Numerical computation of dark solitons of a nonlocal nonlinear Schr\"odinger equation

The existence and decay properties of dark solitons for a large class of nonlinear nonlocal Gross-Pitaevskii equations with nonzero boundary conditions in dimension one has been established recently in [de Laire and S. L\'opez-Mart\'inez, Comm. Partial Differential Equations, 2022]. Mathematically, these solitons correspond to minimizers of the energy at fixed momentum and are orbitally stable. This paper provides a numerical method to compute approximations of such solitons for these types of equations, and provides actual numerical experiments for several types of physically relevant nonlocal potentials. These simulations allow us to obtain a variety of dark solitons, and to comment on their shapes in terms of the parameters of the nonlocal potential. In particular, they suggest that, given the dispersion relation, the speed of sound and the Landau speed are important values to understand the properties of these dark solitons. They also allow us to test the necessity of some sufficient conditions in the theoretical result proving existence of the dark solitons.

==> Figures/tikz-tex/EdeP-Ex1.1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.51187213532809 1.47553022753557
1.36890943882622 1.45429653500372
1.15767374355343 1.37674423908954
0.959698047323211 1.25227061820322
0.796300104190668 1.10576046957608
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.51187213532809 2.13811007835496
};
\draw (axis cs:1.44187213532809,1.50553022753557) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:1.29890943882622,1.48429653500372) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:1.08767374355343,1.40674423908954) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.889698047323211,1.28227061820322) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:0.726300104190668,1.13576046957608) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.0$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/EdeP-Ex1.2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.391578736631 0.762399645485277
1.12915784006755 0.716369843015082
0.72236218243665 0.564961052883166
0.123905594801001 0.135542321245619
0.0439829233018032 0.0556090894543732
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.391578736631 1.96798952245358
};
\draw (axis cs:1.391578736631,0.792399645485277) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:1.12915784006755,0.746369843015082) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:0.72236218243665,0.594961052883166) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.123905594801001,0.165542321245619) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.0$};
\draw (axis cs:0.0439829233018032,0.0856090894543732) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.25$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/EdeP-Ex1_1b.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.51187213532809 0.990924083281647
1.36890943882622 0.963482181581897
1.15767374355343 0.90186273789304
0.959698047323211 0.821351241622516
0.796300104190668 0.729561976136787
0.0130112534167994 0.012762804445454
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.51187213532809 2.13811007835496
};
\draw (axis cs:1.51187213532809,1.02092408328165) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:1.36890943882622,0.993482181581897) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:1.15767374355343,0.93186273789304) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.959698047323211,0.851351241622516) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:0.796300104190668,0.759561976136787) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.0$};
\draw (axis cs:0.0130112534167994,0.042762804445454) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.25$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/EdeP-Ex1_2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.391578736631 0.762399645485277
1.12915784006755 0.716369843015082
0.72236218243665 0.564961052883166
0.350566577731965 0.332537826380757
0.123905594801001 0.135542321245619
0.0439829233018032 0.0556090894543732
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.391578736631 1.96798952245358
};
\draw (axis cs:1.391578736631,0.792399645485277) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:1.12915784006755,0.746369843015082) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:0.72236218243665,0.594961052883166) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.350566577731965,0.362537826380757) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:0.123905594801001,0.165542321245619) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.0$};
\draw (axis cs:0.0439829233018032,0.0856090894543732) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.25$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/EdeP-Ex2-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.40588786085359 0.805454409068738
1.1594214823102 0.76344942676453
0.769104584644954 0.620828259218095
0.429044091098425 0.413213838720355
0.175170133218195 0.197944501960267
0.0732963127209293 0.0927897576154562
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.40588786085359 1.98822567999485
};
\draw (axis cs:1.33588786085359,0.835454409068738) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:1.0894214823102,0.79344942676453) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:0.699104584644954,0.650828259218095) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.359044091098425,0.443213838720355) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:0.105170133218195,0.227944501960267) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.0$};
\draw (axis cs:0.00329631272092928,0.122789757615456) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.25$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/EdeP-Ex3-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.42950341487367 0.896269457119849
1.21909308961138 0.861930959613587
0.878710289005115 0.74210524521934
0.562197255459344 0.555080549280149
0.285398163397448 0.324173393790342
0.0732963127209293 0.0946113218893995
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.42950341487367 2.02162311677299
};
\draw (axis cs:1.35950341487367,0.926269457119849) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:1.14909308961138,0.891930959613587) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:0.808710289005115,0.77210524521934) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.492197255459344,0.585080549280149) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:0.215398163397448,0.354173393790342) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.0$};
\draw (axis cs:0.00329631272092928,0.124611321889399) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.25$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/EdeP-Ex3-cas2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.41192270518982 0.825810352921703
1.1712033931801 0.784897720147318
0.788212949383917 0.645475857429304
0.452775887848796 0.441319103199709
0.201671327405296 0.22962453180464
0.0732963127209293 0.0933034899039156
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.41192270518982 1.99676023870195
};
\draw (axis cs:1.41192270518982,0.855810352921703) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:1.1712033931801,0.814897720147318) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:0.788212949383917,0.675475857429304) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.452775887848796,0.471319103199709) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:0.201671327405296,0.25962453180464) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.0$};
\draw (axis cs:0.0732963127209293,0.123303489903916) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.25$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/EdeP-Ex3-cas3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.42950341487367 0.904965541104504
1.21909308961138 0.869808204233705
0.878710289005115 0.747390515272598
0.562197255459344 0.557145510095911
0.285398163397448 0.323805413483007
0.0732963127209293 0.093897708901957
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.42950341487367 2.02162311677299
};
\draw (axis cs:1.35950341487367,0.934965541104504) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:1.14909308961138,0.899808204233705) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:0.808710289005115,0.777390515272598) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.492197255459344,0.587145510095911) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:0.215398163397448,0.353805413483007) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.0$};
\draw (axis cs:0.00329631272092928,0.123897708901957) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.25$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/EdeP-Ex4-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.44652062812604 1.01519633336953
1.25259820228122 0.980461600626029
0.937457977806964 0.858469412253404
0.628052930336104 0.659894597766277
0.314548354393487 0.377703539895208
0.0732963127209293 0.0985152260531947
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.44652062812604 2.0456890905483
};
\draw (axis cs:1.37652062812604,1.04519633336953) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:1.18259820228122,1.01046160062603) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:0.867457977806964,0.888469412253404) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.558052930336104,0.689894597766277) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:0.244548354393487,0.407703539895208) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.0$};
\draw (axis cs:0.00329631272092928,0.128515226053195) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.25$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/EdeP-Ex4-cas2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.46978294073712 1.1439131454511
1.30715695016549 1.11504087070845
1.04398863825895 1.01227527737312
0.774826269018571 0.837108745229425
0.462772657589714 0.555025669715542
0.0770393882024286 0.106161765461107
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.46978294073712 2.07858696853505
};
\draw (axis cs:1.39978294073712,1.1739131454511) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:1.23715695016549,1.14504087070845) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:0.973988638258946,1.04227527737312) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.70482626901857,0.867108745229425) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:0.392772657589714,0.585025669715542) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.0$};
\draw (axis cs:0.00703938820242857,0.136161765461107) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.25$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/EdeP-Ex4-cas3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.42950341487367 0.957492019079547
1.21909308961138 0.919550249557888
0.878710289005115 0.787876510891306
0.562197255459344 0.584522482119467
0.285398163397448 0.33742218883601
0.0732963127209293 0.0969831145742239
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.42950341487367 2.02162311677299
};
\draw (axis cs:1.35950341487367,0.987492019079547) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:1.14909308961138,0.949550249557888) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:0.808710289005115,0.817876510891306) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.492197255459344,0.614522482119467) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:0.215398163397448,0.36742218883601) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.0$};
\draw (axis cs:0.00329631272092928,0.126983114574224) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.25$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/EdeP-Ex5-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.41643095597934 0.838258372065663
1.17815602961261 0.797657686860076
0.798384851257942 0.659444685039282
0.464743548094099 0.456288104049386
0.0732963127209309 0.0943453372797519
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.41643095597934 2.00313586811107
};
\draw (axis cs:1.34643095597934,0.868258372065663) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:1.10815602961261,0.827657686860076) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:0.728384851257942,0.689444685039282) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.394743548094099,0.486288104049386) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:0.00329631272093092,0.124345337279752) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.25$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/EdeP-Ex6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.33755909001257 0.542489253337781
0.988485792511887 0.479587708379126
0.34209438026959 0.218994835656402
0.0574995783768803 0.0442161211501417
0.0247614222635025 0.0284581927910949
0.030007205853899 0.0374584043757433
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.33755909001257 1.8915942055712
};
\draw (axis cs:1.26755909001257,0.572489253337781) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:0.918485792511887,0.509587708379126) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:0.27209438026959,0.248994835656402) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:-0.0125004216231197,0.0742161211501417) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:-0.0452385777364975,0.0584581927910949) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.0$};
\draw (axis cs:-0.039992794146101,0.0674584043757433) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.25$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/EdeP-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.44311286894793 0.99783012980786
1.24821375360707 0.964120446697728
0.925535981558752 0.842594678264454
0.617715493421437 0.648290222280618
0.299677108698978 0.362274685592287
0.0732963127197222 0.0986824128350824
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.44311286894793 2.04086979130131
};
\draw (axis cs:1.37311286894793,1.02783012980786) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:1.17821375360707,0.994120446697728) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:0.855535981558752,0.872594678264454) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.547715493421437,0.678290222280618) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:0.229677108698978,0.392274685592287) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.0$};
\draw (axis cs:0.00329631271972222,0.128682412835082) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.25$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/EdeP-cas2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.49010747290778 1.25293176758973
1.35421920899306 1.22895595818063
1.13442803742674 1.14208126745016
0.895799764542702 0.984816795061364
0.57913275076115 0.696442238303692
0.0756808096623169 0.104529779338614
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.49010747290778 2.10733019757969
};
\draw (axis cs:1.42010747290778,1.28293176758973) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:1.28421920899306,1.25895595818063) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:1.06442803742674,1.17208126745016) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.825799764542702,1.01481679506136) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:0.50913275076115,0.726442238303692) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.0$};
\draw (axis cs:0.00568080966231685,0.134529779338614) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.25$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/EdeP-cas3-lambda1.8.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.41627177163843 0.846324445476562
1.18184976289618 0.806555209394445
0.807387015935213 0.670419747072099
0.47637802743155 0.469171993572991
0.226296146633713 0.258699120832517
0.0732963127209293 0.0942895630630585
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.41627177163843 2.00291074745723
};
\draw (axis cs:1.34627177163843,0.876324445476562) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:1.11184976289618,0.836555209394445) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:0.737387015935213,0.700419747072099) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.40637802743155,0.499171993572991) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:0.156296146633713,0.288699120832517) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.0$};
\draw (axis cs:0.00329631272092928,0.124289563063059) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.25$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/EdeP-cas3-lambda2.0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.41192270518982 0.825810352921703
1.1712033931801 0.784897720147318
0.788212949383917 0.645475857429304
0.452775887848796 0.441319103199709
0.201671327405296 0.22962453180464
0.0732963127209293 0.0933034899039156
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.41192270518982 1.99676023870195
};
\draw (axis cs:1.34192270518982,0.855810352921703) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:1.1012033931801,0.814897720147318) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:0.718212949383917,0.675475857429304) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.382775887848796,0.471319103199709) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:0.131671327405296,0.25962453180464) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.0$};
\draw (axis cs:0.00329631272092928,0.123303489903916) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.25$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Edec-Ex2-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.805454409068738
0.25 0.76344942676453
0.5 0.620828259218095
0.75 0.413213838720355
1 0.197944501960267
1.25 0.0927897576154562
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Edec-Ex3-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.896269457119849
0.25 0.861930959613587
0.5 0.74210524521934
0.75 0.555080549280149
1 0.324173393790342
1.25 0.0946113218893995
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Edec-Ex3-cas2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.825810352921703
0.25 0.784897720147318
0.5 0.645475857429304
0.75 0.441319103199709
1 0.22962453180464
1.25 0.0933034899039156
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Edec-Ex3-cas3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.904965541104504
0.25 0.869808204233705
0.5 0.747390515272598
0.75 0.557145510095911
1 0.323805413483007
1.25 0.093897708901957
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Edec-Ex4-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.01519633336953
0.25 0.980461600626029
0.5 0.858469412253404
0.75 0.659894597766277
1 0.377703539895208
1.25 0.0985152260531947
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Edec-Ex4-cas2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.1439131454511
0.25 1.11504087070845
0.5 1.01227527737312
0.75 0.837108745229425
1 0.555025669715542
1.25 0.106161765461107
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Edec-Ex4-cas3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.957492019079547
0.25 0.919550249557888
0.5 0.787876510891306
0.75 0.584522482119467
1 0.33742218883601
1.25 0.0969831145742239
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Edec-Ex5-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.838258372065663
0.25 0.797657686860076
0.5 0.659444685039282
0.75 0.456288104049386
1.25 0.0943453372797519
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Edec-Ex6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.542489253337781
0.25 0.479587708379126
0.5 0.218994835656402
0.75 0.0442161211501417
1 0.0284581927910949
1.25 0.0374584043757433
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Edec-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.99783012980786
0.25 0.964120446697728
0.5 0.842594678264454
0.75 0.648290222280618
1 0.362274685592287
1.25 0.0986824128350824
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Edec-cas2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.25293176758973
0.25 1.22895595818063
0.5 1.14208126745016
0.75 0.984816795061364
1 0.696442238303692
1.25 0.104529779338614
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Edec-cas3-lambda1.8.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.846324445476562
0.25 0.806555209394445
0.5 0.670419747072099
0.75 0.469171993572991
1 0.258699120832517
1.25 0.0942895630630585
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Edec-cas3-lambda2.0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.825810352921703
0.25 0.784897720147318
0.5 0.645475857429304
0.75 0.441319103199709
1 0.22962453180464
1.25 0.0933034899039156
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Pdec-Ex2-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4142135623731,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.40588786085359
0.25 1.1594214823102
0.5 0.769104584644954
0.75 0.429044091098425
1 0.175170133218195
1.25 0.0732963127209293
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Pdec-Ex3-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4142135623731,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.42950341487367
0.25 1.21909308961138
0.5 0.878710289005115
0.75 0.562197255459344
1 0.285398163397448
1.25 0.0732963127209293
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Pdec-Ex3-cas2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4142135623731,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^{\delta x}\)},
ymin=0, ymax=1.7,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.41192270518982
0.25 1.1712033931801
0.5 0.788212949383917
0.75 0.452775887848796
1 0.201671327405296
1.25 0.0732963127209293
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Pdec-Ex3-cas3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4142135623731,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.42950341487367
0.25 1.21909308961138
0.5 0.878710289005115
0.75 0.562197255459344
1 0.285398163397448
1.25 0.0732963127209293
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Pdec-Ex4-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4142135623731,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.44652062812604
0.25 1.25259820228122
0.5 0.937457977806964
0.75 0.628052930336104
1 0.314548354393487
1.25 0.0732963127209293
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Pdec-Ex4-cas2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4142135623731,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.46978294073712
0.25 1.30715695016549
0.5 1.04398863825895
0.75 0.774826269018571
1 0.462772657589714
1.25 0.0770393882024286
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Pdec-Ex4-cas3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4142135623731,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.42950341487367
0.25 1.21909308961138
0.5 0.878710289005115
0.75 0.562197255459344
1 0.285398163397448
1.25 0.0732963127209293
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Pdec-Ex5-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4142135623731,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.41643095597934
0.25 1.17815602961261
0.5 0.798384851257942
0.75 0.464743548094099
1.25 0.0732963127209309
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Pdec-Ex6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4142135623731,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.33755909001257
0.25 0.988485792511887
0.5 0.34209438026959
0.75 0.0574995783768803
1 0.0247614222635025
1.25 0.030007205853899
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Pdec-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4142135623731,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.44311286894793
0.25 1.24821375360707
0.5 0.925535981558752
0.75 0.617715493421437
1 0.299677108698978
1.25 0.0732963127197222
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Pdec-cas2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4142135623731,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.49010747290778
0.25 1.35421920899306
0.5 1.13442803742674
0.75 0.895799764542702
1 0.57913275076115
1.25 0.0756808096623169
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Pdec-cas3-lambda1.8.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4142135623731,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.41627177163843
0.25 1.18184976289618
0.5 0.807387015935213
0.75 0.47637802743155
1 0.226296146633713
1.25 0.0732963127209293
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Pdec-cas3-lambda2.0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4142135623731,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.41192270518982
0.25 1.1712033931801
0.5 0.788212949383917
0.75 0.452775887848796
1 0.201671327405296
1.25 0.0732963127209293
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Pot3Dirac-lambda=10.0-EdeP.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.47606777517304 1.24956301693226
1.32616463841537 1.22389762224068
1.07401376169404 1.1308544060172
0.838845538219547 0.985197870276432
0.593192746104716 0.769070102446899
0.0180665023790393 0.0260814387616776
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.47606777517304 2.08747506663159
};
\draw (axis cs:1.35006777517304,1.26456301693226) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:1.20616463841537,1.16089762224068) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:1.00401376169404,1.1608544060172) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.838845538219547,1.01519787027643) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:0.593192746104716,0.799070102446899) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.0$};
\draw (axis cs:0.0180665023790393,0.0560814387616776) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.25$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Pot3Dirac-lambda=10.0-Edec.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.24956301693226
0.25 1.22389762224068
0.5 1.1308544060172
0.75 0.985197870276432
1 0.769070102446899
1.25 0.0260814387616776
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Pot3Dirac-lambda=10.0-Pdec.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4142135623731,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^{\delta x}\)},
ymin=0, ymax=1.7,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.47606777517304
0.25 1.32616463841537
0.5 1.07401376169404
0.75 0.838845538219547
1 0.593192746104716
1.25 0.0180665023790393
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Pot3Dirac-lambda=10.0-eta.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-75, xmax=75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.0528591893183136, ymax=1.04674918636474,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-149.95 1.60682543165963e-11
-149.9 3.11278559947679e-11
-149.85 4.51637757429855e-11
-149.8 5.81737941870768e-11
-149.75 7.01663613504975e-11
-149.7 8.11587064047795e-11
-149.65 9.11751751670717e-11
-149.6 1.00245774346371e-10
-149.55 1.08404903007483e-10
-149.5 1.15690253128196e-10
-149.45 1.22141862467948e-10
-149.4 1.27801304243887e-10
-149.35 1.3271099932183e-10
-149.3 1.36913637775183e-10
-149.25 1.40451697744978e-10
-149.2 1.43367050549771e-10
-149.15 1.45700641946665e-10
-149.1 1.47492240335981e-10
-149.05 1.48780243533954e-10
-149 1.49601536512653e-10
-148.95 1.49991393226263e-10
-148.9 1.49983416310468e-10
-148.85 1.49609509059442e-10
-148.8 1.48899874655316e-10
-148.75 1.47883038150576e-10
-148.7 1.46585887187182e-10
-148.65 1.45033727879641e-10
-148.6 1.43250352695443e-10
-148.55 1.41258117537364e-10
-148.5 1.39078025570588e-10
-148.45 1.36729815645548e-10
-148.4 1.34232053446976e-10
-148.35 1.31602223752979e-10
-148.3 1.2885682241686e-10
-148.25 1.26011446890877e-10
-148.2 1.23080884296794e-10
-148.15 1.20079196214708e-10
-148.1 1.1701979951067e-10
-148.05 1.13915542656717e-10
-148 1.10778777115203e-10
-147.95 1.07621423464374e-10
-147.9 1.04455032034863e-10
-147.85 1.01290837908542e-10
-147.8 9.8139810202867e-11
-147.75 9.5012695626494e-11
-147.7 9.19200563463921e-11
-147.65 8.88723022537948e-11
-147.6 8.58797177567907e-11
-147.55 8.29524832619114e-11
-147.5 8.01006915363096e-11
-147.45 7.73343591666213e-11
-147.4 7.46634333508849e-11
-147.35 7.20977942764116e-11
-147.3 6.96472533496895e-11
-147.25 6.73215475546343e-11
-147.2 6.51303302231151e-11
-147.15 6.30831585069789e-11
-147.1 6.11894778440526e-11
-147.05 5.94586037120452e-11
-147 5.78997009641202e-11
-146.95 5.65217610383469e-11
-146.9 5.53335773304254e-11
-146.85 5.43437190151626e-11
-146.8 5.35605035972743e-11
-146.75 5.29919684663128e-11
-146.7 5.26458417239586e-11
-146.65 5.25295125446568e-11
-146.6 5.26500013226855e-11
-146.55 5.30139298502808e-11
-146.5 5.36274917624652e-11
-146.45 5.44964234747685e-11
-146.4 5.56259758301518e-11
-146.35 5.70208866611615e-11
-146.3 5.8685354462704e-11
-146.25 6.06230133598569e-11
-146.2 6.28369095438607e-11
-146.15 6.53294793378847e-11
-146.1 6.81025290423662e-11
-146.05 7.11572166977058e-11
-146 7.44940358898917e-11
-145.95 7.81128017122528e-11
-145.9 8.20126389840324e-11
-145.85 8.61919728138565e-11
-145.8 9.06485215834851e-11
-145.75 9.53792924145008e-11
-145.7 1.0038057916785e-10
-145.65 1.05647963013444e-10
-145.6 1.11176315594362e-10
-145.55 1.16959804797669e-10
-145.5 1.22991903131425e-10
-145.45 1.29265398695236e-10
-145.4 1.35772408719657e-10
-145.35 1.42504395638006e-10
-145.3 1.4945218564263e-10
-145.25 1.56605989666543e-10
-145.2 1.63955426720536e-10
-145.15 1.71489549505504e-10
-145.1 1.79196872209757e-10
-145.05 1.87065400391639e-10
-145 1.95082662838779e-10
-144.95 2.03235745286895e-10
-144.9 2.11511325873195e-10
-144.85 2.19895712192129e-10
-144.8 2.28374879814633e-10
-144.75 2.36934512125924e-10
-144.7 2.455600413316e-10
-144.65 2.54236690477071e-10
-144.6 2.62949516321365e-10
-144.55 2.71683452903014e-10
-144.5 2.80423355633162e-10
-144.45 2.89154045749099e-10
-144.4 2.97860354960252e-10
-144.35 3.06527170118179e-10
-144.3 3.1513947774232e-10
-144.25 3.2368240823418e-10
-144.2 3.32141279614198e-10
-144.15 3.40501640617833e-10
-144.1 3.48749312990295e-10
-144.05 3.56870432822921e-10
-144 3.64851490778349e-10
-143.95 3.72679371056409e-10
-143.9 3.80341388957973e-10
-143.85 3.87825326909895e-10
-143.8 3.95119468820534e-10
-143.75 4.02212632642257e-10
-143.7 4.0909420102462e-10
-143.65 4.15754149949715e-10
-143.6 4.22183075249316e-10
-143.55 4.28372216911948e-10
-143.5 4.34313481096915e-10
-143.45 4.399994597814e-10
-143.4 4.45423447976231e-10
-143.35 4.50579458455531e-10
-143.3 4.55462233955313e-10
-143.25 4.6006725680616e-10
-143.2 4.64390755975235e-10
-143.15 4.68429711503225e-10
-143.1 4.72181856332111e-10
-143.05 4.75645675530142e-10
-143 4.78820402930784e-10
-142.95 4.81706015212885e-10
-142.9 4.84303223459707e-10
-142.85 4.866134622448e-10
-142.8 4.8863887630303e-10
-142.75 4.90382304855165e-10
-142.7 4.91847263664533e-10
-142.65 4.93037924914099e-10
-142.6 4.93959095002039e-10
-142.55 4.9461619036338e-10
-142.5 4.95015211434551e-10
-142.45 4.95162714886705e-10
-142.4 4.95065784262424e-10
-142.35 4.94731999158852e-10
-142.3 4.94169403108403e-10
-142.25 4.93386470315959e-10
-142.2 4.92392071418799e-10
-142.15 4.91195438442478e-10
-142.1 4.8980612913232e-10
-142.05 4.88233990846213e-10
-142 4.86489124199835e-10
-141.95 4.84581846660349e-10
-141.9 4.8252265628887e-10
-141.85 4.80322195835628e-10
-141.8 4.77991217394657e-10
-141.75 4.75540547826935e-10
-141.7 4.72981055162232e-10
-141.65 4.7032361619028e-10
-141.6 4.67579085451315e-10
-141.55 4.64758265834416e-10
-141.5 4.6187188098928e-10
-141.45 4.58930549753125e-10
-141.4 4.55944762789053e-10
-141.35 4.52924861625526e-10
-141.3 4.49881020278295e-10
-141.25 4.46823229626186e-10
-141.2 4.43761284700432e-10
-141.15 4.4070477503353e-10
-141.1 4.3766307819786e-10
-141.05 4.34645356646249e-10
-141 4.31660557946195e-10
-140.95 4.28717418476377e-10
-140.9 4.25824470628105e-10
-140.85 4.22990053525389e-10
-140.8 4.2022232724497e-10
-140.75 4.17529290481817e-10
-140.7 4.14918801565879e-10
-140.65 4.12398602692047e-10
-140.6 4.09976347177022e-10
-140.55 4.07659629503686e-10
-140.5 4.05456017855393e-10
-140.45 4.03373088778774e-10
-140.4 4.01418463543991e-10
-140.35 3.99599845695191e-10
-140.3 3.97925059200924e-10
-140.25 3.96402086523903e-10
-140.2 3.95039105831168e-10
-140.15 3.93844526458913e-10
-140.1 3.92827021630373e-10
-140.05 3.91995557299559e-10
-140 3.91359415857646e-10
-139.95 3.90928213291748e-10
-139.9 3.90671737591177e-10
-139.85 3.90562718529743e-10
-139.8 3.90576898518093e-10
-139.75 3.90693037255898e-10
-139.7 3.90892864079506e-10
-139.65 3.91160989921695e-10
-139.6 3.91484789028381e-10
-139.55 3.91854258997081e-10
-139.5 3.92261866298485e-10
-139.45 3.92702383201449e-10
-139.4 3.93172720929246e-10
-139.35 3.93671762918134e-10
-139.3 3.94200201215859e-10
-139.25 3.94760378336181e-10
-139.2 3.95356136265019e-10
-139.15 3.95992673784366e-10
-139.1 3.9667641283236e-10
-139.05 3.97414874243167e-10
-139 3.98216562900631e-10
-138.95 3.99090862087728e-10
-138.9 4.0004793661282e-10
-138.85 4.01098644137621e-10
-138.8 4.02254454014837e-10
-138.75 4.03527372860676e-10
-138.7 4.04929876034167e-10
-138.65 4.06474844167358e-10
-138.6 4.08175503884144e-10
-138.55 4.10045371857477e-10
-138.5 4.1209820138186e-10
-138.45 4.14347930677793e-10
-138.4 4.16808632194701e-10
-138.35 4.19494462236803e-10
-138.3 4.22419610300452e-10
-138.25 4.25598247580081e-10
-138.2 4.2904447417156e-10
-138.15 4.32772264575248e-10
-138.1 4.36795411175227e-10
-138.05 4.41127465445173e-10
-138 4.45781676704256e-10
-137.95 4.50770928317602e-10
-137.9 4.56107671304736e-10
-137.85 4.61803855385389e-10
-137.8 4.67870857554788e-10
-137.75 4.74319408339723e-10
-137.7 4.81159515941877e-10
-137.65 4.8840038852609e-10
-137.6 4.96050354958052e-10
-137.55 5.04116784338366e-10
-137.5 5.1260600471785e-10
-137.45 5.21523221412291e-10
-137.4 5.30872435363647e-10
-137.35 5.40656362018845e-10
-137.3 5.50876351216939e-10
-137.25 5.61532308590437e-10
-137.2 5.72622618997246e-10
-137.15 5.84144072505887e-10
-137.1 5.96091793458603e-10
-137.05 6.08459173134759e-10
-137 6.21237806530682e-10
-136.95 6.3441743376193e-10
-136.9 6.47985886580117e-10
-136.85 6.61929040478897e-10
-136.8 6.76230772842893e-10
-136.75 6.90872927569221e-10
-136.7 7.0583528656418e-10
-136.65 7.21095548487734e-10
-136.6 7.36629315085898e-10
-136.55 7.52410085416242e-10
-136.5 7.68409258234644e-10
-136.45 7.8459614277251e-10
-136.4 8.00937978092993e-10
-136.35 8.17399961172709e-10
-136.3 8.33945283812221e-10
-136.25 8.50535178434385e-10
-136.2 8.6712897278487e-10
-136.15 8.83684153503938e-10
-136.1 9.00156438493186e-10
-136.05 9.16499857955741e-10
-136 9.32666843943486e-10
-135.95 9.4860832820062e-10
-135.9 9.6427384804948e-10
-135.85 9.79611660022202e-10
-135.8 9.94568860900873e-10
-135.75 1.00909151578939e-09
-135.7 1.02312479280261e-09
-135.65 1.03661310392274e-09
-135.6 1.04950025153936e-09
-135.55 1.06172958015855e-09
-135.5 1.07324413273766e-09
-135.45 1.08398681107655e-09
-135.4 1.09390053967299e-09
-135.35 1.10292843242955e-09
-135.3 1.1110139615822e-09
-135.25 1.11810112820679e-09
-135.2 1.12413463364856e-09
-135.15 1.12906005121221e-09
-135.1 1.13282399744572e-09
-135.05 1.1353743023496e-09
-135 1.13666017784583e-09
-134.95 1.13663238384551e-09
-134.9 1.13524339126324e-09
-134.85 1.13244754133746e-09
-134.8 1.12820120063091e-09
-134.75 1.12246291110283e-09
-134.7 1.11519353466515e-09
-134.65 1.10635639165776e-09
-134.6 1.09591739270424e-09
-134.55 1.08384516343692e-09
-134.5 1.07011116161129e-09
-134.45 1.05468978616173e-09
-134.4 1.03755847778536e-09
-134.35 1.01869781067674e-09
-134.3 9.98091575073962e-10
-134.25 9.75726850315689e-10
-134.2 9.51594068148608e-10
-134.15 9.2568706606613e-10
-134.1 8.980031305006e-10
-134.05 8.68543029733662e-10
-134 8.37311036431837e-10
-133.95 8.04314939757013e-10
-133.9 7.69566047043962e-10
-133.85 7.33079175079131e-10
-133.8 6.94872631056623e-10
-133.75 6.54968183328193e-10
-133.7 6.13391022104168e-10
-133.65 5.70169710301266e-10
-133.6 5.2533612477115e-10
-133.55 4.78925388180076e-10
-133.5 4.30975791845089e-10
-133.45 3.81528709865691e-10
-133.4 3.3062850492168e-10
-133.35 2.78322426137844e-10
-133.3 2.2466049944427e-10
-133.25 1.69695410887119e-10
-133.2 1.13482383368795e-10
-133.15 5.60790473183752e-11
-133.1 -2.45469418700697e-12
-133.05 -6.20568053115205e-11
-133 -1.22663261807025e-10
-132.95 -1.84208199249591e-10
-132.9 -2.46624064588324e-10
-132.85 -3.09841770419981e-10
-132.8 -3.73790851396413e-10
-132.75 -4.38399622167641e-10
-132.7 -5.03595336261413e-10
-132.65 -5.69304345300222e-10
-132.6 -6.35452257959183e-10
-132.55 -7.01964098072656e-10
-132.5 -7.68764461304123e-10
-132.45 -8.35777669802544e-10
-132.4 -9.02927924279164e-10
-132.35 -9.70139452951543e-10
-132.3 -1.03733665681631e-09
-132.25 -1.10444425072888e-09
-132.2 -1.17138739978702e-09
-132.15 -1.23809185053561e-09
-132.1 -1.3044840565324e-09
-132.05 -1.3704912978388e-09
-132 -1.43604179402559e-09
-131.95 -1.5010648103114e-09
-131.9 -1.56549075648142e-09
-131.85 -1.62925127826463e-09
-131.8 -1.69227934088138e-09
-131.75 -1.75450930450735e-09
-131.7 -1.81587699143628e-09
-131.65 -1.87631974476179e-09
-131.6 -1.93577647843793e-09
-131.55 -1.99418771861908e-09
-131.5 -2.05149563622225e-09
-131.45 -2.10764407069855e-09
-131.4 -2.1625785450459e-09
-131.35 -2.21624627214149e-09
-131.3 -2.26859615252002e-09
-131.25 -2.31957876377257e-09
-131.2 -2.36914634179067e-09
-131.15 -2.41725275413065e-09
-131.1 -2.4638534658245e-09
-131.05 -2.50890549801524e-09
-131 -2.55236737984705e-09
-130.95 -2.59419909409212e-09
-130.9 -2.63436201704859e-09
-130.85 -2.67281885329525e-09
-130.8 -2.70953356593966e-09
-130.75 -2.74447130304576e-09
-130.7 -2.77759832097579e-09
-130.65 -2.80888190542709e-09
-130.6 -2.83829029098898e-09
-130.55 -2.86579258008552e-09
-130.5 -2.89135866220803e-09
-130.45 -2.91495913437479e-09
-130.4 -2.93656522378437e-09
-130.35 -2.95614871365258e-09
-130.3 -2.97368187324055e-09
-130.25 -2.98913739309147e-09
-130.2 -3.0024883264963e-09
-130.15 -3.01370803820162e-09
-130.1 -3.02277016135648e-09
-130.05 -3.02964856366683e-09
-130 -3.03431732368602e-09
-129.95 -3.03675071811504e-09
-129.9 -3.03692322091704e-09
-129.85 -3.03480941453705e-09
-129.8 -3.03038392096197e-09
-129.75 -3.02362135344818e-09
-129.7 -3.01449628944836e-09
-129.65 -3.00298326503001e-09
-129.6 -2.98905679088764e-09
-129.55 -2.9726913898979e-09
-129.5 -2.95386165604578e-09
-129.45 -2.932542334452e-09
-129.4 -2.90870842215287e-09
-129.35 -2.88233528921739e-09
-129.3 -2.85339881972955e-09
-129.25 -2.82187557211227e-09
-129.2 -2.78774295822052e-09
-129.15 -2.75097944058319e-09
-129.1 -2.71156474712345e-09
-129.05 -2.6694801026355e-09
-129 -2.62470847623965e-09
-128.95 -2.57723484397829e-09
-128.9 -2.527046465651e-09
-128.85 -2.4741331749188e-09
-128.8 -2.41848768163496e-09
-128.75 -2.36010588528363e-09
-128.7 -2.29898719832804e-09
-128.65 -2.23513487818859e-09
-128.6 -2.16855636648716e-09
-128.55 -2.09926363411061e-09
-128.5 -2.02727353056194e-09
-128.45 -1.95260813598521e-09
-128.4 -1.87529511417024e-09
-128.35 -1.79536806476561e-09
-128.3 -1.71286687285633e-09
-128.25 -1.62783805399504e-09
-128.2 -1.54033509271505e-09
-128.15 -1.45041877249974e-09
-128.1 -1.35815749513813e-09
-128.05 -1.26362758736007e-09
-128 -1.16691359261881e-09
-127.95 -1.06810854587306e-09
-127.9 -9.67314229216937e-10
-127.85 -8.6464140621414e-10
-127.8 -7.60210032812885e-10
-127.75 -6.54149442751641e-10
-127.7 -5.46598505411916e-10
-127.65 -4.37705754134109e-10
-127.6 -3.2762948308572e-10
-127.55 -2.16537810857872e-10
-127.5 -1.04608709066279e-10
-127.45 7.97000565381797e-12
-127.4 1.21000717742911e-10
-127.35 2.34276098247884e-10
-127.3 3.47579230982272e-10
-127.25 4.6068378034774e-10
-127.2 5.73354201675003e-10
-127.15 6.85345994758863e-10
-127.1 7.96406001069222e-10
-127.05 9.06272744918808e-10
-127 1.01467681865982e-09
-126.95 1.12134131176693e-09
-126.9 1.22598228344405e-09
-126.85 1.32830927816853e-09
-126.8 1.42802588335955e-09
-126.75 1.52483032812961e-09
-126.7 1.61841612184955e-09
-126.65 1.70847273103067e-09
-126.6 1.79468629280294e-09
-126.55 1.87674036304761e-09
-126.5 1.95431669702758e-09
-126.45 2.02709606014981e-09
-126.4 2.09475906629378e-09
-126.35 2.15698704094848e-09
-126.3 2.21346290621966e-09
-126.25 2.26387208460007e-09
-126.2 2.30790341823946e-09
-126.15 2.34525010030927e-09
-126.1 2.37561061492989e-09
-126.05 2.39868968201815e-09
-126 2.41419920331848e-09
-125.95 2.42185920580564e-09
-125.9 2.4213987785893e-09
-125.85 2.41255699941219e-09
-125.8 2.39508384681482e-09
-125.75 2.36874109404042e-09
-125.7 2.33330318077513e-09
-125.65 2.28855805885949e-09
-125.6 2.23430800816881e-09
-125.55 2.17037041894203e-09
-125.5 2.09657853693967e-09
-125.45 2.01278216793301e-09
-125.4 1.91884833816666e-09
-125.35 1.81466190759502e-09
-125.3 1.70012613286981e-09
-125.25 1.57516317724868e-09
-125.2 1.43971456480449e-09
-125.15 1.29374157653859e-09
-125.1 1.13722558623966e-09
-125.05 9.70168334180065e-10
-125 7.92592137003614e-10
-124.95 6.04540032430413e-10
-124.9 4.06075857684788e-10
-124.85 1.97284260839684e-10
-124.8 -2.1729355436186e-11
-124.75 -2.50838957945307e-10
-124.7 -4.89898074760092e-10
-124.65 -7.38740054370974e-10
-124.6 -9.97178391502302e-10
-124.55 -1.26500711861766e-09
-124.5 -1.54200126184347e-09
-124.45 -1.82791735975236e-09
-124.4 -2.1224940431678e-09
-124.35 -2.42545267387946e-09
-124.3 -2.73649803989728e-09
-124.25 -3.0553191046215e-09
-124.2 -3.38158980706813e-09
-124.15 -3.71496991006488e-09
-124.1 -4.0551058931233e-09
-124.05 -4.40163188649946e-09
-124 -4.75417064277849e-09
-123.95 -5.11233454215928e-09
-123.9 -5.47572662747477e-09
-123.85 -5.84394166486116e-09
-123.8 -6.21656722588677e-09
-123.75 -6.5931847868684e-09
-123.7 -6.97337084104002e-09
-123.65 -7.35669801919599e-09
-123.6 -7.74273621440802e-09
-123.55 -8.13105370641285e-09
-123.5 -8.52121828128464e-09
-123.45 -8.91279834204296e-09
-123.4 -9.30536400590325e-09
-123.35 -9.69848818395132e-09
-123.3 -1.00917476391161e-08
-123.25 -1.0484724018425e-08
-123.2 -1.08770048556539e-08
-123.15 -1.12681845406239e-08
-123.1 -1.1657865251559e-08
-123.05 -1.20456578470859e-08
-123 -1.24311827146451e-08
-122.95 -1.28140705722781e-08
-122.9 -1.31939632209632e-08
-122.85 -1.35705142448907e-08
-122.8 -1.39433896572947e-08
-122.75 -1.43122684896925e-08
-122.7 -1.46768433226242e-08
-122.65 -1.50368207562324e-08
-122.6 -1.53919218192704e-08
-122.55 -1.57418823153849e-08
-122.5 -1.60864531057748e-08
-122.45 -1.6425400327585e-08
-122.4 -1.67585055476553e-08
-122.35 -1.70855658515015e-08
-122.3 -1.74063938676626e-08
-122.25 -1.77208177278056e-08
-122.2 -1.80286809632278e-08
-122.15 -1.83298423386488e-08
-122.1 -1.86241756244264e-08
-122.05 -1.89115693085717e-08
-122 -1.91919262501705e-08
-121.95 -1.94651632760488e-08
-121.9 -1.97312107227401e-08
-121.85 -1.99900119260261e-08
-121.8 -2.0241522660532e-08
-121.75 -2.04857105320551e-08
-121.7 -2.07225543254972e-08
-121.65 -2.09520433114562e-08
-121.6 -2.1174176514703e-08
-121.55 -2.13889619479411e-08
-121.5 -2.15964158143957e-08
-121.45 -2.17965616829327e-08
-121.4 -2.19894296395391e-08
-121.35 -2.21750554191288e-08
-121.3 -2.23534795217499e-08
-121.25 -2.25247463173786e-08
-121.2 -2.2688903143579e-08
-121.15 -2.28459994003917e-08
-121.1 -2.29960856468875e-08
-121.05 -2.31392127038805e-08
-121 -2.3275430767345e-08
-120.95 -2.34047885371133e-08
-120.9 -2.3527332365454e-08
-120.85 -2.36431054301368e-08
-120.8 -2.37521469365835e-08
-120.75 -2.38544913536805e-08
-120.7 -2.39501676877939e-08
-120.65 -2.40391987994682e-08
-120.6 -2.41216007672253e-08
-120.55 -2.4197382302784e-08
-120.5 -2.42665442219214e-08
-120.45 -2.43290789750633e-08
-120.4 -2.43849702415537e-08
-120.35 -2.44341925913825e-08
-120.3 -2.44767112179683e-08
-120.25 -2.45124817453866e-08
-120.2 -2.45414501132055e-08
-120.15 -2.45635525418447e-08
-120.1 -2.45787155810996e-08
-120.05 -2.45868562441853e-08
-120 -2.45878822293383e-08
-119.95 -2.45816922306808e-08
-119.9 -2.45681763396985e-08
-119.85 -2.45472165383036e-08
-119.8 -2.45186872843165e-08
-119.75 -2.44824561897639e-08
-119.7 -2.44383847919467e-08
-119.65 -2.4386329416764e-08
-119.6 -2.43261421333004e-08
-119.55 -2.42576717981915e-08
-119.5 -2.4180765187782e-08
-119.45 -2.40952682155725e-08
-119.4 -2.40010272319392e-08
-119.35 -2.38978904025806e-08
-119.3 -2.37857091616208e-08
-119.25 -2.36643397347697e-08
-119.2 -2.35336447274156e-08
-119.15 -2.33934947720022e-08
-119.1 -2.32437702285287e-08
-119.05 -2.30843629315064e-08
-119 -2.29151779762126e-08
-118.95 -2.27361355366084e-08
-118.9 -2.25471727068276e-08
-118.85 -2.23482453577119e-08
-118.8 -2.21393299994569e-08
-118.75 -2.19204256410544e-08
-118.7 -2.16915556368677e-08
-118.65 -2.14527695103668e-08
-118.6 -2.12041447447733e-08
-118.55 -2.09457885301384e-08
-118.5 -2.06778394561869e-08
-118.45 -2.04004691401257e-08
-118.4 -2.01138837785253e-08
-118.35 -1.98183256123523e-08
-118.3 -1.95140742942513e-08
-118.25 -1.92014481472558e-08
-118.2 -1.8880805304249e-08
-118.15 -1.85525447176966e-08
-118.1 -1.821710702944e-08
-118.05 -1.7874975290666e-08
-118 -1.75266755225633e-08
-117.95 -1.7172777108633e-08
-117.9 -1.6813893010144e-08
-117.85 -1.64506797968071e-08
-117.8 -1.60838374853938e-08
-117.75 -1.57141091797317e-08
-117.7 -1.53422805062787e-08
-117.65 -1.49691788403047e-08
-117.6 -1.45956723185862e-08
-117.55 -1.42226686354517e-08
-117.5 -1.38511136199923e-08
-117.45 -1.34819895932713e-08
-117.4 -1.31163135054264e-08
-117.35 -1.27551348536496e-08
-117.3 -1.23995333831501e-08
-117.25 -1.205061657435e-08
-117.2 -1.17095169207215e-08
-117.15 -1.13773890028456e-08
-117.1 -1.10554063654487e-08
-117.05 -1.07447582053429e-08
-117 -1.04466458793645e-08
-116.95 -1.01622792425489e-08
-116.9 -9.89287282790659e-09
-116.85 -9.63964188025918e-09
-116.8 -9.40379825765274e-09
-116.75 -9.18654621487815e-09
-116.7 -8.98907808459169e-09
-116.65 -8.81256987243346e-09
-116.6 -8.65817678338242e-09
-116.55 -8.52702869735665e-09
-116.5 -8.42022561276146e-09
-116.45 -8.33883307729954e-09
-116.4 -8.28387762588132e-09
-116.35 -8.25634224590578e-09
-116.3 -8.25716189051718e-09
-116.25 -8.28721906067755e-09
-116.2 -8.34733947702599e-09
-116.15 -8.43828786251944e-09
-116.1 -8.56076385676521e-09
-116.05 -8.71539808276015e-09
-116 -8.90274838644492e-09
-115.95 -9.1232962690639e-09
-115.9 -9.37744353179206e-09
-115.85 -9.66550915145084e-09
-115.8 -9.98772640538797e-09
-115.75 -1.03442402627428e-08
-115.7 -1.07351050583635e-08
-115.65 -1.11602824645865e-08
-115.6 -1.16196397749431e-08
-115.55 -1.21129485126154e-08
-115.5 -1.26398833751474e-08
-115.45 -1.32000215255146e-08
-115.4 -1.37928422381876e-08
-115.35 -1.44177269072945e-08
-115.3 -1.50739594223972e-08
-115.25 -1.57607269157627e-08
-115.2 -1.64771208833389e-08
-115.15 -1.72221386799382e-08
-115.1 -1.79946853874135e-08
-115.05 -1.87935760528695e-08
-115 -1.96175382922236e-08
-114.95 -2.04652152526937e-08
-114.9 -2.13351689260839e-08
-114.85 -2.22258838030524e-08
-114.8 -2.31357708568946e-08
-114.75 -2.4063171843774e-08
-114.7 -2.50063639047822e-08
-114.65 -2.59635644537231e-08
-114.6 -2.69329363331023e-08
-114.55 -2.79125932194656e-08
-114.5 -2.89006052579839e-08
-114.45 -2.98950049050254e-08
-114.4 -3.08937929564019e-08
-114.35 -3.18949447380289e-08
-114.3 -3.2896416434901e-08
-114.25 -3.38961515335655e-08
-114.2 -3.48920873526732e-08
-114.15 -3.58821616357128e-08
-114.1 -3.68643191796782e-08
-114.05 -3.78365184731968e-08
-114 -3.8796738317549e-08
-113.95 -3.97429844040424e-08
-113.9 -4.067329582136e-08
-113.85 -4.1585751466794e-08
-113.8 -4.24784763356813e-08
-113.75 -4.33496476638917e-08
-113.7 -4.4197500898871e-08
-113.65 -4.50203354755018e-08
-113.6 -4.58165203739216e-08
-113.55 -4.65844994374125e-08
-113.5 -4.73227964295533e-08
-113.45 -4.80300198109901e-08
-113.4 -4.87048672174328e-08
-113.35 -4.93461296218132e-08
-113.3 -4.99526951649389e-08
-113.25 -5.05235526404348e-08
-113.2 -5.10577946212795e-08
-113.15 -5.15546202167997e-08
-113.1 -5.20133374505822e-08
-113.05 -5.24333652513849e-08
-113 -5.2814235050771e-08
-112.95 -5.31555919828441e-08
-112.9 -5.34571956831184e-08
-112.85 -5.37189206852069e-08
-112.8 -5.39407564156511e-08
-112.75 -5.4122806788828e-08
-112.7 -5.42652894054594e-08
-112.65 -5.43685343597994e-08
-112.6 -5.4432982662085e-08
-112.55 -5.4459184284296e-08
-112.5 -5.44477958386744e-08
-112.45 -5.43995778998037e-08
-112.4 -5.43153919823267e-08
-112.35 -5.41961971875972e-08
-112.3 -5.40430465337003e-08
-112.25 -5.38570829843426e-08
-112.2 -5.36395351931014e-08
-112.15 -5.3391712980429e-08
-112.1 -5.31150025616356e-08
-112.05 -5.28108615448143e-08
-112 -5.24808137183362e-08
-111.95 -5.21264436481151e-08
-111.9 -5.17493911053389e-08
-111.85 -5.13513453457751e-08
-111.8 -5.09340392620866e-08
-111.75 -5.04992434308477e-08
-111.7 -5.0048760076124e-08
-111.65 -4.95844169715743e-08
-111.6 -4.91080613030642e-08
-111.55 -4.86215535137298e-08
-111.5 -4.81267611533215e-08
-111.45 -4.76255527534777e-08
-111.4 -4.71197917503385e-08
-111.35 -4.6611330475612e-08
-111.3 -4.61020042368475e-08
-111.25 -4.5593625507264e-08
-111.2 -4.50879782450203e-08
-111.15 -4.45868123613063e-08
-111.1 -4.40918383560808e-08
-111.05 -4.36047221396849e-08
-111 -4.31270800579201e-08
-110.95 -4.26604741375041e-08
-110.9 -4.22064075681e-08
-110.85 -4.17663204363636e-08
-110.8 -4.13415857266654e-08
-110.75 -4.09335056023235e-08
-110.7 -4.05433079803268e-08
-110.65 -4.01721434116424e-08
-110.6 -3.98210822782795e-08
-110.55 -3.9491112317329e-08
-110.5 -3.91831364812148e-08
-110.45 -3.88979711423735e-08
-110.4 -3.86363446495317e-08
-110.35 -3.83988962416659e-08
-110.3 -3.81861753246162e-08
-110.25 -3.7998641114177e-08
-110.2 -3.78366626483057e-08
-110.15 -3.7700519169879e-08
-110.1 -3.75904008801782e-08
-110.05 -3.75064100620065e-08
-110 -3.74485625700338e-08
-109.95 -3.74167896846222e-08
-109.9 -3.74109403240189e-08
-109.85 -3.74307836084057e-08
-109.8 -3.74760117678767e-08
-109.75 -3.75462433849725e-08
-109.7 -3.76410269609362e-08
-109.65 -3.77598447933818e-08
-109.6 -3.79021171515779e-08
-109.55 -3.80672067340533e-08
-109.5 -3.82544233917406e-08
-109.45 -3.8463029098383e-08
-109.4 -3.86922431484529e-08
-109.35 -3.8941247561378e-08
-109.3 -3.92091926694343e-08
-109.25 -3.94952028652788e-08
-109.2 -3.97983824837383e-08
-109.15 -4.01178217911778e-08
-109.1 -4.0452603054536e-08
-109.05 -4.08018066609543e-08
-109 -4.11645172578471e-08
-108.95 -4.15398298822747e-08
-108.9 -4.19268560475975e-08
-108.85 -4.23247297546225e-08
-108.8 -4.27326133938061e-08
-108.75 -4.314970350457e-08
-108.7 -4.35752363574178e-08
-108.65 -4.40084933243315e-08
-108.6 -4.4448806002876e-08
-108.55 -4.48955610595644e-08
-108.5 -4.53482047583401e-08
-108.45 -4.58062471405224e-08
-108.4 -4.62692658232474e-08
-108.35 -4.67369093843187e-08
-108.3 -4.72089003024697e-08
-108.25 -4.76850374233347e-08
-108.2 -4.8165197922929e-08
-108.15 -4.86493387421486e-08
-108.1 -4.91374974677274e-08
-108.05 -4.96297926372142e-08
-108 -5.01264234478692e-08
-107.95 -5.06276688519075e-08
-107.9 -5.11338860232449e-08
-107.85 -5.16455081838074e-08
-107.8 -5.21630417805459e-08
-107.75 -5.26870630075463e-08
-107.7 -5.32182136710159e-08
-107.65 -5.3757196398459e-08
-107.6 -5.43047691970025e-08
-107.55 -5.48617393695849e-08
-107.5 -5.54289568015529e-08
-107.45 -5.60073066341123e-08
-107.4 -5.65977013450123e-08
-107.35 -5.72010722608067e-08
-107.3 -5.78183605289855e-08
-107.25 -5.84505075821988e-08
-107.2 -5.90984451306684e-08
-107.15 -5.97630847226764e-08
-107.1 -6.04453069167134e-08
-107.05 -6.11459501124294e-08
-107 -6.18657990909365e-08
-106.95 -6.26055733182392e-08
-106.9 -6.33659150685829e-08
-106.85 -6.41473774273014e-08
-106.8 -6.49504122352742e-08
-106.75 -6.57753580393568e-08
-106.7 -6.66224281151002e-08
-106.65 -6.74916986297092e-08
-106.6 -6.83830970144765e-08
-106.55 -6.92963906168685e-08
-106.5 -7.02311757029955e-08
-106.45 -7.11868668813772e-08
-106.4 -7.21626870186863e-08
-106.35 -7.31576577175278e-08
-106.3 -7.41705904252626e-08
-106.25 -7.52000782414247e-08
-106.2 -7.62444884893981e-08
-106.15 -7.73019561157217e-08
-106.1 -7.83703779776736e-08
-106.05 -7.94474080766667e-08
-106 -8.05304537914672e-08
-105.95 -8.16166731613394e-08
-105.9 -8.27029732649479e-08
-105.85 -8.37860097362124e-08
-105.8 -8.48621874533523e-08
-105.75 -8.59276624320839e-08
-105.7 -8.6978344948374e-08
-105.65 -8.80099039103428e-08
-105.6 -8.90177724928667e-08
-105.55 -8.99971550421954e-08
-105.5 -9.09430352515027e-08
-105.45 -9.18501856017654e-08
-105.4 -9.27131780557574e-08
-105.35 -9.35263959862775e-08
-105.3 -9.42840473130624e-08
-105.25 -9.49801788161825e-08
-105.2 -9.56086915871442e-08
-105.15 -9.61633575724487e-08
-105.1 -9.66378371580338e-08
-105.05 -9.70256977368905e-08
-105 -9.73204331962371e-08
-104.95 -9.75154842549888e-08
-104.9 -9.76042595769196e-08
-104.85 -9.75801575799059e-08
-104.8 -9.74365888570105e-08
-104.75 -9.71669991209294e-08
-104.7 -9.6764892579528e-08
-104.65 -9.6223855646848e-08
-104.6 -9.55375808911138e-08
-104.55 -9.46998911189075e-08
-104.5 -9.37047634928585e-08
-104.45 -9.25463535788946e-08
-104.4 -9.1219019218368e-08
-104.35 -8.97173441201778e-08
-104.3 -8.80361610684001e-08
-104.25 -8.61705746418749e-08
-104.2 -8.41159833437128e-08
-104.15 -8.1868101040747e-08
-104.1 -7.94229776155683e-08
-104.05 -7.6777018736932e-08
-104 -7.39270046579838e-08
-103.95 -7.08701079559213e-08
-103.9 -6.76039101313405e-08
-103.85 -6.41264169906062e-08
-103.8 -6.04360727400871e-08
-103.75 -5.65317727269933e-08
-103.7 -5.24128747677945e-08
-103.65 -4.80792090117613e-08
-103.6 -4.35310862940095e-08
-103.55 -3.87693049394994e-08
-103.5 -3.37951559867129e-08
-103.45 -2.86104268071474e-08
-103.4 -2.32174031042912e-08
-103.35 -1.76188692833307e-08
-103.3 -1.18181071904421e-08
-103.25 -5.81889322809113e-09
-103.2 3.74506139734642e-10
-103.15 6.75734047105761e-09
-103.1 1.33243829896841e-08
-103.05 2.00699397536822e-08
-103 2.69878603062529e-08
-102.95 3.40715497601966e-08
-102.9 4.13139822610036e-08
-102.85 4.87077157677789e-08
-102.8 5.62449080857797e-08
-102.75 6.39173340793182e-08
-102.7 7.17164039892024e-08
-102.65 7.96331827747606e-08
-102.6 8.76584103968565e-08
-102.55 9.57825229551496e-08
-102.5 1.0399567459022e-07
-102.45 1.12287760059048e-07
-102.4 1.20648437890749e-07
-102.35 1.29067154028368e-07
-102.3 1.37533165861998e-07
-102.25 1.46035566558441e-07
-102.2 1.54563309593099e-07
-102.15 1.6310523339073e-07
-102.1 1.71650085983177e-07
-102.05 1.80186549594053e-07
-102 1.88703265062723e-07
-101.95 1.97188856022688e-07
-101.9 2.05631952752633e-07
-101.85 2.140212156219e-07
-101.8 2.22345358056027e-07
-101.75 2.30593168952123e-07
-101.7 2.38753534478281e-07
-101.65 2.46815459195898e-07
-101.6 2.54768086448603e-07
-101.55 2.62600717966546e-07
-101.5 2.70302832639949e-07
-101.45 2.7786410442104e-07
-101.4 2.85274419318853e-07
-101.35 2.92523891456663e-07
-101.3 2.99602878167186e-07
-101.25 3.06501994105939e-07
-101.2 3.13212124368405e-07
-101.15 3.19724436601734e-07
-101.1 3.2603039210674e-07
-101.05 3.32121755930767e-07
-101 3.37990605956688e-07
-100.95 3.4362934099777e-07
-100.9 3.4903068791239e-07
-100.85 3.54187707756623e-07
-100.8 3.59093800996515e-07
-100.75 3.63742711805369e-07
-100.7 3.68128531474657e-07
-100.65 3.72245700970155e-07
-100.6 3.76089012667631e-07
-100.55 3.79653611304854e-07
-100.5 3.82934994188884e-07
-100.45 3.85929010699473e-07
-100.4 3.88631861131092e-07
-100.35 3.91040094917416e-07
-100.3 3.93150608283276e-07
-100.25 3.94960641369938e-07
-100.2 3.9646777488022e-07
-100.15 3.97669926290428e-07
-100.1 3.98565345676267e-07
-100.05 3.99152611199963e-07
-100 3.99430624305678e-07
-99.95 3.99398604669988e-07
-99.9 3.99056084953767e-07
-99.85 3.98402905401206e-07
-99.8 3.97439208331013e-07
-99.75 3.96165432564026e-07
-99.7 3.94582307830546e-07
-99.65 3.92690849199726e-07
-99.6 3.90492351572281e-07
-99.55 3.87988384276649e-07
-99.5 3.8518078580755e-07
-99.45 3.82071658744675e-07
-99.4 3.78663364887899e-07
-99.35 3.74958520644164e-07
-99.3 3.70959992699731e-07
-99.25 3.66670894010146e-07
-99.2 3.62094580138782e-07
-99.15 3.5723464597332e-07
-99.1 3.52094922847982e-07
-99.05 3.46679476097703e-07
-99 3.40992603068752e-07
-98.95 3.35038831608553e-07
-98.9 3.28822919055608e-07
-98.85 3.22349851748483e-07
-98.8 3.15624845070773e-07
-98.75 3.08653344046785e-07
-98.7 3.01441024500395e-07
-98.65 2.93993794787069e-07
-98.6 2.86317798106475e-07
-98.55 2.78419415400327e-07
-98.5 2.70305268837194e-07
-98.45 2.61982225882876e-07
-98.4 2.53457403951666e-07
-98.35 2.44738175630312e-07
-98.3 2.35832174462806e-07
-98.25 2.26747301280255e-07
-98.2 2.17491731055972e-07
-98.15 2.08073920261689e-07
-98.1 1.98502614696314e-07
-98.05 1.88786857754019e-07
-98 1.78935999093671e-07
-97.95 1.68959703666642e-07
-97.9 1.58867961055015e-07
-97.85 1.48671095066984e-07
-97.8 1.38379773531049e-07
-97.75 1.28005018225277e-07
-97.7 1.17558214872617e-07
-97.65 1.07051123127963e-07
-97.6 9.64958864774403e-08
-97.55 8.59050419652768e-08
-97.5 7.52915296586205e-08
-97.45 6.46687017559209e-08
-97.4 5.40503312399212e-08
-97.35 4.34506199720758e-08
-97.3 3.28842061212923e-08
-97.25 2.2366170816391e-08
-97.2 1.19120439086026e-08
-97.15 1.53780872785864e-09
-97.1 -8.74009428538737e-09
-97.05 -1.89047651924934e-08
-97 -2.89388435335669e-08
-96.95 -3.88245087895351e-08
-96.9 -4.85434824492071e-08
-96.85 -5.80770317997453e-08
-96.8 -6.74059755566977e-08
-96.75 -7.65106914466334e-08
-96.7 -8.53711258514334e-08
-96.65 -9.39668056183989e-08
-96.6 -1.02276852134532e-07
-96.55 -1.10279997756609e-07
-96.5 -1.17954604681002e-07
-96.45 -1.25278686328598e-07
-96.4 -1.32229931310665e-07
-96.35 -1.38785730031059e-07
-96.3 -1.44923203968918e-07
-96.25 -1.50619237673779e-07
-96.2 -1.55850513492153e-07
-96.15 -1.60593549030843e-07
-96.1 -1.64824737347892e-07
-96.05 -1.6852038984698e-07
-96 -1.71656781835464e-07
-95.95 -1.74210200690116e-07
-95.9 -1.76156996558123e-07
-95.85 -1.77473635504014e-07
-95.8 -1.78136754996138e-07
-95.75 -1.78123221609133e-07
-95.7 -1.77410190801609e-07
-95.65 -1.75975168611175e-07
-95.6 -1.73796075092058e-07
-95.55 -1.70851309304008e-07
-95.5 -1.67119815645082e-07
-95.45 -1.62581151305362e-07
-95.4 -1.57215554603865e-07
-95.35 -1.51004013956829e-07
-95.3 -1.43928337212537e-07
-95.25 -1.35971221075751e-07
-95.2 -1.27116320334015e-07
-95.15 -1.17348316588434e-07
-95.1 -1.06652986183364e-07
-95.05 -9.50172670226839e-08
-95 -8.24293239551253e-08
-94.95 -6.88786124076402e-08
-94.9 -5.43559399439389e-08
-94.85 -3.88535254253269e-08
-94.8 -2.23650554527758e-08
-94.75 -4.88573777285659e-09
-94.7 1.35876486642206e-08
-94.65 3.30567072986772e-08
-94.6 5.35213815020794e-08
-94.55 7.49799163484058e-08
-94.5 9.74288248852506e-08
-94.45 1.20862859159924e-07
-94.4 1.45274986238162e-07
-94.35 1.70656369434314e-07
-94.3 1.96996354951368e-07
-94.25 2.24282464106974e-07
-94.2 2.52500391298e-07
-94.15 2.81634007831015e-07
-94.1 3.11665371719776e-07
-94.05 3.42574743523222e-07
-94 3.74340608268964e-07
-93.95 4.06939703477883e-07
-93.9 4.4034705327534e-07
-93.85 4.74536008543929e-07
-93.8 5.09478293041751e-07
-93.75 5.45144055379096e-07
-93.7 5.81501926715334e-07
-93.65 6.18519084007003e-07
-93.6 6.56161318607611e-07
-93.55 6.94393109989891e-07
-93.5 7.33177704332175e-07
-93.45 7.72477197682591e-07
-93.4 8.12252623387893e-07
-93.35 8.52464043448287e-07
-93.3 8.93070643435672e-07
-93.25 9.34030830590504e-07
-93.2 9.75302334692133e-07
-93.15 1.01684231127916e-06
-93.1 1.0586074467802e-06
-93.05 1.10055406510153e-06
-93 1.14263823520678e-06
-92.95 1.18481587921469e-06
-92.9 1.22704288053475e-06
-92.85 1.26927519155679e-06
-92.8 1.31146894040965e-06
-92.75 1.35358053630569e-06
-92.7 1.3955667729927e-06
-92.65 1.43738492984179e-06
-92.6 1.47899287011007e-06
-92.55 1.52034913592969e-06
-92.5 1.56141303959021e-06
-92.45 1.60214475069916e-06
-92.4 1.64250537882649e-06
-92.35 1.68245705126119e-06
-92.3 1.72196298553367e-06
-92.25 1.760987556385e-06
-92.2 1.799496356893e-06
-92.15 1.83745625349674e-06
-92.1 1.87483543469359e-06
-92.05 1.91160345321699e-06
-92 1.94773126153911e-06
-91.95 1.98319124057857e-06
-91.9 2.01795722153104e-06
-91.85 2.05200450077862e-06
-91.8 2.08530984787201e-06
-91.75 2.11785150661828e-06
-91.7 2.14960918934543e-06
-91.65 2.1805640644532e-06
-91.6 2.21069873739719e-06
-91.55 2.23999722529053e-06
-91.5 2.26844492534305e-06
-91.45 2.29602857739308e-06
-91.4 2.32273622082032e-06
-91.35 2.34855714616016e-06
-91.3 2.37348184177021e-06
-91.25 2.39750193592786e-06
-91.2 2.42061013476418e-06
-91.15 2.44280015646329e-06
-91.1 2.46406666217806e-06
-91.05 2.48440518413229e-06
-91 2.5038120513961e-06
-90.95 2.52228431383521e-06
-90.9 2.53981966474609e-06
-90.85 2.5564163626976e-06
-90.8 2.57207315310505e-06
-90.75 2.5867891900659e-06
-90.7 2.60056395898593e-06
-90.65 2.61339720052206e-06
-90.6 2.62528883636233e-06
-90.55 2.63623889735499e-06
-90.5 2.64624745448768e-06
-90.45 2.65531455320379e-06
-90.4 2.66344015152668e-06
-90.35 2.67062406244366e-06
-90.3 2.67686590098045e-06
-90.25 2.68216503637329e-06
-90.2 2.68652054972021e-06
-90.15 2.68993119746564e-06
-90.1 2.69239538104276e-06
-90.05 2.69391112296701e-06
-90 2.69447604964156e-06
-89.95 2.69408738110112e-06
-89.9 2.69274192788562e-06
-89.85 2.6904360951985e-06
-89.8 2.68716589446742e-06
-89.75 2.68292696238695e-06
-89.7 2.67771458748469e-06
-89.65 2.67152374421299e-06
-89.6 2.6643491345298e-06
-89.55 2.65618523689294e-06
-89.5 2.64702636255305e-06
-89.45 2.63686671899235e-06
-89.4 2.6257004803178e-06
-89.35 2.61352186438002e-06
-89.3 2.60032521635271e-06
-89.25 2.58610509847165e-06
-89.2 2.57085638559741e-06
-89.15 2.55457436623311e-06
-89.1 2.53725484859597e-06
-89.05 2.51889427131112e-06
-89 2.49948981826718e-06
-88.95 2.47903953714567e-06
-88.9 2.45754246111098e-06
-88.85 2.43499873312404e-06
-88.8 2.41140973232097e-06
-88.75 2.38677820187878e-06
-88.7 2.36110837777226e-06
-88.65 2.33440611781129e-06
-88.6 2.30667903033444e-06
-88.55 2.27793660192389e-06
-88.5 2.24819032349826e-06
-88.45 2.2174538141337e-06
-88.4 2.1857429419594e-06
-88.35 2.15307594147262e-06
-88.3 2.1194735266187e-06
-88.25 2.08495899898486e-06
-88.2 2.04955835046222e-06
-88.15 2.01330035973813e-06
-88.1 1.97621668199115e-06
-88.05 1.93834193117378e-06
-88 1.89971375428231e-06
-87.95 1.86037289703085e-06
-87.9 1.82036326036536e-06
-87.85 1.77973194727521e-06
-87.8 1.73852929938358e-06
-87.75 1.6968089228235e-06
-87.7 1.65462770293434e-06
-87.65 1.61204580734353e-06
-87.6 1.56912667703001e-06
-87.55 1.52593700499987e-06
-87.5 1.4825467022404e-06
-87.45 1.43902885065608e-06
-87.4 1.39545964272995e-06
-87.35 1.35191830769428e-06
-87.3 1.30848702403757e-06
-87.25 1.26525081821936e-06
-87.2 1.22229744950983e-06
-87.15 1.17971728091889e-06
-87.1 1.13760313622807e-06
-87.05 1.09605014318835e-06
-87 1.0551555629984e-06
-86.95 1.01501860623017e-06
-86.9 9.75740235421468e-07
-86.85 9.37422954609901e-07
-86.8 9.00170586137029e-07
-86.75 8.64088035107066e-07
-86.7 8.2928104194047e-07
-86.65 7.9585592351886e-07
-86.6 7.63919303474014e-07
-86.55 7.33577832229986e-07
-86.5 7.04937897463347e-07
-86.45 6.78105325702137e-07
-86.4 6.53185075839e-07
-86.35 6.30280925387979e-07
-86.3 6.09495150367329e-07
-86.25 5.90928199742246e-07
-86.2 5.74678365411277e-07
-86.15 5.60841448768195e-07
-86.1 5.49510424916992e-07
-86.05 5.40775105661012e-07
-86 5.34721802427985e-07
-85.95 5.31432990330366e-07
-85.9 5.30986974594766e-07
-85.85 5.33457560625065e-07
-85.8 5.38913728990642e-07
-85.75 5.47419316653931e-07
-85.7 5.59032705769716e-07
-85.65 5.73806521402129e-07
-85.6 5.91787339513797e-07
-85.55 6.13015406584856e-07
-85.5 6.37524372217262e-07
-85.45 6.65341036071843e-07
-85.4 6.96485110471601e-07
-85.35 7.3096899998469e-07
-85.3 7.68797599274134e-07
-85.25 8.09968110468567e-07
-85.2 8.54469881268914e-07
-85.15 9.02284264959986e-07
-85.1 9.5338450344334e-07
-85.05 1.00773563434841e-06
-85 1.06529442321298e-06
-84.95 1.12600932165151e-06
-84.9 1.18982045235067e-06
-84.85 1.25665962164615e-06
-84.8 1.3264503603431e-06
-84.75 1.39910799334507e-06
-84.7 1.47453973855305e-06
-84.65 1.55264483538758e-06
-84.6 1.63331470317336e-06
-84.55 1.71643312950741e-06
-84.5 1.80187648860944e-06
-84.45 1.88951398952685e-06
-84.4 1.97920795393755e-06
-84.35 2.07081412316152e-06
-84.3 2.16418199385815e-06
-84.25 2.2591551817507e-06
-84.2 2.35557181258302e-06
-84.15 2.45326493937711e-06
-84.1 2.55206298492414e-06
-84.05 2.6517902083073e-06
-84 2.75226719412183e-06
-83.95 2.85331136292834e-06
-83.9 2.95473750134886e-06
-83.85 3.05635831009345e-06
-83.8 3.15798496808824e-06
-83.75 3.25942771076479e-06
-83.7 3.36049642046605e-06
-83.65 3.46100122682718e-06
-83.6 3.56075311490002e-06
-83.55 3.65956453870973e-06
-83.5 3.75725003786053e-06
-83.45 3.85362685474626e-06
-83.4 3.94851554987062e-06
-83.35 4.04174061274177e-06
-83.3 4.13313106577795e-06
-83.25 4.2225210586436e-06
-83.2 4.30975045043164e-06
-83.15 4.3946653771153e-06
-83.1 4.47711880171389e-06
-83.05 4.55697104465072e-06
-83 4.63409029182784e-06
-82.95 4.70835307800222e-06
-82.9 4.77964474312024e-06
-82.85 4.84785985935297e-06
-82.8 4.91290262667227e-06
-82.75 4.97468723491797e-06
-82.7 5.03313819042806e-06
-82.65 5.08819060543738e-06
-82.6 5.13979044859382e-06
-82.55 5.18789475509603e-06
-82.5 5.23247179511985e-06
-82.45 5.27350119937366e-06
-82.4 5.31097404080353e-06
-82.35 5.34489287165663e-06
-82.3 5.37527171530542e-06
-82.25 5.40213601243462e-06
-82.2 5.42552252139608e-06
-82.15 5.44547917274371e-06
-82.1 5.46206487816937e-06
-82.05 5.4753492942703e-06
-82 5.485412541789e-06
-81.95 5.49234488117467e-06
-81.9 5.49624634552192e-06
-81.85 5.49722633214564e-06
-81.8 5.49540315424931e-06
-81.75 5.4909035543371e-06
-81.7 5.48386218120692e-06
-81.65 5.47442103254025e-06
-81.6 5.4627288652755e-06
-81.55 5.44894057611244e-06
-81.5 5.43321655464668e-06
-81.45 5.41572201177285e-06
-81.4 5.39662628612364e-06
-81.35 5.37610213142792e-06
-81.3 5.35432498777418e-06
-81.25 5.33147223985545e-06
-81.2 5.30772246534767e-06
-81.15 5.28325467663551e-06
-81.1 5.25824755914702e-06
-81.05 5.23287870959139e-06
-81 5.20732387741244e-06
-80.95 5.18175621277398e-06
-80.9 5.15634552438207e-06
-80.85 5.13125755042353e-06
-80.8 5.10665324586033e-06
-80.75 5.08268808926494e-06
-80.7 5.05951141231424e-06
-80.65 5.03726575497778e-06
-80.6 5.01608624934197e-06
-80.55 4.99610003490448e-06
-80.5 4.97742570805379e-06
-80.45 4.9601728083181e-06
-80.4 4.94444134382538e-06
-80.35 4.93032135826429e-06
-80.3 4.91789254147253e-06
-80.25 4.90722388560804e-06
-80.2 4.8983733886775e-06
-80.15 4.89138780700842e-06
-80.1 4.8863024580549e-06
-80.05 4.8831410747252e-06
-80 4.88191571221016e-06
-79.95 4.88262670807837e-06
-79.9 4.88526269618532e-06
-79.85 4.8898006747219e-06
-79.8 4.8962061285025e-06
-79.75 4.90443320536539e-06
-79.7 4.91442494632915e-06
-79.65 4.92611356891923e-06
-79.6 4.93942080284869e-06
-79.55 4.95425827700874e-06
-79.5 4.9705279564968e-06
-79.45 4.98812262818554e-06
-79.4 5.00692643311445e-06
-79.35 5.02681544376833e-06
-79.3 5.04765828409452e-06
-79.25 5.06931678990446e-06
-79.2 5.09164670710499e-06
-79.15 5.11449842501298e-06
-79.1 5.13771774182279e-06
-79.05 5.16114665912183e-06
-79 5.18462420218498e-06
-78.95 5.20798726262539e-06
-78.9 5.23107145983746e-06
-78.85 5.25371201753876e-06
-78.8 5.27574465160181e-06
-78.75 5.29700646526487e-06
-78.7 5.31733684772363e-06
-78.65 5.33657837203373e-06
-78.6 5.35457768819814e-06
-78.55 5.37118640727316e-06
-78.5 5.38626197230444e-06
-78.45 5.39966851189787e-06
-78.4 5.41127767224209e-06
-78.35 5.42096942342871e-06
-78.3 5.42863283596292e-06
-78.25 5.43416682342277e-06
-78.2 5.43748084730775e-06
-78.15 5.43849558021859e-06
-78.1 5.4371435236281e-06
-78.05 5.43336957663932e-06
-78 5.42713155227999e-06
-77.95 5.41840063805224e-06
-77.9 5.40716179764254e-06
-77.85 5.39341411089886e-06
-77.8 5.37717104939891e-06
-77.75 5.35846068516484e-06
-77.7 5.33732583032505e-06
-77.65 5.31382410578177e-06
-77.6 5.28802793721327e-06
-77.55 5.26002447702108e-06
-77.5 5.22991545112367e-06
-77.45 5.19781692979928e-06
-77.4 5.16385902208883e-06
-77.35 5.12818549358596e-06
-77.3 5.09095330776293e-06
-77.25 5.05233209130733e-06
-77.2 5.01250352427476e-06
-77.15 4.97166065619471e-06
-77.1 4.93000714960059e-06
-77.05 4.88775645278788e-06
-77 4.84513090393625e-06
-76.95 4.80236076906112e-06
-76.9 4.75968321658488e-06
-76.85 4.71734123163848e-06
-76.8 4.67558247351763e-06
-76.75 4.63465808002357e-06
-76.7 4.59482142271532e-06
-76.65 4.55632681738682e-06
-76.6 4.51942819435744e-06
-76.55 4.48437773342646e-06
-76.5 4.45142446859066e-06
-76.45 4.42081286785692e-06
-76.4 4.39278139369912e-06
-76.35 4.36756104990725e-06
-76.3 4.34537392075829e-06
-76.25 4.326431708599e-06
-76.2 4.31093427607152e-06
-76.15 4.29906819933199e-06
-76.1 4.29100533870809e-06
-76.05 4.28690143331533e-06
-76 4.28689472619977e-06
-75.95 4.29110462659945e-06
-75.9 4.29963041591433e-06
-75.85 4.31255000394673e-06
-75.8 4.32991874191902e-06
-75.75 4.35176829869339e-06
-75.7 4.37810560650812e-06
-75.65 4.40891188240738e-06
-75.6 4.44414173137546e-06
-75.55 4.48372233699222e-06
-75.5 4.52755274520443e-06
-75.45 4.57550324655728e-06
-75.4 4.62741486195255e-06
-75.35 4.68309893669445e-06
-75.3 4.74233684725217e-06
-75.25 4.80487982480949e-06
-75.2 4.87044889928828e-06
-75.15 4.93873496712394e-06
-75.1 5.00939898563913e-06
-75.05 5.08207229640757e-06
-75 5.15635707952418e-06
-74.95 5.23182694020279e-06
-74.9 5.30802762860923e-06
-74.85 5.38447789330794e-06
-74.8 5.46067046815592e-06
-74.75 5.53607319192092e-06
-74.7 5.61013025933311e-06
-74.65 5.68226360170372e-06
-74.6 5.75187439466197e-06
-74.55 5.81834468997602e-06
-74.5 5.88103916783684e-06
-74.45 5.93930700539837e-06
-74.4 5.99248385678604e-06
-74.35 6.03989393921132e-06
-74.3 6.08085221926493e-06
-74.25 6.11466669290894e-06
-74.2 6.14064075215114e-06
-74.15 6.15807563086579e-06
-74.1 6.16627292172761e-06
-74.05 6.16453715575174e-06
-74 6.15217843548572e-06
-73.95 6.12851511248229e-06
-73.9 6.09287649929684e-06
-73.85 6.04460560590366e-06
-73.8 5.98306189011292e-06
-73.75 5.90762401129816e-06
-73.7 5.81769257651429e-06
-73.65 5.71269286790103e-06
-73.6 5.59207754012775e-06
-73.55 5.45532927654558e-06
-73.5 5.30196339267196e-06
-73.45 5.13153037564366e-06
-73.4 4.94361834833778e-06
-73.35 4.73785544697628e-06
-73.3 4.51391210120048e-06
-73.25 4.27150320582635e-06
-73.2 4.01039017377047e-06
-73.15 3.73038285996922e-06
-73.1 3.43134134650036e-06
-73.05 3.11317757955457e-06
-73 2.7758568493948e-06
-72.95 2.4193991049808e-06
-72.9 2.04388009552373e-06
-72.85 1.64943233186879e-06
-72.8 1.23624586127966e-06
-72.75 8.04568849914907e-07
-72.7 3.54707968039451e-07
-72.65 -1.12971426199261e-07
-72.6 -5.98045307784334e-07
-72.55 -1.10003121314385e-06
-72.5 -1.61838867741521e-06
-72.45 -2.15251988142773e-06
-72.4 -2.70177050827886e-06
-72.35 -3.26543080847958e-06
-72.3 -3.84273687174152e-06
-72.25 -4.43287210257833e-06
-72.2 -5.03496889600127e-06
-72.15 -5.64811050870889e-06
-72.1 -6.271333120309e-06
-72.05 -6.90362807827139e-06
-72 -7.54394431949855e-06
-71.95 -8.19119096062222e-06
-71.9 -8.84424004839147e-06
-71.85 -9.50192946081716e-06
-71.8 -1.01630659490815e-05
-71.75 -1.08264283096152e-05
-71.7 -1.1490770675189e-05
-71.65 -1.21548259133683e-05
-71.6 -1.28173091202353e-05
-71.55 -1.34769211969042e-05
-71.5 -1.41323524960278e-05
-71.45 -1.47822865252418e-05
-71.4 -1.54254036942894e-05
-71.35 -1.60603850924393e-05
-71.3 -1.66859162827357e-05
-71.25 -1.730069109961e-05
-71.2 -1.79034154364296e-05
-71.15 -1.84928110096692e-05
-71.1 -1.90676190865492e-05
-71.05 -1.96266041632018e-05
-71 -2.01685575806886e-05
-70.95 -2.06923010665054e-05
-70.9 -2.11966901895623e-05
-70.85 -2.168061771702e-05
-70.8 -2.21430168617913e-05
-70.75 -2.25828644099764e-05
-70.7 -2.29991837179869e-05
-70.65 -2.33910475696262e-05
-70.6 -2.37575808839238e-05
-70.55 -2.40979632650707e-05
-70.5 -2.44114313863669e-05
-70.45 -2.46972812006637e-05
-70.4 -2.495486997037e-05
-70.35 -2.51836181106774e-05
-70.3 -2.53830108402578e-05
-70.25 -2.55525996342828e-05
-70.2 -2.56920034752172e-05
-70.15 -2.58009098974425e-05
-70.1 -2.58790758223706e-05
-70.05 -2.59263281813181e-05
-70 -2.59425643240206e-05
-69.95 -2.59277522112792e-05
-69.9 -2.58819303908505e-05
-69.85 -2.58052077563127e-05
-69.8 -2.56977630892676e-05
-69.75 -2.55598443858736e-05
-69.7 -2.53917679693461e-05
-69.65 -2.51939173907113e-05
-69.6 -2.49667421207587e-05
-69.55 -2.47107560368044e-05
-69.5 -2.44265357085526e-05
-69.45 -2.41147184880301e-05
-69.4 -2.37760004092576e-05
-69.35 -2.34111339040212e-05
-69.3 -2.30209253408118e-05
-69.25 -2.26062323947053e-05
-69.2 -2.21679612566598e-05
-69.15 -2.1707063691413e-05
-69.1 -2.12245339538551e-05
-69.05 -2.07214055744406e-05
-69 -2.01987480248703e-05
-68.95 -1.96576632759308e-05
-68.9 -1.90992822600014e-05
-68.85 -1.85247612513401e-05
-68.8 -1.79352781778235e-05
-68.75 -1.73320288783397e-05
-68.7 -1.67162233205127e-05
-68.65 -1.60890817938706e-05
-68.6 -1.54518310939388e-05
-68.55 -1.48057007130626e-05
-68.5 -1.41519190540083e-05
-68.45 -1.34917096825821e-05
-68.4 -1.28262876356095e-05
-68.35 -1.21568558006629e-05
-68.3 -1.14846013838745e-05
-68.25 -1.08106924820535e-05
-68.2 -1.01362747751213e-05
-68.15 -9.46246835458511e-06
-68.1 -8.79036470340401e-06
-68.05 -8.12102384213704e-06
-68 -7.45547165572677e-06
-67.95 -6.79469741464518e-06
-67.9 -6.13965150342458e-06
-67.85 -5.49124336881262e-06
-67.8 -4.85033969893085e-06
-67.75 -4.21776284388411e-06
-67.7 -3.5942894872668e-06
-67.65 -2.98064957694677e-06
-67.6 -2.37752552238145e-06
-67.55 -1.78555166454059e-06
-67.5 -1.20531402327937e-06
-67.45 -6.37350325731783e-07
-67.4 -8.21503179818673e-08
-67.35 4.59843639073799e-07
-67.3 9.88235690128167e-07
-67.25 1.5026753239749e-06
-67.2 2.00285593337407e-06
-67.15 2.48851310092425e-06
-67.1 2.9594226169986e-06
-67.05 3.41539823720013e-06
-67 3.85628918817455e-06
-66.95 4.28197743198128e-06
-66.9 4.69237470055713e-06
-66.85 5.08741931310738e-06
-66.8 5.46707279051799e-06
-66.75 5.83131628209513e-06
-66.7 6.18014682109788e-06
-66.65 6.51357342663021e-06
-66.6 6.83161307049541e-06
-66.55 7.13428652858203e-06
-66.5 7.42161413724282e-06
-66.45 7.69361147593974e-06
-66.4 7.95028499815604e-06
-66.35 8.19162763321565e-06
-66.3 8.41761438219654e-06
-66.25 8.62819793157539e-06
-66.2 8.82330430859184e-06
-66.15 9.00282860256922e-06
-66.1 9.16663077657245e-06
-66.05 9.31453159382015e-06
-66 9.44630868319567e-06
-65.95 9.56169276801895e-06
-65.9 9.6603640819467e-06
-65.85 9.74194899546224e-06
-65.8 9.80601687589813e-06
-65.75 9.85207720330374e-06
-65.7 9.87957696372905e-06
-65.65 9.88789834064366e-06
-65.6 9.8763567242499e-06
-65.55 9.84419905738215e-06
-65.5 9.79060253551351e-06
-65.45 9.714673677119e-06
-65.4 9.61544777927483e-06
-65.35 9.49188877190951e-06
-65.3 9.34288948256978e-06
-65.25 9.16727232192592e-06
-65.2 8.96379039852387e-06
-65.15 8.73112906949997e-06
-65.1 8.46790793211471e-06
-65.05 8.17268325904142e-06
-65 7.84395087837058e-06
-64.95 7.48014949726855e-06
-64.9 7.07966446616784e-06
-64.85 6.64083197827367e-06
-64.8 6.16194369705562e-06
-64.75 5.64125180226434e-06
-64.7 5.07697444287821e-06
-64.65 4.46730158325546e-06
-64.6 3.81040122665096e-06
-64.55 3.10442599816519e-06
-64.5 2.34752006713463e-06
-64.45 1.53782638695935e-06
-64.4 6.73494228403688e-07
-64.35 -2.47313019488217e-07
-64.3 -1.22640980853962e-06
-64.25 -2.2655801800622e-06
-64.2 -3.36656933399943e-06
-64.15 -4.53107505117155e-06
-64.1 -5.76073900261629e-06
-64.05 -7.05713798130712e-06
-64 -8.42177509268319e-06
-63.95 -9.85607094143123e-06
-63.9 -1.13613548528124e-05
-63.85 -1.29388561675159e-05
-63.8 -1.45896956495395e-05
-63.75 -1.63148770469381e-05
-63.7 -1.81152788454341e-05
-63.65 -1.99916462548502e-05
-63.6 -2.19445834680879e-05
-63.55 -2.3974546231945e-05
-63.5 -2.60818347684225e-05
-63.45 -2.82665870843283e-05
-63.4 -3.05287727059254e-05
-63.35 -3.28681868741124e-05
-63.3 -3.52844452341454e-05
-63.25 -3.77769790522325e-05
-63.2 -4.03450309894478e-05
-63.15 -4.2987651461326e-05
-63.1 -4.57036956092247e-05
-63.05 -4.84918209070768e-05
-63 -5.13504854245183e-05
-62.95 -5.42779467645681e-05
-62.9 -5.727226169108e-05
-62.85 -6.03312864580808e-05
-62.8 -6.3452677849885e-05
-62.75 -6.66338949375378e-05
-62.7 -6.98722015537086e-05
-62.65 -7.31646694846583e-05
-62.6 -7.65081823743487e-05
-62.55 -7.9899440332185e-05
-62.5 -8.33349652322907e-05
-62.45 -8.68111066886494e-05
-62.4 -9.03240486869194e-05
-62.35 -9.38698168502753e-05
-62.3 -9.74442863132693e-05
-62.25 -0.00010104319017447
-62.2 -0.000104662128495553
-62.15 -0.000108296577811604
-62.1 -0.0001119419011147
-62.05 -0.000115593358270343
-62 -0.000119246116824117
-61.95 -0.000122895263153977
-61.9 -0.000126535813921933
-61.85 -0.000130162727777577
-61.8 -0.000133770917264871
-61.75 -0.000137355260883
-61.7 -0.000140910615251767
-61.65 -0.000144431827332101
-61.6 -0.000147913746652685
-61.55 -0.000151351237494498
-61.5 -0.000154739190986267
-61.45 -0.000158072537065311
-61.4 -0.000161346256260144
-61.35 -0.000164555391253354
-61.3 -0.000167695058185793
-61.25 -0.000170760457665788
-61.2 -0.000173746885450132
-61.15 -0.000176649742766725
-61.1 -0.000179464546252125
-61.05 -0.000182186937480682
-61 -0.000184812692065482
-60.95 -0.000187337728314856
-60.9 -0.000189758115431768
-60.85 -0.000192070081246805
-60.8 -0.000194270019478895
-60.75 -0.000196354496520991
-60.7 -0.00019832025775097
-60.65 -0.00020016423337068
-60.6 -0.00020188354377853
-60.55 -0.00020347550448311
-60.5 -0.000204937630567107
-60.45 -0.000206267640712213
-60.4 -0.000207463460796727
-60.35 -0.000208523227078253
-60.3 -0.000209445288974154
-60.25 -0.000210228211452357
-60.2 -0.000210870777044657
-60.15 -0.000211371987493956
-60.1 -0.000211731065045765
-60.05 -0.000211947453393046
-60 -0.000212020818281927
-59.95 -0.000211951047784129
-59.9 -0.000211738252240137
-59.85 -0.000211382763875275
-59.8 -0.000210885136088931
-59.75 -0.000210246142415321
-59.7 -0.000209466775152413
-59.65 -0.000208548243654007
-59.6 -0.000207491972278486
-59.55 -0.000206299597986598
-59.5 -0.000204972967579636
-59.45 -0.000203514134568798
-59.4 -0.000201925355666199
-59.35 -0.000200209086888072
-59.3 -0.000198367979261168
-59.25 -0.000196404874124163
-59.2 -0.000194322798017128
-59.15 -0.000192124957153688
-59.1 -0.00018981473147245
-59.05 -0.000187395668266598
-59 -0.000184871475393133
-58.95 -0.000182246014066127
-58.9 -0.000179523291241508
-58.85 -0.000176707451604177
-58.8 -0.000173802769171742
-58.75 -0.000170813638532747
-58.7 -0.000167744565740842
-58.65 -0.000164600158889994
-58.6 -0.000161385118399398
-58.55 -0.000158104227040172
-58.5 -0.000154762339739279
-58.45 -0.000151364373199174
-58.4 -0.000147915295374596
-58.35 -0.00014442011485046
-58.3 -0.000140883870167151
-58.25 -0.000137311619141389
-58.2 -0.000133708428232452
-58.15 -0.000130079362004696
-58.1 -0.000126429472738092
-58.05 -0.000122763790238859
-58 -0.00011908731190219
-57.95 -0.000115404993078602
-57.9 -0.000111721737794502
-57.85 -0.000108042389876256
-57.8 -0.0001043717245253
-57.75 -0.000100714440389712
-57.7 -9.70751521751919e-05
-57.65 -9.34583838355122e-05
-57.6 -8.98685623793729e-05
-57.55 -8.63100123270788e-05
-57.5 -8.27869508467322e-05
-57.45 -7.93034835956189e-05
-57.4 -7.5863601288257e-05
-57.35 -7.24711770081691e-05
-57.3 -6.91299642758846e-05
-57.25 -6.58435958809978e-05
-57.2 -6.26155834813338e-05
-57.15 -5.94493179674485e-05
-57.1 -5.63480705858267e-05
-57.05 -5.33149948092947e-05
-57 -5.03531289383393e-05
-56.95 -4.74653994122749e-05
-56.9 -4.46546248045345e-05
-56.85 -4.192352047182e-05
-56.8 -3.92747038224515e-05
-56.75 -3.67107001650295e-05
-56.7 -3.42339490944988e-05
-56.65 -3.18468113688887e-05
-56.6 -2.95515762264364e-05
-56.55 -2.73504690894864e-05
-56.5 -2.52456595985225e-05
-56.45 -2.32392699169495e-05
-56.4 -2.13333832448053e-05
-56.35 -1.95300524774761e-05
-56.3 -1.78313089437065e-05
-56.25 -1.62391711557685e-05
-56.2 -1.47556535035716e-05
-56.15 -1.33827748237799e-05
-56.1 -1.21225667746513e-05
-56.05 -1.09770819473362e-05
-56 -9.94840164476591e-06
-55.95 -9.03864326003377e-06
-55.9 -8.24996718731736e-06
-55.85 -7.5845831999099e-06
-55.8 -7.04475623182011e-06
-55.75 -6.63281150165655e-06
-55.7 -6.3511389201289e-06
-55.65 -6.20219672546895e-06
-55.6 -6.18851429438669e-06
-55.55 -6.31269407982456e-06
-55.5 -6.57741263074108e-06
-55.45 -6.98542065343325e-06
-55.4 -7.53954207847918e-06
-55.35 -8.24267210223345e-06
-55.3 -9.09777417692097e-06
-55.25 -1.01078759287315e-05
-55.2 -1.1276063988898e-05
-55.15 -1.2605477728527e-05
-55.1 -1.40993018939132e-05
-55.05 -1.5760758145199e-05
-55 -1.75930955074936e-05
-54.95 -1.9599579749941e-05
-54.9 -2.17834817146715e-05
-54.85 -2.41480646240849e-05
-54.8 -2.66965704014443e-05
-54.75 -2.94322050462954e-05
-54.7 -3.23581231127307e-05
-54.65 -3.54774113449548e-05
-54.6 -3.87930715309603e-05
-54.55 -4.23080026413422e-05
-54.5 -4.6024982326345e-05
-54.45 -4.99466478501115e-05
-54.4 -5.40754765467495e-05
-54.35 -5.8413765888222e-05
-54.3 -6.29636132591668e-05
-54.25 -6.77268955385147e-05
-54.2 -7.27052485921878e-05
-54.15 -7.7900046785163e-05
-54.1 -8.33123826247673e-05
-54.05 -8.89430466501789e-05
-54 -9.47925076857195e-05
-53.95 -0.000100860893577601
-53.9 -0.000107147972535291
-53.85 -0.000113653135199587
-53.8 -0.000120375377559745
-53.75 -0.000127313284841645
-53.7 -0.000134465016487905
-53.65 -0.00014182829234905
-53.6 -0.000149400380202338
-53.55 -0.000157178084711536
-53.5 -0.000165157737936877
-53.45 -0.000173335191499549
-53.4 -0.000181705810499358
-53.35 -0.000190264469277742
-53.3 -0.000199005549110899
-53.25 -0.000207922937909668
-53.2 -0.000217010031993769
-53.15 -0.000226259739998182
-53.1 -0.000235664488958817
-53.05 -0.000245216232613204
-53 -0.00025490646193978
-52.95 -0.000264726217946437
-52.9 -0.000274666106705461
-52.85 -0.000284716316617804
-52.8 -0.000294866637874895
-52.75 -0.000305106484071005
-52.7 -0.000315424915903534
-52.65 -0.000325810666882709
-52.6 -0.000336252170956051
-52.55 -0.00034673759193675
-52.5 -0.00035725485460898
-52.45 -0.000367791677367152
-52.4 -0.000378335606230503
-52.35 -0.000388874050059246
-52.3 -0.000399394316783981
-52.25 -0.00040988365044644
-52.2 -0.000420329268836945
-52.15 -0.000430718401502523
-52.1 -0.000441038327889581
-52.05 -0.000451276415376556
-52 -0.000461420156945309
-51.95 -0.000471457208235311
-51.9 -0.000481375423722155
-51.85 -0.000491162891761683
-51.8 -0.000500807968243347
-51.75 -0.000510299308601298
-51.7 -0.000519625897939382
-51.65 -0.000528777079036711
-51.6 -0.00053774257801391
-51.55 -0.000546512527456431
-51.5 -0.000555077486810609
-51.45 -0.000563428459890209
-51.4 -0.00057155690935607
-51.35 -0.00057945476805889
-51.3 -0.000587114447165028
-51.25 -0.000594528841017168
-51.2 -0.000601691328715452
-51.15 -0.000608595772439914
-51.1 -0.000615236512571325
-51.05 -0.000621608359704367
-51 -0.000627706583683949
-50.95 -0.000633526899831921
-50.9 -0.000639065452566795
-50.85 -0.00064431879665287
-50.8 -0.000649283876346681
-50.75 -0.000653958002737474
-50.7 -0.000658338829603792
-50.65 -0.00066242432812979
-50.6 -0.00066621276084205
-50.55 -0.000669702655140019
-50.5 -0.000672892776800463
-50.45 -0.000675782103838143
-50.4 -0.000678369801101225
-50.35 -0.000680655195970597
-50.3 -0.000682637755517365
-50.25 -0.000684317065452467
-50.2 -0.000685692811176884
-50.15 -0.000686764761210655
-50.1 -0.00068753275324433
-50.05 -0.000687996683018139
-50 -0.000688156496192636
-49.95 -0.000688012183330568
-49.9 -0.000687563778063911
-49.85 -0.000686811358473145
-49.8 -0.000685755051658585
-49.75 -0.000684395041436752
-49.7 -0.000682731579048974
-49.65 -0.000680764996725499
-49.6 -0.000678495723906912
-49.55 -0.000675924305886436
-49.5 -0.000673051424602217
-49.45 -0.000669877921278527
-49.4 -0.000666404820589529
-49.35 -0.00066263335599903
-49.3 -0.000658564995914887
-49.25 -0.000654201470287571
-49.2 -0.000649544797278773
-49.15 -0.000644597309627954
-49.1 -0.00063936168035206
-49.05 -0.000633840947426115
-49 -0.000628038537109605
-48.95 -0.000621958285605154
-48.9 -0.000615604458761389
-48.85 -0.000608981769560634
-48.8 -0.000602095393163533
-48.75 -0.000594950979316341
-48.7 -0.000587554661961853
-48.65 -0.000579913065931073
-48.6 -0.000572033310629357
-48.55 -0.000563923010667203
-48.5 -0.000555590273421662
-48.45 -0.00054704369354905
-48.4 -0.000538292344502792
-48.35 -0.000529345767141503
-48.3 -0.000520213955541422
-48.25 -0.000510907340153902
-48.2 -0.000501436768472504
-48.15 -0.000491813483395251
-48.1 -0.000482049099485696
-48.05 -0.00047215557735145
-48 -0.000462145196370903
-47.95 -0.000452030526007829
-47.9 -0.000441824395959688
-47.85 -0.000431539865388661
-47.8 -0.000421190191484942
-47.75 -0.000410788797609768
-47.7 -0.000400349241261153
-47.65 -0.000389885182098571
-47.6 -0.000379410350254043
-47.55 -0.000368938515146447
-47.5 -0.000358483455003585
-47.45 -0.000348058927282789
-47.4 -0.000337678640165874
-47.35 -0.000327356225288197
-47.3 -0.000317105211844712
-47.25 -0.000306939002198346
-47.2 -0.000296870849097985
-47.15 -0.000286913834595036
-47.1 -0.00027708085072901
-47.05 -0.000267384582034101
-47 -0.000257837489900384
-46.95 -0.000248451798805216
-46.9 -0.00023923948441272
-46.85 -0.000230212263522137
-46.8 -0.000221381585829264
-46.75 -0.00021275862744936
-46.7 -0.000204354286134897
-46.65 -0.000196179178107306
-46.6 -0.00018824363640863
-46.55 -0.000180557710666711
-46.5 -0.000173131168156263
-46.45 -0.000165973496028013
-46.4 -0.000159093904568969
-46.35 -0.000152501331348939
-46.3 -0.000146204446101552
-46.25 -0.000140211656182436
-46.2 -0.000134531112442652
-46.15 -0.000129170715352204
-46.1 -0.000124138121206308
-46.05 -0.000119440748246119
-46 -0.000115085782525832
-45.95 -0.000111080183359409
-45.9 -0.000107430688182697
-45.85 -0.000104143816670294
-45.8 -0.000101225873951247
-45.75 -9.86829527734413e-05
-45.7 -9.65209344733775e-05
-45.65 -9.47454886158956e-05
-45.6 -9.33620711772277e-05
-45.55 -9.23759211545659e-05
-45.5 -9.17920554960322e-05
-45.45 -9.16152622565216e-05
-45.4 -9.18500918973063e-05
-45.35 -9.25008466604993e-05
-45.3 -9.35715679634306e-05
-45.25 -9.50660217726442e-05
-45.2 -9.69876819325297e-05
-45.15 -9.93397114395034e-05
-45.1 -0.000102124941669104
-45.05 -0.000105345849580308
-45 -0.000109004532938733
-44.95 -0.000113102683618153
-44.9 -0.000117641559057808
-44.85 -0.000122621951971278
-44.8 -0.000128044158421204
-44.75 -0.000133907944392746
-44.7 -0.000140212511017282
-44.65 -0.000146956458616543
-44.6 -0.000154137749755829
-44.55 -0.000161753671513348
-44.5 -0.000169800797190764
-44.45 -0.000178274947707787
-44.4 -0.000187171152940929
-44.35 -0.000196483613283305
-44.3 -0.000206205661718521
-44.25 -0.00021632972671707
-44.2 -0.000226847296278278
-44.15 -0.000237748883454439
-44.1 -0.000249023993706378
-44.05 -0.000260661094451059
-44 -0.000272647587171927
-43.95 -0.000284969782471315
-43.9 -0.000297612878451257
-43.85 -0.000310560942814352
-43.8 -0.000323796899079708
-43.75 -0.00033730251731032
-43.7 -0.000351058409747325
-43.65 -0.000365044031743252
-43.6 -0.000379237688380441
-43.55 -0.000393616547152115
-43.5 -0.000408156657071845
-43.45 -0.000422832974562285
-43.4 -0.000437619396455714
-43.35 -0.000452488800417091
-43.3 -0.000467413093074577
-43.25 -0.000482363266112819
-43.2 -0.000497309460550383
-43.15 -0.000512221039384462
-43.1 -0.000527066668743139
-43.05 -0.000541814407638008
-43 -0.000556431806357559
-42.95 -0.000570886013484488
-42.9 -0.000585143891457847
-42.85 -0.000599172140533662
-42.8 -0.000612937430925434
-42.75 -0.000626406542828837
-42.7 -0.000639546513953092
-42.65 -0.000652324794095203
-42.6 -0.00066470940620276
-42.55 -0.000676669113276824
-42.5 -0.000688173590368988
-42.45 -0.000699193600826685
-42.4 -0.000709701175839008
-42.35 -0.000719669796232541
-42.3 -0.000729074575364058
-42.25 -0.000737892441855528
-42.2 -0.000746102320818092
-42.15 -0.0007536853121169
-42.1 -0.000760624864139572
-42.05 -0.000766906941449359
-42 -0.000772520184631587
-41.95 -0.000777456060580771
-41.9 -0.000781709001427871
-41.85 -0.000785276530274717
-41.8 -0.000788159371887827
-41.75 -0.000790361546508813
-41.7 -0.000791890444965512
-41.65 -0.000792756883318836
-41.6 -0.000792975135357071
-41.55 -0.000792562941353521
-41.5 -0.000791541491636468
-41.45 -0.000789935383683294
-41.4 -0.000787772551643982
-41.35 -0.000785084167423054
-41.3 -0.000781904512702859
-41.25 -0.000778270821573832
-41.2 -0.000774223093747051
-41.15 -0.000769803878658456
-41.1 -0.000765058031129183
-41.05 -0.000760032439618231
-41 -0.000754775728487292
-40.95 -0.000749337936087131
-40.9 -0.000743770170864018
-40.85 -0.00073812424806629
-40.8 -0.000732452309997562
-40.75 -0.000726806433106602
-40.7 -0.000721238225516326
-40.65 -0.000715798418867839
-40.6 -0.000710536458582375
-40.55 -0.000705500096817175
-40.5 -0.00070073499250475
-40.45 -0.000696284322913331
-40.4 -0.000692188411145909
-40.35 -0.000688484373903942
-40.3 -0.000685205793679001
-40.25 -0.000682382419302799
-40.2 -0.000680039898486562
-40.15 -0.000678199545619608
-40.1 -0.000676878147681461
-40.05 -0.000676087810660137
-40 -0.000675835848371075
-39.95 -0.000676124715046752
-39.9 -0.000676951982526233
-39.85 -0.000678310362325482
-39.8 -0.000680187772318864
-39.75 -0.000682567447213883
-39.7 -0.000685428091460408
-39.65 -0.000688744072711224
-39.6 -0.000692485653452634
-39.55 -0.000696619257962185
-39.5 -0.000701107771335045
-39.45 -0.000705910866959563
-39.4 -0.000710985358523031
-39.35 -0.000716285572395848
-39.3 -0.000721763736079525
-39.25 -0.000727370378312545
-39.2 -0.00073305473640766
-39.15 -0.000738765166442487
-39.1 -0.000744449552038451
-39.05 -0.000750055707636211
-39 -0.000755531772402289
-38.95 -0.000760826591174799
-38.9 -0.000765890079168256
-38.85 -0.000770673567500376
-38.8 -0.000775130126969725
-38.75 -0.000779214867893943
-38.7 -0.0007828852142066
-38.65 -0.000786101150399454
-38.6 -0.000788825440279424
-38.55 -0.000791023816880278
-38.5 -0.000792665143222809
-38.45 -0.000793721543949936
-38.4 -0.000794168508171289
-38.35 -0.000793984964132887
-38.3 -0.00079315332657945
-38.25 -0.000791659517898806
-38.2 -0.000789492964328963
-38.15 -0.000786646568669037
-38.1 -0.000783116661065764
-38.05 -0.000778902929548878
-38 -0.000774008332062525
-37.95 -0.000768438991787827
-37.9 -0.000762204077575499
-37.85 -0.000755315671309153
-37.8 -0.000747788624001736
-37.75 -0.000739640402391541
-37.7 -0.000730890927752715
-37.65 -0.000721562408570164
-37.6 -0.000711679168652484
-37.55 -0.000701267472170842
-37.5 -0.000690355347018617
-37.45 -0.000678972407787779
-37.4 -0.000667149679555062
-37.35 -0.000654919423565459
-37.3 -0.000642314965793796
-37.25 -0.000629370529258277
-37.2 -0.000616121070853965
-37.15 -0.000602602123370237
-37.1 -0.000588849643254832
-37.05 -0.0005748998645892
-37 -0.000560789159645695
-36.95 -0.000546553906307405
-36.9 -0.000532230362546314
-36.85 -0.000517854548075321
-36.8 -0.000503462133214657
-36.75 -0.000489088334943463
-36.7 -0.000474767820042855
-36.65 -0.000460534615177706
-36.6 -0.000446422023710587
-36.55 -0.000432462548992724
-36.5 -0.000418687823833431
-36.45 -0.000405128545811076
-36.4 -0.000391814418055142
-36.35 -0.000378774095100145
-36.3 -0.00036603513338799
-36.25 -0.000353623945975541
-36.2 -0.000341565760988589
-36.15 -0.000329884583351918
-36.1 -0.00031860315931748
-36.05 -0.000307742943308828
-36 -0.000297324066599513
-35.95 -0.000287365307346189
-35.9 -0.000277884061503392
-35.85 -0.000268896314156245
-35.8 -0.000260416610819613
-35.75 -0.000252458028267264
-35.7 -0.000245032144472314
-35.65 -0.000238149007260532
-35.6 -0.000231817101300794
-35.55 -0.000226043313082079
-35.5 -0.000220832893553694
-35.45 -0.000216189418134959
-35.4 -0.000212114743832101
-35.35 -0.000208608963233751
-35.3 -0.000205670355191937
-35.25 -0.000203295332032911
-35.2 -0.000201478383181394
-35.15 -0.000200212015122892
-35.1 -0.000199486687671523
-35.05 -0.000199290746555325
-35 -0.00019961035237723
-34.95 -0.000200429406057772
-34.9 -0.000201729470915106
-34.85 -0.000203489691589125
-34.8 -0.000205686710069193
-34.75 -0.000208294579139465
-34.7 -0.000211284673611747
-34.65 -0.000214625599773451
-34.6 -0.000218283103537408
-34.55 -0.000222219977841046
-34.5 -0.000226395969904768
-34.45 -0.000230767689023182
-34.4 -0.000235288515628182
-34.35 -0.000239908512429602
-34.3 -0.000244574338507282
-34.25 -0.000249229167297758
-34.2 -0.000253812609489296
-34.15 -0.000258260641910475
-34.1 -0.000262505543569843
-34.05 -0.000266475840077012
-34 -0.00027009625774868
-33.95 -0.000273287688776144
-33.9 -0.000275967168903414
-33.85 -0.000278047869136662
-33.8 -0.000279439103075741
-33.75 -0.000280046351526375
-33.7 -0.000279771306116414
-33.65 -0.000278511933700499
-33.6 -0.000276162563393508
-33.55 -0.000272613998123129
-33.5 -0.000267753652634494
-33.45 -0.000261465719913593
-33.4 -0.000253631368019513
-33.35 -0.000244128969326572
-33.3 -0.000232834364174266
-33.25 -0.000219621160903309
-33.2 -0.000204361074217672
-33.15 -0.000186924303752802
-33.1 -0.000167179954646453
-33.05 -0.00014499650179783
-33 -0.000120242299360065
-32.95 -9.27861368371241e-05
-32.9 -6.2497842945959e-05
-32.85 -2.92489381545265e-05
-32.8 7.08666348691827e-06
-32.75 4.66319029435914e-05
-32.7 8.95057753346576e-05
-32.65 0.00013582248016596
-32.6 0.000185690523707676
-32.55 0.000239211775122148
-32.5 0.000296480478560875
-32.45 0.000357582224123429
-32.4 0.000422592881305125
-32.35 0.00049157749935353
-32.3 0.000564589179804334
-32.25 0.000641667927371047
-32.2 0.000722839486315224
-32.15 0.000808114170417433
-32.1 0.000897485695694856
-32.05 0.000990930026057802
-32 0.00108840424315093
-31.95 0.0011898454526691
-31.9 0.00129516974045353
-31.85 0.00140427119263972
-31.8 0.00151702099501954
-31.75 0.00163326662756947
-31.7 0.001752831170755
-31.65 0.00187551274071636
-31.6 0.00200108407073996
-31.55 0.00212929225648798
-31.5 0.00225985868226148
-31.45 0.00239247914507575
-31.4 0.00252682419249762
-31.35 0.00266253968900421
-31.3 0.00279924762404515
-31.25 0.00293654717300718
-31.2 0.00307401601987868
-31.15 0.00321121194759025
-31.1 0.00334767469877384
-31.05 0.00348292810605789
-31 0.00361648248703445
-30.95 0.00374783729474548
-30.9 0.00387648401000414
-30.85 0.00400190925717474
-30.8 0.00412359812027654
-30.75 0.00424103763156363
-30.7 0.0043537204001856
-30.65 0.00446114834428511
-30.6 0.0045628364860731
-30.55 0.00465831676617988
-30.5 0.00474714183104103
-30.45 0.00482888874536637
-30.4 0.00490316258096083
-30.35 0.00496959983340274
-30.3 0.0050278716193886
-30.25 0.0050776866099415
-30.2 0.00511879365812624
-30.15 0.00515098408434544
-30.1 0.00517409358757992
-30.05 0.00518800375689553
-30 0.00519264316390749
-29.95 0.00518798802331494
-29.9 0.00517406241459058
-29.85 0.0051509380627581
-29.8 0.00511873368031359
-29.75 0.00507761387719547
-29.7 0.00502778765167894
-29.65 0.00496950648149335
-29.6 0.00490306204082946
-29.55 0.00482878357486274
-29.5 0.00474703496870799
-29.45 0.0046582115521518
-29.4 0.004562736684956
-29.35 0.0044610581699129
-29.3 0.00435364454213772
-29.25 0.00424098128332009
-29.2 0.00412356700887814
-29.15 0.00400190967424781
-29.1 0.00387652284400229
-29.05 0.00374792206425375
-29 0.00361662137497579
-28.95 0.00348312999463682
-28.9 0.00334794920498847
-28.85 0.0032115694591413
-28.8 0.0030744677313029
-28.75 0.00293710512186283
-28.7 0.00279992472697929
-28.65 0.00266334977753541
-28.6 0.00252778204835359
-28.55 0.00239360053493343
-28.5 0.00226116039174796
-28.45 0.0021307921233138
-28.4 0.00200280101685241
-28.35 0.00187746680337985
-28.3 0.00175504353248821
-28.25 0.00163575964489504
-28.2 0.00151981822601245
-28.15 0.00140739742329451
-28.1 0.00129865100992915
-28.05 0.00119370907751327
-28 0.00109267884065404
-27.95 0.000995645536939399
-27.9 0.000902673406384318
-27.85 0.000813806735254619
-27.8 0.000729070950066805
-27.75 0.000648473748534349
-27.7 0.00057200625525292
-27.65 0.000499644190967741
-27.6 0.000431349045326461
-27.55 0.000367069244074356
-27.5 0.000306741302681423
-27.45 0.000250290959391754
-27.4 0.000197634281645293
-27.35 0.000148678740733595
-27.3 0.00010332425040935
-27.25 6.14641659705293e-05
-27.2 2.29862410819305e-05
-27.15 -1.22264597213302e-05
-27.1 -4.42946942821295e-05
-27.05 -7.33422226926009e-05
-27 -9.94950341543678e-05
-26.95 -0.00012288062074388
-26.9 -0.000143627297601734
-26.85 -0.000161863568717275
-26.8 -0.000177717537178757
-26.75 -0.00019131635850153
-26.7 -0.000202785735428881
-26.65 -0.000212249452418933
-26.6 -0.000219828947883101
-26.55 -0.000225642922123979
-26.5 -0.000229806978829995
-26.45 -0.000232433297918021
-26.4 -0.000233630337470556
-26.35 -0.000233502562488558
-26.3 -0.000232150198172341
-26.25 -0.000229669005448745
-26.2 -0.000226150076481368
-26.15 -0.000221679647930019
-26.1 -0.000216338929764257
-26.05 -0.000210203947482433
-26 -0.000203345395640817
-25.95 -0.000195828500656067
-25.9 -0.00018771289090749
-25.85 -0.00017905247223248
-25.8 -0.000169895306978456
-25.75 -0.000160283494846997
-25.7 -0.000150253053840196
-25.65 -0.000139833799695165
-25.6 -0.000129049222269864
-25.55 -0.000117916357421712
-25.5 -0.000106445652999788
-25.45 -9.4640827651706e-05
-25.4 -8.24987212274826e-05
-25.35 -7.00091356451442e-05
-25.3 -5.71546651664099e-05
-25.25 -4.39105151159707e-05
-25.2 -3.02443081648358e-05
-25.15 -1.61158773873679e-05
-25.1 -1.47704539338904e-06
-25.05 1.37286110683826e-05
-25 2.95660115407389e-05
-24.95 4.610883772451e-05
-24.9 6.34398150755479e-05
-24.85 8.16510103127143e-05
-24.8 0.000100844144896915
-24.75 0.000121130924413032
-24.7 0.000142633383649681
-24.65 0.000165484247024937
-24.6 0.000189827303848224
-24.55 0.000215817797738236
-24.5 0.000243622829332477
-24.45 0.000273421771224327
-24.4 0.000305406693846812
-24.35 0.000339782800786703
-24.3 0.000376768871756431
-24.25 0.000416597711172584
-24.2 0.000459516599986565
-24.15 0.000505787748083195
-24.1 0.000555688744204594
-24.05 0.000609512999967452
-24 0.000667570184119694
-23.95 0.000730186642725456
-23.9 0.000797705800473341
-23.85 0.000870488537770121
-23.8 0.000948913537708921
-23.75 0.00103337759638594
-23.7 0.00112429588938201
-23.65 0.0012221021865243
-23.6 0.00132724900629871
-23.55 0.00144020770049676
-23.5 0.00156146845885214
-23.45 0.00169154022255545
-23.4 0.00183095049463382
-23.35 0.00198024503425068
-23.3 0.00213998742102628
-23.25 0.00231075847451098
-23.2 0.00249315551297033
-23.15 0.00268779143467816
-23.1 0.0028952936039759
-23.05 0.0031163025234629
-23 0.00335147027285538
-22.95 0.00360145869431691
-22.9 0.00386693730345119
-22.85 0.00414858090469183
-22.8 0.00444706688956367
-22.75 0.00476307219626856
-22.7 0.00509726990931427
-22.65 0.00545032547851187
-22.6 0.00582289253767269
-22.55 0.00621560830480359
-22.5 0.00662908854759633
-22.45 0.00706392210060368
-22.4 0.00752066492376512
-22.35 0.00799983369596294
-22.3 0.0085018989421296
-22.25 0.00902727769816113
-22.2 0.0095763257245856
-22.15 0.010149329287649
-22.1 0.0107464965352596
-22.05 0.0113679485051055
-22 0.0120137098132403
-21.95 0.0126836990834975
-21.9 0.0133777191911989
-21.85 0.0140954474086742
-21.8 0.0148364255549783
-21.75 0.0156000502676857
-21.7 0.0163855635305206
-21.65 0.0171920436065323
-21.6 0.0180183965421724
-21.55 0.0188633484225188
-21.5 0.0197254385715067
-21.45 0.0206030139027618
-21.4 0.0214942246358393
-21.35 0.0223970215986336
-21.3 0.0233091553386843
-21.25 0.0242281772632957
-21.2 0.0251514430200497
-21.15 0.0260761183146981
-21.1 0.0269991873419432
-21.05 0.0279174639757423
-21 0.0288276058291678
-20.95 0.0297261312494284
-20.9 0.0306094392615798
-20.85 0.0314738324152377
-20.8 0.0323155424231381
-20.75 0.0331307584099401
-20.7 0.0339156575159369
-20.65 0.034666437525431
-20.6 0.0353793511159084
-20.55 0.0360507412546267
-20.5 0.0366770772068273
-20.45 0.0372549905676917
-20.4 0.0377813106915456
-20.35 0.0382530988697749
-20.3 0.0386676806062945
-20.25 0.0390226753587713
-20.2 0.0393160231574125
-20.15 0.0395460075831065
-20.1 0.0397112746854907
-20.05 0.0398108475529551
-20 0.0398441364187788
-19.95 0.0398109444202073
-19.9 0.0397114694263267
-19.85 0.0395463022154082
-19.8 0.0393164207210435
-19.75 0.0390231799312108
-19.7 0.038668297323459
-19.65 0.0382538339520104
-19.6 0.0377821714747686
-19.55 0.0372559855396565
-19.5 0.0366782160484945
-19.45 0.0360520348866069
-19.4 0.0353808117499543
-19.35 0.0346680787209505
-19.3 0.0339174942415031
-19.25 0.0331328071097718
-19.2 0.0323178210885329
-19.15 0.0314763606609365
-19.1 0.0306122384070527
-19.05 0.0297292244050742
-19 0.0288310179874278
-18.95 0.0279212221071399
-18.9 0.0270033204960673
-18.85 0.0260806577261658
-18.8 0.0251564222194947
-18.75 0.0242336321934475
-18.7 0.0233151244756224
-18.65 0.0224035460783229
-18.6 0.0215013483860779
-18.55 0.0206107837807026
-18.5 0.0197339045069435
-18.45 0.0188725635671671
-18.4 0.0180284174252135
-18.35 0.0172029302967356
-18.3 0.0163973798053078
-18.25 0.0156128637895593
-18.2 0.0148503080557943
-18.15 0.0141104748823111
-18.1 0.0133939720952459
-18.05 0.0127012625506688
-18 0.0120326738733105
-17.95 0.0113884083182595
-17.9 0.0107685526378551
-17.85 0.0101730878515057
-17.8 0.00960189883103934
-17.75 0.00905478362825616
-17.7 0.008531462484467
-17.65 0.00803158647388071
-17.6 0.00755474574369323
-17.55 0.00710047732361859
-17.5 0.0066682724863933
-17.45 0.00625758364851282
-17.4 0.00586783080716739
-17.35 0.00549840751509338
-17.3 0.00514868639991238
-17.25 0.00481802423856469
-17.2 0.00450576660073147
-17.15 0.00421125207775505
-17.1 0.00393381611558277
-17.05 0.00367279447174789
-17 0.00342752631742783
-16.95 0.00319735700624851
-16.9 0.00298164053179327
-16.85 0.00277974169577743
-16.8 0.0025910380086153
-16.75 0.00241492134367779
-16.7 0.00225079936595557
-16.65 0.00209809675513818
-16.6 0.00195625624232499
-16.55 0.00182473947872421
-16.5 0.00170302775379479
-16.45 0.00159062257936116
-16.4 0.00148704615529906
-16.35 0.00139184173146518
-16.3 0.00130457387963487
-16.25 0.00122482868832995
-16.2 0.00115221389256913
-16.15 0.00108635894976248
-16.1 0.00102691507220255
-16.05 0.000973555225880998
-16 0.000925974104682776
-15.95 0.000883888088380691
-15.9 0.000847035192272602
-15.85 0.000815175015770235
-15.8 0.000788088696762896
-15.75 0.000765578878139526
-15.7 0.000747469692457472
-15.65 0.000733606770394489
-15.6 0.000723857278310015
-15.55 0.000718109989970962
-15.5 0.000716275397264261
-15.45 0.000718285864521153
-15.4 0.000724095830914898
-15.35 0.00073368206526218
-15.3 0.000747043977456966
-15.25 0.000764203990692074
-15.2 0.000785207978576101
-15.15 0.000810125771229671
-15.1 0.000839051734443097
-15.05 0.000872105425995304
-15 0.000909432333268998
-14.95 0.000951204696347152
-14.9 0.000997622420838291
-14.85 0.00104891408475004
-14.8 0.0011053380438087
-14.75 0.00116718363970396
-14.7 0.00123477251581808
-14.65 0.00130846004507417
-14.6 0.00138863687460265
-14.55 0.00147573059197431
-14.5 0.00157020751777496
-14.45 0.00167257462929414
-14.4 0.00178338162005992
-14.35 0.00190322309986458
-14.3 0.00203274093978074
-14.25 0.00217262676645262
-14.2 0.00232362460964844
-14.15 0.00248653370666267
-14.1 0.00266221146664203
-14.05 0.00285157659725885
-14 0.00305561239534577
-13.95 0.00327537020211305
-13.9 0.00351197302236536
-13.85 0.00376661930568858
-13.8 0.00404058688585401
-13.75 0.00433523707264947
-13.7 0.00465201888795265
-13.65 0.0049924734350652
-13.6 0.00535823838707705
-13.55 0.0057510525762742
-13.5 0.00617276066228187
-13.45 0.00662531785168489
-13.4 0.00711079463622228
-13.35 0.00763138151024252
-13.3 0.00818939362085715
-13.25 0.00878727529606726
-13.2 0.00942760438698508
-13.15 0.0101130963500556
-13.1 0.0108466079838288
-13.05 0.0116311407222772
-13 0.012469843372835
-12.95 0.0133660141722177
-12.9 0.0143231020166303
-12.85 0.0153447067051985
-12.8 0.0164345780163819
-12.75 0.017596613416836
-12.7 0.0188348541807931
-12.65 0.0201534796757269
-12.6 0.0215567995471157
-12.55 0.0230492435118671
-12.5 0.0246353484468989
-12.45 0.0263197424370498
-12.4 0.0281071254256772
-12.35 0.0300022460928714
-12.3 0.0320098745712735
-12.25 0.0341347705993093
-12.2 0.0363816467077592
-12.15 0.0387551260397189
-12.1 0.0412596944181464
-12.05 0.0438996463015661
-12 0.0466790243095447
-11.95 0.0496015520579121
-11.9 0.0526705601221404
-11.85 0.0558889050486605
-11.8 0.0592588814609965
-11.75 0.0627821274630408
-11.7 0.0664595237278534
-11.65 0.0702910868787212
-11.6 0.0742758580206858
-11.55 0.0784117875650358
-11.5 0.0826956178045163
-11.45 0.0871227650395622
-11.4 0.0916872034197287
-11.35 0.0963813530411092
-11.3 0.10119597521833
-11.25 0.106120078213964
-11.2 0.111140837040857
-11.15 0.116243531232664
-11.1 0.121411504680711
-11.05 0.126626151734807
-11 0.131866933734267
-10.95 0.137111429945793
-10.9 0.142335426511729
-10.85 0.147513046434142
-10.8 0.152616922822692
-10.75 0.157618416611512
-10.7 0.162487878708185
-10.65 0.167194955095569
-10.6 0.171708931798702
-10.55 0.175999114903045
-10.5 0.180035239029575
-10.45 0.183787895909525
-10.4 0.187228973035011
-10.35 0.190332090866082
-10.3 0.193073025809161
-10.25 0.195430105171653
-10.2 0.197384559502923
-10.15 0.198920816986336
-10.1 0.200026723409905
-10.05 0.200693668562208
-10 0.200916592657797
-9.94999999999999 0.200693845106081
-9.90000000000001 0.200027077717376
-9.84999999999999 0.19892135150149
-9.79999999999998 0.197385277903283
-9.75 0.195431012381562
-9.69999999999999 0.19307412801745
-9.65000000000001 0.190333395548048
-9.59999999999999 0.187230488978793
-9.54999999999998 0.183789633246994
-9.5 0.18003720927187
-9.44999999999999 0.176001330980934
-9.40000000000001 0.171711408107939
-9.34999999999999 0.167197707547435
-9.29999999999998 0.162490924785414
-9.25 0.157621775429807
-9.19999999999999 0.152620615198025
-9.15000000000001 0.147517094956045
-9.09999999999999 0.142339855622767
-9.04999999999998 0.137116266027418
-9 0.131872205199248
-8.94999999999999 0.126631889126417
-8.90000000000001 0.121417740778864
-8.84999999999999 0.116250301167208
-8.79999999999998 0.111148178412202
-8.75 0.106128031221269
-8.69999999999999 0.101204582795475
-8.65000000000001 0.0963906610006827
-8.59999999999999 0.0916972606053156
-8.54999999999998 0.0871336234866161
-8.5 0.0827073329101558
-8.44999999999999 0.0784244182671352
-8.40000000000001 0.0742894669866794
-8.34999999999999 0.0703057407045919
-8.29999999999998 0.0664752931478368
-8.25 0.0627990875706362
-8.19999999999999 0.0592771119419535
-8.15000000000001 0.0559084904266826
-8.09999999999999 0.0526915900181368
-8.04999999999998 0.0496241214637199
-8 0.0467032338771458
-7.94999999999999 0.0439256026489341
-7.90000000000001 0.0412875104529769
-7.84999999999999 0.0387849213024273
-7.79999999999998 0.0364135477352694
-7.75 0.0341689113113082
-7.69999999999999 0.0320463966807696
-7.65000000000001 0.0300412995430732
-7.59999999999999 0.0281488688553969
-7.54999999999998 0.026364343677044
-7.5 0.0246829850497799
-7.44999999999999 0.0231001033184588
-7.40000000000001 0.021611081292384
-7.34999999999999 0.0202113936376965
-7.29999999999998 0.0188966228761592
-7.25 0.0176624723473057
-7.19999999999999 0.0165047764701273
-7.15000000000001 0.0154195086181815
-7.09999999999999 0.0144027868989618
-7.04999999999998 0.0134508781051543
-7 0.0125602000824868
-6.94999999999999 0.0117273227366079
-6.90000000000001 0.010948967880081
-6.84999999999999 0.0102220081003251
-6.79999999999998 0.00954346481030972
-6.75 0.00891050562608587
-6.69999999999999 0.00832044119884459
-6.65000000000001 0.00777072161413294
-6.59999999999999 0.00725893245710948
-6.54999999999998 0.0067827906302355
-6.5 0.00634013999852343
-6.44999999999999 0.00592894692733274
-6.40000000000001 0.0055472957686451
-6.34999999999999 0.00519338434369064
-6.29999999999998 0.00486551946266026
-6.25 0.00456211251595209
-6.19999999999999 0.00428167516588939
-6.15000000000001 0.00402281516304502
-6.09999999999999 0.00378423230714799
-6.04999999999998 0.00356471456896808
-6 0.00336313438652041
-5.94999999999999 0.0031784451463475
-5.90000000000001 0.00300967785847629
-5.84999999999999 0.00285593803186621
-5.79999999999998 0.00271640275572244
-5.75 0.0025903179909115
-5.69999999999999 0.0024769960748508
-5.65000000000001 0.00237581344262332
-5.59999999999999 0.00228620856666819
-5.54999999999998 0.00220768011719557
-5.5 0.00213978534545277
-5.44999999999999 0.00208213869211167
-5.40000000000001 0.00203441062334262
-5.34999999999999 0.0019963266975765
-5.29999999999998 0.00196766686652691
-5.25 0.00194826501474149
-5.19999999999999 0.00193800874277236
-5.15000000000001 0.00193683939999742
-5.09999999999999 0.00194475237418666
-5.04999999999998 0.00196179764609295
-5 0.00198808061865606
-4.94999999999999 0.00202376323184838
-4.90000000000001 0.00206906537576581
-4.84999999999999 0.00212426661628507
-4.79999999999998 0.00218970824947877
-4.75 0.00226579570301174
-4.69999999999999 0.00235300130494797
-4.65000000000001 0.00245186744279054
-4.59999999999999 0.0025630101381712
-4.54999999999998 0.00268712306541683
-4.5 0.00282498204526522
-4.44999999999999 0.00297745004829829
-4.40000000000001 0.00314548274622848
-4.34999999999999 0.00333013465303122
-4.29999999999998 0.00353256590208576
-4.25 0.00375404970998817
-4.19999999999999 0.0039959805825562
-4.15000000000001 0.00425988332377643
-4.09999999999999 0.004547422914071
-4.04999999999998 0.00486041533030249
-4 0.00520083938640861
-3.94999999999999 0.00557084968047619
-3.90000000000001 0.00597279074143596
-3.84999999999999 0.00640921247638762
-3.79999999999998 0.00688288702784335
-3.75 0.00739682715889025
-3.69999999999999 0.00795430629338732
-3.65000000000001 0.00855888034778262
-3.59999999999999 0.00921441150088938
-3.54999999999998 0.00992509405789862
-3.5 0.0106954825748956
-3.44999999999999 0.0115305224200143
-3.40000000000001 0.0124355829568754
-3.34999999999999 0.0134164935448268
-3.29999999999998 0.0144795825583531
-3.25 0.0156317196344055
-3.19999999999999 0.0168803613607183
-3.15000000000001 0.018233600619738
-3.09999999999999 0.0197002198007027
-3.04999999999998 0.0212897480856153
-3 0.0230125230020587
-2.94999999999999 0.0248797564154363
-2.90000000000001 0.0269036051034195
-2.84999999999999 0.029097246013894
-2.79999999999998 0.0314749562518619
-2.75 0.0340521977674242
-2.69999999999999 0.0368457066224456
-2.65000000000001 0.0398735865934676
-2.59999999999999 0.043155406717895
-2.54999999999998 0.0467123022036743
-2.5 0.0505670778930631
-2.44999999999999 0.0547443131912748
-2.40000000000001 0.0592704670325305
-2.34999999999999 0.0641739810503653
-2.29999999999998 0.0694853786361852
-2.25 0.0752373569998913
-2.19999999999999 0.0814648686785169
-2.15000000000001 0.0882051881632696
-2.09999999999999 0.0954979584231745
-2.04999999999998 0.10338521108777
-2 0.111911352908459
-1.94999999999999 0.121123109849766
-1.90000000000001 0.131069418776771
-1.84999999999999 0.141801255222593
-1.79999999999998 0.153371384172562
-1.75 0.165834019240185
-1.69999999999999 0.179244374106922
-1.65000000000001 0.193658088753545
-1.59999999999999 0.209130511959067
-1.54999999999998 0.225715820955588
-1.5 0.24346595921876
-1.44999999999999 0.262429374403862
-1.40000000000001 0.282649540711887
-1.34999999999999 0.304163253833161
-1.29999999999998 0.326998692439976
-1.25 0.351173248362497
-1.19999999999999 0.376691138434615
-1.15000000000001 0.403540824815283
-1.09999999999999 0.431692287516924
-1.04999999999998 0.461094212834618
-1 0.491671183996575
-0.949999999999989 0.523320984884643
-0.900000000000006 0.555912152862865
-0.849999999999994 0.589281940823827
-0.799999999999983 0.623234869185854
-0.75 0.657542062923679
-0.699999999999989 0.69194157362852
-0.650000000000006 0.726139878849452
-0.599999999999994 0.759814727698587
-0.549999999999983 0.792619460932402
-0.5 0.824188875009299
-0.449999999999989 0.854146624767419
-0.400000000000006 0.88211407314554
-0.349999999999994 0.907720407376019
-0.299999999999983 0.930613762964084
-0.25 0.950473051015301
-0.199999999999989 0.967020208364388
-0.150000000000006 0.980032763099284
-0.0999999999999943 0.989357150775099
-0.0499999999999829 0.99492470224834
0 0.996766987470059
0.0500000000000114 0.994924702248338
0.0999999999999943 0.989357150775096
0.150000000000006 0.98003276309928
0.200000000000017 0.967020208364382
0.25 0.950473051015293
0.300000000000011 0.930613762964075
0.349999999999994 0.907720407376009
0.400000000000006 0.882114073145528
0.450000000000017 0.854146624767406
0.5 0.824188875009285
0.550000000000011 0.792619460932388
0.599999999999994 0.759814727698573
0.650000000000006 0.726139878849437
0.700000000000017 0.691941573628505
0.75 0.657542062923664
0.800000000000011 0.62323486918584
0.849999999999994 0.589281940823813
0.900000000000006 0.555912152862851
0.950000000000017 0.52332098488463
1 0.491671183996562
1.05000000000001 0.461094212834606
1.09999999999999 0.431692287516912
1.15000000000001 0.403540824815272
1.20000000000002 0.376691138434605
1.25 0.351173248362487
1.30000000000001 0.326998692439968
1.34999999999999 0.304163253833152
1.40000000000001 0.282649540711879
1.45000000000002 0.262429374403855
1.5 0.243465959218754
1.55000000000001 0.225715820955582
1.59999999999999 0.209130511959061
1.65000000000001 0.19365808875354
1.70000000000002 0.179244374106917
1.75 0.165834019240181
1.80000000000001 0.153371384172558
1.84999999999999 0.14180125522259
1.90000000000001 0.131069418776768
1.95000000000002 0.121123109849763
2 0.111911352908456
2.05000000000001 0.103385211087767
2.09999999999999 0.0954979584231721
2.15000000000001 0.0882051881632674
2.20000000000002 0.0814648686785149
2.25 0.0752373569998895
2.30000000000001 0.0694853786361835
2.34999999999999 0.0641739810503638
2.40000000000001 0.0592704670325291
2.45000000000002 0.0547443131912735
2.5 0.0505670778930619
2.55000000000001 0.0467123022036731
2.59999999999999 0.043155406717894
2.65000000000001 0.0398735865934666
2.70000000000002 0.0368457066224447
2.75 0.0340521977674234
2.80000000000001 0.0314749562518611
2.84999999999999 0.0290972460138933
2.90000000000001 0.0269036051034188
2.95000000000002 0.0248797564154357
3 0.0230125230020581
3.05000000000001 0.0212897480856148
3.09999999999999 0.0197002198007022
3.15000000000001 0.0182336006197376
3.20000000000002 0.0168803613607179
3.25 0.0156317196344051
3.30000000000001 0.0144795825583527
3.34999999999999 0.0134164935448264
3.40000000000001 0.0124355829568751
3.45000000000002 0.011530522420014
3.5 0.0106954825748954
3.55000000000001 0.0099250940578984
3.60000000000002 0.00921441150088918
3.65000000000001 0.00855888034778243
3.70000000000002 0.00795430629338715
3.75 0.0073968271588901
3.80000000000001 0.00688288702784322
3.85000000000002 0.0064092124763875
3.90000000000001 0.00597279074143585
3.95000000000002 0.00557084968047609
4 0.00520083938640852
4.05000000000001 0.00486041533030241
4.10000000000002 0.00454742291407093
4.15000000000001 0.00425988332377637
4.20000000000002 0.00399598058255614
4.25 0.00375404970998812
4.30000000000001 0.00353256590208571
4.35000000000002 0.00333013465303118
4.40000000000001 0.00314548274622844
4.45000000000002 0.00297745004829825
4.5 0.00282498204526519
4.55000000000001 0.00268712306541681
4.60000000000002 0.00256301013817118
4.65000000000001 0.00245186744279053
4.70000000000002 0.00235300130494795
4.75 0.00226579570301173
4.80000000000001 0.00218970824947876
4.85000000000002 0.00212426661628506
4.90000000000001 0.00206906537576581
4.95000000000002 0.00202376323184838
5 0.00198808061865606
5.05000000000001 0.00196179764609295
5.10000000000002 0.00194475237418665
5.15000000000001 0.00193683939999741
5.20000000000002 0.00193800874277236
5.25 0.00194826501474149
5.30000000000001 0.00196766686652691
5.35000000000002 0.0019963266975765
5.40000000000001 0.00203441062334262
5.45000000000002 0.00208213869211167
5.5 0.00213978534545277
5.55000000000001 0.00220768011719558
5.60000000000002 0.0022862085666682
5.65000000000001 0.00237581344262333
5.70000000000002 0.00247699607485082
5.75 0.00259031799091153
5.80000000000001 0.00271640275572247
5.85000000000002 0.00285593803186625
5.90000000000001 0.00300967785847634
5.95000000000002 0.00317844514634754
6 0.00336313438652046
6.05000000000001 0.00356471456896814
6.10000000000002 0.00378423230714806
6.15000000000001 0.0040228151630451
6.20000000000002 0.00428167516588948
6.25 0.00456211251595219
6.30000000000001 0.00486551946266036
6.35000000000002 0.00519338434369076
6.40000000000001 0.00554729576864524
6.45000000000002 0.00592894692733288
6.5 0.00634013999852359
6.55000000000001 0.00678279063023568
6.60000000000002 0.00725893245710967
6.65000000000001 0.00777072161413314
6.70000000000002 0.00832044119884482
6.75 0.00891050562608611
6.80000000000001 0.00954346481030997
6.85000000000002 0.0102220081003254
6.90000000000001 0.0109489678800813
6.95000000000002 0.0117273227366082
7 0.0125602000824871
7.05000000000001 0.0134508781051546
7.10000000000002 0.0144027868989621
7.15000000000001 0.0154195086181819
7.20000000000002 0.0165047764701277
7.25 0.0176624723473061
7.30000000000001 0.0188966228761596
7.35000000000002 0.020211393637697
7.40000000000001 0.0216110812923845
7.45000000000002 0.0231001033184592
7.5 0.0246829850497804
7.55000000000001 0.0263643436770445
7.60000000000002 0.0281488688553974
7.65000000000001 0.0300412995430737
7.70000000000002 0.0320463966807702
7.75 0.0341689113113088
7.80000000000001 0.0364135477352701
7.85000000000002 0.038784921302428
7.90000000000001 0.0412875104529776
7.95000000000002 0.0439256026489349
8 0.0467032338771467
8.05000000000001 0.0496241214637209
8.10000000000002 0.0526915900181378
8.15000000000001 0.0559084904266837
8.20000000000002 0.0592771119419547
8.25 0.0627990875706374
8.30000000000001 0.0664752931478381
8.35000000000002 0.0703057407045934
8.40000000000001 0.0742894669866809
8.45000000000002 0.0784244182671368
8.5 0.0827073329101575
8.55000000000001 0.0871336234866179
8.60000000000002 0.0916972606053175
8.65000000000001 0.0963906610006847
8.70000000000002 0.101204582795477
8.75 0.106128031221271
8.80000000000001 0.111148178412204
8.85000000000002 0.116250301167211
8.90000000000001 0.121417740778866
8.95000000000002 0.126631889126419
9 0.13187220519925
9.05000000000001 0.137116266027421
9.10000000000002 0.142339855622769
9.15000000000001 0.147517094956047
9.20000000000002 0.152620615198027
9.25 0.157621775429809
9.30000000000001 0.162490924785415
9.35000000000002 0.167197707547436
9.40000000000001 0.17171140810794
9.45000000000002 0.176001330980935
9.5 0.180037209271871
9.55000000000001 0.183789633246995
9.60000000000002 0.187230488978794
9.65000000000001 0.190333395548048
9.70000000000002 0.19307412801745
9.75 0.195431012381562
9.80000000000001 0.197385277903283
9.85000000000002 0.198921351501489
9.90000000000001 0.200027077717376
9.95000000000002 0.20069384510608
10 0.200916592657796
10.05 0.200693668562206
10.1 0.200026723409904
10.15 0.198920816986334
10.2 0.197384559502921
10.25 0.195430105171652
10.3 0.193073025809159
10.35 0.19033209086608
10.4 0.187228973035008
10.45 0.183787895909523
10.5 0.180035239029573
10.55 0.175999114903042
10.6 0.171708931798699
10.65 0.167194955095567
10.7 0.162487878708183
10.75 0.15761841661151
10.8 0.152616922822689
10.85 0.147513046434139
10.9 0.142335426511727
10.95 0.137111429945791
11 0.131866933734264
11.05 0.126626151734805
11.1 0.121411504680709
11.15 0.116243531232662
11.2 0.111140837040855
11.25 0.106120078213962
11.3 0.101195975218328
11.35 0.0963813530411072
11.4 0.0916872034197268
11.45 0.0871227650395604
11.5 0.0826956178045146
11.55 0.0784117875650341
11.6 0.0742758580206842
11.65 0.0702910868787196
11.7 0.0664595237278519
11.75 0.0627821274630393
11.8 0.0592588814609952
11.85 0.0558889050486593
11.9 0.0526705601221393
11.95 0.0496015520579111
12 0.0466790243095437
12.05 0.0438996463015651
12.1 0.0412596944181455
12.15 0.038755126039718
12.2 0.0363816467077584
12.25 0.0341347705993085
12.3 0.0320098745712728
12.35 0.0300022460928707
12.4 0.0281071254256765
12.45 0.0263197424370492
12.5 0.0246353484468983
12.55 0.0230492435118665
12.6 0.0215567995471151
12.65 0.0201534796757264
12.7 0.0188348541807926
12.75 0.0175966134168356
12.8 0.0164345780163815
12.85 0.0153447067051981
12.9 0.0143231020166299
12.95 0.0133660141722173
13 0.0124698433728347
13.05 0.0116311407222769
13.1 0.0108466079838285
13.15 0.0101130963500553
13.2 0.00942760438698486
13.25 0.00878727529606706
13.3 0.00818939362085697
13.35 0.00763138151024235
13.4 0.00711079463622213
13.45 0.00662531785168476
13.5 0.00617276066228176
13.55 0.0057510525762741
13.6 0.00535823838707696
13.65 0.00499247343506513
13.7 0.00465201888795259
13.75 0.00433523707264942
13.8 0.00404058688585397
13.85 0.00376661930568855
13.9 0.00351197302236534
13.95 0.00327537020211303
14 0.00305561239534575
14.05 0.00285157659725884
14.1 0.00266221146664203
14.15 0.00248653370666267
14.2 0.00232362460964844
14.25 0.00217262676645262
14.3 0.00203274093978075
14.35 0.00190322309986458
14.4 0.00178338162005992
14.45 0.00167257462929415
14.5 0.00157020751777497
14.55 0.00147573059197432
14.6 0.00138863687460266
14.65 0.00130846004507418
14.7 0.00123477251581809
14.75 0.00116718363970396
14.8 0.00110533804380871
14.85 0.00104891408475004
14.9 0.000997622420838294
14.95 0.000951204696347154
15 0.000909432333268999
15.05 0.000872105425995304
15.1 0.000839051734443096
15.15 0.000810125771229669
15.2 0.000785207978576099
15.25 0.00076420399069207
15.3 0.000747043977456961
15.35 0.000733682065262174
15.4 0.000724095830914891
15.45 0.000718285864521146
15.5 0.000716275397264254
15.55 0.000718109989970954
15.6 0.000723857278310007
15.65 0.000733606770394482
15.7 0.000747469692457464
15.75 0.000765578878139519
15.8 0.000788088696762891
15.85 0.000815175015770231
15.9 0.0008470351922726
15.95 0.000883888088380691
16 0.000925974104682777
16.05 0.000973555225881001
16.1 0.00102691507220255
16.15 0.00108635894976249
16.2 0.00115221389256914
16.25 0.00122482868832996
16.3 0.00130457387963489
16.35 0.0013918417314652
16.4 0.00148704615529909
16.45 0.00159062257936119
16.5 0.00170302775379482
16.55 0.00182473947872424
16.6 0.00195625624232503
16.65 0.00209809675513823
16.7 0.00225079936595562
16.75 0.00241492134367785
16.8 0.00259103800861537
16.85 0.00277974169577751
16.9 0.00298164053179335
16.95 0.0031973570062486
17 0.00342752631742793
17.05 0.003672794471748
17.1 0.00393381611558288
17.15 0.00421125207775517
17.2 0.0045057666007316
17.25 0.00481802423856482
17.3 0.00514868639991252
17.35 0.00549840751509353
17.4 0.00586783080716755
17.45 0.00625758364851299
17.5 0.00666827248639348
17.55 0.00710047732361878
17.6 0.00755474574369343
17.65 0.00803158647388092
17.7 0.00853146248446722
17.75 0.00905478362825639
17.8 0.00960189883103958
17.85 0.0101730878515059
17.9 0.0107685526378554
17.95 0.0113884083182598
18 0.0120326738733108
18.05 0.0127012625506691
18.1 0.0133939720952462
18.15 0.0141104748823114
18.2 0.0148503080557946
18.25 0.0156128637895596
18.3 0.0163973798053082
18.35 0.017202930296736
18.4 0.0180284174252139
18.45 0.0188725635671674
18.5 0.0197339045069439
18.55 0.020610783780703
18.6 0.0215013483860783
18.65 0.0224035460783233
18.7 0.0233151244756228
18.75 0.024233632193448
18.8 0.0251564222194952
18.85 0.0260806577261663
18.9 0.0270033204960678
18.95 0.0279212221071404
19 0.0288310179874283
19.05 0.0297292244050746
19.1 0.0306122384070531
19.15 0.0314763606609369
19.2 0.0323178210885333
19.25 0.0331328071097722
19.3 0.0339174942415034
19.35 0.0346680787209508
19.4 0.0353808117499546
19.45 0.0360520348866072
19.5 0.0366782160484947
19.55 0.0372559855396567
19.6 0.0377821714747688
19.65 0.0382538339520106
19.7 0.0386682973234591
19.75 0.0390231799312109
19.8 0.0393164207210436
19.85 0.0395463022154083
19.9 0.0397114694263267
19.95 0.0398109444202073
20 0.0398441364187787
20.05 0.039810847552955
20.1 0.0397112746854906
20.15 0.0395460075831064
20.2 0.0393160231574123
20.25 0.0390226753587711
20.3 0.0386676806062943
20.35 0.0382530988697746
20.4 0.0377813106915453
20.45 0.0372549905676914
20.5 0.036677077206827
20.55 0.0360507412546264
20.6 0.0353793511159081
20.65 0.0346664375254306
20.7 0.0339156575159366
20.75 0.0331307584099397
20.8 0.0323155424231377
20.85 0.0314738324152373
20.9 0.0306094392615794
20.95 0.0297261312494281
21 0.0288276058291674
21.05 0.0279174639757419
21.1 0.0269991873419428
21.15 0.0260761183146977
21.2 0.0251514430200493
21.25 0.0242281772632953
21.3 0.0233091553386839
21.35 0.0223970215986332
21.4 0.0214942246358389
21.45 0.0206030139027614
21.5 0.0197254385715064
21.55 0.0188633484225184
21.6 0.018018396542172
21.65 0.017192043606532
21.7 0.0163855635305203
21.75 0.0156000502676855
21.8 0.0148364255549781
21.85 0.014095447408674
21.9 0.0133777191911987
21.95 0.0126836990834973
22 0.01201370981324
22.05 0.0113679485051053
22.1 0.0107464965352594
22.15 0.0101493292876489
22.2 0.00957632572458544
22.25 0.00902727769816098
22.3 0.00850189894212946
22.35 0.00799983369596281
22.4 0.007520664923765
22.45 0.00706392210060357
22.5 0.00662908854759622
22.55 0.00621560830480349
22.6 0.00582289253767259
22.65 0.00545032547851178
22.7 0.00509726990931419
22.75 0.00476307219626849
22.8 0.0044470668895636
22.85 0.00414858090469176
22.9 0.00386693730345113
22.95 0.00360145869431686
23 0.00335147027285533
23.05 0.00311630252346286
23.1 0.00289529360397586
23.15 0.00268779143467813
23.2 0.00249315551297031
23.25 0.00231075847451096
23.3 0.00213998742102626
23.35 0.00198024503425066
23.4 0.00183095049463381
23.45 0.00169154022255544
23.5 0.00156146845885214
23.55 0.00144020770049676
23.6 0.00132724900629872
23.65 0.00122210218652431
23.7 0.00112429588938202
23.75 0.00103337759638594
23.8 0.000948913537708933
23.85 0.000870488537770134
23.9 0.000797705800473355
23.95 0.000730186642725471
24 0.00066757018411971
24.05 0.000609512999967469
24.1 0.000555688744204611
24.15 0.000505787748083212
24.2 0.000459516599986582
24.25 0.000416597711172601
24.3 0.000376768871756447
24.35 0.000339782800786719
24.4 0.000305406693846827
24.45 0.000273421771224342
24.5 0.000243622829332491
24.55 0.000215817797738249
24.6 0.000189827303848236
24.65 0.000165484247024948
24.7 0.000142633383649691
24.75 0.000121130924413041
24.8 0.000100844144896923
24.85 8.16510103127213e-05
24.9 6.34398150755537e-05
24.95 4.61088377245148e-05
25 2.95660115407425e-05
25.05 1.3728611068385e-05
25.1 -1.47704539338776e-06
25.15 -1.61158773873678e-05
25.2 -3.02443081648369e-05
25.25 -4.39105151159729e-05
25.3 -5.71546651664132e-05
25.35 -7.00091356451486e-05
25.4 -8.24987212274881e-05
25.45 -9.46408276517126e-05
25.5 -0.000106445652999796
25.55 -0.00011791635742172
25.6 -0.000129049222269874
25.65 -0.000139833799695176
25.7 -0.000150253053840207
25.75 -0.000160283494847009
25.8 -0.000169895306978468
25.85 -0.000179052472232493
25.9 -0.000187712890907504
25.95 -0.000195828500656081
26 -0.00020334539564083
26.05 -0.000210203947482446
26.1 -0.000216338929764271
26.15 -0.000221679647930033
26.2 -0.000226150076481381
26.25 -0.000229669005448758
26.3 -0.000232150198172354
26.35 -0.00023350256248857
26.4 -0.000233630337470567
26.45 -0.000232433297918032
26.5 -0.000229806978830005
26.55 -0.000225642922123988
26.6 -0.000219828947883109
26.65 -0.000212249452418939
26.7 -0.000202785735428887
26.75 -0.000191316358501534
26.8 -0.000177717537178759
26.85 -0.000161863568717276
26.9 -0.000143627297601733
26.95 -0.000122880620743878
27 -9.94950341543633e-05
27.05 -7.33422226925944e-05
27.1 -4.42946942821211e-05
27.15 -1.22264597213199e-05
27.2 2.29862410819428e-05
27.25 6.14641659705436e-05
27.3 0.000103324250409366
27.35 0.000148678740733613
27.4 0.000197634281645313
27.45 0.000250290959391776
27.5 0.000306741302681447
27.55 0.000367069244074383
27.6 0.000431349045326489
27.65 0.000499644190967771
27.7 0.000572006255252952
27.75 0.000648473748534382
27.8 0.00072907095006684
27.85 0.000813806735254656
27.9 0.000902673406384356
27.95 0.000995645536939439
28 0.00109267884065409
28.05 0.00119370907751331
28.1 0.0012986510099292
28.15 0.00140739742329456
28.2 0.00151981822601249
28.25 0.00163575964489509
28.3 0.00175504353248826
28.35 0.00187746680337991
28.4 0.00200280101685246
28.45 0.00213079212331386
28.5 0.00226116039174802
28.55 0.00239360053493348
28.6 0.00252778204835365
28.65 0.00266334977753548
28.7 0.00279992472697935
28.75 0.00293710512186289
28.8 0.00307446773130297
28.85 0.00321156945914137
28.9 0.00334794920498854
28.95 0.00348312999463689
29 0.00361662137497587
29.05 0.00374792206425382
29.1 0.00387652284400236
29.15 0.00400190967424788
29.2 0.0041235670088782
29.25 0.00424098128332016
29.3 0.00435364454213778
29.35 0.00446105816991295
29.4 0.00456273668495606
29.45 0.00465821155215185
29.5 0.00474703496870804
29.55 0.00482878357486279
29.6 0.0049030620408295
29.65 0.00496950648149339
29.7 0.00502778765167897
29.75 0.0050776138771955
29.8 0.00511873368031362
29.85 0.00515093806275812
29.9 0.0051740624145906
29.95 0.00518798802331495
30 0.0051926431639075
30.05 0.00518800375689554
30.1 0.00517409358757992
30.15 0.00515098408434544
30.2 0.00511879365812623
30.25 0.00507768660994149
30.3 0.00502787161938859
30.35 0.00496959983340273
30.4 0.00490316258096082
30.45 0.00482888874536635
30.5 0.00474714183104101
30.55 0.00465831676617986
30.6 0.00456283648607308
30.65 0.00446114834428508
30.7 0.00435372040018558
30.75 0.0042410376315636
30.8 0.00412359812027651
30.85 0.0040019092571747
30.9 0.00387648401000411
30.95 0.00374783729474544
31 0.00361648248703441
31.05 0.00348292810605785
31.1 0.00334767469877381
31.15 0.00321121194759021
31.2 0.00307401601987864
31.25 0.00293654717300715
31.3 0.00279924762404512
31.35 0.00266253968900417
31.4 0.00252682419249758
31.45 0.00239247914507571
31.5 0.00225985868226145
31.55 0.00212929225648795
31.6 0.00200108407073994
31.65 0.00187551274071633
31.7 0.00175283117075498
31.75 0.00163326662756945
31.8 0.00151702099501952
31.85 0.00140427119263971
31.9 0.00129516974045352
31.95 0.00118984545266909
32 0.00108840424315092
32.05 0.000990930026057797
32.1 0.000897485695694853
32.15 0.000808114170417432
32.2 0.000722839486315224
32.25 0.000641667927371049
32.3 0.000564589179804338
32.35 0.000491577499353535
32.4 0.000422592881305132
32.45 0.000357582224123436
32.5 0.000296480478560883
32.55 0.000239211775122157
32.6 0.000185690523707686
32.65 0.000135822480165971
32.7 8.95057753346684e-05
32.75 4.66319029436026e-05
32.8 7.08666348692997e-06
32.85 -2.92489381545144e-05
32.9 -6.24978429459465e-05
32.95 -9.27861368371112e-05
33 -0.000120242299360051
33.05 -0.000144996501797817
33.1 -0.000167179954646439
33.15 -0.000186924303752788
33.2 -0.000204361074217658
33.25 -0.000219621160903295
33.3 -0.000232834364174251
33.35 -0.000244128969326557
33.4 -0.000253631368019498
33.45 -0.000261465719913578
33.5 -0.000267753652634479
33.55 -0.000272613998123114
33.6 -0.000276162563393493
33.65 -0.000278511933700484
33.7 -0.0002797713061164
33.75 -0.000280046351526361
33.8 -0.000279439103075727
33.85 -0.000278047869136648
33.9 -0.000275967168903401
33.95 -0.00027328768877613
34 -0.000270096257748667
34.05 -0.000266475840076999
34.1 -0.000262505543569831
34.15 -0.000258260641910463
34.2 -0.000253812609489285
34.25 -0.000249229167297747
34.3 -0.000244574338507271
34.35 -0.000239908512429591
34.4 -0.000235288515628172
34.45 -0.000230767689023172
34.5 -0.000226395969904759
34.55 -0.000222219977841037
34.6 -0.0002182831035374
34.65 -0.000214625599773443
34.7 -0.00021128467361174
34.75 -0.000208294579139459
34.8 -0.000205686710069187
34.85 -0.00020348969158912
34.9 -0.000201729470915102
34.95 -0.000200429406057768
35 -0.000199610352377227
35.05 -0.000199290746555323
35.1 -0.000199486687671522
35.15 -0.000200212015122891
35.2 -0.000201478383181394
35.25 -0.000203295332032911
35.3 -0.000205670355191939
35.35 -0.000208608963233753
35.4 -0.000212114743832104
35.45 -0.000216189418134963
35.5 -0.000220832893553698
35.55 -0.000226043313082084
35.6 -0.0002318171013008
35.65 -0.000238149007260538
35.7 -0.000245032144472321
35.75 -0.000252458028267271
35.8 -0.000260416610819621
35.85 -0.000268896314156253
35.9 -0.000277884061503401
35.95 -0.000287365307346198
36 -0.000297324066599522
36.05 -0.000307742943308838
36.1 -0.00031860315931749
36.15 -0.000329884583351929
36.2 -0.0003415657609886
36.25 -0.000353623945975552
36.3 -0.000366035133388002
36.35 -0.000378774095100157
36.4 -0.000391814418055154
36.45 -0.000405128545811088
36.5 -0.000418687823833442
36.55 -0.000432462548992736
36.6 -0.000446422023710599
36.65 -0.000460534615177718
36.7 -0.000474767820042866
36.75 -0.000489088334943475
36.8 -0.000503462133214668
36.85 -0.000517854548075331
36.9 -0.000532230362546325
36.95 -0.000546553906307416
37 -0.000560789159645705
37.05 -0.00057489986458921
37.1 -0.000588849643254842
37.15 -0.000602602123370247
37.2 -0.000616121070853975
37.25 -0.000629370529258286
37.3 -0.000642314965793806
37.35 -0.000654919423565468
37.4 -0.000667149679555071
37.45 -0.000678972407787788
37.5 -0.000690355347018625
37.55 -0.00070126747217085
37.6 -0.000711679168652492
37.65 -0.000721562408570172
37.7 -0.000730890927752722
37.75 -0.000739640402391548
37.8 -0.000747788624001742
37.85 -0.000755315671309159
37.9 -0.000762204077575504
37.95 -0.000768438991787832
38 -0.000774008332062529
38.05 -0.000778902929548882
38.1 -0.000783116661065768
38.15 -0.00078664656866904
38.2 -0.000789492964328966
38.25 -0.000791659517898808
38.3 -0.000793153326579451
38.35 -0.000793984964132888
38.4 -0.00079416850817129
38.45 -0.000793721543949935
38.5 -0.000792665143222809
38.55 -0.000791023816880277
38.6 -0.000788825440279423
38.65 -0.000786101150399453
38.7 -0.000782885214206599
38.75 -0.000779214867893941
38.8 -0.000775130126969723
38.85 -0.000770673567500373
38.9 -0.000765890079168253
38.95 -0.000760826591174796
39 -0.000755531772402285
39.05 -0.000750055707636207
39.1 -0.000744449552038446
39.15 -0.000738765166442482
39.2 -0.000733054736407655
39.25 -0.000727370378312539
39.3 -0.00072176373607952
39.35 -0.000716285572395843
39.4 -0.000710985358523026
39.45 -0.000705910866959558
39.5 -0.00070110777133504
39.55 -0.00069661925796218
39.6 -0.00069248565345263
39.65 -0.00068874407271122
39.7 -0.000685428091460404
39.75 -0.00068256744721388
39.8 -0.00068018777231886
39.85 -0.000678310362325479
39.9 -0.00067695198252623
39.95 -0.000676124715046749
40 -0.000675835848371073
40.05 -0.000676087810660135
40.1 -0.000676878147681458
40.15 -0.000678199545619605
40.2 -0.000680039898486559
40.25 -0.000682382419302796
40.3 -0.000685205793678998
40.35 -0.00068848437390394
40.4 -0.000692188411145906
40.45 -0.000696284322913328
40.5 -0.000700734992504747
40.55 -0.000705500096817172
40.6 -0.000710536458582372
40.65 -0.000715798418867837
40.7 -0.000721238225516323
40.75 -0.000726806433106599
40.8 -0.000732452309997559
40.85 -0.000738124248066288
40.9 -0.000743770170864015
40.95 -0.000749337936087128
41 -0.000754775728487289
41.05 -0.000760032439618228
41.1 -0.00076505803112918
41.15 -0.000769803878658453
41.2 -0.000774223093747048
41.25 -0.000778270821573829
41.3 -0.000781904512702856
41.35 -0.000785084167423051
41.4 -0.000787772551643979
41.45 -0.000789935383683291
41.5 -0.000791541491636464
41.55 -0.000792562941353517
41.6 -0.000792975135357066
41.65 -0.000792756883318831
41.7 -0.000791890444965506
41.75 -0.000790361546508807
41.8 -0.00078815937188782
41.85 -0.00078527653027471
41.9 -0.000781709001427864
41.95 -0.000777456060580763
42 -0.000772520184631578
42.05 -0.00076690694144935
42.1 -0.000760624864139563
42.15 -0.000753685312116891
42.2 -0.000746102320818083
42.25 -0.000737892441855518
42.3 -0.000729074575364048
42.35 -0.000719669796232532
42.4 -0.000709701175838998
42.45 -0.000699193600826676
42.5 -0.000688173590368978
42.55 -0.000676669113276814
42.6 -0.00066470940620275
42.65 -0.000652324794095194
42.7 -0.000639546513953082
42.75 -0.000626406542828827
42.8 -0.000612937430925425
42.85 -0.000599172140533653
42.9 -0.000585143891457837
42.95 -0.000570886013484478
43 -0.000556431806357549
43.05 -0.000541814407637998
43.1 -0.000527066668743129
43.15 -0.000512221039384452
43.2 -0.000497309460550374
43.25 -0.000482363266112809
43.3 -0.000467413093074567
43.35 -0.000452488800417081
43.4 -0.000437619396455704
43.45 -0.000422832974562276
43.5 -0.000408156657071837
43.55 -0.000393616547152106
43.6 -0.000379237688380433
43.65 -0.000365044031743244
43.7 -0.000351058409747317
43.75 -0.000337302517310312
43.8 -0.000323796899079701
43.85 -0.000310560942814345
43.9 -0.00029761287845125
43.95 -0.000284969782471308
44 -0.000272647587171921
44.05 -0.000260661094451053
44.1 -0.000249023993706373
44.15 -0.000237748883454433
44.2 -0.000226847296278273
44.25 -0.000216329726717065
44.3 -0.000206205661718516
44.35 -0.000196483613283301
44.4 -0.000187171152940925
44.45 -0.000178274947707783
44.5 -0.00016980079719076
44.55 -0.000161753671513344
44.6 -0.000154137749755826
44.65 -0.00014695645861654
44.7 -0.000140212511017279
44.75 -0.000133907944392743
44.8 -0.000128044158421202
44.85 -0.000122621951971276
44.9 -0.000117641559057806
44.95 -0.000113102683618151
45 -0.000109004532938731
45.05 -0.000105345849580307
45.1 -0.000102124941669104
45.15 -9.93397114395027e-05
45.2 -9.69876819325292e-05
45.25 -9.50660217726439e-05
45.3 -9.35715679634305e-05
45.35 -9.25008466604994e-05
45.4 -9.18500918973066e-05
45.45 -9.16152622565221e-05
45.5 -9.17920554960329e-05
45.55 -9.23759211545668e-05
45.6 -9.33620711772288e-05
45.65 -9.47454886158968e-05
45.7 -9.65209344733789e-05
45.75 -9.86829527734428e-05
45.8 -0.000101225873951249
45.85 -0.000104143816670296
45.9 -0.000107430688182699
45.95 -0.000111080183359411
46 -0.000115085782525834
46.05 -0.000119440748246122
46.1 -0.00012413812120631
46.15 -0.000129170715352207
46.2 -0.000134531112442655
46.25 -0.000140211656182439
46.3 -0.000146204446101555
46.35 -0.000152501331348942
46.4 -0.000159093904568973
46.45 -0.000165973496028016
46.5 -0.000173131168156267
46.55 -0.000180557710666715
46.6 -0.000188243636408634
46.65 -0.00019617917810731
46.7 -0.000204354286134901
46.75 -0.000212758627449364
46.8 -0.000221381585829268
46.85 -0.000230212263522141
46.9 -0.000239239484412724
46.95 -0.00024845179880522
47 -0.000257837489900389
47.05 -0.000267384582034105
47.1 -0.000277080850729015
47.15 -0.00028691383459504
47.2 -0.000296870849097989
47.25 -0.000306939002198351
47.3 -0.000317105211844717
47.35 -0.000327356225288202
47.4 -0.000337678640165879
47.45 -0.000348058927282794
47.5 -0.00035848345500359
47.55 -0.000368938515146452
47.6 -0.000379410350254048
47.65 -0.000389885182098577
47.7 -0.000400349241261158
47.75 -0.000410788797609773
47.8 -0.000421190191484947
47.85 -0.000431539865388666
47.9 -0.000441824395959693
47.95 -0.000452030526007834
48 -0.000462145196370908
48.05 -0.000472155577351454
48.1 -0.000482049099485699
48.15 -0.000491813483395254
48.2 -0.000501436768472506
48.25 -0.000510907340153904
48.3 -0.000520213955541423
48.35 -0.000529345767141504
48.4 -0.000538292344502793
48.45 -0.000547043693549051
48.5 -0.000555590273421662
48.55 -0.000563923010667203
48.6 -0.000572033310629357
48.65 -0.000579913065931072
48.7 -0.000587554661961852
48.75 -0.00059495097931634
48.8 -0.000602095393163532
48.85 -0.000608981769560634
48.9 -0.000615604458761388
48.95 -0.000621958285605153
49 -0.000628038537109604
49.05 -0.000633840947426115
49.1 -0.000639361680352059
49.15 -0.000644597309627953
49.2 -0.000649544797278773
49.25 -0.000654201470287571
49.3 -0.000658564995914887
49.35 -0.00066263335599903
49.4 -0.000666404820589529
49.45 -0.000669877921278527
49.5 -0.000673051424602217
49.55 -0.000675924305886436
49.6 -0.000678495723906911
49.65 -0.000680764996725499
49.7 -0.000682731579048973
49.75 -0.000684395041436751
49.8 -0.000685755051658584
49.85 -0.000686811358473144
49.9 -0.00068756377806391
49.95 -0.000688012183330567
50 -0.000688156496192636
50.05 -0.000687996683018138
50.1 -0.000687532753244329
50.15 -0.000686764761210654
50.2 -0.000685692811176882
50.25 -0.000684317065452465
50.3 -0.000682637755517363
50.35 -0.000680655195970595
50.4 -0.000678369801101222
50.45 -0.00067578210383814
50.5 -0.00067289277680046
50.55 -0.000669702655140016
50.6 -0.000666212760842047
50.65 -0.000662424328129787
50.7 -0.000658338829603789
50.75 -0.000653958002737471
50.8 -0.000649283876346678
50.85 -0.000644318796652866
50.9 -0.000639065452566791
50.95 -0.000633526899831917
51 -0.000627706583683945
51.05 -0.000621608359704363
51.1 -0.000615236512571321
51.15 -0.000608595772439909
51.2 -0.000601691328715447
51.25 -0.000594528841017164
51.3 -0.000587114447165023
51.35 -0.000579454768058885
51.4 -0.000571556909356065
51.45 -0.000563428459890204
51.5 -0.000555077486810603
51.55 -0.000546512527456425
51.6 -0.000537742578013905
51.65 -0.000528777079036705
51.7 -0.000519625897939376
51.75 -0.000510299308601292
51.8 -0.000500807968243341
51.85 -0.000491162891761677
51.9 -0.000481375423722149
51.95 -0.000471457208235306
52 -0.000461420156945303
52.05 -0.00045127641537655
52.1 -0.000441038327889575
52.15 -0.000430718401502517
52.2 -0.000420329268836939
52.25 -0.000409883650446434
52.3 -0.000399394316783975
52.35 -0.00038887405005924
52.4 -0.000378335606230498
52.45 -0.000367791677367146
52.5 -0.000357254854608975
52.55 -0.000346737591936745
52.6 -0.000336252170956045
52.65 -0.000325810666882704
52.7 -0.000315424915903528
52.75 -0.000305106484071
52.8 -0.000294866637874891
52.85 -0.000284716316617799
52.9 -0.000274666106705457
52.95 -0.000264726217946433
53 -0.000254906461939776
53.05 -0.0002452162326132
53.1 -0.000235664488958813
53.15 -0.000226259739998179
53.2 -0.000217010031993765
53.25 -0.000207922937909664
53.3 -0.000199005549110895
53.35 -0.000190264469277739
53.4 -0.000181705810499355
53.45 -0.000173335191499545
53.5 -0.000165157737936874
53.55 -0.000157178084711532
53.6 -0.000149400380202335
53.65 -0.000141828292349047
53.7 -0.000134465016487902
53.75 -0.000127313284841642
53.8 -0.000120375377559742
53.85 -0.000113653135199585
53.9 -0.000107147972535289
53.95 -0.000100860893577598
54 -9.47925076857173e-05
54.05 -8.89430466501768e-05
54.1 -8.33123826247654e-05
54.15 -7.79000467851612e-05
54.2 -7.2705248592186e-05
54.25 -6.7726895538513e-05
54.3 -6.29636132591652e-05
54.35 -5.84137658882205e-05
54.4 -5.40754765467481e-05
54.45 -4.99466478501102e-05
54.5 -4.60249823263438e-05
54.55 -4.23080026413411e-05
54.6 -3.87930715309593e-05
54.65 -3.54774113449538e-05
54.7 -3.23581231127299e-05
54.75 -2.94322050462947e-05
54.8 -2.66965704014436e-05
54.85 -2.41480646240843e-05
54.9 -2.1783481714671e-05
54.95 -1.95995797499405e-05
55 -1.75930955074932e-05
55.05 -1.57607581451986e-05
55.1 -1.4099301893913e-05
55.15 -1.26054777285268e-05
55.2 -1.12760639888979e-05
55.25 -1.01078759287314e-05
55.3 -9.09777417692092e-06
55.35 -8.24267210223345e-06
55.4 -7.53954207847922e-06
55.45 -6.98542065343333e-06
55.5 -6.57741263074119e-06
55.55 -6.31269407982471e-06
55.6 -6.18851429438687e-06
55.65 -6.20219672546916e-06
55.7 -6.35113892012915e-06
55.75 -6.63281150165682e-06
55.8 -7.0447562318204e-06
55.85 -7.58458319991021e-06
55.9 -8.2499671873177e-06
55.95 -9.03864326003413e-06
56 -9.94840164476629e-06
56.05 -1.09770819473366e-05
56.1 -1.21225667746517e-05
56.15 -1.33827748237803e-05
56.2 -1.47556535035721e-05
56.25 -1.6239171155769e-05
56.3 -1.7831308943707e-05
56.35 -1.95300524774766e-05
56.4 -2.13333832448059e-05
56.45 -2.323926991695e-05
56.5 -2.52456595985231e-05
56.55 -2.7350469089487e-05
56.6 -2.9551576226437e-05
56.65 -3.18468113688893e-05
56.7 -3.42339490944994e-05
56.75 -3.67107001650301e-05
56.8 -3.92747038224521e-05
56.85 -4.19235204718206e-05
56.9 -4.46546248045351e-05
56.95 -4.74653994122756e-05
57 -5.035312893834e-05
57.05 -5.33149948092954e-05
57.1 -5.63480705858274e-05
57.15 -5.94493179674492e-05
57.2 -6.26155834813346e-05
57.25 -6.58435958809986e-05
57.3 -6.91299642758854e-05
57.35 -7.24711770081699e-05
57.4 -7.58636012882579e-05
57.45 -7.93034835956197e-05
57.5 -8.2786950846733e-05
57.55 -8.63100123270797e-05
57.6 -8.98685623793737e-05
57.65 -9.3458383835513e-05
57.7 -9.70751521751927e-05
57.75 -0.000100714440389713
57.8 -0.000104371724525301
57.85 -0.000108042389876257
57.9 -0.000111721737794503
57.95 -0.000115404993078603
58 -0.000119087311902191
58.05 -0.00012276379023886
58.1 -0.000126429472738093
58.15 -0.000130079362004697
58.2 -0.000133708428232453
58.25 -0.00013731161914139
58.3 -0.000140883870167152
58.35 -0.000144420114850461
58.4 -0.000147915295374597
58.45 -0.000151364373199175
58.5 -0.000154762339739279
58.55 -0.000158104227040173
58.6 -0.000161385118399399
58.65 -0.000164600158889995
58.7 -0.000167744565740843
58.75 -0.000170813638532748
58.8 -0.000173802769171742
58.85 -0.000176707451604177
58.9 -0.000179523291241509
58.95 -0.000182246014066127
59 -0.000184871475393133
59.05 -0.000187395668266599
59.1 -0.00018981473147245
59.15 -0.000192124957153688
59.2 -0.000194322798017128
59.25 -0.000196404874124163
59.3 -0.000198367979261168
59.35 -0.000200209086888073
59.4 -0.000201925355666199
59.45 -0.000203514134568798
59.5 -0.000204972967579636
59.55 -0.000206299597986598
59.6 -0.000207491972278486
59.65 -0.000208548243654007
59.7 -0.000209466775152413
59.75 -0.00021024614241532
59.8 -0.000210885136088931
59.85 -0.000211382763875275
59.9 -0.000211738252240136
59.95 -0.000211951047784128
60 -0.000212020818281927
60.05 -0.000211947453393045
60.1 -0.000211731065045764
60.15 -0.000211371987493956
60.2 -0.000210870777044657
60.25 -0.000210228211452356
60.3 -0.000209445288974154
60.35 -0.000208523227078252
60.4 -0.000207463460796726
60.45 -0.000206267640712212
60.5 -0.000204937630567106
60.55 -0.000203475504483109
60.6 -0.000201883543778529
60.65 -0.000200164233370679
60.7 -0.000198320257750969
60.75 -0.00019635449652099
60.8 -0.000194270019478894
60.85 -0.000192070081246804
60.9 -0.000189758115431767
60.95 -0.000187337728314856
61 -0.000184812692065481
61.05 -0.000182186937480681
61.1 -0.000179464546252124
61.15 -0.000176649742766724
61.2 -0.000173746885450131
61.25 -0.000170760457665787
61.3 -0.000167695058185791
61.35 -0.000164555391253353
61.4 -0.000161346256260142
61.45 -0.00015807253706531
61.5 -0.000154739190986265
61.55 -0.000151351237494496
61.6 -0.000147913746652683
61.65 -0.0001444318273321
61.7 -0.000140910615251765
61.75 -0.000137355260882999
61.8 -0.000133770917264869
61.85 -0.000130162727777575
61.9 -0.000126535813921931
61.95 -0.000122895263153975
62 -0.000119246116824115
62.05 -0.000115593358270341
62.1 -0.000111941901114698
62.15 -0.000108296577811603
62.2 -0.000104662128495551
62.25 -0.000101043190174469
62.3 -9.74442863132678e-05
62.35 -9.38698168502739e-05
62.4 -9.0324048686918e-05
62.45 -8.68111066886481e-05
62.5 -8.33349652322894e-05
62.55 -7.98994403321837e-05
62.6 -7.65081823743475e-05
62.65 -7.31646694846571e-05
62.7 -6.98722015537075e-05
62.75 -6.66338949375366e-05
62.8 -6.34526778498839e-05
62.85 -6.03312864580798e-05
62.9 -5.72722616910791e-05
62.95 -5.42779467645672e-05
63 -5.13504854245174e-05
63.05 -4.84918209070761e-05
63.1 -4.5703695609224e-05
63.15 -4.29876514613253e-05
63.2 -4.03450309894471e-05
63.25 -3.77769790522318e-05
63.3 -3.52844452341447e-05
63.35 -3.28681868741118e-05
63.4 -3.05287727059248e-05
63.45 -2.82665870843277e-05
63.5 -2.6081834768422e-05
63.55 -2.39745462319444e-05
63.6 -2.19445834680874e-05
63.65 -1.99916462548497e-05
63.7 -1.81152788454337e-05
63.75 -1.63148770469376e-05
63.8 -1.45896956495391e-05
63.85 -1.29388561675155e-05
63.9 -1.1361354852812e-05
63.95 -9.85607094143088e-06
64 -8.42177509268286e-06
64.05 -7.05713798130683e-06
64.1 -5.76073900261602e-06
64.15 -4.53107505117131e-06
64.2 -3.36656933399921e-06
64.25 -2.26558018006201e-06
64.3 -1.22640980853944e-06
64.35 -2.47313019488068e-07
64.4 6.73494228403816e-07
64.45 1.53782638695946e-06
64.5 2.34752006713472e-06
64.55 3.10442599816526e-06
64.6 3.81040122665102e-06
64.65 4.4673015832555e-06
64.7 5.07697444287823e-06
64.75 5.64125180226435e-06
64.8 6.16194369705562e-06
64.85 6.64083197827365e-06
64.9 7.07966446616781e-06
64.95 7.48014949726851e-06
65 7.84395087837054e-06
65.05 8.17268325904137e-06
65.1 8.46790793211465e-06
65.15 8.7311290694999e-06
65.2 8.9637903985238e-06
65.25 9.16727232192585e-06
65.3 9.34288948256971e-06
65.35 9.49188877190944e-06
65.4 9.61544777927476e-06
65.45 9.71467367711893e-06
65.5 9.79060253551344e-06
65.55 9.84419905738209e-06
65.6 9.87635672424984e-06
65.65 9.8878983406436e-06
65.7 9.879576963729e-06
65.75 9.85207720330369e-06
65.8 9.80601687589809e-06
65.85 9.74194899546222e-06
65.9 9.66036408194667e-06
65.95 9.56169276801894e-06
66 9.44630868319566e-06
66.05 9.31453159382014e-06
66.1 9.16663077657245e-06
66.15 9.00282860256922e-06
66.2 8.82330430859185e-06
66.25 8.62819793157541e-06
66.3 8.41761438219656e-06
66.35 8.19162763321566e-06
66.4 7.95028499815605e-06
66.45 7.69361147593975e-06
66.5 7.42161413724283e-06
66.55 7.13428652858204e-06
66.6 6.83161307049542e-06
66.65 6.51357342663022e-06
66.7 6.18014682109788e-06
66.75 5.83131628209514e-06
66.8 5.46707279051799e-06
66.85 5.08741931310738e-06
66.9 4.69237470055713e-06
66.95 4.28197743198127e-06
67 3.85628918817454e-06
67.05 3.41539823720012e-06
67.1 2.95942261699859e-06
67.15 2.48851310092423e-06
67.2 2.00285593337405e-06
67.25 1.50267532397487e-06
67.3 9.8823569012813e-07
67.35 4.59843639073755e-07
67.4 -8.2150317981919e-08
67.45 -6.37350325731842e-07
67.5 -1.20531402327943e-06
67.55 -1.78555166454067e-06
67.6 -2.37752552238154e-06
67.65 -2.98064957694685e-06
67.7 -3.59428948726689e-06
67.75 -4.21776284388421e-06
67.8 -4.85033969893096e-06
67.85 -5.49124336881273e-06
67.9 -6.1396515034247e-06
67.95 -6.79469741464531e-06
68 -7.4554716557269e-06
68.05 -8.12102384213717e-06
68.1 -8.79036470340415e-06
68.15 -9.46246835458525e-06
68.2 -1.01362747751214e-05
68.25 -1.08106924820537e-05
68.3 -1.14846013838746e-05
68.35 -1.21568558006631e-05
68.4 -1.28262876356096e-05
68.45 -1.34917096825822e-05
68.5 -1.41519190540085e-05
68.55 -1.48057007130627e-05
68.6 -1.5451831093939e-05
68.65 -1.60890817938708e-05
68.7 -1.67162233205129e-05
68.75 -1.73320288783398e-05
68.8 -1.79352781778237e-05
68.85 -1.85247612513402e-05
68.9 -1.90992822600015e-05
68.95 -1.9657663275931e-05
69 -2.01987480248705e-05
69.05 -2.07214055744408e-05
69.1 -2.12245339538553e-05
69.15 -2.17070636914131e-05
69.2 -2.21679612566599e-05
69.25 -2.26062323947055e-05
69.3 -2.3020925340812e-05
69.35 -2.34111339040213e-05
69.4 -2.37760004092578e-05
69.45 -2.41147184880303e-05
69.5 -2.44265357085527e-05
69.55 -2.47107560368046e-05
69.6 -2.49667421207589e-05
69.65 -2.51939173907114e-05
69.7 -2.53917679693462e-05
69.75 -2.55598443858738e-05
69.8 -2.56977630892678e-05
69.85 -2.58052077563129e-05
69.9 -2.58819303908507e-05
69.95 -2.59277522112794e-05
70 -2.59425643240208e-05
70.05 -2.59263281813182e-05
70.1 -2.58790758223707e-05
70.15 -2.58009098974426e-05
70.2 -2.56920034752174e-05
70.25 -2.55525996342829e-05
70.3 -2.53830108402579e-05
70.35 -2.51836181106775e-05
70.4 -2.49548699703701e-05
70.45 -2.46972812006638e-05
70.5 -2.44114313863669e-05
70.55 -2.40979632650708e-05
70.6 -2.37575808839238e-05
70.65 -2.33910475696262e-05
70.7 -2.29991837179868e-05
70.75 -2.25828644099764e-05
70.8 -2.21430168617913e-05
70.85 -2.168061771702e-05
70.9 -2.11966901895622e-05
70.95 -2.06923010665053e-05
71 -2.01685575806884e-05
71.05 -1.96266041632016e-05
71.1 -1.90676190865491e-05
71.15 -1.8492811009669e-05
71.2 -1.79034154364294e-05
71.25 -1.73006910996099e-05
71.3 -1.66859162827356e-05
71.35 -1.60603850924391e-05
71.4 -1.54254036942892e-05
71.45 -1.47822865252416e-05
71.5 -1.41323524960276e-05
71.55 -1.34769211969039e-05
71.6 -1.28173091202351e-05
71.65 -1.2154825913368e-05
71.7 -1.14907706751888e-05
71.75 -1.0826428309615e-05
71.8 -1.01630659490813e-05
71.85 -9.50192946081692e-06
71.9 -8.84424004839123e-06
71.95 -8.19119096062198e-06
72 -7.54394431949833e-06
72.05 -6.90362807827117e-06
72.1 -6.27133312030879e-06
72.15 -5.64811050870869e-06
72.2 -5.03496889600107e-06
72.25 -4.43287210257815e-06
72.3 -3.84273687174134e-06
72.35 -3.26543080847941e-06
72.4 -2.7017705082787e-06
72.45 -2.15251988142758e-06
72.5 -1.61838867741508e-06
72.55 -1.10003121314372e-06
72.6 -5.9804530778422e-07
72.65 -1.12971426199157e-07
72.7 3.54707968039545e-07
72.75 8.04568849914992e-07
72.8 1.23624586127973e-06
72.85 1.64943233186886e-06
72.9 2.04388009552379e-06
72.95 2.41939910498084e-06
73 2.77585684939484e-06
73.05 3.1131775795546e-06
73.1 3.43134134650038e-06
73.15 3.73038285996923e-06
73.2 4.01039017377048e-06
73.25 4.27150320582635e-06
73.3 4.51391210120048e-06
73.35 4.73785544697627e-06
73.4 4.94361834833777e-06
73.45 5.13153037564364e-06
73.5 5.30196339267193e-06
73.55 5.45532927654556e-06
73.6 5.59207754012772e-06
73.65 5.71269286790099e-06
73.7 5.81769257651425e-06
73.75 5.90762401129811e-06
73.8 5.98306189011287e-06
73.85 6.0446056059036e-06
73.9 6.09287649929678e-06
73.95 6.12851511248223e-06
74 6.15217843548565e-06
74.05 6.16453715575167e-06
74.1 6.16627292172754e-06
74.15 6.15807563086572e-06
74.2 6.14064075215106e-06
74.25 6.11466669290886e-06
74.3 6.08085221926484e-06
74.35 6.03989393921123e-06
74.4 5.99248385678595e-06
74.45 5.93930700539828e-06
74.5 5.88103916783675e-06
74.55 5.81834468997593e-06
74.6 5.75187439466187e-06
74.65 5.68226360170363e-06
74.7 5.61013025933302e-06
74.75 5.53607319192083e-06
74.8 5.46067046815583e-06
74.85 5.38447789330785e-06
74.9 5.30802762860914e-06
74.95 5.2318269402027e-06
75 5.15635707952409e-06
75.05 5.08207229640749e-06
75.1 5.00939898563905e-06
75.15 4.93873496712387e-06
75.2 4.87044889928822e-06
75.25 4.80487982480943e-06
75.3 4.74233684725211e-06
75.35 4.6830989366944e-06
75.4 4.6274148619525e-06
75.45 4.57550324655724e-06
75.5 4.5275527452044e-06
75.55 4.48372233699219e-06
75.6 4.44414173137543e-06
75.65 4.40891188240736e-06
75.7 4.3781056065081e-06
75.75 4.35176829869337e-06
75.8 4.329918741919e-06
75.85 4.31255000394671e-06
75.9 4.29963041591432e-06
75.95 4.29110462659944e-06
76 4.28689472619977e-06
76.05 4.28690143331533e-06
76.1 4.2910053387081e-06
76.15 4.299068199332e-06
76.2 4.31093427607154e-06
76.25 4.32643170859902e-06
76.3 4.34537392075832e-06
76.35 4.36756104990727e-06
76.4 4.39278139369915e-06
76.45 4.42081286785696e-06
76.5 4.45142446859069e-06
76.55 4.4843777334265e-06
76.6 4.51942819435748e-06
76.65 4.55632681738687e-06
76.7 4.59482142271537e-06
76.75 4.63465808002362e-06
76.8 4.67558247351767e-06
76.85 4.71734123163852e-06
76.9 4.75968321658492e-06
76.95 4.80236076906117e-06
77 4.8451309039363e-06
77.05 4.88775645278793e-06
77.1 4.93000714960064e-06
77.15 4.97166065619475e-06
77.2 5.01250352427481e-06
77.25 5.05233209130738e-06
77.3 5.09095330776297e-06
77.35 5.128185493586e-06
77.4 5.16385902208887e-06
77.45 5.19781692979932e-06
77.5 5.22991545112371e-06
77.55 5.26002447702111e-06
77.6 5.28802793721331e-06
77.65 5.3138241057818e-06
77.7 5.33732583032508e-06
77.75 5.35846068516486e-06
77.8 5.37717104939893e-06
77.85 5.39341411089888e-06
77.9 5.40716179764256e-06
77.95 5.41840063805226e-06
78 5.42713155228001e-06
78.05 5.43336957663934e-06
78.1 5.43714352362812e-06
78.15 5.43849558021862e-06
78.2 5.43748084730777e-06
78.25 5.43416682342278e-06
78.3 5.42863283596294e-06
78.35 5.42096942342872e-06
78.4 5.4112776722421e-06
78.45 5.39966851189787e-06
78.5 5.38626197230445e-06
78.55 5.37118640727316e-06
78.6 5.35457768819814e-06
78.65 5.33657837203374e-06
78.7 5.31733684772363e-06
78.75 5.29700646526488e-06
78.8 5.27574465160182e-06
78.85 5.25371201753877e-06
78.9 5.23107145983747e-06
78.95 5.20798726262539e-06
79 5.18462420218498e-06
79.05 5.16114665912183e-06
79.1 5.1377177418228e-06
79.15 5.11449842501299e-06
79.2 5.091646707105e-06
79.25 5.06931678990446e-06
79.3 5.04765828409452e-06
79.35 5.02681544376833e-06
79.4 5.00692643311445e-06
79.45 4.98812262818553e-06
79.5 4.97052795649679e-06
79.55 4.95425827700873e-06
79.6 4.93942080284868e-06
79.65 4.92611356891921e-06
79.7 4.91442494632914e-06
79.75 4.90443320536537e-06
79.8 4.89620612850248e-06
79.85 4.88980067472188e-06
79.9 4.8852626961853e-06
79.95 4.88262670807835e-06
80 4.88191571221013e-06
80.05 4.88314107472517e-06
80.1 4.88630245805487e-06
80.15 4.89138780700839e-06
80.2 4.89837338867747e-06
80.25 4.90722388560801e-06
80.3 4.9178925414725e-06
80.35 4.93032135826427e-06
80.4 4.94444134382536e-06
80.45 4.96017280831807e-06
80.5 4.97742570805377e-06
80.55 4.99610003490446e-06
80.6 5.01608624934195e-06
80.65 5.03726575497776e-06
80.7 5.05951141231422e-06
80.75 5.08268808926492e-06
80.8 5.10665324586031e-06
80.85 5.13125755042351e-06
80.9 5.15634552438205e-06
80.95 5.18175621277397e-06
81 5.20732387741242e-06
81.05 5.23287870959137e-06
81.1 5.258247559147e-06
81.15 5.28325467663549e-06
81.2 5.30772246534765e-06
81.25 5.33147223985543e-06
81.3 5.35432498777415e-06
81.35 5.37610213142789e-06
81.4 5.39662628612361e-06
81.45 5.41572201177281e-06
81.5 5.43321655464664e-06
81.55 5.44894057611239e-06
81.6 5.46272886527545e-06
81.65 5.4744210325402e-06
81.7 5.48386218120687e-06
81.75 5.49090355433705e-06
81.8 5.49540315424926e-06
81.85 5.49722633214559e-06
81.9 5.49624634552186e-06
81.95 5.49234488117462e-06
82 5.48541254178895e-06
82.05 5.47534929427024e-06
82.1 5.46206487816931e-06
82.15 5.44547917274366e-06
82.2 5.42552252139602e-06
82.25 5.40213601243456e-06
82.3 5.37527171530536e-06
82.35 5.34489287165657e-06
82.4 5.31097404080347e-06
82.45 5.2735011993736e-06
82.5 5.23247179511979e-06
82.55 5.18789475509597e-06
82.6 5.13979044859376e-06
82.65 5.08819060543732e-06
82.7 5.033138190428e-06
82.75 4.97468723491791e-06
82.8 4.91290262667221e-06
82.85 4.84785985935291e-06
82.9 4.77964474312018e-06
82.95 4.70835307800216e-06
83 4.63409029182778e-06
83.05 4.55697104465066e-06
83.1 4.47711880171383e-06
83.15 4.39466537711524e-06
83.2 4.30975045043158e-06
83.25 4.22252105864354e-06
83.3 4.13313106577789e-06
83.35 4.04174061274171e-06
83.4 3.94851554987055e-06
83.45 3.8536268547462e-06
83.5 3.75725003786047e-06
83.55 3.65956453870967e-06
83.6 3.56075311489996e-06
83.65 3.46100122682712e-06
83.7 3.36049642046599e-06
83.75 3.25942771076473e-06
83.8 3.15798496808818e-06
83.85 3.05635831009339e-06
83.9 2.95473750134881e-06
83.95 2.85331136292829e-06
84 2.75226719412177e-06
84.05 2.65179020830724e-06
84.1 2.55206298492409e-06
84.15 2.45326493937706e-06
84.2 2.35557181258297e-06
84.25 2.25915518175064e-06
84.3 2.1641819938581e-06
84.35 2.07081412316147e-06
84.4 1.9792079539375e-06
84.45 1.8895139895268e-06
84.5 1.80187648860939e-06
84.55 1.71643312950737e-06
84.6 1.63331470317332e-06
84.65 1.55264483538754e-06
84.7 1.47453973855302e-06
84.75 1.39910799334504e-06
84.8 1.32645036034307e-06
84.85 1.25665962164612e-06
84.9 1.18982045235064e-06
84.95 1.12600932165148e-06
85 1.06529442321296e-06
85.05 1.00773563434839e-06
85.1 9.5338450344332e-07
85.15 9.02284264959968e-07
85.2 8.54469881268897e-07
85.25 8.09968110468552e-07
85.3 7.6879759927412e-07
85.35 7.30968999984677e-07
85.4 6.9648511047159e-07
85.45 6.65341036071833e-07
85.5 6.37524372217254e-07
85.55 6.1301540658485e-07
85.6 5.91787339513792e-07
85.65 5.73806521402126e-07
85.7 5.59032705769714e-07
85.75 5.4741931665393e-07
85.8 5.38913728990643e-07
85.85 5.33457560625067e-07
85.9 5.3098697459477e-07
85.95 5.31432990330371e-07
86 5.34721802427991e-07
86.05 5.40775105661019e-07
86.1 5.49510424917001e-07
86.15 5.60841448768205e-07
86.2 5.74678365411287e-07
86.25 5.90928199742258e-07
86.3 6.09495150367341e-07
86.35 6.30280925387992e-07
86.4 6.53185075839015e-07
86.45 6.78105325702151e-07
86.5 7.04937897463362e-07
86.55 7.33577832230002e-07
86.6 7.6391930347403e-07
86.65 7.95855923518877e-07
86.7 8.29281041940487e-07
86.75 8.64088035107083e-07
86.8 9.00170586137047e-07
86.85 9.37422954609919e-07
86.9 9.75740235421486e-07
86.95 1.01501860623019e-06
87 1.05515556299842e-06
87.05 1.09605014318837e-06
87.1 1.1376031362281e-06
87.15 1.17971728091891e-06
87.2 1.22229744950985e-06
87.25 1.26525081821939e-06
87.3 1.30848702403759e-06
87.35 1.3519183076943e-06
87.4 1.39545964272997e-06
87.45 1.43902885065609e-06
87.5 1.48254670224041e-06
87.55 1.52593700499989e-06
87.6 1.56912667703002e-06
87.65 1.61204580734354e-06
87.7 1.65462770293436e-06
87.75 1.69680892282352e-06
87.8 1.7385292993836e-06
87.85 1.77973194727522e-06
87.9 1.82036326036537e-06
87.95 1.86037289703087e-06
88 1.89971375428232e-06
88.05 1.93834193117379e-06
88.1 1.97621668199117e-06
88.15 2.01330035973814e-06
88.2 2.04955835046224e-06
88.25 2.08495899898487e-06
88.3 2.11947352661871e-06
88.35 2.15307594147264e-06
88.4 2.18574294195942e-06
88.45 2.21745381413372e-06
88.5 2.24819032349828e-06
88.55 2.2779366019239e-06
88.6 2.30667903033446e-06
88.65 2.33440611781131e-06
88.7 2.36110837777227e-06
88.75 2.3867782018788e-06
88.8 2.41140973232099e-06
88.85 2.43499873312405e-06
88.9 2.45754246111099e-06
88.95 2.47903953714568e-06
89 2.4994898182672e-06
89.05 2.51889427131114e-06
89.1 2.53725484859599e-06
89.15 2.55457436623313e-06
89.2 2.57085638559742e-06
89.25 2.58610509847166e-06
89.3 2.60032521635273e-06
89.35 2.61352186438002e-06
89.4 2.62570048031781e-06
89.45 2.63686671899236e-06
89.5 2.64702636255305e-06
89.55 2.65618523689295e-06
89.6 2.66434913452981e-06
89.65 2.67152374421299e-06
89.7 2.67771458748469e-06
89.75 2.68292696238696e-06
89.8 2.68716589446742e-06
89.85 2.6904360951985e-06
89.9 2.69274192788562e-06
89.95 2.69408738110112e-06
90 2.69447604964156e-06
90.05 2.69391112296701e-06
90.1 2.69239538104275e-06
90.15 2.68993119746563e-06
90.2 2.6865205497202e-06
90.25 2.68216503637328e-06
90.3 2.67686590098044e-06
90.35 2.67062406244365e-06
90.4 2.66344015152667e-06
90.45 2.65531455320378e-06
90.5 2.64624745448767e-06
90.55 2.63623889735498e-06
90.6 2.62528883636232e-06
90.65 2.61339720052205e-06
90.7 2.60056395898591e-06
90.75 2.58678919006588e-06
90.8 2.57207315310503e-06
90.85 2.55641636269758e-06
90.9 2.53981966474608e-06
90.95 2.52228431383519e-06
91 2.50381205139608e-06
91.05 2.48440518413227e-06
91.1 2.46406666217804e-06
91.15 2.44280015646327e-06
91.2 2.42061013476416e-06
91.25 2.39750193592784e-06
91.3 2.37348184177019e-06
91.35 2.34855714616014e-06
91.4 2.32273622082029e-06
91.45 2.29602857739305e-06
91.5 2.26844492534302e-06
91.55 2.23999722529051e-06
91.6 2.21069873739717e-06
91.65 2.18056406445318e-06
91.7 2.14960918934541e-06
91.75 2.11785150661826e-06
91.8 2.08530984787199e-06
91.85 2.0520045007786e-06
91.9 2.01795722153102e-06
91.95 1.98319124057855e-06
92 1.94773126153909e-06
92.05 1.91160345321696e-06
92.1 1.87483543469356e-06
92.15 1.83745625349672e-06
92.2 1.79949635689297e-06
92.25 1.76098755638498e-06
92.3 1.72196298553365e-06
92.35 1.68245705126116e-06
92.4 1.64250537882647e-06
92.45 1.60214475069913e-06
92.5 1.56141303959019e-06
92.55 1.52034913592967e-06
92.6 1.47899287011005e-06
92.65 1.43738492984177e-06
92.7 1.39556677299268e-06
92.75 1.35358053630567e-06
92.8 1.31146894040963e-06
92.85 1.26927519155677e-06
92.9 1.22704288053473e-06
92.95 1.18481587921467e-06
93 1.14263823520677e-06
93.05 1.10055406510152e-06
93.1 1.05860744678018e-06
93.15 1.01684231127915e-06
93.2 9.75302334692117e-07
93.25 9.34030830590487e-07
93.3 8.93070643435656e-07
93.35 8.52464043448271e-07
93.4 8.12252623387877e-07
93.45 7.72477197682575e-07
93.5 7.33177704332159e-07
93.55 6.94393109989876e-07
93.6 6.56161318607597e-07
93.65 6.18519084006988e-07
93.7 5.8150192671532e-07
93.75 5.45144055379082e-07
93.8 5.09478293041737e-07
93.85 4.74536008543915e-07
93.9 4.40347053275327e-07
93.95 4.06939703477871e-07
94 3.74340608268952e-07
94.05 3.4257474352321e-07
94.1 3.11665371719765e-07
94.15 2.81634007831004e-07
94.2 2.52500391297989e-07
94.25 2.24282464106964e-07
94.3 1.96996354951358e-07
94.35 1.70656369434305e-07
94.4 1.45274986238153e-07
94.45 1.20862859159916e-07
94.5 9.74288248852433e-08
94.55 7.49799163483991e-08
94.6 5.35213815020732e-08
94.65 3.30567072986716e-08
94.7 1.35876486642155e-08
94.75 -4.88573777286108e-09
94.8 -2.23650554527798e-08
94.85 -3.88535254253304e-08
94.9 -5.43559399439418e-08
94.95 -6.88786124076427e-08
95 -8.24293239551274e-08
95.05 -9.50172670226855e-08
95.1 -1.06652986183366e-07
95.15 -1.17348316588435e-07
95.2 -1.27116320334016e-07
95.25 -1.35971221075751e-07
95.3 -1.43928337212536e-07
95.35 -1.51004013956829e-07
95.4 -1.57215554603864e-07
95.45 -1.62581151305361e-07
95.5 -1.67119815645081e-07
95.55 -1.70851309304007e-07
95.6 -1.73796075092056e-07
95.65 -1.75975168611173e-07
95.7 -1.77410190801607e-07
95.75 -1.78123221609131e-07
95.8 -1.78136754996136e-07
95.85 -1.77473635504012e-07
95.9 -1.76156996558121e-07
95.95 -1.74210200690113e-07
96 -1.71656781835461e-07
96.05 -1.68520389846977e-07
96.1 -1.64824737347888e-07
96.15 -1.60593549030839e-07
96.2 -1.55850513492149e-07
96.25 -1.50619237673775e-07
96.3 -1.44923203968914e-07
96.35 -1.38785730031055e-07
96.4 -1.32229931310661e-07
96.45 -1.25278686328595e-07
96.5 -1.17954604680998e-07
96.55 -1.10279997756605e-07
96.6 -1.02276852134528e-07
96.65 -9.39668056183951e-08
96.7 -8.53711258514295e-08
96.75 -7.65106914466295e-08
96.8 -6.74059755566939e-08
96.85 -5.80770317997415e-08
96.9 -4.85434824492033e-08
96.95 -3.88245087895313e-08
97 -2.89388435335632e-08
97.05 -1.89047651924897e-08
97.1 -8.74009428538369e-09
97.15 1.53780872786229e-09
97.2 1.19120439086062e-08
97.25 2.23661708163946e-08
97.3 3.28842061212958e-08
97.35 4.34506199720793e-08
97.4 5.40503312399248e-08
97.45 6.46687017559244e-08
97.5 7.52915296586241e-08
97.55 8.59050419652803e-08
97.6 9.64958864774439e-08
97.65 1.07051123127966e-07
97.7 1.17558214872621e-07
97.75 1.28005018225281e-07
97.8 1.38379773531053e-07
97.85 1.48671095066988e-07
97.9 1.58867961055019e-07
97.95 1.68959703666646e-07
98 1.78935999093675e-07
98.05 1.88786857754023e-07
98.1 1.98502614696318e-07
98.15 2.08073920261693e-07
98.2 2.17491731055977e-07
98.25 2.2674730128026e-07
98.3 2.3583217446281e-07
98.35 2.44738175630316e-07
98.4 2.53457403951671e-07
98.45 2.61982225882881e-07
98.5 2.70305268837199e-07
98.55 2.78419415400331e-07
98.6 2.86317798106479e-07
98.65 2.93993794787073e-07
98.7 3.014410245004e-07
98.75 3.0865334404679e-07
98.8 3.15624845070777e-07
98.85 3.22349851748487e-07
98.9 3.28822919055612e-07
98.95 3.35038831608557e-07
99 3.40992603068756e-07
99.05 3.46679476097706e-07
99.1 3.52094922847985e-07
99.15 3.57234645973323e-07
99.2 3.62094580138785e-07
99.25 3.66670894010149e-07
99.3 3.70959992699734e-07
99.35 3.74958520644167e-07
99.4 3.78663364887901e-07
99.45 3.82071658744677e-07
99.5 3.85180785807552e-07
99.55 3.8798838427665e-07
99.6 3.90492351572283e-07
99.65 3.92690849199727e-07
99.7 3.94582307830547e-07
99.75 3.96165432564027e-07
99.8 3.97439208331014e-07
99.85 3.98402905401207e-07
99.9 3.99056084953768e-07
99.95 3.99398604669988e-07
100 3.99430624305678e-07
100.05 3.99152611199963e-07
100.1 3.98565345676267e-07
100.15 3.97669926290428e-07
100.2 3.96467774880219e-07
100.25 3.94960641369937e-07
100.3 3.93150608283275e-07
100.35 3.91040094917414e-07
100.4 3.8863186113109e-07
100.45 3.85929010699471e-07
100.5 3.82934994188881e-07
100.55 3.79653611304852e-07
100.6 3.76089012667628e-07
100.65 3.72245700970152e-07
100.7 3.68128531474653e-07
100.75 3.63742711805365e-07
100.8 3.59093800996511e-07
100.85 3.54187707756619e-07
100.9 3.49030687912386e-07
100.95 3.43629340997766e-07
101 3.37990605956683e-07
101.05 3.32121755930762e-07
101.1 3.26030392106735e-07
101.15 3.19724436601729e-07
101.2 3.132121243684e-07
101.25 3.06501994105935e-07
101.3 2.99602878167181e-07
101.35 2.92523891456658e-07
101.4 2.85274419318847e-07
101.45 2.77864104421034e-07
101.5 2.70302832639944e-07
101.55 2.62600717966541e-07
101.6 2.54768086448598e-07
101.65 2.46815459195893e-07
101.7 2.38753534478276e-07
101.75 2.30593168952118e-07
101.8 2.22345358056023e-07
101.85 2.14021215621896e-07
101.9 2.05631952752629e-07
101.95 1.97188856022684e-07
102 1.88703265062719e-07
102.05 1.8018654959405e-07
102.1 1.71650085983173e-07
102.15 1.63105233390726e-07
102.2 1.54563309593095e-07
102.25 1.46035566558438e-07
102.3 1.37533165861994e-07
102.35 1.29067154028365e-07
102.4 1.20648437890746e-07
102.45 1.12287760059045e-07
102.5 1.03995674590217e-07
102.55 9.57825229551469e-08
102.6 8.76584103968539e-08
102.65 7.96331827747582e-08
102.7 7.17164039892001e-08
102.75 6.3917334079316e-08
102.8 5.62449080857776e-08
102.85 4.87077157677769e-08
102.9 4.13139822610017e-08
102.95 3.40715497601948e-08
103 2.69878603062511e-08
103.05 2.00699397536805e-08
103.1 1.33243829896825e-08
103.15 6.75734047105607e-09
103.2 3.74506139733168e-10
103.25 -5.81889322809254e-09
103.3 -1.18181071904435e-08
103.35 -1.7618869283332e-08
103.4 -2.32174031042924e-08
103.45 -2.86104268071486e-08
103.5 -3.3795155986714e-08
103.55 -3.87693049395004e-08
103.6 -4.35310862940105e-08
103.65 -4.80792090117622e-08
103.7 -5.24128747677952e-08
103.75 -5.65317727269939e-08
103.8 -6.04360727400876e-08
103.85 -6.41264169906066e-08
103.9 -6.76039101313408e-08
103.95 -7.08701079559214e-08
104 -7.39270046579838e-08
104.05 -7.67770187369319e-08
104.1 -7.94229776155682e-08
104.15 -8.18681010407467e-08
104.2 -8.41159833437126e-08
104.25 -8.61705746418745e-08
104.3 -8.80361610683996e-08
104.35 -8.97173441201772e-08
104.4 -9.12190192183673e-08
104.45 -9.25463535788939e-08
104.5 -9.37047634928577e-08
104.55 -9.46998911189067e-08
104.6 -9.55375808911128e-08
104.65 -9.62238556468471e-08
104.7 -9.6764892579527e-08
104.75 -9.71669991209284e-08
104.8 -9.74365888570094e-08
104.85 -9.75801575799048e-08
104.9 -9.76042595769184e-08
104.95 -9.75154842549877e-08
105 -9.7320433196236e-08
105.05 -9.70256977368894e-08
105.1 -9.66378371580328e-08
105.15 -9.61633575724477e-08
105.2 -9.56086915871431e-08
105.25 -9.49801788161814e-08
105.3 -9.42840473130614e-08
105.35 -9.35263959862765e-08
105.4 -9.27131780557564e-08
105.45 -9.18501856017645e-08
105.5 -9.09430352515017e-08
105.55 -8.99971550421945e-08
105.6 -8.90177724928658e-08
105.65 -8.80099039103419e-08
105.7 -8.69783449483732e-08
105.75 -8.59276624320832e-08
105.8 -8.48621874533516e-08
105.85 -8.37860097362117e-08
105.9 -8.27029732649472e-08
105.95 -8.16166731613387e-08
106 -8.05304537914665e-08
106.05 -7.94474080766661e-08
106.1 -7.83703779776729e-08
106.15 -7.73019561157211e-08
106.2 -7.62444884893975e-08
106.25 -7.52000782414242e-08
106.3 -7.41705904252622e-08
106.35 -7.31576577175274e-08
106.4 -7.21626870186859e-08
106.45 -7.11868668813768e-08
106.5 -7.02311757029952e-08
106.55 -6.92963906168681e-08
106.6 -6.83830970144763e-08
106.65 -6.7491698629709e-08
106.7 -6.66224281151001e-08
106.75 -6.57753580393567e-08
106.8 -6.49504122352742e-08
106.85 -6.41473774273014e-08
106.9 -6.3365915068583e-08
106.95 -6.26055733182394e-08
107 -6.18657990909367e-08
107.05 -6.11459501124296e-08
107.1 -6.04453069167137e-08
107.15 -5.97630847226767e-08
107.2 -5.90984451306687e-08
107.25 -5.84505075821991e-08
107.3 -5.78183605289858e-08
107.35 -5.7201072260807e-08
107.4 -5.65977013450126e-08
107.45 -5.60073066341126e-08
107.5 -5.54289568015532e-08
107.55 -5.48617393695851e-08
107.6 -5.43047691970028e-08
107.65 -5.37571963984592e-08
107.7 -5.32182136710161e-08
107.75 -5.26870630075465e-08
107.8 -5.21630417805461e-08
107.85 -5.16455081838075e-08
107.9 -5.1133886023245e-08
107.95 -5.06276688519076e-08
108 -5.01264234478693e-08
108.05 -4.96297926372143e-08
108.1 -4.91374974677273e-08
108.15 -4.86493387421486e-08
108.2 -4.81651979229289e-08
108.25 -4.76850374233346e-08
108.3 -4.72089003024695e-08
108.35 -4.67369093843185e-08
108.4 -4.62692658232472e-08
108.45 -4.58062471405221e-08
108.5 -4.53482047583398e-08
108.55 -4.48955610595642e-08
108.6 -4.44488060028758e-08
108.65 -4.40084933243312e-08
108.7 -4.35752363574176e-08
108.75 -4.31497035045698e-08
108.8 -4.2732613393806e-08
108.85 -4.23247297546223e-08
108.9 -4.19268560475973e-08
108.95 -4.15398298822745e-08
109 -4.1164517257847e-08
109.05 -4.08018066609542e-08
109.1 -4.04526030545359e-08
109.15 -4.01178217911778e-08
109.2 -3.97983824837383e-08
109.25 -3.94952028652788e-08
109.3 -3.92091926694343e-08
109.35 -3.89412475613779e-08
109.4 -3.86922431484529e-08
109.45 -3.84630290983829e-08
109.5 -3.82544233917406e-08
109.55 -3.80672067340532e-08
109.6 -3.79021171515778e-08
109.65 -3.77598447933817e-08
109.7 -3.76410269609361e-08
109.75 -3.75462433849724e-08
109.8 -3.74760117678766e-08
109.85 -3.74307836084055e-08
109.9 -3.74109403240188e-08
109.95 -3.74167896846221e-08
110 -3.74485625700337e-08
110.05 -3.75064100620064e-08
110.1 -3.75904008801781e-08
110.15 -3.7700519169879e-08
110.2 -3.78366626483056e-08
110.25 -3.7998641114177e-08
110.3 -3.81861753246163e-08
110.35 -3.8398896241666e-08
110.4 -3.86363446495318e-08
110.45 -3.88979711423736e-08
110.5 -3.91831364812149e-08
110.55 -3.94911123173292e-08
110.6 -3.98210822782797e-08
110.65 -4.01721434116426e-08
110.7 -4.0543307980327e-08
110.75 -4.09335056023237e-08
110.8 -4.13415857266655e-08
110.85 -4.17663204363637e-08
110.9 -4.22064075681001e-08
110.95 -4.26604741375042e-08
111 -4.31270800579202e-08
111.05 -4.3604722139685e-08
111.1 -4.40918383560809e-08
111.15 -4.45868123613063e-08
111.2 -4.50879782450203e-08
111.25 -4.5593625507264e-08
111.3 -4.61020042368475e-08
111.35 -4.66113304756121e-08
111.4 -4.71197917503386e-08
111.45 -4.76255527534777e-08
111.5 -4.81267611533216e-08
111.55 -4.86215535137298e-08
111.6 -4.91080613030642e-08
111.65 -4.95844169715743e-08
111.7 -5.0048760076124e-08
111.75 -5.04992434308477e-08
111.8 -5.09340392620865e-08
111.85 -5.13513453457751e-08
111.9 -5.17493911053388e-08
111.95 -5.2126443648115e-08
112 -5.24808137183361e-08
112.05 -5.28108615448142e-08
112.1 -5.31150025616354e-08
112.15 -5.33917129804288e-08
112.2 -5.36395351931012e-08
112.25 -5.38570829843424e-08
112.3 -5.40430465337001e-08
112.35 -5.41961971875969e-08
112.4 -5.43153919823264e-08
112.45 -5.43995778998034e-08
112.5 -5.44477958386741e-08
112.55 -5.44591842842957e-08
112.6 -5.44329826620847e-08
112.65 -5.4368534359799e-08
112.7 -5.42652894054591e-08
112.75 -5.41228067888277e-08
112.8 -5.39407564156507e-08
112.85 -5.37189206852065e-08
112.9 -5.3457195683118e-08
112.95 -5.31555919828437e-08
113 -5.28142350507705e-08
113.05 -5.24333652513844e-08
113.1 -5.20133374505817e-08
113.15 -5.15546202167992e-08
113.2 -5.10577946212789e-08
113.25 -5.05235526404342e-08
113.3 -4.99526951649383e-08
113.35 -4.93461296218126e-08
113.4 -4.87048672174322e-08
113.45 -4.80300198109895e-08
113.5 -4.73227964295527e-08
113.55 -4.65844994374118e-08
113.6 -4.5816520373921e-08
113.65 -4.50203354755013e-08
113.7 -4.41975008988704e-08
113.75 -4.33496476638911e-08
113.8 -4.24784763356807e-08
113.85 -4.15857514667934e-08
113.9 -4.06732958213594e-08
113.95 -3.97429844040418e-08
114 -3.87967383175485e-08
114.05 -3.78365184731962e-08
114.1 -3.68643191796777e-08
114.15 -3.58821616357123e-08
114.2 -3.48920873526726e-08
114.25 -3.38961515335649e-08
114.3 -3.28964164349005e-08
114.35 -3.18949447380283e-08
114.4 -3.08937929564014e-08
114.45 -2.98950049050249e-08
114.5 -2.89006052579834e-08
114.55 -2.7912593219465e-08
114.6 -2.69329363331018e-08
114.65 -2.59635644537226e-08
114.7 -2.50063639047817e-08
114.75 -2.40631718437735e-08
114.8 -2.31357708568941e-08
114.85 -2.22258838030519e-08
114.9 -2.13351689260834e-08
114.95 -2.04652152526932e-08
115 -1.96175382922232e-08
115.05 -1.87935760528691e-08
115.1 -1.79946853874131e-08
115.15 -1.72221386799379e-08
115.2 -1.64771208833386e-08
115.25 -1.57607269157625e-08
115.3 -1.50739594223969e-08
115.35 -1.44177269072943e-08
115.4 -1.37928422381874e-08
115.45 -1.32000215255144e-08
115.5 -1.26398833751473e-08
115.55 -1.21129485126152e-08
115.6 -1.1619639774943e-08
115.65 -1.11602824645864e-08
115.7 -1.07351050583634e-08
115.75 -1.03442402627428e-08
115.8 -9.98772640538792e-09
115.85 -9.66550915145081e-09
115.9 -9.37744353179205e-09
115.95 -9.1232962690639e-09
116 -8.90274838644493e-09
116.05 -8.71539808276018e-09
116.1 -8.56076385676525e-09
116.15 -8.43828786251949e-09
116.2 -8.34733947702606e-09
116.25 -8.28721906067763e-09
116.3 -8.25716189051727e-09
116.35 -8.25634224590589e-09
116.4 -8.28387762588143e-09
116.45 -8.33883307729967e-09
116.5 -8.4202256127616e-09
116.55 -8.52702869735679e-09
116.6 -8.65817678338258e-09
116.65 -8.81256987243362e-09
116.7 -8.98907808459185e-09
116.75 -9.18654621487833e-09
116.8 -9.40379825765292e-09
116.85 -9.63964188025938e-09
116.9 -9.89287282790679e-09
116.95 -1.01622792425491e-08
117 -1.04466458793647e-08
117.05 -1.07447582053431e-08
117.1 -1.10554063654489e-08
117.15 -1.13773890028459e-08
117.2 -1.17095169207217e-08
117.25 -1.20506165743503e-08
117.3 -1.23995333831504e-08
117.35 -1.27551348536499e-08
117.4 -1.31163135054267e-08
117.45 -1.34819895932715e-08
117.5 -1.38511136199925e-08
117.55 -1.42226686354519e-08
117.6 -1.45956723185864e-08
117.65 -1.4969178840305e-08
117.7 -1.5342280506279e-08
117.75 -1.57141091797319e-08
117.8 -1.60838374853941e-08
117.85 -1.64506797968073e-08
117.9 -1.68138930101442e-08
117.95 -1.71727771086332e-08
118 -1.75266755225635e-08
118.05 -1.78749752906662e-08
118.1 -1.82171070294402e-08
118.15 -1.85525447176968e-08
118.2 -1.88808053042492e-08
118.25 -1.9201448147256e-08
118.3 -1.95140742942515e-08
118.35 -1.98183256123524e-08
118.4 -2.01138837785254e-08
118.45 -2.04004691401259e-08
118.5 -2.06778394561871e-08
118.55 -2.09457885301385e-08
118.6 -2.12041447447735e-08
118.65 -2.14527695103669e-08
118.7 -2.16915556368679e-08
118.75 -2.19204256410545e-08
118.8 -2.2139329999457e-08
118.85 -2.2348245357712e-08
118.9 -2.25471727068277e-08
118.95 -2.27361355366085e-08
119 -2.29151779762127e-08
119.05 -2.30843629315064e-08
119.1 -2.32437702285287e-08
119.15 -2.33934947720022e-08
119.2 -2.35336447274156e-08
119.25 -2.36643397347697e-08
119.3 -2.37857091616208e-08
119.35 -2.38978904025807e-08
119.4 -2.40010272319392e-08
119.45 -2.40952682155725e-08
119.5 -2.41807651877821e-08
119.55 -2.42576717981916e-08
119.6 -2.43261421333004e-08
119.65 -2.43863294167641e-08
119.7 -2.44383847919467e-08
119.75 -2.44824561897638e-08
119.8 -2.45186872843165e-08
119.85 -2.45472165383036e-08
119.9 -2.45681763396985e-08
119.95 -2.45816922306808e-08
120 -2.45878822293382e-08
120.05 -2.45868562441853e-08
120.1 -2.45787155810996e-08
120.15 -2.45635525418447e-08
120.2 -2.45414501132055e-08
120.25 -2.45124817453865e-08
120.3 -2.44767112179683e-08
120.35 -2.44341925913825e-08
120.4 -2.43849702415537e-08
120.45 -2.43290789750633e-08
120.5 -2.42665442219214e-08
120.55 -2.4197382302784e-08
120.6 -2.41216007672252e-08
120.65 -2.40391987994682e-08
120.7 -2.39501676877938e-08
120.75 -2.38544913536805e-08
120.8 -2.37521469365834e-08
120.85 -2.36431054301367e-08
120.9 -2.35273323654539e-08
120.95 -2.34047885371132e-08
121 -2.32754307673449e-08
121.05 -2.31392127038804e-08
121.1 -2.29960856468874e-08
121.15 -2.28459994003916e-08
121.2 -2.26889031435789e-08
121.25 -2.25247463173785e-08
121.3 -2.23534795217498e-08
121.35 -2.21750554191286e-08
121.4 -2.19894296395389e-08
121.45 -2.17965616829325e-08
121.5 -2.15964158143956e-08
121.55 -2.13889619479409e-08
121.6 -2.11741765147028e-08
121.65 -2.0952043311456e-08
121.7 -2.07225543254971e-08
121.75 -2.04857105320549e-08
121.8 -2.02415226605318e-08
121.85 -1.99900119260259e-08
121.9 -1.97312107227399e-08
121.95 -1.94651632760486e-08
122 -1.91919262501703e-08
122.05 -1.89115693085715e-08
122.1 -1.86241756244262e-08
122.15 -1.83298423386486e-08
122.2 -1.80286809632277e-08
122.25 -1.77208177278055e-08
122.3 -1.74063938676625e-08
122.35 -1.70855658515013e-08
122.4 -1.67585055476552e-08
122.45 -1.64254003275849e-08
122.5 -1.60864531057747e-08
122.55 -1.57418823153848e-08
122.6 -1.53919218192703e-08
122.65 -1.50368207562323e-08
122.7 -1.46768433226241e-08
122.75 -1.43122684896924e-08
122.8 -1.39433896572946e-08
122.85 -1.35705142448906e-08
122.9 -1.31939632209631e-08
122.95 -1.2814070572278e-08
123 -1.2431182714645e-08
123.05 -1.20456578470858e-08
123.1 -1.16578652515589e-08
123.15 -1.12681845406238e-08
123.2 -1.08770048556538e-08
123.25 -1.04847240184249e-08
123.3 -1.00917476391159e-08
123.35 -9.69848818395119e-09
123.4 -9.30536400590313e-09
123.45 -8.91279834204283e-09
123.5 -8.52121828128452e-09
123.55 -8.13105370641273e-09
123.6 -7.74273621440791e-09
123.65 -7.35669801919588e-09
123.7 -6.97337084103991e-09
123.75 -6.59318478686829e-09
123.8 -6.21656722588667e-09
123.85 -5.84394166486106e-09
123.9 -5.47572662747467e-09
123.95 -5.11233454215918e-09
124 -4.75417064277839e-09
124.05 -4.40163188649937e-09
124.1 -4.05510589312321e-09
124.15 -3.71496991006479e-09
124.2 -3.38158980706804e-09
124.25 -3.05531910462141e-09
124.3 -2.73649803989719e-09
124.35 -2.42545267387938e-09
124.4 -2.12249404316772e-09
124.45 -1.82791735975228e-09
124.5 -1.54200126184339e-09
124.55 -1.26500711861759e-09
124.6 -9.97178391502233e-10
124.65 -7.38740054370909e-10
124.7 -4.8989807476003e-10
124.75 -2.50838957945249e-10
124.8 -2.17293554361311e-11
124.85 1.97284260839735e-10
124.9 4.06075857684835e-10
124.95 6.04540032430456e-10
125 7.92592137003653e-10
125.05 9.701683341801e-10
125.1 1.13722558623969e-09
125.15 1.29374157653861e-09
125.2 1.43971456480451e-09
125.25 1.57516317724869e-09
125.3 1.70012613286982e-09
125.35 1.81466190759503e-09
125.4 1.91884833816666e-09
125.45 2.01278216793301e-09
125.5 2.09657853693967e-09
125.55 2.17037041894203e-09
125.6 2.23430800816881e-09
125.65 2.28855805885948e-09
125.7 2.33330318077512e-09
125.75 2.3687410940404e-09
125.8 2.3950838468148e-09
125.85 2.41255699941218e-09
125.9 2.42139877858928e-09
125.95 2.42185920580562e-09
126 2.41419920331846e-09
126.05 2.39868968201813e-09
126.1 2.37561061492987e-09
126.15 2.34525010030924e-09
126.2 2.30790341823944e-09
126.25 2.26387208460005e-09
126.3 2.21346290621964e-09
126.35 2.15698704094845e-09
126.4 2.09475906629375e-09
126.45 2.02709606014978e-09
126.5 1.95431669702755e-09
126.55 1.87674036304758e-09
126.6 1.7946862928029e-09
126.65 1.70847273103064e-09
126.7 1.61841612184951e-09
126.75 1.52483032812957e-09
126.8 1.42802588335951e-09
126.85 1.32830927816849e-09
126.9 1.22598228344401e-09
126.95 1.12134131176689e-09
127 1.01467681865978e-09
127.05 9.06272744918766e-10
127.1 7.96406001069179e-10
127.15 6.85345994758821e-10
127.2 5.73354201674961e-10
127.25 4.60683780347697e-10
127.3 3.47579230982229e-10
127.35 2.34276098247841e-10
127.4 1.21000717742867e-10
127.45 7.97000565377436e-12
127.5 -1.04608709066323e-10
127.55 -2.16537810857916e-10
127.6 -3.27629483085764e-10
127.65 -4.37705754134153e-10
127.7 -5.46598505411959e-10
127.75 -6.54149442751684e-10
127.8 -7.60210032812928e-10
127.85 -8.64641406214184e-10
127.9 -9.6731422921698e-10
127.95 -1.0681085458731e-09
128 -1.16691359261885e-09
128.05 -1.26362758736011e-09
128.1 -1.35815749513817e-09
128.15 -1.45041877249979e-09
128.2 -1.5403350927151e-09
128.25 -1.62783805399508e-09
128.3 -1.71286687285637e-09
128.35 -1.79536806476565e-09
128.4 -1.87529511417028e-09
128.45 -1.95260813598525e-09
128.5 -2.02727353056198e-09
128.55 -2.09926363411065e-09
128.6 -2.16855636648719e-09
128.65 -2.23513487818862e-09
128.7 -2.29898719832808e-09
128.75 -2.36010588528366e-09
128.8 -2.41848768163499e-09
128.85 -2.47413317491883e-09
128.9 -2.52704646565103e-09
128.95 -2.57723484397831e-09
129 -2.62470847623967e-09
129.05 -2.66948010263552e-09
129.1 -2.71156474712347e-09
129.15 -2.75097944058321e-09
129.2 -2.78774295822054e-09
129.25 -2.82187557211229e-09
129.3 -2.85339881972957e-09
129.35 -2.8823352892174e-09
129.4 -2.90870842215288e-09
129.45 -2.93254233445201e-09
129.5 -2.95386165604579e-09
129.55 -2.97269138989791e-09
129.6 -2.98905679088765e-09
129.65 -3.00298326503003e-09
129.7 -3.01449628944837e-09
129.75 -3.0236213534482e-09
129.8 -3.03038392096198e-09
129.85 -3.03480941453707e-09
129.9 -3.03692322091705e-09
129.95 -3.03675071811505e-09
130 -3.03431732368603e-09
130.05 -3.02964856366684e-09
130.1 -3.02277016135648e-09
130.15 -3.01370803820163e-09
130.2 -3.0024883264963e-09
130.25 -2.98913739309147e-09
130.3 -2.97368187324055e-09
130.35 -2.95614871365259e-09
130.4 -2.93656522378437e-09
130.45 -2.91495913437479e-09
130.5 -2.89135866220803e-09
130.55 -2.86579258008552e-09
130.6 -2.83829029098898e-09
130.65 -2.80888190542708e-09
130.7 -2.77759832097578e-09
130.75 -2.74447130304575e-09
130.8 -2.70953356593965e-09
130.85 -2.67281885329524e-09
130.9 -2.63436201704858e-09
130.95 -2.59419909409211e-09
131 -2.55236737984704e-09
131.05 -2.50890549801523e-09
131.1 -2.46385346582449e-09
131.15 -2.41725275413064e-09
131.2 -2.36914634179066e-09
131.25 -2.31957876377255e-09
131.3 -2.26859615252001e-09
131.35 -2.21624627214148e-09
131.4 -2.16257854504588e-09
131.45 -2.10764407069853e-09
131.5 -2.05149563622224e-09
131.55 -1.99418771861907e-09
131.6 -1.93577647843791e-09
131.65 -1.87631974476177e-09
131.7 -1.81587699143627e-09
131.75 -1.75450930450734e-09
131.8 -1.69227934088137e-09
131.85 -1.62925127826462e-09
131.9 -1.56549075648141e-09
131.95 -1.50106481031139e-09
132 -1.43604179402557e-09
132.05 -1.37049129783879e-09
132.1 -1.30448405653239e-09
132.15 -1.23809185053559e-09
132.2 -1.17138739978701e-09
132.25 -1.10444425072887e-09
132.3 -1.0373366568163e-09
132.35 -9.7013945295153e-10
132.4 -9.02927924279152e-10
132.45 -8.35777669802533e-10
132.5 -7.68764461304113e-10
132.55 -7.01964098072646e-10
132.6 -6.35452257959174e-10
132.65 -5.69304345300214e-10
132.7 -5.03595336261406e-10
132.75 -4.38399622167634e-10
132.8 -3.73790851396406e-10
132.85 -3.09841770419975e-10
132.9 -2.46624064588318e-10
132.95 -1.84208199249585e-10
133 -1.2266326180702e-10
133.05 -6.20568053115154e-11
133.1 -2.45469418700194e-12
133.15 5.60790473183801e-11
133.2 1.134823833688e-10
133.25 1.69695410887124e-10
133.3 2.24660499444274e-10
133.35 2.78322426137848e-10
133.4 3.30628504921684e-10
133.45 3.81528709865696e-10
133.5 4.30975791845094e-10
133.55 4.7892538818008e-10
133.6 5.25336124771155e-10
133.65 5.70169710301271e-10
133.7 6.13391022104172e-10
133.75 6.54968183328197e-10
133.8 6.94872631056627e-10
133.85 7.33079175079134e-10
133.9 7.69566047043965e-10
133.95 8.04314939757016e-10
134 8.37311036431839e-10
134.05 8.68543029733665e-10
134.1 8.98003130500603e-10
134.15 9.25687066066131e-10
134.2 9.5159406814861e-10
134.25 9.75726850315691e-10
134.3 9.98091575073963e-10
134.35 1.01869781067674e-09
134.4 1.03755847778536e-09
134.45 1.05468978616173e-09
134.5 1.07011116161129e-09
134.55 1.08384516343692e-09
134.6 1.09591739270424e-09
134.65 1.10635639165776e-09
134.7 1.11519353466514e-09
134.75 1.12246291110283e-09
134.8 1.12820120063091e-09
134.85 1.13244754133746e-09
134.9 1.13524339126324e-09
134.95 1.13663238384551e-09
135 1.13666017784582e-09
135.05 1.1353743023496e-09
135.1 1.13282399744571e-09
135.15 1.12906005121221e-09
135.2 1.12413463364855e-09
135.25 1.11810112820679e-09
135.3 1.11101396158219e-09
135.35 1.10292843242954e-09
135.4 1.09390053967298e-09
135.45 1.08398681107654e-09
135.5 1.07324413273766e-09
135.55 1.06172958015855e-09
135.6 1.04950025153935e-09
135.65 1.03661310392273e-09
135.7 1.02312479280261e-09
135.75 1.00909151578939e-09
135.8 9.94568860900866e-10
135.85 9.79611660022195e-10
135.9 9.64273848049474e-10
135.95 9.48608328200614e-10
136 9.3266684394348e-10
136.05 9.16499857955735e-10
136.1 9.0015643849318e-10
136.15 8.83684153503933e-10
136.2 8.67128972784865e-10
136.25 8.5053517843438e-10
136.3 8.33945283812217e-10
136.35 8.17399961172705e-10
136.4 8.00937978092989e-10
136.45 7.84596142772506e-10
136.5 7.6840925823464e-10
136.55 7.52410085416239e-10
136.6 7.36629315085896e-10
136.65 7.21095548487731e-10
136.7 7.05835286564178e-10
136.75 6.9087292756922e-10
136.8 6.76230772842892e-10
136.85 6.61929040478896e-10
136.9 6.47985886580116e-10
136.95 6.34417433761929e-10
137 6.21237806530681e-10
137.05 6.08459173134759e-10
137.1 5.96091793458602e-10
137.15 5.84144072505886e-10
137.2 5.72622618997245e-10
137.25 5.61532308590436e-10
137.3 5.50876351216938e-10
137.35 5.40656362018844e-10
137.4 5.30872435363646e-10
137.45 5.21523221412291e-10
137.5 5.1260600471785e-10
137.55 5.04116784338365e-10
137.6 4.96050354958051e-10
137.65 4.8840038852609e-10
137.7 4.81159515941876e-10
137.75 4.74319408339722e-10
137.8 4.67870857554787e-10
137.85 4.61803855385388e-10
137.9 4.56107671304736e-10
137.95 4.50770928317602e-10
138 4.45781676704256e-10
138.05 4.41127465445173e-10
138.1 4.36795411175227e-10
138.15 4.32772264575249e-10
138.2 4.29044474171561e-10
138.25 4.25598247580081e-10
138.3 4.22419610300452e-10
138.35 4.19494462236803e-10
138.4 4.16808632194701e-10
138.45 4.14347930677793e-10
138.5 4.1209820138186e-10
138.55 4.10045371857477e-10
138.6 4.08175503884144e-10
138.65 4.06474844167358e-10
138.7 4.04929876034167e-10
138.75 4.03527372860676e-10
138.8 4.02254454014837e-10
138.85 4.0109864413762e-10
138.9 4.00047936612819e-10
138.95 3.99090862087728e-10
139 3.98216562900631e-10
139.05 3.97414874243166e-10
139.1 3.96676412832359e-10
139.15 3.95992673784365e-10
139.2 3.95356136265018e-10
139.25 3.9476037833618e-10
139.3 3.94200201215857e-10
139.35 3.93671762918132e-10
139.4 3.93172720929244e-10
139.45 3.92702383201447e-10
139.5 3.92261866298483e-10
139.55 3.91854258997079e-10
139.6 3.91484789028379e-10
139.65 3.91160989921693e-10
139.7 3.90892864079504e-10
139.75 3.90693037255896e-10
139.8 3.90576898518091e-10
139.85 3.90562718529741e-10
139.9 3.90671737591175e-10
139.95 3.90928213291746e-10
140 3.91359415857644e-10
140.05 3.91995557299557e-10
140.1 3.92827021630371e-10
140.15 3.93844526458911e-10
140.2 3.95039105831166e-10
140.25 3.96402086523901e-10
140.3 3.97925059200922e-10
140.35 3.9959984569519e-10
140.4 4.0141846354399e-10
140.45 4.03373088778773e-10
140.5 4.05456017855392e-10
140.55 4.07659629503685e-10
140.6 4.0997634717702e-10
140.65 4.12398602692046e-10
140.7 4.14918801565878e-10
140.75 4.17529290481816e-10
140.8 4.20222327244969e-10
140.85 4.22990053525389e-10
140.9 4.25824470628105e-10
140.95 4.28717418476376e-10
141 4.31660557946195e-10
141.05 4.34645356646248e-10
141.1 4.3766307819786e-10
141.15 4.40704775033529e-10
141.2 4.43761284700431e-10
141.25 4.46823229626186e-10
141.3 4.49881020278295e-10
141.35 4.52924861625526e-10
141.4 4.55944762789053e-10
141.45 4.58930549753125e-10
141.5 4.6187188098928e-10
141.55 4.64758265834415e-10
141.6 4.67579085451315e-10
141.65 4.7032361619028e-10
141.7 4.72981055162232e-10
141.75 4.75540547826935e-10
141.8 4.77991217394657e-10
141.85 4.80322195835628e-10
141.9 4.8252265628887e-10
141.95 4.84581846660349e-10
142 4.86489124199835e-10
142.05 4.88233990846212e-10
142.1 4.8980612913232e-10
142.15 4.91195438442478e-10
142.2 4.92392071418799e-10
142.25 4.93386470315959e-10
142.3 4.94169403108403e-10
142.35 4.94731999158851e-10
142.4 4.95065784262424e-10
142.45 4.95162714886704e-10
142.5 4.9501521143455e-10
142.55 4.94616190363379e-10
142.6 4.93959095002038e-10
142.65 4.93037924914098e-10
142.7 4.91847263664532e-10
142.75 4.90382304855164e-10
142.8 4.88638876303029e-10
142.85 4.86613462244799e-10
142.9 4.84303223459705e-10
142.95 4.81706015212883e-10
143 4.78820402930782e-10
143.05 4.7564567553014e-10
143.1 4.72181856332109e-10
143.15 4.68429711503222e-10
143.2 4.64390755975232e-10
143.25 4.60067256806157e-10
143.3 4.55462233955311e-10
143.35 4.50579458455528e-10
143.4 4.45423447976228e-10
143.45 4.39999459781397e-10
143.5 4.34313481096913e-10
143.55 4.28372216911946e-10
143.6 4.22183075249313e-10
143.65 4.15754149949713e-10
143.7 4.09094201024617e-10
143.75 4.02212632642255e-10
143.8 3.95119468820532e-10
143.85 3.87825326909892e-10
143.9 3.8034138895797e-10
143.95 3.72679371056407e-10
144 3.64851490778347e-10
144.05 3.56870432822919e-10
144.1 3.48749312990293e-10
144.15 3.40501640617831e-10
144.2 3.32141279614196e-10
144.25 3.23682408234178e-10
144.3 3.15139477742318e-10
144.35 3.06527170118177e-10
144.4 2.9786035496025e-10
144.45 2.89154045749097e-10
144.5 2.8042335563316e-10
144.55 2.71683452903012e-10
144.6 2.62949516321363e-10
144.65 2.54236690477069e-10
144.7 2.45560041331598e-10
144.75 2.36934512125922e-10
144.8 2.28374879814631e-10
144.85 2.19895712192127e-10
144.9 2.11511325873193e-10
144.95 2.03235745286893e-10
145 1.95082662838777e-10
145.05 1.87065400391637e-10
145.1 1.79196872209755e-10
145.15 1.71489549505502e-10
145.2 1.63955426720534e-10
145.25 1.56605989666542e-10
145.3 1.49452185642629e-10
145.35 1.42504395638004e-10
145.4 1.35772408719655e-10
145.45 1.29265398695234e-10
145.5 1.22991903131424e-10
145.55 1.16959804797667e-10
145.6 1.11176315594361e-10
145.65 1.05647963013443e-10
145.7 1.00380579167849e-10
145.75 9.53792924144997e-11
145.8 9.06485215834842e-11
145.85 8.61919728138557e-11
145.9 8.20126389840317e-11
145.95 7.81128017122522e-11
146 7.44940358898912e-11
146.05 7.11572166977055e-11
146.1 6.8102529042366e-11
146.15 6.53294793378846e-11
146.2 6.28369095438608e-11
146.25 6.06230133598571e-11
146.3 5.86853544627043e-11
146.35 5.70208866611619e-11
146.4 5.56259758301524e-11
146.45 5.44964234747692e-11
146.5 5.36274917624659e-11
146.55 5.30139298502817e-11
146.6 5.26500013226865e-11
146.65 5.25295125446579e-11
146.7 5.26458417239598e-11
146.75 5.29919684663141e-11
146.8 5.35605035972757e-11
146.85 5.43437190151641e-11
146.9 5.5333577330427e-11
146.95 5.65217610383485e-11
147 5.78997009641219e-11
147.05 5.94586037120469e-11
147.1 6.11894778440544e-11
147.15 6.30831585069807e-11
147.2 6.51303302231169e-11
147.25 6.73215475546362e-11
147.3 6.96472533496914e-11
147.35 7.20977942764136e-11
147.4 7.46634333508869e-11
147.45 7.73343591666232e-11
147.5 8.01006915363116e-11
147.55 8.29524832619134e-11
147.6 8.58797177567926e-11
147.65 8.88723022537967e-11
147.7 9.1920056346394e-11
147.75 9.50126956264958e-11
147.8 9.81398102028688e-11
147.85 1.01290837908543e-10
147.9 1.04455032034865e-10
147.95 1.07621423464376e-10
148 1.10778777115204e-10
148.05 1.13915542656719e-10
148.1 1.17019799510672e-10
148.15 1.20079196214709e-10
148.2 1.23080884296796e-10
148.25 1.26011446890878e-10
148.3 1.28856822416862e-10
148.35 1.31602223752981e-10
148.4 1.34232053446977e-10
148.45 1.36729815645549e-10
148.5 1.39078025570589e-10
148.55 1.41258117537365e-10
148.6 1.43250352695444e-10
148.65 1.45033727879643e-10
148.7 1.46585887187183e-10
148.75 1.47883038150577e-10
148.8 1.48899874655317e-10
148.85 1.49609509059443e-10
148.9 1.49983416310468e-10
148.95 1.49991393226264e-10
149 1.49601536512654e-10
149.05 1.48780243533954e-10
149.1 1.47492240335982e-10
149.15 1.45700641946666e-10
149.2 1.43367050549771e-10
149.25 1.40451697744979e-10
149.3 1.36913637775183e-10
149.35 1.3271099932183e-10
149.4 1.27801304243887e-10
149.45 1.22141862467948e-10
149.5 1.15690253128197e-10
149.55 1.08404903007484e-10
149.6 1.00245774346371e-10
149.65 9.11751751670718e-11
149.7 8.11587064047796e-11
149.75 7.01663613504976e-11
149.8 5.81737941870769e-11
149.85 4.51637757429855e-11
149.9 3.11278559947679e-11
149.95 1.60682543165963e-11
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-149.95 1.33489341748564e-11
-149.9 2.54305212118107e-11
-149.85 3.63095330402978e-11
-149.8 4.60525692244794e-11
-149.75 5.47269825599037e-11
-149.7 6.23999791476203e-11
-149.65 6.91378732657404e-11
-149.6 7.50054790814816e-11
-149.55 8.00656228573533e-11
-149.5 8.43787608068579e-11
-149.45 8.8002689151818e-11
-149.4 9.09923342294185e-11
-149.35 9.33996116967158e-11
-149.3 9.52733449882932e-11
-149.25 9.66592342035912e-11
-149.2 9.75998675388962e-11
-149.15 9.8134768239691e-11
-149.1 9.83004708366624e-11
-149.05 9.81306211476383e-11
-149 9.76560951825005e-11
-148.95 9.6905132682954e-11
-148.9 9.59034815680675e-11
-148.85 9.467455004369e-11
-148.8 9.3239563573004e-11
-148.75 9.16177243002233e-11
-148.7 8.98263708732377e-11
-148.65 8.78811369271192e-11
-148.6 8.57961067719401e-11
-148.55 8.35839670782309e-11
-148.5 8.12561535743763e-11
-148.45 7.88229919648889e-11
-148.4 7.62938324492379e-11
-148.35 7.36771773699805e-11
-148.3 7.09808016484708e-11
-148.25 6.82118657783348e-11
-148.2 6.53770212430249e-11
-148.15 6.24825083057684e-11
-148.1 5.95342461896436e-11
-148.05 5.65379157237727e-11
-148 5.34990345800191e-11
-147.95 5.04230252642929e-11
-147.9 4.73152760587041e-11
-147.85 4.41811951363279e-11
-147.8 4.10262580901622e-11
-147.75 3.78560491327656e-11
-147.7 3.4676296233788e-11
-147.65 3.1492900469796e-11
-147.6 2.83119598650234e-11
-147.55 2.51397880034617e-11
-147.5 2.19829276924902e-11
-147.45 1.88481599564309e-11
-147.4 1.57425086353374e-11
-147.35 1.26732408602899e-11
-147.3 9.64786367172373e-12
-147.25 6.6741170420678e-12
-147.2 3.75996355841228e-12
-147.15 9.13575015180847e-13
-147.1 -1.85668383901057e-12
-147.05 -4.54227416189214e-12
-147 -7.13450425272284e-12
-146.95 -9.62455293488247e-12
-146.9 -1.2003494863979e-11
-146.85 -1.42623275447283e-11
-146.8 -1.63919998448224e-11
-146.75 -1.83834417987822e-11
-146.7 -2.02275954994061e-11
-146.65 -2.19154468789078e-11
-146.6 -2.34380581862169e-11
-146.55 -2.47866009712279e-11
-146.5 -2.59523893910691e-11
-146.45 -2.69269136577663e-11
-146.4 -2.77018734510333e-11
-146.35 -2.82692111243782e-11
-146.3 -2.86211445373094e-11
-146.25 -2.87501993511969e-11
-146.2 -2.8649240631328e-11
-146.15 -2.83115036029225e-11
-146.1 -2.77306234143751e-11
-146.05 -2.69006637667848e-11
-146 -2.58161442749458e-11
-145.95 -2.44720664314145e-11
-145.9 -2.28639380520537e-11
-145.85 -2.09877960885818e-11
-145.8 -1.88402277011307e-11
-145.75 -1.64183894916357e-11
-145.7 -1.37200248070256e-11
-145.65 -1.07434790296513e-11
-145.6 -7.48771278115257e-12
-145.55 -3.95231297500745e-12
-145.5 -1.37501662296292e-13
-145.45 3.95585737527814e-12
-145.4 8.32625432137953e-12
-145.35 1.29715313364598e-11
-145.3 1.78888829010878e-11
-145.25 2.30748584976422e-11
-145.2 2.85253676267832e-11
-145.15 3.42356871450992e-11
-145.1 4.02004709003678e-11
-145.05 4.64137616310276e-11
-145 5.28690050867748e-11
-144.95 5.95590663177116e-11
-144.9 6.64762480702451e-11
-144.85 7.3612311218992e-11
-144.8 8.09584971553371e-11
-144.75 8.85055520450636e-11
-144.7 9.62437528596559e-11
-144.65 1.04162935078507e-10
-144.6 1.12252521952381e-10
-144.55 1.205015552121e-10
-144.5 1.28898727100623e-10
-144.45 1.37432413601386e-10
-144.4 1.46090708731118e-10
-144.35 1.54861459761282e-10
-144.3 1.63732303228814e-10
-144.25 1.72690701594027e-10
-144.2 1.81723980401347e-10
-144.15 1.90819365797002e-10
-144.1 1.99964022256862e-10
-144.05 2.09145090377374e-10
-144 2.18349724582838e-10
-143.95 2.27565130603296e-10
-143.9 2.36778602578823e-10
-143.85 2.45977559648203e-10
-143.8 2.55149581882687e-10
-143.75 2.64282445428818e-10
-143.7 2.73364156728104e-10
-143.65 2.82382985685654e-10
-143.6 2.91327497664641e-10
-143.55 3.00186584188727e-10
-143.5 3.08949492240236e-10
-143.45 3.17605852047884e-10
-143.4 3.26145703264326e-10
-143.35 3.34559519440497e-10
-143.3 3.42838230710791e-10
-143.25 3.50973244610435e-10
-143.2 3.58956464953988e-10
-143.15 3.66780308711689e-10
-143.1 3.74437720828347e-10
-143.05 3.81922186937615e-10
-143 3.89227743932786e-10
-142.95 3.96348988363622e-10
-142.9 4.03281082637264e-10
-142.85 4.10019759009819e-10
-142.8 4.16561321363859e-10
-142.75 4.22902644775755e-10
-142.7 4.2904117288545e-10
-142.65 4.34974913089994e-10
-142.6 4.40702429590892e-10
-142.55 4.46222834333991e-10
-142.5 4.51535775889332e-10
-142.45 4.56641426327056e-10
-142.4 4.61540466154034e-10
-142.35 4.66234067384506e-10
-142.3 4.70723874826517e-10
-142.25 4.75011985674395e-10
-142.2 4.79100927505937e-10
-142.15 4.82993634791298e-10
-142.1 4.866934240288e-10
-142.05 4.90203967631077e-10
-142 4.93529266692998e-10
-141.95 4.96673622780759e-10
-141.9 4.99641608889342e-10
-141.85 5.02438039723191e-10
-141.8 5.05067941462423e-10
-141.75 5.07536521184183e-10
-141.7 5.09849136115749e-10
-141.65 5.12011262902788e-10
-141.6 5.14028467082594e-10
-141.55 5.1590637295819e-10
-141.5 5.17650634074852e-10
-141.45 5.19266904505773e-10
-141.4 5.20760811158148e-10
-141.35 5.22137927314969e-10
-141.3 5.23403747631003e-10
-141.25 5.24563664803824e-10
-141.2 5.25622948142234e-10
-141.15 5.26586724254744e-10
-141.1 5.27459960079979e-10
-141.05 5.28247448478657e-10
-141 5.28953796603082e-10
-140.95 5.29583417254668e-10
-140.9 5.30140523432674e-10
-140.85 5.30629126267887e-10
-140.8 5.31053036523217e-10
-140.75 5.31415869828702e-10
-140.7 5.31721055801208e-10
-140.65 5.31971851178551e-10
-140.6 5.32171357073846e-10
-140.55 5.32322540427998e-10
-140.5 5.3242825970616e-10
-140.45 5.32491294847259e-10
-140.4 5.3251438143382e-10
-140.35 5.32500249001923e-10
-140.3 5.32451663357631e-10
-140.25 5.32371472706071e-10
-140.2 5.32262657332014e-10
-140.15 5.32128382495558e-10
-140.1 5.31972054122739e-10
-140.05 5.31797376777869e-10
-140 5.31608413301278e-10
-139.95 5.31409645382164e-10
-139.9 5.31172661875082e-10
-139.85 5.30872606297196e-10
-139.8 5.30487915827899e-10
-139.75 5.300000550846e-10
-139.7 5.29393251482606e-10
-139.65 5.28654237608912e-10
-139.6 5.27772004842458e-10
-139.55 5.26737571418902e-10
-139.5 5.25543767249775e-10
-139.45 5.24185037048471e-10
-139.4 5.22657262674911e-10
-139.35 5.20957605073567e-10
-139.3 5.1908436573425e-10
-139.25 5.17036867240403e-10
-139.2 5.14815352175992e-10
-139.15 5.12420899430219e-10
-139.1 5.09855356761272e-10
-139.05 5.07121288348765e-10
-139 5.04221935972875e-10
-138.95 5.01161192400697e-10
-138.9 4.97943585531654e-10
-138.85 4.945742718495e-10
-138.8 4.91059037744285e-10
-138.75 4.87404307300232e-10
-138.7 4.83617155191488e-10
-138.65 4.79705323384649e-10
-138.6 4.75677240412268e-10
-138.55 4.71542042053398e-10
-138.5 4.67309592333728e-10
-138.45 4.62990503837681e-10
-138.4 4.58596156406607e-10
-138.35 4.54138713380063e-10
-138.3 4.49631134620025e-10
-138.25 4.45087185640278e-10
-138.2 4.40521442244403e-10
-138.15 4.35949290155413e-10
-138.1 4.31386919197711e-10
-138.05 4.26851311667467e-10
-138 4.22360224600475e-10
-137.95 4.17932165716891e-10
-137.9 4.13586362889894e-10
-137.85 4.09342727050185e-10
-137.8 4.05221808500184e-10
-137.75 4.01244746670998e-10
-137.7 3.97433213411389e-10
-137.65 3.93809349951422e-10
-137.6 3.90395697733859e-10
-137.55 3.87215123354008e-10
-137.5 3.84290737893385e-10
-137.45 3.816458109744e-10
-137.4 3.79303679902172e-10
-137.35 3.77287654295633e-10
-137.3 3.75620916643205e-10
-137.25 3.74326419248542e-10
-137.2 3.73426778059113e-10
-137.15 3.72944163894713e-10
-137.1 3.72900191614325e-10
-137.05 3.73315807778092e-10
-137 3.74211177376424e-10
-136.95 3.75605570210549e-10
-136.9 3.77517247517928e-10
-136.85 3.79963349442058e-10
-136.8 3.8295978394914e-10
-136.75 3.86521117793918e-10
-136.7 3.90660470133781e-10
-136.65 3.95389409383851e-10
-136.6 4.00717853896351e-10
-136.55 4.06653977035136e-10
-136.5 4.13204117200792e-10
-136.45 4.20372693343365e-10
-136.4 4.28162126478565e-10
-136.35 4.36572767699282e-10
-136.3 4.45602833147635e-10
-136.25 4.55248346383554e-10
-136.2 4.6550308855428e-10
-136.15 4.7635855673531e-10
-136.1 4.87803930777277e-10
-136.05 4.99826048955349e-10
-136 5.12409392677991e-10
-135.95 5.25536080470728e-10
-135.9 5.39185871407857e-10
-135.85 5.53336178121382e-10
-135.8 5.67962089471682e-10
-135.75 5.8303640291916e-10
-135.7 5.9852966659023e-10
-135.65 6.14410230985061e-10
-135.6 6.30644310228475e-10
-135.55 6.47196052719758e-10
-135.5 6.64027620991941e-10
-135.45 6.81099280546774e-10
-135.4 6.98369497388203e-10
-135.35 7.15795043935069e-10
-135.3 7.3333111295308e-10
-135.25 7.50931439107149e-10
-135.2 7.68548427698158e-10
-135.15 7.86133290113209e-10
-135.1 8.03636185485802e-10
-135.05 8.21006368032126e-10
-135 8.38192339502077e-10
-134.95 8.55142006158747e-10
-134.9 8.71802839678197e-10
-134.85 8.88122041342308e-10
-134.8 9.04046708881638e-10
-134.75 9.19524005312422e-10
-134.7 9.34501329102316e-10
-134.65 9.48926484993134e-10
-134.6 9.62747854805744e-10
-134.55 9.75914567552422e-10
-134.5 9.88376668185333e-10
-134.45 1.00008528431629e-09
-134.4 1.01099279025265e-09
-134.35 1.02105296770668e-09
-134.3 1.0302211625516e-09
-134.25 1.03845443701557e-09
-134.2 1.04571171672631e-09
-134.15 1.05195393204239e-09
-134.1 1.05714415313361e-09
-134.05 1.06124771830099e-09
-134 1.06423235505724e-09
-133.95 1.06606829352107e-09
-133.9 1.06672837171242e-09
-133.85 1.06618813237153e-09
-133.8 1.06442591096103e-09
-133.75 1.06142291454889e-09
-133.7 1.05716329130822e-09
-133.65 1.05163419040993e-09
-133.6 1.04482581212426e-09
-133.55 1.03673144798737e-09
-133.5 1.02734751093003e-09
-133.45 1.0166735553058e-09
-133.4 1.00471228679626e-09
-133.35 9.91469562210866e-10
-133.3 9.76954379238126e-10
-133.25 9.61178856243456e-10
-133.2 9.44158202246619e-10
-133.15 9.25910677248399e-10
-133.1 9.06457543111643e-10
-133.05 8.85823005236027e-10
-133 8.64034145298871e-10
-132.95 8.41120845365688e-10
-132.9 8.17115703704143e-10
-132.85 7.92053942663328e-10
-132.8 7.65973309006926e-10
-132.75 7.38913967113714e-10
-132.7 7.10918385482009e-10
-132.65 6.82031216995967e-10
-132.6 6.52299173431174e-10
-132.55 6.21770894694589e-10
-132.5 5.90496813309733e-10
-132.45 5.585290146719e-10
-132.4 5.25921093610256e-10
-132.35 4.92728007803871e-10
-132.3 4.59005928607033e-10
-132.25 4.24812089845708e-10
-132.2 3.90204635151573e-10
-132.15 3.55242464402894e-10
-132.1 3.19985079842411e-10
-132.05 2.84492432441565e-10
-132 2.48824769077678e-10
-131.95 2.1304248108621e-10
-131.9 1.77205954743872e-10
-131.85 1.41375424230239e-10
-131.8 1.05610827605522e-10
-131.75 6.99716663303782e-11
-131.7 3.45168688399161e-11
-131.65 -6.95341331408258e-13
-131.6 -3.56075723947927e-11
-131.55 -7.01633856620817e-11
-131.5 -1.04307410972141e-10
-131.45 -1.37985455773251e-10
-131.4 -1.71144607471421e-10
-131.35 -2.03733328681788e-10
-131.3 -2.35701545049632e-10
-131.25 -2.67000725338939e-10
-131.2 -2.97583953519975e-10
-131.15 -3.27405992622995e-10
-131.1 -3.56423340162955e-10
-131.05 -3.84594274980009e-10
-131 -4.11878895382579e-10
-130.95 -4.38239148523859e-10
-130.9 -4.63638850988768e-10
-130.85 -4.8804370061643e-10
-130.8 -5.114212796333e-10
-130.75 -5.3374104922378e-10
-130.7 -5.54974335718607e-10
-130.65 -5.75094308636188e-10
-130.6 -5.94075950868168e-10
-130.55 -6.11896021357731e-10
-130.5 -6.28533010677022e-10
-130.45 -6.43967089968387e-10
-130.4 -6.58180053772453e-10
-130.35 -6.71155257323992e-10
-130.3 -6.82877548953434e-10
-130.25 -6.93333198287419e-10
-130.2 -7.02509820995063e-10
-130.15 -7.10396300877055e-10
-130.1 -7.16982710141527e-10
-130.05 -7.2226022875275e-10
-130 -7.26221063775373e-10
-129.95 -7.28858369666782e-10
-129.9 -7.30166170492121e-10
-129.85 -7.30139201618362e-10
-129.8 -7.28772762463558e-10
-129.75 -7.26062580101059e-10
-129.7 -7.22004683514259e-10
-129.65 -7.16595288319758e-10
-129.6 -7.09830691818353e-10
-129.55 -7.01707178287926e-10
-129.5 -6.92220934494688e-10
-129.45 -6.81367975465126e-10
-129.4 -6.69144080626586e-10
-129.35 -6.55544740486823e-10
-129.3 -6.40565114079595e-10
-129.25 -6.24199997452582e-10
-129.2 -6.06443803514141e-10
-129.15 -5.8729055358554e-10
-129.1 -5.66733881024721e-10
-129.05 -5.44767047295722e-10
-129 -5.21382970854648e-10
-128.95 -4.96574269208323e-10
-128.9 -4.70333314475887e-10
-128.85 -4.42652302746807e-10
-128.8 -4.13523337481642e-10
-128.75 -3.82938527144978e-10
-128.7 -3.50890097193926e-10
-128.65 -3.17370516471191e-10
-128.6 -2.82372637969835e-10
-128.55 -2.45889853848243e-10
-128.5 -2.07916264479468e-10
-128.45 -1.68446861219913e-10
-128.4 -1.27477722479204e-10
-128.35 -8.50062225670602e-11
-128.3 -4.10312526849601e-11
-128.25 4.44654667862538e-12
-128.2 5.14245427997003e-11
-128.15 9.98978581753139e-11
-128.1 1.49859109449894e-10
-128.05 2.01298138979461e-10
-128 2.54201740301624e-10
-127.95 3.08553378874407e-10
-127.9 3.64332909536759e-10
-127.85 4.21516292227055e-10
-127.8 4.80075307572433e-10
-127.75 5.3997727403049e-10
-127.7 6.01184768325165e-10
-127.65 6.63655350969798e-10
-127.6 7.27341298711876e-10
-127.55 7.92189345765224e-10
-127.5 8.5814043571605e-10
-127.45 9.25129485998718e-10
-127.4 9.93085166835237e-10
-127.35 1.0619296965188e-09
-127.3 1.13157865489618e-09
-127.25 1.2019408168663e-09
-127.2 1.27291800766245e-09
-127.15 1.34440498162431e-09
-127.1 1.4162893260919e-09
-127.05 1.4884513919685e-09
-127 1.56076425240265e-09
-126.95 1.63309369093125e-09
-126.9 1.70529822030733e-09
-126.85 1.77722913310683e-09
-126.8 1.84873058507051e-09
-126.75 1.91963971198942e-09
-126.7 1.9897867807867e-09
-126.65 2.05899537528527e-09
-126.6 2.12708261698102e-09
-126.55 2.19385942096582e-09
-126.5 2.25913078696408e-09
-126.45 2.32269612526295e-09
-126.4 2.38434961712918e-09
-126.35 2.4438806091176e-09
-126.3 2.5010740404873e-09
-126.25 2.55571090275342e-09
-126.2 2.60756873021613e-09
-126.15 2.65642212012475e-09
-126.1 2.70204328095589e-09
-126.05 2.74420260711007e-09
-126 2.78266927816351e-09
-125.95 2.81721188065158e-09
-125.9 2.84759905020821e-09
-125.85 2.87360013174343e-09
-125.8 2.8949858552093e-09
-125.75 2.91152902438377e-09
-125.7 2.92300521599414e-09
-125.65 2.92919348640632e-09
-125.6 2.92987708302481e-09
-125.55 2.92484415748128e-09
-125.5 2.91388847763729e-09
-125.45 2.89681013539041e-09
-125.4 2.87341624725142e-09
-125.35 2.84352164465572e-09
-125.3 2.80694955098304e-09
-125.25 2.76353224228701e-09
-125.2 2.71311168877954e-09
-125.15 2.65554017417493e-09
-125.1 2.59068089007365e-09
-125.05 2.51840850265692e-09
-125 2.43860968906886e-09
-124.95 2.35118364098347e-09
-124.9 2.25604253298786e-09
-124.85 2.1531119535603e-09
-124.8 2.04233129658151e-09
-124.75 1.92365411148836e-09
-124.7 1.79704841036084e-09
-124.65 1.662496930424e-09
-124.6 1.51999735064589e-09
-124.55 1.36956246131917e-09
-124.5 1.21122028572653e-09
-124.45 1.0450141532076e-09
-124.4 8.7100272316632e-10
-124.35 6.89259959780928e-10
-124.3 4.99875057403632e-10
-124.25 3.02952316861297e-10
-124.2 9.8610973091709e-11
-124.15 -1.13015025229627e-10
-124.1 -3.31777283200528e-10
-124.05 -5.57513273257777e-10
-124 -7.90046693508622e-10
-123.95 -1.02918786934111e-09
-123.9 -1.27473419663621e-09
-123.85 -1.52647062472388e-09
-123.8 -1.78417017705455e-09
-123.75 -2.04759450739758e-09
-123.7 -2.31649448923046e-09
-123.65 -2.59061083584648e-09
-123.6 -2.86967474858603e-09
-123.55 -3.15340859048697e-09
-123.5 -3.44152658255446e-09
-123.45 -3.73373551976852e-09
-123.4 -4.02973550388113e-09
-123.35 -4.32922069000161e-09
-123.3 -4.63188004393118e-09
-123.25 -4.93739810718391e-09
-123.2 -5.24545576662211e-09
-123.15 -5.55573102563901e-09
-123.1 -5.86789977384046e-09
-123.05 -6.18163655220981e-09
-123 -6.49661531078514e-09
-122.95 -6.8125101559367e-09
-122.9 -7.12899608440181e-09
-122.85 -7.44574970131676e-09
-122.8 -7.76244991957725e-09
-122.75 -8.078778637962e-09
-122.7 -8.3944213955662e-09
-122.65 -8.70906800021261e-09
-122.6 -9.02241312863738e-09
-122.55 -9.33415689638399e-09
-122.5 -9.64400539548216e-09
-122.45 -9.95167119813727e-09
-122.4 -1.02568738248105e-08
-122.35 -1.0559340175228e-08
-122.3 -1.0858804921021e-08
-122.25 -1.11550108588624e-08
-122.2 -1.14477092231358e-08
-122.15 -1.1736659957342e-08
-122.1 -1.20216319436177e-08
-122.05 -1.23024031899168e-08
-122 -1.25787609745732e-08
-121.95 -1.28505019481407e-08
-121.9 -1.31174321925718e-08
-121.85 -1.3379367237975e-08
-121.8 -1.36361320373527e-08
-121.75 -1.38875608998958e-08
-121.7 -1.41334973835733e-08
-121.65 -1.43737941479223e-08
-121.6 -1.46083127681018e-08
-121.55 -1.48369235114392e-08
-121.5 -1.50595050778471e-08
-121.45 -1.52759443056494e-08
-121.4 -1.54861358445009e-08
-121.35 -1.56899817972347e-08
-121.3 -1.58873913326158e-08
-121.25 -1.60782802711178e-08
-121.2 -1.62625706459781e-08
-121.15 -1.64401902419192e-08
-121.1 -1.661107211405e-08
-121.05 -1.6775154089587e-08
-121 -1.69323782551521e-08
-120.95 -1.70826904325163e-08
-120.9 -1.72260396457671e-08
-120.85 -1.73623775829773e-08
-120.8 -1.74916580555463e-08
-120.75 -1.76138364584725e-08
-120.7 -1.7728869234892e-08
-120.65 -1.78367133482906e-08
-120.6 -1.79373257658531e-08
-120.55 -1.8030662956465e-08
-120.5 -1.81166804069199e-08
-120.45 -1.81953321599122e-08
-120.4 -1.82665703774055e-08
-120.35 -1.83303449329712e-08
-120.3 -1.83866030366707e-08
-120.25 -1.84352888960275e-08
-120.2 -1.84763434165858e-08
-120.15 -1.85097039454857e-08
-120.1 -1.85353040614033e-08
-120.05 -1.85530734140971e-08
-120 -1.85629376166826e-08
-119.95 -1.85648181936081e-08
-119.9 -1.85586325871425e-08
-119.85 -1.85442942249947e-08
-119.8 -1.85217126516866e-08
-119.75 -1.84907937260479e-08
-119.7 -1.84514398869348e-08
-119.65 -1.84035504889895e-08
-119.6 -1.83470222099471e-08
-119.55 -1.82817495306776e-08
-119.5 -1.82076252888056e-08
-119.45 -1.8124541306389e-08
-119.4 -1.80323890917633e-08
-119.35 -1.79310606152604e-08
-119.3 -1.78204491581018e-08
-119.25 -1.77004502333394e-08
-119.2 -1.75709625772798e-08
-119.15 -1.74318892093737e-08
-119.1 -1.72831385580946e-08
-119.05 -1.71246256498557e-08
-119 -1.69562733575424e-08
-118.95 -1.67780137047545e-08
-118.9 -1.65897892213701e-08
-118.85 -1.63915543455651e-08
-118.8 -1.61832768669429e-08
-118.75 -1.59649394049617e-08
-118.7 -1.57365409163861e-08
-118.65 -1.54980982250461e-08
-118.6 -1.52496475667561e-08
-118.55 -1.49912461418403e-08
-118.5 -1.47229736673257e-08
-118.45 -1.44449339205055e-08
-118.4 -1.41572562652521e-08
-118.35 -1.38600971521636e-08
-118.3 -1.35536415833748e-08
-118.25 -1.32381045326476e-08
-118.2 -1.29137323111871e-08
-118.15 -1.25808038695033e-08
-118.1 -1.22396320255656e-08
-118.05 -1.18905646094725e-08
-118 -1.15339855148931e-08
-117.95 -1.11703156476202e-08
-117.9 -1.08000137617258e-08
-117.85 -1.04235771740084e-08
-117.8 -1.00415423476906e-08
-117.75 -9.65448533665104e-09
-117.7 -9.26302208185897e-09
-117.65 -8.86780855213168e-09
-117.6 -8.46954072184223e-09
-117.55 -8.06895437877395e-09
-117.5 -7.66682475594612e-09
-117.45 -7.26396598191875e-09
-117.4 -6.86123034482303e-09
-117.35 -6.45950736615456e-09
-117.3 -6.05972268120524e-09
-117.25 -5.66283672389453e-09
-117.2 -5.26984321468639e-09
-117.15 -4.88176745124147e-09
-117.1 -4.4996644024498e-09
-117.05 -4.12461660751229e-09
-117 -3.75773188278489e-09
-116.95 -3.40014084016166e-09
-116.9 -3.05299422184567e-09
-116.85 -2.7174600574345e-09
-116.8 -2.39472065032345e-09
-116.75 -2.08596940149735e-09
-116.7 -1.79240747983599e-09
-116.65 -1.51524034908998e-09
-116.6 -1.25567416268911e-09
-116.55 -1.01491203851486e-09
-116.5 -7.94150226697989e-10
-116.45 -5.94574184383521e-10
-116.4 -4.17354572233225e-10
-116.35 -2.63643188203093e-10
-116.3 -1.34568854835323e-10
-116.25 -3.12332769345569e-11
-116.2 4.52931129481285e-11
-116.15 9.39753033278971e-11
-116.1 1.13817828613712e-10
-116.05 1.03868851372862e-10
-116 6.32241832518447e-11
-115.95 -8.96877433323802e-12
-115.9 -1.13507188630941e-10
-115.85 -2.51129071914215e-10
-115.8 -4.22509694371071e-10
-115.75 -6.28258151833728e-10
-115.7 -8.68914106253253e-10
-115.65 -1.14494471632432e-09
-115.6 -1.45674177506164e-09
-115.55 -1.8046190704279e-09
-115.5 -2.18880998431525e-09
-115.45 -2.60946534429175e-09
-115.4 -3.06665154154446e-09
-115.35 -3.56034892738674e-09
-115.3 -4.09045049955356e-09
-115.25 -4.65676088829079e-09
-115.2 -5.25899565095933e-09
-115.15 -5.89678088252772e-09
-115.1 -6.5696531479261e-09
-115.05 -7.27705974078693e-09
-115 -8.01835927161051e-09
-114.95 -8.7928225868765e-09
-114.9 -9.59963401908193e-09
-114.85 -1.04378929661324e-08
-114.8 -1.13066157969535e-08
-114.75 -1.22047380786348e-08
-114.7 -1.31311171188727e-08
-114.65 -1.40845348159589e-08
-114.6 -1.50637008070678e-08
-114.55 -1.60672559041393e-08
-114.5 -1.70937758052506e-08
-114.45 -1.81417750680133e-08
-114.4 -1.92097113302449e-08
-114.35 -2.02959897619409e-08
-114.3 -2.13989677314315e-08
-114.25 -2.25169596675468e-08
-114.2 -2.36482420986406e-08
-114.15 -2.47910588484505e-08
-114.1 -2.59436263679915e-08
-114.05 -2.71041391820074e-08
-114 -2.82707754279412e-08
-113.95 -2.94417024649253e-08
-113.9 -3.06150825299517e-08
-113.85 -3.17890784181511e-08
-113.8 -3.29618591639944e-08
-113.75 -3.41316057002303e-08
-113.7 -3.52965164714837e-08
-113.65 -3.6454812979668e-08
-113.6 -3.76047452386983e-08
-113.55 -3.87445971164401e-08
-113.5 -3.98726915423727e-08
-113.45 -4.09873955601011e-08
-113.4 -4.20871252045931e-08
-113.35 -4.31703501848577e-08
-113.3 -4.42355983537026e-08
-113.25 -4.5281459947213e-08
-113.2 -4.63065915776706e-08
-113.15 -4.73097199647738e-08
-113.1 -4.82896453912261e-08
-113.05 -4.92452448700138e-08
-113 -5.01754750119967e-08
-112.95 -5.10793745837746e-08
-112.9 -5.19560667471635e-08
-112.85 -5.28047609730057e-08
-112.8 -5.36247546234489e-08
-112.75 -5.44154341982427e-08
-112.7 -5.51762762420185e-08
-112.65 -5.59068479109301e-08
-112.6 -5.66068071984274e-08
-112.55 -5.72759028213138e-08
-112.5 -5.79139737685915e-08
-112.45 -5.85209485169167e-08
-112.4 -5.90968439177714e-08
-112.35 -5.96417637627021e-08
-112.3 -6.01558970341686e-08
-112.25 -6.06395158506945e-08
-112.2 -6.10929731161023e-08
-112.15 -6.1516699883652e-08
-112.1 -6.1911202446879e-08
-112.05 -6.22770591698431e-08
-112 -6.26149170703542e-08
-111.95 -6.29254881705298e-08
-111.9 -6.32095456297659e-08
-111.85 -6.34679196758647e-08
-111.8 -6.37014933506601e-08
-111.75 -6.39111980870174e-08
-111.7 -6.40980091345538e-08
-111.65 -6.42629408518416e-08
-111.6 -6.44070418832019e-08
-111.55 -6.45313902384959e-08
-111.5 -6.46370882945547e-08
-111.45 -6.47252577370743e-08
-111.4 -6.47970344619331e-08
-111.35 -6.48535634549734e-08
-111.3 -6.48959936693198e-08
-111.25 -6.49254729192986e-08
-111.2 -6.49431428099665e-08
-111.15 -6.49501337211603e-08
-111.1 -6.49475598648413e-08
-111.05 -6.49365144343339e-08
-111 -6.49180648638417e-08
-110.95 -6.48932482163767e-08
-110.9 -6.48630667179479e-08
-110.85 -6.48284834555352e-08
-110.8 -6.47904182560136e-08
-110.75 -6.47497437628021e-08
-110.7 -6.47072817265749e-08
-110.65 -6.46637995259099e-08
-110.6 -6.46200069332363e-08
-110.55 -6.45765531408987e-08
-110.5 -6.45340240615638e-08
-110.45 -6.44929399165618e-08
-110.4 -6.44537531250769e-08
-110.35 -6.44168465063688e-08
-110.3 -6.43825318064363e-08
-110.25 -6.4351048559695e-08
-110.2 -6.4322563295361e-08
-110.15 -6.42971690972874e-08
-110.1 -6.42748855249963e-08
-110.05 -6.42556589025883e-08
-110 -6.42393629810812e-08
-109.95 -6.42257999785441e-08
-109.9 -6.42147020011305e-08
-109.85 -6.42057328468002e-08
-109.8 -6.41984901921284e-08
-109.75 -6.419250816115e-08
-109.7 -6.41872602736734e-08
-109.65 -6.41821627689179e-08
-109.6 -6.41765782986946e-08
-109.55 -6.41698199826562e-08
-109.5 -6.41611558163986e-08
-109.45 -6.41498134214063e-08
-109.4 -6.4134985124002e-08
-109.35 -6.41158333485956e-08
-109.3 -6.40914963086369e-08
-109.25 -6.40610939767666e-08
-109.2 -6.40237343137406e-08
-109.15 -6.39785197337875e-08
-109.1 -6.39245537821522e-08
-109.05 -6.3860947998697e-08
-109 -6.37868289395878e-08
-108.95 -6.37013453272912e-08
-108.9 -6.36036752973773e-08
-108.85 -6.34930337089583e-08
-108.8 -6.33686794840249e-08
-108.75 -6.32299229394745e-08
-108.7 -6.3076133074277e-08
-108.65 -6.29067447730084e-08
-108.6 -6.27212658859148e-08
-108.55 -6.25192841447619e-08
-108.5 -6.23004738729966e-08
-108.45 -6.20646024482029e-08
-108.4 -6.18115364744973e-08
-108.35 -6.15412476223812e-08
-108.3 -6.12538180936681e-08
-108.25 -6.09494456694399e-08
-108.2 -6.06284482995636e-08
-108.15 -6.02912681931348e-08
-108.1 -5.99384753703035e-08
-108.05 -5.9570770637295e-08
-108 -5.91889879480585e-08
-107.95 -5.8794096117871e-08
-107.9 -5.83871998563811e-08
-107.85 -5.79695400900083e-08
-107.8 -5.75424935463007e-08
-107.75 -5.71075715758062e-08
-107.7 -5.66664181902051e-08
-107.65 -5.62208072988946e-08
-107.6 -5.57726391298766e-08
-107.55 -5.53239358246821e-08
-107.5 -5.48768362011423e-08
-107.45 -5.44335896820735e-08
-107.4 -5.39965493923622e-08
-107.35 -5.35681644314947e-08
-107.3 -5.31509713332482e-08
-107.25 -5.27475847290254e-08
-107.2 -5.23606872361468e-08
-107.15 -5.19930185972783e-08
-107.1 -5.16473641020521e-08
-107.05 -5.13265423267918e-08
-107 -5.10333922330568e-08
-106.95 -5.07707596704419e-08
-106.9 -5.05414833336769e-08
-106.85 -5.03483802285289e-08
-106.8 -5.01942307052965e-08
-106.75 -5.00817631227571e-08
-106.7 -5.00136382092645e-08
-106.65 -4.99924331912549e-08
-106.6 -5.0020625762689e-08
-106.55 -5.01005779718865e-08
-106.5 -5.02345201047988e-08
-106.45 -5.04245346459624e-08
-106.4 -5.06725404001774e-08
-106.35 -5.09802768593297e-08
-106.3 -5.13492888997101e-08
-106.25 -5.17809118956527e-08
-106.2 -5.22762573353195e-08
-106.15 -5.28361990239712e-08
-106.1 -5.34613599590886e-08
-106.05 -5.41520999602345e-08
-106 -5.49085041345756e-08
-105.95 -5.57303722565073e-08
-105.9 -5.66172091368667e-08
-105.85 -5.7568216053761e-08
-105.8 -5.85822833131201e-08
-105.75 -5.96579840026922e-08
-105.7 -6.07935689983753e-08
-105.65 -6.19869632765295e-08
-105.6 -6.32357635802649e-08
-105.55 -6.45372374816856e-08
-105.5 -6.58883238757105e-08
-105.45 -6.72856349344246e-08
-105.4 -6.87254595439772e-08
-105.35 -7.02037682388655e-08
-105.3 -7.17162196410705e-08
-105.25 -7.32581684039886e-08
-105.2 -7.48246746534572e-08
-105.15 -7.64105149104718e-08
-105.1 -7.80101944724564e-08
-105.05 -7.96179612222475e-08
-105 -8.1227820826308e-08
-104.95 -8.28335532761726e-08
-104.9 -8.44287307197597e-08
-104.85 -8.6006736522038e-08
-104.8 -8.75607854876322e-08
-104.75 -8.90839451713514e-08
-104.7 -9.05691581963549e-08
-104.65 -9.20092654937871e-08
-104.6 -9.33970303722369e-08
-104.55 -9.47251633203626e-08
-104.5 -9.59863474414886e-08
-104.45 -9.71732644149622e-08
-104.4 -9.82786208755835e-08
-104.35 -9.92951750995149e-08
-104.3 -1.00215763882752e-07
-104.25 -1.01033329496518e-07
-104.2 -1.01740946602846e-07
-104.15 -1.02331849013127e-07
-104.1 -1.02799456172549e-07
-104.05 -1.03137399254149e-07
-104 -1.03339546747576e-07
-103.95 -1.03400029429716e-07
-103.9 -1.03313264606936e-07
-103.85 -1.03073979521938e-07
-103.8 -1.02677233821997e-07
-103.75 -1.02118440989716e-07
-103.7 -1.01393388642253e-07
-103.65 -1.00498257610377e-07
-103.6 -9.9429639714481e-08
-103.55 -9.81845541609256e-08
-103.5 -9.67604624887086e-08
-103.45 -9.51552820033906e-08
-103.4 -9.33673976424776e-08
-103.35 -9.13956722239552e-08
-103.3 -8.92394550373838e-08
-103.25 -8.68985887448291e-08
-103.2 -8.43734145668849e-08
-103.15 -8.16647757370792e-08
-103.1 -7.87740192160105e-08
-103.05 -7.57029956645735e-08
-103 -7.2454057683566e-08
-102.95 -6.90300563347711e-08
-102.9 -6.54343359662334e-08
-102.85 -6.16707273718558e-08
-102.8 -5.77435393225913e-08
-102.75 -5.36575485133519e-08
-102.7 -4.94179879762695e-08
-102.65 -4.50305340170884e-08
-102.6 -4.05012917372141e-08
-102.55 -3.58367792092625e-08
-102.5 -3.10439103788219e-08
-102.45 -2.61299767695419e-08
-102.4 -2.11026280725757e-08
-102.35 -1.59698517048209e-08
-102.3 -1.07399514233097e-08
-102.25 -5.42152508550171e-09
-102.2 -2.34416471142699e-11
-102.15 5.44518250949684e-09
-102.1 1.097500782252e-08
-102.05 1.6556496279169e-08
-102 2.21799365312967e-08
-101.95 2.78354693045389e-08
-101.9 3.35131130083917e-08
-101.85 3.92027894560538e-08
-101.8 4.48943496046908e-08
-101.75 5.05775992289714e-08
-101.7 5.62423244432609e-08
-101.65 6.18783169907043e-08
-101.6 6.74753992205542e-08
-101.55 7.30234486784716e-08
-101.5 7.85124222381109e-08
-101.45 8.39323797060652e-08
-101.4 8.92735068361584e-08
-101.35 9.45261376930955e-08
-101.3 9.96807763095887e-08
-101.25 1.04728117585233e-07
-101.2 1.09659067379585e-07
-101.15 1.14464761756058e-07
-101.1 1.19136585337401e-07
-101.05 1.23666188737587e-07
-101 1.28045505038947e-07
-100.95 1.32266765287275e-07
-100.9 1.36322512981422e-07
-100.85 1.40205617537527e-07
-100.8 1.43909286711566e-07
-100.75 1.47427077967237e-07
-100.7 1.5075290877941e-07
-100.65 1.53881065866394e-07
-100.6 1.56806213347182e-07
-100.55 1.59523399822525e-07
-100.5 1.62028064381274e-07
-100.45 1.64316041535833e-07
-100.4 1.66383565092884e-07
-100.35 1.68227270967668e-07
-100.3 1.69844198952169e-07
-100.25 1.71231793449523e-07
-100.2 1.72387903188804e-07
-100.15 1.73310779936173e-07
-100.1 1.73999076220134e-07
-100.05 1.74451842090358e-07
-100 1.7466852093127e-07
-99.95 1.7464894435331e-07
-99.9 1.74393326186537e-07
-99.85 1.73902255603028e-07
-99.8 1.73176689396355e-07
-99.75 1.7221794344837e-07
-99.7 1.71027683415464e-07
-99.65 1.69607914668571e-07
-99.6 1.67960971523356e-07
-99.55 1.6608950579928e-07
-99.5 1.63996474748589e-07
-99.45 1.61685128398773e-07
-99.4 1.59158996354536e-07
-99.35 1.56421874108022e-07
-99.3 1.53477808908682e-07
-99.25 1.50331085246994e-07
-99.2 1.46986210009033e-07
-99.15 1.43447897361694e-07
-99.1 1.39721053431242e-07
-99.05 1.35810760840622e-07
-99 1.31722263173695e-07
-98.95 1.2746094943722e-07
-98.9 1.23032338593894e-07
-98.85 1.18442064242122e-07
-98.8 1.13695859520308e-07
-98.75 1.08799542315379e-07
-98.7 1.03759000856855e-07
-98.65 9.8580179779068e-08
-98.6 9.3269066735071e-08
-98.55 8.78316796462702e-08
-98.5 8.22740546719215e-08
-98.45 7.66022349821947e-08
-98.4 7.08222604175925e-08
-98.35 6.49401581160247e-08
-98.3 5.89619341867696e-08
-98.25 5.28935665078754e-08
-98.2 4.67409987202373e-08
-98.15 4.05101354876174e-08
-98.1 3.42068390872311e-08
-98.05 2.78369273902082e-08
-98 2.14061732852326e-08
-97.95 1.49203055919832e-08
-97.9 8.38501150364537e-09
-97.85 1.80594058974842e-09
-97.8 -4.81128961806375e-09
-97.75 -1.1461086443978e-08
-97.7 -1.81378732861557e-08
-97.65 -2.48360792419211e-08
-97.6 -3.15501271576892e-08
-97.55 -3.82744201326099e-08
-97.5 -4.50033265165511e-08
-97.45 -5.17311634549977e-08
-97.4 -5.84521790456211e-08
-97.35 -6.51605331836087e-08
-97.3 -7.18502771852387e-08
-97.25 -7.85153322915688e-08
-97.2 -8.51494671663726e-08
-97.15 -9.17462745145218e-08
-97.1 -9.82991469587691e-08
-97.05 -1.04801252324245e-07
-97 -1.11245508490826e-07
-96.95 -1.17624557983801e-07
-96.9 -1.23930742482772e-07
-96.85 -1.3015607743751e-07
-96.8 -1.36292226987293e-07
-96.75 -1.42330479387134e-07
-96.7 -1.48261723150056e-07
-96.65 -1.54076424119173e-07
-96.6 -1.59764603686725e-07
-96.55 -1.6531581837922e-07
-96.5 -1.70719141028506e-07
-96.45 -1.7596314374785e-07
-96.4 -1.81035882929775e-07
-96.35 -1.8592488647868e-07
-96.3 -1.90617143485888e-07
-96.25 -1.95099096547859e-07
-96.2 -1.99356636919824e-07
-96.15 -2.03375102687042e-07
-96.1 -2.0713928012423e-07
-96.05 -2.10633408400616e-07
-96 -2.13841187773409e-07
-95.95 -2.16745791396419e-07
-95.9 -2.1932988085314e-07
-95.85 -2.21575625504891e-07
-95.8 -2.23464725724679e-07
-95.75 -2.24978440066431e-07
-95.7 -2.26097616397233e-07
-95.65 -2.26802726997339e-07
-95.6 -2.27073907609078e-07
-95.55 -2.2689100039158e-07
-95.5 -2.26233600713589e-07
-95.45 -2.25081107691634e-07
-95.4 -2.23412778355779e-07
-95.35 -2.21207785300056e-07
-95.3 -2.18445277649866e-07
-95.25 -2.15104445154128e-07
-95.2 -2.11164585185993e-07
-95.15 -2.06605172412776e-07
-95.1 -2.01405930873373e-07
-95.05 -1.95546908180229e-07
-95 -1.89008551542885e-07
-94.95 -1.81771785291488e-07
-94.9 -1.73818089561618e-07
-94.85 -1.6512957978638e-07
-94.8 -1.55689086628198e-07
-94.75 -1.45480235971176e-07
-94.7 -1.34487528585413e-07
-94.65 -1.22696419067385e-07
-94.6 -1.10093393655477e-07
-94.55 -9.66660465171413e-08
-94.5 -8.24031541039023e-08
-94.45 -6.72947471726978e-08
-94.4 -5.13321800767847e-08
-94.35 -3.45081969366942e-08
-94.3 -1.68169943114871e-08
-94.25 1.74571999719745e-09
-94.2 2.11826723611134e-08
-94.15 4.14949732971405e-08
-94.1 6.26820723111383e-08
-94.05 8.47417179086805e-08
-94 1.07669923043728e-07
-93.95 1.31460936250623e-07
-93.9 1.56107218677256e-07
-93.85 1.81599427208097e-07
-93.8 2.07926403835034e-07
-93.75 2.35075171402005e-07
-93.7 2.63030935816202e-07
-93.65 2.91777094784603e-07
-93.6 3.21295253099817e-07
-93.55 3.51565244463949e-07
-93.5 3.82565159803743e-07
-93.45 4.14271381994683e-07
-93.4 4.46658626876505e-07
-93.35 4.79699990407649e-07
-93.3 5.13367001772093e-07
-93.25 5.47629682218729e-07
-93.2 5.82456609381393e-07
-93.15 6.17814986796927e-07
-93.1 6.53670718309549e-07
-93.05 6.89988487022474e-07
-93 7.26731838432379e-07
-92.95 7.63863267359144e-07
-92.9 8.01344308262447e-07
-92.85 8.39135628518443e-07
-92.8 8.77197124214e-07
-92.75 9.15488018002964e-07
-92.7 9.53966958558757e-07
-92.65 9.92592121150298e-07
-92.6 1.03132130886398e-06
-92.55 1.07011205399303e-06
-92.5 1.10892171911744e-06
-92.45 1.14770759740207e-06
-92.4 1.18642701164849e-06
-92.35 1.22503741164655e-06
-92.3 1.26349646938502e-06
-92.25 1.30176217169714e-06
-92.2 1.33979290993521e-06
-92.15 1.37754756629037e-06
-92.1 1.41498559639667e-06
-92.05 1.45206710788504e-06
-92 1.48875293458023e-06
-91.95 1.52500470606366e-06
-91.9 1.56078491235631e-06
-91.85 1.59605696350856e-06
-91.8 1.63078524391764e-06
-91.75 1.66493516122793e-06
-91.7 1.69847318970497e-06
-91.65 1.73136690800969e-06
-91.6 1.76358503133538e-06
-91.55 1.79509743790573e-06
-91.5 1.82587518986816e-06
-91.45 1.8558905486511e-06
-91.4 1.88511698488878e-06
-91.35 1.91352918304973e-06
-91.3 1.94110304093746e-06
-91.25 1.96781566426218e-06
-91.2 1.99364535651125e-06
-91.15 2.01857160437331e-06
-91.1 2.04257505899579e-06
-91.05 2.0656375133787e-06
-91 2.0877418762282e-06
-90.95 2.10887214261165e-06
-90.9 2.12901336177186e-06
-90.85 2.14815160247143e-06
-90.8 2.16627391624886e-06
-90.75 2.18336829897601e-06
-90.7 2.19942365111228e-06
-90.65 2.21442973705328e-06
-90.6 2.22837714397207e-06
-90.55 2.24125724054887e-06
-90.5 2.25306213597974e-06
-90.45 2.26378463964778e-06
-90.4 2.27341822183043e-06
-90.35 2.28195697580456e-06
-90.3 2.28939558169675e-06
-90.25 2.29572927241029e-06
-90.2 2.30095380194228e-06
-90.15 2.30506541638439e-06
-90.1 2.30806082788e-06
-90.05 2.30993719178727e-06
-90 2.3106920872744e-06
-89.95 2.31032350154804e-06
-89.9 2.30882981789038e-06
-89.85 2.30620980765396e-06
-89.8 2.30246262633626e-06
-89.75 2.29758781382926e-06
-89.7 2.29158529891147e-06
-89.65 2.28445540802281e-06
-89.6 2.27619887833582e-06
-89.55 2.26681687510947e-06
-89.5 2.25631101328618e-06
-89.45 2.2446833832667e-06
-89.4 2.23193658077276e-06
-89.35 2.21807374068383e-06
-89.3 2.20309857471091e-06
-89.25 2.18701541274902e-06
-89.2 2.16982924772922e-06
-89.15 2.15154578377165e-06
-89.1 2.13217148742336e-06
-89.05 2.1117136417476e-06
-89 2.09018040301667e-06
-88.95 2.06758085974598e-06
-88.9 2.04392509379507e-06
-88.85 2.01922424325002e-06
-88.8 1.99349056679251e-06
-88.75 1.96673750925209e-06
-88.7 1.93897976803183e-06
-88.65 1.91023336009156e-06
-88.6 1.88051568916869e-06
-88.55 1.84984561291331e-06
-88.5 1.81824350961213e-06
-88.45 1.78573134417458e-06
-88.4 1.75233273305406e-06
-88.35 1.71807300777822e-06
-88.3 1.68297927676298e-06
-88.25 1.64708048508721e-06
-88.2 1.61040747190766e-06
-88.15 1.57299302519633e-06
-88.1 1.53487193348632e-06
-88.05 1.49608103431568e-06
-88 1.45665925906312e-06
-87.95 1.41664767387332e-06
-87.9 1.37608951637463e-06
-87.85 1.33503022789604e-06
-87.8 1.29351748089544e-06
-87.75 1.25160120131592e-06
-87.7 1.20933358559199e-06
-87.65 1.16676911203263e-06
-87.6 1.12396454631369e-06
-87.55 1.08097894081743e-06
-87.5 1.0378736275631e-06
-87.45 9.9471220447854e-07
-87.4 9.51560514769466e-07
-87.35 9.08486619150215e-07
-87.3 8.65560760707601e-07
-87.25 8.22855322177975e-07
-87.2 7.80444775427023e-07
-87.15 7.38405622932204e-07
-87.1 6.96816331079212e-07
-87.05 6.55757255096616e-07
-87 6.15310555466957e-07
-86.95 5.75560105668234e-07
-86.9 5.36591391117041e-07
-86.85 4.98491399203674e-07
-86.8 4.61348500330529e-07
-86.75 4.25252319888084e-07
-86.7 3.90293601127805e-07
-86.65 3.56564058918608e-07
-86.6 3.24156224402937e-07
-86.55 2.93163280600319e-07
-86.5 2.63678889040299e-07
-86.45 2.35797007543048e-07
-86.4 2.09611699304564e-07
-86.35 1.85216933484322e-07
-86.3 1.6270637753621e-07
-86.25 1.42173181568759e-07
-86.2 1.23709755067651e-07
-86.15 1.07407536362308e-07
-86.1 9.3356755268705e-08
-86.05 8.16461893922862e-08
-86 7.23629146276544e-08
-85.95 6.55920504453678e-08
-85.9 6.14165006103263e-08
-85.85 5.99166900305893e-08
-85.8 6.11702984896502e-08
-85.75 6.52519920688357e-08
-85.7 7.22331531191968e-08
-85.65 8.21816096935945e-08
-85.6 9.51613653992276e-08
-85.55 1.11232330678155e-07
-85.5 1.3045005656798e-07
-85.45 1.52865472036308e-07
-85.4 1.78524626020469e-07
-85.35 2.07468435337702e-07
-85.3 2.39732439660314e-07
-85.25 2.75346564774496e-07
-85.2 3.14334895360423e-07
-85.15 3.56715458544208e-07
-85.1 4.02500019479157e-07
-85.05 4.51693890213986e-07
-85 5.04295753098977e-07
-84.95 5.60297499967174e-07
-84.9 6.1968408830635e-07
-84.85 6.82433415608404e-07
-84.8 7.48516213045916e-07
-84.75 8.17895959580665e-07
-84.7 8.9052881755588e-07
-84.65 9.66363590762923e-07
-84.6 1.04534170590393e-06
-84.55 1.12739721829481e-06
-84.5 1.21245684256806e-06
-84.45 1.30044000904235e-06
-84.4 1.39125894632604e-06
-84.35 1.48481879061469e-06
-84.3 1.58101772202975e-06
-84.25 1.67974712822545e-06
-84.2 1.78089179536633e-06
-84.15 1.88433012644739e-06
-84.1 1.9899343867944e-06
-84.05 2.09757097644371e-06
-84 2.20710072895957e-06
-83.95 2.31837923610385e-06
-83.9 2.43125719762782e-06
-83.85 2.5455807953109e-06
-83.8 2.66119209022591e-06
-83.75 2.77792944206721e-06
-83.7 2.89562794923616e-06
-83.65 3.01411990824067e-06
-83.6 3.13323529083106e-06
-83.55 3.25280223716566e-06
-83.5 3.37264756317652e-06
-83.45 3.49259728018929e-06
-83.4 3.61247712474357e-06
-83.35 3.73211309646008e-06
-83.3 3.85133200171141e-06
-83.25 3.96996200077345e-06
-83.2 4.08783315606646e-06
-83.15 4.20477797903775e-06
-83.1 4.32063197319461e-06
-83.05 4.43523417076431e-06
-83 4.54842766044116e-06
-82.95 4.66006010367665e-06
-82.9 4.76998423697963e-06
-82.85 4.8780583577184e-06
-82.8 4.98414679095678e-06
-82.75 5.08812033491035e-06
-82.7 5.18985668267829e-06
-82.65 5.28924081798996e-06
-82.6 5.3861653828029e-06
-82.55 5.48053101470075e-06
-82.5 5.5722466521645e-06
-82.45 5.66122980592852e-06
-82.4 5.74740679478277e-06
-82.35 5.83071294434427e-06
-82.3 5.91109274749287e-06
-82.25 5.98849998534874e-06
-82.2 6.06289780785906e-06
-82.15 6.13425877326027e-06
-82.1 6.20256484588678e-06
-82.05 6.26780735200768e-06
-82 6.32998689358704e-06
-81.95 6.38911322008122e-06
-81.9 6.4452050586054e-06
-81.85 6.49828990302087e-06
-81.8 6.548403762713e-06
-81.75 6.59559087204596e-06
-81.7 6.63990336169254e-06
-81.65 6.68140089324493e-06
-81.6 6.72015025871397e-06
-81.55 6.75622494671808e-06
-81.5 6.78970467734878e-06
-81.45 6.8206749078756e-06
-81.4 6.84922631161835e-06
-81.35 6.87545423246812e-06
-81.3 6.89945811767981e-06
-81.25 6.92134093168623e-06
-81.2 6.94120855379777e-06
-81.15 6.95916916275028e-06
-81.1 6.97533261114788e-06
-81.05 6.98980979291511e-06
-81 7.00271200692502e-06
-80.95 7.01415032000582e-06
-80.9 7.02423493254787e-06
-80.85 7.03307454993597e-06
-80.8 7.04077576301869e-06
-80.75 7.04744244079674e-06
-80.7 7.053175138467e-06
-80.65 7.0580705238974e-06
-80.6 7.06222082553158e-06
-80.55 7.06571330463047e-06
-80.5 7.0686297546526e-06
-80.45 7.07104603045513e-06
-80.4 7.07303160986532e-06
-80.35 7.07464919002694e-06
-80.3 7.07595432076963e-06
-80.25 7.07699507708155e-06
-80.2 7.07781177258826e-06
-80.15 7.07843671575357e-06
-80.1 7.07889401032322e-06
-80.05 7.0791994013292e-06
-80 7.07936016776363e-06
-79.95 7.0793750628157e-06
-79.9 7.07923430234599e-06
-79.85 7.07891960204878e-06
-79.8 7.07840426352681e-06
-79.75 7.077653309275e-06
-79.7 7.07662366634028e-06
-79.65 7.07526439819635e-06
-79.6 7.0735169841437e-06
-79.55 7.07131564531956e-06
-79.5 7.06858771617946e-06
-79.45 7.06525406009286e-06
-79.4 7.06122952748073e-06
-79.35 7.05642345471459e-06
-79.3 7.05074020179401e-06
-79.25 7.04407972662524e-06
-79.2 7.03633819353686e-06
-79.15 7.02740861349141e-06
-79.1 7.01718151328414e-06
-79.05 7.00554563086378e-06
-79 6.99238863376409e-06
-78.95 6.97759785750238e-06
-78.9 6.96106106067941e-06
-78.85 6.94266719340844e-06
-78.8 6.92230717560626e-06
-78.75 6.89987468160001e-06
-78.7 6.87526692743762e-06
-78.65 6.84838545723956e-06
-78.6 6.81913692489379e-06
-78.55 6.78743386737577e-06
-78.5 6.75319546597027e-06
-78.45 6.71634829168221e-06
-78.4 6.67682703114951e-06
-78.35 6.63457518941197e-06
-78.3 6.58954576594595e-06
-78.25 6.54170190044596e-06
-78.2 6.49101748491901e-06
-78.15 6.43747773875757e-06
-78.1 6.38107974356975e-06
-78.05 6.3218329346723e-06
-78 6.25975954629057e-06
-77.95 6.1948950076616e-06
-77.9 6.12728828739887e-06
-77.85 6.0570021836517e-06
-77.8 5.98411355777588e-06
-77.75 5.90871350942644e-06
-77.7 5.83090749118577e-06
-77.65 5.75081536105149e-06
-77.6 5.66857137132656e-06
-77.55 5.58432409267964e-06
-77.5 5.49823627237454e-06
-77.45 5.41048462590441e-06
-77.4 5.32125956150734e-06
-77.35 5.23076483728506e-06
-77.3 5.13921715089491e-06
-77.25 5.04684566203593e-06
-77.2 4.95389144820278e-06
-77.15 4.86060689443504e-06
-77.1 4.76725501804423e-06
-77.05 4.67410872955532e-06
-77 4.58145003135332e-06
-76.95 4.48956915577854e-06
-76.9 4.39876364466453e-06
-76.85 4.30933737256144e-06
-76.8 4.22159951613273e-06
-76.75 4.13586347245493e-06
-76.7 4.05244572918778e-06
-76.65 3.97166468981457e-06
-76.6 3.89383945738014e-06
-76.55 3.8192885803749e-06
-76.5 3.74832876462786e-06
-76.45 3.68127355527921e-06
-76.4 3.61843199310156e-06
-76.35 3.56010724963001e-06
-76.3 3.50659524574199e-06
-76.25 3.45818325849868e-06
-76.2 3.41514852121991e-06
-76.15 3.37775682191251e-06
-76.1 3.34626110530783e-06
-76.05 3.32090008388656e-06
-76 3.30189686337681e-06
-75.95 3.28945758830476e-06
-75.9 3.28377011325395e-06
-75.85 3.28500270554969e-06
-75.8 3.29330278512742e-06
-75.75 3.30879570736774e-06
-75.7 3.33158359468513e-06
-75.65 3.36174422264154e-06
-75.6 3.39932996631851e-06
-75.55 3.44436681262268e-06
-75.5 3.49685344411734e-06
-75.45 3.55676039986723e-06
-75.4 3.62402931865454e-06
-75.35 3.6985722697696e-06
-75.3 3.78027117640023e-06
-75.25 3.86897733643894e-06
-75.2 3.964511045296e-06
-75.15 4.06666132504901e-06
-75.1 4.17518576397671e-06
-75.05 4.28981047021451e-06
-75 4.41023014293417e-06
-74.95 4.53610826408801e-06
-74.9 4.66707741337191e-06
-74.85 4.80273970864973e-06
-74.8 4.9426673736466e-06
-74.75 5.08640343426063e-06
-74.7 5.23346254436248e-06
-74.65 5.38333194145225e-06
-74.6 5.5354725320236e-06
-74.55 5.6893201059485e-06
-74.5 5.84428667864423e-06
-74.45 5.99976195921842e-06
-74.4 6.15511494221166e-06
-74.35 6.3096956199714e-06
-74.3 6.4628368120992e-06
-74.25 6.61385610781802e-06
-74.2 6.76205791650967e-06
-74.15 6.90673562107894e-06
-74.1 7.0471738282117e-06
-74.05 7.18265070901414e-06
-74 7.31244042295167e-06
-73.95 7.43581561745245e-06
-73.9 7.55204999500546e-06
-73.85 7.66042093907022e-06
-73.8 7.76021218962729e-06
-73.75 7.85071655874031e-06
-73.7 7.93123867607356e-06
-73.65 8.0010977539186e-06
-73.6 8.05963036093117e-06
-73.55 8.10619319347048e-06
-73.5 8.1401658331676e-06
-73.45 8.16095347913381e-06
-73.4 8.16798964305331e-06
-73.35 8.16073879529224e-06
-73.3 8.13869895009856e-06
-73.25 8.10140417796719e-06
-73.2 8.04842703330425e-06
-73.15 7.97938088564305e-06
-73.1 7.89392214284611e-06
-73.05 7.79175235496954e-06
-73 7.67262018777226e-06
-72.95 7.53632325521933e-06
-72.9 7.38270980075849e-06
-72.85 7.21168021763899e-06
-72.8 7.02318839909137e-06
-72.75 6.8172429097942e-06
-72.7 6.59390797071702e-06
-72.65 6.35330425014398e-06
-72.6 6.09560945444871e-06
-72.55 5.82105871300274e-06
-72.5 5.5299447524545e-06
-72.45 5.22261785650845e-06
-72.4 4.89948560826077e-06
-72.35 4.56101241310298e-06
-72.3 4.20771880118401e-06
-72.25 3.84018050941792e-06
-72.2 3.45902734403411e-06
-72.15 3.06494182568236e-06
-72.1 2.65865762012181e-06
-72.05 2.24095775853332e-06
-72 1.81267265249416e-06
-71.95 1.37467790963481e-06
-71.9 9.2789195695533e-07
-71.85 4.73273479706148e-07
-71.8 1.1818684630474e-08
-71.75 -4.5544160278344e-07
-71.7 -9.2744499658675e-07
-71.65 -1.40310075298368e-06
-71.6 -1.88129310536811e-06
-71.55 -2.36088471923742e-06
-71.5 -2.84072025386158e-06
-71.45 -3.31963001707466e-06
-71.4 -3.796433699114e-06
-71.35 -4.26994417106022e-06
-71.3 -4.73897133313082e-06
-71.25 -5.20232599785234e-06
-71.2 -5.65882379298035e-06
-71.15 -6.10728906895312e-06
-71.1 -6.54655879565293e-06
-71.05 -6.97548643330573e-06
-71 -7.39294576247588e-06
-70.95 -7.79783465830237e-06
-70.9 -8.18907879437667e-06
-70.85 -8.56563526197433e-06
-70.8 -8.92649609072129e-06
-70.75 -9.27069165719661e-06
-70.7 -9.59729396844311e-06
-70.65 -9.90541980787156e-06
-70.6 -1.01942337315999e-05
-70.55 -1.04629509038614e-05
-70.5 -1.07108397607407e-05
-70.45 -1.09372244921558e-05
-70.4 -1.11414873326822e-05
-70.35 -1.13230706525254e-05
-70.3 -1.14814788406732e-05
-70.25 -1.16162799730045e-05
-70.2 -1.17271072588922e-05
-70.15 -1.1813660260614e-05
-70.1 -1.18757058806716e-05
-70.05 -1.19130791129178e-05
-70 -1.19256835542007e-05
-69.95 -1.19134916740509e-05
-69.9 -1.18765448407663e-05
-69.85 -1.18149531030803e-05
-69.8 -1.17288947274447e-05
-69.75 -1.16186154918027e-05
-69.7 -1.14844277375856e-05
-69.65 -1.13267091825239e-05
-69.6 -1.1145901497729e-05
-69.55 -1.09425086533679e-05
-69.5 -1.07170950381247e-05
-69.45 -1.0470283358509e-05
-69.4 -1.02027523249422e-05
-69.35 -9.91523413241368e-06
-69.3 -9.60851174435621e-06
-69.25 -9.28341598923525e-06
-69.2 -8.9408224801802e-06
-69.15 -8.58164836879942e-06
-69.1 -8.20684894511458e-06
-69.05 -7.81741409631664e-06
-69 -7.41436463778197e-06
-68.95 -6.99874853048775e-06
-68.9 -6.57163699962561e-06
-68.85 -6.13412056982699e-06
-68.8 -5.68730503297741e-06
-68.75 -5.23230736510525e-06
-68.7 -4.77025160927894e-06
-68.65 -4.30226474182966e-06
-68.6 -3.82947253953132e-06
-68.55 -3.35299546561117e-06
-68.5 -2.87394459262972e-06
-68.45 -2.39341758035431e-06
-68.4 -1.9124947267549e-06
-68.35 -1.43223511017013e-06
-68.3 -9.53672840526531e-07
-68.25 -4.77813437241262e-07
-68.2 -5.63035110023837e-09
-68.15 4.61938353021844e-07
-68.1 9.23993136244262e-07
-68.05 1.37967593280564e-06
-68 1.82817288914956e-06
-67.95 2.26871688064554e-06
-67.9 2.70058979245493e-06
-67.85 3.12312455195915e-06
-67.8 3.53570690114518e-06
-67.75 3.93777689838562e-06
-67.7 4.32883014015414e-06
-67.65 4.70841869437595e-06
-67.6 5.07615173832188e-06
-67.55 5.43169589520952e-06
-67.5 5.77477526496748e-06
-67.45 6.10517114594673e-06
-67.4 6.42272144571661e-06
-67.35 6.72731978046005e-06
-67.3 7.01891426387354e-06
-67.25 7.29750598787936e-06
-67.2 7.56314719886204e-06
-67.15 7.81593917454392e-06
-67.1 8.05602980800906e-06
-67.05 8.28361090676547e-06
-67 8.49891521609685e-06
-66.95 8.70221317729107e-06
-66.9 8.89380943263912e-06
-66.85 9.07403909036826e-06
-66.8 9.24326376390428e-06
-66.75 9.40186740104207e-06
-66.7 9.55025191974005e-06
-66.65 9.68883266833479e-06
-66.6 9.81803372899541e-06
-66.55 9.93828308419804e-06
-66.5 1.00500076668949e-05
-66.45 1.01536283158771e-05
-66.4 1.02495546585824e-05
-66.35 1.03381799442714e-05
-66.3 1.0419875851095e-05
-66.25 1.04949872910837e-05
-66.2 1.05638272375196e-05
-66.15 1.06266715994912e-05
-66.1 1.06837541686803e-05
-66.05 1.07352616635862e-05
-66 1.07813288964591e-05
-65.95 1.08220340881773e-05
-65.9 1.08573943561785e-05
-65.85 1.08873614003205e-05
-65.8 1.09118174112245e-05
-65.75 1.09305712252199e-05
-65.7 1.09433547494837e-05
-65.65 1.09498196803321e-05
-65.6 1.09495345368926e-05
-65.55 1.09419820315456e-05
-65.5 1.0926556797594e-05
-65.45 1.09025634935783e-05
-65.4 1.08692153025248e-05
-65.35 1.08256328431787e-05
-65.3 1.07708435089482e-05
-65.25 1.07037812488632e-05
-65.2 1.06232868033417e-05
-65.15 1.05281084059556e-05
-65.1 1.04169029607038e-05
-65.05 1.0288237702538e-05
-65 1.01405923470416e-05
-64.95 9.97236173325559e-06
-64.9 9.78185896166163e-06
-64.85 9.56731902729883e-06
-64.8 9.32690294589483e-06
-64.75 9.05870236875356e-06
-64.7 8.76074467996102e-06
-64.65 8.43099856725787e-06
-64.6 8.06738005568993e-06
-64.55 7.66775899089494e-06
-64.5 7.22996595662344e-06
-64.45 6.75179960883461e-06
-64.4 6.23103440646296e-06
-64.35 5.66542871673007e-06
-64.3 5.05273327068701e-06
-64.25 4.39069994252958e-06
-64.2 3.67709082414024e-06
-64.15 2.90968756429034e-06
-64.1 2.08630093999437e-06
-64.05 1.20478062565776e-06
-64 2.63025123912109e-07
-63.95 -7.41008179600978e-07
-63.9 -1.80929287674164e-06
-63.85 -2.94372335329009e-06
-63.8 -4.14610460309879e-06
-63.75 -5.41814208285968e-06
-63.7 -6.76143165124898e-06
-63.65 -8.17744963690913e-06
-63.6 -9.66754308023108e-06
-63.55 -1.12329201941999e-05
-63.5 -1.28746410896543e-05
-63.45 -1.4593608810179e-05
-63.4 -1.63905607214876e-05
-63.35 -1.82660602995627e-05
-63.3 -2.02204893609863e-05
-63.25 -2.22540407778236e-05
-63.2 -2.43667117181032e-05
-63.15 -2.6558297451377e-05
-63.1 -2.88283857570343e-05
-63.05 -3.11763519710001e-05
-63 -3.36013547041551e-05
-62.95 -3.6102332263303e-05
-62.9 -3.86779998027627e-05
-62.85 -4.13268472317059e-05
-62.8 -4.4047137899202e-05
-62.75 -4.68369080755756e-05
-62.7 -4.96939672451611e-05
-62.65 -5.26158992218536e-05
-62.6 -5.56000640950354e-05
-62.55 -5.86436010095228e-05
-62.5 -6.17434317791477e-05
-62.45 -6.48962653294937e-05
-62.4 -6.80986029611662e-05
-62.35 -7.13467444208277e-05
-62.3 -7.46367947630924e-05
-62.25 -7.79646719822868e-05
-62.2 -8.13261153890711e-05
-62.15 -8.47166947030141e-05
-62.1 -8.81318198284537e-05
-62.05 -9.15667512773843e-05
-62 -9.50166111997302e-05
-61.95 -9.84763949782112e-05
-61.9 -0.000101940983342119
-61.85 -0.000105405154951726
-61.8 -0.000108863599402774
-61.75 -0.000112310930598526
-61.7 -0.000115741700435316
-61.65 -0.000119150412746288
-61.6 -0.000122531537447214
-61.55 -0.000125879524827855
-61.5 -0.000129188819932296
-61.45 -0.000132453876972074
-61.4 -0.00013566917371668
-61.35 -0.000138829225807183
-61.3 -0.000141928600940226
-61.25 -0.000144961932871565
-61.2 -0.000147923935190465
-61.15 -0.000150809414818793
-61.1 -0.000153613285191404
-61.05 -0.000156330579077364
-61 -0.000158956461004718
-60.95 -0.000161486239254815
-60.9 -0.000163915377395548
-60.85 -0.000166239505326294
-60.8 -0.000168454429810776
-60.75 -0.000170556144477361
-60.7 -0.000172540839269632
-60.65 -0.000174404909333116
-60.6 -0.00017614496332701
-60.55 -0.000177757831152441
-60.5 -0.000179240571091217
-60.45 -0.000180590476351221
-60.4 -0.000181805081016464
-60.35 -0.000182882165401362
-60.3 -0.000183819760810058
-60.25 -0.00018461615370255
-60.2 -0.000185269889270011
-60.15 -0.000185779774422045
-60.1 -0.000186144880188716
-60.05 -0.000186364543540046
-60 -0.000186438368625351
-59.95 -0.000186366227434311
-59.9 -0.000186148259881074
-59.85 -0.000185784873312039
-59.8 -0.000185276741437335
-59.75 -0.000184624802685358
-59.7 -0.000183830257979224
-59.65 -0.000182894567933579
-59.6 -0.000181819449470011
-59.55 -0.000180606871849287
-59.5 -0.000179259052118902
-59.45 -0.000177778449974978
-59.4 -0.000176167762038364
-59.35 -0.000174429915545983
-59.3 -0.000172568061459953
-59.25 -0.000170585566998834
-59.2 -0.000168486007597517
-59.15 -0.000166273158304721
-59.1 -0.00016395098462982
-59.05 -0.000161523632853727
-59 -0.000158995419821814
-58.95 -0.000156370822240268
-58.9 -0.000153654465500835
-58.85 -0.000150851112062615
-58.8 -0.00014796564942324
-58.75 -0.000145003077715518
-58.7 -0.000141968496969263
-58.65 -0.000138867094081595
-58.6 -0.000135704129542379
-58.55 -0.000132484923964676
-58.5 -0.000129214844473018
-58.45 -0.00012589929100496
-58.4 -0.00012254368258369
-58.35 -0.000119153443621441
-58.3 -0.000115733990314997
-58.25 -0.00011229071719575
-58.2 -0.000108828983897473
-58.15 -0.00010535410220522
-58.1 -0.000101871323448622
-58.05 -9.83858263021316e-05
-58 -9.49027050537076e-05
-57.95 -9.14269584018513e-05
-57.9 -8.79634788388946e-05
-57.85 -8.451704267602e-05
-57.8 -8.10923007626458e-05
-57.75 -7.76937699495829e-05
-57.7 -7.43258253417795e-05
-57.65 -7.09926933825425e-05
-57.6 -6.76984458068905e-05
-57.55 -6.44469944971859e-05
-57.5 -6.12420872694373e-05
-57.45 -5.80873046137017e-05
-57.4 -5.49860574068734e-05
-57.35 -5.19415856108629e-05
-57.3 -4.89569579637772e-05
-57.25 -4.6035072666243e-05
-57.2 -4.31786590595056e-05
-57.15 -4.03902802864196e-05
-57.1 -3.76723369209472e-05
-57.05 -3.50270715463432e-05
-57 -3.2456574256842e-05
-56.95 -2.99627890524161e-05
-56.9 -2.75475210910672e-05
-56.85 -2.52124447581623e-05
-56.8 -2.29591125075726e-05
-56.75 -2.0788964424823e-05
-56.7 -1.87033384581445e-05
-56.65 -1.67034812592565e-05
-56.6 -1.47905595719075e-05
-56.55 -1.29656721026917e-05
-56.5 -1.12298618054454e-05
-56.45 -9.58412850762786e-06
-56.4 -8.02944180451881e-06
-56.35 -6.5667541448231e-06
-56.3 -5.19701402938354e-06
-56.25 -3.92117924316053e-06
-56.2 -2.74023003945766e-06
-56.15 -1.6551821945576e-06
-56.1 -6.67099850487019e-07
-56.05 2.22891936443195e-07
-56 1.01359502337409e-06
-55.95 1.70372646628494e-06
-55.9 2.29190734335023e-06
-55.85 2.7766521951602e-06
-55.8 3.15635915889819e-06
-55.75 3.42930087139943e-06
-55.7 3.593616213483e-06
-55.65 3.64730296505635e-06
-55.6 3.58821143724645e-06
-55.55 3.41403914422092e-06
-55.5 3.12232657343406e-06
-55.45 2.71045410877644e-06
-55.4 2.17564015653291e-06
-55.35 1.51494051917352e-06
-55.3 7.25249056828063e-07
-55.25 -1.96700329159187e-07
-55.2 -1.25433036191793e-06
-55.15 -2.45121568127604e-06
-55.1 -3.79107674601482e-06
-55.05 -5.27777233606779e-06
-55 -6.91529065118848e-06
-54.95 -8.70773900940102e-06
-54.9 -1.06593321554892e-05
-54.85 -1.27743791968525e-05
-54.8 -1.50572691912364e-05
-54.75 -1.75124554181076e-05
-54.7 -2.01444383727563e-05
-54.65 -2.29577475295568e-05
-54.6 -2.59569219281529e-05
-54.55 -2.91464896436477e-05
-54.5 -3.25309462091212e-05
-54.45 -3.61147320659476e-05
-54.4 -3.99022091244029e-05
-54.35 -4.38976365239073e-05
-54.3 -4.81051456888964e-05
-54.25 -5.2528714782729e-05
-54.2 -5.71721426681731e-05
-54.15 -6.20390224888333e-05
-54.1 -6.713271499134e-05
-54.05 -7.24563217131926e-05
-54 -7.80126581657697e-05
-53.95 -8.3804227146171e-05
-53.9 -8.98331923151764e-05
-53.85 -9.61013521816694e-05
-53.8 -0.000102610114636326
-53.75 -0.000109360472179172
-53.7 -0.000116352977986736
-53.65 -0.000123587722964898
-53.6 -0.000131064313933162
-53.55 -0.000138781853084887
-53.5 -0.000146738918865992
-53.45 -0.000154933548411713
-53.4 -0.000163363221677227
-53.35 -0.000172024847393176
-53.3 -0.000180914750971442
-53.25 -0.000190028664479871
-53.2 -0.000199361718796938
-53.15 -0.000208908438048764
-53.1 -0.000218662736421167
-53.05 -0.000228617917428878
-53 -0.00023876667571235
-52.95 -0.000249101101420095
-52.9 -0.000259612687220942
-52.85 -0.000270292337976254
-52.8 -0.000281130383086926
-52.75 -0.000292116591514027
-52.7 -0.000303240189455264
-52.65 -0.000314489880642181
-52.6 -0.000325853869205226
-52.55 -0.000337319885035655
-52.5 -0.000348875211554778
-52.45 -0.000360506715782521
-52.4 -0.000372200880578709
-52.35 -0.000383943838912134
-52.3 -0.000395721409994511
-52.25 -0.000407519137098963
-52.2 -0.00041932232686606
-52.15 -0.00043111608988469
-52.1 -0.000442885382320557
-52.05 -0.000454615048351946
-52 -0.000466289863160906
-51.95 -0.000477894576218337
-51.9 -0.000489413954593826
-51.85 -0.000500832826015758
-51.8 -0.000512136121404293
-51.75 -0.000523308916599567
-51.7 -0.000534336473009981
-51.65 -0.000545204276910906
-51.6 -0.000555898077132635
-51.55 -0.000566403920887972
-51.5 -0.000576708187504577
-51.45 -0.000586797619845002
-51.4 -0.000596659353218243
-51.35 -0.000606280941610404
-51.3 -0.000615650381088684
-51.25 -0.000624756130261969
-51.2 -0.000633587127712711
-51.15 -0.00064213280634804
-51.1 -0.000650383104652901
-51.05 -0.000658328474863856
-51 -0.000665959888118735
-50.95 -0.000673268836673794
-50.9 -0.000680247333316115
-50.85 -0.000686887908133859
-50.8 -0.000693183602840236
-50.75 -0.000699127962877906
-50.7 -0.000704715027558567
-50.65 -0.000709939318516974
-50.6 -0.000714795826779163
-50.55 -0.00071927999876073
-50.5 -0.000723387721522188
-50.45 -0.000727115307614422
-50.4 -0.00073045947984786
-50.35 -0.000733417356314013
-50.3 -0.000735986435977519
-50.25 -0.000738164585140853
-50.2 -0.00073995002506264
-50.15 -0.000741341320984332
-50.1 -0.000742337372789376
-50.05 -0.000742937407484346
-50 -0.000743140973653487
-49.95 -0.000742947937997463
-49.9 -0.000742358484024401
-49.85 -0.000741373112917511
-49.8 -0.000739992646559361
-49.75 -0.000738218232649055
-49.7 -0.000736051351806025
-49.65 -0.00073349382651355
-49.6 -0.000730547831717277
-49.55 -0.000727215906859556
-49.5 -0.000723500969100002
-49.45 -0.000719406327446757
-49.4 -0.000714935697502034
-49.35 -0.000710093216509829
-49.3 -0.000704883458383512
-49.25 -0.000699311448386443
-49.2 -0.000693382677139637
-49.15 -0.000687103113636974
-49.1 -0.000680479216959924
-49.05 -0.000673517946400269
-49 -0.000666226769720145
-48.95 -0.000658613669303644
-48.9 -0.00065068714598251
-48.85 -0.00064245622034971
-48.8 -0.000633930431408104
-48.75 -0.000625119832436644
-48.7 -0.000616034983992711
-48.65 -0.000606686944005888
-48.6 -0.00059708725495505
-48.55 -0.000587247928156522
-48.5 -0.000577181425225858
-48.45 -0.00056690063680892
-48.4 -0.000556418858709092
-48.35 -0.000545749765566259
-48.3 -0.000534907382269364
-48.25 -0.000523906053307613
-48.2 -0.000512760410285699
-48.15 -0.00050148533784546
-48.1 -0.000490095938250293
-48.05 -0.000478607494899249
-48 -0.000467035435045104
-47.95 -0.000455395291994998
-47.9 -0.000443702667073361
-47.85 -0.00043197319162515
-47.8 -0.000420222489332888
-47.75 -0.00040846613911395
-47.7 -0.000396719638855007
-47.65 -0.000384998370228958
-47.6 -0.000373317564826001
-47.55 -0.000361692271815195
-47.5 -0.000350137327335972
-47.45 -0.000338667325800934
-47.4 -0.000327296593272052
-47.35 -0.000316039163052321
-47.3 -0.000304908753614234
-47.25 -0.000293918748965294
-47.2 -0.00028308218152938
-47.15 -0.000272411717601336
-47.1 -0.000261919645410745
-47.05 -0.000251617865809743
-47 -0.000241517885578976
-46.95 -0.00023163081332555
-46.9 -0.000221967357927279
-46.85 -0.00021253782945862
-46.8 -0.000203352142515705
-46.75 -0.000194419821840736
-46.7 -0.000185750010129917
-46.65 -0.000177351477893992
-46.6 -0.000169232635226508
-46.55 -0.000161401545322072
-46.5 -0.000153865939575255
-46.45 -0.000146633234080326
-46.4 -0.000139710547342818
-46.35 -0.000133104719005961
-46.3 -0.000126822329388312
-46.25 -0.000120869719623475
-46.2 -0.00011525301218862
-46.15 -0.000109978131605583
-46.1 -0.000105050825096658
-46.05 -0.000100476682976737
-46 -9.62611585642329e-05
-45.95 -9.24095873952299e-05
-45.9 -8.89272055284155e-05
-45.85 -8.58191667327337e-05
-45.8 -8.30905583551203e-05
-45.75 -8.0746415672276e-05
-45.7 -7.87917345380825e-05
-45.65 -7.72314821469809e-05
-45.6 -7.60706057433654e-05
-45.55 -7.53140391177731e-05
-45.5 -7.49667067423299e-05
-45.45 -7.50335254105256e-05
-45.4 -7.55194032598788e-05
-45.35 -7.64292360703977e-05
-45.3 -7.7767900746899e-05
-45.25 -7.95402459091675e-05
-45.2 -8.17510795305968e-05
-45.15 -8.44051535832912e-05
-45.1 -8.75071456655914e-05
-45.05 -9.10616376065654e-05
-45 -9.50730910611336e-05
-44.95 -9.95458201291178e-05
-44.9 -0.00010448396105158
-44.85 -0.000109891439058269
-44.8 -0.000115771932460803
-44.75 -0.000122128834107267
-44.7 -0.00012896521033521
-44.65 -0.000136283757581442
-44.6 -0.000144086756828534
-44.55 -0.000152376026089466
-44.5 -0.000161152871153263
-44.45 -0.000170418034835779
-44.4 -0.000180171645000829
-44.35 -0.000190413161637547
-44.3 -0.000201141323300179
-44.25 -0.000212354093236214
-44.2 -0.0002240486055479
-44.15 -0.000236221111750485
-44.1 -0.000248866928108008
-44.05 -0.000261980384143874
-44 -0.0002755547727387
-43.95 -0.000289582302241908
-43.9 -0.00030405405103596
-43.85 -0.000318959925003038
-43.8 -0.000334288618352911
-43.75 -0.000350027578277818
-43.7 -0.000366162973904922
-43.65 -0.000382679670019345
-43.6 -0.000399561206030514
-43.55 -0.000416789780651461
-43.5 -0.000434346242754555
-43.45 -0.000452210088857616
-43.4 -0.000470359467681308
-43.35 -0.000488771192201795
-43.3 -0.000507420759601708
-43.25 -0.000526282379497191
-43.2 -0.00054532901078899
-43.15 -0.000564532407450931
-43.1 -0.000583863173529541
-43.05 -0.000603290827583759
-43 -0.000622783876743459
-42.95 -0.000642309900509814
-42.9 -0.000661835644359139
-42.85 -0.000681327123144736
-42.8 -0.000700749734218501
-42.75 -0.00072006838011546
-42.7 -0.000739247600560394
-42.65 -0.000758251713466187
-42.6 -0.000777044964498986
-42.55 -0.000795591684685971
-42.5 -0.000813856455438031
-42.45 -0.000831804280252502
-42.4 -0.000849400762251133
-42.35 -0.000866612286596477
-42.3 -0.000883406206716916
-42.25 -0.000899751033157809
-42.2 -0.000915616623765046
-42.15 -0.000930974373799095
-42.1 -0.000945797404474137
-42.05 -0.000960060748319845
-42 -0.000973741529674698
-41.95 -0.000986819138541548
-41.9 -0.00099927539597056
-41.85 -0.00101109470908397
-41.8 -0.00102226421382354
-41.75 -0.00103277390348747
-41.7 -0.0010426167411314
-41.65 -0.00105178875393948
-41.6 -0.00106028910772931
-41.55 -0.00106812015984011
-41.5 -0.0010752874887681
-41.45 -0.00108179989905893
-41.4 -0.00108766940014405
-41.35 -0.00109291115801635
-41.3 -0.00109754341888146
-41.25 -0.00110158740419126
-41.2 -0.00110506717676694
-41.15 -0.00110800947804486
-41.1 -0.00111044353682907
-41.05 -0.00111240085030364
-41 -0.00111391493844222
-40.95 -0.00111502107334569
-40.9 -0.00111575598543438
-40.85 -0.00111615754881363
-40.8 -0.00111626444851076
-40.75 -0.00111611583264207
-40.7 -0.00111575095290052
-40.65 -0.00111520879705095
-40.6 -0.00111452771737192
-40.55 -0.00111374505918373
-40.5 -0.00111289679374514
-40.45 -0.00111201715987927
-40.4 -0.00111113831869984
-40.35 -0.00111029002574713
-40.3 -0.00110949932470855
-40.25 -0.0011087902666919
-40.2 -0.00110818365874149
-40.15 -0.00110769684494316
-40.1 -0.00110734352305923
-40.05 -0.00110713359917582
-40 -0.00110707308234142
-39.95 -0.00110716402063665
-39.9 -0.00110740447955071
-39.85 -0.00110778856296052
-39.8 -0.00110830647642425
-39.75 -0.00110894463192113
-39.7 -0.00110968579260541
-39.65 -0.00111050925560341
-39.6 -0.00111139107037926
-39.55 -0.00111230428973642
-39.5 -0.00111321925011745
-39.45 -0.00111410387752042
-39.4 -0.00111492401507306
-39.35 -0.00111564376809893
-39.3 -0.00111622586237577
-39.25 -0.00111663201122495
-39.2 -0.00111682328708158
-39.15 -0.00111676049327357
-39.1 -0.00111640453188056
-39.05 -0.00111571676374505
-39 -0.00111465935696001
-38.95 -0.00111319562045381
-38.9 -0.00111129031962561
-38.85 -0.00110890997134454
-38.8 -0.0011060231160059
-38.75 -0.00110260056472914
-38.7 -0.00109861562017834
-38.65 -0.00109404426987871
-38.6 -0.00108886535128661
-38.55 -0.00108306068823945
-38.5 -0.00107661519876151
-38.45 -0.00106951697452709
-38.4 -0.00106175733258194
-38.35 -0.00105333084019335
-38.3 -0.00104423531393865
-38.25 -0.00103447179434899
-38.2 -0.0010240444976009
-38.15 -0.00101296074589178
-38.1 -0.00100123087824834
-38.05 -0.000988868143600359
-38 -0.000975888578007298
-37.95 -0.000962310867954431
-37.9 -0.000948156201639899
-37.85 -0.00093344811015713
-37.8 -0.000918212300440341
-37.75 -0.000902476481786665
-37.7 -0.000886270187699406
-37.65 -0.000869624594714919
-37.6 -0.000852572339783074
-37.55 -0.000835147337670138
-37.5 -0.000817384599745169
-37.45 -0.000799320055398481
-37.4 -0.00078099037722501
-37.35 -0.000762432810988102
-37.3 -0.000743685011261563
-37.25 -0.000724784883531063
-37.2 -0.00070577043342118
-37.15 -0.000686679623602369
-37.1 -0.000667550238823796
-37.05 -0.000648419759413807
-37 -0.000629325243490483
-36.95 -0.000610303218030462
-36.9 -0.000591389578855553
-36.85 -0.000572619499513591
-36.8 -0.000554027348952849
-36.75 -0.000535646617818052
-36.7 -0.000517509853130737
-36.65 -0.000499648601057293
-36.6 -0.000482093357414437
-36.55 -0.000464873525514024
-36.5 -0.000448017380906772
-36.45 -0.00043155204254761
-36.4 -0.000415503449873686
-36.35 -0.000399896345259421
-36.3 -0.000384754261291183
-36.25 -0.000370099512286976
-36.2 -0.000355953189473711
-36.15 -0.000342335159226076
-36.1 -0.000329264063766411
-36.05 -0.000316757323724193
-36 -0.000304831141956574
-35.95 -0.000293500508037613
-35.9 -0.000282779202833375
-35.85 -0.000272679802592569
-35.8 -0.000263213681997949
-35.75 -0.000254391015641935
-35.7 -0.000246220777410832
-35.65 -0.000238710737285486
-35.6 -0.000231867455092043
-35.55 -0.000225696270764628
-35.5 -0.000220201290712159
-35.45 -0.000215385369913968
-35.4 -0.000211250089403478
-35.35 -0.000207795728835718
-35.3 -0.000205021233872934
-35.25 -0.000202924178162938
-35.2 -0.000201500719727042
-35.15 -0.000200745551618472
-35.1 -0.000200651846758012
-35.05 -0.000201211196901241
-35 -0.000202413545741138
-34.95 -0.000204247116200999
-34.9 -0.000206698332025579
-34.85 -0.000209751733833083
-34.8 -0.000213389889847176
-34.75 -0.000217593301586502
-34.7 -0.00022234030484936
-34.65 -0.000227606966393172
-34.6 -0.000233366976772201
-34.55 -0.000239591539862659
-34.5 -0.000246249259671899
-34.45 -0.000253306025097739
-34.4 -0.000260724893375202
-34.35 -0.00026846597302094
-34.3 -0.000276486307160347
-34.25 -0.000284739758198785
-34.2 -0.000293176894876255
-34.15 -0.00030174488282425
-34.1 -0.000310387379824081
-34.05 -0.00031904443704759
-34 -0.000327652407643456
-33.95 -0.000336143864115011
-33.9 -0.000344447526018156
-33.85 -0.000352488199590062
-33.8 -0.000360186731000426
-33.75 -0.000367459974996243
-33.7 -0.00037422078078775
-33.65 -0.000380377997096371
-33.6 -0.000385836498354117
-33.55 -0.000390497234106868
-33.5 -0.000394257303729807
-33.45 -0.00039701005861065
-33.4 -0.000398645233993379
-33.35 -0.000399049112700254
-33.3 -0.000398104722960725
-33.25 -0.000395692072570445
-33.2 -0.000391688421579268
-33.15 -0.000385968595661443
-33.1 -0.000378405342251246
-33.05 -0.000368869731430117
-33 -0.000357231603423755
-32.95 -0.000343360064406342
-32.9 -0.000327124032110641
-32.85 -0.000308392832503724
-32.8 -0.000287036848504998
-32.75 -0.000262928221392529
-32.7 -0.000235941605162136
-32.65 -0.000205954973668123
-32.6 -0.000172850479881996
-32.55 -0.000136515366053656
-32.5 -9.68429229464868e-05
-32.45 -5.37334956421464e-05
-32.4 -7.09553267258073e-06
-32.35 4.31533255637606e-05
-32.3 9.70851240052322e-05
-32.25 0.000154760441571223
-32.2 0.000216227218038373
-32.15 0.000281519566954748
-32.1 0.000350656583449251
-32.05 0.000423641156870254
-32 0.000500458799275995
-31.95 0.000581076501883642
-31.9 0.00066544163264541
-31.85 0.000753480889137031
-31.8 0.000845099321892135
-31.75 0.000940179444168576
-31.7 0.00103858044486012
-31.65 0.0011401375218374
-31.6 0.00124466135338242
-31.55 0.0013519377255362
-31.5 0.00146172733307478
-31.45 0.00157376577142945
-31.4 0.00168776373614007
-31.35 0.00180340744534481
-31.3 0.00192035929933941
-31.25 0.00203825878936293
-31.2 0.00215672366547162
-31.15 0.00227535137064304
-31.1 0.00239372074511429
-31.05 0.00251139400141921
-31 0.00262791896668069
-30.95 0.00274283158448088
-30.9 0.00285565866413559
-30.85 0.00296592086051513
-30.8 0.00307313586277396
-30.75 0.00317682176558061
-30.7 0.00327650059179485
-30.65 0.00337170193114847
-30.6 0.00346196665548065
-30.55 0.0035468506675946
-30.5 0.00362592863796893
-30.45 0.00369879768149748
-30.4 0.00376508092525221
-30.35 0.00382443091805093
-30.3 0.00387653283342523
-30.25 0.00392110741944905
-30.2 0.0039579136517962
-30.15 0.00398675105029286
-30.1 0.00400746162402511
-30.05 0.00401993141561252
-30 0.0040240916213904
-29.95 0.00401991927074764
-29.9 0.00400743745454461
-29.85 0.00398671509925136
-29.8 0.00395786629016135
-29.75 0.003921049153752
-29.7 0.00387646431594022
-29.65 0.00382435295948612
-29.6 0.0037649945099287
-29.55 0.00369870398498895
-29.5 0.00362582904716903
-29.45 0.00354674680317428
-29.4 0.00346186039669199
-29.35 0.00337159544292638
-29.3 0.00327639635410205
-29.25 0.00317672260493584
-29.2 0.00307304498589734
-29.15 0.00296584189001873
-29.1 0.00285559567618164
-29.05 0.00274278914832395
-29 0.00262790218600486
-28.95 0.00251140855737582
-28.9 0.0023937729409609
-28.85 0.00227544817787961
-28.8 0.00215687277136635
-28.75 0.00203846864575662
-28.7 0.0019206391726153
-28.65 0.00180376746744938
-28.6 0.00168821495654054
-28.55 0.00157432020989488
-28.5 0.00146239803317104
-28.45 0.00135273880872965
-28.4 0.00124560807365431
-28.35 0.00114124632072007
-28.3 0.00103986900681798
-28.25 0.000941666752261146
-28.2 0.000846805713674265
-28.15 0.00075542811277209
-28.1 0.000667652903231836
-28.05 0.000583576558023566
-28 0.000503273959947155
-27.95 0.0004267993786994
-27.9 0.000354187518526965
-27.85 0.00028545462137837
-27.8 0.000220599611421808
-27.75 0.000159605267818188
-27.7 0.000102439413706132
-27.65 4.9056110446272e-05
-27.6 -6.03152732751582e-07
-27.55 -4.66082824607471e-05
-27.5 -8.9039426040673e-05
-27.45 -0.000127985844045195
-27.4 -0.000163544816411507
-27.35 -0.000195820586825404
-27.3 -0.000224923349316881
-27.25 -0.000250968280180869
-27.2 -0.000274074617590005
-27.15 -0.000294364790582235
-27.1 -0.000311963598484291
-27.05 -0.000326997441271395
-27 -0.000339593600862115
-26.95 -0.000349879572902722
-26.9 -0.000357982448204703
-26.85 -0.000364028342659392
-26.8 -0.000368141874161384
-26.75 -0.000370445684824286
-26.7 -0.000371060006564795
-26.65 -0.000370102267960753
-26.6 -0.000367686740152185
-26.55 -0.000363924219448262
-26.5 -0.000358921744224359
-26.45 -0.000352782343639061
-26.4 -0.000345604815668206
-26.35 -0.000337483531939336
-26.3 -0.000328508266852779
-26.25 -0.000318764048492847
-26.2 -0.000308331028862272
-26.15 -0.000297284371013198
-26.1 -0.000285694150697177
-26.05 -0.000273625270213218
-26 -0.000261137382195718
-25.95 -0.000248284821151934
-25.9 -0.000235116540630589
-25.85 -0.00022167605397833
-25.8 -0.000208001376718468
-25.75 -0.000194124968666036
-25.7 -0.000180073673974306
-25.65 -0.000165868657390088
-25.6 -0.000151525335078171
-25.55 -0.000137053298458898
-25.5 -0.000122456229587077
-25.45 -0.000107731806685146
-25.4 -9.28715985287861e-05
-25.35 -7.78609464691822e-05
-25.3 -6.26788329629932e-05
-25.25 -4.72977355691445e-05
-25.2 -3.1683465461073e-05
-25.15 -1.57949895944613e-05
-25.1 4.15764235754111e-07
-25.05 1.70041201186892e-05
-25 3.40328851006212e-05
-24.95 5.1572599073132e-05
-24.9 6.97018038323628e-05
-24.85 8.85073315505715e-05
-24.8 0.000108084612779657
-24.75 0.000128538003977152
-24.7 0.000149981134407308
-24.65 0.000172537272122102
-24.6 0.000196339708568072
-24.55 0.000221532161193355
-24.5 0.000248269193243857
-24.45 0.000276716649736355
-24.4 0.000307052108378058
-24.35 0.00033946534396479
-24.3 0.00037415880453178
-24.25 0.000411348097250043
-24.2 0.00045126248175549
-24.15 0.000494145368265216
-24.1 0.000540254817473621
-24.05 0.000589864038828146
-24 0.000643261883358187
-23.95 0.000700753326769136
-23.9 0.000762659938014564
-23.85 0.000829320328021252
-23.8 0.000901090572662675
-23.75 0.000978344603454958
-23.7 0.00106147455878451
-23.65 0.00115089108776758
-23.6 0.00124702359808915
-23.55 0.00135032043837223
-23.5 0.00146124900479028
-23.45 0.00158029576075815
-23.4 0.00170796615762291
-23.35 0.00184478444333227
-23.3 0.00199129334508907
-23.25 0.00214805361101679
-23.2 0.00231564339487113
-23.15 0.00249465746685114
-23.1 0.00268570623260519
-23.05 0.00288941454161057
-23 0.00310642026525312
-22.95 0.00333737262417024
-22.9 0.00358293024377654
-22.85 0.00384375891640002
-22.8 0.00412052904815572
-22.75 0.00441391276861748
-22.7 0.00472458068156258
-22.65 0.00505319823561338
-22.6 0.00540042169454058
-22.55 0.00576689368838713
-22.5 0.00615323832848669
-22.45 0.00656005587195498
-22.4 0.00698791692439963
-22.35 0.00743735617349736
-22.3 0.00790886565080106
-22.25 0.00840288752473329
-22.2 0.00891980643426578
-22.15 0.00945994138033238
-22.1 0.010023537200626
-22.05 0.0106107556631167
-22 0.0112216662244135
-21.95 0.011856236510957
-21.9 0.0125143225939346
-21.85 0.0131956591426655
-21.8 0.0138998495558845
-21.75 0.0146263561856858
-21.7 0.0153744907846296
-21.65 0.016143405322379
-21.6 0.0169320833338477
-21.55 0.0177393319757725
-21.5 0.0185637749823781
-21.45 0.0194038467227871
-21.4 0.0202577875724289
-21.35 0.021123640817203
-21.3 0.0219992513118469
-21.25 0.0228822661120736
-21.2 0.0237701372928536
-21.15 0.024660127152
-21.1 0.025549315978354
-21.05 0.0264346125368395
-21 0.0273127673881281
-20.95 0.0281803891184881
-20.9 0.0290339635057294
-20.85 0.0298698755904477
-20.8 0.0306844345588138
-20.75 0.0314739012751344
-20.7 0.0322345182309007
-20.65 0.03296254160401
-20.6 0.0336542750496081
-20.55 0.034306104775203
-20.5 0.0349145353901826
-20.45 0.0354762259666254
-20.4 0.0359880257072932
-20.35 0.0364470085907734
-20.3 0.036850506355438
-20.25 0.0371961391953022
-20.2 0.0374818435735156
-20.15 0.0377058966138491
-20.1 0.0378669366068856
-20.05 0.0379639792637014
-20 0.0379964294600246
-19.95 0.0379640883241469
-19.9 0.0378671556068074
-19.85 0.0377062273174999
-19.8 0.0374822886427582
-19.75 0.0371967022082083
-19.7 0.0368511918311156
-19.65 0.0364478220204495
-19.6 0.0359889735916838
-19.55 0.035477315859632
-19.5 0.0349157759489606
-19.45 0.0343075058166542
-19.4 0.0336558476133559
-19.35 0.0329642980219217
-19.3 0.0322364722032293
-19.25 0.0314760679533567
-19.2 0.0306868306352517
-19.15 0.0298725193947635
-19.1 0.0290368751083961
-19.05 0.028183590441344
-19 0.0273162823221329
-18.95 0.0264384670671604
-18.9 0.0255535383169224
-18.85 0.0246647478776895
-18.8 0.0237751894994467
-18.75 0.022887785564199
-18.7 0.022005276609086
-18.65 0.0211302135665862
-18.6 0.0202649525695613
-18.55 0.01941165214187
-18.5 0.0185722725754182
-18.45 0.0177485772813028
-18.4 0.0169421358955148
-18.35 0.0161543289177929
-18.3 0.0153863536649091
-18.25 0.014639231326182
-18.2 0.0139138149186128
-18.15 0.0132107979510334
-18.1 0.0125307236204137
-18.05 0.0118739943784141
-18 0.0112408817218905
-17.95 0.0106315360769282
-17.9 0.0100459966617333
-17.85 0.00948420122904718
-17.8 0.00894599560344213
-17.75 0.00843114294272024
-17.7 0.00793933266555134
-17.65 0.00747018899936144
-17.6 0.00702327911327883
-17.55 0.00659812081064364
-17.5 0.00619418976420163
-17.45 0.00581092628466401
-17.4 0.00544774161987178
-17.35 0.00510402378741144
-17.3 0.00477914294825802
-17.25 0.00447245633294049
-17.2 0.00418331273490909
-17.15 0.00391105658830621
-17.1 0.00365503164927641
-17.05 0.00341458430136518
-17 0.00318906650651796
-16.95 0.00297783842376182
-16.9 0.00278027071789033
-16.85 0.00259574658043004
-16.8 0.00242366348489231
-16.75 0.00226343469785048
-16.7 0.0021144905667673
-16.65 0.00197627960476549
-16.6 0.00184826939171452
-16.55 0.00172994731012502
-16.5 0.0016208211334209
-16.45 0.00152041948321645
-16.4 0.00142829217127803
-16.35 0.00134401044090984
-16.3 0.00126716712158175
-16.25 0.00119737670972312
-16.2 0.00113427538774617
-16.15 0.00107752099254169
-16.1 0.00102679294391231
-16.05 0.000981792142676704
-16 0.000942240847493924
-15.95 0.00090788253882169
-15.9 0.000878481777835596
-15.85 0.00085382406759793
-15.8 0.000833715723274286
-15.75 0.000817983757752167
-15.7 0.000806475788617045
-15.65 0.000799059972086218
-15.6 0.000795624969187552
-15.55 0.000796079949196981
-15.5 0.000800354635113502
-15.45 0.000808399395751426
-15.4 0.000820185388864804
-15.35 0.000835704759586245
-15.3 0.000854970898359758
-15.25 0.000878018762472773
-15.2 0.00090490526524403
-15.15 0.000935709736899552
-15.1 0.000970534461166238
-15.05 0.00100950529162954
-15 0.00105277235193595
-14.95 0.00110051082397
-14.9 0.00115292182819688
-14.85 0.00121023340043206
-14.8 0.00127270156937636
-14.75 0.00134061153933407
-14.7 0.00141427898260994
-14.65 0.00149405144615359
-14.6 0.00158030987708164
-14.55 0.00167347027175428
-14.5 0.00177398545310587
-14.45 0.00188234698092349
-14.4 0.00199908719972311
-14.35 0.00212478142878201
-14.3 0.00226005029873713
-14.25 0.00240556223894097
-14.2 0.00256203611946459
-14.15 0.00273024405123785
-14.1 0.0029110143473008
-14.05 0.00310523464748984
-14 0.00331385520807435
-13.95 0.00353789235687095
-13.9 0.00377843211316525
-13.85 0.00403663397033519
-13.8 0.00431373483736226
-13.75 0.00461105313339967
-13.7 0.00492999302719959
-13.65 0.00527204881044005
-13.6 0.00563880939078723
-13.55 0.00603196288682833
-13.5 0.00645330130275659
-13.45 0.00690472525582296
-13.4 0.00738824872402376
-13.35 0.00790600377520222
-13.3 0.00846024523163385
-13.25 0.00905335521616856
-13.2 0.0096878475170433
-13.15 0.0103663716984858
-13.1 0.0110917168731344
-13.05 0.0118668150400355
-13 0.0126947438785008
-12.95 0.0135787288733604
-12.9 0.0145221446311224
-12.85 0.0155285152292414
-12.8 0.0166015134221367
-12.75 0.0177449585078659
-12.7 0.018962812638564
-12.65 0.0202591753360926
-12.6 0.0216382759520549
-12.55 0.0231044637887716
-12.5 0.0246621955754225
-12.45 0.026316019971909
-12.4 0.028070558752788
-12.35 0.0299304843057415
-12.3 0.0319004930645061
-12.25 0.0339852744862513
-12.2 0.0361894751794906
-12.15 0.0385176577924224
-12.1 0.0409742542850222
-12.05 0.0435635132333647
-12 0.0462894408538852
-11.95 0.0491557354911184
-11.9 0.0521657153875169
-11.85 0.0553222396509939
-11.8 0.058627622457513
-11.75 0.06208354067489
-11.7 0.065690935272148
-11.65 0.069449907087911
-11.6 0.0733596077722597
-11.55 0.0774181269889647
-11.5 0.0816223772673878
-11.45 0.0859679782221712
-11.4 0.0904491422085769
-11.35 0.0950585638439544
-11.3 0.0997873161904928
-11.25 0.104624756747326
-11.2 0.10955844672425
-11.15 0.114574087344781
-11.1 0.119655477130313
-11.05 0.124784494224818
-11 0.129941107804825
-10.95 0.135103422456279
-10.9 0.140247759064134
-10.85 0.145348775231629
-10.8 0.150379627509733
-10.75 0.155312176767214
-10.7 0.160117236872792
-10.65 0.164764865510512
-10.6 0.169224694439435
-10.55 0.173466294885518
-10.5 0.177459572077885
-10.45 0.181175181286652
-10.4 0.184584956167176
-10.35 0.187662338853051
-10.3 0.190382800154409
-10.25 0.192724237494242
-10.2 0.19466733794231
-10.15 0.196195894010459
-10.1 0.19729706103849
-10.05 0.197961547825104
-10 0.198183738579761
-9.94999999999999 0.197961755520413
-9.90000000000001 0.197297477672561
-9.84999999999999 0.196196522075852
-9.79999999999998 0.194668181191996
-9.75 0.192725300958596
-9.69999999999999 0.190384090163961
-9.65000000000001 0.187663863067128
-9.59999999999999 0.184586723608622
-9.54999999999998 0.181177202382825
-9.5 0.1774618587082
-9.44999999999999 0.173468860435784
-9.40000000000001 0.169227553863276
-9.34999999999999 0.164768035398149
-9.29999999999998 0.160120735527484
-9.25 0.155316024289626
-9.19999999999999 0.150383845890518
-9.15000000000001 0.145353388452494
-9.09999999999999 0.140252793207643
-9.04999999999998 0.135108905824661
-9 0.129947071048037
-8.94999999999999 0.124790970478123
-8.90000000000001 0.119662502161622
-8.84999999999999 0.11458169971204
-8.79999999999998 0.109566687943145
-8.75 0.104633671469603
-8.69999999999999 0.099796952393218
-8.65000000000001 0.0950689730300618
-8.59999999999999 0.0904603796190767
-8.54999999999998 0.0859801030604386
-8.5 0.0816354529359843
-8.44999999999999 0.0774322213394915
-8.40000000000001 0.0733747933687916
-8.34999999999999 0.0694662614846115
-8.29999999999998 0.0657085413057251
-8.25 0.062102486772615
-8.19999999999999 0.0586480029615914
-8.15000000000001 0.0553441551601522
-8.09999999999999 0.052189273116748
-8.04999999999998 0.0491810496506115
-8 0.0463166330482622
-7.94999999999999 0.0435927128824417
-7.90000000000001 0.0410055990674244
-7.84999999999999 0.0385512941134958
-7.79999999999998 0.0362255586650829
-7.75 0.0340239705040676
-7.69999999999999 0.0319419772748963
-7.65000000000001 0.0299749432439346
-7.59999999999999 0.0281181904447623
-7.54999999999998 0.0263670345862762
-7.5 0.0247168161139063
-7.44999999999999 0.0231629268180806
-7.40000000000001 0.0217008323801906
-7.34999999999999 0.020326091236388
-7.29999999999998 0.0190343701250301
-7.25 0.017821456665723
-7.19999999999999 0.016683269297736
-7.15000000000001 0.0156158648839333
-7.09999999999999 0.0146154442640128
-7.04999999999998 0.013678356018307
-7 0.0128010986811502
-6.94999999999999 0.0119803216211851
-6.90000000000001 0.0112128247852277
-6.84999999999999 0.0104955574826143
-6.79999999999998 0.00982561636844506
-6.75 0.00920024276687553
-6.69999999999999 0.00861681945964129
-6.65000000000001 0.00807286705031433
-6.59999999999999 0.0075660400013753
-6.54999999999998 0.00709412242899502
-6.5 0.00665502372940083
-6.44999999999999 0.00624677410079561
-6.40000000000001 0.00586752001593154
-6.34999999999999 0.00551551969254551
-6.29999999999998 0.00518913860186669
-6.25 0.00488684504923732
-6.19999999999999 0.00460720585547607
-6.15000000000001 0.00434888216289247
-6.09999999999999 0.00411062538576761
-6.04999999999998 0.0038912733215908
-6 0.00368974643632986
-5.94999999999999 0.00350504433446178
-5.90000000000001 0.00333624242235452
-5.84999999999999 0.00318248877182763
-5.79999999999998 0.00304300118928915
-5.75 0.00291706449471588
-5.69999999999999 0.00280402801388168
-5.65000000000001 0.0027033032866167
-5.59999999999999 0.00261436199347635
-5.54999999999998 0.00253673410298963
-5.5 0.00247000624162633
-5.44999999999999 0.00241382028875462
-5.40000000000001 0.00236787219914293
-5.34999999999999 0.00233191105598187
-5.29999999999998 0.002305738357956
-5.25 0.0022892075445739
-5.19999999999999 0.00228222376476587
-5.15000000000001 0.00228474389467825
-5.09999999999999 0.00229677681163136
-5.04999999999998 0.00231838393236584
-5 0.00234968002498201
-4.94999999999999 0.00239083430538298
-4.90000000000001 0.00244207183057027
-4.84999999999999 0.00250367520281721
-4.79999999999998 0.00257598660056939
-4.75 0.00265941015390181
-4.69999999999999 0.00275441468451077
-4.65000000000001 0.0028615368325464
-4.59999999999999 0.0029813845951136
-4.54999999999998 0.00311464130399808
-4.5 0.00326207007312798
-4.44999999999999 0.00342451874947489
-4.40000000000001 0.00360292540455033
-4.34999999999999 0.00379832440738277
-4.29999999999998 0.00401185312388526
-4.25 0.00424475929186455
-4.19999999999999 0.00449840912559829
-4.15000000000001 0.00477429620893794
-4.09999999999999 0.00507405124129784
-4.04999999999998 0.00539945270668492
-4 0.00575243854212055
-3.94999999999999 0.0061351188884194
-3.90000000000001 0.00654979001332467
-3.84999999999999 0.00699894950445566
-3.79999999999998 0.00748531283739292
-3.75 0.00801183143249048
-3.69999999999999 0.00858171232262944
-3.65000000000001 0.00919843956306288
-3.59999999999999 0.00986579752367684
-3.54999999999998 0.0105878962133053
-3.5 0.0113691987950569
-3.44999999999999 0.0122145514607632
-3.40000000000001 0.013129215841415
-3.34999999999999 0.0141189041385338
-3.29999999999998 0.0151898171684608
-3.25 0.0163486855170923
-3.19999999999999 0.0176028140060834
-3.15000000000001 0.0189601296722923
-3.09999999999999 0.0204292334594045
-3.04999999999998 0.0220194558132317
-3 0.0237409163588776
-2.94999999999999 0.0256045878173071
-2.90000000000001 0.0276223642890565
-2.84999999999999 0.0298071339917289
-2.79999999999998 0.0321728564830099
-2.75 0.0347346443292056
-2.69999999999999 0.0375088490872601
-2.65000000000001 0.0405131513517455
-2.59999999999999 0.0437666544727338
-2.54999999999998 0.0472899813703119
-2.5 0.0511053736506487
-2.44999999999999 0.0552367919600078
-2.40000000000001 0.059710016189244
-2.34999999999999 0.0645527437536751
-2.29999999999998 0.0697946837127654
-2.25 0.0754676439513048
-2.19999999999999 0.0816056080091774
-2.15000000000001 0.0882447974111425
-2.09999999999999 0.0954237145031428
-2.04999999999998 0.103183159841257
-2 0.1115662171005
-1.94999999999999 0.120618197274998
-1.90000000000001 0.130386532637325
-1.84999999999999 0.140920609531094
-1.79999999999998 0.152271527618069
-1.75 0.164491771736371
-1.69999999999999 0.177634781117571
-1.65000000000001 0.191754399451274
-1.59999999999999 0.206904188299798
-1.54999999999998 0.223136585812256
-1.5 0.240501892765086
-1.44999999999999 0.259047068905275
-1.40000000000001 0.27881432467484
-1.34999999999999 0.299839496968611
-1.29999999999998 0.32215020296572
-1.25 0.345763773627995
-1.19999999999999 0.370684978501473
-1.15000000000001 0.396903566249865
-1.09999999999999 0.424391661028156
-1.04999999999998 0.453101073315899
-1 0.482960604846914
-0.949999999999989 0.513873450111955
-0.900000000000006 0.545714820454453
-0.849999999999994 0.578329939411757
-0.799999999999983 0.611532577545093
-0.75 0.645104308946477
-0.699999999999989 0.678794676959792
-0.650000000000006 0.712322450339494
-0.599999999999994 0.745378130252537
-0.549999999999983 0.777627831029037
-0.5 0.808718602364991
-0.449999999999989 0.838285188383406
-0.400000000000006 0.865958132107633
-0.349999999999994 0.891373036858972
-0.299999999999983 0.91418069402482
-0.25 0.93405768220251
-0.199999999999989 0.950716926209231
-0.150000000000006 0.9639175242966
-0.0999999999999943 0.973472738632498
-0.0499999999999829 0.979254095918949
0 0.981188978536743
0.0500000000000114 0.979254095918911
0.0999999999999943 0.973472738632424
0.150000000000006 0.96391752429649
0.200000000000017 0.950716926209087
0.25 0.934057682202333
0.300000000000011 0.914180694024614
0.349999999999994 0.89137303685874
0.400000000000006 0.865958132107377
0.450000000000017 0.83828518838313
0.5 0.808718602364699
0.550000000000011 0.777627831028733
0.599999999999994 0.745378130252224
0.650000000000006 0.712322450339176
0.700000000000017 0.678794676959471
0.75 0.645104308946157
0.800000000000011 0.611532577544776
0.849999999999994 0.578329939411445
0.900000000000006 0.545714820454148
0.950000000000017 0.51387345011166
1 0.482960604846628
1.05000000000001 0.453101073315625
1.09999999999999 0.424391661027894
1.15000000000001 0.396903566249616
1.20000000000002 0.370684978501237
1.25 0.345763773627772
1.30000000000001 0.32215020296551
1.34999999999999 0.299839496968414
1.40000000000001 0.278814324674656
1.45000000000002 0.259047068905103
1.5 0.240501892764926
1.55000000000001 0.223136585812107
1.59999999999999 0.20690418829966
1.65000000000001 0.191754399451147
1.70000000000002 0.177634781117454
1.75 0.164491771736263
1.80000000000001 0.15227152761797
1.84999999999999 0.140920609531003
1.90000000000001 0.130386532637242
1.95000000000002 0.120618197274922
2 0.111566217100431
2.05000000000001 0.103183159841194
2.09999999999999 0.0954237145030858
2.15000000000001 0.0882447974110908
2.20000000000002 0.0816056080091307
2.25 0.0754676439512627
2.30000000000001 0.0697946837127276
2.34999999999999 0.0645527437536412
2.40000000000001 0.0597100161892136
2.45000000000002 0.0552367919599808
2.5 0.0511053736506247
2.55000000000001 0.0472899813702907
2.59999999999999 0.0437666544727151
2.65000000000001 0.0405131513517292
2.70000000000002 0.0375088490872459
2.75 0.0347346443291934
2.80000000000001 0.0321728564829994
2.84999999999999 0.02980713399172
2.90000000000001 0.027622364289049
2.95000000000002 0.025604587817301
3 0.0237409163588727
3.05000000000001 0.0220194558132279
3.09999999999999 0.0204292334594016
3.15000000000001 0.0189601296722903
3.20000000000002 0.0176028140060822
3.25 0.0163486855170917
3.30000000000001 0.0151898171684608
3.34999999999999 0.0141189041385345
3.40000000000001 0.0131292158414161
3.45000000000002 0.0122145514607647
3.5 0.0113691987950587
3.55000000000001 0.0105878962133074
3.60000000000002 0.00986579752367925
3.65000000000001 0.00919843956306551
3.70000000000002 0.00858171232263224
3.75 0.00801183143249341
3.80000000000001 0.00748531283739595
3.85000000000002 0.00699894950445876
3.90000000000001 0.00654979001332781
3.95000000000002 0.00613511888842255
4 0.0057524385421237
4.05000000000001 0.00539945270668803
4.10000000000002 0.0050740512413009
4.15000000000001 0.00477429620894093
4.20000000000002 0.0044984091256012
4.25 0.00424475929186735
4.30000000000001 0.00401185312388795
4.35000000000002 0.00379832440738532
4.40000000000001 0.00360292540455275
4.45000000000002 0.00342451874947717
4.5 0.00326207007313011
4.55000000000001 0.00311464130400004
4.60000000000002 0.0029813845951154
4.65000000000001 0.00286153683254803
4.70000000000002 0.00275441468451222
4.75 0.00265941015390309
4.80000000000001 0.00257598660057048
4.85000000000002 0.00250367520281812
4.90000000000001 0.00244207183057099
4.95000000000002 0.00239083430538351
5 0.00234968002498235
5.05000000000001 0.002318383932366
5.10000000000002 0.00229677681163133
5.15000000000001 0.00228474389467803
5.20000000000002 0.00228222376476546
5.25 0.00228920754457331
5.30000000000001 0.00230573835795523
5.35000000000002 0.00233191105598091
5.40000000000001 0.00236787219914179
5.45000000000002 0.00241382028875331
5.5 0.00247000624162484
5.55000000000001 0.00253673410298797
5.60000000000002 0.00261436199347453
5.65000000000001 0.00270330328661472
5.70000000000002 0.00280402801387955
5.75 0.00291706449471361
5.80000000000001 0.00304300118928674
5.85000000000002 0.00318248877182509
5.90000000000001 0.00333624242235185
5.95000000000002 0.003505044334459
6 0.00368974643632698
6.05000000000001 0.00389127332158783
6.10000000000002 0.00411062538576457
6.15000000000001 0.00434888216288937
6.20000000000002 0.00460720585547291
6.25 0.00488684504923413
6.30000000000001 0.00518913860186348
6.35000000000002 0.00551551969254229
6.40000000000001 0.00586752001592834
6.45000000000002 0.00624677410079246
6.5 0.00665502372939774
6.55000000000001 0.00709412242899201
6.60000000000002 0.0075660400013724
6.65000000000001 0.00807286705031157
6.70000000000002 0.00861681945963869
6.75 0.00920024276687312
6.80000000000001 0.00982561636844289
6.85000000000002 0.0104955574826124
6.90000000000001 0.011212824785226
6.95000000000002 0.0119803216211838
7 0.0128010986811493
7.05000000000001 0.0136783560183065
7.10000000000002 0.0146154442640127
7.15000000000001 0.0156158648839337
7.20000000000002 0.0166832692977369
7.25 0.0178214566657246
7.30000000000001 0.0190343701250322
7.35000000000002 0.0203260912363909
7.40000000000001 0.0217008323801942
7.45000000000002 0.0231629268180849
7.5 0.0247168161139114
7.55000000000001 0.0263670345862822
7.60000000000002 0.0281181904447693
7.65000000000001 0.0299749432439426
7.70000000000002 0.0319419772749054
7.75 0.0340239705040778
7.80000000000001 0.0362255586650943
7.85000000000002 0.0385512941135084
7.90000000000001 0.0410055990674383
7.95000000000002 0.0435927128824569
8 0.0463166330482788
8.05000000000001 0.0491810496506296
8.10000000000002 0.0521892731167676
8.15000000000001 0.0553441551601734
8.20000000000002 0.0586480029616141
8.25 0.0621024867726393
8.30000000000001 0.0657085413057511
8.35000000000002 0.0694662614846391
8.40000000000001 0.0733747933688208
8.45000000000002 0.0774322213395223
8.5 0.0816354529360167
8.55000000000001 0.0859801030604726
8.60000000000002 0.0904603796191122
8.65000000000001 0.0950689730300987
8.70000000000002 0.0997969523932562
8.75 0.104633671469642
8.80000000000001 0.109566687943186
8.85000000000002 0.114581699712082
8.90000000000001 0.119662502161664
8.95000000000002 0.124790970478166
9 0.129947071048081
9.05000000000001 0.135108905824705
9.10000000000002 0.140252793207688
9.15000000000001 0.145353388452538
9.20000000000002 0.150383845890561
9.25 0.155316024289668
9.30000000000001 0.160120735527526
9.35000000000002 0.164768035398189
9.40000000000001 0.169227553863314
9.45000000000002 0.173468860435821
9.5 0.177461858708235
9.55000000000001 0.181177202382857
9.60000000000002 0.184586723608651
9.65000000000001 0.187663863067154
9.70000000000002 0.190384090163984
9.75 0.192725300958616
9.80000000000001 0.194668181192012
9.85000000000002 0.196196522075864
9.90000000000001 0.197297477672569
9.95000000000002 0.197961755520417
10 0.198183738579762
10.05 0.197961547825101
10.1 0.197297061038482
10.15 0.196195894010448
10.2 0.194667337942294
10.25 0.192724237494223
10.3 0.190382800154387
10.35 0.187662338853025
10.4 0.184584956167147
10.45 0.18117518128662
10.5 0.177459572077851
10.55 0.173466294885481
10.6 0.169224694439396
10.65 0.164764865510472
10.7 0.160117236872751
10.75 0.155312176767172
10.8 0.150379627509689
10.85 0.145348775231585
10.9 0.14024775906409
10.95 0.135103422456235
11 0.129941107804781
11.05 0.124784494224775
11.1 0.11965547713027
11.15 0.114574087344739
11.2 0.109558446724209
11.25 0.104624756747287
11.3 0.0997873161904547
11.35 0.0950585638439177
11.4 0.0904491422085416
11.45 0.0859679782221374
11.5 0.0816223772673556
11.55 0.0774181269889341
11.6 0.0733596077722307
11.65 0.0694499070878836
11.7 0.0656909352721222
11.75 0.0620835406748657
11.8 0.0586276224574904
11.85 0.0553222396509728
11.9 0.0521657153874973
11.95 0.0491557354911003
12 0.0462894408538686
12.05 0.0435635132333494
12.1 0.0409742542850083
12.15 0.0385176577924097
12.2 0.0361894751794791
12.25 0.033985274486241
12.3 0.0319004930644969
12.35 0.0299304843057334
12.4 0.028070558752781
12.45 0.0263160199719028
12.5 0.0246621955754173
12.55 0.0231044637887672
12.6 0.0216382759520513
12.65 0.0202591753360897
12.7 0.0189628126385618
12.75 0.0177449585078643
12.8 0.0166015134221358
12.85 0.015528515229241
12.9 0.0145221446311225
12.95 0.0135787288733609
13 0.0126947438785018
13.05 0.0118668150400368
13.1 0.011091716873136
13.15 0.0103663716984878
13.2 0.00968784751704551
13.25 0.00905335521617101
13.3 0.00846024523163649
13.35 0.00790600377520503
13.4 0.00738824872402672
13.45 0.00690472525582603
13.5 0.00645330130275976
13.55 0.00603196288683157
13.6 0.00563880939079052
13.65 0.00527204881044337
13.7 0.00492999302720293
13.75 0.00461105313340301
13.8 0.00431373483736559
13.85 0.00403663397033849
13.9 0.00377843211316851
13.95 0.00353789235687415
14 0.00331385520807748
14.05 0.00310523464749289
14.1 0.00291101434730377
14.15 0.00273024405124073
14.2 0.00256203611946737
14.25 0.00240556223894364
14.3 0.00226005029873969
14.35 0.00212478142878445
14.4 0.00199908719972543
14.45 0.00188234698092568
14.5 0.00177398545310794
14.55 0.00167347027175622
14.6 0.00158030987708344
14.65 0.00149405144615525
14.7 0.00141427898261147
14.75 0.00134061153933546
14.8 0.00127270156937761
14.85 0.00121023340043317
14.9 0.00115292182819785
14.95 0.00110051082397084
15 0.00105277235193664
15.05 0.0010095052916301
15.1 0.000970534461166654
15.15 0.00093570973689983
15.2 0.000904905265244172
15.25 0.00087801876247278
15.3 0.000854970898359631
15.35 0.000835704759585986
15.4 0.000820185388864414
15.45 0.000808399395750908
15.5 0.000800354635112858
15.55 0.000796079949196214
15.6 0.000795624969186663
15.65 0.000799059972085211
15.7 0.000806475788615922
15.75 0.00081798375775093
15.8 0.00083371572327294
15.85 0.000853824067596477
15.9 0.000878481777834041
15.95 0.000907882538820035
16 0.000942240847492174
16.05 0.000981792142674863
16.1 0.00102679294391038
16.15 0.00107752099253968
16.2 0.00113427538774409
16.25 0.00119737670972097
16.3 0.00126716712157952
16.35 0.00134401044090755
16.4 0.00142829217127569
16.45 0.00152041948321407
16.5 0.00162082113341848
16.55 0.00172994731012256
16.6 0.00184826939171204
16.65 0.00197627960476299
16.7 0.00211449056676479
16.75 0.00226343469784796
16.8 0.0024236634848898
16.85 0.00259574658042755
16.9 0.00278027071788787
16.95 0.0029778384237594
17 0.00318906650651559
17.05 0.00341458430136286
17.1 0.00365503164927417
17.15 0.00391105658830405
17.2 0.00418331273490703
17.25 0.00447245633293853
17.3 0.00477914294825618
17.35 0.00510402378740973
17.4 0.00544774161987021
17.45 0.00581092628466259
17.5 0.00619418976420037
17.55 0.00659812081064256
17.6 0.00702327911327793
17.65 0.00747018899936074
17.7 0.00793933266555085
17.75 0.00843114294271997
17.8 0.00894599560344209
17.85 0.00948420122904738
17.9 0.0100459966617337
17.95 0.0106315360769289
18 0.0112408817218915
18.05 0.0118739943784154
18.1 0.0125307236204152
18.15 0.0132107979510352
18.2 0.0139138149186149
18.25 0.0146392313261843
18.3 0.0153863536649117
18.35 0.0161543289177958
18.4 0.016942135895518
18.45 0.0177485772813062
18.5 0.0185722725754219
18.55 0.019411652141874
18.6 0.0202649525695655
18.65 0.0211302135665906
18.7 0.0220052766090906
18.75 0.0228877855642038
18.8 0.0237751894994517
18.85 0.0246647478776946
18.9 0.0255535383169276
18.95 0.0264384670671657
19 0.0273162823221383
19.05 0.0281835904413495
19.1 0.0290368751084015
19.15 0.0298725193947688
19.2 0.030686830635257
19.25 0.0314760679533619
19.3 0.0322364722032343
19.35 0.0329642980219266
19.4 0.0336558476133606
19.45 0.0343075058166587
19.5 0.0349157759489648
19.55 0.0354773158596359
19.6 0.0359889735916874
19.65 0.0364478220204527
19.7 0.0368511918311184
19.75 0.0371967022082106
19.8 0.0374822886427601
19.85 0.0377062273175014
19.9 0.0378671556068085
19.95 0.0379640883241475
20 0.0379964294600247
20.05 0.0379639792637011
20.1 0.0378669366068848
20.15 0.037705896613848
20.2 0.0374818435735139
20.25 0.0371961391953001
20.3 0.0368505063554356
20.35 0.0364470085907706
20.4 0.03598802570729
20.45 0.0354762259666219
20.5 0.0349145353901787
20.55 0.0343061047751988
20.6 0.0336542750496036
20.65 0.0329625416040053
20.7 0.0322345182308959
20.75 0.0314739012751293
20.8 0.0306844345588087
20.85 0.0298698755904425
20.9 0.0290339635057242
20.95 0.0281803891184829
21 0.0273127673881229
21.05 0.0264346125368343
21.1 0.0255493159783489
21.15 0.024660127151995
21.2 0.0237701372928487
21.25 0.0228822661120689
21.3 0.0219992513118424
21.35 0.0211236408171987
21.4 0.0202577875724248
21.45 0.0194038467227833
21.5 0.0185637749823745
21.55 0.0177393319757691
21.6 0.0169320833338446
21.65 0.0161434053223762
21.7 0.015374490784627
21.75 0.0146263561856835
21.8 0.0138998495558824
21.85 0.0131956591426637
21.9 0.0125143225939331
21.95 0.0118562365109558
22 0.0112216662244125
22.05 0.010610755663116
22.1 0.0100235372006255
22.15 0.00945994138033211
22.2 0.00891980643426574
22.25 0.00840288752473348
22.3 0.00790886565080146
22.35 0.00743735617349797
22.4 0.00698791692440043
22.45 0.00656005587195597
22.5 0.00615323832848784
22.55 0.00576689368838845
22.6 0.00540042169454205
22.65 0.00505319823561499
22.7 0.00472458068156431
22.75 0.00441391276861933
22.8 0.00412052904815768
22.85 0.00384375891640207
22.9 0.00358293024377868
22.95 0.00333737262417245
23 0.0031064202652554
23.05 0.0028894145416129
23.1 0.00268570623260756
23.15 0.00249465746685354
23.2 0.00231564339487356
23.25 0.00214805361101924
23.3 0.00199129334509153
23.35 0.00184478444333473
23.4 0.00170796615762536
23.45 0.00158029576076058
23.5 0.0014612490047927
23.55 0.00135032043837462
23.6 0.0012470235980915
23.65 0.00115089108776989
23.7 0.00106147455878677
23.75 0.000978344603457178
23.8 0.000901090572664842
23.85 0.000829320328023363
23.9 0.000762659938016615
23.95 0.000700753326771125
24 0.000643261883360111
24.05 0.000589864038830003
24.1 0.000540254817475407
24.15 0.000494145368266931
24.2 0.000451262481757132
24.25 0.000411348097251611
24.3 0.000374158804533274
24.35 0.000339465343966208
24.4 0.0003070521083794
24.45 0.000276716649737621
24.5 0.000248269193245047
24.55 0.000221532161194469
24.6 0.000196339708569109
24.65 0.000172537272123064
24.7 0.000149981134408194
24.75 0.000128538003977965
24.8 0.000108084612780396
24.85 8.85073315512374e-05
24.9 6.97018038329565e-05
24.95 5.15725990736545e-05
25 3.40328851010735e-05
25.05 1.70041201190722e-05
25.1 4.15764236068917e-07
25.15 -1.57949895942136e-05
25.2 -3.16834654608914e-05
25.25 -4.72977355690279e-05
25.3 -6.26788329629405e-05
25.35 -7.78609464691922e-05
25.4 -9.28715985288578e-05
25.45 -0.000107731806685278
25.5 -0.000122456229587269
25.55 -0.000137053298459147
25.6 -0.000151525335078478
25.65 -0.00016586865739045
25.7 -0.000180073673974724
25.75 -0.000194124968666508
25.8 -0.000208001376718992
25.85 -0.000221676053978905
25.9 -0.000235116540631214
25.95 -0.000248284821152608
26 -0.000261137382196438
26.05 -0.000273625270213985
26.1 -0.000285694150697989
26.15 -0.000297284371014054
26.2 -0.00030833102886317
26.25 -0.000318764048493786
26.3 -0.000328508266853757
26.35 -0.000337483531940352
26.4 -0.000345604815669258
26.45 -0.000352782343640147
26.5 -0.000358921744225478
26.55 -0.000363924219449412
26.6 -0.000367686740153365
26.65 -0.000370102267961959
26.7 -0.000371060006566026
26.75 -0.00037044568482554
26.8 -0.000368141874162659
26.85 -0.000364028342660685
26.9 -0.000357982448206013
26.95 -0.000349879572904045
27 -0.000339593600863449
27.05 -0.000326997441272736
27.1 -0.000311963598485639
27.15 -0.000294364790583585
27.2 -0.000274074617591355
27.25 -0.000250968280182216
27.3 -0.000224923349318222
27.35 -0.000195820586826737
27.4 -0.000163544816412828
27.45 -0.000127985844046501
27.5 -8.9039426041961e-05
27.55 -4.66082824620143e-05
27.6 -6.03152733995202e-07
27.65 4.90561104450549e-05
27.7 0.000102439413704944
27.75 0.000159605267817032
27.8 0.000220599611420687
27.85 0.000285454621377286
27.9 0.000354187518525921
27.95 0.000426799378698398
28 0.000503273959946197
28.05 0.000583576558022654
28.1 0.000667652903230971
28.15 0.000755428112771275
28.2 0.0008468057136735
28.25 0.000941666752260433
28.3 0.00103986900681732
28.35 0.00114124632071947
28.4 0.00124560807365375
28.45 0.00135273880872915
28.5 0.0014623980331706
28.55 0.00157432020989449
28.6 0.00168821495654019
28.65 0.00180376746744909
28.7 0.00192063917261505
28.75 0.00203846864575642
28.8 0.00215687277136619
28.85 0.0022754481778795
28.9 0.00239377294096082
28.95 0.00251140855737579
29 0.00262790218600485
29.05 0.00274278914832398
29.1 0.0028555956761817
29.15 0.00296584189001881
29.2 0.00307304498589744
29.25 0.00317672260493596
29.3 0.00327639635410218
29.35 0.00337159544292652
29.4 0.00346186039669215
29.45 0.00354674680317443
29.5 0.00362582904716918
29.55 0.0036987039849891
29.6 0.00376499450992885
29.65 0.00382435295948625
29.7 0.00387646431594034
29.75 0.0039210491537521
29.8 0.00395786629016143
29.85 0.00398671509925142
29.9 0.00400743745454466
29.95 0.00401991927074766
30 0.00402409162139041
30.05 0.0040199314156125
30.1 0.00400746162402508
30.15 0.00398675105029281
30.2 0.00395791365179613
30.25 0.00392110741944897
30.3 0.00387653283342513
30.35 0.00382443091805081
30.4 0.00376508092525208
30.45 0.00369879768149735
30.5 0.00362592863796879
30.55 0.00354685066759446
30.6 0.00346196665548051
30.65 0.00337170193114834
30.7 0.00327650059179472
30.75 0.0031768217655805
30.8 0.00307313586277386
30.85 0.00296592086051505
30.9 0.00285565866413553
30.95 0.00274283158448085
31 0.00262791896668069
31.05 0.00251139400141924
31.1 0.00239372074511436
31.15 0.00227535137064316
31.2 0.00215672366547177
31.25 0.00203825878936312
31.3 0.00192035929933965
31.35 0.00180340744534509
31.4 0.0016877637361404
31.45 0.00157376577142983
31.5 0.00146172733307521
31.55 0.00135193772553668
31.6 0.00124466135338295
31.65 0.00114013752183798
31.7 0.00103858044486075
31.75 0.000940179444169255
31.8 0.000845099321892862
31.85 0.000753480889137806
31.9 0.000665441632646231
31.95 0.000581076501884509
32 0.000500458799276905
32.05 0.000423641156871206
32.1 0.000350656583450242
32.15 0.000281519566955777
32.2 0.000216227218039437
32.25 0.000154760441572319
32.3 9.70851240063585e-05
32.35 4.31533255649142e-05
32.4 -7.09553267140268e-06
32.45 -5.37334956409466e-05
32.5 -9.68429229452682e-05
32.55 -0.000136515366052422
32.6 -0.000172850479880748
32.65 -0.000205954973666866
32.7 -0.000235941605160871
32.75 -0.00026292822139126
32.8 -0.000287036848503728
32.85 -0.000308392832502455
32.9 -0.000327124032109376
32.95 -0.000343360064405084
33 -0.000357231603422506
33.05 -0.000368869731428879
33.1 -0.000378405342250022
33.15 -0.000385968595660235
33.2 -0.000391688421578079
33.25 -0.000395692072569276
33.3 -0.000398104722959578
33.35 -0.00039904911269913
33.4 -0.000398645233992281
33.45 -0.000397010058609579
33.5 -0.000394257303728764
33.55 -0.000390497234105855
33.6 -0.000385836498353134
33.65 -0.000380377997095419
33.7 -0.000374220780786831
33.75 -0.000367459974995356
33.8 -0.000360186730999573
33.85 -0.000352488199589242
33.9 -0.00034444752601737
33.95 -0.000336143864114259
34 -0.000327652407642738
34.05 -0.000319044437046907
34.1 -0.000310387379823431
34.15 -0.000301744882823634
34.2 -0.000293176894875673
34.25 -0.000284739758198236
34.3 -0.000276486307159831
34.35 -0.000268465973020456
34.4 -0.00026072489337475
34.45 -0.000253306025097317
34.5 -0.000246249259671508
34.55 -0.000239591539862298
34.6 -0.000233366976771868
34.65 -0.000227606966392868
34.7 -0.000222340304849083
34.75 -0.000217593301586251
34.8 -0.000213389889846952
34.85 -0.000209751733832884
34.9 -0.000206698332025404
34.95 -0.000204247116200848
35 -0.000202413545741009
35.05 -0.000201211196901134
35.1 -0.000200651846757926
35.15 -0.000200745551618406
35.2 -0.000201500719726997
35.25 -0.000202924178162912
35.3 -0.000205021233872926
35.35 -0.000207795728835729
35.4 -0.000211250089403506
35.45 -0.000215385369914013
35.5 -0.00022020129071222
35.55 -0.000225696270764705
35.6 -0.000231867455092136
35.65 -0.000238710737285594
35.7 -0.000246220777410954
35.75 -0.000254391015642072
35.8 -0.000263213681998101
35.85 -0.000272679802592734
35.9 -0.000282779202833554
35.95 -0.000293500508037805
36 -0.000304831141956779
36.05 -0.000316757323724411
36.1 -0.000329264063766641
36.15 -0.000342335159226319
36.2 -0.000355953189473966
36.25 -0.000370099512287244
36.3 -0.000384754261291463
36.35 -0.000399896345259712
36.4 -0.00041550344987399
36.45 -0.000431552042547925
36.5 -0.000448017380907098
36.55 -0.000464873525514362
36.6 -0.000482093357414785
36.65 -0.000499648601057652
36.7 -0.000517509853131107
36.75 -0.000535646617818431
36.8 -0.000554027348953238
36.85 -0.00057261949951399
36.9 -0.000591389578855961
36.95 -0.000610303218030879
37 -0.000629325243490908
37.05 -0.00064841975941424
37.1 -0.000667550238824235
37.15 -0.000686679623602815
37.2 -0.000705770433421632
37.25 -0.000724784883531521
37.3 -0.000743685011262026
37.35 -0.00076243281098857
37.4 -0.000780990377225482
37.45 -0.000799320055398956
37.5 -0.000817384599745647
37.55 -0.000835147337670617
37.6 -0.000852572339783555
37.65 -0.000869624594715401
37.7 -0.000886270187699887
37.75 -0.000902476481787146
37.8 -0.000918212300440821
37.85 -0.000933448110157608
37.9 -0.000948156201640373
37.95 -0.000962310867954903
38 -0.000975888578007764
38.05 -0.000988868143600821
38.1 -0.0010012308782488
38.15 -0.00101296074589223
38.2 -0.00102404449760134
38.25 -0.00103447179434942
38.3 -0.00104423531393908
38.35 -0.00105333084019377
38.4 -0.00106175733258235
38.45 -0.00106951697452749
38.5 -0.0010766151987619
38.55 -0.00108306068823983
38.6 -0.00108886535128697
38.65 -0.00109404426987907
38.7 -0.00109861562017868
38.75 -0.00110260056472947
38.8 -0.00110602311600621
38.85 -0.00110890997134484
38.9 -0.0011112903196259
38.95 -0.00111319562045409
39 -0.00111465935696027
39.05 -0.0011157167637453
39.1 -0.00111640453188079
39.15 -0.00111676049327379
39.2 -0.00111682328708179
39.25 -0.00111663201122514
39.3 -0.00111622586237595
39.35 -0.0011156437680991
39.4 -0.00111492401507321
39.45 -0.00111410387752056
39.5 -0.00111321925011758
39.55 -0.00111230428973654
39.6 -0.00111139107037937
39.65 -0.0011105092556035
39.7 -0.00110968579260549
39.75 -0.00110894463192119
39.8 -0.0011083064764243
39.85 -0.00110778856296055
39.9 -0.00110740447955073
39.95 -0.00110716402063667
40 -0.00110707308234142
40.05 -0.0011071335991758
40.1 -0.00110734352305921
40.15 -0.00110769684494313
40.2 -0.00110818365874144
40.25 -0.00110879026669184
40.3 -0.00110949932470848
40.35 -0.00111029002574705
40.4 -0.00111113831869975
40.45 -0.00111201715987916
40.5 -0.00111289679374502
40.55 -0.0011137450591836
40.6 -0.00111452771737177
40.65 -0.0011152087970508
40.7 -0.00111575095290035
40.75 -0.00111611583264188
40.8 -0.00111626444851056
40.85 -0.00111615754881342
40.9 -0.00111575598543415
40.95 -0.00111502107334545
41 -0.00111391493844197
41.05 -0.00111240085030337
41.1 -0.0011104435368288
41.15 -0.00110800947804457
41.2 -0.00110506717676664
41.25 -0.00110158740419094
41.3 -0.00109754341888112
41.35 -0.00109291115801601
41.4 -0.00108766940014369
41.45 -0.00108179989905857
41.5 -0.00107528748876772
41.55 -0.00106812015983973
41.6 -0.00106028910772892
41.65 -0.00105178875393907
41.7 -0.00104261674113099
41.75 -0.00103277390348705
41.8 -0.00102226421382311
41.85 -0.00101109470908354
41.9 -0.000999275395970121
41.95 -0.000986819138541103
42 -0.000973741529674249
42.05 -0.000960060748319393
42.1 -0.000945797404473682
42.15 -0.000930974373798638
42.2 -0.000915616623764587
42.25 -0.00089975103315735
42.3 -0.000883406206716457
42.35 -0.000866612286596019
42.4 -0.000849400762250677
42.45 -0.000831804280252048
42.5 -0.000813856455437581
42.55 -0.000795591684685524
42.6 -0.000777044964498545
42.65 -0.000758251713465752
42.7 -0.000739247600559965
42.75 -0.000720068380115038
42.8 -0.000700749734218087
42.85 -0.000681327123144331
42.9 -0.000661835644358742
42.95 -0.000642309900509427
43 -0.000622783876743081
43.05 -0.000603290827583392
43.1 -0.000583863173529185
43.15 -0.000564532407450585
43.2 -0.000545329010788657
43.25 -0.000526282379496869
43.3 -0.000507420759601398
43.35 -0.000488771192201498
43.4 -0.000470359467681023
43.45 -0.000452210088857344
43.5 -0.000434346242754295
43.55 -0.000416789780651215
43.6 -0.000399561206030281
43.65 -0.000382679670019124
43.7 -0.000366162973904714
43.75 -0.000350027578277623
43.8 -0.000334288618352728
43.85 -0.000318959925002867
43.9 -0.000304054051035801
43.95 -0.00028958230224176
44 -0.000275554772738564
44.05 -0.000261980384143748
44.1 -0.000248866928107893
44.15 -0.00023622111175038
44.2 -0.000224048605547806
44.25 -0.000212354093236129
44.3 -0.000201141323300103
44.35 -0.000190413161637481
44.4 -0.000180171645000771
44.45 -0.000170418034835729
44.5 -0.00016115287115322
44.55 -0.00015237602608943
44.6 -0.000144086756828505
44.65 -0.000136283757581419
44.7 -0.000128965210335193
44.75 -0.000122128834107255
44.8 -0.000115771932460796
44.85 -0.000109891439058266
44.9 -0.000104483961051581
44.95 -9.95458201291233e-05
45 -9.50730910611426e-05
45.05 -9.10616376065776e-05
45.1 -8.75071456656064e-05
45.15 -8.44051535833088e-05
45.2 -8.17510795306167e-05
45.25 -7.95402459091894e-05
45.3 -7.77679007469227e-05
45.35 -7.64292360704229e-05
45.4 -7.55194032599054e-05
45.45 -7.50335254105536e-05
45.5 -7.49667067423588e-05
45.55 -7.5314039117803e-05
45.6 -7.60706057433962e-05
45.65 -7.72314821470124e-05
45.7 -7.87917345381147e-05
45.75 -8.07464156723089e-05
45.8 -8.30905583551538e-05
45.85 -8.58191667327678e-05
45.9 -8.89272055284503e-05
45.95 -9.24095873952653e-05
46 -9.6261158564269e-05
46.05 -0.000100476682976773
46.1 -0.000105050825096696
46.15 -0.000109978131605621
46.2 -0.000115253012188659
46.25 -0.000120869719623516
46.3 -0.000126822329388354
46.35 -0.000133104719006003
46.4 -0.000139710547342862
46.45 -0.000146633234080371
46.5 -0.000153865939575302
46.55 -0.000161401545322121
46.6 -0.000169232635226558
46.65 -0.000177351477894045
46.7 -0.000185750010129971
46.75 -0.000194419821840792
46.8 -0.000203352142515763
46.85 -0.000212537829458681
46.9 -0.000221967357927341
46.95 -0.000231630813325614
47 -0.000241517885579042
47.05 -0.000251617865809813
47.1 -0.000261919645410816
47.15 -0.00027241171760141
47.2 -0.000283082181529456
47.25 -0.000293918748965372
47.3 -0.000304908753614315
47.35 -0.000316039163052404
47.4 -0.000327296593272137
47.45 -0.000338667325801021
47.5 -0.000350137327336062
47.55 -0.000361692271815287
47.6 -0.000373317564826095
47.65 -0.000384998370229053
47.7 -0.000396719638855104
47.75 -0.000408466139114048
47.8 -0.000420222489332988
47.85 -0.000431973191625251
47.9 -0.000443702667073464
47.95 -0.000455395291995101
48 -0.000467035435045208
48.05 -0.000478607494899354
48.1 -0.000490095938250399
48.15 -0.000501485337845565
48.2 -0.000512760410285805
48.25 -0.000523906053307719
48.3 -0.000534907382269469
48.35 -0.000545749765566364
48.4 -0.000556418858709196
48.45 -0.000566900636809024
48.5 -0.000577181425225961
48.55 -0.000587247928156623
48.6 -0.000597087254955151
48.65 -0.000606686944005987
48.7 -0.000616034983992808
48.75 -0.000625119832436739
48.8 -0.000633930431408196
48.85 -0.0006424562203498
48.9 -0.000650687145982598
48.95 -0.000658613669303728
49 -0.000666226769720227
49.05 -0.000673517946400347
49.1 -0.000680479216959999
49.15 -0.000687103113637046
49.2 -0.000693382677139705
49.25 -0.000699311448386507
49.3 -0.000704883458383574
49.35 -0.000710093216509886
49.4 -0.000714935697502088
49.45 -0.000719406327446807
49.5 -0.000723500969100048
49.55 -0.000727215906859598
49.6 -0.000730547831717313
49.65 -0.000733493826513582
49.7 -0.000736051351806052
49.75 -0.000738218232649078
49.8 -0.000739992646559379
49.85 -0.000741373112917525
49.9 -0.00074235848402441
49.95 -0.000742947937997469
50 -0.000743140973653488
50.05 -0.000742937407484342
50.1 -0.000742337372789368
50.15 -0.000741341320984319
50.2 -0.000739950025062623
50.25 -0.000738164585140832
50.3 -0.000735986435977493
50.35 -0.000733417356313984
50.4 -0.000730459479847827
50.45 -0.000727115307614385
50.5 -0.000723387721522147
50.55 -0.000719279998760684
50.6 -0.000714795826779113
50.65 -0.000709939318516921
50.7 -0.00070471502755851
50.75 -0.000699127962877845
50.8 -0.000693183602840171
50.85 -0.000686887908133791
50.9 -0.000680247333316043
50.95 -0.00067326883667372
51 -0.000665959888118657
51.05 -0.000658328474863775
51.1 -0.000650383104652817
51.15 -0.000642132806347953
51.2 -0.000633587127712621
51.25 -0.000624756130261877
51.3 -0.000615650381088589
51.35 -0.000606280941610307
51.4 -0.000596659353218143
51.45 -0.000586797619844901
51.5 -0.000576708187504474
51.55 -0.000566403920887868
51.6 -0.00055589807713253
51.65 -0.000545204276910799
51.7 -0.000534336473009874
51.75 -0.00052330891659946
51.8 -0.000512136121404185
51.85 -0.00050083282601565
51.9 -0.000489413954593718
51.95 -0.00047789457621823
52 -0.0004662898631608
52.05 -0.000454615048351841
52.1 -0.000442885382320453
52.15 -0.000431116089884587
52.2 -0.000419322326865959
52.25 -0.000407519137098864
52.3 -0.000395721409994414
52.35 -0.000383943838912039
52.4 -0.000372200880578616
52.45 -0.000360506715782431
52.5 -0.00034887521155469
52.55 -0.00033731988503557
52.6 -0.000325853869205145
52.65 -0.000314489880642102
52.7 -0.000303240189455189
52.75 -0.000292116591513955
52.8 -0.000281130383086857
52.85 -0.000270292337976189
52.9 -0.000259612687220881
52.95 -0.000249101101420037
53 -0.000238766675712295
53.05 -0.000228617917428827
53.1 -0.00021866273642112
53.15 -0.00020890843804872
53.2 -0.000199361718796898
53.25 -0.000190028664479834
53.3 -0.000180914750971409
53.35 -0.000172024847393146
53.4 -0.000163363221677202
53.45 -0.000154933548411691
53.5 -0.000146738918865973
53.55 -0.000138781853084872
53.6 -0.000131064313933149
53.65 -0.000123587722964889
53.7 -0.00011635297798673
53.75 -0.000109360472179169
53.8 -0.000102610114636325
53.85 -9.61013521816718e-05
53.9 -8.98331923151814e-05
53.95 -8.38042271461784e-05
54 -7.80126581657793e-05
54.05 -7.24563217132044e-05
54.1 -6.71327149913538e-05
54.15 -6.20390224888488e-05
54.2 -5.71721426681902e-05
54.25 -5.25287147827475e-05
54.3 -4.81051456889163e-05
54.35 -4.38976365239282e-05
54.4 -3.99022091244247e-05
54.45 -3.61147320659702e-05
54.5 -3.25309462091445e-05
54.55 -2.91464896436714e-05
54.6 -2.59569219281769e-05
54.65 -2.2957747529581e-05
54.7 -2.01444383727806e-05
54.75 -1.75124554181318e-05
54.8 -1.50572691912604e-05
54.85 -1.27743791968761e-05
54.9 -1.06593321555124e-05
54.95 -8.70773900942364e-06
55 -6.91529065121043e-06
55.05 -5.27777233608898e-06
55.1 -3.79107674603517e-06
55.15 -2.45121568129546e-06
55.2 -1.25433036193636e-06
55.25 -1.96700329176569e-07
55.3 7.25249056811782e-07
55.35 1.51494051915838e-06
55.4 2.17564015651896e-06
55.45 2.71045410876369e-06
55.5 3.12232657342253e-06
55.55 3.41403914421062e-06
55.6 3.58821143723739e-06
55.65 3.64730296504852e-06
55.7 3.59361621347638e-06
55.75 3.42930087139401e-06
55.8 3.15635915889394e-06
55.85 2.77665219515709e-06
55.9 2.29190734334822e-06
55.95 1.70372646628398e-06
56 1.01359502337414e-06
56.05 2.22891936444192e-07
56.1 -6.6709985048513e-07
56.15 -1.65518219455488e-06
56.2 -2.74023003945417e-06
56.25 -3.92117924315635e-06
56.3 -5.19701402937873e-06
56.35 -6.56675414481772e-06
56.4 -8.02944180451295e-06
56.45 -9.58412850762159e-06
56.5 -1.12298618054388e-05
56.55 -1.29656721026849e-05
56.6 -1.47905595719005e-05
56.65 -1.67034812592493e-05
56.7 -1.87033384581373e-05
56.75 -2.07889644248159e-05
56.8 -2.29591125075656e-05
56.85 -2.52124447581554e-05
56.9 -2.75475210910605e-05
56.95 -2.99627890524097e-05
57 -3.24565742568359e-05
57.05 -3.50270715463375e-05
57.1 -3.76723369209419e-05
57.15 -4.03902802864148e-05
57.2 -4.31786590595014e-05
57.25 -4.60350726662394e-05
57.3 -4.89569579637742e-05
57.35 -5.19415856108605e-05
57.4 -5.49860574068717e-05
57.45 -5.80873046137007e-05
57.5 -6.1242087269437e-05
57.55 -6.44469944971862e-05
57.6 -6.76984458068916e-05
57.65 -7.09926933825444e-05
57.7 -7.43258253417822e-05
57.75 -7.76937699495863e-05
57.8 -8.10923007626499e-05
57.85 -8.45170426760249e-05
57.9 -8.79634788389002e-05
57.95 -9.14269584018575e-05
58 -9.49027050537145e-05
58.05 -9.83858263021391e-05
58.1 -0.00010187132344863
58.15 -0.000105354102205229
58.2 -0.000108828983897482
58.25 -0.00011229071719576
58.3 -0.000115733990315007
58.35 -0.000119153443621452
58.4 -0.000122543682583702
58.45 -0.000125899291004972
58.5 -0.00012921484447303
58.55 -0.000132484923964688
58.6 -0.000135704129542391
58.65 -0.000138867094081608
58.7 -0.000141968496969276
58.75 -0.00014500307771553
58.8 -0.000147965649423253
58.85 -0.000150851112062628
58.9 -0.000153654465500848
58.95 -0.00015637082224028
59 -0.000158995419821827
59.05 -0.000161523632853739
59.1 -0.000163950984629832
59.15 -0.000166273158304733
59.2 -0.000168486007597527
59.25 -0.000170585566998844
59.3 -0.000172568061459963
59.35 -0.000174429915545993
59.4 -0.000176167762038373
59.45 -0.000177778449974986
59.5 -0.00017925905211891
59.55 -0.000180606871849294
59.6 -0.000181819449470018
59.65 -0.000182894567933585
59.7 -0.000183830257979229
59.75 -0.000184624802685363
59.8 -0.000185276741437339
59.85 -0.000185784873312042
59.9 -0.000186148259881076
59.95 -0.000186366227434313
60 -0.000186438368625351
60.05 -0.000186364543540046
60.1 -0.000186144880188716
60.15 -0.000185779774422043
60.2 -0.000185269889270009
60.25 -0.000184616153702547
60.3 -0.000183819760810055
60.35 -0.000182882165401358
60.4 -0.000181805081016459
60.45 -0.000180590476351215
60.5 -0.000179240571091211
60.55 -0.000177757831152434
60.6 -0.000176144963327002
60.65 -0.000174404909333107
60.7 -0.000172540839269624
60.75 -0.000170556144477352
60.8 -0.000168454429810766
60.85 -0.000166239505326284
60.9 -0.000163915377395537
60.95 -0.000161486239254804
61 -0.000158956461004706
61.05 -0.000156330579077351
61.1 -0.000153613285191392
61.15 -0.00015080941481878
61.2 -0.000147923935190452
61.25 -0.000144961932871552
61.3 -0.000141928600940213
61.35 -0.000138829225807169
61.4 -0.000135669173716667
61.45 -0.00013245387697206
61.5 -0.000129188819932282
61.55 -0.000125879524827842
61.6 -0.000122531537447201
61.65 -0.000119150412746275
61.7 -0.000115741700435304
61.75 -0.000112310930598514
61.8 -0.000108863599402763
61.85 -0.000105405154951715
61.9 -0.000101940983342108
61.95 -9.8476394978201e-05
62 -9.50166111997205e-05
62.05 -9.15667512773751e-05
62.1 -8.81318198284451e-05
62.15 -8.47166947030061e-05
62.2 -8.13261153890637e-05
62.25 -7.79646719822801e-05
62.3 -7.46367947630864e-05
62.35 -7.13467444208224e-05
62.4 -6.80986029611617e-05
62.45 -6.48962653294899e-05
62.5 -6.17434317791447e-05
62.55 -5.86436010095206e-05
62.6 -5.56000640950341e-05
62.65 -5.26158992218531e-05
62.7 -4.96939672451614e-05
62.75 -4.68369080755766e-05
62.8 -4.40471378992039e-05
62.85 -4.13268472317086e-05
62.9 -3.86779998027662e-05
62.95 -3.61023322633073e-05
63 -3.36013547041602e-05
63.05 -3.1176351971006e-05
63.1 -2.8828385757041e-05
63.15 -2.65582974513843e-05
63.2 -2.43667117181113e-05
63.25 -2.22540407778323e-05
63.3 -2.02204893609957e-05
63.35 -1.82660602995727e-05
63.4 -1.63905607214982e-05
63.45 -1.45936088101901e-05
63.5 -1.28746410896659e-05
63.55 -1.1232920194212e-05
63.6 -9.66754308024367e-06
63.65 -8.17744963692212e-06
63.7 -6.76143165126232e-06
63.75 -5.41814208287334e-06
63.8 -4.14610460311272e-06
63.85 -2.94372335330425e-06
63.9 -1.80929287675598e-06
63.95 -7.41008179615461e-07
64 2.63025123897533e-07
64.05 1.20478062564313e-06
64.1 2.08630093997974e-06
64.15 2.90968756427575e-06
64.2 3.67709082412573e-06
64.25 4.3906999425152e-06
64.3 5.0527332706728e-06
64.35 5.66542871671606e-06
64.4 6.2310344064492e-06
64.45 6.75179960882113e-06
64.5 7.22996595661028e-06
64.55 7.66775899088213e-06
64.6 8.0673800556775e-06
64.65 8.43099856724586e-06
64.7 8.76074467994945e-06
64.75 9.05870236874246e-06
64.8 9.32690294588423e-06
64.85 9.56731902728875e-06
64.9 9.78185896165209e-06
64.95 9.9723617332466e-06
65 1.01405923470332e-05
65.05 1.02882377025301e-05
65.1 1.04169029606966e-05
65.15 1.05281084059489e-05
65.2 1.06232868033357e-05
65.25 1.07037812488578e-05
65.3 1.07708435089434e-05
65.35 1.08256328431745e-05
65.4 1.08692153025212e-05
65.45 1.09025634935753e-05
65.5 1.09265567975916e-05
65.55 1.09419820315438e-05
65.6 1.09495345368914e-05
65.65 1.09498196803315e-05
65.7 1.09433547494836e-05
65.75 1.09305712252204e-05
65.8 1.09118174112255e-05
65.85 1.0887361400322e-05
65.9 1.08573943561805e-05
65.95 1.08220340881798e-05
66 1.0781328896462e-05
66.05 1.07352616635895e-05
66.1 1.0683754168684e-05
66.15 1.06266715994952e-05
66.2 1.0563827237524e-05
66.25 1.04949872910885e-05
66.3 1.04198758511001e-05
66.35 1.03381799442767e-05
66.4 1.02495546585879e-05
66.45 1.01536283158829e-05
66.5 1.00500076669008e-05
66.55 9.93828308420416e-06
66.6 9.81803372900167e-06
66.65 9.68883266834117e-06
66.7 9.55025191974652e-06
66.75 9.40186740104861e-06
66.8 9.24326376391088e-06
66.85 9.07403909037489e-06
66.9 8.89380943264575e-06
66.95 8.70221317729769e-06
67 8.49891521610343e-06
67.05 8.283610906772e-06
67.1 8.05602980801551e-06
67.15 7.81593917455028e-06
67.2 7.5631471988683e-06
67.25 7.29750598788549e-06
67.3 7.01891426387954e-06
67.35 6.7273197804659e-06
67.4 6.4227214457223e-06
67.45 6.10517114595225e-06
67.5 5.77477526497282e-06
67.55 5.43169589521467e-06
67.6 5.07615173832685e-06
67.65 4.70841869438071e-06
67.7 4.32883014015871e-06
67.75 3.93777689838997e-06
67.8 3.53570690114933e-06
67.85 3.12312455196309e-06
67.9 2.70058979245866e-06
67.95 2.26871688064906e-06
68 1.82817288915286e-06
68.05 1.37967593280873e-06
68.1 9.23993136247145e-07
68.15 4.61938353024522e-07
68.2 -5.63035109776239e-09
68.25 -4.77813437238983e-07
68.3 -9.53672840524447e-07
68.35 -1.43223511016823e-06
68.4 -1.91249472675318e-06
68.45 -2.39341758035277e-06
68.5 -2.87394459262835e-06
68.55 -3.35299546560996e-06
68.6 -3.82947253953026e-06
68.65 -4.30226474182874e-06
68.7 -4.77025160927816e-06
68.75 -5.23230736510459e-06
68.8 -5.68730503297687e-06
68.85 -6.13412056982656e-06
68.9 -6.57163699962527e-06
68.95 -6.9987485304875e-06
69 -7.4143646377818e-06
69.05 -7.81741409631654e-06
69.1 -8.20684894511454e-06
69.15 -8.58164836879943e-06
69.2 -8.94082248018026e-06
69.25 -9.28341598923535e-06
69.3 -9.60851174435634e-06
69.35 -9.91523413241383e-06
69.4 -1.02027523249423e-05
69.45 -1.04702833585092e-05
69.5 -1.07170950381249e-05
69.55 -1.09425086533681e-05
69.6 -1.11459014977292e-05
69.65 -1.13267091825241e-05
69.7 -1.14844277375858e-05
69.75 -1.16186154918029e-05
69.8 -1.17288947274449e-05
69.85 -1.18149531030805e-05
69.9 -1.18765448407664e-05
69.95 -1.19134916740511e-05
70 -1.19256835542008e-05
70.05 -1.1913079112918e-05
70.1 -1.18757058806717e-05
70.15 -1.18136602606141e-05
70.2 -1.17271072588923e-05
70.25 -1.16162799730046e-05
70.3 -1.14814788406733e-05
70.35 -1.13230706525255e-05
70.4 -1.11414873326823e-05
70.45 -1.09372244921559e-05
70.5 -1.07108397607408e-05
70.55 -1.04629509038615e-05
70.6 -1.01942337316001e-05
70.65 -9.90541980787169e-06
70.7 -9.59729396844326e-06
70.75 -9.27069165719679e-06
70.8 -8.92649609072149e-06
70.85 -8.56563526197456e-06
70.9 -8.18907879437693e-06
70.95 -7.79783465830267e-06
71 -7.39294576247622e-06
71.05 -6.97548643330613e-06
71.1 -6.54655879565338e-06
71.15 -6.10728906895363e-06
71.2 -5.65882379298092e-06
71.25 -5.20232599785298e-06
71.3 -4.73897133313153e-06
71.35 -4.26994417106101e-06
71.4 -3.79643369911488e-06
71.45 -3.31963001707563e-06
71.5 -2.84072025386265e-06
71.55 -2.36088471923859e-06
71.6 -1.88129310536939e-06
71.65 -1.40310075298507e-06
71.7 -9.27444996588256e-07
71.75 -4.55441602785064e-07
71.8 1.18186846287289e-08
71.85 4.73273479704279e-07
71.9 9.27891956953335e-07
71.95 1.37467790963269e-06
72 1.81267265249191e-06
72.05 2.24095775853094e-06
72.1 2.65865762011929e-06
72.15 3.06494182567972e-06
72.2 3.45902734403133e-06
72.25 3.84018050941501e-06
72.3 4.20771880118097e-06
72.35 4.56101241309981e-06
72.4 4.89948560825747e-06
72.45 5.22261785650502e-06
72.5 5.52994475245095e-06
72.55 5.82105871299907e-06
72.6 6.09560945444492e-06
72.65 6.35330425014008e-06
72.7 6.593907970713e-06
72.75 6.81724290979008e-06
72.8 7.02318839908715e-06
72.85 7.21168021763468e-06
72.9 7.38270980075408e-06
72.95 7.53632325521484e-06
73 7.67262018776771e-06
73.05 7.79175235496492e-06
73.1 7.89392214284142e-06
73.15 7.97938088563832e-06
73.2 8.04842703329948e-06
73.25 8.10140417796239e-06
73.3 8.13869895009373e-06
73.35 8.1607387952874e-06
73.4 8.16798964304846e-06
73.45 8.16095347912897e-06
73.5 8.14016583316278e-06
73.55 8.10619319346568e-06
73.6 8.0596303609264e-06
73.65 8.00109775391386e-06
73.7 7.93123867606888e-06
73.75 7.85071655873568e-06
73.8 7.76021218962273e-06
73.85 7.66042093906574e-06
73.9 7.55204999500106e-06
73.95 7.43581561744813e-06
74 7.31244042294745e-06
74.05 7.18265070901002e-06
74.1 7.04717382820769e-06
74.15 6.90673562107505e-06
74.2 6.7620579165059e-06
74.25 6.61385610781438e-06
74.3 6.46283681209569e-06
74.35 6.30969561996802e-06
74.4 6.15511494220843e-06
74.45 5.99976195921533e-06
74.5 5.84428667864129e-06
74.55 5.68932010594572e-06
74.6 5.53547253202098e-06
74.65 5.38333194144979e-06
74.7 5.23346254436018e-06
74.75 5.08640343425849e-06
74.8 4.94266737364463e-06
74.85 4.80273970864792e-06
74.9 4.66707741337026e-06
74.95 4.53610826408653e-06
75 4.41023014293286e-06
75.05 4.28981047021335e-06
75.1 4.17518576397571e-06
75.15 4.06666132504817e-06
75.2 3.96451104529531e-06
75.25 3.86897733643841e-06
75.3 3.78027117639984e-06
75.35 3.69857226976936e-06
75.4 3.62402931865444e-06
75.45 3.55676039986726e-06
75.5 3.49685344411751e-06
75.55 3.44436681262298e-06
75.6 3.39932996631892e-06
75.65 3.36174422264207e-06
75.7 3.33158359468578e-06
75.75 3.30879570736849e-06
75.8 3.29330278512827e-06
75.85 3.28500270555064e-06
75.9 3.28377011325499e-06
75.95 3.28945758830589e-06
76 3.30189686337802e-06
76.05 3.32090008388784e-06
76.1 3.34626110530918e-06
76.15 3.37775682191392e-06
76.2 3.41514852122138e-06
76.25 3.4581832585002e-06
76.3 3.50659524574355e-06
76.35 3.56010724963161e-06
76.4 3.6184319931032e-06
76.45 3.68127355528088e-06
76.5 3.74832876462956e-06
76.55 3.81928858037661e-06
76.6 3.89383945738188e-06
76.65 3.97166468981631e-06
76.7 4.05244572918953e-06
76.75 4.13586347245669e-06
76.8 4.22159951613448e-06
76.85 4.30933737256319e-06
76.9 4.39876364466627e-06
76.95 4.48956915578028e-06
77 4.58145003135505e-06
77.05 4.67410872955703e-06
77.1 4.76725501804593e-06
77.15 4.86060689443671e-06
77.2 4.95389144820443e-06
77.25 5.04684566203755e-06
77.3 5.1392171508965e-06
77.35 5.23076483728662e-06
77.4 5.32125956150887e-06
77.45 5.41048462590591e-06
77.5 5.498236272376e-06
77.55 5.58432409268107e-06
77.6 5.66857137132795e-06
77.65 5.75081536105284e-06
77.7 5.83090749118709e-06
77.75 5.90871350942771e-06
77.8 5.98411355777712e-06
77.85 6.0570021836529e-06
77.9 6.12728828740003e-06
77.95 6.19489500766271e-06
78 6.25975954629165e-06
78.05 6.32183293467334e-06
78.1 6.38107974357075e-06
78.15 6.43747773875853e-06
78.2 6.49101748491994e-06
78.25 6.54170190044685e-06
78.3 6.5895457659468e-06
78.35 6.63457518941279e-06
78.4 6.6768270311503e-06
78.45 6.71634829168295e-06
78.5 6.75319546597098e-06
78.55 6.78743386737645e-06
78.6 6.81913692489443e-06
78.65 6.84838545724017e-06
78.7 6.8752669274382e-06
78.75 6.89987468160056e-06
78.8 6.92230717560679e-06
78.85 6.94266719340894e-06
78.9 6.96106106067989e-06
78.95 6.97759785750283e-06
79 6.99238863376452e-06
79.05 7.00554563086418e-06
79.1 7.01718151328452e-06
79.15 7.02740861349176e-06
79.2 7.0363381935372e-06
79.25 7.04407972662555e-06
79.3 7.0507402017943e-06
79.35 7.05642345471486e-06
79.4 7.06122952748098e-06
79.45 7.06525406009308e-06
79.5 7.06858771617966e-06
79.55 7.07131564531973e-06
79.6 7.07351698414386e-06
79.65 7.07526439819649e-06
79.7 7.07662366634039e-06
79.75 7.07765330927509e-06
79.8 7.07840426352688e-06
79.85 7.07891960204882e-06
79.9 7.07923430234602e-06
79.95 7.07937506281571e-06
80 7.07936016776361e-06
80.05 7.07919940132916e-06
80.1 7.07889401032315e-06
80.15 7.07843671575348e-06
80.2 7.07781177258815e-06
80.25 7.07699507708141e-06
80.3 7.07595432076947e-06
80.35 7.07464919002676e-06
80.4 7.07303160986511e-06
80.45 7.07104603045489e-06
80.5 7.06862975465234e-06
80.55 7.06571330463019e-06
80.6 7.06222082553127e-06
80.65 7.05807052389707e-06
80.7 7.05317513846664e-06
80.75 7.04744244079636e-06
80.8 7.04077576301828e-06
80.85 7.03307454993554e-06
80.9 7.02423493254741e-06
80.95 7.01415032000533e-06
81 7.0027120069245e-06
81.05 6.98980979291457e-06
81.1 6.97533261114732e-06
81.15 6.95916916274968e-06
81.2 6.94120855379715e-06
81.25 6.92134093168559e-06
81.3 6.89945811767914e-06
81.35 6.87545423246743e-06
81.4 6.84922631161764e-06
81.45 6.82067490787488e-06
81.5 6.78970467734803e-06
81.55 6.75622494671731e-06
81.6 6.72015025871318e-06
81.65 6.68140089324412e-06
81.7 6.63990336169171e-06
81.75 6.59559087204511e-06
81.8 6.54840376271213e-06
81.85 6.49828990301998e-06
81.9 6.4452050586045e-06
81.95 6.38911322008029e-06
82 6.3299868935861e-06
82.05 6.26780735200673e-06
82.1 6.20256484588582e-06
82.15 6.13425877325929e-06
82.2 6.06289780785808e-06
82.25 5.98849998534774e-06
82.3 5.91109274749186e-06
82.35 5.83071294434325e-06
82.4 5.74740679478175e-06
82.45 5.66122980592749e-06
82.5 5.57224665216347e-06
82.55 5.48053101469972e-06
82.6 5.38616538280187e-06
82.65 5.28924081798893e-06
82.7 5.18985668267726e-06
82.75 5.08812033490933e-06
82.8 4.98414679095577e-06
82.85 4.8780583577174e-06
82.9 4.76998423697864e-06
82.95 4.66006010367568e-06
83 4.5484276604402e-06
83.05 4.43523417076337e-06
83.1 4.32063197319369e-06
83.15 4.20477797903685e-06
83.2 4.08783315606558e-06
83.25 3.9699620007726e-06
83.3 3.85133200171057e-06
83.35 3.73211309645927e-06
83.4 3.61247712474278e-06
83.45 3.49259728018852e-06
83.5 3.37264756317578e-06
83.55 3.25280223716495e-06
83.6 3.13323529083038e-06
83.65 3.01411990824002e-06
83.7 2.89562794923554e-06
83.75 2.77792944206662e-06
83.8 2.66119209022535e-06
83.85 2.54558079531037e-06
83.9 2.43125719762733e-06
83.95 2.31837923610339e-06
84 2.20710072895915e-06
84.05 2.09757097644332e-06
84.1 1.98993438679405e-06
84.15 1.88433012644707e-06
84.2 1.78089179536604e-06
84.25 1.67974712822519e-06
84.3 1.58101772202953e-06
84.35 1.4848187906145e-06
84.4 1.39125894632588e-06
84.45 1.30044000904223e-06
84.5 1.21245684256796e-06
84.55 1.12739721829474e-06
84.6 1.04534170590389e-06
84.65 9.66363590762911e-07
84.7 8.90528817555894e-07
84.75 8.17895959580704e-07
84.8 7.48516213045979e-07
84.85 6.82433415608489e-07
84.9 6.19684088306457e-07
84.95 5.60297499967302e-07
85 5.04295753099124e-07
85.05 4.5169389021415e-07
85.1 4.02500019479338e-07
85.15 3.56715458544403e-07
85.2 3.14334895360632e-07
85.25 2.75346564774718e-07
85.3 2.39732439660546e-07
85.35 2.07468435337945e-07
85.4 1.78524626020719e-07
85.45 1.52865472036566e-07
85.5 1.30450056568244e-07
85.55 1.11232330678424e-07
85.6 9.51613653995003e-08
85.65 8.218160969387e-08
85.7 7.2233153119474e-08
85.75 6.52519920691137e-08
85.8 6.1170298489928e-08
85.85 5.99166900308661e-08
85.9 6.14165006106012e-08
85.95 6.559205044564e-08
86 7.23629146279233e-08
86.05 8.16461893925511e-08
86.1 9.33567552689652e-08
86.15 1.07407536362563e-07
86.2 1.237097550679e-07
86.25 1.42173181569002e-07
86.3 1.62706377536447e-07
86.35 1.85216933484552e-07
86.4 2.09611699304787e-07
86.45 2.35797007543263e-07
86.5 2.63678889040508e-07
86.55 2.9316328060052e-07
86.6 3.24156224403131e-07
86.65 3.56564058918794e-07
86.7 3.90293601127984e-07
86.75 4.25252319888256e-07
86.8 4.61348500330694e-07
86.85 4.98491399203831e-07
86.9 5.36591391117192e-07
86.95 5.75560105668378e-07
87 6.15310555467095e-07
87.05 6.55757255096748e-07
87.1 6.96816331079338e-07
87.15 7.38405622932325e-07
87.2 7.80444775427138e-07
87.25 8.22855322178085e-07
87.3 8.65560760707707e-07
87.35 9.08486619150317e-07
87.4 9.51560514769564e-07
87.45 9.94712204478634e-07
87.5 1.03787362756319e-06
87.55 1.08097894081752e-06
87.6 1.12396454631377e-06
87.65 1.16676911203271e-06
87.7 1.20933358559207e-06
87.75 1.251601201316e-06
87.8 1.29351748089551e-06
87.85 1.33503022789611e-06
87.9 1.3760895163747e-06
87.95 1.41664767387339e-06
88 1.45665925906319e-06
88.05 1.49608103431575e-06
88.1 1.53487193348639e-06
88.15 1.5729930251964e-06
88.2 1.61040747190773e-06
88.25 1.64708048508728e-06
88.3 1.68297927676304e-06
88.35 1.71807300777829e-06
88.4 1.75233273305412e-06
88.45 1.78573134417464e-06
88.5 1.8182435096122e-06
88.55 1.84984561291337e-06
88.6 1.88051568916875e-06
88.65 1.91023336009163e-06
88.7 1.9389797680319e-06
88.75 1.96673750925216e-06
88.8 1.99349056679258e-06
88.85 2.01922424325009e-06
88.9 2.04392509379514e-06
88.95 2.06758085974605e-06
89 2.09018040301674e-06
89.05 2.11171364174766e-06
89.1 2.13217148742342e-06
89.15 2.15154578377172e-06
89.2 2.16982924772928e-06
89.25 2.18701541274908e-06
89.3 2.20309857471097e-06
89.35 2.21807374068389e-06
89.4 2.23193658077282e-06
89.45 2.24468338326675e-06
89.5 2.25631101328623e-06
89.55 2.26681687510952e-06
89.6 2.27619887833587e-06
89.65 2.28445540802285e-06
89.7 2.2915852989115e-06
89.75 2.2975878138293e-06
89.8 2.30246262633629e-06
89.85 2.30620980765398e-06
89.9 2.30882981789041e-06
89.95 2.31032350154806e-06
90 2.31069208727441e-06
90.05 2.30993719178728e-06
90.1 2.30806082788e-06
90.15 2.30506541638439e-06
90.2 2.30095380194227e-06
90.25 2.29572927241027e-06
90.3 2.28939558169672e-06
90.35 2.28195697580453e-06
90.4 2.2734182218304e-06
90.45 2.26378463964774e-06
90.5 2.2530621359797e-06
90.55 2.24125724054882e-06
90.6 2.22837714397201e-06
90.65 2.21442973705321e-06
90.7 2.19942365111221e-06
90.75 2.18336829897593e-06
90.8 2.16627391624878e-06
90.85 2.14815160247135e-06
90.9 2.12901336177177e-06
90.95 2.10887214261156e-06
91 2.08774187622811e-06
91.05 2.0656375133786e-06
91.1 2.04257505899569e-06
91.15 2.01857160437321e-06
91.2 1.99364535651114e-06
91.25 1.96781566426207e-06
91.3 1.94110304093735e-06
91.35 1.91352918304961e-06
91.4 1.88511698488866e-06
91.45 1.85589054865098e-06
91.5 1.82587518986804e-06
91.55 1.79509743790561e-06
91.6 1.76358503133525e-06
91.65 1.73136690800957e-06
91.7 1.69847318970484e-06
91.75 1.6649351612278e-06
91.8 1.63078524391751e-06
91.85 1.59605696350843e-06
91.9 1.56078491235618e-06
91.95 1.52500470606354e-06
92 1.48875293458011e-06
92.05 1.45206710788491e-06
92.1 1.41498559639654e-06
92.15 1.37754756629025e-06
92.2 1.3397929099351e-06
92.25 1.30176217169702e-06
92.3 1.26349646938491e-06
92.35 1.22503741164644e-06
92.4 1.18642701164839e-06
92.45 1.14770759740197e-06
92.5 1.10892171911735e-06
92.55 1.07011205399294e-06
92.6 1.03132130886389e-06
92.65 9.9259212115022e-07
92.7 9.53966958558685e-07
92.75 9.15488018002898e-07
92.8 8.7719712421394e-07
92.85 8.3913562851839e-07
92.9 8.013443082624e-07
92.95 7.63863267359104e-07
93 7.26731838432347e-07
93.05 6.89988487022449e-07
93.1 6.53670718309531e-07
93.15 6.17814986796916e-07
93.2 5.82456609381389e-07
93.25 5.47629682218733e-07
93.3 5.13367001772104e-07
93.35 4.79699990407668e-07
93.4 4.46658626876531e-07
93.45 4.14271381994716e-07
93.5 3.82565159803782e-07
93.55 3.51565244463996e-07
93.6 3.2129525309987e-07
93.65 2.91777094784663e-07
93.7 2.63030935816268e-07
93.75 2.35075171402077e-07
93.8 2.07926403835112e-07
93.85 1.8159942720818e-07
93.9 1.56107218677345e-07
93.95 1.31460936250717e-07
94 1.07669923043827e-07
94.05 8.47417179087835e-08
94.1 6.26820723112454e-08
94.15 4.14949732972512e-08
94.2 2.11826723612274e-08
94.25 1.74571999731445e-09
94.3 -1.68169943113676e-08
94.35 -3.45081969365725e-08
94.4 -5.13321800766611e-08
94.45 -6.72947471725729e-08
94.5 -8.24031541037763e-08
94.55 -9.66660465170147e-08
94.6 -1.1009339365535e-07
94.65 -1.22696419067258e-07
94.7 -1.34487528585287e-07
94.75 -1.45480235971051e-07
94.8 -1.55689086628074e-07
94.85 -1.65129579786258e-07
94.9 -1.73818089561498e-07
94.95 -1.81771785291371e-07
95 -1.89008551542771e-07
95.05 -1.95546908180118e-07
95.1 -2.01405930873265e-07
95.15 -2.06605172412672e-07
95.2 -2.11164585185893e-07
95.25 -2.15104445154031e-07
95.3 -2.18445277649774e-07
95.35 -2.21207785299968e-07
95.4 -2.23412778355697e-07
95.45 -2.25081107691556e-07
95.5 -2.26233600713516e-07
95.55 -2.26891000391513e-07
95.6 -2.27073907609016e-07
95.65 -2.26802726997283e-07
95.7 -2.26097616397181e-07
95.75 -2.24978440066385e-07
95.8 -2.23464725724639e-07
95.85 -2.21575625504856e-07
95.9 -2.1932988085311e-07
95.95 -2.16745791396395e-07
96 -2.1384118777339e-07
96.05 -2.10633408400602e-07
96.1 -2.07139280124221e-07
96.15 -2.03375102687038e-07
96.2 -1.99356636919825e-07
96.25 -1.95099096547864e-07
96.3 -1.90617143485899e-07
96.35 -1.85924886478695e-07
96.4 -1.81035882929793e-07
96.45 -1.75963143747873e-07
96.5 -1.70719141028533e-07
96.55 -1.65315818379249e-07
96.6 -1.59764603686758e-07
96.65 -1.54076424119209e-07
96.7 -1.48261723150095e-07
96.75 -1.42330479387176e-07
96.8 -1.36292226987336e-07
96.85 -1.30156077437555e-07
96.9 -1.2393074248282e-07
96.95 -1.1762455798385e-07
97 -1.11245508490876e-07
97.05 -1.04801252324295e-07
97.1 -9.82991469588207e-08
97.15 -9.17462745145738e-08
97.2 -8.5149467166425e-08
97.25 -7.85153322916213e-08
97.3 -7.18502771852911e-08
97.35 -6.51605331836608e-08
97.4 -5.84521790456727e-08
97.45 -5.17311634550486e-08
97.5 -4.50033265166013e-08
97.55 -3.82744201326591e-08
97.6 -3.15501271577373e-08
97.65 -2.4836079241968e-08
97.7 -1.81378732862013e-08
97.75 -1.14610864440221e-08
97.8 -4.81128961810631e-09
97.85 1.80594058970748e-09
97.9 8.38501150360613e-09
97.95 1.49203055919457e-08
98 2.14061732851969e-08
98.05 2.78369273901744e-08
98.1 3.42068390871992e-08
98.15 4.05101354875873e-08
98.2 4.67409987202092e-08
98.25 5.28935665078491e-08
98.3 5.89619341867453e-08
98.35 6.49401581160022e-08
98.4 7.08222604175719e-08
98.45 7.66022349821759e-08
98.5 8.22740546719044e-08
98.55 8.78316796462548e-08
98.6 9.32690667350573e-08
98.65 9.85801797790559e-08
98.7 1.03759000856844e-07
98.75 1.0879954231537e-07
98.8 1.136958595203e-07
98.85 1.18442064242116e-07
98.9 1.23032338593889e-07
98.95 1.27460949437216e-07
99 1.31722263173692e-07
99.05 1.3581076084062e-07
99.1 1.39721053431241e-07
99.15 1.43447897361694e-07
99.2 1.46986210009034e-07
99.25 1.50331085246996e-07
99.3 1.53477808908684e-07
99.35 1.56421874108025e-07
99.4 1.5915899635454e-07
99.45 1.61685128398776e-07
99.5 1.63996474748593e-07
99.55 1.66089505799284e-07
99.6 1.67960971523361e-07
99.65 1.69607914668576e-07
99.7 1.71027683415469e-07
99.75 1.72217943448375e-07
99.8 1.7317668939636e-07
99.85 1.73902255603032e-07
99.9 1.74393326186542e-07
99.95 1.74648944353314e-07
100 1.74668520931274e-07
100.05 1.74451842090362e-07
100.1 1.73999076220138e-07
100.15 1.73310779936177e-07
100.2 1.72387903188808e-07
100.25 1.71231793449526e-07
100.3 1.69844198952172e-07
100.35 1.6822727096767e-07
100.4 1.66383565092886e-07
100.45 1.64316041535834e-07
100.5 1.62028064381275e-07
100.55 1.59523399822526e-07
100.6 1.56806213347182e-07
100.65 1.53881065866394e-07
100.7 1.5075290877941e-07
100.75 1.47427077967237e-07
100.8 1.43909286711565e-07
100.85 1.40205617537527e-07
100.9 1.36322512981422e-07
100.95 1.32266765287275e-07
101 1.28045505038946e-07
101.05 1.23666188737587e-07
101.1 1.19136585337401e-07
101.15 1.14464761756058e-07
101.2 1.09659067379585e-07
101.25 1.04728117585234e-07
101.3 9.96807763095892e-08
101.35 9.45261376930963e-08
101.4 8.92735068361595e-08
101.45 8.39323797060667e-08
101.5 7.85124222381128e-08
101.55 7.30234486784739e-08
101.6 6.74753992205571e-08
101.65 6.18783169907078e-08
101.7 5.6242324443265e-08
101.75 5.05775992289761e-08
101.8 4.48943496046963e-08
101.85 3.920278945606e-08
101.9 3.35131130083988e-08
101.95 2.78354693045469e-08
102 2.21799365313055e-08
102.05 1.65564962791788e-08
102.1 1.09750078225308e-08
102.15 5.44518250950865e-09
102.2 -2.34416471014035e-11
102.25 -5.42152508548776e-09
102.3 -1.07399514232946e-08
102.35 -1.59698517048047e-08
102.4 -2.11026280725584e-08
102.45 -2.61299767695234e-08
102.5 -3.10439103788022e-08
102.55 -3.58367792092416e-08
102.6 -4.0501291737192e-08
102.65 -4.50305340170651e-08
102.7 -4.9417987976245e-08
102.75 -5.36575485133263e-08
102.8 -5.77435393225645e-08
102.85 -6.16707273718278e-08
102.9 -6.54343359662043e-08
102.95 -6.90300563347409e-08
103 -7.24540576835347e-08
103.05 -7.57029956645411e-08
103.1 -7.87740192159771e-08
103.15 -8.16647757370448e-08
103.2 -8.43734145668496e-08
103.25 -8.68985887447929e-08
103.3 -8.92394550373467e-08
103.35 -9.13956722239173e-08
103.4 -9.33673976424389e-08
103.45 -9.51552820033513e-08
103.5 -9.67604624886686e-08
103.55 -9.81845541608851e-08
103.6 -9.942963971444e-08
103.65 -1.00498257610336e-07
103.7 -1.01393388642212e-07
103.75 -1.02118440989674e-07
103.8 -1.02677233821955e-07
103.85 -1.03073979521895e-07
103.9 -1.03313264606894e-07
103.95 -1.03400029429674e-07
104 -1.03339546747534e-07
104.05 -1.03137399254107e-07
104.1 -1.02799456172508e-07
104.15 -1.02331849013086e-07
104.2 -1.01740946602806e-07
104.25 -1.01033329496478e-07
104.3 -1.00215763882713e-07
104.35 -9.92951750994769e-08
104.4 -9.82786208755463e-08
104.45 -9.7173264414926e-08
104.5 -9.59863474414534e-08
104.55 -9.47251633203285e-08
104.6 -9.33970303722039e-08
104.65 -9.20092654937554e-08
104.7 -9.05691581963244e-08
104.75 -8.90839451713223e-08
104.8 -8.75607854876046e-08
104.85 -8.60067365220118e-08
104.9 -8.4428730719735e-08
104.95 -8.28335532761494e-08
105 -8.12278208262863e-08
105.05 -7.96179612222274e-08
105.1 -7.80101944724379e-08
105.15 -7.64105149104549e-08
105.2 -7.4824674653442e-08
105.25 -7.3258168403975e-08
105.3 -7.17162196410586e-08
105.35 -7.02037682388552e-08
105.4 -6.87254595439685e-08
105.45 -6.72856349344175e-08
105.5 -6.5888323875705e-08
105.55 -6.45372374816818e-08
105.6 -6.32357635802626e-08
105.65 -6.19869632765287e-08
105.7 -6.0793568998376e-08
105.75 -5.96579840026943e-08
105.8 -5.85822833131237e-08
105.85 -5.75682160537659e-08
105.9 -5.66172091368729e-08
105.95 -5.57303722565148e-08
106 -5.49085041345842e-08
106.05 -5.41520999602443e-08
106.1 -5.34613599590994e-08
106.15 -5.28361990239831e-08
106.2 -5.22762573353323e-08
106.25 -5.17809118956664e-08
106.3 -5.13492888997246e-08
106.35 -5.0980276859345e-08
106.4 -5.06725404001933e-08
106.45 -5.0424534645979e-08
106.5 -5.02345201048159e-08
106.55 -5.01005779719041e-08
106.6 -5.0020625762707e-08
106.65 -4.99924331912733e-08
106.7 -5.00136382092831e-08
106.75 -5.0081763122776e-08
106.8 -5.01942307053154e-08
106.85 -5.03483802285479e-08
106.9 -5.0541483333696e-08
106.95 -5.0770759670461e-08
107 -5.10333922330758e-08
107.05 -5.13265423268106e-08
107.1 -5.16473641020707e-08
107.15 -5.19930185972967e-08
107.2 -5.23606872361649e-08
107.25 -5.27475847290432e-08
107.3 -5.31509713332656e-08
107.35 -5.35681644315117e-08
107.4 -5.39965493923787e-08
107.45 -5.44335896820896e-08
107.5 -5.4876836201158e-08
107.55 -5.53239358246972e-08
107.6 -5.57726391298911e-08
107.65 -5.62208072989086e-08
107.7 -5.66664181902186e-08
107.75 -5.71075715758191e-08
107.8 -5.75424935463131e-08
107.85 -5.796954009002e-08
107.9 -5.83871998563923e-08
107.95 -5.87940961178816e-08
108 -5.91889879480686e-08
108.05 -5.95707706373045e-08
108.1 -5.99384753703125e-08
108.15 -6.02912681931433e-08
108.2 -6.06284482995716e-08
108.25 -6.09494456694474e-08
108.3 -6.1253818093675e-08
108.35 -6.15412476223876e-08
108.4 -6.18115364745033e-08
108.45 -6.20646024482084e-08
108.5 -6.23004738730016e-08
108.55 -6.25192841447665e-08
108.6 -6.2721265885919e-08
108.65 -6.29067447730122e-08
108.7 -6.30761330742804e-08
108.75 -6.32299229394775e-08
108.8 -6.33686794840275e-08
108.85 -6.34930337089606e-08
108.9 -6.36036752973793e-08
108.95 -6.37013453272929e-08
109 -6.37868289395893e-08
109.05 -6.38609479986983e-08
109.1 -6.39245537821533e-08
109.15 -6.39785197337884e-08
109.2 -6.40237343137412e-08
109.25 -6.4061093976767e-08
109.3 -6.40914963086372e-08
109.35 -6.41158333485958e-08
109.4 -6.41349851240021e-08
109.45 -6.41498134214062e-08
109.5 -6.41611558163984e-08
109.55 -6.4169819982656e-08
109.6 -6.41765782986943e-08
109.65 -6.41821627689175e-08
109.7 -6.41872602736729e-08
109.75 -6.41925081611494e-08
109.8 -6.41984901921278e-08
109.85 -6.42057328467995e-08
109.9 -6.42147020011297e-08
109.95 -6.42257999785433e-08
110 -6.42393629810803e-08
110.05 -6.42556589025873e-08
110.1 -6.42748855249953e-08
110.15 -6.42971690972863e-08
110.2 -6.43225632953599e-08
110.25 -6.43510485596938e-08
110.3 -6.43825318064351e-08
110.35 -6.44168465063675e-08
110.4 -6.44537531250754e-08
110.45 -6.44929399165603e-08
110.5 -6.45340240615622e-08
110.55 -6.45765531408971e-08
110.6 -6.46200069332346e-08
110.65 -6.46637995259081e-08
110.7 -6.4707281726573e-08
110.75 -6.47497437628001e-08
110.8 -6.47904182560115e-08
110.85 -6.4828483455533e-08
110.9 -6.48630667179457e-08
110.95 -6.48932482163743e-08
111 -6.49180648638392e-08
111.05 -6.49365144343313e-08
111.1 -6.49475598648386e-08
111.15 -6.49501337211574e-08
111.2 -6.49431428099634e-08
111.25 -6.49254729192953e-08
111.3 -6.48959936693164e-08
111.35 -6.48535634549698e-08
111.4 -6.47970344619293e-08
111.45 -6.47252577370704e-08
111.5 -6.46370882945507e-08
111.55 -6.45313902384917e-08
111.6 -6.44070418831975e-08
111.65 -6.4262940851837e-08
111.7 -6.40980091345491e-08
111.75 -6.39111980870125e-08
111.8 -6.37014933506551e-08
111.85 -6.34679196758595e-08
111.9 -6.32095456297606e-08
111.95 -6.29254881705243e-08
112 -6.26149170703485e-08
112.05 -6.22770591698372e-08
112.1 -6.1911202446873e-08
112.15 -6.15166998836458e-08
112.2 -6.1092973116096e-08
112.25 -6.0639515850688e-08
112.3 -6.0155897034162e-08
112.35 -5.96417637626954e-08
112.4 -5.90968439177645e-08
112.45 -5.85209485169097e-08
112.5 -5.79139737685845e-08
112.55 -5.72759028213067e-08
112.6 -5.66068071984202e-08
112.65 -5.59068479109229e-08
112.7 -5.51762762420111e-08
112.75 -5.44154341982353e-08
112.8 -5.36247546234415e-08
112.85 -5.28047609729982e-08
112.9 -5.1956066747156e-08
112.95 -5.10793745837671e-08
113 -5.01754750119892e-08
113.05 -4.92452448700064e-08
113.1 -4.82896453912187e-08
113.15 -4.73097199647664e-08
113.2 -4.63065915776633e-08
113.25 -4.52814599472058e-08
113.3 -4.42355983536954e-08
113.35 -4.31703501848506e-08
113.4 -4.2087125204586e-08
113.45 -4.09873955600942e-08
113.5 -3.98726915423659e-08
113.55 -3.87445971164335e-08
113.6 -3.76047452386918e-08
113.65 -3.64548129796616e-08
113.7 -3.52965164714775e-08
113.75 -3.41316057002243e-08
113.8 -3.29618591639886e-08
113.85 -3.17890784181454e-08
113.9 -3.06150825299463e-08
113.95 -2.94417024649201e-08
114 -2.82707754279362e-08
114.05 -2.71041391820026e-08
114.1 -2.59436263679869e-08
114.15 -2.47910588484462e-08
114.2 -2.36482420986364e-08
114.25 -2.25169596675429e-08
114.3 -2.13989677314279e-08
114.35 -2.02959897619375e-08
114.4 -1.92097113302418e-08
114.45 -1.81417750680105e-08
114.5 -1.70937758052481e-08
114.55 -1.60672559041371e-08
114.6 -1.50637008070659e-08
114.65 -1.40845348159572e-08
114.7 -1.31311171188712e-08
114.75 -1.22047380786337e-08
114.8 -1.13066157969526e-08
114.85 -1.04378929661317e-08
114.9 -9.59963401908157e-09
114.95 -8.7928225868764e-09
115 -8.01835927161066e-09
115.05 -7.27705974078733e-09
115.1 -6.56965314792674e-09
115.15 -5.89678088252859e-09
115.2 -5.25899565096043e-09
115.25 -4.65676088829209e-09
115.3 -4.09045049955507e-09
115.35 -3.56034892738845e-09
115.4 -3.06665154154635e-09
115.45 -2.60946534429382e-09
115.5 -2.18880998431748e-09
115.55 -1.80461907043029e-09
115.6 -1.45674177506417e-09
115.65 -1.14494471632698e-09
115.7 -8.68914106256034e-10
115.75 -6.28258151836616e-10
115.8 -4.22509694374055e-10
115.85 -2.51129071917282e-10
115.9 -1.13507188634079e-10
115.95 -8.96877433643533e-12
116 6.32241832486e-11
116.05 1.03868851369582e-10
116.1 1.13817828610407e-10
116.15 9.39753033245789e-11
116.2 4.52931129448077e-11
116.25 -3.12332769378699e-11
116.3 -1.34568854838618e-10
116.35 -2.63643188206361e-10
116.4 -4.17354572236456e-10
116.45 -5.94574184386707e-10
116.5 -7.94150226701123e-10
116.55 -1.01491203851794e-09
116.6 -1.25567416269211e-09
116.65 -1.51524034909291e-09
116.7 -1.79240747983884e-09
116.75 -2.08596940150012e-09
116.8 -2.39472065032612e-09
116.85 -2.71746005743708e-09
116.9 -3.05299422184814e-09
116.95 -3.40014084016403e-09
117 -3.75773188278715e-09
117.05 -4.12461660751444e-09
117.1 -4.49966440245185e-09
117.15 -4.8817674512434e-09
117.2 -5.26984321468821e-09
117.25 -5.66283672389624e-09
117.3 -6.05972268120683e-09
117.35 -6.45950736615604e-09
117.4 -6.8612303448244e-09
117.45 -7.26396598192001e-09
117.5 -7.66682475594728e-09
117.55 -8.06895437877501e-09
117.6 -8.46954072184319e-09
117.65 -8.86780855213255e-09
117.7 -9.26302208185975e-09
117.75 -9.65448533665174e-09
117.8 -1.00415423476912e-08
117.85 -1.04235771740089e-08
117.9 -1.08000137617263e-08
117.95 -1.11703156476206e-08
118 -1.15339855148934e-08
118.05 -1.18905646094728e-08
118.1 -1.22396320255658e-08
118.15 -1.25808038695035e-08
118.2 -1.29137323111872e-08
118.25 -1.32381045326477e-08
118.3 -1.35536415833749e-08
118.35 -1.38600971521637e-08
118.4 -1.41572562652521e-08
118.45 -1.44449339205054e-08
118.5 -1.47229736673256e-08
118.55 -1.49912461418402e-08
118.6 -1.5249647566756e-08
118.65 -1.5498098225046e-08
118.7 -1.5736540916386e-08
118.75 -1.59649394049615e-08
118.8 -1.61832768669427e-08
118.85 -1.63915543455649e-08
118.9 -1.658978922137e-08
118.95 -1.67780137047544e-08
119 -1.69562733575423e-08
119.05 -1.71246256498555e-08
119.1 -1.72831385580944e-08
119.15 -1.74318892093735e-08
119.2 -1.75709625772796e-08
119.25 -1.77004502333393e-08
119.3 -1.78204491581017e-08
119.35 -1.79310606152603e-08
119.4 -1.80323890917632e-08
119.45 -1.81245413063889e-08
119.5 -1.82076252888056e-08
119.55 -1.82817495306776e-08
119.6 -1.83470222099471e-08
119.65 -1.84035504889896e-08
119.7 -1.84514398869349e-08
119.75 -1.84907937260479e-08
119.8 -1.85217126516867e-08
119.85 -1.85442942249947e-08
119.9 -1.85586325871425e-08
119.95 -1.85648181936082e-08
120 -1.85629376166826e-08
120.05 -1.85530734140971e-08
120.1 -1.85353040614033e-08
120.15 -1.85097039454858e-08
120.2 -1.84763434165858e-08
120.25 -1.84352888960275e-08
120.3 -1.83866030366707e-08
120.35 -1.83303449329712e-08
120.4 -1.82665703774055e-08
120.45 -1.81953321599121e-08
120.5 -1.81166804069198e-08
120.55 -1.80306629564648e-08
120.6 -1.7937325765853e-08
120.65 -1.78367133482905e-08
120.7 -1.77288692348918e-08
120.75 -1.76138364584723e-08
120.8 -1.74916580555461e-08
120.85 -1.7362377582977e-08
120.9 -1.72260396457668e-08
120.95 -1.7082690432516e-08
121 -1.69323782551518e-08
121.05 -1.67751540895867e-08
121.1 -1.66110721140496e-08
121.15 -1.64401902419188e-08
121.2 -1.62625706459777e-08
121.25 -1.60782802711173e-08
121.3 -1.58873913326153e-08
121.35 -1.56899817972342e-08
121.4 -1.54861358445004e-08
121.45 -1.52759443056489e-08
121.5 -1.50595050778466e-08
121.55 -1.48369235114386e-08
121.6 -1.46083127681012e-08
121.65 -1.43737941479216e-08
121.7 -1.41334973835727e-08
121.75 -1.38875608998951e-08
121.8 -1.3636132037352e-08
121.85 -1.33793672379743e-08
121.9 -1.31174321925711e-08
121.95 -1.285050194814e-08
122 -1.25787609745725e-08
122.05 -1.23024031899161e-08
122.1 -1.2021631943617e-08
122.15 -1.17366599573413e-08
122.2 -1.14477092231351e-08
122.25 -1.11550108588617e-08
122.3 -1.08588049210204e-08
122.35 -1.05593401752274e-08
122.4 -1.02568738248099e-08
122.45 -9.95167119813667e-09
122.5 -9.64400539548158e-09
122.55 -9.33415689638343e-09
122.6 -9.02241312863684e-09
122.65 -8.7090680002121e-09
122.7 -8.39442139556572e-09
122.75 -8.07877863796155e-09
122.8 -7.76244991957683e-09
122.85 -7.44574970131638e-09
122.9 -7.12899608440146e-09
122.95 -6.81251015593638e-09
123 -6.49661531078486e-09
123.05 -6.18163655220956e-09
123.1 -5.86789977384026e-09
123.15 -5.55573102563884e-09
123.2 -5.24545576662199e-09
123.25 -4.93739810718382e-09
123.3 -4.63188004393114e-09
123.35 -4.32922069000161e-09
123.4 -4.02973550388117e-09
123.45 -3.73373551976861e-09
123.5 -3.44152658255459e-09
123.55 -3.15340859048715e-09
123.6 -2.86967474858624e-09
123.65 -2.59061083584675e-09
123.7 -2.31649448923076e-09
123.75 -2.04759450739793e-09
123.8 -1.78417017705495e-09
123.85 -1.52647062472432e-09
123.9 -1.27473419663668e-09
123.95 -1.02918786934162e-09
124 -7.90046693509169e-10
124.05 -5.57513273258361e-10
124.1 -3.31777283201146e-10
124.15 -1.13015025230278e-10
124.2 9.86109730910266e-11
124.25 3.02952316860585e-10
124.3 4.99875057402892e-10
124.35 6.89259959780162e-10
124.4 8.7100272316553e-10
124.45 1.04501415320679e-09
124.5 1.2112202857257e-09
124.55 1.36956246131833e-09
124.6 1.51999735064502e-09
124.65 1.66249693042312e-09
124.7 1.79704841035995e-09
124.75 1.92365411148747e-09
124.8 2.04233129658061e-09
124.85 2.15311195355939e-09
124.9 2.25604253298695e-09
124.95 2.35118364098257e-09
125 2.43860968906796e-09
125.05 2.51840850265603e-09
125.1 2.59068089007276e-09
125.15 2.65554017417405e-09
125.2 2.71311168877868e-09
125.25 2.76353224228616e-09
125.3 2.80694955098221e-09
125.35 2.84352164465491e-09
125.4 2.87341624725063e-09
125.45 2.89681013538965e-09
125.5 2.91388847763655e-09
125.55 2.92484415748057e-09
125.6 2.92987708302413e-09
125.65 2.92919348640566e-09
125.7 2.92300521599352e-09
125.75 2.91152902438318e-09
125.8 2.89498585520875e-09
125.85 2.87360013174291e-09
125.9 2.84759905020772e-09
125.95 2.81721188065114e-09
126 2.7826692781631e-09
126.05 2.74420260710969e-09
126.1 2.70204328095555e-09
126.15 2.65642212012445e-09
126.2 2.60756873021587e-09
126.25 2.5557109027532e-09
126.3 2.50107404048711e-09
126.35 2.44388060911745e-09
126.4 2.38434961712907e-09
126.45 2.32269612526287e-09
126.5 2.25913078696403e-09
126.55 2.19385942096581e-09
126.6 2.12708261698105e-09
126.65 2.05899537528533e-09
126.7 1.98978678078679e-09
126.75 1.91963971198954e-09
126.8 1.84873058507067e-09
126.85 1.77722913310702e-09
126.9 1.70529822030754e-09
126.95 1.63309369093149e-09
127 1.56076425240291e-09
127.05 1.48845139196879e-09
127.1 1.4162893260922e-09
127.15 1.34440498162463e-09
127.2 1.27291800766278e-09
127.25 1.20194081686665e-09
127.3 1.13157865489655e-09
127.35 1.06192969651917e-09
127.4 9.93085166835623e-10
127.45 9.25129485999112e-10
127.5 8.5814043571645e-10
127.55 7.92189345765628e-10
127.6 7.27341298712283e-10
127.65 6.63655350970206e-10
127.7 6.01184768325572e-10
127.75 5.39977274030895e-10
127.8 4.80075307572834e-10
127.85 4.21516292227451e-10
127.9 3.64332909537148e-10
127.95 3.08553378874789e-10
128 2.54201740301997e-10
128.05 2.01298138979824e-10
128.1 1.49859109450245e-10
128.15 9.98978581756536e-11
128.2 5.14245428000273e-11
128.25 4.44654667893906e-12
128.3 -4.10312526846604e-11
128.35 -8.50062225667749e-11
128.4 -1.27477722478933e-10
128.45 -1.68446861219657e-10
128.5 -2.07916264479228e-10
128.55 -2.45889853848018e-10
128.6 -2.82372637969626e-10
128.65 -3.17370516470997e-10
128.7 -3.50890097193747e-10
128.75 -3.82938527144815e-10
128.8 -4.13523337481494e-10
128.85 -4.42652302746674e-10
128.9 -4.70333314475769e-10
128.95 -4.96574269208219e-10
129 -5.21382970854558e-10
129.05 -5.44767047295645e-10
129.1 -5.66733881024657e-10
129.15 -5.87290553585489e-10
129.2 -6.06443803514102e-10
129.25 -6.24199997452555e-10
129.3 -6.40565114079578e-10
129.35 -6.55544740486817e-10
129.4 -6.6914408062659e-10
129.45 -6.81367975465139e-10
129.5 -6.92220934494709e-10
129.55 -7.01707178287955e-10
129.6 -7.09830691818389e-10
129.65 -7.165952883198e-10
129.7 -7.22004683514307e-10
129.75 -7.26062580101111e-10
129.8 -7.28772762463615e-10
129.85 -7.30139201618422e-10
129.9 -7.30166170492183e-10
129.95 -7.28858369666846e-10
130 -7.26221063775439e-10
130.05 -7.22260228752817e-10
130.1 -7.16982710141595e-10
130.15 -7.10396300877123e-10
130.2 -7.02509820995131e-10
130.25 -6.93333198287487e-10
130.3 -6.828775489535e-10
130.35 -6.71155257324058e-10
130.4 -6.58180053772517e-10
130.45 -6.43967089968449e-10
130.5 -6.28533010677083e-10
130.55 -6.11896021357789e-10
130.6 -5.94075950868224e-10
130.65 -5.75094308636242e-10
130.7 -5.54974335718658e-10
130.75 -5.33741049223828e-10
130.8 -5.11421279633346e-10
130.85 -4.88043700616473e-10
130.9 -4.63638850988809e-10
130.95 -4.38239148523898e-10
131 -4.11878895382615e-10
131.05 -3.84594274980044e-10
131.1 -3.56423340162988e-10
131.15 -3.27405992623027e-10
131.2 -2.97583953520006e-10
131.25 -2.67000725338969e-10
131.3 -2.35701545049661e-10
131.35 -2.03733328681816e-10
131.4 -1.71144607471449e-10
131.45 -1.3798545577328e-10
131.5 -1.0430741097217e-10
131.55 -7.01633856621118e-11
131.6 -3.56075723948242e-11
131.65 -6.95341331441722e-13
131.7 3.45168688398803e-11
131.75 6.99716663303397e-11
131.8 1.05610827605481e-10
131.85 1.41375424230194e-10
131.9 1.77205954743824e-10
131.95 2.13042481086157e-10
132 2.4882476907762e-10
132.05 2.84492432441503e-10
132.1 3.19985079842344e-10
132.15 3.55242464402821e-10
132.2 3.90204635151494e-10
132.25 4.24812089845623e-10
132.3 4.59005928606943e-10
132.35 4.92728007803774e-10
132.4 5.25921093610153e-10
132.45 5.5852901467179e-10
132.5 5.90496813309617e-10
132.55 6.21770894694466e-10
132.6 6.52299173431043e-10
132.65 6.82031216995829e-10
132.7 7.10918385481864e-10
132.75 7.38913967113562e-10
132.8 7.65973309006766e-10
132.85 7.92053942663161e-10
132.9 8.17115703703969e-10
132.95 8.41120845365506e-10
133 8.64034145298683e-10
133.05 8.85823005235832e-10
133.1 9.06457543111441e-10
133.15 9.25910677248191e-10
133.2 9.44158202246404e-10
133.25 9.61178856243236e-10
133.3 9.769543792379e-10
133.35 9.91469562210634e-10
133.4 1.00471228679603e-09
133.45 1.01667355530556e-09
133.5 1.02734751092979e-09
133.55 1.03673144798712e-09
133.6 1.04482581212401e-09
133.65 1.05163419040967e-09
133.7 1.05716329130796e-09
133.75 1.06142291454863e-09
133.8 1.06442591096077e-09
133.85 1.06618813237126e-09
133.9 1.06672837171216e-09
133.95 1.0660682935208e-09
134 1.06423235505698e-09
134.05 1.06124771830072e-09
134.1 1.05714415313334e-09
134.15 1.05195393204212e-09
134.2 1.04571171672605e-09
134.25 1.03845443701531e-09
134.3 1.03022116255134e-09
134.35 1.02105296770642e-09
134.4 1.0109927902524e-09
134.45 1.00008528431605e-09
134.5 9.88376668185091e-10
134.55 9.75914567552186e-10
134.6 9.62747854805514e-10
134.65 9.4892648499291e-10
134.7 9.34501329102099e-10
134.75 9.19524005312212e-10
134.8 9.04046708881436e-10
134.85 8.88122041342114e-10
134.9 8.71802839678012e-10
134.95 8.55142006158571e-10
135 8.38192339501911e-10
135.05 8.2100636803197e-10
135.1 8.03636185485655e-10
135.15 7.86133290113072e-10
135.2 7.68548427698031e-10
135.25 7.50931439107032e-10
135.3 7.33331112952973e-10
135.35 7.15795043934973e-10
135.4 6.98369497388117e-10
135.45 6.81099280546698e-10
135.5 6.64027620991876e-10
135.55 6.47196052719703e-10
135.6 6.30644310228431e-10
135.65 6.14410230985027e-10
135.7 5.98529666590207e-10
135.75 5.83036402919147e-10
135.8 5.6796208947168e-10
135.85 5.53336178121389e-10
135.9 5.39185871407875e-10
135.95 5.25536080470754e-10
136 5.12409392678027e-10
136.05 4.99826048955393e-10
136.1 4.87803930777331e-10
136.15 4.76358556735371e-10
136.2 4.6550308855435e-10
136.25 4.55248346383631e-10
136.3 4.45602833147719e-10
136.35 4.36572767699372e-10
136.4 4.28162126478661e-10
136.45 4.20372693343467e-10
136.5 4.13204117200899e-10
136.55 4.06653977035248e-10
136.6 4.00717853896468e-10
136.65 3.95389409383971e-10
136.7 3.90660470133905e-10
136.75 3.86521117794045e-10
136.8 3.8295978394927e-10
136.85 3.7996334944219e-10
136.9 3.7751724751806e-10
136.95 3.75605570210683e-10
137 3.74211177376559e-10
137.05 3.73315807778227e-10
137.1 3.7290019161446e-10
137.15 3.72944163894847e-10
137.2 3.73426778059247e-10
137.25 3.74326419248674e-10
137.3 3.75620916643335e-10
137.35 3.77287654295761e-10
137.4 3.79303679902298e-10
137.45 3.81645810974523e-10
137.5 3.84290737893506e-10
137.55 3.87215123354125e-10
137.6 3.90395697733973e-10
137.65 3.93809349951532e-10
137.7 3.97433213411495e-10
137.75 4.012447466711e-10
137.8 4.05221808500283e-10
137.85 4.09342727050278e-10
137.9 4.13586362889984e-10
137.95 4.17932165716976e-10
138 4.22360224600556e-10
138.05 4.26851311667543e-10
138.1 4.31386919197782e-10
138.15 4.3594929015548e-10
138.2 4.40521442244465e-10
138.25 4.45087185640335e-10
138.3 4.49631134620078e-10
138.35 4.54138713380111e-10
138.4 4.58596156406651e-10
138.45 4.62990503837721e-10
138.5 4.67309592333764e-10
138.55 4.71542042053429e-10
138.6 4.75677240412296e-10
138.65 4.79705323384674e-10
138.7 4.83617155191509e-10
138.75 4.87404307300249e-10
138.8 4.91059037744299e-10
138.85 4.94574271849511e-10
138.9 4.97943585531663e-10
138.95 5.01161192400702e-10
139 5.04221935972878e-10
139.05 5.07121288348765e-10
139.1 5.09855356761271e-10
139.15 5.12420899430215e-10
139.2 5.14815352175986e-10
139.25 5.17036867240395e-10
139.3 5.19084365734241e-10
139.35 5.20957605073557e-10
139.4 5.22657262674899e-10
139.45 5.24185037048459e-10
139.5 5.25543767249761e-10
139.55 5.26737571418888e-10
139.6 5.27772004842442e-10
139.65 5.28654237608896e-10
139.7 5.2939325148259e-10
139.75 5.30000055084584e-10
139.8 5.30487915827882e-10
139.85 5.30872606297181e-10
139.9 5.31172661875066e-10
139.95 5.31409645382149e-10
140 5.31608413301263e-10
140.05 5.31797376777855e-10
140.1 5.31972054122725e-10
140.15 5.32128382495544e-10
140.2 5.32262657332001e-10
140.25 5.32371472706058e-10
140.3 5.32451663357618e-10
140.35 5.3250024900191e-10
140.4 5.32514381433807e-10
140.45 5.32491294847246e-10
140.5 5.32428259706147e-10
140.55 5.32322540427985e-10
140.6 5.32171357073833e-10
140.65 5.31971851178537e-10
140.7 5.31721055801195e-10
140.75 5.31415869828689e-10
140.8 5.31053036523203e-10
140.85 5.30629126267873e-10
140.9 5.3014052343266e-10
140.95 5.29583417254654e-10
141 5.28953796603068e-10
141.05 5.28247448478642e-10
141.1 5.27459960079964e-10
141.15 5.26586724254729e-10
141.2 5.25622948142218e-10
141.25 5.24563664803808e-10
141.3 5.23403747630986e-10
141.35 5.22137927314952e-10
141.4 5.2076081115813e-10
141.45 5.19266904505754e-10
141.5 5.17650634074833e-10
141.55 5.1590637295817e-10
141.6 5.14028467082574e-10
141.65 5.12011262902767e-10
141.7 5.09849136115727e-10
141.75 5.07536521184161e-10
141.8 5.050679414624e-10
141.85 5.02438039723167e-10
141.9 4.99641608889318e-10
141.95 4.96673622780734e-10
142 4.93529266692972e-10
142.05 4.9020396763105e-10
142.1 4.86693424028772e-10
142.15 4.82993634791269e-10
142.2 4.79100927505907e-10
142.25 4.75011985674364e-10
142.3 4.70723874826485e-10
142.35 4.66234067384473e-10
142.4 4.61540466154e-10
142.45 4.56641426327022e-10
142.5 4.51535775889297e-10
142.55 4.46222834333955e-10
142.6 4.40702429590855e-10
142.65 4.34974913089956e-10
142.7 4.29041172885411e-10
142.75 4.22902644775716e-10
142.8 4.16561321363819e-10
142.85 4.10019759009779e-10
142.9 4.03281082637224e-10
142.95 3.96348988363581e-10
143 3.89227743932745e-10
143.05 3.81922186937574e-10
143.1 3.74437720828306e-10
143.15 3.66780308711649e-10
143.2 3.58956464953948e-10
143.25 3.50973244610395e-10
143.3 3.42838230710751e-10
143.35 3.34559519440458e-10
143.4 3.26145703264287e-10
143.45 3.17605852047846e-10
143.5 3.08949492240198e-10
143.55 3.00186584188689e-10
143.6 2.91327497664604e-10
143.65 2.82382985685618e-10
143.7 2.73364156728069e-10
143.75 2.64282445428783e-10
143.8 2.55149581882654e-10
143.85 2.45977559648171e-10
143.9 2.36778602578792e-10
143.95 2.27565130603265e-10
144 2.18349724582809e-10
144.05 2.09145090377346e-10
144.1 1.99964022256835e-10
144.15 1.90819365796976e-10
144.2 1.81723980401323e-10
144.25 1.72690701594004e-10
144.3 1.63732303228792e-10
144.35 1.54861459761261e-10
144.4 1.46090708731099e-10
144.45 1.37432413601369e-10
144.5 1.28898727100607e-10
144.55 1.20501555212085e-10
144.6 1.12252521952368e-10
144.65 1.04162935078496e-10
144.7 9.62437528596463e-11
144.75 8.85055520450556e-11
144.8 8.09584971553307e-11
144.85 7.36123112189872e-11
144.9 6.64762480702419e-11
144.95 5.955906631771e-11
145 5.28690050867748e-11
145.05 4.64137616310292e-11
145.1 4.02004709003709e-11
145.15 3.42356871451039e-11
145.2 2.85253676267893e-11
145.25 2.30748584976497e-11
145.3 1.78888829010968e-11
145.35 1.29715313364701e-11
145.4 8.32625432139117e-12
145.45 3.95585737529104e-12
145.5 -1.37501662282182e-13
145.55 -3.95231297499218e-12
145.6 -7.48771278113621e-12
145.65 -1.07434790296339e-11
145.7 -1.37200248070073e-11
145.75 -1.64183894916165e-11
145.8 -1.88402277011107e-11
145.85 -2.0987796088561e-11
145.9 -2.28639380520323e-11
145.95 -2.44720664313924e-11
146 -2.58161442749232e-11
146.05 -2.69006637667619e-11
146.1 -2.77306234143517e-11
146.15 -2.83115036028989e-11
146.2 -2.86492406313042e-11
146.25 -2.8750199351173e-11
146.3 -2.86211445372854e-11
146.35 -2.82692111243542e-11
146.4 -2.77018734510095e-11
146.45 -2.69269136577427e-11
146.5 -2.59523893910457e-11
146.55 -2.47866009712048e-11
146.6 -2.34380581861941e-11
146.65 -2.19154468788855e-11
146.7 -2.02275954993843e-11
146.75 -1.83834417987609e-11
146.8 -1.63919998448017e-11
146.85 -1.42623275447082e-11
146.9 -1.20034948639597e-11
146.95 -9.62455293486387e-12
147 -7.13450425270501e-12
147.05 -4.54227416187511e-12
147.1 -1.85668383899437e-12
147.15 9.13575015196191e-13
147.2 3.75996355842674e-12
147.25 6.67411704208138e-12
147.3 9.6478636717364e-12
147.35 1.26732408603017e-11
147.4 1.57425086353482e-11
147.45 1.88481599564409e-11
147.5 2.19829276924992e-11
147.55 2.51397880034698e-11
147.6 2.83119598650307e-11
147.65 3.14929004698024e-11
147.7 3.46762962337935e-11
147.75 3.78560491327703e-11
147.8 4.10262580901661e-11
147.85 4.41811951363309e-11
147.9 4.73152760587064e-11
147.95 5.04230252642944e-11
148 5.34990345800199e-11
148.05 5.65379157237728e-11
148.1 5.9534246189643e-11
148.15 6.24825083057672e-11
148.2 6.53770212430231e-11
148.25 6.82118657783325e-11
148.3 7.09808016484681e-11
148.35 7.36771773699772e-11
148.4 7.62938324492342e-11
148.45 7.88229919648849e-11
148.5 8.12561535743719e-11
148.55 8.35839670782263e-11
148.6 8.57961067719352e-11
148.65 8.78811369271141e-11
148.7 8.98263708732324e-11
148.75 9.16177243002179e-11
148.8 9.32395635729985e-11
148.85 9.46745500436845e-11
148.9 9.59034815680619e-11
148.95 9.69051326829484e-11
149 9.7656095182495e-11
149.05 9.81306211476328e-11
149.1 9.83004708366569e-11
149.15 9.81347682396856e-11
149.2 9.7599867538891e-11
149.25 9.66592342035861e-11
149.3 9.52733449882883e-11
149.35 9.3399611696711e-11
149.4 9.0992334229414e-11
149.45 8.80026891518138e-11
149.5 8.4378760806854e-11
149.55 8.00656228573497e-11
149.6 7.50054790814783e-11
149.65 6.91378732657374e-11
149.7 6.23999791476177e-11
149.75 5.47269825599015e-11
149.8 4.60525692244775e-11
149.85 3.63095330402964e-11
149.9 2.54305212118097e-11
149.95 1.33489341748559e-11
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-149.95 1.83409022384064e-11
-149.9 3.46210543908666e-11
-149.85 4.89872908058391e-11
-149.8 6.15820493053658e-11
-149.75 7.25425149291397e-11
-149.7 8.19999626886955e-11
-149.65 9.00792734973078e-11
-149.6 9.68985999718089e-11
-149.55 1.02569161140216e-10
-149.5 1.07195147243886e-10
-149.45 1.1087371780495e-10
-149.4 1.13695077948924e-10
-149.35 1.1574261963846e-10
-149.3 1.17093115996555e-10
-149.25 1.17816958285602e-10
-149.2 1.17978426371173e-10
-149.15 1.1763598464505e-10
-149.1 1.16842596419012e-10
-149.05 1.15646050737043e-10
-149 1.14089296396498e-10
-148.95 1.12210778725471e-10
-148.9 1.10044775340873e-10
-148.85 1.07621727716012e-10
-148.8 1.04968565923669e-10
-148.75 1.02109024396611e-10
-148.7 9.90639469673363e-11
-148.65 9.58515798177441e-11
-148.6 9.24878512918912e-11
-148.55 8.89866378055111e-11
-148.5 8.53600153284803e-11
-148.45 8.16184961247559e-11
-148.4 7.77712506119229e-11
-148.35 7.38263143526411e-11
-148.3 6.97907803159154e-11
-148.25 6.5670976650013e-11
-148.2 6.14726302934993e-11
-148.15 5.72010168186055e-11
-148.1 5.28610969540628e-11
-148.05 4.8457640274583e-11
-148 4.39953365730705e-11
-147.95 3.94788954510154e-11
-147.9 3.49131346737581e-11
-147.85 3.03030578417367e-11
-147.8 2.56539219275689e-11
-147.75 2.09712952229249e-11
-147.7 1.62611062295136e-11
-147.65 1.15296840159621e-11
-147.6 6.78379054759642e-12
-147.55 2.03064547978223e-12
-147.5 -2.72205611194465e-12
-147.45 -7.46613260974633e-12
-147.4 -1.21929109023848e-11
-147.35 -1.68932271863289e-11
-147.3 -2.15574331180032e-11
-147.25 -2.61754069333024e-11
-147.2 -3.07365691669237e-11
-147.15 -3.52299026196377e-11
-147.1 -3.96439762362147e-11
-147.05 -4.3966972570321e-11
-147 -4.81867185252518e-11
-146.95 -5.22907190708919e-11
-146.9 -5.62661936478106e-11
-146.85 -6.010011497894e-11
-146.8 -6.37792500179224e-11
-146.75 -6.72902027710101e-11
-146.7 -7.06194587364327e-11
-146.65 -7.37534307115141e-11
-146.6 -7.6678505723608e-11
-146.55 -7.93810928462209e-11
-146.5 -8.18476716666196e-11
-146.45 -8.40648411758528e-11
-146.4 -8.60193688565723e-11
-146.35 -8.76982397483944e-11
-146.3 -8.90887052749045e-11
-146.25 -9.01783316208469e-11
-146.2 -9.09550474526506e-11
-146.15 -9.14071907802858e-11
-146.1 -9.15235547635988e-11
-146.05 -9.1293432271781e-11
-146 -9.07066590105637e-11
-145.95 -8.97536550381093e-11
-145.9 -8.84254644974538e-11
-145.85 -8.671379340075e-11
-145.8 -8.46110453084932e-11
-145.75 -8.21103547553929e-11
-145.7 -7.92056182835785e-11
-145.65 -7.5891522953393e-11
-145.6 -7.21635722121236e-11
-145.55 -6.80181090116157e-11
-145.5 -6.34523360767946e-11
-145.45 -5.8464333238636e-11
-145.4 -5.30530717570531e-11
-145.35 -4.72184255714467e-11
-145.3 -4.09611794292558e-11
-145.25 -3.4283033855691e-11
-145.2 -2.71866069408741e-11
-145.15 -1.96754329337877e-11
-145.1 -1.17539576456913e-11
-145.05 -3.42753067892742e-12
-145 5.29760548974832e-12
-144.95 1.44143295290868e-11
-144.9 2.3914658321379e-11
-144.85 3.37897670108081e-11
-144.8 4.40300119519758e-11
-144.75 5.46249564664801e-11
-144.7 6.55633993038773e-11
-144.65 7.68334056922981e-11
-144.6 8.84223408534718e-11
-144.55 1.00316905846975e-10
-144.5 1.12503175599225e-10
-144.45 1.24966638964122e-10
-144.4 1.37692240654311e-10
-144.35 1.50664424874896e-10
-144.3 1.63867180485005e-10
-144.25 1.77284087507038e-10
-144.2 1.90898364798607e-10
-144.15 2.04692918698208e-10
-144.1 2.18650392452561e-10
-144.05 2.32753216231197e-10
-144 2.46983657532454e-10
-143.95 2.61323871784355e-10
-143.9 2.75755952944068e-10
-143.85 2.90261983900572e-10
-143.8 3.04824086486966e-10
-143.75 3.19424470911371e-10
-143.7 3.34045484418644e-10
-143.65 3.48669658999111e-10
-143.6 3.63279757965221e-10
-143.55 3.77858821222319e-10
-143.5 3.92390209065699e-10
-143.45 4.06857644342649e-10
-143.4 4.21245252825258e-10
-143.35 4.35537601647386e-10
-143.3 4.49719735667289e-10
-143.25 4.63777211625902e-10
-143.2 4.77696129979762e-10
-143.15 4.91463164296859e-10
-143.1 5.050655881134e-10
-143.05 5.1849129915944e-10
-143 5.31728840871619e-10
-142.95 5.44767421121804e-10
-142.9 5.57596928101173e-10
-142.85 5.70207943310275e-10
-142.8 5.825917516168e-10
-142.75 5.9474034835409e-10
-142.7 6.06646443444967e-10
-142.65 6.18303462547079e-10
-142.6 6.29705545227745e-10
-142.55 6.40847540188165e-10
-142.5 6.51724997568887e-10
-142.45 6.62334158380522e-10
-142.4 6.72671941115921e-10
-142.35 6.82735925612324e-10
-142.3 6.92524334244435e-10
-142.25 7.02036010541829e-10
-142.2 7.11270395336725e-10
-142.15 7.20227500560802e-10
-142.1 7.28907880822505e-10
-142.05 7.37312602909121e-10
-142 7.45443213370768e-10
-141.95 7.53301704356438e-10
-141.9 7.60890477885186e-10
-141.85 7.682123087486e-10
-141.8 7.75270306253679e-10
-141.75 7.82067875028265e-10
-141.7 7.88608675124083e-10
-141.65 7.9489658166527e-10
-141.6 8.00935644302962e-10
-141.55 8.06730046748975e-10
-141.5 8.12284066673803e-10
-141.45 8.1760203626603e-10
-141.4 8.22688303761644e-10
-141.35 8.27547196262639e-10
-141.3 8.32182984174538e-10
-141.25 8.36599847601922e-10
-141.2 8.40801845049636e-10
-141.15 8.44792884784836e-10
-141.1 8.48576699221289e-10
-141.05 8.52156822692225e-10
-141 8.55536572981161e-10
-140.95 8.58719036981536e-10
-140.9 8.61707060855112e-10
-140.85 8.64503245055959e-10
-140.8 8.67109944580876e-10
-140.75 8.69529274798174e-10
-140.7 8.71763123194332e-10
-140.65 8.73813167361895e-10
-140.6 8.75680899531506e-10
-140.55 8.77367657925864e-10
-140.5 8.78874665182991e-10
-140.45 8.80203074060067e-10
-140.4 8.81354020586548e-10
-140.35 8.82328684785688e-10
-140.3 8.83128359026292e-10
-140.25 8.83754524000674e-10
-140.2 8.84208932249612e-10
-140.15 8.84493699069673e-10
-140.1 8.84611400541657e-10
-140.05 8.84565178309993e-10
-140 8.84358850620668e-10
-139.95 8.83997028988339e-10
-139.9 8.83439387454944e-10
-139.85 8.82651419023176e-10
-139.8 8.816038364838e-10
-139.75 8.80272004178404e-10
-139.7 8.78635405904536e-10
-139.65 8.76677152600178e-10
-139.6 8.74383532111839e-10
-139.55 8.71743602228934e-10
-139.5 8.6874882723222e-10
-139.45 8.65392757433787e-10
-139.4 8.61670750560433e-10
-139.35 8.57579733332741e-10
-139.3 8.53118001202565e-10
-139.25 8.48285053916818e-10
-139.2 8.43081464362334e-10
-139.15 8.37508778003049e-10
-139.1 8.31569440136286e-10
-139.05 8.25266748160117e-10
-139 8.18604826050251e-10
-138.95 8.11588618285352e-10
-138.9 8.04223900527819e-10
-138.85 7.96517304457129e-10
-138.8 7.88476354260203e-10
-138.75 7.8010951240367e-10
-138.7 7.71426232442833e-10
-138.65 7.62437016758692e-10
-138.6 7.53153477254896e-10
-138.55 7.43588397189003e-10
-138.5 7.337557924552e-10
-138.45 7.23670970777187e-10
-138.4 7.13350587409312e-10
-138.35 7.02812696080274e-10
-138.3 6.92076794046205e-10
-138.25 6.81163860248198e-10
-138.2 6.70096385693075e-10
-138.15 6.58898395295144e-10
-138.1 6.47595460530828e-10
-138.05 6.36214702367268e-10
-138 6.24784784030458e-10
-137.95 6.13335893278095e-10
-137.9 6.01899713937404e-10
-137.85 5.90509386558724e-10
-137.8 5.79199458121864e-10
-137.75 5.6800582081425e-10
-137.7 5.56965639977858e-10
-137.65 5.46117271396011e-10
-137.6 5.35500168161389e-10
-137.55 5.25154777433238e-10
-137.5 5.15122427454788e-10
-137.45 5.05445205261407e-10
-137.4 4.96165825566066e-10
-137.35 4.87327491361321e-10
-137.3 4.78973746826162e-10
-137.25 4.71148323171856e-10
-137.2 4.63894978103142e-10
-137.15 4.57257329609935e-10
-137.1 4.51278684839849e-10
-137.05 4.46001864833454e-10
-137 4.41469025932015e-10
-136.95 4.37721478691565e-10
-136.9 4.34799505157404e-10
-136.85 4.32742175369395e-10
-136.8 4.31587163980738e-10
-136.75 4.31370567881111e-10
-136.7 4.32126725719153e-10
-136.65 4.33888040219149e-10
-136.6 4.3668480418248e-10
-136.55 4.40545031055788e-10
-136.5 4.45494290935062e-10
-136.45 4.51555552857747e-10
-136.4 4.58749034213792e-10
-136.35 4.67092058081148e-10
-136.3 4.7659891926182e-10
-136.25 4.87280759761141e-10
-136.2 4.99145454415743e-10
-136.15 5.12197507334726e-10
-136.1 5.26437959774096e-10
-136.05 5.41864310016739e-10
-136 5.58470445779263e-10
-135.95 5.76246589613266e-10
-135.9 5.951792577121e-10
-135.85 6.15251232475387e-10
-135.8 6.36441549122671e-10
-135.75 6.58725496584861e-10
-135.7 6.82074632838004e-10
-135.65 7.06456814778624e-10
-135.6 7.3183624267378e-10
-135.55 7.58173519152443e-10
-135.5 7.85425722638133e-10
-135.45 8.1354649505632e-10
-135.4 8.42486143584282e-10
-135.35 8.72191756146185e-10
-135.3 9.02607330292541e-10
-135.25 9.33673915041189e-10
-135.2 9.6532976519688e-10
-135.15 9.97510507608748e-10
-135.1 1.03014931876966e-09
-135.05 1.0631771131091e-09
-135 1.09652274128191e-09
-134.95 1.13011319770929e-09
-134.9 1.16387383658615e-09
-134.85 1.19772859553037e-09
-134.8 1.23160022601501e-09
-134.75 1.26541052969408e-09
-134.7 1.29908059970641e-09
-134.65 1.33253106602034e-09
-134.6 1.36568234386493e-09
-134.55 1.39845488428033e-09
-134.5 1.43076942581204e-09
-134.45 1.4625472463701e-09
-134.4 1.49371041427513e-09
-134.35 1.52418203751856e-09
-134.3 1.55388651027425e-09
-134.25 1.58274975571286e-09
-134.2 1.61069946418843e-09
-134.15 1.6376653258894e-09
-134.1 1.66357925707215e-09
-134.05 1.68837561902549e-09
-134 1.71199142894769e-09
-133.95 1.73436656195473e-09
-133.9 1.75544394347811e-09
-133.85 1.7751697313534e-09
-133.8 1.79349348694585e-09
-133.75 1.81036833470734e-09
-133.7 1.82575110960816e-09
-133.65 1.83960249193929e-09
-133.6 1.85188712903322e-09
-133.55 1.86257374350641e-09
-133.5 1.87163522768128e-09
-133.45 1.87904872390225e-09
-133.4 1.88479569051654e-09
-133.35 1.88886195334784e-09
-133.3 1.89123774254747e-09
-133.25 1.89191771476441e-09
-133.2 1.89090096063226e-09
-133.15 1.88819099762602e-09
-133.1 1.88379574839721e-09
-133.05 1.87772750474879e-09
-133 1.87000287746454e-09
-132.95 1.86064273225802e-09
-132.9 1.84967211215646e-09
-132.85 1.83712014668252e-09
-132.8 1.82301994824312e-09
-132.75 1.80740849617894e-09
-132.7 1.79032650897041e-09
-132.65 1.77181830513635e-09
-132.6 1.75193165339945e-09
-132.55 1.7307176127287e-09
-132.5 1.70823036290263e-09
-132.45 1.68452702626844e-09
-132.4 1.65966748140104e-09
-132.35 1.6337141693928e-09
-132.3 1.60673189352871e-09
-132.25 1.57878761312373e-09
-132.2 1.54995023231785e-09
-132.15 1.52029038464167e-09
-132.1 1.48988021417905e-09
-132.05 1.45879315416543e-09
-132 1.42710370386904e-09
-131.95 1.39488720460923e-09
-131.9 1.3622196157694e-09
-131.85 1.32917729166343e-09
-131.8 1.29583676011281e-09
-131.75 1.26227450358726e-09
-131.7 1.22856674375407e-09
-131.65 1.19478923027171e-09
-131.6 1.16101703464946e-09
-131.55 1.12732434997911e-09
-131.5 1.09378429732492e-09
-131.45 1.06046873953586e-09
-131.4 1.02744810321776e-09
-131.35 9.94791209574284e-10
-131.3 9.6256511479213e-10
-131.25 9.30834960610237e-10
-131.2 8.99663835672204e-10
-131.15 8.69112648217691e-10
-131.1 8.39240010620929e-10
-131.05 8.10102136233072e-10
-131 7.81752748929806e-10
-130.95 7.54243005706363e-10
-130.9 7.27621432598872e-10
-130.85 7.01933874143765e-10
-130.8 6.77223456515881e-10
-130.75 6.53530564410937e-10
-130.7 6.30892831659271e-10
-130.65 6.09345145475459e-10
-130.6 5.88919664162531e-10
-130.55 5.69645848000525e-10
-130.5 5.51550502957078e-10
-130.45 5.34657836763209e-10
-130.4 5.18989526800607e-10
-130.35 5.04564799148248e-10
-130.3 4.91400518036453e-10
-130.25 4.79511284856311e-10
-130.2 4.68909545772393e-10
-130.15 4.59605706887781e-10
-130.1 4.51608255813529e-10
-130.05 4.44923888400945e-10
-130 4.39557639305631e-10
-129.95 4.35513014968546e-10
-129.9 4.3279212752291e-10
-129.85 4.31395942698923e-10
-129.8 4.31324514466274e-10
-129.75 4.32577207465451e-10
-129.7 4.35152908113583e-10
-129.65 4.3905022508747e-10
-129.6 4.44267679694054e-10
-129.55 4.50803886443674e-10
-129.5 4.58657723949807e-10
-129.45 4.67828496095316e-10
-129.4 4.78316083233133e-10
-129.35 4.90121083031824e-10
-129.3 5.03244940435745e-10
-129.25 5.17690066087183e-10
-129.2 5.33459942455041e-10
-129.15 5.50559216831973e-10
-129.1 5.68993780299685e-10
-129.05 5.88770831720384e-10
-129 6.09898925790789e-10
-128.95 6.32388004193247e-10
-128.9 6.56249408895645e-10
-128.85 6.81495876687128e-10
-128.8 7.08141514089289e-10
-128.75 7.3620175185126e-10
-128.7 7.65693278321168e-10
-128.65 7.96633951084284e-10
-128.6 8.29042686368853e-10
-128.55 8.6293932584276e-10
-128.5 8.98344480556484e-10
-128.45 9.3527935192908e-10
-128.4 9.73765529822779e-10
-128.35 1.01382476790693e-09
-128.3 1.05547873667213e-09
-128.25 1.0987487546191e-09
-128.2 1.14365549831312e-09
-128.15 1.19021869216176e-09
-128.1 1.23845677894076e-09
-128.05 1.28838657225825e-09
-128 1.34002289231003e-09
-127.95 1.39337818643759e-09
-127.9 1.44846213615366e-09
-127.85 1.50528125244756e-09
-127.8 1.56383846132214e-09
-127.75 1.62413268164531e-09
-127.7 1.6861583975207e-09
-127.65 1.7499052274929e-09
-127.6 1.81535749300244e-09
-127.55 1.88249378859249e-09
-127.5 1.95128655644346e-09
-127.45 2.02170166787146e-09
-127.4 2.09369801447233e-09
-127.35 2.16722711162297e-09
-127.3 2.24223271706656e-09
-127.25 2.318650467307e-09
-127.2 2.39640753451995e-09
-127.15 2.47542230665387e-09
-127.1 2.55560409334347e-09
-127.05 2.6368528601904e-09
-127 2.71905899388188e-09
-126.95 2.80210310051756e-09
-126.9 2.88585583939815e-09
-126.85 2.97017779439738e-09
-126.8 3.05491938489127e-09
-126.75 3.13992081805692e-09
-126.7 3.22501208417757e-09
-126.65 3.31001299640176e-09
-126.6 3.39473327620406e-09
-126.55 3.47897268558301e-09
-126.5 3.56252120681047e-09
-126.45 3.645159270316e-09
-126.4 3.72665803105229e-09
-126.35 3.80677969344327e-09
-126.3 3.88527788476786e-09
-126.25 3.96189807657991e-09
-126.2 4.03637805351042e-09
-126.15 4.10844842854369e-09
-126.1 4.17783320360497e-09
-126.05 4.24425037404633e-09
-126 4.30741257537009e-09
-125.95 4.36702777028799e-09
-125.9 4.42279997397957e-09
-125.85 4.47443001518777e-09
-125.8 4.52161633057352e-09
-125.75 4.56405578954694e-09
-125.7 4.60144454660085e-09
-125.65 4.63347891799425e-09
-125.6 4.65985627947089e-09
-125.55 4.68027598155123e-09
-125.5 4.6944402788065e-09
-125.45 4.70205526941244e-09
-125.4 4.70283184118711e-09
-125.35 4.69648662024443e-09
-125.3 4.68274291834159e-09
-125.25 4.66133167496567e-09
-125.2 4.63199239019279e-09
-125.15 4.59447404436172e-09
-125.1 4.54853600063349e-09
-125.05 4.493948886559e-09
-125 4.43049545084728e-09
-124.95 4.35797139161844e-09
-124.9 4.27618615253577e-09
-124.85 4.18496368334133e-09
-124.8 4.08414316146765e-09
-124.75 3.97357967156344e-09
-124.7 3.8531448399535e-09
-124.65 3.72272742125054e-09
-124.6 3.58223383454848e-09
-124.55 3.43158864685173e-09
-124.5 3.27073500163167e-09
-124.45 3.0996349906487e-09
-124.4 2.91826996743438e-09
-124.35 2.72664080109152e-09
-124.3 2.52476806933997e-09
-124.25 2.31269219000957e-09
-124.2 2.09047349045897e-09
-124.15 1.85819221467681e-09
-124.1 1.61594846810046e-09
-124.05 1.36386210046327e-09
-124 1.10207252725485e-09
-123.95 8.30738490647389e-10
-123.9 5.50037761003123e-10
-123.85 2.6016678033367e-10
-123.8 -3.86597506721768e-11
-123.75 -3.46209340198822e-10
-123.7 -6.62232225353662e-10
-123.65 -9.86461942424101e-10
-123.6 -1.31861594484916e-09
-123.55 -1.65839626622642e-09
-123.5 -2.005490225503e-09
-123.45 -2.35957117134249e-09
-123.4 -2.72029926251873e-09
-123.35 -3.08732228106234e-09
-123.3 -3.46027647477772e-09
-123.25 -3.83878742565648e-09
-123.2 -4.22247094063863e-09
-123.15 -4.61093396111477e-09
-123.1 -5.00377548752163e-09
-123.05 -5.40058751535875e-09
-123 -5.80095597894582e-09
-122.95 -6.2044616992484e-09
-122.9 -6.61068133212297e-09
-122.85 -7.01918831337129e-09
-122.8 -7.42955379704689e-09
-122.75 -7.84134758352418e-09
-122.7 -8.25413903392114e-09
-122.65 -8.66749796755995e-09
-122.6 -9.08099553925531e-09
-122.55 -9.49420509333679e-09
-122.5 -9.90670299143883e-09
-122.45 -1.03180694112288e-08
-122.4 -1.07278891133898e-08
-122.35 -1.1135752174329e-08
-122.3 -1.15412546822445e-08
-122.25 -1.19439993943522e-08
-122.2 -1.2343596353249e-08
-122.15 -1.27396634605712e-08
-122.1 -1.31318270062885e-08
-122.05 -1.35197221521688e-08
-122 -1.39029933681381e-08
-121.95 -1.42812948204611e-08
-121.9 -1.4654290710864e-08
-121.85 -1.50216555659258e-08
-121.8 -1.53830744762682e-08
-121.75 -1.57382432852789e-08
-121.7 -1.60868687273114e-08
-121.65 -1.64286685155112e-08
-121.6 -1.67633713796295e-08
-121.55 -1.70907170543899e-08
-121.5 -1.7410456219189e-08
-121.45 -1.77223503901143e-08
-121.4 -1.80261717654766e-08
-121.35 -1.83217030262593e-08
-121.3 -1.86087370930939e-08
-121.25 -1.8887076841577e-08
-121.2 -1.91565347779493e-08
-121.15 -1.94169326773546e-08
-121.1 -1.96681011871019e-08
-121.05 -1.99098793975444e-08
-121 -2.01421143833856e-08
-120.95 -2.03646607184083e-08
-120.9 -2.05773799668093e-08
-120.85 -2.0780140154497e-08
-120.8 -2.09728152238824e-08
-120.75 -2.11552844758597e-08
-120.7 -2.13274320028253e-08
-120.65 -2.14891461167343e-08
-120.6 -2.16403187763271e-08
-120.55 -2.1780845017785e-08
-120.5 -2.19106223931841e-08
-120.45 -2.20295504212172e-08
-120.4 -2.21375300547305e-08
-120.35 -2.22344631696918e-08
-120.3 -2.2320252080252e-08
-120.25 -2.23947990845865e-08
-120.2 -2.24580060462119e-08
-120.15 -2.25097740154538e-08
-120.1 -2.2550002895702e-08
-120.05 -2.25785911590205e-08
-120 -2.2595435615587e-08
-119.95 -2.2600431241315e-08
-119.9 -2.25934710678598e-08
-119.85 -2.25744461390269e-08
-119.8 -2.25432455376782e-08
-119.75 -2.24997564869582e-08
-119.7 -2.24438645293722e-08
-119.65 -2.2375453786929e-08
-119.6 -2.22944073052199e-08
-119.55 -2.22006074839365e-08
-119.5 -2.20939365959401e-08
-119.45 -2.19742773965705e-08
-119.4 -2.18415138244429e-08
-119.35 -2.16955317945072e-08
-119.3 -2.15362200836496e-08
-119.25 -2.13634713085993e-08
-119.2 -2.11771829953584e-08
-119.15 -2.09772587388146e-08
-119.1 -2.07636094506106e-08
-119.05 -2.05361546927512e-08
-119 -2.02948240938117e-08
-118.95 -2.00395588439918e-08
-118.9 -1.97703132646242e-08
-118.85 -1.94870564471116e-08
-118.8 -1.91897739556288e-08
-118.75 -1.88784695872858e-08
-118.7 -1.85531671828256e-08
-118.65 -1.8213912480305e-08
-118.6 -1.78607750036072e-08
-118.55 -1.74938499770487e-08
-118.5 -1.71132602567833e-08
-118.45 -1.67191582691739e-08
-118.4 -1.63117279458048e-08
-118.35 -1.58911866443456e-08
-118.3 -1.54577870440595e-08
-118.25 -1.50118190043765e-08
-118.2 -1.45536113746318e-08
-118.15 -1.40835337428039e-08
-118.1 -1.36019981108788e-08
-118.05 -1.31094604843242e-08
-118 -1.26064223630795e-08
-117.95 -1.20934321214587e-08
-117.9 -1.15710862644257e-08
-117.85 -1.1040030547842e-08
-117.8 -1.05009609504979e-08
-117.75 -9.9546244860313e-09
-117.7 -9.4018198432117e-09
-117.65 -8.84339784351214e-09
-117.6 -8.28026170542668e-09
-117.55 -7.71336710559723e-09
-117.5 -7.14372202750111e-09
-117.45 -6.57238638921476e-09
-117.4 -6.00047144260629e-09
-117.35 -5.42913893721977e-09
-117.3 -4.85960004309202e-09
-117.25 -4.29311402778614e-09
-117.2 -3.73098668402912e-09
-117.15 -3.17456850550052e-09
-117.1 -2.6252526095286e-09
-117.05 -2.08447240670462e-09
-117 -1.55369901871865e-09
-116.95 -1.03443844704433e-09
-116.9 -5.28228496449133e-10
-116.85 -3.66354586726701e-11
-116.8 4.38749437008611e-10
-116.75 8.96313798234815e-10
-116.7 1.33442805956776e-09
-116.65 1.75144967722583e-09
-116.6 2.14572751639395e-09
-116.55 2.51560641765344e-09
-116.5 2.85943192781615e-09
-116.45 3.17555517923549e-09
-116.4 3.46233790051233e-09
-116.35 3.71815754042399e-09
-116.3 3.94141248588785e-09
-116.25 4.13052735383476e-09
-116.2 4.28395833601894e-09
-116.15 4.4001985750369e-09
-116.1 4.47778354917451e-09
-116.05 4.51529644315465e-09
-116 4.51137348142303e-09
-115.95 4.46470920029101e-09
-115.9 4.3740616350566e-09
-115.85 4.23825739815002e-09
-115.8 4.05619662440232e-09
-115.75 3.82685775971546e-09
-115.7 3.54930216972113e-09
-115.65 3.22267854545417e-09
-115.6 2.84622708363305e-09
-115.55 2.4192834198349e-09
-115.5 1.94128229367151e-09
-115.45 1.41176092601504e-09
-115.4 8.30362089381623e-10
-115.35 1.96836853755492e-10
-115.3 -4.88953008582173e-10
-115.25 -1.2270329742705e-09
-115.2 -2.01731408970337e-09
-115.15 -2.85959167348392e-09
-115.1 -3.75354441085391e-09
-115.05 -4.69873384873317e-09
-115 -5.69460429822285e-09
-114.95 -6.74048314959132e-09
-114.9 -7.83558160288509e-09
-114.85 -8.97899581539722e-09
-114.8 -1.01697084652949e-08
-114.75 -1.14065907287656e-08
-114.7 -1.26884046660989e-08
-114.65 -1.40138060101898e-08
-114.6 -1.53813473490407e-08
-114.55 -1.67894816919595e-08
-114.5 -1.82365664073221e-08
-114.45 -1.97208675179823e-08
-114.4 -2.12405643387001e-08
-114.35 -2.27937544383145e-08
-114.3 -2.43784589078262e-08
-114.25 -2.59926279140878e-08
-114.2 -2.76341465174299e-08
-114.15 -2.93008407302889e-08
-114.1 -3.09904837927534e-08
-114.05 -3.27008026399191e-08
-114 -3.44294845350402e-08
-113.95 -3.61741838416894e-08
-113.9 -3.79325289075039e-08
-113.85 -3.97021290315904e-08
-113.8 -4.14805814872986e-08
-113.75 -4.32654785718513e-08
-113.7 -4.50544146542349e-08
-113.65 -4.68449931928113e-08
-113.6 -4.8634833694307e-08
-113.55 -5.04215785861692e-08
-113.5 -5.22028999747393e-08
-113.45 -5.39765062622935e-08
-113.4 -5.57401485967144e-08
-113.35 -5.7491627128401e-08
-113.3 -5.92287970499735e-08
-113.25 -6.09495743953932e-08
-113.2 -6.26519415762744e-08
-113.15 -6.43339526344236e-08
-113.1 -6.59937381909762e-08
-113.05 -6.76295100739197e-08
-113 -6.92395656072734e-08
-112.95 -7.08222915467437e-08
-112.9 -7.23761676482616e-08
-112.85 -7.38997698574535e-08
-112.8 -7.53917731097604e-08
-112.75 -7.68509537326167e-08
-112.7 -7.82761914428089e-08
-112.65 -7.96664709338504e-08
-112.6 -8.10208830499228e-08
-112.55 -8.2338625544639e-08
-112.5 -8.36190034245713e-08
-112.45 -8.48614288791517e-08
-112.4 -8.60654208001823e-08
-112.35 -8.72306038957895e-08
-112.3 -8.8356707405206e-08
-112.25 -8.94435634222678e-08
-112.2 -9.04911048369612e-08
-112.15 -9.14993629057479e-08
-112.1 -9.24684644627246e-08
-112.05 -9.33986287849399e-08
-112 -9.42901641263917e-08
-111.95 -9.51434639363559e-08
-111.9 -9.59590027787592e-08
-111.85 -9.67373319702982e-08
-111.8 -9.74790749559204e-08
-111.75 -9.81849224411341e-08
-111.7 -9.88556273013829e-08
-111.65 -9.94919992894287e-08
-111.6 -1.00094899562316e-07
-111.55 -1.00665235050061e-07
-111.5 -1.01203952688703e-07
-111.45 -1.01712033540797e-07
-111.4 -1.02190486826771e-07
-111.35 -1.02640343890926e-07
-111.3 -1.03062652126043e-07
-111.25 -1.03458468880805e-07
-111.2 -1.03828855374333e-07
-111.15 -1.04174870642229e-07
-111.1 -1.04497565538538e-07
-111.05 -1.04797976817998e-07
-111 -1.05077121322863e-07
-110.95 -1.05335990298457e-07
-110.9 -1.05575543861394e-07
-110.85 -1.05796705644184e-07
-110.8 -1.06000357639623e-07
-110.75 -1.06187335268016e-07
-110.7 -1.06358422689865e-07
-110.65 -1.06514348386201e-07
-110.6 -1.06655781028168e-07
-110.55 -1.06783325656929e-07
-110.5 -1.0689752019424e-07
-110.45 -1.06998832303378e-07
-110.4 -1.07087656619255e-07
-110.35 -1.07164312365705e-07
-110.3 -1.07229041376983e-07
-110.25 -1.07282006539472e-07
-110.2 -1.07323290668496e-07
-110.15 -1.07352895833909e-07
-110.1 -1.07370743146894e-07
-110.05 -1.07376673018963e-07
-110 -1.07370445902723e-07
-109.95 -1.07351743522395e-07
-109.9 -1.07320170600381e-07
-109.85 -1.07275257084469e-07
-109.8 -1.07216460878352e-07
-109.75 -1.07143171076238e-07
-109.7 -1.0705471170024e-07
-109.65 -1.0695034593714e-07
-109.6 -1.06829280868876e-07
-109.55 -1.06690672688804e-07
-109.5 -1.06533632393416e-07
-109.45 -1.0635723193674e-07
-109.4 -1.06160510832151e-07
-109.35 -1.05942483183747e-07
-109.3 -1.05702145126854e-07
-109.25 -1.05438482654594e-07
-109.2 -1.0515047980479e-07
-109.15 -1.04837127178836e-07
-109.1 -1.0449743076151e-07
-109.05 -1.04130421008098e-07
-109 -1.03735162162605e-07
-108.95 -1.03310761768309e-07
-108.9 -1.02856380329504e-07
-108.85 -1.02371241080863e-07
-108.8 -1.01854639818689e-07
-108.75 -1.01305954746162e-07
-108.7 -1.00724656282768e-07
-108.65 -1.00110316786306e-07
-108.6 -9.9462620134272e-08
-108.55 -9.87813711100566e-08
-108.5 -9.80665045382214e-08
-108.45 -9.73180941122223e-08
-108.4 -9.65363608573094e-08
-108.35 -9.57216811709656e-08
-108.3 -9.4874594383185e-08
-108.25 -9.39958097791381e-08
-108.2 -9.30862130273348e-08
-108.15 -9.21468719573038e-08
-108.1 -9.11790416320476e-08
-108.05 -9.01841686621332e-08
-108 -8.91638947102275e-08
-107.95 -8.81200591372022e-08
-107.9 -8.7054700743605e-08
-107.85 -8.59700585633253e-08
-107.8 -8.48685716696722e-08
-107.75 -8.37528779578202e-08
-107.7 -8.26258118716515e-08
-107.65 -8.14904010474336e-08
-107.6 -8.03498618514878e-08
-107.55 -7.92075937940219e-08
-107.5 -7.80671728065946e-08
-107.45 -7.69323433762306e-08
-107.4 -7.5807009534985e-08
-107.35 -7.4695224709743e-08
-107.3 -7.36011804431999e-08
-107.25 -7.25291940032715e-08
-107.2 -7.14836949045976e-08
-107.15 -7.04692103722925e-08
-107.1 -6.94903497846207e-08
-107.05 -6.85517881378034e-08
-107 -6.76582485826504e-08
-106.95 -6.68144840891137e-08
-106.9 -6.602525830115e-08
-106.85 -6.52953256503971e-08
-106.8 -6.46294108030894e-08
-106.75 -6.40321875203087e-08
-106.7 -6.35082570170519e-08
-106.65 -6.30621259106521e-08
-106.6 -6.26981838537838e-08
-106.55 -6.24206809515644e-08
-106.5 -6.2233705066111e-08
-106.45 -6.21411591152817e-08
-106.4 -6.21467384751891e-08
-106.35 -6.22539085984022e-08
-106.3 -6.24658829615097e-08
-106.25 -6.27856014568939e-08
-106.2 -6.32157093441254e-08
-106.15 -6.37585368763299e-08
-106.1 -6.44160797161768e-08
-106.05 -6.5189980254789e-08
-106 -6.60815099448711e-08
-105.95 -6.70915527566928e-08
-105.9 -6.82205898622477e-08
-105.85 -6.94686856489524e-08
-105.8 -7.0835475159649e-08
-105.75 -7.23201530504611e-08
-105.7 -7.39214641522332e-08
-105.65 -7.56376957148903e-08
-105.6 -7.74666714071093e-08
-105.55 -7.94057471362321e-08
-105.5 -8.14518087454074e-08
-105.45 -8.36012716365625e-08
-105.4 -8.58500823590187e-08
-105.35 -8.81937221944273e-08
-105.3 -9.06272127592545e-08
-105.25 -9.31451236363473e-08
-105.2 -9.57415820372126e-08
-105.15 -9.84102844865986e-08
-105.1 -1.01144510510836e-07
-105.05 -1.03937138301237e-07
-105 -1.06780662313729e-07
-104.95 -1.09667212755844e-07
-104.9 -1.12588576902315e-07
-104.85 -1.15536222170856e-07
-104.8 -1.18501320880257e-07
-104.75 -1.21474776603896e-07
-104.7 -1.24447252023025e-07
-104.65 -1.27409198175943e-07
-104.6 -1.30350884991383e-07
-104.55 -1.33262432987213e-07
-104.5 -1.36133846008864e-07
-104.45 -1.38955044875904e-07
-104.4 -1.41715901799755e-07
-104.35 -1.44406275430936e-07
-104.3 -1.47016046390215e-07
-104.25 -1.4953515313488e-07
-104.2 -1.51953628008947e-07
-104.15 -1.54261633324442e-07
-104.1 -1.56449497320116e-07
-104.05 -1.58507749843893e-07
-104 -1.60427157606177e-07
-103.95 -1.62198758852697e-07
-103.9 -1.63813897307979e-07
-103.85 -1.65264255243687e-07
-103.8 -1.66541885529999e-07
-103.75 -1.6763924253284e-07
-103.7 -1.68549211725156e-07
-103.65 -1.69265137886442e-07
-103.6 -1.69780851771408e-07
-103.55 -1.70090695135913e-07
-103.5 -1.70189544016125e-07
-103.45 -1.70072830165119e-07
-103.4 -1.69736560559914e-07
-103.35 -1.69177334901055e-07
-103.3 -1.68392361036331e-07
-103.25 -1.67379468249943e-07
-103.2 -1.66137118368416e-07
-103.15 -1.64664414644663e-07
-103.1 -1.62961108391801e-07
-103.05 -1.61027603348583e-07
-103 -1.58864957768536e-07
-102.95 -1.56474884235006e-07
-102.9 -1.53859747214331e-07
-102.85 -1.51022558369151e-07
-102.8 -1.47966969663405e-07
-102.75 -1.44697264299808e-07
-102.7 -1.41218345539509e-07
-102.65 -1.37535723462109e-07
-102.6 -1.33655499732289e-07
-102.55 -1.29584350446884e-07
-102.5 -1.25329507143323e-07
-102.45 -1.2089873605689e-07
-102.4 -1.16300315720263e-07
-102.35 -1.1154301300416e-07
-102.3 -1.06636057702778e-07
-102.25 -1.01589115771855e-07
-102.2 -9.64122613308136e-08
-102.15 -9.11159475434064e-08
-102.1 -8.57109764936345e-08
-102.05 -8.02084681754778e-08
-102 -7.46198287161312e-08
-101.95 -6.8956717953029e-08
-101.9 -6.3231016484957e-08
-101.85 -5.74547923170436e-08
-101.8 -5.16402672183899e-08
-101.75 -4.57997829095914e-08
-101.7 -3.99457671954361e-08
-101.65 -3.4090700155681e-08
-101.6 -2.82470805040341e-08
-101.55 -2.24273922223442e-08
-101.5 -1.66440715735636e-08
-101.45 -1.09094745933281e-08
-101.4 -5.23584515604004e-09
-101.35 3.6471629282382e-10
-101.3 5.88028325079169e-09
-101.25 1.12991328359441e-08
-101.2 1.66097745495779e-08
-101.15 2.18009780502724e-08
-101.1 2.68617998703238e-08
-101.05 3.17816090101983e-08
-101 3.65501113513368e-08
-100.95 4.11573728322801e-08
-100.9 4.55938413376758e-08
-100.85 4.98503672542423e-08
-100.8 5.39182226522003e-08
-100.75 5.77891190550211e-08
-100.7 6.14552237645819e-08
-100.65 6.4909174712953e-08
-100.6 6.8144093816072e-08
-100.55 7.11535988084876e-08
-100.5 7.39318135421873e-08
-100.45 7.64733767362605e-08
-100.4 7.877344916781e-08
-100.35 8.08277192981135e-08
-100.3 8.26324073315763e-08
-100.25 8.41842677085101e-08
-100.2 8.5480590036249e-08
-100.15 8.65191984665816e-08
-100.1 8.72984495309589e-08
-100.05 8.7817228448449e-08
-100 8.80749439249662e-08
-99.95 8.80715214659251e-08
-99.9 8.78073952281721e-08
-99.85 8.72834984408436e-08
-99.8 8.65012524287001e-08
-99.75 8.54625542755074e-08
-99.7 8.41697631691772e-08
-99.65 8.26256854746535e-08
-99.6 8.08335585849323e-08
-99.55 7.87970336051371e-08
-99.5 7.6520156929227e-08
-99.45 7.40073507736851e-08
-99.4 7.12633927374099e-08
-99.35 6.82933944619883e-08
-99.3 6.51027794715506e-08
-99.25 6.16972602764702e-08
-99.2 5.80828148302391e-08
-99.15 5.42656624338967e-08
-99.1 5.02522391873787e-08
-99.05 4.60491730920349e-08
-99 4.16632589133088e-08
-98.95 3.7101432917121e-08
-98.9 3.23707475978079e-08
-98.85 2.7478346519483e-08
-98.8 2.24314393963606e-08
-98.75 1.72372775408484e-08
-98.7 1.1903129811029e-08
-98.65 6.43625919144846e-09
-98.6 8.43900142857523e-10
-98.55 -4.86676314234416e-09
-98.5 -1.06886174417847e-08
-98.45 -1.66146400250471e-08
-98.4 -2.26379168600607e-08
-98.35 -2.87516593700759e-08
-98.3 -3.49492196101205e-08
-98.25 -4.1224103735507e-08
-98.2 -4.75699836395752e-08
-98.15 -5.39807066434224e-08
-98.1 -6.04503031269247e-08
-98.05 -6.6972991997892e-08
-98 -7.35431839047361e-08
-97.95 -8.0155482107562e-08
-97.9 -8.68046809331014e-08
-97.85 -9.34857617503819e-08
-97.8 -1.00193886416432e-07
-97.75 -1.06924388154621e-07
-97.7 -1.13672759842394e-07
-97.65 -1.20434639700093e-07
-97.6 -1.27205794388239e-07
-97.55 -1.33982099536987e-07
-97.5 -1.40759517748353e-07
-97.45 -1.47534074129214e-07
-97.4 -1.54301829430856e-07
-97.35 -1.61058850888879e-07
-97.3 -1.6780118087552e-07
-97.25 -1.74524803494693e-07
-97.2 -1.81225609268259e-07
-97.15 -1.8789935808002e-07
-97.1 -1.94541640561581e-07
-97.05 -2.01147838121421e-07
-97 -2.07713081835059e-07
-96.95 -2.14232210430042e-07
-96.9 -2.2069972761443e-07
-96.85 -2.27109759011333e-07
-96.8 -2.33456008974861e-07
-96.75 -2.39731717574282e-07
-96.7 -2.45929618043259e-07
-96.65 -2.52041894999581e-07
-96.6 -2.58060143747651e-07
-96.55 -2.63975330981152e-07
-96.5 -2.69777757206596e-07
-96.45 -2.75457021209806e-07
-96.4 -2.81001986886748e-07
-96.35 -2.86400752757386e-07
-96.3 -2.91640624476445e-07
-96.25 -2.96708090647939e-07
-96.2 -3.01588802241188e-07
-96.15 -3.06267555894723e-07
-96.1 -3.10728281380948e-07
-96.05 -3.14954033488814e-07
-96 -3.18926988563986e-07
-95.95 -3.2262844592622e-07
-95.9 -3.26038834361871e-07
-95.85 -3.29137723865844e-07
-95.8 -3.31903842781858e-07
-95.75 -3.34315100462828e-07
-95.7 -3.36348615544564e-07
-95.65 -3.37980749896053e-07
-95.6 -3.3918714827837e-07
-95.55 -3.39942783712111e-07
-95.5 -3.40222008520172e-07
-95.45 -3.39998610979e-07
-95.4 -3.39245877477328e-07
-95.35 -3.37936660047045e-07
-95.3 -3.36043449096476e-07
-95.25 -3.33538451142244e-07
-95.2 -3.30393671302143e-07
-95.15 -3.26581000278517e-07
-95.1 -3.22072305529478e-07
-95.05 -3.16839526294386e-07
-95 -3.10854772110432e-07
-94.95 -3.04090424429141e-07
-94.9 -2.96519240915464e-07
-94.85 -2.88114461987901e-07
-94.8 -2.78849919136164e-07
-94.75 -2.68700144533262e-07
-94.7 -2.57640481441878e-07
-94.65 -2.45647194900576e-07
-94.6 -2.32697582163926e-07
-94.55 -2.18770082362104e-07
-94.5 -2.03844384840159e-07
-94.45 -1.87901535634811e-07
-94.4 -1.70924041547671e-07
-94.35 -1.5289597127794e-07
-94.3 -1.3380305308519e-07
-94.25 -1.13632768463569e-07
-94.2 -9.2374441322823e-08
-94.15 -7.00193221887462e-08
-94.1 -4.65606669560078e-08
-94.05 -2.1993809749699e-08
-94 3.68377052177863e-09
-93.95 3.04723903107994e-08
-93.9 5.83701086282202e-08
-93.85 8.73726816172568e-08
-93.8 1.17473524789754e-07
-93.75 1.48663683172733e-07
-93.7 1.80931809573007e-07
-93.65 2.14264151125979e-07
-93.6 2.48644544251886e-07
-93.55 2.84054418098812e-07
-93.5 3.20472806507221e-07
-93.45 3.57876368485724e-07
-93.4 3.96239417142655e-07
-93.35 4.35533956973057e-07
-93.3 4.75729729356181e-07
-93.25 5.16794266074867e-07
-93.2 5.58692950625517e-07
-93.15 6.01389087046041e-07
-93.1 6.44843975949476e-07
-93.05 6.89016997413193e-07
-93 7.33865700337939e-07
-92.95 7.79345897857766e-07
-92.9 8.25411768351223e-07
-92.85 8.7201596157642e-07
-92.8 9.19109709427787e-07
-92.75 9.66642940790703e-07
-92.7 1.01456439995195e-06
-92.65 1.062821768009e-06
-92.6 1.11136178670991e-06
-92.55 1.16013038414784e-06
-92.5 1.20907280173005e-06
-92.45 1.25813372184091e-06
-92.4 1.30725739562166e-06
-92.35 1.3563877702963e-06
-92.3 1.40546861548352e-06
-92.25 1.45444364794826e-06
-92.2 1.50325665426364e-06
-92.15 1.55185161087422e-06
-92.1 1.60017280107504e-06
-92.05 1.64816492844676e-06
-92 1.69577322631634e-06
-91.95 1.74294356284362e-06
-91.9 1.78962254136764e-06
-91.85 1.83575759568185e-06
-91.8 1.88129707994427e-06
-91.75 1.92619035296686e-06
-91.7 1.97038785666789e-06
-91.65 2.01384118851129e-06
-91.6 2.05650316779753e-06
-91.55 2.09832789571169e-06
-91.5 2.13927080907505e-06
-91.45 2.17928872778722e-06
-91.4 2.21833989598554e-06
-91.35 2.25638401698742e-06
-91.3 2.29338228211932e-06
-91.25 2.32929739357201e-06
-91.2 2.36409358145701e-06
-91.15 2.3977366152714e-06
-91.1 2.43019381000956e-06
-91.05 2.46143402718846e-06
-91 2.49142767107966e-06
-90.95 2.52014668046459e-06
-90.9 2.54756451625066e-06
-90.85 2.57365614530425e-06
-90.8 2.59839802087147e-06
-90.75 2.62176805997082e-06
-90.7 2.64374561815091e-06
-90.65 2.6643114620136e-06
-90.6 2.68344773990646e-06
-90.55 2.70113795118976e-06
-90.5 2.71736691448126e-06
-90.45 2.73212073527773e-06
-90.4 2.74538677334513e-06
-90.35 2.7571536102597e-06
-90.3 2.76741101747052e-06
-90.25 2.77614992524002e-06
-90.2 2.78336239280245e-06
-90.15 2.78904158006292e-06
-90.1 2.79318172113931e-06
-90.05 2.79577810002839e-06
-90 2.79682702865503e-06
-89.95 2.79632582753941e-06
-89.9 2.79427280929275e-06
-89.85 2.79066726512663e-06
-89.8 2.78550945453504e-06
-89.75 2.77880059828209e-06
-89.7 2.7705428748021e-06
-89.65 2.76073942009201e-06
-89.6 2.7493943311504e-06
-89.55 2.73651267299134e-06
-89.5 2.72210048923612e-06
-89.45 2.70616481626153e-06
-89.4 2.6887137008594e-06
-89.35 2.66975622133961e-06
-89.3 2.64930251198684e-06
-89.25 2.62736379076101e-06
-89.2 2.60395239011178e-06
-89.15 2.57908179075966e-06
-89.1 2.55276665827939e-06
-89.05 2.52502288230609e-06
-89 2.49586761817059e-06
-88.95 2.46531933075787e-06
-88.9 2.43339784037127e-06
-88.85 2.40012437037539e-06
-88.8 2.36552159638186e-06
-88.75 2.329613696735e-06
-88.7 2.29242640404817e-06
-88.65 2.25398705753637e-06
-88.6 2.21432465588698e-06
-88.55 2.17346991040684e-06
-88.5 2.13145529818188e-06
-88.45 2.08831511498364e-06
-88.4 2.0440855276559e-06
-88.35 1.99880462571395e-06
-88.3 1.95251247188886e-06
-88.25 1.90525115134873e-06
-88.2 1.8570648193292e-06
-88.15 1.80799974690541e-06
-88.1 1.75810436463758e-06
-88.05 1.70742930382233e-06
-88 1.65602743508125e-06
-87.95 1.60395390401779e-06
-87.9 1.55126616367242e-06
-87.85 1.49802400350446e-06
-87.8 1.4442895746277e-06
-87.75 1.39012741102432e-06
-87.7 1.33560444645943e-06
-87.65 1.28079002681598e-06
-87.6 1.2257559175662e-06
-87.55 1.17057630609345e-06
-87.5 1.11532779857434e-06
-87.45 1.06008941112848e-06
-87.4 1.00494255493986e-06
-87.35 9.49971015051633e-07
-87.3 8.95260922533762e-07
-87.25 8.40900719721831e-07
-87.2 7.86981118224785e-07
-87.15 7.33595049400131e-07
-87.1 6.80837606997046e-07
-87.05 6.2880598167145e-07
-87 5.77599387082372e-07
-86.95 5.27318977286245e-07
-86.9 4.78067755155272e-07
-86.85 4.29950471557906e-07
-86.8 3.83073515054078e-07
-86.75 3.37544791875119e-07
-86.7 2.93473595978747e-07
-86.65 2.50970468992974e-07
-86.6 2.10147049889642e-07
-86.55 1.71115914258537e-07
-86.5 1.33990403086774e-07
-86.45 9.8884440985472e-08
-86.4 6.59123438466598e-08
-86.35 3.51886159578415e-08
-86.3 6.82773664973034e-09
-86.25 -1.90560633958269e-08
-86.2 -4.23490359958169e-08
-86.15 -6.29381592339186e-08
-86.1 -8.07113908451688e-08
-86.05 -9.55579308524951e-08
-86 -1.07368493023849e-07
-85.95 -1.1603558465017e-07
-85.9 -1.21453794074106e-07
-85.85 -1.2352008532771e-07
-85.8 -1.22134099164643e-07
-85.75 -1.1719845969922e-07
-85.7 -1.08619085791448e-07
-85.65 -9.63055062445097e-08
-85.6 -8.01711778095899e-08
-85.55 -6.01338049229671e-08
-85.5 -3.61156600326316e-08
-85.45 -8.04390330686218e-09
-85.4 2.41490995441466e-08
-85.35 6.05254626597493e-08
-85.3 1.01141470012056e-07
-85.25 1.46047271406694e-07
-85.2 1.9528658596814e-07
-85.15 2.48896414611315e-07
-85.1 3.06906763028686e-07
-85.05 3.69340376742019e-07
-85 4.3621248977969e-07
-84.95 5.07530588543586e-07
-84.9 5.83294192423671e-07
-84.85 6.63494652703008e-07
-84.8 7.4811497127084e-07
-84.75 8.37129640626316e-07
-84.7 9.30504506610067e-07
-84.65 1.02819665524519e-06
-84.6 1.13015432500318e-06
-84.55 1.23631684573375e-06
-84.5 1.34661460541092e-06
-84.45 1.46096904575061e-06
-84.4 1.5792926876483e-06
-84.35 1.70148918726877e-06
-84.3 1.82745342349466e-06
-84.25 1.95707161730579e-06
-84.2 2.09022148351937e-06
-84.15 2.22677241517089e-06
-84.1 2.36658570065914e-06
-84.05 2.50951477361583e-06
-84 2.65540549529292e-06
-83.95 2.80409646908847e-06
-83.9 2.95541938665675e-06
-83.85 3.10919940487098e-06
-83.8 3.26525555272841e-06
-83.75 3.42340116710927e-06
-83.7 3.58344435612326e-06
-83.65 3.74518848860284e-06
-83.6 3.90843270813048e-06
-83.55 4.07297246982088e-06
-83.5 4.23860009791788e-06
-83.45 4.40510536211238e-06
-83.4 4.57227607034211e-06
-83.35 4.7398986756983e-06
-83.3 4.90775889493879e-06
-83.25 5.07564233599349e-06
-83.2 5.24333513174719e-06
-83.15 5.41062457729691e-06
-83.1 5.57729976780817e-06
-83.05 5.74315223403686e-06
-83 5.90797657254116e-06
-82.95 6.07157106758306e-06
-82.9 6.2337383017106e-06
-82.85 6.39428575202088e-06
-82.8 6.5530263691313e-06
-82.75 6.70977913593061e-06
-82.7 6.86436960324442e-06
-82.65 7.01663039963005e-06
-82.6 7.16640171261369e-06
-82.55 7.31353173879807e-06
-82.5 7.45787710040098e-06
-82.45 7.59930322593319e-06
-82.4 7.73768469288799e-06
-82.35 7.87290553049312e-06
-82.3 8.00485948076777e-06
-82.25 8.13345021633221e-06
-82.2 8.25859151363374e-06
-82.15 8.38020738047938e-06
-82.1 8.49823213700098e-06
-82.05 8.61261044942168e-06
-82 8.72329731624154e-06
-81.95 8.83025800671422e-06
-81.9 8.9334679517429e-06
-81.85 9.03291258758242e-06
-81.8 9.12858715299211e-06
-81.75 9.2204964407406e-06
-81.7 9.30865450461668e-06
-81.65 9.39308432334855e-06
-81.6 9.47381742307533e-06
-81.55 9.55089346024881e-06
-81.5 9.62435976706747e-06
-81.45 9.69427086175883e-06
-81.4 9.76068792622766e-06
-81.35 9.82367825377625e-06
-81.3 9.8833146697768e-06
-81.25 9.939674928335e-06
-81.2 9.99284108812627e-06
-81.15 1.00428988707115e-05
-81.1 1.00899370047469e-05
-81.05 1.0134046559592e-05
-81 1.01753202718905e-05
-80.95 1.02138518687497e-05
-80.9 1.02497353911781e-05
-80.85 1.02830645214508e-05
-80.8 1.031393191807e-05
-80.75 1.03424285619573e-05
-80.7 1.03686431174754e-05
-80.65 1.03926613118084e-05
-80.6 1.04145653361522e-05
-80.55 1.04344332720661e-05
-80.5 1.04523385462201e-05
-80.45 1.04683494166409e-05
-80.4 1.04825284934119e-05
-80.35 1.04949322966179e-05
-80.3 1.05056108541499e-05
-80.25 1.05146073417968e-05
-80.2 1.05219577678449e-05
-80.15 1.05276907041998e-05
-80.1 1.05318270658151e-05
-80.05 1.0534379939988e-05
-80 1.05353544668359e-05
-79.95 1.0534747772028e-05
-79.9 1.05325489525875e-05
-79.85 1.05287391163313e-05
-79.8 1.05232914752459e-05
-79.75 1.05161714928456e-05
-79.7 1.05073370852867e-05
-79.65 1.04967388757574e-05
-79.6 1.04843205013949e-05
-79.55 1.04700189717243e-05
-79.5 1.04537650773606e-05
-79.45 1.04354838474581e-05
-79.4 1.04150950541519e-05
-79.35 1.03925137619937e-05
-79.3 1.03676509201538e-05
-79.25 1.03404139949394e-05
-79.2 1.03107076399673e-05
-79.15 1.02784344011258e-05
-79.1 1.02434954532713e-05
-79.05 1.02057913654287e-05
-79 1.01652228910979e-05
-78.95 1.01216917801204e-05
-78.9 1.00751016084241e-05
-78.85 1.00253586218433e-05
-78.8 9.9723725901083e-06
-78.75 9.91605766700884e-06
-78.7 9.85633325266699e-06
-78.65 9.79312485379928e-06
-78.6 9.72636493781177e-06
-78.55 9.65599377655275e-06
-78.5 9.58196027554555e-06
-78.45 9.50422278454018e-06
-78.4 9.42274988525532e-06
-78.35 9.33752115223289e-06
-78.3 9.24852788279452e-06
-78.25 9.15577379217319e-06
-78.2 9.05927566999335e-06
-78.15 8.95906399438871e-06
-78.1 8.85518350017722e-06
-78.05 8.74769369765879e-06
-78 8.63666933875977e-06
-77.95 8.52220082742086e-06
-77.9 8.40439457130978e-06
-77.85 8.28337327213601e-06
-77.8 8.15927615205226e-06
-77.75 8.03225911384427e-06
-77.7 7.90249483283653e-06
-77.65 7.77017277867641e-06
-77.6 7.63549916540076e-06
-77.55 7.49869682843805e-06
-77.5 7.36000502745346e-06
-77.45 7.21967917420386e-06
-77.4 7.07799048483377e-06
-77.35 6.93522555631042e-06
-77.3 6.79168586696654e-06
-77.25 6.64768720139195e-06
-77.2 6.50355900018835e-06
-77.15 6.35964363537706e-06
-77.1 6.21629561252371e-06
-77.05 6.07388070091873e-06
-77 5.9327749934258e-06
-76.95 5.79336389788285e-06
-76.9 5.65604106220985e-06
-76.85 5.52120723564553e-06
-76.8 5.3892690687998e-06
-76.75 5.26063785546951e-06
-76.7 5.13572821942244e-06
-76.65 5.01495674960714e-06
-76.6 4.89874058749379e-06
-76.55 4.78749597049324e-06
-76.5 4.68163673563767e-06
-76.45 4.58157278793562e-06
-76.4 4.48770853803613e-06
-76.35 4.40044131405128e-06
-76.3 4.32015975259185e-06
-76.25 4.24724217426736e-06
-76.2 4.18205494908809e-06
-76.15 4.12495085738222e-06
-76.1 4.07626745200493e-06
-76.05 4.03632542776771e-06
-76 4.00542700415364e-06
-75.95 3.98385432750762e-06
-75.9 3.97186789899829e-06
-75.85 3.96970503473923e-06
-75.8 3.97757836453054e-06
-75.75 3.99567437573648e-06
-75.7 4.02415200884962e-06
-75.65 4.06314131130543e-06
-75.6 4.11274215610309e-06
-75.55 4.1730230317563e-06
-75.5 4.24401991004185e-06
-75.45 4.32573519793233e-06
-75.4 4.41813677999117e-06
-75.35 4.52115715737292e-06
-75.3 4.63469268940821e-06
-75.25 4.75860294355977e-06
-75.2 4.89271015931369e-06
-75.15 5.03679883131693e-06
-75.1 5.19061541678844e-06
-75.05 5.35386817191633e-06
-75 5.5262271216072e-06
-74.95 5.70732416657595e-06
-74.9 5.89675333135567e-06
-74.85 6.09407115636744e-06
-74.8 6.29879723671969e-06
-74.75 6.51041490990743e-06
-74.7 6.72837209405334e-06
-74.65 6.95208227777728e-06
-74.6 7.18092566219935e-06
-74.55 7.41425045497598e-06
-74.5 7.65137431564033e-06
-74.45 7.8915859508702e-06
-74.4 8.13414685764021e-06
-74.35 8.37829321153384e-06
-74.3 8.62323789679695e-06
-74.25 8.86817267401107e-06
-74.2 9.11227048055556e-06
-74.15 9.35468785831543e-06
-74.1 9.59456750238083e-06
-74.05 9.83104092377748e-06
-74 1.006323121857e-05
-73.95 1.02902559349952e-05
-73.9 1.05112300296144e-05
-73.85 1.07252689028269e-05
-73.8 1.09314915034678e-05
-73.75 1.11290234916178e-05
-73.7 1.13170004482016e-05
-73.65 1.14945711194281e-05
-73.6 1.16609006836542e-05
-73.55 1.18151740278222e-05
-73.5 1.19565990202469e-05
-73.45 1.20844097662028e-05
-73.4 1.21978698325006e-05
-73.35 1.22962754270379e-05
-73.3 1.23789585191731e-05
-73.25 1.24452898867026e-05
-73.2 1.24946820752212e-05
-73.15 1.25265922557211e-05
-73.1 1.25405249664307e-05
-73.05 1.25360347251186e-05
-73 1.25127284983875e-05
-72.95 1.2470268014859e-05
-72.9 1.24083719096001e-05
-72.85 1.23268176876747e-05
-72.8 1.22254434952999e-05
-72.75 1.21041496877681e-05
-72.7 1.19629001840357e-05
-72.65 1.1801723598696e-05
-72.6 1.16207141429293e-05
-72.55 1.14200322869601e-05
-72.5 1.11999051775454e-05
-72.45 1.09606268050606e-05
-72.4 1.07025579158405e-05
-72.35 1.04261256665596e-05
-72.3 1.01318230186004e-05
-72.25 9.82020787154673e-06
-72.2 9.49190193614756e-06
-72.15 9.14758934832069e-06
-72.1 8.78801502699223e-06
-72.05 8.41398277979397e-06
-72 8.02635316185756e-06
-71.95 7.62604109414367e-06
-71.9 7.21401324892017e-06
-71.85 6.79128521114645e-06
-71.8 6.35891842562636e-06
-71.75 5.91801694085109e-06
-71.7 5.46972396146051e-06
-71.65 5.01521822220012e-06
-71.6 4.55571019713534e-06
-71.55 4.09243815870045e-06
-71.5 3.6266641019012e-06
-71.45 3.15966954965392e-06
-71.4 2.69275125582683e-06
-71.35 2.22721682304814e-06
-71.3 1.76438025275859e-06
-71.25 1.30555744531193e-06
-71.2 8.52061668164904e-07
-71.15 4.05199010348839e-07
-71.1 -3.373615852214e-08
-71.05 -4.6346570647313e-07
-71 -8.82732216493936e-07
-70.95 -1.29030340502831e-06
-70.9 -1.68497646395274e-06
-70.85 -2.06558230871075e-06
-70.8 -2.43098971567987e-06
-70.75 -2.78010933232657e-06
-70.7 -3.11189754424511e-06
-70.65 -3.42536018377506e-06
-70.6 -3.71955606554501e-06
-70.55 -3.99360033499131e-06
-70.5 -4.24666761664763e-06
-70.45 -4.47799494978754e-06
-70.4 -4.68688449982599e-06
-70.35 -4.87270603474122e-06
-70.3 -5.03489915666345e-06
-70.25 -5.17297527968727e-06
-70.2 -5.2865193458976e-06
-70.15 -5.37519127255298e-06
-70.1 -5.43872712434034e-06
-70.05 -5.47694000560308e-06
-70 -5.48972066844467e-06
-69.95 -5.47703783362379e-06
-69.9 -5.43893822218141e-06
-69.85 -5.37554629677472e-06
-69.8 -5.28706371273612e-06
-69.75 -5.17376847992606e-06
-69.7 -5.03601383750571e-06
-69.65 -4.87422684481729e-06
-69.6 -4.68890669262532e-06
-69.55 -4.48062274003887e-06
-69.5 -4.25001228350126e-06
-69.45 -3.99777806529713e-06
-69.4 -3.72468553008432e-06
-69.35 -3.4315598390067e-06
-69.3 -3.11928265198031e-06
-69.25 -2.78878868976469e-06
-69.2 -2.4410620884304e-06
-69.15 -2.0771325598066e-06
-69.1 -1.69807137243569e-06
-69.05 -1.30498716846886e-06
-69 -8.99021632801784e-07
-68.95 -4.81345031568632e-07
-68.9 -5.31516378782857e-08
-68.85 3.84344936615757e-07
-68.8 8.29916485076991e-07
-68.75 1.28232500397047e-06
-68.7 1.740327526363e-06
-68.65 2.20268096931283e-06
-68.6 2.6681469742884e-06
-68.55 3.13549671931045e-06
-68.5 3.60351568135857e-06
-68.45 4.07100832752646e-06
-68.4 4.53680271345067e-06
-68.35 4.99975496767919e-06
-68.3 5.45875364088857e-06
-68.25 5.91272389920313e-06
-68.2 6.3606315413163e-06
-68.15 6.80148681966214e-06
-68.1 7.23434804653252e-06
-68.05 7.65832496678081e-06
-68 8.07258187959274e-06
-67.95 8.47634049273713e-06
-67.9 8.86888249372768e-06
-67.85 9.24955182343002e-06
-67.8 9.61775663882771e-06
-67.75 9.97297095291482e-06
-67.7 1.0314735941002e-05
-67.65 1.06426609041041e-05
-67.6 1.09564238815135e-05
-67.55 1.12557719061437e-05
-67.5 1.15405208977563e-05
-67.45 1.1810555190738e-05
-67.4 1.20658266946826e-05
-67.35 1.23063536876373e-05
-67.3 1.25322192434918e-05
-67.25 1.27435692966117e-05
-67.2 1.29406103484449e-05
-67.15 1.31236068224422e-05
-67.1 1.32928780752407e-05
-67.05 1.34487950736359e-05
-67 1.35917767484308e-05
-66.95 1.37222860377663e-05
-66.9 1.38408256340304e-05
-66.85 1.39479334498792e-05
-66.8 1.40441778203002e-05
-66.75 1.41301524589847e-05
-66.7 1.42064711885597e-05
-66.65 1.4273762465444e-05
-66.6 1.43326637212469e-05
-66.55 1.43838155437054e-05
-66.5 1.44278557211602e-05
-66.45 1.44654131754967e-05
-66.4 1.44971018093209e-05
-66.35 1.45235142938996e-05
-66.3 1.45452158250618e-05
-66.25 1.45627378748435e-05
-66.2 1.45765719671393e-05
-66.15 1.45871635060178e-05
-66.1 1.45949056856512e-05
-66.05 1.46001335109998e-05
-66 1.46031179584842e-05
-65.95 1.46040603058654e-05
-65.9 1.46030866604328e-05
-65.85 1.46002427143752e-05
-65.8 1.45954887558766e-05
-65.75 1.45886949640342e-05
-65.7 1.45796370151452e-05
-65.65 1.45679920272398e-05
-65.6 1.45533348689679e-05
-65.55 1.45351348580539e-05
-65.5 1.45127528735381e-05
-65.45 1.44854389049102e-05
-65.4 1.44523300600175e-05
-65.35 1.44124490523004e-05
-65.3 1.43647031864635e-05
-65.25 1.43078838601424e-05
-65.2 1.42406665974719e-05
-65.15 1.4161611628704e-05
-65.1 1.40691650281629e-05
-65.05 1.39616604208726e-05
-65 1.38373212661414e-05
-64.95 1.36942637242509e-05
-64.9 1.35305001101746e-05
-64.85 1.33439429359523e-05
-64.8 1.31324095409702e-05
-64.75 1.2893627306962e-05
-64.7 1.26252394520428e-05
-64.65 1.23248113955442e-05
-64.6 1.19898376828227e-05
-64.55 1.16177494565931e-05
-64.5 1.1205922458687e-05
-64.45 1.07516855434785e-05
-64.4 1.02523296815525e-05
-64.35 9.70511742954109e-06
-64.3 9.10729283941785e-06
-64.25 8.45609177794496e-06
-64.2 7.74875262441658e-06
-64.15 6.9825273123537e-06
-64.1 6.15469267839227e-06
-64.05 5.26256207928277e-06
-64 4.30349723570018e-06
-63.95 3.27492025946349e-06
-63.9 2.17432581879838e-06
-63.85 9.99293394460406e-07
-63.8 -2.52500422115473e-07
-63.75 -1.58326963894625e-06
-63.7 -2.99510663349884e-06
-63.65 -4.48997003521168e-06
-63.6 -6.0696727740466e-06
-63.55 -7.73587034919236e-06
-63.5 -9.49004937240984e-06
-63.45 -1.13335164406191e-05
-63.4 -1.32673873921698e-05
-63.35 -1.52925770008027e-05
-63.3 -1.74097891605855e-05
-63.25 -1.96195076140983e-05
-63.2 -2.19219872748331e-05
-63.15 -2.43172461931617e-05
-63.1 -2.68050582133233e-05
-63.05 -2.93849463666707e-05
-63 -3.20561770439128e-05
-62.95 -3.48177549862941e-05
-62.9 -3.76684191325747e-05
-62.85 -4.06066393553199e-05
-62.8 -4.36306141163967e-05
-62.75 -4.67382690677117e-05
-62.7 -4.99272566191366e-05
-62.65 -5.31949564912698e-05
-62.6 -5.65384772661928e-05
-62.55 -5.99546589447377e-05
-62.5 -6.34400765139919e-05
-62.45 -6.69910445238844e-05
-62.4 -7.06036226667258e-05
-62.35 -7.42736223485761e-05
-62.3 -7.79966142362955e-05
-62.25 -8.17679367591524e-05
-62.2 -8.5582705538947e-05
-62.15 -8.94358237177907e-05
-62.1 -9.33219931480147e-05
-62.05 -9.72357264041876e-05
-62 -0.000101171359572949
-61.95 -0.000105123065772347
-61.9 -0.000109084869348644
-61.85 -0.000113050660695133
-61.8 -0.000117014211634483
-61.75 -0.000120969191303439
-61.7 -0.000124909182476447
-61.65 -0.00012882769826295
-61.6 -0.000132718199111711
-61.55 -0.000136574110054574
-61.5 -0.000140388838121628
-61.45 -0.000144155789859738
-61.4 -0.000147868388886847
-61.35 -0.000151520093415406
-61.3 -0.000155104413679617
-61.25 -0.000158614929202959
-61.2 -0.000162045305844631
-61.15 -0.000165389312566079
-61.1 -0.000168640837861602
-61.05 -0.00017179390580019
-61 -0.000174842691629103
-60.95 -0.000177781536893256
-60.9 -0.000180604964028194
-60.85 -0.0001833076903882
-60.8 -0.000185884641674929
-60.75 -0.000188330964735749
-60.7 -0.000190642039704707
-60.65 -0.000192813491462658
-60.6 -0.000194841200396565
-60.55 -0.000196721312441204
-60.5 -0.000198450248389546
-60.45 -0.000200024712460824
-60.4 -0.000201441700117759
-60.35 -0.000202698505126539
-60.3 -0.000203792725855032
-60.25 -0.000204722270806177
-60.2 -0.000205485363384758
-60.15 -0.000206080545896686
-60.1 -0.000206506682780542
-60.05 -0.000206762963071619
-60 -0.00020684890209888
-59.95 -0.000206764342415352
-59.9 -0.000206509453962415
-59.85 -0.000206084733468377
-59.8 -0.000205491003081581
-59.75 -0.000204729408238251
-59.7 -0.000203801414765298
-59.65 -0.000202708805218466
-59.6 -0.000201453674456569
-59.55 -0.000200038424453124
-59.5 -0.000198465758347566
-59.45 -0.000196738673739311
-59.4 -0.000194860455229454
-59.35 -0.000192834666216601
-59.3 -0.000190665139955489
-59.25 -0.000188355969889494
-59.2 -0.000185911499270869
-59.15 -0.000183336310085677
-59.1 -0.00018063521130371
-59.05 -0.000177813226477297
-59 -0.000174875580716739
-58.95 -0.000171827687074068
-58.9 -0.000168675132370959
-58.85 -0.000165423662510745
-58.8 -0.000162079167318722
-58.75 -0.000158647664959005
-58.7 -0.000155135285980269
-58.65 -0.000151548257046561
-58.6 -0.000147892884413042
-58.55 -0.000144175537209906
-58.5 -0.00014040263060082
-58.45 -0.000136580608884948
-58.4 -0.00013271592861396
-58.35 -0.00012881504179731
-58.3 -0.000124884379270519
-58.25 -0.000120930334302121
-58.2 -0.000116959246515394
-58.15 -0.00011297738620088
-58.1 -0.000108990939095124
-58.05 -0.000105005991699888
-58 -0.00010102851721447
-57.95 -9.7064362151537e-05
-57.9 -9.31192337042234e-05
-57.85 -8.91986879290918e-05
-57.8 -8.53081188058975e-05
-57.75 -8.14527482310671e-05
-57.7 -7.7637616997329e-05
-57.65 -7.38675768071011e-05
-57.6 -7.0147283362074e-05
-57.55 -6.64811905659549e-05
-57.5 -6.28735458716098e-05
-57.45 -5.93283867978854e-05
-57.4 -5.58495386352541e-05
-57.35 -5.24406133531474e-05
-57.3 -4.91050097154566e-05
-57.25 -4.58459146042325e-05
-57.2 -4.26663055451398e-05
-57.15 -3.95689544217625e-05
-57.1 -3.65564323594367e-05
-57.05 -3.36311157529598e-05
-57 -3.07951934063058e-05
-56.95 -2.80506747464101e-05
-56.9 -2.53993990671937e-05
-56.85 -2.28430457543138e-05
-56.8 -2.03831454356711e-05
-56.75 -1.80210919975082e-05
-56.7 -1.57581554010098e-05
-56.65 -1.35954952296959e-05
-56.6 -1.15341748935897e-05
-56.55 -9.57517641217325e-06
-56.5 -7.71941569451425e-06
-56.45 -5.9677582316873e-06
-56.4 -4.32103511371884e-06
-56.35 -2.78005928077698e-06
-56.3 -1.34564191620856e-06
-56.25 -1.86088873048364e-08
-56.2 1.20018286164063e-06
-56.15 2.30982906032805e-06
-56.1 3.30936210434741e-06
-56.05 4.19773538490665e-06
-56 4.97380805299715e-06
-55.95 5.63633031386077e-06
-55.9 6.1839293464691e-06
-55.85 6.61509594116063e-06
-55.8 6.9281719466093e-06
-55.75 7.12133861492006e-06
-55.7 7.19260593087016e-06
-55.65 7.13980300814183e-06
-55.6 6.96056963183128e-06
-55.55 6.65234902257503e-06
-55.5 6.21238189331704e-06
-55.45 5.63770186505589e-06
-55.4 4.9251323028712e-06
-55.35 4.07128462814151e-06
-55.3 3.07255815714375e-06
-55.25 1.92514151018e-06
-55.2 6.25015629022259e-07
-55.15 -8.32041566183807e-07
-55.1 -2.45044885634517e-06
-55.05 -4.23481372215988e-06
-55 -6.18992265258825e-06
-54.95 -8.32072976114176e-06
-54.9 -1.06323437159441e-05
-54.85 -1.31300129975722e-05
-54.8 -1.58191095068956e-05
-54.75 -1.87051105534807e-05
-54.7 -2.17935792635782e-05
-54.65 -2.50901434552423e-05
-54.6 -2.86004730367131e-05
-54.55 -3.23302559927842e-05
-54.5 -3.62851730324568e-05
-54.45 -4.04708709797038e-05
-54.4 -4.48929349975937e-05
-54.35 -4.95568597443283e-05
-54.3 -5.44680195678668e-05
-54.25 -5.96316378537222e-05
-54.2 -6.50527556481604e-05
-54.15 -7.07361996863728e-05
-54.1 -7.66865499621758e-05
-54.05 -8.29081069823673e-05
-54 -8.94048588549929e-05
-53.95 -9.61804483663838e-05
-53.9 -0.000103238140206883
-53.85 -0.000110580788509606
-53.8 -0.000118210804870364
-53.75 -0.000126130127019896
-53.7 -0.000134340188321857
-53.65 -0.00014284188827143
-53.6 -0.000151635564169987
-53.55 -0.00016072096415087
-53.5 -0.000170097221729995
-53.45 -0.00017976283205263
-53.4 -0.000189715630004235
-53.35 -0.000199952770348741
-53.3 -0.000210470710051943
-53.25 -0.000221265192940857
-53.2 -0.000232331236841863
-53.15 -0.000243663123331232
-53.1 -0.000255254390221201
-53.05 -0.000267097826893132
-53 -0.000279185472576462
-52.95 -0.000291508617658162
-52.9 -0.000304057808092272
-52.85 -0.000316822852962883
-52.8 -0.000329792835236648
-52.75 -0.000342956125722719
-52.7 -0.000356300400238871
-52.65 -0.000369812659962739
-52.6 -0.000383479254926546
-52.55 -0.000397285910592629
-52.5 -0.000411217757425635
-52.45 -0.000425259363355595
-52.4 -0.000439394769004359
-52.35 -0.000453607525526301
-52.3 -0.000467880734892995
-52.25 -0.0004821970924309
-52.2 -0.000496538931401219
-52.15 -0.000510888269392262
-52.1 -0.000525226856277102
-52.05 -0.000539536223473211
-52 -0.000553797734226548
-51.95 -0.000567992634630228
-51.9 -0.000582102105077953
-51.85 -0.000596107311844788
-51.8 -0.000609989458483064
-51.75 -0.00062372983671923
-51.7 -0.000637309876538591
-51.65 -0.000650711195149219
-51.6 -0.000663915644523959
-51.55 -0.000676905357230529
-51.5 -0.000689662790274143
-51.45 -0.000702170766695028
-51.4 -0.000714412514684342
-51.35 -0.000726371704006497
-51.3 -0.000738032479543288
-51.25 -0.00074937949180549
-51.2 -0.000760397924290296
-51.15 -0.000771073517597813
-51.1 -0.000781392590256403
-51.05 -0.000791342056244412
-51 -0.000800909439234376
-50.95 -0.000810082883624449
-50.9 -0.000818851162460029
-50.85 -0.000827203682385747
-50.8 -0.000835130485803512
-50.75 -0.000842622250445458
-50.7 -0.000849670286600932
-50.65 -0.000856266532263421
-50.6 -0.000862403546485933
-50.55 -0.000868074501251542
-50.5 -0.000873273172178848
-50.45 -0.000877993928389946
-50.4 -0.000882231721870685
-50.35 -0.00088598207664948
-50.3 -0.000889241078111669
-50.25 -0.000892005362751415
-50.2 -0.000894272108642758
-50.15 -0.000896039026885765
-50.1 -0.000897304354253399
-50.05 -0.000898066847230184
-50 -0.000898325777595602
-49.95 -0.000898080929664174
-49.9 -0.000897332599251098
-49.85 -0.000896081594387967
-49.8 -0.000894329237768347
-49.75 -0.000892077370858675
-49.7 -0.000889328359566973
-49.65 -0.000886085101320978
-49.6 -0.000882351033369366
-49.55 -0.000878130142085398
-49.5 -0.000873426973022187
-49.45 -0.000868246641443533
-49.4 -0.000862594843034047
-49.35 -0.000856477864477757
-49.3 -0.000849902593585421
-49.25 -0.000842876528647661
-49.2 -0.000835407786693653
-49.15 -0.000827505110343304
-49.1 -0.0008191778729544
-49.05 -0.000810436081784746
-49 -0.000801290378912415
-48.95 -0.00079175203968438
-48.9 -0.000781832968494453
-48.85 -0.000771545691725041
-48.8 -0.000760903347723044
-48.75 -0.000749919673717753
-48.7 -0.000738608989627054
-48.65 -0.000726986178737168
-48.6 -0.000715066665279805
-48.55 -0.000702866388968487
-48.5 -0.000690401776592369
-48.45 -0.000677689710800694
-48.4 -0.000664747496243548
-48.35 -0.000651592823264643
-48.3 -0.000638243729368925
-48.25 -0.000624718558711814
-48.2 -0.00061103591987756
-48.15 -0.000597214642231396
-48.1 -0.000583273731143892
-48.05 -0.000569232322396042
-48 -0.000555109636080251
-47.95 -0.00054092493031557
-47.9 -0.000526697455095326
-47.85 -0.000512446406581953
-47.8 -0.000498190882157389
-47.75 -0.000483949836528177
-47.7 -0.000469742039172527
-47.65 -0.00045558603340236
-47.6 -0.000441500097296916
-47.55 -0.000427502206746245
-47.5 -0.000413610000822905
-47.45 -0.000399840749678882
-47.4 -0.000386211325142214
-47.35 -0.000372738174164416
-47.3 -0.000359437295245729
-47.25 -0.000346324217940683
-47.2 -0.000333413985521726
-47.15 -0.000320721140853872
-47.1 -0.000308259715508712
-47.05 -0.000296043222121813
-47 -0.000284084649973761
-46.95 -0.000272396463751904
-46.9 -0.000260990605427481
-46.85 -0.000249878499161308
-46.8 -0.00023907105913066
-46.75 -0.000228578700150581
-46.7 -0.000218411350944542
-46.65 -0.000208578469902358
-46.6 -0.000199089063147469
-46.55 -0.000189951704721265
-46.5 -0.000181174558679063
-46.45 -0.000172765402880633
-46.4 -0.000164731654247888
-46.35 -0.000157080395253484
-46.3 -0.000149818401396629
-46.25 -0.000142952169416355
-46.2 -0.000136487945987898
-46.15 -0.000130431756644618
-46.1 -0.000124789434666033
-46.05 -0.000119566649672117
-46 -0.000114768935664849
-45.95 -0.000110401718260236
-45.9 -0.000106470340857512
-45.85 -0.000102980089496995
-45.8 -9.99362161640806e-05
-45.75 -9.73439603040758e-05
-45.7 -9.52085683209713e-05
-45.65 -9.35353108427876e-05
-45.6 -9.23294975467986e-05
-45.55 -9.15964893496722e-05
-45.5 -9.13417077803623e-05
-45.45 -9.15706413673945e-05
-45.4 -9.22888488869817e-05
-45.35 -9.35019593341446e-05
-45.3 -9.52156684956704e-05
-45.25 -9.74357320212731e-05
-45.2 -0.000100167954907698
-45.15 -0.000103418177329692
-45.1 -0.000107192256771703
-45.05 -0.000111496046434854
-45 -0.000116335369915076
-44.95 -0.000121715992170292
-44.9 -0.00012764358681711
-44.85 -0.000134123699820636
-44.8 -0.000141161709664589
-44.75 -0.000148762784112999
-44.7 -0.00015693183369913
-44.65 -0.000165673462102042
-44.6 -0.000174991913596109
-44.55 -0.000184891017783973
-44.5 -0.000195374131848566
-44.45 -0.000206444080585019
-44.4 -0.000218103094498345
-44.35 -0.00023035274627763
-44.3 -0.000243193885981981
-44.25 -0.000256626575297569
-44.2 -0.000270650021248596
-44.15 -0.000285262509767777
-44.1 -0.00030046133955387
-44.05 -0.000316242756664613
-44 -0.000332601890313129
-43.95 -0.000349532690354131
-43.9 -0.000367027866962931
-43.85 -0.000385078833025159
-43.8 -0.00040367564976799
-43.75 -0.000422806976174282
-43.7 -0.000442460022729171
-43.65 -0.000462620510054085
-43.6 -0.000483272632985485
-43.55 -0.000504399030654782
-43.5 -0.000525980763121381
-43.45 -0.000547997295102549
-43.4 -0.0005704264873313
-43.35 -0.000593244596056684
-43.3 -0.000616426281179235
-43.25 -0.000639944623487791
-43.2 -0.000663771151432021
-43.15 -0.000687875877827646
-43.1 -0.000712227346848157
-43.05 -0.000736792691607742
-43 -0.000761537702584796
-42.95 -0.000786426907073813
-42.9 -0.000811423659785409
-42.85 -0.000836490244639766
-42.8 -0.000861587987717847
-42.75 -0.000886677381247496
-42.7 -0.000911718218408068
-42.65 -0.00093666973863789
-42.6 -0.000961490783023949
-42.55 -0.000986139959243225
-42.5 -0.00101057581541063
-42.45 -0.00103475702207033
-42.4 -0.00105864256144612
-42.35 -0.00108219192294359
-42.3 -0.00110536530377322
-42.25 -0.00112812381344037
-42.2 -0.00115042968072732
-42.15 -0.00117224646167523
-42.1 -0.0011935392469622
-42.05 -0.0012142748669693
-42 -0.00123442209273166
-41.95 -0.00125395183088855
-41.9 -0.00127283731067725
-41.85 -0.00129105426096231
-41.8 -0.00130858107525762
-41.75 -0.00132539896268494
-41.7 -0.00134149208282241
-41.65 -0.00135684766243139
-41.6 -0.00137145609211226
-41.55 -0.00138531100103133
-41.5 -0.00139840930798253
-41.45 -0.00141075124720146
-41.4 -0.00142234036753449
-41.35 -0.001433183503784
-41.3 -0.00144329071930046
-41.25 -0.00145267521917267
-41.2 -0.001461353233677
-41.15 -0.00146934387198227
-41.1 -0.00147666894646581
-41.05 -0.00148335276837413
-41 -0.00148942191595307
-40.95 -0.00149490497657281
-40.9 -0.00149983226477489
-40.85 -0.00150423551856569
-40.8 -0.00150814757666552
-40.75 -0.00151160203978694
-40.7 -0.00151463291935243
-40.65 -0.00151727427736169
-40.6 -0.00151955986137518
-40.55 -0.00152152273878567
-40.5 -0.00152319493469677
-40.45 -0.00152460707781135
-40.4 -0.00152578805874796
-40.35 -0.00152676470514771
-40.3 -0.00152756147780495
-40.25 -0.00152820019185224
-40.2 -0.00152869976675634
-40.15 -0.00152907600853853
-40.1 -0.00152934142722686
-40.05 -0.00152950509208454
-40 -0.001529572526647
-39.95 -0.00152954564504931
-39.9 -0.0015294227305459
-39.85 -0.00152919845652687
-39.8 -0.00152886394973253
-39.75 -0.00152840689477
-39.7 -0.00152781167845629
-39.65 -0.00152705957196161
-39.6 -0.00152612894821471
-39.55 -0.00152499553156968
-39.5 -0.00152363267632739
-39.45 -0.00152201167036231
-39.4 -0.00152010205983155
-39.35 -0.00151787199074072
-39.3 -0.00151528856301263
-39.25 -0.00151231819264898
-39.2 -0.00150892697759172
-39.15 -0.00150508106297427
-39.1 -0.00150074700160087
-39.05 -0.00149589210569773
-39 -0.00149048478623632
-38.95 -0.00148449487642976
-38.9 -0.00147789393633979
-38.85 -0.00147065553589681
-38.8 -0.00146275551402021
-38.75 -0.00145417221192337
-38.7 -0.00144488667909011
-38.65 -0.00143488285080918
-38.6 -0.00142414769654492
-38.55 -0.00141267133879991
-38.5 -0.00140044714248376
-38.45 -0.00138747177513756
-38.4 -0.00137374523867236
-38.35 -0.00135927087355973
-38.3 -0.00134405533666139
-38.25 -0.0013281085541017
-38.2 -0.00131144365077118
-38.15 -0.0012940768582011
-38.1 -0.00127602740266954
-38.05 -0.00125731737548853
-38 -0.00123797158748246
-37.95 -0.00121801740970043
-37.9 -0.00119748460241254
-37.85 -0.00117640513442385
-37.8 -0.00115481299470261
-37.75 -0.00113274399826311
-37.7 -0.0011102355881713
-37.65 -0.00108732663545434
-37.6 -0.00106405723859722
-37.55 -0.00104046852420112
-37.5 -0.00101660245026269
-37.45 -0.000992501613411795
-37.4 -0.000968209061320092
-37.35 -0.000943768111365242
-37.3 -0.00091922217650709
-37.25 -0.000894614599204558
-37.2 -0.000869988494075869
-37.15 -0.000845386599881564
-37.1 -0.000820851141290162
-37.05 -0.00079642370077119
-37 -0.000772145100850172
-36.95 -0.000748055296855577
-36.9 -0.000724193280189042
-36.85 -0.00070059699205772
-36.8 -0.000677303247521519
-36.75 -0.00065434766962849
-36.7 -0.000631764633338586
-36.65 -0.000609587218869678
-36.6 -0.000587847174039715
-36.55 -0.000566574885125437
-36.5 -0.000545799355710693
-36.45 -0.00052554819295622
-36.4 -0.000505847600687298
-36.35 -0.000486722378665989
-36.3 -0.000468195927390311
-36.25 -0.000450290257743516
-36.2 -0.000433026004802433
-36.15 -0.000416422445104257
-36.1 -0.000400497516666077
-36.05 -0.00038526784105053
-36 -0.000370748746774084
-35.95 -0.000356954293361293
-35.9 -0.000343897295358816
-35.85 -0.000331589345636779
-35.8 -0.000320040837322045
-35.75 -0.000309260983727968
-35.7 -0.000299257835668072
-35.65 -0.000290038295566703
-35.6 -0.000281608127807896
-35.55 -0.0002739719647944
-35.5 -0.000267133308221893
-35.45 -0.000261094525108814
-35.4 -0.000255856838159898
-35.35 -0.000251420310081337
-35.3 -0.000247783821507455
-35.25 -0.000244945042242915
-35.2 -0.000242900395570641
-35.15 -0.000241645015423937
-35.1 -0.000241172696271637
-35.05 -0.000241475835617598
-35 -0.000242545369070408
-34.95 -0.000244370697995889
-34.9 -0.000246939609823856
-34.85 -0.00025023819114164
-34.8 -0.000254250733770186
-34.75 -0.000258959634084074
-34.7 -0.000264345285904669
-34.65 -0.000270385967365741
-34.6 -0.000277057722223419
-34.55 -0.000284334236157175
-34.5 -0.000292186708685748
-34.45 -0.000300583721401428
-34.4 -0.000309491103307969
-34.35 -0.00031887179413143
-34.3 -0.000328685706559478
-34.25 -0.000338889588452867
-34.2 -0.000349436886162916
-34.15 -0.000360277610180521
-34.1 -0.00037135820443534
-34.05 -0.000382621420657977
-34 -0.000394006199312856
-33.95 -0.000405447558704544
-33.9 -0.000416876493955057
-33.85 -0.000428219887643471
-33.8 -0.000439400433991278
-33.75 -0.000450336578566492
-33.7 -0.000460942475565541
-33.65 -0.000471127964813453
-33.6 -0.000480798570698413
-33.55 -0.000489855525325117
-33.5 -0.000498195818230932
-33.45 -0.000505712275057909
-33.4 -0.000512293667610386
-33.35 -0.000517824857750133
-33.3 -0.00052218697758652
-33.25 -0.000525257648405576
-33.2 -0.00052691124074648
-33.15 -0.00052701917797418
-33.1 -0.000525450285609545
-33.05 -0.000522071188560614
-33 -0.000516746758246949
-32.95 -0.000509340611420514
-32.9 -0.00049971566225747
-32.85 -0.000487734729022583
-32.8 -0.000473261196288111
-32.75 -0.000456159733319003
-32.7 -0.000436297068812929
-32.65 -0.000413542821704395
-32.6 -0.000387770387204655
-32.55 -0.000358857876651474
-32.5 -0.000326689109083888
-32.45 -0.000291154651736591
-32.4 -0.000252152905866911
-32.35 -0.000209591233486341
-32.3 -0.000163387119671132
-32.25 -0.000113469364176972
-32.2 -5.97792950874625e-05
-32.15 -2.27199619279112e-06
-32.1 5.90824612662637e-05
-32.05 0.000124297792930935
-32 0.000193370293254057
-31.95 0.000266277657609896
-31.9 0.000342977848195356
-31.85 0.00042340801830479
-31.8 0.000507483510450469
-31.75 0.000595096944582816
-31.7 0.000686117413309994
-31.65 0.000780389801495011
-31.6 0.00087773424788841
-31.55 0.000977945766503572
-31.5 0.00108079404522735
-31.45 0.00118602343864987
-31.4 0.0012933531712644
-31.35 0.001402477766005
-31.3 0.00151306771153417
-31.25 0.00162477037974871
-31.2 0.00173721120262992
-31.15 0.00184999511482448
-31.1 0.00196270826521223
-31.05 0.0020749199972191
-31 0.0021861850937981
-30.95 0.00229604627887568
-30.9 0.00240403696270256
-30.85 0.00250968421403099
-30.8 0.00261251193744821
-30.75 0.00271204422962693
-30.7 0.00280780888381487
-30.65 0.00289934100769079
-30.6 0.00298618671588523
-30.55 0.00306790685511876
-30.5 0.00314408071716828
-30.45 0.00321430969284069
-30.4 0.00327822081891125
-30.35 0.00333547016965095
-30.3 0.00338574604518187
-30.25 0.00342877191049474
-30.2 0.00346430904154391
-30.15 0.0034921588383764
-30.1 0.0035121647696971
-30.05 0.00352421391853584
-30 0.00352823810465196
-29.95 0.00352421456585236
-29.9 0.00351216618735825
-29.85 0.00349216127557086
-29.8 0.00346431287988723
-29.75 0.00342877767343193
-29.7 0.00338575441053004
-29.65 0.00333548198528666
-29.6 0.00327823712160796
-29.55 0.00321433173026229
-29.5 0.0031441099730248
-29.45 0.00306794507749033
-29.4 0.00298623594871986
-29.35 0.00289940362548065
-29.3 0.00280788762945467
-29.25 0.00271214225545639
-29.2 0.00261263284947852
-29.15 0.00250983211935316
-29.1 0.00240421652007274
-29.05 0.00229626275246985
-29 0.00218644441012536
-28.95 0.00207522880517961
-28.9 0.00196307399928264
-28.85 0.00185042606135014
-28.8 0.00173771656920037
-28.75 0.00162536036762957
-28.7 0.00151375359112611
-28.65 0.00140327195529812
-28.6 0.00129426931725484
-28.55 0.00118707650168439
-28.5 0.00108200038624188
-28.45 0.000979323237122489
-28.4 0.000879302283353947
-28.35 0.000782169516399839
-28.3 0.000688131700111577
-28.25 0.00059737057488551
-28.2 0.000510043239050871
-28.15 0.000426282690007754
-28.1 0.00034619850742263
-28.05 0.000269877660840795
-28 0.000197385424358218
-27.95 0.000128766381477298
-27.9 6.40455039202894e-05
-27.85 3.22928896025915e-06
-27.8 -5.36930592763315e-05
-27.75 -0.000106748418105592
-27.7 -0.000155978516717955
-27.65 -0.000201438700214768
-27.6 -0.000243196697634667
-27.55 -0.000281331403271613
-27.5 -0.000315931679518861
-27.45 -0.000347095188433195
-27.4 -0.000374927258211413
-27.35 -0.000399539789814261
-27.3 -0.00042105020806791
-27.25 -0.000439580460724059
-27.2 -0.000455256068169791
-27.15 -0.000468205225749195
-27.1 -0.000478557959990853
-27.05 -0.000486445339428485
-27 -0.000491998740154885
-26.95 -0.000495349165760248
-26.9 -0.000496626620872545
-26.85 -0.00049595953713721
-26.8 -0.000493474250142964
-26.75 -0.000489294525517022
-26.7 -0.000483541132172851
-26.65 -0.000476331460493753
-26.6 -0.000467779183072503
-26.55 -0.000457993955497821
-26.5 -0.000447081154579353
-26.45 -0.000435141651331119
-26.4 -0.000422271615986041
-26.35 -0.000408562352288535
-26.3 -0.000394100158305614
-26.25 -0.000378966211007142
-26.2 -0.000363236471890586
-26.15 -0.000346981610962848
-26.1 -0.000330266946439669
-26.05 -0.000313152397580062
-26 -0.000295692448137731
-25.95 -0.000277936117982252
-25.9 -0.000259926940518694
-25.85 -0.000241702943614404
-25.8 -0.000223296631825049
-25.75 -0.00020473496779792
-25.7 -0.000186039350818458
-25.65 -0.000167225590555434
-25.6 -0.000148303874150962
-25.55 -0.000129278724893121
-25.5 -0.000110148950801565
-25.45 -9.09075815497298e-05
-25.4 -7.15417922414736e-05
-25.35 -5.20328126551218e-05
-25.3 -3.23558206642858e-05
-25.25 -1.24798186427392e-05
-25.2 7.63250823953218e-06
-25.15 2.8024952819772e-05
-25.1 4.87479667309142e-05
-25.05 6.98588619519017e-05
-25 9.14220337837729e-05
-24.95 0.000113509205797473
-24.9 0.000136199697175523
-24.85 0.000159580712739044
-24.8 0.000183747655813162
-24.75 0.000208804463936427
-24.7 0.000234863967262389
-24.65 0.000262048269332565
-24.6 0.000290489149718434
-24.55 0.000320328487834322
-24.5 0.000351718707011551
-24.45 0.000384823237695505
-24.4 0.000419816998379556
-24.35 0.000456886892621391
-24.3 0.000496232320196412
-24.25 0.000538065700127632
-24.2 0.000582613002990036
-24.15 0.000630114289517785
-24.1 0.00068082425214305
-24.05 0.000735012755663744
-24 0.000792965372772336
-23.95 0.000854983909677372
-23.9 0.000921386916512036
-23.85 0.00099251017664851
-23.8 0.00106870716842219
-23.75 0.00115034949211515
-23.7 0.00123782725435358
-23.65 0.0013315494013393
-23.6 0.00143194399156194
-23.55 0.00153945839782819
-23.5 0.00165455942759903
-23.45 0.00177773334975065
-23.4 0.00190948581497295
-23.35 0.00205034165609928
-23.3 0.00220084455372905
-23.25 0.00236155655157211
-23.2 0.00253305740502215
-23.15 0.00271594374556979
-23.1 0.0029108280428128
-23.05 0.00311833734503006
-23 0.00333911177858082
-22.95 0.00357380278579922
-22.9 0.00382307108060441
-22.85 0.004087584300775
-22.8 0.00436801433578017
-22.75 0.00466503430926088
-22.7 0.00497931519576089
-22.65 0.00531152205216802
-22.6 0.0056623098455968
-22.55 0.00603231886118228
-22.5 0.00642216967552183
-22.45 0.00683245768436136
-22.4 0.00726374717663798
-22.35 0.00771656495122757
-22.3 0.00819139347776459
-22.25 0.00868866360876129
-22.2 0.00920874685700569
-22.15 0.00975194725990432
-22.1 0.0103184928610863
-22.05 0.0109085268492112
-22 0.0115220984045187
-21.95 0.0121591533151818
-21.9 0.0128195244379258
-21.85 0.0135029220905292
-21.8 0.0142089244776156
-21.75 0.0149369682653595
-21.7 0.0156863394351463
-21.65 0.0164561645605409
-21.6 0.0172454026657757
-21.55 0.0180528378369636
-21.5 0.0188770727688979
-21.45 0.0197165234400908
-21.4 0.0205694151160623
-21.35 0.0214337798851994
-21.3 0.0223074559321346
-21.25 0.0231880887499001
-21.2 0.0240731344834816
-21.15 0.0249598655832527
-21.1 0.0258453789266221
-21.05 0.0267266065397003
-21 0.0276003290176639
-20.95 0.0284631917027432
-20.9 0.0293117236325838
-20.85 0.0301423592196053
-20.8 0.0309514625646665
-20.75 0.0317353542469221
-20.7 0.0324903403676002
-20.65 0.0332127435602426
-20.6 0.0338989356156814
-20.55 0.0345453713088574
-20.5 0.0351486229588419
-20.45 0.0357054152054777
-20.4 0.0362126594482357
-20.35 0.0366674873673329
-20.3 0.0370672829357066
-20.25 0.0374097123344924
-20.2 0.0376927512050244
-20.15 0.0379147087072026
-20.1 0.0380742479067094
-20.05 0.0381704020805235
-20 0.0382025866092375
-19.95 0.038170606213061
-19.9 0.0380746573831795
-19.85 0.0379153259586285
-19.8 0.0376935798985417
-19.75 0.0374107573981202
-19.7 0.0370685505914591
-19.65 0.0366689851727419
-19.6 0.0362143963463705
-19.55 0.0357074015835668
-19.5 0.0351508707156137
-19.45 0.034547893930733
-19.4 0.0339017482619667
-19.35 0.0332158631574791
-19.3 0.032493785713247
-19.25 0.0317391461225544
-19.2 0.0309556238588865
-19.15 0.0301469150608736
-19.1 0.0293167015321909
-19.05 0.0284686217081523
-19 0.0276062438764682
-18.95 0.026733041874449
-18.9 0.0258523734207846
-18.85 0.0249674611786014
-18.8 0.0240813765891894
-18.75 0.0231970264636634
-18.7 0.0223171422736505
-18.65 0.0214442720423408
-18.6 0.0205807747041169
-18.55 0.0197288167744484
-18.5 0.0188903711515947
-18.45 0.0180672178575161
-18.4 0.017260946516764
-18.35 0.0164729603684304
-18.3 0.0157044816068692
-18.25 0.0149565578512135
-18.2 0.0142300695510742
-18.15 0.0135257381456019
-18.1 0.0128441348047524
-18.05 0.0121856895945964
-18 0.0115507009223745
-17.95 0.0109393451313192
-17.9 0.0103516861296876
-17.85 0.00978768495267156
-17.8 0.00924720916964698
-17.75 0.00873004206239155
-17.7 0.00823589151230426
-17.65 0.00776439854619529
-17.6 0.00731514550081881
-17.55 0.00688766377595828
-17.5 0.0064814411545352
-17.45 0.00609592867591097
-17.4 0.0057305470553168
-17.35 0.00538469264821996
-17.3 0.0050577429634685
-17.25 0.00474906173330891
-17.2 0.00445800355190348
-17.15 0.00418391809685188
-17.1 0.00392615395050795
-17.05 0.00368406203964155
-17 0.00345699871328833
-16.95 0.00324432847951426
-16.9 0.00304542642235284
-16.85 0.00285968032040079
-16.8 0.00268649248852995
-16.75 0.00252528136393143
-16.7 0.00237548285729097
-16.65 0.00223655148933682
-16.6 0.00210796133233296
-16.55 0.00198920677533882
-16.5 0.00187980313124409
-16.45 0.00177928710273576
-16.4 0.00168721712347872
-16.35 0.00160317358990935
-16.3 0.00152675899816221
-16.25 0.00145759799978636
-16.2 0.00139533738906642
-16.15 0.00133964603395192
-16.1 0.00129021476182135
-16.05 0.00124675621056918
-16 0.00120900465480735
-15.95 0.0011767158163194
-15.9 0.00114966666729721
-15.85 0.0011276552343266
-15.8 0.00111050041057042
-15.75 0.00109804178312396
-15.7 0.00109013948208816
-15.65 0.00108667405751917
-15.6 0.00108754639006725
-15.55 0.00109267764081215
-15.5 0.00110200924553422
-15.45 0.00111550295842866
-15.4 0.00113314095007291
-15.35 0.00115492596429155
-15.3 0.00118088153842771
-15.25 0.0012110522914223
-15.2 0.00124550428402052
-15.15 0.0012843254553661
-15.1 0.00132762614020584
-15.05 0.00137553967090726
-15 0.00142822306848782
-14.95 0.00148585782686249
-14.9 0.00154865079453455
-14.85 0.00161683515797814
-14.8 0.00169067153098783
-14.75 0.0017704491542952
-14.7 0.00185648720977132
-14.65 0.00194913625354191
-14.6 0.00204877977233313
-14.55 0.00215583586733464
-14.5 0.00227075906980561
-14.45 0.00239404229255072
-14.4 0.00252621892124884
-14.35 0.00266786504941623
-14.3 0.00281960186051913
-14.25 0.00298209816040324
-14.2 0.00315607306276811
-14.15 0.00334229882986575
-14.1 0.00354160386992828
-14.05 0.00375487589200971
-14 0.00398306521794053
-13.95 0.00422718824991701
-13.9 0.00448833109085307
-13.85 0.00476765331298349
-13.8 0.00506639186828922
-13.75 0.00538586513208609
-13.7 0.00572747706853698
-13.65 0.00609272150387474
-13.6 0.00648318648971377
-13.55 0.00690055873493409
-13.5 0.00734662808019308
-13.45 0.00782329198410176
-13.4 0.00833255998444031
-13.35 0.00887655809142118
-13.3 0.00945753306288102
-13.25 0.0100778565033336
-13.2 0.0107400287199883
-13.15 0.0114466822590788
-13.1 0.0122005850351015
-13.05 0.0130046429537972
-13 0.0138619019168894
-12.95 0.0147755490827026
-12.9 0.0157489132418359
-12.85 0.0167854641510881
-12.8 0.017888810651888
-12.75 0.0190626973816837
-12.7 0.0203109998682414
-12.65 0.0216377177778173
-12.6 0.0230469660689731
-12.55 0.0245429637847876
-12.5 0.0261300201978333
-12.45 0.0278125180051146
-12.4 0.0295948932549152
-12.35 0.0314816116750133
-12.3 0.0334771410629918
-12.25 0.0355859193955724
-12.2 0.037812318316361
-12.15 0.040160601671643
-12.1 0.0426348787836
-12.05 0.0452390521814019
-12 0.0479767595550854
-11.95 0.0508513097570725
-11.9 0.0538656127538147
-11.85 0.057022103527532
-11.8 0.0603226600474283
-11.75 0.0637685155729273
-11.7 0.0673601657198452
-11.65 0.0710972709148695
-11.6 0.0749785550843493
-11.55 0.0790017016692952
-11.5 0.0831632483274235
-11.45 0.0874584819713022
-11.4 0.0918813360935527
-11.35 0.096424292637975
-11.3 0.101078290979439
-11.25 0.105832646863081
-11.2 0.110674984410019
-11.15 0.115591184505521
-11.1 0.12056535302734
-11.05 0.125579812426766
-11 0.130615120121976
-10.95 0.13565011698265
-10.9 0.140662008858459
-10.85 0.145626483617606
-10.8 0.150517865506141
-10.75 0.15530930781252
-10.7 0.159973023831972
-10.65 0.164480554989331
-10.6 0.168803073725895
-10.55 0.172911717426361
-10.5 0.176777948307712
-10.45 0.18037393287492
-10.4 0.183672933337655
-10.35 0.186649702351484
-10.3 0.189280871670686
-10.25 0.191545324848643
-10.2 0.193424544058922
-10.15 0.194902921484168
-10.1 0.195968026552856
-10.05 0.196610821567258
-10 0.196825819851114
-9.94999999999999 0.196611182269499
-9.90000000000001 0.195968749674025
-9.84999999999999 0.194904010464837
-9.79999999999998 0.193426004078021
-9.75 0.191547162845384
-9.69999999999999 0.189283096374167
-9.65000000000001 0.18665232431829
-9.59999999999999 0.183675964997817
-9.54999999999998 0.180377388586648
-9.5 0.176781844421334
-9.44999999999999 0.172916072357939
-9.40000000000001 0.168807908040964
-9.34999999999999 0.164485891497228
-9.29999999999998 0.159978887691181
-9.25 0.155315726647458
-9.19999999999999 0.150524869535773
-9.15000000000001 0.145634105796256
-9.09999999999999 0.140670285029152
-9.04999999999998 0.135659086043315
-9 0.13062482420481
-8.94999999999999 0.125590297091062
-8.90000000000001 0.120576667466068
-8.84999999999999 0.115603381765967
-8.79999999999998 0.1106881216288
-8.75 0.10584678551586
-8.69999999999999 0.101093497145708
-8.65000000000001 0.0964406372812913
-8.59999999999999 0.0918988953576614
-8.54999999999998 0.0874773374926094
-8.5 0.0831834875643381
-8.44999999999999 0.0790234182490031
-8.40000000000001 0.0750018491676351
-8.34999999999999 0.0711222495796578
-8.29999999999998 0.0673869433641926
-8.25 0.0637972143382538
-8.19999999999999 0.0603534102628472
-8.15000000000001 0.0570550441761997
-8.09999999999999 0.0539008919622975
-8.04999999999998 0.0508890853088027
-8 0.0480171994290601
-7.94999999999999 0.0452823351173662
-7.90000000000001 0.0426811948750483
-7.84999999999999 0.040210152988074
-7.79999999999998 0.0378653195563305
-7.75 0.0356425985722068
-7.69999999999999 0.0335377402237512
-7.65000000000001 0.0315463876576344
-7.59999999999999 0.0296641184816154
-7.54999999999998 0.0278864813173022
-7.5 0.0262090277337501
-7.44999999999999 0.0246273399027048
-7.40000000000001 0.0231370543187778
-7.34999999999999 0.0217338819240559
-7.29999999999998 0.0204136249679436
-7.25 0.0191721909205671
-7.19999999999999 0.0180056037428449
-7.15000000000001 0.0169100127991852
-7.09999999999999 0.0158816996804174
-7.04999999999998 0.0149170831855782
-7 0.0140127226920133
-6.94999999999999 0.0131653201243114
-6.90000000000001 0.0123717207141194
-6.84999999999999 0.0116289127251387
-6.79999999999998 0.0109340263007054
-6.75 0.0102843315754327
-6.69999999999999 0.00967723617750626
-6.65000000000001 0.00911028223439288
-6.59999999999999 0.0085811429819766
-6.54999999999998 0.00808761906544262
-6.5 0.00762763460956875
-6.44999999999999 0.0071992331264138
-6.40000000000001 0.00680057331966296
-6.34999999999999 0.006429924837049
-6.29999999999998 0.00608566401525751
-6.25 0.00576626965548698
-6.19999999999999 0.00547031886231153
-6.15000000000001 0.00519648297362895
-6.09999999999999 0.00494352360521479
-6.04999999999998 0.00471028882969201
-6 0.00449570950651508
-5.94999999999999 0.00429879577681328
-5.90000000000001 0.00411863373459443
-5.84999999999999 0.00395438228384151
-5.79999999999998 0.00380527018940128
-5.75 0.00367059332823604
-5.69999999999999 0.0035497121465562
-5.65000000000001 0.00344204932754626
-5.59999999999999 0.00334708767381722
-5.54999999999998 0.00326436820834346
-5.5 0.00319348849745325
-5.44999999999999 0.00313410119942521
-5.40000000000001 0.00308591284238344
-5.34999999999999 0.00304868283547177
-5.29999999999998 0.00302222271771359
-5.25 0.00300639564952054
-5.19999999999999 0.00300111615249605
-5.15000000000001 0.00300635010398492
-5.09999999999999 0.00302211499374562
-5.04999999999998 0.00304848045116715
-5 0.00308556905261886
-4.94999999999999 0.00313355741981101
-4.90000000000001 0.00319267762146018
-4.84999999999999 0.00326321889210199
-4.79999999999998 0.00334552968357935
-4.75 0.00344002006656542
-4.69999999999999 0.00354716450146486
-4.65000000000001 0.00366750500018333
-4.59999999999999 0.00380165470257504
-4.54999999999998 0.00395030189388147
-4.5 0.00411421449217361
-4.44999999999999 0.0042942450377178
-4.40000000000001 0.00449133621931436
-4.34999999999999 0.00470652697602222
-4.29999999999998 0.00494095921629531
-4.25 0.00519588520043055
-4.19999999999999 0.00547267563637592
-4.15000000000001 0.00577282854338174
-4.09999999999999 0.00609797894270913
-4.04999999999998 0.00644990943964385
-4 0.00683056176640644
-3.94999999999999 0.00724204936119971
-3.90000000000001 0.00768667106458748
-3.84999999999999 0.00816692602063957
-3.79999999999998 0.00868552987678609
-3.75 0.00924543238306307
-3.69999999999999 0.00984983649835342
-3.65000000000001 0.0105022191182632
-3.59999999999999 0.0112063535463333
-3.54999999999998 0.0119663338372537
-3.5 0.0127866011474656
-3.44999999999999 0.0136719722348213
-3.40000000000001 0.014627670254567
-3.34999999999999 0.0156593580035333
-3.29999999999998 0.0167731737676737
-3.25 0.0179757699295339
-3.19999999999999 0.0192743544913002
-3.15000000000001 0.0206767356650828
-3.09999999999999 0.0221913696742188
-3.04999999999998 0.0238274118966421
-3 0.0255947714625864
-2.94999999999999 0.0275041693926442
-2.90000000000001 0.0295672003268561
-2.84999999999999 0.0317963978490638
-2.79999999999998 0.0342053033509481
-2.75 0.0368085383042964
-2.69999999999999 0.0396218797150045
-2.65000000000001 0.0426623384145463
-2.59999999999999 0.0459482397000607
-2.54999999999998 0.0494993056582066
-2.5 0.0533367382953629
-2.44999999999999 0.0574833023418906
-2.40000000000001 0.0619634062948229
-2.34999999999999 0.0668031799048544
-2.29999999999998 0.0720305458929355
-2.25 0.077675283192134
-2.19999999999999 0.0837690784449781
-2.15000000000001 0.0903455618392005
-2.09999999999999 0.0974403226310369
-2.04999999999998 0.105090898882511
-2 0.11333673502835
-1.94999999999999 0.122219099894879
-1.90000000000001 0.131780956729501
-1.84999999999999 0.142066775685846
-1.79999999999998 0.153122278078119
-1.75 0.164994100614544
-1.69999999999999 0.177729366807108
-1.65000000000001 0.19137515191713
-1.59999999999999 0.205977827241473
-1.54999999999998 0.221582269407837
-1.5 0.238230920794111
-1.44999999999999 0.255962688410672
-1.40000000000001 0.274811670808104
-1.34999999999999 0.294805706040271
-1.29999999999998 0.315964738679789
-1.25 0.33829901059904
-1.19999999999999 0.361807088913574
-1.15000000000001 0.386473755288909
-1.09999999999999 0.4122677937808
-1.04999999999998 0.439139729396278
-1 0.467019586292966
-0.949999999999989 0.495814752363836
-0.900000000000006 0.525408054940203
-0.849999999999994 0.55565616917838
-0.799999999999983 0.586388494697258
-0.75 0.617406645200607
-0.699999999999989 0.648484697921283
-0.650000000000006 0.679370342487907
-0.599999999999994 0.70978705016001
-0.549999999999983 0.739437352736632
-0.5 0.768007275101261
-0.449999999999989 0.795171906794184
-0.400000000000006 0.820602028115992
-0.349999999999994 0.843971628543079
-0.299999999999983 0.864966074694636
-0.25 0.883290608226424
-0.199999999999989 0.89867878913525
-0.150000000000006 0.910900458522065
-0.0999999999999943 0.919768793610951
-0.0499999999999829 0.925146085389832
0 0.926947984499573
0.0500000000000114 0.925146085390986
0.0999999999999943 0.919768793613242
0.150000000000006 0.910900458525455
0.200000000000017 0.898678789139686
0.25 0.883290608231837
0.300000000000011 0.864966074700943
0.349999999999994 0.843971628550189
0.400000000000006 0.820602028123805
0.450000000000017 0.795171906802594
0.5 0.768007275110161
0.550000000000011 0.739437352745915
0.599999999999994 0.709787050169571
0.650000000000006 0.679370342497647
0.700000000000017 0.64848469793111
0.75 0.617406645210434
0.800000000000011 0.586388494707008
0.849999999999994 0.555656169187985
0.900000000000006 0.525408054949603
0.950000000000017 0.495814752372981
1 0.467019586301814
1.05000000000001 0.439139729404797
1.09999999999999 0.412267793788964
1.15000000000001 0.386473755296701
1.20000000000002 0.36180708892098
1.25 0.338299010606055
1.30000000000001 0.31596473868641
1.34999999999999 0.294805706046501
1.40000000000001 0.274811670813948
1.45000000000002 0.255962688416141
1.5 0.238230920799214
1.55000000000001 0.221582269412588
1.59999999999999 0.205977827245885
1.65000000000001 0.191375151921218
1.70000000000002 0.177729366810888
1.75 0.164994100618033
1.80000000000001 0.153122278081331
1.84999999999999 0.142066775688798
1.90000000000001 0.131780956732209
1.95000000000002 0.122219099897357
2 0.113336735030614
2.05000000000001 0.105090898884574
2.09999999999999 0.0974403226329136
2.15000000000001 0.0903455618409037
2.20000000000002 0.0837690784465202
2.25 0.0776752831935269
2.30000000000001 0.0720305458941902
2.34999999999999 0.0668031799059815
2.40000000000001 0.061963406295832
2.45000000000002 0.0574833023427911
2.5 0.0533367382961635
2.55000000000001 0.0494993056589153
2.59999999999999 0.0459482397006851
2.65000000000001 0.0426623384150935
2.70000000000002 0.0396218797154809
2.75 0.0368085383047083
2.80000000000001 0.0342053033513011
2.84999999999999 0.0317963978493631
2.90000000000001 0.0295672003271067
2.95000000000002 0.0275041693928506
3 0.0255947714627529
3.05000000000001 0.0238274118967725
3.09999999999999 0.0221913696743166
3.15000000000001 0.0206767356651516
3.20000000000002 0.0192743544913429
3.25 0.0179757699295534
3.30000000000001 0.0167731737676727
3.34999999999999 0.0156593580035141
3.40000000000001 0.0146276702545319
3.45000000000002 0.0136719722347724
3.5 0.0127866011474048
3.55000000000001 0.0119663338371827
3.60000000000002 0.0112063535462538
3.65000000000001 0.0105022191181765
3.70000000000002 0.00984983649826104
3.75 0.00924543238296619
3.80000000000001 0.00868552987668587
3.85000000000002 0.00816692602053704
3.90000000000001 0.00768667106448359
3.95000000000002 0.00724204936109533
4 0.00683056176630235
4.05000000000001 0.00644990943954078
4.10000000000002 0.00609797894260774
4.15000000000001 0.00577282854328261
4.20000000000002 0.00547267563627959
4.25 0.00519588520033751
4.30000000000001 0.00494095921620598
4.35000000000002 0.004706526975937
4.40000000000001 0.0044913362192336
4.45000000000002 0.00429424503764181
4.5 0.00411421449210266
4.55000000000001 0.00395030189381581
4.60000000000002 0.00380165470251489
4.65000000000001 0.00366750500012886
4.70000000000002 0.00354716450141624
4.75 0.00344002006652278
4.80000000000001 0.0033455296835428
4.85000000000002 0.00326321889207163
4.90000000000001 0.00319267762143607
4.95000000000002 0.00313355741979321
5 0.00308556905260741
5.05000000000001 0.00304848045116206
5.10000000000002 0.0030221149937469
5.15000000000001 0.00300635010399255
5.20000000000002 0.00300111615250999
5.25 0.00300639564954076
5.30000000000001 0.00302222271774002
5.35000000000002 0.00304868283550433
5.40000000000001 0.00308591284242205
5.45000000000002 0.00313410119946975
5.5 0.00319348849750358
5.55000000000001 0.00326436820839946
5.60000000000002 0.00334708767387871
5.65000000000001 0.00344204932761306
5.70000000000002 0.00354971214662811
5.75 0.00367059332831283
5.80000000000001 0.0038052701894827
5.85000000000002 0.0039543822839273
5.90000000000001 0.00411863373468429
5.95000000000002 0.00429879577690689
6 0.00449570950661209
6.05000000000001 0.00471028882979203
6.10000000000002 0.00494352360531742
6.15000000000001 0.00519648297373373
6.20000000000002 0.00547031886241799
6.25 0.0057662696555946
6.30000000000001 0.00608566401536573
6.35000000000002 0.00642992483715723
6.40000000000001 0.00680057331977056
6.45000000000002 0.00719923312652008
6.5 0.00762763460967298
6.55000000000001 0.00808761906554402
6.60000000000002 0.00858114298207434
6.65000000000001 0.00911028223448608
6.70000000000002 0.009677236177594
6.75 0.0102843315755139
6.80000000000001 0.0109340263007791
6.85000000000002 0.0116289127252039
6.90000000000001 0.0123717207141747
6.95000000000002 0.0131653201243557
7 0.0140127226920454
7.05000000000001 0.0149170831855966
7.10000000000002 0.0158816996804209
7.15000000000001 0.0169100127991721
7.20000000000002 0.0180056037428139
7.25 0.0191721909205164
7.30000000000001 0.0204136249678717
7.35000000000002 0.0217338819239611
7.40000000000001 0.0231370543186584
7.45000000000002 0.0246273399025589
7.5 0.0262090277335759
7.55000000000001 0.0278864813170979
7.60000000000002 0.0296641184813792
7.65000000000001 0.0315463876573642
7.70000000000002 0.0335377402234453
7.75 0.0356425985718633
7.80000000000001 0.0378653195559475
7.85000000000002 0.0402101529876497
7.90000000000001 0.0426811948745809
7.95000000000002 0.0452823351168541
8 0.0480171994285015
8.05000000000001 0.0508890853081962
8.10000000000002 0.0539008919616418
8.15000000000001 0.0570550441754937
8.20000000000002 0.0603534102620898
8.25 0.0637972143374443
8.30000000000001 0.0673869433633305
8.35000000000002 0.071122249578743
8.40000000000001 0.0750018491666676
8.45000000000002 0.0790234182479834
8.5 0.0831834875632672
8.55000000000001 0.0874773374914886
8.60000000000002 0.0918988953564925
8.65000000000001 0.0964406372800767
8.70000000000002 0.101093497144451
8.75 0.105846785514563
8.80000000000001 0.110688121627468
8.85000000000002 0.115603381764604
8.90000000000001 0.120576667464679
8.95000000000002 0.125590297089653
9 0.130624824203387
9.05000000000001 0.135659086041885
9.10000000000002 0.140670285027724
9.15000000000001 0.145634105794836
9.20000000000002 0.150524869534371
9.25 0.155315726646082
9.30000000000001 0.15997888768984
9.35000000000002 0.164485891495932
9.40000000000001 0.168807908039722
9.45000000000002 0.17291607235676
9.5 0.176781844420227
9.55000000000001 0.180377388585622
9.60000000000002 0.183675964996881
9.65000000000001 0.186652324317451
9.70000000000002 0.189283096373434
9.75 0.191547162844762
9.80000000000001 0.193426004077516
9.85000000000002 0.194904010464454
9.90000000000001 0.195968749673768
9.95000000000002 0.19661118226937
10 0.196825819851113
10.05 0.196610821567386
10.1 0.195968026553112
10.15 0.194902921484549
10.2 0.193424544059425
10.25 0.191545324849263
10.3 0.189280871671418
10.35 0.186649702352321
10.4 0.183672933338589
10.45 0.180373932875945
10.5 0.176777948308818
10.55 0.17291171742754
10.6 0.168803073727136
10.65 0.164480554990626
10.7 0.159973023833313
10.75 0.155309307813896
10.8 0.150517865507543
10.85 0.145626483619025
10.9 0.140662008859887
10.95 0.135650116984079
11 0.130615120123398
11.05 0.125579812428175
11.1 0.120565353028729
11.15 0.115591184506885
11.2 0.110674984411352
11.25 0.105832646864378
11.3 0.101078290980697
11.35 0.0964242926391898
11.4 0.0918813360947217
11.45 0.0874584819724232
11.5 0.0831632483284946
11.55 0.0790017016703151
11.6 0.0749785550853172
11.65 0.0710972709157848
11.7 0.0673601657207078
11.75 0.0637685155737374
11.8 0.0603226600481863
11.85 0.0570221035282386
11.9 0.053865612754471
11.95 0.0508513097576797
12 0.0479767595556448
12.05 0.045239052181915
12.1 0.0426348787840684
12.15 0.0401606016720684
12.2 0.037812318316745
12.25 0.035585919395917
12.3 0.0334771410632988
12.35 0.0314816116752846
12.4 0.0295948932551527
12.45 0.0278125180053201
12.5 0.0261300201980088
12.55 0.0245429637849348
12.6 0.0230469660690938
12.65 0.0216377177779134
12.7 0.0203109998683146
12.75 0.0190626973817356
12.8 0.0178888106519203
12.85 0.0167854641511023
12.9 0.0157489132418335
12.95 0.0147755490826852
13 0.0138619019168583
13.05 0.0130046429537537
13.1 0.0122005850350469
13.15 0.0114466822590143
13.2 0.0107400287199149
13.25 0.0100778565032525
13.3 0.00945753306279326
13.35 0.00887655809132771
13.4 0.00833255998434202
13.45 0.0078232919839995
13.5 0.00734662808008764
13.55 0.00690055873482622
13.6 0.00648318648960415
13.65 0.00609272150376402
13.7 0.00572747706842576
13.75 0.00538586513197492
13.8 0.00506639186817861
13.85 0.00476765331287391
13.9 0.00448833109074495
13.95 0.00422718824981074
14 0.00398306521783649
14.05 0.0037548758919082
14.1 0.00354160386982961
14.15 0.00334229882977018
14.2 0.00315607306267589
14.25 0.00298209816031458
14.3 0.00281960186043421
14.35 0.00266786504933521
14.4 0.00252621892117188
14.45 0.00239404229247795
14.5 0.00227075906973712
14.55 0.00215583586727054
14.6 0.00204877977227349
14.65 0.00194913625348679
14.7 0.00185648720972077
14.75 0.00177044915424925
14.8 0.00169067153094652
14.85 0.00161683515794148
14.9 0.00154865079450254
14.95 0.00148585782683513
15 0.00142822306846511
15.05 0.00137553967088918
15.1 0.00132762614019235
15.15 0.00128432545535718
15.2 0.00124550428401613
15.25 0.0012110522914224
15.3 0.00118088153843226
15.35 0.00115492596430049
15.4 0.00113314095008617
15.45 0.00111550295844619
15.5 0.00110200924555596
15.55 0.00109267764083801
15.6 0.00108754639009715
15.65 0.00108667405755303
15.7 0.0010901394821259
15.75 0.00109804178316547
15.8 0.0011105004106156
15.85 0.00112765523437534
15.9 0.00114966666734939
15.95 0.00117671581637491
16 0.00120900465486604
16.05 0.00124675621063092
16.1 0.00129021476188599
16.15 0.00133964603401931
16.2 0.00139533738913638
16.25 0.00145759799985872
16.3 0.00152675899823679
16.35 0.00160317358998594
16.4 0.00168721712355711
16.45 0.00177928710281573
16.5 0.00187980313132542
16.55 0.00198920677542124
16.6 0.00210796133241624
16.65 0.00223655148942067
16.7 0.00237548285737512
16.75 0.00252528136401559
16.8 0.00268649248861381
16.85 0.00285968032048402
16.9 0.00304542642243512
16.95 0.00324432847959525
17 0.00345699871336767
17.05 0.00368406203971888
17.1 0.0039261539505829
17.15 0.00418391809692408
17.2 0.00445800355197252
17.25 0.00474906173337441
17.3 0.00505774296353006
17.35 0.00538469264827718
17.4 0.00573054705536928
17.45 0.00609592867595829
17.5 0.00648144115457698
17.55 0.00688766377599412
17.6 0.00731514550084831
17.65 0.00776439854621808
17.7 0.00823589151231997
17.75 0.00873004206239984
17.8 0.00924720916964752
17.85 0.00978768495266403
17.9 0.0103516861296717
17.95 0.0109393451312947
18 0.0115507009223411
18.05 0.0121856895945541
18.1 0.0128441348047009
18.15 0.0135257381455411
18.2 0.0142300695510041
18.25 0.014956557851134
18.3 0.0157044816067805
18.35 0.0164729603683325
18.4 0.0172609465166571
18.45 0.0180672178574005
18.5 0.0188903711514706
18.55 0.0197288167743162
18.6 0.0205807747039771
18.65 0.0214442720421939
18.7 0.022317142273497
18.75 0.023197026463504
18.8 0.0240813765890247
18.85 0.0249674611784323
18.9 0.025852373420612
18.95 0.0267330418742737
19 0.0276062438762912
19.05 0.0284686217079747
19.1 0.0293167015320136
19.15 0.0301469150606978
19.2 0.0309556238587132
19.25 0.0317391461223848
19.3 0.0324937857130823
19.35 0.0332158631573203
19.4 0.0339017482618151
19.45 0.0345478939305895
19.5 0.0351508707154795
19.55 0.0357074015834428
19.6 0.0362143963462577
19.65 0.0366689851726411
19.7 0.0370685505913712
19.75 0.0374107573980458
19.8 0.0376935798984813
19.85 0.0379153259585828
19.9 0.0380746573831488
19.95 0.0381706062130456
20 0.0382025866092374
20.05 0.0381704020805388
20.1 0.0380742479067399
20.15 0.0379147087072481
20.2 0.0376927512050846
20.25 0.0374097123345667
20.3 0.0370672829357944
20.35 0.0366674873674336
20.4 0.0362126594483485
20.45 0.0357054152056017
20.5 0.0351486229589762
20.55 0.0345453713090009
20.6 0.0338989356158331
20.65 0.0332127435604015
20.7 0.032490340367765
20.75 0.0317353542470918
20.8 0.0309514625648399
20.85 0.0301423592197812
20.9 0.0293117236327612
20.95 0.028463191702921
21 0.027600329017841
21.05 0.0267266065398758
21.1 0.0258453789267949
21.15 0.0249598655834219
21.2 0.0240731344836465
21.25 0.0231880887500598
21.3 0.0223074559322884
21.35 0.0214337798853466
21.4 0.0205694151162024
21.45 0.0197165234402233
21.5 0.0188770727690224
21.55 0.0180528378370796
21.6 0.017245402665883
21.65 0.0164561645606393
21.7 0.0156863394352356
21.75 0.0149369682654395
21.8 0.0142089244776864
21.85 0.0135029220905907
21.9 0.0128195244379781
21.95 0.0121591533152251
22 0.011522098404553
22.05 0.0109085268492368
22.1 0.0103184928611033
22.15 0.00975194725991308
22.2 0.00920874685700646
22.25 0.00868866360875439
22.3 0.00819139347775034
22.35 0.00771656495120632
22.4 0.00726374717661009
22.45 0.00683245768432722
22.5 0.00642216967548183
22.55 0.0060323188611368
22.6 0.00566230984554623
22.65 0.00531152205211277
22.7 0.00497931519570135
22.75 0.00466503430919745
22.8 0.00436801433571325
22.85 0.00408758430070496
22.9 0.00382307108053162
22.95 0.00357380278572405
23 0.00333911177850363
23.05 0.0031183373449512
23.1 0.0029108280427326
23.15 0.00271594374548857
23.2 0.00253305740494022
23.25 0.00236155655148975
23.3 0.00220084455364654
23.35 0.0020503416560169
23.4 0.00190948581489093
23.45 0.00177773334966923
23.5 0.00165455942751843
23.55 0.00153945839774861
23.6 0.00143194399148357
23.65 0.00133154940126232
23.7 0.00123782725427814
23.75 0.0011503494920414
23.8 0.00106870716835026
23.85 0.000992510176578529
23.9 0.000921386916444106
23.95 0.000854983909611587
24 0.000792965372708779
24.05 0.000735012755602486
24.1 0.000680824252084153
24.15 0.000630114289461302
24.2 0.000582613002936007
24.25 0.00053806570007609
24.3 0.000496232320147383
24.35 0.000456886892574891
24.4 0.000419816998335596
24.45 0.000384823237654089
24.5 0.000351718706972676
24.55 0.000320328487797982
24.6 0.000290489149684616
24.65 0.000262048269301251
24.7 0.00023486396723356
24.75 0.000208804463910059
24.8 0.000183747655789228
24.85 0.000159580712717515
24.9 0.000136199697156367
24.95 0.000113509205780657
25 9.14220337692628e-05
25.05 6.98588619396618e-05
25.1 4.87479667209079e-05
25.15 2.80249528119623e-05
25.2 7.63250823388164e-06
25.25 -1.24798186462683e-05
25.3 -3.23558206657311e-05
25.35 -5.2032812654521e-05
25.4 -7.15417922388642e-05
25.45 -9.09075815451493e-05
25.5 -0.00011014895079505
25.55 -0.000129278724884709
25.6 -0.000148303874140689
25.65 -0.000167225590543338
25.7 -0.000186039350804574
25.75 -0.000204734967782286
25.8 -0.0002232966318077
25.85 -0.000241702943595378
25.9 -0.000259926940498028
25.95 -0.000277936117959983
26 -0.000295692448113898
26.05 -0.000313152397554705
26.1 -0.000330266946412828
26.15 -0.000346981610934564
26.2 -0.000363236471860904
26.25 -0.000378966210976106
26.3 -0.00039410015827327
26.35 -0.000408562352254933
26.4 -0.000422271615951232
26.45 -0.000435141651295155
26.5 -0.00044708115454229
26.55 -0.000457993955459718
26.6 -0.000467779183033422
26.65 -0.000476331460453757
26.7 -0.000483541132132007
26.75 -0.000489294525475399
26.8 -0.000493474250100636
26.85 -0.000495959537094254
26.9 -0.000496626620829038
26.95 -0.000495349165716273
27 -0.000491998740110527
27.05 -0.000486445339383831
27.1 -0.000478557959945993
27.15 -0.00046820522570422
27.2 -0.000455256068124797
27.25 -0.000439580460679141
27.3 -0.000421050208023168
27.35 -0.000399539789769792
27.4 -0.000374927258167317
27.45 -0.000347095188389573
27.5 -0.000315931679475813
27.55 -0.000281331403229239
27.6 -0.000243196697593066
27.65 -0.000201438700174037
27.7 -0.00015597851667819
27.75 -0.000106748418066886
27.8 -5.36930592387738e-05
27.85 3.22928899658235e-06
27.9 6.40455039552964e-05
27.95 0.000128766381510912
28 0.000197385424390368
28.05 0.000269877660871415
28.1 0.000346198507451662
28.15 0.000426282690035146
28.2 0.00051004323907658
28.25 0.0005973705749095
28.3 0.000688131700133821
28.35 0.00078216951642032
28.4 0.000879302283372656
28.45 0.000979323237139427
28.5 0.00108200038625706
28.55 0.00118707650169783
28.6 0.00129426931726657
28.65 0.00140327195530818
28.7 0.00151375359113456
28.75 0.00162536036763646
28.8 0.00173771656920577
28.85 0.00185042606135413
28.9 0.0019630739992853
28.95 0.00207522880518105
29 0.00218644441012567
29.05 0.00229626275246913
29.1 0.00240421652007111
29.15 0.00250983211935074
29.2 0.00261263284947542
29.25 0.00271214225545273
29.3 0.00280788762945058
29.35 0.00289940362547624
29.4 0.00298623594871525
29.45 0.00306794507748564
29.5 0.00314410997302013
29.55 0.00321433173025777
29.6 0.00327823712160367
29.65 0.00333548198528269
29.7 0.00338575441052649
29.75 0.00342877767342885
29.8 0.00346431287988469
29.85 0.00349216127556892
29.9 0.00351216618735694
29.95 0.0035242145658517
30 0.00352823810465197
30.05 0.00352421391853652
30.1 0.00351216476969844
30.15 0.00349215883837836
30.2 0.00346430904154645
30.25 0.00342877191049783
30.3 0.00338574604518544
30.35 0.00333547016965492
30.4 0.00327822081891554
30.45 0.00321430969284521
30.5 0.00314408071717293
30.55 0.00306790685512343
30.6 0.00298618671588982
30.65 0.00289934100769518
30.7 0.00280780888381893
30.75 0.00271204422963055
30.8 0.00261251193745127
30.85 0.00250968421403338
30.9 0.00240403696270415
30.95 0.00229604627887636
31 0.00218618509379776
31.05 0.00207491999721762
31.1 0.00196270826520952
31.15 0.00184999511482045
31.2 0.00173721120262449
31.25 0.0016247703797418
31.3 0.00151306771152572
31.35 0.00140247776599494
31.4 0.00129335317125269
31.45 0.00118602343863647
31.5 0.00108079404521223
31.55 0.000977945766486715
31.6 0.000877734247869811
31.65 0.000780389801474671
31.7 0.000686117413287926
31.75 0.000595096944559042
31.8 0.000507483510425019
31.85 0.000423408018277703
31.9 0.000342977848166681
31.95 0.000266277657579689
32 0.00019337029322238
32.05 0.000124297792897857
32.1 5.90824612318613e-05
32.15 -2.2719962284372e-06
32.2 -5.97792951242664e-05
32.25 -0.000113469364214843
32.3 -0.000163387119709977
32.35 -0.000209591233526064
32.4 -0.000252152905907412
32.45 -0.000291154651777771
32.5 -0.000326689109125644
32.55 -0.000358857876693704
32.6 -0.000387770387247258
32.65 -0.000413542821747268
32.7 -0.000436297068855972
32.75 -0.000456159733362117
32.8 -0.000473261196331199
32.85 -0.000487734729065551
32.9 -0.000499715662300226
32.95 -0.000509340611462971
33 -0.00051674675828902
33.05 -0.000522071188602218
33.1 -0.000525450285650605
33.15 -0.000527019178014623
33.2 -0.000526911240786237
33.25 -0.000525257648444584
33.3 -0.000522186977624718
33.35 -0.000517824857787466
33.4 -0.000512293667646804
33.45 -0.000505712275093368
33.5 -0.00049819581826539
33.55 -0.000489855525358539
33.6 -0.000480798570730767
33.65 -0.000471127964844714
33.7 -0.000460942475595685
33.75 -0.000450336578595503
33.8 -0.000439400434019142
33.85 -0.000428219887670178
33.9 -0.000416876493980603
33.95 -0.000405447558728927
34 -0.000394006199336077
34.05 -0.000382621420680042
34.1 -0.000371358204456257
34.15 -0.000360277610200302
34.2 -0.000349436886181573
34.25 -0.000338889588470418
34.3 -0.000328685706575941
34.35 -0.000318871794146825
34.4 -0.000309491103322319
34.45 -0.000300583721414756
34.5 -0.000292186708698079
34.55 -0.000284334236168535
34.6 -0.000277057722233835
34.65 -0.00027038596737524
34.7 -0.000264345285913279
34.75 -0.000258959634091822
34.8 -0.000254250733777101
34.85 -0.000250238191147751
34.9 -0.000246939609829189
34.95 -0.000244370698000472
35 -0.000242545369074267
35.05 -0.000241475835620759
35.1 -0.000241172696274125
35.15 -0.000241645015425776
35.2 -0.000242900395571854
35.25 -0.000244945042243524
35.3 -0.000247783821507482
35.35 -0.000251420310080801
35.4 -0.000255856838158818
35.45 -0.000261094525107206
35.5 -0.000267133308219774
35.55 -0.000273971964791785
35.6 -0.000281608127804798
35.65 -0.000290038295563135
35.7 -0.000299257835664045
35.75 -0.000309260983723493
35.8 -0.00032004083731713
35.85 -0.000331589345631433
35.9 -0.000343897295353046
35.95 -0.000356954293355106
36 -0.000370748746767485
36.05 -0.000385267841043525
36.1 -0.000400497516658671
36.15 -0.000416422445096455
36.2 -0.000433026004794238
36.25 -0.000450290257734932
36.3 -0.000468195927381342
36.35 -0.000486722378656639
36.4 -0.00050584760067757
36.45 -0.000525548192946119
36.5 -0.000545799355700223
36.55 -0.000566574885114603
36.6 -0.000587847174028523
36.65 -0.000609587218858133
36.7 -0.000631764633326695
36.75 -0.000654347669616261
36.8 -0.000677303247508961
36.85 -0.00070059699204484
36.9 -0.000724193280175853
36.95 -0.000748055296842088
37 -0.000772145100836396
37.05 -0.000796423700757141
37.1 -0.000820851141275853
37.15 -0.000845386599867011
37.2 -0.000869988494061088
37.25 -0.000894614599189566
37.3 -0.000919222176491906
37.35 -0.000943768111349885
37.4 -0.000968209061304583
37.45 -0.000992501613396154
37.5 -0.00101660245024694
37.55 -0.00104046852418528
37.6 -0.00106405723858132
37.65 -0.0010873266354384
37.7 -0.00111023558815535
37.75 -0.00113274399824717
37.8 -0.0011548129946867
37.85 -0.001176405134408
37.9 -0.00119748460239677
37.95 -0.00121801740968477
38 -0.00123797158746693
38.05 -0.00125731737547317
38.1 -0.00127602740265436
38.15 -0.00129407685818613
38.2 -0.00131144365075643
38.25 -0.00132810855408721
38.3 -0.00134405533664718
38.35 -0.00135927087354581
38.4 -0.00137374523865875
38.45 -0.00138747177512428
38.5 -0.00140044714247083
38.55 -0.00141267133878735
38.6 -0.00142414769653274
38.65 -0.00143488285079739
38.7 -0.00144488667907872
38.75 -0.00145417221191239
38.8 -0.00146275551400966
38.85 -0.0014706555358867
38.9 -0.00147789393633011
38.95 -0.00148449487642053
39 -0.00149048478622754
39.05 -0.00149589210568939
39.1 -0.00150074700159299
39.15 -0.00150508106296684
39.2 -0.00150892697758474
39.25 -0.00151231819264245
39.3 -0.00151528856300655
39.35 -0.0015178719907351
39.4 -0.00152010205982637
39.45 -0.00152201167035758
39.5 -0.00152363267632311
39.55 -0.00152499553156584
39.6 -0.0015261289482113
39.65 -0.00152705957195863
39.7 -0.00152781167845374
39.75 -0.00152840689476788
39.8 -0.00152886394973084
39.85 -0.0015291984565256
39.9 -0.00152942273054505
39.95 -0.00152954564504889
40 -0.001529572526647
40.05 -0.00152950509208496
40.1 -0.00152934142722771
40.15 -0.0015290760085398
40.2 -0.00152869976675804
40.25 -0.00152820019185437
40.3 -0.0015275614778075
40.35 -0.00152676470515071
40.4 -0.00152578805875139
40.45 -0.00152460707781523
40.5 -0.00152319493470109
40.55 -0.00152152273879043
40.6 -0.0015195598613804
40.65 -0.00151727427736736
40.7 -0.00151463291935856
40.75 -0.00151160203979354
40.8 -0.00150814757667258
40.85 -0.00150423551857321
40.9 -0.00149983226478287
40.95 -0.00149490497658125
41 -0.00148942191596197
41.05 -0.00148335276838349
41.1 -0.00147666894647562
41.15 -0.00146934387199252
41.2 -0.00146135323368769
41.25 -0.00145267521918379
41.3 -0.00144329071931199
41.35 -0.00143318350379594
41.4 -0.00142234036754682
41.45 -0.00141075124721417
41.5 -0.0013984093079956
41.55 -0.00138531100104474
41.6 -0.00137145609212601
41.65 -0.00135684766244544
41.7 -0.00134149208283675
41.75 -0.00132539896269953
41.8 -0.00130858107527245
41.85 -0.00129105426097736
41.9 -0.00127283731069248
41.95 -0.00125395183090394
42 -0.00123442209274718
42.05 -0.00121427486698493
42.1 -0.00119353924697791
42.15 -0.00117224646169098
42.2 -0.0011504296807431
42.25 -0.00112812381345614
42.3 -0.00110536530378895
42.35 -0.00108219192295925
42.4 -0.00105864256146168
42.45 -0.00103475702208577
42.5 -0.00101057581542592
42.55 -0.000986139959258339
42.6 -0.000961490783038861
42.65 -0.000936669738652575
42.7 -0.000911718218422502
42.75 -0.000886677381261656
42.8 -0.000861587987731712
42.85 -0.000836490244653315
42.9 -0.000811423659798623
42.95 -0.000786426907086674
43 -0.000761537702597289
43.05 -0.000736792691619852
43.1 -0.000712227346859871
43.15 -0.000687875877838951
43.2 -0.000663771151442909
43.25 -0.000639944623498252
43.3 -0.000616426281189264
43.35 -0.000593244596066274
43.4 -0.000570426487340448
43.45 -0.000547997295111253
43.5 -0.00052598076312964
43.55 -0.000504399030662597
43.6 -0.000483272632992859
43.65 -0.00046262051006102
43.7 -0.000442460022735673
43.75 -0.000422806976180358
43.8 -0.000403675649773647
43.85 -0.000385078833030405
43.9 -0.000367027866967776
43.95 -0.000349532690358585
44 -0.000332601890317203
44.05 -0.00031624275666832
44.1 -0.000300461339557224
44.15 -0.00028526250977079
44.2 -0.000270650021251282
44.25 -0.000256626575299943
44.3 -0.000243193885984058
44.35 -0.000230352746279425
44.4 -0.000218103094499873
44.45 -0.000206444080586295
44.5 -0.000195374131849607
44.55 -0.000184891017784794
44.6 -0.000174991913596724
44.65 -0.000165673462102467
44.7 -0.00015693183369938
44.75 -0.000148762784113088
44.8 -0.000141161709664532
44.85 -0.000134123699820445
44.9 -0.000127643586816799
44.95 -0.000121715992169873
45 -0.000116335369914562
45.05 -0.000111496046434255
45.1 -0.00010719225677103
45.15 -0.000103418177328955
45.2 -0.000100167954906907
45.25 -9.74357320204352e-05
45.3 -9.52156684947936e-05
45.35 -9.35019593332357e-05
45.4 -9.22888488860466e-05
45.45 -9.15706413664386e-05
45.5 -9.134170777939e-05
45.55 -9.15964893486873e-05
45.6 -9.2329497545804e-05
45.65 -9.35353108417856e-05
45.7 -9.52085683199635e-05
45.75 -9.73439603030629e-05
45.8 -9.99362161630629e-05
45.85 -0.000102980089495972
45.9 -0.000106470340856483
45.95 -0.000110401718259199
46 -0.000114768935663802
46.05 -0.000119566649671058
46.1 -0.000124789434664959
46.15 -0.000130431756643526
46.2 -0.000136487945986785
46.25 -0.000142952169415216
46.3 -0.00014981840139546
46.35 -0.000157080395252281
46.4 -0.000164731654246647
46.45 -0.00017276540287935
46.5 -0.000181174558677733
46.55 -0.000189951704719884
46.6 -0.000199089063146033
46.65 -0.000208578469900863
46.7 -0.000218411350942983
46.75 -0.000228578700148955
46.8 -0.000239071059128964
46.85 -0.000249878499159537
46.9 -0.000260990605425633
46.95 -0.000272396463749976
47 -0.000284084649971752
47.05 -0.00029604322211972
47.1 -0.000308259715506534
47.15 -0.000320721140851608
47.2 -0.000333413985519374
47.25 -0.000346324217938244
47.3 -0.000359437295243204
47.35 -0.000372738174161805
47.4 -0.000386211325139518
47.45 -0.000399840749676103
47.5 -0.000413610000820044
47.55 -0.000427502206743306
47.6 -0.000441500097293903
47.65 -0.000455586033399274
47.7 -0.000469742039169374
47.75 -0.00048394983652496
47.8 -0.000498190882154114
47.85 -0.000512446406578625
47.9 -0.000526697455091949
47.95 -0.000540924930312151
48 -0.000555109636076795
48.05 -0.000569232322392556
48.1 -0.000583273731140383
48.15 -0.00059721464222787
48.2 -0.000611035919874024
48.25 -0.000624718558708275
48.3 -0.000638243729365389
48.35 -0.000651592823261118
48.4 -0.000664747496240041
48.45 -0.000677689710797213
48.5 -0.000690401776588921
48.55 -0.000702866388965077
48.6 -0.000715066665276442
48.65 -0.000726986178733858
48.7 -0.000738608989623804
48.75 -0.00074991967371457
48.8 -0.000760903347719934
48.85 -0.00077154569172201
48.9 -0.000781832968491508
48.95 -0.000791752039681527
49 -0.000801290378909659
49.05 -0.000810436081782092
49.1 -0.000819177872951854
49.15 -0.000827505110340872
49.2 -0.000835407786691338
49.25 -0.000842876528645468
49.3 -0.000849902593583354
49.35 -0.000856477864475821
49.4 -0.000862594843032245
49.45 -0.000868246641441868
49.5 -0.000873426973020663
49.55 -0.000878130142084016
49.6 -0.000882351033368131
49.65 -0.00088608510131989
49.7 -0.000889328359566035
49.75 -0.000892077370857889
49.8 -0.000894329237767714
49.85 -0.000896081594387489
49.9 -0.000897332599250776
49.95 -0.000898080929664008
50 -0.000898325777595593
50.05 -0.000898066847230331
50.1 -0.000897304354253703
50.15 -0.000896039026886226
50.2 -0.000894272108643375
50.25 -0.000892005362752186
50.3 -0.000889241078112595
50.35 -0.000885982076650559
50.4 -0.000882231721871914
50.45 -0.000877993928391325
50.5 -0.000873273172180375
50.55 -0.000868074501253213
50.6 -0.000862403546487746
50.65 -0.000856266532265373
50.7 -0.000849670286603021
50.75 -0.000842622250447678
50.8 -0.000835130485805861
50.85 -0.000827203682388219
50.9 -0.000818851162462621
50.95 -0.000810082883627156
51 -0.000800909439237193
51.05 -0.000791342056247333
51.1 -0.000781392590259423
51.15 -0.000771073517600926
51.2 -0.000760397924293496
51.25 -0.000749379491808771
51.3 -0.000738032479546642
51.35 -0.000726371704009918
51.4 -0.000714412514687823
51.45 -0.000702170766698562
51.5 -0.000689662790277723
51.55 -0.000676905357234145
51.6 -0.000663915644527606
51.65 -0.000650711195152888
51.7 -0.000637309876542275
51.75 -0.00062372983672292
51.8 -0.000609989458486753
51.85 -0.000596107311848467
51.9 -0.000582102105081616
51.95 -0.000567992634633866
52 -0.000553797734230153
52.05 -0.000539536223476776
52.1 -0.000525226856280618
52.15 -0.000510888269395724
52.2 -0.000496538931404618
52.25 -0.000482197092434231
52.3 -0.000467880734896249
52.35 -0.000453607525529473
52.4 -0.000439394769007444
52.45 -0.000425259363358586
52.5 -0.000411217757428526
52.55 -0.000397285910595417
52.6 -0.000383479254929225
52.65 -0.000369812659965304
52.7 -0.000356300400241319
52.75 -0.000342956125725047
52.8 -0.000329792835238853
52.85 -0.000316822852964961
52.9 -0.000304057808094222
52.95 -0.000291508617659983
53 -0.000279185472578152
53.05 -0.00026709782689469
53.1 -0.000255254390222628
53.15 -0.000243663123332527
53.2 -0.000232331236843027
53.25 -0.000221265192941892
53.3 -0.00021047071005285
53.35 -0.000199952770349522
53.4 -0.000189715630004891
53.45 -0.000179762832053165
53.5 -0.000170097221730413
53.55 -0.000160720964151173
53.6 -0.00015163556417018
53.65 -0.000142841888271516
53.7 -0.000134340188321841
53.75 -0.000126130127019782
53.8 -0.000118210804870157
53.85 -0.000110580788509312
53.9 -0.000103238140206506
53.95 -9.61804483659302e-05
54 -8.94048588544682e-05
54.05 -8.29081069817771e-05
54.1 -7.6686549961526e-05
54.15 -7.07361996856692e-05
54.2 -6.50527556474088e-05
54.25 -5.96316378529286e-05
54.3 -5.4468019567037e-05
54.35 -4.95568597434681e-05
54.4 -4.48929349967087e-05
54.45 -4.04708709787997e-05
54.5 -3.62851730315392e-05
54.55 -3.23302559918583e-05
54.6 -2.86004730357842e-05
54.65 -2.50901434543154e-05
54.7 -2.17935792626581e-05
54.75 -1.8705110552572e-05
54.8 -1.58191095060026e-05
54.85 -1.31300129966992e-05
54.9 -1.06323437150948e-05
54.95 -8.32072976031978e-06
55 -6.18992265179693e-06
55.05 -4.23481372140224e-06
55.1 -2.45044885562395e-06
55.15 -8.32041565501454e-07
55.2 6.25015629663612e-07
55.25 1.92514151077851e-06
55.3 3.07255815769789e-06
55.35 4.07128462865003e-06
55.4 4.92513230333317e-06
55.45 5.63770186547065e-06
55.5 6.21238189368425e-06
55.55 6.65234902289459e-06
55.6 6.96056963210338e-06
55.65 7.13980300836692e-06
55.7 7.19260593104895e-06
55.75 7.1213386150535e-06
55.8 6.92817194669855e-06
55.85 6.61509594120709e-06
55.9 6.18392934647435e-06
55.95 5.63633031382659e-06
56 4.97380805292549e-06
56.05 4.19773538479962e-06
56.1 3.30936210420724e-06
56.15 2.30982906015711e-06
56.2 1.2001828614414e-06
56.25 -1.86088875297822e-08
56.3 -1.34564191645659e-06
56.35 -2.78005928104538e-06
56.4 -4.32103511400488e-06
56.45 -5.96775823198821e-06
56.5 -7.71941569482724e-06
56.55 -9.57517641249556e-06
56.6 -1.15341748939186e-05
56.65 -1.35954952300286e-05
56.7 -1.57581554013437e-05
56.75 -1.80210919978406e-05
56.8 -2.03831454359995e-05
56.85 -2.28430457546358e-05
56.9 -2.53993990675069e-05
56.95 -2.80506747467123e-05
57 -3.07951934065948e-05
57.05 -3.36311157532337e-05
57.1 -3.65564323596937e-05
57.15 -3.95689544220007e-05
57.2 -4.26663055453577e-05
57.25 -4.58459146044286e-05
57.3 -4.91050097156297e-05
57.35 -5.24406133532964e-05
57.4 -5.5849538635378e-05
57.45 -5.93283867979834e-05
57.5 -6.28735458716813e-05
57.55 -6.64811905659993e-05
57.6 -7.01472833620912e-05
57.65 -7.38675768070908e-05
57.7 -7.76376169972912e-05
57.75 -8.1452748231002e-05
57.8 -8.53081188058054e-05
57.85 -8.91986879289731e-05
57.9 -9.31192337040787e-05
57.95 -9.7064362151367e-05
58 -0.000101028517214276
58.05 -0.00010500599169967
58.1 -0.000108990939094883
58.15 -0.000112977386200619
58.2 -0.000116959246515112
58.25 -0.000120930334301821
58.3 -0.000124884379270201
58.35 -0.000128815041796977
58.4 -0.000132715928613613
58.45 -0.000136580608884588
58.5 -0.000140402630600449
58.55 -0.000144175537209526
58.6 -0.000147892884412655
58.65 -0.000151548257046168
58.7 -0.000155135285979872
58.75 -0.000158647664958605
58.8 -0.000162079167318322
58.85 -0.000165423662510346
58.9 -0.000168675132370563
58.95 -0.000171827687073677
59 -0.000174875580716353
59.05 -0.000177813226476919
59.1 -0.000180635211303341
59.15 -0.000183336310085319
59.2 -0.000185911499270523
59.25 -0.000188355969889163
59.3 -0.000190665139955173
59.35 -0.0001928346662163
59.4 -0.000194860455229171
59.45 -0.000196738673739046
59.5 -0.000198465758347321
59.55 -0.0002000384244529
59.6 -0.000201453674456366
59.65 -0.000202708805218286
59.7 -0.00020380141476514
59.75 -0.000204729408238117
59.8 -0.000205491003081471
59.85 -0.000206084733468292
59.9 -0.000206509453962354
59.95 -0.000206764342415316
60 -0.00020684890209887
60.05 -0.000206762963071634
60.1 -0.000206506682780582
60.15 -0.000206080545896752
60.2 -0.000205485363384849
60.25 -0.000204722270806292
60.3 -0.000203792725855172
60.35 -0.000202698505126703
60.4 -0.000201441700117945
60.45 -0.000200024712461034
60.5 -0.000198450248389777
60.55 -0.000196721312441457
60.6 -0.000194841200396838
60.65 -0.00019281349146295
60.7 -0.000190642039705017
60.75 -0.000188330964736076
60.8 -0.000185884641675272
60.85 -0.000183307690388558
60.9 -0.000180604964028566
60.95 -0.00017778153689364
61 -0.000174842691629497
61.05 -0.000171793905800594
61.1 -0.000168640837862014
61.15 -0.000165389312566497
61.2 -0.000162045305845054
61.25 -0.000158614929203385
61.3 -0.000155104413680045
61.35 -0.000151520093415834
61.4 -0.000147868388887273
61.45 -0.000144155789860161
61.5 -0.000140388838122046
61.55 -0.000136574110054986
61.6 -0.000132718199112116
61.65 -0.000128827698263345
61.7 -0.000124909182476831
61.75 -0.000120969191303811
61.8 -0.000117014211634841
61.85 -0.000113050660695475
61.9 -0.000109084869348969
61.95 -0.000105123065772655
62 -0.000101171359573237
62.05 -9.7235726404455e-05
62.1 -9.33219931482604e-05
62.15 -8.94358237180136e-05
62.2 -8.5582705539146e-05
62.25 -8.17679367593268e-05
62.3 -7.79966142364444e-05
62.35 -7.42736223486988e-05
62.4 -7.06036226668216e-05
62.45 -6.69910445239528e-05
62.5 -6.34400765140326e-05
62.55 -5.99546589447503e-05
62.6 -5.65384772661771e-05
62.65 -5.31949564912256e-05
62.7 -4.9927256619064e-05
62.75 -4.67382690676107e-05
62.8 -4.36306141162675e-05
62.85 -4.06066393551628e-05
62.9 -3.766841913239e-05
62.95 -3.48177549860824e-05
63 -3.20561770436747e-05
63.05 -2.93849463664068e-05
63.1 -2.68050582130344e-05
63.15 -2.43172461928487e-05
63.2 -2.19219872744969e-05
63.25 -1.96195076137399e-05
63.3 -1.74097891602059e-05
63.35 -1.52925770004033e-05
63.4 -1.32673873917517e-05
63.45 -1.13335164401835e-05
63.5 -9.49004937195823e-06
63.55 -7.73587034872609e-06
63.6 -6.06967277356712e-06
63.65 -4.48997003472045e-06
63.7 -2.99510663299737e-06
63.75 -1.58326963843607e-06
63.8 -2.52500421598137e-07
63.85 9.9929339498334e-07
63.9 2.17432581932534e-06
63.95 3.27492025999293e-06
64 4.30349723623053e-06
64.05 5.26256207981249e-06
64.1 6.15469267891984e-06
64.15 6.98252731287762e-06
64.2 7.74875262493538e-06
64.25 8.45609177845722e-06
64.3 9.10729283992218e-06
64.35 9.70511743003614e-06
64.4 1.0252329682037e-05
64.45 1.07516855439512e-05
64.5 1.12059224591467e-05
64.55 1.16177494570387e-05
64.6 1.19898376832532e-05
64.65 1.23248113959586e-05
64.7 1.26252394524402e-05
64.75 1.28936273073415e-05
64.8 1.31324095413311e-05
64.85 1.33439429362939e-05
64.9 1.35305001104963e-05
64.95 1.36942637245522e-05
65 1.38373212664219e-05
65.05 1.39616604211319e-05
65.1 1.40691650284008e-05
65.15 1.41616116289202e-05
65.2 1.42406665976662e-05
65.25 1.43078838603149e-05
65.3 1.43647031866142e-05
65.35 1.44124490524294e-05
65.4 1.44523300601249e-05
65.45 1.44854389049964e-05
65.5 1.45127528736033e-05
65.55 1.45351348580985e-05
65.6 1.45533348689923e-05
65.65 1.45679920272446e-05
65.7 1.45796370151308e-05
65.75 1.45886949640013e-05
65.8 1.45954887558258e-05
65.85 1.46002427143073e-05
65.9 1.46030866603484e-05
65.95 1.46040603057652e-05
66 1.4603117958369e-05
66.05 1.46001335108705e-05
66.1 1.45949056855087e-05
66.15 1.45871635058628e-05
66.2 1.45765719669728e-05
66.25 1.45627378746664e-05
66.3 1.45452158248749e-05
66.35 1.45235142937038e-05
66.4 1.44971018091172e-05
66.45 1.44654131752858e-05
66.5 1.44278557209432e-05
66.55 1.4383815543483e-05
66.6 1.433266372102e-05
66.65 1.42737624652135e-05
66.7 1.42064711883264e-05
66.75 1.41301524587494e-05
66.8 1.40441778200637e-05
66.85 1.39479334496423e-05
66.9 1.38408256337937e-05
66.95 1.37222860375306e-05
67 1.35917767481967e-05
67.05 1.34487950734041e-05
67.1 1.32928780750116e-05
67.15 1.31236068222166e-05
67.2 1.29406103482231e-05
67.25 1.27435692963944e-05
67.3 1.25322192432793e-05
67.35 1.23063536874301e-05
67.4 1.2065826694481e-05
67.45 1.18105551905423e-05
67.5 1.15405208975668e-05
67.55 1.12557719059607e-05
67.6 1.09564238813372e-05
67.65 1.06426609039347e-05
67.7 1.03147359408396e-05
67.75 9.97297095275957e-06
67.8 9.61775663867967e-06
67.85 9.24955182328922e-06
67.9 8.86888249359414e-06
67.95 8.47634049261083e-06
68 8.07258187947364e-06
68.05 7.65832496666882e-06
68.1 7.23434804642756e-06
68.15 6.80148681956407e-06
68.2 6.36063154122498e-06
68.25 5.9127238991184e-06
68.3 5.45875364081025e-06
68.35 4.99975496760707e-06
68.4 4.53680271338454e-06
68.45 4.0710083274661e-06
68.5 3.60351568130374e-06
68.55 3.1354967192609e-06
68.6 2.66814697424388e-06
68.65 2.20268096927306e-06
68.7 1.74032752632774e-06
68.75 1.28232500393943e-06
68.8 8.29916485049916e-07
68.85 3.84344936592371e-07
68.9 -5.31516378982509e-08
68.95 -4.81345031585441e-07
69 -8.99021632815698e-07
69.05 -1.30498716848013e-06
69.1 -1.69807137244457e-06
69.15 -2.07713255981333e-06
69.2 -2.44106208843522e-06
69.25 -2.78878868976781e-06
69.3 -3.11928265198194e-06
69.35 -3.43155983900705e-06
69.4 -3.72468553008357e-06
69.45 -3.99777806529546e-06
69.5 -4.25001228349883e-06
69.55 -4.48062274003582e-06
69.6 -4.68890669262179e-06
69.65 -4.87422684481339e-06
69.7 -5.03601383750155e-06
69.75 -5.17376847992173e-06
69.8 -5.2870637127317e-06
69.85 -5.37554629677027e-06
69.9 -5.43893822217697e-06
69.95 -5.47703783361939e-06
70 -5.48972066844033e-06
70.05 -5.4769400055988e-06
70.1 -5.43872712433611e-06
70.15 -5.37519127254876e-06
70.2 -5.28651934589335e-06
70.25 -5.17297527968293e-06
70.3 -5.03489915665897e-06
70.35 -4.8727060347365e-06
70.4 -4.68688449982095e-06
70.45 -4.47799494978207e-06
70.5 -4.24666761664162e-06
70.55 -3.99360033498463e-06
70.6 -3.71955606553752e-06
70.65 -3.42536018376663e-06
70.7 -3.11189754423558e-06
70.75 -2.78010933231578e-06
70.8 -2.43098971566766e-06
70.85 -2.06558230869696e-06
70.9 -1.6849764639372e-06
70.95 -1.29030340501084e-06
71 -8.82732216474357e-07
71.05 -4.63465706451267e-07
71.1 -3.37361584978162e-08
71.15 4.051990103758e-07
71.2 8.52061668194678e-07
71.25 1.30555744534468e-06
71.3 1.7643802527945e-06
71.35 2.22721682308736e-06
71.4 2.69275125586952e-06
71.45 3.15966954970024e-06
71.5 3.62666410195128e-06
71.55 4.09243815875443e-06
71.6 4.55571019719334e-06
71.65 5.01521822226227e-06
71.7 5.4697239615269e-06
71.75 5.9180169409218e-06
71.8 6.35891842570149e-06
71.85 6.79128521122605e-06
71.9 7.2140132490043e-06
71.95 7.62604109423237e-06
72 8.02635316195084e-06
72.05 8.41398277989185e-06
72.1 8.78801502709469e-06
72.15 9.14758934842772e-06
72.2 9.49190193625912e-06
72.25 9.82020787166275e-06
72.3 1.01318230187208e-05
72.35 1.04261256666843e-05
72.4 1.07025579159694e-05
72.45 1.09606268051936e-05
72.5 1.11999051776823e-05
72.55 1.14200322871008e-05
72.6 1.16207141430736e-05
72.65 1.18017235988437e-05
72.7 1.19629001841866e-05
72.75 1.21041496879221e-05
72.8 1.22254434954567e-05
72.85 1.23268176878341e-05
72.9 1.24083719097618e-05
72.95 1.24702680150227e-05
73 1.2512728498553e-05
73.05 1.25360347252855e-05
73.1 1.25405249665989e-05
73.15 1.25265922558903e-05
73.2 1.2494682075391e-05
73.25 1.24452898868727e-05
73.3 1.23789585193433e-05
73.35 1.22962754272078e-05
73.4 1.21978698326699e-05
73.45 1.20844097663712e-05
73.5 1.19565990204141e-05
73.55 1.1815174027988e-05
73.6 1.16609006838182e-05
73.65 1.149457111959e-05
73.7 1.13170004483611e-05
73.75 1.11290234917747e-05
73.8 1.09314915036218e-05
73.85 1.07252689029778e-05
73.9 1.05112300297618e-05
73.95 1.0290255935139e-05
74 1.00632312187099e-05
74.05 9.83104092391326e-06
74.1 9.5945675025123e-06
74.15 9.3546878584424e-06
74.2 9.11227048067785e-06
74.25 8.86817267412852e-06
74.3 8.62323789690941e-06
74.35 8.37829321164118e-06
74.4 8.13414685774233e-06
74.45 7.89158595096699e-06
74.5 7.65137431573172e-06
74.55 7.41425045506189e-06
74.6 7.18092566227974e-06
74.65 6.95208227785211e-06
74.7 6.72837209412259e-06
74.75 6.51041490997109e-06
74.8 6.29879723677778e-06
74.85 6.09407115641999e-06
74.9 5.89675333140271e-06
74.95 5.70732416661754e-06
75 5.52622712164341e-06
75.05 5.35386817194723e-06
75.1 5.19061541681413e-06
75.15 5.03679883133753e-06
75.2 4.8927101593293e-06
75.25 4.75860294357051e-06
75.3 4.63469268941422e-06
75.35 4.52115715737436e-06
75.4 4.41813677998818e-06
75.45 4.32573519792506e-06
75.5 4.24401991003047e-06
75.55 4.17302303174099e-06
75.6 4.11274215608402e-06
75.65 4.06314131128279e-06
75.7 4.02415200882358e-06
75.75 3.99567437570723e-06
75.8 3.97757836449827e-06
75.85 3.96970503470413e-06
75.9 3.97186789896054e-06
75.95 3.98385432746741e-06
76 4.00542700411116e-06
76.05 4.03632542772315e-06
76.1 4.07626745195846e-06
76.15 4.12495085733402e-06
76.2 4.18205494903834e-06
76.25 4.24724217421624e-06
76.3 4.32015975253952e-06
76.35 4.40044131399791e-06
76.4 4.48770853798187e-06
76.45 4.58157278788063e-06
76.5 4.6816367355821e-06
76.55 4.78749597043722e-06
76.6 4.89874058743746e-06
76.65 5.01495674955063e-06
76.7 5.13572821936587e-06
76.75 5.26063785541301e-06
76.8 5.38926906874347e-06
76.85 5.52120723558946e-06
76.9 5.65604106215415e-06
76.95 5.79336389782761e-06
77 5.93277499337109e-06
77.05 6.07388070086464e-06
77.1 6.21629561247031e-06
77.15 6.3596436353244e-06
77.2 6.5035590001365e-06
77.25 6.64768720134095e-06
77.3 6.79168586691645e-06
77.35 6.93522555626127e-06
77.4 7.07799048478561e-06
77.45 7.2196791741567e-06
77.5 7.36000502740733e-06
77.55 7.49869682839299e-06
77.6 7.63549916535676e-06
77.65 7.7701727786335e-06
77.7 7.90249483279471e-06
77.75 8.03225911380354e-06
77.8 8.15927615201263e-06
77.85 8.28337327209748e-06
77.9 8.40439457127235e-06
77.95 8.52220082738453e-06
78 8.63666933872452e-06
78.05 8.74769369762462e-06
78.1 8.85518350014411e-06
78.15 8.95906399435666e-06
78.2 9.05927566996235e-06
78.25 9.15577379214321e-06
78.3 9.24852788276556e-06
78.35 9.33752115220492e-06
78.4 9.42274988522833e-06
78.45 9.50422278451416e-06
78.5 9.58196027552049e-06
78.55 9.65599377652862e-06
78.6 9.72636493778857e-06
78.65 9.79312485377699e-06
78.7 9.8563332526456e-06
78.75 9.91605766698832e-06
78.8 9.97237259008867e-06
78.85 1.00253586218245e-05
78.9 1.00751016084062e-05
78.95 1.01216917801034e-05
79 1.01652228910817e-05
79.05 1.02057913654134e-05
79.1 1.02434954532567e-05
79.15 1.0278434401112e-05
79.2 1.03107076399544e-05
79.25 1.03404139949273e-05
79.3 1.03676509201425e-05
79.35 1.03925137619833e-05
79.4 1.04150950541423e-05
79.45 1.04354838474492e-05
79.5 1.04537650773526e-05
79.55 1.04700189717172e-05
79.6 1.04843205013886e-05
79.65 1.0496738875752e-05
79.7 1.0507337085282e-05
79.75 1.05161714928418e-05
79.8 1.0523291475243e-05
79.85 1.05287391163292e-05
79.9 1.05325489525864e-05
79.95 1.05347477720277e-05
80 1.05353544668366e-05
80.05 1.05343799399895e-05
80.1 1.05318270658176e-05
80.15 1.05276907042032e-05
80.2 1.05219577678492e-05
80.25 1.0514607341802e-05
80.3 1.05056108541562e-05
80.35 1.04949322966251e-05
80.4 1.04825284934201e-05
80.45 1.046834941665e-05
80.5 1.04523385462302e-05
80.55 1.04344332720772e-05
80.6 1.04145653361643e-05
80.65 1.03926613118214e-05
80.7 1.03686431174894e-05
80.75 1.03424285619723e-05
80.8 1.0313931918086e-05
80.85 1.02830645214679e-05
80.9 1.02497353911961e-05
80.95 1.02138518687687e-05
81 1.01753202719105e-05
81.05 1.0134046559613e-05
81.1 1.00899370047688e-05
81.15 1.00428988707344e-05
81.2 9.99284108815006e-06
81.25 9.9396749283597e-06
81.3 9.8833146698024e-06
81.35 9.82367825380274e-06
81.4 9.760687926255e-06
81.45 9.69427086178701e-06
81.5 9.62435976709646e-06
81.55 9.55089346027857e-06
81.6 9.47381742310584e-06
81.65 9.39308432337977e-06
81.7 9.30865450464858e-06
81.75 9.22049644077313e-06
81.8 9.12858715302524e-06
81.85 9.03291258761611e-06
81.9 8.9334679517771e-06
81.95 8.83025800674888e-06
82 8.72329731627662e-06
82.05 8.61261044945712e-06
82.1 8.49823213703674e-06
82.15 8.3802073805154e-06
82.2 8.25859151366997e-06
82.25 8.13345021636859e-06
82.3 8.00485948080424e-06
82.35 7.87290553052962e-06
82.4 7.73768469292446e-06
82.45 7.59930322596958e-06
82.5 7.45787710043723e-06
82.55 7.31353173883411e-06
82.6 7.16640171264946e-06
82.65 7.0166303996655e-06
82.7 6.86436960327948e-06
82.75 6.70977913596523e-06
82.8 6.55302636916542e-06
82.85 6.39428575205444e-06
82.9 6.23373830174355e-06
82.95 6.07157106761534e-06
83 5.90797657257272e-06
83.05 5.74315223406765e-06
83.1 5.57729976783814e-06
83.15 5.41062457732601e-06
83.2 5.24333513177539e-06
83.25 5.07564233602073e-06
83.3 4.90775889496504e-06
83.35 4.73989867572352e-06
83.4 4.57227607036626e-06
83.45 4.40510536213544e-06
83.5 4.23860009793983e-06
83.55 4.07297246984168e-06
83.6 3.90843270815012e-06
83.65 3.7451884886213e-06
83.7 3.58344435614053e-06
83.75 3.42340116712533e-06
83.8 3.26525555274326e-06
83.85 3.10919940488461e-06
83.9 2.95541938666918e-06
83.95 2.80409646909969e-06
84 2.65540549530295e-06
84.05 2.50951477362467e-06
84.1 2.36658570066682e-06
84.15 2.22677241517742e-06
84.2 2.09022148352476e-06
84.25 1.95707161731009e-06
84.3 1.82745342349788e-06
84.35 1.70148918727095e-06
84.4 1.57929268764946e-06
84.45 1.4609690457508e-06
84.5 1.34661460541016e-06
84.55 1.23631684573209e-06
84.6 1.13015432500067e-06
84.65 1.02819665524187e-06
84.7 9.30504506605977e-07
84.75 8.37129640621505e-07
84.8 7.48114971265355e-07
84.85 6.63494652696899e-07
84.9 5.83294192416986e-07
84.95 5.07530588536374e-07
85 4.36212489772001e-07
85.05 3.69340376733902e-07
85.1 3.06906763020191e-07
85.15 2.4889641460249e-07
85.2 1.95286585959034e-07
85.25 1.46047271397353e-07
85.3 1.01141470002527e-07
85.35 6.05254626500761e-08
85.4 2.41490995343731e-08
85.45 -8.04390331669427e-09
85.5 -3.61156600424821e-08
85.55 -6.01338049327976e-08
85.6 -8.01711778193642e-08
85.65 -9.63055062541935e-08
85.7 -1.08619085801009e-07
85.75 -1.17198459708629e-07
85.8 -1.22134099173871e-07
85.85 -1.23520085336733e-07
85.9 -1.21453794082902e-07
85.95 -1.16035584658718e-07
86 -1.0736849303213e-07
86.05 -9.55579308604938e-08
86.1 -8.07113908528724e-08
86.15 -6.29381592413163e-08
86.2 -4.23490360029001e-08
86.25 -1.90560634025895e-08
86.3 6.82773664329251e-09
86.35 3.51886159517303e-08
86.4 6.59123438408751e-08
86.45 9.88844409800118e-08
86.5 1.33990403081634e-07
86.55 1.71115914253713e-07
86.6 2.10147049885125e-07
86.65 2.50970468988756e-07
86.7 2.93473595974818e-07
86.75 3.37544791871467e-07
86.8 3.83073515050691e-07
86.85 4.29950471554771e-07
86.9 4.78067755152374e-07
86.95 5.2731897728357e-07
87 5.77599387079903e-07
87.05 6.28805981669172e-07
87.1 6.80837606994942e-07
87.15 7.33595049398185e-07
87.2 7.8698111822298e-07
87.25 8.4090071972015e-07
87.3 8.9526092253219e-07
87.35 9.49971015050152e-07
87.4 1.00494255493846e-06
87.45 1.06008941112714e-06
87.5 1.11532779857304e-06
87.55 1.17057630609218e-06
87.6 1.22575591756495e-06
87.65 1.28079002681473e-06
87.7 1.33560444645818e-06
87.75 1.39012741102304e-06
87.8 1.4442895746264e-06
87.85 1.49802400350312e-06
87.9 1.55126616367104e-06
87.95 1.60395390401636e-06
88 1.65602743507975e-06
88.05 1.70742930382077e-06
88.1 1.75810436463596e-06
88.15 1.80799974690372e-06
88.2 1.85706481932744e-06
88.25 1.90525115134689e-06
88.3 1.95251247188695e-06
88.35 1.99880462571197e-06
88.4 2.04408552765385e-06
88.45 2.08831511498153e-06
88.5 2.1314552981797e-06
88.55 2.1734699104046e-06
88.6 2.21432465588469e-06
88.65 2.25398705753403e-06
88.7 2.29242640404579e-06
88.75 2.3296136967326e-06
88.8 2.36552159637943e-06
88.85 2.40012437037294e-06
88.9 2.43339784036882e-06
88.95 2.46531933075542e-06
89 2.49586761816815e-06
89.05 2.52502288230367e-06
89.1 2.552766658277e-06
89.15 2.57908179075731e-06
89.2 2.60395239010948e-06
89.25 2.62736379075877e-06
89.3 2.64930251198468e-06
89.35 2.66975622133753e-06
89.4 2.68871370085741e-06
89.45 2.70616481625963e-06
89.5 2.72210048923433e-06
89.55 2.73651267298967e-06
89.6 2.74939433114886e-06
89.65 2.76073942009061e-06
89.7 2.77054287480084e-06
89.75 2.77880059828098e-06
89.8 2.78550945453408e-06
89.85 2.79066726512584e-06
89.9 2.79427280929212e-06
89.95 2.79632582753896e-06
90 2.79682702865476e-06
90.05 2.79577810002831e-06
90.1 2.79318172113941e-06
90.15 2.78904158006321e-06
90.2 2.78336239280293e-06
90.25 2.77614992524069e-06
90.3 2.7674110174714e-06
90.35 2.75715361026076e-06
90.4 2.74538677334639e-06
90.45 2.73212073527919e-06
90.5 2.7173669144829e-06
90.55 2.70113795119159e-06
90.6 2.68344773990848e-06
90.65 2.6643114620158e-06
90.7 2.64374561815329e-06
90.75 2.62176805997338e-06
90.8 2.5983980208742e-06
90.85 2.57365614530714e-06
90.9 2.54756451625371e-06
90.95 2.52014668046779e-06
91 2.49142767108301e-06
91.05 2.46143402719194e-06
91.1 2.43019381001316e-06
91.15 2.39773661527512e-06
91.2 2.36409358146083e-06
91.25 2.32929739357593e-06
91.3 2.29338228212332e-06
91.35 2.2563840169915e-06
91.4 2.21833989598968e-06
91.45 2.17928872779142e-06
91.5 2.13927080907929e-06
91.55 2.09832789571596e-06
91.6 2.05650316780182e-06
91.65 2.01384118851557e-06
91.7 1.97038785667216e-06
91.75 1.92619035297111e-06
91.8 1.88129707994849e-06
91.85 1.83575759568602e-06
91.9 1.78962254137175e-06
91.95 1.74294356284766e-06
92 1.69577322632029e-06
92.05 1.64816492845061e-06
92.1 1.60017280107877e-06
92.15 1.55185161087783e-06
92.2 1.50325665426711e-06
92.25 1.45444364795159e-06
92.3 1.40546861548669e-06
92.35 1.3563877702993e-06
92.4 1.30725739562447e-06
92.45 1.25813372184353e-06
92.5 1.20907280173247e-06
92.55 1.16013038415005e-06
92.6 1.1113617867119e-06
92.65 1.06282176801076e-06
92.7 1.01456439995348e-06
92.75 9.66642940791991e-07
92.8 9.19109709428827e-07
92.85 8.72015961577209e-07
92.9 8.25411768351755e-07
92.95 7.79345897858039e-07
93 7.33865700337949e-07
93.05 6.89016997412939e-07
93.1 6.44843975948958e-07
93.15 6.01389087045257e-07
93.2 5.5869295062447e-07
93.25 5.16794266073557e-07
93.3 4.75729729354612e-07
93.35 4.35533956971231e-07
93.4 3.96239417140577e-07
93.45 3.578763684834e-07
93.5 3.20472806504656e-07
93.55 2.84054418096013e-07
93.6 2.48644544248861e-07
93.65 2.14264151122737e-07
93.7 1.80931809569556e-07
93.75 1.48663683169084e-07
93.8 1.17473524785916e-07
93.85 8.73726816132429e-08
93.9 5.83701086240417e-08
93.95 3.04723903064687e-08
94 3.68377051730885e-09
94.05 -2.19938097542944e-08
94.1 -4.6560666960715e-08
94.15 -7.0019322193551e-08
94.2 -9.23744413277107e-08
94.25 -1.13632768468525e-07
94.3 -1.33803053090199e-07
94.35 -1.52895971282987e-07
94.4 -1.70924041552741e-07
94.45 -1.8790153563989e-07
94.5 -2.03844384845231e-07
94.55 -2.18770082367154e-07
94.6 -2.32697582168938e-07
94.65 -2.45647194905538e-07
94.7 -2.57640481446774e-07
94.75 -2.68700144538079e-07
94.8 -2.78849919140887e-07
94.85 -2.88114461992519e-07
94.9 -2.96519240919964e-07
94.95 -3.04090424433511e-07
95 -3.1085477211466e-07
95.05 -3.16839526298463e-07
95.1 -3.22072305533393e-07
95.15 -3.26581000282261e-07
95.2 -3.30393671305707e-07
95.25 -3.33538451145621e-07
95.3 -3.3604344909966e-07
95.35 -3.37936660050028e-07
95.4 -3.39245877480106e-07
95.45 -3.39998610981569e-07
95.5 -3.40222008522528e-07
95.55 -3.39942783714251e-07
95.6 -3.39187148280293e-07
95.65 -3.37980749897758e-07
95.7 -3.36348615546051e-07
95.75 -3.34315100464097e-07
95.8 -3.31903842782912e-07
95.85 -3.29137723866684e-07
95.9 -3.26038834362501e-07
95.95 -3.22628445926643e-07
96 -3.18926988564207e-07
96.05 -3.14954033488837e-07
96.1 -3.10728281380781e-07
96.15 -3.06267555894371e-07
96.2 -3.01588802240658e-07
96.25 -2.96708090647239e-07
96.3 -2.91640624475583e-07
96.35 -2.8640075275637e-07
96.4 -2.81001986885586e-07
96.45 -2.75457021208508e-07
96.5 -2.6977775720517e-07
96.55 -2.63975330979609e-07
96.6 -2.58060143746e-07
96.65 -2.52041894997832e-07
96.7 -2.45929618041421e-07
96.75 -2.39731717572365e-07
96.8 -2.33456008972876e-07
96.85 -2.27109759009288e-07
96.9 -2.20699727612335e-07
96.95 -2.14232210427908e-07
97 -2.07713081832894e-07
97.05 -2.01147838119234e-07
97.1 -1.94541640559381e-07
97.15 -1.87899358077815e-07
97.2 -1.81225609266059e-07
97.25 -1.74524803492504e-07
97.3 -1.6780118087335e-07
97.35 -1.61058850886735e-07
97.4 -1.54301829428745e-07
97.45 -1.47534074127142e-07
97.5 -1.40759517746326e-07
97.55 -1.33982099535011e-07
97.6 -1.27205794386318e-07
97.65 -1.20434639698232e-07
97.7 -1.13672759840596e-07
97.75 -1.06924388152889e-07
97.8 -1.0019388641477e-07
97.85 -9.34857617487931e-08
97.9 -8.68046809315873e-08
97.95 -8.01554821061242e-08
98 -7.35431839033758e-08
98.05 -6.697299199661e-08
98.1 -6.04503031257215e-08
98.15 -5.3980706642298e-08
98.2 -4.75699836385292e-08
98.25 -4.12241037345387e-08
98.3 -3.49492196092288e-08
98.35 -2.87516593692595e-08
98.4 -2.26379168593179e-08
98.45 -1.66146400243762e-08
98.5 -1.06886174411833e-08
98.55 -4.86676314181007e-09
98.6 8.4390014332691e-10
98.65 6.43625919185586e-09
98.7 1.19031298113772e-08
98.75 1.72372775411405e-08
98.8 2.24314393965998e-08
98.85 2.74783465196723e-08
98.9 3.23707475979505e-08
98.95 3.71014329172202e-08
99 4.16632589133679e-08
99.05 4.60491730920572e-08
99.1 5.02522391873675e-08
99.15 5.42656624338551e-08
99.2 5.80828148301703e-08
99.25 6.16972602763774e-08
99.3 6.51027794714366e-08
99.35 6.82933944618562e-08
99.4 7.12633927372625e-08
99.45 7.40073507735249e-08
99.5 7.65201569290567e-08
99.55 7.87970336049591e-08
99.6 8.08335585847488e-08
99.65 8.26256854744667e-08
99.7 8.4169763168989e-08
99.75 8.54625542753195e-08
99.8 8.65012524285141e-08
99.85 8.7283498440661e-08
99.9 8.78073952279942e-08
99.95 8.8071521465753e-08
100 8.80749439248008e-08
100.05 8.7817228448291e-08
100.1 8.72984495308089e-08
100.15 8.65191984664401e-08
100.2 8.54805900361163e-08
100.25 8.41842677083862e-08
100.3 8.26324073314612e-08
100.35 8.08277192980071e-08
100.4 7.8773449167712e-08
100.45 7.64733767361704e-08
100.5 7.39318135421045e-08
100.55 7.11535988084113e-08
100.6 6.81440938160015e-08
100.65 6.49091747128873e-08
100.7 6.14552237645198e-08
100.75 5.77891190549616e-08
100.8 5.39182226521421e-08
100.85 4.98503672541841e-08
100.9 4.55938413376162e-08
100.95 4.11573728322176e-08
101 3.655011135127e-08
101.05 3.17816090101255e-08
101.1 2.68617998702433e-08
101.15 2.18009780501827e-08
101.2 1.66097745494772e-08
101.25 1.12991328358308e-08
101.3 5.880283250664e-09
101.35 3.64716292680014e-10
101.4 -5.23584515620171e-09
101.45 -1.09094745935094e-08
101.5 -1.66440715737661e-08
101.55 -2.24273922225697e-08
101.6 -2.82470805042842e-08
101.65 -3.40907001559574e-08
101.7 -3.99457671957402e-08
101.75 -4.57997829099248e-08
101.8 -5.16402672187541e-08
101.85 -5.74547923174399e-08
101.9 -6.32310164853867e-08
101.95 -6.89567179534934e-08
102 -7.46198287166314e-08
102.05 -8.02084681760149e-08
102.1 -8.57109764942095e-08
102.15 -9.111594754402e-08
102.2 -9.64122613314667e-08
102.25 -1.01589115772548e-07
102.3 -1.06636057703512e-07
102.35 -1.11543013004935e-07
102.4 -1.16300315721079e-07
102.45 -1.20898736057748e-07
102.5 -1.25329507144222e-07
102.55 -1.29584350447824e-07
102.6 -1.3365549973327e-07
102.65 -1.37535723463131e-07
102.7 -1.41218345540571e-07
102.75 -1.44697264300909e-07
102.8 -1.47966969664545e-07
102.85 -1.51022558370329e-07
102.9 -1.53859747215544e-07
102.95 -1.56474884236254e-07
103 -1.58864957769819e-07
103.05 -1.61027603349898e-07
103.1 -1.62961108393146e-07
103.15 -1.64664414646037e-07
103.2 -1.66137118369816e-07
103.25 -1.67379468251367e-07
103.3 -1.68392361037778e-07
103.35 -1.69177334902522e-07
103.4 -1.69736560561399e-07
103.45 -1.70072830166619e-07
103.5 -1.70189544017638e-07
103.55 -1.70090695137436e-07
103.6 -1.69780851772938e-07
103.65 -1.69265137887977e-07
103.7 -1.68549211726693e-07
103.75 -1.67639242534375e-07
103.8 -1.6654188553153e-07
103.85 -1.65264255245211e-07
103.9 -1.63813897309494e-07
103.95 -1.62198758854199e-07
104 -1.60427157607663e-07
104.05 -1.5850774984536e-07
104.1 -1.56449497321561e-07
104.15 -1.54261633325863e-07
104.2 -1.5195362801034e-07
104.25 -1.49535153136243e-07
104.3 -1.47016046391545e-07
104.35 -1.44406275432231e-07
104.4 -1.41715901801012e-07
104.45 -1.38955044877121e-07
104.5 -1.36133846010039e-07
104.55 -1.33262432988342e-07
104.6 -1.30350884992466e-07
104.65 -1.27409198176977e-07
104.7 -1.24447252024009e-07
104.75 -1.21474776604828e-07
104.8 -1.18501320881136e-07
104.85 -1.15536222171681e-07
104.9 -1.12588576903084e-07
104.95 -1.09667212756556e-07
105 -1.06780662314384e-07
105.05 -1.03937138301834e-07
105.1 -1.01144510511375e-07
105.15 -9.84102844870792e-08
105.2 -9.57415820376348e-08
105.25 -9.31451236367111e-08
105.3 -9.06272127595604e-08
105.35 -8.81937221946758e-08
105.4 -8.58500823592104e-08
105.45 -8.36012716366983e-08
105.5 -8.14518087454883e-08
105.55 -7.94057471362592e-08
105.6 -7.74666714070839e-08
105.65 -7.56376957148139e-08
105.7 -7.39214641521073e-08
105.75 -7.23201530502875e-08
105.8 -7.08354751594295e-08
105.85 -6.94686856486888e-08
105.9 -6.82205898619421e-08
105.95 -6.70915527563473e-08
106 -6.6081509944488e-08
106.05 -6.51899802543704e-08
106.1 -6.44160797157252e-08
106.15 -6.37585368758475e-08
106.2 -6.32157093436146e-08
106.25 -6.27856014563571e-08
106.3 -6.24658829609494e-08
106.35 -6.22539085978207e-08
106.4 -6.21467384745889e-08
106.45 -6.21411591146652e-08
106.5 -6.22337050654807e-08
106.55 -6.24206809509226e-08
106.6 -6.26981838531328e-08
106.65 -6.30621259099941e-08
106.7 -6.35082570163891e-08
106.75 -6.40321875196434e-08
106.8 -6.46294108024235e-08
106.85 -6.52953256497326e-08
106.9 -6.60252583004888e-08
106.95 -6.68144840884576e-08
107 -6.76582485820012e-08
107.05 -6.85517881371627e-08
107.1 -6.94903497839899e-08
107.15 -7.0469210371673e-08
107.2 -7.14836949039907e-08
107.25 -7.25291940026784e-08
107.3 -7.36011804426217e-08
107.35 -7.46952247091806e-08
107.4 -7.58070095344393e-08
107.45 -7.69323433757024e-08
107.5 -7.80671728060844e-08
107.55 -7.92075937935303e-08
107.6 -8.03498618510152e-08
107.65 -8.14904010469803e-08
107.7 -8.26258118712178e-08
107.75 -8.37528779574062e-08
107.8 -8.4868571669278e-08
107.85 -8.59700585629508e-08
107.9 -8.70547007432502e-08
107.95 -8.81200591368668e-08
108 -8.91638947099112e-08
108.05 -9.01841686618358e-08
108.1 -9.11790416317687e-08
108.15 -9.21468719570429e-08
108.2 -9.30862130270914e-08
108.25 -9.39958097789117e-08
108.3 -9.48745943829751e-08
108.35 -9.57216811707716e-08
108.4 -9.65363608571307e-08
108.45 -9.73180941120582e-08
108.5 -9.80665045380712e-08
108.55 -9.87813711099198e-08
108.6 -9.94626201341477e-08
108.65 -1.00110316786194e-07
108.7 -1.00724656282667e-07
108.75 -1.01305954746071e-07
108.8 -1.01854639818608e-07
108.85 -1.02371241080792e-07
108.9 -1.02856380329442e-07
108.95 -1.03310761768255e-07
109 -1.03735162162558e-07
109.05 -1.04130421008059e-07
109.1 -1.04497430761477e-07
109.15 -1.04837127178809e-07
109.2 -1.05150479804769e-07
109.25 -1.05438482654578e-07
109.3 -1.05702145126843e-07
109.35 -1.0594248318374e-07
109.4 -1.06160510832148e-07
109.45 -1.06357231936741e-07
109.5 -1.0653363239342e-07
109.55 -1.06690672688812e-07
109.6 -1.06829280868887e-07
109.65 -1.06950345937154e-07
109.7 -1.07054711700257e-07
109.75 -1.07143171076258e-07
109.8 -1.07216460878375e-07
109.85 -1.07275257084495e-07
109.9 -1.0732017060041e-07
109.95 -1.07351743522426e-07
110 -1.07370445902757e-07
110.05 -1.07376673018999e-07
110.1 -1.07370743146934e-07
110.15 -1.07352895833952e-07
110.2 -1.07323290668541e-07
110.25 -1.07282006539521e-07
110.3 -1.07229041377035e-07
110.35 -1.07164312365761e-07
110.4 -1.07087656619315e-07
110.45 -1.06998832303442e-07
110.5 -1.06897520194307e-07
110.55 -1.06783325657e-07
110.6 -1.06655781028244e-07
110.65 -1.06514348386281e-07
110.7 -1.0635842268995e-07
110.75 -1.06187335268105e-07
110.8 -1.06000357639718e-07
110.85 -1.05796705644284e-07
110.9 -1.05575543861498e-07
110.95 -1.05335990298567e-07
111 -1.05077121322978e-07
111.05 -1.04797976818119e-07
111.1 -1.04497565538665e-07
111.15 -1.04174870642361e-07
111.2 -1.03828855374471e-07
111.25 -1.03458468880949e-07
111.3 -1.03062652126192e-07
111.35 -1.02640343891081e-07
111.4 -1.02190486826932e-07
111.45 -1.01712033540963e-07
111.5 -1.01203952688875e-07
111.55 -1.00665235050238e-07
111.6 -1.00094899562499e-07
111.65 -9.94919992896175e-08
111.7 -9.88556273015771e-08
111.75 -9.81849224413335e-08
111.8 -9.7479074956125e-08
111.85 -9.67373319705077e-08
111.9 -9.59590027789735e-08
111.95 -9.51434639365747e-08
112 -9.4290164126615e-08
112.05 -9.33986287851673e-08
112.1 -9.24684644629559e-08
112.15 -9.14993629059829e-08
112.2 -9.04911048371996e-08
112.25 -8.94435634225093e-08
112.3 -8.83567074054504e-08
112.35 -8.72306038960364e-08
112.4 -8.60654208004315e-08
112.45 -8.48614288794027e-08
112.5 -8.36190034248239e-08
112.55 -8.23386255448928e-08
112.6 -8.10208830501775e-08
112.65 -7.96664709341056e-08
112.7 -7.82761914430642e-08
112.75 -7.68509537328718e-08
112.8 -7.53917731100149e-08
112.85 -7.38997698577069e-08
112.9 -7.23761676485136e-08
112.95 -7.08222915469939e-08
113 -6.92395656075214e-08
113.05 -6.76295100741651e-08
113.1 -6.59937381912187e-08
113.15 -6.43339526346626e-08
113.2 -6.26519415765097e-08
113.25 -6.09495743956244e-08
113.3 -5.92287970502001e-08
113.35 -5.74916271286227e-08
113.4 -5.57401485969308e-08
113.45 -5.39765062625043e-08
113.5 -5.22028999749442e-08
113.55 -5.04215785863677e-08
113.6 -4.86348336944989e-08
113.65 -4.68449931929962e-08
113.7 -4.50544146544126e-08
113.75 -4.32654785720214e-08
113.8 -4.1480581487461e-08
113.85 -3.97021290317448e-08
113.9 -3.79325289076501e-08
113.95 -3.61741838418271e-08
114 -3.44294845351693e-08
114.05 -3.27008026400395e-08
114.1 -3.09904837928648e-08
114.15 -2.93008407303913e-08
114.2 -2.76341465175232e-08
114.25 -2.59926279141719e-08
114.3 -2.43784589079011e-08
114.35 -2.27937544383801e-08
114.4 -2.12405643387564e-08
114.45 -1.97208675180294e-08
114.5 -1.82365664073601e-08
114.55 -1.67894816919885e-08
114.6 -1.53813473490606e-08
114.65 -1.40138060102009e-08
114.7 -1.26884046661013e-08
114.75 -1.14065907287595e-08
114.8 -1.01697084652805e-08
114.85 -8.97899581537475e-09
114.9 -7.83558160285478e-09
114.95 -6.74048314955344e-09
115 -5.69460429817768e-09
115.05 -4.69873384868102e-09
115.1 -3.75354441079508e-09
115.15 -2.85959167341877e-09
115.2 -2.01731408963224e-09
115.25 -1.22703297419375e-09
115.3 -4.88953008500182e-10
115.35 1.9683685384234e-10
115.4 8.30362089472934e-10
115.45 1.41176092611041e-09
115.5 1.94128229377054e-09
115.55 2.41928341993717e-09
115.6 2.84622708373816e-09
115.65 3.2226785455617e-09
115.7 3.54930216983067e-09
115.75 3.82685775982659e-09
115.8 4.05619662451466e-09
115.85 4.23825739826315e-09
115.9 4.37406163517014e-09
115.95 4.46470920040457e-09
116 4.51137348153625e-09
116.05 4.51529644326718e-09
116.1 4.47778354928598e-09
116.15 4.400198575147e-09
116.2 4.28395833612735e-09
116.25 4.13052735394118e-09
116.3 3.94141248599201e-09
116.35 3.71815754052561e-09
116.4 3.46233790061117e-09
116.45 3.17555517933133e-09
116.5 2.85943192790879e-09
116.55 2.5156064177427e-09
116.6 2.14572751647967e-09
116.65 1.75144967730786e-09
116.7 1.33442805964599e-09
116.75 8.96313798309138e-10
116.8 4.38749437078955e-10
116.85 -3.66354586063613e-11
116.9 -5.28228496386896e-10
116.95 -1.03443844698618e-09
117 -1.55369901866458e-09
117.05 -2.08447240665461e-09
117.1 -2.62525260948261e-09
117.15 -3.1745685054585e-09
117.2 -3.73098668399099e-09
117.25 -4.29311402775181e-09
117.3 -4.85960004306139e-09
117.35 -5.42913893719272e-09
117.4 -6.00047144258269e-09
117.45 -6.57238638919447e-09
117.5 -7.14372202748398e-09
117.55 -7.71336710558311e-09
117.6 -8.2802617054154e-09
117.65 -8.84339784350352e-09
117.7 -9.40181984320557e-09
117.75 -9.95462448602747e-09
117.8 -1.05009609504962e-08
117.85 -1.10400305478423e-08
117.9 -1.15710862644276e-08
117.95 -1.20934321214622e-08
118 -1.26064223630845e-08
118.05 -1.31094604843303e-08
118.1 -1.3601998110886e-08
118.15 -1.4083533742812e-08
118.2 -1.45536113746405e-08
118.25 -1.50118190043858e-08
118.3 -1.54577870440692e-08
118.35 -1.58911866443556e-08
118.4 -1.63117279458149e-08
118.45 -1.6719158269184e-08
118.5 -1.71132602567933e-08
118.55 -1.74938499770585e-08
118.6 -1.78607750036167e-08
118.65 -1.8213912480314e-08
118.7 -1.85531671828342e-08
118.75 -1.88784695872938e-08
118.8 -1.91897739556363e-08
118.85 -1.94870564471185e-08
118.9 -1.97703132646303e-08
118.95 -2.00395588439973e-08
119 -2.02948240938165e-08
119.05 -2.05361546927552e-08
119.1 -2.07636094506139e-08
119.15 -2.09772587388172e-08
119.2 -2.11771829953604e-08
119.25 -2.13634713086006e-08
119.3 -2.15362200836504e-08
119.35 -2.16955317945074e-08
119.4 -2.18415138244426e-08
119.45 -2.19742773965697e-08
119.5 -2.20939365959389e-08
119.55 -2.2200607483935e-08
119.6 -2.22944073052181e-08
119.65 -2.23754537869271e-08
119.7 -2.24438645293701e-08
119.75 -2.2499756486956e-08
119.8 -2.25432455376761e-08
119.85 -2.25744461390249e-08
119.9 -2.25934710678579e-08
119.95 -2.26004312413134e-08
120 -2.25954356155856e-08
120.05 -2.25785911590195e-08
120.1 -2.25500028957015e-08
120.15 -2.25097740154538e-08
120.2 -2.24580060462124e-08
120.25 -2.23947990845877e-08
120.3 -2.23202520802539e-08
120.35 -2.22344631696944e-08
120.4 -2.21375300547338e-08
120.45 -2.20295504212214e-08
120.5 -2.19106223931891e-08
120.55 -2.17808450177909e-08
120.6 -2.16403187763339e-08
120.65 -2.1489146116742e-08
120.7 -2.13274320028339e-08
120.75 -2.11552844758693e-08
120.8 -2.09728152238929e-08
120.85 -2.07801401545085e-08
120.9 -2.05773799668218e-08
120.95 -2.03646607184216e-08
121 -2.01421143833998e-08
121.05 -1.99098793975595e-08
121.1 -1.96681011871178e-08
121.15 -1.94169326773713e-08
121.2 -1.91565347779668e-08
121.25 -1.88870768415952e-08
121.3 -1.86087370931127e-08
121.35 -1.83217030262787e-08
121.4 -1.80261717654966e-08
121.45 -1.77223503901348e-08
121.5 -1.74104562192099e-08
121.55 -1.70907170544112e-08
121.6 -1.6763371379651e-08
121.65 -1.6428668515533e-08
121.7 -1.60868687273333e-08
121.75 -1.57382432853009e-08
121.8 -1.53830744762901e-08
121.85 -1.50216555659476e-08
121.9 -1.46542907108857e-08
121.95 -1.42812948204826e-08
122 -1.39029933681592e-08
122.05 -1.35197221521895e-08
122.1 -1.31318270063087e-08
122.15 -1.27396634605908e-08
122.2 -1.23435963532679e-08
122.25 -1.19439993943704e-08
122.3 -1.15412546822619e-08
122.35 -1.11357521743455e-08
122.4 -1.07278891134054e-08
122.45 -1.03180694112433e-08
122.5 -9.90670299145229e-09
122.55 -9.4942050933491e-09
122.6 -9.08099553926639e-09
122.65 -8.66749796756976e-09
122.7 -8.25413903392962e-09
122.75 -7.84134758353127e-09
122.8 -7.42955379705255e-09
122.85 -7.01918831337548e-09
122.9 -6.61068133212564e-09
122.95 -6.20446169924952e-09
123 -5.80095597894537e-09
123.05 -5.4005875153567e-09
123.1 -5.00377548751795e-09
123.15 -4.61093396110945e-09
123.2 -4.22247094063167e-09
123.25 -3.83878742564786e-09
123.3 -3.46027647476744e-09
123.35 -3.08732228105041e-09
123.4 -2.72029926250516e-09
123.45 -2.35957117132729e-09
123.5 -2.00549022548619e-09
123.55 -1.65839626620803e-09
123.6 -1.31861594482922e-09
123.65 -9.86461942402636e-10
123.7 -6.62232225330716e-10
123.75 -3.46209340174441e-10
123.8 -3.86597506464077e-11
123.85 2.60166780360774e-10
123.9 5.50037761031503e-10
123.95 8.30738490676984e-10
124 1.1020725272856e-09
124.05 1.36386210049509e-09
124.1 1.61594846813329e-09
124.15 1.85819221471057e-09
124.2 2.09047349049358e-09
124.25 2.31269219004495e-09
124.3 2.52476806937603e-09
124.35 2.72664080112818e-09
124.4 2.91826996747155e-09
124.45 3.09963499068628e-09
124.5 3.27073500166957e-09
124.55 3.43158864688987e-09
124.6 3.58223383458675e-09
124.65 3.72272742128885e-09
124.7 3.85314483999175e-09
124.75 3.97357967160154e-09
124.8 4.0841431615055e-09
124.85 4.18496368337883e-09
124.9 4.27618615257284e-09
124.95 4.35797139165498e-09
125 4.4304954508832e-09
125.05 4.49394888659422e-09
125.1 4.54853600066793e-09
125.15 4.59447404439528e-09
125.2 4.63199239022541e-09
125.25 4.66133167499726e-09
125.3 4.68274291837209e-09
125.35 4.69648662027377e-09
125.4 4.70283184121523e-09
125.45 4.70205526943928e-09
125.5 4.69444027883201e-09
125.55 4.68027598157534e-09
125.6 4.65985627949358e-09
125.65 4.63347891801546e-09
125.7 4.60144454662056e-09
125.75 4.56405578956512e-09
125.8 4.52161633059013e-09
125.85 4.47443001520281e-09
125.9 4.42279997399301e-09
125.95 4.36702777029984e-09
126 4.30741257538034e-09
126.05 4.24425037405498e-09
126.1 4.17783320361204e-09
126.15 4.10844842854919e-09
126.2 4.03637805351437e-09
126.25 3.96189807658233e-09
126.3 3.88527788476879e-09
126.35 3.80677969344273e-09
126.4 3.72665803105033e-09
126.45 3.64515927031266e-09
126.5 3.5625212068058e-09
126.55 3.47897268557707e-09
126.6 3.39473327619689e-09
126.65 3.31001299639342e-09
126.7 3.22501208416812e-09
126.75 3.13992081804643e-09
126.8 3.0549193848798e-09
126.85 2.97017779438501e-09
126.9 2.88585583938493e-09
126.95 2.80210310050357e-09
127 2.71905899386719e-09
127.05 2.63685286017508e-09
127.1 2.5556040933276e-09
127.15 2.47542230663751e-09
127.2 2.39640753450318e-09
127.25 2.3186504672899e-09
127.3 2.24223271704919e-09
127.35 2.1672271116054e-09
127.4 2.09369801445464e-09
127.45 2.0217016678537e-09
127.5 1.95128655642571e-09
127.55 1.88249378857481e-09
127.6 1.81535749298489e-09
127.65 1.74990522747553e-09
127.7 1.68615839750357e-09
127.75 1.62413268162847e-09
127.8 1.56383846130564e-09
127.85 1.50528125243145e-09
127.9 1.44846213613798e-09
127.95 1.39337818642238e-09
128 1.34002289229532e-09
128.05 1.28838657224407e-09
128.1 1.23845677892714e-09
128.15 1.19021869214872e-09
128.2 1.14365549830069e-09
128.25 1.0987487546073e-09
128.3 1.05547873666096e-09
128.35 1.01382476789642e-09
128.4 9.73765529812921e-10
128.45 9.35279351919881e-10
128.5 8.98344480547945e-10
128.55 8.62939325834879e-10
128.6 8.29042686361624e-10
128.65 7.96633951077698e-10
128.7 7.65693278315216e-10
128.75 7.36201751845928e-10
128.8 7.08141514084561e-10
128.85 6.81495876682987e-10
128.9 6.56249408892071e-10
128.95 6.3238800419022e-10
129 6.09898925788285e-10
129.05 5.8877083171838e-10
129.1 5.68993780298156e-10
129.15 5.50559216830893e-10
129.2 5.33459942454383e-10
129.25 5.17690066086919e-10
129.3 5.03244940435847e-10
129.35 4.90121083032266e-10
129.4 4.78316083233886e-10
129.45 4.67828496096352e-10
129.5 4.58657723951098e-10
129.55 4.50803886445193e-10
129.6 4.44267679695775e-10
129.65 4.39050225089367e-10
129.7 4.35152908115632e-10
129.75 4.32577207467627e-10
129.8 4.31324514468554e-10
129.85 4.31395942701286e-10
129.9 4.32792127525335e-10
129.95 4.35513014971013e-10
130 4.39557639308123e-10
130.05 4.44923888403446e-10
130.1 4.51608255816024e-10
130.15 4.59605706890256e-10
130.2 4.68909545774837e-10
130.25 4.79511284858713e-10
130.3 4.91400518038805e-10
130.35 5.04564799150541e-10
130.4 5.18989526802836e-10
130.45 5.3465783676537e-10
130.5 5.51550502959168e-10
130.55 5.69645848002543e-10
130.6 5.88919664164477e-10
130.65 6.09345145477332e-10
130.7 6.30892831661076e-10
130.75 6.53530564412676e-10
130.8 6.7722345651756e-10
130.85 7.01933874145388e-10
130.9 7.27621432600448e-10
130.95 7.54243005707898e-10
131 7.81752748931308e-10
131.05 8.10102136234552e-10
131.1 8.39240010622397e-10
131.15 8.69112648219157e-10
131.2 8.9966383567368e-10
131.25 9.30834960611735e-10
131.3 9.62565114793661e-10
131.35 9.94791209575862e-10
131.4 1.0274481032194e-09
131.45 1.06046873953756e-09
131.5 1.09378429732672e-09
131.55 1.127324349981e-09
131.6 1.16101703465146e-09
131.65 1.19478923027383e-09
131.7 1.22856674375633e-09
131.75 1.26227450358966e-09
131.8 1.29583676011537e-09
131.85 1.32917729166615e-09
131.9 1.36221961577231e-09
131.95 1.39488720461233e-09
132 1.42710370387233e-09
132.05 1.45879315416893e-09
132.1 1.48988021418277e-09
132.15 1.52029038464561e-09
132.2 1.54995023232203e-09
132.25 1.57878761312814e-09
132.3 1.60673189353336e-09
132.35 1.63371416939769e-09
132.4 1.65966748140619e-09
132.45 1.68452702627384e-09
132.5 1.70823036290829e-09
132.55 1.73071761273461e-09
132.6 1.75193165340562e-09
132.65 1.77181830514278e-09
132.7 1.79032650897709e-09
132.75 1.80740849618587e-09
132.8 1.8230199482503e-09
132.85 1.83712014668995e-09
132.9 1.84967211216412e-09
132.95 1.86064273226591e-09
133 1.87000287747266e-09
133.05 1.87772750475713e-09
133.1 1.88379574840575e-09
133.15 1.88819099763476e-09
133.2 1.89090096064119e-09
133.25 1.89191771477351e-09
133.3 1.89123774255673e-09
133.35 1.88886195335725e-09
133.4 1.88479569052608e-09
133.45 1.87904872391191e-09
133.5 1.87163522769105e-09
133.55 1.86257374351626e-09
133.6 1.85188712904315e-09
133.65 1.83960249194928e-09
133.7 1.82575110961819e-09
133.75 1.81036833471739e-09
133.8 1.79349348695591e-09
133.85 1.77516973136344e-09
133.9 1.75544394348812e-09
133.95 1.73436656196469e-09
134 1.71199142895758e-09
134.05 1.68837561903529e-09
134.1 1.66357925708185e-09
134.15 1.63766532589897e-09
134.2 1.61069946419786e-09
134.25 1.58274975572212e-09
134.3 1.55388651028333e-09
134.35 1.52418203752744e-09
134.4 1.4937104142838e-09
134.45 1.46254724637854e-09
134.5 1.43076942582024e-09
134.55 1.39845488428826e-09
134.6 1.36568234387259e-09
134.65 1.3325310660277e-09
134.7 1.29908059971347e-09
134.75 1.26541052970083e-09
134.8 1.23160022602142e-09
134.85 1.19772859553644e-09
134.9 1.16387383659187e-09
134.95 1.13011319771465e-09
135 1.0965227412869e-09
135.05 1.06317711311372e-09
135.1 1.0301493187739e-09
135.15 9.97510507612603e-10
135.2 9.65329765200347e-10
135.25 9.33673915044263e-10
135.3 9.02607330295223e-10
135.35 8.72191756148475e-10
135.4 8.4248614358618e-10
135.45 8.13546495057828e-10
135.5 7.85425722639254e-10
135.55 7.58173519153181e-10
135.6 7.3183624267414e-10
135.65 7.06456814778614e-10
135.7 6.8207463283763e-10
135.75 6.58725496584132e-10
135.8 6.36441549121597e-10
135.85 6.15251232473978e-10
135.9 5.95179257710367e-10
135.95 5.76246589611221e-10
136 5.58470445776918e-10
136.05 5.4186431001411e-10
136.1 5.26437959771196e-10
136.15 5.1219750733157e-10
136.2 4.99145454412347e-10
136.25 4.87280759757521e-10
136.3 4.76598919257991e-10
136.35 4.67092058077128e-10
136.4 4.58749034209598e-10
136.45 4.51555552853396e-10
136.5 4.45494290930571e-10
136.55 4.40545031051174e-10
136.6 4.36684804177761e-10
136.65 4.33888040214344e-10
136.7 4.32126725714276e-10
136.75 4.31370567876182e-10
136.8 4.31587163975772e-10
136.85 4.32742175364408e-10
136.9 4.34799505152412e-10
136.95 4.37721478686583e-10
137 4.41469025927059e-10
137.05 4.46001864828538e-10
137.1 4.51278684834986e-10
137.15 4.57257329605139e-10
137.2 4.63894978098426e-10
137.25 4.7114832316723e-10
137.3 4.78973746821639e-10
137.35 4.87327491356909e-10
137.4 4.96165825561776e-10
137.45 5.05445205257247e-10
137.5 5.15122427450767e-10
137.55 5.25154777429361e-10
137.6 5.35500168157663e-10
137.65 5.46117271392442e-10
137.7 5.5696563997445e-10
137.75 5.68005820811006e-10
137.8 5.79199458118787e-10
137.85 5.90509386555815e-10
137.9 6.01899713934666e-10
137.95 6.13335893275528e-10
138 6.24784784028061e-10
138.05 6.36214702365041e-10
138.1 6.47595460528768e-10
138.15 6.5889839529325e-10
138.2 6.70096385691344e-10
138.25 6.81163860246626e-10
138.3 6.92076794044789e-10
138.35 7.02812696079009e-10
138.4 7.13350587408194e-10
138.45 7.23670970776209e-10
138.5 7.33755792454357e-10
138.55 7.4358839718829e-10
138.6 7.53153477254306e-10
138.65 7.6243701675822e-10
138.7 7.71426232442472e-10
138.75 7.80109512403413e-10
138.8 7.88476354260044e-10
138.85 7.96517304457061e-10
138.9 8.04223900527836e-10
138.95 8.11588618285448e-10
139 8.18604826050418e-10
139.05 8.25266748160349e-10
139.1 8.31569440136576e-10
139.15 8.37508778003393e-10
139.2 8.43081464362725e-10
139.25 8.4828505391725e-10
139.3 8.53118001203033e-10
139.35 8.5757973333324e-10
139.4 8.61670750560958e-10
139.45 8.65392757434334e-10
139.5 8.68748827232784e-10
139.55 8.71743602229511e-10
139.6 8.74383532112425e-10
139.65 8.76677152600771e-10
139.7 8.78635405905133e-10
139.75 8.80272004179001e-10
139.8 8.81603836484396e-10
139.85 8.82651419023768e-10
139.9 8.83439387455531e-10
139.95 8.83997028988919e-10
140 8.84358850621241e-10
140.05 8.84565178310558e-10
140.1 8.84611400542214e-10
140.15 8.84493699070222e-10
140.2 8.84208932250152e-10
140.25 8.83754524001207e-10
140.3 8.83128359026817e-10
140.35 8.82328684786206e-10
140.4 8.81354020587061e-10
140.45 8.80203074060575e-10
140.5 8.78874665183495e-10
140.55 8.77367657926367e-10
140.6 8.75680899532008e-10
140.65 8.73813167362397e-10
140.7 8.71763123194837e-10
140.75 8.69529274798682e-10
140.8 8.6710994458139e-10
140.85 8.6450324505648e-10
140.9 8.61707060855642e-10
140.95 8.58719036982077e-10
141 8.55536572981715e-10
141.05 8.52156822692793e-10
141.1 8.48576699221874e-10
141.15 8.44792884785437e-10
141.2 8.40801845050257e-10
141.25 8.36599847602563e-10
141.3 8.32182984175201e-10
141.35 8.27547196263325e-10
141.4 8.22688303762354e-10
141.45 8.17602036266765e-10
141.5 8.12284066674563e-10
141.55 8.06730046749762e-10
141.6 8.00935644303777e-10
141.65 7.94896581666112e-10
141.7 7.88608675124953e-10
141.75 7.82067875029162e-10
141.8 7.75270306254604e-10
141.85 7.68212308749553e-10
141.9 7.60890477886166e-10
141.95 7.53301704357444e-10
142 7.45443213371801e-10
142.05 7.3731260291018e-10
142.1 7.28907880823589e-10
142.15 7.20227500561909e-10
142.2 7.11270395337856e-10
142.25 7.02036010542982e-10
142.3 6.92524334245608e-10
142.35 6.82735925613516e-10
142.4 6.7267194111713e-10
142.45 6.62334158381747e-10
142.5 6.51724997570125e-10
142.55 6.40847540189415e-10
142.6 6.29705545229006e-10
142.65 6.18303462548348e-10
142.7 6.06646443446242e-10
142.75 5.94740348355369e-10
142.8 5.82591751618082e-10
142.85 5.70207943311557e-10
142.9 5.57596928102452e-10
142.95 5.4476742112308e-10
143 5.31728840872887e-10
143.05 5.18491299160699e-10
143.1 5.05065588114648e-10
143.15 4.91463164298093e-10
143.2 4.7769612998098e-10
143.25 4.63777211627102e-10
143.3 4.49719735668469e-10
143.35 4.35537601648542e-10
143.4 4.21245252826389e-10
143.45 4.06857644343754e-10
143.5 3.92390209066774e-10
143.55 3.77858821223363e-10
143.6 3.63279757966232e-10
143.65 3.48669659000086e-10
143.7 3.34045484419581e-10
143.75 3.1942447091227e-10
143.8 3.04824086487823e-10
143.85 2.90261983901386e-10
143.9 2.75755952944839e-10
143.95 2.6132387178508e-10
144 2.46983657533131e-10
144.05 2.32753216231826e-10
144.1 2.1865039245314e-10
144.15 2.04692918698737e-10
144.2 1.90898364799084e-10
144.25 1.77284087507464e-10
144.3 1.63867180485377e-10
144.35 1.50664424875215e-10
144.4 1.37692240654577e-10
144.45 1.24966638964333e-10
144.5 1.12503175599382e-10
144.55 1.00316905847078e-10
144.6 8.84223408535215e-11
144.65 7.68334056922943e-11
144.7 6.55633993038205e-11
144.75 5.4624956466371e-11
144.8 4.40300119518151e-11
144.85 3.37897670105968e-11
144.9 2.39146583211181e-11
144.95 1.44143295287776e-11
145 5.29760548939204e-12
145.05 -3.42753067932926e-12
145.1 -1.17539576461371e-11
145.15 -1.96754329342758e-11
145.2 -2.71866069414026e-11
145.25 -3.42830338562579e-11
145.3 -4.09611794298592e-11
145.35 -4.72184255720844e-11
145.4 -5.30530717577228e-11
145.45 -5.84643332393354e-11
145.5 -6.34523360775212e-11
145.55 -6.80181090123671e-11
145.6 -7.21635722128972e-11
145.65 -7.58915229541864e-11
145.7 -7.92056182843889e-11
145.75 -8.21103547562177e-11
145.8 -8.46110453093297e-11
145.85 -8.67137934015956e-11
145.9 -8.84254644983058e-11
145.95 -8.97536550389649e-11
146 -9.07066590114204e-11
146.05 -9.12934322726362e-11
146.1 -9.15235547644499e-11
146.15 -9.14071907811303e-11
146.2 -9.09550474534859e-11
146.25 -9.01783316216708e-11
146.3 -8.90887052757146e-11
146.35 -8.76982397491884e-11
146.4 -8.60193688573482e-11
146.45 -8.40648411766086e-11
146.5 -8.18476716673533e-11
146.55 -7.93810928469308e-11
146.6 -7.66785057242925e-11
146.65 -7.37534307121716e-11
146.7 -7.06194587370618e-11
146.75 -6.72902027716097e-11
146.8 -6.37792500184912e-11
146.85 -6.0100114979477e-11
146.9 -5.62661936483152e-11
146.95 -5.22907190713634e-11
147 -4.81867185256896e-11
147.05 -4.39669725707249e-11
147.1 -3.96439762365843e-11
147.15 -3.5229902619973e-11
147.2 -3.07365691672248e-11
147.25 -2.61754069335695e-11
147.3 -2.15574331182367e-11
147.35 -1.68932271865291e-11
147.4 -1.21929109025525e-11
147.45 -7.46613260988215e-12
147.5 -2.72205611204945e-12
147.55 2.03064547970751e-12
147.6 6.78379054755075e-12
147.65 1.15296840159443e-11
147.7 1.62611062295226e-11
147.75 2.09712952229592e-11
147.8 2.56539219276274e-11
147.85 3.03030578418178e-11
147.9 3.49131346738604e-11
147.95 3.94788954511375e-11
148 4.39953365732108e-11
148.05 4.845764027474e-11
148.1 5.2861096954235e-11
148.15 5.72010168187912e-11
148.2 6.14726302936971e-11
148.25 6.56709766502214e-11
148.3 6.97907803161329e-11
148.35 7.38263143528661e-11
148.4 7.77712506121542e-11
148.45 8.16184961249919e-11
148.5 8.53600153287199e-11
148.55 8.89866378057528e-11
148.6 9.2487851292134e-11
148.65 9.58515798179868e-11
148.7 9.90639469675778e-11
148.75 1.0210902439685e-10
148.8 1.04968565923905e-10
148.85 1.07621727716244e-10
148.9 1.10044775341101e-10
148.95 1.12210778725693e-10
149 1.14089296396714e-10
149.05 1.15646050737252e-10
149.1 1.16842596419214e-10
149.15 1.17635984645245e-10
149.2 1.1797842637136e-10
149.25 1.1781695828578e-10
149.3 1.17093115996724e-10
149.35 1.15742619638621e-10
149.4 1.13695077949075e-10
149.45 1.10873717805091e-10
149.5 1.07195147244018e-10
149.55 1.02569161140337e-10
149.6 9.68985999719191e-11
149.65 9.00792734974068e-11
149.7 8.19999626887827e-11
149.75 7.25425149292145e-11
149.8 6.15820493054276e-11
149.85 4.8987290805887e-11
149.9 3.46210543908997e-11
149.95 1.83409022384236e-11
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-149.95 2.38699643587701e-12
-149.9 3.20274858052112e-12
-149.85 2.70936315879777e-12
-149.8 1.14048831366976e-12
-149.75 -1.2966646765188e-12
-149.7 -4.41933951501722e-12
-149.65 -8.06730792765177e-12
-149.6 -1.21010096916077e-11
-149.55 -1.63997690515628e-11
-149.5 -2.08600945882216e-11
-149.45 -2.53940675696535e-11
-149.4 -2.99278220531903e-11
-149.35 -3.44001184890948e-11
-149.3 -3.87610112827049e-11
-149.25 -4.29706096770043e-11
-149.2 -4.69979304019659e-11
-149.15 -5.0819839781518e-11
-149.1 -5.44200823760999e-11
-149.05 -5.77883927523742e-11
-149 -6.09196865970047e-11
-148.95 -6.38133271149545e-11
-148.9 -6.64724624621925e-11
-148.85 -6.89034298467571e-11
-148.8 -7.11152218806307e-11
-148.75 -7.31190107685479e-11
-148.7 -7.4927725970363e-11
-148.65 -7.65556810633864e-11
-148.6 -7.80182456534137e-11
-148.55 -7.93315583319608e-11
-148.5 -8.05122768470865e-11
-148.45 -8.15773618413309e-11
-148.4 -8.25438907085015e-11
-148.35 -8.34288983275504e-11
-148.3 -8.42492416433561e-11
-148.25 -8.50214852780126e-11
-148.2 -8.57618055697714e-11
-148.15 -8.6485910648003e-11
-148.1 -8.72089743596352e-11
-148.05 -8.79455820640101e-11
-148 -8.87096865077386e-11
-147.95 -8.95145721779068e-11
-147.9 -9.03728267101226e-11
-147.85 -9.12963180967572e-11
-147.8 -9.22961765998893e-11
-147.75 -9.33827804225991e-11
-147.7 -9.45657443312067e-11
-147.65 -9.58539105497317e-11
-147.6 -9.72553413663118e-11
-147.55 -9.87773129996553e-11
-147.5 -1.00426310372019e-10
-147.45 -1.02208022523922e-10
-147.4 -1.04127338485155e-10
-147.35 -1.06188343486919e-10
-147.3 -1.08394315461542e-10
-147.25 -1.10747721829568e-10
-147.2 -1.13250216619458e-10
-147.15 -1.15902638003229e-10
-147.1 -1.18705006362423e-10
-147.05 -1.2165652302337e-10
-147 -1.24755569819204e-10
-146.95 -1.27999709649021e-10
-146.9 -1.31385688212277e-10
-146.85 -1.34909437099623e-10
-146.8 -1.38566078420137e-10
-146.75 -1.42349931139875e-10
-146.7 -1.46254519298261e-10
-146.65 -1.50272582257327e-10
-146.6 -1.54396087124837e-10
-146.55 -1.58616243476012e-10
-146.5 -1.62923520480459e-10
-146.45 -1.67307666521278e-10
-146.4 -1.71757731372499e-10
-146.35 -1.76262090979321e-10
-146.3 -1.8080847486341e-10
-146.25 -1.8538399615297e-10
-146.2 -1.89975184214813e-10
-146.15 -1.94568019843285e-10
-146.1 -1.99147972939129e-10
-146.05 -2.03700042590129e-10
-146 -2.0820879944506e-10
-145.95 -2.12658430253179e-10
-145.9 -2.1703278442334e-10
-145.85 -2.21315422440022e-10
-145.8 -2.2548966595816e-10
-145.75 -2.29538649384825e-10
-145.7 -2.33445372743566e-10
-145.65 -2.37192755606637e-10
-145.6 -2.40763691871539e-10
-145.55 -2.4414110515117e-10
-145.5 -2.47308004541615e-10
-145.45 -2.50247540528031e-10
-145.4 -2.52943060787333e-10
-145.35 -2.55378165646299e-10
-145.3 -2.57536762955379e-10
-145.25 -2.59403122141736e-10
-145.2 -2.60961927209888e-10
-145.15 -2.6219832846464e-10
-145.1 -2.63097992738727e-10
-145.05 -2.63647151916611e-10
-145 -2.6383264955612e-10
-144.95 -2.63641985420963e-10
-144.9 -2.63063357749442e-10
-144.85 -2.62085703097897e-10
-144.8 -2.60698733611314e-10
-144.75 -2.58892971588047e-10
-144.7 -2.56659781220655e-10
-144.65 -2.53991397410224e-10
-144.6 -2.50880951567137e-10
-144.55 -2.47322494327046e-10
-144.5 -2.43311015126491e-10
-144.45 -2.38842458598245e-10
-144.4 -2.33913737761862e-10
-144.35 -2.28522743999958e-10
-144.3 -2.226683538254e-10
-144.25 -2.16350432458716e-10
-144.2 -2.09569834248546e-10
-144.15 -2.0232839998085e-10
-144.1 -1.9462895113473e-10
-144.05 -1.86475281154083e-10
-144 -1.77872143814852e-10
-143.95 -1.68825238777363e-10
-143.9 -1.59341194422036e-10
-143.85 -1.49427548074719e-10
-143.8 -1.39092723734967e-10
-143.75 -1.28346007426743e-10
-143.7 -1.1719752029639e-10
-143.65 -1.05658189587178e-10
-143.6 -9.37397176234873e-11
-143.55 -8.14545489405884e-11
-143.5 -6.88158356982766e-11
-143.45 -5.58374015182009e-11
-143.4 -4.25337038857594e-11
-143.35 -2.89197952579348e-11
-143.3 -1.50112830184987e-11
-143.25 -8.24288421687839e-13
-143.2 1.36245953351756e-11
-143.15 2.83183457705195e-11
-143.1 4.32395543702417e-11
-143.05 5.83704702948802e-11
-143 7.36930444059622e-11
-142.95 8.91889734764e-11
-142.9 1.04839744450869e-10
-142.85 1.20626678623029e-10
-142.8 1.36530975597245e-10
-142.75 1.52533756903006e-10
-142.7 1.68616109130666e-10
-142.65 1.84759126457222e-10
-142.6 2.00943952430826e-10
-142.55 2.17151820882422e-10
-142.5 2.33364095832487e-10
-142.45 2.49562310260247e-10
-142.4 2.65728203602106e-10
-142.35 2.81843757845352e-10
-142.3 2.97891232082582e-10
-142.25 3.1385319539188e-10
-142.2 3.29712557907581e-10
-142.15 3.45452599946685e-10
-142.1 3.61056999056717e-10
-142.05 3.76509854852209e-10
-142 3.91795711509209e-10
-141.95 4.06899577790378e-10
-141.9 4.21806944477581e-10
-141.85 4.36503799094498e-10
-141.8 4.50976637808945e-10
-141.75 4.6521247441342e-10
-141.7 4.79198846293071e-10
-141.65 4.9292381730307e-10
-141.6 5.06375977492357e-10
-141.55 5.19544439628157e-10
-141.5 5.32418832495679e-10
-141.45 5.44989290970198e-10
-141.4 5.57246442884411e-10
-141.35 5.69181392742704e-10
-141.3 5.80785702365896e-10
-141.25 5.92051368585219e-10
-141.2 6.02970798142862e-10
-141.15 6.13536779998388e-10
-141.1 6.23742455285745e-10
-141.05 6.33581285214462e-10
-141 6.43047017260866e-10
-140.95 6.52133650050768e-10
-140.9 6.60835397393805e-10
-140.85 6.69146651991506e-10
-140.8 6.77061949405731e-10
-140.75 6.84575932941403e-10
-140.7 6.91683320166813e-10
-140.65 6.98378871866101e-10
-140.6 7.04657364291147e-10
-140.55 7.10513565653595e-10
-140.5 7.15942217871519e-10
-140.45 7.2093802465852e-10
-140.4 7.25495647115146e-10
-140.35 7.29609708052496e-10
-140.3 7.33274806344765e-10
-140.25 7.36485542670213e-10
-140.2 7.39236558057353e-10
-140.15 7.41522586703739e-10
-140.1 7.43338524577092e-10
-140.05 7.44679515340993e-10
-140 7.4554105516823e-10
-139.95 7.45919118012078e-10
-139.9 7.45804335406112e-10
-139.85 7.45191329027739e-10
-139.8 7.44077591682797e-10
-139.75 7.42462530060082e-10
-139.7 7.40346655669418e-10
-139.65 7.37730910732879e-10
-139.6 7.34616116286392e-10
-139.55 7.31002530336409e-10
-139.5 7.26889504575781e-10
-139.45 7.2227522887103e-10
-139.4 7.17156553469592e-10
-139.35 7.11528879623554e-10
-139.3 7.05386110071874e-10
-139.25 6.98720651554506e-10
-139.2 6.91523462240106e-10
-139.15 6.8378413762677e-10
-139.1 6.75491029117026e-10
-139.05 6.66631390070083e-10
-139 6.5719154469347e-10
-138.95 6.47157075651074e-10
-138.9 6.36513026734622e-10
-138.85 6.25244117371112e-10
-138.8 6.13334966120377e-10
-138.75 6.00770320656434e-10
-138.7 5.87535292025301e-10
-138.65 5.73615591232883e-10
-138.6 5.58997766441865e-10
-138.55 5.43669439248912e-10
-138.5 5.27619538675827e-10
-138.45 5.10838531643504e-10
-138.4 4.93318648808423e-10
-138.35 4.75054104731121e-10
-138.3 4.56041311417216e-10
-138.25 4.36279084327072e-10
-138.2 4.15768839992699e-10
-138.15 3.94514784412427e-10
-138.1 3.72524091417831e-10
-138.05 3.49807070225338e-10
-138 3.26377321399168e-10
-137.95 3.02251880464424e-10
-137.9 2.77451348421143e-10
-137.85 2.5200000842329e-10
-137.8 2.25925927902467e-10
-137.75 1.9926104543558e-10
-137.7 1.72041241679893e-10
-137.65 1.44306393728521e-10
-137.6 1.16100412275151e-10
-137.55 8.74712610190365e-11
-137.5 5.84709577904296e-11
-137.45 2.91555569327219e-11
-137.4 -4.14887459346045e-13
-137.35 -3.01763777760426e-11
-137.3 -6.00610488575896e-11
-137.25 -8.99972638588032e-11
-137.2 -1.19909730095804e-10
-137.15 -1.49719634863163e-10
-137.1 -1.79344801111185e-10
-137.05 -2.08699862770454e-10
-137 -2.37696459404954e-10
-136.95 -2.66243449766992e-10
-136.9 -2.94247143717461e-10
-136.85 -3.2161155186475e-10
-136.8 -3.48238652165617e-10
-136.75 -3.74028672622584e-10
-136.7 -3.9888038910577e-10
-136.65 -4.22691437223459e-10
-136.6 -4.45358637066052e-10
-136.55 -4.66778329553161e-10
-136.5 -4.86846723024384e-10
-136.45 -5.05460248631519e-10
-136.4 -5.22515923014334e-10
-136.35 -5.37911716674336e-10
-136.3 -5.51546926401726e-10
-136.25 -5.63322550060633e-10
-136.2 -5.7314166199717e-10
-136.15 -5.80909787304323e-10
-136.1 -5.86535273157526e-10
-136.05 -5.89929655425202e-10
-136 -5.91008018759832e-10
-135.95 -5.89689348387255e-10
-135.9 -5.8589687183503e-10
-135.85 -5.79558388874582e-10
-135.8 -5.70606587996554e-10
-135.75 -5.58979347793874e-10
-135.7 -5.44620021692312e-10
-135.65 -5.27477704543364e-10
-135.6 -5.07507479678585e-10
-135.55 -4.84670645117609e-10
-135.5 -4.58934917723332e-10
-135.45 -4.3027461420647e-10
-135.4 -3.98670807997224e-10
-135.35 -3.64111461123331e-10
-135.3 -3.26591530360509e-10
-135.25 -2.86113047052419e-10
-135.2 -2.42685170131863e-10
-135.15 -1.96324212012117e-10
-135.1 -1.47053637156206e-10
-135.05 -9.49040332715346e-11
-135 -3.99130552168499e-11
-134.95 1.78746581530881e-11
-134.9 7.84075938432064e-11
-134.85 1.41627500778596e-10
-134.8 2.0746955144414e-10
-134.75 2.75862528352102e-10
-134.7 3.46729034466173e-10
-134.65 4.19985726596087e-10
-134.6 4.95543570669187e-10
-134.55 5.73308117684789e-10
-134.5 6.5317979906449e-10
-134.45 7.35054240027045e-10
-134.4 8.18822589540702e-10
-134.35 9.04371865339071e-10
-134.3 9.91585312429151e-10
-134.25 1.08034277347214e-09
-134.2 1.1705210693793e-09
-134.15 1.26199438843642e-09
-134.1 1.35463468225131e-09
-134.05 1.44831206680939e-09
-134 1.54289522692204e-09
-133.95 1.63825182236145e-09
-133.9 1.73424889399377e-09
-133.85 1.83075326824821e-09
-133.8 1.92763195829442e-09
-133.75 2.0247525603426e-09
-133.7 2.12198364352932e-09
-133.65 2.21919513190831e-09
-133.6 2.31625867712666e-09
-133.55 2.41304802043389e-09
-133.5 2.50943934274304e-09
-133.45 2.60531160153883e-09
-133.4 2.70054685350674e-09
-133.35 2.7950305618392e-09
-133.3 2.88865188725869e-09
-133.25 2.98130396188362e-09
-133.2 3.07288414514853e-09
-133.15 3.16329426107744e-09
-133.1 3.25244081629506e-09
-133.05 3.34023519824621e-09
-133 3.42659385317786e-09
-132.95 3.5114384435207e-09
-132.9 3.59469598438694e-09
-132.85 3.67629895897914e-09
-132.8 3.75618541277917e-09
-132.75 3.83429902645848e-09
-132.7 3.91058916751897e-09
-132.65 3.98501092073897e-09
-132.6 4.05752509756043e-09
-132.55 4.12809822461145e-09
-132.5 4.19670251161301e-09
-132.45 4.26331579897012e-09
-132.4 4.32792148539577e-09
-132.35 4.39050843596137e-09
-132.3 4.45107087100969e-09
-132.25 4.50960823640641e-09
-132.2 4.56612505564422e-09
-132.15 4.62063076434945e-09
-132.1 4.67313952777578e-09
-132.05 4.72367004190314e-09
-132 4.77224531879261e-09
-131.95 4.81889245688094e-09
-131.9 4.86364239693045e-09
-131.85 4.90652966438348e-09
-131.8 4.94759209890415e-09
-131.75 4.98687057192526e-09
-131.7 5.02440869305399e-09
-131.65 5.0602525062286e-09
-131.6 5.09445017655724e-09
-131.55 5.12705166881196e-09
-131.5 5.15810841859446e-09
-131.45 5.18767299723541e-09
-131.4 5.21579877153651e-09
-131.35 5.24253955951385e-09
-131.3 5.26794928335101e-09
-131.25 5.29208162082259e-09
-131.2 5.31498965650078e-09
-131.15 5.33672553411037e-09
-131.1 5.35734011144967e-09
-131.05 5.37688261934579e-09
-131 5.3954003261623e-09
-130.95 5.41293820942324e-09
-130.9 5.42953863616094e-09
-130.85 5.44524105363268e-09
-130.8 5.46008169208411e-09
-130.75 5.47409328126243e-09
-130.7 5.48730478240014e-09
-130.65 5.49974113739756e-09
-130.6 5.51142303693028e-09
-130.55 5.52236670919246e-09
-130.5 5.53258373095928e-09
-130.45 5.54208086260894e-09
-130.4 5.55085990868624e-09
-130.35 5.55891760551386e-09
-130.3 5.56624553726314e-09
-130.25 5.57283008178261e-09
-130.2 5.57865238734763e-09
-130.15 5.58368838133873e-09
-130.1 5.58790881167756e-09
-130.05 5.59127932164774e-09
-130 5.59376055850275e-09
-129.95 5.59530831601403e-09
-129.9 5.59587371083941e-09
-129.85 5.59540340721442e-09
-129.8 5.59383986816108e-09
-129.75 5.59112163708548e-09
-129.7 5.58718365279924e-09
-129.65 5.5819576002172e-09
-129.6 5.57537229825455e-09
-129.55 5.56735412576765e-09
-129.5 5.55782748575273e-09
-129.45 5.54671530743279e-09
-129.4 5.5339395853224e-09
-129.35 5.51942195385996e-09
-129.3 5.50308429573617e-09
-129.25 5.48484938162103e-09
-129.2 5.46464153860078e-09
-129.15 5.44238734427576e-09
-129.1 5.41801634314148e-09
-129.05 5.39146178157457e-09
-129 5.36266135747361e-09
-128.95 5.33155798036039e-09
-128.9 5.2981005375297e-09
-128.85 5.26224466164544e-09
-128.8 5.22395349501729e-09
-128.75 5.18319844565609e-09
-128.7 5.13995993009717e-09
-128.65 5.0942280979008e-09
-128.6 5.04600353268653e-09
-128.55 4.99529792453651e-09
-128.5 4.94213470860983e-09
-128.45 4.88654966484893e-09
-128.4 4.82859147372834e-09
-128.35 4.76832222309777e-09
-128.3 4.70581786130511e-09
-128.25 4.64116859195131e-09
-128.2 4.57447920582762e-09
-128.15 4.50586934581688e-09
-128.1 4.43547370080411e-09
-128.05 4.36344212493609e-09
-128 4.28993967889596e-09
-127.95 4.21514659021368e-09
-127.9 4.13925813001798e-09
-127.85 4.06248440404575e-09
-127.8 3.98505005616164e-09
-127.75 3.90719388309957e-09
-127.7 3.82916835961849e-09
-127.65 3.75123907376317e-09
-127.6 3.67368407243512e-09
-127.55 3.59679311800592e-09
-127.5 3.52086685724149e-09
-127.45 3.44621590434918e-09
-127.4 3.37315984050467e-09
-127.35 3.30202613276149e-09
-127.3 3.23314897578589e-09
-127.25 3.1668680603933e-09
-127.2 3.10352727338277e-09
-127.15 3.04347333367205e-09
-127.1 2.98705437022143e-09
-127.05 2.93461844769848e-09
-127 2.88651204627241e-09
-126.95 2.84307850233397e-09
-126.9 2.80465641731071e-09
-126.85 2.77157804208504e-09
-126.8 2.74416764482103e-09
-126.75 2.72273987026217e-09
-126.7 2.70759809877487e-09
-126.65 2.69903281357804e-09
-126.6 2.69731998471664e-09
-126.55 2.70271947840476e-09
-126.5 2.71547350038057e-09
-126.45 2.73580508188024e-09
-126.4 2.76391661675049e-09
-126.35 2.79998845807987e-09
-126.3 2.84417758253632e-09
-126.25 2.89661633035585e-09
-126.2 2.9574112286325e-09
-126.15 3.02664190521727e-09
-126.1 3.10436010014289e-09
-126.05 3.1905887810559e-09
-126 3.28532136865891e-09
-125.95 3.38852107764719e-09
-125.9 3.50012037806852e-09
-125.85 3.62002058144536e-09
-125.8 3.74809155537945e-09
-125.75 3.8841715697129e-09
-125.7 4.02806727665183e-09
-125.65 4.17955382657268e-09
-125.6 4.33837512053091e-09
-125.55 4.50424419978304e-09
-125.5 4.67684377191824e-09
-125.45 4.85582687248168e-09
-125.4 5.04081766026115e-09
-125.35 5.23141234370702e-09
-125.3 5.42718023526737e-09
-125.25 5.62766492974889e-09
-125.2 5.83238560216524e-09
-125.15 6.04083841991105e-09
-125.1 6.25249806350611e-09
-125.05 6.46681934959347e-09
-125 6.68323894935189e-09
-124.95 6.90117719499843e-09
-124.9 7.1200399666159e-09
-124.85 7.33922065114312e-09
-124.8 7.55810216501722e-09
-124.75 7.77605903165647e-09
-124.7 7.9924595047232e-09
-124.65 8.20666772790781e-09
-124.6 8.41804592182967e-09
-124.55 8.62595658855746e-09
-124.5 8.8297647242114e-09
-124.45 9.02884003012178e-09
-124.4 9.22255911308167e-09
-124.35 9.41030766534573e-09
-124.3 9.59148261519008e-09
-124.25 9.76549423905822e-09
-124.2 9.93176822657366e-09
-124.15 1.00897476899979e-08
-124.1 1.02388951100514e-08
-124.05 1.03786942103903e-08
-124 1.05086517534434e-08
-123.95 1.06282992507537e-08
-123.9 1.07371945814397e-08
-123.85 1.08349235128852e-08
-123.8 1.09211011182795e-08
-123.75 1.09953730861631e-08
-123.7 1.10574169176796e-08
-123.65 1.11069430077866e-08
-123.6 1.11436956072446e-08
-123.55 1.11674536627618e-08
-123.5 1.11780315332401e-08
-123.45 1.11752795806249e-08
-123.4 1.11590846344139e-08
-123.35 1.11293703294223e-08
-123.3 1.10860973169303e-08
-123.25 1.10292633498521e-08
-123.2 1.09589032430615e-08
-123.15 1.08750887104824e-08
-123.1 1.07779280810087e-08
-123.05 1.06675658957436e-08
-123 1.05441823894563e-08
-122.95 1.04079928595304e-08
-122.9 1.02592469260289e-08
-122.85 1.00982276868281e-08
-122.8 9.925250772065e-09
-122.75 9.74066330241401e-09
-122.7 9.54484275594905e-09
-122.65 9.33819574856088e-09
-122.6 9.12115673308767e-09
-122.55 8.89418662247875e-09
-122.5 8.65777134244918e-09
-122.45 8.41242031919744e-09
-122.4 8.15866490785072e-09
-122.35 7.89705676737465e-09
-122.3 7.62816618773723e-09
-122.25 7.35258037515242e-09
-122.2 7.07090170124859e-09
-122.15 6.78374592201293e-09
-122.1 6.49174037235589e-09
-122.05 6.19552214212162e-09
-122 5.89573623934299e-09
-121.95 5.59303374650375e-09
-121.9 5.28806997552762e-09
-121.85 4.98150262716519e-09
-121.8 4.67398996039605e-09
-121.75 4.36618897740519e-09
-121.7 4.05875362963151e-09
-121.65 3.75233305032123e-09
-121.6 3.44756981895106e-09
-121.55 3.14509826281485e-09
-121.5 2.84554280099312e-09
-121.45 2.5495163358461e-09
-121.4 2.25761869708823e-09
-121.35 1.97043514341322e-09
-121.3 1.68853492654398e-09
-121.25 1.41246992247849e-09
-121.2 1.14277333459041e-09
-121.15 8.79958473120378e-10
-121.1 6.24517615457742e-10
-121.05 3.76920951463012e-10
-121 1.37615617914586e-10
-120.95 -9.29751740206263e-11
-120.9 -3.14452914597403e-10
-120.85 -5.26444471113871e-10
-120.8 -7.28602660124742e-10
-120.75 -9.20606713300937e-10
-120.7 -1.10216263429171e-09
-120.65 -1.27300344427486e-09
-120.6 -1.432889314239e-09
-120.55 -1.58160758243054e-09
-120.5 -1.71897265581688e-09
-120.45 -1.84482579486725e-09
-120.4 -1.95903478143326e-09
-120.35 -2.06149347002148e-09
-120.3 -2.15212122329079e-09
-120.25 -2.23086223317458e-09
-120.2 -2.29768472962213e-09
-120.15 -2.352580079571e-09
-120.1 -2.3955617794011e-09
-120.05 -2.42666434477805e-09
-120 -2.44594210246382e-09
-119.95 -2.45346788935387e-09
-119.9 -2.44933166468585e-09
-119.85 -2.43363904205132e-09
-119.8 -2.40650974856031e-09
-119.75 -2.36807601916743e-09
-119.7 -2.31848093482635e-09
-119.65 -2.25787671378836e-09
-119.6 -2.18642296599274e-09
-119.55 -2.10428492110357e-09
-119.5 -2.01163164132172e-09
-119.45 -1.90863423063398e-09
-119.4 -1.79546405264714e-09
-119.35 -1.67229096958425e-09
-119.3 -1.53928161538845e-09
-119.25 -1.39659771617777e-09
-119.2 -1.24439447151784e-09
-119.15 -1.08281901012111e-09
-119.1 -9.12008933636389e-10
-119.05 -7.32090962156183e-10
-119 -5.43179694937093e-10
-118.95 -3.45376499596826e-10
-118.9 -1.38768542717137e-10
-118.85 7.65720256568975e-11
-118.8 3.00588721676036e-10
-118.75 5.33241200211274e-10
-118.7 7.74505539709033e-10
-118.65 1.02437432970707e-09
-118.6 1.28285655230912e-09
-118.55 1.54997724998507e-09
-118.5 1.82577697322946e-09
-118.45 2.11031100286911e-09
-118.4 2.4036483431554e-09
-118.35 2.70587048320147e-09
-118.3 3.01706992582187e-09
-118.25 3.33734848439372e-09
-118.2 3.66681534997494e-09
-118.15 4.00558493257691e-09
-118.1 4.35377448218518e-09
-118.05 4.71150149684142e-09
-118 5.07888092683068e-09
-117.95 5.45602218574818e-09
-117.9 5.84302598093599e-09
-117.85 6.23998097746969e-09
-117.8 6.64696031152464e-09
-117.75 7.06401797054736e-09
-117.7 7.49118505918724e-09
-117.65 7.92846597139251e-09
-117.6 8.37583449043098e-09
-117.55 8.8332298398458e-09
-117.5 9.30055270948894e-09
-117.45 9.77766128177724e-09
-117.4 1.02643672841774e-08
-117.35 1.07604320946366e-08
-117.3 1.12655629272263e-08
-117.25 1.17794091256469e-08
-117.2 1.23015585924476e-08
-117.15 1.28315343818398e-08
-117.1 1.33687914838168e-08
-117.05 1.39127138269417e-08
-117 1.44626115266189e-08
-116.95 1.5017718404923e-08
-116.9 1.55771898071311e-08
-116.85 1.61401007389795e-08
-116.8 1.67054443473607e-08
-116.75 1.72721307656834e-08
-116.7 1.78389863434593e-08
-116.65 1.84047532778441e-08
-116.6 1.89680896628796e-08
-116.55 1.95275699700442e-08
-116.5 2.00816859714581e-08
-116.45 2.06288481146974e-08
-116.4 2.11673873556825e-08
-116.35 2.16955574535201e-08
-116.3 2.22115377285234e-08
-116.25 2.27134362819206e-08
-116.2 2.31992936730102e-08
-116.15 2.36670870467515e-08
-116.1 2.41147347020035e-08
-116.05 2.45401010878731e-08
-116 2.49410022129136e-08
-115.95 2.53152114492566e-08
-115.9 2.56604657111705e-08
-115.85 2.59744719850515e-08
-115.8 2.62549141854704e-08
-115.75 2.64994603096482e-08
-115.7 2.67057698606329e-08
-115.65 2.68715015075011e-08
-115.6 2.69943209491499e-08
-115.55 2.70719089466604e-08
-115.5 2.71019694878459e-08
-115.45 2.70822380464314e-08
-115.4 2.70104898973745e-08
-115.35 2.68845484491212e-08
-115.3 2.67022935531214e-08
-115.25 2.64616697506845e-08
-115.2 2.61606944172659e-08
-115.15 2.57974657645211e-08
-115.1 2.53701706609521e-08
-115.05 2.48770922326997e-08
-115 2.43166172069973e-08
-114.95 2.36872429619892e-08
-114.9 2.29875842480281e-08
-114.85 2.2216379547183e-08
-114.8 2.13724970395112e-08
-114.75 2.04549401466476e-08
-114.7 1.94628526254486e-08
-114.65 1.83955231867591e-08
-114.6 1.72523896168512e-08
-114.55 1.60330423816834e-08
-114.5 1.47372276968414e-08
-114.45 1.3364850048814e-08
-114.4 1.19159741561295e-08
-114.35 1.03908263617901e-08
-114.3 8.78979545139195e-09
-114.25 7.11343289427268e-09
-114.2 5.36245250798133e-09
-114.15 3.53772954928209e-09
-114.1 1.64029923778069e-09
-114.05 -3.28645278929788e-10
-114 -2.3677555069795e-09
-113.95 -4.4755307205362e-09
-113.9 -6.65032159195726e-09
-113.85 -8.89033431862817e-09
-113.8 -1.11936352250941e-08
-113.75 -1.35581558170022e-08
-113.7 -1.59816982614503e-08
-113.65 -1.84619412665865e-08
-113.6 -2.09964463317378e-08
-113.55 -2.35826643379671e-08
-113.5 -2.62179424477684e-08
-113.45 -2.88995312816211e-08
-113.4 -3.16245923383284e-08
-113.35 -3.43902056254671e-08
-113.3 -3.71933774658756e-08
-113.25 -4.00310484458951e-08
-113.2 -4.29001014710583e-08
-113.15 -4.57973698950806e-08
-113.1 -4.87196456883439e-08
-113.05 -5.16636876125645e-08
-113 -5.46262293690008e-08
-112.95 -5.76039876883605e-08
-112.9 -6.05936703315155e-08
-112.85 -6.35919839712024e-08
-112.8 -6.65956419260713e-08
-112.75 -6.96013717197292e-08
-112.7 -7.26059224387996e-08
-112.65 -7.56060718654667e-08
-112.6 -7.85986333614843e-08
-112.55 -8.15804624821902e-08
-112.5 -8.45484633006644e-08
-112.45 -8.74995944237938e-08
-112.4 -9.04308746836418e-08
-112.35 -9.33393884891628e-08
-112.3 -9.62222908249362e-08
-112.25 -9.90768118852065e-08
-112.2 -1.01900261333117e-07
-112.15 -1.04690032176574e-07
-112.1 -1.0744360425372e-07
-112.05 -1.10158547322443e-07
-112 -1.12832523749816e-07
-111.95 -1.1546329079872e-07
-111.9 -1.18048702510237e-07
-111.85 -1.20586711181685e-07
-111.8 -1.23075368441377e-07
-111.75 -1.25512825922381e-07
-111.7 -1.27897335538662e-07
-111.65 -1.30227249368081e-07
-111.6 -1.32501019147768e-07
-111.55 -1.34717195388377e-07
-111.5 -1.36874426114718e-07
-111.45 -1.38971455241218e-07
-111.4 -1.41007120591568e-07
-111.35 -1.42980351572871e-07
-111.3 -1.44890166515502e-07
-111.25 -1.46735669690819e-07
-111.2 -1.48516048019804e-07
-111.15 -1.50230567486637e-07
-111.1 -1.51878569272225e-07
-111.05 -1.53459465623631e-07
-111 -1.54972735476467e-07
-110.95 -1.56417919848289e-07
-110.9 -1.57794617022209e-07
-110.85 -1.59102477541037e-07
-110.8 -1.60341199033456e-07
-110.75 -1.6151052089496e-07
-110.7 -1.62610218847538e-07
-110.65 -1.63640099403357e-07
-110.6 -1.64599994259031e-07
-110.55 -1.65489754648376e-07
-110.5 -1.66309245682896e-07
-110.45 -1.67058340710579e-07
-110.4 -1.67736915724909e-07
-110.35 -1.68344843857297e-07
-110.3 -1.68881989987383e-07
-110.25 -1.6934820550687e-07
-110.2 -1.69743323273656e-07
-110.15 -1.70067152794071e-07
-110.1 -1.7031947567193e-07
-110.05 -1.70500041363893e-07
-110 -1.70608563281245e-07
-109.95 -1.70644715278655e-07
-109.9 -1.70608128570724e-07
-109.85 -1.70498389117141e-07
-109.8 -1.70315035517096e-07
-109.75 -1.70057557453071e-07
-109.7 -1.69725394723419e-07
-109.65 -1.69317936902076e-07
-109.6 -1.68834523662381e-07
-109.55 -1.68274445800276e-07
-109.5 -1.6763694699015e-07
-109.45 -1.6692122630415e-07
-109.4 -1.66126441523067e-07
-109.35 -1.65251713263758e-07
-109.3 -1.64296129944572e-07
-109.25 -1.632587536064e-07
-109.2 -1.62138626602697e-07
-109.15 -1.60934779167296e-07
-109.1 -1.59646237863827e-07
-109.05 -1.58272034915339e-07
-109 -1.56811218407102e-07
-108.95 -1.55262863349707e-07
-108.9 -1.53626083583445e-07
-108.85 -1.51900044498544e-07
-108.8 -1.50083976539305e-07
-108.75 -1.48177189453399e-07
-108.7 -1.46179087240768e-07
-108.65 -1.44089183749585e-07
-108.6 -1.41907118859827e-07
-108.55 -1.39632675187994e-07
-108.5 -1.37265795239701e-07
-108.45 -1.34806598930093e-07
-108.4 -1.32255401385475e-07
-108.35 -1.29612730933251e-07
-108.3 -1.2687934718125e-07
-108.25 -1.24056259081855e-07
-108.2 -1.21144742871149e-07
-108.15 -1.18146359768505e-07
-108.1 -1.15062973317889e-07
-108.05 -1.11896766248464e-07
-108 -1.08650256729168e-07
-107.95 -1.05326313889624e-07
-107.9 -1.01928172478222e-07
-107.85 -9.84594465274776e-08
-107.8 -9.49241418968479e-08
-107.75 -9.13266675641192e-08
-107.7 -8.76718455383421e-08
-107.65 -8.3964919270015e-08
-107.6 -8.0211560437909e-08
-107.55 -7.64178739965415e-08
-107.5 -7.25904013738742e-08
-107.45 -6.87361217153139e-08
-107.4 -6.48624510775319e-08
-107.35 -6.09772394839633e-08
-107.3 -5.70887657630845e-08
-107.25 -5.32057301006459e-08
-107.2 -4.93372442479396e-08
-107.15 -4.54928193398366e-08
-107.1 -4.16823512886916e-08
-107.05 -3.79161037332255e-08
-107 -3.42046885350718e-08
-106.95 -3.05590438297537e-08
-106.9 -2.69904096533517e-08
-106.85 -2.35103011809377e-08
-106.8 -2.01304796279094e-08
-106.75 -1.68629208805449e-08
-106.7 -1.37197819373287e-08
-106.65 -1.07133652577567e-08
-106.6 -7.85608113031638e-09
-106.55 -5.16040818604571e-09
-106.5 -2.63885219838993e-09
-106.45 -3.03903323902368e-10
-106.4 1.83200804844629e-09
-106.35 3.75655665906961e-09
-106.3 5.4575687586906e-09
-106.25 6.92306930560183e-09
-106.2 8.14132976666967e-09
-106.15 9.10091630077623e-09
-106.1 9.79073809584595e-09
-106.05 1.02000956243e-08
-106 1.0318728576789e-08
-105.95 1.01368632304296e-08
-105.9 9.64525900556699e-09
-105.85 8.83525396433932e-09
-105.8 7.69880900506359e-09
-105.75 6.22855050871926e-09
-105.7 4.41781119757845e-09
-105.65 2.26066897132529e-09
-105.6 -2.48016507194626e-10
-105.55 -3.11256969617164e-09
-105.5 -6.33646773882344e-09
-105.45 -9.92231190589381e-09
-105.4 -1.38718021028913e-08
-105.35 -1.81857146145375e-08
-105.3 -2.28638832439278e-08
-105.25 -2.79051839878177e-08
-105.2 -3.3307523372337e-08
-105.15 -3.90678305553952e-08
-105.1 -4.51820532831936e-08
-105.05 -5.16451577687115e-08
-105 -5.84511325399142e-08
-104.95 -6.55929962848632e-08
-104.9 -7.30628097000261e-08
-104.85 -8.08516913270175e-08
-104.8 -8.89498373418951e-08
-104.75 -9.73465452401148e-08
-104.7 -1.06030241339462e-07
-104.65 -1.14988512002844e-07
-104.6 -1.24208138462914e-07
-104.55 -1.33675135111178e-07
-104.5 -1.43374791095703e-07
-104.45 -1.53291715053857e-07
-104.4 -1.63409882789841e-07
-104.35 -1.73712687691151e-07
-104.3 -1.84182993663731e-07
-104.25 -1.94803190352434e-07
-104.2 -2.05555250401676e-07
-104.15 -2.16420788500816e-07
-104.1 -2.2738112194997e-07
-104.05 -2.38417332474697e-07
-104 -2.49510329012247e-07
-103.95 -2.60640911187982e-07
-103.9 -2.71789833198083e-07
-103.85 -2.82937867813798e-07
-103.8 -2.94065870223209e-07
-103.75 -3.05154841428875e-07
-103.7 -3.16185990923568e-07
-103.65 -3.27140798371749e-07
-103.6 -3.38001074031314e-07
-103.55 -3.48749017658406e-07
-103.5 -3.59367275647693e-07
-103.45 -3.69838996171372e-07
-103.4 -3.80147882092147e-07
-103.35 -3.902782414385e-07
-103.3 -4.00215035244604e-07
-103.25 -4.09943922572075e-07
-103.2 -4.19451302546392e-07
-103.15 -4.28724353257015e-07
-103.1 -4.37751067387006e-07
-103.05 -4.46520284455016e-07
-103 -4.55021719569959e-07
-102.95 -4.63245988616169e-07
-102.9 -4.71184629804442e-07
-102.85 -4.78830121541833e-07
-102.8 -4.86175896590395e-07
-102.75 -4.9321635250203e-07
-102.7 -4.99946858333242e-07
-102.65 -5.06363757659712e-07
-102.6 -5.12464367926155e-07
-102.55 -5.1824697618181e-07
-102.5 -5.23710831266104e-07
-102.45 -5.28856132522423e-07
-102.4 -5.33684015130454e-07
-102.35 -5.38196532159271e-07
-102.3 -5.42396633454071e-07
-102.25 -5.46288141479306e-07
-102.2 -5.49875724249805e-07
-102.15 -5.53164865489423e-07
-102.1 -5.56161832163668e-07
-102.05 -5.58873639538792e-07
-102 -5.61308013924917e-07
-101.95 -5.63473353264964e-07
-101.9 -5.65378685734474e-07
-101.85 -5.67033626519969e-07
-101.8 -5.68448332945227e-07
-101.75 -5.69633458115937e-07
-101.7 -5.70600103253563e-07
-101.65 -5.71359768889108e-07
-101.6 -5.71924305086734e-07
-101.55 -5.72305860866059e-07
-101.5 -5.72516832990408e-07
-101.45 -5.72569814286454e-07
-101.4 -5.72477541658567e-07
-101.35 -5.72252843958927e-07
-101.3 -5.71908589872066e-07
-101.25 -5.71457635970013e-07
-101.2 -5.70912775091803e-07
-101.15 -5.70286685198659e-07
-101.1 -5.69591878853855e-07
-101.05 -5.68840653474046e-07
-101 -5.68045042496841e-07
-100.95 -5.67216767607485e-07
-100.9 -5.66367192165878e-07
-100.85 -5.65507275973647e-07
-100.8 -5.64647531519723e-07
-100.75 -5.63797981841743e-07
-100.7 -5.62968120139653e-07
-100.65 -5.6216687127706e-07
-100.6 -5.61402555305149e-07
-100.55 -5.6068285314327e-07
-100.5 -5.60014774549606e-07
-100.45 -5.59404628514545e-07
-100.4 -5.58857996208453e-07
-100.35 -5.58379706614394e-07
-100.3 -5.57973814974919e-07
-100.25 -5.57643584180224e-07
-100.2 -5.57391469222671e-07
-100.15 -5.57219104839868e-07
-100.1 -5.57127296464998e-07
-100.05 -5.57116014598881e-07
-100 -5.57184392713235e-07
-99.95 -5.57330728788663e-07
-99.9 -5.57552490584004e-07
-99.85 -5.57846324725688e-07
-99.8 -5.5820806969668e-07
-99.75 -5.5863277279432e-07
-99.7 -5.59114711114844e-07
-99.65 -5.5964741660963e-07
-99.6 -5.60223705244117e-07
-99.55 -5.60835710274951e-07
-99.5 -5.61474919644224e-07
-99.45 -5.62132217471634e-07
-99.4 -5.62797929606126e-07
-99.35 -5.63461873178008e-07
-99.3 -5.64113410070877e-07
-99.25 -5.64741504209842e-07
-99.2 -5.6533478253876e-07
-99.15 -5.65881599534447e-07
-99.1 -5.66370105080375e-07
-99.05 -5.66788315496254e-07
-99 -5.67124187493283e-07
-98.95 -5.67365694798008e-07
-98.9 -5.67500907160703e-07
-98.85 -5.67518071437301e-07
-98.8 -5.67405694407276e-07
-98.75 -5.67152626963824e-07
-98.7 -5.66748149287328e-07
-98.65 -5.66182056588788e-07
-98.6 -5.65444744986783e-07
-98.55 -5.64527297059945e-07
-98.5 -5.63421566597012e-07
-98.45 -5.62120262048686e-07
-98.4 -5.60617028169817e-07
-98.35 -5.58906525327265e-07
-98.3 -5.56984505938279e-07
-98.25 -5.54847887496668e-07
-98.2 -5.52494821639575e-07
-98.15 -5.49924758706553e-07
-98.1 -5.47138507244984e-07
-98.05 -5.4413828792193e-07
-98 -5.40927781312269e-07
-97.95 -5.37512169046694e-07
-97.9 -5.33898167820811e-07
-97.85 -5.30094055788241e-07
-97.8 -5.26109690886444e-07
-97.75 -5.21956520673709e-07
-97.7 -5.17647583289633e-07
-97.65 -5.13197499189111e-07
-97.6 -5.08622453341468e-07
-97.55 -5.03940167631626e-07
-97.5 -4.99169863249009e-07
-97.45 -4.94332212901989e-07
-97.4 -4.89449282750852e-07
-97.35 -4.84544464010248e-07
-97.3 -4.79642394232551e-07
-97.25 -4.74768868346184e-07
-97.2 -4.69950739587356e-07
-97.15 -4.65215810529495e-07
-97.1 -4.60592714481431e-07
-97.05 -4.56110787592742e-07
-97 -4.51799932072105e-07
-96.95 -4.47690470991535e-07
-96.9 -4.43812995215625e-07
-96.85 -4.40198203059703e-07
-96.8 -4.3687673334385e-07
-96.75 -4.3387899257037e-07
-96.7 -4.31234977010101e-07
-96.65 -4.28974090537484e-07
-96.6 -4.2712495910497e-07
-96.55 -4.25715242793809e-07
-96.5 -4.24771446419992e-07
-96.45 -4.24318729710755e-07
-96.4 -4.24380718098181e-07
-96.35 -4.24979315201693e-07
-96.3 -4.26134518090337e-07
-96.25 -4.27864236428354e-07
-96.2 -4.30184116613461e-07
-96.15 -4.33107372016254e-07
-96.1 -4.36644620421111e-07
-96.05 -4.40803729753705e-07
-96 -4.45589673157856e-07
-95.95 -4.51004394454756e-07
-95.9 -4.57046684980814e-07
-95.85 -4.63712072756487e-07
-95.8 -4.70992724887703e-07
-95.75 -4.78877364044062e-07
-95.7 -4.87351199794137e-07
-95.65 -4.96395875508265e-07
-95.6 -5.05989431463577e-07
-95.55 -5.16106284705054e-07
-95.5 -5.26717226130604e-07
-95.45 -5.37789435178047e-07
-95.4 -5.4928651239798e-07
-95.35 -5.61168530099405e-07
-95.3 -5.73392101155289e-07
-95.25 -5.85910465953588e-07
-95.2 -5.9867359737634e-07
-95.15 -6.11628323585872e-07
-95.1 -6.24718468293704e-07
-95.05 -6.37885008085079e-07
-95 -6.51066246270795e-07
-94.95 -6.64198002639041e-07
-94.9 -6.77213818383748e-07
-94.85 -6.90045175393331e-07
-94.8 -7.02621728995307e-07
-94.75 -7.14871553168563e-07
-94.7 -7.26721397156926e-07
-94.65 -7.38096952345346e-07
-94.6 -7.4892312819431e-07
-94.55 -7.59124335969242e-07
-94.5 -7.68624778950297e-07
-94.45 -7.77348747764232e-07
-94.4 -7.85220919444554e-07
-94.35 -7.92166658798845e-07
-94.3 -7.98112320643544e-07
-94.25 -8.02985551456451e-07
-94.2 -8.06715588995975e-07
-94.15 -8.09233558443701e-07
-94.1 -8.10472763643106e-07
-94.05 -8.10368972032086e-07
-94 -8.08860691900267e-07
-93.95 -8.05889440643501e-07
-93.9 -8.01400002737288e-07
-93.85 -7.95340676207736e-07
-93.8 -7.876635064426e-07
-93.75 -7.78324506255577e-07
-93.7 -7.67283861193746e-07
-93.65 -7.54506119160366e-07
-93.6 -7.39960363512541e-07
-93.55 -7.2362036888492e-07
-93.5 -7.05464739085968e-07
-93.45 -6.85477026511736e-07
-93.4 -6.63645832622781e-07
-93.35 -6.39964889132251e-07
-93.3 -6.14433119656432e-07
-93.25 -5.87054681682507e-07
-93.2 -5.57838988811292e-07
-93.15 -5.26800713334464e-07
-93.1 -4.9395976930574e-07
-93.05 -4.59341276362818e-07
-93 -4.22975504651162e-07
-92.95 -3.8489780129116e-07
-92.9 -3.4514849891638e-07
-92.85 -3.03772806892018e-07
-92.8 -2.60820685898679e-07
-92.75 -2.16346706636991e-07
-92.7 -1.70409893472843e-07
-92.65 -1.23073553900888e-07
-92.6 -7.44050947551853e-08
-92.55 -2.44758261402115e-08
-92.5 2.663924590718e-08
-92.45 7.88616369839985e-08
-92.4 1.32109611051547e-07
-92.35 1.86298415249967e-07
-92.3 2.41340521707739e-07
-92.25 2.97145875254736e-07
-92.2 3.53622145951857e-07
-92.15 4.1067498536109e-07
-92.1 4.68208285496761e-07
-92.05 5.2612443942146e-07
-92 5.84324602478193e-07
-91.95 6.42708953183425e-07
-91.9 7.01176952843248e-07
-91.85 7.59627602996604e-07
-91.8 8.1795969983476e-07
-91.75 8.76072084794502e-07
-91.7 9.33863890573415e-07
-91.65 9.91234781868484e-07
-91.6 1.04808519019361e-06
-91.55 1.10431654218704e-06
-91.5 1.15983148087538e-06
-91.45 1.21453407941687e-06
-91.4 1.26833004690158e-06
-91.35 1.32112692584072e-06
-91.3 1.37283428102991e-06
-91.25 1.42336387952257e-06
-91.2 1.47262986149839e-06
-91.15 1.52054890185827e-06
-91.1 1.56704036242097e-06
-91.05 1.61202643463713e-06
-91 1.65543227277419e-06
-90.95 1.69718611755945e-06
-90.9 1.73721941029952e-06
-90.85 1.77546689752145e-06
-90.8 1.8118667262045e-06
-90.75 1.84636052969174e-06
-90.7 1.87889350438734e-06
-90.65 1.90941447735906e-06
-90.6 1.93787596497563e-06
-90.55 1.96423422271651e-06
-90.5 1.98844928629591e-06
-90.45 2.01048500424573e-06
-90.4 2.03030906210229e-06
-90.35 2.04789299834e-06
-90.3 2.06321221219289e-06
-90.25 2.07624596350013e-06
-90.2 2.08697736470793e-06
-90.15 2.09539336515449e-06
-90.1 2.10148472776057e-06
-90.05 2.10524599824325e-06
-90 2.1066754669673e-06
-89.95 2.10577512354612e-06
-89.9 2.10255060430341e-06
-89.85 2.09701113270777e-06
-89.8 2.08916945289578e-06
-89.75 2.07904175640459e-06
-89.7 2.06664760224353e-06
-89.65 2.05200983044526e-06
-89.6 2.03515446925136e-06
-89.55 2.01611063610422e-06
-89.5 1.99491043263794e-06
-89.45 1.97158883388404e-06
-89.4 1.94618357193515e-06
-89.35 1.91873501433903e-06
-89.3 1.88928603752843e-06
-89.25 1.85788189562741e-06
-89.2 1.82457008501267e-06
-89.15 1.78940020504835e-06
-89.1 1.75242381545458e-06
-89.05 1.71369429081314e-06
-89 1.67326667275761e-06
-88.95 1.63119752044014e-06
-88.9 1.58754475991107e-06
-88.85 1.54236753309171e-06
-88.8 1.4957260470632e-06
-88.75 1.44768142443478e-06
-88.7 1.3982955555936e-06
-88.65 1.3476309536729e-06
-88.6 1.29575061310712e-06
-88.55 1.24271787266946e-06
-88.5 1.18859628390931e-06
-88.45 1.13344948592352e-06
-88.4 1.07734108740531e-06
-88.35 1.02033455691824e-06
-88.3 9.62493122338279e-07
-88.25 9.03879680395504e-07
-88.2 8.44556717226443e-07
-88.15 7.84586240819758e-07
-88.1 7.24029726200048e-07
-88.05 6.62948074147868e-07
-88 6.01401584197974e-07
-87.95 5.39449942592326e-07
-87.9 4.77152225789579e-07
-87.85 4.14566920048762e-07
-87.8 3.51751957511738e-07
-87.75 2.88764769107226e-07
-87.7 2.25662354489011e-07
-87.65 1.62501369102947e-07
-87.6 9.93382283521271e-08
-87.55 3.62292286977631e-08
-87.5 -2.67693146042622e-08
-87.45 -8.9600913573692e-08
-87.4 -1.52208737971998e-07
-87.35 -2.14535430902576e-07
-87.3 -2.7652291043443e-07
-87.25 -3.38112158290482e-07
-87.2 -3.99242996792723e-07
-87.15 -4.59853855405612e-07
-87.1 -5.19881528365052e-07
-87.05 -5.7926092502162e-07
-87 -6.37924814662105e-07
-86.95 -6.95803567701415e-07
-86.9 -7.5282489525628e-07
-86.85 -8.089135892214e-07
-86.8 -8.63991265066609e-07
-86.75 -9.179761096589e-07
-86.7 -9.70782636484528e-07
-86.65 -1.02232145070289e-06
-86.6 -1.07249902650425e-06
-86.55 -1.12121749926681e-06
-86.5 -1.16837447501417e-06
-86.45 -1.2138628596613e-06
-86.4 -1.25757071050499e-06
-86.35 -1.29938111236293e-06
-86.3 -1.33917208069412e-06
-86.25 -1.37681649394125e-06
-86.2 -1.41218205722429e-06
-86.15 -1.44513129938254e-06
-86.1 -1.47552160521136e-06
-86.05 -1.50320528456948e-06
-86 -1.52802967984433e-06
-85.95 -1.54983731305665e-06
-85.9 -1.56846607366328e-06
-85.85 -1.58374944787923e-06
-85.8 -1.59551679008862e-06
-85.75 -1.60359363664979e-06
-85.7 -1.6078020621255e-06
-85.65 -1.60796107768495e-06
-85.6 -1.60388707113396e-06
-85.55 -1.5953942877333e-06
-85.5 -1.58229535066673e-06
-85.45 -1.56440181972014e-06
-85.4 -1.5415247864354e-06
-85.35 -1.51347550370756e-06
-85.3 -1.48006604750567e-06
-85.25 -1.44111000811725e-06
-85.2 -1.39642320804672e-06
-85.15 -1.34582444344127e-06
-85.1 -1.28913624567607e-06
-85.05 -1.226185659506e-06
-85 -1.15680503398606e-06
-84.95 -1.08083282217829e-06
-84.9 -9.98114385502148e-07
-84.85 -9.08502798448666e-07
-84.8 -8.11859649268711e-07
-84.75 -7.08055832162571e-07
-84.7 -5.96972326444151e-07
-84.65 -4.78500958128323e-07
-84.6 -3.52545139395644e-07
-84.55 -2.19020581425019e-07
-84.5 -7.78559761523124e-08
-84.45 7.10063573886694e-08
-84.4 2.2760986635712e-07
-84.35 3.91983201082765e-07
-84.3 5.64139699595339e-07
-84.25 7.44076923353315e-07
-84.2 9.31776247573572e-07
-84.15 1.12720250929192e-06
-84.1 1.33030371598802e-06
-84.05 1.54101081728923e-06
-84 1.759237541928e-06
-83.95 1.98488030176922e-06
-83.9 2.21781816434942e-06
-83.85 2.4579128949815e-06
-83.8 2.70500906907977e-06
-83.75 2.95893425495225e-06
-83.7 3.21949926689478e-06
-83.65 3.48649848800573e-06
-83.6 3.75971026172524e-06
-83.55 4.03889735069117e-06
-83.5 4.32380746109846e-06
-83.45 4.61417383035261e-06
-83.4 4.90971587542333e-06
-83.35 5.2101398989357e-06
-83.3 5.51513984968359e-06
-83.25 5.82439813391907e-06
-83.2 6.13758647346158e-06
-83.15 6.45436680638645e-06
-83.1 6.77439222579457e-06
-83.05 7.09730795193565e-06
-83 7.42275233275906e-06
-82.95 7.75035786779906e-06
-82.9 8.07975225016707e-06
-82.85 8.41055942132368e-06
-82.8 8.74240063323715e-06
-82.75 9.07489551250475e-06
-82.7 9.40766312101758e-06
-82.65 9.74032300778924e-06
-82.6 1.00724962466425e-05
-82.55 1.04038064545568e-05
-82.5 1.07338807856204e-05
-82.45 1.10623508957039e-05
-82.4 1.13888538731779e-05
-82.35 1.17130331312269e-05
-82.3 1.20345392575763e-05
-82.25 1.2353030817731e-05
-82.2 1.2668175108136e-05
-82.15 1.29796488559971e-05
-82.1 1.32871388628485e-05
-82.05 1.35903425893184e-05
-82 1.388896867892e-05
-81.95 1.41827374190829e-05
-81.9 1.4471381138037e-05
-81.85 1.47546445365584e-05
-81.8 1.50322849539918e-05
-81.75 1.53040725683647e-05
-81.7 1.55697905308083e-05
-81.65 1.58292350348907e-05
-81.6 1.60822153218567e-05
-81.55 1.63285536231367e-05
-81.5 1.65680850418526e-05
-81.45 1.68006573753904e-05
-81.4 1.70261308814384e-05
-81.35 1.7244377990198e-05
-81.3 1.7455282965763e-05
-81.25 1.76587415199263e-05
-81.2 1.78546603819171e-05
-81.15 1.80429568277881e-05
-81.1 1.82235581733623e-05
-81.05 1.83964012348174e-05
-81 1.85614317611204e-05
-80.95 1.87186038426412e-05
-80.9 1.88678793003542e-05
-80.85 1.90092270600981e-05
-80.8 1.91426225163935e-05
-80.75 1.92680468903219e-05
-80.7 1.93854865859525e-05
-80.65 1.94949325497533e-05
-80.6 1.95963796373577e-05
-80.55 1.96898259919635e-05
-80.5 1.97752724385283e-05
-80.45 1.98527218977908e-05
-80.4 1.9922178823996e-05
-80.35 1.99836486700276e-05
-80.3 2.00371373834691e-05
-80.25 2.00826509369068e-05
-80.2 2.0120194895579e-05
-80.15 2.01497740252436e-05
-80.1 2.01713919429008e-05
-80.05 2.01850508127625e-05
-80 2.0190751089604e-05
-79.95 2.01884913113763e-05
-79.9 2.01782679426922e-05
-79.85 2.01600752705329e-05
-79.8 2.01339053532527e-05
-79.75 2.00997480236902e-05
-79.7 2.0057590946925e-05
-79.65 2.00074197329531e-05
-79.6 1.99492181042865e-05
-79.55 1.98829681182274e-05
-79.5 1.98086504433037e-05
-79.45 1.9726244689109e-05
-79.4 1.96357297885393e-05
-79.35 1.95370844311849e-05
-79.3 1.94302875464024e-05
-79.25 1.931531883437e-05
-79.2 1.91921593432132e-05
-79.15 1.90607920900838e-05
-79.1 1.89212027238741e-05
-79.05 1.87733802270633e-05
-79 1.86173176540115e-05
-78.95 1.84530129028472e-05
-78.9 1.8280469517934e-05
-78.85 1.80996975197502e-05
-78.8 1.79107142588733e-05
-78.75 1.77135452906292e-05
-78.7 1.75082252668408e-05
-78.65 1.72947988409977e-05
-78.6 1.70733215830618e-05
-78.55 1.68438609000272e-05
-78.5 1.66064969582643e-05
-78.45 1.63613236035968e-05
-78.4 1.6108449274991e-05
-78.35 1.58479979076708e-05
-78.3 1.55801098214171e-05
-78.25 1.53049425897644e-05
-78.2 1.50226718857644e-05
-78.15 1.47334922999604e-05
-78.1 1.44376181261871e-05
-78.05 1.4135284110801e-05
-78 1.38267461609378e-05
-77.95 1.35122820073951e-05
-77.9 1.31921918177537e-05
-77.85 1.28667987553696e-05
-77.8 1.25364494799023e-05
-77.75 1.22015145850874e-05
-77.7 1.18623889695155e-05
-77.65 1.15194921362469e-05
-77.6 1.11732684171693e-05
-77.55 1.08241871181021e-05
-77.5 1.04727425807572e-05
-77.45 1.011945415779e-05
-77.4 9.76486609731948e-06
-77.35 9.40954733344905e-06
-77.3 9.05409117950418e-06
-77.25 8.69911492089585e-06
-77.2 8.34525930474042e-06
-77.15 7.99318792360592e-06
-77.1 7.64358649101855e-06
-77.05 7.29716200664985e-06
-77 6.95464180941628e-06
-76.95 6.61677251705866e-06
-76.9 6.28431885113024e-06
-76.85 5.95806234670864e-06
-76.8 5.63879994655931e-06
-76.75 5.32734247991564e-06
-76.7 5.024513026504e-06
-76.65 4.731145166929e-06
-76.6 4.44808112104584e-06
-76.55 4.17616977648023e-06
-76.5 3.91626461001138e-06
-76.45 3.66922150510868e-06
-76.4 3.43589646950479e-06
-76.35 3.21714325729596e-06
-76.3 3.01381090068141e-06
-76.25 2.82674115708411e-06
-76.2 2.65676587803376e-06
-76.15 2.50470430683364e-06
-76.1 2.37136031267493e-06
-76.05 2.25751956949878e-06
-76 2.16394668853588e-06
-75.95 2.0913823140694e-06
-75.9 2.04054019256672e-06
-75.85 2.01210422590218e-06
-75.8 2.00672551994418e-06
-75.75 2.02501944029819e-06
-75.7 2.06756268747978e-06
-75.65 2.13489040423159e-06
-75.6 2.22749332809204e-06
-75.55 2.34581500266529e-06
-75.5 2.49024906132719e-06
-75.45 2.6611365973265e-06
-75.4 2.85876363439887e-06
-75.35 3.08335871210047e-06
-75.3 3.33509060008301e-06
-75.25 3.61406615547035e-06
-75.2 3.92032833735462e-06
-75.15 4.25385439220479e-06
-75.1 4.61455422367018e-06
-75.05 5.00226895986464e-06
-75 5.41676973073152e-06
-74.95 5.8577566675164e-06
-74.9 6.32485813571179e-06
-74.85 6.81763021208855e-06
-74.8 7.33555641559181e-06
-74.75 7.87804770095864e-06
-74.7 8.44444272291178e-06
-74.65 9.03400837770282e-06
-74.6 9.64594062762284e-06
-74.55 1.02793656128734e-05
-74.5 1.09333410539018e-05
-74.45 1.16068579459568e-05
-74.4 1.22988425462222e-05
-74.35 1.30081586524423e-05
-74.3 1.37336101704726e-05
-74.25 1.44739439666815e-05
-74.2 1.52278529995987e-05
-74.15 1.59939797236695e-05
-74.1 1.677091975643e-05
-74.05 1.755722579889e-05
-74 1.83514117973926e-05
-73.95 1.9151957333735e-05
-73.9 1.99573122288885e-05
-73.85 2.07659013442515e-05
-73.8 2.15761295630317e-05
-73.75 2.23863869330767e-05
-73.7 2.31950539512766e-05
-73.65 2.40005069685487e-05
-73.6 2.48011236934028e-05
-73.55 2.55952887711686e-05
-73.5 2.63813994151676e-05
-73.45 2.71578710654272e-05
-73.4 2.79231430499757e-05
-73.35 2.86756842233261e-05
-73.3 2.94139985564637e-05
-73.25 3.01366306524942e-05
-73.2 3.0842171162096e-05
-73.15 3.15292620730486e-05
-73.1 3.21966018483832e-05
-73.05 3.28429503881208e-05
-73 3.34671337901264e-05
-72.95 3.40680488863121e-05
-72.9 3.46446675312682e-05
-72.85 3.51960406213803e-05
-72.8 3.57213018236013e-05
-72.75 3.62196709942833e-05
-72.7 3.66904572698259e-05
-72.65 3.71330618123654e-05
-72.6 3.75469801952899e-05
-72.55 3.7931804415029e-05
-72.5 3.8287224517306e-05
-72.45 3.86130298278566e-05
-72.4 3.89091097794946e-05
-72.35 3.91754543293296e-05
-72.3 3.94121539619114e-05
-72.25 3.96193992760639e-05
-72.2 3.97974801551799e-05
-72.15 3.99467845227576e-05
-72.1 4.00677966869566e-05
-72.05 4.01610952799316e-05
-72 4.02273507996442e-05
-71.95 4.02673227637522e-05
-71.9 4.02818564870197e-05
-71.85 4.027187949547e-05
-71.8 4.02383975922004e-05
-71.75 4.01824905913986e-05
-71.7 4.01053077386208e-05
-71.65 4.00080628368123e-05
-71.6 3.98920290988688e-05
-71.55 3.97585337487345e-05
-71.5 3.96089523941171e-05
-71.45 3.94447031948623e-05
-71.4 3.92672408518634e-05
-71.35 3.90780504420963e-05
-71.3 3.88786411259491e-05
-71.25 3.86705397534727e-05
-71.2 3.84552843965097e-05
-71.15 3.82344178338608e-05
-71.1 3.80094810167348e-05
-71.05 3.77820065416916e-05
-71 3.75535121581384e-05
-70.95 3.73254943371819e-05
-70.9 3.70994219282767e-05
-70.85 3.68767299296439e-05
-70.8 3.66588133978847e-05
-70.75 3.64470215215659e-05
-70.7 3.62426518828324e-05
-70.65 3.60469449303042e-05
-70.6 3.58610786856449e-05
-70.55 3.56861637052588e-05
-70.5 3.5523238317586e-05
-70.45 3.53732641554216e-05
-70.4 3.52371220015994e-05
-70.35 3.51156079652456e-05
-70.3 3.50094300046431e-05
-70.25 3.49192048115358e-05
-70.2 3.48454550704699e-05
-70.15 3.47886071054991e-05
-70.1 3.47489889252889e-05
-70.05 3.4726828676332e-05
-70 3.47222535126462e-05
-69.95 3.47352888889574e-05
-69.9 3.47658582829786e-05
-69.85 3.48137833509866e-05
-69.8 3.48787845194623e-05
-69.75 3.49604820141059e-05
-69.7 3.50583973260617e-05
-69.65 3.51719551136898e-05
-69.6 3.5300485536706e-05
-69.55 3.54432270179735e-05
-69.5 3.55993294266767e-05
-69.45 3.57678576750358e-05
-69.4 3.59477957191387e-05
-69.35 3.61380509528665e-05
-69.3 3.63374589822886e-05
-69.25 3.65447887662914e-05
-69.2 3.6758748107597e-05
-69.15 3.69779894767231e-05
-69.1 3.72011161498427e-05
-69.05 3.74266886399254e-05
-69 3.76532313989868e-05
-68.95 3.78792397677535e-05
-68.9 3.81031871475655e-05
-68.85 3.83235323679014e-05
-68.8 3.85387272215321e-05
-68.75 3.87472241379903e-05
-68.7 3.89474839648021e-05
-68.65 3.91379838247643e-05
-68.6 3.93172250164841e-05
-68.55 3.94837409244303e-05
-68.5 3.96361049038848e-05
-68.45 3.97729381054499e-05
-68.4 3.98929172031483e-05
-68.35 3.99947819896835e-05
-68.3 4.00773428020907e-05
-68.25 4.01394877408263e-05
-68.2 4.01801896453199e-05
-68.15 4.01985127891438e-05
-68.1 4.01936192582651e-05
-68.05 4.01647749763127e-05
-68 4.01113553414487e-05
-67.95 4.00328504402569e-05
-67.9 3.99288698050701e-05
-67.85 3.97991466823468e-05
-67.8 3.96435417810727e-05
-67.75 3.94620464717125e-05
-67.7 3.92547854079583e-05
-67.65 3.90220185454211e-05
-67.6 3.87641425334777e-05
-67.55 3.84816914587193e-05
-67.5 3.81753369208392e-05
-67.45 3.78458874243422e-05
-67.4 3.74942870721465e-05
-67.35 3.71216135499736e-05
-67.3 3.67290753933756e-05
-67.25 3.63180085323146e-05
-67.2 3.58898721113841e-05
-67.15 3.54462435870271e-05
-67.1 3.49888131064556e-05
-67.05 3.45193771763883e-05
-67 3.40398316331928e-05
-66.95 3.3552163929526e-05
-66.9 3.30584447560963e-05
-66.85 3.25608190207106e-05
-66.8 3.20614962103006e-05
-66.75 3.15627401651274e-05
-66.7 3.10668582978303e-05
-66.65 3.05761902933896e-05
-66.6 3.00930963294045e-05
-66.55 2.96199448593224e-05
-66.5 2.91591000043827e-05
-66.45 2.871290860303e-05
-66.4 2.8283686969405e-05
-66.35 2.78737074152035e-05
-66.3 2.74851845916988e-05
-66.25 2.71202617110264e-05
-66.2 2.67809967079221e-05
-66.15 2.64693484049632e-05
-66.1 2.6187162745974e-05
-66.05 2.59361591636121e-05
-66 2.57179171482255e-05
-65.95 2.55338630858629e-05
-65.9 2.53852574338042e-05
-65.85 2.52731823021602e-05
-65.8 2.51985295099454e-05
-65.75 2.51619891835535e-05
-65.7 2.516403896476e-05
-65.65 2.52049338942214e-05
-65.6 2.52846970349464e-05
-65.55 2.54031108983652e-05
-65.5 2.55597097334315e-05
-65.45 2.57537727366445e-05
-65.4 2.59843182379934e-05
-65.35 2.62500989145949e-05
-65.3 2.65495980802335e-05
-65.25 2.68810270951272e-05
-65.2 2.72423239360399e-05
-65.15 2.76311529623614e-05
-65.1 2.80449059089865e-05
-65.05 2.8480704131772e-05
-65 2.89354021260392e-05
-64.95 2.94055923330612e-05
-64.9 2.98876112437256e-05
-64.85 3.03775468026483e-05
-64.8 3.08712471099308e-05
-64.75 3.13643304115528e-05
-64.7 3.18521963630898e-05
-64.65 3.23300385450777e-05
-64.6 3.27928582019453e-05
-64.55 3.32354791700355e-05
-64.5 3.36525639538669e-05
-64.45 3.40386309034911e-05
-64.4 3.43880724396071e-05
-64.35 3.46951742670417e-05
-64.3 3.49541355113324e-05
-64.25 3.51590897074831e-05
-64.2 3.53041265645561e-05
-64.15 3.53833144246309e-05
-64.1 3.53907233298548e-05
-64.05 3.53204486068502e-05
-64 3.51666348736743e-05
-63.95 3.49235003708645e-05
-63.9 3.45853615148949e-05
-63.85 3.41466575696193e-05
-63.8 3.36019753290331e-05
-63.75 3.29460737029524e-05
-63.7 3.21739080960155e-05
-63.65 3.12806544697694e-05
-63.6 3.0261732977531e-05
-63.55 2.91128310622123e-05
-63.5 2.78299259083869e-05
-63.45 2.64093061415467e-05
-63.4 2.48475926697572e-05
-63.35 2.31417585657603e-05
-63.3 2.12891478909928e-05
-63.25 1.92874933669648e-05
-63.2 1.71349328039713e-05
-63.15 1.48300242021626e-05
-63.1 1.237175944556e-05
-63.05 9.7595765156381e-06
-63 6.99337015758033e-06
-62.95 4.07350093920829e-06
-62.9 1.00080264985927e-06
-62.85 -2.22341200590936e-06
-62.8 -5.59734745701223e-06
-62.75 -9.11872308600676e-06
-62.7 -1.2784772841487e-05
-62.65 -1.65922466549624e-05
-62.6 -2.05374136659087e-05
-62.55 -2.46160672500629e-05
-62.5 -2.88235318374397e-05
-62.45 -3.31546714980178e-05
-62.4 -3.76039002646511e-05
-62.35 -4.21651941545419e-05
-62.3 -4.68321048426378e-05
-62.25 -5.15977749326296e-05
-62.2 -5.64549547638834e-05
-62.15 -6.13960206856896e-05
-62.1 -6.64129947237029e-05
-62.05 -7.14975655574165e-05
-62 -7.66411107220085e-05
-61.95 -8.18347199429526e-05
-61.9 -8.70692195074249e-05
-61.85 -9.23351975728007e-05
-61.8 -9.76230303094253e-05
-61.75 -0.000102922908772396
-61.7 -0.000108224866395295
-61.65 -0.000113518806997695
-61.6 -0.000118794533197788
-61.55 -0.000124041775121677
-61.5 -0.0001292502193017
-61.45 -0.000134409537657598
-61.4 -0.000139509416456344
-61.35 -0.000144539585149054
-61.3 -0.000149489844986485
-61.25 -0.000154350097318156
-61.2 -0.00015911037148414
-61.15 -0.000163760852212885
-61.1 -0.000168291906443073
-61.05 -0.000172694109492416
-61 -0.000176958270501355
-60.95 -0.00018107545708483
-60.9 -0.000185037019130529
-60.85 -0.00018883461168727
-60.8 -0.000192460216892382
-60.75 -0.000195906164891954
-60.7 -0.000199165153712775
-60.65 -0.000202230268049396
-60.6 -0.000205094996934157
-60.55 -0.00020775325026214
-60.5 -0.000210199374146703
-60.45 -0.000212428165084721
-60.4 -0.000214434882913629
-60.35 -0.000216215262545054
-60.3 -0.000217765524462086
-60.25 -0.000219082383969153
-60.2 -0.000220163059185039
-60.15 -0.000221005277770848
-60.1 -0.000221607282385694
-60.05 -0.00022196783486361
-60 -0.000222086219105753
-59.95 -0.000221962242682353
-59.9 -0.000221596237139201
-59.85 -0.00022098905700376
-59.8 -0.000220142077486317
-59.75 -0.00021905719087205
-59.7 -0.00021773680160046
-59.65 -0.000216183820029436
-59.6 -0.000214401654882334
-59.55 -0.000212394204377807
-59.5 -0.000210165846043971
-59.45 -0.000207721425220606
-59.4 -0.000205066242255758
-59.35 -0.000202206038406167
-59.3 -0.000199146980454499
-59.25 -0.000195895644060387
-59.2 -0.00019245899586679
-59.15 -0.000188844374388143
-59.1 -0.000185059469712159
-59.05 -0.000181112302052967
-59 -0.000177011199199414
-58.95 -0.000172764772908876
-58.9 -0.000168381894303646
-58.85 -0.000163871668333946
-58.8 -0.000159243407378689
-58.75 -0.000154506604062257
-58.7 -0.000149670903372732
-58.65 -0.000144746074174057
-58.6 -0.000139741980211486
-58.55 -0.000134668550716355
-58.5 -0.00012953575072249
-58.45 -0.000124353551212516
-58.4 -0.000119131899217761
-58.35 -0.000113880688000343
-58.3 -0.000108609727450305
-58.25 -0.000103328714834264
-58.2 -9.80472060349005e-05
-58.15 -9.27745874226835e-05
-58.1 -8.75200485024654e-05
-58.05 -8.22925554779438e-05
-58 -7.71008258764423e-05
-57.95 -7.1953304374992e-05
-57.9 -6.68581399662707e-05
-57.85 -6.18231645995832e-05
-57.8 -5.68558734277221e-05
-57.75 -5.1963406785262e-05
-57.7 -4.71525340176002e-05
-57.65 -4.24296392729034e-05
-57.6 -3.78007093610662e-05
-57.55 -3.32713237748724e-05
-57.5 -2.88466469588128e-05
-57.45 -2.45314229005021e-05
-57.4 -2.03299721083962e-05
-57.35 -1.6246191027609e-05
-57.3 -1.22835539331151e-05
-57.25 -8.44511732657766e-06
-57.2 -4.73352684952163e-06
-57.15 -1.15102671166624e-06
-57.1 2.30052838099706e-06
-57.05 5.61965882825197e-06
-57 8.80524331231168e-06
-56.95 1.18564996082384e-05
-56.9 1.47729631019426e-05
-56.85 1.75544631041259e-05
-56.8 2.02010970628863e-05
-56.75 2.27132027917754e-05
-56.7 2.50913288437998e-05
-56.65 2.7336203175105e-05
-56.6 2.94487002547832e-05
-56.55 3.14298067893309e-05
-56.5 3.32805862416545e-05
-56.45 3.50021423351204e-05
-56.4 3.65955817428803e-05
-56.35 3.8061976171514e-05
-56.3 3.94023240558444e-05
-56.25 4.06175120885363e-05
-56.2 4.17082768137334e-05
-56.15 4.26751665184585e-05
-56.1 4.35185036587613e-05
-56.05 4.42383480595996e-05
-56 4.48344611281491e-05
-55.95 4.5306271319628e-05
-55.9 4.56528410927683e-05
-55.85 4.58728355887577e-05
-55.8 4.59644932627996e-05
-55.75 4.59255986913987e-05
-55.7 4.57534577710787e-05
-55.65 4.54448755154929e-05
-55.6 4.49961366478217e-05
-55.55 4.44029891739863e-05
-55.5 4.36606311095925e-05
-55.45 4.27637005196859e-05
-55.4 4.17062690154111e-05
-55.35 4.04818388355788e-05
-55.3 3.9083343624022e-05
-55.25 3.7503152995541e-05
-55.2 3.57330809642805e-05
-55.15 3.37643982886282e-05
-55.1 3.15878487662821e-05
-55.05 2.91936694920844e-05
-55 2.65716150696847e-05
-54.95 2.37109857461694e-05
-54.9 2.06006594166068e-05
-54.85 1.72291274231097e-05
-54.8 1.3584534050646e-05
-54.75 9.65471959954781e-06
-54.7 5.42726689261085e-06
-54.65 8.89551052964726e-07
-54.6 -3.97120763233686e-06
-54.55 -9.16788796868445e-06
-54.5 -1.47134094558091e-05
-54.45 -2.06206714798052e-05
-54.4 -2.69024903579207e-05
-54.35 -3.35715345156855e-05
-54.3 -4.0640258091655e-05
-54.25 -4.81208332793995e-05
-54.2 -5.60250817292803e-05
-54.15 -6.43644053438975e-05
-54.1 -7.31497168107873e-05
-54.05 -8.23913702238923e-05
-54 -9.20990921514468e-05
-53.95 -0.000102281913512131
-53.9 -0.000112948102623597
-53.85 -0.00012410509978769
-53.8 -0.000135759453774844
-53.75 -0.000147916760566186
-53.7 -0.000160581604705806
-53.65 -0.000173757503607435
-53.6 -0.000187446855149445
-53.55 -0.000201650888879605
-53.5 -0.000216369621136465
-53.45 -0.000231601814377628
-53.4 -0.000247344940986557
-53.35 -0.000263595151808998
-53.3 -0.000280347249647699
-53.25 -0.000297594667919924
-53.2 -0.000315329454656464
-53.15 -0.000333542261993439
-53.1 -0.000352222341279487
-53.05 -0.00037135754389088
-53 -0.000390934327816034
-52.95 -0.000410937770038854
-52.9 -0.000431351584717601
-52.85 -0.000452158147122682
-52.8 -0.000473338523263131
-52.75 -0.000494872505097824
-52.7 -0.000516738651193834
-52.65 -0.000538914332661034
-52.6 -0.000561375784159383
-52.55 -0.00058409815974342
-52.5 -0.000607055593277723
-52.45 -0.000630221263127598
-52.4 -0.00065356746080141
-52.35 -0.000677065663194903
-52.3 -0.000700686608063895
-52.25 -0.000724400372330118
-52.2 -0.000748176452805886
-52.15 -0.000771983848907026
-52.1 -0.000795791146910194
-52.05 -0.000819566605300664
-52 -0.000843278240749954
-51.95 -0.000866893914259502
-51.9 -0.000890381417007096
-51.85 -0.000913708555437041
-51.8 -0.000936843235143128
-51.75 -0.000959753543105469
-51.7 -0.000982407827858092
-51.65 -0.00100477477718389
-51.6 -0.00102682349295694
-51.55 -0.0010485235627792
-51.5 -0.00106984512808926
-51.45 -0.00109075894845431
-51.4 -0.00111123646179333
-51.35 -0.0011312498403187
-51.3 -0.00115077204202523
-51.25 -0.00116977685759866
-51.2 -0.00118823895266092
-51.15 -0.00120613390531499
-51.1 -0.00122343823899845
-51.05 -0.00124012945070075
-51 -0.00125618603464458
-50.95 -0.00127158750157565
-50.9 -0.00128631439384723
-50.85 -0.00130034829652537
-50.8 -0.00131367184477715
-50.75 -0.00132626872783735
-50.7 -0.00133812368987736
-50.65 -0.00134922252812456
-50.6 -0.00135955208859934
-50.55 -0.00136910025985073
-50.5 -0.00137785596507974
-50.45 -0.00138580915304179
-50.4 -0.00139295078811586
-50.35 -0.00139927283991873
-50.3 -0.00140476827282693
-50.25 -0.0014094310357482
-50.2 -0.00141325605245789
-50.15 -0.00141623921278413
-50.1 -0.00141837736489016
-50.05 -0.00141966830886199
-50 -0.0014201107917668
-49.95 -0.00141970450430157
-49.9 -0.00141845007910412
-49.85 -0.00141634909074979
-49.8 -0.00141340405740838
-49.75 -0.00140961844408732
-49.7 -0.00140499666734026
-49.65 -0.00139954410127495
-49.6 -0.00139326708465259
-49.55 -0.00138617292883197
-49.5 -0.00137826992627747
-49.45 -0.00136956735932016
-49.4 -0.00136007550883682
-49.35 -0.00134980566249263
-49.3 -0.00133877012218016
-49.25 -0.00132698221027984
-49.2 -0.00131445627436632
-49.15 -0.00130120768998964
-49.1 -0.00128725286117108
-49.05 -0.00127260921826991
-49 -0.00125729521289927
-48.95 -0.00124133030959611
-48.9 -0.00122473497398154
-48.85 -0.0012075306571837
-48.8 -0.00118973977633388
-48.75 -0.00117138569098908
-48.7 -0.00115249267537807
-48.65 -0.00113308588641442
-48.6 -0.00111319132746678
-48.55 -0.00109283580792465
-48.5 -0.00107204689864492
-48.45 -0.00105085288341157
-48.4 -0.0010292827065862
-48.35 -0.00100736591717067
-48.3 -0.00098513260954461
-48.25 -0.000962613361179248
-48.2 -0.000939839167664237
-48.15 -0.00091684137541661
-48.1 -0.000893651612468999
-48.05 -0.000870301717758713
-48 -0.000846823669359318
-47.95 -0.000823249512112172
-47.9 -0.000799611285126707
-47.85 -0.000775940949625125
-47.8 -0.000752270317609562
-47.75 -0.000728630981827737
-47.7 -0.000705054247506671
-47.65 -0.000681571066313414
-47.6 -0.000658211972986908
-47.55 -0.00063500702506646
-47.5 -0.000611985746119815
-47.45 -0.00058917707284796
-47.4 -0.000566609306414563
-47.35 -0.000544310068315845
-47.3 -0.000522306261071851
-47.25 -0.00050062403398283
-47.2 -0.000479288754155155
-47.15 -0.00045832498296013
-47.1 -0.000437756458046499
-47.05 -0.000417606080983872
-47 -0.000397895910569837
-46.95 -0.000378647161788672
-46.9 -0.000359880210364583
-46.85 -0.000341614602807579
-46.8 -0.000323869071805848
-46.75 -0.000306661556775013
-46.7 -0.000290009229332385
-46.65 -0.000273928523423423
-46.6 -0.000258435169788483
-46.55 -0.000243544234420752
-46.5 -0.00022927016063138
-46.45 -0.000215626814305388
-46.4 -0.000202627531902265
-46.35 -0.000190285170728402
-46.3 -0.000178612160984943
-46.25 -0.000167620559074296
-46.2 -0.000157322101631774
-46.15 -0.000147728259735624
-46.1 -0.000138850292739215
-46.05 -0.000130699301163552
-46 -0.000123286278086506
-45.95 -0.00011662215846743
-45.9 -0.000110717865851972
-45.85 -0.000105584355912175
-45.8 -0.000101232656291093
-45.75 -9.76739022392966e-05
-45.7 -9.49193675526708e-05
-45.65 -9.29804903466872e-05
-45.6 -9.18688932318478e-05
-45.55 -9.15963974880458e-05
-45.5 -9.21750308720513e-05
-45.45 -9.36170287320272e-05
-45.4 -9.59348281457148e-05
-45.35 -9.91410548444948e-05
-45.3 -0.000103248502733683
-45.25 -0.000108270105869922
-45.2 -0.000114218902809097
-45.15 -0.000121107993292593
-45.1 -0.000128950487295535
-45.05 -0.000137759446517723
-45 -0.000147547818455879
-44.95 -0.000158328363254224
-44.9 -0.000170113573589046
-44.85 -0.000182915587901376
-44.8 -0.00019674609734979
-44.75 -0.000211616246912475
-44.7 -0.000227536531123482
-44.65 -0.000244516684982358
-44.6 -0.000262565570628648
-44.55 -0.000281691060422739
-44.5 -0.000301899917121869
-44.45 -0.000323197671884496
-44.4 -0.000345588500877235
-44.35 -0.000369075101295957
-44.3 -0.000393658567646096
-44.25 -0.000419338269156347
-44.2 -0.000446111729224583
-44.15 -0.000473974507814665
-44.1 -0.000502920087737518
-44.05 -0.000532939765759396
-44 -0.000564022549484137
-43.95 -0.000596155060954544
-43.9 -0.000629321447910366
-43.85 -0.000663503303626735
-43.8 -0.000698679596237148
-43.75 -0.000734826608419001
-43.7 -0.000771917888287361
-43.65 -0.000809924212303863
-43.6 -0.000848813560962459
-43.55 -0.000888551107962157
-43.5 -0.000929099223518905
-43.45 -0.000970417492404452
-43.4 -0.00101246274722949
-43.35 -0.00105518911741164
-43.3 -0.00109854809418624
-43.25 -0.00114248861192937
-43.2 -0.00118695714596858
-43.15 -0.0012318978269574
-43.1 -0.00127725257178534
-43.05 -0.00132296123088618
-43 -0.00136896175169392
-42.95 -0.00141519035787878
-42.9 -0.0014615817438751
-42.85 -0.00150806928408983
-42.8 -0.00155458525605482
-42.75 -0.00160106107665933
-42.7 -0.00164742755047152
-42.65 -0.00169361512902997
-42.6 -0.00173955417985992
-42.55 -0.00178517526384382
-42.5 -0.00183040941945441
-42.45 -0.00187518845224052
-42.4 -0.00191944522784351
-42.35 -0.00196311396671621
-42.3 -0.00200613053861827
-42.25 -0.00204843275487288
-42.2 -0.00208996065629197
-42.15 -0.00213065679461098
-42.1 -0.00217046650522227
-42.05 -0.00220933816895996
-42 -0.00224722346066875
-41.95 -0.00228407758228846
-41.9 -0.0023198594782048
-41.85 -0.00235453203065691
-41.8 -0.00238806223305543
-41.75 -0.00242042133915175
-41.7 -0.00245158498611074
-41.65 -0.00248153328967738
-41.6 -0.00251025090979086
-41.55 -0.00253772708519073
-41.5 -0.00256395563577575
-41.45 -0.00258893493171881
-41.4 -0.00261266782860867
-41.35 -0.00263516156817959
-41.3 -0.00265642764450276
-41.25 -0.00267648163584457
-41.2 -0.00269534300274445
-41.15 -0.00271303485322556
-41.1 -0.00272958367642089
-41.05 -0.00274501904627079
-41 -0.00275937329732111
-40.95 -0.00277268117501837
-40.9 -0.0027849794632541
-40.85 -0.00279630659224895
-40.8 -0.00280670223018246
-40.75 -0.00281620686226006
-40.7 -0.00282486136116004
-40.65 -0.00283270655301286
-40.6 -0.00283978278322933
-40.55 -0.00284612948660786
-40.5 -0.00285178476620895
-40.45 -0.0028567849854869
-40.4 -0.00286116437810845
-40.35 -0.00286495467976841
-40.3 -0.00286818478612973
-40.25 -0.00287088044077373
-40.2 -0.00287306395674554
-40.15 -0.0028747539749256
-40.1 -0.00287596526205287
-40.05 -0.00287670855077686
-40 -0.00287699042362916
-39.95 -0.00287681324228848
-39.9 -0.00287617512297486
-39.85 -0.00287506995825686
-39.8 -0.00287348748499967
-39.75 -0.00287141339763019
-39.7 -0.00286882950535774
-39.65 -0.00286571393147321
-39.6 -0.0028620413523642
-39.55 -0.0028577832734365
-39.5 -0.00285290833872918
-39.45 -0.00284738267065778
-39.4 -0.00284117023602222
-39.35 -0.00283423323417587
-39.3 -0.00282653250307317
-39.25 -0.00281802793879489
-39.2 -0.00280867892409385
-39.15 -0.00279844476150735
-39.1 -0.00278728510664403
-39.05 -0.00277516039736891
-39 -0.0027620322747771
-38.95 -0.00274786399205894
-38.9 -0.0027326208076126
-38.85 -0.00271627035904804
-38.8 -0.00269878301504319
-38.75 -0.00268013220235299
-38.7 -0.00266029470562904
-38.65 -0.00263925093807491
-38.6 -0.00261698518133589
-38.55 -0.00259348579339464
-38.5 -0.00256874538361283
-38.45 -0.00254276095441722
-38.4 -0.0025155340094745
-38.35 -0.0024870706285271
-38.3 -0.0024573815093711
-38.25 -0.00242648197774326
-38.2 -0.0023943919661463
-38.15 -0.00236113596287765
-38.1 -0.00232674293273649
-38.05 -0.00229124621106633
-38 -0.00225468337294525
-37.95 -0.00221709607946417
-37.9 -0.00217852990313453
-37.85 -0.00213903413454258
-37.8 -0.00209866157241817
-37.75 -0.00205746829931336
-37.7 -0.00201551344509094
-37.65 -0.00197285894040785
-37.6 -0.0019295692623432
-37.55 -0.00188571117426876
-37.5 -0.00184135346199141
-37.45 -0.00179656666811489
-37.4 -0.00175142282647308
-37.35 -0.00170599519838129
-37.3 -0.00166035801233683
-37.25 -0.00161458620867687
-37.2 -0.0015687551905723
-37.15 -0.00152294058260147
-37.1 -0.00147721799801001
-37.05 -0.00143166281562186
-37 -0.00138634996722508
-36.95 -0.00134135373611414
-36.9 -0.00129674756732933
-36.85 -0.00125260388999469
-36.8 -0.00120899395201991
-36.75 -0.00116598766729864
-36.7 -0.00112365347540758
-36.65 -0.00108205821368758
-36.6 -0.00104126700147035
-36.55 -0.00100134313610358
-36.5 -0.000962348000322927
-36.45 -0.000924340980422453
-36.4 -0.000887379394586187
-36.35 -0.000851518430662459
-36.3 -0.000816811092590322
-36.25 -0.000783308154623751
-36.2 -0.000751058122444683
-36.15 -0.000720107200210593
-36.1 -0.000690499262546198
-36.05 -0.000662275830462289
-36 -0.000635476050167582
-35.95 -0.000610136673731848
-35.9 -0.000586292040560458
-35.85 -0.000563974058651731
-35.8 -0.00054321218462902
-35.75 -0.0005240334015691
-35.7 -0.000506462193686977
-35.65 -0.00049052051698445
-35.6 -0.000476227765025338
-35.55 -0.00046360072906391
-35.5 -0.000452653551824375
-35.45 -0.000443397674307888
-35.4 -0.00043584177508899
-35.35 -0.000429991701655228
-35.3 -0.000425850393441473
-35.25 -0.000423417796313524
-35.2 -0.000422690768363578
-35.15 -0.000423662976992289
-35.1 -0.000426324787368036
-35.05 -0.00043066314247294
-35 -0.000436661435066515
-34.95 -0.000444299372021035
-34.9 -0.00045355283160703
-34.85 -0.000464393714432212
-34.8 -0.000476789788861854
-34.75 -0.00049070453187269
-34.7 -0.000506096966414908
-34.65 -0.000522921496477414
-34.6 -0.00054112774116934
-34.55 -0.000560660369245342
-34.5 -0.000581458935612846
-34.45 -0.000603457721465519
-34.4 -0.000626585579788181
-34.35 -0.000650765788073688
-34.3 -0.000675915910181268
-34.25 -0.000701947669347918
-34.2 -0.000728766834439195
-34.15 -0.000756273121592405
-34.1 -0.000784360113463393
-34.05 -0.000812915198337115
-34 -0.000841819531401533
-33.95 -0.00087094802051333
-33.9 -0.000900169338802044
-33.85 -0.000929345966465678
-33.8 -0.000958334264105095
-33.75 -0.000986984579925698
-33.7 -0.00101514139310242
-33.65 -0.0010426434955569
-33.6 -0.00106932421433316
-33.55 -0.00109501167667914
-33.5 -0.00111952911984494
-33.45 -0.00114269524749386
-33.4 -0.00116432463448748
-33.35 -0.00118422818165068
-33.3 -0.00120221362194475
-33.25 -0.00121808607927535
-33.2 -0.00123164868093589
-33.15 -0.00124270322443416
-33.1 -0.00125105089916964
-33.05 -0.00125649306311864
-33 -0.00125883207434416
-32.95 -0.00125787217677435
-32.9 -0.00125342043928754
-32.85 -0.00124528774670117
-32.8 -0.0012332898407865
-32.75 -0.00121724840891943
-32.7 -0.0011969922174306
-32.65 -0.00117235828613477
-32.6 -0.00114319309990187
-32.55 -0.00110935385248076
-32.5 -0.00107070971710433
-32.45 -0.00102714313769377
-32.4 -0.000978551133744817
-32.35 -0.000924846611224348
-32.3 -0.000865959671037906
-32.25 -0.000801838905855336
-32.2 -0.000732452675310819
-32.15 -0.000657790348835801
-32.1 -0.000577863504649881
-32.05 -0.000492707072738783
-32 -0.000402380409004508
-31.95 -0.000306968287196638
-31.9 -0.000206581794742676
-31.85 -0.000101359118207788
-31.8 8.53379615033319e-06
-31.75 0.000122902721387321
-31.7 0.000241524783052594
-31.65 0.000364148260932281
-31.6 0.000490492573312536
-31.55 0.000620248457068256
-31.5 0.000753078355989333
-31.45 0.000888617028608707
-31.4 0.00102647238538213
-31.35 0.00116622656338075
-31.3 0.00130743724469144
-31.25 0.00144963922247852
-31.2 0.00159234621615247
-31.15 0.00173505293433265
-31.1 0.00187723738130369
-31.05 0.00201836339948047
-31 0.00215788343705362
-30.95 0.00229524152653135
-30.9 0.0024298764563809
-30.85 0.00256122511446325
-30.8 0.00268872597851736
-30.75 0.00281182272565706
-30.7 0.00292996792977087
-30.65 0.00304262681294003
-30.6 0.00314928101459051
-30.55 0.00324943234014279
-30.5 0.00334260644948942
-30.45 0.003428356444773
-30.4 0.00350626631670727
-30.35 0.0035759542091179
-30.3 0.00363707546249971
-30.25 0.00368932539919934
-30.2 0.0037324418153255
-30.15 0.00376620714763387
-30.1 0.0037904502873846
-30.05 0.00380504801746382
-30 0.00380992605381999
-29.95 0.0038050596774013
-29.9 0.00379047394819074
-29.85 0.00376624349851497
-29.8 0.0037324919084385
-29.75 0.00368939067163356
-29.7 0.00363715776552656
-29.65 0.00357605584465582
-29.6 0.00350639008093409
-29.55 0.00342850567880143
-29.5 0.00334278509700311
-29.45 0.00324964501187082
-29.4 0.00314953305947641
-29.35 0.00304292439583781
-29.3 0.00293031811547496
-29.25 0.00281223356904538
-29.2 0.00268920662055685
-29.15 0.00256178588379587
-29.1 0.00243052897617413
-29.05 0.00229599882624254
-29 0.00215876006872062
-28.95 0.00201937555811343
-28.9 0.00187840302891447
-28.85 0.00173639192709931
-28.8 0.00159388043417758
-28.75 0.00145139270156201
-28.7 0.00130943630950129
-28.65 0.0011684999613702
-28.6 0.00102905142076887
-28.55 0.000891535695702196
-28.5 0.000756373471126916
-28.45 0.00062395978840002
-28.4 0.0004946629676598
-28.35 0.000368823766936301
-28.3 0.000246754769829138
-28.25 0.000128739991910468
-28.2 1.50346946059503e-05
-28.15 -9.41346058307642e-05
-28.1 -0.000198569947515912
-28.05 -0.000298101564212106
-28 -0.000392587373006132
-27.95 -0.000481912322922276
-27.9 -0.000565987619031877
-27.85 -0.000644749836481914
-27.8 -0.000718159938583503
-27.75 -0.000786202212695646
-27.7 -0.000848883137129636
-27.65 -0.000906230191703962
-27.6 -0.000958290623915439
-27.55 -0.00100513018197582
-27.5 -0.00104683182520881
-27.45 -0.00108349442152331
-27.4 -0.00111523144088681
-27.35 -0.00114216965292767
-27.3 -0.00116444783600656
-27.25 -0.00118221550432169
-27.2 -0.00119563165885715
-27.15 -0.00120486356725311
-27.1 -0.00121008557697517
-27.05 -0.00121147796549069
-27 -0.00120922583052564
-26.95 -0.00120351802287641
-26.9 -0.00119454612368999
-26.85 -0.00118250346760192
-26.8 -0.00116758421263517
-26.75 -0.00114998245731403
-26.7 -0.00112989140503461
-26.65 -0.00110750257535667
-26.6 -0.00108300506153924
-26.55 -0.00105658483333347
-26.5 -0.00102842408376955
-26.45 -0.000998700618428099
-26.4 -0.000967587285470298
-26.35 -0.000935251444511913
-26.3 -0.000901854472264925
-26.25 -0.000867551302733903
-26.2 -0.000832489999642115
-26.15 -0.00079681135867329
-26.1 -0.000760648537047659
-26.05 -0.000724126707904539
-26 -0.000687362736937142
-25.95 -0.000650464878717585
-25.9 -0.000613532490160365
-25.85 -0.000576655758599926
-25.8 -0.000539915442001672
-25.75 -0.000503382618885038
-25.7 -0.000467118445611299
-25.65 -0.000431173918777057
-25.6 -0.000395589640556009
-25.55 -0.000360395584946193
-25.5 -0.000325610863006627
-25.45 -0.000291243485305768
-25.4 -0.000257290119953653
-25.35 -0.000223735844749733
-25.3 -0.000190553892148485
-25.25 -0.000157705385924577
-25.2 -0.000125139068608135
-25.15 -9.27910189581195e-05
-25.1 -6.05843589475782e-05
-25.05 -2.84289499482451e-05
-25 3.77892197666356e-06
-24.95 3.61568715338148e-05
-24.9 6.88367500416145e-05
-24.85 0.000101964991035733
-24.8 0.000135702964771268
-24.75 0.000170227340497214
-24.7 0.000205730455114413
-24.65 0.000242420686556306
-24.6 0.000280522829952347
-24.55 0.000320278474346444
-24.5 0.000361946377446996
-24.45 0.000405802835580326
-24.4 0.000452142045705128
-24.35 0.00050127645602126
-24.3 0.000553537101371166
-24.25 0.000609273919285699
-24.2 0.000668856042167431
-24.15 0.000732672060732935
-24.1 0.000801130253450489
-24.05 0.000874658776310425
-24 0.000953705806851699
-23.95 0.0010387396359398
-23.9 0.00113024870034792
-23.85 0.0012287415487356
-23.8 0.00133474673314761
-23.75 0.00144881261767165
-23.7 0.00157150709539842
-23.65 0.00170341720432373
-23.6 0.0018451486323233
-23.55 0.00199732510081996
-23.5 0.00216058761625597
-23.45 0.00233559357798556
-23.4 0.00252301573072256
-23.35 0.0027235409492237
-23.3 0.00293786884247079
-23.25 0.003166710164246
-23.2 0.00341078501668914
-23.15 0.00367082083319934
-23.1 0.00394755012691496
-23.05 0.00424170799099524
-23 0.00455402933705827
-22.95 0.00488524585842791
-22.9 0.00523608270533502
-22.85 0.00560725485993591
-22.8 0.00599946319998639
-22.75 0.00641339024127681
-22.7 0.00684969555052921
-22.65 0.00730901082241888
-22.6 0.00779193461674818
-22.55 0.00829902675460848
-22.5 0.00883080237565342
-22.45 0.00938772566241019
-22.4 0.00997020324190562
-22.35 0.0105785772798096
-22.3 0.0112131182878201
-22.25 0.0118740176711428
-22.2 0.0125613800496621
-22.15 0.0132752153937353
-22.1 0.0140154310234607
-22.05 0.0147818235287052
-22 0.0155740706760871
-21.95 0.0163917233783786
-21.9 0.0172341978113328
-21.85 0.0181007677725798
-21.8 0.018990557386824
-21.75 0.0199025342708844
-21.7 0.0208355032809277
-21.65 0.0217881009722625
-21.6 0.0227587909090098
-21.55 0.0237458599664869
-21.5 0.0247474157729127
-21.45 0.0257613854386761
-21.4 0.026785515720542
-21.35 0.0278173747644319
-21.3 0.0288543555634543
-21.25 0.0298936812573639
-21.2 0.0309324123853163
-21.15 0.0319674561854818
-21.1 0.0329955780126492
-21.05 0.0340134149184125
-21 0.0350174914079943
-20.95 0.036004237353494
-20.9 0.0369700080057735
-20.85 0.0379111060068944
-20.8 0.0388238052627406
-20.75 0.0397043764921147
-20.7 0.0405491142252359
-20.65 0.0413543649823695
-20.6 0.042116556323557
-20.55 0.0428322264244135
-20.5 0.0434980538020333
-20.45 0.0441108867904813
-20.4 0.0446677723482833
-20.35 0.0451659837717751
-20.3 0.0456030468888547
-20.25 0.0459767643180876
-20.2 0.0462852373983859
-20.15 0.0465268854244006
-20.1 0.0467004618617891
-20.05 0.0468050672637567
-20 0.0468401586645563
-19.95 0.0468055552855753
-19.9 0.0467014404537211
-19.85 0.046528359698395
-19.8 0.0462872150607715
-19.75 0.0459792557156795
-19.7 0.0456060650704623
-19.65 0.0451695445651368
-19.6 0.0446718944524582
-19.55 0.0441155918837301
-19.5 0.0435033666652204
-19.45 0.0428381750799636
-19.4 0.042123172189994
-19.35 0.0413616830444626
-19.3 0.0405571732197709
-19.25 0.039713219109301
-19.2 0.0388334783632545
-19.15 0.0379216608545498
-19.1 0.0369815005158004
-19.05 0.0360167283563939
-19 0.0350310469289292
-18.95 0.0340281064720764
-18.9 0.0330114829135586
-18.85 0.0319846578736145
-18.8 0.030951000767022
-18.75 0.0299137530614653
-18.7 0.0288760147124573
-18.65 0.0278407327607655
-18.6 0.026810692047757
-18.55 0.0257885079775418
-18.5 0.0247766212323714
-18.45 0.0237772943294463
-18.4 0.0227926098929889
-18.35 0.0218244705049441
-18.3 0.0208745999907191
-18.25 0.0199445459926476
-18.2 0.0190356836830053
-18.15 0.0181492204700511
-18.1 0.0172862015543502
-18.05 0.016447516198174
-18 0.0156339045777305
-17.95 0.0148459650960166
-17.9 0.0140841620429064
-17.85 0.0133488334984207
-17.8 0.0126401993847248
-17.75 0.0119583695820692
-17.7 0.0113033520334416
-17.65 0.0106750607719964
-17.6 0.0100733238142561
-17.55 0.00949789087054264
-17.5 0.00894844083203646
-17.45 0.0084245890012242
-17.4 0.00792589403926544
-17.35 0.007451864609964
-17.3 0.00700196570557868
-17.25 0.00657562464466186
-17.2 0.00617223673649234
-17.15 0.00579117061050051
-17.1 0.00543177321239988
-17.05 0.00509337447157542
-17 0.00477529164667313
-16.95 0.00447683335832508
-16.9 0.004197303319568
-16.85 0.00393600377580892
-16.8 0.00369223866719462
-16.75 0.00346531652698701
-16.7 0.0032545531300669
-16.65 0.00305927390601385
-16.6 0.0028788161313679
-16.55 0.00271253091569589
-16.5 0.00255978499598273
-16.45 0.00241996235366911
-16.4 0.00229246566837762
-16.35 0.00217671762202825
-16.3 0.00207216206665346
-16.25 0.00197826506879701
-16.2 0.00189451584292843
-16.15 0.00182042758583729
-16.1 0.00175553822349404
-16.05 0.00169941108138536
-16 0.00165163548885554
-15.95 0.00161182732751662
-15.9 0.00157962953333145
-15.85 0.00155471256152882
-15.8 0.00153677482307943
-15.75 0.00152554310104809
-15.7 0.00152077295474111
-15.65 0.00152224911918921
-15.6 0.00152978590714587
-15.55 0.00154322762043813
-15.5 0.00156244897718128
-15.45 0.00158735556106018
-15.4 0.00161788429858712
-15.35 0.00165400396996815
-15.3 0.00169571575894593
-15.25 0.00174305384673562
-15.2 0.00179608605493039
-15.15 0.00185491454202238
-15.1 0.00191967655796279
-15.05 0.00199054526096824
-15 0.00206773060056805
-14.95 0.00215148027067651
-14.9 0.00224208073626195
-14.85 0.00233985833696881
-14.8 0.00244518047082517
-14.75 0.00255845686093352
-14.7 0.00268014090779203
-14.65 0.00281073112962264
-14.6 0.00295077269278511
-14.55 0.0031008590340262
-14.5 0.00326163357594458
-14.45 0.00343379153663471
-14.4 0.0036180818340004
-14.35 0.00381530908468847
-14.3 0.00402633569697626
-14.25 0.00425208405623862
-14.2 0.00449353880080908
-14.15 0.00475174918511906
-14.1 0.00502783152593241
-14.05 0.0053229717262718
-14 0.00563842787023801
-13.95 0.00597553288033154
-13.9 0.00633569722707468
-13.85 0.00672041167867527
-13.8 0.0071312500761448
-13.75 0.00756987211665303
-13.7 0.00803802612494045
-13.65 0.00853755178928493
-13.6 0.0090703828347989
-13.55 0.00963854960268423
-13.5 0.0102441814994594
-13.45 0.010889509275066
-13.4 0.0115768670831263
-13.35 0.0123086942704299
-13.3 0.0130875368359539
-13.25 0.0139160484923395
-13.2 0.0147969912547528
-13.15 0.0157332354734358
-13.1 0.0167277592170198
-13.05 0.0177836469038414
-13 0.0189040870681162
-12.95 0.020092369136944
-12.9 0.0213518790828323
-12.85 0.022686093804849
-12.8 0.024098574079803
-12.75 0.0255929559132129
-12.7 0.027172940108483
-12.65 0.028842279861997
-12.6 0.0306047661820953
-12.55 0.0324642109215883
-12.5 0.0344244272070622
-12.45 0.0364892070443662
-12.4 0.0386622958790095
-12.35 0.0409473638935046
-12.3 0.043347973831849
-12.25 0.0458675451552792
-12.2 0.0485093143541948
-12.15 0.0512762912698391
-12.1 0.0541712113170814
-12.05 0.0571964835476513
-12 0.0603541345525849
-11.95 0.0636457482745427
-11.9 0.0670724018860432
-11.85 0.0706345979892813
-11.8 0.0743321935075942
-11.75 0.0781643257679027
-11.7 0.0821293364172528
-11.65 0.0862246939739273
-11.6 0.0904469159828015
-11.55 0.0947914919231279
-11.5 0.099252808201216
-11.45 0.103824076745937
-11.4 0.108497268905868
-11.35 0.113263056516297
-11.3 0.118110762154143
-11.25 0.123028320720046
-11.2 0.128002254569417
-11.15 0.133017664447674
-11.1 0.138058238458461
-11.05 0.143106281197103
-11 0.148142765005509
-10.95 0.153147405041582
-10.9 0.158098759500801
-10.85 0.162974355878102
-10.8 0.167750843616787
-10.75 0.172404172864844
-10.7 0.176909798359988
-10.65 0.18124290671069
-10.6 0.185378664554649
-10.55 0.189292484286714
-10.5 0.19296030328769
-10.45 0.196358871888929
-10.4 0.199466044711576
-10.35 0.202261069559284
-10.3 0.204724867750965
-10.25 0.206840299681612
-10.2 0.208592409510684
-10.15 0.2099686432038
-10.1 0.210959034685424
-10.05 0.211556355575162
-10 0.211756224844828
-9.94999999999999 0.211557175708803
-9.90000000000001 0.210960678108559
-9.84999999999999 0.209971116240798
-9.79999999999998 0.20859572167986
-9.75 0.206844463733642
-9.69999999999999 0.204729899720575
-9.65000000000001 0.202266988830609
-9.59999999999999 0.199472874097625
-9.54999999999998 0.196366637725654
-9.5 0.192969035543177
-9.44999999999999 0.189302216686003
-9.40000000000001 0.185389434720712
-9.34999999999999 0.181254756322026
-9.29999999999998 0.176922773325276
-9.25 0.172418323515036
-9.19999999999999 0.167766224914956
-9.15000000000001 0.162991027647318
-9.09999999999999 0.158116786670219
-9.04999999999998 0.153166857910908
-9 0.148163719527935
-8.94999999999999 0.143128819280779
-8.90000000000001 0.138082448286537
-8.84999999999999 0.133043640816943
-8.79999999999998 0.128030099247567
-8.75 0.123058142821553
-8.69999999999999 0.118142678534848
-8.65000000000001 0.113297192186736
-8.59999999999999 0.108533757463464
-8.54999999999998 0.103863060826215
-8.5 0.0992944399482364
-8.44999999999999 0.0948359334794186
-8.40000000000001 0.090494339999113
-8.34999999999999 0.0862752841392231
-8.29999999999998 0.0821832880094202
-8.25 0.0782218462257558
-8.19999999999999 0.0743935030248343
-8.15000000000001 0.0706999301311789
-8.09999999999999 0.0671420042297158
-8.04999999999998 0.0637198830738196
-8 0.0604330794285763
-7.94999999999999 0.0572805322062819
-7.90000000000001 0.0542606742949974
-7.84999999999999 0.0513714967102648
-7.79999999999998 0.0486106088144952
-7.75 0.0459752944481844
-7.69999999999999 0.0434625639025095
-7.65000000000001 0.0410692017347842
-7.59999999999999 0.0387918104876776
-7.54999999999998 0.0366268504211308
-7.5 0.0345706754036881
-7.44999999999999 0.0326195651386716
-7.40000000000001 0.0307697539214238
-7.34999999999999 0.0290174561378095
-7.29999999999998 0.0273588887223533
-7.25 0.0257902907977351
-7.19999999999999 0.0243079407167335
-7.15000000000001 0.0229081707238774
-7.09999999999999 0.0215873794477109
-7.04999999999998 0.0203420424262968
-7 0.0191687208588915
-6.94999999999999 0.0180640687660477
-6.90000000000001 0.0170248387291219
-6.84999999999999 0.0160478863685634
-6.79999999999998 0.0151301737087127
-6.75 0.014268771565311
-6.69999999999999 0.0134608610807045
-6.65000000000001 0.0127037345209039
-6.59999999999999 0.0119947954383507
-6.54999999999998 0.0113315582944835
-6.5 0.0107116476270442
-6.44999999999999 0.0101327968385311
-6.40000000000001 0.00959284667430783
-6.34999999999999 0.00908974345159431
-6.29999999999998 0.00862153709390886
-6.25 0.00818637901945454
-6.19999999999999 0.00778251992644214
-6.15000000000001 0.00740830751337731
-6.09999999999999 0.00706218416788453
-6.04999999999998 0.0067426846536622
-6 0.00644843382163043
-5.94999999999999 0.0061781443682127
-5.90000000000001 0.00593061466095492
-5.84999999999999 0.00570472664929943
-5.79999999999998 0.00549944387627026
-5.75 0.00531380960506096
-5.69999999999999 0.00514694507302525
-5.65000000000001 0.004998047884328
-5.59999999999999 0.00486639055150138
-5.54999999999998 0.00475131919534734
-5.5 0.00465225241201754
-5.44999999999999 0.00456868031566945
-5.40000000000001 0.00450016376482972
-5.34999999999999 0.00444633378048181
-5.29999999999998 0.00440689116392427
-5.25 0.00438160632261116
-5.19999999999999 0.00437031931248025
-5.15000000000001 0.00437294010569244
-5.09999999999999 0.00438944909324462
-5.04999999999998 0.00441989783257364
-5 0.00446441005104216
-4.94999999999999 0.00452318291708541
-4.90000000000001 0.004596488591804
-4.84999999999999 0.00468467607491236
-4.79999999999998 0.00478817336019792
-4.75 0.00490748991701623
-4.69999999999999 0.0050432195158449
-4.65000000000001 0.00519604341754921
-4.59999999999999 0.00536673394777856
-4.54999999999998 0.00555615847981999
-4.5 0.00576528385128713
-4.44999999999999 0.00599518124222488
-4.40000000000001 0.00624703154456351
-4.34999999999999 0.00652213125536575
-4.29999999999998 0.00682189892897506
-4.25 0.0071478822259946
-4.19999999999999 0.00750176559999972
-4.15000000000001 0.00788537866600721
-4.09999999999999 0.00830070529798169
-4.04999999999998 0.00874989350604008
-4 0.00923526614749819
-3.94999999999999 0.0097593325294626
-3.90000000000001 0.0103248009642708
-3.84999999999999 0.0109345923426776
-3.79999999999998 0.0115918547932151
-3.75 0.0122999794995517
-3.69999999999999 0.0130626177508387
-3.65000000000001 0.013883699302865
-3.59999999999999 0.0147674521301889
-3.54999999999998 0.0157184236511268
-3.5 0.0167415035083397
-3.44999999999999 0.0178419479875328
-3.40000000000001 0.019025406155179
-3.34999999999999 0.0202979477928438
-3.29999999999998 0.0216660932002155
-3.25 0.0231368449308439
-3.19999999999999 0.0247177215132869
-3.15000000000001 0.0264167931951785
-3.09999999999999 0.0282427197278833
-3.04999999999998 0.0302047901839694
-3 0.032312964767652
-2.94999999999999 0.0345779185384161
-2.90000000000001 0.037011086918816
-2.84999999999999 0.0396247127973802
-2.79999999999998 0.0424318949648192
-2.75 0.0454466375343268
-2.69999999999999 0.0486838998924288
-2.65000000000001 0.0521596466031037
-2.59999999999999 0.0558908965420875
-2.54999999999998 0.0598957703675184
-2.5 0.0641935352343538
-2.44999999999999 0.0688046454302407
-2.40000000000001 0.0737507773466862
-2.34999999999999 0.0790548568986281
-2.29999999999998 0.0847410771653818
-2.25 0.09083490364467
-2.19999999999999 0.0973630640882644
-2.15000000000001 0.104353519423405
-2.09999999999999 0.111835411761372
-2.04999999999998 0.119838984958872
-2 0.128395472638269
-1.94999999999999 0.137536948002813
-1.90000000000001 0.147296129221976
-1.84999999999999 0.157706133636072
-1.79999999999998 0.168800173572639
-1.75 0.180611186223561
-1.69999999999999 0.193171389856073
-1.65000000000001 0.206511758689111
-1.59999999999999 0.220661409137428
-1.54999999999998 0.23564689090041
-1.5 0.251491377652094
-1.44999999999999 0.268213753983115
-1.40000000000001 0.285827597867233
-1.34999999999999 0.304340061383578
-1.29999999999998 0.323750656815895
-1.25 0.344049960639284
-1.19999999999999 0.365218254316533
-1.15000000000001 0.387224128219136
-1.09999999999999 0.410023083235204
-1.04999999999998 0.433556173490669
-1 0.457748742723778
-0.949999999999989 0.482509315700317
-0.900000000000006 0.507728713968625
-0.849999999999994 0.533279471411767
-0.799999999999983 0.559015628521597
-0.75 0.584772984088719
-0.699999999999989 0.610369878075925
-0.650000000000006 0.635608568938642
-0.599999999999994 0.660277251938262
-0.549999999999983 0.684152741817976
-0.5 0.707003813867934
-0.449999999999989 0.728595162854268
-0.400000000000006 0.748691901235305
-0.349999999999994 0.767064479025835
-0.299999999999983 0.783493870791739
-0.25 0.79777684426092
-0.199999999999989 0.809731103729783
-0.150000000000006 0.819200093105121
-0.0999999999999943 0.826057249946542
-0.0499999999999829 0.830209522986257
0 0.831599998654266
0.0500000000000114 0.830209522986257
0.0999999999999943 0.826057249946542
0.150000000000006 0.819200093105121
0.200000000000017 0.809731103729783
0.25 0.797776844260921
0.300000000000011 0.78349387079174
0.349999999999994 0.767064479025835
0.400000000000006 0.748691901235305
0.450000000000017 0.728595162854268
0.5 0.707003813867934
0.550000000000011 0.684152741817976
0.599999999999994 0.660277251938262
0.650000000000006 0.635608568938642
0.700000000000017 0.610369878075924
0.75 0.584772984088718
0.800000000000011 0.559015628521596
0.849999999999994 0.533279471411765
0.900000000000006 0.507728713968624
0.950000000000017 0.482509315700316
1 0.457748742723777
1.05000000000001 0.433556173490668
1.09999999999999 0.410023083235203
1.15000000000001 0.387224128219135
1.20000000000002 0.365218254316532
1.25 0.344049960639283
1.30000000000001 0.323750656815894
1.34999999999999 0.304340061383577
1.40000000000001 0.285827597867232
1.45000000000002 0.268213753983114
1.5 0.251491377652092
1.55000000000001 0.235646890900409
1.59999999999999 0.220661409137427
1.65000000000001 0.20651175868911
1.70000000000002 0.193171389856072
1.75 0.18061118622356
1.80000000000001 0.168800173572639
1.84999999999999 0.157706133636071
1.90000000000001 0.147296129221976
1.95000000000002 0.137536948002813
2 0.128395472638269
2.05000000000001 0.119838984958872
2.09999999999999 0.111835411761372
2.15000000000001 0.104353519423404
2.20000000000002 0.0973630640882639
2.25 0.0908349036446695
2.30000000000001 0.0847410771653813
2.34999999999999 0.0790548568986277
2.40000000000001 0.0737507773466857
2.45000000000002 0.0688046454302401
2.5 0.0641935352343533
2.55000000000001 0.0598957703675179
2.59999999999999 0.055890896542087
2.65000000000001 0.0521596466031031
2.70000000000002 0.0486838998924283
2.75 0.0454466375343262
2.80000000000001 0.0424318949648187
2.84999999999999 0.0396247127973797
2.90000000000001 0.0370110869188155
2.95000000000002 0.0345779185384155
3 0.0323129647676514
3.05000000000001 0.0302047901839688
3.09999999999999 0.0282427197278827
3.15000000000001 0.0264167931951779
3.20000000000002 0.0247177215132863
3.25 0.0231368449308433
3.30000000000001 0.0216660932002149
3.34999999999999 0.0202979477928433
3.40000000000001 0.0190254061551784
3.45000000000002 0.0178419479875321
3.5 0.0167415035083391
3.55000000000001 0.0157184236511262
3.60000000000002 0.0147674521301882
3.65000000000001 0.0138836993028644
3.70000000000002 0.0130626177508381
3.75 0.0122999794995511
3.80000000000001 0.0115918547932145
3.85000000000002 0.010934592342677
3.90000000000001 0.0103248009642702
3.95000000000002 0.00975933252946201
4 0.00923526614749762
4.05000000000001 0.00874989350603952
4.10000000000002 0.00830070529798115
4.15000000000001 0.00788537866600669
4.20000000000002 0.00750176559999922
4.25 0.00714788222599411
4.30000000000001 0.00682189892897459
4.35000000000002 0.0065221312553653
4.40000000000001 0.00624703154456307
4.45000000000002 0.00599518124222446
4.5 0.00576528385128674
4.55000000000001 0.00555615847981962
4.60000000000002 0.00536673394777822
4.65000000000001 0.00519604341754888
4.70000000000002 0.0050432195158446
4.75 0.00490748991701596
4.80000000000001 0.00478817336019767
4.85000000000002 0.00468467607491213
4.90000000000001 0.0045964885918038
4.95000000000002 0.00452318291708524
5 0.00446441005104201
5.05000000000001 0.00441989783257352
5.10000000000002 0.00438944909324452
5.15000000000001 0.00437294010569238
5.20000000000002 0.00437031931248021
5.25 0.00438160632261115
5.30000000000001 0.00440689116392428
5.35000000000002 0.00444633378048185
5.40000000000001 0.00450016376482978
5.45000000000002 0.00456868031566953
5.5 0.00465225241201764
5.55000000000001 0.00475131919534747
5.60000000000002 0.00486639055150153
5.65000000000001 0.00499804788432818
5.70000000000002 0.00514694507302545
5.75 0.00531380960506118
5.80000000000001 0.00549944387627049
5.85000000000002 0.00570472664929968
5.90000000000001 0.00593061466095519
5.95000000000002 0.00617814436821299
6 0.00644843382163073
6.05000000000001 0.00674268465366252
6.10000000000002 0.00706218416788486
6.15000000000001 0.00740830751337765
6.20000000000002 0.00778251992644248
6.25 0.0081863790194549
6.30000000000001 0.00862153709390923
6.35000000000002 0.00908974345159468
6.40000000000001 0.00959284667430821
6.45000000000002 0.0101327968385315
6.5 0.0107116476270446
6.55000000000001 0.0113315582944839
6.60000000000002 0.0119947954383511
6.65000000000001 0.0127037345209043
6.70000000000002 0.0134608610807049
6.75 0.0142687715653114
6.80000000000001 0.0151301737087131
6.85000000000002 0.0160478863685638
6.90000000000001 0.0170248387291223
6.95000000000002 0.0180640687660481
7 0.0191687208588919
7.05000000000001 0.0203420424262972
7.10000000000002 0.0215873794477112
7.15000000000001 0.0229081707238778
7.20000000000002 0.0243079407167338
7.25 0.0257902907977354
7.30000000000001 0.0273588887223536
7.35000000000002 0.0290174561378098
7.40000000000001 0.0307697539214241
7.45000000000002 0.0326195651386719
7.5 0.0345706754036884
7.55000000000001 0.0366268504211312
7.60000000000002 0.0387918104876779
7.65000000000001 0.0410692017347845
7.70000000000002 0.0434625639025098
7.75 0.0459752944481846
7.80000000000001 0.0486106088144954
7.85000000000002 0.051371496710265
7.90000000000001 0.0542606742949976
7.95000000000002 0.0572805322062822
8 0.0604330794285765
8.05000000000001 0.0637198830738198
8.10000000000002 0.067142004229716
8.15000000000001 0.070699930131179
8.20000000000002 0.0743935030248344
8.25 0.0782218462257559
8.30000000000001 0.0821832880094203
8.35000000000002 0.0862752841392233
8.40000000000001 0.0904943399991132
8.45000000000002 0.0948359334794189
8.5 0.0992944399482367
8.55000000000001 0.103863060826215
8.60000000000002 0.108533757463465
8.65000000000001 0.113297192186736
8.70000000000002 0.118142678534848
8.75 0.123058142821553
8.80000000000001 0.128030099247567
8.85000000000002 0.133043640816943
8.90000000000001 0.138082448286537
8.95000000000002 0.143128819280779
9 0.148163719527936
9.05000000000001 0.153166857910909
9.10000000000002 0.15811678667022
9.15000000000001 0.162991027647318
9.20000000000002 0.167766224914957
9.25 0.172418323515037
9.30000000000001 0.176922773325277
9.35000000000002 0.181254756322027
9.40000000000001 0.185389434720713
9.45000000000002 0.189302216686004
9.5 0.192969035543178
9.55000000000001 0.196366637725655
9.60000000000002 0.199472874097626
9.65000000000001 0.20226698883061
9.70000000000002 0.204729899720576
9.75 0.206844463733643
9.80000000000001 0.208595721679861
9.85000000000002 0.209971116240799
9.90000000000001 0.21096067810856
9.95000000000002 0.211557175708804
10 0.211756224844829
10.05 0.211556355575163
10.1 0.210959034685425
10.15 0.209968643203801
10.2 0.208592409510685
10.25 0.206840299681612
10.3 0.204724867750965
10.35 0.202261069559285
10.4 0.199466044711577
10.45 0.196358871888929
10.5 0.19296030328769
10.55 0.189292484286714
10.6 0.185378664554648
10.65 0.18124290671069
10.7 0.176909798359988
10.75 0.172404172864844
10.8 0.167750843616786
10.85 0.162974355878101
10.9 0.158098759500801
10.95 0.153147405041582
11 0.148142765005509
11.05 0.143106281197103
11.1 0.138058238458461
11.15 0.133017664447674
11.2 0.128002254569417
11.25 0.123028320720046
11.3 0.118110762154143
11.35 0.113263056516297
11.4 0.108497268905868
11.45 0.103824076745937
11.5 0.0992528082012158
11.55 0.0947914919231276
11.6 0.0904469159828013
11.65 0.086224693973927
11.7 0.0821293364172525
11.75 0.0781643257679024
11.8 0.0743321935075939
11.85 0.070634597989281
11.9 0.0670724018860428
11.95 0.0636457482745423
12 0.0603541345525845
12.05 0.0571964835476509
12.1 0.0541712113170809
12.15 0.0512762912698387
12.2 0.0485093143541943
12.25 0.0458675451552787
12.3 0.0433479738318485
12.35 0.0409473638935041
12.4 0.038662295879009
12.45 0.0364892070443657
12.5 0.0344244272070616
12.55 0.0324642109215878
12.6 0.0306047661820948
12.65 0.0288422798619965
12.7 0.0271729401084825
12.75 0.0255929559132123
12.8 0.0240985740798025
12.85 0.0226860938048484
12.9 0.0213518790828318
12.95 0.0200923691369434
13 0.0189040870681156
13.05 0.0177836469038408
13.1 0.0167277592170192
13.15 0.0157332354734352
13.2 0.0147969912547522
13.25 0.0139160484923389
13.3 0.0130875368359533
13.35 0.0123086942704294
13.4 0.0115768670831258
13.45 0.0108895092750655
13.5 0.0102441814994588
13.55 0.00963854960268367
13.6 0.00907038283479835
13.65 0.00853755178928437
13.7 0.00803802612493991
13.75 0.00756987211665248
13.8 0.00713125007614426
13.85 0.00672041167867474
13.9 0.00633569722707415
13.95 0.00597553288033102
14 0.00563842787023749
14.05 0.00532297172627129
14.1 0.00502783152593191
14.15 0.00475174918511856
14.2 0.00449353880080859
14.25 0.00425208405623813
14.3 0.00402633569697579
14.35 0.00381530908468801
14.4 0.00361808183399995
14.45 0.00343379153663428
14.5 0.00326163357594416
14.55 0.0031008590340258
14.6 0.00295077269278472
14.65 0.00281073112962227
14.7 0.00268014090779167
14.75 0.00255845686093318
14.8 0.00244518047082485
14.85 0.00233985833696849
14.9 0.00224208073626165
14.95 0.00215148027067623
15 0.00206773060056779
15.05 0.00199054526096799
15.1 0.00191967655796256
15.15 0.00185491454202217
15.2 0.0017960860549302
15.25 0.00174305384673544
15.3 0.00169571575894576
15.35 0.001654003969968
15.4 0.00161788429858699
15.45 0.00158735556106007
15.5 0.00156244897718119
15.55 0.00154322762043805
15.6 0.0015297859071458
15.65 0.00152224911918916
15.7 0.00152077295474108
15.75 0.00152554310104807
15.8 0.00153677482307942
15.85 0.00155471256152883
15.9 0.00157962953333148
15.95 0.00161182732751665
16 0.00165163548885559
16.05 0.00169941108138542
16.1 0.00175553822349411
16.15 0.00182042758583737
16.2 0.00189451584292853
16.25 0.00197826506879712
16.3 0.00207216206665358
16.35 0.00217671762202837
16.4 0.00229246566837775
16.45 0.00241996235366925
16.5 0.00255978499598288
16.55 0.00271253091569604
16.6 0.00287881613136806
16.65 0.00305927390601401
16.7 0.00325455313006707
16.75 0.00346531652698717
16.8 0.00369223866719479
16.85 0.0039360037758091
16.9 0.00419730331956818
16.95 0.00447683335832526
17 0.00477529164667331
17.05 0.00509337447157559
17.1 0.00543177321240005
17.15 0.00579117061050068
17.2 0.00617223673649251
17.25 0.00657562464466203
17.3 0.00700196570557885
17.35 0.00745186460996416
17.4 0.00792589403926561
17.45 0.00842458900122435
17.5 0.00894844083203661
17.55 0.00949789087054279
17.6 0.0100733238142562
17.65 0.0106750607719966
17.7 0.0113033520334417
17.75 0.0119583695820693
17.8 0.0126401993847249
17.85 0.0133488334984209
17.9 0.0140841620429066
17.95 0.0148459650960167
18 0.0156339045777306
18.05 0.0164475161981741
18.1 0.0172862015543503
18.15 0.0181492204700512
18.2 0.0190356836830054
18.25 0.0199445459926477
18.3 0.0208745999907192
18.35 0.0218244705049442
18.4 0.022792609892989
18.45 0.0237772943294463
18.5 0.0247766212323714
18.55 0.0257885079775419
18.6 0.0268106920477569
18.65 0.0278407327607654
18.7 0.0288760147124573
18.75 0.0299137530614652
18.8 0.0309510007670219
18.85 0.0319846578736144
18.9 0.0330114829135585
18.95 0.0340281064720763
19 0.0350310469289291
19.05 0.0360167283563938
19.1 0.0369815005158004
19.15 0.0379216608545497
19.2 0.0388334783632544
19.25 0.0397132191093009
19.3 0.0405571732197708
19.35 0.0413616830444625
19.4 0.042123172189994
19.45 0.0428381750799635
19.5 0.0435033666652204
19.55 0.04411559188373
19.6 0.0446718944524582
19.65 0.0451695445651368
19.7 0.0456060650704623
19.75 0.0459792557156795
19.8 0.0462872150607715
19.85 0.046528359698395
19.9 0.0467014404537211
19.95 0.0468055552855753
20 0.0468401586645563
20.05 0.0468050672637567
20.1 0.046700461861789
20.15 0.0465268854244006
20.2 0.0462852373983858
20.25 0.0459767643180875
20.3 0.0456030468888546
20.35 0.0451659837717751
20.4 0.0446677723482832
20.45 0.0441108867904812
20.5 0.0434980538020332
20.55 0.0428322264244133
20.6 0.0421165563235569
20.65 0.0413543649823694
20.7 0.0405491142252358
20.75 0.0397043764921145
20.8 0.0388238052627404
20.85 0.0379111060068942
20.9 0.0369700080057733
20.95 0.0360042373534938
21 0.0350174914079942
21.05 0.0340134149184123
21.1 0.032995578012649
21.15 0.0319674561854817
21.2 0.0309324123853162
21.25 0.0298936812573637
21.3 0.0288543555634542
21.35 0.0278173747644317
21.4 0.0267855157205419
21.45 0.025761385438676
21.5 0.0247474157729126
21.55 0.0237458599664868
21.6 0.0227587909090098
21.65 0.0217881009722624
21.7 0.0208355032809276
21.75 0.0199025342708843
21.8 0.0189905573868238
21.85 0.0181007677725797
21.9 0.0172341978113327
21.95 0.0163917233783785
22 0.015574070676087
22.05 0.0147818235287051
22.1 0.0140154310234605
22.15 0.0132752153937352
22.2 0.0125613800496619
22.25 0.0118740176711426
22.3 0.0112131182878199
22.35 0.0105785772798094
22.4 0.00997020324190542
22.45 0.00938772566240998
22.5 0.00883080237565321
22.55 0.00829902675460827
22.6 0.00779193461674796
22.65 0.00730901082241866
22.7 0.00684969555052899
22.75 0.00641339024127659
22.8 0.00599946319998616
22.85 0.00560725485993568
22.9 0.00523608270533479
22.95 0.00488524585842768
23 0.00455402933705803
23.05 0.00424170799099501
23.1 0.00394755012691473
23.15 0.0036708208331991
23.2 0.0034107850166889
23.25 0.00316671016424577
23.3 0.00293786884247056
23.35 0.00272354094922346
23.4 0.00252301573072232
23.45 0.00233559357798533
23.5 0.00216058761625573
23.55 0.00199732510081972
23.6 0.00184514863232307
23.65 0.0017034172043235
23.7 0.00157150709539819
23.75 0.00144881261767142
23.8 0.00133474673314738
23.85 0.00122874154873538
23.9 0.0011302487003477
23.95 0.00103873963593958
24 0.000953705806851481
24.05 0.000874658776310209
24.1 0.000801130253450276
24.15 0.000732672060732725
24.2 0.000668856042167224
24.25 0.000609273919285495
24.3 0.000553537101370964
24.35 0.000501276456021062
24.4 0.000452142045704934
24.45 0.000405802835580135
24.5 0.000361946377446809
24.55 0.000320278474346261
24.6 0.000280522829952169
24.65 0.000242420686556132
24.7 0.000205730455114244
24.75 0.000170227340497051
24.8 0.000135702964771109
24.85 0.000101964991035579
24.9 6.88367500414662e-05
24.95 3.61568715336721e-05
25 3.77892197652642e-06
25.05 -2.84289499483766e-05
25.1 -6.05843589477039e-05
25.15 -9.27910189582392e-05
25.2 -0.000125139068608249
25.25 -0.000157705385924685
25.3 -0.000190553892148587
25.35 -0.000223735844749829
25.4 -0.000257290119953743
25.45 -0.000291243485305852
25.5 -0.000325610863006705
25.55 -0.000360395584946265
25.6 -0.000395589640556076
25.65 -0.000431173918777117
25.7 -0.000467118445611354
25.75 -0.000503382618885087
25.8 -0.000539915442001715
25.85 -0.000576655758599963
25.9 -0.000613532490160397
25.95 -0.000650464878717611
26 -0.000687362736937163
26.05 -0.000724126707904555
26.1 -0.000760648537047669
26.15 -0.000796811358673295
26.2 -0.000832489999642116
26.25 -0.000867551302733899
26.3 -0.000901854472264917
26.35 -0.0009352514445119
26.4 -0.000967587285470281
26.45 -0.000998700618428078
26.5 -0.00102842408376952
26.55 -0.00105658483333344
26.6 -0.00108300506153921
26.65 -0.00110750257535664
26.7 -0.00112989140503457
26.75 -0.00114998245731399
26.8 -0.00116758421263513
26.85 -0.00118250346760187
26.9 -0.00119454612368994
26.95 -0.00120351802287636
27 -0.00120922583052559
27.05 -0.00121147796549064
27.1 -0.00121008557697511
27.15 -0.00120486356725306
27.2 -0.00119563165885709
27.25 -0.00118221550432163
27.3 -0.0011644478360065
27.35 -0.00114216965292761
27.4 -0.00111523144088675
27.45 -0.00108349442152325
27.5 -0.00104683182520875
27.55 -0.00100513018197576
27.6 -0.000958290623915377
27.65 -0.0009062301917039
27.7 -0.000848883137129574
27.75 -0.000786202212695584
27.8 -0.000718159938583442
27.85 -0.000644749836481852
27.9 -0.000565987619031816
27.95 -0.000481912322922215
28 -0.000392587373006072
28.05 -0.000298101564212046
28.1 -0.000198569947515854
28.15 -9.41346058307065e-05
28.2 1.50346946060068e-05
28.25 0.000128739991910523
28.3 0.000246754769829192
28.35 0.000368823766936353
28.4 0.00049466296765985
28.45 0.000623959788400067
28.5 0.000756373471126962
28.55 0.000891535695702239
28.6 0.00102905142076891
28.65 0.00116849996137024
28.7 0.00130943630950132
28.75 0.00145139270156204
28.8 0.00159388043417762
28.85 0.00173639192709934
28.9 0.00187840302891449
28.95 0.00201937555811346
29 0.00215876006872064
29.05 0.00229599882624256
29.1 0.00243052897617415
29.15 0.00256178588379588
29.2 0.00268920662055686
29.25 0.00281223356904539
29.3 0.00293031811547497
29.35 0.00304292439583781
29.4 0.00314953305947641
29.45 0.00324964501187082
29.5 0.0033427850970031
29.55 0.00342850567880143
29.6 0.00350639008093409
29.65 0.00357605584465581
29.7 0.00363715776552655
29.75 0.00368939067163355
29.8 0.00373249190843848
29.85 0.00376624349851495
29.9 0.00379047394819071
29.95 0.00380505967740127
30 0.00380992605381996
30.05 0.00380504801746379
30.1 0.00379045028738457
30.15 0.00376620714763383
30.2 0.00373244181532546
30.25 0.00368932539919931
30.3 0.00363707546249967
30.35 0.00357595420911786
30.4 0.00350626631670723
30.45 0.00342835644477296
30.5 0.00334260644948939
30.55 0.00324943234014276
30.6 0.00314928101459048
30.65 0.00304262681293999
30.7 0.00292996792977083
30.75 0.00281182272565703
30.8 0.00268872597851732
30.85 0.00256122511446321
30.9 0.00242987645638086
30.95 0.00229524152653131
31 0.00215788343705358
31.05 0.00201836339948043
31.1 0.00187723738130365
31.15 0.00173505293433261
31.2 0.00159234621615243
31.25 0.00144963922247848
31.3 0.0013074372446914
31.35 0.00116622656338071
31.4 0.00102647238538209
31.45 0.00088861702860867
31.5 0.000753078355989295
31.55 0.000620248457068219
31.6 0.000490492573312499
31.65 0.000364148260932244
31.7 0.000241524783052557
31.75 0.000122902721387284
31.8 8.5337961502958e-06
31.85 -0.000101359118207825
31.9 -0.000206581794742714
31.95 -0.000306968287196676
32 -0.000402380409004546
32.05 -0.000492707072738821
32.1 -0.00057786350464992
32.15 -0.00065779034883584
32.2 -0.000732452675310859
32.25 -0.000801838905855376
32.3 -0.000865959671037946
32.35 -0.000924846611224389
32.4 -0.000978551133744858
32.45 -0.00102714313769381
32.5 -0.00107070971710437
32.55 -0.0011093538524808
32.6 -0.00114319309990191
32.65 -0.00117235828613481
32.7 -0.00119699221743064
32.75 -0.00121724840891947
32.8 -0.00123328984078654
32.85 -0.00124528774670121
32.9 -0.00125342043928758
32.95 -0.00125787217677438
33 -0.00125883207434419
33.05 -0.00125649306311868
33.1 -0.00125105089916968
33.15 -0.0012427032244342
33.2 -0.00123164868093592
33.25 -0.00121808607927539
33.3 -0.00120221362194479
33.35 -0.00118422818165071
33.4 -0.00116432463448751
33.45 -0.0011426952474939
33.5 -0.00111952911984497
33.55 -0.00109501167667917
33.6 -0.0010693242143332
33.65 -0.00104264349555694
33.7 -0.00101514139310246
33.75 -0.000986984579925734
33.8 -0.00095833426410513
33.85 -0.000929345966465713
33.9 -0.000900169338802079
33.95 -0.000870948020513365
34 -0.000841819531401568
34.05 -0.00081291519833715
34.1 -0.000784360113463427
34.15 -0.00075627312159244
34.2 -0.000728766834439229
34.25 -0.000701947669347952
34.3 -0.000675915910181301
34.35 -0.000650765788073721
34.4 -0.000626585579788214
34.45 -0.000603457721465552
34.5 -0.000581458935612879
34.55 -0.000560660369245374
34.6 -0.000541127741169372
34.65 -0.000522921496477445
34.7 -0.000506096966414938
34.75 -0.00049070453187272
34.8 -0.000476789788861884
34.85 -0.00046439371443224
34.9 -0.000453552831607058
34.95 -0.000444299372021062
35 -0.000436661435066541
35.05 -0.000430663142472966
35.1 -0.000426324787368061
35.15 -0.000423662976992312
35.2 -0.000422690768363601
35.25 -0.000423417796313545
35.3 -0.000425850393441493
35.35 -0.000429991701655248
35.4 -0.000435841775089009
35.45 -0.000443397674307906
35.5 -0.000452653551824392
35.55 -0.000463600729063926
35.6 -0.000476227765025353
35.65 -0.000490520516984465
35.7 -0.000506462193686991
35.75 -0.000524033401569113
35.8 -0.000543212184629032
35.85 -0.000563974058651742
35.9 -0.000586292040560468
35.95 -0.000610136673731858
36 -0.00063547605016759
36.05 -0.000662275830462296
36.1 -0.000690499262546205
36.15 -0.000720107200210599
36.2 -0.000751058122444687
36.25 -0.000783308154623754
36.3 -0.000816811092590325
36.35 -0.00085151843066246
36.4 -0.000887379394586187
36.45 -0.000924340980422452
36.5 -0.000962348000322925
36.55 -0.00100134313610358
36.6 -0.00104126700147034
36.65 -0.00108205821368757
36.7 -0.00112365347540757
36.75 -0.00116598766729863
36.8 -0.0012089939520199
36.85 -0.00125260388999468
36.9 -0.00129674756732932
36.95 -0.00134135373611413
37 -0.00138634996722506
37.05 -0.00143166281562185
37.1 -0.00147721799801
37.15 -0.00152294058260146
37.2 -0.00156875519057229
37.25 -0.00161458620867686
37.3 -0.00166035801233682
37.35 -0.00170599519838128
37.4 -0.00175142282647307
37.45 -0.00179656666811488
37.5 -0.0018413534619914
37.55 -0.00188571117426875
37.6 -0.00192956926234319
37.65 -0.00197285894040784
37.7 -0.00201551344509093
37.75 -0.00205746829931334
37.8 -0.00209866157241816
37.85 -0.00213903413454257
37.9 -0.00217852990313452
37.95 -0.00221709607946416
38 -0.00225468337294523
38.05 -0.00229124621106631
38.1 -0.00232674293273647
38.15 -0.00236113596287763
38.2 -0.00239439196614628
38.25 -0.00242648197774324
38.3 -0.00245738150937108
38.35 -0.00248707062852708
38.4 -0.00251553400947447
38.45 -0.0025427609544172
38.5 -0.0025687453836128
38.55 -0.00259348579339462
38.6 -0.00261698518133586
38.65 -0.00263925093807489
38.7 -0.00266029470562902
38.75 -0.00268013220235297
38.8 -0.00269878301504317
38.85 -0.00271627035904802
38.9 -0.00273262080761258
38.95 -0.00274786399205892
39 -0.00276203227477708
39.05 -0.00277516039736889
39.1 -0.00278728510664401
39.15 -0.00279844476150733
39.2 -0.00280867892409383
39.25 -0.00281802793879487
39.3 -0.00282653250307315
39.35 -0.00283423323417585
39.4 -0.0028411702360222
39.45 -0.00284738267065776
39.5 -0.00285290833872916
39.55 -0.00285778327343649
39.6 -0.00286204135236418
39.65 -0.00286571393147319
39.7 -0.00286882950535772
39.75 -0.00287141339763017
39.8 -0.00287348748499965
39.85 -0.00287506995825684
39.9 -0.00287617512297484
39.95 -0.00287681324228847
40 -0.00287699042362914
40.05 -0.00287670855077684
40.1 -0.00287596526205286
40.15 -0.00287475397492559
40.2 -0.00287306395674553
40.25 -0.00287088044077372
40.3 -0.00286818478612973
40.35 -0.0028649546797684
40.4 -0.00286116437810844
40.45 -0.0028567849854869
40.5 -0.00285178476620895
40.55 -0.00284612948660785
40.6 -0.00283978278322933
40.65 -0.00283270655301286
40.7 -0.00282486136116005
40.75 -0.00281620686226006
40.8 -0.00280670223018246
40.85 -0.00279630659224896
40.9 -0.00278497946325411
40.95 -0.00277268117501838
41 -0.00275937329732112
41.05 -0.0027450190462708
41.1 -0.0027295836764209
41.15 -0.00271303485322556
41.2 -0.00269534300274445
41.25 -0.00267648163584458
41.3 -0.00265642764450276
41.35 -0.00263516156817959
41.4 -0.00261266782860868
41.45 -0.00258893493171882
41.5 -0.00256395563577575
41.55 -0.00253772708519073
41.6 -0.00251025090979086
41.65 -0.00248153328967737
41.7 -0.00245158498611074
41.75 -0.00242042133915174
41.8 -0.00238806223305542
41.85 -0.0023545320306569
41.9 -0.00231985947820479
41.95 -0.00228407758228845
42 -0.00224722346066874
42.05 -0.00220933816895995
42.1 -0.00217046650522226
42.15 -0.00213065679461097
42.2 -0.00208996065629196
42.25 -0.00204843275487287
42.3 -0.00200613053861826
42.35 -0.0019631139667162
42.4 -0.0019194452278435
42.45 -0.00187518845224051
42.5 -0.0018304094194544
42.55 -0.00178517526384381
42.6 -0.00173955417985991
42.65 -0.00169361512902996
42.7 -0.00164742755047151
42.75 -0.00160106107665932
42.8 -0.00155458525605481
42.85 -0.00150806928408982
42.9 -0.00146158174387509
42.95 -0.00141519035787876
43 -0.0013689617516939
43.05 -0.00132296123088617
43.1 -0.00127725257178533
43.15 -0.00123189782695739
43.2 -0.00118695714596856
43.25 -0.00114248861192935
43.3 -0.00109854809418622
43.35 -0.00105518911741162
43.4 -0.00101246274722947
43.45 -0.000970417492404435
43.5 -0.000929099223518887
43.55 -0.00088855110796214
43.6 -0.000848813560962442
43.65 -0.000809924212303847
43.7 -0.000771917888287345
43.75 -0.000734826608418986
43.8 -0.000698679596237134
43.85 -0.000663503303626721
43.9 -0.000629321447910351
43.95 -0.00059615506095453
44 -0.000564022549484123
44.05 -0.000532939765759383
44.1 -0.000502920087737506
44.15 -0.000473974507814653
44.2 -0.000446111729224572
44.25 -0.000419338269156336
44.3 -0.000393658567646087
44.35 -0.000369075101295948
44.4 -0.000345588500877226
44.45 -0.000323197671884488
44.5 -0.000301899917121861
44.55 -0.000281691060422732
44.6 -0.000262565570628641
44.65 -0.000244516684982351
44.7 -0.000227536531123475
44.75 -0.000211616246912469
44.8 -0.000196746097349784
44.85 -0.00018291558790137
44.9 -0.000170113573589041
44.95 -0.000158328363254218
45 -0.000147547818455874
45.05 -0.000137759446517718
45.1 -0.00012895048729553
45.15 -0.000121107993292589
45.2 -0.000114218902809093
45.25 -0.000108270105869917
45.3 -0.000103248502733679
45.35 -9.9141054844491e-05
45.4 -9.59348281457111e-05
45.45 -9.36170287320238e-05
45.5 -9.21750308720481e-05
45.55 -9.15963974880427e-05
45.6 -9.18688932318449e-05
45.65 -9.29804903466845e-05
45.7 -9.49193675526683e-05
45.75 -9.76739022392943e-05
45.8 -0.000101232656291091
45.85 -0.000105584355912173
45.9 -0.00011071786585197
45.95 -0.000116622158467428
46 -0.000123286278086505
46.05 -0.000130699301163551
46.1 -0.000138850292739215
46.15 -0.000147728259735624
46.2 -0.000157322101631774
46.25 -0.000167620559074296
46.3 -0.000178612160984944
46.35 -0.000190285170728403
46.4 -0.000202627531902266
46.45 -0.00021562681430539
46.5 -0.000229270160631381
46.55 -0.000243544234420754
46.6 -0.000258435169788485
46.65 -0.000273928523423425
46.7 -0.000290009229332387
46.75 -0.000306661556775015
46.8 -0.00032386907180585
46.85 -0.000341614602807581
46.9 -0.000359880210364584
46.95 -0.000378647161788674
47 -0.000397895910569839
47.05 -0.000417606080983874
47.1 -0.0004377564580465
47.15 -0.000458324982960131
47.2 -0.000479288754155156
47.25 -0.000500624033982831
47.3 -0.000522306261071851
47.35 -0.000544310068315845
47.4 -0.000566609306414563
47.45 -0.000589177072847961
47.5 -0.000611985746119815
47.55 -0.00063500702506646
47.6 -0.000658211972986908
47.65 -0.000681571066313414
47.7 -0.000705054247506671
47.75 -0.000728630981827737
47.8 -0.000752270317609563
47.85 -0.000775940949625125
47.9 -0.000799611285126707
47.95 -0.000823249512112172
48 -0.000846823669359318
48.05 -0.000870301717758714
48.1 -0.000893651612468999
48.15 -0.00091684137541661
48.2 -0.000939839167664237
48.25 -0.000962613361179248
48.3 -0.00098513260954461
48.35 -0.00100736591717067
48.4 -0.0010292827065862
48.45 -0.00105085288341157
48.5 -0.00107204689864492
48.55 -0.00109283580792465
48.6 -0.00111319132746678
48.65 -0.00113308588641442
48.7 -0.00115249267537807
48.75 -0.00117138569098908
48.8 -0.00118973977633388
48.85 -0.00120753065718369
48.9 -0.00122473497398154
48.95 -0.0012413303095961
49 -0.00125729521289926
49.05 -0.0012726092182699
49.1 -0.00128725286117107
49.15 -0.00130120768998964
49.2 -0.00131445627436631
49.25 -0.00132698221027983
49.3 -0.00133877012218015
49.35 -0.00134980566249262
49.4 -0.00136007550883681
49.45 -0.00136956735932015
49.5 -0.00137826992627746
49.55 -0.00138617292883196
49.6 -0.00139326708465257
49.65 -0.00139954410127494
49.7 -0.00140499666734025
49.75 -0.00140961844408732
49.8 -0.00141340405740837
49.85 -0.00141634909074979
49.9 -0.00141845007910412
49.95 -0.00141970450430157
50 -0.0014201107917668
50.05 -0.00141966830886199
50.1 -0.00141837736489015
50.15 -0.00141623921278413
50.2 -0.00141325605245789
50.25 -0.0014094310357482
50.3 -0.00140476827282693
50.35 -0.00139927283991873
50.4 -0.00139295078811586
50.45 -0.00138580915304179
50.5 -0.00137785596507974
50.55 -0.00136910025985073
50.6 -0.00135955208859934
50.65 -0.00134922252812456
50.7 -0.00133812368987736
50.75 -0.00132626872783735
50.8 -0.00131367184477715
50.85 -0.00130034829652537
50.9 -0.00128631439384723
50.95 -0.00127158750157565
51 -0.00125618603464458
51.05 -0.00124012945070075
51.1 -0.00122343823899845
51.15 -0.00120613390531499
51.2 -0.00118823895266092
51.25 -0.00116977685759866
51.3 -0.00115077204202523
51.35 -0.0011312498403187
51.4 -0.00111123646179332
51.45 -0.00109075894845431
51.5 -0.00106984512808926
51.55 -0.0010485235627792
51.6 -0.00102682349295694
51.65 -0.00100477477718389
51.7 -0.000982407827858091
51.75 -0.000959753543105467
51.8 -0.000936843235143126
51.85 -0.000913708555437039
51.9 -0.000890381417007094
51.95 -0.000866893914259499
52 -0.000843278240749951
52.05 -0.000819566605300661
52.1 -0.00079579114691019
52.15 -0.000771983848907022
52.2 -0.000748176452805881
52.25 -0.000724400372330112
52.3 -0.000700686608063889
52.35 -0.000677065663194897
52.4 -0.000653567460801404
52.45 -0.000630221263127592
52.5 -0.000607055593277717
52.55 -0.000584098159743414
52.6 -0.000561375784159377
52.65 -0.000538914332661028
52.7 -0.000516738651193828
52.75 -0.000494872505097818
52.8 -0.000473338523263124
52.85 -0.000452158147122676
52.9 -0.000431351584717594
52.95 -0.000410937770038847
53 -0.000390934327816027
53.05 -0.000371357543890873
53.1 -0.00035222234127948
53.15 -0.000333542261993431
53.2 -0.000315329454656456
53.25 -0.000297594667919916
53.3 -0.000280347249647691
53.35 -0.000263595151808991
53.4 -0.000247344940986549
53.45 -0.00023160181437762
53.5 -0.000216369621136458
53.55 -0.000201650888879598
53.6 -0.000187446855149438
53.65 -0.000173757503607428
53.7 -0.000160581604705799
53.75 -0.00014791676056618
53.8 -0.000135759453774837
53.85 -0.000124105099787683
53.9 -0.000112948102623591
53.95 -0.000102281913512125
54 -9.20990921514407e-05
54.05 -8.23913702238863e-05
54.1 -7.31497168107815e-05
54.15 -6.43644053438918e-05
54.2 -5.60250817292746e-05
54.25 -4.81208332793939e-05
54.3 -4.06402580916495e-05
54.35 -3.35715345156802e-05
54.4 -2.69024903579154e-05
54.45 -2.06206714798001e-05
54.5 -1.47134094558041e-05
54.55 -9.16788796867956e-06
54.6 -3.9712076323321e-06
54.65 8.89551052969356e-07
54.7 5.42726689261536e-06
54.75 9.65471959955219e-06
54.8 1.35845340506502e-05
54.85 1.72291274231138e-05
54.9 2.06006594166108e-05
54.95 2.37109857461733e-05
55 2.65716150696885e-05
55.05 2.91936694920881e-05
55.1 3.15878487662856e-05
55.15 3.37643982886316e-05
55.2 3.57330809642838e-05
55.25 3.75031529955441e-05
55.3 3.9083343624025e-05
55.35 4.04818388355817e-05
55.4 4.17062690154138e-05
55.45 4.27637005196885e-05
55.5 4.3660631109595e-05
55.55 4.44029891739886e-05
55.6 4.49961366478239e-05
55.65 4.5444875515495e-05
55.7 4.57534577710806e-05
55.75 4.59255986914004e-05
55.8 4.59644932628012e-05
55.85 4.58728355887591e-05
55.9 4.56528410927696e-05
55.95 4.53062713196291e-05
56 4.483446112815e-05
56.05 4.42383480596004e-05
56.1 4.3518503658762e-05
56.15 4.2675166518459e-05
56.2 4.17082768137337e-05
56.25 4.06175120885365e-05
56.3 3.94023240558444e-05
56.35 3.80619761715139e-05
56.4 3.659558174288e-05
56.45 3.500214233512e-05
56.5 3.3280586241654e-05
56.55 3.14298067893302e-05
56.6 2.94487002547824e-05
56.65 2.73362031751041e-05
56.7 2.50913288437988e-05
56.75 2.27132027917743e-05
56.8 2.02010970628851e-05
56.85 1.75544631041246e-05
56.9 1.47729631019411e-05
56.95 1.18564996082368e-05
57 8.80524331231001e-06
57.05 5.61965882825021e-06
57.1 2.30052838099524e-06
57.15 -1.15102671166812e-06
57.2 -4.73352684952356e-06
57.25 -8.44511732657963e-06
57.3 -1.22835539331171e-05
57.35 -1.6246191027611e-05
57.4 -2.03299721083982e-05
57.45 -2.45314229005041e-05
57.5 -2.88466469588148e-05
57.55 -3.32713237748744e-05
57.6 -3.78007093610682e-05
57.65 -4.24296392729053e-05
57.7 -4.7152534017602e-05
57.75 -5.19634067852639e-05
57.8 -5.6855873427724e-05
57.85 -6.1823164599585e-05
57.9 -6.68581399662725e-05
57.95 -7.19533043749937e-05
58 -7.7100825876444e-05
58.05 -8.22925554779454e-05
58.1 -8.7520048502467e-05
58.15 -9.27745874226851e-05
58.2 -9.8047206034902e-05
58.25 -0.000103328714834265
58.3 -0.000108609727450306
58.35 -0.000113880688000344
58.4 -0.000119131899217762
58.45 -0.000124353551212517
58.5 -0.000129535750722491
58.55 -0.000134668550716356
58.6 -0.000139741980211487
58.65 -0.000144746074174057
58.7 -0.000149670903372733
58.75 -0.000154506604062258
58.8 -0.00015924340737869
58.85 -0.000163871668333947
58.9 -0.000168381894303646
58.95 -0.000172764772908877
59 -0.000177011199199415
59.05 -0.000181112302052967
59.1 -0.000185059469712159
59.15 -0.000188844374388143
59.2 -0.00019245899586679
59.25 -0.000195895644060387
59.3 -0.000199146980454499
59.35 -0.000202206038406166
59.4 -0.000205066242255757
59.45 -0.000207721425220606
59.5 -0.000210165846043971
59.55 -0.000212394204377807
59.6 -0.000214401654882333
59.65 -0.000216183820029436
59.7 -0.00021773680160046
59.75 -0.00021905719087205
59.8 -0.000220142077486317
59.85 -0.00022098905700376
59.9 -0.000221596237139201
59.95 -0.000221962242682353
60 -0.000222086219105753
60.05 -0.000221967834863611
60.1 -0.000221607282385694
60.15 -0.000221005277770848
60.2 -0.000220163059185039
60.25 -0.000219082383969154
60.3 -0.000217765524462087
60.35 -0.000216215262545054
60.4 -0.00021443488291363
60.45 -0.000212428165084722
60.5 -0.000210199374146705
60.55 -0.000207753250262141
60.6 -0.000205094996934158
60.65 -0.000202230268049397
60.7 -0.000199165153712777
60.75 -0.000195906164891955
60.8 -0.000192460216892383
60.85 -0.000188834611687272
60.9 -0.00018503701913053
60.95 -0.000181075457084832
61 -0.000176958270501356
61.05 -0.000172694109492417
61.1 -0.000168291906443074
61.15 -0.000163760852212886
61.2 -0.000159110371484141
61.25 -0.000154350097318157
61.3 -0.000149489844986486
61.35 -0.000144539585149055
61.4 -0.000139509416456345
61.45 -0.000134409537657599
61.5 -0.000129250219301701
61.55 -0.000124041775121677
61.6 -0.000118794533197789
61.65 -0.000113518806997696
61.7 -0.000108224866395295
61.75 -0.000102922908772396
61.8 -9.76230303094255e-05
61.85 -9.23351975728008e-05
61.9 -8.70692195074249e-05
61.95 -8.18347199429525e-05
62 -7.66411107220083e-05
62.05 -7.14975655574162e-05
62.1 -6.64129947237024e-05
62.15 -6.1396020685689e-05
62.2 -5.64549547638828e-05
62.25 -5.1597774932629e-05
62.3 -4.6832104842637e-05
62.35 -4.21651941545411e-05
62.4 -3.76039002646503e-05
62.45 -3.31546714980169e-05
62.5 -2.88235318374387e-05
62.55 -2.46160672500619e-05
62.6 -2.05374136659076e-05
62.65 -1.65922466549613e-05
62.7 -1.27847728414858e-05
62.75 -9.11872308600558e-06
62.8 -5.59734745701101e-06
62.85 -2.22341200590811e-06
62.9 1.00080264986055e-06
62.95 4.07350093920959e-06
63 6.99337015758164e-06
63.05 9.75957651563942e-06
63.1 1.23717594455613e-05
63.15 1.48300242021639e-05
63.2 1.71349328039726e-05
63.25 1.92874933669661e-05
63.3 2.12891478909941e-05
63.35 2.31417585657616e-05
63.4 2.48475926697585e-05
63.45 2.6409306141548e-05
63.5 2.78299259083881e-05
63.55 2.91128310622135e-05
63.6 3.02617329775322e-05
63.65 3.12806544697706e-05
63.7 3.21739080960166e-05
63.75 3.29460737029535e-05
63.8 3.36019753290342e-05
63.85 3.41466575696205e-05
63.9 3.4585361514896e-05
63.95 3.49235003708656e-05
64 3.51666348736753e-05
64.05 3.53204486068513e-05
64.1 3.53907233298558e-05
64.15 3.53833144246319e-05
64.2 3.53041265645571e-05
64.25 3.5159089707484e-05
64.3 3.49541355113333e-05
64.35 3.46951742670426e-05
64.4 3.43880724396079e-05
64.45 3.4038630903492e-05
64.5 3.36525639538678e-05
64.55 3.32354791700363e-05
64.6 3.27928582019461e-05
64.65 3.23300385450784e-05
64.7 3.18521963630905e-05
64.75 3.13643304115534e-05
64.8 3.08712471099314e-05
64.85 3.03775468026489e-05
64.9 2.98876112437261e-05
64.95 2.94055923330617e-05
65 2.89354021260397e-05
65.05 2.84807041317725e-05
65.1 2.8044905908987e-05
65.15 2.76311529623618e-05
65.2 2.72423239360403e-05
65.25 2.68810270951276e-05
65.3 2.65495980802339e-05
65.35 2.62500989145953e-05
65.4 2.59843182379938e-05
65.45 2.57537727366448e-05
65.5 2.55597097334318e-05
65.55 2.54031108983655e-05
65.6 2.52846970349466e-05
65.65 2.52049338942217e-05
65.7 2.51640389647602e-05
65.75 2.51619891835538e-05
65.8 2.51985295099456e-05
65.85 2.52731823021604e-05
65.9 2.53852574338044e-05
65.95 2.55338630858631e-05
66 2.57179171482257e-05
66.05 2.59361591636122e-05
66.1 2.61871627459742e-05
66.15 2.64693484049634e-05
66.2 2.67809967079222e-05
66.25 2.71202617110265e-05
66.3 2.74851845916989e-05
66.35 2.78737074152036e-05
66.4 2.8283686969405e-05
66.45 2.871290860303e-05
66.5 2.91591000043827e-05
66.55 2.96199448593223e-05
66.6 3.00930963294044e-05
66.65 3.05761902933895e-05
66.7 3.10668582978302e-05
66.75 3.15627401651272e-05
66.8 3.20614962103004e-05
66.85 3.25608190207104e-05
66.9 3.30584447560961e-05
66.95 3.35521639295258e-05
67 3.40398316331925e-05
67.05 3.4519377176388e-05
67.1 3.49888131064553e-05
67.15 3.54462435870268e-05
67.2 3.58898721113837e-05
67.25 3.63180085323142e-05
67.3 3.67290753933751e-05
67.35 3.71216135499731e-05
67.4 3.7494287072146e-05
67.45 3.78458874243417e-05
67.5 3.81753369208386e-05
67.55 3.84816914587187e-05
67.6 3.87641425334772e-05
67.65 3.90220185454206e-05
67.7 3.92547854079578e-05
67.75 3.9462046471712e-05
67.8 3.96435417810722e-05
67.85 3.97991466823462e-05
67.9 3.99288698050695e-05
67.95 4.00328504402563e-05
68 4.01113553414482e-05
68.05 4.01647749763122e-05
68.1 4.01936192582646e-05
68.15 4.01985127891433e-05
68.2 4.01801896453193e-05
68.25 4.01394877408258e-05
68.3 4.00773428020901e-05
68.35 3.9994781989683e-05
68.4 3.98929172031478e-05
68.45 3.97729381054494e-05
68.5 3.96361049038844e-05
68.55 3.94837409244298e-05
68.6 3.93172250164837e-05
68.65 3.91379838247638e-05
68.7 3.89474839648017e-05
68.75 3.87472241379899e-05
68.8 3.85387272215317e-05
68.85 3.8323532367901e-05
68.9 3.81031871475651e-05
68.95 3.78792397677531e-05
69 3.76532313989864e-05
69.05 3.74266886399251e-05
69.1 3.72011161498424e-05
69.15 3.69779894767228e-05
69.2 3.67587481075967e-05
69.25 3.65447887662911e-05
69.3 3.63374589822883e-05
69.35 3.61380509528662e-05
69.4 3.59477957191384e-05
69.45 3.57678576750355e-05
69.5 3.55993294266764e-05
69.55 3.54432270179732e-05
69.6 3.53004855367057e-05
69.65 3.51719551136895e-05
69.7 3.50583973260614e-05
69.75 3.49604820141056e-05
69.8 3.4878784519462e-05
69.85 3.48137833509863e-05
69.9 3.47658582829783e-05
69.95 3.47352888889572e-05
70 3.47222535126459e-05
70.05 3.47268286763317e-05
70.1 3.47489889252887e-05
70.15 3.47886071054988e-05
70.2 3.48454550704696e-05
70.25 3.49192048115355e-05
70.3 3.50094300046429e-05
70.35 3.51156079652453e-05
70.4 3.52371220015991e-05
70.45 3.53732641554214e-05
70.5 3.55232383175858e-05
70.55 3.56861637052586e-05
70.6 3.58610786856447e-05
70.65 3.6046944930304e-05
70.7 3.62426518828321e-05
70.75 3.64470215215656e-05
70.8 3.66588133978845e-05
70.85 3.68767299296437e-05
70.9 3.70994219282765e-05
70.95 3.73254943371817e-05
71 3.75535121581382e-05
71.05 3.77820065416915e-05
71.1 3.80094810167347e-05
71.15 3.82344178338606e-05
71.2 3.84552843965095e-05
71.25 3.86705397534726e-05
71.3 3.8878641125949e-05
71.35 3.90780504420962e-05
71.4 3.92672408518633e-05
71.45 3.94447031948622e-05
71.5 3.96089523941171e-05
71.55 3.97585337487345e-05
71.6 3.98920290988688e-05
71.65 4.00080628368123e-05
71.7 4.01053077386208e-05
71.75 4.01824905913987e-05
71.8 4.02383975922004e-05
71.85 4.02718794954701e-05
71.9 4.02818564870198e-05
71.95 4.02673227637523e-05
72 4.02273507996444e-05
72.05 4.01610952799317e-05
72.1 4.00677966869567e-05
72.15 3.99467845227577e-05
72.2 3.979748015518e-05
72.25 3.96193992760639e-05
72.3 3.94121539619115e-05
72.35 3.91754543293297e-05
72.4 3.89091097794947e-05
72.45 3.86130298278567e-05
72.5 3.8287224517306e-05
72.55 3.79318044150291e-05
72.6 3.754698019529e-05
72.65 3.71330618123654e-05
72.7 3.66904572698259e-05
72.75 3.62196709942833e-05
72.8 3.57213018236014e-05
72.85 3.51960406213803e-05
72.9 3.46446675312682e-05
72.95 3.40680488863121e-05
73 3.34671337901264e-05
73.05 3.28429503881208e-05
73.1 3.21966018483832e-05
73.15 3.15292620730486e-05
73.2 3.0842171162096e-05
73.25 3.01366306524942e-05
73.3 2.94139985564637e-05
73.35 2.86756842233261e-05
73.4 2.79231430499757e-05
73.45 2.71578710654272e-05
73.5 2.63813994151676e-05
73.55 2.55952887711686e-05
73.6 2.48011236934028e-05
73.65 2.40005069685487e-05
73.7 2.31950539512766e-05
73.75 2.23863869330767e-05
73.8 2.15761295630316e-05
73.85 2.07659013442515e-05
73.9 1.99573122288885e-05
73.95 1.9151957333735e-05
74 1.83514117973925e-05
74.05 1.755722579889e-05
74.1 1.67709197564299e-05
74.15 1.59939797236694e-05
74.2 1.52278529995986e-05
74.25 1.44739439666814e-05
74.3 1.37336101704725e-05
74.35 1.30081586524421e-05
74.4 1.2298842546222e-05
74.45 1.16068579459566e-05
74.5 1.09333410539016e-05
74.55 1.02793656128732e-05
74.6 9.64594062762267e-06
74.65 9.03400837770264e-06
74.7 8.4444427229116e-06
74.75 7.87804770095846e-06
74.8 7.33555641559163e-06
74.85 6.81763021208837e-06
74.9 6.32485813571161e-06
74.95 5.85775666751622e-06
75 5.41676973073135e-06
75.05 5.00226895986447e-06
75.1 4.61455422367002e-06
75.15 4.25385439220463e-06
75.2 3.92032833735447e-06
75.25 3.6140661554702e-06
75.3 3.33509060008287e-06
75.35 3.08335871210034e-06
75.4 2.85876363439875e-06
75.45 2.66113659732638e-06
75.5 2.49024906132708e-06
75.55 2.34581500266518e-06
75.6 2.22749332809194e-06
75.65 2.1348904042315e-06
75.7 2.0675626874797e-06
75.75 2.02501944029811e-06
75.8 2.00672551994411e-06
75.85 2.01210422590212e-06
75.9 2.04054019256666e-06
75.95 2.09138231406935e-06
76 2.16394668853583e-06
76.05 2.25751956949874e-06
76.1 2.37136031267489e-06
76.15 2.50470430683361e-06
76.2 2.65676587803373e-06
76.25 2.82674115708409e-06
76.3 3.01381090068139e-06
76.35 3.21714325729595e-06
76.4 3.43589646950478e-06
76.45 3.66922150510868e-06
76.5 3.91626461001138e-06
76.55 4.17616977648023e-06
76.6 4.44808112104585e-06
76.65 4.731145166929e-06
76.7 5.02451302650401e-06
76.75 5.32734247991565e-06
76.8 5.63879994655932e-06
76.85 5.95806234670865e-06
76.9 6.28431885113025e-06
76.95 6.61677251705867e-06
77 6.95464180941628e-06
77.05 7.29716200664985e-06
77.1 7.64358649101854e-06
77.15 7.99318792360591e-06
77.2 8.34525930474041e-06
77.25 8.69911492089584e-06
77.3 9.05409117950416e-06
77.35 9.40954733344904e-06
77.4 9.76486609731947e-06
77.45 1.011945415779e-05
77.5 1.04727425807572e-05
77.55 1.08241871181021e-05
77.6 1.11732684171693e-05
77.65 1.15194921362469e-05
77.7 1.18623889695155e-05
77.75 1.22015145850874e-05
77.8 1.25364494799023e-05
77.85 1.28667987553696e-05
77.9 1.31921918177537e-05
77.95 1.35122820073951e-05
78 1.38267461609378e-05
78.05 1.4135284110801e-05
78.1 1.4437618126187e-05
78.15 1.47334922999604e-05
78.2 1.50226718857644e-05
78.25 1.53049425897643e-05
78.3 1.55801098214171e-05
78.35 1.58479979076707e-05
78.4 1.6108449274991e-05
78.45 1.63613236035968e-05
78.5 1.66064969582643e-05
78.55 1.68438609000272e-05
78.6 1.70733215830617e-05
78.65 1.72947988409976e-05
78.7 1.75082252668408e-05
78.75 1.77135452906292e-05
78.8 1.79107142588733e-05
78.85 1.80996975197502e-05
78.9 1.8280469517934e-05
78.95 1.84530129028472e-05
79 1.86173176540114e-05
79.05 1.87733802270633e-05
79.1 1.89212027238741e-05
79.15 1.90607920900838e-05
79.2 1.91921593432132e-05
79.25 1.93153188343699e-05
79.3 1.94302875464024e-05
79.35 1.95370844311849e-05
79.4 1.96357297885393e-05
79.45 1.9726244689109e-05
79.5 1.98086504433037e-05
79.55 1.98829681182274e-05
79.6 1.99492181042865e-05
79.65 2.00074197329531e-05
79.7 2.0057590946925e-05
79.75 2.00997480236902e-05
79.8 2.01339053532527e-05
79.85 2.01600752705329e-05
79.9 2.01782679426922e-05
79.95 2.01884913113763e-05
80 2.0190751089604e-05
80.05 2.01850508127625e-05
80.1 2.01713919429008e-05
80.15 2.01497740252436e-05
80.2 2.01201948955791e-05
80.25 2.00826509369068e-05
80.3 2.00371373834691e-05
80.35 1.99836486700277e-05
80.4 1.9922178823996e-05
80.45 1.98527218977908e-05
80.5 1.97752724385283e-05
80.55 1.96898259919636e-05
80.6 1.95963796373578e-05
80.65 1.94949325497533e-05
80.7 1.93854865859525e-05
80.75 1.92680468903219e-05
80.8 1.91426225163935e-05
80.85 1.90092270600982e-05
80.9 1.88678793003542e-05
80.95 1.87186038426412e-05
81 1.85614317611204e-05
81.05 1.83964012348174e-05
81.1 1.82235581733623e-05
81.15 1.80429568277881e-05
81.2 1.78546603819171e-05
81.25 1.76587415199263e-05
81.3 1.7455282965763e-05
81.35 1.7244377990198e-05
81.4 1.70261308814384e-05
81.45 1.68006573753905e-05
81.5 1.65680850418526e-05
81.55 1.63285536231367e-05
81.6 1.60822153218567e-05
81.65 1.58292350348907e-05
81.7 1.55697905308083e-05
81.75 1.53040725683648e-05
81.8 1.50322849539918e-05
81.85 1.47546445365584e-05
81.9 1.4471381138037e-05
81.95 1.41827374190829e-05
82 1.388896867892e-05
82.05 1.35903425893185e-05
82.1 1.32871388628485e-05
82.15 1.29796488559971e-05
82.2 1.2668175108136e-05
82.25 1.2353030817731e-05
82.3 1.20345392575763e-05
82.35 1.17130331312269e-05
82.4 1.13888538731778e-05
82.45 1.10623508957039e-05
82.5 1.07338807856203e-05
82.55 1.04038064545568e-05
82.6 1.00724962466425e-05
82.65 9.74032300778918e-06
82.7 9.40766312101752e-06
82.75 9.07489551250468e-06
82.8 8.74240063323709e-06
82.85 8.41055942132362e-06
82.9 8.079752250167e-06
82.95 7.75035786779899e-06
83 7.42275233275899e-06
83.05 7.09730795193558e-06
83.1 6.77439222579451e-06
83.15 6.45436680638639e-06
83.2 6.13758647346151e-06
83.25 5.82439813391901e-06
83.3 5.51513984968352e-06
83.35 5.21013989893563e-06
83.4 4.90971587542327e-06
83.45 4.61417383035255e-06
83.5 4.3238074610984e-06
83.55 4.03889735069111e-06
83.6 3.75971026172518e-06
83.65 3.48649848800567e-06
83.7 3.21949926689471e-06
83.75 2.95893425495219e-06
83.8 2.70500906907971e-06
83.85 2.45791289498144e-06
83.9 2.21781816434935e-06
83.95 1.98488030176916e-06
84 1.75923754192793e-06
84.05 1.54101081728916e-06
84.1 1.33030371598794e-06
84.15 1.12720250929184e-06
84.2 9.31776247573496e-07
84.25 7.44076923353239e-07
84.3 5.64139699595262e-07
84.35 3.91983201082687e-07
84.4 2.27609866357041e-07
84.45 7.10063573885904e-08
84.5 -7.78559761523912e-08
84.55 -2.19020581425097e-07
84.6 -3.52545139395722e-07
84.65 -4.785009581284e-07
84.7 -5.96972326444226e-07
84.75 -7.08055832162645e-07
84.8 -8.11859649268783e-07
84.85 -9.08502798448736e-07
84.9 -9.98114385502215e-07
84.95 -1.08083282217836e-06
85 -1.15680503398612e-06
85.05 -1.22618565950606e-06
85.1 -1.28913624567613e-06
85.15 -1.34582444344133e-06
85.2 -1.39642320804677e-06
85.25 -1.4411100081173e-06
85.3 -1.48006604750571e-06
85.35 -1.51347550370761e-06
85.4 -1.54152478643545e-06
85.45 -1.56440181972018e-06
85.5 -1.58229535066676e-06
85.55 -1.59539428773334e-06
85.6 -1.60388707113399e-06
85.65 -1.60796107768498e-06
85.7 -1.60780206212552e-06
85.75 -1.60359363664981e-06
85.8 -1.59551679008864e-06
85.85 -1.58374944787925e-06
85.9 -1.56846607366329e-06
85.95 -1.54983731305667e-06
86 -1.52802967984435e-06
86.05 -1.50320528456949e-06
86.1 -1.47552160521137e-06
86.15 -1.44513129938255e-06
86.2 -1.4121820572243e-06
86.25 -1.37681649394125e-06
86.3 -1.33917208069412e-06
86.35 -1.29938111236293e-06
86.4 -1.25757071050498e-06
86.45 -1.2138628596613e-06
86.5 -1.16837447501417e-06
86.55 -1.12121749926681e-06
86.6 -1.07249902650424e-06
86.65 -1.02232145070288e-06
86.7 -9.70782636484515e-07
86.75 -9.17976109658886e-07
86.8 -8.63991265066593e-07
86.85 -8.08913589221382e-07
86.9 -7.52824895256261e-07
86.95 -6.95803567701395e-07
87 -6.37924814662084e-07
87.05 -5.79260925021599e-07
87.1 -5.1988152836503e-07
87.15 -4.59853855405589e-07
87.2 -3.992429967927e-07
87.25 -3.38112158290458e-07
87.3 -2.76522910434406e-07
87.35 -2.14535430902552e-07
87.4 -1.52208737971974e-07
87.45 -8.9600913573667e-08
87.5 -2.67693146042371e-08
87.55 3.62292286977883e-08
87.6 9.93382283521523e-08
87.65 1.62501369102972e-07
87.7 2.25662354489036e-07
87.75 2.88764769107251e-07
87.8 3.51751957511762e-07
87.85 4.14566920048785e-07
87.9 4.77152225789601e-07
87.95 5.39449942592348e-07
88 6.01401584197995e-07
88.05 6.62948074147888e-07
88.1 7.24029726200067e-07
88.15 7.84586240819776e-07
88.2 8.44556717226459e-07
88.25 9.0387968039552e-07
88.3 9.62493122338293e-07
88.35 1.02033455691825e-06
88.4 1.07734108740532e-06
88.45 1.13344948592353e-06
88.5 1.18859628390932e-06
88.55 1.24271787266946e-06
88.6 1.29575061310713e-06
88.65 1.34763095367291e-06
88.7 1.39829555559361e-06
88.75 1.44768142443479e-06
88.8 1.49572604706321e-06
88.85 1.54236753309172e-06
88.9 1.58754475991108e-06
88.95 1.63119752044015e-06
89 1.67326667275762e-06
89.05 1.71369429081314e-06
89.1 1.75242381545459e-06
89.15 1.78940020504835e-06
89.2 1.82457008501267e-06
89.25 1.85788189562741e-06
89.3 1.88928603752843e-06
89.35 1.91873501433903e-06
89.4 1.94618357193516e-06
89.45 1.97158883388405e-06
89.5 1.99491043263794e-06
89.55 2.01611063610423e-06
89.6 2.03515446925136e-06
89.65 2.05200983044527e-06
89.7 2.06664760224354e-06
89.75 2.0790417564046e-06
89.8 2.08916945289578e-06
89.85 2.09701113270777e-06
89.9 2.10255060430342e-06
89.95 2.10577512354613e-06
90 2.10667546696731e-06
90.05 2.10524599824326e-06
90.1 2.10148472776058e-06
90.15 2.0953933651545e-06
90.2 2.08697736470794e-06
90.25 2.07624596350015e-06
90.3 2.0632122121929e-06
90.35 2.04789299834002e-06
90.4 2.0303090621023e-06
90.45 2.01048500424575e-06
90.5 1.98844928629592e-06
90.55 1.96423422271652e-06
90.6 1.93787596497564e-06
90.65 1.90941447735907e-06
90.7 1.87889350438736e-06
90.75 1.84636052969175e-06
90.8 1.81186672620451e-06
90.85 1.77546689752146e-06
90.9 1.73721941029953e-06
90.95 1.69718611755946e-06
91 1.6554322727742e-06
91.05 1.61202643463714e-06
91.1 1.56704036242097e-06
91.15 1.52054890185828e-06
91.2 1.47262986149839e-06
91.25 1.42336387952257e-06
91.3 1.37283428102991e-06
91.35 1.32112692584072e-06
91.4 1.26833004690158e-06
91.45 1.21453407941687e-06
91.5 1.15983148087538e-06
91.55 1.10431654218704e-06
91.6 1.04808519019361e-06
91.65 9.91234781868482e-07
91.7 9.33863890573413e-07
91.75 8.76072084794499e-07
91.8 8.17959699834757e-07
91.85 7.59627602996601e-07
91.9 7.01176952843244e-07
91.95 6.42708953183422e-07
92 5.84324602478189e-07
92.05 5.26124439421456e-07
92.1 4.68208285496757e-07
92.15 4.10674985361085e-07
92.2 3.53622145951851e-07
92.25 2.9714587525473e-07
92.3 2.41340521707733e-07
92.35 1.86298415249961e-07
92.4 1.3210961105154e-07
92.45 7.88616369839918e-08
92.5 2.66392459071732e-08
92.55 -2.44758261402184e-08
92.6 -7.44050947551922e-08
92.65 -1.23073553900895e-07
92.7 -1.7040989347285e-07
92.75 -2.16346706636998e-07
92.8 -2.60820685898686e-07
92.85 -3.03772806892025e-07
92.9 -3.45148498916386e-07
92.95 -3.84897801291166e-07
93 -4.22975504651169e-07
93.05 -4.59341276362824e-07
93.1 -4.93959769305745e-07
93.15 -5.2680071333447e-07
93.2 -5.57838988811298e-07
93.25 -5.87054681682513e-07
93.3 -6.14433119656437e-07
93.35 -6.39964889132256e-07
93.4 -6.63645832622786e-07
93.45 -6.85477026511741e-07
93.5 -7.05464739085973e-07
93.55 -7.23620368884924e-07
93.6 -7.39960363512546e-07
93.65 -7.54506119160371e-07
93.7 -7.67283861193751e-07
93.75 -7.78324506255582e-07
93.8 -7.87663506442606e-07
93.85 -7.95340676207742e-07
93.9 -8.01400002737295e-07
93.95 -8.05889440643507e-07
94 -8.08860691900274e-07
94.05 -8.10368972032093e-07
94.1 -8.10472763643113e-07
94.15 -8.09233558443709e-07
94.2 -8.06715588995982e-07
94.25 -8.02985551456458e-07
94.3 -7.98112320643551e-07
94.35 -7.92166658798852e-07
94.4 -7.85220919444561e-07
94.45 -7.77348747764239e-07
94.5 -7.68624778950303e-07
94.55 -7.59124335969248e-07
94.6 -7.48923128194315e-07
94.65 -7.38096952345351e-07
94.7 -7.26721397156931e-07
94.75 -7.14871553168568e-07
94.8 -7.02621728995311e-07
94.85 -6.90045175393335e-07
94.9 -6.77213818383751e-07
94.95 -6.64198002639045e-07
95 -6.51066246270798e-07
95.05 -6.37885008085081e-07
95.1 -6.24718468293706e-07
95.15 -6.11628323585873e-07
95.2 -5.98673597376342e-07
95.25 -5.85910465953589e-07
95.3 -5.7339210115529e-07
95.35 -5.61168530099406e-07
95.4 -5.4928651239798e-07
95.45 -5.37789435178047e-07
95.5 -5.26717226130604e-07
95.55 -5.16106284705054e-07
95.6 -5.05989431463577e-07
95.65 -4.96395875508265e-07
95.7 -4.87351199794137e-07
95.75 -4.78877364044062e-07
95.8 -4.70992724887702e-07
95.85 -4.63712072756486e-07
95.9 -4.57046684980813e-07
95.95 -4.51004394454754e-07
96 -4.45589673157854e-07
96.05 -4.40803729753704e-07
96.1 -4.3664462042111e-07
96.15 -4.33107372016253e-07
96.2 -4.30184116613459e-07
96.25 -4.27864236428352e-07
96.3 -4.26134518090335e-07
96.35 -4.2497931520169e-07
96.4 -4.24380718098178e-07
96.45 -4.24318729710752e-07
96.5 -4.24771446419989e-07
96.55 -4.25715242793806e-07
96.6 -4.27124959104967e-07
96.65 -4.2897409053748e-07
96.7 -4.31234977010097e-07
96.75 -4.33878992570366e-07
96.8 -4.36876733343846e-07
96.85 -4.40198203059699e-07
96.9 -4.43812995215621e-07
96.95 -4.47690470991531e-07
97 -4.51799932072101e-07
97.05 -4.56110787592738e-07
97.1 -4.60592714481427e-07
97.15 -4.65215810529491e-07
97.2 -4.69950739587353e-07
97.25 -4.7476886834618e-07
97.3 -4.79642394232547e-07
97.35 -4.84544464010244e-07
97.4 -4.89449282750849e-07
97.45 -4.94332212901986e-07
97.5 -4.99169863249005e-07
97.55 -5.03940167631622e-07
97.6 -5.08622453341464e-07
97.65 -5.13197499189107e-07
97.7 -5.17647583289629e-07
97.75 -5.21956520673705e-07
97.8 -5.2610969088644e-07
97.85 -5.30094055788237e-07
97.9 -5.33898167820807e-07
97.95 -5.3751216904669e-07
98 -5.40927781312264e-07
98.05 -5.44138287921926e-07
98.1 -5.4713850724498e-07
98.15 -5.49924758706548e-07
98.2 -5.5249482163957e-07
98.25 -5.54847887496663e-07
98.3 -5.56984505938274e-07
98.35 -5.5890652532726e-07
98.4 -5.60617028169812e-07
98.45 -5.62120262048681e-07
98.5 -5.63421566597008e-07
98.55 -5.6452729705994e-07
98.6 -5.65444744986779e-07
98.65 -5.66182056588783e-07
98.7 -5.66748149287324e-07
98.75 -5.6715262696382e-07
98.8 -5.67405694407272e-07
98.85 -5.67518071437297e-07
98.9 -5.675009071607e-07
98.95 -5.67365694798005e-07
99 -5.67124187493281e-07
99.05 -5.66788315496252e-07
99.1 -5.66370105080373e-07
99.15 -5.65881599534444e-07
99.2 -5.65334782538758e-07
99.25 -5.6474150420984e-07
99.3 -5.64113410070875e-07
99.35 -5.63461873178007e-07
99.4 -5.62797929606125e-07
99.45 -5.62132217471633e-07
99.5 -5.61474919644222e-07
99.55 -5.6083571027495e-07
99.6 -5.60223705244117e-07
99.65 -5.5964741660963e-07
99.7 -5.59114711114843e-07
99.75 -5.5863277279432e-07
99.8 -5.5820806969668e-07
99.85 -5.57846324725688e-07
99.9 -5.57552490584004e-07
99.95 -5.57330728788663e-07
100 -5.57184392713235e-07
100.05 -5.57116014598882e-07
100.1 -5.57127296464998e-07
100.15 -5.57219104839868e-07
100.2 -5.57391469222671e-07
100.25 -5.57643584180225e-07
100.3 -5.5797381497492e-07
100.35 -5.58379706614394e-07
100.4 -5.58857996208453e-07
100.45 -5.59404628514546e-07
100.5 -5.60014774549606e-07
100.55 -5.6068285314327e-07
100.6 -5.61402555305149e-07
100.65 -5.6216687127706e-07
100.7 -5.62968120139652e-07
100.75 -5.63797981841742e-07
100.8 -5.64647531519722e-07
100.85 -5.65507275973646e-07
100.9 -5.66367192165877e-07
100.95 -5.67216767607485e-07
101 -5.6804504249684e-07
101.05 -5.68840653474046e-07
101.1 -5.69591878853855e-07
101.15 -5.70286685198659e-07
101.2 -5.70912775091803e-07
101.25 -5.71457635970013e-07
101.3 -5.71908589872066e-07
101.35 -5.72252843958928e-07
101.4 -5.72477541658567e-07
101.45 -5.72569814286455e-07
101.5 -5.72516832990409e-07
101.55 -5.7230586086606e-07
101.6 -5.71924305086736e-07
101.65 -5.7135976888911e-07
101.7 -5.70600103253565e-07
101.75 -5.69633458115939e-07
101.8 -5.68448332945229e-07
101.85 -5.6703362651997e-07
101.9 -5.65378685734475e-07
101.95 -5.63473353264965e-07
102 -5.61308013924918e-07
102.05 -5.58873639538792e-07
102.1 -5.56161832163669e-07
102.15 -5.53164865489423e-07
102.2 -5.49875724249804e-07
102.25 -5.46288141479305e-07
102.3 -5.4239663345407e-07
102.35 -5.3819653215927e-07
102.4 -5.33684015130453e-07
102.45 -5.28856132522421e-07
102.5 -5.23710831266103e-07
102.55 -5.18246976181808e-07
102.6 -5.12464367926154e-07
102.65 -5.06363757659711e-07
102.7 -4.9994685833324e-07
102.75 -4.93216352502029e-07
102.8 -4.86175896590394e-07
102.85 -4.78830121541831e-07
102.9 -4.7118462980444e-07
102.95 -4.63245988616168e-07
103 -4.55021719569957e-07
103.05 -4.46520284455014e-07
103.1 -4.37751067387004e-07
103.15 -4.28724353257013e-07
103.2 -4.19451302546389e-07
103.25 -4.09943922572073e-07
103.3 -4.00215035244602e-07
103.35 -3.90278241438498e-07
103.4 -3.80147882092144e-07
103.45 -3.69838996171369e-07
103.5 -3.5936727564769e-07
103.55 -3.48749017658402e-07
103.6 -3.38001074031311e-07
103.65 -3.27140798371746e-07
103.7 -3.16185990923565e-07
103.75 -3.05154841428872e-07
103.8 -2.94065870223206e-07
103.85 -2.82937867813795e-07
103.9 -2.71789833198081e-07
103.95 -2.60640911187979e-07
104 -2.49510329012245e-07
104.05 -2.38417332474695e-07
104.1 -2.27381121949967e-07
104.15 -2.16420788500813e-07
104.2 -2.05555250401674e-07
104.25 -1.94803190352432e-07
104.3 -1.84182993663729e-07
104.35 -1.73712687691149e-07
104.4 -1.63409882789839e-07
104.45 -1.53291715053855e-07
104.5 -1.43374791095701e-07
104.55 -1.33675135111176e-07
104.6 -1.24208138462912e-07
104.65 -1.14988512002842e-07
104.7 -1.06030241339459e-07
104.75 -9.73465452401127e-08
104.8 -8.89498373418929e-08
104.85 -8.08516913270153e-08
104.9 -7.30628097000239e-08
104.95 -6.5592996284861e-08
105 -5.8451132539912e-08
105.05 -5.16451577687094e-08
105.1 -4.51820532831915e-08
105.15 -3.90678305553931e-08
105.2 -3.3307523372335e-08
105.25 -2.79051839878158e-08
105.3 -2.28638832439259e-08
105.35 -1.81857146145356e-08
105.4 -1.38718021028894e-08
105.45 -9.92231190589199e-09
105.5 -6.33646773882168e-09
105.55 -3.11256969616994e-09
105.6 -2.48016507192978e-10
105.65 2.26066897132688e-09
105.7 4.41781119757997e-09
105.75 6.22855050872071e-09
105.8 7.69880900506498e-09
105.85 8.83525396434064e-09
105.9 9.64525900556824e-09
105.95 1.01368632304308e-08
106 1.03187285767901e-08
106.05 1.02000956243011e-08
106.1 9.79073809584691e-09
106.15 9.10091630077712e-09
106.2 8.14132976667049e-09
106.25 6.92306930560258e-09
106.3 5.45756875869129e-09
106.35 3.75655665907023e-09
106.4 1.83200804844685e-09
106.45 -3.03903323901871e-10
106.5 -2.63885219838949e-09
106.55 -5.16040818604533e-09
106.6 -7.85608113031605e-09
106.65 -1.07133652577564e-08
106.7 -1.37197819373285e-08
106.75 -1.68629208805447e-08
106.8 -2.01304796279093e-08
106.85 -2.35103011809376e-08
106.9 -2.69904096533516e-08
106.95 -3.05590438297537e-08
107 -3.42046885350718e-08
107.05 -3.79161037332256e-08
107.1 -4.16823512886917e-08
107.15 -4.54928193398367e-08
107.2 -4.93372442479398e-08
107.25 -5.32057301006461e-08
107.3 -5.70887657630848e-08
107.35 -6.09772394839636e-08
107.4 -6.48624510775321e-08
107.45 -6.87361217153142e-08
107.5 -7.25904013738745e-08
107.55 -7.64178739965418e-08
107.6 -8.02115604379093e-08
107.65 -8.39649192700153e-08
107.7 -8.76718455383424e-08
107.75 -9.13266675641195e-08
107.8 -9.49241418968482e-08
107.85 -9.84594465274779e-08
107.9 -1.01928172478222e-07
107.95 -1.05326313889625e-07
108 -1.08650256729169e-07
108.05 -1.11896766248464e-07
108.1 -1.15062973317889e-07
108.15 -1.18146359768505e-07
108.2 -1.21144742871149e-07
108.25 -1.24056259081855e-07
108.3 -1.2687934718125e-07
108.35 -1.29612730933251e-07
108.4 -1.32255401385475e-07
108.45 -1.34806598930093e-07
108.5 -1.37265795239701e-07
108.55 -1.39632675187994e-07
108.6 -1.41907118859827e-07
108.65 -1.44089183749585e-07
108.7 -1.46179087240768e-07
108.75 -1.48177189453399e-07
108.8 -1.50083976539305e-07
108.85 -1.51900044498544e-07
108.9 -1.53626083583445e-07
108.95 -1.55262863349707e-07
109 -1.56811218407102e-07
109.05 -1.58272034915339e-07
109.1 -1.59646237863827e-07
109.15 -1.60934779167296e-07
109.2 -1.62138626602697e-07
109.25 -1.632587536064e-07
109.3 -1.64296129944572e-07
109.35 -1.65251713263758e-07
109.4 -1.66126441523067e-07
109.45 -1.6692122630415e-07
109.5 -1.6763694699015e-07
109.55 -1.68274445800277e-07
109.6 -1.68834523662381e-07
109.65 -1.69317936902077e-07
109.7 -1.69725394723419e-07
109.75 -1.70057557453071e-07
109.8 -1.70315035517097e-07
109.85 -1.70498389117142e-07
109.9 -1.70608128570724e-07
109.95 -1.70644715278656e-07
110 -1.70608563281245e-07
110.05 -1.70500041363893e-07
110.1 -1.7031947567193e-07
110.15 -1.70067152794072e-07
110.2 -1.69743323273657e-07
110.25 -1.69348205506871e-07
110.3 -1.68881989987384e-07
110.35 -1.68344843857297e-07
110.4 -1.6773691572491e-07
110.45 -1.6705834071058e-07
110.5 -1.66309245682897e-07
110.55 -1.65489754648377e-07
110.6 -1.64599994259032e-07
110.65 -1.63640099403358e-07
110.7 -1.62610218847539e-07
110.75 -1.6151052089496e-07
110.8 -1.60341199033456e-07
110.85 -1.59102477541037e-07
110.9 -1.57794617022209e-07
110.95 -1.56417919848289e-07
111 -1.54972735476467e-07
111.05 -1.53459465623631e-07
111.1 -1.51878569272224e-07
111.15 -1.50230567486637e-07
111.2 -1.48516048019803e-07
111.25 -1.46735669690819e-07
111.3 -1.44890166515502e-07
111.35 -1.42980351572871e-07
111.4 -1.41007120591568e-07
111.45 -1.38971455241218e-07
111.5 -1.36874426114718e-07
111.55 -1.34717195388377e-07
111.6 -1.32501019147768e-07
111.65 -1.30227249368081e-07
111.7 -1.27897335538661e-07
111.75 -1.25512825922381e-07
111.8 -1.23075368441377e-07
111.85 -1.20586711181685e-07
111.9 -1.18048702510237e-07
111.95 -1.15463290798719e-07
112 -1.12832523749815e-07
112.05 -1.10158547322443e-07
112.1 -1.0744360425372e-07
112.15 -1.04690032176574e-07
112.2 -1.01900261333116e-07
112.25 -9.90768118852061e-08
112.3 -9.62222908249357e-08
112.35 -9.33393884891624e-08
112.4 -9.04308746836413e-08
112.45 -8.74995944237934e-08
112.5 -8.4548463300664e-08
112.55 -8.15804624821897e-08
112.6 -7.85986333614838e-08
112.65 -7.56060718654662e-08
112.7 -7.26059224387991e-08
112.75 -6.96013717197287e-08
112.8 -6.65956419260707e-08
112.85 -6.35919839712018e-08
112.9 -6.05936703315149e-08
112.95 -5.76039876883599e-08
113 -5.46262293690002e-08
113.05 -5.16636876125638e-08
113.1 -4.87196456883432e-08
113.15 -4.57973698950799e-08
113.2 -4.29001014710576e-08
113.25 -4.00310484458944e-08
113.3 -3.71933774658749e-08
113.35 -3.43902056254664e-08
113.4 -3.16245923383277e-08
113.45 -2.88995312816204e-08
113.5 -2.62179424477677e-08
113.55 -2.35826643379664e-08
113.6 -2.09964463317371e-08
113.65 -1.84619412665859e-08
113.7 -1.59816982614497e-08
113.75 -1.35581558170016e-08
113.8 -1.11936352250934e-08
113.85 -8.89033431862757e-09
113.9 -6.65032159195666e-09
113.95 -4.47553072053562e-09
114 -2.36775550697893e-09
114.05 -3.28645278929229e-10
114.1 1.64029923778124e-09
114.15 3.53772954928263e-09
114.2 5.36245250798186e-09
114.25 7.11343289427321e-09
114.3 8.78979545139248e-09
114.35 1.03908263617907e-08
114.4 1.191597415613e-08
114.45 1.33648500488145e-08
114.5 1.47372276968419e-08
114.55 1.6033042381684e-08
114.6 1.72523896168517e-08
114.65 1.83955231867597e-08
114.7 1.94628526254491e-08
114.75 2.04549401466481e-08
114.8 2.13724970395117e-08
114.85 2.22163795471835e-08
114.9 2.29875842480286e-08
114.95 2.36872429619897e-08
115 2.43166172069978e-08
115.05 2.48770922327002e-08
115.1 2.53701706609526e-08
115.15 2.57974657645216e-08
115.2 2.61606944172663e-08
115.25 2.64616697506849e-08
115.3 2.67022935531218e-08
115.35 2.68845484491216e-08
115.4 2.70104898973748e-08
115.45 2.70822380464318e-08
115.5 2.71019694878462e-08
115.55 2.70719089466608e-08
115.6 2.69943209491502e-08
115.65 2.68715015075014e-08
115.7 2.67057698606332e-08
115.75 2.64994603096485e-08
115.8 2.62549141854706e-08
115.85 2.59744719850517e-08
115.9 2.56604657111707e-08
115.95 2.53152114492567e-08
116 2.49410022129137e-08
116.05 2.45401010878732e-08
116.1 2.41147347020036e-08
116.15 2.36670870467516e-08
116.2 2.31992936730103e-08
116.25 2.27134362819206e-08
116.3 2.22115377285234e-08
116.35 2.169555745352e-08
116.4 2.11673873556824e-08
116.45 2.06288481146974e-08
116.5 2.0081685971458e-08
116.55 1.95275699700441e-08
116.6 1.89680896628794e-08
116.65 1.84047532778439e-08
116.7 1.78389863434591e-08
116.75 1.72721307656832e-08
116.8 1.67054443473604e-08
116.85 1.61401007389793e-08
116.9 1.55771898071308e-08
116.95 1.50177184049228e-08
117 1.44626115266186e-08
117.05 1.39127138269414e-08
117.1 1.33687914838165e-08
117.15 1.28315343818395e-08
117.2 1.23015585924473e-08
117.25 1.17794091256465e-08
117.3 1.1265562927226e-08
117.35 1.07604320946363e-08
117.4 1.02643672841771e-08
117.45 9.77766128177693e-09
117.5 9.30055270948864e-09
117.55 8.8332298398455e-09
117.6 8.37583449043068e-09
117.65 7.92846597139221e-09
117.7 7.49118505918694e-09
117.75 7.06401797054707e-09
117.8 6.64696031152435e-09
117.85 6.23998097746941e-09
117.9 5.84302598093572e-09
117.95 5.45602218574792e-09
118 5.07888092683043e-09
118.05 4.71150149684118e-09
118.1 4.35377448218494e-09
118.15 4.00558493257668e-09
118.2 3.66681534997472e-09
118.25 3.33734848439351e-09
118.3 3.01706992582167e-09
118.35 2.70587048320128e-09
118.4 2.40364834315522e-09
118.45 2.11031100286894e-09
118.5 1.82577697322929e-09
118.55 1.54997724998492e-09
118.6 1.28285655230898e-09
118.65 1.02437432970694e-09
118.7 7.7450553970891e-10
118.75 5.33241200211159e-10
118.8 3.0058872167593e-10
118.85 7.65720256567987e-11
118.9 -1.38768542717229e-10
118.95 -3.45376499596912e-10
119 -5.43179694937173e-10
119.05 -7.32090962156259e-10
119.1 -9.12008933636461e-10
119.15 -1.08281901012118e-09
119.2 -1.24439447151791e-09
119.25 -1.39659771617784e-09
119.3 -1.53928161538852e-09
119.35 -1.67229096958432e-09
119.4 -1.7954640526472e-09
119.45 -1.90863423063405e-09
119.5 -2.01163164132179e-09
119.55 -2.10428492110364e-09
119.6 -2.18642296599281e-09
119.65 -2.25787671378843e-09
119.7 -2.31848093482642e-09
119.75 -2.3680760191675e-09
119.8 -2.40650974856038e-09
119.85 -2.4336390420514e-09
119.9 -2.44933166468593e-09
119.95 -2.45346788935395e-09
120 -2.44594210246389e-09
120.05 -2.42666434477812e-09
120.1 -2.39556177940117e-09
120.15 -2.35258007957107e-09
120.2 -2.29768472962221e-09
120.25 -2.23086223317465e-09
120.3 -2.15212122329086e-09
120.35 -2.06149347002156e-09
120.4 -1.95903478143333e-09
120.45 -1.84482579486732e-09
120.5 -1.71897265581695e-09
120.55 -1.58160758243062e-09
120.6 -1.43288931423907e-09
120.65 -1.27300344427493e-09
120.7 -1.10216263429178e-09
120.75 -9.20606713301004e-10
120.8 -7.28602660124808e-10
120.85 -5.26444471113934e-10
120.9 -3.14452914597465e-10
120.95 -9.29751740206862e-11
121 1.37615617914528e-10
121.05 3.76920951462956e-10
121.1 6.24517615457688e-10
121.15 8.79958473120326e-10
121.2 1.14277333459037e-09
121.25 1.41246992247844e-09
121.3 1.68853492654394e-09
121.35 1.97043514341317e-09
121.4 2.25761869708819e-09
121.45 2.54951633584607e-09
121.5 2.84554280099309e-09
121.55 3.14509826281482e-09
121.6 3.44756981895103e-09
121.65 3.75233305032121e-09
121.7 4.0587536296315e-09
121.75 4.36618897740518e-09
121.8 4.67398996039605e-09
121.85 4.98150262716519e-09
121.9 5.28806997552762e-09
121.95 5.59303374650376e-09
122 5.895736239343e-09
122.05 6.19552214212163e-09
122.1 6.4917403723559e-09
122.15 6.78374592201295e-09
122.2 7.07090170124861e-09
122.25 7.35258037515245e-09
122.3 7.62816618773727e-09
122.35 7.89705676737469e-09
122.4 8.15866490785076e-09
122.45 8.41242031919749e-09
122.5 8.65777134244922e-09
122.55 8.89418662247879e-09
122.6 9.12115673308772e-09
122.65 9.33819574856094e-09
122.7 9.54484275594911e-09
122.75 9.74066330241407e-09
122.8 9.92525077206507e-09
122.85 1.00982276868282e-08
122.9 1.0259246926029e-08
122.95 1.04079928595305e-08
123 1.05441823894564e-08
123.05 1.06675658957436e-08
123.1 1.07779280810088e-08
123.15 1.08750887104825e-08
123.2 1.09589032430615e-08
123.25 1.10292633498521e-08
123.3 1.10860973169303e-08
123.35 1.11293703294223e-08
123.4 1.11590846344139e-08
123.45 1.11752795806249e-08
123.5 1.11780315332401e-08
123.55 1.11674536627618e-08
123.6 1.11436956072446e-08
123.65 1.11069430077866e-08
123.7 1.10574169176796e-08
123.75 1.09953730861631e-08
123.8 1.09211011182795e-08
123.85 1.08349235128852e-08
123.9 1.07371945814397e-08
123.95 1.06282992507537e-08
124 1.05086517534434e-08
124.05 1.03786942103903e-08
124.1 1.02388951100514e-08
124.15 1.00897476899979e-08
124.2 9.93176822657365e-09
124.25 9.76549423905822e-09
124.3 9.59148261519008e-09
124.35 9.41030766534573e-09
124.4 9.22255911308167e-09
124.45 9.02884003012179e-09
124.5 8.8297647242114e-09
124.55 8.62595658855746e-09
124.6 8.41804592182968e-09
124.65 8.20666772790782e-09
124.7 7.99245950472321e-09
124.75 7.77605903165648e-09
124.8 7.55810216501723e-09
124.85 7.33922065114313e-09
124.9 7.1200399666159e-09
124.95 6.90117719499844e-09
125 6.68323894935189e-09
125.05 6.46681934959347e-09
125.1 6.2524980635061e-09
125.15 6.04083841991105e-09
125.2 5.83238560216523e-09
125.25 5.62766492974888e-09
125.3 5.42718023526736e-09
125.35 5.23141234370701e-09
125.4 5.04081766026113e-09
125.45 4.85582687248167e-09
125.5 4.67684377191822e-09
125.55 4.50424419978302e-09
125.6 4.33837512053089e-09
125.65 4.17955382657266e-09
125.7 4.02806727665181e-09
125.75 3.88417156971287e-09
125.8 3.74809155537942e-09
125.85 3.62002058144532e-09
125.9 3.50012037806848e-09
125.95 3.38852107764715e-09
126 3.28532136865887e-09
126.05 3.19058878105586e-09
126.1 3.10436010014284e-09
126.15 3.02664190521722e-09
126.2 2.95741122863245e-09
126.25 2.8966163303558e-09
126.3 2.84417758253627e-09
126.35 2.79998845807982e-09
126.4 2.76391661675044e-09
126.45 2.73580508188018e-09
126.5 2.71547350038052e-09
126.55 2.70271947840471e-09
126.6 2.69731998471659e-09
126.65 2.69903281357799e-09
126.7 2.70759809877481e-09
126.75 2.72273987026212e-09
126.8 2.74416764482098e-09
126.85 2.77157804208499e-09
126.9 2.80465641731066e-09
126.95 2.84307850233393e-09
127 2.88651204627236e-09
127.05 2.93461844769843e-09
127.1 2.98705437022138e-09
127.15 3.043473333672e-09
127.2 3.10352727338273e-09
127.25 3.16686806039325e-09
127.3 3.23314897578585e-09
127.35 3.30202613276144e-09
127.4 3.37315984050463e-09
127.45 3.44621590434914e-09
127.5 3.52086685724145e-09
127.55 3.59679311800587e-09
127.6 3.67368407243508e-09
127.65 3.75123907376313e-09
127.7 3.82916835961845e-09
127.75 3.90719388309953e-09
127.8 3.9850500561616e-09
127.85 4.06248440404571e-09
127.9 4.13925813001793e-09
127.95 4.21514659021364e-09
128 4.28993967889592e-09
128.05 4.36344212493605e-09
128.1 4.43547370080407e-09
128.15 4.50586934581685e-09
128.2 4.57447920582758e-09
128.25 4.64116859195128e-09
128.3 4.70581786130508e-09
128.35 4.76832222309774e-09
128.4 4.82859147372832e-09
128.45 4.8865496648489e-09
128.5 4.9421347086098e-09
128.55 4.99529792453649e-09
128.6 5.04600353268652e-09
128.65 5.09422809790078e-09
128.7 5.13995993009715e-09
128.75 5.18319844565607e-09
128.8 5.22395349501728e-09
128.85 5.26224466164543e-09
128.9 5.29810053752969e-09
128.95 5.33155798036038e-09
129 5.3626613574736e-09
129.05 5.39146178157457e-09
129.1 5.41801634314148e-09
129.15 5.44238734427576e-09
129.2 5.46464153860077e-09
129.25 5.48484938162103e-09
129.3 5.50308429573616e-09
129.35 5.51942195385996e-09
129.4 5.53393958532239e-09
129.45 5.54671530743279e-09
129.5 5.55782748575273e-09
129.55 5.56735412576765e-09
129.6 5.57537229825456e-09
129.65 5.5819576002172e-09
129.7 5.58718365279924e-09
129.75 5.59112163708548e-09
129.8 5.59383986816107e-09
129.85 5.59540340721442e-09
129.9 5.59587371083941e-09
129.95 5.59530831601403e-09
130 5.59376055850275e-09
130.05 5.59127932164773e-09
130.1 5.58790881167756e-09
130.15 5.58368838133873e-09
130.2 5.57865238734763e-09
130.25 5.5728300817826e-09
130.3 5.56624553726313e-09
130.35 5.55891760551385e-09
130.4 5.55085990868624e-09
130.45 5.54208086260894e-09
130.5 5.53258373095928e-09
130.55 5.52236670919247e-09
130.6 5.51142303693028e-09
130.65 5.49974113739757e-09
130.7 5.48730478240015e-09
130.75 5.47409328126244e-09
130.8 5.46008169208411e-09
130.85 5.44524105363269e-09
130.9 5.42953863616094e-09
130.95 5.41293820942324e-09
131 5.3954003261623e-09
131.05 5.37688261934579e-09
131.1 5.35734011144966e-09
131.15 5.33672553411037e-09
131.2 5.31498965650077e-09
131.25 5.29208162082258e-09
131.3 5.26794928335101e-09
131.35 5.24253955951385e-09
131.4 5.2157987715365e-09
131.45 5.1876729972354e-09
131.5 5.15810841859445e-09
131.55 5.12705166881195e-09
131.6 5.09445017655723e-09
131.65 5.0602525062286e-09
131.7 5.02440869305399e-09
131.75 4.98687057192526e-09
131.8 4.94759209890416e-09
131.85 4.90652966438348e-09
131.9 4.86364239693046e-09
131.95 4.81889245688095e-09
132 4.77224531879261e-09
132.05 4.72367004190314e-09
132.1 4.67313952777579e-09
132.15 4.62063076434946e-09
132.2 4.56612505564423e-09
132.25 4.50960823640642e-09
132.3 4.4510708710097e-09
132.35 4.39050843596138e-09
132.4 4.32792148539577e-09
132.45 4.26331579897012e-09
132.5 4.19670251161301e-09
132.55 4.12809822461145e-09
132.6 4.05752509756042e-09
132.65 3.98501092073897e-09
132.7 3.91058916751897e-09
132.75 3.83429902645848e-09
132.8 3.75618541277916e-09
132.85 3.67629895897913e-09
132.9 3.59469598438694e-09
132.95 3.5114384435207e-09
133 3.42659385317786e-09
133.05 3.3402351982462e-09
133.1 3.25244081629505e-09
133.15 3.16329426107743e-09
133.2 3.07288414514852e-09
133.25 2.98130396188361e-09
133.3 2.88865188725868e-09
133.35 2.79503056183919e-09
133.4 2.70054685350673e-09
133.45 2.60531160153881e-09
133.5 2.50943934274302e-09
133.55 2.41304802043387e-09
133.6 2.31625867712665e-09
133.65 2.21919513190829e-09
133.7 2.1219836435293e-09
133.75 2.02475256034259e-09
133.8 1.92763195829441e-09
133.85 1.83075326824819e-09
133.9 1.73424889399375e-09
133.95 1.63825182236143e-09
134 1.54289522692202e-09
134.05 1.44831206680937e-09
134.1 1.35463468225129e-09
134.15 1.2619943884364e-09
134.2 1.17052106937928e-09
134.25 1.08034277347212e-09
134.3 9.91585312429132e-10
134.35 9.04371865339052e-10
134.4 8.18822589540683e-10
134.45 7.35054240027026e-10
134.5 6.53179799064471e-10
134.55 5.73308117684771e-10
134.6 4.95543570669169e-10
134.65 4.1998572659607e-10
134.7 3.46729034466155e-10
134.75 2.75862528352084e-10
134.8 2.07469551444123e-10
134.85 1.41627500778579e-10
134.9 7.84075938431898e-11
134.95 1.78746581530717e-11
135 -3.99130552168661e-11
135.05 -9.49040332715507e-11
135.1 -1.47053637156222e-10
135.15 -1.96324212012133e-10
135.2 -2.42685170131878e-10
135.25 -2.86113047052435e-10
135.3 -3.26591530360524e-10
135.35 -3.64111461123346e-10
135.4 -3.98670807997239e-10
135.45 -4.30274614206485e-10
135.5 -4.58934917723347e-10
135.55 -4.84670645117623e-10
135.6 -5.07507479678599e-10
135.65 -5.27477704543378e-10
135.7 -5.44620021692325e-10
135.75 -5.58979347793886e-10
135.8 -5.70606587996567e-10
135.85 -5.79558388874594e-10
135.9 -5.85896871835041e-10
135.95 -5.89689348387266e-10
136 -5.91008018759841e-10
136.05 -5.89929655425212e-10
136.1 -5.86535273157534e-10
136.15 -5.80909787304331e-10
136.2 -5.73141661997178e-10
136.25 -5.63322550060641e-10
136.3 -5.51546926401733e-10
136.35 -5.37911716674342e-10
136.4 -5.2251592301434e-10
136.45 -5.05460248631524e-10
136.5 -4.86846723024389e-10
136.55 -4.66778329553165e-10
136.6 -4.45358637066056e-10
136.65 -4.22691437223462e-10
136.7 -3.98880389105772e-10
136.75 -3.74028672622586e-10
136.8 -3.48238652165618e-10
136.85 -3.21611551864751e-10
136.9 -2.94247143717461e-10
136.95 -2.66243449766991e-10
137 -2.37696459404953e-10
137.05 -2.08699862770453e-10
137.1 -1.79344801111184e-10
137.15 -1.4971963486316e-10
137.2 -1.19909730095801e-10
137.25 -8.99972638588003e-11
137.3 -6.00610488575865e-11
137.35 -3.01763777760392e-11
137.4 -4.14887459342397e-13
137.45 2.91555569327257e-11
137.5 5.84709577904336e-11
137.55 8.74712610190406e-11
137.6 1.16100412275156e-10
137.65 1.44306393728525e-10
137.7 1.72041241679897e-10
137.75 1.99261045435584e-10
137.8 2.25925927902471e-10
137.85 2.52000008423294e-10
137.9 2.77451348421147e-10
137.95 3.02251880464429e-10
138 3.26377321399173e-10
138.05 3.49807070225343e-10
138.1 3.72524091417836e-10
138.15 3.94514784412433e-10
138.2 4.15768839992704e-10
138.25 4.36279084327077e-10
138.3 4.56041311417221e-10
138.35 4.75054104731126e-10
138.4 4.93318648808428e-10
138.45 5.10838531643509e-10
138.5 5.27619538675832e-10
138.55 5.43669439248916e-10
138.6 5.5899776644187e-10
138.65 5.73615591232887e-10
138.7 5.87535292025305e-10
138.75 6.00770320656439e-10
138.8 6.13334966120381e-10
138.85 6.25244117371116e-10
138.9 6.36513026734626e-10
138.95 6.47157075651077e-10
139 6.57191544693473e-10
139.05 6.66631390070086e-10
139.1 6.75491029117029e-10
139.15 6.83784137626773e-10
139.2 6.91523462240109e-10
139.25 6.98720651554509e-10
139.3 7.05386110071877e-10
139.35 7.11528879623556e-10
139.4 7.17156553469594e-10
139.45 7.22275228871032e-10
139.5 7.26889504575783e-10
139.55 7.31002530336411e-10
139.6 7.34616116286394e-10
139.65 7.37730910732881e-10
139.7 7.40346655669421e-10
139.75 7.42462530060084e-10
139.8 7.44077591682799e-10
139.85 7.45191329027742e-10
139.9 7.45804335406114e-10
139.95 7.4591911801208e-10
140 7.45541055168232e-10
140.05 7.44679515340995e-10
140.1 7.43338524577094e-10
140.15 7.41522586703741e-10
140.2 7.39236558057353e-10
140.25 7.36485542670213e-10
140.3 7.33274806344765e-10
140.35 7.29609708052496e-10
140.4 7.25495647115146e-10
140.45 7.20938024658519e-10
140.5 7.15942217871519e-10
140.55 7.10513565653595e-10
140.6 7.04657364291147e-10
140.65 6.98378871866101e-10
140.7 6.91683320166813e-10
140.75 6.84575932941404e-10
140.8 6.77061949405732e-10
140.85 6.69146651991506e-10
140.9 6.60835397393806e-10
140.95 6.52133650050768e-10
141 6.43047017260867e-10
141.05 6.33581285214463e-10
141.1 6.23742455285746e-10
141.15 6.13536779998389e-10
141.2 6.02970798142863e-10
141.25 5.9205136858522e-10
141.3 5.80785702365897e-10
141.35 5.69181392742705e-10
141.4 5.57246442884412e-10
141.45 5.449892909702e-10
141.5 5.32418832495681e-10
141.55 5.19544439628159e-10
141.6 5.06375977492358e-10
141.65 4.92923817303072e-10
141.7 4.79198846293073e-10
141.75 4.65212474413422e-10
141.8 4.50976637808946e-10
141.85 4.36503799094499e-10
141.9 4.21806944477583e-10
141.95 4.0689957779038e-10
142 3.9179571150921e-10
142.05 3.7650985485221e-10
142.1 3.61056999056718e-10
142.15 3.45452599946686e-10
142.2 3.29712557907582e-10
142.25 3.13853195391881e-10
142.3 2.97891232082583e-10
142.35 2.81843757845352e-10
142.4 2.65728203602106e-10
142.45 2.49562310260247e-10
142.5 2.33364095832487e-10
142.55 2.17151820882422e-10
142.6 2.00943952430825e-10
142.65 1.84759126457221e-10
142.7 1.68616109130665e-10
142.75 1.52533756903005e-10
142.8 1.36530975597243e-10
142.85 1.20626678623028e-10
142.9 1.04839744450867e-10
142.95 8.91889734763982e-11
143 7.36930444059602e-11
143.05 5.83704702948782e-11
143.1 4.32395543702395e-11
143.15 2.83183457705172e-11
143.2 1.36245953351733e-11
143.25 -8.24288421690301e-13
143.3 -1.50112830185012e-11
143.35 -2.89197952579374e-11
143.4 -4.25337038857621e-11
143.45 -5.58374015182036e-11
143.5 -6.88158356982794e-11
143.55 -8.14545489405912e-11
143.6 -9.37397176234901e-11
143.65 -1.05658189587181e-10
143.7 -1.17197520296393e-10
143.75 -1.28346007426746e-10
143.8 -1.3909272373497e-10
143.85 -1.49427548074722e-10
143.9 -1.59341194422039e-10
143.95 -1.68825238777366e-10
144 -1.77872143814855e-10
144.05 -1.86475281154086e-10
144.1 -1.94628951134733e-10
144.15 -2.02328399980853e-10
144.2 -2.09569834248549e-10
144.25 -2.16350432458719e-10
144.3 -2.22668353825403e-10
144.35 -2.28522743999961e-10
144.4 -2.33913737761865e-10
144.45 -2.38842458598248e-10
144.5 -2.43311015126494e-10
144.55 -2.47322494327049e-10
144.6 -2.5088095156714e-10
144.65 -2.53991397410227e-10
144.7 -2.56659781220658e-10
144.75 -2.58892971588049e-10
144.8 -2.60698733611317e-10
144.85 -2.620857030979e-10
144.9 -2.63063357749444e-10
144.95 -2.63641985420966e-10
145 -2.63832649556123e-10
145.05 -2.63647151916613e-10
145.1 -2.63097992738729e-10
145.15 -2.62198328464642e-10
145.2 -2.6096192720989e-10
145.25 -2.59403122141738e-10
145.3 -2.57536762955381e-10
145.35 -2.55378165646301e-10
145.4 -2.52943060787335e-10
145.45 -2.50247540528033e-10
145.5 -2.47308004541616e-10
145.55 -2.44141105151171e-10
145.6 -2.4076369187154e-10
145.65 -2.37192755606638e-10
145.7 -2.33445372743566e-10
145.75 -2.29538649384826e-10
145.8 -2.2548966595816e-10
145.85 -2.21315422440022e-10
145.9 -2.17032784423339e-10
145.95 -2.12658430253178e-10
146 -2.0820879944506e-10
146.05 -2.03700042590129e-10
146.1 -1.99147972939129e-10
146.15 -1.94568019843284e-10
146.2 -1.89975184214812e-10
146.25 -1.8538399615297e-10
146.3 -1.80808474863409e-10
146.35 -1.76262090979321e-10
146.4 -1.71757731372498e-10
146.45 -1.67307666521277e-10
146.5 -1.62923520480458e-10
146.55 -1.58616243476011e-10
146.6 -1.54396087124836e-10
146.65 -1.50272582257326e-10
146.7 -1.4625451929826e-10
146.75 -1.42349931139874e-10
146.8 -1.38566078420135e-10
146.85 -1.34909437099622e-10
146.9 -1.31385688212275e-10
146.95 -1.27999709649019e-10
147 -1.24755569819203e-10
147.05 -1.21656523023368e-10
147.1 -1.18705006362422e-10
147.15 -1.15902638003227e-10
147.2 -1.13250216619456e-10
147.25 -1.10747721829566e-10
147.3 -1.0839431546154e-10
147.35 -1.06188343486917e-10
147.4 -1.04127338485153e-10
147.45 -1.0220802252392e-10
147.5 -1.00426310372017e-10
147.55 -9.87773129996533e-11
147.6 -9.72553413663098e-11
147.65 -9.58539105497297e-11
147.7 -9.45657443312047e-11
147.75 -9.33827804225972e-11
147.8 -9.22961765998874e-11
147.85 -9.12963180967553e-11
147.9 -9.03728267101207e-11
147.95 -8.95145721779049e-11
148 -8.87096865077368e-11
148.05 -8.79455820640083e-11
148.1 -8.72089743596334e-11
148.15 -8.64859106480013e-11
148.2 -8.57618055697696e-11
148.25 -8.50214852780109e-11
148.3 -8.42492416433545e-11
148.35 -8.34288983275488e-11
148.4 -8.25438907085001e-11
148.45 -8.15773618413294e-11
148.5 -8.05122768470851e-11
148.55 -7.93315583319595e-11
148.6 -7.80182456534124e-11
148.65 -7.65556810633853e-11
148.7 -7.49277259703619e-11
148.75 -7.31190107685468e-11
148.8 -7.11152218806298e-11
148.85 -6.89034298467563e-11
148.9 -6.64724624621917e-11
148.95 -6.38133271149539e-11
149 -6.09196865970041e-11
149.05 -5.77883927523737e-11
149.1 -5.44200823760994e-11
149.15 -5.08198397815175e-11
149.2 -4.69979304019654e-11
149.25 -4.29706096770039e-11
149.3 -3.87610112827045e-11
149.35 -3.44001184890945e-11
149.4 -2.992782205319e-11
149.45 -2.53940675696532e-11
149.5 -2.08600945882213e-11
149.55 -1.63997690515625e-11
149.6 -1.21010096916075e-11
149.65 -8.06730792765155e-12
149.7 -4.41933951501702e-12
149.75 -1.29666467651863e-12
149.8 1.14048831366991e-12
149.85 2.70936315879788e-12
149.9 3.2027485805212e-12
149.95 2.38699643587705e-12
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-149.95 7.26291159813787e-10
-149.9 1.47248728363195e-09
-149.85 2.23018126154762e-09
-149.8 2.99213514476478e-09
-149.75 3.75216811640852e-09
-149.7 4.50505298555399e-09
-149.65 5.24642066510981e-09
-149.6 5.97267212128314e-09
-149.55 6.68089730870277e-09
-149.5 7.36880063082348e-09
-149.45 8.03463248993387e-09
-149.4 8.67712651491045e-09
-149.35 9.29544207778308e-09
-149.3 9.88911173218988e-09
-149.25 1.04579932279028e-08
-149.2 1.1002225775801e-08
-149.15 1.15221902569696e-08
-149.1 1.20184730880186e-08
-149.05 1.24918334722724e-08
-149 1.29431737831888e-08
-148.95 1.33735128422596e-08
-148.9 1.37839618687384e-08
-148.85 1.41757028928662e-08
-148.8 1.45499694378466e-08
-148.75 1.490802928869e-08
-148.7 1.52511691782159e-08
-148.65 1.55806812320234e-08
-148.6 1.58978510251085e-08
-148.55 1.62039471130829e-08
-148.5 1.65002119106283e-08
-148.45 1.67878537989508e-08
-148.4 1.70680403525911e-08
-148.35 1.73418925840337e-08
-148.3 1.76104801121538e-08
-148.25 1.78748171676808e-08
-148.2 1.81358593555455e-08
-148.15 1.83945011002574e-08
-148.1 1.86515737063274e-08
-148.05 1.89078439712463e-08
-148 1.916401329366e-08
-147.95 1.94207172241671e-08
-147.9 1.96785254106292e-08
-147.85 1.99379418940297e-08
-147.8 2.01994057147806e-08
-147.75 2.04632917929484e-08
-147.7 2.07299120491934e-08
-147.65 2.09995167362787e-08
-147.6 2.12722959538381e-08
-147.55 2.15483813217031e-08
-147.5 2.18278477894862e-08
-147.45 2.21107155623254e-08
-147.4 2.23969521247067e-08
-147.35 2.26864743461299e-08
-147.3 2.29791506540596e-08
-147.25 2.32748032611309e-08
-147.2 2.35732104349647e-08
-147.15 2.38741088001959e-08
-147.1 2.41771956634455e-08
-147.05 2.44821313529771e-08
-147 2.47885415656832e-08
-146.95 2.50960197148515e-08
-146.9 2.54041292728731e-08
-146.85 2.57124061036877e-08
-146.8 2.60203607803106e-08
-146.75 2.63274808832735e-08
-146.7 2.6633233276225e-08
-146.65 2.69370663553067e-08
-146.6 2.72384122692233e-08
-146.55 2.75366891071956e-08
-146.5 2.78313030522063e-08
-146.45 2.81216504971349e-08
-146.4 2.8407120121537e-08
-146.35 2.86870949269496e-08
-146.3 2.89609542287107e-08
-146.25 2.9228075602369e-08
-146.2 2.94878367828295e-08
-146.15 2.97396175144396e-08
-146.1 2.99828013502697e-08
-146.05 3.02167773988853e-08
-146 3.04409420169441e-08
-145.95 3.06547004459909e-08
-145.9 3.08574683918579e-08
-145.85 3.1048673545118e-08
-145.8 3.12277570410811e-08
-145.75 3.13941748578697e-08
-145.7 3.1547399151169e-08
-145.65 3.16869195243012e-08
-145.6 3.18122442323493e-08
-145.55 3.19229013191328e-08
-145.5 3.2018439685923e-08
-145.45 3.20984300908872e-08
-145.4 3.21624660783568e-08
-145.35 3.22101648371311e-08
-145.3 3.22411679871564e-08
-145.25 3.2255142294059e-08
-145.2 3.22517803111516e-08
-145.15 3.22308009486934e-08
-145.1 3.21919499703413e-08
-145.05 3.21350004169046e-08
-145 3.20597529576896e-08
-144.95 3.19660361699045e-08
-144.9 3.1853706746783e-08
-144.85 3.17226496352777e-08
-144.8 3.15727781043672e-08
-144.75 3.14040337452206e-08
-144.7 3.12163864046594e-08
-144.65 3.10098340535559e-08
-144.6 3.07844025920014e-08
-144.55 3.05401455932751e-08
-144.5 3.02771439888329e-08
-144.45 2.9995505696721e-08
-144.4 2.96953651960007e-08
-144.35 2.93768830499447e-08
-144.3 2.9040245380927e-08
-144.25 2.86856633000896e-08
-144.2 2.83133722950124e-08
-144.15 2.79236315787492e-08
-144.1 2.75167234037173e-08
-144.05 2.70929523440374e-08
-144 2.66526445500205e-08
-143.95 2.61961469785804e-08
-143.9 2.57238266034191e-08
-143.85 2.52360696088879e-08
-143.8 2.47332805714619e-08
-143.75 2.42158816327872e-08
-143.7 2.36843116682687e-08
-143.65 2.31390254551464e-08
-143.6 2.25804928439882e-08
-143.55 2.20091979374712e-08
-143.5 2.14256382802687e-08
-143.45 2.08303240637718e-08
-143.4 2.02237773492821e-08
-143.35 1.96065313131947e-08
-143.3 1.8979129517562e-08
-143.25 1.83421252092798e-08
-143.2 1.76960806509771e-08
-143.15 1.7041566486513e-08
-143.1 1.63791611437938e-08
-143.05 1.57094502774163e-08
-143 1.50330262534286e-08
-142.95 1.43504876782686e-08
-142.9 1.36624389736986e-08
-142.85 1.29694899993069e-08
-142.8 1.22722557238842e-08
-142.75 1.15713559467153e-08
-142.7 1.08674150695533e-08
-142.65 1.01610619197592e-08
-142.6 9.45292962480581e-09
-142.55 8.74365553805446e-09
-142.5 8.03388121541795e-09
-142.45 7.32425244223164e-09
-142.4 6.61541930935641e-09
-142.35 5.90803633724311e-09
-142.3 5.20276264639365e-09
-142.25 4.50026217236212e-09
-142.2 3.80120392314962e-09
-142.15 3.1062622765616e-09
-142.1 2.41611731481459e-09
-142.05 1.73145519340307e-09
-142 1.05296854096558e-09
-141.95 3.81356886623459e-10
-141.9 -2.82672888995016e-10
-141.85 -9.38406083087297e-10
-141.8 -1.58511968465788e-09
-141.75 -2.22208187768541e-09
-141.7 -2.84855153825354e-09
-141.65 -3.46377773066175e-09
-141.6 -4.066999207768e-09
-141.55 -4.65744392105116e-09
-141.5 -5.23432854611773e-09
-141.45 -5.79685802961812e-09
-141.4 -6.34422516378395e-09
-141.35 -6.87561019505289e-09
-141.3 -7.39018047351471e-09
-141.25 -7.88709015019469e-09
-141.2 -8.36547992949266e-09
-141.15 -8.82447688442272e-09
-141.1 -9.26319434265399e-09
-141.05 -9.68073185174333e-09
-141 -1.00761752323827e-08
-140.95 -1.04485967289628e-08
-140.9 -1.07970552672883e-08
-140.85 -1.11205968298792e-08
-140.8 -1.14182549599596e-08
-140.75 -1.16890514059871e-08
-140.7 -1.1931996919419e-08
-140.65 -1.2146092219353e-08
-140.6 -1.2330329138744e-08
-140.55 -1.24836919680809e-08
-140.5 -1.26051590137376e-08
-140.45 -1.26937043896967e-08
-140.4 -1.27483000629995e-08
-140.35 -1.27679181751199e-08
-140.3 -1.27515336635145e-08
-140.25 -1.26981272098772e-08
-140.2 -1.26066885441534e-08
-140.15 -1.24762201361631e-08
-140.1 -1.23057413097708e-08
-140.05 -1.20942928179421e-08
-140 -1.1840941920779e-08
-139.95 -1.15447880127416e-08
-139.9 -1.12067845777097e-08
-139.85 -1.08279577136998e-08
-139.8 -1.04093735043108e-08
-139.75 -9.95211168881769e-09
-139.7 -9.45724487746384e-09
-139.65 -8.92582262609258e-09
-139.6 -8.35885974708291e-09
-139.55 -7.75732829183182e-09
-139.5 -7.12215269399474e-09
-139.45 -6.45420761258129e-09
-139.4 -5.75431806003467e-09
-139.35 -5.02326144281984e-09
-139.3 -4.26177118102651e-09
-139.25 -3.47054160926755e-09
-139.2 -2.65023389392533e-09
-139.15 -1.80148273176522e-09
-139.1 -9.24903622283859e-10
-139.05 -2.11005310720449e-11
-139 9.0932621588009e-10
-138.95 1.86577194646067e-09
-138.9 2.84761968621775e-09
-138.85 3.85423233575951e-09
-138.8 4.88494507073642e-09
-138.75 5.93905803974326e-09
-138.7 7.01582942325308e-09
-138.65 8.11446890575348e-09
-138.6 9.23413160348874e-09
-138.55 1.03739124815159e-08
-138.5 1.15328412860648e-08
-138.45 1.27098780113604e-08
-138.4 1.39039089140406e-08
-138.35 1.51137430830034e-08
-138.3 1.6338109567875e-08
-138.25 1.75756550652411e-08
-138.2 1.88249421582605e-08
-138.15 2.0084448102236e-08
-138.1 2.13525641460913e-08
-138.05 2.26275953774594e-08
-138 2.39077610771703e-08
-137.95 2.51911955673118e-08
-137.9 2.64759495356723e-08
-137.85 2.7759991818249e-08
-137.8 2.90412116205667e-08
-137.75 3.03174211577955e-08
-137.7 3.15863586930445e-08
-137.65 3.28456919527299e-08
-137.6 3.40930218975449e-08
-137.55 3.53258868272877e-08
-137.5 3.65417667976122e-08
-137.45 3.77380883266431e-08
-137.4 3.89122293693367e-08
-137.35 4.00615245374562e-08
-137.3 4.11832705430627e-08
-137.25 4.22747318434911e-08
-137.2 4.33331464658817e-08
-137.15 4.43557319894702e-08
-137.1 4.53396916639885e-08
-137.05 4.62822206427136e-08
-137 4.71805123088948e-08
-136.95 4.80317646745161e-08
-136.9 4.88331868305861e-08
-136.85 4.95820054284143e-08
-136.8 5.02754711716105e-08
-136.75 5.0910865298851e-08
-136.7 5.14855060377805e-08
-136.65 5.1996755010769e-08
-136.6 5.24420235736191e-08
-136.55 5.2818779068718e-08
-136.5 5.31245509745608e-08
-136.45 5.33569369340253e-08
-136.4 5.35136086442686e-08
-136.35 5.35923175916327e-08
-136.3 5.35909006154955e-08
-136.25 5.35072852855871e-08
-136.2 5.33394950779061e-08
-136.15 5.30856543350197e-08
-136.1 5.27439929972114e-08
-136.05 5.2312851091661e-08
-136 5.17906829675837e-08
-135.95 5.11760612660406e-08
-135.9 5.0467680613944e-08
-135.85 4.96643610326246e-08
-135.8 4.87650510521975e-08
-135.75 4.77688305238661e-08
-135.7 4.6674913123226e-08
-135.65 4.548264853858e-08
-135.6 4.41915243392434e-08
-135.55 4.28011675198084e-08
-135.5 4.13113457173383e-08
-135.45 3.97219680994779e-08
-135.4 3.80330859224943e-08
-135.35 3.6244892759292e-08
-135.3 3.43577243984832e-08
-135.25 3.23720584166263e-08
-135.2 3.02885134267769e-08
-135.15 2.81078480075186e-08
-135.1 2.58309593176481e-08
-135.05 2.34588814026861e-08
-135 2.09927832003597e-08
-134.95 1.84339662531529e-08
-134.9 1.57838621369486e-08
-134.85 1.3044029615676e-08
-134.8 1.02161515327392e-08
-134.75 7.30203145082167e-09
-134.7 4.30359005244192e-09
-134.65 1.22286131436841e-09
-134.6 -1.93801153031217e-09
-134.55 -5.17678022804454e-09
-134.5 -8.49109592356438e-09
-134.45 -1.18785137460365e-08
-134.4 -1.53364975465776e-08
-134.35 -1.8862424770767e-08
-134.3 -2.24535914494122e-08
-134.25 -2.61072172905632e-08
-134.2 -2.98204508555648e-08
-134.15 -3.35903748017986e-08
-134.1 -3.74140111747006e-08
-134.05 -4.12883267316407e-08
-134 -4.52102382803254e-08
-133.95 -4.91766180145263e-08
-133.9 -5.31842988301523e-08
-133.85 -5.72300796049653e-08
-133.8 -6.1310730425591e-08
-133.75 -6.54229977458992e-08
-133.7 -6.95636094613085e-08
-133.65 -7.37292798841279e-08
-133.6 -7.79167146056547e-08
-133.55 -8.21226152314267e-08
-133.5 -8.63436839767556e-08
-133.45 -9.05766281104548e-08
-133.4 -9.48181642355148e-08
-133.35 -9.90650223963647e-08
-133.3 -1.0331395000329e-07
-133.25 -1.07561715565553e-07
-133.2 -1.1180511222576e-07
-133.15 -1.16040961089094e-07
-133.1 -1.2026611434205e-07
-133.05 -1.24477458156476e-07
-133 -1.28671915375762e-07
-132.95 -1.32846447981229e-07
-132.9 -1.36998059337835e-07
-132.85 -1.41123796219529e-07
-132.8 -1.45220750615678e-07
-132.75 -1.4928606132117e-07
-132.7 -1.53316915313903e-07
-132.65 -1.57310548924511e-07
-132.6 -1.6126424880426e-07
-132.55 -1.65175352698116e-07
-132.5 -1.69041250031064e-07
-132.45 -1.72859382316722e-07
-132.4 -1.76627243398305e-07
-132.35 -1.80342379532904e-07
-132.3 -1.84002389330934e-07
-132.25 -1.87604923563428e-07
-132.2 -1.91147684850648e-07
-132.15 -1.94628427246173e-07
-132.1 -1.98044955731307e-07
-132.05 -2.01395125635227e-07
-132 -2.04676841996793e-07
-131.95 -2.07888058884431e-07
-131.9 -2.11026778690833e-07
-131.85 -2.14091051419542e-07
-131.8 -2.17078973980706e-07
-131.75 -2.19988689513413e-07
-131.7 -2.22818386752091e-07
-131.65 -2.25566299454442e-07
-131.6 -2.2823070590824e-07
-131.55 -2.30809928534168e-07
-131.5 -2.3330233360158e-07
-131.45 -2.35706331073701e-07
-131.4 -2.38020374598373e-07
-131.35 -2.40242961659874e-07
-131.3 -2.42372633906779e-07
-131.25 -2.44407977670085e-07
-131.2 -2.46347624685097e-07
-131.15 -2.48190253029653e-07
-131.1 -2.49934588290373e-07
-131.05 -2.51579404967554e-07
-131 -2.53123528128236e-07
-130.95 -2.54565835315785e-07
-130.9 -2.55905258723047e-07
-130.85 -2.57140787634767e-07
-130.8 -2.58271471143556e-07
-130.75 -2.59296421142111e-07
-130.7 -2.6021481559282e-07
-130.65 -2.61025902074129e-07
-130.6 -2.61729001601279e-07
-130.55 -2.62323512717075e-07
-130.5 -2.62808915846332e-07
-130.45 -2.63184777905525e-07
-130.4 -2.63450757156855e-07
-130.35 -2.63606608293589e-07
-130.3 -2.63652187740926e-07
-130.25 -2.63587459153928e-07
-130.2 -2.63412499091161e-07
-130.15 -2.63127502839537e-07
-130.1 -2.62732790362526e-07
-130.05 -2.62228812340297e-07
-130 -2.61616156266467e-07
-129.95 -2.60895552561932e-07
-129.9 -2.60067880661708e-07
-129.85 -2.59134170486437e-07
-129.8 -2.5809560377105e-07
-129.75 -2.56953515339707e-07
-129.7 -2.55709394390982e-07
-129.65 -2.54364885835664e-07
-129.6 -2.52921791711071e-07
-129.55 -2.51382072680169e-07
-129.5 -2.49747849610774e-07
-129.45 -2.48021405219292e-07
-129.4 -2.46205185754759e-07
-129.35 -2.44301802691959e-07
-129.3 -2.42314034397067e-07
-129.25 -2.40244827725316e-07
-129.2 -2.38097299507445e-07
-129.15 -2.35874737880073e-07
-129.1 -2.33580603414404e-07
-129.05 -2.31218529997777e-07
-129 -2.28792325423401e-07
-128.95 -2.2630597164494e-07
-128.9 -2.23763624654574e-07
-128.85 -2.21169613945436e-07
-128.8 -2.18528441521998e-07
-128.75 -2.15844780424938e-07
-128.7 -2.13123472740198e-07
-128.65 -2.10369527065297e-07
-128.6 -2.0758811540946e-07
-128.55 -2.04784569507724e-07
-128.5 -2.0196437653281e-07
-128.45 -1.99133174192267e-07
-128.4 -1.96296745202048e-07
-128.35 -1.93461011131373e-07
-128.3 -1.90632025617346e-07
-128.25 -1.8781596695139e-07
-128.2 -1.8501913004305e-07
-128.15 -1.82247917770136e-07
-128.1 -1.79508831727513e-07
-128.05 -1.76808462390035e-07
-128 -1.74153478708246e-07
-127.95 -1.71550617158418e-07
-127.9 -1.69006670271359e-07
-127.85 -1.66528474667104e-07
-127.8 -1.64122898625175e-07
-127.75 -1.61796829222509e-07
-127.7 -1.59557159073386e-07
-127.65 -1.57410772707807e-07
-127.6 -1.55364532626697e-07
-127.55 -1.53425265074076e-07
-127.5 -1.51599745567948e-07
-127.45 -1.49894684233086e-07
-127.4 -1.48316710980137e-07
-127.35 -1.46872360576577e-07
-127.3 -1.45568057655925e-07
-127.25 -1.44410101712371e-07
-127.2 -1.43404652128497e-07
-127.15 -1.42557713284179e-07
-127.1 -1.41875119794884e-07
-127.05 -1.41362521927646e-07
-127 -1.41025371242792e-07
-126.95 -1.40868906509145e-07
-126.9 -1.40898139939924e-07
-126.85 -1.41117843795827e-07
-126.8 -1.41532537400937e-07
-126.75 -1.42146474616029e-07
-126.7 -1.42963631812648e-07
-126.65 -1.43987696389957e-07
-126.6 -1.45222055874838e-07
-126.55 -1.46669787644004e-07
-126.5 -1.48333649305107e-07
-126.45 -1.50216069771805e-07
-126.4 -1.52319141065682e-07
-126.35 -1.54644610875653e-07
-126.3 -1.57193875903164e-07
-126.25 -1.59967976019004e-07
-126.2 -1.62967589255007e-07
-126.15 -1.66193027651234e-07
-126.1 -1.69644233976505e-07
-126.05 -1.73320779337323e-07
-126 -1.77221861687343e-07
-125.95 -1.813463052466e-07
-125.9 -1.85692560836757e-07
-125.85 -1.90258707135578e-07
-125.8 -1.95042452850838e-07
-125.75 -2.00041139810816e-07
-125.7 -2.05251746965485e-07
-125.65 -2.10670895289484e-07
-125.6 -2.16294853574967e-07
-125.55 -2.22119545099435e-07
-125.5 -2.2814055515078e-07
-125.45 -2.34353139388863e-07
-125.4 -2.40752233020223e-07
-125.35 -2.47332460759753e-07
-125.3 -2.54088147550618e-07
-125.25 -2.61013330011146e-07
-125.2 -2.68101768575057e-07
-125.15 -2.75346960289099e-07
-125.1 -2.82742152230047e-07
-125.05 -2.90280355501001e-07
-125 -2.97954359765078e-07
-124.95 -3.05756748272903e-07
-124.9 -3.13679913338761e-07
-124.85 -3.21716072218933e-07
-124.8 -3.29857283344516e-07
-124.75 -3.38095462860074e-07
-124.7 -3.46422401418587e-07
-124.65 -3.54829781182572e-07
-124.6 -3.63309192980791e-07
-124.55 -3.71852153569707e-07
-124.5 -3.80450122948796e-07
-124.45 -3.89094521678943e-07
-124.4 -3.97776748153505e-07
-124.35 -4.06488195772105e-07
-124.3 -4.15220269967967e-07
-124.25 -4.23964405040468e-07
-124.2 -4.32712080745666e-07
-124.15 -4.41454838598829e-07
-124.1 -4.50184297844414e-07
-124.05 -4.58892171050517e-07
-124 -4.67570279286604e-07
-123.95 -4.7621056684522e-07
-123.9 -4.84805115470416e-07
-123.85 -4.93346158057842e-07
-123.8 -5.01826091793754e-07
-123.75 -5.10237490702608e-07
-123.7 -5.1857311757546e-07
-123.65 -5.26825935254014e-07
-123.6 -5.34989117247872e-07
-123.55 -5.43056057665334e-07
-123.5 -5.51020380440927e-07
-123.45 -5.58875947845758e-07
-123.4 -5.66616868269676e-07
-123.35 -5.7423750326722e-07
-123.3 -5.81732473862269e-07
-123.25 -5.89096666109246e-07
-123.2 -5.96325235911717e-07
-123.15 -6.03413613102075e-07
-123.1 -6.10357504788922e-07
-123.05 -6.17152897981526e-07
-123 -6.2379606150352e-07
-122.95 -6.30283547210619e-07
-122.9 -6.36612190529774e-07
-122.85 -6.42779110339578e-07
-122.8 -6.48781708214155e-07
-122.75 -6.54617667054959e-07
-122.7 -6.60284949137011e-07
-122.65 -6.65781793598068e-07
-122.6 -6.71106713401e-07
-122.55 -6.76258491801288e-07
-122.5 -6.81236178353033e-07
-122.45 -6.86039084488144e-07
-122.4 -6.90666778704492e-07
-122.35 -6.95119081399715e-07
-122.3 -6.99396059388124e-07
-122.25 -7.03498020138647e-07
-122.2 -7.07425505772123e-07
-122.15 -7.11179286856346e-07
-122.1 -7.14760356037237e-07
-122.05 -7.18169921544208e-07
-122 -7.21409400607335e-07
-121.95 -7.24480412823273e-07
-121.9 -7.27384773505985e-07
-121.85 -7.30124487057283e-07
-121.8 -7.3270174039094e-07
-121.75 -7.35118896442692e-07
-121.7 -7.37378487796833e-07
-121.65 -7.39483210458332e-07
-121.6 -7.41435917797439e-07
-121.55 -7.43239614691684e-07
-121.5 -7.44897451887875e-07
-121.45 -7.46412720604378e-07
-121.4 -7.47788847391431e-07
-121.35 -7.49029389264619e-07
-121.3 -7.50138029123976e-07
-121.25 -7.5111857146831e-07
-121.2 -7.51974938411531e-07
-121.15 -7.52711166004802e-07
-121.1 -7.53331400865338e-07
-121.05 -7.53839897109716e-07
-121 -7.54241013586461e-07
-120.95 -7.54539211399699e-07
-120.9 -7.54739051712626e-07
-120.85 -7.54845193816549e-07
-120.8 -7.54862393448312e-07
-120.75 -7.54795501336059e-07
-120.7 -7.54649461950429e-07
-120.65 -7.54429312435611e-07
-120.6 -7.54140181692038e-07
-120.55 -7.5378728958003e-07
-120.5 -7.53375946211344e-07
-120.45 -7.52911551293383e-07
-120.4 -7.52399593488806e-07
-120.35 -7.51845649751415e-07
-120.3 -7.51255384597582e-07
-120.25 -7.50634549271018e-07
-120.2 -7.49988980757533e-07
-120.15 -7.49324600605443e-07
-120.1 -7.48647413506626e-07
-120.05 -7.47963505592806e-07
-120 -7.47279042401549e-07
-119.95 -7.46600266466631e-07
-119.9 -7.4593349448801e-07
-119.85 -7.45285114037477e-07
-119.8 -7.44661579768709e-07
-119.75 -7.44069409101959e-07
-119.7 -7.43515177355093e-07
-119.65 -7.43005512294156e-07
-119.6 -7.4254708807817e-07
-119.55 -7.42146618574536e-07
-119.5 -7.41810850023245e-07
-119.45 -7.41546553030089e-07
-119.4 -7.41360513871354e-07
-119.35 -7.41259525094918e-07
-119.3 -7.41250375405404e-07
-119.25 -7.41339838824002e-07
-119.2 -7.41534663116784e-07
-119.15 -7.4184155748873e-07
-119.1 -7.42267179544372e-07
-119.05 -7.4281812151977e-07
-119 -7.43500895794574e-07
-118.95 -7.443219196971e-07
-118.9 -7.45287499619655e-07
-118.85 -7.4640381446578e-07
-118.8 -7.47676898455541e-07
-118.75 -7.49112623319602e-07
-118.7 -7.50716679917326e-07
-118.65 -7.52494559318749e-07
-118.6 -7.544515333948e-07
-118.55 -7.56592634964587e-07
-118.5 -7.58922637552935e-07
-118.45 -7.6144603481564e-07
-118.4 -7.64167019693957e-07
-118.35 -7.67089463363774e-07
-118.3 -7.70216894048656e-07
-118.25 -7.73552475769387e-07
-118.2 -7.77098987105903e-07
-118.15 -7.80858800050461e-07
-118.1 -7.84833859033511e-07
-118.05 -7.89025660206139e-07
-118 -7.93435231064894e-07
-117.95 -7.9806311050652e-07
-117.9 -8.02909329401352e-07
-117.85 -8.07973391775082e-07
-117.8 -8.13254256689094e-07
-117.75 -8.18750320909695e-07
-117.7 -8.24459402456258e-07
-117.65 -8.30378725117604e-07
-117.6 -8.36504904024828e-07
-117.55 -8.42833932367198e-07
-117.5 -8.49361169335834e-07
-117.45 -8.56081329377464e-07
-117.4 -8.6298847283778e-07
-117.35 -8.70075998070713e-07
-117.3 -8.7733663508634e-07
-117.25 -8.84762440806191e-07
-117.2 -8.92344795990315e-07
-117.15 -9.00074403895796e-07
-117.1 -9.0794129072133e-07
-117.05 -9.15934807887064e-07
-117 -9.24043636193261e-07
-116.95 -9.32255791895308e-07
-116.9 -9.4055863472639e-07
-116.85 -9.48938877892643e-07
-116.8 -9.57382600058915e-07
-116.75 -9.65875259336379e-07
-116.7 -9.74401709276177e-07
-116.65 -9.82946216866138e-07
-116.6 -9.91492482520309e-07
-116.55 -1.00002366204369e-06
-116.5 -1.00852239054723e-06
-116.45 -1.01697080828061e-06
-116.4 -1.02535058834323e-06
-116.35 -1.03364296622622e-06
-116.3 -1.04182877113117e-06
-116.25 -1.04988845900434e-06
-116.2 -1.05780214721795e-06
-116.15 -1.06554965082337e-06
-116.1 -1.07311052029476e-06
-116.05 -1.08046408067496e-06
-116 -1.08758947202993e-06
-115.95 -1.09446569111186e-06
-115.9 -1.1010716341258e-06
-115.85 -1.1073861404899e-06
-115.8 -1.11338803747426e-06
-115.75 -1.11905618559937e-06
-115.7 -1.12436952467141e-06
-115.65 -1.12930712032791e-06
-115.6 -1.13384821096485e-06
-115.55 -1.13797225491342e-06
-115.5 -1.14165897773288e-06
-115.45 -1.14488841948465e-06
-115.4 -1.1476409818516e-06
-115.35 -1.14989747496623e-06
-115.3 -1.15163916381161e-06
-115.25 -1.15284781405944e-06
-115.2 -1.153505737211e-06
-115.15 -1.1535958349082e-06
-115.1 -1.1531016422845e-06
-115.05 -1.15200737022793e-06
-115 -1.15029794643185e-06
-114.95 -1.14795905511295e-06
-114.9 -1.14497717527988e-06
-114.85 -1.14133961744115e-06
-114.8 -1.13703455864544e-06
-114.75 -1.13205107575377e-06
-114.7 -1.12637917684823e-06
-114.65 -1.12000983068898e-06
-114.6 -1.11293499413754e-06
-114.55 -1.10514763747153e-06
-114.5 -1.09664176752357e-06
-114.45 -1.08741244858434e-06
-114.4 -1.07745582101786e-06
-114.35 -1.06676911754501e-06
-114.3 -1.05535067715954e-06
-114.25 -1.04319995664916e-06
-114.2 -1.03031753970259e-06
-114.15 -1.01670514359228e-06
-114.1 -1.00236562343039e-06
-114.05 -9.87302974004843e-07
-114 -9.71522329210021e-07
-113.95 -9.55029959095412e-07
-113.9 -9.37833264563464e-07
-113.85 -9.19940769756052e-07
-113.8 -9.01362112176687e-07
-113.75 -8.82108030603193e-07
-113.7 -8.62190350852852e-07
-113.65 -8.41621969468995e-07
-113.6 -8.2041683540465e-07
-113.55 -7.98589929785097e-07
-113.5 -7.76157243837081e-07
-113.45 -7.53135755077801e-07
-113.4 -7.29543401861825e-07
-113.35 -7.05399056388528e-07
-113.3 -6.80722496276677e-07
-113.25 -6.55534374816242e-07
-113.2 -6.29856190010478e-07
-113.15 -6.03710252523685e-07
-113.1 -5.77119652651914e-07
-113.05 -5.50108226435134e-07
-113 -5.22700521030058e-07
-112.95 -4.9492175946294e-07
-112.9 -4.66797804881165e-07
-112.85 -4.38355124421413e-07
-112.8 -4.09620752810523e-07
-112.75 -3.80622255812995e-07
-112.7 -3.51387693636292e-07
-112.65 -3.21945584401809e-07
-112.6 -2.92324867785511e-07
-112.55 -2.62554868927897e-07
-112.5 -2.32665262708098e-07
-112.45 -2.0268603847156e-07
-112.4 -1.72647465295029e-07
-112.35 -1.4258005786633e-07
-112.3 -1.12514543049849e-07
-112.25 -8.24818272016921e-08
-112.2 -5.25129642912032e-08
-112.15 -2.26391248779695e-08
-112.1 7.10843401438514e-09
-112.05 3.66983980943585e-08
-112 6.60994240436312e-08
-111.95 9.52801667863398e-08
-111.9 1.24209305778315e-07
-111.85 1.52855570316538e-07
-111.8 1.81187763877581e-07
-111.75 2.09174787502259e-07
-111.7 2.36785662252131e-07
-111.65 2.63989550771725e-07
-111.6 2.90755777998513e-07
-111.55 3.17053851070483e-07
-111.5 3.42853478488841e-07
-111.45 3.68124588600679e-07
-111.4 3.92837347473425e-07
-111.35 4.1696217623952e-07
-111.3 4.40469767995913e-07
-111.25 4.6333110434871e-07
-111.2 4.8551747169851e-07
-111.15 5.07000477366623e-07
-111.1 5.2775206566652e-07
-111.05 5.47744534028305e-07
-111 5.66950549286916e-07
-110.95 5.85343164246962e-07
-110.9 6.02895834638605e-07
-110.85 6.19582436579751e-07
-110.8 6.35377284659886e-07
-110.75 6.50255150760232e-07
-110.7 6.64191283723525e-07
-110.65 6.77161429984503e-07
-110.6 6.89141855269277e-07
-110.55 7.00109367468006e-07
-110.5 7.10041340780821e-07
-110.45 7.18915741231642e-07
-110.4 7.26711153638496e-07
-110.35 7.33406810122143e-07
-110.3 7.38982620227277e-07
-110.25 7.43419202722268e-07
-110.2 7.46697919134488e-07
-110.15 7.48800909068565e-07
-110.1 7.49711127344619e-07
-110.05 7.49412382982638e-07
-110 7.47889380047622e-07
-109.95 7.45127760358107e-07
-109.9 7.4111414804813e-07
-109.85 7.35836195959729e-07
-109.8 7.2928263382969e-07
-109.75 7.2144331822053e-07
-109.7 7.12309284131806e-07
-109.65 7.0187279821362e-07
-109.6 6.90127413489969e-07
-109.55 6.77068025485157e-07
-109.5 6.62690929632163e-07
-109.45 6.46993879827498e-07
-109.4 6.299761479829e-07
-109.35 6.11638584410201e-07
-109.3 5.91983678861954e-07
-109.25 5.71015622036983e-07
-109.2 5.48740367347017e-07
-109.15 5.25165692728019e-07
-109.1 5.0030126226784e-07
-109.05 4.7415868741045e-07
-109 4.46751587486321e-07
-108.95 4.18095649308613e-07
-108.9 3.88208685565711e-07
-108.85 3.57110691732481e-07
-108.8 3.24823901215338e-07
-108.75 2.91372838440031e-07
-108.7 2.56784369585875e-07
-108.65 2.2108775066616e-07
-108.6 1.84314672651645e-07
-108.55 1.46499303332436e-07
-108.5 1.07678325613227e-07
-108.45 6.78909719378877e-08
-108.4 2.71790545416951e-08
-108.35 -1.44130087667611e-08
-108.3 -5.68381735868824e-08
-108.25 -1.0004675295693e-07
-108.2 -1.43986406712879e-07
-108.15 -1.88602136444321e-07
-108.1 -2.33836286305679e-07
-108.05 -2.79628549928815e-07
-108 -3.25915983669495e-07
-107.95 -3.72633026405238e-07
-107.9 -4.19711526085707e-07
-107.85 -4.67080773219234e-07
-107.8 -5.14667541460134e-07
-107.75 -5.62396135441388e-07
-107.7 -6.10188445975992e-07
-107.65 -6.5796401272792e-07
-107.6 -7.05640094430262e-07
-107.55 -7.53131746703754e-07
-107.5 -8.00351907503725e-07
-107.45 -8.47211490197487e-07
-107.4 -8.93619484247536e-07
-107.35 -9.39483063448635e-07
-107.3 -9.84707701639142e-07
-107.25 -1.02919729577876e-06
-107.2 -1.07285429625653e-06
-107.15 -1.11557984426423e-06
-107.1 -1.15727391604191e-06
-107.05 -1.19783547377355e-06
-107 -1.23716262288266e-06
-106.95 -1.2751527754496e-06
-106.9 -1.31170281944482e-06
-106.85 -1.34670929344518e-06
-106.8 -1.38006856647442e-06
-106.75 -1.41167702258313e-06
-106.7 -1.44143124975915e-06
-106.65 -1.46922823273602e-06
-106.6 -1.49496554924434e-06
-106.55 -1.51854156923056e-06
-106.5 -1.53985565654742e-06
-106.45 -1.55880837260274e-06
-106.4 -1.57530168143633e-06
-106.35 -1.58923915568036e-06
-106.3 -1.60052618284518e-06
-106.25 -1.60907017136185e-06
-106.2 -1.61478075580311e-06
-106.15 -1.61757000069756e-06
-106.1 -1.61735260234686e-06
-106.05 -1.61404608805251e-06
-106 -1.60757101215845e-06
-105.95 -1.59785114831675e-06
-105.9 -1.58481367738779e-06
-105.85 -1.56838937039202e-06
-105.8 -1.54851276593878e-06
-105.75 -1.52512234156814e-06
-105.7 -1.4981606784544e-06
-105.65 -1.46757461893514e-06
-105.6 -1.43331541634664e-06
-105.55 -1.39533887666595e-06
-105.5 -1.35360549148146e-06
-105.45 -1.30808056183719e-06
-105.4 -1.2587343125215e-06
-105.35 -1.20554199639856e-06
-105.3 -1.14848398840962e-06
-105.25 -1.08754586890248e-06
-105.2 -1.02271849597985e-06
-105.15 -9.53998066590963e-07
-105.1 -8.8138616612676e-07
-105.05 -8.0488980631479e-07
-105 -7.24521451248082e-07
-104.95 -6.40299031420565e-07
-104.9 -5.52245945681039e-07
-104.85 -4.60391051057655e-07
-104.8 -3.64768640445335e-07
-104.75 -2.65418408189319e-07
-104.7 -1.62385403638968e-07
-104.65 -5.57199727868058e-08
-104.6 5.45223118514798e-08
-104.55 1.68280732920038e-07
-104.5 2.85489521233013e-07
-104.45 4.06077959836926e-07
-104.4 5.29970498812111e-07
-104.35 6.57086880462871e-07
-104.3 7.87342274510042e-07
-104.25 9.2064742286503e-07
-104.2 1.05690879353132e-06
-104.15 1.196028743148e-06
-104.1 1.3379056876603e-06
-104.05 1.48243428057436e-06
-104 1.62950559822806e-06
-103.95 1.77900733148618e-06
-103.9 1.93082398324715e-06
-103.85 2.08483707113008e-06
-103.8 2.24092533469459e-06
-103.75 2.39896494653221e-06
-103.7 2.55882972655766e-06
-103.65 2.72039135881971e-06
-103.6 2.88351961014625e-06
-103.55 3.04808254993545e-06
-103.5 3.21394677040529e-06
-103.45 3.38097760661674e-06
-103.4 3.5490393555918e-06
-103.35 3.71799549385662e-06
-103.3 3.8877088927512e-06
-103.25 4.05804203086187e-06
-103.2 4.2288572029495e-06
-103.15 4.4000167247666e-06
-103.1 4.57138313317817e-06
-103.05 4.74281938102676e-06
-103 4.91418902620864e-06
-102.95 5.08535641445817e-06
-102.9 5.25618685536866e-06
-102.85 5.42654679121204e-06
-102.8 5.59630395815502e-06
-102.75 5.76532753950706e-06
-102.7 5.93348831067413e-06
-102.65 6.10065877553283e-06
-102.6 6.26671329398091e-06
-102.55 6.4315282004631e-06
-102.5 6.59498191331448e-06
-102.45 6.75695503480812e-06
-102.4 6.91733044183838e-06
-102.35 7.0759933672164e-06
-102.3 7.2328314715994e-06
-102.25 7.38773490612058e-06
-102.2 7.54059636583124e-06
-102.15 7.69131113411095e-06
-102.1 7.83977711824518e-06
-102.05 7.98589487641277e-06
-102 8.12956763636681e-06
-101.95 8.27070130613334e-06
-101.9 8.40920447709077e-06
-101.85 8.54498841983035e-06
-101.8 8.67796707323354e-06
-101.75 8.80805702723525e-06
-101.7 8.93517749977352e-06
-101.65 9.05925030845519e-06
-101.6 9.18019983749325e-06
-101.55 9.29795300049617e-06
-101.5 9.41243919971026e-06
-101.45 9.52359028233474e-06
-101.4 9.63134049454482e-06
-101.35 9.73562643387053e-06
-101.3 9.8363870005884e-06
-101.25 9.93356334878957e-06
-101.2 1.00270988377908e-05
-101.15 1.01169389845546e-05
-101.1 1.02030314177819e-05
-101.05 1.02853258343324e-05
-101 1.03637739586195e-05
-100.95 1.0438329505612e-05
-100.9 1.05089481480588e-05
-100.85 1.05755874885323e-05
-100.8 1.06382070368641e-05
-100.75 1.06967681935187e-05
-100.7 1.07512342394244e-05
-100.65 1.08015703327448e-05
-100.6 1.08477435130423e-05
-100.55 1.08897227132451e-05
-100.5 1.09274787797902e-05
-100.45 1.09609845012701e-05
-100.4 1.09902146458673e-05
-100.35 1.1015146007812e-05
-100.3 1.10357574630495e-05
-100.25 1.10520300342511e-05
-100.2 1.10639469652509e-05
-100.15 1.10714938049355e-05
-100.1 1.10746585005565e-05
-100.05 1.10734315003818e-05
-100 1.10678058655401e-05
-99.95 1.1057777390859e-05
-99.9 1.10433447344332e-05
-99.85 1.10245095556067e-05
-99.8 1.10012766609883e-05
-99.75 1.09736541580649e-05
-99.7 1.0941653615919e-05
-99.65 1.09052902324981e-05
-99.6 1.08645830078311e-05
-99.55 1.08195549225292e-05
-99.5 1.07702331208585e-05
-99.45 1.07166490976202e-05
-99.4 1.0658838888025e-05
-99.35 1.05968432597036e-05
-99.3 1.05307079059494e-05
-99.25 1.04604836392527e-05
-99.2 1.03862265841436e-05
-99.15 1.03079983683309e-05
-99.1 1.02258663110915e-05
-99.05 1.01399036078384e-05
-99 1.00501895097746e-05
-98.95 9.95680949751825e-06
-98.9 9.85985544757495e-06
-98.85 9.7594257905187e-06
-98.8 9.65562565974245e-06
-98.75 9.54856702963637e-06
-98.7 9.43836884205818e-06
-98.65 9.32515711996943e-06
-98.6 9.2090650671269e-06
-98.55 9.09023315273831e-06
-98.5 8.96880918001709e-06
-98.45 8.84494833760177e-06
-98.4 8.7188132328411e-06
-98.35 8.59057390598748e-06
-98.3 8.46040782438722e-06
-98.25 8.32849985580768e-06
-98.2 8.19504222009741e-06
-98.15 8.06023441843674e-06
-98.1 7.92428313950205e-06
-98.05 7.7874021419373e-06
-98 7.64981211260126e-06
-97.95 7.51174050013775e-06
-97.9 7.37342132349895e-06
-97.85 7.23509495513838e-06
-97.8 7.09700787868002e-06
-97.75 6.95941242096276e-06
-97.7 6.82256645845526e-06
-97.65 6.68673309813407e-06
-97.6 6.55218033301829e-06
-97.55 6.41918067265552e-06
-97.5 6.28801074895709e-06
-97.45 6.15895089788442e-06
-97.4 6.03228471759286e-06
-97.35 5.90829860374361e-06
-97.3 5.78728126279854e-06
-97.25 5.66952320421591e-06
-97.2 5.55531621256672e-06
-97.15 5.4449528006918e-06
-97.1 5.33872564511754e-06
-97.05 5.23692700504359e-06
-97 5.13984812630803e-06
-96.95 5.04777863182401e-06
-96.9 4.96100590006698e-06
-96.85 4.87981443327123e-06
-96.8 4.80448521707054e-06
-96.75 4.73529507338742e-06
-96.7 4.67251600844039e-06
-96.65 4.6164145577968e-06
-96.6 4.56725113045148e-06
-96.55 4.52527935395642e-06
-96.5 4.49074542266563e-06
-96.45 4.46388745119018e-06
-96.4 4.44493483518246e-06
-96.35 4.43410762158418e-06
-96.3 4.43161589048092e-06
-96.25 4.4376591507054e-06
-96.2 4.45242575132368e-06
-96.15 4.47609231112096e-06
-96.1 4.50882316817877e-06
-96.05 4.55076985160131e-06
-96 4.60207057740633e-06
-95.95 4.66284977054527e-06
-95.9 4.73321761495803e-06
-95.85 4.81326963350066e-06
-95.8 4.90308629950823e-06
-95.75 5.0027326816722e-06
-95.7 5.11225812382008e-06
-95.65 5.23169596108675e-06
-95.6 5.36106327386103e-06
-95.55 5.50036068077848e-06
-95.5 5.64957217191257e-06
-95.45 5.80866498319105e-06
-95.4 5.97758951293398e-06
-95.35 6.15627928127374e-06
-95.3 6.3446509330772e-06
-95.25 6.54260428484511e-06
-95.2 6.75002241591602e-06
-95.15 6.9667718041502e-06
-95.1 7.19270250611563e-06
-95.05 7.42764838164221e-06
-95 7.6714273624535e-06
-94.95 7.92384176442773e-06
-94.9 8.18467864288224e-06
-94.85 8.45371019011876e-06
-94.8 8.7306941743111e-06
-94.75 9.01537441866362e-06
-94.7 9.30748131961735e-06
-94.65 9.60673240273356e-06
-94.6 9.91283291474013e-06
-94.55 1.02254764500873e-05
-94.5 1.05443456102254e-05
-94.45 1.08691126936877e-05
-94.4 1.11994404149416e-05
-94.35 1.15349826498548e-05
-94.3 1.18753852055154e-05
-94.25 1.22202866120468e-05
-94.2 1.25693189339648e-05
-94.15 1.29221085985457e-05
-94.1 1.32782772385961e-05
-94.05 1.36374425469573e-05
-94 1.399921914002e-05
-93.95 1.43632194274843e-05
-93.9 1.47290544855671e-05
-93.85 1.50963349308374e-05
-93.8 1.54646717918493e-05
-93.75 1.58336773757447e-05
-93.7 1.62029661270066e-05
-93.65 1.65721554755698e-05
-93.6 1.69408666715271e-05
-93.55 1.73087256037173e-05
-93.5 1.76753635995341e-05
-93.45 1.80404182033638e-05
-93.4 1.84035339311378e-05
-93.35 1.87643629985698e-05
-93.3 1.91225660207503e-05
-93.25 1.94778126808738e-05
-93.2 1.98297823659925e-05
-93.15 2.01781647678144e-05
-93.1 2.05226604466981e-05
-93.05 2.08629813571348e-05
-93 2.11988513331599e-05
-92.95 2.1530006532286e-05
-92.9 2.18561958367141e-05
-92.85 2.21771812107425e-05
-92.8 2.24927380134624e-05
-92.75 2.2802655266005e-05
-92.7 2.31067358727806e-05
-92.65 2.34047967963277e-05
-92.6 2.36966691855736e-05
-92.55 2.39821984574866e-05
-92.5 2.42612443322836e-05
-92.45 2.45336808225344e-05
-92.4 2.47993961766877e-05
-92.35 2.50582927777146e-05
-92.3 2.53102869977453e-05
-92.25 2.55553090097392e-05
-92.2 2.5793302557398e-05
-92.15 2.60242246846902e-05
-92.1 2.62480454265081e-05
-92.05 2.64647474621303e-05
-92 2.66743257332992e-05
-91.95 2.68767870288595e-05
-91.9 2.70721495380259e-05
-91.85 2.72604423744665e-05
-91.8 2.74417050734933e-05
-91.75 2.76159870647504e-05
-91.7 2.77833471228762e-05
-91.65 2.79438527986926e-05
-91.6 2.80975798335431e-05
-91.55 2.82446115594519e-05
-91.5 2.8385038287827e-05
-91.45 2.85189566894559e-05
-91.4 2.86464691685704e-05
-91.35 2.87676832337638e-05
-91.3 2.88827108685424e-05
-91.25 2.89916679042829e-05
-91.2 2.90946733983404e-05
-91.15 2.91918490200192e-05
-91.1 2.92833184470706e-05
-91.05 2.93692067753257e-05
-91 2.9449639944003e-05
-90.95 2.95247441791541e-05
-90.9 2.95946454576212e-05
-90.85 2.96594689937833e-05
-90.8 2.97193387512624e-05
-90.75 2.97743769816432e-05
-90.7 2.98247037921373e-05
-90.65 2.98704367439921e-05
-90.6 2.99116904833012e-05
-90.55 2.9948576405732e-05
-90.5 2.99812023565299e-05
-90.45 3.00096723670009e-05
-90.4 3.00340864285111e-05
-90.35 3.00545403048724e-05
-90.3 3.00711253838123e-05
-90.25 3.00839285680465e-05
-90.2 3.0093032206298e-05
-90.15 3.00985140644216e-05
-90.1 3.01004473366123e-05
-90.05 3.00989006964891e-05
-90 3.00939383876646e-05
-89.95 3.00856203532249e-05
-89.9 3.00740024033597e-05
-89.85 3.00591364202055e-05
-89.8 3.00410705987792e-05
-89.75 3.00198497227087e-05
-89.7 2.9995515473291e-05
-89.65 2.99681067702392e-05
-89.6 2.99376601423191e-05
-89.55 2.99042101259138e-05
-89.5 2.98677896894065e-05
-89.45 2.98284306811219e-05
-89.4 2.97861642984335e-05
-89.35 2.97410215755099e-05
-89.3 2.96930338870542e-05
-89.25 2.96422334652787e-05
-89.2 2.95886539272527e-05
-89.15 2.95323308096723e-05
-89.1 2.94733021080169e-05
-89.05 2.94116088169901e-05
-89 2.93472954690837e-05
-88.95 2.92804106680577e-05
-88.9 2.9211007614098e-05
-88.85 2.91391446173924e-05
-88.8 2.90648855968613e-05
-88.75 2.89883005607852e-05
-88.7 2.89094660660952e-05
-88.65 2.88284656531272e-05
-88.6 2.87453902526928e-05
-88.55 2.86603385623834e-05
-88.5 2.85734173891055e-05
-88.45 2.84847419549383e-05
-88.4 2.83944361635161e-05
-88.35 2.83026328242583e-05
-88.3 2.82094738319107e-05
-88.25 2.81151102990124e-05
-88.2 2.80197026390676e-05
-88.15 2.79234205983822e-05
-88.1 2.78264432347151e-05
-88.05 2.77289588410997e-05
-88 2.76311648134057e-05
-87.95 2.75332674604395e-05
-87.9 2.74354817556176e-05
-87.85 2.73380310294961e-05
-87.8 2.72411466026918e-05
-87.75 2.71450673589984e-05
-87.7 2.70500392587674e-05
-87.65 2.69563147929006e-05
-87.6 2.68641523780846e-05
-87.55 2.67738156941765e-05
-87.5 2.66855729649432e-05
-87.45 2.65996961836379e-05
-87.4 2.65164602851926e-05
-87.35 2.64361422670846e-05
-87.3 2.63590202612252e-05
-87.25 2.62853725594941e-05
-87.2 2.62154765958214e-05
-87.15 2.61496078879841e-05
-87.1 2.60880389425463e-05
-87.05 2.60310381266223e-05
-87 2.59788685103827e-05
-86.95 2.59317866844504e-05
-86.9 2.58900415565515e-05
-86.85 2.58538731319842e-05
-86.8 2.58235112826559e-05
-86.75 2.57991745096074e-05
-86.7 2.57810687040919e-05
-86.65 2.5769385912412e-05
-86.6 2.57643031098272e-05
-86.55 2.57659809889368e-05
-86.5 2.5774562768015e-05
-86.45 2.57901730248194e-05
-86.4 2.58129165614227e-05
-86.35 2.58428773056166e-05
-86.3 2.58801172544164e-05
-86.25 2.59246754651454e-05
-86.2 2.59765670995118e-05
-86.15 2.60357825259908e-05
-86.1 2.61022864857063e-05
-86.05 2.61760173268621e-05
-86 2.62568863126034e-05
-85.95 2.63447770069929e-05
-85.9 2.64395447435745e-05
-85.85 2.65410161807517e-05
-85.8 2.66489889479489e-05
-85.75 2.67632313862373e-05
-85.7 2.68834823868037e-05
-85.65 2.70094513303128e-05
-85.6 2.7140818129872e-05
-85.55 2.72772333799439e-05
-85.5 2.74183186131762e-05
-85.45 2.75636666667224e-05
-85.4 2.77128421592236e-05
-85.35 2.78653820792002e-05
-85.3 2.80207964851764e-05
-85.25 2.81785693174202e-05
-85.2 2.83381593207391e-05
-85.15 2.84990010773226e-05
-85.1 2.86605061481679e-05
-85.05 2.88220643211755e-05
-85 2.89830449635434e-05
-84.95 2.91427984756434e-05
-84.9 2.93006578431136e-05
-84.85 2.94559402834646e-05
-84.8 2.96079489830664e-05
-84.75 2.97559749199622e-05
-84.7 2.98992987675509e-05
-84.65 3.00371928737867e-05
-84.6 3.01689233101679e-05
-84.55 3.02937519844322e-05
-84.5 3.04109388105362e-05
-84.45 3.05197439291833e-05
-84.4 3.06194299718737e-05
-84.35 3.070926436118e-05
-84.3 3.07885216397172e-05
-84.25 3.08564858200605e-05
-84.2 3.09124527476836e-05
-84.15 3.0955732468836e-05
-84.1 3.09856515951607e-05
-84.05 3.10015556567606e-05
-84 3.10028114353699e-05
-83.95 3.09888092692635e-05
-83.9 3.09589653215478e-05
-83.85 3.09127238035265e-05
-83.8 3.0849559144911e-05
-83.75 3.0768978102764e-05
-83.7 3.06705218012113e-05
-83.65 3.05537676941412e-05
-83.6 3.04183314433279e-05
-83.55 3.02638687046612e-05
-83.5 3.00900768154494e-05
-83.45 2.98966963760695e-05
-83.4 2.96835127195831e-05
-83.35 2.94503572633026e-05
-83.3 2.91971087366894e-05
-83.25 2.89236942803859e-05
-83.2 2.86300904116277e-05
-83.15 2.83163238517466e-05
-83.1 2.79824722119617e-05
-83.05 2.76286645341556e-05
-83 2.72550816838531e-05
-82.95 2.68619565931462e-05
-82.9 2.64495743518536e-05
-82.85 2.60182721457474e-05
-82.8 2.55684390412377e-05
-82.75 2.51005156164595e-05
-82.7 2.46149934392654e-05
-82.65 2.41124143931834e-05
-82.6 2.35933698529483e-05
-82.55 2.305849971176e-05
-82.5 2.25084912629562e-05
-82.45 2.19440779393069e-05
-82.4 2.13660379136495e-05
-82.35 2.07751925650692e-05
-82.3 2.01724048153059e-05
-82.25 1.95585773405172e-05
-82.2 1.89346506639557e-05
-82.15 1.8301601135523e-05
-82.1 1.76604388045396e-05
-82.05 1.70122051924181e-05
-82 1.63579709722486e-05
-81.95 1.56988335625939e-05
-81.9 1.50359146430493e-05
-81.85 1.43703575993504e-05
-81.8 1.37033249060011e-05
-81.75 1.30359954545578e-05
-81.7 1.23695618358284e-05
-81.65 1.17052275843403e-05
-81.6 1.10442043934858e-05
-81.55 1.03877093097849e-05
-81.5 9.73696191469287e-06
-81.45 9.09318150234314e-06
-81.4 8.45758426154644e-06
-81.35 7.83138047026335e-06
-81.3 7.21577171063982e-06
-81.25 6.61194811253553e-06
-81.2 6.0210856332907e-06
-81.15 5.44434338126665e-06
-81.1 4.88286099046175e-06
-81.05 4.33775605324831e-06
-81 3.81012161799975e-06
-80.95 3.30102375808235e-06
-80.9 2.81149921837366e-06
-80.85 2.34255314514217e-06
-80.8 1.89515690478208e-06
-80.75 1.47024599654376e-06
-80.7 1.06871806403773e-06
-80.65 6.91431009917954e-07
-80.6 3.39201217771704e-07
-80.55 1.28018848587429e-08
-80.5 -2.87038531045751e-07
-80.45 -5.59637747841463e-07
-80.4 -8.0436097585616e-07
-80.35 -1.02062211308483e-06
-80.3 -1.20788481723029e-06
-80.25 -1.36566345325186e-06
-80.2 -1.49352391551704e-06
-80.15 -1.59108432403629e-06
-80.1 -1.65801559464248e-06
-80.05 -1.69404188335266e-06
-80 -1.69894090552148e-06
-79.95 -1.67254413076133e-06
-79.9 -1.61473685496332e-06
-79.85 -1.52545815110679e-06
-79.8 -1.40470070089056e-06
-79.75 -1.25251050955808e-06
-79.7 -1.0689865066194e-06
-79.65 -8.5428003549622e-07
-79.6 -6.08594235430281e-07
-79.55 -3.3218331930131e-07
-79.5 -2.53517512969712e-08
-79.45 3.11546671336304e-07
-79.4 6.7810982795657e-07
-79.35 1.07388837083353e-06
-79.3 1.49838690307598e-06
-79.25 1.9510652329148e-06
-79.2 2.43133969884895e-06
-79.15 2.93858455994793e-06
-79.1 3.47213344540564e-06
-79.05 4.03128085725755e-06
-79 4.61528372000747e-06
-78.95 5.22336297076242e-06
-78.9 5.85470518334609e-06
-78.85 6.50846421975301e-06
-78.8 7.18376290221954e-06
-78.75 7.87969469912409e-06
-78.7 8.59532541788914e-06
-78.65 9.32969489804319e-06
-78.6 1.0081818697612e-05
-78.55 1.08506897660467e-05
-78.5 1.16352800969645e-05
-78.45 1.24345423540698e-05
-78.4 1.32474114637528e-05
-78.35 1.40728061680156e-05
-78.3 1.49096305315607e-05
-78.25 1.57567753970979e-05
-78.2 1.66131197831702e-05
-78.15 1.74775322190798e-05
-78.1 1.83488720118075e-05
-78.05 1.92259904401577e-05
-78 2.0107731871734e-05
-77.95 2.09929347987492e-05
-77.9 2.18804327891037e-05
-77.85 2.27690553496213e-05
-77.8 2.36576286988103e-05
-77.75 2.45449764470277e-05
-77.7 2.54299201824449e-05
-77.65 2.63112799617664e-05
-77.6 2.71878747052127e-05
-77.55 2.80585224958624e-05
-77.5 2.89220407840385e-05
-77.45 2.97772464980286e-05
-77.4 3.06229560630373e-05
-77.35 3.14579853308822e-05
-77.3 3.22811494235621e-05
-77.25 3.3091262494435e-05
-77.2 3.38871374113514e-05
-77.15 3.46675853666861e-05
-77.1 3.54314154197945e-05
-77.05 3.61774339779907e-05
-77 3.69044442226889e-05
-76.95 3.7611245487882e-05
-76.9 3.82966325986247e-05
-76.85 3.89593951776606e-05
-76.8 3.95983169287719e-05
-76.75 4.0212174905825e-05
-76.7 4.07997387768524e-05
-76.65 4.13597700928264e-05
-76.6 4.18910215710562e-05
-76.55 4.23922364033664e-05
-76.5 4.28621475993908e-05
-76.45 4.32994773754431e-05
-76.4 4.37029365994936e-05
-76.35 4.40712243028011e-05
-76.3 4.44030272687036e-05
-76.25 4.46970197089769e-05
-76.2 4.49518630380074e-05
-76.15 4.51662057548131e-05
-76.1 4.53386834426655e-05
-76.05 4.54679188957307e-05
-76 4.55525223817522e-05
-75.95 4.5591092049343e-05
-75.9 4.55822144879417e-05
-75.85 4.55244654479222e-05
-75.8 4.54164107277197e-05
-75.75 4.52566072341645e-05
-75.7 4.50436042214864e-05
-75.65 4.47759447136797e-05
-75.6 4.44521671141023e-05
-75.55 4.40708070053188e-05
-75.5 4.36303991413016e-05
-75.45 4.31294796331702e-05
-75.4 4.25665883286836e-05
-75.35 4.19402713847124e-05
-75.3 4.12490840309031e-05
-75.25 4.04915935217177e-05
-75.2 3.96663822729884e-05
-75.15 3.87720511780776e-05
-75.1 3.78072230976789e-05
-75.05 3.67705465162468e-05
-75 3.56606993569949e-05
-74.95 3.44763929463806e-05
-74.9 3.32163761179748e-05
-74.85 3.18794394446359e-05
-74.8 3.04644195869457e-05
-74.75 2.89702037449446e-05
-74.7 2.73957341993201e-05
-74.65 2.57400129273685e-05
-74.6 2.40021062782622e-05
-74.55 2.2181149691425e-05
-74.5 2.027635244115e-05
-74.45 1.82870023899866e-05
-74.4 1.62124707328921e-05
-74.35 1.4052216713678e-05
-74.3 1.18057922948978e-05
-74.25 9.47284676201908e-06
-74.2 7.05313124250228e-06
-74.15 4.54650312027451e-06
-74.1 1.95293032604197e-06
-74.05 -7.27504516069452e-07
-74 -3.49460010491803e-06
-73.95 -6.34803266093545e-06
-73.9 -9.28735232571747e-06
-73.85 -1.23119797810127e-05
-73.8 -1.54212031049937e-05
-73.75 -1.861417488309e-05
-73.7 -2.18899095899653e-05
-73.65 -2.52472812584394e-05
-73.6 -2.86850214502789e-05
-73.55 -3.22017175428325e-05
-73.5 -3.57958113444473e-05
-73.45 -3.94655980504948e-05
-73.4 -4.32092255506564e-05
-73.35 -4.7024694096869e-05
-73.3 -5.09098563400268e-05
-73.25 -5.48624177421757e-05
-73.2 -5.88799373695286e-05
-73.15 -6.29598290701807e-05
-73.1 -6.70993630389263e-05
-73.05 -7.1295667770069e-05
-73 -7.55457323975948e-05
-72.95 -7.98464094205449e-05
-72.9 -8.419441780989e-05
-72.85 -8.85863464916825e-05
-72.8 -9.30186581997538e-05
-72.75 -9.74876936897376e-05
-72.7 -0.000101989676304752
-72.65 -0.000106520716881659
-72.6 -0.00011107681898548
-72.55 -0.000115653884458212
-72.5 -0.000120247719267106
-72.45 -0.000124854039636276
-72.4 -0.000129468478444439
-72.35 -0.000134086591870631
-72.3 -0.000138703866268801
-72.25 -0.000143315725251455
-72.2 -0.000147917536961791
-72.15 -0.00015250462151322
-72.1 -0.000157072258574703
-72.05 -0.000161615695079977
-72 -0.000166130153038544
-71.95 -0.000170610837426162
-71.9 -0.000175052944132611
-71.85 -0.000179451667944627
-71.8 -0.000183802210542142
-71.75 -0.00018809978848634
-71.7 -0.000192339641178497
-71.65 -0.000196517038769151
-71.6 -0.000200627289997819
-71.55 -0.000204665749944265
-71.5 -0.00020862782767313
-71.45 -0.000212508993754724
-71.4 -0.000216304787645728
-71.35 -0.000220010824914643
-71.3 -0.000223622804297913
-71.25 -0.000227136514573821
-71.2 -0.000230547841242398
-71.15 -0.000233852773000815
-71.1 -0.000237047408004914
-71.05 -0.000240127959908732
-71 -0.000243090763675061
-70.95 -0.000245932281151257
-70.9 -0.000248649106405619
-70.85 -0.000251237970820756
-70.8 -0.000253695747941397
-70.75 -0.000256019458075038
-70.7 -0.000258206272644775
-70.65 -0.000260253518294435
-70.6 -0.000262158680746931
-70.55 -0.000263919408417383
-70.5 -0.000265533515783153
-70.45 -0.000266998986513425
-70.4 -0.000268313976361361
-70.35 -0.000269476815822182
-70.3 -0.000270486012560744
-70.25 -0.000271340253612325
-70.2 -0.00027203840736041
-70.15 -0.000272579525295231
-70.1 -0.000272962843556754
-70.05 -0.000273187784265664
-70 -0.000273253956645688
-69.95 -0.000273161157940377
-69.9 -0.000272909374127169
-69.85 -0.000272498780431267
-69.8 -0.000271929741641521
-69.75 -0.000271202812230211
-69.7 -0.000270318736278245
-69.65 -0.000269278447207009
-69.6 -0.000268083067317798
-69.55 -0.000266733907139465
-69.5 -0.000265232464584713
-69.45 -0.000263580423915258
-69.4 -0.000261779654515939
-69.35 -0.000259832209477786
-69.3 -0.00025774032399
-69.25 -0.000255506413540871
-69.2 -0.000253133071927731
-69.15 -0.000250623069076231
-69.1 -0.000247979348669451
-69.05 -0.000245205025587668
-69 -0.00024230338315995
-68.95 -0.000239277870229198
-68.9 -0.000236132098032706
-68.85 -0.000232869836900869
-68.8 -0.000229495012777217
-68.75 -0.000226011703563586
-68.7 -0.000222424135294865
-68.65 -0.000218736678148422
-68.6 -0.000214953842294
-68.55 -0.000211080273590519
-68.5 -0.000207120749136951
-68.45 -0.000203080172685017
-68.4 -0.000198963569922169
-68.35 -0.000194776083633856
-68.3 -0.000190522968754671
-68.25 -0.000186209587318473
-68.2 -0.000181841403318022
-68.15 -0.000177423977485072
-68.1 -0.000172962962002146
-68.05 -0.000168464095157488
-68 -0.000163933195954818
-67.95 -0.000159376158689577
-67.9 -0.000154798947503342
-67.85 -0.000150207590927951
-67.8 -0.000145608176430681
-67.75 -0.000141006844971491
-67.7 -0.000136409785582968
-67.65 -0.000131823229983087
-67.6 -0.000127253447230337
-67.55 -0.00012270673843006
-67.5 -0.000118189431500131
-67.45 -0.000113707876003241
-67.4 -0.000109268438052153
-67.35 -0.000104877495293335
-67.3 -0.000100541431973339
-67.25 -9.62666340912243e-05
-67.2 -9.20594846391981e-05
-67.15 -8.79263589325133e-05
-67.1 -8.38736200284734e-05
-67.05 -7.99076142332274e-05
-67 -7.60346666938445e-05
-66.95 -7.22610770719822e-05
-66.9 -6.85931152943044e-05
-66.85 -6.50370173736733e-05
-66.8 -6.15989812940472e-05
-66.75 -5.82851629509743e-05
-66.7 -5.51016721385855e-05
-66.65 -5.20545685730736e-05
-66.6 -4.91498579418066e-05
-66.55 -4.63934879664661e-05
-66.5 -4.37913444679456e-05
-66.45 -4.13492474201803e-05
-66.4 -3.90729469796338e-05
-66.35 -3.69681194768295e-05
-66.3 -3.50403633561018e-05
-66.25 -3.32951950496517e-05
-66.2 -3.1738044772035e-05
-66.15 -3.03742522213822e-05
-66.1 -2.92090621739624e-05
-66.05 -2.82476199591465e-05
-66 -2.74949668024132e-05
-65.95 -2.6956035024762e-05
-65.9 -2.66356430877565e-05
-65.85 -2.65384904744164e-05
-65.8 -2.66691523973012e-05
-65.75 -2.7032074326382e-05
-65.7 -2.7631566330677e-05
-65.65 -2.84717972291174e-05
-65.6 -2.95567885477203e-05
-65.55 -3.08904082818511e-05
-65.5 -3.24763644641663e-05
-65.45 -3.4318198540719e-05
-65.4 -3.64192785596788e-05
-65.35 -3.87827921791536e-05
-65.3 -4.14117395026949e-05
-65.25 -4.43089257532008e-05
-65.2 -4.74769537981006e-05
-65.15 -5.09182165408912e-05
-65.1 -5.46348891962842e-05
-65.05 -5.8628921468409e-05
-65 -6.29020296536761e-05
-64.95 -6.74556886920277e-05
-64.9 -7.22911241923759e-05
-64.85 -7.74093044600344e-05
-64.8 -8.28109325558726e-05
-64.75 -8.84964384187497e-05
-64.7 -9.4465971084504e-05
-64.65 -0.000100719391036363
-64.6 -0.000107256262723094
-64.55 -0.000114075847282499
-64.5 -0.000121177095509018
-64.45 -0.000128558641105104
-64.4 -0.000136218794256842
-64.35 -0.000144155535574784
-64.3 -0.000152366510441338
-64.25 -0.000160849023806138
-64.2 -0.000169600035470687
-64.15 -0.000178616155903203
-64.1 -0.000187893642623956
-64.05 -0.000197428397200497
-64 -0.000207215962891049
-63.95 -0.000217251522972892
-63.9 -0.000227529899790909
-63.85 -0.000238045554559504
-63.8 -0.000248792587948891
-63.75 -0.000259764741484274
-63.7 -0.000270955399783705
-63.65 -0.000282357593657417
-63.6 -0.000293964004088208
-63.55 -0.000305766967108976
-63.5 -0.000317758479589866
-63.45 -0.00032993020594354
-63.4 -0.000342273485753094
-63.35 -0.000354779342322829
-63.3 -0.000367438492147749
-63.25 -0.000380241355293122
-63.2 -0.000393178066670813
-63.15 -0.000406238488194444
-63.1 -0.000419412221790643
-63.05 -0.000432688623238941
-63 -0.000446056816808076
-62.95 -0.000459505710651805
-62.9 -0.000473024012922686
-62.85 -0.000486600248557769
-62.8 -0.000500222776685786
-62.75 -0.000513879808601272
-62.7 -0.000527559426247037
-62.65 -0.000541249601142773
-62.6 -0.000554938213694116
-62.55 -0.000568613072813446
-62.5 -0.000582261935780948
-62.45 -0.000595872528272176
-62.4 -0.000609432564476426
-62.35 -0.000622929767228813
-62.3 -0.00063635188807797
-62.25 -0.00064968672721085
-62.2 -0.000662922153156179
-62.15 -0.00067604612218875
-62.1 -0.000689046697357902
-62.05 -0.000701912067065327
-62 -0.00071463056311961
-61.95 -0.000727190678197884
-61.9 -0.000739581082648364
-61.85 -0.000751790640571624
-61.8 -0.00076380842512298
-61.75 -0.00077562373298346
-61.7 -0.000787226097952383
-61.65 -0.000798605303620607
-61.6 -0.000809751395089917
-61.55 -0.000820654689710849
-61.5 -0.000831305786818331
-61.45 -0.000841695576451926
-61.4 -0.000851815247055009
-61.35 -0.000861656292154931
-61.3 -0.000871210516033969
-61.25 -0.000880470038408642
-61.2 -0.000889427298142606
-61.15 -0.000898075056025879
-61.1 -0.000906406396660383
-61.05 -0.00091441472949876
-61 -0.000922093789089945
-60.95 -0.000929437634591078
-60.9 -0.000936440648610868
-60.85 -0.000943097535454465
-60.8 -0.00094940331884413
-60.75 -0.000955353339193581
-60.7 -0.000960943250516593
-60.65 -0.000966169017052428
-60.6 -0.000971026909691737
-60.55 -0.000975513502286815
-60.5 -0.000979625667929432
-60.45 -0.000983360575277909
-60.4 -0.000986715685012697
-60.35 -0.000989688746496422
-60.3 -0.000992277794710248
-60.25 -0.000994481147533485
-60.2 -0.000996297403427763
-60.15 -0.000997725439580711
-60.1 -0.000998764410557157
-60.05 -0.000999413747498412
-60 -0.00099967315790222
-59.95 -0.00099954262600769
-59.9 -0.000999022413800969
-59.85 -0.00099811306264866
-59.8 -0.000996815395557198
-59.75 -0.000995130520047635
-59.7 -0.000993059831626628
-59.65 -0.000990605017826025
-59.6 -0.000987768062775363
-59.55 -0.000984551252263904
-59.5 -0.000980957179241692
-59.45 -0.000976988749702484
-59.4 -0.000972649188885493
-59.35 -0.000967942047727595
-59.3 -0.000962871209493206
-59.25 -0.000957440896505289
-59.2 -0.000951655676898126
-59.15 -0.000945520471310438
-59.1 -0.000939040559436262
-59.05 -0.000932221586350699
-59 -0.000925069568528121
-58.95 -0.000917590899471817
-58.9 -0.000909792354876117
-58.85 -0.000901681097244948
-58.8 -0.000893264679894315
-58.75 -0.000884551050270418
-58.7 -0.000875548552519904
-58.65 -0.000866265929254052
-58.6 -0.000856712322454477
-58.55 -0.000846897273474026
-58.5 -0.000836830722093012
-58.45 -0.000826523004597567
-58.4 -0.00081598485085372
-58.35 -0.000805227380357674
-58.3 -0.000794262097249667
-58.25 -0.000783100884285607
-58.2 -0.000771755995767364
-58.15 -0.000760240049439114
-58.1 -0.000748566017363335
-58.05 -0.000736747215796035
-58 -0.000724797294086315
-57.95 -0.000712730222630619
-57.9 -0.000700560279916699
-57.85 -0.000688302038696683
-57.8 -0.000675970351332355
-57.75 -0.000663580334359138
-57.7 -0.000651147352317952
-57.65 -0.000638687000906457
-57.6 -0.000626215089502855
-57.55 -0.000613747623116675
-57.5 -0.000601300783821632
-57.45 -0.000588890911725877
-57.4 -0.000576534485534669
-57.35 -0.000564248102759769
-57.3 -0.000552048459628702
-57.25 -0.000539952330745486
-57.2 -0.0005279765485525
-57.15 -0.000516137982640907
-57.1 -0.000504453518954529
-57.05 -0.00049294003892923
-57 -0.000481614398606901
-56.95 -0.000470493407759894
-56.9 -0.000459593809058481
-56.85 -0.000448932257310446
-56.8 -0.000438525298798488
-56.75 -0.000428389350737591
-56.7 -0.000418540680871081
-56.65 -0.00040899538722069
-56.6 -0.000399769378002632
-56.55 -0.000390878351718563
-56.5 -0.000382337777427288
-56.45 -0.000374162875200283
-56.4 -0.000366368596761551
-56.35 -0.000358969606310007
-56.3 -0.000351980261520569
-56.25 -0.000345414594718411
-56.2 -0.000339286294219401
-56.15 -0.000333608685828722
-56.1 -0.000328394714488914
-56.05 -0.000323656926068254
-56 -0.000319407449280382
-55.95 -0.000315657977726492
-55.9 -0.00031241975205215
-55.85 -0.000309703542211981
-55.8 -0.000307519629836961
-55.75 -0.000305877790700938
-55.7 -0.000304787277285285
-55.65 -0.00030425680144314
-55.6 -0.000304294517167659
-55.55 -0.000304908003471927
-55.5 -0.000306104247391732
-55.45 -0.000307889627126234
-55.4 -0.000310269895335608
-55.35 -0.000313250162619075
-55.3 -0.000316834881201211
-55.25 -0.000321027828859088
-55.2 -0.000325832093127606
-55.15 -0.000331250055825263
-55.1 -0.000337283377947577
-55.05 -0.000343932984980355
-55 -0.000351199052689965
-54.95 -0.00035908099345269
-54.9 -0.000367577443190055
-54.85 -0.000376686248981681
-54.8 -0.000386404457431734
-54.75 -0.000396728303869244
-54.7 -0.000407653202466612
-54.65 -0.000419173737364219
-54.6 -0.000431283654892383
-54.55 -0.000443975856984755
-54.5 -0.000457242395879669
-54.45 -0.000471074470207858
-54.4 -0.000485462422566293
-54.35 -0.000500395738678681
-54.3 -0.000515863048243228
-54.25 -0.000531852127567752
-54.2 -0.000548349904090917
-54.15 -0.000565342462886313
-54.1 -0.000582815055243291
-54.05 -0.000600752109414774
-54 -0.000619137243617761
-53.95 -0.000637953281366849
-53.9 -0.000657182269214777
-53.85 -0.000676805496966823
-53.8 -0.000696803520427695
-53.75 -0.0007171561867305
-53.7 -0.000737842662287366
-53.65 -0.000758841463390302
-53.6 -0.00078013048947905
-53.55 -0.000801687059079886
-53.5 -0.00082348794840567
-53.45 -0.000845509432592973
-53.4 -0.000867727329536808
-53.35 -0.000890117046267447
-53.3 -0.000912653627797108
-53.25 -0.000935311808346942
-53.2 -0.000958066064846883
-53.15 -0.000980890672582627
-53.1 -0.00100375976284534
-53.05 -0.00102664738242082
-53 -0.00104952755473588
-52.95 -0.00107237434246063
-52.9 -0.00109516191134682
-52.85 -0.00111786459506359
-52.8 -0.00114045696077423
-52.75 -0.00116291387518018
-52.7 -0.00118521057074189
-52.65 -0.00120732271177084
-52.6 -0.00122922646007269
-52.55 -0.00125089853980858
-52.5 -0.00127231630123052
-52.45 -0.00129345778293732
-52.4 -0.0013143017722899
-52.35 -0.00133482786362
-52.3 -0.00135501651386297
-52.25 -0.00137484909524551
-52.2 -0.00139430794466152
-52.15 -0.00141337640937468
-52.1 -0.00143203888869487
-52.05 -0.00145028087128718
-52 -0.00146808896778727
-51.95 -0.001485450938415
-51.9 -0.00150235571530008
-51.85 -0.00151879341925848
-51.8 -0.00153475537078694
-51.75 -0.00155023409507462
-51.7 -0.00156522332086608
-51.65 -0.0015797179730478
-51.6 -0.00159371415887164
-51.55 -0.00160720914777205
-51.5 -0.00162020134478018
-51.45 -0.00163269025758593
-51.4 -0.00164467645734893
-51.35 -0.00165616153341027
-51.3 -0.00166714804210908
-51.25 -0.00167763944995968
-51.2 -0.00168764007149757
-51.15 -0.00169715500215332
-51.1 -0.0017061900465636
-51.05 -0.00171475164277632
-51 -0.00172284678285249
-50.95 -0.00173048293040951
-50.9 -0.00173766793568941
-50.85 -0.00174440994876954
-50.8 -0.00175071733156311
-50.75 -0.00175659856928061
-50.7 -0.00176206218204194
-50.65 -0.00176711663734084
-50.6 -0.00177177026406908
-50.55 -0.00177603116880654
-50.5 -0.00177990715507518
-50.45 -0.00178340564623969
-50.4 -0.00178653361271535
-50.35 -0.00178929750411414
-50.3 -0.00179170318692452
-50.25 -0.00179375588827718
-50.2 -0.00179546014630087
-50.15 -0.00179681976751777
-50.1 -0.0017978377916686
-50.05 -0.00179851646429383
-50 -0.00179885721732949
-49.95 -0.00179886065790584
-49.9 -0.00179852656546409
-49.85 -0.0017978538972323
-49.8 -0.00179684080202719
-49.75 -0.00179548464227421
-49.7 -0.00179378202406546
-49.65 -0.00179172883500416
-49.6 -0.00178932028951677
-49.55 -0.00178655098124943
-49.5 -0.0017834149421058
-49.45 -0.00177990570742868
-49.4 -0.00177601638677859
-49.35 -0.00177173973971952
-49.3 -0.00176706825598541
-49.25 -0.00176199423937089
-49.2 -0.00175650989466728
-49.15 -0.00175060741694825
-49.1 -0.00174427908250133
-49.05 -0.00173751734069877
-49 -0.00173031490610641
-48.95 -0.00172266485014034
-48.9 -0.00171456069159822
-48.85 -0.00170599648541551
-48.8 -0.00169696690902507
-48.75 -0.00168746734573168
-48.7 -0.00167749396455056
-48.65 -0.0016670437959998
-48.6 -0.00165611480338093
-48.55 -0.00164470594912837
-48.5 -0.0016328172558569
-48.45 -0.00162044986178628
-48.4 -0.00160760607027239
-48.35 -0.00159428939322521
-48.3 -0.00158050458824397
-48.25 -0.00156625768934967
-48.2 -0.00155155603124286
-48.15 -0.00153640826706162
-48.1 -0.00152082437965857
-48.05 -0.00150481568645824
-48 -0.00148839483799512
-47.95 -0.00147157581026952
-47.9 -0.00145437389109156
-47.85 -0.00143680566061405
-47.8 -0.00141888896628165
-47.75 -0.0014006428924476
-47.7 -0.00138208772492934
-47.65 -0.00136324491079113
-47.6 -0.00134413701365564
-47.55 -0.00132478766485651
-47.5 -0.00130522151075145
-47.45 -0.0012854641565197
-47.4 -0.001265542106769
-47.35 -0.0012454827032765
-47.3 -0.00122531406018419
-47.25 -0.00120506499696365
-47.2 -0.00118476496945737
-47.15 -0.00116444399929378
-47.1 -0.00114413260196231
-47.05 -0.00112386171382173
-47 -0.00110366261830126
-46.95 -0.00108356687153931
-46.9 -0.00106360622768859
-46.85 -0.00104381256410058
-46.8 -0.00102421780658551
-46.75 -0.00100485385492721
-46.7 -0.000985752508815488
-46.65 -0.000966945394341885
-46.6 -0.000948463891188445
-46.55 -0.00093033906062303
-46.5 -0.000912601574399505
-46.45 -0.000895281644646404
-46.4 -0.000878408954813878
-46.35 -0.000862012591735793
-46.3 -0.000846120978851962
-46.25 -0.000830761810624624
-46.2 -0.000815961988173651
-46.15 -0.000801747556146455
-46.1 -0.000788143640831372
-46.05 -0.000775174389517378
-46 -0.000762862911098389
-45.95 -0.000751231217917133
-45.9 -0.000740300168841676
-45.85 -0.000730089413567126
-45.8 -0.000720617338135817
-45.75 -0.00071190101167139
-45.7 -0.000703956134325604
-45.65 -0.000696796986441413
-45.6 -0.000690436378941767
-45.55 -0.000684885604960732
-45.5 -0.00068015439274181
-45.45 -0.000676250859837678
-45.4 -0.000673181468655991
-45.35 -0.000670950983407223
-45.3 -0.00066956242852275
-45.25 -0.00066901704862445
-45.2 -0.000669314270140802
-45.15 -0.000670451664678894
-45.1 -0.000672424914276649
-45.05 -0.000675227778674902
-45 -0.000678852064764658
-44.95 -0.000683287598380709
-44.9 -0.000688522198628764
-44.85 -0.00069454165494916
-44.8 -0.000701329707136021
-44.75 -0.000708868028546159
-44.7 -0.000717136212747096
-44.65 -0.000726111763868001
-44.6 -0.000735770090931086
-44.55 -0.000746084506453842
-44.5 -0.000757026229624271
-44.45 -0.000768564394361878
-44.4 -0.000780666062586353
-44.35 -0.000793296243023543
-44.3 -0.000806417915884178
-44.25 -0.000819992063754826
-44.2 -0.000833977709042404
-44.15 -0.00084833195831313
-44.1 -0.000863010053863904
-44.05 -0.000877965432858466
-44 -0.000893149794352217
-43.95 -0.000908513174517984
-43.9 -0.000924004030370226
-43.85 -0.000939569332266838
-43.8 -0.000955154665445823
-43.75 -0.000970704340828325
-43.7 -0.000986161515289826
-43.65 -0.0010014683215674
-43.6 -0.00101656600793281
-43.55 -0.0010313950877187
-43.5 -0.00104589549873805
-43.45 -0.00106000677258536
-43.4 -0.00107366821375198
-43.35 -0.00108681908842684
-43.3 -0.00109939882278837
-43.25 -0.00111134721052322
-43.2 -0.00112260462923296
-43.15 -0.00113311226531059
-43.1 -0.00114281234678613
-43.05 -0.00115164838355321
-43 -0.00115956541429854
-42.95 -0.00116651025936234
-42.9 -0.00117243177866189
-42.85 -0.00117728113371194
-42.8 -0.0011810120526763
-42.75 -0.00118358109728443
-42.7 -0.00118494793034677
-42.65 -0.00118507558250324
-42.6 -0.00118393071674226
-42.55 -0.00118148388913357
-42.5 -0.00117770980412842
-42.45 -0.00117258756269621
-42.4 -0.00116610090148982
-42.35 -0.00115823842116227
-42.3 -0.00114899380189835
-42.25 -0.00113836600417682
-42.2 -0.00112635945274337
-42.15 -0.00111298420175378
-42.1 -0.00109825607904183
-42.05 -0.00108219680747872
-42 -0.00106483410142248
-41.95 -0.00104620173630727
-41.9 -0.00102633958949578
-41.85 -0.00100529365061396
-41.8 -0.000983115999706529
-41.75 -0.000959864751695926
-41.7 -0.000935603965795823
-41.65 -0.000910403518724008
-41.6 -0.000884338940778104
-41.55 -0.000857491214080374
-41.5 -0.000829946532564372
-41.45 -0.000801796023564762
-41.4 -0.000773135431180786
-41.35 -0.000744064761911346
-41.3 -0.000714687893402831
-41.25 -0.000685112147506763
-41.2 -0.000655447829209354
-41.15 -0.000625807733365444
-41.1 -0.000596306621540553
-41.05 -0.00056706067163247
-41 -0.000538186903302785
-40.95 -0.000509802582594086
-40.9 -0.000482024609434787
-40.85 -0.00045496889203538
-40.8 -0.000428749712452071
-40.75 -0.000403479087830978
-40.7 -0.00037926613204355
-40.65 -0.000356216422576877
-40.6 -0.000334431377647182
-40.55 -0.000314007648557296
-40.5 -0.000295036532316632
-40.45 -0.000277603409482874
-40.4 -0.000261787212067158
-40.35 -0.000247659926168475
-40.3 -0.000235286133769163
-40.25 -0.000224722597833143
-40.2 -0.000216017894504707
-40.15 -0.000209212095811691
-40.1 -0.000204336505837319
-40.05 -0.000201413452845257
-40 -0.000200456139328568
-39.95 -0.000201468551412266
-39.9 -0.000204445428478202
-39.85 -0.000209372293308068
-39.8 -0.000216225542463172
-39.75 -0.000224972596046572
-39.7 -0.000235572105432062
-39.65 -0.000247974217003219
-39.6 -0.000262120889431548
-39.55 -0.000277946261542568
-39.5 -0.000295377067378608
-39.45 -0.000314333094672524
-39.4 -0.000334727682601932
-39.35 -0.000356468254402631
-39.3 -0.000379456880185015
-39.25 -0.000403590865120351
-39.2 -0.000428763358045168
-39.15 -0.000454863975471575
-39.1 -0.000481779435987691
-39.05 -0.000509394200083513
-39 -0.000537591110540628
-38.95 -0.000566252028675582
-38.9 -0.00059525846192245
-38.85 -0.000624492178475546
-38.8 -0.000653835804983372
-38.75 -0.000683173403584737
-38.7 -0.000712391024901941
-38.65 -0.000741377233948998
-38.6 -0.000770023606269408
-38.55 -0.000798225191983148
-38.5 -0.000825880945791169
-38.45 -0.000852894121353308
-38.4 -0.000879172628817685
-38.35 -0.000904629354632607
-38.3 -0.000929182443112118
-38.25 -0.000952755539550647
-38.2 -0.000975277994988066
-38.15 -0.000996685033011776
-38.1 -0.0010169178792454
-38.05 -0.00103592385441311
-38 -0.00105365643208361
-37.95 -0.00107007526238781
-37.9 -0.00108514616316939
-37.85 -0.00109884108016753
-37.8 -0.00111113801794697
-37.75 -0.00112202094338282
-37.7 -0.00113147966357711
-37.65 -0.00113950968013203
-37.6 -0.00114611202173275
-37.55 -0.00115129305700165
-37.5 -0.00115506428957741
-37.45 -0.00115744213734828
-37.4 -0.00115844769773042
-37.35 -0.00115810650083131
-37.3 -0.00115644825227589
-37.25 -0.0011535065674017
-37.2 -0.00114931869844948
-37.15 -0.00114392525628935
-37.1 -0.0011373699281313
-37.05 -0.00112969919257311
-37 -0.00112096203324068
-36.95 -0.00111120965217577
-36.9 -0.00110049518402585
-36.85 -0.00108887341199052
-36.8 -0.00107640048638009
-36.75 -0.00106313364654509
-36.7 -0.00104913094684088
-36.65 -0.00103445098720086
-36.6 -0.00101915264880418
-36.55 -0.00100329483524084
-36.5 -0.000986936219498737
-36.45 -0.000970134997023215
-36.4 -0.00095294864503166
-36.35 -0.000935433688202181
-36.3 -0.000917645470797954
-36.25 -0.00089963793523674
-36.2 -0.000881463407068627
-36.15 -0.000863172386284387
-36.1 -0.000844813344841756
-36.05 -0.000826432530267549
-36 -0.000808073775169712
-35.95 -0.000789778312475068
-35.9 -0.000771584596195643
-35.85 -0.000753528127518836
-35.8 -0.000735641286014286
-35.75 -0.000717953165752906
-35.7 -0.000700489416141111
-35.65 -0.000683272087285546
-35.6 -0.000666319479720563
-35.55 -0.000649645998352038
-35.5 -0.000633262010496824
-35.45 -0.000617173707926925
-35.4 -0.000601382972861301
-35.35 -0.000585887247885784
-35.3 -0.00057067940982288
-35.25 -0.00055574764761796
-35.2 -0.000541075344356379
-35.15 -0.000526640963577271
-35.1 -0.000512417940103908
-35.05 -0.00049837457566741
-35 -0.000484473939660129
-34.95 -0.000470673775416893
-34.9 -0.000456926412486344
-34.85 -0.000443178685420649
-34.8 -0.000429371859679559
-34.75 -0.00041544156531399
-34.7 -0.000401317739164667
-34.65 -0.000386924576382672
-34.6 -0.000372180492150531
-34.55 -0.000356998094554596
-34.5 -0.000341284169631355
-34.45 -0.000324939679681651
-34.4 -0.000307859776017086
-34.35 -0.000289933827371688
-34.3 -0.000271045465278569
-34.25 -0.00025107264777535
-34.2 -0.000229887742862788
-34.15 -0.000207357633197674
-34.1 -0.000183343843552868
-34.05 -0.00015770269262344
-34 -0.000130285470797421
-33.95 -0.000100938645541601
-33.9 -6.95040960760608e-05
-33.85 -3.58193790246044e-05
-33.8 2.81973269323616e-07
-33.75 3.89701200815718e-05
-33.7 8.04185436450598e-05
-33.65 0.000124803642869241
-33.6 0.000172304287879675
-33.55 0.000223101333890034
-33.5 0.000277377093012797
-33.45 0.000335314762730421
-33.4 0.000397097809887843
-33.35 0.000462909309231292
-33.3 0.000532931235709528
-33.25 0.000607343709973273
-33.2 0.000686324196758637
-33.15 0.000770046656122092
-33.1 0.000858680647809653
-33.05 0.00095239038939245
-33 0.00105133376918605
-32.95 0.00115566131539226
-32.9 0.00126551512336034
-32.85 0.00138102774335963
-32.8 0.00150232103178666
-32.75 0.00162950496929704
-32.7 0.00176267644995274
-32.65 0.00190191804610802
-32.6 0.0020472967544184
-32.55 0.00219886272904318
-32.5 0.00235664800881841
-32.45 0.00252066524589856
-32.4 0.00269090644409397
-32.35 0.00286734171586087
-32.3 0.00304991806762149
-32.25 0.00323855822379435
-32.2 0.00343315950058744
-32.15 0.0036335927412384
-32.1 0.00383970132496137
-32.05 0.00405130026236763
-32 0.00426817539054899
-31.95 0.00449008268133599
-31.9 0.00471674767644855
-31.85 0.00494786506333059
-31.8 0.00518309840538355
-31.75 0.00542208004007281
-31.7 0.00566441115795852
-31.65 0.00590966207508528
-31.6 0.00615737271034006
-31.55 0.00640705327834532
-31.5 0.00665818520718482
-31.45 0.00691022228876084
-31.4 0.00716259206784939
-31.35 0.00741469747396061
-31.3 0.00766591869792964
-31.25 0.00791561531277362
-31.2 0.00816312863576979
-31.15 0.0084077843259614
-31.1 0.00864889520841202
-31.05 0.00888576431353853
-31 0.00911768811679894
-30.95 0.00934395996093853
-30.9 0.00956387363995513
-30.85 0.00977672712098549
-30.8 0.00998182637749524
-30.75 0.0101784893045325
-30.7 0.0103660496844376
-30.65 0.0105438611693463
-30.6 0.0107113012451346
-30.55 0.0108677751401828
-30.5 0.0110127196415278
-30.45 0.0111456067806647
-30.4 0.0112659473514836
-30.35 0.011373294223599
-30.3 0.0114672454156685
-30.25 0.0115474468951857
-30.2 0.0116135950736733
-30.15 0.0116654389691531
-30.1 0.0117027820112058
-30.05 0.0117254834677906
-30 0.011733459477223
-29.95 0.0117266836732317
-29.9 0.0117051873957544
-29.85 0.0116690594850037
-29.8 0.0116184456612537
-29.75 0.0115535474976666
-29.7 0.0114746209982202
-29.65 0.0113819747973211
-29.6 0.0112759680019113
-29.55 0.0111570077007431
-29.5 0.0110255461689234
-29.45 0.0108820777987903
-29.4 0.0107271357906163
-29.35 0.010561288638533
-29.3 0.0103851364484028
-29.25 0.0101993071251425
-29.2 0.0100044524672263
-29.15 0.00980124420579298
-29.1 0.00959037002497189
-29.05 0.00937252959877637
-29 0.00914843067822595
-28.95 0.00891878526030545
-28.9 0.00868430586800526
-28.85 0.00844570196806719
-28.8 0.00820367655024428
-28.75 0.00795892288892767
-28.7 0.00771212150495483
-28.65 0.00746393734234484
-28.6 0.00721501717165634
-28.55 0.00696598722867866
-28.5 0.00671745109428462
-28.45 0.00646998781853097
-28.4 0.00622415028951688
-28.35 0.00598046384512676
-28.3 0.00573942512360815
-28.25 0.00550150114698174
-28.2 0.00526712862955522
-28.15 0.00503671350232049
-28.1 0.00481063064275128
-28.05 0.00458922379848296
-28 0.00437280569253892
-27.95 0.00416165829715818
-27.9 0.00395603326286486
-27.85 0.0037561524891867
-27.8 0.00356220882336213
-27.75 0.00337436687345736
-27.7 0.00319276392252967
-27.65 0.00301751093080434
-27.6 0.00284869361326437
-27.55 0.00268637358056774
-27.5 0.00253058953179229
-27.45 0.00238135848814876
-27.4 0.00223867705748415
-27.35 0.00210252272010981
-27.3 0.00197285512721817
-27.25 0.00184961740389122
-27.2 0.00173273744944155
-27.15 0.0016221292285572
-27.1 0.00151769404743648
-27.05 0.00141932180979379
-27 0.00132689224828689
-26.95 0.0012402761275565
-26.9 0.00115933641567734
-26.85 0.0010839294213938
-26.8 0.00101390589505177
-26.75 0.000949112091638952
-26.7 0.000889390794810187
-26.65 0.000834582301200632
-26.6 0.000784525364719021
-26.55 0.000739058100866368
-26.5 0.000698018851443154
-26.45 0.000661247010291471
-26.4 0.00062858381096923
-26.35 0.000599873077472654
-26.3 0.000574961939312595
-26.25 0.000553701512411154
-26.2 0.000535947547419432
-26.15 0.000521561047166458
-26.1 0.000510408855035148
-26.05 0.000502364216124947
-26 0.000497307313104255
-25.95 0.00049512577868007
-25.9 0.000495715186618973
-25.85 0.00049897952324382
-25.8 0.000504831641305425
-25.75 0.000513193698089233
-25.7 0.00052399757956441
-25.65 0.000537185312317784
-25.6 0.000552709464938374
-25.55 0.000570533540430608
-25.5 0.000590632361136147
-25.45 0.000612992447536077
-25.4 0.000637612392187447
-25.35 0.000664503229920899
-25.3 0.00069368880528975
-25.25 0.000725206138115343
-25.2 0.00075910578781882
-25.15 0.000795452217065637
-25.1 0.00083432415507591
-25.05 0.000875814960770925
-25 0.00092003298573352
-24.95 0.000967101936757169
-24.9 0.00101716123754517
-24.85 0.00107036638889681
-24.8 0.00112688932648123
-24.75 0.00118691877505172
-24.7 0.00125066059769192
-24.65 0.0013183381384121
-24.6 0.001390192556125
-24.55 0.00146648314772938
-24.5 0.00154748765771203
-24.45 0.00163350257134678
-24.4 0.00172484338822115
-24.35 0.00182184487245721
-24.3 0.00192486127561285
-24.25 0.00203426652785319
-24.2 0.00215045439256917
-24.15 0.00227383857919174
-24.1 0.00240485280850629
-24.05 0.00254395082431427
-24 0.00269160634481735
-23.95 0.0028483129466177
-23.9 0.00301458387373586
-23.85 0.00319095176354998
-23.8 0.00337796828105871
-23.75 0.00357620365236957
-23.7 0.00378624608781962
-23.65 0.00400870108465144
-23.6 0.00424419059870096
-23.55 0.00449335207411278
-23.5 0.00475683731969114
-23.45 0.00503531122013099
-23.4 0.00532945027006488
-23.35 0.00563994091861954
-23.3 0.00596747771201533
-23.25 0.00631276122167802
-23.2 0.00667649574538137
-23.15 0.00705938676912013
-23.1 0.00746213817774626
-23.05 0.00788544920290655
-23 0.0083300110975223
-22.95 0.00879650352697308
-22.9 0.00928559066831322
-22.85 0.00979791701028706
-22.8 0.0103341028486428
-22.75 0.0108947394733022
-22.7 0.0114803840463477
-22.65 0.0120915541725693
-22.6 0.0127287221674827
-22.55 0.0133923090313249
-22.5 0.014082678141545
-22.45 0.0148001286807755
-22.4 0.0155448888221703
-22.35 0.0163171086993487
-22.3 0.0171168531939639
-22.25 0.0179440945801059
-22.2 0.0187987050713109
-22.15 0.0196804493228447
-22.1 0.0205889769490769
-22.05 0.0215238151231054
-22 0.0224843613332123
-21.95 0.0234698763781239
-21.9 0.0244794776902786
-21.85 0.0255121330832035
-21.8 0.0265666550255108
-21.75 0.0276416955497352
-21.7 0.0287357419090472
-21.65 0.0298471130985596
-21.6 0.0309739573602713
-21.55 0.032114250791413
-21.5 0.0332657971748459
-21.45 0.0344262291469707
-21.4 0.0355930108131237
-21.35 0.0367634419124735
-21.3 0.0379346636238156
-21.25 0.0391036660902923
-21.2 0.0402672977248643
-21.15 0.0414222763393368
-21.1 0.0425652021179658
-21.05 0.0436925724322989
-21 0.0448007984671786
-20.95 0.0458862235990895
-20.9 0.0469451434376933
-20.85 0.0479738274099865
-20.8 0.0489685417346344
-20.75 0.0499255736023707
-20.7 0.0508412563476369
-20.65 0.0517119953676668
-20.6 0.0525342945188031
-20.55 0.0533047826967832
-20.5 0.0540202402888275
-20.45 0.0546776251713498
-20.4 0.0552740979186253
-20.35 0.0558070458853455
-20.3 0.05627410583007
-20.25 0.0566731847574009
-20.2 0.0570024786743284
-20.15 0.0572604889805117
-20.1 0.0574460362429374
-20.05 0.0575582711419179
-20 0.0575966824170217
-19.95 0.0575611016873523
-19.9 0.0574517050695403
-19.85 0.0572690115676883
-19.8 0.0570138782610337
-19.75 0.0566874923659657
-19.7 0.0562913602979835
-19.65 0.055827293905002
-19.6 0.0552973940850436
-19.55 0.054704032037866
-19.5 0.0540498284307587
-19.45 0.0533376307830475
-19.4 0.0525704893914723
-19.35 0.0517516321294145
-19.3 0.0508844384570297
-19.25 0.0499724129769347
-19.2 0.0490191588616161
-19.15 0.0480283514647085
-19.1 0.0470037124093961
-19.05 0.0459489844241353
-19 0.0448679071694881
-18.95 0.0437641942708849
-18.9 0.042641511741429
-18.85 0.0415034579471925
-18.8 0.0403535452355804
-18.75 0.0391951833159362
-18.7 0.0380316644512305
-18.65 0.0368661504909368
-18.6 0.0357016617484802
-18.55 0.0345410677022793
-18.5 0.0333870794776369
-18.45 0.032242244047717
-18.4 0.0311089400756587
-18.35 0.0299893753065112
-18.3 0.0288855854070752
-18.25 0.02779943414378
-18.2 0.026732614783254
-18.15 0.02568665259707
-18.1 0.0246629083510393
-18.05 0.0236625826601668
-18 0.0226867210927134
-17.95 0.0217362199105142
-17.9 0.0208118323375238
-17.85 0.0199141752542875
-17.8 0.0190437362224611
-17.75 0.0182008807504165
-17.7 0.0173858597182175
-17.65 0.0165988168876556
-17.6 0.0158397964304831
-17.55 0.0151087504153313
-17.5 0.0144055462009798
-17.45 0.0137299736905535
-17.4 0.0130817524078059
-17.35 0.012460538362865
-17.3 0.0118659306806156
-17.25 0.0112974779702675
-17.2 0.0107546844195915
-17.15 0.010237015601786
-17.1 0.00974390398698576
-17.05 0.0092747541540385
-17 0.00882894770137607
-16.95 0.00840584785861447
-16.9 0.00800480380295277
-16.85 0.00762515468652852
-16.8 0.00726623338265386
-16.75 0.00692736996032699
-16.7 0.00660789489761491
-16.65 0.00630714204546085
-16.6 0.00602445135420895
-16.55 0.00575917137568293
-16.5 0.00551066155402832
-16.45 0.00527829431875008
-16.4 0.00506145699346926
-16.35 0.00485955353390243
-16.3 0.0046720061084524
-16.25 0.00449825653460397
-16.2 0.00433776758405792
-16.15 0.00419002416922251
-16.1 0.00405453442332558
-16.05 0.00393083068602159
-16 0.00381847040595557
-15.95 0.00371703697131671
-15.9 0.00362614047897516
-15.85 0.00354541845235174
-15.8 0.00347453651772629
-15.75 0.00341318904824955
-15.7 0.00336109978448961
-15.65 0.00331802243991844
-15.6 0.00328374129932928
-15.55 0.00325807181777208
-15.5 0.00324086122720332
-15.45 0.00323198915766724
-15.4 0.00323136827945908
-15.35 0.00323894497236517
-15.3 0.00325470002772951
-15.25 0.00327864938876015
-15.2 0.00331084493415956
-15.15 0.00335137530983862
-15.1 0.00340036681315268
-15.05 0.00345798433377593
-15 0.00352443235500555
-14.95 0.00359995601895522
-14.9 0.00368484225875515
-14.85 0.00377942100051865
-14.8 0.00388406643745878
-14.75 0.00399919837813707
-14.7 0.00412528367039547
-14.65 0.0042628377020544
-14.6 0.00441242597895
-14.55 0.00457466578032217
-14.5 0.00475022789094682
-14.45 0.00493983840871972
-14.4 0.00514428062563824
-14.35 0.00536439697927953
-14.3 0.00560109107092945
-14.25 0.00585532974546336
-14.2 0.00612814522690628
-14.15 0.00642063730229092
-14.1 0.00673397554497523
-14.05 0.00706940156696012
-14 0.00742823128794726
-13.95 0.00781185720688019
-13.9 0.00822175065950166
-13.85 0.00865946404301869
-13.8 0.00912663298627599
-13.75 0.00962497844088091
-13.7 0.0101563086654795
-13.65 0.0107225210718385
-13.6 0.0113256038975232
-13.55 0.0119676376657668
-13.5 0.0126507963885814
-13.45 0.0133773484642708
-13.4 0.014149657215247
-13.35 0.0149701810064433
-13.3 0.0158414728786567
-13.25 0.016766179624854
-13.2 0.0177470402308719
-13.15 0.0187868835950664
-13.1 0.0198886254343679
-13.05 0.0210552642769531
-13 0.0222898764344309
-12.95 0.0235956098391754
-12.9 0.0249756766253536
-12.85 0.0264333443254574
-12.8 0.0279719255479482
-12.75 0.0295947659961999
-12.7 0.0313052306845376
-12.65 0.03310668820414
-12.6 0.0350024928902473
-12.55 0.0369959647429021
-12.5 0.0390903669567897
-12.45 0.0412888809221306
-12.4 0.0435945785685529
-12.35 0.0460103919379996
-12.3 0.0485390798916254
-12.25 0.0511831918799266
-12.2 0.0539450287356659
-12.15 0.056826600486122
-12.1 0.0598295812254029
-12.05 0.0629552611395306
-12 0.0662044958371628
-11.95 0.0695776532074536
-11.9 0.0730745581037667
-11.85 0.0766944352376246
-11.8 0.0804358507609671
-11.75 0.0842966531157613
-11.7 0.0882739138370609
-11.65 0.0923638691071452
-11.6 0.0965618629722367
-11.55 0.100862293246817
-11.5 0.105258561240498
-11.45 0.109743026544922
-11.4 0.114306968208919
-11.35 0.118940553704282
-11.3 0.123632817136797
-11.25 0.128371648182103
-11.2 0.133143793218009
-11.15 0.1379348700787
-11.1 0.142729397766828
-11.05 0.147510842322699
-11 0.15226167986243
-10.95 0.156963477557463
-10.9 0.161596993036124
-10.85 0.166142292346236
-10.8 0.170578886230359
-10.75 0.174885884038942
-10.7 0.179042164150669
-10.65 0.183026559295268
-10.6 0.186818054695666
-10.55 0.190395996479225
-10.5 0.1937403073687
-10.45 0.196831706269879
-10.4 0.19965192804237
-10.35 0.202183939489294
-10.3 0.204412147446214
-10.25 0.206322594802686
-10.2 0.207903140361477
-10.15 0.209143618637248
-10.1 0.210035976020089
-10.05 0.210574380176085
-10 0.210755300117356
-9.94999999999999 0.210577555031559
-9.90000000000001 0.210042330693265
-9.84999999999999 0.209153163059377
-9.79999999999998 0.207915889446677
-9.75 0.206338568469296
-9.69999999999999 0.204431370646329
-9.65000000000001 0.202206442247306
-9.59999999999999 0.199677745503428
-9.54999999999998 0.196860878759217
-9.5 0.193772880462784
-9.44999999999999 0.19043202108955
-9.40000000000001 0.186857587165953
-9.34999999999999 0.183069661512597
-9.29999999999998 0.179088903670896
-9.25 0.174936334226542
-9.19999999999999 0.170633126412571
-9.15000000000001 0.166200407981202
-9.09999999999999 0.161659075894488
-9.04999999999998 0.157029625916698
-9 0.15233199871305
-8.94999999999999 0.147585443585361
-8.90000000000001 0.142808400519284
-8.84999999999999 0.138018400791501
-8.79999999999998 0.133231985997911
-8.75 0.128464645022119
-8.69999999999999 0.123730768171967
-8.65000000000001 0.119043617472313
-8.59999999999999 0.114415311915008
-8.54999999999998 0.109856826330206
-8.5 0.105378002453777
-8.44999999999999 0.100987570719364
-8.40000000000001 0.0966931812957249
-8.34999999999999 0.0925014429148987
-8.29999999999998 0.0884179680890674
-8.25 0.0844474233880789
-8.19999999999999 0.0805935835403694
-8.15000000000001 0.0768593882225376
-8.09999999999999 0.0732470005127605
-8.04999999999998 0.0697578660967619
-8 0.066392772428917
-7.94999999999999 0.0631519071626087
-7.90000000000001 0.0600349152710171
-7.84999999999999 0.0570409543804943
-7.79999999999998 0.0541687479323785
-7.75 0.0514166358747813
-7.69999999999999 0.0487826226631051
-7.65000000000001 0.0462644224167012
-7.59999999999999 0.0438595011392532
-7.54999999999998 0.041565115962459
-7.5 0.0393783514168149
-7.44999999999999 0.0372961527702981
-7.40000000000001 0.035315356506087
-7.34999999999999 0.0334327180347792
-7.29999999999998 0.0316449367554922
-7.25 0.0299486785943981
-7.19999999999999 0.0283405961592491
-7.15000000000001 0.0268173466548791
-7.09999999999999 0.0253756077080429
-7.04999999999998 0.0240120912507861
-7 0.0227235556102589
-6.94999999999999 0.0215068159499054
-6.90000000000001 0.0203587532026283
-6.84999999999999 0.0192763216311596
-6.79999999999998 0.0182565551447293
-6.75 0.0172965724944514
-6.69999999999999 0.0163935814628295
-6.65000000000001 0.0155448821555952
-6.59999999999999 0.014747869496861
-6.54999999999998 0.0140000350214042
-6.5 0.0132989680509001
-6.44999999999999 0.0126423563341399
-6.40000000000001 0.0120279862247738
-6.34999999999999 0.0114537424639395
-6.29999999999998 0.0109176076292943
-6.25 0.0104176613064969
-6.19999999999999 0.00995207903407085
-6.15000000000001 0.00951913106784315
-6.09999999999999 0.00911718100677637
-6.04999999999998 0.00874468431799663
-6 0.00840018679514958
-5.94999999999999 0.00808232298088121
-5.90000000000001 0.00778981458122307
-5.84999999999999 0.00752146889694771
-5.79999999999998 0.00727617729453239
-5.75 0.00705291373721188
-5.69999999999999 0.00685073339469658
-5.65000000000001 0.00666877134846599
-5.59999999999999 0.00650624140810246
-5.54999999999998 0.00636243505289297
-5.5 0.00623672051188263
-5.44999999999999 0.00612854199469993
-5.40000000000001 0.00603741908477878
-5.34999999999999 0.00596294630606439
-5.29999999999998 0.00590479287389964
-5.25 0.00586270264053573
-5.19999999999999 0.00583649424558847
-5.15000000000001 0.00582606148176073
-5.09999999999999 0.00583137388626696
-5.04999999999998 0.00585247756862074
-5 0.00588949628577572
-4.94999999999999 0.00594263277604
-4.90000000000001 0.00601217036370937
-4.84999999999999 0.00609847484698193
-4.79999999999998 0.00620199668242298
-4.75 0.00632327348003967
-4.69999999999999 0.00646293282389867
-4.65000000000001 0.00662169543417121
-4.59999999999999 0.00680037868751651
-4.54999999999998 0.00699990051381139
-4.5 0.00722128368839613
-4.44999999999999 0.00746566054022824
-4.40000000000001 0.00773427809760932
-4.34999999999999 0.00802850369446677
-4.29999999999998 0.00834983106151999
-4.25 0.00869988692802693
-4.19999999999999 0.00908043816117344
-4.15000000000001 0.00949339947151562
-4.09999999999999 0.00994084171418716
-4.04999999999998 0.010425000816811
-4 0.010948287366169
-3.94999999999999 0.0115132968866412
-3.90000000000001 0.0121228208441745
-3.84999999999999 0.012779858410015
-3.79999999999998 0.0134876290185654
-3.75 0.0142495857534162
-3.69999999999999 0.0150694295947474
-3.65000000000001 0.0159511245597734
-3.59999999999999 0.0168989137655736
-3.54999999999998 0.0179173364403365
-3.5 0.0190112459045519
-3.44999999999999 0.0201858285377869
-3.40000000000001 0.0214466237391094
-3.34999999999999 0.0227995448796722
-3.29999999999998 0.0242509012340974
-3.25 0.0258074208626955
-3.19999999999999 0.0274762743987669
-3.15000000000001 0.0292650996737506
-3.09999999999999 0.0311820270872189
-3.04999999999998 0.0332357055980187
-3 0.0354353291765068
-2.94999999999999 0.0377906635150102
-2.90000000000001 0.0403120727434894
-2.84999999999999 0.0430105458389348
-2.79999999999998 0.0458977223492635
-2.75 0.0489859169743222
-2.69999999999999 0.0522881424569199
-2.65000000000001 0.0558181301344758
-2.59999999999999 0.0595903473857514
-2.54999999999998 0.0636200110761995
-2.5 0.0679230959587886
-2.44999999999999 0.0725163368240654
-2.40000000000001 0.0774172230133297
-2.34999999999999 0.0826439837122253
-2.29999999999998 0.088215562229525
-2.25 0.0941515772389901
-2.19999999999999 0.100472268723545
-2.15000000000001 0.107198426114668
-2.09999999999999 0.114351295871518
-2.04999999999998 0.121952465501716
-2 0.130023720799016
-1.94999999999999 0.138586872875501
-1.90000000000001 0.147663551413793
-1.84999999999999 0.157274960478165
-1.79999999999998 0.167441593226575
-1.75 0.178182901986852
-1.69999999999999 0.189516920432249
-1.65000000000001 0.201459835050929
-1.59999999999999 0.214025503790753
-1.54999999999998 0.227224920717035
-1.5 0.24106562678935
-1.44999999999999 0.255551068484279
-1.40000000000001 0.270679907998782
-1.34999999999999 0.286445291188155
-1.29999999999998 0.302834082232176
-1.25 0.31982607726993
-1.19999999999999 0.337393212855948
-1.15000000000001 0.355498788989232
-1.09999999999999 0.374096730530633
-1.04999999999998 0.393130914881877
-1 0.412534597627185
-0.949999999999989 0.432229971158871
-0.900000000000006 0.452127893796089
-0.849999999999994 0.472127828198302
-0.799999999999983 0.492118027590241
-0.75 0.51197600607804
-0.699999999999989 0.531569324812373
-0.650000000000006 0.550756718688846
-0.599999999999994 0.569389578536483
-0.549999999999983 0.58731379136486
-0.5 0.604371926454462
-0.449999999999989 0.620405738347969
-0.400000000000006 0.63525893983902
-0.349999999999994 0.648780179802715
-0.299999999999983 0.66082614332258
-0.25 0.671264676358745
-0.199999999999989 0.679977825578398
-0.150000000000006 0.686864677324241
-0.0999999999999943 0.691843879264731
-0.0499999999999829 0.694855734948197
0 0.695863775626145
0.0500000000000114 0.69485573494821
0.0999999999999943 0.691843879264757
0.150000000000006 0.686864677324279
0.200000000000017 0.679977825578448
0.25 0.671264676358806
0.300000000000011 0.660826143322652
0.349999999999994 0.648780179802797
0.400000000000006 0.63525893983911
0.450000000000017 0.620405738348068
0.5 0.604371926454568
0.550000000000011 0.587313791364972
0.599999999999994 0.5693895785366
0.650000000000006 0.550756718688967
0.700000000000017 0.531569324812497
0.75 0.511976006078165
0.800000000000011 0.492118027590367
0.849999999999994 0.472127828198428
0.900000000000006 0.452127893796215
0.950000000000017 0.432229971158996
1 0.412534597627308
1.05000000000001 0.393130914881997
1.09999999999999 0.37409673053075
1.15000000000001 0.355498788989346
1.20000000000002 0.337393212856058
1.25 0.319826077270036
1.30000000000001 0.302834082232278
1.34999999999999 0.286445291188253
1.40000000000001 0.270679907998875
1.45000000000002 0.255551068484368
1.5 0.241065626789435
1.55000000000001 0.227224920717115
1.59999999999999 0.214025503790829
1.65000000000001 0.201459835051001
1.70000000000002 0.189516920432317
1.75 0.178182901986915
1.80000000000001 0.167441593226634
1.84999999999999 0.15727496047822
1.90000000000001 0.147663551413845
1.95000000000002 0.138586872875549
2 0.130023720799061
2.05000000000001 0.121952465501758
2.09999999999999 0.114351295871557
2.15000000000001 0.107198426114704
2.20000000000002 0.100472268723578
2.25 0.0941515772390204
2.30000000000001 0.0882155622295529
2.34999999999999 0.0826439837122508
2.40000000000001 0.0774172230133531
2.45000000000002 0.0725163368240867
2.5 0.067923095958808
2.55000000000001 0.0636200110762171
2.59999999999999 0.0595903473857673
2.65000000000001 0.0558181301344901
2.70000000000002 0.0522881424569328
2.75 0.0489859169743337
2.80000000000001 0.0458977223492738
2.84999999999999 0.0430105458389438
2.90000000000001 0.0403120727434974
2.95000000000002 0.0377906635150172
3 0.0354353291765128
3.05000000000001 0.0332357055980238
3.09999999999999 0.0311820270872232
3.15000000000001 0.0292650996737542
3.20000000000002 0.0274762743987698
3.25 0.0258074208626978
3.30000000000001 0.0242509012340991
3.34999999999999 0.0227995448796734
3.40000000000001 0.0214466237391102
3.45000000000002 0.0201858285377873
3.5 0.0190112459045518
3.55000000000001 0.0179173364403361
3.60000000000002 0.0168989137655729
3.65000000000001 0.0159511245597724
3.70000000000002 0.0150694295947462
3.75 0.0142495857534147
3.80000000000001 0.0134876290185637
3.85000000000002 0.0127798584100133
3.90000000000001 0.0121228208441726
3.95000000000002 0.0115132968866392
4 0.0109482873661669
4.05000000000001 0.0104250008168089
4.10000000000002 0.009940841714185
4.15000000000001 0.00949339947151344
4.20000000000002 0.00908043816117126
4.25 0.00869988692802477
4.30000000000001 0.00834983106151788
4.35000000000002 0.0080285036944647
4.40000000000001 0.00773427809760732
4.45000000000002 0.00746566054022632
4.5 0.00722128368839431
4.55000000000001 0.00699990051380967
4.60000000000002 0.00680037868751491
4.65000000000001 0.00662169543416973
4.70000000000002 0.00646293282389732
4.75 0.00632327348003845
4.80000000000001 0.0062019966824219
4.85000000000002 0.006098474846981
4.90000000000001 0.00601217036370859
4.95000000000002 0.00594263277603937
5 0.00588949628577524
5.05000000000001 0.00585247756862041
5.10000000000002 0.00583137388626678
5.15000000000001 0.00582606148176071
5.20000000000002 0.00583649424558861
5.25 0.00586270264053602
5.30000000000001 0.00590479287390008
5.35000000000002 0.00596294630606498
5.40000000000001 0.00603741908477951
5.45000000000002 0.00612854199470081
5.5 0.00623672051188365
5.55000000000001 0.00636243505289411
5.60000000000002 0.00650624140810372
5.65000000000001 0.00666877134846737
5.70000000000002 0.00685073339469807
5.75 0.00705291373721347
5.80000000000001 0.00727617729453407
5.85000000000002 0.00752146889694946
5.90000000000001 0.00778981458122489
5.95000000000002 0.00808232298088307
6 0.00840018679515148
6.05000000000001 0.00874468431799856
6.10000000000002 0.00911718100677832
6.15000000000001 0.0095191310678451
6.20000000000002 0.00995207903407278
6.25 0.0104176613064988
6.30000000000001 0.0109176076292961
6.35000000000002 0.0114537424639413
6.40000000000001 0.0120279862247755
6.45000000000002 0.0126423563341414
6.5 0.0132989680509016
6.55000000000001 0.0140000350214055
6.60000000000002 0.0147478694968621
6.65000000000001 0.0155448821555961
6.70000000000002 0.0163935814628301
6.75 0.0172965724944519
6.80000000000001 0.0182565551447295
6.85000000000002 0.0192763216311594
6.90000000000001 0.0203587532026278
6.95000000000002 0.0215068159499046
7 0.0227235556102577
7.05000000000001 0.0240120912507846
7.10000000000002 0.0253756077080409
7.15000000000001 0.0268173466548767
7.20000000000002 0.0283405961592462
7.25 0.0299486785943946
7.30000000000001 0.0316449367554882
7.35000000000002 0.0334327180347746
7.40000000000001 0.0353153565060818
7.45000000000002 0.0372961527702922
7.5 0.0393783514168084
7.55000000000001 0.0415651159624518
7.60000000000002 0.0438595011392453
7.65000000000001 0.0462644224166925
7.70000000000002 0.0487826226630956
7.75 0.051416635874771
7.80000000000001 0.0541687479323673
7.85000000000002 0.0570409543804822
7.90000000000001 0.0600349152710042
7.95000000000002 0.0631519071625948
8 0.0663927724289022
8.05000000000001 0.0697578660967461
8.10000000000002 0.0732470005127438
8.15000000000001 0.07685938822252
8.20000000000002 0.0805935835403509
8.25 0.0844474233880595
8.30000000000001 0.088417968089047
8.35000000000002 0.0925014429148775
8.40000000000001 0.0966931812957028
8.45000000000002 0.100987570719341
8.5 0.105378002453753
8.55000000000001 0.109856826330182
8.60000000000002 0.114415311914983
8.65000000000001 0.119043617472287
8.70000000000002 0.12373076817194
8.75 0.128464645022092
8.80000000000001 0.133231985997884
8.85000000000002 0.138018400791474
8.90000000000001 0.142808400519256
8.95000000000002 0.147585443585334
9 0.152331998713023
9.05000000000001 0.157029625916671
9.10000000000002 0.161659075894461
9.15000000000001 0.166200407981176
9.20000000000002 0.170633126412544
9.25 0.174936334226516
9.30000000000001 0.179088903670872
9.35000000000002 0.183069661512574
9.40000000000001 0.18685758716593
9.45000000000002 0.190432021089528
9.5 0.193772880462764
9.55000000000001 0.196860878759199
9.60000000000002 0.199677745503411
9.65000000000001 0.202206442247292
9.70000000000002 0.204431370646316
9.75 0.206338568469285
9.80000000000001 0.207915889446668
9.85000000000002 0.20915316305937
9.90000000000001 0.21004233069326
9.95000000000002 0.210577555031557
10 0.210755300117356
10.05 0.210574380176087
10.1 0.210035976020093
10.15 0.209143618637254
10.2 0.207903140361485
10.25 0.206322594802696
10.3 0.204412147446226
10.35 0.202183939489307
10.4 0.199651928042385
10.45 0.196831706269896
10.5 0.193740307368719
10.55 0.190395996479245
10.6 0.186818054695687
10.65 0.183026559295291
10.7 0.179042164150692
10.75 0.174885884038965
10.8 0.170578886230384
10.85 0.166142292346261
10.9 0.16159699303615
10.95 0.156963477557488
11 0.152261679862456
11.05 0.147510842322724
11.1 0.142729397766854
11.15 0.137934870078725
11.2 0.133143793218034
11.25 0.128371648182128
11.3 0.123632817136821
11.35 0.118940553704306
11.4 0.114306968208942
11.45 0.109743026544945
11.5 0.105258561240521
11.55 0.100862293246839
11.6 0.0965618629722574
11.65 0.0923638691071652
11.7 0.08827391383708
11.75 0.0842966531157796
11.8 0.0804358507609846
11.85 0.0766944352376413
11.9 0.0730745581037826
11.95 0.0695776532074686
12 0.066204495837177
12.05 0.0629552611395439
12.1 0.0598295812254154
12.15 0.0568266004861337
12.2 0.0539450287356768
12.25 0.0511831918799366
12.3 0.0485390798916346
12.35 0.046010391938008
12.4 0.0435945785685606
12.45 0.0412888809221376
12.5 0.039090366956796
12.55 0.0369959647429077
12.6 0.0350024928902522
12.65 0.0331066882041443
12.7 0.0313052306845413
12.75 0.029594765996203
12.8 0.0279719255479508
12.85 0.0264333443254595
12.9 0.0249756766253553
12.95 0.0235956098391766
13 0.0222898764344317
13.05 0.0210552642769535
13.1 0.0198886254343679
13.15 0.018786883595066
13.2 0.0177470402308713
13.25 0.0167661796248531
13.3 0.0158414728786555
13.35 0.0149701810064418
13.4 0.0141496572152452
13.45 0.0133773484642689
13.5 0.0126507963885792
13.55 0.0119676376657645
13.6 0.0113256038975208
13.65 0.010722521071836
13.7 0.0101563086654769
13.75 0.00962497844087817
13.8 0.00912663298627318
13.85 0.00865946404301583
13.9 0.00822175065949876
13.95 0.00781185720687726
14 0.00742823128794433
14.05 0.0070694015669572
14.1 0.00673397554497232
14.15 0.00642063730228804
14.2 0.00612814522690344
14.25 0.00585532974546057
14.3 0.00560109107092672
14.35 0.00536439697927688
14.4 0.00514428062563566
14.45 0.00493983840871723
14.5 0.00475022789094442
14.55 0.00457466578031987
14.6 0.0044124259789478
14.65 0.00426283770205231
14.7 0.0041252836703935
14.75 0.00399919837813523
14.8 0.00388406643745705
14.85 0.00377942100051706
14.9 0.00368484225875369
14.95 0.0035999560189539
15 0.00352443235500436
15.05 0.00345798433377488
15.1 0.00340036681315178
15.15 0.00335137530983785
15.2 0.00331084493415893
15.25 0.00327864938875966
15.3 0.00325470002772916
15.35 0.00323894497236497
15.4 0.00323136827945901
15.45 0.0032319891576673
15.5 0.00324086122720351
15.55 0.0032580718177724
15.6 0.00328374129932972
15.65 0.00331802243991901
15.7 0.00336109978449029
15.75 0.00341318904825035
15.8 0.00347453651772719
15.85 0.00354541845235274
15.9 0.00362614047897626
15.95 0.00371703697131791
16 0.00381847040595685
16.05 0.00393083068602295
16.1 0.00405453442332702
16.15 0.00419002416922402
16.2 0.00433776758405948
16.25 0.00449825653460558
16.3 0.00467200610845405
16.35 0.00485955353390411
16.4 0.00506145699347096
16.45 0.0052782943187518
16.5 0.00551066155403005
16.55 0.00575917137568466
16.6 0.00602445135421067
16.65 0.00630714204546255
16.7 0.00660789489761658
16.75 0.00692736996032863
16.8 0.00726623338265545
16.85 0.00762515468653006
16.9 0.00800480380295424
16.95 0.00840584785861587
17 0.00882894770137738
17.05 0.00927475415403972
17.1 0.00974390398698687
17.15 0.010237015601787
17.2 0.0107546844195924
17.25 0.0112974779702682
17.3 0.0118659306806162
17.35 0.0124605383628655
17.4 0.0130817524078062
17.45 0.0137299736905536
17.5 0.0144055462009798
17.55 0.0151087504153311
17.6 0.0158397964304827
17.65 0.016598816887655
17.7 0.0173858597182167
17.75 0.0182008807504155
17.8 0.0190437362224599
17.85 0.0199141752542861
17.9 0.0208118323375221
17.95 0.0217362199105123
18 0.0226867210927112
18.05 0.0236625826601645
18.1 0.0246629083510368
18.15 0.0256866525970672
18.2 0.026732614783251
18.25 0.0277994341437768
18.3 0.0288855854070717
18.35 0.0299893753065075
18.4 0.0311089400756549
18.45 0.032242244047713
18.5 0.0333870794776327
18.55 0.034541067702275
18.6 0.0357016617484757
18.65 0.0368661504909323
18.7 0.0380316644512258
18.75 0.0391951833159314
18.8 0.0403535452355755
18.85 0.0415034579471876
18.9 0.0426415117414241
18.95 0.0437641942708799
19 0.0448679071694832
19.05 0.0459489844241304
19.1 0.0470037124093913
19.15 0.0480283514647038
19.2 0.0490191588616114
19.25 0.0499724129769303
19.3 0.0508844384570254
19.35 0.0517516321294103
19.4 0.0525704893914683
19.45 0.0533376307830438
19.5 0.0540498284307552
19.55 0.0547040320378628
19.6 0.0552973940850406
19.65 0.0558272939049994
19.7 0.0562913602979812
19.75 0.0566874923659637
19.8 0.057013878261032
19.85 0.057269011567687
19.9 0.0574517050695394
19.95 0.0575611016873517
20 0.0575966824170214
20.05 0.0575582711419179
20.1 0.0574460362429378
20.15 0.0572604889805125
20.2 0.0570024786743295
20.25 0.0566731847574023
20.3 0.0562741058300718
20.35 0.0558070458853476
20.4 0.0552740979186277
20.45 0.0546776251713524
20.5 0.0540202402888304
20.55 0.0533047826967864
20.6 0.0525342945188065
20.65 0.0517119953676704
20.7 0.0508412563476407
20.75 0.0499255736023747
20.8 0.0489685417346384
20.85 0.0479738274099906
20.9 0.0469451434376975
20.95 0.0458862235990938
21 0.0448007984671829
21.05 0.0436925724323032
21.1 0.0425652021179701
21.15 0.0414222763393411
21.2 0.0402672977248685
21.25 0.0391036660902965
21.3 0.0379346636238197
21.35 0.0367634419124776
21.4 0.0355930108131276
21.45 0.0344262291469745
21.5 0.0332657971748496
21.55 0.0321142507914165
21.6 0.0309739573602746
21.65 0.0298471130985628
21.7 0.0287357419090501
21.75 0.027641695549738
21.8 0.0265666550255134
21.85 0.0255121330832059
21.9 0.0244794776902808
21.95 0.0234698763781259
22 0.022484361333214
22.05 0.021523815123107
22.1 0.0205889769490782
22.15 0.0196804493228458
22.2 0.0187987050713118
22.25 0.0179440945801066
22.3 0.0171168531939644
22.35 0.0163171086993489
22.4 0.0155448888221703
22.45 0.0148001286807754
22.5 0.0140826781415447
22.55 0.0133923090313244
22.6 0.012728722167482
22.65 0.0120915541725684
22.7 0.0114803840463467
22.75 0.010894739473301
22.8 0.0103341028486415
22.85 0.00979791701028556
22.9 0.00928559066831159
22.95 0.00879650352697131
23 0.00833001109752041
23.05 0.00788544920290455
23.1 0.00746213817774416
23.15 0.00705938676911794
23.2 0.00667649574537908
23.25 0.00631276122167566
23.3 0.0059674777120129
23.35 0.00563994091861705
23.4 0.00532945027006234
23.45 0.0050353112201284
23.5 0.00475683731968852
23.55 0.00449335207411013
23.6 0.00424419059869829
23.65 0.00400870108464876
23.7 0.00378624608781694
23.75 0.00357620365236689
23.8 0.00337796828105604
23.85 0.00319095176354732
23.9 0.00301458387373322
23.95 0.00284831294661509
24 0.00269160634481477
24.05 0.00254395082431173
24.1 0.00240485280850379
24.15 0.00227383857918929
24.2 0.00215045439256677
24.25 0.00203426652785084
24.3 0.00192486127561056
24.35 0.00182184487245499
24.4 0.001724843388219
24.45 0.0016335025713447
24.5 0.00154748765771003
24.55 0.00146648314772746
24.6 0.00139019255612316
24.65 0.00131833813841034
24.7 0.00125066059769025
24.75 0.00118691877505013
24.8 0.00112688932647974
24.85 0.0010703663888954
24.9 0.00101716123754386
24.95 0.000967101936755949
25 0.000920032985732394
25.05 0.000875814960769892
25.1 0.000834324155074971
25.15 0.000795452217064793
25.2 0.000759105787818069
25.25 0.000725206138114686
25.3 0.000693688805289186
25.35 0.000664503229920428
25.4 0.000637612392187068
25.45 0.000612992447535788
25.5 0.000590632361135947
25.55 0.000570533540430496
25.6 0.000552709464938348
25.65 0.000537185312317843
25.7 0.000523997579564552
25.75 0.000513193698089455
25.8 0.000504831641305726
25.85 0.000498979523244197
25.9 0.000495715186619424
25.95 0.000495125778680592
26 0.000497307313104847
26.05 0.000502364216125605
26.1 0.000510408855035869
26.15 0.000521561047167239
26.2 0.000535947547420269
26.25 0.000553701512412046
26.3 0.000574961939313537
26.35 0.000599873077473643
26.4 0.000628583810970262
26.45 0.000661247010292544
26.5 0.000698018851444263
26.55 0.00073905810086751
26.6 0.000784525364720192
26.65 0.000834582301201829
26.7 0.000889390794811405
26.75 0.000949112091640188
26.8 0.00101390589505302
26.85 0.00108392942139506
26.9 0.0011593364156786
26.95 0.00124027612755777
27 0.00132689224828815
27.05 0.00141932180979505
27.1 0.00151769404743774
27.15 0.00162212922855844
27.2 0.00173273744944277
27.25 0.00184961740389242
27.3 0.00197285512721935
27.35 0.00210252272011097
27.4 0.00223867705748528
27.45 0.00238135848814985
27.5 0.00253058953179335
27.55 0.00268637358056876
27.6 0.00284869361326535
27.65 0.00301751093080527
27.7 0.00319276392253056
27.75 0.0033743668734582
27.8 0.00356220882336292
27.85 0.00375615248918744
27.9 0.00395603326286555
27.95 0.00416165829715882
28 0.00437280569253951
28.05 0.00458922379848349
28.1 0.00481063064275175
28.15 0.00503671350232091
28.2 0.00526712862955558
28.25 0.00550150114698204
28.3 0.0057394251236084
28.35 0.00598046384512695
28.4 0.00622415028951703
28.45 0.00646998781853107
28.5 0.00671745109428467
28.55 0.00696598722867866
28.6 0.0072150171716563
28.65 0.00746393734234476
28.7 0.00771212150495472
28.75 0.00795892288892752
28.8 0.00820367655024411
28.85 0.00844570196806699
28.9 0.00868430586800503
28.95 0.00891878526030519
29 0.00914843067822567
29.05 0.00937252959877608
29.1 0.00959037002497158
29.15 0.00980124420579266
29.2 0.0100044524672259
29.25 0.0101993071251421
29.3 0.0103851364484025
29.35 0.0105612886385326
29.4 0.010727135790616
29.45 0.01088207779879
29.5 0.0110255461689232
29.55 0.0111570077007428
29.6 0.011275968001911
29.65 0.0113819747973208
29.7 0.01147462099822
29.75 0.0115535474976664
29.8 0.0116184456612535
29.85 0.0116690594850035
29.9 0.0117051873957543
29.95 0.0117266836732316
30 0.0117334594772229
30.05 0.0117254834677905
30.1 0.0117027820112058
30.15 0.0116654389691531
30.2 0.0116135950736734
30.25 0.0115474468951858
30.3 0.0114672454156686
30.35 0.0113732942235991
30.4 0.0112659473514838
30.45 0.0111456067806649
30.5 0.011012719641528
30.55 0.010867775140183
30.6 0.0107113012451348
30.65 0.0105438611693466
30.7 0.0103660496844378
30.75 0.0101784893045327
30.8 0.00998182637749545
30.85 0.0097767271209857
30.9 0.00956387363995533
30.95 0.00934395996093871
31 0.00911768811679911
31.05 0.00888576431353869
31.1 0.00864889520841215
31.15 0.0084077843259615
31.2 0.00816312863576987
31.25 0.00791561531277367
31.3 0.00766591869792966
31.35 0.00741469747396059
31.4 0.00716259206784933
31.45 0.00691022228876074
31.5 0.00665818520718468
31.55 0.00640705327834513
31.6 0.00615737271033983
31.65 0.00590966207508499
31.7 0.00566441115795818
31.75 0.00542208004007242
31.8 0.00518309840538311
31.85 0.00494786506333009
31.9 0.00471674767644799
31.95 0.00449008268133537
32 0.00426817539054832
32.05 0.0040513002623669
32.1 0.00383970132496058
32.15 0.00363359274123755
32.2 0.00343315950058654
32.25 0.00323855822379339
32.3 0.00304991806762048
32.35 0.00286734171585981
32.4 0.00269090644409286
32.45 0.0025206652458974
32.5 0.0023566480088172
32.55 0.00219886272904193
32.6 0.00204729675441711
32.65 0.00190191804610669
32.7 0.00176267644995137
32.75 0.00162950496929564
32.8 0.00150232103178522
32.85 0.00138102774335816
32.9 0.00126551512335885
32.95 0.00115566131539074
33 0.00105133376918451
33.05 0.000952390389390889
33.1 0.000858680647808075
33.15 0.000770046656120501
33.2 0.000686324196757035
33.25 0.000607343709971664
33.3 0.000532931235707913
33.35 0.000462909309229675
33.4 0.000397097809886226
33.45 0.000335314762728808
33.5 0.00027737709301119
33.55 0.000223101333888435
33.6 0.000172304287878087
33.65 0.000124803642867667
33.7 8.04185436435017e-05
33.75 3.89701200800318e-05
33.8 2.81973267804039e-07
33.85 -3.58193790261014e-05
33.9 -6.95040960775333e-05
33.95 -0.000100938645543047
34 -0.000130285470798839
34.05 -0.000157702692624828
34.1 -0.000183343843554225
34.15 -0.000207357633198997
34.2 -0.000229887742864076
34.25 -0.000251072647776602
34.3 -0.000271045465279784
34.35 -0.000289933827372864
34.4 -0.000307859776018222
34.45 -0.000324939679682747
34.5 -0.00034128416963241
34.55 -0.000356998094555607
34.6 -0.000372180492151499
34.65 -0.000386924576383596
34.7 -0.000401317739165547
34.75 -0.000415441565314825
34.8 -0.000429371859680349
34.85 -0.000443178685421393
34.9 -0.000456926412487043
34.95 -0.000470673775417546
35 -0.000484473939660736
35.05 -0.00049837457566797
35.1 -0.000512417940104423
35.15 -0.000526640963577741
35.2 -0.000541075344356803
35.25 -0.000555747647618339
35.3 -0.000570679409823215
35.35 -0.000585887247886074
35.4 -0.000601382972861548
35.45 -0.000617173707927129
35.5 -0.000633262010496984
35.55 -0.000649645998352157
35.6 -0.000666319479720641
35.65 -0.000683272087285583
35.7 -0.000700489416141108
35.75 -0.000717953165752865
35.8 -0.000735641286014207
35.85 -0.00075352812751872
35.9 -0.000771584596195491
35.95 -0.000789778312474881
36 -0.000808073775169491
36.05 -0.000826432530267295
36.1 -0.00084481334484147
36.15 -0.000863172386284071
36.2 -0.000881463407068282
36.25 -0.000899637935236366
36.3 -0.000917645470797553
36.35 -0.000935433688201754
36.4 -0.000952948645031209
36.45 -0.00097013499702274
36.5 -0.000986936219498241
36.55 -0.00100329483524033
36.6 -0.00101915264880364
36.65 -0.00103445098720031
36.7 -0.00104913094684031
36.75 -0.0010631336465445
36.8 -0.00107640048637949
36.85 -0.0010888734119899
36.9 -0.00110049518402523
36.95 -0.00111120965217514
37 -0.00112096203324004
37.05 -0.00112969919257247
37.1 -0.00113736992813065
37.15 -0.0011439252562887
37.2 -0.00114931869844882
37.25 -0.00115350656740104
37.3 -0.00115644825227522
37.35 -0.00115810650083065
37.4 -0.00115844769772976
37.45 -0.00115744213734762
37.5 -0.00115506428957676
37.55 -0.001151293057001
37.6 -0.00114611202173211
37.65 -0.0011395096801314
37.7 -0.00113147966357649
37.75 -0.00112202094338221
37.8 -0.00111113801794637
37.85 -0.00109884108016694
37.9 -0.00108514616316881
37.95 -0.00107007526238725
38 -0.00105365643208306
38.05 -0.00103592385441257
38.1 -0.00101691787924487
38.15 -0.000996685033011265
38.2 -0.00097527799498757
38.25 -0.000952755539550167
38.3 -0.000929182443111655
38.35 -0.00090462935463216
38.4 -0.000879172628817254
38.45 -0.000852894121352894
38.5 -0.000825880945790771
38.55 -0.000798225191982767
38.6 -0.000770023606269044
38.65 -0.00074137723394865
38.7 -0.00071239102490161
38.75 -0.000683173403584422
38.8 -0.000653835804983074
38.85 -0.000624492178475263
38.9 -0.000595258461922184
38.95 -0.000566252028675331
39 -0.000537591110540392
39.05 -0.000509394200083293
39.1 -0.000481779435987485
39.15 -0.000454863975471383
39.2 -0.000428763358044989
39.25 -0.000403590865120186
39.3 -0.000379456880184863
39.35 -0.000356468254402491
39.4 -0.000334727682601805
39.45 -0.000314333094672408
39.5 -0.000295377067378504
39.55 -0.000277946261542475
39.6 -0.000262120889431466
39.65 -0.000247974217003147
39.7 -0.000235572105432
39.75 -0.000224972596046521
39.8 -0.000216225542463131
39.85 -0.000209372293308036
39.9 -0.000204445428478179
39.95 -0.000201468551412253
40 -0.000200456139328564
40.05 -0.000201413452845261
40.1 -0.000204336505837333
40.15 -0.000209212095811714
40.2 -0.00021601789450474
40.25 -0.000224722597833185
40.3 -0.000235286133769215
40.35 -0.000247659926168537
40.4 -0.000261787212067229
40.45 -0.000277603409482955
40.5 -0.000295036532316723
40.55 -0.000314007648557399
40.6 -0.000334431377647295
40.65 -0.000356216422577002
40.7 -0.000379266132043687
40.75 -0.000403479087831127
40.8 -0.000428749712452232
40.85 -0.000454968892035554
40.9 -0.000482024609434974
40.95 -0.000509802582594287
41 -0.000538186903302999
41.05 -0.000567060671632698
41.1 -0.000596306621540795
41.15 -0.000625807733365701
41.2 -0.000655447829209626
41.25 -0.00068511214750705
41.3 -0.000714687893403134
41.35 -0.000744064761911664
41.4 -0.00077313543118112
41.45 -0.00080179602356511
41.5 -0.000829946532564736
41.55 -0.000857491214080753
41.6 -0.000884338940778499
41.65 -0.000910403518724419
41.7 -0.000935603965796249
41.75 -0.000959864751696367
41.8 -0.000983115999706984
41.85 -0.00100529365061443
41.9 -0.00102633958949627
41.95 -0.00104620173630777
42 -0.00106483410142299
42.05 -0.00108219680747924
42.1 -0.00109825607904236
42.15 -0.00111298420175432
42.2 -0.00112635945274392
42.25 -0.00113836600417739
42.3 -0.00114899380189893
42.35 -0.00115823842116286
42.4 -0.00116610090149042
42.45 -0.00117258756269681
42.5 -0.00117770980412903
42.55 -0.00118148388913419
42.6 -0.00118393071674288
42.65 -0.00118507558250387
42.7 -0.00118494793034741
42.75 -0.00118358109728507
42.8 -0.00118101205267694
42.85 -0.00117728113371259
42.9 -0.00117243177866254
42.95 -0.00116651025936299
43 -0.00115956541429919
43.05 -0.00115164838355386
43.1 -0.00114281234678678
43.15 -0.00113311226531124
43.2 -0.00112260462923359
43.25 -0.00111134721052385
43.3 -0.00109939882278899
43.35 -0.00108681908842746
43.4 -0.00107366821375259
43.45 -0.00106000677258596
43.5 -0.00104589549873865
43.55 -0.00103139508771929
43.6 -0.00101656600793338
43.65 -0.00100146832156796
43.7 -0.000986161515290381
43.75 -0.00097070434082887
43.8 -0.000955154665446355
43.85 -0.000939569332267358
43.9 -0.000924004030370733
43.95 -0.000908513174518478
44 -0.000893149794352697
44.05 -0.000877965432858933
44.1 -0.000863010053864356
44.15 -0.000848331958313568
44.2 -0.000833977709042828
44.25 -0.000819992063755235
44.3 -0.000806417915884572
44.35 -0.000793296243023922
44.4 -0.000780666062586716
44.45 -0.000768564394362225
44.5 -0.000757026229624602
44.55 -0.000746084506454157
44.6 -0.000735770090931385
44.65 -0.000726111763868284
44.7 -0.000717136212747364
44.75 -0.00070886802854641
44.8 -0.000701329707136256
44.85 -0.00069454165494938
44.9 -0.000688522198628969
44.95 -0.000683287598380899
45 -0.000678852064764832
45.05 -0.000675227778675061
45.1 -0.000672424914276792
45.15 -0.000670451664679023
45.2 -0.000669314270140915
45.25 -0.00066901704862455
45.3 -0.000669562428522835
45.35 -0.000670950983407293
45.4 -0.000673181468656048
45.45 -0.000676250859837721
45.5 -0.00068015439274184
45.55 -0.000684885604960749
45.6 -0.000690436378941771
45.65 -0.000696796986441405
45.7 -0.000703956134325584
45.75 -0.000711901011671358
45.8 -0.000720617338135774
45.85 -0.000730089413567071
45.9 -0.000740300168841611
45.95 -0.000751231217917057
46 -0.000762862911098303
46.05 -0.000775174389517282
46.1 -0.000788143640831266
46.15 -0.00080174755614634
46.2 -0.000815961988173527
46.25 -0.000830761810624491
46.3 -0.00084612097885182
46.35 -0.000862012591735643
46.4 -0.00087840895481372
46.45 -0.000895281644646239
46.5 -0.000912601574399333
46.55 -0.000930339060622852
46.6 -0.000948463891188261
46.65 -0.000966945394341694
46.7 -0.000985752508815292
46.75 -0.00100485385492701
46.8 -0.0010242178065853
46.85 -0.00104381256410037
46.9 -0.00106360622768837
46.95 -0.00108356687153909
47 -0.00110366261830104
47.05 -0.00112386171382151
47.1 -0.00114413260196209
47.15 -0.00116444399929355
47.2 -0.00118476496945714
47.25 -0.00120506499696342
47.3 -0.00122531406018396
47.35 -0.00124548270327627
47.4 -0.00126554210676876
47.45 -0.00128546415651947
47.5 -0.00130522151075122
47.55 -0.00132478766485628
47.6 -0.00134413701365541
47.65 -0.00136324491079091
47.7 -0.00138208772492911
47.75 -0.00140064289244738
47.8 -0.00141888896628142
47.85 -0.00143680566061383
47.9 -0.00145437389109134
47.95 -0.0014715758102693
48 -0.00148839483799491
48.05 -0.00150481568645803
48.1 -0.00152082437965837
48.15 -0.00153640826706141
48.2 -0.00155155603124266
48.25 -0.00156625768934947
48.3 -0.00158050458824378
48.35 -0.00159428939322502
48.4 -0.00160760607027221
48.45 -0.0016204498617861
48.5 -0.00163281725585673
48.55 -0.0016447059491282
48.6 -0.00165611480338077
48.65 -0.00166704379599964
48.7 -0.00167749396455041
48.75 -0.00168746734573154
48.8 -0.00169696690902493
48.85 -0.00170599648541538
48.9 -0.00171456069159809
48.95 -0.00172266485014022
49 -0.00173031490610629
49.05 -0.00173751734069865
49.1 -0.00174427908250123
49.15 -0.00175060741694815
49.2 -0.00175650989466718
49.25 -0.00176199423937081
49.3 -0.00176706825598533
49.35 -0.00177173973971945
49.4 -0.00177601638677852
49.45 -0.00177990570742861
49.5 -0.00178341494210574
49.55 -0.00178655098124938
49.6 -0.00178932028951672
49.65 -0.00179172883500412
49.7 -0.00179378202406543
49.75 -0.00179548464227419
49.8 -0.00179684080202717
49.85 -0.00179785389723228
49.9 -0.00179852656546408
49.95 -0.00179886065790584
50 -0.00179885721732949
50.05 -0.00179851646429384
50.1 -0.00179783779166862
50.15 -0.00179681976751779
50.2 -0.0017954601463009
50.25 -0.00179375588827721
50.3 -0.00179170318692455
50.35 -0.00178929750411418
50.4 -0.00178653361271539
50.45 -0.00178340564623974
50.5 -0.00177990715507523
50.55 -0.00177603116880659
50.6 -0.00177177026406914
50.65 -0.0017671166373409
50.7 -0.00176206218204201
50.75 -0.00175659856928068
50.8 -0.00175071733156319
50.85 -0.00174440994876962
50.9 -0.0017376679356895
50.95 -0.00173048293040961
51 -0.00172284678285259
51.05 -0.00171475164277642
51.1 -0.00170619004656371
51.15 -0.00169715500215343
51.2 -0.00168764007149768
51.25 -0.0016776394499598
51.3 -0.0016671480421092
51.35 -0.0016561615334104
51.4 -0.00164467645734906
51.45 -0.00163269025758607
51.5 -0.00162020134478032
51.55 -0.00160720914777219
51.6 -0.00159371415887178
51.65 -0.00157971797304795
51.7 -0.00156522332086623
51.75 -0.00155023409507478
51.8 -0.0015347553707871
51.85 -0.00151879341925864
51.9 -0.00150235571530024
51.95 -0.00148545093841516
52 -0.00146808896778743
52.05 -0.00145028087128734
52.1 -0.00143203888869503
52.15 -0.00141337640937485
52.2 -0.00139430794466168
52.25 -0.00137484909524567
52.3 -0.00135501651386313
52.35 -0.00133482786362016
52.4 -0.00131430177229006
52.45 -0.00129345778293748
52.5 -0.00127231630123068
52.55 -0.00125089853980874
52.6 -0.00122922646007285
52.65 -0.001207322711771
52.7 -0.00118521057074204
52.75 -0.00116291387518033
52.8 -0.00114045696077438
52.85 -0.00111786459506373
52.9 -0.00109516191134696
52.95 -0.00107237434246077
53 -0.00104952755473601
53.05 -0.00102664738242096
53.1 -0.00100375976284547
53.15 -0.000980890672582754
53.2 -0.000958066064847007
53.25 -0.000935311808347063
53.3 -0.000912653627797226
53.35 -0.000890117046267561
53.4 -0.000867727329536919
53.45 -0.000845509432593081
53.5 -0.000823487948405774
53.55 -0.000801687059079986
53.6 -0.000780130489479146
53.65 -0.000758841463390394
53.7 -0.000737842662287455
53.75 -0.000717156186730585
53.8 -0.000696803520427776
53.85 -0.0006768054969669
53.9 -0.00065718226921485
53.95 -0.000637953281366918
54 -0.000619137243617827
54.05 -0.000600752109414835
54.1 -0.000582815055243349
54.15 -0.000565342462886367
54.2 -0.000548349904090967
54.25 -0.000531852127567798
54.3 -0.00051586304824327
54.35 -0.000500395738678719
54.4 -0.000485462422566327
54.45 -0.000471074470207888
54.5 -0.000457242395879696
54.55 -0.000443975856984778
54.6 -0.000431283654892402
54.65 -0.000419173737364234
54.7 -0.000407653202466624
54.75 -0.000396728303869253
54.8 -0.000386404457431739
54.85 -0.000376686248981683
54.9 -0.000367577443190053
54.95 -0.000359080993452686
55 -0.000351199052689958
55.05 -0.000343932984980345
55.1 -0.000337283377947564
55.15 -0.000331250055825248
55.2 -0.000325832093127589
55.25 -0.000321027828859069
55.3 -0.000316834881201189
55.35 -0.000313250162619051
55.4 -0.000310269895335582
55.45 -0.000307889627126207
55.5 -0.000306104247391703
55.55 -0.000304908003471896
55.6 -0.000304294517167627
55.65 -0.000304256801443107
55.7 -0.00030478727728525
55.75 -0.000305877790700902
55.8 -0.000307519629836923
55.85 -0.000309703542211943
55.9 -0.00031241975205211
55.95 -0.000315657977726452
56 -0.000319407449280341
56.05 -0.000323656926068212
56.1 -0.000328394714488872
56.15 -0.000333608685828679
56.2 -0.000339286294219358
56.25 -0.000345414594718367
56.3 -0.000351980261520525
56.35 -0.000358969606309962
56.4 -0.000366368596761506
56.45 -0.000374162875200238
56.5 -0.000382337777427242
56.55 -0.000390878351718517
56.6 -0.000399769378002586
56.65 -0.000408995387220644
56.7 -0.000418540680871035
56.75 -0.000428389350737544
56.8 -0.000438525298798441
56.85 -0.000448932257310399
56.9 -0.000459593809058433
56.95 -0.000470493407759847
57 -0.000481614398606853
57.05 -0.000492940038929183
57.1 -0.000504453518954481
57.15 -0.000516137982640859
57.2 -0.000527976548552452
57.25 -0.000539952330745439
57.3 -0.000552048459628655
57.35 -0.000564248102759722
57.4 -0.000576534485534622
57.45 -0.00058889091172583
57.5 -0.000601300783821585
57.55 -0.000613747623116629
57.6 -0.00062621508950281
57.65 -0.000638687000906412
57.7 -0.000651147352317907
57.75 -0.000663580334359094
57.8 -0.000675970351332311
57.85 -0.000688302038696639
57.9 -0.000700560279916657
57.95 -0.000712730222630576
58 -0.000724797294086274
58.05 -0.000736747215795994
58.1 -0.000748566017363295
58.15 -0.000760240049439074
58.2 -0.000771755995767325
58.25 -0.000783100884285568
58.3 -0.000794262097249629
58.35 -0.000805227380357636
58.4 -0.000815984850853683
58.45 -0.000826523004597531
58.5 -0.000836830722092977
58.55 -0.000846897273473992
58.6 -0.000856712322454445
58.65 -0.000866265929254021
58.7 -0.000875548552519874
58.75 -0.00088455105027039
58.8 -0.000893264679894287
58.85 -0.000901681097244922
58.9 -0.000909792354876092
58.95 -0.000917590899471793
59 -0.000925069568528098
59.05 -0.000932221586350677
59.1 -0.000939040559436242
59.15 -0.000945520471310419
59.2 -0.000951655676898108
59.25 -0.000957440896505272
59.3 -0.000962871209493191
59.35 -0.000967942047727581
59.4 -0.00097264918888548
59.45 -0.000976988749702473
59.5 -0.000980957179241682
59.55 -0.000984551252263895
59.6 -0.000987768062775355
59.65 -0.000990605017826018
59.7 -0.000993059831626622
59.75 -0.00099513052004763
59.8 -0.000996815395557194
59.85 -0.000998113062648657
59.9 -0.000999022413800967
59.95 -0.000999542626007688
60 -0.000999673157902219
60.05 -0.000999413747498413
60.1 -0.000998764410557159
60.15 -0.000997725439580714
60.2 -0.000996297403427768
60.25 -0.00099448114753349
60.3 -0.000992277794710254
60.35 -0.000989688746496429
60.4 -0.000986715685012704
60.45 -0.000983360575277917
60.5 -0.000979625667929441
60.55 -0.000975513502286824
60.6 -0.000971026909691746
60.65 -0.000966169017052438
60.7 -0.000960943250516603
60.75 -0.000955353339193592
60.8 -0.000949403318844142
60.85 -0.000943097535454477
60.9 -0.000936440648610882
60.95 -0.000929437634591092
61 -0.00092209378908996
61.05 -0.000914414729498775
61.1 -0.000906406396660399
61.15 -0.000898075056025895
61.2 -0.000889427298142623
61.25 -0.000880470038408659
61.3 -0.000871210516033986
61.35 -0.000861656292154948
61.4 -0.000851815247055027
61.45 -0.000841695576451944
61.5 -0.000831305786818348
61.55 -0.000820654689710866
61.6 -0.000809751395089934
61.65 -0.000798605303620623
61.7 -0.000787226097952399
61.75 -0.000775623732983475
61.8 -0.000763808425122995
61.85 -0.000751790640571638
61.9 -0.000739581082648378
61.95 -0.000727190678197897
62 -0.000714630563119623
62.05 -0.000701912067065339
62.1 -0.000689046697357914
62.15 -0.00067604612218876
62.2 -0.000662922153156189
62.25 -0.000649686727210859
62.3 -0.000636351888077978
62.35 -0.00062292976722882
62.4 -0.000609432564476432
62.45 -0.000595872528272181
62.5 -0.000582261935780952
62.55 -0.000568613072813449
62.6 -0.000554938213694118
62.65 -0.000541249601142774
62.7 -0.000527559426247037
62.75 -0.000513879808601271
62.8 -0.000500222776685784
62.85 -0.000486600248557765
62.9 -0.000473024012922682
62.95 -0.000459505710651799
63 -0.000446056816808068
63.05 -0.000432688623238933
63.1 -0.000419412221790633
63.15 -0.000406238488194432
63.2 -0.0003931780666708
63.25 -0.000380241355293108
63.3 -0.000367438492147734
63.35 -0.000354779342322812
63.4 -0.000342273485753076
63.45 -0.000329930205943521
63.5 -0.000317758479589846
63.55 -0.000305766967108955
63.6 -0.000293964004088185
63.65 -0.000282357593657394
63.7 -0.000270955399783681
63.75 -0.000259764741484248
63.8 -0.000248792587948865
63.85 -0.000238045554559477
63.9 -0.000227529899790881
63.95 -0.000217251522972863
64 -0.00020721596289102
64.05 -0.000197428397200467
64.1 -0.000187893642623926
64.15 -0.000178616155903173
64.2 -0.000169600035470656
64.25 -0.000160849023806107
64.3 -0.000152366510441307
64.35 -0.000144155535574752
64.4 -0.00013621879425681
64.45 -0.000128558641105072
64.5 -0.000121177095508985
64.55 -0.000114075847282467
64.6 -0.000107256262723061
64.65 -0.000100719391036331
64.7 -9.44659710844719e-05
64.75 -8.84964384187178e-05
64.8 -8.2810932555841e-05
64.85 -7.74093044600031e-05
64.9 -7.22911241923448e-05
64.95 -6.7455688691997e-05
65 -6.29020296536459e-05
65.05 -5.86289214683793e-05
65.1 -5.4634889196255e-05
65.15 -5.09182165408626e-05
65.2 -4.74769537980726e-05
65.25 -4.43089257531734e-05
65.3 -4.14117395026683e-05
65.35 -3.87827921791277e-05
65.4 -3.64192785596537e-05
65.45 -3.43181985406947e-05
65.5 -3.24763644641428e-05
65.55 -3.08904082818284e-05
65.6 -2.95567885476985e-05
65.65 -2.84717972290965e-05
65.7 -2.76315663306569e-05
65.75 -2.70320743263629e-05
65.8 -2.6669152397283e-05
65.85 -2.65384904743991e-05
65.9 -2.663564308774e-05
65.95 -2.69560350247464e-05
66 -2.74949668023986e-05
66.05 -2.82476199591328e-05
66.1 -2.92090621739496e-05
66.15 -3.03742522213702e-05
66.2 -3.17380447720239e-05
66.25 -3.32951950496415e-05
66.3 -3.50403633560924e-05
66.35 -3.69681194768209e-05
66.4 -3.9072946979626e-05
66.45 -4.13492474201733e-05
66.5 -4.37913444679393e-05
66.55 -4.63934879664606e-05
66.6 -4.91498579418018e-05
66.65 -5.20545685730695e-05
66.7 -5.5101672138582e-05
66.75 -5.82851629509715e-05
66.8 -6.15989812940449e-05
66.85 -6.50370173736715e-05
66.9 -6.85931152943031e-05
66.95 -7.22610770719814e-05
67 -7.60346666938442e-05
67.05 -7.99076142332276e-05
67.1 -8.38736200284739e-05
67.15 -8.79263589325142e-05
67.2 -9.20594846391993e-05
67.25 -9.62666340912259e-05
67.3 -0.000100541431973341
67.35 -0.000104877495293337
67.4 -0.000109268438052156
67.45 -0.000113707876003244
67.5 -0.000118189431500134
67.55 -0.000122706738430062
67.6 -0.00012725344723034
67.65 -0.00013182322998309
67.7 -0.000136409785582971
67.75 -0.000141006844971494
67.8 -0.000145608176430684
67.85 -0.000150207590927955
67.9 -0.000154798947503345
67.95 -0.000159376158689581
68 -0.000163933195954821
68.05 -0.000168464095157491
68.1 -0.000172962962002149
68.15 -0.000177423977485075
68.2 -0.000181841403318025
68.25 -0.000186209587318476
68.3 -0.000190522968754674
68.35 -0.000194776083633859
68.4 -0.000198963569922171
68.45 -0.000203080172685019
68.5 -0.000207120749136953
68.55 -0.000211080273590522
68.6 -0.000214953842294002
68.65 -0.000218736678148425
68.7 -0.000222424135294868
68.75 -0.000226011703563589
68.8 -0.00022949501277722
68.85 -0.000232869836900872
68.9 -0.000236132098032709
68.95 -0.000239277870229201
69 -0.000242303383159953
69.05 -0.00024520502558767
69.1 -0.000247979348669453
69.15 -0.000250623069076233
69.2 -0.000253133071927733
69.25 -0.000255506413540873
69.3 -0.000257740323990002
69.35 -0.000259832209477788
69.4 -0.000261779654515941
69.45 -0.00026358042391526
69.5 -0.000265232464584715
69.55 -0.000266733907139467
69.6 -0.0002680830673178
69.65 -0.00026927844720701
69.7 -0.000270318736278246
69.75 -0.000271202812230213
69.8 -0.000271929741641523
69.85 -0.000272498780431269
69.9 -0.000272909374127171
69.95 -0.000273161157940379
70 -0.00027325395664569
70.05 -0.000273187784265666
70.1 -0.000272962843556756
70.15 -0.000272579525295233
70.2 -0.000272038407360412
70.25 -0.000271340253612327
70.3 -0.000270486012560746
70.35 -0.000269476815822184
70.4 -0.000268313976361363
70.45 -0.000266998986513426
70.5 -0.000265533515783154
70.55 -0.000263919408417384
70.6 -0.000262158680746932
70.65 -0.000260253518294436
70.7 -0.000258206272644776
70.75 -0.000256019458075039
70.8 -0.000253695747941397
70.85 -0.000251237970820756
70.9 -0.000248649106405619
70.95 -0.000245932281151257
71 -0.00024309076367506
71.05 -0.000240127959908731
71.1 -0.000237047408004913
71.15 -0.000233852773000814
71.2 -0.000230547841242396
71.25 -0.000227136514573819
71.3 -0.00022362280429791
71.35 -0.00022001082491464
71.4 -0.000216304787645725
71.45 -0.00021250899375472
71.5 -0.000208627827673126
71.55 -0.000204665749944261
71.6 -0.000200627289997814
71.65 -0.000196517038769145
71.7 -0.000192339641178491
71.75 -0.000188099788486334
71.8 -0.000183802210542135
71.85 -0.00017945166794462
71.9 -0.000175052944132604
71.95 -0.000170610837426154
72 -0.000166130153038536
72.05 -0.000161615695079969
72.1 -0.000157072258574694
72.15 -0.000152504621513211
72.2 -0.000147917536961781
72.25 -0.000143315725251445
72.3 -0.00013870386626879
72.35 -0.00013408659187062
72.4 -0.000129468478444428
72.45 -0.000124854039636264
72.5 -0.000120247719267094
72.55 -0.000115653884458199
72.6 -0.000111076818985467
72.65 -0.000106520716881646
72.7 -0.000101989676304737
72.75 -9.74876936897232e-05
72.8 -9.3018658199739e-05
72.85 -8.85863464916674e-05
72.9 -8.41944178098745e-05
72.95 -7.98464094205292e-05
73 -7.55457323975787e-05
73.05 -7.12956677700526e-05
73.1 -6.70993630389096e-05
73.15 -6.29598290701637e-05
73.2 -5.88799373695113e-05
73.25 -5.48624177421582e-05
73.3 -5.0909856340009e-05
73.35 -4.7024694096851e-05
73.4 -4.32092255506382e-05
73.45 -3.94655980504764e-05
73.5 -3.57958113444287e-05
73.55 -3.22017175428138e-05
73.6 -2.868502145026e-05
73.65 -2.52472812584204e-05
73.7 -2.18899095899463e-05
73.75 -1.86141748830709e-05
73.8 -1.54212031049746e-05
73.85 -1.23119797809936e-05
73.9 -9.28735232569839e-06
73.95 -6.34803266091642e-06
74 -3.49460010489907e-06
74.05 -7.27504516050588e-07
74.1 1.95293032606072e-06
74.15 4.54650312029311e-06
74.2 7.0531312425207e-06
74.25 9.4728467620373e-06
74.3 1.18057922949158e-05
74.35 1.40522167136957e-05
74.4 1.62124707329095e-05
74.45 1.82870023900037e-05
74.5 2.02763524411668e-05
74.55 2.21811496914415e-05
74.6 2.40021062782783e-05
74.65 2.57400129273843e-05
74.7 2.73957341993355e-05
74.75 2.89702037449596e-05
74.8 3.04644195869602e-05
74.85 3.18794394446499e-05
74.9 3.32163761179883e-05
74.95 3.44763929463937e-05
75 3.56606993570075e-05
75.05 3.67705465162588e-05
75.1 3.78072230976905e-05
75.15 3.87720511780886e-05
75.2 3.96663822729989e-05
75.25 4.04915935217276e-05
75.3 4.12490840309124e-05
75.35 4.19402713847211e-05
75.4 4.25665883286918e-05
75.45 4.31294796331779e-05
75.5 4.36303991413087e-05
75.55 4.40708070053253e-05
75.6 4.44521671141082e-05
75.65 4.4775944713685e-05
75.7 4.50436042214911e-05
75.75 4.52566072341687e-05
75.8 4.54164107277233e-05
75.85 4.55244654479253e-05
75.9 4.55822144879443e-05
75.95 4.5591092049345e-05
76 4.55525223817537e-05
76.05 4.54679188957317e-05
76.1 4.5338683442666e-05
76.15 4.51662057548132e-05
76.2 4.4951863038007e-05
76.25 4.4697019708976e-05
76.3 4.44030272687023e-05
76.35 4.40712243027994e-05
76.4 4.37029365994915e-05
76.45 4.32994773754406e-05
76.5 4.2862147599388e-05
76.55 4.23922364033633e-05
76.6 4.18910215710528e-05
76.65 4.13597700928226e-05
76.7 4.07997387768483e-05
76.75 4.02121749058206e-05
76.8 3.95983169287673e-05
76.85 3.89593951776558e-05
76.9 3.82966325986196e-05
76.95 3.76112454878768e-05
77 3.69044442226834e-05
77.05 3.61774339779851e-05
77.1 3.54314154197888e-05
77.15 3.46675853666802e-05
77.2 3.38871374113455e-05
77.25 3.3091262494429e-05
77.3 3.22811494235561e-05
77.35 3.14579853308761e-05
77.4 3.06229560630312e-05
77.45 2.97772464980225e-05
77.5 2.89220407840323e-05
77.55 2.80585224958562e-05
77.6 2.71878747052066e-05
77.65 2.63112799617603e-05
77.7 2.54299201824388e-05
77.75 2.45449764470217e-05
77.8 2.36576286988043e-05
77.85 2.27690553496154e-05
77.9 2.18804327890979e-05
77.95 2.09929347987435e-05
78 2.01077318717284e-05
78.05 1.92259904401522e-05
78.1 1.83488720118021e-05
78.15 1.74775322190746e-05
78.2 1.66131197831651e-05
78.25 1.57567753970929e-05
78.3 1.49096305315558e-05
78.35 1.40728061680109e-05
78.4 1.32474114637483e-05
78.45 1.24345423540653e-05
78.5 1.16352800969602e-05
78.55 1.08506897660426e-05
78.6 1.00818186976079e-05
78.65 9.32969489803933e-06
78.7 8.59532541788543e-06
78.75 7.87969469912053e-06
78.8 7.18376290221613e-06
78.85 6.50846421974975e-06
78.9 5.85470518334298e-06
78.95 5.22336297075945e-06
79 4.61528372000465e-06
79.05 4.03128085725488e-06
79.1 3.4721334454031e-06
79.15 2.93858455994554e-06
79.2 2.4313396988467e-06
79.25 1.95106523291268e-06
79.3 1.49838690307398e-06
79.35 1.07388837083166e-06
79.4 6.78109827954829e-07
79.45 3.11546671334685e-07
79.5 -2.53517512984723e-08
79.55 -3.32183319302696e-07
79.6 -6.08594235431555e-07
79.65 -8.54280035497386e-07
79.7 -1.06898650662046e-06
79.75 -1.25251050955904e-06
79.8 -1.40470070089142e-06
79.85 -1.52545815110755e-06
79.9 -1.61473685496398e-06
79.95 -1.6725441307619e-06
80 -1.69894090552196e-06
80.05 -1.69404188335304e-06
80.1 -1.65801559464278e-06
80.15 -1.59108432403649e-06
80.2 -1.49352391551715e-06
80.25 -1.36566345325189e-06
80.3 -1.20788481723022e-06
80.35 -1.02062211308467e-06
80.4 -8.04360975855914e-07
80.45 -5.59637747841129e-07
80.5 -2.87038531045328e-07
80.55 1.28018848592534e-08
80.6 3.39201217772303e-07
80.65 6.91431009918641e-07
80.7 1.0687180640385e-06
80.75 1.47024599654463e-06
80.8 1.89515690478304e-06
80.85 2.34255314514322e-06
80.9 2.8114992183748e-06
80.95 3.3010237580836e-06
81 3.81012161800109e-06
81.05 4.33775605324976e-06
81.1 4.8828609904633e-06
81.15 5.44434338126829e-06
81.2 6.02108563329244e-06
81.25 6.61194811253739e-06
81.3 7.21577171064178e-06
81.35 7.83138047026541e-06
81.4 8.4575842615486e-06
81.45 9.09318150234541e-06
81.5 9.73696191469523e-06
81.55 1.03877093097874e-05
81.6 1.10442043934883e-05
81.65 1.17052275843429e-05
81.7 1.23695618358312e-05
81.75 1.30359954545606e-05
81.8 1.37033249060041e-05
81.85 1.43703575993535e-05
81.9 1.50359146430525e-05
81.95 1.56988335625972e-05
82 1.6357970972252e-05
82.05 1.70122051924216e-05
82.1 1.76604388045432e-05
82.15 1.83016011355267e-05
82.2 1.89346506639594e-05
82.25 1.95585773405211e-05
82.3 2.01724048153099e-05
82.35 2.07751925650732e-05
82.4 2.13660379136536e-05
82.45 2.19440779393111e-05
82.5 2.25084912629604e-05
82.55 2.30584997117643e-05
82.6 2.35933698529527e-05
82.65 2.41124143931878e-05
82.7 2.46149934392699e-05
82.75 2.51005156164641e-05
82.8 2.55684390412423e-05
82.85 2.60182721457521e-05
82.9 2.64495743518583e-05
82.95 2.68619565931509e-05
83 2.72550816838578e-05
83.05 2.76286645341604e-05
83.1 2.79824722119664e-05
83.15 2.83163238517514e-05
83.2 2.86300904116325e-05
83.25 2.89236942803907e-05
83.3 2.91971087366943e-05
83.35 2.94503572633075e-05
83.4 2.9683512719588e-05
83.45 2.98966963760744e-05
83.5 3.00900768154543e-05
83.55 3.02638687046661e-05
83.6 3.04183314433327e-05
83.65 3.0553767694146e-05
83.7 3.06705218012161e-05
83.75 3.07689781027688e-05
83.8 3.08495591449157e-05
83.85 3.09127238035311e-05
83.9 3.09589653215524e-05
83.95 3.0988809269268e-05
84 3.10028114353744e-05
84.05 3.1001555656765e-05
84.1 3.0985651595165e-05
84.15 3.09557324688402e-05
84.2 3.09124527476877e-05
84.25 3.08564858200645e-05
84.3 3.0788521639721e-05
84.35 3.07092643611837e-05
84.4 3.06194299718773e-05
84.45 3.05197439291868e-05
84.5 3.04109388105395e-05
84.55 3.02937519844354e-05
84.6 3.0168923310171e-05
84.65 3.00371928737896e-05
84.7 2.98992987675537e-05
84.75 2.97559749199648e-05
84.8 2.96079489830689e-05
84.85 2.94559402834669e-05
84.9 2.93006578431156e-05
84.95 2.91427984756453e-05
85 2.89830449635451e-05
85.05 2.88220643211771e-05
85.1 2.86605061481693e-05
85.15 2.84990010773238e-05
85.2 2.83381593207402e-05
85.25 2.81785693174211e-05
85.3 2.80207964851771e-05
85.35 2.78653820792007e-05
85.4 2.7712842159224e-05
85.45 2.75636666667226e-05
85.5 2.74183186131763e-05
85.55 2.72772333799438e-05
85.6 2.71408181298717e-05
85.65 2.70094513303124e-05
85.7 2.68834823868031e-05
85.75 2.67632313862366e-05
85.8 2.6648988947948e-05
85.85 2.65410161807508e-05
85.9 2.64395447435734e-05
85.95 2.63447770069917e-05
86 2.6256886312602e-05
86.05 2.61760173268607e-05
86.1 2.61022864857047e-05
86.15 2.60357825259891e-05
86.2 2.597656709951e-05
86.25 2.59246754651434e-05
86.3 2.58801172544144e-05
86.35 2.58428773056145e-05
86.4 2.58129165614205e-05
86.45 2.57901730248172e-05
86.5 2.57745627680128e-05
86.55 2.57659809889345e-05
86.6 2.57643031098248e-05
86.65 2.57693859124095e-05
86.7 2.57810687040894e-05
86.75 2.57991745096049e-05
86.8 2.58235112826534e-05
86.85 2.58538731319816e-05
86.9 2.58900415565489e-05
86.95 2.59317866844478e-05
87 2.59788685103801e-05
87.05 2.60310381266197e-05
87.1 2.60880389425436e-05
87.15 2.61496078879815e-05
87.2 2.62154765958188e-05
87.25 2.62853725594915e-05
87.3 2.63590202612227e-05
87.35 2.64361422670821e-05
87.4 2.65164602851902e-05
87.45 2.65996961836355e-05
87.5 2.66855729649408e-05
87.55 2.67738156941742e-05
87.6 2.68641523780823e-05
87.65 2.69563147928984e-05
87.7 2.70500392587652e-05
87.75 2.71450673589963e-05
87.8 2.72411466026897e-05
87.85 2.7338031029494e-05
87.9 2.74354817556156e-05
87.95 2.75332674604375e-05
88 2.76311648134038e-05
88.05 2.77289588410979e-05
88.1 2.78264432347133e-05
88.15 2.79234205983805e-05
88.2 2.8019702639066e-05
88.25 2.81151102990109e-05
88.3 2.82094738319092e-05
88.35 2.83026328242568e-05
88.4 2.83944361635147e-05
88.45 2.84847419549369e-05
88.5 2.85734173891042e-05
88.55 2.86603385623822e-05
88.6 2.87453902526917e-05
88.65 2.88284656531261e-05
88.7 2.89094660660942e-05
88.75 2.89883005607843e-05
88.8 2.90648855968604e-05
88.85 2.91391446173915e-05
88.9 2.92110076140972e-05
88.95 2.9280410668057e-05
89 2.9347295469083e-05
89.05 2.94116088169895e-05
89.1 2.94733021080163e-05
89.15 2.95323308096718e-05
89.2 2.95886539272522e-05
89.25 2.96422334652782e-05
89.3 2.96930338870538e-05
89.35 2.97410215755095e-05
89.4 2.97861642984332e-05
89.45 2.98284306811216e-05
89.5 2.98677896894062e-05
89.55 2.99042101259135e-05
89.6 2.99376601423188e-05
89.65 2.9968106770239e-05
89.7 2.99955154732909e-05
89.75 3.00198497227086e-05
89.8 3.00410705987791e-05
89.85 3.00591364202054e-05
89.9 3.00740024033597e-05
89.95 3.00856203532248e-05
90 3.00939383876646e-05
90.05 3.00989006964891e-05
90.1 3.01004473366123e-05
90.15 3.00985140644217e-05
90.2 3.00930322062981e-05
90.25 3.00839285680466e-05
90.3 3.00711253838125e-05
90.35 3.00545403048726e-05
90.4 3.00340864285112e-05
90.45 3.00096723670011e-05
90.5 2.99812023565302e-05
90.55 2.99485764057322e-05
90.6 2.99116904833014e-05
90.65 2.98704367439924e-05
90.7 2.98247037921376e-05
90.75 2.97743769816435e-05
90.8 2.97193387512628e-05
90.85 2.96594689937837e-05
90.9 2.95946454576216e-05
90.95 2.95247441791545e-05
91 2.94496399440034e-05
91.05 2.93692067753261e-05
91.1 2.9283318447071e-05
91.15 2.91918490200196e-05
91.2 2.90946733983408e-05
91.25 2.89916679042833e-05
91.3 2.88827108685428e-05
91.35 2.87676832337642e-05
91.4 2.86464691685708e-05
91.45 2.85189566894562e-05
91.5 2.83850382878274e-05
91.55 2.82446115594523e-05
91.6 2.80975798335434e-05
91.65 2.7943852798693e-05
91.7 2.77833471228766e-05
91.75 2.76159870647508e-05
91.8 2.74417050734936e-05
91.85 2.72604423744668e-05
91.9 2.70721495380262e-05
91.95 2.68767870288598e-05
92 2.66743257332995e-05
92.05 2.64647474621306e-05
92.1 2.62480454265084e-05
92.15 2.60242246846905e-05
92.2 2.57933025573983e-05
92.25 2.55553090097394e-05
92.3 2.53102869977455e-05
92.35 2.50582927777149e-05
92.4 2.47993961766879e-05
92.45 2.45336808225346e-05
92.5 2.42612443322838e-05
92.55 2.39821984574868e-05
92.6 2.36966691855738e-05
92.65 2.34047967963279e-05
92.7 2.31067358727808e-05
92.75 2.28026552660052e-05
92.8 2.24927380134626e-05
92.85 2.21771812107427e-05
92.9 2.18561958367143e-05
92.95 2.15300065322861e-05
93 2.119885133316e-05
93.05 2.0862981357135e-05
93.1 2.05226604466982e-05
93.15 2.01781647678146e-05
93.2 1.98297823659926e-05
93.25 1.94778126808739e-05
93.3 1.91225660207504e-05
93.35 1.87643629985699e-05
93.4 1.84035339311379e-05
93.45 1.80404182033639e-05
93.5 1.76753635995341e-05
93.55 1.73087256037173e-05
93.6 1.69408666715271e-05
93.65 1.65721554755697e-05
93.7 1.62029661270066e-05
93.75 1.58336773757446e-05
93.8 1.54646717918492e-05
93.85 1.50963349308373e-05
93.9 1.4729054485567e-05
93.95 1.43632194274842e-05
94 1.39992191400199e-05
94.05 1.36374425469572e-05
94.1 1.32782772385959e-05
94.15 1.29221085985455e-05
94.2 1.25693189339646e-05
94.25 1.22202866120465e-05
94.3 1.18753852055152e-05
94.35 1.15349826498545e-05
94.4 1.11994404149412e-05
94.45 1.08691126936873e-05
94.5 1.0544345610225e-05
94.55 1.02254764500869e-05
94.6 9.91283291473969e-06
94.65 9.6067324027331e-06
94.7 9.30748131961687e-06
94.75 9.01537441866312e-06
94.8 8.73069417431058e-06
94.85 8.45371019011821e-06
94.9 8.18467864288167e-06
94.95 7.92384176442713e-06
95 7.67142736245289e-06
95.05 7.42764838164158e-06
95.1 7.19270250611498e-06
95.15 6.96677180414954e-06
95.2 6.75002241591534e-06
95.25 6.54260428484442e-06
95.3 6.34465093307649e-06
95.35 6.15627928127302e-06
95.4 5.97758951293325e-06
95.45 5.80866498319031e-06
95.5 5.64957217191182e-06
95.55 5.50036068077772e-06
95.6 5.36106327386026e-06
95.65 5.23169596108597e-06
95.7 5.1122581238193e-06
95.75 5.00273268167141e-06
95.8 4.90308629950744e-06
95.85 4.81326963349987e-06
95.9 4.73321761495724e-06
95.95 4.66284977054448e-06
96 4.60207057740555e-06
96.05 4.55076985160053e-06
96.1 4.50882316817799e-06
96.15 4.47609231112019e-06
96.2 4.45242575132291e-06
96.25 4.43765915070464e-06
96.3 4.43161589048016e-06
96.35 4.43410762158344e-06
96.4 4.44493483518172e-06
96.45 4.46388745118945e-06
96.5 4.49074542266491e-06
96.55 4.52527935395572e-06
96.6 4.56725113045078e-06
96.65 4.61641455779612e-06
96.7 4.67251600843972e-06
96.75 4.73529507338677e-06
96.8 4.80448521706991e-06
96.85 4.87981443327062e-06
96.9 4.96100590006639e-06
96.95 5.04777863182343e-06
97 5.13984812630747e-06
97.05 5.23692700504306e-06
97.1 5.33872564511703e-06
97.15 5.44495280069131e-06
97.2 5.55531621256626e-06
97.25 5.66952320421547e-06
97.3 5.78728126279812e-06
97.35 5.90829860374321e-06
97.4 6.0322847175925e-06
97.45 6.15895089788408e-06
97.5 6.28801074895677e-06
97.55 6.41918067265522e-06
97.6 6.55218033301801e-06
97.65 6.68673309813381e-06
97.7 6.82256645845502e-06
97.75 6.95941242096255e-06
97.8 7.09700787867982e-06
97.85 7.2350949551382e-06
97.9 7.37342132349879e-06
97.95 7.51174050013761e-06
98 7.64981211260113e-06
98.05 7.78740214193718e-06
98.1 7.92428313950195e-06
98.15 8.06023441843666e-06
98.2 8.19504222009735e-06
98.25 8.32849985580763e-06
98.3 8.46040782438719e-06
98.35 8.59057390598746e-06
98.4 8.71881323284109e-06
98.45 8.84494833760177e-06
98.5 8.96880918001711e-06
98.55 9.09023315273834e-06
98.6 9.20906506712694e-06
98.65 9.32515711996948e-06
98.7 9.43836884205824e-06
98.75 9.54856702963644e-06
98.8 9.65562565974253e-06
98.85 9.75942579051879e-06
98.9 9.85985544757504e-06
98.95 9.95680949751835e-06
99 1.00501895097747e-05
99.05 1.01399036078385e-05
99.1 1.02258663110916e-05
99.15 1.0307998368331e-05
99.2 1.03862265841437e-05
99.25 1.04604836392528e-05
99.3 1.05307079059495e-05
99.35 1.05968432597037e-05
99.4 1.06588388880251e-05
99.45 1.07166490976203e-05
99.5 1.07702331208586e-05
99.55 1.08195549225293e-05
99.6 1.08645830078312e-05
99.65 1.09052902324982e-05
99.7 1.09416536159191e-05
99.75 1.0973654158065e-05
99.8 1.10012766609884e-05
99.85 1.10245095556068e-05
99.9 1.10433447344332e-05
99.95 1.1057777390859e-05
100 1.10678058655402e-05
100.05 1.10734315003818e-05
100.1 1.10746585005566e-05
100.15 1.10714938049355e-05
100.2 1.1063946965251e-05
100.25 1.10520300342512e-05
100.3 1.10357574630496e-05
100.35 1.10151460078121e-05
100.4 1.09902146458673e-05
100.45 1.09609845012701e-05
100.5 1.09274787797902e-05
100.55 1.08897227132451e-05
100.6 1.08477435130423e-05
100.65 1.08015703327448e-05
100.7 1.07512342394244e-05
100.75 1.06967681935187e-05
100.8 1.06382070368641e-05
100.85 1.05755874885323e-05
100.9 1.05089481480588e-05
100.95 1.0438329505612e-05
101 1.03637739586195e-05
101.05 1.02853258343324e-05
101.1 1.02030314177819e-05
101.15 1.01169389845546e-05
101.2 1.00270988377908e-05
101.25 9.93356334878954e-06
101.3 9.83638700058836e-06
101.35 9.73562643387048e-06
101.4 9.63134049454476e-06
101.45 9.52359028233467e-06
101.5 9.41243919971019e-06
101.55 9.29795300049609e-06
101.6 9.18019983749315e-06
101.65 9.05925030845509e-06
101.7 8.93517749977341e-06
101.75 8.80805702723513e-06
101.8 8.67796707323342e-06
101.85 8.54498841983022e-06
101.9 8.40920447709063e-06
101.95 8.27070130613319e-06
102 8.12956763636665e-06
102.05 7.9858948764126e-06
102.1 7.83977711824501e-06
102.15 7.69131113411076e-06
102.2 7.54059636583105e-06
102.25 7.38773490612039e-06
102.3 7.2328314715992e-06
102.35 7.0759933672162e-06
102.4 6.91733044183817e-06
102.45 6.7569550348079e-06
102.5 6.59498191331425e-06
102.55 6.43152820046286e-06
102.6 6.26671329398066e-06
102.65 6.10065877553257e-06
102.7 5.93348831067387e-06
102.75 5.76532753950679e-06
102.8 5.59630395815474e-06
102.85 5.42654679121175e-06
102.9 5.25618685536836e-06
102.95 5.08535641445786e-06
103 4.91418902620833e-06
103.05 4.74281938102645e-06
103.1 4.57138313317785e-06
103.15 4.40001672476627e-06
103.2 4.22885720294917e-06
103.25 4.05804203086153e-06
103.3 3.88770889275087e-06
103.35 3.71799549385628e-06
103.4 3.54903935559146e-06
103.45 3.38097760661639e-06
103.5 3.21394677040494e-06
103.55 3.04808254993509e-06
103.6 2.88351961014589e-06
103.65 2.72039135881935e-06
103.7 2.55882972655729e-06
103.75 2.39896494653184e-06
103.8 2.24092533469422e-06
103.85 2.08483707112971e-06
103.9 1.93082398324677e-06
103.95 1.77900733148581e-06
104 1.62950559822769e-06
104.05 1.48243428057398e-06
104.1 1.33790568765992e-06
104.15 1.19602874314762e-06
104.2 1.05690879353094e-06
104.25 9.20647422864646e-07
104.3 7.87342274509658e-07
104.35 6.57086880462488e-07
104.4 5.29970498811728e-07
104.45 4.06077959836544e-07
104.5 2.85489521232632e-07
104.55 1.68280732919658e-07
104.6 5.45223118511027e-08
104.65 -5.57199727871805e-08
104.7 -1.6238540363934e-07
104.75 -2.65418408189687e-07
104.8 -3.64768640445699e-07
104.85 -4.60391051058016e-07
104.9 -5.52245945681395e-07
104.95 -6.40299031420916e-07
105 -7.24521451248428e-07
105.05 -8.04889806315131e-07
105.1 -8.81386166127094e-07
105.15 -9.53998066591291e-07
105.2 -1.02271849598017e-06
105.25 -1.0875458689028e-06
105.3 -1.14848398840992e-06
105.35 -1.20554199639886e-06
105.4 -1.25873431252179e-06
105.45 -1.30808056183747e-06
105.5 -1.35360549148173e-06
105.55 -1.39533887666621e-06
105.6 -1.43331541634689e-06
105.65 -1.46757461893538e-06
105.7 -1.49816067845463e-06
105.75 -1.52512234156836e-06
105.8 -1.54851276593899e-06
105.85 -1.56838937039221e-06
105.9 -1.58481367738797e-06
105.95 -1.59785114831693e-06
106 -1.60757101215862e-06
106.05 -1.61404608805267e-06
106.1 -1.617352602347e-06
106.15 -1.61757000069769e-06
106.2 -1.61478075580323e-06
106.25 -1.60907017136196e-06
106.3 -1.60052618284528e-06
106.35 -1.58923915568045e-06
106.4 -1.57530168143641e-06
106.45 -1.55880837260281e-06
106.5 -1.53985565654748e-06
106.55 -1.51854156923061e-06
106.6 -1.49496554924438e-06
106.65 -1.46922823273605e-06
106.7 -1.44143124975918e-06
106.75 -1.41167702258314e-06
106.8 -1.38006856647443e-06
106.85 -1.34670929344517e-06
106.9 -1.3117028194448e-06
106.95 -1.27515277544958e-06
107 -1.23716262288262e-06
107.05 -1.19783547377351e-06
107.1 -1.15727391604186e-06
107.15 -1.11557984426418e-06
107.2 -1.07285429625647e-06
107.25 -1.02919729577869e-06
107.3 -9.84707701639066e-07
107.35 -9.39483063448552e-07
107.4 -8.93619484247447e-07
107.45 -8.47211490197393e-07
107.5 -8.00351907503626e-07
107.55 -7.5313174670365e-07
107.6 -7.05640094430154e-07
107.65 -6.57964012727808e-07
107.7 -6.10188445975876e-07
107.75 -5.62396135441268e-07
107.8 -5.14667541460011e-07
107.85 -4.67080773219109e-07
107.9 -4.1971152608558e-07
107.95 -3.72633026405109e-07
108 -3.25915983669364e-07
108.05 -2.79628549928683e-07
108.1 -2.33836286305547e-07
108.15 -1.88602136444187e-07
108.2 -1.43986406712745e-07
108.25 -1.00046752956796e-07
108.3 -5.68381735867486e-08
108.35 -1.44130087666278e-08
108.4 2.71790545418276e-08
108.45 6.78909719380191e-08
108.5 1.07678325613357e-07
108.55 1.46499303332564e-07
108.6 1.84314672651772e-07
108.65 2.21087750666284e-07
108.7 2.56784369585997e-07
108.75 2.91372838440151e-07
108.8 3.24823901215455e-07
108.85 3.57110691732595e-07
108.9 3.88208685565822e-07
108.95 4.18095649308721e-07
109 4.46751587486426e-07
109.05 4.74158687410552e-07
109.1 5.00301262267938e-07
109.15 5.25165692728114e-07
109.2 5.48740367347108e-07
109.25 5.7101562203707e-07
109.3 5.91983678862037e-07
109.35 6.11638584410281e-07
109.4 6.29976147982976e-07
109.45 6.4699387982757e-07
109.5 6.62690929632231e-07
109.55 6.77068025485221e-07
109.6 6.90127413490029e-07
109.65 7.01872798213676e-07
109.7 7.12309284131858e-07
109.75 7.21443318220579e-07
109.8 7.29282633829734e-07
109.85 7.3583619595977e-07
109.9 7.41114148048167e-07
109.95 7.45127760358141e-07
110 7.47889380047652e-07
110.05 7.49412382982664e-07
110.1 7.49711127344642e-07
110.15 7.48800909068585e-07
110.2 7.46697919134505e-07
110.25 7.43419202722281e-07
110.3 7.38982620227287e-07
110.35 7.33406810122151e-07
110.4 7.26711153638501e-07
110.45 7.18915741231644e-07
110.5 7.10041340780821e-07
110.55 7.00109367468003e-07
110.6 6.89141855269273e-07
110.65 6.77161429984497e-07
110.7 6.64191283723516e-07
110.75 6.50255150760221e-07
110.8 6.35377284659874e-07
110.85 6.19582436579738e-07
110.9 6.0289583463859e-07
110.95 5.85343164246945e-07
111 5.66950549286897e-07
111.05 5.47744534028284e-07
111.1 5.27752065666498e-07
111.15 5.07000477366599e-07
111.2 4.85517471698485e-07
111.25 4.63331104348684e-07
111.3 4.40469767995884e-07
111.35 4.1696217623949e-07
111.4 3.92837347473394e-07
111.45 3.68124588600646e-07
111.5 3.42853478488806e-07
111.55 3.17053851070446e-07
111.6 2.90755777998475e-07
111.65 2.63989550771685e-07
111.7 2.36785662252089e-07
111.75 2.09174787502216e-07
111.8 1.81187763877535e-07
111.85 1.5285557031649e-07
111.9 1.24209305778265e-07
111.95 9.52801667862883e-08
112 6.60994240435777e-08
112.05 3.66983980943031e-08
112.1 7.10843401432778e-09
112.15 -2.26391248780288e-08
112.2 -5.25129642912644e-08
112.25 -8.24818272017553e-08
112.3 -1.12514543049914e-07
112.35 -1.42580057866397e-07
112.4 -1.72647465295098e-07
112.45 -2.0268603847163e-07
112.5 -2.32665262708171e-07
112.55 -2.62554868927971e-07
112.6 -2.92324867785586e-07
112.65 -3.21945584401887e-07
112.7 -3.51387693636371e-07
112.75 -3.80622255813076e-07
112.8 -4.09620752810605e-07
112.85 -4.38355124421496e-07
112.9 -4.66797804881249e-07
112.95 -4.94921759463025e-07
113 -5.22700521030144e-07
113.05 -5.50108226435221e-07
113.1 -5.77119652652002e-07
113.15 -6.03710252523773e-07
113.2 -6.29856190010568e-07
113.25 -6.55534374816332e-07
113.3 -6.80722496276767e-07
113.35 -7.05399056388619e-07
113.4 -7.29543401861916e-07
113.45 -7.53135755077892e-07
113.5 -7.76157243837173e-07
113.55 -7.98589929785189e-07
113.6 -8.20416835404742e-07
113.65 -8.41621969469087e-07
113.7 -8.62190350852943e-07
113.75 -8.82108030603284e-07
113.8 -9.01362112176778e-07
113.85 -9.19940769756143e-07
113.9 -9.37833264563554e-07
113.95 -9.55029959095501e-07
114 -9.71522329210109e-07
114.05 -9.8730297400493e-07
114.1 -1.00236562343048e-06
114.15 -1.01670514359237e-06
114.2 -1.03031753970268e-06
114.25 -1.04319995664924e-06
114.3 -1.05535067715962e-06
114.35 -1.06676911754509e-06
114.4 -1.07745582101794e-06
114.45 -1.08741244858442e-06
114.5 -1.09664176752364e-06
114.55 -1.1051476374716e-06
114.6 -1.11293499413761e-06
114.65 -1.12000983068905e-06
114.7 -1.12637917684829e-06
114.75 -1.13205107575383e-06
114.8 -1.1370345586455e-06
114.85 -1.1413396174412e-06
114.9 -1.14497717527994e-06
114.95 -1.147959055113e-06
115 -1.1502979464319e-06
115.05 -1.15200737022797e-06
115.1 -1.15310164228454e-06
115.15 -1.15359583490824e-06
115.2 -1.15350573721104e-06
115.25 -1.15284781405948e-06
115.3 -1.15163916381164e-06
115.35 -1.14989747496626e-06
115.4 -1.14764098185162e-06
115.45 -1.14488841948467e-06
115.5 -1.1416589777329e-06
115.55 -1.13797225491343e-06
115.6 -1.13384821096486e-06
115.65 -1.12930712032791e-06
115.7 -1.12436952467141e-06
115.75 -1.11905618559938e-06
115.8 -1.11338803747426e-06
115.85 -1.1073861404899e-06
115.9 -1.10107163412579e-06
115.95 -1.09446569111185e-06
116 -1.08758947202992e-06
116.05 -1.08046408067494e-06
116.1 -1.07311052029474e-06
116.15 -1.06554965082335e-06
116.2 -1.05780214721792e-06
116.25 -1.04988845900431e-06
116.3 -1.04182877113113e-06
116.35 -1.03364296622619e-06
116.4 -1.0253505883432e-06
116.45 -1.01697080828057e-06
116.5 -1.00852239054718e-06
116.55 -1.00002366204365e-06
116.6 -9.91492482520264e-07
116.65 -9.82946216866091e-07
116.7 -9.74401709276128e-07
116.75 -9.65875259336328e-07
116.8 -9.57382600058862e-07
116.85 -9.48938877892587e-07
116.9 -9.40558634726333e-07
116.95 -9.3225579189525e-07
117 -9.24043636193202e-07
117.05 -9.15934807887004e-07
117.1 -9.07941290721269e-07
117.15 -9.00074403895735e-07
117.2 -8.92344795990253e-07
117.25 -8.8476244080613e-07
117.3 -8.77336635086279e-07
117.35 -8.70075998070652e-07
117.4 -8.62988472837719e-07
117.45 -8.56081329377403e-07
117.5 -8.49361169335774e-07
117.55 -8.42833932367138e-07
117.6 -8.36504904024769e-07
117.65 -8.30378725117545e-07
117.7 -8.244594024562e-07
117.75 -8.18750320909639e-07
117.8 -8.13254256689039e-07
117.85 -8.07973391775027e-07
117.9 -8.02909329401299e-07
117.95 -7.98063110506469e-07
118 -7.93435231064844e-07
118.05 -7.8902566020609e-07
118.1 -7.84833859033463e-07
118.15 -7.80858800050414e-07
118.2 -7.77098987105857e-07
118.25 -7.73552475769342e-07
118.3 -7.70216894048613e-07
118.35 -7.67089463363732e-07
118.4 -7.64167019693916e-07
118.45 -7.614460348156e-07
118.5 -7.58922637552896e-07
118.55 -7.5659263496455e-07
118.6 -7.54451533394765e-07
118.65 -7.52494559318714e-07
118.7 -7.50716679917293e-07
118.75 -7.49112623319571e-07
118.8 -7.47676898455511e-07
118.85 -7.46403814465751e-07
118.9 -7.45287499619628e-07
118.95 -7.44321919697074e-07
119 -7.4350089579455e-07
119.05 -7.42818121519747e-07
119.1 -7.4226717954435e-07
119.15 -7.4184155748871e-07
119.2 -7.41534663116765e-07
119.25 -7.41339838823985e-07
119.3 -7.41250375405388e-07
119.35 -7.41259525094904e-07
119.4 -7.41360513871341e-07
119.45 -7.41546553030077e-07
119.5 -7.41810850023234e-07
119.55 -7.42146618574527e-07
119.6 -7.42547088078162e-07
119.65 -7.43005512294149e-07
119.7 -7.43515177355087e-07
119.75 -7.44069409101954e-07
119.8 -7.44661579768705e-07
119.85 -7.45285114037473e-07
119.9 -7.45933494488007e-07
119.95 -7.46600266466629e-07
120 -7.47279042401548e-07
120.05 -7.47963505592806e-07
120.1 -7.48647413506627e-07
120.15 -7.49324600605445e-07
120.2 -7.49988980757535e-07
120.25 -7.50634549271021e-07
120.3 -7.51255384597585e-07
120.35 -7.5184564975142e-07
120.4 -7.5239959348881e-07
120.45 -7.52911551293388e-07
120.5 -7.53375946211349e-07
120.55 -7.53787289580035e-07
120.6 -7.54140181692044e-07
120.65 -7.54429312435617e-07
120.7 -7.54649461950434e-07
120.75 -7.54795501336063e-07
120.8 -7.54862393448316e-07
120.85 -7.54845193816553e-07
120.9 -7.54739051712631e-07
120.95 -7.54539211399703e-07
121 -7.54241013586465e-07
121.05 -7.53839897109721e-07
121.1 -7.53331400865342e-07
121.15 -7.52711166004806e-07
121.2 -7.51974938411536e-07
121.25 -7.51118571468314e-07
121.3 -7.5013802912398e-07
121.35 -7.49029389264623e-07
121.4 -7.47788847391435e-07
121.45 -7.46412720604383e-07
121.5 -7.44897451887879e-07
121.55 -7.43239614691688e-07
121.6 -7.41435917797443e-07
121.65 -7.39483210458335e-07
121.7 -7.37378487796837e-07
121.75 -7.35118896442695e-07
121.8 -7.32701740390943e-07
121.85 -7.30124487057286e-07
121.9 -7.27384773505989e-07
121.95 -7.24480412823277e-07
122 -7.21409400607339e-07
122.05 -7.18169921544212e-07
122.1 -7.14760356037241e-07
122.15 -7.11179286856351e-07
122.2 -7.07425505772128e-07
122.25 -7.03498020138653e-07
122.3 -6.99396059388129e-07
122.35 -6.95119081399721e-07
122.4 -6.90666778704497e-07
122.45 -6.86039084488149e-07
122.5 -6.81236178353037e-07
122.55 -6.76258491801292e-07
122.6 -6.71106713401004e-07
122.65 -6.65781793598072e-07
122.7 -6.60284949137015e-07
122.75 -6.54617667054963e-07
122.8 -6.48781708214159e-07
122.85 -6.42779110339581e-07
122.9 -6.36612190529776e-07
122.95 -6.30283547210621e-07
123 -6.23796061503522e-07
123.05 -6.17152897981528e-07
123.1 -6.10357504788924e-07
123.15 -6.03413613102077e-07
123.2 -5.96325235911719e-07
123.25 -5.89096666109248e-07
123.3 -5.8173247386227e-07
123.35 -5.74237503267221e-07
123.4 -5.66616868269677e-07
123.45 -5.58875947845759e-07
123.5 -5.51020380440928e-07
123.55 -5.43056057665334e-07
123.6 -5.34989117247872e-07
123.65 -5.26825935254014e-07
123.7 -5.1857311757546e-07
123.75 -5.10237490702608e-07
123.8 -5.01826091793753e-07
123.85 -4.93346158057841e-07
123.9 -4.84805115470415e-07
123.95 -4.76210566845219e-07
124 -4.67570279286603e-07
124.05 -4.58892171050515e-07
124.1 -4.50184297844412e-07
124.15 -4.41454838598826e-07
124.2 -4.32712080745662e-07
124.25 -4.23964405040465e-07
124.3 -4.15220269967963e-07
124.35 -4.064881957721e-07
124.4 -3.977767481535e-07
124.45 -3.89094521678938e-07
124.5 -3.8045012294879e-07
124.55 -3.71852153569701e-07
124.6 -3.63309192980784e-07
124.65 -3.54829781182565e-07
124.7 -3.46422401418579e-07
124.75 -3.38095462860066e-07
124.8 -3.29857283344507e-07
124.85 -3.21716072218923e-07
124.9 -3.13679913338752e-07
124.95 -3.05756748272893e-07
125 -2.97954359765068e-07
125.05 -2.9028035550099e-07
125.1 -2.82742152230035e-07
125.15 -2.75346960289087e-07
125.2 -2.68101768575045e-07
125.25 -2.61013330011133e-07
125.3 -2.54088147550604e-07
125.35 -2.47332460759739e-07
125.4 -2.40752233020209e-07
125.45 -2.34353139388849e-07
125.5 -2.28140555150765e-07
125.55 -2.2211954509942e-07
125.6 -2.16294853574951e-07
125.65 -2.10670895289468e-07
125.7 -2.05251746965469e-07
125.75 -2.000411398108e-07
125.8 -1.95042452850821e-07
125.85 -1.9025870713556e-07
125.9 -1.85692560836739e-07
125.95 -1.81346305246582e-07
126 -1.77221861687325e-07
126.05 -1.73320779337305e-07
126.1 -1.69644233976487e-07
126.15 -1.66193027651216e-07
126.2 -1.62967589254989e-07
126.25 -1.59967976018986e-07
126.3 -1.57193875903146e-07
126.35 -1.54644610875635e-07
126.4 -1.52319141065664e-07
126.45 -1.50216069771787e-07
126.5 -1.48333649305088e-07
126.55 -1.46669787643986e-07
126.6 -1.4522205587482e-07
126.65 -1.43987696389939e-07
126.7 -1.4296363181263e-07
126.75 -1.42146474616012e-07
126.8 -1.4153253740092e-07
126.85 -1.4111784379581e-07
126.9 -1.40898139939907e-07
126.95 -1.40868906509129e-07
127 -1.41025371242776e-07
127.05 -1.41362521927631e-07
127.1 -1.41875119794869e-07
127.15 -1.42557713284165e-07
127.2 -1.43404652128484e-07
127.25 -1.44410101712357e-07
127.3 -1.45568057655912e-07
127.35 -1.46872360576564e-07
127.4 -1.48316710980125e-07
127.45 -1.49894684233075e-07
127.5 -1.51599745567938e-07
127.55 -1.53425265074066e-07
127.6 -1.55364532626688e-07
127.65 -1.57410772707799e-07
127.7 -1.59557159073378e-07
127.75 -1.61796829222502e-07
127.8 -1.64122898625168e-07
127.85 -1.66528474667098e-07
127.9 -1.69006670271354e-07
127.95 -1.71550617158413e-07
128 -1.74153478708241e-07
128.05 -1.76808462390031e-07
128.1 -1.79508831727509e-07
128.15 -1.82247917770133e-07
128.2 -1.85019130043047e-07
128.25 -1.87815966951387e-07
128.3 -1.90632025617344e-07
128.35 -1.93461011131372e-07
128.4 -1.96296745202047e-07
128.45 -1.99133174192266e-07
128.5 -2.01964376532809e-07
128.55 -2.04784569507724e-07
128.6 -2.07588115409461e-07
128.65 -2.10369527065298e-07
128.7 -2.13123472740199e-07
128.75 -2.15844780424939e-07
128.8 -2.18528441521999e-07
128.85 -2.21169613945438e-07
128.9 -2.23763624654576e-07
128.95 -2.26305971644942e-07
129 -2.28792325423404e-07
129.05 -2.3121852999778e-07
129.1 -2.33580603414406e-07
129.15 -2.35874737880077e-07
129.2 -2.38097299507448e-07
129.25 -2.40244827725319e-07
129.3 -2.42314034397071e-07
129.35 -2.44301802691963e-07
129.4 -2.46205185754763e-07
129.45 -2.48021405219296e-07
129.5 -2.49747849610778e-07
129.55 -2.51382072680173e-07
129.6 -2.52921791711075e-07
129.65 -2.54364885835669e-07
129.7 -2.55709394390986e-07
129.75 -2.56953515339711e-07
129.8 -2.58095603771055e-07
129.85 -2.59134170486441e-07
129.9 -2.60067880661712e-07
129.95 -2.60895552561936e-07
130 -2.6161615626647e-07
130.05 -2.622288123403e-07
130.1 -2.62732790362529e-07
130.15 -2.6312750283954e-07
130.2 -2.63412499091164e-07
130.25 -2.6358745915393e-07
130.3 -2.63652187740928e-07
130.35 -2.63606608293592e-07
130.4 -2.63450757156857e-07
130.45 -2.63184777905527e-07
130.5 -2.62808915846335e-07
130.55 -2.62323512717077e-07
130.6 -2.61729001601281e-07
130.65 -2.61025902074131e-07
130.7 -2.60214815592822e-07
130.75 -2.59296421142113e-07
130.8 -2.58271471143557e-07
130.85 -2.57140787634768e-07
130.9 -2.55905258723048e-07
130.95 -2.54565835315786e-07
131 -2.53123528128237e-07
131.05 -2.51579404967555e-07
131.1 -2.49934588290374e-07
131.15 -2.48190253029653e-07
131.2 -2.46347624685097e-07
131.25 -2.44407977670085e-07
131.3 -2.42372633906778e-07
131.35 -2.40242961659874e-07
131.4 -2.38020374598371e-07
131.45 -2.35706331073699e-07
131.5 -2.33302333601578e-07
131.55 -2.30809928534167e-07
131.6 -2.28230705908238e-07
131.65 -2.2556629945444e-07
131.7 -2.22818386752088e-07
131.75 -2.1998868951341e-07
131.8 -2.17078973980704e-07
131.85 -2.14091051419539e-07
131.9 -2.1102677869083e-07
131.95 -2.07888058884428e-07
132 -2.0467684199679e-07
132.05 -2.01395125635224e-07
132.1 -1.98044955731304e-07
132.15 -1.94628427246169e-07
132.2 -1.91147684850645e-07
132.25 -1.87604923563425e-07
132.3 -1.8400238933093e-07
132.35 -1.803423795329e-07
132.4 -1.76627243398301e-07
132.45 -1.72859382316718e-07
132.5 -1.6904125003106e-07
132.55 -1.65175352698112e-07
132.6 -1.61264248804255e-07
132.65 -1.57310548924507e-07
132.7 -1.53316915313898e-07
132.75 -1.49286061321165e-07
132.8 -1.45220750615674e-07
132.85 -1.41123796219524e-07
132.9 -1.3699805933783e-07
132.95 -1.32846447981224e-07
133 -1.28671915375758e-07
133.05 -1.24477458156471e-07
133.1 -1.20266114342045e-07
133.15 -1.16040961089089e-07
133.2 -1.11805112225755e-07
133.25 -1.07561715565547e-07
133.3 -1.03313950003285e-07
133.35 -9.90650223963593e-08
133.4 -9.48181642355093e-08
133.45 -9.05766281104492e-08
133.5 -8.634368397675e-08
133.55 -8.21226152314211e-08
133.6 -7.7916714605649e-08
133.65 -7.37292798841222e-08
133.7 -6.95636094613028e-08
133.75 -6.54229977458934e-08
133.8 -6.13107304255852e-08
133.85 -5.72300796049594e-08
133.9 -5.31842988301464e-08
133.95 -4.91766180145203e-08
134 -4.52102382803194e-08
134.05 -4.12883267316347e-08
134.1 -3.74140111746946e-08
134.15 -3.35903748017926e-08
134.2 -2.98204508555588e-08
134.25 -2.61072172905572e-08
134.3 -2.24535914494062e-08
134.35 -1.8862424770761e-08
134.4 -1.53364975465717e-08
134.45 -1.18785137460306e-08
134.5 -8.49109592355844e-09
134.55 -5.17678022803862e-09
134.6 -1.93801153030627e-09
134.65 1.22286131437429e-09
134.7 4.30359005244777e-09
134.75 7.30203145082748e-09
134.8 1.0216151532745e-08
134.85 1.30440296156818e-08
134.9 1.57838621369543e-08
134.95 1.84339662531585e-08
135 2.09927832003653e-08
135.05 2.34588814026917e-08
135.1 2.58309593176536e-08
135.15 2.8107848007524e-08
135.2 3.02885134267822e-08
135.25 3.23720584166315e-08
135.3 3.43577243984884e-08
135.35 3.62448927592971e-08
135.4 3.80330859224993e-08
135.45 3.97219680994828e-08
135.5 4.13113457173431e-08
135.55 4.28011675198131e-08
135.6 4.4191524339248e-08
135.65 4.54826485385845e-08
135.7 4.66749131232304e-08
135.75 4.77688305238704e-08
135.8 4.87650510522017e-08
135.85 4.96643610326286e-08
135.9 5.04676806139479e-08
135.95 5.11760612660443e-08
136 5.17906829675873e-08
136.05 5.23128510916645e-08
136.1 5.27439929972146e-08
136.15 5.30856543350228e-08
136.2 5.33394950779091e-08
136.25 5.35072852855898e-08
136.3 5.35909006154981e-08
136.35 5.35923175916351e-08
136.4 5.35136086442708e-08
136.45 5.33569369340273e-08
136.5 5.31245509745627e-08
136.55 5.28187790687197e-08
136.6 5.24420235736206e-08
136.65 5.19967550107703e-08
136.7 5.14855060377816e-08
136.75 5.09108652988519e-08
136.8 5.02754711716112e-08
136.85 4.95820054284148e-08
136.9 4.88331868305864e-08
136.95 4.80317646745162e-08
137 4.71805123088948e-08
137.05 4.62822206427133e-08
137.1 4.53396916639881e-08
137.15 4.43557319894696e-08
137.2 4.3333146465881e-08
137.25 4.22747318434902e-08
137.3 4.11832705430617e-08
137.35 4.00615245374549e-08
137.4 3.89122293693353e-08
137.45 3.77380883266416e-08
137.5 3.65417667976106e-08
137.55 3.53258868272859e-08
137.6 3.4093021897543e-08
137.65 3.28456919527279e-08
137.7 3.15863586930423e-08
137.75 3.03174211577932e-08
137.8 2.90412116205643e-08
137.85 2.77599918182465e-08
137.9 2.64759495356697e-08
137.95 2.51911955673091e-08
138 2.39077610771676e-08
138.05 2.26275953774566e-08
138.1 2.13525641460885e-08
138.15 2.00844481022331e-08
138.2 1.88249421582576e-08
138.25 1.75756550652381e-08
138.3 1.6338109567872e-08
138.35 1.51137430830004e-08
138.4 1.39039089140376e-08
138.45 1.27098780113574e-08
138.5 1.15328412860618e-08
138.55 1.03739124815129e-08
138.6 9.23413160348575e-09
138.65 8.1144689057505e-09
138.7 7.01582942325013e-09
138.75 5.93905803974034e-09
138.8 4.88494507073352e-09
138.85 3.85423233575666e-09
138.9 2.84761968621494e-09
138.95 1.86577194645789e-09
139 9.0932621587736e-10
139.05 -2.11005310747296e-11
139.1 -9.24903622286497e-10
139.15 -1.80148273176781e-09
139.2 -2.65023389392787e-09
139.25 -3.47054160927004e-09
139.3 -4.26177118102895e-09
139.35 -5.02326144282222e-09
139.4 -5.75431806003699e-09
139.45 -6.45420761258355e-09
139.5 -7.12215269399693e-09
139.55 -7.75732829183395e-09
139.6 -8.35885974708497e-09
139.65 -8.92582262609458e-09
139.7 -9.45724487746576e-09
139.75 -9.95211168881953e-09
139.8 -1.04093735043125e-08
139.85 -1.08279577137015e-08
139.9 -1.12067845777113e-08
139.95 -1.15447880127431e-08
140 -1.18409419207804e-08
140.05 -1.20942928179435e-08
140.1 -1.23057413097721e-08
140.15 -1.24762201361643e-08
140.2 -1.26066885441545e-08
140.25 -1.26981272098783e-08
140.3 -1.27515336635155e-08
140.35 -1.27679181751208e-08
140.4 -1.27483000630004e-08
140.45 -1.26937043896975e-08
140.5 -1.26051590137382e-08
140.55 -1.24836919680815e-08
140.6 -1.23303291387445e-08
140.65 -1.21460922193534e-08
140.7 -1.19319969194193e-08
140.75 -1.16890514059874e-08
140.8 -1.14182549599598e-08
140.85 -1.11205968298794e-08
140.9 -1.07970552672884e-08
140.95 -1.04485967289628e-08
141 -1.00761752323827e-08
141.05 -9.68073185174324e-09
141.1 -9.26319434265383e-09
141.15 -8.82447688442251e-09
141.2 -8.36547992949239e-09
141.25 -7.88709015019436e-09
141.3 -7.39018047351433e-09
141.35 -6.87561019505245e-09
141.4 -6.34422516378347e-09
141.45 -5.79685802961759e-09
141.5 -5.23432854611715e-09
141.55 -4.65744392105054e-09
141.6 -4.06699920776734e-09
141.65 -3.46377773066104e-09
141.7 -2.8485515382528e-09
141.75 -2.22208187768462e-09
141.8 -1.58511968465706e-09
141.85 -9.38406083086433e-10
141.9 -2.82672888994118e-10
141.95 3.8135688662439e-10
142 1.05296854096654e-09
142.05 1.73145519340406e-09
142.1 2.41611731481561e-09
142.15 3.10626227656264e-09
142.2 3.80120392315069e-09
142.25 4.50026217236321e-09
142.3 5.20276264639477e-09
142.35 5.90803633724424e-09
142.4 6.61541930935756e-09
142.45 7.3242524422328e-09
142.5 8.03388121541912e-09
142.55 8.74365553805564e-09
142.6 9.452929624807e-09
142.65 1.01610619197604e-08
142.7 1.08674150695545e-08
142.75 1.15713559467165e-08
142.8 1.22722557238854e-08
142.85 1.29694899993081e-08
142.9 1.36624389736998e-08
142.95 1.43504876782698e-08
143 1.50330262534298e-08
143.05 1.57094502774175e-08
143.1 1.6379161143795e-08
143.15 1.70415664865142e-08
143.2 1.76960806509783e-08
143.25 1.8342125209281e-08
143.3 1.89791295175632e-08
143.35 1.96065313131958e-08
143.4 2.02237773492832e-08
143.45 2.0830324063773e-08
143.5 2.14256382802699e-08
143.55 2.20091979374724e-08
143.6 2.25804928439893e-08
143.65 2.31390254551476e-08
143.7 2.36843116682698e-08
143.75 2.42158816327884e-08
143.8 2.4733280571463e-08
143.85 2.52360696088891e-08
143.9 2.57238266034202e-08
143.95 2.61961469785815e-08
144 2.66526445500217e-08
144.05 2.70929523440385e-08
144.1 2.75167234037184e-08
144.15 2.79236315787503e-08
144.2 2.83133722950134e-08
144.25 2.86856633000906e-08
144.3 2.9040245380928e-08
144.35 2.93768830499457e-08
144.4 2.96953651960017e-08
144.45 2.99955056967219e-08
144.5 3.02771439888339e-08
144.55 3.0540145593276e-08
144.6 3.07844025920023e-08
144.65 3.10098340535568e-08
144.7 3.12163864046603e-08
144.75 3.14040337452214e-08
144.8 3.1572778104368e-08
144.85 3.17226496352785e-08
144.9 3.18537067467837e-08
144.95 3.19660361699051e-08
145 3.20597529576902e-08
145.05 3.21350004169052e-08
145.1 3.21919499703418e-08
145.15 3.22308009486939e-08
145.2 3.22517803111521e-08
145.25 3.22551422940594e-08
145.3 3.22411679871568e-08
145.35 3.22101648371315e-08
145.4 3.21624660783572e-08
145.45 3.20984300908874e-08
145.5 3.20184396859232e-08
145.55 3.1922901319133e-08
145.6 3.18122442323495e-08
145.65 3.16869195243013e-08
145.7 3.15473991511691e-08
145.75 3.13941748578697e-08
145.8 3.1227757041081e-08
145.85 3.10486735451179e-08
145.9 3.08574683918577e-08
145.95 3.06547004459907e-08
146 3.04409420169439e-08
146.05 3.02167773988851e-08
146.1 2.99828013502694e-08
146.15 2.97396175144392e-08
146.2 2.94878367828291e-08
146.25 2.92280756023685e-08
146.3 2.89609542287102e-08
146.35 2.86870949269491e-08
146.4 2.84071201215364e-08
146.45 2.81216504971342e-08
146.5 2.78313030522056e-08
146.55 2.75366891071949e-08
146.6 2.72384122692225e-08
146.65 2.69370663553059e-08
146.7 2.66332332762242e-08
146.75 2.63274808832726e-08
146.8 2.60203607803097e-08
146.85 2.57124061036867e-08
146.9 2.54041292728721e-08
146.95 2.50960197148505e-08
147 2.47885415656822e-08
147.05 2.4482131352976e-08
147.1 2.41771956634444e-08
147.15 2.38741088001948e-08
147.2 2.35732104349636e-08
147.25 2.32748032611298e-08
147.3 2.29791506540584e-08
147.35 2.26864743461287e-08
147.4 2.23969521247055e-08
147.45 2.21107155623242e-08
147.5 2.1827847789485e-08
147.55 2.15483813217019e-08
147.6 2.12722959538369e-08
147.65 2.09995167362775e-08
147.7 2.07299120491922e-08
147.75 2.04632917929472e-08
147.8 2.01994057147795e-08
147.85 1.99379418940286e-08
147.9 1.9678525410628e-08
147.95 1.94207172241661e-08
148 1.91640132936589e-08
148.05 1.89078439712453e-08
148.1 1.86515737063263e-08
148.15 1.83945011002564e-08
148.2 1.81358593555445e-08
148.25 1.78748171676798e-08
148.3 1.76104801121529e-08
148.35 1.73418925840328e-08
148.4 1.70680403525902e-08
148.45 1.67878537989499e-08
148.5 1.65002119106274e-08
148.55 1.62039471130821e-08
148.6 1.58978510251077e-08
148.65 1.55806812320227e-08
148.7 1.52511691782152e-08
148.75 1.49080292886892e-08
148.8 1.4549969437846e-08
148.85 1.41757028928655e-08
148.9 1.37839618687378e-08
148.95 1.3373512842259e-08
149 1.29431737831882e-08
149.05 1.24918334722719e-08
149.1 1.20184730880181e-08
149.15 1.15221902569691e-08
149.2 1.10022257758005e-08
149.25 1.04579932279023e-08
149.3 9.88911173218944e-09
149.35 9.29544207778266e-09
149.4 8.67712651491006e-09
149.45 8.0346324899335e-09
149.5 7.36880063082314e-09
149.55 6.68089730870246e-09
149.6 5.97267212128285e-09
149.65 5.24642066510956e-09
149.7 4.50505298555376e-09
149.75 3.75216811640833e-09
149.8 2.99213514476462e-09
149.85 2.23018126154749e-09
149.9 1.47248728363186e-09
149.95 7.26291159813744e-10
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-149.95 5.56463475989117e-07
-149.9 1.0778666753426e-06
-149.85 1.56650602126838e-06
-149.8 2.02452927348246e-06
-149.75 2.45394535791477e-06
-149.7 2.85663352819351e-06
-149.65 3.23435190454408e-06
-149.6 3.58874543268966e-06
-149.55 3.92135330248416e-06
-149.5 4.23361586333619e-06
-149.45 4.52688107098149e-06
-149.4 4.8024104978229e-06
-149.35 5.06138493687065e-06
-149.3 5.30490962727244e-06
-149.25 5.5340191275138e-06
-149.2 5.74968186058658e-06
-149.15 5.95280435375899e-06
-149.1 6.14423519402658e-06
-149.05 6.32476871887437e-06
-149 6.49514846062726e-06
-148.95 6.65607036140479e-06
-148.9 6.80818577452016e-06
-148.85 6.95210426706652e-06
-148.8 7.08839623741199e-06
-148.75 7.21759536037236e-06
-148.7 7.34020087194291e-06
-148.65 7.45667970464468e-06
-148.6 7.56746848377042e-06
-148.55 7.67297539409881e-06
-148.5 7.77358192597805e-06
-148.45 7.86964450905878e-06
-148.4 7.96149604137771e-06
-148.35 8.04944732095556e-06
-148.3 8.13378838657156e-06
-148.25 8.21478977391132e-06
-148.2 8.29270369285089e-06
-148.15 8.36776513123663e-06
-148.1 8.44019289014557e-06
-148.05 8.51019055526166e-06
-148 8.5779474086791e-06
-147.95 8.64363928514183e-06
-147.9 8.70742937644799e-06
-147.85 8.76946898748683e-06
-147.8 8.82989824713322e-06
-147.75 8.88884677699899e-06
-147.7 8.94643432083103e-06
-147.65 9.0027713371506e-06
-147.6 9.05795955754726e-06
-147.55 9.11209251287239e-06
-147.5 9.16525602942031e-06
-147.45 9.21752869703961e-06
-147.4 9.26898231098176e-06
-147.35 9.31968228916821e-06
-147.3 9.36968806644022e-06
-147.25 9.41905346724686e-06
-147.2 9.46782705812535e-06
-147.15 9.5160524812342e-06
-147.1 9.56376877011175e-06
-147.05 9.61101064875186e-06
-147 9.65780881501273e-06
-146.95 9.70419020930445e-06
-146.9 9.75017826943591e-06
-146.85 9.79579317244055e-06
-146.8 9.84105206414418e-06
-146.75 9.88596927718561e-06
-146.7 9.93055653815172e-06
-146.65 9.9748231644434e-06
-146.6 1.00187762514465e-05
-146.55 1.00624208505425e-05
-146.5 1.01057601384572e-05
-146.45 1.01487955784118e-05
-146.4 1.01915270735087e-05
-146.35 1.02339531127556e-05
-146.3 1.02760709101032e-05
-146.25 1.0317876536848e-05
-146.2 1.03593650477259e-05
-146.15 1.04005306010014e-05
-146.1 1.04413665728379e-05
-146.05 1.0481865666213e-05
-146 1.05220200146275e-05
-145.95 1.05618212808381e-05
-145.9 1.06012607508312e-05
-145.85 1.06403294232388e-05
-145.8 1.06790180943843e-05
-145.75 1.07173174391371e-05
-145.7 1.07552180877374e-05
-145.65 1.07927106987497e-05
-145.6 1.0829786028287e-05
-145.55 1.08664349956425e-05
-145.5 1.09026487454572e-05
-145.45 1.09384187065417e-05
-145.4 1.09737366474661e-05
-145.35 1.10085947290241e-05
-145.3 1.10429855536716e-05
-145.25 1.10769022120339e-05
-145.2 1.11103383265722e-05
-145.15 1.11432880924948e-05
-145.1 1.11757463159922e-05
-145.05 1.12077084498761e-05
-145 1.12391706266939e-05
-144.95 1.12701296893906e-05
-144.9 1.13005832195863e-05
-144.85 1.13305295635348e-05
-144.8 1.13599678558271e-05
-144.75 1.1388898040902e-05
-144.7 1.14173208924243e-05
-144.65 1.14452380305891e-05
-144.6 1.14726519374125e-05
-144.55 1.14995659700636e-05
-144.5 1.1525984372298e-05
-144.45 1.15519122840477e-05
-144.4 1.15773557492255e-05
-144.35 1.16023217218005e-05
-144.3 1.16268180702043e-05
-144.25 1.16508535801239e-05
-144.2 1.16744379557432e-05
-144.15 1.16975818194921e-05
-144.1 1.17202967103666e-05
-144.05 1.17425950808827e-05
-144 1.17644902927295e-05
-143.95 1.17859966111899e-05
-143.9 1.1807129198398e-05
-143.85 1.18279041055055e-05
-143.8 1.18483382638327e-05
-143.75 1.18684494750816e-05
-143.7 1.18882564006924e-05
-143.65 1.19077785504283e-05
-143.6 1.19270362702774e-05
-143.55 1.19460507297625e-05
-143.5 1.19648439087589e-05
-143.45 1.19834385839172e-05
-143.4 1.20018583148014e-05
-143.35 1.20201274298515e-05
-143.3 1.20382710122884e-05
-143.25 1.20563148860837e-05
-143.2 1.20742856021254e-05
-143.15 1.20922104247133e-05
-143.1 1.21101173185292e-05
-143.05 1.21280349362327e-05
-143 1.21459926068413e-05
-142.95 1.21640203250623e-05
-142.9 1.21821487417548e-05
-142.85 1.22004091557081e-05
-142.8 1.22188335069334e-05
-142.75 1.2237454371678e-05
-142.7 1.22563049593829e-05
-142.65 1.22754191118158e-05
-142.6 1.22948313046279e-05
-142.55 1.23145766515943e-05
-142.5 1.23346909118159e-05
-142.45 1.2355210500176e-05
-142.4 1.23761725013624e-05
-142.35 1.23976146877846e-05
-142.3 1.24195755417376e-05
-142.25 1.24420942821837e-05
-142.2 1.24652108965469e-05
-142.15 1.24889661779415e-05
-142.1 1.25134017682804e-05
-142.05 1.25385602077406e-05
-142 1.25644849910901e-05
-141.95 1.25912206314176e-05
-141.9 1.26188127318396e-05
-141.85 1.26473080657971e-05
-141.8 1.2676754666598e-05
-141.75 1.27072019269015e-05
-141.7 1.27387007088923e-05
-141.65 1.27713034659402e-05
-141.6 1.28050643765972e-05
-141.55 1.28400394918435e-05
-141.5 1.2876286896557e-05
-141.45 1.29138668862489e-05
-141.4 1.29528421601845e-05
-141.35 1.29932780320833e-05
-141.3 1.30352426596845e-05
-141.25 1.30788072945503e-05
-141.2 1.31240465535835e-05
-141.15 1.31710387138429e-05
-141.1 1.32198660323522e-05
-141.05 1.32706150927301e-05
-141 1.33233771805968e-05
-140.95 1.33782486898636e-05
-140.9 1.34353315621655e-05
-140.85 1.34947337618686e-05
-140.8 1.35565697892657e-05
-140.75 1.36209612347698e-05
-140.7 1.36880373771323e-05
-140.65 1.37579358289353e-05
-140.6 1.38308032328638e-05
-140.55 1.39067960125231e-05
-140.5 1.39860811818621e-05
-140.45 1.40688372175691e-05
-140.4 1.41552549991484e-05
-140.35 1.42455388217436e-05
-140.3 1.43399074871692e-05
-140.25 1.44385954790329e-05
-140.2 1.45418542282854e-05
-140.15 1.46499534760312e-05
-140.1 1.47631827409581e-05
-140.05 1.48818528993218e-05
-140 1.50062978860365e-05
-139.95 1.51368765260888e-05
-139.9 1.52725833686847e-05
-139.85 1.54125226428035e-05
-139.8 1.55558981776351e-05
-139.75 1.57020041459219e-05
-139.7 1.5850216566857e-05
-139.65 1.59999855098997e-05
-139.6 1.61508279452431e-05
-139.55 1.63023211907318e-05
-139.5 1.64540969087958e-05
-139.45 1.66058356104606e-05
-139.4 1.67572616267392e-05
-139.35 1.69081385107126e-05
-139.3 1.70582648363955e-05
-139.25 1.72074703630603e-05
-139.2 1.73556125360855e-05
-139.15 1.75025732976066e-05
-139.1 1.76482561822957e-05
-139.05 1.77925836754952e-05
-139 1.79354948126802e-05
-138.95 1.80769430008534e-05
-138.9 1.82168940439699e-05
-138.85 1.83553243558834e-05
-138.8 1.8492219345583e-05
-138.75 1.86275719606779e-05
-138.7 1.87613813761805e-05
-138.65 1.88936518166511e-05
-138.6 1.90243915007015e-05
-138.55 1.91536116977163e-05
-138.5 1.92813258874489e-05
-138.45 1.94075490138823e-05
-138.4 1.9532296825424e-05
-138.35 1.96555852941308e-05
-138.3 1.97774301072338e-05
-138.25 1.98978462247708e-05
-138.2 2.00168474976191e-05
-138.15 2.0134446340678e-05
-138.1 2.02506534563667e-05
-138.05 2.03654776039864e-05
-138 2.04789254108515e-05
-137.95 2.05910012214202e-05
-137.9 2.07017069809554e-05
-137.85 2.08110421505258e-05
-137.8 2.09190036504078e-05
-137.75 2.10255858291895e-05
-137.7 2.11307804560882e-05
-137.65 2.12345767341973e-05
-137.6 2.13369613325568e-05
-137.55 2.14379184351144e-05
-137.5 2.15374298047961e-05
-137.45 2.16354748610487e-05
-137.4 2.17320307693494e-05
-137.35 2.1827072541296e-05
-137.3 2.19205731440033e-05
-137.25 2.20125036176339e-05
-137.2 2.21028331999842e-05
-137.15 2.21915294571335e-05
-137.1 2.22785584192433e-05
-137.05 2.23638847206662e-05
-137 2.24474717435919e-05
-136.95 2.25292817645184e-05
-136.9 2.2609276102893e-05
-136.85 2.26874152713214e-05
-136.8 2.27636591267892e-05
-136.75 2.28379670223845e-05
-136.7 2.29102979590516e-05
-136.65 2.29806107369424e-05
-136.6 2.30488641059664e-05
-136.55 2.31150169151714e-05
-136.5 2.31790282606166e-05
-136.45 2.32408576314268e-05
-136.4 2.33004650537393e-05
-136.35 2.33578112322799e-05
-136.3 2.34128576893239e-05
-136.25 2.3465566900819e-05
-136.2 2.3515902429461e-05
-136.15 2.35638290545365e-05
-136.1 2.36093128983542e-05
-136.05 2.36523215491069e-05
-136 2.36928241800164e-05
-135.95 2.37307916646263e-05
-135.9 2.37661966881196e-05
-135.85 2.37990138545481e-05
-135.8 2.38292197898713e-05
-135.75 2.38567932407108e-05
-135.7 2.38817151687367e-05
-135.65 2.3903968840609e-05
-135.6 2.39235399134051e-05
-135.55 2.39404165154743e-05
-135.5 2.39545893226635e-05
-135.45 2.3966051629868e-05
-135.4 2.39747994178662e-05
-135.35 2.39808314154045e-05
-135.3 2.39841491565018e-05
-135.25 2.3984757032954e-05
-135.2 2.39826623420177e-05
-135.15 2.39778753292629e-05
-135.1 2.39704092265889e-05
-135.05 2.39602802853991e-05
-135 2.39475078049404e-05
-134.95 2.39321141558148e-05
-134.9 2.3914124798676e-05
-134.85 2.38935682981287e-05
-134.8 2.38704763318539e-05
-134.75 2.38448836949871e-05
-134.7 2.38168282997797e-05
-134.65 2.37863511705828e-05
-134.6 2.37534964341909e-05
-134.55 2.37183113055934e-05
-134.5 2.36808460691815e-05
-134.45 2.36411540554664e-05
-134.4 2.35992916133656e-05
-134.35 2.35553180781215e-05
-134.3 2.35092957349185e-05
-134.25 2.34612897782706e-05
-134.2 2.34113682672549e-05
-134.15 2.33596020766717e-05
-134.1 2.3306064844214e-05
-134.05 2.32508329137365e-05
-134 2.31939852747158e-05
-133.95 2.31356034979972e-05
-133.9 2.30757716679317e-05
-133.85 2.30145763110044e-05
-133.8 2.29521063210657e-05
-133.75 2.28884528812751e-05
-133.7 2.28237093828757e-05
-133.65 2.27579713409179e-05
-133.6 2.26913363070557e-05
-133.55 2.26239037795421e-05
-133.5 2.25557751105538e-05
-133.45 2.2487053410978e-05
-133.4 2.24178434527966e-05
-133.35 2.23482515692071e-05
-133.3 2.22783855526216e-05
-133.25 2.2208354550686e-05
-133.2 2.21382689604673e-05
-133.15 2.20682403209537e-05
-133.1 2.19983812040188e-05
-133.05 2.19288051039983e-05
-133 2.18596263260314e-05
-132.95 2.17909598733171e-05
-132.9 2.17229213334381e-05
-132.85 2.16556267639017e-05
-132.8 2.15891925770497e-05
-132.75 2.15237354244836e-05
-132.7 2.14593720811534e-05
-132.65 2.1396219329253e-05
-132.6 2.13343938420619e-05
-132.55 2.12740120678701e-05
-132.5 2.12151901141167e-05
-132.45 2.11580436318665e-05
-132.4 2.11026877007443e-05
-132.35 2.10492367144342e-05
-132.3 2.09978042668467e-05
-132.25 2.09485030390422e-05
-132.2 2.09014446869893e-05
-132.15 2.08567397302226e-05
-132.1 2.08144974414485e-05
-132.05 2.07748257371327e-05
-132 2.07378310690808e-05
-131.95 2.07036183170067e-05
-131.9 2.0672290682055e-05
-131.85 2.06439495812224e-05
-131.8 2.06186945425912e-05
-131.75 2.05966231012569e-05
-131.7 2.05778306957989e-05
-131.65 2.05624105651011e-05
-131.6 2.05504536452902e-05
-131.55 2.05420484665111e-05
-131.5 2.05372810492075e-05
-131.45 2.05362347995211e-05
-131.4 2.05389904033588e-05
-131.35 2.05456257186124e-05
-131.3 2.0556215664939e-05
-131.25 2.05708321104317e-05
-131.2 2.05895437544195e-05
-131.15 2.06124160055406e-05
-131.1 2.06395108541261e-05
-131.05 2.06708867378164e-05
-131 2.07065983992066e-05
-130.95 2.0746696734179e-05
-130.9 2.07912286294325e-05
-130.85 2.08402367875512e-05
-130.8 2.08937595377816e-05
-130.75 2.0951830630487e-05
-130.7 2.10144790130404e-05
-130.65 2.1081728584684e-05
-130.6 2.11535979276305e-05
-130.55 2.12301000114104e-05
-130.5 2.13112418671674e-05
-130.45 2.13970242282803e-05
-130.4 2.1487441133337e-05
-130.35 2.1582479487099e-05
-130.3 2.16821185746761e-05
-130.25 2.17863295236768e-05
-130.2 2.18950747086011e-05
-130.15 2.20083070912061e-05
-130.1 2.21259694899847e-05
-130.05 2.22479937712636e-05
-130 2.23742999537317e-05
-129.95 2.2504795217456e-05
-129.9 2.26393728076267e-05
-129.85 2.27779143001441e-05
-129.8 2.2920291555318e-05
-129.75 2.30663683945492e-05
-129.7 2.32160020315439e-05
-129.65 2.33690442865806e-05
-129.6 2.35253426095787e-05
-129.55 2.36847409351944e-05
-129.5 2.38470803908657e-05
-129.45 2.40121998766299e-05
-129.4 2.41799365336286e-05
-129.35 2.43501261164731e-05
-129.3 2.45226032830674e-05
-129.25 2.46972018140429e-05
-129.2 2.48737547726627e-05
-129.15 2.50520946148622e-05
-129.1 2.52320532580257e-05
-129.05 2.54134621161235e-05
-129 2.55961521079557e-05
-128.95 2.57799536444545e-05
-128.9 2.59646966002752e-05
-128.85 2.61502102742605e-05
-128.8 2.6336323342777e-05
-128.75 2.65228638093955e-05
-128.7 2.67096589539131e-05
-128.65 2.68965352832907e-05
-128.6 2.70833184866945e-05
-128.55 2.72698333964919e-05
-128.5 2.74559039567408e-05
-128.45 2.76413532004432e-05
-128.4 2.78260032365841e-05
-128.35 2.80096752477647e-05
-128.3 2.81921894990425e-05
-128.25 2.83733653584193e-05
-128.2 2.85530213292718e-05
-128.15 2.87309750948783e-05
-128.1 2.89070435750853e-05
-128.05 2.90810429950497e-05
-128 2.92527889659054e-05
-127.95 2.94220965771239e-05
-127.9 2.95887805002721e-05
-127.85 2.9752655103811e-05
-127.8 2.99135345785321e-05
-127.75 3.00712330731839e-05
-127.7 3.02255648398072e-05
-127.65 3.03763443882686e-05
-127.6 3.05233866494594e-05
-127.55 3.06665071466052e-05
-127.5 3.08055221741199e-05
-127.45 3.09402489834271e-05
-127.4 3.10705059751613e-05
-127.35 3.11961128971621e-05
-127.3 3.13168910476673e-05
-127.25 3.14326634831164e-05
-127.2 3.15432552299745e-05
-127.15 3.16484934999937e-05
-127.1 3.17482079083341e-05
-127.05 3.18422306939722e-05
-127 3.19303969418371e-05
-126.95 3.20125448061177e-05
-126.9 3.20885157342024e-05
-126.85 3.21581546907162e-05
-126.8 3.22213103811374e-05
-126.75 3.22778354744851e-05
-126.7 3.23275868245825e-05
-126.65 3.23704256894147e-05
-126.6 3.24062179481106e-05
-126.55 3.24348343150957e-05
-126.5 3.24561505509732e-05
-126.45 3.24700476697065e-05
-126.4 3.24764121416902e-05
-126.35 3.24751360923097e-05
-126.3 3.2466117495606e-05
-126.25 3.24492603626743e-05
-126.2 3.2424474924441e-05
-126.15 3.23916778084769e-05
-126.1 3.23507922095201e-05
-126.05 3.23017480533954e-05
-126 3.22444821540316e-05
-125.95 3.21789383632919e-05
-125.9 3.21050677133494e-05
-125.85 3.2022828551349e-05
-125.8 3.19321866661171e-05
-125.75 3.18331154066895e-05
-125.7 3.17255957924451e-05
-125.65 3.16096166146462e-05
-125.6 3.14851745291988e-05
-125.55 3.1352274140463e-05
-125.5 3.12109280759542e-05
-125.45 3.10611570517915e-05
-125.4 3.09029899287641e-05
-125.35 3.07364637588966e-05
-125.3 3.05616238224117e-05
-125.25 3.0378523655e-05
-125.2 3.01872250653195e-05
-125.15 2.99877981426624e-05
-125.1 2.97803212547388e-05
-125.05 2.95648810355391e-05
-125 2.93415723632521e-05
-124.95 2.91104983282272e-05
-124.9 2.88717701909806e-05
-124.85 2.86255073302607e-05
-124.8 2.8371837181199e-05
-124.75 2.81108951635837e-05
-124.7 2.78428246003082e-05
-124.65 2.75677766260561e-05
-124.6 2.72859100862987e-05
-124.55 2.69973914266895e-05
-124.5 2.67023945729551e-05
-124.45 2.64011008013907e-05
-124.4 2.60936986000816e-05
-124.35 2.578038352098e-05
-124.3 2.54613580229816e-05
-124.25 2.5136831306153e-05
-124.2 2.48070191372725e-05
-124.15 2.44721436668585e-05
-124.1 2.41324332378675e-05
-124.05 2.37881221862538e-05
-124 2.34394506335931e-05
-123.95 2.30866642719802e-05
-123.9 2.27300141414204e-05
-123.85 2.23697563999427e-05
-123.8 2.20061520866702e-05
-123.75 2.16394668780922e-05
-123.7 2.12699708377889e-05
-123.65 2.08979381598677e-05
-123.6 2.05236469063761e-05
-123.55 2.01473787389629e-05
-123.5 1.97694186450674e-05
-123.45 1.93900546589172e-05
-123.4 1.9009577577627e-05
-123.35 1.86282806726908e-05
-123.3 1.82464593971669e-05
-123.25 1.78644110888577e-05
-123.2 1.74824346697926e-05
-123.15 1.7100830342323e-05
-123.1 1.67198992821418e-05
-123.05 1.63399433285452e-05
-123 1.59612646722512e-05
-122.95 1.55841655410966e-05
-122.9 1.52089478839314e-05
-122.85 1.48359130530309e-05
-122.8 1.44653614853488e-05
-122.75 1.40975923829291e-05
-122.7 1.37329033927998e-05
-122.65 1.33715902866651e-05
-122.6 1.30139466407136e-05
-122.55 1.26602635158588e-05
-122.5 1.23108291387216e-05
-122.45 1.19659285836669e-05
-122.4 1.16258434561965e-05
-122.35 1.12908515780026e-05
-122.3 1.0961226673977e-05
-122.25 1.06372380614678e-05
-122.2 1.03191503420711e-05
-122.15 1.00072230962376e-05
-122.1 9.70171058096815e-06
-122.05 9.40286143086708e-06
-122 9.11091836281279e-06
-121.95 8.82611788450061e-06
-121.9 8.54869000710332e-06
-121.85 8.27885796228793e-06
-121.8 8.01683792381956e-06
-121.75 7.76283873397502e-06
-121.7 7.51706163498073e-06
-121.65 7.27970000568205e-06
-121.6 7.05093910364295e-06
-121.55 6.83095581286761e-06
-121.5 6.61991839732858e-06
-121.45 6.41798626047926e-06
-121.4 6.22530971092265e-06
-121.35 6.04202973440327e-06
-121.3 5.86827777228488e-06
-121.25 5.70417550667403e-06
-121.2 5.54983465234785e-06
-121.15 5.40535675564498e-06
-121.1 5.27083300048106e-06
-121.05 5.14634402165475e-06
-121 5.03195972561793e-06
-120.95 4.92773911889463e-06
-120.9 4.83373014434705e-06
-120.85 4.74996952550611e-06
-120.8 4.67648261920662e-06
-120.75 4.61328327679598e-06
-120.7 4.56037371421957e-06
-120.65 4.5177443913276e-06
-120.6 4.48537390079679e-06
-120.55 4.46322886711803e-06
-120.5 4.45126385616821e-06
-120.45 4.44942129596246e-06
-120.4 4.4576314092728e-06
-120.35 4.47581215890289e-06
-120.3 4.50386920652682e-06
-120.25 4.54169588613482e-06
-120.2 4.58917319328275e-06
-120.15 4.64616979151599e-06
-120.1 4.71254203753586e-06
-120.05 4.78813402689856e-06
-120 4.87277766228765e-06
-119.95 4.96629274668201e-06
-119.9 5.06848710405739e-06
-119.85 5.17915673061333e-06
-119.8 5.29808597121817e-06
-119.75 5.42504771662453e-06
-119.7 5.55980361775672e-06
-119.65 5.70210431402351e-06
-119.6 5.85168967317362e-06
-119.55 6.00828904069805e-06
-119.5 6.17162149720058e-06
-119.45 6.34139612251369e-06
-119.4 6.51731226563919e-06
-119.35 6.69905981984625e-06
-119.3 6.88631950247106e-06
-119.25 7.07876313913691e-06
-119.2 7.27605395225465e-06
-119.15 7.47784685377706e-06
-119.1 7.68378874226879e-06
-119.05 7.8935188044204e-06
-119 8.10666882118303e-06
-118.95 8.32286347873257e-06
-118.9 8.54172068449041e-06
-118.85 8.76285188843464e-06
-118.8 8.98586240993252e-06
-118.75 9.21035177031372e-06
-118.7 9.43591403138556e-06
-118.65 9.66213814006789e-06
-118.6 9.88860827929721e-06
-118.55 1.01149042253175e-05
-118.5 1.03406017114414e-05
-118.45 1.05652727983289e-05
-118.4 1.0788486250793e-05
-118.35 1.10098079211035e-05
-118.3 1.12288011387212e-05
-118.25 1.14450271063577e-05
-118.2 1.16580453022146e-05
-118.15 1.18674138882233e-05
-118.1 1.20726901240646e-05
-118.05 1.22734307867188e-05
-118 1.24691925952551e-05
-117.95 1.26595326405451e-05
-117.9 1.28440088195482e-05
-117.85 1.30221802737895e-05
-117.8 1.31936078316253e-05
-117.75 1.33578544538626e-05
-117.7 1.35144856822766e-05
-117.65 1.36630700905493e-05
-117.6 1.38031797371283e-05
-117.55 1.39343906194922e-05
-117.5 1.40562831292859e-05
-117.45 1.41684425077793e-05
-117.4 1.4270459301087e-05
-117.35 1.43619298145755e-05
-117.3 1.44424565658762e-05
-117.25 1.45116487359116e-05
-117.2 1.45691226173372e-05
-117.15 1.46145020597975e-05
-117.1 1.46474189113881e-05
-117.05 1.46675134557169e-05
-117 1.46744348439544e-05
-116.95 1.46678415212649e-05
-116.9 1.46474016470136e-05
-116.85 1.46127935081443e-05
-116.8 1.45637059251321e-05
-116.75 1.44998386499163e-05
-116.7 1.44209027552295e-05
-116.65 1.43266210147451e-05
-116.6 1.42167282734744e-05
-116.55 1.40909718078561e-05
-116.5 1.39491116749903e-05
-116.45 1.37909210504838e-05
-116.4 1.36161865543833e-05
-116.35 1.34247085646909e-05
-116.3 1.3216301517967e-05
-116.25 1.29907941965452e-05
-116.2 1.27480300018975e-05
-116.15 1.24878672137059e-05
-116.1 1.22101792342154e-05
-116.05 1.19148548174605e-05
-116 1.16017982829769e-05
-115.95 1.12709297136294e-05
-115.9 1.09221851372094e-05
-115.85 1.05555166914716e-05
-115.8 1.0170892772306e-05
-115.75 9.76829816475919e-06
-115.7 9.34773415664279e-06
-115.65 8.90921863448843e-06
-115.6 8.45278616163225e-06
-115.55 7.97848803823456e-06
-115.5 7.48639234306337e-06
-115.45 6.97658395689479e-06
-115.4 6.44916456740635e-06
-115.35 5.90425265546365e-06
-115.3 5.34198346272463e-06
-115.25 4.76250894050991e-06
-115.2 4.16599767991167e-06
-115.15 3.55263482313809e-06
-115.1 2.92262195611398e-06
-115.05 2.27617698238294e-06
-115 1.61353397837982e-06
-114.95 9.34943030166553e-07
-114.9 2.40670051747924e-07
-114.85 -4.69003414892575e-07
-114.8 -1.19378041787339e-06
-114.75 -1.93334883142561e-06
-114.7 -2.68738160962456e-06
-114.65 -3.45553705761066e-06
-114.6 -4.23745912004615e-06
-114.55 -5.0327776865321e-06
-114.5 -5.84110891368962e-06
-114.45 -6.66205556358768e-06
-114.4 -7.49520735818029e-06
-114.35 -8.34014134939546e-06
-114.3 -9.19642230449954e-06
-114.25 -1.00636031063415e-05
-114.2 -1.0941225168064e-05
-114.15 -1.18288188618496e-05
-114.1 -1.27259039612557e-05
-114.05 -1.36319900966724e-05
-114 -1.45465772234248e-05
-113.95 -1.54691561020255e-05
-113.9 -1.6399208790067e-05
-113.85 -1.7336209145234e-05
-113.8 -1.82796233388986e-05
-113.75 -1.92289103797533e-05
-113.7 -2.01835226469227e-05
-113.65 -2.11429064319849e-05
-113.6 -2.21065024893266e-05
-113.55 -2.3073746594241e-05
-113.5 -2.40440701081779e-05
-113.45 -2.50169005505387e-05
-113.4 -2.59916621764112e-05
-113.35 -2.69677765596268e-05
-113.3 -2.79446631805218e-05
-113.25 -2.8921740017778e-05
-113.2 -2.98984241437162e-05
-113.15 -3.08741323224123e-05
-113.1 -3.18482816100052e-05
-113.05 -3.28202899565629e-05
-113 -3.37895768088748e-05
-112.95 -3.47555637135386e-05
-112.9 -3.57176749197088e-05
-112.85 -3.66753379808808e-05
-112.8 -3.76279843550809e-05
-112.75 -3.85750500028425e-05
-112.7 -3.95159759823476e-05
-112.65 -4.04502090411205e-05
-112.6 -4.13772022036646e-05
-112.55 -4.22964153544398e-05
-112.5 -4.32073158155843e-05
-112.45 -4.4109378918792e-05
-112.4 -4.5002088570764e-05
-112.35 -4.5884937811661e-05
-112.3 -4.67574293659939e-05
-112.25 -4.76190761853948e-05
-112.2 -4.84694019827251e-05
-112.15 -4.93079417569853e-05
-112.1 -5.01342423084998e-05
-112.05 -5.09478627438645e-05
-112 -5.17483749701531e-05
-111.95 -5.25353641778907e-05
-111.9 -5.33084293123144e-05
-111.85 -5.40671835324536e-05
-111.8 -5.48112546575727e-05
-111.75 -5.5540285600533e-05
-111.7 -5.62539347876428e-05
-111.65 -5.69518765645753e-05
-111.6 -5.76338015879486e-05
-111.55 -5.82994172021735e-05
-111.5 -5.89484478011871e-05
-111.45 -5.95806351747038e-05
-111.4 -6.01957388386258e-05
-111.35 -6.07935363492696e-05
-111.3 -6.13738236010764e-05
-111.25 -6.19364151074843e-05
-111.2 -6.2481144264656e-05
-111.15 -6.30078635977648e-05
-111.1 -6.35164449895528e-05
-111.05 -6.40067798908877e-05
-111 -6.44787795130565e-05
-110.95 -6.49323750015432e-05
-110.9 -6.53675175910487e-05
-110.85 -6.57841787415244e-05
-110.8 -6.61823502549971e-05
-110.75 -6.65620443729776e-05
-110.7 -6.69232938542519e-05
-110.65 -6.72661520328669e-05
-110.6 -6.7590692856133e-05
-110.55 -6.78970109024748e-05
-110.5 -6.81852213789756e-05
-110.45 -6.84554600984701e-05
-110.4 -6.8707883436055e-05
-110.35 -6.89426682649001e-05
-110.3 -6.91600118712571e-05
-110.25 -6.93601318485806e-05
-110.2 -6.95432659706946e-05
-110.15 -6.97096720439602e-05
-110.1 -6.9859627738421e-05
-110.05 -6.99934303979355e-05
-110 -7.01113968293335e-05
-109.95 -7.02138630706723e-05
-109.9 -7.03011841387124e-05
-109.85 -7.03737337557795e-05
-109.8 -7.04319040562383e-05
-109.75 -7.04761052728495e-05
-109.7 -7.0506765403314e-05
-109.65 -7.05243298573354e-05
-109.6 -7.05292610845527e-05
-109.55 -7.05220381837075e-05
-109.5 -7.0503156493423e-05
-109.45 -7.04731271649794e-05
-109.4 -7.04324767174749e-05
-109.35 -7.038174657577e-05
-109.3 -7.03214925916126e-05
-109.25 -7.02522845483494e-05
-109.2 -7.01747056496313e-05
-109.15 -7.00893519925267e-05
-109.1 -6.99968320254607e-05
-109.05 -6.98977659914075e-05
-109 -6.97927853567681e-05
-108.95 -6.96825322263763e-05
-108.9 -6.95676587450843e-05
-108.85 -6.94488264863923e-05
-108.8 -6.93267058285963e-05
-108.75 -6.92019753189425e-05
-108.7 -6.90753210262907e-05
-108.65 -6.89474358828051e-05
-108.6 -6.88190190152032e-05
-108.55 -6.86907750661146e-05
-108.5 -6.85634135061147e-05
-108.45 -6.8437647937017e-05
-108.4 -6.8314195387026e-05
-108.35 -6.81937755983699e-05
-108.3 -6.80771103080502e-05
-108.25 -6.79649225223645e-05
-108.2 -6.78579357858756e-05
-108.15 -6.77568734455179e-05
-108.1 -6.76624579105507e-05
-108.05 -6.75754099090832e-05
-108 -6.74964477419146e-05
-107.95 -6.74262865344461e-05
-107.9 -6.73656374874398e-05
-107.85 -6.73152071274106e-05
-107.8 -6.72756965574548e-05
-107.75 -6.72478007093267e-05
-107.7 -6.72322075975921e-05
-107.65 -6.72295975766923e-05
-107.6 -6.72406426017666e-05
-107.55 -6.72660054940864e-05
-107.5 -6.73063392119621e-05
-107.45 -6.73622861279913e-05
-107.4 -6.74344773135177e-05
-107.35 -6.75235318311779e-05
-107.3 -6.76300560364102e-05
-107.25 -6.77546428888045e-05
-107.2 -6.7897871274167e-05
-107.15 -6.80603053381743e-05
-107.1 -6.82424938324848e-05
-107.05 -6.84449694741715e-05
-107 -6.86682483193324e-05
-106.95 -6.89128291517254e-05
-106.9 -6.91791928872665e-05
-106.85 -6.94678019952159e-05
-106.8 -6.97790999368648e-05
-106.75 -7.01135106225213e-05
-106.7 -7.04714378875758e-05
-106.65 -7.08532649884108e-05
-106.6 -7.12593541188991e-05
-106.55 -7.1690045948214e-05
-106.5 -7.21456591806533e-05
-106.45 -7.26264901381559e-05
-106.4 -7.31328123661629e-05
-106.35 -7.36648762634519e-05
-106.3 -7.4222908736542e-05
-106.25 -7.48071128792416e-05
-106.2 -7.54176676778782e-05
-106.15 -7.60547277427212e-05
-106.1 -7.67184230660717e-05
-106.05 -7.74088588074663e-05
-106 -7.81261151064002e-05
-105.95 -7.88702469229464e-05
-105.9 -7.96412839066048e-05
-105.85 -8.04392302936847e-05
-105.8 -8.12640648334788e-05
-105.75 -8.21157407434555e-05
-105.7 -8.29941856936507e-05
-105.65 -8.38993018204046e-05
-105.6 -8.48309657695459e-05
-105.55 -8.57890287690876e-05
-105.5 -8.67733167314538e-05
-105.45 -8.77836303852189e-05
-105.4 -8.88197454362974e-05
-105.35 -8.98814127584799e-05
-105.3 -9.096835861317e-05
-105.25 -9.20802848981353e-05
-105.2 -9.32168694250437e-05
-105.15 -9.43777662255126e-05
-105.1 -9.55626058853621e-05
-105.05 -9.67709959067169e-05
-105 -9.80025210975653e-05
-104.95 -9.92567439883412e-05
-104.9 -0.000100533205275059
-104.85 -0.000101831424288484
-104.8 -0.000103150899488804
-104.75 -0.00010449110898519
-104.7 -0.000105851511079659
-104.65 -0.000107231544834544
-104.6 -0.000108630630662911
-104.55 -0.00011004817094118
-104.5 -0.000111483550643199
-104.45 -0.00011293613799498
-104.4 -0.000114405285149293
-104.35 -0.000115890328879257
-104.3 -0.000117390591290064
-104.25 -0.000118905380547944
-104.2 -0.000120433991625448
-104.15 -0.0001219757070621
-104.1 -0.000123529797739468
-104.05 -0.000125095523669665
-104 -0.000126672134796284
-103.95 -0.00012825887180675
-103.9 -0.000129854966955067
-103.85 -0.00013145964489392
-103.8 -0.00013307212351507
-103.75 -0.000134691614797002
-103.7 -0.000136317325658754
-103.65 -0.000137948458818841
-103.6 -0.000139584213658233
-103.55 -0.000141223787086277
-103.5 -0.000142866374408521
-103.45 -0.000144511170195342
-103.4 -0.00014615736915032
-103.35 -0.000147804166977307
-103.3 -0.00014945076124511
-103.25 -0.00015109635224876
-103.2 -0.000152740143866332
-103.15 -0.000154381344410278
-103.1 -0.000156019167472273
-103.05 -0.000157652832760576
-103 -0.000159281566928932
-102.95 -0.000160904604396038
-102.9 -0.000162521188154656
-102.85 -0.000164130570569431
-102.8 -0.000165732014162523
-102.75 -0.00016732479238618
-102.7 -0.000168908190381393
-102.65 -0.000170481505721811
-102.6 -0.000172044049142109
-102.55 -0.000173595145250043
-102.5 -0.00017513413322144
-102.45 -0.0001766603674774
-102.4 -0.000178173218343033
-102.35 -0.000179672072687061
-102.3 -0.000181156334541659
-102.25 -0.000182625425701938
-102.2 -0.000184078786304501
-102.15 -0.000185515875384532
-102.1 -0.000186936171410916
-102.05 -0.00018833917279892
-102 -0.000189724398399983
-101.95 -0.000191091387968214
-101.9 -0.000192439702603214
-101.85 -0.000193768925168876
-101.8 -0.000195078660687842
-101.75 -0.000196368536711344
-101.7 -0.000197638203664153
-101.65 -0.000198887335164438
-101.6 -0.00020011562831831
-101.55 -0.000201322803988908
-101.5 -0.000202508607039881
-101.45 -0.000203672806553155
-101.4 -0.000204815196020902
-101.35 -0.000205935593511665
-101.3 -0.000207033841810598
-101.25 -0.000208109808533823
-101.2 -0.000209163386216929
-101.15 -0.000210194492377647
-101.1 -0.00021120306955278
-101.05 -0.000212189085309468
-101 -0.000213152532230914
-100.95 -0.000214093427876685
-100.9 -0.000215011814717756
-100.85 -0.000215907760046461
-100.8 -0.000216781355861548
-100.75 -0.000217632718728537
-100.7 -0.000218461989615614
-100.65 -0.000219269333705305
-100.6 -0.000220054940182179
-100.55 -0.000220819021996857
-100.5 -0.000221561815606627
-100.45 -0.000222283580692942
-100.4 -0.000222984599856146
-100.35 -0.000223665178287733
-100.3 -0.0002243256434205
-100.25 -0.00022496634455694
-100.2 -0.000225587652476238
-100.15 -0.000226189959020269
-100.1 -0.000226773676658966
-100.05 -0.000227339238035483
-100 -0.000227887095491552
-99.95 -0.00022841772057348
-99.9 -0.000228931603519197
-99.85 -0.000229429252726844
-99.8 -0.000229911194205322
-99.75 -0.000230377971007308
-99.7 -0.000230830142645199
-99.65 -0.000231268284490493
-99.6 -0.000231692987157104
-99.55 -0.000232104855869124
-99.5 -0.000232504509813572
-99.45 -0.000232892581478645
-99.4 -0.000233269715978032
-99.35 -0.000233636570361845
-99.3 -0.000233993812914725
-99.25 -0.000234342122441711
-99.2 -0.000234682187542449
-99.15 -0.000235014705874354
-99.1 -0.000235340383405318
-99.05 -0.0002356599336566
-99 -0.000235974076936517
-98.95 -0.000236283539565599
-98.9 -0.000236589053093855
-98.85 -0.000236891353510813
-98.8 -0.000237191180449046
-98.75 -0.000237489276381843
-98.7 -0.000237786385815777
-98.65 -0.000238083254478864
-98.6 -0.000238380628505069
-98.55 -0.000238679253615911
-98.5 -0.000238979874299934
-98.45 -0.000239283232990834
-98.4 -0.000239590069245026
-98.35 -0.00023990111891949
-98.3 -0.000240217113350696
-98.25 -0.000240538778535474
-98.2 -0.00024086683431467
-98.15 -0.000241201993560473
-98.1 -0.000241544961368282
-98.05 -0.000241896434254023
-98 -0.000242257099357825
-97.95 -0.000242627633654968
-97.9 -0.000243008703175045
-97.85 -0.000243400962230275
-97.8 -0.000243805052653927
-97.75 -0.000244221603049805
-97.7 -0.000244651228053768
-97.65 -0.000245094527608259
-97.6 -0.000245552086250821
-97.55 -0.000246024472417574
-97.5 -0.000246512237762644
-97.45 -0.000247015916494531
-97.4 -0.000247536024730381
-97.35 -0.000248073059869156
-97.3 -0.000248627499984674
-97.25 -0.000249199803239477
-97.2 -0.000249790407320491
-97.15 -0.000250399728897431
-97.1 -0.000251028163104874
-97.05 -0.000251676083048928
-97 -0.000252343839339398
-96.95 -0.000253031759648335
-96.9 -0.00025374014829583
-96.85 -0.000254469285863886
-96.8 -0.000255219428839194
-96.75 -0.000255990809285589
-96.7 -0.000256783634546946
-96.65 -0.000257598086981237
-96.6 -0.000258434323726441
-96.55 -0.000259292476498945
-96.5 -0.000260172651425079
-96.45 -0.000261074928906309
-96.4 -0.000261999363518667
-96.35 -0.000262945983946857
-96.3 -0.000263914792953493
-96.25 -0.000264905767383852
-96.2 -0.000265918858206468
-96.15 -0.000266953990589847
-96.1 -0.000268011064015534
-96.05 -0.000269089952427691
-96 -0.000270190504419302
-95.95 -0.000271312543455044
-95.9 -0.000272455868130825
-95.85 -0.000273620252469901
-95.8 -0.000274805446255446
-95.75 -0.000276011175399352
-95.7 -0.000277237142347024
-95.65 -0.000278483026517795
-95.6 -0.000279748484780594
-95.55 -0.000281033151964377
-95.5 -0.000282336641402792
-95.45 -0.000283658545512484
-95.4 -0.000284998436404351
-95.35 -0.000286355866527025
-95.3 -0.000287730369341779
-95.25 -0.000289121460027974
-95.2 -0.000290528636218121
-95.15 -0.000291951378761559
-95.1 -0.000293389152515677
-95.05 -0.000294841407163558
-95 -0.00029630757805687
-94.95 -0.000297787087082733
-94.9 -0.000299279343553293
-94.85 -0.000300783745116608
-94.8 -0.000302299678687478
-94.75 -0.000303826521396713
-94.7 -0.000305363641557368
-94.65 -0.000306910399646362
-94.6 -0.000308466149299903
-94.55 -0.000310030238321062
-94.5 -0.000311602009697837
-94.45 -0.00031318080262999
-94.4 -0.000314765953562914
-94.35 -0.000316356797226774
-94.3 -0.000317952667679125
-94.25 -0.000319552899349189
-94.2 -0.000321156828081986
-94.15 -0.000322763792180461
-94.1 -0.000324373133443762
-94.05 -0.000325984198199834
-94 -0.00032759633833045
-93.95 -0.000329208912286857
-93.9 -0.000330821286094175
-93.85 -0.000332432834342731
-93.8 -0.000334042941164508
-93.75 -0.000335651001192924
-93.7 -0.000337256420504156
-93.65 -0.000338858617538277
-93.6 -0.000340457023998498
-93.55 -0.000342051085726833
-93.5 -0.000343640263554553
-93.45 -0.000345224034125847
-93.4 -0.000346801890693133
-93.35 -0.000348373343882541
-93.3 -0.000349937922428117
-93.25 -0.000351495173873378
-93.2 -0.000353044665238896
-93.15 -0.00035458598365465
-93.1 -0.000356118736955976
-93.05 -0.000357642554241982
-93 -0.000359157086395396
-92.95 -0.000360662006562865
-92.9 -0.00036215701059484
-92.85 -0.000363641817444206
-92.8 -0.000365116169522954
-92.75 -0.000366579833016235
-92.7 -0.00036803259815324
-92.65 -0.000369474279434438
-92.6 -0.000370904715814772
-92.55 -0.000372323770842533
-92.5 -0.000373731332753682
-92.45 -0.000375127314521513
-92.4 -0.000376511653861625
-92.35 -0.00037788431319225
-92.3 -0.000379245279550092
-92.25 -0.000380594564461908
-92.2 -0.000381932203772152
-92.15 -0.000383258257427087
-92.1 -0.000384572809215863
-92.05 -0.000385875966469124
-92 -0.00038716785971582
-91.95 -0.000388448642298936
-91.9 -0.000389718489950976
-91.85 -0.000390977600330071
-91.8 -0.000392226192517688
-91.75 -0.000393464506478954
-91.7 -0.000394692802486715
-91.65 -0.000395911360510468
-91.6 -0.000397120479571406
-91.55 -0.00039832047706485
-91.5 -0.000399511688051396
-91.45 -0.000400694464518169
-91.4 -0.000401869174611605
-91.35 -0.00040303620184324
-91.3 -0.000404195944270014
-91.25 -0.000405348813650636
-91.2 -0.000406495234579577
-91.15 -0.000407635643600315
-91.1 -0.00040877048829943
-91.05 -0.000409900226383216
-91 -0.000411025324738447
-90.95 -0.000412146258478986
-90.9 -0.000413263509979889
-90.85 -0.000414377567900697
-90.8 -0.000415488926199584
-90.75 -0.000416598083140028
-90.7 -0.000417705540291669
-90.65 -0.000418811801526993
-90.6 -0.000419917372015488
-90.55 -0.000421022757216858
-90.5 -0.000422128461874907
-90.45 -0.000423234989013637
-90.4 -0.000424342838937096
-90.35 -0.000425452508234474
-90.3 -0.000426564488791921
-90.25 -0.000427679266812499
-90.2 -0.000428797321845667
-90.15 -0.000429919125827638
-90.1 -0.000431045142133923
-90.05 -0.000432175824645304
-90 -0.000433311616828466
-89.95 -0.00043445295083243
-89.9 -0.000435600246601927
-89.85 -0.000436753911008763
-89.8 -0.000437914337002192
-89.75 -0.000439081902779275
-89.7 -0.000440256970976121
-89.65 -0.000441439887880897
-89.6 -0.000442630982669404
-89.55 -0.000443830566663987
-89.5 -0.000445038932616506
-89.45 -0.000446256354016024
-89.4 -0.000447483084421831
-89.35 -0.000448719356822391
-89.3 -0.000449965383020729
-89.25 -0.000451221353046744
-89.2 -0.00045248743459691
-89.15 -0.000453763772501745
-89.1 -0.000455050488221433
-89.05 -0.000456347679369927
-89 -0.000457655419267824
-88.95 -0.00045897375652429
-88.9 -0.00046030271464826
-88.85 -0.000461642291689131
-88.8 -0.00046299245990713
-88.75 -0.000464353165473526
-88.7 -0.000465724328200822
-88.65 -0.00046710584130306
-88.6 -0.000468497571186346
-88.55 -0.0004698993572697
-88.5 -0.00047131101183631
-88.45 -0.000472732319915283
-88.4 -0.000474163039193957
-88.35 -0.000475602899960847
-88.3 -0.000477051605079298
-88.25 -0.00047850882999191
-88.2 -0.000479974222755802
-88.15 -0.000481447404108796
-88.1 -0.000482927967566593
-88.05 -0.000484415479551021
-88 -0.000485909479549451
-87.95 -0.000487409480305482
-87.9 -0.000488914968040985
-87.85 -0.000490425402709643
-87.8 -0.000491940218282087
-87.75 -0.000493458823062782
-87.7 -0.000494980600038791
-87.65 -0.000496504907260576
-87.6 -0.000498031078254985
-87.55 -0.000499558422470599
-87.5 -0.000501086225755615
-87.45 -0.000502613750868423
-87.4 -0.000504140238021079
-87.35 -0.000505664905455845
-87.3 -0.00050718695005498
-87.25 -0.000508705547983959
-87.2 -0.000510219855368305
-87.15 -0.000511729009004195
-87.1 -0.000513232127102993
-87.05 -0.000514728310069875
-87 -0.000516216641316662
-86.95 -0.000517696188108972
-86.9 -0.000519166002447798
-86.85 -0.000520625121985559
-86.8 -0.000522072570976672
-86.75 -0.00052350736126264
-86.7 -0.000524928493291639
-86.65 -0.000526334957172509
-86.6 -0.00052772573376306
-86.55 -0.000529099795792501
-86.5 -0.000530456109017803
-86.45 -0.000531793633413704
-86.4 -0.000533111324396046
-86.35 -0.000534408134078025
-86.3 -0.000535683012558928
-86.25 -0.000536934909244794
-86.2 -0.000538162774200414
-86.15 -0.000539365559531984
-86.1 -0.000540542220799642
-86.05 -0.000541691718459051
-86 -0.000542813019331088
-85.95 -0.000543905098098614
-85.9 -0.00054496693882921
-85.85 -0.000545997536522674
-85.8 -0.000546995898681956
-85.75 -0.000547961046906141
-85.7 -0.000548892018503951
-85.65 -0.000549787868126185
-85.6 -0.000550647669415352
-85.55 -0.000551470516670708
-85.5 -0.000552255526526767
-85.45 -0.000553001839643253
-85.4 -0.00055370862240439
-85.35 -0.000554375068625276
-85.3 -0.000555000401263032
-85.25 -0.000555583874130275
-85.2 -0.000556124773608402
-85.15 -0.000556622420358059
-85.1 -0.000557076171024067
-85.05 -0.000557485419932008
-85 -0.000557849600773573
-84.95 -0.0005581681882777
-84.9 -0.000558440699864434
-84.85 -0.000558666697278402
-84.8 -0.000558845788198688
-84.75 -0.000558977627821851
-84.7 -0.000559061920414784
-84.65 -0.000559098420834024
-84.6 -0.000559086936008116
-84.55 -0.000559027326379578
-84.5 -0.000558919507302987
-84.45 -0.00055876345039568
-84.4 -0.000558559184837558
-84.35 -0.000558306798616472
-84.3 -0.000558006439715658
-84.25 -0.000557658317239727
-84.2 -0.000557262702475703
-84.15 -0.000556819929885657
-84.1 -0.000556330398027511
-84.05 -0.000555794570400625
-84 -0.000555212976212867
-83.95 -0.000554586211065885
-83.9 -0.000553914937555435
-83.85 -0.000553199885783638
-83.8 -0.000552441853780209
-83.75 -0.000551641707829728
-83.7 -0.000550800382702213
-83.65 -0.000549918881784318
-83.6 -0.000548998277108657
-83.55 -0.000548039709278868
-83.5 -0.000547044387288207
-83.45 -0.000546013588229607
-83.4 -0.000544948656895312
-83.35 -0.000543851005264378
-83.3 -0.000542722111876522
-83.25 -0.000541563521090973
-83.2 -0.000540376842229218
-83.15 -0.000539163748600702
-83.1 -0.000537925976410797
-83.05 -0.000536665323550534
-83 -0.000535383648267862
-82.95 -0.000534082867720391
-82.9 -0.000532764956409838
-82.85 -0.000531431944498618
-82.8 -0.000530085916009283
-82.75 -0.000528729006907731
-82.7 -0.00052736340307139
-82.65 -0.000525991338143795
-82.6 -0.000524615091277249
-82.55 -0.000523236984765512
-82.5 -0.000521859381568686
-82.45 -0.000520484682732739
-82.4 -0.000519115324706345
-82.35 -0.000517753776557963
-82.3 -0.000516402537096311
-82.25 -0.00051506413189764
-82.2 -0.000513741110243433
-82.15 -0.000512436041972388
-82.1 -0.000511151514250752
-82.05 -0.000509890128265298
-82 -0.000508654495843437
-81.95 -0.000507447236005155
-81.9 -0.00050627097145164
-81.85 -0.000505128324995679
-81.8 -0.000504021915939022
-81.75 -0.000502954356402117
-81.7 -0.00050192824761174
-81.65 -0.000500946176152176
-81.6 -0.000500010710185764
-81.55 -0.000499124395648689
-81.5 -0.00049828975242802
-81.45 -0.000497509270526103
-81.4 -0.000496785406218437
-81.35 -0.000496120578211277
-81.3 -0.000495517163805204
-81.25 -0.00049497749507097
-81.2 -0.000494503855043915
-81.15 -0.000494098473943271
-81.1 -0.000493763525422648
-81.05 -0.000493501122857979
-81 -0.000493313315679137
-80.95 -0.00049320208575142
-80.9 -0.000493169343812984
-80.85 -0.000493216925974268
-80.8 -0.000493346590285311
-80.75 -0.000493560013376795
-80.7 -0.000493858787180486
-80.65 -0.000494244415734642
-80.6 -0.000494718312079773
-80.55 -0.000495281795250019
-80.5 -0.0004959360873652
-80.45 -0.000496682310828445
-80.4 -0.000497521485634078
-80.35 -0.000498454526790281
-80.3 -0.000499482241860794
-80.25 -0.000500605328629742
-80.2 -0.000501824372893406
-80.15 -0.000503139846382555
-80.1 -0.000504552104818705
-80.05 -0.000506061386107414
-80 -0.000507667808671503
-79.95 -0.000509371369926788
-79.9 -0.00051117194490272
-79.85 -0.000513069285010003
-79.8 -0.000515063016957041
-79.75 -0.000517152641816803
-79.7 -0.000519337534245406
-79.65 -0.000521616941853487
-79.6 -0.000523989984731156
-79.55 -0.000526455655127085
-79.5 -0.000529012817282009
-79.45 -0.000531660207416696
-79.4 -0.000534396433874172
-79.35 -0.000537219977415778
-79.3 -0.000540129191670365
-79.25 -0.000543122303735743
-79.2 -0.000546197414931267
-79.15 -0.000549352501700221
-79.1 -0.000552585416660473
-79.05 -0.000555893889801675
-79 -0.000559275529827102
-78.95 -0.000562727825638028
-78.9 -0.000566248147958404
-78.85 -0.00056983375109741
-78.8 -0.000573481774847351
-78.75 -0.000577189246514185
-78.7 -0.000580953083077884
-78.65 -0.000584770093479706
-78.6 -0.000588636981033338
-78.55 -0.000592550345956801
-78.5 -0.000596506688021924
-78.45 -0.000600502409318101
-78.4 -0.000604533817127027
-78.35 -0.000608597126905023
-78.3 -0.000612688465369538
-78.25 -0.000616803873686407
-78.2 -0.000620939310754369
-78.15 -0.000625090656583423
-78.1 -0.000629253715763516
-78.05 -0.000633424221020122
-78 -0.00063759783685327
-77.95 -0.00064177016325659
-77.9 -0.000645936739513003
-77.85 -0.000650093048063695
-77.8 -0.000654234518447064
-77.75 -0.000658356531304391
-77.7 -0.000662454422449015
-77.65 -0.000666523486995872
-77.6 -0.000670558983548301
-77.55 -0.000674556138439088
-77.5 -0.000678510150022786
-77.45 -0.000682416193016415
-77.4 -0.000686269422885698
-77.35 -0.000690064980274084
-77.3 -0.000693797995471837
-77.25 -0.000697463592922563
-77.2 -0.000701056895764597
-77.15 -0.000704573030404722
-77.1 -0.000708007131121772
-77.05 -0.000711354344697681
-77 -0.000714609835073632
-76.95 -0.000717768788028971
-76.9 -0.000720826415880579
-76.85 -0.00072377796220047
-76.8 -0.000726618706549332
-76.75 -0.000729343969223824
-76.7 -0.000731949116015374
-76.65 -0.000734429562978275
-76.6 -0.000736780781204851
-76.55 -0.000738998301605418
-76.5 -0.000741077719690803
-76.45 -0.00074301470035507
-76.4 -0.000744804982656129
-76.35 -0.00074644438459179
-76.3 -0.000747928807868813
-76.25 -0.00074925424266239
-76.2 -0.000750416772363441
-76.15 -0.000751412578311
-76.1 -0.000752237944506878
-76.05 -0.000752889262309676
-76 -0.000753363035105106
-75.95 -0.000753655882949452
-75.9 -0.000753764547182875
-75.85 -0.000753685895009132
-75.8 -0.000753416924038106
-75.75 -0.000752954766787435
-75.7 -0.00075229669513934
-75.65 -0.000751440124748585
-75.6 -0.000750382619397369
-75.55 -0.000749121895292745
-75.5 -0.000747655825302001
-75.45 -0.00074598244312127
-75.4 -0.000744099947372452
-75.35 -0.00074200670562335
-75.3 -0.000739701258325757
-75.25 -0.00073718232266605
-75.2 -0.000734448796322679
-75.15 -0.000731499761124758
-75.1 -0.000728334486605821
-75.05 -0.000724952433446635
-75 -0.000721353256800806
-74.95 -0.000717536809496777
-74.9 -0.000713503145109678
-74.85 -0.000709252520896369
-74.8 -0.00070478540058687
-74.75 -0.000700102457025323
-74.7 -0.000695204574653473
-74.65 -0.000690092851829634
-74.6 -0.000684768602975997
-74.55 -0.000679233360547128
-74.5 -0.000673488876812434
-74.45 -0.00066753712544539
-74.4 -0.000661380302912306
-74.35 -0.000655020829653442
-74.3 -0.000648461351049324
-74.25 -0.000641704738165159
-74.2 -0.000634754088266369
-74.15 -0.000627612725098315
-74.1 -0.000620284198923466
-74.05 -0.00061277228630937
-74 -0.00060508098966101
-73.95 -0.000597214536491257
-73.9 -0.000589177378423438
-73.85 -0.000580974189920202
-73.8 -0.000572609866733191
-73.75 -0.00056408952406831
-73.7 -0.000555418494461671
-73.65 -0.000546602325361691
-73.6 -0.000537646776413139
-73.55 -0.00052855781643934
-73.5 -0.000519341620119164
-73.45 -0.00051000456435585
-73.4 -0.000500553224335194
-73.35 -0.000490994369271082
-73.3 -0.000481334957836893
-73.25 -0.000471582133281774
-73.2 -0.000461743218231376
-73.15 -0.000451825709173153
-73.1 -0.000441837270626951
-73.05 -0.000431785729002164
-73 -0.000421679066143373
-72.95 -0.000411525412566986
-72.9 -0.000401333040392032
-72.85 -0.000391110355968925
-72.8 -0.00038086589221062
-72.75 -0.000370608300631292
-72.7 -0.000360346343098303
-72.65 -0.000350088883303892
-72.6 -0.00033984487796369
-72.55 -0.000329623367749852
-72.5 -0.000319433467967223
-72.45 -0.000309284358981665
-72.4 -0.000299185276410272
-72.35 -0.000289145501083918
-72.3 -0.000279174348793137
-72.25 -0.000269281159829036
-72.2 -0.000259475288331504
-72.15 -0.000249766091457583
-72.1 -0.000240162918383468
-72.05 -0.000230675099154119
-72 -0.000221311933395036
-71.95 -0.000212082678901237
-71.9 -0.000202996540118966
-71.85 -0.000194062656536123
-71.8 -0.000185290090997816
-71.75 -0.000176687817963846
-71.7 -0.000168264711725282
-71.65 -0.000160029534597628
-71.6 -0.000151990925108349
-71.55 -0.000144157386196804
-71.5 -0.000136537273444832
-71.45 -0.000129138783356411
-71.4 -0.000121969941704954
-71.35 -0.000115038591966899
-71.3 -0.000108352383860293
-71.25 -0.000101918762007078
-71.2 -9.57449547377653e-05
-71.15 -8.98379630570917e-05
-71.1 -8.42045497891379e-05
-71.05 -7.88512289202144e-05
-71 -7.37842551576212e-05
-70.95 -6.90096137221252e-05
-70.9 -6.45330103917101e-05
-70.85 -6.03598618138095e-05
-70.8 -5.64952861028575e-05
-70.75 -5.29440937395688e-05
-70.7 -4.97107787878999e-05
-70.65 -4.67995104451429e-05
-70.6 -4.42141249400675e-05
-70.55 -4.19581177934544e-05
-70.5 -4.00346364547556e-05
-70.45 -3.84464733279779e-05
-70.4 -3.71960591992164e-05
-70.35 -3.62854570775638e-05
-70.3 -3.57163564603972e-05
-70.25 -3.54900680332913e-05
-70.2 -3.56075188140357e-05
-70.15 -3.60692477494383e-05
-70.1 -3.68754017727862e-05
-70.05 -3.80257323290099e-05
-70 -3.95195923737546e-05
-69.95 -4.1355933851713e-05
-69.9 -4.3533305658718e-05
-69.85 -4.60498520912267e-05
-69.8 -4.8903311785964e-05
-69.75 -5.20910171516277e-05
-69.7 -5.56098942936928e-05
-69.65 -5.94564634324938e-05
-69.6 -6.36268398139158e-05
-69.55 -6.81167351111813e-05
-69.5 -7.29214593153941e-05
-69.45 -7.80359231116868e-05
-69.4 -8.34546407370256e-05
-69.35 -8.91717333149456e-05
-69.3 -9.51809326617395e-05
-69.25 -0.00010147558555789
-69.2 -0.000108048658477831
-69.15 -0.000114892742770443
-69.1 -0.000122000060282046
-69.05 -0.000129362469413032
-69 -0.000136971471598685
-68.95 -0.000144818218204207
-68.9 -0.000152893517823419
-68.85 -0.000161187843970166
-68.8 -0.000169691343150965
-68.75 -0.000178393843307063
-68.7 -0.000187284862613684
-68.65 -0.000196353618623919
-68.6 -0.00020558903774442
-68.55 -0.0002149797650298
-68.5 -0.000224514174282431
-68.45 -0.000234180378444151
-68.4 -0.000243966240266259
-68.35 -0.000253859383244055
-68.3 -0.000263847202802143
-68.25 -0.000273916877716672
-68.2 -0.000284055381760684
-68.15 -0.000294249495558805
-68.1 -0.000304485818637563
-68.05 -0.000314750781657724
-68 -0.000325030658815191
-67.95 -0.000335311580397137
-67.9 -0.000345579545480262
-67.85 -0.000355820434758263
-67.8 -0.000366020023485842
-67.75 -0.000376163994526836
-67.7 -0.00038623795149433
-67.65 -0.000396227431970906
-67.6 -0.000406117920797494
-67.55 -0.0004158948634196
-67.5 -0.000425543679280033
-67.45 -0.000435049775247587
-67.4 -0.000444398559071473
-67.35 -0.000453575452851667
-67.3 -0.000462565906515673
-67.25 -0.000471355411292568
-67.2 -0.000479929513175529
-67.15 -0.000488273826364421
-67.1 -0.000496374046680319
-67.05 -0.000504215964944217
-67 -0.000511785480312462
-66.95 -0.000519068613561776
-66.9 -0.000526051520317025
-66.85 -0.000532720504215164
-66.8 -0.000539062029999058
-66.75 -0.000545062736535122
-66.7 -0.000550709449748928
-66.65 -0.000555989195473156
-66.6 -0.000560889212202417
-66.55 -0.000565396963749647
-66.5 -0.000569500151798892
-66.45 -0.000573186728349402
-66.4 -0.000576444908046045
-66.35 -0.000579263180391075
-66.3 -0.000581630321832338
-66.25 -0.000583535407722964
-66.2 -0.000584967824147584
-66.15 -0.000585917279610026
-66.1 -0.000586373816577373
-66.05 -0.000586327822875127
-66 -0.000585770042928093
-65.95 -0.000584691588841417
-65.9 -0.000583083951316003
-65.85 -0.00058093901039234
-65.8 -0.000578249046016476
-65.75 -0.000575006748421648
-65.7 -0.000571205228318756
-65.65 -0.000566838026888562
-65.6 -0.000561899125568164
-65.55 -0.000556382955623942
-65.5 -0.000550284407502807
-65.45 -0.000543598839953203
-65.4 -0.000536322088906929
-65.35 -0.000528450476112418
-65.3 -0.000519980817509756
-65.25 -0.000510910431337239
-65.2 -0.000501237145958916
-65.15 -0.000490959307402104
-65.1 -0.000480075786593463
-65.05 -0.00046858598628182
-65 -0.000456489847635497
-64.95 -0.000443787856501543
-64.9 -0.000430481049313865
-64.85 -0.000416571018636898
-64.8 -0.000402059918331111
-64.75 -0.000386950468326319
-64.7 -0.000371245958988468
-64.65 -0.000354950255065304
-64.6 -0.000338067799196065
-64.55 -0.000320603614970157
-64.5 -0.000302563309519566
-64.45 -0.000283953075629665
-64.4 -0.000264779693352915
-64.35 -0.000245050531109976
-64.3 -0.000224773546262675
-64.25 -0.000203957285143355
-64.2 -0.000182610882525193
-64.15 -0.000160744060518242
-64.1 -0.000138367126876115
-64.05 -0.00011549097269851
-64 -9.2127069515058e-05
-63.95 -6.82874657363594e-05
-63.9 -4.39847824585014e-05
-63.85 -1.92322086078218e-05
-63.8 5.95650458674323e-06
-63.75 3.15670498057893e-05
-63.7 5.75845705474278e-05
-63.65 8.39936687417604e-05
-63.6 0.000110778413081673
-63.55 0.000137922348078907
-63.5 0.000165408503853427
-63.45 0.000193219406663116
-63.4 0.00022133709017976
-63.35 0.000249743107516163
-63.3 0.000278418544008058
-63.25 0.000307344030753245
-63.2 0.000336499758909074
-63.15 0.00036586549474806
-63.1 0.00039542059547002
-63.05 0.000425144025767653
-63 0.000455014375141012
-62.95 0.000485009875954772
-62.9 0.000515108422230625
-62.85 0.000545287589165512
-62.8 0.0005755246533648
-62.75 0.000605796613777784
-62.7 0.000636080213321263
-62.65 0.000666351961175206
-62.6 0.000696588155732793
-62.55 0.000726764908185423
-62.5 0.00075685816672152
-62.45 0.000786843741316263
-62.4 0.000816697329087633
-62.35 0.000846394540192484
-62.3 0.00087591092423465
-62.25 0.000905221997155437
-62.2 0.000934303268575247
-62.15 0.000963130269553465
-62.1 0.000991678580732214
-62.05 0.00101992386082807
-62 0.00104784187543443
-61.95 0.00107540852609575
-61.9 0.00110259987961368
-61.85 0.00112939219754385
-61.8 0.00115576196584072
-61.75 0.00118168592460714
-61.7 0.00120714109790407
-61.65 0.00123210482357488
-61.6 0.00125655478303832
-61.55 0.00128046903100285
-61.5 0.00130382602505516
-61.45 0.00132660465507467
-61.4 0.00134878427242555
-61.35 0.00137034471887788
-61.3 0.00139126635520883
-61.25 0.00141153008943527
-61.2 0.00143111740462893
-61.15 0.00145001038626574
-61.1 0.00146819174906101
-61.05 0.00148564486324296
-61 0.00150235378021729
-60.95 0.00151830325757661
-60.9 0.00153347878340898
-60.85 0.00154786659986119
-60.8 0.00156145372591309
-60.75 0.00157422797932079
-60.7 0.00158617799768779
-60.65 0.0015972932586243
-60.6 0.00160756409895694
-60.55 0.00161698173295233
-60.5 0.00162553826951997
-60.45 0.0016332267283616
-60.4 0.00164004105503613
-60.35 0.00164597613491134
-60.3 0.00165102780597548
-60.25 0.00165519287048426
-60.2 0.0016584691054206
-60.15 0.00166085527174728
-60.1 0.00166235112243448
-60.05 0.00166295740924686
-60 0.00166267588827714
-59.95 0.00166150932421559
-59.9 0.00165946149334733
-59.85 0.00165653718527164
-59.8 0.00165274220334033
-59.75 0.00164808336381413
-59.7 0.00164256849373908
-59.65 0.001636206427547
-59.6 0.00162900700238658
-59.55 0.00162098105219399
-59.5 0.00161214040051453
-59.45 0.00160249785208857
-59.4 0.00159206718321777
-59.35 0.00158086313092951
-59.3 0.00156890138095948
-59.25 0.00155619855457461
-59.2 0.00154277219426025
-59.15 0.0015286407482975
-59.1 0.00151382355425821
-59.05 0.00149834082144704
-59 0.00148221361232123
-58.95 0.00146546382292039
-58.9 0.00144811416234005
-58.85 0.00143018813128354
-58.8 0.00141170999972837
-58.75 0.00139270478374389
-58.7 0.00137319822149819
-58.65 0.00135321674849272
-58.6 0.0013327874720638
-58.55 0.00131193814519103
-58.5 0.00129069713965237
-58.45 0.00126909341856668
-58.4 0.00124715650836405
-58.35 0.00122491647022477
-58.3 0.00120240387102747
-58.25 0.00117964975384676
-58.2 0.00115668560804078
-58.15 0.00113354333896814
-58.1 0.00111025523737381
-58.05 0.00108685394848249
-58 0.00106337244083772
-57.95 0.00103984397492384
-57.9 0.00101630207160751
-57.85 0.000992780480434212
-57.8 0.000969313147814415
-57.75 0.000945934185133036
-57.7 0.00092267783681459
-57.65 0.000899578448375447
-57.6 0.000876670434493322
-57.55 0.00085398824712294
-57.5 0.000831566343685546
-57.45 0.00080943915535864
-57.4 0.000787641055491035
-57.35 0.000766206328166993
-57.3 0.000745169136941894
-57.25 0.000724563493770567
-57.2 0.000704423228148095
-57.15 0.000684781956481604
-57.1 0.000665673051710274
-57.05 0.000647129613189549
-57 0.000629184436854296
-56.95 0.000611869985674477
-56.9 0.00059521836041576
-56.85 0.00057926127071637
-56.8 0.000564030006490478
-56.75 0.000549555409667388
-56.7 0.000535867846274874
-56.65 0.000522997178874171
-56.6 0.000510972739353282
-56.55 0.000499823302084586
-56.5 0.000489577057452043
-56.45 0.000480261585752753
-56.4 0.000471903831477096
-56.35 0.000464530077971301
-56.3 0.000458165922485952
-56.25 0.000452836251613686
-56.2 0.000448565217119197
-56.15 0.00044537621216458
-56.1 0.000443291847933067
-56.05 0.000442333930654304
-56 0.000442523439034504
-55.95 0.000443880502095101
-55.9 0.000446424377423842
-55.85 0.000450173429842749
-55.8 0.00045514511049784
-55.75 0.00046135593637613
-55.7 0.000468821470256081
-55.65 0.000477556301098425
-55.6 0.000487574024885058
-55.55 0.000498887225914616
-55.5 0.000511507458564236
-55.45 0.00052544522952801
-55.4 0.00054070998054368
-55.35 0.000557310071620177
-55.3 0.000575252764779772
-55.25 0.000594544208329726
-55.2 0.000615189421679529
-55.15 0.000637192280721039
-55.1 0.000660555503790038
-55.05 0.00068528063822897
-55 0.000711368047571882
-54.95 0.000738816899373798
-54.9 0.000767625153708009
-54.85 0.000797789552355975
-54.8 0.000829305608715705
-54.75 0.000862167598455649
-54.7 0.000896368550942269
-54.65 0.000931900241470493
-54.6 0.000968753184327311
-54.55 0.0010069166267197
-54.5 0.00104637854359896
-54.45 0.00108712563341442
-54.4 0.00112914331482999
-54.35 0.00117241572443807
-54.3 0.00121692571550533
-54.25 0.00126265485778586
-54.2 0.00130958343843711
-54.15 0.0013576904640744
-54.1 0.00140695366399992
-54.05 0.00145734949464197
-54 0.00150885314524
-53.95 0.00156143854481093
-53.9 0.00161507837043129
-53.85 0.00166974405686961
-53.8 0.00172540580760231
-53.75 0.00178203260724565
-53.7 0.00183959223543497
-53.65 0.00189805128218151
-53.6 0.00195737516473524
-53.55 0.00201752814598086
-53.5 0.00207847335439226
-53.45 0.00214017280556867
-53.4 0.00220258742537376
-53.35 0.00226567707469653
-53.3 0.00232940057585054
-53.25 0.00239371574062518
-53.2 0.00245857940000016
-53.15 0.00252394743553115
-53.1 0.00258977481241172
-53.05 0.00265601561421323
-53 0.00272262307930103
-52.95 0.00278954963892181
-52.9 0.00285674695695335
-52.85 0.00292416597130385
-52.8 0.00299175693694461
-52.75 0.00305946947055534
-52.7 0.0031272525967577
-52.65 0.00319505479590828
-52.6 0.00326282405341804
-52.55 0.00333050791056113
-52.5 0.00339805351673129
-52.45 0.00346540768310023
-52.4 0.00353251693762746
-52.35 0.00359932758136721
-52.3 0.00366578574601323
-52.25 0.00373183745261841
-52.2 0.00379742867142156
-52.15 0.00386250538270967
-52.1 0.00392701363863987
-52.05 0.00399089962594108
-52 0.00405410972941178
-51.95 0.00411659059612624
-51.9 0.00417828920025809
-51.85 0.00423915290842671
-51.8 0.00429912954546837
-51.75 0.00435816746053141
-51.7 0.00441621559339134
-51.65 0.00447322354087963
-51.6 0.00452914162331712
-51.55 0.00458392095084113
-51.5 0.0046375134895133
-51.45 0.00468987212709362
-51.4 0.00474095073836491
-51.35 0.00479070424989072
-51.3 0.00483908870408928
-51.25 0.00488606132250548
-51.2 0.0049315805681628
-51.15 0.00497560620687758
-51.1 0.0050180993674184
-51.05 0.00505902260039441
-51 0.00509833993575766
-50.95 0.00513601693880613
-50.9 0.00517202076457614
-50.85 0.00520632021051504
-50.8 0.00523888576732777
-50.75 0.0052696896678938
-50.7 0.00529870593415427
-50.65 0.00532591042187264
-50.6 0.00535128086317616
-50.55 0.00537479690678968
-50.5 0.00539644015587747
-50.45 0.00541619420341395
-50.4 0.00543404466500876
-50.35 0.00544997920911706
-50.3 0.00546398758457124
-50.25 0.00547606164537603
-50.2 0.00548619537271462
-50.15 0.00549438489411948
-50.1 0.00550062849976772
-50.05 0.00550492665586695
-50 0.00550728201510409
-49.95 0.00550769942413582
-49.9 0.00550618592810604
-49.85 0.00550275077218196
-49.8 0.0054974054001072
-49.75 0.0054901634497765
-49.7 0.00548104074584348
-49.65 0.0054700552893787
-49.6 0.00545722724460225
-49.55 0.00544257892272074
-49.5 0.00542613476290496
-49.45 0.00540792131045025
-49.4 0.00538796719216755
-49.35 0.00536630308905831
-49.3 0.00534296170633229
-49.25 0.00531797774083198
-49.2 0.0052913878459325
-49.15 0.00526323059399038
-49.1 0.00523354643641912
-49.05 0.00520237766147322
-49 0.00516976834982649
-48.95 0.00513576432803369
-48.9 0.00510041311996789
-48.85 0.00506376389632848
-48.8 0.00502586742231775
-48.75 0.00498677600358555
-48.7 0.00494654343054401
-48.65 0.00490522492115509
-48.6 0.00486287706229569
-48.55 0.0048195577498051
-48.5 0.00477532612732063
-48.45 0.00473024252400712
-48.4 0.00468436839128598
-48.35 0.00463776623866886
-48.3 0.00459049956880029
-48.25 0.00454263281181255
-48.2 0.00449423125909458
-48.15 0.00444536099657508
-48.1 0.0043960888376181
-48.05 0.00434648225562703
-48 0.00429660931645078
-47.95 0.00424653861068286
-47.9 0.00419633918594156
-47.85 0.00414608047921624
-47.8 0.00409583224936136
-47.75 0.00404566450981675
-47.7 0.00399564746162877
-47.65 0.0039458514268436
-47.6 0.00389634678233995
-47.55 0.00384720389416465
-47.5 0.00379849305243074
-47.45 0.00375028440683347
-47.4 0.00370264790283595
-47.35 0.00365565321857159
-47.3 0.00360936970250716
-47.25 0.00356386631190555
-47.2 0.00351921155212388
-47.15 0.00347547341677831
-47.1 0.00343271932880326
-47.05 0.00339101608242881
-47 0.00335042978609656
-46.95 0.00331102580633034
-46.9 0.00327286871257513
-46.85 0.00323602222301382
-46.8 0.00320054915136866
-46.75 0.00316651135469101
-46.7 0.00313396968214025
-46.65 0.00310298392475015
-46.6 0.00307361276617847
-46.55 0.0030459137344334
-46.5 0.00301994315456831
-46.45 0.00299575610233462
-46.4 0.00297340635878081
-46.35 0.00295294636578449
-46.3 0.002934427182503
-46.25 0.00291789844272737
-46.2 0.00290340831312356
-46.15 0.00289100345234478
-46.1 0.00288072897099804
-46.05 0.00287262839244861
-46 0.00286674361444594
-45.95 0.00286311487155529
-45.9 0.00286178069837997
-45.85 0.0028627778935602
-45.8 0.00286614148453544
-45.75 0.0028719046930588
-45.7 0.00288009890145352
-45.65 0.00289075361960337
-45.6 0.00290389645267081
-45.55 0.00291955306953888
-45.5 0.00293774717197529
-45.45 0.00295850046451959
-45.4 0.00298183262509692
-45.35 0.00300776127636494
-45.3 0.00303630195780312
-45.25 0.00306746809855702
-45.2 0.00310127099105322
-45.15 0.00313771976540378
-45.1 0.00317682136462269
-45.05 0.00321858052068004
-45 0.00326299973142327
-44.95 0.00331007923839825
-44.9 0.00335981700560679
-44.85 0.00341220869924027
-44.8 0.00346724766843324
-44.75 0.00352492492708386
-44.7 0.00358522913679177
-44.65 0.00364814659096754
-44.6 0.00371366120017081
-44.55 0.00378175447873797
-44.5 0.00385240553276293
-44.45 0.00392559104949784
-44.4 0.00400128528824334
-44.35 0.00407946007280064
-44.3 0.00416008478556021
-44.25 0.00424312636330421
-44.2 0.00432854929480174
-44.15 0.00441631562027804
-44.1 0.00450638493283999
-44.05 0.00459871438194205
-44 0.00469325867897717
-43.95 0.00478997010507855
-43.9 0.00488879852121792
-43.85 0.00498969138068643
-43.8 0.00509259374404372
-43.75 0.00519744829662024
-43.7 0.00530419536865649
-43.65 0.00541277295816181
-43.6 0.00552311675657317
-43.55 0.00563516017729228
-43.5 0.00574883438717672
-43.45 0.00586406834105747
-43.4 0.00598078881935189
-43.35 0.00609892046883718
-43.3 0.00621838584664485
-43.25 0.006339105467532
-43.2 0.00646099785447997
-43.15 0.00658397959266495
-43.1 0.00670796538683948
-43.05 0.00683286812215672
-43 0.00695859892846284
-42.95 0.0070850672480752
-42.9 0.0072121809070565
-42.85 0.00733984618998684
-42.8 0.00746796791822727
-42.75 0.0075964495316594
-42.7 0.00772519317387702
-42.65 0.00785409978079567
-42.6 0.00798306917263701
-42.55 0.00811200014923467
-42.5 0.00824079058859826
-42.45 0.00836933754866197
-42.4 0.00849753737213388
-42.35 0.00862528579435151
-42.3 0.00875247805403864
-42.25 0.008879009006848
-42.2 0.00900477324156359
-42.15 0.0091296651988262
-42.1 0.00925357929223516
-42.05 0.00937641003166906
-42 0.00949805214865827
-41.95 0.00961840072363215
-41.9 0.00973735131485428
-41.85 0.0098548000888499
-41.8 0.00997064395212085
-41.75 0.0100847806839348
-41.7 0.0101971090699677
-41.65 0.0103075290365706
-41.6 0.0104159417854254
-41.55 0.0105222499283479
-41.5 0.0106263576219893
-41.45 0.0107281707021847
-41.4 0.0108275968176906
-41.35 0.0109245455630505
-41.3 0.0110189286103248
-41.25 0.0111106598394195
-41.2 0.0111996554667457
-41.15 0.0112858341719425
-41.1 0.0113691172223958
-41.05 0.0114494285952865
-41 0.0115266950969037
-40.95 0.011600846478963
-40.9 0.0116718155516698
-40.85 0.0117395382932777
-40.8 0.0118039539558929
-40.75 0.0118650051672842
-40.7 0.0119226380284658
-40.65 0.0119768022068264
-40.6 0.0120274510245897
-40.55 0.0120745415423971
-40.5 0.0121180346378188
-40.45 0.0121578950786066
-40.4 0.0121940915905157
-40.35 0.0122265969195334
-40.3 0.0122553878883696
-40.25 0.0122804454470715
-40.2 0.0123017547176453
-40.15 0.0123193050325779
-40.1 0.0123330899671684
-40.05 0.0123431073655943
-40 0.0123493593606525
-39.95 0.0123518523871308
-39.9 0.0123505971887827
-39.85 0.0123456088188929
-39.8 0.0123369066344363
-39.75 0.0123245142838527
-39.7 0.0123084596884711
-39.65 0.0122887750176349
-39.6 0.0122654966575962
-39.55 0.0122386651742595
-39.5 0.0122083252698735
-39.45 0.0121745257337797
-39.4 0.0121373193873449
-39.35 0.0120967630232155
-39.3 0.0120529173390444
-39.25 0.0120058468658542
-39.2 0.0119556198912125
-39.15 0.0119023083774046
-39.1 0.011845987874799
-39.05 0.0117867374306132
-39 0.0117246394932913
-38.95 0.0116597798127172
-38.9 0.0115922473364904
-38.85 0.0115221341025004
-38.8 0.0114495351280385
-38.75 0.0113745482956914
-38.7 0.0112972742362641
-38.65 0.0112178162089824
-38.6 0.0111362799792254
-38.55 0.0110527736940418
-38.5 0.0109674077557008
-38.45 0.0108802946935302
-38.4 0.0107915490342894
-38.35 0.0107012871713257
-38.3 0.0106096272327561
-38.25 0.010516688948915
-38.2 0.0104225935193004
-38.15 0.0103274634792498
-38.1 0.0102314225665666
-38.05 0.0101345955883132
-38 0.0100371082879802
-37.95 0.00993908721323112
-37.9 0.00984065958441525
-37.85 0.00974195316403245
-37.8 0.00964309612732335
-37.75 0.00954421693414991
-37.7 0.00944544420232111
-37.65 0.00934690658250828
-37.6 0.00924873263488454
-37.55 0.00915105070761214
-37.5 0.0090539888172911
-37.45 0.00895767453147179
-37.4 0.00886223485332348
-37.35 0.00876779610854036
-37.3 0.00867448383455581
-37.25 0.00858242267212543
-37.2 0.00849173625932894
-37.15 0.00840254712803106
-37.1 0.00831497660283147
-37.05 0.00822914470252455
-37 0.00814517004408014
-36.95 0.00806316974914765
-36.9 0.00798325935307713
-36.85 0.00790555271644299
-36.8 0.00783016193904772
-36.75 0.0077571972763761
-36.7 0.00768676705846318
-36.65 0.00761897761113278
-36.6 0.00755393317955761
-36.55 0.0074917358540864
-36.5 0.00743248549827842
-36.45 0.00737627967908181
-36.4 0.00732321359908764
-36.35 0.00727338003078894
-36.3 0.0072268692527706
-36.25 0.00718376898775432
-36.2 0.00714416434242075
-36.15 0.00710813774893014
-36.1 0.00707576890806204
-36.05 0.00704713473389489
-36 0.00702230929994645
-35.95 0.00700136378669762
-35.9 0.00698436643042344
-35.85 0.00697138247325727
-35.8 0.00696247411441698
-35.75 0.0069577004625249
-35.7 0.00695711748895695
-35.65 0.00696077798216062
-35.6 0.00696873150288575
-35.55 0.00698102434027734
-35.5 0.00699769946878471
-35.45 0.00701879650584732
-35.4 0.00704435167032369
-35.35 0.00707439774163638
-35.3 0.00710896401961272
-35.25 0.0071480762850084
-35.2 0.00719175676070817
-35.15 0.00724002407360586
-35.1 0.00729289321717381
-35.05 0.0073503755147397
-35 0.00741247858349753
-34.95 0.00747920629928761
-34.9 0.00755055876218913
-34.85 0.0076265322629776
-34.8 0.00770711925050808
-34.75 0.00779230830009402
-34.7 0.00788208408296015
-34.65 0.00797642733685653
-34.6 0.00807531483792976
-34.55 0.00817871937395546
-34.5 0.0082866097190449
-34.45 0.00839895060994648
-34.4 0.008515702724071
-34.35 0.00863682265937716
-34.3 0.00876226291626129
-34.25 0.00889197188160202
-34.2 0.0090258938151179
-34.15 0.00916396883820146
-34.1 0.00930613292539967
-34.05 0.00945231789871571
-34 0.00960245142491177
-33.95 0.00975645701599689
-33.9 0.00991425403308742
-33.85 0.0100757576938306
-33.8 0.0102408790835836
-33.75 0.0104095251705435
-33.7 0.0105815988250213
-33.65 0.0107569988430569
-33.6 0.0109356199745677
-33.55 0.0111173529562251
-33.5 0.0113020845492461
-33.45 0.0114896975822897
-33.4 0.0116800709996366
-33.35 0.0118730799148325
-33.3 0.0120685956699616
-33.25 0.0122664859007166
-33.2 0.0124666146074169
-33.15 0.0126688422321229
-33.1 0.0128730257419794
-33.05 0.0130790187189131
-33 0.0132866714557944
-32.95 0.0134958310591627
-32.9 0.0137063415585981
-32.85 0.0139180440228076
-32.8 0.0141307766824797
-32.75 0.0143443750599401
-32.7 0.0145586721056283
-32.65 0.0147734983413914
-32.6 0.0149886820105751
-32.55 0.0152040492348701
-32.5 0.0154194241778518
-32.45 0.0156346292151285
-32.4 0.0158494851109929
-32.35 0.0160638112014479
-32.3 0.0162774255834544
-32.25 0.0164901453102272
-32.2 0.01670178659238
-32.15 0.0169121650046968
-32.1 0.0171210956982858
-32.05 0.0173283936178438
-32 0.0175338737237413
-31.95 0.01773735121861
-31.9 0.0179386417780958
-31.85 0.0181375617854157
-31.8 0.0183339285693362
-31.75 0.01852756064517
-31.7 0.0187182779583684
-31.65 0.018905902130265
-31.6 0.0190902567055122
-31.55 0.019271167400732
-31.5 0.0194484623538886
-31.45 0.0196219723738742
-31.4 0.0197915311897906
-31.35 0.0199569756993927
-31.3 0.0201181462161545
-31.25 0.0202748867144088
-31.2 0.0204270450720064
-31.15 0.0205744733099354
-31.1 0.0207170278283396
-31.05 0.0208545696383765
-31 0.0209869645893538
-30.95 0.0211140835905896
-30.9 0.0212358028274478
-30.85 0.0213520039710061
-30.8 0.021462574380826
-30.75 0.0215674073003055
-30.7 0.0216664020441105
-30.65 0.0217594641771955
-30.6 0.0218465056849438
-30.55 0.0219274451339773
-30.5 0.0220022078232083
-30.45 0.0220707259247282
-30.4 0.0221329386141561
-30.35 0.0221887921900937
-30.3 0.0222382401823658
-30.25 0.0222812434487524
-30.2 0.0223177702599506
-30.15 0.0223477963725376
-30.1 0.0223713050897386
-30.05 0.0223882873098374
-30 0.0223987415621038
-29.95 0.0224026740301444
-29.9 0.0224000985626234
-29.85 0.0223910366713311
-29.8 0.0223755175166183
-29.75 0.0223535778802473
-29.7 0.0223252621257484
-29.65 0.0222906221464039
-29.6 0.0222497173010184
-29.55 0.0222026143376664
-29.5 0.0221493873056417
-29.45 0.0220901174558659
-29.4 0.022024893130044
-29.35 0.0219538096388824
-29.3 0.0218769691297173
-29.25 0.0217944804439233
-29.2 0.0217064589645007
-29.15 0.021613026454261
-29.1 0.0215143108850521
-29.05 0.0214104462584862
-29 0.0213015724186469
-28.95 0.0211878348572723
-28.9 0.0210693845119207
-28.85 0.0209463775576402
-28.8 0.0208189751926687
-28.75 0.0206873434187034
-28.7 0.0205516528162794
-28.65 0.0204120783158023
-28.6 0.0202687989647809
-28.55 0.0201219976918035
-28.5 0.0199718610678003
-28.45 0.0198185790651275
-28.4 0.0196623448150025
-28.35 0.0195033543638119
-28.3 0.0193418064288025
-28.25 0.0191779021536524
-28.2 0.0190118448644085
-28.15 0.0188438398262595
-28.1 0.018674094001596
-28.05 0.0185028158097955
-28 0.0183302148891464
-27.95 0.018156501861308
-27.9 0.0179818880986832
-27.85 0.0178065854950551
-27.8 0.0176308062398213
-27.75 0.0174547625961323
-27.7 0.0172786666832198
-27.65 0.0171027302631744
-27.6 0.0169271645324117
-27.55 0.016752179918036
-27.5 0.0165779858792923
-27.45 0.0164047907142692
-27.4 0.0162328013719923
-27.35 0.0160622232700245
-27.3 0.0158932601176647
-27.25 0.0157261137448155
-27.2 0.0155609839365647
-27.15 0.0153980682735076
-27.1 0.0152375619778118
-27.05 0.0150796577650087
-27 0.0149245457014745
-26.95 0.0147724130675447
-26.9 0.0146234442261896
-26.85 0.0144778204971589
-26.8 0.0143357200364905
-26.75 0.0141973177212593
-26.7 0.0140627850394333
-26.65 0.0139322899846869
-26.6 0.0138059969560115
-26.55 0.0136840666619527
-26.5 0.0135666560292942
-26.45 0.0134539181159995
-26.4 0.0133460020282154
-26.35 0.0132430528411359
-26.3 0.0131452115235195
-26.25 0.0130526148656491
-26.2 0.0129653954105217
-26.15 0.0128836813880534
-26.1 0.0128075966520837
-26.05 0.0127372606199653
-26 0.0126727882145259
-25.95 0.0126142898081931
-25.9 0.0125618711690744
-25.85 0.0125156334087918
-25.8 0.0124756729318749
-25.75 0.0124420813865229
-25.7 0.0124149456165533
-25.65 0.012394347614365
-25.6 0.0123803644747502
-25.55 0.0123730683494017
-25.5 0.012372526401972
-25.45 0.0123788007635514
-25.4 0.0123919484884468
-25.35 0.0124120215101525
-25.3 0.0124390665974204
-25.25 0.0124731253103503
-25.2 0.0125142339564345
-25.15 0.0125624235465069
-25.1 0.0126177197505632
-25.05 0.0126801428534321
-25 0.0127497077102966
-24.95 0.0128264237020783
-24.9 0.0129102946907173
-24.85 0.0130013189743953
-24.8 0.0130994892427672
-24.75 0.0132047925322838
-24.7 0.013317210181708
-24.65 0.013436717787939
-24.6 0.0135632851622831
-24.55 0.0136968762873214
-24.5 0.013837449274546
-24.45 0.0139849563229504
-24.4 0.0141393436787783
-24.35 0.0143005515966515
-24.3 0.0144685143023119
-24.25 0.0146431599572303
-24.2 0.0148244106253492
-24.15 0.0150121822422394
-24.1 0.0152063845869674
-24.05 0.0154069212569807
-24 0.0156136896463321
-23.95 0.0158265809275754
-23.9 0.0160454800376734
-23.85 0.0162702656682724
-23.8 0.0165008102607021
-23.75 0.0167369800060681
-23.7 0.0169786348508116
-23.65 0.017225628508114
-23.6 0.0174778084755264
-23.55 0.0177350160592091
-23.5 0.017997086405163
-23.45 0.0182638485378347
-23.4 0.0185351254064752
-23.35 0.0188107339396258
-23.3 0.0190904851080976
-23.25 0.0193741839968064
-23.2 0.0196616298858098
-23.15 0.0199526163408837
-23.1 0.0202469313139621
-23.05 0.0205443572537453
-23 0.0208446712267666
-22.95 0.0211476450491844
-22.9 0.0214530454295475
-22.85 0.021760634122755
-22.8 0.022070168095407
-22.75 0.0223813997027152
-22.7 0.0226940768771099
-22.65 0.0230079433286514
-22.6 0.0233227387573166
-22.55 0.0236381990772
-22.5 0.0239540566526273
-22.45 0.0242700405461442
-22.4 0.0245858767783014
-22.35 0.024901288599116
-22.3 0.0252159967710459
-22.25 0.0255297198632718
-22.2 0.025842174557035
-22.15 0.0261530759617361
-22.1 0.0264621379414507
-22.05 0.026769073451476
-22 0.0270735948844722
-21.95 0.0273754144257195
-21.9 0.0276742444169626
-21.85 0.027969797728272
-21.8 0.0282617881373049
-21.75 0.0285499307153046
-21.7 0.0288339422191373
-21.65 0.0291135414886201
-21.6 0.02938844984836
-21.55 0.0296583915132801
-21.5 0.0299230939969809
-21.45 0.0301822885220453
-21.4 0.0304357104313716
-21.35 0.0306830995995868
-21.3 0.0309242008435727
-21.25 0.0311587643311131
-21.2 0.0313865459866546
-21.15 0.0316073078931607
-21.1 0.0318208186890269
-21.05 0.0320268539590209
-21 0.032225196618208
-20.95 0.0324156372878261
-20.9 0.03259797466208
-20.85 0.0327720158648358
-20.8 0.0329375767952121
-20.75 0.0330944824610828
-20.7 0.0332425672995319
-20.65 0.0333816754833274
-20.6 0.0335116612125134
-20.55 0.0336323889902589
-20.5 0.0337437338821366
-20.45 0.0338455817580553
-20.4 0.0339378295161129
-20.35 0.03402038528769
-20.3 0.0340931686231584
-20.25 0.0341561106576364
-20.2 0.0342091542562832
-20.15 0.0342522541386859
-20.1 0.0342853769819597
-20.05 0.0343085015022472
-20 0.0343216185143707
-19.95 0.0343247309694616
-19.9 0.034317853970461
-19.85 0.034301014765456
-19.8 0.0342742527188874
-19.75 0.0342376192607353
-19.7 0.0341911778138584
-19.65 0.0341350036997335
-19.6 0.034069184022909
-19.55 0.0339938175345514
-19.5 0.0339090144755303
-19.45 0.0338148963995491
-19.4 0.033711595976887
-19.35 0.0335992567793776
-19.3 0.0334780330473008
-19.25 0.0333480894389168
-19.2 0.033209600763418
-19.15 0.0330627516981186
-19.1 0.0329077364907399
-19.05 0.0327447586476862
-19 0.0325740306092387
-18.95 0.0323957734126189
-18.9 0.0322102163438992
-18.85 0.0320175965797564
-18.8 0.0318181588200766
-18.75 0.031612154912431
-18.7 0.0313998434694494
-18.65 0.0311814894801156
-18.6 0.0309573639160113
-18.55 0.0307277433335228
-18.5 0.0304929094730187
-18.45 0.0302531488559895
-18.4 0.0300087523811216
-18.35 0.0297600149202585
-18.3 0.0295072349151745
-18.25 0.0292507139760595
-18.2 0.0289907564825823
-18.15 0.0287276691883644
-18.1 0.0284617608296638
-18.05 0.0281933417390246
-18 0.0279227234646138
-17.95 0.0276502183959194
-17.9 0.0273761393964444
-17.85 0.027100799443983
-17.8 0.0268245112790238
-17.75 0.0265475870617733
-17.7 0.0262703380382514
-17.65 0.025993074215858
-17.6 0.0257161040487672
-17.55 0.0254397341334555
-17.5 0.0251642689146245
-17.45 0.0248900104017321
-17.4 0.0246172578963019
-17.35 0.0243463077301336
-17.3 0.0240774530144959
-17.25 0.0238109834003404
-17.2 0.0235471848495327
-17.15 0.02328633941706
-17.1 0.0230287250441343
-17.05 0.0227746153620755
-17 0.0225242795068236
-16.95 0.022277981943898
-16.9 0.0220359823035889
-16.85 0.02179853522614
-16.8 0.0215658902166527
-16.75 0.0213382915094202
-16.7 0.0211159779413742
-16.65 0.0208991828343099
-16.6 0.0206881338855343
-16.55 0.0204830530665678
-16.5 0.0202841565295161
-16.45 0.0200916545207148
-16.4 0.0199057513012414
-16.35 0.0197266450738823
-16.3 0.0195545279161324
-16.25 0.0193895857188064
-16.2 0.0192319981298343
-16.15 0.019081938502817
-16.1 0.0189395738499156
-16.05 0.0188050647986552
-16 0.018678565552227
-15.95 0.0185602238528784
-15.9 0.0184501809479914
-15.85 0.018348571558456
-15.8 0.0182555238489611
-15.75 0.0181711593998317
-15.7 0.018095593180061
-15.65 0.0180289335211974
-15.6 0.0179712820917634
-15.55 0.0179227338719021
-15.5 0.0178833771279632
-15.45 0.0178532933867623
-15.4 0.0178325574092651
-15.35 0.0178212371634718
-15.3 0.0178193937962985
-15.25 0.0178270816042725
-15.2 0.0178443480028877
-15.15 0.017871233494484
-15.1 0.0179077716345451
-15.05 0.0179539889963306
-15 0.0180099051337864
-14.95 0.018075532542702
-14.9 0.0181508766201128
-14.85 0.018235935621968
-14.8 0.0183307006191174
-14.75 0.0184351554516924
-14.7 0.0185492766819889
-14.65 0.0186730335459836
-14.6 0.0188063879036456
-14.55 0.0189492941882312
-14.5 0.0191016993547768
-14.45 0.0192635428280353
-14.4 0.0194347564501232
-14.35 0.0196152644281766
-14.3 0.0198049832823385
-14.25 0.0200038217944254
-14.2 0.0202116809576467
-14.15 0.0204284539277738
-14.1 0.0206540259761814
-14.05 0.020888274445203
-14 0.0211310687062663
-13.95 0.021382270121295
-13.9 0.0216417320078805
-13.85 0.0219092996087474
-13.8 0.0221848100660519
-13.75 0.0224680924010667
-13.7 0.0227589674998212
-13.65 0.0230572481052758
-13.6 0.0233627388166176
-13.55 0.0236752360962762
-13.5 0.0239945282852592
-13.45 0.0243203956274146
-13.4 0.024652610303223
-13.35 0.0249909364737273
-13.3 0.0253351303351971
-13.25 0.025684940185122
-13.2 0.0260401065001182
-13.15 0.0264003620263168
-13.1 0.0267654318827921
-13.05 0.0271350336785642
-13 0.0275088776436928
-12.95 0.0278866667749513
-12.9 0.0282680969965449
-12.85 0.0286528573363022
-12.8 0.0290406301177386
-12.75 0.0294310911683493
-12.7 0.0298239100444507
-12.65 0.0302187502728444
-12.6 0.0306152696095292
-12.55 0.0310131203156397
-12.5 0.0314119494507339
-12.45 0.0318113991834961
-12.4 0.0322111071198661
-12.35 0.0326107066485394
-12.3 0.0330098273037239
-12.25 0.0334080951449697
-12.2 0.0338051331538234
-12.15 0.0342005616469852
-12.1 0.0345939987055817
-12.05 0.0349850606200895
-12 0.0353733623503756
-11.95 0.0357585180002466
-11.9 0.0361401413058243
-11.85 0.0365178461369934
-11.8 0.0368912470110924
-11.75 0.0372599596179507
-11.7 0.0376236013552996
-11.65 0.037981791873522
-11.6 0.0383341536286344
-11.55 0.0386803124423348
-11.5 0.0390198980678874
-11.45 0.0393525447605593
-11.4 0.0396778918512693
-11.35 0.0399955843220618
-11.3 0.0403052733819743
-11.25 0.0406066170418247
-11.2 0.0408992806864163
-11.15 0.0411829376426234
-11.1 0.0414572697418038
-11.05 0.0417219678749651
-11 0.0419767325391036
-10.95 0.0422212743731308
-10.9 0.0424553146818084
-10.85 0.0426785859461217
-10.8 0.0428908323185405
-10.75 0.0430918101016429
-10.7 0.0432812882086079
-10.65 0.0434590486041241
-10.6 0.0436248867243087
-10.55 0.043778611874282
-10.5 0.0439200476021068
-10.45 0.0440490320478654
-10.4 0.044165418266723
-10.35 0.0442690745249016
-10.3 0.0443598845675773
-10.25 0.0444377478577999
-10.2 0.0445025797856297
-10.15 0.0445543118467853
-10.1 0.044592891790197
-10.05 0.0446182837339678
-10 0.0446304682493508
-9.94999999999999 0.0446294424124617
-9.90000000000001 0.04461521982356
-9.84999999999999 0.0445878305938395
-9.79999999999998 0.0445473212997883
-9.75 0.0444937549052857
-9.69999999999999 0.0444272106517169
-9.65000000000001 0.0443477839164994
-9.59999999999999 0.0442555860405173
-9.54999999999998 0.0441507441250708
-9.5 0.0440334007990459
-9.44999999999999 0.043903713957112
-9.40000000000001 0.0437618564698435
-9.34999999999999 0.0436080158667575
-9.29999999999998 0.0434423939933381
-9.25 0.0432652066431998
-9.19999999999999 0.0430766831666151
-9.15000000000001 0.0428770660566944
-9.09999999999999 0.0426666105145723
-9.04999999999998 0.0424455839950009
-9 0.0422142657338026
-8.94999999999999 0.0419729462586702
-8.90000000000001 0.0417219268848364
-8.84999999999999 0.041461519197159
-8.79999999999998 0.0411920445201858
-8.75 0.0409138333777731
-8.69999999999999 0.0406272249438375
-8.65000000000001 0.0403325664858141
-8.59999999999999 0.0400302128023869
-8.54999999999998 0.0397205256570397
-8.5 0.0394038732089511
-8.44999999999999 0.039080629442732
-8.40000000000001 0.0387511735984661
-8.34999999999999 0.0384158896034748
-8.29999999999998 0.0380751655071844
-8.25 0.0377293929204212
-8.19999999999999 0.037378966460409
-8.15000000000001 0.0370242832026827
-8.09999999999999 0.0366657421410735
-8.04999999999998 0.0363037436568544
-8 0.0359386889980691
-7.94999999999999 0.0355709797699978
-7.90000000000001 0.0352010174376421
-7.84999999999999 0.03482920284104
-7.79999999999998 0.0344559357241473
-7.75 0.0340816142779478
-7.69999999999999 0.0337066346983823
-7.65000000000001 0.0333313907596099
-7.59999999999999 0.0329562734030431
-7.54999999999998 0.0325816703425253
-7.5 0.0322079656859467
-7.44999999999999 0.0318355395735263
-7.40000000000001 0.0314647678329163
-7.34999999999999 0.0310960216512226
-7.29999999999998 0.0307296672639657
-7.25 0.0303660656609498
-7.19999999999999 0.0300055723089429
-7.15000000000001 0.0296485368910192
-7.09999999999999 0.029295303062356
-7.04999999999998 0.0289462082222309
-7 0.0286015833019139
-6.94999999999999 0.0282617525681064
-6.90000000000001 0.0279270334415365
-6.84999999999999 0.0275977363302806
-6.79999999999998 0.0272741644773498
-6.75 0.0269566138220439
-6.69999999999999 0.0266453728745488
-6.65000000000001 0.0263407226032292
-6.59999999999999 0.0260429363340438
-6.54999999999998 0.0257522796614936
-6.5 0.0254690103704964
-6.44999999999999 0.0251933783685688
-6.40000000000001 0.0249256256276868
-6.34999999999999 0.024665986135189
-6.29999999999998 0.0244146858530823
-6.25 0.0241719426851088
-6.19999999999999 0.0239379664509324
-6.15000000000001 0.0237129588668093
-6.09999999999999 0.0234971135321101
-6.04999999999998 0.0232906159210707
-6 0.0230936433791599
-5.94999999999999 0.0229063651234625
-5.90000000000001 0.0227289422464922
-5.84999999999999 0.0225615277228644
-5.79999999999998 0.0224042664182763
-5.75 0.0222572951002627
-5.69999999999999 0.0221207424502146
-5.65000000000001 0.0219947290761727
-5.59999999999999 0.0218793675259291
-5.54999999999998 0.0217747622999978
-5.5 0.0216810098640396
-5.44999999999999 0.0215981986603533
-5.40000000000001 0.0215264091180756
-5.34999999999999 0.021465713661759
-5.29999999999998 0.021416176718028
-5.25 0.0213778547200442
-5.19999999999999 0.0213507961095424
-5.15000000000001 0.0213350413362308
-5.09999999999999 0.0213306228543828
-5.04999999999998 0.0213375651164781
-5 0.0213558845637862
-4.94999999999999 0.0213855896138183
-4.90000000000001 0.0214266806446074
-4.84999999999999 0.0214791499758098
-4.79999999999998 0.0215429818466571
-4.75 0.021618152390821
-4.69999999999999 0.0217046296082867
-4.65000000000001 0.0218023733343671
-4.59999999999999 0.0219113352060228
-4.54999999999998 0.0220314586256859
-4.5 0.0221626787228225
-4.44999999999999 0.0223049223134988
-4.40000000000001 0.0224581078582503
-4.34999999999999 0.0226221454185866
-4.29999999999998 0.0227969366124949
-4.25 0.0229823745693382
-4.19999999999999 0.0231783438845734
-4.15000000000001 0.0233847205747443
-4.09999999999999 0.0236013720332355
-4.04999999999998 0.0238281569872968
-4 0.0240649254568798
-3.94999999999999 0.024311518715848
-3.90000000000001 0.0245677692561503
-3.84999999999999 0.024833500755568
-3.79999999999998 0.0251085280496669
-3.75 0.025392657108605
-3.69999999999999 0.0256856850194641
-3.65000000000001 0.0259873999747885
-3.59999999999999 0.0262975812680268
-3.54999999999998 0.0266159992965854
-3.5 0.0269424155732075
-3.44999999999999 0.0272765827464008
-3.40000000000001 0.0276182446306384
-3.34999999999999 0.0279671362470575
-3.29999999999998 0.0283229838753799
-3.25 0.0286855051177695
-3.19999999999999 0.0290544089753372
-3.15000000000001 0.0294293959379876
-3.09999999999999 0.0298101580882884
-3.04999999999998 0.0301963792200243
-3 0.0305877349720742
-2.94999999999999 0.0309838929782221
-2.90000000000001 0.0313845130334868
-2.84999999999999 0.0317892472775157
-2.79999999999998 0.0321977403955547
-2.75 0.0326096298374621
-2.69999999999999 0.0330245460551898
-2.65000000000001 0.0334421127591055
-2.59999999999999 0.0338619471934775
-2.54999999999998 0.0342836604313837
-2.5 0.034706857689252
-2.44999999999999 0.0351311386611673
-2.40000000000001 0.0355560978730216
-2.34999999999999 0.0359813250565059
-2.29999999999998 0.0364064055428739
-2.25 0.0368309206763297
-2.19999999999999 0.0372544482468125
-2.15000000000001 0.0376765629418711
-2.09999999999999 0.0380968368172384
-2.04999999999998 0.0385148397856306
-2 0.0389301401232107
-1.94999999999999 0.0393423049930705
-1.90000000000001 0.0397509009849955
-1.84999999999999 0.0401554946706935
-1.79999999999998 0.0405556531735784
-1.75 0.0409509447521168
-1.69999999999999 0.0413409393956594
-1.65000000000001 0.0417252094315983
-1.59999999999999 0.0421033301426098
-1.54999999999998 0.0424748803926654
-1.5 0.0428394432604214
-1.44999999999999 0.0431966066785247
-1.40000000000001 0.0435459640773105
-1.34999999999999 0.0438871150313025
-1.29999999999998 0.0442196659068763
-1.25 0.0445432305093917
-1.19999999999999 0.0448574307280603
-1.15000000000001 0.0451618971767768
-1.09999999999999 0.045456269829112
-1.04999999999998 0.045740198645646
-1 0.0460133441918027
-0.949999999999989 0.0462753782443413
-0.900000000000006 0.0465259843846647
-0.849999999999994 0.0467648585771103
-0.799999999999983 0.0469917097304116
-0.75 0.0472062602405445
-0.699999999999989 0.0474082465132067
-0.650000000000006 0.0475974194642276
-0.599999999999994 0.0477735449962532
-0.549999999999983 0.0479364044501166
-0.5 0.0480857950293732
-0.449999999999989 0.0482215301965534
-0.400000000000006 0.0483434400397773
-0.349999999999994 0.0484513716084613
-0.299999999999983 0.0485451892169499
-0.25 0.0486247747150092
-0.199999999999989 0.0486900277242294
-0.150000000000006 0.0487408658395012
-0.0999999999999943 0.0487772247948494
-0.0499999999999829 0.0487990585930344
0 0.0488063395984568
0.0500000000000114 0.0487990585930343
0.0999999999999943 0.0487772247948492
0.150000000000006 0.0487408658395008
0.200000000000017 0.048690027724229
0.25 0.0486247747150087
0.300000000000011 0.0485451892169493
0.349999999999994 0.0484513716084606
0.400000000000006 0.0483434400397765
0.450000000000017 0.0482215301965525
0.5 0.0480857950293722
0.550000000000011 0.0479364044501155
0.599999999999994 0.047773544996252
0.650000000000006 0.0475974194642264
0.700000000000017 0.0474082465132054
0.75 0.047206260240543
0.800000000000011 0.0469917097304101
0.849999999999994 0.0467648585771086
0.900000000000006 0.0465259843846629
0.950000000000017 0.0462753782443395
1 0.0460133441918008
1.05000000000001 0.045740198645644
1.09999999999999 0.0454562698291099
1.15000000000001 0.0451618971767746
1.20000000000002 0.0448574307280581
1.25 0.0445432305093894
1.30000000000001 0.0442196659068739
1.34999999999999 0.0438871150313
1.40000000000001 0.043545964077308
1.45000000000002 0.0431966066785222
1.5 0.0428394432604187
1.55000000000001 0.0424748803926627
1.59999999999999 0.042103330142607
1.65000000000001 0.0417252094315955
1.70000000000002 0.0413409393956565
1.75 0.0409509447521139
1.80000000000001 0.0405556531735755
1.84999999999999 0.0401554946706905
1.90000000000001 0.0397509009849925
1.95000000000002 0.0393423049930674
2 0.0389301401232076
2.05000000000001 0.0385148397856274
2.09999999999999 0.0380968368172352
2.15000000000001 0.0376765629418679
2.20000000000002 0.0372544482468093
2.25 0.0368309206763265
2.30000000000001 0.0364064055428707
2.34999999999999 0.0359813250565027
2.40000000000001 0.0355560978730184
2.45000000000002 0.0351311386611641
2.5 0.0347068576892487
2.55000000000001 0.0342836604313805
2.59999999999999 0.0338619471934742
2.65000000000001 0.0334421127591023
2.70000000000002 0.0330245460551866
2.75 0.032609629837459
2.80000000000001 0.0321977403955516
2.84999999999999 0.0317892472775126
2.90000000000001 0.0313845130334837
2.95000000000002 0.0309838929782191
3 0.0305877349720712
3.05000000000001 0.0301963792200214
3.09999999999999 0.0298101580882855
3.15000000000001 0.0294293959379848
3.20000000000002 0.0290544089753345
3.25 0.0286855051177668
3.30000000000001 0.0283229838753772
3.34999999999999 0.0279671362470549
3.40000000000001 0.0276182446306358
3.45000000000002 0.0272765827463983
3.5 0.026942415573205
3.55000000000001 0.026615999296583
3.60000000000002 0.0262975812680244
3.65000000000001 0.0259873999747861
3.70000000000002 0.0256856850194619
3.75 0.0253926571086028
3.80000000000001 0.0251085280496647
3.85000000000002 0.0248335007555659
3.90000000000001 0.0245677692561482
3.95000000000002 0.024311518715846
4 0.0240649254568779
4.05000000000001 0.023828156987295
4.10000000000002 0.0236013720332337
4.15000000000001 0.0233847205747426
4.20000000000002 0.0231783438845717
4.25 0.0229823745693366
4.30000000000001 0.0227969366124933
4.35000000000002 0.0226221454185852
4.40000000000001 0.022458107858249
4.45000000000002 0.0223049223134976
4.5 0.0221626787228213
4.55000000000001 0.0220314586256847
4.60000000000002 0.0219113352060218
4.65000000000001 0.0218023733343662
4.70000000000002 0.0217046296082858
4.75 0.0216181523908202
4.80000000000001 0.0215429818466564
4.85000000000002 0.0214791499758092
4.90000000000001 0.0214266806446069
4.95000000000002 0.0213855896138179
5 0.0213558845637858
5.05000000000001 0.0213375651164779
5.10000000000002 0.0213306228543827
5.15000000000001 0.0213350413362307
5.20000000000002 0.0213507961095424
5.25 0.0213778547200443
5.30000000000001 0.0214161767180282
5.35000000000002 0.0214657136617593
5.40000000000001 0.021526409118076
5.45000000000002 0.0215981986603538
5.5 0.0216810098640402
5.55000000000001 0.0217747622999984
5.60000000000002 0.0218793675259298
5.65000000000001 0.0219947290761735
5.70000000000002 0.0221207424502155
5.75 0.0222572951002637
5.80000000000001 0.0224042664182774
5.85000000000002 0.0225615277228655
5.90000000000001 0.0227289422464934
5.95000000000002 0.0229063651234637
6 0.0230936433791612
6.05000000000001 0.0232906159210721
6.10000000000002 0.0234971135321116
6.15000000000001 0.0237129588668109
6.20000000000002 0.023937966450934
6.25 0.0241719426851105
6.30000000000001 0.0244146858530841
6.35000000000002 0.0246659861351908
6.40000000000001 0.0249256256276887
6.45000000000002 0.0251933783685708
6.5 0.0254690103704984
6.55000000000001 0.0257522796614957
6.60000000000002 0.0260429363340459
6.65000000000001 0.0263407226032313
6.70000000000002 0.026645372874551
6.75 0.0269566138220461
6.80000000000001 0.0272741644773521
6.85000000000002 0.0275977363302829
6.90000000000001 0.0279270334415388
6.95000000000002 0.0282617525681088
7 0.0286015833019163
7.05000000000001 0.0289462082222333
7.10000000000002 0.0292953030623585
7.15000000000001 0.0296485368910217
7.20000000000002 0.0300055723089454
7.25 0.0303660656609523
7.30000000000001 0.0307296672639683
7.35000000000002 0.0310960216512252
7.40000000000001 0.0314647678329189
7.45000000000002 0.0318355395735289
7.5 0.0322079656859493
7.55000000000001 0.0325816703425279
7.60000000000002 0.0329562734030458
7.65000000000001 0.0333313907596126
7.70000000000002 0.033706634698385
7.75 0.0340816142779505
7.80000000000001 0.0344559357241499
7.85000000000002 0.0348292028410426
7.90000000000001 0.0352010174376446
7.95000000000002 0.0355709797700003
8 0.0359386889980716
8.05000000000001 0.0363037436568569
8.10000000000002 0.036665742141076
8.15000000000001 0.0370242832026851
8.20000000000002 0.0373789664604114
8.25 0.0377293929204236
8.30000000000001 0.0380751655071867
8.35000000000002 0.038415889603477
8.40000000000001 0.0387511735984683
8.45000000000002 0.0390806294427342
8.5 0.0394038732089532
8.55000000000001 0.0397205256570418
8.60000000000002 0.0400302128023889
8.65000000000001 0.040332566485816
8.70000000000002 0.0406272249438393
8.75 0.0409138333777749
8.80000000000001 0.0411920445201875
8.85000000000002 0.0414615191971606
8.90000000000001 0.0417219268848379
8.95000000000002 0.0419729462586717
9 0.042214265733804
9.05000000000001 0.0424455839950022
9.10000000000002 0.0426666105145735
9.15000000000001 0.0428770660566955
9.20000000000002 0.0430766831666161
9.25 0.0432652066432008
9.30000000000001 0.043442393993339
9.35000000000002 0.0436080158667584
9.40000000000001 0.0437618564698443
9.45000000000002 0.0439037139571127
9.5 0.0440334007990466
9.55000000000001 0.0441507441250714
9.60000000000002 0.0442555860405179
9.65000000000001 0.0443477839164999
9.70000000000002 0.0444272106517174
9.75 0.0444937549052861
9.80000000000001 0.0445473212997887
9.85000000000002 0.0445878305938397
9.90000000000001 0.0446152198235601
9.95000000000002 0.0446294424124618
10 0.0446304682493508
10.05 0.0446182837339677
10.1 0.0445928917901968
10.15 0.044554311846785
10.2 0.0445025797856293
10.25 0.0444377478577995
10.3 0.0443598845675768
10.35 0.044269074524901
10.4 0.0441654182667223
10.45 0.0440490320478646
10.5 0.0439200476021058
10.55 0.043778611874281
10.6 0.0436248867243076
10.65 0.0434590486041229
10.7 0.0432812882086065
10.75 0.0430918101016414
10.8 0.0428908323185389
10.85 0.04267858594612
10.9 0.0424553146818066
10.95 0.042221274373129
11 0.0419767325391017
11.05 0.0417219678749632
11.1 0.0414572697418018
11.15 0.0411829376426213
11.2 0.0408992806864142
11.25 0.0406066170418225
11.3 0.0403052733819719
11.35 0.0399955843220594
11.4 0.0396778918512668
11.45 0.0393525447605568
11.5 0.0390198980678848
11.55 0.0386803124423321
11.6 0.0383341536286318
11.65 0.0379817918735193
11.7 0.0376236013552969
11.75 0.0372599596179479
11.8 0.0368912470110896
11.85 0.0365178461369905
11.9 0.0361401413058215
11.95 0.0357585180002437
12 0.0353733623503727
12.05 0.0349850606200866
12.1 0.0345939987055788
12.15 0.0342005616469822
12.2 0.0338051331538204
12.25 0.0334080951449668
12.3 0.0330098273037209
12.35 0.0326107066485364
12.4 0.0322111071198631
12.45 0.0318113991834931
12.5 0.0314119494507309
12.55 0.0310131203156367
12.6 0.0306152696095262
12.65 0.0302187502728414
12.7 0.0298239100444478
12.75 0.0294310911683463
12.8 0.0290406301177356
12.85 0.0286528573362992
12.9 0.028268096996542
12.95 0.0278866667749484
13 0.0275088776436899
13.05 0.0271350336785613
13.1 0.0267654318827892
13.15 0.026400362026314
13.2 0.0260401065001154
13.25 0.0256849401851192
13.3 0.0253351303351943
13.35 0.0249909364737246
13.4 0.0246526103032203
13.45 0.0243203956274119
13.5 0.0239945282852566
13.55 0.0236752360962736
13.6 0.0233627388166151
13.65 0.0230572481052733
13.7 0.0227589674998188
13.75 0.0224680924010643
13.8 0.0221848100660496
13.85 0.0219092996087451
13.9 0.0216417320078782
13.95 0.0213822701212928
14 0.0211310687062642
14.05 0.0208882744452009
14.1 0.0206540259761794
14.15 0.0204284539277719
14.2 0.0202116809576448
14.25 0.0200038217944236
14.3 0.0198049832823368
14.35 0.0196152644281749
14.4 0.0194347564501216
14.45 0.0192635428280338
14.5 0.0191016993547754
14.55 0.0189492941882298
14.6 0.0188063879036444
14.65 0.0186730335459824
14.7 0.0185492766819877
14.75 0.0184351554516914
14.8 0.0183307006191164
14.85 0.0182359356219671
14.9 0.018150876620112
14.95 0.0180755325427013
15 0.0180099051337857
15.05 0.01795398899633
15.1 0.0179077716345446
15.15 0.0178712334944835
15.2 0.0178443480028873
15.25 0.0178270816042722
15.3 0.0178193937962983
15.35 0.0178212371634717
15.4 0.017832557409265
15.45 0.0178532933867624
15.5 0.0178833771279633
15.55 0.0179227338719022
15.6 0.0179712820917636
15.65 0.0180289335211977
15.7 0.0180955931800614
15.75 0.0181711593998322
15.8 0.0182555238489616
15.85 0.0183485715584566
15.9 0.018450180947992
15.95 0.0185602238528791
16 0.0186785655522277
16.05 0.018805064798656
16.1 0.0189395738499165
16.15 0.019081938502818
16.2 0.0192319981298353
16.25 0.0193895857188074
16.3 0.0195545279161336
16.35 0.0197266450738835
16.4 0.0199057513012426
16.45 0.020091654520716
16.5 0.0202841565295174
16.55 0.0204830530665691
16.6 0.0206881338855356
16.65 0.0208991828343113
16.7 0.0211159779413756
16.75 0.0213382915094216
16.8 0.0215658902166542
16.85 0.0217985352261415
16.9 0.0220359823035905
16.95 0.0222779819438996
17 0.0225242795068252
17.05 0.0227746153620771
17.1 0.023028725044136
17.15 0.0232863394170617
17.2 0.0235471848495344
17.25 0.0238109834003421
17.3 0.0240774530144976
17.35 0.0243463077301353
17.4 0.0246172578963037
17.45 0.0248900104017339
17.5 0.0251642689146262
17.55 0.0254397341334573
17.6 0.025716104048769
17.65 0.0259930742158598
17.7 0.0262703380382532
17.75 0.0265475870617751
17.8 0.0268245112790256
17.85 0.0271007994439848
17.9 0.0273761393964461
17.95 0.0276502183959212
18 0.0279227234646155
18.05 0.0281933417390263
18.1 0.0284617608296655
18.15 0.0287276691883661
18.2 0.0289907564825839
18.25 0.0292507139760611
18.3 0.0295072349151761
18.35 0.0297600149202601
18.4 0.0300087523811232
18.45 0.030253148855991
18.5 0.0304929094730202
18.55 0.0307277433335242
18.6 0.0309573639160126
18.65 0.0311814894801169
18.7 0.0313998434694506
18.75 0.0316121549124322
18.8 0.0318181588200777
18.85 0.0320175965797575
18.9 0.0322102163439002
18.95 0.0323957734126199
19 0.0325740306092397
19.05 0.0327447586476871
19.1 0.0329077364907407
19.15 0.0330627516981194
19.2 0.0332096007634187
19.25 0.0333480894389174
19.3 0.0334780330473014
19.35 0.0335992567793782
19.4 0.0337115959768875
19.45 0.0338148963995496
19.5 0.0339090144755308
19.55 0.0339938175345518
19.6 0.0340691840229093
19.65 0.0341350036997337
19.7 0.0341911778138585
19.75 0.0342376192607354
19.8 0.0342742527188875
19.85 0.0343010147654559
19.9 0.0343178539704608
19.95 0.0343247309694614
20 0.0343216185143704
20.05 0.0343085015022469
20.1 0.0342853769819593
20.15 0.0342522541386854
20.2 0.0342091542562826
20.25 0.0341561106576357
20.3 0.0340931686231577
20.35 0.0340203852876893
20.4 0.0339378295161121
20.45 0.0338455817580544
20.5 0.0337437338821356
20.55 0.0336323889902579
20.6 0.0335116612125124
20.65 0.0333816754833263
20.7 0.0332425672995308
20.75 0.0330944824610816
20.8 0.0329375767952108
20.85 0.0327720158648345
20.9 0.0325979746620786
20.95 0.0324156372878247
21 0.0322251966182065
21.05 0.0320268539590194
21.1 0.0318208186890253
21.15 0.031607307893159
21.2 0.0313865459866529
21.25 0.0311587643311113
21.3 0.0309242008435709
21.35 0.0306830995995849
21.4 0.0304357104313697
21.45 0.0301822885220434
21.5 0.0299230939969789
21.55 0.029658391513278
21.6 0.0293884498483578
21.65 0.029113541488618
21.7 0.0288339422191351
21.75 0.0285499307153024
21.8 0.0282617881373026
21.85 0.0279697977282697
21.9 0.0276742444169602
21.95 0.0273754144257172
22 0.0270735948844699
22.05 0.0267690734514736
22.1 0.0264621379414483
22.15 0.0261530759617337
22.2 0.0258421745570326
22.25 0.0255297198632693
22.3 0.0252159967710435
22.35 0.0249012885991135
22.4 0.0245858767782989
22.45 0.0242700405461417
22.5 0.0239540566526248
22.55 0.0236381990771975
22.6 0.0233227387573141
22.65 0.0230079433286489
22.7 0.0226940768771074
22.75 0.0223813997027127
22.8 0.0220701680954045
22.85 0.0217606341227525
22.9 0.0214530454295451
22.95 0.021147645049182
23 0.0208446712267642
23.05 0.0205443572537429
23.1 0.0202469313139597
23.15 0.0199526163408813
23.2 0.0196616298858075
23.25 0.0193741839968041
23.3 0.0190904851080952
23.35 0.0188107339396235
23.4 0.018535125406473
23.45 0.0182638485378324
23.5 0.0179970864051608
23.55 0.017735016059207
23.6 0.0174778084755243
23.65 0.0172256285081119
23.7 0.0169786348508096
23.75 0.0167369800060661
23.8 0.0165008102607001
23.85 0.0162702656682705
23.9 0.0160454800376715
23.95 0.0158265809275736
24 0.0156136896463303
24.05 0.0154069212569789
24.1 0.0152063845869657
24.15 0.0150121822422377
24.2 0.0148244106253476
24.25 0.0146431599572287
24.3 0.0144685143023103
24.35 0.01430055159665
24.4 0.0141393436787769
24.45 0.013984956322949
24.5 0.0138374492745447
24.55 0.0136968762873201
24.6 0.0135632851622818
24.65 0.0134367177879378
24.7 0.0133172101817069
24.75 0.0132047925322828
24.8 0.0130994892427662
24.85 0.0130013189743944
24.9 0.0129102946907164
24.95 0.0128264237020774
25 0.0127497077102958
25.05 0.0126801428534314
25.1 0.0126177197505625
25.15 0.0125624235465062
25.2 0.0125142339564339
25.25 0.0124731253103498
25.3 0.0124390665974199
25.35 0.012412021510152
25.4 0.0123919484884464
25.45 0.012378800763551
25.5 0.0123725264019716
25.55 0.0123730683494014
25.6 0.01238036447475
25.65 0.0123943476143648
25.7 0.0124149456165532
25.75 0.0124420813865228
25.8 0.0124756729318749
25.85 0.0125156334087918
25.9 0.0125618711690744
25.95 0.0126142898081932
26 0.012672788214526
26.05 0.0127372606199655
26.1 0.0128075966520839
26.15 0.0128836813880537
26.2 0.012965395410522
26.25 0.0130526148656494
26.3 0.0131452115235199
26.35 0.0132430528411363
26.4 0.0133460020282158
26.45 0.013453918116
26.5 0.0135666560292947
26.55 0.0136840666619533
26.6 0.0138059969560121
26.65 0.0139322899846875
26.7 0.0140627850394339
26.75 0.0141973177212599
26.8 0.0143357200364912
26.85 0.0144778204971596
26.9 0.0146234442261903
26.95 0.0147724130675454
27 0.0149245457014753
27.05 0.0150796577650095
27.1 0.0152375619778125
27.15 0.0153980682735083
27.2 0.0155609839365655
27.25 0.0157261137448163
27.3 0.0158932601176655
27.35 0.0160622232700253
27.4 0.0162328013719931
27.45 0.01640479071427
27.5 0.0165779858792931
27.55 0.0167521799180368
27.6 0.0169271645324125
27.65 0.0171027302631752
27.7 0.0172786666832206
27.75 0.0174547625961331
27.8 0.0176308062398221
27.85 0.0178065854950559
27.9 0.017981888098684
27.95 0.0181565018613088
28 0.0183302148891471
28.05 0.0185028158097963
28.1 0.0186740940015967
28.15 0.0188438398262602
28.2 0.0190118448644092
28.25 0.019177902153653
28.3 0.0193418064288032
28.35 0.0195033543638126
28.4 0.0196623448150031
28.45 0.0198185790651281
28.5 0.0199718610678009
28.55 0.0201219976918041
28.6 0.0202687989647815
28.65 0.0204120783158029
28.7 0.02055165281628
28.75 0.020687343418704
28.8 0.0208189751926692
28.85 0.0209463775576407
28.9 0.0210693845119212
28.95 0.0211878348572727
29 0.0213015724186474
29.05 0.0214104462584867
29.1 0.0215143108850525
29.15 0.0216130264542613
29.2 0.021706458964501
29.25 0.0217944804439236
29.3 0.0218769691297175
29.35 0.0219538096388826
29.4 0.0220248931300442
29.45 0.0220901174558661
29.5 0.0221493873056418
29.55 0.0222026143376664
29.6 0.0222497173010184
29.65 0.0222906221464038
29.7 0.0223252621257483
29.75 0.0223535778802472
29.8 0.0223755175166182
29.85 0.0223910366713309
29.9 0.0224000985626231
29.95 0.0224026740301441
30 0.0223987415621034
30.05 0.022388287309837
30.1 0.0223713050897382
30.15 0.0223477963725371
30.2 0.0223177702599501
30.25 0.0222812434487518
30.3 0.0222382401823652
30.35 0.022188792190093
30.4 0.0221329386141554
30.45 0.0220707259247275
30.5 0.0220022078232075
30.55 0.0219274451339765
30.6 0.021846505684943
30.65 0.0217594641771946
30.7 0.0216664020441096
30.75 0.0215674073003045
30.8 0.021462574380825
30.85 0.0213520039710051
30.9 0.0212358028274468
30.95 0.0211140835905885
31 0.0209869645893527
31.05 0.0208545696383754
31.1 0.0207170278283384
31.15 0.0205744733099342
31.2 0.0204270450720052
31.25 0.0202748867144075
31.3 0.0201181462161532
31.35 0.0199569756993914
31.4 0.0197915311897893
31.45 0.0196219723738728
31.5 0.0194484623538872
31.55 0.0192711674007306
31.6 0.0190902567055107
31.65 0.0189059021302635
31.7 0.0187182779583669
31.75 0.0185275606451685
31.8 0.0183339285693346
31.85 0.0181375617854142
31.9 0.0179386417780943
31.95 0.0177373512186084
32 0.0175338737237397
32.05 0.0173283936178422
32.1 0.0171210956982842
32.15 0.0169121650046952
32.2 0.0167017865923783
32.25 0.0164901453102255
32.3 0.0162774255834527
32.35 0.0160638112014462
32.4 0.0158494851109912
32.45 0.0156346292151267
32.5 0.01541942417785
32.55 0.0152040492348683
32.6 0.0149886820105733
32.65 0.0147734983413897
32.7 0.0145586721056266
32.75 0.0143443750599384
32.8 0.0141307766824779
32.85 0.0139180440228059
32.9 0.0137063415585963
32.95 0.013495831059161
33 0.0132866714557926
33.05 0.0130790187189113
33.1 0.0128730257419777
33.15 0.0126688422321211
33.2 0.0124666146074152
33.25 0.0122664859007149
33.3 0.0120685956699599
33.35 0.0118730799148308
33.4 0.011680070999635
33.45 0.011489697582288
33.5 0.0113020845492445
33.55 0.0111173529562235
33.6 0.0109356199745662
33.65 0.0107569988430553
33.7 0.0105815988250198
33.75 0.0104095251705421
33.8 0.0102408790835822
33.85 0.0100757576938291
33.9 0.00991425403308603
33.95 0.00975645701599552
34 0.00960245142491042
34.05 0.00945231789871439
34.1 0.00930613292539837
34.15 0.00916396883820018
34.2 0.00902589381511665
34.25 0.0088919718816008
34.3 0.00876226291626009
34.35 0.008636822659376
34.4 0.00851570272406986
34.45 0.00839895060994538
34.5 0.00828660971904383
34.55 0.00817871937395442
34.6 0.00807531483792874
34.65 0.00797642733685554
34.7 0.00788208408295919
34.75 0.0077923083000931
34.8 0.00770711925050719
34.85 0.00762653226297674
34.9 0.0075505587621883
34.95 0.00747920629928681
35 0.00741247858349676
35.05 0.00735037551473896
35.1 0.00729289321717311
35.15 0.00724002407360519
35.2 0.00719175676070752
35.25 0.00714807628500779
35.3 0.00710896401961214
35.35 0.00707439774163583
35.4 0.00704435167032318
35.45 0.00701879650584684
35.5 0.00699769946878427
35.55 0.00698102434027693
35.6 0.00696873150288536
35.65 0.00696077798216026
35.7 0.00695711748895662
35.75 0.0069577004625246
35.8 0.00696247411441671
35.85 0.00697138247325702
35.9 0.00698436643042323
35.95 0.00700136378669744
36 0.00702230929994629
36.05 0.00704713473389476
36.1 0.00707576890806194
36.15 0.00710813774893006
36.2 0.0071441643424207
36.25 0.0071837689877543
36.3 0.00722686925277061
36.35 0.00727338003078897
36.4 0.00732321359908769
36.45 0.00737627967908188
36.5 0.00743248549827852
36.55 0.00749173585408651
36.6 0.00755393317955775
36.65 0.00761897761113292
36.7 0.00768676705846334
36.75 0.00775719727637628
36.8 0.00783016193904791
36.85 0.00790555271644319
36.9 0.00798325935307734
36.95 0.00806316974914787
37 0.00814517004408037
37.05 0.00822914470252479
37.1 0.00831497660283172
37.15 0.00840254712803132
37.2 0.00849173625932921
37.25 0.0085824226721257
37.3 0.00867448383455609
37.35 0.00876779610854065
37.4 0.00886223485332377
37.45 0.00895767453147208
37.5 0.00905398881729139
37.55 0.00915105070761243
37.6 0.00924873263488482
37.65 0.00934690658250856
37.7 0.00944544420232139
37.75 0.00954421693415019
37.8 0.00964309612732362
37.85 0.00974195316403272
37.9 0.00984065958441552
37.95 0.00993908721323139
38 0.0100371082879805
38.05 0.0101345955883135
38.1 0.0102314225665668
38.15 0.01032746347925
38.2 0.0104225935193006
38.25 0.0105166889489152
38.3 0.0106096272327564
38.35 0.0107012871713259
38.4 0.0107915490342897
38.45 0.0108802946935304
38.5 0.010967407755701
38.55 0.011052773694042
38.6 0.0111362799792256
38.65 0.0112178162089826
38.7 0.0112972742362643
38.75 0.0113745482956916
38.8 0.0114495351280387
38.85 0.0115221341025006
38.9 0.0115922473364905
38.95 0.0116597798127173
39 0.0117246394932914
39.05 0.0117867374306133
39.1 0.0118459878747991
39.15 0.0119023083774047
39.2 0.0119556198912126
39.25 0.0120058468658542
39.3 0.0120529173390444
39.35 0.0120967630232155
39.4 0.0121373193873449
39.45 0.0121745257337797
39.5 0.0122083252698735
39.55 0.0122386651742595
39.6 0.0122654966575961
39.65 0.0122887750176348
39.7 0.012308459688471
39.75 0.0123245142838526
39.8 0.0123369066344361
39.85 0.0123456088188927
39.9 0.0123505971887825
39.95 0.0123518523871305
40 0.0123493593606522
40.05 0.0123431073655941
40.1 0.0123330899671681
40.15 0.0123193050325775
40.2 0.0123017547176449
40.25 0.0122804454470711
40.3 0.0122553878883692
40.35 0.012226596919533
40.4 0.0121940915905152
40.45 0.0121578950786061
40.5 0.0121180346378182
40.55 0.0120745415423965
40.6 0.0120274510245891
40.65 0.0119768022068259
40.7 0.0119226380284652
40.75 0.0118650051672836
40.8 0.0118039539558923
40.85 0.011739538293277
40.9 0.0116718155516691
40.95 0.0116008464789622
41 0.011526695096903
41.05 0.0114494285952857
41.1 0.0113691172223951
41.15 0.0112858341719417
41.2 0.0111996554667449
41.25 0.0111106598394187
41.3 0.0110189286103239
41.35 0.0109245455630496
41.4 0.0108275968176897
41.45 0.0107281707021838
41.5 0.0106263576219883
41.55 0.0105222499283469
41.6 0.0104159417854245
41.65 0.0103075290365696
41.7 0.0101971090699667
41.75 0.0100847806839338
41.8 0.00997064395211983
41.85 0.00985480008884886
41.9 0.00973735131485323
41.95 0.00961840072363109
42 0.0094980521486572
42.05 0.00937641003166797
42.1 0.00925357929223407
42.15 0.0091296651988251
42.2 0.00900477324156248
42.25 0.00887900900684689
42.3 0.00875247805403752
42.35 0.00862528579435039
42.4 0.00849753737213276
42.45 0.00836933754866084
42.5 0.00824079058859713
42.55 0.00811200014923354
42.6 0.00798306917263588
42.65 0.00785409978079454
42.7 0.0077251931738759
42.75 0.00759644953165828
42.8 0.00746796791822615
42.85 0.00733984618998573
42.9 0.00721218090705538
42.95 0.00708506724807409
43 0.00695859892846174
43.05 0.00683286812215562
43.1 0.00670796538683838
43.15 0.00658397959266386
43.2 0.00646099785447889
43.25 0.00633910546753093
43.3 0.00621838584664377
43.35 0.00609892046883612
43.4 0.00598078881935084
43.45 0.00586406834105642
43.5 0.00574883438717569
43.55 0.00563516017729125
43.6 0.00552311675657215
43.65 0.00541277295816081
43.7 0.0053041953686555
43.75 0.00519744829661926
43.8 0.00509259374404275
43.85 0.00498969138068547
43.9 0.00488879852121698
43.95 0.00478997010507763
44 0.00469325867897626
44.05 0.00459871438194115
44.1 0.00450638493283911
44.15 0.00441631562027717
44.2 0.00432854929480089
44.25 0.00424312636330337
44.3 0.00416008478555939
44.35 0.00407946007279984
44.4 0.00400128528824256
44.45 0.00392559104949707
44.5 0.00385240553276218
44.55 0.00378175447873724
44.6 0.0037136612001701
44.65 0.00364814659096684
44.7 0.00358522913679109
44.75 0.0035249249270832
44.8 0.0034672476684326
44.85 0.00341220869923965
44.9 0.00335981700560618
44.95 0.00331007923839767
45 0.0032629997314227
45.05 0.0032185805206795
45.1 0.00317682136462216
45.15 0.00313771976540327
45.2 0.00310127099105273
45.25 0.00306746809855655
45.3 0.00303630195780266
45.35 0.00300776127636451
45.4 0.00298183262509651
45.45 0.00295850046451919
45.5 0.00293774717197491
45.55 0.00291955306953852
45.6 0.00290389645267047
45.65 0.00289075361960304
45.7 0.0028800989014532
45.75 0.0028719046930585
45.8 0.00286614148453516
45.85 0.00286277789355994
45.9 0.00286178069837972
45.95 0.00286311487155505
46 0.00286674361444573
46.05 0.00287262839244841
46.1 0.00288072897099785
46.15 0.00289100345234461
46.2 0.00290340831312341
46.25 0.00291789844272723
46.3 0.00293442718250288
46.35 0.00295294636578437
46.4 0.00297340635878071
46.45 0.00299575610233453
46.5 0.00301994315456824
46.55 0.00304591373443334
46.6 0.00307361276617842
46.65 0.00310298392475011
46.7 0.00313396968214023
46.75 0.003166511354691
46.8 0.00320054915136866
46.85 0.00323602222301383
46.9 0.00327286871257515
46.95 0.00331102580633037
47 0.00335042978609659
47.05 0.00339101608242885
47.1 0.00343271932880331
47.15 0.00347547341677837
47.2 0.00351921155212395
47.25 0.00356386631190562
47.3 0.00360936970250723
47.35 0.00365565321857167
47.4 0.00370264790283603
47.45 0.00375028440683356
47.5 0.00379849305243083
47.55 0.00384720389416475
47.6 0.00389634678234005
47.65 0.00394585142684371
47.7 0.00399564746162887
47.75 0.00404566450981685
47.8 0.00409583224936146
47.85 0.00414608047921634
47.9 0.00419633918594166
47.95 0.00424653861068296
48 0.00429660931645088
48.05 0.00434648225562713
48.1 0.00439608883761819
48.15 0.00444536099657517
48.2 0.00449423125909466
48.25 0.00454263281181263
48.3 0.00459049956880036
48.35 0.00463776623866893
48.4 0.00468436839128605
48.45 0.00473024252400718
48.5 0.00477532612732069
48.55 0.00481955774980515
48.6 0.00486287706229573
48.65 0.00490522492115512
48.7 0.00494654343054403
48.75 0.00498677600358557
48.8 0.00502586742231775
48.85 0.00506376389632848
48.9 0.00510041311996788
48.95 0.00513576432803367
49 0.00516976834982646
49.05 0.00520237766147318
49.1 0.00523354643641907
49.15 0.00526323059399032
49.2 0.00529138784593243
49.25 0.00531797774083191
49.3 0.00534296170633221
49.35 0.00536630308905821
49.4 0.00538796719216744
49.45 0.00540792131045014
49.5 0.00542613476290484
49.55 0.00544257892272062
49.6 0.00545722724460212
49.65 0.00547005528937855
49.7 0.00548104074584332
49.75 0.00549016344977633
49.8 0.00549740540010702
49.85 0.00550275077218178
49.9 0.00550618592810584
49.95 0.00550769942413561
50 0.00550728201510387
50.05 0.00550492665586672
50.1 0.00550062849976747
50.15 0.00549438489411922
50.2 0.00548619537271435
50.25 0.00547606164537575
50.3 0.00546398758457095
50.35 0.00544997920911676
50.4 0.00543404466500845
50.45 0.00541619420341362
50.5 0.00539644015587713
50.55 0.00537479690678933
50.6 0.0053512808631758
50.65 0.00532591042187226
50.7 0.00529870593415388
50.75 0.0052696896678934
50.8 0.00523888576732736
50.85 0.00520632021051462
50.9 0.00517202076457571
50.95 0.00513601693880569
51 0.00509833993575721
51.05 0.00505902260039395
51.1 0.00501809936741793
51.15 0.0049756062068771
51.2 0.00493158056816232
51.25 0.00488606132250499
51.3 0.00483908870408878
51.35 0.00479070424989021
51.4 0.00474095073836439
51.45 0.0046898721270931
51.5 0.00463751348951276
51.55 0.00458392095084058
51.6 0.00452914162331657
51.65 0.00447322354087907
51.7 0.00441621559339078
51.75 0.00435816746053084
51.8 0.00429912954546779
51.85 0.00423915290842612
51.9 0.0041782892002575
51.95 0.00411659059612564
52 0.00405410972941118
52.05 0.00399089962594047
52.1 0.00392701363863925
52.15 0.00386250538270905
52.2 0.00379742867142094
52.25 0.00373183745261779
52.3 0.00366578574601261
52.35 0.00359932758136658
52.4 0.00353251693762683
52.45 0.0034654076830996
52.5 0.00339805351673067
52.55 0.00333050791056051
52.6 0.00326282405341742
52.65 0.00319505479590765
52.7 0.00312725259675708
52.75 0.00305946947055472
52.8 0.002991756936944
52.85 0.00292416597130324
52.9 0.00285674695695273
52.95 0.0027895496389212
53 0.00272262307930042
53.05 0.00265601561421263
53.1 0.00258977481241112
53.15 0.00252394743553055
53.2 0.00245857939999956
53.25 0.00239371574062458
53.3 0.00232940057584995
53.35 0.00226567707469595
53.4 0.00220258742537318
53.45 0.0021401728055681
53.5 0.00207847335439169
53.55 0.00201752814598029
53.6 0.00195737516473468
53.65 0.00189805128218096
53.7 0.00183959223543442
53.75 0.0017820326072451
53.8 0.00172540580760178
53.85 0.00166974405686908
53.9 0.00161507837043077
53.95 0.00156143854481041
54 0.00150885314523949
54.05 0.00145734949464146
54.1 0.00140695366399943
54.15 0.00135769046407391
54.2 0.00130958343843663
54.25 0.00126265485778539
54.3 0.00121692571550486
54.35 0.00117241572443761
54.4 0.00112914331482955
54.45 0.00108712563341398
54.5 0.00104637854359853
54.55 0.00100691662671928
54.6 0.0009687531843269
54.65 0.000931900241470092
54.7 0.000896368550941877
54.75 0.000862167598455266
54.8 0.000829305608715331
54.85 0.000797789552355611
54.9 0.000767625153707654
54.95 0.000738816899373453
55 0.000711368047571547
55.05 0.000685280638228645
55.1 0.000660555503789723
55.15 0.000637192280720734
55.2 0.000615189421679234
55.25 0.00059454420832944
55.3 0.000575252764779496
55.35 0.000557310071619911
55.4 0.000540709980543423
55.45 0.000525445229527763
55.5 0.000511507458563998
55.55 0.000498887225914388
55.6 0.000487574024884839
55.65 0.000477556301098215
55.7 0.00046882147025588
55.75 0.000461355936375938
55.8 0.000455145110497657
55.85 0.000450173429842575
55.9 0.000446424377423676
55.95 0.000443880502094944
56 0.000442523439034356
56.05 0.000442333930654163
56.1 0.000443291847932935
56.15 0.000445376212164456
56.2 0.000448565217119081
56.25 0.000452836251613578
56.3 0.000458165922485852
56.35 0.000464530077971208
56.4 0.00047190383147701
56.45 0.000480261585752674
56.5 0.000489577057451971
56.55 0.000499823302084521
56.6 0.000510972739353224
56.65 0.00052299717887412
56.7 0.000535867846274829
56.75 0.000549555409667349
56.8 0.000564030006490445
56.85 0.000579261270716342
56.9 0.000595218360415738
56.95 0.00061186998567446
57 0.000629184436854284
57.05 0.000647129613189542
57.1 0.000665673051710271
57.15 0.000684781956481606
57.2 0.000704423228148101
57.25 0.000724563493770577
57.3 0.000745169136941907
57.35 0.00076620632816701
57.4 0.000787641055491055
57.45 0.000809439155358663
57.5 0.000831566343685572
57.55 0.000853988247122968
57.6 0.000876670434493353
57.65 0.00089957844837548
57.7 0.000922677836814624
57.75 0.000945934185133071
57.8 0.000969313147814451
57.85 0.000992780480434249
57.9 0.00101630207160755
57.95 0.00103984397492388
58 0.00106337244083776
58.05 0.00108685394848253
58.1 0.00111025523737385
58.15 0.00113354333896818
58.2 0.00115668560804081
58.25 0.00117964975384679
58.3 0.00120240387102749
58.35 0.0012249164702248
58.4 0.00124715650836407
58.45 0.0012690934185667
58.5 0.00129069713965239
58.55 0.00131193814519105
58.6 0.00133278747206382
58.65 0.00135321674849273
58.7 0.00137319822149821
58.75 0.0013927047837439
58.8 0.00141170999972837
58.85 0.00143018813128354
58.9 0.00144811416234005
58.95 0.00146546382292039
59 0.00148221361232122
59.05 0.00149834082144703
59.1 0.00151382355425819
59.15 0.00152864074829748
59.2 0.00154277219426023
59.25 0.00155619855457458
59.3 0.00156890138095945
59.35 0.00158086313092948
59.4 0.00159206718321773
59.45 0.00160249785208852
59.5 0.00161214040051448
59.55 0.00162098105219393
59.6 0.00162900700238652
59.65 0.00163620642754694
59.7 0.00164256849373901
59.75 0.00164808336381405
59.8 0.00165274220334025
59.85 0.00165653718527156
59.9 0.00165946149334724
59.95 0.0016615093242155
60 0.00166267588827704
60.05 0.00166295740924676
60.1 0.00166235112243437
60.15 0.00166085527174717
60.2 0.00165846910542048
60.25 0.00165519287048414
60.3 0.00165102780597536
60.35 0.0016459761349112
60.4 0.001640041055036
60.45 0.00163322672836146
60.5 0.00162553826951983
60.55 0.00161698173295218
60.6 0.00160756409895678
60.65 0.00159729325862414
60.7 0.00158617799768763
60.75 0.00157422797932062
60.8 0.00156145372591291
60.85 0.00154786659986101
60.9 0.0015334787834088
60.95 0.00151830325757642
61 0.0015023537802171
61.05 0.00148564486324276
61.1 0.00146819174906081
61.15 0.00145001038626553
61.2 0.00143111740462872
61.25 0.00141153008943505
61.3 0.00139126635520861
61.35 0.00137034471887766
61.4 0.00134878427242532
61.45 0.00132660465507444
61.5 0.00130382602505493
61.55 0.00128046903100261
61.6 0.00125655478303808
61.65 0.00123210482357464
61.7 0.00120714109790382
61.75 0.00118168592460689
61.8 0.00115576196584047
61.85 0.0011293921975436
61.9 0.00110259987961343
61.95 0.00107540852609549
62 0.00104784187543417
62.05 0.00101992386082781
62.1 0.000991678580731952
62.15 0.000963130269553201
62.2 0.000934303268574982
62.25 0.00090522199715517
62.3 0.000875910924234382
62.35 0.000846394540192215
62.4 0.000816697329087362
62.45 0.00078684374131599
62.5 0.000756858166721246
62.55 0.000726764908185148
62.6 0.000696588155732518
62.65 0.00066635196117493
62.7 0.000636080213320987
62.75 0.000605796613777507
62.8 0.000575524653364524
62.85 0.000545287589165236
62.9 0.000515108422230349
62.95 0.000485009875954497
63 0.000455014375140737
63.05 0.000425144025767379
63.1 0.000395420595469747
63.15 0.000365865494747789
63.2 0.000336499758908804
63.25 0.000307344030752977
63.3 0.000278418544007791
63.35 0.000249743107515898
63.4 0.000221337090179498
63.45 0.000193219406662856
63.5 0.000165408503853169
63.55 0.000137922348078652
63.6 0.00011077841308142
63.65 8.39936687415101e-05
63.7 5.75845705471802e-05
63.75 3.15670498055447e-05
63.8 5.95650458650158e-06
63.85 -1.92322086080604e-05
63.9 -4.39847824587368e-05
63.95 -6.82874657365915e-05
64 -9.21270695152868e-05
64.05 -0.000115490972698736
64.1 -0.000138367126876337
64.15 -0.00016074406051846
64.2 -0.000182610882525407
64.25 -0.000203957285143566
64.3 -0.000224773546262882
64.35 -0.000245050531110179
64.4 -0.000264779693353115
64.45 -0.000283953075629861
64.5 -0.000302563309519759
64.55 -0.000320603614970345
64.6 -0.00033806779919625
64.65 -0.000354950255065485
64.7 -0.000371245958988645
64.75 -0.000386950468326492
64.8 -0.00040205991833128
64.85 -0.000416571018637063
64.9 -0.000430481049314025
64.95 -0.000443787856501699
65 -0.000456489847635649
65.05 -0.000468585986281968
65.1 -0.000480075786593606
65.15 -0.000490959307402243
65.2 -0.000501237145959051
65.25 -0.000510910431337369
65.3 -0.000519980817509882
65.35 -0.00052845047611254
65.4 -0.000536322088907046
65.45 -0.000543598839953316
65.5 -0.000550284407502915
65.55 -0.000556382955624046
65.6 -0.000561899125568264
65.65 -0.000566838026888657
65.7 -0.000571205228318847
65.75 -0.000575006748421734
65.8 -0.000578249046016558
65.85 -0.000580939010392418
65.9 -0.000583083951316077
65.95 -0.000584691588841486
66 -0.000585770042928159
66.05 -0.000586327822875189
66.1 -0.000586373816577431
66.15 -0.000585917279610081
66.2 -0.000584967824147636
66.25 -0.000583535407723013
66.3 -0.000581630321832383
66.35 -0.000579263180391116
66.4 -0.000576444908046082
66.45 -0.000573186728349436
66.5 -0.000569500151798923
66.55 -0.000565396963749675
66.6 -0.000560889212202442
66.65 -0.000555989195473178
66.7 -0.000550709449748947
66.75 -0.000545062736535137
66.8 -0.000539062029999071
66.85 -0.000532720504215174
66.9 -0.000526051520317033
66.95 -0.000519068613561781
67 -0.000511785480312464
67.05 -0.000504215964944216
67.1 -0.000496374046680315
67.15 -0.000488273826364415
67.2 -0.000479929513175521
67.25 -0.000471355411292557
67.3 -0.000462565906515661
67.35 -0.000453575452851652
67.4 -0.000444398559071457
67.45 -0.000435049775247569
67.5 -0.000425543679280014
67.55 -0.000415894863419578
67.6 -0.000406117920797471
67.65 -0.000396227431970882
67.7 -0.000386237951494305
67.75 -0.00037616399452681
67.8 -0.000366020023485815
67.85 -0.000355820434758235
67.9 -0.000345579545480234
67.95 -0.000335311580397108
68 -0.000325030658815162
68.05 -0.000314750781657694
68.1 -0.000304485818637533
68.15 -0.000294249495558775
68.2 -0.000284055381760653
68.25 -0.000273916877716641
68.3 -0.000263847202802113
68.35 -0.000253859383244025
68.4 -0.000243966240266229
68.45 -0.000234180378444122
68.5 -0.000224514174282401
68.55 -0.000214979765029771
68.6 -0.000205589037744392
68.65 -0.000196353618623891
68.7 -0.000187284862613657
68.75 -0.000178393843307037
68.8 -0.000169691343150941
68.85 -0.000161187843970142
68.9 -0.000152893517823396
68.95 -0.000144818218204185
69 -0.000136971471598665
69.05 -0.000129362469413013
69.1 -0.000122000060282028
69.15 -0.000114892742770426
69.2 -0.000108048658477816
69.25 -0.000101475585557877
69.3 -9.51809326617274e-05
69.35 -8.9171733314935e-05
69.4 -8.34546407370167e-05
69.45 -7.80359231116795e-05
69.5 -7.29214593153884e-05
69.55 -6.81167351111774e-05
69.6 -6.36268398139135e-05
69.65 -5.94564634324933e-05
69.7 -5.5609894293694e-05
69.75 -5.20910171516307e-05
69.8 -4.89033117859687e-05
69.85 -4.60498520912333e-05
69.9 -4.35333056587264e-05
69.95 -4.13559338517232e-05
70 -3.95195923737666e-05
70.05 -3.80257323290237e-05
70.1 -3.68754017728018e-05
70.15 -3.60692477494557e-05
70.2 -3.5607518814055e-05
70.25 -3.54900680333124e-05
70.3 -3.57163564604201e-05
70.35 -3.62854570775885e-05
70.4 -3.71960591992428e-05
70.45 -3.84464733280061e-05
70.5 -4.00346364547856e-05
70.55 -4.19581177934861e-05
70.6 -4.42141249401009e-05
70.65 -4.67995104451781e-05
70.7 -4.97107787879368e-05
70.75 -5.29440937396074e-05
70.8 -5.64952861028978e-05
70.85 -6.03598618138516e-05
70.9 -6.45330103917539e-05
70.95 -6.90096137221706e-05
71 -7.37842551576682e-05
71.05 -7.8851228920263e-05
71.1 -8.42045497891881e-05
71.15 -8.98379630571435e-05
71.2 -9.57449547378187e-05
71.25 -0.000101918762007133
71.3 -0.00010835238386035
71.35 -0.000115038591966957
71.4 -0.000121969941705013
71.45 -0.000129138783356471
71.5 -0.000136537273444894
71.55 -0.000144157386196867
71.6 -0.000151990925108413
71.65 -0.000160029534597694
71.7 -0.000168264711725349
71.75 -0.000176687817963914
71.8 -0.000185290090997885
71.85 -0.000194062656536193
71.9 -0.000202996540119037
71.95 -0.000212082678901309
72 -0.000221311933395109
72.05 -0.000230675099154192
72.1 -0.000240162918383542
72.15 -0.000249766091457658
72.2 -0.000259475288331579
72.25 -0.000269281159829112
72.3 -0.000279174348793213
72.35 -0.000289145501083995
72.4 -0.000299185276410349
72.45 -0.000309284358981742
72.5 -0.000319433467967301
72.55 -0.00032962336774993
72.6 -0.000339844877963768
72.65 -0.00035008888330397
72.7 -0.000360346343098382
72.75 -0.00037060830063137
72.8 -0.000380865892210698
72.85 -0.000391110355969004
72.9 -0.00040133304039211
72.95 -0.000411525412567063
73 -0.000421679066143451
73.05 -0.000431785729002241
73.1 -0.000441837270627028
73.15 -0.000451825709173229
73.2 -0.000461743218231451
73.25 -0.000471582133281849
73.3 -0.000481334957836967
73.35 -0.000490994369271156
73.4 -0.000500553224335267
73.45 -0.000510004564355922
73.5 -0.000519341620119234
73.55 -0.000528557816439409
73.6 -0.000537646776413207
73.65 -0.000546602325361758
73.7 -0.000555418494461736
73.75 -0.000564089524068374
73.8 -0.000572609866733254
73.85 -0.000580974189920263
73.9 -0.000589177378423499
73.95 -0.000597214536491316
74 -0.000605080989661068
74.05 -0.000612772286309427
74.1 -0.000620284198923522
74.15 -0.000627612725098371
74.2 -0.000634754088266423
74.25 -0.000641704738165212
74.3 -0.000648461351049376
74.35 -0.000655020829653494
74.4 -0.000661380302912357
74.45 -0.00066753712544544
74.5 -0.000673488876812483
74.55 -0.000679233360547176
74.6 -0.000684768602976044
74.65 -0.00069009285182968
74.7 -0.000695204574653518
74.75 -0.000700102457025367
74.8 -0.000704785400586913
74.85 -0.000709252520896411
74.9 -0.000713503145109719
74.95 -0.000717536809496817
75 -0.000721353256800845
75.05 -0.000724952433446672
75.1 -0.000728334486605857
75.15 -0.000731499761124792
75.2 -0.000734448796322712
75.25 -0.000737182322666082
75.3 -0.000739701258325787
75.35 -0.000742006705623379
75.4 -0.00074409994737248
75.45 -0.000745982443121297
75.5 -0.000747655825302026
75.55 -0.00074912189529277
75.6 -0.000750382619397392
75.65 -0.000751440124748607
75.7 -0.00075229669513936
75.75 -0.000752954766787454
75.8 -0.000753416924038123
75.85 -0.000753685895009148
75.9 -0.00075376454718289
75.95 -0.000753655882949465
76 -0.000753363035105119
76.05 -0.000752889262309687
76.1 -0.000752237944506888
76.15 -0.000751412578311008
76.2 -0.000750416772363448
76.25 -0.000749254242662396
76.3 -0.000747928807868817
76.35 -0.000746444384591793
76.4 -0.000744804982656131
76.45 -0.000743014700355071
76.5 -0.000741077719690802
76.55 -0.000738998301605416
76.6 -0.000736780781204847
76.65 -0.000734429562978271
76.7 -0.000731949116015368
76.75 -0.000729343969223818
76.8 -0.000726618706549325
76.85 -0.000723777962200461
76.9 -0.000720826415880569
76.95 -0.000717768788028959
77 -0.00071460983507362
77.05 -0.000711354344697667
77.1 -0.000708007131121757
77.15 -0.000704573030404706
77.2 -0.00070105689576458
77.25 -0.000697463592922545
77.3 -0.000693797995471818
77.35 -0.000690064980274065
77.4 -0.000686269422885678
77.45 -0.000682416193016394
77.5 -0.000678510150022765
77.55 -0.000674556138439066
77.6 -0.000670558983548278
77.65 -0.000666523486995848
77.7 -0.00066245442244899
77.75 -0.000658356531304366
77.8 -0.000654234518447039
77.85 -0.000650093048063669
77.9 -0.000645936739512976
77.95 -0.000641770163256562
78 -0.000637597836853242
78.05 -0.000633424221020094
78.1 -0.000629253715763488
78.15 -0.000625090656583394
78.2 -0.000620939310754339
78.25 -0.000616803873686377
78.3 -0.000612688465369509
78.35 -0.000608597126904993
78.4 -0.000604533817126997
78.45 -0.000600502409318071
78.5 -0.000596506688021894
78.55 -0.000592550345956771
78.6 -0.000588636981033308
78.65 -0.000584770093479676
78.7 -0.000580953083077854
78.75 -0.000577189246514155
78.8 -0.000573481774847322
78.85 -0.000569833751097381
78.9 -0.000566248147958375
78.95 -0.000562727825638
79 -0.000559275529827073
79.05 -0.000555893889801647
79.1 -0.000552585416660445
79.15 -0.000549352501700194
79.2 -0.000546197414931241
79.25 -0.000543122303735716
79.3 -0.000540129191670339
79.35 -0.000537219977415753
79.4 -0.000534396433874147
79.45 -0.000531660207416671
79.5 -0.000529012817281985
79.55 -0.000526455655127061
79.6 -0.000523989984731132
79.65 -0.000521616941853463
79.7 -0.000519337534245383
79.75 -0.00051715264181678
79.8 -0.000515063016957018
79.85 -0.000513069285009981
79.9 -0.000511171944902699
79.95 -0.000509371369926766
80 -0.000507667808671481
80.05 -0.000506061386107393
80.1 -0.000504552104818684
80.15 -0.000503139846382535
80.2 -0.000501824372893387
80.25 -0.000500605328629723
80.3 -0.000499482241860775
80.35 -0.000498454526790262
80.4 -0.000497521485634059
80.45 -0.000496682310828427
80.5 -0.000495936087365182
80.55 -0.000495281795250001
80.6 -0.000494718312079755
80.65 -0.000494244415734624
80.7 -0.000493858787180469
80.75 -0.000493560013376777
80.8 -0.000493346590285294
80.85 -0.000493216925974251
80.9 -0.000493169343812968
80.95 -0.000493202085751404
81 -0.000493313315679121
81.05 -0.000493501122857963
81.1 -0.000493763525422633
81.15 -0.000494098473943255
81.2 -0.0004945038550439
81.25 -0.000494977495070955
81.3 -0.000495517163805189
81.35 -0.000496120578211262
81.4 -0.000496785406218423
81.45 -0.000497509270526089
81.5 -0.000498289752428007
81.55 -0.000499124395648677
81.6 -0.000500010710185753
81.65 -0.000500946176152164
81.7 -0.000501928247611729
81.75 -0.000502954356402107
81.8 -0.000504021915939012
81.85 -0.000505128324995669
81.9 -0.000506270971451631
81.95 -0.000507447236005146
82 -0.000508654495843429
82.05 -0.00050989012826529
82.1 -0.000511151514250745
82.15 -0.000512436041972381
82.2 -0.000513741110243426
82.25 -0.000515064131897633
82.3 -0.000516402537096305
82.35 -0.000517753776557957
82.4 -0.000519115324706339
82.45 -0.000520484682732733
82.5 -0.000521859381568681
82.55 -0.000523236984765507
82.6 -0.000524615091277243
82.65 -0.000525991338143789
82.7 -0.000527363403071385
82.75 -0.000528729006907725
82.8 -0.000530085916009277
82.85 -0.000531431944498612
82.9 -0.000532764956409831
82.95 -0.000534082867720384
83 -0.000535383648267855
83.05 -0.000536665323550526
83.1 -0.000537925976410789
83.15 -0.000539163748600694
83.2 -0.000540376842229209
83.25 -0.000541563521090964
83.3 -0.000542722111876513
83.35 -0.000543851005264369
83.4 -0.000544948656895302
83.45 -0.000546013588229597
83.5 -0.000547044387288196
83.55 -0.000548039709278857
83.6 -0.000548998277108645
83.65 -0.000549918881784306
83.7 -0.0005508003827022
83.75 -0.000551641707829715
83.8 -0.000552441853780196
83.85 -0.000553199885783625
83.9 -0.000553914937555421
83.95 -0.000554586211065872
84 -0.000555212976212853
84.05 -0.000555794570400612
84.1 -0.000556330398027497
84.15 -0.000556819929885644
84.2 -0.000557262702475689
84.25 -0.000557658317239713
84.3 -0.000558006439715644
84.35 -0.000558306798616458
84.4 -0.000558559184837544
84.45 -0.000558763450395666
84.5 -0.000558919507302974
84.55 -0.000559027326379564
84.6 -0.000559086936008102
84.65 -0.00055909842083401
84.7 -0.000559061920414771
84.75 -0.000558977627821837
84.8 -0.000558845788198674
84.85 -0.000558666697278388
84.9 -0.000558440699864419
84.95 -0.000558168188277685
85 -0.000557849600773559
85.05 -0.000557485419931993
85.1 -0.000557076171024052
85.15 -0.000556622420358044
85.2 -0.000556124773608387
85.25 -0.00055558387413026
85.3 -0.000555000401263017
85.35 -0.000554375068625261
85.4 -0.000553708622404375
85.45 -0.000553001839643238
85.5 -0.000552255526526752
85.55 -0.000551470516670693
85.6 -0.000550647669415336
85.65 -0.00054978786812617
85.7 -0.000548892018503936
85.75 -0.000547961046906125
85.8 -0.000546995898681941
85.85 -0.000545997536522659
85.9 -0.000544966938829195
85.95 -0.000543905098098599
86 -0.000542813019331073
86.05 -0.000541691718459036
86.1 -0.000540542220799627
86.15 -0.000539365559531969
86.2 -0.000538162774200399
86.25 -0.000536934909244779
86.3 -0.000535683012558913
86.35 -0.000534408134078009
86.4 -0.00053311132439603
86.45 -0.000531793633413689
86.5 -0.000530456109017787
86.55 -0.000529099795792485
86.6 -0.000527725733763044
86.65 -0.000526334957172494
86.7 -0.000524928493291623
86.75 -0.000523507361262625
86.8 -0.000522072570976657
86.85 -0.000520625121985544
86.9 -0.000519166002447782
86.95 -0.000517696188108956
87 -0.000516216641316646
87.05 -0.000514728310069859
87.1 -0.000513232127102977
87.15 -0.000511729009004179
87.2 -0.000510219855368289
87.25 -0.000508705547983943
87.3 -0.000507186950054963
87.35 -0.000505664905455829
87.4 -0.000504140238021062
87.45 -0.000502613750868406
87.5 -0.000501086225755598
87.55 -0.000499558422470582
87.6 -0.000498031078254967
87.65 -0.000496504907260559
87.7 -0.000494980600038774
87.75 -0.000493458823062764
87.8 -0.00049194021828207
87.85 -0.000490425402709626
87.9 -0.000488914968040968
87.95 -0.000487409480305464
88 -0.000485909479549433
88.05 -0.000484415479551003
88.1 -0.000482927967566576
88.15 -0.000481447404108778
88.2 -0.000479974222755784
88.25 -0.000478508829991892
88.3 -0.00047705160507928
88.35 -0.000475602899960829
88.4 -0.000474163039193939
88.45 -0.000472732319915265
88.5 -0.000471311011836291
88.55 -0.000469899357269681
88.6 -0.000468497571186327
88.65 -0.000467105841303041
88.7 -0.000465724328200804
88.75 -0.000464353165473507
88.8 -0.000462992459907111
88.85 -0.000461642291689113
88.9 -0.000460302714648242
88.95 -0.000458973756524272
89 -0.000457655419267806
89.05 -0.000456347679369909
89.1 -0.000455050488221415
89.15 -0.000453763772501727
89.2 -0.000452487434596892
89.25 -0.000451221353046726
89.3 -0.00044996538302071
89.35 -0.000448719356822373
89.4 -0.000447483084421812
89.45 -0.000446256354016005
89.5 -0.000445038932616487
89.55 -0.000443830566663968
89.6 -0.000442630982669385
89.65 -0.000441439887880878
89.7 -0.000440256970976101
89.75 -0.000439081902779255
89.8 -0.000437914337002172
89.85 -0.000436753911008743
89.9 -0.000435600246601907
89.95 -0.00043445295083241
90 -0.000433311616828446
90.05 -0.000432175824645284
90.1 -0.000431045142133902
90.15 -0.000429919125827617
90.2 -0.000428797321845645
90.25 -0.000427679266812478
90.3 -0.000426564488791899
90.35 -0.000425452508234451
90.4 -0.000424342838937073
90.45 -0.000423234989013615
90.5 -0.000422128461874884
90.55 -0.000421022757216834
90.6 -0.000419917372015464
90.65 -0.000418811801526969
90.7 -0.000417705540291645
90.75 -0.000416598083140004
90.8 -0.00041548892619956
90.85 -0.000414377567900672
90.9 -0.000413263509979864
90.95 -0.000412146258478961
91 -0.000411025324738422
91.05 -0.000409900226383191
91.1 -0.000408770488299405
91.15 -0.000407635643600289
91.2 -0.000406495234579551
91.25 -0.00040534881365061
91.3 -0.000404195944269988
91.35 -0.000403036201843214
91.4 -0.000401869174611578
91.45 -0.000400694464518143
91.5 -0.00039951168805137
91.55 -0.000398320477064823
91.6 -0.000397120479571379
91.65 -0.000395911360510441
91.7 -0.000394692802486689
91.75 -0.000393464506478928
91.8 -0.000392226192517661
91.85 -0.000390977600330044
91.9 -0.000389718489950948
91.95 -0.000388448642298908
92 -0.000387167859715792
92.05 -0.000385875966469097
92.1 -0.000384572809215835
92.15 -0.000383258257427059
92.2 -0.000381932203772124
92.25 -0.00038059456446188
92.3 -0.000379245279550063
92.35 -0.000377884313192221
92.4 -0.000376511653861596
92.45 -0.000375127314521484
92.5 -0.000373731332753653
92.55 -0.000372323770842504
92.6 -0.000370904715814743
92.65 -0.000369474279434409
92.7 -0.000368032598153211
92.75 -0.000366579833016206
92.8 -0.000365116169522925
92.85 -0.000363641817444177
92.9 -0.00036215701059481
92.95 -0.000360662006562836
93 -0.000359157086395366
93.05 -0.000357642554241953
93.1 -0.000356118736955946
93.15 -0.00035458598365462
93.2 -0.000353044665238866
93.25 -0.000351495173873349
93.3 -0.000349937922428087
93.35 -0.000348373343882511
93.4 -0.000346801890693103
93.45 -0.000345224034125817
93.5 -0.000343640263554524
93.55 -0.000342051085726803
93.6 -0.000340457023998468
93.65 -0.000338858617538247
93.7 -0.000337256420504126
93.75 -0.000335651001192895
93.8 -0.000334042941164479
93.85 -0.000332432834342701
93.9 -0.000330821286094146
93.95 -0.000329208912286828
94 -0.000327596338330421
94.05 -0.000325984198199805
94.1 -0.000324373133443734
94.15 -0.000322763792180432
94.2 -0.000321156828081958
94.25 -0.000319552899349161
94.3 -0.000317952667679097
94.35 -0.000316356797226747
94.4 -0.000314765953562886
94.45 -0.000313180802629963
94.5 -0.000311602009697811
94.55 -0.000310030238321036
94.6 -0.000308466149299877
94.65 -0.000306910399646337
94.7 -0.000305363641557343
94.75 -0.000303826521396688
94.8 -0.000302299678687453
94.85 -0.000300783745116584
94.9 -0.000299279343553268
94.95 -0.000297787087082709
95 -0.000296307578056846
95.05 -0.000294841407163535
95.1 -0.000293389152515654
95.15 -0.000291951378761537
95.2 -0.000290528636218099
95.25 -0.000289121460027952
95.3 -0.000287730369341757
95.35 -0.000286355866527003
95.4 -0.000284998436404329
95.45 -0.000283658545512463
95.5 -0.000282336641402771
95.55 -0.000281033151964356
95.6 -0.000279748484780574
95.65 -0.000278483026517775
95.7 -0.000277237142347004
95.75 -0.000276011175399333
95.8 -0.000274805446255426
95.85 -0.000273620252469882
95.9 -0.000272455868130806
95.95 -0.000271312543455025
96 -0.000270190504419284
96.05 -0.000269089952427674
96.1 -0.000268011064015517
96.15 -0.000266953990589831
96.2 -0.000265918858206452
96.25 -0.000264905767383837
96.3 -0.000263914792953478
96.35 -0.000262945983946842
96.4 -0.000261999363518653
96.45 -0.000261074928906295
96.5 -0.000260172651425065
96.55 -0.000259292476498932
96.6 -0.000258434323726427
96.65 -0.000257598086981224
96.7 -0.000256783634546933
96.75 -0.000255990809285576
96.8 -0.000255219428839181
96.85 -0.000254469285863874
96.9 -0.000253740148295818
96.95 -0.000253031759648323
97 -0.000252343839339385
97.05 -0.000251676083048916
97.1 -0.000251028163104862
97.15 -0.000250399728897419
97.2 -0.000249790407320479
97.25 -0.000249199803239465
97.3 -0.000248627499984663
97.35 -0.000248073059869145
97.4 -0.00024753602473037
97.45 -0.000247015916494521
97.5 -0.000246512237762634
97.55 -0.000246024472417563
97.6 -0.000245552086250811
97.65 -0.000245094527608249
97.7 -0.000244651228053758
97.75 -0.000244221603049795
97.8 -0.000243805052653918
97.85 -0.000243400962230265
97.9 -0.000243008703175035
97.95 -0.000242627633654959
98 -0.000242257099357816
98.05 -0.000241896434254014
98.1 -0.000241544961368272
98.15 -0.000241201993560464
98.2 -0.000240866834314661
98.25 -0.000240538778535464
98.3 -0.000240217113350686
98.35 -0.00023990111891948
98.4 -0.000239590069245017
98.45 -0.000239283232990824
98.5 -0.000238979874299925
98.55 -0.000238679253615901
98.6 -0.000238380628505059
98.65 -0.000238083254478854
98.7 -0.000237786385815767
98.75 -0.000237489276381833
98.8 -0.000237191180449036
98.85 -0.000236891353510804
98.9 -0.000236589053093845
98.95 -0.000236283539565589
99 -0.000235974076936507
99.05 -0.00023565993365659
99.1 -0.000235340383405308
99.15 -0.000235014705874344
99.2 -0.000234682187542438
99.25 -0.0002343421224417
99.3 -0.000233993812914715
99.35 -0.000233636570361835
99.4 -0.000233269715978021
99.45 -0.000232892581478634
99.5 -0.000232504509813561
99.55 -0.000232104855869113
99.6 -0.000231692987157092
99.65 -0.000231268284490482
99.7 -0.000230830142645187
99.75 -0.000230377971007296
99.8 -0.00022991119420531
99.85 -0.000229429252726831
99.9 -0.000228931603519185
99.95 -0.000228417720573467
100 -0.000227887095491539
100.05 -0.000227339238035469
100.1 -0.000226773676658953
100.15 -0.000226189959020255
100.2 -0.000225587652476224
100.25 -0.000224966344556926
100.3 -0.000224325643420486
100.35 -0.000223665178287718
100.4 -0.000222984599856131
100.45 -0.000222283580692927
100.5 -0.000221561815606612
100.55 -0.000220819021996842
100.6 -0.000220054940182163
100.65 -0.000219269333705289
100.7 -0.000218461989615598
100.75 -0.00021763271872852
100.8 -0.000216781355861532
100.85 -0.000215907760046445
100.9 -0.000215011814717739
100.95 -0.000214093427876669
101 -0.000213152532230897
101.05 -0.000212189085309451
101.1 -0.000211203069552762
101.15 -0.000210194492377629
101.2 -0.000209163386216911
101.25 -0.000208109808533805
101.3 -0.000207033841810579
101.35 -0.000205935593511646
101.4 -0.000204815196020883
101.45 -0.000203672806553136
101.5 -0.000202508607039862
101.55 -0.000201322803988889
101.6 -0.000200115628318291
101.65 -0.000198887335164419
101.7 -0.000197638203664134
101.75 -0.000196368536711324
101.8 -0.000195078660687823
101.85 -0.000193768925168856
101.9 -0.000192439702603195
101.95 -0.000191091387968194
102 -0.000189724398399963
102.05 -0.0001883391727989
102.1 -0.000186936171410896
102.15 -0.000185515875384512
102.2 -0.000184078786304481
102.25 -0.000182625425701918
102.3 -0.000181156334541638
102.35 -0.00017967207268704
102.4 -0.000178173218343012
102.45 -0.000176660367477379
102.5 -0.000175134133221419
102.55 -0.000173595145250022
102.6 -0.000172044049142087
102.65 -0.000170481505721789
102.7 -0.000168908190381372
102.75 -0.000167324792386158
102.8 -0.000165732014162501
102.85 -0.000164130570569409
102.9 -0.000162521188154634
102.95 -0.000160904604396016
103 -0.00015928156692891
103.05 -0.000157652832760554
103.1 -0.000156019167472251
103.15 -0.000154381344410256
103.2 -0.00015274014386631
103.25 -0.000151096352248738
103.3 -0.000149450761245088
103.35 -0.000147804166977286
103.4 -0.000146157369150298
103.45 -0.00014451117019532
103.5 -0.0001428663744085
103.55 -0.000141223787086255
103.6 -0.000139584213658211
103.65 -0.00013794845881882
103.7 -0.000136317325658732
103.75 -0.000134691614796981
103.8 -0.000133072123515048
103.85 -0.000131459644893899
103.9 -0.000129854966955046
103.95 -0.000128258871806729
104 -0.000126672134796263
104.05 -0.000125095523669645
104.1 -0.000123529797739448
104.15 -0.00012197570706208
104.2 -0.000120433991625428
104.25 -0.000118905380547924
104.3 -0.000117390591290044
104.35 -0.000115890328879237
104.4 -0.000114405285149274
104.45 -0.00011293613799496
104.5 -0.000111483550643179
104.55 -0.000110048170941161
104.6 -0.000108630630662892
104.65 -0.000107231544834525
104.7 -0.00010585151107964
104.75 -0.000104491108985172
104.8 -0.000103150899488786
104.85 -0.000101831424288466
104.9 -0.000100533205275041
104.95 -9.92567439883239e-05
105 -9.80025210975482e-05
105.05 -9.67709959067001e-05
105.1 -9.55626058853456e-05
105.15 -9.43777662254964e-05
105.2 -9.32168694250278e-05
105.25 -9.20802848981198e-05
105.3 -9.09683586131548e-05
105.35 -8.9881412758465e-05
105.4 -8.88197454362828e-05
105.45 -8.77836303852045e-05
105.5 -8.67733167314397e-05
105.55 -8.57890287690738e-05
105.6 -8.48309657695324e-05
105.65 -8.38993018203913e-05
105.7 -8.29941856936377e-05
105.75 -8.21157407434427e-05
105.8 -8.12640648334663e-05
105.85 -8.04392302936724e-05
105.9 -7.96412839065929e-05
105.95 -7.88702469229347e-05
106 -7.81261151063888e-05
106.05 -7.74088588074552e-05
106.1 -7.6718423066061e-05
106.15 -7.60547277427107e-05
106.2 -7.54176676778681e-05
106.25 -7.48071128792318e-05
106.3 -7.42229087365325e-05
106.35 -7.36648762634427e-05
106.4 -7.31328123661539e-05
106.45 -7.26264901381471e-05
106.5 -7.21456591806448e-05
106.55 -7.16900459482057e-05
106.6 -7.1259354118891e-05
106.65 -7.08532649884029e-05
106.7 -7.04714378875681e-05
106.75 -7.01135106225138e-05
106.8 -6.97790999368576e-05
106.85 -6.94678019952088e-05
106.9 -6.91791928872596e-05
106.95 -6.89128291517187e-05
107 -6.86682483193259e-05
107.05 -6.84449694741653e-05
107.1 -6.82424938324788e-05
107.15 -6.80603053381685e-05
107.2 -6.78978712741614e-05
107.25 -6.77546428887991e-05
107.3 -6.7630056036405e-05
107.35 -6.75235318311729e-05
107.4 -6.7434477313513e-05
107.45 -6.73622861279867e-05
107.5 -6.73063392119577e-05
107.55 -6.72660054940821e-05
107.6 -6.72406426017626e-05
107.65 -6.72295975766884e-05
107.7 -6.72322075975883e-05
107.75 -6.72478007093231e-05
107.8 -6.72756965574513e-05
107.85 -6.73152071274072e-05
107.9 -6.73656374874364e-05
107.95 -6.74262865344428e-05
108 -6.74964477419113e-05
108.05 -6.757540990908e-05
108.1 -6.76624579105475e-05
108.15 -6.77568734455148e-05
108.2 -6.78579357858726e-05
108.25 -6.79649225223615e-05
108.3 -6.80771103080472e-05
108.35 -6.81937755983669e-05
108.4 -6.8314195387023e-05
108.45 -6.84376479370139e-05
108.5 -6.85634135061116e-05
108.55 -6.86907750661115e-05
108.6 -6.88190190152001e-05
108.65 -6.8947435882802e-05
108.7 -6.90753210262876e-05
108.75 -6.92019753189394e-05
108.8 -6.93267058285932e-05
108.85 -6.94488264863892e-05
108.9 -6.95676587450811e-05
108.95 -6.96825322263732e-05
109 -6.9792785356765e-05
109.05 -6.98977659914043e-05
109.1 -6.99968320254575e-05
109.15 -7.00893519925235e-05
109.2 -7.01747056496281e-05
109.25 -7.02522845483462e-05
109.3 -7.03214925916093e-05
109.35 -7.03817465757667e-05
109.4 -7.04324767174715e-05
109.45 -7.04731271649759e-05
109.5 -7.05031564934195e-05
109.55 -7.05220381837039e-05
109.6 -7.0529261084549e-05
109.65 -7.05243298573316e-05
109.7 -7.05067654033101e-05
109.75 -7.04761052728455e-05
109.8 -7.04319040562342e-05
109.85 -7.03737337557753e-05
109.9 -7.03011841387081e-05
109.95 -7.02138630706678e-05
110 -7.01113968293289e-05
110.05 -6.99934303979309e-05
110.1 -6.98596277384162e-05
110.15 -6.97096720439553e-05
110.2 -6.95432659706896e-05
110.25 -6.93601318485754e-05
110.3 -6.91600118712518e-05
110.35 -6.89426682648946e-05
110.4 -6.87078834360494e-05
110.45 -6.84554600984644e-05
110.5 -6.81852213789698e-05
110.55 -6.78970109024689e-05
110.6 -6.7590692856127e-05
110.65 -6.72661520328608e-05
110.7 -6.69232938542456e-05
110.75 -6.65620443729712e-05
110.8 -6.61823502549906e-05
110.85 -6.57841787415178e-05
110.9 -6.53675175910421e-05
110.95 -6.49323750015365e-05
111 -6.44787795130497e-05
111.05 -6.40067798908807e-05
111.1 -6.35164449895457e-05
111.15 -6.30078635977577e-05
111.2 -6.24811442646487e-05
111.25 -6.19364151074769e-05
111.3 -6.1373823601069e-05
111.35 -6.07935363492621e-05
111.4 -6.01957388386181e-05
111.45 -5.9580635174696e-05
111.5 -5.89484478011792e-05
111.55 -5.82994172021655e-05
111.6 -5.76338015879405e-05
111.65 -5.6951876564567e-05
111.7 -5.62539347876344e-05
111.75 -5.55402856005245e-05
111.8 -5.48112546575641e-05
111.85 -5.4067183532445e-05
111.9 -5.33084293123058e-05
111.95 -5.25353641778819e-05
112 -5.17483749701443e-05
112.05 -5.09478627438556e-05
112.1 -5.01342423084908e-05
112.15 -4.93079417569762e-05
112.2 -4.84694019827159e-05
112.25 -4.76190761853855e-05
112.3 -4.67574293659846e-05
112.35 -4.58849378116516e-05
112.4 -4.50020885707544e-05
112.45 -4.41093789187824e-05
112.5 -4.32073158155746e-05
112.55 -4.229641535443e-05
112.6 -4.13772022036547e-05
112.65 -4.04502090411106e-05
112.7 -3.95159759823376e-05
112.75 -3.85750500028325e-05
112.8 -3.76279843550709e-05
112.85 -3.66753379808708e-05
112.9 -3.57176749196988e-05
112.95 -3.47555637135285e-05
113 -3.37895768088647e-05
113.05 -3.28202899565527e-05
113.1 -3.18482816099951e-05
113.15 -3.08741323224022e-05
113.2 -2.9898424143706e-05
113.25 -2.89217400177679e-05
113.3 -2.79446631805117e-05
113.35 -2.69677765596167e-05
113.4 -2.59916621764011e-05
113.45 -2.50169005505286e-05
113.5 -2.40440701081678e-05
113.55 -2.3073746594231e-05
113.6 -2.21065024893166e-05
113.65 -2.1142906431975e-05
113.7 -2.01835226469127e-05
113.75 -1.92289103797434e-05
113.8 -1.82796233388887e-05
113.85 -1.73362091452242e-05
113.9 -1.63992087900573e-05
113.95 -1.54691561020158e-05
114 -1.45465772234152e-05
114.05 -1.36319900966629e-05
114.1 -1.27259039612463e-05
114.15 -1.18288188618402e-05
114.2 -1.09412251680547e-05
114.25 -1.00636031063323e-05
114.3 -9.19642230449039e-06
114.35 -8.34014134938641e-06
114.4 -7.49520735817134e-06
114.45 -6.66205556357883e-06
114.5 -5.84110891368088e-06
114.55 -5.03277768652347e-06
114.6 -4.23745912003763e-06
114.65 -3.45553705760227e-06
114.7 -2.68738160961629e-06
114.75 -1.93334883141747e-06
114.8 -1.19378041786538e-06
114.85 -4.69003414884695e-07
114.9 2.40670051755668e-07
114.95 9.34943030174159e-07
115 1.61353397838729e-06
115.05 2.27617698239026e-06
115.1 2.92262195612116e-06
115.15 3.55263482314512e-06
115.2 4.16599767991855e-06
115.25 4.76250894051664e-06
115.3 5.34198346273121e-06
115.35 5.90425265547007e-06
115.4 6.44916456741262e-06
115.45 6.97658395690091e-06
115.5 7.48639234306933e-06
115.55 7.97848803824036e-06
115.6 8.4527861616379e-06
115.65 8.90921863449392e-06
115.7 9.34773415664814e-06
115.75 9.76829816476438e-06
115.8 1.0170892772311e-05
115.85 1.05555166914765e-05
115.9 1.09221851372142e-05
115.95 1.1270929713634e-05
116 1.16017982829813e-05
116.05 1.19148548174648e-05
116.1 1.22101792342195e-05
116.15 1.24878672137098e-05
116.2 1.27480300019013e-05
116.25 1.29907941965488e-05
116.3 1.32163015179704e-05
116.35 1.34247085646942e-05
116.4 1.36161865543864e-05
116.45 1.37909210504868e-05
116.5 1.39491116749932e-05
116.55 1.40909718078588e-05
116.6 1.4216728273477e-05
116.65 1.43266210147475e-05
116.7 1.44209027552317e-05
116.75 1.44998386499184e-05
116.8 1.45637059251341e-05
116.85 1.46127935081462e-05
116.9 1.46474016470153e-05
116.95 1.46678415212665e-05
117 1.46744348439558e-05
117.05 1.46675134557183e-05
117.1 1.46474189113894e-05
117.15 1.46145020597986e-05
117.2 1.45691226173382e-05
117.25 1.45116487359125e-05
117.3 1.4442456565877e-05
117.35 1.43619298145761e-05
117.4 1.42704593010875e-05
117.45 1.41684425077798e-05
117.5 1.40562831292863e-05
117.55 1.39343906194925e-05
117.6 1.38031797371285e-05
117.65 1.36630700905494e-05
117.7 1.35144856822767e-05
117.75 1.33578544538626e-05
117.8 1.31936078316252e-05
117.85 1.30221802737894e-05
117.9 1.2844008819548e-05
117.95 1.26595326405449e-05
118 1.24691925952547e-05
118.05 1.22734307867184e-05
118.1 1.20726901240642e-05
118.15 1.18674138882228e-05
118.2 1.16580453022142e-05
118.25 1.14450271063572e-05
118.3 1.12288011387207e-05
118.35 1.10098079211029e-05
118.4 1.07884862507924e-05
118.45 1.05652727983283e-05
118.5 1.03406017114407e-05
118.55 1.01149042253168e-05
118.6 9.88860827929655e-06
118.65 9.66213814006722e-06
118.7 9.43591403138488e-06
118.75 9.21035177031304e-06
118.8 8.98586240993183e-06
118.85 8.76285188843395e-06
118.9 8.54172068448972e-06
118.95 8.32286347873188e-06
119 8.10666882118234e-06
119.05 7.89351880441972e-06
119.1 7.68378874226812e-06
119.15 7.47784685377639e-06
119.2 7.276053952254e-06
119.25 7.07876313913627e-06
119.3 6.88631950247044e-06
119.35 6.69905981984565e-06
119.4 6.51731226563862e-06
119.45 6.34139612251314e-06
119.5 6.17162149720005e-06
119.55 6.00828904069756e-06
119.6 5.85168967317316e-06
119.65 5.70210431402308e-06
119.7 5.55980361775632e-06
119.75 5.42504771662416e-06
119.8 5.29808597121784e-06
119.85 5.17915673061304e-06
119.9 5.06848710405714e-06
119.95 4.96629274668179e-06
120 4.87277766228748e-06
120.05 4.78813402689843e-06
120.1 4.71254203753577e-06
120.15 4.64616979151594e-06
120.2 4.58917319328274e-06
120.25 4.54169588613487e-06
120.3 4.50386920652691e-06
120.35 4.47581215890303e-06
120.4 4.45763140927298e-06
120.45 4.44942129596269e-06
120.5 4.4512638561685e-06
120.55 4.46322886711836e-06
120.6 4.48537390079717e-06
120.65 4.51774439132803e-06
120.7 4.56037371422005e-06
120.75 4.61328327679651e-06
120.8 4.67648261920721e-06
120.85 4.74996952550675e-06
120.9 4.83373014434774e-06
120.95 4.92773911889537e-06
121 5.03195972561872e-06
121.05 5.14634402165559e-06
121.1 5.27083300048196e-06
121.15 5.40535675564593e-06
121.2 5.54983465234885e-06
121.25 5.70417550667508e-06
121.3 5.86827777228598e-06
121.35 6.04202973440442e-06
121.4 6.22530971092386e-06
121.45 6.41798626048051e-06
121.5 6.61991839732988e-06
121.55 6.83095581286896e-06
121.6 7.05093910364435e-06
121.65 7.2797000056835e-06
121.7 7.51706163498221e-06
121.75 7.76283873397654e-06
121.8 8.01683792382113e-06
121.85 8.27885796228954e-06
121.9 8.54869000710497e-06
121.95 8.82611788450231e-06
122 9.11091836281452e-06
122.05 9.40286143086886e-06
122.1 9.70171058096996e-06
122.15 1.00072230962394e-05
122.2 1.0319150342073e-05
122.25 1.06372380614697e-05
122.3 1.0961226673979e-05
122.35 1.12908515780046e-05
122.4 1.16258434561984e-05
122.45 1.19659285836689e-05
122.5 1.23108291387236e-05
122.55 1.26602635158608e-05
122.6 1.30139466407157e-05
122.65 1.33715902866672e-05
122.7 1.3732903392802e-05
122.75 1.40975923829312e-05
122.8 1.44653614853509e-05
122.85 1.48359130530331e-05
122.9 1.52089478839335e-05
122.95 1.55841655410988e-05
123 1.59612646722533e-05
123.05 1.63399433285473e-05
123.1 1.6719899282144e-05
123.15 1.71008303423251e-05
123.2 1.74824346697948e-05
123.25 1.78644110888598e-05
123.3 1.8246459397169e-05
123.35 1.86282806726929e-05
123.4 1.90095775776291e-05
123.45 1.93900546589193e-05
123.5 1.97694186450695e-05
123.55 2.0147378738965e-05
123.6 2.05236469063781e-05
123.65 2.08979381598698e-05
123.7 2.1269970837791e-05
123.75 2.16394668780943e-05
123.8 2.20061520866722e-05
123.85 2.23697563999447e-05
123.9 2.27300141414223e-05
123.95 2.30866642719821e-05
124 2.34394506335949e-05
124.05 2.37881221862556e-05
124.1 2.41324332378693e-05
124.15 2.44721436668603e-05
124.2 2.48070191372742e-05
124.25 2.51368313061547e-05
124.3 2.54613580229833e-05
124.35 2.57803835209816e-05
124.4 2.60936986000832e-05
124.45 2.64011008013923e-05
124.5 2.67023945729566e-05
124.55 2.6997391426691e-05
124.6 2.72859100863002e-05
124.65 2.75677766260576e-05
124.7 2.78428246003096e-05
124.75 2.81108951635851e-05
124.8 2.83718371812003e-05
124.85 2.86255073302619e-05
124.9 2.88717701909818e-05
124.95 2.91104983282284e-05
125 2.93415723632533e-05
125.05 2.95648810355402e-05
125.1 2.97803212547399e-05
125.15 2.99877981426635e-05
125.2 3.01872250653205e-05
125.25 3.0378523655001e-05
125.3 3.05616238224127e-05
125.35 3.07364637588975e-05
125.4 3.0902989928765e-05
125.45 3.10611570517923e-05
125.5 3.12109280759549e-05
125.55 3.13522741404637e-05
125.6 3.14851745291994e-05
125.65 3.16096166146468e-05
125.7 3.17255957924456e-05
125.75 3.183311540669e-05
125.8 3.19321866661176e-05
125.85 3.20228285513494e-05
125.9 3.21050677133498e-05
125.95 3.21789383632923e-05
126 3.22444821540319e-05
126.05 3.23017480533957e-05
126.1 3.23507922095203e-05
126.15 3.2391677808477e-05
126.2 3.24244749244411e-05
126.25 3.24492603626743e-05
126.3 3.24661174956059e-05
126.35 3.24751360923095e-05
126.4 3.247641214169e-05
126.45 3.24700476697063e-05
126.5 3.24561505509729e-05
126.55 3.24348343150953e-05
126.6 3.24062179481102e-05
126.65 3.23704256894142e-05
126.7 3.23275868245819e-05
126.75 3.22778354744844e-05
126.8 3.22213103811366e-05
126.85 3.21581546907153e-05
126.9 3.20885157342015e-05
126.95 3.20125448061167e-05
127 3.19303969418361e-05
127.05 3.18422306939712e-05
127.1 3.1748207908333e-05
127.15 3.16484934999926e-05
127.2 3.15432552299733e-05
127.25 3.14326634831152e-05
127.3 3.1316891047666e-05
127.35 3.11961128971608e-05
127.4 3.10705059751599e-05
127.45 3.09402489834257e-05
127.5 3.08055221741185e-05
127.55 3.06665071466037e-05
127.6 3.05233866494579e-05
127.65 3.03763443882671e-05
127.7 3.02255648398057e-05
127.75 3.00712330731824e-05
127.8 2.99135345785306e-05
127.85 2.97526551038094e-05
127.9 2.95887805002705e-05
127.95 2.94220965771224e-05
128 2.92527889659038e-05
128.05 2.90810429950481e-05
128.1 2.89070435750837e-05
128.15 2.87309750948766e-05
128.2 2.85530213292701e-05
128.25 2.83733653584176e-05
128.3 2.81921894990408e-05
128.35 2.8009675247763e-05
128.4 2.78260032365823e-05
128.45 2.76413532004415e-05
128.5 2.74559039567391e-05
128.55 2.72698333964902e-05
128.6 2.70833184866928e-05
128.65 2.68965352832889e-05
128.7 2.67096589539114e-05
128.75 2.65228638093937e-05
128.8 2.63363233427753e-05
128.85 2.61502102742588e-05
128.9 2.59646966002735e-05
128.95 2.57799536444528e-05
129 2.5596152107954e-05
129.05 2.54134621161218e-05
129.1 2.52320532580241e-05
129.15 2.50520946148606e-05
129.2 2.4873754772661e-05
129.25 2.46972018140412e-05
129.3 2.45226032830657e-05
129.35 2.43501261164715e-05
129.4 2.41799365336269e-05
129.45 2.40121998766283e-05
129.5 2.38470803908641e-05
129.55 2.36847409351928e-05
129.6 2.35253426095771e-05
129.65 2.3369044286579e-05
129.7 2.32160020315423e-05
129.75 2.30663683945476e-05
129.8 2.29202915553165e-05
129.85 2.27779143001426e-05
129.9 2.26393728076252e-05
129.95 2.25047952174546e-05
130 2.23742999537302e-05
130.05 2.22479937712622e-05
130.1 2.21259694899833e-05
130.15 2.20083070912047e-05
130.2 2.18950747085997e-05
130.25 2.17863295236754e-05
130.3 2.16821185746747e-05
130.35 2.15824794870976e-05
130.4 2.14874411333356e-05
130.45 2.13970242282789e-05
130.5 2.13112418671661e-05
130.55 2.12301000114091e-05
130.6 2.11535979276292e-05
130.65 2.10817285846827e-05
130.7 2.10144790130392e-05
130.75 2.09518306304857e-05
130.8 2.08937595377804e-05
130.85 2.084023678755e-05
130.9 2.07912286294313e-05
130.95 2.07466967341779e-05
131 2.07065983992055e-05
131.05 2.06708867378153e-05
131.1 2.0639510854125e-05
131.15 2.06124160055395e-05
131.2 2.05895437544184e-05
131.25 2.05708321104306e-05
131.3 2.0556215664938e-05
131.35 2.05456257186114e-05
131.4 2.05389904033578e-05
131.45 2.05362347995201e-05
131.5 2.05372810492065e-05
131.55 2.05420484665101e-05
131.6 2.05504536452893e-05
131.65 2.05624105651002e-05
131.7 2.0577830695798e-05
131.75 2.0596623101256e-05
131.8 2.06186945425902e-05
131.85 2.06439495812215e-05
131.9 2.0672290682054e-05
131.95 2.07036183170057e-05
132 2.07378310690799e-05
132.05 2.07748257371317e-05
132.1 2.08144974414476e-05
132.15 2.08567397302217e-05
132.2 2.09014446869884e-05
132.25 2.09485030390413e-05
132.3 2.09978042668458e-05
132.35 2.10492367144333e-05
132.4 2.11026877007434e-05
132.45 2.11580436318656e-05
132.5 2.12151901141158e-05
132.55 2.12740120678693e-05
132.6 2.1334393842061e-05
132.65 2.13962193292521e-05
132.7 2.14593720811525e-05
132.75 2.15237354244827e-05
132.8 2.15891925770489e-05
132.85 2.16556267639009e-05
132.9 2.17229213334372e-05
132.95 2.17909598733162e-05
133 2.18596263260305e-05
133.05 2.19288051039974e-05
133.1 2.19983812040179e-05
133.15 2.20682403209529e-05
133.2 2.21382689604664e-05
133.25 2.22083545506851e-05
133.3 2.22783855526207e-05
133.35 2.23482515692063e-05
133.4 2.24178434527957e-05
133.45 2.24870534109772e-05
133.5 2.25557751105529e-05
133.55 2.26239037795412e-05
133.6 2.26913363070548e-05
133.65 2.2757971340917e-05
133.7 2.28237093828748e-05
133.75 2.28884528812741e-05
133.8 2.29521063210647e-05
133.85 2.30145763110034e-05
133.9 2.30757716679307e-05
133.95 2.31356034979962e-05
134 2.31939852747147e-05
134.05 2.32508329137355e-05
134.1 2.33060648442129e-05
134.15 2.33596020766706e-05
134.2 2.34113682672539e-05
134.25 2.34612897782695e-05
134.3 2.35092957349174e-05
134.35 2.35553180781204e-05
134.4 2.35992916133645e-05
134.45 2.36411540554652e-05
134.5 2.36808460691803e-05
134.55 2.37183113055922e-05
134.6 2.37534964341897e-05
134.65 2.37863511705816e-05
134.7 2.38168282997786e-05
134.75 2.38448836949859e-05
134.8 2.38704763318528e-05
134.85 2.38935682981275e-05
134.9 2.39141247986748e-05
134.95 2.39321141558137e-05
135 2.39475078049393e-05
135.05 2.3960280285398e-05
135.1 2.39704092265879e-05
135.15 2.39778753292619e-05
135.2 2.39826623420166e-05
135.25 2.3984757032953e-05
135.3 2.39841491565007e-05
135.35 2.39808314154034e-05
135.4 2.39747994178652e-05
135.45 2.39660516298669e-05
135.5 2.39545893226624e-05
135.55 2.39404165154732e-05
135.6 2.3923539913404e-05
135.65 2.39039688406079e-05
135.7 2.38817151687357e-05
135.75 2.38567932407097e-05
135.8 2.38292197898702e-05
135.85 2.37990138545471e-05
135.9 2.37661966881185e-05
135.95 2.37307916646252e-05
136 2.36928241800152e-05
136.05 2.36523215491057e-05
136.1 2.36093128983531e-05
136.15 2.35638290545354e-05
136.2 2.35159024294599e-05
136.25 2.34655669008178e-05
136.3 2.34128576893228e-05
136.35 2.33578112322787e-05
136.4 2.33004650537381e-05
136.45 2.32408576314256e-05
136.5 2.31790282606154e-05
136.55 2.31150169151701e-05
136.6 2.30488641059652e-05
136.65 2.29806107369412e-05
136.7 2.29102979590503e-05
136.75 2.28379670223832e-05
136.8 2.27636591267879e-05
136.85 2.26874152713201e-05
136.9 2.26092761028916e-05
136.95 2.25292817645171e-05
137 2.24474717435906e-05
137.05 2.23638847206648e-05
137.1 2.22785584192419e-05
137.15 2.21915294571321e-05
137.2 2.21028331999828e-05
137.25 2.20125036176325e-05
137.3 2.19205731440019e-05
137.35 2.18270725412946e-05
137.4 2.1732030769348e-05
137.45 2.16354748610473e-05
137.5 2.15374298047947e-05
137.55 2.14379184351131e-05
137.6 2.13369613325554e-05
137.65 2.12345767341959e-05
137.7 2.11307804560869e-05
137.75 2.10255858291881e-05
137.8 2.09190036504064e-05
137.85 2.08110421505244e-05
137.9 2.0701706980954e-05
137.95 2.05910012214188e-05
138 2.04789254108502e-05
138.05 2.0365477603985e-05
138.1 2.02506534563653e-05
138.15 2.01344463406766e-05
138.2 2.00168474976177e-05
138.25 1.98978462247695e-05
138.3 1.97774301072325e-05
138.35 1.96555852941294e-05
138.4 1.95322968254227e-05
138.45 1.9407549013881e-05
138.5 1.92813258874476e-05
138.55 1.9153611697715e-05
138.6 1.90243915007002e-05
138.65 1.88936518166498e-05
138.7 1.87613813761792e-05
138.75 1.86275719606766e-05
138.8 1.84922193455817e-05
138.85 1.83553243558821e-05
138.9 1.82168940439687e-05
138.95 1.80769430008522e-05
139 1.7935494812679e-05
139.05 1.77925836754939e-05
139.1 1.76482561822945e-05
139.15 1.75025732976054e-05
139.2 1.73556125360843e-05
139.25 1.72074703630591e-05
139.3 1.70582648363943e-05
139.35 1.69081385107114e-05
139.4 1.6757261626738e-05
139.45 1.66058356104595e-05
139.5 1.64540969087946e-05
139.55 1.63023211907307e-05
139.6 1.6150827945242e-05
139.65 1.59999855098986e-05
139.7 1.58502165668559e-05
139.75 1.57020041459208e-05
139.8 1.5555898177634e-05
139.85 1.54125226428024e-05
139.9 1.52725833686836e-05
139.95 1.51368765260878e-05
140 1.50062978860354e-05
140.05 1.48818528993208e-05
140.1 1.4763182740957e-05
140.15 1.46499534760302e-05
140.2 1.45418542282844e-05
140.25 1.44385954790318e-05
140.3 1.43399074871682e-05
140.35 1.42455388217426e-05
140.4 1.41552549991474e-05
140.45 1.40688372175681e-05
140.5 1.39860811818611e-05
140.55 1.39067960125221e-05
140.6 1.38308032328628e-05
140.65 1.37579358289343e-05
140.7 1.36880373771313e-05
140.75 1.36209612347688e-05
140.8 1.35565697892646e-05
140.85 1.34947337618676e-05
140.9 1.34353315621645e-05
140.95 1.33782486898626e-05
141 1.33233771805958e-05
141.05 1.32706150927291e-05
141.1 1.32198660323512e-05
141.15 1.31710387138419e-05
141.2 1.31240465535825e-05
141.25 1.30788072945493e-05
141.3 1.30352426596835e-05
141.35 1.29932780320823e-05
141.4 1.29528421601835e-05
141.45 1.29138668862479e-05
141.5 1.2876286896556e-05
141.55 1.28400394918425e-05
141.6 1.28050643765962e-05
141.65 1.27713034659392e-05
141.7 1.27387007088913e-05
141.75 1.27072019269005e-05
141.8 1.2676754666597e-05
141.85 1.26473080657961e-05
141.9 1.26188127318386e-05
141.95 1.25912206314166e-05
142 1.2564484991089e-05
142.05 1.25385602077396e-05
142.1 1.25134017682794e-05
142.15 1.24889661779404e-05
142.2 1.24652108965459e-05
142.25 1.24420942821827e-05
142.3 1.24195755417366e-05
142.35 1.23976146877835e-05
142.4 1.23761725013614e-05
142.45 1.2355210500175e-05
142.5 1.23346909118148e-05
142.55 1.23145766515932e-05
142.6 1.22948313046269e-05
142.65 1.22754191118148e-05
142.7 1.22563049593818e-05
142.75 1.2237454371677e-05
142.8 1.22188335069323e-05
142.85 1.2200409155707e-05
142.9 1.21821487417537e-05
142.95 1.21640203250612e-05
143 1.21459926068403e-05
143.05 1.21280349362317e-05
143.1 1.21101173185281e-05
143.15 1.20922104247122e-05
143.2 1.20742856021244e-05
143.25 1.20563148860827e-05
143.3 1.20382710122873e-05
143.35 1.20201274298505e-05
143.4 1.20018583148004e-05
143.45 1.19834385839161e-05
143.5 1.19648439087579e-05
143.55 1.19460507297615e-05
143.6 1.19270362702763e-05
143.65 1.19077785504273e-05
143.7 1.18882564006914e-05
143.75 1.18684494750806e-05
143.8 1.18483382638317e-05
143.85 1.18279041055044e-05
143.9 1.1807129198397e-05
143.95 1.17859966111889e-05
144 1.17644902927285e-05
144.05 1.17425950808817e-05
144.1 1.17202967103656e-05
144.15 1.16975818194911e-05
144.2 1.16744379557422e-05
144.25 1.16508535801229e-05
144.3 1.16268180702033e-05
144.35 1.16023217217995e-05
144.4 1.15773557492245e-05
144.45 1.15519122840467e-05
144.5 1.1525984372297e-05
144.55 1.14995659700626e-05
144.6 1.14726519374115e-05
144.65 1.14452380305882e-05
144.7 1.14173208924233e-05
144.75 1.13888980409011e-05
144.8 1.13599678558261e-05
144.85 1.13305295635339e-05
144.9 1.13005832195854e-05
144.95 1.12701296893897e-05
145 1.1239170626693e-05
145.05 1.12077084498752e-05
145.1 1.11757463159913e-05
145.15 1.11432880924939e-05
145.2 1.11103383265714e-05
145.25 1.1076902212033e-05
145.3 1.10429855536708e-05
145.35 1.10085947290233e-05
145.4 1.09737366474652e-05
145.45 1.09384187065408e-05
145.5 1.09026487454564e-05
145.55 1.08664349956417e-05
145.6 1.08297860282861e-05
145.65 1.07927106987489e-05
145.7 1.07552180877365e-05
145.75 1.07173174391362e-05
145.8 1.06790180943835e-05
145.85 1.06403294232379e-05
145.9 1.06012607508304e-05
145.95 1.05618212808373e-05
146 1.05220200146267e-05
146.05 1.04818656662122e-05
146.1 1.0441366572837e-05
146.15 1.04005306010006e-05
146.2 1.03593650477251e-05
146.25 1.03178765368472e-05
146.3 1.02760709101024e-05
146.35 1.02339531127548e-05
146.4 1.01915270735079e-05
146.45 1.0148795578411e-05
146.5 1.01057601384564e-05
146.55 1.00624208505417e-05
146.6 1.00187762514457e-05
146.65 9.97482316444264e-06
146.7 9.93055653815097e-06
146.75 9.88596927718487e-06
146.8 9.84105206414344e-06
146.85 9.79579317243982e-06
146.9 9.75017826943519e-06
146.95 9.70419020930374e-06
147 9.65780881501202e-06
147.05 9.61101064875116e-06
147.1 9.56376877011105e-06
147.15 9.51605248123351e-06
147.2 9.46782705812466e-06
147.25 9.41905346724617e-06
147.3 9.36968806643953e-06
147.35 9.31968228916752e-06
147.4 9.26898231098108e-06
147.45 9.21752869703894e-06
147.5 9.16525602941964e-06
147.55 9.11209251287172e-06
147.6 9.0579595575466e-06
147.65 9.00277133714995e-06
147.7 8.94643432083038e-06
147.75 8.88884677699834e-06
147.8 8.82989824713258e-06
147.85 8.7694689874862e-06
147.9 8.70742937644736e-06
147.95 8.6436392851412e-06
148 8.57794740867848e-06
148.05 8.51019055526105e-06
148.1 8.44019289014497e-06
148.15 8.36776513123604e-06
148.2 8.29270369285031e-06
148.25 8.21478977391075e-06
148.3 8.13378838657099e-06
148.35 8.049447320955e-06
148.4 7.96149604137716e-06
148.45 7.86964450905823e-06
148.5 7.77358192597751e-06
148.55 7.67297539409827e-06
148.6 7.5674684837699e-06
148.65 7.45667970464417e-06
148.7 7.3402008719424e-06
148.75 7.21759536037186e-06
148.8 7.08839623741149e-06
148.85 6.95210426706603e-06
148.9 6.80818577451969e-06
148.95 6.65607036140433e-06
149 6.4951484606268e-06
149.05 6.32476871887393e-06
149.1 6.14423519402615e-06
149.15 5.95280435375857e-06
149.2 5.74968186058618e-06
149.25 5.53401912751341e-06
149.3 5.30490962727207e-06
149.35 5.0613849368703e-06
149.4 4.80241049782257e-06
149.45 4.52688107098118e-06
149.5 4.2336158633359e-06
149.55 3.92135330248389e-06
149.6 3.58874543268941e-06
149.65 3.23435190454386e-06
149.7 2.85663352819331e-06
149.75 2.4539453579146e-06
149.8 2.02452927348232e-06
149.85 1.56650602126827e-06
149.9 1.07786667534252e-06
149.95 5.56463475989078e-07
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Pot3Dirac-lambda=10.0-thetadex.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-75, xmax=75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta\)},
ymin=-1.7266580376067, ymax=1.72665803760646,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-149.95 -1.56915693964189
-149.9 -1.56915693964184
-149.85 -1.56915693964174
-149.8 -1.56915693964161
-149.75 -1.56915693964145
-149.7 -1.56915693964126
-149.65 -1.56915693964105
-149.6 -1.56915693964081
-149.55 -1.56915693964055
-149.5 -1.56915693964027
-149.45 -1.56915693963997
-149.4 -1.56915693963966
-149.35 -1.56915693963933
-149.3 -1.56915693963899
-149.25 -1.56915693963865
-149.2 -1.56915693963829
-149.15 -1.56915693963793
-149.1 -1.56915693963756
-149.05 -1.56915693963719
-149 -1.56915693963682
-148.95 -1.56915693963645
-148.9 -1.56915693963607
-148.85 -1.5691569396357
-148.8 -1.56915693963532
-148.75 -1.56915693963495
-148.7 -1.56915693963458
-148.65 -1.56915693963422
-148.6 -1.56915693963386
-148.55 -1.5691569396335
-148.5 -1.56915693963315
-148.45 -1.56915693963281
-148.4 -1.56915693963247
-148.35 -1.56915693963214
-148.3 -1.56915693963181
-148.25 -1.56915693963149
-148.2 -1.56915693963118
-148.15 -1.56915693963088
-148.1 -1.56915693963058
-148.05 -1.56915693963029
-148 -1.56915693963001
-147.95 -1.56915693962974
-147.9 -1.56915693962947
-147.85 -1.56915693962922
-147.8 -1.56915693962897
-147.75 -1.56915693962872
-147.7 -1.56915693962849
-147.65 -1.56915693962827
-147.6 -1.56915693962805
-147.55 -1.56915693962784
-147.5 -1.56915693962763
-147.45 -1.56915693962743
-147.4 -1.56915693962724
-147.35 -1.56915693962706
-147.3 -1.56915693962688
-147.25 -1.56915693962671
-147.2 -1.56915693962655
-147.15 -1.56915693962639
-147.1 -1.56915693962623
-147.05 -1.56915693962608
-147 -1.56915693962593
-146.95 -1.56915693962579
-146.9 -1.56915693962565
-146.85 -1.56915693962551
-146.8 -1.56915693962538
-146.75 -1.56915693962525
-146.7 -1.56915693962511
-146.65 -1.56915693962498
-146.6 -1.56915693962485
-146.55 -1.56915693962472
-146.5 -1.56915693962459
-146.45 -1.56915693962445
-146.4 -1.56915693962431
-146.35 -1.56915693962417
-146.3 -1.56915693962403
-146.25 -1.56915693962388
-146.2 -1.56915693962372
-146.15 -1.56915693962356
-146.1 -1.5691569396234
-146.05 -1.56915693962322
-146 -1.56915693962304
-145.95 -1.56915693962285
-145.9 -1.56915693962265
-145.85 -1.56915693962244
-145.8 -1.56915693962222
-145.75 -1.56915693962199
-145.7 -1.56915693962174
-145.65 -1.56915693962148
-145.6 -1.56915693962121
-145.55 -1.56915693962093
-145.5 -1.56915693962063
-145.45 -1.56915693962031
-145.4 -1.56915693961998
-145.35 -1.56915693961963
-145.3 -1.56915693961927
-145.25 -1.56915693961888
-145.2 -1.56915693961848
-145.15 -1.56915693961806
-145.1 -1.56915693961763
-145.05 -1.56915693961717
-145 -1.56915693961669
-144.95 -1.56915693961619
-144.9 -1.56915693961567
-144.85 -1.56915693961513
-144.8 -1.56915693961457
-144.75 -1.56915693961399
-144.7 -1.56915693961339
-144.65 -1.56915693961276
-144.6 -1.56915693961212
-144.55 -1.56915693961145
-144.5 -1.56915693961076
-144.45 -1.56915693961005
-144.4 -1.56915693960931
-144.35 -1.56915693960856
-144.3 -1.56915693960778
-144.25 -1.56915693960698
-144.2 -1.56915693960616
-144.15 -1.56915693960532
-144.1 -1.56915693960446
-144.05 -1.56915693960358
-144 -1.56915693960267
-143.95 -1.56915693960175
-143.9 -1.56915693960081
-143.85 -1.56915693959985
-143.8 -1.56915693959887
-143.75 -1.56915693959787
-143.7 -1.56915693959686
-143.65 -1.56915693959583
-143.6 -1.56915693959478
-143.55 -1.56915693959372
-143.5 -1.56915693959264
-143.45 -1.56915693959155
-143.4 -1.56915693959044
-143.35 -1.56915693958932
-143.3 -1.56915693958819
-143.25 -1.56915693958704
-143.2 -1.56915693958589
-143.15 -1.56915693958472
-143.1 -1.56915693958354
-143.05 -1.56915693958236
-143 -1.56915693958117
-142.95 -1.56915693957997
-142.9 -1.56915693957876
-142.85 -1.56915693957754
-142.8 -1.56915693957632
-142.75 -1.5691569395751
-142.7 -1.56915693957387
-142.65 -1.56915693957264
-142.6 -1.56915693957141
-142.55 -1.56915693957017
-142.5 -1.56915693956893
-142.45 -1.5691569395677
-142.4 -1.56915693956646
-142.35 -1.56915693956522
-142.3 -1.56915693956398
-142.25 -1.56915693956275
-142.2 -1.56915693956152
-142.15 -1.56915693956029
-142.1 -1.56915693955906
-142.05 -1.56915693955784
-142 -1.56915693955662
-141.95 -1.56915693955541
-141.9 -1.5691569395542
-141.85 -1.56915693955299
-141.8 -1.56915693955179
-141.75 -1.5691569395506
-141.7 -1.56915693954942
-141.65 -1.56915693954824
-141.6 -1.56915693954706
-141.55 -1.5691569395459
-141.5 -1.56915693954474
-141.45 -1.56915693954359
-141.4 -1.56915693954245
-141.35 -1.56915693954131
-141.3 -1.56915693954018
-141.25 -1.56915693953906
-141.2 -1.56915693953795
-141.15 -1.56915693953684
-141.1 -1.56915693953574
-141.05 -1.56915693953465
-141 -1.56915693953357
-140.95 -1.56915693953249
-140.9 -1.56915693953142
-140.85 -1.56915693953036
-140.8 -1.56915693952931
-140.75 -1.56915693952826
-140.7 -1.56915693952722
-140.65 -1.56915693952619
-140.6 -1.56915693952516
-140.55 -1.56915693952414
-140.5 -1.56915693952312
-140.45 -1.56915693952211
-140.4 -1.5691569395211
-140.35 -1.5691569395201
-140.3 -1.5691569395191
-140.25 -1.56915693951811
-140.2 -1.56915693951712
-140.15 -1.56915693951613
-140.1 -1.56915693951515
-140.05 -1.56915693951417
-140 -1.56915693951319
-139.95 -1.56915693951221
-139.9 -1.56915693951124
-139.85 -1.56915693951026
-139.8 -1.56915693950928
-139.75 -1.56915693950831
-139.7 -1.56915693950733
-139.65 -1.56915693950635
-139.6 -1.56915693950537
-139.55 -1.56915693950439
-139.5 -1.56915693950341
-139.45 -1.56915693950243
-139.4 -1.56915693950145
-139.35 -1.56915693950046
-139.3 -1.56915693949948
-139.25 -1.56915693949849
-139.2 -1.56915693949751
-139.15 -1.56915693949652
-139.1 -1.56915693949552
-139.05 -1.56915693949453
-139 -1.56915693949354
-138.95 -1.56915693949254
-138.9 -1.56915693949154
-138.85 -1.56915693949054
-138.8 -1.56915693948954
-138.75 -1.56915693948853
-138.7 -1.56915693948752
-138.65 -1.5691569394865
-138.6 -1.56915693948548
-138.55 -1.56915693948446
-138.5 -1.56915693948343
-138.45 -1.5691569394824
-138.4 -1.56915693948136
-138.35 -1.56915693948032
-138.3 -1.56915693947926
-138.25 -1.5691569394782
-138.2 -1.56915693947713
-138.15 -1.56915693947606
-138.1 -1.56915693947497
-138.05 -1.56915693947387
-138 -1.56915693947276
-137.95 -1.56915693947164
-137.9 -1.56915693947051
-137.85 -1.56915693946936
-137.8 -1.5691569394682
-137.75 -1.56915693946702
-137.7 -1.56915693946583
-137.65 -1.56915693946461
-137.6 -1.56915693946338
-137.55 -1.56915693946213
-137.5 -1.56915693946086
-137.45 -1.56915693945957
-137.4 -1.56915693945825
-137.35 -1.56915693945691
-137.3 -1.56915693945555
-137.25 -1.56915693945416
-137.2 -1.56915693945274
-137.15 -1.56915693945129
-137.1 -1.56915693944982
-137.05 -1.56915693944831
-137 -1.56915693944678
-136.95 -1.56915693944521
-136.9 -1.5691569394436
-136.85 -1.56915693944196
-136.8 -1.56915693944029
-136.75 -1.56915693943858
-136.7 -1.56915693943684
-136.65 -1.56915693943505
-136.6 -1.56915693943323
-136.55 -1.56915693943137
-136.5 -1.56915693942947
-136.45 -1.56915693942753
-136.4 -1.56915693942554
-136.35 -1.56915693942352
-136.3 -1.56915693942146
-136.25 -1.56915693941935
-136.2 -1.5691569394172
-136.15 -1.56915693941501
-136.1 -1.56915693941278
-136.05 -1.56915693941051
-136 -1.5691569394082
-135.95 -1.56915693940585
-135.9 -1.56915693940346
-135.85 -1.56915693940103
-135.8 -1.56915693939856
-135.75 -1.56915693939605
-135.7 -1.56915693939351
-135.65 -1.56915693939094
-135.6 -1.56915693938833
-135.55 -1.56915693938569
-135.5 -1.56915693938302
-135.45 -1.56915693938032
-135.4 -1.5691569393776
-135.35 -1.56915693937485
-135.3 -1.56915693937209
-135.25 -1.5691569393693
-135.2 -1.5691569393665
-135.15 -1.56915693936368
-135.1 -1.56915693936085
-135.05 -1.56915693935802
-135 -1.56915693935517
-134.95 -1.56915693935233
-134.9 -1.56915693934949
-134.85 -1.56915693934666
-134.8 -1.56915693934383
-134.75 -1.56915693934102
-134.7 -1.56915693933822
-134.65 -1.56915693933544
-134.6 -1.56915693933269
-134.55 -1.56915693932996
-134.5 -1.56915693932727
-134.45 -1.56915693932461
-134.4 -1.569156939322
-134.35 -1.56915693931943
-134.3 -1.56915693931691
-134.25 -1.56915693931444
-134.2 -1.56915693931203
-134.15 -1.56915693930968
-134.1 -1.5691569393074
-134.05 -1.56915693930519
-134 -1.56915693930306
-133.95 -1.56915693930101
-133.9 -1.56915693929904
-133.85 -1.56915693929716
-133.8 -1.56915693929538
-133.75 -1.56915693929369
-133.7 -1.5691569392921
-133.65 -1.56915693929062
-133.6 -1.56915693928925
-133.55 -1.569156939288
-133.5 -1.56915693928686
-133.45 -1.56915693928585
-133.4 -1.56915693928496
-133.35 -1.56915693928419
-133.3 -1.56915693928357
-133.25 -1.56915693928307
-133.2 -1.56915693928272
-133.15 -1.56915693928251
-133.1 -1.56915693928244
-133.05 -1.56915693928252
-133 -1.56915693928275
-132.95 -1.56915693928313
-132.9 -1.56915693928367
-132.85 -1.56915693928437
-132.8 -1.56915693928522
-132.75 -1.56915693928624
-132.7 -1.56915693928742
-132.65 -1.56915693928876
-132.6 -1.56915693929026
-132.55 -1.56915693929194
-132.5 -1.56915693929377
-132.45 -1.56915693929578
-132.4 -1.56915693929795
-132.35 -1.5691569393003
-132.3 -1.56915693930281
-132.25 -1.56915693930548
-132.2 -1.56915693930833
-132.15 -1.56915693931134
-132.1 -1.56915693931452
-132.05 -1.56915693931786
-132 -1.56915693932137
-131.95 -1.56915693932505
-131.9 -1.56915693932888
-131.85 -1.56915693933287
-131.8 -1.56915693933703
-131.75 -1.56915693934133
-131.7 -1.5691569393458
-131.65 -1.56915693935041
-131.6 -1.56915693935518
-131.55 -1.56915693936009
-131.5 -1.56915693936515
-131.45 -1.56915693937035
-131.4 -1.56915693937569
-131.35 -1.56915693938116
-131.3 -1.56915693938677
-131.25 -1.56915693939251
-131.2 -1.56915693939837
-131.15 -1.56915693940435
-131.1 -1.56915693941046
-131.05 -1.56915693941667
-131 -1.569156939423
-130.95 -1.56915693942944
-130.9 -1.56915693943597
-130.85 -1.56915693944261
-130.8 -1.56915693944934
-130.75 -1.56915693945615
-130.7 -1.56915693946306
-130.65 -1.56915693947004
-130.6 -1.5691569394771
-130.55 -1.56915693948423
-130.5 -1.56915693949143
-130.45 -1.56915693949869
-130.4 -1.56915693950601
-130.35 -1.56915693951337
-130.3 -1.56915693952079
-130.25 -1.56915693952824
-130.2 -1.56915693953573
-130.15 -1.56915693954325
-130.1 -1.5691569395508
-130.05 -1.56915693955837
-130 -1.56915693956595
-129.95 -1.56915693957354
-129.9 -1.56915693958113
-129.85 -1.56915693958872
-129.8 -1.56915693959631
-129.75 -1.56915693960387
-129.7 -1.56915693961142
-129.65 -1.56915693961895
-129.6 -1.56915693962644
-129.55 -1.56915693963389
-129.5 -1.5691569396413
-129.45 -1.56915693964866
-129.4 -1.56915693965596
-129.35 -1.5691569396632
-129.3 -1.56915693967037
-129.25 -1.56915693967747
-129.2 -1.56915693968448
-129.15 -1.56915693969141
-129.1 -1.56915693969824
-129.05 -1.56915693970496
-129 -1.56915693971158
-128.95 -1.56915693971809
-128.9 -1.56915693972447
-128.85 -1.56915693973072
-128.8 -1.56915693973684
-128.75 -1.56915693974281
-128.7 -1.56915693974864
-128.65 -1.5691569397543
-128.6 -1.56915693975981
-128.55 -1.56915693976515
-128.5 -1.5691569397703
-128.45 -1.56915693977528
-128.4 -1.56915693978007
-128.35 -1.56915693978465
-128.3 -1.56915693978904
-128.25 -1.56915693979322
-128.2 -1.56915693979718
-128.15 -1.56915693980092
-128.1 -1.56915693980443
-128.05 -1.56915693980771
-128 -1.56915693981075
-127.95 -1.56915693981354
-127.9 -1.56915693981608
-127.85 -1.56915693981837
-127.8 -1.56915693982041
-127.75 -1.56915693982217
-127.7 -1.56915693982368
-127.65 -1.56915693982491
-127.6 -1.56915693982586
-127.55 -1.56915693982654
-127.5 -1.56915693982694
-127.45 -1.56915693982707
-127.4 -1.5691569398269
-127.35 -1.56915693982646
-127.3 -1.56915693982573
-127.25 -1.56915693982472
-127.2 -1.56915693982343
-127.15 -1.56915693982186
-127.1 -1.56915693982
-127.05 -1.56915693981787
-127 -1.56915693981547
-126.95 -1.5691569398128
-126.9 -1.56915693980987
-126.85 -1.56915693980667
-126.8 -1.56915693980323
-126.75 -1.56915693979954
-126.7 -1.56915693979561
-126.65 -1.56915693979145
-126.6 -1.56915693978707
-126.55 -1.56915693978248
-126.5 -1.56915693977769
-126.45 -1.56915693977271
-126.4 -1.56915693976756
-126.35 -1.56915693976224
-126.3 -1.56915693975678
-126.25 -1.56915693975118
-126.2 -1.56915693974546
-126.15 -1.56915693973965
-126.1 -1.56915693973375
-126.05 -1.56915693972778
-126 -1.56915693972176
-125.95 -1.56915693971571
-125.9 -1.56915693970966
-125.85 -1.56915693970361
-125.8 -1.5691569396976
-125.75 -1.56915693969165
-125.7 -1.56915693968577
-125.65 -1.56915693967999
-125.6 -1.56915693967434
-125.55 -1.56915693966883
-125.5 -1.5691569396635
-125.45 -1.56915693965836
-125.4 -1.56915693965344
-125.35 -1.56915693964878
-125.3 -1.56915693964438
-125.25 -1.56915693964029
-125.2 -1.56915693963652
-125.15 -1.5691569396331
-125.1 -1.56915693963006
-125.05 -1.56915693962743
-125 -1.56915693962522
-124.95 -1.56915693962348
-124.9 -1.56915693962221
-124.85 -1.56915693962146
-124.8 -1.56915693962124
-124.75 -1.56915693962158
-124.7 -1.5691569396225
-124.65 -1.56915693962404
-124.6 -1.56915693962621
-124.55 -1.56915693962904
-124.5 -1.56915693963255
-124.45 -1.56915693963676
-124.4 -1.5691569396417
-124.35 -1.56915693964739
-124.3 -1.56915693965384
-124.25 -1.56915693966108
-124.2 -1.56915693966913
-124.15 -1.569156939678
-124.1 -1.56915693968771
-124.05 -1.56915693969829
-124 -1.56915693970973
-123.95 -1.56915693972207
-123.9 -1.56915693973531
-123.85 -1.56915693974946
-123.8 -1.56915693976454
-123.75 -1.56915693978055
-123.7 -1.56915693979751
-123.65 -1.56915693981543
-123.6 -1.56915693983431
-123.55 -1.56915693985415
-123.5 -1.56915693987497
-123.45 -1.56915693989677
-123.4 -1.56915693991954
-123.35 -1.5691569399433
-123.3 -1.56915693996804
-123.25 -1.56915693999377
-123.2 -1.56915694002047
-123.15 -1.56915694004816
-123.1 -1.56915694007682
-123.05 -1.56915694010646
-123 -1.56915694013706
-122.95 -1.56915694016862
-122.9 -1.56915694020114
-122.85 -1.5691569402346
-122.8 -1.56915694026899
-122.75 -1.56915694030432
-122.7 -1.56915694034056
-122.65 -1.56915694037771
-122.6 -1.56915694041575
-122.55 -1.56915694045468
-122.5 -1.56915694049447
-122.45 -1.56915694053512
-122.4 -1.5691569405766
-122.35 -1.56915694061891
-122.3 -1.56915694066204
-122.25 -1.56915694070595
-122.2 -1.56915694075065
-122.15 -1.5691569407961
-122.1 -1.5691569408423
-122.05 -1.56915694088923
-122 -1.56915694093687
-121.95 -1.5691569409852
-121.9 -1.5691569410342
-121.85 -1.56915694108386
-121.8 -1.56915694113416
-121.75 -1.56915694118508
-121.7 -1.56915694123659
-121.65 -1.5691569412887
-121.6 -1.56915694134136
-121.55 -1.56915694139458
-121.5 -1.56915694144832
-121.45 -1.56915694150257
-121.4 -1.56915694155731
-121.35 -1.56915694161252
-121.3 -1.56915694166819
-121.25 -1.5691569417243
-121.2 -1.56915694178083
-121.15 -1.56915694183776
-121.1 -1.56915694189507
-121.05 -1.56915694195275
-121 -1.56915694201077
-120.95 -1.56915694206913
-120.9 -1.56915694212781
-120.85 -1.56915694218678
-120.8 -1.56915694224604
-120.75 -1.56915694230555
-120.7 -1.56915694236532
-120.65 -1.56915694242532
-120.6 -1.56915694248553
-120.55 -1.56915694254594
-120.5 -1.56915694260653
-120.45 -1.56915694266728
-120.4 -1.56915694272818
-120.35 -1.56915694278922
-120.3 -1.56915694285037
-120.25 -1.56915694291161
-120.2 -1.56915694297294
-120.15 -1.56915694303433
-120.1 -1.56915694309577
-120.05 -1.56915694315724
-120 -1.56915694321872
-119.95 -1.56915694328019
-119.9 -1.56915694334164
-119.85 -1.56915694340304
-119.8 -1.56915694346438
-119.75 -1.56915694352564
-119.7 -1.56915694358681
-119.65 -1.56915694364785
-119.6 -1.56915694370875
-119.55 -1.56915694376949
-119.5 -1.56915694383005
-119.45 -1.5691569438904
-119.4 -1.56915694395053
-119.35 -1.56915694401041
-119.3 -1.56915694407003
-119.25 -1.56915694412935
-119.2 -1.56915694418836
-119.15 -1.56915694424703
-119.1 -1.56915694430533
-119.05 -1.56915694436325
-119 -1.56915694442076
-118.95 -1.56915694447784
-118.9 -1.56915694453445
-118.85 -1.56915694459058
-118.8 -1.5691569446462
-118.75 -1.56915694470128
-118.7 -1.56915694475581
-118.65 -1.56915694480974
-118.6 -1.56915694486307
-118.55 -1.56915694491577
-118.5 -1.56915694496781
-118.45 -1.56915694501917
-118.4 -1.56915694506982
-118.35 -1.56915694511974
-118.3 -1.56915694516891
-118.25 -1.56915694521732
-118.2 -1.56915694526493
-118.15 -1.56915694531173
-118.1 -1.5691569453577
-118.05 -1.56915694540282
-118 -1.56915694544708
-117.95 -1.56915694549046
-117.9 -1.56915694553295
-117.85 -1.56915694557454
-117.8 -1.56915694561521
-117.75 -1.56915694565497
-117.7 -1.56915694569379
-117.65 -1.56915694573169
-117.6 -1.56915694576865
-117.55 -1.56915694580468
-117.5 -1.56915694583978
-117.45 -1.56915694587395
-117.4 -1.5691569459072
-117.35 -1.56915694593955
-117.3 -1.569156945971
-117.25 -1.56915694600157
-117.2 -1.56915694603127
-117.15 -1.56915694606013
-117.1 -1.56915694608818
-117.05 -1.56915694611543
-117 -1.56915694614193
-116.95 -1.56915694616769
-116.9 -1.56915694619277
-116.85 -1.56915694621719
-116.8 -1.569156946241
-116.75 -1.56915694626424
-116.7 -1.56915694628696
-116.65 -1.56915694630922
-116.6 -1.56915694633106
-116.55 -1.56915694635254
-116.5 -1.56915694637373
-116.45 -1.56915694639468
-116.4 -1.56915694641547
-116.35 -1.56915694643614
-116.3 -1.56915694645679
-116.25 -1.56915694647747
-116.2 -1.56915694649827
-116.15 -1.56915694651926
-116.1 -1.56915694654051
-116.05 -1.56915694656211
-116 -1.56915694658413
-115.95 -1.56915694660667
-115.9 -1.5691569466298
-115.85 -1.56915694665361
-115.8 -1.56915694667818
-115.75 -1.5691569467036
-115.7 -1.56915694672995
-115.65 -1.56915694675732
-115.6 -1.5691569467858
-115.55 -1.56915694681547
-115.5 -1.56915694684642
-115.45 -1.56915694687873
-115.4 -1.56915694691247
-115.35 -1.56915694694774
-115.3 -1.56915694698461
-115.25 -1.56915694702316
-115.2 -1.56915694706347
-115.15 -1.5691569471056
-115.1 -1.56915694714962
-115.05 -1.56915694719562
-115 -1.56915694724364
-114.95 -1.56915694729375
-114.9 -1.56915694734601
-114.85 -1.56915694740047
-114.8 -1.56915694745718
-114.75 -1.56915694751619
-114.7 -1.56915694757754
-114.65 -1.56915694764126
-114.6 -1.56915694770739
-114.55 -1.56915694777596
-114.5 -1.56915694784699
-114.45 -1.5691569479205
-114.4 -1.56915694799649
-114.35 -1.56915694807499
-114.3 -1.569156948156
-114.25 -1.5691569482395
-114.2 -1.5691569483255
-114.15 -1.56915694841398
-114.1 -1.56915694850493
-114.05 -1.56915694859832
-114 -1.56915694869413
-113.95 -1.56915694879232
-113.9 -1.56915694889286
-113.85 -1.5691569489957
-113.8 -1.5691569491008
-113.75 -1.5691569492081
-113.7 -1.56915694931755
-113.65 -1.56915694942909
-113.6 -1.56915694954266
-113.55 -1.56915694965818
-113.5 -1.56915694977558
-113.45 -1.56915694989479
-113.4 -1.56915695001573
-113.35 -1.56915695013832
-113.3 -1.56915695026246
-113.25 -1.56915695038808
-113.2 -1.56915695051508
-113.15 -1.56915695064336
-113.1 -1.56915695077284
-113.05 -1.56915695090342
-113 -1.56915695103501
-112.95 -1.56915695116749
-112.9 -1.56915695130078
-112.85 -1.56915695143477
-112.8 -1.56915695156937
-112.75 -1.56915695170447
-112.7 -1.56915695183998
-112.65 -1.56915695197579
-112.6 -1.56915695211182
-112.55 -1.56915695224795
-112.5 -1.56915695238411
-112.45 -1.56915695252019
-112.4 -1.56915695265611
-112.35 -1.56915695279177
-112.3 -1.56915695292709
-112.25 -1.56915695306199
-112.2 -1.56915695319638
-112.15 -1.56915695333019
-112.1 -1.56915695346335
-112.05 -1.56915695359578
-112 -1.56915695372742
-111.95 -1.5691569538582
-111.9 -1.56915695398806
-111.85 -1.56915695411696
-111.8 -1.56915695424484
-111.75 -1.56915695437165
-111.7 -1.56915695449736
-111.65 -1.56915695462192
-111.6 -1.56915695474531
-111.55 -1.56915695486749
-111.5 -1.56915695498844
-111.45 -1.56915695510815
-111.4 -1.56915695522661
-111.35 -1.56915695534379
-111.3 -1.5691569554597
-111.25 -1.56915695557434
-111.2 -1.56915695568771
-111.15 -1.56915695579982
-111.1 -1.56915695591069
-111.05 -1.56915695602033
-111 -1.56915695612876
-110.95 -1.56915695623601
-110.9 -1.56915695634211
-110.85 -1.5691569564471
-110.8 -1.569156956551
-110.75 -1.56915695665386
-110.7 -1.56915695675572
-110.65 -1.56915695685663
-110.6 -1.56915695695664
-110.55 -1.5691569570558
-110.5 -1.56915695715416
-110.45 -1.56915695725178
-110.4 -1.56915695734871
-110.35 -1.56915695744502
-110.3 -1.56915695754077
-110.25 -1.56915695763601
-110.2 -1.56915695773082
-110.15 -1.56915695782526
-110.1 -1.56915695791939
-110.05 -1.56915695801328
-110 -1.56915695810699
-109.95 -1.56915695820058
-109.9 -1.56915695829413
-109.85 -1.5691569583877
-109.8 -1.56915695848135
-109.75 -1.56915695857515
-109.7 -1.56915695866915
-109.65 -1.56915695876341
-109.6 -1.569156958858
-109.55 -1.56915695895298
-109.5 -1.5691569590484
-109.45 -1.56915695914431
-109.4 -1.56915695924077
-109.35 -1.56915695933783
-109.3 -1.56915695943554
-109.25 -1.56915695953393
-109.2 -1.56915695963307
-109.15 -1.56915695973298
-109.1 -1.56915695983371
-109.05 -1.56915695993529
-109 -1.56915696003777
-108.95 -1.56915696014117
-108.9 -1.56915696024552
-108.85 -1.56915696035085
-108.8 -1.56915696045719
-108.75 -1.56915696056456
-108.7 -1.56915696067298
-108.65 -1.56915696078248
-108.6 -1.56915696089307
-108.55 -1.56915696100477
-108.5 -1.56915696111759
-108.45 -1.56915696123156
-108.4 -1.56915696134667
-108.35 -1.56915696146295
-108.3 -1.5691569615804
-108.25 -1.56915696169903
-108.2 -1.56915696181887
-108.15 -1.56915696193991
-108.1 -1.56915696206216
-108.05 -1.56915696218564
-108 -1.56915696231036
-107.95 -1.56915696243632
-107.9 -1.56915696256354
-107.85 -1.56915696269204
-107.8 -1.56915696282182
-107.75 -1.5691569629529
-107.7 -1.56915696308531
-107.65 -1.56915696321905
-107.6 -1.56915696335415
-107.55 -1.56915696349063
-107.5 -1.56915696362852
-107.45 -1.56915696376784
-107.4 -1.56915696390861
-107.35 -1.56915696405089
-107.3 -1.56915696419469
-107.25 -1.56915696434005
-107.2 -1.56915696448701
-107.15 -1.56915696463561
-107.1 -1.56915696478589
-107.05 -1.56915696493791
-107 -1.5691569650917
-106.95 -1.56915696524731
-106.9 -1.5691569654048
-106.85 -1.56915696556422
-106.8 -1.56915696572562
-106.75 -1.56915696588906
-106.7 -1.56915696605458
-106.65 -1.56915696622225
-106.6 -1.56915696639212
-106.55 -1.56915696656425
-106.5 -1.56915696673869
-106.45 -1.56915696691549
-106.4 -1.56915696709471
-106.35 -1.56915696727639
-106.3 -1.56915696746058
-106.25 -1.56915696764732
-106.2 -1.56915696783666
-106.15 -1.56915696802863
-106.1 -1.56915696822325
-106.05 -1.56915696842055
-106 -1.56915696862056
-105.95 -1.56915696882328
-105.9 -1.56915696902871
-105.85 -1.56915696923686
-105.8 -1.5691569694477
-105.75 -1.56915696966123
-105.7 -1.56915696987739
-105.65 -1.56915697009617
-105.6 -1.56915697031749
-105.55 -1.56915697054129
-105.5 -1.56915697076751
-105.45 -1.56915697099604
-105.4 -1.56915697122678
-105.35 -1.56915697145962
-105.3 -1.56915697169442
-105.25 -1.56915697193104
-105.2 -1.56915697216931
-105.15 -1.56915697240907
-105.1 -1.56915697265011
-105.05 -1.56915697289223
-105 -1.5691569731352
-104.95 -1.56915697337879
-104.9 -1.56915697362273
-104.85 -1.56915697386675
-104.8 -1.56915697411056
-104.75 -1.56915697435386
-104.7 -1.56915697459631
-104.65 -1.56915697483759
-104.6 -1.56915697507733
-104.55 -1.56915697531517
-104.5 -1.56915697555071
-104.45 -1.56915697578356
-104.4 -1.56915697601331
-104.35 -1.56915697623952
-104.3 -1.56915697646175
-104.25 -1.56915697667954
-104.2 -1.56915697689244
-104.15 -1.56915697709995
-104.1 -1.5691569773016
-104.05 -1.56915697749688
-104 -1.56915697768529
-103.95 -1.56915697786632
-103.9 -1.56915697803944
-103.85 -1.56915697820413
-103.8 -1.56915697835986
-103.75 -1.56915697850609
-103.7 -1.5691569786423
-103.65 -1.56915697876793
-103.6 -1.56915697888246
-103.55 -1.56915697898536
-103.5 -1.56915697907608
-103.45 -1.5691569791541
-103.4 -1.56915697921889
-103.35 -1.56915697926995
-103.3 -1.56915697930675
-103.25 -1.5691569793288
-103.2 -1.56915697933561
-103.15 -1.56915697932669
-103.1 -1.56915697930158
-103.05 -1.56915697925983
-103 -1.569156979201
-102.95 -1.56915697912466
-102.9 -1.56915697903042
-102.85 -1.56915697891787
-102.8 -1.56915697878666
-102.75 -1.56915697863643
-102.7 -1.56915697846686
-102.65 -1.56915697827764
-102.6 -1.56915697806849
-102.55 -1.56915697783915
-102.5 -1.56915697758939
-102.45 -1.56915697731899
-102.4 -1.56915697702777
-102.35 -1.56915697671557
-102.3 -1.56915697638227
-102.25 -1.56915697602775
-102.2 -1.56915697565194
-102.15 -1.56915697525478
-102.1 -1.56915697483627
-102.05 -1.5691569743964
-102 -1.56915697393521
-101.95 -1.56915697345277
-101.9 -1.56915697294916
-101.85 -1.5691569724245
-101.8 -1.56915697187895
-101.75 -1.56915697131269
-101.7 -1.5691569707259
-101.65 -1.56915697011884
-101.6 -1.56915696949176
-101.55 -1.56915696884494
-101.5 -1.5691569681787
-101.45 -1.56915696749337
-101.4 -1.56915696678933
-101.35 -1.56915696606697
-101.3 -1.56915696532668
-101.25 -1.56915696456893
-101.2 -1.56915696379415
-101.15 -1.56915696300285
-101.1 -1.56915696219552
-101.05 -1.56915696137269
-101 -1.56915696053491
-100.95 -1.56915695968275
-100.9 -1.56915695881678
-100.85 -1.56915695793761
-100.8 -1.56915695704586
-100.75 -1.56915695614216
-100.7 -1.56915695522717
-100.65 -1.56915695430155
-100.6 -1.56915695336597
-100.55 -1.56915695242114
-100.5 -1.56915695146774
-100.45 -1.5691569505065
-100.4 -1.56915694953814
-100.35 -1.56915694856338
-100.3 -1.56915694758298
-100.25 -1.56915694659768
-100.2 -1.56915694560823
-100.15 -1.56915694461539
-100.1 -1.56915694361993
-100.05 -1.56915694262262
-100 -1.56915694162422
-99.95 -1.56915694062552
-99.9 -1.56915693962728
-99.85 -1.56915693863029
-99.8 -1.56915693763532
-99.75 -1.56915693664315
-99.7 -1.56915693565455
-99.65 -1.56915693467029
-99.6 -1.56915693369115
-99.55 -1.56915693271789
-99.5 -1.56915693175127
-99.45 -1.56915693079204
-99.4 -1.56915692984096
-99.35 -1.56915692889878
-99.3 -1.56915692796622
-99.25 -1.56915692704403
-99.2 -1.56915692613292
-99.15 -1.56915692523361
-99.1 -1.5691569243468
-99.05 -1.56915692347319
-99 -1.56915692261345
-98.95 -1.56915692176827
-98.9 -1.56915692093831
-98.85 -1.5691569201242
-98.8 -1.5691569193266
-98.75 -1.56915691854612
-98.7 -1.56915691778338
-98.65 -1.56915691703896
-98.6 -1.56915691631345
-98.55 -1.56915691560741
-98.5 -1.56915691492139
-98.45 -1.56915691425592
-98.4 -1.56915691361151
-98.35 -1.56915691298867
-98.3 -1.56915691238785
-98.25 -1.56915691180953
-98.2 -1.56915691125414
-98.15 -1.56915691072209
-98.1 -1.56915691021379
-98.05 -1.5691569097296
-98 -1.56915690926987
-97.95 -1.56915690883492
-97.9 -1.56915690842507
-97.85 -1.56915690804058
-97.8 -1.56915690768171
-97.75 -1.56915690734867
-97.7 -1.56915690704167
-97.65 -1.56915690676086
-97.6 -1.56915690650638
-97.55 -1.56915690627834
-97.5 -1.56915690607681
-97.45 -1.56915690590183
-97.4 -1.56915690575341
-97.35 -1.56915690563151
-97.3 -1.56915690553608
-97.25 -1.56915690546701
-97.2 -1.56915690542415
-97.15 -1.56915690540734
-97.1 -1.56915690541634
-97.05 -1.5691569054509
-97 -1.56915690551072
-96.95 -1.56915690559543
-96.9 -1.56915690570466
-96.85 -1.56915690583796
-96.8 -1.56915690599484
-96.75 -1.56915690617477
-96.7 -1.56915690637715
-96.65 -1.56915690660136
-96.6 -1.56915690684671
-96.55 -1.56915690711245
-96.5 -1.56915690739779
-96.45 -1.56915690770188
-96.4 -1.56915690802382
-96.35 -1.56915690836265
-96.3 -1.56915690871734
-96.25 -1.56915690908683
-96.2 -1.56915690946998
-96.15 -1.5691569098656
-96.1 -1.56915691027244
-96.05 -1.56915691068919
-96 -1.56915691111449
-95.95 -1.56915691154689
-95.9 -1.56915691198492
-95.85 -1.56915691242704
-95.8 -1.56915691287162
-95.75 -1.56915691331702
-95.7 -1.56915691376151
-95.65 -1.56915691420332
-95.6 -1.56915691464061
-95.55 -1.56915691507149
-95.5 -1.56915691549402
-95.45 -1.56915691590622
-95.4 -1.56915691630603
-95.35 -1.56915691669137
-95.3 -1.56915691706009
-95.25 -1.56915691741003
-95.2 -1.56915691773894
-95.15 -1.56915691804457
-95.1 -1.56915691832462
-95.05 -1.56915691857675
-95 -1.56915691879859
-94.95 -1.56915691898776
-94.9 -1.56915691914183
-94.85 -1.56915691925836
-94.8 -1.5691569193349
-94.75 -1.56915691936897
-94.7 -1.56915691935809
-94.65 -1.56915691929977
-94.6 -1.56915691919153
-94.55 -1.56915691903088
-94.5 -1.56915691881533
-94.45 -1.56915691854242
-94.4 -1.56915691820969
-94.35 -1.56915691781471
-94.3 -1.56915691735507
-94.25 -1.56915691682838
-94.2 -1.56915691623231
-94.15 -1.56915691556453
-94.1 -1.56915691482278
-94.05 -1.56915691400484
-94 -1.56915691310855
-93.95 -1.56915691213178
-93.9 -1.5691569110725
-93.85 -1.5691569099287
-93.8 -1.56915690869848
-93.75 -1.56915690737998
-93.7 -1.56915690597144
-93.65 -1.56915690447116
-93.6 -1.56915690287755
-93.55 -1.56915690118907
-93.5 -1.56915689940431
-93.45 -1.56915689752192
-93.4 -1.56915689554068
-93.35 -1.56915689345943
-93.3 -1.56915689127715
-93.25 -1.56915688899289
-93.2 -1.56915688660582
-93.15 -1.56915688411523
-93.1 -1.56915688152048
-93.05 -1.56915687882107
-93 -1.56915687601661
-92.95 -1.56915687310681
-92.9 -1.56915687009148
-92.85 -1.56915686697056
-92.8 -1.56915686374408
-92.75 -1.56915686041221
-92.7 -1.5691568569752
-92.65 -1.56915685343342
-92.6 -1.56915684978733
-92.55 -1.56915684603752
-92.5 -1.56915684218467
-92.45 -1.56915683822956
-92.4 -1.56915683417306
-92.35 -1.56915683001616
-92.3 -1.56915682575992
-92.25 -1.5691568214055
-92.2 -1.56915681695414
-92.15 -1.56915681240719
-92.1 -1.56915680776604
-92.05 -1.56915680303219
-92 -1.56915679820721
-91.95 -1.56915679329273
-91.9 -1.56915678829045
-91.85 -1.56915678320214
-91.8 -1.56915677802962
-91.75 -1.56915677277478
-91.7 -1.56915676743956
-91.65 -1.56915676202593
-91.6 -1.56915675653592
-91.55 -1.56915675097161
-91.5 -1.56915674533511
-91.45 -1.56915673962855
-91.4 -1.56915673385412
-91.35 -1.56915672801402
-91.3 -1.56915672211047
-91.25 -1.56915671614573
-91.2 -1.56915671012207
-91.15 -1.56915670404178
-91.1 -1.56915669790716
-91.05 -1.56915669172052
-91 -1.5691566854842
-90.95 -1.56915667920051
-90.9 -1.56915667287181
-90.85 -1.56915666650044
-90.8 -1.56915666008874
-90.75 -1.56915665363907
-90.7 -1.56915664715379
-90.65 -1.56915664063523
-90.6 -1.56915663408576
-90.55 -1.56915662750774
-90.5 -1.56915662090351
-90.45 -1.56915661427544
-90.4 -1.56915660762587
-90.35 -1.56915660095716
-90.3 -1.56915659427167
-90.25 -1.56915658757174
-90.2 -1.56915658085975
-90.15 -1.56915657413805
-90.1 -1.569156567409
-90.05 -1.56915656067497
-90 -1.56915655393835
-89.95 -1.5691565472015
-89.9 -1.56915654046683
-89.85 -1.56915653373672
-89.8 -1.56915652701357
-89.75 -1.56915652029982
-89.7 -1.56915651359788
-89.65 -1.5691565069102
-89.6 -1.56915650023923
-89.55 -1.56915649358744
-89.5 -1.5691564869573
-89.45 -1.56915648035132
-89.4 -1.56915647377199
-89.35 -1.56915646722186
-89.3 -1.56915646070344
-89.25 -1.56915645421931
-89.2 -1.56915644777202
-89.15 -1.56915644136414
-89.1 -1.56915643499828
-89.05 -1.56915642867702
-89 -1.56915642240298
-88.95 -1.56915641617877
-88.9 -1.569156410007
-88.85 -1.56915640389029
-88.8 -1.56915639783125
-88.75 -1.5691563918325
-88.7 -1.56915638589664
-88.65 -1.56915638002625
-88.6 -1.56915637422392
-88.55 -1.56915636849218
-88.5 -1.56915636283357
-88.45 -1.56915635725057
-88.4 -1.56915635174564
-88.35 -1.5691563463212
-88.3 -1.56915634097961
-88.25 -1.56915633572319
-88.2 -1.56915633055417
-88.15 -1.56915632547474
-88.1 -1.569156320487
-88.05 -1.56915631559298
-88 -1.5691563107946
-87.95 -1.5691563060937
-87.9 -1.569156301492
-87.85 -1.56915629699112
-87.8 -1.56915629259256
-87.75 -1.56915628829766
-87.7 -1.56915628410766
-87.65 -1.56915628002363
-87.6 -1.5691562760465
-87.55 -1.56915627217701
-87.5 -1.56915626841578
-87.45 -1.56915626476319
-87.4 -1.56915626121949
-87.35 -1.56915625778469
-87.3 -1.56915625445862
-87.25 -1.56915625124091
-87.2 -1.56915624813095
-87.15 -1.56915624512793
-87.1 -1.56915624223079
-87.05 -1.56915623943826
-87 -1.5691562367488
-86.95 -1.56915623416065
-86.9 -1.56915623167178
-86.85 -1.56915622927993
-86.8 -1.56915622698255
-86.75 -1.56915622477686
-86.7 -1.56915622265979
-86.65 -1.56915622062803
-86.6 -1.56915621867798
-86.55 -1.5691562168058
-86.5 -1.56915621500735
-86.45 -1.56915621327826
-86.4 -1.56915621161387
-86.35 -1.56915621000927
-86.3 -1.56915620845929
-86.25 -1.56915620695851
-86.2 -1.56915620550126
-86.15 -1.56915620408162
-86.1 -1.56915620269345
-86.05 -1.56915620133036
-86 -1.56915619998577
-85.95 -1.56915619865285
-85.9 -1.5691561973246
-85.85 -1.56915619599383
-85.8 -1.56915619465314
-85.75 -1.56915619329499
-85.7 -1.5691561919117
-85.65 -1.56915619049541
-85.6 -1.56915618903818
-85.55 -1.56915618753192
-85.5 -1.56915618596848
-85.45 -1.56915618433963
-85.4 -1.56915618263706
-85.35 -1.56915618085245
-85.3 -1.56915617897742
-85.25 -1.56915617700364
-85.2 -1.56915617492274
-85.15 -1.56915617272643
-85.1 -1.56915617040645
-85.05 -1.56915616795464
-85 -1.56915616536292
-84.95 -1.56915616262333
-84.9 -1.56915615972806
-84.85 -1.56915615666944
-84.8 -1.56915615344001
-84.75 -1.56915615003249
-84.7 -1.56915614643983
-84.65 -1.56915614265521
-84.6 -1.56915613867209
-84.55 -1.5691561344842
-84.5 -1.56915613008558
-84.45 -1.56915612547056
-84.4 -1.56915612063384
-84.35 -1.56915611557046
-84.3 -1.56915611027582
-84.25 -1.56915610474572
-84.2 -1.56915609897633
-84.15 -1.56915609296427
-84.1 -1.56915608670655
-84.05 -1.56915608020063
-84 -1.56915607344442
-83.95 -1.56915606643626
-83.9 -1.56915605917496
-83.85 -1.56915605165982
-83.8 -1.56915604389057
-83.75 -1.56915603586744
-83.7 -1.56915602759113
-83.65 -1.56915601906281
-83.6 -1.56915601028412
-83.55 -1.56915600125719
-83.5 -1.56915599198459
-83.45 -1.56915598246937
-83.4 -1.56915597271503
-83.35 -1.5691559627255
-83.3 -1.56915595250517
-83.25 -1.56915594205882
-83.2 -1.56915593139166
-83.15 -1.56915592050928
-83.1 -1.56915590941765
-83.05 -1.5691558981231
-83 -1.56915588663231
-82.95 -1.56915587495225
-82.9 -1.56915586309022
-82.85 -1.56915585105378
-82.8 -1.56915583885073
-82.75 -1.56915582648912
-82.7 -1.56915581397719
-82.65 -1.56915580132336
-82.6 -1.56915578853618
-82.55 -1.56915577562436
-82.5 -1.56915576259666
-82.45 -1.56915574946194
-82.4 -1.56915573622907
-82.35 -1.56915572290694
-82.3 -1.56915570950443
-82.25 -1.56915569603035
-82.2 -1.56915568249345
-82.15 -1.56915566890236
-82.1 -1.56915565526558
-82.05 -1.56915564159146
-82 -1.56915562788815
-81.95 -1.56915561416359
-81.9 -1.56915560042549
-81.85 -1.56915558668128
-81.8 -1.56915557293813
-81.75 -1.56915555920288
-81.7 -1.56915554548206
-81.65 -1.56915553178185
-81.6 -1.56915551810806
-81.55 -1.56915550446612
-81.5 -1.56915549086108
-81.45 -1.56915547729758
-81.4 -1.56915546377981
-81.35 -1.56915545031159
-81.3 -1.56915543689624
-81.25 -1.5691554235367
-81.2 -1.56915541023542
-81.15 -1.56915539699442
-81.1 -1.56915538381528
-81.05 -1.56915537069911
-81 -1.56915535764662
-80.95 -1.56915534465804
-80.9 -1.56915533173319
-80.85 -1.56915531887147
-80.8 -1.56915530607189
-80.75 -1.56915529333302
-80.7 -1.56915528065309
-80.65 -1.56915526802996
-80.6 -1.56915525546111
-80.55 -1.56915524294373
-80.5 -1.56915523047468
-80.45 -1.56915521805055
-80.4 -1.56915520566765
-80.35 -1.56915519332208
-80.3 -1.5691551810097
-80.25 -1.5691551687262
-80.2 -1.5691551564671
-80.15 -1.5691551442278
-80.1 -1.56915513200359
-80.05 -1.56915511978969
-80 -1.56915510758127
-79.95 -1.5691550953735
-79.9 -1.56915508316154
-79.85 -1.56915507094062
-79.8 -1.56915505870601
-79.75 -1.56915504645311
-79.7 -1.56915503417743
-79.65 -1.56915502187465
-79.6 -1.56915500954061
-79.55 -1.56915499717139
-79.5 -1.56915498476328
-79.45 -1.56915497231283
-79.4 -1.56915495981687
-79.35 -1.56915494727254
-79.3 -1.56915493467729
-79.25 -1.5691549220289
-79.2 -1.56915490932551
-79.15 -1.56915489656564
-79.1 -1.56915488374816
-79.05 -1.56915487087237
-79 -1.56915485793794
-78.95 -1.56915484494494
-78.9 -1.56915483189387
-78.85 -1.56915481878564
-78.8 -1.56915480562155
-78.75 -1.56915479240334
-78.7 -1.56915477913313
-78.65 -1.56915476581345
-78.6 -1.5691547524472
-78.55 -1.56915473903769
-78.5 -1.56915472558857
-78.45 -1.56915471210383
-78.4 -1.56915469858782
-78.35 -1.56915468504518
-78.3 -1.56915467148085
-78.25 -1.56915465790001
-78.2 -1.56915464430811
-78.15 -1.5691546307108
-78.1 -1.56915461711391
-78.05 -1.56915460352343
-78 -1.56915458994547
-77.95 -1.56915457638622
-77.9 -1.56915456285194
-77.85 -1.56915454934889
-77.8 -1.56915453588335
-77.75 -1.5691545224615
-77.7 -1.56915450908946
-77.65 -1.56915449577324
-77.6 -1.56915448251864
-77.55 -1.56915446933131
-77.5 -1.56915445621663
-77.45 -1.56915444317972
-77.4 -1.5691544302254
-77.35 -1.56915441735814
-77.3 -1.56915440458202
-77.25 -1.56915439190073
-77.2 -1.56915437931753
-77.15 -1.56915436683518
-77.1 -1.56915435445597
-77.05 -1.56915434218166
-77 -1.56915433001346
-76.95 -1.56915431795203
-76.9 -1.56915430599743
-76.85 -1.56915429414912
-76.8 -1.56915428240595
-76.75 -1.56915427076615
-76.7 -1.56915425922733
-76.65 -1.56915424778643
-76.6 -1.5691542364398
-76.55 -1.56915422518311
-76.5 -1.56915421401145
-76.45 -1.56915420291925
-76.4 -1.56915419190038
-76.35 -1.56915418094807
-76.3 -1.56915417005504
-76.25 -1.56915415921343
-76.2 -1.56915414841488
-76.15 -1.56915413765053
-76.1 -1.56915412691111
-76.05 -1.56915411618689
-76 -1.56915410546781
-75.95 -1.56915409474348
-75.9 -1.56915408400322
-75.85 -1.56915407323616
-75.8 -1.56915406243122
-75.75 -1.56915405157726
-75.7 -1.56915404066305
-75.65 -1.5691540296774
-75.6 -1.56915401860919
-75.55 -1.56915400744745
-75.5 -1.56915399618143
-75.45 -1.56915398480066
-75.4 -1.56915397329504
-75.35 -1.5691539616549
-75.3 -1.56915394987109
-75.25 -1.56915393793502
-75.2 -1.56915392583879
-75.15 -1.5691539135752
-75.1 -1.5691539011379
-75.05 -1.56915388852139
-75 -1.56915387572116
-74.95 -1.5691538627337
-74.9 -1.56915384955661
-74.85 -1.56915383618868
-74.8 -1.56915382262991
-74.75 -1.56915380888162
-74.7 -1.56915379494646
-74.65 -1.56915378082854
-74.6 -1.5691537665334
-74.55 -1.56915375206813
-74.5 -1.56915373744138
-74.45 -1.5691537226634
-74.4 -1.56915370774608
-74.35 -1.56915369270301
-74.3 -1.56915367754946
-74.25 -1.56915366230243
-74.2 -1.56915364698065
-74.15 -1.56915363160459
-74.1 -1.5691536161965
-74.05 -1.56915360078032
-74 -1.56915358538176
-73.95 -1.56915357002824
-73.9 -1.56915355474886
-73.85 -1.56915353957439
-73.8 -1.56915352453721
-73.75 -1.56915350967129
-73.7 -1.56915349501211
-73.65 -1.56915348059664
-73.6 -1.56915346646324
-73.55 -1.56915345265161
-73.5 -1.56915343920268
-73.45 -1.56915342615857
-73.4 -1.56915341356247
-73.35 -1.56915340145855
-73.3 -1.56915338989186
-73.25 -1.56915337890821
-73.2 -1.56915336855408
-73.15 -1.56915335887646
-73.1 -1.56915334992278
-73.05 -1.56915334174074
-73 -1.5691533343782
-72.95 -1.56915332788303
-72.9 -1.56915332230299
-72.85 -1.56915331768557
-72.8 -1.56915331407787
-72.75 -1.56915331152642
-72.7 -1.56915331007708
-72.65 -1.56915330977486
-72.6 -1.56915331066378
-72.55 -1.56915331278673
-72.5 -1.56915331618531
-72.45 -1.56915332089973
-72.4 -1.56915332696859
-72.35 -1.56915333442881
-72.3 -1.56915334331547
-72.25 -1.56915335366166
-72.2 -1.56915336549838
-72.15 -1.56915337885438
-72.1 -1.56915339375608
-72.05 -1.56915341022742
-72 -1.56915342828976
-71.95 -1.56915344796181
-71.9 -1.56915346925946
-71.85 -1.56915349219579
-71.8 -1.56915351678089
-71.75 -1.56915354302185
-71.7 -1.56915357092269
-71.65 -1.56915360048426
-71.6 -1.56915363170424
-71.55 -1.56915366457708
-71.5 -1.56915369909395
-71.45 -1.56915373524275
-71.4 -1.56915377300808
-71.35 -1.56915381237126
-71.3 -1.56915385331029
-71.25 -1.56915389579991
-71.2 -1.5691539398116
-71.15 -1.56915398531364
-71.1 -1.56915403227112
-71.05 -1.56915408064603
-71 -1.56915413039728
-70.95 -1.56915418148083
-70.9 -1.5691542338497
-70.85 -1.56915428745412
-70.8 -1.56915434224159
-70.75 -1.56915439815701
-70.7 -1.56915445514277
-70.65 -1.56915451313888
-70.6 -1.5691545720831
-70.55 -1.56915463191107
-70.5 -1.56915469255645
-70.45 -1.56915475395107
-70.4 -1.56915481602506
-70.35 -1.56915487870705
-70.3 -1.56915494192427
-70.25 -1.56915500560278
-70.2 -1.56915506966757
-70.15 -1.56915513404278
-70.1 -1.56915519865186
-70.05 -1.56915526341773
-70 -1.56915532826297
-69.95 -1.56915539311
-69.9 -1.56915545788122
-69.85 -1.56915552249924
-69.8 -1.56915558688703
-69.75 -1.56915565096807
-69.7 -1.56915571466658
-69.65 -1.56915577790763
-69.6 -1.56915584061733
-69.55 -1.56915590272302
-69.5 -1.56915596415336
-69.45 -1.56915602483857
-69.4 -1.56915608471051
-69.35 -1.56915614370287
-69.3 -1.56915620175127
-69.25 -1.56915625879343
-69.2 -1.56915631476924
-69.15 -1.56915636962096
-69.1 -1.56915642329325
-69.05 -1.56915647573332
-69 -1.56915652689099
-68.95 -1.56915657671882
-68.9 -1.56915662517213
-68.85 -1.56915667220914
-68.8 -1.56915671779096
-68.75 -1.56915676188166
-68.7 -1.56915680444835
-68.65 -1.56915684546114
-68.6 -1.56915688489323
-68.55 -1.56915692272088
-68.5 -1.56915695892342
-68.45 -1.56915699348323
-68.4 -1.56915702638578
-68.35 -1.56915705761952
-68.3 -1.56915708717592
-68.25 -1.56915711504937
-68.2 -1.56915714123717
-68.15 -1.56915716573945
-68.1 -1.56915718855908
-68.05 -1.56915720970166
-68 -1.56915722917538
-67.95 -1.56915724699093
-67.9 -1.56915726316146
-67.85 -1.56915727770241
-67.8 -1.56915729063148
-67.75 -1.56915730196845
-67.7 -1.5691573117351
-67.65 -1.56915731995512
-67.6 -1.56915732665393
-67.55 -1.56915733185864
-67.5 -1.56915733559784
-67.45 -1.56915733790155
-67.4 -1.56915733880107
-67.35 -1.56915733832888
-67.3 -1.56915733651848
-67.25 -1.56915733340431
-67.2 -1.56915732902166
-67.15 -1.5691573234065
-67.1 -1.56915731659543
-67.05 -1.56915730862555
-67 -1.56915729953439
-66.95 -1.56915728935982
-66.9 -1.56915727813996
-66.85 -1.56915726591312
-66.8 -1.56915725271774
-66.75 -1.56915723859231
-66.7 -1.56915722357539
-66.65 -1.5691572077055
-66.6 -1.56915719102112
-66.55 -1.56915717356072
-66.5 -1.56915715536267
-66.45 -1.56915713646535
-66.4 -1.56915711690707
-66.35 -1.56915709672615
-66.3 -1.56915707596096
-66.25 -1.56915705464996
-66.2 -1.56915703283176
-66.15 -1.56915701054518
-66.1 -1.56915698782936
-66.05 -1.56915696472385
-66 -1.56915694126867
-65.95 -1.56915691750448
-65.9 -1.56915689347267
-65.85 -1.5691568692155
-65.8 -1.56915684477623
-65.75 -1.56915682019928
-65.7 -1.56915679553035
-65.65 -1.56915677081665
-65.6 -1.56915674610697
-65.55 -1.56915672145192
-65.5 -1.56915669690409
-65.45 -1.56915667251819
-65.4 -1.56915664835127
-65.35 -1.56915662446289
-65.3 -1.56915660091528
-65.25 -1.5691565777735
-65.2 -1.56915655510569
-65.15 -1.56915653298316
-65.1 -1.56915651148059
-65.05 -1.56915649067621
-65 -1.56915647065192
-64.95 -1.56915645149346
-64.9 -1.56915643329052
-64.85 -1.56915641613693
-64.8 -1.56915640013069
-64.75 -1.56915638537415
-64.7 -1.56915637197406
-64.65 -1.56915636004167
-64.6 -1.56915634969277
-64.55 -1.56915634104776
-64.5 -1.56915633423168
-64.45 -1.56915632937417
-64.4 -1.56915632660956
-64.35 -1.56915632607674
-64.3 -1.5691563279192
-64.25 -1.56915633228491
-64.2 -1.56915633932625
-64.15 -1.56915634919991
-64.1 -1.56915636206675
-64.05 -1.56915637809167
-64 -1.56915639744338
-63.95 -1.56915642029429
-63.9 -1.56915644682021
-63.85 -1.56915647720017
-63.8 -1.56915651161612
-63.75 -1.56915655025267
-63.7 -1.5691565932968
-63.65 -1.56915664093749
-63.6 -1.56915669336541
-63.55 -1.56915675077257
-63.5 -1.56915681335191
-63.45 -1.56915688129691
-63.4 -1.5691569548012
-63.35 -1.56915703405809
-63.3 -1.56915711926017
-63.25 -1.56915721059884
-63.2 -1.56915730826381
-63.15 -1.56915741244268
-63.1 -1.56915752332042
-63.05 -1.5691576410789
-63 -1.56915776589635
-62.95 -1.56915789794692
-62.9 -1.56915803740014
-62.85 -1.56915818442043
-62.8 -1.56915833916659
-62.75 -1.56915850179133
-62.7 -1.56915867244074
-62.65 -1.56915885125384
-62.6 -1.56915903836208
-62.55 -1.5691592338889
-62.5 -1.56915943794926
-62.45 -1.5691596506492
-62.4 -1.56915987208543
-62.35 -1.56916010234493
-62.3 -1.56916034150454
-62.25 -1.56916058963061
-62.2 -1.56916084677866
-62.15 -1.56916111299306
-62.1 -1.56916138830673
-62.05 -1.56916167274085
-62 -1.56916196630464
-61.95 -1.56916226899517
-61.9 -1.56916258079709
-61.85 -1.56916290168256
-61.8 -1.56916323161107
-61.75 -1.56916357052933
-61.7 -1.56916391837125
-61.65 -1.56916427505787
-61.6 -1.56916464049733
-61.55 -1.56916501458493
-61.5 -1.56916539720318
-61.45 -1.56916578822186
-61.4 -1.56916618749813
-61.35 -1.56916659487671
-61.3 -1.56916701019
-61.25 -1.56916743325832
-61.2 -1.5691678638901
-61.15 -1.56916830188215
-61.1 -1.56916874701995
-61.05 -1.56916919907791
-61 -1.56916965781974
-60.95 -1.56917012299875
-60.9 -1.56917059435825
-60.85 -1.56917107163193
-60.8 -1.56917155454427
-60.75 -1.56917204281094
-60.7 -1.56917253613927
-60.65 -1.56917303422867
-60.6 -1.56917353677114
-60.55 -1.56917404345172
-60.5 -1.56917455394899
-60.45 -1.56917506793559
-60.4 -1.56917558507869
-60.35 -1.56917610504058
-60.3 -1.56917662747913
-60.25 -1.56917715204838
-60.2 -1.56917767839904
-60.15 -1.56917820617905
-60.1 -1.56917873503415
-60.05 -1.56917926460839
-60 -1.56917979454473
-59.95 -1.56918032448557
-59.9 -1.56918085407329
-59.85 -1.56918138295083
-59.8 -1.56918191076226
-59.75 -1.56918243715326
-59.7 -1.56918296177177
-59.65 -1.56918348426844
-59.6 -1.56918400429722
-59.55 -1.56918452151589
-59.5 -1.56918503558658
-59.45 -1.56918554617629
-59.4 -1.5691860529574
-59.35 -1.56918655560817
-59.3 -1.56918705381327
-59.25 -1.56918754726419
-59.2 -1.56918803565978
-59.15 -1.56918851870666
-59.1 -1.56918899611968
-59.05 -1.56918946762234
-59 -1.56918993294723
-58.95 -1.56919039183635
-58.9 -1.56919084404156
-58.85 -1.5691912893249
-58.8 -1.56919172745892
-58.75 -1.569192158227
-58.7 -1.56919258142366
-58.65 -1.56919299685478
-58.6 -1.56919340433787
-58.55 -1.56919380370232
-58.5 -1.56919419478954
-58.45 -1.56919457745314
-58.4 -1.56919495155909
-58.35 -1.56919531698585
-58.3 -1.5691956736244
-58.25 -1.56919602137834
-58.2 -1.56919636016396
-58.15 -1.56919668991016
-58.1 -1.56919701055852
-58.05 -1.5691973220632
-58 -1.56919762439091
-57.95 -1.56919791752077
-57.9 -1.56919820144426
-57.85 -1.56919847616502
-57.8 -1.56919874169871
-57.75 -1.56919899807285
-57.7 -1.56919924532659
-57.65 -1.56919948351052
-57.6 -1.56919971268638
-57.55 -1.5691999329269
-57.5 -1.56920014431546
-57.45 -1.56920034694585
-57.4 -1.56920054092198
-57.35 -1.5692007263576
-57.3 -1.56920090337599
-57.25 -1.56920107210967
-57.2 -1.56920123270009
-57.15 -1.56920138529733
-57.1 -1.56920153005981
-57.05 -1.56920166715397
-57 -1.569201796754
-56.95 -1.56920191904156
-56.9 -1.56920203420547
-56.85 -1.56920214244151
-56.8 -1.56920224395208
-56.75 -1.56920233894605
-56.7 -1.5692024276385
-56.65 -1.56920251025048
-56.6 -1.5692025870089
-56.55 -1.56920265814629
-56.5 -1.56920272390068
-56.45 -1.56920278451547
-56.4 -1.56920284023933
-56.35 -1.56920289132609
-56.3 -1.56920293803471
-56.25 -1.56920298062918
-56.2 -1.56920301937857
-56.15 -1.56920305455697
-56.1 -1.56920308644355
-56.05 -1.56920311532259
-56 -1.56920314148353
-55.95 -1.56920316522107
-55.9 -1.56920318683525
-55.85 -1.56920320663158
-55.8 -1.56920322492117
-55.75 -1.56920324202086
-55.7 -1.5692032582534
-55.65 -1.56920327394758
-55.6 -1.56920328943846
-55.55 -1.56920330506747
-55.5 -1.56920332118269
-55.45 -1.56920333813894
-55.4 -1.56920335629804
-55.35 -1.56920337602894
-55.3 -1.56920339770792
-55.25 -1.56920342171876
-55.2 -1.56920344845285
-55.15 -1.5692034783094
-55.1 -1.56920351169549
-55.05 -1.56920354902623
-55 -1.5692035907248
-54.95 -1.56920363722252
-54.9 -1.5692036889589
-54.85 -1.56920374638158
-54.8 -1.56920380994635
-54.75 -1.56920388011704
-54.7 -1.56920395736543
-54.65 -1.5692040421711
-54.6 -1.56920413502123
-54.55 -1.56920423641035
-54.5 -1.5692043468401
-54.45 -1.56920446681887
-54.4 -1.56920459686142
-54.35 -1.5692047374885
-54.3 -1.56920488922629
-54.25 -1.56920505260597
-54.2 -1.56920522816307
-54.15 -1.56920541643687
-54.1 -1.56920561796974
-54.05 -1.56920583330635
-54 -1.56920606299296
-53.95 -1.56920630757653
-53.9 -1.56920656760388
-53.85 -1.56920684362078
-53.8 -1.56920713617092
-53.75 -1.56920744579498
-53.7 -1.56920777302954
-53.65 -1.569208118406
-53.6 -1.56920848244948
-53.55 -1.56920886567766
-53.5 -1.56920926859962
-53.45 -1.56920969171466
-53.4 -1.56921013551107
-53.35 -1.56921060046491
-53.3 -1.56921108703879
-53.25 -1.56921159568065
-53.2 -1.5692121268225
-53.15 -1.56921268087923
-53.1 -1.56921325824736
-53.05 -1.56921385930389
-53 -1.56921448440509
-52.95 -1.56921513388541
-52.9 -1.56921580805632
-52.85 -1.5692165072053
-52.8 -1.56921723159478
-52.75 -1.56921798146118
-52.7 -1.56921875701403
-52.65 -1.56921955843511
-52.6 -1.56922038587763
-52.55 -1.56922123946558
-52.5 -1.56922211929307
-52.45 -1.56922302542374
-52.4 -1.56922395789038
-52.35 -1.56922491669444
-52.3 -1.56922590180581
-52.25 -1.5692269131626
-52.2 -1.56922795067099
-52.15 -1.56922901420528
-52.1 -1.56923010360793
-52.05 -1.56923121868972
-52 -1.56923235923006
-51.95 -1.56923352497734
-51.9 -1.56923471564935
-51.85 -1.56923593093388
-51.8 -1.56923717048929
-51.75 -1.56923843394527
-51.7 -1.56923972090359
-51.65 -1.56924103093899
-51.6 -1.56924236360008
-51.55 -1.56924371841036
-51.5 -1.56924509486922
-51.45 -1.56924649245307
-51.4 -1.56924791061644
-51.35 -1.56924934879315
-51.3 -1.56925080639751
-51.25 -1.5692522828255
-51.2 -1.56925377745598
-51.15 -1.56925528965191
-51.1 -1.56925681876156
-51.05 -1.56925836411966
-51 -1.56925992504859
-50.95 -1.56926150085949
-50.9 -1.56926309085337
-50.85 -1.56926469432215
-50.8 -1.56926631054964
-50.75 -1.56926793881252
-50.7 -1.56926957838119
-50.65 -1.56927122852061
-50.6 -1.56927288849106
-50.55 -1.56927455754883
-50.5 -1.56927623494683
-50.45 -1.5692779199352
-50.4 -1.56927961176174
-50.35 -1.56928130967241
-50.3 -1.56928301291165
-50.25 -1.56928472072276
-50.2 -1.5692864323481
-50.15 -1.56928814702938
-50.1 -1.56928986400781
-50.05 -1.56929158252428
-50 -1.5692933018195
-49.95 -1.56929502113406
-49.9 -1.56929673970863
-49.85 -1.56929845678397
-49.8 -1.56930017160113
-49.75 -1.56930188340153
-49.7 -1.56930359142713
-49.65 -1.5693052949206
-49.6 -1.56930699312557
-49.55 -1.56930868528687
-49.5 -1.56931037065086
-49.45 -1.56931204846576
-49.4 -1.56931371798215
-49.35 -1.56931537845337
-49.3 -1.56931702913616
-49.25 -1.5693186692912
-49.2 -1.56932029818385
-49.15 -1.56932191508487
-49.1 -1.56932351927128
-49.05 -1.56932511002716
-49 -1.56932668664468
-48.95 -1.56932824842503
-48.9 -1.56932979467951
-48.85 -1.5693313247306
-48.8 -1.56933283791308
-48.75 -1.56933433357525
-48.7 -1.56933581108009
-48.65 -1.56933726980646
-48.6 -1.5693387091504
-48.55 -1.56934012852629
-48.5 -1.56934152736811
-48.45 -1.56934290513069
-48.4 -1.56934426129089
-48.35 -1.5693455953488
-48.3 -1.56934690682886
-48.25 -1.569348195281
-48.2 -1.56934946028171
-48.15 -1.56935070143504
-48.1 -1.56935191837357
-48.05 -1.56935311075929
-48 -1.56935427828446
-47.95 -1.56935542067236
-47.9 -1.56935653767798
-47.85 -1.56935762908863
-47.8 -1.56935869472446
-47.75 -1.56935973443898
-47.7 -1.56936074811936
-47.65 -1.56936173568677
-47.6 -1.56936269709661
-47.55 -1.56936363233861
-47.5 -1.56936454143693
-47.45 -1.56936542445012
-47.4 -1.56936628147105
-47.35 -1.56936711262676
-47.3 -1.56936791807824
-47.25 -1.56936869802011
-47.2 -1.56936945268034
-47.15 -1.5693701823198
-47.1 -1.56937088723183
-47.05 -1.56937156774176
-47 -1.56937222420633
-46.95 -1.56937285701319
-46.9 -1.56937346658022
-46.85 -1.56937405335494
-46.8 -1.56937461781385
-46.75 -1.56937516046174
-46.7 -1.56937568183102
-46.65 -1.569376182481
-46.6 -1.56937666299722
-46.55 -1.5693771239907
-46.5 -1.56937756609728
-46.45 -1.56937798997687
-46.4 -1.56937839631278
-46.35 -1.56937878581104
-46.3 -1.56937915919971
-46.25 -1.56937951722823
-46.2 -1.56937986066674
-46.15 -1.56938019030549
-46.1 -1.56938050695419
-46.05 -1.56938081144144
-46 -1.56938110461408
-45.95 -1.56938138733668
-45.9 -1.56938166049095
-45.85 -1.56938192497518
-45.8 -1.56938218170372
-45.75 -1.56938243160642
-45.7 -1.56938267562814
-45.65 -1.56938291472815
-45.6 -1.56938314987968
-45.55 -1.56938338206931
-45.5 -1.56938361229645
-45.45 -1.56938384157279
-45.4 -1.56938407092167
-45.35 -1.56938430137751
-45.3 -1.56938453398516
-45.25 -1.56938476979921
-45.2 -1.5693850098833
-45.15 -1.56938525530936
-45.1 -1.56938550715678
-45.05 -1.56938576651159
-45 -1.5693860344655
-44.95 -1.56938631211496
-44.9 -1.56938660056005
-44.85 -1.56938690090341
-44.8 -1.56938721424898
-44.75 -1.56938754170079
-44.7 -1.56938788436148
-44.65 -1.56938824333096
-44.6 -1.56938861970477
-44.55 -1.56938901457246
-44.5 -1.56938942901589
-44.45 -1.56938986410733
-44.4 -1.56939032090758
-44.35 -1.56939080046394
-44.3 -1.56939130380803
-44.25 -1.56939183195367
-44.2 -1.56939238589447
-44.15 -1.56939296660153
-44.1 -1.5693935750209
-44.05 -1.56939421207103
-44 -1.56939487864017
-43.95 -1.56939557558366
-43.9 -1.56939630372118
-43.85 -1.56939706383394
-43.8 -1.56939785666184
-43.75 -1.56939868290064
-43.7 -1.56939954319901
-43.65 -1.56940043815571
-43.6 -1.56940136831667
-43.55 -1.56940233417214
-43.5 -1.5694033361539
-43.45 -1.56940437463247
-43.4 -1.56940544991448
-43.35 -1.56940656224001
-43.3 -1.56940771178018
-43.25 -1.56940889863477
-43.2 -1.56941012283002
-43.15 -1.5694113843166
-43.1 -1.56941268296782
-43.05 -1.56941401857795
-43 -1.56941539086087
-42.95 -1.56941679944895
-42.9 -1.56941824389217
-42.85 -1.56941972365761
-42.8 -1.56942123812916
-42.75 -1.56942278660771
-42.7 -1.56942436831153
-42.65 -1.56942598237716
-42.6 -1.56942762786066
-42.55 -1.56942930373923
-42.5 -1.56943100891327
-42.45 -1.56943274220891
-42.4 -1.56943450238093
-42.35 -1.56943628811618
-42.3 -1.5694380980374
-42.25 -1.56943993070756
-42.2 -1.56944178463458
-42.15 -1.56944365827656
-42.1 -1.56944555004742
-42.05 -1.56944745832297
-42 -1.56944938144737
-41.95 -1.56945131774002
-41.9 -1.56945326550278
-41.85 -1.56945522302749
-41.8 -1.56945718860386
-41.75 -1.56945916052755
-41.7 -1.56946113710851
-41.65 -1.5694631166794
-41.6 -1.56946509760423
-41.55 -1.56946707828698
-41.5 -1.56946905718021
-41.45 -1.56947103279364
-41.4 -1.56947300370254
-41.35 -1.56947496855595
-41.3 -1.56947692608459
-41.25 -1.56947887510843
-41.2 -1.56948081454382
-41.15 -1.56948274341014
-41.1 -1.56948466083584
-41.05 -1.56948656606387
-41 -1.56948845845639
-40.95 -1.56949033749872
-40.9 -1.5694922028024
-40.85 -1.56949405410746
-40.8 -1.56949589128371
-40.75 -1.56949771433103
-40.7 -1.56949952337877
-40.65 -1.56950131868403
-40.6 -1.56950310062899
-40.55 -1.56950486971718
-40.5 -1.56950662656876
-40.45 -1.56950837191485
-40.4 -1.56951010659079
-40.35 -1.56951183152867
-40.3 -1.56951354774883
-40.25 -1.56951525635072
-40.2 -1.56951695850297
-40.15 -1.56951865543287
-40.1 -1.56952034841528
-40.05 -1.56952203876115
-40 -1.56952372780569
-39.95 -1.56952541689631
-39.9 -1.56952710738044
-39.85 -1.56952880059339
-39.8 -1.56953049784627
-39.75 -1.56953220041415
-39.7 -1.56953390952459
-39.65 -1.56953562634652
-39.6 -1.56953735197972
-39.55 -1.56953908744492
-39.5 -1.56954083367456
-39.45 -1.56954259150437
-39.4 -1.56954436166581
-39.35 -1.56954614477936
-39.3 -1.56954794134884
-39.25 -1.56954975175666
-39.2 -1.56955157626006
-39.15 -1.56955341498846
-39.1 -1.56955526794173
-39.05 -1.56955713498954
-39 -1.56955901587167
-38.95 -1.56956091019932
-38.9 -1.56956281745734
-38.85 -1.5695647370073
-38.8 -1.56956666809147
-38.75 -1.5695686098375
-38.7 -1.56957056126393
-38.65 -1.56957252128618
-38.6 -1.56957448872329
-38.55 -1.56957646230507
-38.5 -1.5695784406797
-38.45 -1.5695804224217
-38.4 -1.56958240604025
-38.35 -1.5695843899876
-38.3 -1.56958637266778
-38.25 -1.56958835244527
-38.2 -1.56959032765378
-38.15 -1.56959229660494
-38.1 -1.56959425759691
-38.05 -1.56959620892286
-38 -1.5695981488792
-37.95 -1.56960007577367
-37.9 -1.569601987933
-37.85 -1.56960388371042
-37.8 -1.5696057614927
-37.75 -1.5696076197069
-37.7 -1.56960945682665
-37.65 -1.56961127137814
-37.6 -1.56961306194553
-37.55 -1.56961482717609
-37.5 -1.56961656578477
-37.45 -1.5696182765584
-37.4 -1.56961995835945
-37.35 -1.56962161012934
-37.3 -1.56962323089128
-37.25 -1.56962481975275
-37.2 -1.56962637590757
-37.15 -1.5696278986375
-37.1 -1.56962938731351
-37.05 -1.56963084139667
-37 -1.56963226043867
-36.95 -1.56963364408203
-36.9 -1.56963499205993
-36.85 -1.56963630419582
-36.8 -1.56963758040264
-36.75 -1.5696388206819
-36.7 -1.56964002512234
-36.65 -1.56964119389857
-36.6 -1.56964232726927
-36.55 -1.56964342557535
-36.5 -1.56964448923788
-36.45 -1.56964551875582
-36.4 -1.56964651470361
-36.35 -1.56964747772867
-36.3 -1.56964840854865
-36.25 -1.56964930794873
-36.2 -1.56965017677863
-36.15 -1.56965101594965
-36.1 -1.56965182643158
-36.05 -1.56965260924949
-36 -1.56965336548047
-35.95 -1.56965409625032
-35.9 -1.56965480273009
-35.85 -1.5696554861326
-35.8 -1.56965614770892
-35.75 -1.56965678874466
-35.7 -1.56965741055633
-35.65 -1.56965801448751
-35.6 -1.56965860190502
-35.55 -1.5696591741949
-35.5 -1.56965973275845
-35.45 -1.56966027900803
-35.4 -1.56966081436282
-35.35 -1.56966134024449
-35.3 -1.56966185807269
-35.25 -1.56966236926048
-35.2 -1.56966287520957
-35.15 -1.56966337730542
-35.1 -1.56966387691224
-35.05 -1.56966437536773
-35 -1.56966487397778
-34.95 -1.56966537401081
-34.9 -1.56966587669213
-34.85 -1.56966638319789
-34.8 -1.56966689464901
-34.75 -1.56966741210477
-34.7 -1.56966793655623
-34.65 -1.56966846891945
-34.6 -1.5696690100284
-34.55 -1.56966956062775
-34.5 -1.56967012136538
-34.45 -1.56967069278458
-34.4 -1.56967127531619
-34.35 -1.56967186927035
-34.3 -1.56967247482816
-34.25 -1.56967309203304
-34.2 -1.56967372078192
-34.15 -1.5696743608163
-34.1 -1.56967501171305
-34.05 -1.56967567287512
-34 -1.56967634352211
-33.95 -1.56967702268074
-33.9 -1.56967770917523
-33.85 -1.56967840161765
-33.8 -1.5696790983983
-33.75 -1.56967979767608
-33.7 -1.56968049736895
-33.65 -1.56968119514455
-33.6 -1.56968188841097
-33.55 -1.56968257430781
-33.5 -1.56968324969748
-33.45 -1.56968391115691
-33.4 -1.56968455496975
-33.35 -1.56968517711899
-33.3 -1.56968577328029
-33.25 -1.56968633881593
-33.2 -1.56968686876957
-33.15 -1.56968735786195
-33.1 -1.56968780048745
-33.05 -1.56968819071185
-33 -1.56968852227126
-32.95 -1.56968878857236
-32.9 -1.56968898269404
-32.85 -1.56968909739069
-32.8 -1.56968912509701
-32.75 -1.56968905793483
-32.7 -1.56968888772163
-32.65 -1.56968860598128
-32.6 -1.56968820395685
-32.55 -1.56968767262576
-32.5 -1.56968700271734
-32.45 -1.56968618473284
-32.4 -1.56968520896811
-32.35 -1.56968406553903
-32.3 -1.56968274440961
-32.25 -1.56968123542305
-32.2 -1.56967952833567
-32.15 -1.56967761285379
-32.1 -1.56967547867353
-32.05 -1.56967311552362
-32 -1.56967051321103
-31.95 -1.56966766166948
-31.9 -1.56966455101073
-31.85 -1.56966117157833
-31.8 -1.569657514004
-31.75 -1.56965356926605
-31.7 -1.56964932874988
-31.65 -1.56964478431012
-31.6 -1.56963992833412
-31.55 -1.56963475380639
-31.5 -1.56962925437353
-31.45 -1.56962342440932
-31.4 -1.56961725907922
-31.35 -1.56961075440393
-31.3 -1.56960390732133
-31.25 -1.56959671574612
-31.2 -1.56958917862667
-31.15 -1.56958129599817
-31.1 -1.56957306903161
-31.05 -1.56956450007776
-31 -1.56955559270545
-30.95 -1.56954635173363
-30.9 -1.56953678325634
-30.85 -1.56952689466011
-30.8 -1.56951669463326
-30.75 -1.56950619316648
-30.7 -1.56949540154438
-30.65 -1.56948433232758
-30.6 -1.56947299932529
-30.55 -1.56946141755796
-30.5 -1.56944960321025
-30.45 -1.5694375735744
-30.4 -1.569425346984
-30.35 -1.56941294273895
-30.3 -1.56940038102163
-30.25 -1.56938768280532
-30.2 -1.56937486975529
-30.15 -1.56936196412358
-30.1 -1.56934898863829
-30.05 -1.56933596638845
-30 -1.56932292070547
-29.95 -1.56930987504237
-29.9 -1.56929685285179
-29.85 -1.56928387746401
-29.8 -1.56927097196619
-29.75 -1.56925815908378
-29.7 -1.56924546106537
-29.65 -1.56923289957197
-29.6 -1.56922049557173
-29.55 -1.56920826924104
-29.5 -1.56919623987283
-29.45 -1.56918442579278
-29.4 -1.56917284428413
-29.35 -1.56916151152151
-29.3 -1.56915044251414
-29.25 -1.56913965105875
-29.2 -1.56912914970223
-29.15 -1.56911894971408
-29.1 -1.5691090610684
-29.05 -1.5690994924354
-29 -1.5690902511819
-28.95 -1.56908134338052
-28.9 -1.56907277382699
-28.85 -1.56906454606508
-28.8 -1.56905666241851
-28.75 -1.56904912402917
-28.7 -1.56904193090102
-28.65 -1.56903508194894
-28.6 -1.56902857505187
-28.55 -1.56902240710947
-28.5 -1.56901657410176
-28.45 -1.56901107115095
-28.4 -1.56900589258489
-28.35 -1.56900103200155
-28.3 -1.56899648233397
-28.25 -1.56899223591516
-28.2 -1.56898828454244
-28.15 -1.56898461954089
-28.1 -1.56898123182542
-28.05 -1.56897811196117
-28 -1.56897525022194
-27.95 -1.56897263664643
-27.9 -1.56897026109201
-27.85 -1.5689681132859
-27.8 -1.56896618287361
-27.75 -1.5689644594646
-27.7 -1.56896293267492
-27.65 -1.56896159216701
-27.6 -1.5689604276865
-27.55 -1.56895942909604
-27.5 -1.56895858640627
-27.45 -1.56895788980387
-27.4 -1.5689573296768
-27.35 -1.56895689663688
-27.3 -1.56895658153964
-27.25 -1.56895637550171
-27.2 -1.56895626991572
-27.15 -1.56895625646291
-27.1 -1.56895632712349
-27.05 -1.56895647418497
-27 -1.56895669024845
-26.95 -1.56895696823311
-26.9 -1.56895730137888
-26.85 -1.56895768324758
-26.8 -1.56895810772249
-26.75 -1.56895856900652
-26.7 -1.56895906161911
-26.65 -1.56895958039186
-26.6 -1.56896012046318
-26.55 -1.5689606772718
-26.5 -1.56896124654943
-26.45 -1.56896182431255
-26.4 -1.56896240685346
-26.35 -1.56896299073054
-26.3 -1.56896357275801
-26.25 -1.56896414999495
-26.2 -1.56896471973392
-26.15 -1.56896527948904
-26.1 -1.56896582698361
-26.05 -1.56896636013735
-26 -1.56896687705329
-25.95 -1.56896737600421
-25.9 -1.56896785541889
-25.85 -1.5689683138679
-25.8 -1.56896875004918
-25.75 -1.56896916277328
-25.7 -1.56896955094834
-25.65 -1.56896991356469
-25.6 -1.56897024967923
-25.55 -1.56897055839947
-25.5 -1.56897083886719
-25.45 -1.56897109024183
-25.4 -1.56897131168347
-25.35 -1.56897150233543
-25.3 -1.56897166130647
-25.25 -1.56897178765251
-25.2 -1.56897188035794
-25.15 -1.56897193831636
-25.1 -1.56897196031085
-25.05 -1.5689719449936
-25 -1.56897189086497
-24.95 -1.56897179625189
-24.9 -1.56897165928556
-24.85 -1.56897147787843
-24.8 -1.56897124970041
-24.75 -1.56897097215426
-24.7 -1.56897064235013
-24.65 -1.56897025707921
-24.6 -1.56896981278643
-24.55 -1.56896930554223
-24.5 -1.56896873101325
-24.45 -1.56896808443205
-24.4 -1.56896736056572
-24.35 -1.56896655368338
-24.3 -1.56896565752256
-24.25 -1.56896466525441
-24.2 -1.56896356944778
-24.15 -1.56896236203211
-24.1 -1.56896103425906
-24.05 -1.56895957666308
-24 -1.56895797902072
-23.95 -1.56895623030885
-23.9 -1.56895431866168
-23.85 -1.5689522313268
-23.8 -1.56894995462013
-23.75 -1.56894747387992
-23.7 -1.56894477341994
-23.65 -1.56894183648183
-23.6 -1.56893864518684
-23.55 -1.5689351804871
-23.5 -1.56893142211653
-23.45 -1.56892734854155
-23.4 -1.56892293691203
-23.35 -1.56891816301237
-23.3 -1.56891300121335
-23.25 -1.56890742442484
-23.2 -1.5689014040498
-23.15 -1.56889490993994
-23.1 -1.5688879103536
-23.05 -1.56888037191608
-23 -1.56887225958325
-22.95 -1.56886353660882
-22.9 -1.56885416451601
-22.85 -1.56884410307425
-22.8 -1.56883331028175
-22.75 -1.56882174235469
-22.7 -1.5688093537239
-22.65 -1.56879609704007
-22.6 -1.56878192318835
-22.55 -1.56876678131354
-22.5 -1.56875061885687
-22.45 -1.56873338160561
-22.4 -1.56871501375679
-22.35 -1.56869545799619
-22.3 -1.56867465559391
-22.25 -1.56865254651803
-22.2 -1.56862906956743
-22.15 -1.56860416252525
-22.1 -1.56857776233441
-22.05 -1.56854980529612
-22 -1.56852022729297
-21.95 -1.56848896403734
-21.9 -1.56845595134626
-21.85 -1.56842112544352
-21.8 -1.56838442328945
-21.75 -1.56834578293876
-21.7 -1.56830514392651
-21.65 -1.56826244768164
-21.6 -1.56821763796755
-21.55 -1.56817066134831
-21.5 -1.56812146767884
-21.45 -1.56807001061681
-21.4 -1.56801624815322
-21.35 -1.56796014315821
-21.3 -1.56790166393784
-21.25 -1.56784078479686
-21.2 -1.56777748660178
-21.15 -1.56771175733803
-21.1 -1.56764359265398
-21.05 -1.5675729963843
-21 -1.56749998104441
-20.95 -1.56742456828738
-20.9 -1.56734678931434
-20.85 -1.56726668522927
-20.8 -1.56718430732914
-20.75 -1.56709971732059
-20.7 -1.56701298745474
-20.65 -1.56692420057261
-20.6 -1.56683345005451
-20.55 -1.56674083966803
-20.5 -1.5666464833107
-20.45 -1.56655050464519
-20.4 -1.56645303662672
-20.35 -1.56635422092449
-20.3 -1.56625420724085
-20.25 -1.56615315253437
-20.2 -1.5660512201547
-20.15 -1.56594857889919
-20.1 -1.56584540200296
-20.05 -1.56574186607522
-20 -1.56563814999562
-19.95 -1.56553443378466
-19.9 -1.56543089746155
-19.85 -1.56532771990199
-19.8 -1.56522507770862
-19.75 -1.5651231441073
-19.7 -1.56502208788343
-19.65 -1.56492207237192
-19.6 -1.56482325451379
-19.55 -1.56472578399094
-19.5 -1.5646298024491
-19.45 -1.56453544281695
-19.4 -1.56444282872742
-19.35 -1.56435207404496
-19.3 -1.56426328250062
-19.25 -1.56417654743457
-19.2 -1.56409195164391
-19.15 -1.56400956733191
-19.1 -1.56392945615321
-19.05 -1.56385166934847
-19 -1.56377624796082
-18.95 -1.56370322312579
-18.9 -1.56363261642582
-18.85 -1.56356444030049
-18.8 -1.5634986985031
-18.75 -1.56343538659488
-18.7 -1.56337449246802
-18.65 -1.56331599688944
-18.6 -1.56325987405757
-18.55 -1.56320609216513
-18.5 -1.56315461396153
-18.45 -1.56310539730932
-18.4 -1.56305839572955
-18.35 -1.56301355893204
-18.3 -1.56297083332676
-18.25 -1.56293016251369
-18.2 -1.5628914877485
-18.15 -1.56285474838265
-18.1 -1.56281988227647
-18.05 -1.56278682618457
-18 -1.56275551611315
-17.95 -1.56272588764921
-17.9 -1.56269787626201
-17.85 -1.56267141757734
-17.8 -1.56264644762524
-17.75 -1.56262290306233
-17.7 -1.56260072136968
-17.65 -1.56257984102739
-17.6 -1.56256020166725
-17.55 -1.56254174420471
-17.5 -1.56252441095148
-17.45 -1.56250814571008
-17.4 -1.56249289385179
-17.35 -1.56247860237909
-17.3 -1.56246521997405
-17.25 -1.56245269703371
-17.2 -1.56244098569382
-17.15 -1.56243003984183
-17.1 -1.56241981512038
-17.05 -1.56241026892215
-17 -1.56240136037704
-16.95 -1.5623930503326
-16.9 -1.56238530132836
-16.85 -1.56237807756503
-16.8 -1.56237134486901
-16.75 -1.56236507065302
-16.7 -1.5623592238733
-16.65 -1.56235377498402
-16.6 -1.56234869588912
-16.55 -1.56234395989239
-16.5 -1.56233954164571
-16.45 -1.56233541709616
-16.4 -1.56233156343208
-16.35 -1.56232795902833
-16.3 -1.56232458339114
-16.25 -1.56232141710249
-16.2 -1.5623184417644
-16.15 -1.56231563994315
-16.1 -1.56231299511344
-16.05 -1.56231049160285
-16 -1.56230811453632
-15.95 -1.5623058497809
-15.9 -1.56230368389078
-15.85 -1.56230160405247
-15.8 -1.56229959803021
-15.75 -1.56229765411159
-15.7 -1.56229576105326
-15.65 -1.56229390802671
-15.6 -1.56229208456409
-15.55 -1.56229028050382
-15.5 -1.56228848593616
-15.45 -1.56228669114829
-15.4 -1.56228488656916
-15.35 -1.56228306271359
-15.3 -1.5622812101258
-15.25 -1.56227931932202
-15.2 -1.5622773807321
-15.15 -1.56227538463989
-15.1 -1.5622733211223
-15.05 -1.5622711799867
-15 -1.56226895070664
-14.95 -1.56226662235546
-14.9 -1.56226418353772
-14.85 -1.56226162231819
-14.8 -1.56225892614805
-14.75 -1.56225608178809
-14.7 -1.56225307522873
-14.65 -1.56224989160635
-14.6 -1.56224651511582
-14.55 -1.5622429289188
-14.5 -1.56223911504748
-14.45 -1.56223505430348
-14.4 -1.5622307261514
-14.35 -1.56222610860679
-14.3 -1.56222117811797
-14.25 -1.56221590944143
-14.2 -1.56221027551023
-14.15 -1.56220424729505
-14.1 -1.56219779365729
-14.05 -1.56219088119384
-14 -1.56218347407292
-13.95 -1.56217553386044
-13.9 -1.56216701933642
-13.85 -1.56215788630073
-13.8 -1.56214808736778
-13.75 -1.56213757174937
-13.7 -1.56212628502512
-13.65 -1.56211416890002
-13.6 -1.5621011609482
-13.55 -1.5620871943426
-13.5 -1.56207219756964
-13.45 -1.56205609412856
-13.4 -1.56203880221457
-13.35 -1.56202023438555
-13.3 -1.56200029721156
-13.25 -1.56197889090685
-13.2 -1.56195590894396
-13.15 -1.56193123764963
-13.1 -1.56190475578233
-13.05 -1.56187633409145
-13 -1.56184583485818
-12.95 -1.56181311141856
-12.9 -1.5617780076691
-12.85 -1.561740357556
-12.8 -1.56169998454898
-12.75 -1.56165670110146
-12.7 -1.5616103080989
-12.65 -1.56156059429795
-12.6 -1.56150733575956
-12.55 -1.56145029527961
-12.5 -1.56138922182191
-12.45 -1.5613238499588
-12.4 -1.56125389932588
-12.35 -1.56117907409845
-12.3 -1.56109906249842
-12.25 -1.56101353634205
-12.2 -1.56092215064021
-12.15 -1.56082454326482
-12.1 -1.56072033469696
-12.05 -1.56060912787401
-12 -1.56049050815594
-11.95 -1.56036404343262
-11.9 -1.5602292843971
-11.85 -1.56008576501223
-11.8 -1.55993300320068
-11.75 -1.55977050179118
-11.7 -1.55959774975642
-11.65 -1.55941422378043
-11.6 -1.55921939019541
-11.55 -1.55901270732937
-11.5 -1.55879362830701
-11.45 -1.55856160434577
-11.4 -1.55831608858796
-11.35 -1.5580565405063
-11.3 -1.55778243091557
-11.25 -1.55749324761522
-11.2 -1.55718850167769
-11.15 -1.55686773438363
-11.1 -1.55653052478793
-11.05 -1.5561764978798
-11 -1.55580533327505
-10.95 -1.55541677435013
-10.9 -1.5550106376952
-10.85 -1.55458682272882
-10.8 -1.55414532128
-10.75 -1.55368622690728
-10.7 -1.55320974369004
-10.65 -1.55271619419743
-10.6 -1.55220602631873
-10.55 -1.55167981862732
-10.5 -1.55113828395324
-10.45 -1.55058227085866
-10.4 -1.55001276274899
-10.35 -1.54943087441047
-10.3 -1.54883784584384
-10.25 -1.54823503336052
-10.2 -1.54762389802002
-10.15 -1.54700599161155
-10.1 -1.5463829405136
-10.05 -1.54575642790175
-10 -1.54512817492223
-9.94999999999999 -1.54449992159724
-9.90000000000001 -1.54387340794775
-9.84999999999999 -1.5432503551163
-9.79999999999998 -1.54263244627227
-9.75 -1.54202130778542
-9.69999999999999 -1.54141849143367
-9.65000000000001 -1.5408254582626
-9.59999999999999 -1.54024356456695
-9.54999999999998 -1.53967405032796
-9.5 -1.53911803030941
-9.44999999999999 -1.53857648789119
-9.40000000000001 -1.53805027160672
-9.34999999999999 -1.53754009425393
-9.29999999999998 -1.53704653437048
-9.25 -1.53657003980626
-9.19999999999999 -1.53611093308704
-9.15000000000001 -1.53566941824465
-9.09999999999999 -1.53524558878575
-9.04999999999998 -1.53483943648282
-9 -1.53445086069297
-8.94999999999999 -1.53407967793983
-8.90000000000001 -1.53372563152785
-8.84999999999999 -1.53338840099511
-8.79999999999998 -1.53306761124706
-8.75 -1.53276284124847
-8.69999999999999 -1.53247363218312
-8.65000000000001 -1.53219949501953
-8.59999999999999 -1.53193991744575
-8.54999999999998 -1.53169437015731
-8.5 -1.53146231249939
-8.44999999999999 -1.53124319747801
-8.40000000000001 -1.53103647616517
-8.34999999999999 -1.5308416015304
-8.29999999999998 -1.53065803173635
-8.25 -1.53048523293914
-8.19999999999999 -1.53032268163538
-8.15000000000001 -1.53016986659842
-8.09999999999999 -1.53002629044512
-8.04999999999998 -1.52989147087302
-8 -1.52976494160595
-7.94999999999999 -1.52964625308324
-7.90000000000001 -1.52953497292557
-7.84999999999999 -1.5294306862074
-7.79999999999998 -1.52933299556346
-7.75 -1.52924152115397
-7.69999999999999 -1.5291559005109
-7.65000000000001 -1.52907578828495
-7.59999999999999 -1.52900085591088
-7.54999999999998 -1.52893079120656
-7.5 -1.5288652979194
-7.44999999999999 -1.52880409523195
-7.40000000000001 -1.52874691723677
-7.34999999999999 -1.52869351238967
-7.29999999999998 -1.5286436429486
-7.25 -1.52859708440481
-7.19999999999999 -1.52855362491158
-7.15000000000001 -1.52851306471525
-7.09999999999999 -1.52847521559208
-7.04999999999998 -1.52843990029423
-7 -1.52840695200733
-6.94999999999999 -1.52837621382152
-6.90000000000001 -1.52834753821762
-6.84999999999999 -1.52832078656959
-6.79999999999998 -1.52829582866397
-6.75 -1.52827254223706
-6.69999999999999 -1.52825081252999
-6.65000000000001 -1.52823053186185
-6.59999999999999 -1.52821159922081
-6.54999999999998 -1.52819391987313
-6.5 -1.5281774049895
-6.44999999999999 -1.52816197128864
-6.40000000000001 -1.5281475406974
-6.34999999999999 -1.52813404002691
-6.29999999999998 -1.52812140066426
-6.25 -1.52810955827895
-6.19999999999999 -1.5280984525436
-6.15000000000001 -1.5280880268681
-6.09999999999999 -1.52807822814662
-6.04999999999998 -1.52806900651676
-6 -1.52806031513014
-5.94999999999999 -1.52805210993373
-5.90000000000001 -1.52804434946128
-5.84999999999999 -1.52803699463405
-5.79999999999998 -1.52803000857036
-5.75 -1.52802335640309
-5.69999999999999 -1.52801700510456
-5.65000000000001 -1.52801092331819
-5.59999999999999 -1.52800508119617
-5.54999999999998 -1.52799945024262
-5.5 -1.52799400316153
-5.44999999999999 -1.52798871370884
-5.40000000000001 -1.52798355654816
-5.34999999999999 -1.52797850710924
-5.29999999999998 -1.52797354144888
-5.25 -1.52796863611335
-5.19999999999999 -1.52796376800191
-5.15000000000001 -1.52795891423052
-5.09999999999999 -1.52795405199536
-5.04999999999998 -1.52794915843518
-5 -1.527944210492
-4.94999999999999 -1.52793918476924
-4.90000000000001 -1.52793405738663
-4.84999999999999 -1.52792880383102
-4.79999999999998 -1.52792339880228
-4.75 -1.52791781605334
-4.69999999999999 -1.52791202822348
-4.65000000000001 -1.52790600666383
-4.59999999999999 -1.52789972125387
-4.54999999999998 -1.52789314020804
-4.5 -1.52788622987091
-4.44999999999999 -1.52787895449971
-4.40000000000001 -1.52787127603277
-4.34999999999999 -1.52786315384215
-4.29999999999998 -1.52785454446892
-4.25 -1.52784540133898
-4.19999999999999 -1.52783567445757
-4.15000000000001 -1.52782531008009
-4.09999999999999 -1.52781425035681
-4.04999999999998 -1.52780243294876
-4 -1.52778979061186
-3.94999999999999 -1.52777625074592
-3.90000000000001 -1.52776173490508
-3.84999999999999 -1.5277461582655
-3.79999999999998 -1.52772942904611
-3.75 -1.52771144787747
-3.69999999999999 -1.52769210711335
-3.65000000000001 -1.52767129007914
-3.59999999999999 -1.52764887025041
-3.54999999999998 -1.52762471035431
-3.5 -1.5275986613857
-3.44999999999999 -1.52757056152876
-3.40000000000001 -1.52754023497402
-3.34999999999999 -1.52750749061955
-3.29999999999998 -1.5274721206434
-3.25 -1.52743389893336
-3.19999999999999 -1.52739257935786
-3.15000000000001 -1.52734789386032
-3.09999999999999 -1.52729955035663
-3.04999999999998 -1.5272472304132
-3 -1.52719058667985
-2.94999999999999 -1.52712924004864
-2.90000000000001 -1.52706277650558
-2.84999999999999 -1.52699074363811
-2.79999999999998 -1.52691264675565
-2.75 -1.52682794457482
-2.69999999999999 -1.52673604441378
-2.65000000000001 -1.52663629683209
-2.59999999999999 -1.52652798964297
-2.54999999999998 -1.52641034121365
-2.5 -1.52628249295629
-2.44999999999999 -1.52614350089638
-2.40000000000001 -1.52599232618731
-2.34999999999999 -1.52582782441732
-2.29999999999998 -1.52564873352942
-2.25 -1.52545366014279
-2.19999999999999 -1.52524106402657
-2.15000000000001 -1.52500924043094
-2.09999999999999 -1.52475629992472
-2.04999999999998 -1.52448014532046
-2 -1.52417844518492
-1.94999999999999 -1.52384860332985
-1.90000000000001 -1.52348772355094
-1.84999999999999 -1.52309256872449
-1.79999999999998 -1.5226595131734
-1.75 -1.52218448696467
-1.69999999999999 -1.52166291048541
-1.65000000000001 -1.52108961724209
-1.59999999999999 -1.52045876231254
-1.54999999999998 -1.51976371321432
-1.5 -1.51899691908709
-1.44999999999999 -1.5181497529507
-1.40000000000001 -1.51721232029926
-1.34999999999999 -1.51617322528794
-1.29999999999998 -1.51501928307167
-1.25 -1.51373516318518
-1.19999999999999 -1.51230294380747
-1.15000000000001 -1.51070154973351
-1.09999999999999 -1.50890603698685
-1.04999999999998 -1.50688667288653
-1 -1.50460773992417
-0.949999999999989 -1.50202596169274
-0.900000000000006 -1.49908840400619
-0.849999999999994 -1.49572963550809
-0.799999999999983 -1.49186782478502
-0.75 -1.48739927993003
-0.699999999999989 -1.48219065668333
-0.650000000000006 -1.47606759039868
-0.599999999999994 -1.46879768904063
-0.549999999999983 -1.46006435116777
-0.5 -1.44942510866862
-0.449999999999989 -1.43624275810574
-0.400000000000006 -1.41956625698535
-0.349999999999994 -1.39791338704606
-0.299999999999983 -1.36884765255551
-0.25 -1.32808697443812
-0.199999999999989 -1.26743608319945
-0.150000000000006 -1.16941519559972
-0.0999999999999943 -0.991833294125182
-0.0499999999999829 -0.630532356734154
0 0
0.0500000000000114 0.630532356734095
0.0999999999999943 0.991833294125034
0.150000000000006 1.16941519559953
0.200000000000017 1.26743608319924
0.25 1.3280869744379
0.300000000000011 1.36884765255529
0.349999999999994 1.39791338704584
0.400000000000006 1.41956625698512
0.450000000000017 1.4362427581055
0.5 1.44942510866839
0.550000000000011 1.46006435116753
0.599999999999994 1.46879768904039
0.650000000000006 1.47606759039845
0.700000000000017 1.4821906566831
0.75 1.48739927992979
0.800000000000011 1.49186782478478
0.849999999999994 1.49572963550786
0.900000000000006 1.49908840400595
0.950000000000017 1.5020259616925
1 1.50460773992393
1.05000000000001 1.50688667288629
1.09999999999999 1.50890603698661
1.15000000000001 1.51070154973327
1.20000000000002 1.51230294380723
1.25 1.51373516318494
1.30000000000001 1.51501928307143
1.34999999999999 1.5161732252877
1.40000000000001 1.51721232029902
1.45000000000002 1.51814975295046
1.5 1.51899691908685
1.55000000000001 1.51976371321408
1.59999999999999 1.5204587623123
1.65000000000001 1.52108961724185
1.70000000000002 1.52166291048517
1.75 1.52218448696443
1.80000000000001 1.52265951317316
1.84999999999999 1.52309256872425
1.90000000000001 1.5234877235507
1.95000000000002 1.52384860332961
2 1.52417844518468
2.05000000000001 1.52448014532022
2.09999999999999 1.52475629992448
2.15000000000001 1.5250092404307
2.20000000000002 1.52524106402632
2.25 1.52545366014255
2.30000000000001 1.52564873352918
2.34999999999999 1.52582782441708
2.40000000000001 1.52599232618706
2.45000000000002 1.52614350089614
2.5 1.52628249295605
2.55000000000001 1.52641034121341
2.59999999999999 1.52652798964273
2.65000000000001 1.52663629683185
2.70000000000002 1.52673604441354
2.75 1.52682794457458
2.80000000000001 1.52691264675541
2.84999999999999 1.52699074363786
2.90000000000001 1.52706277650534
2.95000000000002 1.5271292400484
3 1.52719058667961
3.05000000000001 1.52724723041295
3.09999999999999 1.52729955035639
3.15000000000001 1.52734789386008
3.20000000000002 1.52739257935762
3.25 1.52743389893312
3.30000000000001 1.52747212064316
3.34999999999999 1.52750749061931
3.40000000000001 1.52754023497378
3.45000000000002 1.52757056152852
3.5 1.52759866138546
3.55000000000001 1.52762471035407
3.60000000000002 1.52764887025016
3.65000000000001 1.5276712900789
3.70000000000002 1.52769210711311
3.75 1.52771144787723
3.80000000000001 1.52772942904586
3.85000000000002 1.52774615826525
3.90000000000001 1.52776173490484
3.95000000000002 1.52777625074568
4 1.52778979061162
4.05000000000001 1.52780243294852
4.10000000000002 1.52781425035657
4.15000000000001 1.52782531007985
4.20000000000002 1.52783567445733
4.25 1.52784540133874
4.30000000000001 1.52785454446868
4.35000000000002 1.52786315384191
4.40000000000001 1.52787127603253
4.45000000000002 1.52787895449947
4.5 1.52788622987067
4.55000000000001 1.5278931402078
4.60000000000002 1.52789972125363
4.65000000000001 1.52790600666359
4.70000000000002 1.52791202822324
4.75 1.52791781605309
4.80000000000001 1.52792339880204
4.85000000000002 1.52792880383078
4.90000000000001 1.52793405738639
4.95000000000002 1.527939184769
5 1.52794421049176
5.05000000000001 1.52794915843494
5.10000000000002 1.52795405199512
5.15000000000001 1.52795891423028
5.20000000000002 1.52796376800167
5.25 1.52796863611311
5.30000000000001 1.52797354144864
5.35000000000002 1.527978507109
5.40000000000001 1.52798355654792
5.45000000000002 1.5279887137086
5.5 1.52799400316128
5.55000000000001 1.52799945024238
5.60000000000002 1.52800508119593
5.65000000000001 1.52801092331795
5.70000000000002 1.52801700510432
5.75 1.52802335640285
5.80000000000001 1.52803000857012
5.85000000000002 1.52803699463381
5.90000000000001 1.52804434946104
5.95000000000002 1.52805210993349
6 1.5280603151299
6.05000000000001 1.52806900651652
6.10000000000002 1.52807822814638
6.15000000000001 1.52808802686786
6.20000000000002 1.52809845254336
6.25 1.52810955827871
6.30000000000001 1.52812140066402
6.35000000000002 1.52813404002667
6.40000000000001 1.52814754069716
6.45000000000002 1.5281619712884
6.5 1.52817740498926
6.55000000000001 1.52819391987288
6.60000000000002 1.52821159922057
6.65000000000001 1.52823053186161
6.70000000000002 1.52825081252975
6.75 1.52827254223682
6.80000000000001 1.52829582866373
6.85000000000002 1.52832078656935
6.90000000000001 1.52834753821738
6.95000000000002 1.52837621382128
7 1.52840695200709
7.05000000000001 1.52843990029399
7.10000000000002 1.52847521559184
7.15000000000001 1.52851306471501
7.20000000000002 1.52855362491134
7.25 1.52859708440456
7.30000000000001 1.52864364294836
7.35000000000002 1.52869351238943
7.40000000000001 1.52874691723653
7.45000000000002 1.52880409523171
7.5 1.52886529791916
7.55000000000001 1.52893079120632
7.60000000000002 1.52900085591064
7.65000000000001 1.52907578828471
7.70000000000002 1.52915590051066
7.75 1.52924152115373
7.80000000000001 1.52933299556322
7.85000000000002 1.52943068620716
7.90000000000001 1.52953497292533
7.95000000000002 1.529646253083
8 1.52976494160571
8.05000000000001 1.52989147087278
8.10000000000002 1.53002629044488
8.15000000000001 1.53016986659818
8.20000000000002 1.53032268163514
8.25 1.5304852329389
8.30000000000001 1.53065803173611
8.35000000000002 1.53084160153016
8.40000000000001 1.53103647616493
8.45000000000002 1.53124319747777
8.5 1.53146231249915
8.55000000000001 1.53169437015707
8.60000000000002 1.53193991744551
8.65000000000001 1.53219949501929
8.70000000000002 1.53247363218288
8.75 1.53276284124823
8.80000000000001 1.53306761124682
8.85000000000002 1.53338840099487
8.90000000000001 1.53372563152761
8.95000000000002 1.53407967793959
9 1.53445086069273
9.05000000000001 1.53483943648257
9.10000000000002 1.53524558878551
9.15000000000001 1.53566941824441
9.20000000000002 1.5361109330868
9.25 1.53657003980602
9.30000000000001 1.53704653437024
9.35000000000002 1.53754009425369
9.40000000000001 1.53805027160648
9.45000000000002 1.53857648789095
9.5 1.53911803030917
9.55000000000001 1.53967405032772
9.60000000000002 1.54024356456671
9.65000000000001 1.54082545826236
9.70000000000002 1.54141849143343
9.75 1.54202130778518
9.80000000000001 1.54263244627202
9.85000000000002 1.54325035511606
9.90000000000001 1.54387340794751
9.95000000000002 1.544499921597
10 1.54512817492199
10.05 1.54575642790151
10.1 1.54638294051336
10.15 1.54700599161131
10.2 1.54762389801977
10.25 1.54823503336028
10.3 1.5488378458436
10.35 1.54943087441023
10.4 1.55001276274875
10.45 1.55058227085842
10.5 1.551138283953
10.55 1.55167981862708
10.6 1.55220602631849
10.65 1.55271619419719
10.7 1.5532097436898
10.75 1.55368622690704
10.8 1.55414532127975
10.85 1.55458682272858
10.9 1.55501063769496
10.95 1.55541677434989
11 1.55580533327481
11.05 1.55617649787956
11.1 1.55653052478769
11.15 1.55686773438339
11.2 1.55718850167745
11.25 1.55749324761498
11.3 1.55778243091533
11.35 1.55805654050606
11.4 1.55831608858772
11.45 1.55856160434553
11.5 1.55879362830677
11.55 1.55901270732913
11.6 1.55921939019517
11.65 1.55941422378019
11.7 1.55959774975618
11.75 1.55977050179094
11.8 1.55993300320044
11.85 1.56008576501199
11.9 1.56022928439686
11.95 1.56036404343238
12 1.5604905081557
12.05 1.56060912787377
12.1 1.56072033469671
12.15 1.56082454326458
12.2 1.56092215063997
12.25 1.56101353634181
12.3 1.56109906249818
12.35 1.56117907409821
12.4 1.56125389932564
12.45 1.56132384995856
12.5 1.56138922182167
12.55 1.56145029527937
12.6 1.56150733575932
12.65 1.56156059429771
12.7 1.56161030809866
12.75 1.56165670110122
12.8 1.56169998454874
12.85 1.56174035755576
12.9 1.56177800766886
12.95 1.56181311141832
13 1.56184583485794
13.05 1.56187633409121
13.1 1.56190475578209
13.15 1.56193123764939
13.2 1.56195590894372
13.25 1.56197889090661
13.3 1.56200029721132
13.35 1.56202023438531
13.4 1.56203880221433
13.45 1.56205609412832
13.5 1.5620721975694
13.55 1.56208719434236
13.6 1.56210116094796
13.65 1.56211416889978
13.7 1.56212628502488
13.75 1.56213757174913
13.8 1.56214808736754
13.85 1.56215788630049
13.9 1.56216701933618
13.95 1.5621755338602
14 1.56218347407268
14.05 1.5621908811936
14.1 1.56219779365704
14.15 1.56220424729481
14.2 1.56221027550999
14.25 1.56221590944119
14.3 1.56222117811773
14.35 1.56222610860655
14.4 1.56223072615116
14.45 1.56223505430324
14.5 1.56223911504724
14.55 1.56224292891856
14.6 1.56224651511558
14.65 1.56224989160611
14.7 1.56225307522849
14.75 1.56225608178785
14.8 1.5622589261478
14.85 1.56226162231795
14.9 1.56226418353748
14.95 1.56226662235522
15 1.5622689507064
15.05 1.56227117998646
15.1 1.56227332112206
15.15 1.56227538463965
15.2 1.56227738073186
15.25 1.56227931932178
15.3 1.56228121012556
15.35 1.56228306271335
15.4 1.56228488656892
15.45 1.56228669114805
15.5 1.56228848593592
15.55 1.56229028050358
15.6 1.56229208456385
15.65 1.56229390802647
15.7 1.56229576105302
15.75 1.56229765411135
15.8 1.56229959802997
15.85 1.56230160405223
15.9 1.56230368389054
15.95 1.56230584978066
16 1.56230811453607
16.05 1.56231049160261
16.1 1.5623129951132
16.15 1.5623156399429
16.2 1.56231844176416
16.25 1.56232141710225
16.3 1.5623245833909
16.35 1.56232795902809
16.4 1.56233156343184
16.45 1.56233541709592
16.5 1.56233954164547
16.55 1.56234395989215
16.6 1.56234869588888
16.65 1.56235377498377
16.7 1.56235922387306
16.75 1.56236507065277
16.8 1.56237134486877
16.85 1.56237807756479
16.9 1.56238530132812
16.95 1.56239305033236
17 1.5624013603768
17.05 1.56241026892191
17.1 1.56241981512014
17.15 1.56243003984159
17.2 1.56244098569358
17.25 1.56245269703347
17.3 1.56246521997381
17.35 1.56247860237885
17.4 1.56249289385155
17.45 1.56250814570984
17.5 1.56252441095124
17.55 1.56254174420447
17.6 1.56256020166701
17.65 1.56257984102715
17.7 1.56260072136944
17.75 1.56262290306209
17.8 1.562646447625
17.85 1.5626714175771
17.9 1.56269787626177
17.95 1.56272588764897
18 1.56275551611291
18.05 1.56278682618433
18.1 1.56281988227623
18.15 1.56285474838241
18.2 1.56289148774826
18.25 1.56293016251345
18.3 1.56297083332652
18.35 1.56301355893179
18.4 1.56305839572931
18.45 1.56310539730908
18.5 1.56315461396129
18.55 1.56320609216488
18.6 1.56325987405733
18.65 1.5633159968892
18.7 1.56337449246778
18.75 1.56343538659464
18.8 1.56349869850286
18.85 1.56356444030025
18.9 1.56363261642558
18.95 1.56370322312554
19 1.56377624796058
19.05 1.56385166934823
19.1 1.56392945615297
19.15 1.56400956733167
19.2 1.56409195164367
19.25 1.56417654743433
19.3 1.56426328250038
19.35 1.56435207404472
19.4 1.56444282872718
19.45 1.56453544281671
19.5 1.56462980244886
19.55 1.5647257839907
19.6 1.56482325451355
19.65 1.56492207237168
19.7 1.56502208788319
19.75 1.56512314410706
19.8 1.56522507770838
19.85 1.56532771990175
19.9 1.56543089746131
19.95 1.56553443378442
20 1.56563814999538
20.05 1.56574186607498
20.1 1.56584540200272
20.15 1.56594857889895
20.2 1.56605122015446
20.25 1.56615315253413
20.3 1.56625420724061
20.35 1.56635422092425
20.4 1.56645303662648
20.45 1.56655050464495
20.5 1.56664648331046
20.55 1.56674083966779
20.6 1.56683345005427
20.65 1.56692420057237
20.7 1.5670129874545
20.75 1.56709971732035
20.8 1.5671843073289
20.85 1.56726668522902
20.9 1.5673467893141
20.95 1.56742456828714
21 1.56749998104417
21.05 1.56757299638406
21.1 1.56764359265374
21.15 1.56771175733779
21.2 1.56777748660154
21.25 1.56784078479661
21.3 1.5679016639376
21.35 1.56796014315797
21.4 1.56801624815298
21.45 1.56807001061657
21.5 1.5681214676786
21.55 1.56817066134807
21.6 1.56821763796731
21.65 1.5682624476814
21.7 1.56830514392627
21.75 1.56834578293852
21.8 1.5683844232892
21.85 1.56842112544328
21.9 1.56845595134602
21.95 1.5684889640371
22 1.56852022729273
22.05 1.56854980529588
22.1 1.56857776233416
22.15 1.56860416252501
22.2 1.56862906956718
22.25 1.56865254651779
22.3 1.56867465559367
22.35 1.56869545799595
22.4 1.56871501375655
22.45 1.56873338160537
22.5 1.56875061885663
22.55 1.5687667813133
22.6 1.56878192318811
22.65 1.56879609703982
22.7 1.56880935372366
22.75 1.56882174235445
22.8 1.56883331028151
22.85 1.56884410307401
22.9 1.56885416451577
22.95 1.56886353660858
23 1.56887225958301
23.05 1.56888037191584
23.1 1.56888791035336
23.15 1.5688949099397
23.2 1.56890140404956
23.25 1.5689074244246
23.3 1.56891300121311
23.35 1.56891816301213
23.4 1.56892293691179
23.45 1.56892734854131
23.5 1.56893142211628
23.55 1.56893518048686
23.6 1.5689386451866
23.65 1.56894183648159
23.7 1.5689447734197
23.75 1.56894747387968
23.8 1.56894995461989
23.85 1.56895223132656
23.9 1.56895431866144
23.95 1.56895623030861
24 1.56895797902048
24.05 1.56895957666284
24.1 1.56896103425882
24.15 1.56896236203187
24.2 1.56896356944754
24.25 1.56896466525417
24.3 1.56896565752231
24.35 1.56896655368314
24.4 1.56896736056548
24.45 1.56896808443181
24.5 1.56896873101301
24.55 1.56896930554199
24.6 1.56896981278619
24.65 1.56897025707897
24.7 1.56897064234989
24.75 1.56897097215402
24.8 1.56897124970017
24.85 1.56897147787819
24.9 1.56897165928532
24.95 1.56897179625165
25 1.56897189086473
25.05 1.56897194499336
25.1 1.56897196031061
25.15 1.56897193831612
25.2 1.56897188035769
25.25 1.56897178765227
25.3 1.56897166130623
25.35 1.56897150233519
25.4 1.56897131168323
25.45 1.56897109024159
25.5 1.56897083886695
25.55 1.56897055839923
25.6 1.56897024967899
25.65 1.56896991356445
25.7 1.5689695509481
25.75 1.56896916277304
25.8 1.56896875004894
25.85 1.56896831386766
25.9 1.56896785541865
25.95 1.56896737600397
26 1.56896687705305
26.05 1.56896636013711
26.1 1.56896582698337
26.15 1.5689652794888
26.2 1.56896471973368
26.25 1.56896414999471
26.3 1.56896357275777
26.35 1.5689629907303
26.4 1.56896240685322
26.45 1.56896182431231
26.5 1.56896124654918
26.55 1.56896067727156
26.6 1.56896012046294
26.65 1.56895958039162
26.7 1.56895906161887
26.75 1.56895856900628
26.8 1.56895810772225
26.85 1.56895768324734
26.9 1.56895730137864
26.95 1.56895696823287
27 1.56895669024821
27.05 1.56895647418473
27.1 1.56895632712325
27.15 1.56895625646267
27.2 1.56895626991548
27.25 1.56895637550147
27.3 1.5689565815394
27.35 1.56895689663664
27.4 1.56895732967656
27.45 1.56895788980363
27.5 1.56895858640603
27.55 1.5689594290958
27.6 1.56896042768625
27.65 1.56896159216677
27.7 1.56896293267468
27.75 1.56896445946436
27.8 1.56896618287337
27.85 1.56896811328566
27.9 1.56897026109177
27.95 1.56897263664619
28 1.5689752502217
28.05 1.56897811196093
28.1 1.56898123182518
28.15 1.56898461954065
28.2 1.5689882845422
28.25 1.56899223591492
28.3 1.56899648233373
28.35 1.56900103200131
28.4 1.56900589258465
28.45 1.56901107115071
28.5 1.56901657410152
28.55 1.56902240710922
28.6 1.56902857505163
28.65 1.5690350819487
28.7 1.56904193090078
28.75 1.56904912402893
28.8 1.56905666241827
28.85 1.56906454606484
28.9 1.56907277382675
28.95 1.56908134338028
29 1.56909025118166
29.05 1.56909949243516
29.1 1.56910906106816
29.15 1.56911894971384
29.2 1.56912914970199
29.25 1.5691396510585
29.3 1.5691504425139
29.35 1.56916151152127
29.4 1.56917284428389
29.45 1.56918442579254
29.5 1.56919623987259
29.55 1.5692082692408
29.6 1.56922049557149
29.65 1.56923289957173
29.7 1.56924546106513
29.75 1.56925815908354
29.8 1.56927097196595
29.85 1.56928387746377
29.9 1.56929685285154
29.95 1.56930987504213
30 1.56932292070523
30.05 1.56933596638821
30.1 1.56934898863805
30.15 1.56936196412334
30.2 1.56937486975505
30.25 1.56938768280508
30.3 1.56940038102139
30.35 1.56941294273871
30.4 1.56942534698376
30.45 1.56943757357416
30.5 1.56944960321001
30.55 1.56946141755771
30.6 1.56947299932505
30.65 1.56948433232734
30.7 1.56949540154413
30.75 1.56950619316624
30.8 1.56951669463302
30.85 1.56952689465987
30.9 1.5695367832561
30.95 1.56954635173339
31 1.56955559270521
31.05 1.56956450007751
31.1 1.56957306903137
31.15 1.56958129599793
31.2 1.56958917862643
31.25 1.56959671574588
31.3 1.56960390732109
31.35 1.56961075440369
31.4 1.56961725907898
31.45 1.56962342440908
31.5 1.56962925437329
31.55 1.56963475380614
31.6 1.56963992833388
31.65 1.56964478430988
31.7 1.56964932874964
31.75 1.56965356926581
31.8 1.56965751400376
31.85 1.56966117157809
31.9 1.56966455101048
31.95 1.56966766166924
32 1.56967051321079
32.05 1.56967311552338
32.1 1.56967547867329
32.15 1.56967761285355
32.2 1.56967952833543
32.25 1.56968123542281
32.3 1.56968274440937
32.35 1.56968406553879
32.4 1.56968520896787
32.45 1.56968618473259
32.5 1.5696870027171
32.55 1.56968767262552
32.6 1.56968820395661
32.65 1.56968860598104
32.7 1.56968888772139
32.75 1.56968905793459
32.8 1.56968912509677
32.85 1.56968909739044
32.9 1.5696889826938
32.95 1.56968878857212
33 1.56968852227102
33.05 1.56968819071161
33.1 1.5696878004872
33.15 1.56968735786171
33.2 1.56968686876933
33.25 1.56968633881568
33.3 1.56968577328005
33.35 1.56968517711875
33.4 1.56968455496951
33.45 1.56968391115667
33.5 1.56968324969724
33.55 1.56968257430757
33.6 1.56968188841073
33.65 1.56968119514431
33.7 1.56968049736871
33.75 1.56967979767584
33.8 1.56967909839806
33.85 1.56967840161741
33.9 1.56967770917498
33.95 1.5696770226805
34 1.56967634352187
34.05 1.56967567287488
34.1 1.56967501171281
34.15 1.56967436081606
34.2 1.56967372078168
34.25 1.5696730920328
34.3 1.56967247482792
34.35 1.56967186927011
34.4 1.56967127531595
34.45 1.56967069278434
34.5 1.56967012136514
34.55 1.56966956062751
34.6 1.56966901002815
34.65 1.5696684689192
34.7 1.56966793655599
34.75 1.56966741210453
34.8 1.56966689464877
34.85 1.56966638319765
34.9 1.56966587669189
34.95 1.56966537401057
35 1.56966487397754
35.05 1.56966437536749
35.1 1.56966387691199
35.15 1.56966337730518
35.2 1.56966287520932
35.25 1.56966236926024
35.3 1.56966185807245
35.35 1.56966134024424
35.4 1.56966081436258
35.45 1.56966027900779
35.5 1.56965973275821
35.55 1.56965917419466
35.6 1.56965860190477
35.65 1.56965801448727
35.7 1.56965741055609
35.75 1.56965678874442
35.8 1.56965614770868
35.85 1.56965548613236
35.9 1.56965480272985
35.95 1.56965409625008
36 1.56965336548023
36.05 1.56965260924925
36.1 1.56965182643134
36.15 1.56965101594941
36.2 1.56965017677839
36.25 1.56964930794849
36.3 1.56964840854841
36.35 1.56964747772842
36.4 1.56964651470337
36.45 1.56964551875558
36.5 1.56964448923764
36.55 1.56964342557511
36.6 1.56964232726902
36.65 1.56964119389833
36.7 1.5696400251221
36.75 1.56963882068165
36.8 1.5696375804024
36.85 1.56963630419558
36.9 1.56963499205969
36.95 1.56963364408179
37 1.56963226043843
37.05 1.56963084139643
37.1 1.56962938731327
37.15 1.56962789863726
37.2 1.56962637590733
37.25 1.56962481975251
37.3 1.56962323089103
37.35 1.5696216101291
37.4 1.56961995835921
37.45 1.56961827655816
37.5 1.56961656578453
37.55 1.56961482717585
37.6 1.56961306194529
37.65 1.5696112713779
37.7 1.56960945682641
37.75 1.56960761970666
37.8 1.56960576149246
37.85 1.56960388371018
37.9 1.56960198793276
37.95 1.56960007577343
38 1.56959814887896
38.05 1.56959620892261
38.1 1.56959425759667
38.15 1.5695922966047
38.2 1.56959032765354
38.25 1.56958835244503
38.3 1.56958637266754
38.35 1.56958438998736
38.4 1.56958240604001
38.45 1.56958042242146
38.5 1.56957844067945
38.55 1.56957646230483
38.6 1.56957448872305
38.65 1.56957252128594
38.7 1.56957056126369
38.75 1.56956860983726
38.8 1.56956666809123
38.85 1.56956473700706
38.9 1.5695628174571
38.95 1.56956091019908
39 1.56955901587143
39.05 1.56955713498929
39.1 1.56955526794149
39.15 1.56955341498822
39.2 1.56955157625982
39.25 1.56954975175642
39.3 1.5695479413486
39.35 1.56954614477912
39.4 1.56954436166557
39.45 1.56954259150413
39.5 1.56954083367432
39.55 1.56953908744468
39.6 1.56953735197948
39.65 1.56953562634628
39.7 1.56953390952435
39.75 1.56953220041391
39.8 1.56953049784603
39.85 1.56952880059315
39.9 1.5695271073802
39.95 1.56952541689607
40 1.56952372780545
40.05 1.56952203876091
40.1 1.56952034841504
40.15 1.56951865543263
40.2 1.56951695850273
40.25 1.56951525635048
40.3 1.56951354774859
40.35 1.56951183152843
40.4 1.56951010659055
40.45 1.56950837191461
40.5 1.56950662656852
40.55 1.56950486971693
40.6 1.56950310062875
40.65 1.56950131868379
40.7 1.56949952337853
40.75 1.56949771433079
40.8 1.56949589128347
40.85 1.56949405410722
40.9 1.56949220280216
40.95 1.56949033749848
41 1.56948845845615
41.05 1.56948656606363
41.1 1.5694846608356
41.15 1.5694827434099
41.2 1.56948081454358
41.25 1.56947887510819
41.3 1.56947692608435
41.35 1.56947496855571
41.4 1.5694730037023
41.45 1.56947103279339
41.5 1.56946905717997
41.55 1.56946707828674
41.6 1.56946509760399
41.65 1.56946311667916
41.7 1.56946113710827
41.75 1.56945916052731
41.8 1.56945718860362
41.85 1.56945522302725
41.9 1.56945326550254
41.95 1.56945131773978
42 1.56944938144713
42.05 1.56944745832273
42.1 1.56944555004718
42.15 1.56944365827632
42.2 1.56944178463434
42.25 1.56943993070732
42.3 1.56943809803716
42.35 1.56943628811594
42.4 1.56943450238069
42.45 1.56943274220867
42.5 1.56943100891303
42.55 1.56942930373899
42.6 1.56942762786042
42.65 1.56942598237692
42.7 1.56942436831128
42.75 1.56942278660747
42.8 1.56942123812892
42.85 1.56941972365737
42.9 1.56941824389193
42.95 1.5694167994487
43 1.56941539086063
43.05 1.56941401857771
43.1 1.56941268296758
43.15 1.56941138431636
43.2 1.56941012282978
43.25 1.56940889863453
43.3 1.56940771177994
43.35 1.56940656223977
43.4 1.56940544991424
43.45 1.56940437463223
43.5 1.56940333615366
43.55 1.5694023341719
43.6 1.56940136831643
43.65 1.56940043815547
43.7 1.56939954319877
43.75 1.5693986829004
43.8 1.5693978566616
43.85 1.5693970638337
43.9 1.56939630372094
43.95 1.56939557558342
44 1.56939487863993
44.05 1.56939421207079
44.1 1.56939357502066
44.15 1.56939296660129
44.2 1.56939238589423
44.25 1.56939183195343
44.3 1.56939130380779
44.35 1.5693908004637
44.4 1.56939032090734
44.45 1.56938986410709
44.5 1.56938942901564
44.55 1.56938901457222
44.6 1.56938861970452
44.65 1.56938824333072
44.7 1.56938788436124
44.75 1.56938754170054
44.8 1.56938721424874
44.85 1.56938690090317
44.9 1.56938660055981
44.95 1.56938631211472
45 1.56938603446526
45.05 1.56938576651135
45.1 1.56938550715654
45.15 1.56938525530912
45.2 1.56938500988306
45.25 1.56938476979897
45.3 1.56938453398492
45.35 1.56938430137727
45.4 1.56938407092143
45.45 1.56938384157255
45.5 1.56938361229621
45.55 1.56938338206906
45.6 1.56938314987944
45.65 1.56938291472791
45.7 1.56938267562789
45.75 1.56938243160618
45.8 1.56938218170348
45.85 1.56938192497494
45.9 1.56938166049071
45.95 1.56938138733644
46 1.56938110461384
46.05 1.5693808114412
46.1 1.56938050695395
46.15 1.56938019030525
46.2 1.56937986066649
46.25 1.56937951722798
46.3 1.56937915919947
46.35 1.5693787858108
46.4 1.56937839631254
46.45 1.56937798997663
46.5 1.56937756609704
46.55 1.56937712399046
46.6 1.56937666299698
46.65 1.56937618248076
46.7 1.56937568183077
46.75 1.5693751604615
46.8 1.56937461781361
46.85 1.5693740533547
46.9 1.56937346657998
46.95 1.56937285701295
47 1.56937222420609
47.05 1.56937156774151
47.1 1.56937088723159
47.15 1.56937018231956
47.2 1.5693694526801
47.25 1.56936869801987
47.3 1.569367918078
47.35 1.56936711262652
47.4 1.56936628147081
47.45 1.56936542444988
47.5 1.56936454143669
47.55 1.56936363233837
47.6 1.56936269709637
47.65 1.56936173568653
47.7 1.56936074811911
47.75 1.56935973443874
47.8 1.56935869472422
47.85 1.56935762908838
47.9 1.56935653767774
47.95 1.56935542067212
48 1.56935427828422
48.05 1.56935311075905
48.1 1.56935191837333
48.15 1.5693507014348
48.2 1.56934946028147
48.25 1.56934819528076
48.3 1.56934690682862
48.35 1.56934559534856
48.4 1.56934426129065
48.45 1.56934290513045
48.5 1.56934152736787
48.55 1.56934012852604
48.6 1.56933870915016
48.65 1.56933726980622
48.7 1.56933581107985
48.75 1.56933433357501
48.8 1.56933283791284
48.85 1.56933132473036
48.9 1.56932979467927
48.95 1.56932824842479
49 1.56932668664444
49.05 1.56932511002692
49.1 1.56932351927104
49.15 1.56932191508463
49.2 1.56932029818361
49.25 1.56931866929096
49.3 1.56931702913592
49.35 1.56931537845313
49.4 1.56931371798191
49.45 1.56931204846552
49.5 1.56931037065062
49.55 1.56930868528663
49.6 1.56930699312533
49.65 1.56930529492036
49.7 1.56930359142688
49.75 1.56930188340129
49.8 1.56930017160089
49.85 1.56929845678373
49.9 1.56929673970839
49.95 1.56929502113382
50 1.56929330181926
50.05 1.56929158252404
50.1 1.56928986400757
50.15 1.56928814702913
50.2 1.56928643234786
50.25 1.56928472072252
50.3 1.56928301291141
50.35 1.56928130967217
50.4 1.5692796117615
50.45 1.56927791993495
50.5 1.56927623494659
50.55 1.56927455754858
50.6 1.56927288849082
50.65 1.56927122852037
50.7 1.56926957838095
50.75 1.56926793881228
50.8 1.5692663105494
50.85 1.56926469432191
50.9 1.56926309085313
50.95 1.56926150085925
51 1.56925992504835
51.05 1.56925836411942
51.1 1.56925681876132
51.15 1.56925528965167
51.2 1.56925377745574
51.25 1.56925228282526
51.3 1.56925080639727
51.35 1.56924934879291
51.4 1.5692479106162
51.45 1.56924649245283
51.5 1.56924509486898
51.55 1.56924371841012
51.6 1.56924236359984
51.65 1.56924103093875
51.7 1.56923972090335
51.75 1.56923843394502
51.8 1.56923717048905
51.85 1.56923593093364
51.9 1.56923471564911
51.95 1.5692335249771
52 1.56923235922982
52.05 1.56923121868948
52.1 1.56923010360769
52.15 1.56922901420504
52.2 1.56922795067075
52.25 1.56922691316236
52.3 1.56922590180557
52.35 1.5692249166942
52.4 1.56922395789014
52.45 1.5692230254235
52.5 1.56922211929282
52.55 1.56922123946534
52.6 1.56922038587739
52.65 1.56921955843487
52.7 1.56921875701379
52.75 1.56921798146094
52.8 1.56921723159453
52.85 1.56921650720506
52.9 1.56921580805608
52.95 1.56921513388517
53 1.56921448440485
53.05 1.56921385930364
53.1 1.56921325824712
53.15 1.56921268087899
53.2 1.56921212682226
53.25 1.56921159568041
53.3 1.56921108703855
53.35 1.56921060046467
53.4 1.56921013551083
53.45 1.56920969171442
53.5 1.56920926859938
53.55 1.56920886567742
53.6 1.56920848244924
53.65 1.56920811840576
53.7 1.5692077730293
53.75 1.56920744579474
53.8 1.56920713617068
53.85 1.56920684362053
53.9 1.56920656760364
53.95 1.56920630757628
54 1.56920606299271
54.05 1.56920583330611
54.1 1.5692056179695
54.15 1.56920541643663
54.2 1.56920522816282
54.25 1.56920505260573
54.3 1.56920488922605
54.35 1.56920473748825
54.4 1.56920459686118
54.45 1.56920446681863
54.5 1.56920434683986
54.55 1.56920423641011
54.6 1.56920413502099
54.65 1.56920404217086
54.7 1.56920395736519
54.75 1.5692038801168
54.8 1.56920380994611
54.85 1.56920374638134
54.9 1.56920368895866
54.95 1.56920363722228
55 1.56920359072455
55.05 1.56920354902599
55.1 1.56920351169525
55.15 1.56920347830916
55.2 1.56920344845261
55.25 1.56920342171852
55.3 1.56920339770768
55.35 1.5692033760287
55.4 1.5692033562978
55.45 1.5692033381387
55.5 1.56920332118245
55.55 1.56920330506723
55.6 1.56920328943822
55.65 1.56920327394734
55.7 1.56920325825315
55.75 1.56920324202062
55.8 1.56920322492092
55.85 1.56920320663134
55.9 1.56920318683501
55.95 1.56920316522083
56 1.56920314148329
56.05 1.56920311532235
56.1 1.56920308644331
56.15 1.56920305455673
56.2 1.56920301937832
56.25 1.56920298062894
56.3 1.56920293803446
56.35 1.56920289132585
56.4 1.56920284023909
56.45 1.56920278451523
56.5 1.56920272390044
56.55 1.56920265814605
56.6 1.56920258700866
56.65 1.56920251025024
56.7 1.56920242763826
56.75 1.56920233894581
56.8 1.56920224395184
56.85 1.56920214244126
56.9 1.56920203420523
56.95 1.56920191904132
57 1.56920179675376
57.05 1.56920166715373
57.1 1.56920153005957
57.15 1.56920138529709
57.2 1.56920123269985
57.25 1.56920107210943
57.3 1.56920090337575
57.35 1.56920072635736
57.4 1.56920054092174
57.45 1.56920034694561
57.5 1.56920014431522
57.55 1.56919993292666
57.6 1.56919971268614
57.65 1.56919948351027
57.7 1.56919924532635
57.75 1.56919899807261
57.8 1.56919874169847
57.85 1.56919847616477
57.9 1.56919820144402
57.95 1.56919791752053
58 1.56919762439067
58.05 1.56919732206296
58.1 1.56919701055828
58.15 1.56919668990992
58.2 1.56919636016372
58.25 1.5691960213781
58.3 1.56919567362415
58.35 1.56919531698561
58.4 1.56919495155885
58.45 1.5691945774529
58.5 1.5691941947893
58.55 1.56919380370208
58.6 1.56919340433763
58.65 1.56919299685453
58.7 1.56919258142342
58.75 1.56919215822676
58.8 1.56919172745868
58.85 1.56919128932465
58.9 1.56919084404132
58.95 1.5691903918361
59 1.56918993294698
59.05 1.5691894676221
59.1 1.56918899611944
59.15 1.56918851870642
59.2 1.56918803565954
59.25 1.56918754726395
59.3 1.56918705381303
59.35 1.56918655560793
59.4 1.56918605295716
59.45 1.56918554617605
59.5 1.56918503558634
59.55 1.56918452151565
59.6 1.56918400429698
59.65 1.5691834842682
59.7 1.56918296177153
59.75 1.56918243715302
59.8 1.56918191076201
59.85 1.56918138295059
59.9 1.56918085407305
59.95 1.56918032448533
60 1.56917979454449
60.05 1.56917926460815
60.1 1.56917873503391
60.15 1.56917820617881
60.2 1.5691776783988
60.25 1.56917715204814
60.3 1.56917662747889
60.35 1.56917610504034
60.4 1.56917558507845
60.45 1.56917506793534
60.5 1.56917455394875
60.55 1.56917404345148
60.6 1.5691735367709
60.65 1.56917303422843
60.7 1.56917253613903
60.75 1.5691720428107
60.8 1.56917155454403
60.85 1.56917107163169
60.9 1.56917059435801
60.95 1.5691701229985
61 1.5691696578195
61.05 1.56916919907767
61.1 1.56916874701971
61.15 1.56916830188191
61.2 1.56916786388985
61.25 1.56916743325807
61.3 1.56916701018976
61.35 1.56916659487647
61.4 1.56916618749789
61.45 1.56916578822161
61.5 1.56916539720294
61.55 1.56916501458469
61.6 1.56916464049708
61.65 1.56916427505763
61.7 1.56916391837101
61.75 1.56916357052909
61.8 1.56916323161083
61.85 1.56916290168232
61.9 1.56916258079685
61.95 1.56916226899493
62 1.5691619663044
62.05 1.5691616727406
62.1 1.56916138830649
62.15 1.56916111299282
62.2 1.56916084677842
62.25 1.56916058963037
62.3 1.5691603415043
62.35 1.56916010234469
62.4 1.56915987208519
62.45 1.56915965064896
62.5 1.56915943794902
62.55 1.56915923388866
62.6 1.56915903836184
62.65 1.5691588512536
62.7 1.5691586724405
62.75 1.56915850179109
62.8 1.56915833916635
62.85 1.56915818442019
62.9 1.5691580373999
62.95 1.56915789794668
63 1.56915776589611
63.05 1.56915764107865
63.1 1.56915752332018
63.15 1.56915741244244
63.2 1.56915730826357
63.25 1.5691572105986
63.3 1.56915711925993
63.35 1.56915703405785
63.4 1.56915695480096
63.45 1.56915688129667
63.5 1.56915681335167
63.55 1.56915675077233
63.6 1.56915669336517
63.65 1.56915664093725
63.7 1.56915659329656
63.75 1.56915655025243
63.8 1.56915651161588
63.85 1.56915647719993
63.9 1.56915644681997
63.95 1.56915642029405
64 1.56915639744314
64.05 1.56915637809143
64.1 1.56915636206651
64.15 1.56915634919967
64.2 1.56915633932601
64.25 1.56915633228467
64.3 1.56915632791896
64.35 1.5691563260765
64.4 1.56915632660932
64.45 1.56915632937393
64.5 1.56915633423144
64.55 1.56915634104752
64.6 1.56915634969253
64.65 1.56915636004143
64.7 1.56915637197382
64.75 1.5691563853739
64.8 1.56915640013045
64.85 1.56915641613669
64.9 1.56915643329028
64.95 1.56915645149322
65 1.56915647065168
65.05 1.56915649067597
65.1 1.56915651148035
65.15 1.56915653298292
65.2 1.56915655510545
65.25 1.56915657777326
65.3 1.56915660091503
65.35 1.56915662446265
65.4 1.56915664835103
65.45 1.56915667251795
65.5 1.56915669690384
65.55 1.56915672145168
65.6 1.56915674610673
65.65 1.56915677081641
65.7 1.56915679553011
65.75 1.56915682019904
65.8 1.56915684477599
65.85 1.56915686921526
65.9 1.56915689347243
65.95 1.56915691750424
66 1.56915694126843
66.05 1.56915696472361
66.1 1.56915698782912
66.15 1.56915701054494
66.2 1.56915703283152
66.25 1.56915705464972
66.3 1.56915707596072
66.35 1.56915709672591
66.4 1.56915711690683
66.45 1.56915713646511
66.5 1.56915715536243
66.55 1.56915717356047
66.6 1.56915719102088
66.65 1.56915720770526
66.7 1.56915722357515
66.75 1.56915723859207
66.8 1.56915725271749
66.85 1.56915726591288
66.9 1.56915727813972
66.95 1.56915728935958
67 1.56915729953415
67.05 1.56915730862531
67.1 1.56915731659519
67.15 1.56915732340626
67.2 1.56915732902142
67.25 1.56915733340407
67.3 1.56915733651823
67.35 1.56915733832864
67.4 1.56915733880083
67.45 1.56915733790131
67.5 1.5691573355976
67.55 1.5691573318584
67.6 1.56915732665369
67.65 1.56915731995488
67.7 1.56915731173486
67.75 1.5691573019682
67.8 1.56915729063124
67.85 1.56915727770217
67.9 1.56915726316121
67.95 1.56915724699069
68 1.56915722917513
68.05 1.56915720970142
68.1 1.56915718855884
68.15 1.5691571657392
68.2 1.56915714123693
68.25 1.56915711504913
68.3 1.56915708717568
68.35 1.56915705761928
68.4 1.56915702638554
68.45 1.56915699348299
68.5 1.56915695892317
68.55 1.56915692272064
68.6 1.56915688489299
68.65 1.5691568454609
68.7 1.56915680444811
68.75 1.56915676188142
68.8 1.56915671779072
68.85 1.5691566722089
68.9 1.56915662517189
68.95 1.56915657671858
69 1.56915652689075
69.05 1.56915647573308
69.1 1.56915642329301
69.15 1.56915636962072
69.2 1.569156314769
69.25 1.56915625879318
69.3 1.56915620175103
69.35 1.56915614370263
69.4 1.56915608471027
69.45 1.56915602483833
69.5 1.56915596415312
69.55 1.56915590272278
69.6 1.56915584061709
69.65 1.56915577790739
69.7 1.56915571466634
69.75 1.56915565096783
69.8 1.56915558688679
69.85 1.569155522499
69.9 1.56915545788098
69.95 1.56915539310976
70 1.56915532826273
70.05 1.56915526341749
70.1 1.56915519865162
70.15 1.56915513404254
70.2 1.56915506966732
70.25 1.56915500560253
70.3 1.56915494192403
70.35 1.56915487870681
70.4 1.56915481602482
70.45 1.56915475395083
70.5 1.56915469255621
70.55 1.56915463191083
70.6 1.56915457208286
70.65 1.56915451313864
70.7 1.56915445514253
70.75 1.56915439815677
70.8 1.56915434224135
70.85 1.56915428745388
70.9 1.56915423384946
70.95 1.56915418148059
71 1.56915413039704
71.05 1.56915408064579
71.1 1.56915403227088
71.15 1.5691539853134
71.2 1.56915393981136
71.25 1.56915389579967
71.3 1.56915385331005
71.35 1.56915381237102
71.4 1.56915377300784
71.45 1.56915373524251
71.5 1.56915369909371
71.55 1.56915366457684
71.6 1.569153631704
71.65 1.56915360048402
71.7 1.56915357092245
71.75 1.56915354302161
71.8 1.56915351678065
71.85 1.56915349219555
71.9 1.56915346925922
71.95 1.56915344796156
72 1.56915342828952
72.05 1.56915341022718
72.1 1.56915339375584
72.15 1.56915337885414
72.2 1.56915336549814
72.25 1.56915335366142
72.3 1.56915334331523
72.35 1.56915333442857
72.4 1.56915332696834
72.45 1.56915332089948
72.5 1.56915331618507
72.55 1.56915331278649
72.6 1.56915331066354
72.65 1.56915330977462
72.7 1.56915331007684
72.75 1.56915331152618
72.8 1.56915331407763
72.85 1.56915331768533
72.9 1.56915332230275
72.95 1.56915332788279
73 1.56915333437796
73.05 1.5691533417405
73.1 1.56915334992254
73.15 1.56915335887622
73.2 1.56915336855384
73.25 1.56915337890797
73.3 1.56915338989162
73.35 1.56915340145831
73.4 1.56915341356223
73.45 1.56915342615833
73.5 1.56915343920244
73.55 1.56915345265137
73.6 1.569153466463
73.65 1.5691534805964
73.7 1.56915349501187
73.75 1.56915350967104
73.8 1.56915352453697
73.85 1.56915353957415
73.9 1.56915355474862
73.95 1.569153570028
74 1.56915358538152
74.05 1.56915360078008
74.1 1.56915361619625
74.15 1.56915363160435
74.2 1.56915364698041
74.25 1.56915366230219
74.3 1.56915367754922
74.35 1.56915369270277
74.4 1.56915370774584
74.45 1.56915372266315
74.5 1.56915373744114
74.55 1.56915375206789
74.6 1.56915376653316
74.65 1.5691537808283
74.7 1.56915379494622
74.75 1.56915380888138
74.8 1.56915382262967
74.85 1.56915383618844
74.9 1.56915384955637
74.95 1.56915386273346
75 1.56915387572092
75.05 1.56915388852115
75.1 1.56915390113766
75.15 1.56915391357496
75.2 1.56915392583855
75.25 1.56915393793478
75.3 1.56915394987085
75.35 1.56915396165466
75.4 1.5691539732948
75.45 1.56915398480042
75.5 1.56915399618119
75.55 1.56915400744721
75.6 1.56915401860895
75.65 1.56915402967716
75.7 1.56915404066281
75.75 1.56915405157702
75.8 1.56915406243098
75.85 1.56915407323592
75.9 1.56915408400298
75.95 1.56915409474324
76 1.56915410546757
76.05 1.56915411618665
76.1 1.56915412691087
76.15 1.56915413765029
76.2 1.56915414841464
76.25 1.56915415921319
76.3 1.5691541700548
76.35 1.56915418094783
76.4 1.56915419190013
76.45 1.56915420291901
76.5 1.56915421401121
76.55 1.56915422518287
76.6 1.56915423643956
76.65 1.56915424778619
76.7 1.56915425922709
76.75 1.56915427076591
76.8 1.56915428240571
76.85 1.56915429414887
76.9 1.56915430599719
76.95 1.56915431795179
77 1.56915433001322
77.05 1.56915434218142
77.1 1.56915435445573
77.15 1.56915436683494
77.2 1.56915437931729
77.25 1.56915439190049
77.3 1.56915440458178
77.35 1.5691544173579
77.4 1.56915443022516
77.45 1.56915444317948
77.5 1.56915445621639
77.55 1.56915446933107
77.6 1.5691544825184
77.65 1.569154495773
77.7 1.56915450908922
77.75 1.56915452246126
77.8 1.56915453588311
77.85 1.56915454934865
77.9 1.5691545628517
77.95 1.56915457638598
78 1.56915458994523
78.05 1.56915460352319
78.1 1.56915461711367
78.15 1.56915463071056
78.2 1.56915464430787
78.25 1.56915465789977
78.3 1.56915467148061
78.35 1.56915468504494
78.4 1.56915469858758
78.45 1.56915471210359
78.5 1.56915472558832
78.55 1.56915473903745
78.6 1.56915475244696
78.65 1.56915476581321
78.7 1.56915477913289
78.75 1.5691547924031
78.8 1.56915480562131
78.85 1.5691548187854
78.9 1.56915483189363
78.95 1.5691548449447
79 1.56915485793769
79.05 1.56915487087213
79.1 1.56915488374792
79.15 1.56915489656539
79.2 1.56915490932527
79.25 1.56915492202865
79.3 1.56915493467705
79.35 1.5691549472723
79.4 1.56915495981663
79.45 1.56915497231259
79.5 1.56915498476304
79.55 1.56915499717115
79.6 1.56915500954037
79.65 1.56915502187441
79.7 1.56915503417719
79.75 1.56915504645287
79.8 1.56915505870577
79.85 1.56915507094038
79.9 1.5691550831613
79.95 1.56915509537326
80 1.56915510758103
80.05 1.56915511978945
80.1 1.56915513200335
80.15 1.56915514422756
80.2 1.56915515646686
80.25 1.56915516872596
80.3 1.56915518100946
80.35 1.56915519332184
80.4 1.56915520566741
80.45 1.56915521805031
80.5 1.56915523047444
80.55 1.56915524294348
80.6 1.56915525546087
80.65 1.56915526802971
80.7 1.56915528065285
80.75 1.56915529333278
80.8 1.56915530607164
80.85 1.56915531887123
80.9 1.56915533173295
80.95 1.56915534465779
81 1.56915535764638
81.05 1.56915537069887
81.1 1.56915538381504
81.15 1.56915539699418
81.2 1.56915541023518
81.25 1.56915542353646
81.3 1.569155436896
81.35 1.56915545031135
81.4 1.56915546377957
81.45 1.56915547729733
81.5 1.56915549086084
81.55 1.56915550446588
81.6 1.56915551810781
81.65 1.56915553178161
81.7 1.56915554548182
81.75 1.56915555920264
81.8 1.56915557293789
81.85 1.56915558668104
81.9 1.56915560042525
81.95 1.56915561416335
82 1.56915562788791
82.05 1.56915564159122
82.1 1.56915565526534
82.15 1.56915566890212
82.2 1.56915568249321
82.25 1.56915569603011
82.3 1.56915570950419
82.35 1.5691557229067
82.4 1.56915573622883
82.45 1.5691557494617
82.5 1.56915576259642
82.55 1.56915577562412
82.6 1.56915578853594
82.65 1.56915580132312
82.7 1.56915581397695
82.75 1.56915582648888
82.8 1.56915583885049
82.85 1.56915585105354
82.9 1.56915586308998
82.95 1.56915587495201
83 1.56915588663207
83.05 1.56915589812286
83.1 1.56915590941741
83.15 1.56915592050903
83.2 1.56915593139142
83.25 1.56915594205858
83.3 1.56915595250493
83.35 1.56915596272526
83.4 1.56915597271479
83.45 1.56915598246913
83.5 1.56915599198435
83.55 1.56915600125695
83.6 1.56915601028388
83.65 1.56915601906257
83.7 1.56915602759089
83.75 1.5691560358672
83.8 1.56915604389033
83.85 1.56915605165958
83.9 1.56915605917472
83.95 1.56915606643602
84 1.56915607344418
84.05 1.56915608020039
84.1 1.56915608670631
84.15 1.56915609296403
84.2 1.56915609897609
84.25 1.56915610474547
84.3 1.56915611027558
84.35 1.56915611557022
84.4 1.5691561206336
84.45 1.56915612547032
84.5 1.56915613008533
84.55 1.56915613448396
84.6 1.56915613867185
84.65 1.56915614265497
84.7 1.56915614643959
84.75 1.56915615003225
84.8 1.56915615343977
84.85 1.5691561566692
84.9 1.56915615972782
84.95 1.56915616262309
85 1.56915616536268
85.05 1.5691561679544
85.1 1.56915617040621
85.15 1.56915617272619
85.2 1.5691561749225
85.25 1.56915617700339
85.3 1.56915617897718
85.35 1.5691561808522
85.4 1.56915618263682
85.45 1.56915618433939
85.5 1.56915618596824
85.55 1.56915618753168
85.6 1.56915618903793
85.65 1.56915619049517
85.7 1.56915619191146
85.75 1.56915619329475
85.8 1.5691561946529
85.85 1.56915619599358
85.9 1.56915619732436
85.95 1.56915619865261
86 1.56915619998553
86.05 1.56915620133012
86.1 1.56915620269321
86.15 1.56915620408138
86.2 1.56915620550102
86.25 1.56915620695827
86.3 1.56915620845905
86.35 1.56915621000903
86.4 1.56915621161363
86.45 1.56915621327802
86.5 1.56915621500711
86.55 1.56915621680556
86.6 1.56915621867774
86.65 1.56915622062779
86.7 1.56915622265955
86.75 1.56915622477662
86.8 1.56915622698231
86.85 1.56915622927969
86.9 1.56915623167154
86.95 1.56915623416041
87 1.56915623674856
87.05 1.56915623943802
87.1 1.56915624223055
87.15 1.56915624512769
87.2 1.56915624813071
87.25 1.56915625124067
87.3 1.56915625445838
87.35 1.56915625778445
87.4 1.56915626121925
87.45 1.56915626476295
87.5 1.56915626841554
87.55 1.56915627217677
87.6 1.56915627604625
87.65 1.56915628002339
87.7 1.56915628410742
87.75 1.56915628829742
87.8 1.56915629259232
87.85 1.56915629699088
87.9 1.56915630149176
87.95 1.56915630609346
88 1.56915631079436
88.05 1.56915631559273
88.1 1.56915632048676
88.15 1.5691563254745
88.2 1.56915633055393
88.25 1.56915633572294
88.3 1.56915634097937
88.35 1.56915634632096
88.4 1.5691563517454
88.45 1.56915635725033
88.5 1.56915636283332
88.55 1.56915636849194
88.6 1.56915637422368
88.65 1.56915638002601
88.7 1.5691563858964
88.75 1.56915639183226
88.8 1.56915639783101
88.85 1.56915640389004
88.9 1.56915641000676
88.95 1.56915641617853
89 1.56915642240274
89.05 1.56915642867678
89.1 1.56915643499804
89.15 1.5691564413639
89.2 1.56915644777178
89.25 1.56915645421907
89.3 1.5691564607032
89.35 1.56915646722162
89.4 1.56915647377175
89.45 1.56915648035108
89.5 1.56915648695706
89.55 1.5691564935872
89.6 1.56915650023899
89.65 1.56915650690996
89.7 1.56915651359764
89.75 1.56915652029958
89.8 1.56915652701333
89.85 1.56915653373647
89.9 1.56915654046659
89.95 1.56915654720126
90 1.56915655393811
90.05 1.56915656067473
90.1 1.56915656740876
90.15 1.56915657413781
90.2 1.56915658085951
90.25 1.5691565875715
90.3 1.56915659427143
90.35 1.56915660095692
90.4 1.56915660762563
90.45 1.5691566142752
90.5 1.56915662090327
90.55 1.5691566275075
90.6 1.56915663408552
90.65 1.56915664063499
90.7 1.56915664715354
90.75 1.56915665363883
90.8 1.5691566600885
90.85 1.5691566665002
90.9 1.56915667287157
90.95 1.56915667920027
91 1.56915668548396
91.05 1.56915669172028
91.1 1.56915669790692
91.15 1.56915670404154
91.2 1.56915671012183
91.25 1.56915671614549
91.3 1.56915672211023
91.35 1.56915672801378
91.4 1.56915673385388
91.45 1.56915673962831
91.5 1.56915674533487
91.55 1.56915675097137
91.6 1.56915675653568
91.65 1.56915676202569
91.7 1.56915676743932
91.75 1.56915677277454
91.8 1.56915677802938
91.85 1.5691567832019
91.9 1.56915678829021
91.95 1.56915679329249
92 1.56915679820697
92.05 1.56915680303195
92.1 1.5691568077658
92.15 1.56915681240694
92.2 1.5691568169539
92.25 1.56915682140526
92.3 1.56915682575968
92.35 1.56915683001592
92.4 1.56915683417282
92.45 1.56915683822932
92.5 1.56915684218443
92.55 1.56915684603728
92.6 1.56915684978709
92.65 1.56915685343317
92.7 1.56915685697496
92.75 1.56915686041197
92.8 1.56915686374384
92.85 1.56915686697031
92.9 1.56915687009124
92.95 1.56915687310657
93 1.56915687601637
93.05 1.56915687882083
93.1 1.56915688152024
93.15 1.56915688411499
93.2 1.56915688660558
93.25 1.56915688899265
93.3 1.56915689127691
93.35 1.56915689345919
93.4 1.56915689554044
93.45 1.56915689752168
93.5 1.56915689940407
93.55 1.56915690118883
93.6 1.5691569028773
93.65 1.56915690447092
93.7 1.5691569059712
93.75 1.56915690737974
93.8 1.56915690869824
93.85 1.56915690992846
93.9 1.56915691107226
93.95 1.56915691213154
94 1.56915691310831
94.05 1.5691569140046
94.1 1.56915691482254
94.15 1.56915691556429
94.2 1.56915691623207
94.25 1.56915691682814
94.3 1.56915691735483
94.35 1.56915691781447
94.4 1.56915691820945
94.45 1.56915691854218
94.5 1.56915691881509
94.55 1.56915691903064
94.6 1.56915691919129
94.65 1.56915691929953
94.7 1.56915691935785
94.75 1.56915691936873
94.8 1.56915691933466
94.85 1.56915691925812
94.9 1.56915691914159
94.95 1.56915691898752
95 1.56915691879835
95.05 1.56915691857651
95.1 1.56915691832438
95.15 1.56915691804433
95.2 1.5691569177387
95.25 1.56915691740978
95.3 1.56915691705985
95.35 1.56915691669113
95.4 1.56915691630579
95.45 1.56915691590597
95.5 1.56915691549378
95.55 1.56915691507124
95.6 1.56915691464036
95.65 1.56915691420308
95.7 1.56915691376127
95.75 1.56915691331678
95.8 1.56915691287138
95.85 1.5691569124268
95.9 1.56915691198468
95.95 1.56915691154665
96 1.56915691111425
96.05 1.56915691068895
96.1 1.5691569102722
96.15 1.56915690986536
96.2 1.56915690946974
96.25 1.56915690908659
96.3 1.5691569087171
96.35 1.56915690836241
96.4 1.56915690802358
96.45 1.56915690770164
96.5 1.56915690739755
96.55 1.56915690711221
96.6 1.56915690684647
96.65 1.56915690660112
96.7 1.56915690637691
96.75 1.56915690617452
96.8 1.5691569059946
96.85 1.56915690583772
96.9 1.56915690570442
96.95 1.56915690559519
97 1.56915690551048
97.05 1.56915690545066
97.1 1.5691569054161
97.15 1.56915690540709
97.2 1.56915690542391
97.25 1.56915690546676
97.3 1.56915690553584
97.35 1.56915690563127
97.4 1.56915690575317
97.45 1.56915690590159
97.5 1.56915690607657
97.55 1.5691569062781
97.6 1.56915690650614
97.65 1.56915690676062
97.7 1.56915690704143
97.75 1.56915690734843
97.8 1.56915690768147
97.85 1.56915690804034
97.9 1.56915690842483
97.95 1.56915690883468
98 1.56915690926962
98.05 1.56915690972935
98.1 1.56915691021355
98.15 1.56915691072185
98.2 1.5691569112539
98.25 1.56915691180929
98.3 1.56915691238761
98.35 1.56915691298842
98.4 1.56915691361127
98.45 1.56915691425568
98.5 1.56915691492115
98.55 1.56915691560717
98.6 1.56915691631321
98.65 1.56915691703872
98.7 1.56915691778314
98.75 1.56915691854588
98.8 1.56915691932636
98.85 1.56915692012396
98.9 1.56915692093807
98.95 1.56915692176803
99 1.56915692261321
99.05 1.56915692347294
99.1 1.56915692434656
99.15 1.56915692523337
99.2 1.56915692613268
99.25 1.56915692704379
99.3 1.56915692796598
99.35 1.56915692889854
99.4 1.56915692984072
99.45 1.5691569307918
99.5 1.56915693175102
99.55 1.56915693271765
99.6 1.56915693369091
99.65 1.56915693467005
99.7 1.56915693565431
99.75 1.56915693664291
99.8 1.56915693763508
99.85 1.56915693863005
99.9 1.56915693962704
99.95 1.56915694062527
100 1.56915694162398
100.05 1.56915694262237
100.1 1.56915694361969
100.15 1.56915694461515
100.2 1.56915694560799
100.25 1.56915694659744
100.3 1.56915694758274
100.35 1.56915694856314
100.4 1.5691569495379
100.45 1.56915695050626
100.5 1.5691569514675
100.55 1.56915695242089
100.6 1.56915695336573
100.65 1.56915695430131
100.7 1.56915695522693
100.75 1.56915695614192
100.8 1.56915695704562
100.85 1.56915695793737
100.9 1.56915695881654
100.95 1.56915695968251
101 1.56915696053467
101.05 1.56915696137245
101.1 1.56915696219528
101.15 1.56915696300261
101.2 1.56915696379391
101.25 1.56915696456868
101.3 1.56915696532644
101.35 1.56915696606672
101.4 1.56915696678909
101.45 1.56915696749313
101.5 1.56915696817846
101.55 1.5691569688447
101.6 1.56915696949152
101.65 1.5691569701186
101.7 1.56915697072566
101.75 1.56915697131244
101.8 1.56915697187871
101.85 1.56915697242426
101.9 1.56915697294892
101.95 1.56915697345253
102 1.56915697393497
102.05 1.56915697439616
102.1 1.56915697483603
102.15 1.56915697525454
102.2 1.5691569756517
102.25 1.56915697602751
102.3 1.56915697638203
102.35 1.56915697671533
102.4 1.56915697702753
102.45 1.56915697731875
102.5 1.56915697758915
102.55 1.56915697783891
102.6 1.56915697806825
102.65 1.5691569782774
102.7 1.56915697846662
102.75 1.56915697863619
102.8 1.56915697878642
102.85 1.56915697891763
102.9 1.56915697903018
102.95 1.56915697912442
103 1.56915697920076
103.05 1.56915697925959
103.1 1.56915697930134
103.15 1.56915697932645
103.2 1.56915697933537
103.25 1.56915697932856
103.3 1.56915697930651
103.35 1.56915697926971
103.4 1.56915697921865
103.45 1.56915697915386
103.5 1.56915697907584
103.55 1.56915697898512
103.6 1.56915697888222
103.65 1.56915697876769
103.7 1.56915697864206
103.75 1.56915697850585
103.8 1.56915697835962
103.85 1.56915697820389
103.9 1.5691569780392
103.95 1.56915697786608
104 1.56915697768505
104.05 1.56915697749664
104.1 1.56915697730136
104.15 1.56915697709971
104.2 1.56915697689219
104.25 1.5691569766793
104.3 1.56915697646151
104.35 1.56915697623928
104.4 1.56915697601307
104.45 1.56915697578332
104.5 1.56915697555047
104.55 1.56915697531493
104.6 1.56915697507709
104.65 1.56915697483735
104.7 1.56915697459607
104.75 1.56915697435362
104.8 1.56915697411032
104.85 1.56915697386651
104.9 1.56915697362249
104.95 1.56915697337855
105 1.56915697313496
105.05 1.56915697289199
105.1 1.56915697264987
105.15 1.56915697240883
105.2 1.56915697216907
105.25 1.5691569719308
105.3 1.56915697169418
105.35 1.56915697145938
105.4 1.56915697122654
105.45 1.56915697099579
105.5 1.56915697076727
105.55 1.56915697054105
105.6 1.56915697031725
105.65 1.56915697009592
105.7 1.56915696987715
105.75 1.56915696966098
105.8 1.56915696944746
105.85 1.56915696923662
105.9 1.56915696902847
105.95 1.56915696882304
106 1.56915696862032
106.05 1.56915696842031
106.1 1.56915696822301
106.15 1.56915696802839
106.2 1.56915696783642
106.25 1.56915696764708
106.3 1.56915696746034
106.35 1.56915696727615
106.4 1.56915696709447
106.45 1.56915696691525
106.5 1.56915696673845
106.55 1.56915696656401
106.6 1.56915696639188
106.65 1.56915696622201
106.7 1.56915696605434
106.75 1.56915696588881
106.8 1.56915696572538
106.85 1.56915696556398
106.9 1.56915696540456
106.95 1.56915696524707
107 1.56915696509146
107.05 1.56915696493767
107.1 1.56915696478565
107.15 1.56915696463537
107.2 1.56915696448677
107.25 1.5691569643398
107.3 1.56915696419444
107.35 1.56915696405065
107.4 1.56915696390837
107.45 1.56915696376759
107.5 1.56915696362828
107.55 1.56915696349039
107.6 1.56915696335391
107.65 1.56915696321881
107.7 1.56915696308507
107.75 1.56915696295266
107.8 1.56915696282158
107.85 1.5691569626918
107.9 1.5691569625633
107.95 1.56915696243608
108 1.56915696231011
108.05 1.5691569621854
108.1 1.56915696206192
108.15 1.56915696193966
108.2 1.56915696181863
108.25 1.56915696169879
108.3 1.56915696158016
108.35 1.5691569614627
108.4 1.56915696134643
108.45 1.56915696123131
108.5 1.56915696111735
108.55 1.56915696100453
108.6 1.56915696089283
108.65 1.56915696078224
108.7 1.56915696067274
108.75 1.56915696056432
108.8 1.56915696045695
108.85 1.56915696035061
108.9 1.56915696024527
108.95 1.56915696014092
109 1.56915696003753
109.05 1.56915695993505
109.1 1.56915695983347
109.15 1.56915695973274
109.2 1.56915695963282
109.25 1.56915695953369
109.3 1.56915695943529
109.35 1.56915695933759
109.4 1.56915695924053
109.45 1.56915695914407
109.5 1.56915695904816
109.55 1.56915695895274
109.6 1.56915695885776
109.65 1.56915695876317
109.7 1.5691569586689
109.75 1.5691569585749
109.8 1.56915695848111
109.85 1.56915695838746
109.9 1.56915695829389
109.95 1.56915695820034
110 1.56915695810675
110.05 1.56915695801304
110.1 1.56915695791915
110.15 1.56915695782502
110.2 1.56915695773058
110.25 1.56915695763577
110.3 1.56915695754053
110.35 1.56915695744478
110.4 1.56915695734847
110.45 1.56915695725154
110.5 1.56915695715392
110.55 1.56915695705556
110.6 1.5691569569564
110.65 1.56915695685639
110.7 1.56915695675548
110.75 1.56915695665362
110.8 1.56915695655076
110.85 1.56915695644686
110.9 1.56915695634187
110.95 1.56915695623577
111 1.56915695612852
111.05 1.56915695602009
111.1 1.56915695591045
111.15 1.56915695579958
111.2 1.56915695568747
111.25 1.5691569555741
111.3 1.56915695545946
111.35 1.56915695534355
111.4 1.56915695522636
111.45 1.56915695510791
111.5 1.5691569549882
111.55 1.56915695486725
111.6 1.56915695474507
111.65 1.56915695462168
111.7 1.56915695449712
111.75 1.56915695437141
111.8 1.5691569542446
111.85 1.56915695411672
111.9 1.56915695398782
111.95 1.56915695385796
112 1.56915695372718
112.05 1.56915695359554
112.1 1.56915695346311
112.15 1.56915695332995
112.2 1.56915695319614
112.25 1.56915695306175
112.3 1.56915695292685
112.35 1.56915695279153
112.4 1.56915695265587
112.45 1.56915695251995
112.5 1.56915695238387
112.55 1.56915695224771
112.6 1.56915695211158
112.65 1.56915695197555
112.7 1.56915695183974
112.75 1.56915695170423
112.8 1.56915695156913
112.85 1.56915695143453
112.9 1.56915695130054
112.95 1.56915695116725
113 1.56915695103476
113.05 1.56915695090318
113.1 1.5691569507726
113.15 1.56915695064312
113.2 1.56915695051483
113.25 1.56915695038784
113.3 1.56915695026222
113.35 1.56915695013808
113.4 1.56915695001549
113.45 1.56915694989455
113.5 1.56915694977534
113.55 1.56915694965794
113.6 1.56915694954242
113.65 1.56915694942885
113.7 1.56915694931731
113.75 1.56915694920786
113.8 1.56915694910056
113.85 1.56915694899546
113.9 1.56915694889262
113.95 1.56915694879208
114 1.56915694869389
114.05 1.56915694859808
114.1 1.56915694850469
114.15 1.56915694841374
114.2 1.56915694832526
114.25 1.56915694823926
114.3 1.56915694815576
114.35 1.56915694807475
114.4 1.56915694799625
114.45 1.56915694792026
114.5 1.56915694784675
114.55 1.56915694777572
114.6 1.56915694770715
114.65 1.56915694764102
114.7 1.5691569475773
114.75 1.56915694751595
114.8 1.56915694745694
114.85 1.56915694740023
114.9 1.56915694734577
114.95 1.56915694729351
115 1.5691569472434
115.05 1.56915694719538
115.1 1.56915694714938
115.15 1.56915694710536
115.2 1.56915694706322
115.25 1.56915694702292
115.3 1.56915694698437
115.35 1.5691569469475
115.4 1.56915694691223
115.45 1.56915694687848
115.5 1.56915694684618
115.55 1.56915694681523
115.6 1.56915694678556
115.65 1.56915694675708
115.7 1.56915694672971
115.75 1.56915694670336
115.8 1.56915694667794
115.85 1.56915694665337
115.9 1.56915694662956
115.95 1.56915694660643
116 1.56915694658389
116.05 1.56915694656187
116.1 1.56915694654027
116.15 1.56915694651901
116.2 1.56915694649803
116.25 1.56915694647723
116.3 1.56915694645655
116.35 1.5691569464359
116.4 1.56915694641522
116.45 1.56915694639444
116.5 1.56915694637349
116.55 1.5691569463523
116.6 1.56915694633082
116.65 1.56915694630898
116.7 1.56915694628672
116.75 1.569156946264
116.8 1.56915694624075
116.85 1.56915694621695
116.9 1.56915694619253
116.95 1.56915694616745
117 1.56915694614169
117.05 1.56915694611519
117.1 1.56915694608794
117.15 1.56915694605989
117.2 1.56915694603103
117.25 1.56915694600132
117.3 1.56915694597076
117.35 1.56915694593931
117.4 1.56915694590696
117.45 1.56915694587371
117.5 1.56915694583954
117.55 1.56915694580444
117.6 1.56915694576841
117.65 1.56915694573145
117.7 1.56915694569355
117.75 1.56915694565473
117.8 1.56915694561497
117.85 1.5691569455743
117.9 1.56915694553271
117.95 1.56915694549022
118 1.56915694544684
118.05 1.56915694540258
118.1 1.56915694535746
118.15 1.56915694531149
118.2 1.56915694526469
118.25 1.56915694521708
118.3 1.56915694516867
118.35 1.5691569451195
118.4 1.56915694506958
118.45 1.56915694501892
118.5 1.56915694496757
118.55 1.56915694491553
118.6 1.56915694486283
118.65 1.5691569448095
118.7 1.56915694475556
118.75 1.56915694470104
118.8 1.56915694464596
118.85 1.56915694459034
118.9 1.56915694453421
118.95 1.5691569444776
119 1.56915694442052
119.05 1.56915694436301
119.1 1.56915694430509
119.15 1.56915694424679
119.2 1.56915694418812
119.25 1.56915694412911
119.3 1.56915694406979
119.35 1.56915694401017
119.4 1.56915694395029
119.45 1.56915694389016
119.5 1.5691569438298
119.55 1.56915694376925
119.6 1.56915694370851
119.65 1.56915694364761
119.7 1.56915694358656
119.75 1.5691569435254
119.8 1.56915694346414
119.85 1.5691569434028
119.9 1.56915694334139
119.95 1.56915694327995
120 1.56915694321848
120.05 1.569156943157
120.1 1.56915694309553
120.15 1.56915694303409
120.2 1.5691569429727
120.25 1.56915694291137
120.3 1.56915694285013
120.35 1.56915694278898
120.4 1.56915694272794
120.45 1.56915694266704
120.5 1.56915694260629
120.55 1.5691569425457
120.6 1.56915694248529
120.65 1.56915694242508
120.7 1.56915694236508
120.75 1.56915694230531
120.8 1.56915694224579
120.85 1.56915694218654
120.9 1.56915694212757
120.95 1.56915694206889
121 1.56915694201053
121.05 1.56915694195251
121.1 1.56915694189483
121.15 1.56915694183751
121.2 1.56915694178059
121.25 1.56915694172406
121.3 1.56915694166795
121.35 1.56915694161228
121.4 1.56915694155707
121.45 1.56915694150233
121.5 1.56915694144808
121.55 1.56915694139434
121.6 1.56915694134112
121.65 1.56915694128846
121.7 1.56915694123635
121.75 1.56915694118483
121.8 1.56915694113392
121.85 1.56915694108362
121.9 1.56915694103396
121.95 1.56915694098496
122 1.56915694093663
122.05 1.56915694088899
122.1 1.56915694084206
122.15 1.56915694079586
122.2 1.56915694075041
122.25 1.56915694070571
122.3 1.5691569406618
122.35 1.56915694061867
122.4 1.56915694057636
122.45 1.56915694053487
122.5 1.56915694049423
122.55 1.56915694045444
122.6 1.56915694041551
122.65 1.56915694037747
122.7 1.56915694034032
122.75 1.56915694030408
122.8 1.56915694026875
122.85 1.56915694023436
122.9 1.56915694020089
122.95 1.56915694016838
123 1.56915694013682
123.05 1.56915694010622
123.1 1.56915694007658
123.15 1.56915694004792
123.2 1.56915694002023
123.25 1.56915693999353
123.3 1.5691569399678
123.35 1.56915693994306
123.4 1.5691569399193
123.45 1.56915693989652
123.5 1.56915693987473
123.55 1.56915693985391
123.6 1.56915693983406
123.65 1.56915693981519
123.7 1.56915693979727
123.75 1.56915693978031
123.8 1.5691569397643
123.85 1.56915693974922
123.9 1.56915693973507
123.95 1.56915693972183
124 1.56915693970949
124.05 1.56915693969805
124.1 1.56915693968747
124.15 1.56915693967776
124.2 1.56915693966889
124.25 1.56915693966084
124.3 1.5691569396536
124.35 1.56915693964714
124.4 1.56915693964146
124.45 1.56915693963652
124.5 1.56915693963231
124.55 1.5691569396288
124.6 1.56915693962597
124.65 1.5691569396238
124.7 1.56915693962226
124.75 1.56915693962134
124.8 1.569156939621
124.85 1.56915693962122
124.9 1.56915693962197
124.95 1.56915693962323
125 1.56915693962498
125.05 1.56915693962718
125.1 1.56915693962982
125.15 1.56915693963286
125.2 1.56915693963628
125.25 1.56915693964004
125.3 1.56915693964414
125.35 1.56915693964853
125.4 1.5691569396532
125.45 1.56915693965812
125.5 1.56915693966325
125.55 1.56915693966859
125.6 1.5691569396741
125.65 1.56915693967975
125.7 1.56915693968553
125.75 1.56915693969141
125.8 1.56915693969736
125.85 1.56915693970337
125.9 1.56915693970942
125.95 1.56915693971547
126 1.56915693972152
126.05 1.56915693972754
126.1 1.5691569397335
126.15 1.56915693973941
126.2 1.56915693974522
126.25 1.56915693975094
126.3 1.56915693975654
126.35 1.569156939762
126.4 1.56915693976732
126.45 1.56915693977247
126.5 1.56915693977745
126.55 1.56915693978224
126.6 1.56915693978683
126.65 1.56915693979121
126.7 1.56915693979537
126.75 1.5691569397993
126.8 1.56915693980299
126.85 1.56915693980643
126.9 1.56915693980963
126.95 1.56915693981256
127 1.56915693981523
127.05 1.56915693981763
127.1 1.56915693981976
127.15 1.56915693982161
127.2 1.56915693982319
127.25 1.56915693982448
127.3 1.56915693982549
127.35 1.56915693982622
127.4 1.56915693982666
127.45 1.56915693982682
127.5 1.5691569398267
127.55 1.5691569398263
127.6 1.56915693982562
127.65 1.56915693982466
127.7 1.56915693982343
127.75 1.56915693982193
127.8 1.56915693982016
127.85 1.56915693981813
127.9 1.56915693981584
127.95 1.5691569398133
128 1.5691569398105
128.05 1.56915693980747
128.1 1.56915693980419
128.15 1.56915693980068
128.2 1.56915693979694
128.25 1.56915693979298
128.3 1.5691569397888
128.35 1.56915693978441
128.4 1.56915693977983
128.45 1.56915693977504
128.5 1.56915693977006
128.55 1.5691569397649
128.6 1.56915693975957
128.65 1.56915693975406
128.7 1.56915693974839
128.75 1.56915693974257
128.8 1.5691569397366
128.85 1.56915693973048
128.9 1.56915693972423
128.95 1.56915693971785
129 1.56915693971134
129.05 1.56915693970472
129.1 1.569156939698
129.15 1.56915693969117
129.2 1.56915693968424
129.25 1.56915693967723
129.3 1.56915693967013
129.35 1.56915693966296
129.4 1.56915693965572
129.45 1.56915693964842
129.5 1.56915693964106
129.55 1.56915693963365
129.6 1.5691569396262
129.65 1.56915693961871
129.7 1.56915693961118
129.75 1.56915693960363
129.8 1.56915693959606
129.85 1.56915693958848
129.9 1.56915693958089
129.95 1.5691569395733
130 1.56915693956571
130.05 1.56915693955813
130.1 1.56915693955056
130.15 1.56915693954301
130.2 1.56915693953549
130.25 1.569156939528
130.3 1.56915693952055
130.35 1.56915693951313
130.4 1.56915693950577
130.45 1.56915693949845
130.5 1.56915693949119
130.55 1.56915693948399
130.6 1.56915693947686
130.65 1.5691569394698
130.7 1.56915693946282
130.75 1.56915693945591
130.8 1.56915693944909
130.85 1.56915693944237
130.9 1.56915693943573
130.95 1.56915693942919
131 1.56915693942276
131.05 1.56915693941643
131.1 1.56915693941022
131.15 1.56915693940411
131.2 1.56915693939813
131.25 1.56915693939227
131.3 1.56915693938653
131.35 1.56915693938092
131.4 1.56915693937545
131.45 1.56915693937011
131.5 1.56915693936491
131.55 1.56915693935985
131.6 1.56915693935494
131.65 1.56915693935017
131.7 1.56915693934556
131.75 1.56915693934109
131.8 1.56915693933678
131.85 1.56915693933263
131.9 1.56915693932864
131.95 1.5691569393248
132 1.56915693932113
132.05 1.56915693931762
132.1 1.56915693931428
132.15 1.5691569393111
132.2 1.56915693930809
132.25 1.56915693930524
132.3 1.56915693930257
132.35 1.56915693930006
132.4 1.56915693929771
132.45 1.56915693929554
132.5 1.56915693929353
132.55 1.56915693929169
132.6 1.56915693929002
132.65 1.56915693928852
132.7 1.56915693928718
132.75 1.569156939286
132.8 1.56915693928498
132.85 1.56915693928413
132.9 1.56915693928343
132.95 1.56915693928289
133 1.56915693928251
133.05 1.56915693928228
133.1 1.5691569392822
133.15 1.56915693928227
133.2 1.56915693928248
133.25 1.56915693928283
133.3 1.56915693928332
133.35 1.56915693928395
133.4 1.56915693928471
133.45 1.5691569392856
133.5 1.56915693928662
133.55 1.56915693928776
133.6 1.56915693928901
133.65 1.56915693929038
133.7 1.56915693929186
133.75 1.56915693929345
133.8 1.56915693929514
133.85 1.56915693929692
133.9 1.5691569392988
133.95 1.56915693930077
134 1.56915693930282
134.05 1.56915693930495
134.1 1.56915693930716
134.15 1.56915693930944
134.2 1.56915693931179
134.25 1.5691569393142
134.3 1.56915693931667
134.35 1.56915693931919
134.4 1.56915693932176
134.45 1.56915693932437
134.5 1.56915693932703
134.55 1.56915693932972
134.6 1.56915693933245
134.65 1.5691569393352
134.7 1.56915693933798
134.75 1.56915693934078
134.8 1.56915693934359
134.85 1.56915693934642
134.9 1.56915693934925
134.95 1.56915693935209
135 1.56915693935493
135.05 1.56915693935777
135.1 1.56915693936061
135.15 1.56915693936344
135.2 1.56915693936625
135.25 1.56915693936906
135.3 1.56915693937184
135.35 1.56915693937461
135.4 1.56915693937736
135.45 1.56915693938008
135.5 1.56915693938278
135.55 1.56915693938545
135.6 1.56915693938809
135.65 1.5691569393907
135.7 1.56915693939327
135.75 1.56915693939581
135.8 1.56915693939832
135.85 1.56915693940078
135.9 1.56915693940321
135.95 1.56915693940561
136 1.56915693940796
136.05 1.56915693941027
136.1 1.56915693941254
136.15 1.56915693941477
136.2 1.56915693941696
136.25 1.56915693941911
136.3 1.56915693942121
136.35 1.56915693942328
136.4 1.5691569394253
136.45 1.56915693942728
136.5 1.56915693942923
136.55 1.56915693943113
136.6 1.56915693943299
136.65 1.56915693943481
136.7 1.5691569394366
136.75 1.56915693943834
136.8 1.56915693944005
136.85 1.56915693944172
136.9 1.56915693944336
136.95 1.56915693944496
137 1.56915693944653
137.05 1.56915693944807
137.1 1.56915693944958
137.15 1.56915693945105
137.2 1.5691569394525
137.25 1.56915693945392
137.3 1.56915693945531
137.35 1.56915693945667
137.4 1.56915693945801
137.45 1.56915693945933
137.5 1.56915693946062
137.55 1.56915693946189
137.6 1.56915693946314
137.65 1.56915693946437
137.7 1.56915693946559
137.75 1.56915693946678
137.8 1.56915693946796
137.85 1.56915693946912
137.9 1.56915693947027
137.95 1.5691569394714
138 1.56915693947252
138.05 1.56915693947363
138.1 1.56915693947473
138.15 1.56915693947582
138.2 1.56915693947689
138.25 1.56915693947796
138.3 1.56915693947902
138.35 1.56915693948007
138.4 1.56915693948112
138.45 1.56915693948216
138.5 1.56915693948319
138.55 1.56915693948422
138.6 1.56915693948524
138.65 1.56915693948626
138.7 1.56915693948728
138.75 1.56915693948829
138.8 1.56915693948929
138.85 1.5691569394903
138.9 1.5691569394913
138.95 1.5691569394923
139 1.5691569394933
139.05 1.56915693949429
139.1 1.56915693949528
139.15 1.56915693949627
139.2 1.56915693949726
139.25 1.56915693949825
139.3 1.56915693949924
139.35 1.56915693950022
139.4 1.56915693950121
139.45 1.56915693950219
139.5 1.56915693950317
139.55 1.56915693950415
139.6 1.56915693950513
139.65 1.56915693950611
139.7 1.56915693950709
139.75 1.56915693950806
139.8 1.56915693950904
139.85 1.56915693951002
139.9 1.56915693951099
139.95 1.56915693951197
140 1.56915693951295
140.05 1.56915693951393
140.1 1.56915693951491
140.15 1.56915693951589
140.2 1.56915693951688
140.25 1.56915693951787
140.3 1.56915693951886
140.35 1.56915693951986
140.4 1.56915693952086
140.45 1.56915693952187
140.5 1.56915693952288
140.55 1.5691569395239
140.6 1.56915693952492
140.65 1.56915693952595
140.7 1.56915693952698
140.75 1.56915693952802
140.8 1.56915693952907
140.85 1.56915693953012
140.9 1.56915693953118
140.95 1.56915693953225
141 1.56915693953333
141.05 1.56915693953441
141.1 1.5691569395355
141.15 1.5691569395366
141.2 1.5691569395377
141.25 1.56915693953882
141.3 1.56915693953994
141.35 1.56915693954107
141.4 1.5691569395422
141.45 1.56915693954335
141.5 1.5691569395445
141.55 1.56915693954566
141.6 1.56915693954682
141.65 1.569156939548
141.7 1.56915693954918
141.75 1.56915693955036
141.8 1.56915693955155
141.85 1.56915693955275
141.9 1.56915693955396
141.95 1.56915693955516
142 1.56915693955638
142.05 1.5691569395576
142.1 1.56915693955882
142.15 1.56915693956005
142.2 1.56915693956128
142.25 1.56915693956251
142.3 1.56915693956374
142.35 1.56915693956498
142.4 1.56915693956622
142.45 1.56915693956745
142.5 1.56915693956869
142.55 1.56915693956993
142.6 1.56915693957117
142.65 1.5691569395724
142.7 1.56915693957363
142.75 1.56915693957486
142.8 1.56915693957608
142.85 1.5691569395773
142.9 1.56915693957852
142.95 1.56915693957972
143 1.56915693958092
143.05 1.56915693958212
143.1 1.5691569395833
143.15 1.56915693958448
143.2 1.56915693958565
143.25 1.5691569395868
143.3 1.56915693958795
143.35 1.56915693958908
143.4 1.5691569395902
143.45 1.56915693959131
143.5 1.5691569395924
143.55 1.56915693959348
143.6 1.56915693959454
143.65 1.56915693959559
143.7 1.56915693959662
143.75 1.56915693959763
143.8 1.56915693959863
143.85 1.56915693959961
143.9 1.56915693960057
143.95 1.56915693960151
144 1.56915693960243
144.05 1.56915693960334
144.1 1.56915693960422
144.15 1.56915693960508
144.2 1.56915693960592
144.25 1.56915693960674
144.3 1.56915693960754
144.35 1.56915693960832
144.4 1.56915693960907
144.45 1.56915693960981
144.5 1.56915693961052
144.55 1.56915693961121
144.6 1.56915693961188
144.65 1.56915693961252
144.7 1.56915693961315
144.75 1.56915693961375
144.8 1.56915693961433
144.85 1.56915693961489
144.9 1.56915693961543
144.95 1.56915693961595
145 1.56915693961645
145.05 1.56915693961693
145.1 1.56915693961739
145.15 1.56915693961782
145.2 1.56915693961824
145.25 1.56915693961864
145.3 1.56915693961903
145.35 1.56915693961939
145.4 1.56915693961974
145.45 1.56915693962007
145.5 1.56915693962039
145.55 1.56915693962069
145.6 1.56915693962097
145.65 1.56915693962124
145.7 1.5691569396215
145.75 1.56915693962174
145.8 1.56915693962198
145.85 1.5691569396222
145.9 1.56915693962241
145.95 1.56915693962261
146 1.5691569396228
146.05 1.56915693962298
146.1 1.56915693962316
146.15 1.56915693962332
146.2 1.56915693962348
146.25 1.56915693962364
146.3 1.56915693962379
146.35 1.56915693962393
146.4 1.56915693962407
146.45 1.56915693962421
146.5 1.56915693962434
146.55 1.56915693962448
146.6 1.56915693962461
146.65 1.56915693962474
146.7 1.56915693962487
146.75 1.569156939625
146.8 1.56915693962514
146.85 1.56915693962527
146.9 1.56915693962541
146.95 1.56915693962555
147 1.56915693962569
147.05 1.56915693962584
147.1 1.56915693962599
147.15 1.56915693962615
147.2 1.56915693962631
147.25 1.56915693962647
147.3 1.56915693962664
147.35 1.56915693962682
147.4 1.569156939627
147.45 1.56915693962719
147.5 1.56915693962739
147.55 1.56915693962759
147.6 1.56915693962781
147.65 1.56915693962802
147.7 1.56915693962825
147.75 1.56915693962848
147.8 1.56915693962873
147.85 1.56915693962897
147.9 1.56915693962923
147.95 1.5691569396295
148 1.56915693962977
148.05 1.56915693963005
148.1 1.56915693963034
148.15 1.56915693963064
148.2 1.56915693963094
148.25 1.56915693963125
148.3 1.56915693963157
148.35 1.5691569396319
148.4 1.56915693963223
148.45 1.56915693963257
148.5 1.56915693963291
148.55 1.56915693963326
148.6 1.56915693963362
148.65 1.56915693963398
148.7 1.56915693963434
148.75 1.56915693963471
148.8 1.56915693963508
148.85 1.56915693963545
148.9 1.56915693963583
148.95 1.5691569396362
149 1.56915693963658
149.05 1.56915693963695
149.1 1.56915693963732
149.15 1.56915693963769
149.2 1.56915693963805
149.25 1.56915693963841
149.3 1.56915693963875
149.35 1.56915693963909
149.4 1.56915693963941
149.45 1.56915693963973
149.5 1.56915693964002
149.55 1.5691569396403
149.6 1.56915693964057
149.65 1.5691569396408
149.7 1.56915693964102
149.75 1.56915693964121
149.8 1.56915693964137
149.85 1.5691569396415
149.9 1.56915693964159
149.95 1.56915693964165
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-149.95 -1.55404922379701
-149.9 -1.55404922379689
-149.85 -1.5540492237967
-149.8 -1.55404922379644
-149.75 -1.55404922379613
-149.7 -1.55404922379576
-149.65 -1.55404922379535
-149.6 -1.5540492237949
-149.55 -1.55404922379441
-149.5 -1.5540492237939
-149.45 -1.55404922379336
-149.4 -1.5540492237928
-149.35 -1.55404922379223
-149.3 -1.55404922379164
-149.25 -1.55404922379104
-149.2 -1.55404922379043
-149.15 -1.55404922378982
-149.1 -1.5540492237892
-149.05 -1.55404922378859
-149 -1.55404922378798
-148.95 -1.55404922378737
-148.9 -1.55404922378677
-148.85 -1.55404922378617
-148.8 -1.55404922378558
-148.75 -1.55404922378501
-148.7 -1.55404922378444
-148.65 -1.55404922378388
-148.6 -1.55404922378334
-148.55 -1.55404922378281
-148.5 -1.5540492237823
-148.45 -1.5540492237818
-148.4 -1.55404922378131
-148.35 -1.55404922378084
-148.3 -1.55404922378039
-148.25 -1.55404922377995
-148.2 -1.55404922377954
-148.15 -1.55404922377914
-148.1 -1.55404922377876
-148.05 -1.55404922377839
-148 -1.55404922377805
-147.95 -1.55404922377772
-147.9 -1.55404922377742
-147.85 -1.55404922377713
-147.8 -1.55404922377687
-147.75 -1.55404922377662
-147.7 -1.55404922377639
-147.65 -1.55404922377619
-147.6 -1.554049223776
-147.55 -1.55404922377583
-147.5 -1.55404922377569
-147.45 -1.55404922377556
-147.4 -1.55404922377545
-147.35 -1.55404922377536
-147.3 -1.55404922377529
-147.25 -1.55404922377524
-147.2 -1.55404922377521
-147.15 -1.55404922377519
-147.1 -1.5540492237752
-147.05 -1.55404922377522
-147 -1.55404922377525
-146.95 -1.5540492237753
-146.9 -1.55404922377537
-146.85 -1.55404922377545
-146.8 -1.55404922377555
-146.75 -1.55404922377566
-146.7 -1.55404922377578
-146.65 -1.55404922377591
-146.6 -1.55404922377605
-146.55 -1.5540492237762
-146.5 -1.55404922377636
-146.45 -1.55404922377653
-146.4 -1.5540492237767
-146.35 -1.55404922377687
-146.3 -1.55404922377705
-146.25 -1.55404922377723
-146.2 -1.55404922377741
-146.15 -1.55404922377759
-146.1 -1.55404922377776
-146.05 -1.55404922377793
-146 -1.5540492237781
-145.95 -1.55404922377826
-145.9 -1.5540492237784
-145.85 -1.55404922377854
-145.8 -1.55404922377867
-145.75 -1.55404922377878
-145.7 -1.55404922377887
-145.65 -1.55404922377895
-145.6 -1.554049223779
-145.55 -1.55404922377904
-145.5 -1.55404922377905
-145.45 -1.55404922377904
-145.4 -1.554049223779
-145.35 -1.55404922377893
-145.3 -1.55404922377884
-145.25 -1.55404922377871
-145.2 -1.55404922377855
-145.15 -1.55404922377835
-145.1 -1.55404922377812
-145.05 -1.55404922377785
-145 -1.55404922377754
-144.95 -1.55404922377719
-144.9 -1.55404922377679
-144.85 -1.55404922377636
-144.8 -1.55404922377587
-144.75 -1.55404922377534
-144.7 -1.55404922377477
-144.65 -1.55404922377414
-144.6 -1.55404922377346
-144.55 -1.55404922377274
-144.5 -1.55404922377196
-144.45 -1.55404922377112
-144.4 -1.55404922377024
-144.35 -1.5540492237693
-144.3 -1.5540492237683
-144.25 -1.55404922376725
-144.2 -1.55404922376614
-144.15 -1.55404922376498
-144.1 -1.55404922376376
-144.05 -1.55404922376248
-144 -1.55404922376114
-143.95 -1.55404922375975
-143.9 -1.5540492237583
-143.85 -1.55404922375679
-143.8 -1.55404922375522
-143.75 -1.5540492237536
-143.7 -1.55404922375192
-143.65 -1.55404922375018
-143.6 -1.55404922374839
-143.55 -1.55404922374654
-143.5 -1.55404922374463
-143.45 -1.55404922374268
-143.4 -1.55404922374066
-143.35 -1.5540492237386
-143.3 -1.55404922373648
-143.25 -1.55404922373431
-143.2 -1.55404922373209
-143.15 -1.55404922372983
-143.1 -1.55404922372751
-143.05 -1.55404922372514
-143 -1.55404922372273
-142.95 -1.55404922372028
-142.9 -1.55404922371778
-142.85 -1.55404922371524
-142.8 -1.55404922371265
-142.75 -1.55404922371003
-142.7 -1.55404922370737
-142.65 -1.55404922370467
-142.6 -1.55404922370193
-142.55 -1.55404922369916
-142.5 -1.55404922369635
-142.45 -1.55404922369351
-142.4 -1.55404922369064
-142.35 -1.55404922368774
-142.3 -1.55404922368482
-142.25 -1.55404922368186
-142.2 -1.55404922367888
-142.15 -1.55404922367587
-142.1 -1.55404922367284
-142.05 -1.55404922366979
-142 -1.55404922366671
-141.95 -1.55404922366362
-141.9 -1.5540492236605
-141.85 -1.55404922365737
-141.8 -1.55404922365422
-141.75 -1.55404922365106
-141.7 -1.55404922364788
-141.65 -1.55404922364468
-141.6 -1.55404922364148
-141.55 -1.55404922363826
-141.5 -1.55404922363503
-141.45 -1.55404922363179
-141.4 -1.55404922362854
-141.35 -1.55404922362528
-141.3 -1.55404922362201
-141.25 -1.55404922361873
-141.2 -1.55404922361545
-141.15 -1.55404922361216
-141.1 -1.55404922360887
-141.05 -1.55404922360557
-141 -1.55404922360226
-140.95 -1.55404922359895
-140.9 -1.55404922359564
-140.85 -1.55404922359233
-140.8 -1.55404922358901
-140.75 -1.55404922358569
-140.7 -1.55404922358237
-140.65 -1.55404922357904
-140.6 -1.55404922357571
-140.55 -1.55404922357239
-140.5 -1.55404922356906
-140.45 -1.55404922356573
-140.4 -1.5540492235624
-140.35 -1.55404922355907
-140.3 -1.55404922355575
-140.25 -1.55404922355242
-140.2 -1.55404922354909
-140.15 -1.55404922354576
-140.1 -1.55404922354244
-140.05 -1.55404922353911
-140 -1.55404922353579
-139.95 -1.55404922353247
-139.9 -1.55404922352914
-139.85 -1.55404922352583
-139.8 -1.55404922352251
-139.75 -1.55404922351919
-139.7 -1.55404922351588
-139.65 -1.55404922351258
-139.6 -1.55404922350927
-139.55 -1.55404922350598
-139.5 -1.55404922350269
-139.45 -1.55404922349941
-139.4 -1.55404922349614
-139.35 -1.55404922349287
-139.3 -1.55404922348962
-139.25 -1.55404922348638
-139.2 -1.55404922348316
-139.15 -1.55404922347995
-139.1 -1.55404922347675
-139.05 -1.55404922347358
-139 -1.55404922347041
-138.95 -1.55404922346727
-138.9 -1.55404922346415
-138.85 -1.55404922346105
-138.8 -1.55404922345797
-138.75 -1.55404922345491
-138.7 -1.55404922345187
-138.65 -1.55404922344886
-138.6 -1.55404922344588
-138.55 -1.55404922344292
-138.5 -1.55404922343998
-138.45 -1.55404922343707
-138.4 -1.55404922343419
-138.35 -1.55404922343134
-138.3 -1.55404922342852
-138.25 -1.55404922342572
-138.2 -1.55404922342295
-138.15 -1.55404922342021
-138.1 -1.5540492234175
-138.05 -1.55404922341482
-138 -1.55404922341216
-137.95 -1.55404922340954
-137.9 -1.55404922340694
-137.85 -1.55404922340437
-137.8 -1.55404922340182
-137.75 -1.5540492233993
-137.7 -1.5540492233968
-137.65 -1.55404922339433
-137.6 -1.55404922339188
-137.55 -1.55404922338945
-137.5 -1.55404922338704
-137.45 -1.55404922338464
-137.4 -1.55404922338227
-137.35 -1.5540492233799
-137.3 -1.55404922337755
-137.25 -1.5540492233752
-137.2 -1.55404922337287
-137.15 -1.55404922337053
-137.1 -1.5540492233682
-137.05 -1.55404922336587
-137 -1.55404922336353
-136.95 -1.55404922336119
-136.9 -1.55404922335884
-136.85 -1.55404922335647
-136.8 -1.55404922335408
-136.75 -1.55404922335168
-136.7 -1.55404922334925
-136.65 -1.55404922334679
-136.6 -1.55404922334431
-136.55 -1.55404922334178
-136.5 -1.55404922333922
-136.45 -1.55404922333661
-136.4 -1.55404922333396
-136.35 -1.55404922333126
-136.3 -1.5540492233285
-136.25 -1.55404922332569
-136.2 -1.55404922332281
-136.15 -1.55404922331986
-136.1 -1.55404922331685
-136.05 -1.55404922331376
-136 -1.5540492233106
-135.95 -1.55404922330736
-135.9 -1.55404922330403
-135.85 -1.55404922330061
-135.8 -1.55404922329711
-135.75 -1.55404922329351
-135.7 -1.55404922328982
-135.65 -1.55404922328603
-135.6 -1.55404922328214
-135.55 -1.55404922327814
-135.5 -1.55404922327404
-135.45 -1.55404922326984
-135.4 -1.55404922326553
-135.35 -1.55404922326111
-135.3 -1.55404922325658
-135.25 -1.55404922325194
-135.2 -1.55404922324719
-135.15 -1.55404922324233
-135.1 -1.55404922323736
-135.05 -1.55404922323228
-135 -1.5540492232271
-134.95 -1.55404922322181
-134.9 -1.55404922321641
-134.85 -1.55404922321091
-134.8 -1.55404922320531
-134.75 -1.55404922319961
-134.7 -1.55404922319381
-134.65 -1.55404922318792
-134.6 -1.55404922318195
-134.55 -1.55404922317589
-134.5 -1.55404922316975
-134.45 -1.55404922316354
-134.4 -1.55404922315725
-134.35 -1.5540492231509
-134.3 -1.55404922314449
-134.25 -1.55404922313802
-134.2 -1.55404922313151
-134.15 -1.55404922312495
-134.1 -1.55404922311836
-134.05 -1.55404922311174
-134 -1.5540492231051
-133.95 -1.55404922309844
-133.9 -1.55404922309177
-133.85 -1.5540492230851
-133.8 -1.55404922307845
-133.75 -1.5540492230718
-133.7 -1.55404922306518
-133.65 -1.55404922305859
-133.6 -1.55404922305204
-133.55 -1.55404922304553
-133.5 -1.55404922303908
-133.45 -1.55404922303269
-133.4 -1.55404922302637
-133.35 -1.55404922302013
-133.3 -1.55404922301398
-133.25 -1.55404922300792
-133.2 -1.55404922300197
-133.15 -1.55404922299612
-133.1 -1.5540492229904
-133.05 -1.55404922298479
-133 -1.55404922297932
-132.95 -1.554049222974
-132.9 -1.55404922296881
-132.85 -1.55404922296378
-132.8 -1.55404922295891
-132.75 -1.55404922295421
-132.7 -1.55404922294968
-132.65 -1.55404922294532
-132.6 -1.55404922294115
-132.55 -1.55404922293717
-132.5 -1.55404922293338
-132.45 -1.55404922292979
-132.4 -1.5540492229264
-132.35 -1.55404922292322
-132.3 -1.55404922292024
-132.25 -1.55404922291748
-132.2 -1.55404922291493
-132.15 -1.5540492229126
-132.1 -1.55404922291049
-132.05 -1.5540492229086
-132 -1.55404922290694
-131.95 -1.55404922290549
-131.9 -1.55404922290427
-131.85 -1.55404922290328
-131.8 -1.55404922290251
-131.75 -1.55404922290196
-131.7 -1.55404922290163
-131.65 -1.55404922290152
-131.6 -1.55404922290164
-131.55 -1.55404922290197
-131.5 -1.55404922290251
-131.45 -1.55404922290327
-131.4 -1.55404922290424
-131.35 -1.55404922290541
-131.3 -1.55404922290678
-131.25 -1.55404922290835
-131.2 -1.55404922291012
-131.15 -1.55404922291207
-131.1 -1.55404922291421
-131.05 -1.55404922291653
-131 -1.55404922291902
-130.95 -1.55404922292167
-130.9 -1.55404922292449
-130.85 -1.55404922292747
-130.8 -1.55404922293059
-130.75 -1.55404922293386
-130.7 -1.55404922293726
-130.65 -1.55404922294079
-130.6 -1.55404922294445
-130.55 -1.55404922294821
-130.5 -1.55404922295209
-130.45 -1.55404922295607
-130.4 -1.55404922296014
-130.35 -1.55404922296429
-130.3 -1.55404922296853
-130.25 -1.55404922297283
-130.2 -1.55404922297719
-130.15 -1.55404922298161
-130.1 -1.55404922298607
-130.05 -1.55404922299057
-130 -1.55404922299509
-129.95 -1.55404922299964
-129.9 -1.5540492230042
-129.85 -1.55404922300876
-129.8 -1.55404922301332
-129.75 -1.55404922301787
-129.7 -1.5540492230224
-129.65 -1.55404922302689
-129.6 -1.55404922303135
-129.55 -1.55404922303576
-129.5 -1.55404922304012
-129.45 -1.55404922304441
-129.4 -1.55404922304864
-129.35 -1.55404922305278
-129.3 -1.55404922305683
-129.25 -1.55404922306078
-129.2 -1.55404922306463
-129.15 -1.55404922306836
-129.1 -1.55404922307196
-129.05 -1.55404922307544
-129 -1.55404922307877
-128.95 -1.55404922308195
-128.9 -1.55404922308497
-128.85 -1.55404922308783
-128.8 -1.5540492230905
-128.75 -1.55404922309299
-128.7 -1.55404922309529
-128.65 -1.55404922309737
-128.6 -1.55404922309925
-128.55 -1.5540492231009
-128.5 -1.55404922310232
-128.45 -1.5540492231035
-128.4 -1.55404922310442
-128.35 -1.55404922310508
-128.3 -1.55404922310548
-128.25 -1.55404922310559
-128.2 -1.55404922310542
-128.15 -1.55404922310494
-128.1 -1.55404922310416
-128.05 -1.55404922310307
-128 -1.55404922310164
-127.95 -1.55404922309988
-127.9 -1.55404922309778
-127.85 -1.55404922309532
-127.8 -1.55404922309251
-127.75 -1.55404922308932
-127.7 -1.55404922308575
-127.65 -1.5540492230818
-127.6 -1.55404922307745
-127.55 -1.5540492230727
-127.5 -1.55404922306754
-127.45 -1.55404922306197
-127.4 -1.55404922305597
-127.35 -1.55404922304955
-127.3 -1.5540492230427
-127.25 -1.5540492230354
-127.2 -1.55404922302767
-127.15 -1.55404922301949
-127.1 -1.55404922301086
-127.05 -1.55404922300178
-127 -1.55404922299225
-126.95 -1.55404922298227
-126.9 -1.55404922297183
-126.85 -1.55404922296095
-126.8 -1.55404922294961
-126.75 -1.55404922293784
-126.7 -1.55404922292562
-126.65 -1.55404922291296
-126.6 -1.55404922289988
-126.55 -1.55404922288637
-126.5 -1.55404922287246
-126.45 -1.55404922285814
-126.4 -1.55404922284342
-126.35 -1.55404922282833
-126.3 -1.55404922281288
-126.25 -1.55404922279707
-126.2 -1.55404922278093
-126.15 -1.55404922276448
-126.1 -1.55404922274773
-126.05 -1.55404922273071
-126 -1.55404922271344
-125.95 -1.55404922269593
-125.9 -1.55404922267823
-125.85 -1.55404922266035
-125.8 -1.55404922264232
-125.75 -1.55404922262417
-125.7 -1.55404922260593
-125.65 -1.55404922258764
-125.6 -1.55404922256933
-125.55 -1.55404922255103
-125.5 -1.55404922253278
-125.45 -1.55404922251462
-125.4 -1.55404922249658
-125.35 -1.55404922247872
-125.3 -1.55404922246106
-125.25 -1.55404922244364
-125.2 -1.55404922242653
-125.15 -1.55404922240975
-125.1 -1.55404922239335
-125.05 -1.55404922237738
-125 -1.55404922236189
-124.95 -1.55404922234692
-124.9 -1.55404922233252
-124.85 -1.55404922231874
-124.8 -1.55404922230562
-124.75 -1.55404922229323
-124.7 -1.5540492222816
-124.65 -1.55404922227079
-124.6 -1.55404922226084
-124.55 -1.55404922225181
-124.5 -1.55404922224374
-124.45 -1.55404922223669
-124.4 -1.5540492222307
-124.35 -1.55404922222582
-124.3 -1.55404922222211
-124.25 -1.5540492222196
-124.2 -1.55404922221834
-124.15 -1.55404922221839
-124.1 -1.55404922221978
-124.05 -1.55404922222256
-124 -1.55404922222677
-123.95 -1.55404922223246
-123.9 -1.55404922223966
-123.85 -1.55404922224841
-123.8 -1.55404922225876
-123.75 -1.55404922227074
-123.7 -1.55404922228438
-123.65 -1.55404922229971
-123.6 -1.55404922231678
-123.55 -1.5540492223356
-123.5 -1.55404922235622
-123.45 -1.55404922237864
-123.4 -1.55404922240291
-123.35 -1.55404922242903
-123.3 -1.55404922245704
-123.25 -1.55404922248695
-123.2 -1.55404922251878
-123.15 -1.55404922255254
-123.1 -1.55404922258824
-123.05 -1.5540492226259
-123 -1.55404922266553
-122.95 -1.55404922270713
-122.9 -1.5540492227507
-122.85 -1.55404922279626
-122.8 -1.55404922284379
-122.75 -1.5540492228933
-122.7 -1.55404922294479
-122.65 -1.55404922299825
-122.6 -1.55404922305367
-122.55 -1.55404922311104
-122.5 -1.55404922317036
-122.45 -1.5540492232316
-122.4 -1.55404922329477
-122.35 -1.55404922335983
-122.3 -1.55404922342677
-122.25 -1.55404922349557
-122.2 -1.55404922356622
-122.15 -1.55404922363868
-122.1 -1.55404922371294
-122.05 -1.55404922378897
-122 -1.55404922386673
-121.95 -1.55404922394621
-121.9 -1.55404922402737
-121.85 -1.55404922411019
-121.8 -1.55404922419463
-121.75 -1.55404922428065
-121.7 -1.55404922436823
-121.65 -1.55404922445733
-121.6 -1.55404922454792
-121.55 -1.55404922463995
-121.5 -1.55404922473339
-121.45 -1.55404922482821
-121.4 -1.55404922492435
-121.35 -1.5540492250218
-121.3 -1.55404922512049
-121.25 -1.5540492252204
-121.2 -1.55404922532148
-121.15 -1.5540492254237
-121.1 -1.554049225527
-121.05 -1.55404922563135
-121 -1.5540492257367
-120.95 -1.55404922584302
-120.9 -1.55404922595025
-120.85 -1.55404922605836
-120.8 -1.55404922616729
-120.75 -1.55404922627702
-120.7 -1.55404922638748
-120.65 -1.55404922649864
-120.6 -1.55404922661045
-120.55 -1.55404922672287
-120.5 -1.55404922683585
-120.45 -1.55404922694935
-120.4 -1.55404922706331
-120.35 -1.55404922717769
-120.3 -1.55404922729245
-120.25 -1.55404922740754
-120.2 -1.55404922752291
-120.15 -1.55404922763851
-120.1 -1.55404922775429
-120.05 -1.55404922787021
-120 -1.55404922798622
-119.95 -1.55404922810226
-119.9 -1.55404922821829
-119.85 -1.55404922833426
-119.8 -1.55404922845011
-119.75 -1.55404922856579
-119.7 -1.55404922868126
-119.65 -1.55404922879645
-119.6 -1.55404922891131
-119.55 -1.5540492290258
-119.5 -1.55404922913985
-119.45 -1.5540492292534
-119.4 -1.55404922936641
-119.35 -1.55404922947882
-119.3 -1.55404922959056
-119.25 -1.55404922970158
-119.2 -1.55404922981182
-119.15 -1.55404922992122
-119.1 -1.55404923002973
-119.05 -1.55404923013727
-119 -1.55404923024379
-118.95 -1.55404923034923
-118.9 -1.55404923045352
-118.85 -1.5540492305566
-118.8 -1.55404923065842
-118.75 -1.5540492307589
-118.7 -1.55404923085798
-118.65 -1.5540492309556
-118.6 -1.55404923105171
-118.55 -1.55404923114622
-118.5 -1.5540492312391
-118.45 -1.55404923133026
-118.4 -1.55404923141966
-118.35 -1.55404923150723
-118.3 -1.55404923159291
-118.25 -1.55404923167665
-118.2 -1.55404923175839
-118.15 -1.55404923183807
-118.1 -1.55404923191565
-118.05 -1.55404923199107
-118 -1.55404923206428
-117.95 -1.55404923213524
-117.9 -1.55404923220391
-117.85 -1.55404923227025
-117.8 -1.55404923233421
-117.75 -1.55404923239577
-117.7 -1.5540492324549
-117.65 -1.55404923251157
-117.6 -1.55404923256575
-117.55 -1.55404923261745
-117.5 -1.55404923266663
-117.45 -1.55404923271329
-117.4 -1.55404923275744
-117.35 -1.55404923279908
-117.3 -1.55404923283821
-117.25 -1.55404923287485
-117.2 -1.55404923290902
-117.15 -1.55404923294074
-117.1 -1.55404923297007
-117.05 -1.55404923299702
-117 -1.55404923302166
-116.95 -1.55404923304403
-116.9 -1.5540492330642
-116.85 -1.55404923308224
-116.8 -1.55404923309821
-116.75 -1.55404923311222
-116.7 -1.55404923312434
-116.65 -1.55404923313468
-116.6 -1.55404923314334
-116.55 -1.55404923315044
-116.5 -1.55404923315609
-116.45 -1.55404923316043
-116.4 -1.55404923316359
-116.35 -1.55404923316572
-116.3 -1.55404923316697
-116.25 -1.55404923316749
-116.2 -1.55404923316744
-116.15 -1.55404923316701
-116.1 -1.55404923316636
-116.05 -1.55404923316568
-116 -1.55404923316515
-115.95 -1.55404923316498
-115.9 -1.55404923316537
-115.85 -1.55404923316651
-115.8 -1.55404923316861
-115.75 -1.5540492331719
-115.7 -1.55404923317658
-115.65 -1.55404923318287
-115.6 -1.554049233191
-115.55 -1.5540492332012
-115.5 -1.55404923321368
-115.45 -1.55404923322867
-115.4 -1.55404923324641
-115.35 -1.55404923326713
-115.3 -1.55404923329104
-115.25 -1.55404923331838
-115.2 -1.55404923334937
-115.15 -1.55404923338424
-115.1 -1.5540492334232
-115.05 -1.55404923346648
-115 -1.55404923351429
-114.95 -1.55404923356683
-114.9 -1.55404923362432
-114.85 -1.55404923368695
-114.8 -1.55404923375491
-114.75 -1.55404923382839
-114.7 -1.55404923390758
-114.65 -1.55404923399264
-114.6 -1.55404923408375
-114.55 -1.55404923418105
-114.5 -1.55404923428469
-114.45 -1.55404923439482
-114.4 -1.55404923451157
-114.35 -1.55404923463504
-114.3 -1.55404923476536
-114.25 -1.55404923490262
-114.2 -1.55404923504691
-114.15 -1.55404923519831
-114.1 -1.55404923535688
-114.05 -1.55404923552268
-114 -1.55404923569576
-113.95 -1.55404923587614
-113.9 -1.55404923606385
-113.85 -1.55404923625889
-113.8 -1.55404923646127
-113.75 -1.55404923667098
-113.7 -1.55404923688798
-113.65 -1.55404923711224
-113.6 -1.55404923734371
-113.55 -1.55404923758234
-113.5 -1.55404923782806
-113.45 -1.55404923808079
-113.4 -1.55404923834044
-113.35 -1.55404923860692
-113.3 -1.55404923888011
-113.25 -1.55404923915989
-113.2 -1.55404923944615
-113.15 -1.55404923973875
-113.1 -1.55404924003755
-113.05 -1.5540492403424
-113 -1.55404924065314
-112.95 -1.55404924096961
-112.9 -1.55404924129165
-112.85 -1.55404924161909
-112.8 -1.55404924195173
-112.75 -1.55404924228942
-112.7 -1.55404924263195
-112.65 -1.55404924297914
-112.6 -1.5540492433308
-112.55 -1.55404924368675
-112.5 -1.55404924404677
-112.45 -1.55404924441069
-112.4 -1.55404924477831
-112.35 -1.55404924514943
-112.3 -1.55404924552386
-112.25 -1.55404924590141
-112.2 -1.55404924628189
-112.15 -1.55404924666511
-112.1 -1.55404924705088
-112.05 -1.55404924743904
-112 -1.55404924782939
-111.95 -1.55404924822177
-111.9 -1.55404924861601
-111.85 -1.55404924901194
-111.8 -1.55404924940941
-111.75 -1.55404924980827
-111.7 -1.55404925020836
-111.65 -1.55404925060956
-111.6 -1.55404925101172
-111.55 -1.55404925141472
-111.5 -1.55404925181843
-111.45 -1.55404925222276
-111.4 -1.55404925262758
-111.35 -1.55404925303281
-111.3 -1.55404925343834
-111.25 -1.5540492538441
-111.2 -1.55404925425001
-111.15 -1.554049254656
-111.1 -1.55404925506199
-111.05 -1.55404925546795
-111 -1.55404925587381
-110.95 -1.55404925627954
-110.9 -1.5540492566851
-110.85 -1.55404925709045
-110.8 -1.55404925749558
-110.75 -1.55404925790046
-110.7 -1.55404925830508
-110.65 -1.55404925870943
-110.6 -1.55404925911351
-110.55 -1.55404925951731
-110.5 -1.55404925992085
-110.45 -1.55404926032413
-110.4 -1.55404926072715
-110.35 -1.55404926112994
-110.3 -1.55404926153251
-110.25 -1.55404926193487
-110.2 -1.55404926233704
-110.15 -1.55404926273904
-110.1 -1.5540492631409
-110.05 -1.55404926354262
-110 -1.55404926394424
-109.95 -1.55404926434576
-109.9 -1.5540492647472
-109.85 -1.55404926514858
-109.8 -1.55404926554991
-109.75 -1.5540492659512
-109.7 -1.55404926635245
-109.65 -1.55404926675367
-109.6 -1.55404926715486
-109.55 -1.55404926755601
-109.5 -1.55404926795711
-109.45 -1.55404926835815
-109.4 -1.55404926875911
-109.35 -1.55404926915996
-109.3 -1.55404926956067
-109.25 -1.55404926996122
-109.2 -1.55404927036155
-109.15 -1.55404927076162
-109.1 -1.55404927116139
-109.05 -1.55404927156078
-109 -1.55404927195975
-108.95 -1.55404927235822
-108.9 -1.55404927275611
-108.85 -1.55404927315335
-108.8 -1.55404927354986
-108.75 -1.55404927394555
-108.7 -1.55404927434032
-108.65 -1.55404927473408
-108.6 -1.55404927512674
-108.55 -1.55404927551818
-108.5 -1.5540492759083
-108.45 -1.55404927629701
-108.4 -1.55404927668419
-108.35 -1.55404927706973
-108.3 -1.55404927745353
-108.25 -1.55404927783548
-108.2 -1.55404927821547
-108.15 -1.55404927859341
-108.1 -1.55404927896919
-108.05 -1.55404927934272
-108 -1.5540492797139
-107.95 -1.55404928008266
-107.9 -1.55404928044891
-107.85 -1.55404928081259
-107.8 -1.55404928117363
-107.75 -1.55404928153197
-107.7 -1.55404928188757
-107.65 -1.5540492822404
-107.6 -1.55404928259044
-107.55 -1.55404928293767
-107.5 -1.55404928328211
-107.45 -1.55404928362376
-107.4 -1.55404928396266
-107.35 -1.55404928429886
-107.3 -1.55404928463241
-107.25 -1.5540492849634
-107.2 -1.55404928529192
-107.15 -1.55404928561808
-107.1 -1.55404928594201
-107.05 -1.55404928626385
-107 -1.55404928658378
-106.95 -1.55404928690197
-106.9 -1.55404928721863
-106.85 -1.55404928753396
-106.8 -1.55404928784821
-106.75 -1.55404928816162
-106.7 -1.55404928847447
-106.65 -1.55404928878704
-106.6 -1.55404928909964
-106.55 -1.55404928941257
-106.5 -1.55404928972617
-106.45 -1.55404929004078
-106.4 -1.55404929035676
-106.35 -1.55404929067448
-106.3 -1.55404929099431
-106.25 -1.55404929131665
-106.2 -1.55404929164188
-106.15 -1.55404929197041
-106.1 -1.55404929230264
-106.05 -1.55404929263899
-106 -1.55404929297986
-105.95 -1.55404929332567
-105.9 -1.55404929367681
-105.85 -1.5540492940337
-105.8 -1.55404929439673
-105.75 -1.55404929476629
-105.7 -1.55404929514277
-105.65 -1.55404929552652
-105.6 -1.55404929591791
-105.55 -1.55404929631726
-105.5 -1.55404929672491
-105.45 -1.55404929714115
-105.4 -1.55404929756626
-105.35 -1.55404929800048
-105.3 -1.55404929844406
-105.25 -1.55404929889718
-105.2 -1.55404929936001
-105.15 -1.5540492998327
-105.1 -1.55404930031535
-105.05 -1.55404930080802
-105 -1.55404930131074
-104.95 -1.55404930182352
-104.9 -1.5540493023463
-104.85 -1.554049302879
-104.8 -1.55404930342149
-104.75 -1.5540493039736
-104.7 -1.55404930453511
-104.65 -1.55404930510576
-104.6 -1.55404930568525
-104.55 -1.55404930627323
-104.5 -1.5540493068693
-104.45 -1.55404930747303
-104.4 -1.55404930808392
-104.35 -1.55404930870144
-104.3 -1.55404930932501
-104.25 -1.55404930995402
-104.2 -1.5540493105878
-104.15 -1.55404931122563
-104.1 -1.55404931186677
-104.05 -1.55404931251043
-104 -1.55404931315578
-103.95 -1.55404931380195
-103.9 -1.55404931444804
-103.85 -1.5540493150931
-103.8 -1.55404931573618
-103.75 -1.55404931637628
-103.7 -1.55404931701236
-103.65 -1.55404931764337
-103.6 -1.55404931826825
-103.55 -1.5540493188859
-103.5 -1.5540493194952
-103.45 -1.55404932009504
-103.4 -1.55404932068427
-103.35 -1.55404932126175
-103.3 -1.55404932182633
-103.25 -1.55404932237685
-103.2 -1.55404932291217
-103.15 -1.55404932343112
-103.1 -1.55404932393258
-103.05 -1.5540493244154
-103 -1.55404932487847
-102.95 -1.55404932532068
-102.9 -1.55404932574095
-102.85 -1.55404932613822
-102.8 -1.55404932651145
-102.75 -1.55404932685964
-102.7 -1.5540493271818
-102.65 -1.554049327477
-102.6 -1.55404932774434
-102.55 -1.55404932798293
-102.5 -1.55404932819197
-102.45 -1.55404932837067
-102.4 -1.55404932851829
-102.35 -1.55404932863416
-102.3 -1.55404932871765
-102.25 -1.55404932876816
-102.2 -1.55404932878518
-102.15 -1.55404932876823
-102.1 -1.55404932871691
-102.05 -1.55404932863086
-102 -1.55404932850979
-101.95 -1.55404932835346
-101.9 -1.55404932816172
-101.85 -1.55404932793444
-101.8 -1.5540493276716
-101.75 -1.5540493273732
-101.7 -1.55404932703933
-101.65 -1.55404932667014
-101.6 -1.55404932626584
-101.55 -1.55404932582671
-101.5 -1.55404932535308
-101.45 -1.55404932484536
-101.4 -1.554049324304
-101.35 -1.55404932372953
-101.3 -1.55404932312253
-101.25 -1.55404932248365
-101.2 -1.55404932181358
-101.15 -1.55404932111307
-101.1 -1.55404932038295
-101.05 -1.55404931962406
-101 -1.55404931883733
-100.95 -1.55404931802372
-100.9 -1.55404931718424
-100.85 -1.55404931631994
-100.8 -1.55404931543193
-100.75 -1.55404931452136
-100.7 -1.55404931358939
-100.65 -1.55404931263725
-100.6 -1.55404931166619
-100.55 -1.55404931067749
-100.5 -1.55404930967248
-100.45 -1.55404930865248
-100.4 -1.55404930761887
-100.35 -1.55404930657304
-100.3 -1.55404930551639
-100.25 -1.55404930445035
-100.2 -1.55404930337636
-100.15 -1.55404930229587
-100.1 -1.55404930121035
-100.05 -1.55404930012126
-100 -1.55404929903007
-99.95 -1.55404929793827
-99.9 -1.55404929684733
-99.85 -1.55404929575873
-99.8 -1.55404929467393
-99.75 -1.55404929359439
-99.7 -1.55404929252157
-99.65 -1.5540492914569
-99.6 -1.55404929040182
-99.55 -1.55404928935774
-99.5 -1.55404928832605
-99.45 -1.55404928730813
-99.4 -1.55404928630532
-99.35 -1.55404928531897
-99.3 -1.55404928435037
-99.25 -1.55404928340081
-99.2 -1.55404928247154
-99.15 -1.55404928156378
-99.1 -1.55404928067873
-99.05 -1.55404927981755
-99 -1.55404927898137
-98.95 -1.55404927817128
-98.9 -1.55404927738836
-98.85 -1.55404927663363
-98.8 -1.55404927590808
-98.75 -1.55404927521266
-98.7 -1.55404927454831
-98.65 -1.55404927391589
-98.6 -1.55404927331626
-98.55 -1.55404927275023
-98.5 -1.55404927221856
-98.45 -1.55404927172199
-98.4 -1.55404927126121
-98.35 -1.55404927083688
-98.3 -1.55404927044962
-98.25 -1.55404927010001
-98.2 -1.5540492697886
-98.15 -1.5540492695159
-98.1 -1.55404926928237
-98.05 -1.55404926908845
-98 -1.55404926893454
-97.95 -1.554049268821
-97.9 -1.55404926874816
-97.85 -1.55404926871631
-97.8 -1.5540492687257
-97.75 -1.55404926877656
-97.7 -1.55404926886907
-97.65 -1.55404926900339
-97.6 -1.55404926917963
-97.55 -1.55404926939786
-97.5 -1.55404926965815
-97.45 -1.5540492699605
-97.4 -1.55404927030488
-97.35 -1.55404927069123
-97.3 -1.55404927111946
-97.25 -1.55404927158943
-97.2 -1.55404927210097
-97.15 -1.55404927265386
-97.1 -1.55404927324785
-97.05 -1.55404927388265
-97 -1.5540492745579
-96.95 -1.55404927527324
-96.9 -1.55404927602823
-96.85 -1.55404927682238
-96.8 -1.55404927765517
-96.75 -1.55404927852601
-96.7 -1.55404927943426
-96.65 -1.55404928037923
-96.6 -1.55404928136014
-96.55 -1.55404928237619
-96.5 -1.55404928342647
-96.45 -1.55404928451004
-96.4 -1.55404928562584
-96.35 -1.55404928677279
-96.3 -1.55404928794968
-96.25 -1.55404928915524
-96.2 -1.55404929038812
-96.15 -1.55404929164687
-96.1 -1.55404929292994
-96.05 -1.55404929423569
-96 -1.5540492955624
-95.95 -1.55404929690821
-95.9 -1.55404929827117
-95.85 -1.55404929964923
-95.8 -1.55404930104021
-95.75 -1.55404930244183
-95.7 -1.55404930385168
-95.65 -1.55404930526723
-95.6 -1.55404930668583
-95.55 -1.5540493081047
-95.5 -1.55404930952095
-95.45 -1.55404931093155
-95.4 -1.55404931233332
-95.35 -1.55404931372299
-95.3 -1.55404931509714
-95.25 -1.55404931645221
-95.2 -1.55404931778452
-95.15 -1.55404931909027
-95.1 -1.55404932036552
-95.05 -1.5540493216062
-95 -1.55404932280814
-94.95 -1.55404932396702
-94.9 -1.55404932507842
-94.85 -1.55404932613781
-94.8 -1.55404932714053
-94.75 -1.55404932808184
-94.7 -1.55404932895689
-94.65 -1.55404932976072
-94.6 -1.55404933048831
-94.55 -1.55404933113454
-94.5 -1.55404933169423
-94.45 -1.55404933216211
-94.4 -1.55404933253288
-94.35 -1.55404933280118
-94.3 -1.5540493329616
-94.25 -1.5540493330087
-94.2 -1.55404933293704
-94.15 -1.55404933274114
-94.1 -1.55404933241553
-94.05 -1.55404933195475
-94 -1.55404933135337
-93.95 -1.55404933060596
-93.9 -1.55404932970716
-93.85 -1.55404932865165
-93.8 -1.55404932743418
-93.75 -1.55404932604957
-93.7 -1.55404932449273
-93.65 -1.55404932275866
-93.6 -1.55404932084249
-93.55 -1.55404931873945
-93.5 -1.55404931644491
-93.45 -1.55404931395438
-93.4 -1.55404931126352
-93.35 -1.55404930836817
-93.3 -1.55404930526431
-93.25 -1.55404930194815
-93.2 -1.55404929841604
-93.15 -1.55404929466456
-93.1 -1.5540492906905
-93.05 -1.55404928649086
-93 -1.55404928206287
-92.95 -1.55404927740398
-92.9 -1.55404927251189
-92.85 -1.55404926738453
-92.8 -1.55404926202009
-92.75 -1.55404925641701
-92.7 -1.55404925057399
-92.65 -1.55404924448997
-92.6 -1.55404923816418
-92.55 -1.5540492315961
-92.5 -1.55404922478547
-92.45 -1.55404921773232
-92.4 -1.55404921043693
-92.35 -1.55404920289984
-92.3 -1.55404919512186
-92.25 -1.55404918710408
-92.2 -1.55404917884784
-92.15 -1.55404917035472
-92.1 -1.55404916162659
-92.05 -1.55404915266554
-92 -1.55404914347393
-91.95 -1.55404913405436
-91.9 -1.55404912440964
-91.85 -1.55404911454285
-91.8 -1.55404910445727
-91.75 -1.55404909415641
-91.7 -1.55404908364399
-91.65 -1.55404907292394
-91.6 -1.55404906200037
-91.55 -1.55404905087761
-91.5 -1.55404903956017
-91.45 -1.55404902805271
-91.4 -1.55404901636009
-91.35 -1.55404900448732
-91.3 -1.55404899243957
-91.25 -1.55404898022213
-91.2 -1.55404896784048
-91.15 -1.55404895530019
-91.1 -1.55404894260696
-91.05 -1.55404892976663
-91 -1.55404891678513
-90.95 -1.5540489036685
-90.9 -1.55404889042287
-90.85 -1.55404887705447
-90.8 -1.55404886356962
-90.75 -1.55404884997469
-90.7 -1.55404883627615
-90.65 -1.55404882248053
-90.6 -1.55404880859441
-90.55 -1.55404879462445
-90.5 -1.55404878057733
-90.45 -1.55404876645979
-90.4 -1.55404875227864
-90.35 -1.55404873804069
-90.3 -1.5540487237528
-90.25 -1.55404870942186
-90.2 -1.5540486950548
-90.15 -1.55404868065855
-90.1 -1.5540486662401
-90.05 -1.55404865180642
-90 -1.55404863736451
-89.95 -1.5540486229214
-89.9 -1.5540486084841
-89.85 -1.55404859405967
-89.8 -1.55404857965513
-89.75 -1.55404856527754
-89.7 -1.55404855093395
-89.65 -1.55404853663141
-89.6 -1.55404852237696
-89.55 -1.55404850817763
-89.5 -1.55404849404047
-89.45 -1.55404847997249
-89.4 -1.55404846598069
-89.35 -1.55404845207206
-89.3 -1.55404843825356
-89.25 -1.55404842453214
-89.2 -1.5540484109147
-89.15 -1.55404839740812
-89.1 -1.55404838401924
-89.05 -1.55404837075486
-89 -1.55404835762173
-88.95 -1.55404834462653
-88.9 -1.55404833177591
-88.85 -1.55404831907642
-88.8 -1.55404830653457
-88.75 -1.55404829415677
-88.7 -1.55404828194935
-88.65 -1.55404826991853
-88.6 -1.55404825807044
-88.55 -1.5540482464111
-88.5 -1.55404823494639
-88.45 -1.55404822368207
-88.4 -1.55404821262375
-88.35 -1.55404820177691
-88.3 -1.55404819114683
-88.25 -1.55404818073864
-88.2 -1.55404817055728
-88.15 -1.55404816060748
-88.1 -1.55404815089377
-88.05 -1.55404814142045
-88 -1.55404813219158
-87.95 -1.55404812321099
-87.9 -1.55404811448222
-87.85 -1.55404810600854
-87.8 -1.55404809779295
-87.75 -1.55404808983812
-87.7 -1.55404808214641
-87.65 -1.55404807471984
-87.6 -1.5540480675601
-87.55 -1.55404806066849
-87.5 -1.55404805404597
-87.45 -1.55404804769307
-87.4 -1.55404804160995
-87.35 -1.55404803579633
-87.3 -1.5540480302515
-87.25 -1.55404802497432
-87.2 -1.55404801996316
-87.15 -1.55404801521596
-87.1 -1.55404801073014
-87.05 -1.55404800650264
-87 -1.55404800252989
-86.95 -1.5540479988078
-86.9 -1.55404799533174
-86.85 -1.55404799209657
-86.8 -1.55404798909657
-86.75 -1.55404798632548
-86.7 -1.55404798377647
-86.65 -1.55404798144215
-86.6 -1.55404797931454
-86.55 -1.5540479773851
-86.5 -1.55404797564467
-86.45 -1.55404797408355
-86.4 -1.55404797269142
-86.35 -1.55404797145737
-86.3 -1.55404797036993
-86.25 -1.55404796941702
-86.2 -1.554047968586
-86.15 -1.55404796786364
-86.1 -1.55404796723614
-86.05 -1.55404796668917
-86 -1.55404796620781
-85.95 -1.55404796577663
-85.9 -1.55404796537966
-85.85 -1.55404796500043
-85.8 -1.55404796462197
-85.75 -1.55404796422684
-85.7 -1.55404796379712
-85.65 -1.5540479633145
-85.6 -1.55404796276021
-85.55 -1.55404796211512
-85.5 -1.55404796135974
-85.45 -1.55404796047423
-85.4 -1.55404795943846
-85.35 -1.55404795823203
-85.3 -1.5540479568343
-85.25 -1.5540479552244
-85.2 -1.55404795338134
-85.15 -1.55404795128396
-85.1 -1.55404794891101
-85.05 -1.55404794624121
-85 -1.55404794325325
-84.95 -1.55404793992584
-84.9 -1.55404793623778
-84.85 -1.55404793216798
-84.8 -1.55404792769551
-84.75 -1.55404792279965
-84.7 -1.55404791745993
-84.65 -1.55404791165617
-84.6 -1.55404790536854
-84.55 -1.55404789857759
-84.5 -1.55404789126432
-84.45 -1.5540478834102
-84.4 -1.55404787499722
-84.35 -1.55404786600797
-84.3 -1.55404785642562
-84.25 -1.55404784623401
-84.2 -1.55404783541769
-84.15 -1.55404782396195
-84.1 -1.55404781185283
-84.05 -1.55404779907722
-84 -1.55404778562285
-83.95 -1.55404777147833
-83.9 -1.55404775663321
-83.85 -1.55404774107796
-83.8 -1.55404772480404
-83.75 -1.55404770780391
-83.7 -1.55404769007103
-83.65 -1.55404767159994
-83.6 -1.55404765238619
-83.55 -1.55404763242643
-83.5 -1.55404761171838
-83.45 -1.55404759026084
-83.4 -1.55404756805371
-83.35 -1.55404754509795
-83.3 -1.55404752139564
-83.25 -1.55404749694993
-83.2 -1.55404747176502
-83.15 -1.55404744584619
-83.1 -1.55404741919972
-83.05 -1.55404739183296
-83 -1.55404736375421
-82.95 -1.55404733497276
-82.9 -1.55404730549882
-82.85 -1.55404727534351
-82.8 -1.55404724451883
-82.75 -1.55404721303759
-82.7 -1.5540471809134
-82.65 -1.55404714816059
-82.6 -1.5540471147942
-82.55 -1.55404708082993
-82.5 -1.55404704628405
-82.45 -1.55404701117339
-82.4 -1.55404697551525
-82.35 -1.55404693932739
-82.3 -1.55404690262791
-82.25 -1.55404686543527
-82.2 -1.55404682776814
-82.15 -1.55404678964544
-82.1 -1.55404675108621
-82.05 -1.55404671210955
-82 -1.55404667273464
-81.95 -1.55404663298057
-81.9 -1.55404659286638
-81.85 -1.55404655241096
-81.8 -1.55404651163298
-81.75 -1.55404647055088
-81.7 -1.55404642918279
-81.65 -1.55404638754649
-81.6 -1.55404634565939
-81.55 -1.55404630353841
-81.5 -1.55404626120004
-81.45 -1.55404621866022
-81.4 -1.55404617593437
-81.35 -1.5540461330373
-81.3 -1.55404608998322
-81.25 -1.55404604678573
-81.2 -1.55404600345774
-81.15 -1.55404596001152
-81.1 -1.55404591645864
-81.05 -1.55404587280999
-81 -1.55404582907576
-80.95 -1.55404578526546
-80.9 -1.55404574138788
-80.85 -1.55404569745116
-80.8 -1.55404565346274
-80.75 -1.5540456094294
-80.7 -1.55404556535732
-80.65 -1.55404552125201
-80.6 -1.55404547711844
-80.55 -1.55404543296097
-80.5 -1.55404538878347
-80.45 -1.55404534458931
-80.4 -1.55404530038138
-80.35 -1.5540452561622
-80.3 -1.55404521193388
-80.25 -1.55404516769823
-80.2 -1.55404512345677
-80.15 -1.5540450792108
-80.1 -1.55404503496146
-80.05 -1.55404499070973
-80 -1.55404494645654
-79.95 -1.5540449022028
-79.9 -1.55404485794946
-79.85 -1.55404481369754
-79.8 -1.55404476944822
-79.75 -1.55404472520285
-79.7 -1.55404468096305
-79.65 -1.55404463673071
-79.6 -1.55404459250809
-79.55 -1.5540445482978
-79.5 -1.55404450410293
-79.45 -1.554044459927
-79.4 -1.55404441577407
-79.35 -1.55404437164873
-79.3 -1.55404432755619
-79.25 -1.55404428350222
-79.2 -1.55404423949327
-79.15 -1.55404419553643
-79.1 -1.55404415163946
-79.05 -1.55404410781083
-79 -1.55404406405968
-78.95 -1.55404402039589
-78.9 -1.55404397683002
-78.85 -1.55404393337332
-78.8 -1.55404389003776
-78.75 -1.55404384683594
-78.7 -1.55404380378115
-78.65 -1.55404376088729
-78.6 -1.55404371816887
-78.55 -1.55404367564096
-78.5 -1.55404363331916
-78.45 -1.55404359121953
-78.4 -1.5540435493586
-78.35 -1.55404350775326
-78.3 -1.55404346642072
-78.25 -1.55404342537846
-78.2 -1.55404338464416
-78.15 -1.55404334423561
-78.1 -1.55404330417069
-78.05 -1.55404326446722
-78 -1.55404322514294
-77.95 -1.55404318621541
-77.9 -1.55404314770193
-77.85 -1.55404310961945
-77.8 -1.55404307198446
-77.75 -1.55404303481296
-77.7 -1.55404299812031
-77.65 -1.55404296192119
-77.6 -1.55404292622945
-77.55 -1.55404289105809
-77.5 -1.55404285641913
-77.45 -1.55404282232351
-77.4 -1.55404278878103
-77.35 -1.55404275580029
-77.3 -1.55404272338852
-77.25 -1.55404269155161
-77.2 -1.55404266029394
-77.15 -1.55404262961837
-77.1 -1.55404259952614
-77.05 -1.55404257001682
-77 -1.55404254108824
-76.95 -1.55404251273646
-76.9 -1.55404248495566
-76.85 -1.55404245773819
-76.8 -1.55404243107446
-76.75 -1.55404240495292
-76.7 -1.55404237936009
-76.65 -1.55404235428046
-76.6 -1.55404232969657
-76.55 -1.55404230558893
-76.5 -1.55404228193609
-76.45 -1.55404225871463
-76.4 -1.55404223589916
-76.35 -1.55404221346241
-76.3 -1.5540421913752
-76.25 -1.55404216960657
-76.2 -1.55404214812375
-76.15 -1.55404212689231
-76.1 -1.55404210587618
-76.05 -1.55404208503776
-76 -1.554042064338
-75.95 -1.55404204373652
-75.9 -1.55404202319169
-75.85 -1.55404200266079
-75.8 -1.55404198210009
-75.75 -1.55404196146502
-75.7 -1.55404194071031
-75.65 -1.5540419197901
-75.6 -1.55404189865815
-75.55 -1.55404187726796
-75.5 -1.55404185557296
-75.45 -1.55404183352666
-75.4 -1.55404181108287
-75.35 -1.55404178819584
-75.3 -1.55404176482047
-75.25 -1.5540417409125
-75.2 -1.55404171642867
-75.15 -1.55404169132697
-75.1 -1.5540416655668
-75.05 -1.55404163910916
-75 -1.55404161191689
-74.95 -1.55404158395479
-74.9 -1.55404155518991
-74.85 -1.55404152559166
-74.8 -1.55404149513204
-74.75 -1.55404146378581
-74.7 -1.55404143153069
-74.65 -1.5540413983475
-74.6 -1.55404136422036
-74.55 -1.55404132913684
-74.5 -1.5540412930881
-74.45 -1.55404125606906
-74.4 -1.55404121807851
-74.35 -1.55404117911924
-74.3 -1.55404113919817
-74.25 -1.55404109832642
-74.2 -1.55404105651944
-74.15 -1.55404101379705
-74.1 -1.55404097018351
-74.05 -1.55404092570758
-74 -1.55404088040254
-73.95 -1.55404083430622
-73.9 -1.55404078746098
-73.85 -1.55404073991372
-73.8 -1.55404069171584
-73.75 -1.55404064292317
-73.7 -1.55404059359595
-73.65 -1.55404054379871
-73.6 -1.55404049360016
-73.55 -1.55404044307313
-73.5 -1.55404039229438
-73.45 -1.55404034134448
-73.4 -1.55404029030761
-73.35 -1.55404023927141
-73.3 -1.55404018832676
-73.25 -1.55404013756757
-73.2 -1.55404008709052
-73.15 -1.55404003699487
-73.1 -1.55403998738214
-73.05 -1.55403993835585
-73 -1.55403989002126
-72.95 -1.55403984248503
-72.9 -1.55403979585493
-72.85 -1.55403975023952
-72.8 -1.55403970574783
-72.75 -1.55403966248897
-72.7 -1.55403962057186
-72.65 -1.55403958010481
-72.6 -1.55403954119523
-72.55 -1.55403950394921
-72.5 -1.55403946847121
-72.45 -1.55403943486367
-72.4 -1.55403940322666
-72.35 -1.55403937365754
-72.3 -1.55403934625057
-72.25 -1.55403932109659
-72.2 -1.55403929828268
-72.15 -1.55403927789181
-72.1 -1.55403926000253
-72.05 -1.55403924468864
-72 -1.55403923201891
-71.95 -1.55403922205676
-71.9 -1.55403921486002
-71.85 -1.55403921048065
-71.8 -1.55403920896448
-71.75 -1.55403921035103
-71.7 -1.55403921467327
-71.65 -1.55403922195743
-71.6 -1.55403923222285
-71.55 -1.55403924548184
-71.5 -1.55403926173952
-71.45 -1.55403928099377
-71.4 -1.55403930323509
-71.35 -1.55403932844662
-71.3 -1.55403935660405
-71.25 -1.55403938767563
-71.2 -1.5540394216222
-71.15 -1.55403945839721
-71.1 -1.55403949794683
-71.05 -1.55403954020998
-71 -1.55403958511849
-70.95 -1.55403963259723
-70.9 -1.55403968256426
-70.85 -1.55403973493103
-70.8 -1.55403978960258
-70.75 -1.55403984647775
-70.7 -1.55403990544948
-70.65 -1.55403996640502
-70.6 -1.55404002922628
-70.55 -1.55404009379007
-70.5 -1.5540401599685
-70.45 -1.55404022762924
-70.4 -1.55404029663596
-70.35 -1.55404036684862
-70.3 -1.5540404381239
-70.25 -1.55404051031559
-70.2 -1.55404058327499
-70.15 -1.55404065685128
-70.1 -1.55404073089202
-70.05 -1.55404080524348
-70 -1.55404087975114
-69.95 -1.55404095426009
-69.9 -1.55404102861546
-69.85 -1.55404110266286
-69.8 -1.55404117624878
-69.75 -1.55404124922106
-69.7 -1.55404132142927
-69.65 -1.55404139272515
-69.6 -1.55404146296297
-69.55 -1.554041532
-69.5 -1.55404159969681
-69.45 -1.5540416659177
-69.4 -1.55404173053104
-69.35 -1.55404179340959
-69.3 -1.55404185443087
-69.25 -1.55404191347743
-69.2 -1.55404197043715
-69.15 -1.55404202520352
-69.1 -1.55404207767588
-69.05 -1.55404212775965
-69 -1.55404217536653
-68.95 -1.55404222041469
-68.9 -1.55404226282892
-68.85 -1.55404230254078
-68.8 -1.55404233948868
-68.75 -1.55404237361797
-68.7 -1.55404240488102
-68.65 -1.55404243323723
-68.6 -1.55404245865304
-68.55 -1.55404248110191
-68.5 -1.55404250056428
-68.45 -1.55404251702749
-68.4 -1.55404253048568
-68.35 -1.55404254093969
-68.3 -1.55404254839688
-68.25 -1.55404255287102
-68.2 -1.55404255438203
-68.15 -1.55404255295583
-68.1 -1.55404254862407
-68.05 -1.55404254142389
-68 -1.55404253139768
-67.95 -1.55404251859274
-67.9 -1.55404250306103
-67.85 -1.55404248485883
-67.8 -1.55404246404645
-67.75 -1.55404244068783
-67.7 -1.55404241485027
-67.65 -1.55404238660403
-67.6 -1.554042356022
-67.55 -1.55404232317933
-67.5 -1.55404228815307
-67.45 -1.55404225102183
-67.4 -1.5540422118654
-67.35 -1.5540421707644
-67.3 -1.55404212779996
-67.25 -1.55404208305337
-67.2 -1.55404203660574
-67.15 -1.55404198853772
-67.1 -1.55404193892915
-67.05 -1.55404188785884
-67 -1.55404183540427
-66.95 -1.55404178164132
-66.9 -1.5540417266441
-66.85 -1.55404167048471
-66.8 -1.55404161323307
-66.75 -1.55404155495678
-66.7 -1.55404149572097
-66.65 -1.55404143558823
-66.6 -1.55404137461852
-66.55 -1.55404131286913
-66.5 -1.55404125039468
-66.45 -1.55404118724716
-66.4 -1.55404112347593
-66.35 -1.55404105912787
-66.3 -1.55404099424746
-66.25 -1.55404092887694
-66.2 -1.55404086305648
-66.15 -1.55404079682443
-66.1 -1.55404073021754
-66.05 -1.55404066327124
-66 -1.55404059601996
-65.95 -1.55404052849747
-65.9 -1.55404046073723
-65.85 -1.5540403927728
-65.8 -1.55404032463827
-65.75 -1.55404025636868
-65.7 -1.55404018800052
-65.65 -1.55404011957219
-65.6 -1.55404005112455
-65.55 -1.55403998270141
-65.5 -1.55403991435009
-65.45 -1.55403984612197
-65.4 -1.55403977807308
-65.35 -1.55403971026464
-65.3 -1.55403964276368
-65.25 -1.55403957564357
-65.2 -1.55403950898466
-65.15 -1.55403944287483
-65.1 -1.55403937741007
-65.05 -1.55403931269505
-65 -1.55403924884367
-64.95 -1.55403918597958
-64.9 -1.55403912423674
-64.85 -1.55403906375989
-64.8 -1.55403900470505
-64.75 -1.55403894723992
-64.7 -1.55403889154437
-64.65 -1.55403883781076
-64.6 -1.5540387862443
-64.55 -1.55403873706341
-64.5 -1.55403869049991
-64.45 -1.55403864679931
-64.4 -1.55403860622092
-64.35 -1.55403856903806
-64.3 -1.55403853553804
-64.25 -1.55403850602225
-64.2 -1.5540384808061
-64.15 -1.55403846021891
-64.1 -1.55403844460381
-64.05 -1.55403843431745
-64 -1.55403842972978
-63.95 -1.55403843122373
-63.9 -1.55403843919473
-63.85 -1.55403845405035
-63.8 -1.55403847620967
-63.75 -1.55403850610278
-63.7 -1.55403854417006
-63.65 -1.55403859086149
-63.6 -1.55403864663589
-63.55 -1.55403871196004
-63.5 -1.55403878730781
-63.45 -1.55403887315922
-63.4 -1.55403896999938
-63.35 -1.5540390783175
-63.3 -1.55403919860569
-63.25 -1.5540393313579
-63.2 -1.55403947706863
-63.15 -1.55403963623175
-63.1 -1.55403980933919
-63.05 -1.55403999687962
-63 -1.55404019933713
-62.95 -1.55404041718986
-62.9 -1.5540406509086
-62.85 -1.55404090095541
-62.8 -1.55404116778218
-62.75 -1.55404145182925
-62.7 -1.55404175352395
-62.65 -1.55404207327921
-62.6 -1.55404241149215
-62.55 -1.5540427685427
-62.5 -1.55404314479223
-62.45 -1.55404354058218
-62.4 -1.55404395623276
-62.35 -1.55404439204171
-62.3 -1.554044848283
-62.25 -1.55404532520567
-62.2 -1.55404582303269
-62.15 -1.55404634195987
-62.1 -1.55404688215481
-62.05 -1.55404744375598
-62 -1.55404802687176
-61.95 -1.55404863157968
-61.9 -1.5540492579256
-61.85 -1.5540499059231
-61.8 -1.55405057555281
-61.75 -1.55405126676197
-61.7 -1.55405197946396
-61.65 -1.55405271353794
-61.6 -1.55405346882864
-61.55 -1.55405424514617
-61.5 -1.55405504226594
-61.45 -1.55405585992868
-61.4 -1.55405669784054
-61.35 -1.55405755567328
-61.3 -1.55405843306456
-61.25 -1.5540593296183
-61.2 -1.55406024490516
-61.15 -1.55406117846304
-61.1 -1.55406212979774
-61.05 -1.55406309838365
-61 -1.55406408366456
-60.95 -1.55406508505447
-60.9 -1.55406610193857
-60.85 -1.55406713367424
-60.8 -1.5540681795921
-60.75 -1.55406923899716
-60.7 -1.55407031117002
-60.65 -1.55407139536813
-60.6 -1.55407249082708
-60.55 -1.55407359676197
-60.5 -1.55407471236881
-60.45 -1.55407583682596
-60.4 -1.55407696929566
-60.35 -1.55407810892547
-60.3 -1.5540792548499
-60.25 -1.55408040619196
-60.2 -1.55408156206476
-60.15 -1.55408272157312
-60.1 -1.55408388381528
-60.05 -1.55408504788446
-60 -1.55408621287061
-59.95 -1.55408737786201
-59.9 -1.55408854194702
-59.85 -1.55408970421566
-59.8 -1.55409086376137
-59.75 -1.5540920196826
-59.7 -1.55409317108448
-59.65 -1.55409431708046
-59.6 -1.55409545679391
-59.55 -1.55409658935972
-59.5 -1.55409771392585
-59.45 -1.55409882965485
-59.4 -1.55409993572539
-59.35 -1.5541010313337
-59.3 -1.554102115695
-59.25 -1.55410318804485
-59.2 -1.5541042476405
-59.15 -1.55410529376217
-59.1 -1.55410632571424
-59.05 -1.55410734282643
-59 -1.55410834445491
-58.95 -1.55410932998328
-58.9 -1.55411029882361
-58.85 -1.55411125041727
-58.8 -1.55411218423578
-58.75 -1.55411309978153
-58.7 -1.5541139965885
-58.65 -1.55411487422277
-58.6 -1.55411573228305
-58.55 -1.55411657040115
-58.5 -1.55411738824222
-58.45 -1.55411818550507
-58.4 -1.55411896192232
-58.35 -1.55411971726044
-58.3 -1.5541204513198
-58.25 -1.55412116393453
-58.2 -1.55412185497236
-58.15 -1.55412252433438
-58.1 -1.55412317195466
-58.05 -1.55412379779989
-58 -1.55412440186884
-57.95 -1.55412498419183
-57.9 -1.55412554483009
-57.85 -1.55412608387506
-57.8 -1.55412660144765
-57.75 -1.55412709769742
-57.7 -1.55412757280171
-57.65 -1.55412802696477
-57.6 -1.55412846041675
-57.55 -1.55412887341278
-57.5 -1.55412926623194
-57.45 -1.55412963917618
-57.4 -1.55412999256934
-57.35 -1.55413032675605
-57.3 -1.55413064210063
-57.25 -1.5541309389861
-57.2 -1.55413121781303
-57.15 -1.55413147899857
-57.1 -1.55413172297538
-57.05 -1.55413195019063
-57 -1.55413216110505
-56.95 -1.55413235619198
-56.9 -1.55413253593648
-56.85 -1.5541327008345
-56.8 -1.55413285139208
-56.75 -1.55413298812461
-56.7 -1.55413311155618
-56.65 -1.55413322221897
-56.6 -1.5541333206527
-56.55 -1.55413340740417
-56.5 -1.5541334830269
-56.45 -1.55413354808078
-56.4 -1.55413360313188
-56.35 -1.55413364875226
-56.3 -1.55413368551994
-56.25 -1.55413371401891
-56.2 -1.55413373483921
-56.15 -1.55413374857714
-56.1 -1.55413375583547
-56.05 -1.55413375722385
-56 -1.55413375335918
-55.95 -1.55413374486612
-55.9 -1.55413373237766
-55.85 -1.55413371653573
-55.8 -1.55413369799192
-55.75 -1.55413367740824
-55.7 -1.55413365545788
-55.65 -1.55413363282616
-55.6 -1.55413361021132
-55.55 -1.55413358832557
-55.5 -1.55413356789595
-55.45 -1.55413354966542
-55.4 -1.55413353439379
-55.35 -1.55413352285878
-55.3 -1.55413351585702
-55.25 -1.55413351420502
-55.2 -1.55413351874025
-55.15 -1.55413353032198
-55.1 -1.55413354983234
-55.05 -1.55413357817708
-55 -1.55413361628652
-54.95 -1.55413366511624
-54.9 -1.55413372564783
-54.85 -1.55413379888952
-54.8 -1.5541338858767
-54.75 -1.55413398767239
-54.7 -1.55413410536757
-54.65 -1.55413424008144
-54.6 -1.55413439296151
-54.55 -1.55413456518361
-54.5 -1.55413475795177
-54.45 -1.55413497249789
-54.4 -1.55413521008138
-54.35 -1.55413547198855
-54.3 -1.55413575953191
-54.25 -1.55413607404929
-54.2 -1.55413641690278
-54.15 -1.55413678947752
-54.1 -1.55413719318038
-54.05 -1.55413762943834
-54 -1.55413809969686
-53.95 -1.55413860541795
-53.9 -1.55413914807816
-53.85 -1.55413972916639
-53.8 -1.55414035018147
-53.75 -1.55414101262969
-53.7 -1.55414171802212
-53.65 -1.55414246787176
-53.6 -1.55414326369061
-53.55 -1.55414410698658
-53.5 -1.55414499926024
-53.45 -1.55414594200154
-53.4 -1.55414693668634
-53.35 -1.5541479847729
-53.3 -1.55414908769824
-53.25 -1.55415024687452
-53.2 -1.55415146368526
-53.15 -1.5541527394816
-53.1 -1.55415407557847
-53.05 -1.55415547325078
-53 -1.55415693372964
-52.95 -1.55415845819854
-52.9 -1.55416004778964
-52.85 -1.55416170358
-52.8 -1.55416342658801
-52.75 -1.55416521776984
-52.7 -1.55416707801596
-52.65 -1.55416900814787
-52.6 -1.55417100891487
-52.55 -1.55417308099103
-52.5 -1.55417522497236
-52.45 -1.55417744137406
-52.4 -1.55417973062809
-52.35 -1.55418209308084
-52.3 -1.55418452899107
-52.25 -1.55418703852811
-52.2 -1.55418962177022
-52.15 -1.55419227870328
-52.1 -1.55419500921972
-52.05 -1.55419781311762
-52 -1.55420069010026
-51.95 -1.55420363977575
-51.9 -1.55420666165705
-51.85 -1.55420975516221
-51.8 -1.5542129196149
-51.75 -1.55421615424519
-51.7 -1.55421945819059
-51.65 -1.55422283049733
-51.6 -1.55422627012191
-51.55 -1.55422977593282
-51.5 -1.55423334671256
-51.45 -1.55423698115979
-51.4 -1.55424067789171
-51.35 -1.55424443544656
-51.3 -1.55424825228638
-51.25 -1.55425212679977
-51.2 -1.55425605730486
-51.15 -1.55426004205238
-51.1 -1.55426407922873
-51.05 -1.55426816695922
-51 -1.55427230331126
-50.95 -1.55427648629758
-50.9 -1.55428071387956
-50.85 -1.55428498397039
-50.8 -1.55428929443833
-50.75 -1.55429364310985
-50.7 -1.55429802777275
-50.65 -1.5543024461792
-50.6 -1.55430689604872
-50.55 -1.55431137507106
-50.5 -1.55431588090896
-50.45 -1.5543204112009
-50.4 -1.55432496356366
-50.35 -1.55432953559488
-50.3 -1.55433412487541
-50.25 -1.55433872897169
-50.2 -1.55434334543799
-50.15 -1.55434797181857
-50.1 -1.55435260564981
-50.05 -1.55435724446225
-50 -1.55436188578264
-49.95 -1.55436652713589
-49.9 -1.55437116604708
-49.85 -1.55437580004342
-49.8 -1.55438042665624
-49.75 -1.55438504342298
-49.7 -1.55438964788929
-49.65 -1.55439423761107
-49.6 -1.55439881015669
-49.55 -1.55440336310917
-49.5 -1.55440789406853
-49.45 -1.55441240065415
-49.4 -1.5544168805073
-49.35 -1.5544213312937
-49.3 -1.55442575070617
-49.25 -1.55443013646745
-49.2 -1.554434486333
-49.15 -1.554438798094
-49.1 -1.55444306958031
-49.05 -1.55444729866361
-49 -1.55445148326052
-48.95 -1.55445562133579
-48.9 -1.55445971090555
-48.85 -1.55446375004049
-48.8 -1.5544677368692
-48.75 -1.55447166958127
-48.7 -1.5544755464306
-48.65 -1.55447936573846
-48.6 -1.55448312589656
-48.55 -1.55448682537009
-48.5 -1.55449046270053
-48.45 -1.55449403650842
-48.4 -1.55449754549598
-48.35 -1.55450098844953
-48.3 -1.55450436424184
-48.25 -1.55450767183413
-48.2 -1.55451091027806
-48.15 -1.55451407871738
-48.1 -1.5545171763894
-48.05 -1.55452020262628
-48 -1.55452315685601
-47.95 -1.55452603860322
-47.9 -1.55452884748976
-47.85 -1.55453158323495
-47.8 -1.55453424565571
-47.75 -1.5545368346664
-47.7 -1.55453935027841
-47.65 -1.55454179259958
-47.6 -1.55454416183337
-47.55 -1.55454645827783
-47.5 -1.55454868232435
-47.45 -1.5545508344563
-47.4 -1.55455291524739
-47.35 -1.55455492535997
-47.3 -1.55455686554311
-47.25 -1.55455873663057
-47.2 -1.55456053953873
-47.15 -1.55456227526426
-47.1 -1.55456394488188
-47.05 -1.55456554954192
-47 -1.55456709046793
-46.95 -1.55456856895416
-46.9 -1.55456998636312
-46.85 -1.55457134412306
-46.8 -1.55457264372549
-46.75 -1.55457388672274
-46.7 -1.55457507472557
-46.65 -1.55457620940075
-46.6 -1.55457729246886
-46.55 -1.554578325702
-46.5 -1.55457931092173
-46.45 -1.554580249997
-46.4 -1.55458114484229
-46.35 -1.55458199741575
-46.3 -1.55458280971755
-46.25 -1.55458358378831
-46.2 -1.55458432170767
-46.15 -1.55458502559301
-46.1 -1.55458569759823
-46.05 -1.55458633991272
-46 -1.55458695476044
-45.95 -1.55458754439916
-45.9 -1.5545881111197
-45.85 -1.55458865724541
-45.8 -1.55458918513169
-45.75 -1.55458969716563
-45.7 -1.55459019576568
-45.65 -1.55459068338146
-45.6 -1.55459116249362
-45.55 -1.55459163561368
-45.5 -1.554592105284
-45.45 -1.55459257407771
-45.4 -1.55459304459862
-45.35 -1.55459351948119
-45.3 -1.55459400139041
-45.25 -1.55459449302164
-45.2 -1.55459499710039
-45.15 -1.55459551638202
-45.1 -1.55459605365131
-45.05 -1.55459661172193
-45 -1.55459719343576
-44.95 -1.55459780166202
-44.9 -1.55459843929628
-44.85 -1.55459910925922
-44.8 -1.55459981449518
-44.75 -1.55460055797051
-44.7 -1.5546013426716
-44.65 -1.55460217160278
-44.6 -1.55460304778377
-44.55 -1.55460397424696
-44.5 -1.55460495403437
-44.45 -1.55460599019426
-44.4 -1.55460708577744
-44.35 -1.55460824383326
-44.3 -1.55460946740527
-44.25 -1.5546107595265
-44.2 -1.5546121232145
-44.15 -1.5546135614659
-44.1 -1.55461507725083
-44.05 -1.5546166735068
-44 -1.55461835313246
-43.95 -1.55462011898093
-43.9 -1.55462197385288
-43.85 -1.55462392048936
-43.8 -1.55462596156432
-43.75 -1.55462809967695
-43.7 -1.5546303373438
-43.65 -1.55463267699071
-43.6 -1.5546351209446
-43.55 -1.55463767142518
-43.5 -1.55464033053652
-43.45 -1.55464310025862
-43.4 -1.55464598243905
-43.35 -1.55464897878452
-43.3 -1.55465209085266
-43.25 -1.55465532004387
-43.2 -1.55465866759349
-43.15 -1.55466213456407
-43.1 -1.55466572183809
-43.05 -1.55466943011102
-43 -1.55467325988477
-42.95 -1.55467721146169
-42.9 -1.55468128493907
-42.85 -1.55468548020435
-42.8 -1.55468979693086
-42.75 -1.55469423457448
-42.7 -1.5546987923709
-42.65 -1.5547034693339
-42.6 -1.55470826425442
-42.55 -1.55471317570067
-42.5 -1.55471820201918
-42.45 -1.55472334133695
-42.4 -1.55472859156464
-42.35 -1.55473395040095
-42.3 -1.55473941533805
-42.25 -1.55474498366828
-42.2 -1.55475065249198
-42.15 -1.55475641872647
-42.1 -1.55476227911627
-42.05 -1.55476823024448
-42 -1.55477426854522
-41.95 -1.55478039031729
-41.9 -1.55478659173876
-41.85 -1.55479286888267
-41.8 -1.55479921773358
-41.75 -1.55480563420499
-41.7 -1.5548121141575
-41.65 -1.55481865341763
-41.6 -1.55482524779713
-41.55 -1.55483189311276
-41.5 -1.55483858520618
-41.45 -1.55484531996414
-41.4 -1.55485209333845
-41.35 -1.55485890136584
-41.3 -1.55486574018734
-41.25 -1.55487260606723
-41.2 -1.55487949541106
-41.15 -1.55488640478295
-41.1 -1.55489333092159
-41.05 -1.55490027075513
-41 -1.55490722141452
-40.95 -1.55491418024526
-40.9 -1.55492114481742
-40.85 -1.55492811293375
-40.8 -1.55493508263574
-40.75 -1.55494205220765
-40.7 -1.55494902017818
-40.65 -1.55495598532008
-40.6 -1.55496294664724
-40.55 -1.55496990340963
-40.5 -1.55497685508588
-40.45 -1.55498380137354
-40.4 -1.55499074217725
-40.35 -1.55499767759475
-40.3 -1.55500460790089
-40.25 -1.55501153352989
-40.2 -1.55501845505585
-40.15 -1.55502537317186
-40.1 -1.55503228866782
-40.05 -1.55503920240723
-40 -1.55504611530325
-39.95 -1.55505302829413
-39.9 -1.55505994231852
-39.85 -1.55506685829061
-39.8 -1.55507377707567
-39.75 -1.55508069946606
-39.7 -1.55508762615798
-39.65 -1.55509455772933
-39.6 -1.55510149461874
-39.55 -1.55510843710612
-39.5 -1.55511538529482
-39.45 -1.55512233909567
-39.4 -1.55512929821294
-39.35 -1.55513626213247
-39.3 -1.55514323011188
-39.25 -1.55515020117318
-39.2 -1.55515717409758
-39.15 -1.55516414742266
-39.1 -1.55517111944183
-39.05 -1.55517808820607
-39 -1.55518505152788
-38.95 -1.55519200698734
-38.9 -1.5551989519402
-38.85 -1.55520588352789
-38.8 -1.55521279868927
-38.75 -1.555219694174
-38.7 -1.55522656655741
-38.65 -1.55523341225659
-38.6 -1.55524022754766
-38.55 -1.55524700858392
-38.5 -1.55525375141486
-38.45 -1.55526045200561
-38.4 -1.55526710625693
-38.35 -1.55527371002538
-38.3 -1.55528025914354
-38.25 -1.55528674944023
-38.2 -1.55529317676043
-38.15 -1.55529953698483
-38.1 -1.55530582604899
-38.05 -1.55531203996172
-38 -1.55531817482294
-37.95 -1.55532422684056
-37.9 -1.55533019234659
-37.85 -1.55533606781224
-37.8 -1.55534184986203
-37.75 -1.55534753528683
-37.7 -1.55535312105579
-37.65 -1.55535860432721
-37.6 -1.55536398245821
-37.55 -1.55536925301328
-37.5 -1.55537441377177
-37.45 -1.55537946273415
-37.4 -1.55538439812721
-37.35 -1.55538921840827
-37.3 -1.5553939222682
-37.25 -1.55539850863355
-37.2 -1.55540297666767
-37.15 -1.55540732577093
-37.1 -1.55541155558006
-37.05 -1.55541566596668
-37 -1.55541965703506
-36.95 -1.55542352911921
-36.9 -1.55542728277926
-36.85 -1.55543091879725
-36.8 -1.55543443817246
-36.75 -1.55543784211612
-36.7 -1.55544113204578
-36.65 -1.55544430957929
-36.6 -1.55544737652836
-36.55 -1.55545033489196
-36.5 -1.55545318684938
-36.45 -1.5554559347531
-36.4 -1.55545858112155
-36.35 -1.55546112863167
-36.3 -1.55546358011142
-36.25 -1.55546593853222
-36.2 -1.5554682070013
-36.15 -1.5554703887541
-36.1 -1.55547248714662
-36.05 -1.55547450564774
-36 -1.55547644783165
-35.95 -1.55547831737024
-35.9 -1.55548011802551
-35.85 -1.55548185364206
-35.8 -1.55548352813954
-35.75 -1.55548514550515
-35.7 -1.55548670978613
-35.65 -1.55548822508223
-35.6 -1.55548969553816
-35.55 -1.55549112533599
-35.5 -1.55549251868745
-35.45 -1.55549387982619
-35.4 -1.55549521299982
-35.35 -1.55549652246191
-35.3 -1.55549781246369
-35.25 -1.55549908724558
-35.2 -1.5555003510285
-35.15 -1.55550160800483
-35.1 -1.55550286232906
-35.05 -1.55550411810808
-35 -1.55550537939111
-34.95 -1.55550665015913
-34.9 -1.55550793431385
-34.85 -1.55550923566626
-34.8 -1.55551055792448
-34.75 -1.55551190468122
-34.7 -1.55551327940049
-34.65 -1.55551468540374
-34.6 -1.55551612585538
-34.55 -1.55551760374757
-34.5 -1.5555191218843
-34.45 -1.55552068286481
-34.4 -1.5555222890663
-34.35 -1.55552394262581
-34.3 -1.55552564542149
-34.25 -1.5555273990531
-34.2 -1.55552920482178
-34.15 -1.55553106370918
-34.1 -1.55553297635586
-34.05 -1.55553494303911
-34 -1.55553696365015
-33.95 -1.55553903767081
-33.9 -1.5555411641497
-33.85 -1.55554334167799
-33.8 -1.55554556836485
-33.75 -1.55554784181263
-33.7 -1.55555015909194
-33.65 -1.55555251671662
-33.6 -1.55555491061888
-33.55 -1.55555733612467
-33.5 -1.55555978792934
-33.45 -1.55556226007396
-33.4 -1.55556474592228
-33.35 -1.55556723813863
-33.3 -1.55556972866696
-33.25 -1.55557220871111
-33.2 -1.55557466871681
-33.15 -1.55557709835533
-33.1 -1.55557948650925
-33.05 -1.55558182126063
-33 -1.55558408988171
-32.95 -1.55558627882854
-32.9 -1.5555883737379
-32.85 -1.55559035942764
-32.8 -1.55559221990096
-32.75 -1.55559393835484
-32.7 -1.55559549719295
-32.65 -1.55559687804345
-32.6 -1.55559806178191
-32.55 -1.55559902855972
-32.5 -1.55559975783839
-32.45 -1.5556002284298
-32.4 -1.55560041854302
-32.35 -1.55560030583765
-32.3 -1.55559986748416
-32.25 -1.55559908023125
-32.2 -1.55559792048052
-32.15 -1.55559636436859
-32.1 -1.55559438785658
-32.05 -1.55559196682717
-32 -1.55558907718903
-31.95 -1.55558569498867
-31.9 -1.55558179652928
-31.85 -1.55557735849651
-31.8 -1.55557235809071
-31.75 -1.5555667731651
-31.7 -1.55556058236946
-31.65 -1.55555376529848
-31.6 -1.55554630264413
-31.55 -1.55553817635099
-31.5 -1.55552936977372
-31.45 -1.55551986783531
-31.4 -1.55550965718506
-31.35 -1.55549872635482
-31.3 -1.55548706591212
-31.25 -1.55547466860856
-31.2 -1.555461529522
-31.15 -1.55544764619068
-31.1 -1.55543301873779
-31.05 -1.55541764998454
-31 -1.55540154555015
-30.95 -1.555384713937
-30.9 -1.5553671665993
-30.85 -1.55534891799374
-30.8 -1.55532998561067
-30.75 -1.55531038998453
-30.7 -1.55529015468241
-30.65 -1.55526930626985
-30.6 -1.55524787425325
-30.55 -1.55522589099843
-30.5 -1.5552033916253
-30.45 -1.55518041387874
-30.4 -1.55515699797637
-30.35 -1.55513318643379
-30.3 -1.55510902386868
-30.25 -1.55508455678506
-30.2 -1.55505983333946
-30.15 -1.55503490309119
-30.1 -1.55500981673874
-30.05 -1.55498462584501
-30 -1.55495938255389
-29.95 -1.55493413930104
-29.9 -1.55490894852173
-29.85 -1.5548838623587
-29.8 -1.5548589323729
-29.75 -1.55483420926006
-29.7 -1.55480974257581
-29.65 -1.55478558047206
-29.6 -1.55476176944716
-29.55 -1.55473835411195
-29.5 -1.55471537697396
-29.45 -1.55469287824131
-29.4 -1.55467089564787
-29.35 -1.55464946430078
-29.3 -1.55462861655125
-29.25 -1.55460838188898
-29.2 -1.55458878686054
-29.15 -1.55456985501155
-29.1 -1.55455160685229
-29.05 -1.55453405984596
-29 -1.5545172284189
-28.95 -1.55450112399151
-28.9 -1.55448575502861
-28.85 -1.55447112710784
-28.8 -1.55445724300452
-28.75 -1.55444410279131
-28.7 -1.55443170395104
-28.65 -1.5544200415009
-28.6 -1.55440910812626
-28.55 -1.55439889432256
-28.5 -1.55438938854334
-28.45 -1.55438057735305
-28.4 -1.55437244558295
-28.35 -1.55436497648872
-28.3 -1.55435815190844
-28.25 -1.55435195241962
-28.2 -1.55434635749424
-28.15 -1.55434134565075
-28.1 -1.55433689460211
-28.05 -1.55433298139903
-28 -1.5543295825679
-27.95 -1.5543266742426
-27.9 -1.5543242322899
-27.85 -1.55432223242803
-27.8 -1.55432065033805
-27.75 -1.55431946176798
-27.7 -1.55431864262941
-27.65 -1.55431816908665
-27.6 -1.5543180176384
-27.55 -1.55431816519194
-27.5 -1.55431858913012
-27.45 -1.55431926737118
-27.4 -1.55432017842158
-27.35 -1.55432130142225
-27.3 -1.55432261618831
-27.25 -1.55432410324266
-27.2 -1.55432574384369
-27.15 -1.55432752000749
-27.1 -1.55432941452472
-27.05 -1.55433141097264
-27 -1.55433349372247
-26.95 -1.55433564794249
-26.9 -1.55433785959717
-26.85 -1.55434011544258
-26.8 -1.55434240301843
-26.75 -1.5543447106371
-26.7 -1.55434702736972
-26.65 -1.55434934302977
-26.6 -1.55435164815439
-26.55 -1.55435393398356
-26.5 -1.55435619243745
-26.45 -1.55435841609211
-26.4 -1.55436059815375
-26.35 -1.55436273243161
-26.3 -1.55436481330986
-26.25 -1.55436683571835
-26.2 -1.55436879510261
-26.15 -1.55437068739302
-26.1 -1.5543725089734
-26.05 -1.55437425664897
-26 -1.5543759276138
-25.95 -1.55437751941785
-25.9 -1.55437902993355
-25.85 -1.55438045732207
-25.8 -1.55438179999912
-25.75 -1.55438305660046
-25.7 -1.55438422594706
-25.65 -1.55438530700974
-25.6 -1.55438629887358
-25.55 -1.55438720070169
-25.5 -1.55438801169858
-25.45 -1.55438873107297
-25.4 -1.55438935799988
-25.35 -1.55438989158212
-25.3 -1.55439033081092
-25.25 -1.55439067452571
-25.2 -1.55439092137298
-25.15 -1.55439106976397
-25.1 -1.55439111783128
-25.05 -1.55439106338416
-25 -1.55439090386241
-24.95 -1.55439063628874
-24.9 -1.55439025721956
-24.85 -1.55438976269393
-24.8 -1.55438914818069
-24.75 -1.55438840852359
-24.7 -1.55438753788423
-24.65 -1.55438652968282
-24.6 -1.55438537653653
-24.55 -1.55438407019533
-24.5 -1.55438260147525
-24.45 -1.55438096018892
-24.4 -1.55437913507329
-24.35 -1.5543771137144
-24.3 -1.55437488246918
-24.25 -1.55437242638413
-24.2 -1.55436972911088
-24.15 -1.55436677281854
-24.1 -1.5543635381028
-24.05 -1.55436000389178
-24 -1.55435614734865
-23.95 -1.55435194377098
-23.9 -1.55434736648698
-23.85 -1.55434238674858
-23.8 -1.55433697362158
-23.75 -1.55433109387297
-23.7 -1.5543247118556
-23.65 -1.55431778939046
-23.6 -1.55431028564679
-23.55 -1.55430215702053
-23.5 -1.55429335701122
-23.45 -1.55428383609807
-23.4 -1.55427354161562
-23.35 -1.55426241762956
-23.3 -1.55425040481346
-23.25 -1.55423744032713
-23.2 -1.55422345769756
-23.15 -1.55420838670325
-23.1 -1.55419215326324
-23.05 -1.55417467933177
-23 -1.55415588280017
-22.95 -1.55413567740711
-22.9 -1.55411397265912
-22.85 -1.55409067376284
-22.8 -1.55406568157101
-22.75 -1.55403889254421
-22.7 -1.55401019873042
-22.65 -1.55397948776492
-22.6 -1.55394664289284
-22.55 -1.55391154301705
-22.5 -1.55387406277427
-22.45 -1.55383407264217
-22.4 -1.5537914390806
-22.35 -1.55374602471013
-22.3 -1.55369768853108
-22.25 -1.55364628618641
-22.2 -1.55359167027175
-22.15 -1.55353369069603
-22.1 -1.55347219509582
-22.05 -1.55340702930664
-22 -1.55333803789429
-21.95 -1.55326506474885
-21.9 -1.55318795374379
-21.85 -1.55310654946223
-21.8 -1.55302069799194
-21.75 -1.5529302477897
-21.7 -1.55283505061541
-21.65 -1.55273496253514
-21.6 -1.55262984499131
-21.55 -1.55251956593737
-21.5 -1.5524040010327
-21.45 -1.55228303489248
-21.4 -1.55215656238543
-21.35 -1.55202448997108
-21.3 -1.55188673706622
-21.25 -1.55174323742875
-21.2 -1.55159394054522
-21.15 -1.55143881300663
-21.1 -1.55127783985554
-21.05 -1.55111102588565
-21 -1.55093839687415
-20.95 -1.55076000072536
-20.9 -1.55057590850401
-20.85 -1.55038621533544
-20.8 -1.55019104115054
-20.75 -1.54999053125327
-20.7 -1.54978485669005
-20.65 -1.5495742144016
-20.6 -1.54935882714048
-20.55 -1.54913894313998
-20.5 -1.54891483552398
-20.45 -1.54868680145109
-20.4 -1.54845516099113
-20.35 -1.54822025573657
-20.3 -1.54798244715709
-20.25 -1.54774211471028
-20.2 -1.54749965372664
-20.15 -1.54725547309198
-20.1 -1.54700999275469
-20.05 -1.54676364108861
-20 -1.54651685214578
-19.95 -1.54627006283464
-19.9 -1.54602371006083
-19.85 -1.5457782278679
-19.8 -1.54553404461551
-19.75 -1.54529158023203
-19.7 -1.54505124357737
-19.65 -1.54481342994998
-19.6 -1.54457851876909
-19.55 -1.54434687145948
-19.5 -1.54411882956189
-19.45 -1.54389471308722
-19.4 -1.54367481912767
-19.35 -1.5434594207328
-19.3 -1.54324876605319
-19.25 -1.54304307774986
-19.2 -1.54284255266264
-19.15 -1.54264736172712
-19.1 -1.54245765012591
-19.05 -1.54227353765734
-19 -1.54209511930234
-18.95 -1.54192246596859
-18.9 -1.54175562538995
-18.85 -1.54159462315891
-18.8 -1.54143946386934
-18.75 -1.5412901323479
-18.7 -1.54114659495266
-18.65 -1.54100880091912
-18.6 -1.540876683735
-18.55 -1.54075016252654
-18.5 -1.54062914344119
-18.45 -1.54051352101282
-18.4 -1.54040317949758
-18.35 -1.54029799417036
-18.3 -1.54019783257307
-18.25 -1.54010255570812
-18.2 -1.54001201917143
-18.15 -1.53992607422095
-18.1 -1.53984456877795
-18.05 -1.53976734835926
-18 -1.53969425693975
-17.95 -1.53962513774524
-17.9 -1.53955983397662
-17.85 -1.5394981894668
-17.8 -1.53944004927228
-17.75 -1.53938526020205
-17.7 -1.53933367128626
-17.65 -1.53928513418787
-17.6 -1.53923950356036
-17.55 -1.5391966373547
-17.5 -1.53915639707905
-17.45 -1.53911864801441
-17.4 -1.53908325938948
-17.35 -1.53905010451815
-17.3 -1.53901906090256
-17.25 -1.53899001030486
-17.2 -1.53896283879059
-17.15 -1.53893743674639
-17.1 -1.53891369887469
-17.05 -1.53889152416781
-17 -1.53887081586385
-16.95 -1.53885148138638
-16.9 -1.53883343227005
-16.85 -1.53881658407392
-16.8 -1.53880085628413
-16.75 -1.53878617220755
-16.7 -1.53877245885771
-16.65 -1.53875964683447
-16.6 -1.53874767019824
-16.55 -1.53873646634021
-16.5 -1.53872597584907
-16.45 -1.53871614237535
-16.4 -1.53870691249395
-16.35 -1.53869823556547
-16.3 -1.53869006359689
-16.25 -1.53868235110207
-16.2 -1.53867505496239
-16.15 -1.53866813428793
-16.1 -1.53866155027926
-16.05 -1.53865526609021
-16 -1.53864924669164
-15.95 -1.53864345873623
-15.9 -1.53863787042445
-15.85 -1.53863245137161
-15.8 -1.53862717247589
-15.75 -1.53862200578731
-15.7 -1.53861692437753
-15.65 -1.5386119022102
-15.6 -1.53860691401174
-15.55 -1.53860193514227
-15.5 -1.53859694146651
-15.45 -1.53859190922421
-15.4 -1.53858681489991
-15.35 -1.53858163509164
-15.3 -1.53857634637817
-15.25 -1.53857092518446
-15.2 -1.53856534764482
-15.15 -1.53855958946334
-15.1 -1.53855362577119
-15.05 -1.53854743098018
-15 -1.53854097863206
-14.95 -1.53853424124313
-14.9 -1.53852719014334
-14.85 -1.53851979530952
-14.8 -1.53851202519186
-14.75 -1.53850384653315
-14.7 -1.53849522417987
-14.65 -1.5384861208846
-14.6 -1.53847649709881
-14.55 -1.53846631075521
-14.5 -1.53845551703895
-14.45 -1.53844406814654
-14.4 -1.53843191303179
-14.35 -1.5384189971376
-14.3 -1.5384052621127
-14.25 -1.53839064551217
-14.2 -1.53837508048071
-14.15 -1.53835849541747
-14.1 -1.53834081362118
-14.05 -1.53832195291442
-14 -1.53830182524568
-13.95 -1.53828033626782
-13.9 -1.53825738489169
-13.85 -1.53823286281332
-13.8 -1.53820665401334
-13.75 -1.53817863422712
-13.7 -1.53814867038404
-13.65 -1.53811662001452
-13.6 -1.53808233062308
-13.55 -1.53804563902614
-13.5 -1.53800637065279
-13.45 -1.53796433880731
-13.4 -1.5379193438919
-13.35 -1.53787117258831
-13.3 -1.53781959699716
-13.25 -1.53776437373399
-13.2 -1.53770524298096
-13.15 -1.5376419274938
-13.1 -1.53757413156339
-13.05 -1.53750153993215
-13 -1.5374238166656
-12.95 -1.53734060397984
-12.9 -1.53725152102659
-12.85 -1.53715616263789
-12.8 -1.53705409803336
-12.75 -1.53694486949404
-12.7 -1.53682799100771
-12.65 -1.53670294689193
-12.6 -1.53656919040263
-12.55 -1.53642614233738
-12.5 -1.53627318964475
-12.45 -1.53610968405305
-12.4 -1.5359349407343
-12.35 -1.53574823702196
-12.3 -1.53554881120394
-12.25 -1.53533586141611
-12.2 -1.535108544665
-12.15 -1.53486597601274
-12.1 -1.53460722796196
-12.05 -1.53433133008328
-12 -1.53403726893346
-11.95 -1.53372398831808
-11.9 -1.53339038995875
-11.85 -1.53303533463127
-11.8 -1.5326576438475
-11.75 -1.53225610216033
-11.7 -1.53182946017749
-11.65 -1.53137643837552
-11.6 -1.53089573181045
-11.55 -1.5303860158253
-11.5 -1.52984595285674
-11.45 -1.52927420044268
-11.4 -1.52866942052942
-11.35 -1.52803029016967
-11.3 -1.52735551369067
-11.25 -1.52664383639415
-11.2 -1.5258940598255
-11.15 -1.52510505861723
-11.1 -1.5242757988719
-11.05 -1.52340535799956
-11 -1.52249294586601
-10.95 -1.52153792704011
-10.9 -1.52053984385147
-10.85 -1.51949843988667
-10.8 -1.51841368346465
-10.75 -1.51728579054403
-10.7 -1.51611524643148
-10.65 -1.51490282558722
-10.6 -1.51364960876774
-10.55 -1.51235699671406
-10.5 -1.51102671959471
-10.45 -1.50966084145136
-10.4 -1.50826175897831
-10.35 -1.50683219409732
-10.3 -1.5053751799659
-10.25 -1.50389404027726
-10.2 -1.50239236196442
-10.15 -1.50087396169751
-10.1 -1.49934284684342
-10.05 -1.49780317181602
-10 -1.4962591909435
-9.94999999999999 -1.49471520906182
-9.90000000000001 -1.49317553100426
-9.84999999999999 -1.49164441109088
-9.79999999999998 -1.49012600372194
-9.75 -1.48862431624496
-9.69999999999999 -1.48714316530479
-9.65000000000001 -1.4856861378029
-9.59999999999999 -1.48425655739432
-9.54999999999998 -1.48285745719131
-9.5 -1.48149155906284
-9.44999999999999 -1.48016125964236
-9.40000000000001 -1.47886862290201
-9.34999999999999 -1.47761537893152
-9.29999999999998 -1.47640292838323
-9.25 -1.47523235191427
-9.19999999999999 -1.47410442387423
-9.15000000000001 -1.47301962944699
-9.09999999999999 -1.47197818445552
-9.04999999999998 -1.47098005706939
-9 -1.47002499071121
-8.94999999999999 -1.46911252753111
-8.90000000000001 -1.46824203190204
-8.84999999999999 -1.46741271347647
-8.79999999999998 -1.4666236494326
-8.75 -1.46587380562157
-8.69999999999999 -1.46516205640375
-8.65000000000001 -1.46448720303042
-8.59999999999999 -1.46384799048598
-8.54999999999998 -1.46324312275576
-8.5 -1.46267127652457
-8.44999999999999 -1.46213111334332
-8.40000000000001 -1.46162129032545
-8.34999999999999 -1.46114046945242
-8.29999999999998 -1.46068732557954
-8.25 -1.46026055324078
-8.19999999999999 -1.45985887235433
-8.15000000000001 -1.45948103293118
-8.09999999999999 -1.45912581888697
-8.04999999999998 -1.45879205105343
-8 -1.458478589481
-7.94999999999999 -1.45818433511814
-7.90000000000001 -1.45790823094672
-7.84999999999999 -1.45764926264648
-7.79999999999998 -1.45740645885463
-7.75 -1.45717889108087
-7.69999999999999 -1.45696567333153
-7.65000000000001 -1.45676596149086
-7.59999999999999 -1.45657895250227
-7.54999999999998 -1.45640388338706
-7.5 -1.45624003013369
-7.44999999999999 -1.45608670648632
-7.40000000000001 -1.45594326265788
-7.34999999999999 -1.45580908398893
-7.29999999999998 -1.45568358957115
-7.25 -1.45556623085095
-7.19999999999999 -1.45545649022681
-7.15000000000001 -1.45535387965138
-7.09999999999999 -1.45525793924774
-7.04999999999998 -1.45516823594743
-7 -1.45508436215653
-6.94999999999999 -1.45500593445465
-6.90000000000001 -1.45493259233077
-6.84999999999999 -1.45486399695883
-6.79999999999998 -1.45479983001515
-6.75 -1.45473979253914
-6.69999999999999 -1.45468360383808
-6.65000000000001 -1.45463100043639
-6.59999999999999 -1.4545817350692
-6.54999999999998 -1.45453557571986
-6.5 -1.45449230470062
-6.44999999999999 -1.45445171777559
-6.40000000000001 -1.45441362332468
-6.34999999999999 -1.45437784154738
-6.29999999999998 -1.45434420370487
-6.25 -1.45431255139886
-6.19999999999999 -1.45428273588577
-6.15000000000001 -1.45425461742437
-6.09999999999999 -1.45422806465541
-6.04999999999998 -1.45420295401139
-6 -1.45417916915485
-5.94999999999999 -1.4541566004435
-5.90000000000001 -1.45413514442039
-5.84999999999999 -1.45411470332748
-5.79999999999998 -1.45409518464108
-5.75 -1.45407650062719
-5.69999999999999 -1.45405856791544
-5.65000000000001 -1.45404130708976
-5.59999999999999 -1.45402464229435
-5.54999999999998 -1.45400850085321
-5.5 -1.45399281290178
-5.44999999999999 -1.45397751102899
-5.40000000000001 -1.45396252992826
-5.34999999999999 -1.45394780605584
-5.29999999999998 -1.45393327729485
-5.25 -1.45391888262351
-5.19999999999999 -1.45390456178588
-5.15000000000001 -1.45389025496351
-5.09999999999999 -1.45387590244629
-5.04999999999998 -1.45386144430077
-5 -1.45384682003417
-4.94999999999999 -1.45383196825226
-4.90000000000001 -1.45381682630911
-4.84999999999999 -1.45380132994678
-4.79999999999998 -1.45378541292279
-4.75 -1.45376900662303
-4.69999999999999 -1.45375203965797
-4.65000000000001 -1.45373443743938
-4.59999999999999 -1.45371612173503
-4.54999999999998 -1.45369701019842
-4.5 -1.4536770158704
-4.44999999999999 -1.45365604664935
-4.40000000000001 -1.45363400472635
-4.34999999999999 -1.45361078598125
-4.29999999999998 -1.45358627933554
-4.25 -1.45356036605728
-4.19999999999999 -1.45353291901299
-4.15000000000001 -1.45350380186104
-4.09999999999999 -1.45347286818042
-4.04999999999998 -1.45343996052829
-4 -1.45340490941891
-3.94999999999999 -1.45336753221604
-3.90000000000001 -1.45332763192999
-3.84999999999999 -1.45328499590943
-3.79999999999998 -1.45323939441739
-3.75 -1.45319057907959
-3.69999999999999 -1.45313828119174
-3.65000000000001 -1.45308220987165
-3.59999999999999 -1.4530220500397
-3.54999999999998 -1.45295746020994
-3.5 -1.45288807007196
-3.44999999999999 -1.4528134778413
-3.40000000000001 -1.4527332473538
-3.34999999999999 -1.4526469048764
-3.29999999999998 -1.45255393560359
-3.25 -1.45245377980516
-3.19999999999999 -1.45234582858666
-3.15000000000001 -1.45222941921941
-3.09999999999999 -1.45210382999132
-3.04999999999998 -1.45196827452383
-3 -1.45182189549328
-2.94999999999999 -1.45166375768678
-2.90000000000001 -1.4514928403137
-2.84999999999999 -1.45130802848305
-2.79999999999998 -1.45110810374491
-2.75 -1.45089173357962
-2.69999999999999 -1.45065745970223
-2.65000000000001 -1.45040368503015
-2.59999999999999 -1.45012865913974
-2.54999999999998 -1.449830462011
-2.5 -1.44950698582883
-2.44999999999999 -1.44915591457237
-2.40000000000001 -1.44877470108127
-2.34999999999999 -1.44836054123583
-2.29999999999998 -1.44791034482702
-2.25 -1.44742070261909
-2.19999999999999 -1.44688784901927
-2.15000000000001 -1.44630761966316
-2.09999999999999 -1.44567540309541
-2.04999999999998 -1.44498608556932
-2 -1.44423398779728
-1.94999999999999 -1.44341279224991
-1.90000000000001 -1.44251545931178
-1.84999999999999 -1.44153413024354
-1.79999999999998 -1.44046001445275
-1.75 -1.43928325801636
-1.69999999999999 -1.43799278969243
-1.65000000000001 -1.43657613976485
-1.59999999999999 -1.43501922592564
-1.54999999999998 -1.43330609893686
-1.5 -1.43141863892412
-1.44999999999999 -1.42933619069431
-1.40000000000001 -1.42703512324354
-1.34999999999999 -1.42448829435557
-1.29999999999998 -1.42166439550203
-1.25 -1.41852714459976
-1.19999999999999 -1.41503428377793
-1.15000000000001 -1.41113632502601
-1.09999999999999 -1.40677496677337
-1.04999999999998 -1.40188107661944
-1 -1.39637209586469
-0.949999999999989 -1.39014866448551
-0.900000000000006 -1.38309018189182
-0.849999999999994 -1.37504889521879
-0.799999999999983 -1.36584192057213
-0.75 -1.35524031685519
-0.699999999999989 -1.34295388545056
-0.650000000000006 -1.32860965854813
-0.599999999999994 -1.31172088574729
-0.549999999999983 -1.29164142029142
-0.5 -1.26749719147806
-0.449999999999989 -1.23808095947417
-0.400000000000006 -1.20168714047821
-0.349999999999994 -1.1558477095799
-0.299999999999983 -1.09690598830049
-0.25 -1.0193394402885
-0.199999999999989 -0.914772915936468
-0.150000000000006 -0.770982617308258
-0.0999999999999943 -0.572789105371818
-0.0499999999999829 -0.310559916663195
0 0
0.0500000000000114 0.310559916662924
0.0999999999999943 0.572789105370948
0.150000000000006 0.770982617306794
0.200000000000017 0.914772915934554
0.25 1.01933944028628
0.300000000000011 1.09690598829805
0.349999999999994 1.15584770957731
0.400000000000006 1.20168714047551
0.450000000000017 1.2380809594714
0.5 1.26749719147523
0.550000000000011 1.29164142028855
0.599999999999994 1.31172088574438
0.650000000000006 1.32860965854519
0.700000000000017 1.3429538854476
0.75 1.35524031685222
0.800000000000011 1.36584192056914
0.849999999999994 1.37504889521579
0.900000000000006 1.38309018188881
0.950000000000017 1.39014866448249
1 1.39637209586166
1.05000000000001 1.4018810766164
1.09999999999999 1.40677496677033
1.15000000000001 1.41113632502296
1.20000000000002 1.41503428377488
1.25 1.41852714459671
1.30000000000001 1.42166439549897
1.34999999999999 1.42448829435252
1.40000000000001 1.42703512324048
1.45000000000002 1.42933619069125
1.5 1.43141863892106
1.55000000000001 1.43330609893379
1.59999999999999 1.43501922592257
1.65000000000001 1.43657613976178
1.70000000000002 1.43799278968936
1.75 1.43928325801329
1.80000000000001 1.44046001444967
1.84999999999999 1.44153413024046
1.90000000000001 1.4425154593087
1.95000000000002 1.44341279224683
2 1.44423398779421
2.05000000000001 1.44498608556624
2.09999999999999 1.44567540309234
2.15000000000001 1.44630761966008
2.20000000000002 1.4468878490162
2.25 1.44742070261601
2.30000000000001 1.44791034482394
2.34999999999999 1.44836054123275
2.40000000000001 1.44877470107819
2.45000000000002 1.44915591456929
2.5 1.44950698582575
2.55000000000001 1.44983046200793
2.59999999999999 1.45012865913666
2.65000000000001 1.45040368502707
2.70000000000002 1.45065745969915
2.75 1.45089173357654
2.80000000000001 1.45110810374183
2.84999999999999 1.45130802847997
2.90000000000001 1.45149284031062
2.95000000000002 1.4516637576837
3 1.4518218954902
3.05000000000001 1.45196827452075
3.09999999999999 1.45210382998824
3.15000000000001 1.45222941921633
3.20000000000002 1.45234582858358
3.25 1.45245377980208
3.30000000000001 1.45255393560051
3.34999999999999 1.45264690487332
3.40000000000001 1.45273324735072
3.45000000000002 1.45281347783822
3.5 1.45288807006888
3.55000000000001 1.45295746020686
3.60000000000002 1.45302205003662
3.65000000000001 1.45308220986857
3.70000000000002 1.45313828118866
3.75 1.45319057907651
3.80000000000001 1.45323939441432
3.85000000000002 1.45328499590635
3.90000000000001 1.45332763192692
3.95000000000002 1.45336753221297
4 1.45340490941583
4.05000000000001 1.45343996052522
4.10000000000002 1.45347286817735
4.15000000000001 1.45350380185796
4.20000000000002 1.45353291900991
4.25 1.45356036605421
4.30000000000001 1.45358627933246
4.35000000000002 1.45361078597817
4.40000000000001 1.45363400472327
4.45000000000002 1.45365604664627
4.5 1.45367701586732
4.55000000000001 1.45369701019534
4.60000000000002 1.45371612173195
4.65000000000001 1.4537344374363
4.70000000000002 1.45375203965489
4.75 1.45376900661995
4.80000000000001 1.45378541291971
4.85000000000002 1.45380132994371
4.90000000000001 1.45381682630603
4.95000000000002 1.45383196824918
5 1.45384682003109
5.05000000000001 1.45386144429769
5.10000000000002 1.45387590244321
5.15000000000001 1.45389025496043
5.20000000000002 1.4539045617828
5.25 1.45391888262043
5.30000000000001 1.45393327729177
5.35000000000002 1.45394780605276
5.40000000000001 1.45396252992518
5.45000000000002 1.45397751102591
5.5 1.45399281289871
5.55000000000001 1.45400850085014
5.60000000000002 1.45402464229127
5.65000000000001 1.45404130708668
5.70000000000002 1.45405856791236
5.75 1.45407650062412
5.80000000000001 1.45409518463801
5.85000000000002 1.45411470332441
5.90000000000001 1.45413514441731
5.95000000000002 1.45415660044043
6 1.45417916915177
6.05000000000001 1.45420295400831
6.10000000000002 1.45422806465233
6.15000000000001 1.45425461742129
6.20000000000002 1.45428273588269
6.25 1.45431255139578
6.30000000000001 1.45434420370179
6.35000000000002 1.45437784154431
6.40000000000001 1.4544136233216
6.45000000000002 1.45445171777251
6.5 1.45449230469755
6.55000000000001 1.45453557571678
6.60000000000002 1.45458173506612
6.65000000000001 1.45463100043332
6.70000000000002 1.45468360383501
6.75 1.45473979253606
6.80000000000001 1.45479983001208
6.85000000000002 1.45486399695575
6.90000000000001 1.45493259232769
6.95000000000002 1.45500593445157
7 1.45508436215345
7.05000000000001 1.45516823594435
7.10000000000002 1.45525793924466
7.15000000000001 1.4553538796483
7.20000000000002 1.45545649022373
7.25 1.45556623084787
7.30000000000001 1.45568358956807
7.35000000000002 1.45580908398585
7.40000000000001 1.4559432626548
7.45000000000002 1.45608670648324
7.5 1.45624003013061
7.55000000000001 1.45640388338399
7.60000000000002 1.45657895249919
7.65000000000001 1.45676596148778
7.70000000000002 1.45696567332846
7.75 1.4571788910778
7.80000000000001 1.45740645885155
7.85000000000002 1.4576492626434
7.90000000000001 1.45790823094365
7.95000000000002 1.45818433511506
8 1.45847858947793
8.05000000000001 1.45879205105035
8.10000000000002 1.45912581888389
8.15000000000001 1.4594810329281
8.20000000000002 1.45985887235125
8.25 1.4602605532377
8.30000000000001 1.46068732557646
8.35000000000002 1.46114046944934
8.40000000000001 1.46162129032238
8.45000000000002 1.46213111334024
8.5 1.46267127652149
8.55000000000001 1.46324312275268
8.60000000000002 1.4638479904829
8.65000000000001 1.46448720302734
8.70000000000002 1.46516205640068
8.75 1.46587380561849
8.80000000000001 1.46662364942953
8.85000000000002 1.4674127134734
8.90000000000001 1.46824203189897
8.95000000000002 1.46911252752803
9 1.47002499070813
9.05000000000001 1.47098005706632
9.10000000000002 1.47197818445245
9.15000000000001 1.47301962944392
9.20000000000002 1.47410442387116
9.25 1.4752323519112
9.30000000000001 1.47640292838016
9.35000000000002 1.47761537892845
9.40000000000001 1.47886862289894
9.45000000000002 1.48016125963929
9.5 1.48149155905977
9.55000000000001 1.48285745718824
9.60000000000002 1.48425655739126
9.65000000000001 1.48568613779984
9.70000000000002 1.48714316530172
9.75 1.4886243162419
9.80000000000001 1.49012600371887
9.85000000000002 1.49164441108782
9.90000000000001 1.4931755310012
9.95000000000002 1.49471520905875
10 1.49625919094043
10.05 1.49780317181296
10.1 1.49934284684035
10.15 1.50087396169445
10.2 1.50239236196135
10.25 1.50389404027419
10.3 1.50537517996283
10.35 1.50683219409425
10.4 1.50826175897524
10.45 1.50966084144829
10.5 1.51102671959165
10.55 1.51235699671099
10.6 1.51364960876467
10.65 1.51490282558415
10.7 1.51611524642841
10.75 1.51728579054096
10.8 1.51841368346158
10.85 1.5194984398836
10.9 1.5205398438484
10.95 1.52153792703704
11 1.52249294586293
11.05 1.52340535799649
11.1 1.52427579886883
11.15 1.52510505861415
11.2 1.52589405982242
11.25 1.52664383639108
11.3 1.52735551368759
11.35 1.5280302901666
11.4 1.52866942052634
11.45 1.5292742004396
11.5 1.52984595285367
11.55 1.53038601582223
11.6 1.53089573180737
11.65 1.53137643837245
11.7 1.53182946017441
11.75 1.53225610215726
11.8 1.53265764384443
11.85 1.5330353346282
11.9 1.53339038995567
11.95 1.533723988315
12 1.53403726893039
12.05 1.53433133008021
12.1 1.53460722795888
12.15 1.53486597600966
12.2 1.53510854466192
12.25 1.53533586141303
12.3 1.53554881120086
12.35 1.53574823701888
12.4 1.53593494073123
12.45 1.53610968404997
12.5 1.53627318964167
12.55 1.5364261423343
12.6 1.53656919039956
12.65 1.53670294688885
12.7 1.53682799100463
12.75 1.53694486949097
12.8 1.53705409803028
12.85 1.53715616263481
12.9 1.53725152102351
12.95 1.53734060397676
13 1.53742381666252
13.05 1.53750153992907
13.1 1.53757413156031
13.15 1.53764192749072
13.2 1.53770524297789
13.25 1.53776437373091
13.3 1.53781959699408
13.35 1.53787117258523
13.4 1.53791934388883
13.45 1.53796433880423
13.5 1.53800637064971
13.55 1.53804563902306
13.6 1.53808233062001
13.65 1.53811662001144
13.7 1.53814867038096
13.75 1.53817863422404
13.8 1.53820665401026
13.85 1.53823286281024
13.9 1.53825738488861
13.95 1.53828033626474
14 1.5383018252426
14.05 1.53832195291135
14.1 1.5383408136181
14.15 1.53835849541439
14.2 1.53837508047763
14.25 1.53839064550909
14.3 1.53840526210962
14.35 1.53841899713452
14.4 1.53843191302871
14.45 1.53844406814346
14.5 1.53845551703587
14.55 1.53846631075214
14.6 1.53847649709573
14.65 1.53848612088152
14.7 1.53849522417679
14.75 1.53850384653007
14.8 1.53851202518879
14.85 1.53851979530644
14.9 1.53852719014026
14.95 1.53853424124005
15 1.53854097862899
15.05 1.5385474309771
15.1 1.53855362576812
15.15 1.53855958946026
15.2 1.53856534764174
15.25 1.53857092518138
15.3 1.53857634637509
15.35 1.53858163508856
15.4 1.53858681489683
15.45 1.53859190922114
15.5 1.53859694146344
15.55 1.53860193513919
15.6 1.53860691400866
15.65 1.53861190220713
15.7 1.53861692437446
15.75 1.53862200578423
15.8 1.53862717247281
15.85 1.53863245136854
15.9 1.53863787042138
15.95 1.53864345873315
16 1.53864924668857
16.05 1.53865526608714
16.1 1.53866155027618
16.15 1.53866813428485
16.2 1.53867505495932
16.25 1.53868235109899
16.3 1.53869006359382
16.35 1.5386982355624
16.4 1.53870691249088
16.45 1.53871614237227
16.5 1.53872597584599
16.55 1.53873646633714
16.6 1.53874767019517
16.65 1.53875964683139
16.7 1.53877245885464
16.75 1.53878617220447
16.8 1.53880085628106
16.85 1.53881658407085
16.9 1.53883343226697
16.95 1.5388514813833
17 1.53887081586077
17.05 1.53889152416473
17.1 1.53891369887161
17.15 1.53893743674331
17.2 1.53896283878751
17.25 1.53899001030178
17.3 1.53901906089948
17.35 1.53905010451507
17.4 1.5390832593864
17.45 1.53911864801133
17.5 1.53915639707598
17.55 1.53919663735162
17.6 1.53923950355728
17.65 1.5392851341848
17.7 1.53933367128318
17.75 1.53938526019898
17.8 1.5394400492692
17.85 1.53949818946372
17.9 1.53955983397354
17.95 1.53962513774216
18 1.53969425693667
18.05 1.53976734835618
18.1 1.53984456877487
18.15 1.53992607421787
18.2 1.54001201916835
18.25 1.54010255570505
18.3 1.54019783256999
18.35 1.54029799416728
18.4 1.54040317949451
18.45 1.54051352100974
18.5 1.54062914343811
18.55 1.54075016252346
18.6 1.54087668373192
18.65 1.54100880091605
18.7 1.54114659494958
18.75 1.54129013234483
18.8 1.54143946386627
18.85 1.54159462315583
18.9 1.54175562538688
18.95 1.54192246596551
19 1.54209511929927
19.05 1.54227353765426
19.1 1.54245765012283
19.15 1.54264736172404
19.2 1.54284255265956
19.25 1.54304307774678
19.3 1.54324876605011
19.35 1.54345942072972
19.4 1.5436748191246
19.45 1.54389471308414
19.5 1.54411882955881
19.55 1.5443468714564
19.6 1.54457851876601
19.65 1.5448134299469
19.7 1.5450512435743
19.75 1.54529158022896
19.8 1.54553404461243
19.85 1.54577822786482
19.9 1.54602371005775
19.95 1.54627006283157
20 1.5465168521427
20.05 1.54676364108553
20.1 1.54700999275161
20.15 1.54725547308891
20.2 1.54749965372356
20.25 1.54774211470721
20.3 1.54798244715402
20.35 1.54822025573349
20.4 1.54845516098806
20.45 1.54868680144802
20.5 1.5489148355209
20.55 1.54913894313691
20.6 1.54935882713741
20.65 1.54957421439853
20.7 1.54978485668697
20.75 1.54999053125019
20.8 1.55019104114746
20.85 1.55038621533236
20.9 1.55057590850093
20.95 1.55076000072228
21 1.55093839687107
21.05 1.55111102588258
21.1 1.55127783985246
21.15 1.55143881300356
21.2 1.55159394054214
21.25 1.55174323742567
21.3 1.55188673706314
21.35 1.55202448996801
21.4 1.55215656238236
21.45 1.5522830348894
21.5 1.55240400102962
21.55 1.55251956593429
21.6 1.55262984498824
21.65 1.55273496253206
21.7 1.55283505061234
21.75 1.55293024778662
21.8 1.55302069798887
21.85 1.55310654945916
21.9 1.55318795374071
21.95 1.55326506474578
22 1.55333803789122
22.05 1.55340702930356
22.1 1.55347219509274
22.15 1.55353369069296
22.2 1.55359167026867
22.25 1.55364628618333
22.3 1.55369768852801
22.35 1.55374602470705
22.4 1.55379143907752
22.45 1.55383407263909
22.5 1.5538740627712
22.55 1.55391154301397
22.6 1.55394664288976
22.65 1.55397948776185
22.7 1.55401019872734
22.75 1.55403889254113
22.8 1.55406568156794
22.85 1.55409067375976
22.9 1.55411397265604
22.95 1.55413567740403
23 1.55415588279709
23.05 1.5541746793287
23.1 1.55419215326016
23.15 1.55420838670018
23.2 1.55422345769448
23.25 1.55423744032406
23.3 1.55425040481038
23.35 1.55426241762648
23.4 1.55427354161254
23.45 1.55428383609499
23.5 1.55429335700814
23.55 1.55430215701746
23.6 1.55431028564372
23.65 1.55431778938738
23.7 1.55432471185252
23.75 1.55433109386989
23.8 1.5543369736185
23.85 1.5543423867455
23.9 1.55434736648391
23.95 1.55435194376791
24 1.55435614734557
24.05 1.5543600038887
24.1 1.55436353809972
24.15 1.55436677281546
24.2 1.5543697291078
24.25 1.55437242638105
24.3 1.55437488246611
24.35 1.55437711371133
24.4 1.55437913507022
24.45 1.55438096018584
24.5 1.55438260147217
24.55 1.55438407019225
24.6 1.55438537653346
24.65 1.55438652967975
24.7 1.55438753788115
24.75 1.55438840852051
24.8 1.55438914817761
24.85 1.55438976269085
24.9 1.55439025721648
24.95 1.55439063628567
25 1.55439090385933
25.05 1.55439106338108
25.1 1.5543911178282
25.15 1.55439106976089
25.2 1.5543909213699
25.25 1.55439067452264
25.3 1.55439033080784
25.35 1.55438989157904
25.4 1.55438935799681
25.45 1.55438873106989
25.5 1.5543880116955
25.55 1.55438720069861
25.6 1.5543862988705
25.65 1.55438530700667
25.7 1.55438422594398
25.75 1.55438305659739
25.8 1.55438179999604
25.85 1.55438045731899
25.9 1.55437902993047
25.95 1.55437751941477
26 1.55437592761072
26.05 1.55437425664589
26.1 1.55437250897033
26.15 1.55437068738994
26.2 1.55436879509953
26.25 1.55436683571528
26.3 1.55436481330679
26.35 1.55436273242854
26.4 1.55436059815067
26.45 1.55435841608903
26.5 1.55435619243437
26.55 1.55435393398048
26.6 1.55435164815132
26.65 1.55434934302669
26.7 1.55434702736664
26.75 1.55434471063403
26.8 1.55434240301536
26.85 1.5543401154395
26.9 1.5543378595941
26.95 1.55433564793942
27 1.55433349371939
27.05 1.55433141096956
27.1 1.55432941452165
27.15 1.55432752000442
27.2 1.55432574384062
27.25 1.55432410323958
27.3 1.55432261618524
27.35 1.55432130141918
27.4 1.5543201784185
27.45 1.5543192673681
27.5 1.55431858912704
27.55 1.55431816518886
27.6 1.55431801763532
27.65 1.55431816908358
27.7 1.55431864262633
27.75 1.5543194617649
27.8 1.55432065033497
27.85 1.55432223242495
27.9 1.55432423228682
27.95 1.55432667423952
28 1.55432958256483
28.05 1.55433298139596
28.1 1.55433689459903
28.15 1.55434134564768
28.2 1.55434635749116
28.25 1.55435195241654
28.3 1.55435815190537
28.35 1.55436497648565
28.4 1.55437244557987
28.45 1.55438057734997
28.5 1.55438938854026
28.55 1.55439889431948
28.6 1.55440910812318
28.65 1.55442004149782
28.7 1.55443170394797
28.75 1.55444410278823
28.8 1.55445724300144
28.85 1.55447112710477
28.9 1.55448575502553
28.95 1.55450112398843
29 1.55451722841582
29.05 1.55453405984288
29.1 1.55455160684921
29.15 1.55456985500848
29.2 1.55458878685746
29.25 1.5546083818859
29.3 1.55462861654818
29.35 1.55464946429771
29.4 1.55467089564479
29.45 1.55469287823824
29.5 1.55471537697089
29.55 1.55473835410887
29.6 1.55476176944408
29.65 1.55478558046899
29.7 1.55480974257273
29.75 1.55483420925699
29.8 1.55485893236983
29.85 1.55488386235562
29.9 1.55490894851865
29.95 1.55493413929796
30 1.55495938255082
30.05 1.55498462584194
30.1 1.55500981673566
30.15 1.55503490308811
30.2 1.55505983333638
30.25 1.55508455678198
30.3 1.5551090238656
30.35 1.55513318643071
30.4 1.55515699797329
30.45 1.55518041387566
30.5 1.55520339162222
30.55 1.55522589099536
30.6 1.55524787425017
30.65 1.55526930626677
30.7 1.55529015467933
30.75 1.55531038998146
30.8 1.5553299856076
30.85 1.55534891799066
30.9 1.55536716659622
30.95 1.55538471393392
31 1.55540154554707
31.05 1.55541764998146
31.1 1.55543301873471
31.15 1.5554476461876
31.2 1.55546152951892
31.25 1.55547466860549
31.3 1.55548706590904
31.35 1.55549872635174
31.4 1.55550965718198
31.45 1.55551986783223
31.5 1.55552936977064
31.55 1.55553817634791
31.6 1.55554630264105
31.65 1.5555537652954
31.7 1.55556058236638
31.75 1.55556677316202
31.8 1.55557235808763
31.85 1.55557735849343
31.9 1.5555817965262
31.95 1.5555856949856
32 1.55558907718596
32.05 1.55559196682409
32.1 1.55559438785351
32.15 1.55559636436552
32.2 1.55559792047745
32.25 1.55559908022817
32.3 1.55559986748109
32.35 1.55560030583458
32.4 1.55560041853994
32.45 1.55560022842672
32.5 1.55559975783531
32.55 1.55559902855665
32.6 1.55559806177883
32.65 1.55559687804037
32.7 1.55559549718987
32.75 1.55559393835176
32.8 1.55559221989788
32.85 1.55559035942456
32.9 1.55558837373482
32.95 1.55558627882547
33 1.55558408987863
33.05 1.55558182125755
33.1 1.55557948650617
33.15 1.55557709835225
33.2 1.55557466871374
33.25 1.55557220870804
33.3 1.55556972866388
33.35 1.55556723813556
33.4 1.5555647459192
33.45 1.55556226007088
33.5 1.55555978792626
33.55 1.55555733612159
33.6 1.55555491061581
33.65 1.55555251671354
33.7 1.55555015908886
33.75 1.55554784180956
33.8 1.55554556836177
33.85 1.55554334167491
33.9 1.55554116414662
33.95 1.55553903766773
34 1.55553696364707
34.05 1.55553494303603
34.1 1.55553297635279
34.15 1.55553106370611
34.2 1.5555292048187
34.25 1.55552739905002
34.3 1.55552564541841
34.35 1.55552394262273
34.4 1.55552228906322
34.45 1.55552068286174
34.5 1.55551912188122
34.55 1.55551760374449
34.6 1.55551612585231
34.65 1.55551468540066
34.7 1.55551327939741
34.75 1.55551190467815
34.8 1.55551055792141
34.85 1.55550923566318
34.9 1.55550793431078
34.95 1.55550665015605
35 1.55550537938804
35.05 1.555504118105
35.1 1.55550286232598
35.15 1.55550160800175
35.2 1.55550035102543
35.25 1.5554990872425
35.3 1.55549781246061
35.35 1.55549652245884
35.4 1.55549521299675
35.45 1.55549387982311
35.5 1.55549251868437
35.55 1.55549112533291
35.6 1.55548969553508
35.65 1.55548822507915
35.7 1.55548670978305
35.75 1.55548514550208
35.8 1.55548352813646
35.85 1.55548185363898
35.9 1.55548011802243
35.95 1.55547831736716
36 1.55547644782857
36.05 1.55547450564466
36.1 1.55547248714354
36.15 1.55547038875103
36.2 1.55546820699822
36.25 1.55546593852914
36.3 1.55546358010835
36.35 1.5554611286286
36.4 1.55545858111848
36.45 1.55545593475003
36.5 1.5554531868463
36.55 1.55545033488888
36.6 1.55544737652528
36.65 1.55544430957621
36.7 1.55544113204271
36.75 1.55543784211304
36.8 1.55543443816939
36.85 1.55543091879418
36.9 1.55542728277618
36.95 1.55542352911614
37 1.55541965703198
37.05 1.5554156659636
37.1 1.55541155557698
37.15 1.55540732576786
37.2 1.5554029766646
37.25 1.55539850863047
37.3 1.55539392226512
37.35 1.55538921840519
37.4 1.55538439812414
37.45 1.55537946273107
37.5 1.5553744137687
37.55 1.55536925301021
37.6 1.55536398245513
37.65 1.55535860432414
37.7 1.55535312105272
37.75 1.55534753528375
37.8 1.55534184985896
37.85 1.55533606780917
37.9 1.55533019234351
37.95 1.55532422683748
38 1.55531817481986
38.05 1.55531203995865
38.1 1.55530582604591
38.15 1.55529953698175
38.2 1.55529317675735
38.25 1.55528674943715
38.3 1.55528025914046
38.35 1.5552737100223
38.4 1.55526710625385
38.45 1.55526045200253
38.5 1.55525375141178
38.55 1.55524700858085
38.6 1.55524022754458
38.65 1.55523341225352
38.7 1.55522656655434
38.75 1.55521969417093
38.8 1.55521279868619
38.85 1.55520588352481
38.9 1.55519895193712
38.95 1.55519200698426
39 1.5551850515248
39.05 1.55517808820299
39.1 1.55517111943875
39.15 1.55516414741958
39.2 1.5551571740945
39.25 1.5551502011701
39.3 1.5551432301088
39.35 1.55513626212939
39.4 1.55512929820987
39.45 1.55512233909259
39.5 1.55511538529174
39.55 1.55510843710304
39.6 1.55510149461566
39.65 1.55509455772625
39.7 1.5550876261549
39.75 1.55508069946298
39.8 1.5550737770726
39.85 1.55506685828753
39.9 1.55505994231544
39.95 1.55505302829106
40 1.55504611530017
40.05 1.55503920240416
40.1 1.55503228866474
40.15 1.55502537316878
40.2 1.55501845505277
40.25 1.55501153352681
40.3 1.55500460789781
40.35 1.55499767759167
40.4 1.55499074217418
40.45 1.55498380137046
40.5 1.5549768550828
40.55 1.55496990340656
40.6 1.55496294664416
40.65 1.554955985317
40.7 1.55494902017511
40.75 1.55494205220457
40.8 1.55493508263267
40.85 1.55492811293067
40.9 1.55492114481434
40.95 1.55491418024218
41 1.55490722141144
41.05 1.55490027075206
41.1 1.55489333091851
41.15 1.55488640477987
41.2 1.55487949540799
41.25 1.55487260606415
41.3 1.55486574018427
41.35 1.55485890136276
41.4 1.55485209333538
41.45 1.55484531996106
41.5 1.5548385852031
41.55 1.55483189310968
41.6 1.55482524779406
41.65 1.55481865341455
41.7 1.55481211415442
41.75 1.55480563420191
41.8 1.5547992177305
41.85 1.55479286887959
41.9 1.55478659173568
41.95 1.55478039031421
42 1.55477426854215
42.05 1.5547682302414
42.1 1.5547622791132
42.15 1.55475641872339
42.2 1.5547506524889
42.25 1.55474498366521
42.3 1.55473941533497
42.35 1.55473395039787
42.4 1.55472859156156
42.45 1.55472334133387
42.5 1.5547182020161
42.55 1.55471317569759
42.6 1.55470826425134
42.65 1.55470346933082
42.7 1.55469879236782
42.75 1.5546942345714
42.8 1.55468979692779
42.85 1.55468548020127
42.9 1.554681284936
42.95 1.55467721145861
43 1.5546732598817
43.05 1.55466943010795
43.1 1.55466572183502
43.15 1.55466213456099
43.2 1.55465866759041
43.25 1.5546553200408
43.3 1.55465209084958
43.35 1.55464897878144
43.4 1.55464598243597
43.45 1.55464310025555
43.5 1.55464033053344
43.55 1.55463767142211
43.6 1.55463512094153
43.65 1.55463267698763
43.7 1.55463033734072
43.75 1.55462809967387
43.8 1.55462596156124
43.85 1.55462392048628
43.9 1.55462197384981
43.95 1.55462011897785
44 1.55461835312938
44.05 1.55461667350372
44.1 1.55461507724775
44.15 1.55461356146283
44.2 1.55461212321142
44.25 1.55461075952343
44.3 1.55460946740219
44.35 1.55460824383019
44.4 1.55460708577436
44.45 1.55460599019118
44.5 1.55460495403129
44.55 1.55460397424388
44.6 1.55460304778069
44.65 1.55460217159971
44.7 1.55460134266853
44.75 1.55460055796743
44.8 1.55459981449211
44.85 1.55459910925614
44.9 1.5545984392932
44.95 1.55459780165894
45 1.55459719343268
45.05 1.55459661171885
45.1 1.55459605364823
45.15 1.55459551637894
45.2 1.55459499709731
45.25 1.55459449301856
45.3 1.55459400138733
45.35 1.55459351947811
45.4 1.55459304459554
45.45 1.55459257407463
45.5 1.55459210528093
45.55 1.5545916356106
45.6 1.55459116249054
45.65 1.55459068337839
45.7 1.5545901957626
45.75 1.55458969716255
45.8 1.55458918512862
45.85 1.55458865724233
45.9 1.55458811111662
45.95 1.55458754439608
46 1.55458695475737
46.05 1.55458633990964
46.1 1.55458569759515
46.15 1.55458502558994
46.2 1.5545843217046
46.25 1.55458358378523
46.3 1.55458280971447
46.35 1.55458199741267
46.4 1.55458114483922
46.45 1.55458024999393
46.5 1.55457931091865
46.55 1.55457832569892
46.6 1.55457729246578
46.65 1.55457620939768
46.7 1.55457507472249
46.75 1.55457388671967
46.8 1.55457264372241
46.85 1.55457134411998
46.9 1.55456998636004
46.95 1.55456856895108
47 1.55456709046485
47.05 1.55456554953885
47.1 1.5545639448788
47.15 1.55456227526119
47.2 1.55456053953565
47.25 1.5545587366275
47.3 1.55455686554003
47.35 1.55455492535689
47.4 1.55455291524432
47.45 1.55455083445322
47.5 1.55454868232127
47.55 1.55454645827475
47.6 1.5545441618303
47.65 1.5545417925965
47.7 1.55453935027533
47.75 1.55453683466332
47.8 1.55453424565263
47.85 1.55453158323187
47.9 1.55452884748668
47.95 1.55452603860015
48 1.55452315685293
48.05 1.5545202026232
48.1 1.55451717638633
48.15 1.5545140787143
48.2 1.55451091027499
48.25 1.55450767183105
48.3 1.55450436423876
48.35 1.55450098844646
48.4 1.5544975454929
48.45 1.55449403650535
48.5 1.55449046269746
48.55 1.55448682536702
48.6 1.55448312589349
48.65 1.55447936573538
48.7 1.55447554642753
48.75 1.5544716695782
48.8 1.55446773686612
48.85 1.55446375003742
48.9 1.55445971090247
48.95 1.55445562133272
49 1.55445148325744
49.05 1.55444729866053
49.1 1.55444306957723
49.15 1.55443879809092
49.2 1.55443448632993
49.25 1.55443013646437
49.3 1.5544257507031
49.35 1.55442133129062
49.4 1.55441688050423
49.45 1.55441240065107
49.5 1.55440789406545
49.55 1.5544033631061
49.6 1.55439881015362
49.65 1.554394237608
49.7 1.55438964788621
49.75 1.5543850434199
49.8 1.55438042665316
49.85 1.55437580004034
49.9 1.554371166044
49.95 1.55436652713281
50 1.55436188577956
50.05 1.55435724445917
50.1 1.55435260564673
50.15 1.55434797181549
50.2 1.55434334543492
50.25 1.55433872896862
50.3 1.55433412487233
50.35 1.5543295355918
50.4 1.55432496356059
50.45 1.55432041119782
50.5 1.55431588090588
50.55 1.55431137506798
50.6 1.55430689604565
50.65 1.55430244617612
50.7 1.55429802776967
50.75 1.55429364310677
50.8 1.55428929443526
50.85 1.55428498396732
50.9 1.55428071387648
50.95 1.5542764862945
51 1.55427230330818
51.05 1.55426816695615
51.1 1.55426407922566
51.15 1.5542600420493
51.2 1.55425605730178
51.25 1.55425212679669
51.3 1.5542482522833
51.35 1.55424443544349
51.4 1.55424067788863
51.45 1.55423698115672
51.5 1.55423334670948
51.55 1.55422977592974
51.6 1.55422627011883
51.65 1.55422283049426
51.7 1.55421945818751
51.75 1.55421615424211
51.8 1.55421291961182
51.85 1.55420975515913
51.9 1.55420666165397
51.95 1.55420363977268
52 1.55420069009719
52.05 1.55419781311455
52.1 1.55419500921664
52.15 1.55419227870021
52.2 1.55418962176714
52.25 1.55418703852503
52.3 1.554184528988
52.35 1.55418209307776
52.4 1.55417973062502
52.45 1.55417744137099
52.5 1.55417522496928
52.55 1.55417308098796
52.6 1.55417100891179
52.65 1.5541690081448
52.7 1.55416707801289
52.75 1.55416521776676
52.8 1.55416342658493
52.85 1.55416170357692
52.9 1.55416004778656
52.95 1.55415845819547
53 1.55415693372656
53.05 1.5541554732477
53.1 1.55415407557539
53.15 1.55415273947853
53.2 1.55415146368219
53.25 1.55415024687144
53.3 1.55414908769516
53.35 1.55414798476982
53.4 1.55414693668327
53.45 1.55414594199847
53.5 1.55414499925716
53.55 1.5541441069835
53.6 1.55414326368753
53.65 1.55414246786868
53.7 1.55414171801904
53.75 1.55414101262661
53.8 1.55414035017839
53.85 1.55413972916331
53.9 1.55413914807509
53.95 1.55413860541487
54 1.55413809969378
54.05 1.55413762943526
54.1 1.5541371931773
54.15 1.55413678947445
54.2 1.5541364168997
54.25 1.55413607404622
54.3 1.55413575952884
54.35 1.55413547198547
54.4 1.5541352100783
54.45 1.55413497249481
54.5 1.55413475794869
54.55 1.55413456518054
54.6 1.55413439295843
54.65 1.55413424007836
54.7 1.5541341053645
54.75 1.55413398766931
54.8 1.55413388587362
54.85 1.55413379888644
54.9 1.55413372564475
54.95 1.55413366511316
55 1.55413361628344
55.05 1.554133578174
55.1 1.55413354982926
55.15 1.55413353031891
55.2 1.55413351873717
55.25 1.55413351420195
55.3 1.55413351585394
55.35 1.55413352285571
55.4 1.55413353439072
55.45 1.55413354966234
55.5 1.55413356789288
55.55 1.55413358832249
55.6 1.55413361020825
55.65 1.55413363282308
55.7 1.55413365545481
55.75 1.55413367740516
55.8 1.55413369798884
55.85 1.55413371653265
55.9 1.55413373237458
55.95 1.55413374486304
56 1.5541337533561
56.05 1.55413375722077
56.1 1.55413375583239
56.15 1.55413374857406
56.2 1.55413373483614
56.25 1.55413371401583
56.3 1.55413368551686
56.35 1.55413364874918
56.4 1.5541336031288
56.45 1.55413354807771
56.5 1.55413348302382
56.55 1.5541334074011
56.6 1.55413332064962
56.65 1.5541332222159
56.7 1.55413311155311
56.75 1.55413298812153
56.8 1.554132851389
56.85 1.55413270083142
56.9 1.5541325359334
56.95 1.55413235618891
57 1.55413216110198
57.05 1.55413195018756
57.1 1.55413172297231
57.15 1.5541314789955
57.2 1.55413121780995
57.25 1.55413093898302
57.3 1.55413064209756
57.35 1.55413032675297
57.4 1.55412999256627
57.45 1.5541296391731
57.5 1.55412926622886
57.55 1.55412887340971
57.6 1.55412846041367
57.65 1.55412802696169
57.7 1.55412757279864
57.75 1.55412709769434
57.8 1.55412660144457
57.85 1.55412608387198
57.9 1.55412554482701
57.95 1.55412498418875
58 1.55412440186576
58.05 1.55412379779681
58.1 1.55412317195158
58.15 1.5541225243313
58.2 1.55412185496929
58.25 1.55412116393145
58.3 1.55412045131673
58.35 1.55411971725737
58.4 1.55411896191924
58.45 1.55411818550199
58.5 1.55411738823914
58.55 1.55411657039807
58.6 1.55411573227998
58.65 1.55411487421969
58.7 1.55411399658542
58.75 1.55411309977846
58.8 1.5541121842327
58.85 1.55411125041419
58.9 1.55411029882053
58.95 1.55410932998021
59 1.55410834445183
59.05 1.55410734282336
59.1 1.55410632571116
59.15 1.55410529375909
59.2 1.55410424763742
59.25 1.55410318804177
59.3 1.55410211569192
59.35 1.55410103133062
59.4 1.55409993572231
59.45 1.55409882965177
59.5 1.55409771392277
59.55 1.55409658935665
59.6 1.55409545679084
59.65 1.55409431707738
59.7 1.5540931710814
59.75 1.55409201967952
59.8 1.55409086375829
59.85 1.55408970421259
59.9 1.55408854194394
59.95 1.55408737785894
60 1.55408621286753
60.05 1.55408504788138
60.1 1.5540838838122
60.15 1.55408272157005
60.2 1.55408156206168
60.25 1.55408040618888
60.3 1.55407925484682
60.35 1.55407810892239
60.4 1.55407696929258
60.45 1.55407583682289
60.5 1.55407471236573
60.55 1.55407359675889
60.6 1.55407249082401
60.65 1.55407139536506
60.7 1.55407031116695
60.75 1.55406923899408
60.8 1.55406817958902
60.85 1.55406713367116
60.9 1.5540661019355
60.95 1.55406508505139
61 1.55406408366148
61.05 1.55406309838058
61.1 1.55406212979466
61.15 1.55406117845996
61.2 1.55406024490208
61.25 1.55405932961522
61.3 1.55405843306148
61.35 1.5540575556702
61.4 1.55405669783746
61.45 1.55405585992561
61.5 1.55405504226287
61.55 1.5540542451431
61.6 1.55405346882557
61.65 1.55405271353486
61.7 1.55405197946088
61.75 1.5540512667589
61.8 1.55405057554973
61.85 1.55404990592002
61.9 1.55404925792252
61.95 1.5540486315766
62 1.55404802686868
62.05 1.5540474437529
62.1 1.55404688215173
62.15 1.55404634195679
62.2 1.55404582302961
62.25 1.55404532520259
62.3 1.55404484827992
62.35 1.55404439203863
62.4 1.55404395622969
62.45 1.5540435405791
62.5 1.55404314478915
62.55 1.55404276853963
62.6 1.55404241148907
62.65 1.55404207327613
62.7 1.55404175352087
62.75 1.55404145182617
62.8 1.55404116777911
62.85 1.55404090095233
62.9 1.55404065090552
62.95 1.55404041718678
63 1.55404019933405
63.05 1.55403999687654
63.1 1.55403980933611
63.15 1.55403963622868
63.2 1.55403947706556
63.25 1.55403933135482
63.3 1.55403919860261
63.35 1.55403907831442
63.4 1.55403896999631
63.45 1.55403887315614
63.5 1.55403878730474
63.55 1.55403871195696
63.6 1.55403864663281
63.65 1.55403859085842
63.7 1.55403854416698
63.75 1.5540385060997
63.8 1.5540384762066
63.85 1.55403845404727
63.9 1.55403843919166
63.95 1.55403843122065
64 1.55403842972671
64.05 1.55403843431437
64.1 1.55403844460073
64.15 1.55403846021584
64.2 1.55403848080302
64.25 1.55403850601917
64.3 1.55403853553496
64.35 1.55403856903498
64.4 1.55403860621785
64.45 1.55403864679623
64.5 1.55403869049684
64.55 1.55403873706033
64.6 1.55403878624123
64.65 1.55403883780768
64.7 1.5540388915413
64.75 1.55403894723685
64.8 1.55403900470197
64.85 1.55403906375681
64.9 1.55403912423366
64.95 1.5540391859765
65 1.55403924884059
65.05 1.55403931269198
65.1 1.554039377407
65.15 1.55403944287175
65.2 1.55403950898158
65.25 1.55403957564049
65.3 1.5540396427606
65.35 1.55403971026157
65.4 1.55403977807
65.45 1.5540398461189
65.5 1.55403991434701
65.55 1.55403998269834
65.6 1.55404005112148
65.65 1.55404011956912
65.7 1.55404018799744
65.75 1.5540402563656
65.8 1.55404032463519
65.85 1.55404039276972
65.9 1.55404046073415
65.95 1.55404052849439
66 1.55404059601688
66.05 1.55404066326816
66.1 1.55404073021446
66.15 1.55404079682135
66.2 1.5540408630534
66.25 1.55404092887386
66.3 1.55404099424438
66.35 1.5540410591248
66.4 1.55404112347285
66.45 1.55404118724408
66.5 1.5540412503916
66.55 1.55404131286605
66.6 1.55404137461544
66.65 1.55404143558515
66.7 1.55404149571789
66.75 1.5540415549537
66.8 1.55404161322999
66.85 1.55404167048163
66.9 1.55404172664102
66.95 1.55404178163824
67 1.55404183540119
67.05 1.55404188785577
67.1 1.55404193892607
67.15 1.55404198853464
67.2 1.55404203660266
67.25 1.55404208305029
67.3 1.55404212779688
67.35 1.55404217076132
67.4 1.55404221186232
67.45 1.55404225101876
67.5 1.55404228815
67.55 1.55404232317625
67.6 1.55404235601892
67.65 1.55404238660095
67.7 1.55404241484719
67.75 1.55404244068475
67.8 1.55404246404337
67.85 1.55404248485576
67.9 1.55404250305795
67.95 1.55404251858966
68 1.5540425313946
68.05 1.55404254142082
68.1 1.55404254862099
68.15 1.55404255295275
68.2 1.55404255437895
68.25 1.55404255286794
68.3 1.5540425483938
68.35 1.55404254093661
68.4 1.5540425304826
68.45 1.55404251702441
68.5 1.55404250056121
68.55 1.55404248109884
68.6 1.55404245864996
68.65 1.55404243323415
68.7 1.55404240487794
68.75 1.55404237361489
68.8 1.5540423394856
68.85 1.55404230253771
68.9 1.55404226282585
68.95 1.55404222041161
69 1.55404217536345
69.05 1.55404212775657
69.1 1.5540420776728
69.15 1.55404202520044
69.2 1.55404197043407
69.25 1.55404191347435
69.3 1.5540418544278
69.35 1.55404179340652
69.4 1.55404173052796
69.45 1.55404166591462
69.5 1.55404159969373
69.55 1.55404153199692
69.6 1.55404146295989
69.65 1.55404139272207
69.7 1.5540413214262
69.75 1.55404124921799
69.8 1.55404117624571
69.85 1.55404110265978
69.9 1.55404102861239
69.95 1.55404095425702
70 1.55404087974806
70.05 1.5540408052404
70.1 1.55404073088894
70.15 1.55404065684821
70.2 1.55404058327191
70.25 1.55404051031252
70.3 1.55404043812082
70.35 1.55404036684554
70.4 1.55404029663288
70.45 1.55404022762617
70.5 1.55404015996542
70.55 1.554040093787
70.6 1.5540400292232
70.65 1.55403996640195
70.7 1.5540399054464
70.75 1.55403984647467
70.8 1.5540397895995
70.85 1.55403973492796
70.9 1.55403968256119
70.95 1.55403963259415
71 1.55403958511541
71.05 1.5540395402069
71.1 1.55403949794375
71.15 1.55403945839413
71.2 1.55403942161912
71.25 1.55403938767255
71.3 1.55403935660097
71.35 1.55403932844355
71.4 1.55403930323202
71.45 1.55403928099069
71.5 1.55403926173645
71.55 1.55403924547876
71.6 1.55403923221978
71.65 1.55403922195435
71.7 1.55403921467019
71.75 1.55403921034795
71.8 1.5540392089614
71.85 1.55403921047757
71.9 1.55403921485694
71.95 1.55403922205368
72 1.55403923201583
72.05 1.55403924468556
72.1 1.55403925999945
72.15 1.55403927788873
72.2 1.5540392982796
72.25 1.55403932109351
72.3 1.55403934624749
72.35 1.55403937365446
72.4 1.55403940322359
72.45 1.55403943486059
72.5 1.55403946846813
72.55 1.55403950394613
72.6 1.55403954119215
72.65 1.55403958010174
72.7 1.55403962056878
72.75 1.55403966248589
72.8 1.55403970574475
72.85 1.55403975023645
72.9 1.55403979585185
72.95 1.55403984248195
73 1.55403989001818
73.05 1.55403993835277
73.1 1.55403998737906
73.15 1.5540400369918
73.2 1.55404008708745
73.25 1.55404013756449
73.3 1.55404018832369
73.35 1.55404023926833
73.4 1.55404029030453
73.45 1.5540403413414
73.5 1.55404039229131
73.55 1.55404044307006
73.6 1.55404049359708
73.65 1.55404054379563
73.7 1.55404059359288
73.75 1.5540406429201
73.8 1.55404069171276
73.85 1.55404073991064
73.9 1.5540407874579
73.95 1.55404083430314
74 1.55404088039946
74.05 1.5540409257045
74.1 1.55404097018043
74.15 1.55404101379397
74.2 1.55404105651637
74.25 1.55404109832334
74.3 1.55404113919509
74.35 1.55404117911616
74.4 1.55404121807543
74.45 1.55404125606598
74.5 1.55404129308502
74.55 1.55404132913376
74.6 1.55404136421728
74.65 1.55404139834442
74.7 1.55404143152761
74.75 1.55404146378273
74.8 1.55404149512896
74.85 1.55404152558858
74.9 1.55404155518684
74.95 1.55404158395172
75 1.55404161191381
75.05 1.55404163910609
75.1 1.55404166556372
75.15 1.55404169132389
75.2 1.55404171642559
75.25 1.55404174090942
75.3 1.5540417648174
75.35 1.55404178819277
75.4 1.55404181107979
75.45 1.55404183352358
75.5 1.55404185556988
75.55 1.55404187726488
75.6 1.55404189865507
75.65 1.55404191978702
75.7 1.55404194070723
75.75 1.55404196146194
75.8 1.55404198209701
75.85 1.55404200265771
75.9 1.55404202318861
75.95 1.55404204373344
76 1.55404206433492
76.05 1.55404208503468
76.1 1.55404210587311
76.15 1.55404212688923
76.2 1.55404214812067
76.25 1.55404216960349
76.3 1.55404219137213
76.35 1.55404221345933
76.4 1.55404223589609
76.45 1.55404225871155
76.5 1.55404228193302
76.55 1.55404230558585
76.6 1.55404232969349
76.65 1.55404235427738
76.7 1.55404237935701
76.75 1.55404240494984
76.8 1.55404243107138
76.85 1.55404245773511
76.9 1.55404248495259
76.95 1.55404251273338
77 1.55404254108517
77.05 1.55404257001374
77.1 1.55404259952306
77.15 1.55404262961529
77.2 1.55404266029086
77.25 1.55404269154853
77.3 1.55404272338545
77.35 1.55404275579721
77.4 1.55404278877796
77.45 1.55404282232043
77.5 1.55404285641605
77.55 1.55404289105502
77.6 1.55404292622637
77.65 1.55404296191811
77.7 1.55404299811724
77.75 1.55404303480988
77.8 1.55404307198138
77.85 1.55404310961637
77.9 1.55404314769886
77.95 1.55404318621234
78 1.55404322513986
78.05 1.55404326446414
78.1 1.55404330416761
78.15 1.55404334423254
78.2 1.55404338464108
78.25 1.55404342537538
78.3 1.55404346641764
78.35 1.55404350775018
78.4 1.55404354935552
78.45 1.55404359121645
78.5 1.55404363331608
78.55 1.55404367563789
78.6 1.5540437181658
78.65 1.55404376088422
78.7 1.55404380377807
78.75 1.55404384683286
78.8 1.55404389003468
78.85 1.55404393337025
78.9 1.55404397682694
78.95 1.55404402039282
79 1.55404406405661
79.05 1.55404410780775
79.1 1.55404415163638
79.15 1.55404419553335
79.2 1.5540442394902
79.25 1.55404428349915
79.3 1.55404432755311
79.35 1.55404437164566
79.4 1.55404441577099
79.45 1.55404445992392
79.5 1.55404450409985
79.55 1.55404454829473
79.6 1.55404459250501
79.65 1.55404463672764
79.7 1.55404468095997
79.75 1.55404472519977
79.8 1.55404476944514
79.85 1.55404481369446
79.9 1.55404485794638
79.95 1.55404490219973
80 1.55404494645346
80.05 1.55404499070665
80.1 1.55404503495838
80.15 1.55404507920773
80.2 1.55404512345369
80.25 1.55404516769515
80.3 1.5540452119308
80.35 1.55404525615912
80.4 1.55404530037831
80.45 1.55404534458623
80.5 1.5540453887804
80.55 1.55404543295789
80.6 1.55404547711536
80.65 1.55404552124894
80.7 1.55404556535424
80.75 1.55404560942633
80.8 1.55404565345966
80.85 1.55404569744808
80.9 1.55404574138481
80.95 1.55404578526238
81 1.55404582907268
81.05 1.55404587280691
81.1 1.55404591645556
81.15 1.55404596000844
81.2 1.55404600345466
81.25 1.55404604678265
81.3 1.55404608998015
81.35 1.55404613303422
81.4 1.55404617593129
81.45 1.55404621865714
81.5 1.55404626119696
81.55 1.55404630353533
81.6 1.55404634565631
81.65 1.55404638754342
81.7 1.55404642917971
81.75 1.5540464705478
81.8 1.5540465116299
81.85 1.55404655240788
81.9 1.5540465928633
81.95 1.55404663297749
82 1.55404667273156
82.05 1.55404671210648
82.1 1.55404675108313
82.15 1.55404678964237
82.2 1.55404682776507
82.25 1.55404686543219
82.3 1.55404690262484
82.35 1.55404693932431
82.4 1.55404697551218
82.45 1.55404701117031
82.5 1.55404704628098
82.55 1.55404708082685
82.6 1.55404711479113
82.65 1.55404714815751
82.7 1.55404718091032
82.75 1.55404721303452
82.8 1.55404724451576
82.85 1.55404727534044
82.9 1.55404730549574
82.95 1.55404733496968
83 1.55404736375114
83.05 1.55404739182988
83.1 1.55404741919665
83.15 1.55404744584311
83.2 1.55404747176195
83.25 1.55404749694685
83.3 1.55404752139257
83.35 1.55404754509487
83.4 1.55404756805063
83.45 1.55404759025777
83.5 1.55404761171531
83.55 1.55404763242336
83.6 1.55404765238311
83.65 1.55404767159686
83.7 1.55404769006796
83.75 1.55404770780083
83.8 1.55404772480096
83.85 1.55404774107488
83.9 1.55404775663013
83.95 1.55404777147526
84 1.55404778561977
84.05 1.55404779907414
84.1 1.55404781184975
84.15 1.55404782395887
84.2 1.55404783541462
84.25 1.55404784623094
84.3 1.55404785642254
84.35 1.55404786600489
84.4 1.55404787499415
84.45 1.55404788340712
84.5 1.55404789126124
84.55 1.55404789857451
84.6 1.55404790536546
84.65 1.55404791165309
84.7 1.55404791745685
84.75 1.55404792279658
84.8 1.55404792769243
84.85 1.5540479321649
84.9 1.5540479362347
84.95 1.55404793992276
85 1.55404794325017
85.05 1.55404794623814
85.1 1.55404794890794
85.15 1.55404795128088
85.2 1.55404795337827
85.25 1.55404795522133
85.3 1.55404795683122
85.35 1.55404795822895
85.4 1.55404795943538
85.45 1.55404796047115
85.5 1.55404796135666
85.55 1.55404796211204
85.6 1.55404796275713
85.65 1.55404796331142
85.7 1.55404796379405
85.75 1.55404796422376
85.8 1.5540479646189
85.85 1.55404796499736
85.9 1.55404796537658
85.95 1.55404796577355
86 1.55404796620473
86.05 1.55404796668609
86.1 1.55404796723307
86.15 1.55404796786056
86.2 1.55404796858292
86.25 1.55404796941395
86.3 1.55404797036685
86.35 1.55404797145429
86.4 1.55404797268834
86.45 1.55404797408047
86.5 1.5540479756416
86.55 1.55404797738202
86.6 1.55404797931147
86.65 1.55404798143907
86.7 1.55404798377339
86.75 1.5540479863224
86.8 1.55404798909349
86.85 1.55404799209349
86.9 1.55404799532866
86.95 1.55404799880472
87 1.55404800252681
87.05 1.55404800649956
87.1 1.55404801072706
87.15 1.55404801521288
87.2 1.55404801996009
87.25 1.55404802497124
87.3 1.55404803024842
87.35 1.55404803579325
87.4 1.55404804160687
87.45 1.55404804768999
87.5 1.55404805404289
87.55 1.55404806066541
87.6 1.55404806755702
87.65 1.55404807471676
87.7 1.55404808214333
87.75 1.55404808983504
87.8 1.55404809778987
87.85 1.55404810600547
87.9 1.55404811447914
87.95 1.55404812320791
88 1.5540481321885
88.05 1.55404814141737
88.1 1.55404815089069
88.15 1.5540481606044
88.2 1.5540481705542
88.25 1.55404818073557
88.3 1.55404819114376
88.35 1.55404820177383
88.4 1.55404821262068
88.45 1.55404822367899
88.5 1.55404823494331
88.55 1.55404824640802
88.6 1.55404825806736
88.65 1.55404826991545
88.7 1.55404828194627
88.75 1.5540482941537
88.8 1.5540483065315
88.85 1.55404831907335
88.9 1.55404833177283
88.95 1.55404834462345
89 1.55404835761865
89.05 1.55404837075179
89.1 1.55404838401617
89.15 1.55404839740504
89.2 1.55404841091162
89.25 1.55404842452906
89.3 1.55404843825048
89.35 1.55404845206898
89.4 1.55404846597761
89.45 1.55404847996941
89.5 1.55404849403739
89.55 1.55404850817456
89.6 1.55404852237388
89.65 1.55404853662833
89.7 1.55404855093088
89.75 1.55404856527447
89.8 1.55404857965205
89.85 1.55404859405659
89.9 1.55404860848102
89.95 1.55404862291832
90 1.55404863736143
90.05 1.55404865180334
90.1 1.55404866623702
90.15 1.55404868065548
90.2 1.55404869505172
90.25 1.55404870941878
90.3 1.55404872374972
90.35 1.55404873803761
90.4 1.55404875227556
90.45 1.55404876645672
90.5 1.55404878057425
90.55 1.55404879462137
90.6 1.55404880859134
90.65 1.55404882247745
90.7 1.55404883627307
90.75 1.55404884997161
90.8 1.55404886356654
90.85 1.5540488770514
90.9 1.55404889041979
90.95 1.55404890366542
91 1.55404891678205
91.05 1.55404892976355
91.1 1.55404894260389
91.15 1.55404895529711
91.2 1.5540489678374
91.25 1.55404898021906
91.3 1.55404899243649
91.35 1.55404900448425
91.4 1.55404901635702
91.45 1.55404902804963
91.5 1.55404903955709
91.55 1.55404905087454
91.6 1.55404906199729
91.65 1.55404907292086
91.7 1.55404908364091
91.75 1.55404909415333
91.8 1.55404910445419
91.85 1.55404911453977
91.9 1.55404912440656
91.95 1.55404913405128
92 1.55404914347086
92.05 1.55404915266246
92.1 1.55404916162351
92.15 1.55404917035164
92.2 1.55404917884476
92.25 1.55404918710101
92.3 1.55404919511879
92.35 1.55404920289676
92.4 1.55404921043385
92.45 1.55404921772925
92.5 1.5540492247824
92.55 1.55404923159302
92.6 1.5540492381611
92.65 1.55404924448689
92.7 1.55404925057091
92.75 1.55404925641393
92.8 1.55404926201701
92.85 1.55404926738145
92.9 1.55404927250881
92.95 1.5540492774009
93 1.55404928205979
93.05 1.55404928648779
93.1 1.55404929068742
93.15 1.55404929466148
93.2 1.55404929841296
93.25 1.55404930194507
93.3 1.55404930526124
93.35 1.55404930836509
93.4 1.55404931126045
93.45 1.5540493139513
93.5 1.55404931644183
93.55 1.55404931873637
93.6 1.55404932083941
93.65 1.55404932275558
93.7 1.55404932448965
93.75 1.55404932604649
93.8 1.5540493274311
93.85 1.55404932864857
93.9 1.55404932970408
93.95 1.55404933060288
94 1.55404933135029
94.05 1.55404933195168
94.1 1.55404933241245
94.15 1.55404933273806
94.2 1.55404933293396
94.25 1.55404933300562
94.3 1.55404933295852
94.35 1.5540493327981
94.4 1.55404933252981
94.45 1.55404933215903
94.5 1.55404933169115
94.55 1.55404933113147
94.6 1.55404933048523
94.65 1.55404932975765
94.7 1.55404932895381
94.75 1.55404932807877
94.8 1.55404932713746
94.85 1.55404932613473
94.9 1.55404932507534
94.95 1.55404932396394
95 1.55404932280506
95.05 1.55404932160312
95.1 1.55404932036244
95.15 1.55404931908719
95.2 1.55404931778144
95.25 1.55404931644913
95.3 1.55404931509406
95.35 1.55404931371992
95.4 1.55404931233025
95.45 1.55404931092847
95.5 1.55404930951788
95.55 1.55404930810163
95.6 1.55404930668275
95.65 1.55404930526415
95.7 1.5540493038486
95.75 1.55404930243875
95.8 1.55404930103714
95.85 1.55404929964615
95.9 1.55404929826809
95.95 1.55404929690513
96 1.55404929555932
96.05 1.55404929423262
96.1 1.55404929292686
96.15 1.55404929164379
96.2 1.55404929038504
96.25 1.55404928915216
96.3 1.5540492879466
96.35 1.55404928676971
96.4 1.55404928562277
96.45 1.55404928450696
96.5 1.5540492834234
96.55 1.55404928237311
96.6 1.55404928135707
96.65 1.55404928037615
96.7 1.55404927943119
96.75 1.55404927852294
96.8 1.55404927765209
96.85 1.5540492768193
96.9 1.55404927602515
96.95 1.55404927527016
97 1.55404927455483
97.05 1.55404927387957
97.1 1.55404927324477
97.15 1.55404927265078
97.2 1.55404927209789
97.25 1.55404927158635
97.3 1.55404927111638
97.35 1.55404927068815
97.4 1.5540492703018
97.45 1.55404926995742
97.5 1.55404926965507
97.55 1.55404926939479
97.6 1.55404926917655
97.65 1.55404926900031
97.7 1.554049268866
97.75 1.55404926877348
97.8 1.55404926872262
97.85 1.55404926871323
97.9 1.55404926874508
97.95 1.55404926881792
98 1.55404926893146
98.05 1.55404926908537
98.1 1.55404926927929
98.15 1.55404926951282
98.2 1.55404926978553
98.25 1.55404927009694
98.3 1.55404927044654
98.35 1.5540492708338
98.4 1.55404927125813
98.45 1.55404927171891
98.5 1.55404927221548
98.55 1.55404927274715
98.6 1.55404927331318
98.65 1.55404927391281
98.7 1.55404927454523
98.75 1.55404927520959
98.8 1.554049275905
98.85 1.55404927663055
98.9 1.55404927738528
98.95 1.55404927816821
99 1.55404927897829
99.05 1.55404927981447
99.1 1.55404928067565
99.15 1.5540492815607
99.2 1.55404928246846
99.25 1.55404928339773
99.3 1.55404928434729
99.35 1.55404928531589
99.4 1.55404928630224
99.45 1.55404928730505
99.5 1.55404928832297
99.55 1.55404928935467
99.6 1.55404929039875
99.65 1.55404929145383
99.7 1.55404929251849
99.75 1.55404929359131
99.8 1.55404929467085
99.85 1.55404929575565
99.9 1.55404929684426
99.95 1.5540492979352
100 1.554049299027
100.05 1.55404930011818
100.1 1.55404930120727
100.15 1.55404930229279
100.2 1.55404930337328
100.25 1.55404930444727
100.3 1.55404930551331
100.35 1.55404930656996
100.4 1.5540493076158
100.45 1.55404930864941
100.5 1.5540493096694
100.55 1.55404931067442
100.6 1.55404931166311
100.65 1.55404931263417
100.7 1.55404931358631
100.75 1.55404931451828
100.8 1.55404931542886
100.85 1.55404931631687
100.9 1.55404931718116
100.95 1.55404931802064
101 1.55404931883425
101.05 1.55404931962098
101.1 1.55404932037987
101.15 1.55404932110999
101.2 1.5540493218105
101.25 1.55404932248057
101.3 1.55404932311945
101.35 1.55404932372645
101.4 1.55404932430092
101.45 1.55404932484228
101.5 1.55404932535001
101.55 1.55404932582363
101.6 1.55404932626277
101.65 1.55404932666706
101.7 1.55404932703625
101.75 1.55404932737012
101.8 1.55404932766852
101.85 1.55404932793137
101.9 1.55404932815864
101.95 1.55404932835039
102 1.55404932850671
102.05 1.55404932862778
102.1 1.55404932871383
102.15 1.55404932876516
102.2 1.5540493287821
102.25 1.55404932876508
102.3 1.55404932871457
102.35 1.55404932863109
102.4 1.55404932851522
102.45 1.55404932836759
102.5 1.55404932818889
102.55 1.55404932797986
102.6 1.55404932774126
102.65 1.55404932747393
102.7 1.55404932717873
102.75 1.55404932685656
102.8 1.55404932650838
102.85 1.55404932613514
102.9 1.55404932573787
102.95 1.5540493253176
103 1.55404932487539
103.05 1.55404932441232
103.1 1.5540493239295
103.15 1.55404932342805
103.2 1.55404932290909
103.25 1.55404932237378
103.3 1.55404932182325
103.35 1.55404932125868
103.4 1.55404932068119
103.45 1.55404932009196
103.5 1.55404931949213
103.55 1.55404931888282
103.6 1.55404931826517
103.65 1.5540493176403
103.7 1.55404931700928
103.75 1.5540493163732
103.8 1.55404931573311
103.85 1.55404931509003
103.9 1.55404931444496
103.95 1.55404931379887
104 1.5540493131527
104.05 1.55404931250736
104.1 1.5540493118637
104.15 1.55404931122255
104.2 1.55404931058472
104.25 1.55404930995094
104.3 1.55404930932194
104.35 1.55404930869836
104.4 1.55404930808084
104.45 1.55404930746995
104.5 1.55404930686623
104.55 1.55404930627015
104.6 1.55404930568217
104.65 1.55404930510268
104.7 1.55404930453203
104.75 1.55404930397052
104.8 1.55404930341841
104.85 1.55404930287592
104.9 1.55404930234322
104.95 1.55404930182044
105 1.55404930130767
105.05 1.55404930080494
105.1 1.55404930031227
105.15 1.55404929982962
105.2 1.55404929935694
105.25 1.5540492988941
105.3 1.55404929844098
105.35 1.5540492979974
105.4 1.55404929756318
105.45 1.55404929713807
105.5 1.55404929672184
105.55 1.55404929631419
105.6 1.55404929591483
105.65 1.55404929552344
105.7 1.55404929513969
105.75 1.55404929476322
105.8 1.55404929439366
105.85 1.55404929403062
105.9 1.55404929367374
105.95 1.55404929332259
106 1.55404929297679
106.05 1.55404929263592
106.1 1.55404929229957
106.15 1.55404929196733
106.2 1.5540492916388
106.25 1.55404929131357
106.3 1.55404929099123
106.35 1.5540492906714
106.4 1.55404929035368
106.45 1.5540492900377
106.5 1.55404928972309
106.55 1.55404928940949
106.6 1.55404928909656
106.65 1.55404928878397
106.7 1.55404928847139
106.75 1.55404928815854
106.8 1.55404928784513
106.85 1.55404928753088
106.9 1.55404928721555
106.95 1.55404928689889
107 1.5540492865807
107.05 1.55404928626078
107.1 1.55404928593893
107.15 1.554049285615
107.2 1.55404928528884
107.25 1.55404928496032
107.3 1.55404928462933
107.35 1.55404928429578
107.4 1.55404928395958
107.45 1.55404928362068
107.5 1.55404928327903
107.55 1.5540492829346
107.6 1.55404928258736
107.65 1.55404928223732
107.7 1.55404928188449
107.75 1.55404928152889
107.8 1.55404928117055
107.85 1.55404928080951
107.9 1.55404928044584
107.95 1.55404928007959
108 1.55404927971083
108.05 1.55404927933964
108.1 1.55404927896611
108.15 1.55404927859033
108.2 1.55404927821239
108.25 1.5540492778324
108.3 1.55404927745045
108.35 1.55404927706665
108.4 1.55404927668111
108.45 1.55404927629393
108.5 1.55404927590523
108.55 1.5540492755151
108.6 1.55404927512366
108.65 1.55404927473101
108.7 1.55404927433724
108.75 1.55404927394247
108.8 1.55404927354679
108.85 1.55404927315028
108.9 1.55404927275303
108.95 1.55404927235514
109 1.55404927195667
109.05 1.55404927155771
109.1 1.55404927115831
109.15 1.55404927075855
109.2 1.55404927035847
109.25 1.55404926995814
109.3 1.5540492695576
109.35 1.55404926915688
109.4 1.55404926875603
109.45 1.55404926835507
109.5 1.55404926795404
109.55 1.55404926755293
109.6 1.55404926715179
109.65 1.5540492667506
109.7 1.55404926634938
109.75 1.55404926594812
109.8 1.55404926554683
109.85 1.5540492651455
109.9 1.55404926474412
109.95 1.55404926434268
110 1.55404926394116
110.05 1.55404926353955
110.1 1.55404926313782
110.15 1.55404926273597
110.2 1.55404926233396
110.25 1.55404926193179
110.3 1.55404926152943
110.35 1.55404926112687
110.4 1.55404926072408
110.45 1.55404926032105
110.5 1.55404925991778
110.55 1.55404925951424
110.6 1.55404925911043
110.65 1.55404925870635
110.7 1.554049258302
110.75 1.55404925789738
110.8 1.5540492574925
110.85 1.55404925708737
110.9 1.55404925668202
110.95 1.55404925627646
111 1.55404925587074
111.05 1.55404925546487
111.1 1.55404925505892
111.15 1.55404925465292
111.2 1.55404925424693
111.25 1.55404925384103
111.3 1.55404925343527
111.35 1.55404925302973
111.4 1.55404925262451
111.45 1.55404925221968
111.5 1.55404925181536
111.55 1.55404925141164
111.6 1.55404925100864
111.65 1.55404925060648
111.7 1.55404925020528
111.75 1.55404924980519
111.8 1.55404924940633
111.85 1.55404924900886
111.9 1.55404924861293
111.95 1.55404924821869
112 1.55404924782631
112.05 1.55404924743596
112.1 1.55404924704781
112.15 1.55404924666203
112.2 1.55404924627881
112.25 1.55404924589833
112.3 1.55404924552078
112.35 1.55404924514635
112.4 1.55404924477523
112.45 1.55404924440762
112.5 1.5540492440437
112.55 1.55404924368367
112.6 1.55404924332773
112.65 1.55404924297606
112.7 1.55404924262887
112.75 1.55404924228634
112.8 1.55404924194866
112.85 1.55404924161601
112.9 1.55404924128858
112.95 1.55404924096654
113 1.55404924065006
113.05 1.55404924033932
113.1 1.55404924003447
113.15 1.55404923973568
113.2 1.55404923944308
113.25 1.55404923915682
113.3 1.55404923887703
113.35 1.55404923860384
113.4 1.55404923833737
113.45 1.55404923807772
113.5 1.55404923782499
113.55 1.55404923757927
113.6 1.55404923734063
113.65 1.55404923710916
113.7 1.5540492368849
113.75 1.5540492366679
113.8 1.5540492364582
113.85 1.55404923625582
113.9 1.55404923606077
113.95 1.55404923587306
114 1.55404923569268
114.05 1.55404923551961
114.1 1.5540492353538
114.15 1.55404923519523
114.2 1.55404923504383
114.25 1.55404923489954
114.3 1.55404923476228
114.35 1.55404923463197
114.4 1.55404923450849
114.45 1.55404923439175
114.5 1.55404923428162
114.55 1.55404923417797
114.6 1.55404923408067
114.65 1.55404923398957
114.7 1.5540492339045
114.75 1.55404923382532
114.8 1.55404923375183
114.85 1.55404923368387
114.9 1.55404923362124
114.95 1.55404923356376
115 1.55404923351121
115.05 1.55404923346341
115.1 1.55404923342013
115.15 1.55404923338116
115.2 1.55404923334629
115.25 1.5540492333153
115.3 1.55404923328796
115.35 1.55404923326405
115.4 1.55404923324334
115.45 1.5540492332256
115.5 1.5540492332106
115.55 1.55404923319812
115.6 1.55404923318792
115.65 1.55404923317979
115.7 1.5540492331735
115.75 1.55404923316882
115.8 1.55404923316554
115.85 1.55404923316343
115.9 1.55404923316229
115.95 1.55404923316191
116 1.55404923316208
116.05 1.5540492331626
116.1 1.55404923316328
116.15 1.55404923316393
116.2 1.55404923316436
116.25 1.55404923316441
116.3 1.55404923316389
116.35 1.55404923316265
116.4 1.55404923316052
116.45 1.55404923315735
116.5 1.55404923315301
116.55 1.55404923314736
116.6 1.55404923314026
116.65 1.5540492331316
116.7 1.55404923312126
116.75 1.55404923310914
116.8 1.55404923309514
116.85 1.55404923307916
116.9 1.55404923306112
116.95 1.55404923304095
117 1.55404923301858
117.05 1.55404923299395
117.1 1.55404923296699
117.15 1.55404923293767
117.2 1.55404923290594
117.25 1.55404923287177
117.3 1.55404923283513
117.35 1.554049232796
117.4 1.55404923275437
117.45 1.55404923271022
117.5 1.55404923266355
117.55 1.55404923261437
117.6 1.55404923256268
117.65 1.55404923250849
117.7 1.55404923245182
117.75 1.55404923239269
117.8 1.55404923233113
117.85 1.55404923226717
117.9 1.55404923220083
117.95 1.55404923213217
118 1.5540492320612
118.05 1.55404923198799
118.1 1.55404923191257
118.15 1.55404923183499
118.2 1.55404923175531
118.25 1.55404923167357
118.3 1.55404923158983
118.35 1.55404923150415
118.4 1.55404923141658
118.45 1.55404923132719
118.5 1.55404923123602
118.55 1.55404923114315
118.6 1.55404923104863
118.65 1.55404923095253
118.7 1.5540492308549
118.75 1.55404923075582
118.8 1.55404923065534
118.85 1.55404923055353
118.9 1.55404923045044
118.95 1.55404923034615
119 1.55404923024071
119.05 1.55404923013419
119.1 1.55404923002665
119.15 1.55404922991815
119.2 1.55404922980875
119.25 1.5540492296985
119.3 1.55404922958748
119.35 1.55404922947574
119.4 1.55404922936334
119.45 1.55404922925033
119.5 1.55404922913677
119.55 1.55404922902272
119.6 1.55404922890824
119.65 1.55404922879337
119.7 1.55404922867818
119.75 1.55404922856272
119.8 1.55404922844703
119.85 1.55404922833118
119.9 1.55404922821522
119.95 1.55404922809919
120 1.55404922798314
120.05 1.55404922786714
120.1 1.55404922775122
120.15 1.55404922763543
120.2 1.55404922751983
120.25 1.55404922740446
120.3 1.55404922728938
120.35 1.55404922717462
120.4 1.55404922706023
120.45 1.55404922694627
120.5 1.55404922683278
120.55 1.5540492267198
120.6 1.55404922660738
120.65 1.55404922649556
120.7 1.5540492263844
120.75 1.55404922627394
120.8 1.55404922616422
120.85 1.55404922605528
120.9 1.55404922594717
120.95 1.55404922583994
121 1.55404922573362
121.05 1.55404922562827
121.1 1.55404922552392
121.15 1.55404922542062
121.2 1.55404922531841
121.25 1.55404922521732
121.3 1.55404922511741
121.35 1.55404922501872
121.4 1.55404922492128
121.45 1.55404922482513
121.5 1.55404922473032
121.55 1.55404922463687
121.6 1.55404922454484
121.65 1.55404922445426
121.7 1.55404922436516
121.75 1.55404922427758
121.8 1.55404922419155
121.85 1.55404922410711
121.9 1.5540492240243
121.95 1.55404922394313
122 1.55404922386365
122.05 1.55404922378589
122.1 1.55404922370986
122.15 1.55404922363561
122.2 1.55404922356314
122.25 1.5540492234925
122.3 1.55404922342369
122.35 1.55404922335675
122.4 1.55404922329169
122.45 1.55404922322853
122.5 1.55404922316728
122.55 1.55404922310796
122.6 1.55404922305059
122.65 1.55404922299517
122.7 1.55404922294171
122.75 1.55404922289022
122.8 1.55404922284071
122.85 1.55404922279318
122.9 1.55404922274763
122.95 1.55404922270405
123 1.55404922266245
123.05 1.55404922262283
123.1 1.55404922258517
123.15 1.55404922254946
123.2 1.5540492225157
123.25 1.55404922248387
123.3 1.55404922245397
123.35 1.55404922242596
123.4 1.55404922239983
123.45 1.55404922237557
123.5 1.55404922235314
123.55 1.55404922233253
123.6 1.5540492223137
123.65 1.55404922229664
123.7 1.5540492222813
123.75 1.55404922226766
123.8 1.55404922225568
123.85 1.55404922224534
123.9 1.55404922223658
123.95 1.55404922222938
124 1.55404922222369
124.05 1.55404922221948
124.1 1.5540492222167
124.15 1.55404922221531
124.2 1.55404922221527
124.25 1.55404922221652
124.3 1.55404922221903
124.35 1.55404922222275
124.4 1.55404922222762
124.45 1.55404922223361
124.5 1.55404922224066
124.55 1.55404922224873
124.6 1.55404922225776
124.65 1.55404922226771
124.7 1.55404922227852
124.75 1.55404922229015
124.8 1.55404922230255
124.85 1.55404922231566
124.9 1.55404922232944
124.95 1.55404922234384
125 1.55404922235881
125.05 1.5540492223743
125.1 1.55404922239027
125.15 1.55404922240667
125.2 1.55404922242345
125.25 1.55404922244057
125.3 1.55404922245798
125.35 1.55404922247564
125.4 1.55404922249351
125.45 1.55404922251154
125.5 1.5540492225297
125.55 1.55404922254795
125.6 1.55404922256625
125.65 1.55404922258456
125.7 1.55404922260286
125.75 1.55404922262109
125.8 1.55404922263924
125.85 1.55404922265727
125.9 1.55404922267515
125.95 1.55404922269286
126 1.55404922271036
126.05 1.55404922272763
126.1 1.55404922274466
126.15 1.5540492227614
126.2 1.55404922277786
126.25 1.55404922279399
126.3 1.5540492228098
126.35 1.55404922282526
126.4 1.55404922284035
126.45 1.55404922285506
126.5 1.55404922286938
126.55 1.5540492228833
126.6 1.5540492228968
126.65 1.55404922290989
126.7 1.55404922292254
126.75 1.55404922293476
126.8 1.55404922294654
126.85 1.55404922295787
126.9 1.55404922296876
126.95 1.55404922297919
127 1.55404922298917
127.05 1.5540492229987
127.1 1.55404922300778
127.15 1.55404922301641
127.2 1.55404922302459
127.25 1.55404922303233
127.3 1.55404922303962
127.35 1.55404922304647
127.4 1.5540492230529
127.45 1.55404922305889
127.5 1.55404922306447
127.55 1.55404922306962
127.6 1.55404922307437
127.65 1.55404922307872
127.7 1.55404922308268
127.75 1.55404922308624
127.8 1.55404922308943
127.85 1.55404922309225
127.9 1.5540492230947
127.95 1.55404922309681
128 1.55404922309857
128.05 1.55404922309999
128.1 1.55404922310109
128.15 1.55404922310187
128.2 1.55404922310234
128.25 1.55404922310252
128.3 1.5540492231024
128.35 1.55404922310201
128.4 1.55404922310134
128.45 1.55404922310042
128.5 1.55404922309924
128.55 1.55404922309782
128.6 1.55404922309617
128.65 1.5540492230943
128.7 1.55404922309221
128.75 1.55404922308992
128.8 1.55404922308743
128.85 1.55404922308475
128.9 1.5540492230819
128.95 1.55404922307887
129 1.55404922307569
129.05 1.55404922307236
129.1 1.55404922306889
129.15 1.55404922306528
129.2 1.55404922306155
129.25 1.5540492230577
129.3 1.55404922305375
129.35 1.5540492230497
129.4 1.55404922304556
129.45 1.55404922304134
129.5 1.55404922303704
129.55 1.55404922303269
129.6 1.55404922302828
129.65 1.55404922302382
129.7 1.55404922301932
129.75 1.55404922301479
129.8 1.55404922301025
129.85 1.55404922300569
129.9 1.55404922300112
129.95 1.55404922299656
130 1.55404922299202
130.05 1.55404922298749
130.1 1.55404922298299
130.15 1.55404922297853
130.2 1.55404922297411
130.25 1.55404922296975
130.3 1.55404922296545
130.35 1.55404922296122
130.4 1.55404922295706
130.45 1.55404922295299
130.5 1.55404922294901
130.55 1.55404922294514
130.6 1.55404922294137
130.65 1.55404922293771
130.7 1.55404922293418
130.75 1.55404922293078
130.8 1.55404922292751
130.85 1.55404922292439
130.9 1.55404922292141
130.95 1.5540492229186
131 1.55404922291594
131.05 1.55404922291345
131.1 1.55404922291113
131.15 1.554049222909
131.2 1.55404922290704
131.25 1.55404922290528
131.3 1.55404922290371
131.35 1.55404922290233
131.4 1.55404922290116
131.45 1.55404922290019
131.5 1.55404922289944
131.55 1.55404922289889
131.6 1.55404922289856
131.65 1.55404922289845
131.7 1.55404922289855
131.75 1.55404922289888
131.8 1.55404922289943
131.85 1.5540492229002
131.9 1.5540492229012
131.95 1.55404922290242
132 1.55404922290386
132.05 1.55404922290553
132.1 1.55404922290742
132.15 1.55404922290953
132.2 1.55404922291186
132.25 1.5540492229144
132.3 1.55404922291717
132.35 1.55404922292014
132.4 1.55404922292333
132.45 1.55404922292671
132.5 1.55404922293031
132.55 1.55404922293409
132.6 1.55404922293808
132.65 1.55404922294225
132.7 1.5540492229466
132.75 1.55404922295113
132.8 1.55404922295584
132.85 1.55404922296071
132.9 1.55404922296574
132.95 1.55404922297092
133 1.55404922297625
133.05 1.55404922298172
133.1 1.55404922298732
133.15 1.55404922299305
133.2 1.55404922299889
133.25 1.55404922300485
133.3 1.5540492230109
133.35 1.55404922301706
133.4 1.55404922302329
133.45 1.55404922302961
133.5 1.554049223036
133.55 1.55404922304245
133.6 1.55404922304896
133.65 1.55404922305551
133.7 1.5540492230621
133.75 1.55404922306872
133.8 1.55404922307537
133.85 1.55404922308203
133.9 1.55404922308869
133.95 1.55404922309536
134 1.55404922310202
134.05 1.55404922310866
134.1 1.55404922311528
134.15 1.55404922312187
134.2 1.55404922312843
134.25 1.55404922313495
134.3 1.55404922314141
134.35 1.55404922314782
134.4 1.55404922315417
134.45 1.55404922316046
134.5 1.55404922316667
134.55 1.55404922317281
134.6 1.55404922317887
134.65 1.55404922318485
134.7 1.55404922319073
134.75 1.55404922319653
134.8 1.55404922320223
134.85 1.55404922320783
134.9 1.55404922321333
134.95 1.55404922321873
135 1.55404922322402
135.05 1.55404922322921
135.1 1.55404922323429
135.15 1.55404922323925
135.2 1.55404922324411
135.25 1.55404922324886
135.3 1.5540492232535
135.35 1.55404922325803
135.4 1.55404922326245
135.45 1.55404922326676
135.5 1.55404922327097
135.55 1.55404922327507
135.6 1.55404922327906
135.65 1.55404922328295
135.7 1.55404922328674
135.75 1.55404922329043
135.8 1.55404922329403
135.85 1.55404922329754
135.9 1.55404922330095
135.95 1.55404922330428
136 1.55404922330752
136.05 1.55404922331069
136.1 1.55404922331377
136.15 1.55404922331679
136.2 1.55404922331973
136.25 1.55404922332261
136.3 1.55404922332542
136.35 1.55404922332818
136.4 1.55404922333088
136.45 1.55404922333354
136.5 1.55404922333614
136.55 1.5540492233387
136.6 1.55404922334123
136.65 1.55404922334372
136.7 1.55404922334617
136.75 1.5540492233486
136.8 1.55404922335101
136.85 1.55404922335339
136.9 1.55404922335576
136.95 1.55404922335811
137 1.55404922336046
137.05 1.55404922336279
137.1 1.55404922336513
137.15 1.55404922336746
137.2 1.55404922336979
137.25 1.55404922337213
137.3 1.55404922337447
137.35 1.55404922337682
137.4 1.55404922337919
137.45 1.55404922338157
137.5 1.55404922338396
137.55 1.55404922338637
137.6 1.5540492233888
137.65 1.55404922339125
137.7 1.55404922339373
137.75 1.55404922339622
137.8 1.55404922339874
137.85 1.55404922340129
137.9 1.55404922340386
137.95 1.55404922340646
138 1.55404922340909
138.05 1.55404922341174
138.1 1.55404922341442
138.15 1.55404922341714
138.2 1.55404922341987
138.25 1.55404922342264
138.3 1.55404922342544
138.35 1.55404922342826
138.4 1.55404922343112
138.45 1.554049223434
138.5 1.5540492234369
138.55 1.55404922343984
138.6 1.5540492234428
138.65 1.55404922344579
138.7 1.5540492234488
138.75 1.55404922345183
138.8 1.55404922345489
138.85 1.55404922345797
138.9 1.55404922346107
138.95 1.5540492234642
139 1.55404922346734
139.05 1.5540492234705
139.1 1.55404922347368
139.15 1.55404922347687
139.2 1.55404922348008
139.25 1.55404922348331
139.3 1.55404922348655
139.35 1.5540492234898
139.4 1.55404922349306
139.45 1.55404922349633
139.5 1.55404922349961
139.55 1.5540492235029
139.6 1.5540492235062
139.65 1.5540492235095
139.7 1.55404922351281
139.75 1.55404922351612
139.8 1.55404922351943
139.85 1.55404922352275
139.9 1.55404922352607
139.95 1.55404922352939
140 1.55404922353271
140.05 1.55404922353604
140.1 1.55404922353936
140.15 1.55404922354269
140.2 1.55404922354601
140.25 1.55404922354934
140.3 1.55404922355267
140.35 1.554049223556
140.4 1.55404922355933
140.45 1.55404922356265
140.5 1.55404922356598
140.55 1.55404922356931
140.6 1.55404922357264
140.65 1.55404922357596
140.7 1.55404922357929
140.75 1.55404922358261
140.8 1.55404922358593
140.85 1.55404922358925
140.9 1.55404922359257
140.95 1.55404922359588
141 1.55404922359919
141.05 1.55404922360249
141.1 1.55404922360579
141.15 1.55404922360908
141.2 1.55404922361237
141.25 1.55404922361566
141.3 1.55404922361893
141.35 1.5540492236222
141.4 1.55404922362546
141.45 1.55404922362871
141.5 1.55404922363195
141.55 1.55404922363518
141.6 1.5540492236384
141.65 1.55404922364161
141.7 1.5540492236448
141.75 1.55404922364798
141.8 1.55404922365115
141.85 1.55404922365429
141.9 1.55404922365743
141.95 1.55404922366054
142 1.55404922366363
142.05 1.55404922366671
142.1 1.55404922366976
142.15 1.55404922367279
142.2 1.5540492236758
142.25 1.55404922367878
142.3 1.55404922368174
142.35 1.55404922368467
142.4 1.55404922368757
142.45 1.55404922369044
142.5 1.55404922369328
142.55 1.55404922369608
142.6 1.55404922369885
142.65 1.55404922370159
142.7 1.55404922370429
142.75 1.55404922370695
142.8 1.55404922370958
142.85 1.55404922371216
142.9 1.5540492237147
142.95 1.5540492237172
143 1.55404922371966
143.05 1.55404922372207
143.1 1.55404922372443
143.15 1.55404922372675
143.2 1.55404922372902
143.25 1.55404922373124
143.3 1.5540492237334
143.35 1.55404922373552
143.4 1.55404922373759
143.45 1.5540492237396
143.5 1.55404922374156
143.55 1.55404922374346
143.6 1.55404922374531
143.65 1.5540492237471
143.7 1.55404922374884
143.75 1.55404922375052
143.8 1.55404922375214
143.85 1.55404922375371
143.9 1.55404922375522
143.95 1.55404922375667
144 1.55404922375806
144.05 1.5540492237594
144.1 1.55404922376068
144.15 1.5540492237619
144.2 1.55404922376306
144.25 1.55404922376417
144.3 1.55404922376522
144.35 1.55404922376622
144.4 1.55404922376716
144.45 1.55404922376805
144.5 1.55404922376888
144.55 1.55404922376966
144.6 1.55404922377039
144.65 1.55404922377106
144.7 1.55404922377169
144.75 1.55404922377227
144.8 1.5540492237728
144.85 1.55404922377328
144.9 1.55404922377372
144.95 1.55404922377411
145 1.55404922377446
145.05 1.55404922377477
145.1 1.55404922377504
145.15 1.55404922377528
145.2 1.55404922377547
145.25 1.55404922377563
145.3 1.55404922377576
145.35 1.55404922377586
145.4 1.55404922377592
145.45 1.55404922377596
145.5 1.55404922377597
145.55 1.55404922377596
145.6 1.55404922377593
145.65 1.55404922377587
145.7 1.55404922377579
145.75 1.5540492237757
145.8 1.55404922377559
145.85 1.55404922377546
145.9 1.55404922377533
145.95 1.55404922377518
146 1.55404922377502
146.05 1.55404922377486
146.1 1.55404922377469
146.15 1.55404922377451
146.2 1.55404922377433
146.25 1.55404922377415
146.3 1.55404922377397
146.35 1.5540492237738
146.4 1.55404922377362
146.45 1.55404922377345
146.5 1.55404922377329
146.55 1.55404922377313
146.6 1.55404922377298
146.65 1.55404922377283
146.7 1.5540492237727
146.75 1.55404922377258
146.8 1.55404922377247
146.85 1.55404922377238
146.9 1.5540492237723
146.95 1.55404922377223
147 1.55404922377218
147.05 1.55404922377214
147.1 1.55404922377212
147.15 1.55404922377212
147.2 1.55404922377213
147.25 1.55404922377216
147.3 1.55404922377221
147.35 1.55404922377228
147.4 1.55404922377237
147.45 1.55404922377248
147.5 1.55404922377261
147.55 1.55404922377276
147.6 1.55404922377292
147.65 1.55404922377311
147.7 1.55404922377332
147.75 1.55404922377354
147.8 1.55404922377379
147.85 1.55404922377406
147.9 1.55404922377434
147.95 1.55404922377465
148 1.55404922377497
148.05 1.55404922377532
148.1 1.55404922377568
148.15 1.55404922377606
148.2 1.55404922377646
148.25 1.55404922377688
148.3 1.55404922377731
148.35 1.55404922377776
148.4 1.55404922377823
148.45 1.55404922377872
148.5 1.55404922377922
148.55 1.55404922377973
148.6 1.55404922378026
148.65 1.55404922378081
148.7 1.55404922378136
148.75 1.55404922378193
148.8 1.55404922378251
148.85 1.55404922378309
148.9 1.55404922378369
148.95 1.55404922378429
149 1.5540492237849
149.05 1.55404922378551
149.1 1.55404922378613
149.15 1.55404922378674
149.2 1.55404922378735
149.25 1.55404922378796
149.3 1.55404922378856
149.35 1.55404922378915
149.4 1.55404922378972
149.45 1.55404922379028
149.5 1.55404922379082
149.55 1.55404922379134
149.6 1.55404922379182
149.65 1.55404922379227
149.7 1.55404922379268
149.75 1.55404922379305
149.8 1.55404922379336
149.85 1.55404922379362
149.9 1.55404922379382
149.95 1.55404922379394
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-149.95 -1.5212198335692
-149.9 -1.52121983356887
-149.85 -1.52121983356835
-149.8 -1.52121983356765
-149.75 -1.52121983356682
-149.7 -1.52121983356585
-149.65 -1.52121983356477
-149.6 -1.5212198335636
-149.55 -1.52121983356236
-149.5 -1.52121983356105
-149.45 -1.52121983355968
-149.4 -1.52121983355828
-149.35 -1.52121983355685
-149.3 -1.52121983355539
-149.25 -1.52121983355392
-149.2 -1.52121983355245
-149.15 -1.52121983355098
-149.1 -1.52121983354951
-149.05 -1.52121983354806
-149 -1.52121983354662
-148.95 -1.52121983354521
-148.9 -1.52121983354382
-148.85 -1.52121983354246
-148.8 -1.52121983354113
-148.75 -1.52121983353983
-148.7 -1.52121983353857
-148.65 -1.52121983353736
-148.6 -1.52121983353618
-148.55 -1.52121983353504
-148.5 -1.52121983353395
-148.45 -1.52121983353291
-148.4 -1.52121983353191
-148.35 -1.52121983353097
-148.3 -1.52121983353007
-148.25 -1.52121983352922
-148.2 -1.52121983352843
-148.15 -1.52121983352769
-148.1 -1.521219833527
-148.05 -1.52121983352636
-148 -1.52121983352579
-147.95 -1.52121983352526
-147.9 -1.5212198335248
-147.85 -1.52121983352439
-147.8 -1.52121983352404
-147.75 -1.52121983352375
-147.7 -1.52121983352352
-147.65 -1.52121983352334
-147.6 -1.52121983352323
-147.55 -1.52121983352317
-147.5 -1.52121983352318
-147.45 -1.52121983352324
-147.4 -1.52121983352337
-147.35 -1.52121983352355
-147.3 -1.52121983352379
-147.25 -1.52121983352409
-147.2 -1.52121983352444
-147.15 -1.52121983352485
-147.1 -1.52121983352532
-147.05 -1.52121983352584
-147 -1.52121983352642
-146.95 -1.52121983352705
-146.9 -1.52121983352773
-146.85 -1.52121983352846
-146.8 -1.52121983352923
-146.75 -1.52121983353005
-146.7 -1.52121983353091
-146.65 -1.52121983353181
-146.6 -1.52121983353275
-146.55 -1.52121983353373
-146.5 -1.52121983353474
-146.45 -1.52121983353577
-146.4 -1.52121983353684
-146.35 -1.52121983353792
-146.3 -1.52121983353903
-146.25 -1.52121983354015
-146.2 -1.52121983354128
-146.15 -1.52121983354242
-146.1 -1.52121983354356
-146.05 -1.52121983354471
-146 -1.52121983354585
-145.95 -1.52121983354697
-145.9 -1.52121983354809
-145.85 -1.52121983354918
-145.8 -1.52121983355025
-145.75 -1.52121983355129
-145.7 -1.5212198335523
-145.65 -1.52121983355327
-145.6 -1.5212198335542
-145.55 -1.52121983355507
-145.5 -1.5212198335559
-145.45 -1.52121983355666
-145.4 -1.52121983355736
-145.35 -1.52121983355798
-145.3 -1.52121983355853
-145.25 -1.521219833559
-145.2 -1.52121983355939
-145.15 -1.52121983355968
-145.1 -1.52121983355988
-145.05 -1.52121983355997
-145 -1.52121983355996
-144.95 -1.52121983355984
-144.9 -1.5212198335596
-144.85 -1.52121983355924
-144.8 -1.52121983355875
-144.75 -1.52121983355813
-144.7 -1.52121983355738
-144.65 -1.52121983355649
-144.6 -1.52121983355546
-144.55 -1.52121983355428
-144.5 -1.52121983355295
-144.45 -1.52121983355146
-144.4 -1.52121983354982
-144.35 -1.52121983354802
-144.3 -1.52121983354605
-144.25 -1.52121983354392
-144.2 -1.52121983354162
-144.15 -1.52121983353915
-144.1 -1.5212198335365
-144.05 -1.52121983353368
-144 -1.52121983353068
-143.95 -1.5212198335275
-143.9 -1.52121983352415
-143.85 -1.52121983352061
-143.8 -1.52121983351689
-143.75 -1.52121983351298
-143.7 -1.5212198335089
-143.65 -1.52121983350463
-143.6 -1.52121983350018
-143.55 -1.52121983349555
-143.5 -1.52121983349073
-143.45 -1.52121983348574
-143.4 -1.52121983348056
-143.35 -1.52121983347521
-143.3 -1.52121983346967
-143.25 -1.52121983346396
-143.2 -1.52121983345808
-143.15 -1.52121983345202
-143.1 -1.52121983344579
-143.05 -1.52121983343939
-143 -1.52121983343283
-142.95 -1.5212198334261
-142.9 -1.52121983341921
-142.85 -1.52121983341216
-142.8 -1.52121983340495
-142.75 -1.52121983339759
-142.7 -1.52121983339008
-142.65 -1.52121983338242
-142.6 -1.52121983337462
-142.55 -1.52121983336668
-142.5 -1.5212198333586
-142.45 -1.52121983335038
-142.4 -1.52121983334204
-142.35 -1.52121983333357
-142.3 -1.52121983332497
-142.25 -1.52121983331625
-142.2 -1.52121983330742
-142.15 -1.52121983329847
-142.1 -1.52121983328941
-142.05 -1.52121983328025
-142 -1.52121983327098
-141.95 -1.52121983326161
-141.9 -1.52121983325214
-141.85 -1.52121983324258
-141.8 -1.52121983323294
-141.75 -1.5212198332232
-141.7 -1.52121983321338
-141.65 -1.52121983320348
-141.6 -1.52121983319351
-141.55 -1.52121983318346
-141.5 -1.52121983317334
-141.45 -1.52121983316315
-141.4 -1.5212198331529
-141.35 -1.52121983314258
-141.3 -1.52121983313221
-141.25 -1.52121983312177
-141.2 -1.52121983311129
-141.15 -1.52121983310075
-141.1 -1.52121983309017
-141.05 -1.52121983307953
-141 -1.52121983306886
-140.95 -1.52121983305814
-140.9 -1.52121983304739
-140.85 -1.5212198330366
-140.8 -1.52121983302577
-140.75 -1.52121983301492
-140.7 -1.52121983300403
-140.65 -1.52121983299312
-140.6 -1.52121983298219
-140.55 -1.52121983297123
-140.5 -1.52121983296025
-140.45 -1.52121983294925
-140.4 -1.52121983293824
-140.35 -1.52121983292722
-140.3 -1.52121983291618
-140.25 -1.52121983290514
-140.2 -1.52121983289408
-140.15 -1.52121983288303
-140.1 -1.52121983287197
-140.05 -1.52121983286091
-140 -1.52121983284985
-139.95 -1.5212198328388
-139.9 -1.52121983282775
-139.85 -1.52121983281671
-139.8 -1.52121983280568
-139.75 -1.52121983279467
-139.7 -1.52121983278367
-139.65 -1.5212198327727
-139.6 -1.52121983276175
-139.55 -1.52121983275084
-139.5 -1.52121983273996
-139.45 -1.52121983272912
-139.4 -1.52121983271832
-139.35 -1.52121983270758
-139.3 -1.52121983269688
-139.25 -1.52121983268625
-139.2 -1.52121983267567
-139.15 -1.52121983266517
-139.1 -1.52121983265474
-139.05 -1.52121983264438
-139 -1.5212198326341
-138.95 -1.52121983262391
-138.9 -1.52121983261381
-138.85 -1.52121983260381
-138.8 -1.5212198325939
-138.75 -1.52121983258409
-138.7 -1.52121983257439
-138.65 -1.5212198325648
-138.6 -1.52121983255533
-138.55 -1.52121983254597
-138.5 -1.52121983253674
-138.45 -1.52121983252763
-138.4 -1.52121983251865
-138.35 -1.52121983250979
-138.3 -1.52121983250107
-138.25 -1.52121983249249
-138.2 -1.52121983248404
-138.15 -1.52121983247574
-138.1 -1.52121983246757
-138.05 -1.52121983245954
-138 -1.52121983245166
-137.95 -1.52121983244392
-137.9 -1.52121983243633
-137.85 -1.52121983242887
-137.8 -1.52121983242156
-137.75 -1.52121983241439
-137.7 -1.52121983240736
-137.65 -1.52121983240046
-137.6 -1.5212198323937
-137.55 -1.52121983238707
-137.5 -1.52121983238057
-137.45 -1.52121983237419
-137.4 -1.52121983236793
-137.35 -1.52121983236178
-137.3 -1.52121983235574
-137.25 -1.5212198323498
-137.2 -1.52121983234395
-137.15 -1.5212198323382
-137.1 -1.52121983233252
-137.05 -1.52121983232691
-137 -1.52121983232136
-136.95 -1.52121983231586
-136.9 -1.52121983231041
-136.85 -1.52121983230499
-136.8 -1.52121983229958
-136.75 -1.52121983229419
-136.7 -1.52121983228879
-136.65 -1.52121983228338
-136.6 -1.52121983227794
-136.55 -1.52121983227245
-136.5 -1.52121983226691
-136.45 -1.52121983226131
-136.4 -1.52121983225562
-136.35 -1.52121983224983
-136.3 -1.52121983224393
-136.25 -1.5212198322379
-136.2 -1.52121983223174
-136.15 -1.52121983222542
-136.1 -1.52121983221892
-136.05 -1.52121983221225
-136 -1.52121983220537
-135.95 -1.52121983219827
-135.9 -1.52121983219095
-135.85 -1.52121983218338
-135.8 -1.52121983217556
-135.75 -1.52121983216746
-135.7 -1.52121983215908
-135.65 -1.5212198321504
-135.6 -1.52121983214141
-135.55 -1.5212198321321
-135.5 -1.52121983212245
-135.45 -1.52121983211245
-135.4 -1.5212198321021
-135.35 -1.52121983209138
-135.3 -1.52121983208029
-135.25 -1.52121983206881
-135.2 -1.52121983205694
-135.15 -1.52121983204467
-135.1 -1.521219832032
-135.05 -1.52121983201891
-135 -1.52121983200541
-134.95 -1.52121983199149
-134.9 -1.52121983197715
-134.85 -1.52121983196239
-134.8 -1.5212198319472
-134.75 -1.52121983193159
-134.7 -1.52121983191556
-134.65 -1.52121983189911
-134.6 -1.52121983188225
-134.55 -1.52121983186497
-134.5 -1.52121983184728
-134.45 -1.52121983182919
-134.4 -1.52121983181072
-134.35 -1.52121983179185
-134.3 -1.52121983177261
-134.25 -1.521219831753
-134.2 -1.52121983173304
-134.15 -1.52121983171273
-134.1 -1.5212198316921
-134.05 -1.52121983167114
-134 -1.52121983164989
-133.95 -1.52121983162835
-133.9 -1.52121983160653
-133.85 -1.52121983158446
-133.8 -1.52121983156215
-133.75 -1.52121983153962
-133.7 -1.52121983151689
-133.65 -1.52121983149398
-133.6 -1.52121983147091
-133.55 -1.52121983144769
-133.5 -1.52121983142434
-133.45 -1.5212198314009
-133.4 -1.52121983137737
-133.35 -1.52121983135378
-133.3 -1.52121983133015
-133.25 -1.5212198313065
-133.2 -1.52121983128286
-133.15 -1.52121983125923
-133.1 -1.52121983123565
-133.05 -1.52121983121214
-133 -1.52121983118871
-132.95 -1.52121983116539
-132.9 -1.5212198311422
-132.85 -1.52121983111915
-132.8 -1.52121983109627
-132.75 -1.52121983107358
-132.7 -1.52121983105109
-132.65 -1.52121983102882
-132.6 -1.5212198310068
-132.55 -1.52121983098503
-132.5 -1.52121983096353
-132.45 -1.52121983094232
-132.4 -1.52121983092142
-132.35 -1.52121983090083
-132.3 -1.52121983088057
-132.25 -1.52121983086066
-132.2 -1.5212198308411
-132.15 -1.52121983082191
-132.1 -1.52121983080309
-132.05 -1.52121983078466
-132 -1.52121983076662
-131.95 -1.52121983074898
-131.9 -1.52121983073175
-131.85 -1.52121983071492
-131.8 -1.52121983069851
-131.75 -1.52121983068252
-131.7 -1.52121983066695
-131.65 -1.5212198306518
-131.6 -1.52121983063708
-131.55 -1.52121983062277
-131.5 -1.52121983060889
-131.45 -1.52121983059542
-131.4 -1.52121983058237
-131.35 -1.52121983056973
-131.3 -1.52121983055749
-131.25 -1.52121983054566
-131.2 -1.52121983053422
-131.15 -1.52121983052316
-131.1 -1.52121983051248
-131.05 -1.52121983050217
-131 -1.52121983049222
-130.95 -1.52121983048262
-130.9 -1.52121983047335
-130.85 -1.52121983046442
-130.8 -1.5212198304558
-130.75 -1.52121983044748
-130.7 -1.52121983043945
-130.65 -1.5212198304317
-130.6 -1.52121983042421
-130.55 -1.52121983041696
-130.5 -1.52121983040996
-130.45 -1.52121983040317
-130.4 -1.52121983039658
-130.35 -1.52121983039018
-130.3 -1.52121983038395
-130.25 -1.52121983037789
-130.2 -1.52121983037196
-130.15 -1.52121983036615
-130.1 -1.52121983036046
-130.05 -1.52121983035485
-130 -1.52121983034932
-129.95 -1.52121983034385
-129.9 -1.52121983033843
-129.85 -1.52121983033302
-129.8 -1.52121983032763
-129.75 -1.52121983032223
-129.7 -1.52121983031681
-129.65 -1.52121983031134
-129.6 -1.52121983030582
-129.55 -1.52121983030022
-129.5 -1.52121983029454
-129.45 -1.52121983028875
-129.4 -1.52121983028283
-129.35 -1.52121983027678
-129.3 -1.52121983027057
-129.25 -1.52121983026419
-129.2 -1.52121983025762
-129.15 -1.52121983025084
-129.1 -1.52121983024384
-129.05 -1.52121983023661
-129 -1.52121983022911
-128.95 -1.52121983022135
-128.9 -1.52121983021329
-128.85 -1.52121983020493
-128.8 -1.52121983019624
-128.75 -1.52121983018721
-128.7 -1.52121983017783
-128.65 -1.52121983016806
-128.6 -1.5212198301579
-128.55 -1.52121983014732
-128.5 -1.52121983013631
-128.45 -1.52121983012485
-128.4 -1.52121983011292
-128.35 -1.52121983010049
-128.3 -1.52121983008756
-128.25 -1.52121983007409
-128.2 -1.52121983006007
-128.15 -1.52121983004548
-128.1 -1.5212198300303
-128.05 -1.52121983001451
-128 -1.52121982999808
-127.95 -1.52121982998099
-127.9 -1.52121982996322
-127.85 -1.52121982994476
-127.8 -1.52121982992558
-127.75 -1.52121982990565
-127.7 -1.52121982988495
-127.65 -1.52121982986348
-127.6 -1.52121982984119
-127.55 -1.52121982981807
-127.5 -1.52121982979411
-127.45 -1.52121982976927
-127.4 -1.52121982974355
-127.35 -1.52121982971691
-127.3 -1.52121982968935
-127.25 -1.52121982966084
-127.2 -1.52121982963136
-127.15 -1.52121982960091
-127.1 -1.52121982956946
-127.05 -1.521219829537
-127 -1.52121982950352
-126.95 -1.52121982946901
-126.9 -1.52121982943345
-126.85 -1.52121982939685
-126.8 -1.52121982935918
-126.75 -1.52121982932046
-126.7 -1.52121982928067
-126.65 -1.52121982923982
-126.6 -1.52121982919791
-126.55 -1.52121982915494
-126.5 -1.52121982911093
-126.45 -1.52121982906587
-126.4 -1.52121982901979
-126.35 -1.5212198289727
-126.3 -1.52121982892461
-126.25 -1.52121982887556
-126.2 -1.52121982882556
-126.15 -1.52121982877465
-126.1 -1.52121982872285
-126.05 -1.52121982867021
-126 -1.52121982861675
-125.95 -1.52121982856252
-125.9 -1.52121982850758
-125.85 -1.52121982845196
-125.8 -1.52121982839573
-125.75 -1.52121982833893
-125.7 -1.52121982828164
-125.65 -1.52121982822391
-125.6 -1.52121982816582
-125.55 -1.52121982810743
-125.5 -1.52121982804883
-125.45 -1.52121982799009
-125.4 -1.5212198279313
-125.35 -1.52121982787255
-125.3 -1.52121982781392
-125.25 -1.52121982775551
-125.2 -1.52121982769741
-125.15 -1.52121982763974
-125.1 -1.52121982758258
-125.05 -1.52121982752606
-125 -1.52121982747027
-124.95 -1.52121982741534
-124.9 -1.52121982736136
-124.85 -1.52121982730847
-124.8 -1.52121982725678
-124.75 -1.52121982720641
-124.7 -1.52121982715749
-124.65 -1.52121982711013
-124.6 -1.52121982706447
-124.55 -1.52121982702062
-124.5 -1.52121982697873
-124.45 -1.52121982693891
-124.4 -1.52121982690129
-124.35 -1.521219826866
-124.3 -1.52121982683317
-124.25 -1.52121982680293
-124.2 -1.52121982677541
-124.15 -1.52121982675073
-124.1 -1.52121982672901
-124.05 -1.52121982671038
-124 -1.52121982669497
-123.95 -1.52121982668289
-123.9 -1.52121982667425
-123.85 -1.52121982666919
-123.8 -1.52121982666781
-123.75 -1.52121982667021
-123.7 -1.52121982667651
-123.65 -1.52121982668682
-123.6 -1.52121982670123
-123.55 -1.52121982671984
-123.5 -1.52121982674274
-123.45 -1.52121982677003
-123.4 -1.52121982680178
-123.35 -1.52121982683809
-123.3 -1.52121982687902
-123.25 -1.52121982692464
-123.2 -1.52121982697503
-123.15 -1.52121982703025
-123.1 -1.52121982709035
-123.05 -1.52121982715539
-123 -1.52121982722541
-122.95 -1.52121982730046
-122.9 -1.52121982738057
-122.85 -1.52121982746577
-122.8 -1.52121982755609
-122.75 -1.52121982765155
-122.7 -1.52121982775216
-122.65 -1.52121982785794
-122.6 -1.52121982796889
-122.55 -1.521219828085
-122.5 -1.52121982820628
-122.45 -1.5212198283327
-122.4 -1.52121982846426
-122.35 -1.52121982860093
-122.3 -1.52121982874269
-122.25 -1.52121982888949
-122.2 -1.52121982904132
-122.15 -1.52121982919811
-122.1 -1.52121982935984
-122.05 -1.52121982952644
-122 -1.52121982969786
-121.95 -1.52121982987404
-121.9 -1.52121983005492
-121.85 -1.52121983024042
-121.8 -1.52121983043048
-121.75 -1.52121983062502
-121.7 -1.52121983082396
-121.65 -1.52121983102722
-121.6 -1.5212198312347
-121.55 -1.52121983144633
-121.5 -1.521219831662
-121.45 -1.52121983188161
-121.4 -1.52121983210508
-121.35 -1.52121983233229
-121.3 -1.52121983256314
-121.25 -1.52121983279753
-121.2 -1.52121983303534
-121.15 -1.52121983327647
-121.1 -1.52121983352079
-121.05 -1.52121983376819
-121 -1.52121983401856
-120.95 -1.52121983427177
-120.9 -1.5212198345277
-120.85 -1.52121983478623
-120.8 -1.52121983504723
-120.75 -1.52121983531057
-120.7 -1.52121983557613
-120.65 -1.52121983584378
-120.6 -1.52121983611339
-120.55 -1.52121983638481
-120.5 -1.52121983665793
-120.45 -1.5212198369326
-120.4 -1.52121983720869
-120.35 -1.52121983748606
-120.3 -1.52121983776458
-120.25 -1.52121983804409
-120.2 -1.52121983832447
-120.15 -1.52121983860556
-120.1 -1.52121983888724
-120.05 -1.52121983916934
-120 -1.52121983945172
-119.95 -1.52121983973424
-119.9 -1.52121984001675
-119.85 -1.5212198402991
-119.8 -1.52121984058113
-119.75 -1.5212198408627
-119.7 -1.52121984114364
-119.65 -1.52121984142381
-119.6 -1.52121984170304
-119.55 -1.52121984198118
-119.5 -1.52121984225807
-119.45 -1.52121984253354
-119.4 -1.52121984280743
-119.35 -1.52121984307959
-119.3 -1.52121984334983
-119.25 -1.521219843618
-119.2 -1.52121984388392
-119.15 -1.52121984414743
-119.1 -1.52121984440835
-119.05 -1.52121984466652
-119 -1.52121984492176
-118.95 -1.52121984517389
-118.9 -1.52121984542274
-118.85 -1.52121984566814
-118.8 -1.52121984590991
-118.75 -1.52121984614788
-118.7 -1.52121984638186
-118.65 -1.5212198466117
-118.6 -1.5212198468372
-118.55 -1.5212198470582
-118.5 -1.52121984727454
-118.45 -1.52121984748602
-118.4 -1.5212198476925
-118.35 -1.5212198478938
-118.3 -1.52121984808977
-118.25 -1.52121984828023
-118.2 -1.52121984846505
-118.15 -1.52121984864406
-118.1 -1.52121984881712
-118.05 -1.5212198489841
-118 -1.52121984914485
-117.95 -1.52121984929925
-117.9 -1.52121984944718
-117.85 -1.52121984958852
-117.8 -1.52121984972317
-117.75 -1.52121984985104
-117.7 -1.52121984997204
-117.65 -1.52121985008609
-117.6 -1.52121985019313
-117.55 -1.52121985029311
-117.5 -1.52121985038598
-117.45 -1.52121985047172
-117.4 -1.52121985055031
-117.35 -1.52121985062176
-117.3 -1.52121985068608
-117.25 -1.52121985074329
-117.2 -1.52121985079345
-117.15 -1.52121985083662
-117.1 -1.52121985087287
-117.05 -1.52121985090231
-117 -1.52121985092505
-116.95 -1.52121985094123
-116.9 -1.521219850951
-116.85 -1.52121985095453
-116.8 -1.52121985095202
-116.75 -1.52121985094367
-116.7 -1.52121985092973
-116.65 -1.52121985091044
-116.6 -1.52121985088608
-116.55 -1.52121985085694
-116.5 -1.52121985082334
-116.45 -1.52121985078561
-116.4 -1.52121985074412
-116.35 -1.52121985069924
-116.3 -1.52121985065136
-116.25 -1.5212198506009
-116.2 -1.5212198505483
-116.15 -1.52121985049401
-116.1 -1.52121985043852
-116.05 -1.5212198503823
-116 -1.52121985032587
-115.95 -1.52121985026976
-115.9 -1.52121985021451
-115.85 -1.52121985016068
-115.8 -1.52121985010883
-115.75 -1.52121985005955
-115.7 -1.52121985001344
-115.65 -1.52121984997111
-115.6 -1.52121984993317
-115.55 -1.52121984990026
-115.5 -1.521219849873
-115.45 -1.52121984985204
-115.4 -1.52121984983802
-115.35 -1.5212198498316
-115.3 -1.52121984983343
-115.25 -1.52121984984416
-115.2 -1.52121984986444
-115.15 -1.52121984989492
-115.1 -1.52121984993626
-115.05 -1.5212198499891
-115 -1.52121985005407
-114.95 -1.5212198501318
-114.9 -1.52121985022291
-114.85 -1.52121985032802
-114.8 -1.52121985044772
-114.75 -1.5212198505826
-114.7 -1.52121985073321
-114.65 -1.52121985090013
-114.6 -1.52121985108388
-114.55 -1.52121985128498
-114.5 -1.52121985150393
-114.45 -1.52121985174121
-114.4 -1.52121985199726
-114.35 -1.52121985227252
-114.3 -1.52121985256739
-114.25 -1.52121985288226
-114.2 -1.52121985321749
-114.15 -1.52121985357339
-114.1 -1.52121985395027
-114.05 -1.52121985434841
-114 -1.52121985476805
-113.95 -1.52121985520939
-113.9 -1.52121985567264
-113.85 -1.52121985615793
-113.8 -1.52121985666541
-113.75 -1.52121985719516
-113.7 -1.52121985774725
-113.65 -1.52121985832172
-113.6 -1.52121985891857
-113.55 -1.52121985953777
-113.5 -1.52121986017928
-113.45 -1.52121986084302
-113.4 -1.52121986152886
-113.35 -1.52121986223668
-113.3 -1.5212198629663
-113.25 -1.52121986371754
-113.2 -1.52121986449018
-113.15 -1.52121986528397
-113.1 -1.52121986609866
-113.05 -1.52121986693394
-113 -1.52121986778951
-112.95 -1.52121986866505
-112.9 -1.52121986956019
-112.85 -1.52121987047456
-112.8 -1.52121987140779
-112.75 -1.52121987235947
-112.7 -1.52121987332917
-112.65 -1.52121987431648
-112.6 -1.52121987532094
-112.55 -1.52121987634211
-112.5 -1.52121987737952
-112.45 -1.5212198784327
-112.4 -1.52121987950117
-112.35 -1.52121988058445
-112.3 -1.52121988168205
-112.25 -1.52121988279349
-112.2 -1.52121988391827
-112.15 -1.5212198850559
-112.1 -1.52121988620589
-112.05 -1.52121988736775
-112 -1.521219888541
-111.95 -1.52121988972516
-111.9 -1.52121989091975
-111.85 -1.5212198921243
-111.8 -1.52121989333835
-111.75 -1.52121989456146
-111.7 -1.52121989579317
-111.65 -1.52121989703305
-111.6 -1.52121989828067
-111.55 -1.52121989953563
-111.5 -1.52121990079752
-111.45 -1.52121990206596
-111.4 -1.52121990334056
-111.35 -1.52121990462097
-111.3 -1.52121990590683
-111.25 -1.5212199071978
-111.2 -1.52121990849356
-111.15 -1.5212199097938
-111.1 -1.52121991109822
-111.05 -1.52121991240654
-111 -1.52121991371847
-110.95 -1.52121991503377
-110.9 -1.52121991635219
-110.85 -1.52121991767349
-110.8 -1.52121991899744
-110.75 -1.52121992032383
-110.7 -1.52121992165247
-110.65 -1.52121992298314
-110.6 -1.52121992431568
-110.55 -1.52121992564989
-110.5 -1.52121992698562
-110.45 -1.5212199283227
-110.4 -1.52121992966096
-110.35 -1.52121993100026
-110.3 -1.52121993234044
-110.25 -1.52121993368136
-110.2 -1.52121993502286
-110.15 -1.52121993636481
-110.1 -1.52121993770706
-110.05 -1.52121993904946
-110 -1.52121994039185
-109.95 -1.52121994173409
-109.9 -1.52121994307601
-109.85 -1.52121994441745
-109.8 -1.52121994575825
-109.75 -1.52121994709822
-109.7 -1.52121994843718
-109.65 -1.52121994977494
-109.6 -1.52121995111128
-109.55 -1.521219952446
-109.5 -1.52121995377888
-109.45 -1.52121995510967
-109.4 -1.52121995643812
-109.35 -1.52121995776399
-109.3 -1.52121995908699
-109.25 -1.52121996040684
-109.2 -1.52121996172324
-109.15 -1.52121996303588
-109.1 -1.52121996434444
-109.05 -1.52121996564858
-109 -1.52121996694795
-108.95 -1.52121996824221
-108.9 -1.52121996953097
-108.85 -1.52121997081385
-108.8 -1.52121997209048
-108.75 -1.52121997336044
-108.7 -1.52121997462334
-108.65 -1.52121997587877
-108.6 -1.52121997712631
-108.55 -1.52121997836554
-108.5 -1.52121997959605
-108.45 -1.5212199808174
-108.4 -1.52121998202919
-108.35 -1.52121998323101
-108.3 -1.52121998442243
-108.25 -1.52121998560307
-108.2 -1.52121998677253
-108.15 -1.52121998793043
-108.1 -1.5212199890764
-108.05 -1.52121999021011
-108 -1.52121999133122
-107.95 -1.52121999243943
-107.9 -1.52121999353446
-107.85 -1.52121999461604
-107.8 -1.52121999568396
-107.75 -1.52121999673802
-107.7 -1.52121999777806
-107.65 -1.52121999880396
-107.6 -1.52121999981563
-107.55 -1.52122000081303
-107.5 -1.52122000179616
-107.45 -1.52122000276507
-107.4 -1.52122000371985
-107.35 -1.52122000466065
-107.3 -1.52122000558765
-107.25 -1.52122000650112
-107.2 -1.52122000740135
-107.15 -1.5212200082887
-107.1 -1.5212200091636
-107.05 -1.5212200100265
-107 -1.52122001087796
-106.95 -1.52122001171855
-106.9 -1.52122001254894
-106.85 -1.52122001336983
-106.8 -1.521220014182
-106.75 -1.52122001498626
-106.7 -1.52122001578352
-106.65 -1.52122001657472
-106.6 -1.52122001736085
-106.55 -1.52122001814298
-106.5 -1.5212200189222
-106.45 -1.52122001969967
-106.4 -1.5212200204766
-106.35 -1.52122002125423
-106.3 -1.52122002203386
-106.25 -1.52122002281681
-106.2 -1.52122002360445
-106.15 -1.52122002439817
-106.1 -1.5212200251994
-106.05 -1.52122002600957
-106 -1.52122002683016
-105.95 -1.52122002766263
-105.9 -1.52122002850847
-105.85 -1.52122002936917
-105.8 -1.52122003024622
-105.75 -1.52122003114109
-105.7 -1.52122003205525
-105.65 -1.52122003299015
-105.6 -1.52122003394721
-105.55 -1.52122003492783
-105.5 -1.52122003593336
-105.45 -1.52122003696511
-105.4 -1.52122003802436
-105.35 -1.52122003911231
-105.3 -1.52122004023013
-105.25 -1.5212200413789
-105.2 -1.52122004255964
-105.15 -1.52122004377329
-105.1 -1.52122004502071
-105.05 -1.52122004630269
-105 -1.52122004761989
-104.95 -1.52122004897292
-104.9 -1.52122005036225
-104.85 -1.52122005178826
-104.8 -1.52122005325124
-104.75 -1.52122005475134
-104.7 -1.52122005628861
-104.65 -1.52122005786298
-104.6 -1.52122005947425
-104.55 -1.5212200611221
-104.5 -1.52122006280611
-104.45 -1.5212200645257
-104.4 -1.52122006628019
-104.35 -1.52122006806875
-104.3 -1.52122006989044
-104.25 -1.5212200717442
-104.2 -1.52122007362881
-104.15 -1.52122007554298
-104.1 -1.52122007748525
-104.05 -1.52122007945406
-104 -1.52122008144773
-103.95 -1.52122008346448
-103.9 -1.5212200855024
-103.85 -1.52122008755948
-103.8 -1.52122008963361
-103.75 -1.52122009172259
-103.7 -1.52122009382412
-103.65 -1.52122009593581
-103.6 -1.5212200980552
-103.55 -1.52122010017975
-103.5 -1.52122010230686
-103.45 -1.52122010443385
-103.4 -1.52122010655802
-103.35 -1.52122010867658
-103.3 -1.52122011078674
-103.25 -1.52122011288567
-103.2 -1.52122011497049
-103.15 -1.52122011703835
-103.1 -1.52122011908635
-103.05 -1.52122012111161
-103 -1.52122012311127
-102.95 -1.52122012508248
-102.9 -1.52122012702239
-102.85 -1.52122012892822
-102.8 -1.52122013079722
-102.75 -1.52122013262667
-102.7 -1.52122013441394
-102.65 -1.52122013615645
-102.6 -1.52122013785167
-102.55 -1.5212201394972
-102.5 -1.52122014109067
-102.45 -1.52122014262986
-102.4 -1.5212201441126
-102.35 -1.52122014553686
-102.3 -1.5212201469007
-102.25 -1.52122014820233
-102.2 -1.52122014944004
-102.15 -1.52122015061229
-102.1 -1.52122015171764
-102.05 -1.52122015275481
-102 -1.52122015372265
-101.95 -1.52122015462015
-101.9 -1.52122015544646
-101.85 -1.52122015620087
-101.8 -1.52122015688283
-101.75 -1.52122015749193
-101.7 -1.52122015802793
-101.65 -1.52122015849074
-101.6 -1.52122015888041
-101.55 -1.52122015919718
-101.5 -1.52122015944142
-101.45 -1.52122015961366
-101.4 -1.52122015971458
-101.35 -1.52122015974503
-101.3 -1.521220159706
-101.25 -1.52122015959861
-101.2 -1.52122015942415
-101.15 -1.52122015918404
-101.1 -1.52122015887985
-101.05 -1.52122015851326
-101 -1.52122015808612
-100.95 -1.52122015760037
-100.9 -1.52122015705808
-100.85 -1.52122015646145
-100.8 -1.52122015581279
-100.75 -1.52122015511451
-100.7 -1.5212201543691
-100.65 -1.5212201535792
-100.6 -1.52122015274747
-100.55 -1.52122015187672
-100.5 -1.52122015096978
-100.45 -1.52122015002959
-100.4 -1.52122014905914
-100.35 -1.52122014806147
-100.3 -1.52122014703967
-100.25 -1.52122014599689
-100.2 -1.52122014493631
-100.15 -1.52122014386113
-100.1 -1.52122014277459
-100.05 -1.52122014167993
-100 -1.52122014058042
-99.95 -1.52122013947933
-99.9 -1.5212201383799
-99.85 -1.5212201372854
-99.8 -1.52122013619906
-99.75 -1.52122013512411
-99.7 -1.52122013406373
-99.65 -1.52122013302109
-99.6 -1.52122013199929
-99.55 -1.52122013100144
-99.5 -1.52122013003054
-99.45 -1.52122012908959
-99.4 -1.5212201281815
-99.35 -1.52122012730912
-99.3 -1.52122012647525
-99.25 -1.52122012568262
-99.2 -1.52122012493387
-99.15 -1.52122012423158
-99.1 -1.52122012357823
-99.05 -1.52122012297625
-99 -1.52122012242795
-98.95 -1.52122012193559
-98.9 -1.52122012150132
-98.85 -1.5212201211272
-98.8 -1.52122012081521
-98.75 -1.52122012056724
-98.7 -1.52122012038508
-98.65 -1.52122012027044
-98.6 -1.52122012022493
-98.55 -1.52122012025008
-98.5 -1.52122012034732
-98.45 -1.52122012051799
-98.4 -1.52122012076336
-98.35 -1.5212201210846
-98.3 -1.5212201214828
-98.25 -1.52122012195896
-98.2 -1.52122012251401
-98.15 -1.52122012314881
-98.1 -1.52122012386412
-98.05 -1.52122012466065
-98 -1.52122012553903
-97.95 -1.5212201264998
-97.9 -1.52122012754348
-97.85 -1.52122012867048
-97.8 -1.52122012988118
-97.75 -1.52122013117588
-97.7 -1.52122013255485
-97.65 -1.52122013401826
-97.6 -1.52122013556627
-97.55 -1.52122013719897
-97.5 -1.52122013891639
-97.45 -1.52122014071852
-97.4 -1.52122014260531
-97.35 -1.52122014457664
-97.3 -1.52122014663236
-97.25 -1.52122014877226
-97.2 -1.52122015099607
-97.15 -1.52122015330348
-97.1 -1.52122015569414
-97.05 -1.52122015816761
-97 -1.52122016072341
-96.95 -1.52122016336101
-96.9 -1.52122016607979
-96.85 -1.52122016887906
-96.8 -1.52122017175808
-96.75 -1.52122017471599
-96.7 -1.52122017775188
-96.65 -1.52122018086472
-96.6 -1.52122018405339
-96.55 -1.52122018731665
-96.5 -1.52122019065317
-96.45 -1.52122019406145
-96.4 -1.5212201975399
-96.35 -1.52122020108676
-96.3 -1.52122020470012
-96.25 -1.52122020837791
-96.2 -1.52122021211789
-96.15 -1.52122021591762
-96.1 -1.52122021977448
-96.05 -1.52122022368565
-96 -1.52122022764807
-95.95 -1.52122023165845
-95.9 -1.5212202357133
-95.85 -1.52122023980883
-95.8 -1.52122024394103
-95.75 -1.52122024810559
-95.7 -1.52122025229794
-95.65 -1.5212202565132
-95.6 -1.5212202607462
-95.55 -1.52122026499147
-95.5 -1.52122026924321
-95.45 -1.52122027349529
-95.4 -1.52122027774128
-95.35 -1.52122028197437
-95.3 -1.52122028618745
-95.25 -1.52122029037303
-95.2 -1.5212202945233
-95.15 -1.52122029863007
-95.1 -1.52122030268483
-95.05 -1.52122030667869
-95 -1.52122031060243
-94.95 -1.52122031444648
-94.9 -1.52122031820092
-94.85 -1.52122032185549
-94.8 -1.5212203253996
-94.75 -1.52122032882236
-94.7 -1.52122033211254
-94.65 -1.52122033525861
-94.6 -1.52122033824876
-94.55 -1.5212203410709
-94.5 -1.52122034371268
-94.45 -1.5212203461615
-94.4 -1.52122034840454
-94.35 -1.52122035042875
-94.3 -1.52122035222092
-94.25 -1.52122035376765
-94.2 -1.52122035505541
-94.15 -1.52122035607054
-94.1 -1.52122035679928
-94.05 -1.52122035722782
-94 -1.52122035734228
-93.95 -1.52122035712877
-93.9 -1.52122035657341
-93.85 -1.52122035566236
-93.8 -1.52122035438186
-93.75 -1.52122035271823
-93.7 -1.52122035065791
-93.65 -1.52122034818752
-93.6 -1.52122034529386
-93.55 -1.52122034196394
-93.5 -1.52122033818501
-93.45 -1.52122033394462
-93.4 -1.52122032923061
-93.35 -1.52122032403116
-93.3 -1.52122031833481
-93.25 -1.52122031213049
-93.2 -1.52122030540757
-93.15 -1.52122029815585
-93.1 -1.52122029036559
-93.05 -1.52122028202756
-93 -1.52122027313306
-92.95 -1.5212202636739
-92.9 -1.52122025364249
-92.85 -1.52122024303178
-92.8 -1.52122023183537
-92.75 -1.52122022004744
-92.7 -1.52122020766282
-92.65 -1.52122019467698
-92.6 -1.52122018108605
-92.55 -1.52122016688684
-92.5 -1.52122015207684
-92.45 -1.52122013665421
-92.4 -1.52122012061782
-92.35 -1.52122010396724
-92.3 -1.52122008670274
-92.25 -1.52122006882528
-92.2 -1.52122005033654
-92.15 -1.52122003123891
-92.1 -1.52122001153544
-92.05 -1.52121999122991
-92 -1.52121997032678
-91.95 -1.52121994883118
-91.9 -1.52121992674892
-91.85 -1.52121990408648
-91.8 -1.52121988085097
-91.75 -1.52121985705016
-91.7 -1.52121983269244
-91.65 -1.52121980778681
-91.6 -1.52121978234286
-91.55 -1.52121975637079
-91.5 -1.52121972988132
-91.45 -1.52121970288577
-91.4 -1.52121967539595
-91.35 -1.5212196474242
-91.3 -1.52121961898335
-91.25 -1.52121959008672
-91.2 -1.52121956074807
-91.15 -1.5212195309816
-91.1 -1.52121950080193
-91.05 -1.52121947022409
-91 -1.52121943926347
-90.95 -1.52121940793583
-90.9 -1.52121937625727
-90.85 -1.52121934424423
-90.8 -1.52121931191341
-90.75 -1.52121927928185
-90.7 -1.52121924636682
-90.65 -1.52121921318584
-90.6 -1.52121917975669
-90.55 -1.52121914609733
-90.5 -1.52121911222594
-90.45 -1.52121907816087
-90.4 -1.52121904392064
-90.35 -1.52121900952394
-90.3 -1.52121897498956
-90.25 -1.52121894033643
-90.2 -1.52121890558359
-90.15 -1.52121887075016
-90.1 -1.52121883585536
-90.05 -1.52121880091844
-90 -1.52121876595873
-89.95 -1.5212187309956
-89.9 -1.52121869604844
-89.85 -1.52121866113664
-89.8 -1.52121862627963
-89.75 -1.5212185914968
-89.7 -1.52121855680753
-89.65 -1.52121852223115
-89.6 -1.52121848778698
-89.55 -1.52121845349425
-89.5 -1.52121841937214
-89.45 -1.52121838543974
-89.4 -1.52121835171603
-89.35 -1.52121831821992
-89.3 -1.52121828497018
-89.25 -1.52121825198543
-89.2 -1.52121821928417
-89.15 -1.52121818688472
-89.1 -1.52121815480524
-89.05 -1.52121812306368
-89 -1.52121809167781
-88.95 -1.52121806066514
-88.9 -1.52121803004298
-88.85 -1.52121799982836
-88.8 -1.52121797003804
-88.75 -1.52121794068848
-88.7 -1.52121791179585
-88.65 -1.52121788337596
-88.6 -1.52121785544429
-88.55 -1.52121782801595
-88.5 -1.52121780110562
-88.45 -1.5212177747276
-88.4 -1.52121774889574
-88.35 -1.52121772362342
-88.3 -1.52121769892352
-88.25 -1.52121767480843
-88.2 -1.52121765128999
-88.15 -1.52121762837948
-88.1 -1.52121760608757
-88.05 -1.52121758442434
-88 -1.52121756339919
-87.95 -1.52121754302088
-87.9 -1.52121752329744
-87.85 -1.52121750423617
-87.8 -1.52121748584362
-87.75 -1.52121746812553
-87.7 -1.52121745108684
-87.65 -1.52121743473163
-87.6 -1.52121741906309
-87.55 -1.5212174040835
-87.5 -1.5212173897942
-87.45 -1.52121737619556
-87.4 -1.52121736328695
-87.35 -1.52121735106669
-87.3 -1.52121733953205
-87.25 -1.52121732867923
-87.2 -1.52121731850326
-87.15 -1.52121730899807
-87.1 -1.52121730015638
-87.05 -1.52121729196974
-87 -1.52121728442845
-86.95 -1.52121727752155
-86.9 -1.52121727123683
-86.85 -1.52121726556077
-86.8 -1.52121726047852
-86.75 -1.5212172559739
-86.7 -1.52121725202938
-86.65 -1.52121724862604
-86.6 -1.52121724574357
-86.55 -1.52121724336028
-86.5 -1.52121724145305
-86.45 -1.52121723999734
-86.4 -1.52121723896719
-86.35 -1.5212172383352
-86.3 -1.52121723807255
-86.25 -1.52121723814899
-86.2 -1.52121723853284
-86.15 -1.52121723919099
-86.1 -1.52121724008895
-86.05 -1.52121724119082
-86 -1.52121724245932
-85.95 -1.52121724385583
-85.9 -1.52121724534039
-85.85 -1.52121724687173
-85.8 -1.52121724840732
-85.75 -1.5212172499034
-85.7 -1.52121725131499
-85.65 -1.52121725259599
-85.6 -1.52121725369915
-85.55 -1.5212172545762
-85.5 -1.52121725517786
-85.45 -1.5212172554539
-85.4 -1.52121725535323
-85.35 -1.52121725482393
-85.3 -1.52121725381334
-85.25 -1.52121725226815
-85.2 -1.52121725013446
-85.15 -1.52121724735785
-85.1 -1.5212172438835
-85.05 -1.52121723965625
-85 -1.5212172346207
-84.95 -1.52121722872132
-84.9 -1.52121722190253
-84.85 -1.52121721410879
-84.8 -1.52121720528476
-84.75 -1.52121719537532
-84.7 -1.52121718432575
-84.65 -1.52121717208182
-84.6 -1.52121715858986
-84.55 -1.52121714379693
-84.5 -1.5212171276509
-84.45 -1.52121711010055
-84.4 -1.52121709109572
-84.35 -1.52121707058738
-84.3 -1.52121704852778
-84.25 -1.52121702487051
-84.2 -1.52121699957066
-84.15 -1.52121697258489
-84.1 -1.52121694387155
-84.05 -1.52121691339077
-84 -1.52121688110455
-83.95 -1.52121684697688
-83.9 -1.5212168109738
-83.85 -1.5212167730635
-83.8 -1.52121673321639
-83.75 -1.52121669140518
-83.7 -1.52121664760494
-83.65 -1.52121660179318
-83.6 -1.52121655394989
-83.55 -1.5212165040576
-83.5 -1.52121645210139
-83.45 -1.52121639806899
-83.4 -1.52121634195075
-83.35 -1.52121628373969
-83.3 -1.52121622343149
-83.25 -1.52121616102452
-83.2 -1.52121609651982
-83.15 -1.52121602992112
-83.1 -1.52121596123477
-83.05 -1.52121589046975
-83 -1.52121581763763
-82.95 -1.52121574275253
-82.9 -1.52121566583105
-82.85 -1.52121558689225
-82.8 -1.52121550595753
-82.75 -1.52121542305063
-82.7 -1.52121533819748
-82.65 -1.52121525142617
-82.6 -1.52121516276681
-82.55 -1.52121507225149
-82.5 -1.52121497991411
-82.45 -1.52121488579034
-82.4 -1.52121478991745
-82.35 -1.52121469233424
-82.3 -1.52121459308087
-82.25 -1.52121449219881
-82.2 -1.52121438973063
-82.15 -1.52121428571994
-82.1 -1.52121418021122
-82.05 -1.52121407324971
-82 -1.52121396488128
-81.95 -1.52121385515231
-81.9 -1.52121374410953
-81.85 -1.52121363179993
-81.8 -1.5212135182706
-81.75 -1.52121340356866
-81.7 -1.52121328774109
-81.65 -1.52121317083464
-81.6 -1.52121305289574
-81.55 -1.52121293397034
-81.5 -1.52121281410388
-81.45 -1.52121269334115
-81.4 -1.5212125717262
-81.35 -1.52121244930231
-81.3 -1.52121232611186
-81.25 -1.5212122021963
-81.2 -1.52121207759606
-81.15 -1.52121195235056
-81.1 -1.52121182649809
-81.05 -1.52121170007585
-81 -1.52121157311986
-80.95 -1.52121144566499
-80.9 -1.52121131774494
-80.85 -1.52121118939223
-80.8 -1.52121106063822
-80.75 -1.52121093151311
-80.7 -1.52121080204599
-80.65 -1.52121067226486
-80.6 -1.52121054219667
-80.55 -1.52121041186735
-80.5 -1.5212102813019
-80.45 -1.52121015052443
-80.4 -1.52121001955825
-80.35 -1.52120988842589
-80.3 -1.52120975714923
-80.25 -1.52120962574959
-80.2 -1.52120949424776
-80.15 -1.52120936266414
-80.1 -1.52120923101883
-80.05 -1.5212090993317
-80 -1.52120896762252
-79.95 -1.52120883591104
-79.9 -1.5212087042171
-79.85 -1.52120857256072
-79.8 -1.52120844096221
-79.75 -1.52120830944227
-79.7 -1.52120817802205
-79.65 -1.52120804672332
-79.6 -1.52120791556846
-79.55 -1.52120778458064
-79.5 -1.52120765378382
-79.45 -1.52120752320288
-79.4 -1.52120739286368
-79.35 -1.5212072627931
-79.3 -1.52120713301909
-79.25 -1.52120700357077
-79.2 -1.52120687447841
-79.15 -1.5212067457735
-79.1 -1.52120661748874
-79.05 -1.52120648965809
-79 -1.52120636231673
-78.95 -1.52120623550109
-78.9 -1.52120610924881
-78.85 -1.52120598359873
-78.8 -1.52120585859083
-78.75 -1.52120573426618
-78.7 -1.52120561066692
-78.65 -1.52120548783613
-78.6 -1.52120536581779
-78.55 -1.52120524465668
-78.5 -1.52120512439827
-78.45 -1.5212050050886
-78.4 -1.52120488677418
-78.35 -1.52120476950184
-78.3 -1.52120465331859
-78.25 -1.52120453827147
-78.2 -1.5212044244074
-78.15 -1.52120431177299
-78.1 -1.52120420041439
-78.05 -1.5212040903771
-78 -1.52120398170578
-77.95 -1.52120387444404
-77.9 -1.52120376863429
-77.85 -1.52120366431748
-77.8 -1.52120356153295
-77.75 -1.52120346031816
-77.7 -1.52120336070856
-77.65 -1.52120326273729
-77.6 -1.52120316643505
-77.55 -1.52120307182984
-77.5 -1.52120297894678
-77.45 -1.5212028878079
-77.4 -1.52120279843193
-77.35 -1.52120271083412
-77.3 -1.52120262502603
-77.25 -1.52120254101538
-77.2 -1.52120245880585
-77.15 -1.52120237839692
-77.1 -1.5212022997837
-77.05 -1.52120222295682
-77 -1.52120214790226
-76.95 -1.52120207460125
-76.9 -1.52120200303013
-76.85 -1.52120193316029
-76.8 -1.52120186495808
-76.75 -1.52120179838471
-76.7 -1.52120173339625
-76.65 -1.52120166994357
-76.6 -1.52120160797233
-76.55 -1.52120154742296
-76.5 -1.52120148823074
-76.45 -1.52120143032576
-76.4 -1.52120137363305
-76.35 -1.5212013180726
-76.3 -1.52120126355952
-76.25 -1.52120121000411
-76.2 -1.52120115731199
-76.15 -1.52120110538434
-76.1 -1.52120105411797
-76.05 -1.52120100340561
-76 -1.52120095313607
-75.95 -1.52120090319454
-75.9 -1.52120085346279
-75.85 -1.52120080381949
-75.8 -1.52120075414049
-75.75 -1.52120070429916
-75.7 -1.52120065416668
-75.65 -1.52120060361247
-75.6 -1.52120055250447
-75.55 -1.52120050070959
-75.5 -1.52120044809408
-75.45 -1.52120039452396
-75.4 -1.52120033986541
-75.35 -1.52120028398526
-75.3 -1.5212002267514
-75.25 -1.52120016803324
-75.2 -1.52120010770218
-75.15 -1.5212000456321
-75.1 -1.52119998169978
-75.05 -1.52119991578542
-75 -1.52119984777312
-74.95 -1.52119977755133
-74.9 -1.52119970501333
-74.85 -1.52119963005774
-74.8 -1.52119955258892
-74.75 -1.52119947251748
-74.7 -1.52119938976072
-74.65 -1.52119930424305
-74.6 -1.5211992158964
-74.55 -1.52119912466067
-74.5 -1.52119903048411
-74.45 -1.52119893332366
-74.4 -1.52119883314534
-74.35 -1.52119872992453
-74.3 -1.52119862364634
-74.25 -1.52119851430585
-74.2 -1.52119840190833
-74.15 -1.52119828646954
-74.1 -1.52119816801583
-74.05 -1.52119804658436
-74 -1.52119792222319
-73.95 -1.5211977949914
-73.9 -1.52119766495909
-73.85 -1.52119753220743
-73.8 -1.52119739682865
-73.75 -1.52119725892593
-73.7 -1.52119711861332
-73.65 -1.5211969760156
-73.6 -1.52119683126811
-73.55 -1.52119668451646
-73.5 -1.52119653591634
-73.45 -1.52119638563318
-73.4 -1.5211962338418
-73.35 -1.52119608072599
-73.3 -1.52119592647817
-73.25 -1.52119577129883
-73.2 -1.52119561539608
-73.15 -1.52119545898509
-73.1 -1.52119530228753
-73.05 -1.52119514553094
-73 -1.52119498894811
-72.95 -1.5211948327764
-72.9 -1.52119467725705
-72.85 -1.52119452263443
-72.8 -1.52119436915533
-72.75 -1.52119421706818
-72.7 -1.52119406662223
-72.65 -1.52119391806681
-72.6 -1.52119377165046
-72.55 -1.52119362762013
-72.5 -1.52119348622035
-72.45 -1.5211933476924
-72.4 -1.52119321227346
-72.35 -1.52119308019578
-72.3 -1.52119295168586
-72.25 -1.52119282696364
-72.2 -1.52119270624167
-72.15 -1.52119258972434
-72.1 -1.52119247760712
-72.05 -1.52119237007579
-72 -1.52119226730571
-71.95 -1.52119216946118
-71.9 -1.52119207669469
-71.85 -1.52119198914637
-71.8 -1.52119190694335
-71.75 -1.52119183019924
-71.7 -1.52119175901359
-71.65 -1.52119169347144
-71.6 -1.52119163364288
-71.55 -1.5211915795827
-71.5 -1.52119153133009
-71.45 -1.52119148890829
-71.4 -1.52119145232445
-71.35 -1.52119142156945
-71.3 -1.52119139661776
-71.25 -1.52119137742742
-71.2 -1.52119136394004
-71.15 -1.52119135608084
-71.1 -1.52119135375881
-71.05 -1.52119135686684
-71 -1.52119136528197
-70.95 -1.52119137886569
-70.9 -1.52119139746426
-70.85 -1.52119142090912
-70.8 -1.52119144901732
-70.75 -1.52119148159203
-70.7 -1.5211915184231
-70.65 -1.52119155928764
-70.6 -1.52119160395065
-70.55 -1.52119165216573
-70.5 -1.52119170367577
-70.45 -1.52119175821377
-70.4 -1.52119181550355
-70.35 -1.52119187526066
-70.3 -1.52119193719321
-70.25 -1.52119200100274
-70.2 -1.52119206638513
-70.15 -1.52119213303158
-70.1 -1.52119220062947
-70.05 -1.52119226886339
-70 -1.52119233741607
-69.95 -1.52119240596936
-69.9 -1.52119247420521
-69.85 -1.52119254180664
-69.8 -1.5211926084587
-69.75 -1.52119267384946
-69.7 -1.52119273767091
-69.65 -1.52119279961993
-69.6 -1.5211928593992
-69.55 -1.52119291671804
-69.5 -1.52119297129337
-69.45 -1.52119302285044
-69.4 -1.5211930711237
-69.35 -1.52119311585753
-69.3 -1.52119315680698
-69.25 -1.52119319373847
-69.2 -1.5211932264304
-69.15 -1.52119325467376
-69.1 -1.52119327827268
-69.05 -1.52119329704489
-69 -1.52119331082223
-68.95 -1.52119331945095
-68.9 -1.52119332279211
-68.85 -1.52119332072181
-68.8 -1.5211933131314
-68.75 -1.52119329992768
-68.7 -1.52119328103292
-68.65 -1.52119325638496
-68.6 -1.52119322593714
-68.55 -1.52119318965821
-68.5 -1.52119314753222
-68.45 -1.52119309955826
-68.4 -1.52119304575025
-68.35 -1.52119298613654
-68.3 -1.52119292075962
-68.25 -1.52119284967564
-68.2 -1.52119277295391
-68.15 -1.52119269067641
-68.1 -1.5211926029372
-68.05 -1.52119250984179
-68 -1.52119241150646
-67.95 -1.52119230805759
-67.9 -1.52119219963094
-67.85 -1.52119208637082
-67.8 -1.52119196842937
-67.75 -1.52119184596572
-67.7 -1.52119171914512
-67.65 -1.52119158813819
-67.6 -1.52119145311995
-67.55 -1.52119131426904
-67.5 -1.52119117176683
-67.45 -1.52119102579658
-67.4 -1.52119087654253
-67.35 -1.52119072418915
-67.3 -1.52119056892027
-67.25 -1.52119041091826
-67.2 -1.52119025036332
-67.15 -1.52119008743268
-67.1 -1.52118992229995
-67.05 -1.52118975513439
-67 -1.52118958610036
-66.95 -1.52118941535668
-66.9 -1.52118924305614
-66.85 -1.52118906934503
-66.8 -1.52118889436273
-66.75 -1.52118871824133
-66.7 -1.5211885411054
-66.65 -1.52118836307173
-66.6 -1.5211881842492
-66.55 -1.52118800473871
-66.5 -1.52118782463316
-66.45 -1.52118764401751
-66.4 -1.521187462969
-66.35 -1.52118728155728
-66.3 -1.52118709984479
-66.25 -1.52118691788711
-66.2 -1.52118673573341
-66.15 -1.52118655342702
-66.1 -1.52118637100602
-66.05 -1.52118618850395
-66 -1.52118600595053
-65.95 -1.52118582337258
-65.9 -1.52118564079481
-65.85 -1.52118545824091
-65.8 -1.52118527573451
-65.75 -1.52118509330029
-65.7 -1.52118491096517
-65.65 -1.52118472875947
-65.6 -1.52118454671818
-65.55 -1.5211843648823
-65.5 -1.5211841833001
-65.45 -1.52118400202856
-65.4 -1.52118382113474
-65.35 -1.52118364069719
-65.3 -1.52118346080742
-65.25 -1.52118328157131
-65.2 -1.52118310311058
-65.15 -1.52118292556423
-65.1 -1.52118274908997
-65.05 -1.52118257386565
-65 -1.52118240009064
-64.95 -1.52118222798718
-64.9 -1.52118205780173
-64.85 -1.5211818898062
-64.8 -1.52118172429922
-64.75 -1.52118156160726
-64.7 -1.52118140208572
-64.65 -1.52118124611996
-64.6 -1.52118109412623
-64.55 -1.52118094655247
-64.5 -1.52118080387911
-64.45 -1.52118066661968
-64.4 -1.52118053532132
-64.35 -1.52118041056524
-64.3 -1.52118029296697
-64.25 -1.52118018317655
-64.2 -1.52118008187857
-64.15 -1.52117998979204
-64.1 -1.52117990767019
-64.05 -1.52117983630004
-64 -1.52117977650191
-63.95 -1.52117972912872
-63.9 -1.52117969506516
-63.85 -1.5211796752267
-63.8 -1.52117967055846
-63.75 -1.52117968203392
-63.7 -1.52117971065347
-63.65 -1.52117975744281
-63.6 -1.52117982345123
-63.55 -1.52117990974965
-63.5 -1.52118001742866
-63.45 -1.52118014759627
-63.4 -1.52118030137565
-63.35 -1.52118047990262
-63.3 -1.52118068432312
-63.25 -1.5211809157905
-63.2 -1.52118117546272
-63.15 -1.5211814644994
-63.1 -1.52118178405888
-63.05 -1.52118213529506
-63 -1.52118251935427
-62.95 -1.52118293737202
-62.9 -1.52118339046968
-62.85 -1.52118387975116
-62.8 -1.52118440629955
-62.75 -1.52118497117367
-62.7 -1.52118557540468
-62.65 -1.52118621999268
-62.6 -1.5211869059033
-62.55 -1.52118763406432
-62.5 -1.52118840536235
-62.45 -1.52118922063953
-62.4 -1.52119008069034
-62.35 -1.52119098625842
-62.3 -1.52119193803354
-62.25 -1.52119293664861
-62.2 -1.52119398267691
-62.15 -1.52119507662928
-62.1 -1.52119621895161
-62.05 -1.52119741002236
-62 -1.52119865015028
-61.95 -1.52119993957231
-61.9 -1.52120127845163
-61.85 -1.52120266687586
-61.8 -1.52120410485554
-61.75 -1.52120559232271
-61.7 -1.52120712912973
-61.65 -1.52120871504833
-61.6 -1.52121034976886
-61.55 -1.52121203289968
-61.5 -1.52121376396689
-61.45 -1.52121554241419
-61.4 -1.52121736760301
-61.35 -1.52121923881279
-61.3 -1.52122115524156
-61.25 -1.5212231160067
-61.2 -1.52122512014588
-61.15 -1.5212271666183
-61.1 -1.52122925430604
-61.05 -1.52123138201566
-61 -1.52123354848002
-60.95 -1.52123575236023
-60.9 -1.52123799224784
-60.85 -1.5212402666672
-60.8 -1.52124257407796
-60.75 -1.52124491287775
-60.7 -1.52124728140503
-60.65 -1.5212496779421
-60.6 -1.52125210071819
-60.55 -1.52125454791271
-60.5 -1.52125701765868
-60.45 -1.52125950804615
-60.4 -1.52126201712583
-60.35 -1.52126454291277
-60.3 -1.52126708339012
-60.25 -1.52126963651295
-60.2 -1.52127220021221
-60.15 -1.52127477239862
-60.1 -1.52127735096671
-60.05 -1.52127993379885
-60 -1.52128251876934
-59.95 -1.52128510374844
-59.9 -1.52128768660652
-59.85 -1.52129026521809
-59.8 -1.5212928374659
-59.75 -1.521295401245
-59.7 -1.52129795446673
-59.65 -1.52130049506273
-59.6 -1.52130302098885
-59.55 -1.52130553022903
-59.5 -1.5213080207991
-59.45 -1.52131049075046
-59.4 -1.52131293817378
-59.35 -1.5213153612025
-59.3 -1.52131775801623
-59.25 -1.52132012684411
-59.2 -1.52132246596797
-59.15 -1.52132477372539
-59.1 -1.5213270485126
-59.05 -1.52132928878724
-59 -1.52133149307099
-58.95 -1.52133365995196
-58.9 -1.52133578808699
-58.85 -1.52133787620368
-58.8 -1.52133992310235
-58.75 -1.52134192765771
-58.7 -1.52134388882034
-58.65 -1.52134580561803
-58.6 -1.52134767715688
-58.55 -1.52134950262218
-58.5 -1.52135128127909
-58.45 -1.52135301247311
-58.4 -1.52135469563035
-58.35 -1.52135633025759
-58.3 -1.52135791594209
-58.25 -1.52135945235127
-58.2 -1.52136093923208
-58.15 -1.52136237641032
-58.1 -1.52136376378958
-58.05 -1.52136510135018
-58 -1.5213663891478
-57.95 -1.52136762731199
-57.9 -1.52136881604452
-57.85 -1.52136995561755
-57.8 -1.52137104637168
-57.75 -1.52137208871388
-57.7 -1.52137308311526
-57.65 -1.52137403010879
-57.6 -1.52137493028684
-57.55 -1.52137578429876
-57.5 -1.5213765928483
-57.45 -1.52137735669098
-57.4 -1.52137807663151
-57.35 -1.5213787535211
-57.3 -1.52137938825477
-57.25 -1.52137998176876
-57.2 -1.52138053503784
-57.15 -1.52138104907272
-57.1 -1.52138152491756
-57.05 -1.52138196364744
-57 -1.52138236636599
-56.95 -1.52138273420313
-56.9 -1.52138306831283
-56.85 -1.52138336987107
-56.8 -1.52138364007395
-56.75 -1.52138388013581
-56.7 -1.52138409128772
-56.65 -1.52138427477591
-56.6 -1.52138443186054
-56.55 -1.52138456381458
-56.5 -1.52138467192285
-56.45 -1.52138475748135
-56.4 -1.52138482179669
-56.35 -1.52138486618576
-56.3 -1.52138489197563
-56.25 -1.52138490050361
-56.2 -1.52138489311753
-56.15 -1.52138487117626
-56.1 -1.52138483605036
-56.05 -1.521384789123
-56 -1.52138473179103
-55.95 -1.52138466546626
-55.9 -1.52138459157689
-55.85 -1.52138451156913
-55.8 -1.52138442690902
-55.75 -1.52138433908433
-55.7 -1.52138424960662
-55.65 -1.52138416001349
-55.6 -1.52138407187085
-55.55 -1.52138398677535
-55.5 -1.52138390635686
-55.45 -1.52138383228105
-55.4 -1.52138376625198
-55.35 -1.52138371001475
-55.3 -1.52138366535812
-55.25 -1.52138363411721
-55.2 -1.52138361817605
-55.15 -1.52138361947017
-55.1 -1.52138363998911
-55.05 -1.52138368177882
-55 -1.52138374694393
-54.95 -1.52138383764995
-54.9 -1.52138395612527
-54.85 -1.52138410466297
-54.8 -1.5213842856225
-54.75 -1.5213845014311
-54.7 -1.52138475458495
-54.65 -1.52138504765015
-54.6 -1.5213853832634
-54.55 -1.52138576413229
-54.5 -1.52138619303544
-54.45 -1.52138667282221
-54.4 -1.5213872064121
-54.35 -1.52138779679377
-54.3 -1.52138844702375
-54.25 -1.52138916022471
-54.2 -1.52138993958339
-54.15 -1.52139078834811
-54.1 -1.52139170982585
-54.05 -1.521392707379
-54 -1.52139378442164
-53.95 -1.52139494441537
-53.9 -1.52139619086488
-53.85 -1.5213975273129
-53.8 -1.52139895733495
-53.75 -1.52140048453357
-53.7 -1.52140211253217
-53.65 -1.5214038449686
-53.6 -1.52140568548824
-53.55 -1.52140763773681
-53.5 -1.52140970535286
-53.45 -1.5214118919599
-53.4 -1.52141420115831
-53.35 -1.52141663651697
-53.3 -1.52141920156459
-53.25 -1.52142189978097
-53.2 -1.52142473458791
-53.15 -1.52142770934019
-53.1 -1.52143082731622
-53.05 -1.52143409170876
-53 -1.52143750561559
-52.95 -1.52144107203008
-52.9 -1.52144479383195
-52.85 -1.52144867377794
-52.8 -1.52145271449274
-52.75 -1.52145691845999
-52.7 -1.52146128801352
-52.65 -1.52146582532877
-52.6 -1.52147053241456
-52.55 -1.52147541110512
-52.5 -1.52148046305251
-52.45 -1.52148568971938
-52.4 -1.52149109237221
-52.35 -1.52149667207494
-52.3 -1.52150242968319
-52.25 -1.52150836583889
-52.2 -1.52151448096554
-52.15 -1.52152077526396
-52.1 -1.5215272487087
-52.05 -1.52153390104504
-52 -1.52154073178658
-51.95 -1.52154774021349
-51.9 -1.5215549253714
-51.85 -1.52156228607093
-51.8 -1.52156982088784
-51.75 -1.52157752816388
-51.7 -1.52158540600818
-51.65 -1.52159345229933
-51.6 -1.52160166468805
-51.55 -1.52161004060041
-51.5 -1.52161857724162
-51.45 -1.52162727160038
-51.4 -1.5216361204537
-51.35 -1.52164512037222
-51.3 -1.52165426772591
-51.25 -1.52166355869022
-51.2 -1.52167298925262
-51.15 -1.52168255521932
-51.1 -1.52169225222245
-51.05 -1.52170207572734
-51 -1.52171202104005
-50.95 -1.52172208331508
-50.9 -1.52173225756313
-50.85 -1.52174253865899
-50.8 -1.52175292134948
-50.75 -1.52176340026135
-50.7 -1.52177396990918
-50.65 -1.52178462470327
-50.6 -1.52179535895741
-50.55 -1.52180616689654
-50.5 -1.52181704266437
-50.45 -1.52182798033083
-50.4 -1.52183897389938
-50.35 -1.52185001731422
-50.3 -1.52186110446731
-50.25 -1.52187222920537
-50.2 -1.52188338533659
-50.15 -1.5218945666374
-50.1 -1.52190576685898
-50.05 -1.52191697973384
-50 -1.52192819898221
-49.95 -1.52193941831845
-49.9 -1.52195063145743
-49.85 -1.52196183212087
-49.8 -1.52197301404377
-49.75 -1.5219841709808
-49.7 -1.52199529671281
-49.65 -1.52200638505341
-49.6 -1.52201742985562
-49.55 -1.52202842501866
-49.5 -1.52203936449485
-49.45 -1.52205024229661
-49.4 -1.52206105250367
-49.35 -1.52207178927033
-49.3 -1.52208244683291
-49.25 -1.52209301951726
-49.2 -1.52210350174648
-49.15 -1.52211388804863
-49.1 -1.52212417306456
-49.05 -1.52213435155583
-49 -1.5221444184126
-48.95 -1.52215436866154
-48.9 -1.52216419747373
-48.85 -1.52217390017241
-48.8 -1.52218347224077
-48.75 -1.52219290932943
-48.7 -1.52220220726386
-48.65 -1.52221136205155
-48.6 -1.52222036988888
-48.55 -1.52222922716775
-48.5 -1.52223793048184
-48.45 -1.52224647663251
-48.4 -1.52225486263429
-48.35 -1.52226308571998
-48.3 -1.52227114334517
-48.25 -1.52227903319241
-48.2 -1.52228675317478
-48.15 -1.5222943014389
-48.1 -1.5223016763675
-48.05 -1.5223088765813
-48 -1.52231590094041
-47.95 -1.52232274854511
-47.9 -1.52232941873606
-47.85 -1.52233591109394
-47.8 -1.52234222543852
-47.75 -1.52234836182722
-47.7 -1.52235432055301
-47.65 -1.52236010214195
-47.6 -1.52236570735009
-47.55 -1.52237113715998
-47.5 -1.5223763927767
-47.45 -1.52238147562346
-47.4 -1.52238638733686
-47.35 -1.52239112976173
-47.3 -1.52239570494576
-47.25 -1.5224001151337
-47.2 -1.52240436276149
-47.15 -1.52240845045008
-47.1 -1.52241238099912
-47.05 -1.52241615738057
-47 -1.52241978273214
-46.95 -1.52242326035082
-46.9 -1.52242659368632
-46.85 -1.52242978633457
-46.8 -1.52243284203131
-46.75 -1.5224357646458
-46.7 -1.52243855817465
-46.65 -1.52244122673586
-46.6 -1.52244377456305
-46.55 -1.52244620599994
-46.5 -1.52244852549509
-46.45 -1.5224507375969
-46.4 -1.52245284694897
-46.35 -1.52245485828574
-46.3 -1.52245677642846
-46.25 -1.52245860628153
-46.2 -1.52246035282923
-46.15 -1.52246202113269
-46.1 -1.52246361632737
-46.05 -1.52246514362079
-46 -1.52246660829066
-45.95 -1.52246801568333
-45.9 -1.52246937121261
-45.85 -1.52247068035887
-45.8 -1.52247194866848
-45.75 -1.52247318175346
-45.7 -1.52247438529149
-45.65 -1.52247556502603
-45.6 -1.52247672676676
-45.55 -1.52247787639007
-45.5 -1.52247901983981
-45.45 -1.52248016312799
-45.4 -1.52248131233571
-45.35 -1.52248247361395
-45.3 -1.52248365318442
-45.25 -1.52248485734038
-45.2 -1.52248609244724
-45.15 -1.52248736494311
-45.1 -1.52248868133908
-45.05 -1.52249004821929
-45 -1.52249147224072
-44.95 -1.52249296013255
-44.9 -1.52249451869528
-44.85 -1.52249615479927
-44.8 -1.52249787538291
-44.75 -1.52249968745018
-44.7 -1.52250159806779
-44.65 -1.52250361436152
-44.6 -1.5225057435121
-44.55 -1.52250799275033
-44.5 -1.52251036935147
-44.45 -1.52251288062901
-44.4 -1.52251553392752
-44.35 -1.52251833661483
-44.3 -1.52252129607341
-44.25 -1.52252441969083
-44.2 -1.52252771484956
-44.15 -1.52253118891574
-44.1 -1.52253484922734
-44.05 -1.52253870308133
-44 -1.52254275772011
-43.95 -1.52254702031719
-43.9 -1.52255149796201
-43.85 -1.52255619764411
-43.8 -1.52256112623658
-43.75 -1.52256629047883
-43.7 -1.52257169695882
-43.65 -1.52257735209465
-43.6 -1.52258326211581
-43.55 -1.52258943304388
-43.5 -1.52259587067303
-43.45 -1.52260258055016
-43.4 -1.52260956795501
-43.35 -1.52261683788011
-43.3 -1.52262439501088
-43.25 -1.52263224370581
-43.2 -1.52264038797699
-43.15 -1.522648831471
-43.1 -1.52265757745035
-43.05 -1.52266662877558
-43 -1.52267598788813
-42.95 -1.52268565679418
-42.9 -1.5226956370495
-42.85 -1.52270592974556
-42.8 -1.52271653549698
-42.75 -1.52272745443039
-42.7 -1.52273868617501
-42.65 -1.52275022985492
-42.6 -1.52276208408323
-42.55 -1.5227742469582
-42.5 -1.52278671606156
-42.45 -1.52279948845898
-42.4 -1.52281256070287
-42.35 -1.52282592883759
-42.3 -1.52283958840712
-42.25 -1.52285353446525
-42.2 -1.52286776158829
-42.15 -1.52288226389048
-42.1 -1.52289703504183
-42.05 -1.52291206828862
-42 -1.52292735647644
-41.95 -1.52294289207557
-41.9 -1.52295866720888
-41.85 -1.52297467368191
-41.8 -1.52299090301503
-41.75 -1.5230073464777
-41.7 -1.52302399512434
-41.65 -1.52304083983188
-41.6 -1.52305787133857
-41.55 -1.52307508028389
-41.5 -1.52309245724917
-41.45 -1.52310999279878
-41.4 -1.52312767752136
-41.35 -1.52314550207098
-41.3 -1.52316345720764
-41.25 -1.52318153383696
-41.2 -1.52319972304857
-41.15 -1.52321801615282
-41.1 -1.52323640471557
-41.05 -1.52325488059053
-41 -1.5232734359489
-40.95 -1.52329206330601
-40.9 -1.52331075554456
-40.85 -1.52332950593418
-40.8 -1.52334830814717
-40.75 -1.52336715627003
-40.7 -1.52338604481077
-40.65 -1.52340496870175
-40.6 -1.52342392329801
-40.55 -1.52344290437107
-40.5 -1.52346190809813
-40.45 -1.52348093104694
-40.4 -1.52349997015616
-40.35 -1.52351902271174
-40.3 -1.52353808631926
-40.25 -1.52355715887272
-40.2 -1.52357623851998
-40.15 -1.5235953236253
-40.1 -1.52361441272943
-40.05 -1.5236335045076
-40 -1.52365259772597
-39.95 -1.52367169119706
-39.9 -1.52369078373463
-39.85 -1.52370987410853
-39.8 -1.52372896100013
-39.75 -1.52374804295874
-39.7 -1.52376711835961
-39.65 -1.52378618536399
-39.6 -1.52380524188161
-39.55 -1.52382428553611
-39.5 -1.52384331363379
-39.45 -1.52386232313593
-39.4 -1.52388131063506
-39.35 -1.52390027233537
-39.3 -1.52391920403743
-39.25 -1.52393810112743
-39.2 -1.52395695857088
-39.15 -1.52397577091094
-39.1 -1.52399453227116
-39.05 -1.52401323636282
-39 -1.5240318764964
-38.95 -1.52405044559729
-38.9 -1.52406893622535
-38.85 -1.5240873405982
-38.8 -1.52410565061781
-38.75 -1.52412385790018
-38.7 -1.52414195380778
-38.65 -1.52415992948439
-38.6 -1.52417777589189
-38.55 -1.52419548384883
-38.5 -1.5242130440702
-38.45 -1.52423044720821
-38.4 -1.52424768389359
-38.35 -1.52426474477717
-38.3 -1.52428162057131
-38.25 -1.52429830209093
-38.2 -1.52431478029379
-38.15 -1.52433104631984
-38.1 -1.52434709152916
-38.05 -1.52436290753857
-38 -1.52437848625642
-37.95 -1.52439381991551
-37.9 -1.52440890110401
-37.85 -1.52442372279417
-37.8 -1.52443827836867
-37.75 -1.52445256164472
-37.7 -1.52446656689564
-37.65 -1.52448028886996
-37.6 -1.5244937228081
-37.55 -1.5245068644565
-37.5 -1.52451971007927
-37.45 -1.52453225646752
-37.4 -1.52454450094621
-37.35 -1.52455644137873
-37.3 -1.52456807616934
-37.25 -1.52457940426337
-37.2 -1.5245904251455
-37.15 -1.5246011388361
-37.1 -1.52461154588575
-37.05 -1.52462164736815
-37 -1.52463144487149
-36.95 -1.52464094048835
-36.9 -1.5246501368044
-36.85 -1.52465903688589
-36.8 -1.52466764426619
-36.75 -1.52467596293137
-36.7 -1.52468399730504
-36.65 -1.52469175223257
-36.6 -1.52469923296475
-36.55 -1.52470644514098
-36.5 -1.52471339477226
-36.45 -1.52472008822382
-36.4 -1.52472653219773
-36.35 -1.52473273371534
-36.3 -1.52473870009985
-36.25 -1.52474443895889
-36.2 -1.52474995816727
-36.15 -1.52475526584991
-36.1 -1.52476037036499
-36.05 -1.52476528028737
-36 -1.52477000439228
-35.95 -1.52477455163931
-35.9 -1.52477893115669
-35.85 -1.52478315222583
-35.8 -1.52478722426622
-35.75 -1.52479115682049
-35.7 -1.52479495953977
-35.65 -1.52479864216919
-35.6 -1.52480221453362
-35.55 -1.52480568652336
-35.5 -1.52480906808002
-35.45 -1.52481236918233
-35.4 -1.5248155998318
-35.35 -1.52481877003833
-35.3 -1.5248218898055
-35.25 -1.52482496911559
-35.2 -1.52482801791415
-35.15 -1.52483104609413
-35.1 -1.52483406347943
-35.05 -1.52483707980768
-35 -1.52484010471242
-34.95 -1.52484314770428
-34.9 -1.52484621815128
-34.85 -1.52484932525809
-34.8 -1.52485247804414
-34.75 -1.52485568532055
-34.7 -1.52485895566572
-34.65 -1.52486229739957
-34.6 -1.5248657185564
-34.55 -1.52486922685609
-34.5 -1.52487282967389
-34.45 -1.52487653400852
-34.4 -1.52488034644859
-34.35 -1.52488427313739
-34.3 -1.52488831973592
-34.25 -1.52489249138425
-34.2 -1.52489679266115
-34.15 -1.52490122754205
-34.1 -1.5249057993553
-34.05 -1.52491051073694
-34 -1.52491536358386
-33.95 -1.52492035900554
-33.9 -1.52492549727453
-33.85 -1.5249307777757
-33.8 -1.52493619895448
-33.75 -1.52494175826424
-33.7 -1.52494745211304
-33.65 -1.52495327580999
-33.6 -1.52495922351141
-33.55 -1.52496528816718
-33.5 -1.52497146146748
-33.45 -1.52497773379038
-33.4 -1.52498409415055
-33.35 -1.52499053014953
-33.3 -1.52499702792809
-33.25 -1.5250035721209
-33.2 -1.52501014581432
-33.15 -1.52501673050756
-33.1 -1.52502330607791
-33.05 -1.5250298507506
-33 -1.52503634107383
-32.95 -1.5250427518997
-32.9 -1.52504905637162
-32.85 -1.52505522591882
-32.8 -1.52506123025883
-32.75 -1.52506703740839
-32.7 -1.52507261370367
-32.65 -1.52507792383038
-32.6 -1.52508293086461
-32.55 -1.52508759632483
-32.5 -1.52509188023608
-32.45 -1.52509574120659
-32.4 -1.52509913651777
-32.35 -1.52510202222781
-32.3 -1.52510435328972
-32.25 -1.52510608368386
-32.2 -1.52510716656567
-32.15 -1.52510755442851
-32.1 -1.52510719928207
-32.05 -1.52510605284601
-32 -1.52510406675914
-31.95 -1.52510119280344
-31.9 -1.52509738314286
-31.85 -1.52509259057603
-31.8 -1.5250867688023
-31.75 -1.52507987269997
-31.7 -1.5250718586156
-31.65 -1.52506268466299
-31.6 -1.52505231103013
-31.55 -1.52504070029237
-31.5 -1.52502781772961
-31.45 -1.52501363164536
-31.4 -1.5249981136849
-31.35 -1.52498123915015
-31.3 -1.52496298730801
-31.25 -1.52494334168931
-31.2 -1.52492229037506
-31.15 -1.52489982626668
-31.1 -1.52487594733683
-31.05 -1.52485065685733
-31 -1.52482396360088
-30.95 -1.52479588201305
-30.9 -1.5247664323515
-30.85 -1.5247356407892
-30.8 -1.52470353947892
-30.75 -1.52467016657646
-30.7 -1.52463556622044
-30.65 -1.52459978846684
-30.6 -1.52456288917718
-30.55 -1.52452492985933
-30.5 -1.52448597746095
-30.45 -1.52444610411579
-30.4 -1.524405386844
-30.35 -1.52436390720785
-30.3 -1.52432175092538
-30.25 -1.52427900744458
-30.2 -1.52423576948178
-30.15 -1.52419213252803
-30.1 -1.52414819432814
-30.05 -1.52410405433726
-30 -1.52405981316014
-29.95 -1.52401557197895
-29.9 -1.52397143197507
-29.85 -1.52392749375092
-29.8 -1.52388385675766
-29.75 -1.52384061873443
-29.7 -1.52379787516471
-29.65 -1.52375571875523
-29.6 -1.52371423894215
-29.55 -1.52367352142913
-29.5 -1.52363364776129
-29.45 -1.52359469493847
-29.4 -1.52355673507062
-29.35 -1.52351983507765
-29.3 -1.52348405643533
-29.25 -1.52344945496818
-29.2 -1.52341608068983
-29.15 -1.52338397769054
-29.1 -1.52335318407118
-29.05 -1.52332373192238
-29 -1.52329564734702
-28.95 -1.52326895052405
-28.9 -1.52324365581092
-28.85 -1.52321977188199
-28.8 -1.52319730189968
-28.75 -1.5231762437153
-28.7 -1.52315659009607
-28.65 -1.52313832897499
-28.6 -1.52312144372006
-28.55 -1.5231059134195
-28.5 -1.52309171317963
-28.45 -1.52307881443214
-28.4 -1.52306718524777
-28.35 -1.52305679065334
-28.3 -1.52304759294954
-28.25 -1.52303955202694
-28.2 -1.52303262567782
-28.15 -1.52302676990186
-28.1 -1.5230219392037
-28.05 -1.52301808688092
-28 -1.52301516530081
-27.95 -1.52301312616497
-27.9 -1.52301192076051
-27.85 -1.52301150019726
-27.8 -1.52301181563031
-27.75 -1.52301281846745
-27.7 -1.52301446056123
-27.65 -1.52301669438555
-27.6 -1.5230194731968
-27.55 -1.52302275117966
-27.5 -1.52302648357783
-27.45 -1.52303062680995
-27.4 -1.52303513857126
-27.35 -1.52303997792133
-27.3 -1.52304510535854
-27.25 -1.52305048288175
-27.2 -1.52305607403998
-27.15 -1.52306184397049
-27.1 -1.52306775942617
-27.05 -1.5230737887928
-27 -1.52307990209682
-26.95 -1.52308607100443
-26.9 -1.52309226881253
-26.85 -1.52309847043231
-26.8 -1.52310465236599
-26.75 -1.52311079267742
-26.7 -1.52311687095713
-26.65 -1.52312286828237
-26.6 -1.52312876717268
-26.55 -1.5231345515415
-26.5 -1.52314020664436
-26.45 -1.52314571902401
-26.4 -1.52315107645294
-26.35 -1.52315626787365
-26.3 -1.52316128333707
-26.25 -1.52316611393938
-26.2 -1.52317075175754
-26.15 -1.52317518978368
-26.1 -1.52317942185879
-26.05 -1.5231834426056
-26 -1.523187247361
-25.95 -1.52319083210803
-25.9 -1.52319419340754
-25.85 -1.52319732832961
-25.8 -1.5232002343847
-25.75 -1.52320290945455
-25.7 -1.52320535172289
-25.65 -1.52320755960573
-25.6 -1.52320953168137
-25.55 -1.52321126661989
-25.5 -1.52321276311201
-25.45 -1.52321401979732
-25.4 -1.5232150351915
-25.35 -1.52321580761261
-25.3 -1.52321633510602
-25.25 -1.52321661536796
-25.2 -1.52321664566736
-25.15 -1.52321642276581
-25.1 -1.52321594283531
-25.05 -1.5232152013737
-25 -1.52321419311731
-24.95 -1.52321291195076
-24.9 -1.52321135081343
-24.85 -1.52320950160253
-24.8 -1.52320735507222
-24.75 -1.5232049007288
-24.7 -1.52320212672138
-24.65 -1.52319901972794
-24.6 -1.52319556483641
-24.55 -1.52319174542053
-24.5 -1.52318754301021
-24.45 -1.52318293715606
-24.4 -1.52317790528803
-24.35 -1.52317242256766
-24.3 -1.52316646173405
-24.25 -1.52315999294305
-24.2 -1.52315298359976
-24.15 -1.52314539818413
-24.1 -1.52313719806949
-24.05 -1.52312834133408
-24 -1.52311878256556
-23.95 -1.5231084726585
-23.9 -1.52309735860499
-23.85 -1.52308538327857
-23.8 -1.52307248521166
-23.75 -1.52305859836691
-23.7 -1.52304365190277
-23.65 -1.52302756993395
-23.6 -1.52301027128719
-23.55 -1.52299166925322
-23.5 -1.52297167133577
-23.45 -1.52295017899843
-23.4 -1.52292708741083
-23.35 -1.52290228519512
-23.3 -1.52287565417444
-23.25 -1.52284706912491
-23.2 -1.52281639753309
-23.15 -1.52278349936092
-23.1 -1.5227482268204
-23.05 -1.52271042416065
-23 -1.52266992747001
-22.95 -1.52262656449621
-22.9 -1.52258015448805
-22.85 -1.52253050806197
-22.8 -1.52247742709755
-22.75 -1.52242070466604
-22.7 -1.5223601249963
-22.65 -1.52229546348302
-22.6 -1.52222648674224
-22.55 -1.52215295271939
-22.5 -1.52207461085552
-22.45 -1.52199120231759
-22.4 -1.52190246029871
-22.35 -1.52180811039474
-22.3 -1.52170787106341
-22.25 -1.52160145417262
-22.2 -1.52148856564405
-22.15 -1.52136890619876
-22.1 -1.5212421722107
-22.05 -1.52110805667418
-22 -1.52096625029079
-21.95 -1.52081644268055
-21.9 -1.52065832372184
-21.85 -1.5204915850231
-21.8 -1.52031592152886
-21.75 -1.520131033261
-21.7 -1.51993662719471
-21.65 -1.51973241926704
-21.6 -1.51951813651373
-21.55 -1.51929351932817
-21.5 -1.51905832383351
-21.45 -1.51881232435659
-21.4 -1.51855531598944
-21.35 -1.51828711722105
-21.3 -1.51800757261901
-21.25 -1.51771655553729
-21.2 -1.5174139708234
-21.15 -1.51709975749468
-21.1 -1.51677389135073
-21.05 -1.51643638748584
-21 -1.51608730266318
-20.95 -1.51572673751027
-20.9 -1.51535483849383
-20.85 -1.51497179963158
-20.8 -1.5145778638986
-20.75 -1.51417332428671
-20.7 -1.51375852447778
-20.65 -1.51333385909467
-20.6 -1.51289977349786
-20.55 -1.51245676310148
-20.5 -1.51200537218841
-20.45 -1.51154619221205
-20.4 -1.51107985958052
-20.35 -1.51060705292791
-20.3 -1.51012848988717
-20.25 -1.50964492338828
-20.2 -1.50915713751572
-20.15 -1.50866594296802
-20.1 -1.50817217217103
-20.05 -1.50767667410429
-20 -1.50718030890619
-19.95 -1.50668394232876
-19.9 -1.5061884401164
-19.85 -1.50569466238454
-19.8 -1.5052034580743
-19.75 -1.5047156595574
-19.7 -1.50423207746214
-19.65 -1.50375349578622
-19.6 -1.50328066735577
-19.55 -1.50281430968204
-19.5 -1.50235510125895
-19.45 -1.50190367833493
-19.4 -1.50146063218331
-19.35 -1.50102650688532
-19.3 -1.50060179763069
-19.25 -1.50018694953141
-19.2 -1.49978235693626
-19.15 -1.49938836322593
-19.1 -1.49900526106221
-19.05 -1.49863329305949
-19 -1.4982726528422
-18.95 -1.49792348644906
-18.9 -1.49758589404266
-18.85 -1.49725993188192
-18.8 -1.49694561451512
-18.75 -1.49664291715132
-18.7 -1.49635177817008
-18.65 -1.49607210173085
-18.6 -1.49580376044619
-18.55 -1.49554659808555
-18.5 -1.49530043227964
-18.45 -1.49506505719838
-18.4 -1.49484024617886
-18.35 -1.49462575428279
-18.3 -1.49442132076622
-18.25 -1.49422667144722
-18.2 -1.49404152096019
-18.15 -1.49386557488783
-18.1 -1.4936985317646
-18.05 -1.49354008494738
-18 -1.49338992435115
-17.95 -1.49324773804913
-17.9 -1.49311321373851
-17.85 -1.49298604007388
-17.8 -1.49286590787178
-17.75 -1.49275251119065
-17.7 -1.49264554829097
-17.65 -1.49254472248118
-17.6 -1.49244974285525
-17.55 -1.49236032492796
-17.5 -1.49227619117446
-17.45 -1.49219707148017
-17.4 -1.49212270350779
-17.35 -1.4920528329875
-17.3 -1.49198721393659
-17.25 -1.49192560881466
-17.2 -1.49186778861995
-17.15 -1.4918135329326
-17.1 -1.49176262990995
-17.05 -1.49171487623893
-17 -1.49167007705021
-16.95 -1.49162804579864
-16.9 -1.49158860411389
-16.85 -1.49155158162522
-16.8 -1.49151681576393
-16.75 -1.4914841515466
-16.7 -1.49145344134219
-16.65 -1.49142454462559
-16.6 -1.49139732772016
-16.55 -1.49137166353139
-16.5 -1.4913474312736
-16.45 -1.49132451619158
-16.4 -1.49130280927848
-16.35 -1.49128220699153
-16.3 -1.49126261096654
-16.25 -1.49124392773236
-16.2 -1.491226068426
-16.15 -1.49120894850913
-16.1 -1.4911924874865
-16.05 -1.49117660862679
-16 -1.49116123868595
-15.95 -1.49114630763354
-15.9 -1.49113174838181
-15.85 -1.49111749651776
-15.8 -1.49110349003792
-15.75 -1.4910896690857
-15.7 -1.49107597569104
-15.65 -1.49106235351202
-15.6 -1.49104874757788
-15.55 -1.49103510403317
-15.5 -1.49102136988226
-15.45 -1.49100749273375
-15.4 -1.49099342054395
-15.35 -1.49097910135882
-15.3 -1.4909644830535
-15.25 -1.49094951306859
-15.2 -1.49093413814225
-15.15 -1.49091830403718
-15.1 -1.49090195526149
-15.05 -1.49088503478228
-15 -1.4908674837309
-14.95 -1.49084924109863
-14.9 -1.4908302434216
-14.85 -1.49081042445356
-14.8 -1.49078971482515
-14.75 -1.4907680416883
-14.7 -1.49074532834418
-14.65 -1.49072149385321
-14.6 -1.49069645262533
-14.55 -1.49067011398915
-14.5 -1.49064238173781
-14.45 -1.49061315364998
-14.4 -1.490582320984
-14.35 -1.49054976794313
-14.3 -1.49051537110978
-14.25 -1.49047899884671
-14.2 -1.49044051066286
-14.15 -1.49039975654144
-14.1 -1.49035657622809
-14.05 -1.49031079847639
-14 -1.49026224024838
-13.95 -1.49021070586746
-13.9 -1.49015598612088
-13.85 -1.49009785730929
-13.8 -1.49003608024045
-13.75 -1.48997039916452
-13.7 -1.4899005406478
-13.65 -1.48982621238261
-13.6 -1.4897471019301
-13.55 -1.48966287539364
-13.5 -1.48957317602002
-13.45 -1.48947762272603
-13.4 -1.48937580854814
-13.35 -1.48926729901324
-13.3 -1.48915163042857
-13.25 -1.48902830808951
-13.2 -1.4888968044042
-13.15 -1.48875655693457
-13.1 -1.48860696635386
-13.05 -1.4884473943218
-13 -1.48827716127896
-12.95 -1.48809554416356
-12.9 -1.48790177405448
-12.85 -1.48769503374638
-12.8 -1.48747445526398
-12.75 -1.48723911732465
-12.7 -1.48698804276085
-12.65 -1.48672019591613
-12.6 -1.48643448003162
-12.55 -1.48612973464299
-12.5 -1.4858047330117
-12.45 -1.48545817961857
-12.4 -1.48508870775226
-12.35 -1.48469487723066
-12.3 -1.48427517229903
-12.25 -1.48382799975521
-12.2 -1.48335168735932
-12.15 -1.48284448259346
-12.1 -1.4823045518451
-12.05 -1.4817299800975
-12 -1.48111877121996
-11.95 -1.4804688489615
-11.9 -1.47977805876216
-11.85 -1.47904417050769
-11.8 -1.47826488236413
-11.75 -1.47743782584049
-11.7 -1.47656057223753
-11.65 -1.47563064065023
-11.6 -1.47464550769897
-11.55 -1.47360261916917
-11.5 -1.47249940374093
-11.45 -1.47133328898643
-11.4 -1.47010171980464
-11.35 -1.46880217944586
-11.3 -1.46743221325424
-11.25 -1.46598945522045
-11.2 -1.46447165738981
-11.15 -1.46287672210962
-11.1 -1.46120273702426
-11.05 -1.45944801263454
-11 -1.45761112213067
-10.95 -1.45569094308515
-10.9 -1.45368670045534
-10.85 -1.45159801019825
-10.8 -1.44942492264721
-10.75 -1.44716796464753
-10.7 -1.44482817930511
-10.65 -1.44240716207719
-10.6 -1.43990709184088
-10.55 -1.43733075552318
-10.5 -1.43468156487967
-10.45 -1.43196356407748
-10.4 -1.42918142688086
-10.35 -1.42634044245812
-10.3 -1.4234464891275
-10.25 -1.4205059957281
-10.2 -1.41752589072778
-10.15 -1.4145135396421
-10.1 -1.4114766718099
-10.05 -1.40842329802344
-10 -1.40536162091276
-9.94999999999999 -1.40229994030866
-9.90000000000001 -1.39924655603654
-9.84999999999999 -1.39620967070998
-9.79999999999998 -1.39319729509335
-9.75 -1.39021715848549
-9.69999999999999 -1.38727662634888
-9.65000000000001 -1.38438262708408
-9.59999999999999 -1.38154158944719
-9.54999999999998 -1.37875939165623
-9.5 -1.37604132276033
-9.44999999999999 -1.37339205638362
-9.40000000000001 -1.37081563653025
-9.34999999999999 -1.36831547476777
-9.29999999999998 -1.36589435780797
-9.25 -1.36355446428323
-9.19999999999999 -1.36129738937429
-9.15000000000001 -1.3591241758763
-9.09999999999999 -1.35703535028723
-9.04999999999998 -1.35503096255386
-9 -1.35311062820497
-8.94999999999999 -1.35127357172528
-8.90000000000001 -1.34951867016757
-8.84999999999999 -1.3478444961524
-8.79999999999998 -1.34624935955803
-8.75 -1.34473134735039
-8.69999999999999 -1.34328836113922
-8.65000000000001 -1.3419181521698
-8.59999999999999 -1.34061835356682
-8.54999999999998 -1.33938650973881
-8.5 -1.33822010292693
-8.44999999999999 -1.33711657694345
-8.40000000000001 -1.33607335819199
-8.34999999999999 -1.33508787409769
-8.29999999999998 -1.33415756909994
-8.25 -1.33327991837689
-8.19999999999999 -1.33245243947995
-8.15000000000001 -1.33167270205928
-8.09999999999999 -1.33093833586056
-8.04999999999998 -1.33024703716751
-8 -1.32959657385811
-7.94999999999999 -1.32898478923245
-7.90000000000001 -1.32840960476015
-7.84999999999999 -1.32786902188421
-7.79999999999998 -1.32736112300671
-7.75 -1.3268840717708
-7.69999999999999 -1.3264361127423
-7.65000000000001 -1.32601557058393
-7.59999999999999 -1.32562084880527
-7.54999999999998 -1.32525042816235
-7.5 -1.3249028647721
-7.44999999999999 -1.32457678799922
-7.40000000000001 -1.3242708981657
-7.34999999999999 -1.32398396412683
-7.29999999999998 -1.32371482075153
-7.25 -1.32346236633978
-7.19999999999999 -1.32322556000489
-7.15000000000001 -1.32300341904459
-7.09999999999999 -1.32279501632065
-7.04999999999998 -1.32259947766407
-7 -1.3224159793195
-6.94999999999999 -1.32224374544017
-6.90000000000001 -1.32208204564255
-6.84999999999999 -1.32193019262775
-6.79999999999998 -1.32178753987534
-6.75 -1.3216534794133
-6.69999999999999 -1.32152743966732
-6.65000000000001 -1.32140888339073
-6.59999999999999 -1.32129730567629
-6.54999999999998 -1.32119223204955
-6.5 -1.32109321664335
-6.44999999999999 -1.32099984045233
-6.40000000000001 -1.32091170966574
-6.34999999999999 -1.32082845407661
-6.29999999999998 -1.3207497255651
-6.25 -1.32067519665332
-6.19999999999999 -1.3206045591291
-6.15000000000001 -1.32053752273567
-6.09999999999999 -1.32047381392436
-6.04999999999998 -1.32041317466722
-6 -1.32035536132644
-5.94999999999999 -1.32030014357729
-5.90000000000001 -1.3202473033816
-5.84999999999999 -1.32019663400836
-5.79999999999998 -1.32014793909825
-5.75 -1.3201010317691
-5.69999999999999 -1.32005573375874
-5.65000000000001 -1.32001187460236
-5.59999999999999 -1.31996929084104
-5.54999999999998 -1.31992782525823
-5.5 -1.31988732614121
-5.44999999999999 -1.31984764656413
-5.40000000000001 -1.31980864368959
-5.34999999999999 -1.31977017808551
-5.29999999999998 -1.31973211305408
-5.25 -1.31969431396952
-5.19999999999999 -1.31965664762128
-5.15000000000001 -1.31961898155948
-5.09999999999999 -1.31958118343881
-5.04999999999998 -1.31954312035772
-5 -1.31950465818887
-4.94999999999999 -1.31946566089729
-4.90000000000001 -1.31942598984216
-4.84999999999999 -1.31938550305803
-4.79999999999998 -1.31934405451135
-4.75 -1.31930149332734
-4.69999999999999 -1.31925766298277
-4.65000000000001 -1.31921240045919
-4.59999999999999 -1.31916553535121
-4.54999999999998 -1.31911688892409
-4.5 -1.31906627311407
-4.44999999999999 -1.31901348946499
-4.40000000000001 -1.31895832799368
-4.34999999999999 -1.31890056597636
-4.29999999999998 -1.31883996664748
-4.25 -1.31877627780175
-4.19999999999999 -1.31870923028932
-4.15000000000001 -1.31863853639315
-4.09999999999999 -1.31856388807658
-4.04999999999998 -1.31848495508812
-4 -1.31840138290904
-3.94999999999999 -1.31831279052827
-3.90000000000001 -1.31821876802724
-3.84999999999999 -1.31811887395591
-3.79999999999998 -1.31801263247913
-3.75 -1.31789953027046
-3.69999999999999 -1.31777901312823
-3.65000000000001 -1.31765048228588
-3.59999999999999 -1.31751329038585
-3.54999999999998 -1.31736673708275
-3.5 -1.31721006423811
-3.44999999999999 -1.31704245066467
-3.40000000000001 -1.3168630063735
-3.34999999999999 -1.31667076627212
-3.29999999999998 -1.31646468325568
-3.25 -1.31624362062679
-3.19999999999999 -1.3160063437717
-3.15000000000001 -1.31575151101227
-3.09999999999999 -1.31547766354325
-3.04999999999998 -1.31518321435315
-3 -1.31486643601482
-2.94999999999999 -1.31452544721677
-2.90000000000001 -1.31415819789022
-2.84999999999999 -1.31376245276765
-2.79999999999998 -1.3133357731869
-2.75 -1.31287549692943
-2.69999999999999 -1.3123787158527
-2.65000000000001 -1.31184225104234
-2.59999999999999 -1.31126262517099
-2.54999999999998 -1.31063603170467
-2.5 -1.30995830054431
-2.44999999999999 -1.30922485962718
-2.40000000000001 -1.3084306919395
-2.34999999999999 -1.30757028730438
-2.29999999999998 -1.30663758820647
-2.25 -1.3056259287925
-2.19999999999999 -1.30452796604142
-2.15000000000001 -1.30333560192362
-2.09999999999999 -1.30203989516042
-2.04999999999998 -1.30063096094319
-2 -1.29909785666796
-1.94999999999999 -1.29742845137288
-1.90000000000001 -1.29560927611684
-1.84999999999999 -1.29362535198883
-1.79999999999998 -1.29145999176363
-1.75 -1.28909457038828
-1.69999999999999 -1.28650825845477
-1.65000000000001 -1.28367771153395
-1.59999999999999 -1.28057670664621
-1.54999999999998 -1.27717571513596
-1.5 -1.27344139868415
-1.44999999999999 -1.26933601198258
-1.40000000000001 -1.26481669150538
-1.34999999999999 -1.25983460458064
-1.29999999999998 -1.25433392623688
-1.25 -1.2482506026056
-1.19999999999999 -1.2415108483785
-1.15000000000001 -1.23402931111343
-1.09999999999999 -1.22570681595149
-1.04999999999998 -1.21642757908646
-1 -1.206055745209
-0.949999999999989 -1.19443106069132
-0.900000000000006 -1.18136343748376
-0.849999999999994 -1.16662608914376
-0.799999999999983 -1.14994682684337
-0.75 -1.13099698804567
-0.699999999999989 -1.10937733770592
-0.650000000000006 -1.08460014914919
-0.599999999999994 -1.05606658922039
-0.549999999999983 -1.02303862048511
-0.5 -0.98460516096506
-0.449999999999989 -0.939643774937577
-0.400000000000006 -0.886782828386996
-0.349999999999994 -0.824376865987461
-0.299999999999983 -0.75052307449725
-0.25 -0.663172033881861
-0.199999999999989 -0.560418080207379
-0.150000000000006 -0.441066912950032
-0.0999999999999943 -0.305498190526346
-0.0499999999999829 -0.156577540031567
0 0
0.0500000000000114 0.156577540032855
0.0999999999999943 0.305498190531147
0.150000000000006 0.441066912959728
0.200000000000017 0.560418080222445
0.25 0.663172033902113
0.300000000000011 0.750523074522148
0.349999999999994 0.824376866016347
0.400000000000006 0.886782828419225
0.450000000000017 0.939643774972576
0.5 0.984605161002346
0.550000000000011 1.02303862052428
0.599999999999994 1.05606658926113
0.650000000000006 1.08460014919123
0.700000000000017 1.10937733774905
0.75 1.13099698808972
0.800000000000011 1.14994682688819
0.849999999999994 1.16662608918924
0.900000000000006 1.18136343752981
0.950000000000017 1.19443106073785
1 1.20605574525595
1.05000000000001 1.21642757913378
1.09999999999999 1.22570681599912
1.15000000000001 1.23402931116134
1.20000000000002 1.24151084842666
1.25 1.24825060265397
1.30000000000001 1.25433392628544
1.34999999999999 1.25983460462937
1.40000000000001 1.26481669155426
1.45000000000002 1.26933601203159
1.5 1.27344139873327
1.55000000000001 1.27717571518518
1.59999999999999 1.28057670669552
1.65000000000001 1.28367771158335
1.70000000000002 1.28650825850424
1.75 1.28909457043782
1.80000000000001 1.29145999181323
1.84999999999999 1.29362535203848
1.90000000000001 1.29560927616654
1.95000000000002 1.29742845142262
2 1.29909785671774
2.05000000000001 1.300630960993
2.09999999999999 1.30203989521026
2.15000000000001 1.30333560197349
2.20000000000002 1.30452796609131
2.25 1.30562592884242
2.30000000000001 1.30663758825641
2.34999999999999 1.30757028735434
2.40000000000001 1.30843069198947
2.45000000000002 1.30922485967716
2.5 1.3099583005943
2.55000000000001 1.31063603175468
2.59999999999999 1.311262625221
2.65000000000001 1.31184225109237
2.70000000000002 1.31237871590273
2.75 1.31287549697947
2.80000000000001 1.31333577323694
2.84999999999999 1.3137624528177
2.90000000000001 1.31415819794027
2.95000000000002 1.31452544726682
3 1.31486643606488
3.05000000000001 1.31518321440321
3.09999999999999 1.3154776635933
3.15000000000001 1.31575151106233
3.20000000000002 1.31600634382176
3.25 1.31624362067685
3.30000000000001 1.31646468330574
3.34999999999999 1.31667076632218
3.40000000000001 1.31686300642356
3.45000000000002 1.31704245071473
3.5 1.31721006428817
3.55000000000001 1.3173667371328
3.60000000000002 1.31751329043591
3.65000000000001 1.31765048233594
3.70000000000002 1.31777901317828
3.75 1.31789953032051
3.80000000000001 1.31801263252918
3.85000000000002 1.31811887400596
3.90000000000001 1.31821876807729
3.95000000000002 1.31831279057832
4 1.31840138295909
4.05000000000001 1.31848495513816
4.10000000000002 1.31856388812663
4.15000000000001 1.31863853644319
4.20000000000002 1.31870923033937
4.25 1.31877627785179
4.30000000000001 1.31883996669752
4.35000000000002 1.3189005660264
4.40000000000001 1.31895832804372
4.45000000000002 1.31901348951502
4.5 1.3190662731641
4.55000000000001 1.31911688897413
4.60000000000002 1.31916553540125
4.65000000000001 1.31921240050922
4.70000000000002 1.3192576630328
4.75 1.31930149337737
4.80000000000001 1.31934405456138
4.85000000000002 1.31938550310807
4.90000000000001 1.31942598989219
4.95000000000002 1.31946566094732
5 1.3195046582389
5.05000000000001 1.31954312040775
5.10000000000002 1.31958118348884
5.15000000000001 1.31961898160951
5.20000000000002 1.31965664767131
5.25 1.31969431401955
5.30000000000001 1.31973211310412
5.35000000000002 1.31977017813554
5.40000000000001 1.31980864373962
5.45000000000002 1.31984764661416
5.5 1.31988732619124
5.55000000000001 1.31992782530826
5.60000000000002 1.31996929089107
5.65000000000001 1.3200118746524
5.70000000000002 1.32005573380878
5.75 1.32010103181914
5.80000000000001 1.32014793914829
5.85000000000002 1.3201966340584
5.90000000000001 1.32024730343164
5.95000000000002 1.32030014362733
6 1.32035536137648
6.05000000000001 1.32041317471727
6.10000000000002 1.3204738139744
6.15000000000001 1.32053752278571
6.20000000000002 1.32060455917914
6.25 1.32067519670337
6.30000000000001 1.32074972561515
6.35000000000002 1.32082845412666
6.40000000000001 1.32091170971579
6.45000000000002 1.32099984050239
6.5 1.32109321669341
6.55000000000001 1.32119223209961
6.60000000000002 1.32129730572635
6.65000000000001 1.32140888344079
6.70000000000002 1.32152743971738
6.75 1.32165347946336
6.80000000000001 1.3217875399254
6.85000000000002 1.32193019267782
6.90000000000001 1.32208204569261
6.95000000000002 1.32224374549024
7 1.32241597936957
7.05000000000001 1.32259947771414
7.10000000000002 1.32279501637071
7.15000000000001 1.32300341909465
7.20000000000002 1.32322556005496
7.25 1.32346236638984
7.30000000000001 1.32371482080159
7.35000000000002 1.32398396417689
7.40000000000001 1.32427089821576
7.45000000000002 1.32457678804928
7.5 1.32490286482216
7.55000000000001 1.3252504282124
7.60000000000002 1.32562084885532
7.65000000000001 1.32601557063397
7.70000000000002 1.32643611279235
7.75 1.32688407182085
7.80000000000001 1.32736112305675
7.85000000000002 1.32786902193424
7.90000000000001 1.32840960481017
7.95000000000002 1.32898478928246
8 1.32959657390812
8.05000000000001 1.33024703721751
8.10000000000002 1.33093833591055
8.15000000000001 1.33167270210927
8.20000000000002 1.33245243952992
8.25 1.33327991842686
8.30000000000001 1.33415756914989
8.35000000000002 1.33508787414763
8.40000000000001 1.33607335824192
8.45000000000002 1.33711657699336
8.5 1.33822010297683
8.55000000000001 1.33938650978868
8.60000000000002 1.34061835361668
8.65000000000001 1.34191815221964
8.70000000000002 1.34328836118904
8.75 1.34473134740019
8.80000000000001 1.34624935960781
8.85000000000002 1.34784449620216
8.90000000000001 1.34951867021731
8.95000000000002 1.35127357177499
9 1.35311062825466
9.05000000000001 1.35503096260353
9.10000000000002 1.35703535033687
9.15000000000001 1.35912417592592
9.20000000000002 1.36129738942388
9.25 1.3635544643328
9.30000000000001 1.36589435785752
9.35000000000002 1.3683154748173
9.40000000000001 1.37081563657975
9.45000000000002 1.3733920564331
9.5 1.37604132280979
9.55000000000001 1.37875939170567
9.60000000000002 1.38154158949661
9.65000000000001 1.38438262713348
9.70000000000002 1.38727662639827
9.75 1.39021715853487
9.80000000000001 1.39319729514271
9.85000000000002 1.39620967075933
9.90000000000001 1.3992465560859
9.95000000000002 1.40229994035801
10 1.40536162096211
10.05 1.40842329807279
10.1 1.41147667185925
10.15 1.41451353969146
10.2 1.41752589077714
10.25 1.42050599577747
10.3 1.42344648917689
10.35 1.42634044250752
10.4 1.42918142693028
10.45 1.43196356412692
10.5 1.43468156492912
10.55 1.43733075557266
10.6 1.43990709189038
10.65 1.44240716212671
10.7 1.44482817935466
10.75 1.4471679646971
10.8 1.4494249226968
10.85 1.45159801024787
10.9 1.45368670050498
10.95 1.45569094313482
11 1.45761112218036
11.05 1.45944801268426
11.1 1.461202737074
11.15 1.46287672215938
11.2 1.46447165743959
11.25 1.46598945527025
11.3 1.46743221330406
11.35 1.4688021794957
11.4 1.4701017198545
11.45 1.47133328903631
11.5 1.47249940379082
11.55 1.47360261921908
11.6 1.47464550774889
11.65 1.47563064070017
11.7 1.47656057228748
11.75 1.47743782589045
11.8 1.4782648824141
11.85 1.47904417055767
11.9 1.47977805881216
11.95 1.4804688490115
12 1.48111877126997
12.05 1.48172998014752
12.1 1.48230455189513
12.15 1.48284448264349
12.2 1.48335168740936
12.25 1.48382799980525
12.3 1.48427517234908
12.35 1.48469487728071
12.4 1.48508870780231
12.45 1.48545817966862
12.5 1.48580473306175
12.55 1.48612973469305
12.6 1.48643448008168
12.65 1.48672019596619
12.7 1.48698804281091
12.75 1.48723911737471
12.8 1.48747445531404
12.85 1.48769503379645
12.9 1.48790177410454
12.95 1.48809554421362
13 1.48827716132903
13.05 1.48844739437186
13.1 1.48860696640393
13.15 1.48875655698463
13.2 1.48889680445427
13.25 1.48902830813957
13.3 1.48915163047863
13.35 1.4892672990633
13.4 1.4893758085982
13.45 1.48947762277609
13.5 1.48957317607008
13.55 1.4896628754437
13.6 1.48974710198015
13.65 1.48982621243266
13.7 1.48990054069785
13.75 1.48997039921456
13.8 1.4900360802905
13.85 1.49009785735933
13.9 1.49015598617093
13.95 1.49021070591751
14 1.49026224029842
14.05 1.49031079852643
14.1 1.49035657627813
14.15 1.49039975659148
14.2 1.49044051071289
14.25 1.49047899889675
14.3 1.49051537115981
14.35 1.49054976799316
14.4 1.49058232103404
14.45 1.49061315370001
14.5 1.49064238178784
14.55 1.49067011403918
14.6 1.49069645267536
14.65 1.49072149390323
14.7 1.49074532839421
14.75 1.49076804173832
14.8 1.49078971487517
14.85 1.49081042450359
14.9 1.49083024347163
14.95 1.49084924114865
15 1.49086748378092
15.05 1.49088503483231
15.1 1.49090195531152
15.15 1.49091830408721
15.2 1.49093413819228
15.25 1.49094951311862
15.3 1.49096448310353
15.35 1.49097910140884
15.4 1.49099342059397
15.45 1.49100749278377
15.5 1.49102136993228
15.55 1.49103510408319
15.6 1.4910487476279
15.65 1.49106235356205
15.7 1.49107597574107
15.75 1.49108966913572
15.8 1.49110349008795
15.85 1.49111749656779
15.9 1.49113174843184
15.95 1.49114630768357
16 1.49116123873598
16.05 1.49117660867682
16.1 1.49119248753653
16.15 1.49120894855916
16.2 1.49122606847604
16.25 1.49124392778239
16.3 1.49126261101657
16.35 1.49128220704156
16.4 1.49130280932852
16.45 1.49132451624162
16.5 1.49134743132364
16.55 1.49137166358143
16.6 1.4913973277702
16.65 1.49142454467563
16.7 1.49145344139224
16.75 1.49148415159665
16.8 1.49151681581397
16.85 1.49155158167526
16.9 1.49158860416393
16.95 1.49162804584869
17 1.49167007710026
17.05 1.49171487628898
17.1 1.49176262996001
17.15 1.49181353298265
17.2 1.49186778867
17.25 1.49192560886471
17.3 1.49198721398665
17.35 1.49205283303755
17.4 1.49212270355785
17.45 1.49219707153022
17.5 1.49227619122452
17.55 1.49236032497802
17.6 1.4924497429053
17.65 1.49254472253124
17.7 1.49264554834103
17.75 1.49275251124071
17.8 1.49286590792184
17.85 1.49298604012393
17.9 1.49311321378857
17.95 1.49324773809919
18 1.4933899244012
18.05 1.49354008499744
18.1 1.49369853181465
18.15 1.49386557493788
18.2 1.49404152101024
18.25 1.49422667149728
18.3 1.49442132081627
18.35 1.49462575433285
18.4 1.49484024622891
18.45 1.49506505724843
18.5 1.49530043232969
18.55 1.4955465981356
18.6 1.49580376049624
18.65 1.49607210178089
18.7 1.49635177822011
18.75 1.49664291720135
18.8 1.49694561456515
18.85 1.49725993193195
18.9 1.49758589409269
18.95 1.49792348649909
19 1.49827265289223
19.05 1.49863329310951
19.1 1.49900526111223
19.15 1.49938836327594
19.2 1.49978235698628
19.25 1.50018694958142
19.3 1.5006017976807
19.35 1.50102650693533
19.4 1.50146063223332
19.45 1.50190367838494
19.5 1.50235510130895
19.55 1.50281430973204
19.6 1.50328066740577
19.65 1.50375349583622
19.7 1.50423207751214
19.75 1.5047156596074
19.8 1.5052034581243
19.85 1.50569466243454
19.9 1.5061884401664
19.95 1.50668394237876
20 1.50718030895619
20.05 1.50767667415429
20.1 1.50817217222102
20.15 1.50866594301801
20.2 1.50915713756572
20.25 1.50964492343828
20.3 1.51012848993717
20.35 1.51060705297791
20.4 1.51107985963052
20.45 1.51154619226206
20.5 1.51200537223841
20.55 1.51245676315149
20.6 1.51289977354787
20.65 1.51333385914468
20.7 1.5137585245278
20.75 1.51417332433672
20.8 1.51457786394861
20.85 1.5149717996816
20.9 1.51535483854385
20.95 1.5157267375603
21 1.51608730271321
21.05 1.51643638753587
21.1 1.51677389140076
21.15 1.51709975754472
21.2 1.51741397087343
21.25 1.51771655558733
21.3 1.51800757266905
21.35 1.51828711727109
21.4 1.51855531603948
21.45 1.51881232440663
21.5 1.51905832388356
21.55 1.51929351937822
21.6 1.51951813656378
21.65 1.51973241931709
21.7 1.51993662724477
21.75 1.52013103331105
21.8 1.52031592157891
21.85 1.52049158507315
21.9 1.5206583237719
21.95 1.52081644273061
22 1.52096625034084
22.05 1.52110805672424
22.1 1.52124217226075
22.15 1.52136890624882
22.2 1.52148856569411
22.25 1.52160145422268
22.3 1.52170787111347
22.35 1.52180811044479
22.4 1.52190246034877
22.45 1.52199120236765
22.5 1.52207461090558
22.55 1.52215295276944
22.6 1.52222648679229
22.65 1.52229546353307
22.7 1.52236012504635
22.75 1.5224207047161
22.8 1.52247742714761
22.85 1.52253050811202
22.9 1.5225801545381
22.95 1.52262656454626
23 1.52266992752005
23.05 1.5227104242107
23.1 1.52274822687044
23.15 1.52278349941096
23.2 1.52281639758314
23.25 1.52284706917495
23.3 1.52287565422448
23.35 1.52290228524516
23.4 1.52292708746087
23.45 1.52295017904847
23.5 1.5229716713858
23.55 1.52299166930326
23.6 1.52301027133722
23.65 1.52302756998398
23.7 1.5230436519528
23.75 1.52305859841694
23.8 1.5230724852617
23.85 1.52308538332861
23.9 1.52309735865502
23.95 1.52310847270853
24 1.52311878261559
24.05 1.52312834138411
24.1 1.52313719811952
24.15 1.52314539823416
24.2 1.52315298364979
24.25 1.52315999299307
24.3 1.52316646178407
24.35 1.52317242261769
24.4 1.52317790533805
24.45 1.52318293720608
24.5 1.52318754306023
24.55 1.52319174547055
24.6 1.52319556488643
24.65 1.52319901977796
24.7 1.5232021267714
24.75 1.52320490077882
24.8 1.52320735512224
24.85 1.52320950165255
24.9 1.52321135086345
24.95 1.52321291200078
25 1.52321419316733
25.05 1.52321520142372
25.1 1.52321594288533
25.15 1.52321642281583
25.2 1.52321664571738
25.25 1.52321661541798
25.3 1.52321633515604
25.35 1.52321580766263
25.4 1.52321503524152
25.45 1.52321401984733
25.5 1.52321276316203
25.55 1.5232112666699
25.6 1.52320953173139
25.65 1.52320755965575
25.7 1.52320535177291
25.75 1.52320290950457
25.8 1.52320023443472
25.85 1.52319732837963
25.9 1.52319419345756
25.95 1.52319083215805
26 1.52318724741102
26.05 1.52318344265562
26.1 1.52317942190881
26.15 1.5231751898337
26.2 1.52317075180756
26.25 1.52316611398941
26.3 1.52316128338709
26.35 1.52315626792367
26.4 1.52315107650296
26.45 1.52314571907404
26.5 1.52314020669438
26.55 1.52313455159152
26.6 1.5231287672227
26.65 1.5231228683324
26.7 1.52311687100716
26.75 1.52311079272744
26.8 1.52310465241602
26.85 1.52309847048234
26.9 1.52309226886256
26.95 1.52308607105446
27 1.52307990214685
27.05 1.52307378884283
27.1 1.5230677594762
27.15 1.52306184402052
27.2 1.52305607409001
27.25 1.52305048293178
27.3 1.52304510540857
27.35 1.52303997797136
27.4 1.52303513862129
27.45 1.52303062685999
27.5 1.52302648362787
27.55 1.5230227512297
27.6 1.52301947324683
27.65 1.52301669443558
27.7 1.52301446061127
27.75 1.52301281851749
27.8 1.52301181568035
27.85 1.52301150024729
27.9 1.52301192081055
27.95 1.52301312621501
28 1.52301516535085
28.05 1.52301808693096
28.1 1.52302193925374
28.15 1.5230267699519
28.2 1.52303262572786
28.25 1.52303955207698
28.3 1.52304759299958
28.35 1.52305679070338
28.4 1.52306718529782
28.45 1.52307881448219
28.5 1.52309171322967
28.55 1.52310591346954
28.6 1.5231214437701
28.65 1.52313832902503
28.7 1.52315659014611
28.75 1.52317624376534
28.8 1.52319730194972
28.85 1.52321977193203
28.9 1.52324365586096
28.95 1.52326895057409
29 1.52329564739706
29.05 1.52332373197242
29.1 1.52335318412122
29.15 1.52338397774058
29.2 1.52341608073987
29.25 1.52344945501822
29.3 1.52348405648537
29.35 1.52351983512769
29.4 1.52355673512066
29.45 1.52359469498852
29.5 1.52363364781134
29.55 1.52367352147917
29.6 1.52371423899219
29.65 1.52375571880527
29.7 1.52379787521475
29.75 1.52384061878447
29.8 1.5238838568077
29.85 1.52392749380096
29.9 1.52397143202511
29.95 1.524015572029
30 1.52405981321018
30.05 1.5241040543873
30.1 1.52414819437819
30.15 1.52419213257807
30.2 1.52423576953182
30.25 1.52427900749462
30.3 1.52432175097542
30.35 1.5243639072579
30.4 1.52440538689404
30.45 1.52444610416584
30.5 1.52448597751099
30.55 1.52452492990937
30.6 1.52456288922722
30.65 1.52459978851688
30.7 1.52463556627048
30.75 1.52467016662651
30.8 1.52470353952896
30.85 1.52473564083924
30.9 1.52476643240154
30.95 1.52479588206309
31 1.52482396365092
31.05 1.52485065690737
31.1 1.52487594738687
31.15 1.52489982631672
31.2 1.5249222904251
31.25 1.52494334173935
31.3 1.52496298735805
31.35 1.5249812392002
31.4 1.52499811373494
31.45 1.5250136316954
31.5 1.52502781777966
31.55 1.52504070034241
31.6 1.52505231108017
31.65 1.52506268471303
31.7 1.52507185866564
31.75 1.52507987275001
31.8 1.52508676885234
31.85 1.52509259062607
31.9 1.5250973831929
31.95 1.52510119285348
32 1.52510406680918
32.05 1.52510605289605
32.1 1.5251071993321
32.15 1.52510755447855
32.2 1.5251071666157
32.25 1.5251060837339
32.3 1.52510435333975
32.35 1.52510202227785
32.4 1.5250991365678
32.45 1.52509574125663
32.5 1.52509188028611
32.55 1.52508759637486
32.6 1.52508293091464
32.65 1.52507792388042
32.7 1.5250726137537
32.75 1.52506703745842
32.8 1.52506123030886
32.85 1.52505522596885
32.9 1.52504905642165
32.95 1.52504275194973
33 1.52503634112386
33.05 1.52502985080063
33.1 1.52502330612794
33.15 1.52501673055759
33.2 1.52501014586435
33.25 1.52500357217093
33.3 1.52499702797811
33.35 1.52499053019956
33.4 1.52498409420057
33.45 1.52497773384041
33.5 1.5249714615175
33.55 1.5249652882172
33.6 1.52495922356143
33.65 1.52495327586001
33.7 1.52494745216306
33.75 1.52494175831426
33.8 1.5249361990045
33.85 1.52493077782572
33.9 1.52492549732455
33.95 1.52492035905556
34 1.52491536363388
34.05 1.52491051078696
34.1 1.52490579940532
34.15 1.52490122759206
34.2 1.52489679271117
34.25 1.52489249143427
34.3 1.52488831978593
34.35 1.52488427318741
34.4 1.52488034649861
34.45 1.52487653405854
34.5 1.52487282972391
34.55 1.52486922690611
34.6 1.52486571860642
34.65 1.52486229744959
34.7 1.52485895571573
34.75 1.52485568537057
34.8 1.52485247809416
34.85 1.5248493253081
34.9 1.52484621820129
34.95 1.52484314775429
35 1.52484010476244
35.05 1.5248370798577
35.1 1.52483406352944
35.15 1.52483104614415
35.2 1.52482801796416
35.25 1.5248249691656
35.3 1.52482188985552
35.35 1.52481877008835
35.4 1.52481559988182
35.45 1.52481236923235
35.5 1.52480906813004
35.55 1.52480568657337
35.6 1.52480221458363
35.65 1.52479864221921
35.7 1.52479495958978
35.75 1.52479115687051
35.8 1.52478722431624
35.85 1.52478315227585
35.9 1.52477893120671
35.95 1.52477455168933
36 1.5247700044423
36.05 1.52476528033738
36.1 1.524760370415
36.15 1.52475526589992
36.2 1.52474995821728
36.25 1.5247444390089
36.3 1.52473870014986
36.35 1.52473273376535
36.4 1.52472653224775
36.45 1.52472008827384
36.5 1.52471339482228
36.55 1.524706445191
36.6 1.52469923301477
36.65 1.52469175228259
36.7 1.52468399735506
36.75 1.52467596298139
36.8 1.52466764431621
36.85 1.52465903693591
36.9 1.52465013685442
36.95 1.52464094053837
37 1.52463144492151
37.05 1.52462164741817
37.1 1.52461154593577
37.15 1.52460113888612
37.2 1.52459042519552
37.25 1.52457940431339
37.3 1.52456807621936
37.35 1.52455644142875
37.4 1.52454450099623
37.45 1.52453225651755
37.5 1.52451971012929
37.55 1.52450686450652
37.6 1.52449372285813
37.65 1.52448028891998
37.7 1.52446656694566
37.75 1.52445256169474
37.8 1.52443827841869
37.85 1.52442372284419
37.9 1.52440890115404
37.95 1.52439381996553
38 1.52437848630644
38.05 1.5243629075886
38.1 1.52434709157919
38.15 1.52433104636986
38.2 1.52431478034382
38.25 1.52429830214095
38.3 1.52428162062134
38.35 1.5242647448272
38.4 1.52424768394362
38.45 1.52423044725824
38.5 1.52421304412023
38.55 1.52419548389886
38.6 1.52417777594192
38.65 1.52415992953442
38.7 1.52414195385781
38.75 1.5241238579502
38.8 1.52410565066784
38.85 1.52408734064823
38.9 1.52406893627538
38.95 1.52405044564731
39 1.52403187654643
39.05 1.52401323641285
39.1 1.52399453232119
39.15 1.52397577096096
39.2 1.52395695862091
39.25 1.52393810117746
39.3 1.52391920408746
39.35 1.5239002723854
39.4 1.52388131068509
39.45 1.52386232318596
39.5 1.52384331368381
39.55 1.52382428558613
39.6 1.52380524193163
39.65 1.52378618541402
39.7 1.52376711840964
39.75 1.52374804300877
39.8 1.52372896105016
39.85 1.52370987415856
39.9 1.52369078378466
39.95 1.52367169124709
40 1.52365259777599
40.05 1.52363350455763
40.1 1.52361441277946
40.15 1.52359532367533
40.2 1.52357623857001
40.25 1.52355715892275
40.3 1.52353808636929
40.35 1.52351902276176
40.4 1.52349997020619
40.45 1.52348093109697
40.5 1.52346190814816
40.55 1.52344290442109
40.6 1.52342392334804
40.65 1.52340496875177
40.7 1.52338604486079
40.75 1.52336715632005
40.8 1.5233483081972
40.85 1.52332950598421
40.9 1.52331075559459
40.95 1.52329206335604
41 1.52327343599892
41.05 1.52325488064055
41.1 1.5232364047656
41.15 1.52321801620285
41.2 1.52319972309859
41.25 1.52318153388698
41.3 1.52316345725766
41.35 1.523145502121
41.4 1.52312767757139
41.45 1.5231099928488
41.5 1.5230924572992
41.55 1.52307508033391
41.6 1.5230578713886
41.65 1.5230408398819
41.7 1.52302399517436
41.75 1.52300734652772
41.8 1.52299090306506
41.85 1.52297467373193
41.9 1.52295866725891
41.95 1.52294289212559
42 1.52292735652646
42.05 1.52291206833865
42.1 1.52289703509185
42.15 1.5228822639405
42.2 1.52286776163831
42.25 1.52285353451527
42.3 1.52283958845715
42.35 1.52282592888761
42.4 1.52281256075289
42.45 1.522799488509
42.5 1.52278671611158
42.55 1.52277424700822
42.6 1.52276208413325
42.65 1.52275022990494
42.7 1.52273868622503
42.75 1.52272745448041
42.8 1.522716535547
42.85 1.52270592979558
42.9 1.52269563709952
42.95 1.5226856568442
43 1.52267598793815
43.05 1.5226666288256
43.1 1.52265757750037
43.15 1.52264883152102
43.2 1.52264038802701
43.25 1.52263224375583
43.3 1.5226243950609
43.35 1.52261683793013
43.4 1.52260956800503
43.45 1.52260258060018
43.5 1.52259587072305
43.55 1.5225894330939
43.6 1.52258326216582
43.65 1.52257735214467
43.7 1.52257169700883
43.75 1.52256629052885
43.8 1.5225611262866
43.85 1.52255619769413
43.9 1.52255149801203
43.95 1.52254702036721
44 1.52254275777013
44.05 1.52253870313135
44.1 1.52253484927736
44.15 1.52253118896576
44.2 1.52252771489957
44.25 1.52252441974085
44.3 1.52252129612342
44.35 1.52251833666485
44.4 1.52251553397753
44.45 1.52251288067903
44.5 1.52251036940149
44.55 1.52250799280034
44.6 1.52250574356212
44.65 1.52250361441154
44.7 1.52250159811781
44.75 1.5224996875002
44.8 1.52249787543292
44.85 1.52249615484929
44.9 1.5224945187453
44.95 1.52249296018257
45 1.52249147229073
45.05 1.52249004826931
45.1 1.52248868138909
45.15 1.52248736499313
45.2 1.52248609249726
45.25 1.5224848573904
45.3 1.52248365323444
45.35 1.52248247366396
45.4 1.52248131238573
45.45 1.52248016317801
45.5 1.52247901988983
45.55 1.52247787644009
45.6 1.52247672681678
45.65 1.52247556507605
45.7 1.52247438534151
45.75 1.52247318180348
45.8 1.5224719487185
45.85 1.52247068040889
45.9 1.52246937126262
45.95 1.52246801573334
46 1.52246660834068
46.05 1.52246514367081
46.1 1.52246361637739
46.15 1.52246202118271
46.2 1.52246035287925
46.25 1.52245860633155
46.3 1.52245677647847
46.35 1.52245485833576
46.4 1.52245284699899
46.45 1.52245073764692
46.5 1.52244852554511
46.55 1.52244620604996
46.6 1.52244377461307
46.65 1.52244122678587
46.7 1.52243855822467
46.75 1.52243576469582
46.8 1.52243284208133
46.85 1.52242978638459
46.9 1.52242659373634
46.95 1.52242326040084
47 1.52241978278215
47.05 1.52241615743058
47.1 1.52241238104914
47.15 1.5224084505001
47.2 1.52240436281151
47.25 1.52240011518371
47.3 1.52239570499577
47.35 1.52239112981175
47.4 1.52238638738687
47.45 1.52238147567348
47.5 1.52237639282671
47.55 1.52237113721
47.6 1.52236570740011
47.65 1.52236010219197
47.7 1.52235432060303
47.75 1.52234836187723
47.8 1.52234222548854
47.85 1.52233591114395
47.9 1.52232941878608
47.95 1.52232274859513
48 1.52231590099043
48.05 1.52230887663132
48.1 1.52230167641752
48.15 1.52229430148892
48.2 1.5222867532248
48.25 1.52227903324243
48.3 1.52227114339519
48.35 1.52226308577
48.4 1.52225486268431
48.45 1.52224647668253
48.5 1.52223793053186
48.55 1.52222922721777
48.6 1.5222203699389
48.65 1.52221136210157
48.7 1.52220220731388
48.75 1.52219290937945
48.8 1.52218347229079
48.85 1.52217390022243
48.9 1.52216419752374
48.95 1.52215436871156
49 1.52214441846262
49.05 1.52213435160585
49.1 1.52212417311458
49.15 1.52211388809865
49.2 1.5221035017965
49.25 1.52209301956728
49.3 1.52208244688293
49.35 1.52207178932035
49.4 1.52206105255369
49.45 1.52205024234663
49.5 1.52203936454487
49.55 1.52202842506868
49.6 1.52201742990564
49.65 1.52200638510343
49.7 1.52199529676283
49.75 1.52198417103081
49.8 1.52197301409379
49.85 1.52196183217089
49.9 1.52195063150745
49.95 1.52193941836847
50 1.52192819903223
50.05 1.52191697978386
50.1 1.521905766909
50.15 1.52189456668741
50.2 1.52188338538661
50.25 1.52187222925539
50.3 1.52186110451733
50.35 1.52185001736424
50.4 1.5218389739494
50.45 1.52182798038085
50.5 1.52181704271439
50.55 1.52180616694655
50.6 1.52179535900743
50.65 1.52178462475329
50.7 1.5217739699592
50.75 1.52176340031137
50.8 1.5217529213995
50.85 1.52174253870901
50.9 1.52173225761314
50.95 1.5217220833651
51 1.52171202109007
51.05 1.52170207577736
51.1 1.52169225227247
51.15 1.52168255526934
51.2 1.52167298930264
51.25 1.52166355874024
51.3 1.52165426777592
51.35 1.52164512042224
51.4 1.52163612050372
51.45 1.52162727165039
51.5 1.52161857729163
51.55 1.52161004065042
51.6 1.52160166473807
51.65 1.52159345234935
51.7 1.52158540605819
51.75 1.5215775282139
51.8 1.52156982093786
51.85 1.52156228612095
51.9 1.52155492542142
51.95 1.52154774026351
52 1.5215407318366
52.05 1.52153390109506
52.1 1.52152724875872
52.15 1.52152077531398
52.2 1.52151448101556
52.25 1.52150836588891
52.3 1.52150242973321
52.35 1.52149667212496
52.4 1.52149109242222
52.45 1.5214856897694
52.5 1.52148046310253
52.55 1.52147541115514
52.6 1.52147053246457
52.65 1.52146582537878
52.7 1.52146128806354
52.75 1.52145691851001
52.8 1.52145271454276
52.85 1.52144867382795
52.9 1.52144479388197
52.95 1.5214410720801
53 1.52143750566561
53.05 1.52143409175878
53.1 1.52143082736623
53.15 1.52142770939021
53.2 1.52142473463793
53.25 1.52142189983098
53.3 1.52141920161461
53.35 1.52141663656699
53.4 1.52141420120833
53.45 1.52141189200991
53.5 1.52140970540287
53.55 1.52140763778683
53.6 1.52140568553826
53.65 1.52140384501862
53.7 1.52140211258219
53.75 1.52140048458358
53.8 1.52139895738497
53.85 1.52139752736292
53.9 1.52139619091489
53.95 1.52139494446539
54 1.52139378447165
54.05 1.52139270742902
54.1 1.52139170987586
54.15 1.52139078839812
54.2 1.52138993963341
54.25 1.52138916027473
54.3 1.52138844707377
54.35 1.52138779684379
54.4 1.52138720646212
54.45 1.52138667287223
54.5 1.52138619308546
54.55 1.5213857641823
54.6 1.52138538331341
54.65 1.52138504770017
54.7 1.52138475463496
54.75 1.52138450148111
54.8 1.52138428567252
54.85 1.52138410471299
54.9 1.52138395617529
54.95 1.52138383769997
55 1.52138374699395
55.05 1.52138368182883
55.1 1.52138364003913
55.15 1.52138361952019
55.2 1.52138361822606
55.25 1.52138363416723
55.3 1.52138366540814
55.35 1.52138371006476
55.4 1.521383766302
55.45 1.52138383233107
55.5 1.52138390640688
55.55 1.52138398682536
55.6 1.52138407192087
55.65 1.52138416006351
55.7 1.52138424965664
55.75 1.52138433913435
55.8 1.52138442695904
55.85 1.52138451161915
55.9 1.5213845916269
55.95 1.52138466551628
56 1.52138473184105
56.05 1.52138478917302
56.1 1.52138483610038
56.15 1.52138487122628
56.2 1.52138489316755
56.25 1.52138490055363
56.3 1.52138489202565
56.35 1.52138486623578
56.4 1.52138482184671
56.45 1.52138475753137
56.5 1.52138467197287
56.55 1.52138456386459
56.6 1.52138443191056
56.65 1.52138427482593
56.7 1.52138409133774
56.75 1.52138388018583
56.8 1.52138364012396
56.85 1.52138336992109
56.9 1.52138306836285
56.95 1.52138273425315
57 1.52138236641601
57.05 1.52138196369745
57.1 1.52138152496758
57.15 1.52138104912274
57.2 1.52138053508786
57.25 1.52137998181878
57.3 1.52137938830479
57.35 1.52137875357111
57.4 1.52137807668153
57.45 1.521377356741
57.5 1.52137659289831
57.55 1.52137578434878
57.6 1.52137493033686
57.65 1.5213740301588
57.7 1.52137308316528
57.75 1.52137208876389
57.8 1.52137104642169
57.85 1.52136995566756
57.9 1.52136881609454
57.95 1.52136762736201
58 1.52136638919782
58.05 1.5213651014002
58.1 1.5213637638396
58.15 1.52136237646033
58.2 1.5213609392821
58.25 1.52135945240128
58.3 1.52135791599211
58.35 1.52135633030761
58.4 1.52135469568037
58.45 1.52135301252312
58.5 1.52135128132911
58.55 1.5213495026722
58.6 1.5213476772069
58.65 1.52134580566805
58.7 1.52134388887035
58.75 1.52134192770773
58.8 1.52133992315237
58.85 1.5213378762537
58.9 1.521335788137
58.95 1.52133366000198
59 1.52133149312101
59.05 1.52132928883726
59.1 1.52132704856261
59.15 1.52132477377541
59.2 1.52132246601799
59.25 1.52132012689413
59.3 1.52131775806625
59.35 1.52131536125252
59.4 1.5213129382238
59.45 1.52131049080048
59.5 1.52130802084911
59.55 1.52130553027905
59.6 1.52130302103887
59.65 1.52130049511275
59.7 1.52129795451675
59.75 1.52129540129502
59.8 1.52129283751592
59.85 1.52129026526811
59.9 1.52128768665654
59.95 1.52128510379846
60 1.52128251881935
60.05 1.52127993384887
60.1 1.52127735101672
60.15 1.52127477244864
60.2 1.52127220026223
60.25 1.52126963656297
60.3 1.52126708344013
60.35 1.52126454296278
60.4 1.52126201717584
60.45 1.52125950809616
60.5 1.5212570177087
60.55 1.52125454796273
60.6 1.52125210076821
60.65 1.52124967799212
60.7 1.52124728145505
60.75 1.52124491292776
60.8 1.52124257412798
60.85 1.52124026671722
60.9 1.52123799229786
60.95 1.52123575241025
61 1.52123354853004
61.05 1.52123138206568
61.1 1.52122925435606
61.15 1.52122716666832
61.2 1.5212251201959
61.25 1.52122311605671
61.3 1.52122115529158
61.35 1.52121923886281
61.4 1.52121736765303
61.45 1.52121554246421
61.5 1.52121376401691
61.55 1.52121203294969
61.6 1.52121034981888
61.65 1.52120871509835
61.7 1.52120712917975
61.75 1.52120559237273
61.8 1.52120410490556
61.85 1.52120266692588
61.9 1.52120127850165
61.95 1.52119993962233
62 1.5211986502003
62.05 1.52119741007237
62.1 1.52119621900163
62.15 1.5211950766793
62.2 1.52119398272693
62.25 1.52119293669863
62.3 1.52119193808356
62.35 1.52119098630844
62.4 1.52119008074036
62.45 1.52118922068955
62.5 1.52118840541236
62.55 1.52118763411433
62.6 1.52118690595332
62.65 1.5211862200427
62.7 1.5211855754547
62.75 1.52118497122369
62.8 1.52118440634957
62.85 1.52118387980118
62.9 1.52118339051969
62.95 1.52118293742203
63 1.52118251940429
63.05 1.52118213534507
63.1 1.52118178410889
63.15 1.52118146454942
63.2 1.52118117551274
63.25 1.52118091584052
63.3 1.52118068437314
63.35 1.52118047995264
63.4 1.52118030142567
63.45 1.52118014764629
63.5 1.52118001747868
63.55 1.52117990979967
63.6 1.52117982350125
63.65 1.52117975749283
63.7 1.52117971070349
63.75 1.52117968208394
63.8 1.52117967060848
63.85 1.52117967527672
63.9 1.52117969511518
63.95 1.52117972917874
64 1.52117977655193
64.05 1.52117983635006
64.1 1.5211799077202
64.15 1.52117998984206
64.2 1.52118008192858
64.25 1.52118018322657
64.3 1.52118029301698
64.35 1.52118041061525
64.4 1.52118053537134
64.45 1.5211806666697
64.5 1.52118080392913
64.55 1.52118094660249
64.6 1.52118109417624
64.65 1.52118124616998
64.7 1.52118140213574
64.75 1.52118156165728
64.8 1.52118172434924
64.85 1.52118188985622
64.9 1.52118205785174
64.95 1.5211822280372
65 1.52118240014066
65.05 1.52118257391567
65.1 1.52118274913999
65.15 1.52118292561425
65.2 1.5211831031606
65.25 1.52118328162133
65.3 1.52118346085744
65.35 1.52118364074721
65.4 1.52118382118476
65.45 1.52118400207858
65.5 1.52118418335012
65.55 1.52118436493232
65.6 1.5211845467682
65.65 1.52118472880948
65.7 1.52118491101519
65.75 1.52118509335031
65.8 1.52118527578453
65.85 1.52118545829093
65.9 1.52118564084483
65.95 1.52118582342259
66 1.52118600600055
66.05 1.52118618855397
66.1 1.52118637105604
66.15 1.52118655347704
66.2 1.52118673578343
66.25 1.52118691793713
66.3 1.52118709989481
66.35 1.5211872816073
66.4 1.52118746301902
66.45 1.52118764406753
66.5 1.52118782468318
66.55 1.52118800478873
66.6 1.52118818429922
66.65 1.52118836312175
66.7 1.52118854115542
66.75 1.52118871829135
66.8 1.52118889441274
66.85 1.52118906939505
66.9 1.52118924310616
66.95 1.5211894154067
67 1.52118958615038
67.05 1.52118975518441
67.1 1.52118992234996
67.15 1.5211900874827
67.2 1.52119025041333
67.25 1.52119041096828
67.3 1.52119056897029
67.35 1.52119072423917
67.4 1.52119087659255
67.45 1.52119102584659
67.5 1.52119117181685
67.55 1.52119131431906
67.6 1.52119145316996
67.65 1.52119158818821
67.7 1.52119171919514
67.75 1.52119184601573
67.8 1.52119196847939
67.85 1.52119208642084
67.9 1.52119219968096
67.95 1.52119230810761
68 1.52119241155648
68.05 1.52119250989181
68.1 1.52119260298722
68.15 1.52119269072643
68.2 1.52119277300392
68.25 1.52119284972565
68.3 1.52119292080964
68.35 1.52119298618656
68.4 1.52119304580026
68.45 1.52119309960828
68.5 1.52119314758224
68.55 1.52119318970823
68.6 1.52119322598716
68.65 1.52119325643498
68.7 1.52119328108294
68.75 1.5211932999777
68.8 1.52119331318142
68.85 1.52119332077182
68.9 1.52119332284213
68.95 1.52119331950097
69 1.52119331087225
69.05 1.52119329709491
69.1 1.52119327832269
69.15 1.52119325472378
69.2 1.52119322648042
69.25 1.52119319378849
69.3 1.521193156857
69.35 1.52119311590754
69.4 1.52119307117372
69.45 1.52119302290046
69.5 1.52119297134339
69.55 1.52119291676806
69.6 1.52119285944921
69.65 1.52119279966995
69.7 1.52119273772093
69.75 1.52119267389948
69.8 1.52119260850872
69.85 1.52119254185665
69.9 1.52119247425523
69.95 1.52119240601937
70 1.52119233746608
70.05 1.52119226891341
70.1 1.52119220067949
70.15 1.5211921330816
70.2 1.52119206643515
70.25 1.52119200105275
70.3 1.52119193724323
70.35 1.52119187531068
70.4 1.52119181555357
70.45 1.52119175826379
70.5 1.52119170372579
70.55 1.52119165221575
70.6 1.52119160400067
70.65 1.52119155933766
70.7 1.52119151847312
70.75 1.52119148164205
70.8 1.52119144906733
70.85 1.52119142095914
70.9 1.52119139751428
70.95 1.52119137891571
71 1.52119136533199
71.05 1.52119135691686
71.1 1.52119135380883
71.15 1.52119135613086
71.2 1.52119136399005
71.25 1.52119137747744
71.3 1.52119139666778
71.35 1.52119142161947
71.4 1.52119145237447
71.45 1.5211914889583
71.5 1.5211915313801
71.55 1.52119157963272
71.6 1.52119163369289
71.65 1.52119169352146
71.7 1.52119175906361
71.75 1.52119183024926
71.8 1.52119190699337
71.85 1.52119198919639
71.9 1.52119207674471
71.95 1.5211921695112
72 1.52119226735573
72.05 1.52119237012581
72.1 1.52119247765714
72.15 1.52119258977436
72.2 1.52119270629169
72.25 1.52119282701366
72.3 1.52119295173588
72.35 1.5211930802458
72.4 1.52119321232348
72.45 1.52119334774242
72.5 1.52119348627037
72.55 1.52119362767014
72.6 1.52119377170047
72.65 1.52119391811683
72.7 1.52119406667225
72.75 1.5211942171182
72.8 1.52119436920535
72.85 1.52119452268445
72.9 1.52119467730707
72.95 1.52119483282642
73 1.52119498899813
73.05 1.52119514558095
73.1 1.52119530233754
73.15 1.52119545903511
73.2 1.5211956154461
73.25 1.52119577134885
73.3 1.52119592652819
73.35 1.52119608077601
73.4 1.52119623389181
73.45 1.5211963856832
73.5 1.52119653596636
73.55 1.52119668456648
73.6 1.52119683131812
73.65 1.52119697606562
73.7 1.52119711866334
73.75 1.52119725897595
73.8 1.52119739687867
73.85 1.52119753225745
73.9 1.5211976650091
73.95 1.52119779504142
74 1.52119792227321
74.05 1.52119804663438
74.1 1.52119816806585
74.15 1.52119828651956
74.2 1.52119840195835
74.25 1.52119851435587
74.3 1.52119862369636
74.35 1.52119872997455
74.4 1.52119883319535
74.45 1.52119893337368
74.5 1.52119903053413
74.55 1.52119912471069
74.6 1.52119921594642
74.65 1.52119930429306
74.7 1.52119938981074
74.75 1.5211994725675
74.8 1.52119955263894
74.85 1.52119963010775
74.9 1.52119970506335
74.95 1.52119977760134
75 1.52119984782314
75.05 1.52119991583544
75.1 1.52119998174979
75.15 1.52120004568212
75.2 1.5212001077522
75.25 1.52120016808325
75.3 1.52120022680141
75.35 1.52120028403528
75.4 1.52120033991543
75.45 1.52120039457397
75.5 1.5212004481441
75.55 1.52120050075961
75.6 1.52120055255449
75.65 1.52120060366249
75.7 1.5212006542167
75.75 1.52120070434917
75.8 1.52120075419051
75.85 1.52120080386951
75.9 1.52120085351281
75.95 1.52120090324456
76 1.52120095318609
76.05 1.52120100345562
76.1 1.52120105416799
76.15 1.52120110543436
76.2 1.52120115736201
76.25 1.52120121005412
76.3 1.52120126360954
76.35 1.52120131812262
76.4 1.52120137368306
76.45 1.52120143037578
76.5 1.52120148828076
76.55 1.52120154747298
76.6 1.52120160802235
76.65 1.52120166999359
76.7 1.52120173344627
76.75 1.52120179843473
76.8 1.52120186500809
76.85 1.52120193321031
76.9 1.52120200308015
76.95 1.52120207465127
77 1.52120214795228
77.05 1.52120222300684
77.1 1.52120229983372
77.15 1.52120237844693
77.2 1.52120245885587
77.25 1.5212025410654
77.3 1.52120262507605
77.35 1.52120271088414
77.4 1.52120279848195
77.45 1.52120288785792
77.5 1.5212029789968
77.55 1.52120307187986
77.6 1.52120316648506
77.65 1.52120326278731
77.7 1.52120336075858
77.75 1.52120346036818
77.8 1.52120356158297
77.85 1.5212036643675
77.9 1.52120376868431
77.95 1.52120387449406
78 1.52120398175579
78.05 1.52120409042712
78.1 1.52120420046441
78.15 1.52120431182301
78.2 1.52120442445742
78.25 1.52120453832149
78.3 1.52120465336861
78.35 1.52120476955186
78.4 1.5212048868242
78.45 1.52120500513862
78.5 1.52120512444828
78.55 1.5212052447067
78.6 1.52120536586781
78.65 1.52120548788614
78.7 1.52120561071694
78.75 1.5212057343162
78.8 1.52120585864085
78.85 1.52120598364875
78.9 1.52120610929883
78.95 1.52120623555111
79 1.52120636236675
79.05 1.52120648970811
79.1 1.52120661753876
79.15 1.52120674582352
79.2 1.52120687452843
79.25 1.52120700362079
79.3 1.52120713306911
79.35 1.52120726284312
79.4 1.5212073929137
79.45 1.5212075232529
79.5 1.52120765383384
79.55 1.52120778463065
79.6 1.52120791561848
79.65 1.52120804677333
79.7 1.52120817807207
79.75 1.52120830949228
79.8 1.52120844101223
79.85 1.52120857261074
79.9 1.52120870426712
79.95 1.52120883596106
80 1.52120896767254
80.05 1.52120909938172
80.1 1.52120923106885
80.15 1.52120936271416
80.2 1.52120949429778
80.25 1.52120962579961
80.3 1.52120975719925
80.35 1.52120988847591
80.4 1.52121001960827
80.45 1.52121015057445
80.5 1.52121028135192
80.55 1.52121041191736
80.6 1.52121054224669
80.65 1.52121067231488
80.7 1.52121080209601
80.75 1.52121093156313
80.8 1.52121106068824
80.85 1.52121118944225
80.9 1.52121131779496
80.95 1.52121144571501
81 1.52121157316987
81.05 1.52121170012587
81.1 1.52121182654811
81.15 1.52121195240058
81.2 1.52121207764608
81.25 1.52121220224631
81.3 1.52121232616188
81.35 1.52121244935233
81.4 1.52121257177622
81.45 1.52121269339117
81.5 1.5212128141539
81.55 1.52121293402036
81.6 1.52121305294576
81.65 1.52121317088466
81.7 1.52121328779111
81.75 1.52121340361868
81.8 1.52121351832062
81.85 1.52121363184994
81.9 1.52121374415955
81.95 1.52121385520233
82 1.5212139649313
82.05 1.52121407329973
82.1 1.52121418026124
82.15 1.52121428576996
82.2 1.52121438978065
82.25 1.52121449224883
82.3 1.52121459313089
82.35 1.52121469238425
82.4 1.52121478996747
82.45 1.52121488584036
82.5 1.52121497996413
82.55 1.52121507230151
82.6 1.52121516281683
82.65 1.52121525147619
82.7 1.5212153382475
82.75 1.52121542310065
82.8 1.52121550600755
82.85 1.52121558694226
82.9 1.52121566588107
82.95 1.52121574280255
83 1.52121581768765
83.05 1.52121589051977
83.1 1.52121596128479
83.15 1.52121602997114
83.2 1.52121609656984
83.25 1.52121616107454
83.3 1.52121622348151
83.35 1.52121628378971
83.4 1.52121634200077
83.45 1.52121639811901
83.5 1.52121645215141
83.55 1.52121650410761
83.6 1.52121655399991
83.65 1.5212166018432
83.7 1.52121664765496
83.75 1.5212166914552
83.8 1.52121673326641
83.85 1.52121677311352
83.9 1.52121681102382
83.95 1.5212168470269
84 1.52121688115457
84.05 1.52121691344079
84.1 1.52121694392157
84.15 1.52121697263491
84.2 1.52121699962068
84.25 1.52121702492053
84.3 1.52121704857779
84.35 1.5212170706374
84.4 1.52121709114574
84.45 1.52121711015057
84.5 1.52121712770092
84.55 1.52121714384695
84.6 1.52121715863988
84.65 1.52121717213184
84.7 1.52121718437577
84.75 1.52121719542534
84.8 1.52121720533478
84.85 1.52121721415881
84.9 1.52121722195255
84.95 1.52121722877134
85 1.52121723467072
85.05 1.52121723970627
85.1 1.52121724393352
85.15 1.52121724740787
85.2 1.52121725018448
85.25 1.52121725231817
85.3 1.52121725386336
85.35 1.52121725487394
85.4 1.52121725540325
85.45 1.52121725550392
85.5 1.52121725522788
85.55 1.52121725462622
85.6 1.52121725374917
85.65 1.521217252646
85.7 1.52121725136501
85.75 1.52121724995342
85.8 1.52121724845734
85.85 1.52121724692175
85.9 1.5212172453904
85.95 1.52121724390585
86 1.52121724250934
86.05 1.52121724124084
86.1 1.52121724013897
86.15 1.52121723924101
86.2 1.52121723858286
86.25 1.52121723819901
86.3 1.52121723812257
86.35 1.52121723838522
86.4 1.5212172390172
86.45 1.52121724004736
86.5 1.52121724150307
86.55 1.5212172434103
86.6 1.52121724579359
86.65 1.52121724867606
86.7 1.5212172520794
86.75 1.52121725602392
86.8 1.52121726052854
86.85 1.52121726561079
86.9 1.52121727128685
86.95 1.52121727757157
87 1.52121728447846
87.05 1.52121729201976
87.1 1.5212173002064
87.15 1.52121730904809
87.2 1.52121731855328
87.25 1.52121732872924
87.3 1.52121733958207
87.35 1.5212173511167
87.4 1.52121736333696
87.45 1.52121737624558
87.5 1.52121738984422
87.55 1.52121740413352
87.6 1.52121741911311
87.65 1.52121743478165
87.7 1.52121745113686
87.75 1.52121746817555
87.8 1.52121748589363
87.85 1.52121750428619
87.9 1.52121752334746
87.95 1.5212175430709
88 1.52121756344921
88.05 1.52121758447436
88.1 1.52121760613759
88.15 1.5212176284295
88.2 1.52121765134001
88.25 1.52121767485845
88.3 1.52121769897354
88.35 1.52121772367343
88.4 1.52121774894576
88.45 1.52121777477762
88.5 1.52121780115564
88.55 1.52121782806597
88.6 1.52121785549431
88.65 1.52121788342598
88.7 1.52121791184586
88.75 1.5212179407385
88.8 1.52121797008805
88.85 1.52121799987838
88.9 1.521218030093
88.95 1.52121806071516
89 1.52121809172782
89.05 1.5212181231137
89.1 1.52121815485526
89.15 1.52121818693474
89.2 1.52121821933418
89.25 1.52121825203545
89.3 1.5212182850202
89.35 1.52121831826994
89.4 1.52121835176605
89.45 1.52121838548975
89.5 1.52121841942216
89.55 1.52121845354427
89.6 1.521218487837
89.65 1.52121852228117
89.7 1.52121855685754
89.75 1.52121859154682
89.8 1.52121862632965
89.85 1.52121866118666
89.9 1.52121869609845
89.95 1.52121873104562
90 1.52121876600875
90.05 1.52121880096845
90.1 1.52121883590537
90.15 1.52121887080018
90.2 1.52121890563361
90.25 1.52121894038645
90.3 1.52121897503958
90.35 1.52121900957396
90.4 1.52121904397066
90.45 1.52121907821089
90.5 1.52121911227595
90.55 1.52121914614735
90.6 1.52121917980671
90.65 1.52121921323586
90.7 1.52121924641684
90.75 1.52121927933187
90.8 1.52121931196343
90.85 1.52121934429424
90.9 1.52121937630729
90.95 1.52121940798584
91 1.52121943931348
91.05 1.52121947027411
91.1 1.52121950085195
91.15 1.52121953103162
91.2 1.52121956079809
91.25 1.52121959013674
91.3 1.52121961903337
91.35 1.52121964747422
91.4 1.52121967544597
91.45 1.52121970293579
91.5 1.52121972993134
91.55 1.5212197564208
91.6 1.52121978239288
91.65 1.52121980783683
91.7 1.52121983274246
91.75 1.52121985710018
91.8 1.52121988090099
91.85 1.5212199041365
91.9 1.52121992679894
91.95 1.5212199488812
92 1.5212199703768
92.05 1.52121999127993
92.1 1.52122001158546
92.15 1.52122003128892
92.2 1.52122005038656
92.25 1.5212200688753
92.3 1.52122008675276
92.35 1.52122010401726
92.4 1.52122012066784
92.45 1.52122013670423
92.5 1.52122015212686
92.55 1.52122016693686
92.6 1.52122018113607
92.65 1.521220194727
92.7 1.52122020771284
92.75 1.52122022009746
92.8 1.52122023188539
92.85 1.5212202430818
92.9 1.5212202536925
92.95 1.52122026372392
93 1.52122027318308
93.05 1.52122028207758
93.1 1.52122029041561
93.15 1.52122029820587
93.2 1.52122030545759
93.25 1.52122031218051
93.3 1.52122031838482
93.35 1.52122032408117
93.4 1.52122032928063
93.45 1.52122033399464
93.5 1.52122033823503
93.55 1.52122034201395
93.6 1.52122034534388
93.65 1.52122034823754
93.7 1.52122035070793
93.75 1.52122035276824
93.8 1.52122035443188
93.85 1.52122035571238
93.9 1.52122035662343
93.95 1.52122035717878
94 1.5212203573923
94.05 1.52122035727784
94.1 1.5212203568493
94.15 1.52122035612055
94.2 1.52122035510542
94.25 1.52122035381767
94.3 1.52122035227093
94.35 1.52122035047877
94.4 1.52122034845455
94.45 1.52122034621152
94.5 1.5212203437627
94.55 1.52122034112092
94.6 1.52122033829878
94.65 1.52122033530863
94.7 1.52122033216255
94.75 1.52122032887238
94.8 1.52122032544962
94.85 1.5212203219055
94.9 1.52122031825094
94.95 1.5212203144965
95 1.52122031065245
95.05 1.52122030672871
95.1 1.52122030273485
95.15 1.52122029868009
95.2 1.52122029457332
95.25 1.52122029042305
95.3 1.52122028623747
95.35 1.52122028202439
95.4 1.52122027779129
95.45 1.52122027354531
95.5 1.52122026929322
95.55 1.52122026504149
95.6 1.52122026079622
95.65 1.52122025656322
95.7 1.52122025234796
95.75 1.52122024815561
95.8 1.52122024399105
95.85 1.52122023985885
95.9 1.52122023576332
95.95 1.52122023170847
96 1.52122022769808
96.05 1.52122022373567
96.1 1.5212202198245
96.15 1.52122021596764
96.2 1.5212202121679
96.25 1.52122020842793
96.3 1.52122020475013
96.35 1.52122020113677
96.4 1.52122019758992
96.45 1.52122019411147
96.5 1.52122019070319
96.55 1.52122018736667
96.6 1.52122018410341
96.65 1.52122018091474
96.7 1.5212201778019
96.75 1.52122017476601
96.8 1.5212201718081
96.85 1.52122016892908
96.9 1.52122016612981
96.95 1.52122016341103
97 1.52122016077343
97.05 1.52122015821762
97.1 1.52122015574415
97.15 1.5212201533535
97.2 1.52122015104608
97.25 1.52122014882227
97.3 1.52122014668238
97.35 1.52122014462666
97.4 1.52122014265533
97.45 1.52122014076854
97.5 1.52122013896641
97.55 1.52122013724899
97.6 1.52122013561629
97.65 1.52122013406828
97.7 1.52122013260486
97.75 1.5212201312259
97.8 1.5212201299312
97.85 1.5212201287205
97.9 1.5212201275935
97.95 1.52122012654982
98 1.52122012558904
98.05 1.52122012471067
98.1 1.52122012391414
98.15 1.52122012319883
98.2 1.52122012256403
98.25 1.52122012200898
98.3 1.52122012153281
98.35 1.52122012113462
98.4 1.52122012081338
98.45 1.52122012056801
98.5 1.52122012039734
98.55 1.5212201203001
98.6 1.52122012027495
98.65 1.52122012032046
98.7 1.5212201204351
98.75 1.52122012061726
98.8 1.52122012086523
98.85 1.52122012117722
98.9 1.52122012155134
98.95 1.52122012198561
99 1.52122012247797
99.05 1.52122012302627
99.1 1.52122012362825
99.15 1.5212201242816
99.2 1.52122012498389
99.25 1.52122012573264
99.3 1.52122012652527
99.35 1.52122012735914
99.4 1.52122012823151
99.45 1.52122012913961
99.5 1.52122013008056
99.55 1.52122013105146
99.6 1.52122013204931
99.65 1.5212201330711
99.7 1.52122013411375
99.75 1.52122013517413
99.8 1.52122013624908
99.85 1.52122013733542
99.9 1.52122013842992
99.95 1.52122013952934
100 1.52122014063044
100.05 1.52122014172995
100.1 1.52122014282461
100.15 1.52122014391115
100.2 1.52122014498633
100.25 1.52122014604691
100.3 1.52122014708969
100.35 1.52122014811148
100.4 1.52122014910916
100.45 1.52122015007961
100.5 1.5212201510198
100.55 1.52122015192674
100.6 1.52122015279749
100.65 1.52122015362921
100.7 1.52122015441912
100.75 1.52122015516452
100.8 1.52122015586281
100.85 1.52122015651147
100.9 1.5212201571081
100.95 1.52122015765038
101 1.52122015813614
101.05 1.52122015856328
101.1 1.52122015892986
101.15 1.52122015923406
101.2 1.52122015947416
101.25 1.52122015964862
101.3 1.52122015975601
101.35 1.52122015979505
101.4 1.5212201597646
101.45 1.52122015966368
101.5 1.52122015949144
101.55 1.5212201592472
101.6 1.52122015893043
101.65 1.52122015854076
101.7 1.52122015807795
101.75 1.52122015754195
101.8 1.52122015693285
101.85 1.52122015625089
101.9 1.52122015549648
101.95 1.52122015467017
102 1.52122015377267
102.05 1.52122015280483
102.1 1.52122015176766
102.15 1.52122015066231
102.2 1.52122014949006
102.25 1.52122014825235
102.3 1.52122014695072
102.35 1.52122014558688
102.4 1.52122014416262
102.45 1.52122014267988
102.5 1.52122014114069
102.55 1.52122013954722
102.6 1.52122013790169
102.65 1.52122013620647
102.7 1.52122013446396
102.75 1.52122013267669
102.8 1.52122013084724
102.85 1.52122012897824
102.9 1.52122012707241
102.95 1.52122012513249
103 1.52122012316129
103.05 1.52122012116163
103.1 1.52122011913636
103.15 1.52122011708836
103.2 1.52122011502051
103.25 1.52122011293568
103.3 1.52122011083676
103.35 1.5212201087266
103.4 1.52122010660803
103.45 1.52122010448387
103.5 1.52122010235688
103.55 1.52122010022977
103.6 1.52122009810522
103.65 1.52122009598583
103.7 1.52122009387414
103.75 1.52122009177261
103.8 1.52122008968363
103.85 1.5212200876095
103.9 1.52122008555242
103.95 1.5212200835145
104 1.52122008149775
104.05 1.52122007950408
104.1 1.52122007753526
104.15 1.521220075593
104.2 1.52122007367883
104.25 1.52122007179421
104.3 1.52122006994046
104.35 1.52122006811877
104.4 1.52122006633021
104.45 1.52122006457572
104.5 1.52122006285613
104.55 1.52122006117212
104.6 1.52122005952426
104.65 1.52122005791299
104.7 1.52122005633863
104.75 1.52122005480136
104.8 1.52122005330126
104.85 1.52122005183828
104.9 1.52122005041226
104.95 1.52122004902293
105 1.52122004766991
105.05 1.5212200463527
105.1 1.52122004507073
105.15 1.52122004382331
105.2 1.52122004260965
105.25 1.52122004142891
105.3 1.52122004028015
105.35 1.52122003916233
105.4 1.52122003807437
105.45 1.52122003701513
105.5 1.52122003598337
105.55 1.52122003497785
105.6 1.52122003399723
105.65 1.52122003304017
105.7 1.52122003210527
105.75 1.52122003119111
105.8 1.52122003029623
105.85 1.52122002941919
105.9 1.52122002855849
105.95 1.52122002771264
106 1.52122002688017
106.05 1.52122002605959
106.1 1.52122002524942
106.15 1.52122002444819
106.2 1.52122002365447
106.25 1.52122002286683
106.3 1.52122002208388
106.35 1.52122002130425
106.4 1.52122002052662
106.45 1.52122001974969
106.5 1.52122001897222
106.55 1.521220018193
106.6 1.52122001741087
106.65 1.52122001662474
106.7 1.52122001583354
106.75 1.52122001503628
106.8 1.52122001423201
106.85 1.52122001341985
106.9 1.52122001259896
106.95 1.52122001176857
107 1.52122001092798
107.05 1.52122001007652
107.1 1.52122000921361
107.15 1.52122000833872
107.2 1.52122000745137
107.25 1.52122000655114
107.3 1.52122000563767
107.35 1.52122000471066
107.4 1.52122000376987
107.45 1.52122000281509
107.5 1.52122000184618
107.55 1.52122000086305
107.6 1.52121999986565
107.65 1.52121999885398
107.7 1.52121999782808
107.75 1.52121999678804
107.8 1.52121999573398
107.85 1.52121999466606
107.9 1.52121999358448
107.95 1.52121999248945
108 1.52121999138124
108.05 1.52121999026013
108.1 1.52121998912642
108.15 1.52121998798044
108.2 1.52121998682255
108.25 1.52121998565309
108.3 1.52121998447245
108.35 1.52121998328103
108.4 1.52121998207921
108.45 1.52121998086742
108.5 1.52121997964606
108.55 1.52121997841556
108.6 1.52121997717633
108.65 1.52121997592879
108.7 1.52121997467336
108.75 1.52121997341046
108.8 1.52121997214049
108.85 1.52121997086387
108.9 1.52121996958098
108.95 1.52121996829222
109 1.52121996699797
109.05 1.5212199656986
109.1 1.52121996439445
109.15 1.5212199630859
109.2 1.52121996177325
109.25 1.52121996045685
109.3 1.52121995913701
109.35 1.52121995781401
109.4 1.52121995648814
109.45 1.52121995515968
109.5 1.52121995382889
109.55 1.52121995249602
109.6 1.5212199511613
109.65 1.52121994982495
109.7 1.5212199484872
109.75 1.52121994714824
109.8 1.52121994580827
109.85 1.52121994446747
109.9 1.52121994312603
109.95 1.5212199417841
110 1.52121994044187
110.05 1.52121993909947
110.1 1.52121993775708
110.15 1.52121993641483
110.2 1.52121993507288
110.25 1.52121993373138
110.3 1.52121993239046
110.35 1.52121993105028
110.4 1.52121992971098
110.45 1.52121992837272
110.5 1.52121992703564
110.55 1.52121992569991
110.6 1.5212199243657
110.65 1.52121992303316
110.7 1.52121992170248
110.75 1.52121992037385
110.8 1.52121991904746
110.85 1.52121991772351
110.9 1.52121991640221
110.95 1.52121991508379
111 1.52121991376849
111.05 1.52121991245655
111.1 1.52121991114824
111.15 1.52121990984382
111.2 1.52121990854358
111.25 1.52121990724782
111.3 1.52121990595685
111.35 1.52121990467099
111.4 1.52121990339058
111.45 1.52121990211598
111.5 1.52121990084754
111.55 1.52121989958565
111.6 1.52121989833069
111.65 1.52121989708306
111.7 1.52121989584319
111.75 1.52121989461148
111.8 1.52121989338837
111.85 1.52121989217432
111.9 1.52121989096977
111.95 1.52121988977518
112 1.52121988859102
112.05 1.52121988741777
112.1 1.52121988625591
112.15 1.52121988510591
112.2 1.52121988396828
112.25 1.52121988284351
112.3 1.52121988173207
112.35 1.52121988063447
112.4 1.52121987955118
112.45 1.52121987848271
112.5 1.52121987742954
112.55 1.52121987639213
112.6 1.52121987537096
112.65 1.5212198743665
112.7 1.52121987337919
112.75 1.52121987240949
112.8 1.52121987145781
112.85 1.52121987052458
112.9 1.5212198696102
112.95 1.52121986871507
113 1.52121986783953
113.05 1.52121986698396
113.1 1.52121986614867
113.15 1.52121986533399
113.2 1.5212198645402
113.25 1.52121986376756
113.3 1.52121986301632
113.35 1.52121986228669
113.4 1.52121986157888
113.45 1.52121986089303
113.5 1.5212198602293
113.55 1.52121985958779
113.6 1.52121985896859
113.65 1.52121985837174
113.7 1.52121985779727
113.75 1.52121985724518
113.8 1.52121985671543
113.85 1.52121985620795
113.9 1.52121985572265
113.95 1.52121985525941
114 1.52121985481806
114.05 1.52121985439843
114.1 1.52121985400029
114.15 1.52121985362341
114.2 1.52121985326751
114.25 1.52121985293228
114.3 1.52121985261741
114.35 1.52121985232254
114.4 1.52121985204728
114.45 1.52121985179122
114.5 1.52121985155395
114.55 1.521219851335
114.6 1.5212198511339
114.65 1.52121985095015
114.7 1.52121985078323
114.75 1.52121985063261
114.8 1.52121985049774
114.85 1.52121985037804
114.9 1.52121985027293
114.95 1.52121985018182
115 1.52121985010408
115.05 1.52121985003911
115.1 1.52121984998628
115.15 1.52121984994494
115.2 1.52121984991445
115.25 1.52121984989417
115.3 1.52121984988345
115.35 1.52121984988162
115.4 1.52121984988804
115.45 1.52121984990206
115.5 1.52121984992302
115.55 1.52121984995028
115.6 1.52121984998319
115.65 1.52121985002113
115.7 1.52121985006346
115.75 1.52121985010957
115.8 1.52121985015885
115.85 1.52121985021069
115.9 1.52121985026453
115.95 1.52121985031978
116 1.52121985037589
116.05 1.52121985043232
116.1 1.52121985048853
116.15 1.52121985054403
116.2 1.52121985059832
116.25 1.52121985065092
116.3 1.52121985070137
116.35 1.52121985074925
116.4 1.52121985079414
116.45 1.52121985083563
116.5 1.52121985087336
116.55 1.52121985090696
116.6 1.5212198509361
116.65 1.52121985096046
116.7 1.52121985097975
116.75 1.52121985099369
116.8 1.52121985100204
116.85 1.52121985100455
116.9 1.52121985100102
116.95 1.52121985099125
117 1.52121985097507
117.05 1.52121985095233
117.1 1.52121985092289
117.15 1.52121985088664
117.2 1.52121985084347
117.25 1.52121985079331
117.3 1.5212198507361
117.35 1.52121985067178
117.4 1.52121985060033
117.45 1.52121985052174
117.5 1.521219850436
117.55 1.52121985034313
117.6 1.52121985024315
117.65 1.52121985013611
117.7 1.52121985002206
117.75 1.52121984990106
117.8 1.52121984977319
117.85 1.52121984963854
117.9 1.52121984949719
117.95 1.52121984934927
118 1.52121984919487
118.05 1.52121984903412
118.1 1.52121984886714
118.15 1.52121984869408
118.2 1.52121984851507
118.25 1.52121984833025
118.3 1.52121984813978
118.35 1.52121984794382
118.4 1.52121984774252
118.45 1.52121984753604
118.5 1.52121984732455
118.55 1.52121984710822
118.6 1.52121984688722
118.65 1.52121984666172
118.7 1.52121984643188
118.75 1.5212198461979
118.8 1.52121984595993
118.85 1.52121984571816
118.9 1.52121984547276
118.95 1.52121984522391
119 1.52121984497178
119.05 1.52121984471654
119.1 1.52121984445837
119.15 1.52121984419745
119.2 1.52121984393394
119.25 1.52121984366802
119.3 1.52121984339985
119.35 1.5212198431296
119.4 1.52121984285745
119.45 1.52121984258356
119.5 1.52121984230809
119.55 1.5212198420312
119.6 1.52121984175306
119.65 1.52121984147383
119.7 1.52121984119366
119.75 1.52121984091271
119.8 1.52121984063115
119.85 1.52121984034912
119.9 1.52121984006677
119.95 1.52121983978426
120 1.52121983950174
120.05 1.52121983921935
120.1 1.52121983893725
120.15 1.52121983865558
120.2 1.52121983837449
120.25 1.52121983809411
120.3 1.5212198378146
120.35 1.52121983753608
120.4 1.52121983725871
120.45 1.52121983698262
120.5 1.52121983670795
120.55 1.52121983643483
120.6 1.5212198361634
120.65 1.5212198358938
120.7 1.52121983562615
120.75 1.52121983536059
120.8 1.52121983509725
120.85 1.52121983483625
120.9 1.52121983457772
120.95 1.52121983432179
121 1.52121983406858
121.05 1.52121983381821
121.1 1.52121983357081
121.15 1.52121983332649
121.2 1.52121983308536
121.25 1.52121983284755
121.3 1.52121983261316
121.35 1.52121983238231
121.4 1.5212198321551
121.45 1.52121983193163
121.5 1.52121983171201
121.55 1.52121983149635
121.6 1.52121983128472
121.65 1.52121983107724
121.7 1.52121983087398
121.75 1.52121983067504
121.8 1.5212198304805
121.85 1.52121983029044
121.9 1.52121983010493
121.95 1.52121982992406
122 1.52121982974788
122.05 1.52121982957645
122.1 1.52121982940985
122.15 1.52121982924813
122.2 1.52121982909133
122.25 1.52121982893951
122.3 1.5212198287927
122.35 1.52121982865095
122.4 1.52121982851428
122.45 1.52121982838272
122.5 1.52121982825629
122.55 1.52121982813502
122.6 1.5212198280189
122.65 1.52121982790796
122.7 1.52121982780218
122.75 1.52121982770157
122.8 1.52121982760611
122.85 1.52121982751579
122.9 1.52121982743059
122.95 1.52121982735048
123 1.52121982727543
123.05 1.52121982720541
123.1 1.52121982714037
123.15 1.52121982708027
123.2 1.52121982702505
123.25 1.52121982697466
123.3 1.52121982692903
123.35 1.5212198268881
123.4 1.5212198268518
123.45 1.52121982682005
123.5 1.52121982679276
123.55 1.52121982676986
123.6 1.52121982675125
123.65 1.52121982673684
123.7 1.52121982672653
123.75 1.52121982672023
123.8 1.52121982671782
123.85 1.52121982671921
123.9 1.52121982672427
123.95 1.5212198267329
124 1.52121982674499
124.05 1.5212198267604
124.1 1.52121982677903
124.15 1.52121982680074
124.2 1.52121982682543
124.25 1.52121982685295
124.3 1.52121982688319
124.35 1.52121982691602
124.4 1.52121982695131
124.45 1.52121982698892
124.5 1.52121982702874
124.55 1.52121982707064
124.6 1.52121982711449
124.65 1.52121982716015
124.7 1.52121982720751
124.75 1.52121982725643
124.8 1.5212198273068
124.85 1.52121982735849
124.9 1.52121982741138
124.95 1.52121982746535
125 1.52121982752029
125.05 1.52121982757608
125.1 1.5212198276326
125.15 1.52121982768976
125.2 1.52121982774743
125.25 1.52121982780552
125.3 1.52121982786393
125.35 1.52121982792256
125.4 1.52121982798132
125.45 1.52121982804011
125.5 1.52121982809885
125.55 1.52121982815745
125.6 1.52121982821584
125.65 1.52121982827393
125.7 1.52121982833166
125.75 1.52121982838895
125.8 1.52121982844575
125.85 1.52121982850198
125.9 1.5212198285576
125.95 1.52121982861254
126 1.52121982866677
126.05 1.52121982872022
126.1 1.52121982877287
126.15 1.52121982882467
126.2 1.52121982887558
126.25 1.52121982892558
126.3 1.52121982897463
126.35 1.52121982902272
126.4 1.52121982906981
126.45 1.52121982911589
126.5 1.52121982916094
126.55 1.52121982920496
126.6 1.52121982924793
126.65 1.52121982928984
126.7 1.52121982933069
126.75 1.52121982937048
126.8 1.5212198294092
126.85 1.52121982944687
126.9 1.52121982948347
126.95 1.52121982951903
127 1.52121982955354
127.05 1.52121982958702
127.1 1.52121982961948
127.15 1.52121982965093
127.2 1.52121982968138
127.25 1.52121982971086
127.3 1.52121982973937
127.35 1.52121982976693
127.4 1.52121982979357
127.45 1.52121982981929
127.5 1.52121982984413
127.55 1.52121982986809
127.6 1.52121982989121
127.65 1.52121982991349
127.7 1.52121982993497
127.75 1.52121982995567
127.8 1.52121982997559
127.85 1.52121982999478
127.9 1.52121983001324
127.95 1.52121983003101
128 1.52121983004809
128.05 1.52121983006452
128.1 1.52121983008032
128.15 1.5212198300955
128.2 1.52121983011009
128.25 1.52121983012411
128.3 1.52121983013757
128.35 1.52121983015051
128.4 1.52121983016293
128.45 1.52121983017487
128.5 1.52121983018633
128.55 1.52121983019734
128.6 1.52121983020792
128.65 1.52121983021808
128.7 1.52121983022784
128.75 1.52121983023723
128.8 1.52121983024626
128.85 1.52121983025495
128.9 1.52121983026331
128.95 1.52121983027137
129 1.52121983027913
129.05 1.52121983028662
129.1 1.52121983029386
129.15 1.52121983030086
129.2 1.52121983030764
129.25 1.52121983031421
129.3 1.52121983032059
129.35 1.5212198303268
129.4 1.52121983033285
129.45 1.52121983033877
129.5 1.52121983034456
129.55 1.52121983035024
129.6 1.52121983035584
129.65 1.52121983036136
129.7 1.52121983036682
129.75 1.52121983037225
129.8 1.52121983037765
129.85 1.52121983038304
129.9 1.52121983038844
129.95 1.52121983039387
130 1.52121983039934
130.05 1.52121983040487
130.1 1.52121983041048
130.15 1.52121983041617
130.2 1.52121983042198
130.25 1.5212198304279
130.3 1.52121983043397
130.35 1.5212198304402
130.4 1.5212198304466
130.45 1.52121983045318
130.5 1.52121983045997
130.55 1.52121983046698
130.6 1.52121983047422
130.65 1.52121983048171
130.7 1.52121983048947
130.75 1.5212198304975
130.8 1.52121983050582
130.85 1.52121983051444
130.9 1.52121983052337
130.95 1.52121983053264
131 1.52121983054224
131.05 1.52121983055219
131.1 1.5212198305625
131.15 1.52121983057318
131.2 1.52121983058423
131.25 1.52121983059568
131.3 1.52121983060751
131.35 1.52121983061975
131.4 1.52121983063239
131.45 1.52121983064544
131.5 1.52121983065891
131.55 1.52121983067279
131.6 1.5212198306871
131.65 1.52121983070182
131.7 1.52121983071697
131.75 1.52121983073254
131.8 1.52121983074853
131.85 1.52121983076494
131.9 1.52121983078176
131.95 1.521219830799
132 1.52121983081664
132.05 1.52121983083468
132.1 1.52121983085311
132.15 1.52121983087193
132.2 1.52121983089112
132.25 1.52121983091068
132.3 1.52121983093059
132.35 1.52121983095085
132.4 1.52121983097143
132.45 1.52121983099234
132.5 1.52121983101355
132.55 1.52121983103504
132.6 1.52121983105682
132.65 1.52121983107884
132.7 1.52121983110111
132.75 1.5212198311236
132.8 1.52121983114629
132.85 1.52121983116917
132.9 1.52121983119222
132.95 1.52121983121541
133 1.52121983123873
133.05 1.52121983126216
133.1 1.52121983128567
133.15 1.52121983130925
133.2 1.52121983133288
133.25 1.52121983135652
133.3 1.52121983138017
133.35 1.5212198314038
133.4 1.52121983142739
133.45 1.52121983145092
133.5 1.52121983147436
133.55 1.52121983149771
133.6 1.52121983152092
133.65 1.521219831544
133.7 1.52121983156691
133.75 1.52121983158964
133.8 1.52121983161217
133.85 1.52121983163448
133.9 1.52121983165655
133.95 1.52121983167836
134 1.52121983169991
134.05 1.52121983172116
134.1 1.52121983174212
134.15 1.52121983176275
134.2 1.52121983178306
134.25 1.52121983180302
134.3 1.52121983182263
134.35 1.52121983184187
134.4 1.52121983186073
134.45 1.52121983187921
134.5 1.5212198318973
134.55 1.52121983191499
134.6 1.52121983193226
134.65 1.52121983194913
134.7 1.52121983196558
134.75 1.52121983198161
134.8 1.52121983199722
134.85 1.52121983201241
134.9 1.52121983202717
134.95 1.52121983204151
135 1.52121983205543
135.05 1.52121983206893
135.1 1.52121983208201
135.15 1.52121983209469
135.2 1.52121983210696
135.25 1.52121983211883
135.3 1.52121983213031
135.35 1.5212198321414
135.4 1.52121983215212
135.45 1.52121983216247
135.5 1.52121983217247
135.55 1.52121983218212
135.6 1.52121983219143
135.65 1.52121983220042
135.7 1.5212198322091
135.75 1.52121983221748
135.8 1.52121983222558
135.85 1.5212198322334
135.9 1.52121983224097
135.95 1.52121983224829
136 1.52121983225539
136.05 1.52121983226226
136.1 1.52121983226894
136.15 1.52121983227543
136.2 1.52121983228176
136.25 1.52121983228792
136.3 1.52121983229395
136.35 1.52121983229985
136.4 1.52121983230563
136.45 1.52121983231132
136.5 1.52121983231693
136.55 1.52121983232247
136.6 1.52121983232795
136.65 1.5212198323334
136.7 1.52121983233881
136.75 1.52121983234421
136.8 1.5212198323496
136.85 1.52121983235501
136.9 1.52121983236043
136.95 1.52121983236588
137 1.52121983237138
137.05 1.52121983237693
137.1 1.52121983238253
137.15 1.52121983238821
137.2 1.52121983239397
137.25 1.52121983239982
137.3 1.52121983240576
137.35 1.5212198324118
137.4 1.52121983241794
137.45 1.52121983242421
137.5 1.52121983243058
137.55 1.52121983243709
137.6 1.52121983244372
137.65 1.52121983245048
137.7 1.52121983245737
137.75 1.52121983246441
137.8 1.52121983247158
137.85 1.52121983247889
137.9 1.52121983248634
137.95 1.52121983249394
138 1.52121983250168
138.05 1.52121983250956
138.1 1.52121983251759
138.15 1.52121983252575
138.2 1.52121983253406
138.25 1.52121983254251
138.3 1.52121983255109
138.35 1.52121983255981
138.4 1.52121983256866
138.45 1.52121983257765
138.5 1.52121983258676
138.55 1.52121983259599
138.6 1.52121983260535
138.65 1.52121983261482
138.7 1.52121983262441
138.75 1.52121983263411
138.8 1.52121983264392
138.85 1.52121983265382
138.9 1.52121983266383
138.95 1.52121983267393
139 1.52121983268412
139.05 1.5212198326944
139.1 1.52121983270475
139.15 1.52121983271519
139.2 1.52121983272569
139.25 1.52121983273627
139.3 1.5212198327469
139.35 1.52121983275759
139.4 1.52121983276834
139.45 1.52121983277914
139.5 1.52121983278998
139.55 1.52121983280086
139.6 1.52121983281177
139.65 1.52121983282272
139.7 1.52121983283369
139.75 1.52121983284469
139.8 1.5212198328557
139.85 1.52121983286673
139.9 1.52121983287777
139.95 1.52121983288882
140 1.52121983289987
140.05 1.52121983291093
140.1 1.52121983292199
140.15 1.52121983293305
140.2 1.5212198329441
140.25 1.52121983295515
140.3 1.5212198329662
140.35 1.52121983297724
140.4 1.52121983298826
140.45 1.52121983299927
140.5 1.52121983301027
140.55 1.52121983302125
140.6 1.5212198330322
140.65 1.52121983304314
140.7 1.52121983305405
140.75 1.52121983306494
140.8 1.52121983307579
140.85 1.52121983308662
140.9 1.52121983309741
140.95 1.52121983310816
141 1.52121983311888
141.05 1.52121983312955
141.1 1.52121983314018
141.15 1.52121983315077
141.2 1.52121983316131
141.25 1.52121983317179
141.3 1.52121983318222
141.35 1.5212198331926
141.4 1.52121983320291
141.45 1.52121983321317
141.5 1.52121983322336
141.55 1.52121983323348
141.6 1.52121983324353
141.65 1.5212198332535
141.7 1.5212198332634
141.75 1.52121983327322
141.8 1.52121983328295
141.85 1.5212198332926
141.9 1.52121983330216
141.95 1.52121983331163
142 1.52121983332099
142.05 1.52121983333026
142.1 1.52121983333943
142.15 1.52121983334849
142.2 1.52121983335744
142.25 1.52121983336627
142.3 1.52121983337499
142.35 1.52121983338359
142.4 1.52121983339206
142.45 1.5212198334004
142.5 1.52121983340862
142.55 1.5212198334167
142.6 1.52121983342464
142.65 1.52121983343244
142.7 1.5212198334401
142.75 1.52121983344761
142.8 1.52121983345497
142.85 1.52121983346217
142.9 1.52121983346922
142.95 1.52121983347611
143 1.52121983348284
143.05 1.52121983348941
143.1 1.52121983349581
143.15 1.52121983350204
143.2 1.52121983350809
143.25 1.52121983351398
143.3 1.52121983351969
143.35 1.52121983352522
143.4 1.52121983353058
143.45 1.52121983353576
143.5 1.52121983354075
143.55 1.52121983354557
143.6 1.5212198335502
143.65 1.52121983355465
143.7 1.52121983355892
143.75 1.521219833563
143.8 1.52121983356691
143.85 1.52121983357063
143.9 1.52121983357416
143.95 1.52121983357752
144 1.5212198335807
144.05 1.5212198335837
144.1 1.52121983358652
144.15 1.52121983358917
144.2 1.52121983359164
144.25 1.52121983359394
144.3 1.52121983359607
144.35 1.52121983359804
144.4 1.52121983359984
144.45 1.52121983360148
144.5 1.52121983360297
144.55 1.5212198336043
144.6 1.52121983360548
144.65 1.52121983360651
144.7 1.5212198336074
144.75 1.52121983360815
144.8 1.52121983360877
144.85 1.52121983360926
144.9 1.52121983360962
144.95 1.52121983360986
145 1.52121983360998
145.05 1.52121983360999
145.1 1.5212198336099
145.15 1.5212198336097
145.2 1.52121983360941
145.25 1.52121983360902
145.3 1.52121983360855
145.35 1.521219833608
145.4 1.52121983360737
145.45 1.52121983360668
145.5 1.52121983360591
145.55 1.52121983360509
145.6 1.52121983360422
145.65 1.52121983360329
145.7 1.52121983360232
145.75 1.52121983360131
145.8 1.52121983360027
145.85 1.5212198335992
145.9 1.52121983359811
145.95 1.52121983359699
146 1.52121983359586
146.05 1.52121983359473
146.1 1.52121983359358
146.15 1.52121983359244
146.2 1.5212198335913
146.25 1.52121983359017
146.3 1.52121983358905
146.35 1.52121983358794
146.4 1.52121983358686
146.45 1.52121983358579
146.5 1.52121983358476
146.55 1.52121983358375
146.6 1.52121983358277
146.65 1.52121983358183
146.7 1.52121983358093
146.75 1.52121983358007
146.8 1.52121983357925
146.85 1.52121983357847
146.9 1.52121983357775
146.95 1.52121983357707
147 1.52121983357644
147.05 1.52121983357586
147.1 1.52121983357534
147.15 1.52121983357487
147.2 1.52121983357446
147.25 1.5212198335741
147.3 1.52121983357381
147.35 1.52121983357357
147.4 1.52121983357338
147.45 1.52121983357326
147.5 1.5212198335732
147.55 1.52121983357319
147.6 1.52121983357325
147.65 1.52121983357336
147.7 1.52121983357354
147.75 1.52121983357377
147.8 1.52121983357406
147.85 1.52121983357441
147.9 1.52121983357482
147.95 1.52121983357528
148 1.5212198335758
148.05 1.52121983357638
148.1 1.52121983357702
148.15 1.5212198335777
148.2 1.52121983357845
148.25 1.52121983357924
148.3 1.52121983358009
148.35 1.52121983358099
148.4 1.52121983358193
148.45 1.52121983358293
148.5 1.52121983358397
148.55 1.52121983358506
148.6 1.5212198335862
148.65 1.52121983358737
148.7 1.52121983358859
148.75 1.52121983358985
148.8 1.52121983359114
148.85 1.52121983359247
148.9 1.52121983359383
148.95 1.52121983359522
149 1.52121983359664
149.05 1.52121983359807
149.1 1.52121983359953
149.15 1.52121983360099
149.2 1.52121983360247
149.25 1.52121983360394
149.3 1.52121983360541
149.35 1.52121983360686
149.4 1.5212198336083
149.45 1.5212198336097
149.5 1.52121983361107
149.55 1.52121983361238
149.6 1.52121983361362
149.65 1.52121983361479
149.7 1.52121983361587
149.75 1.52121983361683
149.8 1.52121983361767
149.85 1.52121983361836
149.9 1.52121983361889
149.95 1.52121983361922
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-149.95 -1.53954042830132
-149.9 -1.53954042830127
-149.85 -1.53954042830121
-149.8 -1.53954042830118
-149.75 -1.53954042830118
-149.7 -1.53954042830123
-149.65 -1.53954042830135
-149.6 -1.53954042830154
-149.55 -1.5395404283018
-149.5 -1.53954042830215
-149.45 -1.53954042830259
-149.4 -1.53954042830311
-149.35 -1.53954042830371
-149.3 -1.5395404283044
-149.25 -1.53954042830516
-149.2 -1.53954042830601
-149.15 -1.53954042830692
-149.1 -1.53954042830791
-149.05 -1.53954042830896
-149 -1.53954042831007
-148.95 -1.53954042831124
-148.9 -1.53954042831247
-148.85 -1.53954042831374
-148.8 -1.53954042831505
-148.75 -1.5395404283164
-148.7 -1.53954042831779
-148.65 -1.53954042831921
-148.6 -1.53954042832066
-148.55 -1.53954042832213
-148.5 -1.53954042832363
-148.45 -1.53954042832515
-148.4 -1.53954042832669
-148.35 -1.53954042832825
-148.3 -1.53954042832982
-148.25 -1.53954042833141
-148.2 -1.53954042833301
-148.15 -1.53954042833462
-148.1 -1.53954042833625
-148.05 -1.5395404283379
-148 -1.53954042833955
-147.95 -1.53954042834122
-147.9 -1.53954042834291
-147.85 -1.53954042834461
-147.8 -1.53954042834633
-147.75 -1.53954042834807
-147.7 -1.53954042834984
-147.65 -1.53954042835162
-147.6 -1.53954042835343
-147.55 -1.53954042835527
-147.5 -1.53954042835714
-147.45 -1.53954042835904
-147.4 -1.53954042836097
-147.35 -1.53954042836295
-147.3 -1.53954042836496
-147.25 -1.53954042836701
-147.2 -1.53954042836911
-147.15 -1.53954042837126
-147.1 -1.53954042837346
-147.05 -1.53954042837572
-147 -1.53954042837803
-146.95 -1.5395404283804
-146.9 -1.53954042838283
-146.85 -1.53954042838533
-146.8 -1.53954042838789
-146.75 -1.53954042839052
-146.7 -1.53954042839323
-146.65 -1.53954042839601
-146.6 -1.53954042839887
-146.55 -1.5395404284018
-146.5 -1.53954042840482
-146.45 -1.53954042840791
-146.4 -1.53954042841109
-146.35 -1.53954042841436
-146.3 -1.5395404284177
-146.25 -1.53954042842114
-146.2 -1.53954042842466
-146.15 -1.53954042842826
-146.1 -1.53954042843195
-146.05 -1.53954042843573
-146 -1.53954042843959
-145.95 -1.53954042844354
-145.9 -1.53954042844757
-145.85 -1.53954042845168
-145.8 -1.53954042845587
-145.75 -1.53954042846014
-145.7 -1.53954042846448
-145.65 -1.53954042846889
-145.6 -1.53954042847337
-145.55 -1.53954042847792
-145.5 -1.53954042848253
-145.45 -1.53954042848719
-145.4 -1.53954042849191
-145.35 -1.53954042849668
-145.3 -1.53954042850149
-145.25 -1.53954042850633
-145.2 -1.53954042851121
-145.15 -1.53954042851612
-145.1 -1.53954042852104
-145.05 -1.53954042852598
-145 -1.53954042853093
-144.95 -1.53954042853587
-144.9 -1.53954042854081
-144.85 -1.53954042854574
-144.8 -1.53954042855064
-144.75 -1.53954042855551
-144.7 -1.53954042856034
-144.65 -1.53954042856513
-144.6 -1.53954042856987
-144.55 -1.53954042857454
-144.5 -1.53954042857914
-144.45 -1.53954042858366
-144.4 -1.53954042858809
-144.35 -1.53954042859243
-144.3 -1.53954042859666
-144.25 -1.53954042860078
-144.2 -1.53954042860477
-144.15 -1.53954042860863
-144.1 -1.53954042861235
-144.05 -1.53954042861593
-144 -1.53954042861934
-143.95 -1.53954042862259
-143.9 -1.53954042862567
-143.85 -1.53954042862857
-143.8 -1.53954042863127
-143.75 -1.53954042863378
-143.7 -1.53954042863608
-143.65 -1.53954042863817
-143.6 -1.53954042864004
-143.55 -1.53954042864168
-143.5 -1.53954042864309
-143.45 -1.53954042864426
-143.4 -1.53954042864518
-143.35 -1.53954042864585
-143.3 -1.53954042864627
-143.25 -1.53954042864641
-143.2 -1.53954042864629
-143.15 -1.5395404286459
-143.1 -1.53954042864523
-143.05 -1.53954042864428
-143 -1.53954042864304
-142.95 -1.53954042864151
-142.9 -1.53954042863969
-142.85 -1.53954042863758
-142.8 -1.53954042863517
-142.75 -1.53954042863246
-142.7 -1.53954042862945
-142.65 -1.53954042862613
-142.6 -1.53954042862252
-142.55 -1.5395404286186
-142.5 -1.53954042861437
-142.45 -1.53954042860984
-142.4 -1.53954042860501
-142.35 -1.53954042859988
-142.3 -1.53954042859444
-142.25 -1.5395404285887
-142.2 -1.53954042858267
-142.15 -1.53954042857634
-142.1 -1.53954042856971
-142.05 -1.5395404285628
-142 -1.5395404285556
-141.95 -1.53954042854811
-141.9 -1.53954042854034
-141.85 -1.53954042853229
-141.8 -1.53954042852397
-141.75 -1.53954042851538
-141.7 -1.53954042850652
-141.65 -1.53954042849741
-141.6 -1.53954042848804
-141.55 -1.53954042847842
-141.5 -1.53954042846855
-141.45 -1.53954042845845
-141.4 -1.53954042844811
-141.35 -1.53954042843755
-141.3 -1.53954042842677
-141.25 -1.53954042841577
-141.2 -1.53954042840457
-141.15 -1.53954042839316
-141.1 -1.53954042838156
-141.05 -1.53954042836977
-141 -1.5395404283578
-140.95 -1.53954042834566
-140.9 -1.53954042833334
-140.85 -1.53954042832087
-140.8 -1.53954042830825
-140.75 -1.53954042829548
-140.7 -1.53954042828258
-140.65 -1.53954042826955
-140.6 -1.53954042825639
-140.55 -1.53954042824312
-140.5 -1.53954042822974
-140.45 -1.53954042821627
-140.4 -1.53954042820271
-140.35 -1.53954042818907
-140.3 -1.53954042817535
-140.25 -1.53954042816157
-140.2 -1.53954042814773
-140.15 -1.53954042813385
-140.1 -1.53954042811992
-140.05 -1.53954042810597
-140 -1.539540428092
-139.95 -1.53954042807801
-139.9 -1.53954042806403
-139.85 -1.53954042805004
-139.8 -1.53954042803608
-139.75 -1.53954042802214
-139.7 -1.53954042800824
-139.65 -1.53954042799438
-139.6 -1.53954042798057
-139.55 -1.53954042796683
-139.5 -1.53954042795316
-139.45 -1.53954042793957
-139.4 -1.53954042792608
-139.35 -1.53954042791268
-139.3 -1.53954042789939
-139.25 -1.53954042788623
-139.2 -1.53954042787319
-139.15 -1.5395404278603
-139.1 -1.53954042784755
-139.05 -1.53954042783497
-139 -1.53954042782255
-138.95 -1.53954042781032
-138.9 -1.53954042779829
-138.85 -1.53954042778646
-138.8 -1.53954042777484
-138.75 -1.53954042776346
-138.7 -1.53954042775232
-138.65 -1.53954042774143
-138.6 -1.53954042773081
-138.55 -1.53954042772047
-138.5 -1.53954042771042
-138.45 -1.53954042770069
-138.4 -1.53954042769127
-138.35 -1.53954042768219
-138.3 -1.53954042767346
-138.25 -1.53954042766509
-138.2 -1.53954042765711
-138.15 -1.53954042764951
-138.1 -1.53954042764232
-138.05 -1.53954042763554
-138 -1.5395404276292
-137.95 -1.53954042762331
-137.9 -1.53954042761787
-137.85 -1.53954042761291
-137.8 -1.53954042760843
-137.75 -1.53954042760444
-137.7 -1.53954042760096
-137.65 -1.53954042759799
-137.6 -1.53954042759555
-137.55 -1.53954042759364
-137.5 -1.53954042759227
-137.45 -1.53954042759145
-137.4 -1.53954042759118
-137.35 -1.53954042759147
-137.3 -1.53954042759231
-137.25 -1.53954042759372
-137.2 -1.53954042759569
-137.15 -1.53954042759822
-137.1 -1.5395404276013
-137.05 -1.53954042760494
-137 -1.53954042760913
-136.95 -1.53954042761385
-136.9 -1.53954042761911
-136.85 -1.53954042762488
-136.8 -1.53954042763116
-136.75 -1.53954042763794
-136.7 -1.53954042764518
-136.65 -1.53954042765289
-136.6 -1.53954042766103
-136.55 -1.53954042766958
-136.5 -1.53954042767852
-136.45 -1.53954042768783
-136.4 -1.53954042769746
-136.35 -1.53954042770741
-136.3 -1.53954042771762
-136.25 -1.53954042772808
-136.2 -1.53954042773873
-136.15 -1.53954042774955
-136.1 -1.5395404277605
-136.05 -1.53954042777153
-136 -1.5395404277826
-135.95 -1.53954042779368
-135.9 -1.5395404278047
-135.85 -1.53954042781563
-135.8 -1.53954042782641
-135.75 -1.539540427837
-135.7 -1.53954042784735
-135.65 -1.5395404278574
-135.6 -1.53954042786711
-135.55 -1.53954042787641
-135.5 -1.53954042788526
-135.45 -1.5395404278936
-135.4 -1.53954042790137
-135.35 -1.53954042790852
-135.3 -1.539540427915
-135.25 -1.53954042792074
-135.2 -1.5395404279257
-135.15 -1.53954042792982
-135.1 -1.53954042793304
-135.05 -1.53954042793531
-135 -1.53954042793657
-134.95 -1.53954042793678
-134.9 -1.53954042793587
-134.85 -1.53954042793381
-134.8 -1.53954042793054
-134.75 -1.53954042792601
-134.7 -1.53954042792017
-134.65 -1.53954042791298
-134.6 -1.53954042790439
-134.55 -1.53954042789437
-134.5 -1.53954042788287
-134.45 -1.53954042786985
-134.4 -1.53954042785528
-134.35 -1.53954042783913
-134.3 -1.53954042782135
-134.25 -1.53954042780192
-134.2 -1.53954042778082
-134.15 -1.53954042775801
-134.1 -1.53954042773347
-134.05 -1.53954042770719
-134 -1.53954042767914
-133.95 -1.53954042764932
-133.9 -1.53954042761769
-133.85 -1.53954042758427
-133.8 -1.53954042754902
-133.75 -1.53954042751197
-133.7 -1.53954042747308
-133.65 -1.53954042743238
-133.6 -1.53954042738985
-133.55 -1.53954042734551
-133.5 -1.53954042729935
-133.45 -1.53954042725139
-133.4 -1.53954042720164
-133.35 -1.53954042715011
-133.3 -1.53954042709682
-133.25 -1.53954042704178
-133.2 -1.53954042698501
-133.15 -1.53954042692654
-133.1 -1.53954042686638
-133.05 -1.53954042680456
-133 -1.53954042674111
-132.95 -1.53954042667606
-132.9 -1.53954042660943
-132.85 -1.53954042654125
-132.8 -1.53954042647156
-132.75 -1.53954042640039
-132.7 -1.53954042632776
-132.65 -1.53954042625373
-132.6 -1.53954042617832
-132.55 -1.53954042610157
-132.5 -1.53954042602351
-132.45 -1.53954042594418
-132.4 -1.53954042586363
-132.35 -1.53954042578188
-132.3 -1.53954042569897
-132.25 -1.53954042561495
-132.2 -1.53954042552985
-132.15 -1.53954042544371
-132.1 -1.53954042535657
-132.05 -1.53954042526846
-132 -1.53954042517942
-131.95 -1.53954042508949
-131.9 -1.5395404249987
-131.85 -1.53954042490709
-131.8 -1.53954042481469
-131.75 -1.53954042472154
-131.7 -1.53954042462767
-131.65 -1.53954042453311
-131.6 -1.53954042443789
-131.55 -1.53954042434205
-131.5 -1.53954042424561
-131.45 -1.5395404241486
-131.4 -1.53954042405106
-131.35 -1.53954042395299
-131.3 -1.53954042385444
-131.25 -1.53954042375542
-131.2 -1.53954042365597
-131.15 -1.53954042355609
-131.1 -1.53954042345582
-131.05 -1.53954042335517
-131 -1.53954042325416
-130.95 -1.53954042315281
-130.9 -1.53954042305115
-130.85 -1.53954042294918
-130.8 -1.53954042284693
-130.75 -1.5395404227444
-130.7 -1.53954042264162
-130.65 -1.5395404225386
-130.6 -1.53954042243535
-130.55 -1.53954042233189
-130.5 -1.53954042222824
-130.45 -1.5395404221244
-130.4 -1.53954042202038
-130.35 -1.53954042191621
-130.3 -1.53954042181189
-130.25 -1.53954042170745
-130.2 -1.53954042160288
-130.15 -1.53954042149822
-130.1 -1.53954042139347
-130.05 -1.53954042128865
-130 -1.53954042118377
-129.95 -1.53954042107885
-129.9 -1.53954042097392
-129.85 -1.53954042086898
-129.8 -1.53954042076407
-129.75 -1.53954042065919
-129.7 -1.53954042055438
-129.65 -1.53954042044965
-129.6 -1.53954042034503
-129.55 -1.53954042024055
-129.5 -1.53954042013624
-129.45 -1.53954042003211
-129.4 -1.53954041992821
-129.35 -1.53954041982457
-129.3 -1.53954041972122
-129.25 -1.53954041961819
-129.2 -1.53954041951552
-129.15 -1.53954041941325
-129.1 -1.53954041931142
-129.05 -1.53954041921006
-129 -1.53954041910922
-128.95 -1.53954041900895
-128.9 -1.53954041890928
-128.85 -1.53954041881026
-128.8 -1.53954041871194
-128.75 -1.53954041861435
-128.7 -1.53954041851756
-128.65 -1.5395404184216
-128.6 -1.53954041832651
-128.55 -1.53954041823236
-128.5 -1.53954041813918
-128.45 -1.53954041804702
-128.4 -1.53954041795593
-128.35 -1.53954041786594
-128.3 -1.53954041777711
-128.25 -1.53954041768947
-128.2 -1.53954041760305
-128.15 -1.53954041751791
-128.1 -1.53954041743407
-128.05 -1.53954041735157
-128 -1.53954041727043
-127.95 -1.53954041719068
-127.9 -1.53954041711235
-127.85 -1.53954041703544
-127.8 -1.53954041695998
-127.75 -1.53954041688598
-127.7 -1.53954041681344
-127.65 -1.53954041674236
-127.6 -1.53954041667274
-127.55 -1.53954041660457
-127.5 -1.53954041653783
-127.45 -1.5395404164725
-127.4 -1.53954041640856
-127.35 -1.53954041634597
-127.3 -1.53954041628469
-127.25 -1.53954041622468
-127.2 -1.53954041616589
-127.15 -1.53954041610825
-127.1 -1.53954041605171
-127.05 -1.53954041599618
-127 -1.5395404159416
-126.95 -1.53954041588787
-126.9 -1.53954041583492
-126.85 -1.53954041578263
-126.8 -1.53954041573091
-126.75 -1.53954041567965
-126.7 -1.53954041562873
-126.65 -1.53954041557804
-126.6 -1.53954041552744
-126.55 -1.53954041547681
-126.5 -1.539540415426
-126.45 -1.53954041537489
-126.4 -1.53954041532332
-126.35 -1.53954041527115
-126.3 -1.53954041521823
-126.25 -1.5395404151644
-126.2 -1.53954041510951
-126.15 -1.5395404150534
-126.1 -1.53954041499591
-126.05 -1.53954041493688
-126 -1.53954041487616
-125.95 -1.53954041481358
-125.9 -1.53954041474899
-125.85 -1.53954041468223
-125.8 -1.53954041461314
-125.75 -1.53954041454158
-125.7 -1.53954041446739
-125.65 -1.53954041439043
-125.6 -1.53954041431056
-125.55 -1.53954041422765
-125.5 -1.53954041414156
-125.45 -1.53954041405218
-125.4 -1.53954041395938
-125.35 -1.53954041386306
-125.3 -1.53954041376312
-125.25 -1.53954041365946
-125.2 -1.53954041355201
-125.15 -1.53954041344068
-125.1 -1.53954041332541
-125.05 -1.53954041320615
-125 -1.53954041308284
-124.95 -1.53954041295547
-124.9 -1.539540412824
-124.85 -1.53954041268842
-124.8 -1.53954041254873
-124.75 -1.53954041240495
-124.7 -1.5395404122571
-124.65 -1.53954041210521
-124.6 -1.53954041194932
-124.55 -1.53954041178951
-124.5 -1.53954041162583
-124.45 -1.53954041145838
-124.4 -1.53954041128725
-124.35 -1.53954041111253
-124.3 -1.53954041093436
-124.25 -1.53954041075286
-124.2 -1.53954041056817
-124.15 -1.53954041038043
-124.1 -1.53954041018982
-124.05 -1.5395404099965
-124 -1.53954040980065
-123.95 -1.53954040960246
-123.9 -1.53954040940212
-123.85 -1.53954040919985
-123.8 -1.53954040899585
-123.75 -1.53954040879035
-123.7 -1.53954040858357
-123.65 -1.53954040837575
-123.6 -1.53954040816711
-123.55 -1.53954040795791
-123.5 -1.53954040774839
-123.45 -1.53954040753879
-123.4 -1.53954040732937
-123.35 -1.53954040712038
-123.3 -1.53954040691208
-123.25 -1.53954040670471
-123.2 -1.53954040649854
-123.15 -1.53954040629381
-123.1 -1.53954040609078
-123.05 -1.53954040588969
-123 -1.5395404056908
-122.95 -1.53954040549434
-122.9 -1.53954040530055
-122.85 -1.53954040510967
-122.8 -1.53954040492192
-122.75 -1.53954040473752
-122.7 -1.53954040455669
-122.65 -1.53954040437963
-122.6 -1.53954040420654
-122.55 -1.53954040403762
-122.5 -1.53954040387304
-122.45 -1.53954040371298
-122.4 -1.53954040355761
-122.35 -1.53954040340706
-122.3 -1.53954040326148
-122.25 -1.53954040312102
-122.2 -1.53954040298577
-122.15 -1.53954040285586
-122.1 -1.53954040273139
-122.05 -1.53954040261242
-122 -1.53954040249905
-121.95 -1.53954040239132
-121.9 -1.5395404022893
-121.85 -1.539540402193
-121.8 -1.53954040210247
-121.75 -1.5395404020177
-121.7 -1.5395404019387
-121.65 -1.53954040186546
-121.6 -1.53954040179795
-121.55 -1.53954040173614
-121.5 -1.53954040167997
-121.45 -1.53954040162938
-121.4 -1.5395404015843
-121.35 -1.53954040154466
-121.3 -1.53954040151035
-121.25 -1.53954040148127
-121.2 -1.53954040145731
-121.15 -1.53954040143835
-121.1 -1.53954040142424
-121.05 -1.53954040141485
-121 -1.53954040141003
-120.95 -1.53954040140961
-120.9 -1.53954040141343
-120.85 -1.53954040142131
-120.8 -1.53954040143308
-120.75 -1.53954040144854
-120.7 -1.53954040146751
-120.65 -1.53954040148978
-120.6 -1.53954040151515
-120.55 -1.53954040154342
-120.5 -1.53954040157437
-120.45 -1.53954040160778
-120.4 -1.53954040164345
-120.35 -1.53954040168115
-120.3 -1.53954040172066
-120.25 -1.53954040176176
-120.2 -1.53954040180422
-120.15 -1.53954040184782
-120.1 -1.53954040189234
-120.05 -1.53954040193756
-120 -1.53954040198325
-119.95 -1.53954040202919
-119.9 -1.53954040207516
-119.85 -1.53954040212095
-119.8 -1.53954040216633
-119.75 -1.5395404022111
-119.7 -1.53954040225504
-119.65 -1.53954040229795
-119.6 -1.53954040233962
-119.55 -1.53954040237986
-119.5 -1.53954040241845
-119.45 -1.53954040245521
-119.4 -1.53954040248994
-119.35 -1.53954040252246
-119.3 -1.53954040255257
-119.25 -1.5395404025801
-119.2 -1.53954040260486
-119.15 -1.53954040262668
-119.1 -1.53954040264539
-119.05 -1.5395404026608
-119 -1.53954040267276
-118.95 -1.53954040268109
-118.9 -1.53954040268563
-118.85 -1.53954040268622
-118.8 -1.53954040268268
-118.75 -1.53954040267486
-118.7 -1.5395404026626
-118.65 -1.53954040264573
-118.6 -1.5395404026241
-118.55 -1.53954040259754
-118.5 -1.53954040256588
-118.45 -1.53954040252898
-118.4 -1.53954040248665
-118.35 -1.53954040243874
-118.3 -1.53954040238508
-118.25 -1.5395404023255
-118.2 -1.53954040225982
-118.15 -1.53954040218788
-118.1 -1.5395404021095
-118.05 -1.5395404020245
-118 -1.5395404019327
-117.95 -1.53954040183392
-117.9 -1.53954040172797
-117.85 -1.53954040161467
-117.8 -1.53954040149384
-117.75 -1.53954040136528
-117.7 -1.5395404012288
-117.65 -1.53954040108421
-117.6 -1.53954040093134
-117.55 -1.53954040076997
-117.5 -1.53954040059994
-117.45 -1.53954040042105
-117.4 -1.53954040023313
-117.35 -1.53954040003599
-117.3 -1.53954039982946
-117.25 -1.53954039961338
-117.2 -1.53954039938758
-117.15 -1.53954039915192
-117.1 -1.53954039890625
-117.05 -1.53954039865044
-117 -1.53954039838438
-116.95 -1.53954039810795
-116.9 -1.53954039782108
-116.85 -1.53954039752368
-116.8 -1.5395403972157
-116.75 -1.53954039689711
-116.7 -1.53954039656789
-116.65 -1.53954039622805
-116.6 -1.53954039587762
-116.55 -1.53954039551666
-116.5 -1.53954039514526
-116.45 -1.53954039476354
-116.4 -1.53954039437163
-116.35 -1.53954039396972
-116.3 -1.53954039355803
-116.25 -1.53954039313678
-116.2 -1.53954039270628
-116.15 -1.53954039226684
-116.1 -1.53954039181881
-116.05 -1.53954039136259
-116 -1.53954039089863
-115.95 -1.5395403904274
-115.9 -1.53954038994942
-115.85 -1.53954038946526
-115.8 -1.53954038897553
-115.75 -1.53954038848088
-115.7 -1.53954038798199
-115.65 -1.53954038747962
-115.6 -1.53954038697455
-115.55 -1.53954038646759
-115.5 -1.53954038595963
-115.45 -1.53954038545157
-115.4 -1.53954038494436
-115.35 -1.53954038443901
-115.3 -1.53954038393655
-115.25 -1.53954038343806
-115.2 -1.53954038294464
-115.15 -1.53954038245745
-115.1 -1.53954038197767
-115.05 -1.53954038150653
-115 -1.53954038104526
-114.95 -1.53954038059515
-114.9 -1.5395403801575
-114.85 -1.53954037973364
-114.8 -1.53954037932493
-114.75 -1.53954037893273
-114.7 -1.53954037855844
-114.65 -1.53954037820346
-114.6 -1.5395403778692
-114.55 -1.5395403775571
-114.5 -1.53954037726858
-114.45 -1.53954037700508
-114.4 -1.53954037676803
-114.35 -1.53954037655887
-114.3 -1.53954037637902
-114.25 -1.5395403762299
-114.2 -1.53954037611292
-114.15 -1.53954037602947
-114.1 -1.53954037598092
-114.05 -1.53954037596862
-114 -1.5395403759939
-113.95 -1.53954037605807
-113.9 -1.53954037616239
-113.85 -1.53954037630811
-113.8 -1.53954037649643
-113.75 -1.53954037672851
-113.7 -1.53954037700549
-113.65 -1.53954037732846
-113.6 -1.53954037769844
-113.55 -1.53954037811644
-113.5 -1.5395403785834
-113.45 -1.53954037910021
-113.4 -1.53954037966772
-113.35 -1.53954038028671
-113.3 -1.53954038095792
-113.25 -1.53954038168202
-113.2 -1.53954038245963
-113.15 -1.53954038329131
-113.1 -1.53954038417755
-113.05 -1.5395403851188
-113 -1.53954038611544
-112.95 -1.53954038716777
-112.9 -1.53954038827606
-112.85 -1.53954038944049
-112.8 -1.5395403906612
-112.75 -1.53954039193826
-112.7 -1.53954039327168
-112.65 -1.5395403946614
-112.6 -1.53954039610731
-112.55 -1.53954039760924
-112.5 -1.53954039916696
-112.45 -1.53954040078018
-112.4 -1.53954040244855
-112.35 -1.53954040417168
-112.3 -1.53954040594912
-112.25 -1.53954040778036
-112.2 -1.53954040966483
-112.15 -1.53954041160194
-112.1 -1.53954041359102
-112.05 -1.53954041563138
-112 -1.53954041772227
-111.95 -1.5395404198629
-111.9 -1.53954042205244
-111.85 -1.53954042429002
-111.8 -1.53954042657473
-111.75 -1.53954042890563
-111.7 -1.53954043128175
-111.65 -1.53954043370207
-111.6 -1.53954043616556
-111.55 -1.53954043867115
-111.5 -1.53954044121774
-111.45 -1.53954044380423
-111.4 -1.53954044642946
-111.35 -1.53954044909229
-111.3 -1.53954045179153
-111.25 -1.53954045452597
-111.2 -1.53954045729442
-111.15 -1.53954046009564
-111.1 -1.53954046292838
-111.05 -1.5395404657914
-111 -1.53954046868343
-110.95 -1.53954047160321
-110.9 -1.53954047454944
-110.85 -1.53954047752085
-110.8 -1.53954048051613
-110.75 -1.53954048353399
-110.7 -1.53954048657313
-110.65 -1.53954048963224
-110.6 -1.53954049271
-110.55 -1.53954049580511
-110.5 -1.53954049891624
-110.45 -1.53954050204208
-110.4 -1.53954050518131
-110.35 -1.5395405083326
-110.3 -1.53954051149463
-110.25 -1.53954051466606
-110.2 -1.53954051784558
-110.15 -1.53954052103183
-110.1 -1.53954052422349
-110.05 -1.5395405274192
-110 -1.53954053061763
-109.95 -1.53954053381741
-109.9 -1.53954053701719
-109.85 -1.53954054021559
-109.8 -1.53954054341125
-109.75 -1.53954054660278
-109.7 -1.53954054978877
-109.65 -1.53954055296783
-109.6 -1.53954055613854
-109.55 -1.53954055929946
-109.5 -1.53954056244916
-109.45 -1.53954056558616
-109.4 -1.539540568709
-109.35 -1.53954057181619
-109.3 -1.53954057490622
-109.25 -1.53954057797756
-109.2 -1.53954058102866
-109.15 -1.53954058405798
-109.1 -1.53954058706393
-109.05 -1.53954059004491
-109 -1.53954059299931
-108.95 -1.53954059592549
-108.9 -1.5395405988218
-108.85 -1.53954060168659
-108.8 -1.53954060451816
-108.75 -1.53954060731482
-108.7 -1.53954061007487
-108.65 -1.53954061279659
-108.6 -1.53954061547825
-108.55 -1.53954061811813
-108.5 -1.53954062071449
-108.45 -1.53954062326559
-108.4 -1.53954062576971
-108.35 -1.53954062822513
-108.3 -1.53954063063015
-108.25 -1.53954063298306
-108.2 -1.5395406352822
-108.15 -1.53954063752593
-108.1 -1.53954063971263
-108.05 -1.53954064184074
-108 -1.53954064390871
-107.95 -1.53954064591507
-107.9 -1.53954064785841
-107.85 -1.53954064973735
-107.8 -1.53954065155063
-107.75 -1.53954065329702
-107.7 -1.53954065497541
-107.65 -1.53954065658477
-107.6 -1.53954065812418
-107.55 -1.53954065959283
-107.5 -1.53954066099002
-107.45 -1.53954066231517
-107.4 -1.53954066356787
-107.35 -1.53954066474781
-107.3 -1.53954066585486
-107.25 -1.53954066688905
-107.2 -1.53954066785055
-107.15 -1.53954066873973
-107.1 -1.53954066955713
-107.05 -1.53954067030349
-107 -1.53954067097974
-106.95 -1.539540671587
-106.9 -1.53954067212661
-106.85 -1.53954067260014
-106.8 -1.53954067300934
-106.75 -1.53954067335621
-106.7 -1.53954067364297
-106.65 -1.53954067387207
-106.6 -1.53954067404619
-106.55 -1.53954067416824
-106.5 -1.53954067424137
-106.45 -1.53954067426896
-106.4 -1.53954067425463
-106.35 -1.53954067420223
-106.3 -1.53954067411583
-106.25 -1.53954067399975
-106.2 -1.53954067385849
-106.15 -1.53954067369682
-106.1 -1.53954067351968
-106.05 -1.53954067333224
-106 -1.53954067313984
-105.95 -1.53954067294804
-105.9 -1.53954067276255
-105.85 -1.53954067258926
-105.8 -1.53954067243423
-105.75 -1.53954067230364
-105.7 -1.53954067220381
-105.65 -1.53954067214119
-105.6 -1.53954067212232
-105.55 -1.53954067215383
-105.5 -1.53954067224243
-105.45 -1.53954067239488
-105.4 -1.53954067261799
-105.35 -1.53954067291858
-105.3 -1.53954067330348
-105.25 -1.53954067377952
-105.2 -1.53954067435349
-105.15 -1.53954067503212
-105.1 -1.53954067582209
-105.05 -1.53954067673
-105 -1.53954067776232
-104.95 -1.53954067892543
-104.9 -1.53954068022555
-104.85 -1.53954068166874
-104.8 -1.53954068326089
-104.75 -1.53954068500771
-104.7 -1.53954068691469
-104.65 -1.53954068898708
-104.6 -1.53954069122992
-104.55 -1.53954069364798
-104.5 -1.53954069624576
-104.45 -1.53954069902747
-104.4 -1.53954070199704
-104.35 -1.53954070515809
-104.3 -1.53954070851392
-104.25 -1.53954071206751
-104.2 -1.53954071582149
-104.15 -1.53954071977818
-104.1 -1.53954072393951
-104.05 -1.5395407283071
-104 -1.53954073288218
-103.95 -1.53954073766565
-103.9 -1.53954074265802
-103.85 -1.53954074785946
-103.8 -1.53954075326977
-103.75 -1.53954075888839
-103.7 -1.53954076471443
-103.65 -1.53954077074663
-103.6 -1.53954077698337
-103.55 -1.53954078342272
-103.5 -1.53954079006242
-103.45 -1.53954079689986
-103.4 -1.53954080393216
-103.35 -1.5395408111561
-103.3 -1.53954081856821
-103.25 -1.53954082616471
-103.2 -1.53954083394159
-103.15 -1.53954084189456
-103.1 -1.53954085001911
-103.05 -1.53954085831054
-103 -1.5395408667639
-102.95 -1.53954087537409
-102.9 -1.53954088413583
-102.85 -1.5395408930437
-102.8 -1.53954090209214
-102.75 -1.53954091127546
-102.7 -1.53954092058792
-102.65 -1.53954093002365
-102.6 -1.53954093957675
-102.55 -1.53954094924127
-102.5 -1.53954095901125
-102.45 -1.5395409688807
-102.4 -1.53954097884367
-102.35 -1.53954098889422
-102.3 -1.53954099902647
-102.25 -1.53954100923458
-102.2 -1.53954101951283
-102.15 -1.53954102985555
-102.1 -1.53954104025722
-102.05 -1.53954105071241
-102 -1.53954106121586
-101.95 -1.53954107176244
-101.9 -1.53954108234718
-101.85 -1.53954109296531
-101.8 -1.53954110361222
-101.75 -1.53954111428351
-101.7 -1.53954112497498
-101.65 -1.53954113568263
-101.6 -1.5395411464027
-101.55 -1.53954115713164
-101.5 -1.53954116786613
-101.45 -1.5395411786031
-101.4 -1.53954118933971
-101.35 -1.53954120007334
-101.3 -1.53954121080163
-101.25 -1.53954122152247
-101.2 -1.53954123223397
-101.15 -1.5395412429345
-101.1 -1.53954125362263
-101.05 -1.53954126429721
-101 -1.53954127495728
-100.95 -1.53954128560213
-100.9 -1.53954129623125
-100.85 -1.53954130684433
-100.8 -1.53954131744129
-100.75 -1.53954132802223
-100.7 -1.53954133858742
-100.65 -1.53954134913731
-100.6 -1.53954135967252
-100.55 -1.53954137019382
-100.5 -1.53954138070211
-100.45 -1.53954139119841
-100.4 -1.53954140168386
-100.35 -1.5395414121597
-100.3 -1.53954142262726
-100.25 -1.53954143308791
-100.2 -1.5395414435431
-100.15 -1.53954145399431
-100.1 -1.53954146444304
-100.05 -1.53954147489081
-100 -1.53954148533911
-99.95 -1.53954149578943
-99.9 -1.53954150624319
-99.85 -1.53954151670179
-99.8 -1.53954152716654
-99.75 -1.53954153763866
-99.7 -1.53954154811929
-99.65 -1.53954155860943
-99.6 -1.53954156910996
-99.55 -1.53954157962164
-99.5 -1.53954159014505
-99.45 -1.53954160068062
-99.4 -1.53954161122859
-99.35 -1.53954162178903
-99.3 -1.5395416323618
-99.25 -1.53954164294658
-99.2 -1.5395416535428
-99.15 -1.53954166414972
-99.1 -1.53954167476634
-99.05 -1.53954168539146
-99 -1.53954169602366
-98.95 -1.53954170666127
-98.9 -1.53954171730241
-98.85 -1.53954172794498
-98.8 -1.53954173858666
-98.75 -1.53954174922491
-98.7 -1.539541759857
-98.65 -1.53954177047998
-98.6 -1.53954178109075
-98.55 -1.53954179168599
-98.5 -1.53954180226227
-98.45 -1.53954181281598
-98.4 -1.53954182334339
-98.35 -1.53954183384067
-98.3 -1.53954184430388
-98.25 -1.53954185472904
-98.2 -1.53954186511211
-98.15 -1.53954187544901
-98.1 -1.53954188573568
-98.05 -1.5395418959681
-98 -1.53954190614229
-97.95 -1.53954191625434
-97.9 -1.53954192630048
-97.85 -1.53954193627707
-97.8 -1.53954194618062
-97.75 -1.53954195600788
-97.7 -1.53954196575578
-97.65 -1.53954197542156
-97.6 -1.53954198500272
-97.55 -1.53954199449707
-97.5 -1.53954200390279
-97.45 -1.53954201321842
-97.4 -1.5395420224429
-97.35 -1.53954203157561
-97.3 -1.53954204061637
-97.25 -1.53954204956546
-97.2 -1.53954205842368
-97.15 -1.53954206719232
-97.1 -1.53954207587322
-97.05 -1.53954208446874
-97 -1.53954209298182
-96.95 -1.53954210141595
-96.9 -1.53954210977518
-96.85 -1.53954211806416
-96.8 -1.53954212628811
-96.75 -1.5395421344528
-96.7 -1.53954214256459
-96.65 -1.53954215063039
-96.6 -1.53954215865766
-96.55 -1.53954216665436
-96.5 -1.539542174629
-96.45 -1.53954218259054
-96.4 -1.53954219054843
-96.35 -1.5395421985125
-96.3 -1.53954220649302
-96.25 -1.53954221450059
-96.2 -1.53954222254613
-96.15 -1.53954223064083
-96.1 -1.53954223879611
-96.05 -1.53954224702356
-96 -1.53954225533488
-95.95 -1.53954226374184
-95.9 -1.53954227225624
-95.85 -1.53954228088979
-95.8 -1.5395422896541
-95.75 -1.53954229856061
-95.7 -1.53954230762051
-95.65 -1.53954231684467
-95.6 -1.5395423262436
-95.55 -1.53954233582734
-95.5 -1.53954234560543
-95.45 -1.53954235558684
-95.4 -1.53954236577987
-95.35 -1.53954237619212
-95.3 -1.53954238683039
-95.25 -1.53954239770066
-95.2 -1.53954240880798
-95.15 -1.53954242015644
-95.1 -1.53954243174912
-95.05 -1.53954244358799
-95 -1.53954245567392
-94.95 -1.53954246800657
-94.9 -1.53954248058439
-94.85 -1.53954249340457
-94.8 -1.53954250646299
-94.75 -1.5395425197542
-94.7 -1.53954253327137
-94.65 -1.53954254700632
-94.6 -1.53954256094945
-94.55 -1.53954257508974
-94.5 -1.53954258941477
-94.45 -1.53954260391067
-94.4 -1.53954261856219
-94.35 -1.53954263335266
-94.3 -1.53954264826399
-94.25 -1.53954266327678
-94.2 -1.53954267837023
-94.15 -1.53954269352226
-94.1 -1.53954270870953
-94.05 -1.53954272390744
-94 -1.53954273909024
-93.95 -1.53954275423103
-93.9 -1.53954276930187
-93.85 -1.5395427842738
-93.8 -1.53954279911692
-93.75 -1.5395428138005
-93.7 -1.53954282829298
-93.65 -1.53954284256213
-93.6 -1.53954285657508
-93.55 -1.53954287029842
-93.5 -1.53954288369832
-93.45 -1.53954289674056
-93.4 -1.53954290939069
-93.35 -1.53954292161407
-93.3 -1.539542933376
-93.25 -1.53954294464182
-93.2 -1.53954295537698
-93.15 -1.53954296554717
-93.1 -1.53954297511839
-93.05 -1.53954298405707
-93 -1.53954299233017
-92.95 -1.53954299990524
-92.9 -1.53954300675056
-92.85 -1.53954301283521
-92.8 -1.53954301812916
-92.75 -1.53954302260335
-92.7 -1.53954302622979
-92.65 -1.53954302898166
-92.6 -1.53954303083333
-92.55 -1.53954303176049
-92.5 -1.53954303174021
-92.45 -1.53954303075097
-92.4 -1.53954302877279
-92.35 -1.53954302578721
-92.3 -1.53954302177743
-92.25 -1.53954301672827
-92.2 -1.53954301062631
-92.15 -1.53954300345982
-92.1 -1.53954299521892
-92.05 -1.53954298589549
-92 -1.53954297548329
-91.95 -1.53954296397792
-91.9 -1.53954295137688
-91.85 -1.53954293767955
-91.8 -1.53954292288719
-91.75 -1.53954290700298
-91.7 -1.53954289003199
-91.65 -1.53954287198116
-91.6 -1.53954285285933
-91.55 -1.53954283267718
-91.5 -1.53954281144723
-91.45 -1.53954278918381
-91.4 -1.53954276590305
-91.35 -1.53954274162282
-91.3 -1.53954271636269
-91.25 -1.53954269014392
-91.2 -1.53954266298942
-91.15 -1.53954263492365
-91.1 -1.53954260597263
-91.05 -1.53954257616386
-91 -1.53954254552628
-90.95 -1.53954251409019
-90.9 -1.53954248188721
-90.85 -1.53954244895023
-90.8 -1.53954241531331
-90.75 -1.53954238101165
-90.7 -1.53954234608151
-90.65 -1.53954231056013
-90.6 -1.53954227448571
-90.55 -1.53954223789725
-90.5 -1.53954220083459
-90.45 -1.53954216333826
-90.4 -1.53954212544943
-90.35 -1.53954208720983
-90.3 -1.53954204866171
-90.25 -1.53954200984774
-90.2 -1.53954197081094
-90.15 -1.53954193159459
-90.1 -1.53954189224222
-90.05 -1.53954185279746
-90 -1.53954181330403
-89.95 -1.53954177380564
-89.9 -1.53954173434593
-89.85 -1.53954169496839
-89.8 -1.53954165571633
-89.75 -1.53954161663275
-89.7 -1.53954157776035
-89.65 -1.53954153914142
-89.6 -1.53954150081779
-89.55 -1.53954146283078
-89.5 -1.53954142522111
-89.45 -1.53954138802891
-89.4 -1.5395413512936
-89.35 -1.53954131505387
-89.3 -1.53954127934766
-89.25 -1.53954124421204
-89.2 -1.53954120968323
-89.15 -1.53954117579655
-89.1 -1.53954114258636
-89.05 -1.53954111008603
-89 -1.53954107832792
-88.95 -1.53954104734335
-88.9 -1.53954101716256
-88.85 -1.5395409878147
-88.8 -1.53954095932778
-88.75 -1.5395409317287
-88.7 -1.53954090504318
-88.65 -1.53954087929579
-88.6 -1.53954085450992
-88.55 -1.53954083070778
-88.5 -1.53954080791039
-88.45 -1.53954078613755
-88.4 -1.53954076540791
-88.35 -1.5395407457389
-88.3 -1.53954072714678
-88.25 -1.5395407096466
-88.2 -1.53954069325226
-88.15 -1.53954067797649
-88.1 -1.53954066383085
-88.05 -1.53954065082575
-88 -1.53954063897049
-87.95 -1.53954062827322
-87.9 -1.53954061874098
-87.85 -1.53954061037972
-87.8 -1.53954060319428
-87.75 -1.53954059718843
-87.7 -1.53954059236487
-87.65 -1.53954058872523
-87.6 -1.53954058627007
-87.55 -1.53954058499891
-87.5 -1.53954058491021
-87.45 -1.53954058600137
-87.4 -1.53954058826871
-87.35 -1.53954059170751
-87.3 -1.53954059631195
-87.25 -1.53954060207511
-87.2 -1.53954060898896
-87.15 -1.53954061704433
-87.1 -1.53954062623088
-87.05 -1.53954063653705
-87 -1.53954064795006
-86.95 -1.53954066045584
-86.9 -1.53954067403899
-86.85 -1.53954068868272
-86.8 -1.5395407043688
-86.75 -1.53954072107752
-86.7 -1.53954073878756
-86.65 -1.53954075747601
-86.6 -1.53954077711821
-86.55 -1.5395407976877
-86.5 -1.53954081915618
-86.45 -1.53954084149335
-86.4 -1.53954086466688
-86.35 -1.53954088864227
-86.3 -1.53954091338279
-86.25 -1.53954093884939
-86.2 -1.53954096500058
-86.15 -1.53954099179232
-86.1 -1.53954101917796
-86.05 -1.53954104710814
-86 -1.53954107553066
-85.95 -1.53954110439043
-85.9 -1.53954113362935
-85.85 -1.53954116318625
-85.8 -1.5395411929968
-85.75 -1.53954122299341
-85.7 -1.53954125310521
-85.65 -1.53954128325797
-85.6 -1.53954131337402
-85.55 -1.53954134337223
-85.5 -1.53954137316799
-85.45 -1.53954140267315
-85.4 -1.53954143179602
-85.35 -1.53954146044138
-85.3 -1.53954148851046
-85.25 -1.53954151590101
-85.2 -1.53954154250728
-85.15 -1.53954156822011
-85.1 -1.53954159292695
-85.05 -1.53954161651199
-85 -1.53954163885623
-84.95 -1.53954165983756
-84.9 -1.53954167933091
-84.85 -1.53954169720841
-84.8 -1.53954171333948
-84.75 -1.53954172759106
-84.7 -1.53954173982773
-84.65 -1.53954174991196
-84.6 -1.53954175770432
-84.55 -1.53954176306364
-84.5 -1.53954176584732
-84.45 -1.53954176591154
-84.4 -1.53954176311155
-84.35 -1.53954175730189
-84.3 -1.53954174833674
-84.25 -1.53954173607016
-84.2 -1.5395417203564
-84.15 -1.53954170105024
-84.1 -1.53954167800725
-84.05 -1.53954165108415
-84 -1.53954162013911
-83.95 -1.53954158503209
-83.9 -1.53954154562514
-83.85 -1.53954150178275
-83.8 -1.53954145337217
-83.75 -1.5395414002637
-83.7 -1.53954134233105
-83.65 -1.53954127945163
-83.6 -1.53954121150685
-83.55 -1.53954113838243
-83.5 -1.53954105996868
-83.45 -1.53954097616076
-83.4 -1.53954088685898
-83.35 -1.53954079196904
-83.3 -1.53954069140224
-83.25 -1.53954058507575
-83.2 -1.53954047291278
-83.15 -1.53954035484279
-83.1 -1.53954023080168
-83.05 -1.53954010073191
-83 -1.53953996458267
-82.95 -1.53953982230997
-82.9 -1.53953967387677
-82.85 -1.53953951925305
-82.8 -1.53953935841587
-82.75 -1.53953919134938
-82.7 -1.53953901804491
-82.65 -1.5395388385009
-82.6 -1.53953865272291
-82.55 -1.53953846072361
-82.5 -1.53953826252266
-82.45 -1.5395380581467
-82.4 -1.53953784762921
-82.35 -1.53953763101041
-82.3 -1.53953740833716
-82.25 -1.53953717966279
-82.2 -1.53953694504695
-82.15 -1.53953670455543
-82.1 -1.53953645826002
-82.05 -1.53953620623824
-82 -1.53953594857321
-81.95 -1.5395356853534
-81.9 -1.53953541667241
-81.85 -1.53953514262874
-81.8 -1.53953486332557
-81.75 -1.53953457887049
-81.7 -1.53953428937531
-81.65 -1.53953399495575
-81.6 -1.53953369573126
-81.55 -1.53953339182472
-81.5 -1.53953308336225
-81.45 -1.53953277047293
-81.4 -1.53953245328856
-81.35 -1.53953213194347
-81.3 -1.53953180657428
-81.25 -1.53953147731964
-81.2 -1.53953114432009
-81.15 -1.53953080771779
-81.1 -1.53953046765637
-81.05 -1.53953012428073
-81 -1.53952977773689
-80.95 -1.53952942817178
-80.9 -1.53952907573314
-80.85 -1.53952872056934
-80.8 -1.53952836282931
-80.75 -1.53952800266234
-80.7 -1.53952764021805
-80.65 -1.53952727564627
-80.6 -1.53952690909697
-80.55 -1.53952654072016
-80.5 -1.53952617066588
-80.45 -1.53952579908414
-80.4 -1.53952542612487
-80.35 -1.53952505193791
-80.3 -1.53952467667299
-80.25 -1.53952430047973
-80.2 -1.53952392350765
-80.15 -1.53952354590615
-80.1 -1.53952316782459
-80.05 -1.53952278941223
-80 -1.53952241081835
-79.95 -1.5395220321922
-79.9 -1.53952165368311
-79.85 -1.53952127544048
-79.8 -1.53952089761383
-79.75 -1.53952052035286
-79.7 -1.53952014380749
-79.65 -1.53951976812788
-79.6 -1.53951939346447
-79.55 -1.53951901996804
-79.5 -1.5395186477897
-79.45 -1.53951827708095
-79.4 -1.53951790799366
-79.35 -1.53951754068011
-79.3 -1.53951717529299
-79.25 -1.53951681198534
-79.2 -1.5395164509106
-79.15 -1.53951609222254
-79.1 -1.53951573607522
-79.05 -1.53951538262293
-79 -1.53951503202015
-78.95 -1.53951468442143
-78.9 -1.5395143399813
-78.85 -1.53951399885417
-78.8 -1.53951366119421
-78.75 -1.53951332715515
-78.7 -1.53951299689019
-78.65 -1.53951267055177
-78.6 -1.5395123482914
-78.55 -1.53951203025941
-78.5 -1.53951171660479
-78.45 -1.53951140747485
-78.4 -1.53951110301505
-78.35 -1.53951080336863
-78.3 -1.53951050867637
-78.25 -1.53951021907627
-78.2 -1.53950993470317
-78.15 -1.53950965568848
-78.1 -1.53950938215974
-78.05 -1.5395091142403
-78 -1.53950885204891
-77.95 -1.53950859569929
-77.9 -1.53950834529977
-77.85 -1.53950810095282
-77.8 -1.53950786275465
-77.75 -1.53950763079471
-77.7 -1.53950740515529
-77.65 -1.53950718591105
-77.6 -1.53950697312854
-77.55 -1.53950676686575
-77.5 -1.53950656717162
-77.45 -1.53950637408561
-77.4 -1.53950618763718
-77.35 -1.53950600784536
-77.3 -1.5395058347183
-77.25 -1.53950566825277
-77.2 -1.53950550843376
-77.15 -1.53950535523403
-77.1 -1.53950520861369
-77.05 -1.53950506851978
-77 -1.53950493488589
-76.95 -1.53950480763181
-76.9 -1.53950468666314
-76.85 -1.53950457187098
-76.8 -1.53950446313164
-76.75 -1.53950436030635
-76.7 -1.53950426324103
-76.65 -1.53950417176604
-76.6 -1.53950408569605
-76.55 -1.53950400482987
-76.5 -1.53950392895035
-76.45 -1.53950385782429
-76.4 -1.53950379120247
-76.35 -1.53950372881962
-76.3 -1.5395036703945
-76.25 -1.53950361563004
-76.2 -1.53950356421345
-76.15 -1.53950351581648
-76.1 -1.53950347009564
-76.05 -1.53950342669255
-76 -1.53950338523431
-75.95 -1.53950334533386
-75.9 -1.53950330659055
-75.85 -1.5395032685906
-75.8 -1.53950323090772
-75.75 -1.53950319310373
-75.7 -1.5395031547293
-75.65 -1.53950311532465
-75.6 -1.5395030744204
-75.55 -1.53950303153839
-75.5 -1.53950298619262
-75.45 -1.5395029378902
-75.4 -1.53950288613237
-75.35 -1.53950283041552
-75.3 -1.53950277023233
-75.25 -1.5395027050729
-75.2 -1.53950263442591
-75.15 -1.53950255777986
-75.1 -1.5395024746243
-75.05 -1.53950238445112
-75 -1.53950228675584
-74.95 -1.53950218103894
-74.9 -1.53950206680719
-74.85 -1.53950194357501
-74.8 -1.53950181086583
-74.75 -1.53950166821343
-74.7 -1.53950151516332
-74.65 -1.5395013512741
-74.6 -1.53950117611874
-74.55 -1.539500989286
-74.5 -1.53950079038161
-74.45 -1.53950057902964
-74.4 -1.53950035487365
-74.35 -1.53950011757796
-74.3 -1.53949986682873
-74.25 -1.5394996023351
-74.2 -1.5394993238302
-74.15 -1.53949903107215
-74.1 -1.53949872384498
-74.05 -1.53949840195944
-74 -1.5394980652538
-73.95 -1.5394977135945
-73.9 -1.53949734687681
-73.85 -1.53949696502526
-73.8 -1.53949656799414
-73.75 -1.53949615576779
-73.7 -1.5394957283608
-73.65 -1.53949528581822
-73.6 -1.53949482821549
-73.55 -1.53949435565846
-73.5 -1.53949386828311
-73.45 -1.53949336625534
-73.4 -1.53949284977053
-73.35 -1.53949231905305
-73.3 -1.53949177435567
-73.25 -1.53949121595883
-73.2 -1.53949064416983
-73.15 -1.53949005932193
-73.1 -1.53948946177333
-73.05 -1.53948885190605
-73 -1.53948823012477
-72.95 -1.5394875968555
-72.9 -1.53948695254427
-72.85 -1.53948629765561
-72.8 -1.53948563267112
-72.75 -1.53948495808781
-72.7 -1.53948427441649
-72.65 -1.53948358218007
-72.6 -1.53948288191183
-72.55 -1.53948217415355
-72.5 -1.53948145945381
-72.45 -1.53948073836602
-72.4 -1.53948001144664
-72.35 -1.53947927925323
-72.3 -1.53947854234264
-72.25 -1.53947780126903
-72.2 -1.53947705658211
-72.15 -1.53947630882519
-72.1 -1.53947555853343
-72.05 -1.53947480623201
-72 -1.5394740524344
-71.95 -1.53947329764067
-71.9 -1.53947254233581
-71.85 -1.53947178698823
-71.8 -1.53947103204817
-71.75 -1.53947027794634
-71.7 -1.53946952509254
-71.65 -1.5394687738744
-71.6 -1.53946802465625
-71.55 -1.539467277778
-71.5 -1.53946653355425
-71.45 -1.53946579227339
-71.4 -1.53946505419686
-71.35 -1.53946431955854
-71.3 -1.53946358856423
-71.25 -1.53946286139128
-71.2 -1.53946213818826
-71.15 -1.53946141907488
-71.1 -1.53946070414192
-71.05 -1.53945999345135
-71 -1.53945928703652
-70.95 -1.53945858490253
-70.9 -1.53945788702666
-70.85 -1.53945719335897
-70.8 -1.53945650382298
-70.75 -1.53945581831647
-70.7 -1.53945513671241
-70.65 -1.53945445885997
-70.6 -1.53945378458563
-70.55 -1.53945311369442
-70.5 -1.53945244597122
-70.45 -1.53945178118215
-70.4 -1.53945111907606
-70.35 -1.53945045938606
-70.3 -1.53944980183119
-70.25 -1.53944914611803
-70.2 -1.5394484919425
-70.15 -1.53944783899161
-70.1 -1.53944718694531
-70.05 -1.53944653547831
-70 -1.53944588426202
-69.95 -1.5394452329664
-69.9 -1.53944458126188
-69.85 -1.53944392882131
-69.8 -1.5394432753218
-69.75 -1.53944262044666
-69.7 -1.53944196388726
-69.65 -1.53944130534483
-69.6 -1.53944064453228
-69.55 -1.53943998117596
-69.5 -1.5394393150173
-69.45 -1.53943864581452
-69.4 -1.53943797334408
-69.35 -1.53943729740225
-69.3 -1.53943661780646
-69.25 -1.53943593439658
-69.2 -1.53943524703617
-69.15 -1.53943455561353
-69.1 -1.5394338600427
-69.05 -1.53943316026429
-69 -1.53943245624628
-68.95 -1.53943174798457
-68.9 -1.53943103550351
-68.85 -1.53943031885619
-68.8 -1.53942959812469
-68.75 -1.53942887342011
-68.7 -1.53942814488251
-68.65 -1.53942741268063
-68.6 -1.53942667701158
-68.55 -1.53942593810026
-68.5 -1.53942519619871
-68.45 -1.53942445158527
-68.4 -1.53942370456363
-68.35 -1.53942295546168
-68.3 -1.53942220463031
-68.25 -1.539421452442
-68.2 -1.53942069928926
-68.15 -1.53941994558302
-68.1 -1.53941919175085
-68.05 -1.53941843823504
-68 -1.53941768549065
-67.95 -1.53941693398336
-67.9 -1.5394161841873
-67.85 -1.53941543658275
-67.8 -1.5394146916538
-67.75 -1.53941394988595
-67.7 -1.53941321176358
-67.65 -1.53941247776749
-67.6 -1.5394117483723
-67.55 -1.53941102404392
-67.5 -1.53941030523693
-67.45 -1.53940959239205
-67.4 -1.53940888593356
-67.35 -1.53940818626678
-67.3 -1.53940749377559
-67.25 -1.53940680882001
-67.2 -1.53940613173384
-67.15 -1.53940546282241
-67.1 -1.53940480236042
-67.05 -1.53940415058986
-67 -1.5394035077181
-66.95 -1.53940287391609
-66.9 -1.53940224931673
-66.85 -1.5394016340134
-66.8 -1.53940102805862
-66.75 -1.53940043146299
-66.7 -1.53939984419424
-66.65 -1.53939926617651
-66.6 -1.53939869728988
-66.55 -1.53939813737008
-66.5 -1.53939758620848
-66.45 -1.53939704355226
-66.4 -1.53939650910487
-66.35 -1.53939598252675
-66.3 -1.53939546343626
-66.25 -1.53939495141088
-66.2 -1.53939444598873
-66.15 -1.53939394667023
-66.1 -1.53939345292015
-66.05 -1.53939296416981
-66 -1.53939247981961
-65.95 -1.53939199924176
-65.9 -1.53939152178328
-65.85 -1.53939104676921
-65.8 -1.53939057350609
-65.75 -1.53939010128564
-65.7 -1.5393896293886
-65.65 -1.53938915708887
-65.6 -1.53938868365773
-65.55 -1.53938820836827
-65.5 -1.5393877305
-65.45 -1.53938724934357
-65.4 -1.53938676420556
-65.35 -1.53938627441348
-65.3 -1.53938577932074
-65.25 -1.53938527831174
-65.2 -1.53938477080701
-65.15 -1.53938425626829
-65.1 -1.5393837342037
-65.05 -1.53938320417279
-65 -1.5393826657916
-64.95 -1.53938211873765
-64.9 -1.53938156275472
-64.85 -1.53938099765766
-64.8 -1.53938042333691
-64.75 -1.53937983976295
-64.7 -1.53937924699048
-64.65 -1.53937864516241
-64.6 -1.5393780345136
-64.55 -1.53937741537431
-64.5 -1.5393767881734
-64.45 -1.53937615344117
-64.4 -1.53937551181194
-64.35 -1.53937486402617
-64.3 -1.5393742109323
-64.25 -1.5393735534882
-64.2 -1.53937289276215
-64.15 -1.53937222993349
-64.1 -1.5393715662928
-64.05 -1.53937090324162
-64 -1.53937024229176
-63.95 -1.53936958506418
-63.9 -1.53936893328732
-63.85 -1.53936828879508
-63.8 -1.53936765352425
-63.75 -1.53936702951153
-63.7 -1.53936641889005
-63.65 -1.53936582388548
-63.6 -1.53936524681165
-63.55 -1.53936469006579
-63.5 -1.53936415612325
-63.45 -1.53936364753188
-63.4 -1.53936316690603
-63.35 -1.53936271692005
-63.3 -1.5393623003016
-63.25 -1.53936191982444
-63.2 -1.53936157830103
-63.15 -1.53936127857479
-63.1 -1.53936102351206
-63.05 -1.53936081599387
-63 -1.53936065890746
-62.95 -1.53936055513764
-62.9 -1.53936050755795
-62.85 -1.53936051902176
-62.8 -1.53936059235327
-62.75 -1.53936073033835
-62.7 -1.53936093571554
-62.65 -1.5393612111669
-62.6 -1.53936155930895
-62.55 -1.53936198268376
-62.5 -1.53936248375005
-62.45 -1.53936306487446
-62.4 -1.53936372832309
-62.35 -1.53936447625308
-62.3 -1.5393653107046
-62.25 -1.53936623359302
-62.2 -1.53936724670138
-62.15 -1.53936835167322
-62.1 -1.53936955000578
-62.05 -1.53937084304352
-62 -1.53937223197211
-61.95 -1.53937371781283
-61.9 -1.53937530141735
-61.85 -1.53937698346311
-61.8 -1.53937876444907
-61.75 -1.53938064469198
-61.7 -1.53938262432322
-61.65 -1.53938470328606
-61.6 -1.53938688133355
-61.55 -1.53938915802687
-61.5 -1.53939153273428
-61.45 -1.53939400463055
-61.4 -1.53939657269697
-61.35 -1.53939923572192
-61.3 -1.53940199230196
-61.25 -1.53940484084338
-61.2 -1.53940777956445
-61.15 -1.53941080649799
-61.1 -1.53941391949458
-61.05 -1.53941711622625
-61 -1.53942039419058
-60.95 -1.53942375071534
-60.9 -1.53942718296358
-60.85 -1.53943068793912
-60.8 -1.53943426249247
-60.75 -1.53943790332718
-60.7 -1.53944160700653
-60.65 -1.53944536996064
-60.6 -1.53944918849382
-60.55 -1.53945305879236
-60.5 -1.53945697693255
-60.45 -1.53946093888895
-60.4 -1.53946494054302
-60.35 -1.53946897769182
-60.3 -1.5394730460571
-60.25 -1.53947714129442
-60.2 -1.53948125900254
-60.15 -1.53948539473286
-60.1 -1.53948954399905
-60.05 -1.53949370228672
-60 -1.53949786506317
-59.95 -1.53950202778722
-59.9 -1.53950618591895
-59.85 -1.53951033492959
-59.8 -1.53951447031124
-59.75 -1.53951858758658
-59.7 -1.53952268231858
-59.65 -1.53952675011996
-59.6 -1.53953078666264
-59.55 -1.53953478768697
-59.5 -1.53953874901083
-59.45 -1.53954266653848
-59.4 -1.53954653626923
-59.35 -1.5395503543058
-59.3 -1.53955411686247
-59.25 -1.53955782027288
-59.2 -1.53956146099754
-59.15 -1.53956503563095
-59.1 -1.53956854090842
-59.05 -1.53957197371245
-59 -1.53957533107868
-58.95 -1.53957861020147
-58.9 -1.53958180843898
-58.85 -1.53958492331781
-58.8 -1.5395879525371
-58.75 -1.53959089397223
-58.7 -1.5395937456779
-58.65 -1.53959650589072
-58.6 -1.53959917303132
-58.55 -1.53960174570578
-58.5 -1.53960422270665
-58.45 -1.53960660301333
-58.4 -1.5396088857919
-58.35 -1.5396110703944
-58.3 -1.53961315635756
-58.25 -1.53961514340097
-58.2 -1.5396170314247
-58.15 -1.53961882050639
-58.1 -1.53962051089785
-58.05 -1.53962210302108
-58 -1.53962359746389
-57.95 -1.53962499497502
-57.9 -1.53962629645879
-57.85 -1.53962750296937
-57.8 -1.53962861570468
-57.75 -1.53962963599986
-57.7 -1.53963056532054
-57.65 -1.53963140525568
-57.6 -1.5396321575103
-57.55 -1.5396328238979
-57.5 -1.53963340633277
-57.45 -1.53963390682215
-57.4 -1.53963432745832
-57.35 -1.53963467041066
-57.3 -1.53963493791771
-57.25 -1.53963513227932
-57.2 -1.53963525584882
-57.15 -1.53963531102548
-57.1 -1.53963530024705
-57.05 -1.53963522598257
-57 -1.53963509072555
-56.95 -1.53963489698737
-56.9 -1.53963464729118
-56.85 -1.5396343441661
-56.8 -1.53963399014201
-56.75 -1.53963358774472
-56.7 -1.53963313949178
-56.65 -1.53963264788883
-56.6 -1.53963211542648
-56.55 -1.53963154457794
-56.5 -1.53963093779723
-56.45 -1.53963029751807
-56.4 -1.53962962615347
-56.35 -1.53962892609605
-56.3 -1.53962819971904
-56.25 -1.53962744937799
-56.2 -1.53962667741328
-56.15 -1.53962588615324
-56.1 -1.53962507791805
-56.05 -1.53962425502431
-56 -1.53962341979032
-55.95 -1.53962257454199
-55.9 -1.53962172161938
-55.85 -1.53962086338385
-55.8 -1.53962000222583
-55.75 -1.53961914057303
-55.7 -1.53961828089919
-55.65 -1.5396174257333
-55.6 -1.53961657766912
-55.55 -1.53961573937514
-55.5 -1.53961491360471
-55.45 -1.53961410320652
-55.4 -1.53961331113509
-55.35 -1.53961254046146
-55.3 -1.53961179438384
-55.25 -1.53961107623824
-55.2 -1.53961038950893
-55.15 -1.53960973783879
-55.1 -1.5396091250393
-55.05 -1.53960855510023
-55 -1.53960803219893
-54.95 -1.53960756070908
-54.9 -1.5396071452089
-54.85 -1.53960679048877
-54.8 -1.53960650155803
-54.75 -1.5396062836511
-54.7 -1.53960614223276
-54.65 -1.53960608300244
-54.6 -1.53960611189763
-54.55 -1.53960623509624
-54.5 -1.53960645901791
-54.45 -1.53960679032412
-54.4 -1.53960723591726
-54.35 -1.53960780293839
-54.3 -1.53960849876387
-54.25 -1.53960933100062
-54.2 -1.53961030748019
-54.15 -1.53961143625149
-54.1 -1.53961272557228
-54.05 -1.53961418389923
-54 -1.53961581987683
-53.95 -1.53961764232492
-53.9 -1.53961966022498
-53.85 -1.5396218827052
-53.8 -1.53962431902431
-53.75 -1.53962697855422
-53.7 -1.53962987076163
-53.65 -1.53963300518847
-53.6 -1.53963639143137
-53.55 -1.53964003912018
-53.5 -1.53964395789565
-53.45 -1.53964815738622
-53.4 -1.53965264718418
-53.35 -1.53965743682118
-53.3 -1.53966253574317
-53.25 -1.53966795328493
-53.2 -1.53967369864422
-53.15 -1.53967978085576
-53.1 -1.53968620876495
-53.05 -1.53969299100169
-53 -1.5397001359542
-52.95 -1.53970765174303
-52.9 -1.53971554619537
-52.85 -1.53972382681978
-52.8 -1.53973250078144
-52.75 -1.53974157487792
-52.7 -1.53975105551581
-52.65 -1.53976094868809
-52.6 -1.53977125995237
-52.55 -1.53978199441026
-52.5 -1.53979315668772
-52.45 -1.53980475091667
-52.4 -1.53981678071779
-52.35 -1.53982924918473
-52.3 -1.53984215886958
-52.25 -1.53985551176994
-52.2 -1.53986930931734
-52.15 -1.5398835523673
-52.1 -1.5398982411909
-52.05 -1.53991337546797
-52 -1.53992895428182
-51.95 -1.5399449761157
-51.9 -1.53996143885078
-51.85 -1.5399783397657
-51.8 -1.53999567553782
-51.75 -1.54001344224595
-51.7 -1.54003163537454
-51.65 -1.54005024981946
-51.6 -1.54006927989513
-51.55 -1.54008871934305
-51.5 -1.54010856134157
-51.45 -1.54012879851698
-51.4 -1.54014942295572
-51.35 -1.54017042621764
-51.3 -1.54019179935028
-51.25 -1.5402135329041
-51.2 -1.54023561694848
-51.15 -1.54025804108848
-51.1 -1.54028079448226
-51.05 -1.54030386585907
-51 -1.54032724353765
-50.95 -1.54035091544514
-50.9 -1.54037486913618
-50.85 -1.54039909181237
-50.8 -1.54042357034177
-50.75 -1.54044829127859
-50.7 -1.54047324088289
-50.65 -1.54049840514025
-50.6 -1.5405237697814
-50.55 -1.54054932030172
-50.5 -1.54057504198065
-50.45 -1.54060091990083
-50.4 -1.5406269389672
-50.35 -1.54065308392582
-50.3 -1.54067933938247
-50.25 -1.54070568982111
-50.2 -1.54073211962215
-50.15 -1.54075861308048
-50.1 -1.54078515442344
-50.05 -1.54081172782854
-50 -1.54083831744119
-49.95 -1.54086490739226
-49.9 -1.54089148181567
-49.85 -1.54091802486587
-49.8 -1.54094452073544
-49.75 -1.54097095367264
-49.7 -1.54099730799914
-49.65 -1.54102356812773
-49.6 -1.54104971858027
-49.55 -1.5410757440057
-49.5 -1.54110162919827
-49.45 -1.54112735911587
-49.4 -1.54115291889858
-49.35 -1.54117829388736
-49.3 -1.54120346964291
-49.25 -1.54122843196462
-49.2 -1.5412531669097
-49.15 -1.54127766081229
-49.1 -1.54130190030271
-49.05 -1.54132587232661
-49 -1.54134956416415
-48.95 -1.54137296344896
-48.9 -1.54139605818701
-48.85 -1.54141883677518
-48.8 -1.54144128801952
-48.75 -1.54146340115313
-48.7 -1.54148516585355
-48.65 -1.54150657225961
-48.6 -1.54152761098762
-48.55 -1.54154827314693
-48.5 -1.54156855035459
-48.45 -1.54158843474924
-48.4 -1.54160791900403
-48.35 -1.54162699633851
-48.3 -1.54164566052949
-48.25 -1.54166390592076
-48.2 -1.54168172743158
-48.15 -1.541699120564
-48.1 -1.54171608140887
-48.05 -1.54173260665054
-48 -1.5417486935703
-47.95 -1.54176434004831
-47.9 -1.54177954456441
-47.85 -1.54179430619733
-47.8 -1.54180862462278
-47.75 -1.54182250011003
-47.7 -1.54183593351732
-47.65 -1.54184892628597
-47.6 -1.54186148043325
-47.55 -1.54187359854414
-47.5 -1.54188528376195
-47.45 -1.54189653977791
-47.4 -1.54190737081987
-47.35 -1.54191778163999
-47.3 -1.5419277775018
-47.25 -1.54193736416646
-47.2 -1.54194654787847
-47.15 -1.54195533535083
-47.1 -1.5419637337499
-47.05 -1.54197175067984
-47 -1.54197939416698
-46.95 -1.54198667264407
-46.9 -1.54199359493453
-46.85 -1.54200017023684
-46.8 -1.5420064081092
-46.75 -1.5420123184545
-46.7 -1.54201791150567
-46.65 -1.54202319781161
-46.6 -1.54202818822371
-46.55 -1.54203289388299
-46.5 -1.54203732620805
-46.45 -1.54204149688383
-46.4 -1.54204541785118
-46.35 -1.54204910129745
-46.3 -1.5420525596479
-46.25 -1.54205580555825
-46.2 -1.54205885190806
-46.15 -1.54206171179528
-46.1 -1.54206439853171
-46.05 -1.54206692563949
-46 -1.54206930684856
-45.95 -1.54207155609506
-45.9 -1.54207368752062
-45.85 -1.54207571547253
-45.8 -1.54207765450463
-45.75 -1.54207951937893
-45.7 -1.54208132506789
-45.65 -1.54208308675717
-45.6 -1.54208481984884
-45.55 -1.54208653996486
-45.5 -1.54208826295087
-45.45 -1.54209000487995
-45.4 -1.54209178205637
-45.35 -1.54209361101919
-45.3 -1.54209550854548
-45.25 -1.54209749165314
-45.2 -1.54209957760308
-45.15 -1.54210178390066
-45.1 -1.54210412829629
-45.05 -1.54210662878491
-45 -1.54210930360436
-44.95 -1.54211217123247
-44.9 -1.54211525038259
-44.85 -1.54211855999771
-44.8 -1.54212211924278
-44.75 -1.54212594749524
-44.7 -1.54213006433367
-44.65 -1.54213448952447
-44.6 -1.54213924300633
-44.55 -1.54214434487272
-44.5 -1.54214981535197
-44.45 -1.54215567478526
-44.4 -1.54216194360218
-44.35 -1.54216864229406
-44.3 -1.54217579138492
-44.25 -1.54218341140017
-44.2 -1.54219152283302
-44.15 -1.54220014610865
-44.1 -1.54220930154626
-44.05 -1.54221900931902
-44 -1.54222928941206
-43.95 -1.54224016157858
-43.9 -1.54225164529431
-43.85 -1.54226375971035
-43.8 -1.54227652360463
-43.75 -1.54228995533218
-43.7 -1.54230407277439
-43.65 -1.5423188932875
-43.6 -1.54233443365056
-43.55 -1.54235071001304
-43.5 -1.54236773784244
-43.45 -1.54238553187212
-43.4 -1.54240410604968
-43.35 -1.54242347348606
-43.3 -1.54244364640581
-43.25 -1.54246463609877
-43.2 -1.54248645287337
-43.15 -1.54250910601205
-43.1 -1.54253260372897
-43.05 -1.54255695313029
-43 -1.54258216017747
-42.95 -1.54260822965378
-42.9 -1.54263516513426
-42.85 -1.54266296895956
-42.8 -1.54269164221382
-42.75 -1.54272118470679
-42.7 -1.54275159496055
-42.65 -1.54278287020099
-42.6 -1.5428150063542
-42.55 -1.54284799804792
-42.5 -1.54288183861834
-42.45 -1.54291652012213
-42.4 -1.54295203335398
-42.35 -1.54298836786958
-42.3 -1.54302551201406
-42.25 -1.54306345295592
-42.2 -1.54310217672631
-42.15 -1.54314166826366
-42.1 -1.54318191146334
-42.05 -1.54322288923238
-42 -1.54326458354886
-41.95 -1.54330697552573
-41.9 -1.54335004547887
-41.85 -1.54339377299883
-41.8 -1.54343813702606
-41.75 -1.54348311592901
-41.7 -1.54352868758486
-41.65 -1.54357482946213
-41.6 -1.5436215187048
-41.55 -1.54366873221738
-41.5 -1.54371644675018
-41.45 -1.54376463898442
-41.4 -1.5438132856163
-41.35 -1.54386236343962
-41.3 -1.54391184942611
-41.25 -1.54396172080303
-41.2 -1.54401195512724
-41.15 -1.54406253035521
-41.1 -1.54411342490834
-41.05 -1.54416461773306
-41 -1.54421608835511
-40.95 -1.5442678169276
-40.9 -1.54431978427224
-40.85 -1.54437197191355
-40.8 -1.54442436210556
-40.75 -1.54447693785082
-40.7 -1.54452968291146
-40.65 -1.54458258181223
-40.6 -1.54463561983546
-40.55 -1.54468878300795
-40.5 -1.54474205808
-40.45 -1.54479543249665
-40.4 -1.54484889436151
-40.35 -1.54490243239359
-40.3 -1.54495603587743
-40.25 -1.54500969460721
-40.2 -1.5450633988253
-40.15 -1.54511713915604
-40.1 -1.54517090653533
-40.05 -1.54522469213686
-40 -1.54527848729582
-39.95 -1.54533228343081
-39.9 -1.54538607196487
-39.85 -1.54543984424653
-39.8 -1.54549359147166
-39.75 -1.545547304607
-39.7 -1.54560097431623
-39.65 -1.54565459088934
-39.6 -1.54570814417611
-39.55 -1.54576162352436
-39.5 -1.54581501772365
-39.45 -1.54586831495505
-39.4 -1.54592150274743
-39.35 -1.54597456794084
-39.3 -1.54602749665724
-39.25 -1.5460802742789
-39.2 -1.54613288543476
-39.15 -1.5461853139947
-39.1 -1.54623754307203
-39.05 -1.54628955503387
-39 -1.54634133151948
-38.95 -1.5463928534664
-38.9 -1.54644410114394
-38.85 -1.54649505419388
-38.8 -1.54654569167793
-38.75 -1.54659599213149
-38.7 -1.54664593362328
-38.65 -1.54669549382028
-38.6 -1.54674465005744
-38.55 -1.54679337941152
-38.5 -1.54684165877866
-38.45 -1.5468894649547
-38.4 -1.54693677471806
-38.35 -1.54698356491421
-38.3 -1.5470298125413
-38.25 -1.5470754948363
-38.2 -1.54712058936108
-38.15 -1.54716507408782
-38.1 -1.54720892748328
-38.05 -1.54725212859131
-38 -1.54729465711329
-37.95 -1.54733649348586
-37.9 -1.54737761895572
-37.85 -1.54741801565096
-37.8 -1.54745766664867
-37.75 -1.54749655603865
-37.7 -1.54753466898272
-37.65 -1.54757199176962
-37.6 -1.54760851186531
-37.55 -1.54764421795841
-37.5 -1.54767910000088
-37.45 -1.54771314924371
-37.4 -1.54774635826772
-37.35 -1.54777872100942
-37.3 -1.54781023278196
-37.25 -1.54784089029138
-37.2 -1.54787069164804
-37.15 -1.54789963637354
-37.1 -1.54792772540322
-37.05 -1.54795496108435
-37 -1.54798134717031
-36.95 -1.54800688881079
-36.9 -1.54803159253846
-36.85 -1.54805546625204
-36.8 -1.54807851919627
-36.75 -1.54810076193877
-36.7 -1.54812220634427
-36.65 -1.54814286554614
-36.6 -1.54816275391575
-36.55 -1.5481818870297
-36.5 -1.54820028163511
-36.45 -1.54821795561333
-36.4 -1.54823492794218
-36.35 -1.54825121865681
-36.3 -1.54826684880953
-36.25 -1.54828184042864
-36.2 -1.5482962164764
-36.15 -1.54831000080638
-36.1 -1.54832321812009
-36.05 -1.54833589392317
-36 -1.54834805448107
-35.95 -1.54835972677436
-35.9 -1.54837093845364
-35.85 -1.54838171779402
-35.8 -1.5483920936493
-35.75 -1.54840209540563
-35.7 -1.54841175293479
-35.65 -1.54842109654685
-35.6 -1.54843015694227
-35.55 -1.54843896516327
-35.5 -1.54844755254437
-35.45 -1.54845595066195
-35.4 -1.54846419128283
-35.35 -1.54847230631147
-35.3 -1.54848032773597
-35.25 -1.5484882875724
-35.2 -1.54849621780754
-35.15 -1.54850415033968
-35.1 -1.54851211691752
-35.05 -1.54852014907681
-35 -1.54852827807474
-34.95 -1.54853653482183
-34.9 -1.54854494981125
-34.85 -1.54855355304545
-34.8 -1.54856237395987
-34.75 -1.54857144134386
-34.7 -1.54858078325854
-34.65 -1.54859042695164
-34.6 -1.5486003987693
-34.55 -1.54861072406473
-34.5 -1.54862142710397
-34.45 -1.54863253096853
-34.4 -1.5486440574552
-34.35 -1.54865602697309
-34.3 -1.54866845843804
-34.25 -1.54868136916458
-34.2 -1.54869477475577
-34.15 -1.54870868899098
-34.1 -1.5487231237122
-34.05 -1.54873808870898
-34 -1.54875359160252
-33.95 -1.54876963772935
-33.9 -1.54878623002498
-33.85 -1.54880336890815
-33.8 -1.54882105216621
-33.75 -1.54883927484214
-33.7 -1.54885802912405
-33.65 -1.54887730423765
-33.6 -1.54889708634252
-33.55 -1.54891735843294
-33.5 -1.5489381002441
-33.45 -1.54895928816443
-33.4 -1.54898089515508
-33.35 -1.54900289067728
-33.3 -1.54902524062868
-33.25 -1.5490479072895
-33.2 -1.54907084927947
-33.15 -1.54909402152668
-33.1 -1.54911737524918
-33.05 -1.54914085795043
-33 -1.54916441342957
-32.95 -1.54918798180761
-32.9 -1.54921149957035
-32.85 -1.54923489962921
-32.8 -1.54925811140075
-32.75 -1.54928106090592
-32.7 -1.54930367088979
-32.65 -1.54932586096262
-32.6 -1.54934754776308
-32.55 -1.54936864514418
-32.5 -1.54938906438245
-32.45 -1.54940871441109
-32.4 -1.5494275020771
-32.35 -1.5494453324229
-32.3 -1.54946210899238
-32.25 -1.54947773416134
-32.2 -1.54949210949214
-32.15 -1.54950513611192
-32.1 -1.5495167151141
-32.05 -1.5495267479819
-32 -1.54953513703316
-31.95 -1.5495417858849
-31.9 -1.54954659993613
-31.85 -1.54954948686703
-31.8 -1.54955035715248
-31.75 -1.5495491245874
-31.7 -1.54954570682127
-31.65 -1.54954002589903
-31.6 -1.54953200880484
-31.55 -1.54952158800543
-31.5 -1.54950870198919
-31.45 -1.54949329579698
-31.4 -1.54947532154047
-31.35 -1.54945473890363
-31.3 -1.54943151562268
-31.25 -1.54940562793992
-31.2 -1.5493770610267
-31.15 -1.54934580937058
-31.1 -1.54931187712203
-31.05 -1.54927527839607
-31 -1.54923603752408
-30.95 -1.54919418925173
-30.9 -1.5491497788789
-30.85 -1.54910286233788
-30.8 -1.54905350620671
-30.75 -1.54900178765493
-30.7 -1.54894779431946
-30.65 -1.5488916241092
-30.6 -1.5488333849374
-30.55 -1.54877319438166
-30.5 -1.54871117927225
-30.45 -1.5486474752101
-30.4 -1.54858222601663
-30.35 -1.5485155831186
-30.3 -1.54844770487165
-30.25 -1.5483787558271
-30.2 -1.54830890594746
-30.15 -1.54823832977649
-30.1 -1.54816720557038
-30.05 -1.54809571439728
-30 -1.54802403921254
-29.95 -1.54795236391762
-29.9 -1.5478808724108
-29.85 -1.54780974763772
-29.8 -1.5477391706501
-29.75 -1.54766931968066
-29.7 -1.54760036924217
-29.65 -1.54753248925801
-29.6 -1.54746584423148
-29.55 -1.5474005924604
-29.5 -1.54733688530294
-29.45 -1.54727486650003
-29.4 -1.54721467155886
-29.35 -1.54715642720142
-29.3 -1.54710025088094
-29.25 -1.54704625036854
-29.2 -1.5469945234116
-29.15 -1.5469451574642
-29.1 -1.54689822948981
-29.05 -1.54685380583516
-29 -1.54681194217384
-28.95 -1.54677268351745
-28.9 -1.54673606429155
-28.85 -1.54670210847323
-28.8 -1.54667082978661
-28.75 -1.54664223195235
-28.7 -1.54661630898668
-28.65 -1.5465930455457
-28.6 -1.54657241731008
-28.55 -1.54655439140545
-28.5 -1.54653892685385
-28.45 -1.54652597505119
-28.4 -1.5465154802664
-28.35 -1.54650738015737
-28.3 -1.54650160629955
-28.25 -1.54649808472286
-28.2 -1.54649673645294
-28.15 -1.54649747805302
-28.1 -1.54650022216291
-28.05 -1.54650487803187
-28 -1.54651135204245
-27.95 -1.54651954822258
-27.9 -1.54652936874359
-27.85 -1.54654071440197
-27.8 -1.54655348508314
-27.75 -1.54656758020551
-27.7 -1.54658289914363
-27.65 -1.54659934162931
-27.6 -1.54661680812974
-27.55 -1.5466352002022
-27.5 -1.54665442082461
-27.45 -1.54667437470194
-27.4 -1.54669496854816
-27.35 -1.54671611134392
-27.3 -1.54673771457005
-27.25 -1.54675969241736
-27.2 -1.54678196197288
-27.15 -1.54680444338337
-27.1 -1.54682705999647
-27.05 -1.5468497384803
-27 -1.54687240892213
-26.95 -1.54689500490698
-26.9 -1.54691746357691
-26.85 -1.54693972567186
-26.8 -1.54696173555287
-26.75 -1.5469834412086
-26.7 -1.54700479424595
-26.65 -1.5470257498657
-26.6 -1.54704626682395
-26.55 -1.54706630738033
-26.5 -1.54708583723363
-26.45 -1.54710482544575
-26.4 -1.54712324435472
-26.35 -1.54714106947743
-26.3 -1.54715827940291
-26.25 -1.54717485567662
-26.2 -1.54719078267656
-26.15 -1.54720604748156
-26.1 -1.54722063973247
-26.05 -1.54723455148658
-26 -1.54724777706574
-25.95 -1.54726031289857
-25.9 -1.54727215735716
-25.85 -1.54728331058838
-25.8 -1.54729377434024
-25.75 -1.54730355178334
-25.7 -1.5473126473277
-25.65 -1.54732106643497
-25.6 -1.54732881542615
-25.55 -1.54733590128486
-25.5 -1.54734233145614
-25.45 -1.54734811364073
-25.4 -1.54735325558484
-25.35 -1.54735776486517
-25.3 -1.54736164866922
-25.25 -1.54736491357062
-25.2 -1.54736756529942
-25.15 -1.54736960850702
-25.1 -1.54737104652574
-25.05 -1.54737188112262
-25 -1.54737211224744
-24.95 -1.54737173777458
-24.9 -1.5473707532386
-24.85 -1.54736915156343
-24.8 -1.54736692278473
-24.75 -1.54736405376557
-24.7 -1.54736052790501
-24.65 -1.54735632483958
-24.6 -1.54735142013763
-24.55 -1.54734578498628
-24.5 -1.54733938587117
-24.45 -1.54733218424895
-24.4 -1.54732413621246
-24.35 -1.547315192149
-24.3 -1.54730529639157
-24.25 -1.54729438686361
-24.2 -1.54728239471739
-24.15 -1.54726924396648
-24.1 -1.54725485111292
-24.05 -1.5472391247695
-24 -1.54722196527798
-23.95 -1.54720326432396
-23.9 -1.5471829045493
-23.85 -1.54716075916321
-23.8 -1.54713669155312
-23.75 -1.54711055489653
-23.7 -1.54708219177554
-23.65 -1.54705143379544
-23.6 -1.54701810120921
-23.55 -1.54698200255003
-23.5 -1.54694293427376
-23.45 -1.54690068041387
-23.4 -1.54685501225139
-23.35 -1.54680568800266
-23.3 -1.54675245252793
-23.25 -1.54669503706411
-23.2 -1.54663315898521
-23.15 -1.54656652159438
-23.1 -1.54649481395145
-23.05 -1.54641771074068
-23 -1.54633487218314
-22.95 -1.54624594399884
-22.9 -1.54615055742396
-22.85 -1.5460483292887
-22.8 -1.5459388621617
-22.75 -1.54582174456727
-22.7 -1.54569655128187
-22.65 -1.54556284371664
-22.6 -1.54542017039287
-22.55 -1.54526806751776
-22.5 -1.54510605966766
-22.45 -1.54493366058637
-22.4 -1.54475037410587
-22.35 -1.54455569519714
-22.3 -1.54434911115823
-22.25 -1.54413010294688
-22.2 -1.54389814666438
-22.15 -1.54365271519701
-22.1 -1.54339328002091
-22.05 -1.54311931317503
-22 -1.54283028940637
-21.95 -1.54252568849013
-21.9 -1.54220499772619
-21.85 -1.54186771461172
-21.8 -1.54151334968775
-21.75 -1.54114142955552
-21.7 -1.54075150005609
-21.65 -1.54034312960382
-21.6 -1.5399159126618
-21.55 -1.53946947334402
-21.5 -1.53900346912555
-21.45 -1.53851759463891
-21.4 -1.53801158553082
-21.35 -1.5374852223498
-21.3 -1.53693833443155
-21.25 -1.53637080374498
-21.2 -1.53578256865844
-21.15 -1.53517362758223
-21.1 -1.5345440424404
-21.05 -1.53389394192256
-21 -1.53322352446402
-20.95 -1.53253306090186
-20.9 -1.53182289675367
-20.85 -1.5310934540665
-20.8 -1.53034523278494
-20.75 -1.52957881159028
-20.7 -1.5287948481661
-20.65 -1.52799407885137
-20.6 -1.52717731764801
-20.55 -1.52634545455766
-20.5 -1.52549945323099
-20.45 -1.52464034792241
-20.4 -1.52376923975345
-20.35 -1.5228872922992
-20.3 -1.52199572652312
-20.25 -1.52109581509737
-20.2 -1.5201888761565
-20.15 -1.51927626654309
-20.1 -1.51835937461371
-20.05 -1.51743961268191
-20 -1.5165184091825
-19.95 -1.51559720064671
-19.9 -1.51467742358164
-19.85 -1.5137605063497
-19.8 -1.51284786114333
-19.75 -1.51194087614846
-19.7 -1.51104090798666
-19.65 -1.5101492745197
-19.6 -1.50926724809372
-19.55 -1.50839604929102
-19.5 -1.50753684124826
-19.45 -1.50669072458893
-19.4 -1.50585873300701
-19.35 -1.50504182952741
-19.3 -1.50424090345743
-19.25 -1.50345676803249
-19.2 -1.5026901587491
-19.15 -1.50194173236828
-19.1 -1.50121206656428
-19.05 -1.50050166018548
-19 -1.49981093408856
-18.95 -1.49914023250136
-18.9 -1.49848982486628
-18.85 -1.49785990811317
-18.8 -1.49725060930932
-18.75 -1.49666198863322
-18.7 -1.49609404261964
-18.65 -1.4955467076245
-18.6 -1.49501986346011
-18.55 -1.49451333715388
-18.5 -1.4940269067865
-18.45 -1.49356030536921
-18.4 -1.49311322472298
-18.35 -1.49268531932658
-18.3 -1.4922762101039
-18.25 -1.4918854881249
-18.2 -1.49151271819809
-18.15 -1.49115744233608
-18.1 -1.49081918307881
-18.05 -1.49049744666261
-18 -1.49019172602557
-17.95 -1.48990150364295
-17.9 -1.48962625418803
-17.85 -1.48936544701665
-17.8 -1.4891185484749
-17.75 -1.48888502403144
-17.7 -1.48866434023718
-17.65 -1.48845596651625
-17.6 -1.48825937679306
-17.55 -1.48807405096122
-17.5 -1.48789947620049
-17.45 -1.48773514814864
-17.4 -1.48758057193511
-17.35 -1.48743526308393
-17.3 -1.48729874829323
-17.25 -1.48717056609864
-17.2 -1.48705026742825
-17.15 -1.48693741605595
-17.1 -1.48683158896065
-17.05 -1.48673237659787
-17 -1.48663938309065
-16.95 -1.48655222634582
-16.9 -1.48647053810184
-16.85 -1.48639396391399
-16.8 -1.48632216308218
-16.75 -1.48625480852656
-16.7 -1.48619158661581
-16.65 -1.4861321969524
-16.6 -1.48607635211908
-16.55 -1.48602377739044
-16.5 -1.48597421041305
-16.45 -1.4859274008575
-16.4 -1.4858831100452
-16.35 -1.48584111055278
-16.3 -1.4858011857965
-16.25 -1.48576312959883
-16.2 -1.48572674573918
-16.15 -1.48569184749063
-16.1 -1.48565825714401
-16.05 -1.48562580552085
-16 -1.48559433147614
-15.95 -1.48556368139206
-15.9 -1.4855337086633
-15.85 -1.48550427317457
-15.8 -1.48547524077091
-15.75 -1.48544648272097
-15.7 -1.48541787517336
-15.65 -1.48538929860633
-15.6 -1.48536063727039
-15.55 -1.48533177862383
-15.5 -1.48530261276069
-15.45 -1.48527303183076
-15.4 -1.485242929451
-15.35 -1.48521220010768
-15.3 -1.48518073854852
-15.25 -1.48514843916389
-15.2 -1.485115195356
-15.15 -1.48508089889528
-15.1 -1.48504543926239
-15.05 -1.48500870297495
-15 -1.4849705728974
-14.95 -1.48493092753277
-14.9 -1.48488964029459
-14.85 -1.48484657875761
-14.8 -1.48480160388541
-14.75 -1.4847545692333
-14.7 -1.48470532012463
-14.65 -1.48465369279845
-14.6 -1.48459951352674
-14.55 -1.48454259769899
-14.5 -1.4844827488719
-14.45 -1.48441975778217
-14.4 -1.48435340131989
-14.35 -1.4842834414602
-14.3 -1.48420962415077
-14.25 -1.48413167815264
-14.2 -1.48404931383166
-14.15 -1.48396222189813
-14.1 -1.48387007209172
-14.05 -1.48377251180911
-14 -1.48366916467151
-13.95 -1.4835596290293
-13.9 -1.48344347640096
-13.85 -1.48332024984368
-13.8 -1.48318946225276
-13.75 -1.48305059458723
-13.7 -1.48290309401913
-13.65 -1.48274637200406
-13.6 -1.48257980227069
-13.55 -1.48240271872732
-13.5 -1.48221441328372
-13.45 -1.48201413358688
-13.4 -1.4818010806698
-13.35 -1.48157440651298
-13.3 -1.48133321151871
-13.25 -1.48107654189926
-13.2 -1.48080338698086
-13.15 -1.48051267642636
-13.1 -1.48020327738064
-13.05 -1.47987399154445
-13 -1.47952355218368
-12.95 -1.47915062108315
-12.9 -1.47875378545612
-12.85 -1.47833155482313
-12.8 -1.47788235787645
-12.75 -1.4774045393499
-12.7 -1.47689635691706
-12.65 -1.47635597814499
-12.6 -1.4757814775353
-12.55 -1.47517083368914
-12.5 -1.4745219266386
-12.45 -1.47383253539299
-12.4 -1.47310033575559
-12.35 -1.47232289847388
-12.3 -1.47149768779451
-12.25 -1.4706220605034
-12.2 -1.46969326554078
-12.15 -1.46870844429154
-12.1 -1.46766463166221
-12.05 -1.46655875806713
-12 -1.46538765245863
-11.95 -1.46414804654778
-11.9 -1.46283658037459
-11.85 -1.46144980939802
-11.8 -1.4599842132871
-11.75 -1.45843620660414
-11.7 -1.45680215157856
-11.65 -1.4550783731746
-11.6 -1.45326117665805
-11.55 -1.45134686786293
-11.5 -1.4493317763507
-11.45 -1.44721228163748
-11.4 -1.44498484264007
-11.35 -1.44264603045609
-11.3 -1.44019256454694
-11.25 -1.43762135233166
-11.2 -1.43492953212566
-11.15 -1.43211451926766
-11.1 -1.42917405517247
-11.05 -1.42610625892478
-11 -1.42290968089249
-10.95 -1.41958335768811
-10.9 -1.4161268676482
-10.85 -1.41254038583694
-10.8 -1.40882473741917
-10.75 -1.40498144809694
-10.7 -1.40101279017284
-10.65 -1.39692182270288
-10.6 -1.39271242414358
-10.55 -1.38838931589303
-10.5 -1.38395807518492
-10.45 -1.37942513592548
-10.4 -1.37479777627216
-10.35 -1.37008409203885
-10.3 -1.36529295537308
-10.25 -1.36043395857421
-10.2 -1.35551734339279
-10.15 -1.35055391664941
-10.1 -1.34555495350992
-10.05 -1.34053209022697
-10 -1.33549720857616
-9.94999999999999 -1.33046231455485
-9.90000000000001 -1.32543941415027
-9.84999999999999 -1.32044038910725
-9.79999999999998 -1.31547687562563
-9.75 -1.31056014879424
-9.69999999999999 -1.30570101532936
-9.65000000000001 -1.30090971684626
-9.59999999999999 -1.29619584547354
-9.54999999999998 -1.29156827314752
-9.5 -1.28703509542492
-9.44999999999999 -1.28260359015417
-9.40000000000001 -1.27828019087444
-9.34999999999999 -1.27407047438788
-9.29999999999998 -1.26997916158999
-9.25 -1.26601013035695
-9.19999999999999 -1.26216643907995
-9.15000000000001 -1.25845035930551
-9.09999999999999 -1.25486341588158
-9.04999999999998 -1.25140643301414
-9 -1.24807958469695
-8.94999999999999 -1.24488244807781
-8.90000000000001 -1.24181405845535
-8.84999999999999 -1.23887296475158
-8.79999999999998 -1.23605728446636
-8.75 -1.2333647572837
-8.69999999999999 -1.23079279665829
-8.65000000000001 -1.22833853886091
-8.59999999999999 -1.22599888909782
-8.54999999999998 -1.22377056444159
-8.5 -1.22165013341692
-8.44999999999999 -1.2196340521751
-8.40000000000001 -1.21771869726544
-8.34999999999999 -1.21590039507218
-8.29999999999998 -1.21417544803224
-8.25 -1.21254015778447
-8.19999999999999 -1.21099084542605
-8.15000000000001 -1.20952386906841
-8.09999999999999 -1.20813563889369
-8.04999999999998 -1.20682262991679
-8 -1.2055813926563
-7.94999999999999 -1.20440856191275
-7.90000000000001 -1.2033008638453
-7.84999999999999 -1.2022551215278
-7.79999999999998 -1.20126825915498
-7.75 -1.20033730505726
-7.69999999999999 -1.19945939367092
-7.65000000000001 -1.19863176659831
-7.59999999999999 -1.19785177288061
-7.54999999999998 -1.19711686859451
-7.5 -1.19642461587298
-7.44999999999999 -1.19577268144001
-7.40000000000001 -1.19515883473955
-7.34999999999999 -1.19458094572989
-7.29999999999998 -1.19403698240638
-7.25 -1.19352500810804
-7.19999999999999 -1.19304317865632
-7.15000000000001 -1.19258973936852
-7.09999999999999 -1.19216302198225
-7.04999999999998 -1.19176144152267
-7 -1.1913834931394
-6.94999999999999 -1.19102774893618
-6.90000000000001 -1.1906928548126
-6.84999999999999 -1.19037752733415
-6.79999999999998 -1.19008055064404
-6.75 -1.18980077342771
-6.69999999999999 -1.18953710593879
-6.65000000000001 -1.18928851709349
-6.59999999999999 -1.18905403163862
-6.54999999999998 -1.18883272739711
-6.5 -1.18862373259356
-6.44999999999999 -1.18842622326151
-6.40000000000001 -1.18823942073286
-6.34999999999999 -1.18806258920943
-6.29999999999998 -1.1878950334158
-6.25 -1.187736096332
-6.19999999999999 -1.18758515700436
-6.15000000000001 -1.18744162843199
-6.09999999999999 -1.18730495552661
-6.04999999999998 -1.1871746131427
-6 -1.18705010417482
-5.94999999999999 -1.18693095771908
-5.90000000000001 -1.18681672729499
-5.84999999999999 -1.18670698912439
-5.79999999999998 -1.18660134046367
-5.75 -1.18649939798551
-5.69999999999999 -1.18640079620632
-5.65000000000001 -1.18630518595549
-5.59999999999999 -1.18621223288239
-5.54999999999998 -1.18612161599721
-5.5 -1.18603302624136
-5.44999999999999 -1.18594616508343
-5.40000000000001 -1.18586074313637
-5.34999999999999 -1.18577647879157
-5.29999999999998 -1.18569309686541
-5.25 -1.18561032725388
-5.19999999999999 -1.18552790359039
-5.15000000000001 -1.18544556190233
-5.09999999999999 -1.18536303926103
-5.04999999999998 -1.18528007242048
-5 -1.18519639643906
-4.94999999999999 -1.18511174327911
-4.90000000000001 -1.18502584037831
-4.84999999999999 -1.18493840918688
-4.79999999999998 -1.18484916366424
-4.75 -1.18475780872827
-4.69999999999999 -1.18466403865012
-4.65000000000001 -1.18456753538684
-4.59999999999999 -1.18446796684372
-4.54999999999998 -1.18436498505779
-4.5 -1.18425822429293
-4.44999999999999 -1.18414729903686
-4.40000000000001 -1.18403180188896
-4.34999999999999 -1.18391130132755
-4.29999999999998 -1.18378533934382
-4.25 -1.18365342892902
-4.19999999999999 -1.1835150513999
-4.15000000000001 -1.18336965354645
-4.09999999999999 -1.1832166445844
-4.04999999999998 -1.18305539289338
-4 -1.18288522251983
-3.94999999999999 -1.18270540942198
-3.90000000000001 -1.18251517743178
-3.84999999999999 -1.18231369390645
-3.79999999999998 -1.18210006503971
-3.75 -1.18187333079947
-3.69999999999999 -1.18163245945586
-3.65000000000001 -1.18137634165953
-3.59999999999999 -1.1811037840261
-3.54999999999998 -1.18081350217824
-3.5 -1.18050411319161
-3.44999999999999 -1.18017412738515
-3.40000000000001 -1.17982193939023
-3.34999999999999 -1.17944581842545
-3.29999999999998 -1.17904389769661
-3.25 -1.17861416283172
-3.19999999999999 -1.17815443925146
-3.15000000000001 -1.17766237836382
-3.09999999999999 -1.177135442459
-3.04999999999998 -1.17657088816621
-3 -1.17596574831787
-2.94999999999999 -1.17531681204806
-2.90000000000001 -1.17462060293113
-2.84999999999999 -1.17387335494294
-2.79999999999998 -1.1730709859996
-2.75 -1.17220906879792
-2.69999999999999 -1.17128279864662
-2.65000000000001 -1.17028695793639
-2.59999999999999 -1.1692158768509
-2.54999999999998 -1.16806338986713
-2.5 -1.16682278753197
-2.44999999999999 -1.16548676293072
-2.40000000000001 -1.16404735218128
-2.34999999999999 -1.16249586819182
-2.29999999999998 -1.16082282680942
-2.25 -1.15901786435786
-2.19999999999999 -1.15706964541226
-2.15000000000001 -1.15496575948251
-2.09999999999999 -1.1526926050715
-2.04999999999998 -1.15023525933268
-2 -1.14757733126801
-1.94999999999999 -1.14470079607398
-1.90000000000001 -1.14158580785056
-1.84999999999999 -1.13821048742568
-1.79999999999998 -1.13455068150212
-1.75 -1.13057968869078
-1.69999999999999 -1.12626794723646
-1.65000000000001 -1.12158267835024
-1.59999999999999 -1.1164874780152
-1.54999999999998 -1.11094184890596
-1.5 -1.10490066263531
-1.44999999999999 -1.0983135408918
-1.40000000000001 -1.09112414214713
-1.34999999999999 -1.08326933849252
-1.29999999999998 -1.0746782648364
-1.25 -1.0652712202375
-1.19999999999999 -1.0549583987115
-1.15000000000001 -1.04363842472331
-1.09999999999999 -1.03119666725795
-1.04999999999998 -1.01750330668593
-1 -1.00241113196794
-0.949999999999989 -0.985753054256501
-0.900000000000006 -0.967339340071385
-0.849999999999994 -0.946954598219396
-0.799999999999983 -0.924354607441245
-0.75 -0.899263158048267
-0.699999999999989 -0.871369216991974
-0.650000000000006 -0.840324933731907
-0.599999999999994 -0.805745310123954
-0.549999999999983 -0.767210786543922
-0.5 -0.724274558333388
-0.449999999999989 -0.676477094413782
-0.400000000000006 -0.623370942721522
-0.349999999999994 -0.564559144972024
-0.299999999999983 -0.49974983961581
-0.25 -0.428827028510374
-0.199999999999989 -0.351932163743108
-0.150000000000006 -0.269543156577057
-0.0999999999999943 -0.182528707665781
-0.0499999999999829 -0.0921514903080359
0 0
0.0500000000000114 0.092151490308036
0.0999999999999943 0.182528707665782
0.150000000000006 0.269543156577057
0.200000000000017 0.351932163743109
0.25 0.428827028510375
0.300000000000011 0.499749839615811
0.349999999999994 0.564559144972025
0.400000000000006 0.623370942721523
0.450000000000017 0.676477094413783
0.5 0.724274558333388
0.550000000000011 0.767210786543923
0.599999999999994 0.805745310123955
0.650000000000006 0.840324933731908
0.700000000000017 0.871369216991974
0.75 0.899263158048268
0.800000000000011 0.924354607441245
0.849999999999994 0.946954598219397
0.900000000000006 0.967339340071386
0.950000000000017 0.985753054256502
1 1.00241113196794
1.05000000000001 1.01750330668593
1.09999999999999 1.03119666725795
1.15000000000001 1.04363842472331
1.20000000000002 1.0549583987115
1.25 1.0652712202375
1.30000000000001 1.0746782648364
1.34999999999999 1.08326933849252
1.40000000000001 1.09112414214713
1.45000000000002 1.0983135408918
1.5 1.10490066263531
1.55000000000001 1.11094184890596
1.59999999999999 1.1164874780152
1.65000000000001 1.12158267835024
1.70000000000002 1.12626794723646
1.75 1.13057968869078
1.80000000000001 1.13455068150212
1.84999999999999 1.13821048742568
1.90000000000001 1.14158580785056
1.95000000000002 1.14470079607398
2 1.14757733126801
2.05000000000001 1.15023525933268
2.09999999999999 1.1526926050715
2.15000000000001 1.15496575948251
2.20000000000002 1.15706964541226
2.25 1.15901786435786
2.30000000000001 1.16082282680942
2.34999999999999 1.16249586819182
2.40000000000001 1.16404735218128
2.45000000000002 1.16548676293072
2.5 1.16682278753197
2.55000000000001 1.16806338986713
2.59999999999999 1.1692158768509
2.65000000000001 1.17028695793639
2.70000000000002 1.17128279864662
2.75 1.17220906879792
2.80000000000001 1.1730709859996
2.84999999999999 1.17387335494294
2.90000000000001 1.17462060293113
2.95000000000002 1.17531681204806
3 1.17596574831787
3.05000000000001 1.17657088816621
3.09999999999999 1.177135442459
3.15000000000001 1.17766237836382
3.20000000000002 1.17815443925146
3.25 1.17861416283172
3.30000000000001 1.17904389769661
3.34999999999999 1.17944581842545
3.40000000000001 1.17982193939023
3.45000000000002 1.18017412738515
3.5 1.18050411319161
3.55000000000001 1.18081350217824
3.60000000000002 1.1811037840261
3.65000000000001 1.18137634165953
3.70000000000002 1.18163245945586
3.75 1.18187333079947
3.80000000000001 1.18210006503971
3.85000000000002 1.18231369390645
3.90000000000001 1.18251517743178
3.95000000000002 1.18270540942198
4 1.18288522251983
4.05000000000001 1.18305539289338
4.10000000000002 1.1832166445844
4.15000000000001 1.18336965354645
4.20000000000002 1.1835150513999
4.25 1.18365342892902
4.30000000000001 1.18378533934382
4.35000000000002 1.18391130132755
4.40000000000001 1.18403180188896
4.45000000000002 1.18414729903686
4.5 1.18425822429293
4.55000000000001 1.18436498505779
4.60000000000002 1.18446796684372
4.65000000000001 1.18456753538684
4.70000000000002 1.18466403865012
4.75 1.18475780872827
4.80000000000001 1.18484916366423
4.85000000000002 1.18493840918688
4.90000000000001 1.18502584037831
4.95000000000002 1.18511174327911
5 1.18519639643906
5.05000000000001 1.18528007242048
5.10000000000002 1.18536303926103
5.15000000000001 1.18544556190233
5.20000000000002 1.18552790359039
5.25 1.18561032725387
5.30000000000001 1.18569309686541
5.35000000000002 1.18577647879157
5.40000000000001 1.18586074313637
5.45000000000002 1.18594616508343
5.5 1.18603302624136
5.55000000000001 1.18612161599721
5.60000000000002 1.18621223288239
5.65000000000001 1.18630518595549
5.70000000000002 1.18640079620632
5.75 1.18649939798551
5.80000000000001 1.18660134046367
5.85000000000002 1.18670698912439
5.90000000000001 1.18681672729499
5.95000000000002 1.18693095771908
6 1.18705010417482
6.05000000000001 1.1871746131427
6.10000000000002 1.18730495552661
6.15000000000001 1.18744162843199
6.20000000000002 1.18758515700436
6.25 1.187736096332
6.30000000000001 1.18789503341579
6.35000000000002 1.18806258920943
6.40000000000001 1.18823942073286
6.45000000000002 1.18842622326151
6.5 1.18862373259356
6.55000000000001 1.1888327273971
6.60000000000002 1.18905403163862
6.65000000000001 1.18928851709349
6.70000000000002 1.18953710593879
6.75 1.18980077342771
6.80000000000001 1.19008055064404
6.85000000000002 1.19037752733415
6.90000000000001 1.1906928548126
6.95000000000002 1.19102774893618
7 1.1913834931394
7.05000000000001 1.19176144152266
7.10000000000002 1.19216302198225
7.15000000000001 1.19258973936852
7.20000000000002 1.19304317865632
7.25 1.19352500810804
7.30000000000001 1.19403698240638
7.35000000000002 1.19458094572989
7.40000000000001 1.19515883473955
7.45000000000002 1.19577268144001
7.5 1.19642461587298
7.55000000000001 1.19711686859451
7.60000000000002 1.19785177288061
7.65000000000001 1.19863176659831
7.70000000000002 1.19945939367092
7.75 1.20033730505726
7.80000000000001 1.20126825915498
7.85000000000002 1.2022551215278
7.90000000000001 1.2033008638453
7.95000000000002 1.20440856191275
8 1.2055813926563
8.05000000000001 1.20682262991679
8.10000000000002 1.20813563889369
8.15000000000001 1.20952386906841
8.20000000000002 1.21099084542605
8.25 1.21254015778447
8.30000000000001 1.21417544803224
8.35000000000002 1.21590039507218
8.40000000000001 1.21771869726544
8.45000000000002 1.2196340521751
8.5 1.22165013341692
8.55000000000001 1.22377056444159
8.60000000000002 1.22599888909782
8.65000000000001 1.22833853886091
8.70000000000002 1.23079279665829
8.75 1.2333647572837
8.80000000000001 1.23605728446636
8.85000000000002 1.23887296475158
8.90000000000001 1.24181405845535
8.95000000000002 1.24488244807781
9 1.24807958469695
9.05000000000001 1.25140643301414
9.10000000000002 1.25486341588158
9.15000000000001 1.25845035930551
9.20000000000002 1.26216643907995
9.25 1.26601013035695
9.30000000000001 1.26997916158999
9.35000000000002 1.27407047438788
9.40000000000001 1.27828019087444
9.45000000000002 1.28260359015417
9.5 1.28703509542492
9.55000000000001 1.29156827314752
9.60000000000002 1.29619584547354
9.65000000000001 1.30090971684626
9.70000000000002 1.30570101532936
9.75 1.31056014879424
9.80000000000001 1.31547687562563
9.85000000000002 1.32044038910725
9.90000000000001 1.32543941415027
9.95000000000002 1.33046231455485
10 1.33549720857616
10.05 1.34053209022697
10.1 1.34555495350992
10.15 1.35055391664941
10.2 1.35551734339279
10.25 1.36043395857421
10.3 1.36529295537308
10.35 1.37008409203885
10.4 1.37479777627216
10.45 1.37942513592548
10.5 1.38395807518491
10.55 1.38838931589303
10.6 1.39271242414358
10.65 1.39692182270288
10.7 1.40101279017284
10.75 1.40498144809694
10.8 1.40882473741917
10.85 1.41254038583694
10.9 1.4161268676482
10.95 1.41958335768811
11 1.42290968089249
11.05 1.42610625892478
11.1 1.42917405517247
11.15 1.43211451926766
11.2 1.43492953212566
11.25 1.43762135233166
11.3 1.44019256454694
11.35 1.44264603045609
11.4 1.44498484264006
11.45 1.44721228163748
11.5 1.4493317763507
11.55 1.45134686786293
11.6 1.45326117665805
11.65 1.4550783731746
11.7 1.45680215157855
11.75 1.45843620660414
11.8 1.4599842132871
11.85 1.46144980939802
11.9 1.46283658037459
11.95 1.46414804654778
12 1.46538765245863
12.05 1.46655875806713
12.1 1.46766463166221
12.15 1.46870844429154
12.2 1.46969326554078
12.25 1.4706220605034
12.3 1.47149768779451
12.35 1.47232289847388
12.4 1.47310033575559
12.45 1.47383253539299
12.5 1.4745219266386
12.55 1.47517083368914
12.6 1.4757814775353
12.65 1.47635597814499
12.7 1.47689635691706
12.75 1.4774045393499
12.8 1.47788235787645
12.85 1.47833155482313
12.9 1.47875378545612
12.95 1.47915062108315
13 1.47952355218368
13.05 1.47987399154445
13.1 1.48020327738064
13.15 1.48051267642635
13.2 1.48080338698086
13.25 1.48107654189926
13.3 1.48133321151871
13.35 1.48157440651298
13.4 1.4818010806698
13.45 1.48201413358687
13.5 1.48221441328372
13.55 1.48240271872732
13.6 1.48257980227069
13.65 1.48274637200406
13.7 1.48290309401913
13.75 1.48305059458723
13.8 1.48318946225276
13.85 1.48332024984368
13.9 1.48344347640096
13.95 1.4835596290293
14 1.48366916467151
14.05 1.48377251180911
14.1 1.48387007209171
14.15 1.48396222189813
14.2 1.48404931383166
14.25 1.48413167815263
14.3 1.48420962415077
14.35 1.4842834414602
14.4 1.48435340131989
14.45 1.48441975778217
14.5 1.4844827488719
14.55 1.48454259769899
14.6 1.48459951352674
14.65 1.48465369279844
14.7 1.48470532012463
14.75 1.4847545692333
14.8 1.48480160388541
14.85 1.48484657875761
14.9 1.48488964029459
14.95 1.48493092753277
15 1.4849705728974
15.05 1.48500870297495
15.1 1.48504543926239
15.15 1.48508089889528
15.2 1.485115195356
15.25 1.48514843916388
15.3 1.48518073854852
15.35 1.48521220010768
15.4 1.485242929451
15.45 1.48527303183076
15.5 1.48530261276069
15.55 1.48533177862383
15.6 1.48536063727039
15.65 1.48538929860633
15.7 1.48541787517336
15.75 1.48544648272097
15.8 1.48547524077091
15.85 1.48550427317457
15.9 1.4855337086633
15.95 1.48556368139206
16 1.48559433147613
16.05 1.48562580552085
16.1 1.48565825714401
16.15 1.48569184749063
16.2 1.48572674573918
16.25 1.48576312959883
16.3 1.4858011857965
16.35 1.48584111055278
16.4 1.4858831100452
16.45 1.4859274008575
16.5 1.48597421041305
16.55 1.48602377739044
16.6 1.48607635211908
16.65 1.4861321969524
16.7 1.48619158661581
16.75 1.48625480852656
16.8 1.48632216308218
16.85 1.48639396391399
16.9 1.48647053810184
16.95 1.48655222634581
17 1.48663938309065
17.05 1.48673237659787
17.1 1.48683158896064
17.15 1.48693741605595
17.2 1.48705026742825
17.25 1.48717056609864
17.3 1.48729874829322
17.35 1.48743526308393
17.4 1.48758057193511
17.45 1.48773514814864
17.5 1.48789947620049
17.55 1.48807405096122
17.6 1.48825937679306
17.65 1.48845596651625
17.7 1.48866434023718
17.75 1.48888502403143
17.8 1.4891185484749
17.85 1.48936544701665
17.9 1.48962625418802
17.95 1.48990150364294
18 1.49019172602557
18.05 1.49049744666261
18.1 1.49081918307881
18.15 1.49115744233608
18.2 1.49151271819809
18.25 1.4918854881249
18.3 1.4922762101039
18.35 1.49268531932658
18.4 1.49311322472298
18.45 1.49356030536921
18.5 1.4940269067865
18.55 1.49451333715388
18.6 1.49501986346011
18.65 1.4955467076245
18.7 1.49609404261964
18.75 1.49666198863322
18.8 1.49725060930932
18.85 1.49785990811317
18.9 1.49848982486627
18.95 1.49914023250136
19 1.49981093408856
19.05 1.50050166018548
19.1 1.50121206656428
19.15 1.50194173236828
19.2 1.50269015874909
19.25 1.50345676803249
19.3 1.50424090345743
19.35 1.50504182952741
19.4 1.50585873300701
19.45 1.50669072458893
19.5 1.50753684124826
19.55 1.50839604929101
19.6 1.50926724809372
19.65 1.5101492745197
19.7 1.51104090798666
19.75 1.51194087614846
19.8 1.51284786114333
19.85 1.5137605063497
19.9 1.51467742358164
19.95 1.51559720064671
20 1.5165184091825
20.05 1.51743961268191
20.1 1.51835937461371
20.15 1.51927626654309
20.2 1.5201888761565
20.25 1.52109581509737
20.3 1.52199572652311
20.35 1.5228872922992
20.4 1.52376923975345
20.45 1.52464034792241
20.5 1.52549945323099
20.55 1.52634545455766
20.6 1.52717731764801
20.65 1.52799407885137
20.7 1.5287948481661
20.75 1.52957881159028
20.8 1.53034523278494
20.85 1.5310934540665
20.9 1.53182289675367
20.95 1.53253306090186
21 1.53322352446402
21.05 1.53389394192256
21.1 1.5345440424404
21.15 1.53517362758222
21.2 1.53578256865844
21.25 1.53637080374498
21.3 1.53693833443155
21.35 1.5374852223498
21.4 1.53801158553082
21.45 1.53851759463891
21.5 1.53900346912555
21.55 1.53946947334402
21.6 1.5399159126618
21.65 1.54034312960381
21.7 1.54075150005609
21.75 1.54114142955552
21.8 1.54151334968775
21.85 1.54186771461172
21.9 1.54220499772619
21.95 1.54252568849013
22 1.54283028940637
22.05 1.54311931317503
22.1 1.54339328002091
22.15 1.54365271519701
22.2 1.54389814666437
22.25 1.54413010294688
22.3 1.54434911115823
22.35 1.54455569519714
22.4 1.54475037410587
22.45 1.54493366058637
22.5 1.54510605966766
22.55 1.54526806751776
22.6 1.54542017039287
22.65 1.54556284371664
22.7 1.54569655128187
22.75 1.54582174456727
22.8 1.5459388621617
22.85 1.5460483292887
22.9 1.54615055742396
22.95 1.54624594399884
23 1.54633487218314
23.05 1.54641771074068
23.1 1.54649481395145
23.15 1.54656652159438
23.2 1.54663315898521
23.25 1.54669503706411
23.3 1.54675245252793
23.35 1.54680568800266
23.4 1.54685501225139
23.45 1.54690068041387
23.5 1.54694293427376
23.55 1.54698200255003
23.6 1.54701810120921
23.65 1.54705143379544
23.7 1.54708219177554
23.75 1.54711055489653
23.8 1.54713669155311
23.85 1.54716075916321
23.9 1.5471829045493
23.95 1.54720326432396
24 1.54722196527798
24.05 1.5472391247695
24.1 1.54725485111291
24.15 1.54726924396648
24.2 1.54728239471739
24.25 1.54729438686361
24.3 1.54730529639157
24.35 1.547315192149
24.4 1.54732413621246
24.45 1.54733218424895
24.5 1.54733938587117
24.55 1.54734578498628
24.6 1.54735142013763
24.65 1.54735632483958
24.7 1.54736052790501
24.75 1.54736405376557
24.8 1.54736692278473
24.85 1.54736915156343
24.9 1.5473707532386
24.95 1.54737173777458
25 1.54737211224744
25.05 1.54737188112262
25.1 1.54737104652574
25.15 1.54736960850702
25.2 1.54736756529942
25.25 1.54736491357062
25.3 1.54736164866922
25.35 1.54735776486517
25.4 1.54735325558484
25.45 1.54734811364073
25.5 1.54734233145614
25.55 1.54733590128486
25.6 1.54732881542615
25.65 1.54732106643497
25.7 1.5473126473277
25.75 1.54730355178334
25.8 1.54729377434024
25.85 1.54728331058838
25.9 1.54727215735716
25.95 1.54726031289857
26 1.54724777706574
26.05 1.54723455148658
26.1 1.54722063973247
26.15 1.54720604748156
26.2 1.54719078267656
26.25 1.54717485567662
26.3 1.54715827940291
26.35 1.54714106947743
26.4 1.54712324435471
26.45 1.54710482544575
26.5 1.54708583723362
26.55 1.54706630738033
26.6 1.54704626682395
26.65 1.5470257498657
26.7 1.54700479424595
26.75 1.5469834412086
26.8 1.54696173555287
26.85 1.54693972567186
26.9 1.54691746357691
26.95 1.54689500490698
27 1.54687240892213
27.05 1.5468497384803
27.1 1.54682705999647
27.15 1.54680444338336
27.2 1.54678196197288
27.25 1.54675969241736
27.3 1.54673771457005
27.35 1.54671611134391
27.4 1.54669496854816
27.45 1.54667437470194
27.5 1.54665442082461
27.55 1.5466352002022
27.6 1.54661680812974
27.65 1.54659934162931
27.7 1.54658289914363
27.75 1.54656758020551
27.8 1.54655348508314
27.85 1.54654071440197
27.9 1.54652936874359
27.95 1.54651954822258
28 1.54651135204245
28.05 1.54650487803187
28.1 1.54650022216291
28.15 1.54649747805302
28.2 1.54649673645294
28.25 1.54649808472286
28.3 1.54650160629955
28.35 1.54650738015736
28.4 1.5465154802664
28.45 1.54652597505119
28.5 1.54653892685385
28.55 1.54655439140545
28.6 1.54657241731008
28.65 1.5465930455457
28.7 1.54661630898668
28.75 1.54664223195235
28.8 1.54667082978661
28.85 1.54670210847323
28.9 1.54673606429155
28.95 1.54677268351745
29 1.54681194217384
29.05 1.54685380583515
29.1 1.5468982294898
29.15 1.5469451574642
29.2 1.5469945234116
29.25 1.54704625036854
29.3 1.54710025088093
29.35 1.54715642720142
29.4 1.54721467155886
29.45 1.54727486650003
29.5 1.54733688530294
29.55 1.5474005924604
29.6 1.54746584423148
29.65 1.54753248925801
29.7 1.54760036924217
29.75 1.54766931968066
29.8 1.54773917065009
29.85 1.54780974763772
29.9 1.5478808724108
29.95 1.54795236391762
30 1.54802403921253
30.05 1.54809571439728
30.1 1.54816720557038
30.15 1.54823832977649
30.2 1.54830890594746
30.25 1.54837875582709
30.3 1.54844770487165
30.35 1.5485155831186
30.4 1.54858222601663
30.45 1.5486474752101
30.5 1.54871117927225
30.55 1.54877319438166
30.6 1.5488333849374
30.65 1.5488916241092
30.7 1.54894779431946
30.75 1.54900178765493
30.8 1.54905350620671
30.85 1.54910286233788
30.9 1.5491497788789
30.95 1.54919418925173
31 1.54923603752408
31.05 1.54927527839607
31.1 1.54931187712203
31.15 1.54934580937057
31.2 1.5493770610267
31.25 1.54940562793992
31.3 1.54943151562268
31.35 1.54945473890363
31.4 1.54947532154047
31.45 1.54949329579698
31.5 1.54950870198919
31.55 1.54952158800543
31.6 1.54953200880484
31.65 1.54954002589903
31.7 1.54954570682127
31.75 1.54954912458739
31.8 1.54955035715248
31.85 1.54954948686703
31.9 1.54954659993613
31.95 1.5495417858849
32 1.54953513703316
32.05 1.5495267479819
32.1 1.5495167151141
32.15 1.54950513611192
32.2 1.54949210949214
32.25 1.54947773416134
32.3 1.54946210899238
32.35 1.5494453324229
32.4 1.5494275020771
32.45 1.54940871441109
32.5 1.54938906438245
32.55 1.54936864514417
32.6 1.54934754776308
32.65 1.54932586096261
32.7 1.54930367088978
32.75 1.54928106090592
32.8 1.54925811140075
32.85 1.54923489962921
32.9 1.54921149957035
32.95 1.54918798180761
33 1.54916441342957
33.05 1.54914085795043
33.1 1.54911737524918
33.15 1.54909402152668
33.2 1.54907084927947
33.25 1.5490479072895
33.3 1.54902524062868
33.35 1.54900289067728
33.4 1.54898089515508
33.45 1.54895928816443
33.5 1.5489381002441
33.55 1.54891735843294
33.6 1.54889708634252
33.65 1.54887730423765
33.7 1.54885802912405
33.75 1.54883927484214
33.8 1.54882105216621
33.85 1.54880336890815
33.9 1.54878623002498
33.95 1.54876963772935
34 1.54875359160252
34.05 1.54873808870898
34.1 1.5487231237122
34.15 1.54870868899097
34.2 1.54869477475576
34.25 1.54868136916458
34.3 1.54866845843804
34.35 1.54865602697309
34.4 1.5486440574552
34.45 1.54863253096853
34.5 1.54862142710397
34.55 1.54861072406473
34.6 1.54860039876929
34.65 1.54859042695164
34.7 1.54858078325854
34.75 1.54857144134386
34.8 1.54856237395987
34.85 1.54855355304545
34.9 1.54854494981125
34.95 1.54853653482182
35 1.54852827807474
35.05 1.54852014907681
35.1 1.54851211691752
35.15 1.54850415033968
35.2 1.54849621780754
35.25 1.5484882875724
35.3 1.54848032773597
35.35 1.54847230631147
35.4 1.54846419128282
35.45 1.54845595066195
35.5 1.54844755254437
35.55 1.54843896516327
35.6 1.54843015694227
35.65 1.54842109654685
35.7 1.54841175293479
35.75 1.54840209540563
35.8 1.5483920936493
35.85 1.54838171779402
35.9 1.54837093845364
35.95 1.54835972677436
36 1.54834805448107
36.05 1.54833589392317
36.1 1.54832321812009
36.15 1.54831000080638
36.2 1.5482962164764
36.25 1.54828184042864
36.3 1.54826684880953
36.35 1.54825121865681
36.4 1.54823492794218
36.45 1.54821795561333
36.5 1.54820028163511
36.55 1.5481818870297
36.6 1.54816275391575
36.65 1.54814286554614
36.7 1.54812220634427
36.75 1.54810076193877
36.8 1.54807851919627
36.85 1.54805546625204
36.9 1.54803159253846
36.95 1.54800688881079
37 1.54798134717031
37.05 1.54795496108435
37.1 1.54792772540322
37.15 1.54789963637354
37.2 1.54787069164804
37.25 1.54784089029138
37.3 1.54781023278196
37.35 1.54777872100942
37.4 1.54774635826772
37.45 1.54771314924371
37.5 1.54767910000088
37.55 1.5476442179584
37.6 1.54760851186531
37.65 1.54757199176962
37.7 1.54753466898272
37.75 1.54749655603865
37.8 1.54745766664867
37.85 1.54741801565095
37.9 1.54737761895572
37.95 1.54733649348586
38 1.54729465711328
38.05 1.54725212859131
38.1 1.54720892748328
38.15 1.54716507408782
38.2 1.54712058936108
38.25 1.5470754948363
38.3 1.5470298125413
38.35 1.54698356491421
38.4 1.54693677471806
38.45 1.5468894649547
38.5 1.54684165877866
38.55 1.54679337941152
38.6 1.54674465005743
38.65 1.54669549382028
38.7 1.54664593362328
38.75 1.54659599213149
38.8 1.54654569167793
38.85 1.54649505419388
38.9 1.54644410114394
38.95 1.5463928534664
39 1.54634133151948
39.05 1.54628955503386
39.1 1.54623754307203
39.15 1.5461853139947
39.2 1.54613288543475
39.25 1.5460802742789
39.3 1.54602749665724
39.35 1.54597456794084
39.4 1.54592150274743
39.45 1.54586831495505
39.5 1.54581501772365
39.55 1.54576162352436
39.6 1.54570814417611
39.65 1.54565459088933
39.7 1.54560097431623
39.75 1.545547304607
39.8 1.54549359147166
39.85 1.54543984424653
39.9 1.54538607196487
39.95 1.54533228343081
40 1.54527848729582
40.05 1.54522469213686
40.1 1.54517090653532
40.15 1.54511713915604
40.2 1.5450633988253
40.25 1.54500969460721
40.3 1.54495603587743
40.35 1.54490243239359
40.4 1.54484889436151
40.45 1.54479543249664
40.5 1.54474205808
40.55 1.54468878300795
40.6 1.54463561983546
40.65 1.54458258181223
40.7 1.54452968291146
40.75 1.54447693785082
40.8 1.54442436210556
40.85 1.54437197191355
40.9 1.54431978427224
40.95 1.5442678169276
41 1.54421608835511
41.05 1.54416461773305
41.1 1.54411342490834
41.15 1.54406253035521
41.2 1.54401195512724
41.25 1.54396172080303
41.3 1.5439118494261
41.35 1.54386236343961
41.4 1.5438132856163
41.45 1.54376463898442
41.5 1.54371644675018
41.55 1.54366873221737
41.6 1.5436215187048
41.65 1.54357482946213
41.7 1.54352868758486
41.75 1.54348311592901
41.8 1.54343813702606
41.85 1.54339377299883
41.9 1.54335004547887
41.95 1.54330697552573
42 1.54326458354885
42.05 1.54322288923238
42.1 1.54318191146334
42.15 1.54314166826366
42.2 1.54310217672631
42.25 1.54306345295591
42.3 1.54302551201406
42.35 1.54298836786958
42.4 1.54295203335398
42.45 1.54291652012213
42.5 1.54288183861834
42.55 1.54284799804792
42.6 1.5428150063542
42.65 1.54278287020099
42.7 1.54275159496055
42.75 1.54272118470679
42.8 1.54269164221382
42.85 1.54266296895956
42.9 1.54263516513425
42.95 1.54260822965377
43 1.54258216017747
43.05 1.54255695313029
43.1 1.54253260372897
43.15 1.54250910601205
43.2 1.54248645287337
43.25 1.54246463609877
43.3 1.54244364640581
43.35 1.54242347348605
43.4 1.54240410604968
43.45 1.54238553187212
43.5 1.54236773784244
43.55 1.54235071001304
43.6 1.54233443365056
43.65 1.5423188932875
43.7 1.54230407277439
43.75 1.54228995533218
43.8 1.54227652360463
43.85 1.54226375971035
43.9 1.54225164529431
43.95 1.54224016157858
44 1.54222928941206
44.05 1.54221900931902
44.1 1.54220930154626
44.15 1.54220014610865
44.2 1.54219152283302
44.25 1.54218341140017
44.3 1.54217579138492
44.35 1.54216864229406
44.4 1.54216194360218
44.45 1.54215567478526
44.5 1.54214981535197
44.55 1.54214434487271
44.6 1.54213924300633
44.65 1.54213448952447
44.7 1.54213006433367
44.75 1.54212594749524
44.8 1.54212211924278
44.85 1.54211855999771
44.9 1.54211525038259
44.95 1.54211217123246
45 1.54210930360436
45.05 1.54210662878491
45.1 1.54210412829629
45.15 1.54210178390066
45.2 1.54209957760307
45.25 1.54209749165314
45.3 1.54209550854548
45.35 1.54209361101919
45.4 1.54209178205637
45.45 1.54209000487995
45.5 1.54208826295087
45.55 1.54208653996486
45.6 1.54208481984883
45.65 1.54208308675717
45.7 1.54208132506789
45.75 1.54207951937893
45.8 1.54207765450463
45.85 1.54207571547253
45.9 1.54207368752062
45.95 1.54207155609506
46 1.54206930684856
46.05 1.54206692563949
46.1 1.54206439853171
46.15 1.54206171179528
46.2 1.54205885190805
46.25 1.54205580555824
46.3 1.5420525596479
46.35 1.54204910129745
46.4 1.54204541785118
46.45 1.54204149688383
46.5 1.54203732620805
46.55 1.54203289388299
46.6 1.54202818822371
46.65 1.54202319781161
46.7 1.54201791150567
46.75 1.5420123184545
46.8 1.5420064081092
46.85 1.54200017023684
46.9 1.54199359493453
46.95 1.54198667264407
47 1.54197939416698
47.05 1.54197175067983
47.1 1.5419637337499
47.15 1.54195533535083
47.2 1.54194654787847
47.25 1.54193736416646
47.3 1.5419277775018
47.35 1.54191778163999
47.4 1.54190737081987
47.45 1.54189653977791
47.5 1.54188528376195
47.55 1.54187359854414
47.6 1.54186148043325
47.65 1.54184892628596
47.7 1.54183593351732
47.75 1.54182250011003
47.8 1.54180862462278
47.85 1.54179430619733
47.9 1.54177954456441
47.95 1.54176434004831
48 1.54174869357029
48.05 1.54173260665054
48.1 1.54171608140886
48.15 1.541699120564
48.2 1.54168172743158
48.25 1.54166390592076
48.3 1.54164566052949
48.35 1.5416269963385
48.4 1.54160791900402
48.45 1.54158843474924
48.5 1.54156855035459
48.55 1.54154827314693
48.6 1.54152761098762
48.65 1.54150657225961
48.7 1.54148516585355
48.75 1.54146340115313
48.8 1.54144128801952
48.85 1.54141883677518
48.9 1.54139605818701
48.95 1.54137296344896
49 1.54134956416415
49.05 1.54132587232661
49.1 1.54130190030271
49.15 1.54127766081229
49.2 1.5412531669097
49.25 1.54122843196462
49.3 1.5412034696429
49.35 1.54117829388736
49.4 1.54115291889857
49.45 1.54112735911587
49.5 1.54110162919827
49.55 1.5410757440057
49.6 1.54104971858027
49.65 1.54102356812773
49.7 1.54099730799914
49.75 1.54097095367264
49.8 1.54094452073543
49.85 1.54091802486587
49.9 1.54089148181567
49.95 1.54086490739226
50 1.54083831744119
50.05 1.54081172782854
50.1 1.54078515442344
50.15 1.54075861308048
50.2 1.54073211962215
50.25 1.54070568982111
50.3 1.54067933938247
50.35 1.54065308392582
50.4 1.5406269389672
50.45 1.54060091990083
50.5 1.54057504198065
50.55 1.54054932030172
50.6 1.5405237697814
50.65 1.54049840514025
50.7 1.54047324088289
50.75 1.54044829127859
50.8 1.54042357034177
50.85 1.54039909181237
50.9 1.54037486913618
50.95 1.54035091544513
51 1.54032724353765
51.05 1.54030386585907
51.1 1.54028079448226
51.15 1.54025804108848
51.2 1.54023561694847
51.25 1.5402135329041
51.3 1.54019179935028
51.35 1.54017042621764
51.4 1.54014942295572
51.45 1.54012879851698
51.5 1.54010856134157
51.55 1.54008871934305
51.6 1.54006927989513
51.65 1.54005024981946
51.7 1.54003163537454
51.75 1.54001344224595
51.8 1.53999567553782
51.85 1.53997833976569
51.9 1.53996143885077
51.95 1.5399449761157
52 1.53992895428182
52.05 1.53991337546797
52.1 1.5398982411909
52.15 1.5398835523673
52.2 1.53986930931734
52.25 1.53985551176994
52.3 1.53984215886958
52.35 1.53982924918473
52.4 1.53981678071779
52.45 1.53980475091666
52.5 1.53979315668772
52.55 1.53978199441026
52.6 1.53977125995237
52.65 1.53976094868809
52.7 1.53975105551581
52.75 1.53974157487792
52.8 1.53973250078143
52.85 1.53972382681978
52.9 1.53971554619537
52.95 1.53970765174303
53 1.5397001359542
53.05 1.53969299100169
53.1 1.53968620876494
53.15 1.53967978085575
53.2 1.53967369864422
53.25 1.53966795328493
53.3 1.53966253574317
53.35 1.53965743682118
53.4 1.53965264718418
53.45 1.53964815738622
53.5 1.53964395789565
53.55 1.53964003912018
53.6 1.53963639143137
53.65 1.53963300518847
53.7 1.53962987076163
53.75 1.53962697855422
53.8 1.53962431902431
53.85 1.5396218827052
53.9 1.53961966022498
53.95 1.53961764232492
54 1.53961581987683
54.05 1.53961418389923
54.1 1.53961272557228
54.15 1.53961143625149
54.2 1.53961030748018
54.25 1.53960933100062
54.3 1.53960849876387
54.35 1.53960780293839
54.4 1.53960723591726
54.45 1.53960679032412
54.5 1.53960645901791
54.55 1.53960623509624
54.6 1.53960611189763
54.65 1.53960608300243
54.7 1.53960614223276
54.75 1.5396062836511
54.8 1.53960650155803
54.85 1.53960679048877
54.9 1.5396071452089
54.95 1.53960756070908
55 1.53960803219893
55.05 1.53960855510023
55.1 1.5396091250393
55.15 1.53960973783879
55.2 1.53961038950893
55.25 1.53961107623824
55.3 1.53961179438384
55.35 1.53961254046146
55.4 1.53961331113509
55.45 1.53961410320652
55.5 1.53961491360471
55.55 1.53961573937513
55.6 1.53961657766912
55.65 1.5396174257333
55.7 1.53961828089919
55.75 1.53961914057302
55.8 1.53962000222583
55.85 1.53962086338385
55.9 1.53962172161938
55.95 1.53962257454199
56 1.53962341979032
56.05 1.53962425502431
56.1 1.53962507791805
56.15 1.53962588615324
56.2 1.53962667741328
56.25 1.53962744937799
56.3 1.53962819971903
56.35 1.53962892609605
56.4 1.53962962615347
56.45 1.53963029751807
56.5 1.53963093779723
56.55 1.53963154457794
56.6 1.53963211542648
56.65 1.53963264788883
56.7 1.53963313949178
56.75 1.53963358774472
56.8 1.53963399014201
56.85 1.5396343441661
56.9 1.53963464729118
56.95 1.53963489698737
57 1.53963509072554
57.05 1.53963522598257
57.1 1.53963530024705
57.15 1.53963531102548
57.2 1.53963525584882
57.25 1.53963513227931
57.3 1.53963493791771
57.35 1.53963467041066
57.4 1.53963432745832
57.45 1.53963390682215
57.5 1.53963340633277
57.55 1.5396328238979
57.6 1.5396321575103
57.65 1.53963140525568
57.7 1.53963056532053
57.75 1.53962963599986
57.8 1.53962861570467
57.85 1.53962750296937
57.9 1.53962629645879
57.95 1.53962499497502
58 1.53962359746389
58.05 1.53962210302108
58.1 1.53962051089785
58.15 1.53961882050639
58.2 1.5396170314247
58.25 1.53961514340097
58.3 1.53961315635756
58.35 1.5396110703944
58.4 1.5396088857919
58.45 1.53960660301333
58.5 1.53960422270665
58.55 1.53960174570578
58.6 1.53959917303132
58.65 1.53959650589072
58.7 1.5395937456779
58.75 1.53959089397223
58.8 1.5395879525371
58.85 1.53958492331781
58.9 1.53958180843898
58.95 1.53957861020147
59 1.53957533107868
59.05 1.53957197371245
59.1 1.53956854090842
59.15 1.53956503563095
59.2 1.53956146099754
59.25 1.53955782027288
59.3 1.53955411686247
59.35 1.5395503543058
59.4 1.53954653626923
59.45 1.53954266653848
59.5 1.53953874901083
59.55 1.53953478768697
59.6 1.53953078666264
59.65 1.53952675011996
59.7 1.53952268231858
59.75 1.53951858758658
59.8 1.53951447031124
59.85 1.53951033492959
59.9 1.53950618591895
59.95 1.53950202778722
60 1.53949786506317
60.05 1.53949370228671
60.1 1.53948954399905
60.15 1.53948539473286
60.2 1.53948125900254
60.25 1.53947714129442
60.3 1.5394730460571
60.35 1.53946897769182
60.4 1.53946494054302
60.45 1.53946093888895
60.5 1.53945697693255
60.55 1.53945305879236
60.6 1.53944918849382
60.65 1.53944536996064
60.7 1.53944160700653
60.75 1.53943790332718
60.8 1.53943426249247
60.85 1.53943068793912
60.9 1.53942718296358
60.95 1.53942375071534
61 1.53942039419058
61.05 1.53941711622625
61.1 1.53941391949458
61.15 1.53941080649799
61.2 1.53940777956445
61.25 1.53940484084338
61.3 1.53940199230196
61.35 1.53939923572192
61.4 1.53939657269697
61.45 1.53939400463054
61.5 1.53939153273428
61.55 1.53938915802687
61.6 1.53938688133355
61.65 1.53938470328606
61.7 1.53938262432322
61.75 1.53938064469198
61.8 1.53937876444907
61.85 1.53937698346311
61.9 1.53937530141735
61.95 1.53937371781282
62 1.53937223197211
62.05 1.53937084304352
62.1 1.53936955000578
62.15 1.53936835167322
62.2 1.53936724670138
62.25 1.53936623359302
62.3 1.5393653107046
62.35 1.53936447625308
62.4 1.53936372832309
62.45 1.53936306487446
62.5 1.53936248375005
62.55 1.53936198268376
62.6 1.53936155930895
62.65 1.5393612111669
62.7 1.53936093571554
62.75 1.53936073033835
62.8 1.53936059235327
62.85 1.53936051902176
62.9 1.53936050755795
62.95 1.53936055513764
63 1.53936065890746
63.05 1.53936081599387
63.1 1.53936102351206
63.15 1.53936127857479
63.2 1.53936157830103
63.25 1.53936191982444
63.3 1.5393623003016
63.35 1.53936271692005
63.4 1.53936316690603
63.45 1.53936364753188
63.5 1.53936415612325
63.55 1.53936469006579
63.6 1.53936524681165
63.65 1.53936582388547
63.7 1.53936641889004
63.75 1.53936702951153
63.8 1.53936765352425
63.85 1.53936828879508
63.9 1.53936893328732
63.95 1.53936958506418
64 1.53937024229176
64.05 1.53937090324162
64.1 1.5393715662928
64.15 1.53937222993349
64.2 1.53937289276215
64.25 1.5393735534882
64.3 1.5393742109323
64.35 1.53937486402617
64.4 1.53937551181194
64.45 1.53937615344117
64.5 1.53937678817339
64.55 1.53937741537431
64.6 1.5393780345136
64.65 1.53937864516241
64.7 1.53937924699048
64.75 1.53937983976295
64.8 1.5393804233369
64.85 1.53938099765765
64.9 1.53938156275472
64.95 1.53938211873765
65 1.5393826657916
65.05 1.53938320417278
65.1 1.5393837342037
65.15 1.53938425626829
65.2 1.53938477080701
65.25 1.53938527831174
65.3 1.53938577932074
65.35 1.53938627441348
65.4 1.53938676420556
65.45 1.53938724934357
65.5 1.5393877305
65.55 1.53938820836827
65.6 1.53938868365772
65.65 1.53938915708887
65.7 1.5393896293886
65.75 1.53939010128563
65.8 1.53939057350609
65.85 1.53939104676921
65.9 1.53939152178328
65.95 1.53939199924176
66 1.53939247981961
66.05 1.53939296416981
66.1 1.53939345292015
66.15 1.53939394667023
66.2 1.53939444598873
66.25 1.53939495141088
66.3 1.53939546343626
66.35 1.53939598252675
66.4 1.53939650910487
66.45 1.53939704355226
66.5 1.53939758620848
66.55 1.53939813737008
66.6 1.53939869728988
66.65 1.53939926617651
66.7 1.53939984419424
66.75 1.53940043146299
66.8 1.53940102805862
66.85 1.53940163401339
66.9 1.53940224931673
66.95 1.53940287391609
67 1.53940350771809
67.05 1.53940415058986
67.1 1.53940480236042
67.15 1.53940546282241
67.2 1.53940613173383
67.25 1.53940680882001
67.3 1.53940749377559
67.35 1.53940818626678
67.4 1.53940888593356
67.45 1.53940959239205
67.5 1.53941030523693
67.55 1.53941102404391
67.6 1.5394117483723
67.65 1.53941247776749
67.7 1.53941321176358
67.75 1.53941394988595
67.8 1.5394146916538
67.85 1.53941543658275
67.9 1.5394161841873
67.95 1.53941693398336
68 1.53941768549065
68.05 1.53941843823504
68.1 1.53941919175084
68.15 1.53941994558302
68.2 1.53942069928926
68.25 1.539421452442
68.3 1.53942220463031
68.35 1.53942295546168
68.4 1.53942370456362
68.45 1.53942445158527
68.5 1.53942519619871
68.55 1.53942593810026
68.6 1.53942667701158
68.65 1.53942741268063
68.7 1.5394281448825
68.75 1.53942887342011
68.8 1.53942959812469
68.85 1.53943031885619
68.9 1.53943103550351
68.95 1.53943174798457
69 1.53943245624628
69.05 1.53943316026429
69.1 1.53943386004269
69.15 1.53943455561353
69.2 1.53943524703617
69.25 1.53943593439658
69.3 1.53943661780645
69.35 1.53943729740225
69.4 1.53943797334408
69.45 1.53943864581452
69.5 1.5394393150173
69.55 1.53943998117596
69.6 1.53944064453228
69.65 1.53944130534483
69.7 1.53944196388726
69.75 1.53944262044666
69.8 1.5394432753218
69.85 1.53944392882131
69.9 1.53944458126188
69.95 1.5394452329664
70 1.53944588426202
70.05 1.53944653547831
70.1 1.53944718694531
70.15 1.53944783899161
70.2 1.5394484919425
70.25 1.53944914611803
70.3 1.53944980183119
70.35 1.53945045938606
70.4 1.53945111907606
70.45 1.53945178118215
70.5 1.53945244597122
70.55 1.53945311369442
70.6 1.53945378458563
70.65 1.53945445885997
70.7 1.53945513671241
70.75 1.53945581831647
70.8 1.53945650382298
70.85 1.53945719335897
70.9 1.53945788702666
70.95 1.53945858490252
71 1.53945928703652
71.05 1.53945999345135
71.1 1.53946070414192
71.15 1.53946141907487
71.2 1.53946213818826
71.25 1.53946286139127
71.3 1.53946358856423
71.35 1.53946431955854
71.4 1.53946505419686
71.45 1.53946579227339
71.5 1.53946653355425
71.55 1.539467277778
71.6 1.53946802465624
71.65 1.5394687738744
71.7 1.53946952509254
71.75 1.53947027794634
71.8 1.53947103204817
71.85 1.53947178698823
71.9 1.53947254233581
71.95 1.53947329764067
72 1.5394740524344
72.05 1.53947480623201
72.1 1.53947555853343
72.15 1.53947630882519
72.2 1.53947705658211
72.25 1.53947780126903
72.3 1.53947854234263
72.35 1.53947927925323
72.4 1.53948001144664
72.45 1.53948073836602
72.5 1.53948145945381
72.55 1.53948217415355
72.6 1.53948288191182
72.65 1.53948358218007
72.7 1.53948427441649
72.75 1.5394849580878
72.8 1.53948563267112
72.85 1.53948629765561
72.9 1.53948695254426
72.95 1.5394875968555
73 1.53948823012476
73.05 1.53948885190605
73.1 1.53948946177333
73.15 1.53949005932193
73.2 1.53949064416983
73.25 1.53949121595883
73.3 1.53949177435567
73.35 1.53949231905305
73.4 1.53949284977053
73.45 1.53949336625534
73.5 1.53949386828311
73.55 1.53949435565846
73.6 1.53949482821549
73.65 1.53949528581821
73.7 1.5394957283608
73.75 1.53949615576778
73.8 1.53949656799414
73.85 1.53949696502526
73.9 1.53949734687681
73.95 1.5394977135945
74 1.5394980652538
74.05 1.53949840195944
74.1 1.53949872384498
74.15 1.53949903107215
74.2 1.5394993238302
74.25 1.5394996023351
74.3 1.53949986682873
74.35 1.53950011757796
74.4 1.53950035487365
74.45 1.53950057902963
74.5 1.53950079038161
74.55 1.539500989286
74.6 1.53950117611874
74.65 1.5395013512741
74.7 1.53950151516332
74.75 1.53950166821343
74.8 1.53950181086583
74.85 1.53950194357501
74.9 1.53950206680719
74.95 1.53950218103894
75 1.53950228675584
75.05 1.53950238445112
75.1 1.5395024746243
75.15 1.53950255777986
75.2 1.53950263442591
75.25 1.5395027050729
75.3 1.53950277023233
75.35 1.53950283041552
75.4 1.53950288613237
75.45 1.5395029378902
75.5 1.53950298619262
75.55 1.53950303153838
75.6 1.5395030744204
75.65 1.53950311532465
75.7 1.5395031547293
75.75 1.53950319310373
75.8 1.53950323090771
75.85 1.5395032685906
75.9 1.53950330659055
75.95 1.53950334533386
76 1.53950338523431
76.05 1.53950342669255
76.1 1.53950347009564
76.15 1.53950351581647
76.2 1.53950356421345
76.25 1.53950361563004
76.3 1.5395036703945
76.35 1.53950372881962
76.4 1.53950379120247
76.45 1.53950385782429
76.5 1.53950392895035
76.55 1.53950400482987
76.6 1.53950408569605
76.65 1.53950417176604
76.7 1.53950426324103
76.75 1.53950436030635
76.8 1.53950446313164
76.85 1.53950457187098
76.9 1.53950468666314
76.95 1.53950480763181
77 1.53950493488589
77.05 1.53950506851978
77.1 1.53950520861369
77.15 1.53950535523403
77.2 1.53950550843376
77.25 1.53950566825277
77.3 1.5395058347183
77.35 1.53950600784536
77.4 1.53950618763718
77.45 1.53950637408561
77.5 1.53950656717162
77.55 1.53950676686575
77.6 1.53950697312854
77.65 1.53950718591105
77.7 1.53950740515529
77.75 1.5395076307947
77.8 1.53950786275465
77.85 1.53950810095282
77.9 1.53950834529977
77.95 1.53950859569929
78 1.53950885204891
78.05 1.5395091142403
78.1 1.53950938215974
78.15 1.53950965568848
78.2 1.53950993470317
78.25 1.53951021907627
78.3 1.53951050867637
78.35 1.53951080336863
78.4 1.53951110301505
78.45 1.53951140747485
78.5 1.53951171660479
78.55 1.53951203025941
78.6 1.5395123482914
78.65 1.53951267055177
78.7 1.53951299689019
78.75 1.53951332715515
78.8 1.53951366119421
78.85 1.53951399885417
78.9 1.5395143399813
78.95 1.53951468442143
79 1.53951503202015
79.05 1.53951538262293
79.1 1.53951573607522
79.15 1.53951609222254
79.2 1.5395164509106
79.25 1.53951681198534
79.3 1.53951717529298
79.35 1.53951754068011
79.4 1.53951790799366
79.45 1.53951827708095
79.5 1.5395186477897
79.55 1.53951901996804
79.6 1.53951939346447
79.65 1.53951976812788
79.7 1.53952014380749
79.75 1.53952052035286
79.8 1.53952089761383
79.85 1.53952127544048
79.9 1.53952165368311
79.95 1.5395220321922
80 1.53952241081835
80.05 1.53952278941223
80.1 1.53952316782459
80.15 1.53952354590615
80.2 1.53952392350765
80.25 1.53952430047973
80.3 1.53952467667299
80.35 1.53952505193791
80.4 1.53952542612487
80.45 1.53952579908414
80.5 1.53952617066588
80.55 1.53952654072016
80.6 1.53952690909697
80.65 1.53952727564627
80.7 1.53952764021805
80.75 1.53952800266234
80.8 1.53952836282931
80.85 1.53952872056934
80.9 1.53952907573313
80.95 1.53952942817178
81 1.53952977773689
81.05 1.53953012428073
81.1 1.53953046765637
81.15 1.53953080771779
81.2 1.53953114432009
81.25 1.53953147731964
81.3 1.53953180657428
81.35 1.53953213194347
81.4 1.53953245328856
81.45 1.53953277047292
81.5 1.53953308336225
81.55 1.53953339182472
81.6 1.53953369573126
81.65 1.53953399495575
81.7 1.53953428937531
81.75 1.53953457887049
81.8 1.53953486332556
81.85 1.53953514262874
81.9 1.53953541667241
81.95 1.5395356853534
82 1.53953594857321
82.05 1.53953620623824
82.1 1.53953645826001
82.15 1.53953670455543
82.2 1.53953694504695
82.25 1.53953717966279
82.3 1.53953740833716
82.35 1.53953763101041
82.4 1.53953784762921
82.45 1.5395380581467
82.5 1.53953826252266
82.55 1.53953846072361
82.6 1.53953865272291
82.65 1.5395388385009
82.7 1.53953901804491
82.75 1.53953919134938
82.8 1.53953935841587
82.85 1.53953951925305
82.9 1.53953967387677
82.95 1.53953982230997
83 1.53953996458267
83.05 1.53954010073191
83.1 1.53954023080168
83.15 1.53954035484279
83.2 1.53954047291278
83.25 1.53954058507575
83.3 1.53954069140224
83.35 1.53954079196904
83.4 1.53954088685898
83.45 1.53954097616076
83.5 1.53954105996868
83.55 1.53954113838243
83.6 1.53954121150685
83.65 1.53954127945163
83.7 1.53954134233105
83.75 1.5395414002637
83.8 1.53954145337217
83.85 1.53954150178275
83.9 1.53954154562514
83.95 1.53954158503209
84 1.53954162013911
84.05 1.53954165108415
84.1 1.53954167800725
84.15 1.53954170105024
84.2 1.5395417203564
84.25 1.53954173607016
84.3 1.53954174833674
84.35 1.53954175730189
84.4 1.53954176311155
84.45 1.53954176591154
84.5 1.53954176584732
84.55 1.53954176306364
84.6 1.53954175770432
84.65 1.53954174991196
84.7 1.53954173982773
84.75 1.53954172759106
84.8 1.53954171333948
84.85 1.53954169720841
84.9 1.53954167933091
84.95 1.53954165983755
85 1.53954163885623
85.05 1.53954161651199
85.1 1.53954159292695
85.15 1.53954156822011
85.2 1.53954154250728
85.25 1.53954151590101
85.3 1.53954148851046
85.35 1.53954146044137
85.4 1.53954143179602
85.45 1.53954140267315
85.5 1.53954137316799
85.55 1.53954134337223
85.6 1.53954131337402
85.65 1.53954128325797
85.7 1.53954125310521
85.75 1.53954122299341
85.8 1.53954119299679
85.85 1.53954116318625
85.9 1.53954113362935
85.95 1.53954110439043
86 1.53954107553066
86.05 1.53954104710814
86.1 1.53954101917796
86.15 1.53954099179232
86.2 1.53954096500058
86.25 1.53954093884939
86.3 1.53954091338279
86.35 1.53954088864226
86.4 1.53954086466688
86.45 1.53954084149335
86.5 1.53954081915618
86.55 1.5395407976877
86.6 1.5395407771182
86.65 1.53954075747601
86.7 1.53954073878756
86.75 1.53954072107751
86.8 1.5395407043688
86.85 1.53954068868272
86.9 1.53954067403899
86.95 1.53954066045584
87 1.53954064795006
87.05 1.53954063653705
87.1 1.53954062623088
87.15 1.53954061704433
87.2 1.53954060898896
87.25 1.53954060207511
87.3 1.53954059631194
87.35 1.53954059170751
87.4 1.53954058826871
87.45 1.53954058600136
87.5 1.53954058491021
87.55 1.53954058499891
87.6 1.53954058627007
87.65 1.53954058872523
87.7 1.53954059236487
87.75 1.53954059718843
87.8 1.53954060319427
87.85 1.53954061037971
87.9 1.53954061874098
87.95 1.53954062827322
88 1.53954063897049
88.05 1.53954065082575
88.1 1.53954066383084
88.15 1.53954067797649
88.2 1.53954069325226
88.25 1.5395407096466
88.3 1.53954072714678
88.35 1.5395407457389
88.4 1.53954076540791
88.45 1.53954078613755
88.5 1.53954080791038
88.55 1.53954083070778
88.6 1.53954085450992
88.65 1.53954087929579
88.7 1.53954090504317
88.75 1.53954093172869
88.8 1.53954095932778
88.85 1.5395409878147
88.9 1.53954101716256
88.95 1.53954104734335
89 1.53954107832792
89.05 1.53954111008602
89.1 1.53954114258635
89.15 1.53954117579655
89.2 1.53954120968323
89.25 1.53954124421203
89.3 1.53954127934766
89.35 1.53954131505387
89.4 1.53954135129359
89.45 1.53954138802891
89.5 1.53954142522111
89.55 1.53954146283077
89.6 1.53954150081779
89.65 1.53954153914142
89.7 1.53954157776035
89.75 1.53954161663275
89.8 1.53954165571633
89.85 1.53954169496839
89.9 1.53954173434593
89.95 1.53954177380564
90 1.53954181330403
90.05 1.53954185279746
90.1 1.53954189224222
90.15 1.53954193159459
90.2 1.53954197081094
90.25 1.53954200984774
90.3 1.53954204866171
90.35 1.53954208720983
90.4 1.53954212544942
90.45 1.53954216333826
90.5 1.53954220083459
90.55 1.53954223789725
90.6 1.5395422744857
90.65 1.53954231056013
90.7 1.53954234608151
90.75 1.53954238101165
90.8 1.53954241531331
90.85 1.53954244895023
90.9 1.53954248188721
90.95 1.53954251409019
91 1.53954254552628
91.05 1.53954257616386
91.1 1.53954260597263
91.15 1.53954263492364
91.2 1.53954266298942
91.25 1.53954269014392
91.3 1.53954271636269
91.35 1.53954274162282
91.4 1.53954276590305
91.45 1.53954278918381
91.5 1.53954281144723
91.55 1.53954283267718
91.6 1.53954285285933
91.65 1.53954287198116
91.7 1.53954289003199
91.75 1.53954290700298
91.8 1.53954292288719
91.85 1.53954293767955
91.9 1.53954295137688
91.95 1.53954296397792
92 1.53954297548329
92.05 1.53954298589549
92.1 1.53954299521891
92.15 1.53954300345982
92.2 1.5395430106263
92.25 1.53954301672827
92.3 1.53954302177743
92.35 1.53954302578721
92.4 1.53954302877278
92.45 1.53954303075097
92.5 1.53954303174021
92.55 1.53954303176049
92.6 1.53954303083333
92.65 1.53954302898166
92.7 1.53954302622979
92.75 1.53954302260334
92.8 1.53954301812916
92.85 1.53954301283521
92.9 1.53954300675056
92.95 1.53954299990524
93 1.53954299233017
93.05 1.53954298405707
93.1 1.53954297511839
93.15 1.53954296554717
93.2 1.53954295537698
93.25 1.53954294464182
93.3 1.539542933376
93.35 1.53954292161407
93.4 1.53954290939069
93.45 1.53954289674056
93.5 1.53954288369832
93.55 1.53954287029842
93.6 1.53954285657508
93.65 1.53954284256213
93.7 1.53954282829298
93.75 1.5395428138005
93.8 1.53954279911692
93.85 1.5395427842738
93.9 1.53954276930187
93.95 1.53954275423103
94 1.53954273909024
94.05 1.53954272390744
94.1 1.53954270870953
94.15 1.53954269352226
94.2 1.53954267837023
94.25 1.53954266327678
94.3 1.53954264826399
94.35 1.53954263335265
94.4 1.53954261856219
94.45 1.53954260391067
94.5 1.53954258941476
94.55 1.53954257508974
94.6 1.53954256094945
94.65 1.53954254700632
94.7 1.53954253327137
94.75 1.53954251975419
94.8 1.53954250646299
94.85 1.53954249340457
94.9 1.53954248058439
94.95 1.53954246800657
95 1.53954245567392
95.05 1.53954244358799
95.1 1.53954243174912
95.15 1.53954242015644
95.2 1.53954240880798
95.25 1.53954239770066
95.3 1.53954238683039
95.35 1.53954237619212
95.4 1.53954236577987
95.45 1.53954235558684
95.5 1.53954234560543
95.55 1.53954233582734
95.6 1.5395423262436
95.65 1.53954231684467
95.7 1.53954230762051
95.75 1.53954229856061
95.8 1.5395422896541
95.85 1.53954228088979
95.9 1.53954227225624
95.95 1.53954226374184
96 1.53954225533488
96.05 1.53954224702356
96.1 1.53954223879611
96.15 1.53954223064083
96.2 1.53954222254613
96.25 1.53954221450059
96.3 1.53954220649302
96.35 1.5395421985125
96.4 1.53954219054842
96.45 1.53954218259054
96.5 1.539542174629
96.55 1.53954216665436
96.6 1.53954215865765
96.65 1.53954215063039
96.7 1.53954214256459
96.75 1.5395421344528
96.8 1.53954212628811
96.85 1.53954211806416
96.9 1.53954210977518
96.95 1.53954210141594
97 1.53954209298182
97.05 1.53954208446874
97.1 1.53954207587322
97.15 1.53954206719232
97.2 1.53954205842368
97.25 1.53954204956546
97.3 1.53954204061637
97.35 1.53954203157561
97.4 1.5395420224429
97.45 1.53954201321842
97.5 1.53954200390279
97.55 1.53954199449707
97.6 1.53954198500272
97.65 1.53954197542156
97.7 1.53954196575578
97.75 1.53954195600788
97.8 1.53954194618062
97.85 1.53954193627707
97.9 1.53954192630048
97.95 1.53954191625434
98 1.53954190614229
98.05 1.5395418959681
98.1 1.53954188573568
98.15 1.53954187544901
98.2 1.5395418651121
98.25 1.53954185472904
98.3 1.53954184430388
98.35 1.53954183384067
98.4 1.53954182334339
98.45 1.53954181281598
98.5 1.53954180226227
98.55 1.53954179168599
98.6 1.53954178109075
98.65 1.53954177047998
98.7 1.539541759857
98.75 1.53954174922491
98.8 1.53954173858666
98.85 1.53954172794498
98.9 1.53954171730241
98.95 1.53954170666127
99 1.53954169602366
99.05 1.53954168539146
99.1 1.53954167476634
99.15 1.53954166414972
99.2 1.5395416535428
99.25 1.53954164294657
99.3 1.5395416323618
99.35 1.53954162178903
99.4 1.53954161122859
99.45 1.53954160068062
99.5 1.53954159014505
99.55 1.53954157962164
99.6 1.53954156910996
99.65 1.53954155860942
99.7 1.53954154811929
99.75 1.53954153763866
99.8 1.53954152716654
99.85 1.53954151670179
99.9 1.53954150624319
99.95 1.53954149578942
100 1.53954148533911
100.05 1.53954147489081
100.1 1.53954146444304
100.15 1.53954145399431
100.2 1.5395414435431
100.25 1.53954143308791
100.3 1.53954142262726
100.35 1.5395414121597
100.4 1.53954140168386
100.45 1.53954139119841
100.5 1.53954138070211
100.55 1.53954137019382
100.6 1.53954135967252
100.65 1.53954134913731
100.7 1.53954133858741
100.75 1.53954132802223
100.8 1.53954131744129
100.85 1.53954130684433
100.9 1.53954129623125
100.95 1.53954128560213
101 1.53954127495728
101.05 1.53954126429721
101.1 1.53954125362263
101.15 1.53954124293449
101.2 1.53954123223397
101.25 1.53954122152247
101.3 1.53954121080163
101.35 1.53954120007334
101.4 1.53954118933971
101.45 1.5395411786031
101.5 1.53954116786613
101.55 1.53954115713164
101.6 1.5395411464027
101.65 1.53954113568263
101.7 1.53954112497498
101.75 1.53954111428351
101.8 1.53954110361222
101.85 1.53954109296531
101.9 1.53954108234718
101.95 1.53954107176243
102 1.53954106121586
102.05 1.53954105071241
102.1 1.53954104025722
102.15 1.53954102985555
102.2 1.53954101951283
102.25 1.53954100923458
102.3 1.53954099902647
102.35 1.53954098889422
102.4 1.53954097884367
102.45 1.5395409688807
102.5 1.53954095901125
102.55 1.53954094924127
102.6 1.53954093957675
102.65 1.53954093002365
102.7 1.53954092058792
102.75 1.53954091127546
102.8 1.53954090209213
102.85 1.5395408930437
102.9 1.53954088413583
102.95 1.53954087537409
103 1.5395408667639
103.05 1.53954085831054
103.1 1.53954085001911
103.15 1.53954084189456
103.2 1.53954083394159
103.25 1.53954082616471
103.3 1.53954081856821
103.35 1.5395408111561
103.4 1.53954080393216
103.45 1.53954079689986
103.5 1.53954079006242
103.55 1.53954078342272
103.6 1.53954077698337
103.65 1.53954077074663
103.7 1.53954076471443
103.75 1.53954075888839
103.8 1.53954075326976
103.85 1.53954074785945
103.9 1.53954074265802
103.95 1.53954073766565
104 1.53954073288218
104.05 1.5395407283071
104.1 1.53954072393951
104.15 1.53954071977818
104.2 1.53954071582149
104.25 1.53954071206751
104.3 1.53954070851392
104.35 1.53954070515809
104.4 1.53954070199704
104.45 1.53954069902747
104.5 1.53954069624576
104.55 1.53954069364798
104.6 1.53954069122992
104.65 1.53954068898708
104.7 1.53954068691468
104.75 1.53954068500771
104.8 1.53954068326089
104.85 1.53954068166873
104.9 1.53954068022555
104.95 1.53954067892543
105 1.53954067776232
105.05 1.53954067673
105.1 1.53954067582209
105.15 1.53954067503212
105.2 1.53954067435349
105.25 1.53954067377952
105.3 1.53954067330348
105.35 1.53954067291858
105.4 1.53954067261799
105.45 1.53954067239488
105.5 1.53954067224243
105.55 1.53954067215383
105.6 1.53954067212232
105.65 1.53954067214119
105.7 1.53954067220381
105.75 1.53954067230364
105.8 1.53954067243423
105.85 1.53954067258926
105.9 1.53954067276255
105.95 1.53954067294804
106 1.53954067313984
106.05 1.53954067333223
106.1 1.53954067351968
106.15 1.53954067369682
106.2 1.53954067385849
106.25 1.53954067399974
106.3 1.53954067411583
106.35 1.53954067420223
106.4 1.53954067425463
106.45 1.53954067426896
106.5 1.53954067424137
106.55 1.53954067416824
106.6 1.53954067404619
106.65 1.53954067387207
106.7 1.53954067364297
106.75 1.53954067335621
106.8 1.53954067300934
106.85 1.53954067260014
106.9 1.53954067212661
106.95 1.539540671587
107 1.53954067097974
107.05 1.53954067030349
107.1 1.53954066955713
107.15 1.53954066873973
107.2 1.53954066785055
107.25 1.53954066688905
107.3 1.53954066585486
107.35 1.53954066474781
107.4 1.53954066356787
107.45 1.53954066231517
107.5 1.53954066099001
107.55 1.53954065959283
107.6 1.53954065812418
107.65 1.53954065658477
107.7 1.53954065497541
107.75 1.53954065329702
107.8 1.53954065155063
107.85 1.53954064973735
107.9 1.53954064785841
107.95 1.53954064591507
108 1.53954064390871
108.05 1.53954064184073
108.1 1.53954063971263
108.15 1.53954063752593
108.2 1.5395406352822
108.25 1.53954063298306
108.3 1.53954063063015
108.35 1.53954062822513
108.4 1.53954062576971
108.45 1.53954062326559
108.5 1.53954062071448
108.55 1.53954061811813
108.6 1.53954061547825
108.65 1.53954061279659
108.7 1.53954061007487
108.75 1.53954060731482
108.8 1.53954060451816
108.85 1.53954060168659
108.9 1.5395405988218
108.95 1.53954059592549
109 1.53954059299931
109.05 1.53954059004491
109.1 1.53954058706393
109.15 1.53954058405798
109.2 1.53954058102866
109.25 1.53954057797755
109.3 1.53954057490622
109.35 1.53954057181619
109.4 1.539540568709
109.45 1.53954056558616
109.5 1.53954056244916
109.55 1.53954055929946
109.6 1.53954055613854
109.65 1.53954055296783
109.7 1.53954054978877
109.75 1.53954054660278
109.8 1.53954054341125
109.85 1.53954054021559
109.9 1.53954053701719
109.95 1.53954053381741
110 1.53954053061763
110.05 1.5395405274192
110.1 1.53954052422349
110.15 1.53954052103183
110.2 1.53954051784558
110.25 1.53954051466606
110.3 1.53954051149463
110.35 1.5395405083326
110.4 1.53954050518131
110.45 1.53954050204208
110.5 1.53954049891624
110.55 1.5395404958051
110.6 1.53954049271
110.65 1.53954048963223
110.7 1.53954048657313
110.75 1.53954048353399
110.8 1.53954048051613
110.85 1.53954047752085
110.9 1.53954047454944
110.95 1.53954047160321
111 1.53954046868343
111.05 1.5395404657914
111.1 1.53954046292838
111.15 1.53954046009563
111.2 1.53954045729442
111.25 1.53954045452597
111.3 1.53954045179153
111.35 1.53954044909229
111.4 1.53954044642946
111.45 1.53954044380423
111.5 1.53954044121774
111.55 1.53954043867115
111.6 1.53954043616556
111.65 1.53954043370207
111.7 1.53954043128175
111.75 1.53954042890563
111.8 1.53954042657473
111.85 1.53954042429002
111.9 1.53954042205244
111.95 1.5395404198629
112 1.53954041772227
112.05 1.53954041563138
112.1 1.53954041359102
112.15 1.53954041160194
112.2 1.53954040966483
112.25 1.53954040778035
112.3 1.53954040594912
112.35 1.53954040417168
112.4 1.53954040244855
112.45 1.53954040078017
112.5 1.53954039916696
112.55 1.53954039760924
112.6 1.53954039610731
112.65 1.5395403946614
112.7 1.53954039327168
112.75 1.53954039193826
112.8 1.5395403906612
112.85 1.53954038944049
112.9 1.53954038827606
112.95 1.53954038716777
113 1.53954038611543
113.05 1.5395403851188
113.1 1.53954038417755
113.15 1.53954038329131
113.2 1.53954038245963
113.25 1.53954038168202
113.3 1.53954038095792
113.35 1.53954038028671
113.4 1.53954037966772
113.45 1.53954037910021
113.5 1.5395403785834
113.55 1.53954037811644
113.6 1.53954037769844
113.65 1.53954037732846
113.7 1.53954037700549
113.75 1.53954037672851
113.8 1.53954037649642
113.85 1.53954037630811
113.9 1.53954037616239
113.95 1.53954037605807
114 1.5395403759939
114.05 1.53954037596862
114.1 1.53954037598092
114.15 1.53954037602947
114.2 1.53954037611292
114.25 1.5395403762299
114.3 1.53954037637902
114.35 1.53954037655887
114.4 1.53954037676803
114.45 1.53954037700508
114.5 1.53954037726858
114.55 1.5395403775571
114.6 1.5395403778692
114.65 1.53954037820345
114.7 1.53954037855844
114.75 1.53954037893273
114.8 1.53954037932492
114.85 1.53954037973364
114.9 1.5395403801575
114.95 1.53954038059515
115 1.53954038104526
115.05 1.53954038150653
115.1 1.53954038197767
115.15 1.53954038245745
115.2 1.53954038294464
115.25 1.53954038343805
115.3 1.53954038393655
115.35 1.53954038443901
115.4 1.53954038494436
115.45 1.53954038545156
115.5 1.53954038595963
115.55 1.53954038646759
115.6 1.53954038697455
115.65 1.53954038747962
115.7 1.53954038798199
115.75 1.53954038848088
115.8 1.53954038897553
115.85 1.53954038946526
115.9 1.53954038994942
115.95 1.5395403904274
116 1.53954039089863
116.05 1.53954039136259
116.1 1.53954039181881
116.15 1.53954039226683
116.2 1.53954039270628
116.25 1.53954039313678
116.3 1.53954039355803
116.35 1.53954039396972
116.4 1.53954039437163
116.45 1.53954039476354
116.5 1.53954039514526
116.55 1.53954039551666
116.6 1.53954039587762
116.65 1.53954039622804
116.7 1.53954039656789
116.75 1.53954039689711
116.8 1.5395403972157
116.85 1.53954039752368
116.9 1.53954039782108
116.95 1.53954039810795
117 1.53954039838438
117.05 1.53954039865044
117.1 1.53954039890625
117.15 1.53954039915192
117.2 1.53954039938758
117.25 1.53954039961338
117.3 1.53954039982946
117.35 1.53954040003599
117.4 1.53954040023313
117.45 1.53954040042105
117.5 1.53954040059994
117.55 1.53954040076997
117.6 1.53954040093133
117.65 1.53954040108421
117.7 1.5395404012288
117.75 1.53954040136527
117.8 1.53954040149384
117.85 1.53954040161467
117.9 1.53954040172797
117.95 1.53954040183391
118 1.5395404019327
118.05 1.5395404020245
118.1 1.5395404021095
118.15 1.53954040218788
118.2 1.53954040225982
118.25 1.5395404023255
118.3 1.53954040238508
118.35 1.53954040243874
118.4 1.53954040248665
118.45 1.53954040252897
118.5 1.53954040256588
118.55 1.53954040259753
118.6 1.5395404026241
118.65 1.53954040264573
118.7 1.5395404026626
118.75 1.53954040267486
118.8 1.53954040268268
118.85 1.53954040268621
118.9 1.53954040268563
118.95 1.53954040268109
119 1.53954040267276
119.05 1.5395404026608
119.1 1.53954040264539
119.15 1.53954040262668
119.2 1.53954040260486
119.25 1.5395404025801
119.3 1.53954040255257
119.35 1.53954040252246
119.4 1.53954040248994
119.45 1.53954040245521
119.5 1.53954040241845
119.55 1.53954040237986
119.6 1.53954040233962
119.65 1.53954040229795
119.7 1.53954040225504
119.75 1.5395404022111
119.8 1.53954040216633
119.85 1.53954040212094
119.9 1.53954040207516
119.95 1.53954040202919
120 1.53954040198325
120.05 1.53954040193756
120.1 1.53954040189234
120.15 1.53954040184782
120.2 1.53954040180422
120.25 1.53954040176176
120.3 1.53954040172066
120.35 1.53954040168115
120.4 1.53954040164345
120.45 1.53954040160778
120.5 1.53954040157437
120.55 1.53954040154342
120.6 1.53954040151515
120.65 1.53954040148978
120.7 1.53954040146751
120.75 1.53954040144854
120.8 1.53954040143308
120.85 1.53954040142131
120.9 1.53954040141343
120.95 1.53954040140961
121 1.53954040141003
121.05 1.53954040141485
121.1 1.53954040142424
121.15 1.53954040143835
121.2 1.53954040145731
121.25 1.53954040148127
121.3 1.53954040151035
121.35 1.53954040154466
121.4 1.5395404015843
121.45 1.53954040162938
121.5 1.53954040167996
121.55 1.53954040173614
121.6 1.53954040179795
121.65 1.53954040186546
121.7 1.5395404019387
121.75 1.5395404020177
121.8 1.53954040210247
121.85 1.539540402193
121.9 1.5395404022893
121.95 1.53954040239132
122 1.53954040249905
122.05 1.53954040261242
122.1 1.53954040273139
122.15 1.53954040285586
122.2 1.53954040298577
122.25 1.53954040312102
122.3 1.53954040326148
122.35 1.53954040340706
122.4 1.5395404035576
122.45 1.53954040371298
122.5 1.53954040387304
122.55 1.53954040403762
122.6 1.53954040420654
122.65 1.53954040437963
122.7 1.53954040455669
122.75 1.53954040473752
122.8 1.53954040492192
122.85 1.53954040510967
122.9 1.53954040530055
122.95 1.53954040549434
123 1.5395404056908
123.05 1.53954040588969
123.1 1.53954040609078
123.15 1.53954040629381
123.2 1.53954040649853
123.25 1.53954040670471
123.3 1.53954040691207
123.35 1.53954040712038
123.4 1.53954040732937
123.45 1.53954040753879
123.5 1.53954040774839
123.55 1.53954040795791
123.6 1.53954040816711
123.65 1.53954040837575
123.7 1.53954040858357
123.75 1.53954040879035
123.8 1.53954040899585
123.85 1.53954040919985
123.9 1.53954040940212
123.95 1.53954040960246
124 1.53954040980065
124.05 1.5395404099965
124.1 1.53954041018982
124.15 1.53954041038043
124.2 1.53954041056817
124.25 1.53954041075286
124.3 1.53954041093436
124.35 1.53954041111253
124.4 1.53954041128724
124.45 1.53954041145838
124.5 1.53954041162583
124.55 1.53954041178951
124.6 1.53954041194932
124.65 1.5395404121052
124.7 1.5395404122571
124.75 1.53954041240495
124.8 1.53954041254873
124.85 1.53954041268842
124.9 1.539540412824
124.95 1.53954041295547
125 1.53954041308284
125.05 1.53954041320614
125.1 1.53954041332541
125.15 1.53954041344068
125.2 1.53954041355201
125.25 1.53954041365946
125.3 1.53954041376312
125.35 1.53954041386306
125.4 1.53954041395938
125.45 1.53954041405218
125.5 1.53954041414156
125.55 1.53954041422765
125.6 1.53954041431056
125.65 1.53954041439043
125.7 1.53954041446739
125.75 1.53954041454158
125.8 1.53954041461314
125.85 1.53954041468223
125.9 1.53954041474899
125.95 1.53954041481358
126 1.53954041487616
126.05 1.53954041493688
126.1 1.53954041499591
126.15 1.5395404150534
126.2 1.53954041510951
126.25 1.5395404151644
126.3 1.53954041521823
126.35 1.53954041527115
126.4 1.53954041532332
126.45 1.53954041537489
126.5 1.539540415426
126.55 1.53954041547681
126.6 1.53954041552744
126.65 1.53954041557804
126.7 1.53954041562873
126.75 1.53954041567965
126.8 1.53954041573091
126.85 1.53954041578263
126.9 1.53954041583492
126.95 1.53954041588787
127 1.5395404159416
127.05 1.53954041599618
127.1 1.5395404160517
127.15 1.53954041610825
127.2 1.53954041616589
127.25 1.53954041622468
127.3 1.53954041628469
127.35 1.53954041634597
127.4 1.53954041640856
127.45 1.5395404164725
127.5 1.53954041653783
127.55 1.53954041660457
127.6 1.53954041667274
127.65 1.53954041674236
127.7 1.53954041681344
127.75 1.53954041688598
127.8 1.53954041695998
127.85 1.53954041703544
127.9 1.53954041711234
127.95 1.53954041719068
128 1.53954041727043
128.05 1.53954041735157
128.1 1.53954041743407
128.15 1.53954041751791
128.2 1.53954041760305
128.25 1.53954041768946
128.3 1.53954041777711
128.35 1.53954041786594
128.4 1.53954041795593
128.45 1.53954041804702
128.5 1.53954041813918
128.55 1.53954041823236
128.6 1.53954041832651
128.65 1.53954041842159
128.7 1.53954041851756
128.75 1.53954041861435
128.8 1.53954041871194
128.85 1.53954041881026
128.9 1.53954041890928
128.95 1.53954041900895
129 1.53954041910922
129.05 1.53954041921006
129.1 1.53954041931142
129.15 1.53954041941325
129.2 1.53954041951552
129.25 1.53954041961819
129.3 1.53954041972122
129.35 1.53954041982457
129.4 1.53954041992821
129.45 1.53954042003211
129.5 1.53954042013623
129.55 1.53954042024055
129.6 1.53954042034503
129.65 1.53954042044965
129.7 1.53954042055438
129.75 1.53954042065919
129.8 1.53954042076407
129.85 1.53954042086898
129.9 1.53954042097392
129.95 1.53954042107885
130 1.53954042118377
130.05 1.53954042128865
130.1 1.53954042139347
130.15 1.53954042149822
130.2 1.53954042160288
130.25 1.53954042170745
130.3 1.53954042181189
130.35 1.53954042191621
130.4 1.53954042202038
130.45 1.53954042212439
130.5 1.53954042222824
130.55 1.53954042233189
130.6 1.53954042243535
130.65 1.5395404225386
130.7 1.53954042264162
130.75 1.5395404227444
130.8 1.53954042284693
130.85 1.53954042294918
130.9 1.53954042305115
130.95 1.53954042315281
131 1.53954042325416
131.05 1.53954042335516
131.1 1.53954042345581
131.15 1.53954042355609
131.2 1.53954042365596
131.25 1.53954042375542
131.3 1.53954042385444
131.35 1.53954042395299
131.4 1.53954042405105
131.45 1.5395404241486
131.5 1.53954042424561
131.55 1.53954042434205
131.6 1.53954042443789
131.65 1.53954042453311
131.7 1.53954042462767
131.75 1.53954042472154
131.8 1.53954042481469
131.85 1.53954042490709
131.9 1.5395404249987
131.95 1.53954042508949
132 1.53954042517942
132.05 1.53954042526846
132.1 1.53954042535657
132.15 1.53954042544371
132.2 1.53954042552985
132.25 1.53954042561495
132.3 1.53954042569897
132.35 1.53954042578188
132.4 1.53954042586363
132.45 1.53954042594418
132.5 1.53954042602351
132.55 1.53954042610157
132.6 1.53954042617832
132.65 1.53954042625373
132.7 1.53954042632776
132.75 1.53954042640038
132.8 1.53954042647156
132.85 1.53954042654125
132.9 1.53954042660943
132.95 1.53954042667606
133 1.53954042674111
133.05 1.53954042680456
133.1 1.53954042686638
133.15 1.53954042692653
133.2 1.53954042698501
133.25 1.53954042704178
133.3 1.53954042709682
133.35 1.53954042715011
133.4 1.53954042720164
133.45 1.53954042725139
133.5 1.53954042729935
133.55 1.5395404273455
133.6 1.53954042738985
133.65 1.53954042743238
133.7 1.53954042747308
133.75 1.53954042751196
133.8 1.53954042754902
133.85 1.53954042758426
133.9 1.53954042761769
133.95 1.53954042764931
134 1.53954042767914
134.05 1.53954042770719
134.1 1.53954042773347
134.15 1.53954042775801
134.2 1.53954042778082
134.25 1.53954042780192
134.3 1.53954042782135
134.35 1.53954042783913
134.4 1.53954042785528
134.45 1.53954042786985
134.5 1.53954042788287
134.55 1.53954042789437
134.6 1.53954042790439
134.65 1.53954042791298
134.7 1.53954042792017
134.75 1.539540427926
134.8 1.53954042793054
134.85 1.53954042793381
134.9 1.53954042793587
134.95 1.53954042793678
135 1.53954042793657
135.05 1.53954042793531
135.1 1.53954042793304
135.15 1.53954042792982
135.2 1.5395404279257
135.25 1.53954042792074
135.3 1.539540427915
135.35 1.53954042790852
135.4 1.53954042790137
135.45 1.5395404278936
135.5 1.53954042788526
135.55 1.53954042787641
135.6 1.53954042786711
135.65 1.5395404278574
135.7 1.53954042784735
135.75 1.539540427837
135.8 1.53954042782641
135.85 1.53954042781563
135.9 1.5395404278047
135.95 1.53954042779367
136 1.5395404277826
136.05 1.53954042777153
136.1 1.5395404277605
136.15 1.53954042774955
136.2 1.53954042773873
136.25 1.53954042772808
136.3 1.53954042771762
136.35 1.53954042770741
136.4 1.53954042769746
136.45 1.53954042768782
136.5 1.53954042767852
136.55 1.53954042766958
136.6 1.53954042766103
136.65 1.53954042765289
136.7 1.53954042764518
136.75 1.53954042763793
136.8 1.53954042763116
136.85 1.53954042762488
136.9 1.53954042761911
136.95 1.53954042761385
137 1.53954042760913
137.05 1.53954042760494
137.1 1.5395404276013
137.15 1.53954042759822
137.2 1.53954042759569
137.25 1.53954042759372
137.3 1.53954042759231
137.35 1.53954042759147
137.4 1.53954042759118
137.45 1.53954042759145
137.5 1.53954042759227
137.55 1.53954042759364
137.6 1.53954042759555
137.65 1.53954042759799
137.7 1.53954042760096
137.75 1.53954042760444
137.8 1.53954042760843
137.85 1.53954042761291
137.9 1.53954042761787
137.95 1.53954042762331
138 1.5395404276292
138.05 1.53954042763554
138.1 1.53954042764231
138.15 1.53954042764951
138.2 1.5395404276571
138.25 1.53954042766509
138.3 1.53954042767346
138.35 1.53954042768219
138.4 1.53954042769127
138.45 1.53954042770069
138.5 1.53954042771042
138.55 1.53954042772047
138.6 1.53954042773081
138.65 1.53954042774143
138.7 1.53954042775232
138.75 1.53954042776346
138.8 1.53954042777484
138.85 1.53954042778646
138.9 1.53954042779829
138.95 1.53954042781032
139 1.53954042782255
139.05 1.53954042783497
139.1 1.53954042784755
139.15 1.5395404278603
139.2 1.53954042787319
139.25 1.53954042788623
139.3 1.53954042789939
139.35 1.53954042791268
139.4 1.53954042792608
139.45 1.53954042793957
139.5 1.53954042795316
139.55 1.53954042796683
139.6 1.53954042798057
139.65 1.53954042799438
139.7 1.53954042800824
139.75 1.53954042802214
139.8 1.53954042803608
139.85 1.53954042805004
139.9 1.53954042806402
139.95 1.53954042807801
140 1.539540428092
140.05 1.53954042810597
140.1 1.53954042811992
140.15 1.53954042813384
140.2 1.53954042814773
140.25 1.53954042816157
140.3 1.53954042817535
140.35 1.53954042818906
140.4 1.53954042820271
140.45 1.53954042821627
140.5 1.53954042822974
140.55 1.53954042824312
140.6 1.53954042825639
140.65 1.53954042826954
140.7 1.53954042828258
140.75 1.53954042829548
140.8 1.53954042830825
140.85 1.53954042832087
140.9 1.53954042833334
140.95 1.53954042834565
141 1.5395404283578
141.05 1.53954042836977
141.1 1.53954042838156
141.15 1.53954042839316
141.2 1.53954042840457
141.25 1.53954042841577
141.3 1.53954042842677
141.35 1.53954042843755
141.4 1.53954042844811
141.45 1.53954042845845
141.5 1.53954042846855
141.55 1.53954042847841
141.6 1.53954042848803
141.65 1.5395404284974
141.7 1.53954042850652
141.75 1.53954042851537
141.8 1.53954042852397
141.85 1.53954042853229
141.9 1.53954042854033
141.95 1.53954042854811
142 1.53954042855559
142.05 1.5395404285628
142.1 1.53954042856971
142.15 1.53954042857634
142.2 1.53954042858267
142.25 1.5395404285887
142.3 1.53954042859444
142.35 1.53954042859988
142.4 1.53954042860501
142.45 1.53954042860984
142.5 1.53954042861437
142.55 1.53954042861859
142.6 1.53954042862251
142.65 1.53954042862613
142.7 1.53954042862944
142.75 1.53954042863246
142.8 1.53954042863517
142.85 1.53954042863758
142.9 1.53954042863969
142.95 1.53954042864151
143 1.53954042864304
143.05 1.53954042864428
143.1 1.53954042864523
143.15 1.5395404286459
143.2 1.53954042864629
143.25 1.53954042864641
143.3 1.53954042864626
143.35 1.53954042864585
143.4 1.53954042864518
143.45 1.53954042864426
143.5 1.53954042864309
143.55 1.53954042864168
143.6 1.53954042864004
143.65 1.53954042863817
143.7 1.53954042863608
143.75 1.53954042863378
143.8 1.53954042863127
143.85 1.53954042862857
143.9 1.53954042862567
143.95 1.53954042862259
144 1.53954042861934
144.05 1.53954042861593
144.1 1.53954042861235
144.15 1.53954042860863
144.2 1.53954042860477
144.25 1.53954042860077
144.3 1.53954042859666
144.35 1.53954042859243
144.4 1.53954042858809
144.45 1.53954042858366
144.5 1.53954042857914
144.55 1.53954042857454
144.6 1.53954042856987
144.65 1.53954042856513
144.7 1.53954042856034
144.75 1.53954042855551
144.8 1.53954042855064
144.85 1.53954042854574
144.9 1.53954042854081
144.95 1.53954042853587
145 1.53954042853093
145.05 1.53954042852598
145.1 1.53954042852104
145.15 1.53954042851612
145.2 1.53954042851121
145.25 1.53954042850633
145.3 1.53954042850148
145.35 1.53954042849667
145.4 1.53954042849191
145.45 1.53954042848719
145.5 1.53954042848253
145.55 1.53954042847792
145.6 1.53954042847337
145.65 1.53954042846889
145.7 1.53954042846448
145.75 1.53954042846013
145.8 1.53954042845587
145.85 1.53954042845168
145.9 1.53954042844757
145.95 1.53954042844354
146 1.53954042843959
146.05 1.53954042843573
146.1 1.53954042843195
146.15 1.53954042842826
146.2 1.53954042842466
146.25 1.53954042842114
146.3 1.5395404284177
146.35 1.53954042841435
146.4 1.53954042841109
146.45 1.53954042840791
146.5 1.53954042840482
146.55 1.5395404284018
146.6 1.53954042839887
146.65 1.53954042839601
146.7 1.53954042839323
146.75 1.53954042839052
146.8 1.53954042838789
146.85 1.53954042838532
146.9 1.53954042838283
146.95 1.5395404283804
147 1.53954042837803
147.05 1.53954042837571
147.1 1.53954042837346
147.15 1.53954042837126
147.2 1.53954042836911
147.25 1.53954042836701
147.3 1.53954042836496
147.35 1.53954042836295
147.4 1.53954042836097
147.45 1.53954042835904
147.5 1.53954042835714
147.55 1.53954042835527
147.6 1.53954042835343
147.65 1.53954042835162
147.7 1.53954042834984
147.75 1.53954042834807
147.8 1.53954042834633
147.85 1.53954042834461
147.9 1.53954042834291
147.95 1.53954042834122
148 1.53954042833955
148.05 1.53954042833789
148.1 1.53954042833625
148.15 1.53954042833462
148.2 1.53954042833301
148.25 1.53954042833141
148.3 1.53954042832982
148.35 1.53954042832825
148.4 1.53954042832669
148.45 1.53954042832515
148.5 1.53954042832363
148.55 1.53954042832213
148.6 1.53954042832066
148.65 1.53954042831921
148.7 1.53954042831779
148.75 1.5395404283164
148.8 1.53954042831505
148.85 1.53954042831373
148.9 1.53954042831247
148.95 1.53954042831124
149 1.53954042831007
149.05 1.53954042830896
149.1 1.53954042830791
149.15 1.53954042830692
149.2 1.539540428306
149.25 1.53954042830516
149.3 1.53954042830439
149.35 1.53954042830371
149.4 1.5395404283031
149.45 1.53954042830259
149.5 1.53954042830215
149.55 1.5395404283018
149.6 1.53954042830154
149.65 1.53954042830135
149.7 1.53954042830123
149.75 1.53954042830118
149.8 1.53954042830117
149.85 1.53954042830121
149.9 1.53954042830127
149.95 1.53954042830132
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-149.95 -1.53652195229275
-149.9 -1.53652195226526
-149.85 -1.53652195221897
-149.8 -1.53652195215368
-149.75 -1.53652195206936
-149.7 -1.53652195196613
-149.65 -1.53652195184422
-149.6 -1.53652195170396
-149.55 -1.53652195154576
-149.5 -1.53652195137011
-149.45 -1.53652195117753
-149.4 -1.5365219509686
-149.35 -1.53652195074391
-149.3 -1.53652195050406
-149.25 -1.53652195024968
-149.2 -1.53652194998138
-149.15 -1.53652194969978
-149.1 -1.53652194940547
-149.05 -1.53652194909904
-149 -1.53652194878105
-148.95 -1.53652194845204
-148.9 -1.53652194811251
-148.85 -1.53652194776296
-148.8 -1.53652194740383
-148.75 -1.53652194703554
-148.7 -1.53652194665849
-148.65 -1.53652194627303
-148.6 -1.53652194587948
-148.55 -1.53652194547814
-148.5 -1.53652194506927
-148.45 -1.5365219446531
-148.4 -1.53652194422983
-148.35 -1.53652194379964
-148.3 -1.53652194336266
-148.25 -1.53652194291902
-148.2 -1.53652194246881
-148.15 -1.5365219420121
-148.1 -1.53652194154895
-148.05 -1.53652194107938
-148 -1.5365219406034
-147.95 -1.53652194012101
-147.9 -1.53652193963219
-147.85 -1.5365219391369
-147.8 -1.5365219386351
-147.75 -1.53652193812673
-147.7 -1.53652193761173
-147.65 -1.53652193709003
-147.6 -1.53652193656154
-147.55 -1.53652193602619
-147.5 -1.5365219354839
-147.45 -1.53652193493458
-147.4 -1.53652193437814
-147.35 -1.5365219338145
-147.3 -1.53652193324359
-147.25 -1.53652193266532
-147.2 -1.53652193207962
-147.15 -1.53652193148643
-147.1 -1.53652193088569
-147.05 -1.53652193027734
-147 -1.53652192966136
-146.95 -1.5365219290377
-146.9 -1.53652192840634
-146.85 -1.53652192776728
-146.8 -1.53652192712051
-146.75 -1.53652192646605
-146.7 -1.53652192580393
-146.65 -1.53652192513419
-146.6 -1.53652192445688
-146.55 -1.53652192377208
-146.5 -1.53652192307987
-146.45 -1.53652192238034
-146.4 -1.53652192167361
-146.35 -1.53652192095981
-146.3 -1.53652192023909
-146.25 -1.53652191951161
-146.2 -1.53652191877754
-146.15 -1.53652191803707
-146.1 -1.53652191729042
-146.05 -1.5365219165378
-146 -1.53652191577945
-145.95 -1.53652191501563
-145.9 -1.5365219142466
-145.85 -1.53652191347264
-145.8 -1.53652191269405
-145.75 -1.53652191191115
-145.7 -1.53652191112425
-145.65 -1.53652191033369
-145.6 -1.53652190953982
-145.55 -1.53652190874299
-145.5 -1.53652190794359
-145.45 -1.536521907142
-145.4 -1.5365219063386
-145.35 -1.53652190553381
-145.3 -1.53652190472804
-145.25 -1.5365219039217
-145.2 -1.53652190311523
-145.15 -1.53652190230906
-145.1 -1.53652190150364
-145.05 -1.53652190069942
-145 -1.53652189989685
-144.95 -1.5365218990964
-144.9 -1.53652189829852
-144.85 -1.53652189750368
-144.8 -1.53652189671236
-144.75 -1.53652189592501
-144.7 -1.53652189514213
-144.65 -1.53652189436417
-144.6 -1.53652189359161
-144.55 -1.53652189282493
-144.5 -1.53652189206459
-144.45 -1.53652189131105
-144.4 -1.53652189056479
-144.35 -1.53652188982627
-144.3 -1.53652188909593
-144.25 -1.53652188837424
-144.2 -1.53652188766163
-144.15 -1.53652188695855
-144.1 -1.53652188626543
-144.05 -1.5365218855827
-144 -1.53652188491076
-143.95 -1.53652188425004
-143.9 -1.53652188360094
-143.85 -1.53652188296383
-143.8 -1.53652188233911
-143.75 -1.53652188172714
-143.7 -1.53652188112829
-143.65 -1.5365218805429
-143.6 -1.53652187997131
-143.55 -1.53652187941385
-143.5 -1.53652187887082
-143.45 -1.53652187834253
-143.4 -1.53652187782927
-143.35 -1.53652187733131
-143.3 -1.53652187684891
-143.25 -1.53652187638232
-143.2 -1.53652187593176
-143.15 -1.53652187549747
-143.1 -1.53652187507964
-143.05 -1.53652187467847
-143 -1.53652187429412
-142.95 -1.53652187392677
-142.9 -1.53652187357655
-142.85 -1.53652187324359
-142.8 -1.53652187292802
-142.75 -1.53652187262992
-142.7 -1.53652187234939
-142.65 -1.53652187208649
-142.6 -1.53652187184128
-142.55 -1.53652187161378
-142.5 -1.53652187140403
-142.45 -1.53652187121202
-142.4 -1.53652187103774
-142.35 -1.53652187088117
-142.3 -1.53652187074227
-142.25 -1.53652187062096
-142.2 -1.53652187051717
-142.15 -1.53652187043081
-142.1 -1.53652187036177
-142.05 -1.53652187030992
-142 -1.53652187027511
-141.95 -1.53652187025718
-141.9 -1.53652187025594
-141.85 -1.53652187027121
-141.8 -1.53652187030276
-141.75 -1.53652187035036
-141.7 -1.53652187041375
-141.65 -1.53652187049267
-141.6 -1.53652187058682
-141.55 -1.53652187069589
-141.5 -1.53652187081956
-141.45 -1.53652187095747
-141.4 -1.53652187110926
-141.35 -1.53652187127454
-141.3 -1.53652187145289
-141.25 -1.53652187164389
-141.2 -1.53652187184708
-141.15 -1.53652187206199
-141.1 -1.53652187228812
-141.05 -1.53652187252496
-141 -1.53652187277196
-140.95 -1.53652187302856
-140.9 -1.53652187329418
-140.85 -1.5365218735682
-140.8 -1.53652187384998
-140.75 -1.53652187413887
-140.7 -1.53652187443418
-140.65 -1.53652187473521
-140.6 -1.53652187504121
-140.55 -1.53652187535144
-140.5 -1.5365218756651
-140.45 -1.53652187598139
-140.4 -1.53652187629947
-140.35 -1.53652187661848
-140.3 -1.53652187693752
-140.25 -1.5365218772557
-140.2 -1.53652187757206
-140.15 -1.53652187788565
-140.1 -1.53652187819547
-140.05 -1.53652187850052
-140 -1.53652187879976
-139.95 -1.53652187909214
-139.9 -1.53652187937658
-139.85 -1.53652187965206
-139.8 -1.53652187991757
-139.75 -1.53652188017213
-139.7 -1.53652188041479
-139.65 -1.53652188064461
-139.6 -1.53652188086071
-139.55 -1.53652188106219
-139.5 -1.53652188124822
-139.45 -1.53652188141795
-139.4 -1.53652188157058
-139.35 -1.53652188170533
-139.3 -1.53652188182141
-139.25 -1.53652188191808
-139.2 -1.5365218819946
-139.15 -1.53652188205026
-139.1 -1.53652188208434
-139.05 -1.53652188209617
-139 -1.53652188208506
-138.95 -1.53652188205037
-138.9 -1.53652188199144
-138.85 -1.53652188190765
-138.8 -1.5365218817984
-138.75 -1.53652188166307
-138.7 -1.53652188150111
-138.65 -1.53652188131195
-138.6 -1.53652188109506
-138.55 -1.53652188084992
-138.5 -1.53652188057604
-138.45 -1.53652188027295
-138.4 -1.53652187994022
-138.35 -1.53652187957744
-138.3 -1.53652187918423
-138.25 -1.53652187876024
-138.2 -1.53652187830515
-138.15 -1.5365218778187
-138.1 -1.53652187730065
-138.05 -1.53652187675081
-138 -1.53652187616902
-137.95 -1.53652187555518
-137.9 -1.53652187490924
-137.85 -1.53652187423117
-137.8 -1.53652187352104
-137.75 -1.53652187277893
-137.7 -1.53652187200501
-137.65 -1.53652187119947
-137.6 -1.5365218703626
-137.55 -1.53652186949472
-137.5 -1.53652186859622
-137.45 -1.53652186766757
-137.4 -1.53652186670928
-137.35 -1.53652186572194
-137.3 -1.53652186470621
-137.25 -1.53652186366282
-137.2 -1.53652186259254
-137.15 -1.53652186149625
-137.1 -1.53652186037487
-137.05 -1.5365218592294
-137 -1.53652185806092
-136.95 -1.53652185687057
-136.9 -1.53652185565956
-136.85 -1.53652185442916
-136.8 -1.53652185318073
-136.75 -1.53652185191569
-136.7 -1.53652185063553
-136.65 -1.53652184934178
-136.6 -1.53652184803608
-136.55 -1.5365218467201
-136.5 -1.53652184539559
-136.45 -1.53652184406435
-136.4 -1.53652184272824
-136.35 -1.5365218413892
-136.3 -1.53652184004918
-136.25 -1.53652183871023
-136.2 -1.53652183737442
-136.15 -1.53652183604389
-136.1 -1.5365218347208
-136.05 -1.53652183340737
-136 -1.53652183210586
-135.95 -1.53652183081856
-135.9 -1.5365218295478
-135.85 -1.53652182829594
-135.8 -1.53652182706537
-135.75 -1.53652182585849
-135.7 -1.53652182467775
-135.65 -1.53652182352559
-135.6 -1.53652182240447
-135.55 -1.53652182131688
-135.5 -1.5365218202653
-135.45 -1.53652181925222
-135.4 -1.53652181828012
-135.35 -1.53652181735149
-135.3 -1.53652181646881
-135.25 -1.53652181563454
-135.2 -1.53652181485116
-135.15 -1.53652181412108
-135.1 -1.53652181344673
-135.05 -1.53652181283051
-135 -1.53652181227477
-134.95 -1.53652181178185
-134.9 -1.53652181135406
-134.85 -1.53652181099365
-134.8 -1.53652181070285
-134.75 -1.53652181048383
-134.7 -1.53652181033874
-134.65 -1.53652181026965
-134.6 -1.53652181027859
-134.55 -1.53652181036754
-134.5 -1.53652181053842
-134.45 -1.53652181079308
-134.4 -1.53652181113332
-134.35 -1.53652181156088
-134.3 -1.53652181207742
-134.25 -1.53652181268453
-134.2 -1.53652181338374
-134.15 -1.53652181417651
-134.1 -1.53652181506421
-134.05 -1.53652181604815
-134 -1.53652181712957
-133.95 -1.5365218183096
-133.9 -1.53652181958932
-133.85 -1.53652182096973
-133.8 -1.53652182245174
-133.75 -1.53652182403618
-133.7 -1.53652182572379
-133.65 -1.53652182751525
-133.6 -1.53652182941114
-133.55 -1.53652183141196
-133.5 -1.53652183351814
-133.45 -1.53652183573002
-133.4 -1.53652183804784
-133.35 -1.53652184047178
-133.3 -1.53652184300194
-133.25 -1.53652184563832
-133.2 -1.53652184838087
-133.15 -1.53652185122942
-133.1 -1.53652185418375
-133.05 -1.53652185724355
-133 -1.53652186040845
-132.95 -1.53652186367797
-132.9 -1.53652186705159
-132.85 -1.53652187052869
-132.8 -1.53652187410859
-132.75 -1.53652187779054
-132.7 -1.53652188157371
-132.65 -1.5365218854572
-132.6 -1.53652188944005
-132.55 -1.53652189352122
-132.5 -1.53652189769962
-132.45 -1.53652190197409
-132.4 -1.5365219063434
-132.35 -1.53652191080627
-132.3 -1.53652191536133
-132.25 -1.5365219200072
-132.2 -1.5365219247424
-132.15 -1.5365219295654
-132.1 -1.53652193447463
-132.05 -1.53652193946847
-132 -1.53652194454521
-131.95 -1.53652194970313
-131.9 -1.53652195494044
-131.85 -1.5365219602553
-131.8 -1.53652196564582
-131.75 -1.53652197111007
-131.7 -1.53652197664608
-131.65 -1.53652198225183
-131.6 -1.53652198792523
-131.55 -1.5365219936642
-131.5 -1.53652199946656
-131.45 -1.53652200533015
-131.4 -1.53652201125272
-131.35 -1.53652201723201
-131.3 -1.5365220232657
-131.25 -1.53652202935147
-131.2 -1.53652203548694
-131.15 -1.53652204166969
-131.1 -1.53652204789729
-131.05 -1.53652205416726
-131 -1.5365220604771
-130.95 -1.53652206682427
-130.9 -1.53652207320622
-130.85 -1.53652207962036
-130.8 -1.53652208606409
-130.75 -1.53652209253476
-130.7 -1.53652209902973
-130.65 -1.53652210554633
-130.6 -1.53652211208185
-130.55 -1.5365221186336
-130.5 -1.53652212519885
-130.45 -1.53652213177486
-130.4 -1.5365221383589
-130.35 -1.53652214494821
-130.3 -1.53652215154005
-130.25 -1.53652215813164
-130.2 -1.53652216472023
-130.15 -1.53652217130308
-130.1 -1.53652217787743
-130.05 -1.53652218444054
-130 -1.53652219098969
-129.95 -1.53652219752218
-129.9 -1.5365222040353
-129.85 -1.53652221052641
-129.8 -1.53652221699286
-129.75 -1.53652222343204
-129.7 -1.53652222984139
-129.65 -1.53652223621838
-129.6 -1.53652224256052
-129.55 -1.53652224886537
-129.5 -1.53652225513054
-129.45 -1.53652226135369
-129.4 -1.53652226753255
-129.35 -1.53652227366491
-129.3 -1.53652227974862
-129.25 -1.53652228578161
-129.2 -1.53652229176188
-129.15 -1.53652229768752
-129.1 -1.53652230355668
-129.05 -1.53652230936764
-129 -1.53652231511873
-128.95 -1.53652232080841
-128.9 -1.53652232643522
-128.85 -1.53652233199781
-128.8 -1.53652233749495
-128.75 -1.53652234292552
-128.7 -1.53652234828851
-128.65 -1.53652235358306
-128.6 -1.5365223588084
-128.55 -1.53652236396391
-128.5 -1.53652236904912
-128.45 -1.53652237406368
-128.4 -1.53652237900737
-128.35 -1.53652238388016
-128.3 -1.53652238868212
-128.25 -1.53652239341351
-128.2 -1.53652239807472
-128.15 -1.53652240266632
-128.1 -1.53652240718904
-128.05 -1.53652241164374
-128 -1.5365224160315
-127.95 -1.53652242035352
-127.9 -1.53652242461119
-127.85 -1.53652242880608
-127.8 -1.53652243293991
-127.75 -1.53652243701459
-127.7 -1.53652244103218
-127.65 -1.53652244499494
-127.6 -1.53652244890528
-127.55 -1.5365224527658
-127.5 -1.53652245657925
-127.45 -1.53652246034855
-127.4 -1.53652246407682
-127.35 -1.53652246776729
-127.3 -1.53652247142341
-127.25 -1.53652247504874
-127.2 -1.53652247864702
-127.15 -1.53652248222215
-127.1 -1.53652248577815
-127.05 -1.53652248931921
-127 -1.53652249284965
-126.95 -1.53652249637391
-126.9 -1.53652249989659
-126.85 -1.53652250342237
-126.8 -1.53652250695609
-126.75 -1.53652251050267
-126.7 -1.53652251406714
-126.65 -1.53652251765463
-126.6 -1.53652252127035
-126.55 -1.53652252491961
-126.5 -1.53652252860777
-126.45 -1.53652253234026
-126.4 -1.53652253612258
-126.35 -1.53652253996027
-126.3 -1.5365225438589
-126.25 -1.53652254782408
-126.2 -1.53652255186145
-126.15 -1.53652255597664
-126.1 -1.5365225601753
-126.05 -1.53652256446308
-126 -1.53652256884559
-125.95 -1.53652257332844
-125.9 -1.53652257791719
-125.85 -1.53652258261736
-125.8 -1.53652258743443
-125.75 -1.5365225923738
-125.7 -1.5365225974408
-125.65 -1.5365226026407
-125.6 -1.53652260797866
-125.55 -1.53652261345975
-125.5 -1.53652261908894
-125.45 -1.53652262487107
-125.4 -1.53652263081088
-125.35 -1.53652263691295
-125.3 -1.53652264318176
-125.25 -1.5365226496216
-125.2 -1.53652265623664
-125.15 -1.53652266303087
-125.1 -1.53652267000815
-125.05 -1.53652267717212
-125 -1.53652268452628
-124.95 -1.53652269207392
-124.9 -1.53652269981817
-124.85 -1.53652270776194
-124.8 -1.53652271590796
-124.75 -1.53652272425876
-124.7 -1.53652273281666
-124.65 -1.53652274158377
-124.6 -1.536522750562
-124.55 -1.53652275975305
-124.5 -1.53652276915839
-124.45 -1.5365227787793
-124.4 -1.53652278861682
-124.35 -1.53652279867181
-124.3 -1.53652280894487
-124.25 -1.53652281943642
-124.2 -1.53652283014666
-124.15 -1.53652284107556
-124.1 -1.5365228522229
-124.05 -1.53652286358825
-124 -1.53652287517095
-123.95 -1.53652288697018
-123.9 -1.53652289898487
-123.85 -1.53652291121379
-123.8 -1.53652292365551
-123.75 -1.53652293630841
-123.7 -1.53652294917068
-123.65 -1.53652296224034
-123.6 -1.53652297551523
-123.55 -1.53652298899304
-123.5 -1.53652300267126
-123.45 -1.53652301654727
-123.4 -1.53652303061827
-123.35 -1.53652304488132
-123.3 -1.53652305933334
-123.25 -1.53652307397114
-123.2 -1.53652308879137
-123.15 -1.5365231037906
-123.1 -1.53652311896526
-123.05 -1.53652313431169
-123 -1.53652314982613
-122.95 -1.53652316550473
-122.9 -1.53652318134355
-122.85 -1.5365231973386
-122.8 -1.53652321348579
-122.75 -1.53652322978099
-122.7 -1.53652324622
-122.65 -1.53652326279858
-122.6 -1.53652327951247
-122.55 -1.53652329635733
-122.5 -1.53652331332883
-122.45 -1.53652333042261
-122.4 -1.53652334763429
-122.35 -1.53652336495948
-122.3 -1.53652338239382
-122.25 -1.5365233999329
-122.2 -1.53652341757238
-122.15 -1.53652343530788
-122.1 -1.53652345313508
-122.05 -1.53652347104968
-122 -1.53652348904741
-121.95 -1.53652350712403
-121.9 -1.53652352527536
-121.85 -1.53652354349725
-121.8 -1.53652356178561
-121.75 -1.53652358013642
-121.7 -1.53652359854569
-121.65 -1.53652361700952
-121.6 -1.53652363552408
-121.55 -1.53652365408561
-121.5 -1.53652367269041
-121.45 -1.53652369133488
-121.4 -1.5365237100155
-121.35 -1.53652372872883
-121.3 -1.53652374747153
-121.25 -1.53652376624036
-121.2 -1.53652378503214
-121.15 -1.53652380384384
-121.1 -1.5365238226725
-121.05 -1.53652384151526
-121 -1.5365238603694
-120.95 -1.53652387923229
-120.9 -1.53652389810139
-120.85 -1.53652391697433
-120.8 -1.5365239358488
-120.75 -1.53652395472266
-120.7 -1.53652397359385
-120.65 -1.53652399246047
-120.6 -1.53652401132072
-120.55 -1.53652403017294
-120.5 -1.5365240490156
-120.45 -1.53652406784732
-120.4 -1.53652408666683
-120.35 -1.53652410547302
-120.3 -1.5365241242649
-120.25 -1.53652414304164
-120.2 -1.53652416180255
-120.15 -1.53652418054708
-120.1 -1.53652419927483
-120.05 -1.53652421798557
-120 -1.53652423667921
-119.95 -1.5365242553558
-119.9 -1.53652427401557
-119.85 -1.53652429265889
-119.8 -1.53652431128632
-119.75 -1.53652432989854
-119.7 -1.53652434849644
-119.65 -1.53652436708103
-119.6 -1.53652438565352
-119.55 -1.53652440421527
-119.5 -1.53652442276781
-119.45 -1.53652444131286
-119.4 -1.53652445985227
-119.35 -1.5365244783881
-119.3 -1.53652449692255
-119.25 -1.536524515458
-119.2 -1.53652453399701
-119.15 -1.53652455254229
-119.1 -1.53652457109673
-119.05 -1.53652458966337
-119 -1.53652460824544
-118.95 -1.53652462684632
-118.9 -1.53652464546952
-118.85 -1.53652466411876
-118.8 -1.53652468279787
-118.75 -1.53652470151084
-118.7 -1.53652472026182
-118.65 -1.53652473905508
-118.6 -1.53652475789503
-118.55 -1.53652477678622
-118.5 -1.5365247957333
-118.45 -1.53652481474106
-118.4 -1.53652483381439
-118.35 -1.53652485295827
-118.3 -1.53652487217779
-118.25 -1.53652489147811
-118.2 -1.53652491086447
-118.15 -1.53652493034217
-118.1 -1.53652494991658
-118.05 -1.53652496959308
-118 -1.53652498937713
-117.95 -1.53652500927416
-117.9 -1.53652502928963
-117.85 -1.53652504942901
-117.8 -1.53652506969771
-117.75 -1.53652509010116
-117.7 -1.53652511064468
-117.65 -1.53652513133359
-117.6 -1.53652515217309
-117.55 -1.53652517316831
-117.5 -1.53652519432426
-117.45 -1.53652521564582
-117.4 -1.53652523713776
-117.35 -1.53652525880466
-117.3 -1.53652528065094
-117.25 -1.53652530268083
-117.2 -1.53652532489835
-117.15 -1.53652534730731
-117.1 -1.53652536991125
-117.05 -1.53652539271348
-117 -1.53652541571702
-116.95 -1.53652543892461
-116.9 -1.53652546233867
-116.85 -1.53652548596131
-116.8 -1.53652550979428
-116.75 -1.53652553383898
-116.7 -1.53652555809646
-116.65 -1.53652558256737
-116.6 -1.53652560725194
-116.55 -1.53652563215002
-116.5 -1.536525657261
-116.45 -1.53652568258386
-116.4 -1.53652570811711
-116.35 -1.53652573385879
-116.3 -1.53652575980649
-116.25 -1.53652578595728
-116.2 -1.53652581230778
-116.15 -1.53652583885407
-116.1 -1.53652586559175
-116.05 -1.5365258925159
-116 -1.53652591962105
-115.95 -1.53652594690126
-115.9 -1.53652597435002
-115.85 -1.53652600196031
-115.8 -1.53652602972459
-115.75 -1.53652605763476
-115.7 -1.53652608568223
-115.65 -1.53652611385785
-115.6 -1.53652614215197
-115.55 -1.53652617055443
-115.5 -1.53652619905454
-115.45 -1.53652622764111
-115.4 -1.53652625630247
-115.35 -1.53652628502646
-115.3 -1.53652631380043
-115.25 -1.53652634261129
-115.2 -1.53652637144548
-115.15 -1.53652640028902
-115.1 -1.53652642912751
-115.05 -1.53652645794615
-115 -1.53652648672973
-114.95 -1.53652651546269
-114.9 -1.53652654412914
-114.85 -1.53652657271283
-114.8 -1.53652660119723
-114.75 -1.53652662956549
-114.7 -1.53652665780054
-114.65 -1.53652668588506
-114.6 -1.53652671380149
-114.55 -1.53652674153211
-114.5 -1.53652676905904
-114.45 -1.53652679636424
-114.4 -1.53652682342957
-114.35 -1.53652685023682
-114.3 -1.53652687676771
-114.25 -1.53652690300394
-114.2 -1.5365269289272
-114.15 -1.53652695451923
-114.1 -1.53652697976179
-114.05 -1.53652700463677
-114 -1.53652702912614
-113.95 -1.53652705321204
-113.9 -1.53652707687675
-113.85 -1.53652710010278
-113.8 -1.53652712287284
-113.75 -1.53652714516991
-113.7 -1.53652716697725
-113.65 -1.53652718827844
-113.6 -1.53652720905737
-113.55 -1.53652722929831
-113.5 -1.53652724898592
-113.45 -1.53652726810525
-113.4 -1.53652728664182
-113.35 -1.53652730458158
-113.3 -1.53652732191097
-113.25 -1.53652733861696
-113.2 -1.53652735468701
-113.15 -1.53652737010915
-113.1 -1.53652738487197
-113.05 -1.53652739896466
-113 -1.536527412377
-112.95 -1.53652742509939
-112.9 -1.53652743712288
-112.85 -1.53652744843918
-112.8 -1.53652745904064
-112.75 -1.53652746892032
-112.7 -1.53652747807196
-112.65 -1.53652748649003
-112.6 -1.53652749416969
-112.55 -1.53652750110684
-112.5 -1.53652750729812
-112.45 -1.53652751274092
-112.4 -1.53652751743337
-112.35 -1.53652752137437
-112.3 -1.53652752456358
-112.25 -1.53652752700144
-112.2 -1.53652752868916
-112.15 -1.53652752962872
-112.1 -1.53652752982288
-112.05 -1.53652752927521
-112 -1.53652752799002
-111.95 -1.53652752597244
-111.9 -1.53652752322836
-111.85 -1.53652751976447
-111.8 -1.53652751558824
-111.75 -1.53652751070789
-111.7 -1.53652750513245
-111.65 -1.53652749887172
-111.6 -1.53652749193624
-111.55 -1.53652748433735
-111.5 -1.53652747608713
-111.45 -1.53652746719842
-111.4 -1.53652745768481
-111.35 -1.53652744756063
-111.3 -1.53652743684093
-111.25 -1.53652742554154
-111.2 -1.53652741367895
-111.15 -1.5365274012704
-111.1 -1.53652738833383
-111.05 -1.53652737488787
-111 -1.53652736095185
-110.95 -1.53652734654577
-110.9 -1.5365273316903
-110.85 -1.53652731640676
-110.8 -1.53652730071714
-110.75 -1.53652728464405
-110.7 -1.53652726821072
-110.65 -1.536527251441
-110.6 -1.53652723435935
-110.55 -1.53652721699081
-110.5 -1.53652719936097
-110.45 -1.53652718149602
-110.4 -1.53652716342266
-110.35 -1.53652714516813
-110.3 -1.53652712676018
-110.25 -1.53652710822705
-110.2 -1.53652708959747
-110.15 -1.5365270709006
-110.1 -1.53652705216607
-110.05 -1.53652703342389
-110 -1.53652701470448
-109.95 -1.53652699603864
-109.9 -1.53652697745751
-109.85 -1.53652695899254
-109.8 -1.53652694067548
-109.75 -1.53652692253837
-109.7 -1.53652690461347
-109.65 -1.53652688693323
-109.6 -1.53652686953032
-109.55 -1.53652685243751
-109.5 -1.53652683568772
-109.45 -1.53652681931392
-109.4 -1.53652680334913
-109.35 -1.53652678782634
-109.3 -1.53652677277855
-109.25 -1.53652675823863
-109.2 -1.53652674423934
-109.15 -1.53652673081327
-109.1 -1.53652671799278
-109.05 -1.53652670581
-109 -1.5365266942967
-108.95 -1.5365266834843
-108.9 -1.53652667340381
-108.85 -1.53652666408576
-108.8 -1.53652665556016
-108.75 -1.53652664785641
-108.7 -1.5365266410033
-108.65 -1.5365266350289
-108.6 -1.53652662996053
-108.55 -1.53652662582466
-108.5 -1.53652662264691
-108.45 -1.53652662045193
-108.4 -1.53652661926336
-108.35 -1.53652661910375
-108.3 -1.53652661999454
-108.25 -1.53652662195593
-108.2 -1.53652662500685
-108.15 -1.5365266291649
-108.1 -1.53652663444626
-108.05 -1.53652664086564
-108 -1.53652664843621
-107.95 -1.53652665716952
-107.9 -1.53652666707547
-107.85 -1.53652667816222
-107.8 -1.53652669043611
-107.75 -1.53652670390165
-107.7 -1.53652671856139
-107.65 -1.53652673441593
-107.6 -1.53652675146381
-107.55 -1.53652676970148
-107.5 -1.53652678912325
-107.45 -1.53652680972121
-107.4 -1.5365268314852
-107.35 -1.53652685440279
-107.3 -1.53652687845916
-107.25 -1.53652690363714
-107.2 -1.53652692991714
-107.15 -1.53652695727709
-107.1 -1.53652698569247
-107.05 -1.53652701513621
-107 -1.53652704557872
-106.95 -1.53652707698786
-106.9 -1.5365271093289
-106.85 -1.53652714256455
-106.8 -1.53652717665491
-106.75 -1.5365272115575
-106.7 -1.53652724722724
-106.65 -1.5365272836165
-106.6 -1.53652732067504
-106.55 -1.5365273583501
-106.5 -1.53652739658638
-106.45 -1.53652743532608
-106.4 -1.53652747450893
-106.35 -1.53652751407222
-106.3 -1.53652755395087
-106.25 -1.53652759407744
-106.2 -1.53652763438223
-106.15 -1.53652767479329
-106.1 -1.5365277152365
-106.05 -1.53652775563565
-106 -1.53652779591251
-105.95 -1.5365278359869
-105.9 -1.53652787577678
-105.85 -1.53652791519833
-105.8 -1.53652795416604
-105.75 -1.53652799259282
-105.7 -1.5365280303901
-105.65 -1.53652806746792
-105.6 -1.53652810373503
-105.55 -1.53652813909906
-105.5 -1.53652817346654
-105.45 -1.53652820674312
-105.4 -1.53652823883361
-105.35 -1.53652826964216
-105.3 -1.53652829907236
-105.25 -1.53652832702736
-105.2 -1.53652835341003
-105.15 -1.53652837812308
-105.1 -1.53652840106919
-105.05 -1.53652842215114
-105 -1.53652844127195
-104.95 -1.53652845833504
-104.9 -1.53652847324433
-104.85 -1.53652848590439
-104.8 -1.5365284962206
-104.75 -1.53652850409925
-104.7 -1.53652850944769
-104.65 -1.53652851217446
-104.6 -1.53652851218943
-104.55 -1.53652850940393
-104.5 -1.53652850373086
-104.45 -1.53652849508482
-104.4 -1.53652848338226
-104.35 -1.53652846854156
-104.3 -1.53652845048317
-104.25 -1.53652842912972
-104.2 -1.53652840440612
-104.15 -1.53652837623968
-104.1 -1.53652834456018
-104.05 -1.5365283093
-104 -1.53652827039421
-103.95 -1.53652822778062
-103.9 -1.53652818139991
-103.85 -1.53652813119568
-103.8 -1.53652807711452
-103.75 -1.53652801910609
-103.7 -1.53652795712317
-103.65 -1.53652789112173
-103.6 -1.53652782106097
-103.55 -1.53652774690337
-103.5 -1.53652766861471
-103.45 -1.53652758616414
-103.4 -1.53652749952419
-103.35 -1.53652740867078
-103.3 -1.53652731358326
-103.25 -1.53652721424443
-103.2 -1.53652711064049
-103.15 -1.53652700276112
-103.1 -1.53652689059942
-103.05 -1.53652677415194
-103 -1.53652665341863
-102.95 -1.53652652840285
-102.9 -1.53652639911134
-102.85 -1.5365262655542
-102.8 -1.53652612774484
-102.75 -1.53652598569996
-102.7 -1.53652583943953
-102.65 -1.53652568898671
-102.6 -1.53652553436784
-102.55 -1.53652537561235
-102.5 -1.53652521275277
-102.45 -1.53652504582462
-102.4 -1.53652487486639
-102.35 -1.53652469991946
-102.3 -1.53652452102806
-102.25 -1.53652433823918
-102.2 -1.53652415160254
-102.15 -1.53652396117051
-102.1 -1.53652376699803
-102.05 -1.53652356914259
-102 -1.53652336766411
-101.95 -1.53652316262489
-101.9 -1.53652295408957
-101.85 -1.53652274212504
-101.8 -1.53652252680035
-101.75 -1.5365223081867
-101.7 -1.53652208635733
-101.65 -1.53652186138747
-101.6 -1.53652163335426
-101.55 -1.53652140233671
-101.5 -1.53652116841563
-101.45 -1.53652093167356
-101.4 -1.53652069219472
-101.35 -1.53652045006494
-101.3 -1.53652020537159
-101.25 -1.53651995820358
-101.2 -1.53651970865122
-101.15 -1.53651945680623
-101.1 -1.53651920276168
-101.05 -1.5365189466119
-101 -1.53651868845246
-100.95 -1.53651842838012
-100.9 -1.53651816649276
-100.85 -1.53651790288935
-100.8 -1.5365176376699
-100.75 -1.53651737093541
-100.7 -1.53651710278781
-100.65 -1.53651683332994
-100.6 -1.53651656266548
-100.55 -1.5365162908989
-100.5 -1.53651601813545
-100.45 -1.53651574448106
-100.4 -1.53651547004232
-100.35 -1.53651519492643
-100.3 -1.53651491924115
-100.25 -1.53651464309473
-100.2 -1.53651436659588
-100.15 -1.53651408985368
-100.1 -1.53651381297757
-100.05 -1.53651353607723
-100 -1.53651325926256
-99.95 -1.53651298264361
-99.9 -1.53651270633047
-99.85 -1.53651243043327
-99.8 -1.53651215506201
-99.75 -1.53651188032657
-99.7 -1.53651160633656
-99.65 -1.53651133320125
-99.6 -1.53651106102951
-99.55 -1.53651078992967
-99.5 -1.53651052000942
-99.45 -1.53651025137573
-99.4 -1.53650998413474
-99.35 -1.53650971839159
-99.3 -1.53650945425039
-99.25 -1.536509191814
-99.2 -1.53650893118397
-99.15 -1.53650867246036
-99.1 -1.53650841574163
-99.05 -1.53650816112448
-99 -1.5365079087037
-98.95 -1.53650765857202
-98.9 -1.53650741081996
-98.85 -1.53650716553566
-98.8 -1.53650692280471
-98.75 -1.53650668270998
-98.7 -1.53650644533146
-98.65 -1.53650621074609
-98.6 -1.53650597902754
-98.55 -1.53650575024609
-98.5 -1.5365055244684
-98.45 -1.53650530175733
-98.4 -1.53650508217178
-98.35 -1.5365048657665
-98.3 -1.53650465259188
-98.25 -1.53650444269379
-98.2 -1.53650423611338
-98.15 -1.5365040328869
-98.1 -1.53650383304552
-98.05 -1.53650363661518
-98 -1.53650344361634
-97.95 -1.53650325406391
-97.9 -1.53650306796698
-97.85 -1.53650288532876
-97.8 -1.53650270614632
-97.75 -1.53650253041054
-97.7 -1.5365023581059
-97.65 -1.53650218921037
-97.6 -1.53650202369527
-97.55 -1.53650186152518
-97.5 -1.5365017026578
-97.45 -1.53650154704387
-97.4 -1.5365013946271
-97.35 -1.53650124534403
-97.3 -1.53650109912406
-97.25 -1.53650095588931
-97.2 -1.53650081555464
-97.15 -1.5365006780276
-97.1 -1.53650054320842
-97.05 -1.53650041099003
-97 -1.53650028125805
-96.95 -1.53650015389083
-96.9 -1.53650002875955
-96.85 -1.53649990572818
-96.8 -1.53649978465367
-96.75 -1.53649966538597
-96.7 -1.53649954776818
-96.65 -1.53649943163665
-96.6 -1.53649931682117
-96.55 -1.53649920314507
-96.5 -1.53649909042547
-96.45 -1.5364989784734
-96.4 -1.53649886709406
-96.35 -1.53649875608703
-96.3 -1.53649864524653
-96.25 -1.53649853436161
-96.2 -1.53649842321654
-96.15 -1.53649831159096
-96.1 -1.53649819926029
-96.05 -1.53649808599598
-96 -1.53649797156588
-95.95 -1.53649785573454
-95.9 -1.53649773826356
-95.85 -1.53649761891201
-95.8 -1.53649749743673
-95.75 -1.53649737359274
-95.7 -1.53649724713363
-95.65 -1.53649711781199
-95.6 -1.53649698537972
-95.55 -1.53649684958855
-95.5 -1.53649671019038
-95.45 -1.53649656693772
-95.4 -1.53649641958411
-95.35 -1.53649626788455
-95.3 -1.5364961115959
-95.25 -1.53649595047732
-95.2 -1.53649578429068
-95.15 -1.53649561280099
-95.1 -1.53649543577681
-95.05 -1.53649525299062
-95 -1.53649506421929
-94.95 -1.53649486924441
-94.9 -1.53649466785271
-94.85 -1.53649445983645
-94.8 -1.53649424499375
-94.75 -1.53649402312894
-94.7 -1.53649379405297
-94.65 -1.53649355758365
-94.6 -1.53649331354603
-94.55 -1.53649306177266
-94.5 -1.53649280210391
-94.45 -1.5364925343882
-94.4 -1.53649225848225
-94.35 -1.53649197425136
-94.3 -1.53649168156956
-94.25 -1.53649138031982
-94.2 -1.53649107039426
-94.15 -1.53649075169423
-94.1 -1.53649042413053
-94.05 -1.53649008762341
-94 -1.53648974210278
-93.95 -1.53648938750817
-93.9 -1.53648902378884
-93.85 -1.53648865090376
-93.8 -1.53648826882166
-93.75 -1.53648787752095
-93.7 -1.53648747698974
-93.65 -1.53648706722571
-93.6 -1.53648664823608
-93.55 -1.53648622003748
-93.5 -1.53648578265582
-93.45 -1.53648533612615
-93.4 -1.53648488049251
-93.35 -1.53648441580771
-93.3 -1.53648394213318
-93.25 -1.5364834595387
-93.2 -1.5364829681022
-93.15 -1.53648246790949
-93.1 -1.53648195905401
-93.05 -1.53648144163655
-93 -1.53648091576494
-92.95 -1.53648038155377
-92.9 -1.53647983912407
-92.85 -1.53647928860298
-92.8 -1.53647873012344
-92.75 -1.53647816382381
-92.7 -1.53647758984759
-92.65 -1.53647700834299
-92.6 -1.53647641946265
-92.55 -1.53647582336325
-92.5 -1.53647522020514
-92.45 -1.53647461015202
-92.4 -1.53647399337055
-92.35 -1.53647337003001
-92.3 -1.53647274030195
-92.25 -1.53647210435984
-92.2 -1.53647146237872
-92.15 -1.53647081453487
-92.1 -1.53647016100549
-92.05 -1.53646950196837
-92 -1.53646883760158
-91.95 -1.53646816808316
-91.9 -1.53646749359085
-91.85 -1.53646681430178
-91.8 -1.53646613039225
-91.75 -1.53646544203743
-91.7 -1.53646474941113
-91.65 -1.5364640526856
-91.6 -1.53646335203129
-91.55 -1.53646264761665
-91.5 -1.53646193960798
-91.45 -1.53646122816924
-91.4 -1.53646051346187
-91.35 -1.53645979564472
-91.3 -1.5364590748739
-91.25 -1.53645835130263
-91.2 -1.53645762508124
-91.15 -1.53645689635702
-91.1 -1.53645616527421
-91.05 -1.53645543197393
-91 -1.53645469659416
-90.95 -1.53645395926973
-90.9 -1.53645322013232
-90.85 -1.53645247931048
-90.8 -1.53645173692961
-90.75 -1.53645099311208
-90.7 -1.53645024797718
-90.65 -1.53644950164126
-90.6 -1.53644875421776
-90.55 -1.53644800581729
-90.5 -1.53644725654773
-90.45 -1.5364465065143
-90.4 -1.53644575581966
-90.35 -1.53644500456405
-90.3 -1.53644425284535
-90.25 -1.53644350075921
-90.2 -1.53644274839918
-90.15 -1.53644199585678
-90.1 -1.53644124322167
-90.05 -1.53644049058173
-90 -1.53643973802317
-89.95 -1.53643898563065
-89.9 -1.53643823348739
-89.85 -1.53643748167525
-89.8 -1.53643673027486
-89.75 -1.53643597936565
-89.7 -1.53643522902602
-89.65 -1.53643447933332
-89.6 -1.53643373036397
-89.55 -1.53643298219352
-89.5 -1.53643223489664
-89.45 -1.53643148854722
-89.4 -1.53643074321835
-89.35 -1.53642999898234
-89.3 -1.53642925591072
-89.25 -1.53642851407424
-89.2 -1.5364277735428
-89.15 -1.53642703438545
-89.1 -1.53642629667032
-89.05 -1.53642556046456
-89 -1.53642482583424
-88.95 -1.53642409284427
-88.9 -1.53642336155827
-88.85 -1.5364226320385
-88.8 -1.53642190434567
-88.75 -1.53642117853881
-88.7 -1.53642045467513
-88.65 -1.53641973280984
-88.6 -1.53641901299595
-88.55 -1.53641829528413
-88.5 -1.53641757972244
-88.45 -1.53641686635621
-88.4 -1.53641615522774
-88.35 -1.53641544637615
-88.3 -1.53641473983709
-88.25 -1.5364140356426
-88.2 -1.53641333382077
-88.15 -1.5364126343956
-88.1 -1.53641193738671
-88.05 -1.53641124280913
-88 -1.53641055067307
-87.95 -1.5364098609837
-87.9 -1.53640917374091
-87.85 -1.53640848893911
-87.8 -1.53640780656705
-87.75 -1.53640712660756
-87.7 -1.53640644903744
-87.65 -1.53640577382725
-87.6 -1.53640510094116
-87.55 -1.53640443033681
-87.5 -1.53640376196519
-87.45 -1.53640309577055
-87.4 -1.53640243169028
-87.35 -1.53640176965488
-87.3 -1.53640110958792
-87.25 -1.53640045140599
-87.2 -1.53639979501875
-87.15 -1.53639914032894
-87.1 -1.53639848723245
-87.05 -1.53639783561841
-87 -1.53639718536929
-86.95 -1.53639653636109
-86.9 -1.53639588846347
-86.85 -1.53639524153998
-86.8 -1.5363945954483
-86.75 -1.53639395004051
-86.7 -1.53639330516336
-86.65 -1.53639266065865
-86.6 -1.53639201636355
-86.55 -1.53639137211103
-86.5 -1.53639072773023
-86.45 -1.53639008304697
-86.4 -1.53638943788418
-86.35 -1.53638879206244
-86.3 -1.53638814540051
-86.25 -1.53638749771588
-86.2 -1.53638684882537
-86.15 -1.53638619854571
-86.1 -1.53638554669421
-86.05 -1.5363848930894
-86 -1.53638423755166
-85.95 -1.53638357990397
-85.9 -1.53638291997255
-85.85 -1.53638225758759
-85.8 -1.53638159258401
-85.75 -1.53638092480213
-85.7 -1.53638025408843
-85.65 -1.53637958029631
-85.6 -1.53637890328678
-85.55 -1.53637822292923
-85.5 -1.53637753910217
-85.45 -1.53637685169389
-85.4 -1.53637616060325
-85.35 -1.53637546574033
-85.3 -1.53637476702712
-85.25 -1.5363740643982
-85.2 -1.53637335780137
-85.15 -1.53637264719824
-85.1 -1.53637193256487
-85.05 -1.53637121389231
-85 -1.53637049118711
-84.95 -1.53636976447183
-84.9 -1.53636903378549
-84.85 -1.536368299184
-84.8 -1.53636756074051
-84.75 -1.53636681854574
-84.7 -1.53636607270827
-84.65 -1.53636532335478
-84.6 -1.53636457063021
-84.55 -1.53636381469793
-84.5 -1.53636305573977
-84.45 -1.53636229395607
-84.4 -1.53636152956564
-84.35 -1.53636076280566
-84.3 -1.53635999393155
-84.25 -1.53635922321675
-84.2 -1.53635845095246
-84.15 -1.5363576774473
-84.1 -1.53635690302695
-84.05 -1.53635612803368
-84 -1.53635535282586
-83.95 -1.53635457777741
-83.9 -1.53635380327716
-83.85 -1.53635302972819
-83.8 -1.53635225754712
-83.75 -1.53635148716327
-83.7 -1.53635071901791
-83.65 -1.53634995356328
-83.6 -1.53634919126176
-83.55 -1.53634843258479
-83.5 -1.53634767801195
-83.45 -1.53634692802979
-83.4 -1.53634618313084
-83.35 -1.53634544381239
-83.3 -1.53634471057536
-83.25 -1.5363439839231
-83.2 -1.53634326436016
-83.15 -1.53634255239105
-83.1 -1.53634184851898
-83.05 -1.53634115324456
-83 -1.53634046706454
-82.95 -1.53633979047049
-82.9 -1.5363391239475
-82.85 -1.53633846797289
-82.8 -1.53633782301487
-82.75 -1.53633718953131
-82.7 -1.5363365679684
-82.65 -1.53633595875943
-82.6 -1.53633536232349
-82.55 -1.53633477906431
-82.5 -1.53633420936899
-82.45 -1.5363336536069
-82.4 -1.53633311212848
-82.35 -1.53633258526418
-82.3 -1.53633207332341
-82.25 -1.53633157659348
-82.2 -1.53633109533865
-82.15 -1.53633062979925
-82.1 -1.53633018019073
-82.05 -1.53632974670291
-82 -1.53632932949922
-81.95 -1.53632892871594
-81.9 -1.53632854446164
-81.85 -1.53632817681655
-81.8 -1.53632782583209
-81.75 -1.5363274915304
-81.7 -1.53632717390396
-81.65 -1.5363268729153
-81.6 -1.53632658849676
-81.55 -1.53632632055031
-81.5 -1.53632606894745
-81.45 -1.5363258335292
-81.4 -1.53632561410613
-81.35 -1.53632541045847
-81.3 -1.5363252223363
-81.25 -1.53632504945979
-81.2 -1.53632489151955
-81.15 -1.53632474817697
-81.1 -1.53632461906473
-81.05 -1.53632450378727
-81 -1.5363244019214
-80.95 -1.53632431301695
-80.9 -1.53632423659744
-80.85 -1.53632417216088
-80.8 -1.53632411918056
-80.75 -1.53632407710594
-80.7 -1.53632404536356
-80.65 -1.53632402335801
-80.6 -1.53632401047295
-80.55 -1.53632400607217
-80.5 -1.5363240095007
-80.45 -1.53632402008592
-80.4 -1.53632403713873
-80.35 -1.5363240599548
-80.3 -1.53632408781575
-80.25 -1.53632411999042
-80.2 -1.53632415573617
-80.15 -1.53632419430014
-80.1 -1.5363242349206
-80.05 -1.53632427682823
-80 -1.53632431924751
-79.95 -1.53632436139803
-79.9 -1.53632440249582
-79.85 -1.53632444175474
-79.8 -1.53632447838778
-79.75 -1.53632451160841
-79.7 -1.53632454063193
-79.65 -1.53632456467674
-79.6 -1.53632458296571
-79.55 -1.53632459472738
-79.5 -1.53632459919731
-79.45 -1.53632459561928
-79.4 -1.5363245832465
-79.35 -1.53632456134286
-79.3 -1.53632452918401
-79.25 -1.5363244860586
-79.2 -1.53632443126928
-79.15 -1.53632436413386
-79.1 -1.53632428398627
-79.05 -1.5363241901776
-79 -1.53632408207706
-78.95 -1.53632395907286
-78.9 -1.53632382057316
-78.85 -1.53632366600682
-78.8 -1.53632349482428
-78.75 -1.53632330649825
-78.7 -1.53632310052447
-78.65 -1.53632287642235
-78.6 -1.53632263373563
-78.55 -1.53632237203291
-78.5 -1.53632209090827
-78.45 -1.53632178998171
-78.4 -1.53632146889965
-78.35 -1.53632112733533
-78.3 -1.53632076498923
-78.25 -1.53632038158937
-78.2 -1.53631997689168
-78.15 -1.53631955068022
-78.1 -1.53631910276749
-78.05 -1.53631863299459
-78 -1.53631814123142
-77.95 -1.53631762737688
-77.9 -1.53631709135896
-77.85 -1.53631653313485
-77.8 -1.53631595269109
-77.75 -1.53631535004355
-77.7 -1.5363147252376
-77.65 -1.53631407834804
-77.6 -1.53631340947924
-77.55 -1.53631271876507
-77.5 -1.536312006369
-77.45 -1.53631127248406
-77.4 -1.53631051733286
-77.35 -1.53630974116764
-77.3 -1.53630894427024
-77.25 -1.53630812695216
-77.2 -1.53630728955455
-77.15 -1.53630643244828
-77.1 -1.53630555603399
-77.05 -1.5363046607421
-77 -1.53630374703295
-76.95 -1.53630281539685
-76.9 -1.53630186635419
-76.85 -1.53630090045555
-76.8 -1.53629991828188
-76.75 -1.53629892044461
-76.7 -1.53629790758585
-76.65 -1.5362968803786
-76.6 -1.53629583952691
-76.55 -1.53629478576616
-76.5 -1.53629371986328
-76.45 -1.53629264261702
-76.4 -1.53629155485824
-76.35 -1.53629045745017
-76.3 -1.53628935128874
-76.25 -1.53628823730287
-76.2 -1.53628711645479
-76.15 -1.53628598974039
-76.1 -1.53628485818948
-76.05 -1.5362837228662
-76 -1.53628258486923
-75.95 -1.53628144533221
-75.9 -1.53628030542393
-75.85 -1.53627916634871
-75.8 -1.53627802934656
-75.75 -1.53627689569351
-75.7 -1.53627576670174
-75.65 -1.53627464371979
-75.6 -1.53627352813269
-75.55 -1.53627242136208
-75.5 -1.53627132486617
-75.45 -1.53627024013985
-75.4 -1.53626916871453
-75.35 -1.53626811215805
-75.3 -1.5362670720745
-75.25 -1.53626605010394
-75.2 -1.53626504792205
-75.15 -1.53626406723972
-75.1 -1.53626310980256
-75.05 -1.53626217739027
-75 -1.53626127181597
-74.95 -1.53626039492541
-74.9 -1.5362595485961
-74.85 -1.53625873473626
-74.8 -1.53625795528381
-74.75 -1.53625721220508
-74.7 -1.53625650749353
-74.65 -1.53625584316831
-74.6 -1.53625522127268
-74.55 -1.5362546438724
-74.5 -1.53625411305386
-74.45 -1.53625363092225
-74.4 -1.53625319959948
-74.35 -1.53625282122207
-74.3 -1.53625249793887
-74.25 -1.53625223190868
-74.2 -1.53625202529778
-74.15 -1.5362518802773
-74.1 -1.53625179902053
-74.05 -1.5362517837001
-74 -1.53625183648505
-73.95 -1.53625195953781
-73.9 -1.53625215501112
-73.85 -1.5362524250448
-73.8 -1.53625277176251
-73.75 -1.53625319726834
-73.7 -1.53625370364348
-73.65 -1.53625429294262
-73.6 -1.53625496719053
-73.55 -1.53625572837838
-73.5 -1.5362565784602
-73.45 -1.53625751934914
-73.4 -1.53625855291389
-73.35 -1.53625968097492
-73.3 -1.53626090530082
-73.25 -1.53626222760461
-73.2 -1.53626364954009
-73.15 -1.53626517269815
-73.1 -1.53626679860321
-73.05 -1.53626852870964
-73 -1.53627036439822
-72.95 -1.53627230697274
-72.9 -1.53627435765657
-72.85 -1.53627651758942
-72.8 -1.53627878782412
-72.75 -1.53628116932351
-72.7 -1.53628366295744
-72.65 -1.53628626949995
-72.6 -1.53628898962648
-72.55 -1.53629182391126
-72.5 -1.5362947728249
-72.45 -1.53629783673198
-72.4 -1.53630101588898
-72.35 -1.53630431044224
-72.3 -1.53630772042614
-72.25 -1.53631124576143
-72.2 -1.5363148862538
-72.15 -1.53631864159254
-72.1 -1.53632251134948
-72.05 -1.53632649497804
-72 -1.53633059181258
-71.95 -1.53633480106778
-71.9 -1.53633912183841
-71.85 -1.53634355309916
-71.8 -1.53634809370474
-71.75 -1.5363527423901
-71.7 -1.53635749777101
-71.65 -1.53636235834462
-71.6 -1.53636732249041
-71.55 -1.5363723884712
-71.5 -1.53637755443447
-71.45 -1.53638281841373
-71.4 -1.53638817833021
-71.35 -1.53639363199467
-71.3 -1.53639917710934
-71.25 -1.53640481127016
-71.2 -1.53641053196907
-71.15 -1.5364163365965
-71.1 -1.53642222244408
-71.05 -1.53642818670741
-71 -1.536434226489
-70.95 -1.53644033880145
-70.9 -1.5364465205706
-70.85 -1.53645276863897
-70.8 -1.53645907976918
-70.75 -1.53646545064764
-70.7 -1.5364718778882
-70.65 -1.53647835803602
-70.6 -1.53648488757147
-70.55 -1.53649146291417
-70.5 -1.53649808042709
-70.45 -1.53650473642071
-70.4 -1.53651142715734
-70.35 -1.53651814885539
-70.3 -1.53652489769378
-70.25 -1.53653166981644
-70.2 -1.53653846133674
-70.15 -1.5365452683421
-70.1 -1.53655208689854
-70.05 -1.53655891305534
-70 -1.53656574284967
-69.95 -1.53657257231129
-69.9 -1.53657939746727
-69.85 -1.53658621434667
-69.8 -1.53659301898529
-69.75 -1.53659980743041
-69.7 -1.53660657574553
-69.65 -1.53661332001507
-69.6 -1.53662003634913
-69.55 -1.53662672088818
-69.5 -1.53663336980776
-69.45 -1.53663997932313
-69.4 -1.53664654569392
-69.35 -1.53665306522874
-69.3 -1.53665953428973
-69.25 -1.53666594929712
-69.2 -1.53667230673367
-69.15 -1.53667860314913
-69.1 -1.53668483516459
-69.05 -1.53669099947679
-69 -1.53669709286237
-68.95 -1.53670311218204
-68.9 -1.5367090543847
-68.85 -1.53671491651139
-68.8 -1.53672069569932
-68.75 -1.53672638918561
-68.7 -1.53673199431115
-68.65 -1.53673750852414
-68.6 -1.53674292938374
-68.55 -1.53674825456346
-68.5 -1.53675348185452
-68.45 -1.53675860916905
-68.4 -1.53676363454325
-68.35 -1.53676855614032
-68.3 -1.53677337225338
-68.25 -1.53677808130818
-68.2 -1.53678268186572
-68.15 -1.53678717262477
-68.1 -1.53679155242417
-68.05 -1.53679582024511
-68 -1.53679997521318
-67.95 -1.53680401660035
-67.9 -1.53680794382676
-67.85 -1.53681175646246
-67.8 -1.53681545422888
-67.75 -1.53681903700029
-67.7 -1.53682250480507
-67.65 -1.53682585782685
-67.6 -1.5368290964055
-67.55 -1.53683222103801
-67.5 -1.53683523237925
-67.45 -1.53683813124255
-67.4 -1.5368409186002
-67.35 -1.53684359558383
-67.3 -1.53684616348458
-67.25 -1.53684862375328
-67.2 -1.53685097800038
-67.15 -1.53685322799587
-67.1 -1.53685537566899
-67.05 -1.53685742310793
-67 -1.53685937255928
-66.95 -1.53686122642752
-66.9 -1.53686298727433
-66.85 -1.53686465781773
-66.8 -1.53686624093127
-66.75 -1.53686773964297
-66.7 -1.53686915713425
-66.65 -1.5368704967387
-66.6 -1.53687176194084
-66.55 -1.53687295637464
-66.5 -1.53687408382208
-66.45 -1.53687514821153
-66.4 -1.53687615361607
-66.35 -1.53687710425168
-66.3 -1.53687800447532
-66.25 -1.53687885878298
-66.2 -1.53687967180754
-66.15 -1.53688044831654
-66.1 -1.53688119320993
-66.05 -1.53688191151753
-66 -1.53688260839659
-65.95 -1.53688328912904
-65.9 -1.53688395911873
-65.85 -1.53688462388852
-65.8 -1.53688528907723
-65.75 -1.53688596043643
-65.7 -1.53688664382716
-65.65 -1.53688734521643
-65.6 -1.53688807067361
-65.55 -1.53688882636667
-65.5 -1.53688961855825
-65.45 -1.53689045360156
-65.4 -1.53689133793611
-65.35 -1.5368922780833
-65.3 -1.53689328064181
-65.25 -1.53689435228275
-65.2 -1.53689549974478
-65.15 -1.53689672982884
-65.1 -1.53689804939287
-65.05 -1.53689946534622
-65 -1.53690098464391
-64.95 -1.53690261428066
-64.9 -1.5369043612848
-64.85 -1.53690623271184
-64.8 -1.53690823563802
-64.75 -1.53691037715347
-64.7 -1.53691266435537
-64.65 -1.53691510434073
-64.6 -1.53691770419914
-64.55 -1.53692047100521
-64.5 -1.53692341181096
-64.45 -1.53692653363788
-64.4 -1.53692984346898
-64.35 -1.5369333482406
-64.3 -1.53693705483407
-64.25 -1.53694097006728
-64.2 -1.53694510068611
-64.15 -1.53694945335573
-64.1 -1.53695403465182
-64.05 -1.53695885105171
-64 -1.53696390892544
-63.95 -1.53696921452681
-63.9 -1.53697477398435
-63.85 -1.53698059329228
-63.8 -1.53698667830155
-63.75 -1.53699303471079
-63.7 -1.5369996680574
-63.65 -1.53700658370867
-63.6 -1.53701378685301
-63.55 -1.53702128249124
-63.5 -1.53702907542811
-63.45 -1.53703717026386
-63.4 -1.53704557138608
-63.35 -1.53705428296167
-63.3 -1.53706330892912
-63.25 -1.53707265299093
-63.2 -1.53708231860643
-63.15 -1.53709230898479
-63.1 -1.53710262707841
-63.05 -1.53711327557658
-63 -1.53712425689959
-62.95 -1.53713557319315
-62.9 -1.53714722632321
-62.85 -1.53715921787118
-62.8 -1.53717154912968
-62.75 -1.53718422109856
-62.7 -1.53719723448153
-62.65 -1.53721058968318
-62.6 -1.53722428680649
-62.55 -1.53723832565084
-62.5 -1.53725270571052
-62.45 -1.53726742617367
-62.4 -1.53728248592186
-62.35 -1.53729788353
-62.3 -1.53731361726691
-62.25 -1.53732968509626
-62.2 -1.53734608467811
-62.15 -1.53736281337086
-62.1 -1.53737986823373
-62.05 -1.53739724602967
-62 -1.53741494322874
-61.95 -1.53743295601196
-61.9 -1.53745128027554
-61.85 -1.53746991163555
-61.8 -1.53748884543297
-61.75 -1.53750807673912
-61.7 -1.5375276003614
-61.65 -1.53754741084943
-61.6 -1.53756750250142
-61.55 -1.53758786937085
-61.5 -1.53760850527341
-61.45 -1.53762940379415
-61.4 -1.53765055829485
-61.35 -1.53767196192156
-61.3 -1.53769360761229
-61.25 -1.53771548810481
-61.2 -1.53773759594461
-61.15 -1.53775992349288
-61.1 -1.53778246293457
-61.05 -1.53780520628647
-61 -1.53782814540534
-60.95 -1.53785127199599
-60.9 -1.53787457761939
-60.85 -1.53789805370068
-60.8 -1.53792169153716
-60.75 -1.53794548230626
-60.7 -1.53796941707333
-60.65 -1.53799348679946
-60.6 -1.53801768234913
-60.55 -1.53804199449783
-60.5 -1.53806641393954
-60.45 -1.53809093129411
-60.4 -1.53811553711463
-60.35 -1.53814022189461
-60.3 -1.53816497607514
-60.25 -1.53818979005197
-60.2 -1.53821465418249
-60.15 -1.53823955879274
-60.1 -1.53826449418428
-60.05 -1.5382894506411
-60 -1.53831441843648
-59.95 -1.53833938783989
-59.9 -1.53836434912388
-59.85 -1.538389292571
-59.8 -1.53841420848079
-59.75 -1.53843908717678
-59.7 -1.5384639190137
-59.65 -1.53848869438459
-59.6 -1.53851340372819
-59.55 -1.53853803753638
-59.5 -1.53856258636172
-59.45 -1.53858704082521
-59.4 -1.53861139162413
-59.35 -1.53863562954008
-59.3 -1.53865974544717
-59.25 -1.53868373032041
-59.2 -1.53870757524418
-59.15 -1.538731271421
-59.1 -1.53875481018033
-59.05 -1.53877818298765
-59 -1.53880138145362
-58.95 -1.5388243973434
-58.9 -1.53884722258615
-58.85 -1.53886984928459
-58.8 -1.53889226972472
-58.75 -1.5389144763856
-58.7 -1.53893646194922
-58.65 -1.53895821931045
-58.6 -1.53897974158695
-58.55 -1.53900102212921
-58.5 -1.53902205453045
-58.45 -1.5390428326366
-58.4 -1.53906335055614
-58.35 -1.53908360266991
-58.3 -1.53910358364078
-58.25 -1.53912328842319
-58.2 -1.53914271227256
-58.15 -1.53916185075445
-58.1 -1.53918069975356
-58.05 -1.53919925548249
-58 -1.53921751449019
-57.95 -1.53923547367018
-57.9 -1.53925313026843
-57.85 -1.53927048189091
-57.8 -1.5392875265108
-57.75 -1.53930426247527
-57.7 -1.53932068851198
-57.65 -1.53933680373504
-57.6 -1.53935260765065
-57.55 -1.5393681001622
-57.5 -1.53938328157502
-57.45 -1.53939815260055
-57.4 -1.53941271436011
-57.35 -1.53942696838818
-57.3 -1.53944091663509
-57.25 -1.53945456146935
-57.2 -1.53946790567934
-57.15 -1.53948095247453
-57.1 -1.53949370548623
-57.05 -1.53950616876772
-57 -1.53951834679398
-56.95 -1.53953024446074
-56.9 -1.53954186708319
-56.85 -1.539553220394
-56.8 -1.53956431054093
-56.75 -1.53957514408391
-56.7 -1.53958572799151
-56.65 -1.53959606963707
-56.6 -1.53960617679416
-56.55 -1.53961605763161
-56.5 -1.53962572070808
-56.45 -1.53963517496605
-56.4 -1.53964442972538
-56.35 -1.53965349467638
-56.3 -1.53966237987235
-56.25 -1.53967109572173
-56.2 -1.53967965297973
-56.15 -1.53968806273943
-56.1 -1.53969633642257
-56.05 -1.5397044857697
-56 -1.53971252283005
-55.95 -1.53972045995078
-55.9 -1.5397283097659
-55.85 -1.5397360851847
-55.8 -1.53974379937973
-55.75 -1.53975146577432
-55.7 -1.53975909802972
-55.65 -1.53976671003173
-55.6 -1.53977431587697
-55.55 -1.53978192985863
-55.5 -1.53978956645189
-55.45 -1.53979724029882
-55.4 -1.53980496619294
-55.35 -1.53981275906332
-55.3 -1.53982063395826
-55.25 -1.53982860602858
-55.2 -1.53983669051055
-55.15 -1.53984490270833
-55.1 -1.53985325797615
-55.05 -1.5398617717
-55 -1.53987045927907
-54.95 -1.53987933610674
-54.9 -1.53988841755132
-54.85 -1.53989771893642
-54.8 -1.53990725552105
-54.75 -1.53991704247946
-54.7 -1.53992709488063
-54.65 -1.53993742766768
-54.6 -1.53994805563694
-54.55 -1.53995899341689
-54.5 -1.53997025544703
-54.45 -1.5399818559565
-54.4 -1.53999380894275
-54.35 -1.54000612815009
-54.3 -1.54001882704831
-54.25 -1.5400319188113
-54.2 -1.54004541629578
-54.15 -1.54005933202023
-54.1 -1.54007367814389
-54.05 -1.54008846644614
-54 -1.54010370830611
-53.95 -1.54011941468267
-53.9 -1.54013559609483
-53.85 -1.54015226260265
-53.8 -1.54016942378865
-53.75 -1.54018708873988
-53.7 -1.54020526603061
-53.65 -1.54022396370578
-53.6 -1.54024318926529
-53.55 -1.54026294964909
-53.5 -1.54028325122326
-53.45 -1.54030409976707
-53.4 -1.54032550046112
-53.35 -1.54034745787662
-53.3 -1.5403699759658
-53.25 -1.54039305805367
-53.2 -1.54041670683101
-53.15 -1.54044092434879
-53.1 -1.54046571201392
-53.05 -1.54049107058657
-53 -1.54051700017892
-52.95 -1.54054350025547
-52.9 -1.54057056963492
-52.85 -1.54059820649373
-52.8 -1.54062640837116
-52.75 -1.5406551721761
-52.7 -1.54068449419544
-52.65 -1.54071437010414
-52.6 -1.54074479497694
-52.55 -1.54077576330164
-52.5 -1.54080726899405
-52.45 -1.54083930541446
-52.4 -1.54087186538564
-52.35 -1.54090494121233
-52.3 -1.5409385247021
-52.25 -1.54097260718763
-52.2 -1.54100717955015
-52.15 -1.54104223224418
-52.1 -1.54107775532322
-52.05 -1.54111373846651
-52 -1.54115017100666
-51.95 -1.54118704195793
-51.9 -1.54122434004522
-51.85 -1.54126205373349
-51.8 -1.54130017125754
-51.75 -1.54133868065196
-51.7 -1.54137756978117
-51.65 -1.54141682636925
-51.6 -1.54145643802964
-51.55 -1.54149639229427
-51.5 -1.54153667664221
-51.45 -1.54157727852749
-51.4 -1.54161818540609
-51.35 -1.54165938476185
-51.3 -1.54170086413111
-51.25 -1.54174261112613
-51.2 -1.54178461345691
-51.15 -1.54182685895142
-51.1 -1.54186933557421
-51.05 -1.54191203144298
-51 -1.54195493484342
-50.95 -1.54199803424189
-50.9 -1.5420413182961
-50.85 -1.54208477586359
-50.8 -1.5421283960081
-50.75 -1.54217216800366
-50.7 -1.54221608133657
-50.65 -1.54226012570511
-50.6 -1.54230429101713
-50.55 -1.54234856738553
-50.5 -1.54239294512168
-50.45 -1.54243741472687
-50.4 -1.54248196688191
-50.35 -1.542526592435
-50.3 -1.54257128238788
-50.25 -1.54261602788068
-50.2 -1.54266082017526
-50.15 -1.54270565063756
-50.1 -1.54275051071884
-50.05 -1.54279539193631
-50 -1.54284028585301
-49.95 -1.54288518405741
-49.9 -1.54293007814281
-49.85 -1.54297495968674
-49.8 -1.54301982023069
-49.75 -1.54306465126017
-49.7 -1.54310944418549
-49.65 -1.54315419032338
-49.6 -1.54319888087962
-49.55 -1.54324350693292
-49.5 -1.54328805942014
-49.45 -1.5433325291231
-49.4 -1.54337690665706
-49.35 -1.54342118246104
-49.3 -1.54346534679006
-49.25 -1.54350938970942
-49.2 -1.54355330109116
-49.15 -1.54359707061263
-49.1 -1.54364068775736
-49.05 -1.54368414181822
-49 -1.5437274219028
-48.95 -1.54377051694115
-48.9 -1.54381341569575
-48.85 -1.54385610677371
-48.8 -1.54389857864122
-48.75 -1.54394081963998
-48.7 -1.54398281800581
-48.65 -1.54402456188908
-48.6 -1.5440660393771
-48.55 -1.54410723851806
-48.5 -1.54414814734674
-48.45 -1.54418875391152
-48.4 -1.54422904630284
-48.35 -1.54426901268267
-48.3 -1.54430864131514
-48.25 -1.54434792059791
-48.2 -1.54438683909428
-48.15 -1.54442538556585
-48.1 -1.54446354900546
-48.05 -1.54450131867045
-48 -1.5445386841159
-47.95 -1.54457563522777
-47.9 -1.54461216225581
-47.85 -1.54464825584606
-47.8 -1.54468390707274
-47.75 -1.54471910746958
-47.7 -1.54475384906023
-47.65 -1.54478812438777
-47.6 -1.5448219265432
-47.55 -1.54485524919271
-47.5 -1.54488808660377
-47.45 -1.5449204336698
-47.4 -1.54495228593344
-47.35 -1.5449836396083
-47.3 -1.54501449159916
-47.25 -1.54504483952047
-47.2 -1.54507468171324
-47.15 -1.54510401726011
-47.1 -1.54513284599872
-47.05 -1.5451611685332
-47 -1.54518898624395
-46.95 -1.54521630129539
-46.9 -1.54524311664208
-46.85 -1.54526943603273
-46.8 -1.54529526401256
-46.75 -1.54532060592365
-46.7 -1.5453454679035
-46.65 -1.54536985688173
-46.6 -1.54539378057494
-46.55 -1.54541724747976
-46.5 -1.54544026686416
-46.45 -1.54546284875686
-46.4 -1.54548500393517
-46.35 -1.54550674391094
-46.3 -1.54552808091498
-46.25 -1.54554902787966
-46.2 -1.54556959842003
-46.15 -1.5455898068132
-46.1 -1.54560966797629
-46.05 -1.54562919744269
-46 -1.54564841133694
-45.95 -1.54566732634805
-45.9 -1.54568595970139
-45.85 -1.54570432912924
-45.8 -1.54572245283979
-45.75 -1.54574034948496
-45.7 -1.54575803812679
-45.65 -1.54577553820256
-45.6 -1.54579286948866
-45.55 -1.54581005206321
-45.5 -1.54582710626751
-45.45 -1.5458440526663
-45.4 -1.54586091200686
-45.35 -1.5458777051771
-45.3 -1.54589445316249
-45.25 -1.54591117700203
-45.2 -1.54592789774322
-45.15 -1.54594463639611
-45.1 -1.5459614138864
-45.05 -1.54597825100779
-45 -1.54599516837349
-44.95 -1.54601218636698
-44.9 -1.54602932509215
-44.85 -1.54604660432282
-44.8 -1.54606404345171
-44.75 -1.54608166143903
-44.7 -1.5460994767606
-44.65 -1.54611750735576
-44.6 -1.54613577057512
-44.55 -1.54615428312818
-44.5 -1.54617306103101
-44.45 -1.54619211955407
-44.4 -1.54621147317036
-44.35 -1.54623113550393
-44.3 -1.54625111927897
-44.25 -1.54627143626961
-44.2 -1.54629209725058
-44.15 -1.54631311194891
-44.1 -1.54633448899689
-44.05 -1.54635623588632
-44 -1.54637835892443
-43.95 -1.54640086319161
-43.9 -1.54642375250102
-43.85 -1.54644702936057
-43.8 -1.54647069493716
-43.75 -1.54649474902371
-43.7 -1.54651919000904
-43.65 -1.54654401485083
-43.6 -1.54656921905199
-43.55 -1.54659479664066
-43.5 -1.54662074015398
-43.45 -1.54664704062605
-43.4 -1.54667368758014
-43.35 -1.54670066902557
-43.3 -1.54672797145932
-43.25 -1.54675557987273
-43.2 -1.54678347776351
-43.15 -1.54681164715311
-43.1 -1.54684006860993
-43.05 -1.54686872127829
-43 -1.54689758291349
-42.95 -1.54692662992314
-42.9 -1.54695583741469
-42.85 -1.54698517924956
-42.8 -1.54701462810371
-42.75 -1.54704415553492
-42.7 -1.54707373205659
-42.65 -1.54710332721826
-42.6 -1.54713290969271
-42.55 -1.54716244736959
-42.5 -1.54719190745545
-42.45 -1.54722125658005
-42.4 -1.54725046090876
-42.35 -1.5472794862607
-42.3 -1.54730829823254
-42.25 -1.54733686232736
-42.2 -1.54736514408842
-42.15 -1.54739310923727
-42.1 -1.54742072381572
-42.05 -1.54744795433113
-42 -1.54747476790455
-41.95 -1.54750113242086
-41.9 -1.54752701668039
-41.85 -1.5475523905512
-41.8 -1.54757722512132
-41.75 -1.54760149285003
-41.7 -1.54762516771739
-41.65 -1.54764822537118
-41.6 -1.54767064327017
-41.55 -1.54769240082305
-41.5 -1.54771347952173
-41.45 -1.54773386306842
-41.4 -1.54775353749519
-41.35 -1.54777249127535
-41.3 -1.54779071542547
-41.25 -1.54780820359728
-41.2 -1.54782495215857
-41.15 -1.54784096026211
-41.1 -1.54785622990199
-41.05 -1.54787076595651
-41 -1.5478845762171
-40.95 -1.54789767140251
-40.9 -1.54791006515801
-40.85 -1.54792177403903
-40.8 -1.54793281747903
-40.75 -1.54794321774145
-40.7 -1.54795299985557
-40.65 -1.54796219153654
-40.6 -1.54797082308948
-40.55 -1.5479789272983
-40.5 -1.54798653929934
-40.45 -1.54799369644068
-40.4 -1.54800043812761
-40.35 -1.54800680565515
-40.3 -1.54801284202863
-40.25 -1.54801859177312
-40.2 -1.54802410073316
-40.15 -1.54802941586371
-40.1 -1.54803458501394
-40.05 -1.54803965670491
-40 -1.54804467990283
-39.95 -1.54804970378933
-39.9 -1.54805477753007
-39.85 -1.54805995004347
-39.8 -1.5480652697709
-39.75 -1.54807078444993
-39.7 -1.54807654089208
-39.65 -1.54808258476646
-39.6 -1.54808896039083
-39.55 -1.54809571053121
-39.5 -1.54810287621142
-39.45 -1.54811049653355
-39.4 -1.54811860851052
-39.35 -1.5481272469116
-39.3 -1.54813644412168
-39.25 -1.54814623001507
-39.2 -1.54815663184426
-39.15 -1.54816767414423
-39.1 -1.54817937865254
-39.05 -1.54819176424538
-39 -1.54820484688972
-38.95 -1.54821863961138
-38.9 -1.54823315247906
-38.85 -1.54824839260372
-38.8 -1.54826436415332
-38.75 -1.54828106838211
-38.7 -1.54829850367401
-38.65 -1.54831666559957
-38.6 -1.54833554698556
-38.55 -1.54835513799651
-38.5 -1.54837542622746
-38.45 -1.54839639680683
-38.4 -1.54841803250873
-38.35 -1.54844031387359
-38.3 -1.54846321933622
-38.25 -1.54848672536045
-38.2 -1.54851080657918
-38.15 -1.54853543593902
-38.1 -1.54856058484861
-38.05 -1.54858622332963
-38 -1.54861232016954
-37.95 -1.54863884307545
-37.9 -1.54866575882794
-37.85 -1.54869303343435
-37.8 -1.54872063228059
-37.75 -1.54874852028089
-37.7 -1.54877666202477
-37.65 -1.54880502192067
-37.6 -1.5488335643356
-37.55 -1.54886225373039
-37.5 -1.54889105479008
-37.45 -1.54891993254891
-37.4 -1.54894885250969
-37.35 -1.54897778075721
-37.3 -1.54900668406525
-37.25 -1.54903552999725
-37.2 -1.54906428700014
-37.15 -1.5490929244914
-37.1 -1.54912141293915
-37.05 -1.54914972393515
-37 -1.54917783026075
-36.95 -1.5492057059457
-36.9 -1.54923332631986
-36.85 -1.54926066805784
-36.8 -1.54928770921658
-36.75 -1.54931442926603
-36.7 -1.5493408091129
-36.65 -1.54936683111776
-36.6 -1.5493924791054
-36.55 -1.54941773836875
-36.5 -1.54944259566639
-36.45 -1.54946703921386
-36.4 -1.54949105866893
-36.35 -1.54951464511085
-36.3 -1.549537791014
-36.25 -1.54956049021575
-36.2 -1.54958273787904
-36.15 -1.54960453044958
-36.1 -1.54962586560794
-36.05 -1.54964674221664
-36 -1.54966716026243
-35.95 -1.54968712079387
-35.9 -1.5497066258543
-35.85 -1.54972567841051
-35.8 -1.54974428227698
-35.75 -1.54976244203604
-35.7 -1.54978016295394
-35.65 -1.54979745089301
-35.6 -1.54981431221997
-35.55 -1.54983075371054
-35.5 -1.54984678245045
-35.45 -1.54986240573286
-35.4 -1.5498776309525
-35.35 -1.54989246549635
-35.3 -1.54990691663119
-35.25 -1.54992099138804
-35.2 -1.54993469644351
-35.15 -1.54994803799834
-35.1 -1.54996102165305
-35.05 -1.54997365228096
-35 -1.54998593389866
-34.95 -1.54999786953398
-34.9 -1.55000946109181
-34.85 -1.55002070921763
-34.8 -1.55003161315925
-34.75 -1.55004217062663
-34.7 -1.55005237765022
-34.65 -1.55006222843791
-34.6 -1.5500717152309
-34.55 -1.5500808281587
-34.5 -1.55008955509352
-34.45 -1.55009788150454
-34.4 -1.55010579031212
-34.35 -1.55011326174258
-34.3 -1.55012027318377
-34.25 -1.55012679904199
-34.2 -1.55013281060057
-34.15 -1.55013827588085
-34.1 -1.55014315950578
-34.05 -1.55014742256706
-34 -1.55015102249611
-33.95 -1.55015391293981
-33.9 -1.55015604364147
-33.85 -1.55015736032794
-33.8 -1.55015780460352
-33.75 -1.55015731385157
-33.7 -1.55015582114466
-33.65 -1.5501532551641
-33.6 -1.55014954012989
-33.55 -1.55014459574207
-33.5 -1.55013833713432
-33.45 -1.55013067484116
-33.4 -1.55012151477954
-33.35 -1.55011075824612
-33.3 -1.55009830193137
-33.25 -1.55008403795149
-33.2 -1.55006785389963
-33.15 -1.55004963291722
-33.1 -1.55002925378697
-33.05 -1.5500065910484
-33 -1.54998151513737
-32.95 -1.5499538925505
-32.9 -1.54992358603573
-32.85 -1.54989045481011
-32.8 -1.54985435480576
-32.75 -1.54981513894496
-32.7 -1.54977265744528
-32.65 -1.54972675815545
-32.6 -1.54967728692264
-32.55 -1.54962408799167
-32.5 -1.54956700443651
-32.45 -1.54950587862421
-32.4 -1.54944055271138
-32.35 -1.54937086917289
-32.3 -1.54929667136244
-32.25 -1.54921780410433
-32.2 -1.54913411431541
-32.15 -1.5490454516561
-32.1 -1.54895166920887
-32.05 -1.54885262418236
-32 -1.54874817863902
-31.95 -1.54863820024359
-31.9 -1.54852256302978
-31.85 -1.54840114818167
-31.8 -1.54827384482637
-31.75 -1.54814055083388
-31.7 -1.54800117361987
-31.65 -1.54785563094663
-31.6 -1.54770385171711
-31.55 -1.5475457767568
-31.5 -1.54738135957768
-31.45 -1.54721056711838
-31.4 -1.54703338045436
-31.35 -1.5468497954718
-31.3 -1.54665982349872
-31.25 -1.54646349188692
-31.2 -1.54626084453799
-31.15 -1.54605194236719
-31.1 -1.54583686369869
-31.05 -1.54561570458621
-31 -1.54538857905315
-30.95 -1.54515561924699
-30.9 -1.54491697550287
-30.85 -1.54467281631224
-30.8 -1.54442332819259
-30.75 -1.54416871545561
-30.7 -1.54390919987148
-30.65 -1.543645020228
-30.6 -1.54337643178431
-30.55 -1.54310370561981
-30.5 -1.54282712787993
-30.45 -1.54254699892146
-30.4 -1.54226363236119
-30.35 -1.54197735403274
-30.3 -1.5416885008572
-30.25 -1.54139741963451
-30.2 -1.54110446576323
-30.15 -1.54081000189725
-30.1 -1.5405143965486
-30.05 -1.54021802264657
-30 -1.53992125606323
-29.95 -1.53962447411663
-29.9 -1.53932805406253
-29.85 -1.5390323715861
-29.8 -1.5387377993049
-29.75 -1.53844470529423
-29.7 -1.53815345164578
-29.65 -1.53786439307008
-29.6 -1.53757787555254
-29.55 -1.53729423507263
-29.5 -1.53701379639439
-29.45 -1.53673687193632
-29.4 -1.53646376072716
-29.35 -1.53619474745349
-29.3 -1.53593010160392
-29.25 -1.53567007671362
-29.2 -1.53541490971195
-29.15 -1.53516482037469
-29.1 -1.53492001088182
-29.05 -1.53468066548013
-29 -1.53444695024983
-28.95 -1.53421901297259
-28.9 -1.53399698309839
-28.85 -1.53378097180737
-28.8 -1.53357107216224
-28.75 -1.53336735934665
-28.7 -1.53316989098374
-28.65 -1.53297870752946
-28.6 -1.53279383273436
-28.55 -1.53261527416754
-28.5 -1.53244302379646
-28.45 -1.5322770586159
-28.4 -1.53211734131968
-28.35 -1.53196382100862
-28.3 -1.53181643392842
-28.25 -1.53167510423131
-28.2 -1.53153974475558
-28.15 -1.53141025781721
-28.1 -1.53128653600838
-28.05 -1.53116846299768
-28 -1.53105591432736
-27.95 -1.53094875820327
-27.9 -1.53084685627341
-27.85 -1.53075006439161
-27.8 -1.53065823336289
-27.75 -1.53057120966775
-27.7 -1.53048883616269
-27.65 -1.53041095275492
-27.6 -1.53033739704921
-27.55 -1.53026800496544
-27.5 -1.53020261132544
-27.45 -1.53014105040836
-27.4 -1.53008315647349
-27.35 -1.53002876425046
-27.3 -1.52997770939613
-27.25 -1.52992982891848
-27.2 -1.52988496156724
-27.15 -1.52984294819192
-27.1 -1.52980363206735
-27.05 -1.5297668591874
-27 -1.52973247852756
-26.95 -1.5297003422771
-26.9 -1.52967030604157
-26.85 -1.52964222901662
-26.8 -1.52961597413402
-26.75 -1.52959140818088
-26.7 -1.52956840189305
-26.65 -1.52954683002367
-26.6 -1.529526571388
-26.55 -1.52950750888542
-26.5 -1.52948952949968
-26.45 -1.52947252427836
-26.4 -1.52945638829247
-26.35 -1.52944102057721
-26.3 -1.52942632405464
-26.25 -1.52941220543931
-26.2 -1.52939857512748
-26.15 -1.52938534707085
-26.1 -1.52937243863544
-26.05 -1.52935977044635
-26 -1.52934726621902
-25.95 -1.52933485257757
-25.9 -1.52932245886081
-25.85 -1.52931001691627
-25.8 -1.52929746088294
-25.75 -1.52928472696279
-25.7 -1.52927175318177
-25.65 -1.52925847914027
-25.6 -1.52924484575358
-25.55 -1.52923079498233
-25.5 -1.52921626955331
-25.45 -1.52920121267069
-25.4 -1.52918556771771
-25.35 -1.52916927794913
-25.3 -1.52915228617428
-25.25 -1.52913453443081
-25.2 -1.5291159636493
-25.15 -1.52909651330842
-25.1 -1.52907612108099
-25.05 -1.52905472247058
-25 -1.52903225043885
-24.95 -1.52900863502352
-24.9 -1.52898380294689
-24.85 -1.52895767721499
-24.8 -1.52893017670733
-24.75 -1.52890121575721
-24.7 -1.5288707037227
-24.65 -1.52883854454838
-24.6 -1.52880463631788
-24.55 -1.52876887079745
-24.5 -1.52873113297073
-24.45 -1.52869130056506
-24.4 -1.52864924356954
-24.35 -1.52860482374546
-24.3 -1.52855789412934
-24.25 -1.52850829852946
-24.2 -1.52845587101634
-24.15 -1.52840043540811
-24.1 -1.52834180475169
-24.05 -1.52827978080083
-24 -1.52821415349222
-23.95 -1.52814470042109
-23.9 -1.52807118631779
-23.85 -1.52799336252716
-23.8 -1.52791096649252
-23.75 -1.52782372124649
-23.7 -1.52773133491105
-23.65 -1.52763350020928
-23.6 -1.52752989399187
-23.55 -1.52742017678132
-23.5 -1.52730399233738
-23.45 -1.52718096724741
-23.4 -1.52705071054563
-23.35 -1.52691281336572
-23.3 -1.52676684863133
-23.25 -1.52661237078967
-23.2 -1.52644891559346
-23.15 -1.52627599993711
-23.1 -1.52609312175314
-23.05 -1.52589975997549
-23 -1.52569537457653
-22.95 -1.52547940668499
-22.9 -1.52525127879252
-22.85 -1.52501039505677
-22.8 -1.52475614170923
-22.75 -1.52448788757657
-22.7 -1.52420498472406
-22.65 -1.52390676923036
-22.6 -1.52359256210271
-22.55 -1.52326167034187
-22.5 -1.52291338816608
-22.45 -1.52254699840326
-22.4 -1.52216177406053
-22.35 -1.52175698007956
-22.3 -1.52133187528625
-22.25 -1.5208857145422
-22.2 -1.52041775110489
-22.15 -1.51992723920252
-22.1 -1.5194134368281
-22.05 -1.51887560875625
-22 -1.51831302978426
-21.95 -1.5177249881973
-21.9 -1.51711078945531
-21.85 -1.51646976009686
-21.8 -1.51580125185241
-21.75 -1.51510464595647
-21.7 -1.51437935764499
-21.65 -1.51362484082063
-21.6 -1.51284059286498
-21.55 -1.51202615957272
-21.5 -1.51118114017876
-21.45 -1.51030519244488
-21.4 -1.50939803776843
-21.35 -1.50845946627124
-21.3 -1.50748934182259
-21.25 -1.50648760694641
-21.2 -1.50545428755894
-21.15 -1.5043894974801
-21.1 -1.50329344265878
-21.05 -1.50216642505069
-21 -1.50100884608556
-20.95 -1.49982120966074
-20.9 -1.49860412459846
-20.85 -1.49735830650608
-20.8 -1.49608457898157
-20.75 -1.49478387411081
-20.7 -1.4934572322088
-20.65 -1.49210580076395
-20.6 -1.49073083255257
-20.55 -1.48933368290034
-20.5 -1.4879158060777
-20.45 -1.48647875082786
-20.4 -1.48502415503793
-20.35 -1.48355373957663
-20.3 -1.4820693013346
-20.25 -1.48057270551649
-20.2 -1.47906587724618
-20.15 -1.47755079255855
-20.1 -1.4760294688618
-20.05 -1.47450395496399
-20 -1.47297632076538
-19.95 -1.47144864672443
-19.9 -1.46992301320947
-19.85 -1.4684014898503
-19.8 -1.46688612500378
-19.75 -1.46537893544572
-19.7 -1.4638818963966
-19.65 -1.46239693198294
-19.6 -1.46092590622782
-19.55 -1.45947061465471
-19.5 -1.45803277657789
-19.45 -1.45661402814088
-19.4 -1.45521591615206
-19.35 -1.45383989275345
-19.3 -1.45248731094612
-19.25 -1.45115942098288
-19.2 -1.44985736762664
-19.15 -1.44858218826172
-19.1 -1.44733481183468
-19.05 -1.44611605859177
-19 -1.44492664057245
-18.95 -1.44376716281064
-18.9 -1.44263812519076
-18.85 -1.44153992490041
-18.8 -1.44047285941924
-18.75 -1.43943712998133
-18.7 -1.43843284544781
-18.65 -1.437460026527
-18.6 -1.43651861028021
-18.55 -1.43560845485382
-18.5 -1.43472934438063
-18.45 -1.43388099399682
-18.4 -1.4330630549247
-18.35 -1.432275119575
-18.3 -1.43151672662699
-18.25 -1.43078736604881
-18.2 -1.43008648402467
-18.15 -1.42941348775987
-18.1 -1.42876775013858
-18.05 -1.42814861421355
-18 -1.42755539751019
-17.95 -1.42698739613155
-17.9 -1.42644388865341
-17.85 -1.42592413980209
-17.8 -1.42542740391009
-17.75 -1.42495292814711
-17.7 -1.42449995552618
-17.65 -1.42406772768657
-17.6 -1.42365548745665
-17.55 -1.42326248120137
-17.5 -1.42288796096014
-17.45 -1.42253118638198
-17.4 -1.42219142646527
-17.35 -1.42186796111045
-17.3 -1.42156008249413
-17.25 -1.4212670962735
-17.2 -1.42098832263013
-17.15 -1.42072309716225
-17.1 -1.42047077163466
-17.05 -1.4202307145953
-17 -1.42000231186717
-16.95 -1.41978496692448
-16.9 -1.41957810116106
-16.85 -1.41938115405936
-16.8 -1.41919358326745
-16.75 -1.41901486459164
-16.7 -1.41884449191134
-16.65 -1.41868197702305
-16.6 -1.41852684941942
-16.55 -1.41837865600923
-16.5 -1.41823696078369
-16.45 -1.41810134443394
-16.4 -1.41797140392454
-16.35 -1.41784675202697
-16.3 -1.41772701681708
-16.25 -1.41761184114009
-16.2 -1.4175008820461
-16.15 -1.41739381019916
-16.1 -1.41729030926225
-16.05 -1.41719007526046
-16 -1.41709281592427
-15.95 -1.4169982500146
-15.9 -1.416906106631
-15.85 -1.41681612450403
-15.8 -1.41672805127288
-15.75 -1.41664164274869
-15.7 -1.41655666216424
-15.65 -1.41647287940997
-15.6 -1.41639007025663
-15.55 -1.41630801556424
-15.5 -1.41622650047707
-15.45 -1.41614531360417
-15.4 -1.41606424618478
-15.35 -1.41598309123774
-15.3 -1.41590164269403
-15.25 -1.41581969451124
-15.2 -1.41573703976881
-15.15 -1.41565346974252
-15.1 -1.41556877295697
-15.05 -1.41548273421417
-15 -1.41539513359664
-14.95 -1.41530574544314
-14.9 -1.41521433729514
-14.85 -1.41512066881182
-14.8 -1.41502449065154
-14.75 -1.4149255433176
-14.7 -1.41482355596578
-14.65 -1.41471824517132
-14.6 -1.41460931365291
-14.55 -1.41449644895094
-14.5 -1.41437932205756
-14.45 -1.41425758599562
-14.4 -1.41413087434399
-14.35 -1.41399879970623
-14.3 -1.41386095211992
-14.25 -1.41371689740375
-14.2 -1.41356617543953
-14.15 -1.4134082983863
-14.1 -1.41324274882361
-14.05 -1.41306897782143
-14 -1.41288640293378
-13.95 -1.41269440611372
-13.9 -1.41249233154699
-13.85 -1.4122794834024
-13.8 -1.4120551234966
-13.75 -1.41181846887165
-13.7 -1.41156868928389
-13.65 -1.41130490460307
-13.6 -1.41102618212112
-13.55 -1.41073153377048
-13.5 -1.4104199132527
-13.45 -1.41009021307837
-13.4 -1.40974126152084
-13.35 -1.40937181948664
-13.3 -1.40898057730697
-13.25 -1.40856615145587
-13.2 -1.40812708120193
-13.15 -1.40766182520249
-13.1 -1.40716875805074
-13.05 -1.40664616678855
-13 -1.40609224740022
-12.95 -1.40550510130501
-12.9 -1.4048827318694
-12.85 -1.40422304096346
-12.8 -1.40352382558944
-12.75 -1.40278277461503
-12.7 -1.40199746564823
-12.65 -1.40116536209617
-12.6 -1.40028381045575
-12.55 -1.3993500378901
-12.5 -1.39836115015194
-12.45 -1.39731412992199
-12.4 -1.39620583563862
-12.35 -1.39503300090356
-12.3 -1.3937922345574
-12.25 -1.39248002152832
-12.2 -1.39109272456754
-12.15 -1.38962658699522
-12.1 -1.38807773659148
-12.05 -1.38644219077751
-12 -1.3847158632424
-11.95 -1.38289457218142
-11.9 -1.38097405032027
-11.85 -1.37894995690802
-11.8 -1.37681789186732
-11.75 -1.37457341229401
-11.7 -1.37221205149874
-11.65 -1.36972934077939
-11.6 -1.36712083410459
-11.55 -1.36438213587401
-11.5 -1.36150893189889
-11.45 -1.35849702371666
-11.4 -1.35534236631323
-11.35 -1.35204110927638
-11.3 -1.34858964134126
-11.25 -1.344984638214
-11.2 -1.34122311347129
-11.15 -1.33730247223214
-11.1 -1.33322056718319
-11.05 -1.32897575641282
-11 -1.32456696237273
-10.95 -1.31999373114256
-10.9 -1.31525629102777
-10.85 -1.31035560937759
-10.8 -1.30529344637645
-10.75 -1.30007240444553
-10.7 -1.29469597179959
-10.65 -1.28916855864759
-10.6 -1.28349552451201
-10.55 -1.27768319518082
-10.5 -1.27173886790375
-10.45 -1.26567080360724
-10.4 -1.25948820513123
-10.35 -1.25320118078567
-10.3 -1.2468206928788
-10.25 -1.24035849127343
-10.2 -1.23382703246735
-10.15 -1.22723938515111
-10.1 -1.22060912364961
-10.05 -1.2139502110799
-10 -1.20727687443348
-9.94999999999999 -1.20060347409495
-9.90000000000001 -1.19394437052255
-9.84999999999999 -1.18731379092643
-9.79999999999998 -1.18072569878046
-9.75 -1.17419366889331
-9.69999999999999 -1.16773077055108
-9.65000000000001 -1.1613494609401
-9.59999999999999 -1.15506149068289
-9.54999999999998 -1.14887782289427
-9.5 -1.14280856671151
-9.44999999999999 -1.13686292579517
-9.40000000000001 -1.1310491618576
-9.34999999999999 -1.12537457287168
-9.29999999999998 -1.11984548525807
-9.25 -1.11446725905475
-9.19999999999999 -1.10924430484348
-9.15000000000001 -1.10418011104516
-9.09999999999999 -1.09927728009824
-9.04999999999998 -1.09453757199521
-9 -1.08996195366577
-8.94999999999999 -1.0855506527518
-8.90000000000001 -1.08130321441082
-8.84999999999999 -1.07721855990105
-8.79999999999998 -1.07329504583505
-8.75 -1.0695305231318
-8.69999999999999 -1.0659223948426
-8.65000000000001 -1.06246767216955
-8.59999999999999 -1.05916302813138
-8.54999999999998 -1.05600484845799
-8.5 -1.05298927940978
-8.44999999999999 -1.05011227231939
-8.40000000000001 -1.04736962474164
-8.34999999999999 -1.04475701817281
-8.29999999999998 -1.04227005236219
-8.25 -1.03990427628977
-8.19999999999999 -1.03765521592342
-8.15000000000001 -1.03551839889924
-8.09999999999999 -1.03348937629056
-8.04999999999998 -1.03156374164573
-8 -1.02973714748354
-7.94999999999999 -1.02800531943871
-7.90000000000001 -1.02636406824966
-7.84999999999999 -1.02480929977686
-7.79999999999998 -1.02333702323457
-7.75 -1.02194335781039
-7.69999999999999 -1.02062453783829
-7.65000000000001 -1.01937691668056
-7.59999999999999 -1.01819696946379
-7.54999999999998 -1.01708129480327
-7.5 -1.01602661563951
-7.44999999999999 -1.01502977930029
-7.40000000000001 -1.01408775689158
-7.34999999999999 -1.01319764211092
-7.29999999999998 -1.0123566495679
-7.25 -1.01156211268784
-7.19999999999999 -1.01081148126677
-7.15000000000001 -1.01010231873835
-7.09999999999999 -1.00943229920679
-7.04999999999998 -1.00879920429336
-7 -1.00820091983857
-6.94999999999999 -1.00763543249677
-6.90000000000001 -1.00710082625535
-6.84999999999999 -1.00659527890634
-6.79999999999998 -1.00611705849459
-6.75 -1.00566451976293
-6.69999999999999 -1.00523610061215
-6.65000000000001 -1.0048303185903
-6.59999999999999 -1.00444576742381
-6.54999999999998 -1.00408111360059
-6.5 -1.00373509301327
-6.44999999999999 -1.00340650766916
-6.40000000000001 -1.0030942224719
-6.34999999999999 -1.0027971620785
-6.29999999999998 -1.00251430783424
-6.25 -1.00224469478692
-6.19999999999999 -1.00198740878101
-6.15000000000001 -1.00174158363151
-6.09999999999999 -1.00150639837653
-6.04999999999998 -1.00128107460707
-6 -1.00106487387211
-5.94999999999999 -1.00085709515613
-5.90000000000001 -1.00065707242656
-5.84999999999999 -1.00046417224749
-5.79999999999998 -1.00027779145629
-5.75 -1.00009735489911
-5.69999999999999 -0.999922313221225
-5.65000000000001 -0.999752140707754
-5.59999999999999 -0.999586333170243
-5.54999999999998 -0.999424405874325
-5.5 -0.999265891503492
-5.44999999999999 -0.999110338153834
-5.40000000000001 -0.998957307354447
-5.34999999999999 -0.998806372107989
-5.29999999999998 -0.998657114945732
-5.25 -0.998509125991214
-5.19999999999999 -0.998362001026439
-5.15000000000001 -0.998215339554322
-5.09999999999999 -0.998068742850873
-5.04999999999998 -0.997921812000339
-5 -0.99777414590626
-4.94999999999999 -0.997625339271093
-4.90000000000001 -0.997474980536728
-4.84999999999999 -0.997322649777861
-4.79999999999998 -0.997167916539772
-4.75 -0.997010337611652
-4.69999999999999 -0.996849454726101
-4.65000000000001 -0.99668479217491
-4.59999999999999 -0.996515854330652
-4.54999999999998 -0.996342123062944
-4.5 -0.996163055037553
-4.44999999999999 -0.995978078885725
-4.40000000000001 -0.995786592230247
-4.34999999999999 -0.995587958553817
-4.29999999999998 -0.995381503894256
-4.25 -0.995166513349918
-4.19999999999999 -0.994942227377448
-4.15000000000001 -0.994707837862584
-4.09999999999999 -0.994462483943221
-4.04999999999998 -0.994205247562246
-4 -0.993935148725823
-3.94999999999999 -0.993651140440737
-3.90000000000001 -0.993352103302211
-3.84999999999999 -0.993036839701091
-3.79999999999998 -0.992704067616611
-3.75 -0.992352413957921
-3.69999999999999 -0.991980407414273
-3.65000000000001 -0.991586470770115
-3.59999999999999 -0.991168912637276
-3.54999999999998 -0.990725918552049
-3.5 -0.990255541379987
-3.44999999999999 -0.989755690965862
-3.40000000000001 -0.98922412296019
-3.34999999999999 -0.988658426747102
-3.29999999999998 -0.988056012390953
-3.25 -0.987414096510941
-3.19999999999999 -0.986729686983937
-3.15000000000001 -0.985999566365696
-3.09999999999999 -0.985220273909504
-3.04999999999998 -0.984388086048932
-3 -0.98349899519761
-2.94999999999999 -0.98254868670369
-2.90000000000001 -0.981532513779608
-2.84999999999999 -0.980445470208896
-2.79999999999998 -0.979282160610665
-2.75 -0.978036768018988
-2.69999999999999 -0.976703018508214
-2.65000000000001 -0.975274142566228
-2.59999999999999 -0.973742832885206
-2.54999999999998 -0.972101198203393
-2.5 -0.97034071279134
-2.44999999999999 -0.96845216113144
-2.40000000000001 -0.966425577290198
-2.34999999999999 -0.964250178427928
-2.29999999999998 -0.961914291830085
-2.25 -0.959405274777916
-2.19999999999999 -0.95670942650316
-2.15000000000001 -0.95381189139207
-2.09999999999999 -0.950696552518091
-2.04999999999998 -0.947345914490493
-2 -0.943740974509107
-1.94999999999999 -0.939861080414447
-1.90000000000001 -0.935683774420747
-1.84999999999999 -0.931184621120588
-1.79999999999998 -0.926337018259954
-1.75 -0.921111988710307
-1.69999999999999 -0.915477952022109
-1.65000000000001 -0.909400473949497
-1.59999999999999 -0.902841992413033
-1.54999999999998 -0.89576151855009
-1.5 -0.888114311836635
-1.44999999999999 -0.879851528812366
-1.40000000000001 -0.870919845787557
-1.34999999999999 -0.861261057166971
-1.29999999999998 -0.850811652842476
-1.25 -0.839502380675914
-1.19999999999999 -0.827257803667831
-1.15000000000001 -0.813995866303215
-1.09999999999999 -0.799627491174493
-1.04999999999998 -0.784056235773709
-1 -0.767178050853674
-0.949999999999989 -0.74888119654233
-0.900000000000006 -0.729046390959509
-0.849999999999994 -0.707547288722035
-0.799999999999983 -0.684251413242828
-0.75 -0.659021696038641
-0.699999999999989 -0.631718805735563
-0.650000000000006 -0.602204474106843
-0.599999999999994 -0.57034603793723
-0.549999999999983 -0.536022401153567
-0.5 -0.499131564283734
-0.449999999999989 -0.459599747323878
-0.400000000000006 -0.417391927583611
-0.349999999999994 -0.372523314974329
-0.299999999999983 -0.325070904092422
-0.25 -0.275183822785714
-0.199999999999989 -0.223090836058991
-0.150000000000006 -0.169103201079923
-0.0999999999999943 -0.113611254376565
-0.0499999999999829 -0.0570737466345489
0 0
0.0500000000000114 0.0570737466345506
0.0999999999999943 0.113611254376572
0.150000000000006 0.169103201079938
0.200000000000017 0.223090836059017
0.25 0.275183822785753
0.300000000000011 0.325070904092476
0.349999999999994 0.372523314974399
0.400000000000006 0.417391927583698
0.450000000000017 0.459599747323982
0.5 0.499131564283855
0.550000000000011 0.536022401153705
0.599999999999994 0.570346037937384
0.650000000000006 0.602204474107012
0.700000000000017 0.631718805735747
0.75 0.659021696038838
0.800000000000011 0.684251413243038
0.849999999999994 0.707547288722257
0.900000000000006 0.729046390959741
0.950000000000017 0.748881196542572
1 0.767178050853925
1.05000000000001 0.784056235773969
1.09999999999999 0.799627491174761
1.15000000000001 0.81399586630349
1.20000000000002 0.827257803668113
1.25 0.839502380676202
1.30000000000001 0.85081165284277
1.34999999999999 0.861261057167269
1.40000000000001 0.87091984578786
1.45000000000002 0.879851528812673
1.5 0.888114311836946
1.55000000000001 0.895761518550405
1.59999999999999 0.902841992413351
1.65000000000001 0.909400473949817
1.70000000000002 0.915477952022432
1.75 0.921111988710633
1.80000000000001 0.926337018260282
1.84999999999999 0.931184621120918
1.90000000000001 0.935683774421079
1.95000000000002 0.939861080414781
2 0.943740974509442
2.05000000000001 0.94734591449083
2.09999999999999 0.950696552518429
2.15000000000001 0.95381189139241
2.20000000000002 0.9567094265035
2.25 0.959405274778257
2.30000000000001 0.961914291830427
2.34999999999999 0.964250178428271
2.40000000000001 0.966425577290542
2.45000000000002 0.968452161131784
2.5 0.970340712791685
2.55000000000001 0.972101198203739
2.59999999999999 0.973742832885552
2.65000000000001 0.975274142566575
2.70000000000002 0.976703018508561
2.75 0.978036768019335
2.80000000000001 0.979282160611013
2.84999999999999 0.980445470209243
2.90000000000001 0.981532513779956
2.95000000000002 0.982548686704038
3 0.983498995197959
3.05000000000001 0.98438808604928
3.09999999999999 0.985220273909853
3.15000000000001 0.985999566366044
3.20000000000002 0.986729686984286
3.25 0.98741409651129
3.30000000000001 0.988056012391301
3.34999999999999 0.988658426747451
3.40000000000001 0.989224122960539
3.45000000000002 0.989755690966211
3.5 0.990255541380336
3.55000000000001 0.990725918552398
3.60000000000002 0.991168912637625
3.65000000000001 0.991586470770463
3.70000000000002 0.991980407414622
3.75 0.992352413958269
3.80000000000001 0.99270406761696
3.85000000000002 0.99303683970144
3.90000000000001 0.99335210330256
3.95000000000002 0.993651140441086
4 0.993935148726172
4.05000000000001 0.994205247562595
4.10000000000002 0.994462483943569
4.15000000000001 0.994707837862932
4.20000000000002 0.994942227377796
4.25 0.995166513350266
4.30000000000001 0.995381503894604
4.35000000000002 0.995587958554166
4.40000000000001 0.995786592230595
4.45000000000002 0.995978078886073
4.5 0.996163055037901
4.55000000000001 0.996342123063292
4.60000000000002 0.996515854331
4.65000000000001 0.996684792175258
4.70000000000002 0.996849454726449
4.75 0.997010337612
4.80000000000001 0.997167916540119
4.85000000000002 0.997322649778209
4.90000000000001 0.997474980537076
4.95000000000002 0.997625339271441
5 0.997774145906608
5.05000000000001 0.997921812000687
5.10000000000002 0.998068742851221
5.15000000000001 0.99821533955467
5.20000000000002 0.998362001026787
5.25 0.998509125991562
5.30000000000001 0.99865711494608
5.35000000000002 0.998806372108337
5.40000000000001 0.998957307354794
5.45000000000002 0.999110338154182
5.5 0.99926589150384
5.55000000000001 0.999424405874673
5.60000000000002 0.999586333170591
5.65000000000001 0.999752140708102
5.70000000000002 0.999922313221573
5.75 1.00009735489946
5.80000000000001 1.00027779145664
5.85000000000002 1.00046417224784
5.90000000000001 1.00065707242691
5.95000000000002 1.00085709515648
6 1.00106487387245
6.05000000000001 1.00128107460742
6.10000000000002 1.00150639837687
6.15000000000001 1.00174158363186
6.20000000000002 1.00198740878136
6.25 1.00224469478726
6.30000000000001 1.00251430783459
6.35000000000002 1.00279716207885
6.40000000000001 1.00309422247225
6.45000000000002 1.00340650766951
6.5 1.00373509301362
6.55000000000001 1.00408111360094
6.60000000000002 1.00444576742416
6.65000000000001 1.00483031859065
6.70000000000002 1.0052361006125
6.75 1.00566451976328
6.80000000000001 1.00611705849493
6.85000000000002 1.00659527890669
6.90000000000001 1.0071008262557
6.95000000000002 1.00763543249712
7 1.00820091983892
7.05000000000001 1.00879920429371
7.10000000000002 1.00943229920714
7.15000000000001 1.0101023187387
7.20000000000002 1.01081148126712
7.25 1.01156211268819
7.30000000000001 1.01235664956825
7.35000000000002 1.01319764211127
7.40000000000001 1.01408775689193
7.45000000000002 1.01502977930064
7.5 1.01602661563985
7.55000000000001 1.01708129480362
7.60000000000002 1.01819696946414
7.65000000000001 1.01937691668091
7.70000000000002 1.02062453783864
7.75 1.02194335781074
7.80000000000001 1.02333702323492
7.85000000000002 1.02480929977721
7.90000000000001 1.02636406825001
7.95000000000002 1.02800531943906
8 1.02973714748388
8.05000000000001 1.03156374164608
8.10000000000002 1.03348937629091
8.15000000000001 1.03551839889958
8.20000000000002 1.03765521592376
8.25 1.03990427629011
8.30000000000001 1.04227005236253
8.35000000000002 1.04475701817315
8.40000000000001 1.04736962474198
8.45000000000002 1.05011227231973
8.5 1.05298927941012
8.55000000000001 1.05600484845833
8.60000000000002 1.05916302813172
8.65000000000001 1.06246767216989
8.70000000000002 1.06592239484294
8.75 1.06953052313213
8.80000000000001 1.07329504583538
8.85000000000002 1.07721855990138
8.90000000000001 1.08130321441115
8.95000000000002 1.08555065275214
9 1.0899619536661
9.05000000000001 1.09453757199554
9.10000000000002 1.09927728009857
9.15000000000001 1.10418011104549
9.20000000000002 1.10924430484381
9.25 1.11446725905508
9.30000000000001 1.1198454852584
9.35000000000002 1.12537457287201
9.40000000000001 1.13104916185792
9.45000000000002 1.13686292579549
9.5 1.14280856671183
9.55000000000001 1.14887782289459
9.60000000000002 1.15506149068321
9.65000000000001 1.16134946094042
9.70000000000002 1.1677307705514
9.75 1.17419366889363
9.80000000000001 1.18072569878078
9.85000000000002 1.18731379092675
9.90000000000001 1.19394437052286
9.95000000000002 1.20060347409527
10 1.2072768744338
10.05 1.21395021108021
10.1 1.22060912364992
10.15 1.22723938515143
10.2 1.23382703246767
10.25 1.24035849127375
10.3 1.24682069287912
10.35 1.25320118078599
10.4 1.25948820513155
10.45 1.26567080360757
10.5 1.27173886790408
10.55 1.27768319518114
10.6 1.28349552451233
10.65 1.28916855864791
10.7 1.29469597179991
10.75 1.30007240444585
10.8 1.30529344637678
10.85 1.31035560937792
10.9 1.3152562910281
10.95 1.31999373114289
11 1.32456696237306
11.05 1.32897575641316
11.1 1.33322056718352
11.15 1.33730247223247
11.2 1.34122311347163
11.25 1.34498463821433
11.3 1.34858964134159
11.35 1.35204110927672
11.4 1.35534236631356
11.45 1.358497023717
11.5 1.36150893189923
11.55 1.36438213587435
11.6 1.36712083410493
11.65 1.36972934077973
11.7 1.37221205149909
11.75 1.37457341229435
11.8 1.37681789186766
11.85 1.37894995690836
11.9 1.38097405032062
11.95 1.38289457218177
12 1.38471586324274
12.05 1.38644219077785
12.1 1.38807773659183
12.15 1.38962658699557
12.2 1.39109272456789
12.25 1.39248002152867
12.3 1.39379223455775
12.35 1.39503300090391
12.4 1.39620583563897
12.45 1.39731412992234
12.5 1.39836115015229
12.55 1.39935003789045
12.6 1.4002838104561
12.65 1.40116536209652
12.7 1.40199746564857
12.75 1.40278277461538
12.8 1.40352382558979
12.85 1.40422304096381
12.9 1.40488273186975
12.95 1.40550510130536
13 1.40609224740057
13.05 1.4066461667889
13.1 1.40716875805109
13.15 1.40766182520284
13.2 1.40812708120227
13.25 1.40856615145621
13.3 1.40898057730732
13.35 1.40937181948699
13.4 1.40974126152119
13.45 1.41009021307872
13.5 1.41041991325305
13.55 1.41073153377083
13.6 1.41102618212146
13.65 1.41130490460342
13.7 1.41156868928423
13.75 1.411818468872
13.8 1.41205512349695
13.85 1.41227948340275
13.9 1.41249233154734
13.95 1.41269440611406
14 1.41288640293413
14.05 1.41306897782177
14.1 1.41324274882396
14.15 1.41340829838665
14.2 1.41356617543988
14.25 1.4137168974041
14.3 1.41386095212027
14.35 1.41399879970658
14.4 1.41413087434434
14.45 1.41425758599597
14.5 1.41437932205791
14.55 1.41449644895129
14.6 1.41460931365325
14.65 1.41471824517167
14.7 1.41482355596613
14.75 1.41492554331795
14.8 1.41502449065189
14.85 1.41512066881216
14.9 1.41521433729549
14.95 1.41530574544349
15 1.41539513359698
15.05 1.41548273421452
15.1 1.41556877295732
15.15 1.41565346974287
15.2 1.41573703976915
15.25 1.41581969451159
15.3 1.41590164269438
15.35 1.41598309123808
15.4 1.41606424618512
15.45 1.41614531360452
15.5 1.41622650047742
15.55 1.41630801556459
15.6 1.41639007025698
15.65 1.41647287941032
15.7 1.41655666216459
15.75 1.41664164274904
15.8 1.41672805127322
15.85 1.41681612450438
15.9 1.41690610663135
15.95 1.41699825001495
16 1.41709281592461
16.05 1.41719007526081
16.1 1.4172903092626
16.15 1.41739381019951
16.2 1.41750088204644
16.25 1.41761184114043
16.3 1.41772701681743
16.35 1.41784675202732
16.4 1.41797140392489
16.45 1.41810134443429
16.5 1.41823696078403
16.55 1.41837865600958
16.6 1.41852684941977
16.65 1.4186819770234
16.7 1.41884449191168
16.75 1.41901486459199
16.8 1.4191935832678
16.85 1.4193811540597
16.9 1.41957810116141
16.95 1.41978496692483
17 1.42000231186752
17.05 1.42023071459565
17.1 1.42047077163501
17.15 1.42072309716259
17.2 1.42098832263048
17.25 1.42126709627385
17.3 1.42156008249447
17.35 1.42186796111079
17.4 1.42219142646561
17.45 1.42253118638233
17.5 1.42288796096049
17.55 1.42326248120171
17.6 1.423655487457
17.65 1.42406772768692
17.7 1.42449995552653
17.75 1.42495292814746
17.8 1.42542740391044
17.85 1.42592413980244
17.9 1.42644388865375
17.95 1.4269873961319
18 1.42755539751054
18.05 1.4281486142139
18.1 1.42876775013893
18.15 1.42941348776022
18.2 1.43008648402502
18.25 1.43078736604916
18.3 1.43151672662734
18.35 1.43227511957535
18.4 1.43306305492505
18.45 1.43388099399717
18.5 1.43472934438097
18.55 1.43560845485417
18.6 1.43651861028056
18.65 1.43746002652735
18.7 1.43843284544816
18.75 1.43943712998167
18.8 1.44047285941959
18.85 1.44153992490076
18.9 1.44263812519111
18.95 1.44376716281099
19 1.44492664057279
19.05 1.44611605859212
19.1 1.44733481183502
19.15 1.44858218826207
19.2 1.44985736762698
19.25 1.45115942098322
19.3 1.45248731094647
19.35 1.4538398927538
19.4 1.45521591615241
19.45 1.45661402814123
19.5 1.45803277657823
19.55 1.45947061465506
19.6 1.46092590622817
19.65 1.46239693198329
19.7 1.46388189639695
19.75 1.46537893544606
19.8 1.46688612500412
19.85 1.46840148985064
19.9 1.46992301320982
19.95 1.47144864672477
20 1.47297632076572
20.05 1.47450395496434
20.1 1.47602946886215
20.15 1.4775507925589
20.2 1.47906587724652
20.25 1.48057270551684
20.3 1.48206930133495
20.35 1.48355373957697
20.4 1.48502415503827
20.45 1.4864787508282
20.5 1.48791580607805
20.55 1.48933368290069
20.6 1.49073083255292
20.65 1.49210580076429
20.7 1.49345723220914
20.75 1.49478387411115
20.8 1.49608457898192
20.85 1.49735830650643
20.9 1.49860412459881
20.95 1.49982120966109
21 1.50100884608591
21.05 1.50216642505104
21.1 1.50329344265913
21.15 1.50438949748044
21.2 1.50545428755929
21.25 1.50648760694675
21.3 1.50748934182294
21.35 1.50845946627158
21.4 1.50939803776877
21.45 1.51030519244522
21.5 1.51118114017911
21.55 1.51202615957307
21.6 1.51284059286532
21.65 1.51362484082098
21.7 1.51437935764534
21.75 1.51510464595682
21.8 1.51580125185276
21.85 1.51646976009721
21.9 1.51711078945565
21.95 1.51772498819764
22 1.51831302978461
22.05 1.5188756087566
22.1 1.51941343682845
22.15 1.51992723920287
22.2 1.52041775110524
22.25 1.52088571454255
22.3 1.5213318752866
22.35 1.52175698007991
22.4 1.52216177406088
22.45 1.52254699840361
22.5 1.52291338816642
22.55 1.52326167034222
22.6 1.52359256210306
22.65 1.52390676923071
22.7 1.5242049847244
22.75 1.52448788757691
22.8 1.52475614170958
22.85 1.52501039505711
22.9 1.52525127879287
22.95 1.52547940668534
23 1.52569537457688
23.05 1.52589975997584
23.1 1.52609312175349
23.15 1.52627599993746
23.2 1.52644891559381
23.25 1.52661237079001
23.3 1.52676684863167
23.35 1.52691281336606
23.4 1.52705071054598
23.45 1.52718096724776
23.5 1.52730399233773
23.55 1.52742017678166
23.6 1.52752989399221
23.65 1.52763350020962
23.7 1.52773133491139
23.75 1.52782372124684
23.8 1.52791096649286
23.85 1.52799336252751
23.9 1.52807118631814
23.95 1.52814470042143
24 1.52821415349256
24.05 1.52827978080117
24.1 1.52834180475203
24.15 1.52840043540845
24.2 1.52845587101668
24.25 1.52850829852981
24.3 1.52855789412969
24.35 1.5286048237458
24.4 1.52864924356989
24.45 1.5286913005654
24.5 1.52873113297108
24.55 1.52876887079779
24.6 1.52880463631823
24.65 1.52883854454872
24.7 1.52887070372304
24.75 1.52890121575755
24.8 1.52893017670768
24.85 1.52895767721534
24.9 1.52898380294723
24.95 1.52900863502387
25 1.5290322504392
25.05 1.52905472247092
25.1 1.52907612108133
25.15 1.52909651330876
25.2 1.52911596364964
25.25 1.52913453443116
25.3 1.52915228617462
25.35 1.52916927794948
25.4 1.52918556771806
25.45 1.52920121267103
25.5 1.52921626955366
25.55 1.52923079498267
25.6 1.52924484575392
25.65 1.52925847914062
25.7 1.52927175318211
25.75 1.52928472696314
25.8 1.52929746088328
25.85 1.52931001691662
25.9 1.52932245886115
25.95 1.52933485257792
26 1.52934726621936
26.05 1.5293597704467
26.1 1.52937243863579
26.15 1.5293853470712
26.2 1.52939857512782
26.25 1.52941220543965
26.3 1.52942632405499
26.35 1.52944102057756
26.4 1.52945638829282
26.45 1.5294725242787
26.5 1.52948952950002
26.55 1.52950750888576
26.6 1.52952657138834
26.65 1.52954683002401
26.7 1.5295684018934
26.75 1.52959140818123
26.8 1.52961597413436
26.85 1.52964222901696
26.9 1.52967030604192
26.95 1.52970034227745
27 1.5297324785279
27.05 1.52976685918774
27.1 1.52980363206769
27.15 1.52984294819227
27.2 1.52988496156758
27.25 1.52992982891882
27.3 1.52997770939648
27.35 1.5300287642508
27.4 1.53008315647383
27.45 1.5301410504087
27.5 1.53020261132579
27.55 1.53026800496578
27.6 1.53033739704956
27.65 1.53041095275526
27.7 1.53048883616303
27.75 1.53057120966809
27.8 1.53065823336324
27.85 1.53075006439196
27.9 1.53084685627376
27.95 1.53094875820361
28 1.53105591432771
28.05 1.53116846299803
28.1 1.53128653600873
28.15 1.53141025781756
28.2 1.53153974475593
28.25 1.53167510423166
28.3 1.53181643392876
28.35 1.53196382100896
28.4 1.53211734132002
28.45 1.53227705861624
28.5 1.5324430237968
28.55 1.53261527416789
28.6 1.53279383273471
28.65 1.53297870752981
28.7 1.53316989098408
28.75 1.53336735934699
28.8 1.53357107216259
28.85 1.53378097180771
28.9 1.53399698309874
28.95 1.53421901297293
29 1.53444695025018
29.05 1.53468066548048
29.1 1.53492001088216
29.15 1.53516482037504
29.2 1.53541490971229
29.25 1.53567007671397
29.3 1.53593010160426
29.35 1.53619474745384
29.4 1.53646376072751
29.45 1.53673687193667
29.5 1.53701379639473
29.55 1.53729423507297
29.6 1.53757787555289
29.65 1.53786439307042
29.7 1.53815345164613
29.75 1.53844470529457
29.8 1.53873779930525
29.85 1.53903237158645
29.9 1.53932805406288
29.95 1.53962447411698
30 1.53992125606357
30.05 1.54021802264691
30.1 1.54051439654895
30.15 1.54081000189759
30.2 1.54110446576358
30.25 1.54139741963485
30.3 1.54168850085755
30.35 1.54197735403309
30.4 1.54226363236154
30.45 1.5425469989218
30.5 1.54282712788028
30.55 1.54310370562016
30.6 1.54337643178466
30.65 1.54364502022834
30.7 1.54390919987183
30.75 1.54416871545596
30.8 1.54442332819293
30.85 1.54467281631259
30.9 1.54491697550322
30.95 1.54515561924733
31 1.5453885790535
31.05 1.54561570458656
31.1 1.54583686369904
31.15 1.54605194236753
31.2 1.54626084453833
31.25 1.54646349188726
31.3 1.54665982349907
31.35 1.54684979547214
31.4 1.54703338045471
31.45 1.54721056711873
31.5 1.54738135957802
31.55 1.54754577675714
31.6 1.54770385171745
31.65 1.54785563094698
31.7 1.54800117362022
31.75 1.54814055083422
31.8 1.54827384482671
31.85 1.54840114818201
31.9 1.54852256303012
31.95 1.54863820024393
32 1.54874817863936
32.05 1.54885262418271
32.1 1.54895166920921
32.15 1.54904545165645
32.2 1.54913411431576
32.25 1.54921780410468
32.3 1.54929667136279
32.35 1.54937086917323
32.4 1.54944055271172
32.45 1.54950587862455
32.5 1.54956700443685
32.55 1.54962408799202
32.6 1.54967728692299
32.65 1.5497267581558
32.7 1.54977265744563
32.75 1.5498151389453
32.8 1.5498543548061
32.85 1.54989045481045
32.9 1.54992358603607
32.95 1.54995389255084
33 1.54998151513772
33.05 1.55000659104874
33.1 1.55002925378731
33.15 1.55004963291757
33.2 1.55006785389998
33.25 1.55008403795184
33.3 1.55009830193171
33.35 1.55011075824647
33.4 1.55012151477988
33.45 1.5501306748415
33.5 1.55013833713466
33.55 1.55014459574241
33.6 1.55014954013024
33.65 1.55015325516444
33.7 1.550155821145
33.75 1.55015731385192
33.8 1.55015780460386
33.85 1.55015736032828
33.9 1.55015604364181
33.95 1.55015391294015
34 1.55015102249645
34.05 1.5501474225674
34.1 1.55014315950612
34.15 1.55013827588119
34.2 1.55013281060092
34.25 1.55012679904233
34.3 1.55012027318412
34.35 1.55011326174292
34.4 1.55010579031246
34.45 1.55009788150488
34.5 1.55008955509386
34.55 1.55008082815904
34.6 1.55007171523124
34.65 1.55006222843825
34.7 1.55005237765056
34.75 1.55004217062697
34.8 1.5500316131596
34.85 1.55002070921798
34.9 1.55000946109215
34.95 1.54999786953432
35 1.549985933899
35.05 1.54997365228131
35.1 1.54996102165339
35.15 1.54994803799869
35.2 1.54993469644386
35.25 1.54992099138838
35.3 1.54990691663153
35.35 1.54989246549669
35.4 1.54987763095285
35.45 1.54986240573321
35.5 1.54984678245079
35.55 1.54983075371088
35.6 1.54981431222031
35.65 1.54979745089335
35.7 1.54978016295428
35.75 1.54976244203638
35.8 1.54974428227732
35.85 1.54972567841085
35.9 1.54970662585464
35.95 1.54968712079421
36 1.54966716026278
36.05 1.54964674221698
36.1 1.54962586560828
36.15 1.54960453044993
36.2 1.54958273787938
36.25 1.54956049021609
36.3 1.54953779101434
36.35 1.5495146451112
36.4 1.54949105866927
36.45 1.54946703921421
36.5 1.54944259566673
36.55 1.54941773836909
36.6 1.54939247910574
36.65 1.5493668311181
36.7 1.54934080911324
36.75 1.54931442926637
36.8 1.54928770921693
36.85 1.54926066805819
36.9 1.5492333263202
36.95 1.54920570594604
37 1.54917783026109
37.05 1.54914972393549
37.1 1.54912141293949
37.15 1.54909292449175
37.2 1.54906428700048
37.25 1.54903552999759
37.3 1.54900668406559
37.35 1.54897778075755
37.4 1.54894885251003
37.45 1.54891993254925
37.5 1.54889105479042
37.55 1.54886225373074
37.6 1.54883356433594
37.65 1.54880502192102
37.7 1.54877666202512
37.75 1.54874852028123
37.8 1.54872063228093
37.85 1.54869303343469
37.9 1.54866575882829
37.95 1.54863884307579
38 1.54861232016988
38.05 1.54858622332997
38.1 1.54856058484896
38.15 1.54853543593936
38.2 1.54851080657952
38.25 1.5484867253608
38.3 1.54846321933656
38.35 1.54844031387393
38.4 1.54841803250908
38.45 1.54839639680717
38.5 1.5483754262278
38.55 1.54835513799685
38.6 1.5483355469859
38.65 1.54831666559991
38.7 1.54829850367435
38.75 1.54828106838245
38.8 1.54826436415367
38.85 1.54824839260406
38.9 1.5482331524794
38.95 1.54821863961173
39 1.54820484689006
39.05 1.54819176424573
39.1 1.54817937865288
39.15 1.54816767414457
39.2 1.5481566318446
39.25 1.54814623001541
39.3 1.54813644412202
39.35 1.54812724691194
39.4 1.54811860851086
39.45 1.54811049653389
39.5 1.54810287621176
39.55 1.54809571053155
39.6 1.54808896039117
39.65 1.5480825847668
39.7 1.54807654089242
39.75 1.54807078445028
39.8 1.54806526977124
39.85 1.54805995004381
39.9 1.54805477753041
39.95 1.54804970378967
40 1.54804467990318
40.05 1.54803965670525
40.1 1.54803458501428
40.15 1.54802941586406
40.2 1.5480241007335
40.25 1.54801859177347
40.3 1.54801284202897
40.35 1.5480068056555
40.4 1.54800043812795
40.45 1.54799369644103
40.5 1.54798653929969
40.55 1.54797892729864
40.6 1.54797082308982
40.65 1.54796219153688
40.7 1.54795299985591
40.75 1.54794321774179
40.8 1.54793281747937
40.85 1.54792177403937
40.9 1.54791006515835
40.95 1.54789767140285
41 1.54788457621744
41.05 1.54787076595685
41.1 1.54785622990233
41.15 1.54784096026245
41.2 1.54782495215891
41.25 1.54780820359763
41.3 1.54779071542581
41.35 1.54777249127569
41.4 1.54775353749553
41.45 1.54773386306876
41.5 1.54771347952207
41.55 1.54769240082339
41.6 1.54767064327051
41.65 1.54764822537152
41.7 1.54762516771773
41.75 1.54760149285037
41.8 1.54757722512167
41.85 1.54755239055154
41.9 1.54752701668073
41.95 1.5475011324212
42 1.54747476790489
42.05 1.54744795433147
42.1 1.54742072381606
42.15 1.54739310923762
42.2 1.54736514408876
42.25 1.5473368623277
42.3 1.54730829823288
42.35 1.54727948626105
42.4 1.5472504609091
42.45 1.54722125658039
42.5 1.54719190745579
42.55 1.54716244736993
42.6 1.54713290969305
42.65 1.5471033272186
42.7 1.54707373205693
42.75 1.54704415553527
42.8 1.54701462810406
42.85 1.5469851792499
42.9 1.54695583741503
42.95 1.54692662992348
43 1.54689758291384
43.05 1.54686872127863
43.1 1.54684006861027
43.15 1.54681164715346
43.2 1.54678347776385
43.25 1.54675557987308
43.3 1.54672797145966
43.35 1.54670066902591
43.4 1.54667368758048
43.45 1.54664704062639
43.5 1.54662074015432
43.55 1.546594796641
43.6 1.54656921905233
43.65 1.54654401485117
43.7 1.54651919000938
43.75 1.54649474902405
43.8 1.5464706949375
43.85 1.54644702936091
43.9 1.54642375250136
43.95 1.54640086319195
44 1.54637835892477
44.05 1.54635623588666
44.1 1.54633448899723
44.15 1.54631311194925
44.2 1.54629209725092
44.25 1.54627143626995
44.3 1.54625111927932
44.35 1.54623113550427
44.4 1.5462114731707
44.45 1.54619211955441
44.5 1.54617306103135
44.55 1.54615428312852
44.6 1.54613577057547
44.65 1.5461175073561
44.7 1.54609947676094
44.75 1.54608166143937
44.8 1.54606404345205
44.85 1.54604660432316
44.9 1.54602932509249
44.95 1.54601218636732
45 1.54599516837383
45.05 1.54597825100813
45.1 1.54596141388674
45.15 1.54594463639645
45.2 1.54592789774357
45.25 1.54591117700237
45.3 1.54589445316283
45.35 1.54587770517744
45.4 1.5458609120072
45.45 1.54584405266664
45.5 1.54582710626785
45.55 1.54581005206355
45.6 1.545792869489
45.65 1.5457755382029
45.7 1.54575803812713
45.75 1.5457403494853
45.8 1.54572245284013
45.85 1.54570432912958
45.9 1.54568595970173
45.95 1.54566732634839
46 1.54564841133728
46.05 1.54562919744304
46.1 1.54560966797663
46.15 1.54558980681355
46.2 1.54556959842037
46.25 1.54554902788
46.3 1.54552808091532
46.35 1.54550674391129
46.4 1.54548500393551
46.45 1.5454628487572
46.5 1.5454402668645
46.55 1.5454172474801
46.6 1.54539378057528
46.65 1.54536985688207
46.7 1.54534546790384
46.75 1.54532060592399
46.8 1.5452952640129
46.85 1.54526943603307
46.9 1.54524311664242
46.95 1.54521630129574
47 1.54518898624429
47.05 1.54516116853354
47.1 1.54513284599906
47.15 1.54510401726045
47.2 1.54507468171358
47.25 1.54504483952081
47.3 1.5450144915995
47.35 1.54498363960864
47.4 1.54495228593378
47.45 1.54492043367014
47.5 1.54488808660411
47.55 1.54485524919305
47.6 1.54482192654354
47.65 1.54478812438811
47.7 1.54475384906057
47.75 1.54471910746992
47.8 1.54468390707308
47.85 1.5446482558464
47.9 1.54461216225615
47.95 1.54457563522811
48 1.54453868411624
48.05 1.54450131867079
48.1 1.5444635490058
48.15 1.54442538556619
48.2 1.54438683909463
48.25 1.54434792059825
48.3 1.54430864131548
48.35 1.54426901268301
48.4 1.54422904630318
48.45 1.54418875391186
48.5 1.54414814734708
48.55 1.5441072385184
48.6 1.54406603937744
48.65 1.54402456188943
48.7 1.54398281800615
48.75 1.54394081964032
48.8 1.54389857864156
48.85 1.54385610677406
48.9 1.54381341569609
48.95 1.54377051694149
49 1.54372742190314
49.05 1.54368414181856
49.1 1.5436406877577
49.15 1.54359707061297
49.2 1.5435533010915
49.25 1.54350938970976
49.3 1.5434653467904
49.35 1.54342118246138
49.4 1.5433769066574
49.45 1.54333252912344
49.5 1.54328805942048
49.55 1.54324350693326
49.6 1.54319888087996
49.65 1.54315419032372
49.7 1.54310944418583
49.75 1.54306465126051
49.8 1.54301982023103
49.85 1.54297495968708
49.9 1.54293007814315
49.95 1.54288518405775
50 1.54284028585335
50.05 1.54279539193665
50.1 1.54275051071918
50.15 1.5427056506379
50.2 1.54266082017561
50.25 1.54261602788102
50.3 1.54257128238822
50.35 1.54252659243534
50.4 1.54248196688225
50.45 1.54243741472721
50.5 1.54239294512202
50.55 1.54234856738587
50.6 1.54230429101747
50.65 1.54226012570545
50.7 1.54221608133691
50.75 1.542172168004
50.8 1.54212839600844
50.85 1.54208477586393
50.9 1.54204131829644
50.95 1.54199803424223
51 1.54195493484376
51.05 1.54191203144332
51.1 1.54186933557455
51.15 1.54182685895176
51.2 1.54178461345725
51.25 1.54174261112648
51.3 1.54170086413146
51.35 1.54165938476219
51.4 1.54161818540643
51.45 1.54157727852783
51.5 1.54153667664255
51.55 1.54149639229462
51.6 1.54145643802998
51.65 1.54141682636959
51.7 1.54137756978151
51.75 1.5413386806523
51.8 1.54130017125788
51.85 1.54126205373383
51.9 1.54122434004556
51.95 1.54118704195827
52 1.541150171007
52.05 1.54111373846685
52.1 1.54107775532356
52.15 1.54104223224452
52.2 1.5410071795505
52.25 1.54097260718797
52.3 1.54093852470244
52.35 1.54090494121267
52.4 1.54087186538598
52.45 1.5408393054148
52.5 1.54080726899439
52.55 1.54077576330198
52.6 1.54074479497728
52.65 1.54071437010448
52.7 1.54068449419578
52.75 1.54065517217644
52.8 1.5406264083715
52.85 1.54059820649407
52.9 1.54057056963526
52.95 1.54054350025581
53 1.54051700017926
53.05 1.54049107058691
53.1 1.54046571201426
53.15 1.54044092434913
53.2 1.54041670683135
53.25 1.54039305805401
53.3 1.54036997596614
53.35 1.54034745787696
53.4 1.54032550046146
53.45 1.54030409976741
53.5 1.5402832512236
53.55 1.54026294964943
53.6 1.54024318926563
53.65 1.54022396370612
53.7 1.54020526603095
53.75 1.54018708874022
53.8 1.54016942378899
53.85 1.54015226260299
53.9 1.54013559609517
53.95 1.54011941468301
54 1.54010370830645
54.05 1.54008846644648
54.1 1.54007367814423
54.15 1.54005933202057
54.2 1.54004541629612
54.25 1.54003191881164
54.3 1.54001882704865
54.35 1.54000612815043
54.4 1.53999380894309
54.45 1.53998185595684
54.5 1.53997025544737
54.55 1.53995899341723
54.6 1.53994805563728
54.65 1.53993742766802
54.7 1.53992709488098
54.75 1.5399170424798
54.8 1.5399072555214
54.85 1.53989771893676
54.9 1.53988841755166
54.95 1.53987933610708
55 1.53987045927941
55.05 1.53986177170034
55.1 1.53985325797649
55.15 1.53984490270867
55.2 1.53983669051089
55.25 1.53982860602892
55.3 1.5398206339586
55.35 1.53981275906366
55.4 1.53980496619328
55.45 1.53979724029916
55.5 1.53978956645223
55.55 1.53978192985897
55.6 1.53977431587731
55.65 1.53976671003207
55.7 1.53975909803006
55.75 1.53975146577466
55.8 1.53974379938007
55.85 1.53973608518505
55.9 1.53972830976624
55.95 1.53972045995112
56 1.53971252283039
56.05 1.53970448577004
56.1 1.53969633642291
56.15 1.53968806273977
56.2 1.53967965298007
56.25 1.53967109572207
56.3 1.53966237987269
56.35 1.53965349467672
56.4 1.53964442972572
56.45 1.53963517496639
56.5 1.53962572070842
56.55 1.53961605763195
56.6 1.5396061767945
56.65 1.53959606963741
56.7 1.53958572799185
56.75 1.53957514408425
56.8 1.53956431054127
56.85 1.53955322039434
56.9 1.53954186708353
56.95 1.53953024446108
57 1.53951834679432
57.05 1.53950616876806
57.1 1.53949370548657
57.15 1.53948095247487
57.2 1.53946790567968
57.25 1.53945456146969
57.3 1.53944091663543
57.35 1.53942696838852
57.4 1.53941271436045
57.45 1.53939815260089
57.5 1.53938328157536
57.55 1.53936810016254
57.6 1.53935260765099
57.65 1.53933680373538
57.7 1.53932068851232
57.75 1.53930426247561
57.8 1.53928752651114
57.85 1.53927048189125
57.9 1.53925313026877
57.95 1.53923547367052
58 1.53921751449053
58.05 1.53919925548283
58.1 1.53918069975391
58.15 1.53916185075479
58.2 1.5391427122729
58.25 1.53912328842353
58.3 1.53910358364112
58.35 1.53908360267025
58.4 1.53906335055648
58.45 1.53904283263694
58.5 1.53902205453079
58.55 1.53900102212955
58.6 1.53897974158729
58.65 1.53895821931079
58.7 1.53893646194956
58.75 1.53891447638594
58.8 1.53889226972506
58.85 1.53886984928493
58.9 1.53884722258649
58.95 1.53882439734374
59 1.53880138145396
59.05 1.53877818298799
59.1 1.53875481018067
59.15 1.53873127142134
59.2 1.53870757524453
59.25 1.53868373032075
59.3 1.53865974544751
59.35 1.53863562954042
59.4 1.53861139162447
59.45 1.53858704082555
59.5 1.53856258636206
59.55 1.53853803753672
59.6 1.53851340372853
59.65 1.53848869438493
59.7 1.53846391901404
59.75 1.53843908717712
59.8 1.53841420848113
59.85 1.53838929257134
59.9 1.53836434912422
59.95 1.53833938784023
60 1.53831441843682
60.05 1.53828945064144
60.1 1.53826449418462
60.15 1.53823955879308
60.2 1.53821465418283
60.25 1.53818979005231
60.3 1.53816497607549
60.35 1.53814022189496
60.4 1.53811553711498
60.45 1.53809093129445
60.5 1.53806641393988
60.55 1.53804199449817
60.6 1.53801768234947
60.65 1.5379934867998
60.7 1.53796941707367
60.75 1.5379454823066
60.8 1.5379216915375
60.85 1.53789805370102
60.9 1.53787457761973
60.95 1.53785127199633
61 1.53782814540568
61.05 1.53780520628681
61.1 1.53778246293491
61.15 1.53775992349322
61.2 1.53773759594495
61.25 1.53771548810515
61.3 1.53769360761263
61.35 1.5376719619219
61.4 1.53765055829519
61.45 1.53762940379449
61.5 1.53760850527375
61.55 1.53758786937119
61.6 1.53756750250176
61.65 1.53754741084977
61.7 1.53752760036174
61.75 1.53750807673946
61.8 1.53748884543331
61.85 1.53746991163589
61.9 1.53745128027588
61.95 1.5374329560123
62 1.53741494322908
62.05 1.53739724603001
62.1 1.53737986823407
62.15 1.5373628133712
62.2 1.53734608467845
62.25 1.5373296850966
62.3 1.53731361726725
62.35 1.53729788353034
62.4 1.5372824859222
62.45 1.53726742617401
62.5 1.53725270571086
62.55 1.53723832565118
62.6 1.53722428680683
62.65 1.53721058968352
62.7 1.53719723448187
62.75 1.5371842210989
62.8 1.53717154913002
62.85 1.53715921787152
62.9 1.53714722632355
62.95 1.53713557319349
63 1.53712425689993
63.05 1.53711327557692
63.1 1.53710262707875
63.15 1.53709230898513
63.2 1.53708231860677
63.25 1.53707265299127
63.3 1.53706330892946
63.35 1.53705428296201
63.4 1.53704557138642
63.45 1.5370371702642
63.5 1.53702907542845
63.55 1.53702128249158
63.6 1.53701378685335
63.65 1.53700658370901
63.7 1.53699966805774
63.75 1.53699303471113
63.8 1.53698667830189
63.85 1.53698059329262
63.9 1.53697477398469
63.95 1.53696921452715
64 1.53696390892578
64.05 1.53695885105205
64.1 1.53695403465216
64.15 1.53694945335607
64.2 1.53694510068645
64.25 1.53694097006762
64.3 1.53693705483441
64.35 1.53693334824094
64.4 1.53692984346932
64.45 1.53692653363822
64.5 1.5369234118113
64.55 1.53692047100555
64.6 1.53691770419948
64.65 1.53691510434107
64.7 1.53691266435571
64.75 1.53691037715381
64.8 1.53690823563836
64.85 1.53690623271218
64.9 1.53690436128514
64.95 1.536902614281
65 1.53690098464425
65.05 1.53689946534656
65.1 1.53689804939321
65.15 1.53689672982918
65.2 1.53689549974512
65.25 1.53689435228309
65.3 1.53689328064215
65.35 1.53689227808364
65.4 1.53689133793645
65.45 1.5368904536019
65.5 1.53688961855859
65.55 1.53688882636701
65.6 1.53688807067395
65.65 1.53688734521677
65.7 1.5368866438275
65.75 1.53688596043677
65.8 1.53688528907757
65.85 1.53688462388886
65.9 1.53688395911907
65.95 1.53688328912938
66 1.53688260839693
66.05 1.53688191151787
66.1 1.53688119321027
66.15 1.53688044831688
66.2 1.53687967180788
66.25 1.53687885878332
66.3 1.53687800447566
66.35 1.53687710425202
66.4 1.53687615361641
66.45 1.53687514821187
66.5 1.53687408382242
66.55 1.53687295637498
66.6 1.53687176194118
66.65 1.53687049673904
66.7 1.53686915713459
66.75 1.53686773964331
66.8 1.53686624093161
66.85 1.53686465781807
66.9 1.53686298727467
66.95 1.53686122642787
67 1.53685937255962
67.05 1.53685742310827
67.1 1.53685537566933
67.15 1.53685322799621
67.2 1.53685097800072
67.25 1.53684862375362
67.3 1.53684616348492
67.35 1.53684359558417
67.4 1.53684091860054
67.45 1.53683813124289
67.5 1.53683523237959
67.55 1.53683222103835
67.6 1.53682909640584
67.65 1.53682585782719
67.7 1.53682250480541
67.75 1.53681903700063
67.8 1.53681545422922
67.85 1.5368117564628
67.9 1.53680794382711
67.95 1.53680401660069
68 1.53679997521352
68.05 1.53679582024545
68.1 1.53679155242451
68.15 1.53678717262511
68.2 1.53678268186606
68.25 1.53677808130852
68.3 1.53677337225372
68.35 1.53676855614066
68.4 1.53676363454359
68.45 1.53675860916939
68.5 1.53675348185486
68.55 1.5367482545638
68.6 1.53674292938408
68.65 1.53673750852448
68.7 1.53673199431149
68.75 1.53672638918595
68.8 1.53672069569966
68.85 1.53671491651173
68.9 1.53670905438504
68.95 1.53670311218238
69 1.53669709286271
69.05 1.53669099947713
69.1 1.53668483516493
69.15 1.53667860314947
69.2 1.53667230673401
69.25 1.53666594929746
69.3 1.53665953429007
69.35 1.53665306522908
69.4 1.53664654569426
69.45 1.53663997932347
69.5 1.5366333698081
69.55 1.53662672088852
69.6 1.53662003634947
69.65 1.53661332001541
69.7 1.53660657574587
69.75 1.53659980743075
69.8 1.53659301898563
69.85 1.53658621434701
69.9 1.53657939746761
69.95 1.53657257231163
70 1.53656574285001
70.05 1.53655891305568
70.1 1.53655208689888
70.15 1.53654526834244
70.2 1.53653846133709
70.25 1.53653166981678
70.3 1.53652489769412
70.35 1.53651814885573
70.4 1.53651142715768
70.45 1.53650473642105
70.5 1.53649808042743
70.55 1.53649146291451
70.6 1.53648488757181
70.65 1.53647835803636
70.7 1.53647187788854
70.75 1.53646545064798
70.8 1.53645907976952
70.85 1.53645276863931
70.9 1.53644652057094
70.95 1.53644033880179
71 1.53643422648934
71.05 1.53642818670775
71.1 1.53642222244443
71.15 1.53641633659684
71.2 1.53641053196941
71.25 1.5364048112705
71.3 1.53639917710968
71.35 1.53639363199501
71.4 1.53638817833055
71.45 1.53638281841407
71.5 1.53637755443481
71.55 1.53637238847154
71.6 1.53636732249075
71.65 1.53636235834496
71.7 1.53635749777135
71.75 1.53635274239045
71.8 1.53634809370508
71.85 1.5363435530995
71.9 1.53633912183875
71.95 1.53633480106812
72 1.53633059181292
72.05 1.53632649497839
72.1 1.53632251134982
72.15 1.53631864159288
72.2 1.53631488625414
72.25 1.53631124576177
72.3 1.53630772042648
72.35 1.53630431044259
72.4 1.53630101588932
72.45 1.53629783673232
72.5 1.53629477282524
72.55 1.5362918239116
72.6 1.53628898962682
72.65 1.53628626950029
72.7 1.53628366295778
72.75 1.53628116932385
72.8 1.53627878782447
72.85 1.53627651758977
72.9 1.53627435765691
72.95 1.53627230697308
73 1.53627036439856
73.05 1.53626852870998
73.1 1.53626679860355
73.15 1.53626517269849
73.2 1.53626364954043
73.25 1.53626222760495
73.3 1.53626090530116
73.35 1.53625968097526
73.4 1.53625855291423
73.45 1.53625751934948
73.5 1.53625657846054
73.55 1.53625572837872
73.6 1.53625496719087
73.65 1.53625429294296
73.7 1.53625370364382
73.75 1.53625319726869
73.8 1.53625277176285
73.85 1.53625242504514
73.9 1.53625215501146
73.95 1.53625195953815
74 1.53625183648539
74.05 1.53625178370044
74.1 1.53625179902087
74.15 1.53625188027764
74.2 1.53625202529812
74.25 1.53625223190902
74.3 1.53625249793921
74.35 1.53625282122242
74.4 1.53625319959982
74.45 1.53625363092259
74.5 1.5362541130542
74.55 1.53625464387274
74.6 1.53625522127302
74.65 1.53625584316865
74.7 1.53625650749387
74.75 1.53625721220542
74.8 1.53625795528415
74.85 1.5362587347366
74.9 1.53625954859644
74.95 1.53626039492575
75 1.53626127181631
75.05 1.53626217739061
75.1 1.5362631098029
75.15 1.53626406724006
75.2 1.53626504792239
75.25 1.53626605010428
75.3 1.53626707207484
75.35 1.53626811215839
75.4 1.53626916871487
75.45 1.53627024014019
75.5 1.53627132486651
75.55 1.53627242136242
75.6 1.53627352813303
75.65 1.53627464372013
75.7 1.53627576670208
75.75 1.53627689569385
75.8 1.5362780293469
75.85 1.53627916634905
75.9 1.53628030542427
75.95 1.53628144533255
76 1.53628258486957
76.05 1.53628372286654
76.1 1.53628485818982
76.15 1.53628598974073
76.2 1.53628711645513
76.25 1.53628823730321
76.3 1.53628935128908
76.35 1.53629045745051
76.4 1.53629155485858
76.45 1.53629264261736
76.5 1.53629371986362
76.55 1.5362947857665
76.6 1.53629583952725
76.65 1.53629688037894
76.7 1.5362979075862
76.75 1.53629892044495
76.8 1.53629991828222
76.85 1.53630090045589
76.9 1.53630186635453
76.95 1.53630281539719
77 1.5363037470333
77.05 1.53630466074244
77.1 1.53630555603433
77.15 1.53630643244862
77.2 1.53630728955489
77.25 1.5363081269525
77.3 1.53630894427058
77.35 1.53630974116798
77.4 1.5363105173332
77.45 1.5363112724844
77.5 1.53631200636934
77.55 1.53631271876541
77.6 1.53631340947958
77.65 1.53631407834838
77.7 1.53631472523794
77.75 1.53631535004389
77.8 1.53631595269143
77.85 1.53631653313519
77.9 1.5363170913593
77.95 1.53631762737722
78 1.53631814123176
78.05 1.53631863299493
78.1 1.53631910276783
78.15 1.53631955068056
78.2 1.53631997689202
78.25 1.53632038158971
78.3 1.53632076498957
78.35 1.53632112733567
78.4 1.53632146889999
78.45 1.53632178998205
78.5 1.53632209090861
78.55 1.53632237203325
78.6 1.53632263373597
78.65 1.53632287642269
78.7 1.53632310052481
78.75 1.53632330649859
78.8 1.53632349482462
78.85 1.53632366600716
78.9 1.5363238205735
78.95 1.5363239590732
79 1.5363240820774
79.05 1.53632419017794
79.1 1.53632428398661
79.15 1.5363243641342
79.2 1.53632443126962
79.25 1.53632448605894
79.3 1.53632452918435
79.35 1.5363245613432
79.4 1.53632458324684
79.45 1.53632459561962
79.5 1.53632459919765
79.55 1.53632459472772
79.6 1.53632458296605
79.65 1.53632456467708
79.7 1.53632454063227
79.75 1.53632451160875
79.8 1.53632447838812
79.85 1.53632444175508
79.9 1.53632440249616
79.95 1.53632436139837
80 1.53632431924785
80.05 1.53632427682857
80.1 1.53632423492094
80.15 1.53632419430048
80.2 1.53632415573651
80.25 1.53632411999076
80.3 1.53632408781609
80.35 1.53632405995514
80.4 1.53632403713907
80.45 1.53632402008626
80.5 1.53632400950104
80.55 1.53632400607252
80.6 1.53632401047329
80.65 1.53632402335835
80.7 1.5363240453639
80.75 1.53632407710628
80.8 1.5363241191809
80.85 1.53632417216122
80.9 1.53632423659778
80.95 1.53632431301729
81 1.53632440192174
81.05 1.53632450378761
81.1 1.53632461906507
81.15 1.53632474817731
81.2 1.53632489151989
81.25 1.53632504946013
81.3 1.53632522233664
81.35 1.53632541045881
81.4 1.53632561410647
81.45 1.53632583352954
81.5 1.53632606894779
81.55 1.53632632055065
81.6 1.5363265884971
81.65 1.53632687291564
81.7 1.5363271739043
81.75 1.53632749153074
81.8 1.53632782583243
81.85 1.53632817681689
81.9 1.53632854446198
81.95 1.53632892871628
82 1.53632932949956
82.05 1.53632974670326
82.1 1.53633018019107
82.15 1.53633062979959
82.2 1.536331095339
82.25 1.53633157659382
82.3 1.53633207332375
82.35 1.53633258526452
82.4 1.53633311212882
82.45 1.53633365360724
82.5 1.53633420936933
82.55 1.53633477906465
82.6 1.53633536232383
82.65 1.53633595875977
82.7 1.53633656796874
82.75 1.53633718953165
82.8 1.53633782301521
82.85 1.53633846797323
82.9 1.53633912394784
82.95 1.53633979047083
83 1.53634046706488
83.05 1.5363411532449
83.1 1.53634184851932
83.15 1.53634255239139
83.2 1.5363432643605
83.25 1.53634398392344
83.3 1.5363447105757
83.35 1.53634544381273
83.4 1.53634618313118
83.45 1.53634692803013
83.5 1.53634767801229
83.55 1.53634843258513
83.6 1.5363491912621
83.65 1.53634995356362
83.7 1.53635071901825
83.75 1.53635148716361
83.8 1.53635225754746
83.85 1.53635302972853
83.9 1.5363538032775
83.95 1.53635457777775
84 1.5363553528262
84.05 1.53635612803402
84.1 1.53635690302729
84.15 1.53635767744764
84.2 1.5363584509528
84.25 1.53635922321709
84.3 1.53635999393189
84.35 1.536360762806
84.4 1.53636152956598
84.45 1.53636229395641
84.5 1.53636305574011
84.55 1.53636381469827
84.6 1.53636457063055
84.65 1.53636532335512
84.7 1.53636607270861
84.75 1.53636681854608
84.8 1.53636756074085
84.85 1.53636829918434
84.9 1.53636903378583
84.95 1.53636976447217
85 1.53637049118745
85.05 1.53637121389265
85.1 1.53637193256521
85.15 1.53637264719858
85.2 1.53637335780171
85.25 1.53637406439854
85.3 1.53637476702746
85.35 1.53637546574067
85.4 1.53637616060359
85.45 1.53637685169423
85.5 1.53637753910251
85.55 1.53637822292957
85.6 1.53637890328712
85.65 1.53637958029665
85.7 1.53638025408877
85.75 1.53638092480247
85.8 1.53638159258435
85.85 1.53638225758793
85.9 1.53638291997289
85.95 1.53638357990431
86 1.536384237552
86.05 1.53638489308974
86.1 1.53638554669455
86.15 1.53638619854605
86.2 1.53638684882571
86.25 1.53638749771622
86.3 1.53638814540085
86.35 1.53638879206278
86.4 1.53638943788452
86.45 1.53639008304731
86.5 1.53639072773057
86.55 1.53639137211137
86.6 1.53639201636389
86.65 1.53639266065899
86.7 1.5363933051637
86.75 1.53639395004085
86.8 1.53639459544864
86.85 1.53639524154032
86.9 1.53639588846381
86.95 1.53639653636143
87 1.53639718536963
87.05 1.53639783561875
87.1 1.53639848723279
87.15 1.53639914032928
87.2 1.53639979501909
87.25 1.53640045140633
87.3 1.53640110958826
87.35 1.53640176965522
87.4 1.53640243169062
87.45 1.53640309577089
87.5 1.53640376196553
87.55 1.53640443033715
87.6 1.5364051009415
87.65 1.53640577382759
87.7 1.53640644903778
87.75 1.5364071266079
87.8 1.53640780656739
87.85 1.53640848893945
87.9 1.53640917374125
87.95 1.53640986098404
88 1.53641055067341
88.05 1.53641124280947
88.1 1.53641193738705
88.15 1.53641263439594
88.2 1.53641333382111
88.25 1.53641403564294
88.3 1.53641473983744
88.35 1.53641544637649
88.4 1.53641615522808
88.45 1.53641686635655
88.5 1.53641757972278
88.55 1.53641829528447
88.6 1.53641901299629
88.65 1.53641973281018
88.7 1.53642045467547
88.75 1.53642117853915
88.8 1.53642190434601
88.85 1.53642263203884
88.9 1.53642336155861
88.95 1.53642409284461
89 1.53642482583458
89.05 1.5364255604649
89.1 1.53642629667066
89.15 1.53642703438579
89.2 1.53642777354314
89.25 1.53642851407458
89.3 1.53642925591106
89.35 1.53642999898268
89.4 1.53643074321869
89.45 1.53643148854756
89.5 1.53643223489698
89.55 1.53643298219386
89.6 1.53643373036431
89.65 1.53643447933366
89.7 1.53643522902636
89.75 1.53643597936599
89.8 1.5364367302752
89.85 1.53643748167559
89.9 1.53643823348773
89.95 1.53643898563099
90 1.53643973802351
90.05 1.53644049058207
90.1 1.53644124322201
90.15 1.53644199585712
90.2 1.53644274839952
90.25 1.53644350075955
90.3 1.53644425284569
90.35 1.53644500456439
90.4 1.53644575582001
90.45 1.53644650651464
90.5 1.53644725654807
90.55 1.53644800581763
90.6 1.5364487542181
90.65 1.5364495016416
90.7 1.53645024797752
90.75 1.53645099311242
90.8 1.53645173692995
90.85 1.53645247931082
90.9 1.53645322013266
90.95 1.53645395927007
91 1.5364546965945
91.05 1.53645543197427
91.1 1.53645616527455
91.15 1.53645689635736
91.2 1.53645762508158
91.25 1.53645835130297
91.3 1.53645907487424
91.35 1.53645979564506
91.4 1.53646051346221
91.45 1.53646122816958
91.5 1.53646193960832
91.55 1.53646264761699
91.6 1.53646335203163
91.65 1.53646405268594
91.7 1.53646474941147
91.75 1.53646544203777
91.8 1.53646613039259
91.85 1.53646681430212
91.9 1.53646749359119
91.95 1.5364681680835
92 1.53646883760192
92.05 1.53646950196872
92.1 1.53647016100583
92.15 1.53647081453521
92.2 1.53647146237906
92.25 1.53647210436018
92.3 1.53647274030229
92.35 1.53647337003035
92.4 1.53647399337089
92.45 1.53647461015236
92.5 1.53647522020548
92.55 1.53647582336359
92.6 1.53647641946299
92.65 1.53647700834333
92.7 1.53647758984793
92.75 1.53647816382415
92.8 1.53647873012378
92.85 1.53647928860332
92.9 1.53647983912441
92.95 1.53648038155411
93 1.53648091576528
93.05 1.53648144163689
93.1 1.53648195905435
93.15 1.53648246790983
93.2 1.53648296810254
93.25 1.53648345953904
93.3 1.53648394213352
93.35 1.53648441580805
93.4 1.53648488049285
93.45 1.53648533612649
93.5 1.53648578265616
93.55 1.53648622003782
93.6 1.53648664823642
93.65 1.53648706722605
93.7 1.53648747699008
93.75 1.5364878775213
93.8 1.536488268822
93.85 1.5364886509041
93.9 1.53648902378918
93.95 1.53648938750851
94 1.53648974210312
94.05 1.53649008762376
94.1 1.53649042413087
94.15 1.53649075169457
94.2 1.5364910703946
94.25 1.53649138032016
94.3 1.5364916815699
94.35 1.5364919742517
94.4 1.53649225848259
94.45 1.53649253438854
94.5 1.53649280210425
94.55 1.536493061773
94.6 1.53649331354637
94.65 1.53649355758399
94.7 1.53649379405331
94.75 1.53649402312928
94.8 1.53649424499409
94.85 1.53649445983679
94.9 1.53649466785305
94.95 1.53649486924475
95 1.53649506421963
95.05 1.53649525299096
95.1 1.53649543577715
95.15 1.53649561280133
95.2 1.53649578429102
95.25 1.53649595047766
95.3 1.53649611159624
95.35 1.53649626788489
95.4 1.53649641958445
95.45 1.53649656693806
95.5 1.53649671019072
95.55 1.53649684958889
95.6 1.53649698538006
95.65 1.53649711781233
95.7 1.53649724713398
95.75 1.53649737359308
95.8 1.53649749743707
95.85 1.53649761891235
95.9 1.5364977382639
95.95 1.53649785573488
96 1.53649797156622
96.05 1.53649808599632
96.1 1.53649819926063
96.15 1.5364983115913
96.2 1.53649842321688
96.25 1.53649853436196
96.3 1.53649864524687
96.35 1.53649875608737
96.4 1.5364988670944
96.45 1.53649897847374
96.5 1.53649909042581
96.55 1.53649920314541
96.6 1.53649931682151
96.65 1.53649943163699
96.7 1.53649954776852
96.75 1.53649966538631
96.8 1.53649978465401
96.85 1.53649990572852
96.9 1.53650002875989
96.95 1.53650015389117
97 1.53650028125839
97.05 1.53650041099037
97.1 1.53650054320876
97.15 1.53650067802794
97.2 1.53650081555498
97.25 1.53650095588965
97.3 1.5365010991244
97.35 1.53650124534437
97.4 1.53650139462744
97.45 1.53650154704421
97.5 1.53650170265814
97.55 1.53650186152552
97.6 1.53650202369561
97.65 1.53650218921071
97.7 1.53650235810624
97.75 1.53650253041088
97.8 1.53650270614666
97.85 1.5365028853291
97.9 1.53650306796732
97.95 1.53650325406425
98 1.53650344361668
98.05 1.53650363661552
98.1 1.53650383304587
98.15 1.53650403288724
98.2 1.53650423611372
98.25 1.53650444269413
98.3 1.53650465259222
98.35 1.53650486576684
98.4 1.53650508217212
98.45 1.53650530175767
98.5 1.53650552446874
98.55 1.53650575024643
98.6 1.53650597902788
98.65 1.53650621074643
98.7 1.5365064453318
98.75 1.53650668271032
98.8 1.53650692280505
98.85 1.536507165536
98.9 1.5365074108203
98.95 1.53650765857236
99 1.53650790870404
99.05 1.53650816112482
99.1 1.53650841574197
99.15 1.5365086724607
99.2 1.53650893118431
99.25 1.53650919181434
99.3 1.53650945425073
99.35 1.53650971839193
99.4 1.53650998413508
99.45 1.53651025137607
99.5 1.53651052000976
99.55 1.53651078993001
99.6 1.53651106102985
99.65 1.53651133320159
99.7 1.5365116063369
99.75 1.53651188032691
99.8 1.53651215506235
99.85 1.53651243043361
99.9 1.53651270633081
99.95 1.53651298264395
100 1.5365132592629
100.05 1.53651353607757
100.1 1.53651381297791
100.15 1.53651408985402
100.2 1.53651436659622
100.25 1.53651464309507
100.3 1.53651491924149
100.35 1.53651519492677
100.4 1.53651547004266
100.45 1.5365157444814
100.5 1.53651601813579
100.55 1.53651629089925
100.6 1.53651656266582
100.65 1.53651683333028
100.7 1.53651710278815
100.75 1.53651737093575
100.8 1.53651763767024
100.85 1.53651790288969
100.9 1.5365181664931
100.95 1.53651842838046
101 1.5365186884528
101.05 1.53651894661224
101.1 1.53651920276202
101.15 1.53651945680657
101.2 1.53651970865156
101.25 1.53651995820392
101.3 1.53652020537193
101.35 1.53652045006528
101.4 1.53652069219506
101.45 1.5365209316739
101.5 1.53652116841597
101.55 1.53652140233705
101.6 1.5365216333546
101.65 1.53652186138781
101.7 1.53652208635767
101.75 1.53652230818705
101.8 1.53652252680069
101.85 1.53652274212538
101.9 1.53652295408991
101.95 1.53652316262523
102 1.53652336766445
102.05 1.53652356914293
102.1 1.53652376699837
102.15 1.53652396117085
102.2 1.53652415160288
102.25 1.53652433823952
102.3 1.5365245210284
102.35 1.5365246999198
102.4 1.53652487486673
102.45 1.53652504582496
102.5 1.53652521275311
102.55 1.53652537561269
102.6 1.53652553436818
102.65 1.53652568898706
102.7 1.53652583943987
102.75 1.5365259857003
102.8 1.53652612774518
102.85 1.53652626555454
102.9 1.53652639911169
102.95 1.53652652840319
103 1.53652665341897
103.05 1.53652677415228
103.1 1.53652689059976
103.15 1.53652700276146
103.2 1.53652711064083
103.25 1.53652721424477
103.3 1.5365273135836
103.35 1.53652740867112
103.4 1.53652749952453
103.45 1.53652758616448
103.5 1.53652766861505
103.55 1.53652774690371
103.6 1.53652782106131
103.65 1.53652789112207
103.7 1.53652795712351
103.75 1.53652801910643
103.8 1.53652807711486
103.85 1.53652813119602
103.9 1.53652818140025
103.95 1.53652822778096
104 1.53652827039455
104.05 1.53652830930034
104.1 1.53652834456052
104.15 1.53652837624002
104.2 1.53652840440646
104.25 1.53652842913006
104.3 1.53652845048351
104.35 1.5365284685419
104.4 1.5365284833826
104.45 1.53652849508516
104.5 1.5365285037312
104.55 1.53652850940427
104.6 1.53652851218977
104.65 1.5365285121748
104.7 1.53652850944803
104.75 1.53652850409959
104.8 1.53652849622094
104.85 1.53652848590473
104.9 1.53652847324467
104.95 1.53652845833538
105 1.53652844127229
105.05 1.53652842215148
105.1 1.53652840106953
105.15 1.53652837812342
105.2 1.53652835341037
105.25 1.5365283270277
105.3 1.5365282990727
105.35 1.5365282696425
105.4 1.53652823883395
105.45 1.53652820674346
105.5 1.53652817346688
105.55 1.5365281390994
105.6 1.53652810373537
105.65 1.53652806746826
105.7 1.53652803039044
105.75 1.53652799259316
105.8 1.53652795416638
105.85 1.53652791519867
105.9 1.53652787577712
105.95 1.53652783598724
106 1.53652779591285
106.05 1.53652775563599
106.1 1.53652771523684
106.15 1.53652767479363
106.2 1.53652763438257
106.25 1.53652759407778
106.3 1.53652755395121
106.35 1.53652751407256
106.4 1.53652747450927
106.45 1.53652743532642
106.5 1.53652739658672
106.55 1.53652735835044
106.6 1.53652732067538
106.65 1.53652728361684
106.7 1.53652724722758
106.75 1.53652721155784
106.8 1.53652717665525
106.85 1.53652714256489
106.9 1.53652710932924
106.95 1.5365270769882
107 1.53652704557906
107.05 1.53652701513655
107.1 1.53652698569281
107.15 1.53652695727743
107.2 1.53652692991748
107.25 1.53652690363748
107.3 1.5365268784595
107.35 1.53652685440313
107.4 1.53652683148554
107.45 1.53652680972155
107.5 1.53652678912359
107.55 1.53652676970182
107.6 1.53652675146415
107.65 1.53652673441627
107.7 1.53652671856173
107.75 1.53652670390199
107.8 1.53652669043646
107.85 1.53652667816256
107.9 1.53652666707582
107.95 1.53652665716986
108 1.53652664843655
108.05 1.53652664086598
108.1 1.5365266344466
108.15 1.53652662916524
108.2 1.53652662500719
108.25 1.53652662195627
108.3 1.53652661999488
108.35 1.53652661910409
108.4 1.5365266192637
108.45 1.53652662045227
108.5 1.53652662264725
108.55 1.536526625825
108.6 1.53652662996087
108.65 1.53652663502924
108.7 1.53652664100364
108.75 1.53652664785675
108.8 1.5365266555605
108.85 1.5365266640861
108.9 1.53652667340415
108.95 1.53652668348464
109 1.53652669429704
109.05 1.53652670581034
109.1 1.53652671799313
109.15 1.53652673081361
109.2 1.53652674423968
109.25 1.53652675823897
109.3 1.53652677277889
109.35 1.53652678782669
109.4 1.53652680334947
109.45 1.53652681931426
109.5 1.53652683568806
109.55 1.53652685243785
109.6 1.53652686953066
109.65 1.53652688693357
109.7 1.53652690461381
109.75 1.53652692253871
109.8 1.53652694067582
109.85 1.53652695899288
109.9 1.53652697745785
109.95 1.53652699603898
110 1.53652701470482
110.05 1.53652703342423
110.1 1.53652705216641
110.15 1.53652707090094
110.2 1.53652708959781
110.25 1.53652710822739
110.3 1.53652712676052
110.35 1.53652714516847
110.4 1.536527163423
110.45 1.53652718149636
110.5 1.53652719936131
110.55 1.53652721699115
110.6 1.53652723435969
110.65 1.53652725144134
110.7 1.53652726821106
110.75 1.53652728464439
110.8 1.53652730071748
110.85 1.53652731640711
110.9 1.53652733169064
110.95 1.53652734654611
111 1.53652736095219
111.05 1.53652737488821
111.1 1.53652738833417
111.15 1.53652740127074
111.2 1.53652741367929
111.25 1.53652742554188
111.3 1.53652743684128
111.35 1.53652744756097
111.4 1.53652745768515
111.45 1.53652746719876
111.5 1.53652747608748
111.55 1.53652748433769
111.6 1.53652749193658
111.65 1.53652749887206
111.7 1.53652750513279
111.75 1.53652751070823
111.8 1.53652751558858
111.85 1.53652751976481
111.9 1.5365275232287
111.95 1.53652752597278
112 1.53652752799036
112.05 1.53652752927555
112.1 1.53652752982322
112.15 1.53652752962906
112.2 1.5365275286895
112.25 1.53652752700178
112.3 1.53652752456392
112.35 1.53652752137471
112.4 1.53652751743371
112.45 1.53652751274126
112.5 1.53652750729846
112.55 1.53652750110718
112.6 1.53652749417003
112.65 1.53652748649037
112.7 1.53652747807231
112.75 1.53652746892066
112.8 1.53652745904098
112.85 1.53652744843952
112.9 1.53652743712323
112.95 1.53652742509973
113 1.53652741237734
113.05 1.536527398965
113.1 1.53652738487231
113.15 1.53652737010949
113.2 1.53652735468735
113.25 1.5365273386173
113.3 1.53652732191131
113.35 1.53652730458192
113.4 1.53652728664216
113.45 1.53652726810559
113.5 1.53652724898626
113.55 1.53652722929865
113.6 1.53652720905771
113.65 1.53652718827878
113.7 1.53652716697759
113.75 1.53652714517025
113.8 1.53652712287318
113.85 1.53652710010312
113.9 1.53652707687709
113.95 1.53652705321238
114 1.53652702912648
114.05 1.53652700463711
114.1 1.53652697976213
114.15 1.53652695451957
114.2 1.53652692892754
114.25 1.53652690300428
114.3 1.53652687676805
114.35 1.53652685023716
114.4 1.53652682342991
114.45 1.53652679636458
114.5 1.53652676905938
114.55 1.53652674153245
114.6 1.53652671380183
114.65 1.5365266858854
114.7 1.53652665780088
114.75 1.53652662956583
114.8 1.53652660119757
114.85 1.53652657271317
114.9 1.53652654412948
114.95 1.53652651546303
115 1.53652648673007
115.05 1.53652645794649
115.1 1.53652642912785
115.15 1.53652640028936
115.2 1.53652637144582
115.25 1.53652634261163
115.3 1.53652631380077
115.35 1.5365262850268
115.4 1.53652625630281
115.45 1.53652622764145
115.5 1.53652619905488
115.55 1.53652617055477
115.6 1.53652614215231
115.65 1.53652611385819
115.7 1.53652608568257
115.75 1.5365260576351
115.8 1.53652602972493
115.85 1.53652600196065
115.9 1.53652597435036
115.95 1.5365259469016
116 1.53652591962139
116.05 1.53652589251624
116.1 1.5365258655921
116.15 1.53652583885442
116.2 1.53652581230812
116.25 1.53652578595763
116.3 1.53652575980683
116.35 1.53652573385913
116.4 1.53652570811745
116.45 1.5365256825842
116.5 1.53652565726134
116.55 1.53652563215036
116.6 1.53652560725228
116.65 1.53652558256771
116.7 1.53652555809681
116.75 1.53652553383932
116.8 1.53652550979462
116.85 1.53652548596165
116.9 1.53652546233901
116.95 1.53652543892495
117 1.53652541571736
117.05 1.53652539271382
117.1 1.53652536991159
117.15 1.53652534730765
117.2 1.53652532489869
117.25 1.53652530268117
117.3 1.53652528065128
117.35 1.536525258805
117.4 1.5365252371381
117.45 1.53652521564616
117.5 1.5365251943246
117.55 1.53652517316865
117.6 1.53652515217343
117.65 1.53652513133393
117.7 1.53652511064502
117.75 1.5365250901015
117.8 1.53652506969805
117.85 1.53652504942935
117.9 1.53652502928997
117.95 1.5365250092745
118 1.53652498937747
118.05 1.53652496959343
118.1 1.53652494991692
118.15 1.53652493034251
118.2 1.53652491086481
118.25 1.53652489147845
118.3 1.53652487217813
118.35 1.53652485295861
118.4 1.53652483381473
118.45 1.5365248147414
118.5 1.53652479573364
118.55 1.53652477678656
118.6 1.53652475789537
118.65 1.53652473905542
118.7 1.53652472026216
118.75 1.53652470151118
118.8 1.53652468279821
118.85 1.5365246641191
118.9 1.53652464546986
118.95 1.53652462684666
119 1.53652460824579
119.05 1.53652458966371
119.1 1.53652457109707
119.15 1.53652455254263
119.2 1.53652453399735
119.25 1.53652451545834
119.3 1.53652449692289
119.35 1.53652447838844
119.4 1.53652445985261
119.45 1.5365244413132
119.5 1.53652442276815
119.55 1.53652440421561
119.6 1.53652438565386
119.65 1.53652436708137
119.7 1.53652434849678
119.75 1.53652432989888
119.8 1.53652431128666
119.85 1.53652429265923
119.9 1.53652427401591
119.95 1.53652425535614
120 1.53652423667955
120.05 1.53652421798591
120.1 1.53652419927517
120.15 1.53652418054742
120.2 1.53652416180289
120.25 1.53652414304198
120.3 1.53652412426524
120.35 1.53652410547336
120.4 1.53652408666717
120.45 1.53652406784766
120.5 1.53652404901594
120.55 1.53652403017328
120.6 1.53652401132106
120.65 1.53652399246081
120.7 1.53652397359419
120.75 1.536523954723
120.8 1.53652393584915
120.85 1.53652391697467
120.9 1.53652389810173
120.95 1.53652387923263
121 1.53652386036974
121.05 1.5365238415156
121.1 1.53652382267284
121.15 1.53652380384418
121.2 1.53652378503248
121.25 1.5365237662407
121.3 1.53652374747187
121.35 1.53652372872917
121.4 1.53652371001584
121.45 1.53652369133522
121.5 1.53652367269075
121.55 1.53652365408595
121.6 1.53652363552442
121.65 1.53652361700986
121.7 1.53652359854603
121.75 1.53652358013676
121.8 1.53652356178595
121.85 1.53652354349759
121.9 1.5365235252757
121.95 1.53652350712438
122 1.53652348904775
122.05 1.53652347105002
122.1 1.53652345313542
122.15 1.53652343530822
122.2 1.53652341757272
122.25 1.53652339993324
122.3 1.53652338239416
122.35 1.53652336495982
122.4 1.53652334763463
122.45 1.53652333042295
122.5 1.53652331332917
122.55 1.53652329635767
122.6 1.53652327951281
122.65 1.53652326279893
122.7 1.53652324622034
122.75 1.53652322978133
122.8 1.53652321348613
122.85 1.53652319733894
122.9 1.53652318134389
122.95 1.53652316550507
123 1.53652314982647
123.05 1.53652313431203
123.1 1.5365231189656
123.15 1.53652310379094
123.2 1.53652308879172
123.25 1.53652307397148
123.3 1.53652305933368
123.35 1.53652304488166
123.4 1.53652303061861
123.45 1.53652301654761
123.5 1.5365230026716
123.55 1.53652298899338
123.6 1.53652297551557
123.65 1.53652296224068
123.7 1.53652294917102
123.75 1.53652293630875
123.8 1.53652292365585
123.85 1.53652291121413
123.9 1.53652289898521
123.95 1.53652288697052
124 1.53652287517129
124.05 1.53652286358859
124.1 1.53652285222324
124.15 1.5365228410759
124.2 1.536522830147
124.25 1.53652281943676
124.3 1.53652280894521
124.35 1.53652279867215
124.4 1.53652278861716
124.45 1.53652277877964
124.5 1.53652276915873
124.55 1.53652275975339
124.6 1.53652275056234
124.65 1.53652274158411
124.7 1.536522732817
124.75 1.5365227242591
124.8 1.5365227159083
124.85 1.53652270776228
124.9 1.53652269981851
124.95 1.53652269207427
125 1.53652268452662
125.05 1.53652267717246
125.1 1.53652267000849
125.15 1.53652266303122
125.2 1.53652265623698
125.25 1.53652264962194
125.3 1.5365226431821
125.35 1.5365226369133
125.4 1.53652263081122
125.45 1.53652262487142
125.5 1.53652261908928
125.55 1.53652261346009
125.6 1.536522607979
125.65 1.53652260264104
125.7 1.53652259744114
125.75 1.53652259237414
125.8 1.53652258743477
125.85 1.5365225826177
125.9 1.53652257791753
125.95 1.53652257332878
126 1.53652256884593
126.05 1.53652256446342
126.1 1.53652256017564
126.15 1.53652255597698
126.2 1.53652255186179
126.25 1.53652254782442
126.3 1.53652254385924
126.35 1.53652253996061
126.4 1.53652253612292
126.45 1.5365225323406
126.5 1.53652252860811
126.55 1.53652252491995
126.6 1.53652252127069
126.65 1.53652251765497
126.7 1.53652251406748
126.75 1.53652251050301
126.8 1.53652250695643
126.85 1.53652250342271
126.9 1.53652249989693
126.95 1.53652249637425
127 1.53652249284999
127.05 1.53652248931955
127.1 1.53652248577849
127.15 1.53652248222249
127.2 1.53652247864736
127.25 1.53652247504908
127.3 1.53652247142375
127.35 1.53652246776764
127.4 1.53652246407716
127.45 1.53652246034889
127.5 1.53652245657959
127.55 1.53652245276614
127.6 1.53652244890562
127.65 1.53652244499528
127.7 1.53652244103252
127.75 1.53652243701493
127.8 1.53652243294025
127.85 1.53652242880642
127.9 1.53652242461153
127.95 1.53652242035386
128 1.53652241603184
128.05 1.53652241164408
128.1 1.53652240718938
128.15 1.53652240266666
128.2 1.53652239807506
128.25 1.53652239341385
128.3 1.53652238868246
128.35 1.5365223838805
128.4 1.53652237900771
128.45 1.53652237406402
128.5 1.53652236904946
128.55 1.53652236396425
128.6 1.53652235880874
128.65 1.5365223535834
128.7 1.53652234828885
128.75 1.53652234292586
128.8 1.53652233749529
128.85 1.53652233199815
128.9 1.53652232643556
128.95 1.53652232080875
129 1.53652231511907
129.05 1.53652230936798
129.1 1.53652230355703
129.15 1.53652229768786
129.2 1.53652229176222
129.25 1.53652228578195
129.3 1.53652227974896
129.35 1.53652227366525
129.4 1.53652226753289
129.45 1.53652226135403
129.5 1.53652225513088
129.55 1.53652224886571
129.6 1.53652224256086
129.65 1.53652223621872
129.7 1.53652222984174
129.75 1.53652222343238
129.8 1.5365222169932
129.85 1.53652221052675
129.9 1.53652220403564
129.95 1.53652219752252
130 1.53652219099003
130.05 1.53652218444088
130.1 1.53652217787777
130.15 1.53652217130342
130.2 1.53652216472058
130.25 1.53652215813198
130.3 1.53652215154039
130.35 1.53652214494856
130.4 1.53652213835924
130.45 1.5365221317752
130.5 1.53652212519919
130.55 1.53652211863394
130.6 1.53652211208219
130.65 1.53652210554667
130.7 1.53652209903007
130.75 1.5365220925351
130.8 1.53652208606443
130.85 1.5365220796207
130.9 1.53652207320656
130.95 1.53652206682461
131 1.53652206047744
131.05 1.5365220541676
131.1 1.53652204789763
131.15 1.53652204167003
131.2 1.53652203548728
131.25 1.53652202935182
131.3 1.53652202326604
131.35 1.53652201723235
131.4 1.53652201125306
131.45 1.53652200533049
131.5 1.5365219994669
131.55 1.53652199366454
131.6 1.53652198792557
131.65 1.53652198225217
131.7 1.53652197664642
131.75 1.53652197111041
131.8 1.53652196564616
131.85 1.53652196025564
131.9 1.53652195494078
131.95 1.53652194970347
132 1.53652194454555
132.05 1.53652193946881
132.1 1.53652193447497
132.15 1.53652192956574
132.2 1.53652192474274
132.25 1.53652192000754
132.3 1.53652191536168
132.35 1.53652191080661
132.4 1.53652190634374
132.45 1.53652190197443
132.5 1.53652189769996
132.55 1.53652189352156
132.6 1.53652188944039
132.65 1.53652188545754
132.7 1.53652188157405
132.75 1.53652187779088
132.8 1.53652187410893
132.85 1.53652187052903
132.9 1.53652186705193
132.95 1.53652186367831
133 1.53652186040879
133.05 1.53652185724389
133.1 1.53652185418409
133.15 1.53652185122976
133.2 1.53652184838121
133.25 1.53652184563866
133.3 1.53652184300228
133.35 1.53652184047212
133.4 1.53652183804818
133.45 1.53652183573036
133.5 1.53652183351848
133.55 1.5365218314123
133.6 1.53652182941148
133.65 1.53652182751559
133.7 1.53652182572413
133.75 1.53652182403652
133.8 1.53652182245208
133.85 1.53652182097007
133.9 1.53652181958966
133.95 1.53652181830994
134 1.53652181712991
134.05 1.53652181604849
134.1 1.53652181506455
134.15 1.53652181417685
134.2 1.53652181338408
134.25 1.53652181268487
134.3 1.53652181207776
134.35 1.53652181156122
134.4 1.53652181113366
134.45 1.53652181079342
134.5 1.53652181053876
134.55 1.53652181036788
134.6 1.53652181027893
134.65 1.53652181026999
134.7 1.53652181033908
134.75 1.53652181048417
134.8 1.53652181070319
134.85 1.53652181099399
134.9 1.5365218113544
134.95 1.53652181178219
135 1.53652181227511
135.05 1.53652181283085
135.1 1.53652181344707
135.15 1.53652181412142
135.2 1.5365218148515
135.25 1.53652181563488
135.3 1.53652181646915
135.35 1.53652181735183
135.4 1.53652181828046
135.45 1.53652181925256
135.5 1.53652182026564
135.55 1.53652182131722
135.6 1.53652182240481
135.65 1.53652182352593
135.7 1.53652182467809
135.75 1.53652182585883
135.8 1.53652182706571
135.85 1.53652182829628
135.9 1.53652182954814
135.95 1.5365218308189
136 1.5365218321062
136.05 1.53652183340771
136.1 1.53652183472114
136.15 1.53652183604423
136.2 1.53652183737476
136.25 1.53652183871057
136.3 1.53652184004952
136.35 1.53652184138954
136.4 1.53652184272858
136.45 1.53652184406469
136.5 1.53652184539593
136.55 1.53652184672044
136.6 1.53652184803642
136.65 1.53652184934212
136.7 1.53652185063587
136.75 1.53652185191603
136.8 1.53652185318107
136.85 1.5365218544295
136.9 1.5365218556599
136.95 1.53652185687091
137 1.53652185806126
137.05 1.53652185922974
137.1 1.53652186037521
137.15 1.53652186149659
137.2 1.53652186259288
137.25 1.53652186366316
137.3 1.53652186470656
137.35 1.53652186572228
137.4 1.53652186670962
137.45 1.53652186766791
137.5 1.53652186859656
137.55 1.53652186949506
137.6 1.53652187036294
137.65 1.53652187119981
137.7 1.53652187200535
137.75 1.53652187277927
137.8 1.53652187352138
137.85 1.53652187423151
137.9 1.53652187490958
137.95 1.53652187555552
138 1.53652187616936
138.05 1.53652187675115
138.1 1.536521877301
138.15 1.53652187781904
138.2 1.53652187830549
138.25 1.53652187876058
138.3 1.53652187918457
138.35 1.53652187957778
138.4 1.53652187994056
138.45 1.53652188027329
138.5 1.53652188057638
138.55 1.53652188085026
138.6 1.5365218810954
138.65 1.53652188131229
138.7 1.53652188150145
138.75 1.53652188166341
138.8 1.53652188179874
138.85 1.53652188190799
138.9 1.53652188199178
138.95 1.53652188205071
139 1.5365218820854
139.05 1.53652188209651
139.1 1.53652188208468
139.15 1.5365218820506
139.2 1.53652188199494
139.25 1.53652188191842
139.3 1.53652188182175
139.35 1.53652188170567
139.4 1.53652188157092
139.45 1.53652188141829
139.5 1.53652188124856
139.55 1.53652188106253
139.6 1.53652188086105
139.65 1.53652188064495
139.7 1.53652188041513
139.75 1.53652188017247
139.8 1.53652187991791
139.85 1.5365218796524
139.9 1.53652187937692
139.95 1.53652187909248
140 1.53652187880011
140.05 1.53652187850086
140.1 1.53652187819581
140.15 1.53652187788599
140.2 1.5365218775724
140.25 1.53652187725604
140.3 1.53652187693786
140.35 1.53652187661882
140.4 1.53652187629981
140.45 1.53652187598173
140.5 1.53652187566544
140.55 1.53652187535178
140.6 1.53652187504155
140.65 1.53652187473555
140.7 1.53652187443452
140.75 1.53652187413921
140.8 1.53652187385032
140.85 1.53652187356854
140.9 1.53652187329452
140.95 1.53652187302891
141 1.5365218727723
141.05 1.5365218725253
141.1 1.53652187228846
141.15 1.53652187206233
141.2 1.53652187184742
141.25 1.53652187164423
141.3 1.53652187145323
141.35 1.53652187127488
141.4 1.5365218711096
141.45 1.53652187095781
141.5 1.5365218708199
141.55 1.53652187069623
141.6 1.53652187058716
141.65 1.53652187049301
141.7 1.53652187041409
141.75 1.5365218703507
141.8 1.5365218703031
141.85 1.53652187027155
141.9 1.53652187025628
141.95 1.53652187025752
142 1.53652187027545
142.05 1.53652187031026
142.1 1.53652187036211
142.15 1.53652187043116
142.2 1.53652187051751
142.25 1.5365218706213
142.3 1.53652187074261
142.35 1.53652187088151
142.4 1.53652187103808
142.45 1.53652187121236
142.5 1.53652187140437
142.55 1.53652187161412
142.6 1.53652187184162
142.65 1.53652187208683
142.7 1.53652187234973
142.75 1.53652187263026
142.8 1.53652187292836
142.85 1.53652187324393
142.9 1.53652187357689
142.95 1.53652187392711
143 1.53652187429446
143.05 1.53652187467881
143.1 1.53652187507998
143.15 1.53652187549781
143.2 1.5365218759321
143.25 1.53652187638266
143.3 1.53652187684925
143.35 1.53652187733165
143.4 1.53652187782961
143.45 1.53652187834288
143.5 1.53652187887116
143.55 1.53652187941419
143.6 1.53652187997165
143.65 1.53652188054324
143.7 1.53652188112863
143.75 1.53652188172748
143.8 1.53652188233945
143.85 1.53652188296417
143.9 1.53652188360128
143.95 1.53652188425038
144 1.5365218849111
144.05 1.53652188558304
144.1 1.53652188626577
144.15 1.53652188695889
144.2 1.53652188766197
144.25 1.53652188837458
144.3 1.53652188909627
144.35 1.53652188982661
144.4 1.53652189056513
144.45 1.53652189131139
144.5 1.53652189206493
144.55 1.53652189282527
144.6 1.53652189359196
144.65 1.53652189436451
144.7 1.53652189514247
144.75 1.53652189592536
144.8 1.5365218967127
144.85 1.53652189750402
144.9 1.53652189829886
144.95 1.53652189909674
145 1.53652189989719
145.05 1.53652190069976
145.1 1.53652190150398
145.15 1.5365219023094
145.2 1.53652190311557
145.25 1.53652190392204
145.3 1.53652190472838
145.35 1.53652190553415
145.4 1.53652190633895
145.45 1.53652190714234
145.5 1.53652190794393
145.55 1.53652190874333
145.6 1.53652190954016
145.65 1.53652191033403
145.7 1.53652191112459
145.75 1.53652191191149
145.8 1.53652191269439
145.85 1.53652191347298
145.9 1.53652191424694
145.95 1.53652191501597
146 1.53652191577979
146.05 1.53652191653814
146.1 1.53652191729076
146.15 1.53652191803741
146.2 1.53652191877788
146.25 1.53652191951195
146.3 1.53652192023943
146.35 1.53652192096015
146.4 1.53652192167395
146.45 1.53652192238068
146.5 1.53652192308021
146.55 1.53652192377242
146.6 1.53652192445723
146.65 1.53652192513453
146.7 1.53652192580427
146.75 1.53652192646639
146.8 1.53652192712085
146.85 1.53652192776762
146.9 1.53652192840668
146.95 1.53652192903804
147 1.5365219296617
147.05 1.53652193027768
147.1 1.53652193088603
147.15 1.53652193148677
147.2 1.53652193207996
147.25 1.53652193266566
147.3 1.53652193324393
147.35 1.53652193381484
147.4 1.53652193437848
147.45 1.53652193493492
147.5 1.53652193548424
147.55 1.53652193602653
147.6 1.53652193656188
147.65 1.53652193709037
147.7 1.53652193761207
147.75 1.53652193812707
147.8 1.53652193863544
147.85 1.53652193913724
147.9 1.53652193963253
147.95 1.53652194012135
148 1.53652194060374
148.05 1.53652194107972
148.1 1.53652194154929
148.15 1.53652194201244
148.2 1.53652194246915
148.25 1.53652194291936
148.3 1.536521943363
148.35 1.53652194379998
148.4 1.53652194423017
148.45 1.53652194465344
148.5 1.53652194506961
148.55 1.53652194547848
148.6 1.53652194587982
148.65 1.53652194627337
148.7 1.53652194665883
148.75 1.53652194703588
148.8 1.53652194740417
148.85 1.5365219477633
148.9 1.53652194811285
148.95 1.53652194845238
149 1.53652194878139
149.05 1.53652194909938
149.1 1.53652194940581
149.15 1.53652194970012
149.2 1.53652194998172
149.25 1.53652195025002
149.3 1.5365219505044
149.35 1.53652195074425
149.4 1.53652195096894
149.45 1.53652195117787
149.5 1.53652195137045
149.55 1.5365219515461
149.6 1.5365219517043
149.65 1.53652195184456
149.7 1.53652195196647
149.75 1.5365219520697
149.8 1.53652195215402
149.85 1.53652195221931
149.9 1.5365219522656
149.95 1.53652195229309
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-149.95 -0.655314025077109
-149.9 -0.65531399953642
-149.85 -0.655313958211153
-149.8 -0.655313902091771
-149.75 -0.655313832103782
-149.7 -0.655313749111933
-149.65 -0.655313653924131
-149.6 -0.655313547295098
-149.55 -0.655313429929803
-149.5 -0.655313302486649
-149.45 -0.655313165580467
-149.4 -0.655313019785306
-149.35 -0.65531286563705
-149.3 -0.655312703635858
-149.25 -0.655312534248446
-149.2 -0.655312357910234
-149.15 -0.655312175027336
-149.1 -0.655311985978441
-149.05 -0.655311791116563
-149 -0.655311590770682
-148.95 -0.655311385247283
-148.9 -0.655311174831795
-148.85 -0.655310959789943
-148.8 -0.655310740369012
-148.75 -0.655310516799033
-148.7 -0.655310289293893
-148.65 -0.655310058052383
-148.6 -0.655309823259172
-148.55 -0.655309585085726
-148.5 -0.655309343691172
-148.45 -0.655309099223102
-148.4 -0.655308851818339
-148.35 -0.655308601603643
-148.3 -0.655308348696388
-148.25 -0.655308093205184
-148.2 -0.655307835230474
-148.15 -0.655307574865086
-148.1 -0.655307312194756
-148.05 -0.655307047298621
-148 -0.655306780249676
-147.95 -0.655306511115211
-147.9 -0.655306239957218
-147.85 -0.655305966832774
-147.8 -0.655305691794401
-147.75 -0.655305414890407
-147.7 -0.6553051361652
-147.65 -0.655304855659594
-147.6 -0.655304573411084
-147.55 -0.655304289454115
-147.5 -0.655304003820328
-147.45 -0.655303716538796
-147.4 -0.655303427636241
-147.35 -0.655303137137241
-147.3 -0.655302845064421
-147.25 -0.655302551438639
-147.2 -0.655302256279151
-147.15 -0.655301959603772
-147.1 -0.655301661429025
-147.05 -0.655301361770281
-147 -0.655301060641888
-146.95 -0.655300758057293
-146.9 -0.655300454029158
-146.85 -0.655300148569459
-146.8 -0.655299841689593
-146.75 -0.655299533400463
-146.7 -0.655299223712564
-146.65 -0.655298912636065
-146.6 -0.655298600180875
-146.55 -0.655298286356716
-146.5 -0.65529797117318
-146.45 -0.655297654639786
-146.4 -0.655297336766033
-146.35 -0.655297017561445
-146.3 -0.655296697035612
-146.25 -0.65529637519823
-146.2 -0.655296052059134
-146.15 -0.655295727628325
-146.1 -0.655295401916003
-146.05 -0.655295074932582
-146 -0.655294746688714
-145.95 -0.655294417195306
-145.9 -0.655294086463528
-145.85 -0.65529375450483
-145.8 -0.655293421330945
-145.75 -0.655293086953896
-145.7 -0.655292751385998
-145.65 -0.655292414639859
-145.6 -0.655292076728377
-145.55 -0.655291737664735
-145.5 -0.655291397462399
-145.45 -0.655291056135105
-145.4 -0.655290713696853
-145.35 -0.655290370161895
-145.3 -0.655290025544717
-145.25 -0.655289679860034
-145.2 -0.655289333122765
-145.15 -0.655288985348021
-145.1 -0.655288636551084
-145.05 -0.655288286747388
-145 -0.6552879359525
-144.95 -0.655287584182096
-144.9 -0.655287231451939
-144.85 -0.655286877777854
-144.8 -0.655286523175709
-144.75 -0.655286167661384
-144.7 -0.655285811250748
-144.65 -0.655285453959633
-144.6 -0.655285095803806
-144.55 -0.655284736798944
-144.5 -0.655284376960605
-144.45 -0.6552840163042
-144.4 -0.655283654844964
-144.35 -0.655283292597931
-144.3 -0.655282929577903
-144.25 -0.65528256579942
-144.2 -0.655282201276736
-144.15 -0.655281836023784
-144.1 -0.655281470054152
-144.05 -0.655281103381055
-144 -0.655280736017302
-143.95 -0.65528036797527
-143.9 -0.655279999266879
-143.85 -0.655279629903559
-143.8 -0.655279259896225
-143.75 -0.655278889255248
-143.7 -0.655278517990432
-143.65 -0.655278146110982
-143.6 -0.655277773625482
-143.55 -0.655277400541864
-143.5 -0.65527702686739
-143.45 -0.655276652608618
-143.4 -0.655276277771387
-143.35 -0.655275902360783
-143.3 -0.655275526381122
-143.25 -0.655275149835924
-143.2 -0.655274772727891
-143.15 -0.655274395058883
-143.1 -0.655274016829898
-143.05 -0.655273638041048
-143 -0.655273258691539
-142.95 -0.655272878779651
-142.9 -0.655272498302716
-142.85 -0.655272117257096
-142.8 -0.655271735638168
-142.75 -0.655271353440298
-142.7 -0.655270970656824
-142.65 -0.655270587280037
-142.6 -0.655270203301161
-142.55 -0.655269818710332
-142.5 -0.655269433496577
-142.45 -0.655269047647797
-142.4 -0.655268661150743
-142.35 -0.655268273990997
-142.3 -0.655267886152948
-142.25 -0.655267497619773
-142.2 -0.655267108373408
-142.15 -0.65526671839453
-142.1 -0.655266327662525
-142.05 -0.655265936155465
-142 -0.655265543850076
-141.95 -0.65526515072171
-141.9 -0.655264756744311
-141.85 -0.655264361890377
-141.8 -0.655263966130927
-141.75 -0.655263569435455
-141.7 -0.65526317177189
-141.65 -0.655262773106546
-141.6 -0.655262373404071
-141.55 -0.655261972627389
-141.5 -0.655261570737641
-141.45 -0.655261167694118
-141.4 -0.655260763454188
-141.35 -0.655260357973221
-141.3 -0.655259951204497
-141.25 -0.655259543099121
-141.2 -0.655259133605917
-141.15 -0.655258722671318
-141.1 -0.655258310239252
-141.05 -0.655257896251004
-141 -0.655257480645081
-140.95 -0.655257063357059
-140.9 -0.655256644319411
-140.85 -0.655256223461331
-140.8 -0.655255800708537
-140.75 -0.655255375983057
-140.7 -0.655254949202997
-140.65 -0.655254520282294
-140.6 -0.655254089130441
-140.55 -0.655253655652195
-140.5 -0.65525321974726
-140.45 -0.655252781309938
-140.4 -0.65525234022876
-140.35 -0.655251896386081
-140.3 -0.655251449657644
-140.25 -0.655250999912107
-140.2 -0.655250547010535
-140.15 -0.655250090805848
-140.1 -0.655249631142225
-140.05 -0.655249167854462
-140 -0.655248700767279
-139.95 -0.655248229694568
-139.9 -0.655247754460327
-139.85 -0.655247274918265
-139.8 -0.655246790948535
-139.75 -0.655246302454763
-139.7 -0.655245809361354
-139.65 -0.655245311611062
-139.6 -0.655244809162785
-139.55 -0.655244301989572
-139.5 -0.655243790076838
-139.45 -0.655243273420744
-139.4 -0.655242752026754
-139.35 -0.655242225908336
-139.3 -0.655241695085799
-139.25 -0.655241159585263
-139.2 -0.655240619437735
-139.15 -0.655240074678295
-139.1 -0.655239525345376
-139.05 -0.655238971480129
-139 -0.65523841312587
-138.95 -0.655237850327597
-138.9 -0.65523728313157
-138.85 -0.65523671158495
-138.8 -0.655236135735497
-138.75 -0.655235555631308
-138.7 -0.655234971320606
-138.65 -0.655234382851556
-138.6 -0.655233790272133
-138.55 -0.655233193630005
-138.5 -0.655232592972455
-138.45 -0.655231988346319
-138.4 -0.655231379797956
-138.35 -0.655230767373229
-138.3 -0.655230151117506
-138.25 -0.655229531075675
-138.2 -0.655228907292175
-138.15 -0.655228279811033
-138.1 -0.655227648675917
-138.05 -0.65522701393019
-138 -0.655226375616974
-137.95 -0.655225733779219
-137.9 -0.655225088459779
-137.85 -0.655224439701484
-137.8 -0.655223787547221
-137.75 -0.655223132040013
-137.7 -0.655222473223103
-137.65 -0.655221811140027
-137.6 -0.655221145834701
-137.55 -0.655220477351496
-137.5 -0.655219805735315
-137.45 -0.655219131031667
-137.4 -0.65521845328674
-137.35 -0.655217772547471
-137.3 -0.655217088861607
-137.25 -0.655216402277772
-137.2 -0.655215712845524
-137.15 -0.655215020615407
-137.1 -0.655214325639005
-137.05 -0.655213627968982
-137 -0.655212927659131
-136.95 -0.655212224764404
-136.9 -0.655211519340948
-136.85 -0.655210811446133
-136.8 -0.655210101138571
-136.75 -0.655209388478139
-136.7 -0.655208673525989
-136.65 -0.655207956344557
-136.6 -0.655207236997569
-136.55 -0.655206515550037
-136.5 -0.655205792068257
-136.45 -0.655205066619797
-136.4 -0.655204339273483
-136.35 -0.655203610099378
-136.3 -0.655202879168765
-136.25 -0.655202146554109
-136.2 -0.655201412329035
-136.15 -0.655200676568287
-136.1 -0.655199939347688
-136.05 -0.655199200744098
-136 -0.655198460835366
-135.95 -0.655197719700275
-135.9 -0.655196977418493
-135.85 -0.655196234070511
-135.8 -0.655195489737582
-135.75 -0.655194744501657
-135.7 -0.655193998445315
-135.65 -0.655193251651697
-135.6 -0.655192504204427
-135.55 -0.65519175618754
-135.5 -0.655191007685402
-135.45 -0.655190258782628
-135.4 -0.655189509564005
-135.35 -0.655188760114398
-135.3 -0.655188010518669
-135.25 -0.65518726086159
-135.2 -0.655186511227748
-135.15 -0.655185761701454
-135.1 -0.655185012366657
-135.05 -0.655184263306842
-135 -0.655183514604938
-134.95 -0.655182766343224
-134.9 -0.655182018603232
-134.85 -0.655181271465648
-134.8 -0.655180525010218
-134.75 -0.655179779315647
-134.7 -0.655179034459507
-134.65 -0.655178290518133
-134.6 -0.655177547566532
-134.55 -0.655176805678282
-134.5 -0.655176064925437
-134.45 -0.655175325378431
-134.4 -0.655174587105987
-134.35 -0.655173850175017
-134.3 -0.655173114650533
-134.25 -0.655172380595555
-134.2 -0.655171648071021
-134.15 -0.655170917135696
-134.1 -0.655170187846089
-134.05 -0.655169460256362
-134 -0.655168734418252
-133.95 -0.655168010380985
-133.9 -0.655167288191199
-133.85 -0.655166567892865
-133.8 -0.655165849527214
-133.75 -0.65516513313266
-133.7 -0.655164418744735
-133.65 -0.655163706396016
-133.6 -0.655162996116066
-133.55 -0.655162287931366
-133.5 -0.655161581865258
-133.45 -0.65516087793789
-133.4 -0.655160176166161
-133.35 -0.655159476563669
-133.3 -0.655158779140668
-133.25 -0.655158083904019
-133.2 -0.655157390857154
-133.15 -0.655156700000036
-133.1 -0.655156011329125
-133.05 -0.655155324837349
-133 -0.655154640514073
-132.95 -0.655153958345083
-132.9 -0.655153278312557
-132.85 -0.655152600395056
-132.8 -0.655151924567505
-132.75 -0.655151250801189
-132.7 -0.655150579063744
-132.65 -0.655149909319155
-132.6 -0.65514924152776
-132.55 -0.655148575646254
-132.5 -0.655147911627696
-132.45 -0.655147249421523
-132.4 -0.655146588973568
-132.35 -0.655145930226077
-132.3 -0.655145273117731
-132.25 -0.655144617583677
-132.2 -0.655143963555556
-132.15 -0.655143310961536
-132.1 -0.655142659726349
-132.05 -0.655142009771335
-132 -0.655141361014483
-131.95 -0.655140713370478
-131.9 -0.655140066750755
-131.85 -0.65513942106355
-131.8 -0.655138776213959
-131.75 -0.655138132103997
-131.7 -0.655137488632667
-131.65 -0.655136845696018
-131.6 -0.655136203187224
-131.55 -0.655135560996654
-131.5 -0.655134919011949
-131.45 -0.655134277118102
-131.4 -0.65513363519754
-131.35 -0.655132993130214
-131.3 -0.655132350793688
-131.25 -0.65513170806323
-131.2 -0.655131064811913
-131.15 -0.655130420910712
-131.1 -0.655129776228613
-131.05 -0.655129130632718
-131 -0.655128483988363
-130.95 -0.65512783615923
-130.9 -0.655127187007474
-130.85 -0.655126536393851
-130.8 -0.655125884177848
-130.75 -0.655125230217828
-130.7 -0.655124574371172
-130.65 -0.655123916494438
-130.6 -0.655123256443516
-130.55 -0.655122594073806
-130.5 -0.655121929240395
-130.45 -0.655121261798246
-130.4 -0.655120591602407
-130.35 -0.655119918508223
-130.3 -0.655119242371564
-130.25 -0.65511856304908
-130.2 -0.655117880398457
-130.15 -0.655117194278704
-130.1 -0.65511650455046
-130.05 -0.655115811076321
-130 -0.6551151137212
-129.95 -0.655114412352707
-129.9 -0.655113706841574
-129.85 -0.655112997062051
-129.8 -0.65511228289224
-129.75 -0.655111564214377
-129.7 -0.655110840915053
-129.65 -0.655110112885411
-129.6 -0.655109380021291
-129.55 -0.655108642223357
-129.5 -0.655107899397193
-129.45 -0.655107151453386
-129.4 -0.655106398307585
-129.35 -0.655105639880551
-129.3 -0.655104876098196
-129.25 -0.655104106891613
-129.2 -0.655103332197103
-129.15 -0.655102551956192
-129.1 -0.655101766115653
-129.05 -0.655100974627521
-129 -0.655100177449107
-128.95 -0.655099374543015
-128.9 -0.655098565877159
-128.85 -0.655097751424777
-128.8 -0.655096931164457
-128.75 -0.655096105080147
-128.7 -0.655095273161186
-128.65 -0.655094435402324
-128.6 -0.655093591803744
-128.55 -0.655092742371092
-128.5 -0.655091887115505
-128.45 -0.655091026053634
-128.4 -0.655090159207679
-128.35 -0.655089286605411
-128.3 -0.655088408280209
-128.25 -0.655087524271081
-128.2 -0.655086634622696
-128.15 -0.655085739385409
-128.1 -0.655084838615283
-128.05 -0.655083932374119
-128 -0.655083020729468
-127.95 -0.655082103754655
-127.9 -0.65508118152879
-127.85 -0.655080254136781
-127.8 -0.655079321669342
-127.75 -0.655078384222995
-127.7 -0.655077441900069
-127.65 -0.655076494808695
-127.6 -0.655075543062798
-127.55 -0.655074586782074
-127.5 -0.655073626091978
-127.45 -0.655072661123689
-127.4 -0.655071692014082
-127.35 -0.655070718905686
-127.3 -0.655069741946642
-127.25 -0.655068761290647
-127.2 -0.655067777096899
-127.15 -0.655066789530033
-127.1 -0.655065798760045
-127.05 -0.655064804962216
-127 -0.655063808317027
-126.95 -0.655062809010067
-126.9 -0.655061807231931
-126.85 -0.655060803178115
-126.8 -0.655059797048904
-126.75 -0.655058789049248
-126.7 -0.655057779388638
-126.65 -0.655056768280972
-126.6 -0.655055755944409
-126.55 -0.65505474260123
-126.5 -0.655053728477672
-126.45 -0.655052713803779
-126.4 -0.655051698813225
-126.35 -0.655050683743145
-126.3 -0.655049668833957
-126.25 -0.655048654329171
-126.2 -0.655047640475201
-126.15 -0.655046627521166
-126.1 -0.655045615718691
-126.05 -0.655044605321693
-126 -0.655043596586173
-125.95 -0.655042589769999
-125.9 -0.655041585132679
-125.85 -0.655040582935138
-125.8 -0.655039583439486
-125.75 -0.655038586908786
-125.7 -0.655037593606812
-125.65 -0.65503660379781
-125.6 -0.655035617746254
-125.55 -0.655034635716598
-125.5 -0.655033657973025
-125.45 -0.6550326847792
-125.4 -0.655031716398009
-125.35 -0.65503075309131
-125.3 -0.655029795119673
-125.25 -0.655028842742125
-125.2 -0.655027896215888
-125.15 -0.655026955796123
-125.1 -0.655026021735671
-125.05 -0.655025094284795
-125 -0.655024173690918
-124.95 -0.655023260198371
-124.9 -0.655022354048134
-124.85 -0.655021455477582
-124.8 -0.655020564720233
-124.75 -0.655019682005495
-124.7 -0.655018807558422
-124.65 -0.655017941599463
-124.6 -0.655017084344224
-124.55 -0.655016236003225
-124.5 -0.655015396781669
-124.45 -0.655014566879204
-124.4 -0.655013746489702
-124.35 -0.65501293580103
-124.3 -0.655012134994836
-124.25 -0.655011344246333
-124.2 -0.655010563724094
-124.15 -0.655009793589846
-124.1 -0.655009033998276
-124.05 -0.655008285096839
-124 -0.655007547025575
-123.95 -0.655006819916932
-123.9 -0.655006103895594
-123.85 -0.655005399078317
-123.8 -0.655004705573777
-123.75 -0.655004023482415
-123.7 -0.655003352896301
-123.65 -0.655002693898997
-123.6 -0.655002046565436
-123.55 -0.655001410961802
-123.5 -0.655000787145424
-123.45 -0.655000175164675
-123.4 -0.654999575058883
-123.35 -0.654998986858245
-123.3 -0.654998410583762
-123.25 -0.654997846247166
-123.2 -0.654997293850872
-123.15 -0.654996753387934
-123.1 -0.654996224842005
-123.05 -0.654995708187315
-123 -0.654995203388655
-122.95 -0.654994710401367
-122.9 -0.654994229171356
-122.85 -0.654993759635094
-122.8 -0.654993301719652
-122.75 -0.654992855342726
-122.7 -0.654992420412689
-122.65 -0.654991996828638
-122.6 -0.654991584480458
-122.55 -0.654991183248902
-122.5 -0.654990793005666
-122.45 -0.654990413613489
-122.4 -0.654990044926254
-122.35 -0.654989686789101
-122.3 -0.65498933903855
-122.25 -0.654989001502638
-122.2 -0.654988674001053
-122.15 -0.654988356345297
-122.1 -0.654988048338839
-122.05 -0.654987749777288
-122 -0.654987460448579
-121.95 -0.654987180133155
-121.9 -0.654986908604167
-121.85 -0.654986645627688
-121.8 -0.654986390962921
-121.75 -0.654986144362427
-121.7 -0.654985905572361
-121.65 -0.654985674332709
-121.6 -0.654985450377543
-121.55 -0.654985233435271
-121.5 -0.654985023228914
-121.45 -0.654984819476366
-121.4 -0.654984621890687
-121.35 -0.65498443018038
-121.3 -0.654984244049695
-121.25 -0.654984063198925
-121.2 -0.654983887324714
-121.15 -0.654983716120376
-121.1 -0.654983549276213
-121.05 -0.654983386479842
-121 -0.654983227416525
-120.95 -0.654983071769515
-120.9 -0.654982919220388
-120.85 -0.654982769449401
-120.8 -0.65498262213584
-120.75 -0.654982476958378
-120.7 -0.654982333595436
-120.65 -0.654982191725552
-120.6 -0.654982051027746
-120.55 -0.654981911181894
-120.5 -0.654981771869106
-120.45 -0.654981632772098
-120.4 -0.654981493575581
-120.35 -0.654981353966633
-120.3 -0.654981213635093
-120.25 -0.654981072273939
-120.2 -0.654980929579676
-120.15 -0.654980785252721
-120.1 -0.654980638997789
-120.05 -0.654980490524274
-120 -0.654980339546637
-119.95 -0.654980185784779
-119.9 -0.65498002896442
-119.85 -0.654979868817473
-119.8 -0.654979705082409
-119.75 -0.654979537504617
-119.7 -0.654979365836761
-119.65 -0.654979189839126
-119.6 -0.654979009279958
-119.55 -0.654978823935801
-119.5 -0.654978633591816
-119.45 -0.6549784380421
-119.4 -0.654978237089998
-119.35 -0.654978030548395
-119.3 -0.654977818240017
-119.25 -0.654977599997703
-119.2 -0.654977375664687
-119.15 -0.654977145094857
-119.1 -0.654976908153015
-119.05 -0.654976664715115
-119 -0.654976414668509
-118.95 -0.654976157912165
-118.9 -0.654975894356889
-118.85 -0.654975623925531
-118.8 -0.65497534655318
-118.75 -0.654975062187352
-118.7 -0.654974770788165
-118.65 -0.654974472328507
-118.6 -0.654974166794185
-118.55 -0.654973854184074
-118.5 -0.654973534510245
-118.45 -0.654973207798089
-118.4 -0.654972874086422
-118.35 -0.654972533427587
-118.3 -0.654972185887533
-118.25 -0.654971831545893
-118.2 -0.654971470496041
-118.15 -0.654971102845142
-118.1 -0.654970728714184
-118.05 -0.654970348238
-118 -0.654969961565282
-117.95 -0.654969568858565
-117.9 -0.654969170294221
-117.85 -0.654968766062417
-117.8 -0.654968356367075
-117.75 -0.654967941425812
-117.7 -0.654967521469863
-117.65 -0.654967096743996
-117.6 -0.654966667506409
-117.55 -0.654966234028615
-117.5 -0.654965796595311
-117.45 -0.654965355504234
-117.4 -0.654964911066001
-117.35 -0.654964463603939
-117.3 -0.654964013453895
-117.25 -0.654963560964035
-117.2 -0.654963106494631
-117.15 -0.654962650417828
-117.1 -0.654962193117407
-117.05 -0.65496173498852
-117 -0.654961276437426
-116.95 -0.654960817881206
-116.9 -0.654960359747461
-116.85 -0.654959902474011
-116.8 -0.654959446508562
-116.75 -0.654958992308379
-116.7 -0.654958540339932
-116.65 -0.65495809107854
-116.6 -0.654957645007997
-116.55 -0.654957202620191
-116.5 -0.65495676441471
-116.45 -0.654956330898434
-116.4 -0.654955902585123
-116.35 -0.654955479994992
-116.3 -0.654955063654274
-116.25 -0.654954654094778
-116.2 -0.654954251853433
-116.15 -0.654953857471833
-116.1 -0.654953471495761
-116.05 -0.65495309447472
-116 -0.654952726961441
-115.95 -0.654952369511403
-115.9 -0.65495202268233
-115.85 -0.654951687033693
-115.8 -0.654951363126203
-115.75 -0.654951051521303
-115.7 -0.654950752780652
-115.65 -0.654950467465606
-115.6 -0.654950196136703
-115.55 -0.654949939353136
-115.5 -0.654949697672229
-115.45 -0.654949471648917
-115.4 -0.654949261835218
-115.35 -0.654949068779703
-115.3 -0.654948893026981
-115.25 -0.654948735117168
-115.2 -0.654948595585372
-115.15 -0.654948474961166
-115.1 -0.654948373768083
-115.05 -0.654948292523094
-115 -0.654948231736108
-114.95 -0.654948191909462
-114.9 -0.654948173537431
-114.85 -0.65494817710573
-114.8 -0.654948203091033
-114.75 -0.654948251960492
-114.7 -0.654948324171269
-114.65 -0.654948420170073
-114.6 -0.654948540392709
-114.55 -0.654948685263627
-114.5 -0.654948855195499
-114.45 -0.654949050588782
-114.4 -0.654949271831318
-114.35 -0.654949519297922
-114.3 -0.654949793349996
-114.25 -0.654950094335153
-114.2 -0.654950422586851
-114.15 -0.654950778424038
-114.1 -0.65495116215082
-114.05 -0.654951574056131
-114 -0.654952014413429
-113.95 -0.654952483480395
-113.9 -0.654952981498658
-113.85 -0.654953508693531
-113.8 -0.654954065273761
-113.75 -0.654954651431295
-113.7 -0.65495526734107
-113.65 -0.654955913160811
-113.6 -0.65495658903085
-113.55 -0.654957295073962
-113.5 -0.654958031395217
-113.45 -0.654958798081853
-113.4 -0.654959595203165
-113.35 -0.654960422810411
-113.3 -0.654961280936739
-113.25 -0.654962169597128
-113.2 -0.654963088788355
-113.15 -0.654964038488973
-113.1 -0.654965018659311
-113.05 -0.654966029241493
-113 -0.654967070159479
-112.95 -0.654968141319113
-112.9 -0.654969242608209
-112.85 -0.654970373896634
-112.8 -0.654971535036431
-112.75 -0.654972725861942
-112.7 -0.654973946189964
-112.65 -0.654975195819914
-112.6 -0.654976474534019
-112.55 -0.654977782097518
-112.5 -0.654979118258891
-112.45 -0.654980482750094
-112.4 -0.654981875286821
-112.35 -0.654983295568784
-112.3 -0.654984743280002
-112.25 -0.654986218089115
-112.2 -0.654987719649712
-112.15 -0.654989247600674
-112.1 -0.654990801566536
-112.05 -0.654992381157867
-112 -0.654993985971655
-111.95 -0.65499561559172
-111.9 -0.654997269589137
-111.85 -0.654998947522669
-111.8 -0.655000648939223
-111.75 -0.65500237337431
-111.7 -0.655004120352528
-111.65 -0.65500588938805
-111.6 -0.655007679985129
-111.55 -0.655009491638613
-111.5 -0.655011323834474
-111.45 -0.655013176050343
-111.4 -0.65501504775606
-111.35 -0.655016938414237
-111.3 -0.655018847480817
-111.25 -0.655020774405664
-111.2 -0.655022718633137
-111.15 -0.655024679602691
-111.1 -0.655026656749478
-111.05 -0.65502864950495
-111 -0.655030657297482
-110.95 -0.655032679552983
-110.9 -0.655034715695527
-110.85 -0.655036765147984
-110.8 -0.655038827332649
-110.75 -0.655040901671882
-110.7 -0.655042987588747
-110.65 -0.655045084507656
-110.6 -0.655047191855009
-110.55 -0.655049309059844
-110.5 -0.655051435554473
-110.45 -0.655053570775136
-110.4 -0.655055714162637
-110.35 -0.655057865162988
-110.3 -0.65506002322805
-110.25 -0.655062187816166
-110.2 -0.655064358392794
-110.15 -0.655066534431139
-110.1 -0.655068715412771
-110.05 -0.655070900828247
-110 -0.65507309017772
-109.95 -0.655075282971545
-109.9 -0.655077478730875
-109.85 -0.655079676988249
-109.8 -0.655081877288175
-109.75 -0.655084079187697
-109.7 -0.655086282256958
-109.65 -0.655088486079747
-109.6 -0.655090690254041
-109.55 -0.655092894392526
-109.5 -0.655095098123116
-109.45 -0.655097301089452
-109.4 -0.655099502951389
-109.35 -0.655101703385466
-109.3 -0.655103902085372
-109.25 -0.65510609876238
-109.2 -0.655108293145783
-109.15 -0.655110484983298
-109.1 -0.655112674041463
-109.05 -0.655114860106017
-109 -0.655117042982257
-108.95 -0.655119222495377
-108.9 -0.655121398490798
-108.85 -0.655123570834466
-108.8 -0.655125739413141
-108.75 -0.655127904134657
-108.7 -0.655130064928176
-108.65 -0.655132221744402
-108.6 -0.655134374555793
-108.55 -0.655136523356743
-108.5 -0.65513866816374
-108.45 -0.655140809015509
-108.4 -0.655142945973128
-108.35 -0.655145079120127
-108.3 -0.65514720856256
-108.25 -0.655149334429055
-108.2 -0.655151456870842
-108.15 -0.655153576061762
-108.1 -0.655155692198244
-108.05 -0.65515780549927
-108 -0.655159916206306
-107.95 -0.655162024583215
-107.9 -0.655164130916148
-107.85 -0.655166235513411
-107.8 -0.655168338705301
-107.75 -0.655170440843932
-107.7 -0.655172542303027
-107.65 -0.655174643477688
-107.6 -0.655176744784151
-107.55 -0.655178846659505
-107.5 -0.655180949561402
-107.45 -0.655183053967732
-107.4 -0.655185160376284
-107.35 -0.65518726930438
-107.3 -0.655189381288491
-107.25 -0.655191496883825
-107.2 -0.655193616663903
-107.15 -0.655195741220103
-107.1 -0.655197871161196
-107.05 -0.655200007112847
-107 -0.65520214971711
-106.95 -0.655204299631895
-106.9 -0.655206457530419
-106.85 -0.65520862410064
-106.8 -0.655210800044667
-106.75 -0.655212986078166
-106.7 -0.655215182929731
-106.65 -0.655217391340255
-106.6 -0.655219612062278
-106.55 -0.655221845859318
-106.5 -0.655224093505198
-106.45 -0.655226355783345
-106.4 -0.655228633486092
-106.35 -0.655230927413952
-106.3 -0.655233238374897
-106.25 -0.655235567183615
-106.2 -0.655237914660759
-106.15 -0.655240281632194
-106.1 -0.655242668928228
-106.05 -0.655245077382839
-106 -0.655247507832899
-105.95 -0.655249961117386
-105.9 -0.655252438076596
-105.85 -0.655254939551353
-105.8 -0.655257466382208
-105.75 -0.655260019408647
-105.7 -0.65526259946829
-105.65 -0.655265207396094
-105.6 -0.655267844023554
-105.55 -0.655270510177909
-105.5 -0.655273206681348
-105.45 -0.655275934350223
-105.4 -0.655278693994262
-105.35 -0.655281486415791
-105.3 -0.655284312408961
-105.25 -0.655287172758983
-105.2 -0.655290068241372
-105.15 -0.655292999621197
-105.1 -0.655295967652345
-105.05 -0.655298973076792
-105 -0.655302016623889
-104.95 -0.655305099009661
-104.9 -0.655308220936113
-104.85 -0.655311383090562
-104.8 -0.65531458614497
-104.75 -0.655317830755304
-104.7 -0.655321117560909
-104.65 -0.655324447183896
-104.6 -0.655327820228551
-104.55 -0.655331237280763
-104.5 -0.655334698907468
-104.45 -0.655338205656119
-104.4 -0.655341758054169
-104.35 -0.655345356608583
-104.3 -0.655349001805369
-104.25 -0.65535269410913
-104.2 -0.655356433962638
-104.15 -0.65536022178644
-104.1 -0.655364057978474
-104.05 -0.655367942913725
-104 -0.655371876943893
-103.95 -0.655375860397092
-103.9 -0.655379893577576
-103.85 -0.655383976765488
-103.8 -0.655388110216634
-103.75 -0.655392294162288
-103.7 -0.655396528809019
-103.65 -0.655400814338546
-103.6 -0.655405150907625
-103.55 -0.655409538647952
-103.5 -0.655413977666105
-103.45 -0.655418468043505
-103.4 -0.655423009836408
-103.35 -0.655427603075924
-103.3 -0.655432247768058
-103.25 -0.655436943893787
-103.2 -0.655441691409156
-103.15 -0.655446490245405
-103.1 -0.655451340309121
-103.05 -0.655456241482414
-103 -0.655461193623124
-102.95 -0.655466196565051
-102.9 -0.655471250118209
-102.85 -0.655476354069109
-102.8 -0.655481508181062
-102.75 -0.655486712194508
-102.7 -0.655491965827375
-102.65 -0.655497268775449
-102.6 -0.655502620712779
-102.55 -0.655508021292099
-102.5 -0.65551347014527
-102.45 -0.655518966883748
-102.4 -0.655524511099072
-102.35 -0.655530102363367
-102.3 -0.655535740229875
-102.25 -0.6555414242335
-102.2 -0.655547153891369
-102.15 -0.655552928703419
-102.1 -0.65555874815299
-102.05 -0.655564611707447
-102 -0.655570518818804
-101.95 -0.655576468924378
-101.9 -0.65558246144744
-101.85 -0.655588495797895
-101.8 -0.655594571372967
-101.75 -0.655600687557895
-101.7 -0.655606843726645
-101.65 -0.655613039242628
-101.6 -0.655619273459429
-101.55 -0.655625545721545
-101.5 -0.655631855365135
-101.45 -0.655638201718767
-101.4 -0.655644584104181
-101.35 -0.655651001837055
-101.3 -0.655657454227773
-101.25 -0.6556639405822
-101.2 -0.655670460202458
-101.15 -0.655677012387707
-101.1 -0.655683596434926
-101.05 -0.655690211639693
-101 -0.655696857296967
-100.95 -0.655703532701873
-100.9 -0.655710237150472
-100.85 -0.65571696994055
-100.8 -0.65572373037238
-100.75 -0.655730517749499
-100.7 -0.65573733137947
-100.65 -0.655744170574642
-100.6 -0.655751034652903
-100.55 -0.655757922938425
-100.5 -0.655764834762404
-100.45 -0.65577176946379
-100.4 -0.655778726390004
-100.35 -0.655785704897654
-100.3 -0.655792704353231
-100.25 -0.6557997241338
-100.2 -0.655806763627678
-100.15 -0.655813822235095
-100.1 -0.655820899368847
-100.05 -0.655827994454935
-100 -0.655835106933183
-99.95 -0.655842236257851
-99.9 -0.655849381898223
-99.85 -0.655856543339185
-99.8 -0.655863720081781
-99.75 -0.655870911643756
-99.7 -0.65587811756008
-99.65 -0.65588533738345
-99.6 -0.655892570684778
-99.55 -0.655899817053657
-99.5 -0.655907076098806
-99.45 -0.655914347448498
-99.4 -0.655921630750961
-99.35 -0.655928925674765
-99.3 -0.655936231909185
-99.25 -0.655943549164535
-99.2 -0.655950877172492
-99.15 -0.655958215686385
-99.1 -0.65596556448147
-99.05 -0.655972923355175
-99 -0.655980292127326
-98.95 -0.655987670640346
-98.9 -0.655995058759431
-98.85 -0.656002456372698
-98.8 -0.656009863391317
-98.75 -0.656017279749607
-98.7 -0.656024705405115
-98.65 -0.656032140338665
-98.6 -0.656039584554384
-98.55 -0.656047038079703
-98.5 -0.65605450096533
-98.45 -0.656061973285197
-98.4 -0.656069455136389
-98.35 -0.656076946639031
-98.3 -0.656084447936171
-98.25 -0.656091959193618
-98.2 -0.656099480599763
-98.15 -0.65610701236538
-98.1 -0.656114554723388
-98.05 -0.656122107928599
-98 -0.656129672257439
-97.95 -0.65613724800764
-97.9 -0.65614483549791
-97.85 -0.656152435067582
-97.8 -0.656160047076232
-97.75 -0.656167671903281
-97.7 -0.656175309947568
-97.65 -0.656182961626902
-97.6 -0.656190627377593
-97.55 -0.65619830765396
-97.5 -0.656206002927814
-97.45 -0.656213713687927
-97.4 -0.656221440439477
-97.35 -0.656229183703469
-97.3 -0.656236944016145
-97.25 -0.656244721928369
-97.2 -0.656252518004993
-97.15 -0.656260332824217
-97.1 -0.656268166976914
-97.05 -0.656276021065959
-97 -0.656283895705526
-96.95 -0.656291791520382
-96.9 -0.656299709145163
-96.85 -0.656307649223639
-96.8 -0.656315612407965
-96.75 -0.656323599357924
-96.7 -0.656331610740161
-96.65 -0.656339647227403
-96.6 -0.656347709497677
-96.55 -0.656355798233518
-96.5 -0.656363914121175
-96.45 -0.656372057849804
-96.4 -0.656380230110666
-96.35 -0.65638843159632
-96.3 -0.656396662999812
-96.25 -0.656404925013865
-96.2 -0.65641321833007
-96.15 -0.65642154363808
-96.1 -0.656429901624804
-96.05 -0.65643829297361
-96 -0.656446718363525
-95.95 -0.656455178468451
-95.9 -0.656463673956382
-95.85 -0.656472205488633
-95.8 -0.656480773719076
-95.75 -0.656489379293389
-95.7 -0.656498022848317
-95.65 -0.656506705010946
-95.6 -0.656515426397991
-95.55 -0.6565241876151
-95.5 -0.656532989256172
-95.45 -0.656541831902698
-95.4 -0.656550716123114
-95.35 -0.656559642472178
-95.3 -0.65656861149037
-95.25 -0.656577623703301
-95.2 -0.656586679621165
-95.15 -0.656595779738193
-95.1 -0.656604924532147
-95.05 -0.656614114463832
-95 -0.656623349976635
-94.95 -0.656632631496089
-94.9 -0.656641959429472
-94.85 -0.656651334165423
-94.8 -0.656660756073595
-94.75 -0.656670225504335
-94.7 -0.656679742788392
-94.65 -0.656689308236659
-94.6 -0.656698922139942
-94.55 -0.656708584768765
-94.5 -0.656718296373202
-94.45 -0.656728057182742
-94.4 -0.656737867406189
-94.35 -0.656747727231593
-94.3 -0.656757636826211
-94.25 -0.656767596336502
-94.2 -0.656777605888157
-94.15 -0.656787665586161
-94.1 -0.656797775514883
-94.05 -0.656807935738203
-94 -0.65681814629967
-93.95 -0.656828407222692
-93.9 -0.656838718510756
-93.85 -0.656849080147681
-93.8 -0.6568594920979
-93.75 -0.656869954306775
-93.7 -0.65688046670094
-93.65 -0.656891029188671
-93.6 -0.656901641660287
-93.55 -0.65691230398858
-93.5 -0.656923016029268
-93.45 -0.656933777621478
-93.4 -0.656944588588251
-93.35 -0.656955448737072
-93.3 -0.656966357860429
-93.25 -0.656977315736385
-93.2 -0.656988322129176
-93.15 -0.656999376789834
-93.1 -0.657010479456818
-93.05 -0.657021629856676
-93 -0.657032827704713
-92.95 -0.657044072705681
-92.9 -0.65705536455448
-92.85 -0.657066702936875
-92.8 -0.657078087530221
-92.75 -0.657089518004204
-92.7 -0.657100994021584
-92.65 -0.657112515238953
-92.6 -0.657124081307492
-92.55 -0.657135691873742
-92.5 -0.65714734658037
-92.45 -0.657159045066939
-92.4 -0.657170786970689
-92.35 -0.657182571927298
-92.3 -0.65719439957166
-92.25 -0.657206269538651
-92.2 -0.657218181463888
-92.15 -0.657230134984486
-92.1 -0.657242129739809
-92.05 -0.657254165372209
-92 -0.657266241527751
-91.95 -0.657278357856942
-91.9 -0.657290514015424
-91.85 -0.657302709664676
-91.8 -0.657314944472686
-91.75 -0.657327218114613
-91.7 -0.65733953027343
-91.65 -0.657351880640548
-91.6 -0.65736426891642
-91.55 -0.65737669481113
-91.5 -0.657389158044949
-91.45 -0.657401658348879
-91.4 -0.657414195465171
-91.35 -0.657426769147812
-91.3 -0.657439379162997
-91.25 -0.657452025289567
-91.2 -0.657464707319425
-91.15 -0.657477425057921
-91.1 -0.657490178324211
-91.05 -0.657502966951591
-91 -0.657515790787794
-90.95 -0.657528649695261
-90.9 -0.657541543551389
-90.85 -0.657554472248736
-90.8 -0.657567435695202
-90.75 -0.657580433814185
-90.7 -0.657593466544692
-90.65 -0.657606533841432
-90.6 -0.657619635674869
-90.55 -0.657632772031247
-90.5 -0.657645942912586
-90.45 -0.65765914833664
-90.4 -0.657672388336828
-90.35 -0.657685662962138
-90.3 -0.65769897227699
-90.25 -0.657712316361076
-90.2 -0.657725695309165
-90.15 -0.657739109230886
-90.1 -0.657752558250469
-90.05 -0.657766042506465
-90 -0.657779562151435
-89.95 -0.657793117351614
-89.9 -0.657806708286536
-89.85 -0.657820335148648
-89.8 -0.657833998142881
-89.75 -0.657847697486206
-89.7 -0.657861433407159
-89.65 -0.657875206145346
-89.6 -0.657889015950916
-89.55 -0.657902863084016
-89.5 -0.657916747814224
-89.45 -0.657930670419958
-89.4 -0.657944631187862
-89.35 -0.657958630412175
-89.3 -0.657972668394077
-89.25 -0.657986745441024
-89.2 -0.65800086186605
-89.15 -0.65801501798707
-89.1 -0.658029214126152
-89.05 -0.658043450608784
-89 -0.658057727763119
-88.95 -0.65807204591921
-88.9 -0.658086405408236
-88.85 -0.658100806561709
-88.8 -0.658115249710674
-88.75 -0.658129735184901
-88.7 -0.658144263312064
-88.65 -0.658158834416914
-88.6 -0.65817344882045
-88.55 -0.658188106839071
-88.5 -0.658202808783739
-88.45 -0.658217554959123
-88.4 -0.658232345662754
-88.35 -0.658247181184161
-88.3 -0.658262061804026
-88.25 -0.658276987793319
-88.2 -0.658291959412445
-88.15 -0.658306976910394
-88.1 -0.658322040523883
-88.05 -0.658337150476514
-88 -0.658352306977925
-87.95 -0.65836751022296
-87.9 -0.658382760390827
-87.85 -0.658398057644284
-87.8 -0.658413402128817
-87.75 -0.658428793971837
-87.7 -0.658444233281884
-87.65 -0.65845972014784
-87.6 -0.65847525463816
-87.55 -0.658490836800112
-87.5 -0.658506466659035
-87.45 -0.658522144217606
-87.4 -0.658537869455134
-87.35 -0.658553642326859
-87.3 -0.658569462763278
-87.25 -0.658585330669493
-87.2 -0.658601245924568
-87.15 -0.658617208380917
-87.1 -0.658633217863717
-87.05 -0.658649274170333
-87 -0.65866537706978
-86.95 -0.658681526302203
-86.9 -0.658697721578391
-86.85 -0.65871396257931
-86.8 -0.658730248955674
-86.75 -0.65874658032754
-86.7 -0.658762956283939
-86.65 -0.658779376382534
-86.6 -0.658795840149317
-86.55 -0.658812347078338
-86.5 -0.658828896631468
-86.45 -0.658845488238201
-86.4 -0.658862121295493
-86.35 -0.658878795167639
-86.3 -0.658895509186191
-86.25 -0.658912262649916
-86.2 -0.658929054824794
-86.15 -0.658945884944063
-86.1 -0.658962752208304
-86.05 -0.658979655785569
-86 -0.658996594811563
-85.95 -0.659013568389857
-85.9 -0.659030575592169
-85.85 -0.65904761545867
-85.8 -0.659064686998359
-85.75 -0.659081789189471
-85.7 -0.659098920979947
-85.65 -0.659116081287949
-85.6 -0.659133269002427
-85.55 -0.659150482983736
-85.5 -0.659167722064311
-85.45 -0.659184985049386
-85.4 -0.659202270717776
-85.35 -0.6592195778227
-85.3 -0.65923690509267
-85.25 -0.659254251232424
-85.2 -0.659271614923917
-85.15 -0.659288994827363
-85.1 -0.659306389582335
-85.05 -0.65932379780891
-85 -0.659341218108875
-84.95 -0.659358649066979
-84.9 -0.659376089252243
-84.85 -0.659393537219315
-84.8 -0.659410991509881
-84.75 -0.659428450654119
-84.7 -0.659445913172214
-84.65 -0.659463377575906
-84.6 -0.659480842370094
-84.55 -0.659498306054488
-84.5 -0.659515767125295
-84.45 -0.659533224076958
-84.4 -0.659550675403931
-84.35 -0.659568119602496
-84.3 -0.659585555172616
-84.25 -0.659602980619825
-84.2 -0.659620394457154
-84.15 -0.659637795207087
-84.1 -0.659655181403546
-84.05 -0.659672551593906
-84 -0.659689904341034
-83.95 -0.65970723822535
-83.9 -0.659724551846912
-83.85 -0.659741843827511
-83.8 -0.659759112812787
-83.75 -0.659776357474355
-83.7 -0.65979357651194
-83.65 -0.659810768655514
-83.6 -0.659827932667442
-83.55 -0.659845067344622
-83.5 -0.659862171520625
-83.45 -0.659879244067822
-83.4 -0.659896283899507
-83.35 -0.659913289972005
-83.3 -0.659930261286752
-83.25 -0.659947196892371
-83.2 -0.659964095886708
-83.15 -0.659980957418846
-83.1 -0.659997780691089
-83.05 -0.660014564960905
-83 -0.66003130954283
-82.95 -0.660048013810335
-82.9 -0.660064677197637
-82.85 -0.660081299201466
-82.8 -0.660097879382773
-82.75 -0.660114417368386
-82.7 -0.660130912852599
-82.65 -0.660147365598695
-82.6 -0.660163775440408
-82.55 -0.660180142283302
-82.5 -0.660196466106086
-82.45 -0.66021274696184
-82.4 -0.660228984979163
-82.35 -0.660245180363239
-82.3 -0.660261333396809
-82.25 -0.660277444441055
-82.2 -0.660293513936386
-82.15 -0.660309542403135
-82.1 -0.660325530442146
-82.05 -0.660341478735268
-82 -0.660357388045738
-81.95 -0.660373259218463
-81.9 -0.660389093180188
-81.85 -0.660404890939554
-81.8 -0.660420653587053
-81.75 -0.660436382294853
-81.7 -0.660452078316521
-81.65 -0.660467742986624
-81.6 -0.660483377720212
-81.55 -0.660498984012185
-81.5 -0.66051456343654
-81.45 -0.660530117645495
-81.4 -0.660545648368498
-81.35 -0.660561157411114
-81.3 -0.660576646653792
-81.25 -0.66059211805051
-81.2 -0.660607573627305
-81.15 -0.660623015480683
-81.1 -0.660638445775907
-81.05 -0.660653866745177
-81 -0.660669280685687
-80.95 -0.660684689957571
-80.9 -0.660700096981737
-80.85 -0.660715504237592
-80.8 -0.660730914260655
-80.75 -0.660746329640064
-80.7 -0.660761753015988
-80.65 -0.660777187076925
-80.6 -0.660792634556907
-80.55 -0.660808098232616
-80.5 -0.660823580920397
-80.45 -0.660839085473187
-80.4 -0.660854614777359
-80.35 -0.66087017174948
-80.3 -0.660885759332998
-80.25 -0.660901380494841
-80.2 -0.660917038221959
-80.15 -0.660932735517792
-80.1 -0.660948475398674
-80.05 -0.660964260890181
-80 -0.660980095023427
-79.95 -0.660995980831307
-79.9 -0.661011921344691
-79.85 -0.66102791958859
-79.8 -0.661043978578268
-79.75 -0.661060101315341
-79.7 -0.661076290783835
-79.65 -0.661092549946231
-79.6 -0.661108881739485
-79.55 -0.661125289071047
-79.5 -0.66114177481486
-79.45 -0.661158341807365
-79.4 -0.661174992843505
-79.35 -0.661191730672736
-79.3 -0.66120855799505
-79.25 -0.661225477457017
-79.2 -0.661242491647844
-79.15 -0.661259603095461
-79.1 -0.661276814262644
-79.05 -0.661294127543161
-79 -0.661311545257973
-78.95 -0.661329069651466
-78.9 -0.661346702887738
-78.85 -0.661364447046941
-78.8 -0.661382304121675
-78.75 -0.661400276013448
-78.7 -0.661418364529198
-78.65 -0.661436571377889
-78.6 -0.661454898167176
-78.55 -0.661473346400153
-78.5 -0.661491917472173
-78.45 -0.661510612667766
-78.4 -0.66152943315763
-78.35 -0.661548379995725
-78.3 -0.661567454116461
-78.25 -0.661586656331975
-78.2 -0.66160598732952
-78.15 -0.661625447668952
-78.1 -0.661645037780328
-78.05 -0.661664757961608
-78 -0.661684608376474
-77.95 -0.661704589052264
-77.9 -0.661724699878022
-77.85 -0.661744940602667
-77.8 -0.661765310833286
-77.75 -0.661785810033548
-77.7 -0.661806437522248
-77.65 -0.661827192471976
-77.6 -0.661848073907916
-77.55 -0.661869080706779
-77.5 -0.661890211595865
-77.45 -0.661911465152263
-77.4 -0.661932839802188
-77.35 -0.661954333820448
-77.3 -0.661975945330062
-77.25 -0.661997672302006
-77.2 -0.662019512555108
-77.15 -0.66204146375608
-77.1 -0.662063523419697
-77.05 -0.662085688909119
-77 -0.662107957436351
-76.95 -0.662130326062863
-76.9 -0.662152791700338
-76.85 -0.662175351111583
-76.8 -0.662198000911576
-76.75 -0.662220737568667
-76.7 -0.662243557405921
-76.65 -0.662266456602616
-76.6 -0.662289431195887
-76.55 -0.662312477082514
-76.5 -0.662335590020867
-76.45 -0.662358765632994
-76.4 -0.662381999406859
-76.35 -0.662405286698731
-76.3 -0.662428622735718
-76.25 -0.662452002618451
-76.2 -0.662475421323917
-76.15 -0.66249887370844
-76.1 -0.662522354510803
-76.05 -0.662545858355523
-76 -0.662569379756273
-75.95 -0.662592913119437
-75.9 -0.662616452747828
-75.85 -0.662639992844529
-75.8 -0.662663527516892
-75.75 -0.662687050780667
-75.7 -0.662710556564278
-75.65 -0.662734038713231
-75.6 -0.662757490994663
-75.55 -0.662780907102024
-75.5 -0.66280428065989
-75.45 -0.662827605228909
-75.4 -0.662850874310878
-75.35 -0.662874081353941
-75.3 -0.662897219757915
-75.25 -0.662920282879738
-75.2 -0.662943264039031
-75.15 -0.662966156523781
-75.1 -0.662988953596136
-75.05 -0.663011648498302
-75 -0.663034234458559
-74.95 -0.663056704697364
-74.9 -0.663079052433563
-74.85 -0.663101270890696
-74.8 -0.663123353303384
-74.75 -0.663145292923807
-74.7 -0.663167083028264
-74.65 -0.663188716923806
-74.6 -0.663210187954935
-74.55 -0.663231489510375
-74.5 -0.663252615029897
-74.45 -0.663273558011202
-74.4 -0.663294312016844
-74.35 -0.6633148706812
-74.3 -0.663335227717471
-74.25 -0.663355376924714
-74.2 -0.66337531219489
-74.15 -0.663395027519927
-74.1 -0.663414516998788
-74.05 -0.663433774844544
-74 -0.663452795391423
-73.95 -0.663471573101857
-73.9 -0.663490102573493
-73.85 -0.663508378546172
-73.8 -0.663526395908866
-73.75 -0.663544149706563
-73.7 -0.663561635147092
-73.65 -0.663578847607874
-73.6 -0.663595782642601
-73.55 -0.663612435987821
-73.5 -0.663628803569424
-73.45 -0.663644881509029
-73.4 -0.663660666130243
-73.35 -0.663676153964803
-73.3 -0.663691341758572
-73.25 -0.663706226477395
-73.2 -0.663720805312799
-73.15 -0.663735075687518
-73.1 -0.663749035260857
-73.05 -0.663762681933853
-73 -0.663776013854253
-72.95 -0.663789029421278
-72.9 -0.663801727290181
-72.85 -0.66381410637657
-72.8 -0.6638261658605
-72.75 -0.66383790519033
-72.7 -0.663849324086314
-72.65 -0.663860422543938
-72.6 -0.663871200836986
-72.55 -0.663881659520328
-72.5 -0.66389179943242
-72.45 -0.663901621697504
-72.4 -0.663911127727516
-72.35 -0.663920319223674
-72.3 -0.663929198177755
-72.25 -0.663937766873046
-72.2 -0.663946027884966
-72.15 -0.663953984081347
-72.1 -0.663961638622384
-72.05 -0.663968994960228
-72 -0.663976056838234
-71.95 -0.663982828289851
-71.9 -0.663989313637152
-71.85 -0.663995517489009
-71.8 -0.664001444738892
-71.75 -0.664007100562307
-71.7 -0.664012490413872
-71.65 -0.664017620024006
-71.6 -0.664022495395265
-71.55 -0.664027122798299
-71.5 -0.66403150876744
-71.45 -0.664035660095926
-71.4 -0.66403958383075
-71.35 -0.664043287267153
-71.3 -0.664046777942752
-71.25 -0.664050063631313
-71.2 -0.664053152336162
-71.15 -0.664056052283259
-71.1 -0.66405877191392
-71.05 -0.664061319877203
-71 -0.664063705021967
-70.95 -0.664065936388598
-70.9 -0.66406802320043
-70.85 -0.664069974854844
-70.8 -0.664071800914082
-70.75 -0.664073511095759
-70.7 -0.664075115263098
-70.65 -0.664076623414895
-70.6 -0.664078045675228
-70.55 -0.664079392282905
-70.5 -0.664080673580691
-70.45 -0.664081900004298
-70.4 -0.664083082071168
-70.35 -0.664084230369054
-70.3 -0.664085355544417
-70.25 -0.664086468290646
-70.2 -0.664087579336125
-70.15 -0.664088699432148
-70.1 -0.664089839340708
-70.05 -0.66409100982217
-70 -0.664092221622841
-69.95 -0.664093485462454
-69.9 -0.664094812021581
-69.85 -0.664096211928996
-69.8 -0.664097695748986
-69.75 -0.664099273968651
-69.7 -0.664100956985182
-69.65 -0.664102755093157
-69.6 -0.66410467847185
-69.55 -0.664106737172579
-69.5 -0.664108941106116
-69.45 -0.664111300030147
-69.4 -0.664113823536835
-69.35 -0.664116521040467
-69.3 -0.664119401765221
-69.25 -0.664122474733061
-69.2 -0.66412574875177
-69.15 -0.664129232403147
-69.1 -0.664132934031367
-69.05 -0.66413686173153
-69 -0.664141023338412
-68.95 -0.664145426415413
-68.9 -0.664150078243747
-68.85 -0.664154985811856
-68.8 -0.664160155805077
-68.75 -0.664165594595565
-68.7 -0.664171308232497
-68.65 -0.664177302432546
-68.6 -0.664183582570659
-68.55 -0.664190153671127
-68.5 -0.664197020398982
-68.45 -0.664204187051703
-68.4 -0.664211657551256
-68.35 -0.664219435436481
-68.3 -0.664227523855814
-68.25 -0.664235925560373
-68.2 -0.664244642897404
-68.15 -0.664253677804088
-68.1 -0.664263031801736
-68.05 -0.664272705990351
-68 -0.664282701043584
-67.95 -0.664293017204076
-67.9 -0.664303654279199
-67.85 -0.664314611637193
-67.8 -0.664325888203706
-67.75 -0.664337482458742
-67.7 -0.664349392434014
-67.65 -0.664361615710716
-67.6 -0.664374149417698
-67.55 -0.664386990230065
-67.5 -0.664400134368187
-67.45 -0.664413577597133
-67.4 -0.664427315226519
-67.35 -0.664441342110773
-67.3 -0.664455652649826
-67.25 -0.664470240790218
-67.2 -0.664485100026623
-67.15 -0.66450022340379
-67.1 -0.66451560351891
-67.05 -0.664531232524386
-67 -0.664547102131027
-66.95 -0.664563203611655
-66.9 -0.664579527805115
-66.85 -0.664596065120706
-66.8 -0.664612805543009
-66.75 -0.664629738637124
-66.7 -0.66464685355431
-66.65 -0.664664139038021
-66.6 -0.664681583430344
-66.55 -0.66469917467882
-66.5 -0.66471690034367
-66.45 -0.664734747605394
-66.4 -0.664752703272759
-66.35 -0.664770753791172
-66.3 -0.664788885251417
-66.25 -0.664807083398776
-66.2 -0.664825333642508
-66.15 -0.6648436210657
-66.1 -0.664861930435471
-66.05 -0.664880246213535
-66 -0.664898552567114
-65.95 -0.664916833380192
-65.9 -0.664935072265114
-65.85 -0.664953252574521
-65.8 -0.664971357413611
-65.75 -0.664989369652729
-65.7 -0.665007271940269
-65.65 -0.665025046715899
-65.6 -0.665042676224085
-65.55 -0.665060142527917
-65.5 -0.665077427523232
-65.45 -0.665094512953021
-65.4 -0.665111380422118
-65.35 -0.665128011412159
-65.3 -0.665144387296812
-65.25 -0.665160489357257
-65.2 -0.665176298797918
-65.15 -0.66519179676244
-65.1 -0.665206964349888
-65.05 -0.665221782631176
-65 -0.665236232665703
-64.95 -0.665250295518198
-64.9 -0.665263952275751
-64.85 -0.665277184065028
-64.8 -0.665289972069652
-64.75 -0.665302297547753
-64.7 -0.66531414184965
-64.65 -0.665325486435675
-64.6 -0.665336312894117
-64.55 -0.665346602959272
-64.5 -0.665356338529584
-64.45 -0.665365501685867
-64.4 -0.665374074709592
-64.35 -0.665382040101215
-64.3 -0.665389380598546
-64.25 -0.665396079195127
-64.2 -0.665402119158615
-64.15 -0.665407484049137
-64.1 -0.665412157737617
-64.05 -0.665416124424046
-64 -0.665419368655673
-63.95 -0.665421875345107
-63.9 -0.665423629788308
-63.85 -0.665424617682435
-63.8 -0.665424825143554
-63.75 -0.665424238724155
-63.7 -0.665422845430486
-63.65 -0.665420632739657
-63.6 -0.665417588616513
-63.55 -0.665413701530234
-63.5 -0.665408960470657
-63.45 -0.665403354964282
-63.4 -0.665396875089947
-63.35 -0.665389511494152
-63.3 -0.665381255405994
-63.25 -0.665372098651702
-63.2 -0.665362033668748
-63.15 -0.665351053519498
-63.1 -0.665339151904394
-63.05 -0.665326323174634
-63 -0.665312562344326
-62.95 -0.665297865102096
-62.9 -0.665282227822127
-62.85 -0.665265647574602
-62.8 -0.665248122135529
-62.75 -0.665229649995925
-62.7 -0.665210230370342
-62.65 -0.665189863204704
-62.6 -0.665168549183441
-62.55 -0.665146289735899
-62.5 -0.665123087041995
-62.45 -0.665098944037117
-62.4 -0.665073864416231
-62.35 -0.665047852637192
-62.3 -0.665020913923226
-62.25 -0.664993054264586
-62.2 -0.664964280419352
-62.15 -0.664934599913362
-62.1 -0.664904021039272
-62.05 -0.664872552854717
-62 -0.664840205179574
-61.95 -0.664806988592313
-61.9 -0.664772914425431
-61.85 -0.664737994759947
-61.8 -0.664702242418979
-61.75 -0.664665670960369
-61.7 -0.664628294668378
-61.65 -0.664590128544431
-61.6 -0.66455118829692
-61.55 -0.664511490330067
-61.5 -0.664471051731851
-61.45 -0.664429890260989
-61.4 -0.664388024333003
-61.35 -0.664345473005352
-61.3 -0.664302255961662
-61.25 -0.664258393495048
-61.2 -0.664213906490549
-61.15 -0.664168816406685
-61.1 -0.664123145256154
-61.05 -0.664076915585688
-61 -0.664030150455079
-60.95 -0.663982873415403
-60.9 -0.663935108486457
-60.85 -0.66388688013344
-60.8 -0.663838213242889
-60.75 -0.66378913309791
-60.7 -0.663739665352725
-60.65 -0.66368983600656
-60.6 -0.663639671376905
-60.55 -0.66358919807219
-60.5 -0.66353844296388
-60.45 -0.663487433158058
-60.4 -0.663436195966498
-60.35 -0.663384758877287
-60.3 -0.663333149525012
-60.25 -0.663281395660573
-60.2 -0.663229525120631
-60.15 -0.663177565796753
-60.1 -0.663125545604283
-60.05 -0.663073492450974
-60 -0.663021434205435
-59.95 -0.662969398665417
-59.9 -0.662917413525991
-59.85 -0.662865506347651
-59.8 -0.662813704524386
-59.75 -0.662762035251768
-59.7 -0.662710525495083
-59.65 -0.662659201957557
-59.6 -0.662608091048718
-59.55 -0.662557218852924
-59.5 -0.662506611098113
-59.45 -0.662456293124797
-59.4 -0.662406289855353
-59.35 -0.662356625763643
-59.3 -0.662307324845002
-59.25 -0.662258410586634
-59.2 -0.662209905938446
-59.15 -0.662161833284363
-59.1 -0.662114214414153
-59.05 -0.662067070495803
-59 -0.662020422048464
-58.95 -0.66197428891602
-58.9 -0.661928690241287
-58.85 -0.661883644440887
-58.8 -0.661839169180825
-58.75 -0.661795281352785
-58.7 -0.661751997051184
-58.65 -0.661709331550998
-58.6 -0.661667299286393
-58.55 -0.661625913830175
-58.5 -0.661585187874084
-58.45 -0.661545133209948
-58.4 -0.66150576071172
-58.35 -0.661467080318415
-58.3 -0.661429101017948
-58.25 -0.661391830831915
-58.2 -0.661355276801297
-58.15 -0.661319444973128
-58.1 -0.661284340388117
-58.05 -0.66124996706924
-58 -0.661216328011313
-57.95 -0.661183425171547
-57.9 -0.661151259461091
-57.85 -0.661119830737576
-57.8 -0.661089137798643
-57.75 -0.66105917837648
-57.7 -0.661029949133357
-57.65 -0.661001445658155
-57.6 -0.6609736624639
-57.55 -0.660946592986284
-57.5 -0.660920229583194
-57.45 -0.660894563535212
-57.4 -0.660869585047118
-57.35 -0.660845283250359
-57.3 -0.6608216462065
-57.25 -0.660798660911636
-57.2 -0.660776313301774
-57.15 -0.660754588259149
-57.1 -0.660733469619507
-57.05 -0.660712940180299
-57 -0.660692981709821
-56.95 -0.660673574957254
-56.9 -0.660654699663621
-56.85 -0.66063633457363
-56.8 -0.660618457448411
-56.75 -0.660601045079118
-56.7 -0.660584073301403
-56.65 -0.660567517010731
-56.6 -0.660551350178539
-56.55 -0.660535545869233
-56.5 -0.660520076257982
-56.45 -0.660504912649334
-56.4 -0.660490025496616
-56.35 -0.66047538442212
-56.3 -0.66046095823805
-56.25 -0.660446714968236
-56.2 -0.660432621870584
-56.15 -0.660418645460265
-56.1 -0.660404751533622
-56.05 -0.660390905192785
-56 -0.660377070870982
-55.95 -0.660363212358539
-55.9 -0.660349292829545
-55.85 -0.660335274869181
-55.8 -0.660321120501696
-55.75 -0.660306791219016
-55.7 -0.660292248009979
-55.65 -0.660277451390172
-55.6 -0.660262361432377
-55.55 -0.660246937797585
-55.5 -0.660231139766596
-55.45 -0.660214926272164
-55.4 -0.66019825593169
-55.35 -0.660181087080445
-55.3 -0.6601633778053
-55.25 -0.660145085978968
-55.2 -0.660126169294717
-55.15 -0.660106585301558
-55.1 -0.660086291439882
-55.05 -0.660065245077536
-55 -0.66004340354631
-54.95 -0.660020724178827
-54.9 -0.659997164345811
-54.85 -0.65997268149372
-54.8 -0.659947233182709
-54.75 -0.659920777124925
-54.7 -0.659893271223089
-54.65 -0.659864673609352
-54.6 -0.659834942684406
-54.55 -0.659804037156815
-54.5 -0.659771916082549
-54.45 -0.659738538904681
-54.4 -0.65970386549324
-54.35 -0.65966785618517
-54.3 -0.659630471824372
-54.25 -0.659591673801805
-54.2 -0.659551424095602
-54.15 -0.659509685311175
-54.1 -0.659466420721266
-54.05 -0.659421594305923
-54 -0.659375170792338
-53.95 -0.65932711569454
-53.9 -0.659277395352874
-53.85 -0.659225976973246
-53.8 -0.659172828666078
-53.75 -0.65911791948494
-53.7 -0.659061219464803
-53.65 -0.659002699659883
-53.6 -0.658942332181011
-53.55 -0.658880090232495
-53.5 -0.658815948148424
-53.45 -0.658749881428357
-53.4 -0.658681866772348
-53.35 -0.658611882115269
-53.3 -0.658539906660359
-53.25 -0.658465920911959
-53.2 -0.658389906707383
-53.15 -0.658311847247853
-53.1 -0.658231727128473
-53.05 -0.658149532367155
-53 -0.658065250432471
-52.95 -0.65797887027036
-52.9 -0.657890382329638
-52.85 -0.657799778586266
-52.8 -0.657707052566305
-52.75 -0.657612199367524
-52.7 -0.657515215679596
-52.65 -0.657416099802829
-52.6 -0.657314851665391
-52.55 -0.657211472838963
-52.5 -0.65710596655279
-52.45 -0.656998337706067
-52.4 -0.656888592878616
-52.35 -0.656776740339812
-52.3 -0.656662790055725
-52.25 -0.656546753694409
-52.2 -0.656428644629326
-52.15 -0.656308477940859
-52.1 -0.656186270415873
-52.05 -0.656062040545295
-52 -0.655935808519694
-51.95 -0.655807596222812
-51.9 -0.655677427223047
-51.85 -0.655545326762844
-51.8 -0.655411321745993
-51.75 -0.655275440722812
-51.7 -0.655137713873201
-51.65 -0.654998172987561
-51.6 -0.654856851445587
-51.55 -0.6547137841929
-51.5 -0.654569007715566
-51.45 -0.654422560012469
-51.4 -0.654274480565571
-51.35 -0.654124810308067
-51.3 -0.653973591590454
-51.25 -0.653820868144534
-51.2 -0.653666685045378
-51.15 -0.653511088671285
-51.1 -0.653354126661768
-51.05 -0.653195847873596
-51 -0.653036302334953
-50.95 -0.652875541197743
-50.9 -0.652713616688095
-50.85 -0.65255058205513
-50.8 -0.652386491518031
-50.75 -0.652221400211495
-50.7 -0.652055364129614
-50.65 -0.651888440068267
-50.6 -0.651720685566079
-50.55 -0.651552158844042
-50.5 -0.651382918743846
-50.45 -0.651213024665027
-50.4 -0.651042536500998
-50.35 -0.650871514574054
-50.3 -0.650700019569433
-50.25 -0.65052811246853
-50.2 -0.650355854481343
-50.15 -0.650183306978263
-50.1 -0.650010531421273
-50.05 -0.649837589294687
-50 -0.649664542035488
-49.95 -0.649491450963396
-49.9 -0.64931837721074
-49.85 -0.649145381652244
-49.8 -0.648972524834817
-49.75 -0.648799866907461
-49.7 -0.64862746755137
-49.65 -0.648455385910345
-49.6 -0.648283680521595
-49.55 -0.648112409247045
-49.5 -0.647941629205222
-49.45 -0.647771396703832
-49.4 -0.647601767173104
-49.35 -0.6474327951
-49.3 -0.647264533963376
-49.25 -0.647097036170178
-49.2 -0.646930352992756
-49.15 -0.646764534507383
-49.1 -0.646599629534043
-49.05 -0.646435685577584
-49 -0.646272748770284
-48.95 -0.646110863815922
-48.9 -0.645950073935401
-48.85 -0.645790420814002
-48.8 -0.645631944550314
-48.75 -0.645474683606909
-48.7 -0.645318674762803
-48.65 -0.645163953067763
-48.6 -0.645010551798494
-48.55 -0.644858502416758
-48.5 -0.64470783452946
-48.45 -0.644558575850729
-48.4 -0.644410752166037
-48.35 -0.644264387298376
-48.3 -0.644119503076511
-48.25 -0.643976119305351
-48.2 -0.643834253738426
-48.15 -0.643693922052506
-48.1 -0.643555137824365
-48.05 -0.643417912509694
-48 -0.643282255424166
-47.95 -0.643148173726669
-47.9 -0.643015672404678
-47.85 -0.64288475426179
-47.8 -0.64275541990739
-47.75 -0.642627667748458
-47.7 -0.642501493983488
-47.65 -0.642376892598511
-47.6 -0.642253855365211
-47.55 -0.642132371841103
-47.5 -0.642012429371755
-47.45 -0.641894013095045
-47.4 -0.6417771059474
-47.35 -0.641661688672023
-47.3 -0.641547739829058
-47.25 -0.641435235807673
-47.2 -0.641324150840027
-47.15 -0.641214457017106
-47.1 -0.641106124306367
-47.05 -0.640999120571189
-47 -0.640893411592079
-46.95 -0.64078896108961
-46.9 -0.640685730749047
-46.85 -0.640583680246643
-46.8 -0.640482767277559
-46.75 -0.640382947585381
-46.7 -0.640284174993194
-46.65 -0.640186401436193
-46.6 -0.640089576995788
-46.55 -0.639993649935165
-46.5 -0.639898566736298
-46.45 -0.639804272138344
-46.4 -0.639710709177421
-46.35 -0.639617819227723
-46.3 -0.639525542043952
-46.25 -0.639433815805029
-46.2 -0.639342577159066
-46.15 -0.639251761269562
-46.1 -0.639161301862814
-46.05 -0.639071131276492
-46 -0.638981180509382
-45.95 -0.63889137927225
-45.9 -0.638801656039821
-45.85 -0.638711938103834
-45.8 -0.638622151627171
-45.75 -0.638532221699025
-45.7 -0.638442072391089
-45.65 -0.638351626814747
-45.6 -0.638260807179257
-45.55 -0.638169534850886
-45.5 -0.638077730413004
-45.45 -0.637985313727094
-45.4 -0.637892203994681
-45.35 -0.637798319820146
-45.3 -0.637703579274412
-45.25 -0.637607899959492
-45.2 -0.637511199073864
-45.15 -0.637413393478666
-45.1 -0.637314399764689
-45.05 -0.637214134320143
-45 -0.63711251339918
-44.95 -0.637009453191153
-44.9 -0.636904869890582
-44.85 -0.636798679767806
-44.8 -0.636690799240299
-44.75 -0.636581144944619
-44.7 -0.636469633808962
-44.65 -0.636356183126296
-44.6 -0.636240710628034
-44.55 -0.636123134558224
-44.5 -0.636003373748209
-44.45 -0.635881347691731
-44.4 -0.635756976620428
-44.35 -0.635630181579686
-44.3 -0.635500884504812
-44.25 -0.635369008297454
-44.2 -0.63523447690225
-44.15 -0.635097215383632
-44.1 -0.634957150002732
-44.05 -0.634814208294344
-44 -0.63466831914386
-43.95 -0.634519412864144
-43.9 -0.634367421272243
-43.85 -0.634212277765891
-43.8 -0.634053917399728
-43.75 -0.633892276961137
-43.7 -0.633727295045654
-43.65 -0.633558912131834
-43.6 -0.633387070655509
-43.55 -0.633211715083347
-43.5 -0.633032791985602
-43.45 -0.63285025010799
-43.4 -0.632664040442565
-43.35 -0.632474116297516
-43.3 -0.632280433365767
-43.25 -0.632082949792287
-43.2 -0.63188162623999
-43.15 -0.631676425954133
-43.1 -0.631467314825077
-43.05 -0.631254261449321
-43 -0.631037237188675
-42.95 -0.630816216227475
-42.9 -0.630591175627698
-42.85 -0.630362095381888
-42.8 -0.630128958463744
-42.75 -0.629891750876285
-42.7 -0.629650461697435
-42.65 -0.629405083122943
-42.6 -0.629155610506504
-42.55 -0.628902042396963
-42.5 -0.628644380572492
-42.45 -0.628382630071626
-42.4 -0.628116799221044
-42.35 -0.627846899659991
-42.3 -0.627572946361221
-42.25 -0.627294957648378
-42.2 -0.627012955209702
-42.15 -0.626726964107964
-42.1 -0.626437012786547
-42.05 -0.626143133071583
-42 -0.62584536017006
-41.95 -0.62554373266383
-41.9 -0.62523829249945
-41.85 -0.624929084973777
-41.8 -0.624616158715286
-41.75 -0.624299565661039
-41.7 -0.623979361029266
-41.65 -0.623655603287537
-41.6 -0.62332835411648
-41.55 -0.622997678369039
-41.5 -0.622663644025254
-41.45 -0.622326322142564
-41.4 -0.621985786801641
-41.35 -0.621642115047767
-41.3 -0.621295386827789
-41.25 -0.620945684922669
-41.2 -0.620593094875693
-41.15 -0.620237704916383
-41.1 -0.619879605880167
-41.05 -0.619518891123899
-41 -0.619155656437295
-40.95 -0.618789999950383
-40.9 -0.618422022037068
-40.85 -0.618051825214922
-40.8 -0.617679514041316
-40.75 -0.617305195006029
-40.7 -0.616928976420461
-40.65 -0.616550968303603
-40.6 -0.616171282264921
-40.55 -0.615790031384295
-40.5 -0.615407330089214
-40.45 -0.615023294029369
-40.4 -0.614638039948853
-40.35 -0.614251685556139
-40.3 -0.613864349392038
-40.25 -0.613476150695837
-40.2 -0.613087209269815
-40.15 -0.612697645342353
-40.1 -0.612307579429837
-40.05 -0.611917132197591
-40 -0.611526424320029
-39.95 -0.61113557634027
-39.9 -0.610744708529421
-39.85 -0.610353940745751
-39.8 -0.60996339229399
-39.75 -0.609573181784951
-39.7 -0.609183426995716
-39.65 -0.608794244730594
-39.6 -0.60840575068306
-39.55 -0.608018059298904
-39.5 -0.607631283640783
-39.45 -0.607245535254395
-39.4 -0.606860924036462
-39.35 -0.606477558104726
-39.3 -0.606095543670154
-39.25 -0.60571498491152
-39.2 -0.605335983852555
-39.15 -0.604958640241834
-39.1 -0.604583051435558
-39.05 -0.604209312283396
-39 -0.603837515017529
-38.95 -0.603467749145039
-38.9 -0.603100101343777
-38.85 -0.602734655361831
-38.8 -0.602371491920708
-38.75 -0.602010688622339
-38.7 -0.601652319860006
-38.65 -0.601296456733272
-38.6 -0.600943166966998
-38.55 -0.600592514834515
-38.5 -0.600244561085015
-38.45 -0.599899362875202
-38.4 -0.599556973705266
-38.35 -0.599217443359187
-38.3 -0.598880817849417
-38.25 -0.598547139365946
-38.2 -0.59821644622976
-38.15 -0.597888772850694
-38.1 -0.597564149689672
-38.05 -0.597242603225317
-38 -0.596924155924911
-37.95 -0.596608826219672
-37.9 -0.596296628484317
-37.85 -0.595987573020862
-37.8 -0.595681666046619
-37.75 -0.595378909686327
-37.7 -0.595079301968364
-37.65 -0.59478283682498
-37.6 -0.594489504096466
-37.55 -0.594199289539213
-37.5 -0.593912174837558
-37.45 -0.593628137619358
-37.4 -0.593347151475197
-37.35 -0.593069185981159
-37.3 -0.592794206725052
-37.25 -0.592522175336028
-37.2 -0.592253049517485
-37.15 -0.591986783083175
-37.1 -0.59172332599642
-37.05 -0.591462624412348
-37 -0.591204620723058
-36.95 -0.590949253605626
-36.9 -0.590696458072859
-36.85 -0.590446165526705
-36.8 -0.590198303814249
-36.75 -0.589952797286184
-36.7 -0.589709566857694
-36.65 -0.589468530071662
-36.6 -0.589229601164117
-36.55 -0.588992691131849
-36.5 -0.588757707802121
-36.45 -0.588524555904398
-36.4 -0.588293137144028
-36.35 -0.588063350277817
-36.3 -0.587835091191423
-36.25 -0.587608252978516
-36.2 -0.587382726021651
-36.15 -0.587158398074796
-36.1 -0.586935154347467
-36.05 -0.586712877590427
-36 -0.586491448182901
-35.95 -0.586270744221273
-35.9 -0.586050641609221
-35.85 -0.585831014149269
-35.8 -0.58561173363571
-35.75 -0.585392669948886
-35.7 -0.58517369115079
-35.65 -0.584954663581982
-35.6 -0.584735451959781
-35.55 -0.584515919477727
-35.5 -0.584295927906304
-35.45 -0.584075337694892
-35.4 -0.583854008074957
-35.35 -0.583631797164454
-35.3 -0.583408562073442
-35.25 -0.583184159010905
-35.2 -0.582958443392761
-35.15 -0.582731269951067
-35.1 -0.582502492844405
-35.05 -0.582271965769445
-35 -0.582039542073678
-34.95 -0.581805074869313
-34.9 -0.581568417148331
-34.85 -0.581329421898677
-34.8 -0.581087942221598
-34.75 -0.580843831450095
-34.7 -0.580596943268483
-34.65 -0.580347131833043
-34.6 -0.580094251893738
-34.55 -0.57983815891698
-34.5 -0.579578709209413
-34.45 -0.579315760042676
-34.4 -0.579049169779133
-34.35 -0.578778797998501
-34.3 -0.578504505625353
-34.25 -0.578226155057448
-34.2 -0.577943610294808
-34.15 -0.577656737069521
-34.1 -0.577365402976168
-34.05 -0.577069477602826
-34 -0.576768832662557
-33.95 -0.576463342125304
-33.9 -0.5761528823501
-33.85 -0.575837332217495
-33.8 -0.575516573262086
-33.75 -0.575190489805055
-33.7 -0.574858969086576
-33.65 -0.574521901397982
-33.6 -0.574179180213537
-33.55 -0.573830702321693
-33.5 -0.573476367955666
-33.45 -0.57311608092318
-33.4 -0.572749748735216
-33.35 -0.572377282733587
-33.3 -0.571998598217172
-33.25 -0.571613614566611
-33.2 -0.571222255367272
-33.15 -0.570824448530294
-33.1 -0.570420126411494
-33.05 -0.570009225927929
-33 -0.569591688671897
-32.95 -0.569167461022148
-32.9 -0.568736494252078
-32.85 -0.568298744634687
-32.8 -0.567854173544034
-32.75 -0.567402747552988
-32.7 -0.566944438526994
-32.65 -0.566479223713642
-32.6 -0.566007085827765
-32.55 -0.565528013131843
-32.5 -0.565041999511442
-32.45 -0.564549044545461
-32.4 -0.564049153570931
-32.35 -0.563542337742126
-32.3 -0.563028614083743
-32.25 -0.562508005537924
-32.2 -0.561980541004875
-32.15 -0.561446255376871
-32.1 -0.56090518956542
-32.05 -0.560357390521381
-32 -0.559802911247821
-31.95 -0.559241810805442
-31.9 -0.558674154310375
-31.85 -0.558100012924178
-31.8 -0.557519463835879
-31.75 -0.556932590235931
-31.7 -0.556339481281922
-31.65 -0.555740232055954
-31.6 -0.555134943513572
-31.55 -0.554523722424165
-31.5 -0.553906681302781
-31.45 -0.553283938333297
-31.4 -0.552655617282923
-31.35 -0.552021847408029
-31.3 -0.551382763351305
-31.25 -0.550738505030291
-31.2 -0.550089217517313
-31.15 -0.549435050910923
-31.1 -0.548776160198914
-31.05 -0.548112705113036
-31 -0.54744484997556
-30.95 -0.546772763537824
-30.9 -0.546096618810974
-30.85 -0.545416592889076
-30.8 -0.544732866764831
-30.75 -0.544045625138145
-30.7 -0.543355056217809
-30.65 -0.542661351516571
-30.6 -0.541964705639914
-30.55 -0.541265316068853
-30.5 -0.540563382937092
-30.45 -0.539859108802899
-30.4 -0.539152698416073
-30.35 -0.538444358480375
-30.3 -0.53773429741185
-30.25 -0.537022725093426
-30.2 -0.536309852626228
-30.15 -0.535595892078037
-30.1 -0.534881056229341
-30.05 -0.534165558317421
-30 -0.533449611778928
-29.95 -0.532733429991421
-29.9 -0.532017226014311
-29.85 -0.531301212329695
-29.8 -0.530585600583532
-29.75 -0.529870601327621
-29.7 -0.529156423762856
-29.65 -0.528443275484194
-29.6 -0.5277313622278
-29.55 -0.52702088762081
-29.5 -0.526312052934129
-29.45 -0.525605056838712
-29.4 -0.524900095165726
-29.35 -0.524197360670986
-29.3 -0.523497042804074
-29.25 -0.522799327482484
-29.2 -0.522104396871178
-29.15 -0.521412429167863
-29.1 -0.520723598394333
-29.05 -0.520038074194174
-29 -0.519356021637101
-28.95 -0.51867760103022
-28.9 -0.518002967736431
-28.85 -0.517332272000214
-28.8 -0.516665658781
-28.75 -0.516003267594299
-28.7 -0.515345232360758
-28.65 -0.514691681263281
-28.6 -0.514042736612335
-28.55 -0.513398514719533
-28.5 -0.512759125779583
-28.45 -0.512124673760639
-28.4 -0.511495256303116
-28.35 -0.510870964626956
-28.3 -0.510251883447373
-28.25 -0.509638090899023
-28.2 -0.509029658468587
-28.15 -0.508426650935692
-28.1 -0.507829126322101
-28.05 -0.507237135849085
-28 -0.506650723902867
-27.95 -0.506069928008023
-27.9 -0.505494778808703
-27.85 -0.504925300057535
-27.8 -0.504361508612043
-27.75 -0.503803414438423
-27.7 -0.503251020622502
-27.65 -0.502704323387681
-27.6 -0.502163312119686
-27.55 -0.501627969397917
-27.5 -0.501098271033196
-27.45 -0.500574186111702
-27.4 -0.500055677044881
-27.35 -0.499542699625116
-27.3 -0.499035203086934
-27.25 -0.498533130173538
-27.2 -0.498036417208447
-27.15 -0.49754499417201
-27.1 -0.497058784782594
-27.05 -0.496577706582231
-27 -0.496101671026492
-26.95 -0.495630583578405
-26.9 -0.4951643438062
-26.85 -0.494702845484679
-26.8 -0.494245976700021
-26.75 -0.493793619957843
-26.7 -0.493345652294314
-26.65 -0.492901945390168
-26.6 -0.492462365687432
-26.55 -0.492026774508725
-26.5 -0.491595028178957
-26.45 -0.491166978149295
-26.4 -0.490742471123263
-26.35 -0.490321349184831
-26.3 -0.489903449928397
-26.25 -0.489488606590529
-26.2 -0.48907664818338
-26.15 -0.48866739962968
-26.1 -0.488260681899214
-26.05 -0.487856312146714
-26 -0.487454103851105
-25.95 -0.487053866956032
-25.9 -0.48665540801163
-25.85 -0.486258530317485
-25.8 -0.485863034066762
-25.75 -0.485468716491462
-25.7 -0.485075372008794
-25.65 -0.484682792368653
-25.6 -0.48429076680219
-25.55 -0.483899082171479
-25.5 -0.48350752312029
-25.45 -0.483115872225978
-25.4 -0.482723910152499
-25.35 -0.482331415804588
-25.3 -0.481938166483116
-25.25 -0.481543938041655
-25.2 -0.48114850504429
-25.15 -0.480751640924715
-25.1 -0.480353118146643
-25.05 -0.479952708365577
-25 -0.479550182591982
-24.95 -0.479145311355896
-24.9 -0.47873786487303
-24.85 -0.478327613212385
-24.8 -0.477914326465436
-24.75 -0.477497774916925
-24.7 -0.477077729217277
-24.65 -0.476653960556695
-24.6 -0.476226240840955
-24.55 -0.475794342868914
-24.5 -0.475358040511764
-24.45 -0.474917108894044
-24.4 -0.474471324576404
-24.35 -0.474020465740143
-24.3 -0.473564312373488
-24.25 -0.473102646459621
-24.2 -0.472635252166416
-24.15 -0.472161916037861
-24.1 -0.471682427187107
-24.05 -0.471196577491109
-24 -0.470704161786781
-23.95 -0.470204978068583
-23.9 -0.469698827687467
-23.85 -0.469185515551066
-23.8 -0.468664850325016
-23.75 -0.468136644635278
-23.7 -0.467600715271325
-23.65 -0.467056883390025
-23.6 -0.466504974720062
-23.55 -0.465944819766691
-23.5 -0.465376254016644
-23.45 -0.464799118142945
-23.4 -0.46421325820943
-23.35 -0.463618525874692
-23.3 -0.463014778595216
-23.25 -0.462401879827395
-23.2 -0.461779699228156
-23.15 -0.461148112853867
-23.1 -0.460507003357213
-23.05 -0.459856260181684
-23 -0.459195779753337
-22.95 -0.45852546566945
-22.9 -0.457845228883691
-22.85 -0.457154987887407
-22.8 -0.456454668886626
-22.75 -0.45574420597435
-22.7 -0.455023541297726
-22.65 -0.454292625219632
-22.6 -0.453551416474259
-22.55 -0.452799882316226
-22.5 -0.452037998662766
-22.45 -0.451265750228533
-22.4 -0.450483130652559
-22.35 -0.449690142616898
-22.3 -0.448886797956489
-22.25 -0.448073117759784
-22.2 -0.447249132459673
-22.15 -0.446414881914259
-22.1 -0.445570415477036
-22.05 -0.444715792056034
-22 -0.44385108016151
-21.95 -0.442976357941766
-21.9 -0.442091713206709
-21.85 -0.441197243438767
-21.8 -0.440293055790809
-21.75 -0.439379267070724
-21.7 -0.438456003712355
-21.65 -0.437523401732497
-21.6 -0.436581606673691
-21.55 -0.435630773532595
-21.5 -0.43467106667373
-21.45 -0.433702659728425
-21.4 -0.432725735478838
-21.35 -0.431740485726956
-21.3 -0.43074711114851
-21.25 -0.429745821131796
-21.2 -0.428736833601407
-21.15 -0.427720374826955
-21.1 -0.426696679216869
-21.05 -0.425665989097436
-21 -0.424628554477244
-20.95 -0.4235846327973
-20.9 -0.422534488667057
-20.85 -0.421478393586699
-20.8 -0.42041662565604
-20.75 -0.419349469270432
-20.7 -0.41827721480414
-20.65 -0.417200158281676
-20.6 -0.416118601037606
-20.55 -0.415032849365413
-20.5 -0.413943214156008
-20.45 -0.412850010526539
-20.4 -0.411753557440167
-20.35 -0.410654177317509
-20.3 -0.409552195640491
-20.25 -0.408447940549366
-20.2 -0.407341742433683
-20.15 -0.406233933518013
-20.1 -0.405124847443258
-20.05 -0.404014818844381
-20 -0.402904182925409
-19.95 -0.401793275032581
-19.9 -0.40068243022649
-19.85 -0.399571982854116
-19.8 -0.398462266121596
-19.75 -0.397353611668621
-19.7 -0.396246349145307
-19.65 -0.395140805792399
-19.6 -0.394037306025648
-19.55 -0.392936171025175
-19.5 -0.391837718330643
-19.45 -0.390742261443003
-19.4 -0.389650109433589
-19.35 -0.388561566561275
-19.3 -0.387476931898422
-19.25 -0.386396498966255
-19.2 -0.385320555380342
-19.15 -0.384249382506748
-19.1 -0.383183255129446
-19.05 -0.382122441129506
-19 -0.38106720117655
-18.95 -0.38001778843292
-18.9 -0.378974448270954
-18.85 -0.377937418003744
-18.8 -0.376906926629687
-18.75 -0.375883194591103
-18.7 -0.374866433547154
-18.65 -0.373856846161253
-18.6 -0.372854625903107
-18.55 -0.371859956865497
-18.5 -0.37087301359586
-18.45 -0.369893960942692
-18.4 -0.368922953916755
-18.35 -0.367960137567027
-18.3 -0.367005646871315
-18.25 -0.366059606641382
-18.2 -0.365122131442443
-18.15 -0.364193325526824
-18.1 -0.363273282781564
-18.05 -0.362362086689704
-18 -0.361459810304978
-17.95 -0.360566516239614
-17.9 -0.359682256664896
-17.85 -0.358807073324153
-17.8 -0.357940997557814
-17.75 -0.357084050340117
-17.7 -0.356236242327106
-17.65 -0.355397573915485
-17.6 -0.354568035311913
-17.55 -0.353747606612318
-17.5 -0.352936257890775
-17.45 -0.352133949297533
-17.4 -0.351340631165726
-17.35 -0.350556244126337
-17.3 -0.349780719230965
-17.25 -0.349013978081961
-17.2 -0.348255932969491
-17.15 -0.347506487015091
-17.1 -0.346765534321302
-17.05 -0.346032960126962
-17 -0.345308640967742
-16.95 -0.344592444841545
-16.9 -0.343884231378371
-16.85 -0.343183852014278
-16.8 -0.342491150169093
-16.75 -0.341805961427511
-16.7 -0.341128113723261
-16.65 -0.340457427526038
-16.6 -0.339793716030876
-16.55 -0.339136785349706
-16.5 -0.338486434704826
-16.45 -0.337842456624031
-16.4 -0.337204637137182
-16.35 -0.336572755973993
-16.3 -0.335946586762852
-16.25 -0.335325897230489
-16.2 -0.334710449402334
-16.15 -0.334099999803424
-16.1 -0.33349429965974
-16.05 -0.332893095099844
-16 -0.332296127356753
-15.95 -0.331703132969953
-15.9 -0.331113843987495
-15.85 -0.330527988168147
-15.8 -0.329945289183541
-15.75 -0.329365466820332
-15.7 -0.328788237182347
-15.65 -0.328213312892734
-15.6 -0.327640403296159
-15.55 -0.327069214661056
-15.5 -0.326499450382001
-15.45 -0.325930811182256
-15.4 -0.325362995316559
-15.35 -0.324795698774231
-15.3 -0.324228615482683
-15.25 -0.323661437511434
-15.2 -0.323093855276708
-15.15 -0.322525557746752
-15.1 -0.321956232647957
-15.05 -0.321385566671908
-15 -0.320813245683487
-14.95 -0.320238954930137
-14.9 -0.319662379252419
-14.85 -0.319083203295979
-14.8 -0.318501111725047
-14.75 -0.317915789437598
-14.7 -0.317326921782277
-14.65 -0.31673419477722
-14.6 -0.316137295330869
-14.55 -0.315535911464901
-14.5 -0.314929732539351
-14.45 -0.314318449480046
-14.4 -0.313701755008409
-14.35 -0.31307934387373
-14.3 -0.312450913087956
-14.25 -0.311816162163059
-14.2 -0.311174793351019
-14.15 -0.310526511886462
-14.1 -0.309871026231951
-14.05 -0.309208048325943
-14 -0.308537293833393
-13.95 -0.307858482398964
-13.9 -0.307171337902801
-13.85 -0.306475588718795
-13.8 -0.305770967975243
-13.75 -0.305057213817807
-13.7 -0.304334069674621
-13.65 -0.303601284523417
-13.6 -0.302858613160464
-13.55 -0.302105816471159
-13.5 -0.301342661702003
-13.45 -0.300568922733756
-13.4 -0.299784380355469
-13.35 -0.29898882253911
-13.3 -0.298182044714453
-13.25 -0.297363850043897
-13.2 -0.296534049696809
-13.15 -0.295692463123027
-13.1 -0.294838918325072
-13.05 -0.293973252128623
-13 -0.293095310450781
-12.95 -0.292204948565617
-12.9 -0.291302031366482
-12.85 -0.290386433624517
-12.8 -0.289458040242805
-12.75 -0.288516746505568
-12.7 -0.28756245832178
-12.65 -0.286595092462585
-12.6 -0.285614576791847
-12.55 -0.28462085048918
-12.5 -0.283613864264761
-12.45 -0.282593580565251
-12.4 -0.281559973770097
-12.35 -0.280513030377516
-12.3 -0.27945274917944
-12.25 -0.278379141424697
-12.2 -0.277292230969706
-12.15 -0.276192054415966
-12.1 -0.275078661233626
-12.05 -0.273952113870428
-12 -0.272812487845328
-11.95 -0.271659871826109
-11.9 -0.270494367690334
-11.85 -0.269316090568991
-11.8 -0.268125168872216
-11.75 -0.266921744296504
-11.7 -0.265705971812854
-11.65 -0.26447801963533
-11.6 -0.263238069169548
-11.55 -0.261986314940663
-11.5 -0.260722964500445
-11.45 -0.259448238313115
-11.4 -0.258162369619632
-11.35 -0.256865604280206
-11.3 -0.255558200594849
-11.25 -0.254240429101832
-11.2 -0.25291257235402
-11.15 -0.251574924673047
-11.1 -0.250227791881446
-11.05 -0.248871491012843
-11 -0.247506350000439
-10.95 -0.246132707344057
-10.9 -0.244750911756105
-10.85 -0.24336132178687
-10.8 -0.241964305429645
-10.75 -0.240560239706249
-10.7 -0.239149510233571
-10.65 -0.237732510771835
-10.6 -0.236309642755372
-10.55 -0.234881314806706
-10.5 -0.233447942234879
-10.45 -0.232009946518945
-10.4 -0.230567754777665
-10.35 -0.229121799226459
-10.3 -0.227672516622734
-10.25 -0.226220347700752
-10.2 -0.224765736597237
-10.15 -0.223309130268962
-10.1 -0.221850977903594
-10.05 -0.220391730325084
-10 -0.218931839394931
-9.94999999999999 -0.217471757410662
-9.90000000000001 -0.216011936502856
-9.84999999999999 -0.214552828032088
-9.79999999999998 -0.213094881987133
-9.75 -0.211638546385785
-9.69999999999999 -0.210184266679615
-9.65000000000001 -0.208732485164007
-9.59999999999999 -0.207283640394751
-9.54999999999998 -0.205838166612482
-9.5 -0.204396493176186
-9.44999999999999 -0.202959044006986
-9.40000000000001 -0.201526237043376
-9.34999999999999 -0.200098483708994
-9.29999999999998 -0.198676188394022
-9.25 -0.197259747951217
-9.19999999999999 -0.195849551207523
-9.15000000000001 -0.194445978492163
-9.09999999999999 -0.193049401182045
-9.04999999999998 -0.191660181265245
-9 -0.190278670923268
-8.94999999999999 -0.188905212132719
-8.90000000000001 -0.18754013628695
-8.84999999999999 -0.186183763838163
-8.79999999999998 -0.184836403960404
-8.75 -0.183498354233787
-8.69999999999999 -0.182169900350228
-8.65000000000001 -0.180851315840904
-8.59999999999999 -0.179542861825568
-8.54999999999998 -0.178244786783796
-8.5 -0.176957326348173
-8.44999999999999 -0.175680703119357
-8.40000000000001 -0.174415126502898
-8.34999999999999 -0.173160792567637
-8.29999999999998 -0.17191788392544
-8.25 -0.170686569631982
-8.19999999999999 -0.169467005108231
-8.15000000000001 -0.168259332082244
-8.09999999999999 -0.167063678550836
-8.04999999999998 -0.165880158760647
-8 -0.164708873208079
-7.94999999999999 -0.16354990865757
-7.90000000000001 -0.162403338177602
-7.84999999999999 -0.161269221193841
-7.79999999999998 -0.160147603558781
-7.75 -0.159038517637218
-7.69999999999999 -0.157941982406895
-7.65000000000001 -0.156858003573625
-7.59999999999999 -0.155786573700193
-7.54999999999998 -0.154727672348329
-7.5 -0.153681266233046
-7.44999999999999 -0.152647309388626
-7.40000000000001 -0.151625743345548
-7.34999999999999 -0.150616497317638
-7.29999999999998 -0.149619488398761
-7.25 -0.148634621768347
-7.19999999999999 -0.147661790905068
-7.15000000000001 -0.146700877808023
-7.09999999999999 -0.145751753224741
-7.04999999999998 -0.14481427688541
-7 -0.143888297742674
-6.94999999999999 -0.142973654216437
-6.90000000000001 -0.142070174443079
-6.84999999999999 -0.141177676528541
-6.79999999999998 -0.140295968804742
-6.75 -0.139424850088846
-6.69999999999999 -0.138564109944868
-6.65000000000001 -0.137713528947204
-6.59999999999999 -0.136872878945631
-6.54999999999998 -0.136041923331393
-6.5 -0.135220417304002
-6.44999999999999 -0.1344081081384
-6.40000000000001 -0.133604735452176
-6.34999999999999 -0.132810031472542
-6.29999999999998 -0.132023721302812
-6.25 -0.131245523188134
-6.19999999999999 -0.130475148780283
-6.15000000000001 -0.129712303401319
-6.09999999999999 -0.128956686305953
-6.04999999999998 -0.128207990942492
-6 -0.127465905212254
-5.94999999999999 -0.126730111727352
-5.90000000000001 -0.126000288066812
-5.84999999999999 -0.125276107030951
-5.79999999999998 -0.124557236894023
-5.75 -0.123843341655112
-5.69999999999999 -0.123134081287309
-5.65000000000001 -0.122429111985192
-5.59999999999999 -0.121728086410685
-5.54999999999998 -0.121030653937348
-5.5 -0.120336460893201
-5.44999999999999 -0.119645150802174
-5.40000000000001 -0.118956364624303
-5.34999999999999 -0.118269740994796
-5.29999999999998 -0.117584916462114
-5.25 -0.116901525725204
-5.19999999999999 -0.116219201870062
-5.15000000000001 -0.115537576605767
-5.09999999999999 -0.11485628050018
-5.04999999999998 -0.114174943215479
-5 -0.113493193743712
-4.94999999999999 -0.112810660642552
-4.90000000000001 -0.112126972271457
-4.84999999999999 -0.11144175702841
-4.79999999999998 -0.110754643587437
-4.75 -0.110065261137091
-4.69999999999999 -0.109373239620093
-4.65000000000001 -0.10867820997431
-4.59999999999999 -0.107979804375244
-4.54999999999998 -0.107277656480221
-4.5 -0.106571401674429
-4.44999999999999 -0.105860677318976
-4.40000000000001 -0.10514512300111
-4.34999999999999 -0.104424380786747
-4.29999999999998 -0.103698095475418
-4.25 -0.102965914857774
-4.19999999999999 -0.102227489975721
-4.15000000000001 -0.101482475385297
-4.09999999999999 -0.100730529422336
-4.04999999999998 -0.0999713144709827
-4 -0.0992044972350904
-3.94999999999999 -0.0984297490125082
-3.90000000000001 -0.0976467459722531
-3.84999999999999 -0.0968551694345373
-3.79999999999998 -0.0960547061535946
-3.75 -0.0952450486032303
-3.69999999999999 -0.094425895264993
-3.65000000000001 -0.0935969509188379
-3.59999999999999 -0.0927579269361287
-3.54999999999998 -0.091908541574794
-3.5 -0.091048520276429
-3.44999999999999 -0.0901775959651004
-3.40000000000001 -0.0892955093475866
-3.34999999999999 -0.0884020092147521
-3.29999999999998 -0.0874968527437259
-3.25 -0.0865798058005232
-3.19999999999999 -0.0856506432427153
-3.15000000000001 -0.0847091492217255
-3.09999999999999 -0.0837551174842942
-3.04999999999998 -0.0827883516726262
-3 -0.0818086656227023
-2.94999999999999 -0.0808158836602056
-2.90000000000001 -0.0798098408934848
-2.84999999999999 -0.0787903835029445
-2.79999999999998 -0.0777573690262268
-2.75 -0.0767106666385187
-2.69999999999999 -0.0756501574272949
-2.65000000000001 -0.0745757346607799
-2.59999999999999 -0.0734873040493907
-2.54999999999998 -0.0723847839993988
-2.5 -0.0712681058580315
-2.44999999999999 -0.0701372141492145
-2.40000000000001 -0.0689920667991443
-2.34999999999999 -0.0678326353508624
-2.29999999999998 -0.0666589051669992
-2.25 -0.0654708756198433
-2.19999999999999 -0.0642685602678924
-2.15000000000001 -0.0630519870180377
-2.09999999999999 -0.0618211982725405
-2.04999999999998 -0.0605762510599634
-2 -0.0593172171492301
-1.94999999999999 -0.058044183146002
-1.90000000000001 -0.0567572505705774
-1.84999999999999 -0.055456535916543
-1.79999999999998 -0.0541421706894307
-1.75 -0.0528143014246677
-1.69999999999999 -0.0514730896841381
-1.65000000000001 -0.0501187120307179
-1.59999999999999 -0.0487513599801851
-1.54999999999998 -0.0473712399299554
-1.5 -0.0459785730641472
-1.44999999999999 -0.0445735952345328
-1.40000000000001 -0.0431565568169934
-1.34999999999999 -0.0417277225431592
-1.29999999999998 -0.0402873713069826
-1.25 -0.0388357959460607
-1.19999999999999 -0.0373733029975996
-1.15000000000001 -0.0359002124289866
-1.09999999999999 -0.0344168573430151
-1.04999999999998 -0.0329235836578878
-1 -0.0314207497622063
-0.949999999999989 -0.0299087261452378
-0.900000000000006 -0.0283878950028353
-0.849999999999994 -0.026858649819471
-0.799999999999983 -0.02532139492693
-0.75 -0.0237765450402943
-0.699999999999989 -0.0222245247719315
-0.650000000000006 -0.0206657681242859
-0.599999999999994 -0.0191007179623497
-0.549999999999983 -0.0175298254667706
-0.5 -0.0159535495686284
-0.449999999999989 -0.0143723563669861
-0.400000000000006 -0.0127867185303891
-0.349999999999994 -0.0111971146835507
-0.299999999999983 -0.00960402878052578
-0.25 -0.00800794946572531
-0.199999999999989 -0.00640936942417875
-0.150000000000006 -0.0048087847224944
-0.0999999999999943 -0.00320669414200709
-0.0499999999999829 -0.00160359850563578
0 0
0.0500000000000114 0.00160359850563578
0.0999999999999943 0.00320669414200708
0.150000000000006 0.00480878472249438
0.200000000000017 0.00640936942417873
0.25 0.00800794946572527
0.300000000000011 0.00960402878052572
0.349999999999994 0.0111971146835506
0.400000000000006 0.012786718530389
0.450000000000017 0.014372356366986
0.5 0.0159535495686282
0.550000000000011 0.0175298254667704
0.599999999999994 0.0191007179623495
0.650000000000006 0.0206657681242856
0.700000000000017 0.0222245247719311
0.75 0.0237765450402939
0.800000000000011 0.0253213949269296
0.849999999999994 0.0268586498194705
0.900000000000006 0.0283878950028348
0.950000000000017 0.0299087261452372
1 0.0314207497622056
1.05000000000001 0.0329235836578871
1.09999999999999 0.0344168573430143
1.15000000000001 0.0359002124289857
1.20000000000002 0.0373733029975986
1.25 0.0388357959460596
1.30000000000001 0.0402873713069815
1.34999999999999 0.041727722543158
1.40000000000001 0.0431565568169921
1.45000000000002 0.0445735952345315
1.5 0.0459785730641458
1.55000000000001 0.0473712399299538
1.59999999999999 0.0487513599801835
1.65000000000001 0.0501187120307162
1.70000000000002 0.0514730896841362
1.75 0.0528143014246657
1.80000000000001 0.0541421706894287
1.84999999999999 0.0554565359165408
1.90000000000001 0.0567572505705752
1.95000000000002 0.0580441831459996
2 0.0593172171492277
2.05000000000001 0.0605762510599608
2.09999999999999 0.0618211982725378
2.15000000000001 0.0630519870180349
2.20000000000002 0.0642685602678895
2.25 0.0654708756198403
2.30000000000001 0.0666589051669961
2.34999999999999 0.0678326353508592
2.40000000000001 0.0689920667991409
2.45000000000002 0.0701372141492111
2.5 0.0712681058580279
2.55000000000001 0.0723847839993952
2.59999999999999 0.073487304049387
2.65000000000001 0.074575734660776
2.70000000000002 0.0756501574272909
2.75 0.0767106666385146
2.80000000000001 0.0777573690262226
2.84999999999999 0.0787903835029402
2.90000000000001 0.0798098408934804
2.95000000000002 0.0808158836602011
3 0.0818086656226977
3.05000000000001 0.0827883516726215
3.09999999999999 0.0837551174842893
3.15000000000001 0.0847091492217206
3.20000000000002 0.0856506432427103
3.25 0.0865798058005181
3.30000000000001 0.0874968527437207
3.34999999999999 0.0884020092147468
3.40000000000001 0.0892955093475813
3.45000000000002 0.090177595965095
3.5 0.0910485202764234
3.55000000000001 0.0919085415747883
3.60000000000002 0.0927579269361229
3.65000000000001 0.0935969509188321
3.70000000000002 0.0944258952649871
3.75 0.0952450486032243
3.80000000000001 0.0960547061535885
3.85000000000002 0.0968551694345312
3.90000000000001 0.0976467459722469
3.95000000000002 0.0984297490125019
4 0.0992044972350842
4.05000000000001 0.0999713144709764
4.10000000000002 0.10073052942233
4.15000000000001 0.101482475385291
4.20000000000002 0.102227489975714
4.25 0.102965914857767
4.30000000000001 0.103698095475412
4.35000000000002 0.10442438078674
4.40000000000001 0.105145123001104
4.45000000000002 0.105860677318969
4.5 0.106571401674422
4.55000000000001 0.107277656480214
4.60000000000002 0.107979804375238
4.65000000000001 0.108678209974303
4.70000000000002 0.109373239620086
4.75 0.110065261137084
4.80000000000001 0.11075464358743
4.85000000000002 0.111441757028403
4.90000000000001 0.11212697227145
4.95000000000002 0.112810660642545
5 0.113493193743705
5.05000000000001 0.114174943215472
5.10000000000002 0.114856280500173
5.15000000000001 0.11553757660576
5.20000000000002 0.116219201870055
5.25 0.116901525725197
5.30000000000001 0.117584916462107
5.35000000000002 0.118269740994789
5.40000000000001 0.118956364624296
5.45000000000002 0.119645150802167
5.5 0.120336460893194
5.55000000000001 0.121030653937341
5.60000000000002 0.121728086410678
5.65000000000001 0.122429111985185
5.70000000000002 0.123134081287302
5.75 0.123843341655105
5.80000000000001 0.124557236894016
5.85000000000002 0.125276107030944
5.90000000000001 0.126000288066805
5.95000000000002 0.126730111727346
6 0.127465905212247
6.05000000000001 0.128207990942486
6.10000000000002 0.128956686305946
6.15000000000001 0.129712303401313
6.20000000000002 0.130475148780277
6.25 0.131245523188128
6.30000000000001 0.132023721302806
6.35000000000002 0.132810031472536
6.40000000000001 0.133604735452169
6.45000000000002 0.134408108138394
6.5 0.135220417303996
6.55000000000001 0.136041923331387
6.60000000000002 0.136872878945625
6.65000000000001 0.137713528947198
6.70000000000002 0.138564109944862
6.75 0.13942485008884
6.80000000000001 0.140295968804737
6.85000000000002 0.141177676528535
6.90000000000001 0.142070174443073
6.95000000000002 0.142973654216431
7 0.143888297742668
7.05000000000001 0.144814276885405
7.10000000000002 0.145751753224736
7.15000000000001 0.146700877808017
7.20000000000002 0.147661790905063
7.25 0.148634621768342
7.30000000000001 0.149619488398756
7.35000000000002 0.150616497317633
7.40000000000001 0.151625743345543
7.45000000000002 0.152647309388622
7.5 0.153681266233041
7.55000000000001 0.154727672348324
7.60000000000002 0.155786573700189
7.65000000000001 0.156858003573621
7.70000000000002 0.157941982406891
7.75 0.159038517637214
7.80000000000001 0.160147603558777
7.85000000000002 0.161269221193837
7.90000000000001 0.162403338177598
7.95000000000002 0.163549908657566
8 0.164708873208075
8.05000000000001 0.165880158760643
8.10000000000002 0.167063678550833
8.15000000000001 0.168259332082241
8.20000000000002 0.169467005108228
8.25 0.170686569631979
8.30000000000001 0.171917883925437
8.35000000000002 0.173160792567634
8.40000000000001 0.174415126502895
8.45000000000002 0.175680703119354
8.5 0.17695732634817
8.55000000000001 0.178244786783793
8.60000000000002 0.179542861825565
8.65000000000001 0.180851315840902
8.70000000000002 0.182169900350226
8.75 0.183498354233784
8.80000000000001 0.184836403960402
8.85000000000002 0.18618376383816
8.90000000000001 0.187540136286947
8.95000000000002 0.188905212132717
9 0.190278670923265
9.05000000000001 0.191660181265243
9.10000000000002 0.193049401182043
9.15000000000001 0.194445978492161
9.20000000000002 0.195849551207521
9.25 0.197259747951215
9.30000000000001 0.19867618839402
9.35000000000002 0.200098483708992
9.40000000000001 0.201526237043374
9.45000000000002 0.202959044006984
9.5 0.204396493176184
9.55000000000001 0.205838166612481
9.60000000000002 0.20728364039475
9.65000000000001 0.208732485164005
9.70000000000002 0.210184266679614
9.75 0.211638546385783
9.80000000000001 0.213094881987132
9.85000000000002 0.214552828032086
9.90000000000001 0.216011936502854
9.95000000000002 0.217471757410661
10 0.21893183939493
10.05 0.220391730325082
10.1 0.221850977903592
10.15 0.22330913026896
10.2 0.224765736597235
10.25 0.22622034770075
10.3 0.227672516622732
10.35 0.229121799226457
10.4 0.230567754777663
10.45 0.232009946518943
10.5 0.233447942234877
10.55 0.234881314806704
10.6 0.23630964275537
10.65 0.237732510771834
10.7 0.239149510233569
10.75 0.240560239706247
10.8 0.241964305429643
10.85 0.243361321786868
10.9 0.244750911756103
10.95 0.246132707344055
11 0.247506350000436
11.05 0.24887149101284
11.1 0.250227791881444
11.15 0.251574924673045
11.2 0.252912572354017
11.25 0.25424042910183
11.3 0.255558200594846
11.35 0.256865604280204
11.4 0.258162369619629
11.45 0.259448238313112
11.5 0.260722964500442
11.55 0.261986314940659
11.6 0.263238069169545
11.65 0.264478019635327
11.7 0.265705971812851
11.75 0.266921744296501
11.8 0.268125168872213
11.85 0.269316090568987
11.9 0.27049436769033
11.95 0.271659871826105
12 0.272812487845325
12.05 0.273952113870424
12.1 0.275078661233621
12.15 0.276192054415961
12.2 0.277292230969702
12.25 0.278379141424693
12.3 0.279452749179435
12.35 0.280513030377511
12.4 0.281559973770092
12.45 0.282593580565246
12.5 0.283613864264756
12.55 0.284620850489175
12.6 0.285614576791842
12.65 0.28659509246258
12.7 0.287562458321774
12.75 0.288516746505562
12.8 0.289458040242799
12.85 0.290386433624511
12.9 0.291302031366477
12.95 0.292204948565612
13 0.293095310450775
13.05 0.293973252128617
13.1 0.294838918325066
13.15 0.295692463123021
13.2 0.296534049696802
13.25 0.297363850043891
13.3 0.298182044714447
13.35 0.298988822539103
13.4 0.299784380355463
13.45 0.30056892273375
13.5 0.301342661701996
13.55 0.302105816471152
13.6 0.302858613160458
13.65 0.30360128452341
13.7 0.304334069674614
13.75 0.305057213817799
13.8 0.305770967975236
13.85 0.306475588718787
13.9 0.307171337902794
13.95 0.307858482398957
14 0.308537293833386
14.05 0.309208048325936
14.1 0.309871026231943
14.15 0.310526511886455
14.2 0.311174793351012
14.25 0.311816162163051
14.3 0.312450913087948
14.35 0.313079343873722
14.4 0.313701755008401
14.45 0.314318449480038
14.5 0.314929732539343
14.55 0.315535911464893
14.6 0.316137295330861
14.65 0.316734194777211
14.7 0.317326921782269
14.75 0.31791578943759
14.8 0.318501111725039
14.85 0.319083203295971
14.9 0.319662379252411
14.95 0.320238954930128
15 0.320813245683478
15.05 0.321385566671899
15.1 0.321956232647948
15.15 0.322525557746743
15.2 0.323093855276699
15.25 0.323661437511425
15.3 0.324228615482675
15.35 0.324795698774222
15.4 0.325362995316551
15.45 0.325930811182247
15.5 0.326499450381992
15.55 0.327069214661048
15.6 0.327640403296151
15.65 0.328213312892726
15.7 0.328788237182338
15.75 0.329365466820324
15.8 0.329945289183532
15.85 0.330527988168138
15.9 0.331113843987487
15.95 0.331703132969944
16 0.332296127356745
16.05 0.332893095099835
16.1 0.333494299659731
16.15 0.334099999803416
16.2 0.334710449402325
16.25 0.335325897230481
16.3 0.335946586762844
16.35 0.336572755973985
16.4 0.337204637137174
16.45 0.337842456624023
16.5 0.338486434704818
16.55 0.339136785349698
16.6 0.339793716030868
16.65 0.340457427526031
16.7 0.341128113723254
16.75 0.341805961427503
16.8 0.342491150169086
16.85 0.343183852014271
16.9 0.343884231378363
16.95 0.344592444841538
17 0.345308640967735
17.05 0.346032960126955
17.1 0.346765534321295
17.15 0.347506487015084
17.2 0.348255932969484
17.25 0.349013978081954
17.3 0.349780719230958
17.35 0.35055624412633
17.4 0.351340631165719
17.45 0.352133949297527
17.5 0.352936257890769
17.55 0.353747606612312
17.6 0.354568035311907
17.65 0.355397573915478
17.7 0.3562362423271
17.75 0.357084050340111
17.8 0.357940997557808
17.85 0.358807073324147
17.9 0.359682256664889
17.95 0.360566516239608
18 0.361459810304972
18.05 0.362362086689698
18.1 0.363273282781558
18.15 0.364193325526818
18.2 0.365122131442437
18.25 0.366059606641376
18.3 0.367005646871309
18.35 0.367960137567021
18.4 0.368922953916749
18.45 0.369893960942687
18.5 0.370873013595855
18.55 0.371859956865492
18.6 0.372854625903102
18.65 0.373856846161248
18.7 0.374866433547149
18.75 0.375883194591098
18.8 0.376906926629682
18.85 0.377937418003739
18.9 0.378974448270949
18.95 0.380017788432915
19 0.381067201176545
19.05 0.382122441129501
19.1 0.383183255129441
19.15 0.384249382506743
19.2 0.385320555380337
19.25 0.38639649896625
19.3 0.387476931898417
19.35 0.38856156656127
19.4 0.389650109433584
19.45 0.390742261442998
19.5 0.391837718330638
19.55 0.39293617102517
19.6 0.394037306025643
19.65 0.395140805792394
19.7 0.396246349145302
19.75 0.397353611668616
19.8 0.398462266121591
19.85 0.399571982854111
19.9 0.400682430226485
19.95 0.401793275032576
20 0.402904182925404
20.05 0.404014818844376
20.1 0.405124847443253
20.15 0.406233933518008
20.2 0.407341742433678
20.25 0.408447940549361
20.3 0.409552195640486
20.35 0.410654177317504
20.4 0.411753557440162
20.45 0.412850010526534
20.5 0.413943214156002
20.55 0.415032849365408
20.6 0.416118601037601
20.65 0.417200158281671
20.7 0.418277214804135
20.75 0.419349469270426
20.8 0.420416625656035
20.85 0.421478393586694
20.9 0.422534488667051
20.95 0.423584632797294
21 0.424628554477239
21.05 0.42566598909743
21.1 0.426696679216864
21.15 0.427720374826949
21.2 0.428736833601401
21.25 0.42974582113179
21.3 0.430747111148504
21.35 0.43174048572695
21.4 0.432725735478832
21.45 0.433702659728419
21.5 0.434671066673724
21.55 0.435630773532588
21.6 0.436581606673684
21.65 0.437523401732491
21.7 0.438456003712349
21.75 0.439379267070717
21.8 0.440293055790802
21.85 0.44119724343876
21.9 0.442091713206702
21.95 0.442976357941759
22 0.443851080161503
22.05 0.444715792056027
22.1 0.445570415477028
22.15 0.446414881914252
22.2 0.447249132459666
22.25 0.448073117759777
22.3 0.448886797956482
22.35 0.44969014261689
22.4 0.450483130652551
22.45 0.451265750228525
22.5 0.452037998662758
22.55 0.452799882316218
22.6 0.453551416474251
22.65 0.454292625219624
22.7 0.455023541297718
22.75 0.455744205974342
22.8 0.456454668886617
22.85 0.457154987887399
22.9 0.457845228883683
22.95 0.458525465669442
23 0.459195779753328
23.05 0.459856260181675
23.1 0.460507003357204
23.15 0.461148112853858
23.2 0.461779699228147
23.25 0.462401879827386
23.3 0.463014778595207
23.35 0.463618525874683
23.4 0.46421325820942
23.45 0.464799118142936
23.5 0.465376254016634
23.55 0.465944819766682
23.6 0.466504974720052
23.65 0.467056883390015
23.7 0.467600715271315
23.75 0.468136644635269
23.8 0.468664850325006
23.85 0.469185515551056
23.9 0.469698827687457
23.95 0.470204978068573
24 0.470704161786771
24.05 0.471196577491099
24.1 0.471682427187097
24.15 0.472161916037851
24.2 0.472635252166406
24.25 0.473102646459611
24.3 0.473564312373478
24.35 0.474020465740133
24.4 0.474471324576394
24.45 0.474917108894033
24.5 0.475358040511753
24.55 0.475794342868903
24.6 0.476226240840945
24.65 0.476653960556685
24.7 0.477077729217266
24.75 0.477497774916915
24.8 0.477914326465426
24.85 0.478327613212374
24.9 0.478737864873019
24.95 0.479145311355886
25 0.479550182591971
25.05 0.479952708365566
25.1 0.480353118146632
25.15 0.480751640924704
25.2 0.481148505044279
25.25 0.481543938041644
25.3 0.481938166483106
25.35 0.482331415804578
25.4 0.482723910152488
25.45 0.483115872225967
25.5 0.483507523120279
25.55 0.483899082171468
25.6 0.484290766802179
25.65 0.484682792368642
25.7 0.485075372008783
25.75 0.485468716491451
25.8 0.485863034066751
25.85 0.486258530317474
25.9 0.486655408011619
25.95 0.487053866956021
26 0.487454103851094
26.05 0.487856312146703
26.1 0.488260681899203
26.15 0.48866739962967
26.2 0.489076648183369
26.25 0.489488606590518
26.3 0.489903449928386
26.35 0.490321349184821
26.4 0.490742471123252
26.45 0.491166978149285
26.5 0.491595028178946
26.55 0.492026774508715
26.6 0.492462365687422
26.65 0.492901945390157
26.7 0.493345652294304
26.75 0.493793619957833
26.8 0.494245976700011
26.85 0.494702845484668
26.9 0.49516434380619
26.95 0.495630583578395
27 0.496101671026482
27.05 0.496577706582221
27.1 0.497058784782584
27.15 0.497544994172
27.2 0.498036417208437
27.25 0.498533130173528
27.3 0.499035203086923
27.35 0.499542699625106
27.4 0.500055677044871
27.45 0.500574186111691
27.5 0.501098271033185
27.55 0.501627969397907
27.6 0.502163312119676
27.65 0.502704323387671
27.7 0.503251020622492
27.75 0.503803414438413
27.8 0.504361508612032
27.85 0.504925300057525
27.9 0.505494778808693
27.95 0.506069928008013
28 0.506650723902857
28.05 0.507237135849075
28.1 0.507829126322091
28.15 0.508426650935682
28.2 0.509029658468577
28.25 0.509638090899013
28.3 0.510251883447363
28.35 0.510870964626946
28.4 0.511495256303106
28.45 0.51212467376063
28.5 0.512759125779573
28.55 0.513398514719524
28.6 0.514042736612325
28.65 0.514691681263272
28.7 0.515345232360748
28.75 0.516003267594289
28.8 0.51666565878099
28.85 0.517332272000204
28.9 0.518002967736421
28.95 0.518677601030211
29 0.519356021637092
29.05 0.520038074194164
29.1 0.520723598394324
29.15 0.521412429167853
29.2 0.522104396871169
29.25 0.522799327482475
29.3 0.523497042804064
29.35 0.524197360670977
29.4 0.524900095165716
29.45 0.525605056838703
29.5 0.526312052934119
29.55 0.527020887620801
29.6 0.527731362227791
29.65 0.528443275484184
29.7 0.529156423762847
29.75 0.529870601327612
29.8 0.530585600583522
29.85 0.531301212329686
29.9 0.532017226014301
29.95 0.532733429991411
30 0.533449611778919
30.05 0.534165558317411
30.1 0.534881056229331
30.15 0.535595892078027
30.2 0.536309852626218
30.25 0.537022725093417
30.3 0.537734297411841
30.35 0.538444358480365
30.4 0.539152698416063
30.45 0.53985910880289
30.5 0.540563382937082
30.55 0.541265316068843
30.6 0.541964705639905
30.65 0.542661351516561
30.7 0.5433550562178
30.75 0.544045625138136
30.8 0.544732866764821
30.85 0.545416592889066
30.9 0.546096618810965
30.95 0.546772763537814
31 0.54744484997555
31.05 0.548112705113027
31.1 0.548776160198904
31.15 0.549435050910913
31.2 0.550089217517303
31.25 0.550738505030281
31.3 0.551382763351295
31.35 0.552021847408019
31.4 0.552655617282913
31.45 0.553283938333287
31.5 0.553906681302771
31.55 0.554523722424155
31.6 0.555134943513562
31.65 0.555740232055944
31.7 0.556339481281912
31.75 0.556932590235921
31.8 0.557519463835869
31.85 0.558100012924167
31.9 0.558674154310365
31.95 0.559241810805432
32 0.55980291124781
32.05 0.56035739052137
32.1 0.56090518956541
32.15 0.56144625537686
32.2 0.561980541004864
32.25 0.562508005537913
32.3 0.563028614083733
32.35 0.563542337742115
32.4 0.56404915357092
32.45 0.56454904454545
32.5 0.565041999511431
32.55 0.565528013131832
32.6 0.566007085827754
32.65 0.56647922371363
32.7 0.566944438526983
32.75 0.567402747552977
32.8 0.567854173544023
32.85 0.568298744634675
32.9 0.568736494252067
32.95 0.569167461022136
33 0.569591688671886
33.05 0.570009225927917
33.1 0.570420126411482
33.15 0.570824448530282
33.2 0.57122225536726
33.25 0.571613614566599
33.3 0.57199859821716
33.35 0.572377282733575
33.4 0.572749748735204
33.45 0.573116080923169
33.5 0.573476367955654
33.55 0.573830702321681
33.6 0.574179180213525
33.65 0.57452190139797
33.7 0.574858969086564
33.75 0.575190489805043
33.8 0.575516573262074
33.85 0.575837332217483
33.9 0.576152882350088
33.95 0.576463342125292
34 0.576768832662545
34.05 0.577069477602814
34.1 0.577365402976156
34.15 0.577656737069509
34.2 0.577943610294796
34.25 0.578226155057435
34.3 0.578504505625341
34.35 0.578778797998488
34.4 0.579049169779121
34.45 0.579315760042664
34.5 0.5795787092094
34.55 0.579838158916968
34.6 0.580094251893725
34.65 0.58034713183303
34.7 0.580596943268471
34.75 0.580843831450083
34.8 0.581087942221586
34.85 0.581329421898664
34.9 0.581568417148318
34.95 0.581805074869301
35 0.582039542073665
35.05 0.582271965769432
35.1 0.582502492844392
35.15 0.582731269951054
35.2 0.582958443392748
35.25 0.583184159010892
35.3 0.583408562073429
35.35 0.58363179716444
35.4 0.583854008074943
35.45 0.584075337694879
35.5 0.58429592790629
35.55 0.584515919477714
35.6 0.584735451959768
35.65 0.584954663581969
35.7 0.585173691150777
35.75 0.585392669948872
35.8 0.585611733635697
35.85 0.585831014149256
35.9 0.586050641609208
35.95 0.586270744221259
36 0.586491448182888
36.05 0.586712877590414
36.1 0.586935154347454
36.15 0.587158398074783
36.2 0.587382726021638
36.25 0.587608252978503
36.3 0.58783509119141
36.35 0.588063350277804
36.4 0.588293137144014
36.45 0.588524555904384
36.5 0.588757707802108
36.55 0.588992691131836
36.6 0.589229601164103
36.65 0.589468530071648
36.7 0.58970956685768
36.75 0.58995279728617
36.8 0.590198303814236
36.85 0.590446165526692
36.9 0.590696458072845
36.95 0.590949253605613
37 0.591204620723045
37.05 0.591462624412334
37.1 0.591723325996407
37.15 0.591986783083162
37.2 0.592253049517472
37.25 0.592522175336015
37.3 0.592794206725039
37.35 0.593069185981146
37.4 0.593347151475184
37.45 0.593628137619344
37.5 0.593912174837545
37.55 0.5941992895392
37.6 0.594489504096453
37.65 0.594782836824966
37.7 0.595079301968351
37.75 0.595378909686314
37.8 0.595681666046606
37.85 0.595987573020849
37.9 0.596296628484304
37.95 0.596608826219659
38 0.596924155924897
38.05 0.597242603225303
38.1 0.597564149689658
38.15 0.59788877285068
38.2 0.598216446229747
38.25 0.598547139365933
38.3 0.598880817849404
38.35 0.599217443359174
38.4 0.599556973705253
38.45 0.599899362875189
38.5 0.600244561085001
38.55 0.600592514834502
38.6 0.600943166966985
38.65 0.601296456733259
38.7 0.601652319859993
38.75 0.602010688622326
38.8 0.602371491920695
38.85 0.602734655361818
38.9 0.603100101343764
38.95 0.603467749145026
39 0.603837515017516
39.05 0.604209312283383
39.1 0.604583051435545
39.15 0.604958640241821
39.2 0.605335983852543
39.25 0.605714984911507
39.3 0.606095543670141
39.35 0.606477558104713
39.4 0.606860924036448
39.45 0.607245535254382
39.5 0.60763128364077
39.55 0.608018059298891
39.6 0.608405750683047
39.65 0.608794244730581
39.7 0.609183426995703
39.75 0.609573181784937
39.8 0.609963392293977
39.85 0.610353940745738
39.9 0.610744708529408
39.95 0.611135576340258
40 0.611526424320016
40.05 0.611917132197578
40.1 0.612307579429824
40.15 0.61269764534234
40.2 0.613087209269802
40.25 0.613476150695824
40.3 0.613864349392025
40.35 0.614251685556126
40.4 0.61463803994884
40.45 0.615023294029356
40.5 0.615407330089201
40.55 0.615790031384282
40.6 0.616171282264908
40.65 0.61655096830359
40.7 0.616928976420447
40.75 0.617305195006016
40.8 0.617679514041303
40.85 0.618051825214909
40.9 0.618422022037055
40.95 0.61878999995037
41 0.619155656437281
41.05 0.619518891123886
41.1 0.619879605880154
41.15 0.62023770491637
41.2 0.62059309487568
41.25 0.620945684922656
41.3 0.621295386827776
41.35 0.621642115047754
41.4 0.621985786801627
41.45 0.622326322142551
41.5 0.622663644025241
41.55 0.622997678369026
41.6 0.623328354116467
41.65 0.623655603287524
41.7 0.623979361029253
41.75 0.624299565661026
41.8 0.624616158715273
41.85 0.624929084973763
41.9 0.625238292499436
41.95 0.625543732663817
42 0.625845360170046
42.05 0.62614313307157
42.1 0.626437012786534
42.15 0.62672696410795
42.2 0.627012955209688
42.25 0.627294957648364
42.3 0.627572946361207
42.35 0.627846899659977
42.4 0.628116799221031
42.45 0.628382630071612
42.5 0.628644380572478
42.55 0.62890204239695
42.6 0.629155610506491
42.65 0.629405083122929
42.7 0.629650461697421
42.75 0.629891750876271
42.8 0.63012895846373
42.85 0.630362095381874
42.9 0.630591175627684
42.95 0.630816216227461
43 0.631037237188661
43.05 0.631254261449307
43.1 0.631467314825063
43.15 0.631676425954119
43.2 0.631881626239976
43.25 0.632082949792273
43.3 0.632280433365753
43.35 0.632474116297502
43.4 0.632664040442551
43.45 0.632850250107976
43.5 0.633032791985588
43.55 0.633211715083333
43.6 0.633387070655495
43.65 0.63355891213182
43.7 0.63372729504564
43.75 0.633892276961123
43.8 0.634053917399714
43.85 0.634212277765877
43.9 0.634367421272228
43.95 0.63451941286413
44 0.634668319143846
44.05 0.634814208294329
44.1 0.634957150002718
44.15 0.635097215383618
44.2 0.635234476902236
44.25 0.635369008297439
44.3 0.635500884504797
44.35 0.635630181579672
44.4 0.635756976620413
44.45 0.635881347691717
44.5 0.636003373748194
44.55 0.636123134558209
44.6 0.636240710628019
44.65 0.636356183126281
44.7 0.636469633808947
44.75 0.636581144944604
44.8 0.636690799240284
44.85 0.636798679767791
44.9 0.636904869890567
44.95 0.637009453191138
45 0.637112513399165
45.05 0.637214134320128
45.1 0.637314399764674
45.15 0.637413393478651
45.2 0.637511199073849
45.25 0.637607899959477
45.3 0.637703579274397
45.35 0.637798319820131
45.4 0.637892203994666
45.45 0.637985313727079
45.5 0.638077730412989
45.55 0.638169534850871
45.6 0.638260807179242
45.65 0.638351626814732
45.7 0.638442072391074
45.75 0.63853222169901
45.8 0.638622151627156
45.85 0.638711938103819
45.9 0.638801656039806
45.95 0.638891379272235
46 0.638981180509367
46.05 0.639071131276477
46.1 0.639161301862799
46.15 0.639251761269547
46.2 0.639342577159051
46.25 0.639433815805014
46.3 0.639525542043937
46.35 0.639617819227708
46.4 0.639710709177405
46.45 0.639804272138329
46.5 0.639898566736283
46.55 0.63999364993515
46.6 0.640089576995772
46.65 0.640186401436178
46.7 0.640284174993179
46.75 0.640382947585366
46.8 0.640482767277544
46.85 0.640583680246628
46.9 0.640685730749032
46.95 0.640788961089595
47 0.640893411592064
47.05 0.640999120571174
47.1 0.641106124306352
47.15 0.641214457017091
47.2 0.641324150840012
47.25 0.641435235807657
47.3 0.641547739829043
47.35 0.641661688672008
47.4 0.641777105947385
47.45 0.64189401309503
47.5 0.64201242937174
47.55 0.642132371841088
47.6 0.642253855365196
47.65 0.642376892598496
47.7 0.642501493983473
47.75 0.642627667748443
47.8 0.642755419907375
47.85 0.642884754261774
47.9 0.643015672404663
47.95 0.643148173726654
48 0.643282255424151
48.05 0.643417912509679
48.1 0.64355513782435
48.15 0.643693922052491
48.2 0.64383425373841
48.25 0.643976119305336
48.3 0.644119503076496
48.35 0.64426438729836
48.4 0.644410752166022
48.45 0.644558575850714
48.5 0.644707834529445
48.55 0.644858502416743
48.6 0.645010551798479
48.65 0.645163953067748
48.7 0.645318674762788
48.75 0.645474683606894
48.8 0.645631944550299
48.85 0.645790420813987
48.9 0.645950073935386
48.95 0.646110863815907
49 0.646272748770269
49.05 0.646435685577569
49.1 0.646599629534028
49.15 0.646764534507368
49.2 0.646930352992741
49.25 0.647097036170163
49.3 0.647264533963361
49.35 0.647432795099985
49.4 0.647601767173089
49.45 0.647771396703817
49.5 0.647941629205207
49.55 0.64811240924703
49.6 0.64828368052158
49.65 0.64845538591033
49.7 0.648627467551355
49.75 0.648799866907446
49.8 0.648972524834802
49.85 0.649145381652228
49.9 0.649318377210725
49.95 0.649491450963381
50 0.649664542035473
50.05 0.649837589294672
50.1 0.650010531421258
50.15 0.650183306978248
50.2 0.650355854481328
50.25 0.650528112468515
50.3 0.650700019569418
50.35 0.650871514574039
50.4 0.651042536500983
50.45 0.651213024665011
50.5 0.65138291874383
50.55 0.651552158844027
50.6 0.651720685566064
50.65 0.651888440068251
50.7 0.652055364129599
50.75 0.65222140021148
50.8 0.652386491518016
50.85 0.652550582055115
50.9 0.65271361668808
50.95 0.652875541197728
51 0.653036302334938
51.05 0.653195847873581
51.1 0.653354126661753
51.15 0.65351108867127
51.2 0.653666685045363
51.25 0.653820868144519
51.3 0.653973591590439
51.35 0.654124810308052
51.4 0.654274480565555
51.45 0.654422560012454
51.5 0.654569007715551
51.55 0.654713784192885
51.6 0.654856851445571
51.65 0.654998172987546
51.7 0.655137713873185
51.75 0.655275440722797
51.8 0.655411321745978
51.85 0.655545326762828
51.9 0.655677427223031
51.95 0.655807596222796
52 0.655935808519678
52.05 0.656062040545279
52.1 0.656186270415857
52.15 0.656308477940843
52.2 0.65642864462931
52.25 0.656546753694393
52.3 0.65666279005571
52.35 0.656776740339797
52.4 0.6568885928786
52.45 0.656998337706052
52.5 0.657105966552775
52.55 0.657211472838947
52.6 0.657314851665375
52.65 0.657416099802813
52.7 0.65751521567958
52.75 0.657612199367508
52.8 0.657707052566289
52.85 0.65779977858625
52.9 0.657890382329623
52.95 0.657978870270344
53 0.658065250432455
53.05 0.658149532367139
53.1 0.658231727128457
53.15 0.658311847247837
53.2 0.658389906707367
53.25 0.658465920911943
53.3 0.658539906660343
53.35 0.658611882115253
53.4 0.658681866772332
53.45 0.658749881428341
53.5 0.658815948148408
53.55 0.658880090232479
53.6 0.658942332180995
53.65 0.659002699659867
53.7 0.659061219464787
53.75 0.659117919484924
53.8 0.659172828666062
53.85 0.65922597697323
53.9 0.659277395352858
53.95 0.659327115694524
54 0.659375170792322
54.05 0.659421594305907
54.1 0.65946642072125
54.15 0.659509685311158
54.2 0.659551424095586
54.25 0.659591673801789
54.3 0.659630471824356
54.35 0.659667856185154
54.4 0.659703865493224
54.45 0.659738538904665
54.5 0.659771916082532
54.55 0.659804037156799
54.6 0.65983494268439
54.65 0.659864673609336
54.7 0.659893271223073
54.75 0.659920777124909
54.8 0.659947233182692
54.85 0.659972681493703
54.9 0.659997164345795
54.95 0.660020724178811
55 0.660043403546294
55.05 0.66006524507752
55.1 0.660086291439866
55.15 0.660106585301541
55.2 0.6601261692947
55.25 0.660145085978951
55.3 0.660163377805283
55.35 0.660181087080428
55.4 0.660198255931674
55.45 0.660214926272148
55.5 0.66023113976658
55.55 0.660246937797568
55.6 0.66026236143236
55.65 0.660277451390156
55.7 0.660292248009962
55.75 0.660306791219
55.8 0.660321120501679
55.85 0.660335274869165
55.9 0.660349292829529
55.95 0.660363212358523
56 0.660377070870966
56.05 0.660390905192768
56.1 0.660404751533606
56.15 0.660418645460249
56.2 0.660432621870567
56.25 0.660446714968219
56.3 0.660460958238034
56.35 0.660475384422104
56.4 0.6604900254966
56.45 0.660504912649317
56.5 0.660520076257965
56.55 0.660535545869216
56.6 0.660551350178523
56.65 0.660567517010714
56.7 0.660584073301387
56.75 0.660601045079102
56.8 0.660618457448394
56.85 0.660636334573613
56.9 0.660654699663604
56.95 0.660673574957238
57 0.660692981709805
57.05 0.660712940180283
57.1 0.66073346961949
57.15 0.660754588259133
57.2 0.660776313301757
57.25 0.66079866091162
57.3 0.660821646206483
57.35 0.660845283250342
57.4 0.660869585047101
57.45 0.660894563535195
57.5 0.660920229583177
57.55 0.660946592986268
57.6 0.660973662463883
57.65 0.661001445658139
57.7 0.66102994913334
57.75 0.661059178376463
57.8 0.661089137798626
57.85 0.661119830737559
57.9 0.661151259461075
57.95 0.66118342517153
58 0.661216328011297
58.05 0.661249967069224
58.1 0.661284340388101
58.15 0.661319444973112
58.2 0.66135527680128
58.25 0.661391830831898
58.3 0.661429101017932
58.35 0.661467080318398
58.4 0.661505760711704
58.45 0.661545133209931
58.5 0.661585187874067
58.55 0.661625913830159
58.6 0.661667299286376
58.65 0.661709331550981
58.7 0.661751997051167
58.75 0.661795281352769
58.8 0.661839169180809
58.85 0.66188364444087
58.9 0.66192869024127
58.95 0.661974288916004
59 0.662020422048448
59.05 0.662067070495786
59.1 0.662114214414137
59.15 0.662161833284346
59.2 0.662209905938429
59.25 0.662258410586617
59.3 0.662307324844985
59.35 0.662356625763626
59.4 0.662406289855336
59.45 0.662456293124781
59.5 0.662506611098097
59.55 0.662557218852907
59.6 0.662608091048701
59.65 0.66265920195754
59.7 0.662710525495066
59.75 0.662762035251751
59.8 0.662813704524369
59.85 0.662865506347634
59.9 0.662917413525975
59.95 0.662969398665401
60 0.663021434205418
60.05 0.663073492450957
60.1 0.663125545604266
60.15 0.663177565796737
60.2 0.663229525120615
60.25 0.663281395660557
60.3 0.663333149524996
60.35 0.66338475887727
60.4 0.663436195966482
60.45 0.663487433158041
60.5 0.663538442963863
60.55 0.663589198072173
60.6 0.663639671376888
60.65 0.663689836006543
60.7 0.663739665352708
60.75 0.663789133097893
60.8 0.663838213242872
60.85 0.663886880133423
60.9 0.66393510848644
60.95 0.663982873415386
61 0.664030150455062
61.05 0.664076915585671
61.1 0.664123145256137
61.15 0.664168816406668
61.2 0.664213906490533
61.25 0.664258393495031
61.3 0.664302255961645
61.35 0.664345473005335
61.4 0.664388024332986
61.45 0.664429890260972
61.5 0.664471051731834
61.55 0.66451149033005
61.6 0.664551188296903
61.65 0.664590128544414
61.7 0.664628294668361
61.75 0.664665670960352
61.8 0.664702242418962
61.85 0.66473799475993
61.9 0.664772914425414
61.95 0.664806988592296
62 0.664840205179557
62.05 0.6648725528547
62.1 0.664904021039255
62.15 0.664934599913345
62.2 0.664964280419335
62.25 0.664993054264569
62.3 0.665020913923209
62.35 0.665047852637175
62.4 0.665073864416215
62.45 0.6650989440371
62.5 0.665123087041978
62.55 0.665146289735882
62.6 0.665168549183424
62.65 0.665189863204687
62.7 0.665210230370325
62.75 0.665229649995908
62.8 0.665248122135512
62.85 0.665265647574585
62.9 0.66528222782211
62.95 0.665297865102079
63 0.665312562344309
63.05 0.665326323174617
63.1 0.665339151904377
63.15 0.665351053519481
63.2 0.665362033668731
63.25 0.665372098651685
63.3 0.665381255405977
63.35 0.665389511494135
63.4 0.66539687508993
63.45 0.665403354964265
63.5 0.66540896047064
63.55 0.665413701530218
63.6 0.665417588616496
63.65 0.66542063273964
63.7 0.665422845430468
63.75 0.665424238724138
63.8 0.665424825143537
63.85 0.665424617682418
63.9 0.665423629788291
63.95 0.66542187534509
64 0.665419368655656
64.05 0.665416124424029
64.1 0.6654121577376
64.15 0.665407484049119
64.2 0.665402119158597
64.25 0.66539607919511
64.3 0.665389380598528
64.35 0.665382040101198
64.4 0.665374074709575
64.45 0.66536550168585
64.5 0.665356338529566
64.55 0.665346602959254
64.6 0.665336312894099
64.65 0.665325486435657
64.7 0.665314141849633
64.75 0.665302297547736
64.8 0.665289972069635
64.85 0.66527718406501
64.9 0.665263952275734
64.95 0.665250295518181
65 0.665236232665686
65.05 0.665221782631158
65.1 0.665206964349871
65.15 0.665191796762423
65.2 0.665176298797901
65.25 0.665160489357239
65.3 0.665144387296795
65.35 0.665128011412142
65.4 0.665111380422101
65.45 0.665094512953004
65.5 0.665077427523215
65.55 0.6650601425279
65.6 0.665042676224068
65.65 0.665025046715882
65.7 0.665007271940251
65.75 0.664989369652711
65.8 0.664971357413594
65.85 0.664953252574503
65.9 0.664935072265096
65.95 0.664916833380174
66 0.664898552567097
66.05 0.664880246213518
66.1 0.664861930435454
66.15 0.664843621065683
66.2 0.664825333642491
66.25 0.664807083398759
66.3 0.6647888852514
66.35 0.664770753791155
66.4 0.664752703272742
66.45 0.664734747605376
66.5 0.664716900343653
66.55 0.664699174678803
66.6 0.664681583430326
66.65 0.664664139038004
66.7 0.664646853554293
66.75 0.664629738637107
66.8 0.664612805542992
66.85 0.664596065120689
66.9 0.664579527805098
66.95 0.664563203611638
67 0.66454710213101
67.05 0.664531232524369
67.1 0.664515603518893
67.15 0.664500223403773
67.2 0.664485100026605
67.25 0.664470240790201
67.3 0.664455652649808
67.35 0.664441342110755
67.4 0.664427315226501
67.45 0.664413577597116
67.5 0.664400134368169
67.55 0.664386990230047
67.6 0.664374149417681
67.65 0.664361615710699
67.7 0.664349392433997
67.75 0.664337482458724
67.8 0.664325888203689
67.85 0.664314611637176
67.9 0.664303654279182
67.95 0.664293017204059
68 0.664282701043567
68.05 0.664272705990334
68.1 0.664263031801719
68.15 0.664253677804071
68.2 0.664244642897386
68.25 0.664235925560356
68.3 0.664227523855797
68.35 0.664219435436464
68.4 0.664211657551239
68.45 0.664204187051686
68.5 0.664197020398965
68.55 0.66419015367111
68.6 0.664183582570641
68.65 0.664177302432529
68.7 0.66417130823248
68.75 0.664165594595548
68.8 0.66416015580506
68.85 0.664154985811839
68.9 0.66415007824373
68.95 0.664145426415395
69 0.664141023338394
69.05 0.664136861731513
69.1 0.66413293403135
69.15 0.66412923240313
69.2 0.664125748751753
69.25 0.664122474733044
69.3 0.664119401765204
69.35 0.66411652104045
69.4 0.664113823536818
69.45 0.66411130003013
69.5 0.664108941106099
69.55 0.664106737172562
69.6 0.664104678471832
69.65 0.66410275509314
69.7 0.664100956985165
69.75 0.664099273968634
69.8 0.664097695748969
69.85 0.664096211928979
69.9 0.664094812021564
69.95 0.664093485462437
70 0.664092221622824
70.05 0.664091009822153
70.1 0.664089839340691
70.15 0.664088699432131
70.2 0.664087579336108
70.25 0.664086468290629
70.3 0.664085355544399
70.35 0.664084230369037
70.4 0.664083082071151
70.45 0.664081900004281
70.5 0.664080673580674
70.55 0.664079392282888
70.6 0.664078045675211
70.65 0.664076623414878
70.7 0.664075115263081
70.75 0.664073511095742
70.8 0.664071800914065
70.85 0.664069974854827
70.9 0.664068023200412
70.95 0.664065936388581
71 0.66406370502195
71.05 0.664061319877186
71.1 0.664058771913902
71.15 0.664056052283242
71.2 0.664053152336145
71.25 0.664050063631296
71.3 0.664046777942735
71.35 0.664043287267135
71.4 0.664039583830732
71.45 0.664035660095909
71.5 0.664031508767423
71.55 0.664027122798281
71.6 0.664022495395247
71.65 0.664017620023988
71.7 0.664012490413855
71.75 0.66400710056229
71.8 0.664001444738874
71.85 0.663995517488992
71.9 0.663989313637135
71.95 0.663982828289834
72 0.663976056838217
72.05 0.663968994960211
72.1 0.663961638622367
72.15 0.66395398408133
72.2 0.663946027884948
72.25 0.663937766873029
72.3 0.663929198177738
72.35 0.663920319223656
72.4 0.663911127727498
72.45 0.663901621697487
72.5 0.663891799432403
72.55 0.663881659520311
72.6 0.663871200836968
72.65 0.66386042254392
72.7 0.663849324086297
72.75 0.663837905190313
72.8 0.663826165860483
72.85 0.663814106376552
72.9 0.663801727290164
72.95 0.663789029421261
73 0.663776013854235
73.05 0.663762681933836
73.1 0.66374903526084
73.15 0.663735075687501
73.2 0.663720805312781
73.25 0.663706226477378
73.3 0.663691341758555
73.35 0.663676153964786
73.4 0.663660666130226
73.45 0.663644881509011
73.5 0.663628803569406
73.55 0.663612435987803
73.6 0.663595782642584
73.65 0.663578847607857
73.7 0.663561635147075
73.75 0.663544149706546
73.8 0.663526395908849
73.85 0.663508378546155
73.9 0.663490102573476
73.95 0.66347157310184
74 0.663452795391406
74.05 0.663433774844526
74.1 0.663414516998771
74.15 0.663395027519909
74.2 0.663375312194873
74.25 0.663355376924697
74.3 0.663335227717454
74.35 0.663314870681182
74.4 0.663294312016827
74.45 0.663273558011185
74.5 0.66325261502988
74.55 0.663231489510357
74.6 0.663210187954917
74.65 0.663188716923789
74.7 0.663167083028247
74.75 0.663145292923789
74.8 0.663123353303366
74.85 0.663101270890679
74.9 0.663079052433546
74.95 0.663056704697346
75 0.663034234458541
75.05 0.663011648498285
75.1 0.662988953596118
75.15 0.662966156523764
75.2 0.662943264039013
75.25 0.66292028287972
75.3 0.662897219757898
75.35 0.662874081353924
75.4 0.662850874310861
75.45 0.662827605228892
75.5 0.662804280659873
75.55 0.662780907102007
75.6 0.662757490994646
75.65 0.662734038713214
75.7 0.662710556564261
75.75 0.66268705078065
75.8 0.662663527516875
75.85 0.662639992844512
75.9 0.662616452747811
75.95 0.66259291311942
76 0.662569379756255
76.05 0.662545858355506
76.1 0.662522354510785
76.15 0.662498873708423
76.2 0.6624754213239
76.25 0.662452002618433
76.3 0.6624286227357
76.35 0.662405286698714
76.4 0.662381999406842
76.45 0.662358765632977
76.5 0.66233559002085
76.55 0.662312477082496
76.6 0.662289431195869
76.65 0.662266456602599
76.7 0.662243557405903
76.75 0.662220737568649
76.8 0.662198000911559
76.85 0.662175351111566
76.9 0.662152791700321
76.95 0.662130326062845
77 0.662107957436334
77.05 0.662085688909101
77.1 0.66206352341968
77.15 0.662041463756062
77.2 0.66201951255509
77.25 0.661997672301988
77.3 0.661975945330044
77.35 0.66195433382043
77.4 0.66193283980217
77.45 0.661911465152246
77.5 0.661890211595848
77.55 0.661869080706762
77.6 0.661848073907899
77.65 0.661827192471959
77.7 0.661806437522231
77.75 0.661785810033531
77.8 0.661765310833269
77.85 0.66174494060265
77.9 0.661724699878005
77.95 0.661704589052246
78 0.661684608376456
78.05 0.661664757961591
78.1 0.661645037780311
78.15 0.661625447668935
78.2 0.661605987329502
78.25 0.661586656331957
78.3 0.661567454116444
78.35 0.661548379995708
78.4 0.661529433157612
78.45 0.661510612667749
78.5 0.661491917472156
78.55 0.661473346400135
78.6 0.661454898167159
78.65 0.661436571377871
78.7 0.66141836452918
78.75 0.661400276013431
78.8 0.661382304121658
78.85 0.661364447046924
78.9 0.661346702887721
78.95 0.661329069651448
79 0.661311545257956
79.05 0.661294127543144
79.1 0.661276814262626
79.15 0.661259603095444
79.2 0.661242491647827
79.25 0.661225477457
79.3 0.661208557995033
79.35 0.661191730672718
79.4 0.661174992843487
79.45 0.661158341807348
79.5 0.661141774814843
79.55 0.66112528907103
79.6 0.661108881739468
79.65 0.661092549946213
79.7 0.661076290783818
79.75 0.661060101315324
79.8 0.661043978578251
79.85 0.661027919588572
79.9 0.661011921344674
79.95 0.660995980831289
80 0.66098009502341
80.05 0.660964260890163
80.1 0.660948475398656
80.15 0.660932735517775
80.2 0.660917038221942
80.25 0.660901380494823
80.3 0.66088575933298
80.35 0.660870171749463
80.4 0.660854614777341
80.45 0.660839085473169
80.5 0.66082358092038
80.55 0.660808098232599
80.6 0.66079263455689
80.65 0.660777187076907
80.7 0.660761753015971
80.75 0.660746329640047
80.8 0.660730914260637
80.85 0.660715504237575
80.9 0.66070009698172
80.95 0.660684689957554
81 0.66066928068567
81.05 0.66065386674516
81.1 0.660638445775889
81.15 0.660623015480665
81.2 0.660607573627288
81.25 0.660592118050493
81.3 0.660576646653775
81.35 0.660561157411097
81.4 0.660545648368481
81.45 0.660530117645478
81.5 0.660514563436523
81.55 0.660498984012168
81.6 0.660483377720195
81.65 0.660467742986606
81.7 0.660452078316504
81.75 0.660436382294836
81.8 0.660420653587036
81.85 0.660404890939537
81.9 0.66038909318017
81.95 0.660373259218446
82 0.660357388045721
82.05 0.66034147873525
82.1 0.660325530442128
82.15 0.660309542403117
82.2 0.660293513936368
82.25 0.660277444441037
82.3 0.660261333396792
82.35 0.660245180363222
82.4 0.660228984979146
82.45 0.660212746961822
82.5 0.660196466106069
82.55 0.660180142283285
82.6 0.66016377544039
82.65 0.660147365598678
82.7 0.660130912852581
82.75 0.660114417368369
82.8 0.660097879382755
82.85 0.660081299201448
82.9 0.66006467719762
82.95 0.660048013810318
83 0.660031309542813
83.05 0.660014564960887
83.1 0.659997780691072
83.15 0.659980957418829
83.2 0.65996409588669
83.25 0.659947196892354
83.3 0.659930261286735
83.35 0.659913289971987
83.4 0.65989628389949
83.45 0.659879244067804
83.5 0.659862171520607
83.55 0.659845067344605
83.6 0.659827932667425
83.65 0.659810768655497
83.7 0.659793576511923
83.75 0.659776357474338
83.8 0.65975911281277
83.85 0.659741843827494
83.9 0.659724551846895
83.95 0.659707238225333
84 0.659689904341016
84.05 0.659672551593888
84.1 0.659655181403529
84.15 0.65963779520707
84.2 0.659620394457137
84.25 0.659602980619808
84.3 0.659585555172599
84.35 0.659568119602479
84.4 0.659550675403914
84.45 0.659533224076941
84.5 0.659515767125278
84.55 0.659498306054471
84.6 0.659480842370077
84.65 0.659463377575888
84.7 0.659445913172197
84.75 0.659428450654102
84.8 0.659410991509863
84.85 0.659393537219298
84.9 0.659376089252226
84.95 0.659358649066962
85 0.659341218108857
85.05 0.659323797808893
85.1 0.659306389582318
85.15 0.659288994827346
85.2 0.659271614923899
85.25 0.659254251232406
85.3 0.659236905092653
85.35 0.659219577822682
85.4 0.659202270717758
85.45 0.659184985049369
85.5 0.659167722064293
85.55 0.659150482983718
85.6 0.659133269002409
85.65 0.659116081287932
85.7 0.659098920979929
85.75 0.659081789189453
85.8 0.659064686998341
85.85 0.659047615458653
85.9 0.659030575592152
85.95 0.65901356838984
86 0.658996594811545
86.05 0.658979655785552
86.1 0.658962752208287
86.15 0.658945884944046
86.2 0.658929054824777
86.25 0.658912262649899
86.3 0.658895509186174
86.35 0.658878795167622
86.4 0.658862121295476
86.45 0.658845488238184
86.5 0.658828896631451
86.55 0.658812347078321
86.6 0.6587958401493
86.65 0.658779376382516
86.7 0.658762956283922
86.75 0.658746580327523
86.8 0.658730248955657
86.85 0.658713962579293
86.9 0.658697721578374
86.95 0.658681526302186
87 0.658665377069762
87.05 0.658649274170316
87.1 0.6586332178637
87.15 0.6586172083809
87.2 0.65860124592455
87.25 0.658585330669476
87.3 0.658569462763261
87.35 0.658553642326841
87.4 0.658537869455117
87.45 0.658522144217589
87.5 0.658506466659018
87.55 0.658490836800095
87.6 0.658475254638142
87.65 0.658459720147823
87.7 0.658444233281867
87.75 0.65842879397182
87.8 0.6584134021288
87.85 0.658398057644267
87.9 0.65838276039081
87.95 0.658367510222942
88 0.658352306977908
88.05 0.658337150476496
88.1 0.658322040523866
88.15 0.658306976910377
88.2 0.658291959412428
88.25 0.658276987793301
88.3 0.658262061804009
88.35 0.658247181184144
88.4 0.658232345662736
88.45 0.658217554959106
88.5 0.658202808783722
88.55 0.658188106839054
88.6 0.658173448820433
88.65 0.658158834416897
88.7 0.658144263312046
88.75 0.658129735184884
88.8 0.658115249710657
88.85 0.658100806561692
88.9 0.658086405408219
88.95 0.658072045919193
89 0.658057727763101
89.05 0.658043450608767
89.1 0.658029214126135
89.15 0.658015017987053
89.2 0.658000861866033
89.25 0.657986745441007
89.3 0.65797266839406
89.35 0.657958630412157
89.4 0.657944631187845
89.45 0.657930670419941
89.5 0.657916747814207
89.55 0.657902863083998
89.6 0.657889015950899
89.65 0.657875206145329
89.7 0.657861433407142
89.75 0.657847697486188
89.8 0.657833998142864
89.85 0.657820335148631
89.9 0.657806708286519
89.95 0.657793117351597
90 0.657779562151418
90.05 0.657766042506447
90.1 0.657752558250452
90.15 0.657739109230869
90.2 0.657725695309148
90.25 0.657712316361058
90.3 0.657698972276973
90.35 0.657685662962121
90.4 0.657672388336811
90.45 0.657659148336622
90.5 0.657645942912569
90.55 0.65763277203123
90.6 0.657619635674852
90.65 0.657606533841415
90.7 0.657593466544675
90.75 0.657580433814168
90.8 0.657567435695185
90.85 0.657554472248718
90.9 0.657541543551372
90.95 0.657528649695244
91 0.657515790787776
91.05 0.657502966951574
91.1 0.657490178324194
91.15 0.657477425057904
91.2 0.657464707319408
91.25 0.65745202528955
91.3 0.65743937916298
91.35 0.657426769147795
91.4 0.657414195465153
91.45 0.657401658348862
91.5 0.657389158044931
91.55 0.657376694811113
91.6 0.657364268916403
91.65 0.65735188064053
91.7 0.657339530273413
91.75 0.657327218114596
91.8 0.657314944472669
91.85 0.657302709664658
91.9 0.657290514015406
91.95 0.657278357856924
92 0.657266241527734
92.05 0.657254165372191
92.1 0.657242129739792
92.15 0.657230134984469
92.2 0.657218181463871
92.25 0.657206269538634
92.3 0.657194399571643
92.35 0.65718257192728
92.4 0.657170786970672
92.45 0.657159045066922
92.5 0.657147346580352
92.55 0.657135691873725
92.6 0.657124081307475
92.65 0.657112515238936
92.7 0.657100994021567
92.75 0.657089518004187
92.8 0.657078087530204
92.85 0.657066702936858
92.9 0.657055364554463
92.95 0.657044072705664
93 0.657032827704696
93.05 0.657021629856659
93.1 0.657010479456801
93.15 0.656999376789816
93.2 0.656988322129159
93.25 0.656977315736368
93.3 0.656966357860412
93.35 0.656955448737055
93.4 0.656944588588233
93.45 0.656933777621461
93.5 0.656923016029251
93.55 0.656912303988563
93.6 0.65690164166027
93.65 0.656891029188654
93.7 0.656880466700923
93.75 0.656869954306758
93.8 0.656859492097882
93.85 0.656849080147663
93.9 0.656838718510739
93.95 0.656828407222675
94 0.656818146299653
94.05 0.656807935738186
94.1 0.656797775514866
94.15 0.656787665586144
94.2 0.65677760588814
94.25 0.656767596336484
94.3 0.656757636826194
94.35 0.656747727231576
94.4 0.656737867406172
94.45 0.656728057182725
94.5 0.656718296373185
94.55 0.656708584768748
94.6 0.656698922139925
94.65 0.656689308236642
94.7 0.656679742788375
94.75 0.656670225504318
94.8 0.656660756073578
94.85 0.656651334165406
94.9 0.656641959429455
94.95 0.656632631496072
95 0.656623349976617
95.05 0.656614114463815
95.1 0.65660492453213
95.15 0.656595779738176
95.2 0.656586679621148
95.25 0.656577623703284
95.3 0.656568611490352
95.35 0.656559642472161
95.4 0.656550716123096
95.45 0.656541831902681
95.5 0.656532989256155
95.55 0.656524187615083
95.6 0.656515426397974
95.65 0.656506705010929
95.7 0.6564980228483
95.75 0.656489379293372
95.8 0.656480773719059
95.85 0.656472205488616
95.9 0.656463673956365
95.95 0.656455178468434
96 0.656446718363508
96.05 0.656438292973592
96.1 0.656429901624787
96.15 0.656421543638062
96.2 0.656413218330053
96.25 0.656404925013848
96.3 0.656396662999795
96.35 0.656388431596303
96.4 0.656380230110649
96.45 0.656372057849787
96.5 0.656363914121158
96.55 0.656355798233501
96.6 0.656347709497659
96.65 0.656339647227385
96.7 0.656331610740144
96.75 0.656323599357907
96.8 0.656315612407948
96.85 0.656307649223622
96.9 0.656299709145146
96.95 0.656291791520365
97 0.656283895705509
97.05 0.656276021065942
97.1 0.656268166976897
97.15 0.656260332824199
97.2 0.656252518004976
97.25 0.656244721928351
97.3 0.656236944016128
97.35 0.656229183703452
97.4 0.65622144043946
97.45 0.65621371368791
97.5 0.656206002927796
97.55 0.656198307653942
97.6 0.656190627377576
97.65 0.656182961626885
97.7 0.656175309947551
97.75 0.656167671903264
97.8 0.656160047076215
97.85 0.656152435067565
97.9 0.656144835497893
97.95 0.656137248007623
98 0.656129672257422
98.05 0.656122107928582
98.1 0.656114554723371
98.15 0.656107012365363
98.2 0.656099480599746
98.25 0.6560919591936
98.3 0.656084447936154
98.35 0.656076946639014
98.4 0.656069455136371
98.45 0.65606197328518
98.5 0.656054500965312
98.55 0.656047038079686
98.6 0.656039584554367
98.65 0.656032140338648
98.7 0.656024705405098
98.75 0.65601727974959
98.8 0.6560098633913
98.85 0.656002456372681
98.9 0.655995058759413
98.95 0.655987670640329
99 0.655980292127309
99.05 0.655972923355158
99.1 0.655965564481452
99.15 0.655958215686368
99.2 0.655950877172474
99.25 0.655943549164518
99.3 0.655936231909167
99.35 0.655928925674748
99.4 0.655921630750943
99.45 0.655914347448481
99.5 0.655907076098789
99.55 0.65589981705364
99.6 0.655892570684761
99.65 0.655885337383433
99.7 0.655878117560063
99.75 0.655870911643739
99.8 0.655863720081764
99.85 0.655856543339168
99.9 0.655849381898206
99.95 0.655842236257834
100 0.655835106933166
100.05 0.655827994454917
100.1 0.65582089936883
100.15 0.655813822235078
100.2 0.655806763627661
100.25 0.655799724133783
100.3 0.655792704353214
100.35 0.655785704897637
100.4 0.655778726389987
100.45 0.655771769463773
100.5 0.655764834762387
100.55 0.655757922938408
100.6 0.655751034652886
100.65 0.655744170574625
100.7 0.655737331379453
100.75 0.655730517749482
100.8 0.655723730372363
100.85 0.655716969940533
100.9 0.655710237150455
100.95 0.655703532701856
101 0.65569685729695
101.05 0.655690211639676
101.1 0.655683596434909
101.15 0.65567701238769
101.2 0.655670460202441
101.25 0.655663940582183
101.3 0.655657454227756
101.35 0.655651001837038
101.4 0.655644584104164
101.45 0.65563820171875
101.5 0.655631855365118
101.55 0.655625545721528
101.6 0.655619273459412
101.65 0.655613039242611
101.7 0.655606843726628
101.75 0.655600687557878
101.8 0.65559457137295
101.85 0.655588495797878
101.9 0.655582461447423
101.95 0.655576468924361
102 0.655570518818787
102.05 0.65556461170743
102.1 0.655558748152973
102.15 0.655552928703401
102.2 0.655547153891352
102.25 0.655541424233483
102.3 0.655535740229858
102.35 0.65553010236335
102.4 0.655524511099054
102.45 0.655518966883731
102.5 0.655513470145253
102.55 0.655508021292082
102.6 0.655502620712762
102.65 0.655497268775432
102.7 0.655491965827358
102.75 0.655486712194491
102.8 0.655481508181045
102.85 0.655476354069092
102.9 0.655471250118192
102.95 0.655466196565034
103 0.655461193623107
103.05 0.655456241482397
103.1 0.655451340309104
103.15 0.655446490245388
103.2 0.655441691409139
103.25 0.65543694389377
103.3 0.655432247768041
103.35 0.655427603075907
103.4 0.655423009836391
103.45 0.655418468043488
103.5 0.655413977666088
103.55 0.655409538647935
103.6 0.655405150907608
103.65 0.655400814338529
103.7 0.655396528809001
103.75 0.655392294162271
103.8 0.655388110216617
103.85 0.655383976765471
103.9 0.655379893577559
103.95 0.655375860397075
104 0.655371876943875
104.05 0.655367942913708
104.1 0.655364057978457
104.15 0.655360221786423
104.2 0.655356433962621
104.25 0.655352694109113
104.3 0.655349001805352
104.35 0.655345356608566
104.4 0.655341758054152
104.45 0.655338205656102
104.5 0.655334698907451
104.55 0.655331237280746
104.6 0.655327820228534
104.65 0.655324447183879
104.7 0.655321117560892
104.75 0.655317830755287
104.8 0.655314586144953
104.85 0.655311383090545
104.9 0.655308220936096
104.95 0.655305099009644
105 0.655302016623872
105.05 0.655298973076774
105.1 0.655295967652328
105.15 0.65529299962118
105.2 0.655290068241355
105.25 0.655287172758966
105.3 0.655284312408944
105.35 0.655281486415774
105.4 0.655278693994245
105.45 0.655275934350206
105.5 0.655273206681331
105.55 0.655270510177892
105.6 0.655267844023537
105.65 0.655265207396077
105.7 0.655262599468273
105.75 0.65526001940863
105.8 0.655257466382191
105.85 0.655254939551336
105.9 0.655252438076579
105.95 0.655249961117369
106 0.655247507832882
106.05 0.655245077382822
106.1 0.655242668928211
106.15 0.655240281632177
106.2 0.655237914660742
106.25 0.655235567183598
106.3 0.65523323837488
106.35 0.655230927413935
106.4 0.655228633486075
106.45 0.655226355783328
106.5 0.655224093505181
106.55 0.655221845859301
106.6 0.655219612062261
106.65 0.655217391340238
106.7 0.655215182929714
106.75 0.655212986078149
106.8 0.65521080004465
106.85 0.655208624100623
106.9 0.655206457530402
106.95 0.655204299631878
107 0.655202149717093
107.05 0.65520000711283
107.1 0.655197871161179
107.15 0.655195741220086
107.2 0.655193616663885
107.25 0.655191496883808
107.3 0.655189381288474
107.35 0.655187269304363
107.4 0.655185160376267
107.45 0.655183053967715
107.5 0.655180949561385
107.55 0.655178846659488
107.6 0.655176744784133
107.65 0.655174643477671
107.7 0.65517254230301
107.75 0.655170440843915
107.8 0.655168338705284
107.85 0.655166235513394
107.9 0.655164130916131
107.95 0.655162024583198
108 0.655159916206289
108.05 0.655157805499253
108.1 0.655155692198227
108.15 0.655153576061745
108.2 0.655151456870825
108.25 0.655149334429038
108.3 0.655147208562543
108.35 0.65514507912011
108.4 0.655142945973111
108.45 0.655140809015491
108.5 0.655138668163723
108.55 0.655136523356726
108.6 0.655134374555776
108.65 0.655132221744384
108.7 0.655130064928159
108.75 0.65512790413464
108.8 0.655125739413124
108.85 0.655123570834449
108.9 0.655121398490781
108.95 0.65511922249536
109 0.655117042982239
109.05 0.655114860106
109.1 0.655112674041446
109.15 0.655110484983281
109.2 0.655108293145766
109.25 0.655106098762363
109.3 0.655103902085355
109.35 0.655101703385449
109.4 0.655099502951372
109.45 0.655097301089435
109.5 0.655095098123099
109.55 0.655092894392509
109.6 0.655090690254024
109.65 0.65508848607973
109.7 0.655086282256941
109.75 0.65508407918768
109.8 0.655081877288158
109.85 0.655079676988232
109.9 0.655077478730858
109.95 0.655075282971528
110 0.655073090177703
110.05 0.65507090082823
110.1 0.655068715412754
110.15 0.655066534431122
110.2 0.655064358392777
110.25 0.655062187816149
110.3 0.655060023228033
110.35 0.655057865162971
110.4 0.65505571416262
110.45 0.655053570775119
110.5 0.655051435554456
110.55 0.655049309059827
110.6 0.655047191854992
110.65 0.655045084507639
110.7 0.65504298758873
110.75 0.655040901671865
110.8 0.655038827332632
110.85 0.655036765147967
110.9 0.65503471569551
110.95 0.655032679552966
111 0.655030657297465
111.05 0.655028649504933
111.1 0.655026656749461
111.15 0.655024679602674
111.2 0.65502271863312
111.25 0.655020774405647
111.3 0.6550188474808
111.35 0.655016938414219
111.4 0.655015047756043
111.45 0.655013176050326
111.5 0.655011323834457
111.55 0.655009491638596
111.6 0.655007679985112
111.65 0.655005889388033
111.7 0.655004120352511
111.75 0.655002373374293
111.8 0.655000648939206
111.85 0.654998947522652
111.9 0.65499726958912
111.95 0.654995615591703
112 0.654993985971638
112.05 0.65499238115785
112.1 0.654990801566519
112.15 0.654989247600656
112.2 0.654987719649695
112.25 0.654986218089098
112.3 0.654984743279985
112.35 0.654983295568767
112.4 0.654981875286804
112.45 0.654980482750077
112.5 0.654979118258874
112.55 0.654977782097501
112.6 0.654976474534002
112.65 0.654975195819897
112.7 0.654973946189947
112.75 0.654972725861925
112.8 0.654971535036414
112.85 0.654970373896617
112.9 0.654969242608192
112.95 0.654968141319096
113 0.654967070159462
113.05 0.654966029241476
113.1 0.654965018659294
113.15 0.654964038488956
113.2 0.654963088788338
113.25 0.654962169597111
113.3 0.654961280936722
113.35 0.654960422810394
113.4 0.654959595203148
113.45 0.654958798081836
113.5 0.6549580313952
113.55 0.654957295073945
113.6 0.654956589030833
113.65 0.654955913160794
113.7 0.654955267341053
113.75 0.654954651431278
113.8 0.654954065273743
113.85 0.654953508693514
113.9 0.654952981498641
113.95 0.654952483480378
114 0.654952014413412
114.05 0.654951574056114
114.1 0.654951162150803
114.15 0.654950778424021
114.2 0.654950422586833
114.25 0.654950094335136
114.3 0.654949793349979
114.35 0.654949519297904
114.4 0.654949271831301
114.45 0.654949050588766
114.5 0.654948855195482
114.55 0.65494868526361
114.6 0.654948540392691
114.65 0.654948420170056
114.7 0.654948324171252
114.75 0.654948251960475
114.8 0.654948203091016
114.85 0.654948177105713
114.9 0.654948173537414
114.95 0.654948191909445
115 0.654948231736091
115.05 0.654948292523077
115.1 0.654948373768066
115.15 0.654948474961149
115.2 0.654948595585354
115.25 0.654948735117151
115.3 0.654948893026964
115.35 0.654949068779686
115.4 0.6549492618352
115.45 0.6549494716489
115.5 0.654949697672212
115.55 0.654949939353118
115.6 0.654950196136686
115.65 0.654950467465589
115.7 0.654950752780635
115.75 0.654951051521286
115.8 0.654951363126186
115.85 0.654951687033676
115.9 0.654952022682313
115.95 0.654952369511386
116 0.654952726961424
116.05 0.654953094474703
116.1 0.654953471495744
116.15 0.654953857471816
116.2 0.654954251853416
116.25 0.654954654094761
116.3 0.654955063654257
116.35 0.654955479994975
116.4 0.654955902585106
116.45 0.654956330898416
116.5 0.654956764414693
116.55 0.654957202620174
116.6 0.65495764500798
116.65 0.654958091078523
116.7 0.654958540339915
116.75 0.654958992308362
116.8 0.654959446508545
116.85 0.654959902473994
116.9 0.654960359747444
116.95 0.654960817881188
117 0.654961276437409
117.05 0.654961734988503
117.1 0.65496219311739
117.15 0.654962650417811
117.2 0.654963106494614
117.25 0.654963560964018
117.3 0.654964013453878
117.35 0.654964463603922
117.4 0.654964911065984
117.45 0.654965355504217
117.5 0.654965796595294
117.55 0.654966234028598
117.6 0.654966667506392
117.65 0.654967096743979
117.7 0.654967521469846
117.75 0.654967941425795
117.8 0.654968356367058
117.85 0.6549687660624
117.9 0.654969170294203
117.95 0.654969568858548
118 0.654969961565264
118.05 0.654970348237983
118.1 0.654970728714167
118.15 0.654971102845125
118.2 0.654971470496024
118.25 0.654971831545876
118.3 0.654972185887516
118.35 0.65497253342757
118.4 0.654972874086405
118.45 0.654973207798072
118.5 0.654973534510228
118.55 0.654973854184057
118.6 0.654974166794168
118.65 0.65497447232849
118.7 0.654974770788148
118.75 0.654975062187335
118.8 0.654975346553163
118.85 0.654975623925514
118.9 0.654975894356872
118.95 0.654976157912148
119 0.654976414668492
119.05 0.654976664715098
119.1 0.654976908152998
119.15 0.65497714509484
119.2 0.65497737566467
119.25 0.654977599997686
119.3 0.65497781824
119.35 0.654978030548378
119.4 0.654978237089981
119.45 0.654978438042083
119.5 0.654978633591799
119.55 0.654978823935784
119.6 0.654979009279941
119.65 0.654979189839109
119.7 0.654979365836744
119.75 0.6549795375046
119.8 0.654979705082392
119.85 0.654979868817456
119.9 0.654980028964403
119.95 0.654980185784761
120 0.65498033954662
120.05 0.654980490524257
120.1 0.654980638997772
120.15 0.654980785252704
120.2 0.654980929579659
120.25 0.654981072273922
120.3 0.654981213635076
120.35 0.654981353966616
120.4 0.654981493575564
120.45 0.654981632772081
120.5 0.654981771869089
120.55 0.654981911181877
120.6 0.654982051027728
120.65 0.654982191725535
120.7 0.654982333595419
120.75 0.654982476958361
120.8 0.654982622135823
120.85 0.654982769449384
120.9 0.654982919220371
120.95 0.654983071769498
121 0.654983227416508
121.05 0.654983386479824
121.1 0.654983549276196
121.15 0.654983716120359
121.2 0.654983887324697
121.25 0.654984063198907
121.3 0.654984244049678
121.35 0.654984430180363
121.4 0.65498462189067
121.45 0.654984819476349
121.5 0.654985023228897
121.55 0.654985233435254
121.6 0.654985450377526
121.65 0.654985674332692
121.7 0.654985905572344
121.75 0.65498614436241
121.8 0.654986390962904
121.85 0.654986645627671
121.9 0.65498690860415
121.95 0.654987180133138
122 0.654987460448562
122.05 0.654987749777272
122.1 0.654988048338822
122.15 0.65498835634528
122.2 0.654988674001036
122.25 0.654989001502621
122.3 0.654989339038534
122.35 0.654989686789084
122.4 0.654990044926237
122.45 0.654990413613472
122.5 0.654990793005649
122.55 0.654991183248885
122.6 0.654991584480441
122.65 0.654991996828621
122.7 0.654992420412672
122.75 0.65499285534271
122.8 0.654993301719635
122.85 0.654993759635077
122.9 0.654994229171339
122.95 0.65499471040135
123 0.654995203388638
123.05 0.654995708187298
123.1 0.654996224841988
123.15 0.654996753387917
123.2 0.654997293850855
123.25 0.654997846247149
123.3 0.654998410583745
123.35 0.654998986858228
123.4 0.654999575058866
123.45 0.655000175164658
123.5 0.655000787145407
123.55 0.655001410961785
123.6 0.655002046565419
123.65 0.65500269389898
123.7 0.655003352896284
123.75 0.655004023482398
123.8 0.65500470557376
123.85 0.6550053990783
123.9 0.655006103895577
123.95 0.655006819916915
124 0.655007547025558
124.05 0.655008285096822
124.1 0.655009033998259
124.15 0.655009793589829
124.2 0.655010563724078
124.25 0.655011344246316
124.3 0.655012134994819
124.35 0.655012935801013
124.4 0.655013746489685
124.45 0.655014566879187
124.5 0.655015396781652
124.55 0.655016236003208
124.6 0.655017084344207
124.65 0.655017941599446
124.7 0.655018807558405
124.75 0.655019682005478
124.8 0.655020564720216
124.85 0.655021455477565
124.9 0.655022354048117
124.95 0.655023260198354
125 0.655024173690901
125.05 0.655025094284778
125.1 0.655026021735654
125.15 0.655026955796106
125.2 0.655027896215871
125.25 0.655028842742108
125.3 0.655029795119656
125.35 0.655030753091293
125.4 0.655031716397992
125.45 0.655032684779183
125.5 0.655033657973009
125.55 0.655034635716581
125.6 0.655035617746237
125.65 0.655036603797793
125.7 0.655037593606795
125.75 0.655038586908769
125.8 0.655039583439469
125.85 0.655040582935121
125.9 0.655041585132662
125.95 0.655042589769982
126 0.655043596586156
126.05 0.655044605321676
126.1 0.655045615718674
126.15 0.655046627521149
126.2 0.655047640475184
126.25 0.655048654329154
126.3 0.65504966883394
126.35 0.655050683743128
126.4 0.655051698813208
126.45 0.655052713803762
126.5 0.655053728477655
126.55 0.655054742601213
126.6 0.655055755944393
126.65 0.655056768280955
126.7 0.655057779388621
126.75 0.655058789049231
126.8 0.655059797048887
126.85 0.655060803178098
126.9 0.655061807231914
126.95 0.65506280901005
127 0.65506380831701
127.05 0.655064804962199
127.1 0.655065798760028
127.15 0.655066789530016
127.2 0.655067777096882
127.25 0.65506876129063
127.3 0.655069741946625
127.35 0.655070718905669
127.4 0.655071692014065
127.45 0.655072661123672
127.5 0.655073626091961
127.55 0.655074586782057
127.6 0.655075543062781
127.65 0.655076494808678
127.7 0.655077441900052
127.75 0.655078384222978
127.8 0.655079321669325
127.85 0.655080254136764
127.9 0.655081181528773
127.95 0.655082103754638
128 0.655083020729451
128.05 0.655083932374102
128.1 0.655084838615266
128.15 0.655085739385392
128.2 0.655086634622679
128.25 0.655087524271064
128.3 0.655088408280192
128.35 0.655089286605394
128.4 0.655090159207662
128.45 0.655091026053617
128.5 0.655091887115488
128.55 0.655092742371076
128.6 0.655093591803727
128.65 0.655094435402307
128.7 0.655095273161169
128.75 0.65509610508013
128.8 0.65509693116444
128.85 0.65509775142476
128.9 0.655098565877142
128.95 0.655099374542998
129 0.65510017744909
129.05 0.655100974627504
129.1 0.655101766115636
129.15 0.655102551956175
129.2 0.655103332197086
129.25 0.655104106891596
129.3 0.655104876098179
129.35 0.655105639880534
129.4 0.655106398307568
129.45 0.655107151453369
129.5 0.655107899397176
129.55 0.65510864222334
129.6 0.655109380021274
129.65 0.655110112885394
129.7 0.655110840915036
129.75 0.65511156421436
129.8 0.655112282892223
129.85 0.655112997062034
129.9 0.655113706841557
129.95 0.65511441235269
130 0.655115113721183
130.05 0.655115811076304
130.1 0.655116504550443
130.15 0.655117194278687
130.2 0.65511788039844
130.25 0.655118563049063
130.3 0.655119242371548
130.35 0.655119918508206
130.4 0.655120591602391
130.45 0.655121261798229
130.5 0.655121929240378
130.55 0.655122594073789
130.6 0.655123256443499
130.65 0.655123916494421
130.7 0.655124574371155
130.75 0.655125230217811
130.8 0.655125884177831
130.85 0.655126536393834
130.9 0.655127187007457
130.95 0.655127836159213
131 0.655128483988346
131.05 0.655129130632701
131.1 0.655129776228596
131.15 0.655130420910695
131.2 0.655131064811896
131.25 0.655131708063214
131.3 0.655132350793671
131.35 0.655132993130197
131.4 0.655133635197523
131.45 0.655134277118085
131.5 0.655134919011932
131.55 0.655135560996638
131.6 0.655136203187207
131.65 0.655136845696001
131.7 0.65513748863265
131.75 0.655138132103981
131.8 0.655138776213942
131.85 0.655139421063533
131.9 0.655140066750738
131.95 0.655140713370461
132 0.655141361014466
132.05 0.655142009771318
132.1 0.655142659726332
132.15 0.655143310961519
132.2 0.655143963555539
132.25 0.65514461758366
132.3 0.655145273117714
132.35 0.65514593022606
132.4 0.655146588973551
132.45 0.655147249421506
132.5 0.655147911627679
132.55 0.655148575646237
132.6 0.655149241527744
132.65 0.655149909319138
132.7 0.655150579063727
132.75 0.655151250801172
132.8 0.655151924567488
132.85 0.655152600395039
132.9 0.65515327831254
132.95 0.655153958345066
133 0.655154640514056
133.05 0.655155324837332
133.1 0.655156011329108
133.15 0.655156700000019
133.2 0.655157390857137
133.25 0.655158083904002
133.3 0.655158779140651
133.35 0.655159476563652
133.4 0.655160176166144
133.45 0.655160877937873
133.5 0.655161581865241
133.55 0.655162287931349
133.6 0.655162996116049
133.65 0.655163706395999
133.7 0.655164418744718
133.75 0.655165133132643
133.8 0.655165849527197
133.85 0.655166567892848
133.9 0.655167288191182
133.95 0.655168010380968
134 0.655168734418235
134.05 0.655169460256345
134.1 0.655170187846072
134.15 0.655170917135679
134.2 0.655171648071004
134.25 0.655172380595538
134.3 0.655173114650516
134.35 0.655173850175
134.4 0.65517458710597
134.45 0.655175325378414
134.5 0.65517606492542
134.55 0.655176805678265
134.6 0.655177547566515
134.65 0.655178290518116
134.7 0.65517903445949
134.75 0.65517977931563
134.8 0.655180525010201
134.85 0.655181271465631
134.9 0.655182018603215
134.95 0.655182766343207
135 0.655183514604921
135.05 0.655184263306825
135.1 0.655185012366641
135.15 0.655185761701438
135.2 0.655186511227731
135.25 0.655187260861573
135.3 0.655188010518652
135.35 0.655188760114381
135.4 0.655189509563988
135.45 0.655190258782612
135.5 0.655191007685385
135.55 0.655191756187523
135.6 0.65519250420441
135.65 0.65519325165168
135.7 0.655193998445299
135.75 0.65519474450164
135.8 0.655195489737565
135.85 0.655196234070494
135.9 0.655196977418476
135.95 0.655197719700258
136 0.655198460835349
136.05 0.655199200744081
136.1 0.655199939347671
136.15 0.65520067656827
136.2 0.655201412329018
136.25 0.655202146554092
136.3 0.655202879168748
136.35 0.655203610099361
136.4 0.655204339273466
136.45 0.65520506661978
136.5 0.65520579206824
136.55 0.65520651555002
136.6 0.655207236997552
136.65 0.65520795634454
136.7 0.655208673525972
136.75 0.655209388478122
136.8 0.655210101138554
136.85 0.655210811446116
136.9 0.655211519340931
136.95 0.655212224764387
137 0.655212927659114
137.05 0.655213627968965
137.1 0.655214325638988
137.15 0.655215020615391
137.2 0.655215712845507
137.25 0.655216402277755
137.3 0.65521708886159
137.35 0.655217772547454
137.4 0.655218453286723
137.45 0.65521913103165
137.5 0.655219805735298
137.55 0.655220477351479
137.6 0.655221145834684
137.65 0.65522181114001
137.7 0.655222473223086
137.75 0.655223132039996
137.8 0.655223787547204
137.85 0.655224439701467
137.9 0.655225088459762
137.95 0.655225733779202
138 0.655226375616957
138.05 0.655227013930173
138.1 0.6552276486759
138.15 0.655228279811016
138.2 0.655228907292158
138.25 0.655229531075658
138.3 0.655230151117489
138.35 0.655230767373213
138.4 0.655231379797939
138.45 0.655231988346302
138.5 0.655232592972438
138.55 0.655233193629988
138.6 0.655233790272116
138.65 0.655234382851539
138.7 0.655234971320589
138.75 0.655235555631292
138.8 0.65523613573548
138.85 0.655236711584933
138.9 0.655237283131553
138.95 0.65523785032758
139 0.655238413125853
139.05 0.655238971480112
139.1 0.655239525345359
139.15 0.655240074678278
139.2 0.655240619437718
139.25 0.655241159585246
139.3 0.655241695085782
139.35 0.655242225908319
139.4 0.655242752026737
139.45 0.655243273420727
139.5 0.655243790076821
139.55 0.655244301989555
139.6 0.655244809162768
139.65 0.655245311611045
139.7 0.655245809361337
139.75 0.655246302454746
139.8 0.655246790948518
139.85 0.655247274918248
139.9 0.65524775446031
139.95 0.655248229694551
140 0.655248700767262
140.05 0.655249167854445
140.1 0.655249631142208
140.15 0.655250090805831
140.2 0.655250547010518
140.25 0.65525099991209
140.3 0.655251449657627
140.35 0.655251896386064
140.4 0.655252340228743
140.45 0.655252781309921
140.5 0.655253219747243
140.55 0.655253655652178
140.6 0.655254089130424
140.65 0.655254520282277
140.7 0.65525494920298
140.75 0.65525537598304
140.8 0.65525580070852
140.85 0.655256223461314
140.9 0.655256644319394
140.95 0.655257063357042
141 0.655257480645064
141.05 0.655257896250987
141.1 0.655258310239235
141.15 0.655258722671301
141.2 0.6552591336059
141.25 0.655259543099104
141.3 0.65525995120448
141.35 0.655260357973204
141.4 0.655260763454171
141.45 0.655261167694101
141.5 0.655261570737624
141.55 0.655261972627372
141.6 0.655262373404054
141.65 0.65526277310653
141.7 0.655263171771873
141.75 0.655263569435438
141.8 0.65526396613091
141.85 0.65526436189036
141.9 0.655264756744294
141.95 0.655265150721693
142 0.655265543850059
142.05 0.655265936155448
142.1 0.655266327662508
142.15 0.655266718394513
142.2 0.655267108373391
142.25 0.655267497619756
142.3 0.655267886152931
142.35 0.65526827399098
142.4 0.655268661150726
142.45 0.65526904764778
142.5 0.65526943349656
142.55 0.655269818710315
142.6 0.655270203301145
142.65 0.65527058728002
142.7 0.655270970656807
142.75 0.655271353440281
142.8 0.655271735638151
142.85 0.65527211725708
142.9 0.655272498302699
142.95 0.655272878779634
143 0.655273258691522
143.05 0.655273638041031
143.1 0.655274016829881
143.15 0.655274395058866
143.2 0.655274772727874
143.25 0.655275149835908
143.3 0.655275526381105
143.35 0.655275902360766
143.4 0.65527627777137
143.45 0.655276652608602
143.5 0.655277026867373
143.55 0.655277400541847
143.6 0.655277773625465
143.65 0.655278146110966
143.7 0.655278517990415
143.75 0.655278889255231
143.8 0.655279259896208
143.85 0.655279629903542
143.9 0.655279999266862
143.95 0.655280367975253
144 0.655280736017285
144.05 0.655281103381038
144.1 0.655281470054135
144.15 0.655281836023767
144.2 0.655282201276719
144.25 0.655282565799403
144.3 0.655282929577886
144.35 0.655283292597914
144.4 0.655283654844947
144.45 0.655284016304183
144.5 0.655284376960588
144.55 0.655284736798927
144.6 0.655285095803789
144.65 0.655285453959616
144.7 0.655285811250731
144.75 0.655286167661367
144.8 0.655286523175693
144.85 0.655286877777837
144.9 0.655287231451922
144.95 0.655287584182079
145 0.655287935952483
145.05 0.655288286747371
145.1 0.655288636551067
145.15 0.655288985348004
145.2 0.655289333122748
145.25 0.655289679860017
145.3 0.6552900255447
145.35 0.655290370161878
145.4 0.655290713696836
145.45 0.655291056135088
145.5 0.655291397462382
145.55 0.655291737664718
145.6 0.65529207672836
145.65 0.655292414639842
145.7 0.655292751385981
145.75 0.655293086953879
145.8 0.655293421330928
145.85 0.655293754504813
145.9 0.655294086463511
145.95 0.655294417195289
146 0.655294746688697
146.05 0.655295074932565
146.1 0.655295401915986
146.15 0.655295727628308
146.2 0.655296052059117
146.25 0.655296375198213
146.3 0.655296697035595
146.35 0.655297017561428
146.4 0.655297336766016
146.45 0.655297654639769
146.5 0.655297971173163
146.55 0.655298286356699
146.6 0.655298600180858
146.65 0.655298912636048
146.7 0.655299223712547
146.75 0.655299533400446
146.8 0.655299841689576
146.85 0.655300148569442
146.9 0.655300454029141
146.95 0.655300758057277
147 0.655301060641871
147.05 0.655301361770264
147.1 0.655301661429008
147.15 0.655301959603755
147.2 0.655302256279134
147.25 0.655302551438622
147.3 0.655302845064405
147.35 0.655303137137224
147.4 0.655303427636225
147.45 0.655303716538779
147.5 0.655304003820311
147.55 0.655304289454098
147.6 0.655304573411067
147.65 0.655304855659577
147.7 0.655305136165183
147.75 0.65530541489039
147.8 0.655305691794384
147.85 0.655305966832757
147.9 0.655306239957201
147.95 0.655306511115194
148 0.655306780249659
148.05 0.655307047298604
148.1 0.655307312194739
148.15 0.655307574865069
148.2 0.655307835230457
148.25 0.655308093205167
148.3 0.655308348696371
148.35 0.655308601603626
148.4 0.655308851818322
148.45 0.655309099223085
148.5 0.655309343691155
148.55 0.655309585085709
148.6 0.655309823259155
148.65 0.655310058052366
148.7 0.655310289293876
148.75 0.655310516799016
148.8 0.655310740368995
148.85 0.655310959789926
148.9 0.655311174831778
148.95 0.655311385247266
149 0.655311590770665
149.05 0.655311791116546
149.1 0.655311985978424
149.15 0.655312175027319
149.2 0.655312357910217
149.25 0.65531253424843
149.3 0.655312703635841
149.35 0.655312865637034
149.4 0.655313019785289
149.45 0.65531316558045
149.5 0.655313302486632
149.55 0.655313429929786
149.6 0.655313547295082
149.65 0.655313653924114
149.7 0.655313749111917
149.75 0.655313832103765
149.8 0.655313902091754
149.85 0.655313958211136
149.9 0.655313999536403
149.95 0.655314025077092
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Pot3Dirac-lambda=2.0-EdeP.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.46978294073712 1.1439131454511
1.30715695016549 1.11504087070845
1.04398863825895 1.01227527737312
0.774826269018571 0.837108745229425
0.462772657589714 0.555025669715542
0.0770393882024286 0.106161765461107
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.46978294073712 2.07858696853505
};
\draw (axis cs:1.46978294073712,1.1739131454511) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:1.30715695016549,1.14504087070845) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:1.04398863825895,1.04227527737312) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.774826269018571,0.867108745229425) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:0.462772657589714,0.585025669715542) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.0$};
\draw (axis cs:0.0770393882024286,0.136161765461107) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.25$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Pot3Dirac-lambda=2.0-Edec.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.1439131454511
0.25 1.11504087070845
0.5 1.01227527737312
0.75 0.837108745229425
1 0.555025669715542
1.25 0.106161765461107
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Pot3Dirac-lambda=2.0-Pdec.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4142135623731,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^{\delta x}\)},
ymin=0, ymax=1.7,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.46978294073712
0.25 1.30715695016549
0.5 1.04398863825895
0.75 0.774826269018571
1 0.462772657589714
1.25 0.0770393882024286
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Pot3Dirac-lambda=2.0-eta.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-25, xmax=25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.0521578262058317, ymax=1.04663064449055,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 2.10934207998567e-08
-24.9 4.00488483211804e-08
-24.85 5.72363859832974e-08
-24.8 7.29926833712207e-08
-24.75 8.76236335970044e-08
-24.7 1.01406895465347e-07
-24.65 1.14594248162191e-07
-24.6 1.274137862842e-07
-24.55 1.40071963056529e-07
-24.5 1.52755489558263e-07
-24.45 1.65633097699896e-07
-24.4 1.78857174584312e-07
-24.35 1.92565275740045e-07
-24.3 2.06881524549813e-07
-24.25 2.21917905014731e-07
-24.2 2.37775454800053e-07
-24.15 2.54545365306528e-07
-24.1 2.72309995306115e-07
-24.05 2.91143804475267e-07
-24 3.11114212956081e-07
-23.95 3.32282392877675e-07
-23.9 3.5470399757929e-07
-23.85 3.78429834094511e-07
-23.8 4.0350648428411e-07
-23.75 4.29976879844575e-07
-23.7 4.57880836271406e-07
-23.65 4.8725555072149e-07
-23.6 5.18136068598122e-07
-23.55 5.50555723575876e-07
-23.5 5.8454655569109e-07
-23.45 6.20139712047457e-07
-23.4 6.57365834625256e-07
-23.35 6.96255439637326e-07
-23.3 7.36839292844861e-07
-23.25 7.79148785231533e-07
-23.2 8.23216313435071e-07
-23.15 8.69075669351031e-07
-23.1 9.16762443353781e-07
-23.05 9.66314445624117e-07
-23 1.01777215013103e-06
-22.95 1.07117916588613e-06
-22.9 1.12653000667829e-06
-22.85 1.18382735966678e-06
-22.8 1.24308046031109e-06
-22.75 1.30430364893207e-06
-22.7 1.3675150909982e-06
-22.65 1.43273564454987e-06
-22.6 1.49998785943633e-06
-22.55 1.56929509424212e-06
-22.5 1.64068073792035e-06
-22.45 1.71416752422795e-06
-22.4 1.78977692807351e-06
-22.35 1.86752863384133e-06
-22.3 1.94744006664701e-06
-22.25 2.0295259783116e-06
-22.2 2.11379808061475e-06
-22.15 2.20026471910346e-06
-22.1 2.28893058139524e-06
-22.05 2.37979643452307e-06
-22 2.47285888642824e-06
-21.95 2.56811016721677e-06
-21.9 2.66553792625845e-06
-21.85 2.76512504162612e-06
-21.8 2.86684943874922e-06
-21.75 2.97068391549093e-06
-21.7 3.07659597115452e-06
-21.65 3.18454763718366e-06
-21.6 3.29449530754429e-06
-21.55 3.40638956696409e-06
-21.5 3.52017501536019e-06
-21.45 3.63579008690819e-06
-21.4 3.75316686229628e-06
-21.35 3.87223087276747e-06
-21.3 3.99290089458259e-06
-21.25 4.11508873253525e-06
-21.2 4.23869899111924e-06
-21.15 4.36362883188787e-06
-21.1 4.48976771545381e-06
-21.05 4.6169971264566e-06
-21 4.74519027967313e-06
-20.95 4.8742118052629e-06
-20.9 5.0039174109245e-06
-20.85 5.13415365032495e-06
-20.8 5.2647576566022e-06
-20.75 5.39555684661653e-06
-20.7 5.52636860085768e-06
-20.65 5.65699992323012e-06
-20.6 5.78724708433247e-06
-20.55 5.91689525131193e-06
-20.5 6.04571810690391e-06
-20.45 6.1734774598563e-06
-20.4 6.29992284857981e-06
-20.35 6.42479113955671e-06
-20.3 6.54780612177452e-06
-20.25 6.66867809822455e-06
-20.2 6.78710347531319e-06
-20.15 6.90276435087318e-06
-20.1 7.01532810132902e-06
-20.05 7.12444696846118e-06
-20 7.22975764612706e-06
-19.95 7.33088086722695e-06
-19.9 7.42742099115161e-06
-19.85 7.51896559190916e-06
-19.8 7.6050850471036e-06
-19.75 7.68533212792149e-06
-19.7 7.75924159027732e-06
-19.65 7.82632976726964e-06
-19.6 7.88609416310829e-06
-19.55 7.938013048687e-06
-19.5 7.98154505899506e-06
-19.45 8.01612879258469e-06
-19.4 8.04118241333848e-06
-19.35 8.05610325481213e-06
-19.3 8.06026742746183e-06
-19.25 8.05302942910372e-06
-19.2 8.03372175899361e-06
-19.15 8.00165453596022e-06
-19.1 7.95611512107378e-06
-19.05 7.89636774538517e-06
-19 7.82165314332903e-06
-18.95 7.7311881924486e-06
-18.9 7.62416556017048e-06
-18.85 7.49975335843664e-06
-18.8 7.35709480675842e-06
-18.75 7.19530790436352e-06
-18.7 7.01348511219433e-06
-18.65 6.81069304558834e-06
-18.6 6.58597217853048e-06
-18.55 6.33833656041557e-06
-18.5 6.06677354629865e-06
-18.45 5.77024354164272e-06
-18.4 5.4476797625998e-06
-18.35 5.09798801288217e-06
-18.3 4.7200464782986e-06
-18.25 4.31270554004465e-06
-18.2 3.87478760784899e-06
-18.15 3.4050869740885e-06
-18.1 2.90236968999502e-06
-18.05 2.3653734650862e-06
-18 1.79280759096233e-06
-17.95 1.1833528906205e-06
-17.9 5.35661694447809e-07
-17.85 -1.51642155933881e-07
-17.8 -8.79963274787156e-07
-17.75 -1.65073466914452e-06
-17.7 -2.46541764424782e-06
-17.65 -3.32550167631306e-06
-17.6 -4.23250425137387e-06
-17.55 -5.18797066893703e-06
-17.5 -6.19347380916093e-06
-17.45 -7.25061386224375e-06
-17.4 -8.36101801868103e-06
-17.35 -9.526340119023e-06
-17.3 -1.07482602617303e-05
-17.25 -1.2028484367692e-05
-17.2 -1.33687436999335e-05
-17.15 -1.4770794337001e-05
-17.1 -1.6236416598469e-05
-17.05 -1.77674144209732e-05
-17 -1.93656146831228e-05
-16.95 -2.10328664776024e-05
-16.9 -2.27710403287231e-05
-16.85 -2.45820273536329e-05
-16.8 -2.64677383653481e-05
-16.75 -2.84301029157194e-05
-16.7 -3.04710682763947e-05
-16.65 -3.25925983557975e-05
-16.6 -3.47966725500926e-05
-16.55 -3.708528452607e-05
-16.5 -3.94604409338419e-05
-16.45 -4.19241600472141e-05
-16.4 -4.44784703295656e-05
-16.35 -4.7125408923052e-05
-16.3 -4.98670200589327e-05
-16.25 -5.27053533868169e-05
-16.2 -5.56424622206253e-05
-16.15 -5.86804016990764e-05
-16.1 -6.18212268585225e-05
-16.05 -6.50669906159918e-05
-16 -6.84197416603261e-05
-15.95 -7.18815222493496e-05
-15.9 -7.54543659110544e-05
-15.85 -7.91402950468457e-05
-15.8 -8.29413184349525e-05
-15.75 -8.68594286321733e-05
-15.7 -9.08965992721969e-05
-15.65 -9.50547822587995e-05
-15.6 -9.93359048522879e-05
-15.55 -0.000103741866647611
-15.5 -0.000108274536442616
-15.45 -0.000112935748994956
-15.4 -0.000117727301666182
-15.35 -0.000122650950951564
-15.3 -0.000127708408894141
-15.25 -0.000132901339381508
-15.2 -0.000138231354323711
-15.15 -0.000143700009710598
-15.1 -0.000149308801546777
-15.05 -0.000155059161662209
-15 -0.000160952453396251
-14.95 -0.00016698996715272
-14.9 -0.000173172915823298
-14.85 -0.000179502430076284
-14.8 -0.000185979553507359
-14.75 -0.000192605237648686
-14.7 -0.000199380336832259
-14.65 -0.000206305602903039
-14.6 -0.000213381679776982
-14.55 -0.000220609097838653
-14.5 -0.000227988268172727
-14.45 -0.00023551947662327
-14.4 -0.00024320287767434
-14.35 -0.000251038488145118
-14.3 -0.000259026180692532
-14.25 -0.000267165677114088
-14.2 -0.000275456541443551
-14.15 -0.000283898172832026
-14.1 -0.000292489798207084
-14.05 -0.000301230464702749
-14 -0.000310119031853435
-13.95 -0.000319154163545357
-13.9 -0.000328334319719492
-13.85 -0.000337657747820826
-13.8 -0.000347122473989453
-13.75 -0.000356726293990029
-13.7 -0.000366466763877107
-13.65 -0.000376341190395065
-13.6 -0.000386346621112548
-13.55 -0.000396479834292644
-13.5 -0.000406737328501339
-13.45 -0.00041711531195812
-13.4 -0.000427609691633878
-13.35 -0.000438216062102462
-13.3 -0.000448929694153328
-13.25 -0.000459745523173634
-13.2 -0.000470658137308818
-13.15 -0.000481661765411107
-13.1 -0.00049275026478553
-13.05 -0.000503917108742687
-13 -0.000515155373966866
-12.95 -0.000526457727706929
-12.9 -0.000537816414795723
-12.85 -0.000549223244501599
-12.8 -0.000560669577212895
-12.75 -0.000572146310952918
-12.7 -0.000583643867719177
-12.65 -0.000595152179636175
-12.6 -0.000606660674906253
-12.55 -0.000618158263537618
-12.5 -0.000629633322823015
-12.45 -0.000641073682536484
-12.4 -0.000652466609809496
-12.35 -0.000663798793641529
-12.3 -0.000675056328993984
-12.25 -0.000686224700410488
-12.2 -0.000697288765101127
-12.15 -0.000708232735423344
-12.1 -0.000719040160688156
-12.05 -0.000729693908217361
-12 -0.000740176143575573
-11.95 -0.000750468309900557
-11.9 -0.00076055110625655
-11.85 -0.000770404464938257
-11.8 -0.000780007527658144
-11.75 -0.000789338620556646
-11.7 -0.000798375227983988
-11.65 -0.000807093965013653
-11.6 -0.000815470548660921
-11.55 -0.000823479767795467
-11.5 -0.000831095451754472
-11.45 -0.000838290437681946
-11.4 -0.000845036536640657
-11.35 -0.000851304498564919
-11.3 -0.000857063976145057
-11.25 -0.000862283487757102
-11.2 -0.000866930379573715
-11.15 -0.000870970787013737
-11.1 -0.000874369595707502
-11.05 -0.00087709040217236
-11 -0.000879095474406904
-10.95 -0.000880345712622477
-10.9 -0.000880800610335715
-10.85 -0.000880418216045436
-10.8 -0.000879155095710329
-10.75 -0.000876966296229866
-10.7 -0.000873805310109143
-10.65 -0.000869624041458298
-10.6 -0.000864372773438525
-10.55 -0.000858000137219178
-10.5 -0.000850453082454169
-10.45 -0.000841676849220872
-10.4 -0.000831614941291721
-10.35 -0.000820209100528207
-10.3 -0.000807399282100183
-10.25 -0.000793123630141626
-10.2 -0.000777318453358846
-10.15 -0.000759918200010669
-10.1 -0.000740855431584498
-10.05 -0.000720060794400036
-10 -0.000697462988286537
-9.95 -0.000672988731402852
-9.9 -0.000646562720205383
-9.85 -0.000618107583520692
-9.8 -0.000587543829650186
-9.75 -0.0005547897854274
-9.7 -0.000519761526166881
-9.65 -0.000482372795490476
-9.6 -0.000442534914094402
-9.55 -0.000400156676630758
-9.5 -0.000355144236021616
-9.45 -0.00030740097470329
-9.4 -0.000256827362512666
-9.35 -0.000203320801175916
-9.3 -0.000146775455640484
-9.25 -8.70820728011975e-05
-9.2 -2.41277885066734e-05
-9.15 4.22040759122228e-05
-9.1 0.000112034225980579
-9.05 0.000185487613297043
-9 0.000262693659269854
-8.95 0.000343786480648648
-8.9 0.000428905113790644
-8.85 0.00051819373429574
-8.8 0.00061180186838818
-8.75 0.000709884592225806
-8.7 0.000812602715194815
-8.65 0.000920122943211582
-8.6 0.00103261801811646
-8.55 0.00115026682941943
-8.5 0.00127325449495502
-8.45 0.00140177240743301
-8.4 0.00153601824443933
-8.35 0.00167619594015224
-8.3 0.00182251561789379
-8.25 0.00197519348363351
-8.2 0.00213445168169336
-8.15 0.00230051811516013
-8.1 0.00247362623487764
-8.05 0.00265401480234663
-8 0.00284192763337835
-7.95 0.00303761333089895
-7.9 0.00324132501684836
-7.85 0.0034533200746174
-7.8 0.00367385991487273
-7.75 0.00390320977887747
-7.7 0.00414163859447503
-7.65 0.00438941890071199
-7.6 0.00464682685758557
-7.55 0.00491414235756266
-7.5 0.00519164925528662
-7.45 0.00547963573122221
-7.4 0.00577839480385069
-7.35 0.00608822500338404
-7.3 0.00640943121779399
-7.25 0.00674232571923171
-7.2 0.00708722937564108
-7.15 0.00744447304854733
-7.1 0.0078143991736539
-7.05 0.00819736351603669
-7 0.00859373708643969
-6.95 0.00900390819951903
-6.9 0.00942828464894382
-6.85 0.00986729596815376
-6.8 0.0103213957394259
-6.75 0.0107910639078697
-6.7 0.0112768090512226
-6.65 0.0117791705510451
-6.6 0.0122987206063245
-6.55 0.0128360660267958
-6.5 0.0133918497407123
-6.45 0.0139667519505524
-6.4 0.0145614908704671
-6.35 0.0151768229813457
-6.3 0.0158135427434038
-6.25 0.0164724817123275
-6.2 0.0171545070133779
-6.15 0.0178605191385644
-6.1 0.0185914490450772
-6.05 0.0193482545486546
-6 0.0201319160234198
-5.95 0.0209434314399016
-5.9 0.0217838107954309
-5.85 0.022654070015817
-5.8 0.0235552244332449
-5.75 0.0244882819709146
-5.7 0.0254542361891859
-5.65 0.0264540593707799
-5.6 0.027488695843627
-5.55 0.0285590557588384
-5.5 0.0296660095574957
-5.45 0.0308103833729213
-5.4 0.0319929556241777
-5.35 0.0332144550610557
-5.3 0.0344755605200513
-5.25 0.0357769026440454
-5.2 0.0371190678048835
-5.15 0.0385026044470725
-5.1 0.0399280320417365
-5.05 0.0413958528022266
-5 0.0429065662659384
-4.95 0.044460686790701
-4.9 0.0460587639485402
-4.85 0.047701405724947
-4.8 0.049389304348592
-4.75 0.0511232644856762
-4.7 0.0529042334361775
-4.65 0.0547333328679321
-4.6 0.0566118915210094
-4.55 0.0585414782118156
-4.5 0.0605239343667768
-4.45 0.0625614052225331
-4.4 0.0646563687467422
-4.35 0.0668116612642381
-4.3 0.0690304987207199
-4.25 0.0713164924832602
-4.2 0.073673658566111
-4.15 0.0761064191830332
-4.1 0.0786195955639129
-4.05 0.0812183910319808
-4 0.0839083634130859
-3.95 0.0866953859276087
-3.9 0.089585595800869
-3.85 0.0925853302828506
-3.8 0.0957010505714961
-3.75 0.0989392545771055
-3.7 0.102306379594028
-3.65 0.105808696131544
-3.6 0.10945219439222
-3.55 0.113242465154767
-3.5 0.117184577109487
-3.45 0.121282953000867
-3.4 0.125541247248029
-3.35 0.129962228033278
-3.3 0.13454766716452
-3.25 0.139298241319432
-3.2 0.14421344855615
-3.15 0.149291544212231
-3.1 0.15452950049324
-3.05 0.159922994154272
-3 0.165466426679325
-2.95 0.171152981240874
-2.9 0.176974720450794
-2.85 0.182922728471316
-2.8 0.188987300421341
-2.75 0.19515818117554
-2.7 0.201424854605358
-2.65 0.207776883057138
-2.6 0.214204295420255
-2.55 0.22069802053904
-2.5 0.227250361013012
-2.45 0.233855500672649
-2.4 0.240510037289142
-2.35 0.247213530466345
-2.3 0.253969053273806
-2.25 0.260783735128171
-2.2 0.26766928285646
-2.15 0.274642466971397
-2.1 0.28172556128406
-2.05 0.288946726778653
-2 0.296340336756019
-1.95 0.303947240098136
-1.9 0.311814800553159
-1.85 0.31999655594611
-1.8 0.328551653677209
-1.75 0.337544203222758
-1.7 0.34704252474655
-1.65 0.357118274907755
-1.6 0.367845438082994
-1.55 0.379299174689096
-1.5 0.391554520124582
-1.45 0.404684929066333
-1.4 0.418760661079236
-1.35 0.433847005204342
-1.3 0.450002343824007
-1.25 0.467276060078678
-1.2 0.485706298817879
-1.15 0.505317598842508
-1.1 0.526118424278871
-1.05 0.548098635417927
-1 0.57122695415658
-0.949999999999999 0.595448495928317
-0.899999999999999 0.620682458016659
-0.849999999999998 0.646820072330999
-0.799999999999997 0.67372294759566
-0.75 0.701221939543489
-0.699999999999999 0.729116695828442
-0.649999999999999 0.757176022432762
-0.599999999999998 0.785139207726052
-0.549999999999997 0.812718416595493
-0.5 0.839602228232868
-0.449999999999999 0.865460335984947
-0.399999999999999 0.88994935574116
-0.349999999999998 0.912719600828823
-0.299999999999997 0.933422576025942
-0.25 0.951718817448755
-0.199999999999999 0.967285544285185
-0.149999999999999 0.979823346560192
-0.0999999999999979 0.989060668502446
-0.0499999999999972 0.994753854582935
0 0.996685714004347
0.0500000000000007 0.994753854582933
0.100000000000001 0.989060668502442
0.150000000000002 0.979823346560186
0.200000000000003 0.967285544285178
0.25 0.951718817448747
0.300000000000001 0.933422576025933
0.350000000000001 0.912719600828813
0.400000000000002 0.88994935574115
0.450000000000003 0.865460335984936
0.5 0.839602228232856
0.550000000000001 0.812718416595481
0.600000000000001 0.785139207726039
0.650000000000002 0.75717602243275
0.700000000000003 0.72911669582843
0.75 0.701221939543477
0.800000000000001 0.673722947595648
0.850000000000001 0.646820072330987
0.900000000000002 0.620682458016647
0.950000000000003 0.595448495928306
1 0.571226954156569
1.05 0.548098635417917
1.1 0.526118424278861
1.15 0.505317598842499
1.2 0.48570629881787
1.25 0.467276060078669
1.3 0.450002343824
1.35 0.433847005204335
1.4 0.41876066107923
1.45 0.404684929066327
1.5 0.391554520124577
1.55 0.379299174689091
1.6 0.36784543808299
1.65 0.357118274907751
1.7 0.347042524746547
1.75 0.337544203222754
1.8 0.328551653677206
1.85 0.319996555946107
1.9 0.311814800553156
1.95 0.303947240098133
2 0.296340336756016
2.05 0.288946726778651
2.1 0.281725561284057
2.15 0.274642466971395
2.2 0.267669282856457
2.25 0.260783735128169
2.3 0.253969053273804
2.35 0.247213530466343
2.4 0.24051003728914
2.45 0.233855500672647
2.5 0.22725036101301
2.55 0.220698020539038
2.6 0.214204295420254
2.65 0.207776883057136
2.7 0.201424854605356
2.75 0.195158181175538
2.8 0.18898730042134
2.85 0.182922728471315
2.9 0.176974720450792
2.95 0.171152981240872
3 0.165466426679323
3.05 0.15992299415427
3.1 0.154529500493239
3.15 0.149291544212229
3.2 0.144213448556149
3.25 0.13929824131943
3.3 0.134547667164519
3.35 0.129962228033277
3.4 0.125541247248027
3.45 0.121282953000865
3.5 0.117184577109486
3.55 0.113242465154766
3.6 0.109452194392219
3.65 0.105808696131543
3.7 0.102306379594027
3.75 0.098939254577105
3.8 0.0957010505714956
3.85 0.0925853302828502
3.9 0.0895855958008687
3.95 0.0866953859276084
4 0.0839083634130857
4.05 0.0812183910319806
4.1 0.0786195955639128
4.15 0.0761064191830331
4.2 0.073673658566111
4.25 0.0713164924832602
4.3 0.06903049872072
4.35 0.0668116612642382
4.4 0.0646563687467423
4.45 0.0625614052225332
4.5 0.0605239343667768
4.55 0.0585414782118157
4.6 0.0566118915210094
4.65 0.0547333328679322
4.7 0.0529042334361775
4.75 0.0511232644856761
4.8 0.0493893043485919
4.85 0.0477014057249469
4.9 0.0460587639485401
4.95 0.0444606867907009
5 0.0429065662659382
5.05 0.0413958528022265
5.1 0.0399280320417364
5.15 0.0385026044470723
5.2 0.0371190678048833
5.25 0.0357769026440453
5.3 0.0344755605200512
5.35 0.0332144550610557
5.4 0.0319929556241776
5.45 0.0308103833729213
5.5 0.0296660095574956
5.55 0.0285590557588384
5.6 0.0274886958436269
5.65 0.0264540593707798
5.7 0.0254542361891859
5.75 0.0244882819709146
5.8 0.0235552244332449
5.85 0.022654070015817
5.9 0.021783810795431
5.95 0.0209434314399017
6 0.0201319160234198
6.05 0.0193482545486547
6.1 0.0185914490450773
6.15 0.0178605191385645
6.2 0.017154507013378
6.25 0.0164724817123276
6.3 0.0158135427434039
6.35 0.0151768229813458
6.4 0.0145614908704672
6.45 0.0139667519505526
6.5 0.0133918497407124
6.55 0.0128360660267959
6.6 0.0122987206063246
6.65 0.0117791705510452
6.7 0.0112768090512227
6.75 0.0107910639078698
6.8 0.0103213957394259
6.85 0.00986729596815383
6.9 0.00942828464894389
6.95 0.00900390819951909
7 0.00859373708643974
7.05 0.00819736351603674
7.1 0.00781439917365395
7.15 0.00744447304854738
7.2 0.00708722937564112
7.25 0.00674232571923176
7.3 0.00640943121779403
7.35 0.00608822500338409
7.4 0.00577839480385074
7.45 0.00547963573122225
7.5 0.00519164925528666
7.55 0.0049141423575627
7.6 0.0046468268575856
7.65 0.00438941890071203
7.7 0.00414163859447507
7.75 0.00390320977887751
7.8 0.00367385991487276
7.85 0.00345332007461743
7.9 0.00324132501684839
7.95 0.00303761333089898
8 0.00284192763337838
8.05 0.00265401480234666
8.1 0.00247362623487767
8.15 0.00230051811516015
8.2 0.00213445168169339
8.25 0.00197519348363353
8.3 0.00182251561789381
8.35 0.00167619594015227
8.4 0.00153601824443935
8.45 0.00140177240743303
8.5 0.00127325449495504
8.55 0.00115026682941945
8.6 0.00103261801811648
8.65 0.000920122943211601
8.7 0.000812602715194833
8.75 0.000709884592225823
8.8 0.000611801868388196
8.85 0.000518193734295756
8.9 0.000428905113790659
8.95 0.000343786480648662
9 0.000262693659269868
9.05 0.000185487613297056
9.1 0.000112034225980591
9.15 4.22040759122342e-05
9.2 -2.4127788506663e-05
9.25 -8.70820728011881e-05
9.3 -0.000146775455640475
9.35 -0.000203320801175908
9.4 -0.00025682736251266
9.45 -0.000307400974703285
9.5 -0.000355144236021612
9.55 -0.000400156676630755
9.6 -0.0004425349140944
9.65 -0.000482372795490474
9.7 -0.00051976152616688
9.75 -0.0005547897854274
9.8 -0.000587543829650186
9.85 -0.000618107583520693
9.9 -0.000646562720205385
9.95 -0.000672988731402854
10 -0.000697462988286539
10.05 -0.000720060794400038
10.1 -0.0007408554315845
10.15 -0.000759918200010671
10.2 -0.000777318453358849
10.25 -0.000793123630141629
10.3 -0.000807399282100186
10.35 -0.00082020910052821
10.4 -0.000831614941291724
10.45 -0.000841676849220874
10.5 -0.000850453082454172
10.55 -0.000858000137219181
10.6 -0.000864372773438527
10.65 -0.000869624041458301
10.7 -0.000873805310109145
10.75 -0.000876966296229868
10.8 -0.000879155095710331
10.85 -0.000880418216045438
10.9 -0.000880800610335717
10.95 -0.000880345712622479
11 -0.000879095474406906
11.05 -0.000877090402172362
11.1 -0.000874369595707504
11.15 -0.000870970787013739
11.2 -0.000866930379573718
11.25 -0.000862283487757104
11.3 -0.000857063976145059
11.35 -0.00085130449856492
11.4 -0.000845036536640658
11.45 -0.000838290437681948
11.5 -0.000831095451754473
11.55 -0.000823479767795468
11.6 -0.000815470548660922
11.65 -0.000807093965013654
11.7 -0.000798375227983989
11.75 -0.000789338620556646
11.8 -0.000780007527658144
11.85 -0.000770404464938256
11.9 -0.00076055110625655
11.95 -0.000750468309900556
12 -0.000740176143575572
12.05 -0.00072969390821736
12.1 -0.000719040160688154
12.15 -0.000708232735423342
12.2 -0.000697288765101125
12.25 -0.000686224700410486
12.3 -0.000675056328993982
12.35 -0.000663798793641527
12.4 -0.000652466609809494
12.45 -0.000641073682536481
12.5 -0.000629633322823013
12.55 -0.000618158263537616
12.6 -0.00060666067490625
12.65 -0.000595152179636173
12.7 -0.000583643867719175
12.75 -0.000572146310952916
12.8 -0.000560669577212893
12.85 -0.000549223244501598
12.9 -0.000537816414795721
12.95 -0.000526457727706928
13 -0.000515155373966865
13.05 -0.000503917108742685
13.1 -0.000492750264785529
13.15 -0.000481661765411106
13.2 -0.000470658137308816
13.25 -0.000459745523173633
13.3 -0.000448929694153326
13.35 -0.00043821606210246
13.4 -0.000427609691633877
13.45 -0.000417115311958118
13.5 -0.000406737328501337
13.55 -0.000396479834292643
13.6 -0.000386346621112547
13.65 -0.000376341190395064
13.7 -0.000366466763877106
13.75 -0.000356726293990028
13.8 -0.000347122473989452
13.85 -0.000337657747820825
13.9 -0.000328334319719491
13.95 -0.000319154163545356
14 -0.000310119031853434
14.05 -0.000301230464702748
14.1 -0.000292489798207083
14.15 -0.000283898172832025
14.2 -0.000275456541443551
14.25 -0.000267165677114088
14.3 -0.000259026180692531
14.35 -0.000251038488145118
14.4 -0.000243202877674339
14.45 -0.00023551947662327
14.5 -0.000227988268172726
14.55 -0.000220609097838652
14.6 -0.000213381679776982
14.65 -0.000206305602903039
14.7 -0.000199380336832258
14.75 -0.000192605237648685
14.8 -0.000185979553507359
14.85 -0.000179502430076283
14.9 -0.000173172915823298
14.95 -0.00016698996715272
15 -0.000160952453396251
15.05 -0.000155059161662209
15.1 -0.000149308801546776
15.15 -0.000143700009710597
15.2 -0.00013823135432371
15.25 -0.000132901339381507
15.3 -0.000127708408894141
15.35 -0.000122650950951563
15.4 -0.000117727301666182
15.45 -0.000112935748994956
15.5 -0.000108274536442616
15.55 -0.000103741866647611
15.6 -9.93359048522878e-05
15.65 -9.50547822587995e-05
15.7 -9.08965992721969e-05
15.75 -8.68594286321733e-05
15.8 -8.29413184349525e-05
15.85 -7.91402950468457e-05
15.9 -7.54543659110544e-05
15.95 -7.18815222493496e-05
16 -6.84197416603261e-05
16.05 -6.50669906159919e-05
16.1 -6.18212268585226e-05
16.15 -5.86804016990765e-05
16.2 -5.56424622206254e-05
16.25 -5.2705353386817e-05
16.3 -4.98670200589329e-05
16.35 -4.71254089230522e-05
16.4 -4.44784703295658e-05
16.45 -4.19241600472143e-05
16.5 -3.94604409338422e-05
16.55 -3.70852845260702e-05
16.6 -3.47966725500929e-05
16.65 -3.25925983557978e-05
16.7 -3.04710682763949e-05
16.75 -2.84301029157197e-05
16.8 -2.64677383653484e-05
16.85 -2.45820273536332e-05
16.9 -2.27710403287234e-05
16.95 -2.10328664776026e-05
17 -1.9365614683123e-05
17.05 -1.77674144209735e-05
17.1 -1.62364165984693e-05
17.15 -1.47707943370012e-05
17.2 -1.33687436999338e-05
17.25 -1.20284843676923e-05
17.3 -1.07482602617305e-05
17.35 -9.52634011902322e-06
17.4 -8.36101801868125e-06
17.45 -7.25061386224396e-06
17.5 -6.19347380916114e-06
17.55 -5.18797066893724e-06
17.6 -4.23250425137408e-06
17.65 -3.32550167631326e-06
17.7 -2.46541764424802e-06
17.75 -1.65073466914472e-06
17.8 -8.79963274787348e-07
17.85 -1.5164215593407e-07
17.9 5.35661694447623e-07
17.95 1.18335289062031e-06
18 1.79280759096215e-06
18.05 2.36537346508602e-06
18.1 2.90236968999484e-06
18.15 3.40508697408833e-06
18.2 3.87478760784882e-06
18.25 4.31270554004448e-06
18.3 4.72004647829843e-06
18.35 5.09798801288201e-06
18.4 5.44767976259963e-06
18.45 5.77024354164256e-06
18.5 6.06677354629848e-06
18.55 6.3383365604154e-06
18.6 6.58597217853031e-06
18.65 6.81069304558817e-06
18.7 7.01348511219416e-06
18.75 7.19530790436335e-06
18.8 7.35709480675826e-06
18.85 7.49975335843648e-06
18.9 7.62416556017032e-06
18.95 7.73118819244844e-06
19 7.82165314332887e-06
19.05 7.89636774538501e-06
19.1 7.95611512107364e-06
19.15 8.00165453596008e-06
19.2 8.03372175899347e-06
19.25 8.05302942910359e-06
19.3 8.06026742746171e-06
19.35 8.05610325481201e-06
19.4 8.04118241333837e-06
19.45 8.01612879258458e-06
19.5 7.98154505899495e-06
19.55 7.9380130486869e-06
19.6 7.88609416310819e-06
19.65 7.82632976726955e-06
19.7 7.75924159027723e-06
19.75 7.68533212792141e-06
19.8 7.60508504710353e-06
19.85 7.51896559190909e-06
19.9 7.42742099115155e-06
19.95 7.33088086722689e-06
20 7.229757646127e-06
20.05 7.12444696846113e-06
20.1 7.01532810132897e-06
20.15 6.90276435087315e-06
20.2 6.78710347531315e-06
20.25 6.66867809822452e-06
20.3 6.54780612177449e-06
20.35 6.42479113955668e-06
20.4 6.29992284857979e-06
20.45 6.17347745985628e-06
20.5 6.04571810690389e-06
20.55 5.9168952513119e-06
20.6 5.78724708433245e-06
20.65 5.65699992323009e-06
20.7 5.52636860085766e-06
20.75 5.39555684661651e-06
20.8 5.26475765660218e-06
20.85 5.13415365032493e-06
20.9 5.00391741092448e-06
20.95 4.87421180526288e-06
21 4.74519027967311e-06
21.05 4.61699712645658e-06
21.1 4.48976771545379e-06
21.15 4.36362883188785e-06
21.2 4.23869899111922e-06
21.25 4.11508873253524e-06
21.3 3.99290089458258e-06
21.35 3.87223087276746e-06
21.4 3.75316686229627e-06
21.45 3.63579008690818e-06
21.5 3.52017501536018e-06
21.55 3.40638956696409e-06
21.6 3.29449530754428e-06
21.65 3.18454763718366e-06
21.7 3.07659597115452e-06
21.75 2.97068391549093e-06
21.8 2.86684943874922e-06
21.85 2.76512504162612e-06
21.9 2.66553792625846e-06
21.95 2.56811016721678e-06
22 2.47285888642824e-06
22.05 2.37979643452308e-06
22.1 2.28893058139525e-06
22.15 2.20026471910347e-06
22.2 2.11379808061475e-06
22.25 2.02952597831161e-06
22.3 1.94744006664702e-06
22.35 1.86752863384134e-06
22.4 1.78977692807351e-06
22.45 1.71416752422795e-06
22.5 1.64068073792035e-06
22.55 1.56929509424212e-06
22.6 1.49998785943633e-06
22.65 1.43273564454987e-06
22.7 1.3675150909982e-06
22.75 1.30430364893208e-06
22.8 1.2430804603111e-06
22.85 1.18382735966678e-06
22.9 1.12653000667829e-06
22.95 1.07117916588614e-06
23 1.01777215013104e-06
23.05 9.66314445624123e-07
23.1 9.16762443353787e-07
23.15 8.69075669351037e-07
23.2 8.23216313435076e-07
23.25 7.79148785231538e-07
23.3 7.36839292844866e-07
23.35 6.96255439637331e-07
23.4 6.57365834625261e-07
23.45 6.20139712047461e-07
23.5 5.84546555691094e-07
23.55 5.5055572357588e-07
23.6 5.18136068598126e-07
23.65 4.87255550721494e-07
23.7 4.5788083627141e-07
23.75 4.29976879844579e-07
23.8 4.03506484284114e-07
23.85 3.78429834094515e-07
23.9 3.54703997579294e-07
23.95 3.32282392877679e-07
24 3.11114212956085e-07
24.05 2.91143804475271e-07
24.1 2.72309995306119e-07
24.15 2.54545365306532e-07
24.2 2.37775454800057e-07
24.25 2.21917905014735e-07
24.3 2.06881524549816e-07
24.35 1.92565275740048e-07
24.4 1.78857174584315e-07
24.45 1.65633097699898e-07
24.5 1.52755489558266e-07
24.55 1.40071963056531e-07
24.6 1.27413786284202e-07
24.65 1.14594248162193e-07
24.7 1.01406895465349e-07
24.75 8.76236335970058e-08
24.8 7.29926833712218e-08
24.85 5.72363859832982e-08
24.9 4.0048848321181e-08
24.95 2.1093420799857e-08
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 5.51736869923317e-08
-24.9 1.06382184277685e-07
-24.85 1.54133556593085e-07
-24.8 1.98896166479453e-07
-24.75 2.41101301433696e-07
-24.7 2.81145673885379e-07
-24.65 3.19393795318514e-07
-24.6 3.56180226659067e-07
-24.55 3.91811707711481e-07
-24.5 4.26569168971321e-07
-24.45 4.6070962958249e-07
-24.4 4.94467985560608e-07
-24.35 5.28058692681923e-07
-24.3 5.61677348650604e-07
-24.25 5.9550217931642e-07
-24.2 6.29695433828096e-07
-24.15 6.64404693682877e-07
-24.1 6.99764100676404e-07
-24.05 7.35895508774966e-07
-24 7.7290956492945e-07
-23.95 8.10906723831356e-07
-23.9 8.49978201579886e-07
-23.85 8.90206873188748e-07
-23.8 9.31668118814678e-07
-23.75 9.74430623539384e-07
-23.7 1.01855713548464e-06
-23.65 1.06410518698845e-06
-23.6 1.11112778351994e-06
-23.55 1.15967406496345e-06
-23.5 1.20978994385835e-06
-23.45 1.26151872514261e-06
-23.4 1.31490171191376e-06
-23.35 1.36997880169268e-06
-23.3 1.42678907765252e-06
-23.25 1.48537139925799e-06
-23.2 1.54576499674776e-06
-23.15 1.60801007388599e-06
-23.1 1.67214842340581e-06
-23.05 1.73822405956823e-06
-23 1.80628387226323e-06
-22.95 1.87637830708338e-06
-22.9 1.94842414185108e-06
-22.85 2.02235126449402e-06
-22.8 2.09810045760701e-06
-22.75 2.17562139490905e-06
-22.7 2.25487083245584e-06
-22.65 2.33581097837789e-06
-22.6 2.41840802583088e-06
-22.55 2.50263083475658e-06
-22.5 2.5884497489513e-06
-22.45 2.67583553581785e-06
-22.4 2.76475843702988e-06
-22.35 2.85518731916138e-06
-22.3 2.9470889141234e-06
-22.25 3.04042714000455e-06
-22.2 3.13516249362747e-06
-22.15 3.23125150681061e-06
-22.1 3.3286462589609e-06
-22.05 3.42729393921982e-06
-22 3.52713645194028e-06
-21.95 3.62811005978763e-06
-21.9 3.73014505923264e-06
-21.85 3.8331654836402e-06
-21.8 3.93708882955391e-06
-21.75 4.04182580213477e-06
-21.7 4.14728007603328e-06
-21.65 4.25334806825755e-06
-21.6 4.35991871984809e-06
-21.55 4.46687328338204e-06
-21.5 4.57408511350734e-06
-21.45 4.68141945785029e-06
-21.4 4.78873324575027e-06
-21.35 4.89587487235166e-06
-21.3 5.0026839756271e-06
-21.25 5.10899120391766e-06
-21.2 5.21461797155521e-06
-21.15 5.31937620007943e-06
-21.1 5.423068042478e-06
-21.05 5.52548558776229e-06
-21 5.6264105430434e-06
-20.95 5.72561389009408e-06
-20.9 5.82285551317135e-06
-20.85 5.91788413946453e-06
-20.8 6.01043722788371e-06
-20.75 6.10024081398705e-06
-20.7 6.18700931795846e-06
-20.65 6.27044532173931e-06
-20.6 6.35023932068651e-06
-20.55 6.42606945446778e-06
-20.5 6.49760122131075e-06
-20.45 6.56448717918895e-06
-20.4 6.62636663705193e-06
-20.35 6.68286533878322e-06
-20.3 6.733595142195e-06
-20.25 6.77815369503757e-06
-20.2 6.81612410971208e-06
-20.15 6.84707463812141e-06
-20.1 6.87055834787504e-06
-20.05 6.88611280087407e-06
-20 6.89325973514101e-06
-19.95 6.89150475062171e-06
-19.9 6.88033699957139e-06
-19.85 6.85922888204202e-06
-19.8 6.82763574691017e-06
-19.75 6.78499559882342e-06
-19.7 6.73072881139536e-06
-19.65 6.66423784694492e-06
-19.6 6.58490698305223e-06
-19.55 6.49210204619003e-06
-19.5 6.38517015268636e-06
-19.45 6.26343945727853e-06
-19.4 6.12621890953188e-06
-19.35 5.97279801841674e-06
-19.3 5.80244662536483e-06
-19.25 5.61441468616107e-06
-19.2 5.40793206206855e-06
-19.15 5.18220832063361e-06
-19.1 4.93643254667462e-06
-19.05 4.66977316402283e-06
-19 4.38137776865706e-06
-18.95 4.07037297395677e-06
-18.9 3.73586426889115e-06
-18.85 3.37693589006619e-06
-18.8 2.99265070780647e-06
-18.75 2.5820501266073e-06
-18.7 2.14415400042595e-06
-18.65 1.67796056339254e-06
-18.6 1.18244637661336e-06
-18.55 6.56566291815437e-07
-18.5 9.92534326431291e-08
-18.45 -4.90580805532886e-07
-18.4 -1.11404673639399e-06
-18.35 -1.77227634310827e-06
-18.3 -2.46642321746623e-06
-18.25 -3.19766247674452e-06
-18.2 -3.96719065731101e-06
-18.15 -4.77622558397533e-06
-18.1 -5.62600621408195e-06
-18.05 -6.51779245533876e-06
-18 -7.45286495637069e-06
-17.95 -8.43252486898612e-06
-17.9 -9.45809358114175e-06
-17.85 -1.05309124195898e-05
-17.8 -1.16523423211893e-05
-17.75 -1.28237634718587e-05
-17.7 -1.40465749121446e-05
-17.65 -1.53221941083728e-05
-17.6 -1.66520564883416e-05
-17.55 -1.80376149405057e-05
-17.5 -1.9480339275589e-05
-17.45 -2.09817156495469e-05
-17.4 -2.25432459467824e-05
-17.35 -2.41664471225007e-05
-17.3 -2.58528505030633e-05
-17.25 -2.76040010431758e-05
-17.2 -2.9421456538716e-05
-17.15 -3.13067867939782e-05
-17.1 -3.32615727420729e-05
-17.05 -3.52874055171895e-05
-17 -3.73858854773863e-05
-16.95 -3.95586211765377e-05
-16.9 -4.18072282840255e-05
-16.85 -4.41333284507192e-05
-16.8 -4.65385481197549e-05
-16.75 -4.90245172805754e-05
-16.7 -5.15928681646569e-05
-16.65 -5.42452338813073e-05
-16.6 -5.69832469918804e-05
-16.55 -5.98085380207189e-05
-16.5 -6.27227339011049e-05
-16.45 -6.57274563544699e-05
-16.4 -6.8824320201097e-05
-16.35 -7.20149316005292e-05
-16.3 -7.53008862198923e-05
-16.25 -7.86837673283361e-05
-16.2 -8.21651438158064e-05
-16.15 -8.57465681343721e-05
-16.1 -8.94295741603553e-05
-16.05 -9.32156749755401e-05
-16 -9.71063605657735e-05
-15.95 -0.000101103095435316
-15.9 -0.000105207316135351
-15.85 -0.000109420428705109
-15.8 -0.000113743806024133
-15.75 -0.000118178785074263
-15.7 -0.000122726664109979
-15.65 -0.000127388699735797
-15.6 -0.000132166103889473
-15.55 -0.00013706004072981
-15.5 -0.000142071623427894
-15.45 -0.000147201910860617
-15.4 -0.000152451904205332
-15.35 -0.000157822543434501
-15.3 -0.000163314703709129
-15.25 -0.000168929191669719
-15.2 -0.000174666741623428
-15.15 -0.000180528011625928
-15.1 -0.000186513579456364
-15.05 -0.000192623938483599
-15 -0.000198859493421723
-14.95 -0.000205220555972529
-14.9 -0.000211707340352391
-14.85 -0.000218319958700655
-14.8 -0.000225058416366285
-14.75 -0.000231922607069169
-14.7 -0.000238912307932048
-14.65 -0.00024602717437867
-14.6 -0.000253266734893314
-14.55 -0.000260630385636458
-14.5 -0.000268117384910904
-14.45 -0.000275726847472367
-14.4 -0.000283457738678093
-14.35 -0.000291308868466853
-14.3 -0.000299278885163338
-14.25 -0.000307366269099825
-14.2 -0.000315569326047881
-14.15 -0.000323886180452829
-14.1 -0.000332314768463801
-14.05 -0.000340852830752397
-14 -0.000349497905113251
-13.95 -0.000358247318840263
-13.9 -0.000367098180872791
-13.85 -0.000376047373706776
-13.8 -0.000385091545066578
-13.75 -0.000394227099334213
-13.7 -0.000403450188733673
-13.65 -0.000412756704269159
-13.6 -0.000422142266417171
-13.55 -0.000431602215573657
-13.5 -0.000441131602258636
-13.45 -0.000450725177081901
-13.4 -0.000460377380474608
-13.35 -0.000470082332192574
-13.3 -0.00047983382059806
-13.25 -0.000489625291727532
-13.2 -0.000499449838153412
-13.15 -0.000509300187648046
-13.1 -0.000519168691658015
-13.05 -0.000529047313596431
-13 -0.000538927616959969
-12.95 -0.000548800753276015
-12.9 -0.000558657449883513
-12.85 -0.000568487997548676
-12.8 -0.000578282237913923
-12.75 -0.000588029550774953
-12.7 -0.00059771884117696
-12.65 -0.000607338526316594
-12.6 -0.000616876522231396
-12.55 -0.00062632023025318
-12.5 -0.00063565652319625
-12.45 -0.000644871731245538
-12.4 -0.00065395162750382
-12.35 -0.000662881413151235
-12.3 -0.000671645702164583
-12.25 -0.000680228505538404
-12.2 -0.000688613214944891
-12.15 -0.000696782585765354
-12.1 -0.000704718719422542
-12.05 -0.000712403044940682
-12 -0.00071981629965899
-11.95 -0.000726938509024602
-11.9 -0.000733748965392788
-11.85 -0.000740226205765886
-11.8 -0.000746347988407872
-11.75 -0.000752091268278961
-11.7 -0.000757432171244088
-11.65 -0.000762345967020702
-11.6 -0.000766807040844824
-11.55 -0.0007707888638498
-11.5 -0.000774263962169444
-11.45 -0.000777203884796043
-11.4 -0.000779579170243729
-11.35 -0.000781359312088731
-11.3 -0.000782512723479391
-11.25 -0.000783006700730265
-11.2 -0.000782807386135428
-11.15 -0.000781879730155701
-11.1 -0.000780187453152207
-11.05 -0.000777693006853757
-11 -0.000774357535757251
-10.95 -0.000770140838667886
-10.9 -0.000765001330588589
-10.85 -0.00075889600516513
-10.8 -0.000751780397884028
-10.75 -0.000743608550204022
-10.7 -0.000734332974778022
-10.65 -0.000723904621890658
-10.6 -0.000712272847196462
-10.55 -0.000699385380795344
-10.5 -0.000685188297625401
-10.45 -0.000669625989088509
-10.4 -0.000652641135752236
-10.35 -0.000634174680893146
-10.3 -0.000614165804562689
-10.25 -0.00059255189776892
-10.2 -0.000569268536277046
-10.15 -0.000544249453441165
-10.1 -0.000517426511390755
-10.05 -0.000488729669811125
-10 -0.000458086951479683
-9.95 -0.000425424403652579
-9.9 -0.000390666054341954
-9.85 -0.000353733862485784
-9.8 -0.000314547660993256
-9.75 -0.000273025091651731
-9.7 -0.00022908153090935
-9.65 -0.000182630005602946
-9.6 -0.000133581097786081
-9.55 -8.18428379285797e-05
-9.5 -2.73205859079087e-05
-9.45 3.00831006053445e-05
-9.4 9.04686105511794e-05
-9.35 0.000153939436610456
-9.3 0.000220602344723905
-9.25 0.000290567555360624
-9.2 0.000363948935573355
-9.15 0.000440864200537627
-9.1 0.000521435122921279
-9.05 0.000605787748077539
-9 0.000694052612707206
-8.95 0.00078636496430344
-8.9 0.000882864978386537
-8.85 0.000983697970267457
-8.8 0.00108901459785959
-8.75 0.0011989710519007
-8.7 0.00131372922986392
-8.65 0.00143345688983955
-8.6 0.00155832778077161
-8.55 0.00168852174564308
-8.5 0.00182422479453367
-8.45 0.001965629144929
-8.4 0.00211293322724762
-8.35 0.00226634165427389
-8.3 0.00242606515404049
-8.25 0.00259232046669031
-8.2 0.00276533020695556
-8.15 0.00294532269511023
-8.1 0.00313253176056357
-8.05 0.00332719652364603
-8 0.00352956116256829
-7.95 0.00373987467397776
-7.9 0.00395839063696001
-7.85 0.00418536699169375
-7.8 0.00442106584522488
-7.75 0.00466575331793083
-7.7 0.00491969944515341
-7.65 0.0051831781491388
-7.6 0.0054564672967902
-7.55 0.00573984885876578
-7.5 0.0060336091850999
-7.45 0.00633803941174881
-7.4 0.00665343601122951
-7.35 0.0069801014988026
-7.3 0.00731834530342683
-7.25 0.00766848480997102
-7.2 0.00803084657590738
-7.15 0.00840576772193906
-7.1 0.00879359749175706
-7.05 0.00919469897141847
-7 0.00960945095374343
-6.95 0.0100382499277177
-6.9 0.010481512167253
-6.85 0.0109396758879129
-6.8 0.0114132034344829
-6.75 0.0119025834567146
-6.7 0.0124083330253522
-6.65 0.0129309996358609
-6.6 0.0134711630433
-6.55 0.0140294368687347
-6.5 0.0146064699156588
-6.45 0.0152029471343236
-6.4 0.0158195901728311
-6.35 0.016457157456532
-6.3 0.0171164437418564
-6.25 0.0177982790973156
-6.2 0.018503527273162
-6.15 0.019233083432154
-6.1 0.0199878712270448
-6.05 0.0207688392257825
-6 0.0215769567028708
-5.95 0.0224132088347204
-5.9 0.0232785913578524
-5.85 0.0241741047710744
-5.8 0.0251007481856924
-5.75 0.026059512950826
-5.7 0.0270513762033395
-5.65 0.0280772945132199
-5.6 0.0291381978148908
-5.55 0.0302349838324177
-5.5 0.0313685132212782
-5.45 0.0325396056607483
-5.4 0.0337490371383595
-5.35 0.0349975386706661
-5.3 0.0362857967020418
-5.25 0.0376144554147287
-5.2 0.0389841211682213
-5.15 0.0403953692636559
-5.1 0.0418487531986302
-5.05 0.0433448165393392
-5 0.0448841074897573
-4.95 0.0464671961816875
-4.9 0.0480946946449251
-4.85 0.0497672793439077
-4.8 0.0514857160867262
-4.75 0.0532508870252882
-4.7 0.0550638193731616
-4.65 0.0569257153719875
-4.6 0.0588379829405308
-4.55 0.0608022663449706
-4.5 0.0628204761377963
-4.45 0.064894817528756
-4.4 0.067027816277963
-4.35 0.0692223411417909
-4.3 0.071481621859803
-4.25 0.0738092616487147
-4.2 0.0762092431700904
-4.15 0.0786859269647179
-4.1 0.08124404140104
-4.05 0.0838886632710622
-4 0.086625188290706
-3.95 0.0894592909333139
-3.9 0.092396873257792
-3.85 0.0954440026843113
-3.8 0.0986068389937688
-3.75 0.101891551150352
-3.7 0.105304224847653
-3.65 0.108850761960918
-3.6 0.112536773365956
-3.55 0.11636746686843
-3.5 0.120347532278257
-3.45 0.124481025961524
-3.4 0.128771257502975
-3.35 0.133220681410611
-3.3 0.137830797082915
-3.25 0.142602060529511
-3.2 0.147533811576095
-3.15 0.152624220480134
-3.1 0.157870258018497
-3.05 0.163267693163139
-3 0.168811122415561
-2.95 0.174494034703597
-2.9 0.18030891543402
-2.85 0.18624739282207
-2.8 0.19230042896855
-2.75 0.198458557316277
-2.7 0.204712167087739
-2.65 0.211051834091598
-2.6 0.217468695904888
-2.55 0.22395486792038
-2.5 0.230503895136438
-2.45 0.237111232912793
-2.4 0.243774748281345
-2.35 0.25049523185125
-2.3 0.257276908942784
-2.25 0.264127937367002
-2.2 0.27106087823544
-2.15 0.278093125232281
-2.1 0.285247276583802
-2.05 0.29255143176264
-2 0.300039390695976
-1.95 0.307750727950512
-1.9 0.315730715613322
-1.85 0.32403008075268
-1.8 0.332704598128354
-1.75 0.341814529206927
-1.7 0.351423917685246
-1.65 0.361599745320138
-1.6 0.372410947400687
-1.55 0.383927285345539
-1.5 0.396218073492295
-1.45 0.409350757515205
-1.4 0.423389342924374
-1.35 0.438392673892433
-1.3 0.454412565471312
-1.25 0.471491796396962
-1.2 0.48966197542651
-1.15 0.508941301760378
-1.1 0.529332249734549
-1.05 0.550819219653266
-1 0.573366210210036
-0.949999999999999 0.596914583011321
-0.899999999999999 0.621381005575276
-0.849999999999998 0.646655674795203
-0.799999999999997 0.672600936850733
-0.75 0.699050430202418
-0.699999999999999 0.725808883636226
-0.649999999999999 0.752652699219392
-0.599999999999998 0.779331438447111
-0.549999999999997 0.805570307117418
-0.5 0.831073699609207
-0.449999999999999 0.855529816473439
-0.399999999999999 0.878616312566085
-0.349999999999998 0.900006871008729
-0.299999999999997 0.919378540132601
-0.25 0.936419633819437
-0.199999999999999 0.950838016454758
-0.149999999999999 0.962369748597925
-0.0999999999999979 0.970788491286167
-0.0499999999999972 0.975916732657087
0 0.977639467910891
0.0500000000000007 0.975916732657086
0.100000000000001 0.970788491286166
0.150000000000002 0.962369748597922
0.200000000000003 0.950838016454755
0.25 0.936419633819433
0.300000000000001 0.919378540132597
0.350000000000001 0.900006871008725
0.400000000000002 0.87861631256608
0.450000000000003 0.855529816473434
0.5 0.831073699609202
0.550000000000001 0.805570307117413
0.600000000000001 0.779331438447105
0.650000000000002 0.752652699219386
0.700000000000003 0.725808883636221
0.75 0.699050430202413
0.800000000000001 0.672600936850728
0.850000000000001 0.646655674795198
0.900000000000002 0.621381005575271
0.950000000000003 0.596914583011316
1 0.573366210210031
1.05 0.550819219653262
1.1 0.529332249734545
1.15 0.508941301760375
1.2 0.489661975426506
1.25 0.471491796396959
1.3 0.454412565471309
1.35 0.438392673892431
1.4 0.423389342924372
1.45 0.409350757515203
1.5 0.396218073492293
1.55 0.383927285345537
1.6 0.372410947400686
1.65 0.361599745320136
1.7 0.351423917685245
1.75 0.341814529206927
1.8 0.332704598128353
1.85 0.324030080752679
1.9 0.315730715613321
1.95 0.307750727950511
2 0.300039390695975
2.05 0.292551431762639
2.1 0.285247276583801
2.15 0.27809312523228
2.2 0.271060878235439
2.25 0.264127937367001
2.3 0.257276908942783
2.35 0.250495231851249
2.4 0.243774748281344
2.45 0.237111232912792
2.5 0.230503895136437
2.55 0.22395486792038
2.6 0.217468695904888
2.65 0.211051834091598
2.7 0.204712167087738
2.75 0.198458557316276
2.8 0.19230042896855
2.85 0.186247392822069
2.9 0.18030891543402
2.95 0.174494034703597
3 0.168811122415561
3.05 0.163267693163138
3.1 0.157870258018496
3.15 0.152624220480133
3.2 0.147533811576094
3.25 0.14260206052951
3.3 0.137830797082915
3.35 0.13322068141061
3.4 0.128771257502974
3.45 0.124481025961524
3.5 0.120347532278257
3.55 0.116367466868429
3.6 0.112536773365956
3.65 0.108850761960918
3.7 0.105304224847653
3.75 0.101891551150351
3.8 0.0986068389937684
3.85 0.0954440026843109
3.9 0.0923968732577916
3.95 0.0894592909333135
4 0.0866251882907056
4.05 0.0838886632710618
4.1 0.0812440414010396
4.15 0.0786859269647175
4.2 0.07620924317009
4.25 0.0738092616487143
4.3 0.0714816218598025
4.35 0.0692223411417904
4.4 0.0670278162779625
4.45 0.0648948175287555
4.5 0.0628204761377958
4.55 0.0608022663449702
4.6 0.0588379829405303
4.65 0.0569257153719871
4.7 0.0550638193731611
4.75 0.0532508870252878
4.8 0.0514857160867257
4.85 0.0497672793439073
4.9 0.0480946946449247
4.95 0.0464671961816871
5 0.044884107489757
5.05 0.0433448165393389
5.1 0.0418487531986299
5.15 0.0403953692636556
5.2 0.038984121168221
5.25 0.0376144554147284
5.3 0.0362857967020415
5.35 0.0349975386706658
5.4 0.0337490371383592
5.45 0.032539605660748
5.5 0.0313685132212779
5.55 0.0302349838324174
5.6 0.0291381978148905
5.65 0.0280772945132195
5.7 0.0270513762033391
5.75 0.0260595129508257
5.8 0.0251007481856921
5.85 0.0241741047710741
5.9 0.0232785913578521
5.95 0.0224132088347201
6 0.0215769567028704
6.05 0.0207688392257821
6.1 0.0199878712270444
6.15 0.0192330834321537
6.2 0.0185035272731617
6.25 0.0177982790973153
6.3 0.0171164437418561
6.35 0.0164571574565316
6.4 0.0158195901728308
6.45 0.0152029471343233
6.5 0.0146064699156585
6.55 0.0140294368687345
6.6 0.0134711630432997
6.65 0.0129309996358606
6.7 0.012408333025352
6.75 0.0119025834567144
6.8 0.0114132034344827
6.85 0.0109396758879127
6.9 0.0104815121672528
6.95 0.0100382499277174
7 0.00960945095374323
7.05 0.00919469897141828
7.1 0.00879359749175688
7.15 0.00840576772193888
7.2 0.00803084657590721
7.25 0.00766848480997085
7.3 0.00731834530342667
7.35 0.00698010149880244
7.4 0.00665343601122936
7.45 0.00633803941174867
7.5 0.00603360918509976
7.55 0.00573984885876564
7.6 0.00545646729679006
7.65 0.00518317814913867
7.7 0.00491969944515328
7.75 0.00466575331793071
7.8 0.00442106584522476
7.85 0.00418536699169363
7.9 0.0039583906369599
7.95 0.00373987467397765
8 0.00352956116256818
8.05 0.00332719652364593
8.1 0.00313253176056346
8.15 0.00294532269511013
8.2 0.00276533020695547
8.25 0.00259232046669021
8.3 0.0024260651540404
8.35 0.0022663416542738
8.4 0.00211293322724754
8.45 0.00196562914492892
8.5 0.00182422479453359
8.55 0.001688521745643
8.6 0.00155832778077153
8.65 0.00143345688983948
8.7 0.00131372922986385
8.75 0.00119897105190064
8.8 0.00108901459785952
8.85 0.000983697970267399
8.9 0.000882864978386481
8.95 0.000786364964303387
9 0.000694052612707156
9.05 0.00060578774807749
9.1 0.000521435122921233
9.15 0.000440864200537583
9.2 0.000363948935573314
9.25 0.000290567555360584
9.3 0.000220602344723867
9.35 0.00015393943661042
9.4 9.0468610551145e-05
9.45 3.00831006053116e-05
9.5 -2.73205859079401e-05
9.55 -8.18428379286095e-05
9.6 -0.000133581097786109
9.65 -0.000182630005602973
9.7 -0.000229081530909375
9.75 -0.000273025091651755
9.8 -0.000314547660993279
9.85 -0.000353733862485806
9.9 -0.000390666054341976
9.95 -0.000425424403652599
10 -0.000458086951479702
10.05 -0.000488729669811145
10.1 -0.000517426511390774
10.15 -0.000544249453441183
10.2 -0.000569268536277064
10.25 -0.000592551897768936
10.3 -0.000614165804562705
10.35 -0.000634174680893161
10.4 -0.00065264113575225
10.45 -0.000669625989088523
10.5 -0.000685188297625414
10.55 -0.000699385380795356
10.6 -0.000712272847196473
10.65 -0.000723904621890669
10.7 -0.000734332974778032
10.75 -0.000743608550204031
10.8 -0.000751780397884037
10.85 -0.000758896005165137
10.9 -0.000765001330588596
10.95 -0.000770140838667892
11 -0.000774357535757257
11.05 -0.000777693006853762
11.1 -0.000780187453152212
11.15 -0.000781879730155705
11.2 -0.000782807386135432
11.25 -0.000783006700730268
11.3 -0.000782512723479394
11.35 -0.000781359312088733
11.4 -0.00077957917024373
11.45 -0.000777203884796043
11.5 -0.000774263962169444
11.55 -0.000770788863849799
11.6 -0.000766807040844824
11.65 -0.000762345967020702
11.7 -0.000757432171244087
11.75 -0.00075209126827896
11.8 -0.000746347988407871
11.85 -0.000740226205765884
11.9 -0.000733748965392786
11.95 -0.0007269385090246
12 -0.000719816299658989
12.05 -0.000712403044940681
12.1 -0.00070471871942254
12.15 -0.000696782585765353
12.2 -0.000688613214944889
12.25 -0.000680228505538402
12.3 -0.00067164570216458
12.35 -0.000662881413151233
12.4 -0.000653951627503817
12.45 -0.000644871731245535
12.5 -0.000635656523196247
12.55 -0.000626320230253177
12.6 -0.000616876522231393
12.65 -0.00060733852631659
12.7 -0.000597718841176957
12.75 -0.00058802955077495
12.8 -0.000578282237913919
12.85 -0.000568487997548671
12.9 -0.000558657449883509
12.95 -0.000548800753276011
13 -0.000538927616959964
13.05 -0.000529047313596426
13.1 -0.00051916869165801
13.15 -0.000509300187648041
13.2 -0.000499449838153407
13.25 -0.000489625291727527
13.3 -0.000479833820598055
13.35 -0.000470082332192569
13.4 -0.000460377380474603
13.45 -0.000450725177081896
13.5 -0.000441131602258632
13.55 -0.000431602215573653
13.6 -0.000422142266417166
13.65 -0.000412756704269154
13.7 -0.000403450188733668
13.75 -0.000394227099334208
13.8 -0.000385091545066574
13.85 -0.000376047373706772
13.9 -0.000367098180872787
13.95 -0.000358247318840259
14 -0.000349497905113247
14.05 -0.000340852830752393
14.1 -0.000332314768463797
14.15 -0.000323886180452825
14.2 -0.000315569326047878
14.25 -0.000307366269099821
14.3 -0.000299278885163334
14.35 -0.00029130886846685
14.4 -0.00028345773867809
14.45 -0.000275726847472364
14.5 -0.000268117384910901
14.55 -0.000260630385636455
14.6 -0.000253266734893312
14.65 -0.000246027174378667
14.7 -0.000238912307932046
14.75 -0.000231922607069166
14.8 -0.000225058416366282
14.85 -0.000218319958700652
14.9 -0.000211707340352389
14.95 -0.000205220555972527
15 -0.000198859493421721
15.05 -0.000192623938483597
15.1 -0.000186513579456361
15.15 -0.000180528011625926
15.2 -0.000174666741623426
15.25 -0.000168929191669717
15.3 -0.000163314703709126
15.35 -0.000157822543434499
15.4 -0.00015245190420533
15.45 -0.000147201910860615
15.5 -0.000142071623427893
15.55 -0.000137060040729808
15.6 -0.000132166103889471
15.65 -0.000127388699735795
15.7 -0.000122726664109978
15.75 -0.000118178785074261
15.8 -0.000113743806024131
15.85 -0.000109420428705107
15.9 -0.00010520731613535
15.95 -0.000101103095435315
16 -9.71063605657719e-05
16.05 -9.32156749755386e-05
16.1 -8.94295741603538e-05
16.15 -8.57465681343706e-05
16.2 -8.2165143815805e-05
16.25 -7.86837673283348e-05
16.3 -7.5300886219891e-05
16.35 -7.2014931600528e-05
16.4 -6.88243202010958e-05
16.45 -6.57274563544688e-05
16.5 -6.27227339011039e-05
16.55 -5.9808538020718e-05
16.6 -5.69832469918795e-05
16.65 -5.42452338813064e-05
16.7 -5.15928681646561e-05
16.75 -4.90245172805746e-05
16.8 -4.65385481197542e-05
16.85 -4.41333284507185e-05
16.9 -4.18072282840248e-05
16.95 -3.95586211765371e-05
17 -3.73858854773856e-05
17.05 -3.52874055171889e-05
17.1 -3.32615727420723e-05
17.15 -3.13067867939776e-05
17.2 -2.94214565387155e-05
17.25 -2.76040010431752e-05
17.3 -2.58528505030628e-05
17.35 -2.41664471225001e-05
17.4 -2.25432459467818e-05
17.45 -2.09817156495464e-05
17.5 -1.94803392755886e-05
17.55 -1.80376149405052e-05
17.6 -1.66520564883412e-05
17.65 -1.53221941083724e-05
17.7 -1.40465749121442e-05
17.75 -1.28237634718583e-05
17.8 -1.16523423211889e-05
17.85 -1.05309124195895e-05
17.9 -9.45809358114141e-06
17.95 -8.4325248689858e-06
18 -7.45286495637039e-06
18.05 -6.51779245533848e-06
18.1 -5.62600621408169e-06
18.15 -4.77622558397508e-06
18.2 -3.96719065731077e-06
18.25 -3.19766247674429e-06
18.3 -2.46642321746602e-06
18.35 -1.77227634310808e-06
18.4 -1.11404673639381e-06
18.45 -4.90580805532719e-07
18.5 9.92534326432833e-08
18.55 6.56566291815579e-07
18.6 1.18244637661349e-06
18.65 1.67796056339266e-06
18.7 2.14415400042606e-06
18.75 2.5820501266074e-06
18.8 2.99265070780656e-06
18.85 3.37693589006627e-06
18.9 3.73586426889123e-06
18.95 4.07037297395684e-06
19 4.38137776865712e-06
19.05 4.66977316402289e-06
19.1 4.93643254667468e-06
19.15 5.18220832063366e-06
19.2 5.4079320620686e-06
19.25 5.61441468616112e-06
19.3 5.80244662536488e-06
19.35 5.97279801841678e-06
19.4 6.12621890953192e-06
19.45 6.26343945727856e-06
19.5 6.38517015268639e-06
19.55 6.49210204619007e-06
19.6 6.58490698305226e-06
19.65 6.66423784694495e-06
19.7 6.73072881139539e-06
19.75 6.78499559882345e-06
19.8 6.8276357469102e-06
19.85 6.85922888204204e-06
19.9 6.88033699957142e-06
19.95 6.89150475062173e-06
20 6.89325973514103e-06
20.05 6.88611280087408e-06
20.1 6.87055834787506e-06
20.15 6.84707463812142e-06
20.2 6.81612410971208e-06
20.25 6.77815369503757e-06
20.3 6.733595142195e-06
20.35 6.68286533878323e-06
20.4 6.62636663705193e-06
20.45 6.56448717918895e-06
20.5 6.49760122131075e-06
20.55 6.42606945446778e-06
20.6 6.35023932068651e-06
20.65 6.27044532173931e-06
20.7 6.18700931795846e-06
20.75 6.10024081398705e-06
20.8 6.0104372278837e-06
20.85 5.91788413946452e-06
20.9 5.82285551317134e-06
20.95 5.72561389009408e-06
21 5.62641054304339e-06
21.05 5.52548558776228e-06
21.1 5.42306804247799e-06
21.15 5.31937620007942e-06
21.2 5.2146179715552e-06
21.25 5.10899120391765e-06
21.3 5.00268397562709e-06
21.35 4.89587487235165e-06
21.4 4.78873324575025e-06
21.45 4.68141945785027e-06
21.5 4.57408511350733e-06
21.55 4.46687328338203e-06
21.6 4.35991871984807e-06
21.65 4.25334806825754e-06
21.7 4.14728007603327e-06
21.75 4.04182580213476e-06
21.8 3.9370888295539e-06
21.85 3.83316548364019e-06
21.9 3.73014505923263e-06
21.95 3.62811005978762e-06
22 3.52713645194027e-06
22.05 3.42729393921981e-06
22.1 3.3286462589609e-06
22.15 3.2312515068106e-06
22.2 3.13516249362746e-06
22.25 3.04042714000454e-06
22.3 2.94708891412339e-06
22.35 2.85518731916137e-06
22.4 2.76475843702987e-06
22.45 2.67583553581784e-06
22.5 2.5884497489513e-06
22.55 2.50263083475657e-06
22.6 2.41840802583088e-06
22.65 2.33581097837789e-06
22.7 2.25487083245584e-06
22.75 2.17562139490905e-06
22.8 2.09810045760701e-06
22.85 2.02235126449402e-06
22.9 1.94842414185108e-06
22.95 1.87637830708338e-06
23 1.80628387226323e-06
23.05 1.73822405956823e-06
23.1 1.6721484234058e-06
23.15 1.60801007388599e-06
23.2 1.54576499674776e-06
23.25 1.48537139925798e-06
23.3 1.42678907765251e-06
23.35 1.36997880169267e-06
23.4 1.31490171191376e-06
23.45 1.2615187251426e-06
23.5 1.20978994385835e-06
23.55 1.15967406496345e-06
23.6 1.11112778351994e-06
23.65 1.06410518698844e-06
23.7 1.01855713548464e-06
23.75 9.7443062353938e-07
23.8 9.31668118814674e-07
23.85 8.90206873188744e-07
23.9 8.49978201579882e-07
23.95 8.10906723831352e-07
24 7.72909564929447e-07
24.05 7.35895508774962e-07
24.1 6.99764100676401e-07
24.15 6.64404693682874e-07
24.2 6.29695433828093e-07
24.25 5.95502179316417e-07
24.3 5.61677348650602e-07
24.35 5.28058692681921e-07
24.4 4.94467985560606e-07
24.45 4.60709629582488e-07
24.5 4.2656916897132e-07
24.55 3.9181170771148e-07
24.6 3.56180226659066e-07
24.65 3.19393795318513e-07
24.7 2.81145673885378e-07
24.75 2.41101301433696e-07
24.8 1.98896166479452e-07
24.85 1.54133556593085e-07
24.9 1.06382184277685e-07
24.95 5.51736869923317e-08
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 1.75175809726512e-07
-24.9 3.40884247666231e-07
-24.85 4.97872095086285e-07
-24.8 6.4684469259928e-07
-24.75 7.88467106729279e-07
-24.7 9.233653924142e-07
-24.65 1.05212792915309e-06
-24.6 1.1753068116589e-06
-24.55 1.2934192786662e-06
-24.5 1.40694916600858e-06
-24.45 1.51634837225749e-06
-24.4 1.62203832713464e-06
-24.35 1.72441145460304e-06
-24.3 1.82383262403095e-06
-24.25 1.92064058413316e-06
-24.2 2.01514937554333e-06
-24.15 2.1076497188791e-06
-24.1 2.19841037604322e-06
-24.05 2.28767948327416e-06
-24 2.37568585513025e-06
-23.95 2.46264025917459e-06
-23.9 2.54873666163245e-06
-23.85 2.6341534447285e-06
-23.8 2.71905459678449e-06
-23.75 2.80359087647688e-06
-23.7 2.88790095292232e-06
-23.65 2.97211252348423e-06
-23.6 3.05634341137743e-06
-23.55 3.14070264529613e-06
-23.5 3.22529152340398e-06
-23.45 3.3102046641076e-06
-23.4 3.39553104608739e-06
-23.35 3.48135504008342e-06
-23.3 3.56775743492976e-06
-23.25 3.65481646029882e-06
-23.2 3.74260880855634e-06
-23.15 3.83121065803789e-06
-23.1 3.92069869993699e-06
-23.05 4.01115117084111e-06
-23 4.10264889276243e-06
-22.95 4.19527632228231e-06
-22.9 4.28868467249313e-06
-22.85 4.3825520381795e-06
-22.8 4.4765801591242e-06
-22.75 4.57049139540368e-06
-22.7 4.66402590807396e-06
-22.65 4.75693903773197e-06
-22.6 4.84899887274937e-06
-22.55 4.93998399848233e-06
-22.5 5.02968141843025e-06
-22.45 5.11788463812343e-06
-22.4 5.20439190243971e-06
-22.35 5.28900457706448e-06
-22.3 5.37152566489794e-06
-22.25 5.45175844836389e-06
-22.2 5.52950524877193e-06
-22.15 5.6045662941181e-06
-22.1 5.67673868696816e-06
-22.05 5.74581546434357e-06
-22 5.81158474181683e-06
-21.95 5.87382893431203e-06
-21.9 5.93232404639447e-06
-21.85 5.98683902511481e-06
-21.8 6.03713516874434e-06
-21.75 6.08296558499603e-06
-21.7 6.12407469256788e-06
-21.65 6.1601977600687e-06
-21.6 6.19106047658993e-06
-21.55 6.21637854836961e-06
-21.5 6.235857316154e-06
-21.45 6.24919138799905e-06
-21.4 6.25606428236668e-06
-21.35 6.25614807645963e-06
-21.3 6.24910305480376e-06
-21.25 6.23457735312762e-06
-21.2 6.21220659260786e-06
-21.15 6.18161349954425e-06
-21.1 6.14240750550287e-06
-21.05 6.09418432292022e-06
-21 6.03652549109669e-06
-20.95 5.96899788742735e-06
-20.9 5.89115319862262e-06
-20.85 5.80252844140276e-06
-20.8 5.7026463859493e-06
-20.75 5.59101589345629e-06
-20.7 5.4671321782633e-06
-20.65 5.33047700421898e-06
-20.6 5.18051882412384e-06
-20.55 5.01671287033748e-06
-20.5 4.83850120391178e-06
-20.45 4.64531272892923e-06
-20.4 4.43656317808548e-06
-20.35 4.21165507495757e-06
-20.3 3.96997767784405e-06
-20.25 3.71090690954922e-06
-20.2 3.43380527701073e-06
-20.15 3.13802178423526e-06
-20.1 2.82289184161078e-06
-20.05 2.48773717430376e-06
-20 2.13186573212327e-06
-19.95 1.75457160294135e-06
-19.9 1.35513493149648e-06
-19.85 9.32821845174322e-07
-19.8 4.86884388154741e-07
-19.75 1.65604651354338e-08
-19.7 -4.78926204311924e-07
-19.65 -1.00036611982764e-06
-19.6 -1.54856402197532e-06
-19.55 -2.12433890084934e-06
-19.5 -2.72852399091653e-06
-19.45 -3.3619667514784e-06
-19.4 -4.02552883216987e-06
-19.35 -4.72008602292191e-06
-19.3 -5.44652818780988e-06
-19.25 -6.20575918218616e-06
-19.2 -6.99869675245546e-06
-19.15 -7.82627241779431e-06
-19.1 -8.68943133304185e-06
-19.05 -9.5891321318979e-06
-19 -1.05263467494553e-05
-18.95 -1.15020602229663e-05
-18.9 -1.25172704695988e-05
-18.85 -1.35729880397723e-05
-18.8 -1.46702358472181e-05
-18.75 -1.58100488766049e-05
-18.7 -1.69934738693013e-05
-18.65 -1.82215689876159e-05
-18.6 -1.94954034576524e-05
-18.55 -2.08160571907392e-05
-18.5 -2.21846203832466e-05
-18.45 -2.36021930944753e-05
-18.4 -2.50698848021912e-05
-18.35 -2.65888139352926e-05
-18.3 -2.81601073830207e-05
-18.25 -2.97848999800652e-05
-18.2 -3.14643339668624e-05
-18.15 -3.3199558424351e-05
-18.1 -3.49917286824153e-05
-18.05 -3.68420057012222e-05
-18 -3.87515554246453e-05
-17.95 -4.07215481049495e-05
-17.9 -4.27531575979076e-05
-17.85 -4.48475606275077e-05
-17.8 -4.70059360194098e-05
-17.75 -4.92294639023034e-05
-17.7 -5.15193248763159e-05
-17.65 -5.38766991476171e-05
-17.6 -5.63027656283611e-05
-17.55 -5.87987010010995e-05
-17.5 -6.13656787467939e-05
-17.45 -6.40048681355445e-05
-17.4 -6.67174331791392e-05
-17.35 -6.95045315445151e-05
-17.3 -7.23673134272046e-05
-17.25 -7.53069203838206e-05
-17.2 -7.8324484122612e-05
-17.15 -8.14211252510983e-05
-17.1 -8.45979519797631e-05
-17.05 -8.78560587807623e-05
-17 -9.11965250005699e-05
-16.95 -9.46204134254602e-05
-16.9 -9.81287687986908e-05
-16.85 -0.000101722616288229
-16.8 -0.000105402959903831
-16.75 -0.000109170780862271
-16.7 -0.000113027035899446
-16.65 -0.00011697265552812
-16.6 -0.000121008542239942
-16.55 -0.000125135568650446
-16.5 -0.000129354575585617
-16.45 -0.000133666370108648
-16.4 -0.000138071723485458
-16.35 -0.000142571369087528
-16.3 -0.000147166000230599
-16.25 -0.000151856267947783
-16.2 -0.00015664277869561
-16.15 -0.000161526091991552
-16.1 -0.000166506717981586
-16.05 -0.000171585114936344
-16 -0.000176761686674451
-15.95 -0.000182036779911636
-15.9 -0.000187410681534276
-15.85 -0.000192883615796003
-15.8 -0.000198455741436091
-15.75 -0.000204127148718325
-15.7 -0.000209897856389084
-15.65 -0.000215767808553414
-15.6 -0.00022173687146784
-15.55 -0.000227804830248688
-15.5 -0.000233971385494689
-15.45 -0.000240236149822559
-15.4 -0.000246598644314273
-15.35 -0.000253058294874625
-15.3 -0.000259614428497632
-15.25 -0.000266266269440174
-15.2 -0.000273012935301184
-15.15 -0.000279853433004497
-15.1 -0.000286786654683296
-15.05 -0.000293811373463869
-15 -0.000300926239146145
-14.95 -0.000308129773778209
-14.9 -0.000315420367121688
-14.85 -0.000322796272004592
-14.8 -0.00033025559955785
-14.75 -0.00033779631433142
-14.7 -0.000345416229285516
-14.65 -0.000353113000652082
-14.6 -0.000360884122661346
-14.55 -0.000368726922127861
-14.5 -0.000376638552890189
-14.45 -0.000384615990098003
-14.4 -0.000392656024340181
-14.35 -0.00040075525560721
-14.3 -0.000408910087081063
-14.25 -0.000417116718745626
-14.2 -0.000425371140810716
-14.15 -0.000433669126942796
-14.1 -0.000442006227295625
-14.05 -0.000450377761334349
-14 -0.00045877881044683
-13.95 -0.000467204210336476
-13.9 -0.000475648543191352
-13.85 -0.000484106129624951
-13.8 -0.000492571020384739
-13.75 -0.000501036987825333
-13.7 -0.00050949751714404
-13.65 -0.000517945797377331
-13.6 -0.000526374712157768
-13.55 -0.000534776830231774
-13.5 -0.000543144395739544
-13.45 -0.000551469318259179
-13.4 -0.000559743162617903
-13.35 -0.000567957138473777
-13.3 -0.000576102089671814
-13.25 -0.000584168483378602
-13.2 -0.000592146398999596
-13.15 -0.000600025516882924
-13.1 -0.000607795106813027
-13.05 -0.000615444016296513
-13 -0.000622960658641337
-12.95 -0.000630333000828752
-12.9 -0.000637548551175413
-12.85 -0.000644594346780534
-12.8 -0.0006514569407501
-12.75 -0.000658122389186885
-12.7 -0.000664576237931345
-12.65 -0.000670803509034494
-12.6 -0.00067678868693958
-12.55 -0.000682515704344922
-12.5 -0.000687967927715597
-12.45 -0.000693128142407029
-12.4 -0.000697978537358856
-12.35 -0.000702500689313026
-12.3 -0.000706675546505879
-12.25 -0.000710483411780261
-12.2 -0.000713903925060524
-12.15 -0.000716916045130864
-12.1 -0.000719498030655841
-12.05 -0.000721627420381397
-12 -0.000723281012455268
-11.95 -0.000724434842807558
-11.9 -0.00072506416253551
-11.85 -0.000725143414241251
-11.8 -0.00072464620727755
-11.75 -0.000723545291864507
-11.7 -0.000721812532049494
-11.65 -0.000719418877493617
-11.6 -0.000716334334080373
-11.55 -0.000712527933355822
-11.5 -0.00070796770082443
-11.45 -0.000702620623140342
-11.4 -0.000696452614250127
-11.35 -0.000689428480559441
-11.3 -0.000681511885212344
-11.25 -0.000672665311587618
-11.2 -0.000662850026130956
-11.15 -0.000652026040654686
-11.1 -0.000640152074247354
-11.05 -0.000627185514943247
-11 -0.000613082381306381
-10.95 -0.000597797284083882
-10.9 -0.000581283388079637
-10.85 -0.000563492374389902
-10.8 -0.000544374403127975
-10.75 -0.000523878076744463
-10.7 -0.000501950404023044
-10.65 -0.000478536764798598
-10.6 -0.000453580875405258
-10.55 -0.000427024754816373
-10.5 -0.000398808691386978
-10.45 -0.000368871210052507
-10.4 -0.000337149039776009
-10.35 -0.000303577080970883
-10.3 -0.00026808837255827
-10.25 -0.000230614058249097
-10.2 -0.000191083351571976
-10.15 -0.000149423499101388
-10.1 -0.000105559741277865
-10.05 -5.94152701552807e-05
-10 -1.09111833620687e-05
-9.95 4.00335664744171e-05
-9.9 9.35022276158806e-05
-9.85 0.000149580311198278
-9.8 0.000208355660091039
-9.75 0.000269918525379528
-9.7 0.000334361651170978
-9.65 0.000401780368352273
-9.6 0.000472272697832041
-9.55 0.000545939463678857
-9.5 0.000622884416421797
-9.45 0.00070321436660956
-9.4 0.000787039328530982
-9.35 0.000874472673784888
-9.3 0.000965631294153416
-9.25 0.00106063577298377
-9.2 0.00115961056402293
-9.15 0.0012626841763835
-9.1 0.00136998936405238
-9.05 0.00148166331809441
-9 0.00159784785945741
-8.95 0.00171868963006238
-8.9 0.00184434027967039
-8.85 0.00197495664586633
-8.8 0.00211070092439722
-8.75 0.00225174082705951
-8.7 0.00239824972435438
-8.65 0.00255040677023038
-8.6 0.00270839700641815
-8.55 0.00287241144413687
-8.5 0.00304264712132363
-8.45 0.00321930713400724
-8.4 0.00340260064101859
-8.35 0.00359274284189963
-8.3 0.00378995492863819
-8.25 0.00399446401270921
-8.2 0.00420650302983472
-8.15 0.00442631062587106
-8.1 0.0046541310282761
-8.05 0.00489021390868037
-8 0.00513481424316129
-7.95 0.00538819217787087
-7.9 0.00565061290866587
-7.85 0.00592234658430204
-7.8 0.0062036682435474
-7.75 0.0064948577972075
-7.7 0.00679620006650262
-7.65 0.00710798488945721
-7.6 0.00743050730692068
-7.55 0.00776406783950351
-7.5 0.00810897286605446
-7.45 0.00846553511329721
-7.4 0.00883407426486851
-7.35 0.0092149176962402
-7.3 0.00960840133985784
-7.25 0.0100148706822908
-7.2 0.0104346818922747
-7.15 0.0108682030752559
-7.1 0.0113158156464623
-7.05 0.0117779158106542
-7 0.0122549161326389
-6.95 0.0127472471784079
-6.9 0.0132553592024896
-6.85 0.0137797238528863
-6.8 0.01432083586091
-6.75 0.0148792146794603
-6.7 0.0154554060299538
-6.65 0.0160499833153456
-6.6 0.0166635488546394
-6.55 0.0172967348931206
-6.5 0.0179502043423985
-6.45 0.0186246512053766
-6.4 0.0193208006435923
-6.35 0.0200394086481142
-6.3 0.0207812612804329
-6.25 0.0215471734566034
-6.2 0.0223379872563247
-6.15 0.0231545697486611
-6.1 0.0239978103376721
-6.05 0.024868617644224
-6 0.0257679159545451
-5.95 0.0266966412814601
-5.9 0.0276557371004202
-5.85 0.0286461498391323
-5.8 0.029668824216405
-5.75 0.0307246985423815
-5.7 0.0318147001081676
-5.65 0.0329397408075458
-5.6 0.0341007131464901
-5.55 0.0352984868070939
-5.5 0.0365339059407653
-5.45 0.0378077873706391
-5.4 0.0391209198845831
-5.35 0.0404740647974344
-5.3 0.0418679579537004
-5.25 0.0433033133294472
-5.2 0.0447808283740515
-5.15 0.0463011912085711
-5.1 0.0478650897674292
-5.05 0.0494732229337616
-5 0.0511263136761267
-4.95 0.0528251241454939
-4.9 0.0545704726368389
-4.85 0.0563632522598696
-4.8 0.0582044510991806
-4.75 0.0600951735765584
-4.7 0.0620366626585623
-4.65 0.0640303224824835
-4.6 0.0660777409051809
-4.55 0.0681807114141839
-4.5 0.0703412537811074
-4.45 0.072561632786262
-4.4 0.074844374302869
-4.35 0.0771922780020626
-4.3 0.0796084259283887
-4.25 0.0820961862022287
-4.2 0.0846592111327611
-4.15 0.0873014290747631
-4.1 0.0900270294364644
-4.05 0.0928404403450006
-4 0.0957462986012719
-3.95 0.0987494117066626
-3.9 0.101854711918393
-3.85 0.105067202485307
-3.8 0.108391896427784
-3.75 0.111833748449977
-3.7 0.115397580805685
-3.65 0.11908800417726
-3.6 0.122909334867311
-3.55 0.126865509842839
-3.5 0.130960001408335
-3.45 0.135195733515114
-3.4 0.139575001934661
-3.35 0.144099400728934
-3.3 0.148769757633927
-3.25 0.153586081126533
-3.2 0.158547522059553
-3.15 0.163652352815123
-3.1 0.168897966931087
-3.05 0.174280902085493
-3 0.179796889168688
-2.95 0.185440929917983
-2.9 0.191207405225401
-2.85 0.197090215745461
-2.8 0.203082955821424
-2.75 0.209179121013047
-2.7 0.215372348650098
-2.65 0.221656689862758
-2.6 0.228026910467944
-2.55 0.234478816941272
-2.5 0.241009602504803
-2.45 0.247618207142892
-2.4 0.254305684156559
-2.35 0.261075564716346
-2.3 0.267934210809072
-2.25 0.274891146028723
-2.2 0.281959352871216
-2.15 0.289155524601041
-2.1 0.296500259429569
-2.05 0.304018184773287
-2 0.311737999857
-1.95 0.319692425975563
-1.9 0.327918055313795
-1.85 0.336455091194715
-1.8 0.345346974720268
-1.75 0.354639894705713
-1.7 0.36438217938623
-1.65 0.374623569537133
-1.6 0.385414373496003
-1.55 0.396804505299066
-1.5 0.40884240796045
-1.45 0.421573865028558
-1.4 0.4350407051224
-1.35 0.449279406339854
-1.3 0.464319610385874
-1.25 0.480182560121781
-1.2 0.496879479088146
-1.15 0.514409917455531
-1.1 0.532760095789322
-1.05 0.551901285858281
-1 0.571788276229118
-0.949999999999999 0.592357979183523
-0.899999999999999 0.613528244022429
-0.849999999999998 0.63519694937606
-0.799999999999997 0.657241452863874
-0.75 0.67951847938703
-0.699999999999999 0.701864528492039
-0.649999999999999 0.724096875684473
-0.599999999999998 0.746015231551397
-0.549999999999997 0.76740410565984
-0.5 0.788035899501232
-0.449999999999999 0.807674724889277
-0.399999999999999 0.82608091240214
-0.349999999999998 0.843016140256489
-0.299999999999997 0.858249078782387
-0.25 0.871561409629192
-0.199999999999999 0.882754039800273
-0.149999999999999 0.891653283763186
-0.0999999999999979 0.898116727885688
-0.0499999999999972 0.902038425414795
0 0.903353022242257
0.0500000000000007 0.902038425414956
0.100000000000001 0.898116727886007
0.150000000000002 0.891653283763658
0.200000000000003 0.88275403980089
0.25 0.871561409629945
0.300000000000001 0.858249078783263
0.350000000000001 0.843016140257476
0.400000000000002 0.826080912403224
0.450000000000003 0.807674724890443
0.5 0.788035899502466
0.550000000000001 0.767404105661127
0.600000000000001 0.746015231552723
0.650000000000002 0.724096875685823
0.700000000000003 0.701864528493401
0.75 0.679518479388393
0.800000000000001 0.657241452865227
0.850000000000001 0.635196949377392
0.900000000000002 0.613528244023735
0.950000000000003 0.592357979184794
1 0.571788276230348
1.05 0.551901285859466
1.1 0.53276009579046
1.15 0.514409917456618
1.2 0.496879479089182
1.25 0.480182560122766
1.3 0.464319610386807
1.35 0.449279406340737
1.4 0.435040705123234
1.45 0.421573865029345
1.5 0.408842407961193
1.55 0.396804505299768
1.6 0.385414373496666
1.65 0.374623569537761
1.7 0.364382179386826
1.75 0.35463989470628
1.8 0.345346974720809
1.85 0.336455091195232
1.9 0.327918055314291
1.95 0.319692425976041
2 0.311737999857463
2.05 0.304018184773736
2.1 0.296500259430007
2.15 0.289155524601468
2.2 0.281959352871635
2.25 0.274891146029135
2.3 0.267934210809476
2.35 0.261075564716745
2.4 0.254305684156952
2.45 0.24761820714328
2.5 0.241009602505186
2.55 0.234478816941651
2.6 0.228026910468318
2.65 0.221656689863126
2.7 0.215372348650461
2.75 0.209179121013403
2.8 0.203082955821774
2.85 0.197090215745805
2.9 0.191207405225738
2.95 0.185440929918313
3 0.179796889169009
3.05 0.174280902085806
3.1 0.168897966931392
3.15 0.16365235281542
3.2 0.158547522059841
3.25 0.153586081126812
3.3 0.148769757634196
3.35 0.144099400729194
3.4 0.139575001934913
3.45 0.135195733515357
3.5 0.130960001408569
3.55 0.126865509843065
3.6 0.122909334867528
3.65 0.119088004177469
3.7 0.115397580805886
3.75 0.111833748450171
3.8 0.10839189642797
3.85 0.105067202485486
3.9 0.101854711918565
3.95 0.0987494117068284
4 0.0957462986014316
4.05 0.0928404403451545
4.1 0.0900270294366128
4.15 0.0873014290749063
4.2 0.0846592111328993
4.25 0.0820961862023623
4.3 0.0796084259285178
4.35 0.0771922780021875
4.4 0.0748443743029898
4.45 0.0725616327863789
4.5 0.0703412537812206
4.55 0.0681807114142935
4.6 0.0660777409052872
4.65 0.0640303224825864
4.7 0.062036662658662
4.75 0.0600951735766551
4.8 0.0582044510992743
4.85 0.0563632522599604
4.9 0.0545704726369269
4.95 0.0528251241455791
5 0.0511263136762091
5.05 0.0494732229338413
5.1 0.0478650897675063
5.15 0.0463011912086456
5.2 0.0447808283741234
5.25 0.0433033133295166
5.3 0.0418679579537673
5.35 0.0404740647974989
5.4 0.0391209198846452
5.45 0.0378077873706989
5.5 0.0365339059408228
5.55 0.0352984868071492
5.6 0.0341007131465432
5.65 0.0329397408075967
5.7 0.0318147001082165
5.75 0.0307246985424283
5.8 0.0296688242164499
5.85 0.0286461498391753
5.9 0.0276557371004614
5.95 0.0266966412814995
6 0.0257679159545828
6.05 0.02486861764426
6.1 0.0239978103377065
6.15 0.0231545697486939
6.2 0.0223379872563561
6.25 0.0215471734566333
6.3 0.0207812612804615
6.35 0.0200394086481415
6.4 0.0193208006436183
6.45 0.0186246512054014
6.5 0.0179502043424221
6.55 0.017296734893143
6.6 0.0166635488546608
6.65 0.0160499833153659
6.7 0.0154554060299732
6.75 0.0148792146794786
6.8 0.0143208358609275
6.85 0.0137797238529029
6.9 0.0132553592025053
6.95 0.0127472471784228
7 0.012254916132653
7.05 0.0117779158106675
7.1 0.0113158156464748
7.15 0.0108682030752677
7.2 0.0104346818922857
7.25 0.0100148706823012
7.3 0.00960840133986757
7.35 0.0092149176962493
7.4 0.00883407426487699
7.45 0.0084655351133051
7.5 0.00810897286606178
7.55 0.00776406783951027
7.6 0.0074305073069269
7.65 0.00710798488946292
7.7 0.00679620006650782
7.75 0.00649485779721223
7.8 0.00620366824355166
7.85 0.00592234658430585
7.9 0.00565061290866925
7.95 0.00538819217787384
8 0.00513481424316386
8.05 0.00489021390868257
8.1 0.00465413102827793
8.15 0.00442631062587255
8.2 0.00420650302983588
8.25 0.00399446401271005
8.3 0.00378995492863873
8.35 0.00359274284189989
8.4 0.00340260064101857
8.45 0.00321930713400696
8.5 0.0030426471213231
8.55 0.00287241144413611
8.6 0.00270839700641717
8.65 0.00255040677022918
8.7 0.00239824972435298
8.75 0.00225174082705793
8.8 0.00211070092439545
8.85 0.00197495664586439
8.9 0.00184434027966829
8.95 0.00171868963006013
9 0.00159784785945502
9.05 0.00148166331809188
9.1 0.00136998936404972
9.15 0.00126268417638072
9.2 0.00115961056402004
9.25 0.00106063577298078
9.3 0.000965631294150325
9.35 0.000874472673781705
9.4 0.000787039328527715
9.45 0.000703214366606214
9.5 0.000622884416418379
9.55 0.000545939463675373
9.6 0.000472272697828496
9.65 0.000401780368348672
9.7 0.000334361651167326
9.75 0.000269918525375831
9.8 0.000208355660087301
9.85 0.000149580311194503
9.9 9.35022276120746e-05
9.95 4.00335664705839e-05
10 -1.0911183365925e-05
10.05 -5.94152701591561e-05
10.1 -0.000105559741281756
10.15 -0.00014942349910529
10.2 -0.000191083351575887
10.25 -0.000230614058253013
10.3 -0.000268088372562187
10.35 -0.000303577080974798
10.4 -0.00033714903977992
10.45 -0.000368871210056411
10.5 -0.000398808691390872
10.55 -0.000427024754820254
10.6 -0.000453580875409124
10.65 -0.000478536764802448
10.7 -0.000501950404026874
10.75 -0.000523878076748271
10.8 -0.00054437440313176
10.85 -0.000563492374393662
10.9 -0.000581283388083369
10.95 -0.000597797284087586
11 -0.000613082381310054
11.05 -0.000627185514946888
11.1 -0.000640152074250962
11.15 -0.000652026040658259
11.2 -0.000662850026134493
11.25 -0.000672665311591118
11.3 -0.000681511885215805
11.35 -0.000689428480562864
11.4 -0.00069645261425351
11.45 -0.000702620623143684
11.5 -0.00070796770082773
11.55 -0.000712527933359079
11.6 -0.000716334334083586
11.65 -0.000719418877496787
11.7 -0.00072181253205262
11.75 -0.000723545291867588
11.8 -0.000724646207280586
11.85 -0.000725143414244241
11.9 -0.000725064162538454
11.95 -0.000724434842810455
12 -0.000723281012458119
12.05 -0.0007216274203842
12.1 -0.000719498030658597
12.15 -0.000716916045133573
12.2 -0.000713903925063187
12.25 -0.000710483411782876
12.3 -0.000706675546508447
12.35 -0.000702500689315547
12.4 -0.00069797853736133
12.45 -0.000693128142409456
12.5 -0.000687967927717977
12.55 -0.000682515704347255
12.6 -0.000676788686941867
12.65 -0.000670803509036734
12.7 -0.000664576237933539
12.75 -0.000658122389189033
12.8 -0.000651456940752203
12.85 -0.000644594346782592
12.9 -0.000637548551177426
12.95 -0.00063033300083072
13 -0.000622960658643262
13.05 -0.000615444016298395
13.1 -0.000607795106814865
13.15 -0.00060002551688472
13.2 -0.00059214639900135
13.25 -0.000584168483380314
13.3 -0.000576102089673484
13.35 -0.000567957138475407
13.4 -0.000559743162619493
13.45 -0.000551469318260729
13.5 -0.000543144395741055
13.55 -0.000534776830233247
13.6 -0.000526374712159203
13.65 -0.000517945797378728
13.7 -0.0005094975171454
13.75 -0.000501036987826657
13.8 -0.000492571020386026
13.85 -0.000484106129626203
13.9 -0.000475648543192569
13.95 -0.000467204210337659
14 -0.000458778810447979
14.05 -0.000450377761335465
14.1 -0.000442006227296708
14.15 -0.000433669126943847
14.2 -0.000425371140811736
14.25 -0.000417116718746615
14.3 -0.000408910087082022
14.35 -0.000400755255608139
14.4 -0.000392656024341081
14.45 -0.000384615990098874
14.5 -0.000376638552891032
14.55 -0.000368726922128677
14.6 -0.000360884122662134
14.65 -0.000353113000652844
14.7 -0.000345416229286252
14.75 -0.000337796314332131
14.8 -0.000330255599558536
14.85 -0.000322796272005255
14.9 -0.000315420367122328
14.95 -0.000308129773778826
15 -0.000300926239146739
15.05 -0.000293811373464441
15.1 -0.000286786654683847
15.15 -0.000279853433005027
15.2 -0.000273012935301693
15.25 -0.000266266269440663
15.3 -0.000259614428498102
15.35 -0.000253058294875076
15.4 -0.000246598644314705
15.45 -0.000240236149822974
15.5 -0.000233971385495086
15.55 -0.000227804830249068
15.6 -0.000221736871468203
15.65 -0.000215767808553761
15.7 -0.000209897856389416
15.75 -0.000204127148718641
15.8 -0.000198455741436393
15.85 -0.00019288361579629
15.9 -0.000187410681534549
15.95 -0.000182036779911896
16 -0.000176761686674697
16.05 -0.000171585114936577
16.1 -0.000166506717981807
16.15 -0.000161526091991762
16.2 -0.000156642778695808
16.25 -0.00015185626794797
16.3 -0.000147166000230775
16.35 -0.000142571369087693
16.4 -0.000138071723485614
16.45 -0.000133666370108793
16.5 -0.000129354575585753
16.55 -0.000125135568650573
16.6 -0.00012100854224006
16.65 -0.000116972655528229
16.7 -0.000113027035899548
16.75 -0.000109170780862365
16.8 -0.000105402959903918
16.85 -0.000101722616288308
16.9 -9.81287687987631e-05
16.95 -9.46204134255259e-05
17 -9.11965250006293e-05
17.05 -8.78560587808155e-05
17.1 -8.45979519798105e-05
17.15 -8.142112525114e-05
17.2 -7.83244841226483e-05
17.25 -7.53069203838516e-05
17.3 -7.23673134272307e-05
17.35 -6.95045315445364e-05
17.4 -6.67174331791559e-05
17.45 -6.40048681355569e-05
17.5 -6.13656787468022e-05
17.55 -5.87987010011038e-05
17.6 -5.63027656283617e-05
17.65 -5.38766991476142e-05
17.7 -5.15193248763096e-05
17.75 -4.92294639022939e-05
17.8 -4.70059360193973e-05
17.85 -4.48475606274924e-05
17.9 -4.27531575978896e-05
17.95 -4.0721548104929e-05
18 -3.87515554246224e-05
18.05 -3.6842005701197e-05
18.1 -3.4991728682388e-05
18.15 -3.31995584243218e-05
18.2 -3.14643339668313e-05
18.25 -2.97848999800324e-05
18.3 -2.81601073829864e-05
18.35 -2.65888139352568e-05
18.4 -2.50698848021541e-05
18.45 -2.3602193094437e-05
18.5 -2.21846203832071e-05
18.55 -2.08160571906987e-05
18.6 -1.94954034576111e-05
18.65 -1.82215689875737e-05
18.7 -1.69934738692583e-05
18.75 -1.58100488765614e-05
18.8 -1.4670235847174e-05
18.85 -1.35729880397277e-05
18.9 -1.25172704695538e-05
18.95 -1.15020602229209e-05
19 -1.05263467494096e-05
19.05 -9.58913213185206e-06
19.1 -8.68943133299586e-06
19.15 -7.82627241774824e-06
19.2 -6.99869675240936e-06
19.25 -6.20575918214008e-06
19.3 -5.44652818776387e-06
19.35 -4.72008602287602e-06
19.4 -4.02552883212415e-06
19.45 -3.36196675143289e-06
19.5 -2.72852399087126e-06
19.55 -2.12433890080436e-06
19.6 -1.54856402193066e-06
19.65 -1.00036611978333e-06
19.7 -4.7892620426801e-07
19.75 1.65604651789277e-08
19.8 4.86884388197787e-07
19.85 9.32821845216895e-07
19.9 1.35513493153856e-06
19.95 1.7545716029829e-06
20 2.13186573216428e-06
20.05 2.48773717434421e-06
20.1 2.82289184165065e-06
20.15 3.13802178427453e-06
20.2 3.43380527704939e-06
20.25 3.71090690958725e-06
20.3 3.96997767788144e-06
20.35 4.21165507499432e-06
20.4 4.43656317812157e-06
20.45 4.64531272896466e-06
20.5 4.83850120394654e-06
20.55 5.01671287037156e-06
20.6 5.18051882415723e-06
20.65 5.33047700425169e-06
20.7 5.46713217829532e-06
20.75 5.59101589348762e-06
20.8 5.70264638597994e-06
20.85 5.8025284414327e-06
20.9 5.89115319865188e-06
20.95 5.96899788745591e-06
21 6.03652549112457e-06
21.05 6.09418432294741e-06
21.1 6.14240750552939e-06
21.15 6.18161349957009e-06
21.2 6.21220659263303e-06
21.25 6.23457735315212e-06
21.3 6.24910305482761e-06
21.35 6.25614807648283e-06
21.4 6.25606428238923e-06
21.45 6.24919138802097e-06
21.5 6.23585731617529e-06
21.55 6.21637854839028e-06
21.6 6.19106047660998e-06
21.65 6.16019776008815e-06
21.7 6.12407469258674e-06
21.75 6.0829655850143e-06
21.8 6.03713516876205e-06
21.85 5.98683902513196e-06
21.9 5.93232404641106e-06
21.95 5.87382893432808e-06
22 5.81158474183235e-06
22.05 5.74581546435857e-06
22.1 5.67673868698265e-06
22.15 5.60456629413209e-06
22.2 5.52950524878542e-06
22.25 5.45175844837691e-06
22.3 5.37152566491049e-06
22.35 5.28900457707657e-06
22.4 5.20439190245135e-06
22.45 5.11788463813464e-06
22.5 5.02968141844103e-06
22.55 4.93998399849268e-06
22.6 4.84899887275932e-06
22.65 4.75693903774152e-06
22.7 4.66402590808313e-06
22.75 4.57049139541248e-06
22.8 4.47658015913264e-06
22.85 4.38255203818757e-06
22.9 4.28868467250086e-06
22.95 4.19527632228971e-06
23 4.10264889276951e-06
23.05 4.01115117084788e-06
23.1 3.92069869994345e-06
23.15 3.83121065804405e-06
23.2 3.74260880856222e-06
23.25 3.65481646030443e-06
23.3 3.56775743493511e-06
23.35 3.48135504008852e-06
23.4 3.39553104609225e-06
23.45 3.31020466411222e-06
23.5 3.22529152340838e-06
23.55 3.14070264530031e-06
23.6 3.0563434113814e-06
23.65 2.972112523488e-06
23.7 2.88790095292591e-06
23.75 2.80359087648028e-06
23.8 2.71905459678772e-06
23.85 2.63415344473155e-06
23.9 2.54873666163535e-06
23.95 2.46264025917733e-06
24 2.37568585513284e-06
24.05 2.28767948327661e-06
24.1 2.19841037604554e-06
24.15 2.10764971888128e-06
24.2 2.01514937554539e-06
24.25 1.92064058413509e-06
24.3 1.82383262403277e-06
24.35 1.72441145460474e-06
24.4 1.62203832713623e-06
24.45 1.51634837225897e-06
24.5 1.40694916600995e-06
24.55 1.29341927866745e-06
24.6 1.17530681166004e-06
24.65 1.05212792915412e-06
24.7 9.23365392415102e-07
24.75 7.88467106730055e-07
24.8 6.46844692599923e-07
24.85 4.97872095086786e-07
24.9 3.40884247666579e-07
24.95 1.75175809726694e-07
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 3.98309794961226e-07
-24.9 7.79429991738086e-07
-24.85 1.14387554178046e-06
-24.8 1.49217642127012e-06
-24.75 1.82487159656841e-06
-24.7 2.14250383952485e-06
-24.65 2.44561529862549e-06
-24.6 2.73474374179122e-06
-24.55 3.0104193954758e-06
-24.5 3.27316231265816e-06
-24.45 3.52348020946029e-06
-24.4 3.76186671653065e-06
-24.35 3.98879999708387e-06
-24.3 4.20474168864443e-06
-24.25 4.41013613016388e-06
-24.2 4.60540984031799e-06
-24.15 4.79097121649072e-06
-24.1 4.96721042725575e-06
-24.05 5.13449947411329e-06
-24 5.29319240086126e-06
-23.95 5.44362563130794e-06
-23.9 5.58611841809242e-06
-23.85 5.72097338719553e-06
-23.8 5.848477164316e-06
-23.75 5.96890107067543e-06
-23.7 6.08250187701491e-06
-23.65 6.18952260557206e-06
-23.6 6.29019337068984e-06
-23.55 6.38473224941955e-06
-23.5 6.47334617404729e-06
-23.45 6.55623183890273e-06
-23.4 6.63357661410676e-06
-23.35 6.70555945908353e-06
-23.3 6.77235182870502e-06
-23.25 6.83411856485259e-06
-23.2 6.89101876596984e-06
-23.15 6.9432066268412e-06
-23.1 6.990832240358e-06
-23.05 7.03404235242164e-06
-23 7.07298106037667e-06
-22.95 7.10779044445374e-06
-22.9 7.13761535324969e-06
-22.85 7.16164115663885e-06
-22.8 7.17909136868484e-06
-22.75 7.18922516457831e-06
-22.7 7.19133483419348e-06
-22.65 7.18474320792524e-06
-22.6 7.16880108441089e-06
-22.55 7.14288468445577e-06
-22.5 7.10639315088092e-06
-22.45 7.05874611001295e-06
-22.4 6.99938130707079e-06
-22.35 6.92775232470664e-06
-22.3 6.84332639137407e-06
-22.25 6.74558228397302e-06
-22.2 6.63400832731622e-06
-22.15 6.50810049133372e-06
-22.1 6.36736058554744e-06
-22.05 6.21129454917424e-06
-22 6.03941083422707e-06
-21.95 5.8512188781549e-06
-21.9 5.64622766187198e-06
-21.85 5.4239443484575e-06
-21.8 5.18387299734062e-06
-21.75 4.9255133484104e-06
-21.7 4.64835967019178e-06
-21.65 4.35189966599845e-06
-21.6 4.03561343180102e-06
-21.55 3.69897245942842e-06
-21.5 3.34143867864516e-06
-21.45 2.96246353161244e-06
-21.4 2.56148707324411e-06
-21.35 2.13793709100686e-06
-21.3 1.69122823778617e-06
-21.25 1.22076117154625e-06
-21.2 7.25921695654174e-07
-21.15 2.06079893917974e-07
-21.1 -3.39410745390585e-07
-21.05 -9.1121422199159e-07
-21 -1.51001293767555e-06
-20.95 -2.13650863677256e-06
-20.9 -2.79142337733493e-06
-20.85 -3.47549804740748e-06
-20.8 -4.18949101917659e-06
-20.75 -4.93417693310895e-06
-20.7 -5.71034560369574e-06
-20.65 -6.51880103813053e-06
-20.6 -7.36036055913313e-06
-20.55 -8.23585402315383e-06
-20.5 -9.14612312532569e-06
-20.45 -1.00920207827539e-05
-20.4 -1.10744105880196e-05
-20.35 -1.20941663251133e-05
-20.3 -1.31521715403901e-05
-20.25 -1.42493191615331e-05
-20.2 -1.5386511157927e-05
-20.15 -1.65646582362565e-05
-20.1 -1.77846795655605e-05
-20.05 -1.90475025263767e-05
-20 -2.03540624790068e-05
-19.95 -2.17053025463034e-05
-19.9 -2.31021734067414e-05
-19.85 -2.45456330938669e-05
-19.8 -2.60366467985256e-05
-19.75 -2.75761866705594e-05
-19.7 -2.91652316169136e-05
-19.65 -3.08047670933305e-05
-19.6 -3.24957848870025e-05
-19.55 -3.42392828877375e-05
-19.5 -3.60362648453284e-05
-19.45 -3.78877401109432e-05
-19.4 -3.97947233604352e-05
-19.35 -4.1758234297541e-05
-19.3 -4.37792973349643e-05
-19.25 -4.58589412513568e-05
-19.2 -4.79981988221851e-05
-19.15 -5.01981064224352e-05
-19.1 -5.24597035990342e-05
-19.05 -5.47840326107832e-05
-19 -5.71721379334788e-05
-18.95 -5.96250657277694e-05
-18.9 -6.214386326714e-05
-18.85 -6.47295783232472e-05
-18.8 -6.73832585118673e-05
-18.75 -7.01059506022801e-05
-18.7 -7.28986997924985e-05
-18.65 -7.57625489523675e-05
-18.6 -7.86985378361983e-05
-18.55 -8.17077022662742e-05
-18.5 -8.47910732882621e-05
-18.45 -8.79496762992915e-05
-18.4 -9.11845301492137e-05
-18.35 -9.44966462153317e-05
-18.3 -9.78870274506929e-05
-18.25 -0.00010135666740586
-18.2 -0.000104906549223919
-18.15 -0.000108537644608344
-18.1 -0.00011225091276322
-18.05 -0.000116047299305225
-18 -0.00011992773514666
-17.95 -0.000123893135348773
-17.9 -0.000127944397944516
-17.85 -0.000132082402729839
-17.8 -0.000136308010022572
-17.75 -0.00014062205938789
-17.7 -0.000145025368329328
-17.65 -0.000149518730944277
-17.6 -0.000154102916542866
-17.55 -0.000158778668229093
-17.5 -0.000163546701443071
-17.45 -0.000168407702463206
-17.4 -0.00017336232686712
-17.35 -0.00017841119795011
-17.3 -0.000183554905099912
-17.25 -0.000188794002126534
-17.2 -0.00019412900554588
-17.15 -0.000199560392815909
-17.1 -0.000205088600524041
-17.05 -0.000210714022524501
-17 -0.000216437008024308
-16.95 -0.000222257859616602
-16.9 -0.000228176831259992
-16.85 -0.00023419412620263
-16.8 -0.000240309894849714
-16.75 -0.000246524232573122
-16.7 -0.000252837177461894
-16.65 -0.000259248708012233
-16.6 -0.000265758740755704
-16.55 -0.000272367127824291
-16.5 -0.000279073654450923
-16.45 -0.000285878036404098
-16.4 -0.000292779917355155
-16.35 -0.00029977886617678
-16.3 -0.000306874374171259
-16.25 -0.000314065852226992
-16.2 -0.000321352627901762
-16.15 -0.000328733942431212
-16.1 -0.000336208947661
-16.05 -0.000343776702901046
-16 -0.00035143617170028
-15.95 -0.000359186218540311
-15.9 -0.000367025605446352
-15.85 -0.000374952988513796
-15.8 -0.000382966914348734
-15.75 -0.000391065816420749
-15.7 -0.000399248011326218
-15.65 -0.000407511694960375
-15.6 -0.000415854938596298
-15.55 -0.000424275684868927
-15.5 -0.000432771743662183
-15.45 -0.000441340787897136
-15.4 -0.000449980349219096
-15.35 -0.000458687813581396
-15.3 -0.000467460416723506
-15.25 -0.00047629523954097
-15.2 -0.00048518920334453
-15.15 -0.000494139065005593
-15.1 -0.000503141411985063
-15.05 -0.000512192657242307
-15 -0.000521289034020866
-14.95 -0.00053042659050725
-14.9 -0.000539601184358981
-14.85 -0.000548808477097762
-14.8 -0.000558043928363439
-14.75 -0.000567302790024188
-14.7 -0.000576580100138112
-14.65 -0.000585870676761211
-14.6 -0.000595169111596494
-14.55 -0.000604469763478799
-14.5 -0.000613766751689707
-14.45 -0.000623053949096832
-14.4 -0.000632324975111623
-14.35 -0.000641573188459777
-14.3 -0.00065079167975831
-14.25 -0.000659973263893386
-14.2 -0.000669110472193029
-14.15 -0.000678195544388987
-14.1 -0.000687220420362183
-14.05 -0.000696176731666399
-14 -0.000705055792825082
-13.95 -0.000713848592396529
-13.9 -0.00072254578380297
-13.85 -0.000731137675919532
-13.8 -0.000739614223419406
-13.75 -0.000747965016871982
-13.7 -0.000756179272591123
-13.65 -0.000764245822231158
-13.6 -0.000772153102128518
-13.55 -0.000779889142387296
-13.5 -0.000787441555707237
-13.45 -0.000794797525952855
-13.4 -0.000801943796462431
-13.35 -0.000808866658095602
-13.3 -0.000815551937018032
-13.25 -0.000821984982221321
-13.2 -0.000828150652775742
-13.15 -0.00083403330481269
-13.1 -0.000839616778232777
-13.05 -0.000844884383134358
-13 -0.000849818885955933
-12.95 -0.000854402495324253
-12.9 -0.00085861684759821
-12.85 -0.000862442992096579
-12.8 -0.000865861375995526
-12.75 -0.000868851828879482
-12.7 -0.000871393546926535
-12.65 -0.000873465076706977
-12.6 -0.00087504429857109
-12.55 -0.000876108409599702
-12.5 -0.000876633906088599
-12.45 -0.000876596565535537
-12.4 -0.000875971428096507
-12.35 -0.000874732777476058
-12.3 -0.00087285412121504
-12.25 -0.000870308170338086
-12.2 -0.000867066818322621
-12.15 -0.00086310111935127
-12.1 -0.000858381265810246
-12.05 -0.000852876564997679
-12 -0.000846555415008078
-11.95 -0.000839385279762021
-11.9 -0.000831332663153962
-11.85 -0.000822363082295614
-11.8 -0.000812441039837714
-11.75 -0.000801529995359119
-11.7 -0.000789592335818919
-11.65 -0.000776589345074686
-11.6 -0.000762481172477776
-11.55 -0.000747226800564794
-11.5 -0.000730784011872635
-11.45 -0.000713109354912771
-11.4 -0.000694158109348431
-11.35 -0.000673884250425764
-11.3 -0.000652240412716737
-11.25 -0.000629177853237068
-11.2 -0.000604646414006698
-11.15 -0.000578594484122829
-11.1 -0.000550968961416095
-11.05 -0.00052171521375875
-11 -0.000490777040089538
-10.95 -0.000458096631212952
-10.9 -0.000423614530420663
-10.85 -0.000387269593969916
-10.8 -0.000348998951437472
-10.75 -0.000308737965948259
-10.7 -0.000266420194255335
-10.65 -0.000221977346622161
-10.6 -0.000175339246429807
-10.55 -0.000126433789400888
-10.5 -7.51869022991812e-05
-10.45 -2.15225009295635e-05
-10.4 3.46375527721768e-05
-10.35 9.33734948052887e-05
-10.3 0.000154767704605725
-10.25 0.000218904752296069
-10.2 0.000285871448026036
-10.15 0.000355756893771755
-10.1 0.000428652537982883
-10.05 0.000504652233481256
-10 0.000583852299022128
-9.95 0.000666351584927859
-9.9 0.000752251543193291
-9.85 0.000841656302440906
-9.8 0.000934672748071496
-9.75 0.00103141060791178
-9.7 0.00113198254360384
-9.65 0.00123650424791218
-9.6 0.00134509454804298
-9.55 0.00145787551497666
-9.5 0.00157497257871096
-9.45 0.00169651464919745
-9.4 0.00182263424263227
-9.35 0.0019534676126333
-9.3 0.00208915488570394
-9.25 0.0022298402002506
-9.2 0.00237567184829007
-9.15 0.00252680241885866
-9.1 0.00268338894201968
-9.05 0.00284559303226583
-9 0.00301358103003036
-8.95 0.00318752413996232
-8.9 0.00336759856458964
-8.85 0.00355398563199435
-8.8 0.00374687191616119
-8.75 0.00394644934873798
-8.7 0.00415291532106622
-8.65 0.00436647277550714
-8.6 0.00458733028530289
-8.55 0.0048157021224758
-8.5 0.00505180831358083
-8.45 0.00529587468348515
-8.4 0.00554813288775276
-8.35 0.00580882043465464
-8.3 0.00607818069830276
-8.25 0.00635646292490931
-8.2 0.00664392223469341
-8.15 0.00694081962248392
-8.1 0.00724742196058762
-8.05 0.00756400200799213
-8 0.00789083843043751
-7.95 0.008228215836304
-7.9 0.0085764248336074
-7.85 0.00893576211365205
-7.8 0.00930653056704578
-7.75 0.00968903943781467
-7.7 0.0100836045212514
-7.65 0.0104905484108742
-7.6 0.0109102007994514
-7.55 0.0113428988384465
-7.5 0.0117889875594548
-7.45 0.0122488203602297
-7.4 0.0127227595567332
-7.35 0.0132111770012985
-7.3 0.0137144547654659
-7.25 0.0142329858843718
-7.2 0.0147671751577444
-7.15 0.0153174400006224
-7.1 0.0158842113348968
-7.05 0.0164679345107223
-7 0.0170690702447936
-6.95 0.0176880955604969
-6.9 0.0183255047130741
-6.85 0.0189818100812476
-6.8 0.0196575430053074
-6.75 0.0203532545505382
-6.7 0.0210695161741161
-6.65 0.0218069202733231
-6.6 0.0225660805931601
-6.55 0.0233476324722639
-6.5 0.0241522329074972
-6.45 0.0249805604197347
-6.4 0.0258333147062462
-6.35 0.0267112160687028
-6.3 0.0276150046102053
-6.25 0.0285454391998473
-6.2 0.0295032962091372
-6.15 0.0304893680310654
-6.1 0.0315044613996234
-6.05 0.0325493955350678
-6 0.0336250001480351
-5.95 0.0347321133436013
-5.9 0.0358715794743715
-5.85 0.0370442469994724
-5.8 0.0382509664136932
-5.75 0.0394925883177405
-5.7 0.0407699617063993
-5.65 0.0420839325560611
-5.6 0.0434353427963416
-5.55 0.0448250297521015
-5.5 0.046253826141854
-5.45 0.0477225607160545
-5.4 0.0492320596138989
-5.35 0.0507831485098224
-5.3 0.0523766556107208
-5.25 0.054013415551911
-5.2 0.0556942742239348
-5.15 0.0574200945434934
-5.1 0.0591917631601534
-5.05 0.0610101980661356
-5 0.062876357049731
-4.95 0.0647912469040191
-4.9 0.066755933272033
-4.85 0.0687715509778663
-4.8 0.0708393146611137
-4.75 0.0729605295002178
-4.7 0.0751366017796416
-4.65 0.0773690490272182
-4.6 0.079659509422595
-4.55 0.0820097501564339
-4.5 0.0844216744040873
-4.45 0.086897326567928
-4.4 0.0894388954404682
-4.35 0.0920487149468705
-4.3 0.0947292621413465
-4.25 0.0974831521580446
-4.2 0.100313129853931
-4.15 0.10322205792926
-4.1 0.106212901370629
-4.05 0.109288708132168
-4 0.112452586051679
-3.95 0.115707676089718
-3.9 0.119057122079719
-3.85 0.122504037284754
-3.8 0.126051468170015
-3.75 0.129702355917419
-3.7 0.133459496328001
-3.65 0.137325498876438
-3.6 0.141302745797753
-3.55 0.145393352196059
-3.5 0.149599128266337
-3.45 0.153921544809237
-3.4 0.158361703292521
-3.35 0.162920311767115
-3.3 0.167597667977015
-3.25 0.172393651006276
-3.2 0.177307722778846
-3.15 0.18233894066392
-3.1 0.187485982336694
-3.05 0.19274718389835
-3 0.198120592066682
-2.95 0.203604031007848
-2.9 0.209195184089246
-2.85 0.214891690493743
-2.8 0.220691256248541
-2.75 0.22659177879166
-2.7 0.23259148373129
-2.65 0.238689071956329
-2.6 0.244883874740368
-2.55 0.251176013958825
-2.5 0.25756656402387
-2.45 0.264057711650361
-2.4 0.270652909115104
-2.35 0.27735701627938
-2.3 0.284176426328559
-2.25 0.291119169960189
-2.2 0.298194992638808
-2.15 0.305415399545089
-2.1 0.312793662988187
-2.05 0.320344787328042
-2 0.328085426867865
-1.95 0.336033752719473
-1.9 0.344209265303608
-1.85 0.352632549908394
-1.8 0.361324973575483
-1.75 0.370308322500531
-1.7 0.37960438011347
-1.65 0.38923444704213
-1.6 0.399218805266719
-1.55 0.409576129956476
-1.5 0.420322853764088
-1.45 0.43147248976192
-1.4 0.443034920759743
-1.35 0.455015664464677
-1.3 0.467415125838397
-1.25 0.480227850067579
-1.2 0.493441791764266
-1.15 0.507037618301722
-1.1 0.520988067488398
-1.05 0.535257381975754
-1 0.549800844740509
-0.949999999999999 0.564564441502128
-0.899999999999999 0.57948467682907
-0.849999999999998 0.594488570730158
-0.799999999999997 0.609493861491266
-0.75 0.624409438181709
-0.699999999999999 0.639136022426817
-0.649999999999999 0.653567113580416
-0.599999999999998 0.667590204262897
-0.549999999999997 0.681088264381303
-0.5 0.693941481355454
-0.449999999999999 0.706029232607166
-0.399999999999999 0.717232253839326
-0.349999999999998 0.727434953801333
-0.299999999999997 0.736527813826808
-0.25 0.744409799312228
-0.199999999999999 0.750990701489146
-0.149999999999999 0.756193322418262
-0.0999999999999979 0.759955415170758
-0.0499999999999972 0.762231295545896
0 0.762993051893236
0.0500000000000007 0.762231295545896
0.100000000000001 0.759955415170758
0.150000000000002 0.756193322418261
0.200000000000003 0.750990701489145
0.25 0.744409799312227
0.300000000000001 0.736527813826806
0.350000000000001 0.727434953801331
0.400000000000002 0.717232253839324
0.450000000000003 0.706029232607164
0.5 0.693941481355452
0.550000000000001 0.681088264381302
0.600000000000001 0.667590204262896
0.650000000000002 0.653567113580415
0.700000000000003 0.639136022426817
0.75 0.624409438181709
0.800000000000001 0.609493861491266
0.850000000000001 0.594488570730158
0.900000000000002 0.579484676829071
0.950000000000003 0.564564441502129
1 0.54980084474051
1.05 0.535257381975756
1.1 0.520988067488399
1.15 0.507037618301724
1.2 0.493441791764267
1.25 0.480227850067581
1.3 0.467415125838399
1.35 0.455015664464679
1.4 0.443034920759744
1.45 0.431472489761921
1.5 0.420322853764089
1.55 0.409576129956477
1.6 0.39921880526672
1.65 0.389234447042131
1.7 0.379604380113471
1.75 0.370308322500532
1.8 0.361324973575483
1.85 0.352632549908395
1.9 0.344209265303608
1.95 0.336033752719474
2 0.328085426867865
2.05 0.320344787328043
2.1 0.312793662988187
2.15 0.305415399545089
2.2 0.298194992638809
2.25 0.291119169960189
2.3 0.284176426328559
2.35 0.27735701627938
2.4 0.270652909115104
2.45 0.264057711650361
2.5 0.257566564023871
2.55 0.251176013958825
2.6 0.244883874740368
2.65 0.238689071956329
2.7 0.232591483731291
2.75 0.22659177879166
2.8 0.220691256248542
2.85 0.214891690493743
2.9 0.209195184089247
2.95 0.203604031007848
3 0.198120592066682
3.05 0.192747183898351
3.1 0.187485982336694
3.15 0.18233894066392
3.2 0.177307722778847
3.25 0.172393651006277
3.3 0.167597667977016
3.35 0.162920311767115
3.4 0.158361703292522
3.45 0.153921544809238
3.5 0.149599128266337
3.55 0.145393352196059
3.6 0.141302745797753
3.65 0.137325498876439
3.7 0.133459496328001
3.75 0.12970235591742
3.8 0.126051468170016
3.85 0.122504037284755
3.9 0.11905712207972
3.95 0.115707676089719
4 0.11245258605168
4.05 0.10928870813217
4.1 0.10621290137063
4.15 0.103222057929261
4.2 0.100313129853932
4.25 0.0974831521580455
4.3 0.0947292621413474
4.35 0.0920487149468713
4.4 0.0894388954404691
4.45 0.0868973265679288
4.5 0.0844216744040881
4.55 0.0820097501564346
4.6 0.0796595094225957
4.65 0.0773690490272189
4.7 0.0751366017796422
4.75 0.0729605295002185
4.8 0.0708393146611143
4.85 0.0687715509778669
4.9 0.0667559332720336
4.95 0.0647912469040197
5 0.0628763570497315
5.05 0.0610101980661362
5.1 0.059191763160154
5.15 0.0574200945434939
5.2 0.0556942742239353
5.25 0.0540134155519115
5.3 0.0523766556107213
5.35 0.0507831485098229
5.4 0.0492320596138994
5.45 0.0477225607160549
5.5 0.0462538261418545
5.55 0.044825029752102
5.6 0.0434353427963421
5.65 0.0420839325560615
5.7 0.0407699617063997
5.75 0.0394925883177409
5.8 0.0382509664136936
5.85 0.0370442469994728
5.9 0.0358715794743718
5.95 0.0347321133436016
6 0.0336250001480355
6.05 0.0325493955350682
6.1 0.0315044613996237
6.15 0.0304893680310657
6.2 0.0295032962091375
6.25 0.0285454391998475
6.3 0.0276150046102056
6.35 0.026711216068703
6.4 0.0258333147062464
6.45 0.0249805604197349
6.5 0.0241522329074974
6.55 0.023347632472264
6.6 0.0225660805931602
6.65 0.0218069202733232
6.7 0.0210695161741162
6.75 0.0203532545505383
6.8 0.0196575430053075
6.85 0.0189818100812477
6.9 0.0183255047130742
6.95 0.0176880955604969
7 0.0170690702447937
7.05 0.0164679345107224
7.1 0.0158842113348969
7.15 0.0153174400006224
7.2 0.0147671751577444
7.25 0.0142329858843718
7.3 0.0137144547654659
7.35 0.0132111770012986
7.4 0.0127227595567332
7.45 0.0122488203602297
7.5 0.0117889875594549
7.55 0.0113428988384466
7.6 0.0109102007994515
7.65 0.0104905484108742
7.7 0.0100836045212514
7.75 0.0096890394378147
7.8 0.00930653056704581
7.85 0.00893576211365208
7.9 0.00857642483360743
7.95 0.00822821583630402
8 0.00789083843043753
8.05 0.00756400200799215
8.1 0.00724742196058764
8.15 0.00694081962248393
8.2 0.00664392223469342
8.25 0.00635646292490932
8.3 0.00607818069830277
8.35 0.00580882043465465
8.4 0.00554813288775277
8.45 0.00529587468348515
8.5 0.00505180831358083
8.55 0.0048157021224758
8.6 0.00458733028530288
8.65 0.00436647277550713
8.7 0.00415291532106621
8.75 0.00394644934873797
8.8 0.00374687191616117
8.85 0.00355398563199433
8.9 0.00336759856458962
8.95 0.0031875241399623
9 0.00301358103003034
9.05 0.00284559303226581
9.1 0.00268338894201966
9.15 0.00252680241885864
9.2 0.00237567184829005
9.25 0.00222984020025058
9.3 0.00208915488570392
9.35 0.00195346761263328
9.4 0.00182263424263226
9.45 0.00169651464919743
9.5 0.00157497257871094
9.55 0.00145787551497664
9.6 0.00134509454804297
9.65 0.00123650424791217
9.7 0.00113198254360382
9.75 0.00103141060791176
9.8 0.000934672748071479
9.85 0.000841656302440889
9.9 0.000752251543193274
9.95 0.000666351584927842
10 0.000583852299022111
10.05 0.00050465223348124
10.1 0.000428652537982867
10.15 0.000355756893771739
10.2 0.00028587144802602
10.25 0.000218904752296053
10.3 0.000154767704605709
10.35 9.33734948052732e-05
10.4 3.46375527721614e-05
10.45 -2.15225009295788e-05
10.5 -7.51869022991964e-05
10.55 -0.000126433789400903
10.6 -0.000175339246429822
10.65 -0.000221977346622176
10.7 -0.00026642019425535
10.75 -0.000308737965948274
10.8 -0.000348998951437487
10.85 -0.00038726959396993
10.9 -0.000423614530420677
10.95 -0.000458096631212966
11 -0.000490777040089552
11.05 -0.000521715213758763
11.1 -0.000550968961416108
11.15 -0.000578594484122842
11.2 -0.00060464641400671
11.25 -0.000629177853237079
11.3 -0.000652240412716748
11.35 -0.000673884250425775
11.4 -0.000694158109348441
11.45 -0.000713109354912781
11.5 -0.000730784011872644
11.55 -0.000747226800564803
11.6 -0.000762481172477785
11.65 -0.000776589345074694
11.7 -0.000789592335818927
11.75 -0.000801529995359126
11.8 -0.000812441039837721
11.85 -0.000822363082295621
11.9 -0.000831332663153969
11.95 -0.000839385279762027
12 -0.000846555415008083
12.05 -0.000852876564997684
12.1 -0.000858381265810251
12.15 -0.000863101119351275
12.2 -0.000867066818322625
12.25 -0.00087030817033809
12.3 -0.000872854121215044
12.35 -0.000874732777476061
12.4 -0.00087597142809651
12.45 -0.000876596565535539
12.5 -0.0008766339060886
12.55 -0.000876108409599703
12.6 -0.000875044298571091
12.65 -0.000873465076706978
12.7 -0.000871393546926536
12.75 -0.000868851828879483
12.8 -0.000865861375995527
12.85 -0.00086244299209658
12.9 -0.000858616847598211
12.95 -0.000854402495324254
13 -0.000849818885955934
13.05 -0.000844884383134359
13.1 -0.000839616778232777
13.15 -0.00083403330481269
13.2 -0.000828150652775742
13.25 -0.000821984982221321
13.3 -0.000815551937018032
13.35 -0.000808866658095602
13.4 -0.000801943796462431
13.45 -0.000794797525952855
13.5 -0.000787441555707237
13.55 -0.000779889142387295
13.6 -0.000772153102128517
13.65 -0.000764245822231157
13.7 -0.000756179272591123
13.75 -0.000747965016871981
13.8 -0.000739614223419406
13.85 -0.000731137675919531
13.9 -0.000722545783802969
13.95 -0.000713848592396528
14 -0.000705055792825081
14.05 -0.000696176731666397
14.1 -0.000687220420362182
14.15 -0.000678195544388985
14.2 -0.000669110472193027
14.25 -0.000659973263893385
14.3 -0.000650791679758308
14.35 -0.000641573188459775
14.4 -0.000632324975111622
14.45 -0.00062305394909683
14.5 -0.000613766751689705
14.55 -0.000604469763478797
14.6 -0.000595169111596492
14.65 -0.000585870676761209
14.7 -0.00057658010013811
14.75 -0.000567302790024185
14.8 -0.000558043928363436
14.85 -0.000548808477097759
14.9 -0.000539601184358978
14.95 -0.000530426590507247
15 -0.000521289034020863
15.05 -0.000512192657242305
15.1 -0.00050314141198506
15.15 -0.00049413906500559
15.2 -0.000485189203344527
15.25 -0.000476295239540968
15.3 -0.000467460416723503
15.35 -0.000458687813581393
15.4 -0.000449980349219093
15.45 -0.000441340787897134
15.5 -0.000432771743662181
15.55 -0.000424275684868924
15.6 -0.000415854938596296
15.65 -0.000407511694960373
15.7 -0.000399248011326216
15.75 -0.000391065816420747
15.8 -0.000382966914348733
15.85 -0.000374952988513794
15.9 -0.000367025605446351
15.95 -0.00035918621854031
16 -0.000351436171700279
16.05 -0.000343776702901044
16.1 -0.000336208947660999
16.15 -0.00032873394243121
16.2 -0.00032135262790176
16.25 -0.000314065852226991
16.3 -0.000306874374171258
16.35 -0.000299778866176779
16.4 -0.000292779917355153
16.45 -0.000285878036404097
16.5 -0.000279073654450922
16.55 -0.000272367127824289
16.6 -0.000265758740755703
16.65 -0.000259248708012231
16.7 -0.000252837177461893
16.75 -0.00024652423257312
16.8 -0.000240309894849712
16.85 -0.000234194126202629
16.9 -0.000228176831259991
16.95 -0.000222257859616601
17 -0.000216437008024307
17.05 -0.000210714022524499
17.1 -0.00020508860052404
17.15 -0.000199560392815907
17.2 -0.000194129005545878
17.25 -0.000188794002126533
17.3 -0.000183554905099911
17.35 -0.000178411197950108
17.4 -0.000173362326867119
17.45 -0.000168407702463205
17.5 -0.00016354670144307
17.55 -0.000158778668229092
17.6 -0.000154102916542865
17.65 -0.000149518730944276
17.7 -0.000145025368329327
17.75 -0.000140622059387889
17.8 -0.000136308010022571
17.85 -0.000132082402729838
17.9 -0.000127944397944515
17.95 -0.000123893135348772
18 -0.000119927735146659
18.05 -0.000116047299305224
18.1 -0.000112250912763219
18.15 -0.000108537644608343
18.2 -0.000104906549223918
18.25 -0.000101356667405859
18.3 -9.7887027450692e-05
18.35 -9.44966462153308e-05
18.4 -9.11845301492129e-05
18.45 -8.79496762992907e-05
18.5 -8.47910732882612e-05
18.55 -8.17077022662734e-05
18.6 -7.86985378361975e-05
18.65 -7.57625489523667e-05
18.7 -7.28986997924978e-05
18.75 -7.01059506022794e-05
18.8 -6.73832585118667e-05
18.85 -6.47295783232466e-05
18.9 -6.21438632671394e-05
18.95 -5.96250657277688e-05
19 -5.71721379334783e-05
19.05 -5.47840326107827e-05
19.1 -5.24597035990337e-05
19.15 -5.01981064224348e-05
19.2 -4.79981988221848e-05
19.25 -4.58589412513565e-05
19.3 -4.3779297334964e-05
19.35 -4.17582342975407e-05
19.4 -3.9794723360435e-05
19.45 -3.7887740110943e-05
19.5 -3.60362648453282e-05
19.55 -3.42392828877373e-05
19.6 -3.24957848870024e-05
19.65 -3.08047670933303e-05
19.7 -2.91652316169135e-05
19.75 -2.75761866705592e-05
19.8 -2.60366467985255e-05
19.85 -2.45456330938668e-05
19.9 -2.31021734067413e-05
19.95 -2.17053025463033e-05
20 -2.03540624790068e-05
20.05 -1.90475025263767e-05
20.1 -1.77846795655604e-05
20.15 -1.65646582362566e-05
20.2 -1.53865111579271e-05
20.25 -1.42493191615332e-05
20.3 -1.31521715403901e-05
20.35 -1.20941663251133e-05
20.4 -1.10744105880196e-05
20.45 -1.0092020782754e-05
20.5 -9.14612312532575e-06
20.55 -8.2358540231539e-06
20.6 -7.3603605591332e-06
20.65 -6.51880103813061e-06
20.7 -5.71034560369583e-06
20.75 -4.93417693310905e-06
20.8 -4.18949101917669e-06
20.85 -3.47549804740759e-06
20.9 -2.79142337733505e-06
20.95 -2.13650863677268e-06
21 -1.51001293767567e-06
21.05 -9.11214221991717e-07
21.1 -3.39410745390714e-07
21.15 2.06079893917842e-07
21.2 7.25921695654039e-07
21.25 1.22076117154612e-06
21.3 1.69122823778603e-06
21.35 2.13793709100671e-06
21.4 2.56148707324397e-06
21.45 2.9624635316123e-06
21.5 3.34143867864502e-06
21.55 3.69897245942827e-06
21.6 4.03561343180087e-06
21.65 4.35189966599831e-06
21.7 4.64835967019163e-06
21.75 4.92551334841025e-06
21.8 5.18387299734047e-06
21.85 5.42394434845735e-06
21.9 5.64622766187183e-06
21.95 5.85121887815475e-06
22 6.03941083422693e-06
22.05 6.21129454917409e-06
22.1 6.36736058554729e-06
22.15 6.50810049133358e-06
22.2 6.63400832731608e-06
22.25 6.74558228397288e-06
22.3 6.84332639137392e-06
22.35 6.9277523247065e-06
22.4 6.99938130707065e-06
22.45 7.05874611001281e-06
22.5 7.10639315088078e-06
22.55 7.14288468445564e-06
22.6 7.16880108441076e-06
22.65 7.18474320792511e-06
22.7 7.19133483419335e-06
22.75 7.18922516457818e-06
22.8 7.17909136868471e-06
22.85 7.16164115663872e-06
22.9 7.13761535324957e-06
22.95 7.10779044445361e-06
23 7.07298106037655e-06
23.05 7.03404235242151e-06
23.1 6.99083224035787e-06
23.15 6.94320662684109e-06
23.2 6.89101876596972e-06
23.25 6.83411856485248e-06
23.3 6.77235182870491e-06
23.35 6.70555945908343e-06
23.4 6.63357661410666e-06
23.45 6.55623183890264e-06
23.5 6.4733461740472e-06
23.55 6.38473224941946e-06
23.6 6.29019337068975e-06
23.65 6.18952260557198e-06
23.7 6.08250187701483e-06
23.75 5.96890107067535e-06
23.8 5.84847716431593e-06
23.85 5.72097338719546e-06
23.9 5.58611841809236e-06
23.95 5.44362563130788e-06
24 5.29319240086121e-06
24.05 5.13449947411323e-06
24.1 4.9672104272557e-06
24.15 4.79097121649067e-06
24.2 4.60540984031794e-06
24.25 4.41013613016383e-06
24.3 4.20474168864439e-06
24.35 3.98879999708382e-06
24.4 3.76186671653061e-06
24.45 3.52348020946025e-06
24.5 3.27316231265813e-06
24.55 3.01041939547577e-06
24.6 2.73474374179119e-06
24.65 2.44561529862547e-06
24.7 2.14250383952483e-06
24.75 1.82487159656839e-06
24.8 1.49217642127011e-06
24.85 1.14387554178045e-06
24.9 7.79429991738079e-07
24.95 3.98309794961222e-07
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 1.32161843501561e-06
-24.9 2.58694780860137e-06
-24.85 3.79756726583572e-06
-24.8 4.95509107256717e-06
-24.75 6.06115391203045e-06
-24.7 7.11739824095384e-06
-24.65 8.12546348160754e-06
-24.6 9.08697684933712e-06
-24.55 1.0003545635908e-05
-24.5 1.08767507876803e-05
-24.45 1.17081416344389e-05
-24.4 1.249923163981e-05
-24.35 1.32514950577549e-05
-24.3 1.39663643918113e-05
-24.25 1.46452285646664e-05
-24.2 1.52894317154302e-05
-24.15 1.59002725507296e-05
-24.1 1.6479004183571e-05
-24.05 1.70268344008986e-05
-24 1.75449263069926e-05
-23.95 1.80343992953758e-05
-23.9 1.84963303067846e-05
-23.85 1.89317553350772e-05
-23.8 1.93416711467348e-05
-23.75 1.9727037182915e-05
-23.7 2.00887776158696e-05
-23.65 2.04277835339823e-05
-23.6 2.07449152317335e-05
-23.55 2.1041004582597e-05
-23.5 2.1316857474219e-05
-23.45 2.15732562862591e-05
-23.4 2.18109623919797e-05
-23.35 2.20307186650732e-05
-23.3 2.22332519733215e-05
-23.25 2.24192756404807e-05
-23.2 2.2589491857285e-05
-23.15 2.27445940216579e-05
-23.1 2.28852689870893e-05
-23.05 2.30121991966873e-05
-23 2.31260646786094e-05
-22.95 2.32275448764116e-05
-22.9 2.33140163162706e-05
-22.85 2.33829942572015e-05
-22.8 2.34321254734855e-05
-22.75 2.34591808010032e-05
-22.7 2.34620475528842e-05
-22.65 2.34387218929145e-05
-22.6 2.33873012402616e-05
-22.55 2.33059767660528e-05
-22.5 2.3193026030958e-05
-22.45 2.30468058030038e-05
-22.4 2.28657450861978e-05
-22.35 2.26483383830404e-05
-22.3 2.23931392074921e-05
-22.25 2.20987538593424e-05
-22.2 2.17638354660793e-05
-22.15 2.13870782941896e-05
-22.1 2.0967212328255e-05
-22.05 2.05029981131619e-05
-22 1.99932218521554e-05
-21.95 1.94366907512804e-05
-21.9 1.88322285989137e-05
-21.85 1.81786715675552e-05
-21.8 1.74748642237735e-05
-21.75 1.67196557311627e-05
-21.7 1.59118962303241e-05
-21.65 1.50504333792248e-05
-21.6 1.41341090367711e-05
-21.55 1.3161756072064e-05
-21.5 1.21321952815498e-05
-21.45 1.10442323961376e-05
-21.4 9.89665516031795e-06
-21.35 8.68823046537261e-06
-21.3 7.41770151891912e-06
-21.25 6.08378503327887e-06
-21.2 4.68516841550094e-06
-21.15 3.22050694231838e-06
-21.1 1.68842090386963e-06
-21.05 8.74927006942909e-08
-21 -1.58373612067471e-06
-20.95 -3.32676790723497e-06
-20.9 -5.14315202672752e-06
-20.85 -7.0344798338021e-06
-20.8 -9.00238007424842e-06
-20.75 -1.10485147033844e-05
-20.7 -1.31745750935422e-05
-20.65 -1.53822786049638e-05
-20.6 -1.76733654942157e-05
-20.55 -2.00495961343845e-05
-20.5 -2.25127485217434e-05
-20.45 -2.50646160442356e-05
-20.4 -2.7707005487944e-05
-20.35 -3.04417352586754e-05
-20.3 -3.32706337968302e-05
-20.25 -3.61955381648422e-05
-20.2 -3.92182927876149e-05
-20.15 -4.23407483275361e-05
-20.1 -4.55647606768087e-05
-20.05 -4.889219005096e-05
-20 -5.23249001684933e-05
-19.95 -5.58647575026965e-05
-19.9 -5.95136305926216e-05
-19.85 -6.32733894011924e-05
-19.8 -6.7145904709271e-05
-19.75 -7.11330475353256e-05
-19.7 -7.52366885710724e-05
-19.65 -7.94586976241311e-05
-19.6 -8.38009430593165e-05
-19.55 -8.82652912306981e-05
-19.5 -9.28536058969916e-05
-19.45 -9.7567747613201e-05
-19.4 -0.000102409573091706
-19.35 -0.000107380934526191
-19.3 -0.000112483678871937
-19.25 -0.000117719647076048
-19.2 -0.000123090673251162
-19.15 -0.000128598583786102
-19.1 -0.000134245196386757
-19.05 -0.000140032319040265
-19 -0.000145961748895263
-18.95 -0.000152035271050629
-18.9 -0.000158254657244717
-18.85 -0.000164621664436652
-18.8 -0.000171138033291374
-18.75 -0.000177805486578804
-18.7 -0.000184625727496235
-18.65 -0.00019160043792187
-18.6 -0.000198731276606347
-18.55 -0.000206019877308061
-18.5 -0.000213467846877172
-18.45 -0.000221076763292342
-18.4 -0.000228848173653461
-18.35 -0.000236783592132938
-18.3 -0.000244884497887494
-18.25 -0.000253152332931849
-18.2 -0.000261588499975162
-18.15 -0.000270194360220698
-18.1 -0.000278971231128736
-18.05 -0.000287920384142459
-18 -0.000297043042376217
-17.95 -0.000306340378265327
-17.9 -0.000315813511176353
-17.85 -0.000325463504976593
-17.8 -0.000335291365561379
-17.75 -0.000345298038337634
-17.7 -0.000355484405662035
-17.65 -0.000365851284232033
-17.6 -0.000376399422427916
-17.55 -0.000387129497604041
-17.5 -0.000398042113327322
-17.45 -0.000409137796561043
-17.4 -0.000420416994792023
-17.35 -0.000431880073099201
-17.3 -0.000443527311161659
-17.25 -0.000455358900204177
-17.2 -0.000467374939878384
-17.15 -0.000479575435077665
-17.1 -0.000491960292683974
-17.05 -0.000504529318244803
-17 -0.000517282212578628
-16.95 -0.000530218568307208
-16.9 -0.000543337866313249
-16.85 -0.000556639472122039
-16.8 -0.000570122632205816
-16.75 -0.000583786470209699
-16.7 -0.000597629983098135
-16.65 -0.000611652037220827
-16.6 -0.00062585136429714
-16.55 -0.000640226557318035
-16.5 -0.000654776066364504
-16.45 -0.00066949819434153
-16.4 -0.000684391092626531
-16.35 -0.000699452756631205
-16.3 -0.00071468102127567
-16.25 -0.000730073556373723
-16.2 -0.000745627861927988
-16.15 -0.000761341263333665
-16.1 -0.000777210906489534
-16.05 -0.000793233752814774
-16 -0.000809406574170132
-15.95 -0.000825725947681854
-15.9 -0.00084218825046677
-15.85 -0.000858789654256806
-15.8 -0.000875526119921147
-15.75 -0.000892393391884187
-15.7 -0.000909386992437343
-15.65 -0.000926502215942689
-15.6 -0.000943734122926335
-15.55 -0.000961077534059363
-15.5 -0.000978527024024053
-15.45 -0.000996076915263048
-15.4 -0.00101372127160903
-15.35 -0.00103145389179239
-15.3 -0.00104926830282424
-15.25 -0.00106715775325212
-15.2 -0.00108511520628555
-15.15 -0.00110313333278865
-15.1 -0.00112120450413666
-15.05 -0.00113932078493349
-15 -0.00115747392558708
-14.95 -0.00117565535473931
-14.9 -0.00119385617154708
-14.85 -0.00121206713781138
-14.8 -0.00123027866995055
-14.75 -0.00124848083081445
-14.7 -0.00126666332133576
-14.65 -0.00128481547201475
-14.6 -0.00130292623423381
-14.55 -0.00132098417139789
-14.5 -0.00133897744989699
-14.45 -0.00135689382988689
-14.4 -0.00137472065588412
-14.35 -0.00139244484717116
-14.3 -0.0014100528880081
-14.25 -0.0014275308176465
-14.2 -0.00144486422014169
-14.15 -0.00146203821395929
-14.1 -0.00147903744137209
-14.05 -0.0014958460576431
-14 -0.00151244771999094
-13.95 -0.00152882557633319
-13.9 -0.00154496225380402
-13.85 -0.00156083984704157
-13.8 -0.00157643990624122
-13.75 -0.00159174342497036
-13.7 -0.00160673082774042
-13.65 -0.00162138195733162
-13.6 -0.001635676061866
-13.55 -0.00164959178162397
-13.5 -0.00166310713559938
-13.45 -0.00167619950778802
-13.4 -0.0016888456332041
-13.35 -0.001701021583619
-13.3 -0.00171270275301612
-13.25 -0.00172386384275553
-13.2 -0.00173447884644131
-13.15 -0.00174452103448454
-13.1 -0.00175396293835378
-13.05 -0.00176277633450508
-13 -0.00177093222798233
-12.95 -0.00177840083567877
-12.9 -0.00178515156924968
-12.85 -0.00179115301766568
-12.8 -0.00179637292939567
-12.75 -0.00180077819420787
-12.7 -0.00180433482457705
-12.65 -0.00180700793668532
-12.6 -0.00180876173100397
-12.55 -0.00180955947244305
-12.5 -0.00180936347005555
-12.45 -0.00180813505628288
-12.4 -0.00180583456572805
-12.35 -0.00180242131344359
-12.3 -0.00179785357272097
-12.25 -0.00179208855236912
-12.2 -0.00178508237346978
-12.15 -0.00177679004559826
-12.1 -0.00176716544249903
-12.05 -0.00175616127720613
-12 -0.00174372907659988
-11.95 -0.00172981915539186
-11.9 -0.00171438058953197
-11.85 -0.00169736118903205
-11.8 -0.00167870747020197
-11.75 -0.00165836462729555
-11.7 -0.00163627650356441
-11.65 -0.00161238556171938
-11.6 -0.00158663285379966
-11.55 -0.00155895799045108
-11.5 -0.00152929910961497
-11.45 -0.00149759284462978
-11.4 -0.00146377429174733
-11.35 -0.00142777697706517
-11.3 -0.00138953282287586
-11.25 -0.00134897211343258
-11.2 -0.0013060234601288
-11.15 -0.00126061376608751
-11.1 -0.00121266819015287
-11.05 -0.00116211011027373
-11 -0.00110886108626491
-10.95 -0.00105284082192771
-10.9 -0.000993967126506844
-10.85 -0.000932155875455465
-10.8 -0.000867320970475078
-10.75 -0.00079937429879133
-10.7 -0.000728225691621079
-10.65 -0.000653782881780506
-10.6 -0.000575951460378492
-10.55 -0.000494634832534293
-10.5 -0.000409734172053784
-10.45 -0.0003211483749944
-10.4 -0.000228774012045613
-10.35 -0.000132505279649437
-10.3 -3.22339497842743e-05
-10.25 7.21506816643627e-05
-10.2 0.000180761848021068
-10.15 0.000293715366497164
-10.1 0.000411129694493077
-10.05 0.000533125987585848
-10 0.000659828159252227
-9.95 0.000791362942366931
-9.9 0.000927859952502855
-9.85 0.00106945175304533
-9.8 0.00121627392211614
-9.75 0.00136846512128505
-9.7 0.0015261671660274
-9.65 0.00168952509786597
-9.6 0.00185868725811465
-9.55 0.00203380536312018
-9.5 0.00221503458087787
-9.45 0.00240253360887693
-9.4 0.00259646475301316
-9.35 0.00279699400738997
-9.3 0.00300429113481565
-9.25 0.00321852974779447
-9.2 0.00343988738980329
-9.15 0.00366854561664433
-9.1 0.00390469007766876
-9.05 0.00414851059667638
-9 0.00440020125231279
-8.95 0.00465996045780967
-8.9 0.00492799103994388
-8.85 0.00520450031712955
-8.8 0.00548970017660205
-8.75 0.00578380715070541
-8.7 0.00608704249235307
-8.65 0.00639963224979691
-8.6 0.006721807340909
-8.55 0.00705380362725443
-8.5 0.00739586198830977
-8.45 0.00774822839625897
-8.4 0.00811115399187507
-8.35 0.00848489516206971
-8.3 0.00886971361976086
-8.25 0.00926587648677019
-8.2 0.00967365638051299
-8.15 0.0100933315052814
-8.1 0.0105251857489457
-8.05 0.0109695087859041
-8 0.0114265961870963
-7.95 0.01189674953786
-7.9 0.0123802765643484
-7.85 0.0128774912691389
-7.8 0.0133887140765486
-7.75 0.0139142719880307
-7.7 0.0144544987478544
-7.65 0.0150097350190732
-7.6 0.015580328569562
-7.55 0.0161666344676564
-7.5 0.0167690152866559
-7.45 0.0173878413171676
-7.4 0.0180234907859687
-7.35 0.0186763500797575
-7.3 0.0193468139718588
-7.25 0.0200352858496499
-7.2 0.0207421779401891
-7.15 0.0214679115312685
-7.1 0.0222129171848894
-7.05 0.0229776349399698
-7 0.0237625145009678
-6.95 0.0245680154090341
-6.9 0.02539460719231
-6.85 0.0262427694920718
-6.8 0.0271129921615961
-6.75 0.0280057753348867
-6.7 0.0289216294627732
-6.65 0.029861075314362
-6.6 0.0308246439423989
-6.55 0.0318128766117813
-6.5 0.0328263246912388
-6.45 0.0338655495090727
-6.4 0.0349311221748014
-6.35 0.036023623369579
-6.3 0.037143643109335
-6.25 0.038291780485685
-6.2 0.03946864339078
-6.15 0.0406748482333577
-6.1 0.0419110196543036
-6.05 0.0431777902509971
-6 0.0444758003205656
-5.95 0.0458056976328663
-5.9 0.0471681372445251
-5.85 0.0485637813656411
-5.8 0.0499932992907872
-5.75 0.0514573674056614
-5.7 0.052956669280137
-5.65 0.0544918958575027
-5.6 0.056063745748347
-5.55 0.0576729256358091
-5.5 0.0593201507967921
-5.45 0.061006145741195
-5.4 0.0627316449683009
-5.35 0.0644973938361629
-5.3 0.0663041495361923
-5.25 0.0681526821612325
-5.2 0.070043775851235
-5.15 0.0719782299963242
-5.1 0.0739568604726291
-5.05 0.0759805008818575
-5 0.0780500037613115
-4.95 0.0801662417270035
-4.9 0.0823301085088557
-4.85 0.0845425198337944
-4.8 0.0868044141100113
-4.75 0.0891167528639081
-4.7 0.0914805208803989
-4.65 0.0938967259974553
-4.6 0.0963663985071645
-4.55 0.0988905901182377
-4.5 0.101470372438957
-4.45 0.104106834945043
-4.4 0.106801082403914
-4.35 0.1095542317353
-4.3 0.112367408298156
-4.25 0.115241741605197
-4.2 0.118178360479118
-4.15 0.121178387678427
-4.1 0.124242934035687
-4.05 0.12737309216657
-4 0.130569929824171
-3.95 0.133834482989205
-3.9 0.137167748802634
-3.85 0.140570678462508
-3.8 0.144044170220938
-3.75 0.147589062629658
-3.7 0.151206128193049
-3.65 0.154896067595343
-3.6 0.158659504673405
-3.55 0.162496982307553
-3.5 0.166408959399824
-3.45 0.170395809101438
-3.4 0.174457818438613
-3.35 0.178595189467913
-3.3 0.182808042068844
-3.25 0.187096418452126
-3.2 0.191460289427098
-3.15 0.195899562431015
-3.1 0.200414091276891
-3.05 0.205003687525446
-3 0.209668133331154
-2.95 0.214407195553199
-2.9 0.21922064086028
-2.85 0.224108251494772
-2.8 0.229069841298102
-2.75 0.234105271536918
-2.7 0.239214466010195
-2.65 0.244397424862797
-2.6 0.249654236482951
-2.55 0.254985086821557
-2.5 0.260390265442148
-2.45 0.265870167593592
-2.4 0.271425291594968
-2.35 0.277056230835249
-2.3 0.28276365972077
-2.25 0.288548312952318
-2.2 0.294410957581813
-2.15 0.300352357386662
-2.1 0.306373229208063
-2.05 0.312474191027705
-2 0.318655701704844
-1.95 0.324917992461639
-1.9 0.331260990387416
-1.85 0.337684234430453
-1.8 0.344186784556477
-1.75 0.350767124973724
-1.7 0.357423062551846
-1.65 0.36415162179247
-1.6 0.370948937938654
-1.55 0.37781015003409
-1.5 0.38472929595536
-1.45 0.391699211636052
-1.4 0.39871143687362
-1.35 0.405756130251474
-1.3 0.412821995812571
-1.25 0.419896224178793
-1.2 0.426964450814667
-1.15 0.434010734076565
-1.1 0.441017555561785
-1.05 0.447965845069143
-1 0.454835032198306
-0.949999999999999 0.461603126245377
-0.899999999999999 0.468246825595787
-0.849999999999998 0.474741657273946
-0.799999999999997 0.481062146687338
-0.75 0.487182016909803
-0.699999999999999 0.493074416097861
-0.649999999999999 0.498712170842753
-0.599999999999998 0.504068062451436
-0.549999999999997 0.509115122347991
-0.5 0.513826942022093
-0.449999999999999 0.518177992254843
-0.399999999999999 0.522143945756764
-0.349999999999998 0.525701996889961
-0.299999999999997 0.528831171845386
-0.25 0.531512622531687
-0.199999999999999 0.533729897522575
-0.149999999999999 0.535469183715326
-0.0999999999999979 0.536719512874955
-0.0499999999999972 0.537472927967325
0 0.537724605100512
0.0500000000000007 0.537472927967325
0.100000000000001 0.536719512874955
0.150000000000002 0.535469183715326
0.200000000000003 0.533729897522574
0.25 0.531512622531687
0.300000000000001 0.528831171845385
0.350000000000001 0.52570199688996
0.400000000000002 0.522143945756763
0.450000000000003 0.518177992254843
0.5 0.513826942022093
0.550000000000001 0.509115122347991
0.600000000000001 0.504068062451436
0.650000000000002 0.498712170842753
0.700000000000003 0.49307441609786
0.75 0.487182016909802
0.800000000000001 0.481062146687337
0.850000000000001 0.474741657273945
0.900000000000002 0.468246825595786
0.950000000000003 0.461603126245376
1 0.454835032198305
1.05 0.447965845069141
1.1 0.441017555561784
1.15 0.434010734076564
1.2 0.426964450814665
1.25 0.419896224178791
1.3 0.412821995812569
1.35 0.405756130251472
1.4 0.398711436873618
1.45 0.39169921163605
1.5 0.384729295955358
1.55 0.377810150034088
1.6 0.370948937938652
1.65 0.364151621792468
1.7 0.357423062551845
1.75 0.350767124973723
1.8 0.344186784556475
1.85 0.337684234430451
1.9 0.331260990387414
1.95 0.324917992461638
2 0.318655701704843
2.05 0.312474191027704
2.1 0.306373229208062
2.15 0.300352357386661
2.2 0.294410957581812
2.25 0.288548312952317
2.3 0.282763659720769
2.35 0.277056230835248
2.4 0.271425291594967
2.45 0.265870167593591
2.5 0.260390265442147
2.55 0.254985086821555
2.6 0.249654236482949
2.65 0.244397424862796
2.7 0.239214466010194
2.75 0.234105271536917
2.8 0.229069841298101
2.85 0.224108251494771
2.9 0.219220640860279
2.95 0.214407195553197
3 0.209668133331153
3.05 0.205003687525445
3.1 0.200414091276889
3.15 0.195899562431013
3.2 0.191460289427097
3.25 0.187096418452124
3.3 0.182808042068842
3.35 0.178595189467911
3.4 0.174457818438611
3.45 0.170395809101436
3.5 0.166408959399822
3.55 0.162496982307552
3.6 0.158659504673403
3.65 0.154896067595341
3.7 0.151206128193047
3.75 0.147589062629656
3.8 0.144044170220937
3.85 0.140570678462507
3.9 0.137167748802633
3.95 0.133834482989204
4 0.13056992982417
4.05 0.127373092166569
4.1 0.124242934035686
4.15 0.121178387678426
4.2 0.118178360479117
4.25 0.115241741605196
4.3 0.112367408298155
4.35 0.109554231735299
4.4 0.106801082403912
4.45 0.104106834945042
4.5 0.101470372438956
4.55 0.0988905901182366
4.6 0.0963663985071635
4.65 0.0938967259974543
4.7 0.0914805208803979
4.75 0.0891167528639072
4.8 0.0868044141100104
4.85 0.0845425198337935
4.9 0.0823301085088549
4.95 0.0801662417270027
5 0.0780500037613108
5.05 0.0759805008818568
5.1 0.0739568604726284
5.15 0.0719782299963236
5.2 0.0700437758512344
5.25 0.068152682161232
5.3 0.0663041495361917
5.35 0.0644973938361624
5.4 0.0627316449683005
5.45 0.0610061457411945
5.5 0.0593201507967917
5.55 0.0576729256358087
5.6 0.0560637457483465
5.65 0.0544918958575023
5.7 0.0529566692801365
5.75 0.051457367405661
5.8 0.0499932992907868
5.85 0.0485637813656407
5.9 0.0471681372445247
5.95 0.0458056976328659
6 0.0444758003205652
6.05 0.0431777902509968
6.1 0.0419110196543033
6.15 0.0406748482333574
6.2 0.0394686433907797
6.25 0.0382917804856847
6.3 0.0371436431093347
6.35 0.0360236233695787
6.4 0.0349311221748011
6.45 0.0338655495090724
6.5 0.0328263246912385
6.55 0.031812876611781
6.6 0.0308246439423986
6.65 0.0298610753143617
6.7 0.0289216294627729
6.75 0.0280057753348864
6.8 0.0271129921615958
6.85 0.0262427694920715
6.9 0.0253946071923097
6.95 0.0245680154090339
7 0.0237625145009675
7.05 0.0229776349399695
7.1 0.0222129171848892
7.15 0.0214679115312683
7.2 0.0207421779401888
7.25 0.0200352858496497
7.3 0.0193468139718586
7.35 0.0186763500797573
7.4 0.0180234907859685
7.45 0.0173878413171674
7.5 0.0167690152866557
7.55 0.0161666344676562
7.6 0.0155803285695618
7.65 0.015009735019073
7.7 0.0144544987478542
7.75 0.0139142719880305
7.8 0.0133887140765484
7.85 0.0128774912691387
7.9 0.0123802765643482
7.95 0.0118967495378598
8 0.0114265961870962
8.05 0.010969508785904
8.1 0.0105251857489456
8.15 0.0100933315052813
8.2 0.00967365638051287
8.25 0.00926587648677007
8.3 0.00886971361976075
8.35 0.00848489516206961
8.4 0.00811115399187497
8.45 0.00774822839625887
8.5 0.00739586198830968
8.55 0.00705380362725434
8.6 0.00672180734090891
8.65 0.00639963224979683
8.7 0.00608704249235299
8.75 0.00578380715070533
8.8 0.00548970017660197
8.85 0.00520450031712947
8.9 0.0049279910399438
8.95 0.00465996045780959
9 0.00440020125231272
9.05 0.0041485105966763
9.1 0.00390469007766869
9.15 0.00366854561664426
9.2 0.00343988738980322
9.25 0.0032185297477944
9.3 0.00300429113481558
9.35 0.0027969940073899
9.4 0.0025964647530131
9.45 0.00240253360887687
9.5 0.00221503458087781
9.55 0.00203380536312013
9.6 0.0018586872581146
9.65 0.00168952509786592
9.7 0.00152616716602735
9.75 0.001368465121285
9.8 0.00121627392211609
9.85 0.00106945175304529
9.9 0.000927859952502814
9.95 0.000791362942366892
10 0.000659828159252189
10.05 0.000533125987585813
10.1 0.000411129694493044
10.15 0.000293715366497133
10.2 0.000180761848021039
10.25 7.21506816643355e-05
10.3 -3.22339497842996e-05
10.35 -0.000132505279649461
10.4 -0.000228774012045635
10.45 -0.00032114837499442
10.5 -0.000409734172053803
10.55 -0.000494634832534311
10.6 -0.000575951460378507
10.65 -0.00065378288178052
10.7 -0.000728225691621092
10.75 -0.000799374298791343
10.8 -0.00086732097047509
10.85 -0.000932155875455476
10.9 -0.000993967126506854
10.95 -0.00105284082192772
11 -0.00110886108626491
11.05 -0.00116211011027374
11.1 -0.00121266819015287
11.15 -0.00126061376608751
11.2 -0.0013060234601288
11.25 -0.00134897211343258
11.3 -0.00138953282287586
11.35 -0.00142777697706516
11.4 -0.00146377429174733
11.45 -0.00149759284462978
11.5 -0.00152929910961497
11.55 -0.00155895799045108
11.6 -0.00158663285379966
11.65 -0.00161238556171937
11.7 -0.0016362765035644
11.75 -0.00165836462729554
11.8 -0.00167870747020196
11.85 -0.00169736118903204
11.9 -0.00171438058953196
11.95 -0.00172981915539185
12 -0.00174372907659987
12.05 -0.00175616127720612
12.1 -0.00176716544249901
12.15 -0.00177679004559825
12.2 -0.00178508237346976
12.25 -0.00179208855236911
12.3 -0.00179785357272095
12.35 -0.00180242131344357
12.4 -0.00180583456572804
12.45 -0.00180813505628287
12.5 -0.00180936347005554
12.55 -0.00180955947244304
12.6 -0.00180876173100396
12.65 -0.00180700793668531
12.7 -0.00180433482457704
12.75 -0.00180077819420786
12.8 -0.00179637292939566
12.85 -0.00179115301766568
12.9 -0.00178515156924968
12.95 -0.00177840083567876
13 -0.00177093222798232
13.05 -0.00176277633450508
13.1 -0.00175396293835378
13.15 -0.00174452103448453
13.2 -0.00173447884644131
13.25 -0.00172386384275552
13.3 -0.00171270275301612
13.35 -0.00170102158361899
13.4 -0.00168884563320409
13.45 -0.00167619950778801
13.5 -0.00166310713559937
13.55 -0.00164959178162396
13.6 -0.00163567606186599
13.65 -0.00162138195733161
13.7 -0.00160673082774041
13.75 -0.00159174342497035
13.8 -0.00157643990624121
13.85 -0.00156083984704156
13.9 -0.00154496225380401
13.95 -0.00152882557633318
14 -0.00151244771999093
14.05 -0.00149584605764309
14.1 -0.00147903744137208
14.15 -0.00146203821395928
14.2 -0.00144486422014168
14.25 -0.00142753081764649
14.3 -0.00141005288800809
14.35 -0.00139244484717115
14.4 -0.00137472065588411
14.45 -0.00135689382988688
14.5 -0.00133897744989698
14.55 -0.00132098417139788
14.6 -0.0013029262342338
14.65 -0.00128481547201474
14.7 -0.00126666332133575
14.75 -0.00124848083081444
14.8 -0.00123027866995054
14.85 -0.00121206713781137
14.9 -0.00119385617154708
14.95 -0.0011756553547393
15 -0.00115747392558708
15.05 -0.00113932078493349
15.1 -0.00112120450413666
15.15 -0.00110313333278865
15.2 -0.00108511520628555
15.25 -0.00106715775325211
15.3 -0.00104926830282424
15.35 -0.00103145389179239
15.4 -0.00101372127160903
15.45 -0.000996076915263047
15.5 -0.000978527024024052
15.55 -0.000961077534059362
15.6 -0.000943734122926333
15.65 -0.000926502215942687
15.7 -0.000909386992437341
15.75 -0.000892393391884185
15.8 -0.000875526119921144
15.85 -0.000858789654256803
15.9 -0.000842188250466767
15.95 -0.00082572594768185
16 -0.000809406574170128
16.05 -0.000793233752814771
16.1 -0.000777210906489531
16.15 -0.000761341263333662
16.2 -0.000745627861927984
16.25 -0.00073007355637372
16.3 -0.000714681021275667
16.35 -0.000699452756631201
16.4 -0.000684391092626527
16.45 -0.000669498194341527
16.5 -0.0006547760663645
16.55 -0.000640226557318032
16.6 -0.000625851364297137
16.65 -0.000611652037220824
16.7 -0.000597629983098133
16.75 -0.000583786470209696
16.8 -0.000570122632205813
16.85 -0.000556639472122036
16.9 -0.000543337866313246
16.95 -0.000530218568307205
17 -0.000517282212578625
17.05 -0.0005045293182448
17.1 -0.000491960292683971
17.15 -0.000479575435077663
17.2 -0.000467374939878382
17.25 -0.000455358900204174
17.3 -0.000443527311161658
17.35 -0.000431880073099199
17.4 -0.000420416994792022
17.45 -0.000409137796561041
17.5 -0.000398042113327321
17.55 -0.00038712949760404
17.6 -0.000376399422427915
17.65 -0.000365851284232032
17.7 -0.000355484405662034
17.75 -0.000345298038337633
17.8 -0.000335291365561378
17.85 -0.000325463504976593
17.9 -0.000315813511176353
17.95 -0.000306340378265326
18 -0.000297043042376216
18.05 -0.000287920384142458
18.1 -0.000278971231128735
18.15 -0.000270194360220697
18.2 -0.000261588499975161
18.25 -0.000253152332931847
18.3 -0.000244884497887493
18.35 -0.000236783592132937
18.4 -0.00022884817365346
18.45 -0.000221076763292342
18.5 -0.000213467846877171
18.55 -0.00020601987730806
18.6 -0.000198731276606346
18.65 -0.000191600437921869
18.7 -0.000184625727496234
18.75 -0.000177805486578803
18.8 -0.000171138033291373
18.85 -0.000164621664436651
18.9 -0.000158254657244716
18.95 -0.000152035271050628
19 -0.000145961748895263
19.05 -0.000140032319040264
19.1 -0.000134245196386756
19.15 -0.000128598583786102
19.2 -0.000123090673251162
19.25 -0.000117719647076047
19.3 -0.000112483678871936
19.35 -0.00010738093452619
19.4 -0.000102409573091705
19.45 -9.75677476132006e-05
19.5 -9.28536058969912e-05
19.55 -8.82652912306977e-05
19.6 -8.38009430593162e-05
19.65 -7.94586976241308e-05
19.7 -7.52366885710722e-05
19.75 -7.11330475353254e-05
19.8 -6.71459047092708e-05
19.85 -6.32733894011922e-05
19.9 -5.95136305926215e-05
19.95 -5.58647575026963e-05
20 -5.23249001684931e-05
20.05 -4.88921900509598e-05
20.1 -4.55647606768086e-05
20.15 -4.2340748327536e-05
20.2 -3.92182927876148e-05
20.25 -3.61955381648422e-05
20.3 -3.32706337968301e-05
20.35 -3.04417352586754e-05
20.4 -2.7707005487944e-05
20.45 -2.50646160442356e-05
20.5 -2.25127485217435e-05
20.55 -2.00495961343846e-05
20.6 -1.76733654942158e-05
20.65 -1.53822786049639e-05
20.7 -1.31745750935423e-05
20.75 -1.10485147033845e-05
20.8 -9.00238007424853e-06
20.85 -7.03447983380222e-06
20.9 -5.14315202672764e-06
20.95 -3.3267679072351e-06
21 -1.58373612067483e-06
21.05 8.74927006941624e-08
21.1 1.6884209038695e-06
21.15 3.22050694231825e-06
21.2 4.68516841550081e-06
21.25 6.08378503327874e-06
21.3 7.41770151891899e-06
21.35 8.68823046537249e-06
21.4 9.89665516031782e-06
21.45 1.10442323961375e-05
21.5 1.21321952815497e-05
21.55 1.31617560720639e-05
21.6 1.4134109036771e-05
21.65 1.50504333792247e-05
21.7 1.5911896230324e-05
21.75 1.67196557311625e-05
21.8 1.74748642237734e-05
21.85 1.81786715675551e-05
21.9 1.88322285989136e-05
21.95 1.94366907512802e-05
22 1.99932218521553e-05
22.05 2.05029981131618e-05
22.1 2.09672123282548e-05
22.15 2.13870782941894e-05
22.2 2.17638354660792e-05
22.25 2.20987538593423e-05
22.3 2.23931392074919e-05
22.35 2.26483383830403e-05
22.4 2.28657450861977e-05
22.45 2.30468058030037e-05
22.5 2.31930260309579e-05
22.55 2.33059767660527e-05
22.6 2.33873012402616e-05
22.65 2.34387218929144e-05
22.7 2.34620475528841e-05
22.75 2.34591808010031e-05
22.8 2.34321254734855e-05
22.85 2.33829942572015e-05
22.9 2.33140163162706e-05
22.95 2.32275448764116e-05
23 2.31260646786093e-05
23.05 2.30121991966873e-05
23.1 2.28852689870893e-05
23.15 2.27445940216579e-05
23.2 2.2589491857285e-05
23.25 2.24192756404807e-05
23.3 2.22332519733215e-05
23.35 2.20307186650732e-05
23.4 2.18109623919797e-05
23.45 2.15732562862591e-05
23.5 2.1316857474219e-05
23.55 2.1041004582597e-05
23.6 2.07449152317335e-05
23.65 2.04277835339823e-05
23.7 2.00887776158696e-05
23.75 1.9727037182915e-05
23.8 1.93416711467348e-05
23.85 1.89317553350772e-05
23.9 1.84963303067846e-05
23.95 1.80343992953758e-05
24 1.75449263069926e-05
24.05 1.70268344008985e-05
24.1 1.6479004183571e-05
24.15 1.59002725507295e-05
24.2 1.52894317154302e-05
24.25 1.46452285646664e-05
24.3 1.39663643918112e-05
24.35 1.32514950577549e-05
24.4 1.249923163981e-05
24.45 1.17081416344389e-05
24.5 1.08767507876802e-05
24.55 1.0003545635908e-05
24.6 9.08697684933708e-06
24.65 8.12546348160751e-06
24.7 7.11739824095381e-06
24.75 6.06115391203043e-06
24.8 4.95509107256716e-06
24.85 3.79756726583571e-06
24.9 2.58694780860136e-06
24.95 1.3216184350156e-06
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 8.22659759249594e-07
-24.9 1.59160022755778e-06
-24.85 2.31288401650472e-06
-24.8 2.99213108075721e-06
-24.75 3.63454630410938e-06
-24.7 4.24494559623171e-06
-24.65 4.82778057131656e-06
-24.6 5.38716187871252e-06
-24.55 5.92688125434032e-06
-24.5 6.45043236022868e-06
-24.45 6.96103047793973e-06
-24.4 7.46163112000736e-06
-24.35 7.95494762181803e-06
-24.3 8.44346777464843e-06
-24.25 8.92946955886092e-06
-24.2 9.41503603456392e-06
-24.15 9.90206944538724e-06
-24.1 1.03923045894146e-05
-24.05 1.08873215097685e-05
-24 1.13885575558666e-05
-23.95 1.18973188649685e-05
-23.9 1.2414791312319e-05
-23.85 1.29420509769653e-05
-23.8 1.34800741691958e-05
-23.75 1.40297470645091e-05
-23.7 1.45918749880851e-05
-23.65 1.5167191392892e-05
-23.6 1.57563665738269e-05
-23.55 1.63600161596545e-05
-23.5 1.69787094239769e-05
-23.45 1.7612977456041e-05
-23.4 1.82633212318657e-05
-23.35 1.89302196259484e-05
-23.3 1.96141374036909e-05
-23.25 2.03155332346702e-05
-23.2 2.10348677669569e-05
-23.15 2.1772611802872e-05
-23.1 2.25292546168506e-05
-23.05 2.33053124564577e-05
-23 2.4101337268077e-05
-22.95 2.49179256893539e-05
-22.9 2.57536717538142e-05
-22.85 2.6607346004791e-05
-22.8 2.74778699131615e-05
-22.75 2.83642926431195e-05
-22.7 2.92657699883085e-05
-22.65 3.01815453114367e-05
-22.6 3.11109323308397e-05
-22.55 3.20532996073597e-05
-22.5 3.30080565943453e-05
-22.45 3.39746411225505e-05
-22.4 3.49525082002249e-05
-22.35 3.59411200167359e-05
-22.3 3.69399370456613e-05
-22.25 3.79484101504376e-05
-22.2 3.89659736023578e-05
-22.15 3.9992038926989e-05
-22.1 4.10259895009371e-05
-22.05 4.20671758263309e-05
-22 4.31149114154469e-05
-21.95 4.41684692225507e-05
-21.9 4.52270785643115e-05
-21.85 4.62899224740591e-05
-21.8 4.73561354387009e-05
-21.75 4.84248014703256e-05
-21.7 4.94949524673793e-05
-21.65 5.05655668228349e-05
-21.6 5.16355682389791e-05
-21.55 5.27038247103336e-05
-21.5 5.37691476378023e-05
-21.45 5.48302910384054e-05
-21.4 5.58859508159299e-05
-21.35 5.69347640584933e-05
-21.3 5.79753083293876e-05
-21.25 5.90061009176465e-05
-21.2 6.0025598014561e-05
-21.15 6.10321937818544e-05
-21.1 6.20242192764211e-05
-21.05 6.29999411954283e-05
-21 6.39575604041767e-05
-20.95 6.4895210207411e-05
-20.9 6.58109543227605e-05
-20.85 6.67027896538205e-05
-20.8 6.75686484468771e-05
-20.75 6.84063999225318e-05
-20.7 6.92138514638661e-05
-20.65 6.99887494339898e-05
-20.6 7.07287796877791e-05
-20.55 7.14315678352889e-05
-20.5 7.20946793076612e-05
-20.45 7.27156192703076e-05
-20.4 7.32918324226643e-05
-20.35 7.38207027188731e-05
-20.3 7.42995530392763e-05
-20.25 7.47256448386001e-05
-20.2 7.50961777931015e-05
-20.15 7.54082894657301e-05
-20.1 7.56590550054815e-05
-20.05 7.58454868945662e-05
-20 7.59645347547512e-05
-19.95 7.60130852222364e-05
-19.9 7.59879618986753e-05
-19.85 7.5885925384418e-05
-19.8 7.57036733987311e-05
-19.75 7.54378409906076e-05
-19.7 7.50850008428142e-05
-19.65 7.46416636710131e-05
-19.6 7.41042787191291e-05
-19.55 7.34692343516065e-05
-19.5 7.27328587427948e-05
-19.45 7.18914206634199e-05
-19.4 7.09411303639258e-05
-19.35 6.98781405544107e-05
-19.3 6.86985474809252e-05
-19.25 6.7398392098049e-05
-19.2 6.59736613379173e-05
-19.15 6.44202894762244e-05
-19.1 6.27341595962063e-05
-19.05 6.09111051521784e-05
-19 5.89469116349116e-05
-18.95 5.68373183419527e-05
-18.9 5.45780202569569e-05
-18.85 5.2164670043208e-05
-18.8 4.95928801449095e-05
-18.75 4.68582249916994e-05
-18.7 4.39562433034149e-05
-18.65 4.08824404934422e-05
-18.6 3.76322911700709e-05
-18.55 3.42012417361486e-05
-18.5 3.05847130880411e-05
-18.45 2.6778103415452e-05
-18.4 2.27767911040813e-05
-18.35 1.85761377434087e-05
-18.3 1.41714912421031e-05
-18.25 9.55818905369227e-06
-18.2 4.73156151519015e-06
-18.15 -3.13064698610826e-07
-18.1 -5.58036300251252e-06
-18.05 -1.10750032073542e-05
-18 -1.6801647703034e-05
-17.95 -2.27649475157438e-05
-17.9 -2.89695382371934e-05
-17.85 -3.54200358237561e-05
-17.8 -4.21210322636284e-05
-17.75 -4.90770911102593e-05
-17.7 -5.62927428804733e-05
-17.65 -6.37724803158731e-05
-17.6 -7.15207535062663e-05
-17.55 -7.95419648740158e-05
-17.5 -8.78404640183607e-05
-17.45 -9.64205424188916e-05
-17.4 -0.000105286427997499
-17.35 -0.000114442279538234
-17.3 -0.000123892180964631
-17.25 -0.000133640135474167
-17.2 -0.000143690059529598
-17.15 -0.000154045776707046
-17.1 -0.000164711011400768
-17.05 -0.000175689382384633
-17 -0.000186984396230427
-16.95 -0.000198599440583168
-16.9 -0.000210537777293721
-16.85 -0.000222802535409071
-16.8 -0.00023539670402075
-16.75 -0.000248323124971953
-16.7 -0.000261584485423984
-16.65 -0.000275183310282709
-16.6 -0.000289121954485773
-16.55 -0.000303402595151344
-16.5 -0.000318027223589262
-16.45 -0.000332997637175458
-16.4 -0.000348315431090604
-16.35 -0.000363981989923998
-16.3 -0.000379998479143742
-16.25 -0.000396365836434349
-16.2 -0.00041308476290297
-16.15 -0.00043015571415552
-16.1 -0.000447578891244037
-16.05 -0.000465354231486716
-16 -0.00048348139916212
-15.95 -0.000501959776079171
-15.9 -0.000520788452024602
-15.85 -0.000539966215089662
-15.8 -0.000559491541877933
-15.75 -0.000579362587596233
-15.7 -0.000599577176030661
-15.65 -0.000620132789409945
-15.6 -0.00064102655815834
-15.55 -0.000662255250540424
-15.5 -0.000683815262200222
-15.45 -0.000705702605597196
-15.4 -0.000727912899341719
-15.35 -0.000750441357432734
-15.3 -0.000773282778400401
-15.25 -0.000796431534356603
-15.2 -0.000819881559956275
-15.15 -0.000843626341272593
-15.1 -0.000867658904589136
-15.05 -0.000891971805112214
-15 -0.000916557115606611
-14.95 -0.000941406414958089
-14.9 -0.000966510776666021
-14.85 -0.000991860757269634
-14.8 -0.00101744638471135
-14.75 -0.00104325714664083
-14.7 -0.00106928197866327
-14.65 -0.00109550925253579
-14.6 -0.00112192676431535
-14.55 -0.00114852172246234
-14.5 -0.00117528073590327
-14.45 -0.00120218980205668
-14.4 -0.00122923429482604
-14.35 -0.00125639895256356
-14.3 -0.00128366786600891
-14.25 -0.00131102446620676
-14.2 -0.00133845151240717
-14.15 -0.00136593107995292
-14.1 -0.00139344454815777
-14.05 -0.00142097258817966
-14 -0.00144849515089313
-13.95 -0.00147599145476486
-13.9 -0.00150343997373658
-13.85 -0.00153081842511947
-13.8 -0.00155810375750406
-13.75 -0.00158527213869002
-13.7 -0.0016122989436398
-13.65 -0.00163915874246029
-13.6 -0.00166582528841682
-13.55 -0.0016922715059835
-13.5 -0.00171846947893416
-13.45 -0.00174439043847803
-13.4 -0.00177000475144427
-13.35 -0.00179528190851964
-13.3 -0.00182019051254336
-13.25 -0.00184469826686328
-13.2 -0.00186877196375769
-13.15 -0.00189237747292663
-13.1 -0.00191547973005715
-13.05 -0.00193804272546634
-13 -0.00196002949282651
-12.95 -0.00198140209797641
-12.9 -0.00200212162782285
-12.85 -0.00202214817933656
-12.8 -0.00204144084864659
-12.75 -0.00205995772023724
-12.7 -0.00207765585625171
-12.65 -0.00209449128590646
-12.6 -0.0021104189950205
-12.55 -0.00212539291566363
-12.5 -0.00213936591592779
-12.45 -0.00215228978982564
-12.4 -0.00216411524732055
-12.35 -0.00217479190449205
-12.3 -0.00218426827384112
-12.25 -0.00219249175473927
-12.2 -0.0021994086240259
-12.15 -0.00220496402675808
-12.1 -0.00220910196711705
-12.05 -0.00221176529947589
-12 -0.00221289571963269
-11.95 -0.00221243375621378
-11.9 -0.00221031876225144
-11.85 -0.00220648890694084
-11.8 -0.00220088116758074
-11.75 -0.00219343132170292
-11.7 -0.00218407393939503
-11.65 -0.00217274237582198
-11.6 -0.00215936876395091
-11.55 -0.00214388400748494
-11.5 -0.00212621777401118
-11.45 -0.00210629848836833
-11.4 -0.00208405332623975
-11.35 -0.00205940820797767
-11.3 -0.00203228779266472
-11.25 -0.00200261547241887
-11.2 -0.0019703133669484
-11.15 -0.00193530231836338
-11.1 -0.00189750188625078
-11.05 -0.00185683034302028
-11 -0.00181320466952825
-10.95 -0.00176654055098768
-10.9 -0.00171675237317215
-10.85 -0.00166375321892221
-10.8 -0.00160745486496287
-10.75 -0.00154776777904146
-10.7 -0.00148460111739517
-10.65 -0.00141786272255833
-10.6 -0.00134745912151967
-10.55 -0.00127329552424035
-10.5 -0.00119527582254408
-10.45 -0.00111330258939085
-10.4 -0.00102727707854673
-10.35 -0.000937099224662344
-10.3 -0.000842667643773331
-10.25 -0.000743879634236695
-10.2 -0.000640631178117439
-10.15 -0.000532816943040548
-10.1 -0.000420330284524002
-10.05 -0.000303063248809114
-10 -0.000180906576205188
-9.95 -5.37497049661555e-05
-9.9 7.85192242824218e-05
-9.85 0.000216013363546908
-9.8 0.000358847151879834
-9.75 0.000507136309184229
-9.7 0.000660997829386608
-9.65 0.000820549972956418
-9.6 0.000985912258748857
-9.55 0.00115720545514715
-9.5 0.00133455157047948
-9.45 0.0015180738426848
-9.4 0.00170789672820093
-9.35 0.00190414589004718
-9.3 0.00210694818507299
-9.25 0.00231643165034277
-9.2 0.00253272548862622
-9.15 0.00275596005296235
-9.1 0.00298626683026403
-9.05 0.00322377842392903
-9 0.00346862853542202
-8.95 0.00372095194479089
-8.9 0.0039808844900794
-8.85 0.00424856304559678
-8.8 0.0045241254990035
-8.75 0.00480771072717114
-8.7 0.00509945857077241
-8.65 0.00539950980755641
-8.6 0.00570800612426201
-8.55 0.00602509008712113
-8.5 0.00635090511090164
-8.45 0.00668559542643822
-8.4 0.00702930604659747
-8.35 0.00738218273062204
-8.3 0.00774437194679661
-8.25 0.00811602083337671
-8.2 0.00849727715771967
-8.15 0.00888828927355494
-8.1 0.00928920607632938
-8.05 0.00970017695656099
-8 0.0101213517511331
-7.95 0.0105528806924585
-7.9 0.0109949143554427
-7.85 0.011447603602171
-7.8 0.0119110995242461
-7.75 0.012385553382697
-7.7 0.0128711165453829
-7.65 0.0133679404218094
-7.6 0.0138761763952774
-7.55 0.0143959757522801
-7.5 0.0149274896090642
-7.45 0.0154708688352694
-7.4 0.0160262639745586
-7.35 0.0165938251621516
-7.3 0.0171737020391717
-7.25 0.0177660436637165
-7.2 0.0183709984185599
-7.15 0.0189887139153943
-7.1 0.01961933689552
-7.05 0.0202630131268872
-7 0.0209198872973969
-6.95 0.0215901029043646
-6.9 0.0222738021400512
-6.85 0.0229711257731645
-6.8 0.023682213026232
-6.75 0.0244072014487491
-6.7 0.0251462267860013
-6.65 0.0258994228434613
-6.6 0.0266669213466592
-6.55 0.0274488517964254
-6.5 0.0282453413194007
-6.45 0.0290565145137125
-6.4 0.0298824932897101
-6.35 0.0307233967056539
-6.3 0.0315793407982522
-6.25 0.032450438407937
-6.2 0.0333367989987714
-6.15 0.0342385284728789
-6.1 0.0351557289792857
-6.05 0.0360884987170673
-6 0.037036931732689
-5.95 0.0380011177114339
-5.9 0.0389811417628113
-5.85 0.0399770841998389
-5.8 0.0409890203120994
-5.75 0.042017020132471
-5.7 0.0430611481974379
-5.65 0.0441214633008924
-5.6 0.0451980182413454
-5.55 0.0462908595624728
-5.5 0.0474000272869289
-5.45 0.0485255546433763
-5.4 0.0496674677866848
-5.35 0.0508257855112733
-5.3 0.0520005189575786
-5.25 0.0531916713116533
-5.2 0.0543992374979142
-5.15 0.0556232038650818
-5.1 0.0568635478653727
-5.05 0.0581202377270309
-5 0.0593932321203083
-4.95 0.0606824798170316
-4.9 0.0619879193439186
-4.85 0.0633094786298386
-4.8 0.0646470746472381
-4.75 0.0660006130479881
-4.7 0.0673699877939355
-4.65 0.068755080782479
-4.6 0.0701557614675185
-4.55 0.0715718864761609
-4.5 0.0730032992215995
-4.45 0.0744498295126143
-4.4 0.0759112931601753
-4.35 0.0773874915816612
-4.3 0.0788782114032391
-4.25 0.0803832240609795
-4.2 0.0819022854013122
-4.15 0.0834351352814603
-4.1 0.0849814971705144
-4.05 0.0865410777518417
-4 0.0881135665275526
-3.95 0.0896986354257739
-3.9 0.0912959384115105
-3.85 0.092905111101905
-3.8 0.0945257703867381
-3.75 0.0961575140550442
-3.7 0.0977999204287551
-3.65 0.0994525480043226
-3.6 0.101114935103314
-3.55 0.102786599533022
-3.5 0.10446703825819
-3.45 0.106155727084995
-3.4 0.107852120358529
-3.35 0.109555650675054
-3.3 0.11126572861042
-3.25 0.11298174246611
-3.2 0.114703058034482
-3.15 0.116429018384871
-3.1 0.118158943672363
-3.05 0.119892130971142
-3 0.121627854134478
-2.95 0.123365363683546
-2.9 0.125103886727426
-2.85 0.126842626916786
-2.8 0.128580764433919
-2.75 0.130317456021937
-2.7 0.132051835056139
-2.65 0.13378301166067
-2.6 0.135510072873788
-2.55 0.137232082865175
-2.5 0.138948083208863
-2.45 0.140657093215477
-2.4 0.14235811032757
-2.35 0.144050110581918
-2.3 0.145732049142665
-2.25 0.147402860909234
-2.2 0.14906146120289
-2.15 0.15070674653575
-2.1 0.152337595465953
-2.05 0.15395286954251
-2 0.155551414343149
-1.95 0.157132060608181
-1.9 0.158693625473102
-1.85 0.160234913802222
-1.8 0.161754719625182
-1.75 0.163251827677675
-1.7 0.16472501504713
-1.65 0.166173052923451
-1.6 0.167594708454234
-1.55 0.168988746703091
-1.5 0.170353932708951
-1.45 0.171689033643318
-1.4 0.172992821061606
-1.35 0.174264073243752
-1.3 0.17550157761836
-1.25 0.176704133263694
-1.2 0.177870553477873
-1.15 0.178999668409713
-1.1 0.180090327740701
-1.05 0.181141403407738
-1 0.18215179235544
-0.949999999999999 0.183120419306005
-0.899999999999999 0.184046239533948
-0.849999999999998 0.18492824163239
-0.799999999999997 0.185765450257045
-0.75 0.186556928833644
-0.699999999999999 0.187301782214188
-0.649999999999999 0.187999159267283
-0.599999999999998 0.188648255387703
-0.549999999999997 0.189248314910445
-0.5 0.189798633414719
-0.449999999999999 0.190298559903697
-0.399999999999999 0.190747498846338
-0.349999999999998 0.191144912068229
-0.299999999999997 0.191490320479168
-0.25 0.191783305626115
-0.199999999999999 0.192023511061144
-0.149999999999999 0.19221064351519
-0.0999999999999979 0.1923444738696
-0.0499999999999972 0.192424837918834
0 0.192451636919059
0.0500000000000007 0.192424837918834
0.100000000000001 0.1923444738696
0.150000000000002 0.19221064351519
0.200000000000003 0.192023511061144
0.25 0.191783305626115
0.300000000000001 0.191490320479168
0.350000000000001 0.191144912068229
0.400000000000002 0.190747498846338
0.450000000000003 0.190298559903697
0.5 0.189798633414719
0.550000000000001 0.189248314910445
0.600000000000001 0.188648255387703
0.650000000000002 0.187999159267283
0.700000000000003 0.187301782214189
0.75 0.186556928833644
0.800000000000001 0.185765450257046
0.850000000000001 0.18492824163239
0.900000000000002 0.184046239533948
0.950000000000003 0.183120419306005
1 0.18215179235544
1.05 0.181141403407738
1.1 0.180090327740701
1.15 0.178999668409713
1.2 0.177870553477872
1.25 0.176704133263693
1.3 0.17550157761836
1.35 0.174264073243751
1.4 0.172992821061605
1.45 0.171689033643317
1.5 0.17035393270895
1.55 0.16898874670309
1.6 0.167594708454233
1.65 0.16617305292345
1.7 0.164725015047129
1.75 0.163251827677674
1.8 0.161754719625181
1.85 0.160234913802221
1.9 0.158693625473101
1.95 0.15713206060818
2 0.155551414343148
2.05 0.153952869542509
2.1 0.152337595465951
2.15 0.150706746535749
2.2 0.149061461202889
2.25 0.147402860909233
2.3 0.145732049142663
2.35 0.144050110581917
2.4 0.142358110327569
2.45 0.140657093215475
2.5 0.138948083208862
2.55 0.137232082865174
2.6 0.135510072873787
2.65 0.133783011660669
2.7 0.132051835056138
2.75 0.130317456021936
2.8 0.128580764433918
2.85 0.126842626916785
2.9 0.125103886727424
2.95 0.123365363683545
3 0.121627854134477
3.05 0.119892130971141
3.1 0.118158943672362
3.15 0.11642901838487
3.2 0.114703058034481
3.25 0.112981742466109
3.3 0.111265728610418
3.35 0.109555650675053
3.4 0.107852120358528
3.45 0.106155727084994
3.5 0.104467038258188
3.55 0.102786599533021
3.6 0.101114935103313
3.65 0.0994525480043214
3.7 0.097799920428754
3.75 0.0961575140550431
3.8 0.0945257703867371
3.85 0.0929051111019041
3.9 0.0912959384115096
3.95 0.0896986354257731
4 0.0881135665275518
4.05 0.086541077751841
4.1 0.0849814971705137
4.15 0.0834351352814597
4.2 0.0819022854013116
4.25 0.0803832240609789
4.3 0.0788782114032386
4.35 0.0773874915816606
4.4 0.0759112931601747
4.45 0.0744498295126138
4.5 0.073003299221599
4.55 0.0715718864761604
4.6 0.070155761467518
4.65 0.0687550807824785
4.7 0.067369987793935
4.75 0.0660006130479877
4.8 0.0646470746472377
4.85 0.0633094786298382
4.9 0.0619879193439183
4.95 0.0606824798170313
5 0.059393232120308
5.05 0.0581202377270305
5.1 0.0568635478653724
5.15 0.0556232038650814
5.2 0.0543992374979138
5.25 0.0531916713116529
5.3 0.0520005189575782
5.35 0.0508257855112729
5.4 0.0496674677866844
5.45 0.0485255546433759
5.5 0.0474000272869286
5.55 0.0462908595624724
5.6 0.045198018241345
5.65 0.044121463300892
5.7 0.0430611481974375
5.75 0.0420170201324706
5.8 0.040989020312099
5.85 0.0399770841998385
5.9 0.038981141762811
5.95 0.0380011177114336
6 0.0370369317326886
6.05 0.036088498717067
6.1 0.0351557289792854
6.15 0.0342385284728785
6.2 0.033336798998771
6.25 0.0324504384079366
6.3 0.0315793407982519
6.35 0.0307233967056536
6.4 0.0298824932897098
6.45 0.0290565145137123
6.5 0.0282453413194005
6.55 0.0274488517964252
6.6 0.0266669213466591
6.65 0.0258994228434612
6.7 0.0251462267860012
6.75 0.024407201448749
6.8 0.0236822130262319
6.85 0.0229711257731644
6.9 0.0222738021400512
6.95 0.0215901029043645
7 0.0209198872973969
7.05 0.0202630131268872
7.1 0.01961933689552
7.15 0.0189887139153943
7.2 0.0183709984185599
7.25 0.0177660436637165
7.3 0.0171737020391717
7.35 0.0165938251621516
7.4 0.0160262639745586
7.45 0.0154708688352694
7.5 0.0149274896090642
7.55 0.0143959757522801
7.6 0.0138761763952774
7.65 0.0133679404218094
7.7 0.0128711165453829
7.75 0.0123855533826971
7.8 0.0119110995242461
7.85 0.0114476036021711
7.9 0.0109949143554427
7.95 0.0105528806924585
8 0.0101213517511331
8.05 0.00970017695656102
8.1 0.00928920607632941
8.15 0.00888828927355497
8.2 0.00849727715771969
8.25 0.00811602083337674
8.3 0.00774437194679664
8.35 0.00738218273062207
8.4 0.0070293060465975
8.45 0.00668559542643825
8.5 0.00635090511090167
8.55 0.00602509008712116
8.6 0.00570800612426205
8.65 0.00539950980755644
8.7 0.00509945857077245
8.75 0.00480771072717118
8.8 0.00452412549900355
8.85 0.00424856304559683
8.9 0.00398088449007945
8.95 0.00372095194479094
9 0.00346862853542207
9.05 0.00322377842392908
9.1 0.00298626683026407
9.15 0.00275596005296239
9.2 0.00253272548862627
9.25 0.00231643165034282
9.3 0.00210694818507304
9.35 0.00190414589004723
9.4 0.00170789672820098
9.45 0.00151807384268485
9.5 0.00133455157047953
9.55 0.0011572054551472
9.6 0.0009859122587489
9.65 0.000820549972956461
9.7 0.00066099782938665
9.75 0.000507136309184269
9.8 0.000358847151879873
9.85 0.000216013363546945
9.9 7.85192242824579e-05
9.95 -5.37497049661208e-05
10 -0.000180906576205154
10.05 -0.000303063248809082
10.1 -0.000420330284523971
10.15 -0.000532816943040518
10.2 -0.00064063117811741
10.25 -0.000743879634236668
10.3 -0.000842667643773304
10.35 -0.000937099224662318
10.4 -0.00102727707854671
10.45 -0.00111330258939083
10.5 -0.00119527582254406
10.55 -0.00127329552424033
10.6 -0.00134745912151964
10.65 -0.00141786272255831
10.7 -0.00148460111739515
10.75 -0.00154776777904144
10.8 -0.00160745486496286
10.85 -0.00166375321892219
10.9 -0.00171675237317214
10.95 -0.00176654055098766
11 -0.00181320466952824
11.05 -0.00185683034302027
11.1 -0.00189750188625077
11.15 -0.00193530231836336
11.2 -0.00197031336694839
11.25 -0.00200261547241886
11.3 -0.00203228779266471
11.35 -0.00205940820797766
11.4 -0.00208405332623974
11.45 -0.00210629848836833
11.5 -0.00212621777401118
11.55 -0.00214388400748494
11.6 -0.0021593687639509
11.65 -0.00217274237582198
11.7 -0.00218407393939502
11.75 -0.00219343132170292
11.8 -0.00220088116758074
11.85 -0.00220648890694084
11.9 -0.00221031876225144
11.95 -0.00221243375621378
12 -0.00221289571963269
12.05 -0.00221176529947589
12.1 -0.00220910196711705
12.15 -0.00220496402675808
12.2 -0.0021994086240259
12.25 -0.00219249175473927
12.3 -0.00218426827384112
12.35 -0.00217479190449206
12.4 -0.00216411524732055
12.45 -0.00215228978982564
12.5 -0.00213936591592779
12.55 -0.00212539291566363
12.6 -0.0021104189950205
12.65 -0.00209449128590646
12.7 -0.00207765585625171
12.75 -0.00205995772023724
12.8 -0.00204144084864659
12.85 -0.00202214817933656
12.9 -0.00200212162782285
12.95 -0.00198140209797641
13 -0.00196002949282651
13.05 -0.00193804272546635
13.1 -0.00191547973005715
13.15 -0.00189237747292663
13.2 -0.00186877196375769
13.25 -0.00184469826686328
13.3 -0.00182019051254336
13.35 -0.00179528190851965
13.4 -0.00177000475144427
13.45 -0.00174439043847803
13.5 -0.00171846947893417
13.55 -0.0016922715059835
13.6 -0.00166582528841682
13.65 -0.00163915874246029
13.7 -0.0016122989436398
13.75 -0.00158527213869003
13.8 -0.00155810375750406
13.85 -0.00153081842511947
13.9 -0.00150343997373658
13.95 -0.00147599145476486
14 -0.00144849515089313
14.05 -0.00142097258817966
14.1 -0.00139344454815777
14.15 -0.00136593107995292
14.2 -0.00133845151240717
14.25 -0.00131102446620676
14.3 -0.00128366786600891
14.35 -0.00125639895256356
14.4 -0.00122923429482603
14.45 -0.00120218980205668
14.5 -0.00117528073590327
14.55 -0.00114852172246234
14.6 -0.00112192676431535
14.65 -0.00109550925253578
14.7 -0.00106928197866327
14.75 -0.00104325714664082
14.8 -0.00101744638471135
14.85 -0.000991860757269632
14.9 -0.000966510776666019
14.95 -0.000941406414958088
15 -0.00091655711560661
15.05 -0.000891971805112213
15.1 -0.000867658904589136
15.15 -0.000843626341272592
15.2 -0.000819881559956275
15.25 -0.000796431534356603
15.3 -0.000773282778400402
15.35 -0.000750441357432735
15.4 -0.00072791289934172
15.45 -0.000705702605597197
15.5 -0.000683815262200223
15.55 -0.000662255250540425
15.6 -0.000641026558158341
15.65 -0.000620132789409946
15.7 -0.000599577176030662
15.75 -0.000579362587596234
15.8 -0.000559491541877934
15.85 -0.000539966215089663
15.9 -0.000520788452024602
15.95 -0.000501959776079171
16 -0.000483481399162121
16.05 -0.000465354231486717
16.1 -0.000447578891244038
16.15 -0.000430155714155521
16.2 -0.000413084762902971
16.25 -0.000396365836434349
16.3 -0.000379998479143742
16.35 -0.000363981989923998
16.4 -0.000348315431090604
16.45 -0.000332997637175458
16.5 -0.000318027223589262
16.55 -0.000303402595151344
16.6 -0.000289121954485773
16.65 -0.00027518331028271
16.7 -0.000261584485423984
16.75 -0.000248323124971954
16.8 -0.00023539670402075
16.85 -0.000222802535409071
16.9 -0.000210537777293721
16.95 -0.000198599440583168
17 -0.000186984396230427
17.05 -0.000175689382384633
17.1 -0.000164711011400768
17.15 -0.000154045776707046
17.2 -0.000143690059529598
17.25 -0.000133640135474166
17.3 -0.000123892180964631
17.35 -0.000114442279538233
17.4 -0.000105286427997499
17.45 -9.64205424188912e-05
17.5 -8.78404640183603e-05
17.55 -7.95419648740154e-05
17.6 -7.15207535062658e-05
17.65 -6.37724803158726e-05
17.7 -5.62927428804727e-05
17.75 -4.90770911102587e-05
17.8 -4.21210322636278e-05
17.85 -3.54200358237555e-05
17.9 -2.89695382371927e-05
17.95 -2.27649475157432e-05
18 -1.68016477030334e-05
18.05 -1.10750032073535e-05
18.1 -5.58036300251182e-06
18.15 -3.13064698610121e-07
18.2 4.73156151519086e-06
18.25 9.55818905369299e-06
18.3 1.41714912421038e-05
18.35 1.85761377434094e-05
18.4 2.2776791104082e-05
18.45 2.67781034154527e-05
18.5 3.05847130880418e-05
18.55 3.42012417361494e-05
18.6 3.76322911700717e-05
18.65 4.0882440493443e-05
18.7 4.39562433034157e-05
18.75 4.68582249917003e-05
18.8 4.95928801449104e-05
18.85 5.21646700432089e-05
18.9 5.45780202569578e-05
18.95 5.68373183419536e-05
19 5.89469116349125e-05
19.05 6.09111051521792e-05
19.1 6.27341595962071e-05
19.15 6.44202894762252e-05
19.2 6.59736613379181e-05
19.25 6.73983920980499e-05
19.3 6.8698547480926e-05
19.35 6.98781405544115e-05
19.4 7.09411303639266e-05
19.45 7.18914206634207e-05
19.5 7.27328587427956e-05
19.55 7.34692343516073e-05
19.6 7.41042787191298e-05
19.65 7.46416636710138e-05
19.7 7.50850008428148e-05
19.75 7.54378409906082e-05
19.8 7.57036733987317e-05
19.85 7.58859253844186e-05
19.9 7.59879618986758e-05
19.95 7.60130852222369e-05
20 7.59645347547516e-05
20.05 7.58454868945667e-05
20.1 7.5659055005482e-05
20.15 7.54082894657306e-05
20.2 7.5096177793102e-05
20.25 7.47256448386006e-05
20.3 7.42995530392769e-05
20.35 7.38207027188738e-05
20.4 7.32918324226649e-05
20.45 7.27156192703083e-05
20.5 7.20946793076619e-05
20.55 7.14315678352895e-05
20.6 7.07287796877797e-05
20.65 6.99887494339904e-05
20.7 6.92138514638668e-05
20.75 6.84063999225325e-05
20.8 6.75686484468778e-05
20.85 6.67027896538211e-05
20.9 6.58109543227611e-05
20.95 6.48952102074115e-05
21 6.39575604041772e-05
21.05 6.29999411954288e-05
21.1 6.20242192764216e-05
21.15 6.10321937818549e-05
21.2 6.00255980145614e-05
21.25 5.90061009176469e-05
21.3 5.7975308329388e-05
21.35 5.69347640584937e-05
21.4 5.58859508159302e-05
21.45 5.48302910384057e-05
21.5 5.37691476378026e-05
21.55 5.27038247103339e-05
21.6 5.16355682389793e-05
21.65 5.05655668228352e-05
21.7 4.94949524673796e-05
21.75 4.84248014703258e-05
21.8 4.73561354387011e-05
21.85 4.62899224740593e-05
21.9 4.52270785643117e-05
21.95 4.41684692225509e-05
22 4.31149114154471e-05
22.05 4.2067175826331e-05
22.1 4.10259895009372e-05
22.15 3.99920389269891e-05
22.2 3.89659736023579e-05
22.25 3.79484101504377e-05
22.3 3.69399370456614e-05
22.35 3.5941120016736e-05
22.4 3.4952508200225e-05
22.45 3.39746411225506e-05
22.5 3.30080565943454e-05
22.55 3.20532996073598e-05
22.6 3.11109323308398e-05
22.65 3.01815453114368e-05
22.7 2.92657699883086e-05
22.75 2.83642926431195e-05
22.8 2.74778699131616e-05
22.85 2.6607346004791e-05
22.9 2.57536717538142e-05
22.95 2.49179256893539e-05
23 2.4101337268077e-05
23.05 2.33053124564577e-05
23.1 2.25292546168506e-05
23.15 2.1772611802872e-05
23.2 2.10348677669568e-05
23.25 2.03155332346701e-05
23.3 1.96141374036908e-05
23.35 1.89302196259482e-05
23.4 1.82633212318656e-05
23.45 1.76129774560408e-05
23.5 1.69787094239767e-05
23.55 1.63600161596544e-05
23.6 1.57563665738268e-05
23.65 1.51671913928918e-05
23.7 1.45918749880849e-05
23.75 1.4029747064509e-05
23.8 1.34800741691957e-05
23.85 1.29420509769652e-05
23.9 1.24147913123189e-05
23.95 1.18973188649684e-05
24 1.13885575558664e-05
24.05 1.08873215097684e-05
24.1 1.03923045894145e-05
24.15 9.90206944538714e-06
24.2 9.41503603456382e-06
24.25 8.92946955886084e-06
24.3 8.44346777464836e-06
24.35 7.95494762181796e-06
24.4 7.4616311200073e-06
24.45 6.96103047793967e-06
24.5 6.45043236022863e-06
24.55 5.92688125434028e-06
24.6 5.38716187871248e-06
24.65 4.82778057131653e-06
24.7 4.24494559623168e-06
24.75 3.63454630410936e-06
24.8 2.99213108075719e-06
24.85 2.31288401650471e-06
24.9 1.59160022755777e-06
24.95 8.2265975924959e-07
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/Pot3Dirac-lambda=2.0-thetadex.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-25, xmax=25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta\)},
ymin=-1.71129682320126, ymax=1.71129682320093,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 -1.5555549749943
-24.9 -1.5555549749178
-24.85 -1.55555497479607
-24.8 -1.55555497463312
-24.75 -1.55555497443215
-24.7 -1.55555497419563
-24.65 -1.55555497392535
-24.6 -1.55555497362254
-24.55 -1.55555497328785
-24.5 -1.55555497292145
-24.45 -1.55555497252307
-24.4 -1.55555497209202
-24.35 -1.55555497162728
-24.3 -1.55555497112747
-24.25 -1.55555497059093
-24.2 -1.55555497001574
-24.15 -1.55555496939972
-24.1 -1.5555549687405
-24.05 -1.55555496803547
-24 -1.5555549672819
-23.95 -1.55555496647685
-23.9 -1.55555496561725
-23.85 -1.55555496469992
-23.8 -1.55555496372152
-23.75 -1.55555496267862
-23.7 -1.55555496156769
-23.65 -1.55555496038508
-23.6 -1.55555495912709
-23.55 -1.55555495778988
-23.5 -1.55555495636958
-23.45 -1.55555495486222
-23.4 -1.55555495326374
-23.35 -1.55555495157002
-23.3 -1.55555494977685
-23.25 -1.55555494787997
-23.2 -1.55555494587501
-23.15 -1.55555494375752
-23.1 -1.55555494152299
-23.05 -1.55555493916678
-23 -1.55555493668419
-22.95 -1.55555493407038
-22.9 -1.55555493132049
-22.85 -1.55555492842965
-22.8 -1.55555492539298
-22.75 -1.55555492220556
-22.7 -1.55555491886244
-22.65 -1.55555491535861
-22.6 -1.55555491168903
-22.55 -1.55555490784858
-22.5 -1.55555490383209
-22.45 -1.55555489963433
-22.4 -1.55555489525
-22.35 -1.55555489067379
-22.3 -1.55555488590029
-22.25 -1.5555548809241
-22.2 -1.55555487573975
-22.15 -1.55555487034176
-22.1 -1.55555486472464
-22.05 -1.55555485888287
-22 -1.55555485281097
-21.95 -1.55555484650343
-21.9 -1.55555483995481
-21.85 -1.55555483315967
-21.8 -1.55555482611263
-21.75 -1.55555481880839
-21.7 -1.5555548112417
-21.65 -1.55555480340741
-21.6 -1.55555479530047
-21.55 -1.55555478691595
-21.5 -1.55555477824905
-21.45 -1.55555476929511
-21.4 -1.55555476004963
-21.35 -1.55555475050831
-21.3 -1.55555474066701
-21.25 -1.55555473052184
-21.2 -1.55555472006911
-21.15 -1.55555470930539
-21.1 -1.55555469822752
-21.05 -1.55555468683262
-21 -1.55555467511811
-20.95 -1.55555466308177
-20.9 -1.55555465072168
-20.85 -1.55555463803634
-20.8 -1.55555462502463
-20.75 -1.55555461168582
-20.7 -1.55555459801968
-20.65 -1.55555458402639
-20.6 -1.55555456970668
-20.55 -1.55555455506177
-20.5 -1.55555454009345
-20.45 -1.55555452480407
-20.4 -1.55555450919662
-20.35 -1.5555544932747
-20.3 -1.55555447704262
-20.25 -1.55555446050537
-20.2 -1.55555444366869
-20.15 -1.55555442653911
-20.1 -1.55555440912396
-20.05 -1.55555439143142
-20 -1.55555437347057
-19.95 -1.55555435525142
-19.9 -1.55555433678494
-19.85 -1.55555431808312
-19.8 -1.55555429915899
-19.75 -1.55555428002669
-19.7 -1.5555542607015
-19.65 -1.55555424119988
-19.6 -1.55555422153954
-19.55 -1.55555420173945
-19.5 -1.55555418181992
-19.45 -1.55555416180265
-19.4 -1.55555414171076
-19.35 -1.55555412156885
-19.3 -1.55555410140306
-19.25 -1.55555408124111
-19.2 -1.55555406111238
-19.15 -1.55555404104794
-19.1 -1.5555540210806
-19.05 -1.555554001245
-19 -1.55555398157765
-18.95 -1.55555396211699
-18.9 -1.55555394290344
-18.85 -1.55555392397947
-18.8 -1.55555390538968
-18.75 -1.55555388718084
-18.7 -1.55555386940194
-18.65 -1.5555538521043
-18.6 -1.5555538353416
-18.55 -1.55555381916993
-18.5 -1.55555380364793
-18.45 -1.55555378883676
-18.4 -1.55555377480024
-18.35 -1.55555376160489
-18.3 -1.55555374932
-18.25 -1.55555373801771
-18.2 -1.55555372777305
-18.15 -1.55555371866407
-18.1 -1.55555371077183
-18.05 -1.55555370418054
-18 -1.5555536989776
-17.95 -1.55555369525367
-17.9 -1.55555369310275
-17.85 -1.55555369262225
-17.8 -1.55555369391304
-17.75 -1.55555369707958
-17.7 -1.55555370222991
-17.65 -1.55555370947578
-17.6 -1.55555371893271
-17.55 -1.55555373072003
-17.5 -1.555553744961
-17.45 -1.55555376178282
-17.4 -1.55555378131674
-17.35 -1.55555380369811
-17.3 -1.55555382906648
-17.25 -1.55555385756558
-17.2 -1.55555388934349
-17.15 -1.55555392455262
-17.1 -1.55555396334983
-17.05 -1.55555400589644
-17 -1.55555405235833
-16.95 -1.55555410290596
-16.9 -1.55555415771445
-16.85 -1.55555421696363
-16.8 -1.55555428083808
-16.75 -1.55555434952718
-16.7 -1.55555442322517
-16.65 -1.55555450213117
-16.6 -1.55555458644924
-16.55 -1.55555467638839
-16.5 -1.55555477216266
-16.45 -1.5555548739911
-16.4 -1.55555498209782
-16.35 -1.55555509671203
-16.3 -1.55555521806804
-16.25 -1.55555534640527
-16.2 -1.55555548196826
-16.15 -1.5555556250067
-16.1 -1.55555577577543
-16.05 -1.55555593453439
-16 -1.55555610154867
-15.95 -1.55555627708848
-15.9 -1.55555646142911
-15.85 -1.55555665485091
-15.8 -1.55555685763929
-15.75 -1.55555707008464
-15.7 -1.55555729248232
-15.65 -1.55555752513258
-15.6 -1.55555776834052
-15.55 -1.55555802241602
-15.5 -1.55555828767368
-15.45 -1.5555585644327
-15.4 -1.55555885301683
-15.35 -1.55555915375426
-15.3 -1.5555594669775
-15.25 -1.55555979302327
-15.2 -1.55556013223239
-15.15 -1.55556048494962
-15.1 -1.55556085152354
-15.05 -1.55556123230637
-15 -1.55556162765381
-14.95 -1.55556203792487
-14.9 -1.5555624634817
-14.85 -1.55556290468934
-14.8 -1.55556336191555
-14.75 -1.55556383553057
-14.7 -1.55556432590687
-14.65 -1.55556483341893
-14.6 -1.55556535844297
-14.55 -1.55556590135663
-14.5 -1.55556646253874
-14.45 -1.55556704236897
-14.4 -1.55556764122753
-14.35 -1.55556825949484
-14.3 -1.55556889755113
-14.25 -1.55556955577613
-14.2 -1.55557023454866
-14.15 -1.55557093424621
-14.1 -1.55557165524455
-14.05 -1.55557239791725
-14 -1.55557316263527
-13.95 -1.55557394976643
-13.9 -1.55557475967495
-13.85 -1.5555755927209
-13.8 -1.55557644925969
-13.75 -1.55557732964145
-13.7 -1.55557823421052
-13.65 -1.55557916330477
-13.6 -1.55558011725501
-13.55 -1.55558109638428
-13.5 -1.55558210100723
-13.45 -1.55558313142935
-13.4 -1.55558418794627
-13.35 -1.55558527084295
-13.3 -1.55558638039295
-13.25 -1.55558751685754
-13.2 -1.55558868048489
-13.15 -1.55558987150917
-13.1 -1.55559109014964
-13.05 -1.5555923366097
-13 -1.55559361107596
-12.95 -1.55559491371715
-12.9 -1.55559624468316
-12.85 -1.55559760410394
-12.8 -1.55559899208839
-12.75 -1.55560040872321
-12.7 -1.55560185407177
-12.65 -1.55560332817289
-12.6 -1.55560483103956
-12.55 -1.55560636265773
-12.5 -1.55560792298495
-12.45 -1.55560951194905
-12.4 -1.55561112944672
-12.35 -1.55561277534216
-12.3 -1.55561444946552
-12.25 -1.55561615161149
-12.2 -1.55561788153768
-12.15 -1.55561963896309
-12.1 -1.55562142356646
-12.05 -1.55562323498457
-12 -1.55562507281056
-11.95 -1.55562693659211
-11.9 -1.55562882582965
-11.85 -1.55563073997443
-11.8 -1.55563267842661
-11.75 -1.55563464053328
-11.7 -1.55563662558632
-11.65 -1.55563863282033
-11.6 -1.55564066141041
-11.55 -1.55564271046985
-11.5 -1.55564477904782
-11.45 -1.5556468661269
-11.4 -1.55564897062058
-11.35 -1.55565109137064
-11.3 -1.55565322714446
-11.25 -1.55565537663225
-11.2 -1.55565753844414
-11.15 -1.5556597111072
-11.1 -1.5556618930624
-11.05 -1.55566408266142
-11 -1.55566627816333
-10.95 -1.55566847773131
-10.9 -1.5556706794291
-10.85 -1.55567288121744
-10.8 -1.55567508095045
-10.75 -1.55567727637183
-10.7 -1.55567946511099
-10.65 -1.55568164467918
-10.6 -1.55568381246538
-10.55 -1.55568596573225
-10.5 -1.55568810161192
-10.45 -1.55569021710172
-10.4 -1.55569230905988
-10.35 -1.55569437420107
-10.3 -1.55569640909199
-10.25 -1.55569841014679
-10.2 -1.55570037362249
-10.15 -1.55570229561431
-10.1 -1.55570417205092
-10.05 -1.55570599868962
-10 -1.55570777111148
-9.95 -1.55570948471633
-9.9 -1.55571113471767
-9.85 -1.55571271613747
-9.8 -1.55571422380087
-9.75 -1.55571565233064
-9.7 -1.55571699614155
-9.65 -1.55571824943451
-9.6 -1.5557194061905
-9.55 -1.5557204601642
-9.5 -1.55572140487738
-9.45 -1.55572223361194
-9.4 -1.55572293940264
-9.35 -1.55572351502938
-9.3 -1.55572395300909
-9.25 -1.55572424558717
-9.2 -1.55572438472844
-9.15 -1.5557243621075
-9.1 -1.5557241690987
-9.05 -1.55572379676536
-9 -1.55572323584855
-8.95 -1.55572247675522
-8.9 -1.55572150954568
-8.85 -1.55572032392061
-8.8 -1.5557189092074
-8.75 -1.55571725434594
-8.7 -1.55571534787389
-8.65 -1.55571317791152
-8.6 -1.55571073214604
-8.55 -1.5557079978156
-8.5 -1.55570496169297
-8.45 -1.55570161006901
-8.4 -1.55569792873598
-8.35 -1.55569390297082
-8.3 -1.55568951751845
-8.25 -1.5556847565752
-8.2 -1.55567960377252
-8.15 -1.55567404216089
-8.1 -1.55566805419425
-8.05 -1.5556616217148
-8 -1.55565472593835
-7.95 -1.55564734744017
-7.9 -1.55563946614148
-7.85 -1.5556310612964
-7.8 -1.5556221114794
-7.75 -1.55561259457317
-7.7 -1.55560248775682
-7.65 -1.55559176749413
-7.6 -1.55558040952177
-7.55 -1.55556838883724
-7.5 -1.55555567968616
-7.45 -1.55554225554862
-7.4 -1.55552808912433
-7.35 -1.55551315231596
-7.3 -1.5554974162104
-7.25 -1.55548085105739
-7.2 -1.55546342624511
-7.15 -1.55544511027212
-7.1 -1.55542587071525
-7.05 -1.55540567419295
-7 -1.55538448632352
-6.95 -1.55536227167798
-6.9 -1.55533899372699
-6.85 -1.55531461478171
-6.8 -1.55528909592817
-6.75 -1.55526239695515
-6.7 -1.55523447627557
-6.65 -1.55520529084126
-6.6 -1.5551747960517
-6.55 -1.55514294565676
-6.5 -1.55510969165433
-6.45 -1.55507498418324
-6.4 -1.55503877141261
-6.35 -1.55500099942855
-6.3 -1.55496161211942
-6.25 -1.55492055106112
-6.2 -1.5548777554038
-6.15 -1.55483316176169
-6.1 -1.55478670410765
-6.05 -1.55473831367439
-6 -1.55468791886386
-5.95 -1.55463544516681
-5.9 -1.55458081509398
-5.85 -1.55452394812053
-5.8 -1.55446476064491
-5.75 -1.55440316596336
-5.7 -1.55433907426047
-5.65 -1.55427239261627
-5.6 -1.55420302502958
-5.55 -1.55413087245683
-5.5 -1.55405583286517
-5.45 -1.55397780129777
-5.4 -1.55389666994889
-5.35 -1.55381232824517
-5.3 -1.55372466292926
-5.25 -1.55363355814089
-5.2 -1.55353889548987
-5.15 -1.5534405541147
-5.1 -1.55333841071986
-5.05 -1.55323233958418
-5 -1.55312221253212
-4.95 -1.55300789885936
-4.9 -1.55288926520386
-4.85 -1.55276617535335
-4.8 -1.55263848998018
-4.75 -1.55250606629491
-4.7 -1.5523687576104
-4.65 -1.55222641280889
-4.6 -1.55207887570581
-4.55 -1.55192598430513
-4.5 -1.55176756994304
-4.45 -1.55160345631829
-4.4 -1.5514334584102
-4.35 -1.55125738128736
-4.3 -1.55107501881314
-4.25 -1.55088615225685
-4.2 -1.55069054882242
-4.15 -1.55048796010975
-4.1 -1.55027812052708
-4.05 -1.55006074567584
-4 -1.54983553073297
-3.95 -1.54960214885855
-3.9 -1.54936024966032
-3.85 -1.54910945774925
-3.8 -1.54884937142154
-3.75 -1.54857956150257
-3.7 -1.5482995703872
-3.65 -1.54800891131019
-3.6 -1.54770706787919
-3.55 -1.54739349390134
-3.5 -1.54706761353228
-3.45 -1.54672882177364
-3.4 -1.54637648534141
-3.35 -1.54600994392298
-3.3 -1.54562851183471
-3.25 -1.54523148008446
-3.2 -1.54481811883436
-3.15 -1.54438768024777
-3.1 -1.54393940169081
-3.05 -1.54347250924243
-3 -1.54298622144793
-2.95 -1.54247975322861
-2.9 -1.54195231983504
-2.85 -1.54140314070348
-2.8 -1.5408314430445
-2.75 -1.54023646496055
-2.7 -1.53961745785619
-2.65 -1.53897368787142
-2.6 -1.53830443603776
-2.55 -1.53760899682821
-2.5 -1.53688667474932
-2.45 -1.53613677860636
-2.4 -1.53535861306303
-2.35 -1.53455146711538
-2.3 -1.53371459910464
-2.25 -1.53284721790456
-2.2 -1.53194845993148
-2.15 -1.53101736163365
-2.1 -1.53005282711277
-2.05 -1.52905359050053
-2 -1.52801817263513
-1.95 -1.52694483145015
-1.9 -1.52583150572096
-1.85 -1.5246757524591
-1.8 -1.52347467810236
-1.75 -1.52222486263691
-1.7 -1.52092227507004
-1.65 -1.5195621782518
-1.6 -1.51813902048341
-1.55 -1.51664631060961
-1.5 -1.5150764723364
-1.45 -1.51342067228347
-1.4 -1.51166861468149
-1.35 -1.50980829352591
-1.3 -1.50782569020969
-1.25 -1.50570440090058
-1.2 -1.50342517280125
-1.15 -1.50096532133794
-1.1 -1.49829799037681
-1.05 -1.49539120342033
-1 -1.49220663331414
-0.949999999999999 -1.48869798803924
-0.899999999999999 -1.48480886546371
-0.849999999999998 -1.48046986195829
-0.799999999999997 -1.47559461427372
-0.75 -1.47007428653478
-0.699999999999999 -1.46376974133254
-0.649999999999999 -1.45650017675242
-0.599999999999998 -1.44802622064609
-0.549999999999997 -1.43802405650179
-0.5 -1.42604450959151
-0.449999999999999 -1.41144584480891
-0.399999999999999 -1.39327832996622
-0.349999999999998 -1.3700750620817
-0.299999999999997 -1.33944764382162
-0.25 -1.29724029951998
-0.199999999999999 -1.23557922621003
-0.149999999999999 -1.13781926650407
-0.0999999999999979 -0.963926001714685
-0.0499999999999972 -0.613538856806261
0 0
0.0500000000000007 0.61353885680617
0.100000000000001 0.963926001714464
0.150000000000002 1.13781926650379
0.200000000000003 1.23557922620973
0.25 1.29724029951966
0.300000000000001 1.3394476438213
0.350000000000001 1.37007506208138
0.400000000000002 1.39327832996589
0.450000000000003 1.41144584480858
0.5 1.42604450959118
0.550000000000001 1.43802405650146
0.600000000000001 1.44802622064576
0.650000000000002 1.45650017675209
0.700000000000003 1.46376974133221
0.75 1.47007428653445
0.800000000000001 1.47559461427339
0.850000000000001 1.48046986195796
0.900000000000002 1.48480886546338
0.950000000000003 1.4886979880389
1 1.49220663331381
1.05 1.49539120341999
1.1 1.49829799037647
1.15 1.50096532133761
1.2 1.50342517280091
1.25 1.50570440090025
1.3 1.50782569020936
1.35 1.50980829352557
1.4 1.51166861468115
1.45 1.51342067228314
1.5 1.51507647233606
1.55 1.51664631060927
1.6 1.51813902048308
1.65 1.51956217825147
1.7 1.5209222750697
1.75 1.52222486263658
1.8 1.52347467810203
1.85 1.52467575245876
1.9 1.52583150572063
1.95 1.52694483144982
2 1.5280181726348
2.05 1.52905359050019
2.1 1.53005282711243
2.15 1.53101736163331
2.2 1.53194845993114
2.25 1.53284721790423
2.3 1.5337145991043
2.35 1.53455146711505
2.4 1.53535861306269
2.45 1.53613677860602
2.5 1.53688667474899
2.55 1.53760899682787
2.6 1.53830443603742
2.65 1.53897368787109
2.7 1.53961745785586
2.75 1.54023646496022
2.8 1.54083144304416
2.85 1.54140314070314
2.9 1.5419523198347
2.95 1.54247975322827
3 1.54298622144759
3.05 1.54347250924209
3.1 1.54393940169048
3.15 1.54438768024744
3.2 1.54481811883402
3.25 1.54523148008413
3.3 1.54562851183438
3.35 1.54600994392265
3.4 1.54637648534108
3.45 1.54672882177331
3.5 1.54706761353194
3.55 1.547393493901
3.6 1.54770706787885
3.65 1.54800891130986
3.7 1.54829957038687
3.75 1.54857956150224
3.8 1.54884937142121
3.85 1.54910945774892
3.9 1.54936024965999
3.95 1.54960214885821
4 1.54983553073263
4.05 1.55006074567551
4.1 1.55027812052674
4.15 1.55048796010941
4.2 1.55069054882208
4.25 1.55088615225652
4.3 1.5510750188128
4.35 1.55125738128702
4.4 1.55143345840986
4.45 1.55160345631795
4.5 1.5517675699427
4.55 1.5519259843048
4.6 1.55207887570548
4.65 1.55222641280856
4.7 1.55236875761006
4.75 1.55250606629457
4.8 1.55263848997984
4.85 1.55276617535301
4.9 1.55288926520353
4.95 1.55300789885902
5 1.55312221253179
5.05 1.55323233958385
5.1 1.55333841071952
5.15 1.55344055411436
5.2 1.55353889548953
5.25 1.55363355814056
5.3 1.55372466292893
5.35 1.55381232824484
5.4 1.55389666994856
5.45 1.55397780129744
5.5 1.55405583286483
5.55 1.5541308724565
5.6 1.55420302502925
5.65 1.55427239261594
5.7 1.55433907426013
5.75 1.55440316596302
5.8 1.55446476064457
5.85 1.55452394812019
5.9 1.55458081509365
5.95 1.55463544516648
6 1.55468791886352
6.05 1.55473831367405
6.1 1.55478670410732
6.15 1.55483316176135
6.2 1.55487775540347
6.25 1.55492055106078
6.3 1.55496161211908
6.35 1.55500099942821
6.4 1.55503877141227
6.45 1.5550749841829
6.5 1.55510969165399
6.55 1.55514294565642
6.6 1.55517479605136
6.65 1.55520529084093
6.7 1.55523447627523
6.75 1.55526239695482
6.8 1.55528909592783
6.85 1.55531461478138
6.9 1.55533899372666
6.95 1.55536227167764
7 1.55538448632318
7.05 1.55540567419261
7.1 1.55542587071491
7.15 1.55544511027178
7.2 1.55546342624477
7.25 1.55548085105705
7.3 1.55549741621006
7.35 1.55551315231563
7.4 1.555528089124
7.45 1.55554225554829
7.5 1.55555567968582
7.55 1.55556838883691
7.6 1.55558040952144
7.65 1.55559176749379
7.7 1.55560248775649
7.75 1.55561259457284
7.8 1.55562211147906
7.85 1.55563106129607
7.9 1.55563946614115
7.95 1.55564734743983
8 1.55565472593801
8.05 1.55566162171447
8.1 1.55566805419392
8.15 1.55567404216056
8.2 1.55567960377218
8.25 1.55568475657487
8.3 1.55568951751811
8.35 1.55569390297048
8.4 1.55569792873564
8.45 1.55570161006867
8.5 1.55570496169264
8.55 1.55570799781527
8.6 1.5557107321457
8.65 1.55571317791118
8.7 1.55571534787355
8.75 1.5557172543456
8.8 1.55571890920707
8.85 1.55572032392028
8.9 1.55572150954534
8.95 1.55572247675488
9 1.55572323584822
9.05 1.55572379676502
9.1 1.55572416909836
9.15 1.55572436210716
9.2 1.5557243847281
9.25 1.55572424558684
9.3 1.55572395300875
9.35 1.55572351502904
9.4 1.5557229394023
9.45 1.5557222336116
9.5 1.55572140487704
9.55 1.55572046016387
9.6 1.55571940619017
9.65 1.55571824943418
9.7 1.55571699614121
9.75 1.5557156523303
9.8 1.55571422380054
9.85 1.55571271613714
9.9 1.55571113471733
9.95 1.55570948471599
10 1.55570777111115
10.05 1.55570599868928
10.1 1.55570417205058
10.15 1.55570229561398
10.2 1.55570037362216
10.25 1.55569841014645
10.3 1.55569640909165
10.35 1.55569437420073
10.4 1.55569230905954
10.45 1.55569021710138
10.5 1.55568810161158
10.55 1.55568596573191
10.6 1.55568381246504
10.65 1.55568164467884
10.7 1.55567946511066
10.75 1.55567727637149
10.8 1.55567508095012
10.85 1.55567288121711
10.9 1.55567067942876
10.95 1.55566847773098
11 1.555666278163
11.05 1.55566408266108
11.1 1.55566189306207
11.15 1.55565971110686
11.2 1.5556575384438
11.25 1.55565537663192
11.3 1.55565322714413
11.35 1.5556510913703
11.4 1.55564897062024
11.45 1.55564686612656
11.5 1.55564477904748
11.55 1.55564271046951
11.6 1.55564066141007
11.65 1.55563863282
11.7 1.55563662558598
11.75 1.55563464053294
11.8 1.55563267842628
11.85 1.55563073997409
11.9 1.55562882582931
11.95 1.55562693659178
12 1.55562507281022
12.05 1.55562323498423
12.1 1.55562142356612
12.15 1.55561963896275
12.2 1.55561788153734
12.25 1.55561615161115
12.3 1.55561444946519
12.35 1.55561277534182
12.4 1.55561112944639
12.45 1.55560951194871
12.5 1.55560792298461
12.55 1.55560636265739
12.6 1.55560483103922
12.65 1.55560332817255
12.7 1.55560185407144
12.75 1.55560040872287
12.8 1.55559899208805
12.85 1.55559760410361
12.9 1.55559624468283
12.95 1.55559491371681
13 1.55559361107562
13.05 1.55559233660937
13.1 1.5555910901493
13.15 1.55558987150883
13.2 1.55558868048456
13.25 1.55558751685721
13.3 1.55558638039262
13.35 1.55558527084262
13.4 1.55558418794593
13.45 1.55558313142901
13.5 1.55558210100689
13.55 1.55558109638394
13.6 1.55558011725467
13.65 1.55557916330444
13.7 1.55557823421019
13.75 1.55557732964111
13.8 1.55557644925935
13.85 1.55557559272057
13.9 1.55557475967461
13.95 1.55557394976609
14 1.55557316263493
14.05 1.55557239791691
14.1 1.55557165524421
14.15 1.55557093424587
14.2 1.55557023454832
14.25 1.55556955577579
14.3 1.55556889755079
14.35 1.5555682594945
14.4 1.5555676412272
14.45 1.55556704236863
14.5 1.5555664625384
14.55 1.55556590135629
14.6 1.55556535844263
14.65 1.5555648334186
14.7 1.55556432590653
14.75 1.55556383553023
14.8 1.55556336191522
14.85 1.55556290468901
14.9 1.55556246348137
14.95 1.55556203792454
15 1.55556162765347
15.05 1.55556123230603
15.1 1.5555608515232
15.15 1.55556048494929
15.2 1.55556013223205
15.25 1.55555979302294
15.3 1.55555946697716
15.35 1.55555915375393
15.4 1.5555588530165
15.45 1.55555856443236
15.5 1.55555828767334
15.55 1.55555802241569
15.6 1.55555776834018
15.65 1.55555752513224
15.7 1.55555729248198
15.75 1.55555707008431
15.8 1.55555685763896
15.85 1.55555665485058
15.9 1.55555646142877
15.95 1.55555627708815
16 1.55555610154834
16.05 1.55555593453405
16.1 1.55555577577509
16.15 1.55555562500637
16.2 1.55555548196792
16.25 1.55555534640493
16.3 1.55555521806771
16.35 1.5555550967117
16.4 1.55555498209748
16.45 1.55555487399076
16.5 1.55555477216232
16.55 1.55555467638806
16.6 1.5555545864489
16.65 1.55555450213084
16.7 1.55555442322484
16.75 1.55555434952685
16.8 1.55555428083774
16.85 1.55555421696329
16.9 1.55555415771411
16.95 1.55555410290562
17 1.55555405235799
17.05 1.55555400589611
17.1 1.5555539633495
17.15 1.55555392455229
17.2 1.55555388934315
17.25 1.55555385756524
17.3 1.55555382906614
17.35 1.55555380369778
17.4 1.5555537813164
17.45 1.55555376178248
17.5 1.55555374496066
17.55 1.5555537307197
17.6 1.55555371893237
17.65 1.55555370947544
17.7 1.55555370222957
17.75 1.55555369707924
17.8 1.55555369391271
17.85 1.55555369262191
17.9 1.55555369310241
17.95 1.55555369525334
18 1.55555369897727
18.05 1.55555370418021
18.1 1.55555371077149
18.15 1.55555371866373
18.2 1.55555372777272
18.25 1.55555373801737
18.3 1.55555374931966
18.35 1.55555376160455
18.4 1.5555537747999
18.45 1.55555378883642
18.5 1.55555380364759
18.55 1.5555538191696
18.6 1.55555383534126
18.65 1.55555385210397
18.7 1.55555386940161
18.75 1.5555538871805
18.8 1.55555390538935
18.85 1.55555392397913
18.9 1.5555539429031
18.95 1.55555396211665
19 1.55555398157732
19.05 1.55555400124466
19.1 1.55555402108026
19.15 1.5555540410476
19.2 1.55555406111204
19.25 1.55555408124077
19.3 1.55555410140272
19.35 1.55555412156851
19.4 1.55555414171042
19.45 1.55555416180231
19.5 1.55555418181958
19.55 1.55555420173911
19.6 1.5555542215392
19.65 1.55555424119954
19.7 1.55555426070116
19.75 1.55555428002635
19.8 1.55555429915865
19.85 1.55555431808278
19.9 1.55555433678461
19.95 1.55555435525109
20 1.55555437347024
20.05 1.55555439143108
20.1 1.55555440912362
20.15 1.55555442653877
20.2 1.55555444366835
20.25 1.55555446050503
20.3 1.55555447704228
20.35 1.55555449327437
20.4 1.55555450919628
20.45 1.55555452480374
20.5 1.55555454009311
20.55 1.55555455506144
20.6 1.55555456970635
20.65 1.55555458402606
20.7 1.55555459801934
20.75 1.55555461168549
20.8 1.55555462502429
20.85 1.55555463803601
20.9 1.55555465072135
20.95 1.55555466308143
21 1.55555467511778
21.05 1.55555468683228
21.1 1.55555469822718
21.15 1.55555470930505
21.2 1.55555472006877
21.25 1.5555547305215
21.3 1.55555474066668
21.35 1.55555475050797
21.4 1.5555547600493
21.45 1.55555476929477
21.5 1.55555477824872
21.55 1.55555478691562
21.6 1.55555479530014
21.65 1.55555480340707
21.7 1.55555481124136
21.75 1.55555481880805
21.8 1.55555482611229
21.85 1.55555483315933
21.9 1.55555483995447
21.95 1.5555548465031
22 1.55555485281063
22.05 1.55555485888254
22.1 1.5555548647243
22.15 1.55555487034143
22.2 1.55555487573941
22.25 1.55555488092376
22.3 1.55555488589996
22.35 1.55555489067345
22.4 1.55555489524967
22.45 1.55555489963399
22.5 1.55555490383176
22.55 1.55555490784825
22.6 1.5555549116887
22.65 1.55555491535828
22.7 1.5555549188621
22.75 1.55555492220522
22.8 1.55555492539264
22.85 1.55555492842932
22.9 1.55555493132016
22.95 1.55555493407005
23 1.55555493668385
23.05 1.55555493916645
23.1 1.55555494152265
23.15 1.55555494375719
23.2 1.55555494587467
23.25 1.55555494787963
23.3 1.55555494977652
23.35 1.55555495156968
23.4 1.5555549532634
23.45 1.55555495486188
23.5 1.55555495636925
23.55 1.55555495778955
23.6 1.55555495912675
23.65 1.55555496038475
23.7 1.55555496156735
23.75 1.55555496267828
23.8 1.55555496372118
23.85 1.55555496469958
23.9 1.55555496561692
23.95 1.55555496647651
24 1.55555496728156
24.05 1.55555496803514
24.1 1.55555496874016
24.15 1.55555496939939
24.2 1.55555497001541
24.25 1.5555549705906
24.3 1.55555497112713
24.35 1.55555497162694
24.4 1.55555497209168
24.45 1.55555497252273
24.5 1.55555497292111
24.55 1.55555497328751
24.6 1.55555497362221
24.65 1.55555497392502
24.7 1.55555497419529
24.75 1.55555497443182
24.8 1.55555497463279
24.85 1.55555497479574
24.9 1.55555497491746
24.95 1.55555497499397
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 -1.52033408230947
-24.9 -1.5203340818041
-24.85 -1.52033408098918
-24.8 -1.52033407988485
-24.75 -1.52033407850849
-24.7 -1.52033407687483
-24.65 -1.52033407499626
-24.6 -1.52033407288298
-24.55 -1.52033407054317
-24.5 -1.52033406798316
-24.45 -1.52033406520764
-24.4 -1.52033406221972
-24.35 -1.52033405902113
-24.3 -1.52033405561229
-24.25 -1.52033405199248
-24.2 -1.52033404815991
-24.15 -1.52033404411179
-24.1 -1.52033403984449
-24.05 -1.52033403535356
-24 -1.52033403063382
-23.95 -1.52033402567944
-23.9 -1.52033402048397
-23.85 -1.52033401504045
-23.8 -1.52033400934138
-23.75 -1.52033400337886
-23.7 -1.52033399714453
-23.65 -1.52033399062969
-23.6 -1.52033398382527
-23.55 -1.52033397672191
-23.5 -1.52033396930991
-23.45 -1.52033396157933
-23.4 -1.52033395351995
-23.35 -1.52033394512129
-23.3 -1.52033393637263
-23.25 -1.520333927263
-23.2 -1.5203339177812
-23.15 -1.52033390791578
-23.1 -1.520333897655
-23.05 -1.5203338869869
-23 -1.52033387589921
-22.95 -1.52033386437935
-22.9 -1.52033385241485
-22.85 -1.52033383999373
-22.8 -1.52033382710441
-22.75 -1.52033381373563
-22.7 -1.52033379987645
-22.65 -1.52033378551618
-22.6 -1.52033377064434
-22.55 -1.52033375525066
-22.5 -1.52033373932506
-22.45 -1.52033372285766
-22.4 -1.52033370583874
-22.35 -1.52033368825878
-22.3 -1.52033367010847
-22.25 -1.52033365137869
-22.2 -1.5203336320606
-22.15 -1.52033361214557
-22.1 -1.52033359162531
-22.05 -1.52033357049179
-22 -1.52033354873736
-21.95 -1.52033352635476
-21.9 -1.52033350333711
-21.85 -1.52033347967801
-21.8 -1.52033345537157
-21.75 -1.5203334304124
-21.7 -1.52033340479572
-21.65 -1.52033337851737
-21.6 -1.52033335157385
-21.55 -1.52033332396239
-21.5 -1.52033329568099
-21.45 -1.52033326672845
-21.4 -1.52033323710446
-21.35 -1.52033320680962
-21.3 -1.5203331758455
-21.25 -1.52033314421473
-21.2 -1.52033311192099
-21.15 -1.52033307896913
-21.1 -1.52033304536521
-21.05 -1.52033301111654
-21 -1.52033297623179
-20.95 -1.520332940721
-20.9 -1.5203329045957
-20.85 -1.52033286786895
-20.8 -1.52033283055541
-20.75 -1.52033279267143
-20.7 -1.5203327542351
-20.65 -1.52033271526634
-20.6 -1.52033267578697
-20.55 -1.52033263582079
-20.5 -1.52033259539363
-20.45 -1.52033255453347
-20.4 -1.52033251327052
-20.35 -1.52033247163726
-20.3 -1.52033242966857
-20.25 -1.5203323874018
-20.2 -1.52033234487687
-20.15 -1.52033230213634
-20.1 -1.52033225922554
-20.05 -1.52033221619261
-20 -1.52033217308867
-19.95 -1.52033212996786
-19.9 -1.52033208688748
-19.85 -1.52033204390806
-19.8 -1.5203320010935
-19.75 -1.52033195851116
-19.7 -1.52033191623196
-19.65 -1.5203318743305
-19.6 -1.52033183288521
-19.55 -1.52033179197838
-19.5 -1.52033175169636
-19.45 -1.52033171212964
-19.4 -1.52033167337296
-19.35 -1.52033163552546
-19.3 -1.52033159869077
-19.25 -1.52033156297716
-19.2 -1.52033152849765
-19.15 -1.52033149537016
-19.1 -1.5203314637176
-19.05 -1.52033143366801
-19 -1.52033140535472
-18.95 -1.52033137891645
-18.9 -1.52033135449745
-18.85 -1.52033133224762
-18.8 -1.52033131232267
-18.75 -1.52033129488424
-18.7 -1.52033128010004
-18.65 -1.52033126814395
-18.6 -1.52033125919622
-18.55 -1.52033125344354
-18.5 -1.52033125107924
-18.45 -1.52033125230336
-18.4 -1.52033125732284
-18.35 -1.52033126635161
-18.3 -1.52033127961078
-18.25 -1.52033129732871
-18.2 -1.52033131974121
-18.15 -1.52033134709162
-18.1 -1.52033137963096
-18.05 -1.52033141761809
-18 -1.52033146131979
-17.95 -1.52033151101092
-17.9 -1.52033156697457
-17.85 -1.52033162950211
-17.8 -1.52033169889341
-17.75 -1.52033177545686
-17.7 -1.52033185950959
-17.65 -1.52033195137751
-17.6 -1.52033205139546
-17.55 -1.52033215990731
-17.5 -1.52033227726608
-17.45 -1.52033240383401
-17.4 -1.5203325399827
-17.35 -1.52033268609318
-17.3 -1.52033284255604
-17.25 -1.52033300977144
-17.2 -1.52033318814929
-17.15 -1.52033337810924
-17.1 -1.52033358008082
-17.05 -1.52033379450345
-17 -1.52033402182655
-16.95 -1.52033426250956
-16.9 -1.520334517022
-16.85 -1.52033478584351
-16.8 -1.52033506946389
-16.75 -1.52033536838311
-16.7 -1.52033568311134
-16.65 -1.52033601416896
-16.6 -1.52033636208653
-16.55 -1.52033672740486
-16.5 -1.52033711067488
-16.45 -1.52033751245771
-16.4 -1.52033793332458
-16.35 -1.52033837385677
-16.3 -1.52033883464557
-16.25 -1.52033931629219
-16.2 -1.52033981940771
-16.15 -1.52034034461295
-16.1 -1.52034089253835
-16.05 -1.5203414638239
-16 -1.52034205911894
-15.95 -1.52034267908205
-15.9 -1.52034332438086
-15.85 -1.52034399569187
-15.8 -1.52034469370028
-15.75 -1.52034541909971
-15.7 -1.52034617259203
-15.65 -1.52034695488707
-15.6 -1.52034776670236
-15.55 -1.52034860876285
-15.5 -1.52034948180057
-15.45 -1.52035038655435
-15.4 -1.52035132376941
-15.35 -1.52035229419705
-15.3 -1.52035329859418
-15.25 -1.52035433772298
-15.2 -1.52035541235042
-15.15 -1.52035652324777
-15.1 -1.52035767119017
-15.05 -1.52035885695606
-15 -1.52036008132667
-14.95 -1.52036134508545
-14.9 -1.52036264901744
-14.85 -1.52036399390869
-14.8 -1.52036538054558
-14.75 -1.52036680971415
-14.7 -1.52036828219937
-14.65 -1.5203697987844
-14.6 -1.52037136024982
-14.55 -1.52037296737283
-14.5 -1.52037462092636
-14.45 -1.52037632167824
-14.4 -1.52037807039025
-14.35 -1.52037986781719
-14.3 -1.52038171470588
-14.25 -1.52038361179412
-14.2 -1.52038555980963
-14.15 -1.52038755946893
-14.1 -1.5203896114762
-14.05 -1.52039171652207
-14 -1.52039387528235
-13.95 -1.52039608841681
-13.9 -1.52039835656775
-13.85 -1.52040068035868
-13.8 -1.52040306039284
-13.75 -1.52040549725174
-13.7 -1.52040799149357
-13.65 -1.52041054365163
-13.6 -1.52041315423266
-13.55 -1.52041582371512
-13.5 -1.52041855254741
-13.45 -1.52042134114603
-13.4 -1.52042418989367
-13.35 -1.52042709913726
-13.3 -1.5204300691859
-13.25 -1.52043310030879
-13.2 -1.52043619273306
-13.15 -1.52043934664148
-13.1 -1.52044256217022
-13.05 -1.52044583940642
-13 -1.52044917838571
-12.95 -1.52045257908975
-12.9 -1.52045604144355
-12.85 -1.52045956531282
-12.8 -1.5204631505012
-12.75 -1.52046679674744
-12.7 -1.52047050372242
-12.65 -1.52047427102621
-12.6 -1.52047809818497
-12.55 -1.52048198464774
-12.5 -1.52048592978325
-12.45 -1.52048993287653
-12.4 -1.52049399312551
-12.35 -1.52049810963748
-12.3 -1.52050228142548
-12.25 -1.52050650740461
-12.2 -1.52051078638816
-12.15 -1.52051511708377
-12.1 -1.52051949808933
-12.05 -1.52052392788891
-12 -1.52052840484845
-11.95 -1.5205329272114
-11.9 -1.52053749309424
-11.85 -1.52054210048178
-11.8 -1.52054674722241
-11.75 -1.52055143102315
-11.7 -1.52055614944455
-11.65 -1.52056089989544
-11.6 -1.52056567962748
-11.55 -1.52057048572953
-11.5 -1.52057531512188
-11.45 -1.52058016455022
-11.4 -1.5205850305794
-11.35 -1.52058990958705
-11.3 -1.52059479775691
-11.25 -1.52059969107197
-11.2 -1.52060458530733
-11.15 -1.52060947602288
-11.1 -1.52061435855575
-11.05 -1.52061922801241
-11 -1.52062407926066
-10.95 -1.52062890692129
-10.9 -1.52063370535951
-10.85 -1.52063846867616
-10.8 -1.52064319069871
-10.75 -1.52064786497191
-10.7 -1.52065248474835
-10.65 -1.52065704297873
-10.6 -1.52066153230193
-10.55 -1.52066594503484
-10.5 -1.52067027316209
-10.45 -1.52067450832546
-10.4 -1.52067864181321
-10.35 -1.52068266454917
-10.3 -1.52068656708168
-10.25 -1.52069033957238
-10.2 -1.52069397178472
-10.15 -1.52069745307245
-10.1 -1.52070077236777
-10.05 -1.52070391816935
-10 -1.52070687853012
-9.95 -1.52070964104482
-9.9 -1.5207121928372
-9.85 -1.52071452054702
-9.8 -1.52071661031657
-9.75 -1.52071844777691
-9.7 -1.52072001803352
-9.65 -1.52072130565152
-9.6 -1.52072229464024
-9.55 -1.52072296843716
-9.5 -1.52072330989105
-9.45 -1.52072330124438
-9.4 -1.52072292411475
-9.35 -1.52072215947531
-9.3 -1.52072098763423
-9.25 -1.52071938821284
-9.2 -1.52071734012271
-9.15 -1.52071482154135
-9.1 -1.52071180988655
-9.05 -1.52070828178936
-9 -1.52070421306562
-8.95 -1.520699578686
-8.9 -1.52069435274462
-8.85 -1.52068850842623
-8.8 -1.52068201797194
-8.75 -1.52067485264364
-8.7 -1.52066698268714
-8.65 -1.52065837729417
-8.6 -1.52064900456333
-8.55 -1.52063883146014
-8.5 -1.52062782377637
-8.45 -1.52061594608892
-8.4 -1.52060316171824
-8.35 -1.52058943268673
-8.3 -1.5205747196772
-8.25 -1.52055898199164
-8.2 -1.52054217751053
-8.15 -1.52052426265283
-8.1 -1.5205051923369
-8.05 -1.52048491994242
-8 -1.52046339727347
-7.95 -1.52044057452281
-7.9 -1.52041640023726
-7.85 -1.52039082128432
-7.8 -1.52036378281967
-7.75 -1.52033522825547
-7.7 -1.52030509922904
-7.65 -1.52027333557161
-7.6 -1.52023987527651
-7.55 -1.52020465446633
-7.5 -1.5201676073582
-7.45 -1.52012866622647
-7.4 -1.52008776136187
-7.35 -1.52004482102616
-7.3 -1.51999977140117
-7.25 -1.5199525365312
-7.2 -1.51990303825756
-7.15 -1.51985119614412
-7.1 -1.51979692739262
-7.05 -1.51974014674671
-7 -1.5196807663836
-6.95 -1.5196186957923
-6.9 -1.51955384163768
-6.85 -1.51948610760964
-6.8 -1.51941539425689
-6.75 -1.5193415988051
-6.7 -1.51926461495955
-6.65 -1.51918433269246
-6.6 -1.51910063801585
-6.55 -1.51901341274088
-6.5 -1.51892253422501
-6.45 -1.51882787510909
-6.4 -1.51872930304616
-6.35 -1.51862668042498
-6.3 -1.51851986409097
-6.25 -1.51840870506793
-6.2 -1.51829304828428
-6.15 -1.51817273230748
-6.1 -1.51804758909073
-6.05 -1.51791744373604
-6 -1.51778211427779
-5.95 -1.51764141149063
-5.9 -1.51749513872553
-5.85 -1.5173430917772
-5.8 -1.51718505878573
-5.75 -1.51702082017449
-5.7 -1.51685014862555
-5.65 -1.51667280909282
-5.6 -1.5164885588522
-5.55 -1.51629714758634
-5.5 -1.5160983175007
-5.45 -1.51589180346566
-5.4 -1.51567733317807
-5.35 -1.51545462733381
-5.3 -1.51522339980134
-5.25 -1.51498335778419
-5.2 -1.5147342019589
-5.15 -1.51447562657307
-5.1 -1.51420731948652
-5.05 -1.51392896213744
-5 -1.51364022941382
-4.95 -1.51334078940989
-4.9 -1.51303030304632
-4.85 -1.5127084235332
-4.8 -1.51237479565465
-4.75 -1.51202905485509
-4.7 -1.51167082610836
-4.65 -1.51129972255302
-4.6 -1.51091534387995
-4.55 -1.51051727446149
-4.5 -1.51010508121592
-4.45 -1.50967831120531
-4.4 -1.50923648897079
-4.35 -1.50877911361474
-4.3 -1.50830565564653
-4.25 -1.50781555361487
-4.2 -1.50730821055754
-4.15 -1.50678299030651
-4.1 -1.50623921369404
-4.05 -1.50567615471274
-4 -1.50509303668974
-3.95 -1.50448902854168
-3.9 -1.50386324118287
-3.85 -1.50321472416368
-3.8 -1.50254246261899
-3.75 -1.50184537460793
-3.7 -1.50112230892609
-3.65 -1.50037204346972
-3.6 -1.4995932842288
-3.55 -1.49878466498144
-3.5 -1.49794474775653
-3.45 -1.49707202412394
-3.4 -1.49616491736165
-3.35 -1.49522178553695
-3.3 -1.49424092552317
-3.25 -1.49322057795433
-3.2 -1.49215893309626
-3.15 -1.49105413758429
-3.1 -1.48990430194352
-3.05 -1.48870750876686
-3 -1.48746182137948
-2.95 -1.48616529276426
-2.9 -1.48481597446227
-2.85 -1.48341192509596
-2.8 -1.48195121809082
-2.75 -1.48043194809593
-2.7 -1.47885223552764
-2.65 -1.4772102285849
-2.6 -1.47550410201479
-2.55 -1.47373205184411
-2.5 -1.47189228524233
-2.45 -1.46998300464568
-2.4 -1.46800238525295
-2.35 -1.46594854500342
-2.3 -1.46381950616285
-2.25 -1.46161314767369
-2.2 -1.45932714746192
-2.15 -1.45695891393042
-2.1 -1.45450550589635
-2.05 -1.45196354024727
-2 -1.44932908660364
-1.95 -1.44659754829602
-1.9 -1.44376352895347
-1.85 -1.44082068383039
-1.8 -1.43776155455072
-1.75 -1.43457738518234
-1.7 -1.43125791651999
-1.65 -1.42779115421959
-1.6 -1.42416310497171
-1.55 -1.42035747313467
-1.5 -1.41635530804695
-1.45 -1.41213458945673
-1.4 -1.40766973494292
-1.35 -1.40293100858366
-1.3 -1.39788380406752
-1.25 -1.39248776739201
-1.2 -1.38669571347218
-1.15 -1.38045227626176
-1.1 -1.37369221173334
-1.05 -1.36633824485862
-1 -1.35829831198313
-0.949999999999999 -1.34946199327668
-0.899999999999999 -1.33969584796396
-0.849999999999998 -1.32883724492676
-0.799999999999997 -1.31668610277404
-0.75 -1.30299368431175
-0.699999999999999 -1.28744717836723
-0.649999999999999 -1.26964816202061
-0.599999999999998 -1.24908202865658
-0.549999999999997 -1.22507386275132
-0.5 -1.19672367301938
-0.449999999999999 -1.16280980661598
-0.399999999999999 -1.12164306871116
-0.349999999999998 -1.0708453133716
-0.299999999999997 -1.00701794678548
-0.25 -0.925274418136923
-0.199999999999999 -0.818702075925166
-0.149999999999999 -0.678201310876767
-0.0999999999999979 -0.494244081872839
-0.0499999999999972 -0.263526839491807
0 0
0.0500000000000007 0.263526839491803
0.100000000000001 0.494244081872827
0.150000000000002 0.678201310876745
0.200000000000003 0.818702075925134
0.25 0.925274418136885
0.300000000000001 1.00701794678544
0.350000000000001 1.07084531337155
0.400000000000002 1.12164306871111
0.450000000000003 1.16280980661593
0.5 1.19672367301933
0.550000000000001 1.22507386275127
0.600000000000001 1.24908202865653
0.650000000000002 1.26964816202055
0.700000000000003 1.28744717836717
0.75 1.30299368431169
0.800000000000001 1.31668610277399
0.850000000000001 1.3288372449267
0.900000000000002 1.33969584796391
0.950000000000003 1.34946199327662
1 1.35829831198307
1.05 1.36633824485857
1.1 1.37369221173329
1.15 1.38045227626171
1.2 1.38669571347212
1.25 1.39248776739195
1.3 1.39788380406746
1.35 1.40293100858361
1.4 1.40766973494287
1.45 1.41213458945668
1.5 1.41635530804689
1.55 1.42035747313461
1.6 1.42416310497166
1.65 1.42779115421953
1.7 1.43125791651993
1.75 1.43457738518228
1.8 1.43776155455066
1.85 1.44082068383034
1.9 1.44376352895341
1.95 1.44659754829596
2 1.44932908660359
2.05 1.45196354024722
2.1 1.45450550589629
2.15 1.45695891393036
2.2 1.45932714746186
2.25 1.46161314767363
2.3 1.4638195061628
2.35 1.46594854500336
2.4 1.4680023852529
2.45 1.46998300464562
2.5 1.47189228524227
2.55 1.47373205184405
2.6 1.47550410201473
2.65 1.47721022858484
2.7 1.47885223552758
2.75 1.48043194809587
2.8 1.48195121809076
2.85 1.48341192509591
2.9 1.48481597446221
2.95 1.4861652927642
3 1.48746182137942
3.05 1.4887075087668
3.1 1.48990430194346
3.15 1.49105413758423
3.2 1.4921589330962
3.25 1.49322057795428
3.3 1.49424092552311
3.35 1.49522178553689
3.4 1.49616491736159
3.45 1.49707202412388
3.5 1.49794474775647
3.55 1.49878466498138
3.6 1.49959328422875
3.65 1.50037204346966
3.7 1.50112230892603
3.75 1.50184537460788
3.8 1.50254246261894
3.85 1.50321472416362
3.9 1.50386324118281
3.95 1.50448902854162
4 1.50509303668969
4.05 1.50567615471268
4.1 1.50623921369398
4.15 1.50678299030645
4.2 1.50730821055748
4.25 1.50781555361481
4.3 1.50830565564647
4.35 1.50877911361468
4.4 1.50923648897073
4.45 1.50967831120526
4.5 1.51010508121586
4.55 1.51051727446144
4.6 1.51091534387989
4.65 1.51129972255297
4.7 1.5116708261083
4.75 1.51202905485503
4.8 1.51237479565459
4.85 1.51270842353314
4.9 1.51303030304627
4.95 1.51334078940983
5 1.51364022941377
5.05 1.51392896213738
5.1 1.51420731948646
5.15 1.51447562657301
5.2 1.51473420195885
5.25 1.51498335778413
5.3 1.51522339980128
5.35 1.51545462733375
5.4 1.51567733317801
5.45 1.51589180346561
5.5 1.51609831750064
5.55 1.51629714758628
5.6 1.51648855885214
5.65 1.51667280909276
5.7 1.51685014862549
5.75 1.51702082017443
5.8 1.51718505878567
5.85 1.51734309177714
5.9 1.51749513872547
5.95 1.51764141149058
6 1.51778211427773
6.05 1.51791744373598
6.1 1.51804758909067
6.15 1.51817273230742
6.2 1.51829304828422
6.25 1.51840870506787
6.3 1.51851986409091
6.35 1.51862668042493
6.4 1.5187293030461
6.45 1.51882787510903
6.5 1.51892253422496
6.55 1.51901341274082
6.6 1.5191006380158
6.65 1.5191843326924
6.7 1.51926461495949
6.75 1.51934159880504
6.8 1.51941539425683
6.85 1.51948610760959
6.9 1.51955384163762
6.95 1.51961869579224
7 1.51968076638354
7.05 1.51974014674665
7.1 1.51979692739256
7.15 1.51985119614406
7.2 1.51990303825751
7.25 1.51995253653114
7.3 1.51999977140111
7.35 1.52004482102611
7.4 1.52008776136182
7.45 1.52012866622641
7.5 1.52016760735814
7.55 1.52020465446627
7.6 1.52023987527645
7.65 1.52027333557155
7.7 1.52030509922899
7.75 1.52033522825541
7.8 1.52036378281961
7.85 1.52039082128426
7.9 1.5204164002372
7.95 1.52044057452275
8 1.52046339727342
8.05 1.52048491994236
8.1 1.52050519233684
8.15 1.52052426265277
8.2 1.52054217751048
8.25 1.52055898199159
8.3 1.52057471967714
8.35 1.52058943268667
8.4 1.52060316171818
8.45 1.52061594608886
8.5 1.52062782377631
8.55 1.52063883146008
8.6 1.52064900456328
8.65 1.52065837729411
8.7 1.52066698268708
8.75 1.52067485264358
8.8 1.52068201797188
8.85 1.52068850842618
8.9 1.52069435274457
8.95 1.52069957868594
9 1.52070421306556
9.05 1.5207082817893
9.1 1.52071180988649
9.15 1.52071482154129
9.2 1.52071734012265
9.25 1.52071938821278
9.3 1.52072098763417
9.35 1.52072215947526
9.4 1.52072292411469
9.45 1.52072330124432
9.5 1.52072330989099
9.55 1.5207229684371
9.6 1.52072229464019
9.65 1.52072130565147
9.7 1.52072001803347
9.75 1.52071844777685
9.8 1.52071661031651
9.85 1.52071452054696
9.9 1.52071219283715
9.95 1.52070964104477
10 1.52070687853007
10.05 1.52070391816929
10.1 1.52070077236771
10.15 1.52069745307239
10.2 1.52069397178466
10.25 1.52069033957232
10.3 1.52068656708163
10.35 1.52068266454911
10.4 1.52067864181315
10.45 1.5206745083254
10.5 1.52067027316203
10.55 1.52066594503479
10.6 1.52066153230187
10.65 1.52065704297868
10.7 1.52065248474829
10.75 1.52064786497185
10.8 1.52064319069865
10.85 1.52063846867611
10.9 1.52063370535945
10.95 1.52062890692123
11 1.52062407926061
11.05 1.52061922801236
11.1 1.5206143585557
11.15 1.52060947602283
11.2 1.52060458530727
11.25 1.52059969107191
11.3 1.52059479775686
11.35 1.52058990958699
11.4 1.52058503057934
11.45 1.52058016455016
11.5 1.52057531512183
11.55 1.52057048572947
11.6 1.52056567962742
11.65 1.52056089989539
11.7 1.5205561494445
11.75 1.52055143102309
11.8 1.52054674722235
11.85 1.52054210048172
11.9 1.52053749309418
11.95 1.52053292721135
12 1.52052840484839
12.05 1.52052392788885
12.1 1.52051949808927
12.15 1.52051511708371
12.2 1.52051078638811
12.25 1.52050650740455
12.3 1.52050228142543
12.35 1.52049810963742
12.4 1.52049399312545
12.45 1.52048993287647
12.5 1.52048592978319
12.55 1.52048198464768
12.6 1.52047809818491
12.65 1.52047427102616
12.7 1.52047050372236
12.75 1.52046679674738
12.8 1.52046315050115
12.85 1.52045956531276
12.9 1.52045604144349
12.95 1.52045257908969
13 1.52044917838565
13.05 1.52044583940636
13.1 1.52044256217017
13.15 1.52043934664142
13.2 1.520436192733
13.25 1.52043310030874
13.3 1.52043006918584
13.35 1.5204270991372
13.4 1.52042418989362
13.45 1.52042134114597
13.5 1.52041855254736
13.55 1.52041582371507
13.6 1.52041315423261
13.65 1.52041054365157
13.7 1.52040799149351
13.75 1.52040549725169
13.8 1.52040306039279
13.85 1.52040068035862
13.9 1.52039835656769
13.95 1.52039608841675
14 1.5203938752823
14.05 1.52039171652201
14.1 1.52038961147615
14.15 1.52038755946887
14.2 1.52038555980957
14.25 1.52038361179407
14.3 1.52038171470583
14.35 1.52037986781714
14.4 1.52037807039019
14.45 1.52037632167818
14.5 1.5203746209263
14.55 1.52037296737277
14.6 1.52037136024977
14.65 1.52036979878434
14.7 1.52036828219931
14.75 1.5203668097141
14.8 1.52036538054553
14.85 1.52036399390863
14.9 1.52036264901738
14.95 1.52036134508539
15 1.52036008132662
15.05 1.520358856956
15.1 1.52035767119011
15.15 1.52035652324771
15.2 1.52035541235036
15.25 1.52035433772293
15.3 1.52035329859412
15.35 1.52035229419699
15.4 1.52035132376936
15.45 1.52035038655429
15.5 1.52034948180051
15.55 1.52034860876279
15.6 1.5203477667023
15.65 1.52034695488701
15.7 1.52034617259197
15.75 1.52034541909966
15.8 1.52034469370022
15.85 1.52034399569182
15.9 1.5203433243808
15.95 1.52034267908199
16 1.52034205911888
16.05 1.52034146382384
16.1 1.5203408925383
16.15 1.52034034461289
16.2 1.52033981940766
16.25 1.52033931629213
16.3 1.52033883464551
16.35 1.52033837385671
16.4 1.52033793332453
16.45 1.52033751245766
16.5 1.52033711067482
16.55 1.5203367274048
16.6 1.52033636208648
16.65 1.5203360141689
16.7 1.52033568311129
16.75 1.52033536838306
16.8 1.52033506946383
16.85 1.52033478584345
16.9 1.52033451702194
16.95 1.5203342625095
17 1.52033402182649
17.05 1.52033379450339
17.1 1.52033358008076
17.15 1.52033337810919
17.2 1.52033318814923
17.25 1.52033300977139
17.3 1.52033284255598
17.35 1.52033268609313
17.4 1.52033253998264
17.45 1.52033240383395
17.5 1.52033227726602
17.55 1.52033215990726
17.6 1.52033205139541
17.65 1.52033195137746
17.7 1.52033185950953
17.75 1.5203317754568
17.8 1.52033169889335
17.85 1.52033162950206
17.9 1.52033156697451
17.95 1.52033151101087
18 1.52033146131973
18.05 1.52033141761803
18.1 1.5203313796309
18.15 1.52033134709156
18.2 1.52033131974115
18.25 1.52033129732866
18.3 1.52033127961072
18.35 1.52033126635156
18.4 1.52033125732278
18.45 1.5203312523033
18.5 1.52033125107918
18.55 1.52033125344349
18.6 1.52033125919616
18.65 1.52033126814389
18.7 1.52033128009998
18.75 1.52033129488419
18.8 1.52033131232261
18.85 1.52033133224756
18.9 1.52033135449739
18.95 1.5203313789164
19 1.52033140535467
19.05 1.52033143366795
19.1 1.52033146371754
19.15 1.52033149537011
19.2 1.5203315284976
19.25 1.5203315629771
19.3 1.52033159869071
19.35 1.5203316355254
19.4 1.52033167337291
19.45 1.52033171212958
19.5 1.52033175169631
19.55 1.52033179197832
19.6 1.52033183288515
19.65 1.52033187433045
19.7 1.5203319162319
19.75 1.5203319585111
19.8 1.52033200109345
19.85 1.52033204390801
19.9 1.52033208688742
19.95 1.52033212996781
20 1.52033217308861
20.05 1.52033221619255
20.1 1.52033225922548
20.15 1.52033230213629
20.2 1.52033234487682
20.25 1.52033238740175
20.3 1.52033242966851
20.35 1.5203324716372
20.4 1.52033251327046
20.45 1.52033255453342
20.5 1.52033259539357
20.55 1.52033263582073
20.6 1.52033267578691
20.65 1.52033271526628
20.7 1.52033275423504
20.75 1.52033279267137
20.8 1.52033283055535
20.85 1.52033286786889
20.9 1.52033290459564
20.95 1.52033294072094
21 1.52033297623173
21.05 1.52033301111649
21.1 1.52033304536515
21.15 1.52033307896908
21.2 1.52033311192093
21.25 1.52033314421467
21.3 1.52033317584545
21.35 1.52033320680956
21.4 1.5203332371044
21.45 1.52033326672839
21.5 1.52033329568093
21.55 1.52033332396234
21.6 1.5203333515738
21.65 1.52033337851731
21.7 1.52033340479566
21.75 1.52033343041234
21.8 1.52033345537151
21.85 1.52033347967795
21.9 1.52033350333705
21.95 1.5203335263547
22 1.52033354873731
22.05 1.52033357049173
22.1 1.52033359162525
22.15 1.52033361214552
22.2 1.52033363206054
22.25 1.52033365137863
22.3 1.52033367010841
22.35 1.52033368825872
22.4 1.52033370583868
22.45 1.52033372285761
22.5 1.52033373932501
22.55 1.5203337552506
22.6 1.52033377064428
22.65 1.52033378551612
22.7 1.52033379987639
22.75 1.52033381373557
22.8 1.52033382710435
22.85 1.52033383999368
22.9 1.5203338524148
22.95 1.52033386437929
23 1.52033387589915
23.05 1.52033388698685
23.1 1.52033389765495
23.15 1.52033390791572
23.2 1.52033391778115
23.25 1.52033392726294
23.3 1.52033393637257
23.35 1.52033394512123
23.4 1.52033395351989
23.45 1.52033396157927
23.5 1.52033396930985
23.55 1.52033397672185
23.6 1.52033398382522
23.65 1.52033399062963
23.7 1.52033399714447
23.75 1.5203340033788
23.8 1.52033400934133
23.85 1.52033401504039
23.9 1.52033402048392
23.95 1.52033402567938
24 1.52033403063377
24.05 1.52033403535351
24.1 1.52033403984444
24.15 1.52033404411173
24.2 1.52033404815985
24.25 1.52033405199243
24.3 1.52033405561223
24.35 1.52033405902107
24.4 1.52033406221967
24.45 1.52033406520758
24.5 1.52033406798311
24.55 1.52033407054311
24.6 1.52033407288292
24.65 1.52033407499621
24.7 1.52033407687477
24.75 1.52033407850843
24.8 1.5203340798848
24.85 1.52033408098912
24.9 1.52033408180405
24.95 1.52033408230941
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 -1.47119757527517
-24.9 -1.47119757204657
-24.85 -1.47119756679909
-24.8 -1.47119755963744
-24.75 -1.47119755065776
-24.7 -1.47119753994809
-24.65 -1.47119752758888
-24.6 -1.47119751365346
-24.55 -1.47119749820846
-24.5 -1.47119748131424
-24.45 -1.47119746302532
-24.4 -1.47119744339073
-24.35 -1.47119742245445
-24.3 -1.47119740025569
-24.25 -1.47119737682926
-24.2 -1.4711973522059
-24.15 -1.47119732641256
-24.1 -1.47119729947269
-24.05 -1.4711972714065
-24 -1.47119724223122
-23.95 -1.47119721196134
-23.9 -1.4711971806088
-23.85 -1.47119714818323
-23.8 -1.4711971146921
-23.75 -1.47119708014092
-23.7 -1.47119704453338
-23.65 -1.47119700787153
-23.6 -1.47119697015585
-23.55 -1.47119693138542
-23.5 -1.47119689155801
-23.45 -1.47119685067013
-23.4 -1.47119680871719
-23.35 -1.47119676569348
-23.3 -1.47119672159227
-23.25 -1.47119667640584
-23.2 -1.47119663012548
-23.15 -1.47119658274154
-23.1 -1.47119653424342
-23.05 -1.47119648461954
-23 -1.47119643385732
-22.95 -1.47119638194316
-22.9 -1.4711963288651
-22.85 -1.47119627461539
-22.8 -1.47119621919014
-22.75 -1.47119616258909
-22.7 -1.47119610481531
-22.65 -1.47119604587506
-22.6 -1.47119598577757
-22.55 -1.47119592453488
-22.5 -1.47119586216179
-22.45 -1.47119579867569
-22.4 -1.47119573409655
-22.35 -1.47119566844683
-22.3 -1.47119560175147
-22.25 -1.47119553403786
-22.2 -1.47119546533588
-22.15 -1.47119539567789
-22.1 -1.47119532509876
-22.05 -1.47119525363592
-22 -1.47119518132945
-21.95 -1.47119510822208
-21.9 -1.47119503435932
-21.85 -1.47119495978954
-21.8 -1.47119488456403
-21.75 -1.47119480873711
-21.7 -1.47119473236627
-21.65 -1.47119465551224
-21.6 -1.47119457823913
-21.55 -1.47119450061453
-21.5 -1.47119442270967
-21.45 -1.47119434459951
-21.4 -1.47119426636294
-21.35 -1.47119418808284
-21.3 -1.4711941098463
-21.25 -1.47119403174471
-21.2 -1.47119395387395
-21.15 -1.47119387633456
-21.1 -1.47119379923185
-21.05 -1.47119372267613
-21 -1.47119364678284
-20.95 -1.47119357167276
-20.9 -1.47119349747217
-20.85 -1.47119342431308
-20.8 -1.47119335233334
-20.75 -1.47119328167689
-20.7 -1.4711932124939
-20.65 -1.47119314494093
-20.6 -1.4711930791811
-20.55 -1.47119301538428
-20.5 -1.47119295372723
-20.45 -1.47119289439378
-20.4 -1.47119283757498
-20.35 -1.47119278346928
-20.3 -1.47119273228267
-20.25 -1.47119268422891
-20.2 -1.4711926395296
-20.15 -1.47119259841443
-20.1 -1.47119256112131
-20.05 -1.47119252789657
-20 -1.47119249899508
-19.95 -1.47119247468049
-19.9 -1.47119245522533
-19.85 -1.47119244091127
-19.8 -1.47119243202922
-19.75 -1.47119242887954
-19.7 -1.47119243177222
-19.65 -1.47119244102704
-19.6 -1.47119245697378
-19.55 -1.47119247995236
-19.5 -1.47119251031304
-19.45 -1.47119254841659
-19.4 -1.47119259463448
-19.35 -1.47119264934905
-19.3 -1.47119271295367
-19.25 -1.47119278585294
-19.2 -1.47119286846285
-19.15 -1.47119296121097
-19.1 -1.47119306453659
-19.05 -1.47119317889092
-19 -1.47119330473724
-18.95 -1.47119344255108
-18.9 -1.47119359282036
-18.85 -1.47119375604557
-18.8 -1.47119393273991
-18.75 -1.47119412342948
-18.7 -1.47119432865335
-18.65 -1.4711945489638
-18.6 -1.47119478492639
-18.55 -1.47119503712013
-18.5 -1.4711953061376
-18.45 -1.47119559258507
-18.4 -1.47119589708264
-18.35 -1.47119622026435
-18.3 -1.47119656277824
-18.25 -1.47119692528655
-18.2 -1.47119730846571
-18.15 -1.4711977130065
-18.1 -1.47119813961411
-18.05 -1.47119858900821
-18 -1.47119906192301
-17.95 -1.47119955910735
-17.9 -1.47120008132469
-17.85 -1.47120062935321
-17.8 -1.47120120398582
-17.75 -1.47120180603016
-17.7 -1.47120243630863
-17.65 -1.4712030956584
-17.6 -1.47120378493138
-17.55 -1.47120450499419
-17.5 -1.47120525672815
-17.45 -1.47120604102924
-17.4 -1.47120685880798
-17.35 -1.47120771098943
-17.3 -1.47120859851306
-17.25 -1.47120952233267
-17.2 -1.47121048341626
-17.15 -1.47121148274587
-17.1 -1.47121252131752
-17.05 -1.47121360014095
-17 -1.47121472023948
-16.95 -1.47121588264983
-16.9 -1.47121708842187
-16.85 -1.47121833861838
-16.8 -1.47121963431483
-16.75 -1.47122097659908
-16.7 -1.47122236657109
-16.65 -1.4712238053426
-16.6 -1.47122529403676
-16.55 -1.47122683378784
-16.5 -1.47122842574078
-16.45 -1.47123007105078
-16.4 -1.47123177088291
-16.35 -1.47123352641161
-16.3 -1.47123533882022
-16.25 -1.47123720930043
-16.2 -1.47123913905178
-16.15 -1.47124112928108
-16.1 -1.47124318120177
-16.05 -1.47124529603333
-16 -1.47124747500059
-15.95 -1.47124971933302
-15.9 -1.47125203026404
-15.85 -1.47125440903021
-15.8 -1.47125685687044
-15.75 -1.47125937502519
-15.7 -1.47126196473551
-15.65 -1.47126462724221
-15.6 -1.47126736378487
-15.55 -1.47127017560082
-15.5 -1.47127306392416
-15.45 -1.47127602998463
-15.4 -1.47127907500652
-15.35 -1.47128220020748
-15.3 -1.47128540679731
-15.25 -1.47128869597672
-15.2 -1.47129206893599
-15.15 -1.47129552685364
-15.1 -1.47129907089499
-15.05 -1.47130270221071
-15 -1.47130642193533
-14.95 -1.47131023118564
-14.9 -1.47131413105906
-14.85 -1.47131812263199
-14.8 -1.47132220695803
-14.75 -1.47132638506622
-14.7 -1.47133065795914
-14.65 -1.47133502661101
-14.6 -1.47133949196566
-14.55 -1.47134405493454
-14.5 -1.47134871639451
-14.45 -1.47135347718572
-14.4 -1.4713583381093
-14.35 -1.47136329992499
-14.3 -1.47136836334881
-14.25 -1.47137352905047
-14.2 -1.47137879765083
-14.15 -1.47138416971926
-14.1 -1.47138964577083
-14.05 -1.47139522626355
-14 -1.47140091159539
-13.95 -1.47140670210128
-13.9 -1.47141259804999
-13.85 -1.47141859964092
-13.8 -1.47142470700077
-13.75 -1.47143092018013
-13.7 -1.47143723914995
-13.65 -1.47144366379791
-13.6 -1.47145019392464
-13.55 -1.47145682923986
-13.5 -1.47146356935839
-13.45 -1.47147041379607
-13.4 -1.47147736196544
-13.35 -1.47148441317147
-13.3 -1.47149156660699
-13.25 -1.47149882134809
-13.2 -1.47150617634933
-13.15 -1.47151363043887
-13.1 -1.47152118231336
-13.05 -1.47152883053279
-13 -1.47153657351514
-12.95 -1.47154440953085
-12.9 -1.47155233669723
-12.85 -1.47156035297259
-12.8 -1.47156845615036
-12.75 -1.47157664385287
-12.7 -1.47158491352516
-12.65 -1.47159326242846
-12.6 -1.47160168763358
-12.55 -1.47161018601414
-12.5 -1.47161875423953
-12.45 -1.47162738876782
-12.4 -1.47163608583834
-12.35 -1.47164484146417
-12.3 -1.47165365142436
-12.25 -1.47166251125602
-12.2 -1.47167141624609
-12.15 -1.47168036142298
-12.1 -1.47168934154792
-12.05 -1.47169835110608
-12 -1.47170738429742
-11.95 -1.47171643502735
-11.9 -1.47172549689699
-11.85 -1.47173456319321
-11.8 -1.47174362687838
-11.75 -1.47175268057975
-11.7 -1.47176171657855
-11.65 -1.47177072679865
-11.6 -1.47177970279497
-11.55 -1.47178863574145
-11.5 -1.4717975164186
-11.45 -1.4718063352007
-11.4 -1.47181508204254
-11.35 -1.47182374646573
-11.3 -1.47183231754455
-11.25 -1.4718407838914
-11.2 -1.47184913364168
-11.15 -1.47185735443827
-11.1 -1.4718654334155
-11.05 -1.47187335718266
-11 -1.47188111180691
-10.95 -1.47188868279589
-10.9 -1.47189605507961
-10.85 -1.47190321299204
-10.8 -1.47191014025212
-10.75 -1.47191681994427
-10.7 -1.4719232344985
-10.65 -1.47192936567
-10.6 -1.47193519451829
-10.55 -1.47194070138588
-10.5 -1.47194586587655
-10.45 -1.47195066683314
-10.4 -1.47195508231489
-10.35 -1.47195908957439
-10.3 -1.47196266503404
-10.25 -1.47196578426206
-10.2 -1.47196842194808
-10.15 -1.47197055187814
-10.1 -1.47197214690927
-10.05 -1.47197317894342
-10 -1.47197361890091
-9.95 -1.47197343669305
-9.9 -1.47197260119417
-9.85 -1.47197108021281
-9.8 -1.471968840462
-9.75 -1.47196584752855
-9.7 -1.47196206584132
-9.65 -1.4719574586382
-9.6 -1.47195198793183
-9.55 -1.47194561447387
-9.5 -1.47193829771761
-9.45 -1.471929995779
-9.4 -1.47192066539566
-9.35 -1.47191026188407
-9.3 -1.4718987390945
-9.25 -1.4718860493638
-9.2 -1.4718721434658
-9.15 -1.47185697055923
-9.1 -1.47184047813322
-9.05 -1.47182261195009
-9 -1.4718033159856
-8.95 -1.47178253236652
-8.9 -1.47176020130567
-8.85 -1.47173626103431
-8.8 -1.47171064773211
-8.75 -1.47168329545476
-8.7 -1.47165413605936
-8.65 -1.47162309912787
-8.6 -1.47159011188864
-8.55 -1.4715550991365
-8.5 -1.47151798315154
-8.45 -1.47147868361687
-8.4 -1.47143711753576
-8.35 -1.47139319914833
-8.3 -1.4713468398483
-8.25 -1.47129794809982
-8.2 -1.47124642935489
-8.15 -1.47119218597148
-8.1 -1.4711351171326
-8.05 -1.4710751187663
-8 -1.47101208346684
-7.95 -1.4709459004168
-7.9 -1.4708764553101
-7.85 -1.4708036302756
-7.8 -1.4707273038009
-7.75 -1.47064735065572
-7.7 -1.47056364181441
-7.65 -1.47047604437645
-7.6 -1.47038442148416
-7.55 -1.47028863223649
-7.5 -1.47018853159741
-7.45 -1.47008397029775
-7.4 -1.46997479472868
-7.35 -1.4698608468254
-7.3 -1.4697419639391
-7.25 -1.46961797869555
-7.2 -1.46948871883844
-7.15 -1.46935400705565
-7.1 -1.46921366078672
-7.05 -1.46906749200991
-7 -1.46891530700725
-6.95 -1.46875690610647
-6.9 -1.4685920833986
-6.85 -1.46842062643057
-6.8 -1.4682423158726
-6.75 -1.46805692516021
-6.7 -1.46786422011158
-6.65 -1.46766395852115
-6.6 -1.4674558897312
-6.55 -1.46723975418343
-6.5 -1.46701528295329
-6.45 -1.46678219727043
-6.4 -1.46654020802918
-6.35 -1.46628901529336
-6.3 -1.46602830780044
-6.25 -1.46575776247039
-6.2 -1.46547704392482
-6.15 -1.46518580402243
-6.1 -1.46488368141656
-6.05 -1.46457030114107
-6 -1.46424527422992
-5.95 -1.4639081973761
-5.9 -1.46355865263431
-5.85 -1.46319620717139
-5.8 -1.46282041306735
-5.75 -1.46243080716837
-5.7 -1.46202691099196
-5.65 -1.46160823068246
-5.6 -1.46117425701329
-5.55 -1.46072446543014
-5.5 -1.460258316127
-5.45 -1.45977525414449
-5.4 -1.45927470947729
-5.35 -1.45875609717505
-5.3 -1.45821881741816
-5.25 -1.45766225554752
-5.2 -1.45708578202458
-5.15 -1.45648875229586
-5.1 -1.45587050653388
-5.05 -1.45523036922477
-5 -1.45456764857141
-4.95 -1.45388163568033
-4.9 -1.45317160350002
-4.85 -1.45243680547937
-4.8 -1.45167647391564
-4.75 -1.45088981796393
-4.7 -1.45007602128321
-4.65 -1.44923423929771
-4.6 -1.44836359605807
-4.55 -1.44746318069231
-4.5 -1.44653204344418
-4.45 -1.4455691913043
-4.4 -1.4445735832486
-4.35 -1.44354412510827
-4.3 -1.4424796641056
-4.25 -1.44137898310121
-4.2 -1.44024079460883
-4.15 -1.43906373464486
-4.1 -1.4378463564908
-4.05 -1.43658712445664
-4 -1.43528440774256
-3.95 -1.43393647450464
-3.9 -1.43254148623685
-3.85 -1.43109749258659
-3.8 -1.42960242672419
-3.75 -1.42805410138764
-3.7 -1.42645020572225
-3.65 -1.42478830303091
-3.6 -1.42306582954399
-3.55 -1.42128009430768
-3.5 -1.41942828027664
-3.45 -1.41750744667954
-3.4 -1.41551453270501
-3.35 -1.41344636252887
-3.3 -1.41129965167228
-3.25 -1.40907101464203
-3.2 -1.40675697375957
-3.15 -1.40435396903289
-3.1 -1.4018583688646
-3.05 -1.39926648132059
-3 -1.39657456560595
-2.95 -1.39377884330882
-2.9 -1.39087550887931
-2.85 -1.38786073871113
-2.8 -1.38473069808945
-2.75 -1.38148154516351
-2.7 -1.37810943099844
-2.65 -1.37461049466331
-2.6 -1.37098085222401
-2.55 -1.3672165784361
-2.5 -1.36331367987721
-2.45 -1.35926805822525
-2.4 -1.35507546237883
-2.35 -1.35073142813135
-2.3 -1.34623120414731
-2.25 -1.34156966304478
-2.2 -1.33674119645349
-2.15 -1.33173959298309
-2.1 -1.3265578980848
-2.05 -1.32118825480413
-2 -1.31562172437622
-1.95 -1.30984808548028
-1.9 -1.30385561071211
-1.85 -1.29763081841846
-1.8 -1.29115819743365
-1.75 -1.2844199014387
-1.7 -1.27739540860276
-1.65 -1.27006114084259
-1.6 -1.2623900354187
-1.55 -1.25435105963695
-1.5 -1.24590865708545
-1.45 -1.2370221110314
-1.4 -1.227644807231
-1.35 -1.21772337434044
-1.3 -1.20719667520063
-1.25 -1.19599461631808
-1.2 -1.18403673566894
-1.15 -1.17123052029618
-1.1 -1.15746939485953
-1.05 -1.1426303102433
-1 -1.12657084767275
-0.949999999999999 -1.10912573917695
-0.899999999999999 -1.09010269126455
-0.849999999999998 -1.06927738874619
-0.799999999999997 -1.04638755639368
-0.75 -1.02112597999379
-0.699999999999999 -0.993132457750623
-0.649999999999999 -0.961984807180276
-0.599999999999998 -0.927189358199966
-0.549999999999997 -0.888171928240905
-0.5 -0.844271264733466
-0.449999999999999 -0.794738578093467
-0.399999999999999 -0.738749308963636
-0.349999999999998 -0.675436735165714
-0.299999999999997 -0.603960824901003
-0.25 -0.523627680167671
-0.199999999999999 -0.434069994393489
-0.149999999999999 -0.335479481585188
-0.0999999999999979 -0.228842951329711
-0.0499999999999972 -0.116084955051217
0 0
0.0500000000000007 0.116084955051322
0.100000000000001 0.228842951330113
0.150000000000002 0.335479481586034
0.200000000000003 0.434069994394868
0.25 0.523627680169616
0.300000000000001 0.603960824903505
0.350000000000001 0.67543673516874
0.400000000000002 0.738749308967137
0.450000000000003 0.794738578097389
0.5 0.844271264737758
0.550000000000001 0.888171928245517
0.600000000000001 0.927189358204856
0.650000000000002 0.961984807185405
0.700000000000003 0.993132457755959
0.75 1.0211259799993
0.800000000000001 1.04638755639935
0.850000000000001 1.06927738875199
0.900000000000002 1.09010269127047
0.950000000000003 1.10912573918297
1 1.12657084767886
1.05 1.14263031024949
1.1 1.1574693948658
1.15 1.1712305203025
1.2 1.18403673567532
1.25 1.19599461632451
1.3 1.2071966752071
1.35 1.21772337434695
1.4 1.22764480723755
1.45 1.23702211103797
1.5 1.24590865709205
1.55 1.25435105964357
1.6 1.26239003542535
1.65 1.27006114084927
1.7 1.27739540860945
1.75 1.28441990144541
1.8 1.29115819744038
1.85 1.2976308184252
1.9 1.30385561071886
1.95 1.30984808548705
2 1.315621724383
2.05 1.32118825481093
2.1 1.3265578980916
2.15 1.3317395929899
2.2 1.33674119646032
2.25 1.34156966305161
2.3 1.34623120415416
2.35 1.3507314281382
2.4 1.35507546238569
2.45 1.35926805823212
2.5 1.3633136798841
2.55 1.36721657844299
2.6 1.37098085223091
2.65 1.37461049467021
2.7 1.37810943100535
2.75 1.38148154517043
2.8 1.38473069809638
2.85 1.38786073871806
2.9 1.39087550888625
2.95 1.39377884331577
3 1.39657456561291
3.05 1.39926648132755
3.1 1.40185836887157
3.15 1.40435396903986
3.2 1.40675697376654
3.25 1.40907101464901
3.3 1.41129965167927
3.35 1.41344636253586
3.4 1.415514532712
3.45 1.41750744668654
3.5 1.41942828028364
3.55 1.42128009431469
3.6 1.423065829551
3.65 1.42478830303792
3.7 1.42645020572926
3.75 1.42805410139466
3.8 1.42960242673121
3.85 1.43109749259361
3.9 1.43254148624388
3.95 1.43393647451167
4 1.43528440774959
4.05 1.43658712446367
4.1 1.43784635649784
4.15 1.4390637346519
4.2 1.44024079461587
4.25 1.44137898310826
4.3 1.44247966411264
4.35 1.44354412511532
4.4 1.44457358325565
4.45 1.44556919131135
4.5 1.44653204345123
4.55 1.44746318069937
4.6 1.44836359606513
4.65 1.44923423930477
4.7 1.45007602129026
4.75 1.45088981797099
4.8 1.4516764739227
4.85 1.45243680548643
4.9 1.45317160350708
4.95 1.45388163568739
5 1.45456764857848
5.05 1.45523036923183
5.1 1.45587050654095
5.15 1.45648875230293
5.2 1.45708578203165
5.25 1.45766225555459
5.3 1.45821881742523
5.35 1.45875609718212
5.4 1.45927470948436
5.45 1.45977525415156
5.5 1.46025831613408
5.55 1.46072446543721
5.6 1.46117425702036
5.65 1.46160823068954
5.7 1.46202691099904
5.75 1.46243080717545
5.8 1.46282041307443
5.85 1.46319620717847
5.9 1.46355865264139
5.95 1.46390819738318
6 1.464245274237
6.05 1.46457030114815
6.1 1.46488368142365
6.15 1.46518580402951
6.2 1.4654770439319
6.25 1.46575776247747
6.3 1.46602830780752
6.35 1.46628901530044
6.4 1.46654020803626
6.45 1.46678219727751
6.5 1.46701528296037
6.55 1.46723975419052
6.6 1.46745588973829
6.65 1.46766395852823
6.7 1.46786422011866
6.75 1.4680569251673
6.8 1.46824231587969
6.85 1.46842062643766
6.9 1.46859208340568
6.95 1.46875690611356
7 1.46891530701434
7.05 1.46906749201699
7.1 1.46921366079381
7.15 1.46935400706273
7.2 1.46948871884552
7.25 1.46961797870263
7.3 1.46974196394619
7.35 1.46986084683249
7.4 1.46997479473577
7.45 1.47008397030484
7.5 1.4701885316045
7.55 1.47028863224358
7.6 1.47038442149125
7.65 1.47047604438354
7.7 1.4705636418215
7.75 1.47064735066281
7.8 1.47072730380799
7.85 1.47080363028269
7.9 1.47087645531719
7.95 1.47094590042389
8 1.47101208347393
8.05 1.47107511877339
8.1 1.47113511713969
8.15 1.47119218597857
8.2 1.47124642936197
8.25 1.47129794810691
8.3 1.47134683985539
8.35 1.47139319915542
8.4 1.47143711754285
8.45 1.47147868362396
8.5 1.47151798315863
8.55 1.47155509914359
8.6 1.47159011189573
8.65 1.47162309913496
8.7 1.47165413606645
8.75 1.47168329546185
8.8 1.4717106477392
8.85 1.4717362610414
8.9 1.47176020131276
8.95 1.47178253237361
9 1.47180331599268
9.05 1.47182261195718
9.1 1.47184047814031
9.15 1.47185697056632
9.2 1.47187214347288
9.25 1.47188604937089
9.3 1.47189873910159
9.35 1.47191026189116
9.4 1.47192066540275
9.45 1.47192999578609
9.5 1.4719382977247
9.55 1.47194561448096
9.6 1.47195198793892
9.65 1.47195745864529
9.7 1.47196206584841
9.75 1.47196584753564
9.8 1.47196884046909
9.85 1.4719710802199
9.9 1.47197260120126
9.95 1.47197343670013
10 1.471973618908
10.05 1.47197317895051
10.1 1.47197214691635
10.15 1.47197055188523
10.2 1.47196842195517
10.25 1.47196578426915
10.3 1.47196266504112
10.35 1.47195908958147
10.4 1.47195508232197
10.45 1.47195066684022
10.5 1.47194586588364
10.55 1.47194070139297
10.6 1.47193519452538
10.65 1.47192936567709
10.7 1.47192323450559
10.75 1.47191681995136
10.8 1.47191014025921
10.85 1.47190321299913
10.9 1.4718960550867
10.95 1.47188868280298
11 1.471881111814
11.05 1.47187335718974
11.1 1.47186543342259
11.15 1.47185735444535
11.2 1.47184913364877
11.25 1.47184078389849
11.3 1.47183231755164
11.35 1.47182374647282
11.4 1.47181508204963
11.45 1.47180633520779
11.5 1.47179751642569
11.55 1.47178863574854
11.6 1.47177970280206
11.65 1.47177072680573
11.7 1.47176171658563
11.75 1.47175268058684
11.8 1.47174362688546
11.85 1.47173456320029
11.9 1.47172549690407
11.95 1.47171643503444
12 1.47170738430451
12.05 1.47169835111316
12.1 1.47168934155501
12.15 1.47168036143007
12.2 1.47167141625318
12.25 1.4716625112631
12.3 1.47165365143145
12.35 1.47164484147125
12.4 1.47163608584543
12.45 1.47162738877491
12.5 1.47161875424662
12.55 1.47161018602122
12.6 1.47160168764067
12.65 1.47159326243554
12.7 1.47158491353224
12.75 1.47157664385996
12.8 1.47156845615744
12.85 1.47156035297968
12.9 1.47155233670431
12.95 1.47154440953794
13 1.47153657352222
13.05 1.47152883053988
13.1 1.47152118232044
13.15 1.47151363044595
13.2 1.47150617635642
13.25 1.47149882135517
13.3 1.47149156661408
13.35 1.47148441317856
13.4 1.47147736197253
13.45 1.47147041380315
13.5 1.47146356936548
13.55 1.47145682924694
13.6 1.47145019393173
13.65 1.471443663805
13.7 1.47143723915704
13.75 1.47143092018721
13.8 1.47142470700785
13.85 1.471418599648
13.9 1.47141259805708
13.95 1.47140670210837
14 1.47140091160248
14.05 1.47139522627064
14.1 1.47138964577792
14.15 1.47138416972634
14.2 1.47137879765792
14.25 1.47137352905756
14.3 1.4713683633559
14.35 1.47136329993208
14.4 1.47135833811638
14.45 1.47135347719281
14.5 1.4713487164016
14.55 1.47134405494162
14.6 1.47133949197275
14.65 1.47133502661809
14.7 1.47133065796623
14.75 1.47132638507331
14.8 1.47132220696512
14.85 1.47131812263907
14.9 1.47131413106614
14.95 1.47131023119272
15 1.47130642194242
15.05 1.4713027022178
15.1 1.47129907090207
15.15 1.47129552686073
15.2 1.47129206894308
15.25 1.47128869598381
15.3 1.4712854068044
15.35 1.47128220021456
15.4 1.47127907501361
15.45 1.47127602999172
15.5 1.47127306393125
15.55 1.4712701756079
15.6 1.47126736379195
15.65 1.4712646272493
15.7 1.47126196474259
15.75 1.47125937503227
15.8 1.47125685687753
15.85 1.47125440903729
15.9 1.47125203027112
15.95 1.47124971934011
16 1.47124747500767
16.05 1.47124529604042
16.1 1.47124318120886
16.15 1.47124112928817
16.2 1.47123913905887
16.25 1.47123720930751
16.3 1.4712353388273
16.35 1.4712335264187
16.4 1.47123177089
16.45 1.47123007105786
16.5 1.47122842574786
16.55 1.47122683379493
16.6 1.47122529404385
16.65 1.47122380534968
16.7 1.47122236657818
16.75 1.47122097660617
16.8 1.47121963432192
16.85 1.47121833862546
16.9 1.47121708842895
16.95 1.47121588265692
17 1.47121472024657
17.05 1.47121360014803
17.1 1.47121252132461
17.15 1.47121148275296
17.2 1.47121048342334
17.25 1.47120952233976
17.3 1.47120859852015
17.35 1.47120771099652
17.4 1.47120685881506
17.45 1.47120604103632
17.5 1.47120525673524
17.55 1.47120450500127
17.6 1.47120378493846
17.65 1.47120309566549
17.7 1.47120243631572
17.75 1.47120180603724
17.8 1.4712012039929
17.85 1.4712006293603
17.9 1.47120008133177
17.95 1.47119955911443
18 1.4711990619301
18.05 1.4711985890153
18.1 1.4711981396212
18.15 1.47119771301359
18.2 1.47119730847279
18.25 1.47119692529363
18.3 1.47119656278533
18.35 1.47119622027143
18.4 1.47119589708973
18.45 1.47119559259215
18.5 1.47119530614468
18.55 1.47119503712721
18.6 1.47119478493347
18.65 1.47119454897088
18.7 1.47119432866043
18.75 1.47119412343656
18.8 1.471193932747
18.85 1.47119375605265
18.9 1.47119359282744
18.95 1.47119344255816
19 1.47119330474432
19.05 1.471193178898
19.1 1.47119306454367
19.15 1.47119296121805
19.2 1.47119286846994
19.25 1.47119278586002
19.3 1.47119271296075
19.35 1.47119264935614
19.4 1.47119259464157
19.45 1.47119254842368
19.5 1.47119251032012
19.55 1.47119247995944
19.6 1.47119245698086
19.65 1.47119244103413
19.7 1.4711924317793
19.75 1.47119242888662
19.8 1.47119243203631
19.85 1.47119244091836
19.9 1.47119245523242
19.95 1.47119247468757
20 1.47119249900217
20.05 1.47119252790365
20.1 1.4711925611284
20.15 1.47119259842151
20.2 1.47119263953668
20.25 1.47119268423599
20.3 1.47119273228976
20.35 1.47119278347636
20.4 1.47119283758206
20.45 1.47119289440087
20.5 1.47119295373432
20.55 1.47119301539137
20.6 1.47119307918819
20.65 1.47119314494801
20.7 1.47119321250099
20.75 1.47119328168398
20.8 1.47119335234042
20.85 1.47119342432016
20.9 1.47119349747926
20.95 1.47119357167984
21 1.47119364678992
21.05 1.47119372268321
21.1 1.47119379923894
21.15 1.47119387634164
21.2 1.47119395388104
21.25 1.47119403175179
21.3 1.47119410985338
21.35 1.47119418808993
21.4 1.47119426637003
21.45 1.4711943446066
21.5 1.47119442271675
21.55 1.47119450062161
21.6 1.47119457824621
21.65 1.47119465551933
21.7 1.47119473237336
21.75 1.4711948087442
21.8 1.47119488457111
21.85 1.47119495979663
21.9 1.47119503436641
21.95 1.47119510822916
22 1.47119518133653
22.05 1.47119525364301
22.1 1.47119532510584
22.15 1.47119539568498
22.2 1.47119546534297
22.25 1.47119553404495
22.3 1.47119560175855
22.35 1.47119566845392
22.4 1.47119573410364
22.45 1.47119579868278
22.5 1.47119586216887
22.55 1.47119592454197
22.6 1.47119598578465
22.65 1.47119604588215
22.7 1.4711961048224
22.75 1.47119616259617
22.8 1.47119621919723
22.85 1.47119627462247
22.9 1.47119632887219
22.95 1.47119638195025
23 1.47119643386441
23.05 1.47119648462663
23.1 1.47119653425051
23.15 1.47119658274863
23.2 1.47119663013256
23.25 1.47119667641292
23.3 1.47119672159936
23.35 1.47119676570057
23.4 1.47119680872428
23.45 1.47119685067722
23.5 1.47119689156509
23.55 1.47119693139251
23.6 1.47119697016294
23.65 1.47119700787862
23.7 1.47119704454047
23.75 1.471197080148
23.8 1.47119711469918
23.85 1.47119714819031
23.9 1.47119718061589
23.95 1.47119721196842
24 1.4711972422383
24.05 1.47119727141358
24.1 1.47119729947977
24.15 1.47119732641965
24.2 1.47119735221299
24.25 1.47119737683635
24.3 1.47119740026277
24.35 1.47119742246154
24.4 1.47119744339782
24.45 1.4711974630324
24.5 1.47119748132133
24.55 1.47119749821555
24.6 1.47119751366055
24.65 1.47119752759597
24.7 1.47119753995517
24.75 1.47119755066484
24.8 1.47119755964453
24.85 1.47119756680617
24.9 1.47119757205365
24.95 1.47119757528226
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 -1.41025981873656
-24.9 -1.41025980768419
-24.85 -1.41025978963513
-24.8 -1.41025976489737
-24.75 -1.41025973376887
-24.7 -1.41025969653742
-24.65 -1.41025965348065
-24.6 -1.41025960486604
-24.55 -1.41025955095106
-24.5 -1.41025949198333
-24.45 -1.41025942820081
-24.4 -1.41025935983206
-24.35 -1.41025928709655
-24.3 -1.41025921020489
-24.25 -1.41025912935921
-24.2 -1.41025904475348
-24.15 -1.41025895657382
-24.1 -1.41025886499884
-24.05 -1.41025877020004
-24 -1.41025867234206
-23.95 -1.41025857158309
-23.9 -1.41025846807516
-23.85 -1.41025836196446
-23.8 -1.41025825339166
-23.75 -1.41025814249219
-23.7 -1.41025802939651
-23.65 -1.41025791423041
-23.6 -1.41025779711523
-23.55 -1.4102576781681
-23.5 -1.41025755750217
-23.45 -1.41025743522681
-23.4 -1.41025731144776
-23.35 -1.41025718626734
-23.3 -1.41025705978459
-23.25 -1.41025693209537
-23.2 -1.41025680329252
-23.15 -1.41025667346594
-23.1 -1.41025654270265
-23.05 -1.41025641108691
-23 -1.41025627870025
-22.95 -1.41025614562149
-22.9 -1.41025601193618
-22.85 -1.4102558777455
-22.8 -1.41025574316559
-22.75 -1.41025560832681
-22.7 -1.41025547337314
-22.65 -1.41025533846153
-22.6 -1.41025520376138
-22.55 -1.41025506945406
-22.5 -1.41025493573241
-22.45 -1.41025480280036
-22.4 -1.41025467087256
-22.35 -1.41025454017407
-22.3 -1.41025441094009
-22.25 -1.41025428341568
-22.2 -1.41025415785562
-22.15 -1.41025403452421
-22.1 -1.41025391369515
-22.05 -1.41025379565147
-22 -1.41025368068544
-21.95 -1.41025356909854
-21.9 -1.41025346120146
-21.85 -1.41025335731414
-21.8 -1.41025325776577
-21.75 -1.41025316289492
-21.7 -1.41025307304959
-21.65 -1.41025298858732
-21.6 -1.41025290987534
-21.55 -1.41025283729073
-21.5 -1.41025277122057
-21.45 -1.41025271206214
-21.4 -1.41025266022312
-21.35 -1.41025261612182
-21.3 -1.41025258018739
-21.25 -1.41025255286012
-21.2 -1.41025253459168
-21.15 -1.41025252584541
-21.1 -1.41025252709664
-21.05 -1.41025253883298
-21 -1.41025256155467
-20.95 -1.41025259577497
-20.9 -1.41025264202046
-20.85 -1.41025270083147
-20.8 -1.4102527727624
-20.75 -1.41025285838201
-20.7 -1.41025295827377
-20.65 -1.41025307303608
-20.6 -1.41025320328256
-20.55 -1.41025334964229
-20.5 -1.41025351276002
-20.45 -1.41025369329642
-20.4 -1.41025389192824
-20.35 -1.41025410934855
-20.3 -1.41025434626689
-20.25 -1.41025460340948
-20.2 -1.41025488151938
-20.15 -1.41025518135664
-20.1 -1.41025550369848
-20.05 -1.41025584933946
-20 -1.4102562190916
-19.95 -1.41025661378454
-19.9 -1.41025703426569
-19.85 -1.41025748140036
-19.8 -1.4102579560719
-19.75 -1.41025845918184
-19.7 -1.41025899165
-19.65 -1.41025955441464
-19.6 -1.41026014843253
-19.55 -1.41026077467915
-19.5 -1.41026143414871
-19.45 -1.41026212785434
-19.4 -1.4102628568281
-19.35 -1.41026362212118
-19.3 -1.41026442480391
-19.25 -1.41026526596587
-19.2 -1.410266146716
-19.15 -1.41026706818261
-19.1 -1.41026803151349
-19.05 -1.41026903787594
-19 -1.41027008845684
-18.95 -1.41027118446266
-18.9 -1.4102723271195
-18.85 -1.41027351767309
-18.8 -1.41027475738881
-18.75 -1.41027604755167
-18.7 -1.41027738946629
-18.65 -1.41027878445686
-18.6 -1.41028023386709
-18.55 -1.41028173906014
-18.5 -1.41028330141854
-18.45 -1.41028492234409
-18.4 -1.41028660325774
-18.35 -1.41028834559946
-18.3 -1.4102901508281
-18.25 -1.41029202042121
-18.2 -1.41029395587485
-18.15 -1.4102959587034
-18.1 -1.41029803043932
-18.05 -1.4103001726329
-18 -1.41030238685201
-17.95 -1.41030467468179
-17.9 -1.41030703772438
-17.85 -1.41030947759853
-17.8 -1.41031199593929
-17.75 -1.41031459439763
-17.7 -1.41031727464
-17.65 -1.41032003834793
-17.6 -1.41032288721759
-17.55 -1.41032582295928
-17.5 -1.41032884729693
-17.45 -1.41033196196758
-17.4 -1.4103351687208
-17.35 -1.41033846931812
-17.3 -1.41034186553239
-17.25 -1.41034535914711
-17.2 -1.41034895195578
-17.15 -1.41035264576118
-17.1 -1.41035644237458
-17.05 -1.410360343615
-17 -1.41036435130837
-16.95 -1.41036846728664
-16.9 -1.41037269338697
-16.85 -1.41037703145069
-16.8 -1.41038148332243
-16.75 -1.41038605084902
-16.7 -1.41039073587849
-16.65 -1.41039554025895
-16.6 -1.41040046583748
-16.55 -1.41040551445887
-16.5 -1.41041068796449
-16.45 -1.41041598819091
-16.4 -1.41042141696865
-16.35 -1.41042697612075
-16.3 -1.41043266746137
-16.25 -1.4104384927943
-16.2 -1.41044445391142
-16.15 -1.41045055259109
-16.1 -1.41045679059654
-16.05 -1.41046316967415
-16 -1.41046969155167
-15.95 -1.41047635793641
-15.9 -1.41048317051334
-15.85 -1.41049013094313
-15.8 -1.41049724086015
-15.75 -1.41050450187039
-15.7 -1.41051191554925
-15.65 -1.41051948343939
-15.6 -1.41052720704836
-15.55 -1.41053508784628
-15.5 -1.41054312726337
-15.45 -1.4105513266874
-15.4 -1.41055968746115
-15.35 -1.41056821087963
-15.3 -1.41057689818739
-15.25 -1.41058575057562
-15.2 -1.41059476917922
-15.15 -1.41060395507375
-15.1 -1.41061330927233
-15.05 -1.41062283272238
-15 -1.41063252630237
-14.95 -1.41064239081833
-14.9 -1.41065242700038
-14.85 -1.4106626354991
-14.8 -1.4106730168818
-14.75 -1.4106835716287
-14.7 -1.41069430012895
-14.65 -1.41070520267663
-14.6 -1.4107162794665
-14.55 -1.41072753058978
-14.5 -1.41073895602966
-14.45 -1.4107505556568
-14.4 -1.41076232922463
-14.35 -1.41077427636454
-14.3 -1.41078639658096
-14.25 -1.41079868924623
-14.2 -1.41081115359542
-14.15 -1.41082378872089
-14.1 -1.41083659356679
-14.05 -1.41084956692339
-14 -1.4108627074212
-13.95 -1.41087601352495
-13.9 -1.41088948352743
-13.85 -1.41090311554313
-13.8 -1.41091690750167
-13.75 -1.41093085714114
-13.7 -1.41094496200113
-13.65 -1.41095921941568
-13.6 -1.41097362650594
-13.55 -1.41098818017271
-13.5 -1.41100287708871
-13.45 -1.41101771369066
-13.4 -1.41103268617117
-13.35 -1.41104779047034
-13.3 -1.41106302226722
-13.25 -1.41107837697097
-13.2 -1.41109384971182
-13.15 -1.41110943533175
-13.1 -1.41112512837497
-13.05 -1.41114092307814
-13 -1.41115681336026
-12.95 -1.41117279281242
-12.9 -1.41118885468716
-12.85 -1.41120499188763
-12.8 -1.41122119695645
-12.75 -1.41123746206427
-12.7 -1.41125377899804
-12.65 -1.41127013914896
-12.6 -1.41128653350019
-12.55 -1.41130295261413
-12.5 -1.41131938661946
-12.45 -1.41133582519781
-12.4 -1.41135225757009
-12.35 -1.41136867248247
-12.3 -1.41138505819193
-12.25 -1.41140140245154
-12.2 -1.41141769249524
-12.15 -1.4114339150223
-12.1 -1.41145005618125
-12.05 -1.41146610155348
-12 -1.41148203613636
-11.95 -1.41149784432582
-11.9 -1.41151350989851
-11.85 -1.41152901599348
-11.8 -1.41154434509326
-11.75 -1.41155947900443
-11.7 -1.41157439883768
-11.65 -1.41158908498721
-11.6 -1.41160351710958
-11.55 -1.41161767410196
-11.5 -1.41163153407968
-11.45 -1.41164507435323
-11.4 -1.41165827140447
-11.35 -1.41167110086228
-11.3 -1.41168353747741
-11.25 -1.41169555509669
-11.2 -1.41170712663643
-11.15 -1.4117182240552
-11.1 -1.41172881832573
-11.05 -1.41173887940616
-11 -1.41174837621045
-10.95 -1.41175727657805
-10.9 -1.41176554724276
-10.85 -1.41177315380086
-10.8 -1.41178006067838
-10.75 -1.41178623109758
-10.7 -1.41179162704267
-10.65 -1.4117962092247
-10.6 -1.41179993704557
-10.55 -1.41180276856128
-10.5 -1.41180466044431
-10.45 -1.41180556794513
-10.4 -1.41180544485283
-10.35 -1.41180424345487
-10.3 -1.41180191449583
-10.25 -1.41179840713525
-10.2 -1.41179366890443
-10.15 -1.41178764566217
-10.1 -1.41178028154935
-10.05 -1.41177151894241
-10 -1.41176129840546
-9.95 -1.41174955864113
-9.9 -1.41173623643995
-9.85 -1.41172126662824
-9.8 -1.41170458201429
-9.75 -1.41168611333286
-9.7 -1.41166578918783
-9.65 -1.41164353599279
-9.6 -1.41161927790957
-9.55 -1.41159293678454
-9.5 -1.4115644320825
-9.45 -1.41153368081812
-9.4 -1.41150059748472
-9.35 -1.41146509398039
-9.3 -1.41142707953118
-9.25 -1.41138646061141
-9.2 -1.41134314086099
-9.15 -1.41129702099962
-9.1 -1.41124799873784
-9.05 -1.41119596868498
-9 -1.41114082225395
-8.95 -1.41108244756277
-8.9 -1.41102072933319
-8.85 -1.41095554878607
-8.8 -1.410886783534
-8.75 -1.41081430747089
-8.7 -1.41073799065907
-8.65 -1.41065769921363
-8.6 -1.41057329518454
-8.55 -1.41048463643647
-8.5 -1.41039157652663
-8.45 -1.41029396458074
-8.4 -1.41019164516733
-8.35 -1.41008445817053
-8.3 -1.40997223866149
-8.25 -1.40985481676842
-8.2 -1.40973201754552
-8.15 -1.40960366084053
-8.1 -1.40946956116104
-8.05 -1.40932952753926
-8 -1.40918336339515
-7.95 -1.40903086639752
-7.9 -1.40887182832257
-7.85 -1.4087060349096
-7.8 -1.40853326571294
-7.75 -1.40835329394954
-7.7 -1.40816588634123
-7.65 -1.4079708029507
-7.6 -1.40776779701008
-7.55 -1.4075566147409
-7.5 -1.40733699516416
-7.45 -1.40710866989901
-7.4 -1.40687136294888
-7.35 -1.40662479047322
-7.3 -1.4063686605437
-7.25 -1.40610267288329
-7.2 -1.40582651858668
-7.15 -1.40553987982101
-7.1 -1.40524242950551
-7.05 -1.40493383096902
-7 -1.40461373758469
-6.95 -1.40428179238125
-6.9 -1.40393762763039
-6.85 -1.40358086441047
-6.8 -1.40321111214683
-6.75 -1.40282796812943
-6.7 -1.40243101700891
-6.65 -1.40201983027281
-6.6 -1.40159396570361
-6.55 -1.40115296682125
-6.5 -1.40069636231274
-6.45 -1.40022366545205
-6.4 -1.39973437351374
-6.35 -1.39922796718407
-6.3 -1.39870390997347
-6.25 -1.39816164763457
-6.2 -1.39760060758964
-6.15 -1.39702019837156
-6.1 -1.39641980908195
-6.05 -1.39579880886981
-6 -1.39515654643363
-5.95 -1.39449234954883
-5.9 -1.39380552462209
-5.85 -1.3930953562727
-5.8 -1.39236110693993
-5.75 -1.39160201651436
-5.7 -1.39081730198909
-5.65 -1.3900061571257
-5.6 -1.38916775212748
-5.55 -1.38830123331107
-5.5 -1.3874057227653
-5.45 -1.38648031798449
-5.4 -1.38552409146096
-5.35 -1.38453609022017
-5.3 -1.38351533527948
-5.25 -1.38246082101046
-5.2 -1.38137151438266
-5.15 -1.38024635406593
-5.1 -1.37908424936744
-5.05 -1.37788407897885
-5 -1.37664468950954
-4.95 -1.37536489378185
-4.9 -1.3740434688657
-4.85 -1.37267915383155
-4.8 -1.37127064720307
-4.75 -1.36981660409409
-4.7 -1.36831563301795
-4.65 -1.36676629236231
-4.6 -1.36516708652725
-4.55 -1.36351646173081
-4.5 -1.36181280149234
-4.45 -1.36005442181118
-4.4 -1.35823956606566
-4.35 -1.35636639966511
-4.3 -1.35443300449555
-4.25 -1.35243737320765
-4.2 -1.35037740340306
-4.15 -1.34825089178281
-4.1 -1.34605552832793
-4.05 -1.34378889058838
-4 -1.34144843816104
-3.95 -1.33903150744127
-3.9 -1.33653530673393
-3.85 -1.33395691181055
-3.8 -1.3312932619968
-3.75 -1.32854115687077
-3.7 -1.32569725364563
-3.65 -1.32275806530093
-3.6 -1.31971995951456
-3.55 -1.31657915843154
-3.5 -1.31333173928693
-3.45 -1.30997363587726
-3.4 -1.30650064084784
-3.35 -1.30290840873264
-3.3 -1.2991924596475
-3.25 -1.29534818349774
-3.2 -1.29137084451659
-3.15 -1.2872555859015
-3.1 -1.28299743426243
-3.05 -1.27859130353853
-3 -1.27403199797948
-2.95 -1.26931421372472
-2.9 -1.26443253845006
-2.85 -1.25938144848725
-2.8 -1.25415530276057
-2.75 -1.24874833282684
-2.7 -1.24315462825338
-2.65 -1.23736811652529
-2.6 -1.23138253664033
-2.55 -1.22519140552918
-2.5 -1.21878797643217
-2.45 -1.21216518837179
-2.4 -1.20531560588395
-2.35 -1.19823134820898
-2.3 -1.19090400719416
-2.25 -1.18332455322074
-2.2 -1.17548322853516
-2.15 -1.16736942743266
-2.1 -1.15897156280523
-2.05 -1.15027691861929
-2 -1.14127148792633
-1.95 -1.13193979602641
-1.9 -1.1222647083978
-1.85 -1.11222722297544
-1.8 -1.10180624630891
-1.75 -1.09097835306663
-1.7 -1.07971752828825
-1.65 -1.06799489174408
-1.6 -1.05577840376535
-1.55 -1.04303255200228
-1.5 -1.02971801879779
-1.45 -1.01579132930159
-1.4 -1.00120448117753
-1.35 -0.98590455789104
-1.3 -0.969833329246763
-1.25 -0.952926845267079
-1.2 -0.93511503289484
-1.15 -0.916321309663872
-1.1 -0.89646223476715
-1.05 -0.875447226287749
-1 -0.853178384213386
-0.949999999999999 -0.829550472711768
-0.899999999999999 -0.804451132407353
-0.849999999999998 -0.777761414250738
-0.799999999999997 -0.749356750711047
-0.75 -0.71910850627678
-0.699999999999999 -0.686886275006448
-0.649999999999999 -0.652561113321226
-0.599999999999998 -0.616009903529667
-0.549999999999997 -0.577121026099351
-0.5 -0.535801460928386
-0.449999999999999 -0.491985321718838
-0.399999999999999 -0.445643636184073
-0.349999999999998 -0.396794910173988
-0.299999999999997 -0.34551566790913
-0.25 -0.291949788475503
-0.199999999999999 -0.236315147370843
-0.149999999999999 -0.178905944375459
-0.0999999999999979 -0.120089285681936
-0.0499999999999972 -0.0602951722049001
0 0
0.0500000000000007 0.0602951722049001
0.100000000000001 0.120089285681936
0.150000000000002 0.178905944375459
0.200000000000003 0.236315147370843
0.25 0.291949788475502
0.300000000000001 0.345515667909129
0.350000000000001 0.396794910173987
0.400000000000002 0.445643636184071
0.450000000000003 0.491985321718836
0.5 0.535801460928383
0.550000000000001 0.577121026099348
0.600000000000001 0.616009903529665
0.650000000000002 0.652561113321224
0.700000000000003 0.686886275006446
0.75 0.719108506276777
0.800000000000001 0.749356750711044
0.850000000000001 0.777761414250735
0.900000000000002 0.80445113240735
0.950000000000003 0.829550472711766
1 0.853178384213384
1.05 0.875447226287747
1.1 0.896462234767147
1.15 0.91632130966387
1.2 0.935115032894838
1.25 0.952926845267077
1.3 0.969833329246761
1.35 0.985904557891039
1.4 1.00120448117753
1.45 1.01579132930159
1.5 1.02971801879779
1.55 1.04303255200228
1.6 1.05577840376535
1.65 1.06799489174408
1.7 1.07971752828825
1.75 1.09097835306663
1.8 1.10180624630891
1.85 1.11222722297544
1.9 1.1222647083978
1.95 1.13193979602641
2 1.14127148792633
2.05 1.15027691861929
2.1 1.15897156280522
2.15 1.16736942743266
2.2 1.17548322853516
2.25 1.18332455322074
2.3 1.19090400719416
2.35 1.19823134820898
2.4 1.20531560588395
2.45 1.21216518837179
2.5 1.21878797643217
2.55 1.22519140552918
2.6 1.23138253664032
2.65 1.23736811652529
2.7 1.24315462825338
2.75 1.24874833282684
2.8 1.25415530276057
2.85 1.25938144848725
2.9 1.26443253845006
2.95 1.26931421372472
3 1.27403199797948
3.05 1.27859130353853
3.1 1.28299743426243
3.15 1.2872555859015
3.2 1.29137084451659
3.25 1.29534818349774
3.3 1.2991924596475
3.35 1.30290840873264
3.4 1.30650064084784
3.45 1.30997363587726
3.5 1.31333173928693
3.55 1.31657915843154
3.6 1.31971995951456
3.65 1.32275806530093
3.7 1.32569725364563
3.75 1.32854115687077
3.8 1.3312932619968
3.85 1.33395691181055
3.9 1.33653530673393
3.95 1.33903150744127
4 1.34144843816104
4.05 1.34378889058838
4.1 1.34605552832793
4.15 1.34825089178281
4.2 1.35037740340306
4.25 1.35243737320765
4.3 1.35443300449555
4.35 1.35636639966511
4.4 1.35823956606566
4.45 1.36005442181118
4.5 1.36181280149234
4.55 1.36351646173081
4.6 1.36516708652725
4.65 1.36676629236231
4.7 1.36831563301795
4.75 1.36981660409409
4.8 1.37127064720307
4.85 1.37267915383155
4.9 1.3740434688657
4.95 1.37536489378185
5 1.37664468950954
5.05 1.37788407897885
5.1 1.37908424936744
5.15 1.38024635406593
5.2 1.38137151438266
5.25 1.38246082101046
5.3 1.38351533527948
5.35 1.38453609022017
5.4 1.38552409146096
5.45 1.38648031798449
5.5 1.3874057227653
5.55 1.38830123331107
5.6 1.38916775212748
5.65 1.3900061571257
5.7 1.39081730198909
5.75 1.39160201651436
5.8 1.39236110693993
5.85 1.3930953562727
5.9 1.39380552462209
5.95 1.39449234954883
6 1.39515654643363
6.05 1.39579880886981
6.1 1.39641980908195
6.15 1.39702019837156
6.2 1.39760060758964
6.25 1.39816164763457
6.3 1.39870390997347
6.35 1.39922796718407
6.4 1.39973437351374
6.45 1.40022366545205
6.5 1.40069636231274
6.55 1.40115296682125
6.6 1.40159396570361
6.65 1.40201983027281
6.7 1.40243101700891
6.75 1.40282796812943
6.8 1.40321111214683
6.85 1.40358086441047
6.9 1.40393762763039
6.95 1.40428179238125
7 1.40461373758469
7.05 1.40493383096902
7.1 1.40524242950551
7.15 1.40553987982101
7.2 1.40582651858667
7.25 1.40610267288329
7.3 1.4063686605437
7.35 1.40662479047322
7.4 1.40687136294888
7.45 1.40710866989901
7.5 1.40733699516416
7.55 1.4075566147409
7.6 1.40776779701008
7.65 1.4079708029507
7.7 1.40816588634123
7.75 1.40835329394954
7.8 1.40853326571294
7.85 1.4087060349096
7.9 1.40887182832257
7.95 1.40903086639752
8 1.40918336339515
8.05 1.40932952753926
8.1 1.40946956116104
8.15 1.40960366084053
8.2 1.40973201754552
8.25 1.40985481676842
8.3 1.40997223866149
8.35 1.41008445817053
8.4 1.41019164516733
8.45 1.41029396458074
8.5 1.41039157652663
8.55 1.41048463643647
8.6 1.41057329518454
8.65 1.41065769921363
8.7 1.41073799065907
8.75 1.41081430747089
8.8 1.410886783534
8.85 1.41095554878607
8.9 1.41102072933319
8.95 1.41108244756277
9 1.41114082225395
9.05 1.41119596868498
9.1 1.41124799873784
9.15 1.41129702099962
9.2 1.41134314086099
9.25 1.41138646061141
9.3 1.41142707953118
9.35 1.41146509398039
9.4 1.41150059748472
9.45 1.41153368081812
9.5 1.4115644320825
9.55 1.41159293678454
9.6 1.41161927790957
9.65 1.41164353599279
9.7 1.41166578918783
9.75 1.41168611333286
9.8 1.41170458201429
9.85 1.41172126662824
9.9 1.41173623643995
9.95 1.41174955864113
10 1.41176129840546
10.05 1.41177151894241
10.1 1.41178028154935
10.15 1.41178764566217
10.2 1.41179366890443
10.25 1.41179840713525
10.3 1.41180191449583
10.35 1.41180424345487
10.4 1.41180544485283
10.45 1.41180556794513
10.5 1.41180466044431
10.55 1.41180276856128
10.6 1.41179993704557
10.65 1.4117962092247
10.7 1.41179162704267
10.75 1.41178623109758
10.8 1.41178006067838
10.85 1.41177315380086
10.9 1.41176554724276
10.95 1.41175727657805
11 1.41174837621045
11.05 1.41173887940616
11.1 1.41172881832573
11.15 1.4117182240552
11.2 1.41170712663643
11.25 1.41169555509669
11.3 1.41168353747741
11.35 1.41167110086228
11.4 1.41165827140447
11.45 1.41164507435323
11.5 1.41163153407968
11.55 1.41161767410196
11.6 1.41160351710958
11.65 1.41158908498721
11.7 1.41157439883768
11.75 1.41155947900443
11.8 1.41154434509326
11.85 1.41152901599348
11.9 1.41151350989851
11.95 1.41149784432582
12 1.41148203613636
12.05 1.41146610155348
12.1 1.41145005618125
12.15 1.4114339150223
12.2 1.41141769249524
12.25 1.41140140245154
12.3 1.41138505819193
12.35 1.41136867248247
12.4 1.41135225757009
12.45 1.41133582519781
12.5 1.41131938661946
12.55 1.41130295261413
12.6 1.41128653350019
12.65 1.41127013914896
12.7 1.41125377899804
12.75 1.41123746206427
12.8 1.41122119695645
12.85 1.41120499188763
12.9 1.41118885468716
12.95 1.41117279281242
13 1.41115681336026
13.05 1.41114092307814
13.1 1.41112512837497
13.15 1.41110943533175
13.2 1.41109384971182
13.25 1.41107837697097
13.3 1.41106302226722
13.35 1.41104779047034
13.4 1.41103268617117
13.45 1.41101771369066
13.5 1.41100287708871
13.55 1.41098818017271
13.6 1.41097362650594
13.65 1.41095921941568
13.7 1.41094496200113
13.75 1.41093085714114
13.8 1.41091690750167
13.85 1.41090311554313
13.9 1.41088948352743
13.95 1.41087601352495
14 1.4108627074212
14.05 1.41084956692339
14.1 1.41083659356679
14.15 1.41082378872089
14.2 1.41081115359542
14.25 1.41079868924623
14.3 1.41078639658096
14.35 1.41077427636454
14.4 1.41076232922463
14.45 1.4107505556568
14.5 1.41073895602966
14.55 1.41072753058978
14.6 1.4107162794665
14.65 1.41070520267663
14.7 1.41069430012895
14.75 1.4106835716287
14.8 1.4106730168818
14.85 1.4106626354991
14.9 1.41065242700038
14.95 1.41064239081833
15 1.41063252630237
15.05 1.41062283272238
15.1 1.41061330927233
15.15 1.41060395507375
15.2 1.41059476917922
15.25 1.41058575057562
15.3 1.41057689818739
15.35 1.41056821087963
15.4 1.41055968746115
15.45 1.4105513266874
15.5 1.41054312726337
15.55 1.41053508784628
15.6 1.41052720704836
15.65 1.41051948343939
15.7 1.41051191554925
15.75 1.41050450187039
15.8 1.41049724086015
15.85 1.41049013094313
15.9 1.41048317051334
15.95 1.41047635793641
16 1.41046969155167
16.05 1.41046316967415
16.1 1.41045679059654
16.15 1.41045055259109
16.2 1.41044445391142
16.25 1.4104384927943
16.3 1.41043266746137
16.35 1.41042697612075
16.4 1.41042141696865
16.45 1.41041598819091
16.5 1.41041068796449
16.55 1.41040551445887
16.6 1.41040046583748
16.65 1.41039554025895
16.7 1.41039073587849
16.75 1.41038605084902
16.8 1.41038148332243
16.85 1.41037703145069
16.9 1.41037269338697
16.95 1.41036846728664
17 1.41036435130837
17.05 1.410360343615
17.1 1.41035644237458
17.15 1.41035264576118
17.2 1.41034895195578
17.25 1.41034535914711
17.3 1.41034186553239
17.35 1.41033846931812
17.4 1.4103351687208
17.45 1.41033196196758
17.5 1.41032884729693
17.55 1.41032582295928
17.6 1.41032288721759
17.65 1.41032003834793
17.7 1.41031727464
17.75 1.41031459439763
17.8 1.41031199593929
17.85 1.41030947759853
17.9 1.41030703772438
17.95 1.41030467468179
18 1.41030238685201
18.05 1.4103001726329
18.1 1.41029803043932
18.15 1.4102959587034
18.2 1.41029395587485
18.25 1.41029202042121
18.3 1.4102901508281
18.35 1.41028834559946
18.4 1.41028660325774
18.45 1.41028492234409
18.5 1.41028330141854
18.55 1.41028173906014
18.6 1.41028023386709
18.65 1.41027878445686
18.7 1.41027738946629
18.75 1.41027604755167
18.8 1.41027475738881
18.85 1.41027351767309
18.9 1.4102723271195
18.95 1.41027118446266
19 1.41027008845684
19.05 1.41026903787594
19.1 1.41026803151349
19.15 1.41026706818261
19.2 1.410266146716
19.25 1.41026526596587
19.3 1.41026442480391
19.35 1.41026362212118
19.4 1.4102628568281
19.45 1.41026212785434
19.5 1.41026143414871
19.55 1.41026077467915
19.6 1.41026014843253
19.65 1.41025955441464
19.7 1.41025899165
19.75 1.41025845918184
19.8 1.4102579560719
19.85 1.41025748140036
19.9 1.41025703426569
19.95 1.41025661378454
20 1.4102562190916
20.05 1.41025584933946
20.1 1.41025550369848
20.15 1.41025518135664
20.2 1.41025488151938
20.25 1.41025460340948
20.3 1.41025434626689
20.35 1.41025410934855
20.4 1.41025389192824
20.45 1.41025369329642
20.5 1.41025351276002
20.55 1.41025334964229
20.6 1.41025320328256
20.65 1.41025307303608
20.7 1.41025295827377
20.75 1.41025285838201
20.8 1.4102527727624
20.85 1.41025270083147
20.9 1.41025264202046
20.95 1.41025259577497
21 1.41025256155467
21.05 1.41025253883298
21.1 1.41025252709664
21.15 1.41025252584541
21.2 1.41025253459168
21.25 1.41025255286012
21.3 1.41025258018739
21.35 1.41025261612182
21.4 1.41025266022312
21.45 1.41025271206214
21.5 1.41025277122057
21.55 1.41025283729073
21.6 1.41025290987534
21.65 1.41025298858732
21.7 1.41025307304959
21.75 1.41025316289492
21.8 1.41025325776577
21.85 1.41025335731414
21.9 1.41025346120146
21.95 1.41025356909854
22 1.41025368068544
22.05 1.41025379565147
22.1 1.41025391369515
22.15 1.41025403452421
22.2 1.41025415785562
22.25 1.41025428341568
22.3 1.41025441094009
22.35 1.41025454017407
22.4 1.41025467087256
22.45 1.41025480280036
22.5 1.41025493573241
22.55 1.41025506945406
22.6 1.41025520376138
22.65 1.41025533846153
22.7 1.41025547337314
22.75 1.41025560832681
22.8 1.41025574316559
22.85 1.4102558777455
22.9 1.41025601193618
22.95 1.41025614562149
23 1.41025627870025
23.05 1.41025641108691
23.1 1.41025654270265
23.15 1.41025667346594
23.2 1.41025680329252
23.25 1.41025693209537
23.3 1.41025705978459
23.35 1.41025718626734
23.4 1.41025731144776
23.45 1.41025743522681
23.5 1.41025755750217
23.55 1.4102576781681
23.6 1.41025779711523
23.65 1.41025791423041
23.7 1.41025802939651
23.75 1.41025814249219
23.8 1.41025825339166
23.85 1.41025836196446
23.9 1.41025846807516
23.95 1.41025857158309
24 1.41025867234206
24.05 1.41025877020004
24.1 1.41025886499884
24.15 1.41025895657382
24.2 1.41025904475348
24.25 1.41025912935921
24.3 1.41025921020489
24.35 1.41025928709655
24.4 1.41025935983206
24.45 1.41025942820081
24.5 1.41025949198333
24.55 1.41025955095106
24.6 1.41025960486604
24.65 1.41025965348065
24.7 1.41025969653742
24.75 1.41025973376887
24.8 1.41025976489737
24.85 1.41025978963513
24.9 1.41025980768419
24.95 1.41025981873656
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 -1.23215976569019
-24.9 -1.2321597167841
-24.85 -1.23215963689751
-24.8 -1.23215952737928
-24.75 -1.23215938953761
-24.7 -1.23215922463972
-24.65 -1.23215903391176
-24.6 -1.23215881853903
-24.55 -1.23215857966634
-24.5 -1.23215831839864
-24.45 -1.23215803580169
-24.4 -1.23215773290296
-24.35 -1.23215741069252
-24.3 -1.23215707012407
-24.25 -1.23215671211603
-24.2 -1.23215633755261
-24.15 -1.23215594728496
-24.1 -1.23215554213229
-24.05 -1.23215512288304
-24 -1.23215469029598
-23.95 -1.2321542451013
-23.9 -1.23215378800174
-23.85 -1.23215331967358
-23.8 -1.23215284076769
-23.75 -1.23215235191044
-23.7 -1.23215185370464
-23.65 -1.23215134673039
-23.6 -1.23215083154587
-23.55 -1.2321503086881
-23.5 -1.2321497786736
-23.45 -1.232149241999
-23.4 -1.23214869914165
-23.35 -1.23214815056004
-23.3 -1.23214759669429
-23.25 -1.23214703796651
-23.2 -1.23214647478107
-23.15 -1.23214590752489
-23.1 -1.23214533656764
-23.05 -1.23214476226181
-23 -1.23214418494289
-22.95 -1.23214360492933
-22.9 -1.23214302256391
-22.85 -1.23214243825334
-22.8 -1.23214185246485
-22.75 -1.23214126572304
-22.7 -1.23214067860681
-22.65 -1.23214009174658
-22.6 -1.23213950582166
-22.55 -1.2321389215578
-22.5 -1.23213833972491
-22.45 -1.23213776113506
-22.4 -1.23213718664051
-22.35 -1.23213661713201
-22.3 -1.23213605353726
-22.25 -1.23213549681951
-22.2 -1.23213494797627
-22.15 -1.23213440803828
-22.1 -1.23213387806846
-22.05 -1.23213335916117
-22 -1.23213285244145
-21.95 -1.23213235906445
-21.9 -1.23213188021495
-21.85 -1.23213141710703
-21.8 -1.23213097098376
-21.75 -1.23213054311708
-21.7 -1.23213013480771
-21.65 -1.23212974738517
-21.6 -1.23212938220789
-21.55 -1.23212904066336
-21.5 -1.23212872416847
-21.45 -1.23212843416976
-21.4 -1.23212817214389
-21.35 -1.23212793959811
-21.3 -1.2321277380708
-21.25 -1.23212756913213
-21.2 -1.23212743438473
-21.15 -1.23212733546446
-21.1 -1.23212727404127
-21.05 -1.2321272518201
-21 -1.23212727054183
-20.95 -1.2321273319844
-20.9 -1.23212743796391
-20.85 -1.23212759033573
-20.8 -1.23212779099551
-20.75 -1.23212804188004
-20.7 -1.23212834496806
-20.65 -1.23212870228091
-20.6 -1.23212911588321
-20.55 -1.2321295878833
-20.5 -1.2321301204338
-20.45 -1.23213071573196
-20.4 -1.23213137602007
-20.35 -1.23213210358572
-20.3 -1.23213290076209
-20.25 -1.23213376992819
-20.2 -1.23213471350906
-20.15 -1.23213573397591
-20.1 -1.23213683384628
-20.05 -1.23213801568417
-20 -1.23213928210011
-19.95 -1.23214063575126
-19.9 -1.23214207934142
-19.85 -1.23214361562114
-19.8 -1.23214524738768
-19.75 -1.23214697748509
-19.7 -1.23214880880411
-19.65 -1.23215074428225
-19.6 -1.23215278690369
-19.55 -1.23215493969926
-19.5 -1.23215720574639
-19.45 -1.23215958816898
-19.4 -1.2321620901374
-19.35 -1.23216471486827
-19.3 -1.23216746562444
-19.25 -1.23217034571476
-19.2 -1.23217335849397
-19.15 -1.23217650736249
-19.1 -1.23217979576621
-19.05 -1.23218322719626
-19 -1.23218680518876
-18.95 -1.23219053332448
-18.9 -1.23219441522859
-18.85 -1.23219845457025
-18.8 -1.23220265506222
-18.75 -1.23220702046046
-18.7 -1.23221155456362
-18.65 -1.23221626121254
-18.6 -1.23222114428967
-18.55 -1.23222620771851
-18.5 -1.23223145546287
-18.45 -1.23223689152628
-18.4 -1.23224251995112
-18.35 -1.2322483448179
-18.3 -1.23225437024437
-18.25 -1.2322606003846
-18.2 -1.23226703942804
-18.15 -1.23227369159852
-18.1 -1.23228056115311
-18.05 -1.23228765238106
-18 -1.23229496960258
-17.95 -1.2323025171676
-17.9 -1.23231029945447
-17.85 -1.23231832086861
-17.8 -1.23232658584103
-17.75 -1.23233509882691
-17.7 -1.23234386430401
-17.65 -1.23235288677107
-17.6 -1.23236217074611
-17.55 -1.2323717207647
-17.5 -1.23238154137813
-17.45 -1.23239163715153
-17.4 -1.23240201266192
-17.35 -1.23241267249615
-17.3 -1.23242362124884
-17.25 -1.23243486352017
-17.2 -1.23244640391363
-17.15 -1.23245824703369
-17.1 -1.23247039748339
-17.05 -1.23248285986181
-17 -1.23249563876154
-16.95 -1.23250873876599
-16.9 -1.23252216444663
-16.85 -1.23253592036013
-16.8 -1.2325500110455
-16.75 -1.23256444102098
-16.7 -1.23257921478095
-16.65 -1.23259433679275
-16.6 -1.23260981149328
-16.55 -1.23262564328569
-16.5 -1.23264183653575
-16.45 -1.2326583955683
-16.4 -1.2326753246635
-16.35 -1.23269262805296
-16.3 -1.23271030991585
-16.25 -1.23272837437474
-16.2 -1.23274682549152
-16.15 -1.23276566726303
-16.1 -1.23278490361667
-16.05 -1.23280453840584
-16 -1.2328245754053
-15.95 -1.23284501830635
-15.9 -1.23286587071192
-15.85 -1.23288713613151
-15.8 -1.232908817976
-15.75 -1.23293091955233
-15.7 -1.23295344405803
-15.65 -1.23297639457559
-15.6 -1.23299977406674
-15.55 -1.23302358536653
-15.5 -1.23304783117729
-15.45 -1.2330725140624
-15.4 -1.23309763643996
-15.35 -1.23312320057625
-15.3 -1.23314920857905
-15.25 -1.2331756623908
-15.2 -1.23320256378155
-15.15 -1.23322991434184
-15.1 -1.23325771547526
-15.05 -1.23328596839096
-15 -1.2333146740959
-14.95 -1.23334383338695
-14.9 -1.2333734468428
-14.85 -1.23340351481562
-14.8 -1.23343403742265
-14.75 -1.23346501453744
-14.7 -1.233496445781
-14.65 -1.23352833051266
-14.6 -1.23356066782079
-14.55 -1.23359345651324
-14.5 -1.2336266951076
-14.45 -1.2336603818212
-14.4 -1.2336945145609
-14.35 -1.23372909091268
-14.3 -1.23376410813089
-14.25 -1.23379956312734
-14.2 -1.23383545246015
-14.15 -1.23387177232224
-14.1 -1.23390851852969
-14.05 -1.23394568650972
-14 -1.23398327128851
-13.95 -1.23402126747861
-13.9 -1.2340596692662
-13.85 -1.23409847039796
-13.8 -1.2341376641677
-13.75 -1.23417724340268
-13.7 -1.23421720044959
-13.65 -1.23425752716028
-13.6 -1.2342982148771
-13.55 -1.23433925441795
-13.5 -1.234380636061
-13.45 -1.23442234952906
-13.4 -1.23446438397359
-13.35 -1.23450672795839
-13.3 -1.23454936944288
-13.25 -1.23459229576505
-13.2 -1.23463549362402
-13.15 -1.2346789490622
-13.1 -1.23472264744708
-13.05 -1.2347665734526
-13 -1.2348107110401
-12.95 -1.2348550434389
-12.9 -1.23489955312637
-12.85 -1.23494422180763
-12.8 -1.23498903039478
-12.75 -1.23503395898563
-12.7 -1.23507898684206
-12.65 -1.23512409236774
-12.6 -1.23516925308555
-12.55 -1.23521444561434
-12.5 -1.23525964564523
-12.45 -1.23530482791739
-12.4 -1.23534996619329
-12.35 -1.23539503323335
-12.3 -1.23544000077004
-12.25 -1.2354848394814
-12.2 -1.23552951896399
-12.15 -1.23557400770516
-12.1 -1.23561827305476
-12.05 -1.23566228119614
-12 -1.23570599711656
-11.95 -1.23574938457685
-11.9 -1.23579240608044
-11.85 -1.23583502284163
-11.8 -1.23587719475317
-11.75 -1.23591888035304
-11.7 -1.23596003679053
-11.65 -1.23600061979148
-11.6 -1.23604058362278
-11.55 -1.23607988105598
-11.5 -1.23611846333011
-11.45 -1.23615628011363
-11.4 -1.23619327946551
-11.35 -1.2362294077954
-11.3 -1.23626460982289
-11.25 -1.23629882853585
-11.2 -1.2363320051478
-11.15 -1.2363640790543
-11.1 -1.23639498778837
-11.05 -1.23642466697487
-11 -1.23645305028384
-10.95 -1.23648006938281
-10.9 -1.23650565388795
-10.85 -1.23652973131421
-10.8 -1.23655222702426
-10.75 -1.23657306417624
-10.7 -1.23659216367042
-10.65 -1.23660944409452
-10.6 -1.23662482166784
-10.55 -1.23663821018412
-10.5 -1.236649520953
-10.45 -1.23665866274017
-10.4 -1.23666554170611
-10.35 -1.23667006134339
-10.3 -1.23667212241239
-10.25 -1.23667162287564
-10.2 -1.23666845783039
-10.15 -1.23666251943964
-10.1 -1.2366536968614
-10.05 -1.23664187617629
-10 -1.23662694031315
-9.95 -1.23660876897289
-9.9 -1.23658723855034
-9.85 -1.23656222205409
-9.8 -1.23653358902418
-9.75 -1.23650120544773
-9.7 -1.23646493367224
-9.65 -1.23642463231668
-9.6 -1.23638015618013
-9.55 -1.23633135614801
-9.5 -1.23627807909586
-9.45 -1.23622016779044
-9.4 -1.23615746078832
-9.35 -1.23608979233164
-9.3 -1.23601699224125
-9.25 -1.23593888580697
-9.2 -1.23585529367498
-9.15 -1.23576603173233
-9.1 -1.23567091098851
-9.05 -1.23556973745398
-9 -1.23546231201571
-8.95 -1.23534843030962
-8.9 -1.2352278825899
-8.85 -1.23510045359519
-8.8 -1.23496592241162
-8.75 -1.23482406233249
-8.7 -1.23467464071486
-8.65 -1.23451741883263
-8.6 -1.23435215172641
-8.55 -1.23417858804979
-8.5 -1.23399646991218
-8.45 -1.233805532718
-8.4 -1.23360550500214
-8.35 -1.23339610826157
-8.3 -1.23317705678293
-8.25 -1.23294805746599
-8.2 -1.23270880964269
-8.15 -1.23245900489169
-8.1 -1.23219832684797
-8.05 -1.23192645100747
-8 -1.23164304452622
-7.95 -1.23134776601386
-7.9 -1.23104026532094
-7.85 -1.23072018331995
-7.8 -1.2303871516793
-7.75 -1.23004079263018
-7.7 -1.22968071872558
-7.65 -1.2293065325912
-7.6 -1.22891782666767
-7.55 -1.22851418294368
-7.5 -1.22809517267955
-7.45 -1.2276603561207
-7.4 -1.22720928220069
-7.35 -1.22674148823337
-7.3 -1.22625649959372
-7.25 -1.22575382938706
-7.2 -1.22523297810632
-7.15 -1.22469343327718
-7.1 -1.22413466909072
-7.05 -1.22355614602367
-7 -1.22295731044603
-6.95 -1.22233759421611
-6.9 -1.22169641426318
-6.85 -1.22103317215775
-6.8 -1.2203472536697
-6.75 -1.21963802831473
-6.7 -1.21890484888925
-6.65 -1.21814705099426
-6.6 -1.21736395254858
-6.55 -1.21655485329188
-6.5 -1.21571903427798
-6.45 -1.21485575735883
-6.4 -1.21396426465953
-6.35 -1.21304377804468
-6.3 -1.21209349857634
-6.25 -1.21111260596354
-6.2 -1.21010025800338
-6.15 -1.20905559001324
-6.1 -1.2079777142538
-6.05 -1.20686571934186
-6 -1.20571866965196
-5.95 -1.20453560470549
-5.9 -1.2033155385453
-5.85 -1.2020574590939
-5.8 -1.20076032749257
-5.75 -1.19942307741862
-5.7 -1.19804461437736
-5.65 -1.19662381496515
-5.6 -1.19515952609947
-5.55 -1.19365056421155
-5.5 -1.19209571439684
-5.45 -1.19049372951841
-5.4 -1.18884332925792
-5.35 -1.18714319910899
-5.3 -1.18539198930749
-5.25 -1.18358831369349
-5.2 -1.18173074849963
-5.15 -1.17981783106102
-5.1 -1.17784805844221
-5.05 -1.1758198859771
-5 -1.17373172571853
-4.95 -1.17158194479501
-4.9 -1.16936886367287
-4.85 -1.16709075432331
-4.8 -1.16474583829493
-4.75 -1.16233228469364
-4.7 -1.15984820807315
-4.65 -1.15729166624082
-4.6 -1.15466065798512
-4.55 -1.15195312073239
-4.5 -1.14916692814217
-4.45 -1.14629988765197
-4.4 -1.14334973798341
-4.35 -1.14031414662331
-4.3 -1.13719070729403
-4.25 -1.13397693742844
-4.2 -1.13067027566536
-4.15 -1.12726807938154
-4.1 -1.12376762227623
-4.05 -1.12016609202366
-4 -1.11646058800779
-3.95 -1.11264811915219
-3.9 -1.10872560185571
-3.85 -1.1046898580419
-3.8 -1.10053761332684
-3.75 -1.09626549530626
-3.7 -1.0918700319579
-3.65 -1.08734765015032
-3.6 -1.08269467424322
-3.55 -1.0779073247582
-3.5 -1.07298171709206
-3.45 -1.0679138602374
-3.4 -1.06269965546774
-3.35 -1.05733489493682
-3.3 -1.05181526013363
-3.25 -1.04613632012755
-3.2 -1.04029352953017
-3.15 -1.0342822260942
-3.1 -1.02809762786376
-3.05 -1.02173482978558
-3 -1.01518879968783
-2.95 -1.00845437353125
-2.9 -1.00152624983855
-2.85 -0.994398983210818
-2.8 -0.987066976846008
-2.75 -0.979524473983659
-2.7 -0.971765548213105
-2.65 -0.963784092599049
-2.6 -0.955573807599515
-2.55 -0.947128187776689
-2.5 -0.938440507331465
-2.45 -0.929503804527761
-2.4 -0.920310865112996
-2.35 -0.910854204886706
-2.3 -0.90112605162011
-2.25 -0.891118326585581
-2.2 -0.880822626016449
-2.15 -0.870230202884251
-2.1 -0.859331949452443
-2.05 -0.848118381142539
-2 -0.836579622330529
-1.95 -0.824705394777936
-1.9 -0.812485009492846
-1.85 -0.79990736291098
-1.8 -0.786960938384851
-1.75 -0.773633814069154
-1.7 -0.759913678391229
-1.65 -0.745787854394773
-1.6 -0.73124333433991
-1.55 -0.716266826029482
-1.5 -0.700844812404855
-1.45 -0.684963626008007
-1.4 -0.668609539931886
-1.35 -0.651768876867801
-1.3 -0.634428137794528
-1.25 -0.616574151724674
-1.2 -0.598194247713201
-1.15 -0.579276450023223
-1.1 -0.559809696916663
-1.05 -0.539784082973966
-1 -0.51919112413184
-0.949999999999999 -0.498024043749238
-0.899999999999999 -0.476278076964934
-0.849999999999998 -0.453950789401033
-0.799999999999997 -0.431042404915623
-0.75 -0.407556135652219
-0.699999999999999 -0.383498506132438
-0.649999999999999 -0.358879661673099
-0.599999999999998 -0.333713650084244
-0.549999999999997 -0.308018664545584
-0.5 -0.281817234904649
-0.449999999999999 -0.255136354533457
-0.399999999999999 -0.228007530454481
-0.349999999999998 -0.200466745805835
-0.299999999999997 -0.172554325917816
-0.25 -0.144314702311155
-0.199999999999999 -0.115796072715707
-0.149999999999999 -0.0870499595755579
-0.0999999999999979 -0.058130674200388
-0.0499999999999972 -0.0290946984255811
0 0
0.0500000000000007 0.0290946984255811
0.100000000000001 0.058130674200388
0.150000000000002 0.0870499595755579
0.200000000000003 0.115796072715707
0.25 0.144314702311155
0.300000000000001 0.172554325917816
0.350000000000001 0.200466745805835
0.400000000000002 0.228007530454481
0.450000000000003 0.255136354533457
0.5 0.281817234904649
0.550000000000001 0.308018664545583
0.600000000000001 0.333713650084244
0.650000000000002 0.358879661673099
0.700000000000003 0.383498506132437
0.75 0.407556135652218
0.800000000000001 0.431042404915623
0.850000000000001 0.453950789401032
0.900000000000002 0.476278076964933
0.950000000000003 0.498024043749237
1 0.519191124131839
1.05 0.539784082973965
1.1 0.559809696916662
1.15 0.579276450023221
1.2 0.598194247713199
1.25 0.616574151724673
1.3 0.634428137794526
1.35 0.651768876867799
1.4 0.668609539931884
1.45 0.684963626008005
1.5 0.700844812404853
1.55 0.716266826029479
1.6 0.731243334339907
1.65 0.74578785439477
1.7 0.759913678391226
1.75 0.773633814069151
1.8 0.786960938384848
1.85 0.799907362910977
1.9 0.812485009492843
1.95 0.824705394777932
2 0.836579622330525
2.05 0.848118381142536
2.1 0.859331949452439
2.15 0.870230202884248
2.2 0.880822626016446
2.25 0.891118326585577
2.3 0.901126051620106
2.35 0.910854204886702
2.4 0.920310865112992
2.45 0.929503804527758
2.5 0.938440507331461
2.55 0.947128187776684
2.6 0.955573807599511
2.65 0.963784092599045
2.7 0.971765548213101
2.75 0.979524473983655
2.8 0.987066976846004
2.85 0.994398983210814
2.9 1.00152624983854
2.95 1.00845437353125
3 1.01518879968783
3.05 1.02173482978558
3.1 1.02809762786375
3.15 1.0342822260942
3.2 1.04029352953016
3.25 1.04613632012755
3.3 1.05181526013363
3.35 1.05733489493681
3.4 1.06269965546774
3.45 1.06791386023739
3.5 1.07298171709206
3.55 1.07790732475819
3.6 1.08269467424322
3.65 1.08734765015032
3.7 1.09187003195789
3.75 1.09626549530625
3.8 1.10053761332683
3.85 1.10468985804189
3.9 1.10872560185571
3.95 1.11264811915219
4 1.11646058800778
4.05 1.12016609202366
4.1 1.12376762227623
4.15 1.12726807938153
4.2 1.13067027566535
4.25 1.13397693742843
4.3 1.13719070729402
4.35 1.1403141466233
4.4 1.1433497379834
4.45 1.14629988765196
4.5 1.14916692814217
4.55 1.15195312073238
4.6 1.15466065798511
4.65 1.15729166624081
4.7 1.15984820807314
4.75 1.16233228469364
4.8 1.16474583829493
4.85 1.1670907543233
4.9 1.16936886367286
4.95 1.171581944795
5 1.17373172571852
5.05 1.17581988597709
5.1 1.17784805844221
5.15 1.17981783106101
5.2 1.18173074849962
5.25 1.18358831369348
5.3 1.18539198930748
5.35 1.18714319910898
5.4 1.18884332925791
5.45 1.1904937295184
5.5 1.19209571439683
5.55 1.19365056421154
5.6 1.19515952609947
5.65 1.19662381496515
5.7 1.19804461437735
5.75 1.19942307741861
5.8 1.20076032749256
5.85 1.20205745909389
5.9 1.2033155385453
5.95 1.20453560470548
6 1.20571866965195
6.05 1.20686571934185
6.1 1.2079777142538
6.15 1.20905559001323
6.2 1.21010025800337
6.25 1.21111260596353
6.3 1.21209349857633
6.35 1.21304377804467
6.4 1.21396426465952
6.45 1.21485575735883
6.5 1.21571903427797
6.55 1.21655485329187
6.6 1.21736395254857
6.65 1.21814705099425
6.7 1.21890484888924
6.75 1.21963802831472
6.8 1.22034725366969
6.85 1.22103317215774
6.9 1.22169641426318
6.95 1.2223375942161
7 1.22295731044602
7.05 1.22355614602367
7.1 1.22413466909071
7.15 1.22469343327717
7.2 1.22523297810631
7.25 1.22575382938705
7.3 1.22625649959372
7.35 1.22674148823337
7.4 1.22720928220068
7.45 1.22766035612069
7.5 1.22809517267955
7.55 1.22851418294368
7.6 1.22891782666766
7.65 1.22930653259119
7.7 1.22968071872557
7.75 1.23004079263017
7.8 1.23038715167929
7.85 1.23072018331994
7.9 1.23104026532093
7.95 1.23134776601385
8 1.23164304452622
8.05 1.23192645100746
8.1 1.23219832684796
8.15 1.23245900489168
8.2 1.23270880964269
8.25 1.23294805746598
8.3 1.23317705678292
8.35 1.23339610826156
8.4 1.23360550500213
8.45 1.23380553271799
8.5 1.23399646991217
8.55 1.23417858804978
8.6 1.23435215172641
8.65 1.23451741883263
8.7 1.23467464071485
8.75 1.23482406233248
8.8 1.23496592241161
8.85 1.23510045359519
8.9 1.23522788258989
8.95 1.23534843030961
9 1.2354623120157
9.05 1.23556973745397
9.1 1.2356709109885
9.15 1.23576603173232
9.2 1.23585529367497
9.25 1.23593888580697
9.3 1.23601699224125
9.35 1.23608979233163
9.4 1.23615746078831
9.45 1.23622016779044
9.5 1.23627807909585
9.55 1.236331356148
9.6 1.23638015618012
9.65 1.23642463231668
9.7 1.23646493367223
9.75 1.23650120544772
9.8 1.23653358902417
9.85 1.23656222205408
9.9 1.23658723855034
9.95 1.23660876897288
10 1.23662694031314
10.05 1.23664187617628
10.1 1.2366536968614
10.15 1.23666251943963
10.2 1.23666845783038
10.25 1.23667162287564
10.3 1.23667212241239
10.35 1.23667006134338
10.4 1.23666554170611
10.45 1.23665866274016
10.5 1.23664952095299
10.55 1.23663821018412
10.6 1.23662482166784
10.65 1.23660944409451
10.7 1.23659216367041
10.75 1.23657306417623
10.8 1.23655222702425
10.85 1.2365297313142
10.9 1.23650565388794
10.95 1.2364800693828
11 1.23645305028383
11.05 1.23642466697486
11.1 1.23639498778836
11.15 1.23636407905429
11.2 1.23633200514779
11.25 1.23629882853584
11.3 1.23626460982288
11.35 1.23622940779539
11.4 1.2361932794655
11.45 1.23615628011362
11.5 1.2361184633301
11.55 1.23607988105597
11.6 1.23604058362277
11.65 1.23600061979147
11.7 1.23596003679052
11.75 1.23591888035303
11.8 1.23587719475317
11.85 1.23583502284163
11.9 1.23579240608043
11.95 1.23574938457684
12 1.23570599711655
12.05 1.23566228119613
12.1 1.23561827305475
12.15 1.23557400770515
12.2 1.23552951896398
12.25 1.23548483948139
12.3 1.23544000077003
12.35 1.23539503323334
12.4 1.23534996619329
12.45 1.23530482791738
12.5 1.23525964564522
12.55 1.23521444561433
12.6 1.23516925308555
12.65 1.23512409236773
12.7 1.23507898684205
12.75 1.23503395898563
12.8 1.23498903039477
12.85 1.23494422180762
12.9 1.23489955312636
12.95 1.23485504343889
13 1.23481071104009
13.05 1.23476657345259
13.1 1.23472264744707
13.15 1.23467894906219
13.2 1.23463549362401
13.25 1.23459229576504
13.3 1.23454936944287
13.35 1.23450672795838
13.4 1.23446438397358
13.45 1.23442234952905
13.5 1.23438063606099
13.55 1.23433925441794
13.6 1.23429821487709
13.65 1.23425752716027
13.7 1.23421720044958
13.75 1.23417724340267
13.8 1.23413766416769
13.85 1.23409847039795
13.9 1.23405966926619
13.95 1.23402126747861
14 1.2339832712885
14.05 1.23394568650972
14.1 1.23390851852968
14.15 1.23387177232223
14.2 1.23383545246014
14.25 1.23379956312734
14.3 1.23376410813088
14.35 1.23372909091267
14.4 1.2336945145609
14.45 1.23366038182119
14.5 1.23362669510759
14.55 1.23359345651324
14.6 1.23356066782078
14.65 1.23352833051265
14.7 1.23349644578099
14.75 1.23346501453743
14.8 1.23343403742264
14.85 1.23340351481561
14.9 1.23337344684279
14.95 1.23334383338695
15 1.23331467409589
15.05 1.23328596839095
15.1 1.23325771547525
15.15 1.23322991434183
15.2 1.23320256378154
15.25 1.23317566239079
15.3 1.23314920857905
15.35 1.23312320057625
15.4 1.23309763643996
15.45 1.23307251406239
15.5 1.23304783117728
15.55 1.23302358536652
15.6 1.23299977406673
15.65 1.23297639457558
15.7 1.23295344405802
15.75 1.23293091955233
15.8 1.23290881797599
15.85 1.2328871361315
15.9 1.23286587071191
15.95 1.23284501830634
16 1.23282457540529
16.05 1.23280453840583
16.1 1.23278490361666
16.15 1.23276566726302
16.2 1.23274682549151
16.25 1.23272837437473
16.3 1.23271030991584
16.35 1.23269262805296
16.4 1.23267532466349
16.45 1.23265839556829
16.5 1.23264183653574
16.55 1.23262564328568
16.6 1.23260981149328
16.65 1.23259433679274
16.7 1.23257921478095
16.75 1.23256444102097
16.8 1.23255001104549
16.85 1.23253592036013
16.9 1.23252216444662
16.95 1.23250873876599
17 1.23249563876154
17.05 1.2324828598618
17.1 1.23247039748338
17.15 1.23245824703369
17.2 1.23244640391362
17.25 1.23243486352016
17.3 1.23242362124883
17.35 1.23241267249614
17.4 1.23240201266191
17.45 1.23239163715152
17.5 1.23238154137812
17.55 1.2323717207647
17.6 1.23236217074611
17.65 1.23235288677107
17.7 1.23234386430401
17.75 1.2323350988269
17.8 1.23232658584102
17.85 1.2323183208686
17.9 1.23231029945447
17.95 1.23230251716759
18 1.23229496960257
18.05 1.23228765238105
18.1 1.2322805611531
18.15 1.23227369159851
18.2 1.23226703942804
18.25 1.23226060038459
18.3 1.23225437024436
18.35 1.23224834481789
18.4 1.23224251995111
18.45 1.23223689152627
18.5 1.23223145546287
18.55 1.2322262077185
18.6 1.23222114428967
18.65 1.23221626121253
18.7 1.23221155456362
18.75 1.23220702046046
18.8 1.23220265506222
18.85 1.23219845457024
18.9 1.23219441522858
18.95 1.23219053332447
19 1.23218680518875
19.05 1.23218322719626
19.1 1.2321797957662
19.15 1.23217650736248
19.2 1.23217335849396
19.25 1.23217034571475
19.3 1.23216746562443
19.35 1.23216471486826
19.4 1.23216209013739
19.45 1.23215958816898
19.5 1.23215720574638
19.55 1.23215493969926
19.6 1.23215278690368
19.65 1.23215074428224
19.7 1.2321488088041
19.75 1.23214697748508
19.8 1.23214524738768
19.85 1.23214361562113
19.9 1.23214207934141
19.95 1.23214063575125
20 1.23213928210011
20.05 1.23213801568416
20.1 1.23213683384627
20.15 1.2321357339759
20.2 1.23213471350905
20.25 1.23213376992818
20.3 1.23213290076208
20.35 1.23213210358571
20.4 1.23213137602006
20.45 1.23213071573196
20.5 1.23213012043379
20.55 1.23212958788329
20.6 1.2321291158832
20.65 1.23212870228091
20.7 1.23212834496805
20.75 1.23212804188003
20.8 1.2321277909955
20.85 1.23212759033573
20.9 1.23212743796391
20.95 1.2321273319844
21 1.23212727054182
21.05 1.23212725182009
21.1 1.23212727404127
21.15 1.23212733546445
21.2 1.23212743438472
21.25 1.23212756913212
21.3 1.23212773807079
21.35 1.2321279395981
21.4 1.23212817214389
21.45 1.23212843416976
21.5 1.23212872416846
21.55 1.23212904066336
21.6 1.23212938220788
21.65 1.23212974738516
21.7 1.2321301348077
21.75 1.23213054311707
21.8 1.23213097098375
21.85 1.23213141710702
21.9 1.23213188021494
21.95 1.23213235906444
22 1.23213285244144
22.05 1.23213335916116
22.1 1.23213387806845
22.15 1.23213440803827
22.2 1.23213494797627
22.25 1.2321354968195
22.3 1.23213605353726
22.35 1.232136617132
22.4 1.2321371866405
22.45 1.23213776113506
22.5 1.23213833972491
22.55 1.23213892155779
22.6 1.23213950582165
22.65 1.23214009174657
22.7 1.2321406786068
22.75 1.23214126572303
22.8 1.23214185246484
22.85 1.23214243825333
22.9 1.2321430225639
22.95 1.23214360492932
23 1.23214418494288
23.05 1.2321447622618
23.1 1.23214533656763
23.15 1.23214590752489
23.2 1.23214647478106
23.25 1.2321470379665
23.3 1.23214759669429
23.35 1.23214815056003
23.4 1.23214869914164
23.45 1.232149241999
23.5 1.23214977867359
23.55 1.23215030868809
23.6 1.23215083154586
23.65 1.23215134673038
23.7 1.23215185370463
23.75 1.23215235191043
23.8 1.23215284076768
23.85 1.23215331967357
23.9 1.23215378800173
23.95 1.23215424510129
24 1.23215469029597
24.05 1.23215512288304
24.1 1.23215554213229
24.15 1.23215594728495
24.2 1.23215633755261
24.25 1.23215671211603
24.3 1.23215707012407
24.35 1.23215741069251
24.4 1.23215773290295
24.45 1.23215803580168
24.5 1.23215831839863
24.55 1.23215857966633
24.6 1.23215881853902
24.65 1.23215903391175
24.7 1.23215922463971
24.75 1.2321593895376
24.8 1.23215952737927
24.85 1.23215963689751
24.9 1.2321597167841
24.95 1.23215976569019
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 -0.556139239265927
-24.9 -0.556139201505304
-24.85 -0.556139140436546
-24.8 -0.556139057462487
-24.75 -0.556138953816661
-24.7 -0.556138830575871
-24.65 -0.556138688671975
-24.6 -0.556138528902913
-24.55 -0.556138351943027
-24.5 -0.556138158352712
-24.45 -0.556137948587433
-24.4 -0.556137723006137
-24.35 -0.556137481879108
-24.3 -0.556137225395281
-24.25 -0.556136953669049
-24.2 -0.556136666746596
-24.15 -0.556136364611771
-24.1 -0.556136047191537
-24.05 -0.556135714361009
-24 -0.556135365948107
-23.95 -0.556135001737839
-23.9 -0.556134621476236
-23.85 -0.556134224873948
-23.8 -0.556133811609521
-23.75 -0.556133381332373
-23.7 -0.556132933665459
-23.65 -0.556132468207667
-23.6 -0.556131984535929
-23.55 -0.556131482207058
-23.5 -0.556130960759337
-23.45 -0.556130419713832
-23.4 -0.556129858575468
-23.35 -0.556129276833839
-23.3 -0.55612867396378
-23.25 -0.556128049425678
-23.2 -0.556127402665539
-23.15 -0.5561267331148
-23.1 -0.556126040189874
-23.05 -0.556125323291447
-23 -0.556124581803494
-22.95 -0.556123815092021
-22.9 -0.556123022535689
-22.85 -0.55612220355438
-22.8 -0.556121357604071
-22.75 -0.55612048417248
-22.7 -0.556119582775401
-22.65 -0.556118652953661
-22.6 -0.556117694270657
-22.55 -0.556116706310395
-22.5 -0.556115688675992
-22.45 -0.556114640988592
-22.4 -0.556113562886656
-22.35 -0.55611245402558
-22.3 -0.556111314077609
-22.25 -0.556110142732015
-22.2 -0.556108939695505
-22.15 -0.55610770469284
-22.1 -0.55610643746763
-22.05 -0.556105137783285
-22 -0.556103805424114
-21.95 -0.556102440196534
-21.9 -0.556101041930388
-21.85 -0.556099610480353
-21.8 -0.556098145727421
-21.75 -0.55609664758045
-21.7 -0.556095115977771
-21.65 -0.556093550888836
-21.6 -0.556091952315912
-21.55 -0.556090320295812
-21.5 -0.556088654901645
-21.45 -0.556086956244605
-21.4 -0.556085224475777
-21.35 -0.556083459787964
-21.3 -0.556081662417539
-21.25 -0.556079832646322
-21.2 -0.556077970803477
-21.15 -0.556076077267437
-21.1 -0.556074152467865
-21.05 -0.556072196887645
-21 -0.556070211064921
-20.95 -0.556068195595184
-20.9 -0.556066151133417
-20.85 -0.556064078396228
-20.8 -0.55606197816391
-20.75 -0.556059851282435
-20.7 -0.556057698665411
-20.65 -0.556055521296002
-20.6 -0.556053320228829
-20.55 -0.556051096591859
-20.5 -0.556048851588293
-20.45 -0.556046586498445
-20.4 -0.556044302681632
-20.35 -0.556042001578074
-20.3 -0.556039684710793
-20.25 -0.556037353687534
-20.2 -0.556035010202693
-20.15 -0.556032656039248
-20.1 -0.556030293070717
-20.05 -0.556027923263103
-20 -0.556025548676866
-19.95 -0.556023171468885
-19.9 -0.556020793894433
-19.85 -0.556018418309145
-19.8 -0.556016047170985
-19.75 -0.556013683042213
-19.7 -0.556011328591335
-19.65 -0.55600898659505
-19.6 -0.556006659940176
-19.55 -0.556004351625564
-19.5 -0.556002064763989
-19.45 -0.555999802584018
-19.4 -0.555997568431853
-19.35 -0.555995365773144
-19.3 -0.555993198194767
-19.25 -0.555991069406569
-19.2 -0.555988983243076
-19.15 -0.555986943665156
-19.1 -0.555984954761641
-19.05 -0.555983020750897
-19 -0.555981145982345
-18.95 -0.555979334937932
-18.9 -0.555977592233537
-18.85 -0.555975922620322
-18.8 -0.555974330986015
-18.75 -0.555972822356127
-18.7 -0.555971401895099
-18.65 -0.555970074907369
-18.6 -0.555968846838373
-18.55 -0.555967723275452
-18.5 -0.555966709948687
-18.45 -0.555965812731641
-18.4 -0.555965037642014
-18.35 -0.555964390842203
-18.3 -0.555963878639767
-18.25 -0.555963507487795
-18.2 -0.555963283985163
-18.15 -0.55596321487669
-18.1 -0.555963307053186
-18.05 -0.555963567551379
-18 -0.555964003553724
-17.95 -0.555964622388101
-17.9 -0.55596543152737
-17.85 -0.555966438588811
-17.8 -0.555967651333422
-17.75 -0.555969077665079
-17.7 -0.555970725629557
-17.65 -0.555972603413401
-17.6 -0.555974719342647
-17.55 -0.555977081881391
-17.5 -0.555979699630189
-17.45 -0.555982581324308
-17.4 -0.555985735831789
-17.35 -0.555989172151358
-17.3 -0.555992899410141
-17.25 -0.555996926861214
-17.2 -0.55600126388095
-17.15 -0.55600591996619
-17.1 -0.556010904731211
-17.05 -0.556016227904497
-17 -0.556021899325303
-16.95 -0.556027928940016
-16.9 -0.556034326798298
-16.85 -0.556041103049017
-16.8 -0.55604826793595
-16.75 -0.556055831793266
-16.7 -0.556063805040776
-16.65 -0.556072198178948
-16.6 -0.556081021783684
-16.55 -0.556090286500855
-16.5 -0.556100003040588
-16.45 -0.556110182171298
-16.4 -0.556120834713471
-16.35 -0.55613197153318
-16.3 -0.556143603535345
-16.25 -0.556155741656716
-16.2 -0.556168396858592
-16.15 -0.55618158011926
-16.1 -0.556195302426157
-16.05 -0.556209574767744
-16 -0.556224408125093
-15.95 -0.556239813463193
-15.9 -0.556255801721943
-15.85 -0.556272383806864
-15.8 -0.556289570579497
-15.75 -0.556307372847501
-15.7 -0.556325801354439
-15.65 -0.556344866769256
-15.6 -0.556364579675434
-15.55 -0.556384950559836
-15.5 -0.556405989801221
-15.45 -0.556427707658439
-15.4 -0.556450114258292
-15.35 -0.556473219583071
-15.3 -0.556497033457753
-15.25 -0.556521565536865
-15.2 -0.556546825291007
-15.15 -0.556572821993032
-15.1 -0.556599564703884
-15.05 -0.556627062258089
-15 -0.556655323248898
-14.95 -0.556684356013075
-14.9 -0.556714168615334
-14.85 -0.556744768832424
-14.8 -0.556776164136855
-14.75 -0.556808361680261
-14.7 -0.556841368276411
-14.65 -0.556875190383851
-14.6 -0.55690983408819
-14.55 -0.556945305084012
-14.5 -0.556981608656431
-14.45 -0.557018749662276
-14.4 -0.557056732510907
-14.35 -0.557095561144666
-14.3 -0.557135239018953
-14.25 -0.557175769081934
-14.2 -0.557217153753888
-14.15 -0.557259394906162
-14.1 -0.557302493839776
-14.05 -0.557346451263646
-14 -0.55739126727243
-13.95 -0.557436941324016
-13.9 -0.557483472216626
-13.85 -0.557530858065554
-13.8 -0.557579096279531
-13.75 -0.557628183536717
-13.7 -0.557678115760327
-13.65 -0.557728888093883
-13.6 -0.557780494876095
-13.55 -0.557832929615376
-13.5 -0.557886184963991
-13.45 -0.557940252691828
-13.4 -0.557995123659817
-13.35 -0.558050787792971
-13.3 -0.558107234053072
-13.25 -0.558164450410985
-13.2 -0.558222423818615
-13.15 -0.558281140180503
-13.1 -0.55834058432506
-13.05 -0.558400739975447
-13 -0.558461589720089
-12.95 -0.558523114982846
-12.9 -0.558585295992816
-12.85 -0.558648111753802
-12.8 -0.558711540013411
-12.75 -0.558775557231816
-12.7 -0.558840138550167
-12.65 -0.55890525775865
-12.6 -0.558970887264213
-12.55 -0.55903699805794
-12.5 -0.559103559682086
-12.45 -0.559170540196779
-12.4 -0.559237906146373
-12.35 -0.559305622525479
-12.3 -0.559373652744651
-12.25 -0.559441958595742
-12.2 -0.559510500216937
-12.15 -0.559579236057447
-12.1 -0.559648122841882
-12.05 -0.559717115534296
-12 -0.55978616730191
-11.95 -0.559855229478514
-11.9 -0.559924251527542
-11.85 -0.559993181004839
-11.8 -0.560061963521098
-11.75 -0.560130542703993
-11.7 -0.560198860159991
-11.65 -0.560266855435851
-11.6 -0.560334465979816
-11.55 -0.560401627102489
-11.5 -0.560468271937408
-11.45 -0.560534331401306
-11.4 -0.560599734154071
-11.35 -0.560664406558396
-11.3 -0.56072827263913
-11.25 -0.560791254042327
-11.2 -0.560853269993985
-11.15 -0.560914237258499
-11.1 -0.5609740700968
-11.05 -0.561032680224211
-11 -0.561089976767991
-10.95 -0.561145866224594
-10.9 -0.56120025241663
-10.85 -0.561253036449528
-10.8 -0.561304116667911
-10.75 -0.561353388611678
-10.7 -0.561400744971792
-10.65 -0.561446075545778
-10.6 -0.561489267192939
-10.55 -0.561530203789272
-10.5 -0.561568766182108
-10.45 -0.56160483214446
-10.4 -0.561638276329089
-10.35 -0.561668970222281
-10.3 -0.561696782097356
-10.25 -0.561721576967875
-10.2 -0.561743216540592
-10.15 -0.561761559168108
-10.1 -0.561776459801265
-10.05 -0.561787769941257
-10 -0.561795337591473
-9.95 -0.561799007209076
-9.9 -0.561798619656305
-9.85 -0.561794012151528
-9.8 -0.561785018220022
-9.75 -0.561771467644504
-9.7 -0.561753186415409
-9.65 -0.561729996680914
-9.6 -0.561701716696724
-9.55 -0.561668160775615
-9.5 -0.561629139236741
-9.45 -0.561584458354716
-9.4 -0.561533920308476
-9.35 -0.561477323129914
-9.3 -0.56141446065232
-9.25 -0.561345122458608
-9.2 -0.561269093829364
-9.15 -0.561186155690694
-9.1 -0.561096084561917
-9.05 -0.560998652503076
-9 -0.560893627062315
-8.95 -0.560780771223101
-8.9 -0.560659843351333
-8.85 -0.560530597142329
-8.8 -0.560392781567717
-8.75 -0.56024614082225
-8.7 -0.560090414270555
-8.65 -0.559925336393828
-8.6 -0.559750636736519
-8.55 -0.559566039852998
-8.5 -0.559371265254246
-8.45 -0.559166027354589
-8.4 -0.558950035418494
-8.35 -0.558722993507468
-8.3 -0.558484600427072
-8.25 -0.558234549674096
-8.2 -0.557972529383925
-8.15 -0.55769822227812
-8.1 -0.557411305612268
-8.05 -0.557111451124126
-8 -0.55679832498211
-7.95 -0.556471587734173
-7.9 -0.556130894257114
-7.85 -0.555775893706371
-7.8 -0.55540622946635
-7.75 -0.555021539101356
-7.7 -0.554621454307161
-7.65 -0.554205600863301
-7.6 -0.553773598586144
-7.55 -0.553325061282812
-7.5 -0.552859596706027
-7.45 -0.552376806509957
-7.4 -0.551876286207143
-7.35 -0.551357625126595
-7.3 -0.550820406373145
-7.25 -0.550264206788153
-7.2 -0.549688596911662
-7.15 -0.549093140946114
-7.1 -0.548477396721726
-7.05 -0.547840915663649
-7 -0.547183242761024
-6.95 -0.546503916538069
-6.9 -0.545802469027324
-6.85 -0.545078425745184
-6.8 -0.544331305669887
-6.75 -0.543560621222088
-6.7 -0.542765878248177
-6.65 -0.541946576006529
-6.6 -0.541102207156835
-6.55 -0.540232257752704
-6.5 -0.539336207237726
-6.45 -0.538413528445199
-6.4 -0.537463687601716
-6.35 -0.53648614433483
-6.3 -0.535480351685036
-6.25 -0.53444575612228
-6.2 -0.533381797567271
-6.15 -0.532287909417824
-6.1 -0.531163518580523
-6.05 -0.530008045507976
-6 -0.528820904241941
-5.95 -0.527601502462654
-5.9 -0.526349241544648
-5.85 -0.525063516619413
-5.8 -0.523743716645224
-5.75 -0.522389224484509
-5.7 -0.520999416989125
-5.65 -0.519573665093918
-5.6 -0.51811133391899
-5.55 -0.516611782881066
-5.5 -0.515074365814421
-5.45 -0.513498431101787
-5.4 -0.51188332181573
-5.35 -0.51022837587097
-5.3 -0.508532926188128
-5.25 -0.506796300869443
-5.2 -0.505017823386958
-5.15 -0.503196812783745
-5.1 -0.501332583888718
-5.05 -0.499424447545616
-5 -0.497471710856754
-4.95 -0.495473677442135
-4.9 -0.493429647714566
-4.85 -0.491338919171395
-4.8 -0.489200786703531
-4.75 -0.487014542922397
-4.7 -0.484779478505498
-4.65 -0.48249488256128
-4.6 -0.48016004301397
-4.55 -0.477774247009103
-4.5 -0.475336781340433
-4.45 -0.472846932898948
-4.4 -0.470303989144696
-4.35 -0.467707238602139
-4.3 -0.46505597137976
-4.25 -0.462349479714627
-4.2 -0.459587058542637
-4.15 -0.456768006095139
-4.1 -0.453891624522632
-4.05 -0.450957220546238
-4 -0.44796410613762
-3.95 -0.444911599227991
-3.9 -0.441799024446887
-3.85 -0.438625713891289
-3.8 -0.435391007925713
-3.75 -0.432094256013819
-3.7 -0.428734817582088
-3.65 -0.425312062916031
-3.6 -0.421825374089419
-3.55 -0.418274145926906
-3.5 -0.414657787000411
-3.45 -0.410975720659543
-3.4 -0.407227386096288
-3.35 -0.403412239444108
-3.3 -0.399529754911505
-3.25 -0.395579425950037
-3.2 -0.391560766456623
-3.15 -0.387473312009925
-3.1 -0.383316621140404
-3.05 -0.379090276633563
-3 -0.374793886865709
-2.95 -0.370427087171407
-2.9 -0.365989541241647
-2.85 -0.361480942551494
-2.8 -0.356901015815863
-2.75 -0.352249518471746
-2.7 -0.347526242185054
-2.65 -0.342731014379935
-2.6 -0.337863699788146
-2.55 -0.332924202015813
-2.5 -0.327912465124537
-2.45 -0.322828475223549
-2.4 -0.317672262069205
-2.35 -0.312443900667836
-2.3 -0.307143512877527
-2.25 -0.301771269004083
-2.2 -0.296327389386026
-2.15 -0.290812145963087
-2.1 -0.285225863822271
-2.05 -0.279568922715182
-2 -0.273841758539908
-1.95 -0.268044864780417
-1.9 -0.262178793896021
-1.85 -0.256244158653171
-1.8 -0.250241633391504
-1.75 -0.244171955215797
-1.7 -0.238035925105246
-1.65 -0.231834408931278
-1.6 -0.225568338374958
-1.55 -0.219238711734979
-1.5 -0.212846594617157
-1.45 -0.206393120496412
-1.4 -0.199879491142339
-1.35 -0.193306976899606
-1.3 -0.186676916814759
-1.25 -0.179990718601292
-1.2 -0.173249858435356
-1.15 -0.166455880574942
-1.1 -0.159610396796067
-1.05 -0.152715085640156
-1 -0.145771691467643
-0.949999999999999 -0.138782023313707
-0.899999999999999 -0.131747953543019
-0.849999999999998 -0.124671416301449
-0.799999999999997 -0.117554405763778
-0.75 -0.110398974177674
-0.699999999999999 -0.103207229705397
-0.649999999999999 -0.0959813340659966
-0.599999999999998 -0.0887234999820672
-0.549999999999997 -0.0814359884364391
-0.5 -0.0741211057455269
-0.449999999999999 -0.0667812004573568
-0.399999999999999 -0.0594186600835942
-0.349999999999998 -0.0520359076761322
-0.299999999999997 -0.044635398259999
-0.25 -0.0372196151354624
-0.199999999999999 -0.0297910660632452
-0.149999999999999 -0.0223522793477062
-0.0999999999999979 -0.0149057998336708
-0.0499999999999972 -0.0074541848333043
0 0
0.0500000000000007 0.0074541848333043
0.100000000000001 0.0149057998336708
0.150000000000002 0.0223522793477062
0.200000000000003 0.0297910660632452
0.25 0.0372196151354624
0.300000000000001 0.044635398259999
0.350000000000001 0.0520359076761322
0.400000000000002 0.0594186600835943
0.450000000000003 0.0667812004573568
0.5 0.0741211057455269
0.550000000000001 0.0814359884364392
0.600000000000001 0.0887234999820672
0.650000000000002 0.0959813340659967
0.700000000000003 0.103207229705397
0.75 0.110398974177674
0.800000000000001 0.117554405763778
0.850000000000001 0.124671416301449
0.900000000000002 0.131747953543019
0.950000000000003 0.138782023313707
1 0.145771691467643
1.05 0.152715085640156
1.1 0.159610396796067
1.15 0.166455880574942
1.2 0.173249858435356
1.25 0.179990718601292
1.3 0.186676916814759
1.35 0.193306976899606
1.4 0.199879491142339
1.45 0.206393120496412
1.5 0.212846594617157
1.55 0.219238711734979
1.6 0.225568338374958
1.65 0.231834408931277
1.7 0.238035925105246
1.75 0.244171955215797
1.8 0.250241633391504
1.85 0.256244158653171
1.9 0.262178793896021
1.95 0.268044864780417
2 0.273841758539908
2.05 0.279568922715181
2.1 0.28522586382227
2.15 0.290812145963086
2.2 0.296327389386025
2.25 0.301771269004082
2.3 0.307143512877527
2.35 0.312443900667835
2.4 0.317672262069204
2.45 0.322828475223548
2.5 0.327912465124536
2.55 0.332924202015812
2.6 0.337863699788145
2.65 0.342731014379934
2.7 0.347526242185053
2.75 0.352249518471744
2.8 0.356901015815862
2.85 0.361480942551493
2.9 0.365989541241645
2.95 0.370427087171406
3 0.374793886865707
3.05 0.379090276633562
3.1 0.383316621140403
3.15 0.387473312009924
3.2 0.391560766456622
3.25 0.395579425950035
3.3 0.399529754911504
3.35 0.403412239444106
3.4 0.407227386096286
3.45 0.410975720659541
3.5 0.414657787000409
3.55 0.418274145926904
3.6 0.421825374089417
3.65 0.425312062916029
3.7 0.428734817582086
3.75 0.432094256013817
3.8 0.43539100792571
3.85 0.438625713891287
3.9 0.441799024446885
3.95 0.444911599227989
4 0.447964106137617
4.05 0.450957220546236
4.1 0.453891624522629
4.15 0.456768006095137
4.2 0.459587058542635
4.25 0.462349479714624
4.3 0.465055971379757
4.35 0.467707238602137
4.4 0.470303989144694
4.45 0.472846932898946
4.5 0.47533678134043
4.55 0.4777742470091
4.6 0.480160043013967
4.65 0.482494882561277
4.7 0.484779478505495
4.75 0.487014542922394
4.8 0.489200786703528
4.85 0.491338919171393
4.9 0.493429647714563
4.95 0.495473677442133
5 0.497471710856752
5.05 0.499424447545614
5.1 0.501332583888715
5.15 0.503196812783742
5.2 0.505017823386955
5.25 0.50679630086944
5.3 0.508532926188125
5.35 0.510228375870967
5.4 0.511883321815728
5.45 0.513498431101784
5.5 0.515074365814418
5.55 0.516611782881064
5.6 0.518111333918987
5.65 0.519573665093915
5.7 0.520999416989122
5.75 0.522389224484506
5.8 0.523743716645221
5.85 0.52506351661941
5.9 0.526349241544646
5.95 0.527601502462651
6 0.528820904241938
6.05 0.530008045507973
6.1 0.531163518580521
6.15 0.532287909417821
6.2 0.533381797567268
6.25 0.534445756122277
6.3 0.535480351685033
6.35 0.536486144334827
6.4 0.537463687601713
6.45 0.538413528445196
6.5 0.539336207237723
6.55 0.540232257752701
6.6 0.541102207156832
6.65 0.541946576006526
6.7 0.542765878248173
6.75 0.543560621222084
6.8 0.544331305669884
6.85 0.54507842574518
6.9 0.54580246902732
6.95 0.546503916538066
7 0.547183242761021
7.05 0.547840915663646
7.1 0.548477396721723
7.15 0.549093140946111
7.2 0.549688596911659
7.25 0.550264206788149
7.3 0.550820406373142
7.35 0.551357625126592
7.4 0.55187628620714
7.45 0.552376806509954
7.5 0.552859596706024
7.55 0.553325061282809
7.6 0.553773598586141
7.65 0.554205600863298
7.7 0.554621454307158
7.75 0.555021539101353
7.8 0.555406229466347
7.85 0.555775893706367
7.9 0.556130894257111
7.95 0.55647158773417
8 0.556798324982107
8.05 0.557111451124122
8.1 0.557411305612265
8.15 0.557698222278117
8.2 0.557972529383922
8.25 0.558234549674093
8.3 0.558484600427068
8.35 0.558722993507465
8.4 0.558950035418491
8.45 0.559166027354586
8.5 0.559371265254243
8.55 0.559566039852994
8.6 0.559750636736516
8.65 0.559925336393825
8.7 0.560090414270552
8.75 0.560246140822247
8.8 0.560392781567714
8.85 0.560530597142326
8.9 0.56065984335133
8.95 0.560780771223098
9 0.560893627062312
9.05 0.560998652503073
9.1 0.561096084561914
9.15 0.561186155690691
9.2 0.561269093829361
9.25 0.561345122458605
9.3 0.561414460652317
9.35 0.561477323129911
9.4 0.561533920308473
9.45 0.561584458354713
9.5 0.561629139236737
9.55 0.561668160775612
9.6 0.561701716696721
9.65 0.561729996680911
9.7 0.561753186415406
9.75 0.561771467644501
9.8 0.561785018220019
9.85 0.561794012151525
9.9 0.561798619656302
9.95 0.561799007209073
10 0.56179533759147
10.05 0.561787769941254
10.1 0.561776459801262
10.15 0.561761559168105
10.2 0.561743216540589
10.25 0.561721576967872
10.3 0.561696782097352
10.35 0.561668970222278
10.4 0.561638276329085
10.45 0.561604832144457
10.5 0.561568766182105
10.55 0.561530203789269
10.6 0.561489267192936
10.65 0.561446075545775
10.7 0.561400744971789
10.75 0.561353388611675
10.8 0.561304116667908
10.85 0.561253036449525
10.9 0.561200252416627
10.95 0.561145866224591
11 0.561089976767988
11.05 0.561032680224208
11.1 0.560974070096797
11.15 0.560914237258496
11.2 0.560853269993982
11.25 0.560791254042324
11.3 0.560728272639127
11.35 0.560664406558392
11.4 0.560599734154067
11.45 0.560534331401303
11.5 0.560468271937405
11.55 0.560401627102486
11.6 0.560334465979813
11.65 0.560266855435848
11.7 0.560198860159988
11.75 0.56013054270399
11.8 0.560061963521095
11.85 0.559993181004835
11.9 0.559924251527539
11.95 0.559855229478511
12 0.559786167301907
12.05 0.559717115534293
12.1 0.559648122841879
12.15 0.559579236057444
12.2 0.559510500216934
12.25 0.559441958595739
12.3 0.559373652744648
12.35 0.559305622525476
12.4 0.55923790614637
12.45 0.559170540196775
12.5 0.559103559682083
12.55 0.559036998057937
12.6 0.55897088726421
12.65 0.558905257758647
12.7 0.558840138550164
12.75 0.558775557231813
12.8 0.558711540013408
12.85 0.558648111753799
12.9 0.558585295992813
12.95 0.558523114982842
13 0.558461589720086
13.05 0.558400739975444
13.1 0.558340584325057
13.15 0.5582811401805
13.2 0.558222423818612
13.25 0.558164450410982
13.3 0.558107234053069
13.35 0.558050787792968
13.4 0.557995123659813
13.45 0.557940252691824
13.5 0.557886184963987
13.55 0.557832929615373
13.6 0.557780494876092
13.65 0.55772888809388
13.7 0.557678115760324
13.75 0.557628183536714
13.8 0.557579096279528
13.85 0.557530858065551
13.9 0.557483472216623
13.95 0.557436941324013
14 0.557391267272427
14.05 0.557346451263643
14.1 0.557302493839773
14.15 0.557259394906159
14.2 0.557217153753885
14.25 0.557175769081931
14.3 0.557135239018949
14.35 0.557095561144663
14.4 0.557056732510904
14.45 0.557018749662273
14.5 0.556981608656428
14.55 0.556945305084009
14.6 0.556909834088187
14.65 0.556875190383848
14.7 0.556841368276408
14.75 0.556808361680258
14.8 0.556776164136852
14.85 0.556744768832421
14.9 0.556714168615331
14.95 0.556684356013072
15 0.556655323248895
15.05 0.556627062258086
15.1 0.556599564703881
15.15 0.556572821993029
15.2 0.556546825291004
15.25 0.556521565536862
15.3 0.55649703345775
15.35 0.556473219583068
15.4 0.556450114258289
15.45 0.556427707658436
15.5 0.556405989801218
15.55 0.556384950559833
15.6 0.556364579675431
15.65 0.556344866769253
15.7 0.556325801354436
15.75 0.556307372847498
15.8 0.556289570579494
15.85 0.556272383806861
15.9 0.55625580172194
15.95 0.55623981346319
16 0.55622440812509
16.05 0.556209574767741
16.1 0.556195302426154
16.15 0.556181580119257
16.2 0.556168396858588
16.25 0.556155741656712
16.3 0.556143603535342
16.35 0.556131971533177
16.4 0.556120834713468
16.45 0.556110182171295
16.5 0.556100003040585
16.55 0.556090286500852
16.6 0.55608102178368
16.65 0.556072198178944
16.7 0.556063805040773
16.75 0.556055831793263
16.8 0.556048267935947
16.85 0.556041103049014
16.9 0.556034326798295
16.95 0.556027928940013
17 0.5560218993253
17.05 0.556016227904494
17.1 0.556010904731208
17.15 0.556005919966187
17.2 0.556001263880947
17.25 0.555996926861211
17.3 0.555992899410138
17.35 0.555989172151354
17.4 0.555985735831786
17.45 0.555982581324305
17.5 0.555979699630186
17.55 0.555977081881387
17.6 0.555974719342644
17.65 0.555972603413397
17.7 0.555970725629554
17.75 0.555969077665076
17.8 0.555967651333419
17.85 0.555966438588808
17.9 0.555965431527367
17.95 0.555964622388098
18 0.555964003553721
18.05 0.555963567551375
18.1 0.555963307053183
18.15 0.555963214876687
18.2 0.55596328398516
18.25 0.555963507487792
18.3 0.555963878639764
18.35 0.5559643908422
18.4 0.555965037642011
18.45 0.555965812731638
18.5 0.555966709948684
18.55 0.555967723275449
18.6 0.55596884683837
18.65 0.555970074907366
18.7 0.555971401895095
18.75 0.555972822356124
18.8 0.555974330986012
18.85 0.555975922620319
18.9 0.555977592233534
18.95 0.555979334937929
19 0.555981145982342
19.05 0.555983020750893
19.1 0.555984954761638
19.15 0.555986943665153
19.2 0.555988983243072
19.25 0.555991069406566
19.3 0.555993198194764
19.35 0.555995365773141
19.4 0.55599756843185
19.45 0.555999802584015
19.5 0.556002064763985
19.55 0.556004351625561
19.6 0.556006659940173
19.65 0.556008986595047
19.7 0.556011328591332
19.75 0.55601368304221
19.8 0.556016047170982
19.85 0.556018418309141
19.9 0.55602079389443
19.95 0.556023171468882
20 0.556025548676862
20.05 0.5560279232631
20.1 0.556030293070714
20.15 0.556032656039245
20.2 0.556035010202689
20.25 0.556037353687531
20.3 0.556039684710789
20.35 0.556042001578071
20.4 0.556044302681629
20.45 0.556046586498442
20.5 0.55604885158829
20.55 0.556051096591856
20.6 0.556053320228825
20.65 0.556055521295999
20.7 0.556057698665408
20.75 0.556059851282432
20.8 0.556061978163907
20.85 0.556064078396225
20.9 0.556066151133414
20.95 0.556068195595181
21 0.556070211064918
21.05 0.556072196887642
21.1 0.556074152467862
21.15 0.556076077267434
21.2 0.556077970803474
21.25 0.556079832646319
21.3 0.556081662417536
21.35 0.55608345978796
21.4 0.556085224475774
21.45 0.556086956244602
21.5 0.556088654901642
21.55 0.556090320295809
21.6 0.556091952315909
21.65 0.556093550888833
21.7 0.556095115977768
21.75 0.556096647580447
21.8 0.556098145727417
21.85 0.55609961048035
21.9 0.556101041930385
21.95 0.556102440196531
22 0.556103805424111
22.05 0.556105137783282
22.1 0.556106437467626
22.15 0.556107704692837
22.2 0.556108939695501
22.25 0.556110142732011
22.3 0.556111314077606
22.35 0.556112454025577
22.4 0.556113562886653
22.45 0.556114640988589
22.5 0.556115688675989
22.55 0.556116706310392
22.6 0.556117694270654
22.65 0.556118652953657
22.7 0.556119582775397
22.75 0.556120484172477
22.8 0.556121357604068
22.85 0.556122203554376
22.9 0.556123022535686
22.95 0.556123815092018
23 0.556124581803491
23.05 0.556125323291444
23.1 0.556126040189871
23.15 0.556126733114796
23.2 0.556127402665536
23.25 0.556128049425675
23.3 0.556128673963777
23.35 0.556129276833836
23.4 0.556129858575465
23.45 0.556130419713829
23.5 0.556130960759334
23.55 0.556131482207055
23.6 0.556131984535925
23.65 0.556132468207664
23.7 0.556132933665456
23.75 0.55613338133237
23.8 0.556133811609518
23.85 0.556134224873945
23.9 0.556134621476233
23.95 0.556135001737836
24 0.556135365948104
24.05 0.556135714361006
24.1 0.556136047191534
24.15 0.556136364611768
24.2 0.556136666746593
24.25 0.556136953669046
24.3 0.556137225395278
24.35 0.556137481879105
24.4 0.556137723006134
24.45 0.55613794858743
24.5 0.556138158352709
24.55 0.556138351943024
24.6 0.55613852890291
24.65 0.556138688671972
24.7 0.556138830575868
24.75 0.556138953816658
24.8 0.556139057462484
24.85 0.556139140436543
24.9 0.556139201505301
24.95 0.556139239265924
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotBR-lambda=1.0-EdeP.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.41627000619312 0.838119622246435
1.17798770509715 0.797522333448849
0.79821840813834 0.659307936465034
0.464556642213112 0.456135183351586
0.21099240214293 0.241947240224075
0.0732963127209309 0.0943453372797519
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.41627000619312 2.00290825074053
};
\draw (axis cs:1.30627000619312,0.758119622246435) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:1.09098770509715,0.827522333448849) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:0.79821840813834,0.689307936465034) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.464556642213112,0.486135183351586) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:0.21099240214293,0.271947240224075) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.0$};
\draw (axis cs:0.0732963127209309,0.124345337279752) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.25$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotBR-lambda=1.0-Edec.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.838119622246435
0.25 0.797522333448849
0.5 0.659307936465034
0.75 0.456135183351586
1 0.241947240224075
1.25 0.0943453372797519
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotBR-lambda=1.0-Pdec.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4142135623731,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^{\delta x}\)},
ymin=0, ymax=1.7,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.41627000619312
0.25 1.17798770509715
0.5 0.79821840813834
0.75 0.464556642213112
1 0.21099240214293
1.25 0.0732963127209309
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotBR-lambda=1.0-eta.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-25, xmax=25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.0758609998301114, ymax=1.04464893016454,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-99.95 -1.8946466412135e-06
-99.9 -3.42287088489917e-06
-99.85 -4.58714134761853e-06
-99.8 -5.39120139683259e-06
-99.75 -5.84008805233071e-06
-99.7 -5.9401456394417e-06
-99.65 -5.69903373174016e-06
-99.6 -5.12572888585056e-06
-99.55 -4.23051971824173e-06
-99.5 -3.02499494106852e-06
-99.45 -1.52202404548432e-06
-99.4 2.64269606962221e-07
-99.35 2.31854345178068e-06
-99.3 4.62427824211474e-06
-99.25 7.16382844392639e-06
-99.2 9.91848045459457e-06
-99.15 1.28685185215196e-05
-99.1 1.59932981660352e-05
-99.05 1.92713268480908e-05
-99 2.26803515393419e-05
-98.95 2.61974528070506e-05
-98.9 2.97991449491293e-05
-98.85 3.34614816623061e-05
-98.8 3.71601666712748e-05
-98.75 4.08706686972939e-05
-98.7 4.45683401004453e-05
-98.65 4.82285384910278e-05
-98.6 5.18267505726565e-05
-98.55 5.53387174528113e-05
-98.5 5.87405606360182e-05
-98.45 6.20089079006595e-05
-98.4 6.51210182526647e-05
-98.35 6.80549051480061e-05
-98.3 7.07894571809507e-05
-98.25 7.33045554462743e-05
-98.2 7.5581186800935e-05
-98.15 7.76015522738118e-05
-98.1 7.93491699007514e-05
-98.05 8.08089712960292e-05
-98 8.19673913100541e-05
-97.95 8.28124501663659e-05
-97.9 8.33338275182741e-05
-97.85 8.35229279164433e-05
-97.8 8.33729372329184e-05
-97.75 8.28788696440312e-05
-97.7 8.20376048339092e-05
-97.65 8.08479151414438e-05
-97.6 7.93104824361222e-05
-97.55 7.7427904571642e-05
-97.5 7.52046913302568e-05
-97.45 7.26472498349339e-05
-97.4 6.97638594702118e-05
-97.35 6.65646364157362e-05
-97.3 6.30614879584412e-05
-97.25 5.92680568098692e-05
-97.2 5.51996557138374e-05
-97.15 5.08731926862509e-05
-97.1 4.63070872830152e-05
-97.05 4.15211783434508e-05
-97 3.65366237050954e-05
-96.95 3.13757924310584e-05
-96.9 2.60621501329697e-05
-96.85 2.06201380108377e-05
-96.8 1.50750462656459e-05
-96.75 9.45288257112756e-06
-96.7 3.78023631774713e-06
-96.65 -1.91586063561986e-06
-96.6 -7.60807594853814e-06
-96.55 -1.32689207566015e-05
-96.5 -1.88708948222151e-05
-96.45 -2.43866320955651e-05
-96.4 -2.97890459015856e-05
-96.35 -3.50514729717904e-05
-96.3 -4.01478155470914e-05
-96.25 -4.5052680789099e-05
-96.2 -4.97415167528079e-05
-96.15 -5.4190744192901e-05
-96.1 -5.83778834990321e-05
-96.05 -6.22816760822314e-05
-96 -6.58821995648515e-05
-95.95 -6.91609761600677e-05
-95.9 -7.21010736636689e-05
-95.85 -7.46871985205239e-05
-95.8 -7.6905780470461e-05
-95.75 -7.87450483231321e-05
-95.7 -8.01950964585055e-05
-95.65 -8.12479416986877e-05
-95.6 -8.1897570247566e-05
-95.55 -8.21399744470182e-05
-95.5 -8.19731791518791e-05
-95.45 -8.13972575802172e-05
-95.4 -8.04143365504712e-05
-95.35 -7.90285910723443e-05
-95.3 -7.72462283137743e-05
-95.25 -7.5075461021501e-05
-95.2 -7.25264705274641e-05
-95.15 -6.96113595272016e-05
-95.1 -6.63440948693144e-05
-95.05 -6.27404406466424e-05
-95 -5.88178819298067e-05
-94.95 -5.45955395319641e-05
-94.9 -5.00940762397369e-05
-94.85 -4.53355949891188e-05
-94.8 -4.0343529506469e-05
-94.75 -3.51425279733124e-05
-94.7 -2.9758330309357e-05
-94.65 -2.42176397007501e-05
-94.6 -1.85479890299667e-05
-94.55 -1.27776028897067e-05
-94.5 -6.93525588565331e-06
-94.45 -1.05012795180053e-06
-94.4 4.8483425827903e-06
-94.35 1.07306074255731e-05
-94.3 1.65671574926602e-05
-94.25 2.23286720600623e-05
-94.2 2.79861671327475e-05
-94.15 3.35111422742922e-05
-94.1 3.88757251477881e-05
-94.05 4.40528130303511e-05
-94 4.90162105789924e-05
-93.95 5.37407631446718e-05
-93.9 5.82024849539558e-05
-93.85 6.23786815037435e-05
-93.8 6.62480655438454e-05
-93.75 6.97908660546761e-05
-93.7 7.29889296627675e-05
-93.65 7.58258139750582e-05
-93.6 7.82868723537595e-05
-93.55 8.03593296968478e-05
-93.5 8.20323488346546e-05
-93.45 8.3297087200402e-05
-93.4 8.41467434816192e-05
-93.35 8.45765940099285e-05
-93.3 8.45840186984624e-05
-93.25 8.41685163888935e-05
-93.2 8.33317095234814e-05
-93.15 8.20773381113813e-05
-93.1 8.04112430124651e-05
-93.05 7.83413386157933e-05
-93 7.58775750433931e-05
-92.95 7.30318900628607e-05
-92.9 6.98181509442675e-05
-92.85 6.62520865476362e-05
-92.8 6.23512099766229e-05
-92.75 5.81347321817406e-05
-92.7 5.36234669422542e-05
-92.65 4.88397276995331e-05
-92.6 4.38072167559526e-05
-92.55 3.85509073921755e-05
-92.5 3.30969194916284e-05
-92.45 2.74723892940331e-05
-92.4 2.17053339297901e-05
-92.35 1.58245114136929e-05
-92.3 9.85927679973309e-06
-92.25 3.83943521853169e-06
-92.2 -2.20490746491921e-06
-92.15 -8.24349562306385e-06
-92.1 -1.42460757083138e-05
-92.05 -2.01825482026047e-05
-92 -2.60231189092508e-05
-91.95 -3.17384488251906e-05
-91.9 -3.72998018383763e-05
-91.85 -4.26791895055362e-05
-91.8 -4.78495121797652e-05
-91.75 -5.27846957753339e-05
-91.7 -5.74598234786296e-05
-91.65 -6.18512617391828e-05
-91.6 -6.59367799031365e-05
-91.55 -6.96956628831634e-05
-91.5 -7.31088162935589e-05
-91.45 -7.61588635168635e-05
-91.4 -7.88302342087148e-05
-91.35 -8.11092437904833e-05
-91.3 -8.29841635244037e-05
-91.25 -8.44452808131333e-05
-91.2 -8.54849494147275e-05
-91.15 -8.60976293146581e-05
-91.1 -8.62799160484644e-05
-91.05 -8.60305593216523e-05
-91 -8.53504708272798e-05
-90.95 -8.42427212160041e-05
-90.9 -8.2712526227954e-05
-90.85 -8.07672220503414e-05
-90.8 -7.84162300189713e-05
-90.75 -7.56710108354649e-05
-90.7 -7.25450085248137e-05
-90.65 -6.90535844095563e-05
-90.6 -6.52139414271608e-05
-90.55 -6.10450391658414e-05
-90.5 -5.65675000408003e-05
-90.45 -5.18035070775218e-05
-90.4 -4.67766938110369e-05
-90.35 -4.15120268498037e-05
-90.3 -3.60356816898167e-05
-90.25 -3.03749123985853e-05
-90.2 -2.45579158195245e-05
-90.15 -1.86136909749443e-05
-90.1 -1.2571894370056e-05
-90.05 -6.46269192112275e-06
-90 -3.16608247961125e-07
-89.95 5.83562591562634e-06
-89.9 1.1963227430313e-05
-89.85 1.80355148096523e-05
-89.8 2.40220618575414e-05
-89.75 2.98928501157844e-05
-89.7 3.56184193585582e-05
-89.65 4.11700153801549e-05
-89.6 4.65197343357075e-05
-89.55 5.16406629116261e-05
-89.5 5.65070136230976e-05
-89.45 6.10942545601245e-05
-89.4 6.53792329310817e-05
-89.35 6.93402917835107e-05
-89.3 7.29573793156968e-05
-89.25 7.6212150229322e-05
-89.2 7.90880586129642e-05
-89.15 8.15704418882348e-05
-89.1 8.36465953946959e-05
-89.05 8.53058372361642e-05
-89 8.65395630593548e-05
-88.95 8.73412904858127e-05
-88.9 8.77066929694724e-05
-88.85 8.76336229047252e-05
-88.8 8.71221238633053e-05
-88.75 8.61744318923591e-05
-88.7 8.47949658604821e-05
-88.65 8.29903068930161e-05
-88.6 8.07691669922391e-05
-88.55 7.8142346991974e-05
-88.5 7.5122684049333e-05
-88.45 7.17249889285372e-05
-88.4 6.79659733827423e-05
-88.35 6.38641679893218e-05
-88.3 5.94398308418511e-05
-88.25 5.47148475478678e-05
-88.2 4.97126230251312e-05
-88.15 4.44579656303359e-05
-88.1 3.89769641928657e-05
-88.05 3.32968585619863e-05
-88 2.74459043087063e-05
-87.95 2.14532322532117e-05
-87.9 1.53487035151463e-05
-87.85 9.16276080693535e-06
-87.8 2.92627670972004e-06
-87.75 -3.32960031283245e-06
-87.7 -9.57360139561686e-06
-87.65 -1.57744934727079e-05
-87.6 -2.19012354178527e-05
-87.55 -2.79231333447841e-05
-87.5 -3.38099942907928e-05
-87.45 -3.95322775143793e-05
-87.4 -4.50612426490341e-05
-87.35 -5.03690939702301e-05
-87.3 -5.54291200514794e-05
-87.25 -6.02158281077183e-05
-87.2 -6.47050723502365e-05
-87.15 -6.88741757067295e-05
-87.1 -7.27020442926904e-05
-87.05 -7.61692740561001e-05
-87 -7.92582490560584e-05
-86.95 -8.19532308774211e-05
-86.9 -8.42404387274751e-05
-86.85 -8.61081198069627e-05
-86.8 -8.75466095961425e-05
-86.75 -8.85483817467906e-05
-86.7 -8.91080873228613e-05
-86.65 -8.92225831856745e-05
-86.6 -8.88909493737111e-05
-86.55 -8.81144953821086e-05
-86.5 -8.68967553024726e-05
-86.45 -8.52434718393799e-05
-86.4 -8.3162569275664e-05
-86.35 -8.06641155139581e-05
-86.3 -7.77602733767479e-05
-86.25 -7.44652414010792e-05
-86.2 -7.07951844167958e-05
-86.15 -6.67681542484936e-05
-86.1 -6.24040009309991e-05
-86.05 -5.77242748758685e-05
-86 -5.27521204719183e-05
-85.95 -4.75121616459033e-05
-85.9 -4.20303799499441e-05
-85.85 -3.63339857799664e-05
-85.8 -3.04512833640575e-05
-85.75 -2.44115301911014e-05
-85.7 -1.8244791578167e-05
-85.65 -1.19817910997444e-05
-85.6 -5.6537576229454e-06
-85.55 7.07730289914443e-07
-85.5 7.07090183642557e-06
-85.45 1.34039525023173e-05
-85.4 1.96752028725113e-05
-85.35 2.58532569328974e-05
-85.3 3.19071590728833e-05
-85.25 3.78065490048513e-05
-85.2 4.35218138266394e-05
-85.15 4.90242364669974e-05
-85.1 5.42861397715836e-05
-85.05 5.92810255083755e-05
-85 6.39837075962603e-05
-84.95 6.83704388889266e-05
-84.9 7.24190308778579e-05
-84.85 7.61089657130693e-05
-84.8 7.94214999780653e-05
-84.75 8.23397596961408e-05
-84.7 8.48488260883952e-05
-84.65 8.69358116494772e-05
-84.6 8.85899261548898e-05
-84.55 8.98025322634425e-05
-84.5 9.05671904298779e-05
-84.45 9.08796928955914e-05
-84.4 9.07380865794285e-05
-84.35 9.01426847455358e-05
-84.3 8.90960673808759e-05
-84.25 8.76030702710318e-05
-84.2 8.56707628190447e-05
-84.15 8.33084147079716e-05
-84.1 8.05274515633498e-05
-84.05 7.73413998265317e-05
-84 7.37658211036472e-05
-83.95 6.98182363074844e-05
-83.9 6.55180399606049e-05
-83.85 6.08864050772645e-05
-83.8 5.5946179088961e-05
-83.75 5.07217713234268e-05
-83.7 4.5239032589417e-05
-83.65 3.95251274594878e-05
-83.6 3.36083998799206e-05
-83.55 2.75182327708333e-05
-83.5 2.12849023101639e-05
-83.45 1.49394276224479e-05
-83.4 8.51341661700819e-06
-83.35 2.03890874019982e-06
-83.3 -4.45178457739369e-06
-83.25 -1.0926240985529e-05
-83.2 -1.73520889888948e-05
-83.15 -2.36971696255096e-05
-83.1 -2.99296972422459e-05
-83.05 -3.60184185643597e-05
-83 -4.19327692634756e-05
-82.95 -4.76430272400323e-05
-82.9 -5.31204618516806e-05
-82.85 -5.83374783384759e-05
-82.8 -6.32677567188291e-05
-82.75 -6.78863844569672e-05
-82.7 -7.21699822329809e-05
-82.65 -7.60968221802476e-05
-82.6 -7.96469379919596e-05
-82.55 -8.28022263384781e-05
-82.5 -8.55465390800655e-05
-82.45 -8.7865765805028e-05
-82.4 -8.9747906271188e-05
-82.35 -9.11831323786688e-05
-82.3 -9.2163839353963e-05
-82.25 -9.26846858789097e-05
-82.2 -9.27426229532545e-05
-82.15 -9.23369113356345e-05
-82.1 -9.14691274648364e-05
-82.05 -9.01431578207277e-05
-82 -8.83651817420742e-05
-81.95 -8.61436427762356e-05
-81.9 -8.34892086931809e-05
-81.85 -8.04147203531035e-05
-81.8 -7.69351296728434e-05
-81.75 -7.30674269910695e-05
-81.7 -6.88305581854506e-05
-81.65 -6.42453319465899e-05
-81.6 -5.93343176630414e-05
-81.55 -5.4121734419035e-05
-81.5 -4.8633331651347e-05
-81.45 -4.28962620538656e-05
-81.4 -3.69389473575782e-05
-81.35 -3.07909376497748e-05
-81.3 -2.44827649290153e-05
-81.25 -1.80457916217098e-05
-81.2 -1.15120548118343e-05
-81.15 -4.91410695724848e-06
-81.1 1.71514611583293e-06
-81.05 8.34260913451544e-06
-81 1.4935162401212e-05
-80.95 2.1459827094032e-05
-80.9 2.78839300216787e-05
-80.85 3.41752670110775e-05
-80.8 4.0302264112163e-05
-80.75 4.62341358145151e-05
-80.7 5.19410394848045e-05
-80.65 5.7394225252212e-05
-80.6 6.25661805910346e-05
-80.55 6.74307688754803e-05
-80.5 7.19633612110426e-05
-80.45 7.61409608797102e-05
-80.4 7.99423197724238e-05
-80.35 8.33480462214797e-05
-80.3 8.63407036877984e-05
-80.25 8.8904899802921e-05
-80.2 9.10273653130465e-05
-80.15 9.26970225221476e-05
-80.1 9.39050428829605e-05
-80.05 9.46448934381773e-05
-80 9.49123718692267e-05
-79.95 9.47056299663258e-05
-79.9 9.4025185390769e-05
-79.85 9.28739216583875e-05
-79.8 9.12570763314983e-05
-79.75 8.9182217465174e-05
-79.7 8.66592084120107e-05
-79.65 8.37001611474813e-05
-79.6 8.03193783351317e-05
-79.55 7.65332844070434e-05
-79.5 7.23603459898616e-05
-79.45 6.78209820600004e-05
-79.4 6.29374642631361e-05
-79.35 5.77338078825055e-05
-79.3 5.22356539876199e-05
-79.25 4.64701433395267e-05
-79.2 4.04657826704935e-05
-79.15 3.42523039947287e-05
-79.1 2.78605176423052e-05
-79.05 2.13221597406207e-05
-79 1.46697348963624e-05
-78.95 7.93635485587737e-06
-78.9 1.15557394296476e-06
-78.85 -5.63877790971595e-06
-78.8 -1.24127637062832e-05
-78.75 -1.91325086719391e-05
-78.7 -2.57643694326836e-05
-78.65 -3.2275102246494e-05
-78.6 -3.86320294455451e-05
-78.55 -4.48032032567681e-05
-78.5 -5.07575661799357e-05
-78.45 -5.64651071184714e-05
-78.4 -6.18970124782429e-05
-78.35 -6.70258114736132e-05
-78.3 -7.1825514907893e-05
-78.25 -7.62717467269079e-05
-78.2 -8.03418676795409e-05
-78.15 -8.40150904576414e-05
-78.1 -8.7272585729434e-05
-78.05 -9.00975785252999e-05
-78 -9.24754344823328e-05
-77.95 -9.43937355041365e-05
-77.9 -9.5842344444707e-05
-77.85 -9.68134584796443e-05
-77.8 -9.73016508841164e-05
-77.75 -9.73039009946547e-05
-77.7 -9.68196121907112e-05
-77.65 -9.5850617791664e-05
-77.6 -9.44011748253019e-05
-77.55 -9.24779456844648e-05
-77.5 -9.00899677491434e-05
-77.45 -8.72486111116496e-05
-77.4 -8.39675246021519e-05
-77.35 -8.0262570370622e-05
-77.3 -7.61517473387665e-05
-77.25 -7.16551038915286e-05
-77.2 -6.67946402319479e-05
-77.15 -6.15942008753021e-05
-77.1 -5.60793578082398e-05
-77.05 -5.02772848858137e-05
-77 -4.42166240836871e-05
-76.95 -3.79273442640961e-05
-76.9 -3.1440593152195e-05
-76.85 -2.47885432539999e-05
-76.8 -1.80042324781016e-05
-76.75 -1.11214002504913e-05
-76.7 -4.17431993508667e-06
-76.65 2.80237160824604e-06
-76.6 9.77384648130677e-06
-76.55 1.67052593630903e-05
-76.5 2.35619214189115e-05
-76.45 3.03094736365171e-05
-76.4 3.69140587245925e-05
-76.35 4.33424907153907e-05
-76.3 4.95624214237985e-05
-76.25 5.55425029299632e-05
-76.2 6.12525452715534e-05
-76.15 6.66636685547331e-05
-76.1 7.17484487198694e-05
-76.05 7.64810562287454e-05
-76 8.0837386974456e-05
-75.95 8.47951847530584e-05
-75.9 8.83341546772494e-05
-75.85 9.143606695664e-05
-75.8 9.4084850516385e-05
-75.75 9.62666759757707e-05
-75.7 9.79700275606191e-05
-75.65 9.91857635777843e-05
-75.6 9.99071651363311e-05
-75.55 0.000100129972857915
-75.5 9.98524113781611e-05
-75.45 9.90752015011509e-05
-75.4 9.78015599302239e-05
-75.35 9.60371865598177e-05
-75.3 9.37902393747867e-05
-75.25 9.10712970651818e-05
-75.2 8.78933095255899e-05
-75.15 8.4271536468496e-05
-75.1 8.02234744404579e-05
-75.05 7.57687725878758e-05
-75 7.09291375755117e-05
-74.95 6.57282281153882e-05
-74.9 6.01915396159999e-05
-74.85 5.4346279511642e-05
-74.8 4.82212338788501e-05
-74.75 4.18466259912153e-05
-74.7 3.52539675049638e-05
-74.65 2.84759030054568e-05
-74.6 2.15460486789903e-05
-74.55 1.44988259047639e-05
-74.5 7.36929058849462e-06
-74.45 1.92959081726073e-07
-74.4 -6.99436845068935e-06
-74.35 -1.41567863382892e-05
-74.3 -2.12584625013969e-05
-74.25 -2.82638174442901e-05
-74.2 -3.51377022522134e-05
-74.15 -4.18455747027469e-05
-74.1 -4.83536726099367e-05
-74.05 -5.46291835318977e-05
-74 -6.0640409989276e-05
-73.95 -6.63569293629265e-05
-73.9 -7.17497476643324e-05
-73.85 -7.67914464015511e-05
-73.8 -8.14563217966703e-05
-73.75 -8.57205156477571e-05
-73.7 -8.95621371688849e-05
-73.65 -9.29613751858506e-05
-73.6 -9.59006001124156e-05
-73.55 -9.83644551821051e-05
-73.5 -0.000100339936463514
-73.45 -0.000101816461242456
-73.4 -0.000102785924411842
-73.35 -0.00010324274256967
-73.3 -0.00010318388558654
-73.25 -0.000102608895466482
-73.2 -0.000101519892388246
-73.15 -9.99215678781687e-05
-73.1 -9.7821165130102e-05
-73.05 -9.52284465522312e-05
-73 -9.21556486846498e-05
-72.95 -8.86174246949645e-05
-72.9 -8.46307747216463e-05
-72.85 -8.02149643960068e-05
-72.8 -7.53914319332632e-05
-72.75 -7.018368424084e-05
-72.7 -6.46171825475655e-05
-72.65 -5.87192181104608e-05
-72.6 -5.25187786061292e-05
-72.55 -4.60464058610699e-05
-72.5 -3.93340456193332e-05
-72.45 -3.24148900865677e-05
-72.4 -2.53232140264931e-05
-72.35 -1.80942052189614e-05
-72.3 -1.07637901178948e-05
-72.25 -3.3684555723441e-06
-72.2 4.05493250540971e-06
-72.15 1.14693126245064e-05
-72.1 1.88376124408947e-05
-72.05 2.61229338041637e-05
-72 3.32887372038151e-05
-71.95 4.0299024694853e-05
-71.9 4.71185203890168e-05
-71.85 5.37128476089865e-05
-71.8 6.0048701818378e-05
-71.75 6.60940184602531e-05
-71.7 7.1818134861102e-05
-71.65 7.71919453856817e-05
-71.6 8.21880490605923e-05
-71.55 8.67808889208717e-05
-71.5 9.09468823740203e-05
-71.45 9.46645419195302e-05
-71.4 9.79145856089789e-05
-71.35 0.000100680036681827
-71.3 0.00010294631186499
-71.25 0.000104701297879785
-71.2 0.000105935415757685
-71.15 0.000106641672626241
-71.1 0.000106815700688144
-71.05 0.000106455783179534
-71 0.0001055628671579
-70.95 0.000104140563035012
-70.9 0.000102195130835928
-70.85 9.97354532309449e-05
-70.8 9.67729954530377e-05
-70.75 9.33217522785844e-05
-70.7 8.93981823136631e-05
-70.65 8.50211298916136e-05
-70.6 8.02117349495723e-05
-70.55 7.49933313120128e-05
-70.5 6.93913338676433e-05
-70.45 6.34331151820515e-05
-70.4 5.71478721419532e-05
-70.35 5.05664832775352e-05
-70.3 4.37213574569182e-05
-70.25 3.66462746909711e-05
-70.2 2.93762198273492e-05
-70.15 2.19472099494964e-05
-70.1 1.43961163292595e-05
-70.05 6.76048181052482e-06
-70 -9.21665474238708e-07
-69.95 -8.61200113259923e-06
-69.9 -1.62720953485109e-05
-69.85 -2.38636045780807e-05
-69.8 -3.13484631502667e-05
-69.75 -3.86890738165864e-05
-69.7 -4.58484962972443e-05
-69.65 -5.27906328791821e-05
-69.6 -5.94804101343824e-05
-69.55 -6.58839558442706e-05
-69.5 -7.1968770238186e-05
-69.45 -7.77038906805334e-05
-69.4 -8.3060048972255e-05
-69.35 -8.80098204675462e-05
-69.3 -9.25277642461023e-05
-69.25 -9.65905536244387e-05
-69.2 -0.000100177096336777
-69.15 -0.000103268643766391
-69.1 -0.000105848888661935
-69.05 -0.000107904050829825
-69 -0.000109422950353015
-68.95 -0.000110397067948092
-68.9 -0.000110820592136327
-68.85 -0.000110690452969737
-68.8 -0.000110006342120089
-68.75 -0.000108770719206706
-68.7 -0.000106988804307634
-68.65 -0.000104668556667819
-68.6 -0.000101820639687074
-68.55 -9.84583723394238e-05
-68.5 -9.45976672436395e-05
-68.45 -9.02569556719e-05
-68.4 -8.54570998493895e-05
-68.35 -8.02212929617835e-05
-68.3 -7.45749473497382e-05
-68.25 -6.8545571429336e-05
-68.2 -6.21626359346555e-05
-68.15 -5.54574301329339e-05
-68.1 -4.8462908713899e-05
-68.05 -4.12135301025086e-05
-68 -3.37450869882967e-05
-67.95 -2.60945299045793e-05
-67.9 -1.8299784726697e-05
-67.85 -1.0399564990101e-05
-67.8 -2.43317995625096e-06
-67.75 5.5596606231455e-06
-67.7 1.35390440751734e-05
-67.65 2.14650537266162e-05
-67.6 2.92979681871453e-05
-67.55 3.69984600019628e-05
-67.5 4.45277926827547e-05
-67.45 5.18480151324246e-05
-67.4 5.89221524905904e-05
-67.35 6.57143924431848e-05
-67.3 7.21902660606152e-05
-67.25 7.83168222547273e-05
-67.2 8.40627949751341e-05
-67.15 8.93987623001869e-05
-67.1 9.42972966168019e-05
-67.05 9.87331051263319e-05
-67 0.00010268315996047
-66.95 0.000106126817241581
-66.9 0.000109045924475619
-66.85 0.000111424915722651
-66.8 0.000113250894049694
-66.75 0.000114513700832798
-66.7 0.000115205971539772
-66.65 0.000115323177691329
-66.6 0.00011486365476642
-66.55 0.000113828615886786
-66.5 0.000112222151185964
-66.45 0.000110051212838795
-66.4 0.000107325585798502
-66.35 0.000104057844359428
-66.3 0.000100263294733992
-66.25 9.59599039022016e-05
-66.2 9.11682150606754e-05
-66.15 8.59112500652615e-05
-66.1 8.02143993267279e-05
-66.05 7.41052996822169e-05
-66 6.76137008259741e-05
-65.95 6.07713209409217e-05
-65.9 5.36116922276807e-05
-65.85 4.61699970793666e-05
-65.8 3.84828956986267e-05
-65.75 3.05883459977098e-05
-65.7 2.25254166626218e-05
-65.65 1.43340942984221e-05
-65.6 6.05508560425443e-06
-65.55 -2.27038444638082e-06
-65.5 -1.06007774224731e-05
-65.45 -1.88944482345978e-05
-65.4 -2.71098528891673e-05
-65.35 -3.52057561636054e-05
-65.3 -4.31414381662064e-05
-65.25 -5.08768987476058e-05
-65.2 -5.83730587391125e-05
-65.15 -6.55919570066252e-05
-65.1 -7.24969423274121e-05
-65.05 -7.90528591206119e-05
-65 -8.52262260908002e-05
-64.95 -9.09854068772412e-05
-64.9 -9.6300771839351e-05
-64.85 -0.000101144850151265
-64.8 -0.00010549247142502
-64.75 -0.000109320896132518
-64.7 -0.000112609934150887
-64.65 -0.000115342050813805
-64.6 -0.000117502459912585
-64.55 -0.000119079203154959
-64.5 -0.000120063215656248
-64.45 -0.000120448377106696
-64.4 -0.000120231548329717
-64.35 -0.000119412593018424
-64.3 -0.000117994384511577
-64.25 -0.000115982797544806
-64.2 -0.000113386684988033
-64.15 -0.000110217839655317
-64.1 -0.000106490941348202
-64.05 -0.000102223489367989
-64 -9.74357208055089e-05
-63.95 -9.21505149888003e-05
-63.9 -8.63932845390955e-05
-63.85 -8.01918535533662e-05
-63.8 -7.35763234970646e-05
-63.75 -6.65789274532289e-05
-63.7 -5.92338734335268e-05
-63.65 -5.15771775127588e-05
-63.6 -4.36464876005665e-05
-63.55 -3.54808987123066e-05
-63.5 -2.71207606450297e-05
-63.45 -1.8607479004008e-05
-63.4 -9.98331056008834e-06
-63.35 -1.29115394813819e-06
-63.3 7.42566325816865e-06
-63.25 1.61236000401204e-05
-63.2 2.47591189265634e-05
-63.15 3.32889034062825e-05
-63.1 4.16700746771655e-05
-63.05 4.98604066505731e-05
-63 5.78185381361326e-05
-62.95 6.55041811443197e-05
-62.9 7.28783242616243e-05
-62.85 7.99034300757367e-05
-62.8 8.65436256559279e-05
-62.75 9.27648851265048e-05
-62.7 9.85352034087319e-05
-62.65 0.000103824760248756
-62.6 0.000108606073695642
-62.55 0.000112854142244395
-62.5 0.000116546574913591
-62.45 0.000119663708585648
-62.4 0.000122188711999637
-62.35 0.000124107675851475
-62.3 0.000125409688524146
-62.25 0.000126086897040803
-62.2 0.000126134552906045
-62.15 0.000125551042574834
-62.1 0.000124337902364125
-62.05 0.000122499817699029
-62 0.000120044606662671
-61.95 0.000116983187896682
-61.9 0.000113329532976898
-61.85 0.000109100603466109
-61.8 0.000104316272922114
-61.75 9.89992342146227e-05
-61.7 9.31748925782097e-05
-61.65 8.68712449003353e-05
-61.6 8.01187458129597e-05
-61.55 7.2950161223155e-05
-61.5 6.54004099820698e-05
-61.45 5.75063944522526e-05
-61.4 4.93068207904147e-05
-61.35 4.08420098159011e-05
-61.3 3.21536993841789e-05
-61.25 2.3284839229273e-05
-61.2 1.42793792790571e-05
-61.15 5.18205248242342e-06
-61.1 -3.96184678258805e-06
-61.05 -1.31066876257815e-05
-61 -2.22067297735289e-05
-60.95 -3.12163517818478e-05
-60.9 -4.00902791980413e-05
-60.85 -4.87838115323343e-05
-60.8 -5.72530469038335e-05
-60.75 -6.54551032337196e-05
-60.7 -7.33483348728146e-05
-60.65 -8.08925435705133e-05
-60.6 -8.80491827174465e-05
-60.55 -9.47815538250398e-05
-60.5 -0.000101054994241226
-60.45 -0.00010683705514278
-60.4 -0.000112097668890888
-60.35 -0.000116809304887458
-60.3 -0.000120947113124979
-60.25 -0.000124489054682351
-60.2 -0.000127416018482545
-60.15 -0.000129711923695081
-60.1 -0.000131363807236677
-60.05 -0.000132361895896743
-60 -0.000132699662690307
-59.95 -0.000132373867119001
-59.9 -0.000131384579100668
-59.85 -0.000129735186409404
-59.8 -0.000127432385550135
-59.75 -0.000124486156074688
-59.7 -0.000120909718429283
-59.65 -0.000116719475506153
-59.6 -0.000111934938153979
-59.55 -0.000106578634982819
-59.5 -0.000100676006878561
-59.45 -9.42552867194549e-05
-59.4 -8.73473648624039e-05
-59.35 -7.9985641039153e-05
-59.3 -7.22058633718778e-05
-59.25 -6.40459552836047e-05
-59.2 -5.55458311410535e-05
-59.15 -4.67472015255609e-05
-59.1 -3.76933690814241e-05
-59.05 -2.84290159400215e-05
-59 -1.89999837621708e-05
-58.95 -9.45304748015408e-06
-58.9 1.64316145540872e-07
-58.85 9.80416401159016e-06
-58.8 1.94183250336903e-05
-58.75 2.89586402025872e-05
-58.7 3.83772031411399e-05
-58.65 4.76265999643724e-05
-58.6 5.66601472455096e-05
-58.55 6.54321268979766e-05
-58.5 7.38980167962483e-05
-58.45 8.20147159771944e-05
-58.4 8.97407632880976e-05
-58.35 9.70365483777114e-05
-58.3 0.000103864513962418
-58.25 0.000110189348340591
-58.2 0.000115978167174454
-58.15 0.000121200683609837
-58.1 0.000125829365860034
-58.05 0.00012983958144017
-58 0.000133209727302846
-57.95 0.000135921345193966
-57.9 0.000137959221619351
-57.85 0.00013931147188752
-57.8 0.000139969607771658
-57.75 0.000139928588413823
-57.7 0.00013918685417652
-57.65 0.000137746343230491
-57.6 0.000135612490752558
-57.55 0.000132794210693152
-57.5 0.000129303860159397
-57.45 0.000125157186545845
-57.4 0.0001203732576308
-57.35 0.000114974374941122
-57.3 0.000108985970772182
-57.25 0.000102436489331687
-57.2 9.53572525561234e-05
-57.15 8.77823112261317e-05
-57.1 7.97482820818052e-05
-57.05 7.12941717104085e-05
-57 6.24611880468935e-05
-56.95 5.32925403915573e-05
-56.9 4.38332289088837e-05
-56.85 3.41298246267386e-05
-56.8 2.42302410053547e-05
-56.75 1.41834981906733e-05
-56.7 4.0394811063745e-06
-56.65 -6.15130742691213e-06
-56.6 -1.63379973283432e-05
-56.55 -2.646960441025e-05
-56.5 -3.64952847925515e-05
-56.45 -4.63645893124351e-05
-56.4 -5.60277166596877e-05
-56.35 -6.54357639705336e-05
-56.3 -7.45409736216407e-05
-56.25 -8.32969749810878e-05
-56.2 -9.16590198944923e-05
-56.15 -9.95842107120922e-05
-56.1 -0.000107031719696259
-56.05 -0.000113962998688529
-56 -0.000120341977960614
-55.95 -0.000126135253224784
-55.9 -0.000131312259835263
-55.85 -0.000135845433273551
-55.8 -0.000139710355076705
-55.75 -0.000142885883438027
-55.7 -0.000145354267784302
-55.65 -0.00014710124671199
-55.6 -0.000148116128746502
-55.55 -0.000148391855473312
-55.5 -0.000147925046676792
-55.45 -0.000146716027211886
-55.4 -0.000144768835424641
-55.35 -0.000142091213029587
-55.3 -0.00013869457644477
-55.25 -0.000134593969678192
-55.2 -0.000129807998952169
-55.15 -0.000124358749344151
-55.1 -0.000118271683813427
-55.05 -0.000111575525072318
-55 -0.0001043021208476
-54.95 -9.64862931624464e-05
-54.9 -8.816567235075e-05
-54.85 -7.93805165938701e-05
-54.8 -7.01735178442185e-05
-54.75 -6.05895950702795e-05
-54.7 -5.06756758233004e-05
-54.65 -4.04804671866472e-05
-54.6 -3.00542172243794e-05
-54.55 -1.94484680956797e-05
-54.5 -8.71580204611902e-06
-54.45 2.09041847488941e-06
-54.4 1.29163152888752e-05
-54.35 2.37077622478854e-05
-54.3 3.44106549519795e-05
-54.25 4.49711810849293e-05
-54.2 5.53360900221982e-05
-54.15 6.54529603657372e-05
-54.1 7.52704640672826e-05
-54.05 8.47386258156291e-05
-54 9.38090763837399e-05
-53.95 0.000102435298658426
-53.9 0.000110572865108576
-53.85 0.000118179665487384
-53.8 0.0001252161236095
-53.75 0.000131645402095329
-53.7 0.000137433594031607
-53.65 0.0001425499005595
-53.6 0.000146966793468722
-53.55 0.000150660161947983
-53.5 0.000153609442718328
-53.45 0.000155797732856141
-53.4 0.000157211884696375
-53.35 0.000157842582293622
-53.3 0.000157684399008442
-53.25 0.000156735835878551
-53.2 0.000154999340528592
-53.15 0.000152481306467803
-53.1 0.000149192052721487
-53.05 0.000145145783839397
-53 0.000140360530421341
-52.95 0.000134858070397258
-52.9 0.000128663831394953
-52.85 0.000121806774623448
-52.8 0.000114319260792754
-52.75 0.00010623689868158
-52.7 9.75983770524451e-05
-52.65 8.84452806984977e-05
-52.6 7.88218914876381e-05
-52.55 6.87749753468437e-05
-52.5 5.83535562025371e-05
-52.45 4.76086779610389e-05
-52.4 3.65931556762429e-05
-52.35 2.53613171093197e-05
-52.3 1.39687359371682e-05
-52.25 2.47195791223458e-06
-52.2 -9.07177868408099e-06
-52.15 -2.06048269191089e-05
-52.1 -3.20694180159772e-05
-52.05 -4.34079496688392e-05
-52 -5.45632744325244e-05
-51.95 -6.54789867474711e-05
-51.9 -7.609970716255e-05
-51.85 -8.63713623273386e-05
-51.8 -9.62414593415342e-05
-51.75 -0.000105659353072459
-51.7 -0.000114576505081931
-51.65 -0.000122946732841034
-51.6 -0.000130726447955348
-51.55 -0.000137874882173828
-51.5 -0.000144354300011517
-51.45 -0.000150130196879342
-51.4 -0.000155171481683164
-51.35 -0.000159450642928612
-51.3 -0.000162943897447742
-51.25 -0.000165631320947809
-51.2 -0.000167496959671004
-51.15 -0.000168528922546488
-51.1 -0.000168719453311955
-51.05 -0.000168064982180815
-51 -0.000166566156732406
-50.95 -0.000164227851805941
-50.9 -0.000161059158283559
-50.85 -0.000157073350753494
-50.8 -0.000152287834150299
-50.75 -0.000146724069574856
-50.7 -0.000140407479601957
-50.65 -0.000133367333487039
-50.6 -0.000125636612785624
-50.55 -0.000117251857998747
-50.5 -0.000108252996954453
-50.45 -9.86831557289841e-05
-50.4 -8.85884530009846e-05
-50.35 -7.8017778817477e-05
-50.3 -6.70225588310721e-05
-50.25 -5.5656505143476e-05
-50.2 -4.39753549604114e-05
-50.15 -3.20365983272611e-05
-50.1 -1.98991962727133e-05
-50.05 -7.62329073915153e-06
-50 4.73009227678284e-06
-49.95 1.70993449123486e-05
-49.9 2.94225834640025e-05
-49.85 4.16379567351447e-05
-49.8 5.36839551759971e-05
-49.75 6.54997192772431e-05
-49.7 7.70253456786267e-05
-49.65 8.82021894609029e-05
-49.6 9.89731611043297e-05
-49.55 0.000109283016619229
-49.5 0.000119078639383916
-49.45 0.000128309312262376
-49.4 0.000136926978618263
-49.35 0.000144886490892926
-49.3 0.000152145845472993
-49.25 0.000158666402637231
-49.2 0.000164413090442792
-49.15 0.00016935459148702
-49.1 0.000173463511562583
-49.05 0.000176716529310261
-49 0.000179094526064955
-48.95 0.000180582695185901
-48.9 0.00018117063026127
-48.85 0.000180852391679821
-48.8 0.000179626551167526
-48.75 0.0001774962139947
-48.7 0.000174469018668549
-48.65 0.000170557114036694
-48.6 0.000165777113838649
-48.55 0.000160150028853856
-48.5 0.000153701176906162
-48.45 0.000146460071095066
-48.4 0.000138460286733119
-48.35 0.000129739307575938
-48.3 0.000120338352035986
-48.25 0.000110302180172906
-48.2 9.96788823514361e-05
-48.15 8.85196505521166e-05
-48.1 7.68785334097924e-05
-48.05 6.48121761397492e-05
-48 5.23795465908289e-05
-47.95 3.96416487385879e-05
-47.9 2.66612249991253e-05
-47.85 1.35024488052319e-05
-47.8 2.30608940674329e-07
-47.75 -1.30882128245919e-05
-47.7 -2.63874692159453e-05
-47.65 -3.96004784381763e-05
-47.6 -5.26607570239773e-05
-47.55 -6.55023528927961e-05
-47.5 -7.80601769582788e-05
-47.45 -9.02703316230677e-05
-47.4 -0.000102070434508572
-47.35 -0.000113399935784492
-47.3 -0.000124200427488318
-47.25 -0.000134415943258648
-47.2 -0.000143993246947886
-47.15 -0.000152882108629451
-47.1 -0.000161035566571936
-47.05 -0.000168410173817383
-47 -0.000174966228072701
-46.95 -0.000180667983701966
-46.9 -0.000185483844692463
-46.85 -0.000189386537558545
-46.8 -0.000192353263244145
-46.75 -0.000194365827186737
-46.7 -0.00019541074681208
-46.65 -0.000195479335839764
-46.6 -0.000194567764893802
-46.55 -0.000192677098029716
-46.5 -0.00018981330490917
-46.45 -0.000185987248474598
-46.4 -0.000181214648098814
-46.35 -0.000175516018307702
-46.3 -0.000168916583297091
-46.25 -0.00016144616758721
-46.2 -0.000153139063279062
-46.15 -0.000144033874496018
-46.1 -0.000134173339710328
-46.05 -0.000123604132767435
-46 -0.000112376643530406
-45.95 -0.000100544739171876
-45.9 -8.81655072411186e-05
-45.85 -7.52989817286479e-05
-45.8 -6.20078534396874e-05
-45.75 -4.8357166070396e-05
-45.7 -3.44139994565431e-05
-45.65 -2.02471415329403e-05
-45.6 -5.92675060304053e-06
-45.55 8.47599042862568e-06
-45.5 2.28892261633622e-05
-45.45 3.72407854199603e-05
-45.4 5.14585407882374e-05
-45.35 6.54707692420504e-05
-45.3 7.92065120186225e-05
-45.25 9.25959319691344e-05
-45.2 0.000105570666592527
-45.15 0.000118064174980323
-45.1 0.000130012076924929
-45.05 0.000141352482477216
-45 0.000152026310281052
-44.95 0.000161977593062674
-44.9 0.000171153768711126
-44.85 0.000179505955452142
-44.8 0.000186989209691594
-44.75 0.000193562765185486
-44.7 0.000199190252281252
-44.65 0.000203839896069204
-44.6 0.000207484692383125
-44.55 0.000210102560694605
-44.5 0.000211676473056369
-44.45 0.000212194558364993
-44.4 0.000211650181332503
-44.35 0.000210041995678884
-44.3 0.000207373971182877
-44.25 0.000203655394356042
-44.2 0.000198900842634309
-44.15 0.000193130132111512
-44.1 0.000186368238970119
-44.05 0.000178645194894805
-44 0.00016999595688422
-43.95 0.000160460252004431
-43.9 0.000150082397753657
-43.85 0.000138911098831302
-43.8 0.000126999221224354
-43.75 0.000114403544640424
-43.7 0.000101184494428366
-43.65 8.74058542340368e-05
-43.6 7.31344607397636e-05
-43.55 5.84398819309838e-05
-43.5 4.33940804217324e-05
-43.45 2.80710634518035e-05
-43.4 1.25465212419792e-05
-43.35 -3.10254454066782e-06
-43.3 -1.87982003981189e-05
-43.25 -3.44619668395318e-05
-43.2 -5.00152085446558e-05
-43.15 -6.53795269246753e-05
-43.1 -8.04771531316847e-05
-43.05 -9.52313395566813e-05
-43 -0.000109566747854386
-42.95 -0.000123409831541426
-42.9 -0.000136689211232489
-42.85 -0.000149336040606907
-42.8 -0.00016128436123575
-42.75 -0.000172471444446697
-42.7 -0.000182838118460554
-42.65 -0.000192329079099138
-42.6 -0.000200893182438925
-42.55 -0.00020848371786818
-42.5 -0.000215058660096796
-42.45 -0.000220580898767353
-42.4 -0.000225018444422489
-42.35 -0.000228344609697127
-42.3 -0.000230538164723702
-42.25 -0.000231583465863928
-42.2 -0.000231470557010973
-42.15 -0.000230195242840741
-42.1 -0.00022775913352943
-42.05 -0.000224169660596104
-42 -0.000219440063672842
-41.95 -0.000213589348150442
-41.9 -0.000206642213793912
-41.85 -0.000198628954568296
-41.8 -0.000189585330061012
-41.75 -0.000179552409031111
-41.7 -0.000168576385757885
-41.65 -0.000156708370000373
-41.6 -0.000144004151514796
-41.55 -0.000130523940208112
-41.5 -0.000116332083131983
-41.45 -0.00010149675964191
-41.4 -8.60896561604506e-05
-41.35 -7.01856220906621e-05
-41.3 -5.38623085257517e-05
-41.25 -3.71997914927361e-05
-41.2 -2.02801815513201e-05
-41.15 -3.18722164372571e-06
-41.1 1.39941248435338e-05
-41.05 3.11780937892791e-05
-41 4.82785457562599e-05
-40.95 6.52093950206506e-05
-40.9 8.18850400890548e-05
-40.85 9.82207935647623e-05
-40.8 0.000114133309220683
-40.75 0.000129541004142642
-40.7 0.000144364473823529
-40.65 0.000158526898116122
-40.6 0.000171954435990084
-40.55 0.000184576607086523
-40.5 0.000196326658121393
-40.45 0.000207141912256649
-40.4 0.000216964099635059
-40.35 0.000225739667360748
-40.3 0.000233420067302268
-40.25 0.000239962020198068
-40.2 0.000245327754654992
-40.15 0.000249485219748542
-40.1 0.000252408270058374
-40.05 0.000254076822103495
-40 0.000254476981278056
-39.95 0.00025360113853009
-39.9 0.0002514480361712
-39.85 0.000248022802354484
-39.8 0.000243336953910167
-39.75 0.000237408367382796
-39.7 0.000230261218269684
-39.65 0.000221925888616919
-39.6 0.000212438843285838
-39.55 0.000201842475358721
-39.5 0.000190184921306863
-39.45 0.000177519846696298
-39.4 0.000163906203355643
-39.35 0.000149407959076
-39.3 0.000134093801053886
-39.25 0.000118036814424094
-39.2 0.000101314137359469
-39.15 8.40065943381774e-05
-39.1 6.61983092955041e-05
-39.05 4.7976300485935e-05
-39 2.94300589816008e-05
-38.95 1.06511128246475e-05
-38.9 -8.26742106688326e-06
-38.85 -2.72312950679253e-05
-38.8 -4.61455968564582e-05
-38.75 -6.49152209801194e-05
-38.7 -8.34453436546523e-05
-38.65 -0.000101641898440772
-38.6 -0.000119412050428902
-38.55 -0.00013666466655583
-38.5 -0.000153310779683853
-38.45 -0.000169264044091337
-38.4 -0.000184441180054021
-38.35 -0.000198762405238545
-38.3 -0.000212151850683647
-38.25 -0.000224537959209972
-38.2 -0.000235853864176194
-38.15 -0.000246037746586947
-38.1 -0.000255033168656429
-38.05 -0.000262789382040082
-38 -0.000269261609064998
-37.95 -0.000274411295417057
-37.9 -0.000278206332878651
-37.85 -0.000280621250854681
-37.8 -0.000281637375575357
-37.75 -0.000281242956021767
-37.7 -0.000279433255783124
-37.65 -0.000276210610222486
-37.6 -0.000271584448499489
-37.55 -0.0002655712801736
-37.5 -0.000258194646288467
-37.45 -0.000249485035016365
-37.4 -0.000239479762120516
-37.35 -0.000228222816671278
-37.3 -0.000215764672628947
-37.25 -0.000202162067080239
-37.2 -0.00018747774608658
-37.15 -0.000171780179269122
-37.1 -0.000155143244417184
-37.05 -0.000137645883562649
-37 -0.000119371732111928
-36.95 -0.000100408722768746
-36.9 -8.08486661142889e-05
-36.85 -6.0786809835739e-05
-36.8 -4.03213787089717e-05
-36.75 -1.95530975458901e-05
-36.7 1.41530058924658e-06
-36.65 2.2479578507423e-05
-36.6 4.35345089082594e-05
-36.55 6.4474395762003e-05
-36.5 8.51936004961874e-05
-36.45 0.000105587070388859
-36.4 0.000125550866548839
-36.35 0.000144982688854942
-36.3 0.000163782395230419
-36.25 0.000181852512646213
-36.2 0.000199098737276734
-36.15 0.000215430421274739
-36.1 0.000230761043687329
-36.05 0.000245008663102753
-36 0.000258096349697444
-35.95 0.000269952594444022
-35.9 0.000280511693343575
-35.85 0.000289714104658863
-35.8 0.000297506777248664
-35.75 0.000303843448236788
-35.7 0.000308684908391687
-35.65 0.000311999233743411
-35.6 0.000313761982123368
-35.55 0.000313956353478018
-35.5 0.0003125733129797
-35.45 0.000309611676135388
-35.4 0.00030507815527651
-35.35 0.000298987366999217
-35.3 0.000291361800313817
-35.25 0.000282231745453601
-35.2 0.000271635183486128
-35.15 0.000259617637063267
-35.1 0.000246231982839059
-35.05 0.000231538226275832
-35 0.000215603239748018
-34.95 0.000198500465038985
-34.9 0.000180309581507867
-34.85 0.000161116141380062
-34.8 0.000141011173785847
-34.75 0.000120090759335557
-34.7 9.84555771761464e-05
-34.65 7.6210426621945e-05
-34.6 5.34637255911007e-05
-34.55 3.0326988207988e-05
-34.5 6.91428404989321e-06
-34.45 -1.66583183770332e-05
-34.4 -4.02733212528976e-05
-34.35 -6.38123773885118e-05
-34.3 -8.71568776684535e-05
-34.25 -0.000110188543106621
-34.2 -0.000132790018586756
-34.15 -0.000154845465333316
-34.1 -0.000176241149145578
-34.05 -0.000196866021430157
-34 -0.000216612290084331
-33.95 -0.000235375977314757
-33.9 -0.000253057461523275
-33.85 -0.000269562000453469
-33.8 -0.000284800232868221
-33.75 -0.0002986886561195
-33.7 -0.000311150077076601
-33.65 -0.000322114033997637
-33.6 -0.000331517187060786
-33.55 -0.000339303675415943
-33.5 -0.000345425438773486
-33.45 -0.000349842501713982
-33.4 -0.000352523219080126
-33.35 -0.000353444480999133
-33.3 -0.000352591876279243
-33.25 -0.000349959813127039
-33.2 -0.000345551596341838
-33.15 -0.000339379460358458
-33.1 -0.0003314645577291
-33.05 -0.000321836902857757
-33 -0.000310535271025323
-32.95 -0.000297607052969296
-32.9 -0.000283108065507394
-32.85 -0.000267102318918431
-32.8 -0.00024966174201519
-32.75 -0.000230865866061693
-32.7 -0.000210801468899955
-32.65 -0.00018956218085802
-32.6 -0.000167248054210645
-32.55 -0.00014396509815538
-32.5 -0.00011982478144906
-32.45 -9.49435050218109e-05
-32.4 -6.94420470467791e-05
-32.35 -4.34449830930326e-05
-32.3 -1.70800841256843e-05
-32.25 9.52230475944352e-06
-32.2 3.62299018699969e-05
-32.15 6.29091396287456e-05
-32.1 8.94258252916151e-05
-32.05 0.000115645808436708
-32 0.000141435651940401
-31.95 0.000166663303124107
-31.9 0.000191198761738989
-31.85 0.000214914741455918
-31.8 0.00023768732154426
-31.75 0.00025939658545566
-31.7 0.000279927243077663
-31.65 0.000299169233486617
-31.6 0.000317018305109533
-31.55 0.000333376570300076
-31.5 0.000348153031444257
-31.45 0.000361264075836112
-31.4 0.000372633936702264
-31.35 0.000382195117906066
-31.3 0.000389888780026368
-31.25 0.000395665085682204
-31.2 0.000399483502161935
-31.15 0.000401313059612971
-31.1 0.0004011325632551
-31.05 0.000398930758295902
-31 0.000394706446449691
-30.95 0.000388468553190966
-30.9 0.000380236145108445
-30.85 0.000370038396965368
-30.8 0.00035791450831478
-30.75 0.000343913569763893
-30.7 0.000328094379228284
-30.65 0.000310525208763367
-30.6 0.000291283522806333
-30.55 0.000270455648905229
-30.5 0.000248136402252057
-30.45 0.000224428665572475
-30.4 0.000199442926154749
-30.35 0.000173296772023886
-30.3 0.000146114349482281
-30.25 0.000118025784444625
-30.2 8.91665701910747e-05
-30.15 5.96769243478904e-05
-30.1 2.97011180777495e-05
-30.05 -6.13219378198046e-07
-30 -3.11158175186298e-05
-29.95 -6.16544993419336e-05
-29.9 -9.20759305137758e-05
-29.85 -0.000122226379309842
-29.8 -0.00015195248361981
-29.75 -0.000181102021235007
-29.7 -0.000209524679596879
-29.65 -0.000237072821156906
-29.6 -0.000263602240491164
-29.55 -0.000288972909324692
-29.5 -0.000313049705652353
-29.45 -0.000335703123193892
-29.4 -0.000356809957491552
-29.35 -0.00037625396504856
-29.3 -0.000393926492015877
-29.25 -0.000409727069062435
-29.2 -0.000423563969210124
-29.15 -0.000435354725578516
-29.1 -0.000445026606164961
-29.05 -0.000452517042982528
-29 -0.000457774013090298
-28.95 -0.00046075636927685
-28.9 -0.000461434118397243
-28.85 -0.00045978864561527
-28.8 -0.000455812883064933
-28.75 -0.000449511421716735
-28.7 -0.000440900565513973
-28.65 -0.000430008327130485
-28.6 -0.000416874364992576
-28.55 -0.000401549861502801
-28.5 -0.000384097342700138
-28.45 -0.000364590439888535
-28.4 -0.000343113594062037
-28.35 -0.000319761704248303
-28.3 -0.000294639721181658
-28.25 -0.0002678621880004
-28.2 -0.00023955272993933
-28.15 -0.000209843495256051
-28.1 -0.000178874549886906
-28.05 -0.000146793228574314
-28 -0.000113753445440314
-27.95 -7.99149672001299e-05
-27.9 -4.54426524134671e-05
-27.85 -1.05056603588774e-05
-27.8 2.47233667129918e-05
-27.75 6.00691440390392e-05
-27.7 9.53546034744331e-05
-27.65 0.000130401767138524
-27.6 0.000165032631326058
-27.55 0.00019907005636034
-27.5 0.000232338658012476
-27.45 0.000264665696079456
-27.4 0.000295881955703854
-27.35 0.000325822617029294
-27.3 0.000354328108818645
-27.25 0.000381244941715882
-27.2 0.000406426516907573
-27.15 0.000429733906035674
-27.1 0.000451036598329256
-27.05 0.000470213211058556
-27 0.000487152159569714
-26.95 0.000501752283332029
-26.9 0.000513923424620891
-26.85 0.000523586956667882
-26.8 0.000530676258333968
-26.75 0.000535137132601377
-26.7 0.000536928166433628
-26.65 0.000536021029820148
-26.6 0.000532400712100986
-26.55 0.000526065693957004
-26.5 0.00051702805375052
-26.45 0.000505313507209289
-26.4 0.000490961379761811
-26.35 0.00047402451115271
-26.3 0.000454569092292144
-26.25 0.000432674434621311
-26.2 0.000408432672605813
-26.15 0.00038194840029834
-26.1 0.000353338243240395
-26.05 0.000322730367298171
-26 0.000290263926348515
-25.95 0.000256088451045829
-25.9 0.000220363181208097
-25.85 0.000183256344658562
-25.8 0.000144944385647301
-25.75 0.000105611146252612
-25.7 6.54470044242712e-05
-25.65 2.46479725778299e-05
-25.6 -1.65852391201567e-05
-25.55 -5.80481904231022e-05
-25.5 -9.95337050848117e-05
-25.45 -0.000140832886629004
-25.4 -0.000181736150935462
-25.35 -0.000222034270640751
-25.3 -0.000261519426245415
-25.25 -0.000299986258737917
-25.2 -0.000337232918489168
-25.15 -0.000373062105140907
-25.1 -0.000407282093206985
-25.05 -0.000439707738129188
-25 -0.000470161457578839
-24.95 -0.000498474182872152
-24.9 -0.000524486275471176
-24.85 -0.000548048403672888
-24.8 -0.00056902237474629
-24.75 -0.000587281917960705
-24.7 -0.000602713414157118
-24.65 -0.000615216567747634
-24.6 -0.000624705017284872
-24.55 -0.000631106881022257
-24.5 -0.000634365234186434
-24.45 -0.000634438515002993
-24.4 -0.000631300856854748
-24.35 -0.000624942344306348
-24.3 -0.000615369191098181
-24.25 -0.000602603838594434
-24.2 -0.000586684973562852
-24.15 -0.000567667464565137
-24.1 -0.000545622216644847
-24.05 -0.000520635944412
-24 -0.000492810864038102
-23.95 -0.000462264305089761
-23.9 -0.000429128243541252
-23.85 -0.000393548757714039
-23.8 -0.00035568540929224
-23.75 -0.000315710551955144
-23.7 -0.000273808570549003
-23.65 -0.000230175054088527
-23.6 -0.000185015906231697
-23.55 -0.000138546397207948
-23.5 -9.09901614976076e-05
-23.45 -4.25781458581525e-05
-23.4 6.45248743127833e-06
-23.35 5.58594969828651e-05
-23.3 0.000105396733017983
-23.25 0.000154815336834516
-23.2 0.000203864963291848
-23.15 0.00025229502043281
-23.1 0.000299855920240994
-23.05 0.000346300334439641
-23 0.000391384449175077
-22.95 0.000434869212393903
-22.9 0.000476521567718744
-22.85 0.000516115668652505
-22.8 0.000553434066995618
-22.75 0.000588268869444365
-22.7 0.000620422856450776
-22.65 0.000649710557565301
-22.6 0.000675959277651819
-22.55 0.000699010068559959
-22.5 0.000718718641061312
-22.45 0.000734956212103065
-22.4 0.000747610282703901
-22.35 0.000756585342111625
-22.3 0.000761803494158741
-22.25 0.000763205002089965
-22.2 0.000760748748493007
-22.15 0.000754412607339687
-22.1 0.000744193725536947
-22.05 0.000730108711795292
-22 0.000712193731043862
-21.95 0.000690504503055278
-21.9 0.00066511620438774
-21.85 0.000636123273205003
-21.8 0.000603639116994871
-21.75 0.000567795723671937
-21.7 0.000528743177018531
-21.65 0.000486649077887179
-21.6 0.000441697873056396
-21.55 0.00039409009409715
-21.5 0.00034404150906784
-21.45 0.000291782190308868
-21.4 0.000237555502051742
-21.35 0.000181617011989929
-21.3 0.00012423333137709
-21.25 6.56808886207273e-05
-21.2 6.24464172341273e-06
-21.15 -5.37832647125416e-05
-21.1 -0.000114104891860068
-21.05 -0.000174417942048739
-21 -0.00023441723048981
-20.95 -0.000293796186421403
-20.9 -0.000352248376520281
-20.85 -0.000409469043229006
-20.8 -0.000465156650483876
-20.75 -0.000519014429201123
-20.7 -0.000570751914788056
-20.65 -0.000620086468893202
-20.6 -0.000666744777595999
-20.55 -0.000710464318263159
-20.5 -0.000750994787365878
-20.45 -0.000788099481660061
-20.4 -0.000821556625280733
-20.35 -0.000851160635491634
-20.3 -0.000876723320061386
-20.25 -0.000898074999507694
-20.2 -0.000915065547760155
-20.15 -0.000927565345138924
-20.1 -0.000935466137929603
-20.05 -0.000938681799252266
-20 -0.000937148986372847
-19.95 -0.000930827690085855
-19.9 -0.000919701672306235
-19.85 -0.000903778788542525
-19.8 -0.000883091192480525
-19.75 -0.0008576954204835
-19.7 -0.000827672354408414
-19.65 -0.00079312706174459
-19.6 -0.000754188512698242
-19.55 -0.000711009174469999
-19.5 -0.000663764483599598
-19.45 -0.000612652197878674
-19.4 -0.000557891629955699
-19.35 -0.000499722765373155
-19.3 -0.000438405268382509
-19.25 -0.000374217379474303
-19.2 -0.000307454709135414
-19.15 -0.000238428932900141
-19.1 -0.00016746639329351
-19.05 -9.49066147709615e-05
-19 -2.11007382361844e-05
-18.95 5.35901178345047e-05
-18.9 0.00012879656221903
-18.85 0.000204142693906729
-18.8 0.000279247915022855
-18.75 0.000353728785253706
-18.7 0.000427200909041612
-18.65 0.000499280846595683
-18.6 0.000569588039582548
-18.55 0.000637746742221983
-18.5 0.000703387948415808
-18.45 0.000766151305485041
-18.4 0.000825687005080036
-18.35 0.000881657641861285
-18.3 0.000933740030624274
-18.25 0.000981626972660021
-18.2 0.00102502896230305
-18.15 0.00106367582481988
-18.1 0.00109731827703298
-18.05 0.00112572940235614
-18 0.00114870603223734
-17.95 0.00116607002636202
-17.9 0.001177669444363
-17.85 0.00118337960221138
-17.8 0.00118310400692455
-17.75 0.00117677516372081
-17.7 0.00116435525027437
-17.65 0.00114583665327774
-17.6 0.00112124236309822
-17.55 0.00109062622292162
-17.5 0.0010540730294047
-17.45 0.00101169848250933
-17.4 0.000963648982861111
-17.35 0.000910101275663064
-17.3 0.00085126194089756
-17.25 0.000787366730264722
-17.2 0.000718679752030943
-17.15 0.000645492505693608
-17.1 0.000568122769105234
-17.05 0.000486913341438893
-17 0.000402230646113798
-16.95 0.000314463198532243
-16.9 0.000224019944203093
-16.85 0.0001313284735394
-16.8 3.68331203147273e-05
-16.75 -5.90070485592451e-05
-16.7 -0.00015572034361618
-16.65 -0.000252824654833547
-16.6 -0.000349829735502339
-16.55 -0.0004462395578611
-16.5 -0.00054155472986273
-16.45 -0.000635274961960177
-16.4 -0.000726901572361033
-16.35 -0.000815940018814718
-16.3 -0.000901902444662938
-16.25 -0.000984310226607799
-16.2 -0.00106269651143538
-16.15 -0.00113660872877858
-16.1 -0.00120561106691408
-16.05 -0.00126928689856672
-16 -0.00132724114374175
-15.95 -0.00137910255672341
-15.9 -0.00142452592456711
-15.85 -0.00146319416467358
-15.8 -0.00149482030936577
-15.75 -0.00151914936579329
-15.7 -0.00153596003996292
-15.65 -0.00154506631423652
-15.6 -0.00154631886824655
-15.55 -0.00153960633385237
-15.5 -0.00152485637549417
-15.45 -0.00150203658809226
-15.4 -0.00147115520548322
-15.35 -0.00143226161327721
-15.3 -0.0013854466609569
-15.25 -0.00133084276901334
-15.2 -0.00126862382792182
-15.15 -0.00119900488679612
-15.1 -0.00112224163061523
-15.05 -0.0010386296459885
-15 -0.00094850347650477
-14.95 -0.000852235469794137
-14.9 -0.000750234419509598
-14.85 -0.000642944006505213
-14.8 -0.000530841044540391
-14.75 -0.000414433536871369
-14.7 -0.000294258551094907
-14.65 -0.000170879920580373
-14.6 -4.48857817597588e-05
-14.55 8.31140425640138e-05
-14.5 0.000212490802886195
-14.45 0.000342599713849201
-14.4 0.000472782963735133
-14.35 0.000602372829383933
-14.3 0.000730694882697885
-14.25 0.000857071274333997
-14.2 0.000980824079690874
-14.15 0.00110127869186722
-14.1 0.00121776724590642
-14.05 0.00132963205834615
-14 0.00143622906586446
-13.95 0.00153693124665383
-13.9 0.00163113200806272
-13.85 0.00171824852401937
-13.8 0.00179772500579458
-13.75 0.00186903588976851
-13.7 0.00193168892603986
-13.65 0.00198522815195381
-13.6 0.00202923673492651
-13.55 0.00206333966930801
-13.5 0.0020872063124512
-13.45 0.00210055274564096
-13.4 0.00210314394608438
-13.35 0.00209479575676815
-13.3 0.00207537664165384
-13.25 0.00204480921440302
-13.2 0.00200307152960317
-13.15 0.00195019812629995
-13.1 0.00188628081453218
-13.05 0.00181146919651071
-13 0.00172597091508172
-12.95 0.00163005162316678
-12.9 0.00152403466897543
-12.85 0.00140830049294013
-12.8 0.00128328573352544
-12.75 0.00114948204031206
-12.7 0.0010074345940491
-12.65 0.000857740334701619
-12.6 0.000701045899891828
-12.55 0.000538045277537648
-12.5 0.000369477177926412
-12.45 0.000196122131920152
-12.4 1.87993234656255e-05
-12.35 -0.000161636833929013
-12.3 -0.00034430036559528
-12.25 -0.000528277636336649
-12.2 -0.000712631469165627
-12.15 -0.000896405466559261
-12.1 -0.00107862851721607
-12.05 -0.00125831946990599
-12 -0.001434491954663
-11.95 -0.00160615933028849
-11.9 -0.00177233973592223
-11.85 -0.00193206122330941
-11.8 -0.00208436694535555
-11.75 -0.00222832037562895
-11.7 -0.00236301053265174
-11.65 -0.00248755718212652
-11.6 -0.0026011159896851
-11.55 -0.00270288359632823
-11.5 -0.00279210258845807
-11.45 -0.00286806633429576
-11.4 -0.00293012365853116
-11.35 -0.00297768332727414
-11.3 -0.00301021831577222
-11.25 -0.00302726983192758
-11.2 -0.00302845106938981
-11.15 -0.00301345066491765
-11.1 -0.00298203583579048
-11.05 -0.00293405517430474
-11 -0.00286944107780657
-10.95 -0.00278821179428083
-10.9 -0.00269047306523204
-10.85 -0.00257641934944217
-10.8 -0.00244633461316375
-10.75 -0.00230059267439144
-10.7 -0.00213965709103707
-10.65 -0.00196408058509806
-10.6 -0.00177450399724228
-10.55 -0.00157165476861687
-10.5 -0.00135634494911008
-10.45 -0.00112946873373598
-10.4 -0.00089199953125715
-10.35 -0.000644986571594029
-10.3 -0.000389551060975943
-10.25 -0.000126881896154018
-10.2 0.000141769048693992
-10.15 0.000415092046494964
-10.1 0.000691725035213272
-10.05 0.000970259509078042
-10 0.00124924676102361
-9.94999999999999 0.00152720445239431
-9.89999999999999 0.00180262348420934
-9.84999999999999 0.00207397514264531
-9.8 0.00233971848987576
-9.75 0.00259830797001107
-9.69999999999999 0.00284820119860856
-9.64999999999999 0.00308786690307074
-9.59999999999999 0.00331579298021815
-9.55 0.00353049463640858
-9.5 0.00373052257477425
-9.44999999999999 0.00391447119345746
-9.39999999999999 0.00408098675814053
-9.34999999999999 0.00422877551168154
-9.3 0.00435661168328016
-9.25 0.00446334535930297
-9.19999999999999 0.00454791017769239
-9.14999999999999 0.0046093308077638
-9.09999999999999 0.00464673017716101
-9.05 0.00465933640778944
-9 0.00464648942268023
-8.94999999999999 0.00460764718595882
-8.89999999999999 0.00454239153840258
-8.84999999999999 0.00445043359147809
-8.8 0.00433161864325739
-8.75 0.00418593058023238
-8.69999999999999 0.00401349572978713
-8.64999999999999 0.0038145861289617
-8.59999999999999 0.00358962217616032
-8.55 0.0033391746336364
-8.5 0.00306396594994142
-8.44999999999999 0.00276487087307053
-8.39999999999999 0.00244291632679042
-8.34999999999999 0.00209928052461151
-8.3 0.00173529129808133
-8.25 0.00135242361854602
-8.19999999999999 0.000952296294262861
-8.14999999999999 0.000536667827763875
-8.09999999999999 0.000107431421675187
-8.05 -0.000333390875201906
-8 -0.000783654885841976
-7.94999999999999 -0.001241101887073
-7.89999999999999 -0.00170336705138044
-7.84999999999999 -0.00216798873925765
-7.8 -0.00263241862786967
-7.75 -0.0030940326564914
-7.69999999999999 -0.00355014276364626
-7.64999999999999 -0.00399800938513664
-7.59999999999999 -0.00443485467625949
-7.55 -0.00485787641547874
-7.5 -0.00526426254072824
-7.44999999999999 -0.0056512062633949
-7.39999999999999 -0.00601592169893807
-7.34999999999999 -0.00635565994709757
-7.3 -0.00666772554879254
-7.25 -0.00694949324118257
-7.19999999999999 -0.00719842492701889
-7.14999999999999 -0.00741208676942566
-7.09999999999999 -0.00758816631868792
-7.05 -0.00772448957355014
-7 -0.00781903787601272
-6.94999999999999 -0.00786996453571295
-6.89999999999999 -0.00787561107774819
-6.84999999999999 -0.00783452300629135
-6.8 -0.00774546497560422
-6.75 -0.00760743526010615
-6.69999999999999 -0.00741967941602784
-6.64999999999999 -0.00718170302888646
-6.59999999999999 -0.00689328344356021
-6.55 -0.00655448037710953
-6.5 -0.00616564531866554
-6.44999999999999 -0.00572742962565065
-6.39999999999999 -0.00524079123126503
-6.34999999999999 -0.00470699988450724
-6.3 -0.00412764085092816
-6.25 -0.00350461700976326
-6.19999999999999 -0.00284014929095945
-6.14999999999999 -0.00213677540380962
-6.09999999999999 -0.00139734681732448
-6.05 -0.000625023960996445
-6 0.000176730376872442
-5.94999999999999 0.00100415946771284
-5.89999999999999 0.00185322288438301
-5.84999999999999 0.0027196085645016
-5.8 0.0035987466865719
-5.75 0.00448582534328814
-5.69999999999999 0.00537580799031267
-5.64999999999999 0.00626345264345753
-5.59999999999999 0.00714333279266323
-5.55 0.00800985999749751
-5.5 0.00885730812613586
-5.44999999999999 0.00967983919795447
-5.39999999999999 0.0104715307889647
-5.34999999999999 0.011226404959329
-5.3 0.0119384586630776
-5.25 0.0126016956018331
-5.19999999999999 0.0132101594867586
-5.14999999999999 0.0137579686759692
-5.09999999999999 0.0142393521581486
-5.05 0.0146486868569568
-5 0.0149805362347988
-4.94999999999999 0.0152296901784881
-4.89999999999999 0.0153912061530347
-4.84999999999999 0.0154604516130071
-4.8 0.015433147663396
-4.75 0.015305413963387
-4.69999999999999 0.0150738148666497
-4.64999999999999 0.014735406790377
-4.59999999999999 0.0142877868020758
-4.55 0.0137291424076961
-4.5 0.0130583025168032
-4.44999999999999 0.0122747895498289
-4.39999999999999 0.0113788726386868
-4.34999999999999 0.0103716218549168
-4.3 0.00925496337875533
-4.25 0.00803173549785939
-4.19999999999999 0.0067057452956142
-4.14999999999999 0.00528182585583613
-4.09999999999999 0.00376589377308759
-4.05 0.00216500671565203
-4 0.000487420741429575
-3.94999999999999 -0.00125735298436503
-3.89999999999999 -0.00305849247668333
-3.84999999999999 -0.00490381069043417
-3.8 -0.00677970328385161
-3.75 -0.0086710989844147
-3.69999999999999 -0.0105614132270316
-3.64999999999999 -0.0124325058072907
-3.59999999999999 -0.0142646433671953
-3.55 -0.0160364676059498
-3.5 -0.017724970182899
-3.44999999999999 -0.0193054753523135
-3.39999999999999 -0.0207516314388489
-3.34999999999999 -0.0220354123265091
-3.3 -0.0231271301909384
-3.25 -0.0239954607528364
-3.19999999999999 -0.0246074823670262
-3.14999999999999 -0.0249287302848983
-3.09999999999999 -0.0249232674351447
-3.05 -0.0245537730563666
-3 -0.0237816504827158
-2.94999999999999 -0.0225671553276415
-2.89999999999999 -0.0208695452285546
-2.84999999999999 -0.0186472522043941
-2.8 -0.0158580785364848
-2.75 -0.0124594169087827
-2.69999999999999 -0.0084084953350215
-2.64999999999999 -0.00366264715626473
-2.59999999999999 0.00182039388768613
-2.55 0.00808217382566625
-2.5 0.0151631745253431
-2.44999999999999 0.0231024467154574
-2.39999999999999 0.0319372214258938
-2.34999999999999 0.0417025017559441
-2.3 0.0524306373493425
-2.25 0.0641508844411021
-2.19999999999999 0.0768889548393709
-2.14999999999999 0.0906665577079312
-2.09999999999999 0.105500938513028
-2.05 0.121404419982444
-2 0.13838395038479
-1.94999999999999 0.156440664861835
-1.89999999999999 0.175569465924777
-1.84999999999999 0.195758629544811
-1.8 0.21698944351725
-1.75 0.239235884945126
-1.69999999999999 0.262464343761485
-1.64999999999999 0.286633399179217
-1.59999999999999 0.311693655814241
-1.55 0.337587645964698
-1.5 0.364249804140112
-1.44999999999999 0.391606519416996
-1.39999999999999 0.41957627055077
-1.34999999999999 0.448069848000404
-1.3 0.476990666127829
-1.25 0.506235167827858
-1.19999999999999 0.53569332273916
-1.14999999999999 0.565249218999286
-1.09999999999999 0.594781747257514
-1.05 0.624165374372932
-1 0.653271002930569
-0.949999999999989 0.681966911438479
-0.899999999999991 0.710119768861389
-0.849999999999994 0.737595716044637
-0.799999999999997 0.764261505635126
-0.75 0.789985691370826
-0.699999999999989 0.814639857154869
-0.649999999999991 0.838099876236638
-0.599999999999994 0.86024719119302
-0.549999999999997 0.880970106367911
-0.5 0.900165086151085
-0.449999999999989 0.917738055153296
-0.399999999999991 0.933605700146274
-0.349999999999994 0.947696778572114
-0.299999999999997 0.959953443611628
-0.25 0.970332597095201
-0.199999999999989 0.978807262476307
-0.149999999999991 0.985367865170383
-0.0999999999999943 0.990022850340638
-0.0499999999999972 0.992796322919509
0 0.993716660619333
0.0500000000000114 0.992796322919509
0.100000000000009 0.990022850340638
0.150000000000006 0.985367865170384
0.200000000000003 0.978807262476308
0.25 0.970332597095202
0.300000000000011 0.95995344361163
0.350000000000009 0.947696778572117
0.400000000000006 0.933605700146277
0.450000000000003 0.9177380551533
0.5 0.900165086151089
0.550000000000011 0.880970106367916
0.600000000000009 0.860247191193025
0.650000000000006 0.838099876236643
0.700000000000003 0.814639857154874
0.75 0.789985691370832
0.800000000000011 0.764261505635132
0.850000000000009 0.737595716044643
0.900000000000006 0.710119768861395
0.950000000000003 0.681966911438486
1 0.653271002930575
1.05000000000001 0.624165374372939
1.10000000000001 0.594781747257521
1.15000000000001 0.565249218999293
1.2 0.535693322739167
1.25 0.506235167827865
1.30000000000001 0.476990666127836
1.35000000000001 0.448069848000411
1.40000000000001 0.419576270550777
1.45 0.391606519417004
1.5 0.364249804140119
1.55000000000001 0.337587645964705
1.60000000000001 0.311693655814247
1.65000000000001 0.286633399179223
1.7 0.262464343761491
1.75 0.239235884945132
1.80000000000001 0.216989443517255
1.85000000000001 0.195758629544816
1.90000000000001 0.175569465924782
1.95 0.156440664861839
2 0.138383950384794
2.05000000000001 0.121404419982448
2.10000000000001 0.105500938513031
2.15000000000001 0.0906665577079335
2.2 0.0768889548393728
2.25 0.0641508844411036
2.30000000000001 0.0524306373493436
2.35000000000001 0.0417025017559449
2.40000000000001 0.0319372214258942
2.45 0.0231024467154575
2.5 0.015163174525343
2.55000000000001 0.00808217382566583
2.60000000000001 0.00182039388768549
2.65000000000001 -0.00366264715626557
2.7 -0.00840849533502251
2.75 -0.0124594169087838
2.80000000000001 -0.015858078536486
2.85000000000001 -0.0186472522043954
2.90000000000001 -0.020869545228556
2.95 -0.022567155327643
3 -0.0237816504827173
3.05000000000001 -0.0245537730563681
3.10000000000001 -0.0249232674351462
3.15000000000001 -0.0249287302848998
3.2 -0.0246074823670277
3.25 -0.0239954607528378
3.30000000000001 -0.0231271301909397
3.35000000000001 -0.0220354123265103
3.40000000000001 -0.0207516314388501
3.45 -0.0193054753523146
3.5 -0.0177249701829
3.55000000000001 -0.0160364676059507
3.60000000000001 -0.0142646433671962
3.65000000000001 -0.0124325058072915
3.7 -0.0105614132270323
3.75 -0.00867109898441532
3.80000000000001 -0.00677970328385213
3.85000000000001 -0.0049038106904346
3.90000000000001 -0.00305849247668368
3.95 -0.00125735298436529
4 0.000487420741429394
4.05000000000001 0.00216500671565193
4.10000000000001 0.00376589377308756
4.15000000000001 0.00528182585583618
4.2 0.00670574529561431
4.25 0.00803173549785956
4.30000000000001 0.00925496337875556
4.35000000000001 0.010371621854917
4.40000000000001 0.0113788726386871
4.45 0.0122747895498292
4.5 0.0130583025168036
4.55000000000001 0.0137291424076965
4.60000000000001 0.0142877868020763
4.65000000000001 0.0147354067903774
4.7 0.0150738148666501
4.75 0.0153054139633875
4.80000000000001 0.0154331476633965
4.85000000000001 0.0154604516130076
4.90000000000001 0.0153912061530352
4.95 0.0152296901784886
5 0.0149805362347993
5.05000000000001 0.0146486868569573
5.10000000000001 0.0142393521581491
5.15000000000001 0.0137579686759696
5.2 0.013210159486759
5.25 0.0126016956018334
5.30000000000001 0.0119384586630779
5.35000000000001 0.0112264049593293
5.40000000000001 0.010471530788965
5.45 0.00967983919795471
5.5 0.00885730812613607
5.55000000000001 0.00800985999749768
5.60000000000001 0.00714333279266338
5.65000000000001 0.00626345264345764
5.7 0.00537580799031275
5.75 0.0044858253432882
5.80000000000001 0.00359874668657193
5.85000000000001 0.0027196085645016
5.90000000000001 0.00185322288438299
5.95 0.00100415946771279
6 0.000176730376872376
6.05000000000001 -0.00062502396099653
6.10000000000001 -0.00139734681732459
6.15000000000001 -0.00213677540380974
6.2 -0.00284014929095958
6.25 -0.0035046170097634
6.30000000000001 -0.00412764085092831
6.35000000000001 -0.0047069998845074
6.40000000000001 -0.00524079123126519
6.45 -0.00572742962565082
6.5 -0.00616564531866571
6.55000000000001 -0.0065544803771097
6.60000000000001 -0.00689328344356038
6.65000000000001 -0.00718170302888663
6.7 -0.00741967941602801
6.75 -0.00760743526010632
6.80000000000001 -0.00774546497560439
6.85000000000001 -0.00783452300629151
6.90000000000001 -0.00787561107774834
6.95 -0.0078699645357131
7 -0.00781903787601285
7.05000000000001 -0.00772448957355027
7.10000000000001 -0.00758816631868804
7.15000000000001 -0.00741208676942578
7.2 -0.007198424927019
7.25 -0.00694949324118267
7.30000000000001 -0.00666772554879263
7.35000000000001 -0.00635565994709765
7.40000000000001 -0.00601592169893814
7.45 -0.00565120626339496
7.5 -0.00526426254072829
7.55000000000001 -0.00485787641547878
7.60000000000001 -0.00443485467625952
7.65000000000001 -0.00399800938513666
7.7 -0.00355014276364627
7.75 -0.00309403265649141
7.80000000000001 -0.00263241862786967
7.85000000000001 -0.00216798873925764
7.90000000000001 -0.00170336705138042
7.95 -0.00124110188707297
8 -0.000783654885841943
8.05000000000001 -0.000333390875201868
8.10000000000001 0.00010743142167523
8.15000000000001 0.000536667827763923
8.2 0.000952296294262913
8.25 0.00135242361854608
8.30000000000001 0.00173529129808139
8.35000000000001 0.00209928052461157
8.40000000000001 0.00244291632679049
8.45 0.00276487087307059
8.5 0.00306396594994149
8.55000000000001 0.00333917463363647
8.60000000000001 0.00358962217616039
8.65000000000001 0.00381458612896176
8.7 0.00401349572978719
8.75 0.00418593058023244
8.80000000000001 0.00433161864325746
8.85000000000001 0.00445043359147816
8.90000000000001 0.00454239153840265
8.95 0.00460764718595888
9 0.00464648942268029
9.05000000000001 0.0046593364077895
9.10000000000001 0.00464673017716106
9.15000000000001 0.00460933080776385
9.2 0.00454791017769244
9.25 0.00446334535930302
9.30000000000001 0.0043566116832802
9.35000000000001 0.00422877551168158
9.40000000000001 0.00408098675814056
9.45 0.00391447119345749
9.5 0.00373052257477428
9.55000000000001 0.00353049463640861
9.60000000000001 0.00331579298021817
9.65000000000001 0.00308786690307077
9.7 0.00284820119860858
9.75 0.00259830797001109
9.80000000000001 0.00233971848987577
9.85000000000001 0.00207397514264532
9.90000000000001 0.00180262348420934
9.95 0.00152720445239431
10 0.00124924676102361
10.05 0.000970259509078036
10.1 0.000691725035213262
10.15 0.000415092046494951
10.2 0.000141769048693976
10.25 -0.000126881896154037
10.3 -0.000389551060975965
10.35 -0.000644986571594054
10.4 -0.000891999531257177
10.45 -0.00112946873373601
10.5 -0.00135634494911011
10.55 -0.0015716547686169
10.6 -0.00177450399724231
10.65 -0.0019640805850981
10.7 -0.00213965709103711
10.75 -0.00230059267439148
10.8 -0.00244633461316378
10.85 -0.00257641934944221
10.9 -0.00269047306523208
10.95 -0.00278821179428086
11 -0.0028694410778066
11.05 -0.00293405517430477
11.1 -0.00298203583579051
11.15 -0.00301345066491768
11.2 -0.00302845106938983
11.25 -0.0030272698319276
11.3 -0.00301021831577224
11.35 -0.00297768332727416
11.4 -0.00293012365853118
11.45 -0.00286806633429578
11.5 -0.00279210258845808
11.55 -0.00270288359632825
11.6 -0.00260111598968511
11.65 -0.00248755718212653
11.7 -0.00236301053265175
11.75 -0.00222832037562896
11.8 -0.00208436694535555
11.85 -0.00193206122330941
11.9 -0.00177233973592223
11.95 -0.00160615933028848
12 -0.001434491954663
12.05 -0.00125831946990598
12.1 -0.00107862851721606
12.15 -0.000896405466559252
12.2 -0.000712631469165616
12.25 -0.000528277636336637
12.3 -0.000344300365595267
12.35 -0.000161636833928999
12.4 1.879932346564e-05
12.45 0.000196122131920167
12.5 0.000369477177926428
12.55 0.000538045277537665
12.6 0.000701045899891846
12.65 0.000857740334701638
12.7 0.00100743459404913
12.75 0.00114948204031208
12.8 0.00128328573352546
12.85 0.00140830049294015
12.9 0.00152403466897545
12.95 0.00163005162316681
13 0.00172597091508175
13.05 0.00181146919651074
13.1 0.00188628081453221
13.15 0.00195019812629998
13.2 0.0020030715296032
13.25 0.00204480921440305
13.3 0.00207537664165387
13.35 0.00209479575676818
13.4 0.00210314394608441
13.45 0.00210055274564099
13.5 0.00208720631245122
13.55 0.00206333966930804
13.6 0.00202923673492653
13.65 0.00198522815195383
13.7 0.00193168892603988
13.75 0.00186903588976853
13.8 0.0017977250057946
13.85 0.00171824852401939
13.9 0.00163113200806274
13.95 0.00153693124665384
14 0.00143622906586447
14.05 0.00132963205834617
14.1 0.00121776724590643
14.15 0.00110127869186723
14.2 0.000980824079690883
14.25 0.000857071274334004
14.3 0.000730694882697891
14.35 0.000602372829383938
14.4 0.000472782963735136
14.45 0.000342599713849204
14.5 0.000212490802886197
14.55 8.31140425640145e-05
14.6 -4.4885781759759e-05
14.65 -0.000170879920580374
14.7 -0.000294258551094909
14.75 -0.000414433536871372
14.8 -0.000530841044540395
14.85 -0.000642944006505218
14.9 -0.000750234419509603
14.95 -0.000852235469794143
15 -0.000948503476504777
15.05 -0.0010386296459885
15.1 -0.00112224163061524
15.15 -0.00119900488679613
15.2 -0.00126862382792183
15.25 -0.00133084276901335
15.3 -0.00138544666095691
15.35 -0.00143226161327722
15.4 -0.00147115520548323
15.45 -0.00150203658809227
15.5 -0.00152485637549418
15.55 -0.00153960633385238
15.6 -0.00154631886824656
15.65 -0.00154506631423652
15.7 -0.00153596003996292
15.75 -0.00151914936579329
15.8 -0.00149482030936577
15.85 -0.00146319416467358
15.9 -0.00142452592456711
15.95 -0.00137910255672341
16 -0.00132724114374175
16.05 -0.00126928689856672
16.1 -0.00120561106691408
16.15 -0.00113660872877858
16.2 -0.00106269651143538
16.25 -0.000984310226607795
16.3 -0.000901902444662933
16.35 -0.000815940018814712
16.4 -0.000726901572361026
16.45 -0.000635274961960169
16.5 -0.000541554729862721
16.55 -0.00044623955786109
16.6 -0.000349829735502327
16.65 -0.000252824654833535
16.7 -0.000155720343616167
16.75 -5.90070485592315e-05
16.8 3.68331203147414e-05
16.85 0.000131328473539414
16.9 0.000224019944203108
16.95 0.000314463198532258
17 0.000402230646113813
17.05 0.000486913341438908
17.1 0.000568122769105249
17.15 0.000645492505693623
17.2 0.000718679752030958
17.25 0.000787366730264736
17.3 0.000851261940897574
17.35 0.000910101275663078
17.4 0.000963648982861124
17.45 0.00101169848250935
17.5 0.00105407302940472
17.55 0.00109062622292163
17.6 0.00112124236309823
17.65 0.00114583665327775
17.7 0.00116435525027438
17.75 0.00117677516372082
17.8 0.00118310400692456
17.85 0.00118337960221139
17.9 0.00117766944436301
17.95 0.00116607002636203
18 0.00114870603223735
18.05 0.00112572940235614
18.1 0.00109731827703299
18.15 0.00106367582481989
18.2 0.00102502896230305
18.25 0.000981626972660026
18.3 0.000933740030624279
18.35 0.00088165764186129
18.4 0.000825687005080039
18.45 0.000766151305485044
18.5 0.000703387948415811
18.55 0.000637746742221985
18.6 0.00056958803958255
18.65 0.000499280846595684
18.7 0.000427200909041613
18.75 0.000353728785253707
18.8 0.000279247915022856
18.85 0.000204142693906729
18.9 0.000128796562219029
18.95 5.3590117834504e-05
19 -2.11007382361853e-05
19.05 -9.49066147709627e-05
19.1 -0.000167466393293511
19.15 -0.000238428932900143
19.2 -0.000307454709135416
19.25 -0.000374217379474306
19.3 -0.000438405268382511
19.35 -0.000499722765373158
19.4 -0.000557891629955702
19.45 -0.000612652197878678
19.5 -0.000663764483599603
19.55 -0.000711009174470004
19.6 -0.000754188512698247
19.65 -0.000793127061744596
19.7 -0.000827672354408419
19.75 -0.000857695420483506
19.8 -0.00088309119248053
19.85 -0.00090377878854253
19.9 -0.00091970167230624
19.95 -0.000930827690085861
20 -0.000937148986372853
20.05 -0.000938681799252272
20.1 -0.000935466137929608
20.15 -0.000927565345138929
20.2 -0.00091506554776016
20.25 -0.000898074999507699
20.3 -0.00087672332006139
20.35 -0.000851160635491639
20.4 -0.000821556625280737
20.45 -0.000788099481660065
20.5 -0.000750994787365881
20.55 -0.000710464318263162
20.6 -0.000666744777596002
20.65 -0.000620086468893204
20.7 -0.000570751914788057
20.75 -0.000519014429201124
20.8 -0.000465156650483877
20.85 -0.000409469043229006
20.9 -0.00035224837652028
20.95 -0.000293796186421402
21 -0.000234417230489808
21.05 -0.000174417942048737
21.1 -0.000114104891860066
21.15 -5.37832647125388e-05
21.2 6.24464172341578e-06
21.25 6.56808886207306e-05
21.3 0.000124233331377094
21.35 0.000181617011989933
21.4 0.000237555502051746
21.45 0.000291782190308872
21.5 0.000344041509067844
21.55 0.000394090094097154
21.6 0.0004416978730564
21.65 0.000486649077887183
21.7 0.000528743177018535
21.75 0.000567795723671941
21.8 0.000603639116994874
21.85 0.000636123273205007
21.9 0.000665116204387743
21.95 0.00069050450305528
22 0.000712193731043864
22.05 0.000730108711795293
22.1 0.000744193725536949
22.15 0.000754412607339688
22.2 0.000760748748493008
22.25 0.000763205002089965
22.3 0.000761803494158741
22.35 0.000756585342111624
22.4 0.0007476102827039
22.45 0.000734956212103064
22.5 0.000718718641061311
22.55 0.000699010068559958
22.6 0.000675959277651817
22.65 0.000649710557565298
22.7 0.000620422856450774
22.75 0.000588268869444363
22.8 0.000553434066995616
22.85 0.000516115668652502
22.9 0.000476521567718741
22.95 0.0004348692123939
23 0.000391384449175073
23.05 0.000346300334439638
23.1 0.000299855920240991
23.15 0.000252295020432806
23.2 0.000203864963291845
23.25 0.000154815336834512
23.3 0.000105396733017979
23.35 5.58594969828611e-05
23.4 6.4524874312742e-06
23.45 -4.25781458581567e-05
23.5 -9.0990161497612e-05
23.55 -0.000138546397207952
23.6 -0.000185015906231702
23.65 -0.000230175054088531
23.7 -0.000273808570549008
23.75 -0.000315710551955149
23.8 -0.000355685409292245
23.85 -0.000393548757714043
23.9 -0.000429128243541257
23.95 -0.000462264305089766
24 -0.000492810864038106
24.05 -0.000520635944412005
24.1 -0.000545622216644852
24.15 -0.000567667464565142
24.2 -0.000586684973562857
24.25 -0.000602603838594439
24.3 -0.000615369191098186
24.35 -0.000624942344306353
24.4 -0.000631300856854753
24.45 -0.000634438515002998
24.5 -0.000634365234186438
24.55 -0.000631106881022261
24.6 -0.000624705017284877
24.65 -0.000615216567747638
24.7 -0.000602713414157122
24.75 -0.000587281917960709
24.8 -0.000569022374746293
24.85 -0.000548048403672891
24.9 -0.000524486275471179
24.95 -0.000498474182872154
25 -0.000470161457578841
25.05 -0.00043970773812919
25.1 -0.000407282093206987
25.15 -0.000373062105140909
25.2 -0.00033723291848917
25.25 -0.000299986258737918
25.3 -0.000261519426245416
25.35 -0.000222034270640752
25.4 -0.000181736150935462
25.45 -0.000140832886629004
25.5 -9.95337050848116e-05
25.55 -5.80481904231019e-05
25.6 -1.65852391201561e-05
25.65 2.46479725778307e-05
25.7 6.54470044242722e-05
25.75 0.000105611146252613
25.8 0.000144944385647303
25.85 0.000183256344658564
25.9 0.000220363181208099
25.95 0.000256088451045831
26 0.000290263926348518
26.05 0.000322730367298173
26.1 0.000353338243240397
26.15 0.000381948400298343
26.2 0.000408432672605816
26.25 0.000432674434621314
26.3 0.000454569092292147
26.35 0.000474024511152714
26.4 0.000490961379761814
26.45 0.000505313507209292
26.5 0.000517028053750523
26.55 0.000526065693957007
26.6 0.000532400712100988
26.65 0.000536021029820151
26.7 0.00053692816643363
26.75 0.000535137132601379
26.8 0.00053067625833397
26.85 0.000523586956667884
26.9 0.000513923424620892
26.95 0.00050175228333203
27 0.000487152159569715
27.05 0.000470213211058557
27.1 0.000451036598329257
27.15 0.000429733906035675
27.2 0.000406426516907573
27.25 0.000381244941715882
27.3 0.000354328108818646
27.35 0.000325822617029294
27.4 0.000295881955703854
27.45 0.000264665696079456
27.5 0.000232338658012475
27.55 0.00019907005636034
27.6 0.000165032631326058
27.65 0.000130401767138524
27.7 9.53546034744325e-05
27.75 6.00691440390385e-05
27.8 2.4723366712991e-05
27.85 -1.05056603588783e-05
27.9 -4.54426524134681e-05
27.95 -7.99149672001311e-05
28 -0.000113753445440315
28.05 -0.000146793228574316
28.1 -0.000178874549886908
28.15 -0.000209843495256053
28.2 -0.000239552729939332
28.25 -0.000267862188000402
28.3 -0.000294639721181661
28.35 -0.000319761704248305
28.4 -0.00034311359406204
28.45 -0.000364590439888538
28.5 -0.000384097342700141
28.55 -0.000401549861502804
28.6 -0.000416874364992579
28.65 -0.000430008327130487
28.7 -0.000440900565513976
28.75 -0.000449511421716737
28.8 -0.000455812883064935
28.85 -0.000459788645615272
28.9 -0.000461434118397245
28.95 -0.000460756369276852
29 -0.0004577740130903
29.05 -0.000452517042982529
29.1 -0.000445026606164962
29.15 -0.000435354725578517
29.2 -0.000423563969210125
29.25 -0.000409727069062436
29.3 -0.000393926492015878
29.35 -0.000376253965048561
29.4 -0.000356809957491553
29.45 -0.000335703123193892
29.5 -0.000313049705652353
29.55 -0.000288972909324692
29.6 -0.000263602240491164
29.65 -0.000237072821156906
29.7 -0.000209524679596878
29.75 -0.000181102021235006
29.8 -0.000151952483619809
29.85 -0.000122226379309841
29.9 -9.20759305137752e-05
29.95 -6.1654499341933e-05
30 -3.11158175186292e-05
30.05 -6.132193781975e-07
30.1 2.970111807775e-05
30.15 5.96769243478909e-05
30.2 8.91665701910753e-05
30.25 0.000118025784444626
30.3 0.000146114349482281
30.35 0.000173296772023886
30.4 0.00019944292615475
30.45 0.000224428665572475
30.5 0.000248136402252057
30.55 0.00027045564890523
30.6 0.000291283522806334
30.65 0.000310525208763367
30.7 0.000328094379228284
30.75 0.000343913569763894
30.8 0.00035791450831478
30.85 0.000370038396965369
30.9 0.000380236145108445
30.95 0.000388468553190966
31 0.000394706446449691
31.05 0.000398930758295902
31.1 0.0004011325632551
31.15 0.000401313059612971
31.2 0.000399483502161935
31.25 0.000395665085682204
31.3 0.000389888780026368
31.35 0.000382195117906066
31.4 0.000372633936702265
31.45 0.000361264075836112
31.5 0.000348153031444257
31.55 0.000333376570300076
31.6 0.000317018305109533
31.65 0.000299169233486617
31.7 0.000279927243077663
31.75 0.00025939658545566
31.8 0.00023768732154426
31.85 0.000214914741455918
31.9 0.000191198761738989
31.95 0.000166663303124107
32 0.000141435651940401
32.05 0.000115645808436708
32.1 8.9425825291615e-05
32.15 6.29091396287454e-05
32.2 3.62299018699967e-05
32.25 9.52230475944327e-06
32.3 -1.70800841256846e-05
32.35 -4.3444983093033e-05
32.4 -6.94420470467794e-05
32.45 -9.49435050218113e-05
32.5 -0.00011982478144906
32.55 -0.00014396509815538
32.6 -0.000167248054210646
32.65 -0.000189562180858021
32.7 -0.000210801468899956
32.75 -0.000230865866061694
32.8 -0.000249661742015191
32.85 -0.000267102318918432
32.9 -0.000283108065507395
32.95 -0.000297607052969297
33 -0.000310535271025324
33.05 -0.000321836902857759
33.1 -0.000331464557729102
33.15 -0.000339379460358459
33.2 -0.00034555159634184
33.25 -0.000349959813127041
33.3 -0.000352591876279245
33.35 -0.000353444480999135
33.4 -0.000352523219080127
33.45 -0.000349842501713983
33.5 -0.000345425438773487
33.55 -0.000339303675415944
33.6 -0.000331517187060787
33.65 -0.000322114033997638
33.7 -0.000311150077076602
33.75 -0.000298688656119501
33.8 -0.000284800232868222
33.85 -0.00026956200045347
33.9 -0.000253057461523276
33.95 -0.000235375977314758
34 -0.000216612290084332
34.05 -0.000196866021430158
34.1 -0.000176241149145579
34.15 -0.000154845465333317
34.2 -0.000132790018586757
34.25 -0.000110188543106622
34.3 -8.71568776684546e-05
34.35 -6.3812377388513e-05
34.4 -4.02733212528988e-05
34.45 -1.66583183770345e-05
34.5 6.91428404989186e-06
34.55 3.03269882079865e-05
34.6 5.34637255910992e-05
34.65 7.62104266219435e-05
34.7 9.84555771761448e-05
34.75 0.000120090759335555
34.8 0.000141011173785846
34.85 0.00016111614138006
34.9 0.000180309581507865
34.95 0.000198500465038984
35 0.000215603239748016
35.05 0.000231538226275831
35.1 0.000246231982839058
35.15 0.000259617637063265
35.2 0.000271635183486126
35.25 0.000282231745453599
35.3 0.000291361800313815
35.35 0.000298987366999216
35.4 0.000305078155276508
35.45 0.000309611676135386
35.5 0.000312573312979698
35.55 0.000313956353478016
35.6 0.000313761982123366
35.65 0.000311999233743409
35.7 0.000308684908391685
35.75 0.000303843448236787
35.8 0.000297506777248662
35.85 0.000289714104658862
35.9 0.000280511693343574
35.95 0.00026995259444402
36 0.000258096349697443
36.05 0.000245008663102752
36.1 0.000230761043687328
36.15 0.000215430421274738
36.2 0.000199098737276733
36.25 0.000181852512646212
36.3 0.000163782395230418
36.35 0.000144982688854941
36.4 0.000125550866548838
36.45 0.000105587070388858
36.5 8.51936004961864e-05
36.55 6.44743957620021e-05
36.6 4.35345089082585e-05
36.65 2.24795785074221e-05
36.7 1.41530058924581e-06
36.75 -1.95530975458908e-05
36.8 -4.03213787089723e-05
36.85 -6.07868098357395e-05
36.9 -8.08486661142894e-05
36.95 -0.000100408722768746
37 -0.000119371732111929
37.05 -0.000137645883562649
37.1 -0.000155143244417184
37.15 -0.000171780179269122
37.2 -0.00018747774608658
37.25 -0.000202162067080239
37.3 -0.000215764672628946
37.35 -0.000228222816671278
37.4 -0.000239479762120515
37.45 -0.000249485035016364
37.5 -0.000258194646288466
37.55 -0.000265571280173599
37.6 -0.000271584448499488
37.65 -0.000276210610222485
37.7 -0.000279433255783123
37.75 -0.000281242956021766
37.8 -0.000281637375575357
37.85 -0.00028062125085468
37.9 -0.00027820633287865
37.95 -0.000274411295417056
38 -0.000269261609064998
38.05 -0.000262789382040081
38.1 -0.000255033168656429
38.15 -0.000246037746586947
38.2 -0.000235853864176194
38.25 -0.000224537959209972
38.3 -0.000212151850683646
38.35 -0.000198762405238544
38.4 -0.000184441180054021
38.45 -0.000169264044091336
38.5 -0.000153310779683852
38.55 -0.000136664666555829
38.6 -0.000119412050428901
38.65 -0.000101641898440771
38.7 -8.34453436546509e-05
38.75 -6.4915220980118e-05
38.8 -4.61455968564567e-05
38.85 -2.72312950679238e-05
38.9 -8.26742106688178e-06
38.95 1.0651112824649e-05
39 2.94300589816023e-05
39.05 4.79763004859364e-05
39.1 6.61983092955056e-05
39.15 8.40065943381788e-05
39.2 0.000101314137359471
39.25 0.000118036814424095
39.3 0.000134093801053887
39.35 0.000149407959076002
39.4 0.000163906203355645
39.45 0.000177519846696299
39.5 0.000190184921306864
39.55 0.000201842475358722
39.6 0.000212438843285839
39.65 0.00022192588861692
39.7 0.000230261218269685
39.75 0.000237408367382797
39.8 0.000243336953910168
39.85 0.000248022802354485
39.9 0.000251448036171201
39.95 0.000253601138530091
40 0.000254476981278057
40.05 0.000254076822103496
40.1 0.000252408270058375
40.15 0.000249485219748543
40.2 0.000245327754654994
40.25 0.000239962020198069
40.3 0.000233420067302269
40.35 0.000225739667360749
40.4 0.00021696409963506
40.45 0.00020714191225665
40.5 0.000196326658121394
40.55 0.000184576607086523
40.6 0.000171954435990085
40.65 0.000158526898116122
40.7 0.000144364473823529
40.75 0.000129541004142643
40.8 0.000114133309220684
40.85 9.82207935647622e-05
40.9 8.18850400890546e-05
40.95 6.52093950206503e-05
41 4.82785457562594e-05
41.05 3.11780937892784e-05
41.1 1.3994124843533e-05
41.15 -3.18722164372657e-06
41.2 -2.0280181551321e-05
41.25 -3.71997914927372e-05
41.3 -5.38623085257529e-05
41.35 -7.01856220906633e-05
41.4 -8.60896561604519e-05
41.45 -0.000101496759641911
41.5 -0.000116332083131984
41.55 -0.000130523940208114
41.6 -0.000144004151514797
41.65 -0.000156708370000374
41.7 -0.000168576385757887
41.75 -0.000179552409031112
41.8 -0.000189585330061013
41.85 -0.000198628954568298
41.9 -0.000206642213793914
41.95 -0.000213589348150443
42 -0.000219440063672844
42.05 -0.000224169660596106
42.1 -0.000227759133529431
42.15 -0.000230195242840743
42.2 -0.000231470557010975
42.25 -0.000231583465863929
42.3 -0.000230538164723704
42.35 -0.000228344609697129
42.4 -0.000225018444422491
42.45 -0.000220580898767354
42.5 -0.000215058660096798
42.55 -0.000208483717868181
42.6 -0.000200893182438927
42.65 -0.00019232907909914
42.7 -0.000182838118460555
42.75 -0.000172471444446698
42.8 -0.000161284361235751
42.85 -0.000149336040606908
42.9 -0.00013668921123249
42.95 -0.000123409831541427
43 -0.000109566747854386
43.05 -9.52313395566817e-05
43.1 -8.0477153131685e-05
43.15 -6.53795269246755e-05
43.2 -5.00152085446559e-05
43.25 -3.44619668395319e-05
43.3 -1.87982003981189e-05
43.35 -3.10254454066776e-06
43.4 1.25465212419793e-05
43.45 2.80710634518037e-05
43.5 4.33940804217326e-05
43.55 5.8439881930984e-05
43.6 7.31344607397639e-05
43.65 8.7405854234037e-05
43.7 0.000101184494428366
43.75 0.000114403544640424
43.8 0.000126999221224354
43.85 0.000138911098831303
43.9 0.000150082397753657
43.95 0.000160460252004431
44 0.00016999595688422
44.05 0.000178645194894805
44.1 0.000186368238970119
44.15 0.000193130132111512
44.2 0.000198900842634309
44.25 0.000203655394356042
44.3 0.000207373971182876
44.35 0.000210041995678883
44.4 0.000211650181332502
44.45 0.000212194558364993
44.5 0.000211676473056368
44.55 0.000210102560694604
44.6 0.000207484692383125
44.65 0.000203839896069204
44.7 0.000199190252281251
44.75 0.000193562765185485
44.8 0.000186989209691593
44.85 0.000179505955452141
44.9 0.000171153768711125
44.95 0.000161977593062673
45 0.000152026310281051
45.05 0.000141352482477215
45.1 0.000130012076924928
45.15 0.000118064174980322
45.2 0.000105570666592526
45.25 9.25959319691332e-05
45.3 7.92065120186213e-05
45.35 6.54707692420492e-05
45.4 5.14585407882363e-05
45.45 3.72407854199592e-05
45.5 2.28892261633611e-05
45.55 8.47599042862465e-06
45.6 -5.92675060304154e-06
45.65 -2.02471415329413e-05
45.7 -3.44139994565441e-05
45.75 -4.8357166070397e-05
45.8 -6.20078534396884e-05
45.85 -7.52989817286489e-05
45.9 -8.81655072411196e-05
45.95 -0.000100544739171877
46 -0.000112376643530407
46.05 -0.000123604132767436
46.1 -0.000134173339710329
46.15 -0.000144033874496018
46.2 -0.000153139063279062
46.25 -0.00016144616758721
46.3 -0.000168916583297091
46.35 -0.000175516018307703
46.4 -0.000181214648098815
46.45 -0.000185987248474598
46.5 -0.00018981330490917
46.55 -0.000192677098029716
46.6 -0.000194567764893802
46.65 -0.000195479335839764
46.7 -0.00019541074681208
46.75 -0.000194365827186737
46.8 -0.000192353263244144
46.85 -0.000189386537558544
46.9 -0.000185483844692463
46.95 -0.000180667983701965
47 -0.000174966228072701
47.05 -0.000168410173817382
47.1 -0.000161035566571936
47.15 -0.000152882108629451
47.2 -0.000143993246947886
47.25 -0.000134415943258648
47.3 -0.000124200427488317
47.35 -0.000113399935784492
47.4 -0.000102070434508572
47.45 -9.02703316230676e-05
47.5 -7.80601769582788e-05
47.55 -6.55023528927961e-05
47.6 -5.26607570239773e-05
47.65 -3.96004784381763e-05
47.7 -2.63874692159453e-05
47.75 -1.30882128245919e-05
47.8 2.3060894067429e-07
47.85 1.35024488052319e-05
47.9 2.66612249991252e-05
47.95 3.96416487385878e-05
48 5.23795465908288e-05
48.05 6.48121761397491e-05
48.1 7.68785334097922e-05
48.15 8.85196505521165e-05
48.2 9.96788823514359e-05
48.25 0.000110302180172906
48.3 0.000120338352035986
48.35 0.000129739307575938
48.4 0.000138460286733118
48.45 0.000146460071095066
48.5 0.000153701176906162
48.55 0.000160150028853856
48.6 0.000165777113838648
48.65 0.000170557114036694
48.7 0.000174469018668549
48.75 0.0001774962139947
48.8 0.000179626551167525
48.85 0.000180852391679821
48.9 0.000181170630261269
48.95 0.0001805826951859
49 0.000179094526064955
49.05 0.000176716529310261
49.1 0.000173463511562582
49.15 0.00016935459148702
49.2 0.000164413090442792
49.25 0.000158666402637231
49.3 0.000152145845472992
49.35 0.000144886490892925
49.4 0.000136926978618262
49.45 0.000128309312262376
49.5 0.000119078639383915
49.55 0.000109283016619228
49.6 9.89731611043289e-05
49.65 8.82021894609022e-05
49.7 7.7025345678626e-05
49.75 6.54997192772423e-05
49.8 5.36839551759963e-05
49.85 4.16379567351438e-05
49.9 2.94225834640016e-05
49.95 1.70993449123478e-05
50 4.73009227678195e-06
50.05 -7.62329073915244e-06
50.1 -1.98991962727142e-05
50.15 -3.2036598327262e-05
50.2 -4.39753549604123e-05
50.25 -5.5656505143477e-05
50.3 -6.7022558831073e-05
50.35 -7.80177788174779e-05
50.4 -8.85884530009855e-05
50.45 -9.8683155728985e-05
50.5 -0.000108252996954454
50.55 -0.000117251857998748
50.6 -0.000125636612785625
50.65 -0.00013336733348704
50.7 -0.000140407479601958
50.75 -0.000146724069574856
50.8 -0.0001522878341503
50.85 -0.000157073350753495
50.9 -0.00016105915828356
50.95 -0.000164227851805941
51 -0.000166566156732407
51.05 -0.000168064982180815
51.1 -0.000168719453311956
51.15 -0.000168528922546488
51.2 -0.000167496959671005
51.25 -0.00016563132094781
51.3 -0.000162943897447743
51.35 -0.000159450642928612
51.4 -0.000155171481683165
51.45 -0.000150130196879343
51.5 -0.000144354300011517
51.55 -0.000137874882173829
51.6 -0.000130726447955348
51.65 -0.000122946732841035
51.7 -0.000114576505081931
51.75 -0.000105659353072459
51.8 -9.62414593415345e-05
51.85 -8.63713623273389e-05
51.9 -7.60997071625503e-05
51.95 -6.54789867474714e-05
52 -5.45632744325248e-05
52.05 -4.34079496688395e-05
52.1 -3.20694180159776e-05
52.15 -2.06048269191092e-05
52.2 -9.07177868408137e-06
52.25 2.4719579122342e-06
52.3 1.39687359371678e-05
52.35 2.53613171093193e-05
52.4 3.65931556762426e-05
52.45 4.76086779610385e-05
52.5 5.83535562025368e-05
52.55 6.87749753468433e-05
52.6 7.88218914876377e-05
52.65 8.84452806984974e-05
52.7 9.75983770524448e-05
52.75 0.000106236898681579
52.8 0.000114319260792753
52.85 0.000121806774623448
52.9 0.000128663831394953
52.95 0.000134858070397257
53 0.000140360530421341
53.05 0.000145145783839396
53.1 0.000149192052721487
53.15 0.000152481306467802
53.2 0.000154999340528592
53.25 0.000156735835878551
53.3 0.000157684399008442
53.35 0.000157842582293622
53.4 0.000157211884696375
53.45 0.000155797732856141
53.5 0.000153609442718328
53.55 0.000150660161947983
53.6 0.000146966793468722
53.65 0.0001425499005595
53.7 0.000137433594031607
53.75 0.000131645402095329
53.8 0.0001252161236095
53.85 0.000118179665487384
53.9 0.000110572865108575
53.95 0.000102435298658425
54 9.38090763837396e-05
54.05 8.47386258156288e-05
54.1 7.52704640672822e-05
54.15 6.54529603657368e-05
54.2 5.53360900221977e-05
54.25 4.49711810849288e-05
54.3 3.4410654951979e-05
54.35 2.3707762247885e-05
54.4 1.29163152888748e-05
54.45 2.09041847488896e-06
54.5 -8.71580204611944e-06
54.55 -1.94484680956801e-05
54.6 -3.00542172243797e-05
54.65 -4.04804671866475e-05
54.7 -5.06756758233007e-05
54.75 -6.05895950702797e-05
54.8 -7.01735178442186e-05
54.85 -7.93805165938701e-05
54.9 -8.816567235075e-05
54.95 -9.64862931624463e-05
55 -0.0001043021208476
55.05 -0.000111575525072318
55.1 -0.000118271683813427
55.15 -0.000124358749344151
55.2 -0.000129807998952169
55.25 -0.000134593969678192
55.3 -0.000138694576444769
55.35 -0.000142091213029587
55.4 -0.000144768835424641
55.45 -0.000146716027211886
55.5 -0.000147925046676791
55.55 -0.000148391855473312
55.6 -0.000148116128746502
55.65 -0.00014710124671199
55.7 -0.000145354267784302
55.75 -0.000142885883438027
55.8 -0.000139710355076705
55.85 -0.000135845433273551
55.9 -0.000131312259835263
55.95 -0.000126135253224784
56 -0.000120341977960614
56.05 -0.000113962998688529
56.1 -0.000107031719696259
56.15 -9.95842107120921e-05
56.2 -9.16590198944922e-05
56.25 -8.32969749810878e-05
56.3 -7.45409736216406e-05
56.35 -6.54357639705335e-05
56.4 -5.60277166596876e-05
56.45 -4.6364589312435e-05
56.5 -3.64952847925515e-05
56.55 -2.646960441025e-05
56.6 -1.63379973283433e-05
56.65 -6.15130742691219e-06
56.7 4.03948110637442e-06
56.75 1.41834981906732e-05
56.8 2.42302410053545e-05
56.85 3.41298246267385e-05
56.9 4.38332289088835e-05
56.95 5.32925403915571e-05
57 6.24611880468933e-05
57.05 7.12941717104082e-05
57.1 7.97482820818048e-05
57.15 8.77823112261312e-05
57.2 9.53572525561229e-05
57.25 0.000102436489331686
57.3 0.000108985970772182
57.35 0.000114974374941121
57.4 0.000120373257630799
57.45 0.000125157186545844
57.5 0.000129303860159396
57.55 0.000132794210693152
57.6 0.000135612490752557
57.65 0.00013774634323049
57.7 0.000139186854176519
57.75 0.000139928588413822
57.8 0.000139969607771657
57.85 0.00013931147188752
57.9 0.000137959221619351
57.95 0.000135921345193965
58 0.000133209727302845
58.05 0.00012983958144017
58.1 0.000125829365860034
58.15 0.000121200683609837
58.2 0.000115978167174453
58.25 0.00011018934834059
58.3 0.000103864513962417
58.35 9.70365483777111e-05
58.4 8.97407632880974e-05
58.45 8.20147159771943e-05
58.5 7.38980167962483e-05
58.55 6.54321268979766e-05
58.6 5.66601472455096e-05
58.65 4.76265999643725e-05
58.7 3.837720314114e-05
58.75 2.89586402025873e-05
58.8 1.94183250336904e-05
58.85 9.80416401159035e-06
58.9 1.64316145541072e-07
58.95 -9.45304748015388e-06
59 -1.89999837621707e-05
59.05 -2.84290159400213e-05
59.1 -3.7693369081424e-05
59.15 -4.67472015255607e-05
59.2 -5.55458311410533e-05
59.25 -6.40459552836045e-05
59.3 -7.22058633718777e-05
59.35 -7.99856410391529e-05
59.4 -8.73473648624039e-05
59.45 -9.4255286719455e-05
59.5 -0.000100676006878561
59.55 -0.000106578634982819
59.6 -0.000111934938153979
59.65 -0.000116719475506153
59.7 -0.000120909718429283
59.75 -0.000124486156074688
59.8 -0.000127432385550136
59.85 -0.000129735186409404
59.9 -0.000131384579100668
59.95 -0.000132373867119001
60 -0.000132699662690307
60.05 -0.000132361895896743
60.1 -0.000131363807236677
60.15 -0.000129711923695082
60.2 -0.000127416018482545
60.25 -0.000124489054682351
60.3 -0.000120947113124979
60.35 -0.000116809304887458
60.4 -0.000112097668890888
60.45 -0.000106837055142779
60.5 -0.000101054994241226
60.55 -9.47815538250394e-05
60.6 -8.8049182717446e-05
60.65 -8.08925435705128e-05
60.7 -7.3348334872814e-05
60.75 -6.54551032337191e-05
60.8 -5.72530469038329e-05
60.85 -4.87838115323337e-05
60.9 -4.00902791980407e-05
60.95 -3.12163517818471e-05
61 -2.22067297735283e-05
61.05 -1.31066876257808e-05
61.1 -3.96184678258738e-06
61.15 5.18205248242409e-06
61.2 1.42793792790578e-05
61.25 2.32848392292737e-05
61.3 3.21536993841796e-05
61.35 4.08420098159017e-05
61.4 4.93068207904152e-05
61.45 5.75063944522531e-05
61.5 6.54004099820702e-05
61.55 7.29501612231554e-05
61.6 8.01187458129601e-05
61.65 8.68712449003357e-05
61.7 9.317489257821e-05
61.75 9.8999234214623e-05
61.8 0.000104316272922114
61.85 0.000109100603466109
61.9 0.000113329532976899
61.95 0.000116983187896682
62 0.000120044606662671
62.05 0.000122499817699029
62.1 0.000124337902364125
62.15 0.000125551042574834
62.2 0.000126134552906045
62.25 0.000126086897040802
62.3 0.000125409688524146
62.35 0.000124107675851475
62.4 0.000122188711999636
62.45 0.000119663708585648
62.5 0.00011654657491359
62.55 0.000112854142244394
62.6 0.000108606073695641
62.65 0.000103824760248756
62.7 9.85352034087315e-05
62.75 9.27648851265044e-05
62.8 8.65436256559275e-05
62.85 7.99034300757362e-05
62.9 7.28783242616239e-05
62.95 6.55041811443193e-05
63 5.78185381361322e-05
63.05 4.98604066505727e-05
63.1 4.16700746771651e-05
63.15 3.32889034062821e-05
63.2 2.47591189265631e-05
63.25 1.61236000401201e-05
63.3 7.42566325816837e-06
63.35 -1.29115394813845e-06
63.4 -9.98331056008857e-06
63.45 -1.86074790040082e-05
63.5 -2.71207606450299e-05
63.55 -3.54808987123067e-05
63.6 -4.36464876005666e-05
63.65 -5.15771775127588e-05
63.7 -5.92338734335268e-05
63.75 -6.65789274532289e-05
63.8 -7.35763234970645e-05
63.85 -8.01918535533661e-05
63.9 -8.63932845390954e-05
63.95 -9.21505149888002e-05
64 -9.74357208055087e-05
64.05 -0.000102223489367989
64.1 -0.000106490941348202
64.15 -0.000110217839655317
64.2 -0.000113386684988033
64.25 -0.000115982797544805
64.3 -0.000117994384511577
64.35 -0.000119412593018423
64.4 -0.000120231548329717
64.45 -0.000120448377106695
64.5 -0.000120063215656248
64.55 -0.000119079203154959
64.6 -0.000117502459912584
64.65 -0.000115342050813804
64.7 -0.000112609934150887
64.75 -0.000109320896132518
64.8 -0.000105492471425019
64.85 -0.000101144850151264
64.9 -9.63007718393506e-05
64.95 -9.09854068772407e-05
65 -8.52262260907998e-05
65.05 -7.90528591206114e-05
65.1 -7.24969423274116e-05
65.15 -6.55919570066248e-05
65.2 -5.83730587391121e-05
65.25 -5.08768987476054e-05
65.3 -4.3141438166206e-05
65.35 -3.52057561636049e-05
65.4 -2.71098528891668e-05
65.45 -1.88944482345973e-05
65.5 -1.06007774224727e-05
65.55 -2.27038444638035e-06
65.6 6.05508560425491e-06
65.65 1.43340942984226e-05
65.7 2.25254166626223e-05
65.75 3.05883459977102e-05
65.8 3.84828956986271e-05
65.85 4.6169997079367e-05
65.9 5.36116922276812e-05
65.95 6.07713209409221e-05
66 6.76137008259746e-05
66.05 7.41052996822174e-05
66.1 8.02143993267284e-05
66.15 8.5911250065262e-05
66.2 9.11682150606759e-05
66.25 9.59599039022022e-05
66.3 0.000100263294733992
66.35 0.000104057844359429
66.4 0.000107325585798502
66.45 0.000110051212838795
66.5 0.000112222151185965
66.55 0.000113828615886786
66.6 0.000114863654766421
66.65 0.000115323177691329
66.7 0.000115205971539772
66.75 0.000114513700832798
66.8 0.000113250894049695
66.85 0.000111424915722652
66.9 0.000109045924475619
66.95 0.000106126817241581
67 0.00010268315996047
67.05 9.87331051263321e-05
67.1 9.4297296616802e-05
67.15 8.93987623001869e-05
67.2 8.40627949751341e-05
67.25 7.83168222547272e-05
67.3 7.21902660606151e-05
67.35 6.57143924431847e-05
67.4 5.89221524905903e-05
67.45 5.18480151324244e-05
67.5 4.45277926827545e-05
67.55 3.69984600019625e-05
67.6 2.9297968187145e-05
67.65 2.14650537266159e-05
67.7 1.3539044075173e-05
67.75 5.55966062314509e-06
67.8 -2.43317995625141e-06
67.85 -1.03995649901015e-05
67.9 -1.82997847266975e-05
67.95 -2.60945299045799e-05
68 -3.37450869882973e-05
68.05 -4.12135301025093e-05
68.1 -4.84629087138997e-05
68.15 -5.54574301329346e-05
68.2 -6.21626359346563e-05
68.25 -6.85455714293368e-05
68.3 -7.4574947349739e-05
68.35 -8.02212929617844e-05
68.4 -8.54570998493903e-05
68.45 -9.02569556719007e-05
68.5 -9.45976672436402e-05
68.55 -9.84583723394246e-05
68.6 -0.000101820639687075
68.65 -0.00010466855666782
68.7 -0.000106988804307634
68.75 -0.000108770719206707
68.8 -0.00011000634212009
68.85 -0.000110690452969738
68.9 -0.000110820592136327
68.95 -0.000110397067948093
69 -0.000109422950353015
69.05 -0.000107904050829825
69.1 -0.000105848888661935
69.15 -0.000103268643766391
69.2 -0.000100177096336777
69.25 -9.65905536244391e-05
69.3 -9.25277642461027e-05
69.35 -8.80098204675465e-05
69.4 -8.30600489722553e-05
69.45 -7.77038906805337e-05
69.5 -7.19687702381862e-05
69.55 -6.58839558442707e-05
69.6 -5.94804101343825e-05
69.65 -5.27906328791822e-05
69.7 -4.58484962972443e-05
69.75 -3.86890738165864e-05
69.8 -3.13484631502666e-05
69.85 -2.38636045780805e-05
69.9 -1.62720953485107e-05
69.95 -8.61200113259902e-06
70 -9.21665474238458e-07
70.05 6.76048181052509e-06
70.1 1.43961163292598e-05
70.15 2.19472099494967e-05
70.2 2.93762198273495e-05
70.25 3.66462746909715e-05
70.3 4.37213574569185e-05
70.35 5.05664832775356e-05
70.4 5.71478721419536e-05
70.45 6.34331151820519e-05
70.5 6.93913338676438e-05
70.55 7.49933313120132e-05
70.6 8.02117349495727e-05
70.65 8.5021129891614e-05
70.7 8.93981823136636e-05
70.75 9.33217522785848e-05
70.8 9.67729954530381e-05
70.85 9.97354532309453e-05
70.9 0.000102195130835928
70.95 0.000104140563035013
71 0.000105562867157901
71.05 0.000106455783179534
71.1 0.000106815700688144
71.15 0.000106641672626241
71.2 0.000105935415757685
71.25 0.000104701297879785
71.3 0.000102946311864991
71.35 0.000100680036681827
71.4 9.79145856089793e-05
71.45 9.46645419195307e-05
71.5 9.09468823740207e-05
71.55 8.67808889208721e-05
71.6 8.21880490605928e-05
71.65 7.71919453856821e-05
71.7 7.18181348611023e-05
71.75 6.60940184602534e-05
71.8 6.00487018183783e-05
71.85 5.37128476089868e-05
71.9 4.7118520389017e-05
71.95 4.02990246948533e-05
72 3.32887372038154e-05
72.05 2.61229338041638e-05
72.1 1.88376124408949e-05
72.15 1.14693126245065e-05
72.2 4.05493250540984e-06
72.25 -3.368455572344e-06
72.3 -1.07637901178948e-05
72.35 -1.80942052189614e-05
72.4 -2.53232140264931e-05
72.45 -3.24148900865677e-05
72.5 -3.93340456193332e-05
72.55 -4.604640586107e-05
72.6 -5.25187786061292e-05
72.65 -5.87192181104609e-05
72.7 -6.46171825475656e-05
72.75 -7.01836842408402e-05
72.8 -7.53914319332634e-05
72.85 -8.0214964396007e-05
72.9 -8.46307747216465e-05
72.95 -8.86174246949647e-05
73 -9.215564868465e-05
73.05 -9.52284465522314e-05
73.1 -9.78211651301021e-05
73.15 -9.99215678781688e-05
73.2 -0.000101519892388246
73.25 -0.000102608895466482
73.3 -0.00010318388558654
73.35 -0.00010324274256967
73.4 -0.000102785924411842
73.45 -0.000101816461242456
73.5 -0.000100339936463514
73.55 -9.8364455182105e-05
73.6 -9.59006001124155e-05
73.65 -9.29613751858504e-05
73.7 -8.95621371688848e-05
73.75 -8.57205156477569e-05
73.8 -8.14563217966701e-05
73.85 -7.67914464015508e-05
73.9 -7.17497476643321e-05
73.95 -6.63569293629261e-05
74 -6.06404099892756e-05
74.05 -5.46291835318973e-05
74.1 -4.83536726099363e-05
74.15 -4.18455747027466e-05
74.2 -3.51377022522131e-05
74.25 -2.82638174442897e-05
74.3 -2.12584625013965e-05
74.35 -1.41567863382889e-05
74.4 -6.99436845068897e-06
74.45 1.92959081726442e-07
74.5 7.36929058849497e-06
74.55 1.44988259047643e-05
74.6 2.15460486789906e-05
74.65 2.84759030054571e-05
74.7 3.52539675049641e-05
74.75 4.18466259912156e-05
74.8 4.82212338788504e-05
74.85 5.43462795116423e-05
74.9 6.01915396160002e-05
74.95 6.57282281153884e-05
75 7.09291375755119e-05
75.05 7.5768772587876e-05
75.1 8.0223474440458e-05
75.15 8.42715364684961e-05
75.2 8.78933095255901e-05
75.25 9.1071297065182e-05
75.3 9.37902393747869e-05
75.35 9.60371865598179e-05
75.4 9.78015599302241e-05
75.45 9.90752015011512e-05
75.5 9.98524113781613e-05
75.55 0.000100129972857915
75.6 9.99071651363313e-05
75.65 9.91857635777846e-05
75.7 9.79700275606194e-05
75.75 9.6266675975771e-05
75.8 9.40848505163852e-05
75.85 9.14360669566402e-05
75.9 8.83341546772496e-05
75.95 8.47951847530585e-05
76 8.08373869744562e-05
76.05 7.64810562287456e-05
76.1 7.17484487198696e-05
76.15 6.66636685547333e-05
76.2 6.12525452715536e-05
76.25 5.55425029299634e-05
76.3 4.95624214237986e-05
76.35 4.33424907153907e-05
76.4 3.69140587245925e-05
76.45 3.03094736365171e-05
76.5 2.35619214189115e-05
76.55 1.67052593630903e-05
76.6 9.77384648130664e-06
76.65 2.80237160824587e-06
76.7 -4.17431993508689e-06
76.75 -1.11214002504916e-05
76.8 -1.80042324781019e-05
76.85 -2.47885432540002e-05
76.9 -3.14405931521954e-05
76.95 -3.79273442640965e-05
77 -4.42166240836875e-05
77.05 -5.02772848858142e-05
77.1 -5.60793578082403e-05
77.15 -6.15942008753026e-05
77.2 -6.67946402319485e-05
77.25 -7.16551038915291e-05
77.3 -7.6151747338767e-05
77.35 -8.02625703706224e-05
77.4 -8.39675246021523e-05
77.45 -8.724861111165e-05
77.5 -9.00899677491437e-05
77.55 -9.24779456844651e-05
77.6 -9.44011748253022e-05
77.65 -9.58506177916642e-05
77.7 -9.68196121907113e-05
77.75 -9.73039009946548e-05
77.8 -9.73016508841165e-05
77.85 -9.68134584796443e-05
77.9 -9.5842344444707e-05
77.95 -9.43937355041365e-05
78 -9.24754344823327e-05
78.05 -9.00975785252999e-05
78.1 -8.72725857294339e-05
78.15 -8.40150904576413e-05
78.2 -8.03418676795406e-05
78.25 -7.62717467269077e-05
78.3 -7.18255149078927e-05
78.35 -6.70258114736128e-05
78.4 -6.18970124782424e-05
78.45 -5.6465107118471e-05
78.5 -5.07575661799352e-05
78.55 -4.48032032567676e-05
78.6 -3.86320294455445e-05
78.65 -3.22751022464934e-05
78.7 -2.57643694326829e-05
78.75 -1.91325086719384e-05
78.8 -1.24127637062825e-05
78.85 -5.63877790971514e-06
78.9 1.1555739429656e-06
78.95 7.93635485587824e-06
79 1.46697348963633e-05
79.05 2.13221597406216e-05
79.1 2.78605176423061e-05
79.15 3.42523039947297e-05
79.2 4.04657826704944e-05
79.25 4.64701433395277e-05
79.3 5.22356539876208e-05
79.35 5.77338078825065e-05
79.4 6.2937464263137e-05
79.45 6.78209820600013e-05
79.5 7.23603459898624e-05
79.55 7.65332844070443e-05
79.6 8.03193783351325e-05
79.65 8.37001611474821e-05
79.7 8.66592084120115e-05
79.75 8.91822174651747e-05
79.8 9.1257076331499e-05
79.85 9.28739216583881e-05
79.9 9.40251853907697e-05
79.95 9.47056299663264e-05
80 9.49123718692273e-05
80.05 9.46448934381779e-05
80.1 9.3905042882961e-05
80.15 9.26970225221481e-05
80.2 9.10273653130469e-05
80.25 8.89048998029214e-05
80.3 8.63407036877988e-05
80.35 8.33480462214801e-05
80.4 7.99423197724242e-05
80.45 7.61409608797105e-05
80.5 7.19633612110429e-05
80.55 6.74307688754806e-05
80.6 6.2566180591035e-05
80.65 5.73942252522123e-05
80.7 5.19410394848048e-05
80.75 4.62341358145154e-05
80.8 4.03022641121633e-05
80.85 3.41752670110778e-05
80.9 2.78839300216789e-05
80.95 2.14598270940322e-05
81 1.49351624012122e-05
81.05 8.34260913451565e-06
81.1 1.71514611583313e-06
81.15 -4.91410695724829e-06
81.2 -1.15120548118341e-05
81.25 -1.80457916217097e-05
81.3 -2.44827649290152e-05
81.35 -3.07909376497746e-05
81.4 -3.69389473575781e-05
81.45 -4.28962620538654e-05
81.5 -4.86333316513469e-05
81.55 -5.41217344190349e-05
81.6 -5.93343176630413e-05
81.65 -6.42453319465898e-05
81.7 -6.88305581854505e-05
81.75 -7.30674269910693e-05
81.8 -7.69351296728432e-05
81.85 -8.04147203531033e-05
81.9 -8.34892086931807e-05
81.95 -8.61436427762354e-05
82 -8.8365181742074e-05
82.05 -9.01431578207275e-05
82.1 -9.14691274648362e-05
82.15 -9.23369113356342e-05
82.2 -9.27426229532541e-05
82.25 -9.26846858789093e-05
82.3 -9.21638393539626e-05
82.35 -9.11831323786684e-05
82.4 -8.97479062711876e-05
82.45 -8.78657658050275e-05
82.5 -8.5546539080065e-05
82.55 -8.28022263384776e-05
82.6 -7.96469379919591e-05
82.65 -7.6096822180247e-05
82.7 -7.21699822329804e-05
82.75 -6.78863844569666e-05
82.8 -6.32677567188286e-05
82.85 -5.83374783384754e-05
82.9 -5.31204618516801e-05
82.95 -4.76430272400318e-05
83 -4.19327692634752e-05
83.05 -3.60184185643594e-05
83.1 -2.99296972422456e-05
83.15 -2.36971696255093e-05
83.2 -1.73520889888946e-05
83.25 -1.09262409855288e-05
83.3 -4.4517845773935e-06
83.35 2.03890874019999e-06
83.4 8.51341661700834e-06
83.45 1.49394276224481e-05
83.5 2.1284902310164e-05
83.55 2.75182327708334e-05
83.6 3.36083998799207e-05
83.65 3.95251274594879e-05
83.7 4.52390325894171e-05
83.75 5.07217713234269e-05
83.8 5.59461790889611e-05
83.85 6.08864050772646e-05
83.9 6.5518039960605e-05
83.95 6.98182363074846e-05
84 7.37658211036473e-05
84.05 7.73413998265318e-05
84.1 8.05274515633499e-05
84.15 8.33084147079717e-05
84.2 8.56707628190447e-05
84.25 8.76030702710319e-05
84.3 8.9096067380876e-05
84.35 9.01426847455359e-05
84.4 9.07380865794285e-05
84.45 9.08796928955914e-05
84.5 9.05671904298779e-05
84.55 8.98025322634425e-05
84.6 8.85899261548898e-05
84.65 8.69358116494772e-05
84.7 8.48488260883952e-05
84.75 8.23397596961408e-05
84.8 7.94214999780653e-05
84.85 7.61089657130693e-05
84.9 7.24190308778579e-05
84.95 6.83704388889266e-05
85 6.39837075962603e-05
85.05 5.92810255083755e-05
85.1 5.42861397715834e-05
85.15 4.90242364669972e-05
85.2 4.35218138266392e-05
85.25 3.78065490048511e-05
85.3 3.19071590728831e-05
85.35 2.58532569328972e-05
85.4 1.9675202872511e-05
85.45 1.3403952502317e-05
85.5 7.07090183642523e-06
85.55 7.07730289914093e-07
85.6 -5.65375762294576e-06
85.65 -1.19817910997448e-05
85.7 -1.82447915781673e-05
85.75 -2.44115301911017e-05
85.8 -3.04512833640578e-05
85.85 -3.63339857799668e-05
85.9 -4.20303799499444e-05
85.95 -4.75121616459036e-05
86 -5.27521204719186e-05
86.05 -5.77242748758687e-05
86.1 -6.24040009309992e-05
86.15 -6.67681542484938e-05
86.2 -7.07951844167959e-05
86.25 -7.44652414010792e-05
86.3 -7.77602733767479e-05
86.35 -8.06641155139581e-05
86.4 -8.31625692756641e-05
86.45 -8.52434718393799e-05
86.5 -8.68967553024726e-05
86.55 -8.81144953821086e-05
86.6 -8.8890949373711e-05
86.65 -8.92225831856745e-05
86.7 -8.91080873228612e-05
86.75 -8.85483817467904e-05
86.8 -8.75466095961423e-05
86.85 -8.61081198069625e-05
86.9 -8.42404387274748e-05
86.95 -8.19532308774208e-05
87 -7.92582490560581e-05
87.05 -7.61692740560999e-05
87.1 -7.27020442926902e-05
87.15 -6.88741757067293e-05
87.2 -6.47050723502363e-05
87.25 -6.02158281077181e-05
87.3 -5.54291200514791e-05
87.35 -5.03690939702298e-05
87.4 -4.50612426490338e-05
87.45 -3.9532277514379e-05
87.5 -3.38099942907925e-05
87.55 -2.79231333447838e-05
87.6 -2.19012354178524e-05
87.65 -1.57744934727076e-05
87.7 -9.57360139561656e-06
87.75 -3.32960031283216e-06
87.8 2.92627670972032e-06
87.85 9.16276080693563e-06
87.9 1.53487035151465e-05
87.95 2.1453232253212e-05
88 2.74459043087065e-05
88.05 3.32968585619865e-05
88.1 3.89769641928659e-05
88.15 4.4457965630336e-05
88.2 4.97126230251313e-05
88.25 5.47148475478679e-05
88.3 5.9439830841851e-05
88.35 6.38641679893218e-05
88.4 6.79659733827423e-05
88.45 7.17249889285372e-05
88.5 7.51226840493329e-05
88.55 7.81423469919739e-05
88.6 8.07691669922391e-05
88.65 8.29903068930161e-05
88.7 8.47949658604821e-05
88.75 8.61744318923591e-05
88.8 8.71221238633053e-05
88.85 8.76336229047253e-05
88.9 8.77066929694725e-05
88.95 8.73412904858128e-05
89 8.65395630593549e-05
89.05 8.53058372361644e-05
89.1 8.36465953946961e-05
89.15 8.1570441888235e-05
89.2 7.90880586129644e-05
89.25 7.62121502293222e-05
89.3 7.2957379315697e-05
89.35 6.93402917835109e-05
89.4 6.53792329310819e-05
89.45 6.10942545601247e-05
89.5 5.65070136230978e-05
89.55 5.16406629116262e-05
89.6 4.65197343357076e-05
89.65 4.1170015380155e-05
89.7 3.56184193585583e-05
89.75 2.98928501157845e-05
89.8 2.40220618575415e-05
89.85 1.80355148096524e-05
89.9 1.19632274303131e-05
89.95 5.83562591562638e-06
90 -3.16608247961083e-07
90.05 -6.4626919211227e-06
90.1 -1.25718943700559e-05
90.15 -1.86136909749442e-05
90.2 -2.45579158195245e-05
90.25 -3.03749123985853e-05
90.3 -3.60356816898166e-05
90.35 -4.15120268498036e-05
90.4 -4.67766938110369e-05
90.45 -5.18035070775217e-05
90.5 -5.65675000408003e-05
90.55 -6.10450391658415e-05
90.6 -6.52139414271609e-05
90.65 -6.90535844095564e-05
90.7 -7.25450085248138e-05
90.75 -7.5671010835465e-05
90.8 -7.84162300189714e-05
90.85 -8.07672220503415e-05
90.9 -8.27125262279541e-05
90.95 -8.42427212160043e-05
91 -8.535047082728e-05
91.05 -8.60305593216525e-05
91.1 -8.62799160484646e-05
91.15 -8.60976293146583e-05
91.2 -8.54849494147276e-05
91.25 -8.44452808131334e-05
91.3 -8.29841635244038e-05
91.35 -8.11092437904834e-05
91.4 -7.88302342087149e-05
91.45 -7.61588635168637e-05
91.5 -7.31088162935591e-05
91.55 -6.96956628831635e-05
91.6 -6.59367799031366e-05
91.65 -6.18512617391829e-05
91.7 -5.74598234786297e-05
91.75 -5.2784695775334e-05
91.8 -4.78495121797653e-05
91.85 -4.26791895055362e-05
91.9 -3.72998018383764e-05
91.95 -3.17384488251906e-05
92 -2.60231189092508e-05
92.05 -2.01825482026046e-05
92.1 -1.42460757083137e-05
92.15 -8.24349562306378e-06
92.2 -2.20490746491912e-06
92.25 3.8394352185318e-06
92.3 9.8592767997332e-06
92.35 1.5824511413693e-05
92.4 2.17053339297903e-05
92.45 2.74723892940332e-05
92.5 3.30969194916286e-05
92.55 3.85509073921757e-05
92.6 4.38072167559528e-05
92.65 4.88397276995333e-05
92.7 5.36234669422544e-05
92.75 5.81347321817408e-05
92.8 6.23512099766231e-05
92.85 6.62520865476364e-05
92.9 6.98181509442677e-05
92.95 7.30318900628608e-05
93 7.58775750433933e-05
93.05 7.83413386157935e-05
93.1 8.04112430124652e-05
93.15 8.20773381113814e-05
93.2 8.33317095234815e-05
93.25 8.41685163888936e-05
93.3 8.45840186984625e-05
93.35 8.45765940099286e-05
93.4 8.41467434816192e-05
93.45 8.3297087200402e-05
93.5 8.20323488346546e-05
93.55 8.03593296968478e-05
93.6 7.82868723537595e-05
93.65 7.58258139750581e-05
93.7 7.29889296627675e-05
93.75 6.97908660546761e-05
93.8 6.62480655438454e-05
93.85 6.23786815037435e-05
93.9 5.82024849539558e-05
93.95 5.37407631446719e-05
94 4.90162105789925e-05
94.05 4.40528130303512e-05
94.1 3.88757251477882e-05
94.15 3.35111422742923e-05
94.2 2.79861671327476e-05
94.25 2.23286720600624e-05
94.3 1.65671574926603e-05
94.35 1.07306074255732e-05
94.4 4.84834258279038e-06
94.45 -1.05012795180046e-06
94.5 -6.93525588565324e-06
94.55 -1.27776028897067e-05
94.6 -1.85479890299666e-05
94.65 -2.42176397007501e-05
94.7 -2.9758330309357e-05
94.75 -3.51425279733123e-05
94.8 -4.03435295064689e-05
94.85 -4.53355949891187e-05
94.9 -5.00940762397368e-05
94.95 -5.4595539531964e-05
95 -5.88178819298067e-05
95.05 -6.27404406466423e-05
95.1 -6.63440948693144e-05
95.15 -6.96113595272015e-05
95.2 -7.2526470527464e-05
95.25 -7.5075461021501e-05
95.3 -7.72462283137742e-05
95.35 -7.90285910723442e-05
95.4 -8.04143365504711e-05
95.45 -8.13972575802171e-05
95.5 -8.1973179151879e-05
95.55 -8.21399744470181e-05
95.6 -8.18975702475659e-05
95.65 -8.12479416986876e-05
95.7 -8.01950964585056e-05
95.75 -7.87450483231321e-05
95.8 -7.6905780470461e-05
95.85 -7.4687198520524e-05
95.9 -7.21010736636689e-05
95.95 -6.91609761600677e-05
96 -6.58821995648516e-05
96.05 -6.22816760822315e-05
96.1 -5.83778834990322e-05
96.15 -5.41907441929011e-05
96.2 -4.9741516752808e-05
96.25 -4.5052680789099e-05
96.3 -4.01478155470915e-05
96.35 -3.50514729717905e-05
96.4 -2.97890459015858e-05
96.45 -2.43866320955652e-05
96.5 -1.88708948222152e-05
96.55 -1.32689207566016e-05
96.6 -7.60807594853821e-06
96.65 -1.91586063561992e-06
96.7 3.7802363177471e-06
96.75 9.45288257112755e-06
96.8 1.50750462656459e-05
96.85 2.06201380108378e-05
96.9 2.60621501329698e-05
96.95 3.13757924310585e-05
97 3.65366237050955e-05
97.05 4.1521178343451e-05
97.1 4.63070872830154e-05
97.15 5.08731926862511e-05
97.2 5.51996557138376e-05
97.25 5.92680568098694e-05
97.3 6.30614879584415e-05
97.35 6.65646364157365e-05
97.4 6.97638594702121e-05
97.45 7.26472498349342e-05
97.5 7.52046913302571e-05
97.55 7.74279045716424e-05
97.6 7.93104824361226e-05
97.65 8.08479151414442e-05
97.7 8.20376048339097e-05
97.75 8.28788696440317e-05
97.8 8.33729372329189e-05
97.85 8.35229279164438e-05
97.9 8.33338275182746e-05
97.95 8.28124501663664e-05
98 8.19673913100546e-05
98.05 8.08089712960298e-05
98.1 7.9349169900752e-05
98.15 7.76015522738123e-05
98.2 7.55811868009356e-05
98.25 7.33045554462748e-05
98.3 7.07894571809512e-05
98.35 6.80549051480066e-05
98.4 6.51210182526653e-05
98.45 6.200890790066e-05
98.5 5.87405606360187e-05
98.55 5.53387174528118e-05
98.6 5.1826750572657e-05
98.65 4.82285384910283e-05
98.7 4.45683401004457e-05
98.75 4.08706686972943e-05
98.8 3.71601666712752e-05
98.85 3.34614816623065e-05
98.9 2.97991449491297e-05
98.95 2.61974528070509e-05
99 2.26803515393422e-05
99.05 1.9271326848091e-05
99.1 1.59932981660354e-05
99.15 1.28685185215198e-05
99.2 9.91848045459473e-06
99.25 7.16382844392653e-06
99.3 4.62427824211486e-06
99.35 2.31854345178079e-06
99.4 2.64269606962312e-07
99.45 -1.52202404548424e-06
99.5 -3.02499494106845e-06
99.55 -4.23051971824167e-06
99.6 -5.12572888585052e-06
99.65 -5.69903373174013e-06
99.7 -5.94014563944168e-06
99.75 -5.84008805233069e-06
99.8 -5.39120139683257e-06
99.85 -4.58714134761852e-06
99.9 -3.42287088489916e-06
99.95 -1.8946466412135e-06
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-99.95 -1.75263713584458e-06
-99.9 -3.14813115894927e-06
-99.85 -4.18890349991407e-06
-99.8 -4.87865334026967e-06
-99.75 -5.22237619045621e-06
-99.7 -5.22637628057856e-06
-99.65 -4.8982725165301e-06
-99.6 -4.24699774458283e-06
-99.55 -3.28279107301797e-06
-99.5 -2.0171830210224e-06
-99.45 -4.62973300390715e-07
-99.4 1.365798918814e-06
-99.35 3.45389235452229e-06
-99.3 5.78490860868e-06
-99.25 8.34134478945188e-06
-99.2 1.11046536725689e-05
-99.15 1.4055311250348e-05
-99.1 1.71728914524209e-05
-99.05 2.04361477584731e-05
-99 2.38231013610503e-05
-98.95 2.73111354764195e-05
-98.9 3.08770953442125e-05
-98.85 3.44973934026984e-05
-98.8 3.81481190765735e-05
-98.75 4.18051525685868e-05
-98.7 4.54442820055641e-05
-98.65 4.9041323253814e-05
-98.6 5.25722416887944e-05
-98.55 5.60132751795304e-05
-98.5 5.93410575297792e-05
-98.45 6.25327416054515e-05
-98.4 6.556612137137e-05
-98.35 6.84197520600769e-05
-98.3 7.10730677010219e-05
-98.25 7.35064952499594e-05
-98.2 7.57015645755883e-05
-98.15 7.76410135831666e-05
-98.1 7.93088877827745e-05
-98.05 8.06906336427808e-05
-98 8.17731851065759e-05
-97.95 8.25450426924008e-05
-97.9 8.29963446417638e-05
-97.85 8.3118929631081e-05
-97.8 8.2906390613406e-05
-97.75 8.23541194120013e-05
-97.7 8.14593417446153e-05
-97.65 8.02211424162495e-05
-97.6 7.86404804784801e-05
-97.55 7.67201942146331e-05
-97.5 7.44649958718674e-05
-97.45 7.18814561230971e-05
-97.4 6.89779783032829e-05
-97.35 6.57647625255576e-05
-97.3 6.22537598425627e-05
-97.25 5.8458616676898e-05
-97.2 5.43946098014113e-05
-97.15 5.00785722048446e-05
-97.1 4.55288102308359e-05
-97.05 4.07650124281629e-05
-97 3.5808150597163e-05
-96.95 3.06803735612454e-05
-96.9 2.54048942331076e-05
-96.85 2.00058705825085e-05
-96.8 1.45082811460549e-05
-96.75 8.93779574929584e-06
-96.7 3.32064213736618e-06
-96.65 -2.31653076762803e-06
-96.6 -7.9467922463971e-06
-96.55 -1.3543071049581e-05
-96.5 -1.90782977927329e-05
-96.45 -2.45255477142803e-05
-96.4 -2.98581830303036e-05
-96.35 -3.50499941228345e-05
-96.3 -4.00753388053404e-05
-96.25 -4.49092789200415e-05
-96.2 -4.9527713536638e-05
-96.15 -5.39075080407862e-05
-96.1 -5.80266184231477e-05
-96.05 -6.18642101058993e-05
-96 -6.54007706730824e-05
-95.95 -6.86182159039191e-05
-95.9 -7.14999885440455e-05
-95.85 -7.40311492883096e-05
-95.8 -7.61984594901448e-05
-95.75 -7.79904551563363e-05
-95.7 -7.93975118320064e-05
-95.65 -8.04119000286287e-05
-95.6 -8.10278308975657e-05
-95.55 -8.12414919027712e-05
-95.5 -8.10510722986258e-05
-95.45 -8.04567782721212e-05
-95.4 -7.9460837662494e-05
-95.35 -7.80674942256633e-05
-95.3 -7.62829914651603e-05
-95.25 -7.41155461053875e-05
-95.2 -7.15753113367231e-05
-95.15 -6.86743300149263e-05
-95.1 -6.542647804923e-05
-95.05 -6.18473982641709e-05
-95 -5.79544250693387e-05
-94.95 -5.37665003185919e-05
-94.9 -4.93040807856348e-05
-94.85 -4.45890377259664e-05
-94.8 -3.96445490358705e-05
-94.75 -3.44949845571201e-05
-94.7 -2.91657851112331e-05
-94.65 -2.36833358792557e-05
-94.6 -1.80748347720204e-05
-94.55 -1.23681564614777e-05
-94.5 -6.59171276590321e-06
-94.45 -7.7431010045055e-07
-94.4 5.05499528046672e-06
-94.35 1.08670435111615e-05
-94.3 1.66327180676759e-05
-94.25 2.23230926966893e-05
-94.2 2.7909577571266e-05
-94.15 3.33640639282311e-05
-94.1 3.86590664495871e-05
-94.05 4.37678626617475e-05
-94 4.8664628641401e-05
-93.95 5.33245703354458e-05
-93.9 5.77240498245624e-05
-93.85 6.18407058854964e-05
-93.8 6.56535682358834e-05
-93.75 6.91431648773068e-05
-93.7 7.22916219870811e-05
-93.65 7.50827558468212e-05
-93.6 7.75021563359977e-05
-93.55 7.95372615611954e-05
-93.5 8.11774232364622e-05
-93.45 8.24139624767444e-05
-93.4 8.32402157147149e-05
-93.35 8.36515705010671e-05
-93.3 8.36454909993277e-05
-93.25 8.32215330381766e-05
-93.2 8.23813486368975e-05
-93.15 8.11286799726471e-05
-93.1 7.9469342811473e-05
-93.05 7.74111994781508e-05
-93 7.49641214926974e-05
-92.95 7.21399420535763e-05
-92.9 6.89523985988895e-05
-92.85 6.54170657269895e-05
-92.8 6.15512788066925e-05
-92.75 5.7374048654391e-05
-92.7 5.2905967700609e-05
-92.65 4.81691081116936e-05
-92.6 4.31869123731713e-05
-92.55 3.79840768796149e-05
-92.5 3.25864291114723e-05
-92.45 2.70207990120178e-05
-92.4 2.13148852072398e-05
-92.35 1.54971167379187e-05
-92.3 9.59651099624686e-06
-92.25 3.6425285789691e-06
-92.2 -2.33507421491284e-06
-92.15 -8.30639450141727e-06
-92.1 -1.42415327946938e-05
-92.05 -2.01107431018932e-05
-92 -2.58845823745863e-05
-91.95 -3.15340585641939e-05
-91.9 -3.70307765353529e-05
-91.85 -4.23470811013779e-05
-91.8 -4.74561964599257e-05
-91.75 -5.23323613245727e-05
-91.7 -5.69509590691842e-05
-91.65 -6.12886422265875e-05
-91.6 -6.53234507110343e-05
-91.55 -6.90349231651155e-05
-91.5 -7.24042008660195e-05
-91.45 -7.54141236631274e-05
-91.4 -7.80493174587369e-05
-91.35 -8.0296272785992e-05
-91.3 -8.21434140826653e-05
-91.25 -8.35811593060612e-05
-91.2 -8.46019695827493e-05
-91.15 -8.52003886368501e-05
-91.1 -8.53730717919355e-05
-91.05 -8.51188043939973e-05
-91 -8.44385095561322e-05
-90.95 -8.33352451793024e-05
-90.9 -8.18141902575021e-05
-90.85 -7.98826205296014e-05
-90.8 -7.75498735937882e-05
-90.75 -7.48273036536072e-05
-90.7 -7.17282261168378e-05
-90.65 -6.82678523195847e-05
-90.6 -6.44632146977356e-05
-90.55 -6.03330827760941e-05
-90.5 -5.58978703918007e-05
-90.45 -5.11795346128589e-05
-90.4 -4.62014668544798e-05
-90.35 -4.09883767353195e-05
-90.3 -3.55661692523293e-05
-90.25 -2.99618158866665e-05
-90.2 -2.4203220283772e-05
-90.15 -1.83190791781442e-05
-90.1 -1.23387392573979e-05
-90.05 -6.29205068076966e-06
-90 -2.09217984216613e-07
-89.95 5.8793508824282e-06
-89.9 1.19431966311995e-05
-89.85 1.79519610637976e-05
-89.8 2.38755390886011e-05
-89.75 2.96842295658773e-05
-89.7 3.53488842257935e-05
-89.65 4.08410539132354e-05
-89.6 4.61331314265527e-05
-89.55 5.11984902341334e-05
-89.5 5.60116183730575e-05
-89.45 6.05482468578926e-05
-89.4 6.47854719548655e-05
-89.35 6.87018707070175e-05
-89.3 7.22776091293911e-05
-89.25 7.54945425296302e-05
-89.2 7.8336307448421e-05
-89.15 8.07884047557704e-05
-89.1 8.2838273483e-05
-89.05 8.44753550163164e-05
-89 8.56911473256688e-05
-88.95 8.64792489520936e-05
-88.9 8.6835392527628e-05
-88.85 8.67574676538923e-05
-88.8 8.62455330183531e-05
-88.75 8.53018176808101e-05
-88.7 8.39307115165496e-05
-88.65 8.21387448565976e-05
-88.6 7.99345574193385e-05
-88.55 7.7328856681153e-05
-88.5 7.43343658864328e-05
-88.45 7.09657619490677e-05
-88.4 6.72396035480346e-05
-88.35 6.31742497687863e-05
-88.3 5.87897696895026e-05
-88.25 5.41078433566921e-05
-88.2 4.9151654637889e-05
-88.15 4.39457764800689e-05
-88.1 3.85160491406908e-05
-88.05 3.28894519937858e-05
-88 2.70939695460558e-05
-87.95 2.11584523273745e-05
-87.9 1.51124733462273e-05
-87.85 8.98618082336469e-06
-87.8 2.810147936157e-06
-87.75 -3.38477967828503e-06
-87.7 -9.56763790128724e-06
-87.65 -1.57074988240607e-05
-87.6 -2.17736253801277e-05
-87.55 -2.77356251460141e-05
-87.5 -3.35636025409419e-05
-87.45 -3.92283086635439e-05
-87.4 -4.47012880147383e-05
-87.35 -4.99550213707725e-05
-87.3 -5.49630640890318e-05
-87.25 -5.97001791513944e-05
-87.2 -6.4142464275616e-05
-87.15 -6.82674724543067e-05
-87.1 -7.20543253133879e-05
-87.05 -7.54838187173186e-05
-87 -7.85385200867014e-05
-86.95 -8.12028569349099e-05
-86.9 -8.34631961739305e-05
-86.85 -8.53079137854666e-05
-86.8 -8.67274545012711e-05
-86.75 -8.7714381186428e-05
-86.7 -8.8263413670638e-05
-86.65 -8.83714568252216e-05
-86.6 -8.80376177372668e-05
-86.55 -8.72632118868543e-05
-86.5 -8.60517582883088e-05
-86.45 -8.44089636116744e-05
-86.4 -8.23426953558197e-05
-86.35 -7.98629441994567e-05
-86.3 -7.6981775710642e-05
-86.25 -7.37132716487286e-05
-86.2 -7.00734611449951e-05
-86.15 -6.60802420990251e-05
-86.1 -6.17532931770881e-05
-86.05 -5.7113976846033e-05
-86 -5.21852339213142e-05
-85.95 -4.69914701504928e-05
-85.9 -4.15584353936808e-05
-85.85 -3.59130959997254e-05
-85.8 -3.00835010112668e-05
-85.75 -2.40986428629856e-05
-85.7 -1.79883132652202e-05
-85.65 -1.17829549895444e-05
-85.6 -5.51351029373309e-06
-85.55 7.88733259303104e-07
-85.5 7.09229882063822e-06
-85.45 1.33656773349698e-05
-85.4 1.95774848975517e-05
-85.35 2.56966196034128e-05
-85.3 3.16924171059823e-05
-85.25 3.75348041082662e-05
-85.2 4.31944490196158e-05
-85.15 4.86429090248393e-05
-85.1 5.38527728298698e-05
-85.05 5.87977983693212e-05
-85 6.3453044785945e-05
-84.95 6.77949980201096e-05
-84.9 7.18016893788271e-05
-84.85 7.54528064884008e-05
-84.8 7.87297960722731e-05
-84.75 8.16159580359531e-05
-84.7 8.40965303837815e-05
-84.65 8.6158764537549e-05
-84.6 8.77919906743888e-05
-84.55 8.89876727506984e-05
-84.5 8.97394529298475e-05
-84.45 9.00431851838717e-05
-84.4 8.9896957892957e-05
-84.35 8.93011053210415e-05
-84.3 8.82582079010237e-05
-84.25 8.67730813186012e-05
-84.2 8.48527544394031e-05
-84.15 8.25064361795418e-05
-84.1 7.9745471474734e-05
-84.05 7.65832865574442e-05
-84 7.30353238048327e-05
-83.95 6.91189664723662e-05
-83.9 6.48534536785285e-05
-83.85 6.02597860548956e-05
-83.8 5.53606225226641e-05
-83.75 5.01801687013268e-05
-83.7 4.47440574973342e-05
-83.65 3.90792224600689e-05
-83.6 3.3213764529078e-05
-83.55 2.71768128300845e-05
-83.5 2.09983802076526e-05
-83.45 1.4709214209356e-05
-83.4 8.34064425976743e-06
-83.35 1.92442578240275e-06
-83.3 -4.50741795615854e-06
-83.25 -1.09227554935108e-05
-83.2 -1.72895075151992e-05
-83.15 -2.35758070958165e-05
-83.1 -2.97501590377758e-05
-83.05 -3.57815975116803e-05
-83 -4.16398412097524e-05
-82.95 -4.72954452352746e-05
-82.9 -5.27199489663852e-05
-82.85 -5.78860191517865e-05
-82.8 -6.27675875188812e-05
-82.75 -6.7339982201443e-05
-82.7 -7.15800523240152e-05
-82.65 -7.54662851136908e-05
-82.6 -7.89789149465686e-05
-82.55 -8.21000237758548e-05
-82.5 -8.48136324310644e-05
-82.45 -8.71057823228841e-05
-82.4 -8.89646071357496e-05
-82.35 -9.03803941398391e-05
-82.3 -9.13456348057355e-05
-82.25 -9.18550644582132e-05
-82.2 -9.19056907601867e-05
-82.15 -9.14968108735453e-05
-82.1 -9.06300172001165e-05
-82.05 -8.93091916630579e-05
-82 -8.75404885462858e-05
-81.95 -8.53323059668268e-05
-81.9 -8.26952461119276e-05
-81.85 -7.96420644290938e-05
-81.8 -7.61876080126654e-05
-81.75 -7.23487434847976e-05
-81.7 -6.81442747215149e-05
-81.65 -6.35948508255931e-05
-81.6 -5.87228647971246e-05
-81.55 -5.35523433994987e-05
-81.5 -4.81088287629366e-05
-81.45 -4.24192523094443e-05
-81.4 -3.65118016218672e-05
-81.35 -3.04157809154565e-05
-81.3 -2.41614658028099e-05
-81.25 -1.77799530720645e-05
-81.2 -1.13030062236496e-05
-81.15 -4.76289753262904e-06
-81.1 1.80775257843542e-06
-81.05 8.37613805717462e-06
-81 1.49094308207141e-05
-80.95 2.1374944621657e-05
-80.9 2.77402983638837e-05
-80.85 3.39735780534373e-05
-80.8 4.00434965759521e-05
-80.75 4.59195505022929e-05
-80.7 5.15721731382574e-05
-80.65 5.69728830522812e-05
-80.6 6.20944273369817e-05
-80.55 6.69109188859834e-05
-80.5 7.13979669966477e-05
-80.45 7.55328006419451e-05
-80.4 7.92943837906018e-05
-80.35 8.26635221936385e-05
-80.3 8.5622961097316e-05
-80.25 8.81574733871019e-05
-80.2 9.02539377143515e-05
-80.15 9.19014062067349e-05
-80.1 9.30911614147887e-05
-80.05 9.38167622000829e-05
-80 9.40740783251065e-05
-79.95 9.38613135608268e-05
-79.9 9.31790171846895e-05
-79.85 9.20300837993288e-05
-79.8 9.04197414601619e-05
-79.75 8.83555281580686e-05
-79.7 8.58472567612242e-05
-79.65 8.29069685775721e-05
-79.6 7.95488757561144e-05
-79.55 7.57892928008856e-05
-79.5 7.1646557525874e-05
-79.45 6.71409418320139e-05
-79.4 6.22945527384072e-05
-79.35 5.71312241489098e-05
-79.3 5.16763998818822e-05
-79.25 4.59570085350197e-05
-79.2 4.00013307985328e-05
-79.15 3.38388598683215e-05
-79.1 2.75001556459934e-05
-79.05 2.1016693444428e-05
-79 1.44207079459245e-05
-78.95 7.74503318464523e-06
-78.9 1.022939345942e-06
-78.85 -5.71203280787362e-06
-78.8 -1.24262390627847e-05
-78.75 -1.90860995979158e-05
-78.7 -2.56582667137686e-05
-78.65 -3.21097916070272e-05
-78.6 -3.84082893586764e-05
-78.55 -4.45221013098934e-05
-78.5 -5.04204540120372e-05
-78.45 -5.60736139529962e-05
-78.4 -6.14530372821136e-05
-78.35 -6.65315137797874e-05
-78.3 -7.12833043455315e-05
-78.25 -7.56842713096543e-05
-78.2 -7.97120009086118e-05
-78.15 -8.33459173023523e-05
-78.1 -8.65673875534094e-05
-78.05 -8.93598170319077e-05
-78 -9.17087347578132e-05
-77.95 -9.36018682414435e-05
-77.9 -9.50292074352167e-05
-77.85 -9.59830574635921e-05
-77.8 -9.64580798538821e-05
-77.75 -9.64513220478033e-05
-77.7 -9.59622350320082e-05
-77.65 -9.49926789850939e-05
-77.6 -9.35469168984336e-05
-77.55 -9.1631596188306e-05
-77.5 -8.92557183769101e-05
-77.45 -8.64305969796489e-05
-77.4 -8.31698037952279e-05
-77.35 -7.94891038533575e-05
-77.3 -7.54063793318724e-05
-77.25 -7.09415428105912e-05
-77.2 -6.61164402829673e-05
-77.15 -6.09547443982361e-05
-77.1 -5.54818384561088e-05
-77.05 -4.97246917228166e-05
-77 -4.3711726681268e-05
-76.95 -3.74726788689962e-05
-76.9 -3.10384499952561e-05
-76.85 -2.44409550628763e-05
-76.8 -1.77129642511217e-05
-76.75 -1.08879403427103e-05
-76.7 -3.99987250112446e-06
-76.65 2.91689277664946e-06
-76.6 9.82782269193738e-06
-76.55 1.66983703100215e-05
-76.5 2.34941470024082e-05
-76.45 3.01810943063036e-05
-76.4 3.67256543439422e-05
-76.35 4.30949379507426e-05
-76.3 4.92568896718306e-05
-76.25 5.51804488012111e-05
-76.2 6.08357056567333e-05
-76.15 6.61940523068636e-05
-76.1 7.12283269920663e-05
-76.05 7.59129515141443e-05
-76 8.02240609010762e-05
-75.95 8.4139624692524e-05
-75.9 8.76395592320999e-05
-75.85 9.07058303964713e-05
-75.8 9.33225462382282e-05
-75.75 9.54760390689252e-05
-75.7 9.7154936560575e-05
-75.65 9.83502214978904e-05
-75.6 9.90552798694519e-05
-75.55 9.92659370434741e-05
-75.5 9.89804818326571e-05
-75.45 9.81996783124627e-05
-75.4 9.69267653177549e-05
-75.35 9.51674436037902e-05
-75.3 9.29298507187481e-05
-75.25 9.02245236960439e-05
-75.2 8.70643497352727e-05
-75.15 8.34645051005014e-05
-75.1 7.94423825234447e-05
-75.05 7.50175074565667e-05
-75 7.02114435770264e-05
-74.95 6.50476879963864e-05
-74.9 5.95515566828374e-05
-74.85 5.37500606521086e-05
-74.8 4.76717735299888e-05
-74.75 4.13466911332295e-05
-74.7 3.48060837563296e-05
-74.65 2.80823418890905e-05
-74.6 2.12088161236997e-05
-74.55 1.42196520402648e-05
-74.5 7.14962088602606e-06
-74.45 3.39468857815836e-08
-74.4 -7.09186796075464e-06
-74.35 -1.41922207249792e-05
-74.3 -2.12315851594633e-05
-74.25 -2.81746891874072e-05
-74.2 -3.49866913859345e-05
-74.15 -4.1633355581188e-05
-74.1 -4.80812226811096e-05
-74.05 -5.42977788840861e-05
-74 -6.02516194182773e-05
-73.95 -6.59126069873272e-05
-73.9 -7.12520241232144e-05
-73.85 -7.62427186760992e-05
-73.8 -8.08592417040337e-05
-73.75 -8.50779770621721e-05
-73.7 -8.88772620314632e-05
-73.65 -9.22374983705356e-05
-73.6 -9.51412532213871e-05
-73.55 -9.75733493493298e-05
-73.5 -9.95209442501766e-05
-73.45 -0.000100973597712625
-73.4 -0.000101923327480929
-73.35 -0.000102364652721945
-73.3 -0.000102294625061248
-73.25 -0.000101712847014865
-73.2 -0.000100621477705997
-73.15 -9.90252258196169e-05
-73.1 -9.69313298115976e-05
-73.05 -9.43495254528771e-05
-73 -9.12920008526467e-05
-72.95 -8.77733391674187e-05
-72.9 -8.38104492647308e-05
-72.85 -7.94224846708775e-05
-72.8 -7.46307511911108e-05
-72.75 -6.94586036479245e-05
-72.7 -6.39313322380421e-05
-72.65 -5.80760390612798e-05
-72.6 -5.19215054242963e-05
-72.55 -4.54980505691097e-05
-72.5 -3.88373825199254e-05
-72.45 -3.19724417820561e-05
-72.4 -2.49372386633148e-05
-72.35 -1.77666850210553e-05
-72.3 -1.04964212668334e-05
-72.25 -3.16263948534249e-06
-72.2 4.19809645530283e-06
-72.15 1.15490329087916e-05
-72.1 1.88534096665808e-05
-72.05 2.60746434726968e-05
-72 3.3176510922874e-05
-71.95 4.0123329835482e-05
-71.9 4.68801381881816e-05
-71.85 5.34128697252486e-05
-71.8 5.96885253559596e-05
-71.75 6.56753394842675e-05
-71.7 7.13429404341147e-05
-71.65 7.66625041630184e-05
-71.6 8.16069004888761e-05
-71.55 8.61508310911312e-05
-71.5 9.02709585873197e-05
-71.45 9.39460260294064e-05
-71.4 9.71569662110022e-05
-71.35 9.98870002262926e-05
-71.3 0.000102121724774082
-71.25 0.000103849187755494
-71.2 0.000105059951771305
-71.15 0.000105747145184362
-71.1 0.000105906500473711
-71.05 0.000105536379669731
-71 0.000104637786723302
-70.95 0.000103214366726646
-70.9 0.000101272391968588
-70.85 9.88207348722463e-05
-70.8 9.58708279283657e-05
-70.75 9.24366108021881e-05
-70.7 8.85344648557362e-05
-70.65 8.41831353902514e-05
-70.6 7.94036419750174e-05
-70.55 7.42191772886014e-05
-70.5 6.865499495635e-05
-70.45 6.27382869235085e-05
-70.4 5.64980509563098e-05
-70.35 4.99649489135312e-05
-70.3 4.31711564780972e-05
-70.25 3.61502050820679e-05
-70.2 2.89368167985776e-05
-70.15 2.156673301076e-05
-70.1 1.40765377002342e-05
-70.05 6.50347622615107e-06
-70 -1.11472951004245e-06
-69.95 -8.74006859919253e-06
-69.9 -1.63344304281976e-05
-69.85 -2.38597948120881e-05
-69.8 -3.12784220075759e-05
-69.75 -3.85530416599294e-05
-69.7 -4.56470397384576e-05
-69.65 -5.25246425240467e-05
-69.6 -5.91510967250359e-05
-69.55 -6.5492844815225e-05
-69.5 -7.15176947098644e-05
-69.45 -7.719498292203e-05
-69.4 -8.24957303726704e-05
-69.35 -8.73927900627273e-05
-69.3 -9.18609858548709e-05
-69.25 -9.58772416554041e-05
-69.2 -9.94207003335436e-05
-69.15 -0.000102472831765368
-69.1 -0.000105017529442985
-69.05 -0.000107041195145653
-69 -0.000108532811228405
-68.95 -0.000109484000144899
-68.9 -0.000109889070884431
-68.85 -0.000109745052067992
-68.8 -0.00010905171151458
-68.75 -0.000107811562156414
-68.7 -0.000106029854249814
-68.65 -0.00010371455389706
-68.6 -0.000100876307963089
-68.55 -9.75283955391533e-05
-68.5 -9.36866661731609e-05
-68.45 -8.9369465153014e-05
-68.4 -8.45975461945276e-05
-68.35 -7.93939719490988e-05
-68.3 -7.37840028078964e-05
-68.25 -6.77949745386309e-05
-68.2 -6.14561653476479e-05
-68.15 -5.47986530138734e-05
-68.1 -4.78551627917529e-05
-68.05 -4.06599068275145e-05
-68 -3.32484158766013e-05
-67.95 -2.56573641497507e-05
-67.9 -1.79243881507318e-05
-67.85 -1.00879004000227e-05
-67.8 -2.18689896554259e-06
-67.75 5.73922625617674e-06
-67.7 1.36508895474058e-05
-67.65 2.15085066914271e-05
-67.6 2.92726926277661e-05
-67.55 3.69044584555653e-05
-67.5 4.43654068020167e-05
-67.45 5.16179245794499e-05
-67.4 5.86253721662108e-05
-67.35 6.5352268062814e-05
-67.3 7.17644680959164e-05
-67.25 7.78293382683595e-05
-67.2 8.35159203837147e-05
-67.15 8.87950896083224e-05
-67.1 9.36397031725446e-05
-67.05 9.80247394556933e-05
-67 0.000101927426745625
-66.95 0.000105327361014091
-66.9 0.000108206612102365
-66.85 0.000110549817768163
-66.8 0.00011234426510416
-66.75 0.000113579958900225
-66.7 0.000114249676585493
-66.65 0.000114349009452325
-66.6 0.00011387638993169
-66.55 0.000112833104758289
-66.5 0.000111223293933373
-66.45 0.000109053935463516
-66.4 0.000106334815924091
-66.35 0.000103078486966585
-66.3 9.93002079588899e-05
-66.25 9.5017875016835e-05
-66.2 9.02519367533088e-05
-66.15 8.50252971378758e-05
-66.1 7.93632059246018e-05
-66.05 7.32931371684706e-05
-66 6.68446564110295e-05
-65.95 6.00492771734245e-05
-65.9 5.29403074494888e-05
-65.85 4.5552686942758e-05
-65.8 3.79228158389387e-05
-65.75 3.00883759492022e-05
-65.7 2.2088145099499e-05
-65.65 1.39618056766628e-05
-65.6 5.7497482732238e-06
-65.55 -2.50712860059975e-06
-65.5 -1.07676217474581e-05
-65.45 -1.8990428448766e-05
-65.4 -2.71343525467633e-05
-65.35 -3.51585104166459e-05
-65.3 -4.30225358008512e-05
-65.25 -5.06867824808815e-05
-65.2 -5.8112523770478e-05
-65.15 -6.52621478274798e-05
-65.1 -7.20993478002784e-05
-65.05 -7.85893058483206e-05
-65 -8.4698870104531e-05
-64.95 -9.03967236806791e-05
-64.9 -9.56535448544654e-05
-64.85 -0.00010044215761926
-64.8 -0.000104737671823806
-64.75 -0.00010851761217957
-64.7 -0.00011176203546753
-64.65 -0.000114453635333814
-64.6 -0.000116577834124406
-64.55 -0.000118122861272831
-64.5 -0.000119079817821074
-64.45 -0.000119442726722519
-64.4 -0.00011920856864618
-64.35 -0.00011837730307355
-64.3 -0.000116951874552645
-64.25 -0.000114938204047855
-64.2 -0.000112345165398808
-64.15 -0.000109184546976022
-64.1 -0.000105470998695442
-64.05 -0.000101221964627626
-64 -9.64576015098786e-05
-63.95 -9.1200683540855e-05
-63.9 -8.54764939064899e-05
-63.85 -7.93127035533843e-05
-63.8 -7.27392377905304e-05
-63.75 -6.57881313622117e-05
-63.7 -5.84933726937433e-05
-63.65 -5.08907380671125e-05
-63.6 -4.30176165352706e-05
-63.55 -3.49128264315395e-05
-63.5 -2.66164243740954e-05
-63.45 -1.81695077045494e-05
-63.4 -9.61401133406568e-06
-63.35 -9.92500000060836e-07
-63.3 7.65204303882885e-06
-63.25 1.62764298222808e-05
-63.2 2.48374829607332e-05
-63.15 3.32922512900712e-05
-63.1 4.15982248341098e-05
-63.05 4.97135480019954e-05
-63 5.75972299545548e-05
-62.95 6.52093510858203e-05
-62.9 7.25112645834165e-05
-62.85 7.94657920541086e-05
-62.8 8.6037412228484e-05
-62.75 9.21924417913378e-05
-62.7 9.78992074216964e-05
-62.65 0.000103128208168371
-62.6 0.000107852267333267
-62.55 0.000112046673085197
-62.5 0.000115689307081351
-62.45 0.000118760760431702
-62.4 0.000121244436403052
-62.35 0.000123126639324041
-62.3 0.000124396649219716
-62.25 0.000125046781774093
-62.2 0.000125072433291019
-62.15 0.00012447211039734
-62.1 0.000123247444307438
-62.05 0.000121403189544373
-62 0.000118947207089669
-61.95 0.000115890432010918
-61.9 0.000112246825693453
-61.85 0.000108033312878973
-61.8 0.000103269703789795
-61.75 9.79786016920621e-05
-61.7 9.21852963243069e-05
-61.65 8.59176436889024e-05
-61.6 7.92059327728588e-05
-61.55 7.2082739830673e-05
-61.5 6.45827709252834e-05
-61.45 5.67426934832406e-05
-61.4 4.86009576767016e-05
-61.35 4.01976084974846e-05
-61.3 3.15740894369212e-05
-61.25 2.27730387293518e-05
-61.2 1.38380791565997e-05
-61.15 4.81360244541516e-06
-61.1 -4.25545068048745e-06
-61.05 -1.33238137077292e-05
-61 -2.23461196947208e-05
-60.95 -3.12771276684161e-05
-60.9 -4.00719489293748e-05
-60.85 -4.86862721356013e-05
-60.8 -5.70765860387149e-05
-60.75 -6.52003987547295e-05
-60.7 -7.30164524660561e-05
-60.65 -8.04849324712409e-05
-60.6 -8.75676695243297e-05
-60.55 -9.42283344365088e-05
-60.5 -0.000100432623948666
-60.45 -0.000106148436924587
-60.4 -0.000111346039960477
-60.35 -0.000115998221557098
-60.3 -0.000120080434055922
-60.25 -0.000123570922599901
-60.2 -0.000126450840442564
-60.15 -0.000128704349995876
-60.1 -0.000130318709077179
-60.05 -0.000131284341888387
-60 -0.000131594894335984
-59.95 -0.000131247273377889
-59.9 -0.000130241670162537
-59.85 -0.000128581566806253
-59.8 -0.00012627372673657
-59.75 -0.000123328168611392
-59.7 -0.000119758123906201
-59.65 -0.00011557997834357
-59.6 -0.000110813197420587
-59.55 -0.000105480236370049
-59.5 -9.9606434969951e-05
-59.45 -9.32198976926412e-05
-59.4 -8.63513597594294e-05
-59.35 -7.90340397382265e-05
-59.3 -7.13034793904899e-05
-59.25 -6.31973715390267e-05
-59.2 -5.4755376789741e-05
-59.15 -4.60189299978692e-05
-59.1 -3.70310374223492e-05
-59.05 -2.78360655604357e-05
-59 -1.8479522698258e-05
-58.95 -9.00783425149594e-06
-58.9 5.31886996471676e-07
-58.85 1.00920746238921e-05
-58.8 1.96249451102915e-05
-58.75 2.90827360129559e-05
-58.7 3.84179445962029e-05
-58.65 4.7583565724738e-05
-58.6 5.65333278336302e-05
-58.55 6.52219257945768e-05
-58.5 7.36052495111384e-05
-58.45 8.16406070944394e-05
-58.4 8.92869414953784e-05
-58.35 9.65050394995384e-05
-58.3 0.000103257732026605
-58.25 0.000109510084717015
-58.2 0.000115229577834564
-58.15 0.000120386274564619
-58.1 0.000124952976843074
-58.05 0.000128905367911166
-58 0.000132222140855185
-57.95 0.000134885112457976
-57.9 0.000136879321760309
-57.85 0.000138193112804586
-57.8 0.000138818201110476
-57.75 0.000138749723511572
-57.7 0.000137986271063704
-57.65 0.000136529904818686
-57.6 0.000134386154341658
-57.55 0.000131563998935336
-57.5 0.000128075831620113
-57.45 0.000123937406004496
-57.4 0.000119167766265517
-57.35 0.000113789160543068
-57.3 0.000107826938135137
-57.25 0.000101309430962332
-57.2 9.42678198493565e-05
-57.15 8.67359862479865e-05
-57.1 7.8750350100093e-05
-57.05 7.03496946100441e-05
-57 6.15749787630446e-05
-56.95 5.2469138489265e-05
-56.9 4.30768774326669e-05
-56.85 3.34444483379319e-05
-56.8 2.36194261185693e-05
-56.75 1.36504737138307e-05
-56.7 3.58710188128356e-06
-56.65 -6.52057589445809e-06
-56.6 -1.66220921684398e-05
-56.55 -2.66668767471197e-05
-56.5 -3.66045090988414e-05
-56.45 -4.63849707069166e-05
-56.4 -5.59588961056607e-05
-56.35 -6.52778213424475e-05
-56.3 -7.42944286178671e-05
-56.25 -8.29627858713567e-05
-56.2 -9.12385801011837e-05
-56.15 -9.90793432353072e-05
-56.1 -0.000106444669403319
-56.05 -0.000113296422499217
-56 -0.000119598932970036
-55.95 -0.000125319182816095
-55.9 -0.000130426977844676
-55.85 -0.000134895106279939
-55.8 -0.000138699482897636
-55.75 -0.000141819277923292
-55.7 -0.000144237030006702
-55.65 -0.000145938742663459
-55.6 -0.000146913963655383
-55.55 -0.000147155846865801
-55.5 -0.000146661196312162
-55.45 -0.000145430492027082
-55.4 -0.000143467897629094
-55.35 -0.00014078124949574
-55.3 -0.000137382027543657
-55.25 -0.000133285307712546
-55.2 -0.000128509696341933
-55.15 -0.000123077246720851
-55.1 -0.000117013358180704
-55.05 -0.000110346658189939
-55 -0.000103108867995534
-54.95 -9.53346524400518e-05
-54.9 -8.70614546638185e-05
-54.85 -7.83293164792019e-05
-54.8 -6.91806852775892e-05
-54.75 -5.96602083991124e-05
-54.7 -4.98145159601139e-05
-54.65 -3.96919931934176e-05
-54.6 -2.93425434113879e-05
-54.55 -1.88173427512221e-05
-54.5 -8.16858790569007e-06
-54.45 2.55076191963164e-06
-54.4 1.32872475498665e-05
-54.35 2.39871755868961e-05
-54.3 3.45968860407726e-05
-54.25 4.5063020516803e-05
-54.2 5.5332789622729e-05
-54.15 6.53542382611519e-05
-54.1 7.50765074797135e-05
-54.05 8.44500915654962e-05
-54 9.3427089090601e-05
-53.95 0.000101961446642791
-53.9 0.000110009194008348
-53.85 0.000117528669613691
-53.8 0.000124480735077712
-53.75 0.000130828977777916
-53.7 0.000136539900390138
-53.65 0.000141583096423537
-53.6 0.000145931410839432
-53.55 0.000149561084914095
-53.5 0.000152451884581428
-53.45 0.000154587211571227
-53.4 0.000155954196742089
-53.35 0.00015654377509449
-53.3 0.000156350742038864
-53.25 0.000155373790585075
-53.2 0.000153615529213188
-53.15 0.000151082480280347
-53.1 0.000147785058914537
-53.05 0.000143737532442419
-53 0.00013895796049498
-52.95 0.000133468116030844
-52.9 0.000127293387612338
-52.85 0.000120462663363326
-52.8 0.000113008197129938
-52.75 0.000104965457455193
-52.7 9.63729600656716e-05
-52.65 8.7272084652467e-05
-52.6 7.77068768090795e-05
-52.55 6.77238360654896e-05
-52.5 5.73716910297778e-05
-52.45 4.67011627161169e-05
-52.4 3.57647172003111e-05
-52.35 2.46163088010106e-05
-52.3 1.33111150359555e-05
-52.25 1.90526464784151e-06
-52.2 -9.54443996662129e-06
-52.15 -2.09808045583704e-05
-52.1 -3.23465276664474e-05
-52.05 -4.35844866863051e-05
-52 -5.46380239429632e-05
-51.95 -6.54512313410043e-05
-51.9 -7.59692321655036e-05
-51.85 -8.61384586172285e-05
-51.8 -9.59069236818079e-05
-51.75 -0.000105224485956012
-51.7 -0.000114043106084719
-51.65 -0.00012231709349946
-51.6 -0.000130003342193437
-51.55 -0.000137061554318497
-51.5 -0.00014345445044634
-51.45 -0.000149147965399194
-51.4 -0.00015411142862374
-51.35 -0.000158317728156212
-51.3 -0.000161743457305626
-51.25 -0.000164369043265962
-51.2 -0.000166178856956166
-51.15 -0.000167161303478736
-51.1 -0.000167308892683006
-51.05 -0.00016661828941739
-51 -0.000165090343155517
-50.95 -0.000162730096783707
-50.9 -0.00015954677444116
-50.85 -0.000155553748409028
-50.8 -0.000150768485149679
-50.75 -0.000145212470702338
-50.7 -0.000138911115745522
-50.65 -0.000131893640739534
-50.6 -0.000124192941663414
-50.55 -0.000115845436959503
-50.5 -0.000106890896394709
-50.45 -9.73722526402059e-05
-50.4 -8.73353964600784e-05
-50.35 -7.68289564840083e-05
-50.3 -6.59040646189332e-05
-50.25 -5.46141082293745e-05
-50.2 -4.30144702853833e-05
-50.15 -3.1162258740464e-05
-50.1 -1.91160264590671e-05
-50.05 -6.93548306400291e-06
-50 5.31879988184751e-06
-49.95 1.75856889080841e-05
-49.9 2.98037924022591e-05
-49.85 4.19117666043296e-05
-49.8 5.38486223109984e-05
-49.75 6.55540307632058e-05
-49.7 7.69686271899611e-05
-49.65 8.80343104891968e-05
-49.6 9.86945375413698e-05
-49.55 0.000108894610674051
-49.5 0.000118581956825646
-49.45 0.000127706396993526
-49.4 0.00013622040459606
-49.35 0.000144079351429095
-49.3 0.000151241739955166
-49.25 0.000157669420727713
-49.2 0.00016332779382275
-49.15 0.000168185993226217
-49.1 0.000172217053206475
-49.05 0.000175398055787587
-49 0.00017771025852981
-48.95 0.000179139201918634
-48.9 0.000179674795762378
-48.85 0.000179311384100186
-48.8 0.000178047788226958
-48.75 0.000175887327548612
-48.7 0.000172837818089766
-48.65 0.000168911548585813
-48.6 0.000164125234201989
-48.55 0.000158499948032822
-48.5 0.000152061030645808
-48.45 0.000144837978042711
-48.4 0.000136864308520047
-48.35 0.000128177409016491
-48.3 0.000118818361638699
-48.25 0.000108831751157753
-48.2 9.82654543657307e-05
-48.15 8.71704122751609e-05
-48.1 7.56003862329683e-05
-48.05 6.36116991044386e-05
-48 5.12629627613189e-05
-47.95 3.86147931810011e-05
-47.9 2.57295145304183e-05
-47.85 1.26708536684723e-05
-47.8 -4.96373445849253e-07
-47.75 -1.37065819063008e-05
-47.7 -2.68937430009884e-05
-47.65 -3.99917127394431e-05
-47.6 -5.29345621385274e-05
-47.55 -6.56569076252304e-05
-47.5 -7.809423990722e-05
-47.45 -9.01832496630403e-05
-47.4 -0.000101862148413107
-47.35 -0.000113070982950169
-47.3 -0.00012375194173362
-47.25 -0.000133849651685895
-47.2 -0.000143311463871005
-47.15 -0.000152087726584949
-47.1 -0.000160132044444989
-47.05 -0.000167401522129445
-47 -0.000173856991491351
-46.95 -0.000179463220847802
-46.9 -0.00018418910533161
-46.85 -0.000188007837282727
-46.8 -0.000190897055753211
-46.75 -0.000192838974300899
-46.7 -0.000193820486352958
-46.65 -0.000193833247530448
-46.6 -0.000192873734438587
-46.55 -0.000190943279543804
-46.5 -0.000188048081877473
-46.45 -0.000184199193426699
-46.4 -0.00017941248119419
-46.35 -0.000173708565031386
-46.3 -0.000167112731471021
-46.25 -0.000159654823906586
-46.2 -0.000151369109586054
-46.15 -0.000142294124005143
-46.1 -0.00013247249340072
-46.05 -0.000121950736157058
-46 -0.00011077904404604
-45.95 -9.90110443263954e-05
-45.9 -8.67035438262401e-05
-45.85 -7.39162562269449e-05
-45.8 -6.07115138542685e-05
-45.75 -4.71539653642767e-05
-45.7 -3.3310260786409e-05
-45.65 -1.92487254537612e-05
-45.6 -5.03902441088286e-06
-45.55 9.24818105818139e-06
-45.5 2.35415830945081e-05
-45.45 3.77695813984065e-05
-45.4 5.18606400822821e-05
-45.35 6.57436454725677e-05
-45.3 7.93482630808381e-05
-45.25 9.26052919628228e-05
-45.2 0.000105447014691456
-45.15 0.000117807541186315
-45.1 0.000129623144666754
-45.05 0.000140832588029573
-45 0.000151377438994134
-44.95 0.000161202372408085
-44.9 0.000170255458165241
-44.85 0.000178488433253257
-44.8 0.000185856956522327
-44.75 0.00019232084484687
-44.7 0.000197844289439583
-44.65 0.000202396051171105
-44.6 0.00020594963384823
-44.55 0.000208483434508766
-44.5 0.000209980869901284
-44.45 0.000210430478432551
-44.4 0.000209825996983923
-44.35 0.00020816641211979
-44.3 0.000205455985335792
-44.25 0.000201704252121306
-44.2 0.00019692599473911
-44.15 0.000191141188754537
-44.1 0.000184374923476151
-44.05 0.000176657296599527
-44 0.000168023283474321
-43.95 0.00015851258154201
-43.9 0.00014816943061665
-43.85 0.000137042409803379
-43.8 0.000125184211968324
-43.75 0.000112651396788647
-43.7 9.95041235220274e-05
-43.65 8.58058647403467e-05
-43.6 7.16231023722585e-05
-43.55 5.70250074930505e-05
-43.5 4.20831053873639e-05
-43.45 2.68709274903652e-05
-43.4 1.14636518854824e-05
-43.35 -4.06226589860453e-06
-43.3 -1.9629469992756e-05
-43.25 -3.5160087347348e-05
-43.2 -5.05761150621264e-05
-43.15 -6.57998099711115e-05
-43.1 -8.07540785475946e-05
-43.05 -9.53628651836858e-05
-43 -0.000109551536897965
-42.95 -0.000123247262533615
-42.9 -0.000136379384528001
-42.85 -0.000148879781362965
-42.8 -0.000160683218843083
-42.75 -0.000171727688396558
-42.7 -0.000181954730650285
-42.65 -0.000191309742596463
-42.6 -0.000199742266742901
-42.55 -0.000207206260722346
-42.5 -0.000213660345927486
-42.45 -0.000219068033837292
-42.4 -0.000223397928806608
-42.35 -0.000226623906203806
-42.3 -0.000228725264900493
-42.25 -0.000229686853241897
-42.2 -0.000229499167756273
-42.15 -0.000228158423995629
-42.1 -0.000225666599037742
-42.05 -0.000222031445320001
-42 -0.000217266475618482
-41.95 -0.000211390919130002
-41.9 -0.000204429648760026
-41.85 -0.000196413079864471
-41.8 -0.000187377040837879
-41.75 -0.00017736261608342
-41.7 -0.000166415962040956
-41.65 -0.000154588097087218
-41.6 -0.000141934666256377
-41.55 -0.000128515681859084
-41.5 -0.000114395241202942
-41.45 -9.96412227364665e-05
-41.4 -8.43249620515255e-05
-41.35 -6.85209092852036e-05
-41.3 -5.23062695606497e-05
-41.25 -3.57606281970908e-05
-41.2 -1.89655625014492e-05
-41.15 -2.00424202740815e-06
-41.1 1.50389807480291e-05
-41.05 3.20789873257881e-05
-41 4.90303156142602e-05
-40.95 6.58075858028562e-05
-40.9 8.23259275708062e-05
-40.85 9.85014065083256e-05
-40.8 0.000114251447623629
-40.75 0.000129495253816144
-40.7 0.000144154217213613
-40.65 0.000158152321298567
-40.6 0.000171416531787683
-40.55 0.000183877174275736
-40.5 0.000195468296713977
-40.45 0.000206128014860475
-40.4 0.00021579883891707
-40.35 0.000224427979653657
-40.3 0.000231967632415168
-40.25 0.000238375237509459
-40.2 0.000243613715584824
-40.15 0.000247651676723564
-40.1 0.000250463602102362
-40.05 0.000252029997200656
-40 0.000252337515674091
-39.95 0.000251379053150851
-39.9 0.000249153810353623
-39.85 0.000245667325098412
-39.8 0.000240931472872708
-39.75 0.000234964435848958
-39.7 0.000227790640344127
-39.65 0.00021944066289166
-39.6 0.000209951105247662
-39.55 0.000199364438807765
-39.5 0.000187728819064326
-39.45 0.00017509787088449
-39.4 0.000161530445537496
-39.35 0.000147090350543781
-39.3 0.000131846053558071
-39.25 0.000115870361633235
-39.2 9.9240077340321e-05
-39.15 8.20356333424136e-05
-39.1 6.43407071349809e-05
-39.05 4.62418177726884e-05
-39 2.7827906501608e-05
-38.95 9.18990330583151e-06
-38.9 -9.5797185418092e-06
-38.85 -2.83873977643917e-05
-38.8 -4.71389479798516e-05
-38.75 -6.57400259432885e-05
-38.7 -8.40966028228082e-05
-38.65 -0.000102115436171484
-38.6 -0.000119704540241919
-38.55 -0.000136773652285482
-38.5 -0.000153234692485629
-38.45 -0.000169002215193966
-38.4 -0.000183993849168708
-38.35 -0.000198130724558008
-38.3 -0.00021133788442507
-38.25 -0.000223544678677812
-38.2 -0.000234685138342927
-38.15 -0.000244698328212106
-38.1 -0.000253528675986595
-38.05 -0.00026112627615475
-38 -0.000267447166955275
-37.95 -0.000272453578905868
-37.9 -0.000276114153512463
-37.85 -0.000278404130917469
-37.8 -0.000279305505395659
-37.75 -0.000278807147762974
-37.7 -0.000276904893925634
-37.65 -0.000273601598963781
-37.6 -0.00026890715631464
-37.55 -0.00026283848179392
-37.5 -0.000255419462370047
-37.45 -0.000246680869782911
-37.4 -0.000236660239276195
-37.35 -0.000225401713889148
-37.3 -0.000212955854928886
-37.25 -0.000199379419417108
-37.2 -0.000184735105474596
-37.15 -0.000169091266772046
-37.1 -0.000152521597335947
-37.05 -0.000135104788152425
-37 -0.000116924157159429
-36.95 -9.80672543576347e-05
-36.9 -7.86254439021621e-05
-36.85 -5.86934651600641e-05
-36.8 -3.8368974831788e-05
-36.75 -1.77520723379674e-05
-36.7 3.05518923465413e-06
-36.65 2.3949304253068e-05
-36.6 4.48258252788007e-05
-36.55 6.55798809270886e-05
-36.5 8.61066982963244e-05
-36.45 0.000106302127386645
-36.4 0.000126063164906166
-36.35 0.000145288474855789
-36.3 0.000163878903288791
-36.25 0.000181737984659456
-36.2 0.000198772437205937
-36.15 0.000214892644855953
-36.1 0.00023001312319993
-36.05 0.000244052967144283
-36 0.000256936277937582
-35.95 0.000268592567353932
-35.9 0.000278957136920537
-35.85 0.000287971430189844
-35.8 0.000295583356180114
-35.75 0.00030174758224143
-35.7 0.000306425794746246
-35.65 0.000309586926154084
-35.6 0.000311207347158134
-35.55 0.000311271022786693
-35.5 0.000309769631503708
-35.45 0.000306702646529566
-35.4 0.000302077378784698
-35.35 0.000295908981043906
-35.3 0.000288220413077571
-35.25 0.000279042367746289
-35.2 0.000268413158207081
-35.15 0.000256378566581295
-35.1 0.000242991654625652
-35.05 0.000228312537137824
-35 0.000212408119015456
-34.95 0.000195351797071753
-34.9 0.00017722312789085
-34.85 0.000158107463181129
-34.8 0.000138095554253699
-34.75 0.000117283127415476
-34.7 9.57704322208713e-05
-34.65 7.36617646722166e-05
-34.6 5.10649675959622e-05
-34.55 2.80909105485523e-05
-34.5 4.85295172211154e-06
-34.45 -1.85336155750879e-05
-34.4 -4.19521291955415e-05
-34.35 -6.52851344386586e-05
-34.3 -8.84149675307405e-05
-34.25 -0.000111224343429662
-34.2 -0.000133596945045323
-34.15 -0.000155418010941368
-34.1 -0.00017657491857262
-34.05 -0.00019695776011633
-34 -0.000216459907973764
-33.95 -0.000234978567052025
-33.9 -0.000252415310984065
-33.85 -0.000268676599507734
-33.8 -0.000283674274302015
-33.75 -0.000297326030670188
-33.7 -0.000309555862565085
-33.65 -0.000320294478570519
-33.6 -0.000329479686584776
-33.55 -0.000337056745096217
-33.5 -0.000342978679096922
-33.45 -0.000347206558847097
-33.4 -0.00034970973987994
-33.35 -0.000350466062822961
-33.3 -0.000349462011806393
-33.25 -0.000346692830431426
-33.2 -0.000342162594479478
-33.15 -0.000335884240757554
-33.1 -0.000327879551692812
-33.05 -0.000318179095510665
-33 -0.000306822122053958
-32.95 -0.000293856414524742
-32.9 -0.000279338097653867
-32.85 -0.00026333140302575
-32.8 -0.000245908392505167
-32.75 -0.00022714864092853
-32.7 -0.000207138879432842
-32.65 -0.000185972601000063
-32.6 -0.00016374962999215
-32.55 -0.000140575657641253
-32.5 -0.000116561745639716
-32.45 -9.18238001444665e-05
-32.4 -6.64820186694233e-05
-32.35 -4.06603124866647e-05
-32.3 -1.44857072917008e-05
-32.25 1.19122749905551e-05
-32.2 3.84022502751597e-05
-32.15 6.48516191850273e-05
-32.1 9.11272235625809e-05
-32.05 0.000117096009407855
-32 0.000142625692978865
-31.95 0.000167585426759116
-31.9 0.000191846461982296
-31.85 0.000215282804405544
-31.8 0.000237771860040279
-31.75 0.000259195067583267
-31.7 0.000279438514340355
-31.65 0.000298393532500811
-31.6 0.000315957272701266
-31.55 0.000332033251914438
-31.5 0.000346531872808777
-31.45 0.000359370911850359
-31.4 0.000370475973557274
-31.35 0.000379780908468729
-31.3 0.000387228192555556
-31.25 0.000392769265974951
-31.2 0.000396364829259355
-31.15 0.00039798509522664
-31.1 0.000397609995105224
-31.05 0.000395229337582583
-31 0.000390842919707922
-30.95 0.0003844605888084
-30.9 0.00037610225481248
-30.85 0.000365797852612417
-30.8 0.000353587254339735
-30.75 0.000339520131671553
-30.7 0.000323655768530765
-30.65 0.000306062824788183
-30.6 0.000286819051818763
-30.55 0.000266010961005663
-30.5 0.000243733446524156
-30.45 0.00022008936397105
-30.4 0.00019518906663319
-30.35 0.000169149901409647
-30.3 0.000142095666615319
-30.25 0.000114156034097606
-30.2 8.54659382917248e-05
-30.15 5.61649350228418e-05
-30.1 2.63965330336996e-05
-30.05 -3.69249862630396e-06
-30 -3.39528440713827e-05
-29.95 -6.42333715014842e-05
-29.9 -9.4381878056221e-05
-29.85 -0.00012424584498449
-29.8 -0.000153673199434731
-29.75 -0.000182513079109592
-29.7 -0.000210616595985828
-29.65 -0.000237837595275994
-29.6 -0.000264033405803277
-29.55 -0.000289065577974764
-29.5 -0.000312800605571889
-29.45 -0.00033511062762961
-29.4 -0.000355874106748059
-29.35 -0.000374976480271829
-29.3 -0.000392310780882356
-29.25 -0.000407778223277723
-29.2 -0.000421288753761101
-29.15 -0.000432761559723366
-29.1 -0.000442125536186535
-29.05 -0.000449319706771622
-29 -0.000454293596666576
-28.95 -0.000457007555396006
-28.9 -0.000457433027433377
-28.85 -0.000455552768947127
-28.8 -0.000451361009233439
-28.75 -0.000444863555658846
-28.7 -0.000436077841214174
-28.65 -0.000425032914065998
-28.6 -0.000411769368781367
-28.55 -0.000396339219194593
-28.5 -0.000378805713179702
-28.45 -0.000359243089887358
-28.4 -0.000337736280298961
-28.35 -0.00031438055224173
-28.3 -0.000289281101295341
-28.25 -0.000262552589301577
-28.2 -0.000234318632461945
-28.15 -0.000204711241272956
-28.1 -0.000173870214803243
-28.05 -0.000141942492059674
-28 -0.000109081463419722
-27.95 -7.54462453235064e-05
-27.9 -4.12009216198223e-05
-27.85 -6.51375514529885e-06
-27.8 2.84436267165908e-05
-27.75 6.34970686003094e-05
-27.7 9.84707418196219e-05
-27.65 0.000133188012986926
-27.6 0.000167472322360512
-27.55 0.000201148067618747
-27.5 0.000234041488710058
-27.45 0.000265981549398514
-27.4 0.000296800811116981
-27.35 0.000326336294753317
-27.3 0.000354430326029734
-27.25 0.000380931360191341
-27.2 0.000405694781796506
-27.15 0.000428583675498977
-27.1 0.000449469563829029
-27.05 0.000468233108117938
-27 0.000484764768866139
-26.95 0.000498965422029853
-26.9 0.000510746927893119
-26.85 0.000520032649401063
-26.8 0.000526757917055224
-26.75 0.000530870437711657
-26.7 0.00053233064487657
-26.65 0.000531111988361177
-26.6 0.000527201161436267
-26.55 0.000520598263916485
-26.5 0.000511316899903278
-26.45 0.000499384209222643
-26.4 0.000484840831907844
-26.35 0.000467740805396942
-26.3 0.000448151394438747
-26.25 0.000426152854027378
-26.2 0.000401838126013512
-26.15 0.000375312470368141
-26.1 0.000346693032400758
-26.05 0.000316108347556893
-26 0.000283697785738204
-25.95 0.000249610937400502
-25.9 0.000214006943989512
-25.85 0.000177053775569401
-25.8 0.000138927458783601
-25.75 9.98112585597188e-05
-25.7 5.98948172289313e-05
-25.65 1.93732549737259e-05
-25.6 -2.15537642551663e-05
-25.55 -6.26829970026856e-05
-25.5 -0.000103808610214246
-25.45 -0.000144723192071819
-25.4 -0.000185218778903538
-25.35 -0.000225087893183438
-25.3 -0.000264124587535855
-25.25 -0.000302125489581253
-25.2 -0.000338890842407643
-25.15 -0.000374225535424873
-25.1 -0.000407940120358451
-25.05 -0.000439851807165587
-25 -0.000469785434708959
-24.95 -0.000497574411103539
-24.9 -0.000523061618758482
-24.85 -0.000546100279269381
-24.8 -0.000566554773475836
-24.75 -0.000584301412184616
-24.7 -0.000599229153269121
-24.65 -0.000611240261090483
-24.6 -0.000620250904443495
-24.55 -0.00062619168951046
-24.5 -0.00062900812460677
-24.45 -0.00062866101382204
-24.4 -0.000625126776998435
-24.35 -0.00061839769384179
-24.3 -0.000608482070329305
-24.25 -0.000595404325958279
-24.2 -0.000579205000771442
-24.15 -0.000559940681493888
-24.1 -0.000537683846522379
-24.05 -0.000512522629917641
-24 -0.000484560504962037
-23.95 -0.000453915888256458
-23.9 -0.000420721665739262
-23.85 -0.000385124642414313
-23.8 -0.000347284917972567
-23.75 -0.000307375190879962
-23.7 -0.000265579993881671
-23.65 -0.000222094864236877
-23.6 -0.000177125452347386
-23.55 -0.000130886572775599
-23.5 -8.36012019610206e-05
-23.45 -3.54994272378509e-05
-23.4 1.3182647972122e-05
-23.35 6.22040376686121e-05
-23.3 0.000111320040137035
-23.25 0.0001602834326223
-23.2 0.000208845688094484
-23.15 0.000256758208243819
-23.1 0.000303773566725509
-23.05 0.000349646756586586
-23 0.000394136435747615
-22.95 0.000437006164381904
-22.9 0.000478025628034111
-22.85 0.000516971840348675
-22.8 0.000553630319336362
-22.75 0.000587796231193982
-22.7 0.000619275495807797
-22.65 0.00064788584821467
-22.6 0.000673457850466143
-22.55 0.000695835848538556
-22.5 0.000714878869156351
-22.45 0.000730461451644831
-22.4 0.000742474410202002
-22.35 0.000750825522275563
-22.3 0.000755440139049525
-22.25 0.000756261714384048
-22.2 0.000753252248910719
-22.15 0.000746392646362053
-22.1 0.000735682979607312
-22.05 0.00072114266427505
-22 0.000702810538264685
-21.95 0.000680744845883158
-21.9 0.000655023125786694
-21.85 0.000625742002360026
-21.8 0.000593016880624421
-21.75 0.000556981545229507
-21.7 0.000517787664550347
-21.65 0.000475604201378469
-21.6 0.000430616732161547
-21.55 0.000383026677209112
-21.5 0.000333050444738938
-21.45 0.000280918492088383
-21.4 0.000226874307854849
-21.35 0.000171173319157482
-21.3 0.00011408172862594
-21.25 5.58752861194452e-05
-21.2 -3.16199944187656e-06
-21.15 -6.27392023933466e-05
-21.1 -0.000122559870714622
-21.05 -0.000182323458105829
-21 -0.000241726791082531
-20.95 -0.000300465564166986
-20.9 -0.000358235856029815
-20.85 -0.000414735659245476
-20.8 -0.000469666416168376
-20.75 -0.000522734553315565
-20.7 -0.000573653006558065
-20.65 -0.00062214272937709
-20.6 -0.000667934176434709
-20.55 -0.000710768754741617
-20.5 -0.000750400234778111
-20.45 -0.000786596114038493
-20.4 -0.000819138925623905
-20.35 -0.000847827484703929
-20.3 -0.000872478065902709
-20.25 -0.000892925504940129
-20.2 -0.000909024218171825
-20.15 -0.000920649134022268
-20.1 -0.000927696530691378
-20.05 -0.000930084774935397
-20 -0.000927754957175115
-19.95 -0.000920671418666838
-19.9 -0.00090882216698128
-19.85 -0.00089221917657028
-19.8 -0.000870898571758128
-19.75 -0.000844920690070281
-19.7 -0.000814370024404478
-19.65 -0.000779355043154237
-19.6 -0.000740007888009411
-19.55 -0.00069648394977931
-19.5 -0.00064896132320755
-19.45 -0.0005976401423708
-19.4 -0.000542741798872519
-19.35 -0.000484508045654198
-19.3 -0.000423199989847264
-19.25 -0.000359096978675261
-19.2 -0.00029249538298518
-19.15 -0.000223707283535744
-19.1 -0.000153059065696138
-19.05 -8.08899287084693e-05
-19 -7.55031613845887e-06
-18.95 6.65997254207591e-05
-18.9 0.000141192251919569
-18.85 0.000215853183853136
-18.8 0.000290204116513132
-18.75 0.000363864170012946
-18.7 0.00043645187035192
-18.65 0.000507587052567447
-18.6 0.000576892776848692
-18.55 0.000643997248352948
-18.5 0.000708535731375708
-18.45 0.000770152448478627
-18.4 0.00082850245517588
-18.35 0.000883253480818785
-18.3 0.000934087726400769
-18.25 0.000980703610129418
-18.2 0.00102281745177884
-18.15 0.00106016508704334
-18.1 0.00109250340336132
-18.05 0.00111961178896624
-18 0.00114129348724681
-17.95 0.0011573768488626
-17.9 0.00116771647445994
-17.85 0.00117219424126739
-17.8 0.00117072020731749
-17.75 0.00116323338754066
-17.7 0.00114970239650699
-17.65 0.00113012595314982
-17.6 0.00110453324339017
-17.55 0.00107298413719185
-17.5 0.00103556925721004
-17.45 0.000992409896851488
-17.4 0.000943657786237743
-17.35 0.000889494705253785
-17.3 0.000830131943569318
-17.25 0.000765809608237063
-17.2 0.000696795780198801
-17.15 0.000623385521762927
-17.1 0.000545899737854071
-17.05 0.000464683894572807
-17 0.000380106599338565
-16.95 0.000292558047618193
-16.9 0.000202448341962841
-16.85 0.00011020568978338
-16.8 1.62744869858159e-05
-16.75 -7.88867047406567e-05
-16.7 -0.00017480727854298
-16.65 -0.000271006791871349
-16.6 -0.000366997255146533
-16.55 -0.000462285489427379
-16.5 -0.000556375542365389
-16.45 -0.000648771151263461
-16.4 -0.000738978241632981
-16.35 -0.00082650744927117
-16.3 -0.00091087665356227
-16.25 -0.000991613509445076
-16.2 -0.00106825796528854
-16.15 -0.00114036475377925
-16.1 -0.00120750584285221
-16.05 -0.00126927283369117
-16 -0.00132527929288887
-15.95 -0.00137516300599203
-15.9 -0.00141858813986122
-15.85 -0.00145524730155325
-15.8 -0.00148486348178165
-15.75 -0.00150719187143043
-15.7 -0.00152202154008466
-15.65 -0.00152917696609829
-15.6 -0.00152851940834169
-15.55 -0.0015199481104569
-15.5 -0.00150340132919358
-15.45 -0.00147885717919985
-15.4 -0.00144633428749571
-15.35 -0.00140589225175739
-15.3 -0.00135763189748432
-15.25 -0.00130169533010153
-15.2 -0.00123826577906237
-15.15 -0.00116756723205539
-15.1 -0.00108986385847775
-15.05 -0.0010054592224098
-15 -0.000914695286406031
-14.95 -0.00081795120849889
-14.9 -0.00071564193588886
-14.85 -0.000608216599860206
-14.8 -0.000496156717510626
-14.75 -0.000379974206909315
-14.7 -0.000260209223295811
-14.65 -0.000137427824896178
-14.6 -1.22194778586197e-05
-14.55 0.000114805589307215
-14.5 0.000243019170568416
-14.45 0.000371777994482665
-14.4 0.000500426750857986
-14.35 0.000628301218558735
-14.3 0.000754731480449157
-14.25 0.000879045210919763
-14.2 0.00100057102096069
-14.15 0.00111864184533133
-14.1 0.00123259835602823
-14.05 0.00134179238597399
-14 0.0014455903466393
-13.95 0.00154337662316841
-13.9 0.00163455693050512
-13.85 0.00171856161401137
-13.8 0.00179484887813353
-13.75 0.00186290792680124
-13.7 0.00192226199944038
-13.65 0.00197247128674338
-13.6 0.00201313571066668
-13.55 0.00204389755351539
-13.5 0.00206444392142822
-13.45 0.00207450902809037
-13.4 0.00207387628507791
-13.35 0.00206238018587296
-13.3 0.00203990797128367
-13.25 0.00200640106475638
-13.2 0.00196185626687805
-13.15 0.0019063266992341
-13.1 0.00183992248870985
-13.05 0.00176281118430124
-13 0.00167521789953171
-12.95 0.00157742517465502
-12.9 0.00146977255395827
-12.85 0.00135265587466208
-12.8 0.00122652626514465
-12.75 0.00109188885149119
-12.7 0.000949301172685723
-12.65 0.000799371306117162
-12.6 0.000642755706460263
-12.55 0.000480156762411645
-12.5 0.000312320077205783
-12.45 0.000140031480300735
-12.4 -3.58862208979312e-05
-12.35 -0.000214576738920602
-12.3 -0.000395154041884237
-12.25 -0.000576706313592067
-12.2 -0.000758300123302984
-12.15 -0.000938984788955434
-12.1 -0.00111779691622986
-12.05 -0.00129376509447796
-12 -0.00146591472924652
-11.95 -0.00163327298988876
-11.9 -0.00179487384959802
-11.85 -0.00194976319412729
-11.8 -0.00209700397448531
-11.75 -0.00223568137803461
-11.7 -0.00236490799167099
-11.65 -0.00248382893014531
-11.6 -0.00259162690210751
-11.55 -0.00268752718611718
-11.5 -0.00277080248868228
-11.45 -0.00284077765636418
-11.4 -0.00289683421412859
-11.35 -0.00293841470243173
-11.3 -0.00296502678601267
-11.25 -0.00297624710801678
-11.2 -0.00297172486390201
-11.15 -0.00295118507057741
-11.1 -0.0029144315073886
-11.05 -0.00286134930689318
-11 -0.00279190717485404
-10.95 -0.00270615922051213
-10.9 -0.00260424637997351
-10.85 -0.00248639741744815
-10.8 -0.00235292949109713
-10.75 -0.00220424827236923
-10.7 -0.00204084760992205
-10.65 -0.00186330873151354
-10.6 -0.0016722989796002
-10.55 -0.00146857007877453
-10.5 -0.00125295593559879
-10.45 -0.00102636997382978
-10.4 -0.000789802010464082
-10.35 -0.000544314680449804
-10.3 -0.000291039420293263
-10.25 -3.11720231247295e-05
-10.2 0.000234032219938772
-10.15 0.000503263775094798
-10.1 0.000775164498666185
-10.05 0.00104833362624498
-10 0.0013213340950754
-9.94999999999999 0.00159269917477418
-9.89999999999999 0.00186093937979554
-9.84999999999999 0.00212454963547751
-9.8 0.00238201666806024
-9.75 0.00263182658774539
-9.69999999999999 0.00287247263267097
-9.64999999999999 0.00310246304060573
-9.59999999999999 0.00332032901422098
-9.55 0.00352463274497175
-9.5 0.00371397545991115
-9.44999999999999 0.00388700545516736
-9.39999999999999 0.0040424260793278
-9.34999999999999 0.00417900362959563
-9.3 0.00429557512330572
-9.25 0.0043910559072066
-9.19999999999999 0.00446444706682897
-9.14999999999999 0.00451484259826682
-9.09999999999999 0.00454143630479357
-9.05 0.00454352838092098
-9 0.00452053164678547
-8.94999999999999 0.00447197739611501
-8.89999999999999 0.00439752082149498
-8.84999999999999 0.00429694598121769
-8.8 0.00417017027267364
-8.75 0.00401724837803247
-8.69999999999999 0.00383837564887528
-8.64999999999999 0.00363389089749043
-8.59999999999999 0.00340427856374198
-8.55 0.003150170227778
-8.5 0.00287234544037737
-8.44999999999999 0.00257173184445351
-8.39999999999999 0.00224940456315472
-8.34999999999999 0.0019065848321387
-8.3 0.00154463785596523
-8.25 0.00116506987115985
-8.19999999999999 0.000769524401361931
-8.14999999999999 0.000359777693093309
-8.09999999999999 -6.22666759259636e-05
-8.05 -0.000494584020325293
-8 -0.00093503560296975
-7.94999999999999 -0.00138137651945457
-7.89999999999999 -0.00183126440300944
-7.84999999999999 -0.00228226893689437
-7.8 -0.00273188215641325
-7.75 -0.00317752951750128
-7.69999999999999 -0.00361658170348266
-7.64999999999999 -0.00404636713607803
-7.59999999999999 -0.00446418515110109
-7.55 -0.00486731979356356
-7.5 -0.00525305418115091
-7.44999999999999 -0.00561868537928995
-7.39999999999999 -0.00596153972535589
-7.34999999999999 -0.00627898853401961
-7.3 -0.00656846411037469
-7.25 -0.00682747599237163
-7.19999999999999 -0.00705362733928583
-7.14999999999999 -0.00724463137852076
-7.09999999999999 -0.00739832781906071
-7.05 -0.0075126991363995
-7 -0.00758588663084046
-6.94999999999999 -0.00761620615874264
-6.89999999999999 -0.00760216343462742
-6.84999999999999 -0.00754246880109976
-6.8 -0.00743605136331554
-6.75 -0.00728207238526557
-6.69999999999999 -0.0070799378464661
-6.64999999999999 -0.00682931005975203
-6.59999999999999 -0.00653011825375818
-6.55 -0.00618256802733266
-6.5 -0.00578714958752683
-6.44999999999999 -0.00534464468791288
-6.39999999999999 -0.00485613218974258
-6.34999999999999 -0.00432299217482005
-6.3 -0.00374690854584784
-6.25 -0.00312987005733854
-6.19999999999999 -0.00247416972787672
-6.14999999999999 -0.00178240259247119
-6.09999999999999 -0.00105746176185577
-6.05 -0.000302532763770246
-6 0.000478913850624444
-5.94999999999999 0.00128313164408247
-5.89999999999999 0.00210610917555472
-5.84999999999999 0.00294358262129247
-5.8 0.00379105012180579
-5.75 0.00464378783543227
-5.69999999999999 0.00549686767364321
-5.64999999999999 0.00634517668830877
-5.59999999999999 0.00718343807701832
-5.55 0.00800623376925442
-5.5 0.00880802855377523
-5.44999999999999 0.00958319570598471
-5.39999999999999 0.0103260440733542
-5.34999999999999 0.0110308465770778
-5.3 0.0116918700890519
-5.25 0.0123034066448966
-5.19999999999999 0.0128598059560028
-5.14999999999999 0.0133555091863771
-5.09999999999999 0.0137850839632469
-5.05 0.0141432605938257
-5 0.0144249694641605
-4.94999999999999 0.0146253795994011
-4.89999999999999 0.0147399383679388
-4.84999999999999 0.014764412314448
-4.8 0.0146949291086859
-4.75 0.0145280205977195
-4.69999999999999 0.0142606669488042
-4.64999999999999 0.0138903418681529
-4.59999999999999 0.0134150588770586
-4.55 0.0128334186209695
-4.5 0.012144657178907
-4.44999999999999 0.0113486953297778
-4.39999999999999 0.0104461887184067
-4.34999999999999 0.00943857884724801
-4.3 0.00832814479948488
-4.25 0.00711805557538276
-4.19999999999999 0.00581242289613922
-4.14999999999999 0.00441635429790878
-4.09999999999999 0.00293600630307197
-4.05 0.00137863741609334
-4 -0.000247339352529597
-3.94999999999999 -0.00193230477862847
-3.89999999999999 -0.00366538292926755
-3.84999999999999 -0.00543439233195312
-3.8 -0.00722579931883585
-3.75 -0.00902467411848368
-3.69999999999999 -0.0108146503321224
-3.64999999999999 -0.012577888497327
-3.59999999999999 -0.0142950445091985
-3.55 -0.0159452437361397
-3.5 -0.017506061733351
-3.44999999999999 -0.0189535125208624
-3.39999999999999 -0.0202620454528939
-3.34999999999999 -0.0214045517600264
-3.3 -0.0223523818933648
-3.25 -0.023075374838715
-3.19999999999999 -0.023541900596788
-3.14999999999999 -0.0237189170404854
-3.09999999999999 -0.0235720423602072
-3.05 -0.0230656442906063
-3 -0.0221629472750061
-2.94999999999999 -0.0208261586645436
-2.89999999999999 -0.0190166149658051
-2.84999999999999 -0.0166949490412248
-2.8 -0.0138212790289386
-2.75 -0.0103554195815264
-2.69999999999999 -0.00625711582483814
-2.64999999999999 -0.00148630020804142
-2.59999999999999 0.00399662784624524
-2.55 0.0102304998771345
-2.5 0.0172530546167833
-2.44999999999999 0.0251005935836217
-2.39999999999999 0.0338076174854268
-2.34999999999999 0.0434064452862493
-2.3 0.0539268182170772
-2.25 0.0653954914507205
-2.19999999999999 0.0778358166107276
-2.14999999999999 0.0912673187352564
-2.09999999999999 0.105705271761916
-2.05 0.121160277030028
-2 0.137637849703202
-1.94999999999999 0.155138018387591
-1.89999999999999 0.173654943549419
-1.84999999999999 0.193176560608625
-1.8 0.21368425379329
-1.75 0.235152566971413
-1.69999999999999 0.257548957722782
-1.64999999999999 0.280833600865151
-1.59999999999999 0.304959247497584
-1.55 0.329871145363372
-1.5 0.355507025960269
-1.44999999999999 0.381797163334383
-1.39999999999999 0.408664508885072
-1.34999999999999 0.436024905783678
-1.3 0.463787385773287
-1.25 0.491854550177182
-1.19999999999999 0.5201230359101
-1.14999999999999 0.548484066171425
-1.09999999999999 0.576824084317824
-1.05 0.605025468181465
-1 0.632967320836935
-0.949999999999989 0.660526332543826
-0.899999999999991 0.687577707320047
-0.849999999999994 0.713996146347481
-0.799999999999997 0.739656879184354
-0.75 0.764436732553902
-0.699999999999989 0.788215225273413
-0.649999999999991 0.810875676625848
-0.599999999999994 0.832306314049057
-0.549999999999997 0.852401364228091
-0.5 0.871062109183639
-0.449999999999989 0.888197885183931
-0.399999999999991 0.903726996348822
-0.349999999999994 0.917577505276687
-0.299999999999997 0.929687848111663
-0.25 0.940007199792435
-0.199999999999989 0.948495488886595
-0.149999999999991 0.955122943941762
-0.0999999999999943 0.959869082128137
-0.0499999999999972 0.962721185757119
0 0.963672570093346
0.0500000000000114 0.962721185757118
0.100000000000009 0.959869082128135
0.150000000000006 0.95512294394176
0.200000000000003 0.948495488886592
0.25 0.940007199792431
0.300000000000011 0.929687848111658
0.350000000000009 0.917577505276681
0.400000000000006 0.903726996348816
0.450000000000003 0.888197885183924
0.5 0.871062109183632
0.550000000000011 0.852401364228083
0.600000000000009 0.83230631404905
0.650000000000006 0.81087567662584
0.700000000000003 0.788215225273406
0.75 0.764436732553894
0.800000000000011 0.739656879184346
0.850000000000009 0.713996146347473
0.900000000000006 0.687577707320038
0.950000000000003 0.660526332543817
1 0.632967320836926
1.05000000000001 0.605025468181457
1.10000000000001 0.576824084317816
1.15000000000001 0.548484066171417
1.2 0.520123035910093
1.25 0.491854550177175
1.30000000000001 0.463787385773281
1.35000000000001 0.436024905783672
1.40000000000001 0.408664508885066
1.45 0.381797163334377
1.5 0.355507025960264
1.55000000000001 0.329871145363367
1.60000000000001 0.30495924749758
1.65000000000001 0.280833600865147
1.7 0.257548957722779
1.75 0.235152566971409
1.80000000000001 0.213684253793287
1.85000000000001 0.193176560608622
1.90000000000001 0.173654943549417
1.95 0.155138018387589
2 0.1376378497032
2.05000000000001 0.121160277030026
2.10000000000001 0.105705271761914
2.15000000000001 0.0912673187352549
2.2 0.0778358166107262
2.25 0.0653954914507193
2.30000000000001 0.0539268182170761
2.35000000000001 0.0434064452862483
2.40000000000001 0.0338076174854259
2.45 0.0251005935836209
2.5 0.0172530546167826
2.55000000000001 0.0102304998771339
2.60000000000001 0.0039966278462447
2.65000000000001 -0.00148630020804188
2.7 -0.00625711582483853
2.75 -0.0103554195815267
2.80000000000001 -0.0138212790289389
2.85000000000001 -0.016694949041225
2.90000000000001 -0.0190166149658053
2.95 -0.0208261586645437
3 -0.0221629472750061
3.05000000000001 -0.0230656442906063
3.10000000000001 -0.0235720423602071
3.15000000000001 -0.0237189170404852
3.2 -0.0235419005967878
3.25 -0.0230753748387148
3.30000000000001 -0.0223523818933645
3.35000000000001 -0.0214045517600261
3.40000000000001 -0.0202620454528936
3.45 -0.0189535125208621
3.5 -0.0175060617333506
3.55000000000001 -0.0159452437361394
3.60000000000001 -0.0142950445091981
3.65000000000001 -0.0125778884973266
3.7 -0.010814650332122
3.75 -0.00902467411848324
3.80000000000001 -0.0072257993188354
3.85000000000001 -0.00543439233195266
3.90000000000001 -0.00366538292926709
3.95 -0.00193230477862801
4 -0.000247339352529142
4.05000000000001 0.00137863741609379
4.10000000000001 0.00293600630307241
4.15000000000001 0.00441635429790921
4.2 0.00581242289613964
4.25 0.00711805557538317
4.30000000000001 0.00832814479948526
4.35000000000001 0.00943857884724838
4.40000000000001 0.010446188718407
4.45 0.0113486953297781
4.5 0.0121446571789073
4.55000000000001 0.0128334186209698
4.60000000000001 0.0134150588770588
4.65000000000001 0.0138903418681531
4.7 0.0142606669488044
4.75 0.0145280205977197
4.80000000000001 0.014694929108686
4.85000000000001 0.0147644123144482
4.90000000000001 0.0147399383679389
4.95 0.0146253795994012
5 0.0144249694641605
5.05000000000001 0.0141432605938257
5.10000000000001 0.0137850839632469
5.15000000000001 0.0133555091863771
5.2 0.0128598059560028
5.25 0.0123034066448965
5.30000000000001 0.0116918700890518
5.35000000000001 0.0110308465770777
5.40000000000001 0.010326044073354
5.45 0.00958319570598454
5.5 0.00880802855377505
5.55000000000001 0.00800623376925422
5.60000000000001 0.00718343807701811
5.65000000000001 0.00634517668830855
5.7 0.00549686767364299
5.75 0.00464378783543203
5.80000000000001 0.00379105012180555
5.85000000000001 0.00294358262129222
5.90000000000001 0.00210610917555447
5.95 0.00128313164408221
6 0.00047891385062419
6.05000000000001 -0.000302532763770499
6.10000000000001 -0.00105746176185602
6.15000000000001 -0.00178240259247144
6.2 -0.00247416972787696
6.25 -0.00312987005733877
6.30000000000001 -0.00374690854584806
6.35000000000001 -0.00432299217482027
6.40000000000001 -0.00485613218974279
6.45 -0.00534464468791308
6.5 -0.00578714958752701
6.55000000000001 -0.00618256802733284
6.60000000000001 -0.00653011825375834
6.65000000000001 -0.00682931005975218
6.7 -0.00707993784646624
6.75 -0.00728207238526569
6.80000000000001 -0.00743605136331564
6.85000000000001 -0.00754246880109984
6.90000000000001 -0.00760216343462749
6.95 -0.0076162061587427
7 -0.00758588663084049
7.05000000000001 -0.00751269913639953
7.10000000000001 -0.00739832781906072
7.15000000000001 -0.00724463137852076
7.2 -0.00705362733928582
7.25 -0.00682747599237161
7.30000000000001 -0.00656846411037466
7.35000000000001 -0.00627898853401957
7.40000000000001 -0.00596153972535584
7.45 -0.00561868537928989
7.5 -0.00525305418115084
7.55000000000001 -0.00486731979356348
7.60000000000001 -0.00446418515110101
7.65000000000001 -0.00404636713607794
7.7 -0.00361658170348257
7.75 -0.00317752951750118
7.80000000000001 -0.00273188215641315
7.85000000000001 -0.00228226893689425
7.90000000000001 -0.00183126440300932
7.95 -0.00138137651945445
8 -0.000935035602969629
8.05000000000001 -0.000494584020325172
8.10000000000001 -6.22666759258432e-05
8.15000000000001 0.000359777693093429
8.2 0.000769524401362049
8.25 0.00116506987115997
8.30000000000001 0.00154463785596535
8.35000000000001 0.00190658483213881
8.40000000000001 0.00224940456315482
8.45 0.0025717318444536
8.5 0.00287234544037746
8.55000000000001 0.00315017022777808
8.60000000000001 0.00340427856374205
8.65000000000001 0.00363389089749049
8.7 0.00383837564887533
8.75 0.00401724837803251
8.80000000000001 0.00417017027267368
8.85000000000001 0.00429694598121771
8.90000000000001 0.00439752082149499
8.95 0.00447197739611501
9 0.00452053164678547
9.05000000000001 0.00454352838092097
9.10000000000001 0.00454143630479355
9.15000000000001 0.00451484259826679
9.2 0.00446444706682893
9.25 0.00439105590720656
9.30000000000001 0.00429557512330567
9.35000000000001 0.00417900362959557
9.40000000000001 0.00404242607932773
9.45 0.00388700545516729
9.5 0.00371397545991108
9.55000000000001 0.00352463274497167
9.60000000000001 0.0033203290142209
9.65000000000001 0.00310246304060565
9.7 0.00287247263267089
9.75 0.00263182658774531
9.80000000000001 0.00238201666806015
9.85000000000001 0.00212454963547742
9.90000000000001 0.00186093937979545
9.95 0.00159269917477409
10 0.0013213340950753
10.05 0.00104833362624489
10.1 0.000775164498666096
10.15 0.00050326377509471
10.2 0.000234032219938686
10.25 -3.11720231248135e-05
10.3 -0.000291039420293344
10.35 -0.000544314680449882
10.4 -0.000789802010464157
10.45 -0.00102636997382985
10.5 -0.00125295593559886
10.55 -0.00146857007877459
10.6 -0.00167229897960026
10.65 -0.0018633087315136
10.7 -0.0020408476099221
10.75 -0.00220424827236927
10.8 -0.00235292949109717
10.85 -0.00248639741744818
10.9 -0.00260424637997354
10.95 -0.00270615922051215
11 -0.00279190717485406
11.05 -0.00286134930689319
11.1 -0.00291443150738861
11.15 -0.00295118507057742
11.2 -0.00297172486390201
11.25 -0.00297624710801678
11.3 -0.00296502678601266
11.35 -0.00293841470243172
11.4 -0.00289683421412857
11.45 -0.00284077765636416
11.5 -0.00277080248868225
11.55 -0.00268752718611715
11.6 -0.00259162690210747
11.65 -0.00248382893014527
11.7 -0.00236490799167095
11.75 -0.00223568137803456
11.8 -0.00209700397448526
11.85 -0.00194976319412724
11.9 -0.00179487384959796
11.95 -0.00163327298988871
12 -0.00146591472924646
12.05 -0.0012937650944779
12.1 -0.0011177969162298
12.15 -0.000938984788955376
12.2 -0.000758300123302926
12.25 -0.000576706313592009
12.3 -0.00039515404188418
12.35 -0.000214576738920546
12.4 -3.58862208978759e-05
12.45 0.000140031480300789
12.5 0.000312320077205835
12.55 0.000480156762411696
12.6 0.000642755706460313
12.65 0.00079937130611721
12.7 0.000949301172685768
12.75 0.00109188885149123
12.8 0.00122652626514469
12.85 0.00135265587466211
12.9 0.00146977255395831
12.95 0.00157742517465505
13 0.00167521789953175
13.05 0.00176281118430127
13.1 0.00183992248870987
13.15 0.00190632669923413
13.2 0.00196185626687807
13.25 0.0020064010647564
13.3 0.00203990797128368
13.35 0.00206238018587297
13.4 0.00207387628507792
13.45 0.00207450902809037
13.5 0.00206444392142822
13.55 0.00204389755351539
13.6 0.00201313571066668
13.65 0.00197247128674337
13.7 0.00192226199944037
13.75 0.00186290792680122
13.8 0.00179484887813351
13.85 0.00171856161401135
13.9 0.00163455693050509
13.95 0.00154337662316839
14 0.00144559034663928
14.05 0.00134179238597396
14.1 0.0012325983560282
14.15 0.0011186418453313
14.2 0.00100057102096066
14.25 0.00087904521091973
14.3 0.000754731480449123
14.35 0.000628301218558701
14.4 0.000500426750857951
14.45 0.00037177799448263
14.5 0.00024301917056838
14.55 0.00011480558930718
14.6 -1.22194778586553e-05
14.65 -0.000137427824896214
14.7 -0.000260209223295846
14.75 -0.000379974206909349
14.8 -0.000496156717510659
14.85 -0.000608216599860239
14.9 -0.000715641935888892
14.95 -0.000817951208498921
15 -0.00091469528640606
15.05 -0.00100545922240983
15.1 -0.00108986385847778
15.15 -0.00116756723205542
15.2 -0.00123826577906239
15.25 -0.00130169533010155
15.3 -0.00135763189748434
15.35 -0.0014058922517574
15.4 -0.00144633428749573
15.45 -0.00147885717919986
15.5 -0.00150340132919359
15.55 -0.00151994811045691
15.6 -0.00152851940834169
15.65 -0.00152917696609829
15.7 -0.00152202154008466
15.75 -0.00150719187143043
15.8 -0.00148486348178165
15.85 -0.00145524730155324
15.9 -0.00141858813986121
15.95 -0.00137516300599202
16 -0.00132527929288886
16.05 -0.00126927283369115
16.1 -0.00120750584285219
16.15 -0.00114036475377923
16.2 -0.00106825796528852
16.25 -0.000991613509445055
16.3 -0.000910876653562248
16.35 -0.000826507449271147
16.4 -0.000738978241632957
16.45 -0.000648771151263437
16.5 -0.000556375542365364
16.55 -0.000462285489427353
16.6 -0.000366997255146508
16.65 -0.000271006791871324
16.7 -0.000174807278542956
16.75 -7.88867047406324e-05
16.8 1.62744869858397e-05
16.85 0.000110205689783403
16.9 0.000202448341962864
16.95 0.000292558047618215
17 0.000380106599338586
17.05 0.000464683894572827
17.1 0.00054589973785409
17.15 0.000623385521762945
17.2 0.000696795780198817
17.25 0.000765809608237079
17.3 0.000830131943569332
17.35 0.000889494705253798
17.4 0.000943657786237754
17.45 0.000992409896851499
17.5 0.00103556925721005
17.55 0.00107298413719186
17.6 0.00110453324339018
17.65 0.00113012595314982
17.7 0.001149702396507
17.75 0.00116323338754065
17.8 0.00117072020731749
17.85 0.00117219424126739
17.9 0.00116771647445993
17.95 0.00115737684886259
18 0.0011412934872468
18.05 0.00111961178896623
18.1 0.00109250340336131
18.15 0.00106016508704332
18.2 0.00102281745177883
18.25 0.000980703610129402
18.3 0.000934087726400752
18.35 0.000883253480818767
18.4 0.000828502455175861
18.45 0.000770152448478606
18.5 0.000708535731375687
18.55 0.000643997248352926
18.6 0.000576892776848669
18.65 0.000507587052567424
18.7 0.000436451870351896
18.75 0.000363864170012922
18.8 0.000290204116513108
18.85 0.000215853183853112
18.9 0.000141192251919545
18.95 6.65997254207356e-05
19 -7.550316138482e-06
19.05 -8.08899287084919e-05
19.1 -0.00015305906569616
19.15 -0.000223707283535765
19.2 -0.000292495382985201
19.25 -0.000359096978675281
19.3 -0.000423199989847283
19.35 -0.000484508045654215
19.4 -0.000542741798872535
19.45 -0.000597640142370816
19.5 -0.000648961323207564
19.55 -0.000696483949779322
19.6 -0.000740007888009423
19.65 -0.000779355043154248
19.7 -0.000814370024404488
19.75 -0.00084492069007029
19.8 -0.000870898571758135
19.85 -0.000892219176570287
19.9 -0.000908822166981285
19.95 -0.000920671418666842
20 -0.000927754957175118
20.05 -0.000930084774935399
20.1 -0.000927696530691378
20.15 -0.000920649134022267
20.2 -0.000909024218171823
20.25 -0.000892925504940126
20.3 -0.000872478065902704
20.35 -0.000847827484703923
20.4 -0.000819138925623898
20.45 -0.000786596114038485
20.5 -0.000750400234778102
20.55 -0.000710768754741607
20.6 -0.000667934176434698
20.65 -0.000622142729377078
20.7 -0.000573653006558052
20.75 -0.000522734553315552
20.8 -0.000469666416168363
20.85 -0.000414735659245462
20.9 -0.000358235856029801
20.95 -0.000300465564166972
21 -0.000241726791082516
21.05 -0.000182323458105814
21.1 -0.000122559870714607
21.15 -6.27392023933314e-05
21.2 -3.16199944186141e-06
21.25 5.58752861194603e-05
21.3 0.000114081728625955
21.35 0.000171173319157497
21.4 0.000226874307854863
21.45 0.000280918492088397
21.5 0.000333050444738953
21.55 0.000383026677209126
21.6 0.000430616732161561
21.65 0.000475604201378482
21.7 0.000517787664550359
21.75 0.000556981545229519
21.8 0.000593016880624433
21.85 0.000625742002360037
21.9 0.000655023125786705
21.95 0.000680744845883168
22 0.000702810538264695
22.05 0.000721142664275059
22.1 0.000735682979607321
22.15 0.000746392646362062
22.2 0.000753252248910727
22.25 0.000756261714384056
22.3 0.000755440139049531
22.35 0.000750825522275569
22.4 0.000742474410202006
22.45 0.000730461451644835
22.5 0.000714878869156353
22.55 0.000695835848538557
22.6 0.000673457850466142
22.65 0.000647885848214669
22.7 0.000619275495807795
22.75 0.000587796231193978
22.8 0.000553630319336357
22.85 0.00051697184034867
22.9 0.000478025628034104
22.95 0.000437006164381897
23 0.000394136435747607
23.05 0.000349646756586578
23.1 0.0003037735667255
23.15 0.000256758208243809
23.2 0.000208845688094474
23.25 0.000160283432622289
23.3 0.000111320040137024
23.35 6.2204037668601e-05
23.4 1.31826479721107e-05
23.45 -3.54994272378624e-05
23.5 -8.36012019610323e-05
23.55 -0.000130886572775611
23.6 -0.000177125452347397
23.65 -0.000222094864236888
23.7 -0.000265579993881682
23.75 -0.000307375190879974
23.8 -0.000347284917972578
23.85 -0.000385124642414324
23.9 -0.000420721665739272
23.95 -0.000453915888256468
24 -0.000484560504962046
24.05 -0.000512522629917649
24.1 -0.000537683846522386
24.15 -0.000559940681493895
24.2 -0.000579205000771448
24.25 -0.000595404325958283
24.3 -0.000608482070329308
24.35 -0.000618397693841793
24.4 -0.000625126776998437
24.45 -0.000628661013822041
24.5 -0.000629008124606771
24.55 -0.000626191689510459
24.6 -0.000620250904443494
24.65 -0.000611240261090481
24.7 -0.000599229153269118
24.75 -0.000584301412184612
24.8 -0.000566554773475831
24.85 -0.000546100279269375
24.9 -0.000523061618758476
24.95 -0.000497574411103532
25 -0.000469785434708951
25.05 -0.000439851807165579
25.1 -0.000407940120358442
25.15 -0.000374225535424863
25.2 -0.000338890842407634
25.25 -0.000302125489581243
25.3 -0.000264124587535844
25.35 -0.000225087893183427
25.4 -0.000185218778903526
25.45 -0.000144723192071808
25.5 -0.000103808610214234
25.55 -6.26829970026743e-05
25.6 -2.1553764255155e-05
25.65 1.93732549737371e-05
25.7 5.98948172289422e-05
25.75 9.98112585597294e-05
25.8 0.000138927458783611
25.85 0.000177053775569411
25.9 0.000214006943989521
25.95 0.000249610937400511
26 0.000283697785738212
26.05 0.0003161083475569
26.1 0.000346693032400765
26.15 0.000375312470368147
26.2 0.000401838126013518
26.25 0.000426152854027382
26.3 0.00044815139443875
26.35 0.000467740805396944
26.4 0.000484840831907846
26.45 0.000499384209222644
26.5 0.000511316899903279
26.55 0.000520598263916484
26.6 0.000527201161436266
26.65 0.000531111988361175
26.7 0.000532330644876567
26.75 0.000530870437711653
26.8 0.00052675791705522
26.85 0.000520032649401058
26.9 0.000510746927893113
26.95 0.000498965422029847
27 0.000484764768866132
27.05 0.000468233108117931
27.1 0.000449469563829021
27.15 0.000428583675498969
27.2 0.000405694781796498
27.25 0.000380931360191333
27.3 0.000354430326029726
27.35 0.000326336294753308
27.4 0.000296800811116973
27.45 0.000265981549398505
27.5 0.000234041488710049
27.55 0.000201148067618738
27.6 0.000167472322360503
27.65 0.000133188012986917
27.7 9.84707418196127e-05
27.75 6.34970686003003e-05
27.8 2.84436267165816e-05
27.85 -6.51375514530785e-06
27.9 -4.12009216198311e-05
27.95 -7.54462453235151e-05
28 -0.00010908146341973
28.05 -0.000141942492059682
28.1 -0.000173870214803251
28.15 -0.000204711241272964
28.2 -0.000234318632461952
28.25 -0.000262552589301583
28.3 -0.000289281101295347
28.35 -0.000314380552241735
28.4 -0.000337736280298967
28.45 -0.000359243089887363
28.5 -0.000378805713179706
28.55 -0.000396339219194596
28.6 -0.000411769368781369
28.65 -0.000425032914066
28.7 -0.000436077841214175
28.75 -0.000444863555658846
28.8 -0.000451361009233438
28.85 -0.000455552768947126
28.9 -0.000457433027433375
28.95 -0.000457007555396004
29 -0.000454293596666573
29.05 -0.000449319706771618
29.1 -0.000442125536186531
29.15 -0.000432761559723362
29.2 -0.000421288753761096
29.25 -0.000407778223277718
29.3 -0.000392310780882349
29.35 -0.000374976480271822
29.4 -0.000355874106748052
29.45 -0.000335110627629602
29.5 -0.000312800605571881
29.55 -0.000289065577974755
29.6 -0.000264033405803268
29.65 -0.000237837595275985
29.7 -0.000210616595985818
29.75 -0.000182513079109583
29.8 -0.000153673199434721
29.85 -0.00012424584498448
29.9 -9.43818780562112e-05
29.95 -6.42333715014745e-05
30 -3.39528440713732e-05
30.05 -3.69249862629469e-06
30.1 2.63965330337086e-05
30.15 5.61649350228505e-05
30.2 8.54659382917331e-05
30.25 0.000114156034097614
30.3 0.000142095666615327
30.35 0.000169149901409655
30.4 0.000195189066633197
30.45 0.000220089363971057
30.5 0.000243733446524161
30.55 0.000266010961005669
30.6 0.000286819051818769
30.65 0.000306062824788188
30.7 0.000323655768530769
30.75 0.000339520131671557
30.8 0.000353587254339738
30.85 0.000365797852612419
30.9 0.000376102254812482
30.95 0.000384460588808401
31 0.000390842919707923
31.05 0.000395229337582583
31.1 0.000397609995105224
31.15 0.00039798509522664
31.2 0.000396364829259354
31.25 0.000392769265974949
31.3 0.000387228192555554
31.35 0.000379780908468727
31.4 0.000370475973557272
31.45 0.000359370911850356
31.5 0.000346531872808773
31.55 0.000332033251914435
31.6 0.000315957272701262
31.65 0.000298393532500806
31.7 0.00027943851434035
31.75 0.000259195067583262
31.8 0.000237771860040273
31.85 0.000215282804405538
31.9 0.00019184646198229
31.95 0.00016758542675911
32 0.000142625692978858
32.05 0.000117096009407849
32.1 9.11272235625743e-05
32.15 6.48516191850206e-05
32.2 3.8402250275153e-05
32.25 1.19122749905484e-05
32.3 -1.44857072917074e-05
32.35 -4.06603124866712e-05
32.4 -6.64820186694297e-05
32.45 -9.18238001444728e-05
32.5 -0.000116561745639722
32.55 -0.000140575657641259
32.6 -0.000163749629992156
32.65 -0.000185972601000069
32.7 -0.000207138879432847
32.75 -0.000227148640928535
32.8 -0.000245908392505171
32.85 -0.000263331403025754
32.9 -0.00027933809765387
32.95 -0.000293856414524745
33 -0.00030682212205396
33.05 -0.000318179095510667
33.1 -0.000327879551692813
33.15 -0.000335884240757554
33.2 -0.000342162594479477
33.25 -0.000346692830431425
33.3 -0.000349462011806392
33.35 -0.000350466062822959
33.4 -0.000349709739879937
33.45 -0.000347206558847094
33.5 -0.000342978679096919
33.55 -0.000337056745096213
33.6 -0.000329479686584772
33.65 -0.000320294478570514
33.7 -0.000309555862565079
33.75 -0.000297326030670182
33.8 -0.000283674274302009
33.85 -0.000268676599507728
33.9 -0.000252415310984059
33.95 -0.000234978567052019
34 -0.000216459907973757
34.05 -0.000196957760116323
34.1 -0.000176574918572613
34.15 -0.000155418010941361
34.2 -0.000133596945045316
34.25 -0.000111224343429655
34.3 -8.84149675307333e-05
34.35 -6.52851344386516e-05
34.4 -4.19521291955345e-05
34.45 -1.8533615575081e-05
34.5 4.85295172211834e-06
34.55 2.8090910548559e-05
34.6 5.10649675959687e-05
34.65 7.36617646722229e-05
34.7 9.57704322208774e-05
34.75 0.000117283127415482
34.8 0.000138095554253704
34.85 0.000158107463181134
34.9 0.000177223127890856
34.95 0.000195351797071758
35 0.000212408119015461
35.05 0.000228312537137829
35.1 0.000242991654625656
35.15 0.0002563785665813
35.2 0.000268413158207085
35.25 0.000279042367746292
35.3 0.000288220413077574
35.35 0.000295908981043909
35.4 0.0003020773787847
35.45 0.000306702646529569
35.5 0.00030976963150371
35.55 0.000311271022786695
35.6 0.000311207347158136
35.65 0.000309586926154085
35.7 0.000306425794746247
35.75 0.00030174758224143
35.8 0.000295583356180114
35.85 0.000287971430189843
35.9 0.000278957136920536
35.95 0.00026859256735393
36 0.00025693627793758
36.05 0.00024405296714428
36.1 0.000230013123199927
36.15 0.00021489264485595
36.2 0.000198772437205933
36.25 0.000181737984659452
36.3 0.000163878903288787
36.35 0.000145288474855785
36.4 0.000126063164906161
36.45 0.00010630212738664
36.5 8.61066982963194e-05
36.55 6.55798809270834e-05
36.6 4.48258252787954e-05
36.65 2.39493042530626e-05
36.7 3.05518923464882e-06
36.75 -1.77520723379726e-05
36.8 -3.83689748317931e-05
36.85 -5.8693465160069e-05
36.9 -7.86254439021669e-05
36.95 -9.80672543576392e-05
37 -0.000116924157159434
37.05 -0.000135104788152429
37.1 -0.00015252159733595
37.15 -0.000169091266772049
37.2 -0.000184735105474599
37.25 -0.000199379419417111
37.3 -0.000212955854928888
37.35 -0.00022540171388915
37.4 -0.000236660239276196
37.45 -0.000246680869782912
37.5 -0.000255419462370048
37.55 -0.00026283848179392
37.6 -0.00026890715631464
37.65 -0.000273601598963781
37.7 -0.000276904893925633
37.75 -0.000278807147762973
37.8 -0.000279305505395657
37.85 -0.000278404130917468
37.9 -0.000276114153512461
37.95 -0.000272453578905866
38 -0.000267447166955273
38.05 -0.000261126276154748
38.1 -0.000253528675986592
38.15 -0.000244698328212103
38.2 -0.000234685138342923
38.25 -0.000223544678677808
38.3 -0.000211337884425066
38.35 -0.000198130724558004
38.4 -0.000183993849168703
38.45 -0.000169002215193961
38.5 -0.000153234692485624
38.55 -0.000136773652285477
38.6 -0.000119704540241914
38.65 -0.000102115436171479
38.7 -8.4096602822803e-05
38.75 -6.57400259432832e-05
38.8 -4.71389479798464e-05
38.85 -2.83873977643865e-05
38.9 -9.57971854180405e-06
38.95 9.18990330583656e-06
39 2.78279065016129e-05
39.05 4.62418177726932e-05
39.1 6.43407071349855e-05
39.15 8.2035633342418e-05
39.2 9.92400773403252e-05
39.25 0.000115870361633239
39.3 0.000131846053558075
39.35 0.000147090350543785
39.4 0.0001615304455375
39.45 0.000175097870884493
39.5 0.000187728819064329
39.55 0.000199364438807767
39.6 0.000209951105247664
39.65 0.000219440662891661
39.7 0.000227790640344128
39.75 0.000234964435848959
39.8 0.000240931472872708
39.85 0.000245667325098412
39.9 0.000249153810353623
39.95 0.000251379053150851
40 0.000252337515674091
40.05 0.000252029997200655
40.1 0.000250463602102361
40.15 0.000247651676723563
40.2 0.000243613715584822
40.25 0.000238375237509457
40.3 0.000231967632415166
40.35 0.000224427979653655
40.4 0.000215798838917067
40.45 0.000206128014860472
40.5 0.000195468296713974
40.55 0.000183877174275733
40.6 0.00017141653178768
40.65 0.000158152321298564
40.7 0.000144154217213608
40.75 0.000129495253816139
40.8 0.000114251447623625
40.85 9.85014065083211e-05
40.9 8.23259275708017e-05
40.95 6.58075858028516e-05
41 4.90303156142556e-05
41.05 3.20789873257835e-05
41.1 1.50389807480246e-05
41.15 -2.00424202741262e-06
41.2 -1.89655625014535e-05
41.25 -3.5760628197095e-05
41.3 -5.23062695606538e-05
41.35 -6.85209092852075e-05
41.4 -8.43249620515292e-05
41.45 -9.964122273647e-05
41.5 -0.000114395241202945
41.55 -0.000128515681859087
41.6 -0.000141934666256379
41.65 -0.000154588097087221
41.7 -0.000166415962040958
41.75 -0.000177362616083422
41.8 -0.00018737704083788
41.85 -0.000196413079864473
41.9 -0.000204429648760027
41.95 -0.000211390919130003
42 -0.000217266475618482
42.05 -0.000222031445320001
42.1 -0.000225666599037742
42.15 -0.000228158423995629
42.2 -0.000229499167756272
42.25 -0.000229686853241896
42.3 -0.000228725264900491
42.35 -0.000226623906203803
42.4 -0.000223397928806605
42.45 -0.00021906803383729
42.5 -0.000213660345927483
42.55 -0.000207206260722343
42.6 -0.000199742266742897
42.65 -0.000191309742596459
42.7 -0.000181954730650281
42.75 -0.000171727688396554
42.8 -0.000160683218843079
42.85 -0.000148879781362961
42.9 -0.000136379384527996
42.95 -0.000123247262533611
43 -0.00010955153689796
43.05 -9.5362865183681e-05
43.1 -8.07540785475898e-05
43.15 -6.57998099711067e-05
43.2 -5.05761150621216e-05
43.25 -3.51600873473433e-05
43.3 -1.96294699927513e-05
43.35 -4.06226589859994e-06
43.4 1.14636518854869e-05
43.45 2.68709274903696e-05
43.5 4.20831053873681e-05
43.55 5.70250074930546e-05
43.6 7.16231023722624e-05
43.65 8.58058647403504e-05
43.7 9.95041235220309e-05
43.75 0.000112651396788651
43.8 0.000125184211968327
43.85 0.000137042409803382
43.9 0.000148169430616653
43.95 0.000158512581542012
44 0.000168023283474323
44.05 0.000176657296599528
44.1 0.000184374923476153
44.15 0.000191141188754538
44.2 0.00019692599473911
44.25 0.000201704252121306
44.3 0.000205455985335792
44.35 0.000208166412119789
44.4 0.000209825996983922
44.45 0.00021043047843255
44.5 0.000209980869901283
44.55 0.000208483434508765
44.6 0.000205949633848228
44.65 0.000202396051171103
44.7 0.00019784428943958
44.75 0.000192320844846868
44.8 0.000185856956522324
44.85 0.000178488433253253
44.9 0.000170255458165238
44.95 0.000161202372408082
45 0.00015137743899413
45.05 0.000140832588029569
45.1 0.00012962314466675
45.15 0.000117807541186311
45.2 0.000105447014691452
45.25 9.26052919628189e-05
45.3 7.93482630808342e-05
45.35 6.57436454725638e-05
45.4 5.18606400822782e-05
45.45 3.77695813984027e-05
45.5 2.35415830945043e-05
45.55 9.24818105817765e-06
45.6 -5.0390244108865e-06
45.65 -1.92487254537648e-05
45.7 -3.33102607864124e-05
45.75 -4.715396536428e-05
45.8 -6.07115138542716e-05
45.85 -7.39162562269479e-05
45.9 -8.67035438262429e-05
45.95 -9.9011044326398e-05
46 -0.000110779044046043
46.05 -0.000121950736157061
46.1 -0.000132472493400722
46.15 -0.000142294124005145
46.2 -0.000151369109586056
46.25 -0.000159654823906588
46.3 -0.000167112731471022
46.35 -0.000173708565031387
46.4 -0.00017941248119419
46.45 -0.000184199193426699
46.5 -0.000188048081877473
46.55 -0.000190943279543804
46.6 -0.000192873734438586
46.65 -0.000193833247530447
46.7 -0.000193820486352957
46.75 -0.000192838974300898
46.8 -0.000190897055753209
46.85 -0.000188007837282726
46.9 -0.000184189105331608
46.95 -0.0001794632208478
47 -0.000173856991491349
47.05 -0.000167401522129442
47.1 -0.000160132044444987
47.15 -0.000152087726584946
47.2 -0.000143311463871001
47.25 -0.000133849651685891
47.3 -0.000123751941733616
47.35 -0.000113070982950165
47.4 -0.000101862148413103
47.45 -9.01832496630363e-05
47.5 -7.80942399072159e-05
47.55 -6.56569076252263e-05
47.6 -5.29345621385233e-05
47.65 -3.99917127394389e-05
47.7 -2.68937430009841e-05
47.75 -1.37065819062966e-05
47.8 -4.96373445845063e-07
47.85 1.26708536684765e-05
47.9 2.57295145304224e-05
47.95 3.86147931810051e-05
48 5.12629627613228e-05
48.05 6.36116991044423e-05
48.1 7.5600386232972e-05
48.15 8.71704122751644e-05
48.2 9.8265454365734e-05
48.25 0.000108831751157756
48.3 0.000118818361638702
48.35 0.000128177409016494
48.4 0.00013686430852005
48.45 0.000144837978042714
48.5 0.000152061030645811
48.55 0.000158499948032825
48.6 0.000164125234201991
48.65 0.000168911548585815
48.7 0.000172837818089768
48.75 0.000175887327548614
48.8 0.000178047788226959
48.85 0.000179311384100186
48.9 0.000179674795762378
48.95 0.000179139201918634
49 0.000177710258529809
49.05 0.000175398055787586
49.1 0.000172217053206473
49.15 0.000168185993226215
49.2 0.000163327793822748
49.25 0.000157669420727711
49.3 0.000151241739955164
49.35 0.000144079351429093
49.4 0.000136220404596057
49.45 0.000127706396993524
49.5 0.000118581956825643
49.55 0.000108894610674048
49.6 9.86945375413669e-05
49.65 8.80343104891938e-05
49.7 7.6968627189958e-05
49.75 6.55540307632027e-05
49.8 5.38486223109953e-05
49.85 4.19117666043265e-05
49.9 2.9803792402256e-05
49.95 1.75856889080811e-05
50 5.31879988184457e-06
50.05 -6.93548306400576e-06
50.1 -1.91160264590699e-05
50.15 -3.11622587404666e-05
50.2 -4.30144702853858e-05
50.25 -5.46141082293769e-05
50.3 -6.59040646189354e-05
50.35 -7.68289564840103e-05
50.4 -8.73353964600803e-05
50.45 -9.73722526402076e-05
50.5 -0.000106890896394711
50.55 -0.000115845436959504
50.6 -0.000124192941663415
50.65 -0.000131893640739534
50.7 -0.000138911115745523
50.75 -0.000145212470702339
50.8 -0.000150768485149679
50.85 -0.000155553748409028
50.9 -0.00015954677444116
50.95 -0.000162730096783707
51 -0.000165090343155516
51.05 -0.000166618289417389
51.1 -0.000167308892683005
51.15 -0.000167161303478735
51.2 -0.000166178856956165
51.25 -0.000164369043265961
51.3 -0.000161743457305624
51.35 -0.000158317728156211
51.4 -0.000154111428623739
51.45 -0.000149147965399192
51.5 -0.000143454450446338
51.55 -0.000137061554318494
51.6 -0.000130003342193435
51.65 -0.000122317093499457
51.7 -0.000114043106084716
51.75 -0.000105224485956009
51.8 -9.59069236818051e-05
51.85 -8.61384586172257e-05
51.9 -7.59692321655007e-05
51.95 -6.54512313410013e-05
52 -5.46380239429602e-05
52.05 -4.3584486686302e-05
52.1 -3.23465276664443e-05
52.15 -2.09808045583672e-05
52.2 -9.54443996661805e-06
52.25 1.90526464784475e-06
52.3 1.33111150359588e-05
52.35 2.46163088010138e-05
52.4 3.57647172003143e-05
52.45 4.670116271612e-05
52.5 5.73716910297809e-05
52.55 6.77238360654925e-05
52.6 7.77068768090824e-05
52.65 8.72720846524697e-05
52.7 9.63729600656742e-05
52.75 0.000104965457455195
52.8 0.000113008197129941
52.85 0.000120462663363328
52.9 0.00012729338761234
52.95 0.000133468116030845
53 0.000138957960494981
53.05 0.00014373753244242
53.1 0.000147785058914538
53.15 0.000151082480280348
53.2 0.000153615529213188
53.25 0.000155373790585076
53.3 0.000156350742038864
53.35 0.00015654377509449
53.4 0.000155954196742089
53.45 0.000154587211571226
53.5 0.000152451884581427
53.55 0.000149561084914094
53.6 0.000145931410839431
53.65 0.000141583096423536
53.7 0.000136539900390136
53.75 0.000130828977777914
53.8 0.00012448073507771
53.85 0.000117528669613688
53.9 0.000110009194008345
53.95 0.000101961446642788
54 9.34270890905982e-05
54.05 8.44500915654933e-05
54.1 7.50765074797104e-05
54.15 6.53542382611488e-05
54.2 5.53327896227259e-05
54.25 4.50630205167998e-05
54.3 3.45968860407693e-05
54.35 2.39871755868928e-05
54.4 1.32872475498632e-05
54.45 2.55076191962827e-06
54.5 -8.16858790569345e-06
54.55 -1.88173427512255e-05
54.6 -2.93425434113913e-05
54.65 -3.9691993193421e-05
54.7 -4.98145159601172e-05
54.75 -5.96602083991157e-05
54.8 -6.91806852775925e-05
54.85 -7.83293164792052e-05
54.9 -8.70614546638217e-05
54.95 -9.5334652440055e-05
55 -0.000103108867995537
55.05 -0.000110346658189942
55.1 -0.000117013358180707
55.15 -0.000123077246720854
55.2 -0.000128509696341935
55.25 -0.000133285307712549
55.3 -0.00013738202754366
55.35 -0.000140781249495743
55.4 -0.000143467897629096
55.45 -0.000145430492027084
55.5 -0.000146661196312164
55.55 -0.000147155846865803
55.6 -0.000146913963655385
55.65 -0.00014593874266346
55.7 -0.000144237030006703
55.75 -0.000141819277923292
55.8 -0.000138699482897636
55.85 -0.000134895106279939
55.9 -0.000130426977844676
55.95 -0.000125319182816095
56 -0.000119598932970035
56.05 -0.000113296422499216
56.1 -0.000106444669403318
56.15 -9.90793432353062e-05
56.2 -9.12385801011826e-05
56.25 -8.29627858713554e-05
56.3 -7.42944286178657e-05
56.35 -6.5277821342446e-05
56.4 -5.5958896105659e-05
56.45 -4.63849707069148e-05
56.5 -3.66045090988396e-05
56.55 -2.66668767471178e-05
56.6 -1.66220921684378e-05
56.65 -6.5205758944561e-06
56.7 3.58710188128559e-06
56.75 1.36504737138328e-05
56.8 2.36194261185713e-05
56.85 3.3444448337934e-05
56.9 4.30768774326689e-05
56.95 5.24691384892671e-05
57 6.15749787630466e-05
57.05 7.0349694610046e-05
57.1 7.87503501000949e-05
57.15 8.67359862479883e-05
57.2 9.42678198493583e-05
57.25 0.000101309430962334
57.3 0.000107826938135139
57.35 0.000113789160543069
57.4 0.000119167766265518
57.45 0.000123937406004497
57.5 0.000128075831620114
57.55 0.000131563998935337
57.6 0.000134386154341659
57.65 0.000136529904818687
57.7 0.000137986271063704
57.75 0.000138749723511573
57.8 0.000138818201110476
57.85 0.000138193112804586
57.9 0.000136879321760309
57.95 0.000134885112457976
58 0.000132222140855184
58.05 0.000128905367911165
58.1 0.000124952976843073
58.15 0.000120386274564618
58.2 0.000115229577834563
58.25 0.000109510084717013
58.3 0.000103257732026604
58.35 9.65050394995368e-05
58.4 8.92869414953767e-05
58.45 8.16406070944375e-05
58.5 7.36052495111363e-05
58.55 6.52219257945747e-05
58.6 5.65333278336279e-05
58.65 4.75835657247357e-05
58.7 3.84179445962004e-05
58.75 2.90827360129533e-05
58.8 1.96249451102889e-05
58.85 1.00920746238895e-05
58.9 5.31886996468961e-07
58.95 -9.00783425149869e-06
59 -1.84795226982607e-05
59.05 -2.78360655604385e-05
59.1 -3.7031037422352e-05
59.15 -4.6018929997872e-05
59.2 -5.47553767897437e-05
59.25 -6.31973715390294e-05
59.3 -7.13034793904926e-05
59.35 -7.90340397382292e-05
59.4 -8.6351359759432e-05
59.45 -9.32198976926437e-05
59.5 -9.96064349699534e-05
59.55 -0.000105480236370052
59.6 -0.00011081319742059
59.65 -0.000115579978343572
59.7 -0.000119758123906203
59.75 -0.000123328168611394
59.8 -0.000126273726736572
59.85 -0.000128581566806254
59.9 -0.000130241670162538
59.95 -0.00013124727337789
60 -0.000131594894335985
60.05 -0.000131284341888387
60.1 -0.00013031870907718
60.15 -0.000128704349995877
60.2 -0.000126450840442564
60.25 -0.000123570922599901
60.3 -0.000120080434055922
60.35 -0.000115998221557097
60.4 -0.000111346039960477
60.45 -0.000106148436924587
60.5 -0.000100432623948665
60.55 -9.42283344365076e-05
60.6 -8.75676695243283e-05
60.65 -8.04849324712393e-05
60.7 -7.30164524660543e-05
60.75 -6.52003987547276e-05
60.8 -5.70765860387129e-05
60.85 -4.86862721355992e-05
60.9 -4.00719489293726e-05
60.95 -3.12771276684139e-05
61 -2.23461196947185e-05
61.05 -1.33238137077269e-05
61.1 -4.25545068048513e-06
61.15 4.81360244541748e-06
61.2 1.3838079156602e-05
61.25 2.2773038729354e-05
61.3 3.15740894369234e-05
61.35 4.01976084974868e-05
61.4 4.86009576767037e-05
61.45 5.67426934832426e-05
61.5 6.45827709252853e-05
61.55 7.20827398306748e-05
61.6 7.92059327728605e-05
61.65 8.5917643688904e-05
61.7 9.21852963243083e-05
61.75 9.79786016920634e-05
61.8 0.000103269703789796
61.85 0.000108033312878974
61.9 0.000112246825693454
61.95 0.000115890432010918
62 0.00011894720708967
62.05 0.000121403189544374
62.1 0.000123247444307438
62.15 0.00012447211039734
62.2 0.000125072433291019
62.25 0.000125046781774093
62.3 0.000124396649219716
62.35 0.000123126639324041
62.4 0.000121244436403051
62.45 0.000118760760431701
62.5 0.00011568930708135
62.55 0.000112046673085195
62.6 0.000107852267333265
62.65 0.000103128208168369
62.7 9.78992074216946e-05
62.75 9.21924417913358e-05
62.8 8.6037412228482e-05
62.85 7.94657920541064e-05
62.9 7.25112645834142e-05
62.95 6.52093510858179e-05
63 5.75972299545524e-05
63.05 4.97135480019929e-05
63.1 4.15982248341072e-05
63.15 3.32922512900686e-05
63.2 2.48374829607306e-05
63.25 1.62764298222782e-05
63.3 7.65204303882615e-06
63.35 -9.92500000063547e-07
63.4 -9.6140113340684e-06
63.45 -1.81695077045521e-05
63.5 -2.66164243740981e-05
63.55 -3.49128264315422e-05
63.6 -4.30176165352733e-05
63.65 -5.0890738067115e-05
63.7 -5.84933726937457e-05
63.75 -6.57881313622141e-05
63.8 -7.27392377905327e-05
63.85 -7.93127035533865e-05
63.9 -8.54764939064919e-05
63.95 -9.12006835408569e-05
64 -9.64576015098804e-05
64.05 -0.000101221964627628
64.1 -0.000105470998695444
64.15 -0.000109184546976023
64.2 -0.00011234516539881
64.25 -0.000114938204047856
64.3 -0.000116951874552646
64.35 -0.000118377303073551
64.4 -0.00011920856864618
64.45 -0.00011944272672252
64.5 -0.000119079817821074
64.55 -0.000118122861272831
64.6 -0.000116577834124406
64.65 -0.000114453635333814
64.7 -0.000111762035467529
64.75 -0.00010851761217957
64.8 -0.000104737671823806
64.85 -0.000100442157619259
64.9 -9.56535448544644e-05
64.95 -9.0396723680678e-05
65 -8.46988701045298e-05
65.05 -7.85893058483193e-05
65.1 -7.2099347800277e-05
65.15 -6.52621478274784e-05
65.2 -5.81125237704764e-05
65.25 -5.06867824808799e-05
65.3 -4.30225358008495e-05
65.35 -3.51585104166442e-05
65.4 -2.71343525467615e-05
65.45 -1.89904284487642e-05
65.5 -1.07676217474563e-05
65.55 -2.507128600598e-06
65.6 5.74974827322553e-06
65.65 1.39618056766645e-05
65.7 2.20881450995006e-05
65.75 3.00883759492038e-05
65.8 3.79228158389402e-05
65.85 4.55526869427595e-05
65.9 5.29403074494902e-05
65.95 6.00492771734258e-05
66 6.68446564110307e-05
66.05 7.32931371684717e-05
66.1 7.93632059246028e-05
66.15 8.50252971378766e-05
66.2 9.02519367533095e-05
66.25 9.50178750168356e-05
66.3 9.93002079588903e-05
66.35 0.000103078486966586
66.4 0.000106334815924091
66.45 0.000109053935463517
66.5 0.000111223293933373
66.55 0.000112833104758289
66.6 0.00011387638993169
66.65 0.000114349009452324
66.7 0.000114249676585493
66.75 0.000113579958900224
66.8 0.000112344265104159
66.85 0.000110549817768161
66.9 0.000108206612102363
66.95 0.000105327361014089
67 0.000101927426745623
67.05 9.80247394556915e-05
67.1 9.36397031725427e-05
67.15 8.87950896083204e-05
67.2 8.35159203837126e-05
67.25 7.78293382683572e-05
67.3 7.17644680959141e-05
67.35 6.53522680628116e-05
67.4 5.86253721662084e-05
67.45 5.16179245794474e-05
67.5 4.43654068020142e-05
67.55 3.69044584555627e-05
67.6 2.92726926277636e-05
67.65 2.15085066914245e-05
67.7 1.36508895474032e-05
67.75 5.73922625617419e-06
67.8 -2.18689896554511e-06
67.85 -1.00879004000252e-05
67.9 -1.79243881507342e-05
67.95 -2.56573641497531e-05
68 -3.32484158766036e-05
68.05 -4.06599068275167e-05
68.1 -4.7855162791755e-05
68.15 -5.47986530138754e-05
68.2 -6.14561653476499e-05
68.25 -6.77949745386327e-05
68.3 -7.37840028078981e-05
68.35 -7.93939719491003e-05
68.4 -8.45975461945289e-05
68.45 -8.93694651530152e-05
68.5 -9.36866661731619e-05
68.55 -9.75283955391541e-05
68.6 -0.00010087630796309
68.65 -0.000103714553897061
68.7 -0.000106029854249815
68.75 -0.000107811562156415
68.8 -0.00010905171151458
68.85 -0.000109745052067992
68.9 -0.000109889070884431
68.95 -0.000109484000144898
69 -0.000108532811228405
69.05 -0.000107041195145652
69.1 -0.000105017529442984
69.15 -0.000102472831765367
69.2 -9.94207003335426e-05
69.25 -9.5877241655403e-05
69.3 -9.18609858548696e-05
69.35 -8.73927900627259e-05
69.4 -8.24957303726689e-05
69.45 -7.71949829220283e-05
69.5 -7.15176947098627e-05
69.55 -6.54928448152231e-05
69.6 -5.9151096725034e-05
69.65 -5.25246425240447e-05
69.7 -4.56470397384556e-05
69.75 -3.85530416599273e-05
69.8 -3.12784220075738e-05
69.85 -2.38597948120859e-05
69.9 -1.63344304281954e-05
69.95 -8.74006859919032e-06
70 -1.11472951004025e-06
70.05 6.50347622615328e-06
70.1 1.40765377002364e-05
70.15 2.15667330107622e-05
70.2 2.89368167985798e-05
70.25 3.61502050820701e-05
70.3 4.31711564780993e-05
70.35 4.99649489135333e-05
70.4 5.64980509563118e-05
70.45 6.27382869235104e-05
70.5 6.86549949563519e-05
70.55 7.42191772886032e-05
70.6 7.94036419750191e-05
70.65 8.41831353902531e-05
70.7 8.85344648557378e-05
70.75 9.24366108021895e-05
70.8 9.5870827928367e-05
70.85 9.88207348722474e-05
70.9 0.000101272391968589
70.95 0.000103214366726647
71 0.000104637786723303
71.05 0.000105536379669732
71.1 0.000105906500473711
71.15 0.000105747145184362
71.2 0.000105059951771305
71.25 0.000103849187755494
71.3 0.000102121724774082
71.35 9.98870002262922e-05
71.4 9.71569662110016e-05
71.45 9.39460260294057e-05
71.5 9.02709585873188e-05
71.55 8.61508310911302e-05
71.6 8.16069004888749e-05
71.65 7.66625041630171e-05
71.7 7.13429404341133e-05
71.75 6.56753394842659e-05
71.8 5.9688525355958e-05
71.85 5.34128697252469e-05
71.9 4.68801381881799e-05
71.95 4.01233298354802e-05
72 3.31765109228721e-05
72.05 2.60746434726949e-05
72.1 1.88534096665788e-05
72.15 1.15490329087896e-05
72.2 4.19809645530084e-06
72.25 -3.16263948534449e-06
72.3 -1.04964212668354e-05
72.35 -1.77666850210572e-05
72.4 -2.49372386633167e-05
72.45 -3.1972441782058e-05
72.5 -3.88373825199273e-05
72.55 -4.54980505691115e-05
72.6 -5.19215054242981e-05
72.65 -5.80760390612815e-05
72.7 -6.39313322380437e-05
72.75 -6.9458603647926e-05
72.8 -7.46307511911122e-05
72.85 -7.94224846708788e-05
72.9 -8.38104492647319e-05
72.95 -8.77733391674198e-05
73 -9.12920008526477e-05
73.05 -9.4349525452878e-05
73.1 -9.69313298115983e-05
73.15 -9.90252258196175e-05
73.2 -0.000100621477705998
73.25 -0.000101712847014865
73.3 -0.000102294625061248
73.35 -0.000102364652721945
73.4 -0.000101923327480929
73.45 -0.000100973597712625
73.5 -9.95209442501761e-05
73.55 -9.75733493493292e-05
73.6 -9.51412532213864e-05
73.65 -9.22374983705348e-05
73.7 -8.88772620314623e-05
73.75 -8.50779770621711e-05
73.8 -8.08592417040326e-05
73.85 -7.62427186760981e-05
73.9 -7.12520241232132e-05
73.95 -6.59126069873259e-05
74 -6.0251619418276e-05
74.05 -5.42977788840847e-05
74.1 -4.80812226811081e-05
74.15 -4.16333555811866e-05
74.2 -3.4986691385933e-05
74.25 -2.81746891874057e-05
74.3 -2.12315851594618e-05
74.35 -1.41922207249777e-05
74.4 -7.09186796075321e-06
74.45 3.39468857829768e-08
74.5 7.14962088602741e-06
74.55 1.42196520402661e-05
74.6 2.1208816123701e-05
74.65 2.80823418890917e-05
74.7 3.48060837563307e-05
74.75 4.13466911332305e-05
74.8 4.76717735299897e-05
74.85 5.37500606521095e-05
74.9 5.95515566828382e-05
74.95 6.50476879963871e-05
75 7.0211443577027e-05
75.05 7.50175074565672e-05
75.1 7.94423825234451e-05
75.15 8.34645051005016e-05
75.2 8.70643497352729e-05
75.25 9.02245236960439e-05
75.3 9.2929850718748e-05
75.35 9.516744360379e-05
75.4 9.69267653177546e-05
75.45 9.81996783124623e-05
75.5 9.89804818326565e-05
75.55 9.92659370434735e-05
75.6 9.90552798694512e-05
75.65 9.83502214978895e-05
75.7 9.7154936560574e-05
75.75 9.54760390689241e-05
75.8 9.33225462382271e-05
75.85 9.070583039647e-05
75.9 8.76395592320986e-05
75.95 8.41396246925226e-05
76 8.02240609010748e-05
76.05 7.59129515141429e-05
76.1 7.12283269920648e-05
76.15 6.61940523068621e-05
76.2 6.08357056567317e-05
76.25 5.51804488012095e-05
76.3 4.9256889671829e-05
76.35 4.3094937950741e-05
76.4 3.67256543439405e-05
76.45 3.0181094306302e-05
76.5 2.34941470024065e-05
76.55 1.66983703100198e-05
76.6 9.82782269193574e-06
76.65 2.91689277664784e-06
76.7 -3.99987250112604e-06
76.75 -1.08879403427118e-05
76.8 -1.77129642511232e-05
76.85 -2.44409550628777e-05
76.9 -3.10384499952574e-05
76.95 -3.74726788689975e-05
77 -4.37117266812692e-05
77.05 -4.97246917228178e-05
77.1 -5.54818384561099e-05
77.15 -6.0954744398237e-05
77.2 -6.61164402829681e-05
77.25 -7.0941542810592e-05
77.3 -7.5406379331873e-05
77.35 -7.94891038533581e-05
77.4 -8.31698037952284e-05
77.45 -8.64305969796493e-05
77.5 -8.92557183769104e-05
77.55 -9.16315961883063e-05
77.6 -9.35469168984338e-05
77.65 -9.49926789850939e-05
77.7 -9.59622350320082e-05
77.75 -9.64513220478032e-05
77.8 -9.64580798538818e-05
77.85 -9.59830574635917e-05
77.9 -9.50292074352161e-05
77.95 -9.36018682414429e-05
78 -9.17087347578124e-05
78.05 -8.93598170319069e-05
78.1 -8.65673875534085e-05
78.15 -8.33459173023513e-05
78.2 -7.97120009086107e-05
78.25 -7.56842713096531e-05
78.3 -7.12833043455302e-05
78.35 -6.65315137797861e-05
78.4 -6.14530372821122e-05
78.45 -5.60736139529946e-05
78.5 -5.04204540120356e-05
78.55 -4.45221013098917e-05
78.6 -3.84082893586747e-05
78.65 -3.21097916070255e-05
78.7 -2.56582667137667e-05
78.75 -1.90860995979139e-05
78.8 -1.24262390627828e-05
78.85 -5.71203280787171e-06
78.9 1.02293934594392e-06
78.95 7.74503318464715e-06
79 1.44207079459264e-05
79.05 2.10166934444299e-05
79.1 2.75001556459953e-05
79.15 3.38388598683233e-05
79.2 4.00013307985345e-05
79.25 4.59570085350214e-05
79.3 5.16763998818838e-05
79.35 5.71312241489114e-05
79.4 6.22945527384087e-05
79.45 6.71409418320154e-05
79.5 7.16465575258754e-05
79.55 7.57892928008869e-05
79.6 7.95488757561156e-05
79.65 8.29069685775732e-05
79.7 8.58472567612252e-05
79.75 8.83555281580695e-05
79.8 9.04197414601627e-05
79.85 9.20300837993295e-05
79.9 9.31790171846901e-05
79.95 9.38613135608273e-05
80 9.40740783251069e-05
80.05 9.38167622000831e-05
80.1 9.30911614147888e-05
80.15 9.1901406206735e-05
80.2 9.02539377143515e-05
80.25 8.81574733871018e-05
80.3 8.56229610973157e-05
80.35 8.26635221936381e-05
80.4 7.92943837906013e-05
80.45 7.55328006419445e-05
80.5 7.1397966996647e-05
80.55 6.69109188859826e-05
80.6 6.20944273369807e-05
80.65 5.69728830522802e-05
80.7 5.15721731382563e-05
80.75 4.59195505022917e-05
80.8 4.00434965759508e-05
80.85 3.39735780534359e-05
80.9 2.77402983638823e-05
80.95 2.13749446216556e-05
81 1.49094308207126e-05
81.05 8.37613805717308e-06
81.1 1.80775257843385e-06
81.15 -4.76289753263062e-06
81.2 -1.13030062236512e-05
81.25 -1.77799530720661e-05
81.3 -2.41614658028115e-05
81.35 -3.04157809154581e-05
81.4 -3.65118016218687e-05
81.45 -4.24192523094457e-05
81.5 -4.81088287629379e-05
81.55 -5.35523433995e-05
81.6 -5.87228647971258e-05
81.65 -6.35948508255942e-05
81.7 -6.8144274721516e-05
81.75 -7.23487434847985e-05
81.8 -7.61876080126662e-05
81.85 -7.96420644290944e-05
81.9 -8.26952461119281e-05
81.95 -8.53323059668271e-05
82 -8.75404885462859e-05
82.05 -8.93091916630579e-05
82.1 -9.06300172001163e-05
82.15 -9.1496810873545e-05
82.2 -9.19056907601863e-05
82.25 -9.18550644582127e-05
82.3 -9.13456348057348e-05
82.35 -9.03803941398384e-05
82.4 -8.89646071357488e-05
82.45 -8.71057823228831e-05
82.5 -8.48136324310633e-05
82.55 -8.21000237758536e-05
82.6 -7.89789149465673e-05
82.65 -7.54662851136894e-05
82.7 -7.15800523240137e-05
82.75 -6.73399822014413e-05
82.8 -6.27675875188796e-05
82.85 -5.78860191517847e-05
82.9 -5.27199489663834e-05
82.95 -4.72954452352727e-05
83 -4.16398412097505e-05
83.05 -3.57815975116784e-05
83.1 -2.97501590377738e-05
83.15 -2.35758070958146e-05
83.2 -1.72895075151973e-05
83.25 -1.09227554935089e-05
83.3 -4.50741795615663e-06
83.35 1.92442578240464e-06
83.4 8.34064425976927e-06
83.45 1.47092142093578e-05
83.5 2.09983802076543e-05
83.55 2.71768128300862e-05
83.6 3.32137645290795e-05
83.65 3.90792224600704e-05
83.7 4.47440574973356e-05
83.75 5.01801687013281e-05
83.8 5.53606225226654e-05
83.85 6.02597860548967e-05
83.9 6.48534536785295e-05
83.95 6.91189664723671e-05
84 7.30353238048336e-05
84.05 7.65832865574449e-05
84.1 7.97454714747346e-05
84.15 8.25064361795424e-05
84.2 8.48527544394036e-05
84.25 8.67730813186016e-05
84.3 8.8258207901024e-05
84.35 8.93011053210416e-05
84.4 8.9896957892957e-05
84.45 9.00431851838716e-05
84.5 8.97394529298473e-05
84.55 8.89876727506981e-05
84.6 8.77919906743884e-05
84.65 8.61587645375484e-05
84.7 8.40965303837809e-05
84.75 8.16159580359524e-05
84.8 7.87297960722724e-05
84.85 7.54528064883999e-05
84.9 7.18016893788261e-05
84.95 6.77949980201085e-05
85 6.34530447859439e-05
85.05 5.87977983693199e-05
85.1 5.38527728298685e-05
85.15 4.86429090248379e-05
85.2 4.31944490196143e-05
85.25 3.75348041082648e-05
85.3 3.16924171059808e-05
85.35 2.56966196034113e-05
85.4 1.95774848975501e-05
85.45 1.33656773349683e-05
85.5 7.09229882063668e-06
85.55 7.88733259301574e-07
85.6 -5.5135102937346e-06
85.65 -1.17829549895459e-05
85.7 -1.79883132652216e-05
85.75 -2.4098642862987e-05
85.8 -3.00835010112681e-05
85.85 -3.59130959997266e-05
85.9 -4.1558435393682e-05
85.95 -4.69914701504939e-05
86 -5.21852339213153e-05
86.05 -5.7113976846034e-05
86.1 -6.1753293177089e-05
86.15 -6.60802420990259e-05
86.2 -7.00734611449958e-05
86.25 -7.37132716487292e-05
86.3 -7.69817757106424e-05
86.35 -7.9862944199457e-05
86.4 -8.23426953558199e-05
86.45 -8.44089636116745e-05
86.5 -8.60517582883087e-05
86.55 -8.72632118868541e-05
86.6 -8.80376177372665e-05
86.65 -8.83714568252212e-05
86.7 -8.82634136706374e-05
86.75 -8.77143811864273e-05
86.8 -8.67274545012704e-05
86.85 -8.53079137854658e-05
86.9 -8.34631961739296e-05
86.95 -8.12028569349089e-05
87 -7.85385200867004e-05
87.05 -7.54838187173174e-05
87.1 -7.20543253133867e-05
87.15 -6.82674724543055e-05
87.2 -6.41424642756146e-05
87.25 -5.9700179151393e-05
87.3 -5.49630640890304e-05
87.35 -4.9955021370771e-05
87.4 -4.47012880147367e-05
87.45 -3.92283086635423e-05
87.5 -3.35636025409402e-05
87.55 -2.77356251460125e-05
87.6 -2.1773625380126e-05
87.65 -1.5707498824059e-05
87.7 -9.56763790128547e-06
87.75 -3.38477967828323e-06
87.8 2.81014793615881e-06
87.85 8.98618082336651e-06
87.9 1.51124733462291e-05
87.95 2.11584523273763e-05
88 2.70939695460576e-05
88.05 3.28894519937876e-05
88.1 3.85160491406926e-05
88.15 4.39457764800706e-05
88.2 4.91516546378908e-05
88.25 5.41078433566938e-05
88.3 5.87897696895043e-05
88.35 6.31742497687879e-05
88.4 6.72396035480361e-05
88.45 7.09657619490692e-05
88.5 7.43343658864343e-05
88.55 7.73288566811544e-05
88.6 7.99345574193397e-05
88.65 8.21387448565987e-05
88.7 8.39307115165505e-05
88.75 8.53018176808109e-05
88.8 8.62455330183538e-05
88.85 8.67574676538928e-05
88.9 8.68353925276284e-05
88.95 8.64792489520938e-05
89 8.56911473256689e-05
89.05 8.44753550163164e-05
89.1 8.28382734829998e-05
89.15 8.07884047557701e-05
89.2 7.83363074484206e-05
89.25 7.54945425296297e-05
89.3 7.22776091293904e-05
89.35 6.87018707070167e-05
89.4 6.47854719548646e-05
89.45 6.05482468578916e-05
89.5 5.60116183730564e-05
89.55 5.11984902341322e-05
89.6 4.61331314265513e-05
89.65 4.0841053913234e-05
89.7 3.5348884225792e-05
89.75 2.96842295658757e-05
89.8 2.38755390885995e-05
89.85 1.79519610637959e-05
89.9 1.19431966311978e-05
89.95 5.87935088242649e-06
90 -2.09217984218332e-07
90.05 -6.29205068077138e-06
90.1 -1.23387392573996e-05
90.15 -1.83190791781459e-05
90.2 -2.42032202837737e-05
90.25 -2.99618158866681e-05
90.3 -3.55661692523309e-05
90.35 -4.0988376735321e-05
90.4 -4.62014668544812e-05
90.45 -5.11795346128603e-05
90.5 -5.5897870391802e-05
90.55 -6.03330827760953e-05
90.6 -6.44632146977367e-05
90.65 -6.82678523195858e-05
90.7 -7.17282261168388e-05
90.75 -7.48273036536081e-05
90.8 -7.7549873593789e-05
90.85 -7.98826205296022e-05
90.9 -8.18141902575028e-05
90.95 -8.3335245179303e-05
91 -8.44385095561327e-05
91.05 -8.51188043939977e-05
91.1 -8.53730717919358e-05
91.15 -8.52003886368503e-05
91.2 -8.46019695827494e-05
91.25 -8.35811593060611e-05
91.3 -8.2143414082665e-05
91.35 -8.02962727859916e-05
91.4 -7.80493174587364e-05
91.45 -7.54141236631268e-05
91.5 -7.24042008660187e-05
91.55 -6.90349231651147e-05
91.6 -6.53234507110334e-05
91.65 -6.12886422265865e-05
91.7 -5.69509590691831e-05
91.75 -5.23323613245716e-05
91.8 -4.74561964599245e-05
91.85 -4.23470811013766e-05
91.9 -3.70307765353515e-05
91.95 -3.15340585641925e-05
92 -2.58845823745849e-05
92.05 -2.01107431018917e-05
92.1 -1.42415327946923e-05
92.15 -8.3063945014157e-06
92.2 -2.33507421491124e-06
92.25 3.64252857897073e-06
92.3 9.59651099624851e-06
92.35 1.54971167379203e-05
92.4 2.13148852072414e-05
92.45 2.70207990120195e-05
92.5 3.25864291114739e-05
92.55 3.79840768796165e-05
92.6 4.31869123731729e-05
92.65 4.81691081116952e-05
92.7 5.29059677006106e-05
92.75 5.73740486543925e-05
92.8 6.15512788066941e-05
92.85 6.5417065726991e-05
92.9 6.89523985988909e-05
92.95 7.21399420535776e-05
93 7.49641214926986e-05
93.05 7.7411199478152e-05
93.1 7.94693428114741e-05
93.15 8.11286799726481e-05
93.2 8.23813486368984e-05
93.25 8.32215330381774e-05
93.3 8.36454909993284e-05
93.35 8.36515705010677e-05
93.4 8.32402157147153e-05
93.45 8.24139624767447e-05
93.5 8.11774232364624e-05
93.55 7.95372615611955e-05
93.6 7.75021563359977e-05
93.65 7.50827558468211e-05
93.7 7.22916219870809e-05
93.75 6.91431648773065e-05
93.8 6.56535682358829e-05
93.85 6.18407058854958e-05
93.9 5.77240498245618e-05
93.95 5.33245703354451e-05
94 4.86646286414001e-05
94.05 4.37678626617465e-05
94.1 3.8659066449586e-05
94.15 3.33640639282299e-05
94.2 2.79095775712647e-05
94.25 2.23230926966879e-05
94.3 1.66327180676745e-05
94.35 1.086704351116e-05
94.4 5.05499528046517e-06
94.45 -7.74310100452154e-07
94.5 -6.59171276590485e-06
94.55 -1.23681564614793e-05
94.6 -1.80748347720221e-05
94.65 -2.36833358792573e-05
94.7 -2.91657851112348e-05
94.75 -3.44949845571218e-05
94.8 -3.96445490358721e-05
94.85 -4.45890377259681e-05
94.9 -4.93040807856364e-05
94.95 -5.37665003185935e-05
95 -5.79544250693402e-05
95.05 -6.18473982641723e-05
95.1 -6.54264780492314e-05
95.15 -6.86743300149275e-05
95.2 -7.15753113367243e-05
95.25 -7.41155461053885e-05
95.3 -7.62829914651612e-05
95.35 -7.80674942256641e-05
95.4 -7.94608376624946e-05
95.45 -8.04567782721217e-05
95.5 -8.10510722986262e-05
95.55 -8.12414919027715e-05
95.6 -8.10278308975658e-05
95.65 -8.04119000286287e-05
95.7 -7.93975118320063e-05
95.75 -7.79904551563361e-05
95.8 -7.61984594901446e-05
95.85 -7.40311492883092e-05
95.9 -7.14999885440451e-05
95.95 -6.86182159039185e-05
96 -6.54007706730817e-05
96.05 -6.18642101058985e-05
96.1 -5.80266184231468e-05
96.15 -5.39075080407852e-05
96.2 -4.95277135366369e-05
96.25 -4.49092789200403e-05
96.3 -4.00753388053391e-05
96.35 -3.50499941228332e-05
96.4 -2.98581830303021e-05
96.45 -2.45255477142788e-05
96.5 -1.90782977927313e-05
96.55 -1.35430710495794e-05
96.6 -7.94679224639541e-06
96.65 -2.3165307676263e-06
96.7 3.32064213736793e-06
96.75 8.93779574929761e-06
96.8 1.45082811460566e-05
96.85 2.00058705825103e-05
96.9 2.54048942331094e-05
96.95 3.06803735612472e-05
97 3.58081505971648e-05
97.05 4.07650124281647e-05
97.1 4.55288102308377e-05
97.15 5.00785722048463e-05
97.2 5.4394609801413e-05
97.25 5.84586166768996e-05
97.3 6.22537598425642e-05
97.35 6.57647625255591e-05
97.4 6.89779783032843e-05
97.45 7.18814561230985e-05
97.5 7.44649958718686e-05
97.55 7.67201942146342e-05
97.6 7.86404804784811e-05
97.65 8.02211424162503e-05
97.7 8.14593417446159e-05
97.75 8.23541194120018e-05
97.8 8.29063906134064e-05
97.85 8.31189296310811e-05
97.9 8.29963446417638e-05
97.95 8.25450426924006e-05
98 8.17731851065756e-05
98.05 8.06906336427804e-05
98.1 7.9308887782774e-05
98.15 7.7641013583166e-05
98.2 7.57015645755876e-05
98.25 7.35064952499586e-05
98.3 7.1073067701021e-05
98.35 6.84197520600759e-05
98.4 6.55661213713689e-05
98.45 6.25327416054504e-05
98.5 5.9341057529778e-05
98.55 5.60132751795291e-05
98.6 5.25722416887931e-05
98.65 4.90413232538126e-05
98.7 4.54442820055627e-05
98.75 4.18051525685854e-05
98.8 3.81481190765721e-05
98.85 3.4497393402697e-05
98.9 3.08770953442111e-05
98.95 2.73111354764181e-05
99 2.38231013610489e-05
99.05 2.04361477584718e-05
99.1 1.71728914524195e-05
99.15 1.40553112503467e-05
99.2 1.11046536725677e-05
99.25 8.34134478945067e-06
99.3 5.78490860867885e-06
99.35 3.4538923545212e-06
99.4 1.36579891881298e-06
99.45 -4.62973300391663e-07
99.5 -2.01718302102327e-06
99.55 -3.28279107301876e-06
99.6 -4.24699774458353e-06
99.65 -4.89827251653071e-06
99.7 -5.22637628057909e-06
99.75 -5.22237619045664e-06
99.8 -4.87865334027001e-06
99.85 -4.18890349991432e-06
99.9 -3.14813115894944e-06
99.95 -1.75263713584466e-06
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-99.95 -1.34350930676359e-06
-99.9 -2.37014919658198e-06
-99.85 -3.08217095017825e-06
-99.8 -3.48303727478945e-06
-99.75 -3.57743327603655e-06
-99.7 -3.37127159352669e-06
-99.65 -2.87169147979773e-06
-99.6 -2.08705163101889e-06
-99.55 -1.02691660886776e-06
-99.5 2.97963273324956e-07
-99.45 1.87567869045914e-06
-99.4 3.69319472226759e-06
-99.35 5.73639095488633e-06
-99.3 7.99010823070213e-06
-99.25 1.04382019628111e-05
-99.2 1.30636018819609e-05
-99.15 1.58483780344953e-05
-99.1 1.87738128001927e-05
-99.05 2.1820478649597e-05
-99 2.49683213120847e-05
-98.95 2.81967479790617e-05
-98.9 3.14847201218883e-05
-98.85 3.48108504618785e-05
-98.8 3.81535035904893e-05
-98.75 4.14908997020084e-05
-98.7 4.48012208690419e-05
-98.65 4.80627192632189e-05
-98.6 5.12538267000275e-05
-98.55 5.43532648678057e-05
-98.5 5.73401555867947e-05
-98.45 6.01941304349286e-05
-98.4 6.28954390727661e-05
-98.35 6.54250556006638e-05
-98.3 6.77647822869324e-05
-98.25 6.98973500162221e-05
-98.2 7.18065148226351e-05
-98.15 7.34771498919125e-05
-98.1 7.48953324412821e-05
-98.05 7.60484249139744e-05
-98 7.69251499577509e-05
-97.95 7.75156586927595e-05
-97.9 7.78115918133492e-05
-97.85 7.78061331107997e-05
-97.8 7.74940550489346e-05
-97.75 7.68717560719299e-05
-97.7 7.5937289372957e-05
-97.65 7.46903829032464e-05
-97.6 7.31324504533673e-05
-97.55 7.12665936916297e-05
-97.5 6.90975950981656e-05
-97.45 6.6631901787094e-05
-97.4 6.38776002628679e-05
-97.35 6.08443822101127e-05
-97.3 5.75435014686628e-05
-97.25 5.3987722396795e-05
-97.2 5.01912598755199e-05
-97.15 4.61697112549788e-05
-97.1 4.19399805902054e-05
-97.05 3.75201955575305e-05
-97 3.29296174844838e-05
-96.95 2.81885449649794e-05
-96.9 2.33182115676594e-05
-96.85 1.83406781783527e-05
-96.8 1.32787205475053e-05
-96.75 8.15571264004886e-06
-96.7 2.99550640834897e-06
-96.65 -2.17769137145701e-06
-96.6 -7.3394445433561e-06
-96.55 -1.24652146267961e-05
-96.5 -1.75304888059434e-05
-96.45 -2.25109081703289e-05
-96.4 -2.7382395523045e-05
-96.35 -3.21212820750472e-05
-96.3 -3.6704432350162e-05
-96.25 -4.11093666350531e-05
-96.2 -4.53143803215834e-05
-96.15 -4.92986595056379e-05
-96.1 -5.30423922264413e-05
-96.05 -5.65268747535944e-05
-96 -5.97346123553242e-05
-95.95 -6.26494140106559e-05
-95.9 -6.52564805601918e-05
-95.85 -6.75424858247625e-05
-95.8 -6.94956502582005e-05
-95.75 -7.11058067396815e-05
-95.7 -7.23644581522712e-05
-95.65 -7.32648264372978e-05
-95.6 -7.38018928586962e-05
-95.55 -7.39724292573321e-05
-95.5 -7.37750201222489e-05
-95.45 -7.32100753535644e-05
-95.4 -7.22798336401143e-05
-95.35 -7.09883564236624e-05
-95.3 -6.93415124703055e-05
-95.25 -6.73469531183612e-05
-95.2 -6.50140783202796e-05
-95.15 -6.23539936437214e-05
-95.1 -5.93794584436583e-05
-95.05 -5.61048254629334e-05
-95 -5.25459721629419e-05
-94.95 -4.87202241287364e-05
-94.9 -4.4646270933699e-05
-94.85 -4.03440748877704e-05
-94.8 -3.58347731298637e-05
-94.75 -3.11405735593586e-05
-94.7 -2.62846451332811e-05
-94.65 -2.12910030847786e-05
-94.6 -1.61843896446518e-05
-94.55 -1.09901508708732e-05
-94.5 -5.73411021109758e-06
-94.45 -4.42439440053046e-07
-94.4 4.85847237269479e-06
-94.35 1.01421511988416e-05
-94.3 1.53821710186656e-05
-94.25 2.05522867434677e-05
-94.2 2.56265664170018e-05
-94.15 3.05795220231665e-05
-94.1 3.53862382340416e-05
-94.05 4.00224984425392e-05
-94 4.44649074374354e-05
-93.95 4.8691010095305e-05
-93.9 5.26794054837861e-05
-93.85 5.6409855793574e-05
-93.8 5.98633895424545e-05
-93.75 6.30223985234059e-05
-93.7 6.5870728000188e-05
-93.65 6.8393759687725e-05
-93.6 7.05784870908187e-05
-93.55 7.24135828131111e-05
-93.5 7.38894574885531e-05
-93.45 7.49983100297448e-05
-93.4 7.57341689311543e-05
-93.35 7.609292441021e-05
-93.3 7.60723512153412e-05
-93.25 7.56721219770073e-05
-93.2 7.48938110253566e-05
-93.15 7.37408886461629e-05
-93.1 7.22187057948617e-05
-93.05 7.03344693365997e-05
-93 6.80972079279948e-05
-92.95 6.55177287035275e-05
-92.9 6.26085649759193e-05
-92.85 5.93839152052699e-05
-92.8 5.58595735358826e-05
-92.75 5.20528522424048e-05
-92.7 4.79824964679117e-05
-92.65 4.36685916756798e-05
-92.6 3.91324642734191e-05
-92.55 3.43965759034839e-05
-92.5 2.94844119248808e-05
-92.45 2.4420364642572e-05
-92.4 1.92296118664875e-05
-92.35 1.39379914066712e-05
-92.3 8.57187213196281e-06
-92.25 3.1580222374665e-06
-92.2 -2.27652461933351e-06
-92.15 -7.70460464264019e-06
-92.1 -1.30990600034868e-05
-92.05 -1.84328750423209e-05
-92 -2.36793118843054e-05
-91.95 -2.8812044784974e-05
-91.9 -3.38052925296744e-05
-91.85 -3.86339482194507e-05
-91.8 -4.32737057885997e-05
-91.75 -4.77011826150364e-05
-91.7 -5.18940376037377e-05
-91.65 -5.58310841458116e-05
-91.6 -5.94923973810478e-05
-91.55 -6.28594152200267e-05
-91.5 -6.5915032612848e-05
-91.45 -6.86436885851441e-05
-91.4 -7.10314455980871e-05
-91.35 -7.30660608274132e-05
-91.3 -7.47370489968727e-05
-91.25 -7.60357364437697e-05
-91.2 -7.69553061381651e-05
-91.15 -7.74908334226685e-05
-91.1 -7.76393122862917e-05
-91.05 -7.73996720333637e-05
-91 -7.67727842567564e-05
-90.95 -7.57614600734107e-05
-90.9 -7.4370437629122e-05
-90.85 -7.2606359928514e-05
-90.8 -7.04777430948289e-05
-90.75 -6.79949352123624e-05
-90.7 -6.51700659518176e-05
-90.65 -6.20169872253074e-05
-90.6 -5.85512051629612e-05
-90.55 -5.47898037468641e-05
-90.5 -5.07513604801493e-05
-90.45 -4.64558545092669e-05
-90.4 -4.19245676555584e-05
-90.35 -3.71799788480922e-05
-90.3 -3.22456524830647e-05
-90.25 -2.71461212657983e-05
-90.2 -2.19067641192936e-05
-90.15 -1.65536797682994e-05
-90.1 -1.11135566298135e-05
-90.05 -5.61353965971187e-06
-90 -8.10948207348404e-08
-89.95 5.4561281507431e-06
-89.9 1.09704339929305e-05
-89.85 1.64342204902247e-05
-89.8 2.18201166746993e-05
-89.75 2.71011199655312e-05
-89.7 3.22507315594437e-05
-89.65 3.7243089393702e-05
-89.6 4.2053098015041e-05
-89.55 4.66565547030838e-05
-89.5 5.10302712152391e-05
-89.45 5.51521905416575e-05
-89.4 5.900149808347e-05
-89.35 6.25587266951066e-05
-89.3 6.58058550618604e-05
-89.25 6.87263989168679e-05
-89.2 7.13054946371654e-05
-89.15 7.35299747962647e-05
-89.1 7.53884352905981e-05
-89.05 7.68712936990007e-05
-89 7.7970838577928e-05
-88.95 7.86812694401391e-05
-88.9 7.89987272108744e-05
-88.85 7.89213150029082e-05
-88.8 7.84491091000162e-05
-88.75 7.75841600871391e-05
-88.7 7.63304841145938e-05
-88.65 7.46940443328518e-05
-88.6 7.2682722583424e-05
-88.55 7.0306281480017e-05
-88.5 6.75763170621243e-05
-88.45 6.45062022503424e-05
-88.4 6.11110213787322e-05
-88.35 5.74074961242379e-05
-88.3 5.34139031963247e-05
-88.25 4.91499841913733e-05
-88.2 4.463684805577e-05
-88.15 3.98968666388704e-05
-88.1 3.49535638518838e-05
-88.05 2.9831498981074e-05
-88 2.45561447333094e-05
-87.95 1.91537606187999e-05
-87.9 1.36512622996638e-05
-87.85 8.07608755367605e-06
-87.8 2.45605952003753e-06
-87.75 -3.18075209181264e-06
-87.7 -8.80617113851782e-06
-87.65 -1.43920558250759e-05
-87.6 -1.99104394300036e-05
-87.55 -2.53336702699681e-05
-87.5 -3.06345502036044e-05
-87.45 -3.57864709808936e-05
-87.4 -4.07635477546028e-05
-87.35 -4.55407490838485e-05
-87.3 -5.00940227767749e-05
-87.25 -5.44004169395558e-05
-87.2 -5.84381956223378e-05
-87.15 -6.2186948479231e-05
-87.1 -6.56276938888923e-05
-87.05 -6.87429750144874e-05
-87 -7.15169483167128e-05
-86.95 -7.39354640709204e-05
-86.9 -7.59861384790437e-05
-86.85 -7.76584170087729e-05
-86.8 -7.89436286360534e-05
-86.75 -7.9835030712281e-05
-86.7 -8.03278442243e-05
-86.65 -8.04192792632504e-05
-86.6 -8.01085505672086e-05
-86.55 -7.93968830521878e-05
-86.5 -7.82875072961442e-05
-86.45 -7.67856449909359e-05
-86.4 -7.48984844274381e-05
-86.35 -7.26351461289796e-05
-86.3 -7.00066387976855e-05
-86.25 -6.70258057869269e-05
-86.2 -6.37072623606597e-05
-86.15 -6.00673240467266e-05
-86.1 -5.61239264359744e-05
-86.05 -5.18965368220768e-05
-86 -4.7406058118023e-05
-85.95 -4.26747255241427e-05
-85.9 -3.77259964590832e-05
-85.85 -3.25844342991478e-05
-85.8 -2.72755865026848e-05
-85.75 -2.18258577246216e-05
-85.7 -1.62623785516194e-05
-85.65 -1.06128705105682e-05
-85.6 -4.90550802212571e-06
-85.55 8.31222013363328e-07
-85.5 6.56866229802185e-06
-85.45 1.22781281784089e-05
-85.4 1.7931050933853e-05
-85.35 2.34991205960734e-05
-85.3 2.89544275869461e-05
-85.25 3.42696024667606e-05
-85.2 3.9417953094327e-05
-85.15 4.437359851279e-05
-85.1 4.91115988909186e-05
-85.05 5.3608080868893e-05
-85 5.78403576801069e-05
-84.95 6.17870434461307e-05
-84.9 6.54281610706135e-05
-84.85 6.8745243189398e-05
-84.8 7.1721425668328e-05
-84.75 7.43415331769706e-05
-84.7 7.65921564055793e-05
-84.65 7.84617205338948e-05
-84.6 7.99405446036115e-05
-84.55 8.10208914913265e-05
-84.5 8.16970082253017e-05
-84.45 8.1965156437191e-05
-84.4 8.1823632788771e-05
-84.35 8.12727792634322e-05
-84.3 8.03149832624858e-05
-84.25 7.89546674969834e-05
-84.2 7.7198269716473e-05
-84.15 7.50542123666827e-05
-84.1 7.25328623182849e-05
-84.05 6.96464808583922e-05
-84 6.64091641850433e-05
-83.95 6.28367746923956e-05
-83.9 5.89468633804295e-05
-83.85 5.47585837674507e-05
-83.8 5.02925977263311e-05
-83.75 4.55709737060508e-05
-83.7 4.06170778384731e-05
-83.65 3.54554584662303e-05
-83.6 3.01117246609189e-05
-83.55 2.46124193313443e-05
-83.5 1.89848875491505e-05
-83.45 1.32571407436886e-05
-83.4 7.45771743928133e-06
-83.35 1.61554122602872e-06
-83.3 -4.24022333013434e-06
-83.25 -1.00803161213395e-05
-83.2 -1.58755275513407e-05
-83.15 -2.15968444804999e-05
-83.1 -2.72155953336857e-05
-83.05 -3.27035936459121e-05
-83 -3.80332793275066e-05
-82.95 -4.31778569411655e-05
-82.9 -4.81114302973591e-05
-82.85 -5.28091326921549e-05
-82.8 -5.72472521325214e-05
-82.75 -6.14033509184848e-05
-82.7 -6.52563789790027e-05
-82.65 -6.87867803889679e-05
-82.6 -7.19765925282083e-05
-82.55 -7.48095373795504e-05
-82.5 -7.72711045017735e-05
-82.45 -7.93486252544201e-05
-82.4 -8.10313378947345e-05
-82.35 -8.23104432122624e-05
-82.3 -8.31791504136344e-05
-82.25 -8.36327130185409e-05
-82.2 -8.36684545776418e-05
-82.15 -8.32857840738914e-05
-82.1 -8.24862009202426e-05
-82.05 -8.12732895186672e-05
-82 -7.96527033976254e-05
-81.95 -7.7632138997277e-05
-81.9 -7.52212992235865e-05
-81.85 -7.24318469437673e-05
-81.8 -6.92773486459848e-05
-81.75 -6.57732085356339e-05
-81.7 -6.19365933885725e-05
-81.65 -5.77863485281925e-05
-81.6 -5.33429053379017e-05
-81.55 -4.86281807632491e-05
-81.5 -4.36654692983459e-05
-81.45 -3.84793279891918e-05
-81.4 -3.30954550218437e-05
-81.35 -2.75405624958631e-05
-81.3 -2.1842244012995e-05
-81.25 -1.60288377374212e-05
-81.2 -1.01292856070453e-05
-81.15 -4.17298939501224e-06
-81.1 1.81033566307905e-06
-81.05 7.79080894811125e-06
-81 1.37385335053009e-05
-80.95 1.96237453183328e-05
-80.9 2.54169620654363e-05
-80.85 3.1089130615063e-05
-80.8 3.66117725245233e-05
-80.75 4.19571268143015e-05
-80.7 4.70982893037571e-05
-80.65 5.20093478104636e-05
-80.6 5.66655125354553e-05
-80.55 6.1043240980051e-05
-80.5 6.51203567665831e-05
-80.45 6.88761617651527e-05
-80.4 7.22915409613067e-05
-80.35 7.53490595351342e-05
-80.3 7.80330516605312e-05
-80.25 8.03297005740951e-05
-80.2 8.2227109506086e-05
-80.15 8.37153631109237e-05
-80.1 8.478657908155e-05
-80.05 8.54349496804519e-05
-80 8.56567729699737e-05
-79.95 8.54504735755034e-05
-79.9 8.48166128669449e-05
-79.85 8.3757888496339e-05
-79.8 8.22791232823062e-05
-79.75 8.03872434849043e-05
-79.7 7.80912465672494e-05
-79.65 7.54021585925992e-05
-79.6 7.2332981457269e-05
-79.55 6.88986302104967e-05
-79.5 6.51158607619424e-05
-79.45 6.10031883256516e-05
-79.4 5.65807969957925e-05
-79.35 5.18704408940671e-05
-79.3 4.68953373711651e-05
-79.25 4.16800527847698e-05
-79.2 3.62503814142344e-05
-79.15 3.06332181069326e-05
-79.1 2.48564252832718e-05
-79.05 1.89486949562799e-05
-79 1.29394064473832e-05
-78.95 6.85848050235693e-06
-78.9 7.3623053032215e-07
-78.85 -5.39678829600376e-06
-78.8 -1.1509931328916e-05
-78.75 -1.75726173653385e-05
-78.7 -2.35544814353931e-05
-78.65 -2.9425526697455e-05
-78.6 -3.51562746806224e-05
-78.55 -4.07179131227109e-05
-78.5 -4.60824406628343e-05
-78.45 -5.12228076623029e-05
-78.4 -5.61130524458928e-05
-78.35 -6.07284322774288e-05
-78.3 -6.50455484089838e-05
-78.25 -6.90424645716978e-05
-78.2 -7.26988183081327e-05
-78.15 -7.5995924581044e-05
-78.1 -7.89168711313013e-05
-78.05 -8.14466050982355e-05
-78 -8.35720104587405e-05
-77.95 -8.52819758867895e-05
-77.9 -8.65674526824242e-05
-77.85 -8.74215024684938e-05
-77.8 -8.78393344042269e-05
-77.75 -8.78183317168466e-05
-77.7 -8.73580674056322e-05
-77.65 -8.64603090268239e-05
-77.6 -8.51290125222856e-05
-77.55 -8.33703051096076e-05
-77.5 -8.11924573060772e-05
-77.45 -7.86058442133898e-05
-77.4 -7.56228962438346e-05
-77.35 -7.22580395217121e-05
-77.3 -6.85276262456369e-05
-77.25 -6.44498553479e-05
-77.2 -6.00446838359483e-05
-77.15 -5.53337292480418e-05
-77.1 -5.03401637000246e-05
-77.05 -4.50886000426799e-05
-77 -3.96049706891033e-05
-76.95 -3.39163997087326e-05
-76.9 -2.80510688189172e-05
-76.85 -2.20380779360327e-05
-76.8 -1.59073009759797e-05
-76.75 -9.68923761832143e-06
-76.7 -3.41486176917312e-06
-76.65 2.88453252482742e-06
-76.6 9.1774869456735e-06
-76.55 1.5432535780807e-05
-76.5 2.16183630263364e-05
-76.45 2.77039589334723e-05
-76.4 3.36587752169787e-05
-76.35 3.94528781503056e-05
-76.3 4.50570987817957e-05
-76.25 5.04431795199027e-05
-76.2 5.55839163526437e-05
-76.15 6.04532959874631e-05
-76.1 6.50266272221941e-05
-76.05 6.92806658857606e-05
-76 7.31937327185139e-05
-75.95 7.67458235965115e-05
-75.9 7.99187115414335e-05
-75.85 8.26960399980285e-05
-75.8 8.50634069037745e-05
-75.75 8.70084391206401e-05
-75.7 8.85208568461971e-05
-75.65 8.9592527670655e-05
-75.6 9.02175099974064e-05
-75.55 9.03920855971502e-05
-75.5 9.01147811193359e-05
-75.45 8.93863784392865e-05
-75.4 8.82099137746452e-05
-75.35 8.65906655604746e-05
-75.3 8.45361311281577e-05
-75.25 8.20559922889139e-05
-75.2 7.91620699779998e-05
-75.15 7.58682681702228e-05
-75.1 7.2190507330998e-05
-75.05 6.81466477195564e-05
-75 6.37564029118051e-05
-74.95 5.90412439595005e-05
-74.9 5.40242946495645e-05
-74.85 4.87302183723388e-05
-74.8 4.31850971500769e-05
-74.75 3.74163034168361e-05
-74.7 3.14523651779182e-05
-74.65 2.53228252109552e-05
-74.6 1.90580950014528e-05
-74.55 1.2689304132938e-05
-74.5 6.24814587566579e-06
-74.45 -2.3328026201008e-07
-74.4 -6.72262823910483e-06
-74.35 -1.31874666512768e-05
-74.3 -1.95954405622627e-05
-74.25 -2.59144331911953e-05
-74.2 -3.21127266489006e-05
-74.15 -3.81591609196707e-05
-74.1 -4.40232902924252e-05
-74.05 -4.9675536456578e-05
-74 -5.50873374932709e-05
-73.95 -6.02312920118612e-05
-73.9 -6.50812977045499e-05
-73.85 -6.96126836187342e-05
-73.8 -7.38023354769036e-05
-73.75 -7.76288134075577e-05
-73.7 -8.10724614875268e-05
-73.65 -8.41155085360486e-05
-73.6 -8.67421596438076e-05
-73.55 -8.89386779656579e-05
-73.5 -9.06934563537085e-05
-73.45 -9.19970784576135e-05
-73.4 -9.28423689710237e-05
-73.35 -9.32244327569752e-05
-73.3 -9.31406826402231e-05
-73.25 -9.25908557109258e-05
-73.2 -9.15770180413355e-05
-73.15 -9.01035577749916e-05
-73.1 -8.8177166606033e-05
-73.05 -8.58068097243634e-05
-73 -8.30036843602207e-05
-72.95 -7.97811671189259e-05
-72.9 -7.615475035293e-05
-72.85 -7.21419678734501e-05
-72.8 -6.77623103577175e-05
-72.75 -6.30371308598632e-05
-72.7 -5.79895408834944e-05
-72.65 -5.26442975217995e-05
-72.6 -4.70276822163263e-05
-72.55 -4.11673717281762e-05
-72.5 -3.50923019550249e-05
-72.45 -2.88325252639285e-05
-72.4 -2.24190620431009e-05
-72.35 -1.58837472056033e-05
-72.3 -9.25907240400092e-06
-72.25 -2.578024737402e-06
-72.2 4.12607724923391e-06
-72.15 1.08197494591236e-05
-72.1 1.7469509206171e-05
-72.05 2.40420424147498e-05
-72 3.05043702233196e-05
-71.95 3.68240141603582e-05
-71.9 4.29691590671531e-05
-71.85 4.89088129521588e-05
-71.8 5.46129629758637e-05
-71.75 6.00527267833278e-05
-71.7 6.52004984236841e-05
-71.65 7.00300881218222e-05
-71.6 7.451685519707e-05
-71.55 7.86378334568167e-05
-71.5 8.23718484295153e-05
-71.45 8.56996258411852e-05
-71.4 8.86038907822212e-05
-71.35 9.10694570567841e-05
-71.3 9.30833062550944e-05
-71.25 9.46346561393251e-05
-71.2 9.57150179862651e-05
-71.15 9.63182425842257e-05
-71.1 9.64405546375468e-05
-71.05 9.60805753892379e-05
-71 9.52393333304906e-05
-70.95 9.39202629247424e-05
-70.9 9.21291913333626e-05
-70.85 8.98743131895842e-05
-70.8 8.71661535267286e-05
-70.75 8.40175190257696e-05
-70.7 8.04434378055707e-05
-70.65 7.64610880364203e-05
-70.6 7.20897157134913e-05
-70.55 6.7350541981303e-05
-70.5 6.22666604528731e-05
-70.45 5.68629250177723e-05
-70.4 5.11658286814678e-05
-70.35 4.52033740239253e-05
-70.3 3.90049359082056e-05
-70.25 3.26011171095171e-05
-70.2 2.60235975716665e-05
-70.15 1.93049780309077e-05
-70.1 1.24786187766325e-05
-70.05 5.57847434403968e-06
-70 -1.36107504428763e-06
-69.95 -8.30539445318996e-06
-69.9 -1.52197667777539e-05
-69.85 -2.20695659963102e-05
-69.8 -2.88204302705522e-05
-69.75 -3.54384340287962e-05
-69.7 -4.1890258171787e-05
-69.65 -4.81433575481398e-05
-69.6 -5.41661248584699e-05
-69.55 -5.99280501634567e-05
-69.5 -6.53998751914341e-05
-69.45 -7.05537416655218e-05
-69.4 -7.53633328986841e-05
-69.35 -7.98040079373039e-05
-69.3 -8.38529275697291e-05
-69.25 -8.74891715556235e-05
-69.2 -9.06938464746376e-05
-69.15 -9.34501836387017e-05
-69.1 -9.57436265609159e-05
-69.05 -9.75619075253202e-05
-69 -9.88951128555283e-05
-68.95 -9.97357365360301e-05
-68.9 -0.000100078721897635
-68.85 -9.99214911377521e-05
-68.8 -9.92639625066766e-05
-68.75 -9.8108555052515e-05
-68.7 -9.64601808794379e-05
-68.65 -9.4326224936395e-05
-68.6 -9.17165124158552e-05
-68.55 -8.86432639042811e-05
-68.5 -8.512103848758e-05
-68.45 -8.11666650753795e-05
-68.4 -7.67991622673547e-05
-68.35 -7.20396471426776e-05
-68.3 -6.69112334096763e-05
-68.25 -6.14389194066987e-05
-68.2 -5.56494664966946e-05
-68.15 -4.9571268446904e-05
-68.1 -4.32342124310154e-05
-68.05 -3.66695323340026e-05
-68 -2.99096550793505e-05
-67.95 -2.29880407343235e-05
-67.9 -1.59390171811522e-05
-67.85 -8.7976101703283e-06
-67.8 -1.59936959648243e-06
-67.75 5.6198071425725e-06
-67.7 1.28238538271995e-05
-67.65 1.9976715249771e-05
-67.6 2.70425273059657e-05
-67.55 3.39857964458774e-05
-67.5 4.07715775891126e-05
-67.45 4.73656496143349e-05
-67.4 5.37346875444289e-05
-67.35 5.9846430563546e-05
-67.3 6.56698450216964e-05
-67.25 7.11752816061609e-05
-67.2 7.63346258867166e-05
-67.15 8.11214414733486e-05
-67.1 8.55111050606193e-05
-67.05 8.94809326720103e-05
-67 9.30102964601435e-05
-66.95 9.60807314646398e-05
-66.9 9.86760317782389e-05
-66.85 0.000100782335623476
-66.8 0.000102388198896409
-66.75 0.000103484656790379
-66.7 0.000104065273171272
-66.65 0.000104126177435975
-66.6 0.000103666088647335
-66.55 0.000102686326801737
-66.5 0.000101190811148986
-66.45 9.91860455483126e-05
-66.4 9.66810909086283e-05
-66.35 9.36875248253776e-05
-66.3 9.02193885900963e-05
-66.25 8.62931218118502e-05
-66.2 8.19274849517101e-05
-66.15 7.71434701320622e-05
-66.1 7.19642006415375e-05
-66.05 6.64148196133768e-05
-66 6.05223684098479e-05
-65.95 5.4315655297622e-05
-65.9 4.78251150485316e-05
-65.85 4.10826601466239e-05
-65.8 3.41215243256509e-05
-65.75 2.6976099200879e-05
-65.7 1.96817647951504e-05
-65.65 1.22747147912961e-05
-65.6 4.79177737111472e-06
-65.55 -2.72976747496085e-06
-65.5 -1.02523732638118e-05
-65.45 -1.77384140423772e-05
-65.4 -2.51503721877839e-05
-65.35 -3.24510260494709e-05
-65.3 -3.96036364965818e-05
-65.25 -4.65721314372313e-05
-65.2 -5.33212873842622e-05
-65.15 -5.9816907154748e-05
-65.1 -6.6025992807746e-05
-65.05 -7.19169129465635e-05
-65 -7.74595635379964e-05
-64.95 -8.26255214314954e-05
-64.9 -8.73881897958867e-05
-64.85 -9.17229347299499e-05
-64.8 -9.56072123456517e-05
-64.75 -9.90206856689561e-05
-64.7 -0.000101945330752643
-64.65 -0.000104365531448246
-64.6 -0.000106268162339772
-64.55 -0.000107642659400096
-64.5 -0.000108481077991403
-64.45 -0.000108778137893667
-64.4 -0.000108531255109423
-64.35 -0.000107740560258773
-64.3 -0.000106408903445358
-64.25 -0.000104541845541512
-64.2 -0.000102147635908711
-64.15 -9.92371766374e-05
-64.1 -9.5823973457904e-05
-64.05 -9.19240735412011e-05
-64 -8.75559904743374e-05
-63.95 -8.27406167600364e-05
-63.9 -7.75011242531347e-05
-63.85 -7.18628530076198e-05
-63.8 -6.58531890669078e-05
-63.75 -5.95014317862858e-05
-63.7 -5.28386513298788e-05
-63.65 -4.58975370347903e-05
-63.6 -3.87122373819799e-05
-63.55 -3.13181923567136e-05
-63.5 -2.37519590208524e-05
-63.45 -1.60510311546188e-05
-63.4 -8.25365385662613e-06
-63.35 -3.98634017700954e-07
-63.3 7.47485239374632e-06
-63.25 1.53274552794771e-05
-63.2 2.31198466241402e-05
-63.15 3.08129169967475e-05
-63.1 3.83679713615254e-05
-63.05 4.57469232204373e-05
-63 5.29124861162202e-05
-62.95 5.98283615361584e-05
-62.9 6.64594222729803e-05
-62.85 7.27718903201372e-05
-62.8 7.87335084042002e-05
-62.75 8.43137042870811e-05
-62.7 8.94837470050926e-05
-62.65 9.42168942503561e-05
-62.6 9.8488530142551e-05
-62.55 0.000102276292685281
-62.5 0.000105560190251179
-62.45 0.000108322706493048
-62.4 0.000110548893134602
-62.35 0.000112226450153399
-62.3 0.000113345792930164
-62.25 0.000113900106002477
-62.2 0.000113885383126514
-62.15 0.000113300453417846
-62.1 0.000112146993410867
-62.05 0.000110429524945946
-62 0.00010815539886352
-61.95 0.000105334764554719
-61.9 0.000101980525488397
-61.85 9.81082809043475e-05
-61.8 9.37362539315389e-05
-61.75 8.88852064582252e-05
-61.7 8.35783411473222e-05
-61.65 7.78411910552107e-05
-61.6 7.17014973748032e-05
-61.55 6.51890758839724e-05
-61.5 5.833567273799e-05
-61.45 5.11748102991661e-05
-61.4 4.37416237481426e-05
-61.35 3.60726892690034e-05
-61.3 2.8205844644292e-05
-61.25 2.0180003135917e-05
-61.2 1.20349615635963e-05
-61.15 3.81120352372534e-06
-61.1 -4.45030128180148e-06
-61.05 -1.2708300615389e-05
-61 -2.09214651637031e-05
-60.95 -2.90485948672855e-05
-60.9 -3.70488250923051e-05
-60.85 -4.48818316150282e-05
-60.8 -5.2508033392821e-05
-60.75 -5.98887921038626e-05
-60.7 -6.69866074512215e-05
-60.65 -7.37653072454888e-05
-60.6 -8.0190231303682e-05
-60.55 -8.62284082305468e-05
-60.5 -9.18487241815529e-05
-60.45 -9.70220827446579e-05
-60.4 -0.000101721555120131
-60.35 -0.000105922519824175
-60.3 -0.000109602791192548
-60.25 -0.000112742736014634
-60.2 -0.000115325377686141
-60.15 -0.000117336487329602
-60.1 -0.000118764661395747
-60.05 -0.000119601385325334
-60 -0.000119841082919824
-59.95 -0.000119481151140049
-59.9 -0.00011852198012432
-59.85 -0.000116966958290998
-59.8 -0.000114822462464943
-59.75 -0.000112097833042147
-59.7 -0.000108805334281841
-59.65 -0.000104960099890043
-59.6 -0.000100580064132595
-59.55 -9.56858787886843e-05
-59.5 -9.03008163274923e-05
-59.45 -8.44506597603772e-05
-59.4 -7.81635796887201e-05
-59.35 -7.14699991327522e-05
-59.3 -6.44024467890834e-05
-59.25 -5.69953994239216e-05
-59.2 -4.92851141648022e-05
-59.15 -4.13094515057695e-05
-59.1 -3.31076898890747e-05
-59.05 -2.47203327703586e-05
-59 -1.61889091137225e-05
-58.95 -7.55576829787107e-06
-58.9 1.13612955555177e-06
-58.85 9.84342679536771e-06
-58.8 1.85225839401264e-05
-58.75 2.71300967927504e-05
-58.7 3.56227138908045e-05
-58.65 4.39576532087065e-05
-58.6 5.20928170296512e-05
-58.55 5.99870039118606e-05
-58.5 6.76001166859636e-05
-58.45 7.48933654377957e-05
-58.4 8.182946445362e-05
-58.35 8.83728221325855e-05
-58.3 9.44897229040425e-05
-58.25 0.000100148500224953
-58.2 0.000105319699774911
-58.15 0.000109976232013005
-58.1 0.000114093513311685
-58.05 0.000117649594937736
-58 0.000120625279209066
-57.95 0.000123004222218137
-57.9 0.000124773022578029
-57.85 0.000125921295715215
-57.8 0.000126441733303643
-57.75 0.000126330147507432
-57.7 0.000125585499774021
-57.65 0.000124209913995561
-57.6 0.000122208673933417
-57.55 0.000119590204878416
-57.5 0.000116366039597594
-57.45 0.000112550768696246
-57.4 0.000108161975601755
-57.35 0.000103220156452499
-57.3 9.77486252508037e-05
-57.25 9.17734047130219e-05
-57.2 8.53231033219943e-05
-57.15 7.84287791570709e-05
-57.1 7.11237911441345e-05
-57.05 6.34436384323802e-05
-57 5.54257886656179e-05
-56.95 4.71094959732644e-05
-56.9 3.85356095596966e-05
-56.85 2.97463738199525e-05
-56.8 2.07852209546475e-05
-56.75 1.16965570971697e-05
-56.7 2.52554300151756e-06
-56.65 -6.6821296306495e-06
-56.6 -1.58804650802299e-05
-56.55 -2.50233926751182e-05
-56.5 -3.40649968518007e-05
-56.45 -4.29597470686617e-05
-56.4 -5.16627264228484e-05
-56.35 -6.0129857825565e-05
-56.3 -6.83181265994164e-05
-56.25 -7.61857983758855e-05
-56.2 -8.36926311911504e-05
-56.15 -9.08000807041552e-05
-56.1 -9.74714974920313e-05
-56.05 -0.00010367231541449
-56 -0.000109370230080507
-55.95 -0.00011453536649731
-55.9 -0.000119140435033139
-55.85 -0.000123160874881221
-55.8 -0.000126574984272667
-55.75 -0.00012936403675019
-55.7 -0.000131512382882425
-55.65 -0.000133007536869824
-55.6 -0.000133840247567266
-55.55 -0.000134004553525303
-55.5 -0.000133497821730963
-55.45 -0.000132320769809843
-55.4 -0.000130477471533519
-55.35 -0.000127975345559511
-55.3 -0.000124825127414929
-55.25 -0.000121040824818932
-55.2 -0.000116639656522864
-55.15 -0.000111641974930017
-55.1 -0.000106071172838904
-55.05 -9.99535747343407e-05
-55 -9.33183131291169e-05
-54.95 -8.61971905351544e-05
-54.9 -7.86245277164569e-05
-54.85 -7.06369989464285e-05
-54.8 -6.2273455058957e-05
-54.75 -5.35747351456527e-05
-54.7 -4.45834678104948e-05
-54.65 -3.53438629475529e-05
-54.6 -2.59014950571549e-05
-54.55 -1.63030791605856e-05
-54.5 -6.59624041292073e-06
-54.45 3.17072145230424e-06
-54.4 1.29490716843784e-05
-54.35 2.26898828976694e-05
-54.3 3.23442790729534e-05
-54.25 4.18636799649646e-05
-54.2 5.12000446983608e-05
-54.15 6.03061133353958e-05
-54.1 6.91356452057298e-05
-54.05 7.76436528019698e-05
-54 8.57866300636487e-05
-53.95 9.35227738973481e-05
-53.9 0.000100812197811419
-53.85 0.000107617136580123
-53.8 0.000113902140893832
-53.75 0.000119634260998984
-53.7 0.000124783218383574
-53.65 0.000129321564620847
-53.6 0.000133224826545206
-53.55 0.000136471636999996
-53.5 0.000139043850466271
-53.45 0.000140926642954798
-53.4 0.000142108595619825
-53.35 0.000142581761632336
-53.3 0.0001423417159322
-53.25 0.000141387587562357
-53.2 0.00013972207437369
-53.15 0.000137351439975936
-53.1 0.00013428549289765
-53.05 0.000130537548006275
-53 0.000126124370327449
-52.95 0.000121066101490371
-52.9 0.000115386169112876
-52.85 0.000109111179525425
-52.8 0.000102270794317129
-52.75 9.4897591268699e-05
-52.7 8.70269103164945e-05
-52.65 7.86966852682312e-05
-52.6 6.99472620639871e-05
-52.55 6.08212044455796e-05
-52.5 5.13630879627986e-05
-52.45 4.16192833060325e-05
-52.4 3.16377300112123e-05
-52.35 2.14677016344023e-05
-52.3 1.11595635395323e-05
-52.25 7.64524483418484e-07
-52.2 -9.66561678284292e-06
-52.15 -2.00787286480249e-05
-52.1 -3.04226062394738e-05
-52.05 -4.0645232198718e-05
-52 -5.06950373360252e-05
-51.95 -6.05211598620819e-05
-51.9 -7.00737018975853e-05
-51.85 -7.9303981970658e-05
-51.8 -8.81647822276025e-05
-51.75 -9.6610589104562e-05
-51.7 -0.000104597826236062
-51.65 -0.000112085078411055
-51.6 -0.00011903330542785
-51.55 -0.000125406044745961
-51.5 -0.000131169601885305
-51.45 -0.000136293227581021
-51.4 -0.000140749280765212
-51.35 -0.00014451337651488
-51.3 -0.000147564518177819
-51.25 -0.000149885212964991
-51.2 -0.00015146157037848
-51.15 -0.000152283382928172
-51.1 -0.000152344188677399
-51.05 -0.00015164131524743
-51 -0.000150175905002575
-50.95 -0.000147952921231169
-50.9 -0.00014498113523246
-50.85 -0.000141273094314934
-50.8 -0.000136845070807351
-50.75 -0.000131716992279297
-50.7 -0.00012591235326286
-50.65 -0.000119458108860655
-50.6 -0.00011238455071733
-50.55 -0.000104725165921484
-50.5 -9.65164794920688e-05
-50.45 -8.77978811874498e-05
-50.4 -7.86114374559229e-05
-50.35 -6.90016894231621e-05
-50.3 -5.90154378844824e-05
-50.25 -4.8701516337513e-05
-50.2 -3.81105531535692e-05
-50.15 -2.72947240433547e-05
-50.1 -1.63074960243155e-05
-50.05 -5.20336414275125e-06
-50 5.96241775658815e-06
-49.95 1.71341108874238e-05
-49.9 2.82557686526607e-05
-49.85 3.92715156761117e-05
-49.8 5.01258273491843e-05
-49.75 6.07638085000762e-05
-49.7 7.11314697935221e-05
-49.65 8.11760004765406e-05
-49.6 9.08460360999179e-05
-49.55 0.000100091919866279
-49.5 0.000108865956283437
-49.45 0.000117122655836148
-49.4 0.000124818969430299
-49.35 0.000131914511410686
-49.3 0.000138371770006722
-49.25 0.000144156304119381
-49.2 0.00014923692542715
-49.15 0.000153585864858469
-49.1 0.000157178922552667
-49.05 0.000159995600510528
-49 0.000162019217218863
-48.95 0.000163237003620468
-48.9 0.00016364017989123
-48.85 0.000163224012579432
-48.8 0.000161987851758064
-48.75 0.000159935147938768
-48.7 0.000157073448595389
-48.65 0.000153414374245524
-48.6 0.000148973574139554
-48.55 0.000143770661707719
-48.5 0.000137829130016653
-48.45 0.000131176247586657
-48.4 0.00012384293501955
-48.35 0.000115863622983704
-48.3 0.0001072760921972
-48.25 9.8121296141753e-05
-48.2 8.84431673283396e-05
-48.15 7.82884080202324e-05
-48.1 6.77062663996515e-05
-48.05 5.67482992403094e-05
-48 4.54681222192091e-05
-47.95 3.39211490668609e-05
-47.9 2.21643208152154e-05
-47.85 1.0255826456775e-05
-47.8 -1.74518362377873e-06
-47.75 -1.3778890042774e-05
-47.7 -2.5785101198353e-05
-47.65 -3.77035529741469e-05
-47.6 -4.94742098807165e-05
-47.55 -6.10375661366011e-05
-47.5 -7.2334945185187e-05
-47.45 -8.33087961454651e-05
-47.4 -9.39029857041198e-05
-47.35 -0.000104063083973284
-47.3 -0.000113736642862642
-47.25 -0.000122873465546316
-47.2 -0.000131425865643956
-47.15 -0.00013934891478157
-47.1 -0.000146600677250648
-47.05 -0.00015314243054379
-47 -0.000158938870611168
-46.95 -0.000163958300754297
-46.9 -0.000168172803151548
-46.85 -0.000171558392093149
-46.8 -0.000174095148091727
-46.75 -0.000175767332127325
-46.7 -0.000176563479382754
-46.65 -0.000176476471925786
-46.6 -0.000175503589898341
-46.55 -0.000173646540879192
-46.5 -0.000170911467195053
-46.45 -0.000167308931064845
-46.4 -0.000162853877572795
-46.35 -0.000157565575577303
-46.3 -0.000151467536773606
-46.25 -0.000144587413238657
-46.2 -0.000136956873895678
-46.15 -0.000128611460443089
-46.1 -0.000119590423397284
-46.05 -0.000109936539000575
-46 -9.96959078440033e-05
-45.95 -8.89177361490674e-05
-45.9 -7.76541007423625e-05
-45.85 -6.59596988420541e-05
-45.8 -5.38915838547227e-05
-45.75 -4.15088884549068e-05
-45.7 -2.88725362872978e-05
-45.65 -1.60449436926415e-05
-45.6 -3.08971291266316e-06
-45.55 9.92868172353756e-06
-45.5 2.29452130894072e-05
-45.45 3.58946244527871e-05
-45.4 4.87117549708736e-05
-45.35 6.13318658729389e-05
-45.3 7.36909657069051e-05
-45.25 8.57261330253472e-05
-45.2 9.73758348940333e-05
-45.15 0.000108580239621671
-45.1 0.000119281522133057
-45.05 0.000129424160439204
-45 0.000138955221697146
-44.95 0.000147824636398754
-44.9 0.00015598545928191
-44.85 0.000163394115618419
-44.8 0.000170010631600951
-44.75 0.000175798847625633
-44.7 0.000180726613347443
-44.65 0.000184765963471786
-44.6 0.000187893273337328
-44.55 0.00019008939344168
-44.5 0.000191339762162638
-44.45 0.00019163449603273
-44.4 0.000190968457033434
-44.35 0.00018934129648704
-44.3 0.000186757475238221
-44.25 0.000183226259933423
-44.2 0.000178761695323591
-44.15 0.000173382552634055
-44.1 0.000167112254163884
-44.05 0.000159978774395299
-44 0.000152014518011038
-43.95 0.000143256175333535
-43.9 0.00013374455581364
-43.85 0.000123524400307951
-43.8 0.000112644172992041
-43.75 0.000101155833861402
-43.7 8.91145928722605e-05
-43.65 7.65786468700898e-05
-43.6 6.36089005440594e-05
-43.55 5.02686727304446e-05
-43.5 3.66233894666746e-05
-43.45 2.27402652697973e-05
-43.4 8.68797417831862e-06
-43.35 -5.46368784575898e-06
-43.3 -1.96441475076315e-05
-43.25 -3.37824040737459e-05
-43.2 -4.78073828457092e-05
-43.15 -6.16482904648411e-05
-43.1 -7.52349702810339e-05
-43.05 -8.84982560111922e-05
-43 -0.00010137032191296
-42.95 -0.00011378502770876
-42.9 -0.000125678256513379
-42.85 -0.000136988244045384
-42.8 -0.000147655897438496
-42.75 -0.000157625102013501
-42.7 -0.000166843014424241
-42.65 -0.000175260340652385
-42.6 -0.000182831597394884
-42.55 -0.000189515355464839
-42.5 -0.000195274463910705
-42.45 -0.000200076253649862
-42.4 -0.000203892719510211
-42.35 -0.000206700679677124
-42.3 -0.000208481911652265
-42.25 -0.000209223263945042
-42.2 -0.000208916742836065
-42.15 -0.000207559573674548
-42.1 -0.000205154236297287
-42.05 -0.000201708474285267
-42 -0.00019723527790422
-41.95 -0.000191752840707119
-41.9 -0.000185284489908813
-41.85 -0.000177858590775207
-41.8 -0.000169508425400883
-41.75 -0.000160272046379076
-41.7 -0.000150192105995943
-41.65 -0.0001393156617063
-41.6 -0.000127693958769845
-41.55 -0.000115382191044761
-41.5 -0.000102439241048782
-41.45 -8.89274005058335e-05
-41.4 -7.49120726985634e-05
-41.35 -6.0461458043017e-05
-41.3 -4.5646224390811e-05
-41.25 -3.05391636460194e-05
-41.2 -1.52148363581281e-05
-41.15 2.5079398151412e-07
-41.1 1.5780735154677e-05
-41.05 3.12973471086856e-05
-41 4.67227276524106e-05
-40.95 6.19791010511966e-05
-40.9 7.69892075947651e-05
-40.85 9.16766922002792e-05
-40.8 0.00010596649011047
-40.75 0.000119785207754031
-40.7 0.000133061496852389
-40.65 0.00014572641988332
-40.6 0.000157713805047722
-40.55 0.000168960588930856
-40.5 0.000179407145103455
-40.45 0.000188997596971002
-40.4 0.000197680113250841
-40.35 0.000205407184536392
-40.3 0.000212135879495146
-40.25 0.000217828079341957
-40.2 0.000222450689330968
-40.15 0.000225975826117881
-40.1 0.000228380979958652
-40.05 0.000229649150830563
-40 0.000229768957686471
-39.95 0.000228734720182193
-39.9 0.00022654651234997
-39.85 0.000223210187827037
-39.8 0.000218737376386942
-39.75 0.000213145451661755
-39.7 0.000206457470084929
-39.65 0.000198702081226831
-39.6 0.000189913409836964
-39.55 0.000180130910048146
-39.5 0.000169399192337593
-39.45 0.00015776782397738
-39.4 0.00014529110384139
-39.35 0.000132027812566974
-39.3 0.000118040939196465
-39.25 0.000103397385545807
-39.2 8.81676496641667e-05
-39.15 7.24254898590355e-05
-39.1 5.62475708652504e-05
-39.05 3.97130938331514e-05
-39 2.29034119001514e-05
-38.95 5.90163319084383e-06
-38.9 -1.12077868370255e-05
-38.85 -2.83394617202886e-05
-38.8 -4.54074969576947e-05
-38.75 -6.23259175389132e-05
-38.7 -7.9009097923479e-05
-38.65 -9.53721923345223e-05
-38.6 -0.000111331563219206
-38.55 -0.000126805205725546
-38.5 -0.000141713166053794
-38.45 -0.000155977951559864
-38.4 -0.000169524930518357
-38.35 -0.000182282719493506
-38.3 -0.000194183556317698
-38.25 -0.000205163656738952
-38.2 -0.000215163552870578
-38.15 -0.000224128411657931
-38.1 -0.000232008331668332
-38.05 -0.0002387586166105
-38 -0.000244340024098675
-37.95 -0.000248718988293596
-37.9 -0.000251867815177049
-37.85 -0.000253764849348158
-37.8 -0.000254394611367422
-37.75 -0.000253747904817955
-37.7 -0.000251821892401742
-37.65 -0.000248620140541328
-37.6 -0.00024415263211329
-37.55 -0.000238435747098519
-37.5 -0.000231492211094702
-37.45 -0.00022335101179788
-37.4 -0.000214047283721521
-37.35 -0.000203622161582496
-37.3 -0.000192122602942765
-37.25 -0.000179601180852714
-37.2 -0.000166115847396027
-37.15 -0.000151729669186039
-37.1 -0.000136510536008789
-37.05 -0.000120530843947869
-37 -0.000103867154459745
-36.95 -8.65998309949849e-05
-36.9 -6.88126548799676e-05
-36.85 -5.0592422284625e-05
-36.8 -3.20285242039834e-05
-36.75 -1.3212511474176e-05
-36.7 5.7623530732678e-06
-36.65 2.48015531421458e-05
-36.6 4.38097859482963e-05
-36.55 6.26914353519068e-05
-36.5 8.13510488148517e-05
-36.45 9.96938158237514e-05
-36.4 0.000117626045402283
-36.35 0.000135055640330815
-36.3 0.000151892565697706
-36.25 0.000168049309424614
-36.2 0.00018344133243785
-36.15 0.000197987506198986
-36.1 0.000211610535360574
-36.05 0.000224237363376502
-36 0.000235799558971128
-35.95 0.000246233681456461
-35.9 0.000255481622981884
-35.85 0.000263490925905948
-35.8 0.000270215073593958
-35.75 0.000275613753068093
-35.7 0.000279653088067911
-35.65 0.000282305841217885
-35.6 0.000283551584144285
-35.55 0.000283376834535758
-35.5 0.00028177515929957
-35.45 0.00027874724312798
-35.4 0.000274300921955888
-35.35 0.000268451180960933
-35.3 0.000261220116929853
-35.25 0.000252636864989352
-35.2 0.000242737489875143
-35.15 0.000231564842088391
-35.1 0.000219168379463683
-35.05 0.000205603954846041
-35 0.000190933570745528
-34.95 0.000175225102005864
-34.9 0.000158551987687347
-34.85 0.000140992893523395
-34.8 0.000122631346463484
-34.75 0.000103555342962274
-34.7 8.38569328146076e-05
-34.65 6.36317804680002e-05
-34.6 4.29787058676746e-05
-34.55 2.19992070032248e-05
-34.5 7.96966430212547e-07
-34.45 -2.0522655866356e-05
-34.4 -4.18531408171249e-05
-34.35 -6.30873373014839e-05
-34.3 -8.41179952890999e-05
-34.25 -0.000104838302463754
-34.2 -0.000125142421669558
-34.15 -0.000144926026498889
-34.1 -0.000164086832333911
-34.05 -0.000182525120159504
-34 -0.000200144250484931
-33.95 -0.000216851164744547
-33.9 -0.000232556871594358
-33.85 -0.000247176915581097
-33.8 -0.000260631825733487
-33.75 -0.000272847541711227
-33.7 -0.000283755815245761
-33.65 -0.000293294584717414
-33.6 -0.000301408320835789
-33.55 -0.000308048341523689
-33.5 -0.000313173094248697
-33.45 -0.000316748404200298
-33.4 -0.000318747686873233
-33.35 -0.000319152123788897
-33.3 -0.000317950800265235
-33.25 -0.000315140804330742
-33.2 -0.000310727286069086
-33.15 -0.00030472347687636
-33.1 -0.000297150668312287
-33.05 -0.000288038150428615
-33 -0.000277423109661503
-32.95 -0.000265350486578915
-32.9 -0.000251872793977717
-32.85 -0.000237049896027349
-32.8 -0.000220948749356554
-32.75 -0.000203643107175605
-32.7 -0.000185213187717789
-32.65 -0.000165745308469575
-32.6 -0.000145331487837937
-32.55 -0.000124069016074772
-32.5 -0.000102059997441364
-32.45 -7.9410865749574e-05
-32.4 -5.62318755599898e-05
-32.35 -3.2636571449999e-05
-32.3 -8.74123788591136e-06
-32.25 1.5335667657796e-05
-32.2 3.94740955928323e-05
-32.15 6.35529963028406e-05
-32.1 8.74509205291115e-05
-32.05 0.00011104662510968
-32 0.000134219681084442
-31.95 0.000156851081152732
-31.9 0.000178823843458358
-31.85 0.000200023608680487
-31.8 0.000220339227426986
-31.75 0.000239663334959837
-31.7 0.000257892910329917
-31.65 0.000274929817060529
-31.6 0.000290681322595415
-31.55 0.000305060593817116
-31.5 0.000317987166045248
-31.45 0.000329387383040887
-31.4 0.000339194805672494
-31.35 0.000347350587039924
-31.3 0.00035380381200554
-31.25 0.000358511799244593
-31.2 0.000361440364100112
-31.15 0.000362564040709788
-31.1 0.000361866262063012
-31.05 0.000359339496844365
-31 0.000354985342124724
-30.95 0.000348814571171694
-30.9 0.000340847135866477
-30.85 0.000331112123433462
-30.8 0.000319647667410898
-30.75 0.000306500813014847
-30.7 0.000291727337273283
-30.65 0.000275391524531615
-30.6 0.000257565898154028
-30.55 0.000238330909465749
-30.5 0.000217774585198733
-30.45 0.000195992134916066
-30.4 0.00017308552009775
-30.35 0.000149162986771302
-30.3 0.000124338563763779
-30.25 9.87315288364808e-05
-30.2 7.24658451385923e-05
-30.15 4.56695705806396e-05
-30.1 1.84742428817327e-05
-30.05 -8.98575681452869e-06
-30 -3.65738587328376e-05
-29.95 -6.41519745310877e-05
-29.9 -9.15811794014995e-05
-29.85 -0.000118722402887951
-29.8 -0.000145437125031198
-29.75 -0.000171588074401694
-29.7 -0.000197039924544534
-29.65 -0.000221659985342942
-29.6 -0.000245318885806058
-29.55 -0.000267891244803708
-29.5 -0.000289256326305407
-29.45 -0.000309298675733166
-29.4 -0.000327908734107569
-29.35 -0.000344983426753916
-29.3 -0.000360426723439667
-29.25 -0.000374150166935693
-29.2 -0.00038607336713132
-29.15 -0.000396124457986406
-29.1 -0.000404240514772006
-29.05 -0.000410367929233728
-29 -0.000414462740508027
-28.95 -0.000416490919830215
-28.9 -0.000416428607293175
-28.85 -0.000414262299146344
-28.8 -0.000409988984364479
-28.75 -0.000403616229463782
-28.7 -0.000395162210797868
-28.65 -0.000384655693826544
-28.6 -0.000372135959115062
-28.55 -0.00035765267508906
-28.5 -0.000341265717839376
-28.45 -0.000323044938539991
-28.4 -0.000303069879310002
-28.35 -0.000281429438615417
-28.3 -0.000258221487567321
-28.25 -0.00023355243872808
-28.2 -0.000207536769285582
-28.15 -0.000180296500695541
-28.1 -0.000151960637122544
-28.05 -0.000122664565230402
-28 -9.25494180804885e-05
-27.95 -6.17614060918881e-05
-27.9 -3.04511181984165e-05
-27.85 1.22720349612116e-06
-27.8 3.31164121124839e-05
-27.75 6.5057223854386e-05
-27.7 9.68890016279484e-05
-27.65 0.000128450550620481
-27.6 0.000159580921956254
-27.55 0.000190120220485103
-27.5 0.000219910412716975
-27.45 0.000248796130892164
-27.4 0.000276625469173096
-27.35 0.000303250767959151
-27.3 0.000328529382361183
-27.25 0.00035232443092691
-27.2 0.000374505520782007
-27.15 0.000394949445444255
-27.1 0.000413540851679113
-27.05 0.000430172871894032
-27 0.000444747718715299
-26.95 0.000457177238554503
-26.9 0.000467383421151144
-26.85 0.000475298862272759
-26.8 0.000480867176963407
-26.75 0.000484043360954425
-26.7 0.000484794098087327
-26.65 0.000483098011846316
-26.6 0.000478945859356273
-26.55 0.000472340666470066
-26.5 0.000463297802845478
-26.45 0.000451844996195791
-26.4 0.000438022285187858
-26.35 0.000421881910756134
-26.3 0.000403488145899195
-26.25 0.000382917064325603
-26.2 0.000360256248617082
-26.15 0.000335604438877568
-26.1 0.000309071123135361
-26.05 0.000280776071060963
-26 0.000250848812853806
-25.95 0.000219428065435583
-25.9 0.000186661108364836
-25.85 0.000152703112155491
-25.8 0.000117716421939753
-25.75 8.1869799661779e-05
-25.7 4.53376282216254e-05
-25.65 8.2990812076742e-06
-25.6 -2.90627379410683e-05
-25.55 -6.65616833149749e-05
-25.5 -0.000104009476259755
-25.45 -0.000141216633102475
-25.4 -0.000177993406402181
-25.35 -0.000214150735141041
-25.3 -0.000249501199184987
-25.25 -0.00028385997327847
-25.2 -0.000317045775796603
-25.15 -0.000348881807460369
-25.1 -0.00037919667522696
-25.05 -0.000407825296598059
-25 -0.000434609779644171
-24.95 -0.000459400274122841
-24.9 -0.000482055789172827
-24.85 -0.000502444973194649
-24.8 -0.000520446851680063
-24.75 -0.000535951518928426
-24.7 -0.000548860779785873
-24.65 -0.00055908873776298
-24.6 -0.000566562326127163
-24.55 -0.000571221778826419
-24.5 -0.000573021038379862
-24.45 -0.000571928098166672
-24.4 -0.000567925276856951
-24.35 -0.000561009423054161
-24.3 -0.000551192048557597
-24.25 -0.000538499389002978
-24.2 -0.000522972390998022
-24.15 -0.000504666625235799
-24.1 -0.000483652125439922
-24.05 -0.000460013153370263
-24 -0.000433847890493782
-23.95 -0.000405268057300434
-23.9 -0.000374398461616747
-23.85 -0.000341376477637702
-23.8 -0.000306351457759018
-23.75 -0.000269484079644839
-23.7 -0.000230945631308334
-23.65 -0.00019091723731305
-23.6 -0.000149589029519175
-23.55 -0.000107159266099573
-23.5 -6.38334028339914e-05
-23.45 -1.98231209546195e-05
-23.4 2.46546839389983e-05
-23.35 6.93789471542609e-05
-23.3 0.000114125509426549
-23.25 0.000158668215566996
-23.2 0.000202780031963799
-23.15 0.000246234177535843
-23.1 0.000288805262635121
-23.05 0.000330270430318491
-23 0.000370410494359948
-22.95 0.000409011068352269
-22.9 0.000445863680251521
-22.85 0.000480766866749704
-22.8 0.000513527241919516
-22.75 0.00054396053466067
-22.7 0.000571892589589051
-22.65 0.000597160326147825
-22.6 0.000619612650882797
-22.55 0.000639111318012317
-22.5 0.000655531733633984
-22.45 0.000668763699145569
-22.4 0.000678712089714981
-22.35 0.000685297463912714
-22.3 0.000688456600919062
-22.25 0.0006881429620361
-22.2 0.000684327073570012
-22.15 0.000676996828501277
-22.1 0.000666157704727253
-22.05 0.000651832898042315
-22 0.000634063368413456
-21.95 0.00061290779851251
-21.9 0.000588442463878319
-21.85 0.000560761014501601
-21.8 0.000529974168050103
-21.75 0.00049620931538023
-21.7 0.000459610039411779
-21.65 0.00042033554887279
-21.6 0.000378560028850049
-21.55 0.000334471910505312
-21.5 0.000288273062736067
-21.45 0.000240177908970435
-21.4 0.000190412472686753
-21.35 0.000139213355637327
-21.3 8.68266531308734e-05
-21.25 3.35068110871171e-05
-21.2 -2.04845700819201e-05
-21.15 -7.48799793884345e-05
-21.1 -0.000129407281308492
-21.05 -0.000183791037994819
-21 -0.000237753861462966
-20.95 -0.000291017789328635
-20.9 -0.000343305677480438
-20.85 -0.000394342602909334
-20.8 -0.000443857269784778
-20.75 -0.000491583411769564
-20.7 -0.000537261183501515
-20.65 -0.000580638534141476
-20.6 -0.000621472555894378
-20.55 -0.000659530800453911
-20.5 -0.000694592556402037
-20.45 -0.000726450080712358
-20.4 -0.000754909777661131
-20.35 -0.000779793318641302
-20.3 -0.000800938696602757
-20.25 -0.000818201209105399
-20.2 -0.000831454364269659
-20.15 -0.000840590704240494
-20.1 -0.000845522541144422
-20.05 -0.000846182600913015
-20 -0.000842524570768823
-19.95 -0.000834523546618717
-19.9 -0.000822176377073109
-19.85 -0.000805501901304888
-19.8 -0.000784541078476725
-19.75 -0.00075935700699696
-19.7 -0.000730034832409781
-19.65 -0.000696681543281857
-19.6 -0.000659425655012148
-19.55 -0.000618416782061051
-19.5 -0.000573825099666419
-19.45 -0.000525840696684061
-19.4 -0.000474672821756149
-19.35 -0.00042054902556927
-19.3 -0.000363714202511792
-19.25 -0.000304429535574761
-19.2 -0.000242971348858764
-19.15 -0.0001796298725485
-19.1 -0.000114707925694374
-19.05 -4.85195225939244e-05
-19 1.86115910071139e-05
-18.95 8.63534652759529e-05
-18.9 0.000154367530230222
-18.85 0.000222310228930646
-18.8 0.000289834692306637
-18.75 0.000356592447726865
-18.7 0.000422235153197978
-18.65 0.000486416348883592
-18.6 0.000548793217483232
-18.55 0.000609028344897838
-18.5 0.000666791472535193
-18.45 0.000721761232575431
-18.4 0.000773626857523902
-18.35 0.000822089855425932
-18.3 0.000866865642205296
-18.25 0.000907685122715198
-18.2 0.000944296212256671
-18.15 0.000976465290524004
-18.1 0.00100397858017934
-18.05 0.00102664344253802
-18 0.00104428958316181
-17.95 0.00105677016050734
-17.9 0.00106396279116146
-17.85 0.00106577044561148
-17.8 0.00106212222894618
-17.75 0.0010529740413606
-17.7 0.00103830911384302
-17.65 0.00101813841495435
-17.6 0.00099250092516661
-17.55 0.000961463775806442
-17.5 0.000925122250250044
-17.45 0.000883599645634783
-17.4 0.000837046993988874
-17.35 0.000785642642330745
-17.3 0.000729591691952323
-17.25 0.000669125297772607
-17.2 0.000604499829327196
-17.15 0.000535995895643066
-17.1 0.000463917236933045
-17.05 0.000388589486728227
-17 0.00031035880874589
-16.95 0.000229590413462163
-16.9 0.000146666960019588
-16.85 6.19868497463047e-05
-16.8 -2.40375818073642e-05
-16.75 -0.000110981966801275
-16.7 -0.000198411892909843
-16.65 -0.00028588496834643
-16.6 -0.000372952954932356
-16.55 -0.000459163959547056
-16.5 -0.000544064673846483
-16.45 -0.000627202651729596
-16.4 -0.000708128613670857
-16.35 -0.000786398766723324
-16.3 -0.000861577128735033
-16.25 -0.000933237845113791
-16.2 -0.00100096748632467
-16.15 -0.00106436731421268
-16.1 -0.00112305550521236
-16.05 -0.00117666931853774
-16 -0.00122486719754184
-15.95 -0.00126733079259525
-15.9 -0.00130376689405898
-15.85 -0.00133390926421748
-15.8 -0.00135752035739371
-15.75 -0.00137439291788758
-15.7 -0.00138435144586183
-15.65 -0.00138725352184267
-15.6 -0.00138299098110487
-15.55 -0.00137149092986926
-15.5 -0.00135271659595212
-15.45 -0.00132666800726685
-15.4 -0.00129338249238512
-15.35 -0.00125293499821283
-15.3 -0.00120543822072135
-15.25 -0.00115104254559183
-15.2 -0.00108993579657443
-15.15 -0.00102234279033034
-15.1 -0.000948524697506657
-15.05 -0.000868778210787014
-15 -0.000783434521658572
-14.95 -0.000692858108633533
-14.9 -0.000597445340654041
-14.85 -0.000497622900388653
-14.8 -0.000393846033090437
-14.75 -0.000286596627626123
-14.7 -0.00017638113719755
-14.65 -6.37283481559609e-05
-14.6 5.08129938479428e-05
-14.55 0.000166676690334223
-14.5 0.000283281718284373
-14.45 0.000400034968745615
-14.4 0.000516334083587032
-14.35 0.000631570377645842
-14.3 0.000745131832959642
-14.25 0.000856406151297757
-14.2 0.000964783850783545
-14.15 0.00106966139204135
-14.1 0.00117044431900766
-14.05 0.0012665503993169
-14 0.00135741274900893
-13.95 0.00144248292620723
-13.9 0.00152123397838549
-13.85 0.0015931634278737
-13.8 0.00165779618035462
-13.75 0.00171468734126552
-13.7 0.00176342492524878
-13.65 0.00180363244408693
-13.6 0.00183497135891251
-13.55 0.00185714338289999
-13.5 0.00186989262112416
-13.45 0.00187300753480714
-13.4 0.00186632271777201
-13.35 0.00184972047357544
-13.3 0.00182313218250182
-13.25 0.00178653944836784
-13.2 0.00173997501590639
-13.15 0.00168352345037194
-13.1 0.001617321571934
-13.05 0.00154155863839965
-13 0.00145647627082886
-12.95 0.0013623681176747
-12.9 0.00125957925419373
-12.85 0.00114850531502602
-12.8 0.00102959135903756
-12.75 0.000903330466747098
-12.7 0.000770262071920546
-12.65 0.000630970030206571
-12.6 0.000486080429000692
-12.55 0.000336259144059185
-12.5 0.000182209149731909
-12.45 2.46675910396362e-05
-12.4 -0.000135597372819683
-12.35 -0.000297789942596833
-12.3 -0.000461090258467515
-12.25 -0.000624658171252983
-12.2 -0.000787637190482499
-12.15 -0.000949158593133634
-12.1 -0.00110834567566926
-12.05 -0.00126431813082607
-12 -0.00141619652950768
-11.95 -0.00156310688710498
-11.9 -0.00170418529261696
-11.85 -0.00183858257808534
-11.8 -0.00196546900509545
-11.75 -0.00208403894444213
-11.7 -0.00219351552452179
-11.65 -0.00229315522359675
-11.6 -0.00238225238079414
-11.55 -0.00246014360055396
-11.5 -0.00252621202523538
-11.45 -0.00257989145073162
-11.4 -0.00262067026023498
-11.35 -0.00264809515173698
-11.3 -0.00266177463544583
-11.25 -0.00266138227805348
-11.2 -0.00264665967168714
-11.15 -0.00261741910643141
-11.1 -0.00257354592650377
-11.05 -0.00251500055150277
-11 -0.00244182014561769
-10.95 -0.00235411991928349
-10.9 -0.00225209404947598
-10.85 -0.0021360162066597
-10.8 -0.00200623967831369
-10.75 -0.00186319708095613
-10.7 -0.00170739965465542
-10.65 -0.00153943613613943
-10.6 -0.00135997120878198
-10.55 -0.00116974352994365
-10.5 -0.000969563338356848
-10.45 -0.000760309646460333
-10.4 -0.000542927024791496
-10.35 -0.000318421987721884
-10.3 -8.78589919607823e-05
-10.25 0.000147643938660095
-10.2 0.000386919946581567
-10.15 0.000628758414599002
-10.1 0.00087191036126786
-10.05 0.00111509413648928
-10 0.00135700139445069
-9.94999999999999 0.00159630331951946
-9.89999999999999 0.00183165707922071
-9.84999999999999 0.00206171247707679
-9.8 0.00228511877684935
-9.75 0.0025005316686062
-9.69999999999999 0.00270662034603596
-9.64999999999999 0.00290207466355256
-9.59999999999999 0.00308561234096931
-9.55 0.0032559861828758
-9.5 0.00341199127931866
-9.44999999999999 0.00355247215396703
-9.39999999999999 0.00367632982563184
-9.34999999999999 0.00378252874880287
-9.3 0.0038701035987659
-9.25 0.00393816586686145
-9.19999999999999 0.00398591023154556
-9.14999999999999 0.00401262067110948
-9.09999999999999 0.00401767628420849
-9.05 0.0040005567847416
-9 0.00396084763811257
-8.94999999999999 0.00389824480649261
-8.89999999999999 0.00381255907139824
-8.84999999999999 0.00370371990269806
-8.8 0.00357177884407532
-8.75 0.00341691238600521
-8.69999999999999 0.00323942429846271
-8.64999999999999 0.00303974739686812
-8.59999999999999 0.00281844471620947
-8.55 0.00257621006986469
-8.5 0.00231386797138907
-8.44999999999999 0.00203237289944565
-8.39999999999999 0.00173280788814559
-8.34999999999999 0.00141638242734138
-8.3 0.00108442965988515
-8.25 0.000738402865533
-8.19999999999999 0.000379871224050602
-8.14999999999999 1.05148531562962e-05
-8.09999999999999 -0.000367880879772044
-8.05 -0.000753431769803605
-8 -0.00114416190425306
-7.94999999999999 -0.00153801150015569
-7.89999999999999 -0.00193284543532653
-7.84999999999999 -0.00232646245466437
-7.8 -0.00271660502896258
-7.75 -0.00310096983896156
-7.69999999999999 -0.00347721885274528
-7.64999999999999 -0.00384299095987841
-7.59999999999999 -0.00419591412093279
-7.55 -0.00453361798629949
-7.5 -0.0048537469334654
-7.44999999999999 -0.00515397346729378
-7.39999999999999 -0.00543201192333157
-7.34999999999999 -0.00568563240982011
-7.3 -0.00591267491995858
-7.25 -0.00611106354210995
-7.19999999999999 -0.00627882069209789
-7.14999999999999 -0.00641408128856705
-7.09999999999999 -0.00651510678961726
-7.05 -0.00658029900661747
-7 -0.00660821360930046
-6.94999999999999 -0.00659757323497134
-6.89999999999999 -0.00654728011396425
-6.84999999999999 -0.00645642812337901
-6.8 -0.00632431418164433
-6.75 -0.00615044889759773
-6.69999999999999 -0.00593456638955311
-6.64999999999999 -0.0056766331922393
-6.59999999999999 -0.00537685617252922
-6.55 -0.00503568937851678
-6.5 -0.00465383975071192
-6.44999999999999 -0.00423227162887391
-6.39999999999999 -0.00377220999324524
-6.34999999999999 -0.00327514238462976
-6.3 -0.00274281945381767
-6.25 -0.00217725409723051
-6.19999999999999 -0.00158071914226771
-6.14999999999999 -0.000955743552605179
-6.09999999999999 -0.000305107130545172
-6.05 0.000368166299637932
-6 0.00106081723665358
-5.94999999999999 0.00176936037816252
-5.89999999999999 0.00249009602412934
-5.84999999999999 0.00321912299792528
-5.8 0.00395235306993862
-5.75 0.0046855268633062
-5.69999999999999 0.00541423121675788
-5.64999999999999 0.00613391797551145
-5.59999999999999 0.0068399241777055
-5.55 0.00752749360103493
-5.5 0.00819179963206841
-5.44999999999999 0.00882796941917629
-5.39999999999999 0.00943110926906093
-5.34999999999999 0.00999633124652689
-5.3 0.0105187809373046
-5.25 0.0109936663343835
-5.19999999999999 0.0114162878093372
-5.14999999999999 0.0117820691314346
-5.09999999999999 0.0120865894988227
-5.05 0.0123256165475951
-5 0.0124951403060096
-4.94999999999999 0.0125914080623055
-4.89999999999999 0.0126109601153569
-4.84999999999999 0.0125506663775902
-4.8 0.0124077637990137
-4.75 0.0121798945796646
-4.69999999999999 0.0118651451350736
-4.64999999999999 0.0114620857752804
-4.59999999999999 0.010969811052312
-4.55 0.010387980723649
-4.5 0.00971686126987244
-4.44999999999999 0.00895736789321331
-4.39999999999999 0.00811110690994748
-4.34999999999999 0.00718041843333139
-4.3 0.00616841922492257
-4.25 0.0050790455705551
-4.19999999999999 0.00391709601286096
-4.14999999999999 0.00268827374498916
-4.09999999999999 0.00139922844006445
-4.05 5.75972579770955e-05
-4 -0.00132795526461075
-3.94999999999999 -0.00274769877347691
-3.89999999999999 -0.00419080047843374
-3.84999999999999 -0.00564529077333119
-3.8 -0.00709803155513392
-3.75 -0.00853468774871795
-3.69999999999999 -0.00993970259082433
-3.64999999999999 -0.0112962772735891
-3.59999999999999 -0.0125863555945177
-3.55 -0.0137906143048613
-3.5 -0.0148884598911563
-3.44999999999999 -0.015858032564161
-3.39999999999999 -0.0166762182644444
-3.34999999999999 -0.0173186695231902
-3.3 -0.017759836039071
-3.25 -0.0179730058458959
-3.19999999999999 -0.0179303579496669
-3.14999999999999 -0.0176030273061813
-3.09999999999999 -0.0169611829898194
-3.05 -0.015974120369114
-3 -0.0146103680535948
-2.94999999999999 -0.0128378103077567
-2.89999999999999 -0.0106238255404825
-2.84999999999999 -0.00793544137063663
-2.8 -0.00473950664082352
-2.75 -0.00100288060070828
-2.69999999999999 0.00330736069165474
-2.64999999999999 0.00822370089746922
-2.59999999999999 0.013777943218438
-2.55 0.0200009541153247
-2.5 0.0269223917869181
-2.44999999999999 0.0345704205503037
-2.39999999999999 0.0429714125572839
-2.34999999999999 0.0521496385888659
-2.3 0.0621269499863572
-2.25 0.0729224540995471
-2.19999999999999 0.0845521859548482
-2.14999999999999 0.0970287791636772
-2.09999999999999 0.110361139397762
-2.05 0.124554124046983
-2 0.139608231939875
-1.94999999999999 0.155519307239855
-1.89999999999999 0.172278261824191
-1.84999999999999 0.189870820600247
-1.8 0.208277294307395
-1.75 0.227472384386069
-1.69999999999999 0.247425024461238
-1.64999999999999 0.268098262880265
-1.59999999999999 0.289449190559529
-1.55 0.311428918126431
-1.5 0.333982605990598
-1.44999999999999 0.35704955053875
-1.39999999999999 0.380563329121902
-1.34999999999999 0.40445200589272
-1.3 0.428638399858237
-1.25 0.453040415743355
-1.19999999999999 0.477571437419851
-1.14999999999999 0.502140782751587
-1.09999999999999 0.526654217747962
-1.05 0.551014526914045
-1 0.575122135647503
-0.949999999999989 0.598875779469934
-0.899999999999991 0.622173213804123
-0.849999999999994 0.644911956929661
-0.799999999999997 0.666990057678031
-0.75 0.688306878376916
-0.699999999999989 0.708763882537281
-0.649999999999991 0.728265415818528
-0.599999999999994 0.74671946794274
-0.549999999999997 0.764038402518822
-0.5 0.780139641278453
-0.449999999999989 0.794946289170251
-0.399999999999991 0.808387687327717
-0.349999999999994 0.820399882415351
-0.299999999999997 0.830926003605878
-0.25 0.839916542751759
-0.199999999999989 0.84732953928748
-0.149999999999991 0.853130678710615
-0.0999999999999943 0.857293321178284
-0.0499999999999972 0.859798483193596
0 0.860634798567713
0.0500000000000114 0.859798483193596
0.100000000000009 0.857293321178284
0.150000000000006 0.853130678710615
0.200000000000003 0.847329539287479
0.25 0.839916542751758
0.300000000000011 0.830926003605878
0.350000000000009 0.820399882415351
0.400000000000006 0.808387687327717
0.450000000000003 0.79494628917025
0.5 0.780139641278453
0.550000000000011 0.764038402518821
0.600000000000009 0.74671946794274
0.650000000000006 0.728265415818528
0.700000000000003 0.708763882537281
0.75 0.688306878376916
0.800000000000011 0.666990057678031
0.850000000000009 0.644911956929661
0.900000000000006 0.622173213804123
0.950000000000003 0.598875779469934
1 0.575122135647503
1.05000000000001 0.551014526914044
1.10000000000001 0.526654217747961
1.15000000000001 0.502140782751586
1.2 0.47757143741985
1.25 0.453040415743354
1.30000000000001 0.428638399858236
1.35000000000001 0.404452005892719
1.40000000000001 0.380563329121901
1.45 0.357049550538748
1.5 0.333982605990596
1.55000000000001 0.311428918126429
1.60000000000001 0.289449190559526
1.65000000000001 0.268098262880262
1.7 0.247425024461235
1.75 0.227472384386066
1.80000000000001 0.208277294307392
1.85000000000001 0.189870820600244
1.90000000000001 0.172278261824188
1.95 0.155519307239852
2 0.139608231939871
2.05000000000001 0.12455412404698
2.10000000000001 0.110361139397759
2.15000000000001 0.0970287791636739
2.2 0.084552185954845
2.25 0.072922454099544
2.30000000000001 0.0621269499863543
2.35000000000001 0.0521496385888631
2.40000000000001 0.0429714125572813
2.45 0.0345704205503013
2.5 0.0269223917869159
2.55000000000001 0.0200009541153227
2.60000000000001 0.0137779432184361
2.65000000000001 0.00822370089746756
2.7 0.00330736069165325
2.75 -0.0010028806007096
2.80000000000001 -0.00473950664082469
2.85000000000001 -0.00793544137063765
2.90000000000001 -0.0106238255404834
2.95 -0.0128378103077574
3 -0.0146103680535954
3.05000000000001 -0.0159741203691145
3.10000000000001 -0.0169611829898197
3.15000000000001 -0.0176030273061816
3.2 -0.017930357949667
3.25 -0.017973005845896
3.30000000000001 -0.017759836039071
3.35000000000001 -0.01731866952319
3.40000000000001 -0.0166762182644442
3.45 -0.0158580325641608
3.5 -0.014888459891156
3.55000000000001 -0.013790614304861
3.60000000000001 -0.0125863555945173
3.65000000000001 -0.0112962772735887
3.7 -0.00993970259082387
3.75 -0.00853468774871747
3.80000000000001 -0.00709803155513343
3.85000000000001 -0.00564529077333068
3.90000000000001 -0.00419080047843323
3.95 -0.00274769877347639
4 -0.00132795526461023
4.05000000000001 5.75972579776078e-05
4.10000000000001 0.00139922844006496
4.15000000000001 0.00268827374498966
4.2 0.00391709601286144
4.25 0.00507904557055557
4.30000000000001 0.00616841922492301
4.35000000000001 0.00718041843333182
4.40000000000001 0.00811110690994788
4.45 0.00895736789321368
4.5 0.00971686126987278
4.55000000000001 0.0103879807236493
4.60000000000001 0.0109698110523123
4.65000000000001 0.0114620857752807
4.7 0.0118651451350738
4.75 0.0121798945796648
4.80000000000001 0.0124077637990138
4.85000000000001 0.0125506663775903
4.90000000000001 0.012610960115357
4.95 0.0125914080623055
5 0.0124951403060096
5.05000000000001 0.012325616547595
5.10000000000001 0.0120865894988226
5.15000000000001 0.0117820691314346
5.2 0.0114162878093371
5.25 0.0109936663343834
5.30000000000001 0.0105187809373044
5.35000000000001 0.00999633124652673
5.40000000000001 0.00943110926906075
5.45 0.00882796941917609
5.5 0.0081917996320682
5.55000000000001 0.0075274936010347
5.60000000000001 0.00683992417770526
5.65000000000001 0.00613391797551119
5.7 0.00541423121675761
5.75 0.00468552686330592
5.80000000000001 0.00395235306993833
5.85000000000001 0.00321912299792499
5.90000000000001 0.00249009602412904
5.95 0.00176936037816222
6 0.00106081723665328
6.05000000000001 0.000368166299637639
6.10000000000001 -0.000305107130545459
6.15000000000001 -0.000955743552605461
6.2 -0.00158071914226799
6.25 -0.00217725409723077
6.30000000000001 -0.00274281945381792
6.35000000000001 -0.00327514238463
6.40000000000001 -0.00377220999324547
6.45 -0.00423227162887412
6.5 -0.00465383975071212
6.55000000000001 -0.00503568937851696
6.60000000000001 -0.00537685617252939
6.65000000000001 -0.00567663319223945
6.7 -0.00593456638955323
6.75 -0.00615044889759783
6.80000000000001 -0.00632431418164441
6.85000000000001 -0.00645642812337908
6.90000000000001 -0.00654728011396429
6.95 -0.00659757323497137
7 -0.00660821360930046
7.05000000000001 -0.00658029900661746
7.10000000000001 -0.00651510678961723
7.15000000000001 -0.006414081288567
7.2 -0.00627882069209783
7.25 -0.00611106354210988
7.30000000000001 -0.00591267491995849
7.35000000000001 -0.00568563240982001
7.40000000000001 -0.00543201192333146
7.45 -0.00515397346729366
7.5 -0.00485374693346526
7.55000000000001 -0.00453361798629935
7.60000000000001 -0.00419591412093265
7.65000000000001 -0.00384299095987826
7.7 -0.00347721885274512
7.75 -0.0031009698389614
7.80000000000001 -0.00271660502896241
7.85000000000001 -0.0023264624546642
7.90000000000001 -0.00193284543532636
7.95 -0.00153801150015552
8 -0.0011441619042529
8.05000000000001 -0.000753431769803437
8.10000000000001 -0.000367880879771877
8.15000000000001 1.051485315646e-05
8.2 0.000379871224050762
8.25 0.000738402865533157
8.30000000000001 0.0010844296598853
8.35000000000001 0.00141638242734153
8.40000000000001 0.00173280788814573
8.45 0.00203237289944579
8.5 0.0023138679713892
8.55000000000001 0.00257621006986481
8.60000000000001 0.00281844471620958
8.65000000000001 0.00303974739686823
8.7 0.00323942429846281
8.75 0.00341691238600529
8.80000000000001 0.0035717788440754
8.85000000000001 0.00370371990269814
8.90000000000001 0.00381255907139831
8.95 0.00389824480649266
9 0.00396084763811262
9.05000000000001 0.00400055678474164
9.10000000000001 0.00401767628420852
9.15000000000001 0.0040126206711095
9.2 0.00398591023154557
9.25 0.00393816586686145
9.30000000000001 0.00387010359876589
9.35000000000001 0.00378252874880285
9.40000000000001 0.00367632982563181
9.45 0.003552472153967
9.5 0.00341199127931862
9.55000000000001 0.00325598618287575
9.60000000000001 0.00308561234096925
9.65000000000001 0.00290207466355249
9.7 0.00270662034603588
9.75 0.00250053166860612
9.80000000000001 0.00228511877684926
9.85000000000001 0.0020617124770767
9.90000000000001 0.00183165707922061
9.95 0.00159630331951936
10 0.00135700139445059
10.05 0.00111509413648918
10.1 0.000871910361267761
10.15 0.000628758414598904
10.2 0.00038691994658147
10.25 0.00014764393866
10.3 -8.78589919608752e-05
10.35 -0.000318421987721974
10.4 -0.000542927024791583
10.45 -0.000760309646460416
10.5 -0.000969563338356927
10.55 -0.00116974352994373
10.6 -0.00135997120878204
10.65 -0.00153943613613949
10.7 -0.00170739965465548
10.75 -0.00186319708095618
10.8 -0.00200623967831374
10.85 -0.00213601620665974
10.9 -0.00225209404947602
10.95 -0.00235411991928352
11 -0.00244182014561772
11.05 -0.00251500055150279
11.1 -0.00257354592650378
11.15 -0.00261741910643142
11.2 -0.00264665967168714
11.25 -0.00266138227805347
11.3 -0.00266177463544582
11.35 -0.00264809515173696
11.4 -0.00262067026023495
11.45 -0.00257989145073159
11.5 -0.00252621202523534
11.55 -0.00246014360055392
11.6 -0.00238225238079409
11.65 -0.0022931552235967
11.7 -0.00219351552452174
11.75 -0.00208403894444207
11.8 -0.00196546900509539
11.85 -0.00183858257808528
11.9 -0.0017041852926169
11.95 -0.00156310688710492
12 -0.00141619652950762
12.05 -0.00126431813082601
12.1 -0.00110834567566919
12.15 -0.000949158593133569
12.2 -0.000787637190482434
12.25 -0.000624658171252918
12.3 -0.000461090258467451
12.35 -0.00029778994259677
12.4 -0.000135597372819621
12.45 2.46675910396973e-05
12.5 0.000182209149731968
12.55 0.000336259144059243
12.6 0.000486080429000747
12.65 0.000630970030206624
12.7 0.000770262071920596
12.75 0.000903330466747146
12.8 0.00102959135903761
12.85 0.00114850531502606
12.9 0.00125957925419377
12.95 0.00136236811767474
13 0.00145647627082889
13.05 0.00154155863839968
13.1 0.00161732157193402
13.15 0.00168352345037196
13.2 0.0017399750159064
13.25 0.00178653944836785
13.3 0.00182313218250182
13.35 0.00184972047357544
13.4 0.00186632271777201
13.45 0.00187300753480713
13.5 0.00186989262112415
13.55 0.00185714338289997
13.6 0.00183497135891249
13.65 0.0018036324440869
13.7 0.00176342492524876
13.75 0.00171468734126549
13.8 0.00165779618035459
13.85 0.00159316342787367
13.9 0.00152123397838546
13.95 0.00144248292620719
14 0.00135741274900889
14.05 0.00126655039931686
14.1 0.00117044431900761
14.15 0.0010696613920413
14.2 0.000964783850783497
14.25 0.000856406151297708
14.3 0.000745131832959592
14.35 0.000631570377645791
14.4 0.000516334083586981
14.45 0.000400034968745564
14.5 0.000283281718284322
14.55 0.000166676690334171
14.6 5.08129938478923e-05
14.65 -6.37283481560106e-05
14.7 -0.000176381137197598
14.75 -0.00028659662762617
14.8 -0.000393846033090483
14.85 -0.000497622900388698
14.9 -0.000597445340654083
14.95 -0.000692858108633573
15 -0.00078343452165861
15.05 -0.00086877821078705
15.1 -0.000948524697506691
15.15 -0.00102234279033037
15.2 -0.00108993579657446
15.25 -0.00115104254559186
15.3 -0.00120543822072137
15.35 -0.00125293499821285
15.4 -0.00129338249238514
15.45 -0.00132666800726686
15.5 -0.00135271659595213
15.55 -0.00137149092986927
15.6 -0.00138299098110488
15.65 -0.00138725352184267
15.7 -0.00138435144586183
15.75 -0.00137439291788757
15.8 -0.0013575203573937
15.85 -0.00133390926421747
15.9 -0.00130376689405896
15.95 -0.00126733079259524
16 -0.00122486719754182
16.05 -0.00117666931853772
16.1 -0.00112305550521234
16.15 -0.00106436731421266
16.2 -0.00100096748632464
16.25 -0.000933237845113765
16.3 -0.000861577128735006
16.35 -0.000786398766723296
16.4 -0.000708128613670828
16.45 -0.000627202651729567
16.5 -0.000544064673846453
16.55 -0.000459163959547026
16.6 -0.000372952954932325
16.65 -0.000285884968346399
16.7 -0.000198411892909812
16.75 -0.000110981966801244
16.8 -2.40375818073335e-05
16.85 6.19868497463349e-05
16.9 0.000146666960019618
16.95 0.000229590413462193
17 0.000310358808745919
17.05 0.000388589486728255
17.1 0.000463917236933071
17.15 0.000535995895643092
17.2 0.00060449982932722
17.25 0.00066912529777263
17.3 0.000729591691952345
17.35 0.000785642642330765
17.4 0.000837046993988892
17.45 0.0008835996456348
17.5 0.000925122250250058
17.55 0.000961463775806455
17.6 0.00099250092516662
17.65 0.00101813841495436
17.7 0.00103830911384303
17.75 0.0010529740413606
17.8 0.00106212222894618
17.85 0.00106577044561148
17.9 0.00106396279116146
17.95 0.00105677016050734
18 0.0010442895831618
18.05 0.00102664344253801
18.1 0.00100397858017933
18.15 0.000976465290523995
18.2 0.00094429621225666
18.25 0.000907685122715186
18.3 0.000866865642205282
18.35 0.000822089855425916
18.4 0.000773626857523885
18.45 0.000721761232575413
18.5 0.000666791472535174
18.55 0.000609028344897818
18.6 0.000548793217483211
18.65 0.000486416348883571
18.7 0.000422235153197956
18.75 0.000356592447726843
18.8 0.000289834692306615
18.85 0.000222310228930623
18.9 0.000154367530230199
18.95 8.63534652759305e-05
19 1.86115910070917e-05
19.05 -4.85195225939462e-05
19.1 -0.000114707925694395
19.15 -0.00017962987254852
19.2 -0.000242971348858784
19.25 -0.000304429535574781
19.3 -0.000363714202511811
19.35 -0.000420549025569288
19.4 -0.000474672821756166
19.45 -0.000525840696684076
19.5 -0.000573825099666433
19.55 -0.000618416782061064
19.6 -0.00065942565501216
19.65 -0.000696681543281868
19.7 -0.000730034832409791
19.75 -0.000759357006996968
19.8 -0.000784541078476731
19.85 -0.000805501901304893
19.9 -0.000822176377073113
19.95 -0.000834523546618719
20 -0.000842524570768824
20.05 -0.000846182600913014
20.1 -0.00084552254114442
20.15 -0.00084059070424049
20.2 -0.000831454364269653
20.25 -0.000818201209105392
20.3 -0.000800938696602748
20.35 -0.000779793318641292
20.4 -0.00075490977766112
20.45 -0.000726450080712345
20.5 -0.000694592556402023
20.55 -0.000659530800453896
20.6 -0.000621472555894362
20.65 -0.000580638534141459
20.7 -0.000537261183501498
20.75 -0.000491583411769546
20.8 -0.000443857269784759
20.85 -0.000394342602909316
20.9 -0.000343305677480419
20.95 -0.000291017789328617
21 -0.000237753861462948
21.05 -0.000183791037994801
21.1 -0.000129407281308474
21.15 -7.4879979388417e-05
21.2 -2.0484570081903e-05
21.25 3.35068110871336e-05
21.3 8.68266531308892e-05
21.35 0.000139213355637342
21.4 0.000190412472686767
21.45 0.000240177908970449
21.5 0.00028827306273608
21.55 0.000334471910505324
21.6 0.000378560028850059
21.65 0.000420335548872799
21.7 0.000459610039411787
21.75 0.000496209315380237
21.8 0.000529974168050108
21.85 0.000560761014501605
21.9 0.000588442463878321
21.95 0.000612907798512511
22 0.000634063368413456
22.05 0.000651832898042313
22.1 0.00066615770472725
22.15 0.000676996828501273
22.2 0.000684327073570007
22.25 0.000688142962036094
22.3 0.000688456600919055
22.35 0.000685297463912706
22.4 0.000678712089714971
22.45 0.000668763699145559
22.5 0.000655531733633973
22.55 0.000639111318012306
22.6 0.000619612650882785
22.65 0.000597160326147812
22.7 0.000571892589589038
22.75 0.000543960534660656
22.8 0.000513527241919502
22.85 0.000480766866749689
22.9 0.000445863680251506
22.95 0.000409011068352254
23 0.000370410494359932
23.05 0.000330270430318475
23.1 0.000288805262635105
23.15 0.000246234177535827
23.2 0.000202780031963784
23.25 0.00015866821556698
23.3 0.000114125509426534
23.35 6.93789471542457e-05
23.4 2.46546839389834e-05
23.45 -1.98231209546341e-05
23.5 -6.38334028340055e-05
23.55 -0.000107159266099587
23.6 -0.000149589029519188
23.65 -0.000190917237313062
23.7 -0.000230945631308345
23.75 -0.000269484079644849
23.8 -0.000306351457759028
23.85 -0.00034137647763771
23.9 -0.000374398461616755
23.95 -0.000405268057300442
24 -0.000433847890493788
24.05 -0.000460013153370268
24.1 -0.000483652125439927
24.15 -0.000504666625235802
24.2 -0.000522972390998025
24.25 -0.00053849938900298
24.3 -0.000551192048557597
24.35 -0.000561009423054161
24.4 -0.000567925276856949
24.45 -0.00057192809816667
24.5 -0.000573021038379859
24.55 -0.000571221778826415
24.6 -0.000566562326127158
24.65 -0.000559088737762974
24.7 -0.000548860779785867
24.75 -0.000535951518928418
24.8 -0.000520446851680054
24.85 -0.00050244497319464
24.9 -0.000482055789172818
24.95 -0.000459400274122831
25 -0.00043460977964416
25.05 -0.000407825296598048
25.1 -0.000379196675226948
25.15 -0.000348881807460357
25.2 -0.00031704577579659
25.25 -0.000283859973278457
25.3 -0.000249501199184974
25.35 -0.000214150735141027
25.4 -0.000177993406402168
25.45 -0.000141216633102461
25.5 -0.000104009476259742
25.55 -6.65616833149617e-05
25.6 -2.90627379410552e-05
25.65 8.29908120768702e-06
25.7 4.53376282216379e-05
25.75 8.18697996617913e-05
25.8 0.000117716421939765
25.85 0.000152703112155503
25.9 0.000186661108364846
25.95 0.000219428065435594
26 0.000250848812853816
26.05 0.000280776071060972
26.1 0.00030907112313537
26.15 0.000335604438877576
26.2 0.000360256248617089
26.25 0.00038291706432561
26.3 0.000403488145899201
26.35 0.000421881910756139
26.4 0.000438022285187862
26.45 0.000451844996195794
26.5 0.000463297802845481
26.55 0.000472340666470067
26.6 0.000478945859356273
26.65 0.000483098011846316
26.7 0.000484794098087326
26.75 0.000484043360954423
26.8 0.000480867176963404
26.85 0.000475298862272755
26.9 0.000467383421151139
26.95 0.000457177238554497
27 0.000444747718715292
27.05 0.000430172871894024
27.1 0.000413540851679105
27.15 0.000394949445444246
27.2 0.000374505520781998
27.25 0.000352324430926901
27.3 0.000328529382361173
27.35 0.00030325076795914
27.4 0.000276625469173086
27.45 0.000248796130892153
27.5 0.000219910412716964
27.55 0.000190120220485092
27.6 0.000159580921956243
27.65 0.00012845055062047
27.7 9.68890016279371e-05
27.75 6.50572238543747e-05
27.8 3.31164121124728e-05
27.85 1.22720349611023e-06
27.9 -3.04511181984271e-05
27.95 -6.17614060918985e-05
28 -9.25494180804985e-05
28.05 -0.000122664565230412
28.1 -0.000151960637122553
28.15 -0.000180296500695549
28.2 -0.00020753676928559
28.25 -0.000233552438728088
28.3 -0.000258221487567327
28.35 -0.000281429438615423
28.4 -0.000303069879310007
28.45 -0.000323044938539996
28.5 -0.00034126571783938
28.55 -0.000357652675089063
28.6 -0.000372135959115064
28.65 -0.000384655693826545
28.7 -0.000395162210797869
28.75 -0.000403616229463782
28.8 -0.000409988984364478
28.85 -0.000414262299146342
28.9 -0.000416428607293173
28.95 -0.000416490919830211
29 -0.000414462740508022
29.05 -0.000410367929233723
29.1 -0.000404240514771999
29.15 -0.000396124457986399
29.2 -0.000386073367131312
29.25 -0.000374150166935686
29.3 -0.000360426723439659
29.35 -0.000344983426753908
29.4 -0.000327908734107561
29.45 -0.000309298675733157
29.5 -0.000289256326305398
29.55 -0.000267891244803699
29.6 -0.000245318885806048
29.65 -0.000221659985342932
29.7 -0.000197039924544525
29.75 -0.000171588074401684
29.8 -0.000145437125031188
29.85 -0.000118722402887941
29.9 -9.15811794014894e-05
29.95 -6.41519745310776e-05
30 -3.65738587328277e-05
30.05 -8.98575681451891e-06
30.1 1.84742428817422e-05
30.15 4.56695705806489e-05
30.2 7.24658451386012e-05
30.25 9.87315288364894e-05
30.3 0.000124338563763788
30.35 0.000149162986771309
30.4 0.000173085520097757
30.45 0.000195992134916073
30.5 0.000217774585198739
30.55 0.000238330909465754
30.6 0.000257565898154032
30.65 0.000275391524531619
30.7 0.000291727337273286
30.75 0.00030650081301485
30.8 0.0003196476674109
30.85 0.000331112123433463
30.9 0.000340847135866478
30.95 0.000348814571171695
31 0.000354985342124723
31.05 0.000359339496844364
31.1 0.00036186626206301
31.15 0.000362564040709786
31.2 0.000361440364100109
31.25 0.00035851179924459
31.3 0.000353803812005536
31.35 0.00034735058703992
31.4 0.000339194805672489
31.45 0.000329387383040882
31.5 0.000317987166045243
31.55 0.000305060593817111
31.6 0.000290681322595409
31.65 0.000274929817060523
31.7 0.00025789291032991
31.75 0.00023966333495983
31.8 0.000220339227426979
31.85 0.00020002360868048
31.9 0.00017882384345835
31.95 0.000156851081152724
32 0.000134219681084435
32.05 0.000111046625109672
32.1 8.74509205291037e-05
32.15 6.35529963028329e-05
32.2 3.94740955928247e-05
32.25 1.53356676577885e-05
32.3 -8.74123788591869e-06
32.35 -3.26365714500061e-05
32.4 -5.62318755599967e-05
32.45 -7.94108657495807e-05
32.5 -0.00010205999744137
32.55 -0.000124069016074778
32.6 -0.000145331487837943
32.65 -0.00016574530846958
32.7 -0.000185213187717794
32.75 -0.00020364310717561
32.8 -0.000220948749356558
32.85 -0.000237049896027352
32.9 -0.00025187279397772
32.95 -0.000265350486578917
33 -0.000277423109661505
33.05 -0.000288038150428617
33.1 -0.000297150668312289
33.15 -0.00030472347687636
33.2 -0.000310727286069087
33.25 -0.000315140804330742
33.3 -0.000317950800265234
33.35 -0.000319152123788896
33.4 -0.000318747686873231
33.45 -0.000316748404200295
33.5 -0.000313173094248693
33.55 -0.000308048341523685
33.6 -0.000301408320835785
33.65 -0.000293294584717409
33.7 -0.000283755815245756
33.75 -0.000272847541711221
33.8 -0.000260631825733481
33.85 -0.000247176915581092
33.9 -0.000232556871594351
33.95 -0.000216851164744541
34 -0.000200144250484925
34.05 -0.000182525120159497
34.1 -0.000164086832333904
34.15 -0.000144926026498883
34.2 -0.000125142421669551
34.25 -0.000104838302463747
34.3 -8.4117995289093e-05
34.35 -6.30873373014771e-05
34.4 -4.18531408171181e-05
34.45 -2.05226558663492e-05
34.5 7.96966430219273e-07
34.55 2.19992070032314e-05
34.6 4.29787058676812e-05
34.65 6.36317804680067e-05
34.7 8.38569328146139e-05
34.75 0.000103555342962281
34.8 0.00012263134646349
34.85 0.000140992893523401
34.9 0.000158551987687352
34.95 0.000175225102005869
35 0.000190933570745533
35.05 0.000205603954846046
35.1 0.000219168379463687
35.15 0.000231564842088395
35.2 0.000242737489875146
35.25 0.000252636864989355
35.3 0.000261220116929856
35.35 0.000268451180960935
35.4 0.000274300921955889
35.45 0.000278747243127981
35.5 0.000281775159299571
35.55 0.000283376834535758
35.6 0.000283551584144284
35.65 0.000282305841217884
35.7 0.00027965308806791
35.75 0.000275613753068091
35.8 0.000270215073593956
35.85 0.000263490925905945
35.9 0.000255481622981881
35.95 0.000246233681456457
36 0.000235799558971124
36.05 0.000224237363376498
36.1 0.00021161053536057
36.15 0.000197987506198981
36.2 0.000183441332437845
36.25 0.000168049309424609
36.3 0.0001518925656977
36.35 0.000135055640330809
36.4 0.000117626045402277
36.45 9.96938158237455e-05
36.5 8.13510488148458e-05
36.55 6.26914353519007e-05
36.6 4.38097859482903e-05
36.65 2.48015531421398e-05
36.7 5.76235307326178e-06
36.75 -1.3212511474182e-05
36.8 -3.20285242039892e-05
36.85 -5.05924222846308e-05
36.9 -6.88126548799732e-05
36.95 -8.65998309949904e-05
37 -0.00010386715445975
37.05 -0.000120530843947874
37.1 -0.000136510536008794
37.15 -0.000151729669186043
37.2 -0.000166115847396031
37.25 -0.000179601180852718
37.3 -0.000192122602942769
37.35 -0.000203622161582499
37.4 -0.000214047283721524
37.45 -0.000223351011797882
37.5 -0.000231492211094704
37.55 -0.000238435747098521
37.6 -0.000244152632113292
37.65 -0.000248620140541329
37.7 -0.000251821892401743
37.75 -0.000253747904817955
37.8 -0.000254394611367422
37.85 -0.000253764849348157
37.9 -0.000251867815177048
37.95 -0.000248718988293594
38 -0.000244340024098673
38.05 -0.000238758616610498
38.1 -0.000232008331668329
38.15 -0.000224128411657927
38.2 -0.000215163552870574
38.25 -0.000205163656738947
38.3 -0.000194183556317693
38.35 -0.000182282719493501
38.4 -0.000169524930518352
38.45 -0.000155977951559858
38.5 -0.000141713166053788
38.55 -0.00012680520572554
38.6 -0.0001113315632192
38.65 -9.53721923345158e-05
38.7 -7.90090979234724e-05
38.75 -6.23259175389066e-05
38.8 -4.5407496957688e-05
38.85 -2.83394617202818e-05
38.9 -1.12077868370187e-05
38.95 5.90163319085066e-06
39 2.29034119001582e-05
39.05 3.97130938331582e-05
39.1 5.62475708652571e-05
39.15 7.24254898590422e-05
39.2 8.81676496641733e-05
39.25 0.000103397385545814
39.3 0.000118040939196472
39.35 0.00013202781256698
39.4 0.000145291103841396
39.45 0.000157767823977386
39.5 0.000169399192337598
39.55 0.000180130910048151
39.6 0.000189913409836969
39.65 0.000198702081226835
39.7 0.000206457470084933
39.75 0.000213145451661759
39.8 0.000218737376386946
39.85 0.00022321018782704
39.9 0.000226546512349974
39.95 0.000228734720182196
40 0.000229768957686473
40.05 0.000229649150830565
40.1 0.000228380979958653
40.15 0.000225975826117883
40.2 0.000222450689330969
40.25 0.000217828079341958
40.3 0.000212135879495147
40.35 0.000205407184536392
40.4 0.000197680113250841
40.45 0.000188997596971001
40.5 0.000179407145103454
40.55 0.000168960588930854
40.6 0.00015771380504772
40.65 0.000145726419883317
40.7 0.000133061496852386
40.75 0.000119785207754028
40.8 0.000105966490110466
40.85 9.16766922002757e-05
40.9 7.69892075947614e-05
40.95 6.19791010511927e-05
41 4.67227276524066e-05
41.05 3.12973471086814e-05
41.1 1.57807351546727e-05
41.15 2.50793981509685e-07
41.2 -1.52148363581326e-05
41.25 -3.0539163646024e-05
41.3 -4.56462243908156e-05
41.35 -6.04614580430216e-05
41.4 -7.4912072698568e-05
41.45 -8.89274005058381e-05
41.5 -0.000102439241048787
41.55 -0.000115382191044766
41.6 -0.00012769395876985
41.65 -0.000139315661706304
41.7 -0.000150192105995947
41.75 -0.000160272046379079
41.8 -0.000169508425400887
41.85 -0.000177858590775211
41.9 -0.000185284489908816
41.95 -0.000191752840707122
42 -0.000197235277904223
42.05 -0.000201708474285269
42.1 -0.000205154236297289
42.15 -0.00020755957367455
42.2 -0.000208916742836067
42.25 -0.000209223263945043
42.3 -0.000208481911652267
42.35 -0.000206700679677125
42.4 -0.000203892719510211
42.45 -0.000200076253649862
42.5 -0.000195274463910705
42.55 -0.000189515355464838
42.6 -0.000182831597394883
42.65 -0.000175260340652384
42.7 -0.00016684301442424
42.75 -0.0001576251020135
42.8 -0.000147655897438494
42.85 -0.000136988244045382
42.9 -0.000125678256513376
42.95 -0.000113785027708757
43 -0.000101370321912957
43.05 -8.84982560111891e-05
43.1 -7.52349702810305e-05
43.15 -6.16482904648375e-05
43.2 -4.78073828457054e-05
43.25 -3.37824040737419e-05
43.3 -1.96441475076274e-05
43.35 -5.46368784575475e-06
43.4 8.68797417832294e-06
43.45 2.27402652698017e-05
43.5 3.6623389466679e-05
43.55 5.02686727304491e-05
43.6 6.36089005440638e-05
43.65 7.65786468700943e-05
43.7 8.91145928722648e-05
43.75 0.000101155833861406
43.8 0.000112644172992045
43.85 0.000123524400307955
43.9 0.000133744555813643
43.95 0.000143256175333538
44 0.000152014518011041
44.05 0.000159978774395302
44.1 0.000167112254163887
44.15 0.000173382552634057
44.2 0.000178761695323593
44.25 0.000183226259933424
44.3 0.000186757475238222
44.35 0.000189341296487041
44.4 0.000190968457033435
44.45 0.000191634496032731
44.5 0.000191339762162638
44.55 0.000190089393441679
44.6 0.000187893273337327
44.65 0.000184765963471785
44.7 0.000180726613347442
44.75 0.000175798847625632
44.8 0.000170010631600949
44.85 0.000163394115618417
44.9 0.000155985459281908
44.95 0.000147824636398751
45 0.000138955221697143
45.05 0.000129424160439201
45.1 0.000119281522133054
45.15 0.000108580239621668
45.2 9.73758348940299e-05
45.25 8.57261330253437e-05
45.3 7.36909657069015e-05
45.35 6.13318658729353e-05
45.4 4.87117549708699e-05
45.45 3.58946244527834e-05
45.5 2.29452130894035e-05
45.55 9.92868172353395e-06
45.6 -3.08971291266671e-06
45.65 -1.6044943692645e-05
45.7 -2.88725362873011e-05
45.75 -4.150888845491e-05
45.8 -5.38915838547257e-05
45.85 -6.59596988420569e-05
45.9 -7.76541007423651e-05
45.95 -8.89177361490697e-05
46 -9.96959078440055e-05
46.05 -0.000109936539000577
46.1 -0.000119590423397285
46.15 -0.00012861146044309
46.2 -0.000136956873895679
46.25 -0.000144587413238658
46.3 -0.000151467536773607
46.35 -0.000157565575577303
46.4 -0.000162853877572795
46.45 -0.000167308931064845
46.5 -0.000170911467195052
46.55 -0.00017364654087919
46.6 -0.000175503589898339
46.65 -0.000176476471925784
46.7 -0.000176563479382752
46.75 -0.000175767332127322
46.8 -0.000174095148091724
46.85 -0.000171558392093146
46.9 -0.000168172803151545
46.95 -0.000163958300754294
47 -0.000158938870611164
47.05 -0.000153142430543786
47.1 -0.000146600677250644
47.15 -0.000139348914781566
47.2 -0.000131425865643951
47.25 -0.000122873465546311
47.3 -0.000113736642862637
47.35 -0.000104063083973279
47.4 -9.39029857041149e-05
47.45 -8.330879614546e-05
47.5 -7.23349451851817e-05
47.55 -6.10375661365956e-05
47.6 -4.94742098807109e-05
47.65 -3.77035529741412e-05
47.7 -2.57851011983473e-05
47.75 -1.37788900427683e-05
47.8 -1.74518362377299e-06
47.85 1.02558264567807e-05
47.9 2.21643208152211e-05
47.95 3.39211490668666e-05
48 4.54681222192146e-05
48.05 5.67482992403148e-05
48.1 6.77062663996569e-05
48.15 7.82884080202375e-05
48.2 8.84431673283446e-05
48.25 9.81212961417577e-05
48.3 0.000107276092197205
48.35 0.000115863622983708
48.4 0.000123842935019555
48.45 0.000131176247586661
48.5 0.000137829130016657
48.55 0.000143770661707722
48.6 0.000148973574139557
48.65 0.000153414374245527
48.7 0.000157073448595391
48.75 0.00015993514793877
48.8 0.000161987851758066
48.85 0.000163224012579434
48.9 0.000163640179891232
48.95 0.000163237003620469
49 0.000162019217218864
49.05 0.000159995600510529
49.1 0.000157178922552667
49.15 0.000153585864858469
49.2 0.000149236925427149
49.25 0.00014415630411938
49.3 0.000138371770006721
49.35 0.000131914511410685
49.4 0.000124818969430297
49.45 0.000117122655836146
49.5 0.000108865956283435
49.55 0.000100091919866277
49.6 9.08460360999152e-05
49.65 8.11760004765377e-05
49.7 7.1131469793519e-05
49.75 6.07638085000729e-05
49.8 5.01258273491808e-05
49.85 3.92715156761081e-05
49.9 2.8255768652657e-05
49.95 1.713411088742e-05
50 5.96241775658427e-06
50.05 -5.20336414275519e-06
50.1 -1.63074960243195e-05
50.15 -2.72947240433587e-05
50.2 -3.81105531535731e-05
50.25 -4.87015163375169e-05
50.3 -5.90154378844863e-05
50.35 -6.90016894231659e-05
50.4 -7.86114374559265e-05
50.45 -8.77978811874533e-05
50.5 -9.65164794920721e-05
50.55 -0.000104725165921487
50.6 -0.000112384550717333
50.65 -0.000119458108860658
50.7 -0.000125912353262863
50.75 -0.000131716992279299
50.8 -0.000136845070807353
50.85 -0.000141273094314935
50.9 -0.000144981135232461
50.95 -0.000147952921231169
51 -0.000150175905002575
51.05 -0.00015164131524743
51.1 -0.000152344188677399
51.15 -0.000152283382928172
51.2 -0.000151461570378479
51.25 -0.00014988521296499
51.3 -0.000147564518177817
51.35 -0.000144513376514878
51.4 -0.00014074928076521
51.45 -0.000136293227581019
51.5 -0.000131169601885303
51.55 -0.000125406044745958
51.6 -0.000119033305427848
51.65 -0.000112085078411052
51.7 -0.000104597826236059
51.75 -9.66105891045588e-05
51.8 -8.81647822275992e-05
51.85 -7.93039819706547e-05
51.9 -7.00737018975818e-05
51.95 -6.05211598620784e-05
52 -5.06950373360217e-05
52.05 -4.06452321987145e-05
52.1 -3.04226062394702e-05
52.15 -2.00787286480213e-05
52.2 -9.66561678283934e-06
52.25 7.64524483422053e-07
52.3 1.11595635395359e-05
52.35 2.14677016344058e-05
52.4 3.16377300112157e-05
52.45 4.16192833060359e-05
52.5 5.13630879628019e-05
52.55 6.08212044455829e-05
52.6 6.99472620639902e-05
52.65 7.86966852682342e-05
52.7 8.70269103164974e-05
52.75 9.48975912687017e-05
52.8 0.000102270794317132
52.85 0.000109111179525428
52.9 0.000115386169112879
52.95 0.000121066101490373
53 0.000126124370327451
53.05 0.000130537548006277
53.1 0.000134285492897652
53.15 0.000137351439975937
53.2 0.000139722074373692
53.25 0.000141387587562359
53.3 0.000142341715932201
53.35 0.000142581761632337
53.4 0.000142108595619825
53.45 0.000140926642954798
53.5 0.000139043850466271
53.55 0.000136471636999996
53.6 0.000133224826545206
53.65 0.000129321564620846
53.7 0.000124783218383574
53.75 0.000119634260998983
53.8 0.000113902140893831
53.85 0.000107617136580122
53.9 0.000100812197811418
53.95 9.35227738973469e-05
54 8.57866300636473e-05
54.05 7.76436528019682e-05
54.1 6.91356452057281e-05
54.15 6.0306113335394e-05
54.2 5.12000446983588e-05
54.25 4.18636799649625e-05
54.3 3.23442790729512e-05
54.35 2.26898828976671e-05
54.4 1.29490716843759e-05
54.45 3.17072145230165e-06
54.5 -6.59624041292341e-06
54.55 -1.63030791605883e-05
54.6 -2.59014950571577e-05
54.65 -3.53438629475558e-05
54.7 -4.45834678104976e-05
54.75 -5.35747351456556e-05
54.8 -6.22734550589598e-05
54.85 -7.06369989464313e-05
54.9 -7.86245277164597e-05
54.95 -8.61971905351572e-05
55 -9.33183131291196e-05
55.05 -9.99535747343433e-05
55.1 -0.000106071172838906
55.15 -0.000111641974930019
55.2 -0.000116639656522866
55.25 -0.000121040824818934
55.3 -0.000124825127414931
55.35 -0.000127975345559513
55.4 -0.000130477471533521
55.45 -0.000132320769809844
55.5 -0.000133497821730964
55.55 -0.000134004553525304
55.6 -0.000133840247567267
55.65 -0.000133007536869825
55.7 -0.000131512382882426
55.75 -0.00012936403675019
55.8 -0.000126574984272667
55.85 -0.00012316087488122
55.9 -0.000119140435033138
55.95 -0.000114535366497309
56 -0.000109370230080505
56.05 -0.000103672315414488
56.1 -9.74714974920295e-05
56.15 -9.08000807041531e-05
56.2 -8.36926311911481e-05
56.25 -7.6185798375883e-05
56.3 -6.83181265994138e-05
56.35 -6.01298578255623e-05
56.4 -5.16627264228456e-05
56.45 -4.29597470686587e-05
56.5 -3.40649968517976e-05
56.55 -2.5023392675115e-05
56.6 -1.58804650802268e-05
56.65 -6.68212963064629e-06
56.7 2.5255430015208e-06
56.75 1.1696557097173e-05
56.8 2.07852209546507e-05
56.85 2.97463738199556e-05
56.9 3.85356095596998e-05
56.95 4.71094959732675e-05
57 5.54257886656209e-05
57.05 6.34436384323831e-05
57.1 7.11237911441372e-05
57.15 7.84287791570735e-05
57.2 8.53231033219967e-05
57.25 9.17734047130242e-05
57.3 9.77486252508059e-05
57.35 0.000103220156452501
57.4 0.000108161975601756
57.45 0.000112550768696247
57.5 0.000116366039597595
57.55 0.000119590204878417
57.6 0.000122208673933418
57.65 0.000124209913995562
57.7 0.000125585499774022
57.75 0.000126330147507432
57.8 0.000126441733303643
57.85 0.000125921295715215
57.9 0.000124773022578029
57.95 0.000123004222218137
58 0.000120625279209065
58.05 0.000117649594937735
58.1 0.000114093513311684
58.15 0.000109976232013004
58.2 0.00010531969977491
58.25 0.000100148500224951
58.3 9.44897229040409e-05
58.35 8.83728221325838e-05
58.4 8.18294644536181e-05
58.45 7.48933654377937e-05
58.5 6.76001166859615e-05
58.55 5.99870039118583e-05
58.6 5.20928170296488e-05
58.65 4.3957653208704e-05
58.7 3.56227138908019e-05
58.75 2.71300967927477e-05
58.8 1.85225839401237e-05
58.85 9.84342679536499e-06
58.9 1.13612955554903e-06
58.95 -7.55576829787381e-06
59 -1.61889091137252e-05
59.05 -2.47203327703613e-05
59.1 -3.31076898890774e-05
59.15 -4.13094515057722e-05
59.2 -4.92851141648048e-05
59.25 -5.69953994239241e-05
59.3 -6.44024467890859e-05
59.35 -7.14699991327545e-05
59.4 -7.81635796887224e-05
59.45 -8.44506597603793e-05
59.5 -9.03008163274943e-05
59.55 -9.56858787886862e-05
59.6 -0.000100580064132597
59.65 -0.000104960099890045
59.7 -0.000108805334281842
59.75 -0.000112097833042148
59.8 -0.000114822462464944
59.85 -0.000116966958290999
59.9 -0.000118521980124321
59.95 -0.00011948115114005
60 -0.000119841082919824
60.05 -0.000119601385325334
60.1 -0.000118764661395747
60.15 -0.000117336487329601
60.2 -0.00011532537768614
60.25 -0.000112742736014634
60.3 -0.000109602791192548
60.35 -0.000105922519824174
60.4 -0.00010172155512013
60.45 -9.70220827446567e-05
60.5 -9.18487241815516e-05
60.55 -8.62284082305453e-05
60.6 -8.01902313036803e-05
60.65 -7.3765307245487e-05
60.7 -6.69866074512196e-05
60.75 -5.98887921038606e-05
60.8 -5.25080333928189e-05
60.85 -4.4881831615026e-05
60.9 -3.70488250923028e-05
60.95 -2.90485948672832e-05
61 -2.09214651637007e-05
61.05 -1.27083006153866e-05
61.1 -4.45030128179909e-06
61.15 3.81120352372773e-06
61.2 1.20349615635987e-05
61.25 2.01800031359194e-05
61.3 2.82058446442944e-05
61.35 3.60726892690057e-05
61.4 4.37416237481448e-05
61.45 5.11748102991683e-05
61.5 5.83356727379921e-05
61.55 6.51890758839745e-05
61.6 7.17014973748052e-05
61.65 7.78411910552126e-05
61.7 8.35783411473239e-05
61.75 8.88852064582268e-05
61.8 9.37362539315404e-05
61.85 9.81082809043488e-05
61.9 0.000101980525488398
61.95 0.00010533476455472
62 0.000108155398863521
62.05 0.000110429524945946
62.1 0.000112146993410867
62.15 0.000113300453417847
62.2 0.000113885383126514
62.25 0.000113900106002477
62.3 0.000113345792930164
62.35 0.000112226450153399
62.4 0.000110548893134602
62.45 0.000108322706493048
62.5 0.000105560190251178
62.55 0.00010227629268528
62.6 9.84885301425498e-05
62.65 9.42168942503547e-05
62.7 8.94837470050911e-05
62.75 8.43137042870794e-05
62.8 7.87335084041984e-05
62.85 7.27718903201352e-05
62.9 6.64594222729782e-05
62.95 5.98283615361561e-05
63 5.29124861162179e-05
63.05 4.57469232204349e-05
63.1 3.83679713615229e-05
63.15 3.0812916996745e-05
63.2 2.31198466241376e-05
63.25 1.53274552794745e-05
63.3 7.47485239374363e-06
63.35 -3.98634017703657e-07
63.4 -8.25365385662882e-06
63.45 -1.60510311546215e-05
63.5 -2.3751959020855e-05
63.55 -3.13181923567162e-05
63.6 -3.87122373819824e-05
63.65 -4.58975370347927e-05
63.7 -5.28386513298811e-05
63.75 -5.9501431786288e-05
63.8 -6.58531890669098e-05
63.85 -7.18628530076218e-05
63.9 -7.75011242531365e-05
63.95 -8.27406167600381e-05
64 -8.75559904743388e-05
64.05 -9.19240735412023e-05
64.1 -9.58239734579051e-05
64.15 -9.92371766374008e-05
64.2 -0.000102147635908712
64.25 -0.000104541845541512
64.3 -0.000106408903445358
64.35 -0.000107740560258773
64.4 -0.000108531255109423
64.45 -0.000108778137893667
64.5 -0.000108481077991402
64.55 -0.000107642659400096
64.6 -0.000106268162339771
64.65 -0.000104365531448245
64.7 -0.000101945330752642
64.75 -9.90206856689547e-05
64.8 -9.56072123456502e-05
64.85 -9.17229347299482e-05
64.9 -8.73881897958848e-05
64.95 -8.26255214314933e-05
65 -7.74595635379943e-05
65.05 -7.19169129465612e-05
65.1 -6.60259928077436e-05
65.15 -5.98169071547456e-05
65.2 -5.33212873842596e-05
65.25 -4.65721314372287e-05
65.3 -3.9603636496579e-05
65.35 -3.24510260494682e-05
65.4 -2.51503721877811e-05
65.45 -1.77384140423744e-05
65.5 -1.0252373263809e-05
65.55 -2.72976747495799e-06
65.6 4.79177737111757e-06
65.65 1.22747147912989e-05
65.7 1.96817647951532e-05
65.75 2.69760992008818e-05
65.8 3.41215243256536e-05
65.85 4.10826601466265e-05
65.9 4.7825115048534e-05
65.95 5.43156552976244e-05
66 6.05223684098502e-05
66.05 6.6414819613379e-05
66.1 7.19642006415396e-05
66.15 7.71434701320641e-05
66.2 8.19274849517119e-05
66.25 8.62931218118519e-05
66.3 9.02193885900978e-05
66.35 9.36875248253789e-05
66.4 9.66810909086295e-05
66.45 9.91860455483136e-05
66.5 0.000101190811148987
66.55 0.000102686326801738
66.6 0.000103666088647336
66.65 0.000104126177435975
66.7 0.000104065273171272
66.75 0.000103484656790379
66.8 0.000102388198896409
66.85 0.000100782335623476
66.9 9.86760317782384e-05
66.95 9.60807314646391e-05
67 9.30102964601427e-05
67.05 8.94809326720092e-05
67.1 8.55111050606181e-05
67.15 8.11214414733472e-05
67.2 7.63346258867152e-05
67.25 7.11752816061593e-05
67.3 6.56698450216947e-05
67.35 5.98464305635442e-05
67.4 5.37346875444269e-05
67.45 4.73656496143328e-05
67.5 4.07715775891105e-05
67.55 3.39857964458752e-05
67.6 2.70425273059634e-05
67.65 1.99767152497687e-05
67.7 1.28238538271971e-05
67.75 5.61980714257012e-06
67.8 -1.59936959648483e-06
67.85 -8.79761017033069e-06
67.9 -1.59390171811546e-05
67.95 -2.29880407343259e-05
68 -2.99096550793528e-05
68.05 -3.6669532334005e-05
68.1 -4.32342124310177e-05
68.15 -4.95712684469063e-05
68.2 -5.56494664966967e-05
68.25 -6.14389194067008e-05
68.3 -6.69112334096783e-05
68.35 -7.20396471426795e-05
68.4 -7.67991622673565e-05
68.45 -8.11666650753812e-05
68.5 -8.51210384875816e-05
68.55 -8.86432639042825e-05
68.6 -9.17165124158565e-05
68.65 -9.43262249363961e-05
68.7 -9.64601808794388e-05
68.75 -9.81085550525157e-05
68.8 -9.92639625066772e-05
68.85 -9.99214911377525e-05
68.9 -0.000100078721897636
68.95 -9.97357365360301e-05
69 -9.88951128555281e-05
69.05 -9.75619075253199e-05
69.1 -9.57436265609154e-05
69.15 -9.3450183638701e-05
69.2 -9.06938464746368e-05
69.25 -8.74891715556226e-05
69.3 -8.3852927569728e-05
69.35 -7.98040079373027e-05
69.4 -7.53633328986828e-05
69.45 -7.05537416655203e-05
69.5 -6.53998751914326e-05
69.55 -5.99280501634551e-05
69.6 -5.41661248584682e-05
69.65 -4.8143357548138e-05
69.7 -4.18902581717851e-05
69.75 -3.54384340287942e-05
69.8 -2.88204302705501e-05
69.85 -2.20695659963081e-05
69.9 -1.52197667777518e-05
69.95 -8.30539445318778e-06
70 -1.36107504428543e-06
70.05 5.57847434404189e-06
70.1 1.24786187766347e-05
70.15 1.93049780309099e-05
70.2 2.60235975716686e-05
70.25 3.26011171095192e-05
70.3 3.90049359082077e-05
70.35 4.52033740239272e-05
70.4 5.11658286814697e-05
70.45 5.68629250177741e-05
70.5 6.22666604528748e-05
70.55 6.73505419813046e-05
70.6 7.20897157134928e-05
70.65 7.64610880364216e-05
70.7 8.04434378055719e-05
70.75 8.40175190257706e-05
70.8 8.71661535267295e-05
70.85 8.98743131895849e-05
70.9 9.21291913333632e-05
70.95 9.39202629247428e-05
71 9.52393333304909e-05
71.05 9.60805753892381e-05
71.1 9.64405546375469e-05
71.15 9.63182425842256e-05
71.2 9.57150179862648e-05
71.25 9.46346561393247e-05
71.3 9.30833062550938e-05
71.35 9.10694570567834e-05
71.4 8.86038907822203e-05
71.45 8.56996258411842e-05
71.5 8.23718484295141e-05
71.55 7.86378334568154e-05
71.6 7.45168551970685e-05
71.65 7.00300881218206e-05
71.7 6.52004984236824e-05
71.75 6.0052726783326e-05
71.8 5.46129629758619e-05
71.85 4.89088129521569e-05
71.9 4.29691590671511e-05
71.95 3.68240141603562e-05
72 3.05043702233175e-05
72.05 2.40420424147477e-05
72.1 1.74695092061689e-05
72.15 1.08197494591214e-05
72.2 4.12607724923174e-06
72.25 -2.57802473740416e-06
72.3 -9.25907240400307e-06
72.35 -1.58837472056054e-05
72.4 -2.2419062043103e-05
72.45 -2.88325252639305e-05
72.5 -3.50923019550269e-05
72.55 -4.11673717281781e-05
72.6 -4.70276822163282e-05
72.65 -5.26442975218012e-05
72.7 -5.79895408834961e-05
72.75 -6.30371308598648e-05
72.8 -6.7762310357719e-05
72.85 -7.21419678734515e-05
72.9 -7.61547503529312e-05
72.95 -7.97811671189271e-05
73 -8.30036843602217e-05
73.05 -8.58068097243643e-05
73.1 -8.81771666060337e-05
73.15 -9.01035577749921e-05
73.2 -9.15770180413358e-05
73.25 -9.2590855710926e-05
73.3 -9.31406826402231e-05
73.35 -9.32244327569749e-05
73.4 -9.28423689710233e-05
73.45 -9.19970784576128e-05
73.5 -9.06934563537077e-05
73.55 -8.89386779656568e-05
73.6 -8.67421596438063e-05
73.65 -8.41155085360471e-05
73.7 -8.10724614875251e-05
73.75 -7.76288134075558e-05
73.8 -7.38023354769016e-05
73.85 -6.96126836187321e-05
73.9 -6.50812977045477e-05
73.95 -6.02312920118588e-05
74 -5.50873374932684e-05
74.05 -4.96755364565754e-05
74.1 -4.40232902924226e-05
74.15 -3.8159160919668e-05
74.2 -3.21127266488979e-05
74.25 -2.59144331911926e-05
74.3 -1.95954405622599e-05
74.35 -1.3187466651274e-05
74.4 -6.72262823910204e-06
74.45 -2.33280262007302e-07
74.5 6.24814587566854e-06
74.55 1.26893041329407e-05
74.6 1.90580950014555e-05
74.65 2.53228252109578e-05
74.7 3.14523651779207e-05
74.75 3.74163034168386e-05
74.8 4.31850971500793e-05
74.85 4.8730218372341e-05
74.9 5.40242946495667e-05
74.95 5.90412439595024e-05
75 6.3756402911807e-05
75.05 6.81466477195581e-05
75.1 7.21905073309996e-05
75.15 7.58682681702242e-05
75.2 7.9162069978001e-05
75.25 8.2055992288915e-05
75.3 8.45361311281587e-05
75.35 8.65906655604754e-05
75.4 8.82099137746457e-05
75.45 8.9386378439287e-05
75.5 9.01147811193362e-05
75.55 9.03920855971504e-05
75.6 9.02175099974064e-05
75.65 8.95925276706548e-05
75.7 8.85208568461967e-05
75.75 8.70084391206395e-05
75.8 8.50634069037737e-05
75.85 8.26960399980275e-05
75.9 7.99187115414324e-05
75.95 7.67458235965102e-05
76 7.31937327185125e-05
76.05 6.9280665885759e-05
76.1 6.50266272221924e-05
76.15 6.04532959874613e-05
76.2 5.55839163526418e-05
76.25 5.04431795199007e-05
76.3 4.50570987817936e-05
76.35 3.94528781503034e-05
76.4 3.36587752169765e-05
76.45 2.770395893347e-05
76.5 2.16183630263341e-05
76.55 1.54325357808047e-05
76.6 9.17748694567108e-06
76.65 2.88453252482499e-06
76.7 -3.41486176917556e-06
76.75 -9.68923761832387e-06
76.8 -1.59073009759822e-05
76.85 -2.20380779360351e-05
76.9 -2.80510688189196e-05
76.95 -3.39163997087349e-05
77 -3.96049706891056e-05
77.05 -4.50886000426821e-05
77.1 -5.03401637000267e-05
77.15 -5.53337292480437e-05
77.2 -6.00446838359501e-05
77.25 -6.44498553479017e-05
77.3 -6.85276262456385e-05
77.35 -7.22580395217135e-05
77.4 -7.56228962438358e-05
77.45 -7.86058442133909e-05
77.5 -8.11924573060782e-05
77.55 -8.33703051096083e-05
77.6 -8.51290125222862e-05
77.65 -8.64603090268243e-05
77.7 -8.73580674056324e-05
77.75 -8.78183317168467e-05
77.8 -8.78393344042268e-05
77.85 -8.74215024684936e-05
77.9 -8.65674526824239e-05
77.95 -8.5281975886789e-05
78 -8.35720104587398e-05
78.05 -8.14466050982347e-05
78.1 -7.89168711313004e-05
78.15 -7.59959245810429e-05
78.2 -7.26988183081315e-05
78.25 -6.90424645716965e-05
78.3 -6.50455484089824e-05
78.35 -6.07284322774273e-05
78.4 -5.61130524458912e-05
78.45 -5.12228076623012e-05
78.5 -4.60824406628324e-05
78.55 -4.0717913122709e-05
78.6 -3.51562746806204e-05
78.65 -2.94255266974529e-05
78.7 -2.3554481435391e-05
78.75 -1.75726173653363e-05
78.8 -1.15099313289137e-05
78.85 -5.39678829600148e-06
78.9 7.36230530324459e-07
78.95 6.85848050235926e-06
79 1.29394064473855e-05
79.05 1.89486949562822e-05
79.1 2.48564252832742e-05
79.15 3.06332181069349e-05
79.2 3.62503814142367e-05
79.25 4.16800527847721e-05
79.3 4.68953373711674e-05
79.35 5.18704408940693e-05
79.4 5.65807969957946e-05
79.45 6.10031883256537e-05
79.5 6.51158607619444e-05
79.55 6.88986302104986e-05
79.6 7.23329814572708e-05
79.65 7.54021585926009e-05
79.7 7.80912465672509e-05
79.75 8.03872434849057e-05
79.8 8.22791232823075e-05
79.85 8.37578884963401e-05
79.9 8.48166128669459e-05
79.95 8.54504735755042e-05
80 8.56567729699743e-05
80.05 8.54349496804524e-05
80.1 8.47865790815504e-05
80.15 8.37153631109238e-05
80.2 8.22271095060859e-05
80.25 8.03297005740949e-05
80.3 7.80330516605309e-05
80.35 7.53490595351337e-05
80.4 7.2291540961306e-05
80.45 6.88761617651518e-05
80.5 6.5120356766582e-05
80.55 6.10432409800497e-05
80.6 5.66655125354539e-05
80.65 5.20093478104621e-05
80.7 4.70982893037555e-05
80.75 4.19571268142998e-05
80.8 3.66117725245215e-05
80.85 3.10891306150611e-05
80.9 2.54169620654343e-05
80.95 1.96237453183308e-05
81 1.37385335052988e-05
81.05 7.79080894810916e-06
81.1 1.81033566307695e-06
81.15 -4.17298939501434e-06
81.2 -1.01292856070474e-05
81.25 -1.60288377374233e-05
81.3 -2.18422440129971e-05
81.35 -2.75405624958651e-05
81.4 -3.30954550218457e-05
81.45 -3.84793279891937e-05
81.5 -4.36654692983477e-05
81.55 -4.86281807632508e-05
81.6 -5.33429053379033e-05
81.65 -5.77863485281941e-05
81.7 -6.19365933885739e-05
81.75 -6.57732085356352e-05
81.8 -6.9277348645986e-05
81.85 -7.24318469437684e-05
81.9 -7.52212992235875e-05
81.95 -7.76321389972779e-05
82 -7.96527033976262e-05
82.05 -8.12732895186679e-05
82.1 -8.24862009202432e-05
82.15 -8.32857840738919e-05
82.2 -8.36684545776421e-05
82.25 -8.3632713018541e-05
82.3 -8.31791504136344e-05
82.35 -8.23104432122623e-05
82.4 -8.10313378947342e-05
82.45 -7.93486252544197e-05
82.5 -7.72711045017729e-05
82.55 -7.48095373795497e-05
82.6 -7.19765925282075e-05
82.65 -6.8786780388967e-05
82.7 -6.52563789790016e-05
82.75 -6.14033509184836e-05
82.8 -5.72472521325201e-05
82.85 -5.28091326921535e-05
82.9 -4.81114302973575e-05
82.95 -4.31778569411638e-05
83 -3.80332793275049e-05
83.05 -3.27035936459103e-05
83.1 -2.72155953336839e-05
83.15 -2.1596844480498e-05
83.2 -1.58755275513388e-05
83.25 -1.00803161213376e-05
83.3 -4.24022333013242e-06
83.35 1.61554122603063e-06
83.4 7.45771743928322e-06
83.45 1.32571407436904e-05
83.5 1.89848875491523e-05
83.55 2.4612419331346e-05
83.6 3.01117246609206e-05
83.65 3.54554584662319e-05
83.7 4.06170778384747e-05
83.75 4.55709737060523e-05
83.8 5.02925977263325e-05
83.85 5.4758583767452e-05
83.9 5.89468633804307e-05
83.95 6.28367746923967e-05
84 6.64091641850443e-05
84.05 6.96464808583931e-05
84.1 7.25328623182856e-05
84.15 7.50542123666833e-05
84.2 7.71982697164735e-05
84.25 7.89546674969839e-05
84.3 8.03149832624861e-05
84.35 8.12727792634324e-05
84.4 8.1823632788771e-05
84.45 8.19651564371909e-05
84.5 8.16970082253015e-05
84.55 8.10208914913261e-05
84.6 7.9940544603611e-05
84.65 7.84617205338942e-05
84.7 7.65921564055786e-05
84.75 7.43415331769697e-05
84.8 7.1721425668327e-05
84.85 6.87452431893969e-05
84.9 6.54281610706122e-05
84.95 6.17870434461294e-05
85 5.78403576801055e-05
85.05 5.36080808688915e-05
85.1 4.91115988909171e-05
85.15 4.43735985127884e-05
85.2 3.94179530943253e-05
85.25 3.42696024667589e-05
85.3 2.89544275869444e-05
85.35 2.34991205960716e-05
85.4 1.79310509338512e-05
85.45 1.22781281784071e-05
85.5 6.56866229802008e-06
85.55 8.31222013361553e-07
85.6 -4.90550802212747e-06
85.65 -1.061287051057e-05
85.7 -1.62623785516211e-05
85.75 -2.18258577246233e-05
85.8 -2.72755865026864e-05
85.85 -3.25844342991493e-05
85.9 -3.77259964590847e-05
85.95 -4.2674725524144e-05
86 -4.74060581180242e-05
86.05 -5.1896536822078e-05
86.1 -5.61239264359754e-05
86.15 -6.00673240467275e-05
86.2 -6.37072623606606e-05
86.25 -6.70258057869277e-05
86.3 -7.00066387976862e-05
86.35 -7.26351461289802e-05
86.4 -7.48984844274386e-05
86.45 -7.67856449909363e-05
86.5 -7.82875072961445e-05
86.55 -7.93968830521881e-05
86.6 -8.01085505672088e-05
86.65 -8.04192792632504e-05
86.7 -8.03278442243e-05
86.75 -7.98350307122808e-05
86.8 -7.89436286360532e-05
86.85 -7.76584170087726e-05
86.9 -7.59861384790433e-05
86.95 -7.39354640709199e-05
87 -7.15169483167123e-05
87.05 -6.87429750144867e-05
87.1 -6.56276938888915e-05
87.15 -6.21869484792302e-05
87.2 -5.84381956223368e-05
87.25 -5.44004169395548e-05
87.3 -5.00940227767739e-05
87.35 -4.55407490838474e-05
87.4 -4.07635477546017e-05
87.45 -3.57864709808924e-05
87.5 -3.06345502036032e-05
87.55 -2.53336702699669e-05
87.6 -1.99104394300024e-05
87.65 -1.43920558250745e-05
87.7 -8.80617113851649e-06
87.75 -3.18075209181129e-06
87.8 2.45605952003889e-06
87.85 8.07608755367742e-06
87.9 1.36512622996652e-05
87.95 1.91537606188013e-05
88 2.45561447333108e-05
88.05 2.98314989810754e-05
88.1 3.49535638518852e-05
88.15 3.98968666388717e-05
88.2 4.46368480557713e-05
88.25 4.91499841913745e-05
88.3 5.34139031963259e-05
88.35 5.7407496124239e-05
88.4 6.11110213787333e-05
88.45 6.45062022503434e-05
88.5 6.75763170621251e-05
88.55 7.03062814800178e-05
88.6 7.26827225834246e-05
88.65 7.46940443328524e-05
88.7 7.63304841145943e-05
88.75 7.75841600871394e-05
88.8 7.84491091000164e-05
88.85 7.89213150029083e-05
88.9 7.89987272108744e-05
88.95 7.8681269440139e-05
89 7.79708385779279e-05
89.05 7.68712936990005e-05
89.1 7.53884352905979e-05
89.15 7.35299747962643e-05
89.2 7.13054946371649e-05
89.25 6.87263989168674e-05
89.3 6.58058550618597e-05
89.35 6.25587266951058e-05
89.4 5.90014980834691e-05
89.45 5.51521905416566e-05
89.5 5.1030271215238e-05
89.55 4.66565547030826e-05
89.6 4.20530980150397e-05
89.65 3.72430893937007e-05
89.7 3.22507315594423e-05
89.75 2.71011199655297e-05
89.8 2.18201166746978e-05
89.85 1.64342204902231e-05
89.9 1.09704339929289e-05
89.95 5.45612815074143e-06
90 -8.10948207365362e-08
90.05 -5.61353965971359e-06
90.1 -1.11135566298152e-05
90.15 -1.65536797683011e-05
90.2 -2.19067641192953e-05
90.25 -2.71461212658e-05
90.3 -3.22456524830663e-05
90.35 -3.71799788480938e-05
90.4 -4.192456765556e-05
90.45 -4.64558545092684e-05
90.5 -5.07513604801508e-05
90.55 -5.47898037468655e-05
90.6 -5.85512051629626e-05
90.65 -6.20169872253087e-05
90.7 -6.51700659518188e-05
90.75 -6.79949352123635e-05
90.8 -7.04777430948299e-05
90.85 -7.26063599285149e-05
90.9 -7.43704376291229e-05
90.95 -7.57614600734115e-05
91 -7.67727842567571e-05
91.05 -7.73996720333642e-05
91.1 -7.76393122862921e-05
91.15 -7.74908334226688e-05
91.2 -7.69553061381653e-05
91.25 -7.60357364437697e-05
91.3 -7.47370489968727e-05
91.35 -7.3066060827413e-05
91.4 -7.10314455980868e-05
91.45 -6.86436885851437e-05
91.5 -6.59150326128474e-05
91.55 -6.2859415220026e-05
91.6 -5.9492397381047e-05
91.65 -5.58310841458107e-05
91.7 -5.18940376037367e-05
91.75 -4.77011826150353e-05
91.8 -4.32737057885985e-05
91.85 -3.86339482194494e-05
91.9 -3.3805292529673e-05
91.95 -2.88120447849726e-05
92 -2.36793118843039e-05
92.05 -1.84328750423194e-05
92.1 -1.30990600034853e-05
92.15 -7.70460464263864e-06
92.2 -2.27652461933195e-06
92.25 3.15802223746804e-06
92.3 8.57187213196434e-06
92.35 1.39379914066727e-05
92.4 1.9229611866489e-05
92.45 2.44203646425734e-05
92.5 2.94844119248822e-05
92.55 3.43965759034851e-05
92.6 3.91324642734203e-05
92.65 4.36685916756809e-05
92.7 4.79824964679127e-05
92.75 5.20528522424057e-05
92.8 5.58595735358834e-05
92.85 5.93839152052706e-05
92.9 6.26085649759199e-05
92.95 6.55177287035279e-05
93 6.80972079279952e-05
93.05 7.03344693365999e-05
93.1 7.22187057948617e-05
93.15 7.37408886461628e-05
93.2 7.48938110253563e-05
93.25 7.56721219770069e-05
93.3 7.60723512153405e-05
93.35 7.60929244102091e-05
93.4 7.57341689311533e-05
93.45 7.49983100297437e-05
93.5 7.38894574885519e-05
93.55 7.24135828131097e-05
93.6 7.05784870908172e-05
93.65 6.83937596877233e-05
93.7 6.58707280001862e-05
93.75 6.3022398523404e-05
93.8 5.98633895424526e-05
93.85 5.64098557935721e-05
93.9 5.26794054837842e-05
93.95 4.8691010095303e-05
94 4.44649074374334e-05
94.05 4.00224984425371e-05
94.1 3.53862382340396e-05
94.15 3.05795220231644e-05
94.2 2.56265664169997e-05
94.25 2.05522867434656e-05
94.3 1.53821710186635e-05
94.35 1.01421511988396e-05
94.4 4.85847237269275e-06
94.45 -4.42439440055046e-07
94.5 -5.73411021109954e-06
94.55 -1.09901508708751e-05
94.6 -1.61843896446537e-05
94.65 -2.12910030847804e-05
94.7 -2.62846451332828e-05
94.75 -3.11405735593603e-05
94.8 -3.58347731298653e-05
94.85 -4.03440748877719e-05
94.9 -4.46462709337004e-05
94.95 -4.87202241287377e-05
95 -5.25459721629431e-05
95.05 -5.61048254629344e-05
95.1 -5.93794584436593e-05
95.15 -6.23539936437223e-05
95.2 -6.50140783202803e-05
95.25 -6.73469531183618e-05
95.3 -6.93415124703059e-05
95.35 -7.09883564236628e-05
95.4 -7.22798336401145e-05
95.45 -7.32100753535645e-05
95.5 -7.3775020122249e-05
95.55 -7.3972429257332e-05
95.6 -7.3801892858696e-05
95.65 -7.32648264372974e-05
95.7 -7.23644581522707e-05
95.75 -7.11058067396809e-05
95.8 -6.94956502581999e-05
95.85 -6.75424858247617e-05
95.9 -6.52564805601909e-05
95.95 -6.26494140106549e-05
96 -5.9734612355323e-05
96.05 -5.65268747535931e-05
96.1 -5.304239222644e-05
96.15 -4.92986595056365e-05
96.2 -4.53143803215819e-05
96.25 -4.11093666350515e-05
96.3 -3.67044323501604e-05
96.35 -3.21212820750455e-05
96.4 -2.73823955230433e-05
96.45 -2.25109081703271e-05
96.5 -1.75304888059416e-05
96.55 -1.24652146267942e-05
96.6 -7.33944454335415e-06
96.65 -2.17769137145503e-06
96.7 2.99550640835098e-06
96.75 8.15571264005089e-06
96.8 1.32787205475073e-05
96.85 1.83406781783547e-05
96.9 2.33182115676615e-05
96.95 2.81885449649814e-05
97 3.29296174844858e-05
97.05 3.75201955575324e-05
97.1 4.19399805902073e-05
97.15 4.61697112549807e-05
97.2 5.01912598755218e-05
97.25 5.39877223967968e-05
97.3 5.75435014686646e-05
97.35 6.08443822101143e-05
97.4 6.38776002628695e-05
97.45 6.66319017870954e-05
97.5 6.9097595098167e-05
97.55 7.1266593691631e-05
97.6 7.31324504533684e-05
97.65 7.46903829032474e-05
97.7 7.5937289372958e-05
97.75 7.68717560719308e-05
97.8 7.74940550489354e-05
97.85 7.78061331108004e-05
97.9 7.78115918133498e-05
97.95 7.751565869276e-05
98 7.69251499577512e-05
98.05 7.60484249139747e-05
98.1 7.48953324412822e-05
98.15 7.34771498919126e-05
98.2 7.1806514822635e-05
98.25 6.98973500162219e-05
98.3 6.77647822869321e-05
98.35 6.54250556006633e-05
98.4 6.28954390727656e-05
98.45 6.0194130434928e-05
98.5 5.7340155586794e-05
98.55 5.4353264867805e-05
98.6 5.12538267000267e-05
98.65 4.80627192632181e-05
98.7 4.48012208690409e-05
98.75 4.14908997020074e-05
98.8 3.81535035904883e-05
98.85 3.48108504618774e-05
98.9 3.14847201218872e-05
98.95 2.81967479790606e-05
99 2.49683213120835e-05
99.05 2.18204786495959e-05
99.1 1.87738128001915e-05
99.15 1.58483780344942e-05
99.2 1.30636018819598e-05
99.25 1.043820196281e-05
99.3 7.99010823070103e-06
99.35 5.73639095488527e-06
99.4 3.69319472226657e-06
99.45 1.87567869045817e-06
99.5 2.97963273324047e-07
99.55 -1.0269166088686e-06
99.6 -2.08705163101966e-06
99.65 -2.87169147979842e-06
99.7 -3.37127159352729e-06
99.75 -3.57743327603706e-06
99.8 -3.48303727478987e-06
99.85 -3.08217095017857e-06
99.9 -2.37014919658219e-06
99.95 -1.34350930676369e-06
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-99.95 -7.01450097815482e-07
-99.9 -1.16528484349926e-06
-99.85 -1.39387065794699e-06
-99.8 -1.39054124832223e-06
-99.75 -1.15959602461012e-06
-99.7 -7.06294156131352e-07
-99.65 -3.68441609693285e-08
-99.6 8.41611055422565e-07
-99.55 1.92101377156241e-06
-99.5 3.19241566453855e-06
-99.45 4.64600667422576e-06
-99.4 6.27114849551113e-06
-99.35 8.05641264807092e-06
-99.3 9.98962304366867e-06
-99.25 1.20579029408464e-05
-99.2 1.42477261464747e-05
-99.15 1.65449722931579e-05
-99.1 1.89349859912132e-05
-99.05 2.14026396241488e-05
-99 2.39323995275133e-05
-98.95 2.65083952629954e-05
-98.9 2.91144916729693e-05
-98.85 3.17343633756103e-05
-98.8 3.4351571337487e-05
-98.75 3.69496411394306e-05
-98.7 3.95121425327067e-05
-98.65 4.20227698662743e-05
-98.6 4.44654229523883e-05
-98.55 4.68242879271313e-05
-98.5 4.90839176547771e-05
-98.45 5.12293112202734e-05
-98.4 5.32459920526583e-05
-98.35 5.51200842239158e-05
-98.3 5.68383864726449e-05
-98.25 5.83884435099287e-05
-98.2 5.97586141759024e-05
-98.15 6.09381360296451e-05
-98.1 6.19171859720623e-05
-98.05 6.26869365212556e-05
-98 6.32396073823486e-05
-97.95 6.35685119786801e-05
-97.9 6.36680986385192e-05
-97.85 6.35339861607832e-05
-97.8 6.31629935144548e-05
-97.75 6.25531634592728e-05
-97.7 6.17037799095724e-05
-97.65 6.0615378898657e-05
-97.6 5.92897530375321e-05
-97.55 5.77299493990016e-05
-97.5 5.59402607957514e-05
-97.45 5.39262104589015e-05
-97.4 5.16945301613362e-05
-97.35 4.92531318677069e-05
-97.3 4.66110730300899e-05
-97.25 4.37785156846688e-05
-97.2 4.07666795402701e-05
-97.15 3.75877892839038e-05
-97.1 3.42550163614637e-05
-97.05 3.07824155232242e-05
-97 2.71848564535643e-05
-96.95 2.34779508322991e-05
-96.9 1.96779752009436e-05
-96.85 1.58017900310486e-05
-96.8 1.18667554133049e-05
-96.75 7.89064380530646e-06
-96.7 3.89155029260286e-06
-96.65 -1.12199168129167e-07
-96.6 -4.10214104335967e-06
-96.55 -8.05976856503681e-06
-96.5 -1.19666266253173e-05
-96.45 -1.58044067244726e-05
-96.4 -1.95550414718918e-05
-96.35 -2.32007981419516e-05
-96.3 -2.67243707910496e-05
-96.25 -3.01089704492715e-05
-96.2 -3.33384129099282e-05
-96.15 -3.63972036525014e-05
-96.1 -3.92706194492946e-05
-96.05 -4.19447862232146e-05
-96 -4.44067527435163e-05
-95.95 -4.66445597679051e-05
-95.9 -4.86473042630073e-05
-95.85 -5.04051983607402e-05
-95.8 -5.19096227354149e-05
-95.75 -5.31531741153374e-05
-95.7 -5.41297066730712e-05
-95.65 -5.48343670702472e-05
-95.6 -5.52636229656622e-05
-95.55 -5.54152848292466e-05
-95.5 -5.52885209391069e-05
-95.45 -5.48838654740987e-05
-95.4 -5.42032196500596e-05
-95.35 -5.32498458837618e-05
-95.3 -5.20283550046306e-05
-95.25 -5.05446865701449e-05
-95.2 -4.88060823763961e-05
-95.15 -4.68210532903584e-05
-95.1 -4.45993395648309e-05
-95.05 -4.21518648305786e-05
-95 -3.94906839927575e-05
-94.95 -3.66289252900851e-05
-94.9 -3.35807268052636e-05
-94.85 -3.03611677437212e-05
-94.8 -2.69861948246625e-05
-94.75 -2.34725441535843e-05
-94.7 -1.98376589686813e-05
-94.65 -1.60996036748316e-05
-94.6 -1.22769745980046e-05
-94.55 -8.38880790987227e-06
-94.5 -4.45448518705986e-06
-94.45 -4.93637081757421e-07
-94.4 3.4739544097238e-06
-94.35 7.42845458647334e-06
-94.3 1.13500750917212e-05
-94.25 1.52191728695799e-05
-94.2 1.90163485287572e-05
-94.15 2.27225436149322e-05
-94.1 2.6319136298727e-05
-94.05 2.97880349939471e-05
-94 3.31117694309513e-05
-93.95 3.62735787226034e-05
-93.9 3.92574959751868e-05
-93.85 4.20484290138485e-05
-93.8 4.46322368115019e-05
-93.75 4.69958012315538e-05
-93.7 4.91270937182234e-05
-93.65 5.10152365934768e-05
-93.6 5.26505586465759e-05
-93.55 5.40246447308028e-05
-93.5 5.51303791119334e-05
-93.45 5.59619823443337e-05
-93.4 5.65150414829937e-05
-93.35 5.67865334732339e-05
-93.3 5.67748415940417e-05
-93.25 5.64797648658636e-05
-93.2 5.5902520369005e-05
-93.15 5.50457384544095e-05
-93.1 5.39134508643155e-05
-93.05 5.25110718159476e-05
-93 5.08453721368163e-05
-92.95 4.89244465751872e-05
-92.9 4.67576744436763e-05
-92.85 4.43556737875502e-05
-92.8 4.17302493019945e-05
-92.75 3.88943342541969e-05
-92.7 3.58619266964122e-05
-92.65 3.26480202850856e-05
-92.6 2.92685300484601e-05
-92.55 2.57402134707443e-05
-92.5 2.20805872847462e-05
-92.45 1.83078403867529e-05
-92.4 1.4440743307256e-05
-92.35 1.04985546887843e-05
-92.3 6.50092523750801e-06
-92.25 2.46779962836178e-06
-92.2 -1.58068314588989e-06
-92.15 -5.62429048299399e-06
-92.1 -9.64279743257959e-06
-92.05 -1.36160880029814e-05
-92 -1.75242560052901e-05
-91.95 -2.13477049283077e-05
-91.9 -2.50672463425353e-05
-91.85 -2.86641963383014e-05
-91.8 -3.21204695126091e-05
-91.75 -3.54186700312063e-05
-91.7 -3.85421793066937e-05
-91.65 -4.14752398501256e-05
-91.6 -4.42030348724338e-05
-91.55 -4.67117632330296e-05
-91.5 -4.89887093560076e-05
-91.45 -5.10223077593698e-05
-91.4 -5.28022018694907e-05
-91.35 -5.43192968215133e-05
-91.3 -5.55658059763638e-05
-91.25 -5.65352909164502e-05
-91.2 -5.72226947147005e-05
-91.15 -5.76243683052522e-05
-91.1 -5.77380898186349e-05
-91.05 -5.75630767795433e-05
-91 -5.70999911010733e-05
-90.95 -5.63509368454375e-05
-90.9 -5.53194507574773e-05
-90.85 -5.40104856135894e-05
-90.8 -5.24303864647795e-05
-90.75 -5.05868598882791e-05
-90.7 -4.84889363973227e-05
-90.65 -4.61469261931076e-05
-90.6 -4.35723684764736e-05
-90.55 -4.07779745692732e-05
-90.5 -3.77775651265954e-05
-90.45 -3.45860017507944e-05
-90.4 -3.12191133465117e-05
-90.35 -2.76936175824264e-05
-90.3 -2.40270378501816e-05
-90.25 -2.02376161337013e-05
-90.2 -1.63442222228093e-05
-90.15 -1.2366259723588e-05
-90.1 -8.32356933418036e-06
-90.05 -4.23632986865581e-06
-90 -1.24957523067017e-07
-89.95 3.98999611314401e-06
-89.9 8.08794679071504e-06
-89.85 1.21483805654661e-05
-89.8 1.61509564794945e-05
-89.75 2.00756084448001e-05
-89.7 2.39026458192209e-05
-89.65 2.76128521708612e-05
-89.6 3.11875817360017e-05
-89.55 3.46088530867764e-05
-89.5 3.78594395386034e-05
-89.45 4.09229558434147e-05
-89.4 4.37839407330548e-05
-89.35 4.64279348977233e-05
-89.3 4.88415540069151e-05
-89.25 5.10125564048583e-05
-89.2 5.29299051388376e-05
-89.15 5.45838240068903e-05
-89.1 5.59658473410352e-05
-89.05 5.70688632732947e-05
-89 5.78871502641409e-05
-88.95 5.84164067064822e-05
-88.9 5.86537734527364e-05
-88.85 5.85978491477468e-05
-88.8 5.82486982861065e-05
-88.75 5.76078519486949e-05
-88.7 5.66783012097146e-05
-88.65 5.5464483242065e-05
-88.6 5.39722601853278e-05
-88.55 5.22088908767785e-05
-88.5 5.01829955815066e-05
-88.45 4.79045138927421e-05
-88.4 4.5384656007678e-05
-88.35 4.2635847617276e-05
-88.3 3.9671668680576e-05
-88.25 3.65067863847494e-05
-88.2 3.3156882621376e-05
-88.15 2.96385763370479e-05
-88.1 2.59693411422654e-05
-88.05 2.21674185865655e-05
-88 1.82517275297826e-05
-87.95 1.4241770059187e-05
-87.9 1.01575344198584e-05
-87.85 6.0193954409597e-06
-87.8 1.84801295348463e-06
-87.75 -2.33577129449656e-06
-87.7 -6.51103771113208e-06
-87.65 -1.06568934032881e-05
-87.6 -1.47525766661263e-05
-87.55 -1.87775608974509e-05
-87.5 -2.27116574169423e-05
-87.45 -2.65351166754244e-05
-87.4 -3.02287273469168e-05
-87.35 -3.377391280638e-05
-87.3 -3.71528245087065e-05
-87.25 -4.0348431799599e-05
-87.2 -4.33446077064269e-05
-87.15 -4.61262102768829e-05
-87.1 -4.8679159055172e-05
-87.05 -5.09905063094579e-05
-87 -5.30485026502342e-05
-86.95 -5.48426567070678e-05
-86.9 -5.63637885606247e-05
-86.85 -5.76040766579063e-05
-86.8 -5.8557097971021e-05
-86.75 -5.92178611934554e-05
-86.7 -5.95828328024962e-05
-86.65 -5.96499558520355e-05
-86.6 -5.9418661396283e-05
-86.55 -5.88898724817187e-05
-86.5 -5.80660006817777e-05
-86.45 -5.69509351860701e-05
-86.4 -5.55500244932109e-05
-86.35 -5.38700507933952e-05
-86.3 -5.19191971634966e-05
-86.25 -4.97070077335235e-05
-86.2 -4.72443410185465e-05
-86.15 -4.45433166445375e-05
-86.1 -4.16172557297635e-05
-86.05 -3.84806152152849e-05
-86 -3.5148916468564e-05
-85.95 -3.16386685130392e-05
-85.9 -2.79672862636105e-05
-85.85 -2.41530041731934e-05
-85.8 -2.02147857186847e-05
-85.75 -1.61722291757445e-05
-85.7 -1.20454701506166e-05
-85.65 -7.85508135369759e-06
-85.6 -3.62197011363558e-06
-85.55 6.32725857674067e-07
-85.5 4.88774392978827e-06
-85.45 9.12180272225112e-06
-85.4 1.33137084472746e-05
-85.35 1.74424608956863e-05
-85.3 2.14873585367248e-05
-85.25 2.54281022063601e-05
-85.2 2.92448968655364e-05
-85.15 3.29185509190384e-05
-85.1 3.6430572597528e-05
-85.05 3.9763262919625e-05
-85 4.28998047676463e-05
-84.95 4.58243476296822e-05
-84.9 4.85220875819915e-05
-84.85 5.09793421091294e-05
-84.8 5.31836193846645e-05
-84.75 5.51236816626758e-05
-84.7 5.67896024593071e-05
-84.65 5.81728172343549e-05
-84.6 5.9266167315021e-05
-84.55 6.00639368374211e-05
-84.5 6.05618825160344e-05
-84.45 6.0757256086841e-05
-84.4 6.06488193062457e-05
-84.35 6.02368514248525e-05
-84.3 5.95231490925484e-05
-84.25 5.85110186889957e-05
-84.2 5.7205261111336e-05
-84.15 5.56121490884808e-05
-84.1 5.37393971286325e-05
-84.05 5.15961242434458e-05
-84 4.91928096283316e-05
-83.95 4.65412415136419e-05
-83.9 4.36544594356744e-05
-83.85 4.05466902094409e-05
-83.8 3.72332779167744e-05
-83.75 3.37306082534635e-05
-83.7 3.00560276075359e-05
-83.65 2.62277572674285e-05
-83.6 2.22648031834472e-05
-83.55 1.81868617285021e-05
-83.5 1.40142219244981e-05
-83.45 9.76766461885773e-06
-83.4 5.4683591113541e-06
-83.35 1.13775774466978e-06
-83.3 -3.20251101721495e-06
-83.25 -7.53075049060642e-06
-83.2 -1.18253041160071e-05
-83.15 -1.60646637039274e-05
-83.1 -2.02275770420951e-05
-83.05 -2.4293154326168e-05
-83 -2.82409728813628e-05
-82.95 -3.20511796503754e-05
-82.9 -3.57045909335697e-05
-82.85 -3.91827888805888e-05
-82.8 -4.2468214248242e-05
-82.75 -4.55442549576631e-05
-82.7 -4.83953300042331e-05
-82.65 -5.10069682965215e-05
-82.6 -5.33658820253999e-05
-82.55 -5.54600341914132e-05
-82.5 -5.72786999473115e-05
-82.45 -5.88125214432211e-05
-82.4 -6.00535558940955e-05
-82.35 -6.09953166227034e-05
-82.3 -6.16328068662831e-05
-82.25 -6.19625461709759e-05
-82.2 -6.19825892350426e-05
-82.15 -6.16925370994985e-05
-82.1 -6.10935406229728e-05
-82.05 -6.01882962161271e-05
-82 -5.89810338496516e-05
-81.95 -5.74774973885082e-05
-81.9 -5.5684917343512e-05
-81.85 -5.36119761693386e-05
-81.8 -5.12687662754285e-05
-81.75 -4.86667409528398e-05
-81.7 -4.58186584556933e-05
-81.65 -4.2738519510278e-05
-81.6 -3.94414985579701e-05
-81.55 -3.5943869069697e-05
-81.5 -3.22629232995833e-05
-81.45 -2.84168868735129e-05
-81.4 -2.44248286344698e-05
-81.35 -2.0306566190562e-05
-81.3 -1.60825676334622e-05
-81.25 -1.17738499145045e-05
-81.2 -7.4018743827581e-06
-81.15 -2.98844000398197e-06
-81.1 1.44442520864543e-06
-81.05 5.87457401176687e-06
-81 1.02798504501397e-05
-80.95 1.46382005251196e-05
-80.9 1.89277824612713e-05
-80.85 2.31270760205941e-05
-80.8 2.72149903181409e-05
-80.75 3.11709695998236e-05
-80.7 3.49750964529037e-05
-80.65 3.86081919320053e-05
-80.6 4.20519120984189e-05
-80.55 4.52888404878896e-05
-80.5 4.830257604194e-05
-80.45 5.10778160599583e-05
-80.4 5.36004337536712e-05
-80.35 5.58575500121164e-05
-80.3 5.78375990136835e-05
-80.25 5.95303873520774e-05
-80.2 6.09271463750182e-05
-80.15 6.20205774679783e-05
-80.1 6.28048900500951e-05
-80.05 6.32758320854276e-05
-80 6.34307129497614e-05
-79.95 6.32684185310321e-05
-79.9 6.27894184799448e-05
-79.85 6.19957655663257e-05
-79.8 6.08910871359653e-05
-79.75 5.94805687019993e-05
-79.7 5.777092974404e-05
-79.65 5.57703918271108e-05
-79.6 5.34886391907763e-05
-79.55 5.09367719964898e-05
-79.5 4.81272524579272e-05
-79.45 4.50738441147537e-05
-79.4 4.17915445446998e-05
-79.35 3.82965118418302e-05
-79.3 3.46059852203184e-05
-79.25 3.07382001327209e-05
-79.2 2.67122983195375e-05
-79.15 2.2548233232601e-05
-79.1 1.82666712984383e-05
-79.05 1.38888895090523e-05
-79 9.43666984649314e-06
-78.95 4.93219106401314e-06
-78.9 3.97918360444856e-07
-78.85 -4.14350850435989e-06
-78.8 -8.66938809670998e-06
-78.75 -1.31570706368282e-05
-78.7 -1.75840712022003e-05
-78.65 -2.19281822414225e-05
-78.6 -2.616758483615e-05
-78.55 -3.02809581542564e-05
-78.5 -3.4247586545612e-05
-78.45 -3.80474637429373e-05
-78.4 -4.16613936439362e-05
-78.35 -4.50710871673014e-05
-78.3 -4.82592546941309e-05
-78.25 -5.12096936277113e-05
-78.2 -5.39073706284041e-05
-78.15 -5.63384981064097e-05
-78.1 -5.84906045833368e-05
-78.05 -6.03525985636539e-05
-78 -6.19148255890792e-05
-77.95 -6.31691181826313e-05
-77.9 -6.41088384242375e-05
-77.85 -6.47289129363128e-05
-77.8 -6.5025860095396e-05
-77.75 -6.49978093245705e-05
-77.7 -6.4644512360817e-05
-77.65 -6.39673464314385e-05
-77.6 -6.29693093140772e-05
-77.55 -6.16550062953889e-05
-77.5 -6.00306290839645e-05
-77.45 -5.81039267733744e-05
-77.4 -5.5884168991067e-05
-77.35 -5.33821014080677e-05
-77.3 -5.06098938228062e-05
-77.25 -4.75810810697558e-05
-77.2 -4.43104970397023e-05
-77.15 -4.0814202133202e-05
-77.1 -3.71094045019462e-05
-77.05 -3.32143754641723e-05
-77 -2.91483595097803e-05
-76.95 -2.49314793382792e-05
-76.9 -2.0584636397967e-05
-76.85 -1.61294074177083e-05
-76.8 -1.15879374431981e-05
-76.75 -6.98282990759061e-06
-76.7 -2.33703428172966e-06
-76.65 2.32626813813204e-06
-76.6 6.98377973735528e-06
-76.55 1.16122028098542e-05
-76.5 1.61883559259298e-05
-76.45 2.06892898606561e-05
-76.4 2.50924025040519e-05
-76.35 2.93755521787244e-05
-76.3 3.35171687979889e-05
-76.25 3.74963623076143e-05
-76.2 4.12930278672652e-05
-76.15 4.48879472433524e-05
-76.1 4.82628859032811e-05
-76.05 5.14006853219163e-05
-76 5.4285350034364e-05
-75.95 5.69021289947846e-05
-75.9 5.92375908287768e-05
-75.85 6.12796925967788e-05
-75.8 6.30178417177589e-05
-75.75 6.44429507360772e-05
-75.7 6.55474846496126e-05
-75.65 6.63255005539031e-05
-75.6 6.67726793949572e-05
-75.55 6.68863496623792e-05
-75.5 6.6665502894314e-05
-75.45 6.6110800906272e-05
-75.4 6.52245746969317e-05
-75.35 6.40108150253438e-05
-75.3 6.24751546953697e-05
-75.25 6.06248426244738e-05
-75.2 5.84687098149505e-05
-75.15 5.60171273861069e-05
-75.1 5.32819568656248e-05
-75.05 5.02764929771165e-05
-75 4.70153991985524e-05
-74.95 4.35146364026052e-05
-74.9 3.97913849248301e-05
-74.85 3.5863960438819e-05
-74.8 3.17517240488508e-05
-74.75 2.74749870399647e-05
-74.7 2.3054910752643e-05
-74.65 1.85134020742812e-05
-74.6 1.38730050622062e-05
-74.55 9.15678923306785e-06
-74.5 4.38823507086567e-06
-74.45 -4.08882679405425e-07
-74.4 -5.21061335358426e-06
-74.35 -9.99294975767869e-06
-74.3 -1.47319480105898e-05
-74.25 -1.94038472429086e-05
-74.2 -2.39851885542431e-05
-74.15 -2.84529326342852e-05
-74.1 -3.27845754585557e-05
-74.05 -3.69582614784386e-05
-74 -4.09528937367079e-05
-73.95 -4.47482403542007e-05
-73.9 -4.83250368505363e-05
-73.85 -5.16650837817425e-05
-73.8 -5.47513392002324e-05
-73.75 -5.75680054676684e-05
-73.7 -6.01006099787336e-05
-73.65 -6.23360793835792e-05
-73.6 -6.4262806928566e-05
-73.55 -6.58707125687386e-05
-73.5 -6.71512955410699e-05
-73.45 -6.80976791247353e-05
-73.4 -6.87046473533235e-05
-73.35 -6.89686734837789e-05
-73.3 -6.88879400677968e-05
-73.25 -6.84623505131554e-05
-73.2 -6.76935320648544e-05
-73.15 -6.65848301787334e-05
-73.1 -6.51412943032426e-05
-73.05 -6.33696551280185e-05
-73 -6.12782934006686e-05
-72.95 -5.88772004554651e-05
-72.9 -5.61779306392813e-05
-72.85 -5.31935458608713e-05
-72.8 -4.99385525292685e-05
-72.75 -4.6428831185486e-05
-72.7 -4.26815591686254e-05
-72.65 -3.8715126692768e-05
-72.6 -3.45490467444457e-05
-72.55 -3.02038592419044e-05
-72.5 -2.57010299266203e-05
-72.45 -2.10628444844533e-05
-72.4 -1.63122984183001e-05
-72.35 -1.14729832160006e-05
-72.3 -6.56896937645693e-06
-72.25 -1.62468687333899e-06
-72.2 3.33519635070572e-06
-72.15 8.28589725582082e-06
-72.1 1.32026413315667e-05
-72.05 1.80607863627157e-05
-72 2.28359457170246e-05
-71.95 2.75041105393614e-05
-71.9 3.20417702411934e-05
-71.85 3.64260306821277e-05
-71.8 4.0634729450877e-05
-71.75 4.46465476666765e-05
-71.7 4.84411177387138e-05
-71.65 5.19991265404894e-05
-71.6 5.53024134780985e-05
-71.55 5.83340629561148e-05
-71.5 6.10784907719348e-05
-71.45 6.35215239989885e-05
-71.4 6.56504739509823e-05
-71.35 6.74542018531656e-05
-71.3 6.89231768823409e-05
-71.25 7.0049526274785e-05
-71.2 7.08270772402464e-05
-71.15 7.12513904605288e-05
-71.1 7.1319784992677e-05
-71.05 7.10313544392357e-05
-71 7.0386974291256e-05
-70.95 6.9389300393461e-05
-70.9 6.80427585250383e-05
-70.85 6.63535251336885e-05
-70.8 6.43294993046035e-05
-70.75 6.19802660897665e-05
-70.7 5.93170513661335e-05
-70.65 5.63526684336659e-05
-70.6 5.31014566056232e-05
-70.55 4.95792120837846e-05
-70.5 4.58031114501569e-05
-70.45 4.17916281440333e-05
-70.4 3.75644423288257e-05
-70.35 3.31423445867013e-05
-70.3 2.85471339105628e-05
-70.25 2.38015104921425e-05
-70.2 1.89289638317941e-05
-70.15 1.39536567198247e-05
-70.1 8.90030566077531e-06
-70.05 3.79405833083486e-06
-70 -1.33963132555622e-06
-69.95 -6.47512974096423e-06
-69.9 -1.15867514833009e-05
-69.85 -1.66488874917375e-05
-69.8 -2.16361331511214e-05
-69.75 -2.65234155654308e-05
-69.7 -3.12861193936027e-05
-69.65 -3.59002106170516e-05
-69.6 -4.03423576173377e-05
-69.55 -4.45900489547104e-05
-69.5 -4.86217072535862e-05
-69.45 -5.24167986193569e-05
-69.4 -5.59559370321731e-05
-69.35 -5.92209831874141e-05
-69.3 -6.21951372793237e-05
-69.25 -6.48630252536321e-05
-69.2 -6.72107780867561e-05
-69.15 -6.92261036832227e-05
-69.1 -7.08983510191213e-05
-69.05 -7.22185661974855e-05
-69 -7.31795401213498e-05
-68.95 -7.37758475316154e-05
-68.9 -7.40038771995956e-05
-68.85 -7.38618531079786e-05
-68.8 -7.33498464987209e-05
-68.75 -7.24697787118551e-05
-68.7 -7.12254147851203e-05
-68.65 -6.96223478304795e-05
-68.6 -6.76679742497443e-05
-68.55 -6.53714598974451e-05
-68.5 -6.27436973445346e-05
-68.45 -5.97972544412708e-05
-68.4 -5.65463144214557e-05
-68.35 -5.30066078328938e-05
-68.3 -4.91953366202586e-05
-68.25 -4.51310907263149e-05
-68.2 -4.08337576154211e-05
-68.15 -3.63244251592567e-05
-68.1 -3.16252783585863e-05
-68.05 -2.67594904064195e-05
-68 -2.17511086269881e-05
-67.95 -1.66249358514006e-05
-67.9 -1.14064078145007e-05
-67.85 -6.12146717824171e-06
-67.8 -7.96434804676682e-07
-67.75 4.54212108362714e-06
-67.7 9.86751720639978e-06
-67.65 1.51530883340313e-05
-67.6 2.03723205387553e-05
-67.55 2.54989839241593e-05
-67.5 3.05072641700729e-05
-67.45 3.53718922347273e-05
-67.4 4.00682715642074e-05
-67.35 4.45726021705838e-05
-67.3 4.88620009546744e-05
-67.25 5.29146176670604e-05
-67.2 5.67097459217037e-05
-67.15 6.02279287001639e-05
-67.1 6.34510578108935e-05
-67.05 6.63624667972656e-05
-67 6.89470168197203e-05
-66.95 7.11911750715483e-05
-66.9 7.30830853242042e-05
-66.85 7.46126302364732e-05
-66.8 7.57714851021224e-05
-66.75 7.65531627526565e-05
-66.7 7.69530493752576e-05
-66.65 7.69684310507156e-05
-66.6 7.65985108619291e-05
-66.55 7.58444164701467e-05
-66.5 7.47091981033133e-05
-66.45 7.31978169484349e-05
-66.4 7.13171239875622e-05
-66.35 6.90758293645739e-05
-66.3 6.64844624171847e-05
-66.25 6.35553225552743e-05
-66.2 6.03024212125097e-05
-66.15 5.67414151430698e-05
-66.1 5.28895313788793e-05
-66.05 4.87654842048718e-05
-66 4.4389384550248e-05
-65.95 3.97826422322468e-05
-65.9 3.49678615254219e-05
-65.85 2.99687305636278e-05
-65.8 2.48099051136885e-05
-65.75 1.95168872888869e-05
-65.7 1.41158997968254e-05
-65.65 8.633756339722e-06
-65.6 3.09772880570799e-06
-65.55 -2.4645880929396e-06
-65.5 -8.025414064549e-06
-65.45 -1.35569216848647e-05
-65.4 -1.90313753575171e-05
-65.35 -2.44212700956864e-05
-65.3 -2.96994694318756e-05
-65.25 -3.48393417655444e-05
-65.2 -3.98148944646426e-05
-65.15 -4.46009050468017e-05
-65.1 -4.91730487790516e-05
-65.05 -5.35080220513773e-05
-65 -5.75836608991349e-05
-64.95 -6.13790540722314e-05
-64.9 -6.48746500749144e-05
-64.85 -6.80523576289133e-05
-64.8 -7.08956390443707e-05
-64.75 -7.33895960173547e-05
-64.7 -7.55210474095872e-05
-64.65 -7.72785986051742e-05
-64.6 -7.86527020803962e-05
-64.55 -7.96357088658005e-05
-64.5 -8.02219106247288e-05
-64.45 -8.04075721187798e-05
-64.4 -8.01909538783255e-05
-64.35 -7.95723249448297e-05
-64.3 -7.8553965601118e-05
-64.25 -7.71401600556655e-05
-64.2 -7.53371790971623e-05
-64.15 -7.31532527858243e-05
-64.1 -7.05985332978888e-05
-64.05 -6.76850480892222e-05
-64 -6.4426643592711e-05
-63.95 -6.08389197118709e-05
-63.9 -5.69391554196435e-05
-63.85 -5.27462258164179e-05
-63.8 -4.82805110446962e-05
-63.75 -4.35637974992819e-05
-63.7 -3.86191718112119e-05
-63.65 -3.34709081206655e-05
-63.6 -2.81443491885833e-05
-63.55 -2.26657819285374e-05
-63.5 -1.70623079693482e-05
-63.45 -1.13617098848958e-05
-63.4 -5.59231375039134e-06
-63.35 2.17151296065877e-07
-63.3 6.03769579161056e-06
-63.25 1.18402142786114e-05
-63.2 1.75956305094879e-05
-63.15 2.3275042803582e-05
-63.1 2.88498688312094e-05
-63.05 3.42919891015124e-05
-63 3.95738884358283e-05
-62.95 4.46687947169651e-05
-62.9 4.95508142169954e-05
-62.85 5.41950628218801e-05
-62.8 5.85777924903535e-05
-62.75 6.26765123069362e-05
-62.7 6.64701035145984e-05
-62.65 6.99389279413424e-05
-62.6 7.3064929266677e-05
-62.55 7.58317266084621e-05
-62.5 7.82246999477492e-05
-62.45 8.02310669488448e-05
-62.4 8.18399507737005e-05
-62.35 8.30424385336686e-05
-62.3 8.38316300674579e-05
-62.25 8.42026767815488e-05
-62.2 8.41528103381544e-05
-62.15 8.36813610258067e-05
-62.1 8.27897656985628e-05
-62.05 8.14815652214148e-05
-62 7.97623914114975e-05
-61.95 7.76399435168678e-05
-61.9 7.51239543267216e-05
-61.85 7.22261460586571e-05
-61.8 6.8960176219746e-05
-61.75 6.53415736884648e-05
-61.7 6.13876653137356e-05
-61.65 5.71174933751702e-05
-61.6 5.25517242948752e-05
-61.55 4.77125490356174e-05
-61.5 4.26235756625498e-05
-61.45 3.73097145858457e-05
-61.4 3.17970570392647e-05
-61.35 2.61127473847064e-05
-61.3 2.02848498649929e-05
-61.25 1.43422104563078e-05
-61.2 8.31431449774328e-06
-61.15 2.23114079813716e-06
-61.1 -3.87698706031659e-06
-61.05 -9.97955148641746e-06
-61 -1.60459929648455e-05
-60.95 -2.20458627056923e-05
-60.9 -2.79489750980179e-05
-60.85 -3.3725559205872e-05
-60.8 -3.93464085480708e-05
-60.75 -4.47830284096711e-05
-60.7 -5.00077799435059e-05
-60.65 -5.49940203343074e-05
-60.6 -5.97162383157757e-05
-60.55 -6.41501843523876e-05
-60.5 -6.82729948226745e-05
-60.45 -7.20633095690212e-05
-60.4 -7.55013822106184e-05
-60.35 -7.85691826508883e-05
-60.3 -8.12504912483277e-05
-60.25 -8.35309841601074e-05
-60.2 -8.53983094107161e-05
-60.15 -8.68421532832498e-05
-60.1 -8.78542966783916e-05
-60.05 -8.8428661135471e-05
-60 -8.85613442609916e-05
-59.95 -8.82506443624239e-05
-59.9 -8.74970741385983e-05
-59.85 -8.63033633324617e-05
-59.8 -8.4674450306975e-05
-59.75 -8.26174625602808e-05
-59.7 -8.01416862516582e-05
-59.65 -7.72585248649426e-05
-59.6 -7.39814471907351e-05
-59.55 -7.03259248625805e-05
-59.5 -6.63093597350878e-05
-59.45 -6.19510014434305e-05
-59.4 -5.72718555335336e-05
-59.35 -5.22945826002748e-05
-59.3 -4.70433889169628e-05
-59.25 -4.15439090829533e-05
-59.2 -3.5823081257323e-05
-59.15 -2.99090155848129e-05
-59.1 -2.38308564555886e-05
-59.05 -1.76186392725673e-05
-59 -1.13031424289528e-05
-58.95 -4.91573522406112e-06
-58.9 1.51177753262579e-06
-58.85 7.94731346108617e-06
-58.8 1.43586723116157e-05
-58.75 2.07136966339801e-05
-58.7 2.69804326153741e-05
-58.65 3.31272902851091e-05
-58.6 3.91232022853555e-05
-58.55 4.49377804126488e-05
-58.5 5.05414691442191e-05
-58.45 5.59056953764796e-05
-58.4 6.10030136201447e-05
-58.35 6.58072459173713e-05
-58.3 7.02936157709277e-05
-58.25 7.44388754035734e-05
-58.2 7.82214256974535e-05
-58.15 8.16214281982185e-05
-58.1 8.46209086066092e-05
-58.05 8.72038512212174e-05
-58 8.9356283839847e-05
-57.95 9.1066352673149e-05
-57.9 9.23243868727675e-05
-57.85 9.31229523268744e-05
-57.8 9.34568944284489e-05
-57.75 9.33233695757152e-05
-57.7 9.27218652195322e-05
-57.65 9.1654208328962e-05
-57.6 9.01245622034511e-05
-57.55 8.81394116177694e-05
-57.5 8.57075363437807e-05
-57.45 8.28399731509774e-05
-57.4 7.95499664452284e-05
-57.35 7.58529077620675e-05
-57.3 7.17662643868172e-05
-57.25 6.73094974286199e-05
-57.2 6.25039697287591e-05
-57.15 5.7372844035237e-05
-57.1 5.19409719251666e-05
-57.05 4.62347740038884e-05
-57 4.0282111954594e-05
-56.95 3.41121530543967e-05
-56.9 2.7755227812026e-05
-56.85 2.12426814184159e-05
-56.8 1.46067197342426e-05
-56.75 7.88025056774204e-06
-56.7 1.09672102176938e-06
-56.65 -5.71004828910502e-06
-56.6 -1.25060313327534e-05
-56.55 -1.92571662322956e-05
-56.5 -2.59295254751541e-05
-56.45 -3.24894859103405e-05
-56.4 -3.89038976845438e-05
-56.35 -4.51402512704178e-05
-56.3 -5.11668417475272e-05
-56.25 -5.69529295076924e-05
-56.2 -6.24688965719275e-05
-56.15 -6.7686397725741e-05
-56.1 -7.25785057031659e-05
-56.05 -7.71198496774184e-05
-56 -8.12867463474143e-05
-55.95 -8.50573229443633e-05
-55.9 -8.84116315211457e-05
-55.85 -9.13317539289736e-05
-55.8 -9.38018969307505e-05
-55.75 -9.58084769483508e-05
-55.7 -9.73401939915123e-05
-55.65 -9.83880943689269e-05
-55.6 -9.89456218371642e-05
-55.55 -9.90086568999965e-05
-55.5 -9.85755440292368e-05
-55.45 -9.76471066380526e-05
-55.4 -9.62266496985856e-05
-55.35 -9.43199499572826e-05
-55.3 -9.19352337633177e-05
-55.25 -8.90831425875456e-05
-55.2 -8.57766863712597e-05
-55.15 -8.20311849053217e-05
-55.1 -7.78641975006706e-05
-55.05 -7.32954412705029e-05
-55 -6.83466984022344e-05
-54.95 -6.30417128534253e-05
-54.9 -5.74060769598683e-05
-54.85 -5.14671084957508e-05
-54.8 -4.52537187749188e-05
-54.75 -3.87962724285597e-05
-54.7 -3.21264395378331e-05
-54.65 -2.52770408398924e-05
-54.6 -1.82818867621583e-05
-54.55 -1.11756110724232e-05
-54.5 -3.99349996123102e-06
-54.45 3.22868260217657e-06
-54.4 1.04548723783462e-05
-54.35 1.76488843520793e-05
-54.3 2.47745933223117e-05
-54.25 3.17961146891384e-05
-54.2 3.86779845364642e-05
-54.15 4.53853381099912e-05
-54.1 5.18840857959634e-05
-54.05 5.81410857162524e-05
-54 6.41243120699505e-05
-53.95 6.98030183705739e-05
-53.9 7.51478947511688e-05
-53.85 8.01312185369761e-05
-53.8 8.47269973166932e-05
-53.75 8.89111037786425e-05
-53.7 9.26614016171459e-05
-53.65 9.59578618569278e-05
-53.6 9.8782668989224e-05
-53.55 0.000101120316362244
-53.5 0.00010295769032049
-53.45 0.000104284142641913
-53.4 0.000105091550878764
-53.35 0.000105374366266933
-53.3 0.000105129648929381
-53.25 0.00010435709016154
-53.2 0.000103059021650115
-53.15 0.000101240411541155
-53.1 9.89088473383063e-05
-53.05 9.60745056775306e-05
-53 9.27501090898389e-05
-52.95 8.8950869928597e-05
-52.9 8.46944217022234e-05
-52.85 8.00007381164178e-05
-52.8 7.48920401920638e-05
-52.75 6.93926918853487e-05
-52.7 6.35290846951319e-05
-52.65 5.73295117988749e-05
-52.6 5.08240323122432e-05
-52.55 4.40443263185158e-05
-52.5 3.70235413619455e-05
-52.45 2.97961311439377e-05
-52.4 2.23976872021396e-05
-52.35 1.48647643900186e-05
-52.3 7.23470100808109e-06
-52.25 -4.54565532670391e-07
-52.2 -8.16468660925523e-06
-52.15 -1.58570929206628e-05
-52.1 -2.34931867144567e-05
-52.05 -3.10345347516767e-05
-52 -3.84430610488086e-05
-51.95 -4.5681238433494e-05
-51.9 -5.27122779533567e-05
-51.85 -5.95003151848316e-05
-51.8 -6.60105925011875e-05
-51.75 -7.22096363759924e-05
-51.7 -7.80654288200019e-05
-51.65 -8.35475720757946e-05
-51.6 -8.86274457252859e-05
-51.55 -9.32783554004177e-05
-51.5 -9.7475672326664e-05
-51.45 -0.000101196962972341
-51.4 -0.000104422108123861
-51.35 -0.00010713341075779
-51.3 -0.000109315692134628
-51.25 -0.000110956375596367
-51.2 -0.000112045557609797
-51.15 -0.000112576065659956
-51.1 -0.000112543502662753
-51.05 -0.000111946277632253
-51 -0.000110785622406184
-50.95 -0.00010906559430243
-50.9 -0.000106793064649384
-50.85 -0.00010397769320361
-50.8 -0.000100631888539031
-50.75 -9.67707545623398e-05
-50.7 -9.24120233793501e-05
-50.65 -8.75759748059686e-05
-50.6 -8.22853428852785e-05
-50.55 -7.65652098383244e-05
-50.5 -7.04428879403698e-05
-50.45 -6.39477898762749e-05
-50.4 -5.71112881879162e-05
-50.35 -4.99665644829251e-05
-50.3 -4.25484491271814e-05
-50.25 -3.48932521931762e-05
-50.2 -2.70385864823021e-05
-50.15 -1.90231834811029e-05
-50.1 -1.08867031492963e-05
-50.05 -2.66953847077514e-06
-50 5.58738427237474e-06
-49.95 1.38428085186901e-05
-49.9 2.20553527355615e-05
-49.85 3.01837169991433e-05
-49.8 3.81868898189209e-05
-49.75 4.6024354175712e-05
-49.7 5.36562917427974e-05
-49.65 6.10437842659133e-05
-49.6 6.81490110889811e-05
-49.55 7.49354418286459e-05
-49.5 8.13680232218791e-05
-49.45 8.74133591969799e-05
-49.4 9.30398832491586e-05
-49.35 9.82180222373692e-05
-49.3 0.000102920350759012
-49.25 0.000107121735303357
-49.2 0.00011079946743286
-49.15 0.000113933385293678
-49.1 0.000116505982812488
-49.05 0.00011850250599578
-49 0.000119911035809975
-48.95 0.000120722557185646
-48.9 0.00012093101375649
-48.85 0.000120533348013222
-48.8 0.000119529526623891
-48.75 0.000117922550744865
-48.7 0.000115718451220656
-48.65 0.000112926268645364
-48.6 0.000109558018333576
-48.55 0.000105628640323593
-48.5 0.00010115593461059
-48.45 9.616048188133e-05
-48.4 9.06655500949809e-05
-48.35 8.46969873261223e-05
-48.3 7.82831013557304e-05
-48.25 7.1454526563544e-05
-48.2 6.42440787403178e-05
-48.15 5.6686598500787e-05
-48.1 4.88187840373523e-05
-48.05 4.06790140102532e-05
-48 3.23071614220363e-05
-47.95 2.37443993721688e-05
-47.9 1.50329996314478e-05
-47.85 6.21612501516064e-06
-47.8 -2.66238343143535e-06
-47.75 -1.15582233920361e-05
-47.7 -2.04268513146943e-05
-47.65 -2.92237044363518e-05
-47.6 -3.79044236950559e-05
-47.55 -4.64250764197603e-05
-47.5 -5.47423776844525e-05
-47.45 -6.28139092157466e-05
-47.4 -7.0598334751034e-05
-47.35 -7.80556107577865e-05
-47.3 -8.51471914436229e-05
-47.25 -9.18362270112003e-05
-47.2 -9.8087754141786e-05
-47.15 -0.00010386887772638
-47.1 -0.000109148942903334
-47.05 -0.000113899696506386
-47 -0.000118095437076652
-46.95 -0.000121713152646257
-46.9 -0.000124732645559529
-46.85 -0.00012713664365994
-46.8 -0.000128910897236785
-46.75 -0.000130044261194743
-46.7 -0.000130528761981546
-46.65 -0.000130359648883722
-46.6 -0.000129535429377299
-46.55 -0.000128057888299191
-46.5 -0.000125932090685241
-46.45 -0.000123166368202241
-46.4 -0.000119772289183242
-46.35 -0.000115764612357671
-46.3 -0.000111161224449831
-46.25 -0.000105983061900816
-46.2 -0.000100254017049286
-46.15 -9.40008291855739e-05
-46.1 -8.72529609707912e-05
-46.05 -8.00424607875515e-05
-46 -7.24038116612809e-05
-45.95 -6.4373767460477e-05
-45.9 -5.59911771502965e-05
-45.85 -4.72967979362156e-05
-45.8 -3.83330981928555e-05
-45.75 -2.91440511271123e-05
-45.7 -1.97749201741873e-05
-45.65 -1.02720371697261e-05
-45.6 -6.8257438080457e-07
-45.55 8.94568848725652e-06
-45.5 1.85646011624993e-05
-45.45 2.81258823874647e-05
-45.4 3.75813610235745e-05
-45.35 4.68832174809409e-05
-45.3 5.59842242701714e-05
-45.25 6.48379844730849e-05
-45.2 7.33991669355792e-05
-45.15 8.16237369981657e-05
-45.1 8.94691815978763e-05
-45.05 9.6894727599265e-05
-45 0.000103861552241972
-44.95 0.000110332984627658
-44.9 0.000116274697209899
-44.85 0.000121654886296637
-44.8 0.000126444440625882
-44.75 0.000130617097131169
-44.7 0.000134149583073742
-44.65 0.000137021743783053
-44.6 0.000139216655315808
-44.55 0.000140720721416069
-44.5 0.000141523754234439
-44.45 0.000141619038342901
-44.4 0.000141003377662905
-44.35 0.000139677125007579
-44.3 0.000137644194023965
-44.25 0.00013491205340759
-44.2 0.000131491703349096
-44.15 0.000127397634260553
-44.1 0.000122647767917155
-44.05 0.000117263381237742
-44 0.000111269013014607
-43.95 0.000104692353988882
-43.9 9.75641207520966e-05
-43.85 8.99179140367433e-05
-43.8 8.17900620385378e-05
-43.75 7.32194494901053e-05
-43.7 6.42473332796412e-05
-43.65 5.49171454783387e-05
-43.6 4.52742847066636e-05
-43.55 3.53658968315525e-05
-43.5 2.52406460439807e-05
-43.45 1.49484774187798e-05
-43.4 4.5403721058095e-06
-43.35 -5.93190365668145e-06
-43.3 -1.64160544796459e-05
-43.25 -2.68595154548366e-05
-43.2 -3.720971419949e-05
-43.15 -4.74143340154684e-05
-43.1 -5.74215768529134e-05
-43.05 -6.71804247636329e-05
-43 -7.66408985311604e-05
-42.95 -8.57543121727066e-05
-42.9 -9.44735220230898e-05
-42.85 -0.000102753169132114
-42.8 -0.000110549913734721
-42.75 -0.000117822660587444
-42.7 -0.000124532774005125
-42.65 -0.000130644281478318
-42.6 -0.000136124064804134
-42.55 -0.0001409420377212
-42.5 -0.000145071309102678
-42.45 -0.000148488330829619
-42.4 -0.000151173029539978
-42.35 -0.000153108921526048
-42.3 -0.000154283210134504
-42.25 -0.000154686865108322
-42.2 -0.000154314683398039
-42.15 -0.000153165331060879
-42.1 -0.000151241365959533
-42.05 -0.000148549241067542
-42 -0.000145099288284771
-41.95 -0.000140905682763804
-41.9 -0.000135986387845897
-41.85 -0.000130363080802765
-41.8 -0.000124061059677542
-41.75 -0.000117109131614152
-41.7 -0.000109539483158732
-41.65 -0.000101387533108935
-41.6 -9.26917685766891e-05
-41.55 -8.34935650166381e-05
-41.5 -7.38369910557101e-05
-41.45 -6.37685990385565e-05
-41.4 -5.33372022786081e-05
-41.35 -4.25936400747844e-05
-41.3 -3.15905316191206e-05
-41.25 -2.03820199803917e-05
-41.2 -9.02350740290828e-06
-41.15 2.42861679225698e-06
-41.1 1.39172543745305e-05
-41.05 2.53848810751721e-05
-41 3.67738327696113e-05
-40.95 4.80265935559e-05
-40.9 5.90860842995355e-05
-40.85 6.9895950207112e-05
-40.8 8.04008459905566e-05
-40.75 9.05467171901433e-05
-40.7 0.000100281076238025
-40.65 0.000109553271864632
-40.6 0.000118314750477895
-40.55 0.000126519308179677
-40.5 0.000134123332125025
-40.45 0.0001410860299775
-40.4 0.000147369646267925
-40.35 0.000152939664523944
-40.3 0.000157764994103719
-40.25 0.000161818140738472
-40.2 0.000165075359865146
-40.15 0.000167516791911869
-40.1 0.000169126578784695
-40.05 0.000169892960893999
-40 0.00016980835415236
-39.95 0.000168869406472476
-39.9 0.000167077033393028
-39.85 0.000164436432562102
-39.8 0.000160957076911213
-39.75 0.000156652686457734
-39.7 0.000151541178779034
-39.65 0.000145644598307483
-39.6 0.00013898902470104
-39.55 0.000131604460648995
-39.5 0.000123524699576065
-39.45 0.000114787173809836
-39.4 0.000105432783876168
-39.35 9.55057096839739e-05
-39.3 8.50532044543522e-05
-39.25 7.41253723389098e-05
-39.2 6.27749307577726e-05
-39.15 5.10569585688074e-05
-39.1 3.90286312555664e-05
-39.05 2.67489443919773e-05
-39 1.42784267064818e-05
-38.95 1.67884412680063e-06
-38.9 -1.09871037615477e-05
-38.85 -2.36560933647258e-05
-38.8 -3.62644913217844e-05
-38.75 -4.87486717906377e-05
-38.7 -6.10453352086944e-05
-38.65 -7.30918269425827e-05
-38.6 -8.48264542337834e-05
-38.55 -9.61887998472906e-05
-38.5 -0.000107120030838689
-38.45 -0.000117563200871297
-38.4 -0.000127463544539231
-38.35 -0.000136768762184354
-38.3 -0.000145429293734915
-38.25 -0.00015339858014121
-38.2 -0.000160633311038475
-38.15 -0.000167093657329351
-38.1 -0.000172743487447303
-38.05 -0.000177550566137993
-38 -0.000181486734677547
-37.95 -0.000184528071534436
-37.9 -0.000186655032574967
-37.85 -0.000187852570010655
-37.8 -0.000188110229388591
-37.75 -0.000187422224032807
-37.7 -0.000185787486455002
-37.65 -0.000183209696366411
-37.6 -0.000179697285038317
-37.55 -0.000175263415876335
-37.5 -0.000169925941192393
-37.45 -0.000163707335277794
-37.4 -0.000156634604000203
-37.35 -0.00014873917126627
-37.3 -0.000140056742809256
-37.25 -0.000130627147876907
-37.2 -0.000120494159508265
-37.15 -0.000109705294198548
-37.1 -9.83115918581489e-05
-37.05 -8.63673770745832e-05
-37 -7.39300027843102e-05
-36.95 -6.10595775543475e-05
-36.9 -4.78186777608875e-05
-36.85 -3.42720460333348e-05
-36.8 -2.04862774068554e-05
-36.75 -6.52949469427021e-06
-36.7 7.5289853514128e-06
-36.65 2.16189934596817e-05
-36.6 3.56698551813119e-05
-36.55 4.96107424373325e-05
-36.5 6.33710275437479e-05
-36.45 7.68806379576129e-05
-36.4 9.0070409978702e-05
-36.35 0.000102872439638356
-36.3 0.000115220429013175
-36.25 0.000127050026216042
-36.2 0.000138299157340473
-36.15 0.000148908348666371
-36.1 0.000158821037475843
-36.05 0.000167983869876582
-36 0.000176346984087253
-35.95 0.000183864277704097
-35.9 0.000190493657540263
-35.85 0.000196197270708931
-35.8 0.00020094171570767
-35.75 0.000204698232354351
-35.7 0.000207442869523868
-35.65 0.000209156629739435
-35.6 0.000209825589781888
-35.55 0.000209440996594693
-35.5 0.000207999337880744
-35.45 0.000205502386908926
-35.4 0.000201957221173359
-35.35 0.000197376214675514
-35.3 0.000191777003728503
-35.25 0.000185182426313156
-35.2 0.00017762043514635
-35.15 0.000169123984752917
-35.1 0.000159730892962564
-35.05 0.000149483677382115
-35 0.00013842936752028
-34.95 0.000126619293366481
-34.9 0.000114108851346462
-34.85 0.000100957248694756
-34.8 8.72272273970859e-05
-34.75 7.29847689638056e-05
-34.7 5.8298781397972e-05
-34.65 4.32407698180809e-05
-34.6 2.78844922853302e-05
-34.55 1.23056024680393e-05
-34.5 -3.41871914892371e-06
-34.45 -1.92101437346092e-05
-34.4 -3.49895804283611e-05
-34.35 -5.06775686179557e-05
-34.3 -6.61946742542406e-05
-34.25 -8.14618882452121e-05
-34.2 -9.64010249502262e-05
-34.15 -0.000110935118782531
-34.1 -0.000124988816925687
-34.05 -0.00013848876617679
-34 -0.000151363991946775
-33.95 -0.000163546267475442
-33.9 -0.000174970471356162
-33.85 -0.000185574931512364
-33.8 -0.000195301753824687
-33.75 -0.000204097133673964
-33.7 -0.000211911648740622
-33.65 -0.00021870053148536
-33.6 -0.00022442391982876
-33.55 -0.000229047084648342
-33.5 -0.000232540632820022
-33.45 -0.000234880684646508
-33.4 -0.000236049024637293
-33.35 -0.000236033224732975
-33.3 -0.00023482673920009
-33.25 -0.000232428970560749
-33.2 -0.000228845306063497
-33.15 -0.000224087124347243
-33.1 -0.000218171772098076
-33.05 -0.000211122510648594
-33 -0.00020296843262021
-32.95 -0.000193744348860028
-32.9 -0.000183490646074537
-32.85 -0.000172253115711692
-32.8 -0.000160082754790333
-32.75 -0.000147035539520354
-32.7 -0.00013317217269803
-32.65 -0.000118557805997585
-32.6 -0.000103261738411726
-32.55 -8.73570922198995e-05
-32.5 -7.09204679826158e-05
-32.45 -5.40315801728844e-05
-32.4 -3.67728751608769e-05
-32.35 -1.92291333649192e-05
-32.3 -1.48705747025364e-06
-32.25 1.63651513037451e-05
-32.2 3.42382268374985e-05
-32.15 5.20422795360778e-05
-32.1 6.96872433851648e-05
-32.05 8.70833264392113e-05
-32 0.000104141462514511
-31.95 0.000120773761842419
-31.9 0.00013689395843149
-31.85 0.000152417851891897
-31.8 0.000167263741491192
-31.75 0.000181352850237207
-31.7 0.00019460973682156
-31.65 0.00020696269330572
-31.6 0.000218344126490673
-31.55 0.000228690920980677
-31.5 0.000237944782031084
-31.45 0.000246052556359455
-31.4 0.000252966529197737
-31.35 0.000258644695970732
-31.3 0.000263051007101981
-31.25 0.000266155584571983
-31.2 0.000267934908984859
-31.15 0.000268371976037491
-31.1 0.000267456421429322
-31.05 0.000265184613400619
-31 0.000261559712241465
-30.95 0.000256591696272384
-30.9 0.000250297353959498
-30.85 0.000242700241991832
-30.8 0.000233830609314975
-30.75 0.000223725287283012
-30.7 0.000212427546258754
-30.65 0.000199986919159862
-30.6 0.000186458992614858
-30.55 0.000171905166557301
-30.5 0.000156392383247832
-30.45 0.00013999282687162
-30.4 0.000122783595012015
-30.35 0.000104846343449385
-30.3 8.62669058762195e-05
-30.25 6.71348902549747e-05
-30.2 4.75432536731278e-05
-30.15 2.75878576697013e-05
-30.1 7.36700611856086e-06
-30.05 -1.30190321446235e-05
-30 -3.34685136732755e-05
-29.95 -5.38787213791852e-05
-29.9 -7.41464736907213e-05
-29.85 -9.41686394121326e-05
-29.8 -0.000113842655749596
-29.75 -0.000133067046935449
-29.7 -0.000151741940860418
-29.65 -0.000169769581114772
-29.6 -0.000187054831843497
-29.55 -0.000203505672837743
-29.5 -0.000219033682315119
-29.45 -0.000233554504884761
-29.4 -0.000246988302249486
-29.35 -0.000259260184266471
-29.3 -0.000270300618069633
-29.25 -0.000280045813050874
-29.2 -0.000288438079603205
-29.15 -0.000295426159646068
-29.1 -0.000300965527081386
-29.05 -0.000305018656467447
-29 -0.000307555258345988
-28.95 -0.00030855247981516
-28.9 -0.000307995069106587
-28.85 -0.00030587550309778
-28.8 -0.000302194076870805
-28.75 -0.000296958954613462
-28.7 -0.000290186181349419
-28.65 -0.000281899655177786
-28.6 -0.000272131059899449
-28.55 -0.000260919758106259
-28.5 -0.000248312645008741
-28.45 -0.000234363963477321
-28.4 -0.000219135080970287
-28.35 -0.000202694229217519
-28.3 -0.000185116207721699
-28.25 -0.000166482052327
-28.2 -0.000146878670288339
-28.15 -0.000126398443451112
-28.1 -0.000105138801321004
-28.05 -8.32017659651048e-05
-28 -6.06934708382957e-05
-27.95 -3.7723655771922e-05
-27.9 -1.44051404943265e-05
-27.85 9.14672082573479e-06
-27.8 3.28146014121594e-05
-27.75 5.64797773931635e-05
-27.7 8.00227142093271e-05
-27.65 0.000103323661064824
-27.6 0.000126263250511415
-27.55 0.000148723100211642
-27.5 0.000170586413898818
-27.45 0.000191738578537139
-27.4 0.000212067754685518
-27.35 0.000231465457083766
-27.3 0.000249827122509384
-27.25 0.000267052661997428
-27.2 0.000283046994574509
-27.15 0.000297720559730787
-27.1 0.00031098980594046
-27.05 0.000322777652641482
-27 0.000333013923198523
-26.95 0.000341635746499209
-26.9 0.000348587924971729
-26.85 0.000353823266961556
-26.8 0.000357302881565552
-26.75 0.000358996434192481
-26.7 0.000358882361299199
-26.65 0.00035694804294072
-26.6 0.000353189931969209
-26.55 0.000347613638920799
-26.5 0.000340233971839155
-26.45 0.0003310749304999
-26.4 0.000320169654719485
-26.35 0.000307560326654837
-26.3 0.000293298027225076
-26.25 0.00027744254701285
-26.2 0.000260062152229207
-26.15 0.000241233306551491
-26.1 0.000221040349867311
-26.05 0.000199575135178216
-26 0.000176936625133226
-25.95 0.000153230449873638
-25.9 0.000128568428075692
-25.85 0.000103068053275493
-25.8 7.68519477500977e-05
-25.75 5.00472864089238e-05
-25.7 2.2785193319541e-05
-25.65 -4.79988634942686e-06
-25.6 -3.2570836039031e-05
-25.55 -6.03885361016128e-05
-25.5 -8.81125475109057e-05
-25.45 -0.000115601807693172
-25.4 -0.000142715335102185
-25.35 -0.000169312939087052
-25.3 -0.000195255931544609
-25.25 -0.0002204078368078
-25.2 -0.000244635096198597
-25.15 -0.000267807763668877
-25.1 -0.000289800188965531
-25.05 -0.000310491684787019
-25 -0.000329767174447802
-24.95 -0.000347517816634316
-24.9 -0.000363641603921498
-24.85 -0.000378043931821906
-24.8 -0.000390638135259937
-24.75 -0.000401345989501108
-24.7 -0.00041009817272023
-24.65 -0.000416834687561964
-24.6 -0.000421505239232017
-24.55 -0.000424069567856153
-24.5 -0.000424497733056523
-24.45 -0.000422770348919417
-24.4 -0.000418878767764408
-24.35 -0.000412825211370801
-24.3 -0.000404622848572181
-24.25 -0.000394295818392268
-24.2 -0.000381879198164055
-24.15 -0.000367418916347855
-24.1 -0.000350971610041007
-24.05 -0.000332604427451289
-24 -0.000312394775885877
-23.95 -0.000290430016086759
-23.9 -0.000266807104020204
-23.85 -0.000241632181500886
-23.8 -0.000215020117299013
-23.75 -0.000187094000640022
-23.7 -0.00015798458925961
-23.65 -0.000127829714420739
-23.6 -9.6773645532602e-05
-23.55 -6.49664172329755e-05
-23.5 -3.25631220038805e-05
-23.45 2.76828415137578e-07
-23.4 3.33904693725287e-05
-23.35 6.66120738022661e-05
-23.3 9.97739631203044e-05
-23.25 0.000132707334638302
-23.2 0.000165243101502749
-23.15 0.000197212741076406
-23.1 0.000228449147607252
-23.05 0.000258787484978248
-23 0.000288066035299617
-22.95 0.000316127039094072
-22.9 0.000342817522834738
-22.85 0.000367990109625401
-22.8 0.000391503808863046
-22.75 0.000413224780793401
-22.7 0.000433027071961
-22.65 0.000450793317665862
-22.6 0.00046641540766884
-22.55 0.000479795111536489
-22.5 0.000490844660183371
-22.45 0.000499487280354441
-22.4 0.000505657678991757
-22.35 0.000509302474647473
-22.3 0.000510380573338005
-22.25 0.000508863486481521
-22.2 0.000504735588821438
-22.15 0.000497994314511418
-22.1 0.000488650289821272
-22.05 0.000476727401217094
-22 0.000462262797871553
-21.95 0.000445306827970427
-21.9 0.000425922908497695
-21.85 0.000404187328502609
-21.8 0.0003801889861766
-21.75 0.000354029060394376
-21.7 0.000325820617700462
-21.65 0.00029568815604842
-21.6 0.000263767086923451
-21.55 0.000230203157798476
-21.5 0.000195151817187648
-21.45 0.000158777524867938
-21.4 0.000121253010137444
-21.35 8.27584812668396e-05
-21.3 4.34807895763905e-05
-21.25 3.61255183365157e-06
-21.2 -3.66487650850735e-05
-21.15 -7.71017930947257e-05
-21.1 -0.000117542240974038
-21.05 -0.000157763897026595
-21 -0.000197559651571482
-20.95 -0.000236722534351141
-20.9 -0.00027504676181321
-20.85 -0.000312328789115863
-20.8 -0.000348368361623478
-20.75 -0.000382969560602103
-20.7 -0.000415941837792941
-20.65 -0.000447101033537445
-20.6 -0.00047627037315005
-20.55 -0.000503281436284433
-20.5 -0.000527975094116557
-20.45 -0.000550202409272637
-20.4 -0.0005698254935625
-20.35 -0.000586718318738092
-20.3 -0.000600767475682868
-20.25 -0.000611872877649642
-20.2 -0.000619948403401508
-20.15 -0.000624922476371645
-20.1 -0.000626738576242125
-20.05 -0.000625355679647919
-20 -0.000620748627038828
-19.95 -0.00061290841307744
-19.9 -0.000601842398313761
-19.85 -0.00058757444025519
-19.8 -0.000570144942341933
-19.75 -0.000549610819741012
-19.7 -0.000526045381284421
-19.65 -0.000499538127296764
-19.6 -0.000470194463482545
-19.55 -0.000438135331470986
-19.5 -0.00040349675704459
-19.45 -0.000366429317504277
-19.4 -0.000327097530046645
-19.35 -0.000285679163445388
-19.3 -0.000242364475736998
-19.25 -0.000197355381008378
-19.2 -0.000150864548768781
-19.15 -0.000103114439758557
-19.1 -5.43362824005697e-05
-19.05 -4.76899443493541e-06
-19 4.53419454077141e-05
-18.95 9.57456705467175e-05
-18.9 0.000146187139088768
-18.85 0.000196408380101123
-18.8 0.000246149767741469
-18.75 0.00029515131717439
-18.7 0.000343153996041806
-18.65 0.000389901045121192
-18.6 0.000435139301701678
-18.55 0.000478620519134747
-18.5 0.000520102675973673
-18.45 0.000559351268104355
-18.4 0.000596140577289921
-18.35 0.000630254909602495
-18.3 0.000661489797297657
-18.25 0.00068965315780023
-18.2 0.000714566403613666
-18.15 0.000736065497139107
-18.1 0.000754001944593467
-18.05 0.000768243723448105
-18 0.000778676138069799
-17.95 0.00078520259853319
-17.9 0.000787745317887368
-17.85 0.000786245923497962
-17.8 0.000780665978448604
-17.75 0.00077098740937087
-17.7 0.00075721283747821
-17.65 0.000739365810005705
-17.6 0.000717490929701991
-17.55 0.000691653880480941
-17.5 0.000661941347816826
-17.45 0.000628460832955938
-17.4 0.00059134036051823
-17.35 0.000550728079572322
-17.3 0.000506791758784269
-17.25 0.000459718176762654
-17.2 0.000409712409247573
-17.15 0.000356997015316737
-17.1 0.000301811125305752
-17.05 0.000244409433659364
-17 0.000185061100443465
-16.95 0.000124048565751466
-16.9 6.16662817307492e-05
-16.85 -1.78063256746712e-06
-16.8 -6.59778078507808e-05
-16.75 -0.00013060310665572
-16.7 -0.000195328164301454
-16.65 -0.000259819981809346
-16.6 -0.000323742563504104
-16.55 -0.000386758591675744
-16.5 -0.000448531130377383
-16.45 -0.000508725350164379
-16.4 -0.000567010265347714
-16.35 -0.000623060475140902
-16.3 -0.000676557899926901
-16.25 -0.000727193503761417
-16.2 -0.000774668994162946
-16.15 -0.000818698490219409
-16.1 -0.000859010150067221
-16.05 -0.000895347748872031
-16 -0.000927472198561652
-15.95 -0.000955163000731204
-15.9 -0.000978219624358137
-15.85 -0.000996462800230291
-15.8 -0.00100973572430286
-15.75 -0.00101790516255905
-15.7 -0.00102086245035329
-15.65 -0.00101852437966297
-15.6 -0.00101083396816387
-15.55 -0.000997761104572706
-15.5 -0.000979303065265057
-15.45 -0.000955484897776907
-15.4 -0.000926359667428123
-15.35 -0.000892008563965038
-15.3 -0.000852540865802357
-15.25 -0.000808093760148775
-15.2 -0.000758832018021935
-15.15 -0.000704947523893042
-15.1 -0.000646658660445318
-15.05 -0.000584209549679698
-15 -0.000517869152351486
-14.95 -0.000447930228469028
-14.9 -0.000374708162325834
-14.85 -0.000298539656266775
-14.8 -0.000219781298103249
-14.75 -0.000138808007787523
-14.7 -5.60113696292718e-05
-14.65 2.82021430160464e-05
-14.6 0.000113413043040143
-14.55 0.0001991907967249
-14.5 0.000285095874055255
-14.45 0.000370681873011359
-14.4 0.000455497708179763
-14.35 0.000539089853596962
-14.3 0.000621004629357306
-14.25 0.000700790521182915
-14.2 0.000778000521867328
-14.15 0.000852194483268442
-14.1 0.000922941467340941
-14.05 0.000989822084564636
-14 0.00105243080804367
-13.95 0.00111037825152265
-13.9 0.00116329339958978
-13.85 0.00121082577841387
-13.8 0.00125264755549195
-13.75 0.00128845555706589
-13.7 0.00131797319210107
-13.65 0.00134095227200521
-13.6 0.0013571747156021
-13.55 0.00136645412926106
-13.5 0.00136863725251832
-13.45 0.00136360526000962
-13.4 0.00135127491106361
-13.35 0.00133159953888104
-13.3 0.00130456987184485
-13.25 0.00127021468016896
-13.2 0.00122860124179703
-13.15 0.00117983562220634
-13.1 0.00112406276355213
-13.05 0.00106146637940456
-13 0.000992268652179885
-12.95 0.000916729731248161
-12.9 0.000835147030608731
-12.85 0.00074785432595919
-12.8 0.000655220651940591
-12.75 0.000557649001317806
-12.7 0.000455574828845855
-12.65 0.00034946436357676
-12.6 0.000239812734373054
-12.55 0.000127141914409082
-12.5 1.19984914551348e-05
-12.45 -0.00010504872825272
-12.4 -0.000223411273757516
-12.35 -0.000342483710961207
-12.3 -0.000461646481301563
-12.25 -0.000580268865858058
-12.2 -0.000697712062322239
-12.15 -0.000813332361411481
-12.1 -0.000926484408494412
-12.05 -0.00103652453543779
-12 -0.00114281414698437
-11.95 -0.00124472314533529
-11.9 -0.00134163337604476
-11.85 -0.00143294207784505
-11.8 -0.00151806531861088
-11.75 -0.00159644139935082
-11.7 -0.00166753420788147
-11.65 -0.00173083650370533
-11.6 -0.00178587311557611
-11.55 -0.00183220403330108
-11.5 -0.00186942737550014
-11.45 -0.00189718221531784
-11.4 -0.001915151246469
-11.35 -0.00192306327248972
-11.3 -0.00192069550266527
-11.25 -0.00190787563881053
-11.2 -0.00188448373788727
-11.15 -0.00185045383635173
-11.1 -0.00180577532313137
-11.05 -0.00175049404922764
-11 -0.0016847131631262
-10.95 -0.00160859366246098
-10.9 -0.00152235465371722
-10.85 -0.00142627331316344
-10.8 -0.00132068454366607
-10.75 -0.00120598032355281
-10.7 -0.0010826087452454
-10.65 -0.000951072742968022
-10.6 -0.00081192851044583
-10.55 -0.000665783611129451
-10.5 -0.000513294785105982
-10.45 -0.000355165458475841
-10.4 -0.000192142962578535
-10.35 -2.50154720299216e-05
-10.3 0.00014539132791966
-10.25 0.000318217832691249
-10.2 0.000492574354874917
-10.15 0.000667545191045886
-10.1 0.000842192902687156
-10.05 0.00101556279373656
-10 0.0011866875660798
-9.94999999999999 0.00135459213319307
-9.89999999999999 0.00151829857110347
-9.84999999999999 0.0016768311848853
-9.8 0.00182922166804921
-9.75 0.00197451433141002
-9.69999999999999 0.00211177137733982
-9.64999999999999 0.00224007819472717
-9.59999999999999 0.00235854864947054
-9.55 0.00246633034493534
-9.5 0.00256260982649887
-9.44999999999999 0.00264661770409589
-9.39999999999999 0.0027176336665587
-9.34999999999999 0.00277499136151957
-9.3 0.00281808311470918
-9.25 0.00284636446264263
-9.19999999999999 0.00285935847293386
-9.14999999999999 0.00285665982682047
-9.09999999999999 0.00283793863891451
-9.05 0.00280294398972089
-9 0.00275150714708563
-8.94999999999999 0.0026835444534522
-8.89999999999999 0.00259905985661728
-8.84999999999999 0.0024981470625909
-8.8 0.00238099129018081
-8.75 0.00224787060804175
-8.69999999999999 0.00209915683615857
-8.64999999999999 0.00193531599507235
-8.59999999999999 0.00175690828761274
-8.55 0.00156458759947161
-8.5 0.00135910050664531
-8.44999999999999 0.0011412847795874
-8.39999999999999 0.000912067375853376
-8.34999999999999 0.00067246191508362
-8.3 0.00042356563236224
-8.25 0.000166555808305304
-8.19999999999999 -9.73143233283288e-05
-8.14999999999999 -0.000366720187151316
-8.09999999999999 -0.000640270990760917
-8.05 -0.000916515353642145
-8 -0.0011939474286701
-7.94999999999999 -0.00147101350154888
-7.89999999999999 -0.00174611905047527
-7.84999999999999 -0.00201763624520378
-7.8 -0.0022839118615304
-7.75 -0.00254327558402611
-7.69999999999999 -0.00279404866665576
-7.64999999999999 -0.00303455291773763
-7.59999999999999 -0.00326311997255604
-7.55 -0.00347810081386035
-7.5 -0.00367787549749484
-7.44999999999999 -0.00386086303753252
-7.39999999999999 -0.00402553140256193
-7.34999999999999 -0.0041704075722259
-7.3 -0.00429408760076682
-7.25 -0.0043952466322197
-7.19999999999999 -0.00447264881004242
-7.14999999999999 -0.00452515702240663
-7.09999999999999 -0.0045517424231185
-7.05 -0.00455149366721764
-7 -0.00452362579973584
-6.94999999999999 -0.00446748873590028
-6.89999999999999 -0.00438257527125345
-6.84999999999999 -0.0042685285607425
-6.8 -0.00412514900681012
-6.75 -0.00395240049789841
-6.69999999999999 -0.00375041594055262
-6.64999999999999 -0.0035195020304752
-6.59999999999999 -0.00326014321041846
-6.55 -0.00297300476569982
-6.5 -0.00265893501135238
-6.44999999999999 -0.00231896652846068
-6.39999999999999 -0.00195431641104384
-6.34999999999999 -0.0015663854889018
-6.3 -0.00115675649609637
-6.25 -0.000727191159155766
-6.19999999999999 -0.000279626183625957
-6.14999999999999 0.000183831877800386
-6.09999999999999 0.000660912887712699
-6.05 0.00114919052448922
-6 0.0016460908238508
-5.94999999999999 0.00214890185998743
-5.89999999999999 0.00265478456048759
-5.84999999999999 0.00316078464519066
-5.8 0.00366384567519157
-5.75 0.00416082319458265
-5.69999999999999 0.00464849994414254
-5.64999999999999 0.00512360212309281
-5.59999999999999 0.00558281667224627
-5.55 0.00602280954937108
-5.5 0.00644024496538122
-5.44999999999999 0.00683180554802416
-5.39999999999999 0.00719421339804447
-5.34999999999999 0.00752425200132595
-5.3 0.00781878895921204
-5.25 0.00807479949802494
-5.19999999999999 0.00828939071768908
-5.14999999999999 0.00845982653824687
-5.09999999999999 0.00858355330186125
-5.05 0.008658225986547
-5 0.00868173498627676
-4.94999999999999 0.0086522334101731
-4.89999999999999 0.00856816485113092
-4.84999999999999 0.00842829157131449
-4.8 0.00823172304844021
-4.75 0.00797794482248963
-4.69999999999999 0.00766684757739732
-4.64999999999999 0.00729875638623047
-4.59999999999999 0.0068744600413292
-4.55 0.00639524038272712
-4.5 0.00586290152884422
-4.44999999999999 0.0052797989028787
-4.39999999999999 0.00464886793646941
-4.34999999999999 0.00397365231902673
-4.3 0.00325833164662195
-4.25 0.0025077483084937
-4.19999999999999 0.00172743343210708
-4.14999999999999 0.00092363168934978
-4.09999999999999 0.000103324746958979
-4.05 -0.000725746876229678
-4 -0.00155506380397459
-3.94999999999999 -0.00237530993003202
-3.89999999999999 -0.0031763569814577
-3.84999999999999 -0.00394725184353459
-3.8 -0.00467620699439138
-3.75 -0.00535059441913002
-3.69999999999999 -0.00595694339402592
-3.64999999999999 -0.00648094255062854
-3.59999999999999 -0.00690744664685345
-3.55 -0.00722048848685258
-3.5 -0.00740329644297079
-3.44999999999999 -0.00743831804079555
-3.39999999999999 -0.00730725007150404
-3.34999999999999 -0.00699107569370112
-3.3 -0.00647010897899861
-3.25 -0.00572404734098101
-3.19999999999999 -0.00473203226520734
-3.14999999999999 -0.00347271872780583
-3.09999999999999 -0.00192435365135455
-3.05 -6.48636984835271e-05
-3 0.00212804735456808
-2.94999999999999 0.00467679149081327
-2.89999999999999 0.00760377947752981
-2.84999999999999 0.0109312940394811
-2.8 0.0146813532777432
-2.75 0.0188755645437674
-2.69999999999999 0.0235349691010943
-2.64999999999999 0.0286798780399207
-2.59999999999999 0.0343297000516993
-2.55 0.040502761821056
-2.5 0.0472161219491988
-2.44999999999999 0.0544853794850296
-2.39999999999999 0.0623244783054478
-2.34999999999999 0.0707455087526229
-2.3 0.0797585081008361
-2.25 0.0893712615860786
-2.19999999999999 0.0995891058849384
-2.14999999999999 0.110414737072195
-2.09999999999999 0.121848025215573
-2.05 0.133885837877756
-2 0.14652187488644
-1.94999999999999 0.159746516799324
-1.89999999999999 0.173546689528932
-1.84999999999999 0.187905747598667
-1.8 0.202803378473372
-1.75 0.218215530341999
-1.69999999999999 0.234114365624392
-1.64999999999999 0.250468242326731
-1.59999999999999 0.267241725179378
-1.55 0.284395628256229
-1.5 0.301887090496021
-1.44999999999999 0.31966968522447
-1.39999999999999 0.337693564413229
-1.34999999999999 0.355905638010246
-1.3 0.374249788239906
-1.25 0.392667118305011
-1.19999999999999 0.41109623443212
-1.14999999999999 0.429473559693901
-1.09999999999999 0.447733677525019
-1.05 0.465809702330966
-1 0.483633674082489
-0.949999999999989 0.501136973303711
-0.899999999999991 0.518250752412403
-0.849999999999994 0.53490637897053
-0.799999999999997 0.551035886067385
-0.75 0.566572424802772
-0.699999999999989 0.581450713680771
-0.649999999999991 0.595607479682555
-0.599999999999994 0.608981885875429
-0.549999999999997 0.621515940647873
-0.5 0.633154884045351
-0.449999999999989 0.643847547219907
-0.399999999999991 0.653546681688527
-0.349999999999994 0.66220925589787
-0.299999999999997 0.669796717477607
-0.25 0.676275220476684
-0.199999999999989 0.681615817747964
-0.149999999999991 0.685794619400778
-0.0999999999999943 0.688792918803327
-0.0499999999999972 0.690597287926471
0 0.691199643842331
0.0500000000000114 0.690597287926471
0.100000000000009 0.688792918803328
0.150000000000006 0.685794619400779
0.200000000000003 0.681615817747965
0.25 0.676275220476686
0.300000000000011 0.669796717477609
0.350000000000009 0.662209255897873
0.400000000000006 0.65354668168853
0.450000000000003 0.64384754721991
0.5 0.633154884045354
0.550000000000011 0.621515940647876
0.600000000000009 0.608981885875432
0.650000000000006 0.595607479682558
0.700000000000003 0.581450713680774
0.75 0.566572424802775
0.800000000000011 0.551035886067388
0.850000000000009 0.534906378970532
0.900000000000006 0.518250752412405
0.950000000000003 0.501136973303713
1 0.483633674082491
1.05000000000001 0.465809702330968
1.10000000000001 0.447733677525021
1.15000000000001 0.429473559693902
1.2 0.411096234432121
1.25 0.392667118305012
1.30000000000001 0.374249788239907
1.35000000000001 0.355905638010247
1.40000000000001 0.33769356441323
1.45 0.319669685224471
1.5 0.301887090496021
1.55000000000001 0.284395628256229
1.60000000000001 0.267241725179378
1.65000000000001 0.25046824232673
1.7 0.234114365624391
1.75 0.218215530341997
1.80000000000001 0.202803378473371
1.85000000000001 0.187905747598665
1.90000000000001 0.17354668952893
1.95 0.159746516799322
2 0.146521874886438
2.05000000000001 0.133885837877754
2.10000000000001 0.121848025215571
2.15000000000001 0.110414737072192
2.2 0.0995891058849357
2.25 0.0893712615860759
2.30000000000001 0.0797585081008333
2.35000000000001 0.0707455087526201
2.40000000000001 0.062324478305445
2.45 0.0544853794850268
2.5 0.047216121949196
2.55000000000001 0.0405027618210532
2.60000000000001 0.0343297000516964
2.65000000000001 0.0286798780399179
2.7 0.0235349691010915
2.75 0.0188755645437646
2.80000000000001 0.0146813532777404
2.85000000000001 0.0109312940394784
2.90000000000001 0.00760377947752721
2.95 0.00467679149081073
3 0.00212804735456561
3.05000000000001 -6.48636984859278e-05
3.10000000000001 -0.00192435365135687
3.15000000000001 -0.00347271872780807
3.2 -0.0047320322652095
3.25 -0.00572404734098307
3.30000000000001 -0.00647010897900057
3.35000000000001 -0.00699107569370299
3.40000000000001 -0.00730725007150581
3.45 -0.00743831804079721
3.5 -0.00740329644297235
3.55000000000001 -0.00722048848685403
3.60000000000001 -0.00690744664685479
3.65000000000001 -0.00648094255062977
3.7 -0.00595694339402704
3.75 -0.00535059441913103
3.80000000000001 -0.00467620699439227
3.85000000000001 -0.00394725184353538
3.90000000000001 -0.00317635698145838
3.95 -0.00237530993003259
4 -0.00155506380397505
4.05000000000001 -0.000725746876230036
4.10000000000001 0.000103324746958723
4.15000000000001 0.000923631689349622
4.2 0.00172743343210702
4.25 0.00250774830849373
4.30000000000001 0.00325833164662207
4.35000000000001 0.00397365231902693
4.40000000000001 0.0046488679364697
4.45 0.00527979890287906
4.5 0.00586290152884465
4.55000000000001 0.00639524038272761
4.60000000000001 0.00687446004132976
4.65000000000001 0.00729875638623107
4.7 0.00766684757739797
4.75 0.00797794482249032
4.80000000000001 0.00823172304844093
4.85000000000001 0.00842829157131523
4.90000000000001 0.00856816485113168
4.95 0.00865223341017387
5 0.00868173498627753
5.05000000000001 0.00865822598654776
5.10000000000001 0.008583553301862
5.15000000000001 0.00845982653824761
5.2 0.00828939071768979
5.25 0.00807479949802564
5.30000000000001 0.0078187889592127
5.35000000000001 0.00752425200132659
5.40000000000001 0.00719421339804507
5.45 0.00683180554802473
5.5 0.00644024496538175
5.55000000000001 0.00602280954937157
5.60000000000001 0.00558281667224671
5.65000000000001 0.00512360212309321
5.7 0.0046484999441429
5.75 0.00416082319458295
5.80000000000001 0.00366384567519183
5.85000000000001 0.00316078464519087
5.90000000000001 0.00265478456048776
5.95 0.00214890185998756
6 0.00164609082385089
6.05000000000001 0.00114919052448926
6.10000000000001 0.000660912887712707
6.15000000000001 0.000183831877800358
6.2 -0.00027962618362602
6.25 -0.00072719115915586
6.30000000000001 -0.0011567564960965
6.35000000000001 -0.00156638548890195
6.40000000000001 -0.00195431641104402
6.45 -0.00231896652846088
6.5 -0.0026589350113526
6.55000000000001 -0.00297300476570006
6.60000000000001 -0.00326014321041871
6.65000000000001 -0.00351950203047546
6.7 -0.0037504159405529
6.75 -0.00395240049789869
6.80000000000001 -0.00412514900681041
6.85000000000001 -0.0042685285607428
6.90000000000001 -0.00438257527125375
6.95 -0.00446748873590057
7 -0.00452362579973613
7.05000000000001 -0.00455149366721793
7.10000000000001 -0.00455174242311878
7.15000000000001 -0.00452515702240691
7.2 -0.00447264881004269
7.25 -0.00439524663221996
7.30000000000001 -0.00429408760076706
7.35000000000001 -0.00417040757222613
7.40000000000001 -0.00402553140256215
7.45 -0.00386086303753273
7.5 -0.00367787549749503
7.55000000000001 -0.00347810081386053
7.60000000000001 -0.0032631199725562
7.65000000000001 -0.00303455291773778
7.7 -0.0027940486666559
7.75 -0.00254327558402623
7.80000000000001 -0.0022839118615305
7.85000000000001 -0.00201763624520386
7.90000000000001 -0.00174611905047534
7.95 -0.00147101350154893
8 -0.00119394742867014
8.05000000000001 -0.000916515353642164
8.10000000000001 -0.00064027099076092
8.15000000000001 -0.000366720187151304
8.2 -9.73143233283014e-05
8.25 0.000166555808305345
8.30000000000001 0.000423565632362295
8.35000000000001 0.000672461915083688
8.40000000000001 0.000912067375853455
8.45 0.0011412847795875
8.5 0.00135910050664541
8.55000000000001 0.00156458759947172
8.60000000000001 0.00175690828761285
8.65000000000001 0.00193531599507247
8.7 0.0020991568361587
8.75 0.00224787060804189
8.80000000000001 0.00238099129018095
8.85000000000001 0.00249814706259104
8.90000000000001 0.00259905985661743
8.95 0.00268354445345235
9 0.00275150714708578
9.05000000000001 0.00280294398972104
9.10000000000001 0.00283793863891467
9.15000000000001 0.00285665982682062
9.2 0.00285935847293401
9.25 0.00284636446264278
9.30000000000001 0.00281808311470932
9.35000000000001 0.0027749913615197
9.40000000000001 0.00271763366655883
9.45 0.00264661770409601
9.5 0.00256260982649898
9.55000000000001 0.00246633034493545
9.60000000000001 0.00235854864947064
9.65000000000001 0.00224007819472726
9.7 0.0021117713773399
9.75 0.0019745143314101
9.80000000000001 0.00182922166804928
9.85000000000001 0.00167683118488536
9.90000000000001 0.00151829857110353
9.95 0.00135459213319312
10 0.00118668756607983
10.05 0.00101556279373659
10.1 0.000842192902687179
10.15 0.0006675451910459
10.2 0.000492574354874923
10.25 0.000318217832691247
10.3 0.00014539132791965
10.35 -2.50154720299392e-05
10.4 -0.00019214296257856
10.45 -0.000355165458475873
10.5 -0.000513294785106021
10.55 -0.000665783611129496
10.6 -0.000811928510445881
10.65 -0.000951072742968077
10.7 -0.00108260874524546
10.75 -0.00120598032355287
10.8 -0.00132068454366614
10.85 -0.00142627331316351
10.9 -0.00152235465371729
10.95 -0.00160859366246106
11 -0.00168471316312627
11.05 -0.00175049404922772
11.1 -0.00180577532313145
11.15 -0.00185045383635181
11.2 -0.00188448373788734
11.25 -0.0019078756388106
11.3 -0.00192069550266535
11.35 -0.00192306327248978
11.4 -0.00191515124646906
11.45 -0.00189718221531791
11.5 -0.0018694273755002
11.55 -0.00183220403330114
11.6 -0.00178587311557616
11.65 -0.00173083650370538
11.7 -0.00166753420788152
11.75 -0.00159644139935087
11.8 -0.00151806531861092
11.85 -0.00143294207784508
11.9 -0.00134163337604479
11.95 -0.00124472314533531
12 -0.00114281414698439
12.05 -0.00103652453543781
12.1 -0.000926484408494423
12.15 -0.000813332361411487
12.2 -0.000697712062322241
12.25 -0.000580268865858055
12.3 -0.000461646481301556
12.35 -0.000342483710961196
12.4 -0.000223411273757501
12.45 -0.000105048728252701
12.5 1.19984914551568e-05
12.55 0.000127141914409107
12.6 0.000239812734373082
12.65 0.000349464363576791
12.7 0.000455574828845888
12.75 0.000557649001317841
12.8 0.000655220651940628
12.85 0.000747854325959229
12.9 0.000835147030608771
12.95 0.000916729731248202
13 0.000992268652179928
13.05 0.00106146637940461
13.1 0.00112406276355218
13.15 0.00117983562220639
13.2 0.00122860124179707
13.25 0.001270214680169
13.3 0.0013045698718449
13.35 0.00133159953888108
13.4 0.00135127491106366
13.45 0.00136360526000966
13.5 0.00136863725251836
13.55 0.0013664541292611
13.6 0.00135717471560214
13.65 0.00134095227200525
13.7 0.00131797319210111
13.75 0.00128845555706592
13.8 0.00125264755549198
13.85 0.0012108257784139
13.9 0.0011632933995898
13.95 0.00111037825152268
14 0.00105243080804369
14.05 0.000989822084564654
14.1 0.000922941467340956
14.15 0.000852194483268455
14.2 0.000778000521867338
14.25 0.000700790521182923
14.3 0.000621004629357311
14.35 0.000539089853596964
14.4 0.000455497708179762
14.45 0.000370681873011356
14.5 0.00028509587405525
14.55 0.000199190796724892
14.6 0.000113413043040133
14.65 2.82021430160344e-05
14.7 -5.60113696292858e-05
14.75 -0.000138808007787539
14.8 -0.000219781298103266
14.85 -0.000298539656266794
14.9 -0.000374708162325854
14.95 -0.00044793022846905
15 -0.000517869152351509
15.05 -0.000584209549679722
15.1 -0.000646658660445343
15.15 -0.000704947523893068
15.2 -0.000758832018021962
15.25 -0.000808093760148801
15.3 -0.000852540865802384
15.35 -0.000892008563965064
15.4 -0.00092635966742815
15.45 -0.000955484897776932
15.5 -0.000979303065265082
15.55 -0.000997761104572731
15.6 -0.0010108339681639
15.65 -0.00101852437966299
15.7 -0.00102086245035332
15.75 -0.00101790516255907
15.8 -0.00100973572430288
15.85 -0.00099646280023031
15.9 -0.000978219624358155
15.95 -0.00095516300073122
16 -0.000927472198561666
16.05 -0.000895347748872044
16.1 -0.000859010150067233
16.15 -0.000818698490219419
16.2 -0.000774668994162955
16.25 -0.000727193503761425
16.3 -0.000676557899926908
16.35 -0.000623060475140908
16.4 -0.000567010265347719
16.45 -0.000508725350164382
16.5 -0.000448531130377386
16.55 -0.000386758591675745
16.6 -0.000323742563504104
16.65 -0.000259819981809345
16.7 -0.000195328164301452
16.75 -0.000130603106655717
16.8 -6.59778078507769e-05
16.85 -1.78063256746251e-06
16.9 6.16662817307543e-05
16.95 0.000124048565751472
17 0.000185061100443471
17.05 0.00024440943365937
17.1 0.000301811125305758
17.15 0.000356997015316744
17.2 0.00040971240924758
17.25 0.00045971817676266
17.3 0.000506791758784276
17.35 0.000550728079572329
17.4 0.000591340360518237
17.45 0.000628460832955944
17.5 0.000661941347816833
17.55 0.000691653880480947
17.6 0.000717490929701996
17.65 0.00073936581000571
17.7 0.000757212837478215
17.75 0.000770987409370874
17.8 0.000780665978448608
17.85 0.000786245923497965
17.9 0.000787745317887371
17.95 0.000785202598533192
18 0.000778676138069801
18.05 0.000768243723448106
18.1 0.000754001944593467
18.15 0.000736065497139106
18.2 0.000714566403613665
18.25 0.000689653157800228
18.3 0.000661489797297654
18.35 0.000630254909602491
18.4 0.000596140577289917
18.45 0.00055935126810435
18.5 0.000520102675973668
18.55 0.000478620519134741
18.6 0.000435139301701672
18.65 0.000389901045121185
18.7 0.000343153996041799
18.75 0.000295151317174383
18.8 0.000246149767741461
18.85 0.000196408380101115
18.9 0.000146187139088759
18.95 9.57456705467086e-05
19 4.53419454077047e-05
19.05 -4.76899443494523e-06
19.1 -5.43362824005799e-05
19.15 -0.000103114439758568
19.2 -0.000150864548768792
19.25 -0.00019735538100839
19.3 -0.000242364475737009
19.35 -0.0002856791634454
19.4 -0.000327097530046657
19.45 -0.000366429317504289
19.5 -0.000403496757044602
19.55 -0.000438135331470998
19.6 -0.000470194463482557
19.65 -0.000499538127296776
19.7 -0.000526045381284433
19.75 -0.000549610819741024
19.8 -0.000570144942341945
19.85 -0.000587574440255201
19.9 -0.000601842398313772
19.95 -0.00061290841307745
20 -0.000620748627038838
20.05 -0.000625355679647928
20.1 -0.000626738576242134
20.15 -0.000624922476371654
20.2 -0.000619948403401516
20.25 -0.00061187287764965
20.3 -0.000600767475682876
20.35 -0.000586718318738099
20.4 -0.000569825493562507
20.45 -0.000550202409272644
20.5 -0.000527975094116563
20.55 -0.000503281436284439
20.6 -0.000476270373150055
20.65 -0.00044710103353745
20.7 -0.000415941837792945
20.75 -0.000382969560602107
20.8 -0.000348368361623482
20.85 -0.000312328789115867
20.9 -0.000275046761813213
20.95 -0.000236722534351144
21 -0.000197559651571484
21.05 -0.000157763897026596
21.1 -0.000117542240974038
21.15 -7.71017930947256e-05
21.2 -3.66487650850728e-05
21.25 3.61255183365282e-06
21.3 4.34807895763923e-05
21.35 8.2758481266842e-05
21.4 0.000121253010137447
21.45 0.000158777524867941
21.5 0.000195151817187651
21.55 0.00023020315779848
21.6 0.000263767086923456
21.65 0.000295688156048425
21.7 0.000325820617700467
21.75 0.000354029060394382
21.8 0.000380188986176605
21.85 0.000404187328502615
21.9 0.000425922908497701
21.95 0.000445306827970433
22 0.000462262797871559
22.05 0.0004767274012171
22.1 0.000488650289821278
22.15 0.000497994314511423
22.2 0.000504735588821444
22.25 0.000508863486481526
22.3 0.00051038057333801
22.35 0.000509302474647478
22.4 0.000505657678991762
22.45 0.000499487280354446
22.5 0.000490844660183376
22.55 0.000479795111536493
22.6 0.000466415407668844
22.65 0.000450793317665865
22.7 0.000433027071961004
22.75 0.000413224780793405
22.8 0.000391503808863049
22.85 0.000367990109625404
22.9 0.00034281752283474
22.95 0.000316127039094074
23 0.000288066035299619
23.05 0.000258787484978249
23.1 0.000228449147607252
23.15 0.000197212741076406
23.2 0.000165243101502749
23.25 0.000132707334638302
23.3 9.97739631203034e-05
23.35 6.66120738022646e-05
23.4 3.33904693725267e-05
23.45 2.76828415135107e-07
23.5 -3.25631220038834e-05
23.55 -6.49664172329789e-05
23.6 -9.67736455326058e-05
23.65 -0.000127829714420743
23.7 -0.000157984589259615
23.75 -0.000187094000640027
23.8 -0.000215020117299018
23.85 -0.000241632181500892
23.9 -0.00026680710402021
23.95 -0.000290430016086765
24 -0.000312394775885883
24.05 -0.000332604427451295
24.1 -0.000350971610041013
24.15 -0.000367418916347861
24.2 -0.000381879198164061
24.25 -0.000394295818392274
24.3 -0.000404622848572187
24.35 -0.000412825211370807
24.4 -0.000418878767764413
24.45 -0.000422770348919422
24.5 -0.000424497733056527
24.55 -0.000424069567856157
24.6 -0.000421505239232021
24.65 -0.000416834687561967
24.7 -0.000410098172720233
24.75 -0.000401345989501112
24.8 -0.00039063813525994
24.85 -0.000378043931821908
24.9 -0.0003636416039215
24.95 -0.000347517816634317
25 -0.000329767174447803
25.05 -0.00031049168478702
25.1 -0.000289800188965531
25.15 -0.000267807763668878
25.2 -0.000244635096198597
25.25 -0.0002204078368078
25.3 -0.000195255931544608
25.35 -0.000169312939087051
25.4 -0.000142715335102183
25.45 -0.000115601807693171
25.5 -8.81125475109038e-05
25.55 -6.03885361016106e-05
25.6 -3.25708360390285e-05
25.65 -4.7998863494241e-06
25.7 2.2785193319544e-05
25.75 5.0047286408927e-05
25.8 7.68519477501012e-05
25.85 0.000103068053275497
25.9 0.000128568428075696
25.95 0.000153230449873642
26 0.000176936625133231
26.05 0.000199575135178221
26.1 0.000221040349867315
26.15 0.000241233306551496
26.2 0.000260062152229211
26.25 0.000277442547012854
26.3 0.000293298027225081
26.35 0.000307560326654841
26.4 0.000320169654719489
26.45 0.000331074930499904
26.5 0.000340233971839159
26.55 0.000347613638920802
26.6 0.000353189931969212
26.65 0.000356948042940724
26.7 0.000358882361299202
26.75 0.000358996434192484
26.8 0.000357302881565555
26.85 0.000353823266961559
26.9 0.000348587924971731
26.95 0.000341635746499211
27 0.000333013923198524
27.05 0.000322777652641483
27.1 0.000310989805940461
27.15 0.000297720559730787
27.2 0.000283046994574509
27.25 0.000267052661997428
27.3 0.000249827122509384
27.35 0.000231465457083765
27.4 0.000212067754685517
27.45 0.000191738578537138
27.5 0.000170586413898817
27.55 0.00014872310021164
27.6 0.000126263250511414
27.65 0.000103323661064822
27.7 8.00227142093246e-05
27.75 5.64797773931606e-05
27.8 3.28146014121563e-05
27.85 9.14672082573134e-06
27.9 -1.44051404943302e-05
27.95 -3.77236557719259e-05
28 -6.06934708382998e-05
28.05 -8.32017659651091e-05
28.1 -0.000105138801321009
28.15 -0.000126398443451116
28.2 -0.000146878670288343
28.25 -0.000166482052327004
28.3 -0.000185116207721703
28.35 -0.000202694229217523
28.4 -0.000219135080970291
28.45 -0.000234363963477325
28.5 -0.000248312645008745
28.55 -0.000260919758106264
28.6 -0.000272131059899453
28.65 -0.00028189965517779
28.7 -0.000290186181349423
28.75 -0.000296958954613465
28.8 -0.000302194076870809
28.85 -0.000305875503097783
28.9 -0.000307995069106589
28.95 -0.000308552479815163
29 -0.000307555258345991
29.05 -0.000305018656467449
29.1 -0.000300965527081388
29.15 -0.000295426159646069
29.2 -0.000288438079603206
29.25 -0.000280045813050875
29.3 -0.000270300618069633
29.35 -0.000259260184266471
29.4 -0.000246988302249486
29.45 -0.00023355450488476
29.5 -0.000219033682315119
29.55 -0.000203505672837743
29.6 -0.000187054831843496
29.65 -0.000169769581114771
29.7 -0.000151741940860417
29.75 -0.000133067046935448
29.8 -0.000113842655749594
29.85 -9.41686394121308e-05
29.9 -7.41464736907192e-05
29.95 -5.38787213791829e-05
30 -3.3468513673273e-05
30.05 -1.30190321446207e-05
30.1 7.36700611856395e-06
30.15 2.75878576697047e-05
30.2 4.75432536731314e-05
30.25 6.71348902549785e-05
30.3 8.62669058762235e-05
30.35 0.000104846343449389
30.4 0.000122783595012019
30.45 0.000139992826871625
30.5 0.000156392383247837
30.55 0.000171905166557305
30.6 0.000186458992614863
30.65 0.000199986919159867
30.7 0.000212427546258759
30.75 0.000223725287283017
30.8 0.00023383060931498
30.85 0.000242700241991837
30.9 0.000250297353959502
30.95 0.000256591696272389
31 0.00026155971224147
31.05 0.000265184613400623
31.1 0.000267456421429326
31.15 0.000268371976037495
31.2 0.000267934908984863
31.25 0.000266155584571987
31.3 0.000263051007101984
31.35 0.000258644695970735
31.4 0.00025296652919774
31.45 0.000246052556359458
31.5 0.000237944782031087
31.55 0.00022869092098068
31.6 0.000218344126490676
31.65 0.000206962693305722
31.7 0.000194609736821562
31.75 0.000181352850237209
31.8 0.000167263741491193
31.85 0.000152417851891898
31.9 0.000136893958431491
31.95 0.000120773761842419
32 0.000104141462514511
32.05 8.70833264392114e-05
32.1 6.96872433851647e-05
32.15 5.20422795360775e-05
32.2 3.42382268374981e-05
32.25 1.63651513037445e-05
32.3 -1.48705747025439e-06
32.35 -1.92291333649201e-05
32.4 -3.67728751608779e-05
32.45 -5.40315801728855e-05
32.5 -7.0920467982617e-05
32.55 -8.73570922199009e-05
32.6 -0.000103261738411728
32.65 -0.000118557805997587
32.7 -0.000133172172698032
32.75 -0.000147035539520355
32.8 -0.000160082754790335
32.85 -0.000172253115711693
32.9 -0.000183490646074538
32.95 -0.00019374434886003
33 -0.000202968432620211
33.05 -0.000211122510648596
33.1 -0.000218171772098077
33.15 -0.000224087124347244
33.2 -0.000228845306063498
33.25 -0.00023242897056075
33.3 -0.000234826739200091
33.35 -0.000236033224732976
33.4 -0.000236049024637293
33.45 -0.000234880684646508
33.5 -0.000232540632820022
33.55 -0.000229047084648342
33.6 -0.00022442391982876
33.65 -0.00021870053148536
33.7 -0.000211911648740622
33.75 -0.000204097133673963
33.8 -0.000195301753824686
33.85 -0.000185574931512364
33.9 -0.000174970471356162
33.95 -0.000163546267475441
34 -0.000151363991946774
34.05 -0.000138488766176789
34.1 -0.000124988816925686
34.15 -0.00011093511878253
34.2 -9.64010249502253e-05
34.25 -8.14618882452111e-05
34.3 -6.61946742542396e-05
34.35 -5.06775686179547e-05
34.4 -3.498958042836e-05
34.45 -1.9210143734608e-05
34.5 -3.41871914892253e-06
34.55 1.23056024680405e-05
34.6 2.78844922853315e-05
34.65 4.32407698180822e-05
34.7 5.82987813979733e-05
34.75 7.29847689638069e-05
34.8 8.72272273970873e-05
34.85 0.000100957248694757
34.9 0.000114108851346463
34.95 0.000126619293366482
35 0.000138429367520281
35.05 0.000149483677382117
35.1 0.000159730892962565
35.15 0.000169123984752919
35.2 0.000177620435146352
35.25 0.000185182426313157
35.3 0.000191777003728505
35.35 0.000197376214675515
35.4 0.000201957221173361
35.45 0.000205502386908927
35.5 0.000207999337880746
35.55 0.000209440996594695
35.6 0.000209825589781889
35.65 0.000209156629739437
35.7 0.00020744286952387
35.75 0.000204698232354353
35.8 0.000200941715707672
35.85 0.000196197270708933
35.9 0.000190493657540264
35.95 0.000183864277704098
36 0.000176346984087254
36.05 0.000167983869876582
36.1 0.000158821037475843
36.15 0.000148908348666371
36.2 0.000138299157340473
36.25 0.000127050026216041
36.3 0.000115220429013174
36.35 0.000102872439638355
36.4 9.00704099787012e-05
36.45 7.68806379576119e-05
36.5 6.33710275437468e-05
36.55 4.96107424373312e-05
36.6 3.56698551813104e-05
36.65 2.161899345968e-05
36.7 7.52898535141098e-06
36.75 -6.52949469427217e-06
36.8 -2.04862774068575e-05
36.85 -3.4272046033337e-05
36.9 -4.78186777608898e-05
36.95 -6.10595775543499e-05
37 -7.39300027843126e-05
37.05 -8.63673770745857e-05
37.1 -9.83115918581514e-05
37.15 -0.00010970529419855
37.2 -0.000120494159508268
37.25 -0.000130627147876909
37.3 -0.000140056742809258
37.35 -0.000148739171266273
37.4 -0.000156634604000206
37.45 -0.000163707335277796
37.5 -0.000169925941192395
37.55 -0.000175263415876338
37.6 -0.000179697285038319
37.65 -0.000183209696366413
37.7 -0.000185787486455004
37.75 -0.000187422224032809
37.8 -0.000188110229388593
37.85 -0.000187852570010656
37.9 -0.000186655032574969
37.95 -0.000184528071534437
38 -0.000181486734677548
38.05 -0.000177550566137994
38.1 -0.000172743487447304
38.15 -0.000167093657329352
38.2 -0.000160633311038475
38.25 -0.000153398580141211
38.3 -0.000145429293734915
38.35 -0.000136768762184354
38.4 -0.000127463544539231
38.45 -0.000117563200871297
38.5 -0.000107120030838689
38.55 -9.61887998472899e-05
38.6 -8.48264542337825e-05
38.65 -7.30918269425816e-05
38.7 -6.10453352086932e-05
38.75 -4.87486717906362e-05
38.8 -3.62644913217828e-05
38.85 -2.3656093364724e-05
38.9 -1.09871037615458e-05
38.95 1.6788441268027e-06
39 1.4278426706484e-05
39.05 2.67489443919796e-05
39.1 3.90286312555688e-05
39.15 5.10569585688099e-05
39.2 6.27749307577752e-05
39.25 7.41253723389125e-05
39.3 8.50532044543549e-05
39.35 9.55057096839766e-05
39.4 0.00010543278387617
39.45 0.000114787173809838
39.5 0.000123524699576068
39.55 0.000131604460648998
39.6 0.000138989024701042
39.65 0.000145644598307486
39.7 0.000151541178779037
39.75 0.000156652686457737
39.8 0.000160957076911216
39.85 0.000164436432562104
39.9 0.000167077033393031
39.95 0.000168869406472479
40 0.000169808354152363
40.05 0.000169892960894001
40.1 0.000169126578784697
40.15 0.00016751679191187
40.2 0.000165075359865147
40.25 0.000161818140738473
40.3 0.000157764994103721
40.35 0.000152939664523945
40.4 0.000147369646267926
40.45 0.000141086029977501
40.5 0.000134123332125026
40.55 0.000126519308179678
40.6 0.000118314750477895
40.65 0.000109553271864633
40.7 0.000100281076238025
40.75 9.05467171901431e-05
40.8 8.04008459905563e-05
40.85 6.98959502071116e-05
40.9 5.90860842995349e-05
40.95 4.80265935558993e-05
41 3.67738327696106e-05
41.05 2.53848810751712e-05
41.1 1.39172543745295e-05
41.15 2.42861679225586e-06
41.2 -9.0235074029095e-06
41.25 -2.0382019980393e-05
41.3 -3.1590531619122e-05
41.35 -4.25936400747858e-05
41.4 -5.33372022786096e-05
41.45 -6.37685990385581e-05
41.5 -7.38369910557117e-05
41.55 -8.34935650166397e-05
41.6 -9.26917685766907e-05
41.65 -0.000101387533108937
41.7 -0.000109539483158733
41.75 -0.000117109131614153
41.8 -0.000124061059677543
41.85 -0.000130363080802767
41.9 -0.000135986387845898
41.95 -0.000140905682763806
42 -0.000145099288284773
42.05 -0.000148549241067543
42.1 -0.000151241365959534
42.15 -0.000153165331060881
42.2 -0.00015431468339804
42.25 -0.000154686865108323
42.3 -0.000154283210134505
42.35 -0.000153108921526048
42.4 -0.000151173029539979
42.45 -0.00014848833082962
42.5 -0.000145071309102679
42.55 -0.000140942037721201
42.6 -0.000136124064804134
42.65 -0.000130644281478318
42.7 -0.000124532774005125
42.75 -0.000117822660587444
42.8 -0.000110549913734721
42.85 -0.000102753169132114
42.9 -9.44735220230897e-05
42.95 -8.57543121727065e-05
43 -7.66408985311601e-05
43.05 -6.71804247636326e-05
43.1 -5.74215768529129e-05
43.15 -4.74143340154679e-05
43.2 -3.72097141994893e-05
43.25 -2.68595154548357e-05
43.3 -1.6416054479645e-05
43.35 -5.93190365668041e-06
43.4 4.54037210581064e-06
43.45 1.4948477418781e-05
43.5 2.5240646043982e-05
43.55 3.5365896831554e-05
43.6 4.52742847066651e-05
43.65 5.49171454783403e-05
43.7 6.42473332796428e-05
43.75 7.32194494901069e-05
43.8 8.17900620385395e-05
43.85 8.99179140367449e-05
43.9 9.75641207520982e-05
43.95 0.000104692353988884
44 0.000111269013014609
44.05 0.000117263381237744
44.1 0.000122647767917156
44.15 0.000127397634260555
44.2 0.000131491703349098
44.25 0.000134912053407591
44.3 0.000137644194023966
44.35 0.00013967712500758
44.4 0.000141003377662906
44.45 0.000141619038342902
44.5 0.00014152375423444
44.55 0.00014072072141607
44.6 0.000139216655315809
44.65 0.000137021743783054
44.7 0.000134149583073743
44.75 0.000130617097131169
44.8 0.000126444440625882
44.85 0.000121654886296638
44.9 0.000116274697209899
44.95 0.000110332984627658
45 0.000103861552241972
45.05 9.68947275992651e-05
45.1 8.94691815978763e-05
45.15 8.16237369981657e-05
45.2 7.33991669355791e-05
45.25 6.48379844730847e-05
45.3 5.59842242701711e-05
45.35 4.68832174809406e-05
45.4 3.75813610235741e-05
45.45 2.81258823874643e-05
45.5 1.85646011624988e-05
45.55 8.94568848725591e-06
45.6 -6.82574380805246e-07
45.65 -1.02720371697268e-05
45.7 -1.97749201741882e-05
45.75 -2.91440511271132e-05
45.8 -3.83330981928565e-05
45.85 -4.72967979362166e-05
45.9 -5.59911771502976e-05
45.95 -6.43737674604781e-05
46 -7.2403811661282e-05
46.05 -8.00424607875526e-05
46.1 -8.72529609707924e-05
46.15 -9.4000829185575e-05
46.2 -0.000100254017049288
46.25 -0.000105983061900818
46.3 -0.000111161224449832
46.35 -0.000115764612357672
46.4 -0.000119772289183243
46.45 -0.000123166368202242
46.5 -0.000125932090685241
46.55 -0.000128057888299192
46.6 -0.000129535429377299
46.65 -0.000130359648883723
46.7 -0.000130528761981547
46.75 -0.000130044261194744
46.8 -0.000128910897236786
46.85 -0.00012713664365994
46.9 -0.000124732645559529
46.95 -0.000121713152646257
47 -0.000118095437076652
47.05 -0.000113899696506386
47.1 -0.000109148942903335
47.15 -0.00010386887772638
47.2 -9.80877541417861e-05
47.25 -9.18362270112004e-05
47.3 -8.51471914436229e-05
47.35 -7.80556107577865e-05
47.4 -7.0598334751034e-05
47.45 -6.28139092157466e-05
47.5 -5.47423776844524e-05
47.55 -4.64250764197602e-05
47.6 -3.79044236950558e-05
47.65 -2.92237044363516e-05
47.7 -2.04268513146941e-05
47.75 -1.15582233920359e-05
47.8 -2.66238343143508e-06
47.85 6.21612501516095e-06
47.9 1.50329996314482e-05
47.95 2.37443993721692e-05
48 3.23071614220367e-05
48.05 4.06790140102537e-05
48.1 4.88187840373528e-05
48.15 5.66865985007875e-05
48.2 6.42440787403184e-05
48.25 7.14545265635445e-05
48.3 7.82831013557309e-05
48.35 8.46969873261228e-05
48.4 9.06655500949814e-05
48.45 9.61604818813305e-05
48.5 0.000101155934610591
48.55 0.000105628640323594
48.6 0.000109558018333577
48.65 0.000112926268645364
48.7 0.000115718451220656
48.75 0.000117922550744865
48.8 0.000119529526623891
48.85 0.000120533348013222
48.9 0.00012093101375649
48.95 0.000120722557185646
49 0.000119911035809975
49.05 0.00011850250599578
49.1 0.000116505982812488
49.15 0.000113933385293677
49.2 0.00011079946743286
49.25 0.000107121735303357
49.3 0.000102920350759012
49.35 9.8218022237369e-05
49.4 9.30398832491583e-05
49.45 8.74133591969796e-05
49.5 8.13680232218788e-05
49.55 7.49354418286456e-05
49.6 6.81490110889808e-05
49.65 6.10437842659129e-05
49.7 5.3656291742797e-05
49.75 4.60243541757116e-05
49.8 3.81868898189204e-05
49.85 3.01837169991428e-05
49.9 2.20553527355609e-05
49.95 1.38428085186896e-05
50 5.58738427237418e-06
50.05 -2.66953847077571e-06
50.1 -1.08867031492969e-05
50.15 -1.90231834811035e-05
50.2 -2.70385864823027e-05
50.25 -3.48932521931768e-05
50.3 -4.2548449127182e-05
50.35 -4.99665644829257e-05
50.4 -5.71112881879168e-05
50.45 -6.39477898762755e-05
50.5 -7.04428879403703e-05
50.55 -7.6565209838325e-05
50.6 -8.2285342885279e-05
50.65 -8.75759748059691e-05
50.7 -9.24120233793506e-05
50.75 -9.67707545623403e-05
50.8 -0.000100631888539031
50.85 -0.000103977693203611
50.9 -0.000106793064649384
50.95 -0.000109065594302431
51 -0.000110785622406184
51.05 -0.000111946277632254
51.1 -0.000112543502662754
51.15 -0.000112576065659957
51.2 -0.000112045557609797
51.25 -0.000110956375596367
51.3 -0.000109315692134628
51.35 -0.00010713341075779
51.4 -0.000104422108123862
51.45 -0.000101196962972341
51.5 -9.74756723266643e-05
51.55 -9.3278355400418e-05
51.6 -8.86274457252861e-05
51.65 -8.35475720757948e-05
51.7 -7.80654288200021e-05
51.75 -7.22096363759925e-05
51.8 -6.60105925011876e-05
51.85 -5.95003151848316e-05
51.9 -5.27122779533567e-05
51.95 -4.56812384334939e-05
52 -3.84430610488084e-05
52.05 -3.10345347516765e-05
52.1 -2.34931867144565e-05
52.15 -1.58570929206625e-05
52.2 -8.16468660925492e-06
52.25 -4.5456553267006e-07
52.3 7.23470100808144e-06
52.35 1.4864764390019e-05
52.4 2.23976872021399e-05
52.45 2.97961311439381e-05
52.5 3.70235413619458e-05
52.55 4.40443263185162e-05
52.6 5.08240323122436e-05
52.65 5.73295117988752e-05
52.7 6.35290846951322e-05
52.75 6.9392691885349e-05
52.8 7.48920401920641e-05
52.85 8.00007381164182e-05
52.9 8.46944217022239e-05
52.95 8.89508699285974e-05
53 9.27501090898394e-05
53.05 9.60745056775311e-05
53.1 9.89088473383068e-05
53.15 0.000101240411541155
53.2 0.000103059021650116
53.25 0.000104357090161541
53.3 0.000105129648929382
53.35 0.000105374366266934
53.4 0.000105091550878764
53.45 0.000104284142641913
53.5 0.00010295769032049
53.55 0.000101120316362244
53.6 9.87826689892242e-05
53.65 9.5957861856928e-05
53.7 9.2661401617146e-05
53.75 8.89111037786425e-05
53.8 8.47269973166932e-05
53.85 8.0131218536976e-05
53.9 7.51478947511686e-05
53.95 6.98030183705737e-05
54 6.41243120699502e-05
54.05 5.8141085716252e-05
54.1 5.1884085795963e-05
54.15 4.53853381099906e-05
54.2 3.86779845364636e-05
54.25 3.17961146891378e-05
54.3 2.4774593322311e-05
54.35 1.76488843520786e-05
54.4 1.04548723783455e-05
54.45 3.22868260217588e-06
54.5 -3.99349996123172e-06
54.55 -1.11756110724239e-05
54.6 -1.82818867621589e-05
54.65 -2.5277040839893e-05
54.7 -3.21264395378337e-05
54.75 -3.87962724285603e-05
54.8 -4.52537187749193e-05
54.85 -5.14671084957514e-05
54.9 -5.74060769598688e-05
54.95 -6.30417128534258e-05
55 -6.83466984022349e-05
55.05 -7.32954412705033e-05
55.1 -7.7864197500671e-05
55.15 -8.2031184905322e-05
55.2 -8.57766863712601e-05
55.25 -8.9083142587546e-05
55.3 -9.1935233763318e-05
55.35 -9.43199499572829e-05
55.4 -9.62266496985859e-05
55.45 -9.76471066380529e-05
55.5 -9.85755440292371e-05
55.55 -9.90086568999967e-05
55.6 -9.89456218371644e-05
55.65 -9.8388094368927e-05
55.7 -9.73401939915123e-05
55.75 -9.58084769483508e-05
55.8 -9.38018969307504e-05
55.85 -9.13317539289734e-05
55.9 -8.84116315211455e-05
55.95 -8.5057322944363e-05
56 -8.12867463474139e-05
56.05 -7.7119849677418e-05
56.1 -7.25785057031655e-05
56.15 -6.76863977257405e-05
56.2 -6.2468896571927e-05
56.25 -5.69529295076918e-05
56.3 -5.11668417475266e-05
56.35 -4.51402512704172e-05
56.4 -3.89038976845432e-05
56.45 -3.24894859103398e-05
56.5 -2.59295254751533e-05
56.55 -1.92571662322948e-05
56.6 -1.25060313327526e-05
56.65 -5.71004828910416e-06
56.7 1.09672102177027e-06
56.75 7.88025056774296e-06
56.8 1.46067197342436e-05
56.85 2.12426814184168e-05
56.9 2.77552278120269e-05
56.95 3.41121530543977e-05
57 4.02821119545949e-05
57.05 4.62347740038894e-05
57.1 5.19409719251676e-05
57.15 5.7372844035238e-05
57.2 6.25039697287601e-05
57.25 6.73094974286208e-05
57.3 7.1766264386818e-05
57.35 7.58529077620683e-05
57.4 7.95499664452292e-05
57.45 8.28399731509781e-05
57.5 8.57075363437814e-05
57.55 8.813941161777e-05
57.6 9.01245622034516e-05
57.65 9.16542083289624e-05
57.7 9.27218652195325e-05
57.75 9.33233695757154e-05
57.8 9.3456894428449e-05
57.85 9.31229523268744e-05
57.9 9.23243868727674e-05
57.95 9.10663526731488e-05
58 8.93562838398467e-05
58.05 8.7203851221217e-05
58.1 8.46209086066088e-05
58.15 8.16214281982181e-05
58.2 7.8221425697453e-05
58.25 7.44388754035728e-05
58.3 7.02936157709271e-05
58.35 6.58072459173707e-05
58.4 6.10030136201441e-05
58.45 5.5905695376479e-05
58.5 5.05414691442184e-05
58.55 4.49377804126481e-05
58.6 3.91232022853548e-05
58.65 3.31272902851084e-05
58.7 2.69804326153734e-05
58.75 2.07136966339794e-05
58.8 1.43586723116149e-05
58.85 7.94731346108539e-06
58.9 1.511777532625e-06
58.95 -4.91573522406192e-06
59 -1.13031424289536e-05
59.05 -1.76186392725681e-05
59.1 -2.38308564555894e-05
59.15 -2.99090155848137e-05
59.2 -3.58230812573238e-05
59.25 -4.15439090829541e-05
59.3 -4.70433889169636e-05
59.35 -5.22945826002755e-05
59.4 -5.72718555335342e-05
59.45 -6.19510014434311e-05
59.5 -6.63093597350883e-05
59.55 -7.03259248625811e-05
59.6 -7.39814471907356e-05
59.65 -7.7258524864943e-05
59.7 -8.01416862516586e-05
59.75 -8.26174625602812e-05
59.8 -8.46744503069753e-05
59.85 -8.63033633324619e-05
59.9 -8.74970741385985e-05
59.95 -8.8250644362424e-05
60 -8.85613442609917e-05
60.05 -8.84286611354709e-05
60.1 -8.78542966783915e-05
60.15 -8.68421532832496e-05
60.2 -8.53983094107158e-05
60.25 -8.3530984160107e-05
60.3 -8.12504912483273e-05
60.35 -7.85691826508878e-05
60.4 -7.55013822106179e-05
60.45 -7.20633095690206e-05
60.5 -6.82729948226739e-05
60.55 -6.4150184352387e-05
60.6 -5.9716238315775e-05
60.65 -5.49940203343067e-05
60.7 -5.00077799435052e-05
60.75 -4.47830284096703e-05
60.8 -3.934640854807e-05
60.85 -3.37255592058712e-05
60.9 -2.79489750980171e-05
60.95 -2.20458627056915e-05
61 -1.60459929648447e-05
61.05 -9.97955148641659e-06
61.1 -3.87698706031568e-06
61.15 2.23114079813809e-06
61.2 8.31431449774424e-06
61.25 1.43422104563087e-05
61.3 2.02848498649939e-05
61.35 2.61127473847074e-05
61.4 3.17970570392658e-05
61.45 3.73097145858468e-05
61.5 4.26235756625509e-05
61.55 4.77125490356185e-05
61.6 5.25517242948764e-05
61.65 5.71174933751713e-05
61.7 6.13876653137367e-05
61.75 6.5341573688466e-05
61.8 6.89601762197472e-05
61.85 7.22261460586583e-05
61.9 7.51239543267228e-05
61.95 7.7639943516869e-05
62 7.97623914114986e-05
62.05 8.1481565221416e-05
62.1 8.2789765698564e-05
62.15 8.36813610258079e-05
62.2 8.41528103381556e-05
62.25 8.420267678155e-05
62.3 8.38316300674591e-05
62.35 8.30424385336698e-05
62.4 8.18399507737017e-05
62.45 8.02310669488459e-05
62.5 7.82246999477503e-05
62.55 7.58317266084633e-05
62.6 7.30649292666781e-05
62.65 6.99389279413434e-05
62.7 6.64701035145994e-05
62.75 6.26765123069371e-05
62.8 5.85777924903544e-05
62.85 5.41950628218809e-05
62.9 4.95508142169961e-05
62.95 4.46687947169657e-05
63 3.95738884358288e-05
63.05 3.42919891015129e-05
63.1 2.88498688312098e-05
63.15 2.32750428035824e-05
63.2 1.75956305094883e-05
63.25 1.18402142786117e-05
63.3 6.03769579161085e-06
63.35 2.17151296066126e-07
63.4 -5.59231375039112e-06
63.45 -1.13617098848956e-05
63.5 -1.7062307969348e-05
63.55 -2.26657819285372e-05
63.6 -2.81443491885831e-05
63.65 -3.34709081206653e-05
63.7 -3.86191718112118e-05
63.75 -4.35637974992818e-05
63.8 -4.8280511044696e-05
63.85 -5.27462258164177e-05
63.9 -5.69391554196433e-05
63.95 -6.08389197118707e-05
64 -6.44266435927108e-05
64.05 -6.7685048089222e-05
64.1 -7.05985332978886e-05
64.15 -7.31532527858241e-05
64.2 -7.53371790971621e-05
64.25 -7.71401600556652e-05
64.3 -7.85539656011177e-05
64.35 -7.95723249448293e-05
64.4 -8.01909538783251e-05
64.45 -8.04075721187794e-05
64.5 -8.02219106247283e-05
64.55 -7.96357088657999e-05
64.6 -7.86527020803956e-05
64.65 -7.72785986051736e-05
64.7 -7.55210474095866e-05
64.75 -7.33895960173541e-05
64.8 -7.089563904437e-05
64.85 -6.80523576289125e-05
64.9 -6.48746500749137e-05
64.95 -6.13790540722307e-05
65 -5.75836608991342e-05
65.05 -5.35080220513766e-05
65.1 -4.91730487790509e-05
65.15 -4.4600905046801e-05
65.2 -3.98148944646419e-05
65.25 -3.48393417655437e-05
65.3 -2.96994694318749e-05
65.35 -2.44212700956857e-05
65.4 -1.90313753575164e-05
65.45 -1.3556921684864e-05
65.5 -8.02541406454824e-06
65.55 -2.46458809293883e-06
65.6 3.09772880570877e-06
65.65 8.63375633972278e-06
65.7 1.41158997968261e-05
65.75 1.95168872888876e-05
65.8 2.48099051136892e-05
65.85 2.99687305636286e-05
65.9 3.49678615254227e-05
65.95 3.97826422322476e-05
66 4.43893845502487e-05
66.05 4.87654842048725e-05
66.1 5.288953137888e-05
66.15 5.67414151430705e-05
66.2 6.03024212125103e-05
66.25 6.3555322555275e-05
66.3 6.64844624171853e-05
66.35 6.90758293645745e-05
66.4 7.13171239875627e-05
66.45 7.31978169484354e-05
66.5 7.47091981033138e-05
66.55 7.58444164701471e-05
66.6 7.65985108619294e-05
66.65 7.69684310507159e-05
66.7 7.69530493752578e-05
66.75 7.65531627526567e-05
66.8 7.57714851021226e-05
66.85 7.46126302364733e-05
66.9 7.30830853242043e-05
66.95 7.11911750715483e-05
67 6.89470168197202e-05
67.05 6.63624667972655e-05
67.1 6.34510578108933e-05
67.15 6.02279287001637e-05
67.2 5.67097459217034e-05
67.25 5.29146176670601e-05
67.3 4.88620009546741e-05
67.35 4.45726021705834e-05
67.4 4.0068271564207e-05
67.45 3.53718922347269e-05
67.5 3.05072641700724e-05
67.55 2.54989839241588e-05
67.6 2.03723205387548e-05
67.65 1.51530883340308e-05
67.7 9.8675172063993e-06
67.75 4.54212108362664e-06
67.8 -7.96434804677212e-07
67.85 -6.12146717824227e-06
67.9 -1.14064078145013e-05
67.95 -1.66249358514012e-05
68 -2.17511086269887e-05
68.05 -2.67594904064202e-05
68.1 -3.1625278358587e-05
68.15 -3.63244251592574e-05
68.2 -4.08337576154219e-05
68.25 -4.51310907263157e-05
68.3 -4.91953366202593e-05
68.35 -5.30066078328946e-05
68.4 -5.65463144214566e-05
68.45 -5.97972544412716e-05
68.5 -6.27436973445354e-05
68.55 -6.5371459897446e-05
68.6 -6.76679742497452e-05
68.65 -6.96223478304803e-05
68.7 -7.12254147851212e-05
68.75 -7.2469778711856e-05
68.8 -7.33498464987217e-05
68.85 -7.38618531079794e-05
68.9 -7.40038771995964e-05
68.95 -7.37758475316161e-05
69 -7.31795401213505e-05
69.05 -7.22185661974862e-05
69.1 -7.0898351019122e-05
69.15 -6.92261036832234e-05
69.2 -6.72107780867567e-05
69.25 -6.48630252536326e-05
69.3 -6.21951372793241e-05
69.35 -5.92209831874144e-05
69.4 -5.59559370321734e-05
69.45 -5.24167986193571e-05
69.5 -4.86217072535863e-05
69.55 -4.45900489547105e-05
69.6 -4.03423576173377e-05
69.65 -3.59002106170516e-05
69.7 -3.12861193936027e-05
69.75 -2.65234155654307e-05
69.8 -2.16361331511212e-05
69.85 -1.66488874917372e-05
69.9 -1.15867514833005e-05
69.95 -6.47512974096386e-06
70 -1.3396313255558e-06
70.05 3.79405833083534e-06
70.1 8.90030566077585e-06
70.15 1.39536567198252e-05
70.2 1.89289638317947e-05
70.25 2.38015104921432e-05
70.3 2.85471339105636e-05
70.35 3.3142344586702e-05
70.4 3.75644423288265e-05
70.45 4.17916281440341e-05
70.5 4.58031114501577e-05
70.55 4.95792120837854e-05
70.6 5.3101456605624e-05
70.65 5.63526684336667e-05
70.7 5.93170513661343e-05
70.75 6.19802660897673e-05
70.8 6.43294993046043e-05
70.85 6.63535251336892e-05
70.9 6.8042758525039e-05
70.95 6.93893003934616e-05
71 7.03869742912567e-05
71.05 7.10313544392363e-05
71.1 7.13197849926776e-05
71.15 7.12513904605293e-05
71.2 7.08270772402469e-05
71.25 7.00495262747854e-05
71.3 6.89231768823412e-05
71.35 6.74542018531658e-05
71.4 6.56504739509824e-05
71.45 6.35215239989886e-05
71.5 6.10784907719348e-05
71.55 5.83340629561147e-05
71.6 5.53024134780984e-05
71.65 5.19991265404891e-05
71.7 4.84411177387135e-05
71.75 4.46465476666761e-05
71.8 4.06347294508766e-05
71.85 3.64260306821272e-05
71.9 3.20417702411929e-05
71.95 2.75041105393608e-05
72 2.2835945717024e-05
72.05 1.8060786362715e-05
72.1 1.3202641331566e-05
72.15 8.28589725582006e-06
72.2 3.33519635070493e-06
72.25 -1.62468687333979e-06
72.3 -6.56896937645774e-06
72.35 -1.14729832160015e-05
72.4 -1.6312298418301e-05
72.45 -2.10628444844541e-05
72.5 -2.57010299266211e-05
72.55 -3.02038592419052e-05
72.6 -3.45490467444464e-05
72.65 -3.87151266927688e-05
72.7 -4.26815591686261e-05
72.75 -4.64288311854866e-05
72.8 -4.99385525292691e-05
72.85 -5.31935458608719e-05
72.9 -5.61779306392818e-05
72.95 -5.88772004554656e-05
73 -6.12782934006691e-05
73.05 -6.33696551280189e-05
73.1 -6.5141294303243e-05
73.15 -6.65848301787338e-05
73.2 -6.76935320648548e-05
73.25 -6.84623505131558e-05
73.3 -6.88879400677972e-05
73.35 -6.89686734837792e-05
73.4 -6.87046473533238e-05
73.45 -6.80976791247355e-05
73.5 -6.71512955410701e-05
73.55 -6.58707125687388e-05
73.6 -6.42628069285662e-05
73.65 -6.23360793835794e-05
73.7 -6.01006099787338e-05
73.75 -5.75680054676685e-05
73.8 -5.47513392002325e-05
73.85 -5.16650837817425e-05
73.9 -4.83250368505363e-05
73.95 -4.47482403542007e-05
74 -4.09528937367078e-05
74.05 -3.69582614784385e-05
74.1 -3.27845754585556e-05
74.15 -2.8452932634285e-05
74.2 -2.39851885542429e-05
74.25 -1.94038472429084e-05
74.3 -1.47319480105895e-05
74.35 -9.99294975767839e-06
74.4 -5.21061335358393e-06
74.45 -4.08882679405067e-07
74.5 4.38823507086605e-06
74.55 9.15678923306826e-06
74.6 1.38730050622066e-05
74.65 1.85134020742816e-05
74.7 2.30549107526435e-05
74.75 2.74749870399652e-05
74.8 3.17517240488513e-05
74.85 3.58639604388195e-05
74.9 3.97913849248307e-05
74.95 4.35146364026057e-05
75 4.7015399198553e-05
75.05 5.02764929771171e-05
75.1 5.32819568656254e-05
75.15 5.60171273861075e-05
75.2 5.84687098149511e-05
75.25 6.06248426244744e-05
75.3 6.24751546953704e-05
75.35 6.40108150253444e-05
75.4 6.52245746969323e-05
75.45 6.61108009062726e-05
75.5 6.66655028943146e-05
75.55 6.68863496623797e-05
75.6 6.67726793949577e-05
75.65 6.63255005539036e-05
75.7 6.55474846496131e-05
75.75 6.44429507360777e-05
75.8 6.30178417177594e-05
75.85 6.12796925967793e-05
75.9 5.92375908287772e-05
75.95 5.6902128994785e-05
76 5.42853500343644e-05
76.05 5.14006853219166e-05
76.1 4.82628859032814e-05
76.15 4.48879472433526e-05
76.2 4.12930278672654e-05
76.25 3.74963623076145e-05
76.3 3.35171687979891e-05
76.35 2.93755521787245e-05
76.4 2.5092402504052e-05
76.45 2.06892898606561e-05
76.5 1.61883559259299e-05
76.55 1.16122028098543e-05
76.6 6.98377973735531e-06
76.65 2.32626813813206e-06
76.7 -2.33703428172964e-06
76.75 -6.9828299075906e-06
76.8 -1.15879374431981e-05
76.85 -1.61294074177083e-05
76.9 -2.0584636397967e-05
76.95 -2.49314793382792e-05
77 -2.91483595097803e-05
77.05 -3.32143754641723e-05
77.1 -3.71094045019462e-05
77.15 -4.08142021332019e-05
77.2 -4.43104970397022e-05
77.25 -4.75810810697556e-05
77.3 -5.06098938228061e-05
77.35 -5.33821014080675e-05
77.4 -5.58841689910668e-05
77.45 -5.81039267733741e-05
77.5 -6.00306290839643e-05
77.55 -6.16550062953886e-05
77.6 -6.29693093140769e-05
77.65 -6.39673464314382e-05
77.7 -6.46445123608167e-05
77.75 -6.49978093245702e-05
77.8 -6.50258600953956e-05
77.85 -6.47289129363125e-05
77.9 -6.41088384242371e-05
77.95 -6.31691181826309e-05
78 -6.19148255890788e-05
78.05 -6.03525985636535e-05
78.1 -5.84906045833364e-05
78.15 -5.63384981064093e-05
78.2 -5.39073706284037e-05
78.25 -5.12096936277109e-05
78.3 -4.82592546941305e-05
78.35 -4.5071087167301e-05
78.4 -4.16613936439358e-05
78.45 -3.80474637429369e-05
78.5 -3.42475865456116e-05
78.55 -3.0280958154256e-05
78.6 -2.61675848361497e-05
78.65 -2.19281822414222e-05
78.7 -1.75840712022e-05
78.75 -1.31570706368279e-05
78.8 -8.66938809670967e-06
78.85 -4.14350850435959e-06
78.9 3.9791836044515e-07
78.95 4.93219106401343e-06
79 9.43666984649343e-06
79.05 1.38888895090526e-05
79.1 1.82666712984386e-05
79.15 2.25482332326013e-05
79.2 2.67122983195378e-05
79.25 3.07382001327212e-05
79.3 3.46059852203187e-05
79.35 3.82965118418305e-05
79.4 4.17915445447001e-05
79.45 4.5073844114754e-05
79.5 4.81272524579275e-05
79.55 5.09367719964901e-05
79.6 5.34886391907766e-05
79.65 5.57703918271111e-05
79.7 5.77709297440403e-05
79.75 5.94805687019996e-05
79.8 6.08910871359655e-05
79.85 6.1995765566326e-05
79.9 6.2789418479945e-05
79.95 6.32684185310323e-05
80 6.34307129497615e-05
80.05 6.32758320854277e-05
80.1 6.28048900500952e-05
80.15 6.20205774679784e-05
80.2 6.09271463750183e-05
80.25 5.95303873520775e-05
80.3 5.78375990136837e-05
80.35 5.58575500121165e-05
80.4 5.36004337536713e-05
80.45 5.10778160599584e-05
80.5 4.83025760419401e-05
80.55 4.52888404878896e-05
80.6 4.2051912098419e-05
80.65 3.86081919320053e-05
80.7 3.49750964529036e-05
80.75 3.11709695998236e-05
80.8 2.72149903181408e-05
80.85 2.3127076020594e-05
80.9 1.89277824612711e-05
80.95 1.46382005251195e-05
81 1.02798504501396e-05
81.05 5.87457401176671e-06
81.1 1.44442520864526e-06
81.15 -2.98844000398215e-06
81.2 -7.40187438275828e-06
81.25 -1.17738499145047e-05
81.3 -1.60825676334624e-05
81.35 -2.03065661905622e-05
81.4 -2.442482863447e-05
81.45 -2.84168868735131e-05
81.5 -3.22629232995835e-05
81.55 -3.59438690696972e-05
81.6 -3.94414985579703e-05
81.65 -4.27385195102782e-05
81.7 -4.58186584556935e-05
81.75 -4.866674095284e-05
81.8 -5.12687662754287e-05
81.85 -5.36119761693388e-05
81.9 -5.56849173435121e-05
81.95 -5.74774973885083e-05
82 -5.89810338496517e-05
82.05 -6.01882962161273e-05
82.1 -6.10935406229729e-05
82.15 -6.16925370994986e-05
82.2 -6.19825892350427e-05
82.25 -6.19625461709759e-05
82.3 -6.16328068662831e-05
82.35 -6.09953166227034e-05
82.4 -6.00535558940955e-05
82.45 -5.88125214432211e-05
82.5 -5.72786999473115e-05
82.55 -5.54600341914131e-05
82.6 -5.33658820253999e-05
82.65 -5.10069682965214e-05
82.7 -4.8395330004233e-05
82.75 -4.5544254957663e-05
82.8 -4.24682142482419e-05
82.85 -3.91827888805886e-05
82.9 -3.57045909335696e-05
82.95 -3.20511796503753e-05
83 -2.82409728813627e-05
83.05 -2.42931543261678e-05
83.1 -2.02275770420949e-05
83.15 -1.60646637039273e-05
83.2 -1.18253041160069e-05
83.25 -7.53075049060624e-06
83.3 -3.20251101721474e-06
83.35 1.13775774467001e-06
83.4 5.46835911135435e-06
83.45 9.76766461885801e-06
83.5 1.40142219244984e-05
83.55 1.81868617285024e-05
83.6 2.22648031834476e-05
83.65 2.62277572674289e-05
83.7 3.00560276075362e-05
83.75 3.37306082534639e-05
83.8 3.72332779167748e-05
83.85 4.05466902094413e-05
83.9 4.36544594356748e-05
83.95 4.65412415136423e-05
84 4.91928096283321e-05
84.05 5.15961242434462e-05
84.1 5.3739397128633e-05
84.15 5.56121490884813e-05
84.2 5.72052611113364e-05
84.25 5.85110186889961e-05
84.3 5.95231490925488e-05
84.35 6.02368514248529e-05
84.4 6.0648819306246e-05
84.45 6.07572560868413e-05
84.5 6.05618825160347e-05
84.55 6.00639368374213e-05
84.6 5.92661673150212e-05
84.65 5.81728172343551e-05
84.7 5.67896024593073e-05
84.75 5.5123681662676e-05
84.8 5.31836193846646e-05
84.85 5.09793421091295e-05
84.9 4.85220875819915e-05
84.95 4.58243476296822e-05
85 4.28998047676463e-05
85.05 3.97632629196249e-05
85.1 3.64305725975279e-05
85.15 3.29185509190384e-05
85.2 2.92448968655363e-05
85.25 2.54281022063599e-05
85.3 2.14873585367246e-05
85.35 1.74424608956861e-05
85.4 1.33137084472744e-05
85.45 9.12180272225094e-06
85.5 4.88774392978808e-06
85.55 6.32725857673878e-07
85.6 -3.62197011363577e-06
85.65 -7.85508135369777e-06
85.7 -1.20454701506168e-05
85.75 -1.61722291757446e-05
85.8 -2.02147857186849e-05
85.85 -2.41530041731936e-05
85.9 -2.79672862636107e-05
85.95 -3.16386685130393e-05
86 -3.51489164685641e-05
86.05 -3.84806152152849e-05
86.1 -4.16172557297636e-05
86.15 -4.45433166445375e-05
86.2 -4.72443410185465e-05
86.25 -4.97070077335235e-05
86.3 -5.19191971634966e-05
86.35 -5.38700507933951e-05
86.4 -5.55500244932108e-05
86.45 -5.69509351860699e-05
86.5 -5.80660006817776e-05
86.55 -5.88898724817185e-05
86.6 -5.94186613962828e-05
86.65 -5.96499558520353e-05
86.7 -5.95828328024959e-05
86.75 -5.92178611934552e-05
86.8 -5.85570979710207e-05
86.85 -5.7604076657906e-05
86.9 -5.63637885606245e-05
86.95 -5.48426567070675e-05
87 -5.30485026502339e-05
87.05 -5.09905063094576e-05
87.1 -4.86791590551718e-05
87.15 -4.61262102768826e-05
87.2 -4.33446077064266e-05
87.25 -4.03484317995987e-05
87.3 -3.71528245087062e-05
87.35 -3.37739128063797e-05
87.4 -3.02287273469165e-05
87.45 -2.65351166754241e-05
87.5 -2.27116574169421e-05
87.55 -1.87775608974506e-05
87.6 -1.47525766661261e-05
87.65 -1.06568934032879e-05
87.7 -6.51103771113192e-06
87.75 -2.33577129449642e-06
87.8 1.84801295348474e-06
87.85 6.01939544095979e-06
87.9 1.01575344198584e-05
87.95 1.4241770059187e-05
88 1.82517275297826e-05
88.05 2.21674185865655e-05
88.1 2.59693411422654e-05
88.15 2.96385763370478e-05
88.2 3.3156882621376e-05
88.25 3.65067863847493e-05
88.3 3.96716686805759e-05
88.35 4.26358476172758e-05
88.4 4.53846560076778e-05
88.45 4.79045138927419e-05
88.5 5.01829955815064e-05
88.55 5.22088908767783e-05
88.6 5.39722601853276e-05
88.65 5.54644832420648e-05
88.7 5.66783012097144e-05
88.75 5.76078519486947e-05
88.8 5.82486982861062e-05
88.85 5.85978491477465e-05
88.9 5.86537734527361e-05
88.95 5.84164067064818e-05
89 5.78871502641405e-05
89.05 5.70688632732943e-05
89.1 5.59658473410348e-05
89.15 5.45838240068899e-05
89.2 5.29299051388372e-05
89.25 5.10125564048578e-05
89.3 4.88415540069146e-05
89.35 4.64279348977229e-05
89.4 4.37839407330544e-05
89.45 4.09229558434143e-05
89.5 3.7859439538603e-05
89.55 3.46088530867759e-05
89.6 3.11875817360012e-05
89.65 2.76128521708607e-05
89.7 2.39026458192204e-05
89.75 2.00756084447995e-05
89.8 1.6150956479494e-05
89.85 1.21483805654655e-05
89.9 8.08794679071448e-06
89.95 3.98999611314344e-06
90 -1.24957523067589e-07
90.05 -4.23632986865638e-06
90.1 -8.32356933418093e-06
90.15 -1.23662597235886e-05
90.2 -1.63442222228099e-05
90.25 -2.02376161337019e-05
90.3 -2.40270378501822e-05
90.35 -2.7693617582427e-05
90.4 -3.12191133465122e-05
90.45 -3.45860017507949e-05
90.5 -3.77775651265959e-05
90.55 -4.07779745692737e-05
90.6 -4.35723684764741e-05
90.65 -4.61469261931081e-05
90.7 -4.84889363973231e-05
90.75 -5.05868598882796e-05
90.8 -5.243038646478e-05
90.85 -5.40104856135899e-05
90.9 -5.53194507574777e-05
90.95 -5.63509368454379e-05
91 -5.70999911010737e-05
91.05 -5.75630767795437e-05
91.1 -5.77380898186353e-05
91.15 -5.76243683052525e-05
91.2 -5.72226947147009e-05
91.25 -5.65352909164505e-05
91.3 -5.55658059763641e-05
91.35 -5.43192968215136e-05
91.4 -5.28022018694911e-05
91.45 -5.10223077593701e-05
91.5 -4.89887093560079e-05
91.55 -4.67117632330299e-05
91.6 -4.42030348724341e-05
91.65 -4.14752398501259e-05
91.7 -3.8542179306694e-05
91.75 -3.54186700312065e-05
91.8 -3.21204695126093e-05
91.85 -2.86641963383016e-05
91.9 -2.50672463425355e-05
91.95 -2.13477049283079e-05
92 -1.75242560052903e-05
92.05 -1.36160880029815e-05
92.1 -9.64279743257973e-06
92.15 -5.62429048299413e-06
92.2 -1.58068314589002e-06
92.25 2.46779962836165e-06
92.3 6.50092523750789e-06
92.35 1.04985546887842e-05
92.4 1.44407433072559e-05
92.45 1.83078403867527e-05
92.5 2.20805872847461e-05
92.55 2.57402134707441e-05
92.6 2.92685300484599e-05
92.65 3.26480202850855e-05
92.7 3.5861926696412e-05
92.75 3.88943342541968e-05
92.8 4.17302493019944e-05
92.85 4.435567378755e-05
92.9 4.67576744436761e-05
92.95 4.89244465751869e-05
93 5.0845372136816e-05
93.05 5.25110718159473e-05
93.1 5.39134508643152e-05
93.15 5.50457384544093e-05
93.2 5.59025203690047e-05
93.25 5.64797648658633e-05
93.3 5.67748415940414e-05
93.35 5.67865334732336e-05
93.4 5.65150414829934e-05
93.45 5.59619823443334e-05
93.5 5.51303791119332e-05
93.55 5.40246447308026e-05
93.6 5.26505586465757e-05
93.65 5.10152365934767e-05
93.7 4.91270937182232e-05
93.75 4.69958012315537e-05
93.8 4.46322368115018e-05
93.85 4.20484290138483e-05
93.9 3.92574959751867e-05
93.95 3.62735787226032e-05
94 3.31117694309511e-05
94.05 2.97880349939469e-05
94.1 2.63191362987267e-05
94.15 2.27225436149319e-05
94.2 1.90163485287569e-05
94.25 1.52191728695796e-05
94.3 1.13500750917209e-05
94.35 7.42845458647302e-06
94.4 3.47395440972346e-06
94.45 -4.93637081757785e-07
94.5 -4.45448518706025e-06
94.55 -8.38880790987269e-06
94.6 -1.22769745980051e-05
94.65 -1.60996036748321e-05
94.7 -1.98376589686818e-05
94.75 -2.34725441535849e-05
94.8 -2.6986194824663e-05
94.85 -3.03611677437218e-05
94.9 -3.35807268052643e-05
94.95 -3.66289252900858e-05
95 -3.94906839927582e-05
95.05 -4.21518648305793e-05
95.1 -4.45993395648316e-05
95.15 -4.68210532903592e-05
95.2 -4.88060823763969e-05
95.25 -5.05446865701457e-05
95.3 -5.20283550046314e-05
95.35 -5.32498458837625e-05
95.4 -5.42032196500603e-05
95.45 -5.48838654740995e-05
95.5 -5.52885209391077e-05
95.55 -5.54152848292473e-05
95.6 -5.52636229656629e-05
95.65 -5.48343670702478e-05
95.7 -5.41297066730718e-05
95.75 -5.31531741153379e-05
95.8 -5.19096227354154e-05
95.85 -5.04051983607406e-05
95.9 -4.86473042630078e-05
95.95 -4.66445597679055e-05
96 -4.44067527435167e-05
96.05 -4.1944786223215e-05
96.1 -3.92706194492949e-05
96.15 -3.63972036525016e-05
96.2 -3.33384129099283e-05
96.25 -3.01089704492716e-05
96.3 -2.67243707910497e-05
96.35 -2.32007981419516e-05
96.4 -1.95550414718918e-05
96.45 -1.58044067244726e-05
96.5 -1.19666266253173e-05
96.55 -8.0597685650367e-06
96.6 -4.10214104335952e-06
96.65 -1.12199168128988e-07
96.7 3.89155029260308e-06
96.75 7.89064380530671e-06
96.8 1.18667554133052e-05
96.85 1.5801790031049e-05
96.9 1.9677975200944e-05
96.95 2.34779508322995e-05
97 2.71848564535648e-05
97.05 3.07824155232247e-05
97.1 3.42550163614642e-05
97.15 3.75877892839043e-05
97.2 4.07666795402707e-05
97.25 4.37785156846695e-05
97.3 4.66110730300905e-05
97.35 4.92531318677076e-05
97.4 5.16945301613369e-05
97.45 5.39262104589021e-05
97.5 5.5940260795752e-05
97.55 5.77299493990021e-05
97.6 5.92897530375327e-05
97.65 6.06153788986576e-05
97.7 6.1703779909573e-05
97.75 6.25531634592733e-05
97.8 6.31629935144553e-05
97.85 6.35339861607837e-05
97.9 6.36680986385197e-05
97.95 6.35685119786805e-05
98 6.32396073823491e-05
98.05 6.26869365212561e-05
98.1 6.19171859720626e-05
98.15 6.09381360296455e-05
98.2 5.97586141759027e-05
98.25 5.83884435099291e-05
98.3 5.68383864726453e-05
98.35 5.51200842239161e-05
98.4 5.32459920526585e-05
98.45 5.12293112202736e-05
98.5 4.90839176547772e-05
98.55 4.68242879271314e-05
98.6 4.44654229523884e-05
98.65 4.20227698662744e-05
98.7 3.95121425327067e-05
98.75 3.69496411394307e-05
98.8 3.43515713374871e-05
98.85 3.17343633756103e-05
98.9 2.91144916729692e-05
98.95 2.65083952629953e-05
99 2.39323995275132e-05
99.05 2.14026396241487e-05
99.1 1.89349859912131e-05
99.15 1.65449722931577e-05
99.2 1.42477261464746e-05
99.25 1.20579029408462e-05
99.3 9.98962304366856e-06
99.35 8.05641264807081e-06
99.4 6.27114849551102e-06
99.45 4.64600667422565e-06
99.5 3.19241566453844e-06
99.55 1.9210137715623e-06
99.6 8.41611055422465e-07
99.65 -3.68441609694245e-08
99.7 -7.06294156131442e-07
99.75 -1.1595960246102e-06
99.8 -1.3905412483223e-06
99.85 -1.39387065794704e-06
99.9 -1.16528484349931e-06
99.95 -7.01450097815504e-07
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-99.95 1.5001219156085e-07
-99.9 3.78060246469927e-07
-99.85 6.80753233357592e-07
-99.8 1.05448442454336e-06
-99.75 1.49544727563443e-06
-99.7 1.99965182145861e-06
-99.65 2.56294143758229e-06
-99.6 3.18100991633766e-06
-99.55 3.84941880607786e-06
-99.5 4.56361496228396e-06
-99.45 5.31894825915205e-06
-99.4 6.11068941038092e-06
-99.35 6.93404784804799e-06
-99.3 7.78418960869327e-06
-99.25 8.65625517601703e-06
-99.2 9.54537722992891e-06
-99.15 1.04466982520577e-05
-99.1 1.13553879382376e-05
-99.05 1.22666603689283e-05
-99 1.31757908890016e-05
-98.95 1.4078132648841e-05
-98.9 1.49691327592647e-05
-98.85 1.58443480133899e-05
-98.8 1.66994601292404e-05
-98.75 1.75302904676512e-05
-98.7 1.83328141808698e-05
-98.65 1.91031737482054e-05
-98.6 1.98376918561459e-05
-98.55 2.05328835815705e-05
-98.5 2.11854678380394e-05
-98.45 2.17923780466605e-05
-98.4 2.23507719947294e-05
-98.35 2.28580408472176e-05
-98.3 2.3311817278262e-05
-98.25 2.3709982692087e-05
-98.2 2.40506735052772e-05
-98.15 2.43322864650086e-05
-98.1 2.45534829807529e-05
-98.05 2.47131924500687e-05
-98 2.48106145623959e-05
-97.95 2.48452205682624e-05
-97.9 2.48167535049701e-05
-97.85 2.47252273736606e-05
-97.8 2.4570925266625e-05
-97.75 2.43543964478236e-05
-97.7 2.40764523937777e-05
-97.65 2.37381618062782e-05
-97.6 2.33408446126961e-05
-97.55 2.28860649740485e-05
-97.5 2.23756233253487e-05
-97.45 2.18115474771239e-05
-97.4 2.11960828112849e-05
-97.35 2.05316816087572e-05
-97.3 1.98209915504041e-05
-97.25 1.90668434367563e-05
-97.2 1.8272238175889e-05
-97.15 1.74403330924312e-05
-97.1 1.65744276141175e-05
-97.05 1.56779483954915e-05
-97 1.475443394131e-05
-96.95 1.38075187948576e-05
-96.9 1.28409173587507e-05
-96.85 1.18584074178654e-05
-96.8 1.08638134357492e-05
-96.75 9.86098969726799e-06
-96.7 8.85380337127426e-06
-96.65 7.84611756776288e-06
-96.6 6.84177446429438e-06
-96.55 5.84457857640959e-06
-96.5 4.8582802463346e-06
-96.45 3.8865594234788e-06
-96.4 2.93300980906622e-06
-96.35 2.00112343571519e-06
-96.3 1.09427575090158e-06
-96.25 2.15711271014644e-07
-96.2 -6.31470129846099e-07
-96.15 -1.44432623506765e-06
-96.1 -2.22008474663848e-06
-96.05 -2.9561547375872e-06
-96 -3.65013724490468e-06
-95.95 -4.29983495611648e-06
-95.9 -4.90326094691377e-06
-95.85 -5.45864643170215e-06
-95.8 -5.96444749356846e-06
-95.75 -6.41935076497027e-06
-95.7 -6.82227803539794e-06
-95.65 -7.17238976731865e-06
-95.6 -7.46908750686145e-06
-95.55 -7.71201518091441e-06
-95.5 -7.90105927755494e-06
-95.45 -8.0363479119944e-06
-95.4 -8.11824878546343e-06
-95.35 -8.14736604966775e-06
-95.3 -8.12453609458074e-06
-95.25 -8.05082228238325e-06
-95.2 -7.92750865528788e-06
-95.15 -7.75609264977109e-06
-95.1 -7.5382768543583e-06
-95.05 -7.27595985254219e-06
-95 -6.97122619664219e-06
-94.95 -6.6263355624127e-06
-94.9 -6.24371113796064e-06
-94.85 -5.82592730402125e-06
-94.8 -5.37569666584913e-06
-94.75 -4.89585649989373e-06
-94.7 -4.389354681032e-06
-94.65 -3.8592351584139e-06
-94.6 -3.3086230499285e-06
-94.55 -2.74070942691126e-06
-94.5 -2.15873586197969e-06
-94.45 -1.56597881379981e-06
-94.4 -9.65733923146436e-07
-94.35 -3.61300294824218e-07
-94.3 2.44035160136287e-07
-94.25 8.47013248100526e-07
-94.2 1.44441780922179e-06
-94.15 2.03309075476019e-06
-94.1 2.60994675503092e-06
-94.05 3.17198750956029e-06
-94 3.71631553322571e-06
-93.95 4.24014739466422e-06
-93.9 4.74082634603899e-06
-93.85 5.21583428634227e-06
-93.8 5.66280300376916e-06
-93.75 6.07952464630413e-06
-93.7 6.46396137350233e-06
-93.65 6.81425414650232e-06
-93.6 7.1287306175561e-06
-93.55 7.40591208478417e-06
-93.5 7.64451948243843e-06
-93.45 7.84347838165984e-06
-93.4 8.00192298152906e-06
-93.35 8.11919907510395e-06
-93.3 8.19486598009328e-06
-93.25 8.22869742880817e-06
-93.2 8.22068141703779e-06
-93.15 8.1710190164893e-06
-93.1 8.08012216039044e-06
-93.05 7.94861041675318e-06
-93 7.77730676861428e-06
-92.95 7.56723242528193e-06
-92.9 7.31960069320333e-06
-92.85 7.03580993950521e-06
-92.8 6.71743568552671e-06
-92.75 6.36622187174172e-06
-92.7 5.98407133933643e-06
-92.65 5.57303557734982e-06
-92.6 5.13530378768247e-06
-92.55 4.67319132341705e-06
-92.5 4.18912755875752e-06
-92.45 3.68564325147034e-06
-92.4 3.16535746098727e-06
-92.35 2.63096408729695e-06
-92.3 2.08521809740015e-06
-92.25 1.53092150742645e-06
-92.2 9.70909189500703e-07
-92.15 4.08034573102137e-07
-92.1 -1.54844689024228e-07
-92.05 -7.14881020367558e-07
-92 -1.2692511158877e-06
-91.95 -1.81516996401136e-06
-91.9 -2.34990462744132e-06
-91.85 -2.87078771618921e-06
-91.8 -3.37523048791897e-06
-91.75 -3.86073551267583e-06
-91.7 -4.32490884136434e-06
-91.65 -4.76547161991655e-06
-91.6 -5.18027109394564e-06
-91.55 -5.56729095179628e-06
-91.5 -5.9246609572654e-06
-91.45 -6.25066582685908e-06
-91.4 -6.5437533102553e-06
-91.35 -6.8025414366392e-06
-91.3 -7.02582489374749e-06
-91.25 -7.21258051078181e-06
-91.2 -7.36197182080505e-06
-91.15 -7.47335268279821e-06
-91.1 -7.54626994820665e-06
-91.05 -7.58046516151947e-06
-91 -7.57587528918253e-06
-90.95 -7.53263247591973e-06
-90.9 -7.45106283230654e-06
-90.85 -7.33168426218017e-06
-90.8 -7.17520334315962e-06
-90.75 -6.98251127816352e-06
-90.7 -6.75467894033077e-06
-90.65 -6.49295103814839e-06
-90.6 -6.19873943184938e-06
-90.55 -5.87361563624173e-06
-90.5 -5.51930254904782e-06
-90.45 -5.13766544755173e-06
-90.4 -4.73070229985403e-06
-90.35 -4.30053344030141e-06
-90.3 -3.84939066167696e-06
-90.25 -3.3796057794921e-06
-90.2 -2.89359872619886e-06
-90.15 -2.39386523533165e-06
-90.1 -1.88296417747821e-06
-90.05 -1.36350461156393e-06
-90 -8.38132616202687e-07
-89.95 -3.09517966816636e-07
-89.9 2.1965927514792e-07
-89.85 7.46722194283504e-07
-89.8 1.26901040796809e-06
-89.75 1.7838933415571e-06
-89.7 2.28878332646419e-06
-89.65 2.78114845657691e-06
-89.6 3.25852513977133e-06
-89.55 3.71853028291636e-06
-89.5 4.15887305068504e-06
-89.45 4.57736614070685e-06
-89.4 4.97193652009061e-06
-89.35 5.34063557110891e-06
-89.3 5.68164859684926e-06
-89.25 5.99330364088737e-06
-89.2 6.27407957850986e-06
-89.15 6.52261344068842e-06
-89.1 6.7377069358672e-06
-89.05 6.91833213865107e-06
-89 7.06363631865374e-06
-88.95 7.17294588706167e-06
-88.9 7.24576944287018e-06
-88.85 7.2817999052308e-06
-88.8 7.28091572289231e-06
-88.75 7.24318115629768e-06
-88.7 7.16884563249566e-06
-88.65 7.05834217761322e-06
-88.6 6.912284936194e-06
-88.55 6.73146579121339e-06
-88.5 6.51685010301274e-06
-88.45 6.26957158973043e-06
-88.4 5.99092637602605e-06
-88.35 5.68236624097376e-06
-88.3 5.34549109992394e-06
-88.25 4.98204075887733e-06
-88.2 4.59388598346681e-06
-88.15 4.18301892797935e-06
-88.1 3.7515429729608e-06
-88.05 3.3016620228112e-06
-88 2.83566931738701e-06
-87.95 2.3559358139642e-06
-87.9 1.86489819797305e-06
-87.85 1.36504658268077e-06
-87.8 8.58911959463448e-07
-87.75 3.49053461468206e-07
-87.7 -1.61954495686871e-07
-87.65 -6.71535131996482e-07
-87.6 -1.17712221554422e-06
-87.55 -1.67617290508616e-06
-87.5 -2.16618045888164e-06
-87.45 -2.64468674665146e-06
-87.4 -3.10929450259613e-06
-87.35 -3.55767925876554e-06
-87.3 -3.98760089973001e-06
-87.25 -4.3969147814516e-06
-87.2 -4.78358235948547e-06
-87.15 -5.14568127414078e-06
-87.1 -5.48141484298857e-06
-87.05 -5.78912091410456e-06
-87 -6.06728003666394e-06
-86.95 -6.31452290894638e-06
-86.9 -6.5296370674455e-06
-86.85 -6.71157278458958e-06
-86.8 -6.85944814655058e-06
-86.75 -6.97255328672648e-06
-86.7 -7.05035375470728e-06
-86.65 -7.09249300485642e-06
-86.6 -7.09879399303575e-06
-86.55 -7.06925987445083e-06
-86.5 -7.00407380007341e-06
-86.45 -6.90359781358578e-06
-86.4 -6.76837085526617e-06
-86.35 -6.59910588367222e-06
-86.3 -6.39668613036002e-06
-86.25 -6.16216050717645e-06
-86.2 -5.89673818986162e-06
-86.15 -5.60178240577616e-06
-86.1 -5.27880345750315e-06
-86.05 -4.92945101784898e-06
-86 -4.55550573536154e-06
-85.95 -4.1588701928805e-06
-85.9 -3.74155926481675e-06
-85.85 -3.30568992181036e-06
-85.8 -2.85347053412391e-06
-85.75 -2.38718972757856e-06
-85.7 -1.90920484802028e-06
-85.65 -1.42193009220466e-06
-85.6 -9.27824364599148e-07
-85.55 -4.29378920915926e-07
-85.5 7.08951398010904e-08
-85.45 5.70479472008983e-07
-85.4 1.06686110650114e-06
-85.35 1.55754503624984e-06
-85.3 2.04006670249575e-06
-85.25 2.51200431887069e-06
-85.2 2.97099097219554e-06
-85.15 3.41472643975447e-06
-85.1 3.84098866430479e-06
-85.05 4.24764482983025e-06
-85 4.63266198307579e-06
-84.95 4.99411714820408e-06
-84.9 5.33020688447568e-06
-84.85 5.63925623966397e-06
-84.8 5.91972705495744e-06
-84.75 6.17022558036178e-06
-84.7 6.38950936307497e-06
-84.65 6.57649337495336e-06
-84.6 6.73025534899795e-06
-84.55 6.85004029874733e-06
-84.5 6.93526419854905e-06
-84.45 6.98551680687278e-06
-84.4 7.0005636191063e-06
-84.35 6.98034694061823e-06
-84.3 6.92498607525679e-06
-84.25 6.83477662886169e-06
-84.2 6.71018893177245e-06
-84.15 6.55186558870184e-06
-84.1 6.36061816868325e-06
-84.05 6.13742305207654e-06
-84 5.88341645580546e-06
-83.95 5.59988866208128e-06
-83.9 5.28827747982114e-06
-83.85 4.95016097177678e-06
-83.8 4.58724948403016e-06
-83.75 4.20137701797003e-06
-83.7 3.79449198811987e-06
-83.65 3.36864741222683e-06
-83.6 2.92599058282911e-06
-83.55 2.46875227208064e-06
-83.5 1.99923552391506e-06
-83.45 1.51980408966468e-06
-83.4 1.0328705650032e-06
-83.35 5.40884287546613e-07
-83.3 4.63190556158256e-08
-83.25 -4.48339270467279e-07
-83.2 -9.4060522261592e-07
-83.15 -1.42800617255827e-06
-83.1 -1.90809471062792e-06
-83.05 -2.37846089399631e-06
-83 -2.83674430325034e-06
-82.95 -3.28064584719408e-06
-82.9 -3.70793925702802e-06
-82.85 -4.11648221262681e-06
-82.8 -4.50422704548825e-06
-82.75 -4.86923096505385e-06
-82.7 -5.20966575749331e-06
-82.65 -5.52382690869097e-06
-82.6 -5.81014210605639e-06
-82.55 -6.06717907689185e-06
-82.5 -6.29365272436917e-06
-82.45 -6.48843152568116e-06
-82.4 -6.65054316062182e-06
-82.35 -6.77917934269513e-06
-82.3 -6.87369982883631e-06
-82.25 -6.93363558793156e-06
-82.2 -6.95869111252214e-06
-82.15 -6.94874586235539e-06
-82.1 -6.90385483277741e-06
-82.05 -6.82424824532829e-06
-82 -6.71033036227902e-06
-81.95 -6.56267743121756e-06
-81.9 -6.38203477012916e-06
-81.85 -6.16931300769951e-06
-81.8 -5.92558349777977e-06
-81.75 -5.65207293106652e-06
-81.7 -5.3501571710485e-06
-81.65 -5.02135434513543e-06
-81.6 -4.66731722559183e-06
-81.55 -4.28982493843435e-06
-81.5 -3.8907740417947e-06
-81.45 -3.47216901838732e-06
-81.4 -3.03611222963438e-06
-81.35 -2.5847933816771e-06
-81.3 -2.12047855592784e-06
-81.25 -1.64549885898018e-06
-81.2 -1.16223874858388e-06
-81.15 -6.73124093998029e-07
-81.1 -1.80610030351922e-07
-81.05 3.12831332337808e-07
-81 8.04723284128616e-07
-80.95 1.29259691231547e-06
-80.9 1.77400345891614e-06
-80.85 2.2465265768025e-06
-80.8 2.7077944233134e-06
-80.75 3.15549153100013e-06
-80.7 3.58737039627145e-06
-80.65 4.00126272811544e-06
-80.6 4.39509030077345e-06
-80.55 4.76687535621843e-06
-80.5 5.114750504536e-06
-80.45 5.43696807281081e-06
-80.4 5.73190885587059e-06
-80.35 5.99809022522138e-06
-80.3 6.23417355570646e-06
-80.25 6.43897093282061e-06
-80.2 6.61145110719555e-06
-80.15 6.75074466652246e-06
-80.1 6.85614839907559e-06
-80.05 6.92712882702745e-06
-80 6.96332489188114e-06
-79.95 6.96454977856829e-06
-79.9 6.93079186905103e-06
-79.85 6.86221482060224e-06
-79.8 6.75915676829808e-06
-79.75 6.62212865561967e-06
-79.7 6.45181170140399e-06
-79.65 6.24905401568736e-06
-79.6 6.01486638122572e-06
-79.55 5.75041722163403e-06
-79.5 5.45702678114165e-06
-79.45 5.1361605448914e-06
-79.4 4.78942193249725e-06
-79.35 4.41854430120126e-06
-79.3 4.02538229841554e-06
-79.25 3.61190260668327e-06
-79.2 3.18017412712735e-06
-79.15 2.73235765026144e-06
-79.1 2.27069506560197e-06
-79.05 1.7974981638279e-06
-79 1.31513708727656e-06
-78.95 8.26028486328487e-07
-78.9 3.32623440712647e-07
-78.85 -1.62604794051404e-07
-78.8 -6.57173153971803e-07
-78.75 -1.14860118597858e-06
-78.7 -1.63442345743396e-06
-78.65 -2.11220189383203e-06
-78.6 -2.57953798310237e-06
-78.55 -3.03408478558035e-06
-78.5 -3.47355868965814e-06
-78.45 -3.89575085438135e-06
-78.4 -4.29853828179923e-06
-78.35 -4.67989446370531e-06
-78.3 -5.0378995495101e-06
-78.25 -5.37074998435828e-06
-78.2 -5.67676756922829e-06
-78.15 -5.95440789761793e-06
-78.1 -6.20226812651363e-06
-78.05 -6.41909404264573e-06
-78 -6.60378638853313e-06
-77.95 -6.75540641649897e-06
-77.9 -6.87318064267746e-06
-77.85 -6.95650477701132e-06
-77.8 -7.00494680933912e-06
-77.75 -7.01824923587267e-06
-77.7 -6.99633041464483e-06
-77.65 -6.93928504284703e-06
-77.6 -6.84738375335135e-06
-77.55 -6.72107183210247e-06
-77.5 -6.56096706244875e-06
-77.45 -6.36785670683671e-06
-77.4 -6.14269364059781e-06
-77.35 -5.88659165678946e-06
-77.3 -5.60081996519178e-06
-77.25 -5.28679691258826e-06
-77.2 -4.94608295535083e-06
-77.15 -4.58037291908938e-06
-77.1 -4.19148758369341e-06
-77.05 -3.78136463547177e-06
-77 -3.35204903126752e-06
-76.95 -2.9056828223749e-06
-76.9 -2.44449448879678e-06
-76.85 -1.97078783684305e-06
-76.8 -1.48693051526857e-06
-76.75 -9.95342207073918e-07
-76.7 -4.98482555733005e-07
-76.65 1.16111403953237e-09
-76.6 5.01086219817894e-07
-76.55 9.98787427382333e-07
-76.5 1.49176917667627e-06
-76.45 1.97755816532737e-06
-76.4 2.45371572743922e-06
-76.35 2.91785004585288e-06
-76.3 3.36762813687808e-06
-76.25 3.80078754759775e-06
-76.2 4.2151477072525e-06
-76.15 4.60862087590578e-06
-76.1 4.97922263556798e-06
-76.05 5.32508187120881e-06
-76 5.64445019160117e-06
-75.95 5.93571074270318e-06
-75.9 6.19738636928559e-06
-75.85 6.42814708373384e-06
-75.8 6.62681680438181e-06
-75.75 6.7923793293514e-06
-75.7 6.92398351565981e-06
-75.65 7.02094763729701e-06
-75.6 7.08276290004879e-06
-75.55 7.10909609502716e-06
-75.5 7.0997913771479e-06
-75.45 7.05487115914384e-06
-75.4 6.97453611610129e-06
-75.35 6.85916429993269e-06
-75.3 6.70930936763038e-06
-75.25 6.52569793156177e-06
-75.2 6.30922604444324e-06
-75.15 6.06095483594736e-06
-75.1 5.78210532213377e-06
-75.05 5.47405241302722e-06
-75 5.1383181476769e-06
-74.95 4.77656418989783e-06
-74.9 4.39058362160055e-06
-74.85 3.9822920741389e-06
-74.8 3.55371824143167e-06
-74.75 3.10699382172401e-06
-74.7 2.64434293773464e-06
-74.65 2.16807108756905e-06
-74.6 1.68055368115517e-06
-74.55 1.18422421906348e-06
-74.5 6.81562172397857e-07
-74.45 1.75080623977354e-07
-74.4 -3.32686267735418e-07
-74.35 -8.3919591957282e-07
-74.3 -1.34191002646012e-06
-74.25 -1.83830725275722e-06
-74.2 -2.3258958488353e-06
-74.15 -2.80222612990132e-06
-74.1 -3.26490275471906e-06
-74.05 -3.71159674282155e-06
-74 -4.14005717006317e-06
-73.95 -4.54812248391267e-06
-73.9 -4.93373138173527e-06
-73.85 -5.29493319744266e-06
-73.8 -5.62989774429394e-06
-73.75 -5.93692456429753e-06
-73.7 -6.21445153757948e-06
-73.65 -6.46106280823417e-06
-73.6 -6.67549598654297e-06
-73.55 -6.85664859101929e-06
-73.5 -7.00358369749547e-06
-73.45 -7.11553476639174e-06
-73.4 -7.19190962337842e-06
-73.35 -7.23229357284102e-06
-73.3 -7.23645162786271e-06
-73.25 -7.204329844828e-06
-73.2 -7.13605575520397e-06
-73.15 -7.03193789154939e-06
-73.1 -6.89246440931374e-06
-73.05 -6.718300810497e-06
-73 -6.51028677972289e-06
-72.95 -6.2694321477116e-06
-72.9 -5.99691200150091e-06
-72.85 -5.69406096503438e-06
-72.8 -5.36236667789174e-06
-72.75 -5.00346250395761e-06
-72.7 -4.61911950569169e-06
-72.65 -4.21123772335556e-06
-72.6 -3.78183680205085e-06
-72.55 -3.33304601271293e-06
-72.5 -2.86709371626622e-06
-72.45 -2.38629632296758e-06
-72.4 -1.89304680152739e-06
-72.35 -1.38980279489185e-06
-72.3 -8.79074401583e-07
-72.25 -3.63411683213922e-07
-72.2 1.5460803978194e-07
-72.15 6.72393041054995e-07
-72.1 1.18735012592449e-06
-72.05 1.69689758920878e-06
-72 2.19847812870269e-06
-71.95 2.68957164986274e-06
-71.9 3.16770789774012e-06
-71.85 3.63047885299967e-06
-71.8 4.07555082997601e-06
-71.75 4.5006762161408e-06
-71.7 4.90370479408075e-06
-71.65 5.28259458910604e-06
-71.6 5.63542218791423e-06
-71.55 5.96039247631302e-06
-71.5 6.25584774684521e-06
-71.45 6.52027613024634e-06
-71.4 6.75231930798419e-06
-71.35 6.9507794666649e-06
-71.3 7.11462545882365e-06
-71.25 7.24299813853187e-06
-71.2 7.33521484432773e-06
-71.15 7.39077300619249e-06
-71.1 7.40935285763107e-06
-71.05 7.39081923835026e-06
-71 7.33522247753931e-06
-70.95 7.24279835232414e-06
-70.9 7.11396712056468e-06
-70.85 6.94933163177244e-06
-70.8 6.7496745245192e-06
-70.75 6.51595452326563e-06
-70.7 6.24930185203699e-06
-70.65 5.95101278679032e-06
-70.6 5.62254337263122e-06
-70.55 5.26550233622721e-06
-70.5 4.88164322780763e-06
-70.45 4.47285583101654e-06
-70.4 4.0411568825769e-06
-70.35 3.58868014721088e-06
-70.3 3.11766589652709e-06
-70.25 2.63044984361256e-06
-70.2 2.12945158784112e-06
-70.15 1.61716262691614e-06
-70.1 1.0961339953912e-06
-70.05 5.68963590846209e-07
-70 3.82832505286469e-08
-69.95 -4.93254357408954e-07
-69.9 -1.02298896293952e-06
-69.85 -1.54826597764288e-06
-69.8 -2.0664497664661e-06
-69.75 -2.57493684156448e-06
-69.7 -3.07116891232853e-06
-69.65 -3.55264572633378e-06
-69.6 -4.01693763690785e-06
-69.55 -4.46169783428801e-06
-69.5 -4.88467417893668e-06
-69.45 -5.28372057748481e-06
-69.4 -5.65680784397415e-06
-69.35 -6.0020339915594e-06
-69.3 -6.31763390259704e-06
-69.25 -6.6019883280772e-06
-69.2 -6.85363217063221e-06
-69.15 -7.07126200886558e-06
-69.1 -7.25374282447022e-06
-69.05 -7.40011389752683e-06
-69 -7.50959383947314e-06
-68.95 -7.58158473749221e-06
-68.9 -7.61567538846142e-06
-68.85 -7.61164360511299e-06
-68.8 -7.56945758165758e-06
-68.75 -7.48927631079364e-06
-68.7 -7.3714490487426e-06
-68.65 -7.21651382969034e-06
-68.6 -7.02519503575569e-06
-68.55 -6.79840003332217e-06
-68.5 -6.53721489123779e-06
-68.45 -6.24289920098481e-06
-68.4 -5.91688002342465e-06
-68.35 -5.56074499110983e-06
-68.3 -5.17623459940319e-06
-68.25 -4.76523372373293e-06
-68.2 -4.32976240421957e-06
-68.15 -3.87196594261923e-06
-68.1 -3.39410436001602e-06
-68.05 -2.89854126694889e-06
-68 -2.38773220065751e-06
-67.95 -1.86421248686305e-06
-67.9 -1.33058468594823e-06
-67.85 -7.89505685555476e-07
-67.8 -2.43673503470074e-07
-67.75 3.04186133811883e-07
-67.7 8.51333370221499e-07
-67.65 1.39502788947237e-06
-67.6 1.93254260659959e-06
-67.55 2.46117731344194e-06
-67.5 2.97827220995884e-06
-67.45 3.48122125374529e-06
-67.4 3.96748526091608e-06
-67.35 4.43460469267291e-06
-67.3 4.8802120633385e-06
-67.25 5.30204390743343e-06
-67.2 5.69795224547652e-06
-67.15 6.06591549059757e-06
-67.1 6.40404874075027e-06
-67.05 6.7106134042912e-06
-67 6.98402610993245e-06
-66.95 7.22286685556549e-06
-66.9 7.42588635417566e-06
-66.85 7.59201253900092e-06
-66.8 7.72035619421757e-06
-66.75 7.810215681738e-06
-66.7 7.86108073916061e-06
-66.65 7.87263532849833e-06
-66.6 7.84475952000642e-06
-66.55 7.77753040020953e-06
-66.5 7.67122199806951e-06
-66.45 7.52630422811392e-06
-66.4 7.34344085423774e-06
-66.35 7.12348648277232e-06
-66.3 6.86748259826237e-06
-66.25 6.57665266017963e-06
-66.2 6.25239628350646e-06
-66.15 5.8962825307214e-06
-66.1 5.51004234718761e-06
-66.05 5.09556017626302e-06
-66 4.65486479459461e-06
-65.95 4.19011941200937e-06
-65.9 3.70361108415012e-06
-65.85 3.19773948950671e-06
-65.8 2.67500512574489e-06
-65.75 2.13799698321916e-06
-65.7 1.58937975625743e-06
-65.65 1.03188065520955e-06
-65.6 4.68275884347748e-07
-65.55 -9.86231475182419e-08
-65.5 -6.65983815402511e-07
-65.45 -1.23096639606373e-06
-65.4 -1.79073824530341e-06
-65.35 -2.34248796404275e-06
-65.3 -2.88343948251297e-06
-65.25 -3.41086599217916e-06
-65.2 -3.92210365565412e-06
-65.15 -4.41456502584293e-06
-65.1 -4.88575210688778e-06
-65.05 -5.3332689911494e-06
-65 -5.75483400845843e-06
-64.95 -6.14829132618882e-06
-64.9 -6.51162194133352e-06
-64.85 -6.84295400868948e-06
-64.8 -7.14057245246846e-06
-64.75 -7.40292781212878e-06
-64.7 -7.62864427695242e-06
-64.65 -7.81652686785483e-06
-64.6 -7.96556772909181e-06
-64.55 -8.07495149689786e-06
-64.5 -8.1440597166332e-06
-64.45 -8.17247428470883e-06
-64.4 -8.15997989637806e-06
-64.35 -8.10656548540467e-06
-64.3 -8.01242464661869e-06
-64.25 -7.87795503742449e-06
-64.2 -7.70375675940936e-06
-64.15 -7.49062972628646e-06
-64.1 -7.23957002947105e-06
-64.05 -6.9517653176053e-06
-64 -6.62858921129246e-06
-63.95 -6.27159477914833e-06
-63.9 -5.88250710600463e-06
-63.85 -5.46321498867978e-06
-63.8 -5.01576179914553e-06
-63.75 -4.54233555914011e-06
-63.7 -4.04525827428909e-06
-63.65 -3.5269745795731e-06
-63.6 -2.99003975150856e-06
-63.55 -2.43710714566451e-06
-63.5 -1.87091512110991e-06
-63.45 -1.29427351605548e-06
-63.4 -7.10049741308694e-07
-63.35 -1.21154560187305e-07
-63.3 4.69472374773956e-07
-63.25 1.05887715664733e-06
-63.2 1.64410635780287e-06
-63.15 2.22222178917501e-06
-63.1 2.79031521154946e-06
-63.05 3.34552292541711e-06
-63 3.88504016640853e-06
-62.95 4.40613523415414e-06
-62.9 4.90616328360704e-06
-62.85 5.38257970941236e-06
-62.8 5.83295305580233e-06
-62.75 6.25497738673065e-06
-62.7 6.64648405352345e-06
-62.65 7.00545280020403e-06
-62.6 7.33002214983182e-06
-62.55 7.61849901866709e-06
-62.5 7.86936750871474e-06
-62.45 8.08129683319555e-06
-62.4 8.253148333722e-06
-62.35 8.38398155239757e-06
-62.3 8.47305932669135e-06
-62.25 8.51985187974237e-06
-62.2 8.52403988369521e-06
-62.15 8.48551647873708e-06
-62.1 8.40438823567158e-06
-62.05 8.28097505509977e-06
-62 8.11580900155989e-06
-61.95 7.90963207627649e-06
-61.9 7.66339293746192e-06
-61.85 7.37824258237169e-06
-61.8 7.05552901051366e-06
-61.75 6.69679089252448e-06
-61.7 6.30375027422831e-06
-61.65 5.87830435025829e-06
-61.6 5.42251634632655e-06
-61.55 4.93860555374855e-06
-61.5 4.42893656414106e-06
-61.45 3.89600775629741e-06
-61.4 3.34243909107769e-06
-61.35 2.77095927371671e-06
-61.3 2.1843923462297e-06
-61.25 1.58564377556806e-06
-61.2 9.77686105830156e-07
-61.15 3.63544245150388e-07
-61.1 -2.5371954013818e-07
-61.05 -8.71020849856917e-07
-61 -1.48526851739039e-06
-60.95 -2.09338004381392e-06
-60.9 -2.69229702190444e-06
-60.85 -3.27900047308157e-06
-60.8 -3.85052602059169e-06
-60.75 -4.40397882289518e-06
-60.7 -4.93654819224533e-06
-60.65 -5.44552182485093e-06
-60.6 -5.92829957078832e-06
-60.55 -6.38240667396356e-06
-60.5 -6.80550641491311e-06
-60.45 -7.19541209205859e-06
-60.4 -7.55009828018638e-06
-60.35 -7.86771130838943e-06
-60.3 -8.1465789034715e-06
-60.25 -8.385218948854e-06
-60.2 -8.58234731332373e-06
-60.15 -8.73688470849561e-06
-60.1 -8.84796253861461e-06
-60.05 -8.91492771126418e-06
-60 -8.9373463826585e-06
-59.95 -8.91500661644921e-06
-59.9 -8.84791994034719e-06
-59.85 -8.73632179032013e-06
-59.8 -8.58067083765023e-06
-59.75 -8.381647199696e-06
-59.7 -8.1401495407695e-06
-59.65 -7.85729107508918e-06
-59.6 -7.53439448926884e-06
-59.55 -7.17298580723043e-06
-59.5 -6.77478722575201e-06
-59.45 -6.34170895405873e-06
-59.4 -5.87584009590497e-06
-59.35 -5.3794386174566e-06
-59.3 -4.85492044893809e-06
-59.25 -4.30484777243572e-06
-59.2 -3.73191655242467e-06
-59.15 -3.13894336949061e-06
-59.1 -2.52885162132762e-06
-59.05 -1.90465715839405e-06
-59 -1.26945342457927e-06
-58.95 -6.26396175862377e-07
-58.9 2.13121477860144e-08
-58.85 6.70438320106786e-07
-58.8 1.3177344171874e-06
-58.75 1.95995401722351e-06
-58.7 2.59386843086368e-06
-58.65 3.21628288125502e-06
-58.6 3.82405255297057e-06
-58.55 4.41409842946473e-06
-58.5 4.98342283956903e-06
-58.45 5.52912463480443e-06
-58.4 6.04841392094203e-06
-58.35 6.5386262692843e-06
-58.3 6.99723633555503e-06
-58.25 7.4218708170661e-06
-58.2 7.81032068196041e-06
-58.15 8.16055260779836e-06
-58.1 8.47071957054299e-06
-58.05 8.73917052908879e-06
-58 8.9644591548515e-06
-57.95 9.14535156056998e-06
-57.9 9.28083298734355e-06
-57.85 9.37011341401661e-06
-57.8 9.4126320583008e-06
-57.75 9.40806074446868e-06
-57.7 9.35630611803476e-06
-57.65 9.25751069353304e-06
-57.6 9.11205272727586e-06
-57.55 8.92054491280984e-06
-57.5 8.68383190264106e-06
-57.45 8.40298666565514e-06
-57.4 8.07930569547905e-06
-57.35 7.71430309079171e-06
-57.3 7.3097035342608e-06
-57.25 6.86743420233527e-06
-57.2 6.38961564352952e-06
-57.15 5.87855166806779e-06
-57.1 5.33671829679108e-06
-57.05 4.76675182203697e-06
-57 4.1714360377613e-06
-56.95 3.55368870045691e-06
-56.9 2.91654728641494e-06
-56.85 2.26315411455043e-06
-56.8 1.59674090735409e-06
-56.75 9.20612865521468e-07
-56.7 2.38132334431218e-07
-56.65 -4.47297857116751e-07
-56.6 -1.13225130364773e-06
-56.55 -1.81329509154743e-06
-56.5 -2.48700694466249e-06
-56.45 -3.149992361634e-06
-56.4 -3.79890165944636e-06
-56.35 -4.43044683791343e-06
-56.3 -5.04141818048906e-06
-56.25 -5.62870050787723e-06
-56.2 -6.18928900242411e-06
-56.15 -6.72030452319432e-06
-56.1 -7.21900833395755e-06
-56.05 -7.68281616902958e-06
-56 -8.10931156501085e-06
-55.95 -8.49625838993218e-06
-55.9 -8.84161250513395e-06
-55.85 -9.14353249935502e-06
-55.8 -9.40038943897017e-06
-55.75 -9.61077558306946e-06
-55.7 -9.77351201709571e-06
-55.65 -9.88765516402398e-06
-55.6 -9.95250213755317e-06
-55.55 -9.96759490745854e-06
-55.5 -9.93272325309636e-06
-55.45 -9.84792648703061e-06
-55.4 -9.713493936836e-06
-55.35 -9.52996417929241e-06
-55.3 -9.29812302739185e-06
-55.25 -9.01900027680053e-06
-55.2 -8.6938652246229e-06
-55.15 -8.32422097947263e-06
-55.1 -7.91179758793468e-06
-55.05 -7.45854400847389e-06
-55 -6.96661896967775e-06
-54.95 -6.43838075538535e-06
-54.9 -5.87637596472199e-06
-54.85 -5.28332730030225e-06
-54.8 -4.66212044285551e-06
-54.75 -4.0157900752437e-06
-54.7 -3.34750512325423e-06
-54.65 -2.66055328464199e-06
-54.6 -1.95832492163912e-06
-54.55 -1.24429639553212e-06
-54.5 -5.22012924904294e-07
-54.45 2.04928948258411e-07
-54.4 9.32899198212022e-07
-54.35 1.65825237269983e-06
-54.3 2.37734577831872e-06
-54.25 3.08655770363901e-06
-54.2 3.78230558926972e-06
-54.15 4.46106405407138e-06
-54.1 5.11938268718027e-06
-54.05 5.75390351642122e-06
-54 6.36137806504579e-06
-53.95 6.93868391053505e-06
-53.9 7.48284066144202e-06
-53.85 7.99102527090945e-06
-53.8 8.46058660857042e-06
-53.75 8.88905921601008e-06
-53.7 9.27417617481845e-06
-53.65 9.61388102048038e-06
-53.6 9.90633863990811e-06
-53.55 1.01499450953041e-05
-53.5 1.03433363222218e-05
-53.45 1.04853956551481e-05
-53.4 1.05752601396317e-05
-53.35 1.06123255959063e-05
-53.3 1.05962504050706e-05
-53.25 1.05269579951625e-05
-53.2 1.04046380108742e-05
-53.15 1.0229746157158e-05
-53.1 1.00030027135502e-05
-53.05 9.72538972264994e-06
-53 9.39814686279973e-06
-52.95 9.02276602160133e-06
-52.9 8.60098459341696e-06
-52.85 8.13477753043254e-06
-52.8 7.62634818315606e-06
-52.75 7.07811797236286e-06
-52.7 6.4927149404478e-06
-52.65 5.87296123587285e-06
-52.6 5.22185958987773e-06
-52.55 4.54257884982342e-06
-52.5 3.8384386384368e-06
-52.45 3.11289321279385e-06
-52.4 2.36951460109546e-06
-52.35 1.61197509913121e-06
-52.3 8.44029211773108e-07
-52.25 6.94951278739469e-08
-52.2 -7.07764180452578e-07
-52.15 -1.48386014103419e-06
-52.1 -2.25489795248756e-06
-52.05 -3.01699604663859e-06
-52 -3.7663055456821e-06
-51.95 -4.49902961696659e-06
-51.9 -5.21144262849086e-06
-51.85 -5.8999090088844e-06
-51.8 -6.56090171680933e-06
-51.75 -7.19102022636556e-06
-51.7 -7.7870079371947e-06
-51.65 -8.34576892055461e-06
-51.6 -8.86438391566287e-06
-51.55 -9.34012549407091e-06
-51.5 -9.77047231371517e-06
-51.45 -1.01531223885796e-05
-51.4 -1.04860053045742e-05
-51.35 -1.07672933172678e-05
-51.3 -1.09954112724806e-05
-51.25 -1.11690452964252e-05
-51.2 -1.12871502080482e-05
-51.15 -1.13489556124477e-05
-51.1 -1.13539706406848e-05
-51.05 -1.13019873079508e-05
-51 -1.11930824688512e-05
-50.95 -1.10276183554967e-05
-50.9 -1.08062416911166e-05
-50.85 -1.05298813789906e-05
-50.8 -1.01997447736019e-05
-50.75 -9.81731254801006e-06
-50.7 -9.38433217848844e-06
-50.65 -8.90281007443997e-06
-50.6 -8.3750023884499e-06
-50.55 -7.80340454803456e-06
-50.5 -7.19073955715465e-06
-50.45 -6.5399451218555e-06
-50.4 -5.8541596604381e-06
-50.35 -5.13670726432611e-06
-50.3 -4.39108168124276e-06
-50.25 -3.62092939742205e-06
-50.2 -2.83003190032298e-06
-50.15 -2.02228720766884e-06
-50.1 -1.20169075257434e-06
-50.05 -3.72315718028803e-07
-50 4.61707082943646e-07
-49.95 1.29620968254284e-06
-49.9 2.12700768786781e-06
-49.85 2.949921162403e-06
-49.8 3.76079555561293e-06
-49.75 4.55552257635795e-06
-49.7 5.33006090577649e-06
-49.65 6.08045664573039e-06
-49.6 6.80286339988e-06
-49.55 7.49356188594097e-06
-49.5 8.14897897966901e-06
-49.45 8.76570609361527e-06
-49.4 9.34051679668086e-06
-49.35 9.87038358396287e-06
-49.3 1.03524937103092e-05
-49.25 1.07842640053679e-05
-49.2 1.11633545927101e-05
-49.15 1.14876814407955e-05
-49.1 1.17554276791237e-05
-49.05 1.19650536188298e-05
-49 1.21153054232283e-05
-48.95 1.22052223803406e-05
-48.9 1.22341427362397e-05
-48.85 1.22017080550654e-05
-48.8 1.21078660787836e-05
-48.75 1.1952872067138e-05
-48.7 1.17372886057414e-05
-48.65 1.14619838778422e-05
-48.6 1.11281284029334e-05
-48.55 1.073719025302e-05
-48.5 1.02909287649787e-05
-48.45 9.79138677500283e-06
-48.4 9.240881408575e-06
-48.35 8.64199346672842e-06
-48.3 7.99755545649503e-06
-48.25 7.31063832036563e-06
-48.2 6.58453692626734e-06
-48.15 5.82275438596255e-06
-48.1 5.02898527585822e-06
-48.05 4.20709783995417e-06
-48 3.36111526002362e-06
-47.95 2.49519608308086e-06
-47.9 1.61361390072299e-06
-47.85 7.20736379011766e-07
-47.8 -1.78996258835222e-07
-47.75 -1.08109319156644e-06
-47.7 -1.98103529285825e-06
-47.65 -2.87429764807543e-06
-47.6 -3.7563721832608e-06
-47.55 -4.62279029380569e-06
-47.5 -5.46914535983093e-06
-47.45 -6.29111503544708e-06
-47.4 -7.08448319976354e-06
-47.35 -7.84516145877946e-06
-47.3 -8.56921008910844e-06
-47.25 -9.25285831685965e-06
-47.2 -9.8925238279085e-06
-47.15 -1.04848314092295e-05
-47.1 -1.10266306249159e-05
-47.05 -1.15150124349602e-05
-47 -1.19473246697912e-05
-46.95 -1.23211862789422e-05
-46.9 -1.26345002780274e-05
-46.85 -1.28854653244086e-05
-46.8 -1.30725858585115e-05
-46.75 -1.31946807546649e-05
-46.7 -1.32508904325595e-05
-46.65 -1.32406823879161e-05
-46.6 -1.31638551086843e-05
-46.55 -1.30205403510171e-05
-46.5 -1.28112037573563e-05
-46.45 -1.25366438071662e-05
-46.4 -1.21979890991388e-05
-46.35 -1.17966939720147e-05
-46.3 -1.13345324794822e-05
-46.25 -1.08135907428901e-05
-46.2 -1.02362577136945e-05
-46.15 -9.60521438561993e-06
-46.1 -8.92342150440352e-06
-46.05 -8.19410583067138e-06
-46 -7.42074501893201e-06
-45.95 -6.60705118281678e-06
-45.9 -5.7569532235249e-06
-45.85 -4.87457800489715e-06
-45.8 -3.96423046462017e-06
-45.75 -3.03037275671683e-06
-45.7 -2.07760252567982e-06
-45.65 -1.11063041732722e-06
-45.6 -1.34256935674736e-07
-45.55 8.46651241192737e-07
-45.5 1.82718537012801e-06
-45.45 2.80241905811166e-06
-45.4 3.76743286293742e-06
-45.35 4.71733895730602e-06
-45.3 5.64730573344329e-06
-45.25 6.55258222516983e-06
-45.2 7.42852222477236e-06
-45.15 8.27060797306143e-06
-45.1 9.07447330264382e-06
-45.05 9.83592611668432e-06
-45 1.05509700882726e-05
-44.95 1.12158254689333e-05
-44.9 1.18269488988092e-05
-44.85 1.23810521155864e-05
-44.8 1.28751194643016e-05
-44.75 1.3306424115748e-05
-44.7 1.36725429072533e-05
-44.65 1.39713697261147e-05
-44.6 1.42011273629063e-05
-44.55 1.43603777691989e-05
-44.5 1.44480306619072e-05
-44.45 1.44633504244761e-05
-44.4 1.4405961263394e-05
-44.35 1.42758505870351e-05
-44.3 1.40733705825509e-05
-44.25 1.37992379753994e-05
-44.2 1.34545319650915e-05
-44.15 1.30406903397839e-05
-44.1 1.25595037814336e-05
-44.05 1.20131083822874e-05
-44 1.14039764024766e-05
-43.95 1.07349053073769e-05
-43.9 1.00090051321229e-05
-43.85 9.22968422920667e-06
-43.8 8.40063346338175e-06
-43.75 7.52580892610798e-06
-43.7 6.60941324945958e-06
-43.65 5.65587560674422e-06
-43.6 4.66983049400385e-06
-43.55 3.65609539305422e-06
-43.5 2.61964742273369e-06
-43.45 1.56559909054289e-06
-43.4 4.99173261833693e-07
-43.35 -5.74322531877249e-07
-43.3 -1.64952232006353e-06
-43.25 -2.72102832718063e-06
-43.2 -3.78343788226314e-06
-43.15 -4.83137047093831e-06
-43.1 -5.85949479536346e-06
-43.05 -6.86255570695451e-06
-43 -7.83540087680319e-06
-42.95 -8.77300706938386e-06
-42.9 -9.67050588652665e-06
-42.85 -1.0523208850679e-05
-42.8 -1.13266316991846e-05
-42.75 -1.2076517764668e-05
-42.7 -1.27688603206096e-05
-42.65 -1.33999237758139e-05
-42.6 -1.3966263606694e-05
-42.55 -1.44647449220906e-05
-42.5 -1.48925595616933e-05
-42.45 -1.5247241636004e-05
-42.4 -1.55266814231418e-05
-42.35 -1.57291375456098e-05
-42.3 -1.58532473583788e-05
-42.25 -1.58980354882626e-05
-42.2 -1.58629204735156e-05
-42.15 -1.57477194618355e-05
-42.1 -1.55526509344564e-05
-42.05 -1.52783354337278e-05
-42 -1.4925794281437e-05
-41.95 -1.4496446285107e-05
-41.9 -1.39921024395356e-05
-41.85 -1.34149586408814e-05
-41.8 -1.27675864406046e-05
-41.75 -1.20529218764818e-05
-41.7 -1.12742524276804e-05
-41.65 -1.0435202150463e-05
-41.6 -9.53971506042698e-06
-41.55 -8.5920368362448e-06
-41.5 -7.59669492858695e-06
-41.45 -6.55847716625759e-06
-41.4 -5.48240895949316e-06
-41.35 -4.37372920783599e-06
-41.3 -3.23786502695372e-06
-41.25 -2.08040541519601e-06
-41.2 -9.07073986528035e-07
-41.15 2.76299098275945e-07
-41.1 1.46380586568509e-06
-41.05 2.64948978826445e-06
-41 3.82737542461074e-06
-40.95 4.99149829408417e-06
-40.9 6.13593483819511e-06
-40.85 7.25483231937887e-06
-40.8 8.3424385075039e-06
-40.75 9.39313100481285e-06
-40.7 1.04014460610952e-05
-40.65 1.13621067327302e-05
-40.6 1.22700502418152e-05
-40.55 1.31204543948997e-05
-40.5 1.39087629248587e-05
-40.45 1.46307096241581e-05
-40.4 1.52823411431489e-05
-40.35 1.58600383330764e-05
-40.3 1.63605360201582e-05
-40.25 1.67809411043487e-05
-40.2 1.71187488842418e-05
-40.15 1.73718575179149e-05
-40.1 1.75385805383643e-05
-40.05 1.76176573514712e-05
-40 1.76082616541341e-05
-39.95 1.75100077202506e-05
-39.9 1.73229545125953e-05
-39.85 1.70476075892586e-05
-39.8 1.66849187841379e-05
-39.75 1.62362836519597e-05
-39.7 1.57035366793944e-05
-39.65 1.50889442749611e-05
-39.6 1.43951955615482e-05
-39.55 1.36253910064406e-05
-39.5 1.27830289346942e-05
-39.45 1.18719899824774e-05
-39.4 1.08965195575511e-05
-39.35 9.86120838433342e-06
-39.3 8.77097122093693e-06
-39.25 7.63102384512782e-06
-39.2 6.44685841528533e-06
-39.15 5.22421732108929e-06
-39.1 3.96906564678987e-06
-39.05 2.68756237747142e-06
-39 1.3860304856722e-06
-38.95 7.09260420260052e-08
-38.9 -1.2511935007854e-06
-38.85 -2.573701696569e-06
-38.8 -3.88993600827688e-06
-38.75 -5.19323106300804e-06
-38.7 -6.4769520949643e-06
-38.65 -7.73452841015598e-06
-38.6 -8.95948670565754e-06
-38.55 -1.01454840760459e-05
-38.5 -1.12863405403191e-05
-38.45 -1.23760709240928e-05
-38.4 -1.34089159342026e-05
-38.35 -1.43793722659971e-05
-38.3 -1.52822215875747e-05
-38.25 -1.61125582499864e-05
-38.2 -1.68658155779729e-05
-38.15 -1.75377906021081e-05
-38.1 -1.81246671002528e-05
-38.05 -1.86230368239505e-05
-38 -1.9029918793793e-05
-37.95 -1.93427765567966e-05
-37.9 -1.95595333084342e-05
-37.85 -1.96785847921061e-05
-37.8 -1.96988098994624e-05
-37.75 -1.96195789060618e-05
-37.7 -1.94407592883087e-05
-37.65 -1.9162719079403e-05
-37.6 -1.87863277341022e-05
-37.55 -1.83129544843778e-05
-37.5 -1.77444641804901e-05
-37.45 -1.70832106245361e-05
-37.4 -1.63320274160955e-05
-37.35 -1.5494216342137e-05
-37.3 -1.4573533355791e-05
-37.25 -1.35741722008874e-05
-37.2 -1.25007457512281e-05
-37.15 -1.13582651453591e-05
-37.1 -1.01521168090633e-05
-37.05 -8.88803746885126e-06
-37 -7.57208727032905e-06
-36.95 -6.21062112541677e-06
-36.9 -4.81025842191665e-06
-36.85 -3.37785123784655e-06
-36.8 -1.92045121120723e-06
-36.75 -4.45275223399166e-07
-36.7 1.04032993869469e-06
-36.65 2.52892377092853e-06
-36.6 4.01300891418723e-06
-36.55 5.48506851017764e-06
-36.5 6.9376038666687e-06
-36.45 8.36317224555523e-06
-36.4 9.75442458545873e-06
-36.35 1.11041429698437e-05
-36.3 1.24052776518295e-05
-36.25 1.36509834480187e-05
-36.2 1.48346553157438e-05
-36.15 1.59499629311467e-05
-36.1 1.6990884089445e-05
-36.05 1.79517367535868e-05
-36 1.88272095832312e-05
-35.95 1.96123907826003e-05
-35.9 2.030279511319e-05
-35.85 2.08943889255783e-05
-35.8 2.13836130735931e-05
-35.75 2.17674035838529e-05
-35.7 2.20432099641326e-05
-35.65 2.22090110450856e-05
-35.6 2.22633282615208e-05
-35.55 2.22052362916298e-05
-35.5 2.20343709852418e-05
-35.45 2.17509345252749e-05
-35.4 2.13556977800033e-05
-35.35 2.08499998175026e-05
-35.3 2.02357445675995e-05
-35.25 1.95153946307768e-05
-35.2 1.86919622476993e-05
-35.15 1.77689974572559e-05
-35.1 1.67505734851976e-05
-35.05 1.56412694195106e-05
-35 1.44461502425356e-05
-34.95 1.31707443034526e-05
-34.9 1.18210183280309e-05
-34.85 1.04033500754294e-05
-34.8 8.92449876424776e-06
-34.75 7.39157340192569e-06
-34.7 5.8119991628854e-06
-34.65 4.19348197146746e-06
-34.6 2.54397145565338e-06
-34.55 8.71622446753194e-07
-34.5 -8.15244791390774e-07
-34.45 -2.50818541261917e-06
-34.4 -4.19867172041205e-06
-34.35 -5.87813557823678e-06
-34.3 -7.5380112902409e-06
-34.25 -9.16977874055151e-06
-34.2 -1.07650065767816e-05
-34.15 -1.2315395221733e-05
-34.1 -1.38128194967415e-05
-34.05 -1.52493706406406e-05
-34 -1.66173975099335e-05
-33.95 -1.79095467484547e-05
-33.9 -1.91188017185711e-05
-33.85 -2.02385199908018e-05
-33.8 -2.12624691946115e-05
-33.75 -2.21848610400346e-05
-33.7 -2.30003833276833e-05
-33.65 -2.37042297735541e-05
-33.6 -2.42921274848373e-05
-33.55 -2.47603619336014e-05
-33.5 -2.51057992867385e-05
-33.45 -2.53259059628446e-05
-33.4 -2.54187652997342e-05
-33.35 -2.53830912299756e-05
-33.3 -2.5218238876131e-05
-33.25 -2.49242119922117e-05
-33.2 -2.45016671931618e-05
-33.15 -2.39519149298696e-05
-33.1 -2.3276917183214e-05
-33.05 -2.24792818669005e-05
-33 -2.15622539452443e-05
-32.95 -2.05297032885413e-05
-32.9 -1.93861093051494e-05
-32.85 -1.81365424057912e-05
-32.8 -1.67866423718177e-05
-32.75 -1.53425937151416e-05
-32.7 -1.38110981331946e-05
-32.65 -1.21993441774841e-05
-32.6 -1.05149742690707e-05
-32.55 -8.7660492084468e-06
-32.5 -6.96101034083158e-06
-32.45 -5.10863955070527e-06
-32.4 -3.21801727143762e-06
-32.35 -1.29847870704947e-06
-32.3 6.40431526579219e-07
-32.25 2.58900612443072e-06
-32.2 4.53742295408352e-06
-32.15 6.47579382431422e-06
-32.1 8.39421392230278e-06
-32.05 1.02828116762017e-05
-32 1.21317987960323e-05
-31.95 1.39315202432775e-05
-31.9 1.56725038781699e-05
-31.85 1.73455095335454e-05
-31.8 1.89415772652465e-05
-31.75 2.04520745314287e-05
-31.7 2.18687420567381e-05
-31.65 2.31837381421756e-05
-31.6 2.4389681187541e-05
-31.55 2.54796902006187e-05
-31.5 2.64474230757131e-05
-31.45 2.72871124337238e-05
-31.4 2.79935988266327e-05
-31.35 2.85623611210112e-05
-31.3 2.89895438878941e-05
-31.25 2.92719816400549e-05
-31.2 2.94072197722912e-05
-31.15 2.93935320757254e-05
-31.1 2.92299347132756e-05
-31.05 2.89161965602778e-05
-31 2.84528458316686e-05
-30.95 2.7841172935085e-05
-30.9 2.70832295076196e-05
-30.85 2.6181823612701e-05
-30.8 2.51405110925558e-05
-30.75 2.39635830908668e-05
-30.7 2.26560497794704e-05
-30.65 2.12236203421463e-05
-30.6 1.96726792876504e-05
-30.55 1.80102591830243e-05
-30.5 1.62440099167999e-05
-30.45 1.43821646198985e-05
-30.4 1.24335023897178e-05
-30.35 1.04073079800077e-05
-30.3 8.31332863557562e-06
-30.25 6.16172826653914e-06
-30.2 3.96303917168041e-06
-30.15 1.72811153437034e-06
-30.1 -5.3193907255683e-07
-30.05 -2.80578592475669e-06
-30 -5.08194686823311e-06
-29.95 -7.34884125668209e-06
-29.9 -9.59484782766405e-06
-29.85 -1.18083632340232e-05
-29.8 -1.39778609414069e-05
-29.75 -1.60919501985686e-05
-29.7 -1.81394347844026e-05
-29.65 -2.01093712343751e-05
-29.6 -2.19911262492147e-05
-29.55 -2.37744329904065e-05
-29.5 -2.54494459702104e-05
-29.45 -2.70067942485908e-05
-29.4 -2.84376326555868e-05
-29.35 -2.97336907652623e-05
-29.3 -3.08873193564139e-05
-29.25 -3.18915341056621e-05
-29.2 -3.27400562703597e-05
-29.15 -3.34273501318748e-05
-29.1 -3.3948656984192e-05
-29.05 -3.43000254683597e-05
-29 -3.44783380700284e-05
-28.95 -3.44813336150988e-05
-28.9 -3.43076256172511e-05
-28.85 -3.39567163507672e-05
-28.8 -3.34290065425022e-05
-28.75 -3.2725800598007e-05
-28.7 -3.18493072985547e-05
-28.65 -3.08026359280715e-05
-28.6 -2.95897878116163e-05
-28.55 -2.82156432699744e-05
-28.5 -2.66859440180201e-05
-28.45 -2.50072710576513e-05
-28.4 -2.31870181391766e-05
-28.35 -2.12333608879444e-05
-28.3 -1.91552217156106e-05
-28.25 -1.69622306576402e-05
-28.2 -1.46646823003133e-05
-28.15 -1.22734889815434e-05
-28.1 -9.80013047010008e-06
-28.05 -7.25660034726591e-06
-28 -4.65534933342539e-06
-27.95 -2.00922581949958e-06
-27.9 6.68586120603134e-07
-27.85 3.36463094533718e-06
-27.8 6.06524778380587e-06
-27.75 8.7566381798453e-06
-27.7 1.1424935113977e-05
-27.65 1.40562729660557e-05
-27.6 1.66368580738006e-05
-27.55 1.91530395364161e-05
-27.5 2.15913799082268e-05
-27.45 2.39387254247031e-05
-27.4 2.61822754024712e-05
-27.35 2.83096504558934e-05
-27.3 3.03089591755937e-05
-27.25 3.21688629188789e-05
-27.2 3.38786383683683e-05
-27.15 3.54282375232751e-05
-27.1 3.68083447976547e-05
-27.05 3.8010430911521e-05
-27 3.90268032739781e-05
-26.95 3.98506525723877e-05
-26.9 4.04760952980152e-05
-26.85 4.08982119565176e-05
-26.8 4.11130807309719e-05
-26.75 4.1117806385812e-05
-26.7 4.09105442219601e-05
-26.65 4.04905189165041e-05
-26.6 3.98580381043872e-05
-26.55 3.90145005846281e-05
-26.5 3.79623990594678e-05
-26.45 3.67053173414219e-05
-26.4 3.5247921990384e-05
-26.35 3.35959483705401e-05
-26.3 3.17561811448006e-05
-26.25 2.973642925258e-05
-26.2 2.75454954449385e-05
-26.15 2.519314047919e-05
-26.1 2.26900421029484e-05
-26.05 2.00477489850807e-05
-26 1.72786297780311e-05
-25.95 1.43958175223202e-05
-25.9 1.14131496295914e-05
-25.85 8.34510370521499e-06
-25.8 5.20672949505511e-06
-25.75 2.01357726341465e-06
-25.7 -1.21837706971957e-06
-25.65 -4.47280968432754e-06
-25.6 -7.73312914295505e-06
-25.55 -1.09825588178174e-05
-25.5 -1.42042210652146e-05
-25.45 -1.73812227371582e-05
-25.4 -2.04967416091275e-05
-25.35 -2.35341132938994e-05
-25.3 -2.64769182044867e-05
-25.25 -2.93090681244497e-05
-25.2 -3.20148919412461e-05
-25.15 -3.45792200979087e-05
-25.1 -3.69874673201994e-05
-25.05 -3.92257131805192e-05
-25 -4.12807800662358e-05
-24.95 -4.31403081287445e-05
-24.9 -4.47928268004612e-05
-24.85 -4.62278224800454e-05
-24.8 -4.74358020014207e-05
-24.75 -4.84083515195375e-05
-24.7 -4.91381904652616e-05
-24.65 -4.96192202431779e-05
-24.6 -4.98465673693968e-05
-24.55 -4.981662077154e-05
-24.5 -4.95270629998504e-05
-24.45 -4.89768951267114e-05
-24.4 -4.81664551416282e-05
-24.35 -4.7097429679805e-05
-24.3 -4.57728589546809e-05
-24.25 -4.4197134798027e-05
-24.2 -4.23759917452927e-05
-24.15 -4.03164911386576e-05
-24.1 -3.80269982555253e-05
-24.05 -3.55171525058171e-05
-24 -3.27978307772002e-05
-23.95 -2.98811040431505e-05
-23.9 -2.67801873843038e-05
-23.85 -2.35093836087307e-05
-23.8 -2.00840206913708e-05
-23.75 -1.65203832867285e-05
-23.7 -1.2835638601859e-05
-23.65 -9.0477569485027e-06
-23.6 -5.1754273237761e-06
-23.55 -1.23796839793303e-06
-23.5 2.74476468479088e-06
-23.45 6.75247726049956e-06
-23.4 1.07645353995452e-05
-23.35 1.47600689826678e-05
-23.3 1.87180771024109e-05
-23.25 2.26175352755626e-05
-23.2 2.64375039374878e-05
-23.15 3.01572376768434e-05
-23.1 3.37562946594015e-05
-23.05 3.72146456826074e-05
-23 4.05127822981489e-05
-22.95 4.36318234382533e-05
-22.9 4.65536199826951e-05
-22.85 4.92608567076257e-05
-22.8 5.17371510643218e-05
-22.75 5.39671482458048e-05
-22.7 5.59366120119764e-05
-22.65 5.76325107594309e-05
-22.6 5.90430983403812e-05
-22.55 6.01579891561285e-05
-22.5 6.09682270741327e-05
-22.45 6.14663477439199e-05
-22.4 6.16464339156927e-05
-22.35 6.15041633964833e-05
-22.3 6.10368493118666e-05
-22.25 6.02434723765165e-05
-22.2 5.91247049140711e-05
-22.15 5.76829264057298e-05
-22.1 5.59222303875501e-05
-22.05 5.38484225583803e-05
-22 5.14690100035468e-05
-21.95 4.87931814836307e-05
-21.9 4.58317787826977e-05
-21.85 4.25972591559797e-05
-21.8 3.91036489630283e-05
-21.75 3.53664886185382e-05
-21.7 3.14027690391514e-05
-21.65 2.72308598103597e-05
-21.6 2.2870429342899e-05
-21.55 1.8342357332531e-05
-21.5 1.36686398806029e-05
-21.45 8.87228767503521e-06
-21.4 3.97721767217005e-06
-21.35 -9.91861241000231e-07
-21.3 -6.00956808754179e-06
-21.25 -1.1049974592519e-05
-21.2 -1.60867343417841e-05
-21.15 -2.10932156931123e-05
-21.1 -2.60426377977949e-05
-21.05 -3.09082090663453e-05
-21 -3.56632673906049e-05
-20.95 -4.02814214164187e-05
-20.9 -4.47366921463162e-05
-20.85 -4.90036541404245e-05
-20.8 -5.30575755762459e-05
-20.75 -5.68745564240674e-05
-20.7 -6.04316639946899e-05
-20.65 -6.37070651199415e-05
-20.6 -6.66801542341e-05
-20.55 -6.93316766359188e-05
-20.5 -7.16438462264152e-05
-20.45 -7.36004570369322e-05
-20.4 -7.5186987885159e-05
-20.35 -7.63906995237468e-05
-20.3 -7.72007236767832e-05
-20.25 -7.76081433935865e-05
-20.2 -7.76060641869302e-05
-20.15 -7.71896754637439e-05
-20.1 -7.63563018004057e-05
-20.05 -7.51054436617481e-05
-20 -7.34388072126358e-05
-19.95 -7.13603229232251e-05
-19.9 -6.88761527235325e-05
-19.85 -6.59946855194715e-05
-19.8 -6.27265209407941e-05
-19.75 -5.90844412511146e-05
-19.7 -5.5083371411097e-05
-19.65 -5.07403273476644e-05
-19.6 -4.60743525444095e-05
-19.55 -4.11064431309466e-05
-19.5 -3.58594617114112e-05
-19.45 -3.03580402343647e-05
-19.4 -2.46284722676637e-05
-19.35 -1.86985951020817e-05
-19.3 -1.25976621662913e-05
-19.25 -6.35620629291742e-06
-19.2 -5.89443041776643e-09
-19.15 6.42062555175281e-06
-19.1 1.28898852672034e-05
-19.05 1.93677626813159e-05
-19 2.58196546561689e-05
-18.95 3.22106543428882e-05
-18.9 3.85057325560274e-05
-18.85 4.46699222319607e-05
-18.8 5.06685050448538e-05
-18.75 5.64671992297617e-05
-18.7 6.2032347642972e-05
-18.65 6.73311050750222e-05
-18.6 7.23316238220045e-05
-18.55 7.70032365159556e-05
-18.5 8.13166352153886e-05
-18.45 8.52440457624415e-05
-18.4 8.87593964237228e-05
-18.35 9.18384798477507e-05
-18.3 9.44591073929055e-05
-18.25 9.66012549060017e-05
-18.2 9.82471990628897e-05
-18.15 9.93816434188221e-05
-18.1 9.99918333575647e-05
-18.05 0.000100067659174255
-18 9.96017465776612e-05
-17.95 9.85895339525644e-05
-17.9 9.70293357823132e-05
-17.85 9.49223916948747e-05
-17.8 9.22729006627605e-05
-17.75 8.90880399576901e-05
-17.7 8.53779685345051e-05
-17.65 8.11558145953343e-05
-17.6 7.64376471639926e-05
-17.55 7.12424315817128e-05
-17.5 6.55919689181956e-05
-17.45 5.95108193762086e-05
-17.4 5.30262098531864e-05
-17.35 4.61679259090433e-05
-17.3 3.89681884752916e-05
-17.25 3.14615157261179e-05
-17.2 2.36845706168622e-05
-17.15 1.56759946789213e-05
-17.1 7.4762287420025e-06
-17.05 -8.72678665564893e-07
-17 -9.32727441055485e-06
-16.95 -1.78429144405255e-05
-16.9 -2.63739870886765e-05
-16.85 -3.48741449583101e-05
-16.8 -4.32965442848589e-05
-16.75 -5.15940906157233e-05
-16.7 -5.97196895955734e-05
-16.65 -6.76265015976906e-05
-16.6 -7.52681989007107e-05
-16.55 -8.25992240751047e-05
-16.5 -8.95750482152074e-05
-16.45 -9.61524276308435e-05
-16.4 -0.000102289657597855
-16.35 -0.000107946821759312
-16.3 -0.00011308603576906
-16.25 -0.000117671683776663
-16.2 -0.000121670646367852
-16.15 -0.000125052518597311
-16.1 -0.000127789816781066
-16.05 -0.000129858172753896
-16 -0.00013123651434288
-15.95 -0.000131907230861441
-15.9 -0.000131856322488856
-15.85 -0.000131073532467854
-15.8 -0.000129552461127592
-15.75 -0.00012729066082049
-15.7 -0.000124289710948903
-15.65 -0.000120555272351012
-15.6 -0.000116097120414229
-15.55 -0.000110929156388316
-15.5 -0.000105069396478979
-15.45 -9.85399384152241e-05
-15.4 -9.13669052998429e-05
-15.35 -8.35803666713763e-05
-15.3 -7.5214236827254e-05
-15.25 -6.63061505808247e-05
-15.2 -5.68973167491197e-05
-15.15 -4.703234979273e-05
-15.1 -3.67590801534792e-05
-15.05 -2.61283439589686e-05
-15 -1.51937528848881e-05
-14.95 -4.01144508554964e-06
-14.9 7.36018178025834e-06
-14.85 1.88607542879341e-05
-14.8 3.042822250125e-05
-14.75 4.19991733891043e-05
-14.7 5.35091569533924e-05
-14.65 6.48930235241406e-05
-14.6 7.6085270592282e-05
-14.55 8.70203974718775e-05
-14.5 9.76332660127083e-05
-14.45 0.000107859465521468
-14.4 0.000117635679995706
-14.35 0.000126900055729637
-14.3 0.000135592567315253
-14.25 0.000143655380036274
-14.2 0.000151033206636511
-14.15 0.00015767365643853
-14.1 0.000163527574793232
-14.05 0.000168549370856249
-14 0.000172697331713064
-13.95 0.000175933920911371
-13.9 0.000178226059506648
-13.85 0.000179545387784923
-13.8 0.000179868505895324
-13.75 0.000179177191704012
-13.7 0.000177458594270296
-13.65 0.000174705401444883
-13.6 0.000170915980199016
-13.55 0.0001660944884113
-13.5 0.000160250956966032
-13.45 0.000153401341152199
-13.4 0.000145567540495667
-13.35 0.000136777386307778
-13.3 0.000127064596391073
-13.25 0.000116468696506503
-13.2 0.000105034908375602
-13.15 9.28140041649196e-05
-13.1 7.98621275778344e-05
-13.05 6.62405818598329e-05
-13 5.20155852066123e-05
-12.95 3.72579942491002e-05
-12.9 2.20429964747266e-05
-12.85 6.4497726291355e-06
-12.8 -9.43886967400324e-06
-12.75 -2.55368897262888e-05
-12.7 -4.17554332944205e-05
-12.65 -5.80032762265713e-05
-12.6 -7.41872901672635e-05
-12.55 -9.02129282910585e-05
-12.5 -0.000105984728811133
-12.45 -0.000121406833873001
-12.4 -0.000136383521307223
-12.35 -0.000150819746588945
-12.3 -0.000164621692237388
-12.25 -0.000177697321785947
-12.2 -0.000189956935364221
-12.15 -0.000201313723857816
-12.1 -0.000211684318551025
-12.05 -0.000220989333112109
-12 -0.000229153894751544
-11.95 -0.000236108161370848
-11.9 -0.000241787821523858
-11.85 -0.000246134574034129
-11.8 -0.00024909658415158
-11.75 -0.00025062891318905
-11.7 -0.000250693918654943
-11.65 -0.000249261621991822
-11.6 -0.000246310041142421
-11.55 -0.000241825485293967
-11.5 -0.000235802809298573
-11.45 -0.000228245625431371
-11.4 -0.000219166470328457
-11.35 -0.000208586925143023
-11.3 -0.000196537687169394
-11.25 -0.000183058591410386
-11.2 -0.000168198580802361
-11.15 -0.000152015624063625
-11.1 -0.000134576580394229
-11.05 -0.000115957010527633
-11 -9.62409339157138e-05
-10.95 -7.55205321169755e-05
-10.9 -5.3895798752129e-05
-10.85 -3.14741366899262e-05
-10.8 -8.36990342786794e-06
-10.75 1.52960940644592e-05
-10.7 3.93971534686441e-05
-10.65 6.38012783352068e-05
-10.6 8.83718242256917e-05
-10.55 0.000112968187315722
-10.5 0.000137446532708832
-10.45 0.00016166055943203
-10.4 0.000185462298814641
-10.35 0.000208702942693538
-10.3 0.000231233697641785
-10.25 0.000252906661185485
-10.2 0.000273575715756436
-10.15 0.000293097435927534
-10.1 0.000311332004294774
-10.05 0.000328144131205514
-10 0.000343403973388344
-9.94999999999999 0.000356988046416615
-9.89999999999999 0.000368780125836313
-9.84999999999999 0.000378672131710435
-9.8 0.000386564991277184
-9.75 0.00039236947438891
-9.69999999999999 0.000396006996393441
-9.64999999999999 0.000397410383139941
-9.59999999999999 0.000396524592838211
-9.55 0.000393307389573938
-9.5 0.000387729963383109
-9.44999999999999 0.000379777491917147
-9.39999999999999 0.000369449638886332
-9.34999999999999 0.000356760984653155
-9.3 0.000341741384559303
-9.25 0.00032443625081023
-9.19999999999999 0.00030490675400946
-9.14999999999999 0.00028322994073091
-9.09999999999999 0.000259498763841261
-9.05 0.000233822022635428
-9 0.000206324210226034
-8.94999999999999 0.000177145266031889
-8.89999999999999 0.000146440231640085
-8.84999999999999 0.000114378808770699
-8.8 8.1144818551147e-05
-8.75 4.69355618079699e-05
-8.69999999999999 1.19610806058531e-05
-8.64999999999999 -2.35566781943363e-05
-8.59999999999999 -5.93847960264701e-05
-8.55 -9.52804104502412e-05
-8.5 -0.000130991835222299
-8.44999999999999 -0.000166259769503619
-8.39999999999999 -0.000200818592485508
-8.34999999999999 -0.000234397739095357
-8.3 -0.000266723151817055
-8.25 -0.000297518803032929
-8.19999999999999 -0.000326508281667004
-8.14999999999999 -0.00035341643728671
-8.09999999999999 -0.000377971074205099
-8.05 -0.000399904687521762
-8 -0.000418956232451522
-7.94999999999999 -0.000434872917719283
-7.89999999999999 -0.000447412013251013
-7.84999999999999 -0.000456342661868381
-7.8 -0.000461447684201968
-7.75 -0.000462525365579024
-7.69999999999999 -0.000459391213220076
-7.64999999999999 -0.00045187967169807
-7.59999999999999 -0.000439845784277597
-7.55 -0.00042316678746346
-7.5 -0.000401743625850536
-7.44999999999999 -0.000375502374183534
-7.39999999999999 -0.000344395553408372
-7.34999999999999 -0.000308403327428943
-7.3 -0.000267534567275922
-7.25 -0.000221827769449659
-7.19999999999999 -0.000171351815318327
-7.14999999999999 -0.000116206558636198
-7.09999999999999 -5.65232284956431e-05
-7.05 7.53536465985734e-06
-7 7.57748319560963e-05
-6.94999999999999 0.000147969429494345
-6.89999999999999 0.000223862513291319
-6.84999999999999 0.000303167236235576
-6.8 0.000385567496918908
-6.75 0.000470719149520725
-6.69999999999999 0.000558251483188996
-6.64999999999999 0.000647768978575868
-6.59999999999999 0.000738853348352693
-6.55 0.000831065867650958
-6.5 0.00092394999945581
-6.44999999999999 0.00101703431902064
-6.39999999999999 0.00110983574037766
-6.34999999999999 0.00120186304699353
-6.3 0.00129262072756361
-6.25 0.00138161311685549
-6.19999999999999 0.00146834884040458
-6.14999999999999 0.00155234556073243
-6.09999999999999 0.00163313502160424
-6.05 0.00171026838566484
-6 0.00178332185959308
-5.94999999999999 0.00185190259969169
-5.89999999999999 0.00191565488958165
-5.84999999999999 0.0019742665803945
-5.8 0.00202747578255015
-5.75 0.00207507779686721
-5.69999999999999 0.00211693227137352
-5.64999999999999 0.00215297056876083
-5.59999999999999 0.00218320332795431
-5.55 0.00220772820173765
-5.5 0.00222673775078141
-5.44999999999999 0.00224052747275989
-5.39999999999999 0.00224950394350081
-5.34999999999999 0.00225419304528808
-5.3 0.00225524825552116
-5.25 0.00225345896692062
-5.19999999999999 0.00224975880835096
-5.14999999999999 0.00224523393310435
-5.09999999999999 0.00224113123914846
-5.05 0.00223886648338541
-5 0.00224003224939608
-4.94999999999999 0.00224640572545671
-4.89999999999999 0.00225995624681479
-4.84999999999999 0.0022828525533073
-4.8 0.00231746971040305
-4.75 0.00236639563866755
-4.69999999999999 0.00243243719349777
-4.64999999999999 0.002518625733777
-4.59999999999999 0.00262822211488142
-4.55 0.00276472103825879
-4.5 0.00293185468663114
-4.44999999999999 0.00313359557078639
-4.39999999999999 0.00337415851096338
-4.34999999999999 0.00365800167305179
-4.3 0.00398982657727778
-4.25 0.00437457699479052
-4.19999999999999 0.00481743664567006
-4.14999999999999 0.00532382561041608
-4.09999999999999 0.00589939536602702
-4.05 0.0065500223574214
-4 0.00728180001527453
-3.94999999999999 0.00810102913243243
-3.89999999999999 0.00901420651301338
-3.84999999999999 0.0100280118112086
-3.8 0.0111492924807416
-3.75 0.0123850467610319
-3.69999999999999 0.0137424046324258
-3.64999999999999 0.015228606680488
-3.59999999999999 0.0168509808183712
-3.55 0.0186169168267796
-3.5 0.0205338386830535
-3.44999999999999 0.0226091746645077
-3.39999999999999 0.0248503252263545
-3.34999999999999 0.0272646286713783
-3.3 0.0298593246469774
-3.25 0.0326415155252331
-3.19999999999999 0.035618125743251
-3.14999999999999 0.0387958592040599
-3.09999999999999 0.0421811548627454
-3.05 0.0457801406480876
-3 0.0495985858965935
-2.94999999999999 0.0536418525032461
-2.89999999999999 0.0579148450212919
-2.84999999999999 0.0624219599716617
-2.8 0.0671670346508512
-2.75 0.072153295753914
-2.69999999999999 0.0773833081562551
-2.64999999999999 0.0828589242237269
-2.59999999999999 0.0885812340446773
-2.55 0.0945505169996071
-2.5 0.100766195103466
-2.44999999999999 0.107226788571855
-2.39999999999999 0.113929874074999
-2.34999999999999 0.120872046151812
-2.3 0.128048882260206
-2.25 0.135454911938518
-2.19999999999999 0.143083590546186
-2.14999999999999 0.150927278039092
-2.09999999999999 0.158977223216165
-2.05 0.167223553848434
-2 0.175655273069848
-1.94999999999999 0.184260262370484
-1.89999999999999 0.193025291487529
-1.84999999999999 0.201936035437678
-1.8 0.210977098876668
-1.75 0.220132047907996
-1.69999999999999 0.229383449394027
-1.64999999999999 0.238712917749375
-1.59999999999999 0.248101169119539
-1.55 0.25752808276826
-1.5 0.266972769416102
-1.44999999999999 0.276413646191635
-1.39999999999999 0.285828517776609
-1.34999999999999 0.295194663249247
-1.3 0.304488928056661
-1.25 0.313687820480025
-1.19999999999999 0.322767611896108
-1.14999999999999 0.331704440087494
-1.09999999999999 0.340474414812831
-1.05 0.349053724818891
-1 0.357418745459299
-0.949999999999989 0.365546146081142
-0.899999999999991 0.373412996350986
-0.849999999999994 0.380996870716083
-0.799999999999997 0.388275950234536
-0.75 0.395229121059226
-0.699999999999989 0.401836068923097
-0.649999999999991 0.408077369046457
-0.599999999999994 0.413934570967963
-0.549999999999997 0.419390277887697
-0.5 0.424428220200121
-0.449999999999989 0.429033322983862
-0.399999999999991 0.433191767300987
-0.349999999999994 0.436891045237593
-0.299999999999997 0.440120008687356
-0.25 0.442868911937524
-0.199999999999989 0.445129448160893
-0.149999999999991 0.446894779946232
-0.0999999999999943 0.448159564012972
-0.0499999999999972 0.44891997025415
0 0.449173695235888
0.0500000000000114 0.448919970254149
0.100000000000009 0.448159564012972
0.150000000000006 0.446894779946232
0.200000000000003 0.445129448160892
0.25 0.442868911937523
0.300000000000011 0.440120008687355
0.350000000000009 0.436891045237592
0.400000000000006 0.433191767300986
0.450000000000003 0.429033322983861
0.5 0.424428220200119
0.550000000000011 0.419390277887695
0.600000000000009 0.413934570967961
0.650000000000006 0.408077369046455
0.700000000000003 0.401836068923095
0.75 0.395229121059223
0.800000000000011 0.388275950234533
0.850000000000009 0.380996870716079
0.900000000000006 0.373412996350981
0.950000000000003 0.365546146081137
1 0.357418745459294
1.05000000000001 0.349053724818886
1.10000000000001 0.340474414812825
1.15000000000001 0.331704440087488
1.2 0.322767611896101
1.25 0.313687820480018
1.30000000000001 0.304488928056654
1.35000000000001 0.29519466324924
1.40000000000001 0.285828517776602
1.45 0.276413646191628
1.5 0.266972769416095
1.55000000000001 0.257528082768253
1.60000000000001 0.248101169119532
1.65000000000001 0.238712917749368
1.7 0.22938344939402
1.75 0.220132047907989
1.80000000000001 0.210977098876661
1.85000000000001 0.201936035437672
1.90000000000001 0.193025291487523
1.95 0.184260262370478
2 0.175655273069843
2.05000000000001 0.167223553848429
2.10000000000001 0.15897722321616
2.15000000000001 0.150927278039088
2.2 0.143083590546181
2.25 0.135454911938514
2.30000000000001 0.128048882260202
2.35000000000001 0.120872046151809
2.40000000000001 0.113929874074995
2.45 0.107226788571851
2.5 0.100766195103463
2.55000000000001 0.0945505169996041
2.60000000000001 0.0885812340446745
2.65000000000001 0.0828589242237244
2.7 0.0773833081562528
2.75 0.0721532957539118
2.80000000000001 0.0671670346508492
2.85000000000001 0.0624219599716599
2.90000000000001 0.0579148450212903
2.95 0.0536418525032447
3 0.0495985858965923
3.05000000000001 0.0457801406480866
3.10000000000001 0.0421811548627445
3.15000000000001 0.0387958592040592
3.2 0.0356181257432505
3.25 0.0326415155252327
3.30000000000001 0.0298593246469771
3.35000000000001 0.0272646286713781
3.40000000000001 0.0248503252263544
3.45 0.0226091746645077
3.5 0.0205338386830536
3.55000000000001 0.0186169168267797
3.60000000000001 0.0168509808183714
3.65000000000001 0.0152286066804882
3.7 0.0137424046324262
3.75 0.0123850467610322
3.80000000000001 0.011149292480742
3.85000000000001 0.010028011811209
3.90000000000001 0.00901420651301376
3.95 0.00810102913243282
4 0.00728180001527492
4.05000000000001 0.00655002235742179
4.10000000000001 0.0058993953660274
4.15000000000001 0.00532382561041645
4.2 0.00481743664567041
4.25 0.00437457699479086
4.30000000000001 0.0039898265772781
4.35000000000001 0.00365800167305209
4.40000000000001 0.00337415851096366
4.45 0.00313359557078664
4.5 0.00293185468663137
4.55000000000001 0.002764721038259
4.60000000000001 0.0026282221148816
4.65000000000001 0.00251862573377715
4.7 0.00243243719349789
4.75 0.00236639563866765
4.80000000000001 0.00231746971040312
4.85000000000001 0.00228285255330734
4.90000000000001 0.00225995624681481
4.95 0.00224640572545669
5 0.00224003224939604
5.05000000000001 0.00223886648338534
5.10000000000001 0.00224113123914837
5.15000000000001 0.00224523393310424
5.2 0.00224975880835083
5.25 0.00225345896692047
5.30000000000001 0.00225524825552098
5.35000000000001 0.00225419304528788
5.40000000000001 0.0022495039435006
5.45 0.00224052747275967
5.5 0.00222673775078118
5.55000000000001 0.00220772820173741
5.60000000000001 0.00218320332795407
5.65000000000001 0.00215297056876058
5.7 0.00211693227137327
5.75 0.00207507779686696
5.80000000000001 0.0020274757825499
5.85000000000001 0.00197426658039426
5.90000000000001 0.00191565488958142
5.95 0.00185190259969146
6 0.00178332185959286
6.05000000000001 0.00171026838566464
6.10000000000001 0.00163313502160405
6.15000000000001 0.00155234556073224
6.2 0.00146834884040441
6.25 0.00138161311685533
6.30000000000001 0.00129262072756346
6.35000000000001 0.0012018630469934
6.40000000000001 0.00110983574037754
6.45 0.00101703431902054
6.5 0.000923949999455726
6.55000000000001 0.000831065867650889
6.60000000000001 0.00073885334835264
6.65000000000001 0.00064776897857583
6.7 0.000558251483188973
6.75 0.000470719149520717
6.80000000000001 0.000385567496918913
6.85000000000001 0.000303167236235594
6.90000000000001 0.000223862513291349
6.95 0.000147969429494387
7 7.57748319561496e-05
7.05000000000001 7.53536465992057e-06
7.10000000000001 -5.65232284955707e-05
7.15000000000001 -0.000116206558636118
7.2 -0.000171351815318239
7.25 -0.000221827769449565
7.30000000000001 -0.000267534567275822
7.35000000000001 -0.000308403327428839
7.40000000000001 -0.000344395553408265
7.45 -0.000375502374183424
7.5 -0.000401743625850425
7.55000000000001 -0.000423166787463348
7.60000000000001 -0.000439845784277486
7.65000000000001 -0.000451879671697959
7.7 -0.000459391213219967
7.75 -0.000462525365578917
7.80000000000001 -0.000461447684201864
7.85000000000001 -0.000456342661868281
7.90000000000001 -0.000447412013250918
7.95 -0.000434872917719192
8 -0.000418956232451436
8.05000000000001 -0.000399904687521681
8.10000000000001 -0.000377971074205023
8.15000000000001 -0.000353416437286641
8.2 -0.000326508281666941
8.25 -0.000297518803032872
8.30000000000001 -0.000266723151817005
8.35000000000001 -0.000234397739095313
8.40000000000001 -0.000200818592485471
8.45 -0.000166259769503588
8.5 -0.000130991835222275
8.55000000000001 -9.52804104502234e-05
8.60000000000001 -5.93847960264585e-05
8.65000000000001 -2.35566781943308e-05
8.7 1.19610806058527e-05
8.75 4.69355618079638e-05
8.80000000000001 8.11448185511354e-05
8.85000000000001 0.000114378808770682
8.90000000000001 0.000146440231640064
8.95 0.000177145266031863
9 0.000206324210226003
9.05000000000001 0.000233822022635393
9.10000000000001 0.000259498763841223
9.15000000000001 0.000283229940730869
9.2 0.000304906754009416
9.25 0.000324436250810184
9.30000000000001 0.000341741384559255
9.35000000000001 0.000356760984653105
9.40000000000001 0.000369449638886281
9.45 0.000379777491917094
9.5 0.000387729963383056
9.55000000000001 0.000393307389573884
9.60000000000001 0.000396524592838157
9.65000000000001 0.000397410383139887
9.7 0.000396006996393389
9.75 0.000392369474388859
9.80000000000001 0.000386564991277134
9.85000000000001 0.000378672131710386
9.90000000000001 0.000368780125836266
9.95 0.00035698804641657
10 0.000343403973388301
10.05 0.000328144131205474
10.1 0.000311332004294736
10.15 0.000293097435927498
10.2 0.000273575715756404
10.25 0.000252906661185455
10.3 0.000231233697641759
10.35 0.000208702942693514
10.4 0.000185462298814621
10.45 0.000161660559432012
10.5 0.000137446532708818
10.55 0.000112968187315711
10.6 8.83718242256838e-05
10.65 6.38012783352019e-05
10.7 3.9397153468642e-05
10.75 1.529609406446e-05
10.8 -8.3699034278645e-06
10.85 -3.14741366899202e-05
10.9 -5.38957987521206e-05
10.95 -7.55205321169648e-05
11 -9.62409339157011e-05
11.05 -0.000115957010527619
11.1 -0.000134576580394212
11.15 -0.000152015624063607
11.2 -0.000168198580802342
11.25 -0.000183058591410365
11.3 -0.000196537687169372
11.35 -0.000208586925143001
11.4 -0.000219166470328434
11.45 -0.000228245625431347
11.5 -0.000235802809298549
11.55 -0.000241825485293943
11.6 -0.000246310041142397
11.65 -0.000249261621991798
11.7 -0.00025069391865492
11.75 -0.000250628913189027
11.8 -0.000249096584151558
11.85 -0.000246134574034108
11.9 -0.000241787821523838
11.95 -0.000236108161370828
12 -0.000229153894751526
12.05 -0.000220989333112091
12.1 -0.000211684318551009
12.15 -0.000201313723857801
12.2 -0.000189956935364207
12.25 -0.000177697321785935
12.3 -0.000164621692237377
12.35 -0.000150819746588936
12.4 -0.000136383521307214
12.45 -0.000121406833872994
12.5 -0.000105984728811128
12.55 -9.0212928291054e-05
12.6 -7.41872901672603e-05
12.65 -5.80032762265693e-05
12.7 -4.17554332944197e-05
12.75 -2.55368897262891e-05
12.8 -9.43886967400463e-06
12.85 6.4497726291331e-06
12.9 2.20429964747233e-05
12.95 3.72579942490959e-05
13 5.20155852066072e-05
13.05 6.62405818598271e-05
13.1 7.9862127577828e-05
13.15 9.28140041649126e-05
13.2 0.000105034908375595
13.25 0.000116468696506495
13.3 0.000127064596391064
13.35 0.000136777386307769
13.4 0.000145567540495658
13.45 0.000153401341152189
13.5 0.000160250956966022
13.55 0.00016609448841129
13.6 0.000170915980199006
13.65 0.000174705401444874
13.7 0.000177458594270286
13.75 0.000179177191704003
13.8 0.000179868505895315
13.85 0.000179545387784914
13.9 0.000178226059506639
13.95 0.000175933920911363
14 0.000172697331713056
14.05 0.000168549370856242
14.1 0.000163527574793224
14.15 0.000157673656438524
14.2 0.000151033206636504
14.25 0.000143655380036268
14.3 0.000135592567315247
14.35 0.000126900055729632
14.4 0.000117635679995702
14.45 0.000107859465521463
14.5 9.76332660127045e-05
14.55 8.70203974718741e-05
14.6 7.60852705922791e-05
14.65 6.48930235241382e-05
14.7 5.35091569533904e-05
14.75 4.19991733891028e-05
14.8 3.04282225012489e-05
14.85 1.88607542879335e-05
14.9 7.36018178025812e-06
14.95 -4.01144508554946e-06
15 -1.51937528848875e-05
15.05 -2.61283439589676e-05
15.1 -3.67590801534779e-05
15.15 -4.70323497927283e-05
15.2 -5.68973167491177e-05
15.25 -6.63061505808224e-05
15.3 -7.52142368272514e-05
15.35 -8.35803666713733e-05
15.4 -9.13669052998397e-05
15.45 -9.85399384152206e-05
15.5 -0.000105069396478975
15.55 -0.000110929156388312
15.6 -0.000116097120414225
15.65 -0.000120555272351008
15.7 -0.000124289710948898
15.75 -0.000127290660820486
15.8 -0.000129552461127587
15.85 -0.000131073532467849
15.9 -0.000131856322488851
15.95 -0.000131907230861436
16 -0.000131236514342874
16.05 -0.000129858172753891
16.1 -0.00012778981678106
16.15 -0.000125052518597305
16.2 -0.000121670646367847
16.25 -0.000117671683776658
16.3 -0.000113086035769055
16.35 -0.000107946821759307
16.4 -0.00010228965759785
16.45 -9.61524276308383e-05
16.5 -8.95750482152023e-05
16.55 -8.25992240750997e-05
16.6 -7.52681989007058e-05
16.65 -6.76265015976858e-05
16.7 -5.97196895955687e-05
16.75 -5.15940906157188e-05
16.8 -4.32965442848545e-05
16.85 -3.4874144958306e-05
16.9 -2.63739870886725e-05
16.95 -1.78429144405217e-05
17 -9.32727441055127e-06
17.05 -8.72678665561529e-07
17.1 7.47622874200565e-06
17.15 1.56759946789242e-05
17.2 2.36845706168649e-05
17.25 3.14615157261204e-05
17.3 3.89681884752939e-05
17.35 4.61679259090454e-05
17.4 5.30262098531882e-05
17.45 5.95108193762101e-05
17.5 6.55919689181968e-05
17.55 7.12424315817137e-05
17.6 7.64376471639933e-05
17.65 8.11558145953348e-05
17.7 8.53779685345053e-05
17.75 8.90880399576901e-05
17.8 9.22729006627603e-05
17.85 9.49223916948742e-05
17.9 9.70293357823125e-05
17.95 9.85895339525634e-05
18 9.960174657766e-05
18.05 0.000100067659174254
18.1 9.99918333575632e-05
18.15 9.93816434188204e-05
18.2 9.82471990628877e-05
18.25 9.66012549059996e-05
18.3 9.44591073929033e-05
18.35 9.18384798477483e-05
18.4 8.87593964237202e-05
18.45 8.52440457624388e-05
18.5 8.13166352153858e-05
18.55 7.70032365159528e-05
18.6 7.23316238220016e-05
18.65 6.73311050750192e-05
18.7 6.2032347642969e-05
18.75 5.64671992297587e-05
18.8 5.06685050448508e-05
18.85 4.46699222319577e-05
18.9 3.85057325560244e-05
18.95 3.22106543428853e-05
19 2.58196546561661e-05
19.05 1.93677626813132e-05
19.1 1.28898852672007e-05
19.15 6.42062555175017e-06
19.2 -5.89443042031157e-09
19.25 -6.35620629291986e-06
19.3 -1.25976621662936e-05
19.35 -1.86985951020839e-05
19.4 -2.46284722676658e-05
19.45 -3.03580402343666e-05
19.5 -3.58594617114129e-05
19.55 -4.11064431309482e-05
19.6 -4.60743525444109e-05
19.65 -5.07403273476656e-05
19.7 -5.5083371411098e-05
19.75 -5.90844412511154e-05
19.8 -6.27265209407947e-05
19.85 -6.59946855194718e-05
19.9 -6.88761527235327e-05
19.95 -7.13603229232251e-05
20 -7.34388072126355e-05
20.05 -7.51054436617476e-05
20.1 -7.6356301800405e-05
20.15 -7.71896754637429e-05
20.2 -7.76060641869291e-05
20.25 -7.76081433935852e-05
20.3 -7.72007236767817e-05
20.35 -7.6390699523745e-05
20.4 -7.5186987885157e-05
20.45 -7.360045703693e-05
20.5 -7.16438462264128e-05
20.55 -6.93316766359162e-05
20.6 -6.66801542340973e-05
20.65 -6.37070651199387e-05
20.7 -6.0431663994687e-05
20.75 -5.68745564240643e-05
20.8 -5.30575755762427e-05
20.85 -4.90036541404213e-05
20.9 -4.47366921463129e-05
20.95 -4.02814214164153e-05
21 -3.56632673906016e-05
21.05 -3.09082090663419e-05
21.1 -2.60426377977916e-05
21.15 -2.1093215693109e-05
21.2 -1.60867343417808e-05
21.25 -1.10499745925158e-05
21.3 -6.00956808753867e-06
21.35 -9.91861240997202e-07
21.4 3.97721767217298e-06
21.45 8.87228767503802e-06
21.5 1.36686398806056e-05
21.55 1.83423573325335e-05
21.6 2.28704293429014e-05
21.65 2.72308598103618e-05
21.7 3.14027690391534e-05
21.75 3.536648861854e-05
21.8 3.91036489630298e-05
21.85 4.25972591559811e-05
21.9 4.58317787826989e-05
21.95 4.87931814836316e-05
22 5.14690100035475e-05
22.05 5.38484225583808e-05
22.1 5.59222303875504e-05
22.15 5.76829264057299e-05
22.2 5.9124704914071e-05
22.25 6.02434723765162e-05
22.3 6.10368493118661e-05
22.35 6.15041633964826e-05
22.4 6.16464339156918e-05
22.45 6.14663477439188e-05
22.5 6.09682270741315e-05
22.55 6.01579891561271e-05
22.6 5.90430983403796e-05
22.65 5.76325107594292e-05
22.7 5.59366120119746e-05
22.75 5.39671482458028e-05
22.8 5.17371510643197e-05
22.85 4.92608567076235e-05
22.9 4.65536199826929e-05
22.95 4.3631823438251e-05
23 4.05127822981465e-05
23.05 3.72146456826049e-05
23.1 3.3756294659399e-05
23.15 3.01572376768408e-05
23.2 2.64375039374852e-05
23.25 2.261753527556e-05
23.3 1.87180771024082e-05
23.35 1.47600689826652e-05
23.4 1.07645353995426e-05
23.45 6.752477260497e-06
23.5 2.74476468478836e-06
23.55 -1.2379683979355e-06
23.6 -5.17542732377851e-06
23.65 -9.04775694850503e-06
23.7 -1.28356386018613e-05
23.75 -1.65203832867307e-05
23.8 -2.00840206913728e-05
23.85 -2.35093836087326e-05
23.9 -2.67801873843056e-05
23.95 -2.98811040431522e-05
24 -3.27978307772018e-05
24.05 -3.55171525058185e-05
24.1 -3.80269982555266e-05
24.15 -4.03164911386587e-05
24.2 -4.23759917452937e-05
24.25 -4.41971347980278e-05
24.3 -4.57728589546815e-05
24.35 -4.70974296798054e-05
24.4 -4.81664551416285e-05
24.45 -4.89768951267115e-05
24.5 -4.95270629998504e-05
24.55 -4.98166207715397e-05
24.6 -4.98465673693964e-05
24.65 -4.96192202431773e-05
24.7 -4.91381904652609e-05
24.75 -4.84083515195366e-05
24.8 -4.74358020014196e-05
24.85 -4.62278224800442e-05
24.9 -4.47928268004598e-05
24.95 -4.3140308128743e-05
25 -4.12807800662341e-05
25.05 -3.92257131805173e-05
25.1 -3.69874673201975e-05
25.15 -3.45792200979066e-05
25.2 -3.2014891941244e-05
25.25 -2.93090681244474e-05
25.3 -2.64769182044844e-05
25.35 -2.3534113293897e-05
25.4 -2.04967416091251e-05
25.45 -1.73812227371557e-05
25.5 -1.42042210652121e-05
25.55 -1.09825588178149e-05
25.6 -7.73312914295251e-06
25.65 -4.472809684325e-06
25.7 -1.21837706971706e-06
25.75 2.01357726341714e-06
25.8 5.20672949505755e-06
25.85 8.34510370521738e-06
25.9 1.14131496295937e-05
25.95 1.43958175223224e-05
26 1.72786297780332e-05
26.05 2.00477489850827e-05
26.1 2.26900421029503e-05
26.15 2.51931404791918e-05
26.2 2.75454954449401e-05
26.25 2.97364292525815e-05
26.3 3.17561811448019e-05
26.35 3.35959483705413e-05
26.4 3.5247921990385e-05
26.45 3.67053173414228e-05
26.5 3.79623990594685e-05
26.55 3.90145005846287e-05
26.6 3.98580381043877e-05
26.65 4.04905189165044e-05
26.7 4.09105442219602e-05
26.75 4.1117806385812e-05
26.8 4.11130807309717e-05
26.85 4.08982119565172e-05
26.9 4.04760952980146e-05
26.95 3.98506525723871e-05
27 3.90268032739773e-05
27.05 3.80104309115201e-05
27.1 3.68083447976536e-05
27.15 3.54282375232739e-05
27.2 3.3878638368367e-05
27.25 3.21688629188774e-05
27.3 3.03089591755921e-05
27.35 2.83096504558917e-05
27.4 2.61822754024694e-05
27.45 2.39387254247013e-05
27.5 2.15913799082249e-05
27.55 1.91530395364141e-05
27.6 1.66368580737985e-05
27.65 1.40562729660536e-05
27.7 1.14249351139748e-05
27.75 8.75663817984312e-06
27.8 6.06524778380367e-06
27.85 3.36463094533497e-06
27.9 6.68586120600915e-07
27.95 -2.00922581950179e-06
28 -4.65534933342759e-06
28.05 -7.25660034726809e-06
28.1 -9.80013047010222e-06
28.15 -1.22734889815455e-05
28.2 -1.46646823003154e-05
28.25 -1.69622306576422e-05
28.3 -1.91552217156125e-05
28.35 -2.12333608879462e-05
28.4 -2.31870181391783e-05
28.45 -2.50072710576529e-05
28.5 -2.66859440180216e-05
28.55 -2.82156432699757e-05
28.6 -2.95897878116175e-05
28.65 -3.08026359280725e-05
28.7 -3.18493072985556e-05
28.75 -3.27258005980077e-05
28.8 -3.34290065425027e-05
28.85 -3.39567163507676e-05
28.9 -3.43076256172514e-05
28.95 -3.44813336150989e-05
29 -3.44783380700283e-05
29.05 -3.43000254683595e-05
29.1 -3.39486569841916e-05
29.15 -3.34273501318743e-05
29.2 -3.27400562703591e-05
29.25 -3.18915341056613e-05
29.3 -3.08873193564129e-05
29.35 -2.97336907652612e-05
29.4 -2.84376326555855e-05
29.45 -2.70067942485894e-05
29.5 -2.5449445970209e-05
29.55 -2.37744329904049e-05
29.6 -2.1991126249213e-05
29.65 -2.01093712343733e-05
29.7 -1.81394347844008e-05
29.75 -1.60919501985667e-05
29.8 -1.39778609414049e-05
29.85 -1.18083632340212e-05
29.9 -9.59484782766204e-06
29.95 -7.34884125668006e-06
30 -5.08194686823106e-06
30.05 -2.80578592475463e-06
30.1 -5.31939072554772e-07
30.15 1.72811153437239e-06
30.2 3.96303917168245e-06
30.25 6.16172826654115e-06
30.3 8.3133286355776e-06
30.35 1.04073079800096e-05
30.4 1.24335023897197e-05
30.45 1.43821646199004e-05
30.5 1.62440099168016e-05
30.55 1.8010259183026e-05
30.6 1.9672679287652e-05
30.65 2.12236203421478e-05
30.7 2.26560497794718e-05
30.75 2.39635830908682e-05
30.8 2.5140511092557e-05
30.85 2.61818236127021e-05
30.9 2.70832295076206e-05
30.95 2.78411729350859e-05
31 2.84528458316694e-05
31.05 2.89161965602784e-05
31.1 2.9229934713276e-05
31.15 2.93935320757257e-05
31.2 2.94072197722915e-05
31.25 2.92719816400551e-05
31.3 2.89895438878941e-05
31.35 2.8562361121011e-05
31.4 2.79935988266324e-05
31.45 2.72871124337234e-05
31.5 2.64474230757126e-05
31.55 2.5479690200618e-05
31.6 2.43896811875402e-05
31.65 2.31837381421748e-05
31.7 2.18687420567372e-05
31.75 2.04520745314277e-05
31.8 1.89415772652453e-05
31.85 1.73455095335442e-05
31.9 1.56725038781686e-05
31.95 1.39315202432762e-05
32 1.2131798796031e-05
32.05 1.02828116762003e-05
32.1 8.39421392230133e-06
32.15 6.47579382431273e-06
32.2 4.537422954082e-06
32.25 2.58900612442919e-06
32.3 6.40431526577681e-07
32.35 -1.298478707051e-06
32.4 -3.21801727143914e-06
32.45 -5.10863955070678e-06
32.5 -6.96101034083307e-06
32.55 -8.76604920844825e-06
32.6 -1.05149742690721e-05
32.65 -1.21993441774855e-05
32.7 -1.38110981331959e-05
32.75 -1.53425937151429e-05
32.8 -1.67866423718188e-05
32.85 -1.81365424057923e-05
32.9 -1.93861093051504e-05
32.95 -2.05297032885423e-05
33 -2.15622539452452e-05
33.05 -2.24792818669013e-05
33.1 -2.32769171832147e-05
33.15 -2.39519149298702e-05
33.2 -2.45016671931623e-05
33.25 -2.49242119922121e-05
33.3 -2.52182388761313e-05
33.35 -2.53830912299759e-05
33.4 -2.54187652997343e-05
33.45 -2.53259059628446e-05
33.5 -2.51057992867384e-05
33.55 -2.47603619336013e-05
33.6 -2.4292127484837e-05
33.65 -2.37042297735537e-05
33.7 -2.30003833276828e-05
33.75 -2.2184861040034e-05
33.8 -2.12624691946108e-05
33.85 -2.0238519990801e-05
33.9 -1.91188017185702e-05
33.95 -1.79095467484537e-05
34 -1.66173975099325e-05
34.05 -1.52493706406395e-05
34.1 -1.38128194967403e-05
34.15 -1.23153952217317e-05
34.2 -1.07650065767803e-05
34.25 -9.16977874055017e-06
34.3 -7.53801129023952e-06
34.35 -5.87813557823537e-06
34.4 -4.19867172041061e-06
34.45 -2.50818541261771e-06
34.5 -8.15244791389296e-07
34.55 8.71622446754675e-07
34.6 2.54397145565485e-06
34.65 4.19348197146893e-06
34.7 5.81199916288684e-06
34.75 7.3915734019271e-06
34.8 8.92449876424914e-06
34.85 1.04033500754307e-05
34.9 1.18210183280322e-05
34.95 1.31707443034538e-05
35 1.44461502425368e-05
35.05 1.56412694195117e-05
35.1 1.67505734851986e-05
35.15 1.77689974572568e-05
35.2 1.86919622477001e-05
35.25 1.95153946307775e-05
35.3 2.02357445676001e-05
35.35 2.08499998175031e-05
35.4 2.13556977800037e-05
35.45 2.17509345252752e-05
35.5 2.2034370985242e-05
35.55 2.22052362916299e-05
35.6 2.22633282615209e-05
35.65 2.22090110450856e-05
35.7 2.20432099641324e-05
35.75 2.17674035838526e-05
35.8 2.13836130735927e-05
35.85 2.08943889255778e-05
35.9 2.03027951131894e-05
35.95 1.96123907825997e-05
36 1.88272095832304e-05
36.05 1.7951736753586e-05
36.1 1.69908840894441e-05
36.15 1.59499629311457e-05
36.2 1.48346553157427e-05
36.25 1.36509834480176e-05
36.3 1.24052776518283e-05
36.35 1.11041429698425e-05
36.4 9.75442458545746e-06
36.45 8.36317224555392e-06
36.5 6.93760386666736e-06
36.55 5.48506851017628e-06
36.6 4.01300891418586e-06
36.65 2.52892377092715e-06
36.7 1.04032993869331e-06
36.75 -4.45275223400533e-07
36.8 -1.92045121120858e-06
36.85 -3.37785123784787e-06
36.9 -4.81025842191794e-06
36.95 -6.21062112541803e-06
37 -7.57208727033026e-06
37.05 -8.88803746885242e-06
37.1 -1.01521168090644e-05
37.15 -1.13582651453601e-05
37.2 -1.25007457512291e-05
37.25 -1.35741722008884e-05
37.3 -1.45735333557918e-05
37.35 -1.54942163421377e-05
37.4 -1.63320274160962e-05
37.45 -1.70832106245367e-05
37.5 -1.77444641804906e-05
37.55 -1.83129544843782e-05
37.6 -1.87863277341025e-05
37.65 -1.91627190794032e-05
37.7 -1.94407592883088e-05
37.75 -1.96195789060618e-05
37.8 -1.96988098994624e-05
37.85 -1.96785847921059e-05
37.9 -1.9559533308434e-05
37.95 -1.93427765567963e-05
38 -1.90299187937927e-05
38.05 -1.86230368239501e-05
38.1 -1.81246671002523e-05
38.15 -1.75377906021075e-05
38.2 -1.68658155779722e-05
38.25 -1.61125582499856e-05
38.3 -1.52822215875739e-05
38.35 -1.43793722659962e-05
38.4 -1.34089159342017e-05
38.45 -1.23760709240918e-05
38.5 -1.12863405403181e-05
38.55 -1.01454840760448e-05
38.6 -8.95948670565641e-06
38.65 -7.73452841015481e-06
38.7 -6.4769520949631e-06
38.75 -5.19323106300681e-06
38.8 -3.88993600827563e-06
38.85 -2.57370169656772e-06
38.9 -1.25119350078411e-06
38.95 7.0926042027294e-08
39 1.38603048567349e-06
39.05 2.6875623774727e-06
39.1 3.96906564679113e-06
39.15 5.22421732109053e-06
39.2 6.44685841528655e-06
39.25 7.63102384512901e-06
39.3 8.77097122093808e-06
39.35 9.86120838433452e-06
39.4 1.08965195575521e-05
39.45 1.18719899824784e-05
39.5 1.27830289346952e-05
39.55 1.36253910064415e-05
39.6 1.4395195561549e-05
39.65 1.50889442749618e-05
39.7 1.5703536679395e-05
39.75 1.62362836519603e-05
39.8 1.66849187841384e-05
39.85 1.70476075892591e-05
39.9 1.73229545125957e-05
39.95 1.75100077202508e-05
40 1.76082616541343e-05
40.05 1.76176573514713e-05
40.1 1.75385805383643e-05
40.15 1.73718575179149e-05
40.2 1.71187488842417e-05
40.25 1.67809411043485e-05
40.3 1.63605360201579e-05
40.35 1.58600383330761e-05
40.4 1.52823411431485e-05
40.45 1.46307096241577e-05
40.5 1.39087629248582e-05
40.55 1.3120454394899e-05
40.6 1.22700502418146e-05
40.65 1.13621067327295e-05
40.7 1.04014460610945e-05
40.75 9.39313100481203e-06
40.8 8.34243850750302e-06
40.85 7.25483231937796e-06
40.9 6.13593483819415e-06
40.95 4.99149829408319e-06
41 3.82737542460973e-06
41.05 2.64948978826341e-06
41.1 1.46380586568403e-06
41.15 2.76299098274878e-07
41.2 -9.07073986529109e-07
41.25 -2.08040541519708e-06
41.3 -3.23786502695479e-06
41.35 -4.37372920783705e-06
41.4 -5.48240895949421e-06
41.45 -6.55847716625861e-06
41.5 -7.59669492858794e-06
41.55 -8.59203683624576e-06
41.6 -9.53971506042791e-06
41.65 -1.04352021504639e-05
41.7 -1.12742524276813e-05
41.75 -1.20529218764826e-05
41.8 -1.27675864406054e-05
41.85 -1.3414958640882e-05
41.9 -1.39921024395362e-05
41.95 -1.44964462851076e-05
42 -1.49257942814375e-05
42.05 -1.52783354337283e-05
42.1 -1.55526509344568e-05
42.15 -1.57477194618358e-05
42.2 -1.58629204735159e-05
42.25 -1.58980354882628e-05
42.3 -1.58532473583789e-05
42.35 -1.57291375456098e-05
42.4 -1.55266814231417e-05
42.45 -1.52472416360038e-05
42.5 -1.48925595616931e-05
42.55 -1.44647449220904e-05
42.6 -1.39662636066937e-05
42.65 -1.33999237758135e-05
42.7 -1.27688603206091e-05
42.75 -1.20765177646675e-05
42.8 -1.1326631699184e-05
42.85 -1.05232088506783e-05
42.9 -9.67050588652591e-06
42.95 -8.77300706938308e-06
43 -7.83540087680236e-06
43.05 -6.86255570695363e-06
43.1 -5.85949479536255e-06
43.15 -4.83137047093737e-06
43.2 -3.78343788226218e-06
43.25 -2.72102832717966e-06
43.3 -1.64952232006253e-06
43.35 -5.74322531876249e-07
43.4 4.99173261834694e-07
43.45 1.56559909054388e-06
43.5 2.61964742273468e-06
43.55 3.65609539305519e-06
43.6 4.6698304940048e-06
43.65 5.65587560674514e-06
43.7 6.60941324946048e-06
43.75 7.52580892610884e-06
43.8 8.40063346338257e-06
43.85 9.22968422920745e-06
43.9 1.00090051321237e-05
43.95 1.07349053073776e-05
44 1.14039764024772e-05
44.05 1.2013108382288e-05
44.1 1.25595037814342e-05
44.15 1.30406903397844e-05
44.2 1.34545319650919e-05
44.25 1.37992379753998e-05
44.3 1.40733705825512e-05
44.35 1.42758505870354e-05
44.4 1.44059612633942e-05
44.45 1.44633504244762e-05
44.5 1.44480306619073e-05
44.55 1.43603777691989e-05
44.6 1.42011273629062e-05
44.65 1.39713697261145e-05
44.7 1.36725429072531e-05
44.75 1.33064241157477e-05
44.8 1.28751194643013e-05
44.85 1.23810521155861e-05
44.9 1.18269488988088e-05
44.95 1.12158254689328e-05
45 1.0550970088272e-05
45.05 9.83592611668375e-06
45.1 9.0744733026432e-06
45.15 8.27060797306077e-06
45.2 7.42852222477166e-06
45.25 6.55258222516909e-06
45.3 5.64730573344252e-06
45.35 4.71733895730522e-06
45.4 3.76743286293659e-06
45.45 2.80241905811081e-06
45.5 1.82718537012715e-06
45.55 8.46651241191864e-07
45.6 -1.34256935675616e-07
45.65 -1.1106304173281e-06
45.7 -2.0776025256807e-06
45.75 -3.0303727567177e-06
45.8 -3.96423046462103e-06
45.85 -4.87457800489799e-06
45.9 -5.75695322352572e-06
45.95 -6.60705118281758e-06
46 -7.42074501893277e-06
46.05 -8.19410583067211e-06
46.1 -8.9234215044042e-06
46.15 -9.60521438562058e-06
46.2 -1.02362577136951e-05
46.25 -1.08135907428906e-05
46.3 -1.13345324794827e-05
46.35 -1.17966939720151e-05
46.4 -1.21979890991392e-05
46.45 -1.25366438071665e-05
46.5 -1.28112037573566e-05
46.55 -1.30205403510173e-05
46.6 -1.31638551086845e-05
46.65 -1.32406823879162e-05
46.7 -1.32508904325595e-05
46.75 -1.31946807546649e-05
46.8 -1.30725858585114e-05
46.85 -1.28854653244085e-05
46.9 -1.26345002780273e-05
46.95 -1.2321186278942e-05
47 -1.19473246697909e-05
47.05 -1.15150124349598e-05
47.1 -1.10266306249155e-05
47.15 -1.0484831409229e-05
47.2 -9.892523827908e-06
47.25 -9.2528583168591e-06
47.3 -8.56921008910786e-06
47.35 -7.84516145877884e-06
47.4 -7.08448319976288e-06
47.45 -6.29111503544639e-06
47.5 -5.46914535983022e-06
47.55 -4.62279029380494e-06
47.6 -3.75637218326004e-06
47.65 -2.87429764807465e-06
47.7 -1.98103529285746e-06
47.75 -1.08109319156564e-06
47.8 -1.78996258834426e-07
47.85 7.2073637901256e-07
47.9 1.61361390072378e-06
47.95 2.49519608308163e-06
48 3.36111526002438e-06
48.05 4.20709783995491e-06
48.1 5.02898527585895e-06
48.15 5.82275438596325e-06
48.2 6.58453692626801e-06
48.25 7.31063832036627e-06
48.3 7.99755545649563e-06
48.35 8.64199346672898e-06
48.4 9.24088140857551e-06
48.45 9.7913867750033e-06
48.5 1.02909287649791e-05
48.55 1.07371902530203e-05
48.6 1.11281284029337e-05
48.65 1.14619838778424e-05
48.7 1.17372886057416e-05
48.75 1.19528720671381e-05
48.8 1.21078660787837e-05
48.85 1.22017080550654e-05
48.9 1.22341427362396e-05
48.95 1.22052223803405e-05
49 1.21153054232281e-05
49.05 1.19650536188296e-05
49.1 1.17554276791234e-05
49.15 1.14876814407952e-05
49.2 1.11633545927097e-05
49.25 1.07842640053675e-05
49.3 1.03524937103087e-05
49.35 9.8703835839624e-06
49.4 9.34051679668035e-06
49.45 8.76570609361473e-06
49.5 8.14897897966843e-06
49.55 7.49356188594036e-06
49.6 6.80286339987937e-06
49.65 6.08045664572973e-06
49.7 5.33006090577581e-06
49.75 4.55552257635726e-06
49.8 3.76079555561222e-06
49.85 2.94992116240229e-06
49.9 2.12700768786709e-06
49.95 1.29620968254212e-06
50 4.6170708294293e-07
50.05 -3.72315718029512e-07
50.1 -1.20169075257504e-06
50.15 -2.02228720766952e-06
50.2 -2.83003190032365e-06
50.25 -3.6209293974227e-06
50.3 -4.39108168124338e-06
50.35 -5.1367072643267e-06
50.4 -5.85415966043866e-06
50.45 -6.53994512185602e-06
50.5 -7.19073955715514e-06
50.55 -7.803404548035e-06
50.6 -8.37500238845031e-06
50.65 -8.90281007444033e-06
50.7 -9.38433217848876e-06
50.75 -9.81731254801033e-06
50.8 -1.01997447736022e-05
50.85 -1.05298813789908e-05
50.9 -1.08062416911167e-05
50.95 -1.10276183554968e-05
51 -1.11930824688512e-05
51.05 -1.13019873079508e-05
51.1 -1.13539706406847e-05
51.15 -1.13489556124476e-05
51.2 -1.12871502080481e-05
51.25 -1.1169045296425e-05
51.3 -1.09954112724804e-05
51.35 -1.07672933172675e-05
51.4 -1.04860053045738e-05
51.45 -1.01531223885792e-05
51.5 -9.77047231371474e-06
51.55 -9.34012549407043e-06
51.6 -8.86438391566236e-06
51.65 -8.34576892055406e-06
51.7 -7.78700793719411e-06
51.75 -7.19102022636494e-06
51.8 -6.56090171680867e-06
51.85 -5.89990900888371e-06
51.9 -5.21144262849015e-06
51.95 -4.49902961696586e-06
52 -3.76630554568135e-06
52.05 -3.01699604663782e-06
52.1 -2.25489795248679e-06
52.15 -1.48386014103342e-06
52.2 -7.07764180451805e-07
52.25 6.94951278747146e-08
52.3 8.44029211773867e-07
52.35 1.61197509913195e-06
52.4 2.3695146010962e-06
52.45 3.11289321279457e-06
52.5 3.83843863843749e-06
52.55 4.54257884982409e-06
52.6 5.22185958987837e-06
52.65 5.87296123587345e-06
52.7 6.49271494044837e-06
52.75 7.07811797236339e-06
52.8 7.62634818315655e-06
52.85 8.13477753043298e-06
52.9 8.60098459341736e-06
52.95 9.02276602160169e-06
53 9.39814686280005e-06
53.05 9.7253897226502e-06
53.1 1.00030027135504e-05
53.15 1.02297461571581e-05
53.2 1.04046380108743e-05
53.25 1.05269579951626e-05
53.3 1.05962504050706e-05
53.35 1.06123255959063e-05
53.4 1.05752601396316e-05
53.45 1.04853956551479e-05
53.5 1.03433363222216e-05
53.55 1.01499450953038e-05
53.6 9.90633863990782e-06
53.65 9.61388102048004e-06
53.7 9.27417617481806e-06
53.75 8.88905921600964e-06
53.8 8.46058660856995e-06
53.85 7.99102527090894e-06
53.9 7.48284066144148e-06
53.95 6.93868391053447e-06
54 6.36137806504519e-06
54.05 5.75390351642058e-06
54.1 5.11938268717961e-06
54.15 4.4610640540707e-06
54.2 3.78230558926903e-06
54.25 3.0865577036383e-06
54.3 2.37734577831801e-06
54.35 1.65825237269911e-06
54.4 9.32899198211306e-07
54.45 2.049289482577e-07
54.5 -5.22012924904996e-07
54.55 -1.24429639553281e-06
54.6 -1.95832492163979e-06
54.65 -2.66055328464265e-06
54.7 -3.34750512325486e-06
54.75 -4.01579007524431e-06
54.8 -4.6621204428561e-06
54.85 -5.2833273003028e-06
54.9 -5.87637596472252e-06
54.95 -6.43838075538584e-06
55 -6.96661896967821e-06
55.05 -7.45854400847431e-06
55.1 -7.91179758793506e-06
55.15 -8.32422097947298e-06
55.2 -8.6938652246232e-06
55.25 -9.01900027680079e-06
55.3 -9.29812302739207e-06
55.35 -9.52996417929258e-06
55.4 -9.71349393683613e-06
55.45 -9.84792648703069e-06
55.5 -9.9327232530964e-06
55.55 -9.96759490745854e-06
55.6 -9.95250213755312e-06
55.65 -9.88765516402389e-06
55.7 -9.77351201709559e-06
55.75 -9.61077558306929e-06
55.8 -9.40038943896996e-06
55.85 -9.14353249935477e-06
55.9 -8.84161250513366e-06
55.95 -8.49625838993185e-06
56 -8.10931156501048e-06
56.05 -7.68281616902917e-06
56.1 -7.21900833395711e-06
56.15 -6.72030452319385e-06
56.2 -6.18928900242361e-06
56.25 -5.62870050787671e-06
56.3 -5.04141818048852e-06
56.35 -4.43044683791286e-06
56.4 -3.79890165944578e-06
56.45 -3.14999236163341e-06
56.5 -2.48700694466189e-06
56.55 -1.81329509154683e-06
56.6 -1.13225130364712e-06
56.65 -4.47297857116144e-07
56.7 2.38132334431821e-07
56.75 9.20612865522065e-07
56.8 1.59674090735468e-06
56.85 2.263154114551e-06
56.9 2.9165472864155e-06
56.95 3.55368870045745e-06
57 4.17143603776182e-06
57.05 4.76675182203746e-06
57.1 5.33671829679155e-06
57.15 5.87855166806823e-06
57.2 6.38961564352993e-06
57.25 6.86743420233566e-06
57.3 7.30970353426115e-06
57.35 7.71430309079202e-06
57.4 8.07930569547932e-06
57.45 8.40298666565537e-06
57.5 8.68383190264125e-06
57.55 8.92054491280999e-06
57.6 9.11205272727598e-06
57.65 9.25751069353311e-06
57.7 9.35630611803479e-06
57.75 9.40806074446867e-06
57.8 9.41263205830075e-06
57.85 9.37011341401651e-06
57.9 9.28083298734341e-06
57.95 9.1453515605698e-06
58 8.96445915485128e-06
58.05 8.73917052908853e-06
58.1 8.4707195705427e-06
58.15 8.16055260779803e-06
58.2 7.81032068196005e-06
58.25 7.42187081706571e-06
58.3 6.99723633555462e-06
58.35 6.53862626928385e-06
58.4 6.04841392094157e-06
58.45 5.52912463480394e-06
58.5 4.98342283956852e-06
58.55 4.4140984294642e-06
58.6 3.82405255297002e-06
58.65 3.21628288125446e-06
58.7 2.59386843086311e-06
58.75 1.95995401722293e-06
58.8 1.31773441718681e-06
58.85 6.70438320106198e-07
58.9 2.13121477854272e-08
58.95 -6.26396175862961e-07
59 -1.26945342457985e-06
59.05 -1.90465715839462e-06
59.1 -2.52885162132818e-06
59.15 -3.13894336949115e-06
59.2 -3.7319165524252e-06
59.25 -4.30484777243623e-06
59.3 -4.85492044893858e-06
59.35 -5.37943861745707e-06
59.4 -5.8758400959054e-06
59.45 -6.34170895405914e-06
59.5 -6.77478722575238e-06
59.55 -7.17298580723077e-06
59.6 -7.53439448926915e-06
59.65 -7.85729107508945e-06
59.7 -8.14014954076974e-06
59.75 -8.38164719969619e-06
59.8 -8.58067083765039e-06
59.85 -8.73632179032024e-06
59.9 -8.84791994034726e-06
59.95 -8.91500661644924e-06
60 -8.93734638265849e-06
60.05 -8.91492771126413e-06
60.1 -8.84796253861452e-06
60.15 -8.73688470849548e-06
60.2 -8.58234731332357e-06
60.25 -8.3852189488538e-06
60.3 -8.14657890347126e-06
60.35 -7.86771130838914e-06
60.4 -7.55009828018606e-06
60.45 -7.19541209205824e-06
60.5 -6.80550641491272e-06
60.55 -6.38240667396313e-06
60.6 -5.92829957078786e-06
60.65 -5.44552182485044e-06
60.7 -4.93654819224481e-06
60.75 -4.40397882289465e-06
60.8 -3.85052602059113e-06
60.85 -3.27900047308099e-06
60.9 -2.69229702190385e-06
60.95 -2.09338004381332e-06
61 -1.48526851738978e-06
61.05 -8.71020849856302e-07
61.1 -2.53719540137563e-07
61.15 3.63544245151004e-07
61.2 9.77686105830769e-07
61.25 1.58564377556866e-06
61.3 2.1843923462303e-06
61.35 2.7709592737173e-06
61.4 3.34243909107826e-06
61.45 3.89600775629796e-06
61.5 4.42893656414159e-06
61.55 4.93860555374906e-06
61.6 5.42251634632704e-06
61.65 5.87830435025874e-06
61.7 6.30375027422873e-06
61.75 6.69679089252488e-06
61.8 7.05552901051401e-06
61.85 7.37824258237201e-06
61.9 7.6633929374622e-06
61.95 7.90963207627673e-06
62 8.1158090015601e-06
62.05 8.28097505509993e-06
62.1 8.4043882356717e-06
62.15 8.48551647873716e-06
62.2 8.52403988369525e-06
62.25 8.51985187974237e-06
62.3 8.47305932669131e-06
62.35 8.38398155239749e-06
62.4 8.25314833372188e-06
62.45 8.08129683319538e-06
62.5 7.86936750871454e-06
62.55 7.61849901866685e-06
62.6 7.33002214983154e-06
62.65 7.00545280020372e-06
62.7 6.64648405352311e-06
62.75 6.25497738673028e-06
62.8 5.83295305580193e-06
62.85 5.38257970941194e-06
62.9 4.90616328360659e-06
62.95 4.40613523415368e-06
63 3.88504016640806e-06
63.05 3.34552292541663e-06
63.1 2.79031521154896e-06
63.15 2.2222217891745e-06
63.2 1.64410635780236e-06
63.25 1.05887715664681e-06
63.3 4.69472374773445e-07
63.35 -1.21154560187813e-07
63.4 -7.10049741309195e-07
63.45 -1.29427351605597e-06
63.5 -1.87091512111039e-06
63.55 -2.43710714566498e-06
63.6 -2.99003975150901e-06
63.65 -3.52697457957352e-06
63.7 -4.04525827428949e-06
63.75 -4.54233555914049e-06
63.8 -5.01576179914588e-06
63.85 -5.4632149886801e-06
63.9 -5.88250710600492e-06
63.95 -6.27159477914859e-06
64 -6.62858921129268e-06
64.05 -6.95176531760548e-06
64.1 -7.2395700294712e-06
64.15 -7.49062972628658e-06
64.2 -7.70375675940944e-06
64.25 -7.87795503742454e-06
64.3 -8.01242464661869e-06
64.35 -8.10656548540464e-06
64.4 -8.15997989637799e-06
64.45 -8.17247428470874e-06
64.5 -8.14405971663307e-06
64.55 -8.07495149689769e-06
64.6 -7.96556772909161e-06
64.65 -7.8165268678546e-06
64.7 -7.62864427695215e-06
64.75 -7.40292781212849e-06
64.8 -7.14057245246814e-06
64.85 -6.84295400868913e-06
64.9 -6.51162194133314e-06
64.95 -6.14829132618842e-06
65 -5.75483400845801e-06
65.05 -5.33326899114895e-06
65.1 -4.88575210688732e-06
65.15 -4.41456502584245e-06
65.2 -3.92210365565363e-06
65.25 -3.41086599217866e-06
65.3 -2.88343948251246e-06
65.35 -2.34248796404224e-06
65.4 -1.79073824530289e-06
65.45 -1.23096639606321e-06
65.5 -6.65983815401987e-07
65.55 -9.86231475177218e-08
65.6 4.68275884348262e-07
65.65 1.03188065521005e-06
65.7 1.58937975625792e-06
65.75 2.13799698321964e-06
65.8 2.67500512574535e-06
65.85 3.19773948950716e-06
65.9 3.70361108415055e-06
65.95 4.19011941200977e-06
66 4.65486479459499e-06
66.05 5.09556017626338e-06
66.1 5.51004234718794e-06
66.15 5.8962825307217e-06
66.2 6.25239628350674e-06
66.25 6.57665266017987e-06
66.3 6.86748259826258e-06
66.35 7.1234864827725e-06
66.4 7.34344085423789e-06
66.45 7.52630422811403e-06
66.5 7.67122199806959e-06
66.55 7.77753040020958e-06
66.6 7.84475952000644e-06
66.65 7.87263532849831e-06
66.7 7.86108073916055e-06
66.75 7.81021568173792e-06
66.8 7.72035619421745e-06
66.85 7.59201253900076e-06
66.9 7.42588635417546e-06
66.95 7.22286685556525e-06
67 6.98402610993218e-06
67.05 6.7106134042909e-06
67.1 6.40404874074993e-06
67.15 6.0659154905972e-06
67.2 5.69795224547612e-06
67.25 5.302043907433e-06
67.3 4.88021206333806e-06
67.35 4.43460469267244e-06
67.4 3.96748526091559e-06
67.45 3.48122125374478e-06
67.5 2.97827220995832e-06
67.55 2.4611773134414e-06
67.6 1.93254260659905e-06
67.65 1.39502788947182e-06
67.7 8.51333370220946e-07
67.75 3.04186133811329e-07
67.8 -2.43673503470625e-07
67.85 -7.89505685556023e-07
67.9 -1.33058468594877e-06
67.95 -1.86421248686358e-06
68 -2.38773220065803e-06
68.05 -2.89854126694939e-06
68.1 -3.39410436001651e-06
68.15 -3.8719659426197e-06
68.2 -4.32976240422001e-06
68.25 -4.76523372373335e-06
68.3 -5.17623459940359e-06
68.35 -5.56074499111019e-06
68.4 -5.91688002342498e-06
68.45 -6.24289920098511e-06
68.5 -6.53721489123805e-06
68.55 -6.7984000333224e-06
68.6 -7.02519503575588e-06
68.65 -7.21651382969049e-06
68.7 -7.37144904874271e-06
68.75 -7.48927631079372e-06
68.8 -7.56945758165762e-06
68.85 -7.61164360511299e-06
68.9 -7.61567538846138e-06
68.95 -7.58158473749214e-06
69 -7.50959383947304e-06
69.05 -7.40011389752669e-06
69.1 -7.25374282447005e-06
69.15 -7.07126200886537e-06
69.2 -6.85363217063197e-06
69.25 -6.60198832807693e-06
69.3 -6.31763390259674e-06
69.35 -6.00203399155907e-06
69.4 -5.65680784397379e-06
69.45 -5.28372057748443e-06
69.5 -4.88467417893628e-06
69.55 -4.46169783428759e-06
69.6 -4.01693763690741e-06
69.65 -3.55264572633332e-06
69.7 -3.07116891232805e-06
69.75 -2.57493684156399e-06
69.8 -2.0664497664656e-06
69.85 -1.54826597764237e-06
69.9 -1.02298896293901e-06
69.95 -4.9325435740844e-07
70 3.82832505291621e-08
70.05 5.68963590846723e-07
70.1 1.09613399539171e-06
70.15 1.61716262691665e-06
70.2 2.12945158784162e-06
70.25 2.63044984361305e-06
70.3 3.11766589652757e-06
70.35 3.58868014721134e-06
70.4 4.04115688257735e-06
70.45 4.47285583101697e-06
70.5 4.88164322780803e-06
70.55 5.26550233622759e-06
70.6 5.62254337263157e-06
70.65 5.95101278679065e-06
70.7 6.2493018520373e-06
70.75 6.5159545232659e-06
70.8 6.74967452451944e-06
70.85 6.94933163177265e-06
70.9 7.11396712056486e-06
70.95 7.24279835232428e-06
71 7.33522247753942e-06
71.05 7.39081923835034e-06
71.1 7.4093528576311e-06
71.15 7.39077300619248e-06
71.2 7.33521484432769e-06
71.25 7.2429981385318e-06
71.3 7.11462545882354e-06
71.35 6.95077946666476e-06
71.4 6.75231930798401e-06
71.45 6.52027613024613e-06
71.5 6.25584774684497e-06
71.55 5.96039247631275e-06
71.6 5.63542218791394e-06
71.65 5.28259458910571e-06
71.7 4.90370479408039e-06
71.75 4.50067621614043e-06
71.8 4.07555082997561e-06
71.85 3.63047885299926e-06
71.9 3.16770789773969e-06
71.95 2.68957164986229e-06
72 2.19847812870222e-06
72.05 1.6968975892083e-06
72.1 1.18735012592401e-06
72.15 6.72393041054502e-07
72.2 1.54608039781442e-07
72.25 -3.63411683214421e-07
72.3 -8.79074401583498e-07
72.35 -1.38980279489235e-06
72.4 -1.89304680152788e-06
72.45 -2.38629632296806e-06
72.5 -2.86709371626669e-06
72.55 -3.33304601271338e-06
72.6 -3.78183680205129e-06
72.65 -4.21123772335598e-06
72.7 -4.61911950569209e-06
72.75 -5.00346250395798e-06
72.8 -5.36236667789209e-06
72.85 -5.69406096503471e-06
72.9 -5.9969120015012e-06
72.95 -6.26943214771187e-06
73 -6.51028677972313e-06
73.05 -6.7183008104972e-06
73.1 -6.89246440931391e-06
73.15 -7.03193789154953e-06
73.2 -7.13605575520408e-06
73.25 -7.20432984482807e-06
73.3 -7.23645162786276e-06
73.35 -7.23229357284103e-06
73.4 -7.1919096233784e-06
73.45 -7.11553476639169e-06
73.5 -7.00358369749538e-06
73.55 -6.85664859101917e-06
73.6 -6.67549598654282e-06
73.65 -6.46106280823399e-06
73.7 -6.21445153757927e-06
73.75 -5.93692456429729e-06
73.8 -5.62989774429367e-06
73.85 -5.29493319744237e-06
73.9 -4.93373138173496e-06
73.95 -4.54812248391233e-06
74 -4.14005717006282e-06
74.05 -3.71159674282118e-06
74.1 -3.26490275471867e-06
74.15 -2.80222612990092e-06
74.2 -2.32589584883489e-06
74.25 -1.8383072527568e-06
74.3 -1.34191002645969e-06
74.35 -8.39195919572382e-07
74.4 -3.32686267734977e-07
74.45 1.75080623977795e-07
74.5 6.81562172398296e-07
74.55 1.18422421906391e-06
74.6 1.68055368115559e-06
74.65 2.16807108756947e-06
74.7 2.64434293773505e-06
74.75 3.1069938217244e-06
74.8 3.55371824143205e-06
74.85 3.98229207413927e-06
74.9 4.39058362160089e-06
74.95 4.77656418989815e-06
75 5.1383181476772e-06
75.05 5.4740524130275e-06
75.1 5.78210532213402e-06
75.15 6.06095483594759e-06
75.2 6.30922604444343e-06
75.25 6.52569793156194e-06
75.3 6.70930936763052e-06
75.35 6.85916429993281e-06
75.4 6.97453611610138e-06
75.45 7.0548711591439e-06
75.5 7.09979137714793e-06
75.55 7.10909609502716e-06
75.6 7.08276290004876e-06
75.65 7.02094763729696e-06
75.7 6.92398351565973e-06
75.75 6.79237932935129e-06
75.8 6.62681680438169e-06
75.85 6.42814708373369e-06
75.9 6.19738636928542e-06
75.95 5.93571074270299e-06
76 5.64445019160096e-06
76.05 5.32508187120857e-06
76.1 4.97922263556772e-06
76.15 4.6086208759055e-06
76.2 4.2151477072522e-06
76.25 3.80078754759743e-06
76.3 3.36762813687775e-06
76.35 2.91785004585254e-06
76.4 2.45371572743886e-06
76.45 1.97755816532701e-06
76.5 1.4917691766759e-06
76.55 9.98787427381961e-07
76.6 5.0108621981752e-07
76.65 1.16111403915897e-09
76.7 -4.98482555733375e-07
76.75 -9.95342207074284e-07
76.8 -1.48693051526893e-06
76.85 -1.9707878368434e-06
76.9 -2.44449448879712e-06
76.95 -2.90568282237523e-06
77 -3.35204903126783e-06
77.05 -3.78136463547206e-06
77.1 -4.19148758369369e-06
77.15 -4.58037291908963e-06
77.2 -4.94608295535107e-06
77.25 -5.28679691258848e-06
77.3 -5.60081996519198e-06
77.35 -5.88659165678964e-06
77.4 -6.14269364059797e-06
77.45 -6.36785670683684e-06
77.5 -6.56096706244886e-06
77.55 -6.72107183210255e-06
77.6 -6.84738375335141e-06
77.65 -6.93928504284706e-06
77.7 -6.99633041464483e-06
77.75 -7.01824923587265e-06
77.8 -7.00494680933907e-06
77.85 -6.95650477701124e-06
77.9 -6.87318064267736e-06
77.95 -6.75540641649885e-06
78 -6.60378638853299e-06
78.05 -6.41909404264555e-06
78.1 -6.20226812651343e-06
78.15 -5.95440789761772e-06
78.2 -5.67676756922805e-06
78.25 -5.37074998435802e-06
78.3 -5.03789954950982e-06
78.35 -4.67989446370502e-06
78.4 -4.29853828179891e-06
78.45 -3.89575085438101e-06
78.5 -3.47355868965779e-06
78.55 -3.03408478557998e-06
78.6 -2.57953798310199e-06
78.65 -2.11220189383164e-06
78.7 -1.63442345743356e-06
78.75 -1.14860118597818e-06
78.8 -6.57173153971396e-07
78.85 -1.62604794050996e-07
78.9 3.32623440713054e-07
78.95 8.26028486328891e-07
79 1.31513708727696e-06
79.05 1.79749816382829e-06
79.1 2.27069506560235e-06
79.15 2.7323576502618e-06
79.2 3.1801741271277e-06
79.25 3.6119026066836e-06
79.3 4.02538229841585e-06
79.35 4.41854430120155e-06
79.4 4.78942193249752e-06
79.45 5.13616054489163e-06
79.5 5.45702678114185e-06
79.55 5.7504172216342e-06
79.6 6.01486638122587e-06
79.65 6.24905401568747e-06
79.7 6.45181170140407e-06
79.75 6.62212865561972e-06
79.8 6.75915676829809e-06
79.85 6.86221482060222e-06
79.9 6.93079186905097e-06
79.95 6.9645497785682e-06
80 6.96332489188102e-06
80.05 6.9271288270273e-06
80.1 6.85614839907541e-06
80.15 6.75074466652225e-06
80.2 6.6114511071953e-06
80.25 6.43897093282034e-06
80.3 6.23417355570616e-06
80.35 5.99809022522106e-06
80.4 5.73190885587023e-06
80.45 5.43696807281043e-06
80.5 5.1147505045356e-06
80.55 4.76687535621801e-06
80.6 4.39509030077301e-06
80.65 4.00126272811499e-06
80.7 3.58737039627099e-06
80.75 3.15549153099966e-06
80.8 2.70779442331292e-06
80.85 2.24652657680201e-06
80.9 1.77400345891565e-06
80.95 1.29259691231497e-06
81 8.04723284128116e-07
81.05 3.1283133233731e-07
81.1 -1.80610030352415e-07
81.15 -6.73124093998516e-07
81.2 -1.16223874858436e-06
81.25 -1.64549885898065e-06
81.3 -2.12047855592829e-06
81.35 -2.58479338167755e-06
81.4 -3.03611222963481e-06
81.45 -3.47216901838773e-06
81.5 -3.89077404179509e-06
81.55 -4.28982493843472e-06
81.6 -4.66731722559217e-06
81.65 -5.02135434513574e-06
81.7 -5.35015717104879e-06
81.75 -5.65207293106678e-06
81.8 -5.92558349778001e-06
81.85 -6.16931300769971e-06
81.9 -6.38203477012934e-06
81.95 -6.56267743121771e-06
82 -6.71033036227913e-06
82.05 -6.82424824532838e-06
82.1 -6.90385483277746e-06
82.15 -6.94874586235541e-06
82.2 -6.95869111252213e-06
82.25 -6.93363558793151e-06
82.3 -6.87369982883623e-06
82.35 -6.77917934269503e-06
82.4 -6.65054316062168e-06
82.45 -6.48843152568099e-06
82.5 -6.29365272436897e-06
82.55 -6.06717907689163e-06
82.6 -5.81014210605614e-06
82.65 -5.5238269086907e-06
82.7 -5.20966575749301e-06
82.75 -4.86923096505352e-06
82.8 -4.50422704548791e-06
82.85 -4.11648221262644e-06
82.9 -3.70793925702764e-06
82.95 -3.28064584719369e-06
83 -2.83674430324993e-06
83.05 -2.37846089399588e-06
83.1 -1.90809471062749e-06
83.15 -1.42800617255783e-06
83.2 -9.40605222615472e-07
83.25 -4.48339270466827e-07
83.3 4.63190556162807e-08
83.35 5.40884287547069e-07
83.4 1.03287056500365e-06
83.45 1.51980408966513e-06
83.5 1.99923552391551e-06
83.55 2.46875227208108e-06
83.6 2.92599058282955e-06
83.65 3.36864741222726e-06
83.7 3.79449198812029e-06
83.75 4.20137701797044e-06
83.8 4.58724948403055e-06
83.85 4.95016097177716e-06
83.9 5.2882774798215e-06
83.95 5.59988866208162e-06
84 5.88341645580578e-06
84.05 6.13742305207683e-06
84.1 6.36061816868352e-06
84.15 6.55186558870208e-06
84.2 6.71018893177267e-06
84.25 6.83477662886188e-06
84.3 6.92498607525695e-06
84.35 6.98034694061836e-06
84.4 7.0005636191064e-06
84.45 6.98551680687285e-06
84.5 6.93526419854908e-06
84.55 6.85004029874733e-06
84.6 6.73025534899792e-06
84.65 6.5764933749533e-06
84.7 6.38950936307487e-06
84.75 6.17022558036165e-06
84.8 5.91972705495728e-06
84.85 5.63925623966378e-06
84.9 5.33020688447547e-06
84.95 4.99411714820384e-06
85 4.63266198307553e-06
85.05 4.24764482982997e-06
85.1 3.84098866430449e-06
85.15 3.41472643975415e-06
85.2 2.97099097219521e-06
85.25 2.51200431887034e-06
85.3 2.04006670249539e-06
85.35 1.55754503624948e-06
85.4 1.06686110650077e-06
85.45 5.70479472008604e-07
85.5 7.0895139800709e-08
85.55 -4.29378920916308e-07
85.6 -9.27824364599528e-07
85.65 -1.42193009220503e-06
85.7 -1.90920484802065e-06
85.75 -2.38718972757892e-06
85.8 -2.85347053412427e-06
85.85 -3.3056899218107e-06
85.9 -3.74155926481708e-06
85.95 -4.15887019288082e-06
86 -4.55550573536184e-06
86.05 -4.92945101784926e-06
86.1 -5.2788034575034e-06
86.15 -5.6017824057764e-06
86.2 -5.89673818986184e-06
86.25 -6.16216050717664e-06
86.3 -6.39668613036018e-06
86.35 -6.59910588367235e-06
86.4 -6.76837085526627e-06
86.45 -6.90359781358585e-06
86.5 -7.00407380007344e-06
86.55 -7.06925987445084e-06
86.6 -7.09879399303573e-06
86.65 -7.09249300485636e-06
86.7 -7.05035375470718e-06
86.75 -6.97255328672636e-06
86.8 -6.85944814655042e-06
86.85 -6.71157278458939e-06
86.9 -6.52963706744528e-06
86.95 -6.31452290894614e-06
87 -6.06728003666368e-06
87.05 -5.78912091410427e-06
87.1 -5.48141484298825e-06
87.15 -5.14568127414044e-06
87.2 -4.78358235948511e-06
87.25 -4.39691478145122e-06
87.3 -3.98760089972961e-06
87.35 -3.55767925876513e-06
87.4 -3.10929450259571e-06
87.45 -2.64468674665103e-06
87.5 -2.16618045888119e-06
87.55 -1.67617290508571e-06
87.6 -1.17712221554376e-06
87.65 -6.71535131996015e-07
87.7 -1.61954495686401e-07
87.75 3.49053461468675e-07
87.8 8.58911959463915e-07
87.85 1.36504658268124e-06
87.9 1.86489819797351e-06
87.95 2.35593581396464e-06
88 2.83566931738744e-06
88.05 3.30166202281162e-06
88.1 3.7515429729612e-06
88.15 4.18301892797973e-06
88.2 4.59388598346717e-06
88.25 4.98204075887767e-06
88.3 5.34549109992425e-06
88.35 5.68236624097406e-06
88.4 5.99092637602632e-06
88.45 6.26957158973068e-06
88.5 6.51685010301295e-06
88.55 6.73146579121358e-06
88.6 6.91228493619416e-06
88.65 7.05834217761334e-06
88.7 7.16884563249575e-06
88.75 7.24318115629774e-06
88.8 7.28091572289233e-06
88.85 7.2817999052308e-06
88.9 7.24576944287014e-06
88.95 7.17294588706161e-06
89 7.06363631865364e-06
89.05 6.91833213865094e-06
89.1 6.73770693586704e-06
89.15 6.52261344068823e-06
89.2 6.27407957850964e-06
89.25 5.99330364088712e-06
89.3 5.68164859684899e-06
89.35 5.34063557110862e-06
89.4 4.97193652009029e-06
89.45 4.57736614070652e-06
89.5 4.15887305068468e-06
89.55 3.71853028291599e-06
89.6 3.25852513977094e-06
89.65 2.7811484565765e-06
89.7 2.28878332646377e-06
89.75 1.78389334155667e-06
89.8 1.26901040796765e-06
89.85 7.46722194283061e-07
89.9 2.19659275147474e-07
89.95 -3.09517966817083e-07
90 -8.38132616203132e-07
90.05 -1.36350461156437e-06
90.1 -1.88296417747865e-06
90.15 -2.39386523533208e-06
90.2 -2.89359872619928e-06
90.25 -3.3796057794925e-06
90.3 -3.84939066167735e-06
90.35 -4.30053344030177e-06
90.4 -4.73070229985438e-06
90.45 -5.13766544755205e-06
90.5 -5.51930254904812e-06
90.55 -5.873615636242e-06
90.6 -6.19873943184961e-06
90.65 -6.4929510381486e-06
90.7 -6.75467894033095e-06
90.75 -6.98251127816366e-06
90.8 -7.17520334315973e-06
90.85 -7.33168426218024e-06
90.9 -7.45106283230659e-06
90.95 -7.53263247591975e-06
91 -7.57587528918251e-06
91.05 -7.58046516151941e-06
91.1 -7.54626994820656e-06
91.15 -7.47335268279809e-06
91.2 -7.36197182080489e-06
91.25 -7.21258051078162e-06
91.3 -7.02582489374726e-06
91.35 -6.80254143663895e-06
91.4 -6.54375331025501e-06
91.45 -6.25066582685876e-06
91.5 -5.92466095726506e-06
91.55 -5.56729095179591e-06
91.6 -5.18027109394524e-06
91.65 -4.76547161991613e-06
91.7 -4.3249088413639e-06
91.75 -3.86073551267537e-06
91.8 -3.37523048791849e-06
91.85 -2.87078771618872e-06
91.9 -2.34990462744082e-06
91.95 -1.81516996401085e-06
92 -1.26925111588718e-06
92.05 -7.14881020367035e-07
92.1 -1.54844689023703e-07
92.15 4.0803457310266e-07
92.2 9.70909189501222e-07
92.25 1.53092150742696e-06
92.3 2.08521809740065e-06
92.35 2.63096408729744e-06
92.4 3.16535746098775e-06
92.45 3.68564325147079e-06
92.5 4.18912755875796e-06
92.55 4.67319132341746e-06
92.6 5.13530378768286e-06
92.65 5.57303557735019e-06
92.7 5.98407133933677e-06
92.75 6.36622187174204e-06
92.8 6.717435685527e-06
92.85 7.03580993950546e-06
92.9 7.31960069320355e-06
92.95 7.56723242528212e-06
93 7.77730676861443e-06
93.05 7.94861041675329e-06
93.1 8.08012216039051e-06
93.15 8.17101901648934e-06
93.2 8.2206814170378e-06
93.25 8.22869742880814e-06
93.3 8.19486598009322e-06
93.35 8.11919907510385e-06
93.4 8.00192298152892e-06
93.45 7.84347838165967e-06
93.5 7.64451948243822e-06
93.55 7.40591208478392e-06
93.6 7.12873061755583e-06
93.65 6.81425414650201e-06
93.7 6.46396137350199e-06
93.75 6.07952464630376e-06
93.8 5.66280300376876e-06
93.85 5.21583428634185e-06
93.9 4.74082634603855e-06
93.95 4.24014739466376e-06
94 3.71631553322523e-06
94.05 3.17198750955979e-06
94.1 2.60994675503042e-06
94.15 2.03309075475967e-06
94.2 1.44441780922127e-06
94.25 8.47013248100001e-07
94.3 2.44035160135762e-07
94.35 -3.61300294824741e-07
94.4 -9.65733923146952e-07
94.45 -1.56597881380032e-06
94.5 -2.15873586198019e-06
94.55 -2.74070942691175e-06
94.6 -3.30862304992897e-06
94.65 -3.85923515841435e-06
94.7 -4.38935468103243e-06
94.75 -4.89585649989414e-06
94.8 -5.37569666584952e-06
94.85 -5.82592730402161e-06
94.9 -6.24371113796098e-06
94.95 -6.62633556241301e-06
95 -6.97122619664246e-06
95.05 -7.27595985254244e-06
95.1 -7.53827685435851e-06
95.15 -7.75609264977126e-06
95.2 -7.92750865528801e-06
95.25 -8.05082228238335e-06
95.3 -8.1245360945808e-06
95.35 -8.14736604966777e-06
95.4 -8.11824878546342e-06
95.45 -8.03634791199435e-06
95.5 -7.90105927755485e-06
95.55 -7.71201518091429e-06
95.6 -7.4690875068613e-06
95.65 -7.17238976731847e-06
95.7 -6.82227803539773e-06
95.75 -6.41935076497003e-06
95.8 -5.96444749356819e-06
95.85 -5.45864643170186e-06
95.9 -4.90326094691345e-06
95.95 -4.29983495611613e-06
96 -3.65013724490431e-06
96.05 -2.95615473758683e-06
96.1 -2.22008474663808e-06
96.15 -1.44432623506725e-06
96.2 -6.31470129845683e-07
96.25 2.15711271015068e-07
96.3 1.09427575090201e-06
96.35 2.00112343571563e-06
96.4 2.93300980906666e-06
96.45 3.88655942347923e-06
96.5 4.85828024633503e-06
96.55 5.84457857641001e-06
96.6 6.8417744642948e-06
96.65 7.84611756776329e-06
96.7 8.85380337127465e-06
96.75 9.86098969726838e-06
96.8 1.08638134357495e-05
96.85 1.18584074178657e-05
96.9 1.2840917358751e-05
96.95 1.38075187948579e-05
97 1.47544339413103e-05
97.05 1.56779483954917e-05
97.1 1.65744276141177e-05
97.15 1.74403330924314e-05
97.2 1.82722381758892e-05
97.25 1.90668434367564e-05
97.3 1.98209915504043e-05
97.35 2.05316816087573e-05
97.4 2.1196082811285e-05
97.45 2.1811547477124e-05
97.5 2.23756233253487e-05
97.55 2.28860649740484e-05
97.6 2.3340844612696e-05
97.65 2.3738161806278e-05
97.7 2.40764523937776e-05
97.75 2.43543964478234e-05
97.8 2.45709252666247e-05
97.85 2.47252273736603e-05
97.9 2.48167535049698e-05
97.95 2.48452205682621e-05
98 2.48106145623956e-05
98.05 2.47131924500683e-05
98.1 2.45534829807525e-05
98.15 2.43322864650081e-05
98.2 2.40506735052767e-05
98.25 2.37099826920866e-05
98.3 2.33118172782615e-05
98.35 2.28580408472171e-05
98.4 2.2350771994729e-05
98.45 2.179237804666e-05
98.5 2.11854678380389e-05
98.55 2.05328835815701e-05
98.6 1.98376918561454e-05
98.65 1.91031737482049e-05
98.7 1.83328141808693e-05
98.75 1.75302904676507e-05
98.8 1.66994601292399e-05
98.85 1.58443480133895e-05
98.9 1.49691327592643e-05
98.95 1.40781326488406e-05
99 1.31757908890011e-05
99.05 1.22666603689279e-05
99.1 1.13553879382371e-05
99.15 1.04466982520573e-05
99.2 9.54537722992852e-06
99.25 8.65625517601666e-06
99.3 7.78418960869291e-06
99.35 6.93404784804765e-06
99.4 6.1106894103806e-06
99.45 5.31894825915175e-06
99.5 4.56361496228367e-06
99.55 3.8494188060776e-06
99.6 3.18100991633742e-06
99.65 2.56294143758207e-06
99.7 1.99965182145842e-06
99.75 1.49544727563426e-06
99.8 1.05448442454322e-06
99.85 6.80753233357487e-07
99.9 3.78060246469854e-07
99.95 1.50012191560813e-07
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-99.95 1.7001651934797e-29
-99.9 1.75733298508711e-29
-99.85 1.81642303484318e-29
-99.8 1.87749997838079e-29
-99.75 1.94063062469599e-29
-99.7 2.00588402922692e-29
-99.65 2.07333156939019e-29
-99.6 2.14304702265705e-29
-99.55 2.21510664725467e-29
-99.5 2.28958926558142e-29
-99.45 2.36657635042662e-29
-99.4 2.44615211408947e-29
-99.35 2.52840360049479e-29
-99.3 2.61342078040577e-29
-99.25 2.70129664983875e-29
-99.2 2.79212733178657e-29
-99.15 2.88601218136296e-29
-99.1 2.98305389448198e-29
-99.05 3.08335862019179e-29
-99 3.18703607678599e-29
-98.95 3.29419967181879e-29
-98.9 3.40496662615587e-29
-98.85 3.51945810219642e-29
-98.8 3.63779933640643e-29
-98.75 3.76011977630882e-29
-98.7 3.88655322207945e-29
-98.65 4.01723797290422e-29
-98.6 4.15231697825801e-29
-98.55 4.29193799426941e-29
-98.5 4.43625374534418e-29
-98.45 4.58542209122254e-29
-98.4 4.73960619965402e-29
-98.35 4.8989747248786e-29
-98.3 5.06370199210873e-29
-98.25 5.23396818821542e-29
-98.2 5.4099595588253e-29
-98.15 5.59186861204519e-29
-98.1 5.77989432903752e-29
-98.05 5.97424238167519e-29
-98 6.17512535751626e-29
-97.95 6.38276299234247e-29
-97.9 6.59738241051721e-29
-97.85 6.81921837342557e-29
-97.8 7.04851353626758e-29
-97.75 7.28551871348713e-29
-97.7 7.53049315312491e-29
-97.65 7.78370482039694e-29
-97.6 8.04543069080788e-29
-97.55 8.3159570531213e-29
-97.5 8.59557982251573e-29
-97.45 8.88460486427212e-29
-97.4 9.18334832834406e-29
-97.35 9.49213699517857e-29
-97.3 9.81130863316423e-29
-97.25 1.01412123680998e-28
-97.2 1.0482209065085e-28
-97.15 1.08346717232527e-28
-97.1 1.11989858837736e-28
-97.05 1.15755500515811e-28
-97 1.19647761312747e-28
-96.95 1.23670898776829e-28
-96.9 1.27829313615744e-28
-96.85 1.32127554510293e-28
-96.8 1.36570323089961e-28
-96.75 1.41162479075805e-28
-96.7 1.45909045596245e-28
-96.65 1.50815214681619e-28
-96.6 1.55886352943484e-28
-96.55 1.61128007444873e-28
-96.5 1.66545911767964e-28
-96.45 1.72145992285743e-28
-96.4 1.77934374644576e-28
-96.35 1.83917390464736e-28
-96.3 1.90101584266249e-28
-96.25 1.96493720627612e-28
-96.2 2.03100791585234e-28
-96.15 2.09930024281663e-28
-96.1 2.16988888870996e-28
-96.05 2.24285106690106e-28
-96 2.31826658704624e-28
-95.95 2.39621794238918e-28
-95.9 2.4767903999961e-28
-95.85 2.56007209402513e-28
-95.8 2.64615412213182e-28
-95.75 2.7351306451163e-28
-95.7 2.82709898992105e-28
-95.65 2.92215975609196e-28
-95.6 3.02041692581903e-28
-95.55 3.12197797767734e-28
-95.5 3.2269540041924e-28
-95.45 3.33545983335875e-28
-95.4 3.44761415424447e-28
-95.35 3.56353964681924e-28
-95.3 3.68336311614757e-28
-95.25 3.80721563109486e-28
-95.2 3.93523266769666e-28
-95.15 4.06755425734938e-28
-95.1 4.20432513998348e-28
-95.05 4.345694922387e-28
-95 4.49181824185331e-28
-94.95 4.64285493533071e-28
-94.9 4.7989702142602e-28
-94.85 4.96033484529202e-28
-94.8 5.12712533707837e-28
-94.75 5.29952413334781e-28
-94.7 5.47771981247089e-28
-94.65 5.66190729373679e-28
-94.6 5.85228805056569e-28
-94.55 6.0490703308901e-28
-94.5 6.2524693849473e-28
-94.45 6.46270770073045e-28
-94.4 6.68001524735692e-28
-94.35 6.90462972662034e-28
-94.3 7.13679683299999e-28
-94.25 7.37677052241434e-28
-94.2 7.62481329001028e-28
-94.15 7.88119645729321e-28
-94.1 8.14620046891249e-28
-94.05 8.42011519942502e-28
-94 8.70324027037517e-28
-93.95 8.99588537803532e-28
-93.9 9.29837063216695e-28
-93.85 9.61102690617302e-28
-93.8 9.93419619902305e-28
-93.75 1.02682320093494e-27
-93.7 1.06134997221212e-27
-93.65 1.09703770083203e-27
-93.6 1.13392542380575e-27
-93.55 1.17205349075774e-27
-93.5 1.21146360806241e-27
-93.45 1.25219888446452e-27
-93.4 1.29430387823372e-27
-93.35 1.33782464590458e-27
-93.3 1.38280879265551e-27
-93.25 1.42930552438168e-27
-93.2 1.47736570151888e-27
-93.15 1.5270418946772e-27
-93.1 1.57838844214533e-27
-93.05 1.63146150932853e-27
-93 1.68631915018511e-27
-92.95 1.74302137072876e-27
-92.9 1.80163019466611e-27
-92.85 1.8622097312413e-27
-92.8 1.9248262453619e-27
-92.75 1.98954823008272e-27
-92.7 2.056446481527e-27
-92.65 2.12559417632664e-27
-92.6 2.19706695166645e-27
-92.55 2.27094298801988e-27
-92.5 2.34730309466674e-27
-92.45 2.42623079808634e-27
-92.4 2.50781243332293e-27
-92.35 2.59213723842334e-27
-92.3 2.67929745204978e-27
-92.25 2.76938841437535e-27
-92.2 2.8625086713716e-27
-92.15 2.95876008260322e-27
-92.1 3.05824793264702e-27
-92.05 3.16108104625726e-27
-92 3.26737190740392e-27
-91.95 3.37723678231292e-27
-91.9 3.49079584664414e-27
-91.85 3.60817331694544e-27
-91.8 3.72949758652674e-27
-91.75 3.85490136590331e-27
-91.7 3.98452182796085e-27
-91.65 4.11850075800219e-27
-91.6 4.25698470883908e-27
-91.55 4.40012516109869e-27
-91.5 4.54807868892105e-27
-91.45 4.70100713122737e-27
-91.4 4.85907776874748e-27
-91.35 5.02246350700002e-27
-91.3 5.19134306542471e-27
-91.25 5.36590117287498e-27
-91.2 5.54632876968337e-27
-91.15 5.73282321652142e-27
-91.1 5.92558851028294e-27
-91.05 6.12483550722542e-27
-91 6.33078215361567e-27
-90.95 6.54365372412995e-27
-90.9 6.76368306827051e-27
-90.85 6.99111086506835e-27
-90.8 7.22618588634929e-27
-90.75 7.46916526885362e-27
-90.7 7.72031479550468e-27
-90.65 7.97990918613534e-27
-90.6 8.24823239799057e-27
-90.55 8.5255779363336e-27
-90.5 8.81224917549673e-27
-90.45 9.10855969072735e-27
-90.4 9.41483360119208e-27
-90.35 9.7314059245142e-27
-90.3 1.00586229432328e-26
-90.25 1.03968425835838e-26
-90.2 1.07464348070175e-26
-90.15 1.11077820148807e-26
-90.1 1.14812794667062e-26
-90.05 1.18673357125676e-26
-90 1.22663730399713e-26
-89.95 1.2678827935776e-26
-89.9 1.31051515636436e-26
-89.85 1.35458102575441e-26
-89.8 1.4001286031855e-26
-89.75 1.44720771086128e-26
-89.7 1.49586984624931e-26
-89.65 1.5461682384115e-26
-89.6 1.59815790622878e-26
-89.55 1.65189571858335e-26
-89.5 1.70744045656486e-26
-89.45 1.76485287776797e-26
-89.4 1.82419578275207e-26
-89.35 1.88553408373566e-26
-89.3 1.94893487560048e-26
-89.25 2.01446750928338e-26
-89.2 2.08220366763565e-26
-89.15 2.15221744383342e-26
-89.1 2.22458542242442e-26
-89.05 2.29938676309985e-26
-89 2.3767032872834e-26
-88.95 2.45661956763138e-26
-88.9 2.53922302054265e-26
-88.85 2.62460400177896e-26
-88.8 2.71285590530048e-26
-88.75 2.80407526542495e-26
-88.7 2.89836186242153e-26
-88.65 2.99581883165555e-26
-88.6 3.09655277640307e-26
-88.55 3.20067388445868e-26
-88.5 3.30829604866464e-26
-88.45 3.41953699149241e-26
-88.4 3.53451839381325e-26
-88.35 3.65336602799903e-26
-88.3 3.77620989549799e-26
-88.25 3.90318436903708e-26
-88.2 4.03442833960542e-26
-88.15 4.17008536838004e-26
-88.1 4.31030384376051e-26
-88.05 4.45523714368314e-26
-88 4.60504380339382e-26
-87.95 4.75988768886153e-26
-87.9 4.919938176023e-26
-87.85 5.08537033605479e-26
-87.8 5.25636512687447e-26
-87.75 5.43310959108178e-26
-87.7 5.61579706055488e-26
-87.65 5.80462736792646e-26
-87.6 5.9998070651705e-26
-87.55 6.20154964953917e-26
-87.5 6.41007579709669e-26
-87.45 6.62561360410588e-26
-87.4 6.84839883653111e-26
-87.35 7.07867518793074e-26
-87.3 7.31669454602138e-26
-87.25 7.56271726820507e-26
-87.2 7.81701246636135e-26
-87.15 8.07985830121505e-26
-87.1 8.35154228660225e-26
-87.05 8.63236160396733e-26
-87 8.92262342743472e-26
-86.95 9.22264525981136e-26
-86.9 9.53275527988697e-26
-86.85 9.85329270141218e-26
-86.8 1.01846081441476e-25
-86.75 1.05270640173888e-25
-86.7 1.08810349163884e-25
-86.65 1.12469080321058e-25
-86.6 1.16250835747372e-25
-86.55 1.20159752114838e-25
-86.5 1.24200105190435e-25
-86.45 1.28376314513136e-25
-86.4 1.32692948228234e-25
-86.35 1.37154728084202e-25
-86.3 1.41766534597566e-25
-86.25 1.46533412391476e-25
-86.2 1.51460575713747e-25
-86.15 1.56553414140474e-25
-86.1 1.61817498471417e-25
-86.05 1.67258586823608e-25
-86 1.72882630929881e-25
-85.95 1.7869578264916e-25
-85.9 1.8470440069568e-25
-85.85 1.90915057594455e-25
-85.8 1.97334546870631e-25
-85.75 2.03969890480595e-25
-85.7 2.10828346492927e-25
-85.65 2.17917417027637e-25
-85.6 2.25244856462369e-25
-85.55 2.32818679914502e-25
-85.5 2.40647172008507e-25
-85.45 2.48738895938071e-25
-85.4 2.57102702832938e-25
-85.35 2.6574774144073e-25
-85.3 2.74683468134277e-25
-85.25 2.83919657255497e-25
-85.2 2.93466411807039e-25
-85.15 3.03334174503448e-25
-85.1 3.1353373919394e-25
-85.05 3.24076262669226e-25
-85 3.34973276865391e-25
-84.95 3.46236701478087e-25
-84.9 3.57878857000879e-25
-84.85 3.69912478202032e-25
-84.8 3.82350728054417e-25
-84.75 3.95207212133832e-25
-84.7 4.0849599350146e-25
-84.65 4.22231608086742e-25
-84.6 4.36429080587491e-25
-84.55 4.51103940904664e-25
-84.5 4.66272241129731e-25
-84.45 4.81950573103259e-25
-84.4 4.98156086563891e-25
-84.35 5.14906507907569e-25
-84.3 5.32220159577561e-25
-84.25 5.50115980106452e-25
-84.2 5.68613544832061e-25
-84.15 5.87733087309914e-25
-84.1 6.07495521445704e-25
-84.05 6.27922464371971e-25
-84 6.49036260093988e-25
-83.95 6.70860003930755e-25
-83.9 6.93417567777806e-25
-83.85 7.16733626219455e-25
-83.8 7.40833683519098e-25
-83.75 7.65744101517057e-25
-83.7 7.91492128466436e-25
-83.65 8.1810592883865e-25
-83.6 8.45614614131114e-25
-83.55 8.74048274710805e-25
-83.5 9.03438012728677e-25
-83.45 9.33815976140666e-25
-83.4 9.65215393872773e-25
-83.35 9.97670612168501e-25
-83.3 1.03121713215844e-24
-83.25 1.06589164869324e-24
-83.2 1.10173209048222e-24
-83.15 1.13877766158166e-24
-83.1 1.17706888427822e-24
-83.05 1.21664764341411e-24
-83 1.25755723220294e-24
-82.95 1.29984239958588e-24
-82.9 1.34354939918036e-24
-82.85 1.38872603987455e-24
-82.8 1.43542173812303e-24
-82.75 1.48368757200108e-24
-82.7 1.53357633707634e-24
-82.65 1.58514260415922e-24
-82.6 1.63844277899525e-24
-82.55 1.69353516396434e-24
-82.5 1.75048002185497e-24
-82.45 1.80933964178255e-24
-82.4 1.87017840732433e-24
-82.35 1.93306286694544e-24
-82.3 1.99806180679277e-24
-82.25 2.06524632593683e-24
-82.2 2.13468991414338e-24
-82.15 2.20646853226011e-24
-82.1 2.28066069530656e-24
-82.05 2.35734755835755e-24
-82 2.43661300531482e-24
-81.95 2.51854374066332e-24
-81.9 2.60322938431283e-24
-81.85 2.69076256962882e-24
-81.8 2.78123904475927e-24
-81.75 2.87475777736884e-24
-81.7 2.97142106289462e-24
-81.65 3.07133463644198e-24
-81.6 3.17460778844278e-24
-81.55 3.28135348420278e-24
-81.5 3.39168848746863e-24
-81.45 3.50573348814997e-24
-81.4 3.62361323433595e-24
-81.35 3.7454566687509e-24
-81.3 3.87139706979832e-24
-81.25 4.00157219734736e-24
-81.2 4.13612444342156e-24
-81.15 4.27520098795418e-24
-81.1 4.41895395978092e-24
-81.05 4.5675406030461e-24
-81 4.721123449204e-24
-80.95 4.87987049480399e-24
-80.9 5.04395538525338e-24
-80.85 5.21355760475952e-24
-80.8 5.38886267265823e-24
-80.75 5.57006234634458e-24
-80.7 5.75735483102617e-24
-80.65 5.95094499653017e-24
-80.6 6.15104460140004e-24
-80.55 6.35787252452725e-24
-80.5 6.57165500457242e-24
-80.45 6.79262588743593e-24
-80.4 7.02102688205052e-24
-80.35 7.25710782477445e-24
-80.3 7.50112695267455e-24
-80.25 7.75335118599947e-24
-80.2 8.01405642014964e-24
-80.15 8.28352782746581e-24
-80.1 8.56206016916464e-24
-80.05 8.84995811776274e-24
-80 9.14753659034338e-24
-79.95 9.45512109302772e-24
-79.9 9.77304807703009e-24
-79.85 1.01016653066849e-23
-79.8 1.04413322398481e-23
-79.75 1.07924204210909e-23
-79.7 1.11553138881132e-23
-79.65 1.15304095918226e-23
-79.6 1.19181178305405e-23
-79.55 1.23188626988048e-23
-79.5 1.27330825512674e-23
-79.45 1.31612304821875e-23
-79.4 1.36037748210482e-23
-79.35 1.40611996448397e-23
-79.3 1.45340053075652e-23
-79.25 1.50227089875546e-23
-79.2 1.55278452531791e-23
-79.15 1.60499666475883e-23
-79.1 1.658964429311e-23
-79.05 1.71474685159717e-23
-79 1.7724049492029e-23
-78.95 1.83200179142066e-23
-78.9 1.89360256823809e-23
-78.85 1.95727466164609e-23
-78.8 2.02308771934457e-23
-78.75 2.09111373092656e-23
-78.7 2.16142710662406e-23
-78.65 2.2341047587016e-23
-78.6 2.30922618558669e-23
-78.55 2.38687355882915e-23
-78.5 2.46713181298447e-23
-78.45 2.55008873851944e-23
-78.4 2.63583507784173e-23
-78.35 2.72446462455838e-23
-78.3 2.81607432607197e-23
-78.25 2.9107643896265e-23
-78.2 3.00863839191906e-23
-78.15 3.10980339239717e-23
-78.1 3.21437005036567e-23
-78.05 3.3224527460314e-23
-78 3.43416970561802e-23
-77.95 3.54964313068759e-23
-77.9 3.66899933181085e-23
-77.85 3.79236886673199e-23
-77.8 3.91988668317895e-23
-77.75 4.05169226647639e-23
-77.7 4.18792979212124e-23
-77.65 4.32874828348933e-23
-77.6 4.47430177484447e-23
-77.55 4.62474947982856e-23
-77.5 4.78025596561783e-23
-77.45 4.94099133293416e-23
-77.4 5.10713140211e-23
-77.35 5.27885790540933e-23
-77.3 5.45635868581513e-23
-77.25 5.63982790250194e-23
-77.2 5.82946624321627e-23
-77.15 6.02548114379919e-23
-77.1 6.2280870150899e-23
-77.05 6.43750547745861e-23
-77 6.65396560322648e-23
-76.95 6.87770416723595e-23
-76.9 7.10896590584682e-23
-76.85 7.34800378464132e-23
-76.8 7.59507927512992e-23
-76.75 7.8504626407625e-23
-76.7 8.11443323255554e-23
-76.65 8.3872797946601e-23
-76.6 8.66930078020494e-23
-76.55 8.96080467775865e-23
-76.5 9.26211034877062e-23
-76.45 9.57354737635706e-23
-76.4 9.89545642581528e-23
-76.35 1.02281896172609e-22
-76.3 1.05721109107933e-22
-76.25 1.09275965046146e-22
-76.2 1.12950352465329e-22
-76.15 1.16748290593038e-22
-76.1 1.20673933802732e-22
-76.05 1.24731576158038e-22
-76 1.28925656109804e-22
-75.95 1.33260761351104e-22
-75.9 1.37741633835484e-22
-75.85 1.42373174963939e-22
-75.8 1.47160450946318e-22
-75.75 1.5210869834299e-22
-75.7 1.57223329792858e-22
-75.65 1.62509939933972e-22
-75.6 1.67974311523219e-22
-75.55 1.7362242176179e-22
-75.5 1.79460448833344e-22
-75.45 1.85494778662008e-22
-75.4 1.91732011897625e-22
-75.35 1.98178971135861e-22
-75.3 2.04842708381108e-22
-75.25 2.11730512760314e-22
-75.2 2.18849918496196e-22
-75.15 2.26208713148544e-22
-75.1 2.33814946132638e-22
-75.05 2.41676937524101e-22
-75 2.49803287159817e-22
-74.95 2.5820288404485e-22
-74.9 2.66884916075685e-22
-74.85 2.7585888009041e-22
-74.8 2.85134592256814e-22
-74.75 2.94722198809819e-22
-74.7 3.04632187149921e-22
-74.65 3.14875397314837e-22
-74.6 3.25463033836882e-22
-74.55 3.3640667799902e-22
-74.5 3.4771830050308e-22
-74.45 3.59410274563877e-22
-74.4 3.71495389443666e-22
-74.35 3.83986864441671e-22
-74.3 3.96898363353989e-22
-74.25 4.10244009419769e-22
-74.2 4.24038400769875e-22
-74.15 4.38296626395072e-22
-74.1 4.5303428265111e-22
-74.05 4.68267490318768e-22
-74 4.84012912237604e-22
-73.95 5.00287771532574e-22
-73.9 5.17109870453539e-22
-73.85 5.34497609848274e-22
-73.8 5.52470009290185e-22
-73.75 5.71046727882918e-22
-73.7 5.90248085764432e-22
-73.65 6.10095086334169e-22
-73.6 6.3060943922765e-22
-73.55 6.51813584063501e-22
-73.5 6.73730714989079e-22
-73.45 6.96384806051354e-22
-73.4 7.198006374209e-22
-73.35 7.44003822497722e-22
-73.3 7.69020835928397e-22
-73.25 7.94879042565431e-22
-73.2 8.21606727400252e-22
-73.15 8.49233126502755e-22
-73.1 8.77788459001148e-22
-73.05 9.07303960137159e-22
-73 9.37811915432678e-22
-72.95 9.69345696005289e-22
-72.9 1.00193979507124e-21
-72.85 1.03562986567583e-21
-72.8 1.07045275969248e-21
-72.75 1.10644656813318e-21
-72.7 1.14365066281429e-21
-72.65 1.18210573942341e-21
-72.6 1.22185386203434e-21
-72.55 1.26293850911885e-21
-72.5 1.30540462110558e-21
-72.45 1.34929864953816e-21
-72.4 1.39466860788619e-21
-72.35 1.44156412406473e-21
-72.3 1.49003649471982e-21
-72.25 1.54013874133928e-21
-72.2 1.59192566825027e-21
-72.15 1.64545392256696e-21
-72.1 1.70078205615402e-21
-72.05 1.7579705896734e-21
-72 1.81708207878505e-21
-71.95 1.87818118257324e-21
-71.9 1.94133473427401e-21
-71.85 2.00661181438059e-21
-71.8 2.07408382620707e-21
-71.75 2.143824573993e-21
-71.7 2.215910343634e-21
-71.65 2.29041998612718e-21
-71.6 2.36743500382224e-21
-71.55 2.44703963957268e-21
-71.5 2.52932096888505e-21
-71.45 2.61436899516623e-21
-71.4 2.7022767481738e-21
-71.35 2.79314038577655e-21
-71.3 2.88705929913663e-21
-71.25 2.98413622142876e-21
-71.2 3.08447734021473e-21
-71.15 3.18819241359663e-21
-71.1 3.29539489027584e-21
-71.05 3.40620203364863e-21
-71 3.52073505007496e-21
-70.95 3.63911922145986e-21
-70.9 3.76148404229298e-21
-70.85 3.88796336129627e-21
-70.8 4.01869552783405e-21
-70.75 4.1538235432468e-21
-70.7 4.29349521727291e-21
-70.65 4.43786332973027e-21
-70.6 4.58708579763466e-21
-70.55 4.74132584793687e-21
-70.5 4.90075219606885e-21
-70.45 5.06553923049281e-21
-70.4 5.23586720345593e-21
-70.35 5.41192242815949e-21
-70.3 5.59389748255708e-21
-70.25 5.78199142000641e-21
-70.2 5.97640998700347e-21
-70.15 6.17736584823842e-21
-70.1 6.38507881921859e-21
-70.05 6.59977610671382e-21
-70 6.82169255728638e-21
-69.95 7.05107091417794e-21
-69.9 7.28816208283414e-21
-69.85 7.53322540535732e-21
-69.8 7.78652894418792e-21
-69.75 8.04834977532443e-21
-69.7 8.31897429140301e-21
-69.65 8.59869851496794e-21
-69.6 8.88782842227561e-21
-69.55 9.18668027798679e-21
-69.5 9.49558098111243e-21
-69.45 9.81486842259232e-21
-69.4 1.01448918548968e-20
-69.35 1.04860122740564e-20
-69.3 1.08386028145372e-20
-69.25 1.12030491573945e-20
-69.2 1.15797499521486e-20
-69.15 1.19691172528491e-20
-69.1 1.23715769687989e-20
-69.05 1.27875693304349e-20
-69 1.32175493708751e-20
-68.95 1.36619874236552e-20
-68.9 1.41213696372033e-20
-68.85 1.45961985066137e-20
-68.8 1.50869934232996e-20
-68.75 1.55942912431309e-20
-68.7 1.61186468736727e-20
-68.65 1.66606338811712e-20
-68.6 1.72208451179492e-20
-68.55 1.77998933708963e-20
-68.5 1.83984120317675e-20
-68.45 1.90170557900168e-20
-68.4 1.96565013489302e-20
-68.35 2.03174481658371e-20
-68.3 2.10006192172108e-20
-68.25 2.17067617894972e-20
-68.2 2.24366482965334e-20
-68.15 2.31910771244517e-20
-68.1 2.39708735049955e-20
-68.05 2.47768904181967e-20
-68 2.56100095254097e-20
-67.95 2.64711421337158e-20
-67.9 2.73612301927544e-20
-67.85 2.82812473250781e-20
-67.8 2.9232199891145e-20
-67.75 3.0215128090129e-20
-67.7 3.12311070977409e-20
-67.65 3.22812482423064e-20
-67.6 3.33667002203969e-20
-67.55 3.44886503533259e-20
-67.5 3.56483258859037e-20
-67.45 3.68469953288579e-20
-67.4 3.80859698463909e-20
-67.35 3.93666046904015e-20
-67.3 4.06903006829219e-20
-67.25 4.20585057484086e-20
-67.2 4.34727164975553e-20
-67.15 4.49344798643562e-20
-67.1 4.6445394798225e-20
-67.05 4.80071140129996e-20
-67 4.96213457947655e-20
-66.95 5.1289855870465e-20
-66.9 5.30144693393325e-20
-66.85 5.47970726692859e-20
-66.8 5.6639615760432e-20
-66.75 5.85441140779677e-20
-66.7 6.05126508567967e-20
-66.65 6.25473793802708e-20
-66.6 6.46505253355658e-20
-66.55 6.68243892482413e-20
-66.5 6.90713489986732e-20
-66.45 7.13938624230994e-20
-66.4 7.37944700021165e-20
-66.35 7.6275797639595e-20
-66.3 7.88405595350099e-20
-66.25 8.14915611523783e-20
-66.2 8.42317022890085e-20
-66.15 8.70639802474444e-20
-66.1 8.9991493114068e-20
-66.05 9.3017443147931e-20
-66 9.61451402835548e-20
-65.95 9.9378005751495e-20
-65.9 1.02719575820654e-19
-65.85 1.06173505666435e-19
-65.8 1.09743573368939e-19
-65.75 1.13433684045635e-19
-65.7 1.17247874122958e-19
-65.65 1.21190315751557e-19
-65.6 1.25265321370006e-19
-65.55 1.29477348421951e-19
-65.5 1.338310042319e-19
-65.45 1.38331051044927e-19
-65.4 1.42982411235862e-19
-65.35 1.47790172693634e-19
-65.3 1.52759594386638e-19
-65.25 1.57896112115277e-19
-65.2 1.63205344457902e-19
-65.15 1.68693098916681e-19
-65.1 1.74365378270159e-19
-65.05 1.80228387139367e-19
-65 1.86288538774769e-19
-64.95 1.9255246207138e-19
-64.9 1.99027008819778e-19
-64.85 2.05719261200953e-19
-64.8 2.12636539533119e-19
-64.75 2.1978641027907e-19
-64.7 2.2717669432274e-19
-64.65 2.34815475524061e-19
-64.6 2.42711109561528e-19
-64.55 2.5087223307201e-19
-64.5 2.59307773097969e-19
-64.45 2.68026956852288e-19
-64.4 2.77039321811442e-19
-64.35 2.86354726148097e-19
-64.3 2.95983359514437e-19
-64.25 3.05935754188123e-19
-64.2 3.16222796593036e-19
-64.15 3.26855739207355e-19
-64.1 3.37846212872119e-19
-64.05 3.49206239513585e-19
-64 3.60948245293419e-19
-63.95 3.7308507420106e-19
-63.9 3.85630002103095e-19
-63.85 3.98596751265081e-19
-63.8 4.11999505361622e-19
-63.75 4.2585292499119e-19
-63.7 4.40172163712617e-19
-63.65 4.54972884620797e-19
-63.6 4.70271277479778e-19
-63.55 4.86084076431911e-19
-63.5 5.02428578302493e-19
-63.45 5.19322661519908e-19
-63.4 5.36784805671912e-19
-63.35 5.54834111719554e-19
-63.3 5.73490322890741e-19
-63.25 5.92773846276357e-19
-63.2 6.12705775152565e-19
-63.15 6.33307912053671e-19
-63.1 6.54602792620831e-19
-63.05 6.7661371025265e-19
-63 6.9936474158465e-19
-62.95 7.22880772825499e-19
-62.9 7.47187526978778e-19
-62.85 7.72311591980095e-19
-62.8 7.98280449780278e-19
-62.75 8.25122506406491e-19
-62.7 8.52867123034171e-19
-62.65 8.81544648103732e-19
-62.6 9.11186450517211e-19
-62.55 9.41824953951127e-19
-62.5 9.73493672323084e-19
-62.45 1.00622724645101e-18
-62.4 1.04006148194495e-18
-62.35 1.07503338837306e-18
-62.3 1.11118121974451e-18
-62.25 1.14854451635357e-18
-62.2 1.18716414803085e-18
-62.15 1.22708235884865e-18
-62.1 1.26834281332966e-18
-62.05 1.31099064420941e-18
-62 1.35507250180467e-18
-61.95 1.40063660504192e-18
-61.9 1.44773279420155e-18
-61.85 1.49641258543566e-18
-61.8 1.54672922711904e-18
-61.75 1.59873775809479e-18
-61.7 1.65249506787866e-18
-61.65 1.70805995888751e-18
-61.6 1.76549321076039e-18
-61.55 1.8248576468423e-18
-61.5 1.8862182029035e-18
-61.45 1.94964199816952e-18
-61.4 2.01519840873939e-18
-61.35 2.08295914347281e-18
-61.3 2.15299832242875e-18
-61.25 2.22539255794168e-18
-61.2 2.30022103842403e-18
-61.15 2.37756561498627e-18
-61.1 2.45751089096987e-18
-61.05 2.54014431449052e-18
-61 2.62555627409327e-18
-60.95 2.71384019762405e-18
-60.9 2.8050926544256e-18
-60.85 2.89941346096996e-18
-60.8 2.99690579004251e-18
-60.75 3.09767628359759e-18
-60.7 3.20183516940882e-18
-60.65 3.30949638164157e-18
-60.6 3.42077768547999e-18
-60.55 3.53580080594423e-18
-60.5 3.65469156103949e-18
-60.45 3.77757999938189e-18
-60.4 3.90460054245212e-18
-60.35 4.03589213163245e-18
-60.3 4.17159838018753e-18
-60.25 4.31186773035592e-18
-60.2 4.45685361572342e-18
-60.15 4.60671462905638e-18
-60.1 4.7616146957785e-18
-60.05 4.92172325328038e-18
-60 5.08721543625876e-18
-59.95 5.25827226828739e-18
-59.9 5.43508085982966e-18
-59.85 5.61783461290948e-18
-59.8 5.80673343266373e-18
-59.75 6.00198394600874e-18
-59.7 6.20379972765882e-18
-59.65 6.41240153374502e-18
-59.6 6.62801754328925e-18
-59.55 6.85088360779758e-18
-59.5 7.08124350924659e-18
-59.45 7.31934922674414e-18
-59.4 7.5654612121565e-18
-59.35 7.81984867500369e-18
-59.3 8.08278987693416e-18
-59.25 8.35457243610133e-18
-59.2 8.63549364177454e-18
-59.15 8.92586077952872e-18
-59.1 9.22599146736875e-18
-59.05 9.53621400315574e-18
-59 9.85686772371571e-18
-58.95 1.0188303376023e-17
-58.9 1.05308835008645e-17
-58.85 1.0884982829405e-17
-58.8 1.12509886930869e-17
-58.75 1.16293014473123e-17
-58.7 1.20203349093719e-17
-58.65 1.24245168110984e-17
-58.6 1.28422892667419e-17
-58.55 1.3274109256575e-17
-58.5 1.37204491267616e-17
-58.45 1.41817971060325e-17
-58.4 1.46586578397337e-17
-58.35 1.51515529418331e-17
-58.3 1.56610215654874e-17
-58.25 1.61876209927949e-17
-58.2 1.67319272443784e-17
-58.15 1.72945357094646e-17
-58.1 1.78760617971513e-17
-58.05 1.84771416095717e-17
-58 1.90984326376948e-17
-57.95 1.97406144805222e-17
-57.9 2.04043895884659e-17
-57.85 2.10904840317254e-17
-57.8 2.17996482944975e-17
-57.75 2.25326580958942e-17
-57.7 2.3290315238463e-17
-57.65 2.40734484852375e-17
-57.6 2.48829144662807e-17
-57.55 2.57195986157081e-17
-57.5 2.65844161402214e-17
-57.45 2.74783130202052e-17
-57.4 2.84022670444882e-17
-57.35 2.93572888798981e-17
-57.3 3.03444231767772e-17
-57.25 3.13647497116748e-17
-57.2 3.24193845684591e-17
-57.15 3.35094813591458e-17
-57.1 3.46362324857765e-17
-57.05 3.58008704447264e-17
-57 3.70046691748714e-17
-56.95 3.82489454510843e-17
-56.9 3.95350603245893e-17
-56.85 4.08644206117484e-17
-56.8 4.22384804329048e-17
-56.75 4.36587428029744e-17
-56.7 4.51267612755163e-17
-56.65 4.66441416420885e-17
-56.6 4.82125436887409e-17
-56.55 4.98336830115727e-17
-56.5 5.1509332893337e-17
-56.45 5.32413262431453e-17
-56.4 5.50315576013936e-17
-56.35 5.6881985212106e-17
-56.3 5.87946331649585e-17
-56.25 6.07715936093302e-17
-56.2 6.28150290427996e-17
-56.15 6.49271746765905e-17
-56.1 6.71103408805589e-17
-56.05 6.93669157103895e-17
-56 7.16993675197707e-17
-55.95 7.41102476604018e-17
-55.9 7.66021932727874e-17
-55.85 7.91779301708741e-17
-55.8 8.184027582368e-17
-55.75 8.45921424371844e-17
-55.7 8.74365401398421e-17
-55.65 9.03765802752097e-17
-55.6 9.34154788052919e-17
-55.55 9.65565598283166e-17
-55.5 9.98032592148002e-17
-55.45 1.03159128365876e-16
-55.4 1.06627838097987e-16
-55.35 1.10213182658216e-16
-55.3 1.13919083874613e-16
-55.25 1.17749595446091e-16
-55.2 1.21708907376563e-16
-55.15 1.25801350558173e-16
-55.1 1.30031401508645e-16
-55.05 1.34403687267919e-16
-55 1.38922990459435e-16
-54.95 1.43594254521609e-16
-54.9 1.48422589115207e-16
-54.85 1.5341327571255e-16
-54.8 1.58571773374647e-16
-54.75 1.63903724722587e-16
-54.7 1.69414962109726e-16
-54.65 1.75111514001392e-16
-54.6 1.80999611569134e-16
-54.55 1.87085695506674e-16
-54.5 1.93376423075071e-16
-54.45 1.9987867538475e-16
-54.4 2.06599564922412e-16
-54.35 2.13546443331028e-16
-54.3 2.20726909451417e-16
-54.25 2.28148817634255e-16
-54.2 2.35820286331538e-16
-54.15 2.43749706976954e-16
-54.1 2.51945753164856e-16
-54.05 2.60417390137858e-16
-54 2.69173884593478e-16
-53.95 2.78224814820499e-16
-53.9 2.8758008117618e-16
-53.85 2.97249916915771e-16
-53.8 3.07244899386136e-16
-53.75 3.17575961595796e-16
-53.7 3.28254404173996e-16
-53.65 3.39291907731884e-16
-53.6 3.50700545639354e-16
-53.55 3.62492797231491e-16
-53.5 3.74681561459098e-16
-53.45 3.87280170998203e-16
-53.4 4.00302406833998e-16
-53.35 4.13762513335172e-16
-53.3 4.27675213835105e-16
-53.25 4.42055726736989e-16
-53.2 4.5691978216047e-16
-53.15 4.72283639148029e-16
-53.1 4.88164103449935e-16
-53.05 5.04578545907209e-16
-53 5.21544921452719e-16
-52.95 5.39081788751174e-16
-52.9 5.57208330499505e-16
-52.85 5.75944374409861e-16
-52.8 5.95310414898155e-16
-52.75 6.15327635501848e-16
-52.7 6.36017932051589e-16
-52.65 6.57403936621926e-16
-52.6 6.79509042287433e-16
-52.55 7.02357428711181e-16
-52.5 7.25974088593672e-16
-52.45 7.50384855011111e-16
-52.4 7.75616429672874e-16
-52.35 8.01696412129203e-16
-52.3 8.28653329960934e-16
-52.25 8.56516669984391e-16
-52.2 8.85316910505557e-16
-52.15 9.15085554658711e-16
-52.1 9.45855164866176e-16
-52.05 9.77659398456666e-16
-52 1.01053304448137e-15
-51.95 1.04451206176796e-15
-51.9 1.07963361825409e-15
-51.85 1.1159361316436e-15
-51.8 1.15345931142967e-15
-51.75 1.19224420233105e-15
-51.7 1.23233322918878e-15
-51.65 1.27377024337264e-15
-51.6 1.31660057074794e-15
-51.55 1.36087106125518e-15
-51.5 1.40663014015689e-15
-51.45 1.45392786100752e-15
-51.4 1.50281596040458e-15
-51.35 1.55334791458066e-15
-51.3 1.60557899789837e-15
-51.25 1.65956634331226e-15
-51.2 1.71536900486361e-15
-51.15 1.77304802227668e-15
-51.1 1.83266648772707e-15
-51.05 1.89428961485496e-15
-51 1.95798481009916e-15
-50.95 2.02382174642951e-15
-50.9 2.09187243955868e-15
-50.85 2.16221132671657e-15
-50.8 2.23491534807339e-15
-50.75 2.31006403090068e-15
-50.7 2.3877395765622e-15
-50.65 2.46802695042984e-15
-50.6 2.55101397482295e-15
-50.55 2.63679142507278e-15
-50.5 2.7254531288171e-15
-50.45 2.81709606863347e-15
-50.4 2.91182048812358e-15
-50.35 3.00973000156474e-15
-50.3 3.11093170724829e-15
-50.25 3.21553630462908e-15
-50.2 3.32365821541401e-15
-50.15 3.43541570872213e-15
-50.1 3.55093103045333e-15
-50.05 3.67033053700698e-15
-50 3.79374483349683e-15
-49.95 3.92130891661343e-15
-49.9 4.05316232229004e-15
-49.85 4.18944927833423e-15
-49.8 4.33031886219119e-15
-49.75 4.47592516401213e-15
-49.7 4.62642745520588e-15
-49.65 4.78199036265758e-15
-49.6 4.94278404880609e-15
-49.55 5.10898439777582e-15
-49.5 5.28077320776766e-15
-49.45 5.458338389919e-15
-49.4 5.64187417384998e-15
-49.35 5.83158132012186e-15
-49.3 6.02766733983857e-15
-49.25 6.23034672163279e-15
-49.2 6.43984116628447e-15
-49.15 6.65637982922775e-15
-49.1 6.88019957121302e-15
-49.05 7.11154521739661e-15
-49 7.35066982514284e-15
-48.95 7.59783496083091e-15
-48.9 7.85331098596885e-15
-48.85 8.11737735292881e-15
-48.8 8.39032291062544e-15
-48.75 8.67244622047376e-15
-48.7 8.96405588296996e-15
-48.65 9.26547087525417e-15
-48.6 9.57702090002373e-15
-48.55 9.89904674617787e-15
-48.5 1.02319006615901e-14
-48.45 1.05759467384141e-14
-48.4 1.09315613113457e-14
-48.35 1.1299133369277e-14
-48.3 1.16790649807911e-14
-48.25 1.20717717339652e-14
-48.2 1.24776831909612e-14
-48.15 1.28972433579024e-14
-48.1 1.33309111705491e-14
-48.05 1.37791609963056e-14
-48 1.42424831531069e-14
-47.95 1.47213844457526e-14
-47.9 1.52163887202752e-14
-47.85 1.57280374369493e-14
-47.8 1.6256890262567e-14
-47.75 1.68035256826302e-14
-47.7 1.73685416341261e-14
-47.65 1.79525561595803e-14
-47.6 1.85562080831034e-14
-47.55 1.91801577091671e-14
-47.5 1.98250875448793e-14
-47.45 2.04917030465438e-14
-47.4 2.11807333913232e-14
-47.35 2.18929322748498e-14
-47.3 2.26290787356544e-14
-47.25 2.33899780073182e-14
-47.2 2.41764623992773e-14
-47.15 2.49893922072432e-14
-47.1 2.58296566542381e-14
-47.05 2.66981748632703e-14
-47 2.75958968627173e-14
-46.95 2.85238046255142e-14
-46.9 2.94829131432835e-14
-46.85 3.04742715365844e-14
-46.8 3.14989642024922e-14
-46.75 3.25581120007664e-14
-46.7 3.36528734799028e-14
-46.65 3.47844461444103e-14
-46.6 3.59540677647026e-14
-46.55 3.71630177310311e-14
-46.5 3.84126184529474e-14
-46.45 3.97042368058192e-14
-46.4 4.1039285625987e-14
-46.35 4.24192252561949e-14
-46.3 4.38455651429852e-14
-46.25 4.53198654878076e-14
-46.2 4.68437389536438e-14
-46.15 4.84188524290182e-14
-46.1 5.00469288513251e-14
-46.05 5.1729749091461e-14
-46 5.34691539018314e-14
-45.95 5.52670459298568e-14
-45.9 5.71253917991819e-14
-45.85 5.90462242608689e-14
-45.8 6.10316444169183e-14
-45.75 6.3083824018561e-14
-45.7 6.52050078418277e-14
-45.65 6.73975161429946e-14
-45.6 6.96637471965975e-14
-45.55 7.2006179918781e-14
-45.5 7.44273765788626e-14
-45.45 7.69299856020698e-14
-45.4 7.95167444665168e-14
-45.35 8.21904826975977e-14
-45.3 8.49541249630584e-14
-45.25 8.78106942721474e-14
-45.2 9.07633152823304e-14
-45.15 9.38152177171964e-14
-45.1 9.69697398992917e-14
-45.05 1.0023033240174e-13
-45 1.03600561822655e-13
-44.95 1.07084114686459e-13
-44.9 1.10684801476386e-13
-44.85 1.14406560802581e-13
-44.8 1.18253463710347e-13
-44.75 1.22229718133252e-13
-44.7 1.26339673495983e-13
-44.65 1.30587825471956e-13
-44.6 1.34978820900913e-13
-44.55 1.39517462871862e-13
-44.5 1.44208715976934e-13
-44.45 1.49057711741907e-13
-44.4 1.54069754239313e-13
-44.35 1.59250325890311e-13
-44.3 1.64605093461613e-13
-44.25 1.70139914264094e-13
-44.2 1.75860842559796e-13
-44.15 1.81774136184386e-13
-44.1 1.87886263392291e-13
-44.05 1.94203909931986e-13
-44 2.00733986359209e-13
-43.95 2.07483635596065e-13
-43.9 2.14460240744308e-13
-43.85 2.21671433161348e-13
-43.8 2.29125100807805e-13
-43.75 2.36829396875758e-13
-43.7 2.44792748707106e-13
-43.65 2.53023867011816e-13
-43.6 2.6153175539613e-13
-43.55 2.70325720211154e-13
-43.5 2.79415380732618e-13
-43.45 2.88810679682905e-13
-43.4 2.98521894106897e-13
-43.35 3.08559646613527e-13
-43.3 3.18934916995305e-13
-43.25 3.29659054238567e-13
-43.2 3.40743788937562e-13
-43.15 3.52201246125948e-13
-43.1 3.64043958539774e-13
-43.05 3.76284880326391e-13
-43 3.88937401214356e-13
-42.95 4.02015361159776e-13
-42.9 4.15533065485136e-13
-42.85 4.29505300527188e-13
-42.8 4.43947349810958e-13
-42.75 4.5887501076764e-13
-42.7 4.74304612014615e-13
-42.65 4.90253031216487e-13
-42.6 5.06737713546729e-13
-42.55 5.23776690770066e-13
-42.5 5.41388600966526e-13
-42.45 5.59592708918701e-13
-42.4 5.78408927184505e-13
-42.35 5.97857837878543e-13
-42.3 6.17960715185825e-13
-42.25 6.38739548632557e-13
-42.2 6.60217067139355e-13
-42.15 6.82416763883269e-13
-42.1 7.05362921995802e-13
-42.05 7.29080641124985e-13
-42 7.53595864890647e-13
-41.95 7.78935409262812e-13
-41.9 8.05126991894338e-13
-41.85 8.32199262439893e-13
-41.8 8.60181833894331e-13
-41.75 8.89105314984889e-13
-41.7 9.19001343652522e-13
-41.65 9.49902621659039e-13
-41.6 9.81842950357957e-13
-41.55 1.01485726766805e-12
-41.5 1.04898168629023e-12
-41.45 1.08425353320937e-12
-41.4 1.12071139052444e-12
-41.35 1.15839513765153e-12
-41.3 1.19734599494591e-12
-41.25 1.23760656879092e-12
-41.2 1.27922089820298e-12
-41.15 1.32223450300357e-12
-41.1 1.36669443361118e-12
-41.05 1.41264932250731e-12
-41 1.46014943743311e-12
-40.95 1.50924673637481e-12
-40.9 1.55999492439783e-12
-40.85 1.61244951239215e-12
-40.8 1.66666787779277e-12
-40.75 1.72270932734216e-12
-40.7 1.78063516196277e-12
-40.65 1.84050874381108e-12
-40.6 1.90239556558631e-12
-40.55 1.96636332216952e-12
-40.5 2.03248198467173e-12
-40.45 2.1008238769717e-12
-40.4 2.17146375482741e-12
-40.35 2.2444788876477e-12
-40.3 2.31994914301326e-12
-40.25 2.39795707403987e-12
-40.2 2.47858800967904e-12
-40.15 2.56193014805505e-12
-40.1 2.64807465294053e-12
-40.05 2.73711575347579e-12
-40 2.82915084724144e-12
-39.95 2.92428060679667e-12
-39.9 3.02260908979988e-12
-39.85 3.12424385283218e-12
-39.8 3.22929606904802e-12
-39.75 3.33788064978198e-12
-39.7 3.45011637024456e-12
-39.65 3.56612599944424e-12
-39.6 3.68603643447849e-12
-39.55 3.80997883933999e-12
-39.5 3.9380887883904e-12
-39.45 4.07050641465839e-12
-39.4 4.20737656312393e-12
-39.35 4.3488489491571e-12
-39.3 4.49507832228408e-12
-39.25 4.64622463546002e-12
-39.2 4.80245322003338e-12
-39.15 4.9639349665936e-12
-39.1 5.13084651189983e-12
-39.05 5.30337043209484e-12
-39 5.48169544241603e-12
-38.95 5.66601660362144e-12
-38.9 5.85653553535685e-12
-38.85 6.05346063669758e-12
-38.8 6.25700731410546e-12
-38.75 6.46739821705138e-12
-38.7 6.68486348156023e-12
-38.65 6.90964098194504e-12
-38.6 7.14197659100598e-12
-38.55 7.38212444897792e-12
-38.5 7.63034724152189e-12
-38.45 7.88691648706371e-12
-38.4 8.15211283379408e-12
-38.35 8.42622636665587e-12
-38.3 8.70955692465311e-12
-38.25 9.00241442883006e-12
-38.2 9.30511922127821e-12
-38.15 9.61800241554213e-12
-38.1 9.94140625880828e-12
-38.05 1.02756845062716e-11
-38 1.0621202808091e-11
-37.95 1.09783391093553e-11
-37.9 1.13474840634983e-11
-37.85 1.17290414596154e-11
-37.8 1.21234286641474e-11
-37.75 1.25310770774176e-11
-37.7 1.29524326055181e-11
-37.65 1.33879561480646e-11
-37.6 1.38381241023507e-11
-37.55 1.43034288844557e-11
-37.5 1.47843794678731e-11
-37.45 1.52815019402516e-11
-37.4 1.57953400788554e-11
-37.35 1.63264559453755e-11
-37.3 1.68754305007399e-11
-37.25 1.74428642405981e-11
-37.2 1.80293778521729e-11
-37.15 1.86356128931987e-11
-37.1 1.92622324936901e-11
-37.05 1.99099220813051e-11
-37 2.05793901311011e-11
-36.95 2.12713689404996e-11
-36.9 2.19866154303095e-11
-36.85 2.2725911972685e-11
-36.8 2.34900672469225e-11
-36.75 2.42799171240351e-11
-36.7 2.50963255810693e-11
-36.65 2.59401856461659e-11
-36.6 2.68124203753991e-11
-36.55 2.77139838624601e-11
-36.5 2.86458622822937e-11
-36.45 2.96090749698243e-11
-36.4 3.06046755349551e-11
-36.35 3.16337530150598e-11
-36.3 3.26974330662247e-11
-36.25 3.37968791945485e-11
-36.2 3.49332940288422e-11
-36.15 3.6107920636124e-11
-36.1 3.7322043881349e-11
-36.05 3.85769918328571e-11
-36 3.98741372150809e-11
-35.95 4.12148989100994e-11
-35.9 4.26007435096828e-11
-35.85 4.40331869195209e-11
-35.8 4.55137960173995e-11
-35.75 4.70441903671268e-11
-35.7 4.86260439900931e-11
-35.65 5.02610871964002e-11
-35.6 5.19511084775574e-11
-35.55 5.36979564628258e-11
-35.5 5.55035419413386e-11
-35.45 5.73698399522186e-11
-35.4 5.92988919449732e-11
-35.35 6.12928080125326e-11
-35.3 6.33537691993767e-11
-35.25 6.54840298872676e-11
-35.2 6.76859202612062e-11
-35.15 6.99618488583031e-11
-35.1 7.23143052023553e-11
-35.05 7.47458625270137e-11
-35 7.72591805905125e-11
-34.95 7.98570085850443e-11
-34.9 8.25421881439644e-11
-34.85 8.53176564501083e-11
-34.8 8.81864494486314e-11
-34.75 9.11517051678751e-11
-34.7 9.42166671518974e-11
-34.65 9.73846880084244e-11
-34.6 1.00659233076095e-10
-34.55 1.04043884215029e-10
-34.5 1.07542343724832e-10
-34.45 1.11158438394366e-10
-34.4 1.14896123687675e-10
-34.35 1.18759488070666e-10
-34.3 1.22752757483284e-10
-34.25 1.26880299962047e-10
-34.2 1.31146630418026e-10
-34.15 1.35556415575481e-10
-34.1 1.40114479076547e-10
-34.05 1.44825806757583e-10
-34 1.49695552102922e-10
-33.95 1.54729041882013e-10
-33.9 1.59931781976102e-10
-33.85 1.65309463400835e-10
-33.8 1.70867968531384e-10
-33.75 1.76613377536872e-10
-33.7 1.82551975031171e-10
-33.65 1.88690256947319e-10
-33.6 1.95034937643095e-10
-33.55 2.01592957245521e-10
-33.5 2.08371489242317e-10
-33.45 2.15377948328615e-10
-33.4 2.22619998517523e-10
-33.35 2.30105561523401e-10
-33.3 2.37842825427032e-10
-33.25 2.45840253632144e-10
-33.2 2.54106594123107e-10
-33.15 2.62650889033912e-10
-33.1 2.71482484538898e-10
-33.05 2.80611041076076e-10
-33 2.90046543914187e-10
-32.95 2.99799314075085e-10
-32.9 3.09880019623392e-10
-32.85 3.20299687335737e-10
-32.8 3.31069714762418e-10
-32.75 3.42201882694592e-10
-32.7 3.53708368050691e-10
-32.65 3.6560175719615e-10
-32.6 3.77895059710981e-10
-32.55 3.90601722620317e-10
-32.5 4.03735645103423e-10
-32.45 4.17311193697318e-10
-32.4 4.31343218011601e-10
-32.35 4.45847066971684e-10
-32.3 4.60838605608226e-10
-32.25 4.76334232411081e-10
-32.2 4.92350897266786e-10
-32.15 5.08906119999183e-10
-32.1 5.26018009533468e-10
-32.05 5.43705283704646e-10
-32 5.61987289732026e-10
-31.95 5.80884025382161e-10
-31.9 6.00416160843408e-10
-31.85 6.20605061335992e-10
-31.8 6.41472810482363e-10
-31.75 6.63042234463353e-10
-31.7 6.85336926986578e-10
-31.65 7.08381275094427e-10
-31.6 7.32200485839774e-10
-31.55 7.56820613858769e-10
-31.5 7.82268589870643e-10
-31.45 8.08572250135884e-10
-31.4 8.35760366904933e-10
-31.35 8.63862679890653e-10
-31.3 8.92909928799168e-10
-31.25 9.22933886954433e-10
-31.2 9.53967396053496e-10
-31.15 9.86044402090369e-10
-31.1 1.01919999248782e-09
-31.05 1.05347043447778e-09
-31 1.08889321477222e-09
-30.95 1.12550708056796e-09
-30.9 1.16335208193032e-09
-30.85 1.2024696156018e-09
-30.8 1.24290247028397e-09
-30.75 1.28469487344182e-09
-30.7 1.327892539682e-09
-30.65 1.37254272075766e-09
-30.6 1.41869425725482e-09
-30.55 1.4663976320166e-09
-30.5 1.51570502536388e-09
-30.45 1.56667037217271e-09
-30.4 1.61934942087094e-09
-30.35 1.67379979441862e-09
-30.3 1.73008105333886e-09
-30.25 1.78825476086811e-09
-30.2 1.84838455029703e-09
-30.15 1.9105361945758e-09
-30.1 1.97477767825971e-09
-30.05 2.04117927187422e-09
-30 2.10981360878019e-09
-29.95 2.18075576462395e-09
-29.9 2.25408333945872e-09
-29.85 2.32987654262734e-09
-29.8 2.40821828049935e-09
-29.75 2.48919424715798e-09
-29.7 2.57289301813667e-09
-29.65 2.65940614730728e-09
-29.6 2.7488282670263e-09
-29.55 2.84125719164844e-09
-29.5 2.93679402452077e-09
-29.45 3.0355432685746e-09
-29.4 3.13761294063594e-09
-29.35 3.24311468957963e-09
-29.3 3.35216391845645e-09
-29.25 3.46487991072671e-09
-29.2 3.58138596073834e-09
-29.15 3.7018095085924e-09
-29.1 3.82628227954328e-09
-29.05 3.95494042808641e-09
-29 4.08792468689079e-09
-28.95 4.22538052073922e-09
-28.9 4.36745828564501e-09
-28.85 4.51431339331864e-09
-28.8 4.66610648116503e-09
-28.75 4.82300358799647e-09
-28.7 4.98517633565412e-09
-28.65 5.1528021167366e-09
-28.6 5.32606428864043e-09
-28.55 5.50515237412585e-09
-28.5 5.69026226862588e-09
-28.45 5.88159645452647e-09
-28.4 6.07936422265189e-09
-28.35 6.28378190119693e-09
-28.3 6.49507309235796e-09
-28.25 6.71346891691953e-09
-28.2 6.93920826706602e-09
-28.15 7.17253806769348e-09
-28.1 7.41371354650822e-09
-28.05 7.66299851320769e-09
-28 7.92066564804831e-09
-27.95 8.18699680011669e-09
-27.9 8.46228329562998e-09
-27.85 8.74682625660265e-09
-27.8 9.04093693022889e-09
-27.75 9.34493702933998e-09
-27.7 9.65915908430944e-09
-27.65 9.98394680679134e-09
-27.6 1.03196554656887e-08
-27.55 1.06666522757642e-08
-27.5 1.10253167993181e-08
-27.45 1.13960413613713e-08
-27.4 1.17792314788106e-08
-27.35 1.21753063039619e-08
-27.3 1.25846990830806e-08
-27.25 1.3007857630257e-08
-27.2 1.34452448172572e-08
-27.15 1.38973390798356e-08
-27.1 1.43646349410699e-08
-27.05 1.48476435522963e-08
-27 1.53468932522306e-08
-26.95 1.58629301448914e-08
-26.9 1.63963186969554e-08
-26.85 1.69476423551979e-08
-26.8 1.7517504184696e-08
-26.75 1.81065275284905e-08
-26.7 1.87153566894285e-08
-26.65 1.93446576349337e-08
-26.6 1.99951187254728e-08
-26.55 2.06674514675192e-08
-26.5 2.13623912918321e-08
-26.45 2.20806983579068e-08
-26.4 2.28231583854741e-08
-26.35 2.35905835139576e-08
-26.3 2.43838131908326e-08
-26.25 2.52037150898531e-08
-26.2 2.60511860601558e-08
-26.15 2.69271531072768e-08
-26.1 2.78325744071542e-08
-26.05 2.87684403542284e-08
-26 2.97357746447822e-08
-25.95 3.0735635396709e-08
-25.9 3.17691163069332e-08
-25.85 3.28373478477475e-08
-25.8 3.39414985033789e-08
-25.75 3.50827760481311e-08
-25.7 3.62624288675066e-08
-25.65 3.74817473237505e-08
-25.6 3.87420651673077e-08
-25.55 4.00447609957461e-08
-25.5 4.13912597617293e-08
-25.45 4.2783034331698e-08
-25.4 4.42216070969617e-08
-25.35 4.57085516389603e-08
-25.3 4.72454944505234e-08
-25.25 4.88341167150037e-08
-25.2 5.04761561452348e-08
-25.15 5.21734088843222e-08
-25.1 5.39277314703477e-08
-25.05 5.57410428671399e-08
-25 5.76153265633234e-08
-24.95 5.95526327419527e-08
-24.9 6.15550805230964e-08
-24.85 6.36248602818274e-08
-24.8 6.57642360441582e-08
-24.75 6.79755479635361e-08
-24.7 7.02612148806091e-08
-24.65 7.26237369690656e-08
-24.6 7.5065698470436e-08
-24.55 7.75897705208564e-08
-24.5 8.01987140728773e-08
-24.45 8.28953829155162e-08
-24.4 8.5682726795864e-08
-24.35 8.85637946456441e-08
-24.3 9.15417379162783e-08
-24.25 9.46198140260782e-08
-24.2 9.78013899233561e-08
-24.15 1.01089945769343e-07
-24.1 1.04489078744935e-07
-24.05 1.08002506985458e-07
-24 1.11634073647716e-07
-23.95 1.15387751113808e-07
-23.9 1.19267645336291e-07
-23.85 1.23278000329439e-07
-23.8 1.2742320281154e-07
-23.75 1.31707787003265e-07
-23.7 1.3613643958739e-07
-23.65 1.40714004835292e-07
-23.6 1.45445489905808e-07
-23.55 1.50336070322277e-07
-23.5 1.5539109563374e-07
-23.45 1.60616095266492e-07
-23.4 1.66016784572397e-07
-23.35 1.71599071080563e-07
-23.3 1.77369060959241e-07
-23.25 1.83333065694987e-07
-23.2 1.89497608996419e-07
-23.15 1.95869433930095e-07
-23.1 2.02455510296349e-07
-23.05 2.09263042253115e-07
-23 2.16299476196116e-07
-22.95 2.23572508904e-07
-22.9 2.31090095957366e-07
-22.85 2.38860460440869e-07
-22.8 2.46892101937924e-07
-22.75 2.55193805827855e-07
-22.7 2.63774652895652e-07
-22.65 2.72644029264838e-07
-22.6 2.81811636664348e-07
-22.55 2.91287503040594e-07
-22.5 3.01081993526367e-07
-22.45 3.11205821778561e-07
-22.4 3.21670061697097e-07
-22.35 3.32486159537924e-07
-22.3 3.4366594643327e-07
-22.25 3.55221651332893e-07
-22.2 3.67165914380471e-07
-22.15 3.79511800739739e-07
-22.1 3.92272814885553e-07
-22.05 4.05462915375435e-07
-22 4.19096530117824e-07
-21.95 4.33188572153692e-07
-21.9 4.47754455968785e-07
-21.85 4.62810114354385e-07
-21.8 4.78372015834951e-07
-21.75 4.94457182681762e-07
-21.7 5.11083209532248e-07
-21.65 5.28268282635346e-07
-21.6 5.46031199744001e-07
-21.55 5.64391390676478e-07
-21.5 5.83368938569042e-07
-21.45 6.02984601843223e-07
-21.4 6.23259836911675e-07
-21.35 6.44216821647536e-07
-21.3 6.65878479642841e-07
-21.25 6.88268505282633e-07
-21.2 7.11411389662123e-07
-21.15 7.35332447375246e-07
-21.1 7.60057844204004e-07
-21.05 7.8561462573873e-07
-21 8.1203074696069e-07
-20.95 8.39335102819346e-07
-20.9 8.67557559837672e-07
-20.85 8.96728988780197e-07
-20.8 9.26881298419379e-07
-20.75 9.5804747043732e-07
-20.7 9.90261595500968e-07
-20.65 1.02355891055022e-06
-20.6 1.05797583733985e-06
-20.55 1.09355002227715e-06
-20.5 1.13032037759913e-06
-20.45 1.16832712393419e-06
-20.4 1.20761183429461e-06
-20.35 1.24821747954849e-06
-20.3 1.29018847542022e-06
-20.25 1.33357073107141e-06
-20.2 1.37841169931508e-06
-20.15 1.42476042851815e-06
-20.1 1.47266761624901e-06
-20.05 1.52218566472882e-06
-20 1.573368738147e-06
-19.95 1.62627282190395e-06
-19.9 1.68095578384535e-06
-19.85 1.73747743755544e-06
-19.8 1.79589960777808e-06
-19.75 1.85628619803741e-06
-19.7 1.91870326053191e-06
-19.65 1.98321906837829e-06
-19.6 2.0499041902844e-06
-19.55 2.11883156773242e-06
-19.5 2.19007659475706e-06
-19.45 2.26371720040592e-06
-19.4 2.33983393397198e-06
-19.35 2.41851005309174e-06
-19.3 2.49983161480504e-06
-19.25 2.58388756967616e-06
-19.2 2.67076985907936e-06
-19.15 2.76057351575469e-06
-19.1 2.85339676774479e-06
-19.05 2.94934114582536e-06
-19 3.04851159454762e-06
-18.95 3.1510165870135e-06
-18.9 3.25696824350934e-06
-18.85 3.36648245412791e-06
-18.8 3.47967900551232e-06
-18.75 3.59668171186084e-06
-18.7 3.71761855033562e-06
-18.65 3.84262180102311e-06
-18.6 3.97182819159976e-06
-18.55 4.10537904686038e-06
-18.5 4.24342044327313e-06
-18.45 4.38610336872977e-06
-18.4 4.53358388766579e-06
-18.35 4.6860233117312e-06
-18.3 4.84358837619786e-06
-18.25 5.00645142229677e-06
-18.2 5.17479058568414e-06
-18.15 5.34878999124217e-06
-18.1 5.52863995442801e-06
-18.05 5.71453718938997e-06
-18 5.90668502407897e-06
-17.95 6.10529362259025e-06
-17.9 6.31058021497772e-06
-17.85 6.52276933479294e-06
-17.8 6.74209306460727e-06
-17.75 6.96879128978584e-06
-17.7 7.20311196079068e-06
-17.65 7.44531136429888e-06
-17.6 7.69565440343312e-06
-17.55 7.95441488740901e-06
-17.5 8.22187583091687e-06
-17.45 8.49832976356439e-06
-17.4 8.78407904971757e-06
-17.35 9.07943621909069e-06
-17.3 9.38472430844427e-06
-17.25 9.70027721476566e-06
-17.2 1.0026440060317e-05
-17.15 1.03635695699492e-05
-17.1 1.07120344610942e-05
-17.05 1.1072215846861e-05
-17 1.14445076526743e-05
-16.95 1.18293170469126e-05
-16.9 1.22270648860136e-05
-16.85 1.2638186174534e-05
-16.8 1.30631305406649e-05
-16.75 1.35023627277218e-05
-16.7 1.39563631021455e-05
-16.65 1.44256281785667e-05
-16.6 1.49106711625105e-05
-16.55 1.54120225113277e-05
-16.5 1.59302305139687e-05
-16.45 1.64658618902298e-05
-16.4 1.70195024101259e-05
-16.35 1.75917575340658e-05
-16.3 1.81832530745259e-05
-16.25 1.87946358799441e-05
-16.2 1.94265745415811e-05
-16.15 2.00797601241147e-05
-16.1 2.07549069207695e-05
-16.05 2.14527532337981e-05
-16 2.21740621811675e-05
-15.95 2.2919622530329e-05
-15.9 2.36902495599768e-05
-15.85 2.4486785950738e-05
-15.8 2.53101027057583e-05
-15.75 2.6161100102189e-05
-15.7 2.70407086746085e-05
-15.65 2.79498902314488e-05
-15.6 2.88896389055342e-05
-15.55 2.98609822398704e-05
-15.5 3.0864982309869e-05
-15.45 3.19027368832254e-05
-15.4 3.29753806187079e-05
-15.35 3.40840863051681e-05
-15.3 3.52300661421089e-05
-15.25 3.64145730632087e-05
-15.2 3.76389021042346e-05
-15.15 3.89043918168298e-05
-15.1 4.02124257297134e-05
-15.05 4.15644338588714e-05
-15 4.29618942683825e-05
-14.95 4.44063346835689e-05
-14.9 4.58993341582186e-05
-14.85 4.7442524797693e-05
-14.8 4.90375935397771e-05
-14.75 5.06862839952079e-05
-14.7 5.23903983498713e-05
-14.65 5.41517993307237e-05
-14.6 5.59724122375724e-05
-14.55 5.78542270429024e-05
-14.5 5.97993005620265e-05
-14.45 6.1809758695902e-05
-14.4 6.38877987490332e-05
-14.35 6.6035691824971e-05
-14.3 6.82557853019834e-05
-14.25 7.05505053915758e-05
-14.2 7.29223597826172e-05
-14.15 7.53739403739188e-05
-14.1 7.79079260982172e-05
-14.05 8.05270858405899e-05
-14 8.32342814544533e-05
-13.95 8.60324708783831e-05
-13.9 8.89247113571023e-05
-13.85 9.19141627701099e-05
-13.8 9.50040910715059e-05
-13.75 9.81978718447151e-05
-13.7 0.000101498993975918
-13.65 0.000104911063450117
-13.6 0.000108437807273917
-13.55 0.000112083077529202
-13.5 0.000115850855562044
-13.45 0.000119745256311325
-13.4 0.000123770532781687
-13.35 0.000127931080665583
-13.3 0.000132231443119341
-13.25 0.000136676315698349
-13.2 0.000141270551456581
-13.15 0.000146019166215904
-13.1 0.000150927344010751
-13.05 0.000156000442713929
-13 0.000161243999849525
-12.95 0.00016666373859906
-12.9 0.00017226557400723
-12.85 0.000178055619393807
-12.8 0.000184040192978424
-12.75 0.000190225824725252
-12.7 0.000196619263414746
-12.65 0.000203227483949887
-12.6 0.000210057694904605
-12.55 0.000217117346322241
-12.5 0.000224414137772245
-12.45 0.000231956026673497
-12.4 0.000239751236892916
-12.35 0.000247808267628341
-12.3 0.000256135902584859
-12.25 0.000264743219454128
-12.2 0.00027363959970649
-12.15 0.000282834738705982
-12.1 0.000292338656158689
-12.05 0.000302161706905158
-12 0.000312314592067972
-11.95 0.000322808370565877
-11.9 0.00033365447100624
-11.85 0.000344864703967965
-11.8 0.000356451274687325
-11.75 0.000368426796159595
-11.7 0.000380804302669734
-11.65 0.000393597263765731
-11.6 0.000406819598688731
-11.55 0.000420485691274317
-11.5 0.000434610405339921
-11.45 0.000449209100573632
-11.4 0.000464297648940201
-11.35 0.000479892451620502
-11.3 0.000496010456501069
-11.25 0.000512669176230965
-11.2 0.000529886706863603
-11.15 0.000547681747101666
-11.1 0.000566073618163871
-11.05 0.000585082284292665
-11 0.000604728373922637
-10.95 0.0006250332015299
-10.9 0.000646018790183188
-10.85 0.000667707894818149
-10.8 0.000690124026256627
-10.75 0.000713291475993539
-10.7 0.000737235341774408
-10.65 0.000761981553987203
-10.6 0.000787556902892879
-10.55 0.000813989066719364
-10.5 0.000841306640644625
-10.45 0.000869539166694885
-10.4 0.000898717164584731
-10.35 0.000928872163526591
-10.3 0.000960036735037474
-10.25 0.000992244526771694
-10.2 0.00102553029740889
-10.15 0.00105992995262713
-10.1 0.00109548058219196
-10.05 0.00113222049819213
-10 0.00117018927445425
-9.94999999999999 0.00120942778716854
-9.89999999999999 0.00124997825675879
-9.84999999999999 0.00129188429103019
-9.8 0.00133519092962922
-9.75 0.00137994468985039
-9.69999999999999 0.00142619361382516
-9.64999999999999 0.0014739873171289
-9.59999999999999 0.00152337703884235
-9.55 0.0015744156931042
-9.5 0.0016271579221923
-9.44999999999999 0.00168166015117094
-9.39999999999999 0.00173798064414244
-9.34999999999999 0.00179617956214123
-9.3 0.00185631902270915
-9.25 0.00191846316119053
-9.19999999999999 0.00198267819378637
-9.14999999999999 0.00204903248240608
-9.09999999999999 0.00211759660135645
-9.05 0.002188443405906
-9 0.00226164810276395
-8.94999999999999 0.00233728832251198
-8.89999999999999 0.00241544419402666
-8.84999999999999 0.00249619842093045
-8.8 0.00257963636010743
-8.75 0.00266584610232035
-8.69999999999999 0.00275491855496365
-8.64999999999999 0.00284694752698647
-8.59999999999999 0.00294202981601843
-8.55 0.00304026529772894
-8.5 0.00314175701744959
-8.44999999999999 0.00324661128408708
-8.39999999999999 0.00335493776635162
-8.34999999999999 0.00346684959132408
-8.3 0.00358246344538121
-8.25 0.00370189967749639
-8.19999999999999 0.00382528240492918
-8.14999999999999 0.00395273962131341
-8.09999999999999 0.00408440330715
-8.05 0.00422040954270475
-8 0.00436089862330816
-7.94999999999999 0.00450601517704748
-7.89999999999999 0.00465590828483589
-7.84999999999999 0.00481073160283759
-7.8 0.00497064348721953
-7.75 0.005135807121194
-7.69999999999999 0.00530639064430737
-7.64999999999999 0.00548256728392141
-7.59999999999999 0.00566451548882462
-7.55 0.00585241906489932
-7.5 0.00604646731276026
-7.44999999999999 0.00624685516726768
-7.39999999999999 0.0064537833388049
-7.34999999999999 0.00666745845619707
-7.3 0.00688809321113143
-7.25 0.00711590650392486
-7.19999999999999 0.00735112359046632
-7.14999999999999 0.00759397623014338
-7.09999999999999 0.00784470283454347
-7.05 0.0081035486166975
-7 0.00837076574061298
-6.94999999999999 0.00864661347081898
-6.89999999999999 0.00893135832161959
-6.84999999999999 0.00922527420572701
-6.8 0.00952864258191424
-6.75 0.00984175260129935
-6.69999999999999 0.0101649012518395
-6.64999999999999 0.0104983935005789
-6.59999999999999 0.0108425424331598
-6.55 0.0111976693900654
-6.5 0.0115641040990248
-6.44999999999999 0.0119421848029672
-6.39999999999999 0.0123322583828662
-6.34999999999999 0.012734680474772
-6.3 0.013149815580273
-6.25 0.0135780371695826
-6.19999999999999 0.0140197277763895
-6.14999999999999 0.0144752790835514
-6.09999999999999 0.0149450919986561
-6.05 0.0154295767184074
-6 0.0159291527807311
-5.94999999999999 0.0164442491034267
-5.89999999999999 0.016975304008122
-5.84999999999999 0.0175227652282149
-5.8 0.0180870898994073
-5.75 0.018668744531364
-5.69999999999999 0.0192682049589456
-5.64999999999999 0.0198859562713813
-5.59999999999999 0.0205224927176661
-5.55 0.0211783175863765
-5.5 0.0218539430580131
-5.44999999999999 0.0225498900278873
-5.39999999999999 0.0232666878974794
-5.34999999999999 0.0240048743321042
-5.3 0.0247649949826248
-5.25 0.0255476031688679
-5.19999999999999 0.0263532595222998
-5.14999999999999 0.0271825315854314
-5.09999999999999 0.0280359933653372
-5.05 0.0289142248385783
-5 0.0298178114047477
-4.94999999999999 0.0307473432857701
-4.89999999999999 0.0317034148680186
-4.84999999999999 0.0326866239842476
-4.8 0.0336975711322742
-4.75 0.0347368586272986
-4.69999999999999 0.0358050896847104
-4.64999999999999 0.0369028674301983
-4.59999999999999 0.0380307938339725
-4.55 0.0391894685658983
-4.5 0.0403794877683692
-4.44999999999999 0.0416014427437753
-4.39999999999999 0.042855918553482
-4.34999999999999 0.0441434925253203
-4.3 0.0454647326666833
-4.25 0.0468201959804705
-4.19999999999999 0.0482104266812782
-4.14999999999999 0.0496359543094289
-4.09999999999999 0.0510972917406782
-4.05 0.0525949330896873
-4 0.0541293515056825
-3.94999999999999 0.0557009968590637
-3.89999999999999 0.0573102933181314
-3.84999999999999 0.0589576368155564
-3.8 0.0606433924047072
-3.75 0.0623678915065202
-3.69999999999999 0.0641314290482022
-3.64999999999999 0.0659342604957261
-3.59999999999999 0.0677765987828221
-3.55 0.0696586111399412
-3.5 0.0715804158275439
-3.44999999999999 0.0735420787789711
-3.39999999999999 0.0755436101591414
-3.34999999999999 0.0775849608463716
-3.3 0.0796660188457041
-3.25 0.0817866056433112
-3.19999999999999 0.0839464725127566
-3.14999999999999 0.0861452967851676
-3.09999999999999 0.0883826780967074
-3.05 0.0906581346280773
-3 0.0929710993521988
-2.94999999999999 0.0953209163076398
-2.89999999999999 0.0977068369167823
-2.84999999999999 0.100128016369196
-2.8 0.102583510092091
-2.75 0.105072270331156
-2.69999999999999 0.107593142866477
-2.64999999999999 0.110144863889521
-2.59999999999999 0.112726057068467
-2.55 0.115335230830284
-2.5 0.117970775889041
-2.44999999999999 0.120630963050816
-2.39999999999999 0.123313941326348
-2.34999999999999 0.126017736383145
-2.3 0.128740249369129
-2.25 0.131479256140029
-2.19999999999999 0.134232406922656
-2.14999999999999 0.136997226445749
-2.09999999999999 0.139771114569463
-2.05 0.142551347443478
-2 0.145335079222443
-1.94999999999999 0.148119344365688
-1.89999999999999 0.150901060546114
-1.84999999999999 0.153677032190677
-1.8 0.156443954672031
-1.75 0.159198419167676
-1.69999999999999 0.161936918199282
-1.64999999999999 0.164655851860865
-1.59999999999999 0.167351534740105
-1.55 0.170020203532324
-1.5 0.172658025341588
-1.44999999999999 0.175261106658041
-1.39999999999999 0.177825502994947
-1.34999999999999 0.180347229163065
-1.3 0.182822270154037
-1.25 0.185246592598308
-1.19999999999999 0.187616156757033
-1.14999999999999 0.189926929001255
-1.09999999999999 0.192174894725692
-1.05 0.194356071638591
-1 0.196466523363587
-0.949999999999989 0.198502373284235
-0.899999999999991 0.200459818557087
-0.849999999999994 0.202335144214855
-0.799999999999997 0.204124737277459
-0.75 0.205825100785627
-0.699999999999989 0.207432867669362
-0.649999999999991 0.2089448143619
-0.599999999999994 0.210357874069031
-0.549999999999997 0.211669149603665
-0.5 0.212875925696477
-0.449999999999989 0.213975680695336
-0.399999999999991 0.214966097568965
-0.349999999999994 0.215845074133971
-0.299999999999997 0.216610732428957
-0.25 0.21726142716483
-0.199999999999989 0.217795753186686
-0.149999999999991 0.21821255188959
-0.0999999999999943 0.218510916538255
-0.0499999999999972 0.218690196448862
0 0.21875
0.0500000000000114 0.218690196448862
0.100000000000009 0.218510916538255
0.150000000000006 0.21821255188959
0.200000000000003 0.217795753186686
0.25 0.21726142716483
0.300000000000011 0.216610732428956
0.350000000000009 0.215845074133971
0.400000000000006 0.214966097568965
0.450000000000003 0.213975680695336
0.5 0.212875925696477
0.550000000000011 0.211669149603665
0.600000000000009 0.210357874069031
0.650000000000006 0.208944814361899
0.700000000000003 0.207432867669361
0.75 0.205825100785627
0.800000000000011 0.204124737277458
0.850000000000009 0.202335144214855
0.900000000000006 0.200459818557086
0.950000000000003 0.198502373284235
1 0.196466523363587
1.05000000000001 0.194356071638591
1.10000000000001 0.192174894725691
1.15000000000001 0.189926929001255
1.2 0.187616156757032
1.25 0.185246592598308
1.30000000000001 0.182822270154036
1.35000000000001 0.180347229163065
1.40000000000001 0.177825502994946
1.45 0.175261106658041
1.5 0.172658025341588
1.55000000000001 0.170020203532324
1.60000000000001 0.167351534740105
1.65000000000001 0.164655851860864
1.7 0.161936918199281
1.75 0.159198419167676
1.80000000000001 0.15644395467203
1.85000000000001 0.153677032190676
1.90000000000001 0.150901060546113
1.95 0.148119344365687
2 0.145335079222443
2.05000000000001 0.142551347443478
2.10000000000001 0.139771114569462
2.15000000000001 0.136997226445749
2.2 0.134232406922655
2.25 0.131479256140029
2.30000000000001 0.128740249369128
2.35000000000001 0.126017736383145
2.40000000000001 0.123313941326347
2.45 0.120630963050816
2.5 0.117970775889041
2.55000000000001 0.115335230830284
2.60000000000001 0.112726057068466
2.65000000000001 0.11014486388952
2.7 0.107593142866476
2.75 0.105072270331156
2.80000000000001 0.10258351009209
2.85000000000001 0.100128016369196
2.90000000000001 0.0977068369167816
2.95 0.0953209163076391
3 0.0929710993521988
3.05000000000001 0.0906581346280766
3.10000000000001 0.0883826780967068
3.15000000000001 0.086145296785167
3.2 0.083946472512756
3.25 0.0817866056433112
3.30000000000001 0.0796660188457035
3.35000000000001 0.0775849608463711
3.40000000000001 0.0755436101591408
3.45 0.0735420787789705
3.5 0.0715804158275439
3.55000000000001 0.0696586111399407
3.60000000000001 0.0677765987828215
3.65000000000001 0.0659342604957256
3.7 0.0641314290482017
3.75 0.0623678915065202
3.80000000000001 0.0606433924047067
3.85000000000001 0.0589576368155559
3.90000000000001 0.0573102933181309
3.95 0.0557009968590632
4 0.0541293515056825
4.05000000000001 0.0525949330896868
4.10000000000001 0.0510972917406777
4.15000000000001 0.0496359543094285
4.2 0.0482104266812778
4.25 0.0468201959804705
4.30000000000001 0.0454647326666829
4.35000000000001 0.04414349252532
4.40000000000001 0.0428559185534817
4.45 0.041601442743775
4.5 0.0403794877683692
4.55000000000001 0.039189468565898
4.60000000000001 0.0380307938339722
4.65000000000001 0.036902867430198
4.7 0.0358050896847101
4.75 0.0347368586272986
4.80000000000001 0.0336975711322739
4.85000000000001 0.0326866239842473
4.90000000000001 0.0317034148680183
4.95 0.0307473432857698
5 0.0298178114047477
5.05000000000001 0.028914224838578
5.10000000000001 0.0280359933653369
5.15000000000001 0.0271825315854312
5.2 0.0263532595222996
5.25 0.0255476031688679
5.30000000000001 0.0247649949826246
5.35000000000001 0.024004874332104
5.40000000000001 0.0232666878974792
5.45 0.0225498900278871
5.5 0.0218539430580131
5.55000000000001 0.0211783175863764
5.60000000000001 0.0205224927176659
5.65000000000001 0.0198859562713811
5.7 0.0192682049589454
5.75 0.018668744531364
5.80000000000001 0.0180870898994071
5.85000000000001 0.0175227652282148
5.90000000000001 0.0169753040081219
5.95 0.0164442491034265
6 0.0159291527807311
6.05000000000001 0.0154295767184073
6.10000000000001 0.0149450919986559
6.15000000000001 0.0144752790835512
6.2 0.0140197277763894
6.25 0.0135780371695826
6.30000000000001 0.0131498155802728
6.35000000000001 0.0127346804747719
6.40000000000001 0.012332258382866
6.45 0.011942184802967
6.5 0.0115641040990248
6.55000000000001 0.0111976693900653
6.60000000000001 0.0108425424331597
6.65000000000001 0.0104983935005788
6.7 0.0101649012518394
6.75 0.00984175260129935
6.80000000000001 0.00952864258191415
6.85000000000001 0.00922527420572692
6.90000000000001 0.00893135832161951
6.95 0.0086466134708189
7 0.00837076574061298
7.05000000000001 0.00810354861669742
7.10000000000001 0.0078447028345434
7.15000000000001 0.0075939762301433
7.2 0.00735112359046625
7.25 0.00711590650392486
7.30000000000001 0.00688809321113137
7.35000000000001 0.00666745845619701
7.40000000000001 0.00645378333880484
7.45 0.00624685516726762
7.5 0.00604646731276026
7.55000000000001 0.00585241906489927
7.60000000000001 0.00566451548882457
7.65000000000001 0.00548256728392135
7.7 0.00530639064430733
7.75 0.005135807121194
7.80000000000001 0.00497064348721949
7.85000000000001 0.00481073160283754
7.90000000000001 0.00465590828483585
7.95 0.00450601517704745
8 0.00436089862330816
8.05000000000001 0.00422040954270471
8.10000000000001 0.00408440330714996
8.15000000000001 0.00395273962131338
8.2 0.00382528240492914
8.25 0.00370189967749639
8.30000000000001 0.00358246344538118
8.35000000000001 0.00346684959132404
8.40000000000001 0.00335493776635158
8.45 0.00324661128408705
8.5 0.00314175701744959
8.55000000000001 0.00304026529772891
8.60000000000001 0.00294202981601841
8.65000000000001 0.00284694752698644
8.7 0.00275491855496363
8.75 0.00266584610232035
8.80000000000001 0.00257963636010741
8.85000000000001 0.00249619842093042
8.90000000000001 0.00241544419402664
8.95 0.00233728832251195
9 0.00226164810276395
9.05000000000001 0.00218844340590598
9.10000000000001 0.00211759660135643
9.15000000000001 0.00204903248240606
9.2 0.00198267819378635
9.25 0.00191846316119053
9.30000000000001 0.00185631902270913
9.35000000000001 0.00179617956214122
9.40000000000001 0.00173798064414242
9.45 0.00168166015117093
9.5 0.0016271579221923
9.55000000000001 0.00157441569310419
9.60000000000001 0.00152337703884233
9.65000000000001 0.00147398731712889
9.7 0.00142619361382515
9.75 0.00137994468985039
9.80000000000001 0.00133519092962921
9.85000000000001 0.00129188429103018
9.90000000000001 0.00124997825675878
9.95 0.00120942778716853
10 0.00117018927445425
10.05 0.00113222049819212
10.1 0.00109548058219195
10.15 0.00105992995262712
10.2 0.00102553029740888
10.25 0.000992244526771694
10.3 0.000960036735037465
10.35 0.000928872163526583
10.4 0.000898717164584722
10.45 0.000869539166694877
10.5 0.000841306640644625
10.55 0.000813989066719357
10.6 0.000787556902892871
10.65 0.000761981553987196
10.7 0.0007372353417744
10.75 0.000713291475993539
10.8 0.000690124026256621
10.85 0.000667707894818143
10.9 0.000646018790183182
10.95 0.000625033201529894
11 0.000604728373922637
11.05 0.000585082284292659
11.1 0.000566073618163866
11.15 0.00054768174710166
11.2 0.000529886706863597
11.25 0.000512669176230965
11.3 0.000496010456501064
11.35 0.000479892451620497
11.4 0.000464297648940197
11.45 0.000449209100573627
11.5 0.000434610405339921
11.55 0.000420485691274313
11.6 0.000406819598688727
11.65 0.000393597263765728
11.7 0.000380804302669731
11.75 0.000368426796159595
11.8 0.000356451274687321
11.85 0.000344864703967962
11.9 0.000333654471006236
11.95 0.000322808370565874
12 0.000312314592067972
12.05 0.000302161706905156
12.1 0.000292338656158686
12.15 0.000282834738705979
12.2 0.000273639599706488
12.25 0.000264743219454128
12.3 0.000256135902584856
12.35 0.000247808267628338
12.4 0.000239751236892914
12.45 0.000231956026673495
12.5 0.000224414137772245
12.55 0.000217117346322239
12.6 0.000210057694904603
12.65 0.000203227483949885
12.7 0.000196619263414744
12.75 0.000190225824725252
12.8 0.000184040192978422
12.85 0.000178055619393805
12.9 0.000172265574007228
12.95 0.000166663738599058
13 0.000161243999849525
13.05 0.000156000442713927
13.1 0.000150927344010749
13.15 0.000146019166215902
13.2 0.000141270551456579
13.25 0.000136676315698349
13.3 0.00013223144311934
13.35 0.000127931080665582
13.4 0.000123770532781686
13.45 0.000119745256311324
13.5 0.000115850855562044
13.55 0.000112083077529201
13.6 0.000108437807273916
13.65 0.000104911063450116
13.7 0.000101498993975917
13.75 9.81978718447151e-05
13.8 9.50040910715049e-05
13.85 9.19141627701091e-05
13.9 8.89247113571015e-05
13.95 8.60324708783824e-05
14 8.32342814544533e-05
14.05 8.05270858405892e-05
14.1 7.79079260982164e-05
14.15 7.53739403739181e-05
14.2 7.29223597826165e-05
14.25 7.05505053915758e-05
14.3 6.82557853019828e-05
14.35 6.60356918249704e-05
14.4 6.38877987490325e-05
14.45 6.18097586959013e-05
14.5 5.97993005620265e-05
14.55 5.78542270429018e-05
14.6 5.59724122375719e-05
14.65 5.41517993307232e-05
14.7 5.23903983498708e-05
14.75 5.06862839952079e-05
14.8 4.90375935397767e-05
14.85 4.74425247976925e-05
14.9 4.58993341582182e-05
14.95 4.44063346835685e-05
15 4.29618942683825e-05
15.05 4.1564433858871e-05
15.1 4.0212425729713e-05
15.15 3.89043918168295e-05
15.2 3.76389021042342e-05
15.25 3.64145730632087e-05
15.3 3.52300661421085e-05
15.35 3.40840863051678e-05
15.4 3.29753806187077e-05
15.45 3.19027368832251e-05
15.5 3.0864982309869e-05
15.55 2.98609822398701e-05
15.6 2.88896389055339e-05
15.65 2.79498902314485e-05
15.7 2.70407086746082e-05
15.75 2.6161100102189e-05
15.8 2.53101027057581e-05
15.85 2.44867859507377e-05
15.9 2.36902495599766e-05
15.95 2.29196225303288e-05
16 2.21740621811675e-05
16.05 2.14527532337979e-05
16.1 2.07549069207693e-05
16.15 2.00797601241145e-05
16.2 1.94265745415809e-05
16.25 1.87946358799441e-05
16.3 1.81832530745257e-05
16.35 1.75917575340657e-05
16.4 1.70195024101257e-05
16.45 1.64658618902296e-05
16.5 1.59302305139687e-05
16.55 1.54120225113276e-05
16.6 1.49106711625104e-05
16.65 1.44256281785666e-05
16.7 1.39563631021453e-05
16.75 1.35023627277218e-05
16.8 1.30631305406648e-05
16.85 1.26381861745338e-05
16.9 1.22270648860135e-05
16.95 1.18293170469125e-05
17 1.14445076526743e-05
17.05 1.10722158468609e-05
17.1 1.07120344610941e-05
17.15 1.0363569569949e-05
17.2 1.00264400603169e-05
17.25 9.70027721476566e-06
17.3 9.38472430844419e-06
17.35 9.0794362190906e-06
17.4 8.7840790497175e-06
17.45 8.4983297635643e-06
17.5 8.22187583091687e-06
17.55 7.95441488740893e-06
17.6 7.69565440343304e-06
17.65 7.44531136429881e-06
17.7 7.20311196079061e-06
17.75 6.96879128978584e-06
17.8 6.74209306460721e-06
17.85 6.52276933479289e-06
17.9 6.31058021497765e-06
17.95 6.10529362259019e-06
18 5.90668502407897e-06
18.05 5.71453718938991e-06
18.1 5.52863995442797e-06
18.15 5.34878999124212e-06
18.2 5.17479058568409e-06
18.25 5.00645142229677e-06
18.3 4.84358837619782e-06
18.35 4.68602331173115e-06
18.4 4.53358388766575e-06
18.45 4.38610336872973e-06
18.5 4.24342044327313e-06
18.55 4.10537904686035e-06
18.6 3.97182819159972e-06
18.65 3.84262180102307e-06
18.7 3.71761855033559e-06
18.75 3.59668171186084e-06
18.8 3.47967900551228e-06
18.85 3.36648245412788e-06
18.9 3.25696824350931e-06
18.95 3.15101658701347e-06
19 3.04851159454762e-06
19.05 2.94934114582534e-06
19.1 2.85339676774476e-06
19.15 2.76057351575467e-06
19.2 2.67076985907933e-06
19.25 2.58388756967616e-06
19.3 2.49983161480502e-06
19.35 2.41851005309172e-06
19.4 2.33983393397195e-06
19.45 2.2637172004059e-06
19.5 2.19007659475706e-06
19.55 2.1188315677324e-06
19.6 2.04990419028439e-06
19.65 1.98321906837828e-06
19.7 1.91870326053189e-06
19.75 1.85628619803741e-06
19.8 1.79589960777807e-06
19.85 1.73747743755542e-06
19.9 1.68095578384533e-06
19.95 1.62627282190393e-06
20 1.573368738147e-06
20.05 1.5221856647288e-06
20.1 1.472667616249e-06
20.15 1.42476042851813e-06
20.2 1.37841169931507e-06
20.25 1.33357073107141e-06
20.3 1.29018847542021e-06
20.35 1.24821747954847e-06
20.4 1.2076118342946e-06
20.45 1.16832712393417e-06
20.5 1.13032037759913e-06
20.55 1.09355002227714e-06
20.6 1.05797583733984e-06
20.65 1.02355891055021e-06
20.7 9.90261595500959e-07
20.75 9.5804747043732e-07
20.8 9.26881298419371e-07
20.85 8.96728988780189e-07
20.9 8.67557559837663e-07
20.95 8.39335102819339e-07
21 8.1203074696069e-07
21.05 7.85614625738722e-07
21.1 7.60057844203997e-07
21.15 7.3533244737524e-07
21.2 7.11411389662115e-07
21.25 6.88268505282633e-07
21.3 6.65878479642835e-07
21.35 6.44216821647529e-07
21.4 6.23259836911669e-07
21.45 6.02984601843217e-07
21.5 5.83368938569042e-07
21.55 5.64391390676472e-07
21.6 5.46031199743996e-07
21.65 5.2826828263534e-07
21.7 5.11083209532243e-07
21.75 4.94457182681762e-07
21.8 4.78372015834946e-07
21.85 4.62810114354381e-07
21.9 4.47754455968781e-07
21.95 4.33188572153688e-07
22 4.19096530117824e-07
22.05 4.05462915375432e-07
22.1 3.92272814885549e-07
22.15 3.79511800739736e-07
22.2 3.67165914380468e-07
22.25 3.55221651332893e-07
22.3 3.43665946433267e-07
22.35 3.32486159537921e-07
22.4 3.21670061697094e-07
22.45 3.11205821778558e-07
22.5 3.01081993526367e-07
22.55 2.91287503040591e-07
22.6 2.81811636664346e-07
22.65 2.72644029264836e-07
22.7 2.6377465289565e-07
22.75 2.55193805827855e-07
22.8 2.46892101937922e-07
22.85 2.38860460440866e-07
22.9 2.31090095957364e-07
22.95 2.23572508903998e-07
23 2.16299476196116e-07
23.05 2.09263042253113e-07
23.1 2.02455510296347e-07
23.15 1.95869433930094e-07
23.2 1.89497608996418e-07
23.25 1.83333065694987e-07
23.3 1.77369060959239e-07
23.35 1.71599071080562e-07
23.4 1.66016784572396e-07
23.45 1.60616095266492e-07
23.5 1.5539109563374e-07
23.55 1.50336070322276e-07
23.6 1.45445489905806e-07
23.65 1.40714004835291e-07
23.7 1.3613643958739e-07
23.75 1.31707787003265e-07
23.8 1.27423202811539e-07
23.85 1.23278000329438e-07
23.9 1.1926764533629e-07
23.95 1.15387751113808e-07
24 1.11634073647716e-07
24.05 1.08002506985457e-07
24.1 1.04489078744934e-07
24.15 1.01089945769342e-07
24.2 9.78013899233561e-08
24.25 9.46198140260782e-08
24.3 9.15417379162773e-08
24.35 8.85637946456435e-08
24.4 8.56827267958631e-08
24.45 8.28953829155162e-08
24.5 8.01987140728773e-08
24.55 7.75897705208559e-08
24.6 7.50656984704351e-08
24.65 7.26237369690648e-08
24.7 7.02612148806091e-08
24.75 6.79755479635361e-08
24.8 6.57642360441577e-08
24.85 6.36248602818267e-08
24.9 6.15550805230958e-08
24.95 5.95526327419527e-08
25 5.76153265633234e-08
25.05 5.57410428671393e-08
25.1 5.39277314703472e-08
25.15 5.21734088843218e-08
25.2 5.04761561452348e-08
25.25 4.88341167150037e-08
25.3 4.72454944505229e-08
25.35 4.57085516389598e-08
25.4 4.42216070969614e-08
25.45 4.2783034331698e-08
25.5 4.13912597617293e-08
25.55 4.00447609957457e-08
25.6 3.87420651673075e-08
25.65 3.74817473237501e-08
25.7 3.62624288675066e-08
25.75 3.50827760481311e-08
25.8 3.39414985033785e-08
25.85 3.28373478477473e-08
25.9 3.17691163069329e-08
25.95 3.0735635396709e-08
26 2.97357746447822e-08
26.05 2.87684403542282e-08
26.1 2.78325744071539e-08
26.15 2.69271531072765e-08
26.2 2.60511860601558e-08
26.25 2.52037150898531e-08
26.3 2.43838131908324e-08
26.35 2.35905835139574e-08
26.4 2.28231583854738e-08
26.45 2.20806983579068e-08
26.5 2.13623912918321e-08
26.55 2.0667451467519e-08
26.6 1.99951187254726e-08
26.65 1.93446576349335e-08
26.7 1.87153566894285e-08
26.75 1.81065275284905e-08
26.8 1.75175041846958e-08
26.85 1.69476423551977e-08
26.9 1.63963186969553e-08
26.95 1.58629301448914e-08
27 1.53468932522306e-08
27.05 1.48476435522961e-08
27.1 1.43646349410698e-08
27.15 1.38973390798355e-08
27.2 1.34452448172572e-08
27.25 1.3007857630257e-08
27.3 1.25846990830805e-08
27.35 1.21753063039618e-08
27.4 1.17792314788105e-08
27.45 1.13960413613713e-08
27.5 1.10253167993181e-08
27.55 1.06666522757641e-08
27.6 1.03196554656885e-08
27.65 9.98394680679124e-09
27.7 9.65915908430944e-09
27.75 9.34493702933998e-09
27.8 9.04093693022883e-09
27.85 8.74682625660256e-09
27.9 8.46228329562992e-09
27.95 8.18699680011669e-09
28 7.92066564804831e-09
28.05 7.66299851320761e-09
28.1 7.41371354650822e-09
28.15 7.17253806769343e-09
28.2 6.93920826706594e-09
28.25 6.71346891691953e-09
28.3 6.49507309235789e-09
28.35 6.28378190119693e-09
28.4 6.07936422265182e-09
28.45 5.88159645452643e-09
28.5 5.69026226862588e-09
28.55 5.50515237412579e-09
28.6 5.32606428864043e-09
28.65 5.15280211673654e-09
28.7 4.98517633565408e-09
28.75 4.82300358799647e-09
28.8 4.66610648116498e-09
28.85 4.51431339331864e-09
28.9 4.36745828564496e-09
28.95 4.22538052073918e-09
29 4.08792468689079e-09
29.05 3.95494042808639e-09
29.1 3.82628227954328e-09
29.15 3.70180950859236e-09
29.2 3.5813859607383e-09
29.25 3.46487991072671e-09
29.3 3.35216391845642e-09
29.35 3.24311468957963e-09
29.4 3.13761294063592e-09
29.45 3.03554326857456e-09
29.5 2.93679402452077e-09
29.55 2.84125719164841e-09
29.6 2.7488282670263e-09
29.65 2.65940614730726e-09
29.7 2.57289301813664e-09
29.75 2.48919424715798e-09
29.8 2.40821828049932e-09
29.85 2.32987654262734e-09
29.9 2.2540833394587e-09
29.95 2.18075576462393e-09
30 2.10981360878019e-09
30.05 2.04117927187419e-09
30.1 1.97477767825971e-09
30.15 1.91053619457578e-09
30.2 1.84838455029702e-09
30.25 1.78825476086811e-09
30.3 1.73008105333885e-09
30.35 1.67379979441862e-09
30.4 1.61934942087093e-09
30.45 1.56667037217269e-09
30.5 1.51570502536388e-09
30.55 1.46639763201659e-09
30.6 1.41869425725482e-09
30.65 1.37254272075765e-09
30.7 1.32789253968198e-09
30.75 1.28469487344182e-09
30.8 1.24290247028396e-09
30.85 1.2024696156018e-09
30.9 1.16335208193031e-09
30.95 1.12550708056795e-09
31 1.08889321477222e-09
31.05 1.05347043447777e-09
31.1 1.01919999248782e-09
31.15 9.86044402090362e-10
31.2 9.53967396053486e-10
31.25 9.22933886954433e-10
31.3 8.92909928799158e-10
31.35 8.63862679890653e-10
31.4 8.35760366904925e-10
31.45 8.08572250135878e-10
31.5 7.82268589870643e-10
31.55 7.56820613858761e-10
31.6 7.32200485839774e-10
31.65 7.08381275094419e-10
31.7 6.85336926986573e-10
31.75 6.63042234463353e-10
31.8 6.41472810482358e-10
31.85 6.20605061335992e-10
31.9 6.00416160843402e-10
31.95 5.80884025382155e-10
32 5.61987289732026e-10
32.05 5.43705283704642e-10
32.1 5.26018009533468e-10
32.15 5.08906119999178e-10
32.2 4.92350897266781e-10
32.25 4.76334232411081e-10
32.3 4.60838605608221e-10
32.35 4.45847066971684e-10
32.4 4.31343218011598e-10
32.45 4.17311193697314e-10
32.5 4.03735645103423e-10
32.55 3.90601722620313e-10
32.6 3.77895059710981e-10
32.65 3.65601757196147e-10
32.7 3.53708368050688e-10
32.75 3.42201882694592e-10
32.8 3.31069714762415e-10
32.85 3.20299687335737e-10
32.9 3.09880019623388e-10
32.95 2.99799314075082e-10
33 2.90046543914187e-10
33.05 2.80611041076073e-10
33.1 2.71482484538898e-10
33.15 2.62650889033909e-10
33.2 2.54106594123105e-10
33.25 2.45840253632144e-10
33.3 2.3784282542703e-10
33.35 2.30105561523401e-10
33.4 2.22619998517521e-10
33.45 2.15377948328612e-10
33.5 2.08371489242317e-10
33.55 2.0159295724552e-10
33.6 1.95034937643095e-10
33.65 1.88690256947317e-10
33.7 1.82551975031169e-10
33.75 1.76613377536872e-10
33.8 1.70867968531382e-10
33.85 1.65309463400835e-10
33.9 1.59931781976101e-10
33.95 1.54729041882012e-10
34 1.49695552102922e-10
34.05 1.44825806757581e-10
34.1 1.40114479076547e-10
34.15 1.3555641557548e-10
34.2 1.31146630418025e-10
34.25 1.26880299962047e-10
34.3 1.22752757483283e-10
34.35 1.18759488070666e-10
34.4 1.14896123687674e-10
34.45 1.11158438394365e-10
34.5 1.07542343724832e-10
34.55 1.04043884215027e-10
34.6 1.00659233076095e-10
34.65 9.73846880084234e-11
34.7 9.42166671518964e-11
34.75 9.11517051678751e-11
34.8 8.81864494486308e-11
34.85 8.53176564501083e-11
34.9 8.25421881439635e-11
34.95 7.98570085850434e-11
35 7.72591805905125e-11
35.05 7.47458625270132e-11
35.1 7.23143052023553e-11
35.15 6.99618488583026e-11
35.2 6.76859202612054e-11
35.25 6.54840298872676e-11
35.3 6.3353769199376e-11
35.35 6.12928080125326e-11
35.4 5.92988919449727e-11
35.45 5.7369839952218e-11
35.5 5.55035419413386e-11
35.55 5.36979564628253e-11
35.6 5.19511084775574e-11
35.65 5.02610871963998e-11
35.7 4.86260439900928e-11
35.75 4.70441903671268e-11
35.8 4.55137960173991e-11
35.85 4.40331869195209e-11
35.9 4.26007435096824e-11
35.95 4.12148989100991e-11
36 3.98741372150809e-11
36.05 3.85769918328567e-11
36.1 3.7322043881349e-11
36.15 3.61079206361238e-11
36.2 3.49332940288417e-11
36.25 3.37968791945485e-11
36.3 3.26974330662245e-11
36.35 3.16337530150598e-11
36.4 3.06046755349549e-11
36.45 2.96090749698238e-11
36.5 2.86458622822937e-11
36.55 2.77139838624599e-11
36.6 2.68124203753991e-11
36.65 2.59401856461658e-11
36.7 2.5096325581069e-11
36.75 2.42799171240351e-11
36.8 2.34900672469223e-11
36.85 2.2725911972685e-11
36.9 2.19866154303094e-11
36.95 2.12713689404993e-11
37 2.05793901311011e-11
37.05 1.99099220813049e-11
37.1 1.92622324936901e-11
37.15 1.86356128931987e-11
37.2 1.80293778521726e-11
37.25 1.74428642405981e-11
37.3 1.68754305007397e-11
37.35 1.63264559453755e-11
37.4 1.57953400788554e-11
37.45 1.52815019402514e-11
37.5 1.47843794678731e-11
37.55 1.43034288844555e-11
37.6 1.38381241023507e-11
37.65 1.33879561480645e-11
37.7 1.2952432605518e-11
37.75 1.25310770774176e-11
37.8 1.21234286641473e-11
37.85 1.17290414596154e-11
37.9 1.13474840634982e-11
37.95 1.09783391093552e-11
38 1.0621202808091e-11
38.05 1.02756845062715e-11
38.1 9.94140625880828e-12
38.15 9.6180024155421e-12
38.2 9.30511922127808e-12
38.25 9.00241442883006e-12
38.3 8.70955692465302e-12
38.35 8.42622636665587e-12
38.4 8.15211283379405e-12
38.45 7.8869164870636e-12
38.5 7.63034724152189e-12
38.55 7.38212444897784e-12
38.6 7.14197659100598e-12
38.65 6.90964098194501e-12
38.7 6.68486348156013e-12
38.75 6.46739821705138e-12
38.8 6.25700731410539e-12
38.85 6.05346063669758e-12
38.9 5.85653553535683e-12
38.95 5.66601660362136e-12
39 5.48169544241603e-12
39.05 5.3033704320948e-12
39.1 5.13084651189983e-12
39.15 4.96393496659357e-12
39.2 4.80245322003331e-12
39.25 4.64622463546002e-12
39.3 4.49507832228405e-12
39.35 4.3488489491571e-12
39.4 4.2073765631239e-12
39.45 4.07050641465833e-12
39.5 3.9380887883904e-12
39.55 3.80997883933995e-12
39.6 3.68603643447849e-12
39.65 3.56612599944423e-12
39.7 3.45011637024452e-12
39.75 3.33788064978198e-12
39.8 3.22929606904798e-12
39.85 3.12424385283218e-12
39.9 3.02260908979987e-12
39.95 2.92428060679662e-12
40 2.82915084724144e-12
40.05 2.73711575347576e-12
40.1 2.64807465294053e-12
40.15 2.56193014805504e-12
40.2 2.478588009679e-12
40.25 2.39795707403987e-12
40.3 2.31994914301324e-12
40.35 2.2444788876477e-12
40.4 2.1714637548274e-12
40.45 2.10082387697167e-12
40.5 2.03248198467173e-12
40.55 1.96636332216951e-12
40.6 1.90239556558631e-12
40.65 1.84050874381106e-12
40.7 1.78063516196274e-12
40.75 1.72270932734216e-12
40.8 1.66666787779276e-12
40.85 1.61244951239215e-12
40.9 1.55999492439782e-12
40.95 1.50924673637479e-12
41 1.46014943743311e-12
41.05 1.41264932250729e-12
41.1 1.36669443361118e-12
41.15 1.32223450300357e-12
41.2 1.27922089820296e-12
41.25 1.23760656879092e-12
41.3 1.19734599494589e-12
41.35 1.15839513765153e-12
41.4 1.12071139052443e-12
41.45 1.08425353320936e-12
41.5 1.04898168629023e-12
41.55 1.01485726766804e-12
41.6 9.81842950357957e-13
41.65 9.49902621659035e-13
41.7 9.19001343652508e-13
41.75 8.89105314984889e-13
41.8 8.60181833894322e-13
41.85 8.32199262439893e-13
41.9 8.05126991894335e-13
41.95 7.78935409262801e-13
42 7.53595864890647e-13
42.05 7.2908064112498e-13
42.1 7.05362921995802e-13
42.15 6.82416763883264e-13
42.2 6.60217067139346e-13
42.25 6.38739548632557e-13
42.3 6.1796071518582e-13
42.35 5.97857837878543e-13
42.4 5.78408927184501e-13
42.45 5.59592708918693e-13
42.5 5.41388600966526e-13
42.55 5.2377669077006e-13
42.6 5.06737713546729e-13
42.65 4.90253031216485e-13
42.7 4.74304612014609e-13
42.75 4.5887501076764e-13
42.8 4.43947349810953e-13
42.85 4.29505300527188e-13
42.9 4.15533065485135e-13
42.95 4.0201536115977e-13
43 3.88937401214356e-13
43.05 3.76284880326387e-13
43.1 3.64043958539774e-13
43.15 3.52201246125947e-13
43.2 3.40743788937557e-13
43.25 3.29659054238567e-13
43.3 3.18934916995301e-13
43.35 3.08559646613527e-13
43.4 2.98521894106895e-13
43.45 2.88810679682901e-13
43.5 2.79415380732618e-13
43.55 2.70325720211153e-13
43.6 2.6153175539613e-13
43.65 2.53023867011814e-13
43.7 2.44792748707103e-13
43.75 2.36829396875758e-13
43.8 2.29125100807804e-13
43.85 2.21671433161348e-13
43.9 2.14460240744307e-13
43.95 2.07483635596062e-13
44 2.00733986359209e-13
44.05 1.94203909931984e-13
44.1 1.87886263392291e-13
44.15 1.81774136184386e-13
44.2 1.75860842559793e-13
44.25 1.70139914264094e-13
44.3 1.64605093461612e-13
44.35 1.59250325890311e-13
44.4 1.54069754239313e-13
44.45 1.49057711741905e-13
44.5 1.44208715976934e-13
44.55 1.3951746287186e-13
44.6 1.34978820900913e-13
44.65 1.30587825471955e-13
44.7 1.26339673495981e-13
44.75 1.22229718133252e-13
44.8 1.18253463710345e-13
44.85 1.14406560802581e-13
44.9 1.10684801476385e-13
44.95 1.07084114686457e-13
45 1.03600561822655e-13
45.05 1.00230332401739e-13
45.1 9.69697398992917e-14
45.15 9.38152177171957e-14
45.2 9.07633152823291e-14
45.25 8.78106942721474e-14
45.3 8.49541249630578e-14
45.35 8.21904826975977e-14
45.4 7.95167444665165e-14
45.45 7.69299856020687e-14
45.5 7.44273765788626e-14
45.55 7.20061799187803e-14
45.6 6.96637471965975e-14
45.65 6.73975161429944e-14
45.7 6.52050078418268e-14
45.75 6.3083824018561e-14
45.8 6.10316444169176e-14
45.85 5.90462242608689e-14
45.9 5.71253917991817e-14
45.95 5.5267045929856e-14
46 5.34691539018314e-14
46.05 5.17297490914604e-14
46.1 5.00469288513251e-14
46.15 4.8418852429018e-14
46.2 4.68437389536432e-14
46.25 4.53198654878076e-14
46.3 4.38455651429849e-14
46.35 4.24192252561949e-14
46.4 4.10392856259867e-14
46.45 3.97042368058187e-14
46.5 3.84126184529474e-14
46.55 3.71630177310308e-14
46.6 3.59540677647026e-14
46.65 3.47844461444101e-14
46.7 3.36528734799023e-14
46.75 3.25581120007664e-14
46.8 3.14989642024919e-14
46.85 3.04742715365844e-14
46.9 2.94829131432834e-14
46.95 2.85238046255138e-14
47 2.75958968627173e-14
47.05 2.669817486327e-14
47.1 2.58296566542381e-14
47.15 2.49893922072431e-14
47.2 2.4176462399277e-14
47.25 2.33899780073182e-14
47.3 2.26290787356541e-14
47.35 2.18929322748498e-14
47.4 2.11807333913231e-14
47.45 2.04917030465436e-14
47.5 1.98250875448793e-14
47.55 1.91801577091669e-14
47.6 1.85562080831034e-14
47.65 1.79525561595803e-14
47.7 1.73685416341258e-14
47.75 1.68035256826302e-14
47.8 1.62568902625669e-14
47.85 1.57280374369493e-14
47.9 1.52163887202751e-14
47.95 1.47213844457524e-14
48 1.42424831531069e-14
48.05 1.37791609963055e-14
48.1 1.33309111705491e-14
48.15 1.28972433579023e-14
48.2 1.24776831909611e-14
48.25 1.20717717339652e-14
48.3 1.1679064980791e-14
48.35 1.1299133369277e-14
48.4 1.09315613113456e-14
48.45 1.0575946738414e-14
48.5 1.02319006615901e-14
48.55 9.8990467461778e-15
48.6 9.57702090002373e-15
48.65 9.26547087525411e-15
48.7 8.96405588296983e-15
48.75 8.67244622047376e-15
48.8 8.39032291062538e-15
48.85 8.11737735292881e-15
48.9 7.8533109859688e-15
48.95 7.5978349608308e-15
49 7.35066982514284e-15
49.05 7.11154521739651e-15
49.1 6.88019957121302e-15
49.15 6.65637982922775e-15
49.2 6.43984116628437e-15
49.25 6.23034672163279e-15
49.3 6.02766733983848e-15
49.35 5.83158132012186e-15
49.4 5.64187417384998e-15
49.45 5.45833838991892e-15
49.5 5.28077320776766e-15
49.55 5.10898439777575e-15
49.6 4.94278404880609e-15
49.65 4.78199036265758e-15
49.7 4.62642745520581e-15
49.75 4.47592516401213e-15
49.8 4.33031886219113e-15
49.85 4.18944927833423e-15
49.9 4.05316232229004e-15
49.95 3.92130891661337e-15
50 3.79374483349683e-15
50.05 3.67033053700695e-15
50.1 3.55093103045333e-15
50.15 3.4354157087221e-15
50.2 3.32365821541396e-15
50.25 3.21553630462908e-15
50.3 3.11093170724827e-15
50.35 3.00973000156474e-15
50.4 2.91182048812356e-15
50.45 2.81709606863343e-15
50.5 2.7254531288171e-15
50.55 2.63679142507276e-15
50.6 2.55101397482295e-15
50.65 2.46802695042982e-15
50.7 2.38773957656217e-15
50.75 2.31006403090068e-15
50.8 2.23491534807337e-15
50.85 2.16221132671657e-15
50.9 2.09187243955866e-15
50.95 2.02382174642948e-15
51 1.95798481009916e-15
51.05 1.89428961485495e-15
51.1 1.83266648772707e-15
51.15 1.77304802227667e-15
51.2 1.71536900486359e-15
51.25 1.65956634331226e-15
51.3 1.60557899789836e-15
51.35 1.55334791458066e-15
51.4 1.50281596040457e-15
51.45 1.4539278610075e-15
51.5 1.40663014015689e-15
51.55 1.36087106125517e-15
51.6 1.31660057074794e-15
51.65 1.27377024337263e-15
51.7 1.23233322918876e-15
51.75 1.19224420233105e-15
51.8 1.15345931142966e-15
51.85 1.1159361316436e-15
51.9 1.07963361825409e-15
51.95 1.04451206176794e-15
52 1.01053304448137e-15
52.05 9.77659398456653e-16
52.1 9.45855164866176e-16
52.15 9.15085554658711e-16
52.2 8.85316910505544e-16
52.25 8.56516669984391e-16
52.3 8.28653329960922e-16
52.35 8.01696412129203e-16
52.4 7.75616429672874e-16
52.45 7.503848550111e-16
52.5 7.25974088593672e-16
52.55 7.02357428711171e-16
52.6 6.79509042287433e-16
52.65 6.57403936621926e-16
52.7 6.3601793205158e-16
52.75 6.15327635501848e-16
52.8 5.95310414898147e-16
52.85 5.75944374409861e-16
52.9 5.57208330499501e-16
52.95 5.39081788751166e-16
53 5.21544921452719e-16
53.05 5.04578545907205e-16
53.1 4.88164103449935e-16
53.15 4.72283639148026e-16
53.2 4.56919782160464e-16
53.25 4.42055726736989e-16
53.3 4.27675213835101e-16
53.35 4.13762513335172e-16
53.4 4.00302406833995e-16
53.45 3.87280170998198e-16
53.5 3.74681561459098e-16
53.55 3.62492797231488e-16
53.6 3.50700545639346e-16
53.65 3.39291907731882e-16
53.7 3.28254404173992e-16
53.75 3.17575961595796e-16
53.8 3.07244899386133e-16
53.85 2.97249916915765e-16
53.9 2.87580081176178e-16
53.95 2.78224814820495e-16
54 2.69173884593478e-16
54.05 2.60417390137856e-16
54.1 2.5194575316485e-16
54.15 2.43749706976952e-16
54.2 2.35820286331535e-16
54.25 2.28148817634255e-16
54.3 2.20726909451416e-16
54.35 2.13546443331023e-16
54.4 2.06599564922411e-16
54.45 1.99878675384747e-16
54.5 1.93376423075071e-16
54.55 1.87085695506673e-16
54.6 1.8099961156913e-16
54.65 1.75111514001391e-16
54.7 1.69414962109723e-16
54.75 1.63903724722587e-16
54.8 1.58571773374644e-16
54.85 1.53413275712548e-16
54.9 1.48422589115207e-16
54.95 1.43594254521607e-16
55 1.38922990459435e-16
55.05 1.34403687267917e-16
55.1 1.30031401508643e-16
55.15 1.25801350558173e-16
55.2 1.21708907376562e-16
55.25 1.17749595446091e-16
55.3 1.13919083874612e-16
55.35 1.10213182658214e-16
55.4 1.06627838097987e-16
55.45 1.03159128365874e-16
55.5 9.98032592148002e-17
55.55 9.65565598283153e-17
55.6 9.34154788052906e-17
55.65 9.03765802752097e-17
55.7 8.74365401398409e-17
55.75 8.45921424371844e-17
55.8 8.18402758236795e-17
55.85 7.91779301708724e-17
55.9 7.66021932727869e-17
55.95 7.41102476604008e-17
56 7.16993675197707e-17
56.05 6.93669157103891e-17
56.1 6.71103408805575e-17
56.15 6.492717467659e-17
56.2 6.28150290427987e-17
56.25 6.07715936093302e-17
56.3 5.87946331649581e-17
56.35 5.68819852121048e-17
56.4 5.50315576013932e-17
56.45 5.32413262431446e-17
56.5 5.1509332893337e-17
56.55 4.98336830115724e-17
56.6 4.82125436887399e-17
56.65 4.66441416420881e-17
56.7 4.5126761275516e-17
56.75 4.36587428029744e-17
56.8 4.22384804329045e-17
56.85 4.08644206117476e-17
56.9 3.95350603245891e-17
56.95 3.82489454510838e-17
57 3.70046691748714e-17
57.05 3.58008704447261e-17
57.1 3.46362324857758e-17
57.15 3.35094813591455e-17
57.2 3.24193845684587e-17
57.25 3.13647497116748e-17
57.3 3.03444231767769e-17
57.35 2.93572888798975e-17
57.4 2.8402267044488e-17
57.45 2.74783130202048e-17
57.5 2.65844161402214e-17
57.55 2.5719598615708e-17
57.6 2.48829144662802e-17
57.65 2.40734484852374e-17
57.7 2.32903152384627e-17
57.75 2.25326580958942e-17
57.8 2.17996482944972e-17
57.85 2.10904840317251e-17
57.9 2.04043895884659e-17
57.95 1.97406144805219e-17
58 1.90984326376948e-17
58.05 1.84771416095715e-17
58.1 1.7876061797151e-17
58.15 1.72945357094646e-17
58.2 1.67319272443782e-17
58.25 1.61876209927949e-17
58.3 1.56610215654872e-17
58.35 1.51515529418329e-17
58.4 1.46586578397337e-17
58.45 1.41817971060323e-17
58.5 1.37204491267616e-17
58.55 1.32741092565748e-17
58.6 1.28422892667417e-17
58.65 1.24245168110984e-17
58.7 1.20203349093717e-17
58.75 1.16293014473123e-17
58.8 1.12509886930868e-17
58.85 1.08849828294048e-17
58.9 1.05308835008644e-17
58.95 1.01883033760228e-17
59 9.85686772371571e-18
59.05 9.53621400315567e-18
59.1 9.22599146736855e-18
59.15 8.92586077952866e-18
59.2 8.63549364177442e-18
59.25 8.35457243610133e-18
59.3 8.0827898769341e-18
59.35 7.81984867500353e-18
59.4 7.56546121215644e-18
59.45 7.31934922674404e-18
59.5 7.08124350924659e-18
59.55 6.85088360779753e-18
59.6 6.62801754328911e-18
59.65 6.41240153374497e-18
59.7 6.20379972765874e-18
59.75 6.00198394600874e-18
59.8 5.80673343266369e-18
59.85 5.61783461290936e-18
59.9 5.43508085982962e-18
59.95 5.25827226828731e-18
60 5.08721543625876e-18
60.05 4.92172325328034e-18
60.1 4.7616146957784e-18
60.15 4.60671462905634e-18
60.2 4.45685361572335e-18
60.25 4.31186773035592e-18
60.3 4.1715983801875e-18
60.35 4.03589213163236e-18
60.4 3.90460054245209e-18
60.45 3.77757999938184e-18
60.5 3.65469156103949e-18
60.55 3.5358008059442e-18
60.6 3.42077768547995e-18
60.65 3.30949638164157e-18
60.7 3.20183516940877e-18
60.75 3.09767628359759e-18
60.8 2.99690579004246e-18
60.85 2.89941346096992e-18
60.9 2.8050926544256e-18
60.95 2.71384019762401e-18
61 2.62555627409327e-18
61.05 2.54014431449049e-18
61.1 2.45751089096984e-18
61.15 2.37756561498627e-18
61.2 2.300221038424e-18
61.25 2.22539255794168e-18
61.3 2.15299832242872e-18
61.35 2.08295914347279e-18
61.4 2.01519840873939e-18
61.45 1.94964199816949e-18
61.5 1.8862182029035e-18
61.55 1.82485764684227e-18
61.6 1.76549321076036e-18
61.65 1.7080599588875e-18
61.7 1.65249506787864e-18
61.75 1.59873775809479e-18
61.8 1.54672922711903e-18
61.85 1.49641258543564e-18
61.9 1.44773279420154e-18
61.95 1.4006366050419e-18
62 1.35507250180467e-18
62.05 1.3109906442094e-18
62.1 1.26834281332964e-18
62.15 1.22708235884864e-18
62.2 1.18716414803084e-18
62.25 1.14854451635357e-18
62.3 1.1111812197445e-18
62.35 1.07503338837304e-18
62.4 1.04006148194494e-18
62.45 1.006227246451e-18
62.5 9.73493672323084e-19
62.55 9.4182495395112e-19
62.6 9.11186450517198e-19
62.65 8.81544648103725e-19
62.7 8.52867123034159e-19
62.75 8.25122506406491e-19
62.8 7.98280449780273e-19
62.85 7.72311591980084e-19
62.9 7.47187526978773e-19
62.95 7.22880772825489e-19
63 6.9936474158465e-19
63.05 6.76613710252645e-19
63.1 6.54602792620821e-19
63.15 6.33307912053666e-19
63.2 6.12705775152557e-19
63.25 5.92773846276357e-19
63.3 5.73490322890736e-19
63.35 5.54834111719546e-19
63.4 5.36784805671908e-19
63.45 5.19322661519901e-19
63.5 5.02428578302493e-19
63.55 4.86084076431904e-19
63.6 4.70271277479771e-19
63.65 4.54972884620797e-19
63.7 4.40172163712611e-19
63.75 4.2585292499119e-19
63.8 4.11999505361617e-19
63.85 3.98596751265075e-19
63.9 3.85630002103095e-19
63.95 3.73085074201055e-19
64 3.60948245293419e-19
64.05 3.4920623951358e-19
64.1 3.37846212872114e-19
64.15 3.26855739207355e-19
64.2 3.1622279659303e-19
64.25 3.05935754188123e-19
64.3 2.95983359514432e-19
64.35 2.86354726148093e-19
64.4 2.77039321811442e-19
64.45 2.68026956852282e-19
64.5 2.59307773097969e-19
64.55 2.50872233072008e-19
64.6 2.42711109561523e-19
64.65 2.34815475524061e-19
64.7 2.27176694322735e-19
64.75 2.1978641027907e-19
64.8 2.12636539533118e-19
64.85 2.05719261200948e-19
64.9 1.99027008819778e-19
64.95 1.92552462071376e-19
65 1.86288538774769e-19
65.05 1.80228387139366e-19
65.1 1.74365378270155e-19
65.15 1.68693098916681e-19
65.2 1.63205344457898e-19
65.25 1.57896112115277e-19
65.3 1.52759594386637e-19
65.35 1.47790172693631e-19
65.4 1.42982411235862e-19
65.45 1.38331051044925e-19
65.5 1.338310042319e-19
65.55 1.2947734842195e-19
65.6 1.25265321370003e-19
65.65 1.21190315751557e-19
65.7 1.17247874122957e-19
65.75 1.13433684045635e-19
65.8 1.09743573368938e-19
65.85 1.06173505666432e-19
65.9 1.02719575820654e-19
65.95 9.93780057514936e-20
66 9.61451402835548e-20
66.05 9.30174431479303e-20
66.1 8.99914931140661e-20
66.15 8.70639802474444e-20
66.2 8.42317022890073e-20
66.25 8.14915611523783e-20
66.3 7.88405595350094e-20
66.35 7.62757976395934e-20
66.4 7.37944700021165e-20
66.45 7.13938624230979e-20
66.5 6.90713489986732e-20
66.55 6.68243892482403e-20
66.6 6.46505253355649e-20
66.65 6.25473793802708e-20
66.7 6.05126508567954e-20
66.75 5.85441140779677e-20
66.8 5.66396157604312e-20
66.85 5.47970726692851e-20
66.9 5.30144693393325e-20
66.95 5.12898558704639e-20
67 4.96213457947655e-20
67.05 4.80071140129989e-20
67.1 4.64453947982243e-20
67.15 4.49344798643562e-20
67.2 4.34727164975544e-20
67.25 4.20585057484086e-20
67.3 4.06903006829213e-20
67.35 3.9366604690401e-20
67.4 3.80859698463909e-20
67.45 3.68469953288571e-20
67.5 3.56483258859037e-20
67.55 3.44886503533256e-20
67.6 3.33667002203962e-20
67.65 3.22812482423064e-20
67.7 3.12311070977402e-20
67.75 3.0215128090129e-20
67.8 2.92321998911447e-20
67.85 2.82812473250775e-20
67.9 2.73612301927544e-20
67.95 2.64711421337152e-20
68 2.56100095254097e-20
68.05 2.47768904181965e-20
68.1 2.3970873504995e-20
68.15 2.31910771244517e-20
68.2 2.24366482965331e-20
68.25 2.17067617894972e-20
68.3 2.10006192172106e-20
68.35 2.03174481658367e-20
68.4 1.96565013489302e-20
68.45 1.90170557900167e-20
68.5 1.83984120317675e-20
68.55 1.77998933708962e-20
68.6 1.72208451179488e-20
68.65 1.66606338811712e-20
68.7 1.61186468736726e-20
68.75 1.55942912431309e-20
68.8 1.50869934232995e-20
68.85 1.45961985066134e-20
68.9 1.41213696372033e-20
68.95 1.36619874236551e-20
69 1.32175493708751e-20
69.05 1.27875693304348e-20
69.1 1.23715769687986e-20
69.15 1.19691172528491e-20
69.2 1.15797499521486e-20
69.25 1.12030491573945e-20
69.3 1.08386028145372e-20
69.35 1.04860122740562e-20
69.4 1.01448918548968e-20
69.45 9.81486842259225e-21
69.5 9.49558098111243e-21
69.55 9.18668027798666e-21
69.6 8.88782842227549e-21
69.65 8.59869851496794e-21
69.7 8.31897429140295e-21
69.75 8.04834977532443e-21
69.8 7.78652894418781e-21
69.85 7.53322540535722e-21
69.9 7.28816208283414e-21
69.95 7.05107091417789e-21
70 6.82169255728638e-21
70.05 6.59977610671373e-21
70.1 6.3850788192185e-21
70.15 6.17736584823842e-21
70.2 5.97640998700343e-21
70.25 5.78199142000641e-21
70.3 5.59389748255704e-21
70.35 5.41192242815937e-21
70.4 5.23586720345593e-21
70.45 5.06553923049274e-21
70.5 4.90075219606885e-21
70.55 4.74132584793684e-21
70.6 4.58708579763456e-21
70.65 4.43786332973027e-21
70.7 4.29349521727285e-21
70.75 4.1538235432468e-21
70.8 4.01869552783402e-21
70.85 3.88796336129618e-21
70.9 3.76148404229298e-21
70.95 3.63911922145981e-21
71 3.52073505007496e-21
71.05 3.40620203364861e-21
71.1 3.29539489027577e-21
71.15 3.18819241359663e-21
71.2 3.08447734021469e-21
71.25 2.98413622142876e-21
71.3 2.88705929913661e-21
71.35 2.79314038577649e-21
71.4 2.7022767481738e-21
71.45 2.61436899516622e-21
71.5 2.52932096888505e-21
71.55 2.44703963957267e-21
71.6 2.36743500382219e-21
71.65 2.29041998612718e-21
71.7 2.21591034363398e-21
71.75 2.143824573993e-21
71.8 2.07408382620706e-21
71.85 2.00661181438055e-21
71.9 1.94133473427401e-21
71.95 1.87818118257323e-21
72 1.81708207878505e-21
72.05 1.75797058967338e-21
72.1 1.70078205615398e-21
72.15 1.64545392256696e-21
72.2 1.59192566825026e-21
72.25 1.54013874133928e-21
72.3 1.4900364947198e-21
72.35 1.4415641240647e-21
72.4 1.39466860788619e-21
72.45 1.34929864953815e-21
72.5 1.30540462110558e-21
72.55 1.26293850911883e-21
72.6 1.22185386203433e-21
72.65 1.18210573942341e-21
72.7 1.14365066281428e-21
72.75 1.10644656813318e-21
72.8 1.07045275969247e-21
72.85 1.03562986567581e-21
72.9 1.00193979507124e-21
72.95 9.69345696005282e-22
73 9.37811915432678e-22
73.05 9.07303960137146e-22
73.1 8.77788459001136e-22
73.15 8.49233126502755e-22
73.2 8.21606727400247e-22
73.25 7.94879042565431e-22
73.3 7.69020835928391e-22
73.35 7.44003822497706e-22
73.4 7.198006374209e-22
73.45 6.96384806051344e-22
73.5 6.73730714989079e-22
73.55 6.51813584063497e-22
73.6 6.30609439227637e-22
73.65 6.10095086334169e-22
73.7 5.90248085764423e-22
73.75 5.71046727882918e-22
73.8 5.52470009290181e-22
73.85 5.34497609848262e-22
73.9 5.17109870453539e-22
73.95 5.00287771532567e-22
74 4.84012912237604e-22
74.05 4.68267490318765e-22
74.1 4.53034282651101e-22
74.15 4.38296626395072e-22
74.2 4.24038400769872e-22
74.25 4.10244009419769e-22
74.3 3.96898363353986e-22
74.35 3.83986864441662e-22
74.4 3.71495389443666e-22
74.45 3.59410274563875e-22
74.5 3.4771830050308e-22
74.55 3.36406677999018e-22
74.6 3.25463033836875e-22
74.65 3.14875397314837e-22
74.7 3.04632187149919e-22
74.75 2.94722198809819e-22
74.8 2.85134592256812e-22
74.85 2.75858880090405e-22
74.9 2.66884916075685e-22
74.95 2.58202884044848e-22
75 2.49803287159817e-22
75.05 2.41676937524099e-22
75.1 2.33814946132633e-22
75.15 2.26208713148544e-22
75.2 2.18849918496194e-22
75.25 2.11730512760314e-22
75.3 2.04842708381105e-22
75.35 1.98178971135858e-22
75.4 1.91732011897625e-22
75.45 1.85494778662007e-22
75.5 1.79460448833344e-22
75.55 1.73622421761788e-22
75.6 1.67974311523216e-22
75.65 1.62509939933972e-22
75.7 1.57223329792857e-22
75.75 1.5210869834299e-22
75.8 1.47160450946316e-22
75.85 1.42373174963937e-22
75.9 1.37741633835484e-22
75.95 1.33260761351103e-22
76 1.28925656109804e-22
76.05 1.24731576158036e-22
76.1 1.2067393380273e-22
76.15 1.16748290593038e-22
76.2 1.12950352465328e-22
76.25 1.09275965046146e-22
76.3 1.05721109107933e-22
76.35 1.02281896172607e-22
76.4 9.89545642581528e-23
76.45 9.57354737635692e-23
76.5 9.26211034877062e-23
76.55 8.96080467775859e-23
76.6 8.66930078020475e-23
76.65 8.3872797946601e-23
76.7 8.11443323255543e-23
76.75 7.8504626407625e-23
76.8 7.59507927512987e-23
76.85 7.34800378464116e-23
76.9 7.10896590584682e-23
76.95 6.87770416723586e-23
77 6.65396560322648e-23
77.05 6.43750547745857e-23
77.1 6.22808701508977e-23
77.15 6.02548114379919e-23
77.2 5.82946624321623e-23
77.25 5.63982790250194e-23
77.3 5.45635868581509e-23
77.35 5.27885790540921e-23
77.4 5.10713140211e-23
77.45 4.94099133293413e-23
77.5 4.78025596561783e-23
77.55 4.62474947982853e-23
77.6 4.47430177484437e-23
77.65 4.32874828348933e-23
77.7 4.18792979212121e-23
77.75 4.05169226647639e-23
77.8 3.91988668317893e-23
77.85 3.7923688667319e-23
77.9 3.66899933181085e-23
77.95 3.54964313068756e-23
78 3.43416970561802e-23
78.05 3.32245274603138e-23
78.1 3.21437005036563e-23
78.15 3.10980339239717e-23
78.2 3.00863839191904e-23
78.25 2.9107643896265e-23
78.3 2.81607432607193e-23
78.35 2.72446462455834e-23
78.4 2.63583507784173e-23
78.45 2.55008873851943e-23
78.5 2.46713181298447e-23
78.55 2.38687355882912e-23
78.6 2.30922618558665e-23
78.65 2.2341047587016e-23
78.7 2.16142710662405e-23
78.75 2.09111373092656e-23
78.8 2.02308771934454e-23
78.85 1.95727466164606e-23
78.9 1.89360256823809e-23
78.95 1.83200179142064e-23
79 1.7724049492029e-23
79.05 1.71474685159715e-23
79.1 1.65896442931097e-23
79.15 1.60499666475883e-23
79.2 1.55278452531789e-23
79.25 1.50227089875546e-23
79.3 1.45340053075651e-23
79.35 1.40611996448394e-23
79.4 1.36037748210482e-23
79.45 1.31612304821873e-23
79.5 1.27330825512674e-23
79.55 1.23188626988047e-23
79.6 1.19181178305402e-23
79.65 1.15304095918226e-23
79.7 1.1155313888113e-23
79.75 1.07924204210909e-23
79.8 1.04413322398481e-23
79.85 1.01016653066847e-23
79.9 9.77304807703009e-24
79.95 9.45512109302759e-24
80 9.14753659034338e-24
80.05 8.84995811776268e-24
80.1 8.56206016916446e-24
80.15 8.28352782746581e-24
80.2 8.01405642014959e-24
80.25 7.75335118599947e-24
80.3 7.5011269526745e-24
80.35 7.25710782477429e-24
80.4 7.02102688205052e-24
80.45 6.79262588743589e-24
80.5 6.57165500457242e-24
80.55 6.3578725245272e-24
80.6 6.15104460139991e-24
80.65 5.95094499653017e-24
80.7 5.75735483102613e-24
80.75 5.57006234634458e-24
80.8 5.38886267265819e-24
80.85 5.21355760475941e-24
80.9 5.04395538525338e-24
80.95 4.87987049480396e-24
81 4.721123449204e-24
81.05 4.56754060304604e-24
81.1 4.41895395978086e-24
81.15 4.27520098795418e-24
81.2 4.13612444342153e-24
81.25 4.00157219734736e-24
81.3 3.87139706979826e-24
81.35 3.74545666875085e-24
81.4 3.62361323433595e-24
81.45 3.50573348814994e-24
81.5 3.39168848746863e-24
81.55 3.28135348420273e-24
81.6 3.17460778844274e-24
81.65 3.07133463644198e-24
81.7 2.9714210628946e-24
81.75 2.87475777736884e-24
81.8 2.78123904475923e-24
81.85 2.69076256962878e-24
81.9 2.60322938431283e-24
81.95 2.51854374066329e-24
82 2.43661300531482e-24
82.05 2.35734755835754e-24
82.1 2.28066069530651e-24
82.15 2.20646853226011e-24
82.2 2.13468991414335e-24
82.25 2.06524632593683e-24
82.3 1.99806180679276e-24
82.35 1.9330628669454e-24
82.4 1.87017840732433e-24
82.45 1.80933964178252e-24
82.5 1.75048002185497e-24
82.55 1.69353516396433e-24
82.6 1.63844277899522e-24
82.65 1.58514260415922e-24
82.7 1.53357633707632e-24
82.75 1.48368757200108e-24
82.8 1.43542173812302e-24
82.85 1.38872603987452e-24
82.9 1.34354939918036e-24
82.95 1.29984239958587e-24
83 1.25755723220294e-24
83.05 1.2166476434141e-24
83.1 1.1770688842782e-24
83.15 1.13877766158166e-24
83.2 1.10173209048221e-24
83.25 1.06589164869324e-24
83.3 1.03121713215843e-24
83.35 9.9767061216848e-25
83.4 9.65215393872773e-25
83.45 9.33815976140659e-25
83.5 9.03438012728677e-25
83.55 8.74048274710799e-25
83.6 8.45614614131096e-25
83.65 8.1810592883865e-25
83.7 7.9149212846643e-25
83.75 7.65744101517057e-25
83.8 7.40833683519093e-25
83.85 7.16733626219445e-25
83.9 6.93417567777806e-25
83.95 6.70860003930751e-25
84 6.49036260093988e-25
84.05 6.27922464371963e-25
84.1 6.07495521445696e-25
84.15 5.87733087309914e-25
84.2 5.68613544832057e-25
84.25 5.50115980106452e-25
84.3 5.32220159577554e-25
84.35 5.14906507907562e-25
84.4 4.98156086563891e-25
84.45 4.81950573103255e-25
84.5 4.66272241129731e-25
84.55 4.51103940904658e-25
84.6 4.36429080587485e-25
84.65 4.22231608086742e-25
84.7 4.08495993501457e-25
84.75 3.95207212133832e-25
84.8 3.82350728054412e-25
84.85 3.69912478202027e-25
84.9 3.57878857000879e-25
84.95 3.46236701478082e-25
85 3.34973276865391e-25
85.05 3.24076262669224e-25
85.1 3.13533739193934e-25
85.15 3.03334174503448e-25
85.2 2.93466411807035e-25
85.25 2.83919657255497e-25
85.3 2.74683468134275e-25
85.35 2.65747741440724e-25
85.4 2.57102702832938e-25
85.45 2.48738895938067e-25
85.5 2.40647172008507e-25
85.55 2.328186799145e-25
85.6 2.25244856462364e-25
85.65 2.17917417027637e-25
85.7 2.10828346492924e-25
85.75 2.03969890480595e-25
85.8 1.9733454687063e-25
85.85 1.90915057594451e-25
85.9 1.8470440069568e-25
85.95 1.78695782649159e-25
86 1.72882630929881e-25
86.05 1.67258586823607e-25
86.1 1.61817498471414e-25
86.15 1.56553414140474e-25
86.2 1.51460575713746e-25
86.25 1.46533412391476e-25
86.3 1.41766534597565e-25
86.35 1.37154728084199e-25
86.4 1.32692948228234e-25
86.45 1.28376314513135e-25
86.5 1.24200105190435e-25
86.55 1.20159752114837e-25
86.6 1.16250835747369e-25
86.65 1.12469080321058e-25
86.7 1.08810349163883e-25
86.75 1.05270640173888e-25
86.8 1.01846081441474e-25
86.85 9.85329270141204e-26
86.9 9.53275527988697e-26
86.95 9.22264525981129e-26
87 8.92262342743472e-26
87.05 8.63236160396721e-26
87.1 8.35154228660213e-26
87.15 8.07985830121505e-26
87.2 7.81701246636129e-26
87.25 7.56271726820507e-26
87.3 7.31669454602128e-26
87.35 7.07867518793064e-26
87.4 6.84839883653111e-26
87.45 6.62561360410583e-26
87.5 6.41007579709669e-26
87.55 6.20154964953908e-26
87.6 5.99980706517041e-26
87.65 5.80462736792646e-26
87.7 5.61579706055484e-26
87.75 5.43310959108178e-26
87.8 5.25636512687443e-26
87.85 5.08537033605468e-26
87.9 4.919938176023e-26
87.95 4.75988768886146e-26
88 4.60504380339382e-26
88.05 4.45523714368311e-26
88.1 4.31030384376041e-26
88.15 4.17008536838004e-26
88.2 4.03442833960536e-26
88.25 3.90318436903708e-26
88.3 3.77620989549796e-26
88.35 3.65336602799895e-26
88.4 3.53451839381325e-26
88.45 3.41953699149236e-26
88.5 3.30829604866464e-26
88.55 3.20067388445866e-26
88.6 3.09655277640301e-26
88.65 2.99581883165555e-26
88.7 2.89836186242151e-26
88.75 2.80407526542495e-26
88.8 2.71285590530046e-26
88.85 2.62460400177891e-26
88.9 2.53922302054265e-26
88.95 2.45661956763137e-26
89 2.3767032872834e-26
89.05 2.29938676309984e-26
89.1 2.22458542242437e-26
89.15 2.15221744383342e-26
89.2 2.08220366763563e-26
89.25 2.01446750928338e-26
89.3 1.94893487560047e-26
89.35 1.88553408373562e-26
89.4 1.82419578275207e-26
89.45 1.76485287776796e-26
89.5 1.70744045656486e-26
89.55 1.65189571858333e-26
89.6 1.59815790622874e-26
89.65 1.5461682384115e-26
89.7 1.4958698462493e-26
89.75 1.44720771086128e-26
89.8 1.40012860318548e-26
89.85 1.35458102575439e-26
89.9 1.31051515636436e-26
89.95 1.2678827935776e-26
90 1.22663730399713e-26
90.05 1.18673357125674e-26
90.1 1.1481279466706e-26
90.15 1.11077820148807e-26
90.2 1.07464348070174e-26
90.25 1.03968425835838e-26
90.3 1.00586229432327e-26
90.35 9.73140592451406e-27
90.4 9.41483360119208e-27
90.45 9.10855969072729e-27
90.5 8.81224917549673e-27
90.55 8.52557793633348e-27
90.6 8.24823239799045e-27
90.65 7.97990918613534e-27
90.7 7.72031479550457e-27
90.75 7.46916526885362e-27
90.8 7.22618588634924e-27
90.85 6.9911108650682e-27
90.9 6.76368306827051e-27
90.95 6.54365372412986e-27
91 6.33078215361567e-27
91.05 6.12483550722538e-27
91.1 5.92558851028281e-27
91.15 5.73282321652142e-27
91.2 5.54632876968329e-27
91.25 5.36590117287498e-27
91.3 5.19134306542467e-27
91.35 5.02246350699992e-27
91.4 4.85907776874748e-27
91.45 4.70100713122731e-27
91.5 4.54807868892105e-27
91.55 4.40012516109866e-27
91.6 4.25698470883898e-27
91.65 4.11850075800219e-27
91.7 3.98452182796082e-27
91.75 3.85490136590331e-27
91.8 3.72949758652671e-27
91.85 3.60817331694537e-27
91.9 3.49079584664414e-27
91.95 3.3772367823129e-27
92 3.26737190740392e-27
92.05 3.16108104625724e-27
92.1 3.05824793264695e-27
92.15 2.95876008260322e-27
92.2 2.86250867137158e-27
92.25 2.76938841437535e-27
92.3 2.67929745204977e-27
92.35 2.59213723842329e-27
92.4 2.50781243332293e-27
92.45 2.42623079808632e-27
92.5 2.34730309466674e-27
92.55 2.27094298801986e-27
92.6 2.19706695166642e-27
92.65 2.12559417632664e-27
92.7 2.05644648152699e-27
92.75 1.98954823008272e-27
92.8 1.92482624536187e-27
92.85 1.86220973124127e-27
92.9 1.80163019466611e-27
92.95 1.74302137072875e-27
93 1.68631915018511e-27
93.05 1.63146150932851e-27
93.1 1.57838844214531e-27
93.15 1.5270418946772e-27
93.2 1.47736570151887e-27
93.25 1.42930552438168e-27
93.3 1.38280879265549e-27
93.35 1.33782464590456e-27
93.4 1.29430387823372e-27
93.45 1.25219888446451e-27
93.5 1.21146360806241e-27
93.55 1.17205349075772e-27
93.6 1.13392542380572e-27
93.65 1.09703770083203e-27
93.7 1.0613499722121e-27
93.75 1.02682320093494e-27
93.8 9.93419619902299e-28
93.85 9.61102690617282e-28
93.9 9.29837063216695e-28
93.95 8.9958853780352e-28
94 8.70324027037517e-28
94.05 8.42011519942496e-28
94.1 8.14620046891232e-28
94.15 7.88119645729321e-28
94.2 7.62481329001017e-28
94.25 7.37677052241434e-28
94.3 7.13679683299994e-28
94.35 6.90462972662019e-28
94.4 6.68001524735692e-28
94.45 6.46270770073036e-28
94.5 6.2524693849473e-28
94.55 6.04907033089006e-28
94.6 5.85228805056557e-28
94.65 5.66190729373679e-28
94.7 5.47771981247085e-28
94.75 5.29952413334781e-28
94.8 5.12712533707833e-28
94.85 4.96033484529192e-28
94.9 4.7989702142602e-28
94.95 4.64285493533067e-28
95 4.49181824185331e-28
95.05 4.34569492238697e-28
95.1 4.20432513998339e-28
95.15 4.06755425734938e-28
95.2 3.93523266769664e-28
95.25 3.80721563109486e-28
95.3 3.68336311614754e-28
95.35 3.56353964681916e-28
95.4 3.44761415424447e-28
95.45 3.33545983335873e-28
95.5 3.2269540041924e-28
95.55 3.12197797767729e-28
95.6 3.02041692581899e-28
95.65 2.92215975609196e-28
95.7 2.82709898992104e-28
95.75 2.7351306451163e-28
95.8 2.64615412213179e-28
95.85 2.56007209402509e-28
95.9 2.4767903999961e-28
95.95 2.39621794238916e-28
96 2.31826658704624e-28
96.05 2.24285106690103e-28
96.1 2.16988888870993e-28
96.15 2.09930024281663e-28
96.2 2.03100791585233e-28
96.25 1.96493720627612e-28
96.3 1.90101584266246e-28
96.35 1.83917390464733e-28
96.4 1.77934374644576e-28
96.45 1.72145992285742e-28
96.5 1.66545911767964e-28
96.55 1.61128007444872e-28
96.6 1.5588635294348e-28
96.65 1.50815214681619e-28
96.7 1.45909045596243e-28
96.75 1.41162479075805e-28
96.8 1.36570323089959e-28
96.85 1.32127554510289e-28
96.9 1.27829313615744e-28
96.95 1.23670898776828e-28
97 1.19647761312747e-28
97.05 1.15755500515809e-28
97.1 1.11989858837734e-28
97.15 1.08346717232527e-28
97.2 1.0482209065085e-28
97.25 1.01412123680998e-28
97.3 9.81130863316409e-29
97.35 9.49213699517843e-29
97.4 9.18334832834406e-29
97.45 8.88460486427199e-29
97.5 8.59557982251573e-29
97.55 8.31595705312119e-29
97.6 8.04543069080776e-29
97.65 7.78370482039694e-29
97.7 7.53049315312491e-29
97.75 7.28551871348713e-29
97.8 7.04851353626748e-29
97.85 6.81921837342547e-29
97.9 6.59738241051721e-29
97.95 6.38276299234238e-29
98 6.17512535751626e-29
98.05 5.9742423816751e-29
98.1 5.77989432903735e-29
98.15 5.59186861204519e-29
98.2 5.40995955882522e-29
98.25 5.23396818821542e-29
98.3 5.06370199210873e-29
98.35 4.89897472487853e-29
98.4 4.73960619965402e-29
98.45 4.58542209122247e-29
98.5 4.43625374534418e-29
98.55 4.29193799426935e-29
98.6 4.15231697825789e-29
98.65 4.01723797290422e-29
98.7 3.88655322207939e-29
98.75 3.76011977630882e-29
98.8 3.63779933640643e-29
98.85 3.51945810219637e-29
98.9 3.40496662615587e-29
98.95 3.29419967181879e-29
99 3.18703607678599e-29
99.05 3.08335862019175e-29
99.1 2.9830538944819e-29
99.15 2.88601218136296e-29
99.2 2.79212733178653e-29
99.25 2.70129664983875e-29
99.3 2.61342078040577e-29
99.35 2.52840360049476e-29
99.4 2.44615211408947e-29
99.45 2.36657635042662e-29
99.5 2.28958926558142e-29
99.55 2.21510664725463e-29
99.6 2.14304702265699e-29
99.65 2.07333156939019e-29
99.7 2.00588402922689e-29
99.75 1.94063062469599e-29
99.8 1.87749997838079e-29
99.85 1.81642303484315e-29
99.9 1.75733298508711e-29
99.95 1.7001651934797e-29
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotBR-lambda=1.0-thetadex.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-25, xmax=25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta\)},
ymin=-1.6288928359648, ymax=1.62889283596487,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-99.95 -1.48043938028588
-99.9 -1.48043938693442
-99.85 -1.4804393969494
-99.8 -1.48043940942538
-99.75 -1.48043942346793
-99.7 -1.48043943819682
-99.65 -1.48043945274934
-99.6 -1.48043946628361
-99.55 -1.48043947798179
-99.5 -1.48043948705341
-99.45 -1.48043949273859
-99.4 -1.48043949431118
-99.35 -1.48043949108185
-99.3 -1.48043948240112
-99.25 -1.48043946766221
-99.2 -1.4804394463038
-99.15 -1.48043941781259
-99.1 -1.48043938172577
-99.05 -1.48043933763319
-99 -1.48043928517937
-98.95 -1.48043922406533
-98.9 -1.48043915405011
-98.85 -1.48043907495205
-98.8 -1.48043898664978
-98.75 -1.48043888908303
-98.7 -1.48043878225299
-98.65 -1.4804386662225
-98.6 -1.48043854111584
-98.55 -1.48043840711832
-98.5 -1.48043826447542
-98.45 -1.48043811349172
-98.4 -1.48043795452947
-98.35 -1.48043778800684
-98.3 -1.48043761439593
-98.25 -1.48043743422039
-98.2 -1.48043724805281
-98.15 -1.48043705651183
-98.1 -1.48043686025897
-98.05 -1.48043665999519
-98 -1.48043645645729
-97.95 -1.48043625041401
-97.9 -1.48043604266197
-97.85 -1.48043583402146
-97.8 -1.48043562533205
-97.75 -1.48043541744804
-97.7 -1.48043521123389
-97.65 -1.48043500755949
-97.6 -1.48043480729539
-97.55 -1.48043461130805
-97.5 -1.48043442045503
-97.45 -1.48043423558022
-97.4 -1.48043405750913
-97.35 -1.48043388704427
-97.3 -1.48043372496059
-97.25 -1.48043357200105
-97.2 -1.48043342887243
-97.15 -1.48043329624117
-97.1 -1.48043317472952
-97.05 -1.4804330649119
-97 -1.48043296731143
-96.95 -1.48043288239678
-96.9 -1.48043281057932
-96.85 -1.48043275221048
-96.8 -1.48043270757953
-96.75 -1.48043267691155
-96.7 -1.48043266036589
-96.65 -1.48043265803482
-96.6 -1.48043266994264
-96.55 -1.48043269604512
-96.5 -1.48043273622927
-96.45 -1.48043279031351
-96.4 -1.48043285804819
-96.35 -1.48043293911646
-96.3 -1.48043303313552
-96.25 -1.48043313965822
-96.2 -1.48043325817497
-96.15 -1.48043338811601
-96.1 -1.48043352885405
-96.05 -1.48043367970711
-96 -1.48043383994174
-95.95 -1.48043400877651
-95.9 -1.48043418538575
-95.85 -1.4804343689035
-95.8 -1.48043455842774
-95.75 -1.48043475302478
-95.7 -1.48043495173385
-95.65 -1.48043515357182
-95.6 -1.48043535753807
-95.55 -1.48043556261945
-95.5 -1.48043576779536
-95.45 -1.48043597204278
-95.4 -1.48043617434149
-95.35 -1.48043637367909
-95.3 -1.4804365690562
-95.25 -1.48043675949141
-95.2 -1.48043694402634
-95.15 -1.48043712173043
-95.1 -1.48043729170568
-95.05 -1.48043745309127
-95 -1.48043760506793
-94.95 -1.4804377468621
-94.9 -1.48043787774998
-94.85 -1.48043799706119
-94.8 -1.48043810418227
-94.75 -1.48043819855986
-94.7 -1.48043827970357
-94.65 -1.48043834718856
-94.6 -1.4804384006578
-94.55 -1.48043843982395
-94.5 -1.48043846447092
-94.45 -1.48043847445509
-94.4 -1.4804384697061
-94.35 -1.48043845022737
-94.3 -1.48043841609614
-94.25 -1.48043836746323
-94.2 -1.48043830455235
-94.15 -1.48043822765911
-94.1 -1.48043813714961
-94.05 -1.4804380334587
-94 -1.48043791708789
-93.95 -1.48043778860294
-93.9 -1.48043764863104
-93.85 -1.48043749785779
-93.8 -1.4804373370238
-93.75 -1.48043716692104
-93.7 -1.48043698838891
-93.65 -1.48043680231011
-93.6 -1.48043660960623
-93.55 -1.48043641123315
-93.5 -1.4804362081763
-93.45 -1.48043600144574
-93.4 -1.48043579207108
-93.35 -1.48043558109637
-93.3 -1.48043536957484
-93.25 -1.48043515856362
-93.2 -1.48043494911844
-93.15 -1.48043474228832
-93.1 -1.48043453911029
-93.05 -1.48043434060418
-93 -1.48043414776746
-92.95 -1.48043396157022
-92.9 -1.48043378295025
-92.85 -1.48043361280834
-92.8 -1.48043345200367
-92.75 -1.48043330134949
-92.7 -1.48043316160899
-92.65 -1.48043303349139
-92.6 -1.48043291764837
-92.55 -1.48043281467071
-92.5 -1.4804327250853
-92.45 -1.48043264935242
-92.4 -1.48043258786336
-92.35 -1.48043254093842
-92.3 -1.48043250882522
-92.25 -1.48043249169741
-92.2 -1.48043248965372
-92.15 -1.4804325027174
-92.1 -1.48043253083605
-92.05 -1.48043257388183
-92 -1.480432631652
-91.95 -1.48043270386991
-91.9 -1.4804327901863
-91.85 -1.48043289018103
-91.8 -1.48043300336506
-91.75 -1.48043312918293
-91.7 -1.48043326701543
-91.65 -1.48043341618267
-91.6 -1.48043357594744
-91.55 -1.48043374551889
-91.5 -1.48043392405637
-91.45 -1.48043411067369
-91.4 -1.48043430444349
-91.35 -1.48043450440184
-91.3 -1.48043470955305
-91.25 -1.48043491887467
-91.2 -1.48043513132252
-91.15 -1.48043534583597
-91.1 -1.48043556134321
-91.05 -1.48043577676661
-91 -1.4804359910281
-90.95 -1.48043620305463
-90.9 -1.48043641178345
-90.85 -1.48043661616752
-90.8 -1.48043681518075
-90.75 -1.48043700782312
-90.7 -1.48043719312574
-90.65 -1.4804373701557
-90.6 -1.48043753802079
-90.55 -1.48043769587401
-90.5 -1.48043784291779
-90.45 -1.48043797840806
-90.4 -1.48043810165804
-90.35 -1.48043821204165
-90.3 -1.48043830899674
-90.25 -1.48043839202797
-90.2 -1.48043846070927
-90.15 -1.48043851468608
-90.1 -1.48043855367718
-90.05 -1.48043857747611
-90 -1.48043858595231
-89.95 -1.48043857905177
-89.9 -1.48043855679741
-89.85 -1.48043851928902
-89.8 -1.48043846670278
-89.75 -1.48043839929045
-89.7 -1.48043831737818
-89.65 -1.48043822136493
-89.6 -1.48043811172051
-89.55 -1.48043798898329
-89.5 -1.48043785375756
-89.45 -1.48043770671055
-89.4 -1.48043754856915
-89.35 -1.48043738011628
-89.3 -1.48043720218704
-89.25 -1.48043701566458
-89.2 -1.4804368214757
-89.15 -1.48043662058621
-89.1 -1.4804364139962
-89.05 -1.480436202735
-89 -1.48043598785607
-88.95 -1.48043577043175
-88.9 -1.4804355515479
-88.85 -1.48043533229847
-88.8 -1.48043511378007
-88.75 -1.48043489708643
-88.7 -1.48043468330297
-88.65 -1.48043447350133
-88.6 -1.48043426873403
-88.55 -1.48043407002917
-88.5 -1.48043387838528
-88.45 -1.4804336947663
-88.4 -1.48043352009672
-88.35 -1.48043335525696
-88.3 -1.48043320107891
-88.25 -1.48043305834172
-88.2 -1.4804329277679
-88.15 -1.48043281001967
-88.1 -1.48043270569556
-88.05 -1.4804326153274
-88 -1.48043253937763
-87.95 -1.48043247823691
-87.9 -1.48043243222212
-87.85 -1.48043240157472
-87.8 -1.48043238645953
-87.75 -1.48043238696379
-87.7 -1.4804324030967
-87.65 -1.48043243478931
-87.6 -1.48043248189484
-87.55 -1.4804325441893
-87.5 -1.4804326213726
-87.45 -1.48043271306998
-87.4 -1.48043281883383
-87.35 -1.48043293814587
-87.3 -1.4804330704197
-87.25 -1.48043321500366
-87.2 -1.48043337118406
-87.15 -1.48043353818871
-87.1 -1.4804337151907
-87.05 -1.48043390131252
-87 -1.4804340956304
-86.95 -1.48043429717889
-86.9 -1.48043450495566
-86.85 -1.48043471792646
-86.8 -1.4804349350303
-86.75 -1.4804351551847
-86.7 -1.48043537729109
-86.65 -1.48043560024029
-86.6 -1.48043582291805
-86.55 -1.4804360442106
-86.5 -1.48043626301022
-86.45 -1.48043647822078
-86.4 -1.48043668876324
-86.35 -1.48043689358103
-86.3 -1.48043709164534
-86.25 -1.48043728196032
-86.2 -1.48043746356806
-86.15 -1.4804376355534
-86.1 -1.48043779704852
-86.05 -1.48043794723738
-86 -1.48043808535976
-85.95 -1.48043821071516
-85.9 -1.48043832266629
-85.85 -1.48043842064238
-85.8 -1.48043850414204
-85.75 -1.4804385727358
-85.7 -1.48043862606837
-85.65 -1.48043866386045
-85.6 -1.48043868591018
-85.55 -1.48043869209422
-85.5 -1.48043868236844
-85.45 -1.48043865676818
-85.4 -1.48043861540819
-85.35 -1.48043855848206
-85.3 -1.48043848626138
-85.25 -1.48043839909439
-85.2 -1.48043829740436
-85.15 -1.4804381816875
-85.1 -1.48043805251055
-85.05 -1.48043791050801
-85 -1.48043775637905
-84.95 -1.48043759088403
-84.9 -1.48043741484079
-84.85 -1.48043722912056
-84.8 -1.48043703464374
-84.75 -1.48043683237523
-84.7 -1.48043662331976
-84.65 -1.48043640851682
-84.6 -1.48043618903551
-84.55 -1.48043596596928
-84.5 -1.48043574043041
-84.45 -1.4804355135445
-84.4 -1.48043528644489
-84.35 -1.48043506026693
-84.3 -1.48043483614237
-84.25 -1.4804346151937
-84.2 -1.48043439852847
-84.15 -1.48043418723382
-84.1 -1.48043398237099
-84.05 -1.48043378497
-84 -1.48043359602445
-83.95 -1.4804334164866
-83.9 -1.48043324726249
-83.85 -1.48043308920742
-83.8 -1.48043294312162
-83.75 -1.48043280974621
-83.7 -1.48043268975943
-83.65 -1.48043258377323
-83.6 -1.48043249233009
-83.55 -1.48043241590033
-83.5 -1.48043235487965
-83.45 -1.48043230958707
-83.4 -1.48043228026331
-83.35 -1.48043226706951
-83.3 -1.48043227008633
-83.25 -1.48043228931349
-83.2 -1.48043232466972
-83.15 -1.48043237599305
-83.1 -1.48043244304157
-83.05 -1.48043252549459
-83 -1.48043262295412
-82.95 -1.48043273494682
-82.9 -1.48043286092632
-82.85 -1.4804330002758
-82.8 -1.48043315231109
-82.75 -1.480433316284
-82.7 -1.48043349138596
-82.65 -1.48043367675206
-82.6 -1.48043387146527
-82.55 -1.48043407456101
-82.5 -1.48043428503186
-82.45 -1.48043450183265
-82.4 -1.48043472388553
-82.35 -1.48043495008542
-82.3 -1.48043517930543
-82.25 -1.48043541040251
-82.2 -1.48043564222311
-82.15 -1.48043587360897
-82.1 -1.48043610340286
-82.05 -1.48043633045436
-82 -1.48043655362566
-81.95 -1.4804367717972
-81.9 -1.4804369838733
-81.85 -1.48043718878764
-81.8 -1.48043738550865
-81.75 -1.48043757304466
-81.7 -1.4804377504489
-81.65 -1.48043791682428
-81.6 -1.4804380713279
-81.55 -1.48043821317537
-81.5 -1.4804383416447
-81.45 -1.48043845608005
-81.4 -1.48043855589501
-81.35 -1.48043864057564
-81.3 -1.48043870968311
-81.25 -1.48043876285595
-81.2 -1.48043879981192
-81.15 -1.48043882034956
-81.1 -1.48043882434923
-81.05 -1.4804388117738
-81 -1.48043878266894
-80.95 -1.48043873716298
-80.9 -1.48043867546631
-80.85 -1.48043859787048
-80.8 -1.48043850474679
-80.75 -1.48043839654454
-80.7 -1.48043827378884
-80.65 -1.48043813707809
-80.6 -1.48043798708107
-80.55 -1.48043782453367
-80.5 -1.48043765023528
-80.45 -1.48043746504485
-80.4 -1.48043726987673
-80.35 -1.48043706569605
-80.3 -1.48043685351406
-80.25 -1.48043663438308
-80.2 -1.48043640939126
-80.15 -1.48043617965724
-80.1 -1.48043594632456
-80.05 -1.48043571055597
-80 -1.48043547352767
-79.95 -1.48043523642342
-79.9 -1.48043500042864
-79.85 -1.4804347667245
-79.8 -1.48043453648199
-79.75 -1.48043431085612
-79.7 -1.48043409098003
-79.65 -1.48043387795942
-79.6 -1.4804336728669
-79.55 -1.48043347673665
-79.5 -1.4804332905592
-79.45 -1.48043311527643
-79.4 -1.48043295177679
-79.35 -1.48043280089086
-79.3 -1.48043266338708
-79.25 -1.48043253996787
-79.2 -1.48043243126604
-79.15 -1.48043233784156
-79.1 -1.48043226017868
-79.05 -1.48043219868342
-79 -1.48043215368147
-78.95 -1.48043212541644
-78.9 -1.48043211404861
-78.85 -1.48043211965397
-78.8 -1.48043214222381
-78.75 -1.48043218166461
-78.7 -1.48043223779845
-78.65 -1.4804323103638
-78.6 -1.48043239901671
-78.55 -1.48043250333246
-78.5 -1.48043262280756
-78.45 -1.48043275686221
-78.4 -1.48043290484308
-78.35 -1.4804330660265
-78.3 -1.480433239622
-78.25 -1.48043342477614
-78.2 -1.48043362057677
-78.15 -1.48043382605745
-78.1 -1.48043404020224
-78.05 -1.48043426195071
-78 -1.48043449020321
-77.95 -1.48043472382625
-77.9 -1.48043496165819
-77.85 -1.48043520251496
-77.8 -1.48043544519597
-77.75 -1.48043568849007
-77.7 -1.48043593118158
-77.65 -1.48043617205639
-77.6 -1.48043640990797
-77.55 -1.48043664354345
-77.5 -1.48043687178957
-77.45 -1.48043709349857
-77.4 -1.48043730755392
-77.35 -1.48043751287601
-77.3 -1.48043770842749
-77.25 -1.48043789321859
-77.2 -1.48043806631205
-77.15 -1.48043822682791
-77.1 -1.48043837394796
-77.05 -1.48043850691992
-77 -1.48043862506124
-76.95 -1.48043872776263
-76.9 -1.4804388144912
-76.85 -1.48043888479319
-76.8 -1.48043893829637
-76.75 -1.48043897471195
-76.7 -1.48043899383621
-76.65 -1.48043899555154
-76.6 -1.48043897982721
-76.55 -1.48043894671958
-76.5 -1.48043889637197
-76.45 -1.48043882901405
-76.4 -1.48043874496077
-76.35 -1.48043864461094
-76.3 -1.48043852844534
-76.25 -1.4804383970244
-76.2 -1.48043825098554
-76.15 -1.48043809104004
-76.1 -1.48043791796963
-76.05 -1.48043773262267
-76 -1.48043753590995
-75.95 -1.4804373288003
-75.9 -1.48043711231577
-75.85 -1.48043688752658
-75.8 -1.48043665554593
-75.75 -1.48043641752436
-75.7 -1.48043617464418
-75.65 -1.48043592811351
-75.6 -1.48043567916033
-75.55 -1.48043542902636
-75.5 -1.48043517896087
-75.45 -1.48043493021443
-75.4 -1.48043468403271
-75.35 -1.48043444165019
-75.3 -1.48043420428404
-75.25 -1.48043397312796
-75.2 -1.48043374934623
-75.15 -1.48043353406782
-75.1 -1.48043332838071
-75.05 -1.48043313332642
-75 -1.48043294989471
-74.95 -1.48043277901859
-74.9 -1.48043262156959
-74.85 -1.48043247835329
-74.8 -1.48043235010524
-74.75 -1.48043223748716
-74.7 -1.48043214108358
-74.65 -1.48043206139875
-74.6 -1.48043199885408
-74.55 -1.48043195378588
-74.5 -1.48043192644357
-74.45 -1.48043191698832
-74.4 -1.48043192549215
-74.35 -1.48043195193739
-74.3 -1.48043199621671
-74.25 -1.48043205813347
-74.2 -1.48043213740265
-74.15 -1.48043223365207
-74.1 -1.48043234642422
-74.05 -1.48043247517832
-74 -1.48043261929302
-73.95 -1.48043277806928
-73.9 -1.48043295073386
-73.85 -1.48043313644297
-73.8 -1.48043333428648
-73.75 -1.4804335432923
-73.7 -1.48043376243119
-73.65 -1.4804339906218
-73.6 -1.480434226736
-73.55 -1.48043446960445
-73.5 -1.48043471802237
-73.45 -1.48043497075551
-73.4 -1.48043522654628
-73.35 -1.48043548411998
-73.3 -1.48043574219115
-73.25 -1.48043599946998
-73.2 -1.48043625466872
-73.15 -1.48043650650815
-73.1 -1.48043675372393
-73.05 -1.48043699507299
-73 -1.48043722933972
-72.95 -1.48043745534213
-72.9 -1.48043767193776
-72.85 -1.48043787802947
-72.8 -1.48043807257095
-72.75 -1.48043825457209
-72.7 -1.48043842310393
-72.65 -1.48043857730345
-72.6 -1.48043871637796
-72.55 -1.48043883960915
-72.5 -1.48043894635681
-72.45 -1.48043903606216
-72.4 -1.48043910825072
-72.35 -1.48043916253486
-72.3 -1.48043919861582
-72.25 -1.48043921628538
-72.2 -1.48043921542704
-72.15 -1.48043919601669
-72.1 -1.48043915812296
-72.05 -1.48043910190692
-72 -1.48043902762153
-71.95 -1.4804389356104
-71.9 -1.48043882630634
-71.85 -1.48043870022923
-71.8 -1.48043855798362
-71.75 -1.48043840025582
-71.7 -1.48043822781061
-71.65 -1.48043804148753
-71.6 -1.48043784219682
-71.55 -1.48043763091497
-71.5 -1.48043740867994
-71.45 -1.48043717658609
-71.4 -1.48043693577879
-71.35 -1.48043668744878
-71.3 -1.48043643282626
-71.25 -1.48043617317489
-71.2 -1.48043590978541
-71.15 -1.48043564396935
-71.1 -1.48043537705243
-71.05 -1.48043511036797
-71 -1.48043484525028
-70.95 -1.48043458302795
-70.9 -1.48043432501721
-70.85 -1.48043407251537
-70.8 -1.48043382679423
-70.75 -1.48043358909378
-70.7 -1.48043336061586
-70.65 -1.48043314251817
-70.6 -1.48043293590836
-70.55 -1.48043274183843
-70.5 -1.48043256129942
-70.45 -1.48043239521628
-70.4 -1.48043224444324
-70.35 -1.48043210975935
-70.3 -1.48043199186449
-70.25 -1.48043189137576
-70.2 -1.48043180882425
-70.15 -1.48043174465223
-70.1 -1.48043169921086
-70.05 -1.48043167275818
-70 -1.48043166545777
-69.95 -1.48043167737774
-69.9 -1.48043170849022
-69.85 -1.48043175867135
-69.8 -1.48043182770175
-69.75 -1.48043191526746
-69.7 -1.48043202096135
-69.65 -1.48043214428498
-69.6 -1.48043228465097
-69.55 -1.48043244138576
-69.5 -1.48043261373286
-69.45 -1.48043280085645
-69.4 -1.48043300184545
-69.35 -1.48043321571795
-69.3 -1.48043344142597
-69.25 -1.48043367786062
-69.2 -1.48043392385748
-69.15 -1.48043417820236
-69.1 -1.48043443963731
-69.05 -1.48043470686673
-69 -1.48043497856389
-68.95 -1.48043525337742
-68.9 -1.48043552993805
-68.85 -1.48043580686543
-68.8 -1.48043608277496
-68.75 -1.48043635628475
-68.7 -1.48043662602249
-68.65 -1.48043689063235
-68.6 -1.48043714878173
-68.55 -1.48043739916802
-68.5 -1.48043764052511
-68.45 -1.48043787162979
-68.4 -1.48043809130797
-68.35 -1.48043829844058
-68.3 -1.48043849196926
-68.25 -1.48043867090182
-68.2 -1.48043883431723
-68.15 -1.4804389813704
-68.1 -1.48043911129653
-68.05 -1.48043922341505
-68 -1.4804393171332
-67.95 -1.48043939194915
-67.9 -1.48043944745465
-67.85 -1.48043948333726
-67.8 -1.48043949938206
-67.75 -1.48043949547293
-67.7 -1.48043947159331
-67.65 -1.48043942782644
-67.6 -1.48043936435515
-67.55 -1.48043928146111
-67.5 -1.48043917952362
-67.45 -1.48043905901789
-67.4 -1.48043892051286
-67.35 -1.48043876466848
-67.3 -1.48043859223263
-67.25 -1.48043840403754
-67.2 -1.48043820099576
-67.15 -1.48043798409576
-67.1 -1.48043775439715
-67.05 -1.48043751302551
-67 -1.48043726116684
-66.95 -1.48043700006183
-66.9 -1.48043673099969
-66.85 -1.48043645531184
-66.8 -1.48043617436528
-66.75 -1.48043588955591
-66.7 -1.48043560230152
-66.65 -1.4804353140348
-66.6 -1.48043502619618
-66.55 -1.48043474022665
-66.5 -1.48043445756059
-66.45 -1.48043417961851
-66.4 -1.48043390780002
-66.35 -1.48043364347671
-66.3 -1.48043338798531
-66.25 -1.48043314262089
-66.2 -1.48043290863034
-66.15 -1.48043268720604
-66.1 -1.48043247947978
-66.05 -1.480432286517
-66 -1.48043210931137
-65.95 -1.48043194877963
-65.9 -1.4804318057569
-65.85 -1.48043168099234
-65.8 -1.48043157514524
-65.75 -1.48043148878158
-65.7 -1.48043142237097
-65.65 -1.48043137628417
-65.6 -1.48043135079102
-65.55 -1.48043134605891
-65.5 -1.48043136215173
-65.45 -1.4804313990294
-65.4 -1.48043145654779
-65.35 -1.48043153445931
-65.3 -1.48043163241392
-65.25 -1.48043174996066
-65.2 -1.48043188654976
-65.15 -1.48043204153514
-65.1 -1.48043221417748
-65.05 -1.48043240364772
-65 -1.48043260903103
-64.95 -1.48043282933122
-64.9 -1.48043306347554
-64.85 -1.4804333103199
-64.8 -1.48043356865444
-64.75 -1.48043383720945
-64.7 -1.48043411466156
-64.65 -1.48043439964031
-64.6 -1.48043469073484
-64.55 -1.48043498650088
-64.5 -1.4804352854679
-64.45 -1.48043558614642
-64.4 -1.48043588703534
-64.35 -1.48043618662953
-64.3 -1.48043648342723
-64.25 -1.48043677593762
-64.2 -1.48043706268828
-64.15 -1.48043734223257
-64.1 -1.48043761315692
-64.05 -1.48043787408795
-64 -1.48043812369944
-63.95 -1.48043836071901
-63.9 -1.48043858393462
-63.85 -1.48043879220075
-63.8 -1.48043898444422
-63.75 -1.48043915966979
-63.7 -1.48043931696519
-63.65 -1.48043945550592
-63.6 -1.48043957455956
-63.55 -1.48043967348957
-63.5 -1.48043975175872
-63.45 -1.48043980893196
-63.4 -1.48043984467883
-63.35 -1.48043985877531
-63.3 -1.48043985110518
-63.25 -1.48043982166085
-63.2 -1.48043977054358
-63.15 -1.48043969796325
-63.1 -1.48043960423754
-63.05 -1.48043948979055
-63 -1.48043935515092
-62.95 -1.48043920094943
-62.9 -1.48043902791604
-62.85 -1.48043883687647
-62.8 -1.48043862874827
-62.75 -1.48043840453646
-62.7 -1.48043816532865
-62.65 -1.48043791228982
-62.6 -1.48043764665665
-62.55 -1.48043736973148
-62.5 -1.48043708287597
-62.45 -1.48043678750439
-62.4 -1.48043648507669
-62.35 -1.48043617709129
-62.3 -1.48043586507766
-62.25 -1.48043555058877
-62.2 -1.48043523519334
-62.15 -1.48043492046807
-62.1 -1.48043460798974
-62.05 -1.48043429932733
-62 -1.4804339960342
-61.95 -1.48043369964024
-61.9 -1.48043341164417
-61.85 -1.48043313350603
-61.8 -1.48043286663974
-61.75 -1.48043261240594
-61.7 -1.4804323721051
-61.65 -1.48043214697086
-61.6 -1.48043193816371
-61.55 -1.48043174676505
-61.5 -1.48043157377159
-61.45 -1.48043142009018
-61.4 -1.4804312865331
-61.35 -1.48043117381375
-61.3 -1.48043108254292
-61.25 -1.48043101322545
-61.2 -1.4804309662575
-61.15 -1.48043094192434
-61.1 -1.48043094039865
-61.05 -1.48043096173942
-61 -1.4804310058914
-60.95 -1.48043107268511
-60.9 -1.48043116183746
-60.85 -1.48043127295287
-60.8 -1.48043140552502
-60.75 -1.4804315589391
-60.7 -1.48043173247471
-60.65 -1.48043192530911
-60.6 -1.4804321365212
-60.55 -1.48043236509585
-60.5 -1.48043260992875
-60.45 -1.48043286983176
-60.4 -1.48043314353862
-60.35 -1.48043342971112
-60.3 -1.48043372694561
-60.25 -1.48043403377988
-60.2 -1.48043434870029
-60.15 -1.48043467014926
-60.1 -1.48043499653292
-60.05 -1.48043532622901
-60 -1.48043565759489
-59.95 -1.48043598897574
-59.9 -1.48043631871276
-59.85 -1.48043664515147
-59.8 -1.48043696664997
-59.75 -1.48043728158722
-59.7 -1.48043758837112
-59.65 -1.48043788544658
-59.6 -1.48043817130337
-59.55 -1.48043844448378
-59.5 -1.48043870358999
-59.45 -1.48043894729126
-59.4 -1.4804391743307
-59.35 -1.48043938353172
-59.3 -1.48043957380416
-59.25 -1.48043974414987
-59.2 -1.480439893668
-59.15 -1.48044002155968
-59.1 -1.48044012713228
-59.05 -1.48044020980314
-59 -1.48044026910275
-58.95 -1.48044030467737
-58.9 -1.48044031629108
-58.85 -1.48044030382724
-58.8 -1.4804402672894
-58.75 -1.48044020680156
-58.7 -1.48044012260781
-58.65 -1.4804400150715
-58.6 -1.48043988467362
-58.55 -1.48043973201074
-58.5 -1.48043955779233
-58.45 -1.48043936283744
-58.4 -1.48043914807092
-58.35 -1.48043891451906
-58.3 -1.48043866330467
-58.25 -1.48043839564176
-58.2 -1.48043811282967
-58.15 -1.48043781624678
-58.1 -1.48043750734383
-58.05 -1.48043718763685
-58 -1.48043685869972
-57.95 -1.48043652215647
-57.9 -1.48043617967325
-57.85 -1.48043583295014
-57.8 -1.48043548371273
-57.75 -1.48043513370351
-57.7 -1.48043478467325
-57.65 -1.48043443837224
-57.6 -1.48043409654152
-57.55 -1.4804337609042
-57.5 -1.48043343315673
-57.45 -1.48043311496039
-57.4 -1.48043280793288
-57.35 -1.48043251364012
-57.3 -1.4804322335883
-57.25 -1.48043196921617
-57.2 -1.48043172188767
-57.15 -1.48043149288497
-57.1 -1.48043128340177
-57.05 -1.48043109453718
-57 -1.48043092728994
-56.95 -1.48043078255317
-56.9 -1.48043066110964
-56.85 -1.4804305636276
-56.8 -1.48043049065708
-56.75 -1.48043044262692
-56.7 -1.48043041984222
-56.65 -1.4804304224826
-56.6 -1.48043045060088
-56.55 -1.48043050412255
-56.5 -1.4804305828458
-56.45 -1.48043068644219
-56.4 -1.48043081445797
-56.35 -1.48043096631601
-56.3 -1.48043114131839
-56.25 -1.48043133864954
-56.2 -1.48043155738004
-56.15 -1.48043179647096
-56.1 -1.48043205477873
-56.05 -1.48043233106065
-56 -1.48043262398077
-55.95 -1.48043293211636
-55.9 -1.48043325396477
-55.85 -1.48043358795077
-55.8 -1.48043393243417
-55.75 -1.48043428571787
-55.7 -1.48043464605622
-55.65 -1.48043501166357
-55.6 -1.48043538072309
-55.55 -1.4804357513958
-55.5 -1.48043612182967
-55.45 -1.48043649016884
-55.4 -1.48043685456292
-55.35 -1.48043721317621
-55.3 -1.48043756419692
-55.25 -1.48043790584634
-55.2 -1.48043823638773
-55.15 -1.48043855413521
-55.1 -1.48043885746227
-55.05 -1.48043914481008
-55 -1.48043941469545
-54.95 -1.48043966571849
-54.9 -1.48043989656981
-54.85 -1.48044010603732
-54.8 -1.48044029301258
-54.75 -1.4804404564966
-54.7 -1.48044059560516
-54.65 -1.48044070957358
-54.6 -1.4804407977608
-54.55 -1.48044085965303
-54.5 -1.4804408948666
-54.45 -1.4804409031503
-54.4 -1.48044088438698
-54.35 -1.48044083859452
-54.3 -1.48044076592615
-54.25 -1.48044066667004
-54.2 -1.48044054124824
-54.15 -1.48044039021498
-54.1 -1.48044021425427
-54.05 -1.48044001417683
-54 -1.48043979091641
-53.95 -1.48043954552548
-53.9 -1.48043927917028
-53.85 -1.48043899312536
-53.8 -1.48043868876747
-53.75 -1.480438367569
-53.7 -1.48043803109085
-53.65 -1.48043768097494
-53.6 -1.48043731893616
-53.55 -1.48043694675404
-53.5 -1.48043656626403
-53.45 -1.48043617934849
-53.4 -1.48043578792736
-53.35 -1.48043539394874
-53.3 -1.48043499937914
-53.25 -1.48043460619375
-53.2 -1.48043421636657
-53.15 -1.48043383186054
-53.1 -1.48043345461763
-53.05 -1.48043308654915
-53 -1.48043272952604
-52.95 -1.48043238536938
-52.9 -1.48043205584119
-52.85 -1.48043174263539
-52.8 -1.48043144736914
-52.75 -1.48043117157454
-52.7 -1.48043091669071
-52.65 -1.48043068405629
-52.6 -1.48043047490249
-52.55 -1.48043029034659
-52.5 -1.48043013138602
-52.45 -1.48042999889301
-52.4 -1.48042989360989
-52.35 -1.48042981614496
-52.3 -1.48042976696905
-52.25 -1.48042974641279
-52.2 -1.48042975466452
-52.15 -1.48042979176892
-52.1 -1.48042985762637
-52.05 -1.48042995199303
-52 -1.48043007448161
-51.95 -1.48043022456288
-51.9 -1.4804304015679
-51.85 -1.48043060469095
-51.8 -1.48043083299315
-51.75 -1.48043108540674
-51.7 -1.48043136074004
-51.65 -1.48043165768302
-51.6 -1.48043197481353
-51.55 -1.48043231060402
-51.5 -1.4804326634289
-51.45 -1.48043303157234
-51.4 -1.4804334132366
-51.35 -1.48043380655071
-51.3 -1.48043420957968
-51.25 -1.48043462033393
-51.2 -1.48043503677904
-51.15 -1.48043545684585
-51.1 -1.48043587844064
-51.05 -1.48043629945556
-51 -1.48043671777909
-50.95 -1.4804371313066
-50.9 -1.4804375379509
-50.85 -1.48043793565271
-50.8 -1.48043832239105
-50.75 -1.48043869619349
-50.7 -1.48043905514612
-50.65 -1.48043939740333
-50.6 -1.48043972119725
-50.55 -1.48044002484684
-50.5 -1.48044030676656
-50.45 -1.48044056547461
-50.4 -1.48044079960067
-50.35 -1.48044100789312
-50.3 -1.48044118922565
-50.25 -1.48044134260334
-50.2 -1.48044146716802
-50.15 -1.48044156220302
-50.1 -1.48044162713722
-50.05 -1.48044166154836
-50 -1.48044166516566
-49.95 -1.48044163787165
-49.9 -1.48044157970325
-49.85 -1.48044149085211
-49.8 -1.48044137166415
-49.75 -1.48044122263834
-49.7 -1.48044104442467
-49.65 -1.48044083782146
-49.6 -1.48044060377179
-49.55 -1.48044034335929
-49.5 -1.48044005780317
-49.45 -1.48043974845259
-49.4 -1.48043941678028
-49.35 -1.48043906437566
-49.3 -1.4804386929372
-49.25 -1.48043830426431
-49.2 -1.48043790024867
-49.15 -1.48043748286507
-49.1 -1.48043705416179
-49.05 -1.4804366162506
-49 -1.48043617129639
-48.95 -1.48043572150655
-48.9 -1.48043526911999
-48.85 -1.4804348163961
-48.8 -1.4804343656035
-48.75 -1.48043391900866
-48.7 -1.48043347886464
-48.65 -1.48043304739969
-48.6 -1.48043262680603
-48.55 -1.48043221922878
-48.5 -1.48043182675506
-48.45 -1.48043145140331
-48.4 -1.480431095113
-48.35 -1.48043075973465
-48.3 -1.48043044702025
-48.25 -1.48043015861417
-48.2 -1.48042989604457
-48.15 -1.48042966071536
-48.1 -1.48042945389874
-48.05 -1.48042927672842
-48 -1.48042913019345
-47.95 -1.4804290151328
-47.9 -1.48042893223063
-47.85 -1.48042888201236
-47.8 -1.48042886484152
-47.75 -1.48042888091733
-47.7 -1.48042893027319
-47.65 -1.48042901277592
-47.6 -1.48042912812587
-47.55 -1.48042927585786
-47.5 -1.48042945534292
-47.45 -1.48042966579086
-47.4 -1.48042990625373
-47.35 -1.48043017562994
-47.3 -1.48043047266931
-47.25 -1.48043079597874
-47.2 -1.48043114402874
-47.15 -1.48043151516059
-47.1 -1.48043190759417
-47.05 -1.48043231943645
-47 -1.48043274869056
-46.95 -1.48043319326542
-46.9 -1.48043365098584
-46.85 -1.48043411960315
-46.8 -1.48043459680613
-46.75 -1.4804350802324
-46.7 -1.48043556747999
-46.65 -1.48043605611928
-46.6 -1.48043654370498
-46.55 -1.48043702778837
-46.5 -1.48043750592949
-46.45 -1.48043797570937
-46.4 -1.48043843474222
-46.35 -1.4804388806875
-46.3 -1.48043931126174
-46.25 -1.48043972425019
-46.2 -1.48044011751816
-46.15 -1.48044048902197
-46.1 -1.48044083681951
-46.05 -1.48044115908032
-46 -1.48044145409516
-45.95 -1.48044172028502
-45.9 -1.48044195620946
-45.85 -1.48044216057436
-45.8 -1.48044233223892
-45.75 -1.48044247022196
-45.7 -1.48044257370739
-45.65 -1.48044264204891
-45.6 -1.4804426747739
-45.55 -1.48044267158642
-45.5 -1.48044263236935
-45.45 -1.48044255718565
-45.4 -1.48044244627872
-45.35 -1.48044230007186
-45.3 -1.48044211916683
-45.25 -1.48044190434151
-45.2 -1.48044165654666
-45.15 -1.48044137690184
-45.1 -1.48044106669042
-45.05 -1.48044072735377
-45 -1.48044036048469
-44.95 -1.48043996781995
-44.9 -1.48043955123217
-44.85 -1.48043911272098
-44.8 -1.48043865440345
-44.75 -1.48043817850395
-44.7 -1.48043768734344
-44.65 -1.48043718332819
-44.6 -1.48043666893809
-44.55 -1.48043614671445
-44.5 -1.48043561924758
-44.45 -1.48043508916396
-44.4 -1.48043455911322
-44.35 -1.48043403175499
-44.3 -1.48043350974561
-44.25 -1.48043299572477
-44.2 -1.4804324923023
-44.15 -1.48043200204493
-44.1 -1.48043152746326
-44.05 -1.48043107099903
-44 -1.48043063501256
-43.95 -1.48043022177067
-43.9 -1.48042983343492
-43.85 -1.48042947205042
-43.8 -1.48042913953511
-43.75 -1.48042883766966
-43.7 -1.48042856808805
-43.65 -1.48042833226881
-43.6 -1.480428131527
-43.55 -1.48042796700698
-43.5 -1.48042783967607
-43.45 -1.48042775031897
-43.4 -1.48042769953311
-43.35 -1.48042768772498
-43.3 -1.4804277151073
-43.25 -1.48042778169723
-43.2 -1.48042788731549
-43.15 -1.48042803158651
-43.1 -1.48042821393951
-43.05 -1.48042843361061
-43 -1.48042868964589
-42.95 -1.48042898090539
-42.9 -1.4804293060681
-42.85 -1.48042966363783
-42.8 -1.48043005195003
-42.75 -1.48043046917941
-42.7 -1.48043091334845
-42.65 -1.48043138233668
-42.6 -1.48043187389073
-42.55 -1.48043238563503
-42.5 -1.48043291508325
-42.45 -1.48043345965023
-42.4 -1.48043401666458
-42.35 -1.48043458338164
-42.3 -1.48043515699693
-42.25 -1.48043573465994
-42.2 -1.48043631348819
-42.15 -1.48043689058154
-42.1 -1.48043746303657
-42.05 -1.48043802796117
-42 -1.48043858248897
-41.95 -1.48043912379387
-41.9 -1.48043964910427
-41.85 -1.48044015571721
-41.8 -1.48044064101217
-41.75 -1.48044110246449
-41.7 -1.48044153765848
-41.65 -1.48044194429987
-41.6 -1.4804423202279
-41.55 -1.4804426634266
-41.5 -1.48044297203557
-41.45 -1.48044324435992
-41.4 -1.48044347887943
-41.35 -1.48044367425695
-41.3 -1.48044382934585
-41.25 -1.48044394319659
-41.2 -1.48044401506227
-41.15 -1.48044404440334
-41.1 -1.48044403089107
-41.05 -1.48044397441022
-41 -1.48044387506045
-40.95 -1.48044373315682
-40.9 -1.4804435492291
-40.85 -1.48044332402006
-40.8 -1.4804430584827
-40.75 -1.48044275377637
-40.7 -1.48044241126186
-40.65 -1.48044203249548
-40.6 -1.48044161922211
-40.55 -1.48044117336728
-40.5 -1.48044069702833
-40.45 -1.48044019246464
-40.4 -1.48043966208703
-40.35 -1.48043910844635
-40.3 -1.48043853422129
-40.25 -1.48043794220556
-40.2 -1.48043733529437
-40.15 -1.48043671647037
-40.1 -1.48043608878911
-40.05 -1.48043545536401
-40 -1.48043481935107
-39.95 -1.48043418393319
-39.9 -1.48043355230435
-39.85 -1.48043292765367
-39.8 -1.4804323131494
-39.75 -1.48043171192294
-39.7 -1.48043112705298
-39.65 -1.48043056154985
-39.6 -1.48043001834013
-39.55 -1.4804295002516
-39.5 -1.48042900999863
-39.45 -1.4804285501681
-39.4 -1.48042812320581
-39.35 -1.48042773140366
-39.3 -1.48042737688744
-39.25 -1.48042706160546
-39.2 -1.48042678731794
-39.15 -1.48042655558744
-39.1 -1.48042636777006
-39.05 -1.48042622500775
-39 -1.48042612822164
-38.95 -1.48042607810643
-38.9 -1.48042607512584
-38.85 -1.48042611950932
-38.8 -1.48042621124978
-38.75 -1.48042635010259
-38.7 -1.48042653558569
-38.65 -1.48042676698098
-38.6 -1.48042704333677
-38.55 -1.48042736347153
-38.5 -1.48042772597875
-38.45 -1.48042812923291
-38.4 -1.48042857139666
-38.35 -1.48042905042901
-38.3 -1.48042956409462
-38.25 -1.4804301099741
-38.2 -1.48043068547523
-38.15 -1.48043128784517
-38.1 -1.48043191418347
-38.05 -1.48043256145589
-38 -1.48043322650899
-37.95 -1.48043390608531
-37.9 -1.48043459683921
-37.85 -1.48043529535319
-37.8 -1.48043599815464
-37.75 -1.48043670173299
-37.7 -1.48043740255704
-37.65 -1.48043809709259
-37.6 -1.48043878182008
-37.55 -1.48043945325229
-37.5 -1.48044010795193
-37.45 -1.48044074254909
-37.4 -1.48044135375843
-37.35 -1.48044193839605
-37.3 -1.48044249339589
-37.25 -1.48044301582566
-37.2 -1.4804435029022
-37.15 -1.48044395200607
-37.1 -1.48044436069556
-37.05 -1.48044472671972
-37 -1.48044504803058
-36.95 -1.48044532279442
-36.9 -1.48044554940204
-36.85 -1.48044572647787
-36.8 -1.48044585288805
-36.75 -1.48044592774735
-36.7 -1.48044595042479
-36.65 -1.48044592054809
-36.6 -1.48044583800684
-36.55 -1.48044570295438
-36.5 -1.48044551580833
-36.45 -1.48044527724984
-36.4 -1.48044498822152
-36.35 -1.48044464992402
-36.3 -1.48044426381132
-36.25 -1.48044383158475
-36.2 -1.48044335518568
-36.15 -1.48044283678704
-36.1 -1.48044227878361
-36.05 -1.48044168378109
-36 -1.48044105458418
-35.95 -1.48044039418349
-35.9 -1.48043970574152
-35.85 -1.48043899257765
-35.8 -1.48043825815232
-35.75 -1.48043750605041
-35.7 -1.48043673996386
-35.65 -1.48043596367375
-35.6 -1.48043518103175
-35.55 -1.48043439594121
-35.5 -1.48043361233781
-35.45 -1.48043283417001
-35.4 -1.48043206537928
-35.35 -1.48043130988035
-35.3 -1.48043057154139
-35.25 -1.48042985416437
-35.2 -1.48042916146568
-35.15 -1.48042849705702
-35.1 -1.48042786442676
-35.05 -1.48042726692179
-35 -1.48042670773001
-34.95 -1.48042618986353
-34.9 -1.48042571614263
-34.85 -1.48042528918064
-34.8 -1.48042491136973
-34.75 -1.4804245848678
-34.7 -1.48042431158641
-34.65 -1.48042409317993
-34.6 -1.48042393103587
-34.55 -1.48042382626656
-34.5 -1.48042377970212
-34.45 -1.4804237918848
-34.4 -1.48042386306477
-34.35 -1.48042399319731
-34.3 -1.48042418194148
-34.25 -1.48042442866027
-34.2 -1.4804247324222
-34.15 -1.48042509200444
-34.1 -1.4804255058974
-34.05 -1.48042597231071
-34 -1.48042648918074
-33.95 -1.48042705417945
-33.9 -1.48042766472462
-33.85 -1.48042831799143
-33.8 -1.48042901092529
-33.75 -1.48042974025589
-33.7 -1.48043050251241
-33.65 -1.48043129403979
-33.6 -1.48043211101607
-33.55 -1.48043294947057
-33.5 -1.48043380530297
-33.45 -1.48043467430311
-33.4 -1.48043555217151
-33.35 -1.48043643454034
-33.3 -1.48043731699496
-33.25 -1.48043819509571
-33.2 -1.48043906440006
-33.15 -1.48043992048477
-33.1 -1.4804407589682
-33.05 -1.48044157553244
-33 -1.48044236594533
-32.95 -1.48044312608208
-32.9 -1.48044385194661
-32.85 -1.48044453969221
-32.8 -1.48044518564173
-32.75 -1.4804457863069
-32.7 -1.48044633840695
-32.65 -1.48044683888619
-32.6 -1.48044728493062
-32.55 -1.48044767398347
-32.5 -1.48044800375941
-32.45 -1.48044827225768
-32.4 -1.48044847777371
-32.35 -1.48044861890939
-32.3 -1.48044869458192
-32.25 -1.48044870403103
-32.2 -1.48044864682471
-32.15 -1.48044852286333
-32.1 -1.48044833238206
-32.05 -1.4804480759517
-32 -1.48044775447777
-31.95 -1.48044736919803
-31.9 -1.48044692167813
-31.85 -1.48044641380583
-31.8 -1.48044584778337
-31.75 -1.4804452261183
-31.7 -1.48044455161278
-31.65 -1.48044382735123
-31.6 -1.48044305668657
-31.55 -1.48044224322497
-31.5 -1.48044139080933
-31.45 -1.48044050350135
-31.4 -1.48043958556252
-31.35 -1.48043864143387
-31.3 -1.48043767571482
-31.25 -1.48043669314098
-31.2 -1.48043569856127
-31.15 -1.4804346969142
-31.1 -1.48043369320363
-31.05 -1.48043269247407
-31 -1.48043169978556
-30.95 -1.48043072018839
-30.9 -1.48042975869764
-30.85 -1.48042882026784
-30.8 -1.48042790976767
-30.75 -1.48042703195504
-30.7 -1.48042619145248
-30.65 -1.48042539272314
-30.6 -1.4804246400474
-30.55 -1.48042393750025
-30.5 -1.48042328892961
-30.45 -1.48042269793556
-30.4 -1.48042216785085
-30.35 -1.48042170172241
-30.3 -1.48042130229442
-30.25 -1.48042097199257
-30.2 -1.48042071291
-30.15 -1.48042052679471
-30.1 -1.48042041503867
-30.05 -1.4804203786686
-30 -1.4804204183386
-29.95 -1.48042053432453
-29.9 -1.48042072652027
-29.85 -1.48042099443587
-29.8 -1.48042133719761
-29.75 -1.48042175354998
-29.7 -1.48042224185958
-29.65 -1.48042280012092
-29.6 -1.48042342596413
-29.55 -1.48042411666456
-29.5 -1.48042486915414
-29.45 -1.48042568003461
-29.4 -1.48042654559244
-29.35 -1.48042746181542
-29.3 -1.48042842441085
-29.25 -1.48042942882525
-29.2 -1.48043047026549
-29.15 -1.48043154372124
-29.1 -1.48043264398871
-29.05 -1.4804337656954
-29 -1.48043490332595
-28.95 -1.48043605124884
-28.9 -1.48043720374379
-28.85 -1.4804383550299
-28.8 -1.48043949929416
-28.75 -1.48044063072034
-28.7 -1.48044174351818
-28.65 -1.48044283195248
-28.6 -1.48044389037228
-28.55 -1.48044491323967
-28.5 -1.48044589515834
-28.45 -1.48044683090156
-28.4 -1.48044771543954
-28.35 -1.48044854396591
-28.3 -1.48044931192343
-28.25 -1.48045001502845
-28.2 -1.48045064929428
-28.15 -1.48045121105326
-28.1 -1.48045169697728
-28.05 -1.48045210409686
-28 -1.48045242981853
-27.95 -1.48045267194042
-27.9 -1.48045282866606
-27.85 -1.48045289861622
-27.8 -1.48045288083874
-27.75 -1.48045277481632
-27.7 -1.48045258047217
-27.65 -1.48045229817351
-27.6 -1.48045192873284
-27.55 -1.48045147340706
-27.5 -1.48045093389425
-27.45 -1.48045031232834
-27.4 -1.48044961127146
-27.35 -1.48044883370414
-27.3 -1.48044798301333
-27.25 -1.48044706297826
-27.2 -1.48044607775432
-27.15 -1.48044503185481
-27.1 -1.48044393013091
-27.05 -1.48044277774964
-27 -1.48044158017023
-26.95 -1.48044034311877
-26.9 -1.48043907256133
-26.85 -1.48043777467571
-26.8 -1.48043645582191
-26.75 -1.48043512251148
-26.7 -1.48043378137585
-26.65 -1.4804324391339
-26.6 -1.48043110255873
-26.55 -1.48042977844408
-26.5 -1.48042847357025
-26.45 -1.48042719466991
-26.4 -1.48042594839394
-26.35 -1.48042474127734
-26.3 -1.48042357970553
-26.25 -1.48042246988114
-26.2 -1.48042141779152
-26.15 -1.48042042917699
-26.1 -1.48041950950023
-26.05 -1.48041866391672
-26 -1.4804178972466
-25.95 -1.48041721394796
-25.9 -1.48041661809175
-25.85 -1.48041611333845
-25.8 -1.48041570291668
-25.75 -1.48041538960373
-25.7 -1.48041517570827
-25.65 -1.48041506305527
-25.6 -1.48041505297323
-25.55 -1.48041514628379
-25.5 -1.48041534329382
-25.45 -1.48041564379001
-25.4 -1.48041604703605
-25.35 -1.48041655177237
-25.3 -1.48041715621853
-25.25 -1.48041785807818
-25.2 -1.4804186545467
-25.15 -1.48041954232141
-25.1 -1.48042051761431
-25.05 -1.4804215761674
-25 -1.48042271327042
-24.95 -1.48042392378097
-24.9 -1.48042520214701
-24.85 -1.48042654243152
-24.8 -1.48042793833922
-24.75 -1.48042938324544
-24.7 -1.48043087022667
-24.65 -1.48043239209299
-24.6 -1.48043394142196
-24.55 -1.48043551059406
-24.5 -1.48043709182925
-24.45 -1.48043867722476
-24.4 -1.48044025879368
-24.35 -1.48044182850436
-24.3 -1.48044337832029
-24.25 -1.48044490024036
-24.2 -1.48044638633926
-24.15 -1.48044782880785
-24.1 -1.48044921999324
-24.05 -1.48045055243848
-24 -1.48045181892153
-23.95 -1.48045301249347
-23.9 -1.48045412651558
-23.85 -1.48045515469526
-23.8 -1.48045609112047
-23.75 -1.48045693029258
-23.7 -1.48045766715746
-23.65 -1.48045829713458
-23.6 -1.48045881614405
-23.55 -1.48045922063128
-23.5 -1.48045950758938
-23.45 -1.48045967457889
-23.4 -1.48045971974494
-23.35 -1.48045964183153
-23.3 -1.48045944019304
-23.25 -1.48045911480276
-23.2 -1.48045866625832
-23.15 -1.48045809578417
-23.1 -1.48045740523085
-23.05 -1.48045659707111
-23 -1.48045567439295
-22.95 -1.48045464088945
-22.9 -1.4804535008455
-22.85 -1.4804522591214
-22.8 -1.48045092113352
-22.75 -1.48044949283187
-22.7 -1.48044798067489
-22.65 -1.4804463916014
-22.6 -1.48044473299992
-22.55 -1.48044301267543
-22.5 -1.48044123881372
-22.45 -1.48043941994358
-22.4 -1.48043756489682
-22.35 -1.48043568276652
-22.3 -1.48043378286345
-22.25 -1.48043187467113
-22.2 -1.4804299677996
-22.15 -1.480428071938
-22.1 -1.48042619680655
-22.05 -1.48042435210772
-22 -1.48042254747722
-21.95 -1.48042079243478
-21.9 -1.48041909633512
-21.85 -1.48041746831929
-21.8 -1.48041591726665
-21.75 -1.48041445174775
-21.7 -1.48041307997832
-21.65 -1.48041180977463
-21.6 -1.48041064851046
-21.55 -1.48040960307596
-21.5 -1.48040867983843
-21.45 -1.48040788460554
-21.4 -1.48040722259091
-21.35 -1.48040669838242
-21.3 -1.48040631591334
-21.25 -1.4804060784365
-21.2 -1.48040598850167
-21.15 -1.48040604793614
-21.1 -1.48040625782892
-21.05 -1.48040661851834
-21 -1.48040712958338
-20.95 -1.48040778983868
-20.9 -1.48040859733335
-20.85 -1.48040954935359
-20.8 -1.48041064242914
-20.75 -1.48041187234359
-20.7 -1.48041323414846
-20.65 -1.48041472218114
-20.6 -1.48041633008653
-20.55 -1.48041805084227
-20.5 -1.48041987678767
-20.45 -1.480421799656
-20.4 -1.4804238106101
-20.35 -1.48042590028127
-20.3 -1.48042805881106
-20.25 -1.480430275896
-20.2 -1.48043254083493
-20.15 -1.48043484257878
-20.1 -1.48043716978261
-20.05 -1.48043951085958
-20 -1.48044185403671
-19.95 -1.48044418741207
-19.9 -1.48044649901329
-19.85 -1.48044877685688
-19.8 -1.48045100900835
-19.75 -1.48045318364256
-19.7 -1.48045528910428
-19.65 -1.48045731396848
-19.6 -1.48045924710008
-19.55 -1.48046107771291
-19.5 -1.48046279542758
-19.45 -1.4804643903279
-19.4 -1.48046585301563
-19.35 -1.4804671746632
-19.3 -1.4804683470642
-19.25 -1.48046936268129
-19.2 -1.4804702146913
-19.15 -1.48047089702726
-19.1 -1.48047140441718
-19.05 -1.48047173241913
-19 -1.48047187745276
-18.95 -1.48047183682674
-18.9 -1.48047160876204
-18.85 -1.48047119241104
-18.8 -1.48047058787204
-18.75 -1.48046979619928
-18.7 -1.48046881940829
-18.65 -1.48046766047638
-18.6 -1.48046632333846
-18.55 -1.48046481287787
-18.5 -1.48046313491241
-18.45 -1.48046129617549
-18.4 -1.48045930429243
-18.35 -1.48045716775207
-18.3 -1.48045489587365
-18.25 -1.48045249876909
-18.2 -1.48044998730093
-18.15 -1.48044737303591
-18.1 -1.48044466819452
-18.05 -1.48044188559661
-18 -1.4804390386034
-17.95 -1.480436141056
-17.9 -1.48043320721089
-17.85 -1.48043025167247
-17.8 -1.48042728932307
-17.75 -1.48042433525081
-17.7 -1.48042140467548
-17.65 -1.48041851287296
-17.6 -1.48041567509844
-17.55 -1.48041290650886
-17.5 -1.48041022208493
-17.45 -1.48040763655314
-17.4 -1.48040516430814
-17.35 -1.48040281933588
-17.3 -1.48040061513793
-17.25 -1.48039856465735
-17.2 -1.4803966802065
-17.15 -1.48039497339723
-17.1 -1.48039345507371
-17.05 -1.48039213524843
-17 -1.48039102304157
-16.95 -1.4803901266242
-16.9 -1.48038945316551
-16.85 -1.48038900878459
-16.8 -1.48038879850677
-16.75 -1.48038882622506
-16.7 -1.48038909466675
-16.65 -1.48038960536549
-16.6 -1.48039035863899
-16.55 -1.48039135357262
-16.5 -1.48039258800888
-16.45 -1.48039405854308
-16.4 -1.48039576052509
-16.35 -1.48039768806744
-16.3 -1.48039983405963
-16.25 -1.48040219018874
-16.2 -1.48040474696631
-16.15 -1.48040749376139
-16.1 -1.4804104188397
-16.05 -1.48041350940881
-16 -1.48041675166908
-15.95 -1.48042013087033
-15.9 -1.48042363137394
-15.85 -1.48042723672014
-15.8 -1.48043092970028
-15.75 -1.48043469243372
-15.7 -1.48043850644915
-15.65 -1.48044235276979
-15.6 -1.48044621200238
-15.55 -1.4804500644293
-15.5 -1.48045389010361
-15.45 -1.48045766894656
-15.4 -1.48046138084696
-15.35 -1.48046500576227
-15.3 -1.48046852382057
-15.25 -1.48047191542326
-15.2 -1.4804751613478
-15.15 -1.48047824284999
-15.1 -1.48048114176549
-15.05 -1.48048384060973
-15 -1.48048632267611
-14.95 -1.48048857213154
-14.9 -1.48049057410925
-14.85 -1.48049231479802
-14.8 -1.48049378152758
-14.75 -1.48049496284948
-14.7 -1.48049584861322
-14.65 -1.48049643003697
-14.6 -1.48049669977252
-14.55 -1.48049665196409
-14.5 -1.48049628230052
-14.45 -1.4804955880606
-14.4 -1.48049456815097
-14.35 -1.4804932231366
-14.3 -1.48049155526327
-14.25 -1.48048956847199
-14.2 -1.48048726840508
-14.15 -1.48048466240372
-14.1 -1.48048175949693
-14.05 -1.48047857038172
-14 -1.48047510739457
-13.95 -1.48047138447406
-13.9 -1.48046741711473
-13.85 -1.48046322231237
-13.8 -1.48045881850064
-13.75 -1.48045422547942
-13.7 -1.48044946433501
-13.65 -1.4804445573524
-13.6 -1.48043952792001
-13.55 -1.48043440042719
-13.5 -1.480429200155
-13.45 -1.48042395316049
-13.4 -1.48041868615519
-13.35 -1.48041342637822
-13.3 -1.48040820146459
-13.25 -1.48040303930928
-13.2 -1.48039796792781
-13.15 -1.48039301531377
-13.1 -1.48038820929423
-13.05 -1.48038357738354
-13 -1.48037914663634
-12.95 -1.48037494350047
-12.9 -1.4803709936706
-12.85 -1.4803673219433
-12.8 -1.48036395207424
-12.75 -1.48036090663846
-12.7 -1.48035820689426
-12.65 -1.48035587265166
-12.6 -1.48035392214604
-12.55 -1.48035237191769
-12.5 -1.48035123669805
-12.45 -1.48035052930327
-12.4 -1.48035026053573
-12.35 -1.48035043909416
-12.3 -1.48035107149298
-12.25 -1.48035216199132
-12.2 -1.48035371253232
-12.15 -1.48035572269315
-12.1 -1.48035818964611
-12.05 -1.48036110813126
-12 -1.48036447044087
-11.95 -1.48036826641593
-11.9 -1.48037248345497
-11.85 -1.48037710653532
-11.8 -1.48038211824695
-11.75 -1.48038749883885
-11.7 -1.48039322627806
-11.65 -1.48039927632116
-11.6 -1.48040562259815
-11.55 -1.48041223670848
-11.5 -1.4804190883291
-11.45 -1.48042614533399
-11.4 -1.4804333739251
-11.35 -1.48044073877403
-11.3 -1.48044820317406
-11.25 -1.4804557292021
-11.2 -1.48046327788974
-11.15 -1.480470809403
-11.1 -1.48047828322996
-11.05 -1.48048565837552
-11 -1.48049289356259
-10.95 -1.48049994743885
-10.9 -1.4805067787881
-10.85 -1.48051334674548
-10.8 -1.48051961101546
-10.75 -1.48052553209168
-10.7 -1.48053107147757
-10.65 -1.48053619190676
-10.6 -1.48054085756223
-10.55 -1.48054503429298
-10.5 -1.48054868982726
-10.45 -1.4805517939811
-10.4 -1.48055431886114
-10.35 -1.48055623906045
-10.3 -1.4805575318464
-10.25 -1.48055817733923
-10.2 -1.48055815868038
-10.15 -1.48055746218929
-10.1 -1.48055607750779
-10.05 -1.48055399773075
-10 -1.48055121952225
-9.94999999999999 -1.48054774321604
-9.89999999999999 -1.48054357289949
-9.84999999999999 -1.48053871648006
-9.8 -1.48053318573354
-9.75 -1.48052699633323
-9.69999999999999 -1.48052016785938
-9.64999999999999 -1.48051272378839
-9.59999999999999 -1.48050469146106
-9.55 -1.48049610202966
-9.5 -1.48048699038341
-9.44999999999999 -1.4804773950521
-9.39999999999999 -1.48046735808792
-9.34999999999999 -1.48045692492531
-9.3 -1.48044614421914
-9.25 -1.48043506766135
-9.19999999999999 -1.48042374977652
-9.14999999999999 -1.48041224769689
-9.09999999999999 -1.48040062091745
-9.05 -1.48038893103182
-9 -1.48037724145002
-8.94999999999999 -1.480365617099
-8.89999999999999 -1.48035412410715
-8.84999999999999 -1.48034282947411
-8.8 -1.48033180072732
-8.75 -1.48032110556673
-8.69999999999999 -1.48031081149942
-8.64999999999999 -1.48030098546578
-8.59999999999999 -1.48029169345915
-8.55 -1.48028300014075
-8.5 -1.48027496845186
-8.44999999999999 -1.48026765922547
-8.39999999999999 -1.48026113079916
-8.34999999999999 -1.48025543863168
-8.3 -1.48025063492507
-8.25 -1.48024676825476
-8.19999999999999 -1.48024388320954
-8.14999999999999 -1.48024202004372
-8.09999999999999 -1.48024121434359
-8.05 -1.48024149671018
-8 -1.48024289246039
-7.94999999999999 -1.4802454213485
-7.89999999999999 -1.48024909730998
-7.84999999999999 -1.48025392822928
-7.8 -1.48025991573357
-7.75 -1.48026705501381
-7.69999999999999 -1.48027533467495
-7.64999999999999 -1.48028473661643
-7.59999999999999 -1.48029523594443
-7.55 -1.48030680091707
-7.5 -1.4803193929235
-7.44999999999999 -1.48033296649789
-7.39999999999999 -1.48034746936911
-7.34999999999999 -1.48036284254672
-7.3 -1.48037902044383
-7.25 -1.48039593103717
-7.19999999999999 -1.48041349606473
-7.14999999999999 -1.4804316312609
-7.09999999999999 -1.4804502466293
-7.05 -1.48046924675294
-7 -1.48048853114161
-6.94999999999999 -1.48050799461582
-6.89999999999999 -1.480527527727
-6.84999999999999 -1.48054701721299
-6.8 -1.48056634648811
-6.75 -1.48058539616675
-6.69999999999999 -1.48060404461932
-6.64999999999999 -1.48062216855926
-6.59999999999999 -1.48063964365971
-6.55 -1.48065634519798
-6.5 -1.48067214872637
-6.44999999999999 -1.48068693076697
-6.39999999999999 -1.48070056952856
-6.34999999999999 -1.48071294564305
-6.3 -1.480723942919
-6.25 -1.48073344910933
-6.19999999999999 -1.48074135669029
-6.14999999999999 -1.4807475636483
-6.09999999999999 -1.48075197427133
-6.05 -1.48075449994089
-6 -1.4807550599208
-5.94999999999999 -1.48075358213831
-5.89999999999999 -1.48075000395312
-5.84999999999999 -1.48074427290949
-5.8 -1.48073634746632
-5.75 -1.48072619770002
-5.69999999999999 -1.48071380597441
-5.64999999999999 -1.480699167572
-5.59999999999999 -1.48068229128058
-5.55 -1.48066319992896
-5.5 -1.48064193086543
-5.44999999999999 -1.48061853637248
-5.39999999999999 -1.48059308401129
-5.34999999999999 -1.48056565688925
-5.3 -1.48053635384393
-5.25 -1.48050528953707
-5.19999999999999 -1.48047259445205
-5.14999999999999 -1.48043841478865
-5.09999999999999 -1.48040291224926
-5.05 -1.48036626371067
-5 -1.48032866077657
-4.94999999999999 -1.48029030920567
-4.89999999999999 -1.48025142821156
-4.84999999999999 -1.48021224963062
-4.8 -1.48017301695511
-4.75 -1.48013398422943
-4.69999999999999 -1.4800954148083
-4.64999999999999 -1.48005757997629
-4.59999999999999 -1.48002075742936
-4.55 -1.47998522961962
-4.5 -1.47995128196581
-4.44999999999999 -1.47991920093258
-4.39999999999999 -1.47988927198272
-4.34999999999999 -1.47986177740729
-4.3 -1.47983699403941
-4.25 -1.47981519085806
-4.19999999999999 -1.47979662648888
-4.14999999999999 -1.47978154660945
-4.09999999999999 -1.47977018126685
-4.05 -1.47976274211522
-4 -1.47975941958136
-3.94999999999999 -1.47976037996596
-3.89999999999999 -1.47976576248741
-3.84999999999999 -1.47977567627498
-3.8 -1.47979019731663
-3.75 -1.47980936536592
-3.69999999999999 -1.47983318081091
-3.64999999999999 -1.47986160150632
-3.59999999999999 -1.479894539568
-3.55 -1.47993185812684
-3.5 -1.47997336803639
-3.44999999999999 -1.48001882452581
-3.39999999999999 -1.48006792378651
-3.34999999999999 -1.48012029947742
-3.3 -1.48017551912989
-3.25 -1.48023308042936
-3.19999999999999 -1.48029240734592
-3.14999999999999 -1.48035284608121
-3.09999999999999 -1.48041366079354
-3.05 -1.48047402905681
-3 -1.48053303700249
-2.94999999999999 -1.48058967408598
-2.89999999999999 -1.48064282741067
-2.84999999999999 -1.48069127553331
-2.8 -1.48073368166373
-2.75 -1.4807685861596
-2.69999999999999 -1.48079439820297
-2.64999999999999 -1.48080938652907
-2.59999999999999 -1.48081166905891
-2.55 -1.48079920126525
-2.5 -1.48076976307569
-2.44999999999999 -1.48072094408585
-2.39999999999999 -1.48065012681976
-2.34999999999999 -1.48055446773123
-2.3 -1.48043087558862
-2.25 -1.4802759868237
-2.19999999999999 -1.48008613735066
-2.14999999999999 -1.47985733027157
-2.09999999999999 -1.479585198775
-2.05 -1.47926496340112
-2 -1.47889138268324
-1.94999999999999 -1.47845869597435
-1.89999999999999 -1.47796055701873
-1.84999999999999 -1.47738995651923
-1.8 -1.47673913156491
-1.75 -1.4759994592988
-1.69999999999999 -1.4751613315928
-1.64999999999999 -1.47421400671892
-1.59999999999999 -1.47314543301034
-1.55 -1.47194203822521
-1.5 -1.4705884766648
-1.44999999999999 -1.46906732392857
-1.39999999999999 -1.46735870633237
-1.34999999999999 -1.46543984822438
-1.3 -1.46328451535361
-1.25 -1.46086232557722
-1.19999999999999 -1.45813788880901
-1.14999999999999 -1.4550697251547
-1.09999999999999 -1.45160889207968
-1.05 -1.44769722585821
-1 -1.44326506587126
-0.949999999999989 -1.43822827699842
-0.899999999999991 -1.43248430664439
-0.849999999999994 -1.42590689483211
-0.799999999999997 -1.4183388753666
-0.75 -1.40958222507751
-0.699999999999989 -1.39938407131984
-0.649999999999991 -1.38741664123373
-0.599999999999994 -1.37324792558154
-0.549999999999997 -1.35629776036847
-0.5 -1.33577039502066
-0.449999999999989 -1.31054805791841
-0.399999999999991 -1.27901789633967
-0.349999999999994 -1.23878181836346
-0.299999999999997 -1.18615589023081
-0.25 -1.1152907180056
-0.199999999999989 -1.0166498021966
-0.149999999999991 -0.874703436766811
-0.0999999999999943 -0.666436677567437
-0.0499999999999972 -0.37005380622576
0 0
0.0500000000000114 0.370053806225768
0.100000000000009 0.666436677567462
0.150000000000006 0.874703436766849
0.200000000000003 1.01664980219664
0.25 1.11529071800565
0.300000000000011 1.18615589023086
0.350000000000009 1.23878181836352
0.400000000000006 1.27901789633973
0.450000000000003 1.31054805791847
0.5 1.33577039502072
0.550000000000011 1.35629776036854
0.600000000000009 1.3732479255816
0.650000000000006 1.38741664123379
0.700000000000003 1.3993840713199
0.75 1.40958222507758
0.800000000000011 1.41833887536667
0.850000000000009 1.42590689483218
0.900000000000006 1.43248430664446
0.950000000000003 1.43822827699849
1 1.44326506587133
1.05000000000001 1.44769722585828
1.10000000000001 1.45160889207975
1.15000000000001 1.45506972515477
1.2 1.45813788880907
1.25 1.46086232557729
1.30000000000001 1.46328451535368
1.35000000000001 1.46543984822445
1.40000000000001 1.46735870633244
1.45 1.46906732392864
1.5 1.47058847666487
1.55000000000001 1.47194203822528
1.60000000000001 1.47314543301041
1.65000000000001 1.47421400671899
1.7 1.47516133159287
1.75 1.47599945929887
1.80000000000001 1.47673913156498
1.85000000000001 1.4773899565193
1.90000000000001 1.4779605570188
1.95 1.47845869597441
2 1.4788913826833
2.05000000000001 1.47926496340119
2.10000000000001 1.47958519877507
2.15000000000001 1.47985733027164
2.2 1.48008613735073
2.25 1.48027598682377
2.30000000000001 1.48043087558869
2.35000000000001 1.48055446773129
2.40000000000001 1.48065012681983
2.45 1.48072094408592
2.5 1.48076976307576
2.55000000000001 1.48079920126532
2.60000000000001 1.48081166905898
2.65000000000001 1.48080938652914
2.7 1.48079439820304
2.75 1.48076858615967
2.80000000000001 1.4807336816638
2.85000000000001 1.48069127553338
2.90000000000001 1.48064282741074
2.95 1.48058967408605
3 1.48053303700256
3.05000000000001 1.48047402905688
3.10000000000001 1.48041366079361
3.15000000000001 1.48035284608128
3.2 1.48029240734599
3.25 1.48023308042943
3.30000000000001 1.48017551912996
3.35000000000001 1.48012029947749
3.40000000000001 1.48006792378658
3.45 1.48001882452588
3.5 1.47997336803645
3.55000000000001 1.47993185812691
3.60000000000001 1.47989453956807
3.65000000000001 1.47986160150639
3.7 1.47983318081098
3.75 1.47980936536599
3.80000000000001 1.4797901973167
3.85000000000001 1.47977567627505
3.90000000000001 1.47976576248747
3.95 1.47976037996602
4 1.47975941958143
4.05000000000001 1.47976274211528
4.10000000000001 1.47977018126692
4.15000000000001 1.47978154660952
4.2 1.47979662648894
4.25 1.47981519085813
4.30000000000001 1.47983699403948
4.35000000000001 1.47986177740736
4.40000000000001 1.47988927198279
4.45 1.47991920093265
4.5 1.47995128196588
4.55000000000001 1.47998522961968
4.60000000000001 1.48002075742943
4.65000000000001 1.48005757997636
4.7 1.48009541480837
4.75 1.4801339842295
4.80000000000001 1.48017301695517
4.85000000000001 1.48021224963069
4.90000000000001 1.48025142821163
4.95 1.48029030920573
5 1.48032866077664
5.05000000000001 1.48036626371074
5.10000000000001 1.48040291224933
5.15000000000001 1.48043841478872
5.2 1.48047259445211
5.25 1.48050528953714
5.30000000000001 1.480536353844
5.35000000000001 1.48056565688932
5.40000000000001 1.48059308401136
5.45 1.48061853637255
5.5 1.4806419308655
5.55000000000001 1.48066319992903
5.60000000000001 1.48068229128065
5.65000000000001 1.48069916757206
5.7 1.48071380597448
5.75 1.48072619770009
5.80000000000001 1.48073634746639
5.85000000000001 1.48074427290955
5.90000000000001 1.48075000395319
5.95 1.48075358213838
6 1.48075505992087
6.05000000000001 1.48075449994095
6.10000000000001 1.4807519742714
6.15000000000001 1.48074756364837
6.2 1.48074135669036
6.25 1.4807334491094
6.30000000000001 1.48072394291906
6.35000000000001 1.48071294564312
6.40000000000001 1.48070056952863
6.45 1.48068693076704
6.5 1.48067214872644
6.55000000000001 1.48065634519805
6.60000000000001 1.48063964365977
6.65000000000001 1.48062216855933
6.7 1.48060404461938
6.75 1.48058539616682
6.80000000000001 1.48056634648818
6.85000000000001 1.48054701721306
6.90000000000001 1.48052752772707
6.95 1.48050799461589
7 1.48048853114168
7.05000000000001 1.48046924675301
7.10000000000001 1.48045024662937
7.15000000000001 1.48043163126097
7.2 1.48041349606479
7.25 1.48039593103724
7.30000000000001 1.48037902044389
7.35000000000001 1.48036284254679
7.40000000000001 1.48034746936918
7.45 1.48033296649796
7.5 1.48031939292357
7.55000000000001 1.48030680091714
7.60000000000001 1.4802952359445
7.65000000000001 1.4802847366165
7.7 1.48027533467502
7.75 1.48026705501388
7.80000000000001 1.48025991573363
7.85000000000001 1.48025392822935
7.90000000000001 1.48024909731005
7.95 1.48024542134857
8 1.48024289246046
8.05000000000001 1.48024149671025
8.10000000000001 1.48024121434366
8.15000000000001 1.48024202004379
8.2 1.48024388320961
8.25 1.48024676825483
8.30000000000001 1.48025063492514
8.35000000000001 1.48025543863175
8.40000000000001 1.48026113079923
8.45 1.48026765922554
8.5 1.48027496845193
8.55000000000001 1.48028300014081
8.60000000000001 1.48029169345922
8.65000000000001 1.48030098546585
8.7 1.48031081149948
8.75 1.4803211055668
8.80000000000001 1.48033180072739
8.85000000000001 1.48034282947418
8.90000000000001 1.48035412410721
8.95 1.48036561709907
9 1.48037724145009
9.05000000000001 1.48038893103188
9.10000000000001 1.48040062091752
9.15000000000001 1.48041224769696
9.2 1.48042374977658
9.25 1.48043506766141
9.30000000000001 1.48044614421921
9.35000000000001 1.48045692492538
9.40000000000001 1.48046735808799
9.45 1.48047739505217
9.5 1.48048699038348
9.55000000000001 1.48049610202973
9.60000000000001 1.48050469146113
9.65000000000001 1.48051272378846
9.7 1.48052016785945
9.75 1.4805269963333
9.80000000000001 1.48053318573361
9.85000000000001 1.48053871648013
9.90000000000001 1.48054357289956
9.95 1.48054774321611
10 1.48055121952232
10.05 1.48055399773081
10.1 1.48055607750785
10.15 1.48055746218936
10.2 1.48055815868045
10.25 1.4805581773393
10.3 1.48055753184646
10.35 1.48055623906052
10.4 1.4805543188612
10.45 1.48055179398117
10.5 1.48054868982733
10.55 1.48054503429305
10.6 1.4805408575623
10.65 1.48053619190683
10.7 1.48053107147764
10.75 1.48052553209175
10.8 1.48051961101553
10.85 1.48051334674555
10.9 1.48050677878816
10.95 1.48049994743892
11 1.48049289356266
11.05 1.48048565837559
11.1 1.48047828323003
11.15 1.48047080940307
11.2 1.48046327788981
11.25 1.48045572920217
11.3 1.48044820317413
11.35 1.4804407387741
11.4 1.48043337392517
11.45 1.48042614533406
11.5 1.48041908832917
11.55 1.48041223670855
11.6 1.48040562259822
11.65 1.48039927632123
11.7 1.48039322627813
11.75 1.48038749883891
11.8 1.48038211824702
11.85 1.48037710653539
11.9 1.48037248345504
11.95 1.480368266416
12 1.48036447044094
12.05 1.48036110813132
12.1 1.48035818964617
12.15 1.48035572269322
12.2 1.48035371253239
12.25 1.48035216199139
12.3 1.48035107149305
12.35 1.48035043909423
12.4 1.4803502605358
12.45 1.48035052930334
12.5 1.48035123669812
12.55 1.48035237191776
12.6 1.48035392214611
12.65 1.48035587265173
12.7 1.48035820689433
12.75 1.48036090663853
12.8 1.48036395207431
12.85 1.48036732194337
12.9 1.48037099367067
12.95 1.48037494350054
13 1.48037914663641
13.05 1.48038357738361
13.1 1.4803882092943
13.15 1.48039301531383
13.2 1.48039796792787
13.25 1.48040303930935
13.3 1.48040820146466
13.35 1.48041342637829
13.4 1.48041868615526
13.45 1.48042395316056
13.5 1.48042920015507
13.55 1.48043440042726
13.6 1.48043952792007
13.65 1.48044455735247
13.7 1.48044946433508
13.75 1.48045422547949
13.8 1.4804588185007
13.85 1.48046322231244
13.9 1.4804674171148
13.95 1.48047138447413
14 1.48047510739464
14.05 1.48047857038179
14.1 1.480481759497
14.15 1.48048466240379
14.2 1.48048726840515
14.25 1.48048956847206
14.3 1.48049155526333
14.35 1.48049322313666
14.4 1.48049456815104
14.45 1.48049558806067
14.5 1.48049628230059
14.55 1.48049665196415
14.6 1.48049669977259
14.65 1.48049643003704
14.7 1.48049584861329
14.75 1.48049496284954
14.8 1.48049378152765
14.85 1.48049231479809
14.9 1.48049057410931
14.95 1.4804885721316
15 1.48048632267617
15.05 1.4804838406098
15.1 1.48048114176555
15.15 1.48047824285006
15.2 1.48047516134786
15.25 1.48047191542333
15.3 1.48046852382064
15.35 1.48046500576234
15.4 1.48046138084703
15.45 1.48045766894663
15.5 1.48045389010368
15.55 1.48045006442937
15.6 1.48044621200245
15.65 1.48044235276986
15.7 1.48043850644921
15.75 1.48043469243379
15.8 1.48043092970035
15.85 1.48042723672021
15.9 1.48042363137401
15.95 1.4804201308704
16 1.48041675166914
16.05 1.48041350940888
16.1 1.48041041883977
16.15 1.48040749376146
16.2 1.48040474696638
16.25 1.48040219018881
16.3 1.4803998340597
16.35 1.48039768806751
16.4 1.48039576052516
16.45 1.48039405854315
16.5 1.48039258800895
16.55 1.48039135357268
16.6 1.48039035863906
16.65 1.48038960536556
16.7 1.48038909466682
16.75 1.48038882622513
16.8 1.48038879850683
16.85 1.48038900878465
16.9 1.48038945316558
16.95 1.48039012662426
17 1.48039102304164
17.05 1.4803921352485
17.1 1.48039345507377
17.15 1.48039497339729
17.2 1.48039668020657
17.25 1.48039856465742
17.3 1.480400615138
17.35 1.48040281933595
17.4 1.48040516430821
17.45 1.48040763655321
17.5 1.480410222085
17.55 1.48041290650893
17.6 1.48041567509851
17.65 1.48041851287303
17.7 1.48042140467555
17.75 1.48042433525088
17.8 1.48042728932314
17.85 1.48043025167254
17.9 1.48043320721096
17.95 1.48043614105607
18 1.48043903860347
18.05 1.48044188559668
18.1 1.48044466819459
18.15 1.48044737303598
18.2 1.48044998730099
18.25 1.48045249876916
18.3 1.48045489587371
18.35 1.48045716775214
18.4 1.48045930429249
18.45 1.48046129617555
18.5 1.48046313491248
18.55 1.48046481287794
18.6 1.48046632333853
18.65 1.48046766047645
18.7 1.48046881940835
18.75 1.48046979619935
18.8 1.48047058787211
18.85 1.48047119241111
18.9 1.48047160876211
18.95 1.4804718368268
19 1.48047187745283
19.05 1.4804717324192
19.1 1.48047140441724
19.15 1.48047089702733
19.2 1.48047021469136
19.25 1.48046936268136
19.3 1.48046834706427
19.35 1.48046717466327
19.4 1.4804658530157
19.45 1.48046439032797
19.5 1.48046279542765
19.55 1.48046107771298
19.6 1.48045924710015
19.65 1.48045731396855
19.7 1.48045528910435
19.75 1.48045318364262
19.8 1.48045100900842
19.85 1.48044877685695
19.9 1.48044649901336
19.95 1.48044418741214
20 1.48044185403677
20.05 1.48043951085965
20.1 1.48043716978268
20.15 1.48043484257885
20.2 1.480432540835
20.25 1.48043027589607
20.3 1.48042805881113
20.35 1.48042590028134
20.4 1.48042381061017
20.45 1.48042179965607
20.5 1.48041987678774
20.55 1.48041805084234
20.6 1.48041633008659
20.65 1.48041472218121
20.7 1.48041323414852
20.75 1.48041187234365
20.8 1.48041064242921
20.85 1.48040954935366
20.9 1.48040859733341
20.95 1.48040778983875
21 1.48040712958345
21.05 1.48040661851841
21.1 1.48040625782899
21.15 1.48040604793621
21.2 1.48040598850173
21.25 1.48040607843657
21.3 1.4804063159134
21.35 1.48040669838248
21.4 1.48040722259097
21.45 1.4804078846056
21.5 1.48040867983849
21.55 1.48040960307602
21.6 1.48041064851053
21.65 1.48041180977469
21.7 1.48041307997839
21.75 1.48041445174782
21.8 1.48041591726672
21.85 1.48041746831936
21.9 1.48041909633519
21.95 1.48042079243485
22 1.48042254747729
22.05 1.48042435210779
22.1 1.48042619680661
22.15 1.48042807193807
22.2 1.48042996779966
22.25 1.4804318746712
22.3 1.48043378286351
22.35 1.48043568276659
22.4 1.48043756489689
22.45 1.48043941994364
22.5 1.48044123881379
22.55 1.48044301267549
22.6 1.48044473299999
22.65 1.48044639160147
22.7 1.48044798067496
22.75 1.48044949283194
22.8 1.48045092113359
22.85 1.48045225912147
22.9 1.48045350084557
22.95 1.48045464088952
23 1.48045567439302
23.05 1.48045659707118
23.1 1.48045740523092
23.15 1.48045809578424
23.2 1.48045866625839
23.25 1.48045911480283
23.3 1.48045944019311
23.35 1.4804596418316
23.4 1.48045971974501
23.45 1.48045967457896
23.5 1.48045950758944
23.55 1.48045922063134
23.6 1.48045881614411
23.65 1.48045829713465
23.7 1.48045766715753
23.75 1.48045693029265
23.8 1.48045609112054
23.85 1.48045515469533
23.9 1.48045412651565
23.95 1.48045301249354
24 1.4804518189216
24.05 1.48045055243855
24.1 1.48044921999331
24.15 1.48044782880792
24.2 1.48044638633933
24.25 1.48044490024043
24.3 1.48044337832036
24.35 1.48044182850443
24.4 1.48044025879375
24.45 1.48043867722483
24.5 1.48043709182932
24.55 1.48043551059412
24.6 1.48043394142203
24.65 1.48043239209306
24.7 1.48043087022674
24.75 1.48042938324551
24.8 1.48042793833929
24.85 1.48042654243158
24.9 1.48042520214708
24.95 1.48042392378104
25 1.48042271327048
25.05 1.48042157616747
25.1 1.48042051761438
25.15 1.48041954232148
25.2 1.48041865454677
25.25 1.48041785807824
25.3 1.4804171562186
25.35 1.48041655177244
25.4 1.48041604703612
25.45 1.48041564379008
25.5 1.48041534329389
25.55 1.48041514628386
25.6 1.4804150529733
25.65 1.48041506305534
25.7 1.48041517570834
25.75 1.4804153896038
25.8 1.48041570291675
25.85 1.48041611333852
25.9 1.48041661809181
25.95 1.48041721394803
26 1.48041789724667
26.05 1.48041866391679
26.1 1.4804195095003
26.15 1.48042042917706
26.2 1.48042141779159
26.25 1.48042246988121
26.3 1.4804235797056
26.35 1.48042474127741
26.4 1.48042594839401
26.45 1.48042719466998
26.5 1.48042847357031
26.55 1.48042977844415
26.6 1.4804311025588
26.65 1.48043243913397
26.7 1.48043378137592
26.75 1.48043512251154
26.8 1.48043645582198
26.85 1.48043777467577
26.9 1.4804390725614
26.95 1.48044034311884
27 1.4804415801703
27.05 1.48044277774971
27.1 1.48044393013098
27.15 1.48044503185488
27.2 1.48044607775439
27.25 1.48044706297833
27.3 1.4804479830134
27.35 1.48044883370421
27.4 1.48044961127153
27.45 1.48045031232841
27.5 1.48045093389432
27.55 1.48045147340713
27.6 1.48045192873291
27.65 1.48045229817358
27.7 1.48045258047224
27.75 1.48045277481639
27.8 1.48045288083881
27.85 1.48045289861629
27.9 1.48045282866613
27.95 1.48045267194049
28 1.4804524298186
28.05 1.48045210409693
28.1 1.48045169697734
28.15 1.48045121105333
28.2 1.48045064929435
28.25 1.48045001502852
28.3 1.4804493119235
28.35 1.48044854396598
28.4 1.4804477154396
28.45 1.48044683090163
28.5 1.48044589515841
28.55 1.48044491323974
28.6 1.48044389037235
28.65 1.48044283195255
28.7 1.48044174351825
28.75 1.48044063072041
28.8 1.48043949929422
28.85 1.48043835502997
28.9 1.48043720374386
28.95 1.4804360512489
29 1.48043490332602
29.05 1.48043376569547
29.1 1.48043264398878
29.15 1.48043154372131
29.2 1.48043047026556
29.25 1.48042942882532
29.3 1.48042842441092
29.35 1.48042746181549
29.4 1.48042654559251
29.45 1.48042568003468
29.5 1.48042486915421
29.55 1.48042411666463
29.6 1.4804234259642
29.65 1.48042280012099
29.7 1.48042224185965
29.75 1.48042175355005
29.8 1.48042133719768
29.85 1.48042099443594
29.9 1.48042072652034
29.95 1.4804205343246
30 1.48042041833867
30.05 1.48042037866867
30.1 1.48042041503874
30.15 1.48042052679478
30.2 1.48042071291007
30.25 1.48042097199264
30.3 1.48042130229449
30.35 1.48042170172248
30.4 1.48042216785092
30.45 1.48042269793563
30.5 1.48042328892967
30.55 1.48042393750032
30.6 1.48042464004747
30.65 1.48042539272321
30.7 1.48042619145255
30.75 1.48042703195511
30.8 1.48042790976774
30.85 1.48042882026791
30.9 1.48042975869771
30.95 1.48043072018846
31 1.48043169978563
31.05 1.48043269247414
31.1 1.4804336932037
31.15 1.48043469691427
31.2 1.48043569856134
31.25 1.48043669314105
31.3 1.48043767571488
31.35 1.48043864143394
31.4 1.48043958556258
31.45 1.48044050350142
31.5 1.48044139080939
31.55 1.48044224322504
31.6 1.48044305668663
31.65 1.4804438273513
31.7 1.48044455161285
31.75 1.48044522611837
31.8 1.48044584778343
31.85 1.4804464138059
31.9 1.4804469216782
31.95 1.48044736919809
32 1.48044775447784
32.05 1.48044807595176
32.1 1.48044833238213
32.15 1.4804485228634
32.2 1.48044864682478
32.25 1.4804487040311
32.3 1.48044869458199
32.35 1.48044861890946
32.4 1.48044847777377
32.45 1.48044827225775
32.5 1.48044800375948
32.55 1.48044767398353
32.6 1.48044728493069
32.65 1.48044683888626
32.7 1.48044633840702
32.75 1.48044578630697
32.8 1.48044518564179
32.85 1.48044453969228
32.9 1.48044385194668
32.95 1.48044312608215
33 1.4804423659454
33.05 1.48044157553251
33.1 1.48044075896827
33.15 1.48043992048484
33.2 1.48043906440013
33.25 1.48043819509578
33.3 1.48043731699503
33.35 1.48043643454041
33.4 1.48043555217158
33.45 1.48043467430318
33.5 1.48043380530303
33.55 1.48043294947064
33.6 1.48043211101614
33.65 1.48043129403986
33.7 1.48043050251248
33.75 1.48042974025596
33.8 1.48042901092536
33.85 1.4804283179915
33.9 1.48042766472469
33.95 1.48042705417952
34 1.48042648918081
34.05 1.48042597231078
34.1 1.48042550589747
34.15 1.48042509200451
34.2 1.48042473242226
34.25 1.48042442866034
34.3 1.48042418194155
34.35 1.48042399319738
34.4 1.48042386306484
34.45 1.48042379188487
34.5 1.48042377970219
34.55 1.48042382626663
34.6 1.48042393103594
34.65 1.48042409318
34.7 1.48042431158648
34.75 1.48042458486787
34.8 1.4804249113698
34.85 1.48042528918071
34.9 1.4804257161427
34.95 1.4804261898636
35 1.48042670773008
35.05 1.48042726692186
35.1 1.48042786442683
35.15 1.48042849705709
35.2 1.48042916146575
35.25 1.48042985416444
35.3 1.48043057154146
35.35 1.48043130988042
35.4 1.48043206537935
35.45 1.48043283417008
35.5 1.48043361233788
35.55 1.48043439594128
35.6 1.48043518103182
35.65 1.48043596367381
35.7 1.48043673996393
35.75 1.48043750605047
35.8 1.48043825815239
35.85 1.48043899257772
35.9 1.48043970574159
35.95 1.48044039418356
36 1.48044105458425
36.05 1.48044168378116
36.1 1.48044227878368
36.15 1.48044283678711
36.2 1.48044335518575
36.25 1.48044383158481
36.3 1.48044426381139
36.35 1.48044464992409
36.4 1.48044498822159
36.45 1.48044527724991
36.5 1.4804455158084
36.55 1.48044570295445
36.6 1.48044583800691
36.65 1.48044592054816
36.7 1.48044595042486
36.75 1.48044592774742
36.8 1.48044585288812
36.85 1.48044572647794
36.9 1.48044554940211
36.95 1.48044532279449
37 1.48044504803064
37.05 1.48044472671979
37.1 1.48044436069563
37.15 1.48044395200614
37.2 1.48044350290227
37.25 1.48044301582573
37.3 1.48044249339596
37.35 1.48044193839612
37.4 1.4804413537585
37.45 1.48044074254916
37.5 1.480440107952
37.55 1.48043945325236
37.6 1.48043878182015
37.65 1.48043809709266
37.7 1.48043740255711
37.75 1.48043670173306
37.8 1.48043599815471
37.85 1.48043529535326
37.9 1.48043459683928
37.95 1.48043390608538
38 1.48043322650906
38.05 1.48043256145596
38.1 1.48043191418353
38.15 1.48043128784524
38.2 1.4804306854753
38.25 1.48043010997417
38.3 1.48042956409469
38.35 1.48042905042908
38.4 1.48042857139673
38.45 1.48042812923298
38.5 1.48042772597882
38.55 1.4804273634716
38.6 1.48042704333684
38.65 1.48042676698105
38.7 1.48042653558576
38.75 1.48042635010265
38.8 1.48042621124985
38.85 1.48042611950939
38.9 1.48042607512591
38.95 1.48042607810649
39 1.48042612822171
39.05 1.48042622500782
39.1 1.48042636777013
39.15 1.48042655558751
39.2 1.48042678731801
39.25 1.48042706160552
39.3 1.48042737688751
39.35 1.48042773140373
39.4 1.48042812320588
39.45 1.48042855016816
39.5 1.4804290099987
39.55 1.48042950025167
39.6 1.4804300183402
39.65 1.48043056154992
39.7 1.48043112705305
39.75 1.48043171192301
39.8 1.48043231314947
39.85 1.48043292765374
39.9 1.48043355230442
39.95 1.48043418393326
40 1.48043481935114
40.05 1.48043545536408
40.1 1.48043608878917
40.15 1.48043671647044
40.2 1.48043733529444
40.25 1.48043794220563
40.3 1.48043853422136
40.35 1.48043910844642
40.4 1.4804396620871
40.45 1.48044019246471
40.5 1.4804406970284
40.55 1.48044117336735
40.6 1.48044161922218
40.65 1.48044203249555
40.7 1.48044241126193
40.75 1.48044275377644
40.8 1.48044305848277
40.85 1.48044332402013
40.9 1.48044354922917
40.95 1.48044373315689
41 1.48044387506052
41.05 1.48044397441029
41.1 1.48044403089114
41.15 1.4804440444034
41.2 1.48044401506234
41.25 1.48044394319665
41.3 1.48044382934592
41.35 1.48044367425702
41.4 1.4804434788795
41.45 1.48044324435999
41.5 1.48044297203564
41.55 1.48044266342667
41.6 1.48044232022797
41.65 1.48044194429994
41.7 1.48044153765854
41.75 1.48044110246456
41.8 1.48044064101224
41.85 1.48044015571728
41.9 1.48043964910434
41.95 1.48043912379394
42 1.48043858248904
42.05 1.48043802796123
42.1 1.48043746303664
42.15 1.4804368905816
42.2 1.48043631348826
42.25 1.48043573466001
42.3 1.480435156997
42.35 1.4804345833817
42.4 1.48043401666465
42.45 1.4804334596503
42.5 1.48043291508331
42.55 1.4804323856351
42.6 1.4804318738908
42.65 1.48043138233675
42.7 1.48043091334851
42.75 1.48043046917947
42.8 1.4804300519501
42.85 1.4804296636379
42.9 1.48042930606817
42.95 1.48042898090546
43 1.48042868964596
43.05 1.48042843361068
43.1 1.48042821393958
43.15 1.48042803158658
43.2 1.48042788731556
43.25 1.4804277816973
43.3 1.48042771510737
43.35 1.48042768772504
43.4 1.48042769953318
43.45 1.48042775031903
43.5 1.48042783967614
43.55 1.48042796700705
43.6 1.48042813152706
43.65 1.48042833226888
43.7 1.48042856808812
43.75 1.48042883766973
43.8 1.48042913953518
43.85 1.48042947205049
43.9 1.48042983343499
43.95 1.48043022177074
44 1.48043063501263
44.05 1.48043107099909
44.1 1.48043152746333
44.15 1.48043200204499
44.2 1.48043249230237
44.25 1.48043299572484
44.3 1.48043350974567
44.35 1.48043403175506
44.4 1.48043455911329
44.45 1.48043508916402
44.5 1.48043561924765
44.55 1.48043614671452
44.6 1.48043666893816
44.65 1.48043718332826
44.7 1.48043768734351
44.75 1.48043817850402
44.8 1.48043865440352
44.85 1.48043911272105
44.9 1.48043955123224
44.95 1.48043996782002
45 1.48044036048476
45.05 1.48044072735384
45.1 1.48044106669048
45.15 1.48044137690191
45.2 1.48044165654673
45.25 1.48044190434158
45.3 1.4804421191669
45.35 1.48044230007193
45.4 1.48044244627879
45.45 1.48044255718572
45.5 1.48044263236942
45.55 1.48044267158649
45.6 1.48044267477397
45.65 1.48044264204898
45.7 1.48044257370746
45.75 1.48044247022203
45.8 1.48044233223899
45.85 1.48044216057442
45.9 1.48044195620952
45.95 1.48044172028509
46 1.48044145409523
46.05 1.48044115908038
46.1 1.48044083681957
46.15 1.48044048902203
46.2 1.48044011751822
46.25 1.48043972425025
46.3 1.48043931126181
46.35 1.48043888068757
46.4 1.48043843474229
46.45 1.48043797570944
46.5 1.48043750592956
46.55 1.48043702778844
46.6 1.48043654370505
46.65 1.48043605611935
46.7 1.48043556748006
46.75 1.48043508023247
46.8 1.4804345968062
46.85 1.48043411960322
46.9 1.48043365098591
46.95 1.48043319326548
47 1.48043274869063
47.05 1.48043231943652
47.1 1.48043190759424
47.15 1.48043151516066
47.2 1.48043114402881
47.25 1.4804307959788
47.3 1.48043047266937
47.35 1.48043017563001
47.4 1.4804299062538
47.45 1.48042966579093
47.5 1.48042945534299
47.55 1.48042927585793
47.6 1.48042912812594
47.65 1.48042901277599
47.7 1.48042893027326
47.75 1.4804288809174
47.8 1.48042886484159
47.85 1.48042888201243
47.9 1.48042893223069
47.95 1.48042901513287
48 1.48042913019352
48.05 1.48042927672849
48.1 1.48042945389881
48.15 1.48042966071542
48.2 1.48042989604464
48.25 1.48043015861424
48.3 1.48043044702032
48.35 1.48043075973472
48.4 1.48043109511307
48.45 1.48043145140337
48.5 1.48043182675512
48.55 1.48043221922885
48.6 1.48043262680609
48.65 1.48043304739975
48.7 1.48043347886471
48.75 1.48043391900873
48.8 1.48043436560356
48.85 1.48043481639617
48.9 1.48043526912006
48.95 1.48043572150662
49 1.48043617129646
49.05 1.48043661625066
49.1 1.48043705416185
49.15 1.48043748286513
49.2 1.48043790024874
49.25 1.48043830426437
49.3 1.48043869293727
49.35 1.48043906437573
49.4 1.48043941678035
49.45 1.48043974845266
49.5 1.48044005780324
49.55 1.48044034335936
49.6 1.48044060377186
49.65 1.48044083782153
49.7 1.48044104442474
49.75 1.48044122263841
49.8 1.48044137166422
49.85 1.48044149085218
49.9 1.48044157970332
49.95 1.48044163787172
50 1.48044166516573
50.05 1.48044166154843
50.1 1.48044162713728
50.15 1.48044156220308
50.2 1.48044146716808
50.25 1.48044134260341
50.3 1.48044118922572
50.35 1.48044100789319
50.4 1.48044079960074
50.45 1.48044056547468
50.5 1.48044030676663
50.55 1.48044002484691
50.6 1.48043972119732
50.65 1.4804393974034
50.7 1.48043905514619
50.75 1.48043869619356
50.8 1.48043832239112
50.85 1.48043793565277
50.9 1.48043753795097
50.95 1.48043713130667
51 1.48043671777916
51.05 1.48043629945563
51.1 1.48043587844071
51.15 1.48043545684592
51.2 1.48043503677911
51.25 1.480434620334
51.3 1.48043420957975
51.35 1.48043380655078
51.4 1.48043341323666
51.45 1.48043303157241
51.5 1.48043266342897
51.55 1.48043231060409
51.6 1.48043197481359
51.65 1.48043165768309
51.7 1.4804313607401
51.75 1.48043108540681
51.8 1.48043083299322
51.85 1.48043060469102
51.9 1.48043040156796
51.95 1.48043022456294
52 1.48043007448168
52.05 1.4804299519931
52.1 1.48042985762644
52.15 1.48042979176899
52.2 1.48042975466459
52.25 1.48042974641286
52.3 1.48042976696912
52.35 1.48042981614502
52.4 1.48042989360996
52.45 1.48042999889308
52.5 1.48043013138609
52.55 1.48043029034666
52.6 1.48043047490256
52.65 1.48043068405636
52.7 1.48043091669078
52.75 1.48043117157461
52.8 1.48043144736921
52.85 1.48043174263545
52.9 1.48043205584126
52.95 1.48043238536945
53 1.48043272952611
53.05 1.48043308654922
53.1 1.4804334546177
53.15 1.4804338318606
53.2 1.48043421636664
53.25 1.48043460619382
53.3 1.4804349993792
53.35 1.48043539394881
53.4 1.48043578792743
53.45 1.48043617934856
53.5 1.4804365662641
53.55 1.4804369467541
53.6 1.48043731893622
53.65 1.48043768097501
53.7 1.48043803109092
53.75 1.48043836756907
53.8 1.48043868876754
53.85 1.48043899312543
53.9 1.48043927917035
53.95 1.48043954552554
54 1.48043979091648
54.05 1.4804400141769
54.1 1.48044021425434
54.15 1.48044039021505
54.2 1.4804405412483
54.25 1.4804406666701
54.3 1.48044076592622
54.35 1.48044083859459
54.4 1.48044088438705
54.45 1.48044090315037
54.5 1.48044089486667
54.55 1.4804408596531
54.6 1.48044079776087
54.65 1.48044070957364
54.7 1.48044059560523
54.75 1.48044045649666
54.8 1.48044029301265
54.85 1.48044010603739
54.9 1.48043989656988
54.95 1.48043966571856
55 1.48043941469552
55.05 1.48043914481015
55.1 1.48043885746234
55.15 1.48043855413528
55.2 1.4804382363878
55.25 1.4804379058464
55.3 1.48043756419699
55.35 1.48043721317628
55.4 1.48043685456299
55.45 1.48043649016891
55.5 1.48043612182973
55.55 1.48043575139587
55.6 1.48043538072316
55.65 1.48043501166364
55.7 1.48043464605629
55.75 1.48043428571794
55.8 1.48043393243424
55.85 1.48043358795084
55.9 1.48043325396484
55.95 1.48043293211642
56 1.48043262398084
56.05 1.48043233106072
56.1 1.4804320547788
56.15 1.48043179647102
56.2 1.48043155738011
56.25 1.48043133864961
56.3 1.48043114131845
56.35 1.48043096631608
56.4 1.48043081445804
56.45 1.48043068644226
56.5 1.48043058284587
56.55 1.48043050412262
56.6 1.48043045060095
56.65 1.48043042248267
56.7 1.48043041984229
56.75 1.48043044262699
56.8 1.48043049065715
56.85 1.48043056362767
56.9 1.48043066110971
56.95 1.48043078255324
57 1.48043092729001
57.05 1.48043109453725
57.1 1.48043128340184
57.15 1.48043149288503
57.2 1.48043172188774
57.25 1.48043196921624
57.3 1.48043223358837
57.35 1.48043251364019
57.4 1.48043280793294
57.45 1.48043311496045
57.5 1.4804334331568
57.55 1.48043376090427
57.6 1.48043409654159
57.65 1.48043443837231
57.7 1.48043478467332
57.75 1.48043513370358
57.8 1.4804354837128
57.85 1.48043583295021
57.9 1.48043617967331
57.95 1.48043652215653
58 1.48043685869979
58.05 1.48043718763692
58.1 1.4804375073439
58.15 1.48043781624685
58.2 1.48043811282974
58.25 1.48043839564183
58.3 1.48043866330474
58.35 1.48043891451913
58.4 1.48043914807099
58.45 1.48043936283751
58.5 1.4804395577924
58.55 1.48043973201081
58.6 1.48043988467369
58.65 1.48044001507157
58.7 1.48044012260788
58.75 1.48044020680162
58.8 1.48044026728947
58.85 1.48044030382731
58.9 1.48044031629115
58.95 1.48044030467744
59 1.48044026910282
59.05 1.48044020980321
59.1 1.48044012713234
59.15 1.48044002155975
59.2 1.48043989366807
59.25 1.48043974414994
59.3 1.48043957380422
59.35 1.48043938353179
59.4 1.48043917433076
59.45 1.48043894729133
59.5 1.48043870359006
59.55 1.48043844448385
59.6 1.48043817130344
59.65 1.48043788544665
59.7 1.48043758837119
59.75 1.48043728158729
59.8 1.48043696665004
59.85 1.48043664515153
59.9 1.48043631871283
59.95 1.48043598897581
60 1.48043565759496
60.05 1.48043532622908
60.1 1.48043499653299
60.15 1.48043467014933
60.2 1.48043434870036
60.25 1.48043403377995
60.3 1.48043372694568
60.35 1.48043342971119
60.4 1.48043314353868
60.45 1.48043286983182
60.5 1.48043260992882
60.55 1.48043236509592
60.6 1.48043213652127
60.65 1.48043192530918
60.7 1.48043173247477
60.75 1.48043155893917
60.8 1.48043140552508
60.85 1.48043127295294
60.9 1.48043116183753
60.95 1.48043107268518
61 1.48043100589146
61.05 1.48043096173949
61.1 1.48043094039872
61.15 1.48043094192441
61.2 1.48043096625757
61.25 1.48043101322552
61.3 1.48043108254299
61.35 1.48043117381382
61.4 1.48043128653317
61.45 1.48043142009025
61.5 1.48043157377165
61.55 1.48043174676512
61.6 1.48043193816378
61.65 1.48043214697092
61.7 1.48043237210517
61.75 1.48043261240601
61.8 1.4804328666398
61.85 1.4804331335061
61.9 1.48043341164424
61.95 1.48043369964031
62 1.48043399603427
62.05 1.4804342993274
62.1 1.4804346079898
62.15 1.48043492046814
62.2 1.48043523519341
62.25 1.48043555058884
62.3 1.48043586507773
62.35 1.48043617709135
62.4 1.48043648507676
62.45 1.48043678750446
62.5 1.48043708287604
62.55 1.48043736973155
62.6 1.48043764665672
62.65 1.48043791228989
62.7 1.48043816532872
62.75 1.48043840453653
62.8 1.48043862874834
62.85 1.48043883687653
62.9 1.48043902791611
62.95 1.4804392009495
63 1.48043935515099
63.05 1.48043948979062
63.1 1.48043960423761
63.15 1.48043969796332
63.2 1.48043977054365
63.25 1.48043982166092
63.3 1.48043985110525
63.35 1.48043985877538
63.4 1.4804398446789
63.45 1.48043980893203
63.5 1.48043975175879
63.55 1.48043967348964
63.6 1.48043957455963
63.65 1.48043945550599
63.7 1.48043931696525
63.75 1.48043915966986
63.8 1.48043898444429
63.85 1.48043879220081
63.9 1.48043858393469
63.95 1.48043836071908
64 1.48043812369951
64.05 1.48043787408802
64.1 1.48043761315699
64.15 1.48043734223264
64.2 1.48043706268835
64.25 1.48043677593769
64.3 1.4804364834273
64.35 1.4804361866296
64.4 1.48043588703541
64.45 1.48043558614648
64.5 1.48043528546797
64.55 1.48043498650095
64.6 1.48043469073491
64.65 1.48043439964038
64.7 1.48043411466163
64.75 1.48043383720951
64.8 1.48043356865451
64.85 1.48043331031997
64.9 1.48043306347561
64.95 1.48043282933129
65 1.4804326090311
65.05 1.48043240364779
65.1 1.48043221417755
65.15 1.48043204153521
65.2 1.48043188654983
65.25 1.48043174996073
65.3 1.48043163241399
65.35 1.48043153445938
65.4 1.48043145654786
65.45 1.48043139902947
65.5 1.4804313621518
65.55 1.48043134605897
65.6 1.48043135079109
65.65 1.48043137628424
65.7 1.48043142237104
65.75 1.48043148878165
65.8 1.48043157514531
65.85 1.48043168099241
65.9 1.48043180575697
65.95 1.4804319487797
66 1.48043210931144
66.05 1.48043228651707
66.1 1.48043247947984
66.15 1.48043268720611
66.2 1.48043290863041
66.25 1.48043314262096
66.3 1.48043338798538
66.35 1.48043364347678
66.4 1.48043390780008
66.45 1.48043417961858
66.5 1.48043445756065
66.55 1.48043474022672
66.6 1.48043502619624
66.65 1.48043531403486
66.7 1.48043560230159
66.75 1.48043588955598
66.8 1.48043617436535
66.85 1.4804364553119
66.9 1.48043673099976
66.95 1.4804370000619
67 1.48043726116691
67.05 1.48043751302557
67.1 1.48043775439722
67.15 1.48043798409583
67.2 1.48043820099582
67.25 1.48043840403761
67.3 1.4804385922327
67.35 1.48043876466854
67.4 1.48043892051292
67.45 1.48043905901796
67.5 1.48043917952369
67.55 1.48043928146118
67.6 1.48043936435522
67.65 1.48043942782651
67.7 1.48043947159338
67.75 1.480439495473
67.8 1.48043949938212
67.85 1.48043948333732
67.9 1.48043944745472
67.95 1.48043939194922
68 1.48043931713327
68.05 1.48043922341512
68.1 1.4804391112966
68.15 1.48043898137047
68.2 1.4804388343173
68.25 1.48043867090189
68.3 1.48043849196933
68.35 1.48043829844064
68.4 1.48043809130804
68.45 1.48043787162986
68.5 1.48043764052517
68.55 1.48043739916809
68.6 1.4804371487818
68.65 1.48043689063242
68.7 1.48043662602256
68.75 1.48043635628482
68.8 1.48043608277503
68.85 1.48043580686549
68.9 1.48043552993812
68.95 1.48043525337749
69 1.48043497856396
69.05 1.4804347068668
69.1 1.48043443963737
69.15 1.48043417820243
69.2 1.48043392385754
69.25 1.48043367786069
69.3 1.48043344142604
69.35 1.48043321571802
69.4 1.48043300184552
69.45 1.48043280085651
69.5 1.48043261373293
69.55 1.48043244138583
69.6 1.48043228465104
69.65 1.48043214428505
69.7 1.48043202096142
69.75 1.48043191526753
69.8 1.48043182770182
69.85 1.48043175867141
69.9 1.48043170849029
69.95 1.48043167737781
70 1.48043166545784
70.05 1.48043167275825
70.1 1.48043169921092
70.15 1.4804317446523
70.2 1.48043180882431
70.25 1.48043189137583
70.3 1.48043199186456
70.35 1.48043210975942
70.4 1.48043224444331
70.45 1.48043239521635
70.5 1.48043256129948
70.55 1.4804327418385
70.6 1.48043293590842
70.65 1.48043314251824
70.7 1.48043336061593
70.75 1.48043358909385
70.8 1.4804338267943
70.85 1.48043407251543
70.9 1.48043432501728
70.95 1.48043458302801
71 1.48043484525035
71.05 1.48043511036804
71.1 1.48043537705249
71.15 1.48043564396942
71.2 1.48043590978548
71.25 1.48043617317495
71.3 1.48043643282633
71.35 1.48043668744885
71.4 1.48043693577886
71.45 1.48043717658616
71.5 1.48043740868001
71.55 1.48043763091504
71.6 1.48043784219689
71.65 1.4804380414876
71.7 1.48043822781067
71.75 1.48043840025589
71.8 1.48043855798369
71.85 1.4804387002293
71.9 1.48043882630641
71.95 1.48043893561047
72 1.48043902762159
72.05 1.48043910190699
72.1 1.48043915812303
72.15 1.48043919601676
72.2 1.48043921542711
72.25 1.48043921628545
72.3 1.48043919861589
72.35 1.48043916253493
72.4 1.48043910825079
72.45 1.48043903606223
72.5 1.48043894635688
72.55 1.48043883960921
72.6 1.48043871637802
72.65 1.48043857730352
72.7 1.48043842310399
72.75 1.48043825457215
72.8 1.48043807257102
72.85 1.48043787802953
72.9 1.48043767193783
72.95 1.4804374553422
73 1.48043722933979
73.05 1.48043699507305
73.1 1.480436753724
73.15 1.48043650650822
73.2 1.48043625466879
73.25 1.48043599947005
73.3 1.48043574219122
73.35 1.48043548412004
73.4 1.48043522654634
73.45 1.48043497075558
73.5 1.48043471802244
73.55 1.48043446960452
73.6 1.48043422673607
73.65 1.48043399062187
73.7 1.48043376243126
73.75 1.48043354329237
73.8 1.48043333428655
73.85 1.48043313644304
73.9 1.48043295073393
73.95 1.48043277806935
74 1.48043261929308
74.05 1.48043247517839
74.1 1.48043234642428
74.15 1.48043223365214
74.2 1.48043213740272
74.25 1.48043205813354
74.3 1.48043199621678
74.35 1.48043195193746
74.4 1.48043192549222
74.45 1.48043191698839
74.5 1.48043192644363
74.55 1.48043195378595
74.6 1.48043199885415
74.65 1.48043206139882
74.7 1.48043214108365
74.75 1.48043223748723
74.8 1.48043235010531
74.85 1.48043247835336
74.9 1.48043262156966
74.95 1.48043277901866
75 1.48043294989478
75.05 1.48043313332649
75.1 1.48043332838078
75.15 1.48043353406789
75.2 1.4804337493463
75.25 1.48043397312803
75.3 1.48043420428411
75.35 1.48043444165026
75.4 1.48043468403277
75.45 1.4804349302145
75.5 1.48043517896094
75.55 1.48043542902643
75.6 1.4804356791604
75.65 1.48043592811358
75.7 1.48043617464425
75.75 1.48043641752443
75.8 1.48043665554599
75.85 1.48043688752665
75.9 1.48043711231583
75.95 1.48043732880037
76 1.48043753591002
76.05 1.48043773262274
76.1 1.4804379179697
76.15 1.48043809104011
76.2 1.48043825098561
76.25 1.48043839702447
76.3 1.48043852844541
76.35 1.48043864461101
76.4 1.48043874496084
76.45 1.48043882901412
76.5 1.48043889637204
76.55 1.48043894671965
76.6 1.48043897982727
76.65 1.48043899555161
76.7 1.48043899383628
76.75 1.48043897471202
76.8 1.48043893829644
76.85 1.48043888479326
76.9 1.48043881449127
76.95 1.4804387277627
77 1.48043862506131
77.05 1.48043850691999
77.1 1.48043837394803
77.15 1.48043822682798
77.2 1.48043806631212
77.25 1.48043789321866
77.3 1.48043770842756
77.35 1.48043751287608
77.4 1.48043730755399
77.45 1.48043709349863
77.5 1.48043687178964
77.55 1.48043664354352
77.6 1.48043640990804
77.65 1.48043617205646
77.7 1.48043593118165
77.75 1.48043568849014
77.8 1.48043544519604
77.85 1.48043520251503
77.9 1.48043496165826
77.95 1.48043472382632
78 1.48043449020328
78.05 1.48043426195078
78.1 1.48043404020231
78.15 1.48043382605752
78.2 1.48043362057684
78.25 1.48043342477621
78.3 1.48043323962206
78.35 1.48043306602657
78.4 1.48043290484315
78.45 1.48043275686228
78.5 1.48043262280763
78.55 1.48043250333253
78.6 1.48043239901678
78.65 1.48043231036387
78.7 1.48043223779852
78.75 1.48043218166468
78.8 1.48043214222388
78.85 1.48043211965404
78.9 1.48043211404868
78.95 1.48043212541651
79 1.48043215368154
79.05 1.48043219868349
79.1 1.48043226017875
79.15 1.48043233784163
79.2 1.48043243126611
79.25 1.48043253996794
79.3 1.48043266338715
79.35 1.48043280089093
79.4 1.48043295177686
79.45 1.48043311527649
79.5 1.48043329055927
79.55 1.48043347673672
79.6 1.48043367286697
79.65 1.48043387795949
79.7 1.4804340909801
79.75 1.48043431085618
79.8 1.48043453648206
79.85 1.48043476672456
79.9 1.48043500042871
79.95 1.48043523642349
80 1.48043547352774
80.05 1.48043571055604
80.1 1.48043594632463
80.15 1.48043617965731
80.2 1.48043640939132
80.25 1.48043663438314
80.3 1.48043685351413
80.35 1.48043706569612
80.4 1.48043726987679
80.45 1.48043746504492
80.5 1.48043765023534
80.55 1.48043782453374
80.6 1.48043798708114
80.65 1.48043813707816
80.7 1.48043827378891
80.75 1.48043839654461
80.8 1.48043850474686
80.85 1.48043859787055
80.9 1.48043867546638
80.95 1.48043873716304
81 1.48043878266901
81.05 1.48043881177387
81.1 1.4804388243493
81.15 1.48043882034963
81.2 1.48043879981199
81.25 1.48043876285601
81.3 1.48043870968318
81.35 1.48043864057571
81.4 1.48043855589508
81.45 1.48043845608012
81.5 1.48043834164477
81.55 1.48043821317544
81.6 1.48043807132797
81.65 1.48043791682434
81.7 1.48043775044897
81.75 1.48043757304473
81.8 1.48043738550872
81.85 1.48043718878771
81.9 1.48043698387337
81.95 1.48043677179727
82 1.48043655362573
82.05 1.48043633045443
82.1 1.48043610340292
82.15 1.48043587360904
82.2 1.48043564222318
82.25 1.48043541040258
82.3 1.4804351793055
82.35 1.48043495008549
82.4 1.4804347238856
82.45 1.48043450183272
82.5 1.48043428503193
82.55 1.48043407456107
82.6 1.48043387146534
82.65 1.48043367675213
82.7 1.48043349138603
82.75 1.48043331628407
82.8 1.48043315231116
82.85 1.48043300027587
82.9 1.48043286092639
82.95 1.48043273494689
83 1.48043262295418
83.05 1.48043252549465
83.1 1.48043244304164
83.15 1.48043237599311
83.2 1.48043232466979
83.25 1.48043228931356
83.3 1.4804322700864
83.35 1.48043226706958
83.4 1.48043228026338
83.45 1.48043230958713
83.5 1.48043235487972
83.55 1.4804324159004
83.6 1.48043249233016
83.65 1.48043258377329
83.7 1.4804326897595
83.75 1.48043280974628
83.8 1.48043294312169
83.85 1.48043308920749
83.9 1.48043324726256
83.95 1.48043341648667
84 1.48043359602452
84.05 1.48043378497006
84.1 1.48043398237106
84.15 1.48043418723389
84.2 1.48043439852854
84.25 1.48043461519377
84.3 1.48043483614244
84.35 1.480435060267
84.4 1.48043528644496
84.45 1.48043551354457
84.5 1.48043574043048
84.55 1.48043596596935
84.6 1.48043618903558
84.65 1.48043640851688
84.7 1.48043662331983
84.75 1.4804368323753
84.8 1.4804370346438
84.85 1.48043722912063
84.9 1.48043741484085
84.95 1.4804375908841
85 1.48043775637912
85.05 1.48043791050808
85.1 1.48043805251061
85.15 1.48043818168757
85.2 1.48043829740443
85.25 1.48043839909446
85.3 1.48043848626145
85.35 1.48043855848213
85.4 1.48043861540826
85.45 1.48043865676825
85.5 1.4804386823685
85.55 1.48043869209429
85.6 1.48043868591025
85.65 1.48043866386052
85.7 1.48043862606844
85.75 1.48043857273587
85.8 1.4804385041421
85.85 1.48043842064245
85.9 1.48043832266636
85.95 1.48043821071522
86 1.48043808535983
86.05 1.48043794723745
86.1 1.48043779704859
86.15 1.48043763555346
86.2 1.48043746356813
86.25 1.48043728196039
86.3 1.48043709164541
86.35 1.4804368935811
86.4 1.48043668876331
86.45 1.48043647822085
86.5 1.48043626301029
86.55 1.48043604421066
86.6 1.48043582291812
86.65 1.48043560024036
86.7 1.48043537729116
86.75 1.48043515518477
86.8 1.48043493503037
86.85 1.48043471792653
86.9 1.48043450495573
86.95 1.48043429717896
87 1.48043409563047
87.05 1.48043390131259
87.1 1.48043371519077
87.15 1.48043353818878
87.2 1.48043337118413
87.25 1.48043321500372
87.3 1.48043307041977
87.35 1.48043293814594
87.4 1.4804328188339
87.45 1.48043271307005
87.5 1.48043262137267
87.55 1.48043254418937
87.6 1.48043248189491
87.65 1.48043243478938
87.7 1.48043240309676
87.75 1.48043238696386
87.8 1.4804323864596
87.85 1.48043240157479
87.9 1.48043243222218
87.95 1.48043247823698
88 1.4804325393777
88.05 1.48043261532747
88.1 1.48043270569562
88.15 1.48043281001974
88.2 1.48043292776797
88.25 1.48043305834178
88.3 1.48043320107897
88.35 1.48043335525703
88.4 1.48043352009679
88.45 1.48043369476637
88.5 1.48043387838535
88.55 1.48043407002924
88.6 1.4804342687341
88.65 1.4804344735014
88.7 1.48043468330304
88.75 1.4804348970865
88.8 1.48043511378014
88.85 1.48043533229854
88.9 1.48043555154797
88.95 1.48043577043182
89 1.48043598785614
89.05 1.48043620273507
89.1 1.48043641399627
89.15 1.48043662058628
89.2 1.48043682147576
89.25 1.48043701566465
89.3 1.48043720218711
89.35 1.48043738011635
89.4 1.48043754856922
89.45 1.48043770671062
89.5 1.48043785375763
89.55 1.48043798898335
89.6 1.48043811172057
89.65 1.480438221365
89.7 1.48043831737825
89.75 1.48043839929052
89.8 1.48043846670285
89.85 1.48043851928909
89.9 1.48043855679748
89.95 1.48043857905183
90 1.48043858595237
90.05 1.48043857747618
90.1 1.48043855367725
90.15 1.48043851468615
90.2 1.48043846070933
90.25 1.48043839202804
90.3 1.48043830899681
90.35 1.48043821204171
90.4 1.48043810165811
90.45 1.48043797840813
90.5 1.48043784291786
90.55 1.48043769587408
90.6 1.48043753802086
90.65 1.48043737015576
90.7 1.4804371931258
90.75 1.48043700782319
90.8 1.48043681518082
90.85 1.48043661616759
90.9 1.48043641178351
90.95 1.48043620305469
91 1.48043599102817
91.05 1.48043577676668
91.1 1.48043556134328
91.15 1.48043534583604
91.2 1.48043513132259
91.25 1.48043491887474
91.3 1.48043470955312
91.35 1.4804345044019
91.4 1.48043430444356
91.45 1.48043411067376
91.5 1.48043392405644
91.55 1.48043374551895
91.6 1.48043357594751
91.65 1.48043341618274
91.7 1.4804332670155
91.75 1.480433129183
91.8 1.48043300336513
91.85 1.48043289018109
91.9 1.48043279018637
91.95 1.48043270386998
92 1.48043263165207
92.05 1.4804325738819
92.1 1.48043253083612
92.15 1.48043250271746
92.2 1.48043248965379
92.25 1.48043249169748
92.3 1.48043250882529
92.35 1.48043254093849
92.4 1.48043258786343
92.45 1.48043264935249
92.5 1.48043272508537
92.55 1.48043281467078
92.6 1.48043291764843
92.65 1.48043303349146
92.7 1.48043316160906
92.75 1.48043330134956
92.8 1.48043345200374
92.85 1.4804336128084
92.9 1.48043378295032
92.95 1.48043396157028
93 1.48043414776753
93.05 1.48043434060425
93.1 1.48043453911036
93.15 1.48043474228839
93.2 1.4804349491185
93.25 1.48043515856369
93.3 1.48043536957491
93.35 1.48043558109644
93.4 1.48043579207115
93.45 1.48043600144581
93.5 1.48043620817637
93.55 1.48043641123322
93.6 1.4804366096063
93.65 1.48043680231018
93.7 1.48043698838898
93.75 1.4804371669211
93.8 1.48043733702387
93.85 1.48043749785786
93.9 1.48043764863111
93.95 1.48043778860301
94 1.48043791708796
94.05 1.48043803345876
94.1 1.48043813714967
94.15 1.48043822765918
94.2 1.48043830455242
94.25 1.4804383674633
94.3 1.48043841609621
94.35 1.48043845022744
94.4 1.48043846970617
94.45 1.48043847445516
94.5 1.48043846447099
94.55 1.48043843982402
94.6 1.48043840065787
94.65 1.48043834718863
94.7 1.48043827970364
94.75 1.48043819855993
94.8 1.48043810418234
94.85 1.48043799706126
94.9 1.48043787775005
94.95 1.48043774686217
95 1.48043760506799
95.05 1.48043745309134
95.1 1.48043729170575
95.15 1.48043712173049
95.2 1.48043694402641
95.25 1.48043675949148
95.3 1.48043656905627
95.35 1.48043637367916
95.4 1.48043617434156
95.45 1.48043597204285
95.5 1.48043576779542
95.55 1.48043556261952
95.6 1.48043535753814
95.65 1.48043515357189
95.7 1.48043495173392
95.75 1.48043475302485
95.8 1.48043455842781
95.85 1.48043436890357
95.9 1.48043418538582
95.95 1.48043400877658
96 1.48043383994181
96.05 1.48043367970718
96.1 1.48043352885412
96.15 1.48043338811608
96.2 1.48043325817504
96.25 1.48043313965829
96.3 1.48043303313559
96.35 1.48043293911652
96.4 1.48043285804825
96.45 1.48043279031357
96.5 1.48043273622933
96.55 1.48043269604518
96.6 1.4804326699427
96.65 1.48043265803488
96.7 1.48043266036596
96.75 1.48043267691162
96.8 1.4804327075796
96.85 1.48043275221055
96.9 1.48043281057938
96.95 1.48043288239685
97 1.48043296731149
97.05 1.48043306491197
97.1 1.48043317472959
97.15 1.48043329624124
97.2 1.4804334288725
97.25 1.48043357200112
97.3 1.48043372496065
97.35 1.48043388704434
97.4 1.4804340575092
97.45 1.48043423558029
97.5 1.4804344204551
97.55 1.48043461130812
97.6 1.48043480729546
97.65 1.48043500755956
97.7 1.48043521123396
97.75 1.48043541744811
97.8 1.48043562533211
97.85 1.48043583402153
97.9 1.48043604266203
97.95 1.48043625041407
98 1.48043645645736
98.05 1.48043665999526
98.1 1.48043686025904
98.15 1.4804370565119
98.2 1.48043724805288
98.25 1.48043743422046
98.3 1.480437614396
98.35 1.48043778800691
98.4 1.48043795452953
98.45 1.48043811349179
98.5 1.48043826447549
98.55 1.48043840711839
98.6 1.48043854111591
98.65 1.48043866622257
98.7 1.48043878225306
98.75 1.4804388890831
98.8 1.48043898664985
98.85 1.48043907495211
98.9 1.48043915405018
98.95 1.4804392240654
99 1.48043928517944
99.05 1.48043933763325
99.1 1.48043938172584
99.15 1.48043941781266
99.2 1.48043944630386
99.25 1.48043946766228
99.3 1.48043948240119
99.35 1.48043949108192
99.4 1.48043949431125
99.45 1.48043949273866
99.5 1.48043948705348
99.55 1.48043947798186
99.6 1.48043946628368
99.65 1.48043945274941
99.7 1.48043943819688
99.75 1.480439423468
99.8 1.48043940942545
99.85 1.48043939694947
99.9 1.48043938693449
99.95 1.48043938028595
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-99.95 -1.33333802697272
-99.9 -1.33333804229141
-99.85 -1.33333806522529
-99.8 -1.33333809356836
-99.75 -1.33333812514181
-99.7 -1.33333815780216
-99.65 -1.33333818944944
-99.6 -1.33333821803542
-99.55 -1.33333824157181
-99.5 -1.33333825813832
-99.45 -1.33333826589074
-99.4 -1.33333826306869
-99.35 -1.33333824800335
-99.3 -1.33333821912473
-99.25 -1.33333817496883
-99.2 -1.33333811418429
-99.15 -1.33333803553873
-99.1 -1.33333793792466
-99.05 -1.33333782036479
-99 -1.33333768201697
-98.95 -1.33333752217842
-98.9 -1.33333734028942
-98.85 -1.33333713593635
-98.8 -1.33333690885409
-98.75 -1.33333665892762
-98.7 -1.33333638619304
-98.65 -1.33333609083771
-98.6 -1.33333577319976
-98.55 -1.33333543376672
-98.5 -1.33333507317347
-98.45 -1.33333469219938
-98.4 -1.33333429176467
-98.35 -1.33333387292604
-98.3 -1.33333343687155
-98.25 -1.33333298491475
-98.2 -1.33333251848816
-98.15 -1.33333203913602
-98.1 -1.33333154850642
-98.05 -1.33333104834287
-98 -1.33333054047522
-97.95 -1.33333002681015
-97.9 -1.33332950932112
-97.85 -1.33332899003795
-97.8 -1.333328471036
-97.75 -1.33332795442508
-97.7 -1.33332744233805
-97.65 -1.33332693691934
-97.6 -1.33332644031317
-97.55 -1.33332595465193
-97.5 -1.33332548204433
-97.45 -1.33332502456382
-97.4 -1.33332458423699
-97.35 -1.33332416303224
-97.3 -1.33332376284868
-97.25 -1.33332338550538
-97.2 -1.33332303273092
-97.15 -1.3333227061535
-97.1 -1.3333224072914
-97.05 -1.3333221375441
-97 -1.33332189818392
-96.95 -1.33332169034838
-96.9 -1.33332151503313
-96.85 -1.33332137308573
-96.8 -1.33332126520013
-96.75 -1.33332119191191
-96.7 -1.33332115359443
-96.65 -1.33332115045574
-96.6 -1.33332118253643
-96.55 -1.33332124970828
-96.5 -1.33332135167384
-96.45 -1.33332148796691
-96.4 -1.3333216579539
-96.35 -1.33332186083605
-96.3 -1.33332209565256
-96.25 -1.33332236128458
-96.2 -1.33332265646001
-96.15 -1.33332297975915
-96.1 -1.33332332962116
-96.05 -1.3333237043512
-96 -1.33332410212839
-95.95 -1.33332452101436
-95.9 -1.33332495896255
-95.85 -1.33332541382797
-95.8 -1.33332588337762
-95.75 -1.33332636530131
-95.7 -1.33332685722298
-95.65 -1.33332735671236
-95.6 -1.33332786129695
-95.55 -1.33332836847424
-95.5 -1.33332887572416
-95.45 -1.33332938052164
-95.4 -1.33332988034919
-95.35 -1.33333037270954
-95.3 -1.33333085513819
-95.25 -1.33333132521579
-95.2 -1.33333178058039
-95.15 -1.33333221893936
-95.1 -1.33333263808106
-95.05 -1.33333303588604
-95 -1.33333341033791
-94.95 -1.33333375953357
-94.9 -1.33333408169305
-94.85 -1.3333343751686
-94.8 -1.33333463845326
-94.75 -1.3333348701886
-94.7 -1.33333506917188
-94.65 -1.33333523436227
-94.6 -1.33333536488641
-94.55 -1.33333546004305
-94.5 -1.33333551930684
-94.45 -1.33333554233128
-94.4 -1.33333552895071
-94.35 -1.33333547918145
-94.3 -1.33333539322197
-94.25 -1.3333352714522
-94.2 -1.33333511443186
-94.15 -1.33333492289793
-94.1 -1.33333469776121
-94.05 -1.33333444010199
-94 -1.33333415116483
-93.95 -1.33333383235259
-93.9 -1.33333348521957
-93.85 -1.33333311146391
-93.8 -1.33333271291924
-93.75 -1.3333322915457
-93.7 -1.33333184942018
-93.65 -1.33333138872613
-93.6 -1.33333091174264
-93.55 -1.33333042083319
-93.5 -1.33332991843383
-93.45 -1.33332940704108
-93.4 -1.33332888919943
-93.35 -1.33332836748865
-93.3 -1.33332784451085
-93.25 -1.33332732287748
-93.2 -1.3333268051962
-93.15 -1.3333262940578
-93.1 -1.33332579202316
-93.05 -1.3333253016104
-93 -1.33332482528215
-92.95 -1.33332436543316
-92.9 -1.33332392437821
-92.85 -1.33332350434039
-92.8 -1.33332310743988
-92.75 -1.33332273568316
-92.7 -1.33332239095289
-92.65 -1.33332207499829
-92.6 -1.33332178942626
-92.55 -1.33332153569314
-92.5 -1.33332131509734
-92.45 -1.33332112877257
-92.4 -1.33332097768208
-92.35 -1.33332086261364
-92.3 -1.3333207841754
-92.25 -1.33332074279273
-92.2 -1.33332073870585
-92.15 -1.33332077196853
-92.1 -1.33332084244757
-92.05 -1.33332094982338
-92 -1.33332109359135
-91.95 -1.33332127306427
-91.9 -1.33332148737557
-91.85 -1.33332173548351
-91.8 -1.33332201617629
-91.75 -1.33332232807791
-91.7 -1.33332266965499
-91.65 -1.33332303922426
-91.6 -1.33332343496091
-91.55 -1.33332385490759
-91.5 -1.3333242969841
-91.45 -1.33332475899772
-91.4 -1.33332523865408
-91.35 -1.33332573356859
-91.3 -1.33332624127831
-91.25 -1.33332675925418
-91.2 -1.33332728491368
-91.15 -1.33332781563368
-91.1 -1.33332834876357
-91.05 -1.33332888163849
-91 -1.33332941159267
-90.95 -1.33332993597277
-90.9 -1.33333045215118
-90.85 -1.33333095753921
-90.8 -1.33333144960003
-90.75 -1.33333192586149
-90.7 -1.33333238392846
-90.65 -1.33333282149496
-90.6 -1.33333323635571
-90.55 -1.3333336264173
-90.5 -1.33333398970871
-90.45 -1.33333432439132
-90.4 -1.33333462876819
-90.35 -1.33333490129266
-90.3 -1.33333514057624
-90.25 -1.33333534539564
-90.2 -1.33333551469907
-90.15 -1.3333356476116
-90.1 -1.33333574343972
-90.05 -1.33333580167489
-90 -1.33333582199632
-89.95 -1.33333580427261
-89.9 -1.33333574856267
-89.85 -1.33333565511549
-89.8 -1.33333552436907
-89.75 -1.33333535694841
-89.7 -1.33333515366245
-89.65 -1.33333491550023
-89.6 -1.33333464362607
-89.55 -1.33333433937384
-89.5 -1.33333400424048
-89.45 -1.33333363987854
-89.4 -1.33333324808815
-89.35 -1.33333283080802
-89.3 -1.33333239010589
-89.25 -1.33333192816829
-89.2 -1.33333144728968
-89.15 -1.33333094986102
-89.1 -1.33333043835793
-89.05 -1.33332991532833
-89 -1.33332938337978
-88.95 -1.33332884516641
-88.9 -1.33332830337577
-88.85 -1.33332776071533
-88.8 -1.33332721989898
-88.75 -1.33332668363345
-88.7 -1.33332615460479
-88.65 -1.33332563546485
-88.6 -1.33332512881806
-88.55 -1.33332463720834
-88.5 -1.33332416310628
-88.45 -1.33332370889682
-88.4 -1.33332327686718
-88.35 -1.33332286919537
-88.3 -1.33332248793922
-88.25 -1.333322135026
-88.2 -1.33332181224267
-88.15 -1.33332152122686
-88.1 -1.33332126345854
-88.05 -1.33332104025253
-88 -1.33332085275179
-87.95 -1.33332070192157
-87.9 -1.33332058854447
-87.85 -1.33332051321638
-87.8 -1.33332047634336
-87.75 -1.33332047813947
-87.7 -1.33332051862558
-87.65 -1.33332059762907
-87.6 -1.33332071478462
-87.55 -1.33332086953583
-87.5 -1.33332106113789
-87.45 -1.33332128866117
-87.4 -1.33332155099569
-87.35 -1.33332184685658
-87.3 -1.33332217479034
-87.25 -1.333322533182
-87.2 -1.33332292026304
-87.15 -1.33332333412013
-87.1 -1.33332377270461
-87.05 -1.33332423384257
-87 -1.33332471524565
-86.95 -1.33332521452239
-86.9 -1.3333257291901
-86.85 -1.33332625668719
-86.8 -1.3333267943859
-86.75 -1.33332733960539
-86.7 -1.33332788962512
-86.65 -1.33332844169837
-86.6 -1.33332899306595
-86.55 -1.33332954097
-86.5 -1.33333008266777
-86.45 -1.33333061544532
-86.4 -1.3333311366311
-86.35 -1.33333164360935
-86.3 -1.33333213383321
-86.25 -1.33333260483749
-86.2 -1.33333305425106
-86.15 -1.33333347980878
-86.1 -1.33333387936291
-86.05 -1.3333342508939
-86 -1.33333459252064
-85.95 -1.33333490250993
-85.9 -1.33333517928528
-85.85 -1.33333542143492
-85.8 -1.333335627719
-85.75 -1.3333357970759
-85.7 -1.3333359286277
-85.65 -1.33333602168473
-85.6 -1.33333607574917
-85.55 -1.33333609051769
-85.5 -1.33333606588315
-85.45 -1.33333600193527
-85.4 -1.33333589896039
-85.35 -1.33333575744017
-85.3 -1.33333557804938
-85.25 -1.33333536165268
-85.2 -1.33333510930044
-85.15 -1.3333348222237
-85.1 -1.33333450182814
-85.05 -1.3333341496872
-85 -1.33333376753439
-84.95 -1.33333335725474
-84.9 -1.33333292087552
-84.85 -1.33333246055624
-84.8 -1.33333197857795
-84.75 -1.33333147733196
-84.7 -1.33333095930801
-84.65 -1.33333042708185
-84.6 -1.33332988330251
-84.55 -1.33332933067907
-84.5 -1.33332877196721
-84.45 -1.33332820995545
-84.4 -1.33332764745129
-84.35 -1.33332708726711
-84.3 -1.33332653220623
-84.25 -1.33332598504878
-84.2 -1.33332544853788
-84.15 -1.33332492536584
-84.1 -1.33332441816068
-84.05 -1.33332392947294
-84 -1.33332346176285
-83.95 -1.333323017388
-83.9 -1.33332259859141
-83.85 -1.33332220749027
-83.8 -1.33332184606521
-83.75 -1.33332151615031
-83.7 -1.3333212194238
-83.65 -1.33332095739951
-83.6 -1.33332073141921
-83.55 -1.33332054264571
-83.5 -1.3333203920569
-83.45 -1.33332028044071
-83.4 -1.33332020839099
-83.35 -1.3333201763044
-83.3 -1.33332018437819
-83.25 -1.33332023260911
-83.2 -1.33332032079317
-83.15 -1.33332044852654
-83.1 -1.33332061520735
-83.05 -1.33332082003853
-83 -1.3333210620316
-82.95 -1.33332134001146
-82.9 -1.33332165262205
-82.85 -1.33332199833297
-82.8 -1.33332237544699
-82.75 -1.33332278210833
-82.7 -1.3333232163118
-82.65 -1.3333236759127
-82.6 -1.33332415863735
-82.55 -1.33332466209434
-82.5 -1.3333251837864
-82.45 -1.33332572112272
-82.4 -1.33332627143182
-82.35 -1.33332683197483
-82.3 -1.33332739995907
-82.25 -1.33332797255197
-82.2 -1.33332854689516
-82.15 -1.33332912011873
-82.1 -1.33332968935555
-82.05 -1.33333025175559
-82 -1.33333080450016
-81.95 -1.33333134481602
-81.9 -1.33333186998929
-81.85 -1.33333237737905
-81.8 -1.33333286443058
-81.75 -1.33333332868825
-81.7 -1.33333376780784
-81.65 -1.3333341795684
-81.6 -1.33333456188343
-81.55 -1.33333491281145
-81.5 -1.33333523056586
-81.45 -1.33333551352399
-81.4 -1.33333576023543
-81.35 -1.33333596942936
-81.3 -1.33333614002119
-81.25 -1.33333627111809
-81.2 -1.33333636202368
-81.15 -1.33333641224171
-81.1 -1.33333642147877
-81.05 -1.33333638964592
-81 -1.33333631685941
-80.95 -1.33333620344026
-80.9 -1.33333604991291
-80.85 -1.3333358570028
-80.8 -1.33333562563299
-80.75 -1.33333535691968
-80.7 -1.33333505216696
-80.65 -1.33333471286037
-80.6 -1.33333434065979
-80.55 -1.33333393739122
-80.5 -1.33333350503794
-80.45 -1.3333330457307
-80.4 -1.33333256173727
-80.35 -1.33333205545124
-80.3 -1.33333152938019
-80.25 -1.33333098613332
-80.2 -1.33333042840848
-80.15 -1.33332985897882
-80.1 -1.333329280679
-80.05 -1.33332869639107
-80 -1.33332810903019
-79.95 -1.33332752153002
-79.9 -1.33332693682814
-79.85 -1.33332635785135
-79.8 -1.33332578750104
-79.75 -1.33332522863866
-79.7 -1.33332468407138
-79.65 -1.33332415653803
-79.6 -1.3333236486953
-79.55 -1.3333231631044
-79.5 -1.33332270221815
-79.45 -1.33332226836862
-79.4 -1.33332186375533
-79.35 -1.33332149043412
-79.3 -1.33332115030672
-79.25 -1.33332084511107
-79.2 -1.33332057641248
-79.15 -1.3333203455956
-79.1 -1.3333201538573
-79.05 -1.33332000220049
-79 -1.33331989142889
-78.95 -1.33331982214279
-78.9 -1.33331979473583
-78.85 -1.33331980939281
-78.8 -1.3333198660885
-78.75 -1.33331996458756
-78.7 -1.33332010444547
-78.65 -1.33332028501052
-78.6 -1.33332050542679
-78.55 -1.33332076463826
-78.5 -1.3333210613938
-78.45 -1.33332139425321
-78.4 -1.3333217615942
-78.35 -1.3333221616203
-78.3 -1.33332259236958
-78.25 -1.33332305172432
-78.2 -1.33332353742134
-78.15 -1.33332404706318
-78.1 -1.33332457812991
-78.05 -1.33332512799152
-78 -1.33332569392099
-77.95 -1.33332627310777
-77.9 -1.33332686267167
-77.85 -1.33332745967725
-77.8 -1.33332806114831
-77.75 -1.33332866408278
-77.7 -1.33332926546765
-77.65 -1.333329862294
-77.6 -1.33333045157201
-77.55 -1.33333103034598
-77.5 -1.33333159570905
-77.45 -1.33333214481782
-77.4 -1.33333267490664
-77.35 -1.33333318330147
-77.3 -1.33333366743337
-77.25 -1.33333412485149
-77.2 -1.3333345532354
-77.15 -1.33333495040687
-77.1 -1.33333531434095
-77.05 -1.33333564317622
-77 -1.33333593522434
-76.95 -1.33333618897869
-76.9 -1.33333640312211
-76.85 -1.33333657653372
-76.8 -1.33333670829481
-76.75 -1.33333679769364
-76.7 -1.33333684422927
-76.65 -1.33333684761435
-76.6 -1.33333680777683
-76.55 -1.33333672486057
-76.5 -1.33333659922495
-76.45 -1.3333364314433
-76.4 -1.33333622230036
-76.35 -1.33333597278862
-76.3 -1.3333356841036
-76.25 -1.3333353576382
-76.2 -1.33333499497597
-76.15 -1.33333459788344
-76.1 -1.33333416830156
-76.05 -1.33333370833621
-76 -1.3333332202479
-75.95 -1.33333270644069
-75.9 -1.33333216945037
-75.85 -1.33333161193193
-75.8 -1.3333310366465
-75.75 -1.33333044644766
-75.7 -1.33332984426733
-75.65 -1.33332923310119
-75.6 -1.33332861599382
-75.55 -1.33332799602357
-75.5 -1.33332737628716
-75.45 -1.3333267598843
-75.4 -1.33332614990217
-75.35 -1.33332554939997
-75.3 -1.33332496139363
-75.25 -1.33332438884064
-75.2 -1.33332383462523
-75.15 -1.33332330154382
-75.1 -1.33332279229099
-75.05 -1.33332230944581
-75 -1.33332185545885
-74.95 -1.33332143263973
-74.9 -1.33332104314541
-74.85 -1.3333206889692
-74.8 -1.33332037193058
-74.75 -1.33332009366586
-74.7 -1.3333198556198
-74.65 -1.33331965903808
-74.6 -1.33331950496082
-74.55 -1.33331939421713
-74.5 -1.33331932742066
-74.45 -1.33331930496624
-74.4 -1.3333193270276
-74.35 -1.33331939355622
-74.3 -1.33331950428126
-74.25 -1.33331965871059
-74.2 -1.33331985613295
-74.15 -1.33332009562123
-74.1 -1.33332037603675
-74.05 -1.33332069603469
-74 -1.33332105407051
-73.95 -1.33332144840738
-73.9 -1.3333218771246
-73.85 -1.33332233812689
-73.8 -1.33332282915468
-73.75 -1.3333233477951
-73.7 -1.33332389149385
-73.65 -1.33332445756772
-73.6 -1.33332504321787
-73.55 -1.33332564554355
-73.5 -1.33332626155652
-73.45 -1.33332688819582
-73.4 -1.33332752234293
-73.35 -1.33332816083729
-73.3 -1.333328800492
-73.25 -1.33332943810974
-73.2 -1.33333007049864
-73.15 -1.3333306944883
-73.1 -1.33333130694566
-73.05 -1.33333190479061
-73 -1.33333248501158
-72.95 -1.33333304468057
-72.9 -1.33333358096796
-72.85 -1.33333409115677
-72.8 -1.33333457265639
-72.75 -1.33333502301573
-72.7 -1.33333543993566
-72.65 -1.33333582128073
-72.6 -1.33333616509004
-72.55 -1.33333646958738
-72.5 -1.33333673319033
-72.45 -1.33333695451846
-72.4 -1.33333713240054
-72.35 -1.33333726588074
-72.3 -1.33333735422371
-72.25 -1.33333739691857
-72.2 -1.33333739368187
-72.15 -1.33333734445931
-72.1 -1.33333724942639
-72.05 -1.33333710898788
-72 -1.33333692377616
-71.95 -1.3333366946484
-71.9 -1.33333642268267
-71.85 -1.33333610917286
-71.8 -1.33333575562257
-71.75 -1.3333353637379
-71.7 -1.33333493541931
-71.65 -1.33333447275236
-71.6 -1.3333339779976
-71.55 -1.33333345357957
-71.5 -1.33333290207494
-71.45 -1.33333232619984
-71.4 -1.33333172879656
-71.35 -1.33333111281949
-71.3 -1.33333048132057
-71.25 -1.3333298374342
-71.2 -1.33332918436167
-71.15 -1.33332852535529
-71.1 -1.33332786370223
-71.05 -1.33332720270812
-71 -1.33332654568056
-70.95 -1.33332589591263
-70.9 -1.33332525666635
-70.85 -1.33332463115637
-70.8 -1.33332402253384
-70.75 -1.3333234338705
-70.7 -1.33332286814325
-70.65 -1.33332232821913
-70.6 -1.33332181684075
-70.55 -1.33332133661246
-70.5 -1.33332088998707
-70.45 -1.33332047925335
-70.4 -1.33332010652434
-70.35 -1.33331977372648
-70.3 -1.33331948258974
-70.25 -1.33331923463859
-70.2 -1.33331903118409
-70.15 -1.33331887331696
-70.1 -1.33331876190181
-70.05 -1.33331869757243
-70 -1.33331868072825
-69.95 -1.33331871153195
-69.9 -1.33331878990828
-69.85 -1.33331891554403
-69.8 -1.33331908788921
-69.75 -1.3333193061594
-69.7 -1.33331956933929
-69.65 -1.33331987618738
-69.6 -1.33332022524178
-69.55 -1.33332061482715
-69.5 -1.33332104306276
-69.45 -1.33332150787148
-69.4 -1.33332200698985
-69.35 -1.33332253797909
-69.3 -1.33332309823698
-69.25 -1.33332368501054
-69.2 -1.3333242954096
-69.15 -1.33332492642094
-69.1 -1.33332557492317
-69.05 -1.33332623770212
-69 -1.33332691146672
-68.95 -1.33332759286535
-68.9 -1.33332827850242
-68.85 -1.3333289649553
-68.8 -1.33332964879135
-68.75 -1.33333032658505
-68.7 -1.33333099493512
-68.65 -1.33333165048154
-68.6 -1.33333228992244
-68.55 -1.33333291003064
-68.5 -1.33333350766997
-68.45 -1.33333407981104
-68.4 -1.33333462354656
-68.35 -1.33333513610613
-68.3 -1.33333561487029
-68.25 -1.33333605738385
-68.2 -1.33333646136849
-68.15 -1.33333682473446
-68.1 -1.3333371455913
-68.05 -1.33333742225774
-68 -1.33333765327038
-67.95 -1.33333783739146
-67.9 -1.33333797361543
-67.85 -1.3333380611744
-67.8 -1.33333809954241
-67.75 -1.33333808843849
-67.7 -1.33333802782854
-67.65 -1.33333791792593
-67.6 -1.33333775919087
-67.55 -1.33333755232863
-67.5 -1.33333729828638
-67.45 -1.33333699824898
-67.4 -1.33333665363346
-67.35 -1.33333626608235
-67.3 -1.33333583745595
-67.25 -1.33333536982338
-67.2 -1.33333486545262
-67.15 -1.33333432679961
-67.1 -1.33333375649626
-67.05 -1.33333315733766
-67 -1.33333253226837
-66.95 -1.33333188436804
-66.9 -1.33333121683623
-66.85 -1.33333053297663
-66.8 -1.33332983618078
-66.75 -1.33332912991125
-66.7 -1.33332841768447
-66.65 -1.33332770305325
-66.6 -1.33332698958912
-66.55 -1.33332628086445
-66.5 -1.33332558043464
-66.45 -1.33332489182032
-66.4 -1.33332421848963
-66.35 -1.33332356384085
-66.3 -1.33332293118524
-66.25 -1.33332232373033
-66.2 -1.3333217445637
-66.15 -1.33332119663732
-66.1 -1.3333206827525
-66.05 -1.33332020554565
-66 -1.33331976747477
-65.95 -1.33331937080683
-65.9 -1.33331901760605
-65.85 -1.33331870972323
-65.8 -1.33331844878607
-65.75 -1.33331823619062
-65.7 -1.33331807309387
-65.65 -1.33331796040746
-65.6 -1.33331789879274
-65.55 -1.3333178886569
-65.5 -1.33331793015049
-65.45 -1.33331802316616
-65.4 -1.33331816733871
-65.35 -1.33331836204642
-65.3 -1.33331860641364
-65.25 -1.33331889931467
-65.2 -1.33331923937894
-65.15 -1.33331962499733
-65.1 -1.33332005432978
-65.05 -1.33332052531403
-65 -1.33332103567545
-64.95 -1.33332158293805
-64.9 -1.33332216443639
-64.85 -1.33332277732857
-64.8 -1.33332341861006
-64.75 -1.33332408512837
-64.7 -1.33332477359856
-64.65 -1.33332548061933
-64.6 -1.33332620268979
-64.55 -1.33332693622679
-64.5 -1.33332767758259
-64.45 -1.33332842306303
-64.4 -1.33332916894582
-64.35 -1.33332991149912
-64.3 -1.33333064700015
-64.25 -1.33333137175382
-64.2 -1.33333208211122
-64.15 -1.33333277448798
-64.1 -1.33333344538227
-64.05 -1.33333409139251
-64 -1.33333470923453
-63.95 -1.33333529575824
-63.9 -1.33333584796365
-63.85 -1.33333636301616
-63.8 -1.3333368382611
-63.75 -1.33333727123732
-63.7 -1.33333765968992
-63.65 -1.33333800158195
-63.6 -1.33333829510506
-63.55 -1.333338538689
-63.5 -1.33333873100997
-63.45 -1.33333887099776
-63.4 -1.33333895784165
-63.35 -1.33333899099499
-63.3 -1.33333897017853
-63.25 -1.33333889538234
-63.2 -1.33333876686648
-63.15 -1.33333858516024
-63.1 -1.33333835106011
-63.05 -1.33333806562633
-63 -1.33333773017819
-62.95 -1.333337346288
-62.9 -1.33333691577372
-62.85 -1.33333644069048
-62.8 -1.33333592332076
-62.75 -1.33333536616348
-62.7 -1.33333477192199
-62.65 -1.33333414349102
-62.6 -1.33333348394255
-62.55 -1.33333279651092
-62.5 -1.33333208457693
-62.45 -1.33333135165132
-62.4 -1.33333060135749
-62.35 -1.33332983741356
-62.3 -1.33332906361409
-62.25 -1.33332828381118
-62.2 -1.3333275018954
-62.15 -1.33332672177635
-62.1 -1.33332594736325
-62.05 -1.33332518254527
-62 -1.33332443117216
-61.95 -1.3333236970348
-61.9 -1.33332298384622
-61.85 -1.33332229522278
-61.8 -1.33332163466591
-61.75 -1.33332100554434
-61.7 -1.33332041107698
-61.65 -1.33331985431647
-61.6 -1.33331933813358
-61.55 -1.3333188652024
-61.5 -1.3333184379866
-61.45 -1.33331805872661
-61.4 -1.33331772942793
-61.35 -1.33331745185058
-61.3 -1.33331722749978
-61.25 -1.33331705761779
-61.2 -1.33331694317722
-61.15 -1.33331688487547
-61.1 -1.33331688313068
-61.05 -1.33331693807901
-61 -1.33331704957331
-60.95 -1.33331721718324
-60.9 -1.33331744019678
-60.85 -1.33331771762316
-60.8 -1.33331804819714
-60.75 -1.33331843038481
-60.7 -1.33331886239052
-60.65 -1.33331934216539
-60.6 -1.33331986741689
-60.55 -1.33332043561974
-60.5 -1.33332104402808
-60.45 -1.33332168968858
-60.4 -1.33332236945482
-60.35 -1.33332308000249
-60.3 -1.33332381784565
-60.25 -1.33332457935375
-60.2 -1.33332536076944
-60.15 -1.33332615822706
-60.1 -1.33332696777168
-60.05 -1.33332778537869
-60 -1.33332860697374
-59.95 -1.33332942845295
-59.9 -1.33333024570339
-59.85 -1.33333105462357
-59.8 -1.33333185114401
-59.75 -1.33333263124762
-59.7 -1.33333339098988
-59.65 -1.33333412651877
-59.6 -1.33333483409423
-59.55 -1.33333551010708
-59.5 -1.33333615109741
-59.45 -1.33333675377221
-59.4 -1.33333731502225
-59.35 -1.33333783193804
-59.3 -1.33333830182485
-59.25 -1.33333872221674
-59.2 -1.3333390908894
-59.15 -1.33333940587187
-59.1 -1.33333966545701
-59.05 -1.33333986821069
-59 -1.3333400129796
-58.95 -1.33334009889775
-58.9 -1.33334012539146
-58.85 -1.33334009218296
-58.8 -1.33333999929252
-58.75 -1.33333984703911
-58.7 -1.33333963603948
-58.65 -1.33333936720586
-58.6 -1.33333904174214
-58.55 -1.33333866113854
-58.5 -1.3333382271649
-58.45 -1.33333774186251
-58.4 -1.33333720753459
-58.35 -1.33333662673543
-58.3 -1.33333600225822
-58.25 -1.3333353371217
-58.2 -1.33333463455564
-58.15 -1.33333389798516
-58.1 -1.33333313101417
-58.05 -1.33333233740771
-58 -1.33333152107358
-57.95 -1.33333068604315
-57.9 -1.33332983645148
-57.85 -1.33332897651689
-57.8 -1.33332811052012
-57.75 -1.33332724278302
-57.7 -1.33332637764708
-57.65 -1.33332551945171
-57.6 -1.33332467251259
-57.55 -1.33332384109996
-57.5 -1.33332302941721
-57.45 -1.33332224157961
-57.4 -1.33332148159356
-57.35 -1.33332075333624
-57.3 -1.33332006053593
-57.25 -1.33331940675292
-57.2 -1.33331879536131
-57.15 -1.33331822953168
-57.1 -1.33331771221465
-57.05 -1.33331724612564
-57 -1.33331683373062
-56.95 -1.33331647723318
-56.9 -1.33331617856281
-56.85 -1.33331593936457
-56.8 -1.33331576099013
-56.75 -1.33331564449024
-56.7 -1.33331559060873
-56.65 -1.33331559977795
-56.6 -1.33331567211588
-56.55 -1.33331580742465
-56.5 -1.33331600519076
-56.45 -1.33331626458682
-56.4 -1.33331658447487
-56.35 -1.33331696341125
-56.3 -1.33331739965303
-56.25 -1.33331789116594
-56.2 -1.33331843563381
-56.15 -1.33331903046935
-56.1 -1.3333196728264
-56.05 -1.33332035961349
-56 -1.33332108750865
-55.95 -1.33332185297536
-55.9 -1.33332265227972
-55.85 -1.33332348150853
-55.8 -1.33332433658842
-55.75 -1.33332521330578
-55.7 -1.3333261073274
-55.65 -1.33332701422186
-55.6 -1.33332792948139
-55.55 -1.33332884854422
-55.5 -1.33332976681718
-55.45 -1.33333067969863
-55.4 -1.33333158260143
-55.35 -1.33333247097587
-55.3 -1.33333334033255
-55.25 -1.33333418626497
-55.2 -1.3333350044718
-55.15 -1.33333579077864
-55.1 -1.33333654115926
-55.05 -1.33333725175613
-55 -1.33333791890017
-54.95 -1.33333853912961
-54.9 -1.33333910920788
-54.85 -1.33333962614042
-54.8 -1.33334008719031
-54.75 -1.3333404898927
-54.7 -1.33334083206788
-54.65 -1.33334111183299
-54.6 -1.33334132761224
-54.55 -1.33334147814572
-54.5 -1.33334156249653
-54.45 -1.3333415800564
-54.4 -1.33334153054967
-54.35 -1.33334141403562
-54.3 -1.33334123090911
-54.25 -1.33334098189956
-54.2 -1.33334066806828
-54.15 -1.33334029080408
-54.1 -1.33333985181729
-54.05 -1.3333393531321
-54 -1.33333879707733
-53.95 -1.33333818627568
-53.9 -1.33333752363145
-53.85 -1.33333681231681
-53.8 -1.33333605575668
-53.75 -1.33333525761236
-53.7 -1.33333442176389
-53.65 -1.33333355229124
-53.6 -1.33333265345449
-53.55 -1.33333172967302
-53.5 -1.33333078550389
-53.45 -1.33332982561942
-53.4 -1.3333288547841
-53.35 -1.33332787783109
-53.3 -1.33332689963818
-53.25 -1.33332592510352
-53.2 -1.3333249591212
-53.15 -1.33332400655668
-53.1 -1.33332307222243
-53.05 -1.33332216085366
-53 -1.33332127708438
-52.95 -1.33332042542395
-52.9 -1.33331961023413
-52.85 -1.33331883570685
-52.8 -1.33331810584267
-52.75 -1.3333174244303
-52.7 -1.33331679502694
-52.65 -1.33331622093982
-52.6 -1.33331570520896
-52.55 -1.33331525059112
-52.5 -1.33331485954522
-52.45 -1.33331453421911
-52.4 -1.33331427643798
-52.35 -1.3333140876942
-52.3 -1.33331396913891
-52.25 -1.33331392157527
-52.2 -1.33331394545336
-52.15 -1.33331404086695
-52.1 -1.33331420755189
-52.05 -1.33331444488643
-52 -1.33331475189327
-51.95 -1.33331512724331
-51.9 -1.33331556926135
-51.85 -1.33331607593333
-51.8 -1.33331664491547
-51.75 -1.33331727354494
-51.7 -1.33331795885226
-51.65 -1.33331869757517
-51.6 -1.33331948617413
-51.55 -1.33332032084909
-51.5 -1.33332119755779
-51.45 -1.33332211203515
-51.4 -1.33332305981399
-51.35 -1.33332403624669
-51.3 -1.33332503652791
-51.25 -1.33332605571811
-51.2 -1.33332708876787
-51.15 -1.33332813054272
-51.1 -1.33332917584864
-51.05 -1.33333021945779
-51 -1.33333125613453
-50.95 -1.33333228066164
-50.9 -1.33333328786639
-50.85 -1.33333427264658
-50.8 -1.33333522999627
-50.75 -1.33333615503111
-50.7 -1.33333704301313
-50.65 -1.33333788937494
-50.6 -1.33333868974305
-50.55 -1.33333943996041
-50.5 -1.33334013610786
-50.45 -1.33334077452448
-50.4 -1.33334135182674
-50.35 -1.33334186492634
-50.3 -1.33334231104655
-50.25 -1.33334268773712
-50.2 -1.33334299288761
-50.15 -1.33334322473904
-50.1 -1.33334338189379
-50.05 -1.33334346332382
-50 -1.33334346837698
-49.95 -1.3333433967815
-49.9 -1.3333432486486
-49.85 -1.33334302447316
-49.8 -1.33334272513256
-49.75 -1.33334235188347
-49.7 -1.33334190635684
-49.65 -1.33334139055097
-49.6 -1.33334080682272
-49.55 -1.3333401578769
-49.5 -1.33333944675383
-49.45 -1.33333867681532
-49.4 -1.33333785172883
-49.35 -1.33333697545015
-49.3 -1.33333605220455
-49.25 -1.33333508646655
-49.2 -1.3333340829383
-49.15 -1.33333304652682
-49.1 -1.33333198232014
-49.05 -1.33333089556238
-49 -1.33332979162805
-48.95 -1.33332867599557
-48.9 -1.33332755422018
-48.85 -1.33332643190639
-48.8 -1.33332531468009
-48.75 -1.33332420816045
-48.7 -1.33332311793175
-48.65 -1.33332204951533
-48.6 -1.33332100834172
-48.55 -1.33331999972316
-48.5 -1.33331902882659
-48.45 -1.33331810064731
-48.4 -1.33331721998339
-48.35 -1.33331639141098
-48.3 -1.33331561926069
-48.25 -1.33331490759503
-48.2 -1.33331426018722
-48.15 -1.33331368050128
-48.1 -1.33331317167372
-48.05 -1.33331273649665
-48 -1.3333123774027
-47.95 -1.33331209645161
-47.9 -1.33331189531863
-47.85 -1.3333117752849
-47.8 -1.33331173722964
-47.75 -1.33331178162438
-47.7 -1.33331190852928
-47.65 -1.33331211759133
-47.6 -1.3333124080448
-47.55 -1.33331277871359
-47.5 -1.33331322801572
-47.45 -1.33331375396989
-47.4 -1.33331435420398
-47.35 -1.33331502596559
-47.3 -1.33331576613447
-47.25 -1.3333165712369
-47.2 -1.33331743746179
-47.15 -1.33331836067862
-47.1 -1.33331933645695
-47.05 -1.33332036008758
-47 -1.33332142660506
-46.95 -1.33332253081171
-46.9 -1.33332366730273
-46.85 -1.33332483049253
-46.8 -1.33332601464206
-46.75 -1.33332721388692
-46.7 -1.33332842226627
-46.65 -1.3333296337523
-46.6 -1.33333084228014
-46.55 -1.33333204177804
-46.5 -1.33333322619775
-46.45 -1.33333438954483
-46.4 -1.33333552590882
-46.35 -1.33333662949313
-46.3 -1.33333769464444
-46.25 -1.33333871588146
-46.2 -1.33333968792303
-46.15 -1.33334060571522
-46.1 -1.33334146445749
-46.05 -1.33334225962757
-46 -1.33334298700516
-45.95 -1.33334364269414
-45.9 -1.33334422314321
-45.85 -1.33334472516503
-45.8 -1.33334514595342
-45.75 -1.33334548309886
-45.7 -1.33334573460203
-45.65 -1.33334589888531
-45.6 -1.33334597480227
-45.55 -1.33334596164502
-45.5 -1.33334585914938
-45.45 -1.33334566749789
-45.4 -1.33334538732054
-45.35 -1.33334501969333
-45.3 -1.33334456613454
-45.25 -1.33334402859882
-45.2 -1.33334340946902
-45.15 -1.33334271154593
-45.1 -1.33334193803577
-45.05 -1.33334109253573
-45 -1.3333401790174
-44.95 -1.33333920180835
-44.9 -1.33333816557175
-44.85 -1.33333707528434
-44.8 -1.33333593621269
-44.75 -1.33333475388791
-44.7 -1.33333353407896
-44.65 -1.33333228276468
-44.6 -1.33333100610464
-44.55 -1.33332971040894
-44.5 -1.33332840210724
-44.45 -1.33332708771696
-44.4 -1.33332577381098
-44.35 -1.33332446698493
-44.3 -1.33332317382427
-44.25 -1.33332190087118
-44.2 -1.33332065459171
-44.15 -1.33331944134305
-44.1 -1.33331826734125
-44.05 -1.33331713862959
-44 -1.3333160610476
-43.95 -1.33331504020104
-43.9 -1.33331408143291
-43.85 -1.33331318979569
-43.8 -1.33331237002488
-43.75 -1.33331162651408
-43.7 -1.33331096329167
-43.65 -1.33331038399918
-43.6 -1.33330989187158
-43.55 -1.33330948971951
-43.5 -1.33330917991351
-43.45 -1.33330896437048
-43.4 -1.33330884454229
-43.35 -1.33330882140671
-43.3 -1.33330889546065
-43.25 -1.33330906671576
-43.2 -1.33330933469653
-43.15 -1.33330969844071
-43.1 -1.33331015650222
-43.05 -1.33331070695649
-43 -1.33331134740819
-42.95 -1.33331207500138
-42.9 -1.33331288643193
-42.85 -1.33331377796233
-42.8 -1.33331474543865
-42.75 -1.33331578430964
-42.7 -1.33331688964795
-42.65 -1.33331805617327
-42.6 -1.33331927827732
-42.55 -1.33332055005061
-42.5 -1.33332186531081
-42.45 -1.33332321763251
-42.4 -1.33332460037846
-42.35 -1.3333260067319
-42.3 -1.33332742972991
-42.25 -1.33332886229765
-42.2 -1.33333029728333
-42.15 -1.33333172749366
-42.1 -1.33333314572967
-42.05 -1.33333454482271
-42 -1.33333591767042
-41.95 -1.33333725727258
-41.9 -1.33333855676654
-41.85 -1.33333980946214
-41.8 -1.33334100887588
-41.75 -1.3333421487643
-41.7 -1.33334322315614
-41.65 -1.33334422638343
-41.6 -1.33334515311113
-41.55 -1.33334599836523
-41.5 -1.33334675755917
-41.45 -1.33334742651844
-41.4 -1.33334800150328
-41.35 -1.33334847922917
-41.3 -1.33334885688529
-41.25 -1.33334913215062
-41.2 -1.33334930320761
-41.15 -1.3333493687535
-41.1 -1.33334932800903
-41.05 -1.33334918072464
-41 -1.33334892718395
-40.95 -1.33334856820472
-40.9 -1.33334810513701
-40.85 -1.33334753985877
-40.8 -1.3333468747687
-40.75 -1.33334611277656
-40.7 -1.33334525729073
-40.65 -1.3333443122034
-40.6 -1.33334328187314
-40.55 -1.3333421711051
-40.5 -1.33334098512891
-40.45 -1.33333972957432
-40.4 -1.33333841044475
-40.35 -1.33333703408886
-40.3 -1.33333560717021
-40.25 -1.33333413663531
-40.2 -1.33333262967997
-40.15 -1.33333109371441
-40.1 -1.33332953632702
-40.05 -1.33332796524712
-40 -1.33332638830683
-39.95 -1.33332481340227
-39.9 -1.33332324845427
-39.85 -1.33332170136876
-39.8 -1.33332017999709
-39.75 -1.33331869209639
-39.7 -1.33331724529032
-39.65 -1.33331584703022
-39.6 -1.33331450455704
-39.55 -1.33331322486403
-39.5 -1.33331201466067
-39.45 -1.3333108803377
-39.4 -1.33330982793373
-39.35 -1.33330886310336
-39.3 -1.33330799108715
-39.25 -1.33330721668346
-39.2 -1.33330654422248
-39.15 -1.3333059775424
-39.1 -1.33330551996797
-39.05 -1.33330517429154
-39 -1.33330494275667
-38.95 -1.3333048270444
-38.9 -1.33330482826233
-38.85 -1.33330494693643
-38.8 -1.33330518300582
-38.75 -1.33330553582037
-38.7 -1.33330600414131
-38.65 -1.33330658614475
-38.6 -1.33330727942814
-38.55 -1.33330808101966
-38.5 -1.33330898739052
-38.45 -1.33330999447002
-38.4 -1.3333110976635
-38.35 -1.33331229187292
-38.3 -1.33331357152004
-38.25 -1.33331493057214
-38.2 -1.33331636257012
-38.15 -1.33331786065883
-38.1 -1.33331941761957
-38.05 -1.33332102590452
-38 -1.33332267767298
-37.95 -1.33332436482923
-37.9 -1.33332607906186
-37.85 -1.33332781188437
-37.8 -1.33332955467682
-37.75 -1.33333129872831
-37.7 -1.33333303528018
-37.65 -1.33333475556963
-37.6 -1.33333645087354
-37.55 -1.33333811255233
-37.5 -1.33333973209364
-37.45 -1.33334130115551
-37.4 -1.33334281160899
-37.35 -1.33334425557987
-37.3 -1.33334562548933
-37.25 -1.33334691409332
-37.2 -1.33334811452049
-37.15 -1.33334922030839
-37.1 -1.33335022543785
-37.05 -1.33335112436532
-37 -1.33335191205295
-36.95 -1.33335258399632
-36.9 -1.3333531362497
-36.85 -1.33335356544851
-36.8 -1.33335386882912
-36.75 -1.33335404424566
-36.7 -1.33335409018389
-36.65 -1.33335400577192
-36.6 -1.33335379078782
-36.55 -1.33335344566399
-36.5 -1.33335297148827
-36.45 -1.33335237000183
-36.4 -1.33335164359371
-36.35 -1.33335079529211
-36.3 -1.33334982875251
-36.25 -1.33334874824243
-36.2 -1.33334755862323
-36.15 -1.33334626532869
-36.1 -1.33334487434071
-36.05 -1.33334339216209
-36 -1.33334182578657
-35.95 -1.33334018266629
-35.9 -1.33333847067672
-35.85 -1.33333669807933
-35.8 -1.33333487348214
-35.75 -1.3333330057983
-35.7 -1.33333110420296
-35.65 -1.33332917808856
-35.6 -1.33332723701883
-35.55 -1.33332529068171
-35.5 -1.33332334884138
-35.45 -1.33332142128961
-35.4 -1.33331951779687
-35.35 -1.3333176480631
-35.3 -1.33331582166876
-35.25 -1.33331404802609
-35.2 -1.33331233633105
-35.15 -1.33331069551605
-35.1 -1.33330913420376
-35.05 -1.33330766066228
-35 -1.3333062827618
-34.95 -1.33330500793306
-34.9 -1.33330384312777
-34.85 -1.33330279478128
-34.8 -1.33330186877762
-34.75 -1.33330107041705
-34.7 -1.33330040438652
-34.65 -1.33329987473287
-34.6 -1.33329948483925
-34.55 -1.33329923740465
-34.5 -1.3332991344268
-34.45 -1.33329917718842
-34.4 -1.33329936624706
-34.35 -1.33329970142849
-34.3 -1.33330018182366
-34.25 -1.33330080578942
-34.2 -1.33330157095281
-34.15 -1.33330247421913
-34.1 -1.33330351178354
-34.05 -1.33330467914638
-34 -1.333305971132
-33.95 -1.33330738191103
-33.9 -1.33330890502612
-33.85 -1.33331053342086
-33.8 -1.33331225947192
-33.75 -1.33331407502419
-33.7 -1.33331597142867
-33.65 -1.33331793958318
-33.6 -1.33331996997543
-33.55 -1.33332205272843
-33.5 -1.33332417764798
-33.45 -1.33332633427193
-33.4 -1.33332851192113
-33.35 -1.33333069975173
-33.3 -1.33333288680853
-33.25 -1.33333506207924
-33.2 -1.33333721454934
-33.15 -1.33333933325721
-33.1 -1.3333414073493
-33.05 -1.33334342613516
-33 -1.33334537914185
-32.95 -1.33334725616767
-32.9 -1.33334904733477
-32.85 -1.33335074314049
-32.8 -1.33335233450713
-32.75 -1.33335381282981
-32.7 -1.33335517002235
-32.65 -1.33335639856075
-32.6 -1.33335749152412
-32.55 -1.33335844263289
-32.5 -1.33335924628399
-32.45 -1.33335989758285
-32.4 -1.33336039237207
-32.35 -1.3333607272566
-32.3 -1.33336089962518
-32.25 -1.33336090766807
-32.2 -1.33336075039081
-32.15 -1.33336042762402
-32.1 -1.33335994002914
-32.05 -1.3333592891
-32 -1.33335847716026
-31.95 -1.33335750735671
-31.9 -1.33335638364831
-31.85 -1.33335511079123
-31.8 -1.33335369431971
-31.75 -1.3333521405229
-31.7 -1.33335045641784
-31.65 -1.33334864971861
-31.6 -1.33334672880172
-31.55 -1.3333447026681
-31.5 -1.33334258090161
-31.45 -1.33334037362447
-31.4 -1.3333380914496
-31.35 -1.33333574543037
-31.3 -1.33333334700766
-31.25 -1.3333309079548
-31.2 -1.33332844032042
-31.15 -1.3333259563696
-31.1 -1.33332346852357
-31.05 -1.33332098929827
-31 -1.33331853124206
-30.95 -1.33331610687286
-30.9 -1.33331372861512
-30.85 -1.33331140873681
-30.8 -1.33330915928684
-30.75 -1.33330699203326
-30.7 -1.33330491840235
-30.65 -1.33330294941922
-30.6 -1.33330109564994
-30.55 -1.33329936714568
-30.5 -1.33329777338909
-30.45 -1.33329632324317
-30.4 -1.333295024903
-30.35 -1.33329388585046
-30.3 -1.33329291281226
-30.25 -1.33329211172159
-30.2 -1.33329148768336
-30.15 -1.33329104494351
-30.1 -1.33329078686237
-30.05 -1.3332907158923
-30 -1.33329083355976
-29.95 -1.33329114045192
-29.9 -1.33329163620778
-29.85 -1.33329231951417
-29.8 -1.33329318810631
-29.75 -1.33329423877324
-29.7 -1.33329546736795
-29.65 -1.33329686882234
-29.6 -1.33329843716677
-29.55 -1.33330016555435
-29.5 -1.33330204628965
-29.45 -1.33330407086191
-29.4 -1.33330622998254
-29.35 -1.33330851362667
-29.3 -1.33331091107872
-29.25 -1.33331341098164
-29.2 -1.33331600138971
-29.15 -1.33331866982464
-29.1 -1.3333214033346
-29.05 -1.33332418855608
-29 -1.33332701177819
-28.95 -1.33332985900907
-28.9 -1.33333271604418
-28.85 -1.3333355685361
-28.8 -1.33333840206545
-28.75 -1.33334120221272
-28.7 -1.33334395463051
-28.65 -1.33334664511594
-28.6 -1.33334925968277
-28.55 -1.33335178463301
-28.5 -1.33335420662748
-28.45 -1.33335651275512
-28.4 -1.33335869060063
-28.35 -1.33336072831006
-28.3 -1.33336261465411
-28.25 -1.33336433908871
-28.2 -1.33336589181256
-28.15 -1.33336726382144
-28.1 -1.33336844695889
-28.05 -1.33336943396294
-28 -1.33337021850881
-27.95 -1.33337079524712
-27.9 -1.33337115983757
-27.85 -1.33337130897778
-27.8 -1.33337124042714
-27.75 -1.33337095302548
-27.7 -1.33337044670659
-27.65 -1.33336972250619
-27.6 -1.33336878256455
-27.55 -1.33336763012359
-27.5 -1.3333662695184
-27.45 -1.33336470616321
-27.4 -1.33336294653192
-27.35 -1.3333609981331
-27.3 -1.33335886947963
-27.25 -1.33335657005316
-27.2 -1.33335411026334
-27.15 -1.33335150140214
-27.1 -1.33334875559345
-27.05 -1.33334588573808
-27 -1.33334290545447
-26.95 -1.33333982901538
-26.9 -1.33333667128083
-26.85 -1.33333344762758
-26.8 -1.33333017387552
-26.75 -1.33332686621126
-26.7 -1.33332354110942
-26.65 -1.33332021525173
-26.6 -1.3333169054447
-26.55 -1.33331362853585
-26.5 -1.33331040132935
-26.45 -1.33330724050102
-26.4 -1.3333041625136
-26.35 -1.33330118353228
-26.3 -1.33329831934119
-26.25 -1.33329558526123
-26.2 -1.33329299606954
-26.15 -1.33329056592123
-26.1 -1.33328830827353
-26.05 -1.333286235813
-26 -1.33328436038603
-25.95 -1.33328269293307
-25.9 -1.3332812434269
-25.85 -1.33328002081537
-25.8 -1.33327903296875
-25.75 -1.33327828663221
-25.7 -1.33327778738357
-25.65 -1.33327753959651
-25.6 -1.33327754640968
-25.55 -1.33327780970165
-25.5 -1.33327833007207
-25.45 -1.33327910682902
-25.4 -1.33328013798284
-25.35 -1.33328142024628
-25.3 -1.33328294904124
-25.25 -1.33328471851199
-25.2 -1.33328672154485
-25.15 -1.33328894979434
-25.1 -1.33329139371568
-25.05 -1.33329404260352
-25 -1.33329688463672
-24.95 -1.33329990692915
-24.9 -1.33330309558607
-24.85 -1.33330643576607
-24.8 -1.33330991174815
-24.75 -1.33331350700376
-24.7 -1.33331720427338
-24.65 -1.33332098564737
-24.6 -1.3333248326507
-24.55 -1.33332872633115
-24.5 -1.3333326473506
-24.45 -1.33333657607894
-24.4 -1.33334049269023
-24.35 -1.3333443772606
-24.3 -1.33334820986737
-24.25 -1.33335197068907
-24.2 -1.33335564010563
-24.15 -1.33335919879855
-24.1 -1.33336262785026
-24.05 -1.33336590884233
-24 -1.33336902395206
-23.95 -1.33337195604684
-23.9 -1.33337468877588
-23.85 -1.33337720665883
-23.8 -1.33337949517074
-23.75 -1.33338154082307
-23.7 -1.33338333124011
-23.65 -1.33338485523057
-23.6 -1.33338610285384
-23.55 -1.33338706548052
-23.5 -1.33338773584704
-23.45 -1.33338810810379
-23.4 -1.33338817785668
-23.35 -1.33338794220174
-23.3 -1.33338739975256
-23.25 -1.33338655066041
-23.2 -1.33338539662678
-23.15 -1.33338394090827
-23.1 -1.3333821883138
-23.05 -1.33338014519388
-23 -1.33337781942215
-22.95 -1.33337522036906
-22.9 -1.33337235886785
-22.85 -1.33336924717279
-22.8 -1.33336589890999
-22.75 -1.33336232902085
-22.7 -1.33335855369835
-22.65 -1.33335459031653
-22.6 -1.33335045735335
-22.55 -1.33334617430736
-22.5 -1.33334176160837
-22.45 -1.33333724052278
-22.4 -1.33333263305371
-22.35 -1.33332796183662
-22.3 -1.33332325003072
-22.25 -1.33331852120682
-22.2 -1.33331379923213
-22.15 -1.33330910815239
-22.1 -1.33330447207221
-22.05 -1.3332999150339
-22 -1.33329546089564
-21.95 -1.33329113320933
-21.9 -1.33328695509906
-21.85 -1.3332829491405
-21.8 -1.33327913724203
-21.75 -1.33327554052815
-21.7 -1.33327217922578
-21.65 -1.33326907255406
-21.6 -1.33326623861823
-21.55 -1.33326369430813
-21.5 -1.33326145520196
-21.45 -1.33325953547567
-21.4 -1.33325794781869
-21.35 -1.33325670335628
-21.3 -1.33325581157905
-21.25 -1.33325528028013
-21.2 -1.33325511550012
-21.15 -1.33325532148054
-21.1 -1.3332559006257
-21.05 -1.33325685347351
-21 -1.33325817867543
-20.95 -1.33325987298552
-20.9 -1.33326193125909
-20.85 -1.33326434646068
-20.8 -1.33326710968167
-20.75 -1.33327021016735
-20.7 -1.33327363535353
-20.65 -1.3332773709125
-20.6 -1.33328140080824
-20.55 -1.33328570736069
-20.5 -1.3332902713188
-20.45 -1.33329507194215
-20.4 -1.33330008709079
-20.35 -1.33330529332288
-20.3 -1.33331066599978
-20.25 -1.33331617939816
-20.2 -1.3333218068286
-20.15 -1.33332752076009
-20.1 -1.33333329295009
-20.05 -1.33333909457934
-20 -1.33334489639087
-19.95 -1.3333506688327
-19.9 -1.3333563822033
-19.85 -1.33336200679941
-19.8 -1.33336751306535
-19.75 -1.33337287174305
-19.7 -1.33337805402227
-19.65 -1.33338303169008
-19.6 -1.33338777727899
-19.55 -1.33339226421284
-19.5 -1.33339646694991
-19.45 -1.33340036112229
-19.4 -1.33340392367097
-19.35 -1.3334071329758
-19.3 -1.33340996897973
-19.25 -1.33341241330657
-19.2 -1.33341444937161
-19.15 -1.33341606248459
-19.1 -1.33341723994424
-19.05 -1.333417971124
-19 -1.33341824754825
-18.95 -1.33341806295866
-18.9 -1.33341741337016
-18.85 -1.33341629711617
-18.8 -1.33341471488266
-18.75 -1.33341266973082
-18.7 -1.33341016710811
-18.65 -1.33340721484732
-18.6 -1.33340382315376
-18.55 -1.3334000045803
-18.5 -1.33339577399028
-18.45 -1.33339114850844
-18.4 -1.3333861474598
-18.35 -1.3333807922968
-18.3 -1.33337510651482
-18.25 -1.33336911555647
-18.2 -1.33336284670485
-18.15 -1.33335632896632
-18.1 -1.33334959294325
-18.05 -1.33334267069707
-18 -1.33333559560251
-17.95 -1.33332840219338
-17.9 -1.33332112600073
-17.85 -1.33331380338407
-17.8 -1.3333064713564
-17.75 -1.33329916740393
-17.7 -1.33329192930125
-17.65 -1.33328479492291
-17.6 -1.33327780205229
-17.55 -1.33327098818866
-17.5 -1.33326439035344
-17.45 -1.33325804489669
-17.4 -1.33325198730457
-17.35 -1.3332462520091
-17.3 -1.33324087220088
-17.25 -1.333235879646
-17.2 -1.33323130450795
-17.15 -1.33322717517556
-17.1 -1.33322351809791
-17.05 -1.33322035762707
-17 -1.33321771586956
-16.95 -1.33321561254749
-16.9 -1.33321406486995
-16.85 -1.33321308741567
-16.8 -1.33321269202749
-16.75 -1.33321288771932
-16.7 -1.33321368059631
-16.65 -1.33321507378865
-16.6 -1.33321706739951
-16.55 -1.33321965846758
-16.5 -1.33322284094458
-16.45 -1.33322660568789
-16.4 -1.3332309404687
-16.35 -1.33323582999563
-16.3 -1.33324125595403
-16.25 -1.33324719706086
-16.2 -1.33325362913511
-16.15 -1.33326052518353
-16.1 -1.33326785550153
-16.05 -1.33327558778883
-16 -1.33328368727957
-15.95 -1.33329211688629
-15.9 -1.33330083735743
-15.85 -1.33330980744755
-15.8 -1.33331898409973
-15.75 -1.33332832263935
-15.7 -1.33333777697848
-15.65 -1.33334729983002
-15.6 -1.33335684293066
-15.55 -1.33336635727167
-15.5 -1.33337579333656
-15.45 -1.33338510134449
-15.4 -1.33339423149833
-15.35 -1.33340313423626
-15.3 -1.33341176048572
-15.25 -1.33342006191843
-15.2 -1.33342799120543
-15.15 -1.33343550227064
-15.1 -1.33344255054195
-15.05 -1.33344909319835
-15 -1.33345508941201
-14.95 -1.33346050058385
-14.9 -1.33346529057157
-14.85 -1.3334694259087
-14.8 -1.33347287601362
-14.75 -1.33347561338718
-14.7 -1.33347761379795
-14.65 -1.33347885645384
-14.6 -1.33347932415911
-14.55 -1.33347900345568
-14.5 -1.33347788474783
-14.45 -1.33347596240941
-14.4 -1.33347323487262
-14.35 -1.33346970469779
-14.3 -1.33346537862327
-14.25 -1.33346026759507
-14.2 -1.33345438677557
-14.15 -1.33344775553097
-14.1 -1.33344039739726
-14.05 -1.33343234002435
-14 -1.33342361509838
-13.95 -1.33341425824223
-13.9 -1.33340430889427
-13.85 -1.33339381016574
-13.8 -1.33338280867691
-13.75 -1.33337135437276
-13.7 -1.33335950031851
-13.65 -1.33334730247584
-13.6 -1.33333481946065
-13.55 -1.33332211228314
-13.5 -1.33330924407142
-13.45 -1.33329627977963
-13.4 -1.33328328588194
-13.35 -1.33327033005369
-13.3 -1.33325748084111
-13.25 -1.33324480732115
-13.2 -1.33323237875302
-13.15 -1.33322026422303
-13.1 -1.33320853228453
-13.05 -1.33319725059467
-13 -1.33318648554985
-12.95 -1.33317630192163
-12.9 -1.33316676249509
-12.85 -1.3331579277114
-12.8 -1.33314985531671
-12.75 -1.33314260001896
-12.7 -1.33313621315482
-12.65 -1.33313074236833
-12.6 -1.33312623130332
-12.55 -1.33312271931116
-12.5 -1.33312024117577
-12.45 -1.33311882685736
-12.4 -1.33311850125672
-12.35 -1.33311928400127
-12.3 -1.33312118925466
-12.25 -1.33312422555083
-12.2 -1.33312839565415
-12.15 -1.33313369644643
-12.1 -1.33314011884192
-12.05 -1.33314764773123
-12 -1.33315626195478
-11.95 -1.33316593430639
-11.9 -1.33317663156761
-11.85 -1.33318831457294
-11.8 -1.33320093830627
-11.75 -1.33321445202847
-11.7 -1.33322879943612
-11.65 -1.33324391885099
-11.6 -1.33325974344009
-11.55 -1.33327620146546
-11.5 -1.33329321656329
-11.45 -1.33331070805134
-11.4 -1.33332859126371
-11.35 -1.33334677791201
-11.3 -1.33336517647137
-11.25 -1.33338369259021
-11.2 -1.33340222952203
-11.15 -1.33342068857768
-11.1 -1.33343896959633
-11.05 -1.33345697143312
-11 -1.33347459246174
-10.95 -1.33349173108958
-10.9 -1.33350828628333
-10.85 -1.33352415810277
-10.8 -1.33353924824027
-10.75 -1.33355346056353
-10.7 -1.33356670165906
-10.65 -1.33357888137369
-10.6 -1.33358991335148
-10.55 -1.33359971556331
-10.5 -1.33360821082632
-10.45 -1.33361532731051
-10.4 -1.33362099902948
-10.35 -1.3336251663128
-10.3 -1.33362777625686
-10.25 -1.33362878315169
-10.2 -1.33362814888077
-10.15 -1.3336258432913
-10.1 -1.33362184453217
-10.05 -1.33361613935704
-10 -1.3336087233902
-9.94999999999999 -1.33359960135269
-9.89999999999999 -1.33358878724652
-9.84999999999999 -1.33357630449493
-9.8 -1.33356218603664
-9.75 -1.33354647437249
-9.69999999999999 -1.3335292215628
-9.64999999999999 -1.33351048917416
-9.59999999999999 -1.33349034817454
-9.55 -1.33346887877579
-9.5 -1.33344617022297
-9.44999999999999 -1.33342232053018
-9.39999999999999 -1.33339743616272
-9.34999999999999 -1.33337163166596
-9.3 -1.33334502924135
-9.25 -1.33331775827044
-9.19999999999999 -1.33328995478816
-9.14999999999999 -1.33326176090661
-9.09999999999999 -1.33323332419152
-9.05 -1.33320479699317
-9 -1.33317633573441
-8.94999999999999 -1.33314810015844
-8.89999999999999 -1.33312025253954
-8.84999999999999 -1.33309295685989
-8.8 -1.33306637795634
-8.75 -1.33304068064085
-8.69999999999999 -1.33301602879882
-8.64999999999999 -1.33299258446972
-8.59999999999999 -1.33297050691444
-8.55 -1.3329499516743
-8.5 -1.33293106962649
-8.44999999999999 -1.33291400604098
-8.39999999999999 -1.33289889964409
-8.34999999999999 -1.33288588169388
-8.3 -1.33287507507255
-8.25 -1.33286659340121
-8.19999999999999 -1.33286054018207
-8.14999999999999 -1.33285700797337
-8.09999999999999 -1.33285607760209
-8.05 -1.33285781741932
-8 -1.33286228260329
-7.94999999999999 -1.33286951451464
-7.89999999999999 -1.33287954010839
-7.84999999999999 -1.332892371407
-7.8 -1.33290800503839
-7.75 -1.33292642184295
-7.69999999999999 -1.33294758655281
-7.64999999999999 -1.33297144754683
-7.59999999999999 -1.33299793668413
-7.55 -1.33302696921888
-7.5 -1.33305844379861
-7.44999999999999 -1.33309224254812
-7.39999999999999 -1.3331282312407
-7.34999999999999 -1.33316625955788
-7.3 -1.33320616143891
-7.25 -1.33324775552056
-7.19999999999999 -1.33329084566756
-7.14999999999999 -1.33333522159392
-7.09999999999999 -1.33338065957445
-7.05 -1.33342692324627
-7 -1.33347376449893
-6.94999999999999 -1.33352092445209
-6.89999999999999 -1.33356813451897
-6.84999999999999 -1.33361511755353
-6.8 -1.33366158907916
-6.75 -1.33370725859597
-6.69999999999999 -1.33375183096372
-6.64999999999999 -1.33379500785687
-6.59999999999999 -1.33383648928786
-6.55 -1.33387597519438
-6.5 -1.33391316708592
-6.44999999999999 -1.33394776974443
-6.39999999999999 -1.33397949297353
-6.34999999999999 -1.33400805339016
-6.3 -1.33403317625208
-6.25 -1.33405459731411
-6.19999999999999 -1.33407206470551
-6.14999999999999 -1.33408534082018
-6.09999999999999 -1.33409420421104
-6.05 -1.33409845147906
-6 -1.33409789914706
-5.94999999999999 -1.33409238550769
-5.89999999999999 -1.33408177243436
-5.84999999999999 -1.33406594714331
-5.8 -1.33404482389451
-5.75 -1.33401834561842
-5.69999999999999 -1.33398648545511
-5.64999999999999 -1.33394924819177
-5.59999999999999 -1.33390667158427
-5.55 -1.33385882754792
-5.5 -1.3338058232024
-5.44999999999999 -1.3337478017555
-5.39999999999999 -1.33368494321041
-5.34999999999999 -1.33361746488102
-5.3 -1.33354562170006
-5.25 -1.33346970630505
-5.19999999999999 -1.33339004888748
-5.14999999999999 -1.33330701679123
-5.09999999999999 -1.33322101384689
-5.05 -1.3331324794296
-5 -1.33304188722909
-4.94999999999999 -1.33294974372185
-4.89999999999999 -1.33285658633656
-4.84999999999999 -1.33276298130585
-4.8 -1.33266952119866
-4.75 -1.33257682212973
-4.69999999999999 -1.3324855206444
-4.64999999999999 -1.33239627027896
-4.59999999999999 -1.33230973779904
-4.55 -1.33222659912035
-4.5 -1.33214753491836
-4.44999999999999 -1.33207322593558
-4.39999999999999 -1.33200434799687
-4.34999999999999 -1.33194156674527
-4.3 -1.33188553211239
-4.25 -1.33183687253876
-4.19999999999999 -1.331796188961
-4.14999999999999 -1.33176404858317
-4.09999999999999 -1.33174097845057
-4.05 -1.3317274588441
-4 -1.33172391651324
-3.94999999999999 -1.3317307177647
-3.89999999999999 -1.33174816142293
-3.84999999999999 -1.33177647167643
-3.8 -1.33181579082199
-3.75 -1.33186617191578
-3.69999999999999 -1.33192757133687
-3.64999999999999 -1.33199984126481
-3.59999999999999 -1.33208272206806
-3.55 -1.33217583459497
-3.5 -1.3322786723531
-3.44999999999999 -1.33239059355587
-3.39999999999999 -1.33251081300875
-3.34999999999999 -1.33263839379886
-3.3 -1.3327722387434
-3.25 -1.33291108154297
-3.19999999999999 -1.3330534775752
-3.14999999999999 -1.33319779425322
-3.09999999999999 -1.33334220086096
-3.05 -1.33348465776363
-3 -1.33362290487699
-2.94999999999999 -1.33375444926234
-2.89999999999999 -1.33387655169544
-2.84999999999999 -1.33398621203722
-2.8 -1.33408015321024
-2.75 -1.33415480355869
-2.69999999999999 -1.33420627733877
-2.64999999999999 -1.334230353052
-2.59999999999999 -1.33422244929301
-2.55 -1.33417759773699
-2.5 -1.33409041283707
-2.44999999999999 -1.33395505773805
-2.39999999999999 -1.33376520583741
-2.34999999999999 -1.33351399733585
-2.3 -1.33319399001395
-2.25 -1.33279710334647
-2.19999999999999 -1.33231455491575
-2.14999999999999 -1.3317367879066
-2.09999999999999 -1.3310533882496
-2.05 -1.3302529897193
-2 -1.32932316497946
-1.94999999999999 -1.32825030018445
-1.89999999999999 -1.32701945027966
-1.84999999999999 -1.32561417157225
-1.8 -1.32401632744108
-1.75 -1.3222058621878
-1.69999999999999 -1.32016053695571
-1.64999999999999 -1.31785562030487
-1.59999999999999 -1.3152635243571
-1.55 -1.31235337532049
-1.5 -1.30909050454601
-1.44999999999999 -1.30543584289699
-1.39999999999999 -1.30134519691377
-1.34999999999999 -1.29676837974593
-1.3 -1.29164816273026
-1.25 -1.28591900431092
-1.19999999999999 -1.27950550106191
-1.14999999999999 -1.27232048998552
-1.09999999999999 -1.26426271083229
-1.05 -1.25521391033537
-1 -1.24503523489566
-0.949999999999989 -1.23356271171922
-0.899999999999991 -1.22060155736698
-0.849999999999994 -1.2059189732677
-0.799999999999997 -1.1892349861202
-0.75 -1.1702107650009
-0.699999999999989 -1.1484336995526
-0.649999999999991 -1.12339837221913
-0.599999999999994 -1.0944824528668
-0.549999999999997 -1.06091661105666
-0.5 -1.02174806125506
-0.449999999999989 -0.975798927981146
-0.399999999999991 -0.921624439007011
-0.349999999999994 -0.857484222470335
-0.299999999999997 -0.781356119090189
-0.25 -0.691049293994227
-0.199999999999989 -0.584508778042311
-0.149999999999991 -0.460418766095548
-0.0999999999999943 -0.319128615843454
-0.0499999999999972 -0.163641835369357
0 0
0.0500000000000114 0.163641835369355
0.100000000000009 0.319128615843446
0.150000000000006 0.460418766095532
0.200000000000003 0.584508778042287
0.25 0.691049293994195
0.300000000000011 0.78135611909015
0.350000000000009 0.857484222470291
0.400000000000006 0.921624439006961
0.450000000000003 0.975798927981092
0.5 1.021748061255
0.550000000000011 1.0609166110566
0.600000000000009 1.09448245286674
0.650000000000006 1.12339837221907
0.700000000000003 1.14843369955254
0.75 1.17021076500083
0.800000000000011 1.18923498612014
0.850000000000009 1.20591897326764
0.900000000000006 1.22060155736692
0.950000000000003 1.23356271171915
1 1.24503523489559
1.05000000000001 1.25521391033531
1.10000000000001 1.26426271083222
1.15000000000001 1.27232048998545
1.2 1.27950550106185
1.25 1.28591900431085
1.30000000000001 1.29164816273019
1.35000000000001 1.29676837974586
1.40000000000001 1.3013451969137
1.45 1.30543584289692
1.5 1.30909050454594
1.55000000000001 1.31235337532042
1.60000000000001 1.31526352435703
1.65000000000001 1.3178556203048
1.7 1.32016053695564
1.75 1.32220586218773
1.80000000000001 1.32401632744102
1.85000000000001 1.32561417157218
1.90000000000001 1.32701945027959
1.95 1.32825030018438
2 1.3293231649794
2.05000000000001 1.33025298971923
2.10000000000001 1.33105338824953
2.15000000000001 1.33173678790653
2.2 1.33231455491568
2.25 1.3327971033464
2.30000000000001 1.33319399001388
2.35000000000001 1.33351399733578
2.40000000000001 1.33376520583735
2.45 1.33395505773798
2.5 1.334090412837
2.55000000000001 1.33417759773692
2.60000000000001 1.33422244929294
2.65000000000001 1.33423035305193
2.7 1.3342062773387
2.75 1.33415480355862
2.80000000000001 1.33408015321017
2.85000000000001 1.33398621203715
2.90000000000001 1.33387655169537
2.95 1.33375444926227
3 1.33362290487692
3.05000000000001 1.33348465776356
3.10000000000001 1.33334220086089
3.15000000000001 1.33319779425315
3.2 1.33305347757513
3.25 1.3329110815429
3.30000000000001 1.33277223874333
3.35000000000001 1.33263839379879
3.40000000000001 1.33251081300868
3.45 1.3323905935558
3.5 1.33227867235303
3.55000000000001 1.3321758345949
3.60000000000001 1.33208272206799
3.65000000000001 1.33199984126474
3.7 1.3319275713368
3.75 1.33186617191571
3.80000000000001 1.33181579082192
3.85000000000001 1.33177647167636
3.90000000000001 1.33174816142286
3.95 1.33173071776463
4 1.33172391651317
4.05000000000001 1.33172745884403
4.10000000000001 1.3317409784505
4.15000000000001 1.3317640485831
4.2 1.33179618896093
4.25 1.33183687253869
4.30000000000001 1.33188553211232
4.35000000000001 1.3319415667452
4.40000000000001 1.3320043479968
4.45 1.33207322593551
4.5 1.33214753491829
4.55000000000001 1.33222659912028
4.60000000000001 1.33230973779897
4.65000000000001 1.33239627027889
4.7 1.33248552064433
4.75 1.33257682212966
4.80000000000001 1.33266952119859
4.85000000000001 1.33276298130578
4.90000000000001 1.33285658633649
4.95 1.33294974372178
5 1.33304188722902
5.05000000000001 1.33313247942953
5.10000000000001 1.33322101384682
5.15000000000001 1.33330701679116
5.2 1.33339004888741
5.25 1.33346970630498
5.30000000000001 1.33354562169999
5.35000000000001 1.33361746488095
5.40000000000001 1.33368494321034
5.45 1.33374780175543
5.5 1.33380582320233
5.55000000000001 1.33385882754785
5.60000000000001 1.3339066715842
5.65000000000001 1.3339492481917
5.7 1.33398648545504
5.75 1.33401834561835
5.80000000000001 1.33404482389444
5.85000000000001 1.33406594714324
5.90000000000001 1.33408177243429
5.95 1.33409238550762
6 1.33409789914699
6.05000000000001 1.33409845147899
6.10000000000001 1.33409420421097
6.15000000000001 1.33408534082011
6.2 1.33407206470544
6.25 1.33405459731404
6.30000000000001 1.33403317625201
6.35000000000001 1.33400805339009
6.40000000000001 1.33397949297346
6.45 1.33394776974436
6.5 1.33391316708585
6.55000000000001 1.33387597519431
6.60000000000001 1.33383648928779
6.65000000000001 1.3337950078568
6.7 1.33375183096365
6.75 1.3337072585959
6.80000000000001 1.33366158907909
6.85000000000001 1.33361511755346
6.90000000000001 1.3335681345189
6.95 1.33352092445202
7 1.33347376449886
7.05000000000001 1.3334269232462
7.10000000000001 1.33338065957438
7.15000000000001 1.33333522159385
7.2 1.3332908456675
7.25 1.33324775552049
7.30000000000001 1.33320616143884
7.35000000000001 1.33316625955781
7.40000000000001 1.33312823124063
7.45 1.33309224254805
7.5 1.33305844379854
7.55000000000001 1.33302696921881
7.60000000000001 1.33299793668407
7.65000000000001 1.33297144754676
7.7 1.33294758655274
7.75 1.33292642184288
7.80000000000001 1.33290800503832
7.85000000000001 1.33289237140693
7.90000000000001 1.33287954010832
7.95 1.33286951451457
8 1.33286228260322
8.05000000000001 1.33285781741925
8.10000000000001 1.33285607760202
8.15000000000001 1.33285700797331
8.2 1.332860540182
8.25 1.33286659340114
8.30000000000001 1.33287507507248
8.35000000000001 1.33288588169381
8.40000000000001 1.33289889964402
8.45 1.33291400604091
8.5 1.33293106962642
8.55000000000001 1.33294995167423
8.60000000000001 1.33297050691437
8.65000000000001 1.33299258446965
8.7 1.33301602879875
8.75 1.33304068064078
8.80000000000001 1.33306637795627
8.85000000000001 1.33309295685982
8.90000000000001 1.33312025253947
8.95 1.33314810015837
9 1.33317633573434
9.05000000000001 1.3332047969931
9.10000000000001 1.33323332419145
9.15000000000001 1.33326176090654
9.2 1.33328995478809
9.25 1.33331775827037
9.30000000000001 1.33334502924128
9.35000000000001 1.33337163166589
9.40000000000001 1.33339743616265
9.45 1.33342232053011
9.5 1.3334461702229
9.55000000000001 1.33346887877572
9.60000000000001 1.33349034817447
9.65000000000001 1.33351048917409
9.7 1.33352922156273
9.75 1.33354647437242
9.80000000000001 1.33356218603657
9.85000000000001 1.33357630449486
9.90000000000001 1.33358878724645
9.95 1.33359960135262
10 1.33360872339013
10.05 1.33361613935697
10.1 1.3336218445321
10.15 1.33362584329123
10.2 1.3336281488807
10.25 1.33362878315162
10.3 1.33362777625679
10.35 1.33362516631273
10.4 1.33362099902941
10.45 1.33361532731044
10.5 1.33360821082625
10.55 1.33359971556324
10.6 1.33358991335141
10.65 1.33357888137362
10.7 1.33356670165899
10.75 1.33355346056346
10.8 1.3335392482402
10.85 1.3335241581027
10.9 1.33350828628326
10.95 1.33349173108951
11 1.33347459246167
11.05 1.33345697143305
11.1 1.33343896959626
11.15 1.33342068857761
11.2 1.33340222952196
11.25 1.33338369259014
11.3 1.3333651764713
11.35 1.33334677791194
11.4 1.33332859126364
11.45 1.33331070805127
11.5 1.33329321656322
11.55 1.33327620146539
11.6 1.33325974344002
11.65 1.33324391885092
11.7 1.33322879943605
11.75 1.3332144520284
11.8 1.3332009383062
11.85 1.33318831457287
11.9 1.33317663156754
11.95 1.33316593430633
12 1.33315626195471
12.05 1.33314764773116
12.1 1.33314011884185
12.15 1.33313369644636
12.2 1.33312839565408
12.25 1.33312422555076
12.3 1.33312118925459
12.35 1.3331192840012
12.4 1.33311850125665
12.45 1.33311882685729
12.5 1.3331202411757
12.55 1.33312271931109
12.6 1.33312623130325
12.65 1.33313074236826
12.7 1.33313621315475
12.75 1.33314260001889
12.8 1.33314985531664
12.85 1.33315792771133
12.9 1.33316676249502
12.95 1.33317630192156
13 1.33318648554978
13.05 1.3331972505946
13.1 1.33320853228446
13.15 1.33322026422296
13.2 1.33323237875295
13.25 1.33324480732108
13.3 1.33325748084104
13.35 1.33327033005362
13.4 1.33328328588187
13.45 1.33329627977956
13.5 1.33330924407135
13.55 1.33332211228307
13.6 1.33333481946058
13.65 1.33334730247577
13.7 1.33335950031844
13.75 1.33337135437269
13.8 1.33338280867684
13.85 1.33339381016567
13.9 1.3334043088942
13.95 1.33341425824216
14 1.33342361509831
14.05 1.33343234002428
14.1 1.33344039739719
14.15 1.3334477555309
14.2 1.3334543867755
14.25 1.333460267595
14.3 1.3334653786232
14.35 1.33346970469772
14.4 1.33347323487255
14.45 1.33347596240934
14.5 1.33347788474776
14.55 1.33347900345561
14.6 1.33347932415904
14.65 1.33347885645377
14.7 1.33347761379788
14.75 1.33347561338711
14.8 1.33347287601355
14.85 1.33346942590863
14.9 1.3334652905715
14.95 1.33346050058378
15 1.33345508941194
15.05 1.33344909319828
15.1 1.33344255054188
15.15 1.33343550227057
15.2 1.33342799120536
15.25 1.33342006191836
15.3 1.33341176048565
15.35 1.33340313423619
15.4 1.33339423149826
15.45 1.33338510134442
15.5 1.33337579333649
15.55 1.3333663572716
15.6 1.33335684293059
15.65 1.33334729982995
15.7 1.33333777697841
15.75 1.33332832263928
15.8 1.33331898409966
15.85 1.33330980744748
15.9 1.33330083735736
15.95 1.33329211688622
16 1.3332836872795
16.05 1.33327558778876
16.1 1.33326785550146
16.15 1.33326052518346
16.2 1.33325362913504
16.25 1.33324719706079
16.3 1.33324125595396
16.35 1.33323582999556
16.4 1.33323094046863
16.45 1.33322660568782
16.5 1.33322284094451
16.55 1.33321965846751
16.6 1.33321706739944
16.65 1.33321507378858
16.7 1.33321368059624
16.75 1.33321288771925
16.8 1.33321269202742
16.85 1.3332130874156
16.9 1.33321406486988
16.95 1.33321561254742
17 1.33321771586949
17.05 1.333220357627
17.1 1.33322351809784
17.15 1.33322717517549
17.2 1.33323130450788
17.25 1.33323587964593
17.3 1.33324087220081
17.35 1.33324625200903
17.4 1.3332519873045
17.45 1.33325804489662
17.5 1.33326439035337
17.55 1.33327098818859
17.6 1.33327780205222
17.65 1.33328479492284
17.7 1.33329192930118
17.75 1.33329916740386
17.8 1.33330647135633
17.85 1.333313803384
17.9 1.33332112600066
17.95 1.33332840219331
18 1.33333559560244
18.05 1.333342670697
18.1 1.33334959294318
18.15 1.33335632896625
18.2 1.33336284670478
18.25 1.3333691155564
18.3 1.33337510651476
18.35 1.33338079229673
18.4 1.33338614745973
18.45 1.33339114850837
18.5 1.33339577399021
18.55 1.33340000458023
18.6 1.33340382315369
18.65 1.33340721484725
18.7 1.33341016710804
18.75 1.33341266973075
18.8 1.33341471488259
18.85 1.3334162971161
18.9 1.33341741337009
18.95 1.33341806295859
19 1.33341824754818
19.05 1.33341797112393
19.1 1.33341723994417
19.15 1.33341606248452
19.2 1.33341444937154
19.25 1.3334124133065
19.3 1.33340996897966
19.35 1.33340713297573
19.4 1.3334039236709
19.45 1.33340036112222
19.5 1.33339646694984
19.55 1.33339226421277
19.6 1.33338777727892
19.65 1.33338303169001
19.7 1.3333780540222
19.75 1.33337287174298
19.8 1.33336751306528
19.85 1.33336200679934
19.9 1.33335638220323
19.95 1.33335066883263
20 1.3333448963908
20.05 1.33333909457927
20.1 1.33333329295002
20.15 1.33332752076002
20.2 1.33332180682853
20.25 1.33331617939809
20.3 1.33331066599971
20.35 1.33330529332281
20.4 1.33330008709072
20.45 1.33329507194208
20.5 1.33329027131873
20.55 1.33328570736062
20.6 1.33328140080817
20.65 1.33327737091243
20.7 1.33327363535346
20.75 1.33327021016728
20.8 1.3332671096816
20.85 1.33326434646061
20.9 1.33326193125902
20.95 1.33325987298545
21 1.33325817867536
21.05 1.33325685347344
21.1 1.33325590062563
21.15 1.33325532148047
21.2 1.33325511550005
21.25 1.33325528028006
21.3 1.33325581157898
21.35 1.33325670335621
21.4 1.33325794781862
21.45 1.3332595354756
21.5 1.33326145520189
21.55 1.33326369430806
21.6 1.33326623861816
21.65 1.33326907255399
21.7 1.33327217922571
21.75 1.33327554052808
21.8 1.33327913724196
21.85 1.33328294914043
21.9 1.33328695509899
21.95 1.33329113320926
22 1.33329546089557
22.05 1.33329991503383
22.1 1.33330447207214
22.15 1.33330910815232
22.2 1.33331379923206
22.25 1.33331852120675
22.3 1.33332325003065
22.35 1.33332796183655
22.4 1.33333263305365
22.45 1.33333724052271
22.5 1.3333417616083
22.55 1.33334617430729
22.6 1.33335045735328
22.65 1.33335459031646
22.7 1.33335855369828
22.75 1.33336232902078
22.8 1.33336589890992
22.85 1.33336924717272
22.9 1.33337235886778
22.95 1.33337522036899
23 1.33337781942208
23.05 1.33338014519381
23.1 1.33338218831373
23.15 1.3333839409082
23.2 1.33338539662671
23.25 1.33338655066034
23.3 1.33338739975249
23.35 1.33338794220167
23.4 1.33338817785661
23.45 1.33338810810372
23.5 1.33338773584697
23.55 1.33338706548045
23.6 1.33338610285377
23.65 1.33338485523051
23.7 1.33338333124004
23.75 1.333381540823
23.8 1.33337949517067
23.85 1.33337720665876
23.9 1.33337468877581
23.95 1.33337195604677
24 1.33336902395199
24.05 1.33336590884226
24.1 1.33336262785019
24.15 1.33335919879848
24.2 1.33335564010556
24.25 1.333351970689
24.3 1.3333482098673
24.35 1.33334437726053
24.4 1.33334049269016
24.45 1.33333657607887
24.5 1.33333264735053
24.55 1.33332872633108
24.6 1.33332483265063
24.65 1.3333209856473
24.7 1.33331720427331
24.75 1.33331350700369
24.8 1.33330991174808
24.85 1.333306435766
24.9 1.333303095586
24.95 1.33329990692908
25 1.33329688463665
25.05 1.33329404260345
25.1 1.33329139371561
25.15 1.33328894979427
25.2 1.33328672154478
25.25 1.33328471851192
25.3 1.33328294904117
25.35 1.33328142024621
25.4 1.33328013798277
25.45 1.33327910682895
25.5 1.333278330072
25.55 1.33327780970158
25.6 1.33327754640961
25.65 1.33327753959644
25.7 1.3332777873835
25.75 1.33327828663214
25.8 1.33327903296868
25.85 1.3332800208153
25.9 1.33328124342683
25.95 1.333282692933
26 1.33328436038596
26.05 1.33328623581293
26.1 1.33328830827346
26.15 1.33329056592116
26.2 1.33329299606948
26.25 1.33329558526116
26.3 1.33329831934112
26.35 1.33330118353221
26.4 1.33330416251353
26.45 1.33330724050095
26.5 1.33331040132928
26.55 1.33331362853579
26.6 1.33331690544463
26.65 1.33332021525166
26.7 1.33332354110935
26.75 1.33332686621119
26.8 1.33333017387545
26.85 1.33333344762751
26.9 1.33333667128076
26.95 1.33333982901531
27 1.3333429054544
27.05 1.33334588573801
27.1 1.33334875559338
27.15 1.33335150140207
27.2 1.33335411026327
27.25 1.33335657005309
27.3 1.33335886947956
27.35 1.33336099813303
27.4 1.33336294653185
27.45 1.33336470616314
27.5 1.33336626951833
27.55 1.33336763012352
27.6 1.33336878256448
27.65 1.33336972250612
27.7 1.33337044670652
27.75 1.33337095302541
27.8 1.33337124042707
27.85 1.33337130897771
27.9 1.3333711598375
27.95 1.33337079524705
28 1.33337021850874
28.05 1.33336943396287
28.1 1.33336844695882
28.15 1.33336726382137
28.2 1.33336589181249
28.25 1.33336433908864
28.3 1.33336261465404
28.35 1.33336072830999
28.4 1.33335869060056
28.45 1.33335651275505
28.5 1.33335420662741
28.55 1.33335178463294
28.6 1.3333492596827
28.65 1.33334664511587
28.7 1.33334395463044
28.75 1.33334120221265
28.8 1.33333840206538
28.85 1.33333556853603
28.9 1.33333271604411
28.95 1.333329859009
29 1.33332701177812
29.05 1.33332418855601
29.1 1.33332140333453
29.15 1.33331866982457
29.2 1.33331600138964
29.25 1.33331341098157
29.3 1.33331091107865
29.35 1.3333085136266
29.4 1.33330622998247
29.45 1.33330407086184
29.5 1.33330204628958
29.55 1.33330016555428
29.6 1.3332984371667
29.65 1.33329686882227
29.7 1.33329546736788
29.75 1.33329423877317
29.8 1.33329318810624
29.85 1.3332923195141
29.9 1.33329163620771
29.95 1.33329114045185
30 1.33329083355969
30.05 1.33329071589223
30.1 1.3332907868623
30.15 1.33329104494344
30.2 1.33329148768329
30.25 1.33329211172152
30.3 1.33329291281219
30.35 1.33329388585039
30.4 1.33329502490293
30.45 1.3332963232431
30.5 1.33329777338902
30.55 1.33329936714561
30.6 1.33330109564987
30.65 1.33330294941915
30.7 1.33330491840228
30.75 1.33330699203319
30.8 1.33330915928677
30.85 1.33331140873674
30.9 1.33331372861505
30.95 1.33331610687279
31 1.33331853124199
31.05 1.3333209892982
31.1 1.3333234685235
31.15 1.33332595636953
31.2 1.33332844032035
31.25 1.33333090795473
31.3 1.33333334700759
31.35 1.3333357454303
31.4 1.33333809144953
31.45 1.3333403736244
31.5 1.33334258090154
31.55 1.33334470266803
31.6 1.33334672880165
31.65 1.33334864971854
31.7 1.33335045641777
31.75 1.33335214052283
31.8 1.33335369431964
31.85 1.33335511079116
31.9 1.33335638364824
31.95 1.33335750735664
32 1.33335847716019
32.05 1.33335928909993
32.1 1.33335994002907
32.15 1.33336042762395
32.2 1.33336075039074
32.25 1.333360907668
32.3 1.33336089962511
32.35 1.33336072725653
32.4 1.333360392372
32.45 1.33335989758278
32.5 1.33335924628392
32.55 1.33335844263282
32.6 1.33335749152405
32.65 1.33335639856068
32.7 1.33335517002228
32.75 1.33335381282974
32.8 1.33335233450706
32.85 1.33335074314042
32.9 1.3333490473347
32.95 1.3333472561676
33 1.33334537914178
33.05 1.33334342613509
33.1 1.33334140734923
33.15 1.33333933325714
33.2 1.33333721454927
33.25 1.33333506207917
33.3 1.33333288680846
33.35 1.33333069975166
33.4 1.33332851192106
33.45 1.33332633427186
33.5 1.33332417764791
33.55 1.33332205272836
33.6 1.33331996997536
33.65 1.33331793958311
33.7 1.3333159714286
33.75 1.33331407502412
33.8 1.33331225947185
33.85 1.33331053342079
33.9 1.33330890502605
33.95 1.33330738191096
34 1.33330597113193
34.05 1.33330467914631
34.1 1.33330351178347
34.15 1.33330247421906
34.2 1.33330157095274
34.25 1.33330080578935
34.3 1.33330018182359
34.35 1.33329970142842
34.4 1.33329936624699
34.45 1.33329917718835
34.5 1.33329913442673
34.55 1.33329923740458
34.6 1.33329948483918
34.65 1.3332998747328
34.7 1.33330040438645
34.75 1.33330107041699
34.8 1.33330186877755
34.85 1.33330279478121
34.9 1.3333038431277
34.95 1.33330500793299
35 1.33330628276173
35.05 1.33330766066221
35.1 1.33330913420369
35.15 1.33331069551598
35.2 1.33331233633098
35.25 1.33331404802602
35.3 1.33331582166869
35.35 1.33331764806303
35.4 1.3333195177968
35.45 1.33332142128954
35.5 1.33332334884131
35.55 1.33332529068164
35.6 1.33332723701876
35.65 1.33332917808849
35.7 1.33333110420289
35.75 1.33333300579823
35.8 1.33333487348207
35.85 1.33333669807926
35.9 1.33333847067665
35.95 1.33334018266622
36 1.3333418257865
36.05 1.33334339216202
36.1 1.33334487434064
36.15 1.33334626532862
36.2 1.33334755862316
36.25 1.33334874824236
36.3 1.33334982875244
36.35 1.33335079529205
36.4 1.33335164359364
36.45 1.33335237000176
36.5 1.3333529714882
36.55 1.33335344566392
36.6 1.33335379078775
36.65 1.33335400577185
36.7 1.33335409018382
36.75 1.33335404424559
36.8 1.33335386882905
36.85 1.33335356544844
36.9 1.33335313624963
36.95 1.33335258399626
37 1.33335191205288
37.05 1.33335112436525
37.1 1.33335022543778
37.15 1.33334922030832
37.2 1.33334811452042
37.25 1.33334691409325
37.3 1.33334562548926
37.35 1.3333442555798
37.4 1.33334281160892
37.45 1.33334130115544
37.5 1.33333973209357
37.55 1.33333811255226
37.6 1.33333645087347
37.65 1.33333475556956
37.7 1.33333303528011
37.75 1.33333129872824
37.8 1.33332955467675
37.85 1.33332781188431
37.9 1.33332607906179
37.95 1.33332436482916
38 1.33332267767291
38.05 1.33332102590445
38.1 1.3333194176195
38.15 1.33331786065876
38.2 1.33331636257005
38.25 1.33331493057207
38.3 1.33331357151997
38.35 1.33331229187285
38.4 1.33331109766343
38.45 1.33330999446995
38.5 1.33330898739045
38.55 1.33330808101959
38.6 1.33330727942807
38.65 1.33330658614468
38.7 1.33330600414124
38.75 1.3333055358203
38.8 1.33330518300575
38.85 1.33330494693636
38.9 1.33330482826226
38.95 1.33330482704433
39 1.3333049427566
39.05 1.33330517429147
39.1 1.3333055199679
39.15 1.33330597754233
39.2 1.33330654422241
39.25 1.33330721668339
39.3 1.33330799108708
39.35 1.3333088631033
39.4 1.33330982793366
39.45 1.33331088033763
39.5 1.3333120146606
39.55 1.33331322486396
39.6 1.33331450455697
39.65 1.33331584703016
39.7 1.33331724529025
39.75 1.33331869209632
39.8 1.33332017999702
39.85 1.33332170136869
39.9 1.3333232484542
39.95 1.3333248134022
40 1.33332638830676
40.05 1.33332796524705
40.1 1.33332953632695
40.15 1.33333109371434
40.2 1.3333326296799
40.25 1.33333413663524
40.3 1.33333560717014
40.35 1.33333703408879
40.4 1.33333841044468
40.45 1.33333972957425
40.5 1.33334098512884
40.55 1.33334217110503
40.6 1.33334328187307
40.65 1.33334431220333
40.7 1.33334525729066
40.75 1.33334611277649
40.8 1.33334687476863
40.85 1.3333475398587
40.9 1.33334810513694
40.95 1.33334856820465
41 1.33334892718388
41.05 1.33334918072457
41.1 1.33334932800896
41.15 1.33334936875343
41.2 1.33334930320754
41.25 1.33334913215055
41.3 1.33334885688522
41.35 1.3333484792291
41.4 1.33334800150321
41.45 1.33334742651837
41.5 1.3333467575591
41.55 1.33334599836516
41.6 1.33334515311106
41.65 1.33334422638336
41.7 1.33334322315607
41.75 1.33334214876423
41.8 1.33334100887581
41.85 1.33333980946207
41.9 1.33333855676647
41.95 1.33333725727251
42 1.33333591767035
42.05 1.33333454482264
42.1 1.3333331457296
42.15 1.33333172749359
42.2 1.33333029728326
42.25 1.33332886229758
42.3 1.33332742972984
42.35 1.33332600673183
42.4 1.33332460037839
42.45 1.33332321763244
42.5 1.33332186531074
42.55 1.33332055005055
42.6 1.33331927827725
42.65 1.3333180561732
42.7 1.33331688964788
42.75 1.33331578430957
42.8 1.33331474543858
42.85 1.33331377796226
42.9 1.33331288643186
42.95 1.33331207500131
43 1.33331134740812
43.05 1.33331070695642
43.1 1.33331015650215
43.15 1.33330969844064
43.2 1.33330933469646
43.25 1.33330906671569
43.3 1.33330889546058
43.35 1.33330882140664
43.4 1.33330884454222
43.45 1.33330896437041
43.5 1.33330917991344
43.55 1.33330948971944
43.6 1.33330989187151
43.65 1.33331038399911
43.7 1.3333109632916
43.75 1.33331162651401
43.8 1.33331237002481
43.85 1.33331318979562
43.9 1.33331408143285
43.95 1.33331504020097
44 1.33331606104753
44.05 1.33331713862952
44.1 1.33331826734118
44.15 1.33331944134298
44.2 1.33332065459164
44.25 1.33332190087111
44.3 1.3333231738242
44.35 1.33332446698486
44.4 1.33332577381091
44.45 1.33332708771689
44.5 1.33332840210717
44.55 1.33332971040887
44.6 1.33333100610457
44.65 1.33333228276461
44.7 1.33333353407889
44.75 1.33333475388784
44.8 1.33333593621262
44.85 1.33333707528427
44.9 1.33333816557168
44.95 1.33333920180828
45 1.33334017901733
45.05 1.33334109253566
45.1 1.3333419380357
45.15 1.33334271154586
45.2 1.33334340946895
45.25 1.33334402859875
45.3 1.33334456613447
45.35 1.33334501969326
45.4 1.33334538732047
45.45 1.33334566749782
45.5 1.33334585914931
45.55 1.33334596164495
45.6 1.3333459748022
45.65 1.33334589888524
45.7 1.33334573460196
45.75 1.33334548309879
45.8 1.33334514595335
45.85 1.33334472516496
45.9 1.33334422314314
45.95 1.33334364269407
46 1.3333429870051
46.05 1.3333422596275
46.1 1.33334146445742
46.15 1.33334060571515
46.2 1.33333968792296
46.25 1.33333871588139
46.3 1.33333769464437
46.35 1.33333662949306
46.4 1.33333552590875
46.45 1.33333438954476
46.5 1.33333322619768
46.55 1.33333204177797
46.6 1.33333084228007
46.65 1.33332963375223
46.7 1.3333284222662
46.75 1.33332721388685
46.8 1.33332601464199
46.85 1.33332483049246
46.9 1.33332366730266
46.95 1.33332253081164
47 1.33332142660499
47.05 1.33332036008751
47.1 1.33331933645688
47.15 1.33331836067855
47.2 1.33331743746172
47.25 1.33331657123683
47.3 1.3333157661344
47.35 1.33331502596552
47.4 1.33331435420392
47.45 1.33331375396982
47.5 1.33331322801565
47.55 1.33331277871352
47.6 1.33331240804473
47.65 1.33331211759126
47.7 1.33331190852921
47.75 1.33331178162431
47.8 1.33331173722957
47.85 1.33331177528483
47.9 1.33331189531856
47.95 1.33331209645154
48 1.33331237740263
48.05 1.33331273649658
48.1 1.33331317167365
48.15 1.33331368050121
48.2 1.33331426018715
48.25 1.33331490759496
48.3 1.33331561926062
48.35 1.33331639141091
48.4 1.33331721998332
48.45 1.33331810064724
48.5 1.33331902882652
48.55 1.33331999972309
48.6 1.33332100834165
48.65 1.33332204951526
48.7 1.33332311793168
48.75 1.33332420816038
48.8 1.33332531468002
48.85 1.33332643190632
48.9 1.33332755422011
48.95 1.3333286759955
49 1.33332979162798
49.05 1.33333089556231
49.1 1.33333198232007
49.15 1.33333304652675
49.2 1.33333408293823
49.25 1.33333508646648
49.3 1.33333605220448
49.35 1.33333697545008
49.4 1.33333785172876
49.45 1.33333867681525
49.5 1.33333944675376
49.55 1.33334015787683
49.6 1.33334080682265
49.65 1.3333413905509
49.7 1.33334190635677
49.75 1.3333423518834
49.8 1.33334272513249
49.85 1.3333430244731
49.9 1.33334324864853
49.95 1.33334339678143
50 1.33334346837691
50.05 1.33334346332375
50.1 1.33334338189372
50.15 1.33334322473897
50.2 1.33334299288754
50.25 1.33334268773705
50.3 1.33334231104648
50.35 1.33334186492627
50.4 1.33334135182667
50.45 1.33334077452441
50.5 1.33334013610779
50.55 1.33333943996034
50.6 1.33333868974298
50.65 1.33333788937487
50.7 1.33333704301306
50.75 1.33333615503104
50.8 1.3333352299962
50.85 1.33333427264651
50.9 1.33333328786632
50.95 1.33333228066157
51 1.33333125613447
51.05 1.33333021945772
51.1 1.33332917584857
51.15 1.33332813054265
51.2 1.3333270887678
51.25 1.33332605571804
51.3 1.33332503652784
51.35 1.33332403624662
51.4 1.33332305981392
51.45 1.33332211203508
51.5 1.33332119755772
51.55 1.33332032084902
51.6 1.33331948617406
51.65 1.3333186975751
51.7 1.33331795885219
51.75 1.33331727354487
51.8 1.3333166449154
51.85 1.33331607593326
51.9 1.33331556926128
51.95 1.33331512724324
52 1.3333147518932
52.05 1.33331444488636
52.1 1.33331420755182
52.15 1.33331404086688
52.2 1.33331394545329
52.25 1.3333139215752
52.3 1.33331396913884
52.35 1.33331408769413
52.4 1.33331427643791
52.45 1.33331453421904
52.5 1.33331485954515
52.55 1.33331525059105
52.6 1.33331570520889
52.65 1.33331622093975
52.7 1.33331679502687
52.75 1.33331742443023
52.8 1.3333181058426
52.85 1.33331883570678
52.9 1.33331961023406
52.95 1.33332042542388
53 1.33332127708431
53.05 1.33332216085359
53.1 1.33332307222236
53.15 1.33332400655661
53.2 1.33332495912113
53.25 1.33332592510345
53.3 1.33332689963811
53.35 1.33332787783102
53.4 1.33332885478403
53.45 1.33332982561935
53.5 1.33333078550382
53.55 1.33333172967295
53.6 1.33333265345442
53.65 1.33333355229117
53.7 1.33333442176382
53.75 1.33333525761229
53.8 1.33333605575661
53.85 1.33333681231674
53.9 1.33333752363138
53.95 1.33333818627561
54 1.33333879707726
54.05 1.33333935313203
54.1 1.33333985181722
54.15 1.33334029080402
54.2 1.33334066806821
54.25 1.33334098189949
54.3 1.33334123090904
54.35 1.33334141403555
54.4 1.3333415305496
54.45 1.33334158005633
54.5 1.33334156249646
54.55 1.33334147814565
54.6 1.33334132761217
54.65 1.33334111183292
54.7 1.33334083206781
54.75 1.33334048989263
54.8 1.33334008719024
54.85 1.33333962614035
54.9 1.33333910920781
54.95 1.33333853912954
55 1.3333379189001
55.05 1.33333725175606
55.1 1.33333654115919
55.15 1.33333579077857
55.2 1.33333500447173
55.25 1.3333341862649
55.3 1.33333334033248
55.35 1.3333324709758
55.4 1.33333158260136
55.45 1.33333067969856
55.5 1.33332976681711
55.55 1.33332884854415
55.6 1.33332792948132
55.65 1.33332701422179
55.7 1.33332610732733
55.75 1.33332521330571
55.8 1.33332433658835
55.85 1.33332348150846
55.9 1.33332265227965
55.95 1.33332185297529
56 1.33332108750858
56.05 1.33332035961342
56.1 1.33331967282633
56.15 1.33331903046928
56.2 1.33331843563374
56.25 1.33331789116588
56.3 1.33331739965296
56.35 1.33331696341118
56.4 1.3333165844748
56.45 1.33331626458675
56.5 1.33331600519069
56.55 1.33331580742458
56.6 1.33331567211581
56.65 1.33331559977788
56.7 1.33331559060866
56.75 1.33331564449017
56.8 1.33331576099006
56.85 1.3333159393645
56.9 1.33331617856274
56.95 1.33331647723311
57 1.33331683373055
57.05 1.33331724612557
57.1 1.33331771221458
57.15 1.33331822953161
57.2 1.33331879536124
57.25 1.33331940675285
57.3 1.33332006053586
57.35 1.33332075333617
57.4 1.33332148159349
57.45 1.33332224157954
57.5 1.33332302941714
57.55 1.33332384109989
57.6 1.33332467251252
57.65 1.33332551945164
57.7 1.33332637764701
57.75 1.33332724278295
57.8 1.33332811052005
57.85 1.33332897651682
57.9 1.33332983645141
57.95 1.33333068604308
58 1.33333152107351
58.05 1.33333233740764
58.1 1.3333331310141
58.15 1.33333389798509
58.2 1.33333463455557
58.25 1.33333533712163
58.3 1.33333600225815
58.35 1.33333662673536
58.4 1.33333720753452
58.45 1.33333774186244
58.5 1.33333822716483
58.55 1.33333866113847
58.6 1.33333904174207
58.65 1.33333936720579
58.7 1.33333963603941
58.75 1.33333984703904
58.8 1.33333999929245
58.85 1.33334009218289
58.9 1.33334012539139
58.95 1.33334009889768
59 1.33334001297953
59.05 1.33333986821062
59.1 1.33333966545694
59.15 1.3333394058718
59.2 1.33333909088933
59.25 1.33333872221667
59.3 1.33333830182478
59.35 1.33333783193797
59.4 1.33333731502218
59.45 1.33333675377214
59.5 1.33333615109734
59.55 1.33333551010701
59.6 1.33333483409416
59.65 1.3333341265187
59.7 1.33333339098981
59.75 1.33333263124755
59.8 1.33333185114394
59.85 1.3333310546235
59.9 1.33333024570332
59.95 1.33332942845288
60 1.33332860697367
60.05 1.33332778537862
60.1 1.33332696777161
60.15 1.33332615822699
60.2 1.33332536076937
60.25 1.33332457935368
60.3 1.33332381784558
60.35 1.33332308000242
60.4 1.33332236945475
60.45 1.33332168968851
60.5 1.33332104402801
60.55 1.33332043561967
60.6 1.33331986741682
60.65 1.33331934216532
60.7 1.33331886239045
60.75 1.33331843038474
60.8 1.33331804819707
60.85 1.33331771762309
60.9 1.33331744019671
60.95 1.33331721718317
61 1.33331704957324
61.05 1.33331693807894
61.1 1.33331688313061
61.15 1.3333168848754
61.2 1.33331694317715
61.25 1.33331705761772
61.3 1.33331722749971
61.35 1.33331745185052
61.4 1.33331772942786
61.45 1.33331805872654
61.5 1.33331843798653
61.55 1.33331886520233
61.6 1.33331933813351
61.65 1.3333198543164
61.7 1.33332041107691
61.75 1.33332100554427
61.8 1.33332163466584
61.85 1.33332229522271
61.9 1.33332298384615
61.95 1.33332369703473
62 1.33332443117209
62.05 1.3333251825452
62.1 1.33332594736318
62.15 1.33332672177628
62.2 1.33332750189533
62.25 1.33332828381111
62.3 1.33332906361402
62.35 1.33332983741349
62.4 1.33333060135742
62.45 1.33333135165125
62.5 1.33333208457686
62.55 1.33333279651085
62.6 1.33333348394248
62.65 1.33333414349095
62.7 1.33333477192192
62.75 1.33333536616341
62.8 1.33333592332069
62.85 1.33333644069041
62.9 1.33333691577365
62.95 1.33333734628793
63 1.33333773017812
63.05 1.33333806562626
63.1 1.33333835106004
63.15 1.33333858516017
63.2 1.33333876686641
63.25 1.33333889538227
63.3 1.33333897017846
63.35 1.33333899099492
63.4 1.33333895784158
63.45 1.33333887099769
63.5 1.3333387310099
63.55 1.33333853868893
63.6 1.33333829510499
63.65 1.33333800158188
63.7 1.33333765968985
63.75 1.33333727123725
63.8 1.33333683826103
63.85 1.3333363630161
63.9 1.33333584796358
63.95 1.33333529575817
64 1.33333470923446
64.05 1.33333409139244
64.1 1.3333334453822
64.15 1.33333277448791
64.2 1.33333208211115
64.25 1.33333137175375
64.3 1.33333064700008
64.35 1.33332991149905
64.4 1.33332916894575
64.45 1.33332842306296
64.5 1.33332767758252
64.55 1.33332693622672
64.6 1.33332620268972
64.65 1.33332548061926
64.7 1.3333247735985
64.75 1.3333240851283
64.8 1.33332341860999
64.85 1.3333227773285
64.9 1.33332216443632
64.95 1.33332158293798
65 1.33332103567538
65.05 1.33332052531396
65.1 1.33332005432971
65.15 1.33331962499726
65.2 1.33331923937887
65.25 1.3333188993146
65.3 1.33331860641357
65.35 1.33331836204635
65.4 1.33331816733864
65.45 1.33331802316609
65.5 1.33331793015042
65.55 1.33331788865683
65.6 1.33331789879267
65.65 1.3333179604074
65.7 1.3333180730938
65.75 1.33331823619055
65.8 1.333318448786
65.85 1.33331870972316
65.9 1.33331901760598
65.95 1.33331937080676
66 1.3333197674747
66.05 1.33332020554558
66.1 1.33332068275243
66.15 1.33332119663725
66.2 1.33332174456363
66.25 1.33332232373026
66.3 1.33332293118517
66.35 1.33332356384078
66.4 1.33332421848956
66.45 1.33332489182025
66.5 1.33332558043457
66.55 1.33332628086438
66.6 1.33332698958905
66.65 1.33332770305318
66.7 1.3333284176844
66.75 1.33332912991118
66.8 1.33332983618071
66.85 1.33333053297656
66.9 1.33333121683616
66.95 1.33333188436797
67 1.3333325322683
67.05 1.33333315733759
67.1 1.33333375649619
67.15 1.33333432679954
67.2 1.33333486545255
67.25 1.33333536982331
67.3 1.33333583745589
67.35 1.33333626608228
67.4 1.33333665363339
67.45 1.33333699824891
67.5 1.33333729828631
67.55 1.33333755232856
67.6 1.3333377591908
67.65 1.33333791792586
67.7 1.33333802782847
67.75 1.33333808843842
67.8 1.33333809954234
67.85 1.33333806117433
67.9 1.33333797361536
67.95 1.33333783739139
68 1.33333765327031
68.05 1.33333742225767
68.1 1.33333714559123
68.15 1.33333682473439
68.2 1.33333646136842
68.25 1.33333605738378
68.3 1.33333561487022
68.35 1.33333513610606
68.4 1.33333462354649
68.45 1.33333407981097
68.5 1.3333335076699
68.55 1.33333291003057
68.6 1.33333228992237
68.65 1.33333165048147
68.7 1.33333099493505
68.75 1.33333032658498
68.8 1.33332964879128
68.85 1.33332896495523
68.9 1.33332827850235
68.95 1.33332759286528
69 1.33332691146665
69.05 1.33332623770205
69.1 1.3333255749231
69.15 1.33332492642087
69.2 1.33332429540953
69.25 1.33332368501047
69.3 1.33332309823691
69.35 1.33332253797903
69.4 1.33332200698978
69.45 1.33332150787141
69.5 1.33332104306269
69.55 1.33332061482708
69.6 1.33332022524171
69.65 1.33331987618731
69.7 1.33331956933923
69.75 1.33331930615933
69.8 1.33331908788914
69.85 1.33331891554396
69.9 1.33331878990821
69.95 1.33331871153188
70 1.33331868072818
70.05 1.33331869757236
70.1 1.33331876190174
70.15 1.33331887331689
70.2 1.33331903118402
70.25 1.33331923463852
70.3 1.33331948258967
70.35 1.33331977372641
70.4 1.33332010652427
70.45 1.33332047925328
70.5 1.333320889987
70.55 1.33332133661239
70.6 1.33332181684068
70.65 1.33332232821906
70.7 1.33332286814318
70.75 1.33332343387043
70.8 1.33332402253377
70.85 1.3333246311563
70.9 1.33332525666628
70.95 1.33332589591256
71 1.33332654568049
71.05 1.33332720270805
71.1 1.33332786370216
71.15 1.33332852535522
71.2 1.3333291843616
71.25 1.33332983743413
71.3 1.3333304813205
71.35 1.33333111281942
71.4 1.33333172879649
71.45 1.33333232619977
71.5 1.33333290207487
71.55 1.3333334535795
71.6 1.33333397799753
71.65 1.33333447275229
71.7 1.33333493541924
71.75 1.33333536373783
71.8 1.3333357556225
71.85 1.33333610917279
71.9 1.3333364226826
71.95 1.33333669464833
72 1.33333692377609
72.05 1.33333710898781
72.1 1.33333724942632
72.15 1.33333734445924
72.2 1.3333373936818
72.25 1.3333373969185
72.3 1.33333735422364
72.35 1.33333726588067
72.4 1.33333713240047
72.45 1.33333695451839
72.5 1.33333673319026
72.55 1.33333646958731
72.6 1.33333616508997
72.65 1.33333582128066
72.7 1.3333354399356
72.75 1.33333502301566
72.8 1.33333457265632
72.85 1.3333340911567
72.9 1.33333358096789
72.95 1.3333330446805
73 1.33333248501151
73.05 1.33333190479055
73.1 1.33333130694559
73.15 1.33333069448823
73.2 1.33333007049857
73.25 1.33332943810967
73.3 1.33332880049194
73.35 1.33332816083722
73.4 1.33332752234286
73.45 1.33332688819575
73.5 1.33332626155645
73.55 1.33332564554348
73.6 1.3333250432178
73.65 1.33332445756765
73.7 1.33332389149378
73.75 1.33332334779503
73.8 1.33332282915461
73.85 1.33332233812682
73.9 1.33332187712453
73.95 1.33332144840731
74 1.33332105407044
74.05 1.33332069603462
74.1 1.33332037603668
74.15 1.33332009562116
74.2 1.33331985613288
74.25 1.33331965871052
74.3 1.33331950428119
74.35 1.33331939355615
74.4 1.33331932702753
74.45 1.33331930496617
74.5 1.33331932742059
74.55 1.33331939421706
74.6 1.33331950496075
74.65 1.33331965903801
74.7 1.33331985561973
74.75 1.33332009366579
74.8 1.33332037193051
74.85 1.33332068896913
74.9 1.33332104314534
74.95 1.33332143263966
75 1.33332185545878
75.05 1.33332230944574
75.1 1.33332279229092
75.15 1.33332330154375
75.2 1.33332383462516
75.25 1.33332438884057
75.3 1.33332496139356
75.35 1.3333255493999
75.4 1.3333261499021
75.45 1.33332675988423
75.5 1.33332737628709
75.55 1.3333279960235
75.6 1.33332861599375
75.65 1.33332923310112
75.7 1.33332984426726
75.75 1.33333044644759
75.8 1.33333103664643
75.85 1.33333161193186
75.9 1.3333321694503
75.95 1.33333270644062
76 1.33333322024783
76.05 1.33333370833614
76.1 1.33333416830149
76.15 1.33333459788337
76.2 1.3333349949759
76.25 1.33333535763813
76.3 1.33333568410353
76.35 1.33333597278855
76.4 1.3333362223003
76.45 1.33333643144323
76.5 1.33333659922488
76.55 1.3333367248605
76.6 1.33333680777676
76.65 1.33333684761428
76.7 1.3333368442292
76.75 1.33333679769357
76.8 1.33333670829474
76.85 1.33333657653365
76.9 1.33333640312204
76.95 1.33333618897862
77 1.33333593522427
77.05 1.33333564317615
77.1 1.33333531434088
77.15 1.33333495040681
77.2 1.33333455323533
77.25 1.33333412485142
77.3 1.3333336674333
77.35 1.3333331833014
77.4 1.33333267490657
77.45 1.33333214481775
77.5 1.33333159570898
77.55 1.33333103034591
77.6 1.33333045157194
77.65 1.33332986229393
77.7 1.33332926546758
77.75 1.33332866408271
77.8 1.33332806114824
77.85 1.33332745967718
77.9 1.33332686267161
77.95 1.3333262731077
78 1.33332569392092
78.05 1.33332512799145
78.1 1.33332457812984
78.15 1.33332404706311
78.2 1.33332353742127
78.25 1.33332305172425
78.3 1.33332259236951
78.35 1.33332216162023
78.4 1.33332176159413
78.45 1.33332139425314
78.5 1.33332106139373
78.55 1.33332076463819
78.6 1.33332050542672
78.65 1.33332028501045
78.7 1.33332010444541
78.75 1.33331996458749
78.8 1.33331986608843
78.85 1.33331980939274
78.9 1.33331979473576
78.95 1.33331982214272
79 1.33331989142882
79.05 1.33332000220042
79.1 1.33332015385724
79.15 1.33332034559553
79.2 1.33332057641241
79.25 1.333320845111
79.3 1.33332115030665
79.35 1.33332149043405
79.4 1.33332186375526
79.45 1.33332226836855
79.5 1.33332270221808
79.55 1.33332316310433
79.6 1.33332364869523
79.65 1.33332415653796
79.7 1.33332468407131
79.75 1.33332522863859
79.8 1.33332578750097
79.85 1.33332635785128
79.9 1.33332693682807
79.95 1.33332752152995
80 1.33332810903012
80.05 1.333328696391
80.1 1.33332928067893
80.15 1.33332985897875
80.2 1.33333042840841
80.25 1.33333098613325
80.3 1.33333152938012
80.35 1.33333205545117
80.4 1.3333325617372
80.45 1.33333304573063
80.5 1.33333350503787
80.55 1.33333393739115
80.6 1.33333434065972
80.65 1.3333347128603
80.7 1.33333505216689
80.75 1.33333535691961
80.8 1.33333562563292
80.85 1.33333585700273
80.9 1.33333604991284
80.95 1.33333620344019
81 1.33333631685934
81.05 1.33333638964585
81.1 1.3333364214787
81.15 1.33333641224164
81.2 1.33333636202361
81.25 1.33333627111802
81.3 1.33333614002112
81.35 1.33333596942929
81.4 1.33333576023536
81.45 1.33333551352392
81.5 1.33333523056579
81.55 1.33333491281138
81.6 1.33333456188336
81.65 1.33333417956833
81.7 1.33333376780777
81.75 1.33333332868818
81.8 1.33333286443051
81.85 1.33333237737898
81.9 1.33333186998922
81.95 1.33333134481595
82 1.33333080450009
82.05 1.33333025175552
82.1 1.33332968935548
82.15 1.33332912011866
82.2 1.33332854689509
82.25 1.3333279725519
82.3 1.333327399959
82.35 1.33332683197476
82.4 1.33332627143175
82.45 1.33332572112265
82.5 1.33332518378633
82.55 1.33332466209427
82.6 1.33332415863728
82.65 1.33332367591263
82.7 1.33332321631174
82.75 1.33332278210826
82.8 1.33332237544692
82.85 1.3333219983329
82.9 1.33332165262198
82.95 1.33332134001139
83 1.33332106203153
83.05 1.33332082003846
83.1 1.33332061520728
83.15 1.33332044852647
83.2 1.3333203207931
83.25 1.33332023260904
83.3 1.33332018437812
83.35 1.33332017630433
83.4 1.33332020839092
83.45 1.33332028044064
83.5 1.33332039205683
83.55 1.33332054264564
83.6 1.33332073141914
83.65 1.33332095739944
83.7 1.33332121942373
83.75 1.33332151615024
83.8 1.33332184606514
83.85 1.3333222074902
83.9 1.33332259859134
83.95 1.33332301738793
84 1.33332346176278
84.05 1.33332392947287
84.1 1.33332441816061
84.15 1.33332492536577
84.2 1.33332544853781
84.25 1.33332598504871
84.3 1.33332653220616
84.35 1.33332708726704
84.4 1.33332764745122
84.45 1.33332820995538
84.5 1.33332877196714
84.55 1.333329330679
84.6 1.33332988330244
84.65 1.33333042708178
84.7 1.33333095930794
84.75 1.33333147733189
84.8 1.33333197857788
84.85 1.33333246055617
84.9 1.33333292087545
84.95 1.33333335725467
85 1.33333376753432
85.05 1.33333414968713
85.1 1.33333450182807
85.15 1.33333482222363
85.2 1.33333510930037
85.25 1.33333536165261
85.3 1.33333557804931
85.35 1.3333357574401
85.4 1.33333589896032
85.45 1.3333360019352
85.5 1.33333606588308
85.55 1.33333609051763
85.6 1.3333360757491
85.65 1.33333602168466
85.7 1.33333592862763
85.75 1.33333579707583
85.8 1.33333562771893
85.85 1.33333542143485
85.9 1.33333517928521
85.95 1.33333490250986
86 1.33333459252057
86.05 1.33333425089383
86.1 1.33333387936284
86.15 1.33333347980871
86.2 1.33333305425099
86.25 1.33333260483742
86.3 1.33333213383314
86.35 1.33333164360929
86.4 1.33333113663103
86.45 1.33333061544525
86.5 1.3333300826677
86.55 1.33332954096993
86.6 1.33332899306588
86.65 1.3333284416983
86.7 1.33332788962505
86.75 1.33332733960532
86.8 1.33332679438583
86.85 1.33332625668712
86.9 1.33332572919003
86.95 1.33332521452232
87 1.33332471524558
87.05 1.3333242338425
87.1 1.33332377270454
87.15 1.33332333412006
87.2 1.33332292026297
87.25 1.33332253318193
87.3 1.33332217479027
87.35 1.33332184685651
87.4 1.33332155099562
87.45 1.3333212886611
87.5 1.33332106113782
87.55 1.33332086953576
87.6 1.33332071478455
87.65 1.333320597629
87.7 1.33332051862551
87.75 1.3333204781394
87.8 1.33332047634329
87.85 1.33332051321631
87.9 1.3333205885444
87.95 1.3333207019215
88 1.33332085275172
88.05 1.33332104025246
88.1 1.33332126345847
88.15 1.33332152122679
88.2 1.3333218122426
88.25 1.33332213502593
88.3 1.33332248793915
88.35 1.3333228691953
88.4 1.33332327686711
88.45 1.33332370889675
88.5 1.33332416310621
88.55 1.33332463720827
88.6 1.333325128818
88.65 1.33332563546478
88.7 1.33332615460472
88.75 1.33332668363339
88.8 1.33332721989891
88.85 1.33332776071526
88.9 1.3333283033757
88.95 1.33332884516634
89 1.33332938337971
89.05 1.33332991532827
89.1 1.33333043835786
89.15 1.33333094986095
89.2 1.33333144728961
89.25 1.33333192816822
89.3 1.33333239010582
89.35 1.33333283080795
89.4 1.33333324808808
89.45 1.33333363987847
89.5 1.33333400424041
89.55 1.33333433937378
89.6 1.333334643626
89.65 1.33333491550016
89.7 1.33333515366238
89.75 1.33333535694834
89.8 1.333335524369
89.85 1.33333565511542
89.9 1.3333357485626
89.95 1.33333580427254
90 1.33333582199625
90.05 1.33333580167482
90.1 1.33333574343965
90.15 1.33333564761153
90.2 1.333335514699
90.25 1.33333534539557
90.3 1.33333514057617
90.35 1.33333490129259
90.4 1.33333462876812
90.45 1.33333432439125
90.5 1.33333398970864
90.55 1.33333362641723
90.6 1.33333323635564
90.65 1.33333282149489
90.7 1.33333238392839
90.75 1.33333192586142
90.8 1.33333144959996
90.85 1.33333095753914
90.9 1.33333045215111
90.95 1.3333299359727
91 1.3333294115926
91.05 1.33332888163842
91.1 1.3333283487635
91.15 1.33332781563361
91.2 1.33332728491361
91.25 1.33332675925411
91.3 1.33332624127824
91.35 1.33332573356852
91.4 1.33332523865401
91.45 1.33332475899765
91.5 1.33332429698403
91.55 1.33332385490752
91.6 1.33332343496084
91.65 1.33332303922419
91.7 1.33332266965492
91.75 1.33332232807784
91.8 1.33332201617622
91.85 1.33332173548344
91.9 1.3333214873755
91.95 1.33332127306421
92 1.33332109359128
92.05 1.33332094982331
92.1 1.3333208424475
92.15 1.33332077196846
92.2 1.33332073870578
92.25 1.33332074279266
92.3 1.33332078417533
92.35 1.33332086261357
92.4 1.33332097768201
92.45 1.3333211287725
92.5 1.33332131509727
92.55 1.33332153569307
92.6 1.33332178942619
92.65 1.33332207499822
92.7 1.33332239095282
92.75 1.33332273568309
92.8 1.33332310743981
92.85 1.33332350434032
92.9 1.33332392437814
92.95 1.33332436543309
93 1.33332482528208
93.05 1.33332530161033
93.1 1.33332579202309
93.15 1.33332629405773
93.2 1.33332680519613
93.25 1.33332732287741
93.3 1.33332784451078
93.35 1.33332836748858
93.4 1.33332888919936
93.45 1.33332940704101
93.5 1.33332991843376
93.55 1.33333042083312
93.6 1.33333091174257
93.65 1.33333138872606
93.7 1.33333184942011
93.75 1.33333229154563
93.8 1.33333271291917
93.85 1.33333311146384
93.9 1.3333334852195
93.95 1.33333383235252
94 1.33333415116476
94.05 1.33333444010192
94.1 1.33333469776114
94.15 1.33333492289786
94.2 1.33333511443179
94.25 1.33333527145213
94.3 1.3333353932219
94.35 1.33333547918138
94.4 1.33333552895064
94.45 1.33333554233121
94.5 1.33333551930677
94.55 1.33333546004298
94.6 1.33333536488634
94.65 1.3333352343622
94.7 1.33333506917181
94.75 1.33333487018853
94.8 1.33333463845319
94.85 1.33333437516853
94.9 1.33333408169298
94.95 1.3333337595335
95 1.33333341033784
95.05 1.33333303588597
95.1 1.33333263808099
95.15 1.33333221893929
95.2 1.33333178058032
95.25 1.33333132521572
95.3 1.33333085513812
95.35 1.33333037270947
95.4 1.33332988034912
95.45 1.33332938052157
95.5 1.33332887572409
95.55 1.33332836847417
95.6 1.33332786129688
95.65 1.33332735671229
95.7 1.33332685722291
95.75 1.33332636530124
95.8 1.33332588337755
95.85 1.3333254138279
95.9 1.33332495896248
95.95 1.33332452101429
96 1.33332410212832
96.05 1.33332370435113
96.1 1.33332332962109
96.15 1.33332297975908
96.2 1.33332265645994
96.25 1.33332236128451
96.3 1.33332209565249
96.35 1.33332186083598
96.4 1.33332165795383
96.45 1.33332148796684
96.5 1.33332135167377
96.55 1.33332124970821
96.6 1.33332118253636
96.65 1.33332115045567
96.7 1.33332115359436
96.75 1.33332119191184
96.8 1.33332126520006
96.85 1.33332137308566
96.9 1.33332151503306
96.95 1.33332169034831
97 1.33332189818385
97.05 1.33332213754403
97.1 1.33332240729133
97.15 1.33332270615343
97.2 1.33332303273085
97.25 1.33332338550531
97.3 1.33332376284861
97.35 1.33332416303217
97.4 1.33332458423692
97.45 1.33332502456375
97.5 1.33332548204426
97.55 1.33332595465186
97.6 1.3333264403131
97.65 1.33332693691927
97.7 1.33332744233798
97.75 1.33332795442501
97.8 1.33332847103593
97.85 1.33332899003788
97.9 1.33332950932105
97.95 1.33333002681008
98 1.33333054047515
98.05 1.3333310483428
98.1 1.33333154850635
98.15 1.33333203913595
98.2 1.33333251848809
98.25 1.33333298491468
98.3 1.33333343687148
98.35 1.33333387292597
98.4 1.3333342917646
98.45 1.33333469219931
98.5 1.3333350731734
98.55 1.33333543376665
98.6 1.33333577319969
98.65 1.33333609083764
98.7 1.33333638619297
98.75 1.33333665892755
98.8 1.33333690885402
98.85 1.33333713593628
98.9 1.33333734028935
98.95 1.33333752217835
99 1.3333376820169
99.05 1.33333782036472
99.1 1.33333793792459
99.15 1.33333803553866
99.2 1.33333811418422
99.25 1.33333817496876
99.3 1.33333821912466
99.35 1.33333824800328
99.4 1.33333826306862
99.45 1.33333826589067
99.5 1.33333825813825
99.55 1.33333824157174
99.6 1.33333821803535
99.65 1.33333818944937
99.7 1.33333815780209
99.75 1.33333812514175
99.8 1.33333809356829
99.85 1.33333806522522
99.9 1.33333804229134
99.95 1.33333802697265
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-99.95 -1.08302138946466
-99.9 -1.08302141268079
-99.85 -1.08302144676622
-99.8 -1.08302148780889
-99.75 -1.08302153194771
-99.7 -1.08302157538783
-99.65 -1.08302161441598
-99.6 -1.0830216454158
-99.55 -1.08302166488293
-99.5 -1.08302166944002
-99.45 -1.08302165585134
-99.4 -1.08302162103707
-99.35 -1.08302156208713
-99.3 -1.08302147627445
-99.25 -1.08302136106763
-99.2 -1.08302121414288
-99.15 -1.08302103339518
-99.1 -1.0830208169486
-99.05 -1.08302056316566
-99 -1.08302027065566
-98.95 -1.08301993828202
-98.9 -1.0830195651684
-98.85 -1.0830191507037
-98.8 -1.08301869454577
-98.75 -1.08301819662391
-98.7 -1.08301765713998
-98.65 -1.08301707656823
-98.6 -1.08301645565373
-98.55 -1.08301579540946
-98.5 -1.08301509711199
-98.45 -1.08301436229581
-98.4 -1.08301359274624
-98.35 -1.0830127904911
-98.3 -1.08301195779098
-98.25 -1.08301109712825
-98.2 -1.08301021119484
-98.15 -1.08300930287889
-98.1 -1.08300837525016
-98.05 -1.08300743154454
-98 -1.08300647514746
-97.95 -1.08300550957647
-97.9 -1.08300453846298
-97.85 -1.08300356553328
-97.8 -1.08300259458899
-97.75 -1.08300162948692
-97.7 -1.08300067411857
-97.65 -1.08299973238927
-97.6 -1.08299880819722
-97.55 -1.08299790541232
-97.5 -1.08299702785516
-97.45 -1.08299617927607
-97.4 -1.08299536333444
-97.35 -1.08299458357847
-97.3 -1.08299384342532
-97.25 -1.08299314614194
-97.2 -1.08299249482651
-97.15 -1.08299189239076
-97.1 -1.08299134154316
-97.05 -1.08299084477307
-97 -1.08299040433605
-96.95 -1.08299002224027
-96.9 -1.08298970023418
-96.85 -1.0829894397955
-96.8 -1.08298924212164
-96.75 -1.08298910812141
-96.7 -1.08298903840839
-96.65 -1.08298903329569
-96.6 -1.08298909279229
-96.55 -1.08298921660106
-96.5 -1.08298940411819
-96.45 -1.08298965443441
-96.4 -1.08298996633768
-96.35 -1.08299033831753
-96.3 -1.08299076857094
-96.25 -1.08299125500981
-96.2 -1.0829917952699
-96.15 -1.08299238672124
-96.1 -1.08299302647998
-96.05 -1.08299371142158
-96 -1.0829944381953
-95.95 -1.0829952032399
-95.9 -1.08299600280049
-95.85 -1.08299683294644
-95.8 -1.08299768959026
-95.75 -1.08299856850731
-95.7 -1.08299946535635
-95.65 -1.0830003757007
-95.6 -1.08300129502994
-95.55 -1.08300221878215
-95.5 -1.0830031423664
-95.45 -1.08300406118544
-95.4 -1.08300497065859
-95.35 -1.08300586624453
-95.3 -1.08300674346397
-95.25 -1.0830075979221
-95.2 -1.08300842533064
-95.15 -1.08300922152943
-95.1 -1.08300998250741
-95.05 -1.08301070442296
-95 -1.08301138362331
-94.95 -1.08301201666321
-94.9 -1.08301260032243
-94.85 -1.08301313162228
-94.8 -1.08301360784094
-94.75 -1.08301402652744
-94.7 -1.08301438551443
-94.65 -1.08301468292943
-94.6 -1.08301491720473
-94.55 -1.08301508708569
-94.5 -1.0830151916375
-94.45 -1.08301523025038
-94.4 -1.08301520264313
-94.35 -1.08301510886499
-94.3 -1.08301494929597
-94.25 -1.08301472464532
-94.2 -1.08301443594857
-94.15 -1.08301408456272
-94.1 -1.08301367215995
-94.05 -1.08301320071965
-94 -1.08301267251894
-93.95 -1.08301209012168
-93.9 -1.08301145636598
-93.85 -1.08301077435036
-93.8 -1.08301004741856
-93.75 -1.08300927914309
-93.7 -1.08300847330764
-93.65 -1.08300763388838
-93.6 -1.08300676503425
-93.55 -1.08300587104641
-93.5 -1.08300495635683
-93.45 -1.08300402550629
-93.4 -1.08300308312169
-93.35 -1.08300213389301
-93.3 -1.08300118254984
-93.25 -1.08300023383774
-93.2 -1.08299929249447
-93.15 -1.08299836322623
-93.1 -1.08299745068405
-93.05 -1.08299655944037
-93 -1.08299569396611
-92.95 -1.0829948586081
-92.9 -1.08299405756718
-92.85 -1.08299329487696
-92.8 -1.08299257438349
-92.75 -1.08299189972573
-92.7 -1.08299127431712
-92.65 -1.08299070132826
-92.6 -1.08299018367076
-92.55 -1.08298972398237
-92.5 -1.08298932461352
-92.45 -1.08298898761526
-92.4 -1.08298871472865
-92.35 -1.08298850737576
-92.3 -1.08298836665226
-92.25 -1.08298829332157
-92.2 -1.08298828781073
-92.15 -1.08298835020799
-92.1 -1.08298848026196
-92.05 -1.08298867738264
-92 -1.082988940644
-91.95 -1.08298926878832
-91.9 -1.08298966023221
-91.85 -1.0829901130742
-91.8 -1.08299062510402
-91.75 -1.08299119381332
-91.7 -1.08299181640805
-91.65 -1.0829924898221
-91.6 -1.08299321073249
-91.55 -1.08299397557571
-91.5 -1.08299478056541
-91.45 -1.0829956217111
-91.4 -1.082996494838
-91.35 -1.08299739560771
-91.3 -1.08299831953985
-91.25 -1.08299926203435
-91.2 -1.08300021839431
-91.15 -1.08300118384951
-91.1 -1.08300215358016
-91.05 -1.08300312274099
-91 -1.0830040864855
-90.95 -1.0830050399902
-90.9 -1.08300597847874
-90.85 -1.08300689724591
-90.8 -1.08300779168117
-90.75 -1.08300865729188
-90.7 -1.08300948972581
-90.65 -1.08301028479308
-90.6 -1.08301103848724
-90.55 -1.08301174700549
-90.5 -1.08301240676785
-90.45 -1.08301301443528
-90.4 -1.08301356692657
-90.35 -1.08301406143398
-90.3 -1.08301449543754
-90.25 -1.08301486671784
-90.2 -1.08301517336744
-90.15 -1.08301541380061
-90.1 -1.08301558676159
-90.05 -1.08301569133111
-90 -1.08301572693128
-89.95 -1.08301569332874
-89.9 -1.08301559063611
-89.85 -1.08301541931175
-89.8 -1.08301518015769
-89.75 -1.08301487431594
-89.7 -1.08301450326301
-89.65 -1.08301406880284
-89.6 -1.08301357305801
-89.55 -1.08301301845937
-89.5 -1.08301240773415
-89.45 -1.08301174389251
-89.4 -1.08301103021277
-89.35 -1.08301027022515
-89.3 -1.08300946769435
-89.25 -1.0830086266009
-89.2 -1.08300775112139
-89.15 -1.08300684560776
-89.1 -1.08300591456561
-89.05 -1.08300496263186
-89 -1.08300399455158
-88.95 -1.08300301515436
-88.9 -1.08300202933023
-88.85 -1.08300104200519
-88.8 -1.08300005811667
-88.75 -1.08299908258876
-88.7 -1.08299812030763
-88.65 -1.08299717609698
-88.6 -1.08299625469395
-88.55 -1.08299536072526
-88.5 -1.08299449868407
-88.45 -1.08299367290733
-88.4 -1.08299288755399
-88.35 -1.08299214658408
-88.3 -1.08299145373869
-88.25 -1.08299081252116
-88.2 -1.08299022617932
-88.15 -1.08298969768908
-88.1 -1.08298922973931
-88.05 -1.08298882471822
-88 -1.08298848470111
-87.95 -1.08298821143982
-87.9 -1.0829880063537
-87.85 -1.08298787052223
-87.8 -1.08298780467941
-87.75 -1.08298780920977
-87.7 -1.08298788414622
-87.65 -1.08298802916962
-87.6 -1.08298824361005
-87.55 -1.08298852644996
-87.5 -1.08298887632893
-87.45 -1.08298929155025
-87.4 -1.08298977008911
-87.35 -1.0829903096025
-87.3 -1.08299090744064
-87.25 -1.08299156066001
-87.2 -1.08299226603785
-87.15 -1.082993020088
-87.1 -1.08299381907818
-87.05 -1.0829946590484
-87 -1.08299553583062
-86.95 -1.08299644506938
-86.9 -1.08299738224344
-86.85 -1.08299834268825
-86.8 -1.08299932161913
-86.75 -1.08300031415511
-86.7 -1.08300131534321
-86.65 -1.0830023201832
-86.6 -1.08300332365248
-86.55 -1.08300432073121
-86.5 -1.08300530642738
-86.45 -1.08300627580177
-86.4 -1.08300722399272
-86.35 -1.08300814624045
-86.3 -1.08300903791092
-86.25 -1.08300989451915
-86.2 -1.08301071175169
-86.15 -1.08301148548837
-86.1 -1.08301221182304
-86.05 -1.08301288708323
-86 -1.08301350784876
-85.95 -1.08301407096902
-85.9 -1.0830145735789
-85.85 -1.08301501311345
-85.8 -1.08301538732085
-85.75 -1.08301569427398
-85.7 -1.08301593238036
-85.65 -1.08301610039031
-85.6 -1.08301619740357
-85.55 -1.08301622287407
-85.5 -1.08301617661296
-85.45 -1.08301605878985
-85.4 -1.08301586993231
-85.35 -1.08301561092353
-85.3 -1.08301528299818
-85.25 -1.0830148877366
-85.2 -1.08301442705715
-85.15 -1.08301390320697
-85.1 -1.08301331875099
-85.05 -1.08301267655941
-85 -1.0830119797936
-84.95 -1.0830112318906
-84.9 -1.08301043654612
-84.85 -1.08300959769633
-84.8 -1.08300871949841
-84.75 -1.08300780630992
-84.7 -1.08300686266724
-84.65 -1.08300589326301
-84.6 -1.08300490292285
-84.55 -1.08300389658131
-84.5 -1.08300287925736
-84.45 -1.08300185602931
-84.4 -1.08300083200953
-84.35 -1.0829998123189
-84.3 -1.08299880206122
-84.25 -1.08299780629767
-84.2 -1.08299683002153
-84.15 -1.08299587813309
-84.1 -1.0829949554151
-84.05 -1.08299406650877
-84 -1.08299321589045
-83.95 -1.08299240784908
-83.9 -1.0829916464646
-83.85 -1.08299093558738
-83.8 -1.08299027881875
-83.75 -1.08298967949281
-83.7 -1.08298914065948
-83.65 -1.08298866506907
-83.6 -1.08298825515817
-83.55 -1.08298791303729
-83.5 -1.08298764047994
-83.45 -1.08298743891352
-83.4 -1.08298730941183
-83.35 -1.08298725268942
-83.3 -1.08298726909766
-83.25 -1.08298735862267
-83.2 -1.08298752088504
-83.15 -1.08298775514144
-83.1 -1.08298806028793
-83.05 -1.0829884348652
-83 -1.08298887706548
-82.95 -1.08298938474131
-82.9 -1.0829899554159
-82.85 -1.08299058629525
-82.8 -1.08299127428174
-82.75 -1.08299201598939
-82.7 -1.08299280776047
-82.65 -1.08299364568351
-82.6 -1.08299452561262
-82.55 -1.08299544318798
-82.5 -1.08299639385737
-82.45 -1.08299737289878
-82.4 -1.0829983754438
-82.35 -1.08299939650182
-82.3 -1.08300043098482
-82.25 -1.08300147373271
-82.2 -1.08300251953899
-82.15 -1.0830035631768
-82.1 -1.08300459942489
-82.05 -1.08300562309382
-82 -1.08300662905184
-81.95 -1.08300761225059
-81.9 -1.08300856775043
-81.85 -1.08300949074519
-81.8 -1.08301037658634
-81.75 -1.08301122080635
-81.7 -1.08301201914118
-81.65 -1.08301276755183
-81.6 -1.08301346224469
-81.55 -1.08301409969078
-81.5 -1.08301467664363
-81.45 -1.08301519015582
-81.4 -1.08301563759398
-81.35 -1.08301601665227
-81.3 -1.08301632536426
-81.25 -1.08301656211312
-81.2 -1.08301672564003
-81.15 -1.08301681505085
-81.1 -1.083016829821
-81.05 -1.08301676979844
-81 -1.08301663520484
-80.95 -1.08301642663487
-80.9 -1.08301614505361
-80.85 -1.08301579179214
-80.8 -1.08301536854126
-80.75 -1.08301487734346
-80.7 -1.08301432058305
-80.65 -1.08301370097464
-80.6 -1.08301302154993
-80.55 -1.08301228564289
-80.5 -1.08301149687341
-80.45 -1.08301065912958
-80.4 -1.08300977654847
-80.35 -1.08300885349581
-80.3 -1.08300789454433
-80.25 -1.08300690445121
-80.2 -1.08300588813447
-80.15 -1.08300485064858
-80.1 -1.08300379715933
-80.05 -1.08300273291816
-80 -1.08300166323598
-79.95 -1.08300059345675
-79.9 -1.08299952893072
-79.85 -1.08299847498779
-79.8 -1.08299743691078
-79.75 -1.08299641990903
-79.7 -1.08299542909225
-79.65 -1.08299446944491
-79.6 -1.08299354580113
-79.55 -1.08299266282044
-79.5 -1.08299182496423
-79.45 -1.08299103647329
-79.4 -1.08299030134633
-79.35 -1.08298962331976
-79.3 -1.08298900584872
-79.25 -1.08298845208948
-79.2 -1.0829879648834
-79.15 -1.08298754674229
-79.1 -1.08298719983556
-79.05 -1.08298692597899
-79 -1.08298672662523
-78.95 -1.08298660285615
-78.9 -1.08298655537704
-78.85 -1.08298658451262
-78.8 -1.08298669020504
-78.75 -1.08298687201366
-78.7 -1.08298712911691
-78.65 -1.08298746031588
-78.6 -1.08298786403993
-78.55 -1.0829883383541
-78.5 -1.08298888096833
-78.45 -1.08298948924853
-78.4 -1.08299016022933
-78.35 -1.08299089062848
-78.3 -1.08299167686293
-78.25 -1.08299251506633
-78.2 -1.08299340110803
-78.15 -1.08299433061343
-78.1 -1.08299529898548
-78.05 -1.08299630142744
-78 -1.08299733296657
-77.95 -1.08299838847876
-77.9 -1.08299946271396
-77.85 -1.08300055032224
-77.8 -1.08300164588038
-77.75 -1.08300274391889
-77.7 -1.08300383894925
-77.65 -1.08300492549133
-77.6 -1.08300599810073
-77.55 -1.08300705139607
-77.5 -1.08300808008587
-77.45 -1.08300907899517
-77.4 -1.08301004309146
-77.35 -1.08301096751005
-77.3 -1.0830118475785
-77.25 -1.08301267884026
-77.2 -1.0830134570772
-77.15 -1.08301417833093
-77.1 -1.08301483892294
-77.05 -1.0830154354733
-77 -1.08301596491797
-76.95 -1.08301642452445
-76.9 -1.08301681190586
-76.85 -1.08301712503336
-76.8 -1.08301736224666
-76.75 -1.08301752226287
-76.7 -1.08301760418331
-76.65 -1.08301760749857
-76.6 -1.08301753209152
-76.55 -1.0830173782384
-76.5 -1.08301714660796
-76.45 -1.08301683825865
-76.4 -1.08301645463377
-76.35 -1.08301599755486
-76.3 -1.083015469213
-76.25 -1.0830148721584
-76.2 -1.08301420928812
-76.15 -1.08301348383203
-76.1 -1.08301269933711
-76.05 -1.08301185965018
-76 -1.08301096889901
-75.95 -1.08301003147213
-75.9 -1.08300905199718
-75.85 -1.08300803531814
-75.8 -1.08300698647142
-75.75 -1.08300591066088
-75.7 -1.08300481323212
-75.65 -1.08300369964592
-75.6 -1.08300257545109
-75.55 -1.08300144625688
-75.5 -1.08300031770499
-75.45 -1.08299919544148
-75.4 -1.08299808508848
-75.35 -1.08299699221614
-75.3 -1.08299592231465
-75.25 -1.08299488076674
-75.2 -1.08299387282061
-75.15 -1.08299290356354
-75.1 -1.08299197789622
-75.05 -1.08299110050805
-75 -1.08299027585339
-74.95 -1.08298950812897
-74.9 -1.0829888012526
-74.85 -1.08298815884321
-74.8 -1.08298758420233
-74.75 -1.08298708029719
-74.7 -1.08298664974544
-74.65 -1.08298629480158
-74.6 -1.08298601734518
-74.55 -1.08298581887104
-74.5 -1.08298570048113
-74.45 -1.08298566287858
-74.4 -1.0829857063636
-74.35 -1.08298583083144
-74.3 -1.08298603577235
-74.25 -1.08298632027359
-74.2 -1.08298668302339
-74.15 -1.08298712231696
-74.1 -1.08298763606451
-74.05 -1.08298822180107
-74 -1.08298887669837
-73.95 -1.08298959757839
-73.9 -1.08299038092877
-73.85 -1.0829912229199
-73.8 -1.08299211942357
-73.75 -1.0829930660332
-73.7 -1.08299405808544
-73.65 -1.08299509068311
-73.6 -1.08299615871931
-73.55 -1.08299725690263
-73.5 -1.08299837978335
-73.45 -1.0829995217804
-73.4 -1.08300067720904
-73.35 -1.08300184030915
-73.3 -1.08300300527383
-73.25 -1.08300416627841
-73.2 -1.08300531750944
-73.15 -1.08300645319381
-73.1 -1.08300756762762
-73.05 -1.08300865520476
-73 -1.08300971044509
-72.95 -1.08301072802197
-72.9 -1.08301170278913
-72.85 -1.0830126298066
-72.8 -1.08301350436576
-72.75 -1.08301432201315
-72.7 -1.08301507857313
-72.65 -1.08301577016919
-72.6 -1.08301639324369
-72.55 -1.08301694457619
-72.5 -1.08301742130005
-72.45 -1.08301782091723
-72.4 -1.08301814131141
-72.35 -1.08301838075911
-72.3 -1.08301853793892
-72.25 -1.0830186119387
-72.2 -1.0830186022608
-72.15 -1.08301850882519
-72.1 -1.08301833197047
-72.05 -1.08301807245287
-72 -1.08301773144311
-71.95 -1.08301731052119
-71.9 -1.08301681166912
-71.85 -1.08301623726171
-71.8 -1.08301559005521
-71.75 -1.08301487317425
-71.7 -1.08301409009671
-71.65 -1.08301324463695
-71.6 -1.08301234092727
-71.55 -1.08301138339772
-71.5 -1.08301037675449
-71.45 -1.08300932595676
-71.4 -1.08300823619236
-71.35 -1.08300711285219
-71.3 -1.08300596150358
-71.25 -1.08300478786277
-71.2 -1.08300359776654
-71.15 -1.08300239714325
-71.1 -1.08300119198336
-71.05 -1.08299998830954
-71 -1.08299879214667
-70.95 -1.0829976094917
-70.9 -1.08299644628362
-70.85 -1.08299530837369
-70.8 -1.08299420149608
-70.75 -1.08299313123895
-70.7 -1.08299210301634
-70.65 -1.08299112204082
-70.6 -1.08299019329709
-70.55 -1.08298932151669
-70.5 -1.082988511154
-70.45 -1.08298776636345
-70.4 -1.08298709097832
-70.35 -1.08298648849105
-70.3 -1.08298596203522
-70.25 -1.08298551436932
-70.2 -1.08298514786235
-70.15 -1.08298486448134
-70.1 -1.08298466578089
-70.05 -1.08298455289467
-70 -1.08298452652912
-69.95 -1.08298458695922
-69.9 -1.08298473402637
-69.85 -1.08298496713848
-69.8 -1.08298528527226
-69.75 -1.08298568697755
-69.7 -1.08298617038391
-69.65 -1.08298673320926
-69.6 -1.08298737277059
-69.55 -1.08298808599671
-69.5 -1.08298886944293
-69.45 -1.08298971930766
-69.4 -1.08299063145081
-69.35 -1.08299160141389
-69.3 -1.08299262444175
-69.25 -1.08299369550586
-69.2 -1.08299480932893
-69.15 -1.08299596041091
-69.1 -1.08299714305603
-69.05 -1.08299835140093
-69 -1.08299957944371
-68.95 -1.08300082107364
-68.9 -1.08300207010151
-68.85 -1.0830033202904
-68.8 -1.08300456538679
-68.75 -1.08300579915173
-68.7 -1.08300701539209
-68.65 -1.08300820799153
-68.6 -1.0830093709412
-68.55 -1.08301049836999
-68.5 -1.08301158457404
-68.45 -1.0830126240456
-68.4 -1.08301361150085
-68.35 -1.08301454190672
-68.3 -1.08301541050646
-68.25 -1.08301621284393
-68.2 -1.08301694478638
-68.15 -1.0830176025457
-68.1 -1.08301818269796
-68.05 -1.08301868220115
-68 -1.08301909841113
-67.95 -1.08301942909551
-67.9 -1.08301967244557
-67.85 -1.08301982708608
-67.8 -1.08301989208295
-67.75 -1.08301986694872
-67.7 -1.08301975164578
-67.65 -1.08301954658744
-67.6 -1.08301925263662
-67.55 -1.08301887110243
-67.5 -1.08301840373439
-67.45 -1.08301785271455
-67.4 -1.08301722064736
-67.35 -1.08301651054741
-67.3 -1.08301572582516
-67.25 -1.08301487027062
-67.2 -1.08301394803505
-67.15 -1.08301296361097
-67.1 -1.08301192181026
-67.05 -1.08301082774076
-67 -1.08300968678122
-66.95 -1.08300850455496
-66.9 -1.08300728690221
-66.85 -1.0830060398513
-66.8 -1.08300476958888
-66.75 -1.08300348242928
-66.7 -1.08300218478317
-66.65 -1.08300088312573
-66.6 -1.08299958396433
-66.55 -1.08299829380611
-66.5 -1.08299701912541
-66.45 -1.08299576633136
-66.4 -1.08299454173569
-66.35 -1.082993351521
-66.3 -1.0829922017096
-66.25 -1.0829910981331
-66.2 -1.08299004640287
-66.15 -1.08298905188162
-66.1 -1.08298811965605
-66.05 -1.08298725451095
-66 -1.08298646090466
-65.95 -1.08298574294619
-65.9 -1.08298510437399
-65.85 -1.08298454853659
-65.8 -1.08298407837507
-65.75 -1.08298369640761
-65.7 -1.08298340471607
-65.65 -1.08298320493476
-65.6 -1.08298309824143
-65.55 -1.08298308535045
-65.5 -1.08298316650842
-65.45 -1.08298334149196
-65.4 -1.08298360960799
-65.35 -1.08298396969621
-65.3 -1.08298442013408
-65.25 -1.08298495884395
-65.2 -1.08298558330261
-65.15 -1.082986290553
-65.1 -1.08298707721819
-65.05 -1.08298793951736
-65 -1.08298887328396
-64.95 -1.08298987398575
-64.9 -1.08299093674675
-64.85 -1.08299205637088
-64.8 -1.08299322736735
-64.75 -1.08299444397746
-64.7 -1.08299570020289
-64.65 -1.08299698983517
-64.6 -1.08299830648628
-64.55 -1.08299964362022
-64.5 -1.08300099458536
-64.45 -1.08300235264749
-64.4 -1.08300371102323
-64.35 -1.0830050629139
-64.3 -1.0830064015394
-64.25 -1.08300772017218
-64.2 -1.08300901217093
-64.15 -1.08301027101397
-64.1 -1.08301149033206
-64.05 -1.08301266394056
-64 -1.08301378587073
-63.95 -1.08301485039997
-63.9 -1.08301585208095
-63.85 -1.08301678576941
-63.8 -1.08301764665052
-63.75 -1.08301843026358
-63.7 -1.08301913252509
-63.65 -1.08301974974996
-63.6 -1.08302027867074
-63.55 -1.08302071645488
-63.5 -1.08302106071974
-63.45 -1.0830213095455
-63.4 -1.08302146148573
-63.35 -1.08302151557562
-63.3 -1.08302147133785
-63.25 -1.08302132878597
-63.2 -1.08302108842543
-63.15 -1.08302075125209
-63.1 -1.08302031874828
-63.05 -1.08301979287644
-63 -1.08301917607035
-62.95 -1.08301847122397
-62.9 -1.08301768167795
-62.85 -1.08301681120392
-62.8 -1.08301586398653
-62.75 -1.08301484460342
-62.7 -1.08301375800322
-62.65 -1.08301260948154
-62.6 -1.08301140465532
-62.55 -1.08301014943535
-62.5 -1.08300884999744
-62.45 -1.08300751275203
-62.4 -1.08300614431269
-62.35 -1.08300475146346
-62.3 -1.08300334112533
-62.25 -1.08300192032186
-62.2 -1.08300049614435
-62.15 -1.08299907571645
-62.1 -1.08299766615867
-62.05 -1.08299627455268
-62 -1.08299490790591
-61.95 -1.08299357311622
-61.9 -1.08299227693725
-61.85 -1.08299102594429
-61.8 -1.082989826501
-61.75 -1.08298868472713
-61.7 -1.08298760646734
-61.65 -1.08298659726143
-61.6 -1.08298566231588
-61.55 -1.08298480647715
-61.5 -1.08298403420657
-61.45 -1.08298334955725
-61.4 -1.08298275615286
-61.35 -1.08298225716856
-61.3 -1.08298185531416
-61.25 -1.08298155281947
-61.2 -1.08298135142214
-61.15 -1.08298125235784
-61.1 -1.08298125635299
-61.05 -1.08298136361993
-61 -1.08298157385478
-60.95 -1.08298188623774
-60.9 -1.08298229943607
-60.85 -1.08298281160955
-60.8 -1.08298342041858
-60.75 -1.08298412303475
-60.7 -1.08298491615382
-60.65 -1.0829857960112
-60.6 -1.08298675839972
-60.55 -1.08298779868964
-60.5 -1.08298891185082
-60.45 -1.08299009247697
-60.4 -1.0829913348118
-60.35 -1.08299263277698
-60.3 -1.08299398000179
-60.25 -1.08299536985429
-60.2 -1.08299679547386
-60.15 -1.08299824980495
-60.1 -1.0829997256319
-60.05 -1.08300121561465
-60 -1.08300271232511
-59.95 -1.0830042082841
-59.9 -1.0830056959986
-59.85 -1.08300716799918
-59.8 -1.08300861687739
-59.75 -1.08301003532292
-59.7 -1.08301141616042
-59.65 -1.08301275238561
-59.6 -1.08301403720077
-59.55 -1.08301526404919
-59.5 -1.0830164266485
-59.45 -1.08301751902279
-59.4 -1.08301853553316
-59.35 -1.08301947090677
-59.3 -1.08302032026405
-59.25 -1.08302107914409
-59.2 -1.08302174352791
-59.15 -1.08302230985968
-59.1 -1.0830227750656
-59.05 -1.08302313657045
-59 -1.08302339231169
-58.95 -1.08302354075104
-58.9 -1.08302358088345
-58.85 -1.08302351224345
-58.8 -1.0830233349088
-58.75 -1.08302304950145
-58.7 -1.08302265718577
-58.65 -1.08302215966409
-58.6 -1.08302155916949
-58.55 -1.08302085845598
-58.5 -1.083020060786
-58.45 -1.0830191699154
-58.4 -1.08301819007584
-58.35 -1.08301712595485
-58.3 -1.0830159826735
-58.25 -1.08301476576188
-58.2 -1.08301348113244
-58.15 -1.08301213505141
-58.1 -1.0830107341083
-58.05 -1.08300928518376
-58 -1.08300779541588
-57.95 -1.08300627216516
-57.9 -1.08300472297819
-57.85 -1.08300315555042
-57.8 -1.08300157768798
-57.75 -1.08299999726892
-57.7 -1.08299842220402
-57.65 -1.08299686039721
-57.6 -1.08299531970607
-57.55 -1.08299380790237
-57.5 -1.08299233263299
-57.45 -1.0829909013813
-57.4 -1.08298952142935
-57.35 -1.0829881998209
-57.3 -1.08298694332557
-57.25 -1.08298575840428
-57.2 -1.08298465117615
-57.15 -1.08298362738699
-57.1 -1.08298269237961
-57.05 -1.08298185106607
-57 -1.082981107902
-56.95 -1.08298046686314
-56.9 -1.08297993142421
-56.85 -1.08297950454028
-56.8 -1.08297918863061
-56.75 -1.08297898556517
-56.7 -1.08297889665393
-56.65 -1.08297892263877
-56.6 -1.08297906368839
-56.55 -1.08297931939594
-56.5 -1.08297968877956
-56.45 -1.0829801702858
-56.4 -1.08298076179592
-56.35 -1.082981460635
-56.3 -1.08298226358388
-56.25 -1.08298316689379
-56.2 -1.08298416630378
-56.15 -1.08298525706062
-56.1 -1.08298643394131
-56.05 -1.08298769127793
-56 -1.08298902298485
-55.95 -1.08299042258799
-55.9 -1.08299188325623
-55.85 -1.08299339783457
-55.8 -1.08299495887904
-55.75 -1.08299655869317
-55.7 -1.0829981893658
-55.65 -1.08299984281002
-55.6 -1.08300151080318
-55.55 -1.08300318502758
-55.5 -1.08300485711186
-55.45 -1.08300651867266
-55.4 -1.08300816135653
-55.35 -1.08300977688179
-55.3 -1.08301135708007
-55.25 -1.08301289393756
-55.2 -1.08301437963542
-55.15 -1.08301580658944
-55.1 -1.08301716748864
-55.05 -1.08301845533252
-55 -1.083019663467
-54.95 -1.08302078561858
-54.9 -1.08302181592683
-54.85 -1.08302274897482
-54.8 -1.08302357981745
-54.75 -1.08302430400751
-54.7 -1.08302491761932
-54.65 -1.08302541726982
-54.6 -1.08302580013702
-54.55 -1.08302606397572
-54.5 -1.08302620713032
-54.45 -1.08302622854483
-54.4 -1.08302612776982
-54.35 -1.08302590496639
-54.3 -1.08302556090711
-54.25 -1.08302509697389
-54.2 -1.08302451515281
-54.15 -1.08302381802593
-54.1 -1.08302300876001
-54.05 -1.08302209109243
-54 -1.08302106931403
-53.95 -1.08301994824932
-53.9 -1.0830187332338
-53.85 -1.08301743008875
-53.8 -1.08301604509353
-53.75 -1.08301458495543
-53.7 -1.08301305677735
-53.65 -1.08301146802339
-53.6 -1.08300982648258
-53.55 -1.08300814023076
-53.5 -1.08300641759103
-53.45 -1.08300466709283
-53.4 -1.08300289742979
-53.35 -1.08300111741674
-53.3 -1.08299933594591
-53.25 -1.08299756194266
-53.2 -1.08299580432087
-53.15 -1.08299407193836
-53.1 -1.08299237355229
-53.05 -1.0829907177751
-53 -1.08298911303098
-52.95 -1.0829875675131
-52.9 -1.08298608914198
-52.85 -1.08298468552501
-52.8 -1.08298336391748
-52.75 -1.08298213118521
-52.7 -1.0829809937691
-52.65 -1.08297995765154
-52.6 -1.08297902832525
-52.55 -1.08297821076424
-52.5 -1.08297750939746
-52.45 -1.082976928085
-52.4 -1.08297647009708
-52.35 -1.082976138096
-52.3 -1.08297593412094
-52.25 -1.08297585957597
-52.2 -1.08297591522112
-52.15 -1.08297610116666
-52.1 -1.08297641687063
-52.05 -1.08297686113958
-52 -1.08297743213262
-51.95 -1.08297812736871
-51.9 -1.08297894373711
-51.85 -1.08297987751109
-51.8 -1.0829809243647
-51.75 -1.08298207939262
-51.7 -1.08298333713295
-51.65 -1.08298469159283
-51.6 -1.08298613627685
-51.55 -1.08298766421795
-51.5 -1.08298926801089
-51.45 -1.08299093984793
-51.4 -1.08299267155665
-51.35 -1.08299445463973
-51.3 -1.08299628031641
-51.25 -1.08299813956557
-51.2 -1.08300002317012
-51.15 -1.08300192176246
-51.1 -1.08300382587086
-51.05 -1.08300572596655
-51 -1.08300761251118
-50.95 -1.08300947600449
-50.9 -1.08301130703196
-50.85 -1.08301309631214
-50.8 -1.08301483474353
-50.75 -1.08301651345066
-50.7 -1.08301812382917
-50.65 -1.08301965758974
-50.6 -1.08302110680056
-50.55 -1.0830224639281
-50.5 -1.08302372187612
-50.45 -1.08302487402252
-50.4 -1.08302591425403
-50.35 -1.08302683699838
-50.3 -1.08302763725397
-50.25 -1.08302831061668
-50.2 -1.08302885330389
-50.15 -1.08302926217535
-50.1 -1.08302953475105
-50.05 -1.08302966922572
-50 -1.08302966448005
-49.95 -1.0830295200886
-49.9 -1.08302923632408
-49.85 -1.08302881415838
-49.8 -1.08302825525992
-49.75 -1.0830275619876
-49.7 -1.08302673738125
-49.65 -1.08302578514869
-49.6 -1.08302470964932
-49.55 -1.08302351587444
-49.5 -1.0830222094244
-49.45 -1.08302079648251
-49.4 -1.08301928378605
-49.35 -1.08301767859433
-49.3 -1.08301598865413
-49.25 -1.08301422216246
-49.2 -1.08301238772705
-49.15 -1.08301049432459
-49.1 -1.08300855125702
-49.05 -1.08300656810601
-49 -1.08300455468594
-48.95 -1.08300252099548
-48.9 -1.08300047716817
-48.85 -1.0829984334221
-48.8 -1.08299640000903
-48.75 -1.08299438716314
-48.7 -1.08299240504977
-48.65 -1.08299046371419
-48.6 -1.08298857303099
-48.55 -1.08298674265399
-48.5 -1.08298498196717
-48.45 -1.08298330003677
-48.4 -1.08298170556483
-48.35 -1.08298020684439
-48.3 -1.08297881171654
-48.25 -1.0829775275297
-48.2 -1.08297636110112
-48.15 -1.08297531868097
-48.1 -1.0829744059191
-48.05 -1.08297362783477
-48 -1.08297298878932
-47.95 -1.08297249246218
-47.9 -1.08297214183007
-47.85 -1.08297193914975
-47.8 -1.08297188594426
-47.75 -1.08297198299278
-47.7 -1.08297223032421
-47.65 -1.08297262721448
-47.6 -1.08297317218756
-47.55 -1.08297386302029
-47.5 -1.08297469675094
-47.45 -1.08297566969148
-47.4 -1.08297677744358
-47.35 -1.0829780149181
-47.3 -1.08297937635824
-47.25 -1.08298085536597
-47.2 -1.08298244493189
-47.15 -1.08298413746812
-47.1 -1.08298592484426
-47.05 -1.08298779842622
-47 -1.08298974911761
-46.95 -1.08299176740366
-46.9 -1.08299384339733
-46.85 -1.08299596688752
-46.8 -1.08299812738896
-46.75 -1.08300031419371
-46.7 -1.08300251642397
-46.65 -1.08300472308591
-46.6 -1.08300692312422
-46.55 -1.08300910547722
-46.5 -1.08301125913223
-46.45 -1.08301337318077
-46.4 -1.08301543687359
-46.35 -1.083017439675
-46.3 -1.08301937131635
-46.25 -1.08302122184841
-46.2 -1.08302298169231
-46.15 -1.08302464168881
-46.1 -1.08302619314571
-46.05 -1.083027627883
-46 -1.08302893827575
-45.95 -1.08303011729426
-45.9 -1.08303115854145
-45.85 -1.08303205628726
-45.8 -1.08303280549974
-45.75 -1.08303340187287
-45.7 -1.08303384185079
-45.65 -1.08303412264842
-45.6 -1.08303424226826
-45.55 -1.08303419951334
-45.5 -1.08303399399621
-45.45 -1.08303362614392
-45.4 -1.08303309719893
-45.35 -1.08303240921596
-45.3 -1.08303156505477
-45.25 -1.08303056836885
-45.2 -1.08302942359015
-45.15 -1.0830281359098
-45.1 -1.083026711255
-45.05 -1.0830251562621
-45 -1.08302347824605
-44.95 -1.08302168516638
-44.9 -1.08301978558969
-44.85 -1.08301778864913
-44.8 -1.08301570400074
-44.75 -1.08301354177706
-44.7 -1.08301131253826
-44.65 -1.08300902722074
-44.6 -1.08300669708388
-44.55 -1.08300433365479
-44.5 -1.08300194867158
-44.45 -1.08299955402537
-44.4 -1.08299716170129
-44.35 -1.08299478371876
-44.3 -1.08299243207139
-44.25 -1.0829901186668
-44.2 -1.0829878552666
-44.15 -1.08298565342692
-44.1 -1.08298352443964
-44.05 -1.08298147927487
-44 -1.08297952852467
-43.95 -1.08297768234856
-43.9 -1.08297595042091
-43.85 -1.08297434188062
-43.8 -1.08297286528319
-43.75 -1.0829715285557
-43.7 -1.08297033895453
-43.65 -1.08296930302651
-43.6 -1.08296842657328
-43.55 -1.08296771461937
-43.5 -1.082967171384
-43.45 -1.08296680025676
-43.4 -1.08296660377744
-43.35 -1.08296658361995
-43.3 -1.08296674058056
-43.25 -1.08296707457046
-43.2 -1.08296758461273
-43.15 -1.08296826884371
-43.1 -1.08296912451888
-43.05 -1.0829701480231
-43 -1.08297133488526
-42.95 -1.0829726797973
-42.9 -1.08297417663742
-42.85 -1.08297581849754
-42.8 -1.08297759771471
-42.75 -1.0829795059065
-42.7 -1.08298153401004
-42.65 -1.0829836723247
-42.6 -1.08298591055805
-42.55 -1.08298823787501
-42.5 -1.08299064294994
-42.45 -1.08299311402127
-42.4 -1.08299563894867
-42.35 -1.08299820527225
-42.3 -1.08300080027362
-42.25 -1.08300341103853
-42.2 -1.08300602452068
-42.15 -1.08300862760649
-42.1 -1.0830112071805
-42.05 -1.08301375019096
-42 -1.08301624371547
-41.95 -1.08301867502618
-41.9 -1.08302103165437
-41.85 -1.08302330145387
-41.8 -1.0830254726633
-41.75 -1.0830275339665
-41.7 -1.08302947455112
-41.65 -1.08303128416482
-41.6 -1.08303295316901
-41.55 -1.08303447258971
-41.5 -1.08303583416528
-41.45 -1.08303703039084
-41.4 -1.0830380545591
-41.35 -1.08303890079731
-41.3 -1.08303956410028
-41.25 -1.08304004035917
-41.2 -1.0830403263859
-41.15 -1.08304041993311
-41.1 -1.08304031970944
-41.05 -1.08304002539016
-41 -1.08303953762299
-40.95 -1.08303885802901
-40.9 -1.08303798919881
-40.85 -1.08303693468373
-40.8 -1.08303569898219
-40.75 -1.08303428752134
-40.7 -1.08303270663385
-40.65 -1.08303096353017
-40.6 -1.08302906626622
-40.55 -1.08302702370668
-40.5 -1.08302484548413
-40.45 -1.08302254195411
-40.4 -1.0830201241464
-40.35 -1.08301760371264
-40.3 -1.0830149928707
-40.25 -1.08301230434589
-40.2 -1.08300955130936
-40.15 -1.08300674731406
-40.1 -1.08300390622846
-40.05 -1.08300104216838
-40 -1.08299816942729
-39.95 -1.08299530240543
-39.9 -1.0829924555381
-39.85 -1.08298964322334
-39.8 -1.08298687974963
-39.75 -1.08298417922371
-39.7 -1.08298155549906
-39.65 -1.08297902210524
-39.6 -1.08297659217866
-39.55 -1.08297427839492
-39.5 -1.0829720929032
-39.45 -1.08297004726296
-39.4 -1.0829681523834
-39.35 -1.08296641846578
-39.3 -1.08296485494915
-39.25 -1.08296347045957
-39.2 -1.08296227276326
-39.15 -1.08296126872376
-39.1 -1.08296046426345
-39.05 -1.08295986432968
-39 -1.08295947286552
-38.95 -1.08295929278547
-38.9 -1.08295932595622
-38.85 -1.08295957318253
-38.8 -1.08296003419837
-38.75 -1.08296070766341
-38.7 -1.08296159116484
-38.65 -1.08296268122457
-38.6 -1.08296397331176
-38.55 -1.08296546186076
-38.5 -1.08296714029421
-38.45 -1.08296900105135
-38.4 -1.08297103562139
-38.35 -1.08297323458172
-38.3 -1.08297558764095
-38.25 -1.0829780836864
-38.2 -1.08298071083594
-38.15 -1.08298345649396
-38.1 -1.0829863074111
-38.05 -1.08298924974757
-38 -1.08299226913967
-37.95 -1.08299535076932
-37.9 -1.08299847943609
-37.85 -1.08300163963153
-37.8 -1.08300481561541
-37.75 -1.0830079914934
-37.7 -1.08301115129602
-37.65 -1.0830142790582
-37.6 -1.08301735889929
-37.55 -1.083020375103
-37.5 -1.08302331219692
-37.45 -1.0830261550312
-37.4 -1.083028888856
-37.35 -1.08303149939729
-37.3 -1.08303397293072
-37.25 -1.08303629635301
-37.2 -1.08303845725066
-37.15 -1.08304044396551
-37.1 -1.0830422456569
-37.05 -1.08304385235996
-37 -1.08304525503991
-36.95 -1.08304644564193
-36.9 -1.08304741713638
-36.85 -1.08304816355913
-36.8 -1.08304868004676
-36.75 -1.08304896286643
-36.7 -1.08304900944027
-36.65 -1.08304881836403
-36.6 -1.08304838942009
-36.55 -1.08304772358443
-36.5 -1.08304682302784
-36.45 -1.08304569111097
-36.4 -1.08304433237354
-36.35 -1.08304275251754
-36.3 -1.08304095838449
-36.25 -1.0830389579269
-36.2 -1.08303676017406
-36.15 -1.08303437519218
-36.1 -1.08303181403916
-36.05 -1.0830290887142
-36 -1.08302621210235
-35.95 -1.08302319791442
-35.9 -1.08302006062236
-35.85 -1.08301681539054
-35.8 -1.08301347800319
-35.75 -1.08301006478834
-35.7 -1.0830065925387
-35.65 -1.0830030784297
-35.6 -1.08299953993527
-35.55 -1.08299599474167
-35.5 -1.08299246065978
-35.45 -1.08298895553635
-35.4 -1.08298549716458
-35.35 -1.08298210319453
-35.3 -1.08297879104376
-35.25 -1.08297557780872
-35.2 -1.08297248017724
-35.15 -1.08296951434264
-35.1 -1.0829666959199
-35.05 -1.08296403986425
-35 -1.08296156039269
-34.95 -1.08295927090879
-34.9 -1.08295718393116
-34.85 -1.08295531102603
-34.8 -1.08295366274419
-34.75 -1.08295224856281
-34.7 -1.08295107683217
-34.65 -1.08295015472792
-34.6 -1.0829494882089
-34.55 -1.08294908198082
-34.5 -1.08294893946608
-34.45 -1.08294906277983
-34.4 -1.08294945271246
-34.35 -1.08295010871863
-34.3 -1.08295102891291
-34.25 -1.08295221007216
-34.2 -1.08295364764452
-34.15 -1.08295533576523
-34.1 -1.08295726727897
-34.05 -1.08295943376887
-34 -1.08296182559189
-33.95 -1.08296443192067
-33.9 -1.08296724079134
-33.85 -1.0829702391574
-33.8 -1.08297341294928
-33.75 -1.08297674713927
-33.7 -1.08298022581167
-33.65 -1.08298383223771
-33.6 -1.08298754895495
-33.55 -1.08299135785078
-33.5 -1.08299524024966
-33.45 -1.08299917700356
-33.4 -1.08300314858537
-33.35 -1.08300713518463
-33.3 -1.08301111680527
-33.25 -1.08301507336479
-33.2 -1.08301898479444
-33.15 -1.08302283113986
-33.1 -1.08302659266177
-33.05 -1.08303024993612
-33 -1.08303378395322
-32.95 -1.08303717621542
-32.9 -1.08304040883273
-32.85 -1.08304346461597
-32.8 -1.08304632716697
-32.75 -1.08304898096534
-32.7 -1.0830514114513
-32.65 -1.08305360510429
-32.6 -1.08305554951671
-32.55 -1.08305723346267
-32.5 -1.08305864696109
-32.45 -1.08305978133307
-32.4 -1.08306062925301
-32.35 -1.08306118479327
-32.3 -1.08306144346211
-32.25 -1.08306140223467
-32.2 -1.08306105957678
-32.15 -1.08306041546144
-32.1 -1.08305947137789
-32.05 -1.08305823033309
-32 -1.08305669684562
-31.95 -1.08305487693198
-31.9 -1.0830527780853
-31.85 -1.08305040924651
-31.8 -1.08304778076805
-31.75 -1.08304490437036
-31.7 -1.08304179309114
-31.65 -1.0830384612278
-31.6 -1.08303492427314
-31.55 -1.08303119884474
-31.5 -1.08302730260819
-31.45 -1.08302325419466
-31.4 -1.08301907311306
-31.35 -1.08301477965733
-31.3 -1.08301039480915
-31.25 -1.08300594013667
-31.2 -1.08300143768964
-31.15 -1.08299690989149
-31.1 -1.08299237942889
-31.05 -1.08298786913929
-31 -1.08298340189704
-30.95 -1.08297900049865
-30.9 -1.08297468754768
-30.85 -1.08297048533996
-30.8 -1.08296641574963
-30.75 -1.0829625001166
-30.7 -1.08295875913603
-30.65 -1.08295521275035
-30.6 -1.08295188004442
-30.55 -1.08294877914432
-30.5 -1.0829459271204
-30.45 -1.08294333989499
-30.4 -1.08294103215531
-30.35 -1.08293901727207
-30.3 -1.08293730722414
-30.25 -1.08293591252982
-30.2 -1.0829348421849
-30.15 -1.08293410360805
-30.1 -1.08293370259379
-30.05 -1.08293364327328
-30 -1.08293392808322
-29.95 -1.08293455774301
-29.9 -1.08293553124046
-29.85 -1.082936845826
-29.8 -1.08293849701558
-29.75 -1.08294047860231
-29.7 -1.08294278267673
-29.65 -1.08294539965579
-29.6 -1.08294831832035
-29.55 -1.08295152586109
-29.5 -1.08295500793273
-29.45 -1.08295874871619
-29.4 -1.08296273098853
-29.35 -1.08296693620046
-29.3 -1.08297134456078
-29.25 -1.08297593512776
-29.2 -1.08298068590672
-29.15 -1.08298557395359
-29.1 -1.08299057548382
-29.05 -1.08299566598624
-29 -1.08300082034126
-28.95 -1.08300601294291
-28.9 -1.08301121782409
-28.85 -1.08301640878448
-28.8 -1.08302155952041
-28.75 -1.08302664375617
-28.7 -1.083031635376
-28.65 -1.08303650855623
-28.6 -1.08304123789679
-28.55 -1.08304579855152
-28.5 -1.0830501663566
-28.45 -1.08305431795644
-28.4 -1.08305823092637
-28.35 -1.08306188389157
-28.3 -1.08306525664154
-28.25 -1.08306833023951
-28.2 -1.0830710871263
-28.15 -1.08307351121799
-28.1 -1.08307558799686
-28.05 -1.08307730459519
-28 -1.08307864987135
-27.95 -1.08307961447779
-27.9 -1.08308019092054
-27.85 -1.08308037360987
-27.8 -1.08308015890174
-27.75 -1.08307954512976
-27.7 -1.08307853262759
-27.65 -1.08307712374136
-27.6 -1.0830753228321
-27.55 -1.08307313626818
-27.5 -1.08307057240748
-27.45 -1.08306764156959
-27.4 -1.08306435599783
-27.35 -1.08306072981148
-27.3 -1.0830567789481
-27.25 -1.08305252109641
-27.2 -1.08304797561982
-27.15 -1.08304316347103
-27.1 -1.083038107098
-27.05 -1.08303283034169
-27 -1.08302735832614
-26.95 -1.08302171734119
-26.9 -1.08301593471857
-26.85 -1.08301003870175
-26.8 -1.0830040583104
-26.75 -1.08299802319979
-26.7 -1.08299196351606
-26.65 -1.08298590974796
-26.6 -1.08297989257575
-26.55 -1.08297394271806
-26.5 -1.08296809077742
-26.45 -1.08296236708525
-26.4 -1.08295680154708
-26.35 -1.0829514234888
-26.3 -1.08294626150465
-26.25 -1.08294134330784
-26.2 -1.0829366955845
-26.15 -1.08293234385165
-26.1 -1.08292831232011
-26.05 -1.08292462376294
-26 -1.08292129939008
-25.95 -1.08291835873005
-25.9 -1.08291581951911
-25.85 -1.08291369759868
-25.8 -1.08291200682152
-25.75 -1.08291075896716
-25.7 -1.08290996366717
-25.65 -1.08290962834063
-25.6 -1.08290975814022
-25.55 -1.08291035590933
-25.5 -1.08291142215034
-25.45 -1.08291295500451
-25.4 -1.08291495024347
-25.35 -1.08291740127257
-25.3 -1.08292029914609
-25.25 -1.08292363259435
-25.2 -1.08292738806265
-25.15 -1.08293154976196
-25.1 -1.08293609973115
-25.05 -1.08294101791058
-25 -1.08294628222678
-24.95 -1.08295186868776
-24.9 -1.08295775148875
-24.85 -1.08296390312773
-24.8 -1.08297029453044
-24.75 -1.08297689518408
-24.7 -1.08298367327939
-24.65 -1.08299059586022
-24.6 -1.08299762898004
-24.55 -1.08300473786467
-24.5 -1.08301188708038
-24.45 -1.08301904070664
-24.4 -1.08302616251274
-24.35 -1.08303321613733
-24.3 -1.08304016527006
-24.25 -1.08304697383449
-24.2 -1.08305360617131
-24.15 -1.08306002722094
-24.1 -1.08306620270471
-24.05 -1.0830720993036
-24 -1.08307768483365
-23.95 -1.08308292841723
-23.9 -1.08308780064917
-23.85 -1.08309227375694
-23.8 -1.08309632175404
-23.75 -1.0830999205857
-23.7 -1.08310304826628
-23.65 -1.08310568500735
-23.6 -1.083107813336
-23.55 -1.08310941820247
-23.5 -1.08311048707664
-23.45 -1.08311101003274
-23.4 -1.08311097982166
-23.35 -1.08311039193061
-23.3 -1.08310924462943
-23.25 -1.08310753900346
-23.2 -1.08310527897248
-23.15 -1.08310247129566
-23.1 -1.08309912556223
-23.05 -1.08309525416788
-23 -1.08309087227682
-22.95 -1.0830859977696
-22.9 -1.08308065117676
-22.85 -1.08307485559863
-22.8 -1.08306863661137
-22.75 -1.08306202215978
-22.7 -1.08305504243718
-22.65 -1.0830477297529
-22.6 -1.08304011838788
-22.55 -1.08303224443907
-22.5 -1.08302414565325
-22.45 -1.08301586125102
-22.4 -1.08300743174179
-22.35 -1.08299889873059
-22.3 -1.0829903047176
-22.25 -1.08298169289134
-22.2 -1.08297310691655
-22.15 -1.08296459071774
-22.1 -1.08295618825944
-22.05 -1.08294794332428
-22 -1.08293989929002
-21.95 -1.08293209890652
-21.9 -1.08292458407395
-21.85 -1.08291739562324
-21.8 -1.0829105730999
-21.75 -1.08290415455244
-21.7 -1.08289817632639
-21.65 -1.08289267286501
-21.6 -1.08288767651782
-21.55 -1.08288321735797
-21.5 -1.08287932300933
-21.45 -1.08287601848447
-21.4 -1.08287332603421
-21.35 -1.08287126500973
-21.3 -1.08286985173809
-21.25 -1.08286909941172
-21.2 -1.08286901799272
-21.15 -1.08286961413252
-21.1 -1.08287089110745
-21.05 -1.08287284877063
-21 -1.08287548352065
-20.95 -1.08287878828729
-20.9 -1.08288275253448
-20.85 -1.08288736228078
-20.8 -1.08289260013716
-20.75 -1.08289844536236
-20.7 -1.08290487393554
-20.65 -1.08291185864595
-20.6 -1.08291936919957
-20.55 -1.08292737234206
-20.5 -1.08293583199785
-20.45 -1.08294470942449
-20.4 -1.08295396338206
-20.35 -1.08296355031651
-20.3 -1.08297342455645
-20.25 -1.08298353852251
-20.2 -1.08299384294815
-20.15 -1.08300428711124
-20.1 -1.08301481907511
-20.05 -1.08302538593819
-20 -1.08303593409087
-19.95 -1.08304640947858
-19.9 -1.08305675786978
-19.85 -1.08306692512752
-19.8 -1.0830768574834
-19.75 -1.08308650181247
-19.7 -1.08309580590782
-19.65 -1.08310471875344
-19.6 -1.08311319079405
-19.55 -1.08312117420039
-19.5 -1.08312862312883
-19.45 -1.0831354939737
-19.4 -1.08314174561129
-19.35 -1.08314733963387
-19.3 -1.08315224057287
-19.25 -1.08315641610956
-19.2 -1.08315983727244
-19.15 -1.0831624786199
-19.1 -1.08316431840722
-19.05 -1.08316533873692
-19 -1.08316552569135
-18.95 -1.08316486944691
-18.9 -1.08316336436886
-18.85 -1.08316100908613
-18.8 -1.0831578065456
-18.75 -1.08315376404515
-18.7 -1.08314889324519
-18.65 -1.08314321015832
-18.6 -1.08313673511692
-18.55 -1.08312949271855
-18.5 -1.08312151174914
-18.45 -1.08311282508417
-18.4 -1.083103469568
-18.35 -1.08309348587168
-18.3 -1.08308291832984
-18.25 -1.08307181475698
-18.2 -1.08306022624414
-18.15 -1.08304820693646
-18.1 -1.08303581379272
-18.05 -1.0830231063278
-18 -1.08301014633913
-17.95 -1.0829969976184
-17.9 -1.08298372564966
-17.85 -1.08297039729546
-17.8 -1.08295708047216
-17.75 -1.08294384381614
-17.7 -1.08293075634249
-17.65 -1.0829178870977
-17.6 -1.08290530480813
-17.55 -1.08289307752606
-17.5 -1.08288127227492
-17.45 -1.08286995469566
-17.4 -1.08285918869596
-17.35 -1.08284903610412
-17.3 -1.08283955632951
-17.25 -1.08283080603124
-17.2 -1.08282283879695
-17.15 -1.08281570483339
-17.1 -1.08280945067049
-17.05 -1.08280411888064
-17 -1.0827997478147
-16.95 -1.08279637135622
-16.9 -1.08279401869548
-16.85 -1.08279271412455
-16.8 -1.08279247685468
-16.75 -1.08279332085727
-16.7 -1.08279525472939
-16.65 -1.08279828158483
-16.6 -1.08280239897151
-16.55 -1.08280759881608
-16.5 -1.08281386739606
-16.45 -1.0828211853402
-16.4 -1.08282952765726
-16.35 -1.08283886379349
-16.3 -1.08284915771874
-16.25 -1.08286036804117
-16.2 -1.08287244815043
-16.15 -1.0828853463887
-16.1 -1.08289900624933
-16.05 -1.08291336660231
-16 -1.0829283619457
-15.95 -1.08294392268233
-15.9 -1.08295997542049
-15.85 -1.08297644329759
-15.8 -1.08299324632531
-15.75 -1.0830103017551
-15.7 -1.08302752446216
-15.65 -1.08304482734651
-15.6 -1.08306212174933
-15.55 -1.08307931788259
-15.5 -1.08309632527034
-15.45 -1.08311305319931
-15.4 -1.08312941117696
-15.35 -1.08314530939484
-15.3 -1.08316065919482
-15.25 -1.08317537353628
-15.2 -1.08318936746163
-15.15 -1.08320255855818
-15.1 -1.08321486741366
-15.05 -1.08322621806346
-15 -1.08323653842682
-14.95 -1.08324576073003
-14.9 -1.08325382191408
-14.85 -1.08326066402466
-14.8 -1.08326623458214
-14.75 -1.08327048692956
-14.7 -1.08327338055637
-14.65 -1.08327488139608
-14.6 -1.0832749620957
-14.55 -1.08327360225542
-14.5 -1.0832707886366
-14.45 -1.08326651533671
-14.4 -1.08326078392959
-14.35 -1.08325360356992
-14.3 -1.08324499106067
-14.25 -1.08323497088263
-14.2 -1.08322357518515
-14.15 -1.0832108437376
-14.1 -1.08319682384102
-14.05 -1.08318157019981
-14 -1.08316514475341
-13.95 -1.08314761646813
-13.9 -1.08312906108963
-13.85 -1.08310956085642
-13.8 -1.0830892041755
-13.75 -1.08306808526092
-13.7 -1.0830463037366
-13.65 -1.08302396420485
-13.6 -1.08300117578224
-13.55 -1.08297805160463
-13.5 -1.08295470830348
-13.45 -1.08293126545561
-13.4 -1.08290784500884
-13.35 -1.08288457068606
-13.3 -1.08286156737058
-13.25 -1.08283896047543
-13.2 -1.08281687529983
-13.15 -1.0827954363758
-13.1 -1.08277476680829
-13.05 -1.08275498761194
-13 -1.08273621704805
-12.95 -1.08271856996513
-12.9 -1.08270215714635
-12.85 -1.08268708466766
-12.8 -1.08267345326977
-12.75 -1.08266135774764
-12.7 -1.08265088636077
-12.65 -1.08264212026776
-12.6 -1.0826351329883
-12.55 -1.08262998989584
-12.5 -1.082626747744
-12.45 -1.08262545422965
-12.4 -1.08262614759542
-12.35 -1.08262885627433
-12.3 -1.08263359857893
-12.25 -1.0826403824372
-12.2 -1.0826492051774
-12.15 -1.08266005336352
-12.1 -1.08267290268305
-12.05 -1.08268771788844
-12 -1.08270445279343
-11.95 -1.082723050325
-11.9 -1.08274344263172
-11.85 -1.08276555124876
-11.8 -1.08278928731972
-11.75 -1.08281455187507
-11.7 -1.08284123616679
-11.65 -1.08286922205851
-11.6 -1.08289838247008
-11.55 -1.08292858187549
-11.5 -1.0829596768524
-11.45 -1.08299151668171
-11.4 -1.08302394399502
-11.35 -1.08305679546766
-11.3 -1.08308990255484
-11.25 -1.08312309226803
-11.2 -1.0831561879887
-11.15 -1.08318901031592
-11.1 -1.08322137794469
-11.05 -1.08325310857098
-11 -1.08328401981989
-10.95 -1.08331393019272
-10.9 -1.08334266002876
-10.85 -1.0833700324774
-10.8 -1.08339587447606
-10.75 -1.08342001772921
-10.7 -1.08344229968372
-10.65 -1.08346256449571
-10.6 -1.08348066398379
-10.55 -1.08349645856386
-10.5 -1.08350981816016
-10.45 -1.08352062308771
-10.4 -1.08352876490085
-10.35 -1.08353414720294
-10.3 -1.08353668641212
-10.25 -1.08353631247822
-10.2 -1.08353296954591
-10.15 -1.08352661655947
-10.1 -1.08351722780445
-10.05 -1.08350479338202
-10 -1.08348931961164
-9.94999999999999 -1.08347082935828
-9.89999999999999 -1.08344936228038
-9.84999999999999 -1.08342497499531
-9.8 -1.08339774115921
-9.75 -1.08336775145863
-9.69999999999999 -1.08333511351149
-9.64999999999999 -1.08329995167582
-9.59999999999999 -1.08326240676442
-9.55 -1.08322263566494
-9.5 -1.08318081086448
-9.44999999999999 -1.08313711987907
-9.39999999999999 -1.08309176458837
-9.34999999999999 -1.08304496047675
-9.3 -1.08299693578253
-9.25 -1.0829479305573
-9.19999999999999 -1.0828981956384
-9.14999999999999 -1.08284799153765
-9.09999999999999 -1.08279758725043
-9.05 -1.08274725898934
-9 -1.08269728884767
-8.94999999999999 -1.08264796339801
-8.89999999999999 -1.0825995722321
-8.84999999999999 -1.08255240644849
-8.8 -1.08250675709479
-8.75 -1.08246291357213
-8.69999999999999 -1.08242116200937
-8.64999999999999 -1.08238178361535
-8.59999999999999 -1.08234505301749
-8.55 -1.08231123659546
-8.5 -1.08228059081874
-8.44999999999999 -1.08225336059728
-8.39999999999999 -1.08222977765421
-8.34999999999999 -1.08221005892993
-8.3 -1.08219440502685
-8.25 -1.08218299870382
-8.19999999999999 -1.08217600342945
-8.14999999999999 -1.08217356200319
-8.09999999999999 -1.08217579525294
-8.05 -1.08218280081765
-8 -1.08219465202315
-7.94999999999999 -1.08221139685903
-7.89999999999999 -1.0822330570641
-7.84999999999999 -1.08225962732755
-7.8 -1.08229107461231
-7.75 -1.08232733760701
-7.69999999999999 -1.082368326312
-7.64999999999999 -1.08241392176473
-7.59999999999999 -1.08246397590893
-7.55 -1.08251831161189
-7.5 -1.08257672283299
-7.44999999999999 -1.08263897494665
-7.39999999999999 -1.08270480522181
-7.34999999999999 -1.08277392345972
-7.3 -1.08284601279103
-7.25 -1.08292073063276
-7.19999999999999 -1.08299770980485
-7.14999999999999 -1.08307655980572
-7.09999999999999 -1.08315686824516
-7.05 -1.08323820243287
-7 -1.08332011111964
-6.94999999999999 -1.08340212638819
-6.89999999999999 -1.08348376568947
-6.84999999999999 -1.08356453401996
-6.8 -1.08364392623468
-6.75 -1.08372142948992
-6.69999999999999 -1.08379652580901
-6.64999999999999 -1.0838686947638
-6.59999999999999 -1.08393741626372
-6.55 -1.08400217344348
-6.5 -1.08406245563978
-6.44999999999999 -1.08411776144653
-6.39999999999999 -1.08416760183723
-6.34999999999999 -1.08421150334225
-6.3 -1.08424901126808
-6.25 -1.08427969294434
-6.19999999999999 -1.08430314098368
-6.14999999999999 -1.08431897653877
-6.09999999999999 -1.08432685253932
-6.05 -1.08432645689148
-6 -1.08431751562079
-5.94999999999999 -1.08429979593881
-5.89999999999999 -1.08427310921311
-5.84999999999999 -1.08423731381864
-5.8 -1.0841923178486
-5.75 -1.08413808166127
-5.69999999999999 -1.08407462023923
-5.64999999999999 -1.08400200533656
-5.59999999999999 -1.08392036738904
-5.55 -1.08382989716227
-5.5 -1.08373084711228
-5.44999999999999 -1.08362353243329
-5.39999999999999 -1.0835083317674
-5.34999999999999 -1.0833856875513
-5.3 -1.08325610597603
-5.25 -1.08312015653607
-5.19999999999999 -1.08297847114579
-5.14999999999999 -1.08283174280208
-5.09999999999999 -1.08268072377382
-5.05 -1.08252622330069
-5 -1.0823691047859
-4.94999999999999 -1.08221028246949
-4.89999999999999 -1.08205071757196
-4.84999999999999 -1.08189141390011
-4.8 -1.08173341291042
-4.75 -1.0815777882281
-4.69999999999999 -1.08142563962324
-4.64999999999999 -1.08127808644879
-4.59999999999999 -1.08113626054827
-4.55 -1.08100129864452
-4.5 -1.08087433422399
-4.44999999999999 -1.08075648893377
-4.39999999999999 -1.08064886351194
-4.34999999999999 -1.08055252827382
-4.3 -1.08046851317934
-4.25 -1.08039779750825
-4.19999999999999 -1.08034129917142
-4.14999999999999 -1.08029986368734
-4.09999999999999 -1.08027425285298
-4.05 -1.08026513313805
-4 -1.08027306383049
-3.94999999999999 -1.08029848495922
-3.89999999999999 -1.08034170501784
-3.84999999999999 -1.08040288850954
-3.8 -1.08048204332926
-3.75 -1.08057900799457
-3.69999999999999 -1.08069343873054
-3.64999999999999 -1.08082479640759
-3.59999999999999 -1.08097233332377
-3.55 -1.08113507981443
-3.5 -1.08131183066343
-3.44999999999999 -1.08150113127955
-3.39999999999999 -1.08170126359126
-3.34999999999999 -1.08191023160082
-3.3 -1.08212574652613
-3.25 -1.08234521144473
-3.19999999999999 -1.08256570533973
-3.14999999999999 -1.08278396643133
-3.09999999999999 -1.08299637466009
-3.05 -1.08319893316983
-3 -1.08338724861729
-2.94999999999999 -1.08355651011371
-2.89999999999999 -1.08370146657932
-2.84999999999999 -1.08381640226476
-2.8 -1.08389511016417
-2.75 -1.08393086301187
-2.69999999999999 -1.08391638151784
-2.64999999999999 -1.08384379945637
-2.59999999999999 -1.08370462517594
-2.55 -1.08348969904635
-2.5 -1.08318914629979
-2.44999999999999 -1.08279232465576
-2.39999999999999 -1.08228776604257
-2.34999999999999 -1.08166311164128
-2.3 -1.08090503937754
-2.25 -1.07999918287258
-2.19999999999999 -1.07893004073333
-2.14999999999999 -1.07768087491134
-2.09999999999999 -1.07623359668829
-2.05 -1.07456863864821
-2 -1.07266481077176
-1.94999999999999 -1.07049913853025
-1.89999999999999 -1.06804668056475
-1.84999999999999 -1.06528032320365
-1.8 -1.06217054869863
-1.75 -1.05868517364034
-1.69999999999999 -1.05478905355199
-1.64999999999999 -1.05044374915282
-1.59999999999999 -1.04560714924128
-1.55 -1.04023304458344
-1.5 -1.03427064663071
-1.44999999999999 -1.02766404437394
-1.39999999999999 -1.02035159223401
-1.34999999999999 -1.01226522169453
-1.3 -1.00332966955541
-1.25 -0.993461616456011
-1.19999999999999 -0.982568731024775
-1.14999999999999 -0.970548618148604
-1.09999999999999 -0.957287675128102
-1.05 -0.942659867891428
-1 -0.926525452371006
-0.949999999999989 -0.90872968549992
-0.899999999999991 -0.889101598576167
-0.849999999999994 -0.867452946189664
-0.799999999999997 -0.843577500382525
-0.75 -0.817250936434957
-0.699999999999989 -0.788231657339841
-0.649999999999991 -0.756263030003231
-0.599999999999994 -0.721077653063099
-0.549999999999997 -0.682404428024223
-0.5 -0.639979326258873
-0.449999999999989 -0.593560768025352
-0.399999999999991 -0.542950350732149
-0.349999999999994 -0.488019140500457
-0.299999999999997 -0.428738725628393
-0.25 -0.36521464630493
-0.199999999999989 -0.297717789524652
-0.149999999999991 -0.226707352856115
-0.0999999999999943 -0.152837920491816
-0.0499999999999972 -0.0769441285292975
0 0
0.0500000000000114 0.0769441285292975
0.100000000000009 0.152837920491816
0.150000000000006 0.226707352856115
0.200000000000003 0.297717789524651
0.25 0.36521464630493
0.300000000000011 0.428738725628392
0.350000000000009 0.488019140500456
0.400000000000006 0.542950350732148
0.450000000000003 0.593560768025351
0.5 0.639979326258871
0.550000000000011 0.682404428024221
0.600000000000009 0.721077653063097
0.650000000000006 0.756263030003229
0.700000000000003 0.788231657339839
0.75 0.817250936434955
0.800000000000011 0.843577500382523
0.850000000000009 0.867452946189662
0.900000000000006 0.889101598576165
0.950000000000003 0.908729685499918
1 0.926525452371005
1.05000000000001 0.942659867891426
1.10000000000001 0.9572876751281
1.15000000000001 0.970548618148602
1.2 0.982568731024773
1.25 0.993461616456009
1.30000000000001 1.00332966955541
1.35000000000001 1.01226522169453
1.40000000000001 1.02035159223401
1.45 1.02766404437394
1.5 1.0342706466307
1.55000000000001 1.04023304458344
1.60000000000001 1.04560714924128
1.65000000000001 1.05044374915282
1.7 1.05478905355198
1.75 1.05868517364033
1.80000000000001 1.06217054869862
1.85000000000001 1.06528032320364
1.90000000000001 1.06804668056475
1.95 1.07049913853025
2 1.07266481077175
2.05000000000001 1.07456863864821
2.10000000000001 1.07623359668829
2.15000000000001 1.07768087491134
2.2 1.07893004073332
2.25 1.07999918287258
2.30000000000001 1.08090503937754
2.35000000000001 1.08166311164127
2.40000000000001 1.08228776604256
2.45 1.08279232465575
2.5 1.08318914629978
2.55000000000001 1.08348969904634
2.60000000000001 1.08370462517594
2.65000000000001 1.08384379945636
2.7 1.08391638151783
2.75 1.08393086301187
2.80000000000001 1.08389511016417
2.85000000000001 1.08381640226476
2.90000000000001 1.08370146657932
2.95 1.0835565101137
3 1.08338724861728
3.05000000000001 1.08319893316983
3.10000000000001 1.08299637466009
3.15000000000001 1.08278396643133
3.2 1.08256570533973
3.25 1.08234521144472
3.30000000000001 1.08212574652613
3.35000000000001 1.08191023160082
3.40000000000001 1.08170126359125
3.45 1.08150113127954
3.5 1.08131183066342
3.55000000000001 1.08113507981443
3.60000000000001 1.08097233332376
3.65000000000001 1.08082479640759
3.7 1.08069343873054
3.75 1.08057900799457
3.80000000000001 1.08048204332926
3.85000000000001 1.08040288850953
3.90000000000001 1.08034170501784
3.95 1.08029848495921
4 1.08027306383049
4.05000000000001 1.08026513313805
4.10000000000001 1.08027425285297
4.15000000000001 1.08029986368733
4.2 1.08034129917141
4.25 1.08039779750824
4.30000000000001 1.08046851317933
4.35000000000001 1.08055252827381
4.40000000000001 1.08064886351193
4.45 1.08075648893377
4.5 1.08087433422399
4.55000000000001 1.08100129864452
4.60000000000001 1.08113626054826
4.65000000000001 1.08127808644879
4.7 1.08142563962324
4.75 1.08157778822809
4.80000000000001 1.08173341291041
4.85000000000001 1.08189141390011
4.90000000000001 1.08205071757196
4.95 1.08221028246949
5 1.0823691047859
5.05000000000001 1.08252622330069
5.10000000000001 1.08268072377381
5.15000000000001 1.08283174280208
5.2 1.08297847114579
5.25 1.08312015653607
5.30000000000001 1.08325610597602
5.35000000000001 1.0833856875513
5.40000000000001 1.08350833176739
5.45 1.08362353243329
5.5 1.08373084711228
5.55000000000001 1.08382989716227
5.60000000000001 1.08392036738904
5.65000000000001 1.08400200533656
5.7 1.08407462023923
5.75 1.08413808166126
5.80000000000001 1.0841923178486
5.85000000000001 1.08423731381864
5.90000000000001 1.0842731092131
5.95 1.08429979593881
6 1.08431751562078
6.05000000000001 1.08432645689148
6.10000000000001 1.08432685253931
6.15000000000001 1.08431897653877
6.2 1.08430314098368
6.25 1.08427969294434
6.30000000000001 1.08424901126808
6.35000000000001 1.08421150334225
6.40000000000001 1.08416760183722
6.45 1.08411776144653
6.5 1.08406245563977
6.55000000000001 1.08400217344347
6.60000000000001 1.08393741626372
6.65000000000001 1.0838686947638
6.7 1.08379652580901
6.75 1.08372142948992
6.80000000000001 1.08364392623468
6.85000000000001 1.08356453401995
6.90000000000001 1.08348376568947
6.95 1.08340212638819
7 1.08332011111964
7.05000000000001 1.08323820243286
7.10000000000001 1.08315686824516
7.15000000000001 1.08307655980571
7.2 1.08299770980485
7.25 1.08292073063275
7.30000000000001 1.08284601279103
7.35000000000001 1.08277392345972
7.40000000000001 1.08270480522181
7.45 1.08263897494665
7.5 1.08257672283299
7.55000000000001 1.08251831161189
7.60000000000001 1.08246397590893
7.65000000000001 1.08241392176472
7.7 1.082368326312
7.75 1.082327337607
7.80000000000001 1.0822910746123
7.85000000000001 1.08225962732755
7.90000000000001 1.0822330570641
7.95 1.08221139685902
8 1.08219465202315
8.05000000000001 1.08218280081765
8.10000000000001 1.08217579525294
8.15000000000001 1.08217356200319
8.2 1.08217600342945
8.25 1.08218299870382
8.30000000000001 1.08219440502685
8.35000000000001 1.08221005892993
8.40000000000001 1.0822297776542
8.45 1.08225336059728
8.5 1.08228059081874
8.55000000000001 1.08231123659545
8.60000000000001 1.08234505301749
8.65000000000001 1.08238178361535
8.7 1.08242116200936
8.75 1.08246291357213
8.80000000000001 1.08250675709479
8.85000000000001 1.08255240644849
8.90000000000001 1.0825995722321
8.95 1.082647963398
9 1.08269728884767
9.05000000000001 1.08274725898934
9.10000000000001 1.08279758725043
9.15000000000001 1.08284799153765
9.2 1.0828981956384
9.25 1.0829479305573
9.30000000000001 1.08299693578253
9.35000000000001 1.08304496047675
9.40000000000001 1.08309176458836
9.45 1.08313711987907
9.5 1.08318081086448
9.55000000000001 1.08322263566493
9.60000000000001 1.08326240676442
9.65000000000001 1.08329995167581
9.7 1.08333511351149
9.75 1.08336775145862
9.80000000000001 1.08339774115921
9.85000000000001 1.0834249749953
9.90000000000001 1.08344936228038
9.95 1.08347082935828
10 1.08348931961164
10.05 1.08350479338201
10.1 1.08351722780444
10.15 1.08352661655946
10.2 1.08353296954591
10.25 1.08353631247822
10.3 1.08353668641212
10.35 1.08353414720294
10.4 1.08352876490085
10.45 1.08352062308771
10.5 1.08350981816016
10.55 1.08349645856386
10.6 1.08348066398379
10.65 1.0834625644957
10.7 1.08344229968372
10.75 1.08342001772921
10.8 1.08339587447606
10.85 1.0833700324774
10.9 1.08334266002875
10.95 1.08331393019271
11 1.08328401981988
11.05 1.08325310857097
11.1 1.08322137794469
11.15 1.08318901031592
11.2 1.08315618798869
11.25 1.08312309226803
11.3 1.08308990255483
11.35 1.08305679546766
11.4 1.08302394399502
11.45 1.08299151668171
11.5 1.0829596768524
11.55 1.08292858187549
11.6 1.08289838247008
11.65 1.08286922205851
11.7 1.08284123616679
11.75 1.08281455187507
11.8 1.08278928731972
11.85 1.08276555124876
11.9 1.08274344263172
11.95 1.082723050325
12 1.08270445279343
12.05 1.08268771788844
12.1 1.08267290268304
12.15 1.08266005336352
12.2 1.0826492051774
12.25 1.08264038243719
12.3 1.08263359857892
12.35 1.08262885627433
12.4 1.08262614759542
12.45 1.08262545422965
12.5 1.082626747744
12.55 1.08262998989584
12.6 1.0826351329883
12.65 1.08264212026776
12.7 1.08265088636077
12.75 1.08266135774764
12.8 1.08267345326977
12.85 1.08268708466766
12.9 1.08270215714635
12.95 1.08271856996513
13 1.08273621704805
13.05 1.08275498761193
13.1 1.08277476680829
13.15 1.0827954363758
13.2 1.08281687529983
13.25 1.08283896047543
13.3 1.08286156737058
13.35 1.08288457068606
13.4 1.08290784500884
13.45 1.08293126545561
13.5 1.08295470830348
13.55 1.08297805160463
13.6 1.08300117578224
13.65 1.08302396420485
13.7 1.08304630373659
13.75 1.08306808526091
13.8 1.08308920417549
13.85 1.08310956085641
13.9 1.08312906108962
13.95 1.08314761646813
14 1.0831651447534
14.05 1.0831815701998
14.1 1.08319682384101
14.15 1.08321084373759
14.2 1.08322357518514
14.25 1.08323497088262
14.3 1.08324499106067
14.35 1.08325360356992
14.4 1.08326078392959
14.45 1.08326651533671
14.5 1.0832707886366
14.55 1.08327360225541
14.6 1.0832749620957
14.65 1.08327488139608
14.7 1.08327338055637
14.75 1.08327048692955
14.8 1.08326623458213
14.85 1.08326066402465
14.9 1.08325382191408
14.95 1.08324576073002
15 1.08323653842681
15.05 1.08322621806346
15.1 1.08321486741366
15.15 1.08320255855817
15.2 1.08318936746163
15.25 1.08317537353627
15.3 1.08316065919482
15.35 1.08314530939484
15.4 1.08312941117696
15.45 1.0831130531993
15.5 1.08309632527034
15.55 1.08307931788259
15.6 1.08306212174932
15.65 1.08304482734651
15.7 1.08302752446215
15.75 1.0830103017551
15.8 1.08299324632531
15.85 1.08297644329758
15.9 1.08295997542049
15.95 1.08294392268232
16 1.08292836194569
16.05 1.0829133666023
16.1 1.08289900624933
16.15 1.08288534638869
16.2 1.08287244815043
16.25 1.08286036804117
16.3 1.08284915771873
16.35 1.08283886379349
16.4 1.08282952765726
16.45 1.08282118534019
16.5 1.08281386739606
16.55 1.08280759881608
16.6 1.08280239897151
16.65 1.08279828158482
16.7 1.08279525472939
16.75 1.08279332085727
16.8 1.08279247685467
16.85 1.08279271412454
16.9 1.08279401869548
16.95 1.08279637135622
17 1.0827997478147
17.05 1.08280411888064
17.1 1.08280945067048
17.15 1.08281570483338
17.2 1.08282283879695
17.25 1.08283080603123
17.3 1.0828395563295
17.35 1.08284903610411
17.4 1.08285918869595
17.45 1.08286995469566
17.5 1.08288127227492
17.55 1.08289307752606
17.6 1.08290530480813
17.65 1.08291788709769
17.7 1.08293075634249
17.75 1.08294384381614
17.8 1.08295708047215
17.85 1.08297039729546
17.9 1.08298372564966
17.95 1.08299699761839
18 1.08301014633913
18.05 1.08302310632779
18.1 1.08303581379271
18.15 1.08304820693646
18.2 1.08306022624414
18.25 1.08307181475698
18.3 1.08308291832983
18.35 1.08309348587168
18.4 1.08310346956799
18.45 1.08311282508417
18.5 1.08312151174914
18.55 1.08312949271855
18.6 1.08313673511692
18.65 1.08314321015831
18.7 1.08314889324518
18.75 1.08315376404515
18.8 1.0831578065456
18.85 1.08316100908613
18.9 1.08316336436885
18.95 1.08316486944691
19 1.08316552569135
19.05 1.08316533873691
19.1 1.08316431840722
19.15 1.08316247861989
19.2 1.08315983727243
19.25 1.08315641610955
19.3 1.08315224057286
19.35 1.08314733963387
19.4 1.08314174561129
19.45 1.0831354939737
19.5 1.08312862312882
19.55 1.08312117420039
19.6 1.08311319079405
19.65 1.08310471875344
19.7 1.08309580590781
19.75 1.08308650181247
19.8 1.0830768574834
19.85 1.08306692512752
19.9 1.08305675786977
19.95 1.08304640947858
20 1.08303593409086
20.05 1.08302538593819
20.1 1.08301481907511
20.15 1.08300428711123
20.2 1.08299384294815
20.25 1.08298353852251
20.3 1.08297342455645
20.35 1.0829635503165
20.4 1.08295396338206
20.45 1.08294470942449
20.5 1.08293583199784
20.55 1.08292737234206
20.6 1.08291936919956
20.65 1.08291185864595
20.7 1.08290487393554
20.75 1.08289844536236
20.8 1.08289260013715
20.85 1.08288736228078
20.9 1.08288275253448
20.95 1.08287878828728
21 1.08287548352065
21.05 1.08287284877063
21.1 1.08287089110745
21.15 1.08286961413252
21.2 1.08286901799271
21.25 1.08286909941171
21.3 1.08286985173809
21.35 1.08287126500973
21.4 1.0828733260342
21.45 1.08287601848447
21.5 1.08287932300933
21.55 1.08288321735796
21.6 1.08288767651782
21.65 1.082892672865
21.7 1.08289817632639
21.75 1.08290415455244
21.8 1.08291057309989
21.85 1.08291739562323
21.9 1.08292458407395
21.95 1.08293209890651
22 1.08293989929001
22.05 1.08294794332428
22.1 1.08295618825944
22.15 1.08296459071774
22.2 1.08297310691655
22.25 1.08298169289134
22.3 1.0829903047176
22.35 1.08299889873059
22.4 1.08300743174179
22.45 1.08301586125102
22.5 1.08302414565325
22.55 1.08303224443907
22.6 1.08304011838787
22.65 1.08304772975289
22.7 1.08305504243717
22.75 1.08306202215977
22.8 1.08306863661136
22.85 1.08307485559862
22.9 1.08308065117676
22.95 1.08308599776959
23 1.08309087227682
23.05 1.08309525416788
23.1 1.08309912556223
23.15 1.08310247129566
23.2 1.08310527897247
23.25 1.08310753900345
23.3 1.08310924462943
23.35 1.0831103919306
23.4 1.08311097982166
23.45 1.08311101003273
23.5 1.08311048707664
23.55 1.08310941820247
23.6 1.083107813336
23.65 1.08310568500735
23.7 1.08310304826627
23.75 1.0830999205857
23.8 1.08309632175403
23.85 1.08309227375694
23.9 1.08308780064917
23.95 1.08308292841723
24 1.08307768483364
24.05 1.08307209930359
24.1 1.08306620270471
24.15 1.08306002722094
24.2 1.0830536061713
24.25 1.08304697383449
24.3 1.08304016527005
24.35 1.08303321613732
24.4 1.08302616251274
24.45 1.08301904070664
24.5 1.08301188708037
24.55 1.08300473786467
24.6 1.08299762898004
24.65 1.08299059586021
24.7 1.08298367327939
24.75 1.08297689518408
24.8 1.08297029453044
24.85 1.08296390312773
24.9 1.08295775148874
24.95 1.08295186868776
25 1.08294628222678
25.05 1.08294101791058
25.1 1.08293609973114
25.15 1.08293154976196
25.2 1.08292738806265
25.25 1.08292363259435
25.3 1.08292029914609
25.35 1.08291740127257
25.4 1.08291495024347
25.45 1.08291295500451
25.5 1.08291142215034
25.55 1.08291035590933
25.6 1.08290975814022
25.65 1.08290962834062
25.7 1.08290996366717
25.75 1.08291075896716
25.8 1.08291200682152
25.85 1.08291369759868
25.9 1.08291581951911
25.95 1.08291835873005
26 1.08292129939008
26.05 1.08292462376293
26.1 1.08292831232011
26.15 1.08293234385165
26.2 1.0829366955845
26.25 1.08294134330784
26.3 1.08294626150464
26.35 1.08295142348879
26.4 1.08295680154707
26.45 1.08296236708524
26.5 1.08296809077741
26.55 1.08297394271805
26.6 1.08297989257574
26.65 1.08298590974795
26.7 1.08299196351605
26.75 1.08299802319979
26.8 1.0830040583104
26.85 1.08301003870175
26.9 1.08301593471856
26.95 1.08302171734119
27 1.08302735832614
27.05 1.08303283034169
27.1 1.083038107098
27.15 1.08304316347103
27.2 1.08304797561982
27.25 1.0830525210964
27.3 1.0830567789481
27.35 1.08306072981148
27.4 1.08306435599783
27.45 1.08306764156958
27.5 1.08307057240748
27.55 1.08307313626817
27.6 1.0830753228321
27.65 1.08307712374135
27.7 1.08307853262759
27.75 1.08307954512976
27.8 1.08308015890173
27.85 1.08308037360987
27.9 1.08308019092054
27.95 1.08307961447778
28 1.08307864987135
28.05 1.08307730459519
28.1 1.08307558799686
28.15 1.08307351121799
28.2 1.0830710871263
28.25 1.08306833023951
28.3 1.08306525664154
28.35 1.08306188389157
28.4 1.08305823092637
28.45 1.08305431795644
28.5 1.0830501663566
28.55 1.08304579855152
28.6 1.08304123789679
28.65 1.08303650855623
28.7 1.083031635376
28.75 1.08302664375616
28.8 1.08302155952041
28.85 1.08301640878448
28.9 1.08301121782409
28.95 1.08300601294291
29 1.08300082034126
29.05 1.08299566598624
29.1 1.08299057548382
29.15 1.08298557395359
29.2 1.08298068590672
29.25 1.08297593512775
29.3 1.08297134456078
29.35 1.08296693620046
29.4 1.08296273098853
29.45 1.08295874871618
29.5 1.08295500793273
29.55 1.08295152586109
29.6 1.08294831832035
29.65 1.08294539965579
29.7 1.08294278267673
29.75 1.08294047860231
29.8 1.08293849701558
29.85 1.082936845826
29.9 1.08293553124046
29.95 1.08293455774301
30 1.08293392808321
30.05 1.08293364327328
30.1 1.08293370259379
30.15 1.08293410360804
30.2 1.08293484218489
30.25 1.08293591252982
30.3 1.08293730722414
30.35 1.08293901727206
30.4 1.08294103215531
30.45 1.08294333989499
30.5 1.0829459271204
30.55 1.08294877914431
30.6 1.08295188004441
30.65 1.08295521275035
30.7 1.08295875913603
30.75 1.08296250011659
30.8 1.08296641574962
30.85 1.08297048533996
30.9 1.08297468754768
30.95 1.08297900049865
31 1.08298340189704
31.05 1.08298786913929
31.1 1.08299237942889
31.15 1.08299690989149
31.2 1.08300143768964
31.25 1.08300594013666
31.3 1.08301039480914
31.35 1.08301477965732
31.4 1.08301907311306
31.45 1.08302325419466
31.5 1.08302730260819
31.55 1.08303119884474
31.6 1.08303492427314
31.65 1.0830384612278
31.7 1.08304179309114
31.75 1.08304490437036
31.8 1.08304778076805
31.85 1.0830504092465
31.9 1.0830527780853
31.95 1.08305487693197
32 1.08305669684561
32.05 1.08305823033308
32.1 1.08305947137789
32.15 1.08306041546144
32.2 1.08306105957677
32.25 1.08306140223467
32.3 1.08306144346211
32.35 1.08306118479327
32.4 1.08306062925301
32.45 1.08305978133306
32.5 1.08305864696108
32.55 1.08305723346266
32.6 1.08305554951671
32.65 1.08305360510429
32.7 1.0830514114513
32.75 1.08304898096533
32.8 1.08304632716697
32.85 1.08304346461596
32.9 1.08304040883273
32.95 1.08303717621542
33 1.08303378395322
33.05 1.08303024993611
33.1 1.08302659266177
33.15 1.08302283113986
33.2 1.08301898479444
33.25 1.08301507336479
33.3 1.08301111680526
33.35 1.08300713518462
33.4 1.08300314858536
33.45 1.08299917700356
33.5 1.08299524024966
33.55 1.08299135785078
33.6 1.08298754895494
33.65 1.0829838322377
33.7 1.08298022581167
33.75 1.08297674713927
33.8 1.08297341294928
33.85 1.0829702391574
33.9 1.08296724079134
33.95 1.08296443192067
34 1.08296182559189
34.05 1.08295943376886
34.1 1.08295726727897
34.15 1.08295533576523
34.2 1.08295364764452
34.25 1.08295221007215
34.3 1.08295102891291
34.35 1.08295010871862
34.4 1.08294945271246
34.45 1.08294906277982
34.5 1.08294893946607
34.55 1.08294908198081
34.6 1.0829494882089
34.65 1.08295015472792
34.7 1.08295107683216
34.75 1.0829522485628
34.8 1.08295366274419
34.85 1.08295531102602
34.9 1.08295718393116
34.95 1.08295927090879
35 1.08296156039269
35.05 1.08296403986425
35.1 1.08296669591989
35.15 1.08296951434263
35.2 1.08297248017723
35.25 1.08297557780872
35.3 1.08297879104376
35.35 1.08298210319453
35.4 1.08298549716458
35.45 1.08298895553635
35.5 1.08299246065978
35.55 1.08299599474167
35.6 1.08299953993527
35.65 1.0830030784297
35.7 1.0830065925387
35.75 1.08301006478834
35.8 1.08301347800318
35.85 1.08301681539054
35.9 1.08302006062236
35.95 1.08302319791442
36 1.08302621210235
36.05 1.08302908871419
36.1 1.08303181403915
36.15 1.08303437519217
36.2 1.08303676017406
36.25 1.0830389579269
36.3 1.08304095838448
36.35 1.08304275251754
36.4 1.08304433237354
36.45 1.08304569111096
36.5 1.08304682302783
36.55 1.08304772358443
36.6 1.08304838942008
36.65 1.08304881836403
36.7 1.08304900944027
36.75 1.08304896286643
36.8 1.08304868004676
36.85 1.08304816355913
36.9 1.08304741713638
36.95 1.08304644564193
37 1.08304525503991
37.05 1.08304385235995
37.1 1.08304224565689
37.15 1.08304044396551
37.2 1.08303845725065
37.25 1.08303629635301
37.3 1.08303397293072
37.35 1.08303149939729
37.4 1.083028888856
37.45 1.0830261550312
37.5 1.08302331219692
37.55 1.08302037510299
37.6 1.08301735889929
37.65 1.0830142790582
37.7 1.08301115129602
37.75 1.0830079914934
37.8 1.0830048156154
37.85 1.08300163963153
37.9 1.08299847943609
37.95 1.08299535076932
38 1.08299226913967
38.05 1.08298924974756
38.1 1.0829863074111
38.15 1.08298345649396
38.2 1.08298071083594
38.25 1.0829780836864
38.3 1.08297558764095
38.35 1.08297323458172
38.4 1.08297103562138
38.45 1.08296900105135
38.5 1.0829671402942
38.55 1.08296546186076
38.6 1.08296397331175
38.65 1.08296268122456
38.7 1.08296159116484
38.75 1.08296070766341
38.8 1.08296003419836
38.85 1.08295957318252
38.9 1.08295932595622
38.95 1.08295929278547
39 1.08295947286551
39.05 1.08295986432968
39.1 1.08296046426345
39.15 1.08296126872375
39.2 1.08296227276326
39.25 1.08296347045957
39.3 1.08296485494914
39.35 1.08296641846578
39.4 1.0829681523834
39.45 1.08297004726296
39.5 1.0829720929032
39.55 1.08297427839492
39.6 1.08297659217866
39.65 1.08297902210524
39.7 1.08298155549905
39.75 1.08298417922371
39.8 1.08298687974962
39.85 1.08298964322333
39.9 1.08299245553809
39.95 1.08299530240543
40 1.08299816942728
40.05 1.08300104216837
40.1 1.08300390622846
40.15 1.08300674731406
40.2 1.08300955130936
40.25 1.08301230434589
40.3 1.0830149928707
40.35 1.08301760371264
40.4 1.08302012414639
40.45 1.08302254195411
40.5 1.08302484548413
40.55 1.08302702370668
40.6 1.08302906626622
40.65 1.08303096353017
40.7 1.08303270663384
40.75 1.08303428752133
40.8 1.08303569898219
40.85 1.08303693468372
40.9 1.08303798919881
40.95 1.083038858029
41 1.08303953762299
41.05 1.08304002539016
41.1 1.08304031970943
41.15 1.0830404199331
41.2 1.0830403263859
41.25 1.08304004035917
41.3 1.08303956410028
41.35 1.08303890079731
41.4 1.0830380545591
41.45 1.08303703039084
41.5 1.08303583416527
41.55 1.0830344725897
41.6 1.08303295316901
41.65 1.08303128416482
41.7 1.08302947455112
41.75 1.0830275339665
41.8 1.0830254726633
41.85 1.08302330145387
41.9 1.08302103165437
41.95 1.08301867502618
42 1.08301624371546
42.05 1.08301375019096
42.1 1.0830112071805
42.15 1.08300862760649
42.2 1.08300602452067
42.25 1.08300341103853
42.3 1.08300080027362
42.35 1.08299820527225
42.4 1.08299563894867
42.45 1.08299311402127
42.5 1.08299064294994
42.55 1.08298823787501
42.6 1.08298591055804
42.65 1.0829836723247
42.7 1.08298153401004
42.75 1.0829795059065
42.8 1.08297759771471
42.85 1.08297581849753
42.9 1.08297417663742
42.95 1.0829726797973
43 1.08297133488526
43.05 1.0829701480231
43.1 1.08296912451888
43.15 1.0829682688437
43.2 1.08296758461272
43.25 1.08296707457046
43.3 1.08296674058056
43.35 1.08296658361995
43.4 1.08296660377744
43.45 1.08296680025676
43.5 1.08296717138399
43.55 1.08296771461937
43.6 1.08296842657328
43.65 1.0829693030265
43.7 1.08297033895453
43.75 1.08297152855569
43.8 1.08297286528319
43.85 1.08297434188061
43.9 1.08297595042091
43.95 1.08297768234856
44 1.08297952852467
44.05 1.08298147927487
44.1 1.08298352443964
44.15 1.08298565342691
44.2 1.0829878552666
44.25 1.08299011866679
44.3 1.08299243207138
44.35 1.08299478371875
44.4 1.08299716170129
44.45 1.08299955402537
44.5 1.08300194867157
44.55 1.08300433365478
44.6 1.08300669708388
44.65 1.08300902722074
44.7 1.08301131253825
44.75 1.08301354177706
44.8 1.08301570400073
44.85 1.08301778864913
44.9 1.08301978558969
44.95 1.08302168516637
45 1.08302347824605
45.05 1.08302515626209
45.1 1.083026711255
45.15 1.0830281359098
45.2 1.08302942359015
45.25 1.08303056836885
45.3 1.08303156505476
45.35 1.08303240921595
45.4 1.08303309719892
45.45 1.08303362614391
45.5 1.08303399399621
45.55 1.08303419951333
45.6 1.08303424226825
45.65 1.08303412264841
45.7 1.08303384185078
45.75 1.08303340187286
45.8 1.08303280549974
45.85 1.08303205628726
45.9 1.08303115854145
45.95 1.08303011729425
46 1.08302893827575
46.05 1.083027627883
46.1 1.08302619314571
46.15 1.08302464168881
46.2 1.08302298169231
46.25 1.08302122184841
46.3 1.08301937131635
46.35 1.083017439675
46.4 1.08301543687359
46.45 1.08301337318077
46.5 1.08301125913222
46.55 1.08300910547722
46.6 1.08300692312421
46.65 1.08300472308591
46.7 1.08300251642397
46.75 1.0830003141937
46.8 1.08299812738895
46.85 1.08299596688752
46.9 1.08299384339733
46.95 1.08299176740365
47 1.08298974911761
47.05 1.08298779842622
47.1 1.08298592484426
47.15 1.08298413746812
47.2 1.08298244493189
47.25 1.08298085536597
47.3 1.08297937635823
47.35 1.08297801491809
47.4 1.08297677744357
47.45 1.08297566969148
47.5 1.08297469675093
47.55 1.08297386302029
47.6 1.08297317218756
47.65 1.08297262721448
47.7 1.08297223032421
47.75 1.08297198299277
47.8 1.08297188594425
47.85 1.08297193914975
47.9 1.08297214183007
47.95 1.08297249246218
48 1.08297298878932
48.05 1.08297362783476
48.1 1.0829744059191
48.15 1.08297531868097
48.2 1.08297636110112
48.25 1.0829775275297
48.3 1.08297881171653
48.35 1.08298020684438
48.4 1.08298170556483
48.45 1.08298330003677
48.5 1.08298498196717
48.55 1.08298674265399
48.6 1.08298857303099
48.65 1.08299046371419
48.7 1.08299240504976
48.75 1.08299438716314
48.8 1.08299640000902
48.85 1.0829984334221
48.9 1.08300047716817
48.95 1.08300252099548
49 1.08300455468594
49.05 1.08300656810601
49.1 1.08300855125702
49.15 1.08301049432459
49.2 1.08301238772705
49.25 1.08301422216246
49.3 1.08301598865413
49.35 1.08301767859433
49.4 1.08301928378604
49.45 1.08302079648251
49.5 1.08302220942439
49.55 1.08302351587444
49.6 1.08302470964931
49.65 1.08302578514869
49.7 1.08302673738125
49.75 1.08302756198759
49.8 1.08302825525992
49.85 1.08302881415838
49.9 1.08302923632408
49.95 1.08302952008859
50 1.08302966448005
50.05 1.08302966922571
50.1 1.08302953475105
50.15 1.08302926217535
50.2 1.08302885330388
50.25 1.08302831061668
50.3 1.08302763725396
50.35 1.08302683699837
50.4 1.08302591425402
50.45 1.08302487402252
50.5 1.08302372187612
50.55 1.0830224639281
50.6 1.08302110680056
50.65 1.08301965758974
50.7 1.08301812382917
50.75 1.08301651345066
50.8 1.08301483474353
50.85 1.08301309631213
50.9 1.08301130703195
50.95 1.08300947600449
51 1.08300761251118
51.05 1.08300572596655
51.1 1.08300382587085
51.15 1.08300192176245
51.2 1.08300002317012
51.25 1.08299813956557
51.3 1.0829962803164
51.35 1.08299445463972
51.4 1.08299267155665
51.45 1.08299093984792
51.5 1.08298926801088
51.55 1.08298766421794
51.6 1.08298613627685
51.65 1.08298469159283
51.7 1.08298333713294
51.75 1.08298207939262
51.8 1.08298092436469
51.85 1.08297987751109
51.9 1.08297894373711
51.95 1.08297812736871
52 1.08297743213262
52.05 1.08297686113957
52.1 1.08297641687063
52.15 1.08297610116666
52.2 1.08297591522112
52.25 1.08297585957597
52.3 1.08297593412094
52.35 1.082976138096
52.4 1.08297647009708
52.45 1.08297692808499
52.5 1.08297750939746
52.55 1.08297821076424
52.6 1.08297902832525
52.65 1.08297995765154
52.7 1.08298099376909
52.75 1.08298213118521
52.8 1.08298336391747
52.85 1.082984685525
52.9 1.08298608914197
52.95 1.0829875675131
53 1.08298911303098
53.05 1.0829907177751
53.1 1.08299237355228
53.15 1.08299407193835
53.2 1.08299580432087
53.25 1.08299756194265
53.3 1.08299933594591
53.35 1.08300111741674
53.4 1.08300289742979
53.45 1.08300466709283
53.5 1.08300641759103
53.55 1.08300814023075
53.6 1.08300982648258
53.65 1.08301146802339
53.7 1.08301305677734
53.75 1.08301458495543
53.8 1.08301604509353
53.85 1.08301743008875
53.9 1.08301873323379
53.95 1.08301994824932
54 1.08302106931403
54.05 1.08302209109242
54.1 1.08302300876001
54.15 1.08302381802592
54.2 1.08302451515281
54.25 1.08302509697388
54.3 1.0830255609071
54.35 1.08302590496639
54.4 1.08302612776982
54.45 1.08302622854483
54.5 1.08302620713032
54.55 1.08302606397571
54.6 1.08302580013702
54.65 1.08302541726982
54.7 1.08302491761932
54.75 1.0830243040075
54.8 1.08302357981744
54.85 1.08302274897481
54.9 1.08302181592683
54.95 1.08302078561858
55 1.08301966346699
55.05 1.08301845533252
55.1 1.08301716748863
55.15 1.08301580658944
55.2 1.08301437963541
55.25 1.08301289393756
55.3 1.08301135708007
55.35 1.08300977688178
55.4 1.08300816135653
55.45 1.08300651867266
55.5 1.08300485711185
55.55 1.08300318502758
55.6 1.08300151080317
55.65 1.08299984281002
55.7 1.0829981893658
55.75 1.08299655869317
55.8 1.08299495887903
55.85 1.08299339783457
55.9 1.08299188325623
55.95 1.08299042258799
56 1.08298902298484
56.05 1.08298769127793
56.1 1.0829864339413
56.15 1.08298525706062
56.2 1.08298416630378
56.25 1.08298316689379
56.3 1.08298226358387
56.35 1.082981460635
56.4 1.08298076179591
56.45 1.08298017028579
56.5 1.08297968877955
56.55 1.08297931939594
56.6 1.08297906368839
56.65 1.08297892263877
56.7 1.08297889665392
56.75 1.08297898556517
56.8 1.08297918863061
56.85 1.08297950454028
56.9 1.08297993142421
56.95 1.08298046686313
57 1.08298110790199
57.05 1.08298185106606
57.1 1.0829826923796
57.15 1.08298362738699
57.2 1.08298465117615
57.25 1.08298575840428
57.3 1.08298694332557
57.35 1.0829881998209
57.4 1.08298952142935
57.45 1.0829909013813
57.5 1.08299233263298
57.55 1.08299380790237
57.6 1.08299531970606
57.65 1.0829968603972
57.7 1.08299842220401
57.75 1.08299999726892
57.8 1.08300157768797
57.85 1.08300315555042
57.9 1.08300472297819
57.95 1.08300627216516
58 1.08300779541588
58.05 1.08300928518375
58.1 1.0830107341083
58.15 1.08301213505141
58.2 1.08301348113244
58.25 1.08301476576187
58.3 1.08301598267349
58.35 1.08301712595484
58.4 1.08301819007583
58.45 1.08301916991539
58.5 1.083020060786
58.55 1.08302085845597
58.6 1.08302155916948
58.65 1.08302215966408
58.7 1.08302265718577
58.75 1.08302304950145
58.8 1.0830233349088
58.85 1.08302351224345
58.9 1.08302358088345
58.95 1.08302354075104
59 1.08302339231169
59.05 1.08302313657045
59.1 1.0830227750656
59.15 1.08302230985968
59.2 1.08302174352791
59.25 1.08302107914409
59.3 1.08302032026405
59.35 1.08301947090677
59.4 1.08301853553316
59.45 1.08301751902279
59.5 1.0830164266485
59.55 1.08301526404918
59.6 1.08301403720077
59.65 1.0830127523856
59.7 1.08301141616041
59.75 1.08301003532292
59.8 1.08300861687738
59.85 1.08300716799917
59.9 1.08300569599859
59.95 1.08300420828409
60 1.0830027123251
60.05 1.08300121561464
60.1 1.08299972563189
60.15 1.08299824980494
60.2 1.08299679547386
60.25 1.08299536985429
60.3 1.08299398000179
60.35 1.08299263277697
60.4 1.08299133481179
60.45 1.08299009247696
60.5 1.08298891185081
60.55 1.08298779868963
60.6 1.08298675839972
60.65 1.0829857960112
60.7 1.08298491615382
60.75 1.08298412303475
60.8 1.08298342041858
60.85 1.08298281160954
60.9 1.08298229943606
60.95 1.08298188623774
61 1.08298157385478
61.05 1.08298136361993
61.1 1.08298125635298
61.15 1.08298125235784
61.2 1.08298135142213
61.25 1.08298155281946
61.3 1.08298185531415
61.35 1.08298225716856
61.4 1.08298275615285
61.45 1.08298334955724
61.5 1.08298403420656
61.55 1.08298480647714
61.6 1.08298566231588
61.65 1.08298659726143
61.7 1.08298760646734
61.75 1.08298868472712
61.8 1.082989826501
61.85 1.08299102594429
61.9 1.08299227693724
61.95 1.08299357311621
62 1.0829949079059
62.05 1.08299627455268
62.1 1.08299766615866
62.15 1.08299907571645
62.2 1.08300049614435
62.25 1.08300192032186
62.3 1.08300334112533
62.35 1.08300475146346
62.4 1.08300614431268
62.45 1.08300751275203
62.5 1.08300884999744
62.55 1.08301014943535
62.6 1.08301140465531
62.65 1.08301260948154
62.7 1.08301375800321
62.75 1.08301484460342
62.8 1.08301586398652
62.85 1.08301681120392
62.9 1.08301768167795
62.95 1.08301847122396
63 1.08301917607034
63.05 1.08301979287643
63.1 1.08302031874827
63.15 1.08302075125209
63.2 1.08302108842543
63.25 1.08302132878596
63.3 1.08302147133784
63.35 1.08302151557562
63.4 1.08302146148572
63.45 1.08302130954549
63.5 1.08302106071973
63.55 1.08302071645488
63.6 1.08302027867074
63.65 1.08301974974995
63.7 1.08301913252508
63.75 1.08301843026357
63.8 1.08301764665052
63.85 1.08301678576941
63.9 1.08301585208094
63.95 1.08301485039996
64 1.08301378587073
64.05 1.08301266394056
64.1 1.08301149033206
64.15 1.08301027101397
64.2 1.08300901217093
64.25 1.08300772017217
64.3 1.08300640153939
64.35 1.08300506291389
64.4 1.08300371102323
64.45 1.08300235264748
64.5 1.08300099458536
64.55 1.08299964362021
64.6 1.08299830648628
64.65 1.08299698983517
64.7 1.08299570020289
64.75 1.08299444397746
64.8 1.08299322736734
64.85 1.08299205637087
64.9 1.08299093674674
64.95 1.08298987398575
65 1.08298887328395
65.05 1.08298793951735
65.1 1.08298707721818
65.15 1.082986290553
65.2 1.0829855833026
65.25 1.08298495884394
65.3 1.08298442013407
65.35 1.08298396969621
65.4 1.08298360960798
65.45 1.08298334149196
65.5 1.08298316650842
65.55 1.08298308535045
65.6 1.08298309824142
65.65 1.08298320493476
65.7 1.08298340471606
65.75 1.08298369640761
65.8 1.08298407837507
65.85 1.08298454853659
65.9 1.08298510437399
65.95 1.08298574294618
66 1.08298646090466
66.05 1.08298725451095
66.1 1.08298811965605
66.15 1.08298905188162
66.2 1.08299004640287
66.25 1.08299109813309
66.3 1.0829922017096
66.35 1.082993351521
66.4 1.08299454173569
66.45 1.08299576633136
66.5 1.08299701912541
66.55 1.08299829380611
66.6 1.08299958396433
66.65 1.08300088312572
66.7 1.08300218478317
66.75 1.08300348242927
66.8 1.08300476958888
66.85 1.0830060398513
66.9 1.08300728690221
66.95 1.08300850455496
67 1.08300968678121
67.05 1.08301082774076
67.1 1.08301192181026
67.15 1.08301296361096
67.2 1.08301394803505
67.25 1.08301487027061
67.3 1.08301572582516
67.35 1.08301651054741
67.4 1.08301722064735
67.45 1.08301785271455
67.5 1.08301840373438
67.55 1.08301887110242
67.6 1.08301925263662
67.65 1.08301954658744
67.7 1.08301975164578
67.75 1.08301986694871
67.8 1.08301989208295
67.85 1.08301982708607
67.9 1.08301967244556
67.95 1.0830194290955
68 1.08301909841113
68.05 1.08301868220115
68.1 1.08301818269795
68.15 1.0830176025457
68.2 1.08301694478638
68.25 1.08301621284393
68.3 1.08301541050646
68.35 1.08301454190672
68.4 1.08301361150085
68.45 1.0830126240456
68.5 1.08301158457404
68.55 1.08301049836998
68.6 1.0830093709412
68.65 1.08300820799153
68.7 1.08300701539209
68.75 1.08300579915173
68.8 1.08300456538678
68.85 1.0830033202904
68.9 1.08300207010151
68.95 1.08300082107364
69 1.08299957944371
69.05 1.08299835140093
69.1 1.08299714305602
69.15 1.08299596041091
69.2 1.08299480932893
69.25 1.08299369550585
69.3 1.08299262444174
69.35 1.08299160141388
69.4 1.08299063145081
69.45 1.08298971930766
69.5 1.08298886944293
69.55 1.08298808599671
69.6 1.08298737277059
69.65 1.08298673320926
69.7 1.0829861703839
69.75 1.08298568697754
69.8 1.08298528527225
69.85 1.08298496713848
69.9 1.08298473402636
69.95 1.08298458695922
70 1.08298452652912
70.05 1.08298455289466
70.1 1.08298466578088
70.15 1.08298486448134
70.2 1.08298514786235
70.25 1.08298551436931
70.3 1.08298596203521
70.35 1.08298648849105
70.4 1.08298709097832
70.45 1.08298776636345
70.5 1.082988511154
70.55 1.08298932151669
70.6 1.08299019329708
70.65 1.08299112204082
70.7 1.08299210301634
70.75 1.08299313123894
70.8 1.08299420149607
70.85 1.08299530837369
70.9 1.08299644628361
70.95 1.08299760949169
71 1.08299879214667
71.05 1.08299998830954
71.1 1.08300119198335
71.15 1.08300239714325
71.2 1.08300359776654
71.25 1.08300478786277
71.3 1.08300596150358
71.35 1.08300711285219
71.4 1.08300823619236
71.45 1.08300932595675
71.5 1.08301037675448
71.55 1.08301138339772
71.6 1.08301234092727
71.65 1.08301324463695
71.7 1.0830140900967
71.75 1.08301487317424
71.8 1.08301559005521
71.85 1.0830162372617
71.9 1.08301681166912
71.95 1.08301731052118
72 1.08301773144311
72.05 1.08301807245287
72.1 1.08301833197046
72.15 1.08301850882518
72.2 1.0830186022608
72.25 1.08301861193869
72.3 1.08301853793891
72.35 1.08301838075911
72.4 1.08301814131141
72.45 1.08301782091722
72.5 1.08301742130004
72.55 1.08301694457619
72.6 1.08301639324368
72.65 1.08301577016918
72.7 1.08301507857313
72.75 1.08301432201314
72.8 1.08301350436575
72.85 1.0830126298066
72.9 1.08301170278912
72.95 1.08301072802197
73 1.08300971044509
73.05 1.08300865520476
73.1 1.08300756762762
73.15 1.08300645319381
73.2 1.08300531750944
73.25 1.0830041662784
73.3 1.08300300527383
73.35 1.08300184030915
73.4 1.08300067720904
73.45 1.0829995217804
73.5 1.08299837978335
73.55 1.08299725690263
73.6 1.0829961587193
73.65 1.08299509068311
73.7 1.08299405808544
73.75 1.0829930660332
73.8 1.08299211942356
73.85 1.08299122291989
73.9 1.08299038092877
73.95 1.08298959757839
74 1.08298887669837
74.05 1.08298822180107
74.1 1.0829876360645
74.15 1.08298712231696
74.2 1.08298668302338
74.25 1.08298632027359
74.3 1.08298603577235
74.35 1.08298583083143
74.4 1.08298570636359
74.45 1.08298566287858
74.5 1.08298570048113
74.55 1.08298581887104
74.6 1.08298601734518
74.65 1.08298629480157
74.7 1.08298664974544
74.75 1.08298708029719
74.8 1.08298758420233
74.85 1.08298815884321
74.9 1.0829888012526
74.95 1.08298950812897
75 1.08299027585339
75.05 1.08299110050805
75.1 1.08299197789622
75.15 1.08299290356353
75.2 1.08299387282061
75.25 1.08299488076674
75.3 1.08299592231465
75.35 1.08299699221614
75.4 1.08299808508848
75.45 1.08299919544147
75.5 1.08300031770499
75.55 1.08300144625687
75.6 1.08300257545109
75.65 1.08300369964592
75.7 1.08300481323212
75.75 1.08300591066088
75.8 1.08300698647141
75.85 1.08300803531814
75.9 1.08300905199717
75.95 1.08301003147212
76 1.08301096889901
76.05 1.08301185965017
76.1 1.08301269933711
76.15 1.08301348383202
76.2 1.08301420928812
76.25 1.0830148721584
76.3 1.083015469213
76.35 1.08301599755486
76.4 1.08301645463377
76.45 1.08301683825864
76.5 1.08301714660796
76.55 1.08301737823839
76.6 1.08301753209151
76.65 1.08301760749857
76.7 1.0830176041833
76.75 1.08301752226286
76.8 1.08301736224666
76.85 1.08301712503336
76.9 1.08301681190586
76.95 1.08301642452444
77 1.08301596491797
77.05 1.0830154354733
77.1 1.08301483892293
77.15 1.08301417833093
77.2 1.0830134570772
77.25 1.08301267884026
77.3 1.08301184757849
77.35 1.08301096751004
77.4 1.08301004309146
77.45 1.08300907899516
77.5 1.08300808008586
77.55 1.08300705139606
77.6 1.08300599810073
77.65 1.08300492549133
77.7 1.08300383894925
77.75 1.08300274391888
77.8 1.08300164588038
77.85 1.08300055032224
77.9 1.08299946271396
77.95 1.08299838847876
78 1.08299733296657
78.05 1.08299630142744
78.1 1.08299529898548
78.15 1.08299433061343
78.2 1.08299340110803
78.25 1.08299251506632
78.3 1.08299167686292
78.35 1.08299089062847
78.4 1.08299016022932
78.45 1.08298948924853
78.5 1.08298888096832
78.55 1.08298833835409
78.6 1.08298786403993
78.65 1.08298746031587
78.7 1.0829871291169
78.75 1.08298687201366
78.8 1.08298669020503
78.85 1.08298658451262
78.9 1.08298655537704
78.95 1.08298660285615
79 1.08298672662522
79.05 1.08298692597899
79.1 1.08298719983556
79.15 1.08298754674228
79.2 1.08298796488339
79.25 1.08298845208948
79.3 1.08298900584871
79.35 1.08298962331976
79.4 1.08299030134633
79.45 1.08299103647329
79.5 1.08299182496423
79.55 1.08299266282043
79.6 1.08299354580113
79.65 1.0829944694449
79.7 1.08299542909225
79.75 1.08299641990903
79.8 1.08299743691077
79.85 1.08299847498778
79.9 1.08299952893072
79.95 1.08300059345674
80 1.08300166323598
80.05 1.08300273291815
80.1 1.08300379715932
80.15 1.08300485064857
80.2 1.08300588813447
80.25 1.0830069044512
80.3 1.08300789454432
80.35 1.0830088534958
80.4 1.08300977654847
80.45 1.08301065912957
80.5 1.08301149687341
80.55 1.08301228564288
80.6 1.08301302154993
80.65 1.08301370097464
80.7 1.08301432058305
80.75 1.08301487734345
80.8 1.08301536854126
80.85 1.08301579179213
80.9 1.08301614505361
80.95 1.08301642663487
81 1.08301663520484
81.05 1.08301676979844
81.1 1.083016829821
81.15 1.08301681505085
81.2 1.08301672564003
81.25 1.08301656211312
81.3 1.08301632536426
81.35 1.08301601665226
81.4 1.08301563759397
81.45 1.08301519015582
81.5 1.08301467664363
81.55 1.08301409969077
81.6 1.08301346224468
81.65 1.08301276755183
81.7 1.08301201914118
81.75 1.08301122080635
81.8 1.08301037658634
81.85 1.08300949074519
81.9 1.08300856775042
81.95 1.08300761225059
82 1.08300662905184
82.05 1.08300562309382
82.1 1.08300459942489
82.15 1.08300356317679
82.2 1.08300251953899
82.25 1.0830014737327
82.3 1.08300043098482
82.35 1.08299939650182
82.4 1.0829983754438
82.45 1.08299737289877
82.5 1.08299639385736
82.55 1.08299544318797
82.6 1.08299452561262
82.65 1.0829936456835
82.7 1.08299280776046
82.75 1.08299201598938
82.8 1.08299127428173
82.85 1.08299058629524
82.9 1.0829899554159
82.95 1.0829893847413
83 1.08298887706547
83.05 1.08298843486519
83.1 1.08298806028793
83.15 1.08298775514144
83.2 1.08298752088504
83.25 1.08298735862266
83.3 1.08298726909766
83.35 1.08298725268942
83.4 1.08298730941183
83.45 1.08298743891352
83.5 1.08298764047994
83.55 1.08298791303728
83.6 1.08298825515817
83.65 1.08298866506906
83.7 1.08298914065948
83.75 1.0829896794928
83.8 1.08299027881874
83.85 1.08299093558737
83.9 1.0829916464646
83.95 1.08299240784908
84 1.08299321589045
84.05 1.08299406650877
84.1 1.08299495541509
84.15 1.08299587813308
84.2 1.08299683002153
84.25 1.08299780629767
84.3 1.08299880206121
84.35 1.0829998123189
84.4 1.08300083200953
84.45 1.08300185602931
84.5 1.08300287925736
84.55 1.08300389658131
84.6 1.08300490292284
84.65 1.08300589326301
84.7 1.08300686266724
84.75 1.08300780630992
84.8 1.08300871949841
84.85 1.08300959769633
84.9 1.08301043654611
84.95 1.0830112318906
85 1.0830119797936
85.05 1.08301267655941
85.1 1.08301331875099
85.15 1.08301390320697
85.2 1.08301442705715
85.25 1.08301488773659
85.3 1.08301528299818
85.35 1.08301561092353
85.4 1.08301586993231
85.45 1.08301605878985
85.5 1.08301617661295
85.55 1.08301622287407
85.6 1.08301619740357
85.65 1.08301610039031
85.7 1.08301593238035
85.75 1.08301569427398
85.8 1.08301538732084
85.85 1.08301501311345
85.9 1.0830145735789
85.95 1.08301407096901
86 1.08301350784876
86.05 1.08301288708323
86.1 1.08301221182304
86.15 1.08301148548837
86.2 1.08301071175169
86.25 1.08300989451914
86.3 1.08300903791092
86.35 1.08300814624044
86.4 1.08300722399272
86.45 1.08300627580177
86.5 1.08300530642737
86.55 1.08300432073121
86.6 1.08300332365248
86.65 1.0830023201832
86.7 1.08300131534321
86.75 1.0830003141551
86.8 1.08299932161913
86.85 1.08299834268825
86.9 1.08299738224344
86.95 1.08299644506937
87 1.08299553583061
87.05 1.0829946590484
87.1 1.08299381907817
87.15 1.082993020088
87.2 1.08299226603784
87.25 1.08299156066001
87.3 1.08299090744063
87.35 1.0829903096025
87.4 1.08298977008911
87.45 1.08298929155025
87.5 1.08298887632893
87.55 1.08298852644996
87.6 1.08298824361005
87.65 1.08298802916962
87.7 1.08298788414622
87.75 1.08298780920976
87.8 1.0829878046794
87.85 1.08298787052223
87.9 1.0829880063537
87.95 1.08298821143982
88 1.0829884847011
88.05 1.08298882471821
88.1 1.08298922973931
88.15 1.08298969768907
88.2 1.08299022617931
88.25 1.08299081252115
88.3 1.08299145373868
88.35 1.08299214658407
88.4 1.08299288755399
88.45 1.08299367290733
88.5 1.08299449868407
88.55 1.08299536072526
88.6 1.08299625469394
88.65 1.08299717609698
88.7 1.08299812030762
88.75 1.08299908258876
88.8 1.08300005811667
88.85 1.08300104200519
88.9 1.08300202933022
88.95 1.08300301515436
89 1.08300399455158
89.05 1.08300496263186
89.1 1.08300591456561
89.15 1.08300684560775
89.2 1.08300775112139
89.25 1.0830086266009
89.3 1.08300946769435
89.35 1.08301027022514
89.4 1.08301103021277
89.45 1.08301174389251
89.5 1.08301240773414
89.55 1.08301301845937
89.6 1.08301357305801
89.65 1.08301406880284
89.7 1.08301450326301
89.75 1.08301487431593
89.8 1.08301518015769
89.85 1.08301541931175
89.9 1.08301559063611
89.95 1.08301569332873
90 1.08301572693128
90.05 1.08301569133111
90.1 1.08301558676159
90.15 1.0830154138006
90.2 1.08301517336743
90.25 1.08301486671784
90.3 1.08301449543754
90.35 1.08301406143398
90.4 1.08301356692656
90.45 1.08301301443527
90.5 1.08301240676785
90.55 1.08301174700549
90.6 1.08301103848724
90.65 1.08301028479308
90.7 1.08300948972581
90.75 1.08300865729188
90.8 1.08300779168117
90.85 1.08300689724591
90.9 1.08300597847874
90.95 1.0830050399902
91 1.0830040864855
91.05 1.08300312274098
91.1 1.08300215358015
91.15 1.08300118384951
91.2 1.08300021839431
91.25 1.08299926203434
91.3 1.08299831953985
91.35 1.0829973956077
91.4 1.08299649483799
91.45 1.0829956217111
91.5 1.08299478056541
91.55 1.08299397557571
91.6 1.08299321073248
91.65 1.0829924898221
91.7 1.08299181640804
91.75 1.08299119381332
91.8 1.08299062510401
91.85 1.0829901130742
91.9 1.0829896602322
91.95 1.08298926878832
92 1.08298894064399
92.05 1.08298867738264
92.1 1.08298848026196
92.15 1.08298835020799
92.2 1.08298828781073
92.25 1.08298829332156
92.3 1.08298836665226
92.35 1.08298850737576
92.4 1.08298871472864
92.45 1.08298898761526
92.5 1.08298932461352
92.55 1.08298972398236
92.6 1.08299018367075
92.65 1.08299070132826
92.7 1.08299127431712
92.75 1.08299189972572
92.8 1.08299257438349
92.85 1.08299329487696
92.9 1.08299405756717
92.95 1.0829948586081
93 1.08299569396611
93.05 1.08299655944037
93.1 1.08299745068404
93.15 1.08299836322623
93.2 1.08299929249447
93.25 1.08300023383774
93.3 1.08300118254984
93.35 1.08300213389301
93.4 1.08300308312169
93.45 1.08300402550629
93.5 1.08300495635683
93.55 1.0830058710464
93.6 1.08300676503425
93.65 1.08300763388838
93.7 1.08300847330764
93.75 1.08300927914308
93.8 1.08301004741855
93.85 1.08301077435036
93.9 1.08301145636598
93.95 1.08301209012168
94 1.08301267251894
94.05 1.08301320071964
94.1 1.08301367215995
94.15 1.08301408456272
94.2 1.08301443594857
94.25 1.08301472464532
94.3 1.08301494929596
94.35 1.08301510886499
94.4 1.08301520264312
94.45 1.08301523025038
94.5 1.0830151916375
94.55 1.08301508708569
94.6 1.08301491720473
94.65 1.08301468292943
94.7 1.08301438551442
94.75 1.08301402652744
94.8 1.08301360784094
94.85 1.08301313162228
94.9 1.08301260032242
94.95 1.08301201666321
95 1.08301138362331
95.05 1.08301070442295
95.1 1.08300998250741
95.15 1.08300922152942
95.2 1.08300842533064
95.25 1.0830075979221
95.3 1.08300674346397
95.35 1.08300586624453
95.4 1.08300497065859
95.45 1.08300406118543
95.5 1.08300314236639
95.55 1.08300221878215
95.6 1.08300129502994
95.65 1.08300037570069
95.7 1.08299946535635
95.75 1.08299856850731
95.8 1.08299768959025
95.85 1.08299683294643
95.9 1.08299600280048
95.95 1.08299520323989
96 1.0829944381953
96.05 1.08299371142158
96.1 1.08299302647998
96.15 1.08299238672124
96.2 1.0829917952699
96.25 1.08299125500981
96.3 1.08299076857094
96.35 1.08299033831753
96.4 1.08298996633768
96.45 1.08298965443441
96.5 1.08298940411819
96.55 1.08298921660105
96.6 1.08298909279229
96.65 1.08298903329568
96.7 1.08298903840839
96.75 1.08298910812141
96.8 1.08298924212163
96.85 1.0829894397955
96.9 1.08298970023417
96.95 1.08299002224027
97 1.08299040433605
97.05 1.08299084477307
97.1 1.08299134154315
97.15 1.08299189239076
97.2 1.0829924948265
97.25 1.08299314614193
97.3 1.08299384342532
97.35 1.08299458357847
97.4 1.08299536333444
97.45 1.08299617927607
97.5 1.08299702785516
97.55 1.08299790541232
97.6 1.08299880819721
97.65 1.08299973238927
97.7 1.08300067411857
97.75 1.08300162948692
97.8 1.08300259458899
97.85 1.08300356553328
97.9 1.08300453846297
97.95 1.08300550957647
98 1.08300647514746
98.05 1.08300743154454
98.1 1.08300837525016
98.15 1.08300930287888
98.2 1.08301021119484
98.25 1.08301109712825
98.3 1.08301195779098
98.35 1.0830127904911
98.4 1.08301359274623
98.45 1.0830143622958
98.5 1.08301509711199
98.55 1.08301579540946
98.6 1.08301645565373
98.65 1.08301707656823
98.7 1.08301765713998
98.75 1.08301819662391
98.8 1.08301869454577
98.85 1.08301915070369
98.9 1.08301956516839
98.95 1.08301993828201
99 1.08302027065565
99.05 1.08302056316565
99.1 1.0830208169486
99.15 1.08302103339518
99.2 1.08302121414288
99.25 1.08302136106763
99.3 1.08302147627445
99.35 1.08302156208713
99.4 1.08302162103707
99.45 1.08302165585134
99.5 1.08302166944002
99.55 1.08302166488293
99.6 1.08302164541579
99.65 1.08302161441598
99.7 1.08302157538782
99.75 1.08302153194771
99.8 1.08302148780889
99.85 1.08302144676621
99.9 1.08302141268078
99.95 1.08302138946466
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-99.95 -0.833508746681079
-99.9 -0.833508764186078
-99.85 -0.833508788184129
-99.8 -0.833508814294482
-99.75 -0.833508838207967
-99.7 -0.833508855705044
-99.65 -0.833508862673703
-99.6 -0.833508855127121
-99.55 -0.833508829220995
-99.5 -0.833508781270476
-99.45 -0.833508707766593
-99.4 -0.833508605392099
-99.35 -0.833508471036647
-99.3 -0.833508301811212
-99.25 -0.83350809506167
-99.2 -0.833507848381461
-99.15 -0.833507559623254
-99.1 -0.833507226909539
-99.05 -0.833506848642076
-99 -0.833506423510137
-98.95 -0.833505950497475
-98.9 -0.833505428887972
-98.85 -0.833504858269913
-98.8 -0.833504238538838
-98.75 -0.833503569898948
-98.7 -0.83350285286303
-98.65 -0.83350208825088
-98.6 -0.833501277186213
-98.55 -0.833500421092058
-98.5 -0.833499521684635
-98.45 -0.833498580965742
-98.4 -0.833497601213649
-98.35 -0.833496584972558
-98.3 -0.833495535040639
-98.25 -0.83349445445671
-98.2 -0.833493346485608
-98.15 -0.833492214602307
-98.1 -0.833491062474872
-98.05 -0.833489893946305
-98 -0.833488713015385
-97.95 -0.833487523816585
-97.9 -0.833486330599164
-97.85 -0.833485137705545
-97.8 -0.833483949549072
-97.75 -0.833482770591271
-97.7 -0.833481605318727
-97.65 -0.833480458219694
-97.6 -0.833479333760561
-97.55 -0.833478236362298
-97.5 -0.833477170376995
-97.45 -0.833476140064646
-97.4 -0.83347514957026
-97.35 -0.833474202901464
-97.3 -0.833473303906682
-97.25 -0.833472456254037
-97.2 -0.833471663411071
-97.15 -0.833470928625402
-97.1 -0.833470254906423
-97.05 -0.83346964500814
-97 -0.833469101413254
-96.95 -0.833468626318566
-96.9 -0.833468221621787
-96.85 -0.833467888909839
-96.8 -0.833467629448699
-96.75 -0.833467444174859
-96.7 -0.833467333688442
-96.65 -0.833467298248023
-96.6 -0.833467337767184
-96.55 -0.833467451812831
-96.5 -0.833467639605283
-96.45 -0.83346790002014
-96.4 -0.833468231591933
-96.35 -0.83346863251953
-96.3 -0.833469100673286
-96.25 -0.833469633603899
-96.2 -0.833470228552937
-96.15 -0.833470882464981
-96.1 -0.833471592001331
-96.05 -0.833472353555197
-96 -0.833473163268323
-95.95 -0.83347401704894
-95.9 -0.833474910590969
-95.85 -0.833475839394379
-95.8 -0.833476798786597
-95.75 -0.833477783944861
-95.7 -0.833478789919409
-95.65 -0.83347981165738
-95.6 -0.833480844027311
-95.55 -0.833481881844108
-95.5 -0.833482919894356
-95.45 -0.833483952961851
-95.4 -0.833484975853217
-95.35 -0.833485983423475
-95.3 -0.833486970601444
-95.25 -0.833487932414837
-95.2 -0.833488864014915
-95.15 -0.833489760700602
-95.1 -0.833490617941897
-95.05 -0.8334914314025
-95 -0.833492196961509
-94.95 -0.833492910734091
-94.9 -0.83349356909102
-94.85 -0.833494168676964
-94.8 -0.833494706427457
-94.75 -0.833495179584432
-94.7 -0.833495585710263
-94.65 -0.833495922700229
-94.6 -0.83349618879333
-94.55 -0.833496382581416
-94.5 -0.833496503016552
-94.45 -0.833496549416609
-94.4 -0.833496521469032
-94.35 -0.833496419232758
-94.3 -0.833496243138294
-94.25 -0.833495993985927
-94.2 -0.833495672942091
-94.15 -0.833495281533895
-94.1 -0.833494821641838
-94.05 -0.833494295490756
-94 -0.833493705639029
-93.95 -0.833493054966106
-93.9 -0.83349234665842
-93.85 -0.833491584193731
-93.8 -0.833490771324019
-93.75 -0.833489912056963
-93.7 -0.833489010636134
-93.65 -0.83348807151998
-93.6 -0.83348709935972
-93.55 -0.833486098976239
-93.5 -0.833485075336121
-93.45 -0.833484033526923
-93.4 -0.833482978731819
-93.35 -0.833481916203743
-93.3 -0.833480851239157
-93.25 -0.833479789151571
-93.2 -0.833478735244963
-93.15 -0.833477694787214
-93.1 -0.833476672983704
-93.05 -0.833475674951192
-93 -0.833474705692126
-92.95 -0.83347377006949
-92.9 -0.833472872782346
-92.85 -0.833472018342153
-92.8 -0.833471211050029
-92.75 -0.833470454975031
-92.7 -0.833469753933584
-92.65 -0.833469111470164
-92.6 -0.833468530839323
-92.55 -0.833468014989147
-92.5 -0.833467566546247
-92.45 -0.833467187802338
-92.4 -0.833466880702494
-92.35 -0.83346664683512
-92.3 -0.833466487423713
-92.25 -0.833466403320438
-92.2 -0.833466395001561
-92.15 -0.83346646256476
-92.1 -0.833466605728331
-92.05 -0.833466823832299
-92 -0.833467115841409
-91.95 -0.833467480350018
-91.9 -0.833467915588833
-91.85 -0.833468419433476
-91.8 -0.833468989414839
-91.75 -0.833469622731169
-91.7 -0.833470316261828
-91.65 -0.83347106658266
-91.6 -0.833471869982893
-91.55 -0.833472722483478
-91.5 -0.833473619856799
-91.45 -0.83347455764763
-91.4 -0.833475531195253
-91.35 -0.833476535656621
-91.3 -0.833477566030449
-91.25 -0.833478617182113
-91.2 -0.833479683869241
-91.15 -0.833480760767857
-91.1 -0.833481842498955
-91.05 -0.833482923655367
-91 -0.833483998828795
-90.95 -0.833485062636864
-90.9 -0.83348610975007
-90.85 -0.83348713491848
-90.8 -0.833488132998059
-90.75 -0.833489098976479
-90.7 -0.833490027998293
-90.65 -0.833490915389348
-90.6 -0.833491756680297
-90.55 -0.833492547629113
-90.5 -0.833493284242484
-90.45 -0.833493962795969
-90.4 -0.833494579852836
-90.35 -0.833495132281469
-90.3 -0.833495617271259
-90.25 -0.833496032346908
-90.2 -0.833496375381057
-90.15 -0.833496644605193
-90.1 -0.833496838618761
-90.05 -0.833496956396443
-90 -0.833496997293568
-89.95 -0.833496961049621
-89.9 -0.833496847789828
-89.85 -0.833496658024821
-89.8 -0.833496392648363
-89.75 -0.833496052933164
-89.7 -0.833495640524794
-89.65 -0.833495157433722
-89.6 -0.833494606025535
-89.55 -0.833493989009356
-89.5 -0.833493309424549
-89.45 -0.833492570625754
-89.4 -0.833491776266335
-89.35 -0.833490930280322
-89.3 -0.833490036862935
-89.25 -0.833489100449783
-89.2 -0.833488125694854
-89.15 -0.833487117447382
-89.1 -0.833486080727734
-89.05 -0.833485020702415
-89 -0.833483942658326
-88.95 -0.833482851976398
-88.9 -0.833481754104743
-88.85 -0.833480654531441
-88.8 -0.833479558757111
-88.75 -0.833478472267406
-88.7 -0.833477400505547
-88.65 -0.833476348845068
-88.6 -0.833475322562875
-88.55 -0.83347432681278
-88.5 -0.833473366599625
-88.45 -0.833472446754136
-88.4 -0.833471571908631
-88.35 -0.833470746473696
-88.3 -0.833469974615969
-88.25 -0.833469260237107
-88.2 -0.833468606954088
-88.15 -0.833468018080899
-88.1 -0.833467496611747
-88.05 -0.833467045205843
-88 -0.83346666617386
-87.95 -0.833466361466119
-87.9 -0.83346613266257
-87.85 -0.833465980964621
-87.8 -0.833465907188851
-87.75 -0.833465911762646
-87.7 -0.833465994721772
-87.65 -0.833466155709911
-87.6 -0.833466393980155
-87.55 -0.833466708398454
-87.5 -0.833467097448997
-87.45 -0.833467559241515
-87.4 -0.833468091520456
-87.35 -0.833468691675986
-87.3 -0.833469356756785
-87.25 -0.833470083484543
-87.2 -0.83347086827011
-87.15 -0.833471707231211
-87.1 -0.833472596211633
-87.05 -0.833473530801805
-87 -0.833474506360649
-86.95 -0.83347551803861
-86.9 -0.833476560801748
-86.85 -0.83347762945676
-86.8 -0.833478718676826
-86.75 -0.833479823028138
-86.7 -0.833480936996982
-86.65 -0.833482055017245
-86.6 -0.833483171498199
-86.55 -0.833484280852435
-86.5 -0.833485377523796
-86.45 -0.833486456015179
-86.4 -0.833487510916069
-86.35 -0.833488536929645
-86.3 -0.833489528899363
-86.25 -0.833490481834835
-86.2 -0.833491390936918
-86.15 -0.833492251621856
-86.1 -0.833493059544365
-86.05 -0.833493810619556
-86 -0.833494501043558
-85.95 -0.833495127312769
-85.9 -0.83349568624161
-85.85 -0.833496174978716
-85.8 -0.833496591021457
-85.75 -0.83349693222874
-85.7 -0.83349719683201
-85.65 -0.833497383444395
-85.6 -0.833497491067957
-85.55 -0.833497519099003
-85.5 -0.833497467331429
-85.45 -0.833497335958082
-85.4 -0.833497125570126
-85.35 -0.83349683715442
-85.3 -0.833496472088916
-85.25 -0.833496032136092
-85.2 -0.83349551943447
-85.15 -0.833494936488233
-85.1 -0.833494286155015
-85.05 -0.833493571631909
-85 -0.833492796439774
-84.95 -0.833491964405895
-84.9 -0.833491079645114
-84.85 -0.833490146539495
-84.8 -0.833489169716641
-84.75 -0.833488154026764
-84.7 -0.833487104518623
-84.65 -0.833486026414448
-84.6 -0.833484925083976
-84.55 -0.833483806017728
-84.5 -0.833482674799656
-84.45 -0.833481537079305
-84.4 -0.833480398543618
-84.35 -0.833479264888537
-84.3 -0.833478141790521
-84.25 -0.833477034878154
-84.2 -0.833475949703959
-84.15 -0.833474891716565
-84.1 -0.833473866233377
-84.05 -0.833472878413874
-84 -0.833471933233677
-83.95 -0.833471035459508
-83.9 -0.833470189625178
-83.85 -0.833469400008716
-83.8 -0.833468670610755
-83.75 -0.833468005134289
-83.7 -0.833467406965899
-83.65 -0.833466879158546
-83.6 -0.833466424416009
-83.55 -0.833466045079068
-83.5 -0.833465743113476
-83.45 -0.8334655200998
-83.4 -0.833465377225184
-83.35 -0.833465315277059
-83.3 -0.833465334638853
-83.25 -0.833465435287714
-83.2 -0.83346561679426
-83.15 -0.833465878324361
-83.1 -0.833466218642942
-83.05 -0.8334666361198
-83 -0.833467128737387
-82.95 -0.833467694100551
-82.9 -0.833468329448155
-82.85 -0.833469031666552
-82.8 -0.833469797304816
-82.75 -0.833470622591683
-82.7 -0.833471503454106
-82.65 -0.833472435537327
-82.6 -0.833473414226384
-82.55 -0.833474434668927
-82.5 -0.833475491799252
-82.45 -0.833476580363412
-82.4 -0.833477694945299
-82.35 -0.833478829993555
-82.3 -0.83347997984919
-82.25 -0.833481138773755
-82.2 -0.833482300977944
-82.15 -0.833483460650477
-82.1 -0.833484611987122
-82.05 -0.833485749219701
-82 -0.833486866644955
-81.95 -0.833487958653106
-81.9 -0.833489019755981
-81.85 -0.83349004461456
-81.8 -0.833491028065797
-81.75 -0.833491965148604
-81.7 -0.833492851128835
-81.65 -0.833493681523173
-81.6 -0.833494452121786
-81.55 -0.833495159009634
-81.5 -0.833495798586336
-81.45 -0.833496367584478
-81.4 -0.833496863086273
-81.35 -0.833497282538505
-81.3 -0.83349762376565
-81.25 -0.833497884981144
-81.2 -0.8334980647967
-81.15 -0.833498162229659
-81.1 -0.833498176708314
-81.05 -0.833498108075195
-81 -0.833497956588279
-80.95 -0.833497722920135
-80.9 -0.833497408154985
-80.85 -0.833497013783721
-80.8 -0.833496541696869
-80.75 -0.833495994175562
-80.7 -0.833495373880541
-80.65 -0.833494683839259
-80.6 -0.833493927431127
-80.55 -0.833493108370998
-80.5 -0.833492230690944
-80.45 -0.833491298720441
-80.4 -0.833490317065039
-80.35 -0.833489290583633
-80.3 -0.833488224364441
-80.25 -0.833487123699814
-80.2 -0.833485994059996
-80.15 -0.83348484106597
-80.1 -0.833483670461516
-80.05 -0.833482488084631
-80 -0.83348129983845
-79.95 -0.833480111661796
-79.9 -0.833478929499541
-79.85 -0.833477759272885
-79.8 -0.833476606849739
-79.75 -0.833475478015324
-79.7 -0.833474378443173
-79.65 -0.833473313666637
-79.6 -0.833472289051083
-79.55 -0.833471309766883
-79.5 -0.833470380763362
-79.45 -0.833469506743813
-79.4 -0.833468692141722
-79.35 -0.833467941098308
-79.3 -0.833467257441506
-79.25 -0.833466644666489
-79.2 -0.833466105917831
-79.15 -0.833465643973405
-79.1 -0.833465261230094
-79.05 -0.83346495969139
-79 -0.833464740956945
-78.95 -0.833464606214125
-78.9 -0.833464556231624
-78.85 -0.83346459135515
-78.8 -0.833464711505227
-78.75 -0.833464916177119
-78.7 -0.833465204442868
-78.65 -0.833465574955466
-78.6 -0.833466025955105
-78.55 -0.833466555277511
-78.5 -0.833467160364298
-78.45 -0.833467838275305
-78.4 -0.833468585702858
-78.35 -0.833469398987872
-78.3 -0.833470274137738
-78.25 -0.833471206845889
-78.2 -0.833472192512956
-78.15 -0.833473226269418
-78.1 -0.833474302999612
-78.05 -0.833475417367016
-78 -0.833476563840654
-77.95 -0.833477736722504
-77.9 -0.833478930175775
-77.85 -0.833480138253908
-77.8 -0.833481354930159
-77.75 -0.833482574127617
-77.7 -0.833483789749509
-77.65 -0.833484995709642
-77.6 -0.833486185962824
-77.55 -0.833487354535119
-77.5 -0.833488495553788
-77.45 -0.833489603276749
-77.4 -0.833490672121432
-77.35 -0.833491696692869
-77.3 -0.833492671810878
-77.25 -0.833493592536214
-77.2 -0.833494454195544
-77.15 -0.833495252405128
-77.1 -0.833495983093086
-77.05 -0.833496642520128
-77 -0.833497227298656
-76.95 -0.833497734410131
-76.9 -0.833498161220619
-76.85 -0.833498505494437
-76.8 -0.833498765405825
-76.75 -0.833498939548589
-76.7 -0.833499026943656
-76.65 -0.833499027044512
-76.6 -0.833498939740479
-76.55 -0.833498765357825
-76.5 -0.833498504658692
-76.45 -0.833498158837837
-76.4 -0.833497729517225
-76.35 -0.833497218738462
-76.3 -0.833496628953134
-76.25 -0.833495963011081
-76.2 -0.833495224146664
-76.15 -0.8334944159631
-76.1 -0.833493542414923
-76.05 -0.833492607788678
-76 -0.83349161668192
-75.95 -0.833490573980644
-75.9 -0.833489484835228
-75.85 -0.833488354635039
-75.8 -0.833487188981802
-75.75 -0.833485993661874
-75.7 -0.833484774617563
-75.65 -0.833483537917625
-75.6 -0.833482289727095
-75.55 -0.833481036276588
-75.5 -0.833479783831246
-75.45 -0.83347853865946
-75.4 -0.833477307001535
-75.35 -0.833476095038464
-75.3 -0.833474908860944
-75.25 -0.833473754438811
-75.2 -0.833472637591035
-75.15 -0.833471563956432
-75.1 -0.833470538965233
-75.05 -0.833469567811661
-75 -0.833468655427654
-74.95 -0.833467806457851
-74.9 -0.833467025235999
-74.85 -0.833466315762864
-74.8 -0.833465681685792
-74.75 -0.833465126279995
-74.7 -0.833464652431681
-74.65 -0.833464262623099
-74.6 -0.833463958919589
-74.55 -0.833463742958687
-74.5 -0.833463615941363
-74.45 -0.833463578625423
-74.4 -0.833463631321117
-74.35 -0.833463773888972
-74.3 -0.83346400573988
-74.25 -0.833464325837421
-74.2 -0.833464732702425
-74.15 -0.833465224419758
-74.1 -0.833465798647287
-74.05 -0.833466452626997
-74 -0.833467183198192
-73.95 -0.833467986812734
-73.9 -0.833468859552228
-73.85 -0.833469797147092
-73.8 -0.833470794997395
-73.75 -0.833471848195381
-73.7 -0.833472951549561
-73.65 -0.833474099610251
-73.6 -0.833475286696441
-73.55 -0.833476506923854
-73.5 -0.833477754234061
-73.45 -0.833479022424503
-73.4 -0.833480305179281
-73.35 -0.833481596100553
-73.3 -0.833482888740388
-73.25 -0.83348417663291
-73.2 -0.833485453326587
-73.15 -0.833486712416487
-73.1 -0.833487947576353
-73.05 -0.833489152590333
-73 -0.833490321384203
-72.95 -0.833491448055928
-72.9 -0.833492526905412
-72.85 -0.833493552463283
-72.8 -0.833494519518565
-72.75 -0.833495423145107
-72.7 -0.833496258726626
-72.65 -0.83349702198024
-72.6 -0.833497708978374
-72.55 -0.833498316168923
-72.5 -0.83349884039357
-72.45 -0.833499278904169
-72.4 -0.833499629377099
-72.35 -0.833499889925522
-72.3 -0.833500059109485
-72.25 -0.833500135943792
-72.2 -0.833500119903627
-72.15 -0.833500010927882
-72.1 -0.833499809420178
-72.05 -0.833499516247558
-72 -0.83349913273687
-71.95 -0.833498660668845
-71.9 -0.833498102269895
-71.85 -0.833497460201679
-71.8 -0.83349673754847
-71.75 -0.833495937802392
-71.7 -0.833495064846601
-71.65 -0.833494122936483
-71.6 -0.833493116678957
-71.55 -0.833492051009996
-71.5 -0.833490931170465
-71.45 -0.833489762680397
-71.4 -0.833488551311835
-71.35 -0.833487303060368
-71.3 -0.833486024115508
-71.25 -0.833484720830051
-71.2 -0.833483399688569
-71.15 -0.8334820672752
-71.1 -0.833480730240884
-71.05 -0.833479395270215
-71 -0.833478069048073
-70.95 -0.8334767582262
-70.9 -0.833475469389889
-70.85 -0.833474209024952
-70.8 -0.833472983485135
-70.75 -0.833471798960137
-70.7 -0.833470661444402
-70.65 -0.833469576706834
-70.6 -0.83346855026159
-70.55 -0.833467587340108
-70.5 -0.833466692864492
-70.45 -0.833465871422404
-70.4 -0.833465127243595
-70.35 -0.833464464178174
-70.3 -0.833463885676749
-70.25 -0.83346339477253
-70.2 -0.833462994065486
-70.15 -0.833462685708645
-70.1 -0.833462471396602
-70.05 -0.833462352356302
-70 -0.833462329340143
-69.95 -0.833462402621438
-69.9 -0.833462571992265
-69.85 -0.833462836763717
-69.8 -0.833463195768549
-69.75 -0.833463647366234
-69.7 -0.833464189450374
-69.65 -0.833464819458462
-69.6 -0.833465534383931
-69.55 -0.833466330790448
-69.5 -0.83346720482837
-69.45 -0.8334681522533
-69.4 -0.833469168446637
-69.35 -0.833470248438032
-69.3 -0.833471386929645
-69.25 -0.833472578322064
-69.2 -0.833473816741788
-69.15 -0.833475096070116
-69.1 -0.83347640997331
-69.05 -0.833477751933886
-69 -0.833479115282876
-68.95 -0.833480493232898
-68.9 -0.833481878911875
-68.85 -0.833483265397236
-68.8 -0.833484645750431
-68.75 -0.833486013051574
-68.7 -0.833487360434069
-68.65 -0.833488681119019
-68.6 -0.833489968449256
-68.55 -0.833491215922834
-68.5 -0.833492417225793
-68.45 -0.83349356626405
-68.4 -0.833494657194246
-68.35 -0.833495684453393
-68.3 -0.833496642787178
-68.25 -0.833497527276774
-68.2 -0.833498333364024
-68.15 -0.833499056874864
-68.1 -0.833499694040881
-68.05 -0.833500241518868
-68 -0.833500696408308
-67.95 -0.833501056266663
-67.9 -0.833501319122413
-67.85 -0.833501483485761
-67.8 -0.833501548356953
-67.75 -0.833501513232163
-67.7 -0.833501378106917
-67.65 -0.833501143477017
-67.6 -0.83350081033698
-67.55 -0.833500380175973
-67.5 -0.833499854971275
-67.45 -0.83349923717928
-67.4 -0.833498529724099
-67.35 -0.833497735983794
-67.3 -0.833496859774328
-67.25 -0.833495905331282
-67.2 -0.833494877289461
-67.15 -0.833493780660443
-67.1 -0.833492620808226
-67.05 -0.83349140342305
-67 -0.83349013449355
-66.95 -0.83348882027736
-66.9 -0.833487467270323
-66.85 -0.833486082174444
-66.8 -0.833484671864761
-66.75 -0.833483243355286
-66.7 -0.833481803764183
-66.65 -0.833480360278369
-66.6 -0.833478920117695
-66.55 -0.833477490498903
-66.5 -0.833476078599529
-66.45 -0.833474691521929
-66.4 -0.833473336257622
-66.35 -0.833472019652111
-66.3 -0.833470748370378
-66.25 -0.833469528863204
-66.2 -0.83346836733451
-66.15 -0.83346726970986
-66.1 -0.833466241606299
-66.05 -0.83346528830368
-66 -0.83346441471762
-65.95 -0.833463625374222
-65.9 -0.8334629243867
-65.85 -0.833462315434028
-65.8 -0.833461801741704
-65.75 -0.833461386064764
-65.7 -0.833461070673098
-65.65 -0.833460857339172
-65.6 -0.833460747328207
-65.55 -0.833460741390881
-65.5 -0.833460839758583
-65.45 -0.833461042141249
-65.4 -0.833461347727812
-65.35 -0.833461755189242
-65.3 -0.833462262684189
-65.25 -0.833462867867192
-65.2 -0.833463567899425
-65.15 -0.833464359461926
-65.1 -0.833465238771255
-65.05 -0.833466201597493
-65 -0.833467243284518
-64.95 -0.833468358772441
-64.9 -0.833469542622108
-64.85 -0.833470789041542
-64.8 -0.833472091914198
-64.75 -0.833473444828898
-64.7 -0.833474841111295
-64.65 -0.833476273856714
-64.6 -0.83347773596421
-64.55 -0.833479220171673
-64.5 -0.833480719091807
-64.45 -0.833482225248811
-64.4 -0.833483731115569
-64.35 -0.833485229151179
-64.3 -0.833486711838623
-64.25 -0.833488171722394
-64.2 -0.833489601445891
-64.15 -0.833490993788404
-64.1 -0.833492341701488
-64.05 -0.833493638344555
-64 -0.833494877119501
-63.95 -0.833496051704193
-63.9 -0.833497156084652
-63.85 -0.833498184585752
-63.8 -0.833499131900305
-63.75 -0.833499993116359
-63.7 -0.83350076374258
-63.65 -0.833501439731592
-63.6 -0.833502017501143
-63.55 -0.833502493952994
-63.5 -0.833502866489425
-63.45 -0.833503133027288
-63.4 -0.833503292009501
-63.35 -0.833503342413957
-63.3 -0.83350328375976
-63.25 -0.833503116110785
-63.2 -0.833502840076514
-63.15 -0.833502456810154
-63.1 -0.833501968004024
-63.05 -0.833501375882247
-63 -0.833500683190765
-62.95 -0.833499893184719
-62.9 -0.833499009613266
-62.85 -0.833498036701885
-62.8 -0.833496979132266
-62.75 -0.833495842019879
-62.7 -0.833494630889319
-62.65 -0.833493351647554
-62.6 -0.833492010555207
-62.55 -0.833490614196002
-62.5 -0.833489169444529
-62.45 -0.833487683432489
-62.4 -0.833486163513569
-62.35 -0.833484617227145
-62.3 -0.833483052260964
-62.25 -0.83348147641301
-62.2 -0.833479897552731
-62.15 -0.833478323581831
-62.1 -0.833476762394803
-62.05 -0.833475221839426
-62 -0.833473709677396
-61.95 -0.833472233545307
-61.9 -0.833470800916178
-61.85 -0.833469419061701
-61.8 -0.833468095015423
-61.75 -0.833466835537033
-61.7 -0.833465647077942
-61.65 -0.833464535748329
-61.6 -0.833463507285818
-61.55 -0.833462567025956
-61.5 -0.833461719874623
-61.45 -0.833460970282545
-61.4 -0.833460322222016
-61.35 -0.833459779165964
-61.3 -0.833459344069465
-61.25 -0.83345901935381
-61.2 -0.833458806893197
-61.15 -0.833458708004136
-61.1 -0.833458723437616
-61.05 -0.833458853374074
-61 -0.833459097421218
-60.95 -0.833459454614693
-60.9 -0.83345992342162
-60.85 -0.833460501746974
-60.8 -0.833461186942795
-60.75 -0.833461975820171
-60.7 -0.833462864663966
-60.65 -0.833463849250195
-60.6 -0.833464924865993
-60.55 -0.833466086332064
-60.5 -0.833467328027519
-60.45 -0.833468643916967
-60.4 -0.833470027579749
-60.35 -0.833471472241153
-60.3 -0.833472970805483
-60.25 -0.833474515890793
-60.2 -0.833476099865141
-60.15 -0.833477714884173
-60.1 -0.833479352929854
-60.05 -0.833481005850157
-60 -0.83348266539952
-59.95 -0.833484323279853
-59.9 -0.833485971181915
-59.85 -0.83348760082684
-59.8 -0.833489204007606
-59.75 -0.833490772630249
-59.7 -0.833492298754607
-59.65 -0.833493774634394
-59.6 -0.833495192756401
-59.55 -0.833496545878623
-59.5 -0.833497827067132
-59.45 -0.833499029731487
-59.4 -0.833500147658526
-59.35 -0.833501175044345
-59.3 -0.833502106524314
-59.25 -0.833502937200976
-59.2 -0.833503662669667
-59.15 -0.833504279041752
-59.1 -0.833504782965323
-59.05 -0.833505171643281
-59 -0.833505442848678
-58.95 -0.833505594937254
-58.9 -0.833505626857089
-58.85 -0.833505538155322
-58.8 -0.833505328981887
-58.75 -0.83350500009025
-58.7 -0.833504552835127
-58.65 -0.833503989167194
-58.6 -0.833503311624802
-58.55 -0.833502523322731
-58.5 -0.833501627938039
-58.45 -0.833500629693058
-58.4 -0.833499533335629
-58.35 -0.833498344116649
-58.3 -0.833497067765054
-58.25 -0.833495710460344
-58.2 -0.833494278802789
-58.15 -0.83349277978145
-58.1 -0.833491220740183
-58.05 -0.833489609341775
-58 -0.833487953530395
-57.95 -0.833486261492552
-57.9 -0.833484541616727
-57.85 -0.833482802451906
-57.8 -0.833481052665199
-57.75 -0.83347930099876
-57.7 -0.833477556226226
-57.65 -0.833475827108888
-57.6 -0.833474122351808
-57.55 -0.833472450560114
-57.5 -0.833470820195677
-57.45 -0.833469239534396
-57.4 -0.833467716624313
-57.35 -0.833466259244746
-57.3 -0.833464874866679
-57.25 -0.833463570614584
-57.2 -0.833462353229878
-57.15 -0.833461229036212
-57.1 -0.83346020390675
-57.05 -0.833459283233629
-57 -0.833458471899735
-56.95 -0.833457774252966
-56.9 -0.833457194083096
-56.85 -0.833456734601374
-56.8 -0.833456398422963
-56.75 -0.833456187552316
-56.7 -0.833456103371569
-56.65 -0.83345614663201
-56.6 -0.833456317448689
-56.55 -0.833456615298185
-56.5 -0.833457039019571
-56.45 -0.833457586818554
-56.4 -0.833458256274805
-56.35 -0.83345904435243
-56.3 -0.833459947413547
-56.25 -0.833460961234908
-56.2 -0.833462081027486
-56.15 -0.833463301458947
-56.1 -0.833464616678893
-56.05 -0.833466020346758
-56 -0.833467505662231
-55.95 -0.833469065398054
-55.9 -0.833470691935042
-55.85 -0.833472377299153
-55.8 -0.83347411320043
-55.75 -0.833475891073625
-55.7 -0.833477702120309
-55.65 -0.833479537352256
-55.6 -0.833481387635899
-55.55 -0.833483243737622
-55.5 -0.833485096369683
-55.45 -0.833486936236529
-55.4 -0.833488754081275
-55.35 -0.833490540732114
-55.3 -0.83349228714844
-55.25 -0.833493984466426
-55.2 -0.833495624043853
-55.15 -0.833497197503959
-55.1 -0.833498696778073
-55.05 -0.833500114146833
-55 -0.833501442279774
-54.95 -0.833502674273082
-54.9 -0.833503803685315
-54.85 -0.833504824570925
-54.8 -0.833505731511386
-54.75 -0.833506519643778
-54.7 -0.833507184686677
-54.65 -0.833507722963209
-54.6 -0.833508131421147
-54.55 -0.833508407649942
-54.5 -0.833508549894599
-54.45 -0.833508557066307
-54.4 -0.833508428749778
-54.35 -0.833508165207228
-54.3 -0.833507767378993
-54.25 -0.833507236880748
-54.2 -0.833506575997343
-54.15 -0.833505787673275
-54.1 -0.833504875499833
-54.05 -0.833503843698968
-54 -0.83350269710397
-53.95 -0.833501441137021
-53.9 -0.833500081783743
-53.85 -0.833498625564853
-53.8 -0.833497079505057
-53.75 -0.833495451099335
-53.7 -0.833493748276771
-53.65 -0.833491979362112
-53.6 -0.833490153035231
-53.55 -0.833488278288694
-53.5 -0.833486364383645
-53.45 -0.833484420804213
-53.4 -0.833482457210672
-53.35 -0.833480483391584
-53.3 -0.833478509215163
-53.25 -0.833476544580092
-53.2 -0.833474599366048
-53.15 -0.833472683384183
-53.1 -0.833470806327793
-53.05 -0.83346897772344
-53 -0.833467206882767
-52.95 -0.833465502855242
-52.9 -0.833463874382076
-52.85 -0.83346232985156
-52.8 -0.833460877256022
-52.75 -0.833459524150649
-52.7 -0.833458277614373
-52.65 -0.833457144213027
-52.6 -0.833456129964957
-52.55 -0.833455240309276
-52.5 -0.83345448007692
-52.45 -0.833453853464662
-52.4 -0.833453364012226
-52.35 -0.83345301458261
-52.3 -0.83345280734575
-52.25 -0.833452743765593
-52.2 -0.833452824590661
-52.15 -0.833453049848176
-52.1 -0.833453418841764
-52.05 -0.833453930152777
-52 -0.833454581645228
-51.95 -0.833455370474325
-51.9 -0.833456293098587
-51.85 -0.833457345295461
-51.8 -0.833458522180406
-51.75 -0.833459818229336
-51.7 -0.833461227304332
-51.65 -0.833462742682497
-51.6 -0.833464357087824
-51.55 -0.833466062725924
-51.5 -0.833467851321452
-51.45 -0.833469714158051
-51.4 -0.833471642120621
-51.35 -0.833473625739711
-51.3 -0.833475655237816
-51.25 -0.833477720577362
-51.2 -0.833479811510131
-51.15 -0.833481917627896
-51.1 -0.833484028414016
-51.05 -0.833486133295722
-51 -0.83348822169686
-50.95 -0.833490283090808
-50.9 -0.833492307053312
-50.85 -0.833494283314978
-50.8 -0.833496201813156
-50.75 -0.833498052742954
-50.7 -0.833499826607124
-50.65 -0.833501514264571
-50.6 -0.833503106977235
-50.55 -0.83350459645511
-50.5 -0.833505974899166
-50.45 -0.833507235041954
-50.4 -0.833508370185685
-50.35 -0.833509374237585
-50.3 -0.833510241742338
-50.25 -0.833510967911445
-50.2 -0.833511548649349
-50.15 -0.833511980576178
-50.1 -0.833512261046979
-50.05 -0.833512388167346
-50 -0.833512360805342
-49.95 -0.833512178599644
-49.9 -0.833511841963866
-49.85 -0.833511352087016
-49.8 -0.833510710930075
-49.75 -0.833509921218704
-49.7 -0.8335089864321
-49.65 -0.833507910788048
-49.6 -0.833506699224221
-49.55 -0.833505357375822
-49.5 -0.833503891549658
-49.45 -0.833502308694768
-49.4 -0.833500616369736
-49.35 -0.833498822706848
-49.3 -0.833496936373254
-49.25 -0.83349496652933
-49.2 -0.833492922784423
-49.15 -0.833490815150206
-49.1 -0.833488653991864
-49.05 -0.833486449977342
-49 -0.833484214024917
-48.95 -0.833481957249325
-48.9 -0.833479690906745
-48.85 -0.833477426338873
-48.8 -0.833475174916389
-48.75 -0.833472947982089
-48.7 -0.833470756793964
-48.65 -0.833468612468514
-48.6 -0.833466525924581
-48.55 -0.83346450782798
-48.5 -0.833462568537216
-48.45 -0.833460718050553
-48.4 -0.83345896595471
-48.35 -0.833457321375447
-48.3 -0.83345579293029
-48.25 -0.83345438868364
-48.2 -0.833453116104504
-48.15 -0.833451982027063
-48.1 -0.833450992614277
-48.05 -0.83345015332474
-48 -0.833449468882935
-47.95 -0.833448943253074
-47.9 -0.833448579616644
-47.85 -0.833448380353804
-47.8 -0.833448347028717
-47.75 -0.833448480378924
-47.7 -0.833448780308818
-47.65 -0.833449245887255
-47.6 -0.833449875349346
-47.55 -0.833450666102425
-47.5 -0.833451614736168
-47.45 -0.833452717036852
-47.4 -0.833453968005671
-47.35 -0.833455361881042
-47.3 -0.833456892164806
-47.25 -0.833458551652202
-47.2 -0.833460332465478
-47.15 -0.833462226090984
-47.1 -0.833464223419574
-47.05 -0.833466314790125
-47 -0.833468490035971
-46.95 -0.833470738534026
-46.9 -0.833473049256359
-46.85 -0.833475410823981
-46.8 -0.833477811562573
-46.75 -0.833480239559884
-46.7 -0.833482682724534
-46.65 -0.833485128845914
-46.6 -0.833487565654893
-46.55 -0.833489980885048
-46.5 -0.833492362334086
-46.45 -0.833494697925176
-46.4 -0.833496975767877
-46.35 -0.833499184218346
-46.3 -0.833501311938539
-46.25 -0.833503347954103
-46.2 -0.833505281710647
-46.15 -0.833507103128136
-46.1 -0.833508802653103
-46.05 -0.83351037130842
-46 -0.83351180074038
-45.95 -0.833513083262825
-45.9 -0.833514211898103
-45.85 -0.833515180414638
-45.8 -0.833515983360905
-45.75 -0.833516616095626
-45.7 -0.833517074814033
-45.65 -0.833517356570042
-45.6 -0.833517459294212
-45.55 -0.833517381807391
-45.5 -0.83351712382995
-45.45 -0.833516685986558
-45.4 -0.833516069806449
-45.35 -0.833515277719154
-45.3 -0.833514313045727
-45.25 -0.833513179985455
-45.2 -0.833511883598138
-45.15 -0.833510429781983
-45.1 -0.833508825247221
-45.05 -0.833507077485554
-45 -0.833505194735576
-44.95 -0.833503185944316
-44.9 -0.833501060725094
-44.85 -0.833498829311866
-44.8 -0.833496502510301
-44.75 -0.833494091645794
-44.7 -0.833491608508681
-44.65 -0.833489065296913
-44.6 -0.833486474556472
-44.55 -0.833483849119809
-44.5 -0.833481202042609
-44.45 -0.833478546539203
-44.4 -0.833475895916927
-44.35 -0.833473263509764
-44.3 -0.833470662611602
-44.25 -0.833468106409429
-44.2 -0.833465607916811
-44.15 -0.833463179907976
-44.1 -0.833460834852849
-44.05 -0.833458584853358
-44 -0.833456441581333
-43.95 -0.833454416218328
-43.9 -0.83345251939766
-43.85 -0.833450761148969
-43.8 -0.833449150845591
-43.75 -0.833447697155014
-43.7 -0.833446407992671
-43.65 -0.833445290479329
-43.6 -0.833444350902284
-43.55 -0.833443594680583
-43.5 -0.833443026334458
-43.45 -0.833442649459139
-43.4 -0.833442466703197
-43.35 -0.833442479751544
-43.3 -0.833442689313186
-43.25 -0.833443095113815
-43.2 -0.833443695893294
-43.15 -0.83344448940807
-43.1 -0.833445472438507
-43.05 -0.833446640801145
-43 -0.83344798936582
-42.95 -0.8334495120776
-42.9 -0.833451201983419
-42.85 -0.83345305126333
-42.8 -0.833455051266197
-42.75 -0.833457192549711
-42.7 -0.8334594649245
-42.65 -0.833461857502175
-42.6 -0.833464358747049
-42.55 -0.833466956531309
-42.5 -0.833469638193371
-42.45 -0.833472390599146
-42.4 -0.833475200205907
-42.35 -0.833478053128473
-42.3 -0.833480935207368
-42.25 -0.833483832078629
-42.2 -0.833486729244934
-42.15 -0.833489612147683
-42.1 -0.833492466239679
-42.05 -0.833495277058067
-42 -0.833498030297143
-41.95 -0.833500711880683
-41.9 -0.833503308033432
-41.85 -0.833505805351386
-41.8 -0.833508190870506
-41.75 -0.833510452133532
-41.7 -0.833512577254539
-41.65 -0.833514554980911
-41.6 -0.833516374752407
-41.55 -0.833518026757021
-41.5 -0.833519501983333
-41.45 -0.833520792269084
-41.4 -0.833521890345701
-41.35 -0.833522789878554
-41.3 -0.833523485502707
-41.25 -0.833523972853966
-41.2 -0.833524248595062
-41.15 -0.833524310436804
-41.1 -0.83352415715407
-41.05 -0.833523788596553
-41 -0.833523205694165
-40.95 -0.833522410457056
-40.9 -0.833521405970223
-40.85 -0.833520196382717
-40.8 -0.833518786891468
-40.75 -0.833517183719792
-40.7 -0.833515394090665
-40.65 -0.83351342619486
-40.6 -0.833511289154109
-40.55 -0.83350899297943
-40.5 -0.833506548524807
-40.45 -0.833503967436457
-40.4 -0.833501262097885
-40.35 -0.83349844557101
-40.3 -0.833495531533628
-40.25 -0.833492534213505
-40.2 -0.833489468319428
-40.15 -0.833486348969534
-40.1 -0.833483191617265
-40.05 -0.833480011975322
-40 -0.833476825937969
-39.95 -0.83347364950209
-39.9 -0.833470498687378
-39.85 -0.833467389456046
-39.8 -0.833464337632485
-39.75 -0.833461358823233
-39.7 -0.833458468337699
-39.65 -0.83345568111001
-39.6 -0.833453011622397
-39.55 -0.833450473830499
-39.5 -0.833448081090978
-39.45 -0.833445846091811
-39.4 -0.833443780785617
-39.35 -0.83344189632638
-39.3 -0.833440203009885
-39.25 -0.833438710218189
-39.2 -0.833437426368423
-39.15 -0.833436358866199
-39.1 -0.833435514063873
-39.05 -0.833434897223902
-39 -0.833434512487494
-38.95 -0.833434362848733
-38.9 -0.83343445013433
-38.85 -0.833434774989139
-38.8 -0.833435336867515
-38.75 -0.833436134030603
-38.7 -0.833437163549587
-38.65 -0.833438421314908
-38.6 -0.833439902051444
-38.55 -0.833441599339589
-38.5 -0.833443505642157
-38.45 -0.833445612337006
-38.4 -0.833447909755245
-38.35 -0.833450387224851
-38.3 -0.833453033119507
-38.25 -0.833455834912453
-38.2 -0.833458779235078
-38.15 -0.833461851940009
-38.1 -0.833465038168385
-38.05 -0.833468322421009
-38 -0.833471688633038
-37.95 -0.833475120251853
-37.9 -0.83347860031774
-37.85 -0.833482111546988
-37.8 -0.833485636417005
-37.75 -0.833489157253034
-37.7 -0.833492656316044
-37.65 -0.833496115891368
-37.6 -0.833499518377644
-37.55 -0.833502846375616
-37.5 -0.833506082776359
-37.45 -0.833509210848479
-37.4 -0.833512214323845
-37.35 -0.833515077481428
-37.3 -0.83351778522881
-37.25 -0.833520323180951
-37.2 -0.8335226777358
-37.15 -0.833524836146365
-37.1 -0.833526786588863
-37.05 -0.833528518226579
-37 -0.833530021269114
-36.95 -0.833531287026682
-36.9 -0.833532307959172
-36.85 -0.8335330777197
-36.8 -0.833533591192405
-36.75 -0.833533844524267
-36.7 -0.833533835150768
-36.65 -0.833533561815219
-36.6 -0.833533024581644
-36.55 -0.833532224841103
-36.5 -0.8335311653114
-36.45 -0.833529850030148
-36.4 -0.833528284341172
-36.35 -0.833526474874303
-36.3 -0.833524429518623
-36.25 -0.833522157389251
-36.2 -0.83351966878782
-36.15 -0.833516975156797
-36.1 -0.833514089027846
-36.05 -0.833511023964467
-36 -0.833507794499153
-35.95 -0.833504416065378
-35.9 -0.833500904924696
-35.85 -0.833497278089326
-35.8 -0.833493553240554
-35.75 -0.83348974864337
-35.7 -0.833485883057724
-35.65 -0.833481975646842
-35.6 -0.833478045883047
-35.55 -0.833474113451528
-35.5 -0.833470198152561
-35.45 -0.833466319802622
-35.4 -0.833462498134928
-35.35 -0.833458752699858
-35.3 -0.83345510276579
-35.25 -0.833451567220831
-35.2 -0.833448164475942
-35.15 -0.833444912369957
-35.1 -0.833441828076976
-35.05 -0.833438928016613
-35 -0.83343622776756
-34.95 -0.833433741984921
-34.9 -0.833431484321741
-34.85 -0.833429467355164
-34.8 -0.833427702517592
-34.75 -0.833426200033226
-34.7 -0.83342496886034
-34.65 -0.833424016639598
-34.6 -0.833423349648698
-34.55 -0.833422972763629
-34.5 -0.833422889426735
-34.45 -0.833423101621804
-34.4 -0.83342360985634
-34.35 -0.833424413151133
-34.3 -0.83342550903723
-34.25 -0.83342689356035
-34.2 -0.833428561292771
-34.15 -0.833430505352657
-34.1 -0.833432717430773
-34.05 -0.833435187824493
-34 -0.833437905478976
-33.95 -0.833440858035323
-33.9 -0.833444031885534
-33.85 -0.833447412234014
-33.8 -0.833450983165356
-33.75 -0.833454727718104
-33.7 -0.833458627964149
-33.65 -0.833462665093403
-33.6 -0.833466819503353
-33.55 -0.833471070893068
-33.5 -0.833475398361226
-33.45 -0.833479780507689
-33.4 -0.83348419553814
-33.35 -0.833488621371269
-33.3 -0.833493035748001
-33.25 -0.833497416342229
-33.2 -0.833501740872497
-33.15 -0.833505987214099
-33.1 -0.833510133511024
-33.05 -0.833514158287195
-33 -0.833518040556439
-32.95 -0.833521759930633
-32.9 -0.833525296725482
-32.85 -0.833528632063377
-32.8 -0.833531747972812
-32.75 -0.833534627483836
-32.7 -0.833537254719052
-32.65 -0.833539614979667
-32.6 -0.833541694826143
-32.55 -0.83354348215302
-32.5 -0.833544966257486
-32.45 -0.833546137901331
-32.4 -0.833546989365921
-32.35 -0.833547514499891
-32.3 -0.833547708759258
-32.25 -0.833547569239716
-32.2 -0.83354709470091
-32.15 -0.833546285582501
-32.1 -0.833545144011907
-32.05 -0.83354367380363
-32 -0.833541880450107
-31.95 -0.833539771104093
-31.9 -0.833537354552603
-31.85 -0.833534641182502
-31.8 -0.833531642937847
-31.75 -0.833528373269164
-31.7 -0.833524847074845
-31.65 -0.833521080634927
-31.6 -0.833517091537526
-31.55 -0.833512898598258
-31.5 -0.833508521772998
-31.45 -0.833503982064387
-31.4 -0.833499301422502
-31.35 -0.833494502640171
-31.3 -0.833489609243401
-31.25 -0.833484645377466
-31.2 -0.833479635689172
-31.15 -0.8334746052059
-31.1 -0.833469579211972
-31.05 -0.833464583122996
-31 -0.833459642358756
-30.95 -0.833454782215319
-30.9 -0.833450027736973
-30.85 -0.833445403588641
-30.8 -0.833440933929427
-30.75 -0.83343664228792
-30.7 -0.8334325514399
-30.65 -0.833428683289082
-30.6 -0.833425058751498
-30.55 -0.833421697644136
-30.5 -0.833418618578413
-30.45 -0.833415838859047
-30.4 -0.833413374388864
-30.35 -0.833411239580068
-30.3 -0.833409447272436
-30.25 -0.833408008658912
-30.2 -0.833406933219004
-30.15 -0.833406228660369
-30.1 -0.833405900868929
-30.05 -0.833405953867824
-30 -0.833406389785456
-29.95 -0.833407208832832
-29.9 -0.8334084092904
-29.85 -0.833409987504474
-29.8 -0.833411937893349
-29.75 -0.833414252963112
-29.7 -0.833416923333153
-29.65 -0.833419937771291
-29.6 -0.833423283238406
-29.55 -0.833426944942416
-29.5 -0.833430906401378
-29.45 -0.833435149515472
-29.4 -0.833439654647543
-29.35 -0.833444400711871
-29.3 -0.833449365270772
-29.25 -0.833454524638596
-29.2 -0.833459853992651
-29.15 -0.833465327490549
-29.1 -0.833470918393427
-29.05 -0.833476599194463
-29 -0.833482341752093
-28.95 -0.833488117427279
-28.9 -0.833493897224183
-28.85 -0.833499651933572
-28.8 -0.833505352278237
-28.75 -0.833510969059739
-28.7 -0.833516473305744
-28.65 -0.833521836417221
-28.6 -0.833527030314772
-28.55 -0.833532027583353
-28.5 -0.833536801614654
-28.45 -0.833541326746415
-28.4 -0.833545578397964
-28.35 -0.833549533201264
-28.3 -0.833553169126795
-28.25 -0.833556465603602
-28.2 -0.833559403632867
-28.15 -0.833561965894392
-28.1 -0.833564136845416
-28.05 -0.83356590281121
-28 -0.833567252066943
-27.95 -0.833568174910343
-27.9 -0.833568663724725
-27.85 -0.833568713032007
-27.8 -0.833568319535357
-27.75 -0.833567482151207
-27.7 -0.833566202030371
-27.65 -0.833564482568103
-27.6 -0.833562329402941
-27.55 -0.833559750404282
-27.5 -0.833556755648649
-27.45 -0.833553357384697
-27.4 -0.833549569987039
-27.35 -0.833545409899055
-27.3 -0.83354089556487
-27.25 -0.833536047350786
-27.2 -0.83353088745646
-27.15 -0.833525439816207
-27.1 -0.833519729990866
-27.05 -0.833513785050671
-27 -0.833507633449676
-26.95 -0.833501304892289
-26.9 -0.83349483019253
-26.85 -0.833488241126673
-26.8 -0.833481570279948
-26.75 -0.833474850888055
-26.7 -0.833468116674224
-26.65 -0.833461401682622
-26.6 -0.83345474010892
-26.55 -0.833448166128844
-26.5 -0.833441713725556
-26.45 -0.833435416516743
-26.4 -0.833429307582258
-26.35 -0.833423419293199
-26.3 -0.833417783143299
-26.25 -0.833412429583481
-26.2 -0.833407387860442
-26.15 -0.833402685860102
-26.1 -0.833398349956749
-26.05 -0.833394404868669
-26 -0.833390873521045
-25.95 -0.83338777691686
-25.9 -0.833385134016512
-25.85 -0.833382961626814
-25.8 -0.833381274299996
-25.75 -0.833380084243304
-25.7 -0.833379401239705
-25.65 -0.833379232580204
-25.6 -0.833379583008172
-25.55 -0.833380454676071
-25.5 -0.833381847114874
-25.45 -0.833383757216429
-25.4 -0.833386179228955
-25.35 -0.833389104765784
-25.3 -0.833392522827404
-25.25 -0.8333964198368
-25.2 -0.833400779688005
-25.15 -0.833405583807719
-25.1 -0.833410811229803
-25.05 -0.833416438682342
-25 -0.83342244068697
-24.95 -0.833428789670033
-24.9 -0.833435456085138
-24.85 -0.833442408546554
-24.8 -0.833449613972898
-24.75 -0.833457037740454
-24.7 -0.833464643845449
-24.65 -0.833472395074537
-24.6 -0.833480253182716
-24.55 -0.833488179077845
-24.5 -0.833496133010893
-24.45 -0.833504074771029
-24.4 -0.833511963884602
-24.35 -0.833519759817075
-24.3 -0.833527422176904
-24.25 -0.833534910920392
-24.2 -0.833542186556482
-24.15 -0.833549210350475
-24.1 -0.833555944525657
-24.05 -0.833562352461804
-24 -0.833568398889546
-23.95 -0.833574050079595
-23.9 -0.833579274025844
-23.85 -0.833584040621366
-23.8 -0.833588321826384
-23.75 -0.83359209182729
-23.7 -0.833595327185852
-23.65 -0.83359800697777
-23.6 -0.833600112919794
-23.55 -0.833601629484668
-23.5 -0.833602544003221
-23.45 -0.83360284675297
-23.4 -0.83360253103267
-23.35 -0.833601593222321
-23.3 -0.833600032828189
-23.25 -0.83359785251248
-23.2 -0.833595058107384
-23.15 -0.833591658613264
-23.1 -0.833587666180873
-23.05 -0.833583096077518
-23 -0.833577966637209
-22.95 -0.833572299194896
-22.9 -0.833566118004967
-22.85 -0.833559450144285
-22.8 -0.833552325400096
-22.75 -0.833544776143248
-22.7 -0.833536837187211
-22.65 -0.833528545633483
-22.6 -0.833519940704034
-22.55 -0.833511063561518
-22.5 -0.833501957118042
-22.45 -0.83349266583335
-22.4 -0.833483235503355
-22.35 -0.833473713039984
-22.3 -0.833464146243374
-22.25 -0.833454583567502
-22.2 -0.833445073880369
-22.15 -0.833435666219905
-22.1 -0.833426409546779
-22.05 -0.833417352495351
-22 -0.833408543123987
-21.95 -0.833400028666016
-21.9 -0.833391855282571
-21.85 -0.833384067818598
-21.8 -0.833376709563283
-21.75 -0.833369822016151
-21.7 -0.833363444660067
-21.65 -0.833357614742356
-21.6 -0.833352367065201
-21.55 -0.833347733786489
-21.5 -0.833343744232172
-21.45 -0.833340424721219
-21.4 -0.833337798404139
-21.35 -0.83333588511602
-21.3 -0.833334701244949
-21.25 -0.833334259616619
-21.2 -0.833334569395849
-21.15 -0.833335636005666
-21.1 -0.833337461064512
-21.05 -0.833340042342062
-21 -0.833343373734044
-20.95 -0.833347445256357
-20.9 -0.833352243058701
-20.85 -0.833357749457822
-20.8 -0.833363942990395
-20.75 -0.833370798485467
-20.7 -0.833378287156258
-20.65 -0.833386376711075
-20.6 -0.833395031482935
-20.55 -0.833404212577451
-20.5 -0.833413878038395
-20.45 -0.833423983030298
-20.4 -0.833434480037335
-20.35 -0.833445319077654
-20.3 -0.833456447932239
-20.25 -0.833467812387312
-20.2 -0.833479356489185
-20.15 -0.833491022810431
-20.1 -0.833502752726158
-20.05 -0.833514486699108
-20 -0.833526164572247
-19.95 -0.83353772586748
-19.9 -0.833549110089052
-19.85 -0.833560257030173
-19.8 -0.833571107081388
-19.75 -0.833581601539152
-19.7 -0.833591682913089
-19.65 -0.833601295230386
-19.6 -0.83361038433577
-19.55 -0.833618898185522
-19.5 -0.833626787134003
-19.45 -0.833634004211172
-19.4 -0.833640505389609
-19.35 -0.833646249839594
-19.3 -0.833651200170835
-19.25 -0.833655322659479
-19.2 -0.833658587459101
-19.15 -0.833660968794438
-19.1 -0.833662445136696
-19.05 -0.833662999359331
-19 -0.833662618873306
-18.95 -0.833661295740898
-18.9 -0.833659026767233
-18.85 -0.833655813568838
-18.8 -0.833651662618573
-18.75 -0.833646585266458
-18.7 -0.833640597735997
-18.65 -0.833633721095727
-18.6 -0.83362598120584
-18.55 -0.833617408639854
-18.5 -0.833608038581433
-18.45 -0.833597910696582
-18.4 -0.83358706898156
-18.35 -0.833575561587016
-18.3 -0.833563440618926
-18.25 -0.833550761917096
-18.2 -0.833537584812056
-18.15 -0.833523971861357
-18.1 -0.833509988566335
-18.05 -0.833495703070572
-18 -0.833481185841364
-17.95 -0.833466509335614
-17.9 -0.833451747651668
-17.85 -0.833436976168713
-17.8 -0.833422271175403
-17.75 -0.833407709489511
-17.7 -0.833393368070411
-17.65 -0.833379323626304
-17.6 -0.833365652218119
-17.55 -0.833352428862068
-17.5 -0.833339727132876
-17.45 -0.833327618769703
-17.4 -0.833316173286815
-17.35 -0.833305457591026
-17.3 -0.833295535607952
-17.25 -0.833286467919076
-17.2 -0.833278311411602
-17.15 -0.833271118943016
-17.1 -0.83326493902225
-17.05 -0.833259815509244
-17 -0.83325578733465
-16.95 -0.833252888241345
-16.9 -0.833251146549293
-16.85 -0.833250584945249
-16.8 -0.833251220298629
-16.75 -0.833253063504807
-16.7 -0.833256119356929
-16.65 -0.833260386447248
-16.6 -0.833265857098796
-16.55 -0.833272517328123
-16.5 -0.833280346839636
-16.45 -0.833289319051945
-16.4 -0.833299401156476
-16.35 -0.833310554208421
-16.3 -0.833322733249975
-16.25 -0.833335887465621
-16.2 -0.833349960369074
-16.15 -0.833364890021343
-16.1 -0.833380609279185
-16.05 -0.833397046073102
-16 -0.83341412371385
-15.95 -0.833431761226283
-15.9 -0.833449873709225
-15.85 -0.833468372719882
-15.8 -0.83348716668122
-15.75 -0.83350616131055
-15.7 -0.833525260067473
-15.65 -0.833544364619201
-15.6 -0.83356337532117
-15.55 -0.833582191710746
-15.5 -0.833600713011746
-15.45 -0.833618838647407
-15.4 -0.833636468759347
-15.35 -0.833653504730026
-15.3 -0.83366984970614
-15.25 -0.833685409120346
-15.2 -0.833700091208685
-15.15 -0.83371380752106
-15.1 -0.833726473422093
-15.05 -0.833738008579739
-15 -0.833748337438994
-14.95 -0.833757389678111
-14.9 -0.83376510064478
-14.85 -0.833771411769739
-14.8 -0.833776270955428
-14.75 -0.833779632937308
-14.7 -0.833781459615621
-14.65 -0.833781720355438
-14.6 -0.833780392252987
-14.55 -0.833777460366372
-14.5 -0.833772917908959
-14.45 -0.83376676640384
-14.4 -0.833759015797971
-14.35 -0.833749684534757
-14.3 -0.833738799584045
-14.25 -0.833726396428675
-14.2 -0.833712519006967
-14.15 -0.833697219610717
-14.1 -0.833680558738499
-14.05 -0.833662604904307
-14 -0.833643434401788
-13.95 -0.833623131024561
-13.9 -0.833601785743342
-13.85 -0.833579496340848
-13.8 -0.833556367005662
-13.75 -0.833532507886514
-13.7 -0.833508034608622
-13.65 -0.833483067753996
-13.6 -0.833457732307808
-13.55 -0.833432157073158
-13.5 -0.833406474056759
-13.45 -0.833380817828272
-13.4 -0.833355324856179
-13.35 -0.833330132823301
-13.3 -0.833305379925157
-13.25 -0.833281204154573
-13.2 -0.833257742576018
-13.15 -0.833235130593289
-13.1 -0.833213501214246
-13.05 -0.833192984316365
-13 -0.83317370591694
-12.95 -0.833155787451795
-12.9 -0.833139345066387
-12.85 -0.83312448892315
-12.8 -0.833111322528944
-12.75 -0.833099942086383
-12.7 -0.833090435872775
-12.65 -0.833082883650312
-12.6 -0.833077356111022
-12.55 -0.833073914359898
-12.5 -0.833072609439446
-12.45 -0.833073481898737
-12.4 -0.833076561409863
-12.35 -0.83308186643451
-12.3 -0.83308940394312
-12.25 -0.833099169188913
-12.2 -0.83311114553877
-12.15 -0.833125304362749
-12.1 -0.833141604983709
-12.05 -0.83315999468827
-12 -0.833180408800034
-11.95 -0.833202770815688
-11.9 -0.833226992604354
-11.85 -0.833252974670188
-11.8 -0.833280606477974
-11.75 -0.83330976684112
-11.7 -0.833340324371157
-11.65 -0.833372137987545
-11.6 -0.833405057486264
-11.55 -0.833438924165367
-11.5 -0.833473571505379
-11.45 -0.833508825902119
-11.4 -0.833544507449228
-11.35 -0.833580430767415
-11.3 -0.833616405877146
-11.25 -0.833652239111244
-11.2 -0.833687734063602
-11.15 -0.833722692569981
-11.1 -0.833756915716622
-11.05 -0.833790204872199
-11 -0.833822362738409
-10.95 -0.833853194414355
-10.9 -0.833882508469656
-10.85 -0.833910118021116
-10.8 -0.833935841807607
-10.75 -0.833959505257751
-10.7 -0.833980941544866
-10.65 -0.83399999262358
-10.6 -0.834016510242489
-10.55 -0.834030356927181
-10.5 -0.834041406927997
-10.45 -0.834049547126886
-10.4 -0.834054677897811
-10.35 -0.834056713915225
-10.3 -0.834055584905254
-10.25 -0.834051236334388
-10.2 -0.834043630030642
-10.15 -0.834032744732356
-10.1 -0.83401857656005
-10.05 -0.834001139407017
-10 -0.833980465244633
-9.94999999999999 -0.833956604338701
-9.89999999999999 -0.833929625373501
-9.84999999999999 -0.833899615480614
-9.8 -0.833866680170014
-9.75 -0.833830943161356
-9.69999999999999 -0.833792546113861
-9.64999999999999 -0.833751648253733
-9.59999999999999 -0.83370842589849
-9.55 -0.833663071878218
-9.5 -0.83361579485424
-9.44999999999999 -0.833566818536306
-9.39999999999999 -0.833516380799977
-9.34999999999999 -0.833464732706464
-9.3 -0.833412137427792
-9.25 -0.833358869080734
-9.19999999999999 -0.833305211473565
-9.14999999999999 -0.833251456770268
-9.09999999999999 -0.833197904077406
-9.05 -0.8331448579594
-9 -0.833092626888553
-8.94999999999999 -0.833041521636595
-8.89999999999999 -0.832991853615092
-8.84999999999999 -0.832943933172462
-8.8 -0.832898067855782
-8.75 -0.832854560645971
-8.69999999999999 -0.832813708175236
-8.64999999999999 -0.832775798936014
-8.59999999999999 -0.832741111490846
-8.55 -0.832709912692864
-8.5 -0.832682455926692
-8.44999999999999 -0.832658979379679
-8.39999999999999 -0.832639704353413
-8.34999999999999 -0.832624833625482
-8.3 -0.83261454987135
-8.25 -0.83260901415614
-8.19999999999999 -0.832608364505919
-8.14999999999999 -0.832612714567874
-8.09999999999999 -0.832622152368502
-8.05 -0.832636739178597
-8 -0.832656508493493
-7.94999999999999 -0.832681465136567
-7.89999999999999 -0.832711584493586
-7.84999999999999 -0.832746811884991
-7.8 -0.832787062082671
-7.75 -0.832832218977238
-7.69999999999999 -0.83288213540121
-7.64999999999999 -0.832936633112911
-7.59999999999999 -0.832995502945231
-7.55 -0.833058505122755
-7.5 -0.83312536975005
-7.44999999999999 -0.833195797473237
-7.39999999999999 -0.833269460316214
-7.34999999999999 -0.833346002692208
-7.3 -0.833425042590539
-7.25 -0.833506172937775
-7.19999999999999 -0.83358896313164
-7.14999999999999 -0.833672960745279
-7.09999999999999 -0.833757693398712
-7.05 -0.83384267079346
-7 -0.833927386905566
-6.94999999999999 -0.834011322331374
-6.89999999999999 -0.834093946779628
-6.84999999999999 -0.834174721702566
-6.8 -0.834253103057867
-6.75 -0.834328544192418
-6.69999999999999 -0.834400498837984
-6.64999999999999 -0.834468424207961
-6.59999999999999 -0.834531784183518
-6.55 -0.834590052576454
-6.5 -0.834642716455231
-6.44999999999999 -0.834689279519643
-6.39999999999999 -0.834729265508694
-6.34999999999999 -0.834762221625261
-6.3 -0.834787721960212
-6.25 -0.834805370897693
-6.19999999999999 -0.834814806482381
-6.14999999999999 -0.834815703728597
-6.09999999999999 -0.83480777785031
-6.05 -0.834790787390208
-6 -0.834764537225268
-5.94999999999999 -0.834728881425472
-5.89999999999999 -0.834683725941736
-5.84999999999999 -0.834629031098479
-5.8 -0.834564813865859
-5.75 -0.834491149886273
-5.69999999999999 -0.834408175229562
-5.64999999999999 -0.834316087851205
-5.59999999999999 -0.834215148727882
-5.55 -0.834105682645021
-5.5 -0.833988078611324
-5.44999999999999 -0.833862789875899
-5.39999999999999 -0.833730333524393
-5.34999999999999 -0.833591289631565
-5.3 -0.83344629994893
-5.25 -0.833296066107562
-5.19999999999999 -0.833141347317788
-5.14999999999999 -0.83298295754939
-5.09999999999999 -0.832821762177992
-5.05 -0.83265867408559
-5 -0.832494649205628
-4.94999999999999 -0.832330681505647
-4.89999999999999 -0.832167797403274
-4.84999999999999 -0.8320070496142
-4.8 -0.831849510433719
-4.75 -0.831696264456401
-4.69999999999999 -0.831548400741479
-4.64999999999999 -0.831407004434459
-4.59999999999999 -0.831273147858376
-4.55 -0.831147881090831
-4.5 -0.831032222045574
-4.44999999999999 -0.830927146079685
-4.39999999999999 -0.83083357514953
-4.34999999999999 -0.830752366540417
-4.3 -0.830684301196237
-4.25 -0.830630071676375
-4.19999999999999 -0.830590269767688
-4.14999999999999 -0.830565373779358
-4.09999999999999 -0.830555735547948
-4.05 -0.830561567178908
-4 -0.830582927549171
-3.94999999999999 -0.830619708593225
-3.89999999999999 -0.830671621392232
-3.84999999999999 -0.830738182082304
-3.8 -0.830818697593996
-3.75 -0.830912251230393
-3.69999999999999 -0.83101768808594
-3.64999999999999 -0.831133600302265
-3.59999999999999 -0.8312583121509
-3.55 -0.831389864925827
-3.5 -0.83152600162131
-3.44999999999999 -0.831664151362561
-3.39999999999999 -0.831801413548355
-3.34999999999999 -0.831934541655882
-3.3 -0.832059926648879
-3.25 -0.832173579920482
-3.19999999999999 -0.832271115692233
-3.14999999999999 -0.832347732780425
-3.09999999999999 -0.832398195630336
-3.05 -0.83241681450804
-3 -0.832397424728349
-2.94999999999999 -0.832333364786109
-2.89999999999999 -0.832217453246516
-2.84999999999999 -0.832041964238451
-2.8 -0.831798601383114
-2.75 -0.831478469978454
-2.69999999999999 -0.831072047248314
-2.64999999999999 -0.830569150453841
-2.59999999999999 -0.82995890265389
-2.55 -0.829229695891017
-2.5 -0.828369151570729
-2.44999999999999 -0.827364077794293
-2.39999999999999 -0.826200423400297
-2.34999999999999 -0.824863228468113
-2.3 -0.82333657103845
-2.25 -0.821603509813701
-2.19999999999999 -0.819646022615394
-2.14999999999999 -0.817444940399996
-2.09999999999999 -0.814979876670238
-2.05 -0.81222915217038
-2 -0.809169714824741
-1.94999999999999 -0.805777054974453
-1.89999999999999 -0.802025116094303
-1.84999999999999 -0.797886201337527
-1.8 -0.793330876471136
-1.75 -0.78832787003934
-1.69999999999999 -0.782843971941798
-1.64999999999999 -0.776843932053219
-1.59999999999999 -0.7702903610604
-1.55 -0.763143636374333
-1.5 -0.755361816813275
-1.44999999999999 -0.746900570774839
-1.39999999999999 -0.737713123849558
-1.34999999999999 -0.727750233302744
-1.3 -0.716960198589745
-1.25 -0.705288919087483
-1.19999999999999 -0.692680012522399
-1.14999999999999 -0.679075010126047
-1.09999999999999 -0.664413647289979
-1.05 -0.648634271299458
-1 -0.631674390399903
-0.949999999999989 -0.61347139068448
-0.899999999999991 -0.59396344864624
-0.849999999999994 -0.573090667115853
-0.799999999999997 -0.550796459935335
-0.75 -0.527029205163147
-0.699999999999989 -0.501744176812672
-0.649999999999991 -0.474905750030422
-0.599999999999994 -0.446489853338469
-0.549999999999997 -0.416486613680648
-0.5 -0.384903105954714
-0.449999999999989 -0.351766080195178
-0.399999999999991 -0.317124499985271
-0.349999999999994 -0.281051690300658
-0.299999999999997 -0.243646868810957
-0.25 -0.205035829629352
-0.199999999999989 -0.165370570059167
-0.149999999999991 -0.124827703993513
-0.0999999999999943 -0.0836055905489762
-0.0499999999999972 -0.0419202171685129
0 0
0.0500000000000114 0.0419202171685129
0.100000000000009 0.0836055905489763
0.150000000000006 0.124827703993513
0.200000000000003 0.165370570059167
0.25 0.205035829629353
0.300000000000011 0.243646868810958
0.350000000000009 0.281051690300659
0.400000000000006 0.317124499985273
0.450000000000003 0.35176608019518
0.5 0.384903105954717
0.550000000000011 0.416486613680651
0.600000000000009 0.446489853338473
0.650000000000006 0.474905750030426
0.700000000000003 0.501744176812676
0.75 0.527029205163151
0.800000000000011 0.55079645993534
0.850000000000009 0.573090667115858
0.900000000000006 0.593963448646245
0.950000000000003 0.613471390684485
1 0.631674390399908
1.05000000000001 0.648634271299463
1.10000000000001 0.664413647289984
1.15000000000001 0.679075010126052
1.2 0.692680012522404
1.25 0.705288919087488
1.30000000000001 0.71696019858975
1.35000000000001 0.72775023330275
1.40000000000001 0.737713123849563
1.45 0.746900570774845
1.5 0.755361816813281
1.55000000000001 0.763143636374339
1.60000000000001 0.770290361060405
1.65000000000001 0.776843932053225
1.7 0.782843971941804
1.75 0.788327870039346
1.80000000000001 0.793330876471142
1.85000000000001 0.797886201337532
1.90000000000001 0.802025116094308
1.95 0.805777054974458
2 0.809169714824746
2.05000000000001 0.812229152170385
2.10000000000001 0.814979876670243
2.15000000000001 0.817444940400002
2.2 0.819646022615399
2.25 0.821603509813706
2.30000000000001 0.823336571038455
2.35000000000001 0.824863228468118
2.40000000000001 0.826200423400302
2.45 0.827364077794298
2.5 0.828369151570734
2.55000000000001 0.829229695891022
2.60000000000001 0.829958902653895
2.65000000000001 0.830569150453846
2.7 0.831072047248318
2.75 0.831478469978459
2.80000000000001 0.831798601383118
2.85000000000001 0.832041964238455
2.90000000000001 0.83221745324652
2.95 0.832333364786114
3 0.832397424728353
3.05000000000001 0.832416814508044
3.10000000000001 0.83239819563034
3.15000000000001 0.832347732780429
3.2 0.832271115692237
3.25 0.832173579920486
3.30000000000001 0.832059926648884
3.35000000000001 0.831934541655886
3.40000000000001 0.831801413548359
3.45 0.831664151362565
3.5 0.831526001621314
3.55000000000001 0.831389864925831
3.60000000000001 0.831258312150904
3.65000000000001 0.831133600302269
3.7 0.831017688085944
3.75 0.830912251230397
3.80000000000001 0.830818697594
3.85000000000001 0.830738182082308
3.90000000000001 0.830671621392236
3.95 0.830619708593229
4 0.830582927549175
4.05000000000001 0.830561567178912
4.10000000000001 0.830555735547952
4.15000000000001 0.830565373779362
4.2 0.830590269767692
4.25 0.830630071676379
4.30000000000001 0.830684301196241
4.35000000000001 0.830752366540421
4.40000000000001 0.830833575149534
4.45 0.830927146079689
4.5 0.831032222045578
4.55000000000001 0.831147881090835
4.60000000000001 0.83127314785838
4.65000000000001 0.831407004434463
4.7 0.831548400741483
4.75 0.831696264456405
4.80000000000001 0.831849510433723
4.85000000000001 0.832007049614204
4.90000000000001 0.832167797403278
4.95 0.832330681505651
5 0.832494649205632
5.05000000000001 0.832658674085594
5.10000000000001 0.832821762177996
5.15000000000001 0.832982957549394
5.2 0.833141347317792
5.25 0.833296066107566
5.30000000000001 0.833446299948934
5.35000000000001 0.833591289631569
5.40000000000001 0.833730333524397
5.45 0.833862789875903
5.5 0.833988078611329
5.55000000000001 0.834105682645025
5.60000000000001 0.834215148727886
5.65000000000001 0.834316087851209
5.7 0.834408175229567
5.75 0.834491149886277
5.80000000000001 0.834564813865863
5.85000000000001 0.834629031098484
5.90000000000001 0.83468372594174
5.95 0.834728881425477
6 0.834764537225272
6.05000000000001 0.834790787390213
6.10000000000001 0.834807777850314
6.15000000000001 0.834815703728602
6.2 0.834814806482385
6.25 0.834805370897698
6.30000000000001 0.834787721960216
6.35000000000001 0.834762221625265
6.40000000000001 0.834729265508699
6.45 0.834689279519647
6.5 0.834642716455235
6.55000000000001 0.834590052576458
6.60000000000001 0.834531784183522
6.65000000000001 0.834468424207965
6.7 0.834400498837988
6.75 0.834328544192423
6.80000000000001 0.834253103057871
6.85000000000001 0.83417472170257
6.90000000000001 0.834093946779633
6.95 0.834011322331378
7 0.83392738690557
7.05000000000001 0.833842670793465
7.10000000000001 0.833757693398717
7.15000000000001 0.833672960745283
7.2 0.833588963131644
7.25 0.83350617293778
7.30000000000001 0.833425042590543
7.35000000000001 0.833346002692212
7.40000000000001 0.833269460316219
7.45 0.833195797473241
7.5 0.833125369750054
7.55000000000001 0.833058505122759
7.60000000000001 0.832995502945235
7.65000000000001 0.832936633112915
7.7 0.832882135401214
7.75 0.832832218977242
7.80000000000001 0.832787062082675
7.85000000000001 0.832746811884995
7.90000000000001 0.83271158449359
7.95 0.832681465136571
8 0.832656508493498
8.05000000000001 0.832636739178601
8.10000000000001 0.832622152368506
8.15000000000001 0.832612714567879
8.2 0.832608364505923
8.25 0.832609014156144
8.30000000000001 0.832614549871354
8.35000000000001 0.832624833625486
8.40000000000001 0.832639704353417
8.45 0.832658979379683
8.5 0.832682455926696
8.55000000000001 0.832709912692868
8.60000000000001 0.832741111490851
8.65000000000001 0.832775798936019
8.7 0.832813708175241
8.75 0.832854560645975
8.80000000000001 0.832898067855786
8.85000000000001 0.832943933172466
8.90000000000001 0.832991853615096
8.95 0.833041521636599
9 0.833092626888557
9.05000000000001 0.833144857959405
9.10000000000001 0.83319790407741
9.15000000000001 0.833251456770273
9.2 0.833305211473569
9.25 0.833358869080739
9.30000000000001 0.833412137427796
9.35000000000001 0.833464732706468
9.40000000000001 0.833516380799981
9.45 0.833566818536311
9.5 0.833615794854244
9.55000000000001 0.833663071878222
9.60000000000001 0.833708425898494
9.65000000000001 0.833751648253737
9.7 0.833792546113866
9.75 0.83383094316136
9.80000000000001 0.833866680170019
9.85000000000001 0.833899615480618
9.90000000000001 0.833929625373505
9.95 0.833956604338706
10 0.833980465244638
10.05 0.834001139407021
10.1 0.834018576560054
10.15 0.83403274473236
10.2 0.834043630030647
10.25 0.834051236334392
10.3 0.834055584905258
10.35 0.83405671391523
10.4 0.834054677897816
10.45 0.83404954712689
10.5 0.834041406928001
10.55 0.834030356927186
10.6 0.834016510242494
10.65 0.833999992623585
10.7 0.83398094154487
10.75 0.833959505257756
10.8 0.833935841807612
10.85 0.833910118021121
10.9 0.833882508469661
10.95 0.833853194414359
11 0.833822362738413
11.05 0.833790204872203
11.1 0.833756915716627
11.15 0.833722692569985
11.2 0.833687734063607
11.25 0.833652239111249
11.3 0.833616405877151
11.35 0.833580430767419
11.4 0.833544507449232
11.45 0.833508825902123
11.5 0.833473571505383
11.55 0.833438924165371
11.6 0.833405057486269
11.65 0.83337213798755
11.7 0.833340324371161
11.75 0.833309766841124
11.8 0.833280606477979
11.85 0.833252974670192
11.9 0.833226992604358
11.95 0.833202770815692
12 0.833180408800038
12.05 0.833159994688275
12.1 0.833141604983713
12.15 0.833125304362753
12.2 0.833111145538775
12.25 0.833099169188917
12.3 0.833089403943125
12.35 0.833081866434514
12.4 0.833076561409868
12.45 0.833073481898742
12.5 0.833072609439451
12.55 0.833073914359902
12.6 0.833077356111026
12.65 0.833082883650317
12.7 0.83309043587278
12.75 0.833099942086387
12.8 0.833111322528949
12.85 0.833124488923155
12.9 0.833139345066392
12.95 0.8331557874518
13 0.833173705916944
13.05 0.83319298431637
13.1 0.833213501214251
13.15 0.833235130593294
13.2 0.833257742576022
13.25 0.833281204154578
13.3 0.833305379925162
13.35 0.833330132823306
13.4 0.833355324856184
13.45 0.833380817828276
13.5 0.833406474056764
13.55 0.833432157073162
13.6 0.833457732307813
13.65 0.833483067754001
13.7 0.833508034608627
13.75 0.833532507886518
13.8 0.833556367005666
13.85 0.833579496340853
13.9 0.833601785743347
13.95 0.833623131024565
14 0.833643434401792
14.05 0.833662604904311
14.1 0.833680558738504
14.15 0.833697219610722
14.2 0.833712519006972
14.25 0.833726396428679
14.3 0.833738799584049
14.35 0.833749684534762
14.4 0.833759015797976
14.45 0.833766766403845
14.5 0.833772917908964
14.55 0.833777460366377
14.6 0.833780392252992
14.65 0.833781720355443
14.7 0.833781459615625
14.75 0.833779632937312
14.8 0.833776270955432
14.85 0.833771411769743
14.9 0.833765100644784
14.95 0.833757389678116
15 0.833748337438998
15.05 0.833738008579744
15.1 0.833726473422097
15.15 0.833713807521064
15.2 0.83370009120869
15.25 0.83368540912035
15.3 0.833669849706145
15.35 0.833653504730031
15.4 0.833636468759352
15.45 0.833618838647412
15.5 0.833600713011751
15.55 0.83358219171075
15.6 0.833563375321175
15.65 0.833544364619206
15.7 0.833525260067478
15.75 0.833506161310554
15.8 0.833487166681224
15.85 0.833468372719886
15.9 0.833449873709229
15.95 0.833431761226288
16 0.833414123713854
16.05 0.833397046073106
16.1 0.833380609279189
16.15 0.833364890021347
16.2 0.833349960369079
16.25 0.833335887465625
16.3 0.83332273324998
16.35 0.833310554208426
16.4 0.833299401156481
16.45 0.83328931905195
16.5 0.83328034683964
16.55 0.833272517328128
16.6 0.833265857098801
16.65 0.833260386447252
16.7 0.833256119356934
16.75 0.833253063504811
16.8 0.833251220298634
16.85 0.833250584945253
16.9 0.833251146549298
16.95 0.833252888241349
17 0.833255787334655
17.05 0.833259815509248
17.1 0.833264939022255
17.15 0.83327111894302
17.2 0.833278311411606
17.25 0.833286467919081
17.3 0.833295535607956
17.35 0.83330545759103
17.4 0.83331617328682
17.45 0.833327618769708
17.5 0.83333972713288
17.55 0.833352428862073
17.6 0.833365652218123
17.65 0.833379323626309
17.7 0.833393368070415
17.75 0.833407709489515
17.8 0.833422271175408
17.85 0.833436976168717
17.9 0.833451747651673
17.95 0.833466509335618
18 0.833481185841369
18.05 0.833495703070577
18.1 0.83350998856634
18.15 0.833523971861362
18.2 0.833537584812061
18.25 0.8335507619171
18.3 0.833563440618931
18.35 0.83357556158702
18.4 0.833587068981564
18.45 0.833597910696586
18.5 0.833608038581438
18.55 0.833617408639858
18.6 0.833625981205845
18.65 0.833633721095732
18.7 0.833640597736002
18.75 0.833646585266462
18.8 0.833651662618578
18.85 0.833655813568843
18.9 0.833659026767238
18.95 0.833661295740902
19 0.833662618873311
19.05 0.833662999359336
19.1 0.833662445136701
19.15 0.833660968794442
19.2 0.833658587459105
19.25 0.833655322659484
19.3 0.83365120017084
19.35 0.833646249839598
19.4 0.833640505389613
19.45 0.833634004211177
19.5 0.833626787134007
19.55 0.833618898185526
19.6 0.833610384335774
19.65 0.833601295230391
19.7 0.833591682913094
19.75 0.833581601539156
19.8 0.833571107081393
19.85 0.833560257030177
19.9 0.833549110089056
19.95 0.833537725867485
20 0.833526164572252
20.05 0.833514486699112
20.1 0.833502752726163
20.15 0.833491022810435
20.2 0.833479356489189
20.25 0.833467812387317
20.3 0.833456447932244
20.35 0.833445319077658
20.4 0.833434480037339
20.45 0.833423983030302
20.5 0.833413878038399
20.55 0.833404212577456
20.6 0.83339503148294
20.65 0.833386376711079
20.7 0.833378287156263
20.75 0.833370798485471
20.8 0.8333639429904
20.85 0.833357749457826
20.9 0.833352243058706
20.95 0.833347445256362
21 0.833343373734048
21.05 0.833340042342066
21.1 0.833337461064516
21.15 0.833335636005671
21.2 0.833334569395854
21.25 0.833334259616624
21.3 0.833334701244954
21.35 0.833335885116025
21.4 0.833337798404144
21.45 0.833340424721224
21.5 0.833343744232177
21.55 0.833347733786494
21.6 0.833352367065206
21.65 0.83335761474236
21.7 0.833363444660072
21.75 0.833369822016155
21.8 0.833376709563287
21.85 0.833384067818602
21.9 0.833391855282575
21.95 0.83340002866602
22 0.833408543123992
22.05 0.833417352495356
22.1 0.833426409546784
22.15 0.833435666219909
22.2 0.833445073880373
22.25 0.833454583567506
22.3 0.833464146243379
22.35 0.833473713039989
22.4 0.83348323550336
22.45 0.833492665833354
22.5 0.833501957118046
22.55 0.833511063561523
22.6 0.833519940704039
22.65 0.833528545633488
22.7 0.833536837187216
22.75 0.833544776143252
22.8 0.8335523254001
22.85 0.833559450144289
22.9 0.833566118004972
22.95 0.833572299194901
23 0.833577966637214
23.05 0.833583096077522
23.1 0.833587666180878
23.15 0.833591658613269
23.2 0.833595058107388
23.25 0.833597852512485
23.3 0.833600032828193
23.35 0.833601593222325
23.4 0.833602531032674
23.45 0.833602846752974
23.5 0.833602544003226
23.55 0.833601629484672
23.6 0.833600112919798
23.65 0.833598006977775
23.7 0.833595327185857
23.75 0.833592091827294
23.8 0.833588321826388
23.85 0.833584040621371
23.9 0.833579274025849
23.95 0.8335740500796
24 0.833568398889551
24.05 0.833562352461809
24.1 0.833555944525662
24.15 0.833549210350479
24.2 0.833542186556487
24.25 0.833534910920397
24.3 0.833527422176908
24.35 0.833519759817079
24.4 0.833511963884607
24.45 0.833504074771033
24.5 0.833496133010898
24.55 0.833488179077849
24.6 0.833480253182721
24.65 0.833472395074542
24.7 0.833464643845454
24.75 0.833457037740459
24.8 0.833449613972902
24.85 0.833442408546558
24.9 0.833435456085142
24.95 0.833428789670038
25 0.833422440686975
25.05 0.833416438682347
25.1 0.833410811229808
25.15 0.833405583807724
25.2 0.833400779688009
25.25 0.833396419836805
25.3 0.833392522827409
25.35 0.833389104765788
25.4 0.83338617922896
25.45 0.833383757216434
25.5 0.833381847114879
25.55 0.833380454676076
25.6 0.833379583008177
25.65 0.833379232580209
25.7 0.83337940123971
25.75 0.833380084243308
25.8 0.833381274300001
25.85 0.833382961626818
25.9 0.833385134016517
25.95 0.833387776916864
26 0.833390873521049
26.05 0.833394404868673
26.1 0.833398349956753
26.15 0.833402685860107
26.2 0.833407387860447
26.25 0.833412429583486
26.3 0.833417783143303
26.35 0.833423419293203
26.4 0.833429307582262
26.45 0.833435416516748
26.5 0.833441713725561
26.55 0.833448166128848
26.6 0.833454740108925
26.65 0.833461401682626
26.7 0.833468116674228
26.75 0.83347485088806
26.8 0.833481570279953
26.85 0.833488241126677
26.9 0.833494830192535
26.95 0.833501304892293
27 0.833507633449681
27.05 0.833513785050676
27.1 0.833519729990871
27.15 0.833525439816212
27.2 0.833530887456464
27.25 0.833536047350791
27.3 0.833540895564874
27.35 0.833545409899059
27.4 0.833549569987044
27.45 0.833553357384702
27.5 0.833556755648654
27.55 0.833559750404286
27.6 0.833562329402945
27.65 0.833564482568107
27.7 0.833566202030376
27.75 0.833567482151211
27.8 0.833568319535361
27.85 0.833568713032011
27.9 0.83356866372473
27.95 0.833568174910347
28 0.833567252066948
28.05 0.833565902811215
28.1 0.83356413684542
28.15 0.833561965894396
28.2 0.833559403632871
28.25 0.833556465603607
28.3 0.8335531691268
28.35 0.833549533201268
28.4 0.833545578397969
28.45 0.83354132674642
28.5 0.833536801614658
28.55 0.833532027583358
28.6 0.833527030314777
28.65 0.833521836417225
28.7 0.833516473305748
28.75 0.833510969059744
28.8 0.833505352278242
28.85 0.833499651933576
28.9 0.833493897224188
28.95 0.833488117427283
29 0.833482341752098
29.05 0.833476599194468
29.1 0.833470918393431
29.15 0.833465327490554
29.2 0.833459853992655
29.25 0.8334545246386
29.3 0.833449365270777
29.35 0.833444400711875
29.4 0.833439654647547
29.45 0.833435149515477
29.5 0.833430906401383
29.55 0.83342694494242
29.6 0.833423283238411
29.65 0.833419937771295
29.7 0.833416923333157
29.75 0.833414252963116
29.8 0.833411937893353
29.85 0.833409987504479
29.9 0.833408409290404
29.95 0.833407208832836
30 0.83340638978546
30.05 0.833405953867829
30.1 0.833405900868933
30.15 0.833406228660373
30.2 0.833406933219009
30.25 0.833408008658917
30.3 0.83340944727244
30.35 0.833411239580072
30.4 0.833413374388868
30.45 0.833415838859051
30.5 0.833418618578418
30.55 0.833421697644141
30.6 0.833425058751502
30.65 0.833428683289087
30.7 0.833432551439905
30.75 0.833436642287924
30.8 0.833440933929432
30.85 0.833445403588645
30.9 0.833450027736977
30.95 0.833454782215324
31 0.83345964235876
31.05 0.833464583123001
31.1 0.833469579211977
31.15 0.833474605205904
31.2 0.833479635689177
31.25 0.83348464537747
31.3 0.833489609243406
31.35 0.833494502640175
31.4 0.833499301422507
31.45 0.833503982064391
31.5 0.833508521773003
31.55 0.833512898598263
31.6 0.833517091537531
31.65 0.833521080634931
31.7 0.833524847074849
31.75 0.833528373269169
31.8 0.833531642937852
31.85 0.833534641182506
31.9 0.833537354552607
31.95 0.833539771104097
32 0.833541880450112
32.05 0.833543673803635
32.1 0.833545144011911
32.15 0.833546285582505
32.2 0.833547094700915
32.25 0.833547569239721
32.3 0.833547708759262
32.35 0.833547514499895
32.4 0.833546989365925
32.45 0.833546137901335
32.5 0.833544966257491
32.55 0.833543482153025
32.6 0.833541694826148
32.65 0.833539614979672
32.7 0.833537254719057
32.75 0.833534627483841
32.8 0.833531747972816
32.85 0.833528632063382
32.9 0.833525296725487
32.95 0.833521759930638
33 0.833518040556444
33.05 0.8335141582872
33.1 0.833510133511029
33.15 0.833505987214104
33.2 0.833501740872502
33.25 0.833497416342234
33.3 0.833493035748006
33.35 0.833488621371274
33.4 0.833484195538145
33.45 0.833479780507694
33.5 0.83347539836123
33.55 0.833471070893072
33.6 0.833466819503358
33.65 0.833462665093408
33.7 0.833458627964153
33.75 0.833454727718108
33.8 0.83345098316536
33.85 0.833447412234018
33.9 0.833444031885538
33.95 0.833440858035327
34 0.83343790547898
34.05 0.833435187824498
34.1 0.833432717430777
34.15 0.833430505352662
34.2 0.833428561292776
34.25 0.833426893560354
34.3 0.833425509037234
34.35 0.833424413151137
34.4 0.833423609856344
34.45 0.833423101621809
34.5 0.833422889426739
34.55 0.833422972763634
34.6 0.833423349648703
34.65 0.833424016639602
34.7 0.833424968860345
34.75 0.83342620003323
34.8 0.833427702517596
34.85 0.833429467355169
34.9 0.833431484321745
34.95 0.833433741984925
35 0.833436227767565
35.05 0.833438928016617
35.1 0.83344182807698
35.15 0.833444912369962
35.2 0.833448164475947
35.25 0.833451567220836
35.3 0.833455102765795
35.35 0.833458752699862
35.4 0.833462498134932
35.45 0.833466319802627
35.5 0.833470198152565
35.55 0.833474113451533
35.6 0.833478045883051
35.65 0.833481975646847
35.7 0.833485883057728
35.75 0.833489748643374
35.8 0.833493553240558
35.85 0.83349727808933
35.9 0.833500904924701
35.95 0.833504416065382
36 0.833507794499158
36.05 0.833511023964471
36.1 0.833514089027851
36.15 0.833516975156801
36.2 0.833519668787824
36.25 0.833522157389255
36.3 0.833524429518628
36.35 0.833526474874308
36.4 0.833528284341176
36.45 0.833529850030153
36.5 0.833531165311405
36.55 0.833532224841107
36.6 0.833533024581649
36.65 0.833533561815224
36.7 0.833533835150772
36.75 0.833533844524272
36.8 0.83353359119241
36.85 0.833533077719705
36.9 0.833532307959177
36.95 0.833531287026686
37 0.833530021269118
37.05 0.833528518226583
37.1 0.833526786588867
37.15 0.83352483614637
37.2 0.833522677735805
37.25 0.833520323180956
37.3 0.833517785228815
37.35 0.833515077481432
37.4 0.833512214323849
37.45 0.833509210848483
37.5 0.833506082776364
37.55 0.83350284637562
37.6 0.833499518377649
37.65 0.833496115891373
37.7 0.833492656316049
37.75 0.833489157253038
37.8 0.83348563641701
37.85 0.833482111546992
37.9 0.833478600317744
37.95 0.833475120251857
38 0.833471688633042
38.05 0.833468322421014
38.1 0.833465038168389
38.15 0.833461851940014
38.2 0.833458779235083
38.25 0.833455834912458
38.3 0.833453033119512
38.35 0.833450387224855
38.4 0.83344790975525
38.45 0.833445612337011
38.5 0.833443505642161
38.55 0.833441599339593
38.6 0.833439902051448
38.65 0.833438421314912
38.7 0.833437163549591
38.75 0.833436134030608
38.8 0.83343533686752
38.85 0.833434774989144
38.9 0.833434450134335
38.95 0.833434362848738
39 0.833434512487499
39.05 0.833434897223907
39.1 0.833435514063877
39.15 0.833436358866203
39.2 0.833437426368428
39.25 0.833438710218193
39.3 0.833440203009889
39.35 0.833441896326384
39.4 0.833443780785621
39.45 0.833445846091815
39.5 0.833448081090983
39.55 0.833450473830503
39.6 0.833453011622401
39.65 0.833455681110014
39.7 0.833458468337703
39.75 0.833461358823237
39.8 0.833464337632489
39.85 0.833467389456051
39.9 0.833470498687382
39.95 0.833473649502095
40 0.833476825937973
40.05 0.833480011975326
40.1 0.83348319161727
40.15 0.833486348969538
40.2 0.833489468319432
40.25 0.833492534213509
40.3 0.833495531533632
40.35 0.833498445571014
40.4 0.833501262097889
40.45 0.833503967436461
40.5 0.833506548524812
40.55 0.833508992979434
40.6 0.833511289154114
40.65 0.833513426194864
40.7 0.833515394090669
40.75 0.833517183719797
40.8 0.833518786891472
40.85 0.833520196382721
40.9 0.833521405970227
40.95 0.833522410457061
41 0.83352320569417
41.05 0.833523788596558
41.1 0.833524157154074
41.15 0.833524310436808
41.2 0.833524248595067
41.25 0.83352397285397
41.3 0.833523485502711
41.35 0.833522789878559
41.4 0.833521890345705
41.45 0.833520792269088
41.5 0.833519501983338
41.55 0.833518026757025
41.6 0.833516374752411
41.65 0.833514554980916
41.7 0.833512577254544
41.75 0.833510452133536
41.8 0.83350819087051
41.85 0.83350580535139
41.9 0.833503308033437
41.95 0.833500711880687
42 0.833498030297147
42.05 0.833495277058072
42.1 0.833492466239684
42.15 0.833489612147687
42.2 0.833486729244939
42.25 0.833483832078633
42.3 0.833480935207372
42.35 0.833478053128478
42.4 0.833475200205911
42.45 0.83347239059915
42.5 0.833469638193376
42.55 0.833466956531313
42.6 0.833464358747054
42.65 0.83346185750218
42.7 0.833459464924505
42.75 0.833457192549715
42.8 0.833455051266202
42.85 0.833453051263334
42.9 0.833451201983424
42.95 0.833449512077604
43 0.833447989365825
43.05 0.833446640801149
43.1 0.833445472438512
43.15 0.833444489408075
43.2 0.833443695893299
43.25 0.833443095113819
43.3 0.833442689313191
43.35 0.833442479751549
43.4 0.833442466703202
43.45 0.833442649459143
43.5 0.833443026334462
43.55 0.833443594680587
43.6 0.833444350902288
43.65 0.833445290479333
43.7 0.833446407992675
43.75 0.833447697155018
43.8 0.833449150845595
43.85 0.833450761148973
43.9 0.833452519397665
43.95 0.833454416218333
44 0.833456441581337
44.05 0.833458584853362
44.1 0.833460834852854
44.15 0.83346317990798
44.2 0.833465607916816
44.25 0.833468106409434
44.3 0.833470662611607
44.35 0.833473263509769
44.4 0.833475895916931
44.45 0.833478546539208
44.5 0.833481202042613
44.55 0.833483849119813
44.6 0.833486474556477
44.65 0.833489065296918
44.7 0.833491608508685
44.75 0.833494091645799
44.8 0.833496502510306
44.85 0.83349882931187
44.9 0.833501060725098
44.95 0.833503185944321
45 0.833505194735581
45.05 0.833507077485559
45.1 0.833508825247226
45.15 0.833510429781988
45.2 0.833511883598143
45.25 0.833513179985459
45.3 0.833514313045731
45.35 0.833515277719159
45.4 0.833516069806453
45.45 0.833516685986563
45.5 0.833517123829954
45.55 0.833517381807396
45.6 0.833517459294217
45.65 0.833517356570046
45.7 0.833517074814037
45.75 0.83351661609563
45.8 0.83351598336091
45.85 0.833515180414643
45.9 0.833514211898107
45.95 0.833513083262829
46 0.833511800740385
46.05 0.833510371308425
46.1 0.833508802653107
46.15 0.833507103128141
46.2 0.833505281710652
46.25 0.833503347954107
46.3 0.833501311938544
46.35 0.83349918421835
46.4 0.833496975767882
46.45 0.833494697925181
46.5 0.83349236233409
46.55 0.833489980885052
46.6 0.833487565654898
46.65 0.833485128845918
46.7 0.833482682724539
46.75 0.833480239559888
46.8 0.833477811562577
46.85 0.833475410823986
46.9 0.833473049256364
46.95 0.83347073853403
47 0.833468490035976
47.05 0.83346631479013
47.1 0.833464223419579
47.15 0.833462226090989
47.2 0.833460332465483
47.25 0.833458551652206
47.3 0.83345689216481
47.35 0.833455361881047
47.4 0.833453968005676
47.45 0.833452717036857
47.5 0.833451614736172
47.55 0.833450666102429
47.6 0.833449875349351
47.65 0.83344924588726
47.7 0.833448780308823
47.75 0.833448480378929
47.8 0.833448347028721
47.85 0.833448380353809
47.9 0.833448579616649
47.95 0.833448943253078
48 0.833449468882939
48.05 0.833450153324744
48.1 0.833450992614282
48.15 0.833451982027067
48.2 0.833453116104509
48.25 0.833454388683644
48.3 0.833455792930294
48.35 0.833457321375451
48.4 0.833458965954714
48.45 0.833460718050557
48.5 0.833462568537221
48.55 0.833464507827985
48.6 0.833466525924586
48.65 0.833468612468519
48.7 0.833470756793969
48.75 0.833472947982093
48.8 0.833475174916394
48.85 0.833477426338877
48.9 0.83347969090675
48.95 0.83348195724933
49 0.833484214024921
49.05 0.833486449977347
49.1 0.833488653991868
49.15 0.83349081515021
49.2 0.833492922784427
49.25 0.833494966529335
49.3 0.833496936373259
49.35 0.833498822706852
49.4 0.833500616369741
49.45 0.833502308694773
49.5 0.833503891549663
49.55 0.833505357375827
49.6 0.833506699224225
49.65 0.833507910788053
49.7 0.833508986432105
49.75 0.833509921218708
49.8 0.83351071093008
49.85 0.833511352087021
49.9 0.833511841963871
49.95 0.833512178599648
50 0.833512360805346
50.05 0.833512388167351
50.1 0.833512261046983
50.15 0.833511980576182
50.2 0.833511548649353
50.25 0.833510967911449
50.3 0.833510241742342
50.35 0.83350937423759
50.4 0.83350837018569
50.45 0.833507235041959
50.5 0.833505974899171
50.55 0.833504596455115
50.6 0.833503106977239
50.65 0.833501514264575
50.7 0.833499826607129
50.75 0.833498052742959
50.8 0.833496201813161
50.85 0.833494283314982
50.9 0.833492307053316
50.95 0.833490283090812
51 0.833488221696864
51.05 0.833486133295726
51.1 0.83348402841402
51.15 0.833481917627901
51.2 0.833479811510135
51.25 0.833477720577366
51.3 0.833475655237821
51.35 0.833473625739715
51.4 0.833471642120626
51.45 0.833469714158056
51.5 0.833467851321457
51.55 0.833466062725929
51.6 0.833464357087829
51.65 0.833462742682502
51.7 0.833461227304337
51.75 0.83345981822934
51.8 0.83345852218041
51.85 0.833457345295465
51.9 0.833456293098592
51.95 0.83345537047433
52 0.833454581645232
52.05 0.833453930152782
52.1 0.833453418841769
52.15 0.83345304984818
52.2 0.833452824590665
52.25 0.833452743765597
52.3 0.833452807345755
52.35 0.833453014582614
52.4 0.83345336401223
52.45 0.833453853464667
52.5 0.833454480076924
52.55 0.833455240309281
52.6 0.833456129964962
52.65 0.833457144213032
52.7 0.833458277614378
52.75 0.833459524150654
52.8 0.833460877256027
52.85 0.833462329851565
52.9 0.833463874382081
52.95 0.833465502855246
53 0.833467206882772
53.05 0.833468977723445
53.1 0.833470806327797
53.15 0.833472683384187
53.2 0.833474599366053
53.25 0.833476544580096
53.3 0.833478509215168
53.35 0.833480483391589
53.4 0.833482457210676
53.45 0.833484420804217
53.5 0.83348636438365
53.55 0.833488278288699
53.6 0.833490153035235
53.65 0.833491979362117
53.7 0.833493748276775
53.75 0.833495451099339
53.8 0.833497079505062
53.85 0.833498625564858
53.9 0.833500081783748
53.95 0.833501441137026
54 0.833502697103975
54.05 0.833503843698973
54.1 0.833504875499837
54.15 0.83350578767328
54.2 0.833506575997348
54.25 0.833507236880753
54.3 0.833507767378997
54.35 0.833508165207232
54.4 0.833508428749782
54.45 0.833508557066312
54.5 0.833508549894603
54.55 0.833508407649947
54.6 0.833508131421152
54.65 0.833507722963214
54.7 0.833507184686682
54.75 0.833506519643782
54.8 0.83350573151139
54.85 0.833504824570929
54.9 0.833503803685319
54.95 0.833502674273086
55 0.833501442279779
55.05 0.833500114146837
55.1 0.833498696778077
55.15 0.833497197503963
55.2 0.833495624043857
55.25 0.83349398446643
55.3 0.833492287148445
55.35 0.833490540732119
55.4 0.833488754081279
55.45 0.833486936236534
55.5 0.833485096369688
55.55 0.833483243737627
55.6 0.833481387635904
55.65 0.833479537352261
55.7 0.833477702120313
55.75 0.833475891073629
55.8 0.833474113200434
55.85 0.833472377299157
55.9 0.833470691935046
55.95 0.833469065398058
56 0.833467505662235
56.05 0.833466020346763
56.1 0.833464616678897
56.15 0.833463301458952
56.2 0.83346208102749
56.25 0.833460961234912
56.3 0.833459947413552
56.35 0.833459044352434
56.4 0.833458256274809
56.45 0.833457586818558
56.5 0.833457039019575
56.55 0.83345661529819
56.6 0.833456317448693
56.65 0.833456146632015
56.7 0.833456103371573
56.75 0.833456187552321
56.8 0.833456398422967
56.85 0.833456734601379
56.9 0.833457194083101
56.95 0.833457774252971
57 0.833458471899739
57.05 0.833459283233633
57.1 0.833460203906754
57.15 0.833461229036216
57.2 0.833462353229883
57.25 0.833463570614588
57.3 0.833464874866684
57.35 0.83346625924475
57.4 0.833467716624317
57.45 0.833469239534401
57.5 0.833470820195681
57.55 0.833472450560119
57.6 0.833474122351813
57.65 0.833475827108892
57.7 0.83347755622623
57.75 0.833479300998764
57.8 0.833481052665203
57.85 0.833482802451911
57.9 0.833484541616731
57.95 0.833486261492556
58 0.8334879535304
58.05 0.833489609341779
58.1 0.833491220740188
58.15 0.833492779781455
58.2 0.833494278802793
58.25 0.833495710460349
58.3 0.833497067765059
58.35 0.833498344116654
58.4 0.833499533335634
58.45 0.833500629693063
58.5 0.833501627938043
58.55 0.833502523322736
58.6 0.833503311624807
58.65 0.833503989167199
58.7 0.833504552835131
58.75 0.833505000090254
58.8 0.833505328981891
58.85 0.833505538155326
58.9 0.833505626857093
58.95 0.833505594937258
59 0.833505442848682
59.05 0.833505171643285
59.1 0.833504782965327
59.15 0.833504279041756
59.2 0.833503662669672
59.25 0.83350293720098
59.3 0.833502106524319
59.35 0.833501175044349
59.4 0.833500147658531
59.45 0.833499029731492
59.5 0.833497827067137
59.55 0.833496545878628
59.6 0.833495192756405
59.65 0.833493774634399
59.7 0.833492298754611
59.75 0.833490772630253
59.8 0.83348920400761
59.85 0.833487600826845
59.9 0.83348597118192
59.95 0.833484323279857
60 0.833482665399524
60.05 0.833481005850162
60.1 0.833479352929858
60.15 0.833477714884178
60.2 0.833476099865146
60.25 0.833474515890798
60.3 0.833472970805488
60.35 0.833471472241158
60.4 0.833470027579753
60.45 0.833468643916972
60.5 0.833467328027524
60.55 0.833466086332069
60.6 0.833464924865997
60.65 0.833463849250199
60.7 0.833462864663971
60.75 0.833461975820176
60.8 0.833461186942799
60.85 0.833460501746978
60.9 0.833459923421624
60.95 0.833459454614697
61 0.833459097421222
61.05 0.833458853374079
61.1 0.83345872343762
61.15 0.833458708004141
61.2 0.833458806893201
61.25 0.833459019353814
61.3 0.83345934406947
61.35 0.833459779165969
61.4 0.833460322222021
61.45 0.83346097028255
61.5 0.833461719874627
61.55 0.83346256702596
61.6 0.833463507285823
61.65 0.833464535748333
61.7 0.833465647077946
61.75 0.833466835537038
61.8 0.833468095015428
61.85 0.833469419061706
61.9 0.833470800916183
61.95 0.833472233545312
62 0.8334737096774
62.05 0.833475221839431
62.1 0.833476762394808
62.15 0.833478323581835
62.2 0.833479897552736
62.25 0.833481476413014
62.3 0.833483052260968
62.35 0.83348461722715
62.4 0.833486163513574
62.45 0.833487683432493
62.5 0.833489169444534
62.55 0.833490614196006
62.6 0.833492010555211
62.65 0.833493351647558
62.7 0.833494630889323
62.75 0.833495842019884
62.8 0.833496979132271
62.85 0.83349803670189
62.9 0.833499009613271
62.95 0.833499893184724
63 0.833500683190769
63.05 0.833501375882252
63.1 0.833501968004028
63.15 0.833502456810158
63.2 0.833502840076519
63.25 0.833503116110789
63.3 0.833503283759764
63.35 0.833503342413961
63.4 0.833503292009506
63.45 0.833503133027292
63.5 0.83350286648943
63.55 0.833502493952998
63.6 0.833502017501148
63.65 0.833501439731597
63.7 0.833500763742584
63.75 0.833499993116363
63.8 0.83349913190031
63.85 0.833498184585757
63.9 0.833497156084656
63.95 0.833496051704198
64 0.833494877119505
64.05 0.833493638344559
64.1 0.833492341701493
64.15 0.833490993788409
64.2 0.833489601445895
64.25 0.833488171722398
64.3 0.833486711838628
64.35 0.833485229151184
64.4 0.833483731115573
64.45 0.833482225248815
64.5 0.833480719091812
64.55 0.833479220171678
64.6 0.833477735964215
64.65 0.833476273856718
64.7 0.833474841111299
64.75 0.833473444828903
64.8 0.833472091914203
64.85 0.833470789041547
64.9 0.833469542622113
64.95 0.833468358772445
65 0.833467243284522
65.05 0.833466201597498
65.1 0.83346523877126
65.15 0.833464359461931
65.2 0.833463567899429
65.25 0.833462867867196
65.3 0.833462262684193
65.35 0.833461755189246
65.4 0.833461347727817
65.45 0.833461042141254
65.5 0.833460839758587
65.55 0.833460741390886
65.6 0.833460747328211
65.65 0.833460857339176
65.7 0.833461070673103
65.75 0.833461386064769
65.8 0.833461801741709
65.85 0.833462315434032
65.9 0.833462924386705
65.95 0.833463625374226
66 0.833464414717625
66.05 0.833465288303685
66.1 0.833466241606303
66.15 0.833467269709864
66.2 0.833468367334515
66.25 0.833469528863209
66.3 0.833470748370382
66.35 0.833472019652116
66.4 0.833473336257626
66.45 0.833474691521934
66.5 0.833476078599533
66.55 0.833477490498908
66.6 0.833478920117699
66.65 0.833480360278373
66.7 0.833481803764188
66.75 0.83348324335529
66.8 0.833484671864765
66.85 0.833486082174448
66.9 0.833487467270327
66.95 0.833488820277365
67 0.833490134493554
67.05 0.833491403423054
67.1 0.83349262080823
67.15 0.833493780660448
67.2 0.833494877289465
67.25 0.833495905331287
67.3 0.833496859774332
67.35 0.833497735983799
67.4 0.833498529724103
67.45 0.833499237179285
67.5 0.83349985497128
67.55 0.833500380175978
67.6 0.833500810336984
67.65 0.833501143477021
67.7 0.833501378106921
67.75 0.833501513232168
67.8 0.833501548356957
67.85 0.833501483485765
67.9 0.833501319122418
67.95 0.833501056266668
68 0.833500696408312
68.05 0.833500241518873
68.1 0.833499694040885
68.15 0.833499056874869
68.2 0.833498333364028
68.25 0.833497527276779
68.3 0.833496642787182
68.35 0.833495684453397
68.4 0.833494657194251
68.45 0.833493566264055
68.5 0.833492417225798
68.55 0.833491215922838
68.6 0.83348996844926
68.65 0.833488681119023
68.7 0.833487360434074
68.75 0.833486013051578
68.8 0.833484645750435
68.85 0.833483265397241
68.9 0.833481878911879
68.95 0.833480493232902
69 0.833479115282881
69.05 0.83347775193389
69.1 0.833476409973314
69.15 0.83347509607012
69.2 0.833473816741793
69.25 0.833472578322068
69.3 0.833471386929649
69.35 0.833470248438037
69.4 0.833469168446641
69.45 0.833468152253305
69.5 0.833467204828375
69.55 0.833466330790452
69.6 0.833465534383935
69.65 0.833464819458466
69.7 0.833464189450379
69.75 0.833463647366239
69.8 0.833463195768554
69.85 0.833462836763721
69.9 0.83346257199227
69.95 0.833462402621443
70 0.833462329340147
70.05 0.833462352356306
70.1 0.833462471396606
70.15 0.83346268570865
70.2 0.833462994065491
70.25 0.833463394772535
70.3 0.833463885676754
70.35 0.833464464178178
70.4 0.833465127243599
70.45 0.833465871422408
70.5 0.833466692864496
70.55 0.833467587340113
70.6 0.833468550261595
70.65 0.833469576706838
70.7 0.833470661444407
70.75 0.833471798960142
70.8 0.833472983485139
70.85 0.833474209024956
70.9 0.833475469389893
70.95 0.833476758226205
71 0.833478069048078
71.05 0.83347939527022
71.1 0.833480730240889
71.15 0.833482067275205
71.2 0.833483399688574
71.25 0.833484720830055
71.3 0.833486024115513
71.35 0.833487303060372
71.4 0.83348855131184
71.45 0.833489762680402
71.5 0.833490931170469
71.55 0.83349205101
71.6 0.833493116678962
71.65 0.833494122936488
71.7 0.833495064846606
71.75 0.833495937802396
71.8 0.833496737548474
71.85 0.833497460201684
71.9 0.8334981022699
71.95 0.833498660668849
72 0.833499132736875
72.05 0.833499516247563
72.1 0.833499809420183
72.15 0.833500010927887
72.2 0.833500119903631
72.25 0.833500135943797
72.3 0.83350005910949
72.35 0.833499889925527
72.4 0.833499629377103
72.45 0.833499278904174
72.5 0.833498840393575
72.55 0.833498316168928
72.6 0.833497708978379
72.65 0.833497021980244
72.7 0.83349625872663
72.75 0.833495423145111
72.8 0.833494519518569
72.85 0.833493552463287
72.9 0.833492526905417
72.95 0.833491448055932
73 0.833490321384208
73.05 0.833489152590338
73.1 0.833487947576357
73.15 0.833486712416491
73.2 0.833485453326592
73.25 0.833484176632915
73.3 0.833482888740392
73.35 0.833481596100557
73.4 0.833480305179285
73.45 0.833479022424507
73.5 0.833477754234066
73.55 0.833476506923859
73.6 0.833475286696445
73.65 0.833474099610255
73.7 0.833472951549565
73.75 0.833471848195386
73.8 0.8334707949974
73.85 0.833469797147097
73.9 0.833468859552233
73.95 0.833467986812738
74 0.833467183198197
74.05 0.833466452627002
74.1 0.833465798647292
74.15 0.833465224419762
74.2 0.833464732702429
74.25 0.833464325837425
74.3 0.833464005739885
74.35 0.833463773888976
74.4 0.833463631321121
74.45 0.833463578625428
74.5 0.833463615941368
74.55 0.833463742958691
74.6 0.833463958919594
74.65 0.833464262623104
74.7 0.833464652431685
74.75 0.83346512628
74.8 0.833465681685797
74.85 0.833466315762869
74.9 0.833467025236003
74.95 0.833467806457856
75 0.833468655427658
75.05 0.833469567811666
75.1 0.833470538965237
75.15 0.833471563956436
75.2 0.833472637591039
75.25 0.833473754438815
75.3 0.833474908860949
75.35 0.833476095038469
75.4 0.83347730700154
75.45 0.833478538659464
75.5 0.833479783831251
75.55 0.833481036276592
75.6 0.833482289727099
75.65 0.83348353791763
75.7 0.833484774617567
75.75 0.833485993661878
75.8 0.833487188981806
75.85 0.833488354635043
75.9 0.833489484835232
75.95 0.833490573980648
76 0.833491616681925
76.05 0.833492607788682
76.1 0.833493542414927
76.15 0.833494415963104
76.2 0.833495224146669
76.25 0.833495963011085
76.3 0.833496628953139
76.35 0.833497218738467
76.4 0.83349772951723
76.45 0.833498158837842
76.5 0.833498504658696
76.55 0.83349876535783
76.6 0.833498939740484
76.65 0.833499027044516
76.7 0.83349902694366
76.75 0.833498939548593
76.8 0.83349876540583
76.85 0.833498505494442
76.9 0.833498161220624
76.95 0.833497734410136
77 0.833497227298661
77.05 0.833496642520133
77.1 0.833495983093091
77.15 0.833495252405133
77.2 0.833494454195548
77.25 0.833493592536218
77.3 0.833492671810883
77.35 0.833491696692873
77.4 0.833490672121436
77.45 0.833489603276753
77.5 0.833488495553792
77.55 0.833487354535124
77.6 0.833486185962828
77.65 0.833484995709646
77.7 0.833483789749513
77.75 0.833482574127621
77.8 0.833481354930163
77.85 0.833480138253913
77.9 0.833478930175779
77.95 0.833477736722508
78 0.833476563840658
78.05 0.833475417367021
78.1 0.833474302999616
78.15 0.833473226269422
78.2 0.833472192512961
78.25 0.833471206845893
78.3 0.833470274137743
78.35 0.833469398987877
78.4 0.833468585702863
78.45 0.83346783827531
78.5 0.833467160364302
78.55 0.833466555277515
78.6 0.833466025955109
78.65 0.83346557495547
78.7 0.833465204442873
78.75 0.833464916177123
78.8 0.833464711505232
78.85 0.833464591355154
78.9 0.833464556231628
78.95 0.833464606214129
79 0.833464740956949
79.05 0.833464959691395
79.1 0.833465261230099
79.15 0.833465643973409
79.2 0.833466105917835
79.25 0.833466644666493
79.3 0.833467257441511
79.35 0.833467941098312
79.4 0.833468692141726
79.45 0.833469506743818
79.5 0.833470380763366
79.55 0.833471309766887
79.6 0.833472289051087
79.65 0.833473313666641
79.7 0.833474378443177
79.75 0.833475478015329
79.8 0.833476606849743
79.85 0.83347775927289
79.9 0.833478929499545
79.95 0.833480111661801
80 0.833481299838454
80.05 0.833482488084636
80.1 0.83348367046152
80.15 0.833484841065974
80.2 0.833485994060001
80.25 0.833487123699818
80.3 0.833488224364445
80.35 0.833489290583637
80.4 0.833490317065044
80.45 0.833491298720445
80.5 0.833492230690948
80.55 0.833493108371002
80.6 0.833493927431132
80.65 0.833494683839263
80.7 0.833495373880545
80.75 0.833495994175566
80.8 0.833496541696874
80.85 0.833497013783726
80.9 0.83349740815499
80.95 0.833497722920139
81 0.833497956588284
81.05 0.833498108075199
81.1 0.833498176708318
81.15 0.833498162229663
81.2 0.833498064796705
81.25 0.833497884981149
81.3 0.833497623765655
81.35 0.833497282538509
81.4 0.833496863086278
81.45 0.833496367584483
81.5 0.833495798586341
81.55 0.833495159009638
81.6 0.83349445212179
81.65 0.833493681523178
81.7 0.83349285112884
81.75 0.833491965148609
81.8 0.833491028065802
81.85 0.833490044614564
81.9 0.833489019755986
81.95 0.833487958653111
82 0.83348686664496
82.05 0.833485749219705
82.1 0.833484611987126
82.15 0.833483460650482
82.2 0.833482300977948
82.25 0.833481138773759
82.3 0.833479979849195
82.35 0.83347882999356
82.4 0.833477694945303
82.45 0.833476580363416
82.5 0.833475491799256
82.55 0.833474434668932
82.6 0.833473414226388
82.65 0.833472435537332
82.7 0.83347150345411
82.75 0.833470622591687
82.8 0.83346979730482
82.85 0.833469031666556
82.9 0.83346832944816
82.95 0.833467694100555
83 0.833467128737392
83.05 0.833466636119804
83.1 0.833466218642947
83.15 0.833465878324365
83.2 0.833465616794265
83.25 0.833465435287719
83.3 0.833465334638858
83.35 0.833465315277063
83.4 0.833465377225189
83.45 0.833465520099804
83.5 0.83346574311348
83.55 0.833466045079073
83.6 0.833466424416014
83.65 0.83346687915855
83.7 0.833467406965904
83.75 0.833468005134293
83.8 0.833468670610759
83.85 0.833469400008721
83.9 0.833470189625183
83.95 0.833471035459513
84 0.833471933233682
84.05 0.833472878413879
84.1 0.833473866233381
84.15 0.833474891716569
84.2 0.833475949703964
84.25 0.833477034878159
84.3 0.833478141790525
84.35 0.833479264888541
84.4 0.833480398543623
84.45 0.833481537079309
84.5 0.83348267479966
84.55 0.833483806017732
84.6 0.833484925083981
84.65 0.833486026414452
84.7 0.833487104518627
84.75 0.833488154026768
84.8 0.833489169716645
84.85 0.833490146539499
84.9 0.833491079645118
84.95 0.8334919644059
85 0.833492796439778
85.05 0.833493571631914
85.1 0.833494286155019
85.15 0.833494936488238
85.2 0.833495519434475
85.25 0.833496032136097
85.3 0.83349647208892
85.35 0.833496837154424
85.4 0.83349712557013
85.45 0.833497335958086
85.5 0.833497467331433
85.55 0.833497519099007
85.6 0.833497491067961
85.65 0.833497383444399
85.7 0.833497196832015
85.75 0.833496932228745
85.8 0.833496591021461
85.85 0.83349617497872
85.9 0.833495686241615
85.95 0.833495127312773
86 0.833494501043563
86.05 0.83349381061956
86.1 0.83349305954437
86.15 0.83349225162186
86.2 0.833491390936923
86.25 0.83349048183484
86.3 0.833489528899367
86.35 0.83348853692965
86.4 0.833487510916073
86.45 0.833486456015184
86.5 0.8334853775238
86.55 0.83348428085244
86.6 0.833483171498204
86.65 0.833482055017249
86.7 0.833480936996986
86.75 0.833479823028142
86.8 0.83347871867683
86.85 0.833477629456764
86.9 0.833476560801752
86.95 0.833475518038614
87 0.833474506360653
87.05 0.83347353080181
87.1 0.833472596211638
87.15 0.833471707231215
87.2 0.833470868270115
87.25 0.833470083484547
87.3 0.83346935675679
87.35 0.833468691675991
87.4 0.83346809152046
87.45 0.83346755924152
87.5 0.833467097449001
87.55 0.833466708398458
87.6 0.83346639398016
87.65 0.833466155709915
87.7 0.833465994721776
87.75 0.833465911762651
87.8 0.833465907188856
87.85 0.833465980964625
87.9 0.833466132662574
87.95 0.833466361466123
88 0.833466666173865
88.05 0.833467045205848
88.1 0.833467496611751
88.15 0.833468018080903
88.2 0.833468606954092
88.25 0.833469260237112
88.3 0.833469974615973
88.35 0.833470746473701
88.4 0.833471571908635
88.45 0.833472446754141
88.5 0.833473366599629
88.55 0.833474326812784
88.6 0.833475322562879
88.65 0.833476348845072
88.7 0.833477400505552
88.75 0.83347847226741
88.8 0.833479558757116
88.85 0.833480654531445
88.9 0.833481754104747
88.95 0.833482851976403
89 0.83348394265833
89.05 0.833485020702419
89.1 0.833486080727738
89.15 0.833487117447386
89.2 0.833488125694859
89.25 0.833489100449788
89.3 0.833490036862939
89.35 0.833490930280326
89.4 0.833491776266339
89.45 0.833492570625758
89.5 0.833493309424553
89.55 0.833493989009361
89.6 0.833494606025539
89.65 0.833495157433727
89.7 0.833495640524798
89.75 0.833496052933169
89.8 0.833496392648368
89.85 0.833496658024826
89.9 0.833496847789833
89.95 0.833496961049625
90 0.833496997293572
90.05 0.833496956396447
90.1 0.833496838618766
90.15 0.833496644605198
90.2 0.833496375381061
90.25 0.833496032346912
90.3 0.833495617271264
90.35 0.833495132281474
90.4 0.833494579852841
90.45 0.833493962795973
90.5 0.833493284242488
90.55 0.833492547629118
90.6 0.833491756680301
90.65 0.833490915389353
90.7 0.833490027998298
90.75 0.833489098976483
90.8 0.833488132998064
90.85 0.833487134918485
90.9 0.833486109750074
90.95 0.833485062636868
91 0.833483998828799
91.05 0.833482923655371
91.1 0.833481842498959
91.15 0.833480760767862
91.2 0.833479683869246
91.25 0.833478617182118
91.3 0.833477566030454
91.35 0.833476535656626
91.4 0.833475531195257
91.45 0.833474557647634
91.5 0.833473619856803
91.55 0.833472722483482
91.6 0.833471869982897
91.65 0.833471066582665
91.7 0.833470316261832
91.75 0.833469622731173
91.8 0.833468989414843
91.85 0.833468419433481
91.9 0.833467915588838
91.95 0.833467480350023
92 0.833467115841413
92.05 0.833466823832303
92.1 0.833466605728336
92.15 0.833466462564764
92.2 0.833466395001565
92.25 0.833466403320443
92.3 0.833466487423717
92.35 0.833466646835124
92.4 0.833466880702498
92.45 0.833467187802343
92.5 0.833467566546251
92.55 0.833468014989152
92.6 0.833468530839327
92.65 0.833469111470169
92.7 0.833469753933588
92.75 0.833470454975035
92.8 0.833471211050034
92.85 0.833472018342158
92.9 0.83347287278235
92.95 0.833473770069495
93 0.83347470569213
93.05 0.833475674951197
93.1 0.833476672983709
93.15 0.833477694787219
93.2 0.833478735244968
93.25 0.833479789151575
93.3 0.833480851239161
93.35 0.833481916203748
93.4 0.833482978731823
93.45 0.833484033526927
93.5 0.833485075336126
93.55 0.833486098976244
93.6 0.833487099359725
93.65 0.833488071519985
93.7 0.833489010636138
93.75 0.833489912056968
93.8 0.833490771324024
93.85 0.833491584193736
93.9 0.833492346658424
93.95 0.833493054966111
94 0.833493705639033
94.05 0.83349429549076
94.1 0.833494821641842
94.15 0.833495281533899
94.2 0.833495672942096
94.25 0.833495993985931
94.3 0.833496243138298
94.35 0.833496419232763
94.4 0.833496521469037
94.45 0.833496549416614
94.5 0.833496503016556
94.55 0.83349638258142
94.6 0.833496188793335
94.65 0.833495922700233
94.7 0.833495585710268
94.75 0.833495179584436
94.8 0.833494706427462
94.85 0.833494168676969
94.9 0.833493569091024
94.95 0.833492910734096
95 0.833492196961513
95.05 0.833491431402505
95.1 0.833490617941902
95.15 0.833489760700607
95.2 0.83348886401492
95.25 0.833487932414841
95.3 0.833486970601449
95.35 0.833485983423479
95.4 0.833484975853221
95.45 0.833483952961856
95.5 0.833482919894361
95.55 0.833481881844113
95.6 0.833480844027316
95.65 0.833479811657384
95.7 0.833478789919413
95.75 0.833477783944865
95.8 0.833476798786601
95.85 0.833475839394384
95.9 0.833474910590974
95.95 0.833474017048945
96 0.833473163268328
96.05 0.833472353555201
96.1 0.833471592001335
96.15 0.833470882464986
96.2 0.833470228552941
96.25 0.833469633603903
96.3 0.83346910067329
96.35 0.833468632519535
96.4 0.833468231591938
96.45 0.833467900020145
96.5 0.833467639605287
96.55 0.833467451812836
96.6 0.833467337767189
96.65 0.833467298248027
96.7 0.833467333688446
96.75 0.833467444174863
96.8 0.833467629448703
96.85 0.833467888909843
96.9 0.833468221621791
96.95 0.83346862631857
97 0.833469101413258
97.05 0.833469645008144
97.1 0.833470254906427
97.15 0.833470928625407
97.2 0.833471663411075
97.25 0.833472456254041
97.3 0.833473303906686
97.35 0.833474202901468
97.4 0.833475149570265
97.45 0.83347614006465
97.5 0.833477170377
97.55 0.833478236362302
97.6 0.833479333760566
97.65 0.833480458219698
97.7 0.833481605318731
97.75 0.833482770591275
97.8 0.833483949549077
97.85 0.83348513770555
97.9 0.833486330599169
97.95 0.833487523816589
98 0.83348871301539
98.05 0.833489893946309
98.1 0.833491062474876
98.15 0.833492214602311
98.2 0.833493346485612
98.25 0.833494454456715
98.3 0.833495535040644
98.35 0.833496584972563
98.4 0.833497601213654
98.45 0.833498580965746
98.5 0.83349952168464
98.55 0.833500421092062
98.6 0.833501277186218
98.65 0.833502088250885
98.7 0.833502852863034
98.75 0.833503569898952
98.8 0.833504238538842
98.85 0.833504858269918
98.9 0.833505428887977
98.95 0.833505950497479
99 0.833506423510141
99.05 0.833506848642081
99.1 0.833507226909543
99.15 0.833507559623258
99.2 0.833507848381465
99.25 0.833508095061674
99.3 0.833508301811216
99.35 0.833508471036651
99.4 0.833508605392103
99.45 0.833508707766597
99.5 0.833508781270481
99.55 0.833508829220999
99.6 0.833508855127125
99.65 0.833508862673708
99.7 0.833508855705049
99.75 0.833508838207971
99.8 0.833508814294487
99.85 0.833508788184134
99.9 0.833508764186083
99.95 0.833508746681084
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-99.95 -0.620462812124967
-99.9 -0.620462805522409
-99.85 -0.620462792283923
-99.8 -0.620462770588009
-99.75 -0.62046273870585
-99.7 -0.620462695006108
-99.65 -0.620462637959299
-99.6 -0.620462566141744
-99.55 -0.620462478239098
-99.5 -0.620462373049433
-99.45 -0.620462249485887
-99.4 -0.620462106578869
-99.35 -0.620461943477811
-99.3 -0.620461759452478
-99.25 -0.620461553893834
-99.2 -0.620461326314459
-99.15 -0.62046107634852
-99.1 -0.620460803751318
-99.05 -0.620460508398383
-99 -0.620460190284163
-98.95 -0.62045984952028
-98.9 -0.620459486333387
-98.85 -0.620459101062621
-98.8 -0.620458694156669
-98.75 -0.620458266170462
-98.7 -0.620457817761509
-98.65 -0.620457349685878
-98.6 -0.620456862793854
-98.55 -0.62045635802528
-98.5 -0.620455836404601
-98.45 -0.620455299035639
-98.4 -0.620454747096097
-98.35 -0.620454181831845
-98.3 -0.620453604550973
-98.25 -0.62045301661767
-98.2 -0.620452419445917
-98.15 -0.620451814493047
-98.1 -0.620451203253182
-98.05 -0.620450587250568
-98 -0.620449968032847
-97.95 -0.620449347164279
-97.9 -0.620448726218952
-97.85 -0.62044810677399
-97.8 -0.6204474904028
-97.75 -0.620446878668384
-97.7 -0.620446273116725
-97.65 -0.620445675270296
-97.6 -0.6204450866217
-97.55 -0.620444508627474
-97.5 -0.620443942702083
-97.45 -0.62044339021212
-97.4 -0.620442852470743
-97.35 -0.620442330732368
-97.3 -0.620441826187637
-97.25 -0.620441339958687
-97.2 -0.620440873094733
-97.15 -0.620440426567984
-97.1 -0.620440001269915
-97.05 -0.620439598007893
-97 -0.620439217502193
-96.95 -0.6204388603834
-96.9 -0.620438527190206
-96.85 -0.620438218367621
-96.8 -0.620437934265602
-96.75 -0.62043767513809
-96.7 -0.620437441142483
-96.65 -0.620437232339521
-96.6 -0.620437048693604
-96.55 -0.620436890073524
-96.5 -0.620436756253612
-96.45 -0.620436646915297
-96.4 -0.620436561649069
-96.35 -0.620436499956823
-96.3 -0.620436461254593
-96.25 -0.620436444875644
-96.2 -0.620436450073924
-96.15 -0.620436476027836
-96.1 -0.62043652184434
-96.05 -0.620436586563342
-96 -0.620436669162366
-95.95 -0.620436768561471
-95.9 -0.620436883628405
-95.85 -0.620437013183963
-95.8 -0.620437156007526
-95.75 -0.620437310842753
-95.7 -0.620437476403406
-95.65 -0.620437651379273
-95.6 -0.620437834442164
-95.55 -0.620438024251959
-95.5 -0.620438219462669
-95.45 -0.620438418728488
-95.4 -0.620438620709811
-95.35 -0.620438824079185
-95.3 -0.620439027527169
-95.25 -0.620439229768074
-95.2 -0.620439429545559
-95.15 -0.620439625638061
-95.1 -0.620439816864024
-95.05 -0.620440002086917
-95 -0.620440180220006
-94.95 -0.620440350230875
-94.9 -0.620440511145651
-94.85 -0.620440662052947
-94.8 -0.620440802107474
-94.75 -0.620440930533335
-94.7 -0.620441046626957
-94.65 -0.620441149759686
-94.6 -0.620441239379996
-94.55 -0.62044131501533
-94.5 -0.620441376273559
-94.45 -0.620441422844046
-94.4 -0.620441454498326
-94.35 -0.620441471090389
-94.3 -0.620441472556567
-94.25 -0.620441458915042
-94.2 -0.620441430264956
-94.15 -0.620441386785151
-94.1 -0.620441328732533
-94.05 -0.62044125644007
-94 -0.620441170314452
-93.95 -0.620441070833398
-93.9 -0.620440958542648
-93.85 -0.620440834052647
-93.8 -0.620440698034935
-93.75 -0.620440551218273
-93.7 -0.620440394384505
-93.65 -0.620440228364203
-93.6 -0.620440054032095
-93.55 -0.620439872302307
-93.5 -0.620439684123452
-93.45 -0.620439490473567
-93.4 -0.620439292354951
-93.35 -0.620439090788909
-93.3 -0.620438886810438
-93.25 -0.620438681462872
-93.2 -0.620438475792528
-93.15 -0.620438270843356
-93.1 -0.620438067651643
-93.05 -0.620437867240777
-93 -0.62043767061611
-92.95 -0.620437478759934
-92.9 -0.620437292626601
-92.85 -0.620437113137808
-92.8 -0.620436941178065
-92.75 -0.620436777590378
-92.7 -0.620436623172154
-92.65 -0.620436478671356
-92.6 -0.620436344782924
-92.55 -0.620436222145473
-92.5 -0.620436111338293
-92.45 -0.620436012878654
-92.4 -0.620435927219435
-92.35 -0.620435854747086
-92.3 -0.620435795779926
-92.25 -0.620435750566794
-92.2 -0.620435719286049
-92.15 -0.620435702044928
-92.1 -0.62043569887926
-92.05 -0.620435709753544
-92 -0.620435734561371
-91.95 -0.620435773126214
-91.9 -0.620435825202555
-91.85 -0.620435890477356
-91.8 -0.620435968571862
-91.75 -0.620436059043726
-91.7 -0.620436161389447
-91.65 -0.620436275047099
-91.6 -0.620436399399352
-91.55 -0.620436533776749
-91.5 -0.620436677461243
-91.45 -0.620436829689958
-91.4 -0.620436989659166
-91.35 -0.620437156528454
-91.3 -0.620437329425061
-91.25 -0.620437507448368
-91.2 -0.620437689674501
-91.15 -0.620437875161053
-91.1 -0.620438062951874
-91.05 -0.620438252081915
-91 -0.62043844158211
-90.95 -0.620438630484256
-90.9 -0.620438817825879
-90.85 -0.620439002655059
-90.8 -0.620439184035184
-90.75 -0.620439361049617
-90.7 -0.620439532806255
-90.65 -0.620439698441941
-90.6 -0.620439857126736
-90.55 -0.620440008067998
-90.5 -0.620440150514275
-90.45 -0.620440283758975
-90.4 -0.620440407143809
-90.35 -0.620440520061974
-90.3 -0.620440621961084
-90.25 -0.620440712345807
-90.2 -0.620440790780225
-90.15 -0.620440856889875
-90.1 -0.620440910363495
-90.05 -0.620440950954436
-90 -0.620440978481751
-89.95 -0.62044099283096
-89.9 -0.620440993954473
-89.85 -0.620440981871676
-89.8 -0.620440956668691
-89.75 -0.620440918497791
-89.7 -0.620440867576498
-89.65 -0.620440804186341
-89.6 -0.620440728671312
-89.55 -0.620440641436005
-89.5 -0.620440542943451
-89.45 -0.620440433712676
-89.4 -0.620440314315972
-89.35 -0.620440185375921
-89.3 -0.620440047562155
-89.25 -0.620439901587906
-89.2 -0.620439748206329
-89.15 -0.620439588206643
-89.1 -0.62043942241009
-89.05 -0.62043925166575
-89 -0.620439076846217
-88.95 -0.620438898843172
-88.9 -0.620438718562861
-88.85 -0.620438536921514
-88.8 -0.620438354840723
-88.75 -0.620438173242794
-88.7 -0.620437993046112
-88.65 -0.620437815160528
-88.6 -0.6204376404828
-88.55 -0.620437469892104
-88.5 -0.620437304245647
-88.45 -0.620437144374385
-88.4 -0.620436991078897
-88.35 -0.620436845125399
-88.3 -0.62043670724195
-88.25 -0.620436578114853
-88.2 -0.620436458385262
-88.15 -0.620436348646033
-88.1 -0.620436249438813
-88.05 -0.620436161251392
-88 -0.620436084515329
-87.95 -0.620436019603867
-87.9 -0.620435966830136
-87.85 -0.620435926445663
-87.8 -0.620435898639197
-87.75 -0.620435883535843
-87.7 -0.620435881196519
-87.65 -0.620435891617739
-87.6 -0.620435914731711
-87.55 -0.620435950406767
-87.5 -0.6204359984481
-87.45 -0.620436058598832
-87.4 -0.620436130541375
-87.35 -0.620436213899107
-87.3 -0.620436308238337
-87.25 -0.620436413070551
-87.2 -0.620436527854933
-87.15 -0.620436652001148
-87.1 -0.620436784872361
-87.05 -0.620436925788492
-87 -0.620437074029686
-86.95 -0.620437228839966
-86.9 -0.620437389431082
-86.85 -0.620437554986498
-86.8 -0.620437724665529
-86.75 -0.620437897607586
-86.7 -0.620438072936527
-86.65 -0.620438249765069
-86.6 -0.620438427199256
-86.55 -0.620438604342961
-86.5 -0.620438780302384
-86.45 -0.620438954190542
-86.4 -0.620439125131717
-86.35 -0.620439292265843
-86.3 -0.620439454752809
-86.25 -0.620439611776662
-86.2 -0.62043976254968
-86.15 -0.620439906316302
-86.1 -0.620440042356895
-86.05 -0.620440169991332
-86 -0.620440288582376
-85.95 -0.620440397538839
-85.9 -0.620440496318511
-85.85 -0.620440584430842
-85.8 -0.620440661439362
-85.75 -0.620440726963823
-85.7 -0.620440780682068
-85.65 -0.620440822331596
-85.6 -0.620440851710836
-85.55 -0.620440868680106
-85.5 -0.620440873162271
-85.45 -0.62044086514308
-85.4 -0.620440844671186
-85.35 -0.620440811857862
-85.3 -0.620440766876387
-85.25 -0.62044070996114
-85.2 -0.620440641406371
-85.15 -0.620440561564687
-85.1 -0.620440470845238
-85.05 -0.620440369711626
-85 -0.620440258679539
-84.95 -0.620440138314128
-84.9 -0.620440009227139
-84.85 -0.620439872073809
-84.8 -0.620439727549551
-84.75 -0.620439576386439
-84.7 -0.620439419349506
-84.65 -0.620439257232892
-84.6 -0.620439090855832
-84.55 -0.620438921058534
-84.5 -0.62043874869795
-84.45 -0.620438574643463
-84.4 -0.620438399772517
-84.35 -0.620438224966212
-84.3 -0.620438051104875
-84.25 -0.620437879063648
-84.2 -0.620437709708093
-84.15 -0.620437543889857
-84.1 -0.620437382442406
-84.05 -0.620437226176848
-84 -0.620437075877876
-83.95 -0.620436932299843
-83.9 -0.62043679616299
-83.85 -0.62043666814985
-83.8 -0.620436548901838
-83.75 -0.620436439016052
-83.7 -0.620436339042295
-83.65 -0.62043624948034
-83.6 -0.620436170777441
-83.55 -0.620436103326109
-83.5 -0.62043604746217
-83.45 -0.620436003463096
-83.4 -0.620435971546641
-83.35 -0.620435951869769
-83.3 -0.620435944527888
-83.25 -0.620435949554395
-83.2 -0.620435966920529
-83.15 -0.620435996535539
-83.1 -0.620436038247157
-83.05 -0.620436091842384
-83 -0.62043615704858
-82.95 -0.620436233534843
-82.9 -0.620436320913695
-82.85 -0.620436418743037
-82.8 -0.620436526528384
-82.75 -0.620436643725358
-82.7 -0.620436769742436
-82.65 -0.620436903943924
-82.6 -0.620437045653161
-82.55 -0.620437194155919
-82.5 -0.620437348703998
-82.45 -0.620437508518984
-82.4 -0.620437672796158
-82.35 -0.62043784070854
-82.3 -0.62043801141104
-82.25 -0.6204381840447
-82.2 -0.620438357741001
-82.15 -0.620438531626226
-82.1 -0.620438704825835
-82.05 -0.620438876468856
-82 -0.62043904569225
-81.95 -0.620439211645234
-81.9 -0.620439373493551
-81.85 -0.620439530423646
-81.8 -0.620439681646744
-81.75 -0.6204398264028
-81.7 -0.620439963964309
-81.65 -0.620440093639949
-81.6 -0.620440214778041
-81.55 -0.620440326769814
-81.5 -0.620440429052452
-81.45 -0.620440521111915
-81.4 -0.620440602485509
-81.35 -0.6204406727642
-81.3 -0.620440731594667
-81.25 -0.620440778681066
-81.2 -0.620440813786512
-81.15 -0.620440836734262
-81.1 -0.620440847408601
-81.05 -0.62044084575542
-81 -0.620440831782484
-80.95 -0.620440805559397
-80.9 -0.620440767217247
-80.85 -0.620440716947952
-80.8 -0.620440655003298
-80.75 -0.62044058169368
-80.7 -0.620440497386544
-80.65 -0.620440402504548
-80.6 -0.620440297523449
-80.55 -0.620440182969714
-80.5 -0.620440059417892
-80.45 -0.620439927487731
-80.4 -0.620439787841077
-80.35 -0.620439641178563
-80.3 -0.620439488236094
-80.25 -0.62043932978117
-80.2 -0.620439166609037
-80.15 -0.620438999538706
-80.1 -0.620438829408853
-80.05 -0.620438657073617
-80 -0.620438483398321
-79.95 -0.620438309255139
-79.9 -0.620438135518728
-79.85 -0.620437963061841
-79.8 -0.620437792750958
-79.75 -0.620437625441944
-79.7 -0.620437461975755
-79.65 -0.620437303174224
-79.6 -0.620437149835945
-79.55 -0.620437002732258
-79.5 -0.62043686260339
-79.45 -0.620436730154734
-79.4 -0.620436606053312
-79.35 -0.620436490924421
-79.3 -0.620436385348498
-79.25 -0.620436289858198
-79.2 -0.620436204935719
-79.15 -0.62043613101037
-79.1 -0.620436068456415
-79.05 -0.620436017591179
-79 -0.620435978673447
-78.95 -0.620435951902154
-78.9 -0.620435937415373
-78.85 -0.620435935289607
-78.8 -0.620435945539388
-78.75 -0.62043596811719
-78.7 -0.620436002913647
-78.65 -0.620436049758086
-78.6 -0.620436108419361
-78.55 -0.620436178606994
-78.5 -0.620436259972613
-78.45 -0.620436352111677
-78.4 -0.620436454565484
-78.35 -0.620436566823453
-78.3 -0.620436688325662
-78.25 -0.620436818465639
-78.2 -0.620436956593377
-78.15 -0.62043710201858
-78.1 -0.620437254014106
-78.05 -0.620437411819588
-78 -0.62043757464524
-77.95 -0.620437741675792
-77.9 -0.620437912074569
-77.85 -0.62043808498767
-77.8 -0.620438259548236
-77.75 -0.620438434880791
-77.7 -0.620438610105615
-77.65 -0.620438784343154
-77.6 -0.62043895671842
-77.55 -0.620439126365376
-77.5 -0.620439292431276
-77.45 -0.62043945408094
-77.4 -0.620439610500946
-77.35 -0.620439760903708
-77.3 -0.620439904531435
-77.25 -0.620440040659937
-77.2 -0.620440168602265
-77.15 -0.620440287712173
-77.1 -0.620440397387366
-77.05 -0.620440497072542
-77 -0.620440586262191
-76.95 -0.620440664503154
-76.9 -0.620440731396913
-76.85 -0.62044078660162
-76.8 -0.620440829833832
-76.75 -0.62044086086996
-76.7 -0.620440879547423
-76.65 -0.620440885765492
-76.6 -0.620440879485828
-76.55 -0.620440860732703
-76.5 -0.62044082959292
-76.45 -0.620440786215408
-76.4 -0.620440730810509
-76.35 -0.620440663648964
-76.3 -0.620440585060592
-76.25 -0.620440495432666
-76.2 -0.620440395208017
-76.15 -0.620440284882841
-76.1 -0.620440165004252
-76.05 -0.620440036167572
-76 -0.62043989901338
-75.95 -0.620439754224332
-75.9 -0.620439602521772
-75.85 -0.620439444662143
-75.8 -0.620439281433221
-75.75 -0.620439113650198
-75.7 -0.620438942151612
-75.65 -0.620438767795168
-75.6 -0.620438591453458
-75.55 -0.6204384140096
-75.5 -0.620438236352831
-75.45 -0.620438059374052
-75.4 -0.620437883961378
-75.35 -0.620437710995685
-75.3 -0.620437541346201
-75.25 -0.620437375866145
-75.2 -0.620437215388446
-75.15 -0.620437060721562
-75.1 -0.620436912645413
-75.05 -0.620436771907465
-75 -0.620436639218956
-74.95 -0.62043651525132
-74.9 -0.620436400632791
-74.85 -0.620436295945234
-74.8 -0.620436201721193
-74.75 -0.620436118441194
-74.7 -0.620436046531299
-74.65 -0.620435986360935
-74.6 -0.620435938241001
-74.55 -0.62043590242227
-74.5 -0.620435879094084
-74.45 -0.620435868383365
-74.4 -0.620435870353927
-74.35 -0.620435885006107
-74.3 -0.620435912276718
-74.25 -0.62043595203931
-74.2 -0.620436004104755
-74.15 -0.620436068222143
-74.1 -0.620436144079987
-74.05 -0.620436231307733
-74 -0.620436329477562
-73.95 -0.620436438106493
-73.9 -0.620436556658741
-73.85 -0.620436684548366
-73.8 -0.620436821142155
-73.75 -0.620436965762752
-73.7 -0.620437117692012
-73.65 -0.620437276174558
-73.6 -0.620437440421525
-73.55 -0.620437609614486
-73.5 -0.620437782909513
-73.45 -0.62043795944138
-73.4 -0.620438138327878
-73.35 -0.620438318674204
-73.3 -0.620438499577436
-73.25 -0.62043868013104
-73.2 -0.620438859429399
-73.15 -0.620439036572351
-73.1 -0.620439210669692
-73.05 -0.620439380845643
-73 -0.620439546243243
-72.95 -0.620439706028655
-72.9 -0.620439859395358
-72.85 -0.620440005568208
-72.8 -0.620440143807349
-72.75 -0.620440273411942
-72.7 -0.620440393723716
-72.65 -0.620440504130294
-72.6 -0.62044060406831
-72.55 -0.620440693026267
-72.5 -0.620440770547152
-72.45 -0.620440836230775
-72.4 -0.620440889735824
-72.35 -0.620440930781637
-72.3 -0.62044095914966
-72.25 -0.620440974684608
-72.2 -0.620440977295304
-72.15 -0.6204409669552
-72.1 -0.620440943702574
-72.05 -0.620440907640408
-72 -0.620440858935939
-71.95 -0.620440797819887
-71.9 -0.620440724585368
-71.85 -0.620440639586494
-71.8 -0.620440543236663
-71.75 -0.620440436006557
-71.7 -0.620440318421844
-71.65 -0.620440191060612
-71.6 -0.620440054550529
-71.55 -0.620439909565759
-71.5 -0.620439756823637
-71.45 -0.620439597081132
-71.4 -0.6204394311311
-71.35 -0.620439259798359
-71.3 -0.620439083935595
-71.25 -0.620438904419132
-71.2 -0.620438722144573
-71.15 -0.620438538022339
-71.1 -0.620438352973134
-71.05 -0.620438167923352
-71 -0.620437983800444
-70.95 -0.620437801528287
-70.9 -0.620437622022554
-70.85 -0.620437446186125
-70.8 -0.620437274904554
-70.75 -0.620437109041625
-70.7 -0.620436949435
-70.65 -0.620436796892
-70.6 -0.620436652185534
-70.55 -0.620436516050187
-70.5 -0.620436389178505
-70.45 -0.620436272217478
-70.4 -0.620436165765252
-70.35 -0.620436070368075
-70.3 -0.620435986517504
-70.25 -0.620435914647882
-70.2 -0.620435855134093
-70.15 -0.620435808289614
-70.1 -0.620435774364878
-70.05 -0.620435753545934
-70 -0.620435745953446
-69.95 -0.620435751642004
-69.9 -0.620435770599769
-69.85 -0.62043580274845
-69.8 -0.620435847943612
-69.75 -0.620435905975316
-69.7 -0.620435976569086
-69.65 -0.620436059387198
-69.6 -0.620436154030291
-69.55 -0.620436260039286
-69.5 -0.620436376897604
-69.45 -0.620436504033675
-69.4 -0.620436640823729
-69.35 -0.620436786594844
-69.3 -0.620436940628252
-69.25 -0.62043710216287
-69.2 -0.620437270399053
-69.15 -0.620437444502544
-69.1 -0.620437623608599
-69.05 -0.62043780682627
-69 -0.620437993242831
-68.95 -0.620438181928311
-68.9 -0.620438371940122
-68.85 -0.620438562327758
-68.8 -0.620438752137534
-68.75 -0.620438940417361
-68.7 -0.620439126221498
-68.65 -0.620439308615303
-68.6 -0.620439486679912
-68.55 -0.620439659516865
-68.5 -0.620439826252623
-68.45 -0.620439986042976
-68.4 -0.6204401380773
-68.35 -0.620440281582665
-68.3 -0.620440415827749
-68.25 -0.620440540126559
-68.2 -0.620440653841922
-68.15 -0.620440756388741
-68.1 -0.620440847237
-68.05 -0.620440925914491
-68 -0.620440992009257
-67.95 -0.620441045171741
-67.9 -0.620441085116627
-67.85 -0.620441111624353
-67.8 -0.620441124542314
-67.75 -0.620441123785715
-67.7 -0.620441109338099
-67.65 -0.620441081251529
-67.6 -0.620441039646425
-67.55 -0.62044098471107
-67.5 -0.620440916700762
-67.45 -0.62044083593664
-67.4 -0.620440742804177
-67.35 -0.620440637751347
-67.3 -0.620440521286478
-67.25 -0.620440393975801
-67.2 -0.620440256440709
-67.15 -0.620440109354725
-67.1 -0.620439953440221
-67.05 -0.620439789464874
-67 -0.620439618237901
-66.95 -0.620439440606069
-66.9 -0.620439257449523
-66.85 -0.620439069677434
-66.8 -0.620438878223496
-66.75 -0.620438684041295
-66.7 -0.620438488099569
-66.65 -0.620438291377391
-66.6 -0.620438094859281
-66.55 -0.6204378995303
-66.5 -0.620437706371113
-66.45 -0.620437516353087
-66.4 -0.620437330433412
-66.35 -0.620437149550291
-66.3 -0.62043697461822
-66.25 -0.620436806523376
-66.2 -0.620436646119134
-66.15 -0.620436494221751
-66.1 -0.620436351606222
-66.05 -0.620436219002335
-66 -0.62043609709095
-65.95 -0.620435986500509
-65.9 -0.620435887803813
-65.85 -0.62043580151506
-65.8 -0.620435728087178
-65.75 -0.62043566790946
-65.7 -0.620435621305511
-65.65 -0.620435588531518
-65.6 -0.620435569774856
-65.55 -0.620435565153038
-65.5 -0.62043557471301
-65.45 -0.620435598430792
-65.4 -0.620435636211486
-65.35 -0.620435687889625
-65.3 -0.620435753229881
-65.25 -0.620435831928124
-65.2 -0.620435923612828
-65.15 -0.620436027846809
-65.1 -0.620436144129302
-65.05 -0.620436271898354
-65 -0.620436410533531
-64.95 -0.620436559358918
-64.9 -0.620436717646403
-64.85 -0.62043688461923
-64.8 -0.620437059455797
-64.75 -0.620437241293688
-64.7 -0.620437429233911
-64.65 -0.620437622345337
-64.6 -0.620437819669294
-64.55 -0.620438020224315
-64.5 -0.620438223011008
-64.45 -0.62043842701702
-64.4 -0.620438631222082
-64.35 -0.62043883460309
-64.3 -0.620439036139227
-64.25 -0.620439234817064
-64.2 -0.620439429635649
-64.15 -0.620439619611531
-64.1 -0.620439803783714
-64.05 -0.620439981218506
-64 -0.620440151014233
-63.95 -0.620440312305815
-63.9 -0.620440464269155
-63.85 -0.620440606125339
-63.8 -0.620440737144617
-63.75 -0.620440856650137
-63.7 -0.620440964021441
-63.65 -0.62044105869766
-63.6 -0.620441140180443
-63.55 -0.620441208036557
-63.5 -0.620441261900184
-63.45 -0.620441301474871
-63.4 -0.620441326535149
-63.35 -0.620441336927794
-63.3 -0.62044133257273
-63.25 -0.620441313463567
-63.2 -0.620441279667776
-63.15 -0.620441231326493
-63.1 -0.620441168653954
-63.05 -0.62044109193656
-63 -0.620441001531592
-62.95 -0.620440897865551
-62.9 -0.620440781432168
-62.85 -0.620440652790057
-62.8 -0.620440512560053
-62.75 -0.620440361422223
-62.7 -0.620440200112587
-62.65 -0.620440029419537
-62.6 -0.620439850180005
-62.55 -0.620439663275367
-62.5 -0.620439469627124
-62.45 -0.620439270192371
-62.4 -0.62043906595908
-62.35 -0.620438857941222
-62.3 -0.620438647173743
-62.25 -0.620438434707431
-62.2 -0.620438221603693
-62.15 -0.620438008929261
-62.1 -0.620437797750875
-62.05 -0.620437589129938
-62 -0.620437384117204
-61.95 -0.620437183747493
-61.9 -0.620436989034486
-61.85 -0.62043680096561
-61.8 -0.620436620497045
-61.75 -0.620436448548876
-61.7 -0.620436286000417
-61.65 -0.620436133685727
-61.6 -0.620435992389345
-61.55 -0.620435862842262
-61.5 -0.620435745718155
-61.45 -0.620435641629894
-61.4 -0.620435551126353
-61.35 -0.620435474689528
-61.3 -0.620435412731988
-61.25 -0.620435365594661
-61.2 -0.620435333544982
-61.15 -0.620435316775396
-61.1 -0.620435315402242
-61.05 -0.620435329465002
-61 -0.620435358925947
-60.95 -0.620435403670158
-60.9 -0.620435463505935
-60.85 -0.620435538165593
-60.8 -0.62043562730664
-60.75 -0.620435730513324
-60.7 -0.620435847298561
-60.65 -0.620435977106213
-60.6 -0.620436119313723
-60.55 -0.620436273235082
-60.5 -0.62043643812413
-60.45 -0.620436613178149
-60.4 -0.62043679754176
-60.35 -0.620436990311086
-60.3 -0.620437190538167
-60.25 -0.620437397235606
-60.2 -0.620437609381421
-60.15 -0.620437825924082
-60.1 -0.620438045787706
-60.05 -0.620438267877384
-60 -0.62043849108462
-59.95 -0.620438714292843
-59.9 -0.620438936382976
-59.85 -0.620439156239029
-59.8 -0.620439372753691
-59.75 -0.620439584833888
-59.7 -0.620439791406284
-59.65 -0.620439991422696
-59.6 -0.620440183865395
-59.55 -0.620440367752267
-59.5 -0.620440542141811
-59.45 -0.620440706137936
-59.4 -0.620440858894554
-59.35 -0.620440999619926
-59.3 -0.620441127580748
-59.25 -0.620441242105956
-59.2 -0.620441342590225
-59.15 -0.620441428497153
-59.1 -0.620441499362104
-59.05 -0.620441554794697
-59 -0.620441594480935
-58.95 -0.620441618184956
-58.9 -0.620441625750393
-58.85 -0.620441617101344
-58.8 -0.620441592242943
-58.75 -0.620441551261522
-58.7 -0.620441494324375
-58.65 -0.620441421679109
-58.6 -0.620441333652598
-58.55 -0.620441230649533
-58.5 -0.620441113150589
-58.45 -0.620440981710193
-58.4 -0.620440836953932
-58.35 -0.620440679575593
-58.3 -0.620440510333854
-58.25 -0.620440330048643
-58.2 -0.620440139597185
-58.15 -0.620439939909752
-58.1 -0.620439731965134
-58.05 -0.620439516785862
-58 -0.620439295433193
-57.95 -0.620439069001902
-57.9 -0.620438838614876
-57.85 -0.620438605417572
-57.8 -0.620438370572338
-57.75 -0.620438135252634
-57.7 -0.620437900637193
-57.65 -0.620437667904134
-57.6 -0.620437438225063
-57.55 -0.620437212759193
-57.5 -0.620436992647518
-57.45 -0.62043677900705
-57.4 -0.620436572925177
-57.35 -0.620436375454139
-57.3 -0.620436187605683
-57.25 -0.620436010345889
-57.2 -0.620435844590227
-57.15 -0.620435691198845
-57.1 -0.620435550972126
-57.05 -0.620435424646528
-57 -0.620435312890739
-56.95 -0.620435216302158
-56.9 -0.620435135403719
-56.85 -0.62043507064109
-56.8 -0.620435022380242
-56.75 -0.620434990905408
-56.7 -0.62043497641746
-56.65 -0.62043497903268
-56.6 -0.620434998781963
-56.55 -0.620435035610443
-56.5 -0.620435089377542
-56.45 -0.620435159857452
-56.4 -0.620435246740043
-56.35 -0.620435349632196
-56.3 -0.620435468059553
-56.25 -0.620435601468675
-56.2 -0.620435749229609
-56.15 -0.620435910638837
-56.1 -0.620436084922603
-56.05 -0.6204362712406
-56 -0.620436468689999
-55.95 -0.620436676309804
-55.9 -0.620436893085505
-55.85 -0.620437117954012
-55.8 -0.62043734980885
-55.75 -0.620437587505578
-55.7 -0.620437829867415
-55.65 -0.620438075691044
-55.6 -0.620438323752566
-55.55 -0.620438572813564
-55.5 -0.620438821627269
-55.45 -0.620439068944775
-55.4 -0.620439313521283
-55.35 -0.620439554122345
-55.3 -0.620439789530071
-55.25 -0.62044001854927
-55.2 -0.620440240013493
-55.15 -0.620440452790954
-55.1 -0.620440655790287
-55.05 -0.620440847966124
-55 -0.620441028324448
-54.95 -0.620441195927721
-54.9 -0.620441349899723
-54.85 -0.620441489430116
-54.8 -0.620441613778679
-54.75 -0.620441722279212
-54.7 -0.620441814343077
-54.65 -0.620441889462358
-54.6 -0.620441947212637
-54.55 -0.620441987255347
-54.5 -0.620442009339712
-54.45 -0.620442013304249
-54.4 -0.620441999077829
-54.35 -0.620441966680289
-54.3 -0.620441916222593
-54.25 -0.620441847906531
-54.2 -0.620441762023971
-54.15 -0.620441658955656
-54.1 -0.620441539169549
-54.05 -0.620441403218742
-54 -0.620441251738933
-53.95 -0.620441085445477
-53.9 -0.620440905130039
-53.85 -0.620440711656849
-53.8 -0.620440505958583
-53.75 -0.620440289031896
-53.7 -0.620440061932616
-53.65 -0.62043982577063
-53.6 -0.620439581704485
-53.55 -0.620439330935732
-53.5 -0.620439074703031
-53.45 -0.620438814276063
-53.4 -0.620438550949262
-53.35 -0.620438286035406
-53.3 -0.6204380208591
-53.25 -0.620437756750179
-53.2 -0.620437495037062
-53.15 -0.6204372370401
-53.1 -0.620436984064936
-53.05 -0.62043673739593
-53 -0.62043649828966
-52.95 -0.620436267968547
-52.9 -0.620436047614634
-52.85 -0.620435838363542
-52.8 -0.62043564129865
-52.75 -0.620435457445507
-52.7 -0.620435287766523
-52.65 -0.62043513315596
-52.6 -0.620434994435247
-52.55 -0.620434872348646
-52.5 -0.620434767559288
-52.45 -0.620434680645606
-52.4 -0.620434612098181
-52.35 -0.620434562317011
-52.3 -0.620434531609239
-52.25 -0.62043452018732
-52.2 -0.620434528167672
-52.15 -0.620434555569793
-52.1 -0.620434602315865
-52.05 -0.620434668230841
-52 -0.620434753043023
-51.95 -0.620434856385118
-51.9 -0.620434977795781
-51.85 -0.620435116721633
-51.8 -0.620435272519744
-51.75 -0.620435444460569
-51.7 -0.620435631731334
-51.65 -0.620435833439843
-51.6 -0.620436048618696
-51.55 -0.620436276229893
-51.5 -0.620436515169817
-51.45 -0.620436764274545
-51.4 -0.620437022325491
-51.35 -0.620437288055333
-51.3 -0.620437560154205
-51.25 -0.620437837276122
-51.2 -0.620438118045606
-51.15 -0.620438401064481
-51.1 -0.620438684918801
-51.05 -0.620438968185885
-51 -0.620439249441408
-50.95 -0.620439527266538
-50.9 -0.620439800255056
-50.85 -0.62044006702044
-50.8 -0.620440326202877
-50.75 -0.620440576476156
-50.7 -0.620440816554429
-50.65 -0.620441045198777
-50.6 -0.620441261223572
-50.55 -0.62044146350259
-50.5 -0.620441650974852
-50.45 -0.620441822650148
-50.4 -0.620441977614236
-50.35 -0.620442115033669
-50.3 -0.620442234160242
-50.25 -0.620442334335019
-50.2 -0.620442414991936
-50.15 -0.62044247566094
-50.1 -0.620442515970673
-50.05 -0.620442535650654
-50 -0.620442534532978
-49.95 -0.6204425125535
-49.9 -0.620442469752505
-49.85 -0.62044240627486
-49.8 -0.620442322369639
-49.75 -0.620442218389231
-49.7 -0.620442094787923
-49.65 -0.620441952119969
-49.6 -0.620441791037157
-49.55 -0.620441612285873
-49.5 -0.620441416703685
-49.45 -0.620441205215459
-49.4 -0.620440978829025
-49.35 -0.620440738630412
-49.3 -0.620440485778675
-49.25 -0.620440221500341
-49.2 -0.620439947083493
-49.15 -0.620439663871532
-49.1 -0.620439373256637
-49.05 -0.620439076672958
-49 -0.620438775589575
-48.95 -0.620438471503259
-48.9 -0.620438165931069
-48.85 -0.62043786040282
-48.8 -0.620437556453462
-48.75 -0.620437255615407
-48.7 -0.62043695941084
-48.65 -0.620436669344053
-48.6 -0.620436386893847
-48.55 -0.620436113506027
-48.5 -0.620435850586045
-48.45 -0.620435599491805
-48.4 -0.620435361526695
-48.35 -0.62043513793286
-48.3 -0.620434929884753
-48.25 -0.620434738483013
-48.2 -0.620434564748679
-48.15 -0.620434409617789
-48.1 -0.620434273936383
-48.05 -0.620434158455936
-48 -0.620434063829253
-47.95 -0.620433990606837
-47.9 -0.620433939233758
-47.85 -0.620433910047044
-47.8 -0.620433903273592
-47.75 -0.620433919028634
-47.7 -0.620433957314748
-47.65 -0.620434018021434
-47.6 -0.620434100925253
-47.55 -0.620434205690532
-47.5 -0.620434331870632
-47.45 -0.620434478909778
-47.4 -0.620434646145443
-47.35 -0.620434832811271
-47.3 -0.620435038040535
-47.25 -0.62043526087011
-47.2 -0.620435500244937
-47.15 -0.620435755022974
-47.1 -0.620436023980595
-47.05 -0.620436305818415
-47 -0.620436599167525
-46.95 -0.620436902596087
-46.9 -0.620437214616281
-46.85 -0.620437533691549
-46.8 -0.620437858244116
-46.75 -0.620438186662741
-46.7 -0.620438517310671
-46.65 -0.620438848533751
-46.6 -0.620439178668646
-46.55 -0.62043950605115
-46.5 -0.620439829024524
-46.45 -0.620440145947833
-46.4 -0.620440455204234
-46.35 -0.620440755209174
-46.3 -0.620441044418462
-46.25 -0.620441321336164
-46.2 -0.620441584522295
-46.15 -0.620441832600253
-46.1 -0.620442064263969
-46.05 -0.620442278284731
-46 -0.620442473517647
-45.95 -0.620442648907713
-45.9 -0.620442803495455
-45.85 -0.620442936422116
-45.8 -0.620443046934356
-45.75 -0.620443134388449
-45.7 -0.620443198253938
-45.65 -0.620443238116746
-45.6 -0.620443253681713
-45.55 -0.620443244774549
-45.5 -0.620443211343182
-45.45 -0.620443153458516
-45.4 -0.620443071314555
-45.35 -0.62044296522793
-45.3 -0.620442835636797
-45.25 -0.620442683099128
-45.2 -0.620442508290393
-45.15 -0.620442312000649
-45.1 -0.620442095131031
-45.05 -0.620441858689689
-45 -0.62044160378716
-44.95 -0.620441331631213
-44.9 -0.620441043521185
-44.85 -0.620440740841838
-44.8 -0.620440425056758
-44.75 -0.620440097701339
-44.7 -0.62043976037537
-44.65 -0.620439414735275
-44.6 -0.620439062486038
-44.55 -0.620438705372847
-44.5 -0.620438345172504
-44.45 -0.620437983684645
-44.4 -0.620437622722799
-44.35 -0.620437264105355
-44.3 -0.620436909646452
-44.25 -0.620436561146864
-44.2 -0.620436220384906
-44.15 -0.62043588910742
-44.1 -0.620435569020874
-44.05 -0.620435261782637
-44 -0.62043496899245
-43.95 -0.62043469218416
-43.9 -0.620434432817745
-43.85 -0.620434192271674
-43.8 -0.620433971835647
-43.75 -0.620433772703744
-43.7 -0.620433595968029
-43.65 -0.620433442612634
-43.6 -0.620433313508359
-43.55 -0.62043320940782
-43.5 -0.620433130941166
-43.45 -0.620433078612386
-43.4 -0.620433052796243
-43.35 -0.620433053735837
-43.3 -0.620433081540811
-43.25 -0.620433136186229
-43.2 -0.620433217512116
-43.15 -0.620433325223678
-43.1 -0.62043345889219
-43.05 -0.620433617956569
-43 -0.620433801725613
-42.95 -0.620434009380896
-42.9 -0.620434239980327
-42.85 -0.620434492462329
-42.8 -0.620434765650645
-42.75 -0.620435058259739
-42.7 -0.620435368900764
-42.65 -0.62043569608808
-42.6 -0.620436038246279
-42.55 -0.6204363937177
-42.5 -0.620436760770381
-42.45 -0.620437137606427
-42.4 -0.620437522370737
-42.35 -0.620437913160065
-42.3 -0.620438308032361
-42.25 -0.620438705016342
-42.2 -0.620439102121263
-42.15 -0.620439497346823
-42.1 -0.620439888693166
-42.05 -0.620440274170924
-42 -0.620440651811253
-41.95 -0.620441019675815
-41.9 -0.620441375866647
-41.85 -0.620441718535881
-41.8 -0.620442045895248
-41.75 -0.620442356225331
-41.7 -0.62044264788452
-41.65 -0.62044291931761
-41.6 -0.620443169064013
-41.55 -0.620443395765527
-41.5 -0.620443598173632
-41.45 -0.62044377515627
-41.4 -0.62044392570407
-41.35 -0.62044404893599
-41.3 -0.62044414410434
-41.25 -0.620444210599159
-41.2 -0.620444247951925
-41.15 -0.620444255838572
-41.1 -0.620444234081793
-41.05 -0.620444182652625
-41 -0.620444101671294
-40.95 -0.620443991407312
-40.9 -0.620443852278834
-40.85 -0.620443684851259
-40.8 -0.620443489835092
-40.75 -0.620443268083062
-40.7 -0.620443020586519
-40.65 -0.620442748471114
-40.6 -0.620442452991787
-40.55 -0.620442135527079
-40.5 -0.620441797572803
-40.45 -0.620441440735093
-40.4 -0.62044106672286
-40.35 -0.620440677339707
-40.3 -0.620440274475322
-40.25 -0.620439860096397
-40.2 -0.620439436237124
-40.15 -0.620439004989296
-40.1 -0.620438568492079
-40.05 -0.620438128921488
-40 -0.620437688479634
-39.95 -0.620437249383785
-39.9 -0.620436813855291
-39.85 -0.620436384108444
-39.8 -0.62043596233931
-39.75 -0.620435550714598
-39.7 -0.620435151360627
-39.65 -0.620434766352435
-39.6 -0.620434397703088
-39.55 -0.620434047353258
-39.5 -0.620433717161097
-39.45 -0.620433408892489
-39.4 -0.620433124211703
-39.35 -0.62043286467252
-39.3 -0.620432631709857
-39.25 -0.620432426631959
-39.2 -0.620432250613179
-39.15 -0.62043210468739
-39.1 -0.620431989742079
-39.05 -0.620431906513134
-39 -0.620431855580376
-38.95 -0.620431837363841
-38.9 -0.620431852120854
-38.85 -0.620431899943897
-38.8 -0.6204319807593
-38.75 -0.620432094326754
-38.7 -0.620432240239661
-38.65 -0.620432417926316
-38.6 -0.620432626651936
-38.55 -0.620432865521498
-38.5 -0.620433133483417
-38.45 -0.620433429334016
-38.4 -0.620433751722787
-38.35 -0.620434099158416
-38.3 -0.62043447001555
-38.25 -0.620434862542265
-38.2 -0.620435274868219
-38.15 -0.620435705013432
-38.1 -0.620436150897674
-38.05 -0.620436610350395
-38 -0.620437081121171
-37.95 -0.620437560890602
-37.9 -0.620438047281614
-37.85 -0.620438537871115
-37.8 -0.62043903020194
-37.75 -0.620439521795037
-37.7 -0.62044001016182
-37.65 -0.620440492816649
-37.6 -0.620440967289351
-37.55 -0.620441431137738
-37.5 -0.620441881960049
-37.45 -0.620442317407262
-37.4 -0.620442735195202
-37.35 -0.620443133116395
-37.3 -0.620443509051594
-37.25 -0.620443860980938
-37.2 -0.620444186994659
-37.15 -0.620444485303307
-37.1 -0.620444754247416
-37.05 -0.620444992306584
-37 -0.620445198107889
-36.95 -0.620445370433627
-36.9 -0.620445508228298
-36.85 -0.620445610604831
-36.8 -0.620445676849985
-36.75 -0.620445706428911
-36.7 -0.620445698988851
-36.65 -0.620445654361929
-36.6 -0.620445572567041
-36.55 -0.620445453810807
-36.5 -0.620445298487593
-36.45 -0.620445107178589
-36.4 -0.620444880649933
-36.35 -0.620444619849908
-36.3 -0.620444325905199
-36.25 -0.620444000116235
-36.2 -0.620443643951629
-36.15 -0.620443259041742
-36.1 -0.620442847171398
-36.05 -0.620442410271776
-36 -0.620441950411522
-35.95 -0.620441469787122
-35.9 -0.620440970712569
-35.85 -0.620440455608383
-35.8 -0.62043992699003
-35.75 -0.620439387455799
-35.7 -0.620438839674188
-35.65 -0.62043828637086
-35.6 -0.620437730315243
-35.55 -0.620437174306825
-35.5 -0.620436621161215
-35.45 -0.620436073696047
-35.4 -0.620435534716783
-35.35 -0.6204350070025
-35.3 -0.620434493291714
-35.25 -0.620433996268339
-35.2 -0.62043351854782
-35.15 -0.620433062663538
-35.1 -0.620432631053545
-35.05 -0.620432226047691
-35 -0.620431849855231
-34.95 -0.620431504552946
-34.9 -0.620431192073878
-34.85 -0.620430914196704
-34.8 -0.62043067253583
-34.75 -0.620430468532249
-34.7 -0.620430303445215
-34.65 -0.620430178344783
-34.6 -0.620430094105255
-34.55 -0.620430051399564
-34.5 -0.62043005069465
-34.45 -0.620430092247829
-34.4 -0.620430176104208
-34.35 -0.620430302095144
-34.3 -0.620430469837774
-34.25 -0.620430678735612
-34.2 -0.62043092798024
-34.15 -0.620431216554062
-34.1 -0.620431543234135
-34.05 -0.620431906597061
-34 -0.620432305024911
-33.95 -0.620432736712175
-33.9 -0.620433199673693
-33.85 -0.620433691753546
-33.8 -0.62043421063486
-33.75 -0.620434753850489
-33.7 -0.620435318794515
-33.65 -0.620435902734528
-33.6 -0.620436502824616
-33.55 -0.620437116119018
-33.5 -0.620437739586359
-33.45 -0.620438370124413
-33.4 -0.620439004575323
-33.35 -0.620439639741191
-33.3 -0.620440272399979
-33.25 -0.620440899321631
-33.2 -0.620441517284343
-33.15 -0.620442123090896
-33.1 -0.620442713584977
-33.05 -0.620443285667397
-33 -0.620443836312128
-32.95 -0.620444362582082
-32.9 -0.620444861644539
-32.85 -0.620445330786161
-32.8 -0.620445767427497
-32.75 -0.620446169136911
-32.7 -0.620446533643859
-32.65 -0.620446858851445
-32.6 -0.620447142848183
-32.55 -0.620447383918902
-32.5 -0.620447580554739
-32.45 -0.620447731462157
-32.4 -0.620447835570939
-32.35 -0.620447892041106
-32.3 -0.620447900268726
-32.25 -0.620447859890572
-32.2 -0.620447770787592
-32.15 -0.620447633087175
-32.1 -0.620447447164193
-32.05 -0.620447213640789
-32 -0.620446933384933
-31.95 -0.62044660750771
-31.9 -0.620446237359375
-31.85 -0.620445824524167
-31.8 -0.620445370813909
-31.75 -0.620444878260409
-31.7 -0.620444349106707
-31.65 -0.62044378579718
-31.6 -0.620443190966576
-31.55 -0.620442567427998
-31.5 -0.620441918159906
-31.45 -0.620441246292194
-31.4 -0.620440555091399
-31.35 -0.62043984794512
-31.3 -0.620439128345704
-31.25 -0.620438399873301
-31.2 -0.620437666178338
-31.15 -0.620436930963526
-31.1 -0.620436197965462
-31.05 -0.620435470935931
-31 -0.620434753623001
-30.95 -0.620434049751989
-30.9 -0.620433363006414
-30.85 -0.620432697009013
-30.8 -0.620432055302933
-30.75 -0.620431441333184
-30.7 -0.620430858428452
-30.65 -0.620430309783368
-30.6 -0.620429798441318
-30.55 -0.620429327277904
-30.5 -0.620428898985114
-30.45 -0.620428516056316
-30.4 -0.62042818077214
-30.35 -0.620427895187327
-30.3 -0.620427661118635
-30.25 -0.620427480133839
-30.2 -0.620427353541927
-30.15 -0.62042728238452
-30.1 -0.620427267428585
-30.05 -0.620427309160478
-30 -0.620427407781372
-29.95 -0.620427563204081
-29.9 -0.620427775051331
-29.85 -0.620428042655476
-29.8 -0.620428365059695
-29.75 -0.620428741020645
-29.7 -0.620429169012606
-29.65 -0.620429647233068
-29.6 -0.620430173609781
-29.55 -0.620430745809212
-29.5 -0.620431361246397
-29.45 -0.62043201709615
-29.4 -0.620432710305563
-29.35 -0.620433437607772
-29.3 -0.620434195536905
-29.25 -0.620434980444162
-29.2 -0.620435788514948
-29.15 -0.620436615786981
-29.1 -0.620437458169293
-29.05 -0.620438311462035
-29 -0.620439171376993
-28.95 -0.620440033558714
-28.9 -0.620440893606143
-28.85 -0.620441747094665
-28.8 -0.620442589598446
-28.75 -0.620443416712959
-28.7 -0.620444224077582
-28.65 -0.620445007398164
-28.6 -0.620445762469425
-28.55 -0.6204464851971
-28.5 -0.620447171619694
-28.45 -0.620447817929741
-28.4 -0.62044842049446
-28.35 -0.620448975875687
-28.3 -0.620449480848991
-28.25 -0.620449932421856
-28.2 -0.620450327850841
-28.15 -0.620450664657612
-28.1 -0.620450940643769
-28.05 -0.62045115390436
-28 -0.620451302840036
-27.95 -0.620451386167736
-27.9 -0.620451402929867
-27.85 -0.620451352501899
-27.8 -0.620451234598338
-27.75 -0.620451049277015
-27.7 -0.620450796941674
-27.65 -0.620450478342822
-27.6 -0.620450094576813
-27.55 -0.620449647083174
-27.5 -0.620449137640157
-27.45 -0.620448568358529
-27.4 -0.620447941673615
-27.35 -0.62044726033562
-27.3 -0.620446527398264
-27.25 -0.62044574620577
-27.2 -0.620444920378264
-27.15 -0.620444053795632
-27.1 -0.620443150579923
-27.05 -0.620442215076354
-27 -0.620441251833015
-26.95 -0.620440265579363
-26.9 -0.620439261203589
-26.85 -0.620438243728991
-26.8 -0.620437218289434
-26.75 -0.620436190104035
-26.7 -0.620435164451183
-26.65 -0.620434146642025
-26.6 -0.620433141993547
-26.55 -0.620432155801379
-26.5 -0.620431193312469
-26.45 -0.620430259697753
-26.4 -0.620429360024971
-26.35 -0.620428499231754
-26.3 -0.620427682099136
-26.25 -0.620426913225628
-26.2 -0.620426197001976
-26.15 -0.620425537586754
-26.1 -0.620424938882926
-26.05 -0.620424404515486
-26 -0.62042393781032
-25.95 -0.620423541774397
-25.9 -0.620423219077414
-25.85 -0.620422972034988
-25.8 -0.620422802593504
-25.75 -0.62042271231671
-25.7 -0.620422702374153
-25.65 -0.620422773531508
-25.6 -0.620422926142899
-25.55 -0.620423160145244
-25.5 -0.62042347505469
-25.45 -0.620423869965167
-25.4 -0.62042434354909
-25.35 -0.620424894060229
-25.3 -0.620425519338757
-25.25 -0.620426216818456
-25.2 -0.620426983536087
-25.15 -0.620427816142882
-25.1 -0.620428710918122
-25.05 -0.620429663784762
-25 -0.620430670327031
-24.95 -0.620431725809941
-24.9 -0.620432825200634
-24.85 -0.620433963191457
-24.8 -0.620435134224684
-24.75 -0.620436332518761
-24.7 -0.620437552095958
-24.65 -0.620438786811316
-24.6 -0.620440030382723
-24.55 -0.620441276422008
-24.5 -0.620442518466887
-24.45 -0.620443750013607
-24.4 -0.620444964550138
-24.35 -0.620446155589734
-24.3 -0.620447316704706
-24.25 -0.620448441560238
-24.2 -0.620449523948055
-24.15 -0.620450557819796
-24.1 -0.620451537319897
-24.05 -0.620452456817813
-24 -0.620453310939421
-23.95 -0.620454094597414
-23.9 -0.620454803020537
-23.85 -0.620455431781492
-23.8 -0.620455976823356
-23.75 -0.620456434484367
-23.7 -0.620456801520929
-23.65 -0.620457075128693
-23.6 -0.620457252961596
-23.55 -0.620457333148736
-23.5 -0.620457314308959
-23.45 -0.620457195563084
-23.4 -0.620456976543653
-23.35 -0.620456657402141
-23.3 -0.620456238813565
-23.25 -0.620455721978427
-23.2 -0.620455108621966
-23.15 -0.620454400990682
-23.1 -0.62045360184613
-23.05 -0.620452714455971
-23 -0.620451742582324
-22.95 -0.620450690467409
-22.9 -0.620449562816564
-22.85 -0.62044836477867
-22.8 -0.620447101924064
-22.75 -0.620445780220028
-22.7 -0.620444406003949
-22.65 -0.620442985954268
-22.6 -0.62044152705933
-22.55 -0.620440036584299
-22.5 -0.620438522036252
-22.45 -0.620436991127644
-22.4 -0.62043545173829
-22.35 -0.620433911876064
-22.3 -0.620432379636486
-22.25 -0.620430863161406
-22.2 -0.620429370596981
-22.15 -0.62042791005116
-22.1 -0.620426489550888
-22.05 -0.620425116999247
-22 -0.620423800132761
-21.95 -0.620422546479078
-21.9 -0.620421363315264
-21.85 -0.620420257626927
-21.8 -0.620419236068389
-21.75 -0.620418304924134
-21.7 -0.620417470071737
-21.65 -0.620416736946499
-21.6 -0.620416110507967
-21.55 -0.620415595208565
-21.5 -0.620415194964498
-21.45 -0.620414913129125
-21.4 -0.620414752468962
-21.35 -0.620414715142465
-21.3 -0.620414802681752
-21.25 -0.620415015977382
-21.2 -0.620415355266305
-21.15 -0.620415820123098
-21.1 -0.620416409454561
-21.05 -0.620417121497739
-21 -0.620417953821437
-20.95 -0.620418903331245
-20.9 -0.620419966278103
-20.85 -0.620421138270399
-20.8 -0.620422414289572
-20.75 -0.620423788709209
-20.7 -0.620425255317537
-20.65 -0.620426807343281
-20.6 -0.620428437484755
-20.55 -0.620430137942099
-20.5 -0.620431900452525
-20.45 -0.620433716328421
-20.4 -0.620435576498159
-20.35 -0.620437471549417
-20.3 -0.620439391774831
-20.25 -0.620441327219755
-20.2 -0.620443267731918
-20.15 -0.620445203012734
-20.1 -0.620447122670019
-20.05 -0.620449016271859
-20 -0.620450873401362
-19.95 -0.620452683712006
-19.9 -0.620454436983325
-19.85 -0.620456123176619
-19.8 -0.620457732490411
-19.75 -0.620459255415356
-19.7 -0.620460682788297
-19.65 -0.62046200584519
-19.6 -0.620463216272581
-19.55 -0.620464306257368
-19.5 -0.620465268534554
-19.45 -0.620466096432709
-19.4 -0.620466783916885
-19.35 -0.620467325628703
-19.3 -0.620467716923388
-19.25 -0.6204679539035
-19.2 -0.620468033449141
-19.15 -0.620467953244435
-19.1 -0.620467711800097
-19.05 -0.620467308471899
-19 -0.620466743474911
-18.95 -0.62046601789335
-18.9 -0.620465133685958
-18.85 -0.620464093686796
-18.8 -0.620462901601397
-18.75 -0.620461561998241
-18.7 -0.620460080295517
-18.65 -0.620458462743195
-18.6 -0.620456716400422
-18.55 -0.620454849108318
-18.5 -0.620452869458222
-18.45 -0.620450786755533
-18.4 -0.620448610979236
-18.35 -0.620446352737297
-18.3 -0.620444023218096
-18.25 -0.620441634138096
-18.2 -0.620439197685982
-18.15 -0.620436726463505
-18.1 -0.620434233423322
-18.05 -0.620431731804087
-18 -0.62042923506313
-17.95 -0.62042675680703
-17.9 -0.620424310720431
-17.85 -0.620421910493446
-17.8 -0.620419569748028
-17.75 -0.620417301963669
-17.7 -0.62041512040283
-17.65 -0.620413038036489
-17.6 -0.620411067470201
-17.55 -0.620409220871079
-17.5 -0.620407509896098
-17.45 -0.620405945622122
-17.4 -0.62040453847805
-17.35 -0.620403298179484
-17.3 -0.620402233666299
-17.25 -0.620401353043485
-17.2 -0.620400663525641
-17.15 -0.620400171385456
-17.1 -0.620399881906523
-17.05 -0.620399799340798
-17 -0.620399926870997
-16.95 -0.620400266578217
-16.9 -0.620400819415021
-16.85 -0.620401585184218
-16.8 -0.620402562523534
-16.75 -0.62040374889636
-16.7 -0.620405140588685
-16.65 -0.620406732712365
-16.6 -0.620408519214773
-16.55 -0.620410492894893
-16.5 -0.620412645425867
-16.45 -0.620414967383962
-16.4 -0.620417448283921
-16.35 -0.62042007662058
-16.3 -0.620422839916645
-16.25 -0.620425724776455
-16.2 -0.620428716945537
-16.15 -0.62043180137573
-16.1 -0.620434962295598
-16.05 -0.620438183285851
-16 -0.620441447359437
-15.95 -0.620444737045948
-15.9 -0.620448034479961
-15.85 -0.620451321492879
-15.8 -0.620454579707856
-15.75 -0.620457790637331
-15.7 -0.620460935782679
-15.65 -0.620463996735486
-15.6 -0.620466955279921
-15.55 -0.620469793495674
-15.5 -0.620472493860897
-15.45 -0.620475039354612
-15.4 -0.620477413558005
-15.35 -0.620479600754051
-15.3 -0.620481586024889
-15.25 -0.6204833553464
-15.2 -0.620484895679408
-15.15 -0.620486195056971
-15.1 -0.620487242667209
-15.05 -0.620488028931153
-15 -0.620488545575106
-14.95 -0.620488785697024
-14.9 -0.62048874382647
-14.85 -0.620488415977683
-14.8 -0.620487799695382
-14.75 -0.620486894092909
-14.7 -0.620485699882384
-14.65 -0.620484219396573
-14.6 -0.620482456602188
-14.55 -0.62048041710443
-14.5 -0.620478108142566
-14.45 -0.620475538576429
-14.4 -0.620472718863748
-14.35 -0.620469661028274
-14.3 -0.620466378618715
-14.25 -0.620462886658537
-14.2 -0.620459201586757
-14.15 -0.620455341189877
-14.1 -0.620451324525189
-14.05 -0.620447171835704
-14 -0.620442904457038
-13.95 -0.620438544716598
-13.9 -0.620434115825515
-13.85 -0.620429641763752
-13.8 -0.62042514715892
-13.75 -0.620420657159341
-13.7 -0.62041619730196
-13.65 -0.620411793375726
-13.6 -0.620407471281125
-13.55 -0.620403256886553
-13.5 -0.620399175882279
-13.45 -0.620395253632739
-13.4 -0.62039151502796
-13.35 -0.620387984334907
-13.3 -0.620384685049576
-13.25 -0.620381639750665
-13.2 -0.620378869955655
-13.15 -0.620376395980145
-13.1 -0.620374236801282
-13.05 -0.620372409926113
-13 -0.620370931265687
-12.95 -0.620369815015706
-12.9 -0.620369073544528
-12.85 -0.620368717289257
-12.8 -0.620368754660679
-12.75 -0.620369191957731
-12.7 -0.620370033292157
-12.65 -0.620371280523989
-12.6 -0.620372933208396
-12.55 -0.620374988554451
-12.5 -0.62037744139626
-12.45 -0.620380284176871
-12.4 -0.620383506945306
-12.35 -0.620387097366996
-12.3 -0.620391040747839
-12.25 -0.620395320072014
-12.2 -0.620399916053629
-12.15 -0.620404807202209
-12.1 -0.620409969901916
-12.05 -0.620415378504384
-12 -0.620421005434903
-11.95 -0.620426821311656
-11.9 -0.62043279507762
-11.85 -0.620438894144649
-11.8 -0.620445084549216
-11.75 -0.620451331119165
-11.7 -0.620457597650811
-11.65 -0.620463847095586
-11.6 -0.620470041755421
-11.55 -0.620476143485945
-11.5 -0.620482113906541
-11.45 -0.620487914616227
-11.4 -0.620493507414279
-11.35 -0.620498854524464
-11.3 -0.620503918821706
-11.25 -0.620508664059951
-11.2 -0.620513055099984
-11.15 -0.620517058135914
-11.1 -0.620520640918994
-11.05 -0.620523772977484
-11 -0.62052642583118
-10.95 -0.620528573199293
-10.9 -0.620530191200335
-10.85 -0.620531258542674
-10.8 -0.620531756704457
-10.75 -0.620531670101623
-10.7 -0.620530986242737
-10.65 -0.620529695869458
-10.6 -0.620527793081465
-10.55 -0.620525275444743
-10.5 -0.620522144082184
-10.45 -0.620518403745542
-10.4 -0.620514062867832
-10.35 -0.620509133595387
-10.3 -0.620503631798841
-10.25 -0.620497577062429
-10.2 -0.620490992651088
-10.15 -0.62048390545495
-10.1 -0.620476345910948
-10.05 -0.620468347901355
-10 -0.620459948629221
-9.94999999999999 -0.620451188470774
-9.89999999999999 -0.620442110805018
-9.84999999999999 -0.620432761820854
-9.8 -0.620423190302222
-9.75 -0.620413447391868
-9.69999999999999 -0.620403586334495
-9.64999999999999 -0.620393662200199
-9.59999999999999 -0.620383731589197
-9.55 -0.620373852319028
-9.5 -0.620364083095505
-9.44999999999999 -0.62035448316885
-9.39999999999999 -0.620345111976552
-9.34999999999999 -0.620336028774616
-9.3 -0.620327292258985
-9.25 -0.620318960179021
-9.19999999999999 -0.620311088945033
-9.14999999999999 -0.620303733231941
-9.09999999999999 -0.620296945581233
-9.05 -0.620290776003475
-9 -0.62028527158366
-8.94999999999999 -0.620280476091778
-8.89999999999999 -0.62027642960101
-8.84999999999999 -0.620273168115985
-8.8 -0.620270723213555
-8.75 -0.620269121698571
-8.69999999999999 -0.620268385277109
-8.64999999999999 -0.620268530249598
-8.59999999999999 -0.620269567226254
-8.55 -0.620271500867197
-8.5 -0.620274329649537
-8.44999999999999 -0.620278045663671
-8.39999999999999 -0.620282634440919
-8.34999999999999 -0.620288074814539
-8.3 -0.620294338816029
-8.25 -0.620301391608496
-8.19999999999999 -0.620309191458718
-8.14999999999999 -0.620317689749378
-8.09999999999999 -0.620326831032753
-8.05 -0.620336553126948
-8 -0.620346787255597
-7.94999999999999 -0.62035745823168
-7.89999999999999 -0.620368484685927
-7.84999999999999 -0.62037977934001
-7.8 -0.620391249324464
-7.75 -0.620402796541059
-7.69999999999999 -0.620414318068998
-7.64999999999999 -0.620425706614116
-7.59999999999999 -0.620436850999884
-7.55 -0.620447636698785
-7.5 -0.620457946402283
-7.44999999999999 -0.620467660627312
-7.39999999999999 -0.620476658356882
-7.34999999999999 -0.620484817712097
-7.3 -0.62049201665253
-7.25 -0.620498133701598
-7.19999999999999 -0.620503048693243
-7.14999999999999 -0.620506643535893
-7.09999999999999 -0.620508802989381
-7.05 -0.620509415450151
-7 -0.620508373739778
-6.94999999999999 -0.620505575891542
-6.89999999999999 -0.620500925929469
-6.84999999999999 -0.620494334633977
-6.8 -0.620485720288003
-6.75 -0.620475009397193
-6.69999999999999 -0.620462137377534
-6.64999999999999 -0.620447049203525
-6.59999999999999 -0.620429700009833
-6.55 -0.62041005563913
-6.5 -0.620388093128688
-6.44999999999999 -0.620363801128145
-6.39999999999999 -0.620337180240734
-6.34999999999999 -0.620308243280191
-6.3 -0.620277015435499
-6.25 -0.620243534335585
-6.19999999999999 -0.620207850006105
-6.14999999999999 -0.62017002471049
-6.09999999999999 -0.620130132667497
-6.05 -0.620088259637624
-6 -0.620044502370898
-5.94999999999999 -0.619998967908734
-5.89999999999999 -0.619951772732783
-5.84999999999999 -0.619903041753964
-5.8 -0.61985290713517
-5.75 -0.619801506941493
-5.69999999999999 -0.619748983612173
-5.64999999999999 -0.619695482248923
-5.59999999999999 -0.619641148715719
-5.55 -0.619586127545633
-5.5 -0.619530559650817
-5.44999999999999 -0.619474579832286
-5.39999999999999 -0.619418314086737
-5.34999999999999 -0.619361876708241
-5.3 -0.619305367183253
-5.25 -0.619248866878052
-5.19999999999999 -0.61919243551835
-5.14999999999999 -0.619136107461485
-5.09999999999999 -0.619079887762278
-5.05 -0.619023748034294
-5 -0.618967622108899
-4.94999999999999 -0.618911401495186
-4.89999999999999 -0.618854930644429
-4.84999999999999 -0.618798002023388
-4.8 -0.618740351001323
-4.75 -0.618681650556195
-4.69999999999999 -0.618621505805992
-4.64999999999999 -0.618559448371659
-4.59999999999999 -0.618494930578519
-4.55 -0.618427319503491
-4.5 -0.618355890875758
-4.44999999999999 -0.618279822838836
-4.39999999999999 -0.618198189582271
-4.34999999999999 -0.618109954851364
-4.3 -0.61801396534352
-4.25 -0.617908943999894
-4.19999999999999 -0.61779348320111
-4.14999999999999 -0.617666037875837
-4.09999999999999 -0.617524918531039
-4.05 -0.617368284212667
-4 -0.617194135405579
-3.94999999999999 -0.61700030688139
-3.89999999999999 -0.616784460503003
-3.84999999999999 -0.616544077994545
-3.8 -0.616276453685517
-3.75 -0.615978687238101
-3.69999999999999 -0.615647676366805
-3.64999999999999 -0.615280109559938
-3.59999999999999 -0.614872458812944
-3.55 -0.614420972384251
-3.5 -0.613921667585184
-3.44999999999999 -0.613370323616626
-3.39999999999999 -0.612762474466506
-3.34999999999999 -0.612093401883946
-3.3 -0.611358128448038
-3.25 -0.610551410751769
-3.19999999999999 -0.609667732724663
-3.14999999999999 -0.608701299121319
-3.09999999999999 -0.607646029207206
-3.05 -0.606495550677995
-3 -0.60524319385433
-2.94999999999999 -0.6038819862004
-2.89999999999999 -0.602404647222059
-2.84999999999999 -0.600803583808585
-2.8 -0.599070886091586
-2.75 -0.597198323905133
-2.69999999999999 -0.59517734394299
-2.64999999999999 -0.592999067721905
-2.59999999999999 -0.590654290474391
-2.55 -0.588133481110317
-2.5 -0.585426783403978
-2.44999999999999 -0.582524018582166
-2.39999999999999 -0.579414689509069
-2.34999999999999 -0.576087986685568
-2.3 -0.57253279630358
-2.25 -0.568737710620344
-2.19999999999999 -0.564691040942725
-2.14999999999999 -0.560380833537477
-2.09999999999999 -0.555794888809393
-2.05 -0.550920784115021
-2 -0.545745900604234
-1.94999999999999 -0.540257454504744
-1.89999999999999 -0.534442533284459
-1.84999999999999 -0.528288137142178
-1.8 -0.521781226287027
-1.75 -0.514908774469499
-1.69999999999999 -0.507657829219994
-1.64999999999999 -0.500015579232094
-1.59999999999999 -0.49196942929507
-1.55 -0.483507083130477
-1.5 -0.474616634418528
-1.44999999999999 -0.465286666208206
-1.39999999999999 -0.455506358788081
-1.34999999999999 -0.445265605949915
-1.3 -0.434555139402184
-1.25 -0.423366660884093
-1.19999999999999 -0.411692981291957
-1.14999999999999 -0.399528165859569
-1.09999999999999 -0.38686768413464
-1.05 -0.373708563168703
-1 -0.360049541994489
-0.949999999999989 -0.345891225111481
-0.899999999999991 -0.331236232348835
-0.849999999999994 -0.31608934213934
-0.799999999999997 -0.300457624935344
-0.75 -0.284350563246694
-0.699999999999989 -0.267780154602039
-0.649999999999991 -0.250760993649379
-0.599999999999994 -0.233310329639791
-0.549999999999997 -0.215448095697791
-0.5 -0.197196906587127
-0.449999999999989 -0.178582022140423
-0.399999999999991 -0.159631274136509
-0.349999999999994 -0.140374955173187
-0.299999999999997 -0.120845668979087
-0.25 -0.101078142609602
-0.199999999999989 -0.0811090020432494
-0.149999999999991 -0.0609765137925592
-0.0999999999999943 -0.0407202962187641
-0.0499999999999972 -0.0203810052402657
0 0
0.0500000000000114 0.0203810052402657
0.100000000000009 0.0407202962187641
0.150000000000006 0.0609765137925591
0.200000000000003 0.0811090020432493
0.25 0.101078142609602
0.300000000000011 0.120845668979087
0.350000000000009 0.140374955173187
0.400000000000006 0.159631274136508
0.450000000000003 0.178582022140423
0.5 0.197196906587126
0.550000000000011 0.215448095697791
0.600000000000009 0.23331032963979
0.650000000000006 0.250760993649378
0.700000000000003 0.267780154602038
0.75 0.284350563246693
0.800000000000011 0.300457624935343
0.850000000000009 0.316089342139339
0.900000000000006 0.331236232348833
0.950000000000003 0.345891225111479
1 0.360049541994487
1.05000000000001 0.3737085631687
1.10000000000001 0.386867684134637
1.15000000000001 0.399528165859566
1.2 0.411692981291953
1.25 0.423366660884089
1.30000000000001 0.43455513940218
1.35000000000001 0.44526560594991
1.40000000000001 0.455506358788075
1.45 0.465286666208201
1.5 0.474616634418522
1.55000000000001 0.483507083130471
1.60000000000001 0.491969429295063
1.65000000000001 0.500015579232087
1.7 0.507657829219986
1.75 0.514908774469492
1.80000000000001 0.521781226287019
1.85000000000001 0.52828813714217
1.90000000000001 0.534442533284451
1.95 0.540257454504735
2 0.545745900604225
2.05000000000001 0.550920784115012
2.10000000000001 0.555794888809384
2.15000000000001 0.560380833537467
2.2 0.564691040942716
2.25 0.568737710620334
2.30000000000001 0.57253279630357
2.35000000000001 0.576087986685558
2.40000000000001 0.579414689509059
2.45 0.582524018582156
2.5 0.585426783403968
2.55000000000001 0.588133481110307
2.60000000000001 0.590654290474381
2.65000000000001 0.592999067721894
2.7 0.595177343942979
2.75 0.597198323905122
2.80000000000001 0.599070886091575
2.85000000000001 0.600803583808574
2.90000000000001 0.602404647222048
2.95 0.603881986200389
3 0.60524319385432
3.05000000000001 0.606495550677984
3.10000000000001 0.607646029207195
3.15000000000001 0.608701299121309
3.2 0.609667732724653
3.25 0.610551410751758
3.30000000000001 0.611358128448027
3.35000000000001 0.612093401883935
3.40000000000001 0.612762474466495
3.45 0.613370323616615
3.5 0.613921667585173
3.55000000000001 0.61442097238424
3.60000000000001 0.614872458812934
3.65000000000001 0.615280109559927
3.7 0.615647676366794
3.75 0.61597868723809
3.80000000000001 0.616276453685506
3.85000000000001 0.616544077994535
3.90000000000001 0.616784460502993
3.95 0.617000306881379
4 0.617194135405568
4.05000000000001 0.617368284212657
4.10000000000001 0.617524918531028
4.15000000000001 0.617666037875827
4.2 0.6177934832011
4.25 0.617908943999884
4.30000000000001 0.618013965343509
4.35000000000001 0.618109954851354
4.40000000000001 0.61819818958226
4.45 0.618279822838826
4.5 0.618355890875747
4.55000000000001 0.618427319503481
4.60000000000001 0.618494930578508
4.65000000000001 0.618559448371648
4.7 0.618621505805981
4.75 0.618681650556184
4.80000000000001 0.618740351001313
4.85000000000001 0.618798002023377
4.90000000000001 0.618854930644419
4.95 0.618911401495175
5 0.618967622108889
5.05000000000001 0.619023748034284
5.10000000000001 0.619079887762268
5.15000000000001 0.619136107461474
5.2 0.619192435518339
5.25 0.619248866878041
5.30000000000001 0.619305367183243
5.35000000000001 0.619361876708231
5.40000000000001 0.619418314086727
5.45 0.619474579832276
5.5 0.619530559650807
5.55000000000001 0.619586127545623
5.60000000000001 0.619641148715708
5.65000000000001 0.619695482248912
5.7 0.619748983612162
5.75 0.619801506941483
5.80000000000001 0.61985290713516
5.85000000000001 0.619903041753953
5.90000000000001 0.619951772732772
5.95 0.619998967908724
6 0.620044502370887
6.05000000000001 0.620088259637613
6.10000000000001 0.620130132667486
6.15000000000001 0.62017002471048
6.2 0.620207850006095
6.25 0.620243534335575
6.30000000000001 0.620277015435489
6.35000000000001 0.62030824328018
6.40000000000001 0.620337180240723
6.45 0.620363801128135
6.5 0.620388093128677
6.55000000000001 0.620410055639119
6.60000000000001 0.620429700009823
6.65000000000001 0.620447049203515
6.7 0.620462137377523
6.75 0.620475009397183
6.80000000000001 0.620485720287992
6.85000000000001 0.620494334633967
6.90000000000001 0.620500925929458
6.95 0.620505575891531
7 0.620508373739767
7.05000000000001 0.620509415450141
7.10000000000001 0.620508802989371
7.15000000000001 0.620506643535882
7.2 0.620503048693232
7.25 0.620498133701588
7.30000000000001 0.62049201665252
7.35000000000001 0.620484817712087
7.40000000000001 0.620476658356872
7.45 0.620467660627302
7.5 0.620457946402273
7.55000000000001 0.620447636698774
7.60000000000001 0.620436850999873
7.65000000000001 0.620425706614106
7.7 0.620414318068988
7.75 0.620402796541048
7.80000000000001 0.620391249324454
7.85000000000001 0.620379779339999
7.90000000000001 0.620368484685917
7.95 0.620357458231669
8 0.620346787255586
8.05000000000001 0.620336553126938
8.10000000000001 0.620326831032742
8.15000000000001 0.620317689749368
8.2 0.620309191458707
8.25 0.620301391608486
8.30000000000001 0.620294338816019
8.35000000000001 0.620288074814529
8.40000000000001 0.620282634440908
8.45 0.620278045663661
8.5 0.620274329649527
8.55000000000001 0.620271500867187
8.60000000000001 0.620269567226244
8.65000000000001 0.620268530249587
8.7 0.620268385277099
8.75 0.620269121698561
8.80000000000001 0.620270723213545
8.85000000000001 0.620273168115975
8.90000000000001 0.620276429601
8.95 0.620280476091767
9 0.620285271583649
9.05000000000001 0.620290776003465
9.10000000000001 0.620296945581223
9.15000000000001 0.62030373323193
9.2 0.620311088945023
9.25 0.620318960179011
9.30000000000001 0.620327292258975
9.35000000000001 0.620336028774605
9.40000000000001 0.620345111976541
9.45 0.62035448316884
9.5 0.620364083095495
9.55000000000001 0.620373852319018
9.60000000000001 0.620383731589187
9.65000000000001 0.620393662200188
9.7 0.620403586334484
9.75 0.620413447391857
9.80000000000001 0.620423190302212
9.85000000000001 0.620432761820844
9.90000000000001 0.620442110805007
9.95 0.620451188470764
10 0.620459948629211
10.05 0.620468347901345
10.1 0.620476345910937
10.15 0.62048390545494
10.2 0.620490992651078
10.25 0.620497577062419
10.3 0.620503631798831
10.35 0.620509133595376
10.4 0.620514062867821
10.45 0.620518403745531
10.5 0.620522144082174
10.55 0.620525275444732
10.6 0.620527793081455
10.65 0.620529695869448
10.7 0.620530986242727
10.75 0.620531670101613
10.8 0.620531756704447
10.85 0.620531258542663
10.9 0.620530191200324
10.95 0.620528573199282
11 0.620526425831169
11.05 0.620523772977474
11.1 0.620520640918984
11.15 0.620517058135903
11.2 0.620513055099974
11.25 0.62050866405994
11.3 0.620503918821696
11.35 0.620498854524454
11.4 0.620493507414269
11.45 0.620487914616217
11.5 0.620482113906531
11.55 0.620476143485934
11.6 0.62047004175541
11.65 0.620463847095576
11.7 0.620457597650801
11.75 0.620451331119155
11.8 0.620445084549205
11.85 0.620438894144639
11.9 0.62043279507761
11.95 0.620426821311646
12 0.620421005434893
12.05 0.620415378504374
12.1 0.620409969901906
12.15 0.620404807202198
12.2 0.620399916053619
12.25 0.620395320072003
12.3 0.620391040747829
12.35 0.620387097366986
12.4 0.620383506945296
12.45 0.620380284176861
12.5 0.62037744139625
12.55 0.620374988554441
12.6 0.620372933208386
12.65 0.620371280523979
12.7 0.620370033292147
12.75 0.62036919195772
12.8 0.620368754660669
12.85 0.620368717289246
12.9 0.620369073544518
12.95 0.620369815015696
13 0.620370931265676
13.05 0.620372409926103
13.1 0.620374236801272
13.15 0.620376395980135
13.2 0.620378869955645
13.25 0.620381639750655
13.3 0.620384685049566
13.35 0.620387984334897
13.4 0.62039151502795
13.45 0.620395253632729
13.5 0.620399175882269
13.55 0.620403256886543
13.6 0.620407471281114
13.65 0.620411793375716
13.7 0.620416197301949
13.75 0.62042065715933
13.8 0.620425147158909
13.85 0.620429641763742
13.9 0.620434115825505
13.95 0.620438544716588
14 0.620442904457027
14.05 0.620447171835694
14.1 0.620451324525178
14.15 0.620455341189867
14.2 0.620459201586747
14.25 0.620462886658527
14.3 0.620466378618705
14.35 0.620469661028264
14.4 0.620472718863737
14.45 0.620475538576418
14.5 0.620478108142555
14.55 0.620480417104419
14.6 0.620482456602177
14.65 0.620484219396562
14.7 0.620485699882374
14.75 0.620486894092898
14.8 0.620487799695371
14.85 0.620488415977672
14.9 0.620488743826459
14.95 0.620488785697014
15 0.620488545575096
15.05 0.620488028931143
15.1 0.620487242667199
15.15 0.620486195056961
15.2 0.620484895679398
15.25 0.62048335534639
15.3 0.620481586024879
15.35 0.620479600754041
15.4 0.620477413557995
15.45 0.620475039354602
15.5 0.620472493860887
15.55 0.620469793495664
15.6 0.620466955279911
15.65 0.620463996735475
15.7 0.620460935782669
15.75 0.620457790637321
15.8 0.620454579707846
15.85 0.620451321492868
15.9 0.620448034479951
15.95 0.620444737045938
16 0.620441447359426
16.05 0.620438183285841
16.1 0.620434962295588
16.15 0.62043180137572
16.2 0.620428716945526
16.25 0.620425724776444
16.3 0.620422839916635
16.35 0.62042007662057
16.4 0.620417448283911
16.45 0.620414967383952
16.5 0.620412645425857
16.55 0.620410492894883
16.6 0.620408519214763
16.65 0.620406732712355
16.7 0.620405140588675
16.75 0.62040374889635
16.8 0.620402562523524
16.85 0.620401585184207
16.9 0.620400819415011
16.95 0.620400266578207
17 0.620399926870986
17.05 0.620399799340787
17.1 0.620399881906513
17.15 0.620400171385446
17.2 0.620400663525631
17.25 0.620401353043475
17.3 0.620402233666289
17.35 0.620403298179474
17.4 0.620404538478039
17.45 0.620405945622112
17.5 0.620407509896088
17.55 0.620409220871069
17.6 0.62041106747019
17.65 0.620413038036478
17.7 0.620415120402819
17.75 0.620417301963658
17.8 0.620419569748018
17.85 0.620421910493436
17.9 0.62042431072042
17.95 0.620426756807019
18 0.620429235063119
18.05 0.620431731804077
18.1 0.620434233423312
18.15 0.620436726463495
18.2 0.620439197685971
18.25 0.620441634138086
18.3 0.620444023218086
18.35 0.620446352737286
18.4 0.620448610979225
18.45 0.620450786755523
18.5 0.620452869458212
18.55 0.620454849108307
18.6 0.620456716400412
18.65 0.620458462743184
18.7 0.620460080295507
18.75 0.620461561998231
18.8 0.620462901601387
18.85 0.620464093686785
18.9 0.620465133685948
18.95 0.62046601789334
19 0.620466743474901
19.05 0.620467308471889
19.1 0.620467711800086
19.15 0.620467953244425
19.2 0.62046803344913
19.25 0.62046795390349
19.3 0.620467716923378
19.35 0.620467325628693
19.4 0.620466783916875
19.45 0.620466096432699
19.5 0.620465268534543
19.55 0.620464306257357
19.6 0.620463216272571
19.65 0.62046200584518
19.7 0.620460682788287
19.75 0.620459255415345
19.8 0.620457732490401
19.85 0.620456123176609
19.9 0.620454436983315
19.95 0.620452683711996
20 0.620450873401352
20.05 0.620449016271849
20.1 0.620447122670008
20.15 0.620445203012724
20.2 0.620443267731908
20.25 0.620441327219745
20.3 0.620439391774821
20.35 0.620437471549407
20.4 0.620435576498148
20.45 0.62043371632841
20.5 0.620431900452515
20.55 0.620430137942089
20.6 0.620428437484745
20.65 0.620426807343271
20.7 0.620425255317527
20.75 0.620423788709198
20.8 0.620422414289562
20.85 0.620421138270388
20.9 0.620419966278093
20.95 0.620418903331235
21 0.620417953821426
21.05 0.620417121497729
21.1 0.620416409454551
21.15 0.620415820123088
21.2 0.620415355266295
21.25 0.620415015977372
21.3 0.620414802681742
21.35 0.620414715142454
21.4 0.620414752468951
21.45 0.620414913129115
21.5 0.620415194964488
21.55 0.620415595208555
21.6 0.620416110507957
21.65 0.620416736946489
21.7 0.620417470071727
21.75 0.620418304924123
21.8 0.620419236068379
21.85 0.620420257626917
21.9 0.620421363315254
21.95 0.620422546479067
22 0.620423800132751
22.05 0.620425116999237
22.1 0.620426489550877
22.15 0.62042791005115
22.2 0.620429370596971
22.25 0.620430863161396
22.3 0.620432379636476
22.35 0.620433911876054
22.4 0.62043545173828
22.45 0.620436991127634
22.5 0.620438522036242
22.55 0.620440036584289
22.6 0.62044152705932
22.65 0.620442985954257
22.7 0.620444406003939
22.75 0.620445780220018
22.8 0.620447101924053
22.85 0.62044836477866
22.9 0.620449562816554
22.95 0.620450690467399
23 0.620451742582314
23.05 0.620452714455961
23.1 0.620453601846119
23.15 0.620454400990672
23.2 0.620455108621956
23.25 0.620455721978417
23.3 0.620456238813554
23.35 0.62045665740213
23.4 0.620456976543642
23.45 0.620457195563074
23.5 0.620457314308949
23.55 0.620457333148726
23.6 0.620457252961586
23.65 0.620457075128683
23.7 0.620456801520919
23.75 0.620456434484357
23.8 0.620455976823346
23.85 0.620455431781482
23.9 0.620454803020527
23.95 0.620454094597404
24 0.62045331093941
24.05 0.620452456817802
24.1 0.620451537319886
24.15 0.620450557819786
24.2 0.620449523948044
24.25 0.620448441560227
24.3 0.620447316704696
24.35 0.620446155589723
24.4 0.620444964550128
24.45 0.620443750013597
24.5 0.620442518466876
24.55 0.620441276421998
24.6 0.620440030382713
24.65 0.620438786811306
24.7 0.620437552095948
24.75 0.62043633251875
24.8 0.620435134224674
24.85 0.620433963191447
24.9 0.620432825200623
24.95 0.62043172580993
25 0.62043067032702
25.05 0.620429663784752
25.1 0.620428710918112
25.15 0.620427816142872
25.2 0.620426983536077
25.25 0.620426216818446
25.3 0.620425519338747
25.35 0.620424894060219
25.4 0.620424343549079
25.45 0.620423869965157
25.5 0.62042347505468
25.55 0.620423160145233
25.6 0.620422926142888
25.65 0.620422773531498
25.7 0.620422702374143
25.75 0.6204227123167
25.8 0.620422802593493
25.85 0.620422972034978
25.9 0.620423219077404
25.95 0.620423541774387
26 0.620423937810309
26.05 0.620424404515476
26.1 0.620424938882916
26.15 0.620425537586744
26.2 0.620426197001965
26.25 0.620426913225618
26.3 0.620427682099126
26.35 0.620428499231743
26.4 0.620429360024961
26.45 0.620430259697743
26.5 0.620431193312458
26.55 0.620432155801368
26.6 0.620433141993537
26.65 0.620434146642015
26.7 0.620435164451173
26.75 0.620436190104024
26.8 0.620437218289423
26.85 0.62043824372898
26.9 0.620439261203579
26.95 0.620440265579353
27 0.620441251833005
27.05 0.620442215076343
27.1 0.620443150579912
27.15 0.620444053795622
27.2 0.620444920378254
27.25 0.62044574620576
27.3 0.620446527398253
27.35 0.62044726033561
27.4 0.620447941673605
27.45 0.620448568358519
27.5 0.620449137640147
27.55 0.620449647083164
27.6 0.620450094576803
27.65 0.620450478342812
27.7 0.620450796941664
27.75 0.620451049277004
27.8 0.620451234598328
27.85 0.620451352501889
27.9 0.620451402929856
27.95 0.620451386167726
28 0.620451302840026
28.05 0.62045115390435
28.1 0.620450940643758
28.15 0.620450664657602
28.2 0.620450327850831
28.25 0.620449932421846
28.3 0.620449480848981
28.35 0.620448975875677
28.4 0.62044842049445
28.45 0.620447817929731
28.5 0.620447171619683
28.55 0.620446485197089
28.6 0.620445762469414
28.65 0.620445007398153
28.7 0.620444224077572
28.75 0.620443416712948
28.8 0.620442589598435
28.85 0.620441747094654
28.9 0.620440893606132
28.95 0.620440033558704
29 0.620439171376983
29.05 0.620438311462024
29.1 0.620437458169282
29.15 0.62043661578697
29.2 0.620435788514938
29.25 0.620434980444152
29.3 0.620434195536895
29.35 0.620433437607762
29.4 0.620432710305553
29.45 0.620432017096139
29.5 0.620431361246387
29.55 0.620430745809201
29.6 0.620430173609771
29.65 0.620429647233058
29.7 0.620429169012595
29.75 0.620428741020635
29.8 0.620428365059684
29.85 0.620428042655466
29.9 0.620427775051321
29.95 0.620427563204071
30 0.620427407781362
30.05 0.620427309160468
30.1 0.620427267428574
30.15 0.62042728238451
30.2 0.620427353541917
30.25 0.620427480133829
30.3 0.620427661118624
30.35 0.620427895187317
30.4 0.620428180772129
30.45 0.620428516056306
30.5 0.620428898985104
30.55 0.620429327277894
30.6 0.620429798441308
30.65 0.620430309783357
30.7 0.620430858428442
30.75 0.620431441333174
30.8 0.620432055302923
30.85 0.620432697009003
30.9 0.620433363006404
30.95 0.620434049751979
31 0.620434753622991
31.05 0.620435470935921
31.1 0.620436197965451
31.15 0.620436930963516
31.2 0.620437666178328
31.25 0.62043839987329
31.3 0.620439128345694
31.35 0.620439847945109
31.4 0.620440555091389
31.45 0.620441246292183
31.5 0.620441918159895
31.55 0.620442567427987
31.6 0.620443190966566
31.65 0.62044378579717
31.7 0.620444349106696
31.75 0.620444878260399
31.8 0.620445370813898
31.85 0.620445824524157
31.9 0.620446237359364
31.95 0.6204466075077
32 0.620446933384923
32.05 0.620447213640779
32.1 0.620447447164183
32.15 0.620447633087165
32.2 0.620447770787582
32.25 0.620447859890562
32.3 0.620447900268716
32.35 0.620447892041095
32.4 0.620447835570929
32.45 0.620447731462147
32.5 0.620447580554728
32.55 0.620447383918891
32.6 0.620447142848173
32.65 0.620446858851435
32.7 0.620446533643849
32.75 0.620446169136901
32.8 0.620445767427487
32.85 0.620445330786151
32.9 0.620444861644528
32.95 0.620444362582071
33 0.620443836312118
33.05 0.620443285667387
33.1 0.620442713584967
33.15 0.620442123090886
33.2 0.620441517284332
33.25 0.620440899321621
33.3 0.620440272399969
33.35 0.620439639741181
33.4 0.620439004575313
33.45 0.620438370124403
33.5 0.620437739586348
33.55 0.620437116119008
33.6 0.620436502824606
33.65 0.620435902734517
33.7 0.620435318794505
33.75 0.620434753850479
33.8 0.62043421063485
33.85 0.620433691753535
33.9 0.620433199673683
33.95 0.620432736712165
34 0.620432305024901
34.05 0.620431906597051
34.1 0.620431543234125
34.15 0.620431216554052
34.2 0.62043092798023
34.25 0.620430678735602
34.3 0.620430469837764
34.35 0.620430302095134
34.4 0.620430176104197
34.45 0.620430092247818
34.5 0.620430050694639
34.55 0.620430051399554
34.6 0.620430094105245
34.65 0.620430178344773
34.7 0.620430303445204
34.75 0.620430468532238
34.8 0.62043067253582
34.85 0.620430914196694
34.9 0.620431192073868
34.95 0.620431504552936
35 0.62043184985522
35.05 0.620432226047681
35.1 0.620432631053534
35.15 0.620433062663528
35.2 0.620433518547809
35.25 0.620433996268329
35.3 0.620434493291704
35.35 0.620435007002489
35.4 0.620435534716773
35.45 0.620436073696036
35.5 0.620436621161204
35.55 0.620437174306814
35.6 0.620437730315233
35.65 0.62043828637085
35.7 0.620438839674178
35.75 0.620439387455789
35.8 0.62043992699002
35.85 0.620440455608372
35.9 0.620440970712559
35.95 0.620441469787112
36 0.620441950411512
36.05 0.620442410271765
36.1 0.620442847171388
36.15 0.620443259041732
36.2 0.620443643951618
36.25 0.620444000116224
36.3 0.620444325905188
36.35 0.620444619849897
36.4 0.620444880649922
36.45 0.620445107178579
36.5 0.620445298487583
36.55 0.620445453810796
36.6 0.620445572567031
36.65 0.620445654361919
36.7 0.620445698988841
36.75 0.620445706428901
36.8 0.620445676849974
36.85 0.620445610604821
36.9 0.620445508228288
36.95 0.620445370433616
37 0.620445198107879
37.05 0.620444992306573
37.1 0.620444754247406
37.15 0.620444485303296
37.2 0.620444186994649
37.25 0.620443860980928
37.3 0.620443509051584
37.35 0.620443133116384
37.4 0.620442735195192
37.45 0.620442317407252
37.5 0.620441881960038
37.55 0.620441431137727
37.6 0.620440967289341
37.65 0.620440492816639
37.7 0.62044001016181
37.75 0.620439521795026
37.8 0.62043903020193
37.85 0.620438537871105
37.9 0.620438047281604
37.95 0.620437560890591
38 0.62043708112116
38.05 0.620436610350384
38.1 0.620436150897663
38.15 0.620435705013422
38.2 0.620435274868209
38.25 0.620434862542255
38.3 0.62043447001554
38.35 0.620434099158406
38.4 0.620433751722777
38.45 0.620433429334006
38.5 0.620433133483407
38.55 0.620432865521487
38.6 0.620432626651925
38.65 0.620432417926306
38.7 0.62043224023965
38.75 0.620432094326744
38.8 0.62043198075929
38.85 0.620431899943887
38.9 0.620431852120843
38.95 0.620431837363831
39 0.620431855580365
39.05 0.620431906513124
39.1 0.620431989742068
39.15 0.62043210468738
39.2 0.620432250613169
39.25 0.620432426631949
39.3 0.620432631709846
39.35 0.620432864672509
39.4 0.620433124211693
39.45 0.620433408892479
39.5 0.620433717161087
39.55 0.620434047353247
39.6 0.620434397703078
39.65 0.620434766352425
39.7 0.620435151360617
39.75 0.620435550714588
39.8 0.620435962339299
39.85 0.620436384108434
39.9 0.620436813855281
39.95 0.620437249383775
40 0.620437688479624
40.05 0.620438128921478
40.1 0.620438568492069
40.15 0.620439004989286
40.2 0.620439436237114
40.25 0.620439860096387
40.3 0.620440274475311
40.35 0.620440677339697
40.4 0.62044106672285
40.45 0.620441440735083
40.5 0.620441797572793
40.55 0.620442135527068
40.6 0.620442452991776
40.65 0.620442748471104
40.7 0.620443020586509
40.75 0.620443268083052
40.8 0.620443489835081
40.85 0.620443684851248
40.9 0.620443852278823
40.95 0.620443991407302
41 0.620444101671284
41.05 0.620444182652615
41.1 0.620444234081783
41.15 0.620444255838561
41.2 0.620444247951915
41.25 0.620444210599149
41.3 0.620444144104329
41.35 0.62044404893598
41.4 0.620443925704059
41.45 0.620443775156259
41.5 0.620443598173621
41.55 0.620443395765517
41.6 0.620443169064003
41.65 0.6204429193176
41.7 0.620442647884509
41.75 0.62044235622532
41.8 0.620442045895237
41.85 0.620441718535871
41.9 0.620441375866637
41.95 0.620441019675804
42 0.620440651811243
42.05 0.620440274170914
42.1 0.620439888693156
42.15 0.620439497346813
42.2 0.620439102121252
42.25 0.620438705016331
42.3 0.62043830803235
42.35 0.620437913160055
42.4 0.620437522370727
42.45 0.620437137606417
42.5 0.620436760770371
42.55 0.620436393717689
42.6 0.620436038246268
42.65 0.620435696088069
42.7 0.620435368900754
42.75 0.620435058259728
42.8 0.620434765650634
42.85 0.620434492462318
42.9 0.620434239980317
42.95 0.620434009380886
43 0.620433801725602
43.05 0.620433617956559
43.1 0.620433458892179
43.15 0.620433325223667
43.2 0.620433217512106
43.25 0.620433136186218
43.3 0.6204330815408
43.35 0.620433053735827
43.4 0.620433052796233
43.45 0.620433078612375
43.5 0.620433130941155
43.55 0.62043320940781
43.6 0.620433313508349
43.65 0.620433442612623
43.7 0.620433595968019
43.75 0.620433772703734
43.8 0.620433971835637
43.85 0.620434192271664
43.9 0.620434432817735
43.95 0.62043469218415
44 0.620434968992439
44.05 0.620435261782626
44.1 0.620435569020863
44.15 0.620435889107409
44.2 0.620436220384896
44.25 0.620436561146854
44.3 0.620436909646442
44.35 0.620437264105344
44.4 0.620437622722789
44.45 0.620437983684634
44.5 0.620438345172494
44.55 0.620438705372837
44.6 0.620439062486028
44.65 0.620439414735265
44.7 0.62043976037536
44.75 0.620440097701329
44.8 0.620440425056748
44.85 0.620440740841827
44.9 0.620441043521174
44.95 0.620441331631202
45 0.62044160378715
45.05 0.620441858689679
45.1 0.620442095131021
45.15 0.620442312000638
45.2 0.620442508290383
45.25 0.620442683099117
45.3 0.620442835636787
45.35 0.62044296522792
45.4 0.620443071314545
45.45 0.620443153458506
45.5 0.620443211343172
45.55 0.620443244774538
45.6 0.620443253681703
45.65 0.620443238116736
45.7 0.620443198253927
45.75 0.620443134388439
45.8 0.620443046934346
45.85 0.620442936422106
45.9 0.620442803495445
45.95 0.620442648907703
46 0.620442473517637
46.05 0.620442278284721
46.1 0.620442064263958
46.15 0.620441832600242
46.2 0.620441584522285
46.25 0.620441321336154
46.3 0.620441044418452
46.35 0.620440755209164
46.4 0.620440455204224
46.45 0.620440145947823
46.5 0.620439829024513
46.55 0.62043950605114
46.6 0.620439178668636
46.65 0.620438848533741
46.7 0.620438517310661
46.75 0.62043818666273
46.8 0.620437858244105
46.85 0.620437533691539
46.9 0.620437214616271
46.95 0.620436902596077
47 0.620436599167515
47.05 0.620436305818405
47.1 0.620436023980585
47.15 0.620435755022964
47.2 0.620435500244926
47.25 0.620435260870099
47.3 0.620435038040525
47.35 0.62043483281126
47.4 0.620434646145432
47.45 0.620434478909768
47.5 0.620434331870622
47.55 0.620434205690522
47.6 0.620434100925243
47.65 0.620434018021424
47.7 0.620433957314738
47.75 0.620433919028624
47.8 0.620433903273582
47.85 0.620433910047034
47.9 0.620433939233748
47.95 0.620433990606827
48 0.620434063829243
48.05 0.620434158455926
48.1 0.620434273936372
48.15 0.620434409617779
48.2 0.620434564748668
48.25 0.620434738483003
48.3 0.620434929884743
48.35 0.620435137932849
48.4 0.620435361526685
48.45 0.620435599491794
48.5 0.620435850586034
48.55 0.620436113506017
48.6 0.620436386893836
48.65 0.620436669344043
48.7 0.62043695941083
48.75 0.620437255615397
48.8 0.620437556453452
48.85 0.620437860402809
48.9 0.620438165931058
48.95 0.620438471503248
49 0.620438775589565
49.05 0.620439076672948
49.1 0.620439373256627
49.15 0.620439663871521
49.2 0.620439947083482
49.25 0.620440221500331
49.3 0.620440485778665
49.35 0.620440738630402
49.4 0.620440978829014
49.45 0.620441205215448
49.5 0.620441416703674
49.55 0.620441612285863
49.6 0.620441791037147
49.65 0.620441952119959
49.7 0.620442094787912
49.75 0.620442218389221
49.8 0.620442322369629
49.85 0.62044240627485
49.9 0.620442469752495
49.95 0.62044251255349
50 0.620442534532968
50.05 0.620442535650644
50.1 0.620442515970663
50.15 0.62044247566093
50.2 0.620442414991925
50.25 0.620442334335009
50.3 0.620442234160232
50.35 0.620442115033659
50.4 0.620441977614226
50.45 0.620441822650138
50.5 0.620441650974842
50.55 0.62044146350258
50.6 0.620441261223561
50.65 0.620441045198767
50.7 0.620440816554419
50.75 0.620440576476146
50.8 0.620440326202866
50.85 0.62044006702043
50.9 0.620439800255046
50.95 0.620439527266528
51 0.620439249441398
51.05 0.620438968185874
51.1 0.620438684918791
51.15 0.620438401064471
51.2 0.620438118045596
51.25 0.620437837276111
51.3 0.620437560154194
51.35 0.620437288055323
51.4 0.620437022325481
51.45 0.620436764274535
51.5 0.620436515169807
51.55 0.620436276229883
51.6 0.620436048618685
51.65 0.620435833439833
51.7 0.620435631731324
51.75 0.620435444460558
51.8 0.620435272519733
51.85 0.620435116721623
51.9 0.620434977795771
51.95 0.620434856385107
52 0.620434753043013
52.05 0.620434668230831
52.1 0.620434602315854
52.15 0.620434555569783
52.2 0.620434528167662
52.25 0.62043452018731
52.3 0.620434531609229
52.35 0.620434562317001
52.4 0.62043461209817
52.45 0.620434680645596
52.5 0.620434767559278
52.55 0.620434872348636
52.6 0.620434994435237
52.65 0.620435133155949
52.7 0.620435287766512
52.75 0.620435457445497
52.8 0.62043564129864
52.85 0.620435838363532
52.9 0.620436047614623
52.95 0.620436267968537
53 0.62043649828965
53.05 0.62043673739592
53.1 0.620436984064926
53.15 0.620437237040089
53.2 0.620437495037052
53.25 0.620437756750169
53.3 0.62043802085909
53.35 0.620438286035395
53.4 0.620438550949251
53.45 0.620438814276053
53.5 0.620439074703021
53.55 0.620439330935722
53.6 0.620439581704475
53.65 0.620439825770619
53.7 0.620440061932605
53.75 0.620440289031885
53.8 0.620440505958572
53.85 0.620440711656838
53.9 0.620440905130029
53.95 0.620441085445467
54 0.620441251738922
54.05 0.620441403218732
54.1 0.620441539169538
54.15 0.620441658955646
54.2 0.620441762023961
54.25 0.62044184790652
54.3 0.620441916222583
54.35 0.620441966680279
54.4 0.620441999077818
54.45 0.620442013304238
54.5 0.620442009339701
54.55 0.620441987255336
54.6 0.620441947212627
54.65 0.620441889462348
54.7 0.620441814343066
54.75 0.620441722279202
54.8 0.620441613778669
54.85 0.620441489430105
54.9 0.620441349899713
54.95 0.620441195927711
55 0.620441028324438
55.05 0.620440847966113
55.1 0.620440655790277
55.15 0.620440452790944
55.2 0.620440240013483
55.25 0.620440018549259
55.3 0.620439789530061
55.35 0.620439554122335
55.4 0.620439313521273
55.45 0.620439068944765
55.5 0.620438821627259
55.55 0.620438572813554
55.6 0.620438323752556
55.65 0.620438075691034
55.7 0.620437829867405
55.75 0.620437587505568
55.8 0.62043734980884
55.85 0.620437117954002
55.9 0.620436893085494
55.95 0.620436676309794
56 0.620436468689989
56.05 0.620436271240589
56.1 0.620436084922593
56.15 0.620435910638827
56.2 0.620435749229599
56.25 0.620435601468665
56.3 0.620435468059543
56.35 0.620435349632186
56.4 0.620435246740033
56.45 0.620435159857441
56.5 0.620435089377531
56.55 0.620435035610433
56.6 0.620434998781953
56.65 0.620434979032669
56.7 0.62043497641745
56.75 0.620434990905398
56.8 0.620435022380231
56.85 0.62043507064108
56.9 0.620435135403709
56.95 0.620435216302147
57 0.620435312890729
57.05 0.620435424646518
57.1 0.620435550972116
57.15 0.620435691198835
57.2 0.620435844590217
57.25 0.620436010345878
57.3 0.620436187605672
57.35 0.620436375454129
57.4 0.620436572925167
57.45 0.62043677900704
57.5 0.620436992647508
57.55 0.620437212759183
57.6 0.620437438225052
57.65 0.620437667904124
57.7 0.620437900637183
57.75 0.620438135252623
57.8 0.620438370572327
57.85 0.620438605417562
57.9 0.620438838614865
57.95 0.620439069001891
58 0.620439295433183
58.05 0.620439516785851
58.1 0.620439731965124
58.15 0.620439939909742
58.2 0.620440139597175
58.25 0.620440330048632
58.3 0.620440510333844
58.35 0.620440679575583
58.4 0.620440836953922
58.45 0.620440981710182
58.5 0.620441113150578
58.55 0.620441230649523
58.6 0.620441333652587
58.65 0.620441421679099
58.7 0.620441494324365
58.75 0.620441551261512
58.8 0.620441592242933
58.85 0.620441617101334
58.9 0.620441625750382
58.95 0.620441618184946
59 0.620441594480925
59.05 0.620441554794686
59.1 0.620441499362094
59.15 0.620441428497143
59.2 0.620441342590215
59.25 0.620441242105945
59.3 0.620441127580737
59.35 0.620440999619915
59.4 0.620440858894543
59.45 0.620440706137925
59.5 0.6204405421418
59.55 0.620440367752257
59.6 0.620440183865384
59.65 0.620439991422685
59.7 0.620439791406273
59.75 0.620439584833878
59.8 0.62043937275368
59.85 0.620439156239018
59.9 0.620438936382965
59.95 0.620438714292833
60 0.62043849108461
60.05 0.620438267877374
60.1 0.620438045787695
60.15 0.620437825924072
60.2 0.620437609381411
60.25 0.620437397235595
60.3 0.620437190538156
60.35 0.620436990311075
60.4 0.620436797541749
60.45 0.620436613178139
60.5 0.62043643812412
60.55 0.620436273235072
60.6 0.620436119313712
60.65 0.620435977106203
60.7 0.620435847298551
60.75 0.620435730513314
60.8 0.62043562730663
60.85 0.620435538165583
60.9 0.620435463505924
60.95 0.620435403670148
61 0.620435358925937
61.05 0.620435329464992
61.1 0.620435315402231
61.15 0.620435316775386
61.2 0.620435333544971
61.25 0.620435365594651
61.3 0.620435412731978
61.35 0.620435474689518
61.4 0.620435551126342
61.45 0.620435641629883
61.5 0.620435745718144
61.55 0.620435862842252
61.6 0.620435992389335
61.65 0.620436133685717
61.7 0.620436286000407
61.75 0.620436448548866
61.8 0.620436620497035
61.85 0.620436800965599
61.9 0.620436989034475
61.95 0.620437183747482
62 0.620437384117194
62.05 0.620437589129928
62.1 0.620437797750865
62.15 0.620438008929251
62.2 0.620438221603683
62.25 0.620438434707421
62.3 0.620438647173733
62.35 0.620438857941211
62.4 0.62043906595907
62.45 0.62043927019236
62.5 0.620439469627114
62.55 0.620439663275357
62.6 0.620439850179995
62.65 0.620440029419527
62.7 0.620440200112576
62.75 0.620440361422213
62.8 0.620440512560042
62.85 0.620440652790047
62.9 0.620440781432158
62.95 0.620440897865541
63 0.620441001531582
63.05 0.62044109193655
63.1 0.620441168653943
63.15 0.620441231326483
63.2 0.620441279667766
63.25 0.620441313463556
63.3 0.62044133257272
63.35 0.620441336927784
63.4 0.620441326535139
63.45 0.62044130147486
63.5 0.620441261900173
63.55 0.620441208036547
63.6 0.620441140180433
63.65 0.62044105869765
63.7 0.62044096402143
63.75 0.620440856650127
63.8 0.620440737144606
63.85 0.620440606125329
63.9 0.620440464269145
63.95 0.620440312305804
64 0.620440151014222
64.05 0.620439981218495
64.1 0.620439803783704
64.15 0.62043961961152
64.2 0.620439429635639
64.25 0.620439234817054
64.3 0.620439036139217
64.35 0.62043883460308
64.4 0.620438631222071
64.45 0.62043842701701
64.5 0.620438223010997
64.55 0.620438020224304
64.6 0.620437819669284
64.65 0.620437622345327
64.7 0.620437429233901
64.75 0.620437241293677
64.8 0.620437059455787
64.85 0.62043688461922
64.9 0.620436717646392
64.95 0.620436559358907
65 0.620436410533521
65.05 0.620436271898344
65.1 0.620436144129292
65.15 0.620436027846799
65.2 0.620435923612818
65.25 0.620435831928114
65.3 0.62043575322987
65.35 0.620435687889615
65.4 0.620435636211476
65.45 0.620435598430782
65.5 0.620435574712999
65.55 0.620435565153028
65.6 0.620435569774845
65.65 0.620435588531507
65.7 0.620435621305501
65.75 0.62043566790945
65.8 0.620435728087167
65.85 0.620435801515049
65.9 0.620435887803803
65.95 0.620435986500499
66 0.620436097090939
66.05 0.620436219002325
66.1 0.620436351606211
66.15 0.62043649422174
66.2 0.620436646119123
66.25 0.620436806523365
66.3 0.62043697461821
66.35 0.62043714955028
66.4 0.620437330433401
66.45 0.620437516353077
66.5 0.620437706371103
66.55 0.620437899530289
66.6 0.620438094859271
66.65 0.62043829137738
66.7 0.620438488099559
66.75 0.620438684041284
66.8 0.620438878223486
66.85 0.620439069677424
66.9 0.620439257449513
66.95 0.620439440606059
67 0.620439618237891
67.05 0.620439789464864
67.1 0.62043995344021
67.15 0.620440109354714
67.2 0.620440256440698
67.25 0.620440393975791
67.3 0.620440521286468
67.35 0.620440637751337
67.4 0.620440742804167
67.45 0.62044083593663
67.5 0.620440916700752
67.55 0.62044098471106
67.6 0.620441039646415
67.65 0.620441081251518
67.7 0.620441109338089
67.75 0.620441123785705
67.8 0.620441124542304
67.85 0.620441111624343
67.9 0.620441085116616
67.95 0.620441045171731
68 0.620440992009247
68.05 0.620440925914481
68.1 0.62044084723699
68.15 0.620440756388731
68.2 0.620440653841911
68.25 0.620440540126549
68.3 0.620440415827739
68.35 0.620440281582654
68.4 0.620440138077289
68.45 0.620439986042965
68.5 0.620439826252613
68.55 0.620439659516854
68.6 0.620439486679901
68.65 0.620439308615292
68.7 0.620439126221488
68.75 0.62043894041735
68.8 0.620438752137524
68.85 0.620438562327747
68.9 0.620438371940112
68.95 0.620438181928301
69 0.620437993242821
69.05 0.620437806826259
69.1 0.620437623608588
69.15 0.620437444502534
69.2 0.620437270399043
69.25 0.62043710216286
69.3 0.620436940628242
69.35 0.620436786594834
69.4 0.620436640823719
69.45 0.620436504033665
69.5 0.620436376897594
69.55 0.620436260039276
69.6 0.620436154030281
69.65 0.620436059387187
69.7 0.620435976569076
69.75 0.620435905975306
69.8 0.620435847943602
69.85 0.62043580274844
69.9 0.620435770599759
69.95 0.620435751641994
70 0.620435745953436
70.05 0.620435753545924
70.1 0.620435774364867
70.15 0.620435808289604
70.2 0.620435855134082
70.25 0.620435914647872
70.3 0.620435986517494
70.35 0.620436070368065
70.4 0.620436165765242
70.45 0.620436272217468
70.5 0.620436389178495
70.55 0.620436516050176
70.6 0.620436652185523
70.65 0.62043679689199
70.7 0.620436949434989
70.75 0.620437109041615
70.8 0.620437274904544
70.85 0.620437446186114
70.9 0.620437622022544
70.95 0.620437801528277
71 0.620437983800434
71.05 0.620438167923341
71.1 0.620438352973124
71.15 0.620438538022329
71.2 0.620438722144563
71.25 0.620438904419122
71.3 0.620439083935585
71.35 0.620439259798348
71.4 0.62043943113109
71.45 0.620439597081122
71.5 0.620439756823627
71.55 0.620439909565748
71.6 0.620440054550519
71.65 0.620440191060602
71.7 0.620440318421834
71.75 0.620440436006546
71.8 0.620440543236653
71.85 0.620440639586484
71.9 0.620440724585358
71.95 0.620440797819877
72 0.620440858935929
72.05 0.620440907640398
72.1 0.620440943702564
72.15 0.62044096695519
72.2 0.620440977295294
72.25 0.620440974684598
72.3 0.620440959149649
72.35 0.620440930781626
72.4 0.620440889735814
72.45 0.620440836230764
72.5 0.620440770547142
72.55 0.620440693026257
72.6 0.6204406040683
72.65 0.620440504130284
72.7 0.620440393723705
72.75 0.620440273411932
72.8 0.620440143807338
72.85 0.620440005568198
72.9 0.620439859395347
72.95 0.620439706028645
73 0.620439546243233
73.05 0.620439380845633
73.1 0.620439210669681
73.15 0.62043903657234
73.2 0.620438859429389
73.25 0.620438680131029
73.3 0.620438499577426
73.35 0.620438318674193
73.4 0.620438138327867
73.45 0.62043795944137
73.5 0.620437782909502
73.55 0.620437609614476
73.6 0.620437440421515
73.65 0.620437276174547
73.7 0.620437117692002
73.75 0.620436965762742
73.8 0.620436821142144
73.85 0.620436684548356
73.9 0.620436556658731
73.95 0.620436438106482
74 0.620436329477552
74.05 0.620436231307722
74.1 0.620436144079977
74.15 0.620436068222133
74.2 0.620436004104745
74.25 0.620435952039299
74.3 0.620435912276707
74.35 0.620435885006097
74.4 0.620435870353916
74.45 0.620435868383355
74.5 0.620435879094074
74.55 0.620435902422259
74.6 0.620435938240991
74.65 0.620435986360924
74.7 0.620436046531288
74.75 0.620436118441183
74.8 0.620436201721183
74.85 0.620436295945224
74.9 0.620436400632781
74.95 0.620436515251309
75 0.620436639218946
75.05 0.620436771907454
75.1 0.620436912645403
75.15 0.620437060721551
75.2 0.620437215388436
75.25 0.620437375866135
75.3 0.620437541346191
75.35 0.620437710995675
75.4 0.620437883961368
75.45 0.620438059374042
75.5 0.620438236352821
75.55 0.62043841400959
75.6 0.620438591453447
75.65 0.620438767795158
75.7 0.620438942151602
75.75 0.620439113650188
75.8 0.620439281433211
75.85 0.620439444662132
75.9 0.620439602521762
75.95 0.620439754224322
76 0.62043989901337
76.05 0.620440036167562
76.1 0.620440165004241
76.15 0.62044028488283
76.2 0.620440395208007
76.25 0.620440495432656
76.3 0.620440585060582
76.35 0.620440663648954
76.4 0.620440730810498
76.45 0.620440786215397
76.5 0.62044082959291
76.55 0.620440860732693
76.6 0.620440879485817
76.65 0.620440885765482
76.7 0.620440879547413
76.75 0.620440860869949
76.8 0.620440829833821
76.85 0.62044078660161
76.9 0.620440731396903
76.95 0.620440664503143
77 0.620440586262181
77.05 0.620440497072532
77.1 0.620440397387356
77.15 0.620440287712163
77.2 0.620440168602255
77.25 0.620440040659926
77.3 0.620439904531425
77.35 0.620439760903698
77.4 0.620439610500936
77.45 0.62043945408093
77.5 0.620439292431265
77.55 0.620439126365365
77.6 0.62043895671841
77.65 0.620438784343144
77.7 0.620438610105605
77.75 0.620438434880781
77.8 0.620438259548226
77.85 0.620438084987659
77.9 0.620437912074559
77.95 0.620437741675782
78 0.62043757464523
78.05 0.620437411819578
78.1 0.620437254014095
78.15 0.62043710201857
78.2 0.620436956593367
78.25 0.620436818465628
78.3 0.620436688325652
78.35 0.620436566823442
78.4 0.620436454565473
78.45 0.620436352111666
78.5 0.620436259972603
78.55 0.620436178606984
78.6 0.620436108419351
78.65 0.620436049758076
78.7 0.620436002913637
78.75 0.62043596811718
78.8 0.620435945539378
78.85 0.620435935289597
78.9 0.620435937415363
78.95 0.620435951902144
79 0.620435978673436
79.05 0.620436017591168
79.1 0.620436068456405
79.15 0.62043613101036
79.2 0.620436204935708
79.25 0.620436289858188
79.3 0.620436385348487
79.35 0.62043649092441
79.4 0.620436606053301
79.45 0.620436730154724
79.5 0.62043686260338
79.55 0.620437002732248
79.6 0.620437149835934
79.65 0.620437303174214
79.7 0.620437461975744
79.75 0.620437625441934
79.8 0.620437792750948
79.85 0.62043796306183
79.9 0.620438135518717
79.95 0.620438309255129
80 0.62043848339831
80.05 0.620438657073607
80.1 0.620438829408843
80.15 0.620438999538696
80.2 0.620439166609027
80.25 0.62043932978116
80.3 0.620439488236084
80.35 0.620439641178552
80.4 0.620439787841067
80.45 0.62043992748772
80.5 0.620440059417882
80.55 0.620440182969704
80.6 0.620440297523438
80.65 0.620440402504538
80.7 0.620440497386534
80.75 0.62044058169367
80.8 0.620440655003288
80.85 0.620440716947941
80.9 0.620440767217236
80.95 0.620440805559387
81 0.620440831782474
81.05 0.620440845755409
81.1 0.620440847408591
81.15 0.620440836734251
81.2 0.620440813786502
81.25 0.620440778681056
81.3 0.620440731594657
81.35 0.620440672764189
81.4 0.620440602485498
81.45 0.620440521111905
81.5 0.620440429052442
81.55 0.620440326769803
81.6 0.620440214778031
81.65 0.620440093639939
81.7 0.620439963964299
81.75 0.62043982640279
81.8 0.620439681646733
81.85 0.620439530423636
81.9 0.620439373493541
81.95 0.620439211645224
82 0.62043904569224
82.05 0.620438876468846
82.1 0.620438704825825
82.15 0.620438531626215
82.2 0.620438357740991
82.25 0.620438184044689
82.3 0.62043801141103
82.35 0.620437840708529
82.4 0.620437672796147
82.45 0.620437508518974
82.5 0.620437348703988
82.55 0.620437194155909
82.6 0.62043704565315
82.65 0.620436903943914
82.7 0.620436769742426
82.75 0.620436643725348
82.8 0.620436526528374
82.85 0.620436418743027
82.9 0.620436320913685
82.95 0.620436233534833
83 0.620436157048569
83.05 0.620436091842374
83.1 0.620436038247147
83.15 0.620435996535529
83.2 0.620435966920519
83.25 0.620435949554385
83.3 0.620435944527878
83.35 0.620435951869759
83.4 0.620435971546631
83.45 0.620436003463085
83.5 0.620436047462159
83.55 0.620436103326099
83.6 0.620436170777431
83.65 0.62043624948033
83.7 0.620436339042285
83.75 0.620436439016042
83.8 0.620436548901828
83.85 0.62043666814984
83.9 0.62043679616298
83.95 0.620436932299832
84 0.620437075877865
84.05 0.620437226176837
84.1 0.620437382442396
84.15 0.620437543889847
84.2 0.620437709708082
84.25 0.620437879063638
84.3 0.620438051104865
84.35 0.620438224966202
84.4 0.620438399772507
84.45 0.620438574643452
84.5 0.62043874869794
84.55 0.620438921058524
84.6 0.620439090855822
84.65 0.620439257232882
84.7 0.620439419349496
84.75 0.620439576386428
84.8 0.620439727549541
84.85 0.620439872073799
84.9 0.620440009227129
84.95 0.620440138314118
85 0.620440258679528
85.05 0.620440369711615
85.1 0.620440470845227
85.15 0.620440561564676
85.2 0.62044064140636
85.25 0.62044070996113
85.3 0.620440766876377
85.35 0.620440811857851
85.4 0.620440844671176
85.45 0.62044086514307
85.5 0.620440873162261
85.55 0.620440868680096
85.6 0.620440851710825
85.65 0.620440822331586
85.7 0.620440780682058
85.75 0.620440726963813
85.8 0.620440661439351
85.85 0.620440584430832
85.9 0.620440496318501
85.95 0.620440397538829
86 0.620440288582366
86.05 0.620440169991322
86.1 0.620440042356884
86.15 0.620439906316292
86.2 0.620439762549669
86.25 0.620439611776652
86.3 0.620439454752799
86.35 0.620439292265833
86.4 0.620439125131707
86.45 0.620438954190532
86.5 0.620438780302374
86.55 0.620438604342951
86.6 0.620438427199246
86.65 0.620438249765059
86.7 0.620438072936517
86.75 0.620437897607576
86.8 0.620437724665518
86.85 0.620437554986488
86.9 0.620437389431072
86.95 0.620437228839956
87 0.620437074029675
87.05 0.620436925788482
87.1 0.620436784872351
87.15 0.620436652001138
87.2 0.620436527854923
87.25 0.62043641307054
87.3 0.620436308238327
87.35 0.620436213899097
87.4 0.620436130541364
87.45 0.620436058598821
87.5 0.62043599844809
87.55 0.620435950406756
87.6 0.620435914731701
87.65 0.620435891617728
87.7 0.620435881196509
87.75 0.620435883535833
87.8 0.620435898639187
87.85 0.620435926445653
87.9 0.620435966830125
87.95 0.620436019603857
88 0.620436084515319
88.05 0.620436161251381
88.1 0.620436249438803
88.15 0.620436348646023
88.2 0.620436458385252
88.25 0.620436578114842
88.3 0.62043670724194
88.35 0.620436845125388
88.4 0.620436991078887
88.45 0.620437144374375
88.5 0.620437304245636
88.55 0.620437469892094
88.6 0.620437640482789
88.65 0.620437815160518
88.7 0.620437993046102
88.75 0.620438173242784
88.8 0.620438354840713
88.85 0.620438536921504
88.9 0.62043871856285
88.95 0.620438898843161
89 0.620439076846207
89.05 0.620439251665739
89.1 0.620439422410079
89.15 0.620439588206633
89.2 0.620439748206319
89.25 0.620439901587896
89.3 0.620440047562145
89.35 0.62044018537591
89.4 0.620440314315962
89.45 0.620440433712665
89.5 0.620440542943441
89.55 0.620440641435995
89.6 0.620440728671302
89.65 0.62044080418633
89.7 0.620440867576487
89.75 0.620440918497781
89.8 0.620440956668681
89.85 0.620440981871666
89.9 0.620440993954463
89.95 0.62044099283095
90 0.62044097848174
90.05 0.620440950954425
90.1 0.620440910363485
90.15 0.620440856889865
90.2 0.620440790780214
90.25 0.620440712345797
90.3 0.620440621961073
90.35 0.620440520061964
90.4 0.620440407143798
90.45 0.620440283758965
90.5 0.620440150514264
90.55 0.620440008067988
90.6 0.620439857126725
90.65 0.620439698441931
90.7 0.620439532806244
90.75 0.620439361049607
90.8 0.620439184035174
90.85 0.620439002655049
90.9 0.620438817825869
90.95 0.620438630484245
91 0.620438441582099
91.05 0.620438252081905
91.1 0.620438062951863
91.15 0.620437875161043
91.2 0.62043768967449
91.25 0.620437507448357
91.3 0.620437329425051
91.35 0.620437156528443
91.4 0.620436989659155
91.45 0.620436829689948
91.5 0.620436677461233
91.55 0.620436533776739
91.6 0.620436399399342
91.65 0.620436275047089
91.7 0.620436161389437
91.75 0.620436059043716
91.8 0.620435968571852
91.85 0.620435890477346
91.9 0.620435825202545
91.95 0.620435773126204
92 0.62043573456136
92.05 0.620435709753533
92.1 0.62043569887925
92.15 0.620435702044917
92.2 0.620435719286039
92.25 0.620435750566784
92.3 0.620435795779916
92.35 0.620435854747076
92.4 0.620435927219425
92.45 0.620436012878643
92.5 0.620436111338283
92.55 0.620436222145463
92.6 0.620436344782914
92.65 0.620436478671346
92.7 0.620436623172143
92.75 0.620436777590367
92.8 0.620436941178054
92.85 0.620437113137797
92.9 0.620437292626591
92.95 0.620437478759924
93 0.6204376706161
93.05 0.620437867240767
93.1 0.620438067651632
93.15 0.620438270843346
93.2 0.620438475792518
93.25 0.620438681462862
93.3 0.620438886810427
93.35 0.620439090788899
93.4 0.62043929235494
93.45 0.620439490473557
93.5 0.620439684123442
93.55 0.620439872302297
93.6 0.620440054032084
93.65 0.620440228364192
93.7 0.620440394384494
93.75 0.620440551218262
93.8 0.620440698034925
93.85 0.620440834052636
93.9 0.620440958542638
93.95 0.620441070833388
94 0.620441170314442
94.05 0.62044125644006
94.1 0.620441328732522
94.15 0.620441386785141
94.2 0.620441430264946
94.25 0.620441458915032
94.3 0.620441472556557
94.35 0.620441471090379
94.4 0.620441454498316
94.45 0.620441422844036
94.5 0.620441376273548
94.55 0.62044131501532
94.6 0.620441239379986
94.65 0.620441149759676
94.7 0.620441046626947
94.75 0.620440930533324
94.8 0.620440802107464
94.85 0.620440662052936
94.9 0.620440511145641
94.95 0.620440350230864
95 0.620440180219996
95.05 0.620440002086906
95.1 0.620439816864014
95.15 0.620439625638051
95.2 0.620439429545549
95.25 0.620439229768063
95.3 0.620439027527159
95.35 0.620438824079175
95.4 0.6204386207098
95.45 0.620438418728477
95.5 0.620438219462659
95.55 0.620438024251949
95.6 0.620437834442154
95.65 0.620437651379263
95.7 0.620437476403396
95.75 0.620437310842743
95.8 0.620437156007515
95.85 0.620437013183952
95.9 0.620436883628394
95.95 0.62043676856146
96 0.620436669162356
96.05 0.620436586563332
96.1 0.62043652184433
96.15 0.620436476027826
96.2 0.620436450073914
96.25 0.620436444875634
96.3 0.620436461254582
96.35 0.620436499956813
96.4 0.620436561649059
96.45 0.620436646915287
96.5 0.620436756253601
96.55 0.620436890073514
96.6 0.620437048693594
96.65 0.62043723233951
96.7 0.620437441142472
96.75 0.62043767513808
96.8 0.620437934265592
96.85 0.620438218367611
96.9 0.620438527190195
96.95 0.62043886038339
97 0.620439217502183
97.05 0.620439598007883
97.1 0.620440001269905
97.15 0.620440426567974
97.2 0.620440873094722
97.25 0.620441339958676
97.3 0.620441826187626
97.35 0.620442330732357
97.4 0.620442852470733
97.45 0.62044339021211
97.5 0.620443942702072
97.55 0.620444508627463
97.6 0.620445086621689
97.65 0.620445675270286
97.7 0.620446273116715
97.75 0.620446878668374
97.8 0.62044749040279
97.85 0.620448106773979
97.9 0.620448726218942
97.95 0.620449347164269
98 0.620449968032836
98.05 0.620450587250558
98.1 0.620451203253172
98.15 0.620451814493037
98.2 0.620452419445906
98.25 0.62045301661766
98.3 0.620453604550963
98.35 0.620454181831834
98.4 0.620454747096087
98.45 0.620455299035628
98.5 0.620455836404591
98.55 0.620456358025269
98.6 0.620456862793844
98.65 0.620457349685868
98.7 0.620457817761499
98.75 0.620458266170452
98.8 0.620458694156658
98.85 0.620459101062611
98.9 0.620459486333377
98.95 0.62045984952027
99 0.620460190284152
99.05 0.620460508398373
99.1 0.620460803751307
99.15 0.62046107634851
99.2 0.620461326314448
99.25 0.620461553893824
99.3 0.620461759452467
99.35 0.6204619434778
99.4 0.620462106578859
99.45 0.620462249485877
99.5 0.620462373049422
99.55 0.620462478239087
99.6 0.620462566141734
99.65 0.620462637959289
99.7 0.620462695006098
99.75 0.62046273870584
99.8 0.620462770587998
99.85 0.620462792283913
99.9 0.620462805522399
99.95 0.620462812124957
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-99.95 -0.486816659239583
-99.9 -0.486816659239583
-99.85 -0.486816659239583
-99.8 -0.486816659239583
-99.75 -0.486816659239583
-99.7 -0.486816659239583
-99.65 -0.486816659239583
-99.6 -0.486816659239583
-99.55 -0.486816659239583
-99.5 -0.486816659239583
-99.45 -0.486816659239583
-99.4 -0.486816659239583
-99.35 -0.486816659239583
-99.3 -0.486816659239583
-99.25 -0.486816659239583
-99.2 -0.486816659239583
-99.15 -0.486816659239583
-99.1 -0.486816659239583
-99.05 -0.486816659239583
-99 -0.486816659239583
-98.95 -0.486816659239583
-98.9 -0.486816659239583
-98.85 -0.486816659239583
-98.8 -0.486816659239583
-98.75 -0.486816659239583
-98.7 -0.486816659239583
-98.65 -0.486816659239583
-98.6 -0.486816659239583
-98.55 -0.486816659239583
-98.5 -0.486816659239583
-98.45 -0.486816659239583
-98.4 -0.486816659239583
-98.35 -0.486816659239583
-98.3 -0.486816659239583
-98.25 -0.486816659239583
-98.2 -0.486816659239583
-98.15 -0.486816659239583
-98.1 -0.486816659239583
-98.05 -0.486816659239583
-98 -0.486816659239583
-97.95 -0.486816659239583
-97.9 -0.486816659239583
-97.85 -0.486816659239583
-97.8 -0.486816659239583
-97.75 -0.486816659239583
-97.7 -0.486816659239583
-97.65 -0.486816659239583
-97.6 -0.486816659239583
-97.55 -0.486816659239583
-97.5 -0.486816659239583
-97.45 -0.486816659239583
-97.4 -0.486816659239583
-97.35 -0.486816659239583
-97.3 -0.486816659239583
-97.25 -0.486816659239583
-97.2 -0.486816659239583
-97.15 -0.486816659239583
-97.1 -0.486816659239583
-97.05 -0.486816659239583
-97 -0.486816659239583
-96.95 -0.486816659239583
-96.9 -0.486816659239583
-96.85 -0.486816659239583
-96.8 -0.486816659239583
-96.75 -0.486816659239583
-96.7 -0.486816659239583
-96.65 -0.486816659239583
-96.6 -0.486816659239583
-96.55 -0.486816659239583
-96.5 -0.486816659239583
-96.45 -0.486816659239583
-96.4 -0.486816659239583
-96.35 -0.486816659239583
-96.3 -0.486816659239583
-96.25 -0.486816659239583
-96.2 -0.486816659239583
-96.15 -0.486816659239583
-96.1 -0.486816659239583
-96.05 -0.486816659239583
-96 -0.486816659239583
-95.95 -0.486816659239583
-95.9 -0.486816659239583
-95.85 -0.486816659239583
-95.8 -0.486816659239583
-95.75 -0.486816659239583
-95.7 -0.486816659239583
-95.65 -0.486816659239583
-95.6 -0.486816659239583
-95.55 -0.486816659239583
-95.5 -0.486816659239583
-95.45 -0.486816659239583
-95.4 -0.486816659239583
-95.35 -0.486816659239583
-95.3 -0.486816659239583
-95.25 -0.486816659239583
-95.2 -0.486816659239583
-95.15 -0.486816659239583
-95.1 -0.486816659239583
-95.05 -0.486816659239583
-95 -0.486816659239583
-94.95 -0.486816659239583
-94.9 -0.486816659239583
-94.85 -0.486816659239583
-94.8 -0.486816659239583
-94.75 -0.486816659239583
-94.7 -0.486816659239583
-94.65 -0.486816659239583
-94.6 -0.486816659239583
-94.55 -0.486816659239583
-94.5 -0.486816659239583
-94.45 -0.486816659239583
-94.4 -0.486816659239583
-94.35 -0.486816659239583
-94.3 -0.486816659239583
-94.25 -0.486816659239583
-94.2 -0.486816659239583
-94.15 -0.486816659239583
-94.1 -0.486816659239583
-94.05 -0.486816659239583
-94 -0.486816659239583
-93.95 -0.486816659239583
-93.9 -0.486816659239583
-93.85 -0.486816659239583
-93.8 -0.486816659239583
-93.75 -0.486816659239583
-93.7 -0.486816659239583
-93.65 -0.486816659239583
-93.6 -0.486816659239583
-93.55 -0.486816659239583
-93.5 -0.486816659239583
-93.45 -0.486816659239583
-93.4 -0.486816659239583
-93.35 -0.486816659239583
-93.3 -0.486816659239583
-93.25 -0.486816659239583
-93.2 -0.486816659239583
-93.15 -0.486816659239583
-93.1 -0.486816659239583
-93.05 -0.486816659239583
-93 -0.486816659239583
-92.95 -0.486816659239583
-92.9 -0.486816659239583
-92.85 -0.486816659239583
-92.8 -0.486816659239583
-92.75 -0.486816659239583
-92.7 -0.486816659239583
-92.65 -0.486816659239583
-92.6 -0.486816659239583
-92.55 -0.486816659239583
-92.5 -0.486816659239583
-92.45 -0.486816659239583
-92.4 -0.486816659239583
-92.35 -0.486816659239583
-92.3 -0.486816659239583
-92.25 -0.486816659239583
-92.2 -0.486816659239583
-92.15 -0.486816659239583
-92.1 -0.486816659239583
-92.05 -0.486816659239583
-92 -0.486816659239583
-91.95 -0.486816659239583
-91.9 -0.486816659239583
-91.85 -0.486816659239583
-91.8 -0.486816659239583
-91.75 -0.486816659239583
-91.7 -0.486816659239583
-91.65 -0.486816659239583
-91.6 -0.486816659239583
-91.55 -0.486816659239583
-91.5 -0.486816659239583
-91.45 -0.486816659239583
-91.4 -0.486816659239583
-91.35 -0.486816659239583
-91.3 -0.486816659239583
-91.25 -0.486816659239583
-91.2 -0.486816659239583
-91.15 -0.486816659239583
-91.1 -0.486816659239583
-91.05 -0.486816659239583
-91 -0.486816659239583
-90.95 -0.486816659239583
-90.9 -0.486816659239583
-90.85 -0.486816659239583
-90.8 -0.486816659239583
-90.75 -0.486816659239583
-90.7 -0.486816659239583
-90.65 -0.486816659239583
-90.6 -0.486816659239583
-90.55 -0.486816659239583
-90.5 -0.486816659239583
-90.45 -0.486816659239583
-90.4 -0.486816659239583
-90.35 -0.486816659239583
-90.3 -0.486816659239583
-90.25 -0.486816659239583
-90.2 -0.486816659239583
-90.15 -0.486816659239583
-90.1 -0.486816659239583
-90.05 -0.486816659239583
-90 -0.486816659239583
-89.95 -0.486816659239583
-89.9 -0.486816659239583
-89.85 -0.486816659239583
-89.8 -0.486816659239583
-89.75 -0.486816659239583
-89.7 -0.486816659239583
-89.65 -0.486816659239583
-89.6 -0.486816659239583
-89.55 -0.486816659239583
-89.5 -0.486816659239583
-89.45 -0.486816659239583
-89.4 -0.486816659239583
-89.35 -0.486816659239583
-89.3 -0.486816659239583
-89.25 -0.486816659239583
-89.2 -0.486816659239583
-89.15 -0.486816659239583
-89.1 -0.486816659239583
-89.05 -0.486816659239583
-89 -0.486816659239583
-88.95 -0.486816659239583
-88.9 -0.486816659239583
-88.85 -0.486816659239583
-88.8 -0.486816659239583
-88.75 -0.486816659239583
-88.7 -0.486816659239583
-88.65 -0.486816659239583
-88.6 -0.486816659239583
-88.55 -0.486816659239583
-88.5 -0.486816659239583
-88.45 -0.486816659239583
-88.4 -0.486816659239583
-88.35 -0.486816659239583
-88.3 -0.486816659239583
-88.25 -0.486816659239583
-88.2 -0.486816659239583
-88.15 -0.486816659239583
-88.1 -0.486816659239583
-88.05 -0.486816659239583
-88 -0.486816659239583
-87.95 -0.486816659239583
-87.9 -0.486816659239583
-87.85 -0.486816659239583
-87.8 -0.486816659239583
-87.75 -0.486816659239583
-87.7 -0.486816659239583
-87.65 -0.486816659239583
-87.6 -0.486816659239583
-87.55 -0.486816659239583
-87.5 -0.486816659239583
-87.45 -0.486816659239583
-87.4 -0.486816659239583
-87.35 -0.486816659239583
-87.3 -0.486816659239583
-87.25 -0.486816659239583
-87.2 -0.486816659239583
-87.15 -0.486816659239583
-87.1 -0.486816659239583
-87.05 -0.486816659239583
-87 -0.486816659239583
-86.95 -0.486816659239583
-86.9 -0.486816659239583
-86.85 -0.486816659239583
-86.8 -0.486816659239583
-86.75 -0.486816659239583
-86.7 -0.486816659239583
-86.65 -0.486816659239583
-86.6 -0.486816659239583
-86.55 -0.486816659239583
-86.5 -0.486816659239583
-86.45 -0.486816659239583
-86.4 -0.486816659239583
-86.35 -0.486816659239583
-86.3 -0.486816659239583
-86.25 -0.486816659239583
-86.2 -0.486816659239583
-86.15 -0.486816659239583
-86.1 -0.486816659239583
-86.05 -0.486816659239583
-86 -0.486816659239583
-85.95 -0.486816659239583
-85.9 -0.486816659239583
-85.85 -0.486816659239583
-85.8 -0.486816659239583
-85.75 -0.486816659239583
-85.7 -0.486816659239583
-85.65 -0.486816659239583
-85.6 -0.486816659239583
-85.55 -0.486816659239583
-85.5 -0.486816659239583
-85.45 -0.486816659239583
-85.4 -0.486816659239583
-85.35 -0.486816659239583
-85.3 -0.486816659239583
-85.25 -0.486816659239583
-85.2 -0.486816659239583
-85.15 -0.486816659239583
-85.1 -0.486816659239583
-85.05 -0.486816659239583
-85 -0.486816659239583
-84.95 -0.486816659239583
-84.9 -0.486816659239583
-84.85 -0.486816659239583
-84.8 -0.486816659239583
-84.75 -0.486816659239583
-84.7 -0.486816659239583
-84.65 -0.486816659239583
-84.6 -0.486816659239583
-84.55 -0.486816659239583
-84.5 -0.486816659239583
-84.45 -0.486816659239583
-84.4 -0.486816659239583
-84.35 -0.486816659239583
-84.3 -0.486816659239583
-84.25 -0.486816659239583
-84.2 -0.486816659239583
-84.15 -0.486816659239583
-84.1 -0.486816659239583
-84.05 -0.486816659239583
-84 -0.486816659239583
-83.95 -0.486816659239583
-83.9 -0.486816659239583
-83.85 -0.486816659239583
-83.8 -0.486816659239583
-83.75 -0.486816659239583
-83.7 -0.486816659239583
-83.65 -0.486816659239583
-83.6 -0.486816659239583
-83.55 -0.486816659239583
-83.5 -0.486816659239583
-83.45 -0.486816659239583
-83.4 -0.486816659239583
-83.35 -0.486816659239583
-83.3 -0.486816659239583
-83.25 -0.486816659239583
-83.2 -0.486816659239583
-83.15 -0.486816659239583
-83.1 -0.486816659239583
-83.05 -0.486816659239583
-83 -0.486816659239583
-82.95 -0.486816659239583
-82.9 -0.486816659239583
-82.85 -0.486816659239583
-82.8 -0.486816659239583
-82.75 -0.486816659239583
-82.7 -0.486816659239583
-82.65 -0.486816659239583
-82.6 -0.486816659239583
-82.55 -0.486816659239583
-82.5 -0.486816659239583
-82.45 -0.486816659239583
-82.4 -0.486816659239583
-82.35 -0.486816659239583
-82.3 -0.486816659239583
-82.25 -0.486816659239583
-82.2 -0.486816659239583
-82.15 -0.486816659239583
-82.1 -0.486816659239583
-82.05 -0.486816659239583
-82 -0.486816659239583
-81.95 -0.486816659239583
-81.9 -0.486816659239583
-81.85 -0.486816659239583
-81.8 -0.486816659239583
-81.75 -0.486816659239583
-81.7 -0.486816659239583
-81.65 -0.486816659239583
-81.6 -0.486816659239583
-81.55 -0.486816659239583
-81.5 -0.486816659239583
-81.45 -0.486816659239583
-81.4 -0.486816659239583
-81.35 -0.486816659239583
-81.3 -0.486816659239583
-81.25 -0.486816659239583
-81.2 -0.486816659239583
-81.15 -0.486816659239583
-81.1 -0.486816659239583
-81.05 -0.486816659239583
-81 -0.486816659239583
-80.95 -0.486816659239583
-80.9 -0.486816659239583
-80.85 -0.486816659239583
-80.8 -0.486816659239583
-80.75 -0.486816659239583
-80.7 -0.486816659239583
-80.65 -0.486816659239583
-80.6 -0.486816659239583
-80.55 -0.486816659239583
-80.5 -0.486816659239583
-80.45 -0.486816659239583
-80.4 -0.486816659239583
-80.35 -0.486816659239583
-80.3 -0.486816659239583
-80.25 -0.486816659239583
-80.2 -0.486816659239583
-80.15 -0.486816659239583
-80.1 -0.486816659239583
-80.05 -0.486816659239583
-80 -0.486816659239583
-79.95 -0.486816659239583
-79.9 -0.486816659239583
-79.85 -0.486816659239583
-79.8 -0.486816659239583
-79.75 -0.486816659239583
-79.7 -0.486816659239583
-79.65 -0.486816659239583
-79.6 -0.486816659239583
-79.55 -0.486816659239583
-79.5 -0.486816659239583
-79.45 -0.486816659239583
-79.4 -0.486816659239583
-79.35 -0.486816659239583
-79.3 -0.486816659239583
-79.25 -0.486816659239583
-79.2 -0.486816659239583
-79.15 -0.486816659239583
-79.1 -0.486816659239583
-79.05 -0.486816659239583
-79 -0.486816659239583
-78.95 -0.486816659239583
-78.9 -0.486816659239583
-78.85 -0.486816659239583
-78.8 -0.486816659239583
-78.75 -0.486816659239583
-78.7 -0.486816659239583
-78.65 -0.486816659239583
-78.6 -0.486816659239583
-78.55 -0.486816659239583
-78.5 -0.486816659239583
-78.45 -0.486816659239583
-78.4 -0.486816659239583
-78.35 -0.486816659239583
-78.3 -0.486816659239583
-78.25 -0.486816659239583
-78.2 -0.486816659239583
-78.15 -0.486816659239583
-78.1 -0.486816659239583
-78.05 -0.486816659239583
-78 -0.486816659239583
-77.95 -0.486816659239583
-77.9 -0.486816659239583
-77.85 -0.486816659239583
-77.8 -0.486816659239583
-77.75 -0.486816659239583
-77.7 -0.486816659239583
-77.65 -0.486816659239583
-77.6 -0.486816659239583
-77.55 -0.486816659239583
-77.5 -0.486816659239583
-77.45 -0.486816659239583
-77.4 -0.486816659239583
-77.35 -0.486816659239583
-77.3 -0.486816659239583
-77.25 -0.486816659239583
-77.2 -0.486816659239583
-77.15 -0.486816659239583
-77.1 -0.486816659239583
-77.05 -0.486816659239583
-77 -0.486816659239583
-76.95 -0.486816659239583
-76.9 -0.486816659239583
-76.85 -0.486816659239583
-76.8 -0.486816659239583
-76.75 -0.486816659239583
-76.7 -0.486816659239583
-76.65 -0.486816659239583
-76.6 -0.486816659239583
-76.55 -0.486816659239583
-76.5 -0.486816659239583
-76.45 -0.486816659239583
-76.4 -0.486816659239583
-76.35 -0.486816659239583
-76.3 -0.486816659239583
-76.25 -0.486816659239583
-76.2 -0.486816659239583
-76.15 -0.486816659239583
-76.1 -0.486816659239583
-76.05 -0.486816659239583
-76 -0.486816659239583
-75.95 -0.486816659239583
-75.9 -0.486816659239583
-75.85 -0.486816659239583
-75.8 -0.486816659239583
-75.75 -0.486816659239583
-75.7 -0.486816659239583
-75.65 -0.486816659239583
-75.6 -0.486816659239583
-75.55 -0.486816659239583
-75.5 -0.486816659239583
-75.45 -0.486816659239583
-75.4 -0.486816659239583
-75.35 -0.486816659239583
-75.3 -0.486816659239583
-75.25 -0.486816659239583
-75.2 -0.486816659239583
-75.15 -0.486816659239583
-75.1 -0.486816659239583
-75.05 -0.486816659239583
-75 -0.486816659239583
-74.95 -0.486816659239583
-74.9 -0.486816659239583
-74.85 -0.486816659239583
-74.8 -0.486816659239583
-74.75 -0.486816659239583
-74.7 -0.486816659239583
-74.65 -0.486816659239583
-74.6 -0.486816659239583
-74.55 -0.486816659239583
-74.5 -0.486816659239583
-74.45 -0.486816659239583
-74.4 -0.486816659239583
-74.35 -0.486816659239583
-74.3 -0.486816659239583
-74.25 -0.486816659239583
-74.2 -0.486816659239583
-74.15 -0.486816659239583
-74.1 -0.486816659239583
-74.05 -0.486816659239583
-74 -0.486816659239583
-73.95 -0.486816659239583
-73.9 -0.486816659239583
-73.85 -0.486816659239583
-73.8 -0.486816659239583
-73.75 -0.486816659239583
-73.7 -0.486816659239583
-73.65 -0.486816659239583
-73.6 -0.486816659239583
-73.55 -0.486816659239583
-73.5 -0.486816659239583
-73.45 -0.486816659239583
-73.4 -0.486816659239583
-73.35 -0.486816659239583
-73.3 -0.486816659239583
-73.25 -0.486816659239583
-73.2 -0.486816659239583
-73.15 -0.486816659239583
-73.1 -0.486816659239583
-73.05 -0.486816659239583
-73 -0.486816659239583
-72.95 -0.486816659239583
-72.9 -0.486816659239583
-72.85 -0.486816659239583
-72.8 -0.486816659239583
-72.75 -0.486816659239583
-72.7 -0.486816659239583
-72.65 -0.486816659239583
-72.6 -0.486816659239583
-72.55 -0.486816659239583
-72.5 -0.486816659239583
-72.45 -0.486816659239583
-72.4 -0.486816659239583
-72.35 -0.486816659239583
-72.3 -0.486816659239583
-72.25 -0.486816659239583
-72.2 -0.486816659239583
-72.15 -0.486816659239583
-72.1 -0.486816659239583
-72.05 -0.486816659239583
-72 -0.486816659239583
-71.95 -0.486816659239583
-71.9 -0.486816659239583
-71.85 -0.486816659239583
-71.8 -0.486816659239583
-71.75 -0.486816659239583
-71.7 -0.486816659239583
-71.65 -0.486816659239583
-71.6 -0.486816659239583
-71.55 -0.486816659239583
-71.5 -0.486816659239583
-71.45 -0.486816659239583
-71.4 -0.486816659239583
-71.35 -0.486816659239583
-71.3 -0.486816659239583
-71.25 -0.486816659239583
-71.2 -0.486816659239583
-71.15 -0.486816659239583
-71.1 -0.486816659239583
-71.05 -0.486816659239583
-71 -0.486816659239583
-70.95 -0.486816659239583
-70.9 -0.486816659239583
-70.85 -0.486816659239583
-70.8 -0.486816659239583
-70.75 -0.486816659239583
-70.7 -0.486816659239583
-70.65 -0.486816659239583
-70.6 -0.486816659239583
-70.55 -0.486816659239583
-70.5 -0.486816659239583
-70.45 -0.486816659239583
-70.4 -0.486816659239583
-70.35 -0.486816659239583
-70.3 -0.486816659239583
-70.25 -0.486816659239583
-70.2 -0.486816659239583
-70.15 -0.486816659239583
-70.1 -0.486816659239583
-70.05 -0.486816659239583
-70 -0.486816659239583
-69.95 -0.486816659239583
-69.9 -0.486816659239583
-69.85 -0.486816659239583
-69.8 -0.486816659239583
-69.75 -0.486816659239583
-69.7 -0.486816659239583
-69.65 -0.486816659239583
-69.6 -0.486816659239583
-69.55 -0.486816659239583
-69.5 -0.486816659239583
-69.45 -0.486816659239583
-69.4 -0.486816659239583
-69.35 -0.486816659239583
-69.3 -0.486816659239583
-69.25 -0.486816659239583
-69.2 -0.486816659239583
-69.15 -0.486816659239583
-69.1 -0.486816659239583
-69.05 -0.486816659239583
-69 -0.486816659239583
-68.95 -0.486816659239583
-68.9 -0.486816659239583
-68.85 -0.486816659239583
-68.8 -0.486816659239583
-68.75 -0.486816659239583
-68.7 -0.486816659239583
-68.65 -0.486816659239583
-68.6 -0.486816659239583
-68.55 -0.486816659239583
-68.5 -0.486816659239583
-68.45 -0.486816659239583
-68.4 -0.486816659239583
-68.35 -0.486816659239583
-68.3 -0.486816659239583
-68.25 -0.486816659239583
-68.2 -0.486816659239583
-68.15 -0.486816659239583
-68.1 -0.486816659239583
-68.05 -0.486816659239583
-68 -0.486816659239583
-67.95 -0.486816659239583
-67.9 -0.486816659239583
-67.85 -0.486816659239583
-67.8 -0.486816659239583
-67.75 -0.486816659239583
-67.7 -0.486816659239583
-67.65 -0.486816659239583
-67.6 -0.486816659239583
-67.55 -0.486816659239583
-67.5 -0.486816659239583
-67.45 -0.486816659239583
-67.4 -0.486816659239583
-67.35 -0.486816659239583
-67.3 -0.486816659239583
-67.25 -0.486816659239583
-67.2 -0.486816659239583
-67.15 -0.486816659239583
-67.1 -0.486816659239583
-67.05 -0.486816659239583
-67 -0.486816659239583
-66.95 -0.486816659239583
-66.9 -0.486816659239583
-66.85 -0.486816659239583
-66.8 -0.486816659239583
-66.75 -0.486816659239583
-66.7 -0.486816659239583
-66.65 -0.486816659239583
-66.6 -0.486816659239583
-66.55 -0.486816659239583
-66.5 -0.486816659239583
-66.45 -0.486816659239583
-66.4 -0.486816659239583
-66.35 -0.486816659239583
-66.3 -0.486816659239583
-66.25 -0.486816659239583
-66.2 -0.486816659239583
-66.15 -0.486816659239583
-66.1 -0.486816659239583
-66.05 -0.486816659239583
-66 -0.486816659239583
-65.95 -0.486816659239583
-65.9 -0.486816659239583
-65.85 -0.486816659239583
-65.8 -0.486816659239583
-65.75 -0.486816659239583
-65.7 -0.486816659239583
-65.65 -0.486816659239583
-65.6 -0.486816659239583
-65.55 -0.486816659239583
-65.5 -0.486816659239583
-65.45 -0.486816659239583
-65.4 -0.486816659239583
-65.35 -0.486816659239583
-65.3 -0.486816659239583
-65.25 -0.486816659239583
-65.2 -0.486816659239583
-65.15 -0.486816659239583
-65.1 -0.486816659239583
-65.05 -0.486816659239583
-65 -0.486816659239583
-64.95 -0.486816659239583
-64.9 -0.486816659239583
-64.85 -0.486816659239583
-64.8 -0.486816659239583
-64.75 -0.486816659239583
-64.7 -0.486816659239583
-64.65 -0.486816659239583
-64.6 -0.486816659239583
-64.55 -0.486816659239583
-64.5 -0.486816659239583
-64.45 -0.486816659239583
-64.4 -0.486816659239583
-64.35 -0.486816659239583
-64.3 -0.486816659239583
-64.25 -0.486816659239583
-64.2 -0.486816659239583
-64.15 -0.486816659239583
-64.1 -0.486816659239583
-64.05 -0.486816659239583
-64 -0.486816659239583
-63.95 -0.486816659239583
-63.9 -0.486816659239583
-63.85 -0.486816659239583
-63.8 -0.486816659239583
-63.75 -0.486816659239583
-63.7 -0.486816659239583
-63.65 -0.486816659239583
-63.6 -0.486816659239583
-63.55 -0.486816659239583
-63.5 -0.486816659239583
-63.45 -0.486816659239583
-63.4 -0.486816659239583
-63.35 -0.486816659239583
-63.3 -0.486816659239583
-63.25 -0.486816659239583
-63.2 -0.486816659239583
-63.15 -0.486816659239583
-63.1 -0.486816659239583
-63.05 -0.486816659239583
-63 -0.486816659239583
-62.95 -0.486816659239583
-62.9 -0.486816659239583
-62.85 -0.486816659239583
-62.8 -0.486816659239583
-62.75 -0.486816659239583
-62.7 -0.486816659239583
-62.65 -0.486816659239583
-62.6 -0.486816659239583
-62.55 -0.486816659239583
-62.5 -0.486816659239583
-62.45 -0.486816659239583
-62.4 -0.486816659239583
-62.35 -0.486816659239583
-62.3 -0.486816659239583
-62.25 -0.486816659239583
-62.2 -0.486816659239583
-62.15 -0.486816659239583
-62.1 -0.486816659239583
-62.05 -0.486816659239583
-62 -0.486816659239583
-61.95 -0.486816659239583
-61.9 -0.486816659239583
-61.85 -0.486816659239583
-61.8 -0.486816659239583
-61.75 -0.486816659239583
-61.7 -0.486816659239583
-61.65 -0.486816659239583
-61.6 -0.486816659239583
-61.55 -0.486816659239583
-61.5 -0.486816659239583
-61.45 -0.486816659239583
-61.4 -0.486816659239583
-61.35 -0.486816659239583
-61.3 -0.486816659239583
-61.25 -0.486816659239583
-61.2 -0.486816659239583
-61.15 -0.486816659239583
-61.1 -0.486816659239583
-61.05 -0.486816659239583
-61 -0.486816659239583
-60.95 -0.486816659239583
-60.9 -0.486816659239583
-60.85 -0.486816659239583
-60.8 -0.486816659239583
-60.75 -0.486816659239583
-60.7 -0.486816659239583
-60.65 -0.486816659239583
-60.6 -0.486816659239583
-60.55 -0.486816659239583
-60.5 -0.486816659239583
-60.45 -0.486816659239583
-60.4 -0.486816659239583
-60.35 -0.486816659239583
-60.3 -0.486816659239583
-60.25 -0.486816659239583
-60.2 -0.486816659239583
-60.15 -0.486816659239583
-60.1 -0.486816659239583
-60.05 -0.486816659239583
-60 -0.486816659239583
-59.95 -0.486816659239583
-59.9 -0.486816659239583
-59.85 -0.486816659239583
-59.8 -0.486816659239583
-59.75 -0.486816659239583
-59.7 -0.486816659239583
-59.65 -0.486816659239583
-59.6 -0.486816659239583
-59.55 -0.486816659239583
-59.5 -0.486816659239583
-59.45 -0.486816659239583
-59.4 -0.486816659239583
-59.35 -0.486816659239583
-59.3 -0.486816659239583
-59.25 -0.486816659239583
-59.2 -0.486816659239583
-59.15 -0.486816659239583
-59.1 -0.486816659239583
-59.05 -0.486816659239583
-59 -0.486816659239583
-58.95 -0.486816659239583
-58.9 -0.486816659239583
-58.85 -0.486816659239583
-58.8 -0.486816659239583
-58.75 -0.486816659239583
-58.7 -0.486816659239583
-58.65 -0.486816659239583
-58.6 -0.486816659239583
-58.55 -0.486816659239583
-58.5 -0.486816659239583
-58.45 -0.486816659239583
-58.4 -0.486816659239583
-58.35 -0.486816659239583
-58.3 -0.486816659239583
-58.25 -0.486816659239583
-58.2 -0.486816659239583
-58.15 -0.486816659239583
-58.1 -0.486816659239583
-58.05 -0.486816659239583
-58 -0.486816659239583
-57.95 -0.486816659239583
-57.9 -0.486816659239583
-57.85 -0.486816659239583
-57.8 -0.486816659239583
-57.75 -0.486816659239583
-57.7 -0.486816659239583
-57.65 -0.486816659239583
-57.6 -0.486816659239583
-57.55 -0.486816659239583
-57.5 -0.486816659239583
-57.45 -0.486816659239583
-57.4 -0.486816659239583
-57.35 -0.486816659239583
-57.3 -0.486816659239583
-57.25 -0.486816659239583
-57.2 -0.486816659239583
-57.15 -0.486816659239583
-57.1 -0.486816659239583
-57.05 -0.486816659239583
-57 -0.486816659239583
-56.95 -0.486816659239583
-56.9 -0.486816659239583
-56.85 -0.486816659239583
-56.8 -0.486816659239583
-56.75 -0.486816659239583
-56.7 -0.486816659239583
-56.65 -0.486816659239583
-56.6 -0.486816659239583
-56.55 -0.486816659239583
-56.5 -0.486816659239583
-56.45 -0.486816659239583
-56.4 -0.486816659239583
-56.35 -0.486816659239583
-56.3 -0.486816659239583
-56.25 -0.486816659239583
-56.2 -0.486816659239583
-56.15 -0.486816659239583
-56.1 -0.486816659239583
-56.05 -0.486816659239583
-56 -0.486816659239583
-55.95 -0.486816659239583
-55.9 -0.486816659239583
-55.85 -0.486816659239583
-55.8 -0.486816659239583
-55.75 -0.486816659239583
-55.7 -0.486816659239583
-55.65 -0.486816659239583
-55.6 -0.486816659239583
-55.55 -0.486816659239583
-55.5 -0.486816659239583
-55.45 -0.486816659239583
-55.4 -0.486816659239583
-55.35 -0.486816659239583
-55.3 -0.486816659239583
-55.25 -0.486816659239583
-55.2 -0.486816659239583
-55.15 -0.486816659239583
-55.1 -0.486816659239583
-55.05 -0.486816659239583
-55 -0.486816659239583
-54.95 -0.486816659239583
-54.9 -0.486816659239583
-54.85 -0.486816659239583
-54.8 -0.486816659239583
-54.75 -0.486816659239583
-54.7 -0.486816659239583
-54.65 -0.486816659239583
-54.6 -0.486816659239583
-54.55 -0.486816659239583
-54.5 -0.486816659239583
-54.45 -0.486816659239583
-54.4 -0.486816659239583
-54.35 -0.486816659239583
-54.3 -0.486816659239583
-54.25 -0.486816659239583
-54.2 -0.486816659239583
-54.15 -0.486816659239583
-54.1 -0.486816659239583
-54.05 -0.486816659239583
-54 -0.486816659239583
-53.95 -0.486816659239583
-53.9 -0.486816659239583
-53.85 -0.486816659239583
-53.8 -0.486816659239583
-53.75 -0.486816659239583
-53.7 -0.486816659239583
-53.65 -0.486816659239583
-53.6 -0.486816659239583
-53.55 -0.486816659239583
-53.5 -0.486816659239583
-53.45 -0.486816659239583
-53.4 -0.486816659239583
-53.35 -0.486816659239583
-53.3 -0.486816659239583
-53.25 -0.486816659239583
-53.2 -0.486816659239583
-53.15 -0.486816659239583
-53.1 -0.486816659239583
-53.05 -0.486816659239583
-53 -0.486816659239583
-52.95 -0.486816659239583
-52.9 -0.486816659239583
-52.85 -0.486816659239583
-52.8 -0.486816659239583
-52.75 -0.486816659239583
-52.7 -0.486816659239583
-52.65 -0.486816659239583
-52.6 -0.486816659239583
-52.55 -0.486816659239583
-52.5 -0.486816659239583
-52.45 -0.486816659239583
-52.4 -0.486816659239583
-52.35 -0.486816659239583
-52.3 -0.486816659239583
-52.25 -0.486816659239583
-52.2 -0.486816659239583
-52.15 -0.486816659239583
-52.1 -0.486816659239583
-52.05 -0.486816659239583
-52 -0.486816659239583
-51.95 -0.486816659239583
-51.9 -0.486816659239583
-51.85 -0.486816659239583
-51.8 -0.486816659239583
-51.75 -0.486816659239583
-51.7 -0.486816659239583
-51.65 -0.486816659239583
-51.6 -0.486816659239582
-51.55 -0.486816659239582
-51.5 -0.486816659239582
-51.45 -0.486816659239582
-51.4 -0.486816659239582
-51.35 -0.486816659239582
-51.3 -0.486816659239582
-51.25 -0.486816659239582
-51.2 -0.486816659239582
-51.15 -0.486816659239582
-51.1 -0.486816659239582
-51.05 -0.486816659239582
-51 -0.486816659239582
-50.95 -0.486816659239582
-50.9 -0.486816659239581
-50.85 -0.486816659239581
-50.8 -0.486816659239581
-50.75 -0.486816659239581
-50.7 -0.486816659239581
-50.65 -0.486816659239581
-50.6 -0.486816659239581
-50.55 -0.486816659239581
-50.5 -0.486816659239581
-50.45 -0.486816659239581
-50.4 -0.486816659239581
-50.35 -0.486816659239581
-50.3 -0.486816659239581
-50.25 -0.486816659239581
-50.2 -0.486816659239581
-50.15 -0.48681665923958
-50.1 -0.48681665923958
-50.05 -0.48681665923958
-50 -0.48681665923958
-49.95 -0.48681665923958
-49.9 -0.48681665923958
-49.85 -0.48681665923958
-49.8 -0.486816659239579
-49.75 -0.486816659239579
-49.7 -0.486816659239579
-49.65 -0.486816659239579
-49.6 -0.486816659239579
-49.55 -0.486816659239579
-49.5 -0.486816659239579
-49.45 -0.486816659239578
-49.4 -0.486816659239578
-49.35 -0.486816659239578
-49.3 -0.486816659239578
-49.25 -0.486816659239578
-49.2 -0.486816659239577
-49.15 -0.486816659239577
-49.1 -0.486816659239577
-49.05 -0.486816659239577
-49 -0.486816659239577
-48.95 -0.486816659239576
-48.9 -0.486816659239576
-48.85 -0.486816659239576
-48.8 -0.486816659239576
-48.75 -0.486816659239575
-48.7 -0.486816659239575
-48.65 -0.486816659239575
-48.6 -0.486816659239574
-48.55 -0.486816659239574
-48.5 -0.486816659239574
-48.45 -0.486816659239573
-48.4 -0.486816659239573
-48.35 -0.486816659239573
-48.3 -0.486816659239572
-48.25 -0.486816659239572
-48.2 -0.486816659239572
-48.15 -0.486816659239571
-48.1 -0.486816659239571
-48.05 -0.48681665923957
-48 -0.48681665923957
-47.95 -0.48681665923957
-47.9 -0.486816659239569
-47.85 -0.486816659239569
-47.8 -0.486816659239568
-47.75 -0.486816659239568
-47.7 -0.486816659239567
-47.65 -0.486816659239566
-47.6 -0.486816659239566
-47.55 -0.486816659239565
-47.5 -0.486816659239565
-47.45 -0.486816659239564
-47.4 -0.486816659239563
-47.35 -0.486816659239563
-47.3 -0.486816659239562
-47.25 -0.486816659239561
-47.2 -0.486816659239561
-47.15 -0.48681665923956
-47.1 -0.486816659239559
-47.05 -0.486816659239558
-47 -0.486816659239557
-46.95 -0.486816659239557
-46.9 -0.486816659239556
-46.85 -0.486816659239555
-46.8 -0.486816659239554
-46.75 -0.486816659239553
-46.7 -0.486816659239552
-46.65 -0.486816659239551
-46.6 -0.48681665923955
-46.55 -0.486816659239548
-46.5 -0.486816659239547
-46.45 -0.486816659239546
-46.4 -0.486816659239545
-46.35 -0.486816659239543
-46.3 -0.486816659239542
-46.25 -0.486816659239541
-46.2 -0.486816659239539
-46.15 -0.486816659239538
-46.1 -0.486816659239536
-46.05 -0.486816659239535
-46 -0.486816659239533
-45.95 -0.486816659239531
-45.9 -0.48681665923953
-45.85 -0.486816659239528
-45.8 -0.486816659239526
-45.75 -0.486816659239524
-45.7 -0.486816659239522
-45.65 -0.48681665923952
-45.6 -0.486816659239518
-45.55 -0.486816659239516
-45.5 -0.486816659239513
-45.45 -0.486816659239511
-45.4 -0.486816659239508
-45.35 -0.486816659239506
-45.3 -0.486816659239503
-45.25 -0.486816659239501
-45.2 -0.486816659239498
-45.15 -0.486816659239495
-45.1 -0.486816659239492
-45.05 -0.486816659239489
-45 -0.486816659239486
-44.95 -0.486816659239482
-44.9 -0.486816659239479
-44.85 -0.486816659239475
-44.8 -0.486816659239472
-44.75 -0.486816659239468
-44.7 -0.486816659239464
-44.65 -0.48681665923946
-44.6 -0.486816659239456
-44.55 -0.486816659239452
-44.5 -0.486816659239447
-44.45 -0.486816659239443
-44.4 -0.486816659239438
-44.35 -0.486816659239433
-44.3 -0.486816659239428
-44.25 -0.486816659239423
-44.2 -0.486816659239417
-44.15 -0.486816659239412
-44.1 -0.486816659239406
-44.05 -0.4868166592394
-44 -0.486816659239394
-43.95 -0.486816659239387
-43.9 -0.486816659239381
-43.85 -0.486816659239374
-43.8 -0.486816659239367
-43.75 -0.48681665923936
-43.7 -0.486816659239352
-43.65 -0.486816659239344
-43.6 -0.486816659239336
-43.55 -0.486816659239328
-43.5 -0.486816659239319
-43.45 -0.486816659239311
-43.4 -0.486816659239301
-43.35 -0.486816659239292
-43.3 -0.486816659239282
-43.25 -0.486816659239272
-43.2 -0.486816659239262
-43.15 -0.486816659239251
-43.1 -0.48681665923924
-43.05 -0.486816659239228
-43 -0.486816659239216
-42.95 -0.486816659239204
-42.9 -0.486816659239191
-42.85 -0.486816659239178
-42.8 -0.486816659239164
-42.75 -0.48681665923915
-42.7 -0.486816659239135
-42.65 -0.48681665923912
-42.6 -0.486816659239105
-42.55 -0.486816659239089
-42.5 -0.486816659239072
-42.45 -0.486816659239055
-42.4 -0.486816659239037
-42.35 -0.486816659239019
-42.3 -0.486816659239
-42.25 -0.48681665923898
-42.2 -0.48681665923896
-42.15 -0.486816659238939
-42.1 -0.486816659238917
-42.05 -0.486816659238895
-42 -0.486816659238871
-41.95 -0.486816659238847
-41.9 -0.486816659238823
-41.85 -0.486816659238797
-41.8 -0.486816659238771
-41.75 -0.486816659238743
-41.7 -0.486816659238715
-41.65 -0.486816659238686
-41.6 -0.486816659238656
-41.55 -0.486816659238624
-41.5 -0.486816659238592
-41.45 -0.486816659238559
-41.4 -0.486816659238524
-41.35 -0.486816659238489
-41.3 -0.486816659238452
-41.25 -0.486816659238414
-41.2 -0.486816659238375
-41.15 -0.486816659238334
-41.1 -0.486816659238292
-41.05 -0.486816659238248
-41 -0.486816659238203
-40.95 -0.486816659238157
-40.9 -0.486816659238109
-40.85 -0.48681665923806
-40.8 -0.486816659238008
-40.75 -0.486816659237955
-40.7 -0.486816659237901
-40.65 -0.486816659237844
-40.6 -0.486816659237785
-40.55 -0.486816659237725
-40.5 -0.486816659237662
-40.45 -0.486816659237598
-40.4 -0.486816659237531
-40.35 -0.486816659237462
-40.3 -0.486816659237391
-40.25 -0.486816659237317
-40.2 -0.486816659237241
-40.15 -0.486816659237162
-40.1 -0.486816659237081
-40.05 -0.486816659236997
-40 -0.486816659236909
-39.95 -0.48681665923682
-39.9 -0.486816659236727
-39.85 -0.486816659236631
-39.8 -0.486816659236531
-39.75 -0.486816659236429
-39.7 -0.486816659236323
-39.65 -0.486816659236213
-39.6 -0.4868166592361
-39.55 -0.486816659235982
-39.5 -0.486816659235861
-39.45 -0.486816659235736
-39.4 -0.486816659235607
-39.35 -0.486816659235473
-39.3 -0.486816659235335
-39.25 -0.486816659235192
-39.2 -0.486816659235044
-39.15 -0.486816659234892
-39.1 -0.486816659234734
-39.05 -0.486816659234571
-39 -0.486816659234402
-38.95 -0.486816659234228
-38.9 -0.486816659234048
-38.85 -0.486816659233862
-38.8 -0.48681665923367
-38.75 -0.486816659233471
-38.7 -0.486816659233265
-38.65 -0.486816659233053
-38.6 -0.486816659232833
-38.55 -0.486816659232606
-38.5 -0.486816659232371
-38.45 -0.486816659232129
-38.4 -0.486816659231878
-38.35 -0.486816659231619
-38.3 -0.486816659231351
-38.25 -0.486816659231075
-38.2 -0.486816659230788
-38.15 -0.486816659230493
-38.1 -0.486816659230187
-38.05 -0.486816659229871
-38 -0.486816659229544
-37.95 -0.486816659229207
-37.9 -0.486816659228858
-37.85 -0.486816659228497
-37.8 -0.486816659228124
-37.75 -0.486816659227739
-37.7 -0.486816659227341
-37.65 -0.486816659226929
-37.6 -0.486816659226504
-37.55 -0.486816659226064
-37.5 -0.486816659225609
-37.45 -0.486816659225139
-37.4 -0.486816659224654
-37.35 -0.486816659224152
-37.3 -0.486816659223633
-37.25 -0.486816659223096
-37.2 -0.486816659222542
-37.15 -0.486816659221969
-37.1 -0.486816659221377
-37.05 -0.486816659220764
-37 -0.486816659220131
-36.95 -0.486816659219477
-36.9 -0.486816659218801
-36.85 -0.486816659218103
-36.8 -0.48681665921738
-36.75 -0.486816659216634
-36.7 -0.486816659215862
-36.65 -0.486816659215064
-36.6 -0.48681665921424
-36.55 -0.486816659213388
-36.5 -0.486816659212507
-36.45 -0.486816659211596
-36.4 -0.486816659210655
-36.35 -0.486816659209683
-36.3 -0.486816659208677
-36.25 -0.486816659207638
-36.2 -0.486816659206564
-36.15 -0.486816659205453
-36.1 -0.486816659204306
-36.05 -0.48681665920312
-36 -0.486816659201893
-35.95 -0.486816659200626
-35.9 -0.486816659199316
-35.85 -0.486816659197962
-35.8 -0.486816659196563
-35.75 -0.486816659195116
-35.7 -0.486816659193621
-35.65 -0.486816659192076
-35.6 -0.486816659190478
-35.55 -0.486816659188827
-35.5 -0.48681665918712
-35.45 -0.486816659185356
-35.4 -0.486816659183533
-35.35 -0.486816659181648
-35.3 -0.4868166591797
-35.25 -0.486816659177686
-35.2 -0.486816659175605
-35.15 -0.486816659173454
-35.1 -0.48681665917123
-35.05 -0.486816659168932
-35 -0.486816659166556
-34.95 -0.4868166591641
-34.9 -0.486816659161562
-34.85 -0.486816659158939
-34.8 -0.486816659156227
-34.75 -0.486816659153424
-34.7 -0.486816659150527
-34.65 -0.486816659147533
-34.6 -0.486816659144438
-34.55 -0.486816659141238
-34.5 -0.486816659137931
-34.45 -0.486816659134513
-34.4 -0.48681665913098
-34.35 -0.486816659127328
-34.3 -0.486816659123554
-34.25 -0.486816659119652
-34.2 -0.48681665911562
-34.15 -0.486816659111451
-34.1 -0.486816659107143
-34.05 -0.48681665910269
-34 -0.486816659098087
-33.95 -0.486816659093329
-33.9 -0.486816659088411
-33.85 -0.486816659083328
-33.8 -0.486816659078074
-33.75 -0.486816659072643
-33.7 -0.48681665906703
-33.65 -0.486816659061228
-33.6 -0.486816659055231
-33.55 -0.486816659049032
-33.5 -0.486816659042624
-33.45 -0.486816659036002
-33.4 -0.486816659029156
-33.35 -0.486816659022081
-33.3 -0.486816659014767
-33.25 -0.486816659007208
-33.2 -0.486816658999394
-33.15 -0.486816658991318
-33.1 -0.48681665898297
-33.05 -0.486816658974341
-33 -0.486816658965422
-32.95 -0.486816658956204
-32.9 -0.486816658946675
-32.85 -0.486816658936826
-32.8 -0.486816658926646
-32.75 -0.486816658916123
-32.7 -0.486816658905247
-32.65 -0.486816658894005
-32.6 -0.486816658882385
-32.55 -0.486816658870374
-32.5 -0.48681665885796
-32.45 -0.486816658845128
-32.4 -0.486816658831864
-32.35 -0.486816658818154
-32.3 -0.486816658803984
-32.25 -0.486816658789337
-32.2 -0.486816658774197
-32.15 -0.486816658758549
-32.1 -0.486816658742374
-32.05 -0.486816658725656
-32 -0.486816658708375
-31.95 -0.486816658690513
-31.9 -0.486816658672051
-31.85 -0.486816658652967
-31.8 -0.486816658633242
-31.75 -0.486816658612854
-31.7 -0.486816658591781
-31.65 -0.486816658569998
-31.6 -0.486816658547484
-31.55 -0.486816658524212
-31.5 -0.486816658500158
-31.45 -0.486816658475294
-31.4 -0.486816658449595
-31.35 -0.486816658423032
-31.3 -0.486816658395576
-31.25 -0.486816658367196
-31.2 -0.486816658337862
-31.15 -0.486816658307542
-31.1 -0.486816658276202
-31.05 -0.486816658243808
-31 -0.486816658210326
-30.95 -0.486816658175717
-30.9 -0.486816658139945
-30.85 -0.486816658102969
-30.8 -0.486816658064751
-30.75 -0.486816658025247
-30.7 -0.486816657984415
-30.65 -0.486816657942211
-30.6 -0.486816657898587
-30.55 -0.486816657853496
-30.5 -0.486816657806889
-30.45 -0.486816657758715
-30.4 -0.486816657708921
-30.35 -0.486816657657452
-30.3 -0.486816657604253
-30.25 -0.486816657549266
-30.2 -0.486816657492429
-30.15 -0.486816657433681
-30.1 -0.486816657372958
-30.05 -0.486816657310193
-30 -0.486816657245317
-29.95 -0.486816657178261
-29.9 -0.486816657108949
-29.85 -0.486816657037306
-29.8 -0.486816656963255
-29.75 -0.486816656886714
-29.7 -0.486816656807599
-29.65 -0.486816656725824
-29.6 -0.486816656641299
-29.55 -0.486816656553932
-29.5 -0.486816656463628
-29.45 -0.486816656370286
-29.4 -0.486816656273807
-29.35 -0.486816656174083
-29.3 -0.486816656071006
-29.25 -0.486816655964463
-29.2 -0.486816655854338
-29.15 -0.486816655740509
-29.1 -0.486816655622853
-29.05 -0.486816655501241
-29 -0.48681665537554
-28.95 -0.486816655245612
-28.9 -0.486816655111316
-28.85 -0.486816654972503
-28.8 -0.486816654829023
-28.75 -0.486816654680719
-28.7 -0.486816654527428
-28.65 -0.486816654368982
-28.6 -0.486816654205209
-28.55 -0.486816654035929
-28.5 -0.486816653860957
-28.45 -0.486816653680101
-28.4 -0.486816653493165
-28.35 -0.486816653299942
-28.3 -0.486816653100223
-28.25 -0.486816652893788
-28.2 -0.486816652680411
-28.15 -0.48681665245986
-28.1 -0.486816652231893
-28.05 -0.48681665199626
-28 -0.486816651752705
-27.95 -0.486816651500959
-27.9 -0.486816651240749
-27.85 -0.48681665097179
-27.8 -0.486816650693786
-27.75 -0.486816650406435
-27.7 -0.486816650109422
-27.65 -0.486816649802422
-27.6 -0.486816649485099
-27.55 -0.486816649157106
-27.5 -0.486816648818084
-27.45 -0.486816648467663
-27.4 -0.486816648105458
-27.35 -0.486816647731075
-27.3 -0.486816647344103
-27.25 -0.48681664694412
-27.2 -0.486816646530686
-27.15 -0.486816646103352
-27.1 -0.486816645661648
-27.05 -0.486816645205092
-27 -0.486816644733184
-26.95 -0.486816644245409
-26.9 -0.486816643741232
-26.85 -0.486816643220102
-26.8 -0.48681664268145
-26.75 -0.486816642124685
-26.7 -0.486816641549199
-26.65 -0.486816640954363
-26.6 -0.486816640339525
-26.55 -0.486816639704014
-26.5 -0.486816639047133
-26.45 -0.486816638368165
-26.4 -0.486816637666367
-26.35 -0.486816636940971
-26.3 -0.486816636191183
-26.25 -0.486816635416184
-26.2 -0.486816634615126
-26.15 -0.486816633787133
-26.1 -0.486816632931298
-26.05 -0.486816632046686
-26 -0.486816631132329
-25.95 -0.486816630187227
-25.9 -0.486816629210346
-25.85 -0.486816628200617
-25.8 -0.486816627156937
-25.75 -0.486816626078163
-25.7 -0.486816624963115
-25.65 -0.486816623810574
-25.6 -0.486816622619279
-25.55 -0.486816621387927
-25.5 -0.486816620115171
-25.45 -0.486816618799619
-25.4 -0.486816617439832
-25.35 -0.486816616034321
-25.3 -0.486816614581551
-25.25 -0.486816613079932
-25.2 -0.486816611527821
-25.15 -0.48681660992352
-25.1 -0.486816608265275
-25.05 -0.486816606551272
-25 -0.486816604779636
-24.95 -0.486816602948428
-24.9 -0.486816601055647
-24.85 -0.486816599099221
-24.8 -0.486816597077011
-24.75 -0.486816594986804
-24.7 -0.486816592826314
-24.65 -0.486816590593178
-24.6 -0.486816588284954
-24.55 -0.486816585899116
-24.5 -0.486816583433054
-24.45 -0.486816580884071
-24.4 -0.486816578249379
-24.35 -0.486816575526096
-24.3 -0.486816572711243
-24.25 -0.486816569801741
-24.2 -0.486816566794408
-24.15 -0.486816563685953
-24.1 -0.486816560472978
-24.05 -0.486816557151966
-24 -0.486816553719286
-23.95 -0.486816550171182
-23.9 -0.486816546503775
-23.85 -0.486816542713051
-23.8 -0.486816538794864
-23.75 -0.48681653474493
-23.7 -0.486816530558817
-23.65 -0.486816526231946
-23.6 -0.486816521759585
-23.55 -0.486816517136842
-23.5 -0.48681651235866
-23.45 -0.486816507419812
-23.4 -0.486816502314896
-23.35 -0.486816497038328
-23.3 -0.486816491584337
-23.25 -0.486816485946956
-23.2 -0.486816480120019
-23.15 -0.486816474097152
-23.1 -0.486816467871767
-23.05 -0.486816461437054
-23 -0.486816454785976
-22.95 -0.486816447911256
-22.9 -0.486816440805375
-22.85 -0.486816433460559
-22.8 -0.486816425868776
-22.75 -0.48681641802172
-22.7 -0.486816409910808
-22.65 -0.486816401527167
-22.6 -0.486816392861629
-22.55 -0.486816383904713
-22.5 -0.486816374646622
-22.45 -0.48681636507723
-22.4 -0.486816355186068
-22.35 -0.486816344962318
-22.3 -0.486816334394796
-22.25 -0.486816323471943
-22.2 -0.486816312181811
-22.15 -0.486816300512049
-22.1 -0.486816288449895
-22.05 -0.486816275982152
-22 -0.486816263095184
-21.95 -0.486816249774893
-21.9 -0.48681623600671
-21.85 -0.486816221775574
-21.8 -0.486816207065919
-21.75 -0.486816191861655
-21.7 -0.486816176146149
-21.65 -0.486816159902213
-21.6 -0.486816143112077
-21.55 -0.486816125757376
-21.5 -0.486816107819126
-21.45 -0.486816089277705
-21.4 -0.486816070112833
-21.35 -0.486816050303545
-21.3 -0.486816029828174
-21.25 -0.486816008664322
-21.2 -0.486815986788839
-21.15 -0.486815964177798
-21.1 -0.486815940806464
-21.05 -0.486815916649274
-21 -0.486815891679803
-20.95 -0.486815865870738
-20.9 -0.486815839193848
-20.85 -0.486815811619953
-20.8 -0.486815783118891
-20.75 -0.486815753659486
-20.7 -0.486815723209515
-20.65 -0.486815691735669
-20.6 -0.486815659203522
-20.55 -0.486815625577488
-20.5 -0.486815590820785
-20.45 -0.486815554895395
-20.4 -0.486815517762021
-20.35 -0.486815479380046
-20.3 -0.486815439707484
-20.25 -0.486815398700941
-20.2 -0.486815356315562
-20.15 -0.486815312504983
-20.1 -0.486815267221284
-20.05 -0.486815220414929
-20 -0.486815172034722
-19.95 -0.486815122027741
-19.9 -0.486815070339286
-19.85 -0.486815016912819
-19.8 -0.4868149616899
-19.75 -0.486814904610122
-19.7 -0.486814845611051
-19.65 -0.48681478462815
-19.6 -0.486814721594713
-19.55 -0.486814656441793
-19.5 -0.486814589098122
-19.45 -0.486814519490037
-19.4 -0.486814447541398
-19.35 -0.486814373173504
-19.3 -0.486814296305009
-19.25 -0.486814216851832
-19.2 -0.486814134727062
-19.15 -0.48681404984087
-19.1 -0.486813962100403
-19.05 -0.486813871409687
-19 -0.486813777669522
-18.95 -0.486813680777371
-18.9 -0.486813580627249
-18.85 -0.48681347710961
-18.8 -0.486813370111221
-18.75 -0.486813259515045
-18.7 -0.486813145200106
-18.65 -0.486813027041365
-18.6 -0.486812904909573
-18.55 -0.486812778671141
-18.5 -0.486812648187983
-18.45 -0.486812513317374
-18.4 -0.486812373911787
-18.35 -0.486812229818737
-18.3 -0.486812080880611
-18.25 -0.486811926934494
-18.2 -0.486811767811997
-18.15 -0.486811603339067
-18.1 -0.486811433335798
-18.05 -0.486811257616238
-18 -0.486811075988178
-17.95 -0.486810888252951
-17.9 -0.486810694205205
-17.85 -0.486810493632688
-17.8 -0.486810286316009
-17.75 -0.4868100720284
-17.7 -0.486809850535469
-17.65 -0.486809621594943
-17.6 -0.486809384956401
-17.55 -0.486809140361006
-17.5 -0.486808887541214
-17.45 -0.486808626220486
-17.4 -0.486808356112988
-17.35 -0.48680807692327
-17.3 -0.486807788345953
-17.25 -0.486807490065388
-17.2 -0.486807181755312
-17.15 -0.486806863078493
-17.1 -0.486806533686361
-17.05 -0.486806193218625
-17 -0.486805841302879
-16.95 -0.486805477554198
-16.9 -0.486805101574713
-16.85 -0.486804712953178
-16.8 -0.48680431126452
-16.75 -0.486803896069374
-16.7 -0.486803466913602
-16.65 -0.486803023327796
-16.6 -0.486802564826768
-16.55 -0.486802090909015
-16.5 -0.486801601056171
-16.45 -0.486801094732445
-16.4 -0.486800571384028
-16.35 -0.486800030438494
-16.3 -0.486799471304168
-16.25 -0.486798893369483
-16.2 -0.486798296002313
-16.15 -0.486797678549273
-16.1 -0.486797040335016
-16.05 -0.486796380661486
-16 -0.486795698807158
-15.95 -0.486794994026248
-15.9 -0.486794265547899
-15.85 -0.486793512575338
-15.8 -0.486792734285001
-15.75 -0.486791929825639
-15.7 -0.48679109831738
-15.65 -0.486790238850774
-15.6 -0.486789350485792
-15.55 -0.486788432250804
-15.5 -0.486787483141512
-15.45 -0.486786502119855
-15.4 -0.486785488112873
-15.35 -0.486784440011534
-15.3 -0.48678335666952
-15.25 -0.486782236901977
-15.2 -0.486781079484217
-15.15 -0.486779883150379
-15.1 -0.486778646592048
-15.05 -0.486777368456821
-15 -0.486776047346831
-14.95 -0.486774681817218
-14.9 -0.486773270374549
-14.85 -0.486771811475188
-14.8 -0.486770303523606
-14.75 -0.486768744870637
-14.7 -0.486767133811678
-14.65 -0.486765468584822
-14.6 -0.486763747368936
-14.55 -0.486761968281669
-14.5 -0.486760129377395
-14.45 -0.486758228645085
-14.4 -0.486756264006112
-14.35 -0.486754233311978
-14.3 -0.486752134341965
-14.25 -0.486749964800711
-14.2 -0.4867477223157
-14.15 -0.486745404434669
-14.1 -0.486743008622931
-14.05 -0.486740532260603
-14 -0.486737972639746
-13.95 -0.486735326961403
-13.9 -0.486732592332547
-13.85 -0.486729765762913
-13.8 -0.48672684416174
-13.75 -0.486723824334387
-13.7 -0.48672070297885
-13.65 -0.486717476682151
-13.6 -0.486714141916612
-13.55 -0.486710695036004
-13.5 -0.486707132271561
-13.45 -0.486703449727871
-13.4 -0.486699643378615
-13.35 -0.486695709062177
-13.3 -0.486691642477098
-13.25 -0.486687439177379
-13.2 -0.486683094567627
-13.15 -0.486678603898045
-13.1 -0.486673962259238
-13.05 -0.486669164576861
-13 -0.486664205606082
-12.95 -0.486659079925855
-12.9 -0.486653781933004
-12.85 -0.486648305836114
-12.8 -0.48664264564921
-12.75 -0.486636795185227
-12.7 -0.486630748049262
-12.65 -0.486624497631596
-12.6 -0.486618037100492
-12.55 -0.486611359394739
-12.5 -0.486604457215955
-12.45 -0.486597323020632
-12.4 -0.48658994901191
-12.35 -0.486582327131079
-12.3 -0.486574449048796
-12.25 -0.48656630615601
-12.2 -0.486557889554582
-12.15 -0.486549190047585
-12.1 -0.486540198129295
-12.05 -0.486530903974831
-12 -0.486521297429458
-11.95 -0.486511367997531
-11.9 -0.486501104831069
-11.85 -0.486490496717945
-11.8 -0.486479532069686
-11.75 -0.486468198908865
-11.7 -0.486456484856066
-11.65 -0.486444377116421
-11.6 -0.486431862465699
-11.55 -0.486418927235921
-11.5 -0.486405557300507
-11.45 -0.48639173805892
-11.4 -0.4863774544208
-11.35 -0.486362690789574
-11.3 -0.486347431045514
-11.25 -0.486331658528234
-11.2 -0.4863153560186
-11.15 -0.48629850572005
-11.1 -0.486281089239278
-11.05 -0.486263087566282
-11 -0.486244481053754
-10.95 -0.486225249395777
-10.9 -0.48620537160582
-10.85 -0.486184825993999
-10.8 -0.486163590143585
-10.75 -0.486141640886736
-10.7 -0.486118954279418
-10.65 -0.486095505575502
-10.6 -0.486071269199998
-10.55 -0.486046218721405
-10.5 -0.486020326823146
-10.45 -0.485993565274062
-10.4 -0.485965904897925
-10.35 -0.485937315541948
-10.3 -0.485907766044254
-10.25 -0.485877224200275
-10.2 -0.485845656728043
-10.15 -0.48581302923233
-10.1 -0.485779306167624
-10.05 -0.485744450799868
-10 -0.485708425166957
-9.94999999999999 -0.485671190037931
-9.89999999999999 -0.48563270487083
-9.84999999999999 -0.485592927769167
-9.8 -0.485551815436976
-9.75 -0.485509323132392
-9.69999999999999 -0.485465404619706
-9.64999999999999 -0.485420012119862
-9.59999999999999 -0.485373096259335
-9.55 -0.48532460601734
-9.5 -0.485274488671333
-9.44999999999999 -0.485222689740725
-9.39999999999999 -0.485169152928781
-9.34999999999999 -0.485113820062623
-9.3 -0.4850566310313
-9.25 -0.484997523721844
-9.19999999999999 -0.484936433953268
-9.14999999999999 -0.484873295408426
-9.09999999999999 -0.484808039563688
-9.05 -0.484740595616339
-9 -0.484670890409661
-8.94999999999999 -0.484598848355599
-8.89999999999999 -0.484524391354959
-8.84999999999999 -0.484447438715055
-8.8 -0.484367907064724
-8.75 -0.484285710266644
-8.69999999999999 -0.484200759326854
-8.64999999999999 -0.484112962301418
-8.59999999999999 -0.484022224200121
-8.55 -0.48392844688714
-8.5 -0.483831528978572
-8.44999999999999 -0.48373136573675
-8.39999999999999 -0.483627848961244
-8.34999999999999 -0.483520866876452
-8.3 -0.483410304015688
-8.25 -0.483296041101666
-8.19999999999999 -0.483177954923275
-8.14999999999999 -0.48305591820855
-8.09999999999999 -0.482929799493722
-8.05 -0.482799462988256
-8 -0.482664768435745
-7.94999999999999 -0.482525570970577
-7.89999999999999 -0.482381720970231
-7.84999999999999 -0.482233063903116
-7.8 -0.482079440171815
-7.75 -0.481920684951626
-7.69999999999999 -0.481756628024281
-7.64999999999999 -0.481587093606713
-7.59999999999999 -0.481411900174758
-7.55 -0.481230860281664
-7.5 -0.481043780371283
-7.44999999999999 -0.480850460585816
-7.39999999999999 -0.480650694567995
-7.34999999999999 -0.480444269257562
-7.3 -0.480230964681932
-7.25 -0.480010553740903
-7.19999999999999 -0.479782801985285
-7.14999999999999 -0.479547467389337
-7.09999999999999 -0.479304300116872
-7.05 -0.479053042280909
-7 -0.478793427696759
-6.94999999999999 -0.47852518162842
-6.89999999999999 -0.478248020528161
-6.84999999999999 -0.477961651769188
-6.8 -0.477665773371286
-6.75 -0.477360073719317
-6.69999999999999 -0.477044231274496
-6.64999999999999 -0.476717914278331
-6.59999999999999 -0.47638078044916
-6.55 -0.476032476671187
-6.5 -0.47567263867596
-6.44999999999999 -0.475300890716229
-6.39999999999999 -0.474916845232129
-6.34999999999999 -0.47452010250965
-6.3 -0.474110250331379
-6.25 -0.473686863619487
-6.19999999999999 -0.473249504070983
-6.14999999999999 -0.472797719785254
-6.09999999999999 -0.47233104488392
-6.05 -0.471848999123088
-6 -0.471351087498084
-5.94999999999999 -0.470836799840762
-5.89999999999999 -0.47030561040955
-5.84999999999999 -0.469756977472388
-5.8 -0.469190342882762
-5.75 -0.46860513164907
-5.69999999999999 -0.46800075149759
-5.64999999999999 -0.467376592429373
-5.59999999999999 -0.466732026271409
-5.55 -0.466066406222474
-5.5 -0.465379066394119
-5.44999999999999 -0.464669321347309
-5.39999999999999 -0.463936465625279
-5.34999999999999 -0.46317977328325
-5.3 -0.462398497415701
-5.25 -0.461591869681971
-5.19999999999999 -0.460759099831047
-5.14999999999999 -0.459899375226475
-5.09999999999999 -0.459011860372417
-5.05 -0.458095696441983
-5 -0.457150000809039
-4.94999999999999 -0.456173866584855
-4.89999999999999 -0.455166362161004
-4.84999999999999 -0.454126530760105
-4.8 -0.453053389996094
-4.75 -0.451945931445857
-4.69999999999999 -0.450803120234211
-4.64999999999999 -0.449623894634366
-4.59999999999999 -0.448407165686155
-4.55 -0.447151816834511
-4.5 -0.445856703590829
-4.44999999999999 -0.444520653220055
-4.39999999999999 -0.443142464456535
-4.34999999999999 -0.44172090725187
-4.3 -0.440254722558237
-4.25 -0.438742622150865
-4.19999999999999 -0.437183288493595
-4.14999999999999 -0.435575374651692
-4.09999999999999 -0.433917504256341
-4.05 -0.43220827152551
-4 -0.430446241346148
-3.94999999999999 -0.428629949422959
-3.89999999999999 -0.426757902499271
-3.84999999999999 -0.424828578655827
-3.8 -0.422840427693599
-3.75 -0.42079187160704
-3.69999999999999 -0.418681305154487
-3.64999999999999 -0.416507096532701
-3.59999999999999 -0.41426758816287
-3.55 -0.411961097595647
-3.5 -0.409585918543084
-3.44999999999999 -0.407140322045618
-3.39999999999999 -0.404622557782469
-3.34999999999999 -0.402030855534083
-3.3 -0.399363426805419
-3.25 -0.396618466619099
-3.19999999999999 -0.39379415548751
-3.14999999999999 -0.390888661573121
-3.09999999999999 -0.38790014304625
-3.05 -0.384826750649543
-3 -0.381666630478338
-2.94999999999999 -0.378417926985924
-2.89999999999999 -0.375078786222476
-2.84999999999999 -0.371647359316105
-2.8 -0.368121806204043
-2.75 -0.364500299621396
-2.69999999999999 -0.360781029354275
-2.64999999999999 -0.35696220676323
-2.59999999999999 -0.353042069582023
-2.55 -0.349018886995583
-2.5 -0.344890964999741
-2.44999999999999 -0.340656652043842
-2.39999999999999 -0.336314344955661
-2.34999999999999 -0.331862495146192
-2.3 -0.327299615089787
-2.25 -0.322624285072851
-2.19999999999999 -0.317835160201761
-2.14999999999999 -0.312930977657987
-2.09999999999999 -0.307910564185413
-2.05 -0.302772843791731
-2 -0.297516845642413
-1.94999999999999 -0.292141712122239
-1.89999999999999 -0.286646707035628
-1.84999999999999 -0.281031223913201
-1.8 -0.275294794388015
-1.75 -0.26943709660089
-1.69999999999999 -0.263457963590166
-1.64999999999999 -0.257357391617198
-1.59999999999999 -0.25113554837489
-1.55 -0.244792781022764
-1.5 -0.238329623988402
-1.44999999999999 -0.231746806471763
-1.39999999999999 -0.225045259585881
-1.34999999999999 -0.218226123064912
-1.3 -0.211290751468471
-1.25 -0.204240719809811
-1.19999999999999 -0.197077828534708
-1.14999999999999 -0.189804107777976
-1.09999999999999 -0.182421820825523
-1.05 -0.174933466711711
-1 -0.167341781884678
-0.949999999999989 -0.159649740876183
-0.899999999999991 -0.15186055591751
-0.849999999999994 -0.143977675449041
-0.799999999999997 -0.136004781478238
-0.75 -0.12794578574895
-0.699999999999989 -0.119804824694152
-0.649999999999991 -0.111586253154307
-0.599999999999994 -0.103294636854455
-0.549999999999997 -0.0949347436447232
-0.5 -0.0865115335211224
-0.449999999999989 -0.078030147455986
-0.399999999999991 -0.0694958950801264
-0.349999999999994 -0.0609142412714792
-0.299999999999997 -0.0522907917174671
-0.25 -0.0436312775303442
-0.199999999999989 -0.0349415390061422
-0.149999999999991 -0.0262275086283364
-0.0999999999999943 -0.0174951934267624
-0.0499999999999972 -0.00875065681047812
0 0
0.0500000000000114 0.00875065681047812
0.100000000000009 0.0174951934267624
0.150000000000006 0.0262275086283364
0.200000000000003 0.0349415390061422
0.25 0.0436312775303442
0.300000000000011 0.0522907917174671
0.350000000000009 0.0609142412714792
0.400000000000006 0.0694958950801264
0.450000000000003 0.078030147455986
0.5 0.0865115335211224
0.550000000000011 0.0949347436447232
0.600000000000009 0.103294636854455
0.650000000000006 0.111586253154307
0.700000000000003 0.119804824694151
0.75 0.12794578574895
0.800000000000011 0.136004781478238
0.850000000000009 0.143977675449041
0.900000000000006 0.15186055591751
0.950000000000003 0.159649740876183
1 0.167341781884678
1.05000000000001 0.174933466711711
1.10000000000001 0.182421820825523
1.15000000000001 0.189804107777976
1.2 0.197077828534707
1.25 0.20424071980981
1.30000000000001 0.21129075146847
1.35000000000001 0.218226123064912
1.40000000000001 0.22504525958588
1.45 0.231746806471762
1.5 0.238329623988402
1.55000000000001 0.244792781022764
1.60000000000001 0.25113554837489
1.65000000000001 0.257357391617198
1.7 0.263457963590166
1.75 0.269437096600889
1.80000000000001 0.275294794388014
1.85000000000001 0.2810312239132
1.90000000000001 0.286646707035627
1.95 0.292141712122238
2 0.297516845642412
2.05000000000001 0.30277284379173
2.10000000000001 0.307910564185413
2.15000000000001 0.312930977657986
2.2 0.31783516020176
2.25 0.32262428507285
2.30000000000001 0.327299615089786
2.35000000000001 0.331862495146191
2.40000000000001 0.33631434495566
2.45 0.340656652043841
2.5 0.344890964999739
2.55000000000001 0.349018886995582
2.60000000000001 0.353042069582022
2.65000000000001 0.356962206763229
2.7 0.360781029354274
2.75 0.364500299621395
2.80000000000001 0.368121806204041
2.85000000000001 0.371647359316104
2.90000000000001 0.375078786222474
2.95 0.378417926985923
3 0.381666630478337
3.05000000000001 0.384826750649542
3.10000000000001 0.387900143046249
3.15000000000001 0.39088866157312
3.2 0.393794155487508
3.25 0.396618466619097
3.30000000000001 0.399363426805418
3.35000000000001 0.402030855534081
3.40000000000001 0.404622557782468
3.45 0.407140322045617
3.5 0.409585918543083
3.55000000000001 0.411961097595645
3.60000000000001 0.414267588162869
3.65000000000001 0.416507096532699
3.7 0.418681305154485
3.75 0.420791871607039
3.80000000000001 0.422840427693597
3.85000000000001 0.424828578655825
3.90000000000001 0.426757902499269
3.95 0.428629949422957
4 0.430446241346147
4.05000000000001 0.432208271525509
4.10000000000001 0.43391750425634
4.15000000000001 0.43557537465169
4.2 0.437183288493593
4.25 0.438742622150863
4.30000000000001 0.440254722558235
4.35000000000001 0.441720907251868
4.40000000000001 0.443142464456533
4.45 0.444520653220053
4.5 0.445856703590827
4.55000000000001 0.447151816834509
4.60000000000001 0.448407165686153
4.65000000000001 0.449623894634364
4.7 0.450803120234209
4.75 0.451945931445855
4.80000000000001 0.453053389996092
4.85000000000001 0.454126530760103
4.90000000000001 0.455166362161002
4.95 0.456173866584853
5 0.457150000809037
5.05000000000001 0.458095696441981
5.10000000000001 0.459011860372415
5.15000000000001 0.459899375226472
5.2 0.460759099831045
5.25 0.461591869681969
5.30000000000001 0.462398497415699
5.35000000000001 0.463179773283248
5.40000000000001 0.463936465625276
5.45 0.464669321347307
5.5 0.465379066394117
5.55000000000001 0.466066406222472
5.60000000000001 0.466732026271407
5.65000000000001 0.467376592429371
5.7 0.468000751497587
5.75 0.468605131649068
5.80000000000001 0.46919034288276
5.85000000000001 0.469756977472386
5.90000000000001 0.470305610409548
5.95 0.47083679984076
6 0.471351087498082
6.05000000000001 0.471848999123086
6.10000000000001 0.472331044883917
6.15000000000001 0.472797719785252
6.2 0.473249504070981
6.25 0.473686863619484
6.30000000000001 0.474110250331377
6.35000000000001 0.474520102509648
6.40000000000001 0.474916845232127
6.45 0.475300890716227
6.5 0.475672638675957
6.55000000000001 0.476032476671185
6.60000000000001 0.476380780449158
6.65000000000001 0.476717914278329
6.7 0.477044231274493
6.75 0.477360073719315
6.80000000000001 0.477665773371284
6.85000000000001 0.477961651769186
6.90000000000001 0.478248020528159
6.95 0.478525181628418
7 0.478793427696757
7.05000000000001 0.479053042280907
7.10000000000001 0.47930430011687
7.15000000000001 0.479547467389335
7.2 0.479782801985282
7.25 0.480010553740901
7.30000000000001 0.48023096468193
7.35000000000001 0.48044426925756
7.40000000000001 0.480650694567993
7.45 0.480850460585814
7.5 0.481043780371281
7.55000000000001 0.481230860281662
7.60000000000001 0.481411900174756
7.65000000000001 0.481587093606711
7.7 0.481756628024279
7.75 0.481920684951624
7.80000000000001 0.482079440171813
7.85000000000001 0.482233063903114
7.90000000000001 0.482381720970229
7.95 0.482525570970575
8 0.482664768435743
8.05000000000001 0.482799462988253
8.10000000000001 0.48292979949372
8.15000000000001 0.483055918208547
8.2 0.483177954923273
8.25 0.483296041101664
8.30000000000001 0.483410304015686
8.35000000000001 0.48352086687645
8.40000000000001 0.483627848961242
8.45 0.483731365736748
8.5 0.48383152897857
8.55000000000001 0.483928446887138
8.60000000000001 0.484022224200119
8.65000000000001 0.484112962301415
8.7 0.484200759326852
8.75 0.484285710266642
8.80000000000001 0.484367907064722
8.85000000000001 0.484447438715053
8.90000000000001 0.484524391354957
8.95 0.484598848355597
9 0.484670890409659
9.05000000000001 0.484740595616337
9.10000000000001 0.484808039563685
9.15000000000001 0.484873295408424
9.2 0.484936433953265
9.25 0.484997523721842
9.30000000000001 0.485056631031298
9.35000000000001 0.485113820062621
9.40000000000001 0.485169152928778
9.45 0.485222689740723
9.5 0.485274488671331
9.55000000000001 0.485324606017338
9.60000000000001 0.485373096259332
9.65000000000001 0.48542001211986
9.7 0.485465404619704
9.75 0.48550932313239
9.80000000000001 0.485551815436974
9.85000000000001 0.485592927769164
9.90000000000001 0.485632704870828
9.95 0.485671190037929
10 0.485708425166955
10.05 0.485744450799866
10.1 0.485779306167622
10.15 0.485813029232328
10.2 0.48584565672804
10.25 0.485877224200273
10.3 0.485907766044251
10.35 0.485937315541945
10.4 0.485965904897923
10.45 0.48599356527406
10.5 0.486020326823144
10.55 0.486046218721402
10.6 0.486071269199996
10.65 0.4860955055755
10.7 0.486118954279416
10.75 0.486141640886733
10.8 0.486163590143582
10.85 0.486184825993996
10.9 0.486205371605818
10.95 0.486225249395775
11 0.486244481053751
11.05 0.486263087566279
11.1 0.486281089239275
11.15 0.486298505720048
11.2 0.486315356018598
11.25 0.486331658528231
11.3 0.486347431045512
11.35 0.486362690789572
11.4 0.486377454420797
11.45 0.486391738058917
11.5 0.486405557300505
11.55 0.486418927235919
11.6 0.486431862465697
11.65 0.486444377116419
11.7 0.486456484856063
11.75 0.486468198908863
11.8 0.486479532069684
11.85 0.486490496717943
11.9 0.486501104831067
11.95 0.486511367997529
12 0.486521297429456
12.05 0.486530903974829
12.1 0.486540198129293
12.15 0.486549190047583
12.2 0.486557889554579
12.25 0.486566306156008
12.3 0.486574449048794
12.35 0.486582327131076
12.4 0.486589949011908
12.45 0.48659732302063
12.5 0.486604457215953
12.55 0.486611359394737
12.6 0.48661803710049
12.65 0.486624497631594
12.7 0.486630748049259
12.75 0.486636795185225
12.8 0.486642645649208
12.85 0.486648305836112
12.9 0.486653781933001
12.95 0.486659079925852
13 0.48666420560608
13.05 0.486669164576859
13.1 0.486673962259235
13.15 0.486678603898043
13.2 0.486683094567625
13.25 0.486687439177376
13.3 0.486691642477096
13.35 0.486695709062175
13.4 0.486699643378613
13.45 0.486703449727868
13.5 0.486707132271559
13.55 0.486710695036001
13.6 0.48671414191661
13.65 0.486717476682149
13.7 0.486720702978848
13.75 0.486723824334385
13.8 0.486726844161738
13.85 0.486729765762911
13.9 0.486732592332544
13.95 0.486735326961401
14 0.486737972639744
14.05 0.486740532260601
14.1 0.486743008622929
14.15 0.486745404434667
14.2 0.486747722315698
14.25 0.486749964800709
14.3 0.486752134341963
14.35 0.486754233311976
14.4 0.48675626400611
14.45 0.486758228645083
14.5 0.486760129377393
14.55 0.486761968281667
14.6 0.486763747368934
14.65 0.486765468584819
14.7 0.486767133811675
14.75 0.486768744870635
14.8 0.486770303523604
14.85 0.486771811475186
14.9 0.486773270374547
14.95 0.486774681817215
15 0.486776047346829
15.05 0.486777368456819
15.1 0.486778646592046
15.15 0.486779883150377
15.2 0.486781079484215
15.25 0.486782236901975
15.3 0.486783356669518
15.35 0.486784440011532
15.4 0.486785488112871
15.45 0.486786502119853
15.5 0.48678748314151
15.55 0.486788432250802
15.6 0.48678935048579
15.65 0.486790238850772
15.7 0.486791098317378
15.75 0.486791929825637
15.8 0.486792734284999
15.85 0.486793512575335
15.9 0.486794265547897
15.95 0.486794994026245
16 0.486795698807155
16.05 0.486796380661484
16.1 0.486797040335014
16.15 0.486797678549271
16.2 0.48679829600231
16.25 0.486798893369481
16.3 0.486799471304165
16.35 0.486800030438491
16.4 0.486800571384026
16.45 0.486801094732443
16.5 0.486801601056169
16.55 0.486802090909013
16.6 0.486802564826766
16.65 0.486803023327794
16.7 0.486803466913599
16.75 0.486803896069372
16.8 0.486804311264518
16.85 0.486804712953176
16.9 0.486805101574711
16.95 0.486805477554196
17 0.486805841302877
17.05 0.486806193218622
17.1 0.486806533686359
17.15 0.486806863078491
17.2 0.48680718175531
17.25 0.486807490065386
17.3 0.486807788345951
17.35 0.486808076923268
17.4 0.486808356112985
17.45 0.486808626220484
17.5 0.486808887541211
17.55 0.486809140361004
17.6 0.486809384956399
17.65 0.48680962159494
17.7 0.486809850535467
17.75 0.486810072028398
17.8 0.486810286316007
17.85 0.486810493632686
17.9 0.486810694205203
17.95 0.486810888252948
18 0.486811075988176
18.05 0.486811257616235
18.1 0.486811433335796
18.15 0.486811603339064
18.2 0.486811767811995
18.25 0.486811926934492
18.3 0.486812080880608
18.35 0.486812229818735
18.4 0.486812373911785
18.45 0.486812513317372
18.5 0.486812648187981
18.55 0.486812778671138
18.6 0.486812904909571
18.65 0.486813027041362
18.7 0.486813145200104
18.75 0.486813259515043
18.8 0.486813370111219
18.85 0.486813477109608
18.9 0.486813580627247
18.95 0.486813680777369
19 0.48681377766952
19.05 0.486813871409685
19.1 0.486813962100401
19.15 0.486814049840868
19.2 0.48681413472706
19.25 0.486814216851829
19.3 0.486814296305007
19.35 0.486814373173502
19.4 0.486814447541395
19.45 0.486814519490035
19.5 0.48681458909812
19.55 0.486814656441791
19.6 0.486814721594711
19.65 0.486814784628147
19.7 0.486814845611048
19.75 0.48681490461012
19.8 0.486814961689897
19.85 0.486815016912817
19.9 0.486815070339284
19.95 0.486815122027738
20 0.48681517203472
20.05 0.486815220414927
20.1 0.486815267221281
20.15 0.486815312504981
20.2 0.486815356315559
20.25 0.486815398700939
20.3 0.486815439707482
20.35 0.486815479380043
20.4 0.486815517762019
20.45 0.486815554895393
20.5 0.486815590820783
20.55 0.486815625577485
20.6 0.48681565920352
20.65 0.486815691735667
20.7 0.486815723209512
20.75 0.486815753659484
20.8 0.486815783118888
20.85 0.48681581161995
20.9 0.486815839193845
20.95 0.486815865870735
21 0.4868158916798
21.05 0.486815916649272
21.1 0.486815940806462
21.15 0.486815964177795
21.2 0.486815986788837
21.25 0.48681600866432
21.3 0.486816029828172
21.35 0.486816050303543
21.4 0.486816070112831
21.45 0.486816089277703
21.5 0.486816107819123
21.55 0.486816125757373
21.6 0.486816143112075
21.65 0.48681615990221
21.7 0.486816176146147
21.75 0.486816191861652
21.8 0.486816207065917
21.85 0.486816221775572
21.9 0.486816236006708
21.95 0.486816249774891
22 0.486816263095181
22.05 0.48681627598215
22.1 0.486816288449892
22.15 0.486816300512047
22.2 0.486816312181808
22.25 0.486816323471941
22.3 0.486816334394794
22.35 0.486816344962316
22.4 0.486816355186066
22.45 0.486816365077228
22.5 0.48681637464662
22.55 0.486816383904711
22.6 0.486816392861627
22.65 0.486816401527165
22.7 0.486816409910805
22.75 0.486816418021717
22.8 0.486816425868773
22.85 0.486816433460557
22.9 0.486816440805372
22.95 0.486816447911254
23 0.486816454785974
23.05 0.486816461437052
23.1 0.486816467871765
23.15 0.486816474097149
23.2 0.486816480120016
23.25 0.486816485946953
23.3 0.486816491584335
23.35 0.486816497038326
23.4 0.486816502314894
23.45 0.48681650741981
23.5 0.486816512358658
23.55 0.48681651713684
23.6 0.486816521759583
23.65 0.486816526231944
23.7 0.486816530558814
23.75 0.486816534744927
23.8 0.486816538794862
23.85 0.486816542713048
23.9 0.486816546503772
23.95 0.48681655017118
24 0.486816553719284
24.05 0.486816557151964
24.1 0.486816560472975
24.15 0.486816563685951
24.2 0.486816566794406
24.25 0.486816569801739
24.3 0.486816572711241
24.35 0.486816575526094
24.4 0.486816578249377
24.45 0.486816580884069
24.5 0.486816583433051
24.55 0.486816585899113
24.6 0.486816588284952
24.65 0.486816590593176
24.7 0.486816592826312
24.75 0.486816594986802
24.8 0.486816597077009
24.85 0.486816599099219
24.9 0.486816601055645
24.95 0.486816602948426
25 0.486816604779633
25.05 0.48681660655127
25.1 0.486816608265273
25.15 0.486816609923518
25.2 0.486816611527818
25.25 0.48681661307993
25.3 0.486816614581549
25.35 0.486816616034319
25.4 0.486816617439829
25.45 0.486816618799617
25.5 0.486816620115169
25.55 0.486816621387925
25.6 0.486816622619277
25.65 0.486816623810572
25.7 0.486816624963113
25.75 0.486816626078161
25.8 0.486816627156935
25.85 0.486816628200615
25.9 0.486816629210344
25.95 0.486816630187225
26 0.486816631132327
26.05 0.486816632046684
26.1 0.486816632931296
26.15 0.48681663378713
26.2 0.486816634615124
26.25 0.486816635416182
26.3 0.486816636191181
26.35 0.486816636940968
26.4 0.486816637666364
26.45 0.486816638368163
26.5 0.486816639047131
26.55 0.486816639704011
26.6 0.486816640339523
26.65 0.486816640954361
26.7 0.486816641549197
26.75 0.486816642124683
26.8 0.486816642681447
26.85 0.4868166432201
26.9 0.48681664374123
26.95 0.486816644245407
27 0.486816644733182
27.05 0.48681664520509
27.1 0.486816645661646
27.15 0.486816646103349
27.2 0.486816646530684
27.25 0.486816646944117
27.3 0.486816647344101
27.35 0.486816647731073
27.4 0.486816648105456
27.45 0.48681664846766
27.5 0.486816648818082
27.55 0.486816649157103
27.6 0.486816649485096
27.65 0.48681664980242
27.7 0.48681665010942
27.75 0.486816650406433
27.8 0.486816650693784
27.85 0.486816650971788
27.9 0.486816651240747
27.95 0.486816651500957
28 0.486816651752702
28.05 0.486816651996258
28.1 0.486816652231891
28.15 0.486816652459858
28.2 0.486816652680409
28.25 0.486816652893785
28.3 0.48681665310022
28.35 0.48681665329994
28.4 0.486816653493162
28.45 0.486816653680099
28.5 0.486816653860955
28.55 0.486816654035927
28.6 0.486816654205207
28.65 0.48681665436898
28.7 0.486816654527426
28.75 0.486816654680717
28.8 0.486816654829021
28.85 0.486816654972501
28.9 0.486816655111313
28.95 0.48681665524561
29 0.486816655375538
29.05 0.486816655501239
29.1 0.486816655622851
29.15 0.486816655740507
29.2 0.486816655854335
29.25 0.486816655964461
29.3 0.486816656071004
29.35 0.486816656174081
29.4 0.486816656273805
29.45 0.486816656370284
29.5 0.486816656463625
29.55 0.48681665655393
29.6 0.486816656641297
29.65 0.486816656725822
29.7 0.486816656807597
29.75 0.486816656886712
29.8 0.486816656963253
29.85 0.486816657037304
29.9 0.486816657108947
29.95 0.486816657178258
30 0.486816657245315
30.05 0.486816657310191
30.1 0.486816657372956
30.15 0.486816657433679
30.2 0.486816657492427
30.25 0.486816657549263
30.3 0.486816657604251
30.35 0.48681665765745
30.4 0.486816657708918
30.45 0.486816657758712
30.5 0.486816657806886
30.55 0.486816657853493
30.6 0.486816657898584
30.65 0.486816657942208
30.7 0.486816657984413
30.75 0.486816658025245
30.8 0.486816658064749
30.85 0.486816658102967
30.9 0.486816658139942
30.95 0.486816658175715
31 0.486816658210323
31.05 0.486816658243806
31.1 0.4868166582762
31.15 0.48681665830754
31.2 0.48681665833786
31.25 0.486816658367194
31.3 0.486816658395573
31.35 0.48681665842303
31.4 0.486816658449593
31.45 0.486816658475292
31.5 0.486816658500155
31.55 0.48681665852421
31.6 0.486816658547481
31.65 0.486816658569996
31.7 0.486816658591778
31.75 0.486816658612852
31.8 0.48681665863324
31.85 0.486816658652965
31.9 0.486816658672048
31.95 0.486816658690511
32 0.486816658708373
32.05 0.486816658725653
32.1 0.486816658742372
32.15 0.486816658758547
32.2 0.486816658774195
32.25 0.486816658789335
32.3 0.486816658803982
32.35 0.486816658818152
32.4 0.486816658831862
32.45 0.486816658845125
32.5 0.486816658857957
32.55 0.486816658870372
32.6 0.486816658882383
32.65 0.486816658894003
32.7 0.486816658905245
32.75 0.486816658916121
32.8 0.486816658926644
32.85 0.486816658936824
32.9 0.486816658946673
32.95 0.486816658956201
33 0.48681665896542
33.05 0.486816658974339
33.1 0.486816658982967
33.15 0.486816658991315
33.2 0.486816658999392
33.25 0.486816659007205
33.3 0.486816659014765
33.35 0.486816659022078
33.4 0.486816659029154
33.45 0.486816659035999
33.5 0.486816659042622
33.55 0.486816659049029
33.6 0.486816659055228
33.65 0.486816659061225
33.7 0.486816659067028
33.75 0.486816659072641
33.8 0.486816659078072
33.85 0.486816659083326
33.9 0.486816659088409
33.95 0.486816659093327
34 0.486816659098084
34.05 0.486816659102687
34.1 0.486816659107141
34.15 0.486816659111449
34.2 0.486816659115618
34.25 0.48681665911965
34.3 0.486816659123552
34.35 0.486816659127326
34.4 0.486816659130978
34.45 0.486816659134511
34.5 0.486816659137929
34.55 0.486816659141236
34.6 0.486816659144435
34.65 0.48681665914753
34.7 0.486816659150525
34.75 0.486816659153422
34.8 0.486816659156225
34.85 0.486816659158937
34.9 0.48681665916156
34.95 0.486816659164098
35 0.486816659166554
35.05 0.486816659168929
35.1 0.486816659171228
35.15 0.486816659173451
35.2 0.486816659175603
35.25 0.486816659177684
35.3 0.486816659179698
35.35 0.486816659181646
35.4 0.48681665918353
35.45 0.486816659185354
35.5 0.486816659187118
35.55 0.486816659188825
35.6 0.486816659190476
35.65 0.486816659192073
35.7 0.486816659193619
35.75 0.486816659195114
35.8 0.48681665919656
35.85 0.48681665919796
35.9 0.486816659199314
35.95 0.486816659200624
36 0.486816659201891
36.05 0.486816659203117
36.1 0.486816659204304
36.15 0.486816659205451
36.2 0.486816659206561
36.25 0.486816659207636
36.3 0.486816659208675
36.35 0.48681665920968
36.4 0.486816659210653
36.45 0.486816659211594
36.5 0.486816659212504
36.55 0.486816659213385
36.6 0.486816659214238
36.65 0.486816659215062
36.7 0.48681665921586
36.75 0.486816659216631
36.8 0.486816659217378
36.85 0.4868166592181
36.9 0.486816659218799
36.95 0.486816659219475
37 0.486816659220129
37.05 0.486816659220762
37.1 0.486816659221374
37.15 0.486816659221966
37.2 0.48681665922254
37.25 0.486816659223094
37.3 0.48681665922363
37.35 0.486816659224149
37.4 0.486816659224651
37.45 0.486816659225137
37.5 0.486816659225607
37.55 0.486816659226061
37.6 0.486816659226501
37.65 0.486816659226927
37.7 0.486816659227338
37.75 0.486816659227737
37.8 0.486816659228122
37.85 0.486816659228495
37.9 0.486816659228856
37.95 0.486816659229204
38 0.486816659229542
38.05 0.486816659229869
38.1 0.486816659230185
38.15 0.48681665923049
38.2 0.486816659230786
38.25 0.486816659231072
38.3 0.486816659231349
38.35 0.486816659231617
38.4 0.486816659231876
38.45 0.486816659232127
38.5 0.486816659232369
38.55 0.486816659232604
38.6 0.486816659232831
38.65 0.48681665923305
38.7 0.486816659233263
38.75 0.486816659233468
38.8 0.486816659233667
38.85 0.48681665923386
38.9 0.486816659234046
38.95 0.486816659234226
39 0.4868166592344
39.05 0.486816659234569
39.1 0.486816659234732
39.15 0.486816659234889
39.2 0.486816659235042
39.25 0.48681665923519
39.3 0.486816659235333
39.35 0.486816659235471
39.4 0.486816659235605
39.45 0.486816659235734
39.5 0.486816659235859
39.55 0.48681665923598
39.6 0.486816659236097
39.65 0.486816659236211
39.7 0.48681665923632
39.75 0.486816659236426
39.8 0.486816659236529
39.85 0.486816659236628
39.9 0.486816659236724
39.95 0.486816659236817
40 0.486816659236907
40.05 0.486816659236994
40.1 0.486816659237078
40.15 0.48681665923716
40.2 0.486816659237239
40.25 0.486816659237315
40.3 0.486816659237388
40.35 0.48681665923746
40.4 0.486816659237529
40.45 0.486816659237596
40.5 0.48681665923766
40.55 0.486816659237723
40.6 0.486816659237783
40.65 0.486816659237842
40.7 0.486816659237898
40.75 0.486816659237953
40.8 0.486816659238006
40.85 0.486816659238057
40.9 0.486816659238107
40.95 0.486816659238155
41 0.486816659238201
41.05 0.486816659238246
41.1 0.48681665923829
41.15 0.486816659238332
41.2 0.486816659238372
41.25 0.486816659238412
41.3 0.48681665923845
41.35 0.486816659238486
41.4 0.486816659238522
41.45 0.486816659238557
41.5 0.48681665923859
41.55 0.486816659238622
41.6 0.486816659238653
41.65 0.486816659238684
41.7 0.486816659238713
41.75 0.486816659238741
41.8 0.486816659238768
41.85 0.486816659238795
41.9 0.48681665923882
41.95 0.486816659238845
42 0.486816659238869
42.05 0.486816659238892
42.1 0.486816659238915
42.15 0.486816659238936
42.2 0.486816659238957
42.25 0.486816659238978
42.3 0.486816659238997
42.35 0.486816659239016
42.4 0.486816659239035
42.45 0.486816659239052
42.5 0.48681665923907
42.55 0.486816659239086
42.6 0.486816659239102
42.65 0.486816659239118
42.7 0.486816659239133
42.75 0.486816659239148
42.8 0.486816659239162
42.85 0.486816659239175
42.9 0.486816659239189
42.95 0.486816659239201
43 0.486816659239214
43.05 0.486816659239226
43.1 0.486816659239237
43.15 0.486816659239248
43.2 0.486816659239259
43.25 0.48681665923927
43.3 0.48681665923928
43.35 0.48681665923929
43.4 0.486816659239299
43.45 0.486816659239308
43.5 0.486816659239317
43.55 0.486816659239326
43.6 0.486816659239334
43.65 0.486816659239342
43.7 0.48681665923935
43.75 0.486816659239357
43.8 0.486816659239365
43.85 0.486816659239372
43.9 0.486816659239379
43.95 0.486816659239385
44 0.486816659239392
44.05 0.486816659239398
44.1 0.486816659239404
44.15 0.48681665923941
44.2 0.486816659239415
44.25 0.486816659239421
44.3 0.486816659239426
44.35 0.486816659239431
44.4 0.486816659239436
44.45 0.48681665923944
44.5 0.486816659239445
44.55 0.48681665923945
44.6 0.486816659239454
44.65 0.486816659239458
44.7 0.486816659239462
44.75 0.486816659239466
44.8 0.48681665923947
44.85 0.486816659239473
44.9 0.486816659239477
44.95 0.48681665923948
45 0.486816659239483
45.05 0.486816659239487
45.1 0.48681665923949
45.15 0.486816659239493
45.2 0.486816659239496
45.25 0.486816659239498
45.3 0.486816659239501
45.35 0.486816659239504
45.4 0.486816659239506
45.45 0.486816659239509
45.5 0.486816659239511
45.55 0.486816659239513
45.6 0.486816659239515
45.65 0.486816659239518
45.7 0.48681665923952
45.75 0.486816659239522
45.8 0.486816659239524
45.85 0.486816659239526
45.9 0.486816659239527
45.95 0.486816659239529
46 0.486816659239531
46.05 0.486816659239532
46.1 0.486816659239534
46.15 0.486816659239536
46.2 0.486816659239537
46.25 0.486816659239538
46.3 0.48681665923954
46.35 0.486816659239541
46.4 0.486816659239542
46.45 0.486816659239544
46.5 0.486816659239545
46.55 0.486816659239546
46.6 0.486816659239547
46.65 0.486816659239548
46.7 0.486816659239549
46.75 0.48681665923955
46.8 0.486816659239551
46.85 0.486816659239552
46.9 0.486816659239553
46.95 0.486816659239554
47 0.486816659239555
47.05 0.486816659239556
47.1 0.486816659239557
47.15 0.486816659239558
47.2 0.486816659239558
47.25 0.486816659239559
47.3 0.48681665923956
47.35 0.486816659239561
47.4 0.486816659239561
47.45 0.486816659239562
47.5 0.486816659239562
47.55 0.486816659239563
47.6 0.486816659239564
47.65 0.486816659239564
47.7 0.486816659239565
47.75 0.486816659239565
47.8 0.486816659239566
47.85 0.486816659239566
47.9 0.486816659239567
47.95 0.486816659239567
48 0.486816659239568
48.05 0.486816659239568
48.1 0.486816659239569
48.15 0.486816659239569
48.2 0.486816659239569
48.25 0.48681665923957
48.3 0.48681665923957
48.35 0.486816659239571
48.4 0.486816659239571
48.45 0.486816659239571
48.5 0.486816659239572
48.55 0.486816659239572
48.6 0.486816659239572
48.65 0.486816659239572
48.7 0.486816659239573
48.75 0.486816659239573
48.8 0.486816659239573
48.85 0.486816659239574
48.9 0.486816659239574
48.95 0.486816659239574
49 0.486816659239574
49.05 0.486816659239574
49.1 0.486816659239575
49.15 0.486816659239575
49.2 0.486816659239575
49.25 0.486816659239575
49.3 0.486816659239576
49.35 0.486816659239576
49.4 0.486816659239576
49.45 0.486816659239576
49.5 0.486816659239576
49.55 0.486816659239576
49.6 0.486816659239577
49.65 0.486816659239577
49.7 0.486816659239577
49.75 0.486816659239577
49.8 0.486816659239577
49.85 0.486816659239577
49.9 0.486816659239577
49.95 0.486816659239578
50 0.486816659239578
50.05 0.486816659239578
50.1 0.486816659239578
50.15 0.486816659239578
50.2 0.486816659239578
50.25 0.486816659239578
50.3 0.486816659239578
50.35 0.486816659239578
50.4 0.486816659239578
50.45 0.486816659239579
50.5 0.486816659239579
50.55 0.486816659239579
50.6 0.486816659239579
50.65 0.486816659239579
50.7 0.486816659239579
50.75 0.486816659239579
50.8 0.486816659239579
50.85 0.486816659239579
50.9 0.486816659239579
50.95 0.486816659239579
51 0.486816659239579
51.05 0.486816659239579
51.1 0.486816659239579
51.15 0.48681665923958
51.2 0.48681665923958
51.25 0.48681665923958
51.3 0.48681665923958
51.35 0.48681665923958
51.4 0.48681665923958
51.45 0.48681665923958
51.5 0.48681665923958
51.55 0.48681665923958
51.6 0.48681665923958
51.65 0.48681665923958
51.7 0.48681665923958
51.75 0.48681665923958
51.8 0.48681665923958
51.85 0.486816659239581
51.9 0.486816659239581
51.95 0.486816659239581
52 0.486816659239581
52.05 0.486816659239581
52.1 0.486816659239581
52.15 0.486816659239581
52.2 0.486816659239581
52.25 0.486816659239581
52.3 0.486816659239581
52.35 0.486816659239581
52.4 0.486816659239581
52.45 0.486816659239581
52.5 0.486816659239581
52.55 0.486816659239581
52.6 0.486816659239581
52.65 0.486816659239581
52.7 0.486816659239581
52.75 0.486816659239581
52.8 0.486816659239581
52.85 0.486816659239581
52.9 0.486816659239581
52.95 0.486816659239581
53 0.486816659239581
53.05 0.486816659239581
53.1 0.486816659239581
53.15 0.486816659239581
53.2 0.486816659239581
53.25 0.486816659239581
53.3 0.486816659239581
53.35 0.486816659239581
53.4 0.486816659239581
53.45 0.486816659239581
53.5 0.486816659239581
53.55 0.486816659239581
53.6 0.486816659239581
53.65 0.486816659239581
53.7 0.486816659239581
53.75 0.486816659239581
53.8 0.486816659239581
53.85 0.486816659239581
53.9 0.486816659239581
53.95 0.486816659239581
54 0.486816659239581
54.05 0.486816659239581
54.1 0.486816659239581
54.15 0.486816659239581
54.2 0.486816659239581
54.25 0.486816659239581
54.3 0.486816659239581
54.35 0.486816659239581
54.4 0.486816659239581
54.45 0.486816659239581
54.5 0.486816659239581
54.55 0.486816659239581
54.6 0.486816659239581
54.65 0.486816659239581
54.7 0.486816659239581
54.75 0.486816659239581
54.8 0.486816659239581
54.85 0.486816659239581
54.9 0.486816659239581
54.95 0.486816659239581
55 0.486816659239581
55.05 0.486816659239581
55.1 0.486816659239581
55.15 0.486816659239581
55.2 0.486816659239581
55.25 0.486816659239581
55.3 0.486816659239581
55.35 0.486816659239581
55.4 0.486816659239581
55.45 0.486816659239581
55.5 0.486816659239581
55.55 0.486816659239581
55.6 0.486816659239581
55.65 0.486816659239581
55.7 0.486816659239581
55.75 0.486816659239581
55.8 0.486816659239581
55.85 0.486816659239581
55.9 0.486816659239581
55.95 0.486816659239581
56 0.486816659239581
56.05 0.486816659239581
56.1 0.486816659239581
56.15 0.486816659239581
56.2 0.486816659239581
56.25 0.486816659239581
56.3 0.486816659239581
56.35 0.486816659239581
56.4 0.486816659239581
56.45 0.486816659239581
56.5 0.486816659239581
56.55 0.486816659239581
56.6 0.486816659239581
56.65 0.486816659239581
56.7 0.486816659239581
56.75 0.486816659239581
56.8 0.486816659239581
56.85 0.486816659239581
56.9 0.486816659239581
56.95 0.486816659239581
57 0.486816659239581
57.05 0.486816659239581
57.1 0.486816659239581
57.15 0.486816659239581
57.2 0.486816659239581
57.25 0.486816659239581
57.3 0.486816659239581
57.35 0.486816659239581
57.4 0.486816659239581
57.45 0.486816659239581
57.5 0.486816659239581
57.55 0.486816659239581
57.6 0.486816659239581
57.65 0.486816659239581
57.7 0.486816659239581
57.75 0.486816659239581
57.8 0.486816659239581
57.85 0.486816659239581
57.9 0.486816659239581
57.95 0.486816659239581
58 0.486816659239581
58.05 0.486816659239581
58.1 0.486816659239581
58.15 0.486816659239581
58.2 0.486816659239581
58.25 0.486816659239581
58.3 0.486816659239581
58.35 0.486816659239581
58.4 0.486816659239581
58.45 0.486816659239581
58.5 0.486816659239581
58.55 0.486816659239581
58.6 0.486816659239581
58.65 0.486816659239581
58.7 0.486816659239581
58.75 0.486816659239581
58.8 0.486816659239581
58.85 0.486816659239581
58.9 0.486816659239581
58.95 0.486816659239581
59 0.486816659239581
59.05 0.486816659239581
59.1 0.486816659239581
59.15 0.486816659239581
59.2 0.486816659239581
59.25 0.486816659239581
59.3 0.486816659239581
59.35 0.486816659239581
59.4 0.486816659239581
59.45 0.486816659239581
59.5 0.486816659239581
59.55 0.486816659239581
59.6 0.486816659239581
59.65 0.486816659239581
59.7 0.486816659239581
59.75 0.486816659239581
59.8 0.486816659239581
59.85 0.486816659239581
59.9 0.486816659239581
59.95 0.486816659239581
60 0.486816659239581
60.05 0.486816659239581
60.1 0.486816659239581
60.15 0.486816659239581
60.2 0.486816659239581
60.25 0.486816659239581
60.3 0.486816659239581
60.35 0.486816659239581
60.4 0.486816659239581
60.45 0.486816659239581
60.5 0.486816659239581
60.55 0.486816659239581
60.6 0.486816659239581
60.65 0.486816659239581
60.7 0.486816659239581
60.75 0.486816659239581
60.8 0.486816659239581
60.85 0.486816659239581
60.9 0.486816659239581
60.95 0.486816659239581
61 0.486816659239581
61.05 0.486816659239581
61.1 0.486816659239581
61.15 0.486816659239581
61.2 0.486816659239581
61.25 0.486816659239581
61.3 0.486816659239581
61.35 0.486816659239581
61.4 0.486816659239581
61.45 0.486816659239581
61.5 0.486816659239581
61.55 0.486816659239581
61.6 0.486816659239581
61.65 0.486816659239581
61.7 0.486816659239581
61.75 0.486816659239581
61.8 0.486816659239581
61.85 0.486816659239581
61.9 0.486816659239581
61.95 0.486816659239581
62 0.486816659239581
62.05 0.486816659239581
62.1 0.486816659239581
62.15 0.486816659239581
62.2 0.486816659239581
62.25 0.486816659239581
62.3 0.486816659239581
62.35 0.486816659239581
62.4 0.486816659239581
62.45 0.486816659239581
62.5 0.486816659239581
62.55 0.486816659239581
62.6 0.486816659239581
62.65 0.486816659239581
62.7 0.486816659239581
62.75 0.486816659239581
62.8 0.486816659239581
62.85 0.486816659239581
62.9 0.486816659239581
62.95 0.486816659239581
63 0.486816659239581
63.05 0.486816659239581
63.1 0.486816659239581
63.15 0.486816659239581
63.2 0.486816659239581
63.25 0.486816659239581
63.3 0.486816659239581
63.35 0.486816659239581
63.4 0.486816659239581
63.45 0.486816659239581
63.5 0.486816659239581
63.55 0.486816659239581
63.6 0.486816659239581
63.65 0.486816659239581
63.7 0.486816659239581
63.75 0.486816659239581
63.8 0.486816659239581
63.85 0.486816659239581
63.9 0.486816659239581
63.95 0.486816659239581
64 0.486816659239581
64.05 0.486816659239581
64.1 0.486816659239581
64.15 0.486816659239581
64.2 0.486816659239581
64.25 0.486816659239581
64.3 0.486816659239581
64.35 0.486816659239581
64.4 0.486816659239581
64.45 0.486816659239581
64.5 0.486816659239581
64.55 0.486816659239581
64.6 0.486816659239581
64.65 0.486816659239581
64.7 0.486816659239581
64.75 0.486816659239581
64.8 0.486816659239581
64.85 0.486816659239581
64.9 0.486816659239581
64.95 0.486816659239581
65 0.486816659239581
65.05 0.486816659239581
65.1 0.486816659239581
65.15 0.486816659239581
65.2 0.486816659239581
65.25 0.486816659239581
65.3 0.486816659239581
65.35 0.486816659239581
65.4 0.486816659239581
65.45 0.486816659239581
65.5 0.486816659239581
65.55 0.486816659239581
65.6 0.486816659239581
65.65 0.486816659239581
65.7 0.486816659239581
65.75 0.486816659239581
65.8 0.486816659239581
65.85 0.486816659239581
65.9 0.486816659239581
65.95 0.486816659239581
66 0.486816659239581
66.05 0.486816659239581
66.1 0.486816659239581
66.15 0.486816659239581
66.2 0.486816659239581
66.25 0.486816659239581
66.3 0.486816659239581
66.35 0.486816659239581
66.4 0.486816659239581
66.45 0.486816659239581
66.5 0.486816659239581
66.55 0.486816659239581
66.6 0.486816659239581
66.65 0.486816659239581
66.7 0.486816659239581
66.75 0.486816659239581
66.8 0.486816659239581
66.85 0.486816659239581
66.9 0.486816659239581
66.95 0.486816659239581
67 0.486816659239581
67.05 0.486816659239581
67.1 0.486816659239581
67.15 0.486816659239581
67.2 0.486816659239581
67.25 0.486816659239581
67.3 0.486816659239581
67.35 0.486816659239581
67.4 0.486816659239581
67.45 0.486816659239581
67.5 0.486816659239581
67.55 0.486816659239581
67.6 0.486816659239581
67.65 0.486816659239581
67.7 0.486816659239581
67.75 0.486816659239581
67.8 0.486816659239581
67.85 0.486816659239581
67.9 0.486816659239581
67.95 0.486816659239581
68 0.486816659239581
68.05 0.486816659239581
68.1 0.486816659239581
68.15 0.486816659239581
68.2 0.486816659239581
68.25 0.486816659239581
68.3 0.486816659239581
68.35 0.486816659239581
68.4 0.486816659239581
68.45 0.486816659239581
68.5 0.486816659239581
68.55 0.486816659239581
68.6 0.486816659239581
68.65 0.486816659239581
68.7 0.486816659239581
68.75 0.486816659239581
68.8 0.486816659239581
68.85 0.486816659239581
68.9 0.486816659239581
68.95 0.486816659239581
69 0.486816659239581
69.05 0.486816659239581
69.1 0.486816659239581
69.15 0.486816659239581
69.2 0.486816659239581
69.25 0.486816659239581
69.3 0.486816659239581
69.35 0.486816659239581
69.4 0.486816659239581
69.45 0.486816659239581
69.5 0.486816659239581
69.55 0.486816659239581
69.6 0.486816659239581
69.65 0.486816659239581
69.7 0.486816659239581
69.75 0.486816659239581
69.8 0.486816659239581
69.85 0.486816659239581
69.9 0.486816659239581
69.95 0.486816659239581
70 0.486816659239581
70.05 0.486816659239581
70.1 0.486816659239581
70.15 0.486816659239581
70.2 0.486816659239581
70.25 0.486816659239581
70.3 0.486816659239581
70.35 0.486816659239581
70.4 0.486816659239581
70.45 0.486816659239581
70.5 0.486816659239581
70.55 0.486816659239581
70.6 0.486816659239581
70.65 0.486816659239581
70.7 0.486816659239581
70.75 0.486816659239581
70.8 0.486816659239581
70.85 0.486816659239581
70.9 0.486816659239581
70.95 0.486816659239581
71 0.486816659239581
71.05 0.486816659239581
71.1 0.486816659239581
71.15 0.486816659239581
71.2 0.486816659239581
71.25 0.486816659239581
71.3 0.486816659239581
71.35 0.486816659239581
71.4 0.486816659239581
71.45 0.486816659239581
71.5 0.486816659239581
71.55 0.486816659239581
71.6 0.486816659239581
71.65 0.486816659239581
71.7 0.486816659239581
71.75 0.486816659239581
71.8 0.486816659239581
71.85 0.486816659239581
71.9 0.486816659239581
71.95 0.486816659239581
72 0.486816659239581
72.05 0.486816659239581
72.1 0.486816659239581
72.15 0.486816659239581
72.2 0.486816659239581
72.25 0.486816659239581
72.3 0.486816659239581
72.35 0.486816659239581
72.4 0.486816659239581
72.45 0.486816659239581
72.5 0.486816659239581
72.55 0.486816659239581
72.6 0.486816659239581
72.65 0.486816659239581
72.7 0.486816659239581
72.75 0.486816659239581
72.8 0.486816659239581
72.85 0.486816659239581
72.9 0.486816659239581
72.95 0.486816659239581
73 0.486816659239581
73.05 0.486816659239581
73.1 0.486816659239581
73.15 0.486816659239581
73.2 0.486816659239581
73.25 0.486816659239581
73.3 0.486816659239581
73.35 0.486816659239581
73.4 0.486816659239581
73.45 0.486816659239581
73.5 0.486816659239581
73.55 0.486816659239581
73.6 0.486816659239581
73.65 0.486816659239581
73.7 0.486816659239581
73.75 0.486816659239581
73.8 0.486816659239581
73.85 0.486816659239581
73.9 0.486816659239581
73.95 0.486816659239581
74 0.486816659239581
74.05 0.486816659239581
74.1 0.486816659239581
74.15 0.486816659239581
74.2 0.486816659239581
74.25 0.486816659239581
74.3 0.486816659239581
74.35 0.486816659239581
74.4 0.486816659239581
74.45 0.486816659239581
74.5 0.486816659239581
74.55 0.486816659239581
74.6 0.486816659239581
74.65 0.486816659239581
74.7 0.486816659239581
74.75 0.486816659239581
74.8 0.486816659239581
74.85 0.486816659239581
74.9 0.486816659239581
74.95 0.486816659239581
75 0.486816659239581
75.05 0.486816659239581
75.1 0.486816659239581
75.15 0.486816659239581
75.2 0.486816659239581
75.25 0.486816659239581
75.3 0.486816659239581
75.35 0.486816659239581
75.4 0.486816659239581
75.45 0.486816659239581
75.5 0.486816659239581
75.55 0.486816659239581
75.6 0.486816659239581
75.65 0.486816659239581
75.7 0.486816659239581
75.75 0.486816659239581
75.8 0.486816659239581
75.85 0.486816659239581
75.9 0.486816659239581
75.95 0.486816659239581
76 0.486816659239581
76.05 0.486816659239581
76.1 0.486816659239581
76.15 0.486816659239581
76.2 0.486816659239581
76.25 0.486816659239581
76.3 0.486816659239581
76.35 0.486816659239581
76.4 0.486816659239581
76.45 0.486816659239581
76.5 0.486816659239581
76.55 0.486816659239581
76.6 0.486816659239581
76.65 0.486816659239581
76.7 0.486816659239581
76.75 0.486816659239581
76.8 0.486816659239581
76.85 0.486816659239581
76.9 0.486816659239581
76.95 0.486816659239581
77 0.486816659239581
77.05 0.486816659239581
77.1 0.486816659239581
77.15 0.486816659239581
77.2 0.486816659239581
77.25 0.486816659239581
77.3 0.486816659239581
77.35 0.486816659239581
77.4 0.486816659239581
77.45 0.486816659239581
77.5 0.486816659239581
77.55 0.486816659239581
77.6 0.486816659239581
77.65 0.486816659239581
77.7 0.486816659239581
77.75 0.486816659239581
77.8 0.486816659239581
77.85 0.486816659239581
77.9 0.486816659239581
77.95 0.486816659239581
78 0.486816659239581
78.05 0.486816659239581
78.1 0.486816659239581
78.15 0.486816659239581
78.2 0.486816659239581
78.25 0.486816659239581
78.3 0.486816659239581
78.35 0.486816659239581
78.4 0.486816659239581
78.45 0.486816659239581
78.5 0.486816659239581
78.55 0.486816659239581
78.6 0.486816659239581
78.65 0.486816659239581
78.7 0.486816659239581
78.75 0.486816659239581
78.8 0.486816659239581
78.85 0.486816659239581
78.9 0.486816659239581
78.95 0.486816659239581
79 0.486816659239581
79.05 0.486816659239581
79.1 0.486816659239581
79.15 0.486816659239581
79.2 0.486816659239581
79.25 0.486816659239581
79.3 0.486816659239581
79.35 0.486816659239581
79.4 0.486816659239581
79.45 0.486816659239581
79.5 0.486816659239581
79.55 0.486816659239581
79.6 0.486816659239581
79.65 0.486816659239581
79.7 0.486816659239581
79.75 0.486816659239581
79.8 0.486816659239581
79.85 0.486816659239581
79.9 0.486816659239581
79.95 0.486816659239581
80 0.486816659239581
80.05 0.486816659239581
80.1 0.486816659239581
80.15 0.486816659239581
80.2 0.486816659239581
80.25 0.486816659239581
80.3 0.486816659239581
80.35 0.486816659239581
80.4 0.486816659239581
80.45 0.486816659239581
80.5 0.486816659239581
80.55 0.486816659239581
80.6 0.486816659239581
80.65 0.486816659239581
80.7 0.486816659239581
80.75 0.486816659239581
80.8 0.486816659239581
80.85 0.486816659239581
80.9 0.486816659239581
80.95 0.486816659239581
81 0.486816659239581
81.05 0.486816659239581
81.1 0.486816659239581
81.15 0.486816659239581
81.2 0.486816659239581
81.25 0.486816659239581
81.3 0.486816659239581
81.35 0.486816659239581
81.4 0.486816659239581
81.45 0.486816659239581
81.5 0.486816659239581
81.55 0.486816659239581
81.6 0.486816659239581
81.65 0.486816659239581
81.7 0.486816659239581
81.75 0.486816659239581
81.8 0.486816659239581
81.85 0.486816659239581
81.9 0.486816659239581
81.95 0.486816659239581
82 0.486816659239581
82.05 0.486816659239581
82.1 0.486816659239581
82.15 0.486816659239581
82.2 0.486816659239581
82.25 0.486816659239581
82.3 0.486816659239581
82.35 0.486816659239581
82.4 0.486816659239581
82.45 0.486816659239581
82.5 0.486816659239581
82.55 0.486816659239581
82.6 0.486816659239581
82.65 0.486816659239581
82.7 0.486816659239581
82.75 0.486816659239581
82.8 0.486816659239581
82.85 0.486816659239581
82.9 0.486816659239581
82.95 0.486816659239581
83 0.486816659239581
83.05 0.486816659239581
83.1 0.486816659239581
83.15 0.486816659239581
83.2 0.486816659239581
83.25 0.486816659239581
83.3 0.486816659239581
83.35 0.486816659239581
83.4 0.486816659239581
83.45 0.486816659239581
83.5 0.486816659239581
83.55 0.486816659239581
83.6 0.486816659239581
83.65 0.486816659239581
83.7 0.486816659239581
83.75 0.486816659239581
83.8 0.486816659239581
83.85 0.486816659239581
83.9 0.486816659239581
83.95 0.486816659239581
84 0.486816659239581
84.05 0.486816659239581
84.1 0.486816659239581
84.15 0.486816659239581
84.2 0.486816659239581
84.25 0.486816659239581
84.3 0.486816659239581
84.35 0.486816659239581
84.4 0.486816659239581
84.45 0.486816659239581
84.5 0.486816659239581
84.55 0.486816659239581
84.6 0.486816659239581
84.65 0.486816659239581
84.7 0.486816659239581
84.75 0.486816659239581
84.8 0.486816659239581
84.85 0.486816659239581
84.9 0.486816659239581
84.95 0.486816659239581
85 0.486816659239581
85.05 0.486816659239581
85.1 0.486816659239581
85.15 0.486816659239581
85.2 0.486816659239581
85.25 0.486816659239581
85.3 0.486816659239581
85.35 0.486816659239581
85.4 0.486816659239581
85.45 0.486816659239581
85.5 0.486816659239581
85.55 0.486816659239581
85.6 0.486816659239581
85.65 0.486816659239581
85.7 0.486816659239581
85.75 0.486816659239581
85.8 0.486816659239581
85.85 0.486816659239581
85.9 0.486816659239581
85.95 0.486816659239581
86 0.486816659239581
86.05 0.486816659239581
86.1 0.486816659239581
86.15 0.486816659239581
86.2 0.486816659239581
86.25 0.486816659239581
86.3 0.486816659239581
86.35 0.486816659239581
86.4 0.486816659239581
86.45 0.486816659239581
86.5 0.486816659239581
86.55 0.486816659239581
86.6 0.486816659239581
86.65 0.486816659239581
86.7 0.486816659239581
86.75 0.486816659239581
86.8 0.486816659239581
86.85 0.486816659239581
86.9 0.486816659239581
86.95 0.486816659239581
87 0.486816659239581
87.05 0.486816659239581
87.1 0.486816659239581
87.15 0.486816659239581
87.2 0.486816659239581
87.25 0.486816659239581
87.3 0.486816659239581
87.35 0.486816659239581
87.4 0.486816659239581
87.45 0.486816659239581
87.5 0.486816659239581
87.55 0.486816659239581
87.6 0.486816659239581
87.65 0.486816659239581
87.7 0.486816659239581
87.75 0.486816659239581
87.8 0.486816659239581
87.85 0.486816659239581
87.9 0.486816659239581
87.95 0.486816659239581
88 0.486816659239581
88.05 0.486816659239581
88.1 0.486816659239581
88.15 0.486816659239581
88.2 0.486816659239581
88.25 0.486816659239581
88.3 0.486816659239581
88.35 0.486816659239581
88.4 0.486816659239581
88.45 0.486816659239581
88.5 0.486816659239581
88.55 0.486816659239581
88.6 0.486816659239581
88.65 0.486816659239581
88.7 0.486816659239581
88.75 0.486816659239581
88.8 0.486816659239581
88.85 0.486816659239581
88.9 0.486816659239581
88.95 0.486816659239581
89 0.486816659239581
89.05 0.486816659239581
89.1 0.486816659239581
89.15 0.486816659239581
89.2 0.486816659239581
89.25 0.486816659239581
89.3 0.486816659239581
89.35 0.486816659239581
89.4 0.486816659239581
89.45 0.486816659239581
89.5 0.486816659239581
89.55 0.486816659239581
89.6 0.486816659239581
89.65 0.486816659239581
89.7 0.486816659239581
89.75 0.486816659239581
89.8 0.486816659239581
89.85 0.486816659239581
89.9 0.486816659239581
89.95 0.486816659239581
90 0.486816659239581
90.05 0.486816659239581
90.1 0.486816659239581
90.15 0.486816659239581
90.2 0.486816659239581
90.25 0.486816659239581
90.3 0.486816659239581
90.35 0.486816659239581
90.4 0.486816659239581
90.45 0.486816659239581
90.5 0.486816659239581
90.55 0.486816659239581
90.6 0.486816659239581
90.65 0.486816659239581
90.7 0.486816659239581
90.75 0.486816659239581
90.8 0.486816659239581
90.85 0.486816659239581
90.9 0.486816659239581
90.95 0.486816659239581
91 0.486816659239581
91.05 0.486816659239581
91.1 0.486816659239581
91.15 0.486816659239581
91.2 0.486816659239581
91.25 0.486816659239581
91.3 0.486816659239581
91.35 0.486816659239581
91.4 0.486816659239581
91.45 0.486816659239581
91.5 0.486816659239581
91.55 0.486816659239581
91.6 0.486816659239581
91.65 0.486816659239581
91.7 0.486816659239581
91.75 0.486816659239581
91.8 0.486816659239581
91.85 0.486816659239581
91.9 0.486816659239581
91.95 0.486816659239581
92 0.486816659239581
92.05 0.486816659239581
92.1 0.486816659239581
92.15 0.486816659239581
92.2 0.486816659239581
92.25 0.486816659239581
92.3 0.486816659239581
92.35 0.486816659239581
92.4 0.486816659239581
92.45 0.486816659239581
92.5 0.486816659239581
92.55 0.486816659239581
92.6 0.486816659239581
92.65 0.486816659239581
92.7 0.486816659239581
92.75 0.486816659239581
92.8 0.486816659239581
92.85 0.486816659239581
92.9 0.486816659239581
92.95 0.486816659239581
93 0.486816659239581
93.05 0.486816659239581
93.1 0.486816659239581
93.15 0.486816659239581
93.2 0.486816659239581
93.25 0.486816659239581
93.3 0.486816659239581
93.35 0.486816659239581
93.4 0.486816659239581
93.45 0.486816659239581
93.5 0.486816659239581
93.55 0.486816659239581
93.6 0.486816659239581
93.65 0.486816659239581
93.7 0.486816659239581
93.75 0.486816659239581
93.8 0.486816659239581
93.85 0.486816659239581
93.9 0.486816659239581
93.95 0.486816659239581
94 0.486816659239581
94.05 0.486816659239581
94.1 0.486816659239581
94.15 0.486816659239581
94.2 0.486816659239581
94.25 0.486816659239581
94.3 0.486816659239581
94.35 0.486816659239581
94.4 0.486816659239581
94.45 0.486816659239581
94.5 0.486816659239581
94.55 0.486816659239581
94.6 0.486816659239581
94.65 0.486816659239581
94.7 0.486816659239581
94.75 0.486816659239581
94.8 0.486816659239581
94.85 0.486816659239581
94.9 0.486816659239581
94.95 0.486816659239581
95 0.486816659239581
95.05 0.486816659239581
95.1 0.486816659239581
95.15 0.486816659239581
95.2 0.486816659239581
95.25 0.486816659239581
95.3 0.486816659239581
95.35 0.486816659239581
95.4 0.486816659239581
95.45 0.486816659239581
95.5 0.486816659239581
95.55 0.486816659239581
95.6 0.486816659239581
95.65 0.486816659239581
95.7 0.486816659239581
95.75 0.486816659239581
95.8 0.486816659239581
95.85 0.486816659239581
95.9 0.486816659239581
95.95 0.486816659239581
96 0.486816659239581
96.05 0.486816659239581
96.1 0.486816659239581
96.15 0.486816659239581
96.2 0.486816659239581
96.25 0.486816659239581
96.3 0.486816659239581
96.35 0.486816659239581
96.4 0.486816659239581
96.45 0.486816659239581
96.5 0.486816659239581
96.55 0.486816659239581
96.6 0.486816659239581
96.65 0.486816659239581
96.7 0.486816659239581
96.75 0.486816659239581
96.8 0.486816659239581
96.85 0.486816659239581
96.9 0.486816659239581
96.95 0.486816659239581
97 0.486816659239581
97.05 0.486816659239581
97.1 0.486816659239581
97.15 0.486816659239581
97.2 0.486816659239581
97.25 0.486816659239581
97.3 0.486816659239581
97.35 0.486816659239581
97.4 0.486816659239581
97.45 0.486816659239581
97.5 0.486816659239581
97.55 0.486816659239581
97.6 0.486816659239581
97.65 0.486816659239581
97.7 0.486816659239581
97.75 0.486816659239581
97.8 0.486816659239581
97.85 0.486816659239581
97.9 0.486816659239581
97.95 0.486816659239581
98 0.486816659239581
98.05 0.486816659239581
98.1 0.486816659239581
98.15 0.486816659239581
98.2 0.486816659239581
98.25 0.486816659239581
98.3 0.486816659239581
98.35 0.486816659239581
98.4 0.486816659239581
98.45 0.486816659239581
98.5 0.486816659239581
98.55 0.486816659239581
98.6 0.486816659239581
98.65 0.486816659239581
98.7 0.486816659239581
98.75 0.486816659239581
98.8 0.486816659239581
98.85 0.486816659239581
98.9 0.486816659239581
98.95 0.486816659239581
99 0.486816659239581
99.05 0.486816659239581
99.1 0.486816659239581
99.15 0.486816659239581
99.2 0.486816659239581
99.25 0.486816659239581
99.3 0.486816659239581
99.35 0.486816659239581
99.4 0.486816659239581
99.45 0.486816659239581
99.5 0.486816659239581
99.55 0.486816659239581
99.6 0.486816659239581
99.65 0.486816659239581
99.7 0.486816659239581
99.75 0.486816659239581
99.8 0.486816659239581
99.85 0.486816659239581
99.9 0.486816659239581
99.95 0.486816659239581
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotBR-lambda=4.0-EdeP.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.36217262265445 0.633312788726185
1.05492578022971 0.578730318785132
0.583333852007676 0.40017346683664
0.163118389057553 0.133899422521728
0.0431171624952924 0.0473244827632513
0.0528045429487633 0.0668113229411979
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.36217262265445 1.92640299725125
};
\draw (axis cs:1.30017262265445,0.663312788726185) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:1.05492578022971,0.608730318785132) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:0.583333852007676,0.43017346683664) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.163118389057553,0.163899422521728) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:0.051171624952924,0.0023244827632513) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.0$};
\draw (axis cs:0.0528045429487633,0.0968113229411979) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.25$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotBR-lambda=4.0-Edec.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.633312788726185
0.25 0.578730318785132
0.5 0.40017346683664
0.75 0.133899422521728
1 0.0473244827632513
1.25 0.0668113229411979
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotBR-lambda=4.0-Pdec.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4142135623731,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^{\delta x}\)},
ymin=0, ymax=1.7,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.36217262265445
0.25 1.05492578022971
0.5 0.583333852007676
0.75 0.163118389057553
1 0.0431171624952924
1.25 0.0528045429487633
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotBR-lambda=4.0-eta.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-75, xmax=75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.380041281439144, ymax=1.05769133932416,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-149.95 1.05728291881951e-05
-149.9 2.05280426437727e-05
-149.85 2.98717760911906e-05
-149.8 3.86104194888966e-05
-149.75 4.67506248617177e-05
-149.7 5.42993138617735e-05
-149.65 6.12636849862924e-05
-149.6 6.76512203978587e-05
-149.55 7.34696922976467e-05
-149.5 7.87271688034148e-05
-149.45 8.3432019284486e-05
-149.4 8.75929191066107e-05
-149.35 9.12188537407437e-05
-149.3 9.43191221913955e-05
-149.25 9.69033397023221e-05
-149.2 9.89814396998181e-05
-149.15 0.00010056367493674
-149.1 0.000101660617803552
-149.05 0.000102283159776105
-149 0.000102442509973499
-148.95 0.000102150192803197
-148.9 0.000101418044674515
-148.85 0.000100258209765689
-148.8 9.86831348338642e-05
-148.75 9.67055630615636e-05
-148.7 9.43385269374206e-05
-148.65 9.15953401731773e-05
-148.6 8.84895886631603e-05
-148.55 8.50351204965882e-05
-148.5 8.12460350371416e-05
-148.45 7.71366710882062e-05
-148.4 7.27215941660676e-05
-148.35 6.80155829070658e-05
-148.3 6.30336146383026e-05
-148.25 5.7790850144908e-05
-148.2 5.23026176701071e-05
-148.15 4.65843961873671e-05
-148.1 4.06517979867414e-05
-148.05 3.45205506201399e-05
-148 2.82064782526544e-05
-147.95 2.17254824692245e-05
-147.9 1.50935225878565e-05
-147.85 8.32659553229056e-06
-147.8 1.44071531844971e-06
-147.75 -5.54810778980035e-06
-147.7 -1.2623888399104e-05
-147.65 -1.97706873220978e-05
-147.6 -2.69726330722745e-05
-147.55 -3.42139434603536e-05
-147.5 -4.14789472342859e-05
-147.45 -4.8752105705251e-05
-147.4 -5.60180343024514e-05
-147.35 -6.32615240001685e-05
-147.3 -7.04675625614023e-05
-147.25 -7.76213555434713e-05
-147.2 -8.47083470121812e-05
-147.15 -9.17142399125758e-05
-147.1 -9.86250160458499e-05
-147.05 -0.000105426955603714
-147 -0.000112106656213356
-146.95 -0.000118651051448106
-146.9 -0.000125047428761019
-146.85 -0.000131283446800754
-146.8 -0.000137347152071406
-146.75 -0.000143226994900316
-146.7 -0.000148911844680267
-146.65 -0.000154391004354968
-146.6 -0.000159654224119204
-146.55 -0.000164691714307595
-146.5 -0.000169494157448438
-146.45 -0.000174052719461664
-146.4 -0.000178359059982533
-146.35 -0.00018240534179519
-146.3 -0.000186184239362775
-146.25 -0.000189688946443252
-146.2 -0.000192913182782598
-146.15 -0.0001958511998794
-146.1 -0.000198497785817288
-146.05 -0.000200848269163934
-146 -0.000202898521937591
-145.95 -0.000204644961644342
-145.9 -0.000206084552391315
-145.85 -0.000207214805083173
-145.8 -0.000208033776711127
-145.75 -0.000208540068745586
-145.7 -0.000208732824645358
-145.65 -0.000208611726497998
-145.6 -0.000208176990807506
-145.55 -0.000207429363447113
-145.5 -0.0002063701137963
-145.45 -0.000205001028082542
-145.4 -0.000203324401949516
-145.35 -0.000201343032274663
-145.3 -0.000199060208260052
-145.25 -0.000196479701821498
-145.2 -0.000193605757301726
-145.15 -0.000190443080534235
-145.1 -0.000186996827285181
-145.05 -0.000183272591101266
-145 -0.000179276390592165
-144.95 -0.000175014656176493
-144.9 -0.000170494216320724
-144.85 -0.000165722283300803
-144.8 -0.000160706438516432
-144.75 -0.000155454617388214
-144.7 -0.000149975093867954
-144.65 -0.000144276464592476
-144.6 -0.000138367632711315
-144.55 -0.000132257791418563
-144.5 -0.000125956407219081
-144.45 -0.000119473202959063
-144.4 -0.000112818140650764
-144.35 -0.000106001404120922
-144.3 -9.90333815121031e-05
-144.25 -9.19246476658494e-05
-144.2 -8.46859464161079e-05
-144.15 -7.73281728210175e-05
-144.1 -6.98623553606516e-05
-144.05 -6.22996381278307e-05
-144 -5.4651263038599e-05
-143.95 -4.69285520884091e-05
-143.9 -3.91428896794865e-05
-143.85 -3.13057050442485e-05
-143.8 -2.3428454789036e-05
-143.75 -1.55226055817769e-05
-143.7 -7.59961700654916e-06
-143.65 3.29075392662013e-07
-143.6 8.25207685739959e-06
-143.55 1.61580499284479e-05
-143.5 2.40357307076147e-05
-143.45 3.1873944848091e-05
-143.4 3.96616232546207e-05
-143.35 4.73878174754461e-05
-143.3 5.50417147687286e-05
-143.25 6.26126528268891e-05
-143.2 7.00901341430531e-05
-143.15 7.74638400045344e-05
-143.1 8.47236440990381e-05
-143.05 9.18596257200105e-05
-143 9.88620825583103e-05
-142.95 0.000105721543068122
-142.9 0.000112428778395776
-142.85 0.000118974813860871
-142.8 0.000125350939979847
-142.75 0.00013154872302287
-142.7 0.000137560015095631
-142.65 0.000143376963738368
-142.6 0.000148992021035148
-142.55 0.000154397952227146
-142.5 0.000159587843824358
-142.45 0.000164555111210878
-142.4 0.000169293505739555
-142.35 0.000173797121312529
-142.3 0.000178060400444792
-142.25 0.0001820781398086
-142.2 0.000185845495257201
-142.15 0.000189357986326978
-142.1 0.000192611500217745
-142.05 0.000195602295251545
-142 0.000198327003810909
-141.95 0.000200782634758124
-141.9 0.000202966575337667
-141.85 0.000204876592564505
-141.8 0.000206510834101542
-141.75 0.000207867828630051
-141.7 0.000208946485717444
-141.65 0.000209746095187291
-141.6 0.000210266325996985
-141.55 0.000210507224628977
-141.5 0.000210469213001976
-141.45 0.000210153085908998
-141.4 0.000209560007989603
-141.35 0.000208691510244131
-141.3 0.000207549486098152
-141.25 0.000206136187025807
-141.2 0.000204454217741099
-141.15 0.000202506530966614
-141.1 0.000200296421789528
-141.05 0.000197827521615109
-141 0.000195103791728326
-140.95 0.000192129516474465
-140.9 0.000188909296070031
-140.85 0.000185448039055483
-140.8 0.000181750954401707
-140.75 0.000177823543282351
-140.7 0.00017367159052448
-140.65 0.000169301155750228
-140.6 0.000164718564222386
-140.55 0.000159930397407072
-140.5 0.00015494348326688
-140.45 0.000149764886298058
-140.4 0.000144401897325488
-140.35 0.000138862023069383
-140.3 0.000133152975497787
-140.25 0.000127282660979093
-140.2 0.000121259169248912
-140.15 0.000115090762205764
-140.1 0.000108785862550106
-140.05 0.00010235304228134
-140 9.58010110674707e-05
-139.95 8.91386045021503e-05
-139.9 8.23747722638682e-05
-139.85 7.55185661920677e-05
-139.8 6.85791282949692e-05
-139.75 6.15656787038686e-05
-139.7 5.4487503588649e-05
-139.65 4.73539430492005e-05
-139.6 4.01743789973863e-05
-139.55 3.29582230441161e-05
-139.5 2.57149044060028e-05
-139.45 1.84538578459742e-05
-139.4 1.11845116620929e-05
-139.35 3.91627573870785e-06
-139.3 -3.34147032608799e-06
-139.25 -1.05793890028767e-05
-139.2 -1.77881965095712e-05
-139.15 -2.49586743728537e-05
-139.1 -3.20816808591453e-05
-139.05 -3.91481622620683e-05
-139 -4.6149164033594e-05
-138.95 -5.30758417463051e-05
-138.9 -5.99194718744573e-05
-138.85 -6.66714623817905e-05
-138.8 -7.33233631043144e-05
-138.75 -7.98668759165864e-05
-138.7 -8.62938646702942e-05
-138.65 -9.2596364894273e-05
-138.6 -9.87665932454026e-05
-138.55 -0.000104796956700167
-138.5 -0.000110680061476996
-138.45 -0.000116408721679867
-138.4 -0.00012197596765399
-138.35 -0.000127375054044792
-138.3 -0.000132599467551772
-138.25 -0.000137642934369191
-138.2 -0.000142499427305964
-138.15 -0.00014716317257749
-138.1 -0.000151628656262614
-138.05 -0.000155890630419271
-138 -0.000159944118852804
-137.95 -0.000163784422531401
-137.9 -0.000167407124643447
-137.85 -0.000170808095292114
-137.8 -0.000173983495822858
-137.75 -0.000176929782779998
-137.7 -0.000179643711488951
-137.65 -0.000182122339261165
-137.6 -0.000184363028219214
-137.55 -0.000186363447740001
-137.5 -0.00018812157651441
-137.45 -0.000189635704222257
-137.4 -0.000190904432821777
-137.35 -0.00019192667745338
-137.3 -0.000192701666957822
-137.25 -0.000193228944009388
-137.2 -0.000193508364865148
-137.15 -0.000193540098731741
-137.1 -0.000193324626751625
-137.05 -0.00019286274061113
-137 -0.000192155540773098
-136.95 -0.000191204434337308
-136.9 -0.000190011132532306
-136.85 -0.000188577647842677
-136.8 -0.000186906290776198
-136.75 -0.000184999666275721
-136.7 -0.000182860669781021
-136.65 -0.000180492482946236
-136.6 -0.000177898569018918
-136.55 -0.000175082667887067
-136.5 -0.000172048790800902
-136.45 -0.000168801214776471
-136.4 -0.000165344476688564
-136.35 -0.000161683367060701
-136.3 -0.000157822923560343
-136.25 -0.000153768424207747
-136.2 -0.000149525380307234
-136.15 -0.000145099529109903
-136.1 -0.000140496826217158
-136.05 -0.000135723437734636
-136 -0.000130785732186447
-135.95 -0.000125690272199852
-135.9 -0.000120443805970765
-135.85 -0.000115053258520704
-135.8 -0.000109525722756015
-135.75 -0.00010386845034041
-135.7 -9.80888423920743e-05
-135.65 -9.21944400167397e-05
-135.6 -8.61929146883241e-05
-135.55 -8.00920584888803e-05
-135.5 -7.38997742197373e-05
-135.45 -6.76240653958529e-05
-135.4 -6.12730261355088e-05
-135.35 -5.48548309575822e-05
-135.3 -4.83777244987189e-05
-135.25 -4.18500111628033e-05
-135.2 -3.52800447151886e-05
-135.15 -2.86762178341896e-05
-135.1 -2.20469516323821e-05
-135.05 -1.54006851602662e-05
-135 -8.74586490485951e-06
-134.95 -2.09093429577585e-06
-134.9 4.55567676867488e-06
-134.85 1.11855623628699e-05
-134.8 1.77903509302916e-05
-134.75 2.4361715622598e-05
-134.7 3.08913845690406e-05
-134.65 3.73711510640175e-05
-134.6 4.37928836606526e-05
-134.55 5.01485361584158e-05
-134.5 5.64301574729254e-05
-134.45 6.26299013762247e-05
-134.4 6.87400360959827e-05
-134.35 7.47529537622384e-05
-134.3 8.06611796904985e-05
-134.25 8.64573814901897e-05
-134.2 9.21343779876828e-05
-134.15 9.76851479533254e-05
-134.1 0.000103102838622154
-134.05 0.000108380773998207
-134 0.000113512462932609
-133.95 0.000118491606965887
-133.9 0.000123312107925223
-133.85 0.000127968075267685
-133.8 0.000132453833160741
-133.75 0.000136763927291696
-133.7 0.000140893131398
-133.65 0.000144836453510723
-133.6 0.000148589141903817
-133.55 0.000152146690742138
-133.5 0.000155504845421573
-133.45 0.000158659607594967
-133.4 0.00016160723987792
-133.35 0.000164344270228921
-133.3 0.000166867495998653
-133.25 0.000169173987643711
-133.2 0.000171261092100376
-133.15 0.000173126435814482
-133.1 0.00017476792742384
-133.05 0.000176183760090085
-133 0.000177372413477247
-132.95 0.000178332655374752
-132.9 0.000179063542963007
-132.85 0.00017956442372013
-132.8 0.000179834935968849
-132.75 0.000179875009062989
-132.7 0.00017968486321344
-132.65 0.0001792650089539
-132.6 0.000178616246247157
-132.55 0.000177739663233084
-132.5 0.000176636634619956
-132.45 0.000175308819721166
-132.4 0.000173758160139796
-132.35 0.000171986877103975
-132.3 0.000169997468456357
-132.25 0.000167792705301482
-132.2 0.000165375628315202
-132.15 0.000162749543720776
-132.1 0.000159918018936632
-132.05 0.000156884877901209
-132 0.000153654196080698
-131.95 0.000150230295165874
-131.9 0.000146617737464602
-131.85 0.000142821319996994
-131.8 0.000138846068300542
-131.75 0.000134697229952914
-131.7 0.000130380267820473
-131.65 0.000125900853040892
-131.6 0.000121264857748599
-131.55 0.000116478347552079
-131.5 0.000111547573772407
-131.45 0.000106478965452638
-131.4 0.000101279121148032
-131.35 9.59548005072996e-05
-131.3 9.05129156553783e-05
-131.25 8.49605223884584e-05
-131.2 7.93048111922432e-05
-131.15 7.35530980946379e-05
-131.1 6.7712815364281e-05
-131.05 6.17915020665266e-05
-131 5.5796794488669e-05
-130.95 4.97364164463723e-05
-130.9 4.36181694834186e-05
-130.85 3.7449922977029e-05
-130.8 3.12396041611352e-05
-130.75 2.49951880800869e-05
-130.7 1.87246874853744e-05
-130.65 1.24361426880198e-05
-130.6 6.13761137935603e-06
-130.55 -1.6284156704853e-07
-130.5 -6.45715429952614e-06
-130.45 -1.27372781857057e-05
-130.4 -1.89951879903675e-05
-130.35 -2.52228920209776e-05
-130.3 -3.14124422281558e-05
-130.25 -3.75559442483866e-05
-130.2 -4.3645567376346e-05
-130.15 -4.96735544543068e-05
-130.1 -5.56322316661792e-05
-130.05 -6.15140182238644e-05
-130 -6.73114359337275e-05
-129.95 -7.30171186311445e-05
-129.9 -7.86238214712419e-05
-129.85 -8.41244300641222e-05
-129.8 -8.95119694430657e-05
-129.75 -9.47796128544037e-05
-129.7 -9.99206903579811e-05
-129.65 -0.000104928697227363
-129.6 -0.000109797302139194
-129.55 -0.000114520355141372
-129.5 -0.000119091895389988
-129.45 -0.000123506158645277
-129.4 -0.000127757584517095
-129.35 -0.000131840823450807
-129.3 -0.000135750743444748
-129.25 -0.000139482436490781
-129.2 -0.000143031224729821
-129.15 -0.000146392666314558
-129.1 -0.000149562560971973
-129.05 -0.000152536955258622
-129 -0.000155312147502054
-128.95 -0.000157884692422133
-128.9 -0.000160251405426421
-128.85 -0.000162409366574204
-128.8 -0.000164355924204163
-128.75 -0.000166088698221109
-128.7 -0.00016760558303764
-128.65 -0.000168904750167015
-128.6 -0.000169984650463973
-128.55 -0.000170844016010685
-128.5 -0.000171481861645459
-128.45 -0.00017189748613229
-128.4 -0.000172090472969784
-128.35 -0.000172060690838453
-128.3 -0.000171808293685836
-128.25 -0.000171333720449349
-128.2 -0.000170637694417238
-128.15 -0.000169721222228469
-128.1 -0.000168585592512822
-128.05 -0.000167232374172956
-128 -0.000165663414310611
-127.95 -0.000163880835799617
-127.9 -0.00016188703450878
-127.85 -0.000159684676178203
-127.8 -0.000157276692952993
-127.75 -0.000154666279578777
-127.7 -0.000151856889263857
-127.65 -0.000148852229213265
-127.6 -0.000145656255840381
-127.55 -0.000142273169662209
-127.5 -0.000138707409884777
-127.45 -0.000134963648685541
-127.4 -0.000131046785200051
-127.35 -0.0001269619392205
-127.3 -0.000122714444614159
-127.25 -0.000118309842470035
-127.2 -0.000113753873982463
-127.15 -0.000109052473080626
-127.1 -0.000104211758813381
-127.05 -9.92380274990245e-05
-127 -9.41377446499531e-05
-126.95 -8.89175366824638e-05
-126.9 -8.35841824221934e-05
-126.85 -7.81446044159692e-05
-126.8 -7.26058600610802e-05
-126.75 -6.69751325632138e-05
-126.7 -6.12597217345161e-05
-126.65 -5.54670346434402e-05
-126.6 -4.96045761282315e-05
-126.55 -4.36799391860743e-05
-126.5 -3.77007952500811e-05
-126.45 -3.16748843664491e-05
-126.4 -2.56100052842347e-05
-126.35 -1.95140054703097e-05
-126.3 -1.33947710621583e-05
-126.25 -7.26021677125326e-06
-126.2 -1.11827574981525e-06
-126.15 5.02311056619384e-06
-126.1 1.11560026249605e-05
-126.05 1.72724729246925e-05
-126 2.33646161645773e-05
-125.95 2.94245593679425e-05
-125.9 3.5444471964769e-05
-125.85 4.14165758207568e-05
-125.8 4.73331552002046e-05
-125.75 5.31865666500506e-05
-125.7 5.89692487925118e-05
-125.65 6.46737320138779e-05
-125.6 7.02926480371383e-05
-125.55 7.58187393662675e-05
-125.5 8.12448685901514e-05
-125.45 8.65640275343101e-05
-125.4 9.17693462487639e-05
-125.35 9.68541018205885e-05
-125.3 0.000101811726999927
-125.25 0.000106635818628455
-125.2 0.000111320145859545
-125.15 0.000115858658159627
-125.1 0.000120245493080526
-125.05 0.000124474983792836
-125 0.000128541666370691
-124.95 0.000132440286818589
-124.9 0.000136165807831285
-124.85 0.000139713415278059
-124.8 0.000143078524403027
-124.75 0.000146256785733544
-124.7 0.000149244090689056
-124.65 0.000152036576883201
-124.6 0.000154630633112291
-124.55 0.000157022904023715
-124.5 0.00015921029445824
-124.45 0.00016118997346053
-124.4 0.000162959377952688
-124.35 0.000164516216066001
-124.3 0.000165858470126532
-124.25 0.000166984399290611
-124.2 0.000167892541826753
-124.15 0.000168581717040935
-124.1 0.000169051026842658
-124.05 0.000169299856949641
-124 0.000169327877729474
-123.95 0.000169135044677005
-123.9 0.000168721598526692
-123.85 0.000168088064999646
-123.8 0.000167235254185504
-123.75 0.000166164259559792
-123.7 0.00016487645663785
-123.65 0.000163373501266901
-123.6 0.000161657327558261
-123.55 0.000159730145462195
-123.5 0.000157594437988331
-123.45 0.000155252958075044
-123.4 0.000152708725111636
-123.35 0.000149965021117602
-123.3 0.000147025386583705
-123.25 0.000143893615980015
-123.2 0.000140573752936518
-123.15 0.00013707008510227
-123.1 0.000133387138689555
-123.05 0.000129529672709854
-123 0.000125502672908854
-122.95 0.000121311345408133
-122.9 0.000116961110061487
-122.85 0.000112457593534297
-122.8 0.000107806622114638
-122.75 0.000103014214265225
-122.7 9.80865729255941e-05
-122.65 9.30300775742678e-05
-122.6 8.7851276060949e-05
-122.55 8.25568762191056e-05
-122.5 7.71537372695819e-05
-122.45 7.16488610261549e-05
-122.4 6.60493829142125e-05
-122.35 6.03625628139787e-05
-122.3 5.45957757399408e-05
-122.25 4.87565023683534e-05
-122.2 4.28523194248952e-05
-122.15 3.68908899447428e-05
-122.1 3.0879953417495e-05
-122.05 2.48273158295396e-05
-122 1.87408396165922e-05
-121.95 1.26284335392599e-05
-121.9 6.49804249459047e-06
-121.85 3.57637276657463e-07
-121.8 -5.78479570069574e-06
-121.75 -1.19212647057722e-05
-121.7 -1.80437830023784e-05
-121.65 -2.41443791613795e-05
-121.6 -3.02151073572046e-05
-121.55 -3.62480576360662e-05
-121.5 -4.2235366142686e-05
-121.45 -4.81692252923643e-05
-121.4 -5.40418938752947e-05
-121.35 -5.98457070801039e-05
-121.3 -6.5573086423694e-05
-121.25 -7.12165495745758e-05
-121.2 -7.67687200570165e-05
-121.15 -8.22223368234635e-05
-121.1 -8.75702636828775e-05
-121.05 -9.28054985727796e-05
-121 -9.7921182663015e-05
-120.95 -0.000102910609279446
-120.9 -0.000107767232636011
-120.85 -0.000112484676363823
-120.8 -0.000117056741826255
-120.75 -0.000121477416209189
-120.7 -0.00012574088037594
-120.65 -0.000129841516476626
-120.6 -0.000133773915302069
-120.55 -0.000137532883372669
-120.5 -0.000141113449752973
-120.45 -0.00014451087258306
-120.4 -0.000147720645318201
-120.35 -0.000150738502668613
-120.3 -0.000153560426231529
-120.25 -0.000156182649808186
-120.2 -0.00015860166439873
-120.15 -0.000160814222868462
-120.1 -0.000162817344279251
-120.05 -0.000164608317880372
-120 -0.000166184706753473
-119.95 -0.000167544351106802
-119.9 -0.000168685371214277
-119.85 -0.000169606169995432
-119.8 -0.000170305435232745
-119.75 -0.000170782141423298
-119.7 -0.000171035551262197
-119.65 -0.000171065216755657
-119.6 -0.000170870979962102
-119.55 -0.000170452973360153
-119.5 -0.000169811619842806
-119.45 -0.000168947632337613
-119.4 -0.000167862013053138
-119.35 -0.000166556052352457
-119.3 -0.000165031327254933
-119.25 -0.000163289699567971
-119.2 -0.000161333313650956
-119.15 -0.000159164593814019
-119.1 -0.000156786241354761
-119.05 -0.000154201231236525
-119 -0.000151412808412271
-118.95 -0.00014842448379855
-118.9 -0.000145240029904538
-118.85 -0.00014186347612153
-118.8 -0.000138299103678718
-118.75 -0.000134551440271525
-118.7 -0.000130625254369174
-118.65 -0.000126525549208594
-118.6 -0.000122257556482161
-118.55 -0.000117826729727163
-118.5 -0.000113238737425291
-118.45 -0.000108499455820784
-118.4 -0.000103614961466267
-118.35 -9.85915235056478e-05
-118.3 -9.34355957037843e-05
-118.25 -8.81538082329589e-05
-118.2 -8.27529592265267e-05
-118.15 -7.72400061103901e-05
-118.1 -7.16220567232525e-05
-118.05 -6.59063602368783e-05
-118 -6.01002978878444e-05
-117.95 -5.42113735325237e-05
-117.9 -4.82472040372662e-05
-117.85 -4.22155095159669e-05
-117.8 -3.61241034274112e-05
-117.75 -2.99808825449744e-05
-117.7 -2.37938168114263e-05
-117.65 -1.75709390917444e-05
-117.6 -1.13203348369827e-05
-117.55 -5.05013167236284e-06
-117.5 1.23151107713743e-06
-117.45 7.51641291033233e-06
-117.4 1.37963827090755e-05
-117.35 2.0063229319711e-05
-117.3 2.6308772143194e-05
-117.25 3.25248517203229e-05
-117.2 3.87033402985225e-05
-117.15 4.48361523666249e-05
-117.1 5.09152551441272e-05
-117.05 5.69326790114492e-05
-117 6.28805278677769e-05
-116.95 6.87509894031579e-05
-116.9 7.4536345271611e-05
-116.85 8.02289811521253e-05
-116.8 8.58213966845559e-05
-116.75 9.13062152675662e-05
-116.7 9.66761937059342e-05
-116.65 0.000101924231694715
-116.6 0.000107043381127952
-116.55 0.000112026855219829
-116.5 0.000116868037426402
-116.45 0.000121560490156267
-116.4 0.000126097963258792
-116.35 0.000130474402278814
-116.3 0.000134683956466971
-116.25 0.000138720986535165
-116.2 0.000142580072146934
-116.15 0.000146256019132867
-116.1 0.000149743866421516
-116.05 0.000153038892676616
-116 0.000156136622631801
-115.95 0.000159032833114349
-115.9 0.000161723558749923
-115.85 0.000164205097340614
-115.8 0.000166474014909068
-115.75 0.000168527150401828
-115.7 0.000170361620045505
-115.65 0.000171974821349801
-115.6 0.000173364436751846
-115.55 0.000174528436896792
-115.5 0.000175465083550033
-115.45 0.000176172932136903
-115.4 0.000176650833906178
-115.35 0.000176897937714184
-115.3 0.000176913691426776
-115.25 0.000176697842936974
-115.2 0.000176250440796505
-115.15 0.000175571834459992
-115.1 0.000174662674141055
-115.05 0.000173523910280052
-115 0.000172156792623699
-114.95 0.000170562868917327
-114.9 0.000168743983210984
-114.85 0.000166702273781149
-114.8 0.000164440170670269
-114.75 0.000161960392846852
-114.7 0.000159265944989332
-114.65 0.000156360113897421
-114.6 0.00015324646453512
-114.55 0.000149928835710076
-114.5 0.000146411335394425
-114.45 0.00014269833569272
-114.4 0.000138794467463042
-114.35 0.000134704614597805
-114.3 0.000130433907971233
-114.25 0.000125987719060936
-114.2 0.000121371653251418
-114.15 0.00011659154282779
-114.1 0.000111653439668354
-114.05 0.000106563607645156
-114 0.000101328514741935
-113.95 9.59548248993576e-05
-113.9 9.04493895976961e-05
-113.85 8.48192391875456e-05
-113.8 7.90715739794565e-05
-113.75 7.32137551037133e-05
-113.7 6.72532951517904e-05
-113.65 6.11978486113175e-05
-113.6 5.50552021066652e-05
-113.55 4.88332644575293e-05
-113.5 4.25400565681442e-05
-113.45 3.6183701159988e-05
-113.4 2.97724123610618e-05
-113.35 2.33144851650265e-05
-113.3 1.68182847736644e-05
-113.25 1.02922358363022e-05
-113.2 3.74481159997779e-06
-113.15 -2.81547701573092e-06
-113.1 -9.38009240518515e-06
-113.05 -1.59404813103466e-05
-113 -2.24880858874167e-05
-112.95 -2.90143547921908e-05
-112.9 -3.55107542698244e-05
-112.85 -4.19687792346852e-05
-112.8 -4.8379964325962e-05
-112.75 -5.47358949247168e-05
-112.7 -6.1028218118101e-05
-112.65 -6.72486535965065e-05
-112.6 -7.33890044694969e-05
-112.55 -7.94411679864523e-05
-112.5 -8.5397146147967e-05
-112.45 -9.12490561941703e-05
-112.4 -9.69891409562799e-05
-112.35 -0.000102609779057864
-112.3 -0.000108103494952465
-112.25 -0.000113462968784438
-112.2 -0.000118681046060067
-112.15 -0.000123750747116266
-112.1 -0.000128665276374401
-112.05 -0.000133418031367053
-112 -0.00013800261152581
-111.95 -0.000142412826718485
-111.9 -0.000146642705524446
-111.85 -0.000150686503237108
-111.8 -0.00015453870958294
-111.75 -0.000158194056146713
-111.7 -0.000161647523493095
-111.65 -0.000164894347975054
-111.6 -0.000167930028219951
-111.55 -0.000170750331284591
-111.5 -0.000173351298470934
-111.45 -0.000175729250794585
-111.4 -0.000177880794098633
-111.35 -0.000179802823805849
-111.3 -0.000181492529302711
-111.25 -0.000182947397949208
-111.2 -0.000184165218708825
-111.15 -0.000185144085393622
-111.1 -0.000185882399519777
-111.05 -0.0001863788727695
-111 -0.000186632529055687
-110.95 -0.000186642706186218
-110.9 -0.000186409057125299
-110.85 -0.000185931550849766
-110.8 -0.000185210472798796
-110.75 -0.000184246424915968
-110.7 -0.000183040325283171
-110.65 -0.000181593407346344
-110.6 -0.000179907218733579
-110.55 -0.000177983619666632
-110.5 -0.000175824780967419
-110.45 -0.000173433181661568
-110.4 -0.000170811606181654
-110.35 -0.000167963141173213
-110.3 -0.000164891171907196
-110.25 -0.000161599378302974
-110.2 -0.00015809173056655
-110.15 -0.000154372484449113
-110.1 -0.000150446176131549
-110.05 -0.000146317616741044
-110 -0.00014199188650633
-109.95 -0.000137474328558657
-109.9 -0.000132770542385997
-109.85 -0.000127886376948428
-109.8 -0.000122827923463127
-109.75 -0.000117601507867786
-109.7 -0.000112213682971714
-109.65 -0.000106671220304288
-109.6 -0.000100981101670803
-109.55 -9.51505104261814e-05
-109.5 -8.91868224773283e-05
-109.45 -8.30975970253326e-05
-109.4 -7.68905670590106e-05
-109.35 -7.05736296116477e-05
-109.3 -6.41548357930961e-05
-109.25 -5.76423806096935e-05
-109.2 -5.10445925847476e-05
-109.15 -4.43699231926074e-05
-109.1 -3.76269361195884e-05
-109.05 -3.0824296365263e-05
-109 -2.39707591978428e-05
-108.95 -1.70751589775852e-05
-108.9 -1.01463978623447e-05
-108.85 -3.19343440955279e-06
-108.8 3.77472791093082e-06
-108.75 1.07490522785273e-05
-108.7 1.77204801435186e-05
-108.65 2.46799428937156e-05
-108.6 3.16183735513511e-05
-108.55 3.85267184852752e-05
-108.5 4.53959491234892e-05
-108.45 5.22170736510313e-05
-108.4 5.89811486782226e-05
-108.35 6.56792908642981e-05
-108.3 7.23026884814807e-05
-108.25 7.88426129046064e-05
-108.2 8.52904300114843e-05
-108.15 9.163761147926e-05
-108.1 9.78757459621638e-05
-108.05 0.000103996550136149
-108 0.000109991879596071
-107.95 0.000115853739591228
-107.9 0.000121574295585253
-107.85 0.000127145883626559
-107.8 0.000132561020515756
-107.75 0.000137812413756675
-107.7 0.000142892971277922
-107.65 0.00014779581091211
-107.6 0.000152514269620249
-107.55 0.000157041912449028
-107.5 0.000161372541209095
-107.45 0.000165500202862717
-107.4 0.000169419197609603
-107.35 0.000173124086660004
-107.3 0.0001766096996846
-107.25 0.000179871141931059
-107.2 0.000182903800997585
-107.15 0.000185703353254167
-107.1 0.000188265769902693
-107.05 0.000190587322667513
-107 0.000192664589108524
-106.95 0.000194494457549287
-106.9 0.000196074131613179
-106.85 0.00019740113436107
-106.8 0.000198473312024509
-106.75 0.000199288837328904
-106.7 0.000199846212401712
-106.65 0.000200144271261151
-106.6 0.000200182181881506
-106.55 0.000199959447831596
-106.5 0.000199475909483563
-106.45 0.000198731744789623
-106.4 0.000197727469625033
-106.35 0.000196463937696039
-106.3 0.00019494234001214
-106.25 0.000193164203922565
-106.2 0.000191131391717409
-106.15 0.000188846098794449
-106.1 0.000186310851393205
-106.05 0.000183528503898386
-106 0.000180502235715407
-105.95 0.000177235547721228
-105.9 0.000173732258294313
-105.85 0.000169996498928067
-105.8 0.000166032709432632
-105.75 0.000161845632730498
-105.7 0.000157440309251882
-105.65 0.000152822070936386
-105.6 0.00014799653484795
-105.55 0.000142969596410626
-105.5 0.000137747422273226
-105.45 0.000132336442811361
-105.4 0.000126743344275897
-105.35 0.000120975060597314
-105.3 0.000115038764855929
-105.25 0.000108941860428393
-105.2 0.000102691971821286
-105.15 9.62969352031152e-05
-105.1 8.97647886463634e-05
-105.05 8.31037620916963e-05
-105 7.63222670467732e-05
-104.95 6.94288860324993e-05
-104.9 6.24323617898985e-05
-104.85 5.53415862611219e-05
-104.8 4.8165589358426e-05
-104.75 4.0913527535253e-05
-104.7 3.35946721738312e-05
-104.65 2.62183978039717e-05
-104.6 1.87941701679909e-05
-104.55 1.13315341469067e-05
-104.5 3.84010156326951e-06
-104.45 -3.67046112382868e-06
-104.4 -1.11904452158519e-05
-104.35 -1.87101122481665e-05
-104.3 -2.62197065236499e-05
-104.25 -3.37094676904685e-05
-104.2 -4.116964334785e-05
-104.15 -4.85905016636087e-05
-104.1 -5.59623439871401e-05
-104.05 -6.32755174415826e-05
-104 -7.05204274788392e-05
-103.95 -7.76875503811784e-05
-103.9 -8.47674456931723e-05
-103.85 -9.17507685677965e-05
-103.8 -9.86282820106002e-05
-103.75 -0.000105390869005961
-103.7 -0.000112029544509571
-103.65 -0.000118535467291435
-103.6 -0.000124899951613859
-103.55 -0.000131114478729062
-103.5 -0.000137170708181277
-103.45 -0.000143060488898436
-103.4 -0.000148775870058774
-103.35 -0.00015430911171796
-103.3 -0.000159652695182663
-103.25 -0.00016479933311674
-103.2 -0.000169741979366594
-103.15 -0.000174473838492564
-103.1 -0.000178988374993588
-103.05 -0.00018327932221275
-103 -0.000187340690911712
-102.95 -0.000191166777502461
-102.9 -0.000194752171925197
-102.85 -0.000198091765161661
-102.8 -0.000201180756373636
-102.75 -0.000204014659656825
-102.7 -0.000206589310400803
-102.65 -0.000208900871246219
-102.6 -0.000210945837630952
-102.55 -0.000212721042917412
-102.5 -0.000214223663093733
-102.45 -0.000215451221042136
-102.4 -0.000216401590368267
-102.35 -0.000217072998785911
-102.3 -0.000217464031051994
-102.25 -0.000217573631447412
-102.2 -0.000217401105799749
-102.15 -0.000216946123044567
-102.1 -0.000216208716322525
-102.05 -0.000215189283610162
-102 -0.000213888587882793
-101.95 -0.000212307756808555
-101.9 -0.000210448281973234
-101.85 -0.00020831201763611
-101.8 -0.000205901179017653
-101.75 -0.0002032183401205
-101.7 -0.000200266431085754
-101.65 -0.000197048735087211
-101.6 -0.000193568884766759
-101.55 -0.000189830858214727
-101.5 -0.000185838974499606
-101.45 -0.000181597888752093
-101.4 -0.000177112586809014
-101.35 -0.000172388379423235
-101.3 -0.000167430896046239
-101.25 -0.000162246078190601
-101.2 -0.00015684017238011
-101.15 -0.000151219722695878
-101.1 -0.000145391562927232
-101.05 -0.000139362808336757
-101 -0.000133140847049329
-100.95 -0.000126733331075475
-100.9 -0.000120148166979888
-100.85 -0.000113393506206366
-100.8 -0.00010647773507093
-100.75 -9.9409464435273e-05
-100.7 -9.21975190731634e-05
-100.65 -8.48509267427891e-05
-100.6 -7.73789069784514e-05
-100.55 -6.97908596153824e-05
-100.5 -6.20963530618213e-05
-100.45 -5.43051123328276e-05
-100.4 -4.64270068606344e-05
-100.35 -3.84720380966544e-05
-100.3 -3.04503269205347e-05
-100.25 -2.23721008719339e-05
-100.2 -1.42476812209398e-05
-100.15 -6.0874698932813e-06
-100.1 2.09806373329977e-06
-100.05 1.02983961449616e-05
-100 1.85029631032296e-05
-99.95 2.67011731351379e-05
-99.9 3.48824210850338e-05
-99.85 4.30361017109241e-05
-99.8 5.1151623308152e-05
-99.75 5.92184213431272e-05
-99.7 6.72259720797846e-05
-99.65 7.51638061814205e-05
-99.6 8.30215222705543e-05
-99.55 9.07888004294791e-05
-99.5 9.84554156242042e-05
-99.45 0.000106011251034555
-99.4 0.000113446311273276
-99.35 0.000120750735477089
-99.3 0.000127914810252779
-99.25 0.000134928982461535
-99.2 0.000141783871824931
-99.15 0.000148470283336128
-99.1 0.000154979219460085
-99.05 0.000161301892106794
-99 0.00016742973436182
-98.95 0.000173354411958663
-98.9 0.000179067834477798
-98.85 0.000184562166257519
-98.8 0.000189829837002057
-98.75 0.000194863552072799
-98.7 0.000199656302448791
-98.65 0.000204201374343101
-98.6 0.000208492358462002
-98.55 0.000212523158894404
-98.5 0.00021628800161933
-98.45 0.000219781442619757
-98.4 0.000222998375591566
-98.35 0.000225934039236843
-98.3 0.000228584024131288
-98.25 0.000230944279155984
-98.2 0.000233011117484309
-98.15 0.000234781222115346
-98.1 0.00023625165094564
-98.05 0.000237419841371789
-98 0.000238283614416875
-97.95 0.000238841178374359
-97.9 0.000239091131963664
-97.85 0.000239032466992247
-97.8 0.000238664570519629
-97.75 0.00023798722651941
-97.7 0.00023700061703599
-97.65 0.000235705322833305
-97.6 0.000234102323533557
-97.55 0.000232192997244551
-97.5 0.000229979119674906
-97.45 0.000227462862737055
-97.4 0.00022464679263862
-97.35 0.000221533867463381
-97.3 0.000218127434243729
-97.25 0.000214431225527162
-97.2 0.000210449355439996
-97.15 0.000206186315252185
-97.1 0.000201646968447707
-97.05 0.000196836545305711
-97 0.000191760636998192
-96.95 0.000186425189210624
-96.9 0.00018083649529263
-96.85 0.000175001188946349
-96.8 0.000168926236460816
-96.75 0.000162618928501247
-96.7 0.000156086871462736
-96.65 0.000149337978398451
-96.6 0.000142380459532988
-96.55 0.000135222812372104
-96.5 0.000127873811420607
-96.45 0.000120342497520714
-96.4 0.000112638166823696
-96.35 0.000104770359408158
-96.3 9.6748847558774e-05
-96.25 8.85836237197818e-05
-96.2 8.02848881379848e-05
-96.15 7.18630362104658e-05
-96.1 6.33286455526173e-05
-96.05 5.46924628025076e-05
-96 4.59653901779735e-05
-95.95 3.71584718031938e-05
-95.9 2.8282879821837e-05
-95.85 1.93499003141913e-05
-95.8 1.0370919035983e-05
-95.75 1.3574069968586e-06
-95.7 -7.67909410323894e-06
-95.65 -1.67269865613498e-05
-95.6 -2.57746314637739e-05
-95.55 -3.48103635645104e-05
-95.5 -4.38225062308709e-05
-95.45 -5.27993864371469e-05
-95.4 -6.17293497871076e-05
-95.35 -7.06007755460244e-05
-95.3 -7.94020916628632e-05
-95.25 -8.81217897632575e-05
-95.2 -9.67484400938703e-05
-95.15 -0.000105270706398775
-95.1 -0.00011367736070853
-95.05 -0.000121957298022707
-95 -0.000130099550866705
-94.95 -0.000138093303703835
-94.9 -0.000145927907183791
-94.85 -0.000153592892208803
-94.8 -0.000161077983798962
-94.75 -0.00016837311473844
-94.7 -0.000175468438984558
-94.65 -0.000182354344821956
-94.6 -0.000189021467744374
-94.55 -0.000195460703046922
-94.5 -0.000201663218112006
-94.45 -0.000207620464372484
-94.4 -0.000213324188935995
-94.35 -0.000218766445854803
-94.3 -0.000223939607025954
-94.25 -0.000228836372706962
-94.2 -0.000233449781632734
-94.15 -0.00023777322071993
-94.1 -0.000241800434345434
-94.05 -0.000245525533186191
-94 -0.000248943002608147
-93.95 -0.000252047710592636
-93.9 -0.000254834915189112
-93.85 -0.000257300271483714
-93.8 -0.000259439838073759
-93.75 -0.000261250083038883
-93.7 -0.000262727889400181
-93.65 -0.00026387056005931
-93.6 -0.000264675822210232
-93.55 -0.000265141831216874
-93.5 -0.000265267173950697
-93.45 -0.00026505087158284
-93.4 -0.000264492381826177
-93.35 -0.000263591600623343
-93.3 -0.000262348863277478
-93.25 -0.000260764945023133
-93.2 -0.000258841061035521
-93.15 -0.00025657886587697
-93.1 -0.000253980452380197
-93.05 -0.000251048349968695
-93 -0.000247785522415271
-92.95 -0.000244195365040473
-92.9 -0.000240281701353384
-92.85 -0.000236048779137928
-92.8 -0.000231501265988592
-92.75 -0.00022664424430015
-92.7 -0.000221483205716654
-92.65 -0.000216024045045706
-92.6 -0.000210273053644648
-92.55 -0.000204236912286043
-92.5 -0.00019792268351044
-92.45 -0.000191337803475128
-92.4 -0.000184490073308192
-92.35 -0.000177387649977853
-92.3 -0.000170039036687681
-92.25 -0.000162453072808917
-92.2 -0.000154638923361697
-92.15 -0.000146606068057612
-92.1 -0.000138364289916569
-92.05 -0.0001299236634715
-92 -0.000121294542575005
-91.95 -0.000112487547822533
-91.9 -0.000103513553607228
-91.85 -9.43836748220372e-05
-91.8 -8.51092532251742e-05
-91.75 -7.57018434854602e-05
-91.7 -6.61731989245187e-05
-91.65 -5.65352569731966e-05
-91.6 -4.68001243599869e-05
-91.55 -3.69800620495946e-05
-91.5 -2.70874699501367e-05
-91.45 -1.71348714077961e-05
-91.4 -7.134897508052e-06
-91.35 2.89972879710805e-06
-91.3 1.29562087163308e-05
-91.25 2.3021683780497e-05
-91.2 3.3083252118669e-05
-91.15 4.31279848280897e-05
-91.1 5.31429424177762e-05
-91.05 6.31151913051114e-05
-91 7.30318203447255e-05
-90.95 8.28799573688717e-05
-90.9 9.26467857184365e-05
-90.85 0.000102319560743691
-90.8 0.000111885626253875
-90.75 0.000121332430894715
-90.7 0.000130647544433038
-90.65 0.000139818673927665
-90.6 0.000148833679765917
-90.55 0.000157680591545123
-90.5 0.000166347623778708
-90.45 0.000174823191406569
-90.4 0.00018309592508968
-90.35 0.000191154686269029
-90.3 0.000198988581969298
-90.25 0.000206586979327895
-90.2 0.000213939519830304
-90.15 0.000221036133232976
-90.1 0.00022786705115537
-90.05 0.000234422820323083
-90 0.000240694315444414
-89.95 0.00024667275170311
-89.9 0.000252349696850469
-89.85 0.000257717082880433
-89.8 0.000262767217271791
-89.75 0.000267492793782074
-89.7 0.000271886902778294
-89.65 0.000275943041090162
-89.6 0.000279655121372012
-89.55 0.00028301748096023
-89.5 0.000286024890213562
-89.45 0.000288672560324311
-89.4 0.000290956150589049
-89.35 0.000292871775128116
-89.3 0.000294416009043848
-89.25 0.000295585894008134
-89.2 0.000296378943270627
-89.15 0.000296793146079585
-89.1 0.000296826971508097
-89.05 0.000296479371679124
-89 0.000295749784383555
-88.95 0.000294638135086224
-88.9 0.000293144838315572
-88.85 0.00029127079843344
-88.8 0.000289017409782221
-88.75 0.000286386556207405
-88.7 0.00028338060995431
-88.65 0.00028000242993862
-88.6 0.000276255359391108
-88.55 0.000272143222877747
-88.5 0.000267670322697194
-88.45 0.000262841434658448
-88.4 0.000257661803242261
-88.35 0.000252137136150693
-88.3 0.000246273598250006
-88.25 0.000240077804912853
-88.2 0.00023355681476654
-88.15 0.000226718121854899
-88.1 0.000219569647222084
-88.05 0.000212119729927394
-88 0.000204377117500941
-87.95 0.000196350955850787
-87.9 0.000188050778632848
-87.85 0.000179486496095648
-87.8 0.000170668383412683
-87.75 0.000161607068515853
-87.7 0.000152313519444142
-87.65 0.000142799031222333
-87.6 0.00013307521228527
-87.55 0.000123153970463738
-87.5 0.000113047498548714
-87.45 0.000102768259451284
-87.4 9.23289709761379e-05
-87.35 8.17425902270773e-05
-87.3 7.1022297663523e-05
-87.25 6.01814808275053e-05
-87.2 4.92337177611107e-05
-87.15 3.81927601348204e-05
-87.1 2.70725161076037e-05
-87.05 1.58870329400466e-05
-87 4.65047938217236e-06
-86.95 -6.62287214203087e-06
-86.9 -1.79186635310354e-05
-86.85 -2.92224691605116e-05
-86.8 -4.0519814173469e-05
-86.75 -5.179619288265e-05
-86.7 -6.30370872618158e-05
-86.65 -7.42279855023848e-05
-86.6 -8.53544006117305e-05
-86.55 -9.6401889029331e-05
-86.5 -0.000107356069236872
-86.45 -0.000118202640338351
-86.4 -0.000128927400586199
-86.35 -0.000139516265829456
-86.3 -0.000149955287860057
-86.25 -0.000160230672633377
-86.2 -0.000170328798339262
-86.15 -0.000180236233299926
-86.1 -0.000189939753671248
-86.05 -0.000199426360924211
-86 -0.000208683299083433
-85.95 -0.000217698071700022
-85.9 -0.00022645845853626
-85.85 -0.00023495253193995
-85.8 -0.000243168672886609
-85.75 -0.000251095586668055
-85.7 -0.000258722318206377
-85.65 -0.000266038266972671
-85.6 -0.000273033201490431
-85.55 -0.000279697273403949
-85.5 -0.000286021031092602
-85.45 -0.000291995432812467
-85.4 -0.000297611859347248
-85.35 -0.000302862126151112
-85.3 -0.00030773849496665
-85.25 -0.000312233684901812
-85.2 -0.000316340882950331
-85.15 -0.000320053753940851
-85.1 -0.000323366449900646
-85.05 -0.00032627361882059
-85 -0.000328770412808731
-84.95 -0.000330852495620625
-84.9 -0.000332516049555327
-84.85 -0.000333757781706768
-84.8 -0.000334574929561014
-84.75 -0.000334965265930753
-84.7 -0.000334927103219175
-84.65 -0.00033445929700625
-84.6 -0.000333561248951282
-84.55 -0.000332232909006453
-84.5 -0.000330474776936958
-84.45 -0.000328287903144212
-84.4 -0.000325673888789469
-84.35 -0.000322634885216114
-84.3 -0.000319173592669743
-84.25 -0.000315293258316066
-84.2 -0.000310997673557539
-84.15 -0.00030629117065054
-84.1 -0.000301178618625781
-84.05 -0.000295665418515546
-84 -0.000289757497892221
-83.95 -0.000283461304723474
-83.9 -0.000276783800550291
-83.85 -0.000269732452994978
-83.8 -0.000262315227607067
-83.75 -0.000254540579055918
-83.7 -0.000246417441679666
-83.65 -0.00023795521940097
-83.6 -0.000229163775020844
-83.55 -0.000220053418902651
-83.5 -0.000210634897059148
-83.45 -0.000200919378656192
-83.4 -0.000190918442947545
-83.35 -0.000180644065655893
-83.3 -0.000170108604815957
-83.25 -0.000159324786096256
-83.2 -0.00014830568761677
-83.15 -0.00013706472428043
-83.1 -0.000125615631636976
-83.05 -0.000113972449298371
-83 -0.000102149503925542
-82.95 -9.01613918067995e-05
-82.9 -7.80229610488278e-05
-82.85 -6.57492934016887e-05
-82.8 -5.33556857397464e-05
-82.75 -4.08576312209279e-05
-82.7 -2.82708001471627e-05
-82.65 -1.56110205492747e-05
-82.6 -2.8942585199911e-06
-82.55 9.8634016809009e-06
-82.5 2.26457777248806e-05
-82.45 3.54366094918264e-05
-82.4 4.8219579500996e-05
-82.35 6.09783334706482e-05
-82.3 7.36965009808764e-05
-82.25 8.63577162140371e-05
-82.2 9.89456387469937e-05
-82.15 0.000111443974369268
-82.1 0.000123836495901097
-82.05 0.000136107063985307
-82 0.000148239647826924
-81.95 0.000160218345854365
-81.9 0.000172027406276156
-81.85 0.000183651247507123
-81.8 0.000195074478438123
-81.75 0.000206281918523484
-81.7 0.000217258617660487
-81.65 0.000227989875835398
-81.6 0.000238461262510774
-81.55 0.000248658635729007
-81.5 0.000258568160907366
-81.45 0.000268176329300055
-81.4 0.000277469976103208
-81.35 0.00028643629817905
-81.3 0.000295062871375875
-81.25 0.000303337667420925
-81.2 0.000311249070363685
-81.15 0.000318785892547615
-81.1 0.000325937390088834
-81.05 0.000332693277840822
-81 0.000339043743824775
-80.95 0.000344979463105819
-80.9 0.000350491611095938
-80.85 0.000355571876265103
-80.8 0.000360212472242751
-80.75 0.000364406149292466
-80.7 0.000368146205143449
-80.65 0.000371426495163063
-80.6 0.00037424144185555
-80.55 0.000376586043672768
-80.5 0.000378455883123619
-80.45 0.000379847134169661
-80.4 0.000380756568895233
-80.35 0.000381181563441303
-80.3 0.000381120103193108
-80.25 0.000380570787212564
-80.2 0.000379532831907334
-80.15 0.000378006073929364
-80.1 0.000375990972296633
-80.05 0.000373488609732824
-80 0.000370500693220573
-79.95 0.000367029553764935
-79.9 0.000363078145364671
-79.85 0.00035865004318997
-79.8 0.0003537494409662
-79.75 0.00034838114756428
-79.7 0.00034255058279927
-79.65 0.000336263772439804
-79.6 0.000329527342431953
-79.55 0.000322348512342173
-79.5 0.00031473508802494
-79.45 0.000306695453521725
-79.4 0.000298238562198946
-79.35 0.000289373927133519
-79.3 0.000280111610755653
-79.25 0.000270462213759468
-79.2 0.000260436863293055
-79.15 0.000250047200440484
-79.1 0.00023930536700929
-79.05 0.000228223991637858
-79 0.000216816175238072
-78.95 0.000205095475789504
-78.9 0.000193075892502311
-78.85 0.000180771849366875
-78.8 0.000168198178109089
-78.75 0.000155370100571018
-78.7 0.000142303210537486
-78.65 0.000129013455029915
-78.6 0.000115517115089528
-78.55 0.000101830786072761
-78.5 8.79713574824259e-05
-78.45 7.39559923588827e-05
-78.4 5.98021062561166e-05
-78.35 4.55273458282455e-05
-78.3 3.11495670525859e-05
-78.25 1.66868131159669e-05
-78.2 2.15729199151268e-06
-78.15 -1.24206462663859e-05
-78.1 -2.70285324807261e-05
-78.05 -4.16478015355644e-05
-78 -5.62598157556986e-05
-77.95 -7.08458884530023e-05
-77.9 -8.53873076097351e-05
-77.85 -9.98653596688742e-05
-77.8 -0.000114261353401267
-77.75 -0.000128556643819212
-77.7 -0.000142732656105905
-77.65 -0.000156770909530067
-77.6 -0.000170653041315005
-77.55 -0.00018436083043128
-77.5 -0.000197876221282207
-77.45 -0.000211181347251403
-77.4 -0.000224258554081726
-77.35 -0.000237090423055035
-77.3 -0.000249659793942391
-77.25 -0.000261949787694521
-77.2 -0.000273943828842601
-77.15 -0.000285625667579713
-77.1 -0.000296979401493666
-77.05 -0.00030798949692222
-77 -0.000318640809902174
-76.95 -0.000328918606684224
-76.9 -0.00033880858378598
-76.85 -0.000348296887556052
-76.8 -0.00035737013322269
-76.75 -0.000366015423401029
-76.7 -0.000374220366033671
-76.65 -0.000381973091739964
-76.6 -0.000389262270550043
-76.55 -0.000396077128000475
-76.5 -0.00040240746056906
-76.45 -0.00040824365042719
-76.4 -0.000413576679488954
-76.35 -0.000418398142737083
-76.3 -0.000422700260806666
-76.25 -0.000426475891808517
-76.2 -0.000429718542375002
-76.15 -0.000432422377912081
-76.1 -0.000434582232042338
-76.05 -0.000436193615224739
-76 -0.00043725272253793
-75.95 -0.000437756440614888
-75.9 -0.000437702353717833
-75.85 -0.000437088748943376
-75.8 -0.00043591462054897
-75.75 -0.000434179673392841
-75.7 -0.000431884325480691
-75.65 -0.000429029709613594
-75.6 -0.000425617674132646
-75.55 -0.000421650782757057
-75.5 -0.000417132313513553
-75.45 -0.00041206625675606
-75.4 -0.000406457312275859
-75.35 -0.000400310885503486
-75.3 -0.000393633082804879
-75.25 -0.00038643070587535
-75.2 -0.000378711245236191
-75.15 -0.000370482872839788
-75.1 -0.000361754433790313
-75.05 -0.000352535437188165
-75 -0.000342836046107456
-74.95 -0.000332667066716956
-74.9 -0.00032203993655599
-74.85 -0.000310966711977883
-74.8 -0.00029946005477461
-74.75 -0.000287533217997353
-74.7 -0.000275200030988715
-74.65 -0.000262474883643348
-74.6 -0.00024937270991476
-74.55 -0.000235908970587018
-74.5 -0.000222099635331052
-74.45 -0.00020796116406616
-74.4 -0.000193510487648252
-74.35 -0.000178764987907217
-74.3 -0.000163742477056684
-74.25 -0.000148461176500256
-74.2 -0.000132939695059088
-74.15 -0.000117197006646477
-74.1 -0.000101252427415829
-74.05 -8.51255924091233e-05
-74 -6.88364317336241e-05
-73.95 -5.24051462952701e-05
-73.9 -3.58521831177615e-05
-73.85 -1.91982102769482e-05
-73.8 -2.46409148066381e-06
-73.75 1.43291396753423e-05
-73.7 3.11603057442526e-05
-73.65 4.80081117262503e-05
-73.6 6.48511715958521e-05
-73.55 8.16680350261874e-05
-73.5 9.8437214277582e-05
-73.45 0.000115137211217517
-73.4 0.000131746544438787
-73.35 0.000148243776442476
-73.3 0.000164607540852188
-73.25 0.000180816569625854
-73.2 0.000196849720231324
-73.15 0.000212686002751929
-73.1 0.000228304606888145
-73.05 0.000243684928821565
-73 0.000258806597907395
-72.95 0.000273649503161858
-72.9 0.000288193819510976
-72.85 0.000302420033767427
-72.8 0.000316308970302373
-72.75 0.000329841816379436
-72.7 0.000343000147118292
-72.65 0.000355765950055683
-72.6 0.000368121649272065
-72.55 0.000380050129052482
-72.5 0.000391534757050748
-72.45 0.000402559406926499
-72.4 0.00041310848042521
-72.35 0.000423166928871847
-72.3 0.000432720274049428
-72.25 0.000441754628434401
-72.2 0.000450256714761445
-72.15 0.000458213884890988
-72.1 0.000465614137953505
-72.05 0.00047244613774543
-72 0.000478699229352332
-71.95 0.00048436345497585
-71.9 0.000489429568941774
-71.85 0.000493889051867543
-71.8 0.000497734123968402
-71.75 0.000500957757482412
-71.7 0.000503553688195494
-71.65 0.000505516426048745
-71.6 0.000506841264811289
-71.55 0.000507524290803008
-71.5 0.000507562390652614
-71.45 0.000506953258077629
-71.4 0.000505695399673995
-71.35 0.000503788139704222
-71.3 0.000501231623874127
-71.25 0.000498026822089477
-71.2 0.000494175530185029
-71.15 0.000489680370619728
-71.1 0.000484544792133061
-71.05 0.000478773068358855
-71 0.000472370295394055
-70.95 0.000465342388321344
-70.9 0.000457696076685735
-70.85 0.000449438898926601
-70.8 0.000440579195767898
-70.75 0.000431126102570657
-70.7 0.000421089540653163
-70.65 0.00041048020758553
-70.6 0.000399309566466714
-70.55 0.000387589834193337
-70.5 0.000375333968730977
-70.45 0.000362555655399935
-70.4 0.000349269292188736
-70.35 0.000335489974109956
-70.3 0.00032123347661424
-70.25 0.000306516238079621
-70.2 0.000291355341394541
-70.15 0.00027576849465418
-70.1 0.000259774010990945
-70.05 0.000243390787561163
-70 0.000226638283711184
-69.95 0.000209536498347305
-69.9 0.000192105946534989
-69.85 0.000174367635354032
-69.8 0.000156343039037342
-69.75 0.000138054073422095
-69.7 0.000119523069743005
-69.65 0.000100772747798466
-69.6 8.18261885212403e-05
-69.55 6.27068059862925e-05
-69.5 4.34383188892481e-05
-69.45 2.40447215297756e-05
-69.4 4.55025433499265e-06
-69.35 -1.50206260412525e-05
-69.3 -3.46432770066701e-05
-69.25 -5.42929006691663e-05
-69.2 -7.39445747879954e-05
-69.15 -9.357328399902e-05
-69.1 -0.000113153951275155
-69.05 -0.0001326614695826
-69 -0.000152070733693032
-68.95 -0.000171356672111593
-68.9 -0.000190494279080141
-68.85 -0.000209458646615015
-68.8 -0.000228224996538324
-68.75 -0.000246768712461632
-68.7 -0.000265065371680783
-68.65 -0.000283090776940605
-68.6 -0.000300820988028192
-68.55 -0.00031823235315357
-68.5 -0.000335301540076642
-68.45 -0.000352005566939501
-68.4 -0.000368321832763435
-68.35 -0.000384228147570212
-68.3 -0.000399702762087613
-68.25 -0.000414724396999546
-68.2 -0.000429272271701557
-68.15 -0.000443326132523039
-68.1 -0.000456866280378024
-68.05 -0.000469873597807047
-68 -0.000482329575373248
-67.95 -0.000494216337376584
-67.9 -0.000505516666850826
-67.85 -0.000516214029808807
-67.8 -0.000526292598702271
-67.75 -0.000535737275063602
-67.7 -0.00054453371129766
-67.65 -0.000552668331592976
-67.6 -0.000560128351922607
-67.55 -0.000566901799106046
-67.5 -0.000572977528904732
-67.45 -0.00057834524312488
-67.4 -0.000582995505702541
-67.35 -0.000586919757747108
-67.3 -0.000590110331520706
-67.25 -0.000592560463332283
-67.2 -0.000594264305326509
-67.15 -0.000595216936149024
-67.1 -0.000595414370470945
-67.05 -0.000594853567356968
-67 -0.00059353243746289
-66.95 -0.000591449849049809
-66.9 -0.000588605632803762
-66.85 -0.0005850005854511
-66.8 -0.000580636472161367
-66.75 -0.000575516027731033
-66.7 -0.000569642956542955
-66.65 -0.000563021931297993
-66.6 -0.00055565859051678
-66.55 -0.000547559534811187
-66.5 -0.000538732321926617
-66.45 -0.00052918546055781
-66.4 -0.000518928402942403
-66.35 -0.00050797153623805
-66.3 -0.000496326172690478
-66.25 -0.000484004538601356
-66.2 -0.000471019762106439
-66.15 -0.000457385859775926
-66.1 -0.000443117722050498
-66.05 -0.000428231097527997
-66 -0.000412742576117168
-65.95 -0.000396669571076329
-65.9 -0.000380030299956303
-65.85 -0.000362843764468292
-65.8 -0.000345129729298827
-65.75 -0.000326908699895207
-65.7 -0.000308201899246243
-65.65 -0.000289031243684344
-65.6 -0.000269419317736321
-65.55 -0.00024938934805145
-65.5 -0.000228965176436591
-65.45 -0.00020817123202928
-65.4 -0.00018703250264086
-65.35 -0.000165574505302803
-65.3 -0.000143823256050417
-65.25 -0.000121805238979142
-65.2 -9.95473746096142e-05
-65.15 -7.70769875985937e-05
-65.1 -5.44217738337389e-05
-65.05 -3.16097669510441e-05
-65 -8.66930431455426e-06
-64.95 1.4371007501286e-05
-64.9 3.74823276855887e-05
-64.85 6.06356165795716e-05
-64.8 8.3801671437382e-05
-64.75 0.000106951162516318
-64.7 0.000130054669453065
-64.65 0.0001530827178821
-64.6 0.000176005816252016
-64.55 0.000198794492795153
-64.5 0.000221419332605607
-64.45 0.000243851014780457
-64.4 0.000266060349578803
-64.35 0.000288018315553095
-64.3 0.000309696096607089
-64.25 0.000331065118934752
-64.2 0.000352097087794407
-64.15 0.000372764024072471
-64.1 0.000393038300591254
-64.05 0.00041289267811541
-64 0.00043230034101188
-63.95 0.000451234932518382
-63.9 0.000469670589575841
-63.85 0.000487581977180504
-63.8 0.00050494432221188
-63.75 0.000521733446693148
-63.7 0.00053792580044113
-63.65 0.000553498493063547
-63.6 0.000568429325261841
-63.55 0.000582696819398544
-63.5 0.000596280249288854
-63.45 0.000609159669176859
-63.4 0.000621315941857654
-63.35 0.000632730765907427
-63.3 0.000643386701984533
-63.25 0.000653267198165477
-63.2 0.000662356614280751
-63.15 0.000670640245216489
-63.1 0.000678104343149001
-63.05 0.000684736138680347
-63 0.000690523860844307
-62.95 0.00069545675595329
-62.9 0.000699525105257981
-62.85 0.000702720241392809
-62.8 0.000705034563581656
-62.75 0.000706461551579572
-62.7 0.000706995778327681
-62.65 0.000706632921299881
-62.6 0.00070536977252142
-62.55 0.000703204247240934
-62.5 0.000700135391239045
-62.45 0.000696163386758209
-62.4 0.00069128955704008
-62.35 0.000685516369458254
-62.3 0.000678847437235952
-62.25 0.000671287519739804
-62.2 0.000662842521342635
-62.15 0.000653519488849848
-62.1 0.000643326607485704
-62.05 0.000632273195437585
-62 0.000620369696958059
-61.95 0.000607627674026331
-61.9 0.000594059796572484
-61.85 0.000579679831269666
-61.8 0.000564502628901212
-61.75 0.000548544110311469
-61.7 0.000531821250950917
-61.65 0.000514352064027987
-61.6 0.000496155582281773
-61.55 0.000477251838391636
-61.5 0.000457661844041526
-61.45 0.000437407567658581
-61.4 0.000416511910847397
-61.35 0.000394998683543084
-61.3 0.000372892577907983
-61.25 0.000350219140998671
-61.2 0.000327004746231546
-61.15 0.000303276563677015
-61.1 0.000279062529213925
-61.05 0.00025439131257755
-61 0.00022929228433602
-60.95 0.000203795481831645
-60.9 0.000177931574125147
-60.85 0.000151731825982264
-60.8 0.000125228060943692
-60.75 9.84526235206942e-05
-60.7 7.14383405601098e-05
-60.65 4.4218481823786e-05
-60.6 1.68267198287395e-05
-60.55 -1.07029110044394e-05
-60.5 -3.83360558462651e-05
-60.45 -6.60380815463364e-05
-60.4 -9.37741192637966e-05
-60.35 -0.000121509107588466
-60.3 -0.000149207836099918
-60.25 -0.000176834989310922
-60.2 -0.000204355190940868
-60.15 -0.000231733048464094
-60.1 -0.000258933197877366
-60.05 -0.000285920348630183
-60 -0.000312659328661083
-59.95 -0.000339115129482698
-59.9 -0.000365252951257909
-59.85 -0.00039103824780925
-59.8 -0.000416436771503416
-59.75 -0.000441414617952682
-59.7 -0.000465938270474957
-59.65 -0.000489974644254235
-59.6 -0.000513491130143335
-59.55 -0.00053645563805101
-59.5 -0.000558836639855772
-59.45 -0.000580603211789174
-59.4 -0.000601725076231674
-59.35 -0.000622172642864777
-59.3 -0.000641917049123733
-59.25 -0.00066093019989573
-59.2 -0.000679184806409314
-59.15 -0.000696654424261584
-59.1 -0.00071331349053063
-59.05 -0.000729137359921674
-59 -0.000744102339896446
-58.95 -0.000758185724736459
-58.9 -0.000771365828492069
-58.85 -0.000783622016770483
-58.8 -0.000794934737317237
-58.75 -0.000805285549347089
-58.7 -0.00081465715158174
-58.65 -0.000823033408953377
-58.6 -0.000830399377934609
-58.55 -0.00083674133045706
-58.5 -0.000842046776382599
-58.45 -0.000846304484492958
-58.4 -0.00084950450196534
-58.35 -0.000851638172303474
-58.3 -0.000852698151695522
-58.25 -0.000852678423772187
-58.2 -0.000851574312740392
-58.15 -0.000849382494869956
-58.1 -0.000846101008312727
-58.05 -0.000841729261235811
-58 -0.000836268038252602
-57.95 -0.000829719505137523
-57.9 -0.000822087211812567
-57.85 -0.000813376093595911
-57.8 -0.00080359247070511
-57.75 -0.000792744046009594
-57.7 -0.000780839901029444
-57.65 -0.000767890490179651
-57.6 -0.000753907633261307
-57.55 -0.000738904506203446
-57.5 -0.000722895630061447
-57.45 -0.000705896858280207
-57.4 -0.000687925362232445
-57.35 -0.000668999615044773
-57.3 -0.000649139373726318
-57.25 -0.000628365659616882
-57.2 -0.000606700737173761
-57.15 -0.000584168091118487
-57.1 -0.000560792401966853
-57.05 -0.000536599519967653
-57 -0.000511616437477594
-56.95 -0.000485871259801885
-56.9 -0.0004593931745319
-56.85 -0.000432212419413321
-56.8 -0.000404360248779991
-56.75 -0.000375868898590565
-56.7 -0.000346771550106866
-56.65 -0.000317102292254548
-56.6 -0.000286896082708422
-56.55 -0.000256188707746389
-56.5 -0.000225016740917567
-56.45 -0.000193417500571681
-56.4 -0.000161429006298323
-56.35 -0.000129089934326042
-56.3 -9.64395719326583e-05
-56.25 -6.35177709194227e-05
-56.2 -3.03649002029482e-05
-56.15 2.97820242003351e-06
-56.1 3.64702792788979e-05
-56.05 7.0069702549105e-05
-56 0.000103734524627715
-55.95 0.000137422529105312
-55.9 0.000171091282274352
-55.85 0.000204698185113186
-55.8 0.000238200525684267
-55.75 0.000271555531884436
-55.7 0.000304720424484586
-55.65 0.000337652470395495
-55.6 0.000370309036096193
-55.55 0.00040264764116085
-55.5 0.000434626011819881
-55.45 0.000466202134490721
-55.4 0.000497334309213578
-55.35 0.000527981202927384
-55.3 0.000558101902521123
-55.25 0.000587655967595793
-55.2 0.000616603482872367
-55.15 0.000644905110181293
-55.1 0.000672522139969354
-55.05 0.000699416542260035
-55 0.00072555101700391
-54.95 0.000750889043756072
-54.9 0.000775394930618122
-54.85 0.000799033862382858
-54.8 0.000821771947820461
-54.75 0.000843576266045718
-54.7 0.000864414911906608
-54.65 0.000884257040335471
-54.6 0.000903072909604874
-54.55 0.000920833923431338
-54.5 0.00093751267187109
-54.45 0.000953082970953189
-54.4 0.000967519900996525
-54.35 0.000980799843558458
-54.3 0.00099290051696418
-54.25 0.00100380101036724
-54.2 0.00101348181629315
-54.15 0.0010219248616194
-54.1 0.00102911353694692
-54.05 0.00103503272431939
-54 0.0010396688232488
-53.95 0.00104300977500705
-53.9 0.00104504508514538
-53.85 0.00104576584420521
-53.8 0.00104516474658577
-53.75 0.001043236107536
-53.7 0.00103997587823998
-53.65 0.00103538165896737
-53.6 0.00102945271026239
-53.55 0.00102218996214685
-53.5 0.0010135960213151
-53.45 0.00100367517630102
-53.4 0.000992433400599108
-53.35 0.000979878353724431
-53.3 0.00096601938019831
-53.25 0.000950867506448982
-53.2 0.000934435435618988
-53.15 0.000916737540273399
-53.1 0.000897789853005489
-53.05 0.000877610054938948
-53 0.000856217462128245
-52.95 0.000833633009861315
-52.9 0.000809879234871262
-52.85 0.000784980255466392
-52.8 0.000758961749590454
-52.75 0.00073185093082757
-52.7 0.000703676522368968
-52.65 0.000674468728961223
-52.6 0.000644259206858348
-52.55 0.000613081031802676
-52.5 0.000580968665062109
-52.45 0.000547957917553907
-52.4 0.000514085912087765
-52.35 0.000479391043763547
-52.3 0.000443912938561565
-52.25 0.000407692410165863
-52.2 0.000370771415063456
-52.15 0.000333193005964979
-52.1 0.000295001283594649
-52.05 0.000256241346899831
-52 0.000216959241732931
-51.95 0.0001772019080606
-51.9 0.00013701712575757
-51.85 9.64534590446461e-05
-51.8 5.55601996325477e-05
-51.75 1.4387308635421e-05
-51.7 -2.70146426801199e-05
-51.65 -6.85945332425802e-05
-51.6 -0.000110300753550052
-51.55 -0.000152081267999976
-51.5 -0.000193883678100864
-51.45 -0.000235655286490967
-51.4 -0.000277343161687315
-51.35 -0.000318894203487013
-51.3 -0.00036025520894134
-51.25 -0.000401372938821833
-51.2 -0.00044219418449637
-51.15 -0.000482665835132164
-51.1 -0.000522734945141558
-51.05 -0.000562348801785646
-51 -0.000601454992849982
-50.95 -0.000640001474305924
-50.9 -0.000677936637870676
-50.85 -0.000715209378378624
-50.8 -0.000751769160876263
-50.75 -0.000787566087352815
-50.7 -0.000822550963018605
-50.65 -0.000856675362043275
-50.6 -0.000889891692666147
-50.55 -0.000922153261591316
-50.5 -0.000953414337580532
-50.45 -0.000983630214157458
-50.4 -0.00101275727133761
-50.35 -0.0010407530362991
-50.3 -0.0010675762429102
-50.25 -0.00109318689003097
-50.2 -0.0011175462985071
-50.15 -0.00114061716677583
-50.1 -0.00116236362500484
-50.05 -0.00118275128768698
-50 -0.00120174730461492
-49.95 -0.00121932041016219
-49.9 -0.00123544097079832
-49.85 -0.00125008103076852
-49.8 -0.00126321435586983
-49.75 -0.00127481647525836
-49.7 -0.00128486472122444
-49.65 -0.00129333826687493
-49.6 -0.00130021816166439
-49.55 -0.00130548736471973
-49.5 -0.00130913077590533
-49.45 -0.00131113526457874
-49.4 -0.00131148969598971
-49.35 -0.00131018495527836
-49.3 -0.00130721396903141
-49.25 -0.00130257172435831
-49.2 -0.00129625528545246
-49.15 -0.0012882638076057
-49.1 -0.00127859854864773
-49.05 -0.00126726287778526
-49 -0.00125426228181917
-48.95 -0.00123960436872117
-48.9 -0.00122329886855504
-48.85 -0.00120535763173089
-48.8 -0.00118579462458419
-48.75 -0.00116462592227514
-48.7 -0.00114186969900688
-48.65 -0.00111754621556523
-48.6 -0.00109167780418524
-48.55 -0.00106428885075424
-48.5 -0.00103540577436365
-48.45 -0.00100505700422596
-48.4 -0.000973272953976114
-48.35 -0.000940085993380382
-48.3 -0.00090553041747879
-48.25 -0.000869642413190705
-48.2 -0.000832460023416331
-48.15 -0.000794023108670114
-48.1 -0.000754373306285223
-48.05 -0.000713553987231379
-48 -0.00067161021059135
-47.95 -0.000628588675744414
-47.9 -0.000584537672308033
-47.85 -0.000539507027891804
-47.8 -0.000493548053720549
-47.75 -0.000446713488186094
-47.7 -0.000399057438389936
-47.65 -0.000350635319741486
-47.6 -0.000301503793679104
-47.55 -0.000251720703583433
-47.5 -0.000201345008954899
-47.45 -0.000150436717929358
-47.4 -9.90568182080458e-05
-47.35 -4.7267206479919e-05
-47.3 4.86938358355238e-06
-47.25 5.7289454679312e-05
-47.2 0.000109928820485794
-47.15 0.000162722681452973
-47.1 0.000215605701682687
-47.05 0.000268512086811121
-47 0.000321375662804011
-46.95 0.000374129955573924
-46.9 0.000426708271327836
-46.85 0.000479043777552231
-46.8 0.000531069584542011
-46.75 0.000582718827378715
-46.7 0.000633924748262806
-46.65 0.000684620779104192
-46.6 0.000734740624274618
-46.55 0.000784218343425165
-46.5 0.000832988434271766
-46.45 0.000880985915251438
-46.4 0.000928146407951803
-46.35 0.000974406219216459
-46.3 0.00101970242282883
-46.25 0.00106397294067729
-46.2 0.00110715662330461
-46.15 0.00114919332974522
-46.1 0.00119002400655404
-46.05 0.00122959076593143
-46 0.00126783696284919
-45.95 0.00130470727108356
-45.9 0.00134014775806165
-45.85 0.00137410595842893
-45.8 0.00140653094624623
-45.75 0.00143737340572592
-45.7 0.00146658570041797
-45.65 0.00149412194075798
-45.6 0.00151993804989049
-45.55 0.00154399182768251
-45.5 0.00156624301284347
-45.45 0.00158665334306963
-45.4 0.00160518661313253
-45.35 0.00162180873083287
-45.3 0.00163648777074316
-45.25 0.0016491940256642
-45.2 0.00165990005572272
-45.15 0.00166858073503947
-45.1 0.0016752132958992
-45.05 0.00167977737035634
-45 0.00168225502921252
-44.95 0.00168263081830441
-44.9 0.00168089179204291
-44.85 0.00167702754414732
-44.8 0.0016710302355208
-44.75 0.00166289461921605
-44.7 0.00165261806244309
-44.65 0.00164020056557384
-44.6 0.0016256447781011
-44.55 0.00160895601151277
-44.5 0.00159014224904492
-44.45 0.00156921415228092
-44.4 0.00154618506456665
-44.35 0.00152107101121549
-44.3 0.00149389069647991
-44.25 0.00146466549727014
-44.2 0.00143341945360364
-44.15 0.00140017925577305
-44.1 0.00136497422822342
-44.05 0.00132783631013373
-44 0.00128880003270104
-43.95 0.00124790249312959
-43.9 0.00120518332533106
-43.85 0.00116068466734581
-43.8 0.00111445112549923
-43.75 0.00106652973531091
-43.7 0.0010169699191786
-43.65 0.000965823440862846
-43.6 0.000913144356802219
-43.55 0.000858988964293215
-43.5 0.000803415746572866
-43.45 0.000746485314846325
-43.4 0.000688260347305719
-43.35 0.000628805525190716
-43.3 0.000568187465945313
-43.25 0.000506474653529511
-43.2 0.000443737365948571
-43.15 0.000380047600066633
-43.1 0.000315478993775529
-43.05 0.000250106745593582
-43 0.000184007531773191
-42.95 0.000117259420999897
-42.9 4.99417867694832e-05
-42.85 -1.78647824665193e-05
-42.8 -8.60785752928128e-05
-42.75 -0.000154616851362041
-42.7 -0.000223395937364865
-42.65 -0.000292331324833577
-42.6 -0.000361337769670981
-42.55 -0.000430329393293024
-42.5 -0.000499219785270438
-42.45 -0.000567922107351584
-42.4 -0.000636349198745766
-42.35 -0.000704413682543445
-42.3 -0.000772028073147115
-42.25 -0.000839104884584076
-42.2 -0.000905556739569944
-42.15 -0.000971296479189536
-42.1 -0.0010362372730597
-42.05 -0.00110029272983677
-42 -0.00116337700792963
-41.95 -0.00122540492627787
-41.9 -0.00128629207505307
-41.85 -0.00134595492614029
-41.8 -0.00140431094325576
-41.75 -0.00146127869155597
-41.7 -0.00151677794659312
-41.65 -0.00157072980247113
-41.6 -0.00162305677905678
-41.55 -0.00167368292810014
-41.5 -0.00172253393811936
-41.45 -0.00176953723790493
-41.4 -0.00181462209849955
-41.35 -0.00185771973351082
-41.3 -0.0018987633976149
-41.25 -0.00193768848311115
-41.2 -0.00197443261438895
-41.15 -0.00200893574017034
-41.1 -0.00204114022339377
-41.05 -0.00207099092860694
-41 -0.00209843530673908
-40.95 -0.00212342347712598
-40.9 -0.00214590830666379
-40.85 -0.00216584548597128
-40.8 -0.00218319360244314
-40.75 -0.00219791421008096
-40.7 -0.00220997189599203
-40.65 -0.00221933434345033
-40.6 -0.00222597239141805
-40.55 -0.00222986009043051
-40.5 -0.00223097475475178
-40.45 -0.00222929701071301
-40.4 -0.00222481084115031
-40.35 -0.00221750362586407
-40.3 -0.00220736617802657
-40.25 -0.00219439277647012
-40.2 -0.00217858119379336
-40.15 -0.00215993272022862
-40.1 -0.00213845218321894
-40.05 -0.00211414796265914
-40 -0.00208703200176074
-39.95 -0.00205711981350653
-39.9 -0.00202443048266656
-39.85 -0.00198898666335287
-39.8 -0.00195081457209651
-39.75 -0.00190994397643637
-39.7 -0.00186640817901499
-39.65 -0.00182024399718287
-39.6 -0.00177149173811863
-39.55 -0.00172019516947817
-39.5 -0.00166640148559218
-39.45 -0.00161016126923701
-39.4 -0.00155152844900985
-39.35 -0.00149056025234497
-39.3 -0.0014273171542134
-39.25 -0.0013618628215541
-39.2 -0.00129426405349034
-39.15 -0.00122459071739024
-39.1 -0.00115291568083598
-39.05 -0.00107931473957143
-39 -0.00100386654150283
-38.95 -0.000926652506832617
-38.9 -0.000847756744410923
-38.85 -0.0007672659643943
-38.8 -0.000685269387305737
-38.75 -0.000601858649594513
-38.7 -0.000517127705798716
-38.65 -0.000431172727417451
-38.6 -0.000344091998603728
-38.55 -0.000255985808792859
-38.5 -0.000166956342384872
-38.45 -7.71075656029423e-05
-38.4 1.34548893468305e-05
-38.35 0.000104623842685804
-38.3 0.000196290687911853
-38.25 0.000288345514952818
-38.2 0.000380677235487398
-38.15 0.000473173710294105
-38.1 0.000565721878486564
-38.05 0.00065820788849135
-38 0.000750517230622597
-37.95 0.00084253487110583
-37.9 0.000934145387401848
-37.85 0.00102523310468007
-37.8 0.00111568223328942
-37.75 0.00120537700707382
-37.7 0.00129420182237818
-37.65 0.00138204137759027
-37.6 0.00146878081306294
-37.55 0.00155430585126075
-37.5 0.00163850293697485
-37.45 0.00172125937744948
-37.4 0.00180246348226354
-37.35 0.00188200470281088
-37.3 0.00195977377122282
-37.25 0.00203566283857711
-37.2 0.00210956561223772
-37.15 0.00218137749217063
-37.1 0.00225099570608138
-37.05 0.00231831944322101
-37 0.00238324998670796
-36.95 0.00244569084421465
-36.9 0.00250554787686828
-36.85 0.0025627294262173
-36.8 0.00261714643911562
-36.75 0.00266871259037875
-36.7 0.00271734440306734
-36.65 0.00276296136625527
-36.6 0.00280548605014135
-36.55 0.00284484421836552
-36.5 0.00288096493739246
-36.45 0.0029137806828275
-36.4 0.00294322744253201
-36.35 0.00296924481640773
-36.3 0.00299177611272176
-36.25 0.00301076844084656
-36.2 0.00302617280029164
-36.15 0.00303794416590664
-36.1 0.00304604156913789
-36.05 0.00305042817522364
-36 0.00305107135621607
-35.95 0.00304794275972122
-35.9 0.00304101837325111
-35.85 0.00303027858408583
-35.8 0.00301570823454638
-35.75 0.00299729667258301
-35.7 0.00297503779758692
-35.65 0.00294893010133733
-35.6 0.00291897670399959
-35.55 0.00288518538509385
-35.5 0.00284756860935814
-35.45 0.00280614354743367
-35.4 0.00276093209130468
-35.35 0.00271196086442957
-35.3 0.00265926122650438
-35.25 0.00260286927280493
-35.2 0.00254282582805821
-35.15 0.00247917643479891
-35.1 0.00241197133617201
-35.05 0.00234126545314762
-35 0.00226711835611955
-34.95 0.00218959423086462
-34.9 0.00210876183884549
-34.85 0.00202469447184541
-34.8 0.00193746990092928
-34.75 0.00184717031973131
-34.7 0.00175388228207608
-34.65 0.00165769663394561
-34.6 0.00155870843981184
-34.55 0.00145701690336038
-34.5 0.00135272528263776
-34.45 0.00124594079966166
-34.4 0.00113677454453996
-34.35 0.00102534137415177
-34.3 0.000911759805450442
-34.25 0.000796151903455863
-34.2 0.000678643164010334
-34.15 0.000559362391379865
-34.1 0.000438441570789866
-34.05 0.000316015735991704
-34 0.000192222831964011
-33.95 6.72035728600522e-05
-33.9 -5.88987046799895e-05
-33.85 -0.000185938192725551
-33.8 -0.000313766767627251
-33.75 -0.00044223414982225
-33.7 -0.000571188067724775
-33.65 -0.000700474425545766
-33.6 -0.000829937474878351
-33.55 -0.000959419989878571
-33.5 -0.00108876344586369
-33.45 -0.00121780820114339
-33.4 -0.00134639368189224
-33.35 -0.00147435856986516
-33.3 -0.00160154099275085
-33.25 -0.00172777871695195
-33.2 -0.0018529093425744
-33.15 -0.00197677050040232
-33.1 -0.00209920005062933
-33.05 -0.0022200362831113
-33 -0.00233911811890056
-32.95 -0.00245628531281657
-32.9 -0.0025713786568032
-32.85 -0.0026842401838188
-32.8 -0.00279471337200076
-32.75 -0.002902643348843
-32.7 -0.0030078770951213
-32.65 -0.00311026364829845
-32.6 -0.00320965430513886
-32.55 -0.0033059028232599
-32.5 -0.00339886562134574
-32.45 -0.00348840197774804
-32.4 -0.00357437422719713
-32.35 -0.00365664795534687
-32.3 -0.00373509219087647
-32.25 -0.00380957959487311
-32.2 -0.00387998664722032
-32.15 -0.00394619382971835
-32.1 -0.00400808580566509
-32.05 -0.00406555159562835
-32 -0.00411848474914329
-31.95 -0.00416678351207238
-31.9 -0.00421035098936929
-31.85 -0.00424909530299216
-31.8 -0.00428292974471724
-31.75 -0.00431177292360874
-31.7 -0.00433554890790701
-31.65 -0.00435418736110326
-31.6 -0.00436762367197607
-31.55 -0.0043757990783719
-31.5 -0.00437866078451991
-31.45 -0.00437616207167898
-31.4 -0.00436826240192385
-31.35 -0.00435492751488583
-31.3 -0.00433612951727303
-31.25 -0.00431184696500445
-31.2 -0.00428206493780255
-31.15 -0.00424677510609885
-31.1 -0.00420597579011796
-31.05 -0.00415967201101605
-31 -0.00410787553396106
-30.95 -0.00405060490305296
-30.9 -0.0039878854679943
-30.85 -0.00391974940243246
-30.8 -0.00384623571390724
-30.75 -0.00376739024534914
-30.7 -0.00368326566808572
-30.65 -0.00359392146632566
-30.6 -0.00349942391310215
-30.55 -0.00339984603766943
-30.5 -0.00329526758435835
-30.45 -0.00318577496290913
-30.4 -0.0030714611903113
-30.35 -0.00295242582419277
-30.3 -0.002828774887812
-30.25 -0.00270062078671857
-30.2 -0.00256808221715926
-30.15 -0.00243128406631792
-30.1 -0.00229035730448851
-30.05 -0.00214543886929161
-30 -0.00199667154205526
-29.95 -0.00184420381649136
-29.9 -0.00168818975980897
-29.85 -0.00152878886641536
-29.8 -0.00136616590436534
-29.75 -0.00120049075472842
-29.7 -0.00103193824405175
-29.65 -0.000860687970105667
-29.6 -0.000686924121106177
-29.55 -0.000510835288616602
-29.5 -0.000332614274337619
-29.45 -0.000152457891001843
-29.4 2.94332424045574e-05
-29.35 0.000212854910864731
-29.3 0.000397599518764423
-29.25 0.000583456310296438
-29.2 0.000770211594592274
-29.15 0.000957648975332583
-29.1 0.00114554958458415
-29.05 0.0013336923206075
-29 0.00152185408937614
-28.95 0.00170981004954558
-28.9 0.00189733386060795
-28.85 0.00208419793396589
-28.8 0.00227017368665788
-28.75 0.00245503179746552
-28.7 0.00263854246513274
-28.65 0.00282047566842567
-28.6 0.00300060142776201
-28.55 0.00317869006813833
-28.5 0.00335451248308405
-28.45 0.00352784039937125
-28.4 0.00369844664221029
-28.35 0.00386610540066177
-28.3 0.00403059249299711
-28.25 0.00419168563174068
-28.2 0.00434916468812852
-28.15 0.00450281195572001
-28.1 0.0046524124129008
-28.05 0.00479775398401745
-28 0.00493862779888596
-27.95 0.00507482845041906
-27.9 0.00520615425011895
-27.85 0.00533240748118496
-27.8 0.00545339464898783
-27.75 0.00556892672866479
-27.7 0.00567881940959242
-27.65 0.00578289333649648
-27.6 0.00588097434696087
-27.55 0.00597289370510021
-27.5 0.00605848833116342
-27.45 0.00613760102683799
-27.4 0.00621008069602758
-27.35 0.00627578256087801
-27.3 0.00633456837282925
-27.25 0.0063863066184738
-27.2 0.00643087272000431
-27.15 0.00646814923003564
-27.1 0.00649802602058954
-27.05 0.00652040046603216
-27 0.00653517761975741
-26.95 0.00654227038441164
-26.9 0.00654159967545742
-26.85 0.00653309457787702
-26.8 0.00651669249581836
-26.75 0.00649233929498908
-26.7 0.00645998943760658
-26.65 0.00641960610971485
-26.6 0.0063711613406814
-26.55 0.00631463611469023
-26.5 0.00625002047405
-26.45 0.00617731361413892
-26.4 0.00609652396981148
-26.35 0.00600766929309487
-26.3 0.00591077672200654
-26.25 0.00580588284032768
-26.2 0.00569303372817106
-26.15 0.00557228500318565
-26.1 0.00544370185224439
-26.05 0.00530735905346587
-26 0.00516334098842528
-25.95 0.00501174164441472
-25.9 0.00485266460661831
-25.85 0.00468622304007287
-25.8 0.00451253966129075
-25.75 0.0043317466994276
-25.7 0.00414398584688443
-25.65 0.00394940819924008
-25.6 0.00374817418441772
-25.55 0.00354045348099665
-25.5 0.00332642492558889
-25.45 0.00310627640920862
-25.4 0.00288020476257177
-25.35 0.00264841563027244
-25.3 0.0024111233337931
-25.25 0.00216855072331595
-25.2 0.00192092901831384
-25.15 0.00166849763691087
-25.1 0.00141150401401476
-25.05 0.00115020340823567
-25 0.000884858697619255
-24.95 0.00061574016423547
-24.9 0.000343125267678531
-24.85 6.72984075482626e-05
-24.8 -0.000211449325001957
-24.75 -0.000492820406549813
-24.7 -0.000776511151404399
-24.65 -0.00106221199218893
-24.6 -0.00134960777085562
-24.55 -0.00163837803996513
-24.5 -0.00192819737404549
-24.45 -0.00221873569082709
-24.4 -0.0025096585821324
-24.35 -0.00280062765418003
-24.3 -0.00309130087704429
-24.25 -0.00338133294299198
-24.2 -0.00367037563339928
-24.15 -0.00395807819393197
-24.1 -0.00424408771765295
-24.05 -0.00452804953570164
-24 -0.00480960761517029
-23.95 -0.00508840496378316
-23.9 -0.00536408404096501
-23.85 -0.00563628717486686
-23.8 -0.00590465698489778
-23.75 -0.00616883680929348
-23.7 -0.00642847113723416
-23.65 -0.00668320604500691
-23.6 -0.00693268963569046
-23.55 -0.00717657248182402
-23.5 -0.00741450807050591
-23.45 -0.00764615325035273
-23.4 -0.00787116867973527
-23.35 -0.00808921927569422
-23.3 -0.00829997466292572
-23.25 -0.00850310962221569
-23.2 -0.00869830453769074
-23.15 -0.00888524584224443
-23.1 -0.00906362646048902
-23.05 -0.00923314624857582
-23 -0.00939351243022124
-22.95 -0.00954444002827128
-22.9 -0.00968565229113357
-22.85 -0.00981688111340462
-22.8 -0.00993786745001934
-22.75 -0.0100483617232507
-22.7 -0.0101481242218906
-22.65 -0.0102369254919461
-22.6 -0.010314546718192
-22.55 -0.0103807800959263
-22.5 -0.0104354291922859
-22.45 -0.010478309296488
-22.4 -0.0105092477583759
-22.35 -0.0105280843146614
-22.3 -0.0105346714022699
-22.25 -0.0105288744582115
-22.2 -0.0105105722054205
-22.15 -0.0104796569240219
-22.1 -0.0104360347075091
-22.05 -0.010379625703335
-22 -0.0103103643374445
-21.95 -0.0102281995223021
-21.9 -0.0101330948479921
-21.85 -0.0100250287559983
-21.8 -0.00990399469529736
-21.75 -0.00977000126043137
-21.7 -0.00962307231125174
-21.65 -0.00946324707406254
-21.6 -0.00929058022391987
-21.55 -0.00910514194787827
-21.5 -0.00890701798900794
-21.45 -0.00869630967104053
-21.4 -0.00847313390353523
-21.35 -0.00823762316749152
-21.3 -0.00798992548136946
-21.25 -0.00773020434751302
-21.2 -0.00745863867900678
-21.15 -0.00717542270703072
-21.1 -0.00688076586881207
-21.05 -0.00657489267630704
-21 -0.006258042565779
-20.95 -0.00593046972847206
-20.9 -0.00559244292261166
-20.85 -0.00524424526699509
-20.8 -0.00488617401646527
-20.75 -0.00451854031959119
-20.7 -0.00414166895890665
-20.65 -0.00375589807408671
-20.6 -0.00336157886846744
-20.55 -0.00295907529933968
-20.5 -0.00254876375247122
-20.45 -0.00213103270133417
-20.4 -0.00170628235153513
-20.35 -0.00127492427096505
-20.3 -0.000837381006203717
-20.25 -0.00039408568572978
-20.2 5.45183894980227e-05
-20.15 0.000507978167509799
-20.1 0.00096583127825374
-20.05 0.00142760647738609
-20 0.0018928241003144
-19.95 0.00236099652588021
-19.9 0.00283162864906298
-19.85 0.00330421836208372
-19.8 0.00377825704328592
-19.75 0.00425323005317137
-19.7 0.00472861723697035
-19.65 0.00520389343312941
-19.6 0.00567852898710441
-19.55 0.00615199026985317
-19.5 0.0066237402004299
-19.45 0.00709323877209231
-19.4 0.00755994358134313
-19.35 0.00802331035933912
-19.3 0.00848279350511332
-19.25 0.0089378466200704
-19.2 0.00938792304322944
-19.15 0.00983247638670448
-19.1 0.0102709610709295
-19.05 0.0107028328591522
-19 0.0111275493907381
-18.95 0.0115445707128469
-18.9 0.0119533598100593
-18.85 0.0123533831315551
-18.8 0.0127441111154613
-18.75 0.013125018710009
-18.7 0.0134955858911601
-18.65 0.0138552981763823
-18.6 0.0142036471342745
-18.55 0.0145401308897622
-18.5 0.0148642546246037
-18.45 0.0151755310729695
-18.4 0.0154734810118732
-18.35 0.0157576337462557
-18.3 0.016027527588539
-18.25 0.0162827103324884
-18.2 0.0165227397212359
-18.15 0.016747183909336
-18.1 0.0169556219187423
-18.05 0.0171476440886072
-18 0.017322852518822
-17.95 0.0174808615072283
-17.9 0.0176212979804457
-17.85 0.0177438019182696
-17.8 0.0178480267716063
-17.75 0.0179336398739208
-17.7 0.0180003228461808
-17.65 0.0180477719952885
-17.6 0.0180756987059971
-17.55 0.0180838298263135
-17.5 0.0180719080463922
-17.45 0.0180396922709275
-17.4 0.0179869579850514
-17.35 0.0179134976137445
-17.3 0.0178191208747642
-17.25 0.0177036551250908
-17.2 0.0175669457008885
-17.15 0.01740885625097
-17.1 0.0172292690637456
-17.05 0.0170280853876299
-17 0.016805225744865
-16.95 0.0165606302387103
-16.9 0.0162942588539312
-16.85 0.0160060917505059
-16.8 0.0156961295504521
-16.75 0.015364393617655
-16.7 0.0150109263305606
-16.65 0.0146357913475741
-16.6 0.0142390738649831
-16.55 0.0138208808671971
-16.5 0.0133813413690733
-16.45 0.012920606650068
-16.4 0.012438850479927
-16.35 0.0119362693355968
-16.3 0.0114130826090095
-16.25 0.0108695328053602
-16.2 0.0103058857314652
-16.15 0.00972243067375291
-16.1 0.00911948056540689
-16.05 0.00849737214214248
-16 0.00785646608606464
-15.95 0.00719714715701628
-15.9 0.00651982431078968
-15.85 0.00582493080353644
-15.8 0.00511292428167333
-15.75 0.00438428685654445
-15.7 0.0036395251630623
-15.65 0.0028791704015138
-15.6 0.00210377836168077
-15.55 0.00131392942838884
-15.5 0.000510228567564179
-15.45 -0.000306694708155939
-15.4 -0.00113618639524471
-15.35 -0.00197756807755572
-15.3 -0.00283013702808581
-15.25 -0.00369316633530162
-15.2 -0.0045659050551243
-15.15 -0.00544757838968789
-15.1 -0.00633738789400493
-15.05 -0.00723451171168757
-15 -0.00813810484088377
-14.95 -0.0090472994315954
-14.9 -0.00996120511554868
-14.85 -0.0108789093697858
-14.8 -0.0117994779151412
-14.75 -0.0127219551507551
-14.7 -0.0136453646257612
-14.65 -0.0145687095492628
-14.6 -0.0154909733396876
-14.55 -0.0164111202145733
-14.5 -0.0173280958218034
-14.45 -0.0182408279132605
-14.4 -0.0191482270618177
-14.35 -0.0200491874225261
-14.3 -0.0209425875387932
-14.25 -0.0218272911942743
-14.2 -0.0227021483111175
-14.15 -0.0235659958951196
-14.1 -0.0244176590282541
-14.05 -0.025255951908934
-14 -0.0260796789402632
-13.95 -0.0268876358664181
-13.9 -0.0276786109571777
-13.85 -0.0284513862404967
-13.8 -0.0292047387828792
-13.75 -0.0299374420171752
-13.7 -0.0306482671172744
-13.65 -0.0313359844190226
-13.6 -0.0319993648865342
-13.55 -0.0326371816229109
-13.5 -0.0332482114242185
-13.45 -0.0338312363754058
-13.4 -0.0343850454866823
-13.35 -0.0349084363687014
-13.3 -0.0354002169447256
-13.25 -0.0358592071977771
-13.2 -0.0362842409506079
-13.15 -0.036674167676153
-13.1 -0.0370278543359632
-13.05 -0.0373441872439471
-13 -0.0376220739525945
-12.95 -0.0378604451586926
-12.9 -0.0380582566254002
-12.85 -0.0382144911173955
-12.8 -0.0383281603456821
-12.75 -0.0383983069185028
-12.7 -0.0384240062946973
-12.65 -0.0384043687357247
-12.6 -0.0383385412524784
-12.55 -0.0382257095429294
-12.5 -0.0380650999165619
-12.45 -0.037855981201505
-12.4 -0.0375976666302114
-12.35 -0.0372895156995087
-12.3 -0.0369309360008232
-12.25 -0.0365213850163788
-12.2 -0.0360603718771837
-12.15 -0.0355474590786499
-12.1 -0.034982264149733
-12.05 -0.0343644612715459
-12 -0.0336937828414773
-11.95 -0.0329700209789419
-11.9 -0.0321930289690031
-11.85 -0.0313627226402377
-11.8 -0.030479081673355
-11.75 -0.0295421508372477
-11.7 -0.0285520411493236
-11.65 -0.0275089309571598
-11.6 -0.0264130669387262
-11.55 -0.0252647650186404
-11.5 -0.0240644111981467
-11.45 -0.022812462296754
-11.4 -0.0215094466037164
-11.35 -0.0201559644378021
-11.3 -0.018752688614064
-11.25 -0.0173003648165992
-11.2 -0.0157998118765665
-11.15 -0.0142519219550133
-11.1 -0.0126576606303516
-11.05 -0.0110180668906094
-11 -0.00933425303087175
-10.95 -0.00760740445661187
-10.9 -0.00583877939389494
-10.85 -0.00402970850771406
-10.8 -0.00218159442999032
-10.75 -0.000295911199031877
-10.7 0.00162579638749879
-10.65 0.00358191350381632
-10.6 0.00557075610891819
-10.55 0.00759057183842181
-10.5 0.00963954097238692
-10.45 0.0117157774759893
-10.4 0.0138173301097417
-10.35 0.0159421836058054
-10.3 0.0180882599068033
-10.25 0.0202534194634315
-10.2 0.0224354625870768
-10.15 0.0246321308535749
-10.1 0.0268411085542
-10.05 0.029060024189949
-10 0.0312864520051873
-9.94999999999999 0.0335179135567419
-9.90000000000001 0.0357518793145808
-9.84999999999999 0.0379857702902881
-9.79999999999998 0.0402169596896411
-9.75 0.0424427745857228
-9.69999999999999 0.0446604976091454
-9.65000000000001 0.0468673686521397
-9.59999999999999 0.0490605865834568
-9.54999999999998 0.0512373109712555
-9.5 0.0533946638113924
-9.44999999999999 0.0555297312588033
-9.40000000000001 0.0576395653599574
-9.34999999999999 0.0597211857846836
-9.29999999999998 0.0617715815560049
-9.25 0.0637877127769815
-9.19999999999999 0.0657665123539406
-9.15000000000001 0.0677048877158768
-9.09999999999999 0.0695997225302271
-9.04999999999998 0.071447878415666
-9 0.0732461966530246
-8.94999999999999 0.0749914998959143
-8.90000000000001 0.0766805938831268
-8.84999999999999 0.0783102691553912
-8.79999999999998 0.079877302779589
-8.75 0.0813784600840637
-8.69999999999999 0.0828104964092084
-8.65000000000001 0.0841701588780732
-8.59999999999999 0.0854541881923005
-8.54999999999998 0.0866593204592729
-8.5 0.0877822890569424
-8.44999999999999 0.0888198265433949
-8.40000000000001 0.0897686666188008
-8.34999999999999 0.090625546147992
-8.29999999999998 0.0913872072525054
-8.25 0.0920503994815235
-8.19999999999999 0.092611882071735
-8.15000000000001 0.0930684263067209
-8.09999999999999 0.0934168179870505
-8.04999999999998 0.0936538600228351
-8 0.0937763751610412
-7.94999999999999 0.0937812088604007
-7.90000000000001 0.0936652323272712
-7.84999999999999 0.0934253457262937
-7.79999999999998 0.0930584815801595
-7.75 0.0925616083732361
-7.69999999999999 0.0919317343741987
-7.65000000000001 0.0911659116931773
-7.59999999999999 0.0902612405892414
-7.54999999999998 0.0892148740443119
-7.5 0.0880240226197986
-7.44999999999999 0.0866859596124088
-7.40000000000001 0.0851980265256518
-7.34999999999999 0.0835576388735725
-7.29999999999998 0.0817622923331649
-7.25 0.0798095692617586
-7.19999999999999 0.0776971455954013
-7.15000000000001 0.0754227981439024
-7.09999999999999 0.072984412297717
-7.04999999999998 0.0703799901612555
-7 0.0676076591264702
-6.94999999999999 0.0646656808997075
-6.90000000000001 0.0615524609937938
-6.84999999999999 0.0582665586961576
-6.79999999999998 0.054806697522449
-6.75 0.0511717761636102
-6.69999999999999 0.0473608799326548
-6.65000000000001 0.0433732927155287
-6.59999999999999 0.0392085094283394
-6.54999999999998 0.0348662489809472
-6.5 0.0303464677444026
-6.44999999999999 0.0256493735169823
-6.40000000000001 0.020775439980618
-6.34999999999999 0.015725421636319
-6.29999999999998 0.0105003692037589
-6.25 0.00510164546652585
-6.19999999999999 -0.000469058459376326
-6.15000000000001 -0.00620970646034654
-6.09999999999999 -0.0121179003942907
-6.04999999999998 -0.0181908627296142
-6 -0.0244254188945745
-5.94999999999999 -0.0308179793825599
-5.90000000000001 -0.0373645216641743
-5.84999999999999 -0.0440605719625234
-5.79999999999998 -0.0509011869538092
-5.75 -0.0578809354612193
-5.69999999999999 -0.0649938802161352
-5.65000000000001 -0.0722335597668523
-5.59999999999999 -0.0795929706212754
-5.54999999999998 -0.0870645497164012
-5.5 -0.0946401573137931
-5.44999999999999 -0.102311060426646
-5.40000000000001 -0.110067916890409
-5.34999999999999 -0.117900760195213
-5.29999999999998 -0.125798985204524
-5.25 -0.133751334890425
-5.19999999999999 -0.141745888221692
-5.15000000000001 -0.14977004934631
-5.09999999999999 -0.157810538215205
-5.04999999999998 -0.165853382798672
-5 -0.173883913051252
-4.94999999999999 -0.181886756784475
-4.90000000000001 -0.189845837609993
-4.84999999999999 -0.197744375117989
-4.79999999999998 -0.205564887457387
-4.75 -0.213289196485156
-4.69999999999999 -0.220898435651862
-4.65000000000001 -0.228373060789481
-4.59999999999999 -0.235692863965272
-4.54999999999998 -0.242836990562169
-4.5 -0.249783959741543
-4.44999999999999 -0.25651168843836
-4.40000000000001 -0.26299751903152
-4.34999999999999 -0.269218250823534
-4.29999999999998 -0.275150175453636
-4.25 -0.28076911635676
-4.19999999999999 -0.286050472367715
-4.15000000000001 -0.290969265555094
-4.09999999999999 -0.295500193353135
-4.04999999999998 -0.299617685041772
-4 -0.303295962605536
-3.94999999999999 -0.306509105980798
-3.90000000000001 -0.309231122678098
-3.84999999999999 -0.311436021742034
-3.79999999999998 -0.313097891985455
-3.75 -0.314190984407568
-3.69999999999999 -0.314689798677175
-3.65000000000001 -0.314569173532609
-3.59999999999999 -0.313804380919312
-3.54999999999998 -0.312371223654395
-3.5 -0.310246136375195
-3.44999999999999 -0.307406289495969
-3.40000000000001 -0.303829695863577
-3.34999999999999 -0.299495319769626
-3.29999999999998 -0.294383187943199
-3.25 -0.288474502115305
-3.19999999999999 -0.281751752713819
-3.15000000000001 -0.274198833216101
-3.09999999999999 -0.265801154656174
-3.04999999999998 -0.256545759754406
-3 -0.246421436110495
-2.94999999999999 -0.235418827875483
-2.90000000000001 -0.223530545295824
-2.84999999999999 -0.210751271502523
-2.79999999999998 -0.197077865901356
-2.75 -0.182509463506464
-2.69999999999999 -0.167047569549492
-2.65000000000001 -0.150696148690208
-2.59999999999999 -0.133461708152388
-2.54999999999998 -0.115353374111035
-2.5 -0.0963829606638179
-2.44999999999999 -0.0765650307312713
-2.40000000000001 -0.0559169482468662
-2.34999999999999 -0.0344589210197295
-2.29999999999998 -0.0122140336796345
-2.25 0.0107917298540374
-2.19999999999999 0.0345294749003341
-2.15000000000001 0.0589673960201745
-2.09999999999999 0.0840707889258806
-2.04999999999998 0.109802074674714
-2 0.136120836466675
-1.94999999999999 0.162983869304467
-1.90000000000001 0.190345242706758
-1.84999999999999 0.218156376594933
-1.79999999999998 0.24636613039877
-1.75 0.274920905348315
-1.69999999999999 0.303764759837932
-1.65000000000001 0.332839537664718
-1.59999999999999 0.362085008857394
-1.54999999999998 0.391439022724113
-1.5 0.420837672658644
-1.44999999999999 0.450215472154709
-1.40000000000001 0.479505541388164
-1.34999999999999 0.508639803636764
-1.29999999999998 0.537549190717635
-1.25 0.566163856533624
-1.19999999999999 0.594413397731512
-1.15000000000001 0.622227080387534
-1.09999999999999 0.649534071548603
-1.04999999999998 0.676263674370334
-1 0.702345565504591
-0.949999999999989 0.727710033298167
-0.900000000000006 0.752288215268239
-0.849999999999994 0.776012333216273
-0.799999999999983 0.798815924225642
-0.75 0.82063406565366
-0.699999999999989 0.841403592068094
-0.650000000000006 0.861063301881828
-0.599999999999994 0.879554151195523
-0.549999999999983 0.896819432055746
-0.5 0.912804931970662
-0.449999999999989 0.927459071118174
-0.400000000000006 0.940733013329567
-0.349999999999994 0.952580746947609
-0.299999999999983 0.962959132959563
-0.25 0.971827923066412
-0.199999999999989 0.97914976755176
-0.150000000000006 0.984890286401948
-0.0999999999999943 0.989018438248194
-0.0499999999999829 0.991507822109371
0 0.992339856562192
0.0500000000000114 0.991507822109371
0.0999999999999943 0.989018438248194
0.150000000000006 0.984890286401947
0.200000000000017 0.979149767551759
0.25 0.971827923066411
0.300000000000011 0.962959132959561
0.349999999999994 0.952580746947606
0.400000000000006 0.940733013329564
0.450000000000017 0.927459071118171
0.5 0.912804931970658
0.550000000000011 0.896819432055741
0.599999999999994 0.879554151195518
0.650000000000006 0.861063301881822
0.700000000000017 0.841403592068087
0.75 0.820634065653652
0.800000000000011 0.798815924225634
0.849999999999994 0.776012333216264
0.900000000000006 0.752288215268229
0.950000000000017 0.727710033298156
1 0.70234556550458
1.05000000000001 0.676263674370322
1.09999999999999 0.649534071548592
1.15000000000001 0.622227080387523
1.20000000000002 0.594413397731501
1.25 0.566163856533612
1.30000000000001 0.537549190717623
1.34999999999999 0.508639803636753
1.40000000000001 0.479505541388153
1.45000000000002 0.450215472154698
1.5 0.420837672658633
1.55000000000001 0.391439022724102
1.59999999999999 0.362085008857383
1.65000000000001 0.332839537664708
1.70000000000002 0.303764759837923
1.75 0.274920905348306
1.80000000000001 0.246366130398762
1.84999999999999 0.218156376594924
1.90000000000001 0.19034524270675
1.95000000000002 0.16298386930446
2 0.136120836466669
2.05000000000001 0.109802074674708
2.09999999999999 0.0840707889258751
2.15000000000001 0.0589673960201696
2.20000000000002 0.0345294749003298
2.25 0.0107917298540337
2.30000000000001 -0.0122140336796377
2.34999999999999 -0.034458921019732
2.40000000000001 -0.0559169482468682
2.45000000000002 -0.0765650307312727
2.5 -0.0963829606638187
2.55000000000001 -0.115353374111035
2.59999999999999 -0.133461708152388
2.65000000000001 -0.150696148690207
2.70000000000002 -0.16704756954949
2.75 -0.182509463506462
2.80000000000001 -0.197077865901353
2.84999999999999 -0.21075127150252
2.90000000000001 -0.22353054529582
2.95000000000002 -0.235418827875479
3 -0.24642143611049
3.05000000000001 -0.256545759754401
3.09999999999999 -0.265801154656168
3.15000000000001 -0.274198833216095
3.20000000000002 -0.281751752713813
3.25 -0.288474502115299
3.30000000000001 -0.294383187943192
3.34999999999999 -0.29949531976962
3.40000000000001 -0.30382969586357
3.45000000000002 -0.307406289495962
3.5 -0.310246136375189
3.55000000000001 -0.312371223654389
3.60000000000002 -0.313804380919306
3.65000000000001 -0.314569173532603
3.70000000000002 -0.314689798677169
3.75 -0.314190984407562
3.80000000000001 -0.313097891985449
3.85000000000002 -0.311436021742029
3.90000000000001 -0.309231122678092
3.95000000000002 -0.306509105980793
4 -0.303295962605531
4.05000000000001 -0.299617685041768
4.10000000000002 -0.295500193353131
4.15000000000001 -0.29096926555509
4.20000000000002 -0.286050472367711
4.25 -0.280769116356756
4.30000000000001 -0.275150175453633
4.35000000000002 -0.269218250823531
4.40000000000001 -0.262997519031517
4.45000000000002 -0.256511688438358
4.5 -0.24978395974154
4.55000000000001 -0.242836990562166
4.60000000000002 -0.23569286396527
4.65000000000001 -0.228373060789478
4.70000000000002 -0.22089843565186
4.75 -0.213289196485154
4.80000000000001 -0.205564887457385
4.85000000000002 -0.197744375117988
4.90000000000001 -0.189845837609992
4.95000000000002 -0.181886756784473
5 -0.173883913051251
5.05000000000001 -0.165853382798671
5.10000000000002 -0.157810538215204
5.15000000000001 -0.149770049346309
5.20000000000002 -0.141745888221691
5.25 -0.133751334890425
5.30000000000001 -0.125798985204524
5.35000000000002 -0.117900760195213
5.40000000000001 -0.110067916890409
5.45000000000002 -0.102311060426646
5.5 -0.0946401573137931
5.55000000000001 -0.0870645497164012
5.60000000000002 -0.0795929706212755
5.65000000000001 -0.0722335597668526
5.70000000000002 -0.0649938802161356
5.75 -0.0578809354612198
5.80000000000001 -0.0509011869538098
5.85000000000002 -0.0440605719625241
5.90000000000001 -0.037364521664175
5.95000000000002 -0.0308179793825608
6 -0.0244254188945754
6.05000000000001 -0.0181908627296151
6.10000000000002 -0.0121179003942917
6.15000000000001 -0.00620970646034766
6.20000000000002 -0.000469058459377505
6.25 0.00510164546652462
6.30000000000001 0.0105003692037576
6.35000000000002 0.0157254216363177
6.40000000000001 0.0207754399806167
6.45000000000002 0.0256493735169809
6.5 0.0303464677444012
6.55000000000001 0.0348662489809458
6.60000000000002 0.039208509428338
6.65000000000001 0.0433732927155274
6.70000000000002 0.0473608799326535
6.75 0.0511717761636089
6.80000000000001 0.0548066975224477
6.85000000000002 0.0582665586961564
6.90000000000001 0.0615524609937927
6.95000000000002 0.0646656808997064
7 0.0676076591264692
7.05000000000001 0.0703799901612545
7.10000000000002 0.0729844122977162
7.15000000000001 0.0754227981439017
7.20000000000002 0.0776971455954007
7.25 0.0798095692617581
7.30000000000001 0.0817622923331646
7.35000000000002 0.0835576388735722
7.40000000000001 0.0851980265256518
7.45000000000002 0.0866859596124088
7.5 0.0880240226197988
7.55000000000001 0.0892148740443122
7.60000000000002 0.0902612405892418
7.65000000000001 0.0911659116931779
7.70000000000002 0.0919317343741994
7.75 0.0925616083732368
7.80000000000001 0.0930584815801604
7.85000000000002 0.0934253457262946
7.90000000000001 0.0936652323272722
7.95000000000002 0.0937812088604017
8 0.0937763751610422
8.05000000000001 0.0936538600228362
8.10000000000002 0.0934168179870516
8.15000000000001 0.093068426306722
8.20000000000002 0.092611882071736
8.25 0.0920503994815246
8.30000000000001 0.0913872072525064
8.35000000000002 0.0906255461479931
8.40000000000001 0.0897686666188019
8.45000000000002 0.088819826543396
8.5 0.0877822890569435
8.55000000000001 0.086659320459274
8.60000000000002 0.0854541881923016
8.65000000000001 0.0841701588780743
8.70000000000002 0.0828104964092095
8.75 0.0813784600840647
8.80000000000001 0.0798773027795901
8.85000000000002 0.0783102691553922
8.90000000000001 0.0766805938831278
8.95000000000002 0.0749914998959152
9 0.0732461966530255
9.05000000000001 0.0714478784156669
9.10000000000002 0.069599722530228
9.15000000000001 0.0677048877158777
9.20000000000002 0.0657665123539415
9.25 0.0637877127769824
9.30000000000001 0.0617715815560057
9.35000000000002 0.0597211857846844
9.40000000000001 0.0576395653599582
9.45000000000002 0.055529731258804
9.5 0.0533946638113931
9.55000000000001 0.0512373109712562
9.60000000000002 0.0490605865834575
9.65000000000001 0.0468673686521404
9.70000000000002 0.0446604976091461
9.75 0.0424427745857234
9.80000000000001 0.0402169596896418
9.85000000000002 0.0379857702902887
9.90000000000001 0.0357518793145814
9.95000000000002 0.0335179135567425
10 0.0312864520051879
10.05 0.0290600241899496
10.1 0.0268411085542005
10.15 0.0246321308535754
10.2 0.0224354625870773
10.25 0.020253419463432
10.3 0.0180882599068037
10.35 0.0159421836058058
10.4 0.013817330109742
10.45 0.0117157774759896
10.5 0.00963954097238717
10.55 0.00759057183842203
10.6 0.00557075610891838
10.65 0.00358191350381648
10.7 0.00162579638749892
10.75 -0.000295911199031774
10.8 -0.00218159442999024
10.85 -0.00402970850771401
10.9 -0.00583877939389492
10.95 -0.00760740445661187
11 -0.00933425303087177
11.05 -0.0110180668906095
11.1 -0.0126576606303517
11.15 -0.0142519219550133
11.2 -0.0157998118765666
11.25 -0.0173003648165993
11.3 -0.0187526886140641
11.35 -0.0201559644378023
11.4 -0.0215094466037165
11.45 -0.0228124622967542
11.5 -0.0240644111981469
11.55 -0.0252647650186405
11.6 -0.0264130669387263
11.65 -0.0275089309571599
11.7 -0.0285520411493237
11.75 -0.0295421508372478
11.8 -0.030479081673355
11.85 -0.0313627226402377
11.9 -0.0321930289690031
11.95 -0.0329700209789418
12 -0.0336937828414773
12.05 -0.0343644612715459
12.1 -0.0349822641497329
12.15 -0.0355474590786498
12.2 -0.0360603718771836
12.25 -0.0365213850163787
12.3 -0.0369309360008232
12.35 -0.0372895156995086
12.4 -0.0375976666302113
12.45 -0.0378559812015048
12.5 -0.0380650999165618
12.55 -0.0382257095429292
12.6 -0.0383385412524782
12.65 -0.0384043687357245
12.7 -0.038424006294697
12.75 -0.0383983069185026
12.8 -0.0383281603456818
12.85 -0.0382144911173952
12.9 -0.0380582566253999
12.95 -0.0378604451586923
13 -0.0376220739525942
13.05 -0.0373441872439468
13.1 -0.0370278543359629
13.15 -0.0366741676761527
13.2 -0.0362842409506075
13.25 -0.0358592071977768
13.3 -0.0354002169447253
13.35 -0.0349084363687011
13.4 -0.034385045486682
13.45 -0.0338312363754056
13.5 -0.0332482114242183
13.55 -0.0326371816229107
13.6 -0.031999364886534
13.65 -0.0313359844190225
13.7 -0.0306482671172743
13.75 -0.0299374420171751
13.8 -0.0292047387828791
13.85 -0.0284513862404966
13.9 -0.0276786109571776
13.95 -0.026887635866418
14 -0.0260796789402631
14.05 -0.0252559519089339
14.1 -0.024417659028254
14.15 -0.0235659958951196
14.2 -0.0227021483111175
14.25 -0.0218272911942743
14.3 -0.0209425875387932
14.35 -0.0200491874225261
14.4 -0.0191482270618178
14.45 -0.0182408279132606
14.5 -0.0173280958218034
14.55 -0.0164111202145734
14.6 -0.0154909733396877
14.65 -0.0145687095492629
14.7 -0.0136453646257613
14.75 -0.0127219551507552
14.8 -0.0117994779151413
14.85 -0.0108789093697859
14.9 -0.00996120511554881
14.95 -0.00904729943159554
15 -0.00813810484088391
15.05 -0.00723451171168773
15.1 -0.00633738789400509
15.15 -0.00544757838968805
15.2 -0.00456590505512447
15.25 -0.00369316633530179
15.3 -0.00283013702808599
15.35 -0.0019775680775559
15.4 -0.00113618639524489
15.45 -0.000306694708156124
15.5 0.000510228567563993
15.55 0.00131392942838865
15.6 0.00210377836168058
15.65 0.00287917040151361
15.7 0.00363952516306211
15.75 0.00438428685654426
15.8 0.00511292428167314
15.85 0.00582493080353625
15.9 0.0065198243107895
15.95 0.00719714715701609
16 0.00785646608606446
16.05 0.0084973721421423
16.1 0.00911948056540671
16.15 0.00972243067375273
16.2 0.010305885731465
16.25 0.0108695328053601
16.3 0.0114130826090094
16.35 0.0119362693355967
16.4 0.0124388504799268
16.45 0.0129206066500678
16.5 0.0133813413690731
16.55 0.0138208808671969
16.6 0.0142390738649829
16.65 0.0146357913475739
16.7 0.0150109263305604
16.75 0.0153643936176548
16.8 0.0156961295504519
16.85 0.0160060917505057
16.9 0.016294258853931
16.95 0.0165606302387101
17 0.0168052257448648
17.05 0.0170280853876297
17.1 0.0172292690637454
17.15 0.0174088562509698
17.2 0.0175669457008883
17.25 0.0177036551250906
17.3 0.017819120874764
17.35 0.0179134976137444
17.4 0.0179869579850512
17.45 0.0180396922709274
17.5 0.0180719080463921
17.55 0.0180838298263134
17.6 0.018075698705997
17.65 0.0180477719952884
17.7 0.0180003228461807
17.75 0.0179336398739207
17.8 0.0178480267716062
17.85 0.0177438019182695
17.9 0.0176212979804456
17.95 0.0174808615072282
18 0.0173228525188219
18.05 0.0171476440886072
18.1 0.0169556219187423
18.15 0.016747183909336
18.2 0.0165227397212359
18.25 0.0162827103324884
18.3 0.016027527588539
18.35 0.0157576337462557
18.4 0.0154734810118733
18.45 0.0151755310729695
18.5 0.0148642546246038
18.55 0.0145401308897622
18.6 0.0142036471342746
18.65 0.0138552981763823
18.7 0.0134955858911601
18.75 0.0131250187100091
18.8 0.0127441111154614
18.85 0.0123533831315552
18.9 0.0119533598100594
18.95 0.011544570712847
19 0.0111275493907382
19.05 0.0107028328591523
19.1 0.0102709610709296
19.15 0.00983247638670458
19.2 0.00938792304322954
19.25 0.0089378466200705
19.3 0.00848279350511342
19.35 0.00802331035933922
19.4 0.00755994358134323
19.45 0.0070932387720924
19.5 0.00662374020042999
19.55 0.00615199026985326
19.6 0.00567852898710449
19.65 0.0052038934331295
19.7 0.00472861723697043
19.75 0.00425323005317145
19.8 0.00377825704328601
19.85 0.0033042183620838
19.9 0.00283162864906306
19.95 0.0023609965258803
20 0.00189282410031448
20.05 0.00142760647738618
20.1 0.000965831278253826
20.15 0.000507978167509885
20.2 5.45183894981088e-05
20.25 -0.000394085685729693
20.3 -0.000837381006203631
20.35 -0.00127492427096496
20.4 -0.00170628235153504
20.45 -0.00213103270133409
20.5 -0.00254876375247113
20.55 -0.0029590752993396
20.6 -0.00336157886846736
20.65 -0.00375589807408663
20.7 -0.00414166895890657
20.75 -0.00451854031959112
20.8 -0.00488617401646521
20.85 -0.00524424526699503
20.9 -0.00559244292261161
20.95 -0.005930469728472
21 -0.00625804256577895
21.05 -0.006574892676307
21.1 -0.00688076586881203
21.15 -0.00717542270703068
21.2 -0.00745863867900674
21.25 -0.00773020434751298
21.3 -0.00798992548136943
21.35 -0.0082376231674915
21.4 -0.00847313390353521
21.45 -0.00869630967104051
21.5 -0.00890701798900793
21.55 -0.00910514194787826
21.6 -0.00929058022391987
21.65 -0.00946324707406254
21.7 -0.00962307231125174
21.75 -0.00977000126043137
21.8 -0.00990399469529737
21.85 -0.0100250287559983
21.9 -0.0101330948479921
21.95 -0.0102281995223021
22 -0.0103103643374445
22.05 -0.010379625703335
22.1 -0.0104360347075092
22.15 -0.0104796569240219
22.2 -0.0105105722054205
22.25 -0.0105288744582116
22.3 -0.0105346714022699
22.35 -0.0105280843146615
22.4 -0.010509247758376
22.45 -0.010478309296488
22.5 -0.010435429192286
22.55 -0.0103807800959264
22.6 -0.0103145467181921
22.65 -0.0102369254919462
22.7 -0.0101481242218907
22.75 -0.0100483617232508
22.8 -0.00993786745001945
22.85 -0.00981688111340473
22.9 -0.00968565229113367
22.95 -0.00954444002827139
23 -0.00939351243022135
23.05 -0.00923314624857592
23.1 -0.00906362646048912
23.15 -0.00888524584224453
23.2 -0.00869830453769083
23.25 -0.00850310962221578
23.3 -0.0082999746629258
23.35 -0.0080892192756943
23.4 -0.00787116867973535
23.45 -0.0076461532503528
23.5 -0.00741450807050598
23.55 -0.00717657248182409
23.6 -0.00693268963569053
23.65 -0.00668320604500697
23.7 -0.00642847113723422
23.75 -0.00616883680929353
23.8 -0.00590465698489783
23.85 -0.0056362871748669
23.9 -0.00536408404096505
23.95 -0.0050884049637832
24 -0.00480960761517033
24.05 -0.00452804953570167
24.1 -0.00424408771765298
24.15 -0.003958078193932
24.2 -0.00367037563339931
24.25 -0.00338133294299201
24.3 -0.00309130087704432
24.35 -0.00280062765418006
24.4 -0.00250965858213243
24.45 -0.00221873569082712
24.5 -0.00192819737404552
24.55 -0.00163837803996516
24.6 -0.00134960777085565
24.65 -0.00106221199218897
24.7 -0.000776511151404434
24.75 -0.00049282040654985
24.8 -0.000211449325001996
24.85 6.72984075482215e-05
24.9 0.000343125267678488
24.95 0.000615740164235425
25 0.000884858697619207
25.05 0.00115020340823562
25.1 0.00141150401401471
25.15 0.00166849763691082
25.2 0.00192092901831379
25.25 0.0021685507233159
25.3 0.00241112333379304
25.35 0.00264841563027238
25.4 0.00288020476257171
25.45 0.00310627640920856
25.5 0.00332642492558882
25.55 0.00354045348099658
25.6 0.00374817418441765
25.65 0.00394940819924001
25.7 0.00414398584688436
25.75 0.00433174669942753
25.8 0.00451253966129068
25.85 0.00468622304007281
25.9 0.00485266460661825
25.95 0.00501174164441466
26 0.00516334098842523
26.05 0.00530735905346582
26.1 0.00544370185224434
26.15 0.0055722850031856
26.2 0.00569303372817101
26.25 0.00580588284032763
26.3 0.00591077672200649
26.35 0.00600766929309482
26.4 0.00609652396981144
26.45 0.00617731361413889
26.5 0.00625002047404996
26.55 0.0063146361146902
26.6 0.00637116134068136
26.65 0.00641960610971482
26.7 0.00645998943760655
26.75 0.00649233929498906
26.8 0.00651669249581834
26.85 0.006533094577877
26.9 0.00654159967545741
26.95 0.00654227038441163
27 0.00653517761975741
27.05 0.00652040046603215
27.1 0.00649802602058953
27.15 0.00646814923003563
27.2 0.0064308727200043
27.25 0.0063863066184738
27.3 0.00633456837282925
27.35 0.00627578256087801
27.4 0.00621008069602758
27.45 0.00613760102683798
27.5 0.00605848833116341
27.55 0.0059728937051002
27.6 0.00588097434696086
27.65 0.00578289333649647
27.7 0.00567881940959241
27.75 0.00556892672866478
27.8 0.00545339464898781
27.85 0.00533240748118494
27.9 0.00520615425011893
27.95 0.00507482845041905
28 0.00493862779888595
28.05 0.00479775398401744
28.1 0.00465241241290079
28.15 0.00450281195572
28.2 0.00434916468812851
28.25 0.00419168563174067
28.3 0.0040305924929971
28.35 0.00386610540066176
28.4 0.00369844664221028
28.45 0.00352784039937125
28.5 0.00335451248308404
28.55 0.00317869006813833
28.6 0.00300060142776201
28.65 0.00282047566842566
28.7 0.00263854246513273
28.75 0.00245503179746552
28.8 0.00227017368665787
28.85 0.00208419793396589
28.9 0.00189733386060794
28.95 0.00170981004954557
29 0.00152185408937613
29.05 0.00133369232060749
29.1 0.00114554958458414
29.15 0.000957648975332573
29.2 0.000770211594592261
29.25 0.000583456310296423
29.3 0.000397599518764406
29.35 0.000212854910864711
29.4 2.94332424045355e-05
29.45 -0.000152457891001867
29.5 -0.000332614274337646
29.55 -0.000510835288616631
29.6 -0.000686924121106208
29.65 -0.0008606879701057
29.7 -0.00103193824405179
29.75 -0.00120049075472846
29.8 -0.00136616590436538
29.85 -0.00152878886641539
29.9 -0.00168818975980901
29.95 -0.0018442038164914
30 -0.0019966715420553
30.05 -0.00214543886929165
30.1 -0.00229035730448855
30.15 -0.00243128406631796
30.2 -0.0025680822171593
30.25 -0.00270062078671861
30.3 -0.00282877488781204
30.35 -0.00295242582419281
30.4 -0.00307146119031133
30.45 -0.00318577496290917
30.5 -0.00329526758435838
30.55 -0.00339984603766946
30.6 -0.00349942391310219
30.65 -0.00359392146632569
30.7 -0.00368326566808575
30.75 -0.00376739024534917
30.8 -0.00384623571390727
30.85 -0.00391974940243249
30.9 -0.00398788546799433
30.95 -0.00405060490305299
31 -0.00410787553396109
31.05 -0.00415967201101608
31.1 -0.00420597579011798
31.15 -0.00424677510609887
31.2 -0.00428206493780257
31.25 -0.00431184696500447
31.3 -0.00433612951727305
31.35 -0.00435492751488585
31.4 -0.00436826240192386
31.45 -0.00437616207167899
31.5 -0.00437866078451992
31.55 -0.0043757990783719
31.6 -0.00436762367197606
31.65 -0.00435418736110325
31.7 -0.004335548907907
31.75 -0.00431177292360873
31.8 -0.00428292974471723
31.85 -0.00424909530299215
31.9 -0.00421035098936927
31.95 -0.00416678351207236
32 -0.00411848474914326
32.05 -0.00406555159562833
32.1 -0.00400808580566506
32.15 -0.00394619382971831
32.2 -0.00387998664722029
32.25 -0.00380957959487308
32.3 -0.00373509219087643
32.35 -0.00365664795534683
32.4 -0.00357437422719709
32.45 -0.003488401977748
32.5 -0.0033988656213457
32.55 -0.00330590282325987
32.6 -0.00320965430513882
32.65 -0.00311026364829841
32.7 -0.00300787709512126
32.75 -0.00290264334884296
32.8 -0.00279471337200072
32.85 -0.00268424018381876
32.9 -0.00257137865680317
32.95 -0.00245628531281654
33 -0.00233911811890053
33.05 -0.00222003628311127
33.1 -0.0020992000506293
33.15 -0.00197677050040229
33.2 -0.00185290934257437
33.25 -0.00172777871695192
33.3 -0.00160154099275082
33.35 -0.00147435856986513
33.4 -0.00134639368189221
33.45 -0.00121780820114336
33.5 -0.00108876344586366
33.55 -0.000959419989878546
33.6 -0.000829937474878327
33.65 -0.000700474425545742
33.7 -0.000571188067724751
33.75 -0.000442234149822227
33.8 -0.000313766767627228
33.85 -0.000185938192725529
33.9 -5.88987046799673e-05
33.95 6.7203572860074e-05
34 0.000192222831964032
34.05 0.000316015735991725
34.1 0.000438441570789886
34.15 0.000559362391379885
34.2 0.000678643164010353
34.25 0.000796151903455881
34.3 0.000911759805450459
34.35 0.00102534137415178
34.4 0.00113677454453998
34.45 0.00124594079966168
34.5 0.00135272528263778
34.55 0.00145701690336039
34.6 0.00155870843981185
34.65 0.00165769663394562
34.7 0.00175388228207609
34.75 0.00184717031973132
34.8 0.00193746990092929
34.85 0.00202469447184542
34.9 0.00210876183884549
34.95 0.00218959423086462
35 0.00226711835611956
35.05 0.00234126545314762
35.1 0.00241197133617201
35.15 0.00247917643479891
35.2 0.00254282582805821
35.25 0.00260286927280493
35.3 0.00265926122650437
35.35 0.00271196086442956
35.4 0.00276093209130467
35.45 0.00280614354743365
35.5 0.00284756860935813
35.55 0.00288518538509384
35.6 0.00291897670399957
35.65 0.00294893010133731
35.7 0.00297503779758689
35.75 0.00299729667258299
35.8 0.00301570823454636
35.85 0.0030302785840858
35.9 0.00304101837325108
35.95 0.00304794275972119
36 0.00305107135621604
36.05 0.0030504281752236
36.1 0.00304604156913785
36.15 0.0030379441659066
36.2 0.0030261728002916
36.25 0.00301076844084652
36.3 0.00299177611272173
36.35 0.00296924481640769
36.4 0.00294322744253197
36.45 0.00291378068282746
36.5 0.00288096493739242
36.55 0.00284484421836548
36.6 0.00280548605014131
36.65 0.00276296136625523
36.7 0.0027173444030673
36.75 0.00266871259037871
36.8 0.00261714643911558
36.85 0.00256272942621727
36.9 0.00250554787686825
36.95 0.00244569084421461
37 0.00238324998670793
37.05 0.00231831944322097
37.1 0.00225099570608135
37.15 0.0021813774921706
37.2 0.00210956561223769
37.25 0.00203566283857708
37.3 0.00195977377122279
37.35 0.00188200470281085
37.4 0.00180246348226351
37.45 0.00172125937744945
37.5 0.00163850293697482
37.55 0.00155430585126071
37.6 0.0014687808130629
37.65 0.00138204137759024
37.7 0.00129420182237815
37.75 0.00120537700707379
37.8 0.0011156822332894
37.85 0.00102523310468004
37.9 0.000934145387401823
37.95 0.000842534871105805
38 0.000750517230622574
38.05 0.000658207888491327
38.1 0.000565721878486544
38.15 0.000473173710294086
38.2 0.00038067723548738
38.25 0.000288345514952802
38.3 0.000196290687911839
38.35 0.000104623842685792
38.4 1.345488934682e-05
38.45 -7.7107565602951e-05
38.5 -0.000166956342384879
38.55 -0.000255985808792864
38.6 -0.000344091998603732
38.65 -0.000431172727417453
38.7 -0.000517127705798716
38.75 -0.000601858649594512
38.8 -0.000685269387305735
38.85 -0.000767265964394296
38.9 -0.000847756744410918
38.95 -0.000926652506832609
39 -0.00100386654150282
39.05 -0.00107931473957142
39.1 -0.00115291568083597
39.15 -0.00122459071739022
39.2 -0.00129426405349033
39.25 -0.00136186282155409
39.3 -0.00142731715421338
39.35 -0.00149056025234495
39.4 -0.00155152844900983
39.45 -0.00161016126923699
39.5 -0.00166640148559216
39.55 -0.00172019516947815
39.6 -0.00177149173811861
39.65 -0.00182024399718286
39.7 -0.00186640817901498
39.75 -0.00190994397643636
39.8 -0.0019508145720965
39.85 -0.00198898666335285
39.9 -0.00202443048266655
39.95 -0.00205711981350652
40 -0.00208703200176073
40.05 -0.00211414796265913
40.1 -0.00213845218321893
40.15 -0.00215993272022861
40.2 -0.00217858119379336
40.25 -0.00219439277647011
40.3 -0.00220736617802656
40.35 -0.00221750362586406
40.4 -0.0022248108411503
40.45 -0.00222929701071299
40.5 -0.00223097475475177
40.55 -0.0022298600904305
40.6 -0.00222597239141803
40.65 -0.00221933434345031
40.7 -0.00220997189599201
40.75 -0.00219791421008094
40.8 -0.00218319360244312
40.85 -0.00216584548597126
40.9 -0.00214590830666377
40.95 -0.00212342347712596
41 -0.00209843530673906
41.05 -0.00207099092860692
41.1 -0.00204114022339376
41.15 -0.00200893574017033
41.2 -0.00197443261438894
41.25 -0.00193768848311114
41.3 -0.00189876339761489
41.35 -0.00185771973351081
41.4 -0.00181462209849954
41.45 -0.00176953723790492
41.5 -0.00172253393811935
41.55 -0.00167368292810013
41.6 -0.00162305677905677
41.65 -0.00157072980247113
41.7 -0.00151677794659311
41.75 -0.00146127869155597
41.8 -0.00140431094325576
41.85 -0.0013459549261403
41.9 -0.00128629207505307
41.95 -0.00122540492627787
42 -0.00116337700792964
42.05 -0.00110029272983677
42.1 -0.00103623727305971
42.15 -0.000971296479189543
42.2 -0.000905556739569952
42.25 -0.000839104884584084
42.3 -0.000772028073147123
42.35 -0.000704413682543453
42.4 -0.000636349198745774
42.45 -0.000567922107351592
42.5 -0.000499219785270446
42.55 -0.000430329393293032
42.6 -0.000361337769670988
42.65 -0.000292331324833585
42.7 -0.000223395937364873
42.75 -0.000154616851362048
42.8 -8.60785752928199e-05
42.85 -1.78647824665262e-05
42.9 4.99417867694764e-05
42.95 0.00011725942099989
43 0.000184007531773184
43.05 0.000250106745593575
43.1 0.000315478993775522
43.15 0.000380047600066626
43.2 0.000443737365948563
43.25 0.000506474653529504
43.3 0.000568187465945305
43.35 0.000628805525190708
43.4 0.000688260347305711
43.45 0.000746485314846316
43.5 0.000803415746572858
43.55 0.000858988964293207
43.6 0.000913144356802211
43.65 0.000965823440862838
43.7 0.0010169699191786
43.75 0.00106652973531091
43.8 0.00111445112549922
43.85 0.0011606846673458
43.9 0.00120518332533105
43.95 0.00124790249312958
44 0.00128880003270103
44.05 0.00132783631013373
44.1 0.00136497422822342
44.15 0.00140017925577304
44.2 0.00143341945360363
44.25 0.00146466549727013
44.3 0.00149389069647991
44.35 0.00152107101121548
44.4 0.00154618506456665
44.45 0.00156921415228092
44.5 0.00159014224904492
44.55 0.00160895601151276
44.6 0.0016256447781011
44.65 0.00164020056557383
44.7 0.00165261806244309
44.75 0.00166289461921604
44.8 0.00167103023552079
44.85 0.00167702754414731
44.9 0.0016808917920429
44.95 0.0016826308183044
45 0.00168225502921251
45.05 0.00167977737035633
45.1 0.00167521329589919
45.15 0.00166858073503946
45.2 0.00165990005572271
45.25 0.00164919402566419
45.3 0.00163648777074315
45.35 0.00162180873083287
45.4 0.00160518661313252
45.45 0.00158665334306963
45.5 0.00156624301284346
45.55 0.0015439918276825
45.6 0.00151993804989048
45.65 0.00149412194075797
45.7 0.00146658570041796
45.75 0.00143737340572591
45.8 0.00140653094624622
45.85 0.00137410595842892
45.9 0.00134014775806165
45.95 0.00130470727108355
46 0.00126783696284918
46.05 0.00122959076593142
46.1 0.00119002400655404
46.15 0.00114919332974522
46.2 0.00110715662330461
46.25 0.00106397294067728
46.3 0.00101970242282883
46.35 0.000974406219216457
46.4 0.000928146407951801
46.45 0.000880985915251436
46.5 0.000832988434271764
46.55 0.000784218343425163
46.6 0.000734740624274616
46.65 0.000684620779104191
46.7 0.000633924748262805
46.75 0.000582718827378714
46.8 0.000531069584542011
46.85 0.000479043777552231
46.9 0.000426708271327837
46.95 0.000374129955573925
47 0.000321375662804012
47.05 0.000268512086811122
47.1 0.000215605701682689
47.15 0.000162722681452975
47.2 0.000109928820485796
47.25 5.72894546793142e-05
47.3 4.8693835835547e-06
47.35 -4.72672064799166e-05
47.4 -9.90568182080433e-05
47.45 -0.000150436717929356
47.5 -0.000201345008954896
47.55 -0.000251720703583431
47.6 -0.000301503793679102
47.65 -0.000350635319741484
47.7 -0.000399057438389934
47.75 -0.000446713488186093
47.8 -0.000493548053720547
47.85 -0.000539507027891803
47.9 -0.000584537672308032
47.95 -0.000628588675744414
48 -0.000671610210591351
48.05 -0.000713553987231381
48.1 -0.000754373306285226
48.15 -0.000794023108670118
48.2 -0.000832460023416336
48.25 -0.000869642413190712
48.3 -0.000905530417478798
48.35 -0.000940085993380391
48.4 -0.000973272953976124
48.45 -0.00100505700422597
48.5 -0.00103540577436366
48.55 -0.00106428885075425
48.6 -0.00109167780418525
48.65 -0.00111754621556524
48.7 -0.0011418696990069
48.75 -0.00116462592227515
48.8 -0.00118579462458421
48.85 -0.0012053576317309
48.9 -0.00122329886855506
48.95 -0.00123960436872118
49 -0.00125426228181919
49.05 -0.00126726287778528
49.1 -0.00127859854864774
49.15 -0.00128826380760571
49.2 -0.00129625528545247
49.25 -0.00130257172435832
49.3 -0.00130721396903142
49.35 -0.00131018495527838
49.4 -0.00131148969598973
49.45 -0.00131113526457875
49.5 -0.00130913077590534
49.55 -0.00130548736471974
49.6 -0.0013002181616644
49.65 -0.00129333826687494
49.7 -0.00128486472122445
49.75 -0.00127481647525836
49.8 -0.00126321435586984
49.85 -0.00125008103076853
49.9 -0.00123544097079833
49.95 -0.00121932041016219
50 -0.00120174730461493
50.05 -0.00118275128768698
50.1 -0.00116236362500485
50.15 -0.00114061716677583
50.2 -0.0011175462985071
50.25 -0.00109318689003097
50.3 -0.0010675762429102
50.35 -0.0010407530362991
50.4 -0.00101275727133761
50.45 -0.000983630214157457
50.5 -0.00095341433758053
50.55 -0.000922153261591315
50.6 -0.000889891692666146
50.65 -0.000856675362043275
50.7 -0.000822550963018605
50.75 -0.000787566087352816
50.8 -0.000751769160876264
50.85 -0.000715209378378626
50.9 -0.000677936637870678
50.95 -0.000640001474305926
51 -0.000601454992849985
51.05 -0.00056234880178565
51.1 -0.000522734945141561
51.15 -0.000482665835132169
51.2 -0.000442194184496375
51.25 -0.000401372938821838
51.3 -0.000360255208941346
51.35 -0.000318894203487019
51.4 -0.000277343161687321
51.45 -0.000235655286490973
51.5 -0.00019388367810087
51.55 -0.000152081267999983
51.6 -0.000110300753550059
51.65 -6.85945332425869e-05
51.7 -2.70146426801266e-05
51.75 1.43873086354141e-05
51.8 5.55601996325409e-05
51.85 9.64534590446394e-05
51.9 0.000137017125757563
51.95 0.000177201908060593
52 0.000216959241732924
52.05 0.000256241346899824
52.1 0.000295001283594642
52.15 0.000333193005964973
52.2 0.00037077141506345
52.25 0.000407692410165858
52.3 0.00044391293856156
52.35 0.000479391043763541
52.4 0.000514085912087759
52.45 0.000547957917553902
52.5 0.000580968665062104
52.55 0.000613081031802671
52.6 0.000644259206858343
52.65 0.000674468728961218
52.7 0.000703676522368963
52.75 0.000731850930827566
52.8 0.00075896174959045
52.85 0.000784980255466389
52.9 0.000809879234871258
52.95 0.000833633009861311
53 0.000856217462128242
53.05 0.000877610054938945
53.1 0.000897789853005487
53.15 0.000916737540273397
53.2 0.000934435435618986
53.25 0.000950867506448981
53.3 0.00096601938019831
53.35 0.000979878353724431
53.4 0.000992433400599109
53.45 0.00100367517630102
53.5 0.0010135960213151
53.55 0.00102218996214685
53.6 0.0010294527102624
53.65 0.00103538165896738
53.7 0.00103997587823998
53.75 0.00104323610753601
53.8 0.00104516474658578
53.85 0.00104576584420522
53.9 0.00104504508514539
53.95 0.00104300977500706
54 0.00103966882324881
54.05 0.00103503272431939
54.1 0.00102911353694692
54.15 0.00102192486161941
54.2 0.00101348181629316
54.25 0.00100380101036725
54.3 0.000992900516964188
54.35 0.000980799843558466
54.4 0.000967519900996533
54.45 0.000953082970953197
54.5 0.000937512671871098
54.55 0.000920833923431347
54.6 0.000903072909604883
54.65 0.000884257040335479
54.7 0.000864414911906617
54.75 0.000843576266045726
54.8 0.00082177194782047
54.85 0.000799033862382867
54.9 0.000775394930618131
54.95 0.000750889043756081
55 0.000725551017003919
55.05 0.000699416542260044
55.1 0.000672522139969363
55.15 0.000644905110181301
55.2 0.000616603482872376
55.25 0.000587655967595801
55.3 0.000558101902521131
55.35 0.000527981202927392
55.4 0.000497334309213586
55.45 0.000466202134490728
55.5 0.000434626011819888
55.55 0.000402647641160856
55.6 0.000370309036096199
55.65 0.000337652470395502
55.7 0.000304720424484593
55.75 0.000271555531884442
55.8 0.000238200525684273
55.85 0.000204698185113192
55.9 0.000171091282274358
55.95 0.000137422529105317
56 0.000103734524627721
56.05 7.00697025491102e-05
56.1 3.64702792789029e-05
56.15 2.97820242003833e-06
56.2 -3.03649002029436e-05
56.25 -6.35177709194183e-05
56.3 -9.64395719326542e-05
56.35 -0.000129089934326038
56.4 -0.000161429006298319
56.45 -0.000193417500571678
56.5 -0.000225016740917564
56.55 -0.000256188707746387
56.6 -0.000286896082708419
56.65 -0.000317102292254546
56.7 -0.000346771550106863
56.75 -0.000375868898590563
56.8 -0.000404360248779989
56.85 -0.00043221241941332
56.9 -0.000459393174531899
56.95 -0.000485871259801884
57 -0.000511616437477594
57.05 -0.000536599519967653
57.1 -0.000560792401966855
57.15 -0.000584168091118488
57.2 -0.000606700737173763
57.25 -0.000628365659616884
57.3 -0.000649139373726321
57.35 -0.000668999615044776
57.4 -0.000687925362232449
57.45 -0.000705896858280211
57.5 -0.000722895630061451
57.55 -0.00073890450620345
57.6 -0.000753907633261312
57.65 -0.000767890490179656
57.7 -0.000780839901029449
57.75 -0.000792744046009599
57.8 -0.000803592470705116
57.85 -0.000813376093595918
57.9 -0.000822087211812574
57.95 -0.00082971950513753
58 -0.000836268038252609
58.05 -0.000841729261235819
58.1 -0.000846101008312735
58.15 -0.000849382494869964
58.2 -0.000851574312740401
58.25 -0.000852678423772196
58.3 -0.000852698151695531
58.35 -0.000851638172303483
58.4 -0.000849504501965349
58.45 -0.000846304484492967
58.5 -0.000842046776382608
58.55 -0.000836741330457069
58.6 -0.000830399377934617
58.65 -0.000823033408953386
58.7 -0.000814657151581749
58.75 -0.000805285549347098
58.8 -0.000794934737317246
58.85 -0.000783622016770492
58.9 -0.000771365828492078
58.95 -0.000758185724736468
59 -0.000744102339896455
59.05 -0.000729137359921683
59.1 -0.000713313490530639
59.15 -0.000696654424261593
59.2 -0.000679184806409323
59.25 -0.000660930199895739
59.3 -0.000641917049123742
59.35 -0.000622172642864786
59.4 -0.000601725076231683
59.45 -0.000580603211789183
59.5 -0.000558836639855781
59.55 -0.000536455638051018
59.6 -0.000513491130143343
59.65 -0.000489974644254242
59.7 -0.000465938270474964
59.75 -0.000441414617952688
59.8 -0.000416436771503422
59.85 -0.000391038247809256
59.9 -0.000365252951257915
59.95 -0.000339115129482703
60 -0.000312659328661089
60.05 -0.000285920348630188
60.1 -0.000258933197877371
60.15 -0.000231733048464099
60.2 -0.000204355190940872
60.25 -0.000176834989310926
60.3 -0.000149207836099922
60.35 -0.000121509107588469
60.4 -9.37741192637991e-05
60.45 -6.60380815463385e-05
60.5 -3.83360558462668e-05
60.55 -1.07029110044408e-05
60.6 1.68267198287385e-05
60.65 4.42184818237854e-05
60.7 7.14383405601096e-05
60.75 9.84526235206944e-05
60.8 0.000125228060943692
60.85 0.000151731825982265
60.9 0.000177931574125148
60.95 0.000203795481831647
61 0.000229292284336022
61.05 0.000254391312577552
61.1 0.000279062529213928
61.15 0.000303276563677018
61.2 0.00032700474623155
61.25 0.000350219140998675
61.3 0.000372892577907987
61.35 0.000394998683543088
61.4 0.000416511910847402
61.45 0.000437407567658586
61.5 0.000457661844041531
61.55 0.000477251838391642
61.6 0.000496155582281779
61.65 0.000514352064027994
61.7 0.000531821250950923
61.75 0.000548544110311476
61.8 0.000564502628901219
61.85 0.000579679831269673
61.9 0.000594059796572491
61.95 0.000607627674026339
62 0.000620369696958067
62.05 0.000632273195437593
62.1 0.000643326607485711
62.15 0.000653519488849856
62.2 0.000662842521342644
62.25 0.000671287519739812
62.3 0.000678847437235961
62.35 0.000685516369458263
62.4 0.000691289557040089
62.45 0.000696163386758219
62.5 0.000700135391239054
62.55 0.000703204247240944
62.6 0.00070536977252143
62.65 0.00070663292129989
62.7 0.000706995778327691
62.75 0.000706461551579582
62.8 0.000705034563581666
62.85 0.000702720241392819
62.9 0.00069952510525799
62.95 0.000695456755953299
63 0.000690523860844316
63.05 0.000684736138680356
63.1 0.000678104343149009
63.15 0.000670640245216497
63.2 0.000662356614280758
63.25 0.000653267198165484
63.3 0.00064338670198454
63.35 0.000632730765907434
63.4 0.000621315941857661
63.45 0.000609159669176866
63.5 0.00059628024928886
63.55 0.000582696819398549
63.6 0.000568429325261846
63.65 0.000553498493063551
63.7 0.000537925800441134
63.75 0.000521733446693152
63.8 0.000504944322211883
63.85 0.000487581977180507
63.9 0.000469670589575844
63.95 0.000451234932518384
64 0.000432300341011881
64.05 0.000412892678115411
64.1 0.000393038300591255
64.15 0.000372764024072472
64.2 0.000352097087794408
64.25 0.000331065118934753
64.3 0.00030969609660709
64.35 0.000288018315553096
64.4 0.000266060349578804
64.45 0.000243851014780457
64.5 0.000221419332605607
64.55 0.000198794492795153
64.6 0.000176005816252017
64.65 0.0001530827178821
64.7 0.000130054669453065
64.75 0.000106951162516318
64.8 8.38016714373813e-05
64.85 6.06356165795707e-05
64.9 3.74823276855875e-05
64.95 1.43710075012847e-05
65 -8.66930431455579e-06
65.05 -3.16097669510458e-05
65.1 -5.44217738337408e-05
65.15 -7.70769875985958e-05
65.2 -9.95473746096165e-05
65.25 -0.000121805238979145
65.3 -0.00014382325605042
65.35 -0.000165574505302806
65.4 -0.000187032502640863
65.45 -0.000208171232029283
65.5 -0.000228965176436595
65.55 -0.000249389348051453
65.6 -0.000269419317736324
65.65 -0.000289031243684348
65.7 -0.000308201899246246
65.75 -0.000326908699895211
65.8 -0.00034512972929883
65.85 -0.000362843764468296
65.9 -0.000380030299956307
65.95 -0.000396669571076333
66 -0.000412742576117171
66.05 -0.000428231097528001
66.1 -0.000443117722050501
66.15 -0.00045738585977593
66.2 -0.000471019762106443
66.25 -0.000484004538601359
66.3 -0.000496326172690481
66.35 -0.000507971536238053
66.4 -0.000518928402942406
66.45 -0.000529185460557813
66.5 -0.000538732321926619
66.55 -0.000547559534811189
66.6 -0.000555658590516782
66.65 -0.000563021931297995
66.7 -0.000569642956542956
66.75 -0.000575516027731035
66.8 -0.000580636472161369
66.85 -0.000585000585451102
66.9 -0.000588605632803764
66.95 -0.00059144984904981
67 -0.000593532437462892
67.05 -0.000594853567356969
67.1 -0.000595414370470945
67.15 -0.000595216936149025
67.2 -0.000594264305326508
67.25 -0.000592560463332283
67.3 -0.000590110331520706
67.35 -0.000586919757747106
67.4 -0.00058299550570254
67.45 -0.000578345243124878
67.5 -0.00057297752890473
67.55 -0.000566901799106043
67.6 -0.000560128351922605
67.65 -0.000552668331592973
67.7 -0.000544533711297657
67.75 -0.000535737275063599
67.8 -0.000526292598702268
67.85 -0.000516214029808804
67.9 -0.000505516666850824
67.95 -0.000494216337376581
68 -0.000482329575373245
68.05 -0.000469873597807045
68.1 -0.000456866280378021
68.15 -0.000443326132523037
68.2 -0.000429272271701555
68.25 -0.000414724396999544
68.3 -0.000399702762087611
68.35 -0.00038422814757021
68.4 -0.000368321832763433
68.45 -0.0003520055669395
68.5 -0.000335301540076641
68.55 -0.00031823235315357
68.6 -0.000300820988028192
68.65 -0.000283090776940605
68.7 -0.000265065371680783
68.75 -0.000246768712461632
68.8 -0.000228224996538325
68.85 -0.000209458646615016
68.9 -0.000190494279080142
68.95 -0.000171356672111594
69 -0.000152070733693033
69.05 -0.000132661469582601
69.1 -0.000113153951275157
69.15 -9.35732839990215e-05
69.2 -7.39445747879968e-05
69.25 -5.42929006691678e-05
69.3 -3.46432770066715e-05
69.35 -1.50206260412538e-05
69.4 4.55025433499146e-06
69.45 2.40447215297745e-05
69.5 4.34383188892472e-05
69.55 6.27068059862916e-05
69.6 8.18261885212396e-05
69.65 0.000100772747798465
69.7 0.000119523069743004
69.75 0.000138054073422094
69.8 0.000156343039037342
69.85 0.000174367635354032
69.9 0.000192105946534989
69.95 0.000209536498347305
70 0.000226638283711184
70.05 0.000243390787561163
70.1 0.000259774010990946
70.15 0.00027576849465418
70.2 0.000291355341394541
70.25 0.000306516238079621
70.3 0.00032123347661424
70.35 0.000335489974109956
70.4 0.000349269292188737
70.45 0.000362555655399936
70.5 0.000375333968730978
70.55 0.000387589834193337
70.6 0.000399309566466715
70.65 0.000410480207585531
70.7 0.000421089540653164
70.75 0.000431126102570658
70.8 0.000440579195767898
70.85 0.000449438898926602
70.9 0.000457696076685735
70.95 0.000465342388321343
71 0.000472370295394055
71.05 0.000478773068358854
71.1 0.00048454479213306
71.15 0.000489680370619727
71.2 0.000494175530185029
71.25 0.000498026822089477
71.3 0.000501231623874126
71.35 0.000503788139704221
71.4 0.000505695399673994
71.45 0.000506953258077627
71.5 0.000507562390652613
71.55 0.000507524290803006
71.6 0.000506841264811287
71.65 0.000505516426048743
71.7 0.000503553688195492
71.75 0.00050095775748241
71.8 0.0004977341239684
71.85 0.000493889051867541
71.9 0.000489429568941772
71.95 0.000484363454975849
72 0.00047869922935233
72.05 0.000472446137745429
72.1 0.000465614137953504
72.15 0.000458213884890987
72.2 0.000450256714761445
72.25 0.000441754628434401
72.3 0.000432720274049427
72.35 0.000423166928871847
72.4 0.000413108480425209
72.45 0.000402559406926499
72.5 0.000391534757050749
72.55 0.000380050129052483
72.6 0.000368121649272066
72.65 0.000355765950055684
72.7 0.000343000147118293
72.75 0.000329841816379437
72.8 0.000316308970302374
72.85 0.000302420033767428
72.9 0.000288193819510978
72.95 0.000273649503161859
73 0.000258806597907396
73.05 0.000243684928821567
73.1 0.000228304606888147
73.15 0.000212686002751931
73.2 0.000196849720231326
73.25 0.000180816569625856
73.3 0.000164607540852191
73.35 0.000148243776442478
73.4 0.000131746544438789
73.45 0.000115137211217519
73.5 9.84372142775844e-05
73.55 8.16680350261898e-05
73.6 6.48511715958544e-05
73.65 4.80081117262525e-05
73.7 3.11603057442547e-05
73.75 1.43291396753443e-05
73.8 -2.46409148066187e-06
73.85 -1.91982102769463e-05
73.9 -3.58521831177597e-05
73.95 -5.24051462952684e-05
74 -6.88364317336225e-05
74.05 -8.51255924091218e-05
74.1 -0.000101252427415828
74.15 -0.000117197006646475
74.2 -0.000132939695059087
74.25 -0.000148461176500254
74.3 -0.000163742477056683
74.35 -0.000178764987907216
74.4 -0.000193510487648251
74.45 -0.000207961164066159
74.5 -0.000222099635331051
74.55 -0.000235908970587017
74.6 -0.000249372709914759
74.65 -0.000262474883643347
74.7 -0.000275200030988714
74.75 -0.000287533217997352
74.8 -0.00029946005477461
74.85 -0.000310966711977882
74.9 -0.000322039936555989
74.95 -0.000332667066716956
75 -0.000342836046107455
75.05 -0.000352535437188164
75.1 -0.000361754433790313
75.15 -0.000370482872839788
75.2 -0.000378711245236191
75.25 -0.00038643070587535
75.3 -0.000393633082804878
75.35 -0.000400310885503486
75.4 -0.000406457312275859
75.45 -0.00041206625675606
75.5 -0.000417132313513553
75.55 -0.000421650782757057
75.6 -0.000425617674132646
75.65 -0.000429029709613594
75.7 -0.000431884325480691
75.75 -0.000434179673392841
75.8 -0.00043591462054897
75.85 -0.000437088748943376
75.9 -0.000437702353717833
75.95 -0.000437756440614888
76 -0.000437252722537931
76.05 -0.00043619361522474
76.1 -0.000434582232042339
76.15 -0.000432422377912083
76.2 -0.000429718542375004
76.25 -0.000426475891808519
76.3 -0.000422700260806667
76.35 -0.000418398142737084
76.4 -0.000413576679488955
76.45 -0.000408243650427191
76.5 -0.000402407460569062
76.55 -0.000396077128000476
76.6 -0.000389262270550044
76.65 -0.000381973091739965
76.7 -0.000374220366033673
76.75 -0.00036601542340103
76.8 -0.000357370133222691
76.85 -0.000348296887556053
76.9 -0.00033880858378598
76.95 -0.000328918606684224
77 -0.000318640809902174
77.05 -0.00030798949692222
77.1 -0.000296979401493667
77.15 -0.000285625667579713
77.2 -0.000273943828842602
77.25 -0.000261949787694522
77.3 -0.000249659793942391
77.35 -0.000237090423055035
77.4 -0.000224258554081727
77.45 -0.000211181347251404
77.5 -0.000197876221282208
77.55 -0.000184360830431281
77.6 -0.000170653041315006
77.65 -0.000156770909530068
77.7 -0.000142732656105906
77.75 -0.000128556643819213
77.8 -0.000114261353401268
77.85 -9.98653596688749e-05
77.9 -8.53873076097358e-05
77.95 -7.08458884530029e-05
78 -5.62598157556992e-05
78.05 -4.1647801535565e-05
78.1 -2.70285324807267e-05
78.15 -1.24206462663865e-05
78.2 2.15729199151204e-06
78.25 1.66868131159663e-05
78.3 3.11495670525852e-05
78.35 4.55273458282447e-05
78.4 5.98021062561158e-05
78.45 7.39559923588819e-05
78.5 8.7971357482425e-05
78.55 0.00010183078607276
78.6 0.000115517115089527
78.65 0.000129013455029914
78.7 0.000142303210537485
78.75 0.000155370100571017
78.8 0.000168198178109087
78.85 0.000180771849366873
78.9 0.000193075892502309
78.95 0.000205095475789503
79 0.000216816175238071
79.05 0.000228223991637857
79.1 0.000239305367009289
79.15 0.000250047200440483
79.2 0.000260436863293054
79.25 0.000270462213759468
79.3 0.000280111610755652
79.35 0.000289373927133519
79.4 0.000298238562198945
79.45 0.000306695453521724
79.5 0.000314735088024939
79.55 0.000322348512342172
79.6 0.000329527342431952
79.65 0.000336263772439803
79.7 0.000342550582799269
79.75 0.000348381147564279
79.8 0.000353749440966199
79.85 0.000358650043189968
79.9 0.00036307814536467
79.95 0.000367029553764934
80 0.000370500693220572
80.05 0.000373488609732822
80.1 0.000375990972296631
80.15 0.000378006073929363
80.2 0.000379532831907333
80.25 0.000380570787212563
80.3 0.000381120103193107
80.35 0.000381181563441302
80.4 0.000380756568895232
80.45 0.00037984713416966
80.5 0.000378455883123618
80.55 0.000376586043672767
80.6 0.00037424144185555
80.65 0.000371426495163063
80.7 0.000368146205143449
80.75 0.000364406149292466
80.8 0.00036021247224275
80.85 0.000355571876265103
80.9 0.000350491611095937
80.95 0.000344979463105818
81 0.000339043743824775
81.05 0.000332693277840821
81.1 0.000325937390088833
81.15 0.000318785892547614
81.2 0.000311249070363684
81.25 0.000303337667420924
81.3 0.000295062871375873
81.35 0.000286436298179048
81.4 0.000277469976103207
81.45 0.000268176329300054
81.5 0.000258568160907365
81.55 0.000248658635729006
81.6 0.000238461262510773
81.65 0.000227989875835398
81.7 0.000217258617660487
81.75 0.000206281918523484
81.8 0.000195074478438123
81.85 0.000183651247507123
81.9 0.000172027406276156
81.95 0.000160218345854365
82 0.000148239647826924
82.05 0.000136107063985307
82.1 0.000123836495901096
82.15 0.000111443974369268
82.2 9.89456387469936e-05
82.25 8.6357716214037e-05
82.3 7.36965009808764e-05
82.35 6.09783334706482e-05
82.4 4.82195795009961e-05
82.45 3.54366094918265e-05
82.5 2.26457777248808e-05
82.55 9.86340168090108e-06
82.6 -2.89425851999089e-06
82.65 -1.56110205492745e-05
82.7 -2.82708001471625e-05
82.75 -4.08576312209277e-05
82.8 -5.33556857397462e-05
82.85 -6.57492934016886e-05
82.9 -7.80229610488277e-05
82.95 -9.01613918067994e-05
83 -0.000102149503925542
83.05 -0.000113972449298371
83.1 -0.000125615631636976
83.15 -0.00013706472428043
83.2 -0.000148305687616771
83.25 -0.000159324786096257
83.3 -0.000170108604815958
83.35 -0.000180644065655894
83.4 -0.000190918442947546
83.45 -0.000200919378656193
83.5 -0.000210634897059149
83.55 -0.000220053418902653
83.6 -0.000229163775020845
83.65 -0.000237955219400972
83.7 -0.000246417441679668
83.75 -0.000254540579055919
83.8 -0.000262315227607068
83.85 -0.00026973245299498
83.9 -0.000276783800550292
83.95 -0.000283461304723475
84 -0.000289757497892223
84.05 -0.000295665418515547
84.1 -0.000301178618625782
84.15 -0.000306291170650541
84.2 -0.00031099767355754
84.25 -0.000315293258316067
84.3 -0.000319173592669744
84.35 -0.000322634885216115
84.4 -0.00032567388878947
84.45 -0.000328287903144212
84.5 -0.000330474776936958
84.55 -0.000332232909006453
84.6 -0.000333561248951282
84.65 -0.000334459297006249
84.7 -0.000334927103219174
84.75 -0.000334965265930753
84.8 -0.000334574929561013
84.85 -0.000333757781706767
84.9 -0.000332516049555326
84.95 -0.000330852495620624
85 -0.00032877041280873
85.05 -0.000326273618820589
85.1 -0.000323366449900645
85.15 -0.000320053753940849
85.2 -0.00031634088295033
85.25 -0.00031223368490181
85.3 -0.000307738494966649
85.35 -0.000302862126151111
85.4 -0.000297611859347247
85.45 -0.000291995432812466
85.5 -0.000286021031092601
85.55 -0.000279697273403948
85.6 -0.00027303320149043
85.65 -0.00026603826697267
85.7 -0.000258722318206376
85.75 -0.000251095586668054
85.8 -0.000243168672886608
85.85 -0.000234952531939949
85.9 -0.000226458458536259
85.95 -0.000217698071700021
86 -0.000208683299083433
86.05 -0.00019942636092421
86.1 -0.000189939753671247
86.15 -0.000180236233299925
86.2 -0.000170328798339262
86.25 -0.000160230672633377
86.3 -0.000149955287860057
86.35 -0.000139516265829456
86.4 -0.000128927400586199
86.45 -0.000118202640338351
86.5 -0.000107356069236872
86.55 -9.64018890293308e-05
86.6 -8.53544006117304e-05
86.65 -7.42279855023849e-05
86.7 -6.3037087261816e-05
86.75 -5.17961928826503e-05
86.8 -4.05198141734695e-05
86.85 -2.92224691605122e-05
86.9 -1.7918663531036e-05
86.95 -6.62287214203164e-06
87 4.65047938217149e-06
87.05 1.58870329400457e-05
87.1 2.70725161076027e-05
87.15 3.81927601348194e-05
87.2 4.92337177611096e-05
87.25 6.01814808275041e-05
87.3 7.10222976635219e-05
87.35 8.17425902270761e-05
87.4 9.23289709761367e-05
87.45 0.000102768259451283
87.5 0.000113047498548713
87.55 0.000123153970463737
87.6 0.000133075212285269
87.65 0.000142799031222332
87.7 0.000152313519444141
87.75 0.000161607068515852
87.8 0.000170668383412682
87.85 0.000179486496095647
87.9 0.000188050778632847
87.95 0.000196350955850786
88 0.000204377117500941
88.05 0.000212119729927393
88.1 0.000219569647222084
88.15 0.000226718121854898
88.2 0.00023355681476654
88.25 0.000240077804912852
88.3 0.000246273598250006
88.35 0.000252137136150693
88.4 0.000257661803242261
88.45 0.000262841434658449
88.5 0.000267670322697195
88.55 0.000272143222877748
88.6 0.00027625535939111
88.65 0.000280002429938622
88.7 0.000283380609954312
88.75 0.000286386556207406
88.8 0.000289017409782223
88.85 0.000291270798433441
88.9 0.000293144838315574
88.95 0.000294638135086226
89 0.000295749784383557
89.05 0.000296479371679126
89.1 0.000296826971508099
89.15 0.000296793146079587
89.2 0.000296378943270629
89.25 0.000295585894008137
89.3 0.00029441600904385
89.35 0.000292871775128119
89.4 0.000290956150589052
89.45 0.000288672560324314
89.5 0.000286024890213565
89.55 0.000283017480960233
89.6 0.000279655121372015
89.65 0.000275943041090165
89.7 0.000271886902778297
89.75 0.000267492793782077
89.8 0.000262767217271794
89.85 0.000257717082880437
89.9 0.000252349696850473
89.95 0.000246672751703114
90 0.000240694315444418
90.05 0.000234422820323087
90.1 0.000227867051155374
90.15 0.00022103613323298
90.2 0.000213939519830308
90.25 0.000206586979327899
90.3 0.000198988581969301
90.35 0.000191154686269033
90.4 0.000183095925089683
90.45 0.000174823191406573
90.5 0.000166347623778711
90.55 0.000157680591545126
90.6 0.00014883367976592
90.65 0.000139818673927668
90.7 0.00013064754443304
90.75 0.000121332430894718
90.8 0.000111885626253877
90.85 0.000102319560743694
90.9 9.26467857184389e-05
90.95 8.28799573688739e-05
91 7.30318203447277e-05
91.05 6.31151913051135e-05
91.1 5.31429424177782e-05
91.15 4.31279848280916e-05
91.2 3.30832521186708e-05
91.25 2.30216837804987e-05
91.3 1.29562087163323e-05
91.35 2.89972879710945e-06
91.4 -7.13489750805073e-06
91.45 -1.7134871407795e-05
91.5 -2.70874699501357e-05
91.55 -3.69800620495938e-05
91.6 -4.68001243599862e-05
91.65 -5.6535256973196e-05
91.7 -6.61731989245183e-05
91.75 -7.57018434854599e-05
91.8 -8.5109253225174e-05
91.85 -9.43836748220372e-05
91.9 -0.000103513553607228
91.95 -0.000112487547822533
92 -0.000121294542575005
92.05 -0.000129923663471501
92.1 -0.00013836428991657
92.15 -0.000146606068057613
92.2 -0.000154638923361697
92.25 -0.000162453072808917
92.3 -0.000170039036687682
92.35 -0.000177387649977853
92.4 -0.000184490073308193
92.45 -0.000191337803475128
92.5 -0.00019792268351044
92.55 -0.000204236912286044
92.6 -0.000210273053644649
92.65 -0.000216024045045706
92.7 -0.000221483205716654
92.75 -0.00022664424430015
92.8 -0.000231501265988593
92.85 -0.000236048779137928
92.9 -0.000240281701353385
92.95 -0.000244195365040474
93 -0.000247785522415271
93.05 -0.000251048349968696
93.1 -0.000253980452380197
93.15 -0.00025657886587697
93.2 -0.000258841061035521
93.25 -0.000260764945023134
93.3 -0.000262348863277478
93.35 -0.000263591600623343
93.4 -0.000264492381826177
93.45 -0.00026505087158284
93.5 -0.000265267173950697
93.55 -0.000265141831216874
93.6 -0.000264675822210232
93.65 -0.00026387056005931
93.7 -0.00026272788940018
93.75 -0.000261250083038883
93.8 -0.000259439838073759
93.85 -0.000257300271483714
93.9 -0.000254834915189112
93.95 -0.000252047710592636
94 -0.000248943002608147
94.05 -0.000245525533186192
94.1 -0.000241800434345435
94.15 -0.000237773220719931
94.2 -0.000233449781632735
94.25 -0.000228836372706962
94.3 -0.000223939607025955
94.35 -0.000218766445854804
94.4 -0.000213324188935996
94.45 -0.000207620464372485
94.5 -0.000201663218112007
94.55 -0.000195460703046923
94.6 -0.000189021467744375
94.65 -0.000182354344821957
94.7 -0.00017546843898456
94.75 -0.000168373114738442
94.8 -0.000161077983798964
94.85 -0.000153592892208805
94.9 -0.000145927907183793
94.95 -0.000138093303703837
95 -0.000130099550866707
95.05 -0.000121957298022709
95.1 -0.000113677360708532
95.15 -0.000105270706398777
95.2 -9.67484400938723e-05
95.25 -8.81217897632595e-05
95.3 -7.94020916628652e-05
95.35 -7.06007755460264e-05
95.4 -6.17293497871096e-05
95.45 -5.27993864371489e-05
95.5 -4.38225062308729e-05
95.55 -3.48103635645123e-05
95.6 -2.57746314637758e-05
95.65 -1.67269865613517e-05
95.7 -7.67909410324074e-06
95.75 1.35740699685684e-06
95.8 1.03709190359812e-05
95.85 1.93499003141896e-05
95.9 2.82828798218353e-05
95.95 3.71584718031922e-05
96 4.59653901779719e-05
96.05 5.46924628025061e-05
96.1 6.33286455526158e-05
96.15 7.18630362104643e-05
96.2 8.02848881379834e-05
96.25 8.85836237197804e-05
96.3 9.67488475587727e-05
96.35 0.000104770359408157
96.4 0.000112638166823695
96.45 0.000120342497520713
96.5 0.000127873811420606
96.55 0.000135222812372103
96.6 0.000142380459532987
96.65 0.000149337978398451
96.7 0.000156086871462735
96.75 0.000162618928501246
96.8 0.000168926236460816
96.85 0.000175001188946349
96.9 0.000180836495292629
96.95 0.000186425189210624
97 0.000191760636998191
97.05 0.000196836545305711
97.1 0.000201646968447706
97.15 0.000206186315252184
97.2 0.000210449355439996
97.25 0.000214431225527161
97.3 0.000218127434243729
97.35 0.000221533867463381
97.4 0.00022464679263862
97.45 0.000227462862737055
97.5 0.000229979119674906
97.55 0.000232192997244551
97.6 0.000234102323533557
97.65 0.000235705322833305
97.7 0.00023700061703599
97.75 0.00023798722651941
97.8 0.000238664570519629
97.85 0.000239032466992248
97.9 0.000239091131963664
97.95 0.00023884117837436
98 0.000238283614416875
98.05 0.000237419841371789
98.1 0.00023625165094564
98.15 0.000234781222115346
98.2 0.00023301111748431
98.25 0.000230944279155984
98.3 0.000228584024131289
98.35 0.000225934039236843
98.4 0.000222998375591566
98.45 0.000219781442619758
98.5 0.00021628800161933
98.55 0.000212523158894405
98.6 0.000208492358462003
98.65 0.000204201374343102
98.7 0.000199656302448793
98.75 0.0001948635520728
98.8 0.000189829837002058
98.85 0.000184562166257521
98.9 0.0001790678344778
98.95 0.000173354411958664
99 0.000167429734361821
99.05 0.000161301892106796
99.1 0.000154979219460086
99.15 0.00014847028333613
99.2 0.000141783871824933
99.25 0.000134928982461537
99.3 0.000127914810252781
99.35 0.000120750735477091
99.4 0.000113446311273278
99.45 0.000106011251034557
99.5 9.84554156242064e-05
99.55 9.07888004294813e-05
99.6 8.30215222705565e-05
99.65 7.51638061814226e-05
99.7 6.72259720797867e-05
99.75 5.92184213431293e-05
99.8 5.1151623308154e-05
99.85 4.3036101710926e-05
99.9 3.48824210850356e-05
99.95 2.67011731351397e-05
100 1.85029631032313e-05
100.05 1.02983961449633e-05
100.1 2.09806373330135e-06
100.15 -6.08746989327979e-06
100.2 -1.42476812209383e-05
100.25 -2.23721008719325e-05
100.3 -3.04503269205334e-05
100.35 -3.84720380966532e-05
100.4 -4.64270068606333e-05
100.45 -5.43051123328265e-05
100.5 -6.20963530618204e-05
100.55 -6.97908596153816e-05
100.6 -7.73789069784507e-05
100.65 -8.48509267427885e-05
100.7 -9.2197519073163e-05
100.75 -9.94094644352726e-05
100.8 -0.00010647773507093
100.85 -0.000113393506206366
100.9 -0.000120148166979887
100.95 -0.000126733331075475
101 -0.000133140847049329
101.05 -0.000139362808336757
101.1 -0.000145391562927232
101.15 -0.000151219722695878
101.2 -0.00015684017238011
101.25 -0.000162246078190601
101.3 -0.000167430896046239
101.35 -0.000172388379423235
101.4 -0.000177112586809014
101.45 -0.000181597888752094
101.5 -0.000185838974499606
101.55 -0.000189830858214727
101.6 -0.000193568884766759
101.65 -0.000197048735087212
101.7 -0.000200266431085754
101.75 -0.0002032183401205
101.8 -0.000205901179017653
101.85 -0.00020831201763611
101.9 -0.000210448281973234
101.95 -0.000212307756808555
102 -0.000213888587882793
102.05 -0.000215189283610162
102.1 -0.000216208716322526
102.15 -0.000216946123044568
102.2 -0.00021740110579975
102.25 -0.000217573631447413
102.3 -0.000217464031051995
102.35 -0.000217072998785911
102.4 -0.000216401590368268
102.45 -0.000215451221042137
102.5 -0.000214223663093735
102.55 -0.000212721042917413
102.6 -0.000210945837630954
102.65 -0.00020890087124622
102.7 -0.000206589310400804
102.75 -0.000204014659656827
102.8 -0.000201180756373638
102.85 -0.000198091765161663
102.9 -0.000194752171925199
102.95 -0.000191166777502463
103 -0.000187340690911714
103.05 -0.000183279322212751
103.1 -0.000178988374993589
103.15 -0.000174473838492565
103.2 -0.000169741979366596
103.25 -0.000164799333116742
103.3 -0.000159652695182665
103.35 -0.000154309111717961
103.4 -0.000148775870058775
103.45 -0.000143060488898437
103.5 -0.000137170708181279
103.55 -0.000131114478729063
103.6 -0.00012489995161386
103.65 -0.000118535467291435
103.7 -0.000112029544509571
103.75 -0.000105390869005962
103.8 -9.86282820106008e-05
103.85 -9.17507685677971e-05
103.9 -8.47674456931728e-05
103.95 -7.76875503811789e-05
104 -7.05204274788397e-05
104.05 -6.32755174415831e-05
104.1 -5.59623439871406e-05
104.15 -4.85905016636091e-05
104.2 -4.11696433478504e-05
104.25 -3.37094676904688e-05
104.3 -2.62197065236502e-05
104.35 -1.87101122481668e-05
104.4 -1.11904452158522e-05
104.45 -3.67046112382901e-06
104.5 3.84010156326919e-06
104.55 1.13315341469064e-05
104.6 1.87941701679906e-05
104.65 2.62183978039714e-05
104.7 3.35946721738309e-05
104.75 4.09135275352528e-05
104.8 4.81655893584257e-05
104.85 5.53415862611217e-05
104.9 6.24323617898983e-05
104.95 6.94288860324991e-05
105 7.6322267046773e-05
105.05 8.31037620916961e-05
105.1 8.97647886463632e-05
105.15 9.62969352031149e-05
105.2 0.000102691971821286
105.25 0.000108941860428393
105.3 0.000115038764855929
105.35 0.000120975060597313
105.4 0.000126743344275897
105.45 0.000132336442811361
105.5 0.000137747422273225
105.55 0.000142969596410625
105.6 0.000147996534847949
105.65 0.000152822070936386
105.7 0.000157440309251882
105.75 0.000161845632730498
105.8 0.000166032709432632
105.85 0.000169996498928067
105.9 0.000173732258294313
105.95 0.000177235547721228
106 0.000180502235715407
106.05 0.000183528503898386
106.1 0.000186310851393205
106.15 0.000188846098794449
106.2 0.000191131391717409
106.25 0.000193164203922565
106.3 0.00019494234001214
106.35 0.000196463937696039
106.4 0.000197727469625033
106.45 0.000198731744789623
106.5 0.000199475909483564
106.55 0.000199959447831597
106.6 0.000200182181881506
106.65 0.000200144271261152
106.7 0.000199846212401712
106.75 0.000199288837328904
106.8 0.000198473312024509
106.85 0.00019740113436107
106.9 0.000196074131613179
106.95 0.000194494457549287
107 0.000192664589108525
107.05 0.000190587322667513
107.1 0.000188265769902693
107.15 0.000185703353254167
107.2 0.000182903800997585
107.25 0.000179871141931059
107.3 0.0001766096996846
107.35 0.000173124086660004
107.4 0.000169419197609602
107.45 0.000165500202862717
107.5 0.000161372541209095
107.55 0.000157041912449028
107.6 0.000152514269620248
107.65 0.00014779581091211
107.7 0.000142892971277921
107.75 0.000137812413756675
107.8 0.000132561020515755
107.85 0.000127145883626559
107.9 0.000121574295585252
107.95 0.000115853739591227
108 0.000109991879596071
108.05 0.000103996550136148
108.1 9.78757459621636e-05
108.15 9.16376114792598e-05
108.2 8.52904300114841e-05
108.25 7.88426129046063e-05
108.3 7.23026884814807e-05
108.35 6.56792908642982e-05
108.4 5.89811486782227e-05
108.45 5.22170736510315e-05
108.5 4.53959491234894e-05
108.55 3.85267184852753e-05
108.6 3.16183735513513e-05
108.65 2.46799428937158e-05
108.7 1.77204801435188e-05
108.75 1.07490522785275e-05
108.8 3.77472791093107e-06
108.85 -3.19343440955254e-06
108.9 -1.01463978623444e-05
108.95 -1.7075158977585e-05
109 -2.39707591978425e-05
109.05 -3.08242963652628e-05
109.1 -3.76269361195882e-05
109.15 -4.43699231926072e-05
109.2 -5.10445925847474e-05
109.25 -5.76423806096933e-05
109.3 -6.4154835793096e-05
109.35 -7.05736296116475e-05
109.4 -7.68905670590105e-05
109.45 -8.30975970253325e-05
109.5 -8.91868224773282e-05
109.55 -9.51505104261813e-05
109.6 -0.000100981101670803
109.65 -0.000106671220304288
109.7 -0.000112213682971714
109.75 -0.000117601507867786
109.8 -0.000122827923463127
109.85 -0.000127886376948428
109.9 -0.000132770542385997
109.95 -0.000137474328558657
110 -0.00014199188650633
110.05 -0.000146317616741044
110.1 -0.000150446176131549
110.15 -0.000154372484449113
110.2 -0.000158091730566551
110.25 -0.000161599378302974
110.3 -0.000164891171907196
110.35 -0.000167963141173213
110.4 -0.000170811606181654
110.45 -0.000173433181661568
110.5 -0.000175824780967419
110.55 -0.000177983619666632
110.6 -0.000179907218733579
110.65 -0.000181593407346344
110.7 -0.000183040325283171
110.75 -0.000184246424915968
110.8 -0.000185210472798796
110.85 -0.000185931550849767
110.9 -0.0001864090571253
110.95 -0.000186642706186219
111 -0.000186632529055688
111.05 -0.000186378872769501
111.1 -0.000185882399519778
111.15 -0.000185144085393623
111.2 -0.000184165218708827
111.25 -0.000182947397949209
111.3 -0.000181492529302712
111.35 -0.00017980282380585
111.4 -0.000177880794098635
111.45 -0.000175729250794586
111.5 -0.000173351298470936
111.55 -0.000170750331284593
111.6 -0.000167930028219953
111.65 -0.000164894347975056
111.7 -0.000161647523493096
111.75 -0.000158194056146715
111.8 -0.000154538709582942
111.85 -0.00015068650323711
111.9 -0.000146642705524448
111.95 -0.000142412826718487
112 -0.000138002611525812
112.05 -0.000133418031367055
112.1 -0.000128665276374403
112.15 -0.000123750747116268
112.2 -0.000118681046060068
112.25 -0.000113462968784439
112.3 -0.000108103494952467
112.35 -0.000102609779057866
112.4 -9.69891409562816e-05
112.45 -9.12490561941719e-05
112.5 -8.53971461479686e-05
112.55 -7.94411679864539e-05
112.6 -7.33890044694985e-05
112.65 -6.72486535965081e-05
112.7 -6.10282181181026e-05
112.75 -5.47358949247184e-05
112.8 -4.83799643259635e-05
112.85 -4.19687792346868e-05
112.9 -3.55107542698259e-05
112.95 -2.90143547921922e-05
113 -2.24880858874181e-05
113.05 -1.5940481310348e-05
113.1 -9.38009240518656e-06
113.15 -2.81547701573231e-06
113.2 3.74481159997642e-06
113.25 1.02922358363009e-05
113.3 1.68182847736631e-05
113.35 2.33144851650252e-05
113.4 2.97724123610606e-05
113.45 3.61837011599868e-05
113.5 4.25400565681429e-05
113.55 4.88332644575281e-05
113.6 5.5055202106664e-05
113.65 6.11978486113164e-05
113.7 6.72532951517893e-05
113.75 7.32137551037122e-05
113.8 7.90715739794555e-05
113.85 8.48192391875446e-05
113.9 9.04493895976951e-05
113.95 9.59548248993567e-05
114 0.000101328514741934
114.05 0.000106563607645155
114.1 0.000111653439668354
114.15 0.000116591542827789
114.2 0.000121371653251417
114.25 0.000125987719060935
114.3 0.000130433907971232
114.35 0.000134704614597804
114.4 0.000138794467463042
114.45 0.000142698335692719
114.5 0.000146411335394424
114.55 0.000149928835710076
114.6 0.000153246464535119
114.65 0.000156360113897421
114.7 0.000159265944989332
114.75 0.000161960392846851
114.8 0.000164440170670269
114.85 0.000166702273781149
114.9 0.000168743983210983
114.95 0.000170562868917327
115 0.000172156792623699
115.05 0.000173523910280052
115.1 0.000174662674141055
115.15 0.000175571834459992
115.2 0.000176250440796505
115.25 0.000176697842936974
115.3 0.000176913691426775
115.35 0.000176897937714184
115.4 0.000176650833906178
115.45 0.000176172932136903
115.5 0.000175465083550033
115.55 0.000174528436896792
115.6 0.000173364436751846
115.65 0.000171974821349801
115.7 0.000170361620045505
115.75 0.000168527150401828
115.8 0.000166474014909068
115.85 0.000164205097340614
115.9 0.000161723558749923
115.95 0.000159032833114349
116 0.000156136622631801
116.05 0.000153038892676616
116.1 0.000149743866421516
116.15 0.000146256019132867
116.2 0.000142580072146934
116.25 0.000138720986535165
116.3 0.000134683956466971
116.35 0.000130474402278814
116.4 0.000126097963258793
116.45 0.000121560490156267
116.5 0.000116868037426403
116.55 0.000112026855219829
116.6 0.000107043381127952
116.65 0.000101924231694716
116.7 9.66761937059344e-05
116.75 9.13062152675663e-05
116.8 8.5821396684556e-05
116.85 8.02289811521254e-05
116.9 7.4536345271611e-05
116.95 6.8750989403158e-05
117 6.2880527867777e-05
117.05 5.69326790114493e-05
117.1 5.09152551441273e-05
117.15 4.4836152366625e-05
117.2 3.87033402985226e-05
117.25 3.25248517203229e-05
117.3 2.6308772143194e-05
117.35 2.00632293197111e-05
117.4 1.37963827090755e-05
117.45 7.51641291033225e-06
117.5 1.2315110771373e-06
117.55 -5.05013167236301e-06
117.6 -1.13203348369829e-05
117.65 -1.75709390917447e-05
117.7 -2.37938168114266e-05
117.75 -2.99808825449748e-05
117.8 -3.61241034274115e-05
117.85 -4.22155095159673e-05
117.9 -4.82472040372666e-05
117.95 -5.42113735325242e-05
118 -6.01002978878449e-05
118.05 -6.59063602368788e-05
118.1 -7.16220567232532e-05
118.15 -7.72400061103907e-05
118.2 -8.27529592265274e-05
118.25 -8.81538082329597e-05
118.3 -9.34355957037851e-05
118.35 -9.85915235056486e-05
118.4 -0.000103614961466267
118.45 -0.000108499455820785
118.5 -0.000113238737425292
118.55 -0.000117826729727164
118.6 -0.000122257556482162
118.65 -0.000126525549208595
118.7 -0.000130625254369175
118.75 -0.000134551440271526
118.8 -0.000138299103678719
118.85 -0.000141863476121532
118.9 -0.000145240029904539
118.95 -0.000148424483798551
119 -0.000151412808412272
119.05 -0.000154201231236526
119.1 -0.000156786241354762
119.15 -0.00015916459381402
119.2 -0.000161333313650957
119.25 -0.000163289699567972
119.3 -0.000165031327254934
119.35 -0.000166556052352458
119.4 -0.000167862013053138
119.45 -0.000168947632337614
119.5 -0.000169811619842807
119.55 -0.000170452973360153
119.6 -0.000170870979962102
119.65 -0.000171065216755657
119.7 -0.000171035551262198
119.75 -0.000170782141423298
119.8 -0.000170305435232745
119.85 -0.000169606169995433
119.9 -0.000168685371214277
119.95 -0.000167544351106802
120 -0.000166184706753473
120.05 -0.000164608317880372
120.1 -0.000162817344279251
120.15 -0.000160814222868462
120.2 -0.000158601664398729
120.25 -0.000156182649808185
120.3 -0.000153560426231529
120.35 -0.000150738502668613
120.4 -0.000147720645318201
120.45 -0.00014451087258306
120.5 -0.000141113449752972
120.55 -0.000137532883372669
120.6 -0.000133773915302069
120.65 -0.000129841516476625
120.7 -0.00012574088037594
120.75 -0.000121477416209189
120.8 -0.000117056741826255
120.85 -0.000112484676363823
120.9 -0.00010776723263601
120.95 -0.000102910609279446
121 -9.79211826630148e-05
121.05 -9.28054985727794e-05
121.1 -8.75702636828773e-05
121.15 -8.22223368234633e-05
121.2 -7.67687200570164e-05
121.25 -7.12165495745757e-05
121.3 -6.55730864236939e-05
121.35 -5.98457070801038e-05
121.4 -5.40418938752946e-05
121.45 -4.81692252923642e-05
121.5 -4.22353661426859e-05
121.55 -3.62480576360661e-05
121.6 -3.02151073572045e-05
121.65 -2.41443791613794e-05
121.7 -1.80437830023783e-05
121.75 -1.19212647057721e-05
121.8 -5.78479570069562e-06
121.85 3.57637276657595e-07
121.9 6.49804249459062e-06
121.95 1.26284335392601e-05
122 1.87408396165924e-05
122.05 2.48273158295399e-05
122.1 3.08799534174952e-05
122.15 3.68908899447431e-05
122.2 4.28523194248955e-05
122.25 4.87565023683537e-05
122.3 5.45957757399412e-05
122.35 6.03625628139791e-05
122.4 6.60493829142128e-05
122.45 7.16488610261552e-05
122.5 7.71537372695823e-05
122.55 8.25568762191059e-05
122.6 8.78512760609493e-05
122.65 9.30300775742681e-05
122.7 9.80865729255944e-05
122.75 0.000103014214265225
122.8 0.000107806622114638
122.85 0.000112457593534297
122.9 0.000116961110061488
122.95 0.000121311345408134
123 0.000125502672908855
123.05 0.000129529672709854
123.1 0.000133387138689556
123.15 0.00013707008510227
123.2 0.000140573752936518
123.25 0.000143893615980016
123.3 0.000147025386583705
123.35 0.000149965021117603
123.4 0.000152708725111637
123.45 0.000155252958075044
123.5 0.000157594437988331
123.55 0.000159730145462196
123.6 0.000161657327558262
123.65 0.000163373501266901
123.7 0.000164876456637851
123.75 0.000166164259559792
123.8 0.000167235254185505
123.85 0.000168088064999647
123.9 0.000168721598526693
123.95 0.000169135044677006
124 0.000169327877729475
124.05 0.000169299856949642
124.1 0.000169051026842659
124.15 0.000168581717040936
124.2 0.000167892541826754
124.25 0.000166984399290612
124.3 0.000165858470126533
124.35 0.000164516216066002
124.4 0.000162959377952689
124.45 0.000161189973460531
124.5 0.000159210294458241
124.55 0.000157022904023716
124.6 0.000154630633112292
124.65 0.000152036576883203
124.7 0.000149244090689057
124.75 0.000146256785733545
124.8 0.000143078524403029
124.85 0.00013971341527806
124.9 0.000136165807831286
124.95 0.00013244028681859
125 0.000128541666370692
125.05 0.000124474983792838
125.1 0.000120245493080527
125.15 0.000115858658159628
125.2 0.000111320145859546
125.25 0.000106635818628456
125.3 0.000101811726999928
125.35 9.68541018205896e-05
125.4 9.1769346248765e-05
125.45 8.65640275343112e-05
125.5 8.12448685901524e-05
125.55 7.58187393662685e-05
125.6 7.02926480371392e-05
125.65 6.46737320138787e-05
125.7 5.89692487925125e-05
125.75 5.31865666500513e-05
125.8 4.73331552002053e-05
125.85 4.14165758207574e-05
125.9 3.54444719647696e-05
125.95 2.9424559367943e-05
126 2.33646161645778e-05
126.05 1.72724729246929e-05
126.1 1.11560026249608e-05
126.15 5.02311056619417e-06
126.2 -1.11827574981495e-06
126.25 -7.26021677125299e-06
126.3 -1.33947710621581e-05
126.35 -1.95140054703095e-05
126.4 -2.56100052842345e-05
126.45 -3.16748843664489e-05
126.5 -3.77007952500809e-05
126.55 -4.36799391860741e-05
126.6 -4.96045761282314e-05
126.65 -5.54670346434401e-05
126.7 -6.1259721734516e-05
126.75 -6.69751325632137e-05
126.8 -7.26058600610802e-05
126.85 -7.81446044159692e-05
126.9 -8.35841824221935e-05
126.95 -8.89175366824638e-05
127 -9.41377446499532e-05
127.05 -9.92380274990246e-05
127.1 -0.000104211758813381
127.15 -0.000109052473080626
127.2 -0.000113753873982463
127.25 -0.000118309842470036
127.3 -0.000122714444614159
127.35 -0.000126961939220501
127.4 -0.000131046785200052
127.45 -0.000134963648685542
127.5 -0.000138707409884778
127.55 -0.00014227316966221
127.6 -0.000145656255840382
127.65 -0.000148852229213266
127.7 -0.000151856889263858
127.75 -0.000154666279578778
127.8 -0.000157276692952995
127.85 -0.000159684676178205
127.9 -0.000161887034508782
127.95 -0.000163880835799618
128 -0.000165663414310613
128.05 -0.000167232374172958
128.1 -0.000168585592512824
128.15 -0.00016972122222847
128.2 -0.00017063769441724
128.25 -0.000171333720449351
128.3 -0.000171808293685838
128.35 -0.000172060690838455
128.4 -0.000172090472969786
128.45 -0.000171897486132292
128.5 -0.000171481861645461
128.55 -0.000170844016010687
128.6 -0.000169984650463975
128.65 -0.000168904750167016
128.7 -0.000167605583037641
128.75 -0.00016608869822111
128.8 -0.000164355924204165
128.85 -0.000162409366574205
128.9 -0.000160251405426422
128.95 -0.000157884692422134
129 -0.000155312147502055
129.05 -0.000152536955258623
129.1 -0.000149562560971974
129.15 -0.000146392666314558
129.2 -0.000143031224729821
129.25 -0.000139482436490782
129.3 -0.000135750743444749
129.35 -0.000131840823450807
129.4 -0.000127757584517095
129.45 -0.000123506158645277
129.5 -0.000119091895389989
129.55 -0.000114520355141372
129.6 -0.000109797302139194
129.65 -0.000104928697227363
129.7 -9.99206903579811e-05
129.75 -9.47796128544037e-05
129.8 -8.95119694430656e-05
129.85 -8.4124430064122e-05
129.9 -7.86238214712418e-05
129.95 -7.30171186311444e-05
130 -6.73114359337273e-05
130.05 -6.15140182238643e-05
130.1 -5.56322316661791e-05
130.15 -4.96735544543066e-05
130.2 -4.36455673763458e-05
130.25 -3.75559442483863e-05
130.3 -3.14124422281556e-05
130.35 -2.52228920209772e-05
130.4 -1.89951879903671e-05
130.45 -1.27372781857053e-05
130.5 -6.45715429952576e-06
130.55 -1.62841567048124e-07
130.6 6.13761137935645e-06
130.65 1.24361426880203e-05
130.7 1.87246874853748e-05
130.75 2.49951880800873e-05
130.8 3.12396041611356e-05
130.85 3.74499229770294e-05
130.9 4.3618169483419e-05
130.95 4.97364164463727e-05
131 5.57967944886693e-05
131.05 6.17915020665269e-05
131.1 6.77128153642813e-05
131.15 7.35530980946382e-05
131.2 7.93048111922434e-05
131.25 8.49605223884586e-05
131.3 9.05129156553784e-05
131.35 9.59548005072996e-05
131.4 0.000101279121148032
131.45 0.000106478965452638
131.5 0.000111547573772406
131.55 0.000116478347552079
131.6 0.000121264857748598
131.65 0.000125900853040892
131.7 0.000130380267820472
131.75 0.000134697229952914
131.8 0.000138846068300542
131.85 0.000142821319996994
131.9 0.000146617737464601
131.95 0.000150230295165874
132 0.000153654196080698
132.05 0.000156884877901208
132.1 0.000159918018936631
132.15 0.000162749543720775
132.2 0.000165375628315201
132.25 0.000167792705301481
132.3 0.000169997468456356
132.35 0.000171986877103974
132.4 0.000173758160139794
132.45 0.000175308819721164
132.5 0.000176636634619954
132.55 0.000177739663233082
132.6 0.000178616246247156
132.65 0.000179265008953898
132.7 0.000179684863213438
132.75 0.000179875009062988
132.8 0.000179834935968847
132.85 0.000179564423720128
132.9 0.000179063542963005
132.95 0.00017833265537475
133 0.000177372413477245
133.05 0.000176183760090082
133.1 0.000174767927423837
133.15 0.00017312643581448
133.2 0.000171261092100374
133.25 0.000169173987643709
133.3 0.000166867495998651
133.35 0.000164344270228919
133.4 0.000161607239877918
133.45 0.000158659607594965
133.5 0.000155504845421571
133.55 0.000152146690742136
133.6 0.000148589141903815
133.65 0.000144836453510721
133.7 0.000140893131397998
133.75 0.000136763927291694
133.8 0.00013245383316074
133.85 0.000127968075267683
133.9 0.000123312107925221
133.95 0.000118491606965885
134 0.000113512462932608
134.05 0.000108380773998205
134.1 0.000103102838622153
134.15 9.76851479533242e-05
134.2 9.21343779876816e-05
134.25 8.64573814901886e-05
134.3 8.06611796904975e-05
134.35 7.47529537622375e-05
134.4 6.87400360959818e-05
134.45 6.2629901376224e-05
134.5 5.64301574729247e-05
134.55 5.01485361584152e-05
134.6 4.37928836606521e-05
134.65 3.73711510640171e-05
134.7 3.08913845690403e-05
134.75 2.43617156225978e-05
134.8 1.77903509302914e-05
134.85 1.11855623628698e-05
134.9 4.55567676867492e-06
134.95 -2.09093429577571e-06
135 -8.74586490485927e-06
135.05 -1.54006851602659e-05
135.1 -2.20469516323816e-05
135.15 -2.8676217834189e-05
135.2 -3.52800447151879e-05
135.25 -4.18500111628026e-05
135.3 -4.8377724498718e-05
135.35 -5.48548309575812e-05
135.4 -6.12730261355076e-05
135.45 -6.76240653958517e-05
135.5 -7.38997742197359e-05
135.55 -8.00920584888787e-05
135.6 -8.61929146883224e-05
135.65 -9.21944400167379e-05
135.7 -9.80888423920724e-05
135.75 -0.000103868450340408
135.8 -0.000109525722756013
135.85 -0.000115053258520702
135.9 -0.000120443805970762
135.95 -0.000125690272199849
136 -0.000130785732186445
136.05 -0.000135723437734634
136.1 -0.000140496826217156
136.15 -0.0001450995291099
136.2 -0.000149525380307231
136.25 -0.000153768424207745
136.3 -0.000157822923560341
136.35 -0.000161683367060699
136.4 -0.000165344476688562
136.45 -0.000168801214776469
136.5 -0.000172048790800899
136.55 -0.000175082667887064
136.6 -0.000177898569018915
136.65 -0.000180492482946233
136.7 -0.000182860669781018
136.75 -0.000184999666275719
136.8 -0.000186906290776195
136.85 -0.000188577647842674
136.9 -0.000190011132532304
136.95 -0.000191204434337305
137 -0.000192155540773095
137.05 -0.000192862740611127
137.1 -0.000193324626751622
137.15 -0.000193540098731739
137.2 -0.000193508364865146
137.25 -0.000193228944009386
137.3 -0.000192701666957819
137.35 -0.000191926677453378
137.4 -0.000190904432821774
137.45 -0.000189635704222254
137.5 -0.000188121576514407
137.55 -0.000186363447739998
137.6 -0.000184363028219212
137.65 -0.000182122339261162
137.7 -0.000179643711488949
137.75 -0.000176929782779996
137.8 -0.000173983495822856
137.85 -0.000170808095292112
137.9 -0.000167407124643445
137.95 -0.000163784422531399
138 -0.000159944118852802
138.05 -0.000155890630419268
138.1 -0.000151628656262612
138.15 -0.000147163172577488
138.2 -0.000142499427305962
138.25 -0.00013764293436919
138.3 -0.00013259946755177
138.35 -0.00012737505404479
138.4 -0.000121975967653989
138.45 -0.000116408721679866
138.5 -0.000110680061476996
138.55 -0.000104796956700166
138.6 -9.8766593245402e-05
138.65 -9.25963648942725e-05
138.7 -8.62938646702939e-05
138.75 -7.98668759165861e-05
138.8 -7.33233631043143e-05
138.85 -6.66714623817904e-05
138.9 -5.99194718744574e-05
138.95 -5.30758417463052e-05
139 -4.61491640335942e-05
139.05 -3.91481622620685e-05
139.1 -3.20816808591456e-05
139.15 -2.49586743728541e-05
139.2 -1.77881965095716e-05
139.25 -1.05793890028772e-05
139.3 -3.34147032608852e-06
139.35 3.91627573870726e-06
139.4 1.11845116620923e-05
139.45 1.84538578459735e-05
139.5 2.57149044060021e-05
139.55 3.29582230441153e-05
139.6 4.01743789973854e-05
139.65 4.73539430491996e-05
139.7 5.4487503588648e-05
139.75 6.15656787038676e-05
139.8 6.85791282949682e-05
139.85 7.55185661920667e-05
139.9 8.23747722638671e-05
139.95 8.91386045021491e-05
140 9.58010110674695e-05
140.05 0.000102353042281339
140.1 0.000108785862550105
140.15 0.000115090762205763
140.2 0.000121259169248911
140.25 0.000127282660979092
140.3 0.000133152975497786
140.35 0.000138862023069381
140.4 0.000144401897325486
140.45 0.000149764886298057
140.5 0.000154943483266879
140.55 0.000159930397407071
140.6 0.000164718564222385
140.65 0.000169301155750227
140.7 0.000173671590524478
140.75 0.00017782354328235
140.8 0.000181750954401706
140.85 0.000185448039055482
140.9 0.00018890929607003
140.95 0.000192129516474464
141 0.000195103791728325
141.05 0.000197827521615108
141.1 0.000200296421789527
141.15 0.000202506530966613
141.2 0.000204454217741098
141.25 0.000206136187025806
141.3 0.000207549486098152
141.35 0.00020869151024413
141.4 0.000209560007989602
141.45 0.000210153085908997
141.5 0.000210469213001975
141.55 0.000210507224628976
141.6 0.000210266325996984
141.65 0.00020974609518729
141.7 0.000208946485717443
141.75 0.00020786782863005
141.8 0.000206510834101541
141.85 0.000204876592564504
141.9 0.000202966575337666
141.95 0.000200782634758123
142 0.000198327003810908
142.05 0.000195602295251545
142.1 0.000192611500217744
142.15 0.000189357986326977
142.2 0.000185845495257201
142.25 0.0001820781398086
142.3 0.000178060400444792
142.35 0.000173797121312529
142.4 0.000169293505739555
142.45 0.000164555111210878
142.5 0.000159587843824359
142.55 0.000154397952227147
142.6 0.000148992021035149
142.65 0.000143376963738369
142.7 0.000137560015095633
142.75 0.000131548723022872
142.8 0.000125350939979849
142.85 0.000118974813860873
142.9 0.000112428778395778
142.95 0.000105721543068124
143 9.88620825583118e-05
143.05 9.1859625720012e-05
143.1 8.47236440990397e-05
143.15 7.74638400045359e-05
143.2 7.00901341430545e-05
143.25 6.26126528268905e-05
143.3 5.504171476873e-05
143.35 4.73878174754474e-05
143.4 3.9661623254622e-05
143.45 3.18739448480922e-05
143.5 2.40357307076159e-05
143.55 1.6158049928449e-05
143.6 8.25207685740066e-06
143.65 3.29075392663017e-07
143.7 -7.59961700654822e-06
143.75 -1.5522605581776e-05
143.8 -2.34284547890352e-05
143.85 -3.13057050442478e-05
143.9 -3.91428896794858e-05
143.95 -4.69285520884084e-05
144 -5.46512630385984e-05
144.05 -6.22996381278301e-05
144.1 -6.9862355360651e-05
144.15 -7.73281728210169e-05
144.2 -8.46859464161073e-05
144.25 -9.19246476658488e-05
144.3 -9.90333815121024e-05
144.35 -0.000106001404120921
144.4 -0.000112818140650763
144.45 -0.000119473202959062
144.5 -0.00012595640721908
144.55 -0.000132257791418561
144.6 -0.000138367632711313
144.65 -0.000144276464592475
144.7 -0.000149975093867952
144.75 -0.000155454617388212
144.8 -0.000160706438516431
144.85 -0.000165722283300801
144.9 -0.000170494216320722
144.95 -0.000175014656176491
145 -0.000179276390592163
145.05 -0.000183272591101264
145.1 -0.000186996827285179
145.15 -0.000190443080534233
145.2 -0.000193605757301724
145.25 -0.000196479701821496
145.3 -0.000199060208260051
145.35 -0.000201343032274661
145.4 -0.000203324401949514
145.45 -0.00020500102808254
145.5 -0.000206370113796298
145.55 -0.000207429363447111
145.6 -0.000208176990807504
145.65 -0.000208611726497997
145.7 -0.000208732824645357
145.75 -0.000208540068745584
145.8 -0.000208033776711126
145.85 -0.000207214805083172
145.9 -0.000206084552391313
145.95 -0.000204644961644341
146 -0.00020289852193759
146.05 -0.000200848269163932
146.1 -0.000198497785817286
146.15 -0.000195851199879398
146.2 -0.000192913182782597
146.25 -0.000189688946443251
146.3 -0.000186184239362774
146.35 -0.000182405341795189
146.4 -0.000178359059982532
146.45 -0.000174052719461663
146.5 -0.000169494157448436
146.55 -0.000164691714307594
146.6 -0.000159654224119203
146.65 -0.000154391004354967
146.7 -0.000148911844680266
146.75 -0.000143226994900315
146.8 -0.000137347152071405
146.85 -0.000131283446800753
146.9 -0.000125047428761018
146.95 -0.000118651051448105
147 -0.000112106656213355
147.05 -0.000105426955603714
147.1 -9.86250160458495e-05
147.15 -9.17142399125755e-05
147.2 -8.47083470121809e-05
147.25 -7.76213555434712e-05
147.3 -7.04675625614022e-05
147.35 -6.32615240001685e-05
147.4 -5.60180343024515e-05
147.45 -4.87521057052511e-05
147.5 -4.14789472342861e-05
147.55 -3.42139434603538e-05
147.6 -2.69726330722748e-05
147.65 -1.97706873220981e-05
147.7 -1.26238883991043e-05
147.75 -5.54810778980068e-06
147.8 1.44071531844937e-06
147.85 8.32659553229022e-06
147.9 1.50935225878562e-05
147.95 2.17254824692241e-05
148 2.8206478252654e-05
148.05 3.45205506201394e-05
148.1 4.06517979867409e-05
148.15 4.65843961873666e-05
148.2 5.23026176701065e-05
148.25 5.77908501449075e-05
148.3 6.3033614638302e-05
148.35 6.80155829070651e-05
148.4 7.27215941660669e-05
148.45 7.71366710882054e-05
148.5 8.12460350371408e-05
148.55 8.50351204965874e-05
148.6 8.84895886631594e-05
148.65 9.15953401731765e-05
148.7 9.43385269374197e-05
148.75 9.67055630615627e-05
148.8 9.86831348338632e-05
148.85 0.000100258209765688
148.9 0.000101418044674514
148.95 0.000102150192803196
149 0.000102442509973498
149.05 0.000102283159776104
149.1 0.000101660617803551
149.15 0.000100563674936739
149.2 9.89814396998171e-05
149.25 9.69033397023211e-05
149.3 9.43191221913945e-05
149.35 9.12188537407428e-05
149.4 8.75929191066099e-05
149.45 8.34320192844851e-05
149.5 7.8727168803414e-05
149.55 7.3469692297646e-05
149.6 6.7651220397858e-05
149.65 6.12636849862918e-05
149.7 5.42993138617729e-05
149.75 4.67506248617173e-05
149.8 3.86104194888963e-05
149.85 2.98717760911903e-05
149.9 2.05280426437725e-05
149.95 1.0572829188195e-05
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-149.95 1.00281860082018e-05
-149.9 1.94577913576267e-05
-149.85 2.8294971591316e-05
-149.8 3.65461696874954e-05
-149.75 4.42181195164418e-05
-149.7 5.13178492319553e-05
-149.65 5.78526845255114e-05
-149.6 6.38302516748444e-05
-149.55 6.92584803225863e-05
-149.5 7.41456059243608e-05
-149.45 7.85001718093058e-05
-149.4 8.23310307993675e-05
-149.35 8.56473463369475e-05
-149.3 8.84585930736595e-05
-149.25 9.07745568761349e-05
-149.2 9.26053342080484e-05
-149.15 9.3961330850859e-05
-149.1 9.48532599291814e-05
-149.05 9.5292139210234e-05
-149 9.52892876504463e-05
-148.95 9.48563211660418e-05
-148.9 9.40051476082306e-05
-148.85 9.27479609275319e-05
-148.8 9.10972345156858e-05
-148.75 8.9065713717584e-05
-148.7 8.66664075096308e-05
-148.65 8.39125793449235e-05
-148.6 8.08177371695874e-05
-148.55 7.73956226185051e-05
-148.5 7.36601994025107e-05
-148.45 6.9625640902874e-05
-148.4 6.53063169925433e-05
-148.35 6.07167801071444e-05
-148.3 5.58717505921256e-05
-148.25 5.07861013556768e-05
-148.2 4.54748418601292e-05
-148.15 3.99531014874399e-05
-148.1 3.42361123170779e-05
-148.05 2.83391913571391e-05
-148 2.22777222718252e-05
-147.95 1.60671366505138e-05
-147.9 9.72289486551692e-06
-147.85 3.26046656727702e-06
-147.8 -3.304689132835e-06
-147.75 -9.95714374075992e-06
-147.7 -1.66815196667104e-05
-147.65 -2.34625106678007e-05
-147.6 -3.02849023927906e-05
-147.55 -3.71335929751101e-05
-147.5 -4.399361362027e-05
-147.45 -5.08501491339208e-05
-147.4 -5.7688558337187e-05
-147.35 -6.44943943164703e-05
-147.3 -7.1253424455679e-05
-147.25 -7.79516501997841e-05
-147.2 -8.45753264997328e-05
-147.15 -9.1110980890037e-05
-147.1 -9.75454321518036e-05
-147.05 -0.000103865808515571
-147 -0.000110059565360039
-146.95 -0.00011611450236465
-146.9 -0.000122018780075912
-146.85 -0.000127760935849475
-146.8 -0.000133329899132071
-146.75 -0.00013871500604971
-146.7 -0.000143906013270805
-146.65 -0.000148893111115266
-146.6 -0.00015366693588299
-146.55 -0.000158218581377645
-146.5 -0.000162539609604067
-146.45 -0.000166622060620085
-146.4 -0.000170458461526066
-146.35 -0.000174041834577935
-146.3 -0.000177365704411876
-146.25 -0.000180424104371376
-146.2 -0.000183211581929642
-146.15 -0.000185723203202822
-146.1 -0.000187954556551728
-146.05 -0.000189901755272091
-146 -0.000191561439375513
-145.95 -0.000192930776465482
-145.9 -0.000194007461714856
-145.85 -0.000194789716953247
-145.8 -0.000195276288874649
-145.75 -0.000195466446377506
-145.7 -0.000195359977051178
-145.65 -0.000194957182824452
-145.6 -0.000194258874793321
-145.55 -0.000193266367246776
-145.5 -0.000191981470910756
-145.45 -0.000190406485431728
-145.4 -0.000188544191122624
-145.35 -0.000186397839994962
-145.3 -0.000183971146102077
-145.25 -0.000181268275219324
-145.2 -0.000178293833887991
-145.15 -0.000175052857850462
-145.1 -0.000171550799904858
-145.05 -0.000167793517208003
-145 -0.000163787258056098
-144.95 -0.00015953864817294
-144.9 -0.000155054676535893
-144.85 -0.000150342680770125
-144.8 -0.000145410332141834
-144.75 -0.000140265620181357
-144.7 -0.000134916836967134
-144.65 -0.000129372561101501
-144.6 -0.000123641641409269
-144.55 -0.00011773318038992
-144.5 -0.000111656517454083
-144.45 -0.000105421211974764
-144.4 -9.9037026183475e-05
-144.35 -9.25139079411574e-05
-144.3 -8.58619734133564e-05
-144.25 -7.90914896787414e-05
-144.2 -7.22128572995812e-05
-144.15 -6.52365928823031e-05
-144.1 -5.8173311655729e-05
-144.05 -5.10337100940181e-05
-144 -4.38285486107488e-05
-143.95 -3.6568634349947e-05
-143.9 -2.9264804099217e-05
-143.85 -2.19279073494516e-05
-143.8 -1.45687895249028e-05
-143.75 -7.198275406671e-06
-143.7 1.72847228063412e-07
-143.65 7.53384372949768e-06
-143.6 1.4874048440552e-05
-143.55 2.21828802840818e-05
-143.5 2.94498580527265e-05
-143.45 3.66646153829642e-05
-143.4 4.38169153957497e-05
-143.35 5.08966649869242e-05
-143.3 5.78939287514046e-05
-143.25 6.47989425259784e-05
-143.2 7.16021265363544e-05
-143.15 7.82940981349368e-05
-143.1 8.48656841166193e-05
-143.05 9.13079326007053e-05
-143 9.76121244678855e-05
-142.95 0.000103769784342009
-142.9 0.000109772691107197
-142.85 0.000115612887951641
-142.8 0.000121282691930233
-142.75 0.000126774703038952
-142.7 0.000132081812794706
-142.65 0.00013719721231512
-142.6 0.000142114399893487
-142.55 0.000146827188064869
-142.5 0.00015132971016008
-142.45 0.000155616426344978
-142.4 0.000159682129143245
-142.35 0.000163521948441506
-142.3 0.000167131355976348
-142.25 0.000170506169303459
-142.2 0.000173642555249787
-142.15 0.000176537032850245
-142.1 0.000179186475771151
-142.05 0.000181588114223176
-142 0.000183739536367217
-141.95 0.000185638689217157
-141.9 0.000187283879044099
-141.85 0.000188673771287171
-141.8 0.000189807389976574
-141.75 0.000190684116675065
-141.7 0.000191303688944561
-141.65 0.000191666198345082
-141.6 0.000191772087973689
-141.55 0.000191622149551559
-141.5 0.000191217520067791
-141.45 0.000190559677988938
-141.4 0.000189650439043712
-141.35 0.00018849195159267
-141.3 0.000187086691593093
-141.25 0.000185437457169624
-141.2 0.000183547362801575
-141.15 0.000181419833138157
-141.1 0.000179058596453181
-141.05 0.000176467677751084
-141 0.000173651391536427
-140.95 0.000170614334259245
-140.9 0.000167361376448912
-140.85 0.000163897654549377
-140.8 0.000160228562468874
-140.75 0.000156359742857381
-140.7 0.000152297078125303
-140.65 0.00014804668121699
-140.6 0.000143614886152893
-140.55 0.000139008238354237
-140.5 0.000134233484764253
-140.45 0.000129297563780089
-140.4 0.000124207595009586
-140.35 0.000118970868867211
-140.3 0.000113594836023451
-140.25 0.000108087096722038
-140.2 0.000102455389979362
-140.15 9.67075826804648e-05
-140.1 9.08516585859703e-05
-140.05 8.48957072642996e-05
-140 7.88479129634564e-05
-139.95 7.27165434366293e-05
-139.9 6.65099387357744e-05
-139.85 6.02364999872588e-05
-139.8 5.39046781635427e-05
-139.75 4.75229628647644e-05
-139.7 4.109987112396e-05
-139.65 3.46439362495095e-05
-139.6 2.81636967182404e-05
-139.55 2.16676851324534e-05
-139.5 1.51644172539487e-05
-139.45 8.66238112793569e-06
-139.4 2.17002630950136e-06
-139.35 -4.30424679490947e-06
-139.3 -1.07520974587817e-05
-139.25 -1.71652550276087e-05
-139.2 -2.35355291600429e-05
-139.15 -2.98548199066637e-05
-139.1 -3.61151276151881e-05
-139.05 -4.23085626512339e-05
-139 -4.84273549240476e-05
-138.95 -5.44638632069107e-05
-138.9 -6.04105842422588e-05
-138.85 -6.62601616218713e-05
-138.8 -7.20053944328216e-05
-138.75 -7.76392456602225e-05
-138.7 -8.31548503381448e-05
-138.65 -8.85455234404497e-05
-138.6 -9.38047675036319e-05
-138.55 -9.89262799741423e-05
-138.5 -0.000103903960273034
-138.45 -0.000108731916571154
-138.4 -0.000113404472268481
-138.35 -0.000117916172171622
-138.3 -0.000122261788363832
-138.25 -0.000126436325762369
-138.2 -0.000130435027358341
-138.15 -0.000134253379134655
-138.1 -0.000137887114658047
-138.05 -0.000141332219341584
-138 -0.00014458493437445
-137.95 -0.000147641760316224
-137.9 -0.000150499460353253
-137.85 -0.000153155063215167
-137.8 -0.000155605865749948
-137.75 -0.000157849435156389
-137.7 -0.000159883610873201
-137.65 -0.000161706506124383
-137.6 -0.000163316509120917
-137.55 -0.000164712283919209
-137.5 -0.000165892770937117
-137.45 -0.000166857187128778
-137.4 -0.000167605025819839
-137.35 -0.000168136056205084
-137.3 -0.000168450322510804
-137.25 -0.000168548142824655
-137.2 -0.000168430107596094
-137.15 -0.000168097077810856
-137.1 -0.000167550182843263
-137.05 -0.000166790817990547
-137 -0.00016582064169366
-136.95 -0.000164641572449406
-136.9 -0.000163255785419057
-136.85 -0.000161665708738898
-136.8 -0.000159874019538513
-136.75 -0.000157883639672855
-136.7 -0.000155697731174506
-136.65 -0.000153319691432761
-136.6 -0.000150753148106472
-136.55 -0.000148001953777856
-136.5 -0.000145070180354704
-136.45 -0.000141962113228712
-136.4 -0.000138682245197851
-136.35 -0.000135235270160954
-136.3 -0.000131626076592893
-136.25 -0.000127859740808942
-136.2 -0.000123941520027111
-136.15 -0.000119876845237417
-136.1 -0.000115671313887258
-136.05 -0.000111330682392184
-136 -0.000106860858481552
-135.95 -0.00010226789338868
-135.9 -9.75579738952326e-05
-135.85 -9.27374142397338e-05
-135.8 -8.78126479001703e-05
-135.75 -8.27902192607839e-05
-135.7 -7.76767751732214e-05
-135.65 -7.24790564223013e-05
-135.6 -6.72038891067167e-05
-135.55 -6.18581759450575e-05
-135.5 -5.64488875175783e-05
-135.45 -5.09830534541731e-05
-135.4 -4.5467753579045e-05
-135.35 -3.99101090225704e-05
-135.3 -3.43172733108608e-05
-135.25 -2.86964234435171e-05
-135.2 -2.30547509700508e-05
-135.15 -1.73994530754192e-05
-135.1 -1.1737723685079e-05
-135.05 -6.0767445999119e-06
-135 -4.23676671314173e-07
-134.95 5.21434897332965e-06
-134.9 1.08302396446528e-05
-134.85 1.64169497347483e-05
-134.8 2.19674892801062e-05
-134.75 2.74749324342206e-05
-134.7 3.29324258401617e-05
-134.65 3.83331968935447e-05
-134.6 4.36705618864689e-05
-134.55 4.89379340231534e-05
-134.5 5.4128831298159e-05
-134.45 5.92368842282573e-05
-134.4 6.42558434291894e-05
-134.35 6.91795870287472e-05
-134.3 7.40021279078077e-05
-134.25 7.87176207611613e-05
-134.2 8.33203689701895e-05
-134.15 8.78048312796721e-05
-134.1 9.21656282712394e-05
-134.05 9.63975486262214e-05
-134 0.000100495555170901
-133.95 0.000104454790697425
-133.9 0.000108270583553907
-133.85 0.000111938452997494
-133.8 0.000115454114304502
-133.75 0.000118813483631933
-133.7 0.000122012682625059
-133.65 0.000125048042765984
-133.6 0.000127916109458443
-133.55 0.000130613645844382
-133.5 0.000133137636348186
-133.45 0.000135485289944728
-133.4 0.000137654043147754
-133.35 0.000139641562715412
-133.3 0.000141445748070108
-133.25 0.000143064733430156
-133.2 0.000144496889651065
-133.15 0.000145740825774633
-133.1 0.000146795390284337
-133.05 0.000147659672065902
-133 0.000148333001072226
-132.95 0.000148814948692209
-132.9 0.000149105327823399
-132.85 0.00014920419264868
-132.8 0.000149111838117595
-132.75 0.000148828799133261
-132.7 0.000148355849446148
-132.65 0.000147694000256373
-132.6 0.000146844498526476
-132.55 0.000145808825007025
-132.5 0.000144588691977692
-132.45 0.000143186040706842
-132.4 0.000141603038632939
-132.35 0.00013984207627148
-132.3 0.000137905763851444
-132.25 0.000135796927685589
-132.2 0.000133518606279246
-132.15 0.000131074046182584
-132.1 0.000128466697591601
-132.05 0.000125700209703442
-132 0.000122778425831894
-131.95 0.000119705378289247
-131.9 0.000116485283040948
-131.85 0.000113122534139788
-131.8 0.000109621697946605
-131.75 0.000105987507144768
-131.7 0.000102224854555924
-131.65 9.83387867647853e-05
-131.6 9.43344975609089e-05
-131.55 9.02173212056947e-05
-131.5 8.59927255330069e-05
-131.45 8.16663048920495e-05
-131.4 7.72437729413092e-05
-131.35 7.27309553025658e-05
-131.3 6.81337820841431e-05
-131.25 6.34582802827303e-05
-131.2 5.87105660732574e-05
-131.15 5.38968369964441e-05
-131.1 4.90233640537661e-05
-131.05 4.40964837196991e-05
-131 3.91225898812015e-05
-130.95 3.41081257144835e-05
-130.9 2.9059575509192e-05
-130.85 2.39834564501995e-05
-130.8 1.88863103672396e-05
-130.75 1.37746954626691e-05
-130.7 8.65517802766276e-06
-130.65 3.53432415715743e-06
-130.6 -1.58130852613476e-06
-130.55 -6.68517912834178e-06
-130.5 -1.1770771711397e-05
-130.45 -1.68316034801169e-05
-130.4 -2.18612329192045e-05
-130.35 -2.68532678700601e-05
-130.3 -3.18013735373544e-05
-130.25 -3.66992804154158e-05
-130.2 -4.15407921245818e-05
-130.15 -4.63197931477842e-05
-130.1 -5.10302564577638e-05
-130.05 -5.56662510254525e-05
-130 -6.02219492002127e-05
-129.95 -6.46916339527866e-05
-129.9 -6.90697059719874e-05
-129.85 -7.33506906063479e-05
-129.8 -7.75292446421431e-05
-129.75 -8.16001629094108e-05
-129.7 -8.55583847078158e-05
-129.65 -8.93990000444309e-05
-129.6 -9.3117255675751e-05
-129.55 -9.67085609465029e-05
-129.5 -0.000100168493418076
-129.45 -0.000103492804279661
-129.4 -0.000106677423535475
-129.35 -0.000109718464961709
-129.3 -0.000112612230827158
-129.25 -0.000115355216371775
-129.2 -0.000117944114037699
-129.15 -0.000120375817447625
-129.1 -0.000122647425125708
-129.05 -0.000124756243956511
-129 -0.000126699792377839
-128.95 -0.000128475803303647
-128.9 -0.000130082226773543
-128.85 -0.000131517232325753
-128.8 -0.000132779211090767
-128.75 -0.000133866777603232
-128.7 -0.000134778771330023
-128.65 -0.000135514257912768
-128.6 -0.000136072530123469
-128.55 -0.000136453108532228
-128.5 -0.000136655741886427
-128.45 -0.000136680407201102
-128.4 -0.000136527309560586
-128.35 -0.000136196881631878
-128.3 -0.000135689782890552
-128.25 -0.000135006898560351
-128.2 -0.000134149338268032
-128.15 -0.000133118434415303
-128.1 -0.00013191574027012
-128.05 -0.00013054302777991
-128 -0.000129002285109658
-127.95 -0.000127295713908129
-127.9 -0.000125425726305841
-127.85 -0.000123394941648727
-127.8 -0.000121206182971766
-127.75 -0.000118862473217172
-127.7 -0.000116367031202059
-127.65 -0.000113723267340796
-127.6 -0.000110934779127589
-127.55 -0.000108005346385103
-127.5 -0.00010493892628524
-127.45 -0.000101739648148463
-127.4 -9.84118080283384e-05
-127.35 -9.49598630882222e-05
-127.3 -9.13884257772801e-05
-127.25 -8.77022578132768e-05
-127.2 -8.39062639798071e-05
-127.15 -8.0005485745871e-05
-127.1 -7.6005094715912e-05
-127.05 -7.19103859186487e-05
-127 -6.77267709432253e-05
-126.95 -6.34597709313976e-05
-126.9 -5.9115009434644e-05
-126.85 -5.46982051452606e-05
-126.8 -5.02151645106533e-05
-126.75 -4.56717742401807e-05
-126.7 -4.10739937140382e-05
-126.65 -3.64278473037889e-05
-126.6 -3.17394166142604e-05
-126.55 -2.7014832656618e-05
-126.5 -2.22602679625142e-05
-126.45 -1.74819286492824e-05
-126.4 -1.26860464462063e-05
-126.35 -7.87887069194168e-06
-126.3 -3.06666031320431e-06
-126.25 1.74432420514074e-06
-126.2 6.54782884844077e-06
-126.15 1.13376140889243e-05
-126.1 1.61074628805468e-05
-126.05 2.08511886219096e-05
-126 2.55626430771889e-05
-125.95 3.02357242450621e-05
-125.9 3.48643841656843e-05
-125.85 3.94426366558419e-05
-125.8 4.39645649625033e-05
-125.75 4.84243293250818e-05
-125.7 5.28161744368431e-05
-125.65 5.7134436796013e-05
-125.6 6.13735519372768e-05
-125.55 6.55280615345112e-05
-125.5 6.95926203657481e-05
-125.45 7.35620031315409e-05
-125.4 7.74311111180867e-05
-125.35 8.1194978696649e-05
-125.3 8.48487796510313e-05
-125.25 8.83878333250632e-05
-125.2 9.18076105822874e-05
-125.15 9.51037395702693e-05
-125.1 9.82720112821935e-05
-125.05 0.000101308384908667
-125 0.000104208992972912
-124.95 0.000106970146242791
-124.9 0.000109588338413417
-124.85 0.000112060250554342
-124.8 0.000114382755315658
-124.75 0.000116552920887629
-124.7 0.000118568014708773
-124.65 0.000120425506917642
-124.6 0.000122123073543884
-124.55 0.000123658599434462
-124.5 0.00012503018091129
-124.45 0.000126236128156835
-124.4 0.000127274967324623
-124.35 0.000128145442371908
-124.3 0.000128846516612125
-124.25 0.000129377373985111
-124.2 0.000129737420043418
-124.15 0.000129926282653439
-124.1 0.000129943812410381
-124.05 0.000129790082766544
-124 0.000129465389872678
-123.95 0.000128970252132596
-123.9 0.00012830540947157
-123.85 0.000127471822319403
-123.8 0.000126470670309452
-123.75 0.000125303350695232
-123.7 0.000123971476486583
-123.65 0.000122476874307775
-123.6 0.000120821581980256
-123.55 0.000119007845833111
-123.5 0.00011703811774467
-123.45 0.000114915051919021
-123.4 0.000112641501401553
-123.35 0.000110220514337977
-123.3 0.000107655329981623
-123.25 0.00010494937445411
-123.2 0.000102106256264844
-123.15 9.91297615950725e-05
-123.1 9.60238493525718e-05
-123.05 9.27926460033064e-05
-123 8.9440440186715e-05
-122.95 8.59716771215481e-05
-122.9 8.23909528094626e-05
-122.85 7.87030080438369e-05
-122.8 7.49127222315311e-05
-122.75 7.10251070355571e-05
-122.7 6.70452998468609e-05
-122.65 6.29785570936418e-05
-122.6 5.88302473968469e-05
-122.55 5.46058445806812e-05
-122.5 5.03109205471631e-05
-122.45 4.59511380239348e-05
-122.4 4.15322431947021e-05
-122.35 3.70600582218341e-05
-122.3 3.25404736707929e-05
-122.25 2.7979440846194e-05
-122.2 2.3382964049414e-05
-122.15 1.87570927677647e-05
-122.1 1.41079138053428e-05
-122.05 9.44154336574261e-06
-122 4.76411909687916e-06
-121.95 8.17921082233297e-08
-121.9 -4.59928102921747e-06
-121.85 -9.27294628981369e-06
-121.8 -1.39330601967563e-05
-121.75 -1.85734978116647e-05
-121.7 -2.31881607000164e-05
-121.65 -2.77709848620837e-05
-121.6 -3.23159486191124e-05
-121.55 -3.68170804445318e-05
-121.5 -4.12684667300616e-05
-121.45 -4.56642594766621e-05
-121.4 -4.99986839003779e-05
-121.35 -5.4266045943232e-05
-121.3 -5.84607396794556e-05
-121.25 -6.25772546074723e-05
-121.2 -6.66101828182088e-05
-121.15 -7.05542260304625e-05
-121.1 -7.44042024842326e-05
-121.05 -7.8155053683105e-05
-121 -8.18018509769802e-05
-120.95 -8.53398019766409e-05
-120.9 -8.8764256791874e-05
-120.85 -9.20707140850937e-05
-120.8 -9.52548269326514e-05
-120.75 -9.83124084862683e-05
-120.7 -0.000101239437427286
-120.65 -0.000104032063206702
-120.6 -0.000106686611064226
-120.55 -0.000109199586819899
-120.5 -0.000111567681432088
-120.45 -0.000113787775315981
-120.4 -0.000115856942417027
-120.35 -0.000117772454034074
-120.3 -0.000119531782387264
-120.25 -0.000121132603926109
-120.2 -0.000122572802373477
-120.15 -0.000123850471501565
-120.1 -0.000124963917636295
-120.05 -0.000125911661886884
-120 -0.000126692442097741
-119.95 -0.000127305214520145
-119.9 -0.000127749155201564
-119.85 -0.000128023661090808
-119.8 -0.000128128350857584
-119.75 -0.000128063065425381
-119.7 -0.000127827868216985
-119.65 -0.000127423045112284
-119.6 -0.000126849104118398
-119.55 -0.00012610677475252
-119.5 -0.000125197007138246
-119.45 -0.000124120970816505
-119.4 -0.000122880053272596
-119.35 -0.000121475858181161
-119.3 -0.000119910203371329
-119.25 -0.000118185118514573
-119.2 -0.000116302842538211
-119.15 -0.000114265820767806
-119.1 -0.000112076701802086
-119.05 -0.000109738334124313
-119 -0.000107253762454408
-118.95 -0.000104626223846413
-118.9 -0.000101859143536255
-118.85 -9.8956130545039e-05
-118.8 -9.5920973043438e-05
-118.75 -9.27576334830493e-05
-118.7 -8.94702435008699e-05
-118.65 -8.60630986033405e-05
-118.6 -8.25406526366883e-05
-118.55 -7.89075120505659e-05
-118.5 -7.51684299622514e-05
-118.45 -7.13283000289268e-05
-118.4 -6.73921501357966e-05
-118.35 -6.33651359080462e-05
-118.3 -5.9252534054863e-05
-118.25 -5.50597355539605e-05
-118.2 -5.07922386852497e-05
-118.15 -4.64556419224991e-05
-118.1 -4.2055636692005e-05
-118.05 -3.75980000074709e-05
-118 -3.30885869904534e-05
-117.95 -2.8533323285884e-05
-117.9 -2.39381973823133e-05
-117.85 -1.93092528466544e-05
-117.8 -1.46525804833122e-05
-117.75 -9.97431042769299e-06
-117.7 -5.28060418417683e-06
-117.65 -5.77646618713398e-07
-117.6 4.12836208373027e-06
-117.55 8.83121448659053e-06
-117.5 1.35247039836748e-05
-117.45 1.82026328853269e-05
-117.4 2.2858820498426e-05
-117.35 2.74871111898519e-05
-117.3 3.20813824230612e-05
-117.25 3.66355527574399e-05
-117.2 4.11435898001374e-05
-117.15 4.55995181001323e-05
-117.1 4.99974269743452e-05
-117.05 5.43314782556858e-05
-117 5.85959139530108e-05
-116.95 6.27850638130691e-05
-116.9 6.68933527746195e-05
-116.85 7.09153083050384e-05
-116.8 7.48455676098632e-05
-116.75 7.86788847058752e-05
-116.7 8.24101373484808e-05
-116.65 8.60343338043279e-05
-116.6 8.95466194602757e-05
-116.55 9.29422832600368e-05
-116.5 9.62167639600151e-05
-116.45 9.9365656196085e-05
-116.4 0.000102384716353286
-116.35 0.000105269868230646
-116.3 0.000108017208493605
-116.25 0.000110623011906762
-116.2 0.000113083736339942
-116.15 0.000115396027540874
-116.1 0.000117556723668033
-116.05 0.000119562859577532
-116 0.000121411670858217
-115.95 0.000123100597609485
-115.9 0.000124627287956608
-115.85 0.000125989601298732
-115.8 0.000127185611285017
-115.75 0.000128213608514755
-115.7 0.000129072102957635
-115.65 0.000129759826090693
-115.6 0.000130275732748842
-115.55 0.000130619002686233
-115.5 0.000130789041846093
-115.45 0.000130785483337039
-115.4 0.000130608188114248
-115.35 0.000130257245364255
-115.3 0.000129732972592527
-115.25 0.000129035915413349
-115.2 0.000128166847041933
-115.15 0.000127126767489083
-115.1 0.000125916902459082
-115.05 0.000124538701951923
-115 0.000122993838571331
-114.95 0.000121284205540448
-114.9 0.000119411914427435
-114.85 0.000117379292583604
-114.8 0.000115188880297106
-114.75 0.00011284342766555
-114.7 0.000110345891191323
-114.65 0.00010769943010373
-114.6 0.000104907402412459
-114.55 0.000101973360697215
-114.5 9.89010476387349e-05
-114.45 9.56943912967316e-05
-114.4 9.2357500140666e-05
-114.35 8.88946578395691e-05
-114.3 8.53103178174686e-05
-114.25 8.16090975812868e-05
-114.2 7.77957728283886e-05
-114.15 7.38752713412545e-05
-114.1 6.98526666770462e-05
-114.05 6.57331716601087e-05
-114 6.15221316857271e-05
-113.95 5.7225017843708e-05
-113.9 5.28474198706112e-05
-113.85 4.83950389396855e-05
-113.8 4.38736802977919e-05
-113.75 3.92892457588072e-05
-113.7 3.46477260632006e-05
-113.65 2.99551931136622e-05
-113.6 2.52177920968379e-05
-113.55 2.04417335013819e-05
-113.5 1.56332850426881e-05
-113.45 1.07987635047924e-05
-113.4 5.94452651005795e-06
-113.35 1.07696422735907e-06
-113.3 -3.79750897042871e-06
-113.25 -8.67246288875019e-06
-113.2 -1.35414599225592e-05
-113.15 -1.83980634853836e-05
-113.1 -2.32358464452436e-05
-113.05 -2.80483995563827e-05
-113 -3.28293398757692e-05
-112.95 -3.75723191533364e-05
-112.9 -4.227103218496e-05
-112.85 -4.69192251172082e-05
-112.8 -5.15107036929617e-05
-112.75 -5.60393414270682e-05
-112.7 -6.04990877012821e-05
-112.65 -6.48839757678415e-05
-112.6 -6.91881306511468e-05
-112.55 -7.34057769371348e-05
-112.5 -7.75312464400815e-05
-112.45 -8.15589857367271e-05
-112.4 -8.54835635577801e-05
-112.35 -8.92996780270433e-05
-112.3 -9.30021637385985e-05
-112.25 -9.65859986626929e-05
-112.2 -0.000100046310871193
-112.15 -0.000103378385073703
-112.1 -0.000106577668955679
-112.05 -0.00010963977931015
-112 -0.000112560507954887
-111.95 -0.000115335827427174
-111.9 -0.000117961896448587
-111.85 -0.000120435065152524
-111.8 -0.000122751880067484
-111.75 -0.000124909088849455
-111.7 -0.000126903644757076
-111.65 -0.000128732710863547
-111.6 -0.000130393663999645
-111.55 -0.000131884098422514
-111.5 -0.000133201829205261
-111.45 -0.000134344895342755
-111.4 -0.000135311562569379
-111.35 -0.000136100325884874
-111.3 -0.000136709911784757
-111.25 -0.000137139280192217
-111.2 -0.000137387626088728
-111.15 -0.000137454380841052
-111.1 -0.000137339213222653
-111.05 -0.000137042030127958
-111 -0.000136562976978291
-110.95 -0.000135902437818697
-110.9 -0.000135061035105255
-110.85 -0.000134039629182913
-110.8 -0.000132839317454223
-110.75 -0.000131461433239792
-110.7 -0.000129907544331624
-110.65 -0.000128179451240957
-110.6 -0.000126279185142545
-110.55 -0.000124209005517763
-110.5 -0.000121971397499271
-110.45 -0.000119569068920357
-110.4 -0.000117004947072476
-110.35 -0.00011428217517484
-110.3 -0.000111404108560316
-110.25 -0.000108374310582224
-110.2 -0.000105196548247001
-110.15 -0.000101874787578039
-110.1 -9.84131887163505e-05
-110.05 -9.48161007640573e-05
-110 -9.10880563770141e-05
-109.95 -8.72337661132184e-05
-109.9 -8.32581125439584e-05
-109.85 -7.91661441349629e-05
-109.8 -7.49630689051118e-05
-109.75 -7.06542478705531e-05
-109.7 -6.62451882823531e-05
-109.65 -6.17415366660708e-05
-109.6 -5.71490716719105e-05
-109.55 -5.24736967443524e-05
-109.5 -4.77214326203968e-05
-109.45 -4.28984096657889e-05
-109.4 -3.80108600588013e-05
-109.35 -3.30651098313589e-05
-109.3 -2.80675707774814e-05
-109.25 -2.30247322391996e-05
-109.2 -1.79431527802698e-05
-109.15 -1.28294517581663e-05
-109.1 -7.6903008049759e-06
-109.05 -2.53241522794768e-06
-109 2.63745465942887e-06
-108.95 7.81253226484171e-06
-108.9 1.29860234920018e-05
-108.85 1.81511255517698e-05
-108.8 2.33010357983535e-05
-108.75 2.84289605793132e-05
-108.7 3.35281240880766e-05
-108.65 3.85917772076378e-05
-108.6 4.36132063341098e-05
-108.55 4.85857421687987e-05
-108.5 5.35027684674892e-05
-108.45 5.83577307356608e-05
-108.4 6.31441448584021e-05
-108.35 6.78556056538452e-05
-108.3 7.24857953390232e-05
-108.25 7.70284918971335e-05
-108.2 8.14775773352961e-05
-108.15 8.58270458220092e-05
-108.1 9.00710116936323e-05
-108.05 9.42037173193721e-05
-108 9.82195408143967e-05
-107.95 0.000102113003590882
-107.9 0.000105878777736963
-107.85 0.000109511693213777
-107.8 0.000113006744860972
-107.75 0.00011635909920129
-107.7 0.000119564101035069
-107.65 0.00012261727981574
-107.6 0.000125514355797669
-107.55 0.000128251245947948
-107.5 0.000130824069614038
-107.45 0.000133229153939443
-107.4 0.000135463039019901
-107.35 0.000137522482792906
-107.3 0.000139404465653676
-107.25 0.000141106194791034
-107.2 0.000142625108237
-107.15 0.000143958878624266
-107.1 0.000145105416646049
-107.05 0.000146062874213233
-107 0.000146829647304044
-106.95 0.000147404378501936
-106.9 0.000147785959217693
-106.85 0.000147973531592234
-106.8 0.000147966490076921
-106.75 0.000147764482688666
-106.7 0.000147367411937477
-106.65 0.000146775435424559
-106.6 0.000145988966109466
-106.55 0.000145008672245258
-106.5 0.000143835476981031
-106.45 0.000142470557631622
-106.4 0.000140915344614736
-106.35 0.000139171520056156
-106.3 0.00013724101606416
-106.25 0.000135126012674682
-106.2 0.000132828935469199
-106.15 0.000130352452867761
-106.1 0.000127699473100016
-106.05 0.000124873140857496
-106 0.000121876833630885
-105.95 0.000118714157736384
-105.9 0.000115388944035722
-105.85 0.000111905243354787
-105.8 0.000108267321606236
-105.75 0.000104479654621857
-105.7 0.00010054692270087
-105.65 9.64740048807056e-05
-105.6 9.22659729372243e-05
-105.55 8.79280851216753e-05
-105.5 8.34657796420861e-05
-105.45 7.88846678971127e-05
-105.4 7.41905274707343e-05
-105.35 6.93892948965058e-05
-105.3 6.44870582004104e-05
-105.25 5.94900492316613e-05
-105.2 5.44046357911087e-05
-105.15 4.92373135671901e-05
-105.1 4.39946978896421e-05
-105.05 3.8683515311451e-05
-105 3.33105950297696e-05
-104.95 2.78828601567616e-05
-104.9 2.24073188515537e-05
-104.85 1.68910553246836e-05
-104.8 1.13412207266187e-05
-104.75 5.76502393209756e-06
-104.7 1.69722232204117e-07
-104.65 -5.43738805377155e-06
-104.6 -1.10489810345063e-05
-104.55 -1.66577107585597e-05
-104.5 -2.22562207696471e-05
-104.45 -2.78371536928086e-05
-104.4 -3.33931608389507e-05
-104.35 -3.89169118151943e-05
-104.3 -4.44011041284367e-05
-104.25 -4.98384727695242e-05
-104.2 -5.52217997654421e-05
-104.15 -6.0543923686951e-05
-104.1 -6.57977490991411e-05
-104.05 -7.09762559424355e-05
-104 -7.60725088316481e-05
-103.95 -8.10796662607959e-05
-103.9 -8.59909897014707e-05
-103.85 -9.07998525827076e-05
-103.8 -9.54997491404219e-05
-103.75 -0.000100084303124651
-103.7 -0.000104547276353005
-103.65 -0.000108882577098932
-103.6 -0.000113084268303588
-103.55 -0.000117146575600343
-103.5 -0.000121063895141178
-103.45 -0.000124830801214483
-103.4 -0.000128442053644017
-103.35 -0.000131892604959086
-103.3 -0.000135177607326274
-103.25 -0.00013829241923336
-103.2 -0.000141232611916394
-103.15 -0.000143993975521186
-103.1 -0.000146572524990866
-103.05 -0.000148964505671458
-103 -0.000151166398627807
-102.95 -0.000153174925662572
-102.9 -0.000154987054031357
-102.85 -0.000156600000847452
-102.8 -0.000158011237170051
-102.75 -0.00015921849177023
-102.7 -0.000160219754569355
-102.65 -0.000161013279745036
-102.6 -0.000161597588500157
-102.55 -0.000161971471490927
-102.5 -0.000162133990910376
-102.45 -0.0001620844822241
-102.4 -0.000161822555555568
-102.35 -0.000161348096718694
-102.3 -0.00016066126789587
-102.25 -0.000159762507960077
-102.2 -0.000158652532440174
-102.15 -0.000157332333128896
-102.1 -0.000155803177333553
-102.05 -0.000154066606769888
-102 -0.000152124436100001
-101.95 -0.000149978751115687
-101.9 -0.000147631906569005
-101.85 -0.000145086523652334
-101.8 -0.000142345487130626
-101.75 -0.000139411942128991
-101.7 -0.000136289290579216
-101.65 -0.000132981187329224
-101.6 -0.000129491535919928
-101.55 -0.000125824484034361
-101.5 -0.000121984418624351
-101.45 -0.000117975960720472
-101.4 -0.000113803959931348
-101.35 -0.000109473488638833
-101.3 -0.000104989835895958
-101.25 -0.0001003585010349
-101.2 -9.5585186992642e-05
-101.15 -9.06757933623165e-05
-101.1 -8.56364091785972e-05
-101.05 -8.04733054458474e-05
-101 -7.51929274180591e-05
-100.95 -6.98018866399465e-05
-100.9 -6.43069527588652e-05
-100.85 -5.87150451175301e-05
-100.8 -5.30332241377922e-05
-100.75 -4.72686825060145e-05
-100.7 -4.14287361708465e-05
-100.65 -3.55208151644518e-05
-100.6 -2.95524542584813e-05
-100.55 -2.35312834663093e-05
-100.5 -1.74650184032627e-05
-100.45 -1.1361450516771e-05
-100.4 -5.22843719854953e-06
-100.35 9.2610820889927e-07
-100.3 7.09422649903038e-06
-100.25 1.32679227686637e-05
-100.2 1.94391766533485e-05
-100.15 2.55999526178661e-05
-100.1 3.17422102889536e-05
-100.05 3.7857914817254e-05
-100 4.39390472554262e-05
-99.95 4.99776149393032e-05
-99.9 5.59656618589477e-05
-99.85 6.18952790064365e-05
-99.8 6.7758614687201e-05
-99.75 7.35478847817631e-05
-99.7 7.92553829447329e-05
-99.65 8.48734907279798e-05
-99.6 9.03946876149463e-05
-99.55 9.58115609531509e-05
-99.5 0.000101116815772017
-99.45 0.000106303284473272
-99.4 0.000111363936381282
-99.35 0.000116291887140834
-99.3 0.000121080407950017
-99.25 0.000125722934616041
-99.2 0.000130213076422003
-99.15 0.000134544624792825
-99.1 0.000138711561748785
-99.05 0.000142708068135316
-99 0.000146528531617978
-98.95 0.000150167554431773
-98.9 0.000153619960874245
-98.85 0.000156880804532112
-98.8 0.000159945375231451
-98.75 0.000162809205701802
-98.7 0.000165468077944876
-98.65 0.000167918029298882
-98.6 0.000170155358189879
-98.55 0.000172176629561884
-98.5 0.000173978679977883
-98.45 0.000175558622384262
-98.4 0.000176913850531597
-98.35 0.000178042043045129
-98.3 0.000178941167138709
-98.25 0.000179609481966404
-98.2 0.000180045541606406
-98.15 0.000180248197672357
-98.1 0.000180216601547632
-98.05 0.000179950206238622
-98 0.000179448767843507
-97.95 0.000178712346633523
-97.9 0.000177741307744188
-97.85 0.000176536321474458
-97.8 0.000175098363192295
-97.75 0.000173428712845607
-97.7 0.000171528954078056
-97.65 0.000169400972949721
-97.6 0.000167046956263123
-97.55 0.000164469389495632
-97.5 0.000161671054339803
-97.45 0.000158655025853677
-97.4 0.000155424669223638
-97.35 0.000151983636142884
-97.3 0.000148335860809136
-97.25 0.000144485555545673
-97.2 0.000140437206050308
-97.15 0.000136195566277436
-97.1 0.000131765652958756
-97.05 0.000127152739768778
-97 0.000122362351141716
-96.95 0.00011740025574684
-96.9 0.000112272459629827
-96.85 0.000106985199028141
-96.8 0.000101544932868888
-96.75 9.59583349580764e-05
-96.7 9.02322858706185e-05
-96.65 8.43738645508555e-05
-96.6 7.83903396337815e-05
-96.55 7.22891604975573e-05
-96.5 6.60779480582829e-05
-96.45 5.97644853183758e-05
-96.4 5.33567076802593e-05
-96.35 4.68626930374095e-05
-96.3 4.02906516551418e-05
-96.25 3.3648915853827e-05
-96.2 2.69459295075279e-05
-96.15 2.01902373713256e-05
-96.1 1.33904742508675e-05
-96.05 6.55535402791551e-06
-96 -3.06341444101659e-07
-95.95 -7.18577356031885e-06
-95.9 -1.40740582860449e-05
-95.85 -2.09622775651811e-05
-95.8 -2.78414908007237e-05
-95.75 -3.47027463924975e-05
-95.7 -4.15370933171547e-05
-95.65 -4.83355927353851e-05
-95.6 -5.50893296112114e-05
-95.55 -6.17894243281958e-05
-95.5 -6.8427044287355e-05
-95.45 -7.49934154715709e-05
-95.4 -8.14798339613012e-05
-95.35 -8.78776773864233e-05
-95.3 -9.41784162991027e-05
-95.25 -0.000100373625452651
-95.2 -0.000106454994971434
-95.15 -0.000112414341397009
-95.1 -0.000118243618595804
-95.05 -0.000123934928513814
-95 -0.000129480531763956
-94.95 -0.000134872858031933
-94.9 -0.00014010451628667
-94.85 -0.000145168304781615
-94.8 -0.000150057220833448
-94.75 -0.00015476447036504
-94.7 -0.000159283477199757
-94.65 -0.000163607892094531
-94.6 -0.000167731601499462
-94.55 -0.00017164873603201
-94.5 -0.00017535367865425
-94.45 -0.00017884107254199
-94.4 -0.00018210582863496
-94.35 -0.0001851431328577
-94.3 -0.000187948453001148
-94.25 -0.000190517545255401
-94.2 -0.000192846460384546
-94.15 -0.000194931549534917
-94.1 -0.000196769469668585
-94.05 -0.000198357188614404
-94 -0.000199691989729374
-93.95 -0.000200771476163612
-93.9 -0.00020159357472272
-93.85 -0.000202156539321847
-93.8 -0.00020245895402626
-93.75 -0.000202499735673776
-93.7 -0.000202278136074938
-93.65 -0.00020179374378734
-93.6 -0.000201046485461074
-93.55 -0.000200036626752799
-93.5 -0.000198764772806484
-93.45 -0.000197231868299439
-93.4 -0.000195439197052782
-93.35 -0.000193388381206068
-93.3 -0.000191081379956331
-93.25 -0.000188520487862375
-93.2 -0.00018570833271567
-93.15 -0.000182647872979784
-93.1 -0.000179342394800818
-93.05 -0.000175795508591858
-93 -0.000172011145194991
-92.95 -0.000167993551624983
-92.9 -0.000163747286399234
-92.85 -0.000159277214459146
-92.8 -0.000154588501688589
-92.75 -0.00014968660903561
-92.7 -0.000144577286244078
-92.65 -0.000139266565202442
-92.6 -0.000133760752917243
-92.55 -0.000128066424119535
-92.5 -0.000122190413512804
-92.45 -0.000116139807671458
-92.4 -0.00010992193659939
-92.35 -0.000103544364958552
-92.3 -9.70148829779212e-05
-92.25 -9.03414970536219e-05
-92.2 -8.35324200513851e-05
-92.15 -7.65960613229104e-05
-92.1 -6.95410164480614e-05
-92.05 -6.23760567151892e-05
-92 -5.51101183522199e-05
-91.95 -4.77522915214743e-05
-91.9 -4.03118090914994e-05
-91.85 -3.27980351994946e-05
-91.8 -2.52204536181955e-05
-91.75 -1.75886559413484e-05
-91.7 -9.91232960216115e-06
-91.65 -2.20124573934912e-06
-91.6 5.53475307438499e-06
-91.55 1.32857652263963e-05
-91.5 2.10418425654434e-05
-91.45 2.87930029949421e-05
-91.4 3.65292431425849e-05
-91.35 4.42405510906534e-05
-91.3 5.19169191512344e-05
-91.25 5.95483566704581e-05
-91.2 6.71249028457951e-05
-91.15 7.46366395403948e-05
-91.1 8.20737040784014e-05
-91.05 8.94263020051677e-05
-91 9.66847197962781e-05
-90.95 0.000103839337499312
-90.9 0.000110880641292311
-90.85 0.000117799235942967
-90.8 0.000124585857152617
-90.75 0.000131231383769236
-90.7 0.000137726849853699
-90.65 0.000144063456583754
-90.6 0.000150232583980254
-90.55 0.000156225802440394
-90.5 0.000162034884062862
-90.45 0.000167651813750041
-90.4 0.000173068800072588
-90.35 0.000178278285881998
-90.3 0.000183272958656984
-90.25 0.000188045760569796
-90.2 0.000192589898258913
-90.15 0.000196898852294816
-90.1 0.00020096638632593
-90.05 0.000204786555892122
-90 0.000208353716893542
-89.95 0.000211662533702964
-89.9 0.000214707986910173
-89.85 0.000217485380687374
-89.8 0.000219990349765014
-89.75 0.000222218866007861
-89.7 0.000224167244581648
-89.65 0.000225832149701044
-89.6 0.000227210599950236
-89.55 0.000228299973167865
-89.5 0.000229098010888621
-89.45 0.000229602822334283
-89.4 0.000229812887947566
-89.35 0.000229727062462674
-89.3 0.000229344577507002
-89.25 0.000228665043729042
-89.2 0.000227688452448083
-89.15 0.000226415176821928
-89.1 0.000224845972529416
-89.05 0.000222981977965157
-89 0.00022082471394451
-88.95 0.00021837608291743
-88.9 0.00021563836769046
-88.85 0.000212614229656748
-88.8 0.00020930670653462
-88.75 0.000205719209615863
-88.7 0.00020185552052553
-88.65 0.000197719787495675
-88.6 0.000193316521156119
-88.55 0.000188650589845952
-88.5 0.000183727214450109
-88.45 0.000178551962766026
-88.4 0.000173130743405978
-88.35 0.000167469799241355
-88.3 0.000161575700395733
-88.25 0.000155455336794241
-88.2 0.000149115910277303
-88.15 0.000142564926287469
-88.1 0.000135810185138623
-88.05 0.000128859772877437
-88 0.000121722051747542
-87.95 0.00011440565026742
-87.9 0.00010691945293358
-87.85 9.92725895611385e-05
-87.8 9.14744242744196e-05
-87.75 8.35345441607241e-05
-87.7 7.54627476008938e-05
-87.65 6.72690322907873e-05
-87.6 5.89635829682366e-05
-87.55 5.05567588605004e-05
-87.5 4.20590808676521e-05
-87.45 3.3481218497747e-05
-87.4 2.48339765699959e-05
-87.35 1.61282817025379e-05
-87.3 7.37516860174834e-06
-87.25 -1.41423382966537e-06
-87.2 -1.02287165482234e-05
-87.15 -1.90570045710623e-05
-87.1 -2.78877713050719e-05
-87.05 -3.67096529854737e-05
-87 -4.55112632053308e-05
-86.95 -5.42812075173006e-05
-86.9 -6.30080980887914e-05
-86.85 -7.16805683915538e-05
-86.8 -8.0287287906639e-05
-86.75 -8.88169768255801e-05
-86.7 -9.72584207286033e-05
-86.65 -0.000105600485220653
-86.6 -0.000113832130506022
-86.55 -0.000121942425882404
-86.5 -0.000129920564135242
-86.45 -0.000137755875813343
-86.4 -0.000145437843366815
-86.35 -0.000152956115128547
-86.3 -0.000160300519120589
-86.25 -0.000167461076667002
-86.2 -0.000174428015794942
-86.15 -0.000181191784405988
-86.1 -0.000187743063200008
-86.05 -0.000194072778334108
-86 -0.000200172113799556
-85.95 -0.000206032523499906
-85.9 -0.000211645743013878
-85.85 -0.000217003801026992
-85.8 -0.000222099030416287
-85.75 -0.000226924078972959
-85.7 -0.000231471919748133
-85.65 -0.000235735861007503
-85.6 -0.000239709555781039
-85.55 -0.000243387010994468
-85.5 -0.000246762596169776
-85.45 -0.000249831051682495
-85.4 -0.000252587496564138
-85.35 -0.000255027435838673
-85.3 -0.000257146767382563
-85.25 -0.000258941788298468
-85.2 -0.000260409200793349
-85.15 -0.000261546117552318
-85.1 -0.000262350066600251
-85.05 -0.000262818995643797
-85 -0.000262951275887111
-84.95 -0.000262745705315283
-84.9 -0.000262201511440131
-84.85 -0.000261318353503692
-84.8 -0.00026009632413546
-84.75 -0.00025853595046008
-84.7 -0.000256638194652956
-84.65 -0.000254404453941865
-84.6 -0.000251836560053446
-84.55 -0.000248936778104082
-84.5 -0.000245707804935425
-84.45 -0.000242152766895513
-84.4 -0.000238275217067126
-84.35 -0.000234079131945746
-84.3 -0.000229568907570145
-84.25 -0.00022474935510937
-84.2 -0.000219625695910534
-84.15 -0.000214203556012533
-84.1 -0.000208488960131471
-84.05 -0.000202488325124251
-84 -0.000196208452937444
-83.95 -0.00018965652304919
-83.9 -0.000182840084412549
-83.85 -0.00017576704690933
-83.8 -0.000168445672324044
-83.75 -0.000160884564848257
-83.7 -0.000153092661126173
-83.65 -0.000145079219852915
-83.6 -0.000136853810937478
-83.55 -0.000128426304242929
-83.5 -0.000119806857916943
-83.45 -0.000111005906326294
-83.4 -0.000102034147609433
-83.35 -9.29025308617571e-05
-83.3 -8.36222429686732e-05
-83.25 -7.42046951019943e-05
-83.2 -6.46615088956549e-05
-83.15 -5.50045023171522e-05
-83.1 -4.52456752515168e-05
-83.05 -3.53971948150028e-05
-83 -2.5471380416048e-05
-82.95 -1.54806885813982e-05
-82.9 -5.43769756561284e-06
-82.85 4.64490823752885e-06
-82.8 1.47543540629198e-05
-82.75 2.48777907022539e-05
-82.7 3.50023105730904e-05
-82.65 4.51149639093353e-05
-82.6 5.52027750534253e-05
-82.55 6.52527588303253e-05
-82.5 7.52519369832989e-05
-82.45 8.51873546512824e-05
-82.4 9.50460968675851e-05
-82.35 0.000104815305059555
-82.3 0.000114482193528788
-82.25 0.00012403406589142
-82.2 0.00013345833145802
-82.15 0.000142742521532634
-82.1 0.000151874305610512
-82.05 0.000160841507454171
-82 0.000169632121027456
-81.95 0.00017823432626742
-81.9 0.000186636504673928
-81.85 0.000194827254697061
-81.8 0.000202795406902556
-81.75 0.000210530038895718
-81.7 0.000218020489984453
-81.65 0.000225256375562318
-81.6 0.000232227601192747
-81.55 0.000238924376375883
-81.5 0.000245337227979794
-81.45 0.000251457013318135
-81.4 0.000257274932856715
-81.35 0.000262782542531772
-81.3 0.000267971765663197
-81.25 0.000272834904446321
-81.2 0.000277364651006366
-81.15 0.000281554098000099
-81.1 0.000285396748749723
-81.05 0.000288886526894541
-81 0.000292017785546457
-80.95 0.00029478531593593
-80.9 0.000297184355535537
-80.85 0.000299210595648933
-80.8 0.000300860188453531
-80.75 0.000302129753485925
-80.7 0.000303016383559639
-80.65 0.000303517650105496
-80.6 0.00030363160792555
-80.55 0.000303356799352204
-80.5 0.000302692257804851
-80.45 0.000301637510737084
-80.4 0.000300192581968255
-80.35 0.000298357993393895
-80.3 0.000296134766070266
-80.25 0.000293524420669088
-80.2 0.000290528977299238
-80.15 0.000287150954693034
-80.1 0.000283393368755463
-80.05 0.000279259730475575
-80 0.000274754043199995
-79.95 0.000269880799269399
-79.9 0.000264644976019536
-79.85 0.000259052031149275
-79.8 0.000253107897458908
-79.75 0.000246818976962818
-79.7 0.000240192134381414
-79.65 0.000233234690018072
-79.6 0.000225954412027636
-79.55 0.000218359508083858
-79.5 0.000210458616453952
-79.45 0.000202260796489282
-79.4 0.000193775518541956
-79.35 0.000185012653317941
-79.3 0.000175982460678061
-79.25 0.000166695577899037
-79.2 0.000157163007407486
-79.15 0.000147396104000538
-79.1 0.000137406561567484
-79.05 0.000127206399327571
-79 0.000116807947599784
-78.95 0.000106223833121123
-78.9 9.54669639305813e-05
-78.85 8.45505138366519e-05
-78.8 7.34879064868394e-05
-78.75 6.22927990582559e-05
-78.7 5.09790655889651e-05
-78.65 3.95607799703006e-05
-78.6 2.80521986209234e-05
-78.55 1.64677428638905e-05
-78.5 4.82198102849555e-06
-78.45 -6.87038970090387e-06
-78.4 -1.85945616664295e-05
-78.35 -3.03356353255527e-05
-78.3 -4.20786380238801e-05
-78.25 -5.38085429281074e-05
-78.2 -6.55102880950834e-05
-78.15 -7.71687956526547e-05
-78.1 -8.87689910677209e-05
-78.05 -0.000100295822476719
-78 -0.000111734280053579
-77.95 -0.000123069415390068
-77.9 -0.000134286360863302
-77.85 -0.000145370348965169
-77.8 -0.000156306731568351
-77.75 -0.000167080999103635
-77.7 -0.000177678799623234
-77.65 -0.000188085957724917
-77.6 -0.000198288493311856
-77.55 -0.000208272640163216
-77.5 -0.000218024864290716
-77.45 -0.000227531882056589
-77.4 -0.000236780678028614
-77.35 -0.000245758522548169
-77.3 -0.000254452988987586
-77.25 -0.00026285197067342
-77.2 -0.000270943697452625
-77.15 -0.000278716751879069
-77.1 -0.000286160084998224
-77.05 -0.000293263031708398
-77 -0.000300015325677323
-76.95 -0.000306407113793519
-76.9 -0.000312428970132363
-76.85 -0.000318071909417423
-76.8 -0.000323327399958231
-76.75 -0.000328187376046315
-76.7 -0.000332644249791998
-76.65 -0.00033669092238515
-76.6 -0.000340320794763839
-76.55 -0.000343527777675519
-76.5 -0.00034630630111623
-76.45 -0.000348651323134001
-76.4 -0.000350558337983506
-76.35 -0.000352023383619824
-76.3 -0.000353043048519989
-76.25 -0.000353614477821894
-76.2 -0.000353735378770956
-76.15 -0.000353404025465851
-76.1 -0.000352619262895512
-76.05 -0.000351380510260485
-76 -0.000349687763572662
-75.95 -0.000347541597528308
-75.9 -0.000344943166650256
-75.85 -0.00034189420569604
-75.8 -0.0003383970293297
-75.75 -0.000334454531055908
-75.7 -0.000330070181416022
-75.65 -0.000325248025446592
-75.6 -0.000319992679401795
-75.55 -0.000314309326742195
-75.5 -0.000308203713393176
-75.45 -0.000301682142277291
-75.4 -0.000294751467125711
-75.35 -0.000287419085574862
-75.3 -0.000279692931555242
-75.25 -0.0002715814669803
-75.2 -0.000263093672744142
-75.15 -0.000254239039037707
-75.1 -0.000245027554993906
-75.05 -0.000235469697673065
-75 -0.000225576420400844
-74.95 -0.000215359140471617
-74.9 -0.000204829726231109
-74.85 -0.000194000483552834
-74.8 -0.000182884141723686
-74.75 -0.000171493838754749
-74.7 -0.000159843106134127
-74.65 -0.000147945853039299
-74.6 -0.000135816350027191
-74.55 -0.000123469212220817
-74.5 -0.000110919382011984
-74.45 -9.81821113001733e-05
-74.4 -8.52729432882993e-05
-74.35 -7.22076938566334e-05
-74.3 -5.9002432536708e-05
-74.25 -4.56734631075539e-05
-74.2 -3.22373038371097e-05
-74.15 -1.87106673921211e-05
-74.1 -5.11044044028735e-06
-74.05 8.54633703116584e-06
-74 2.22424926559166e-05
-73.95 3.59607428630455e-05
-73.9 4.96837142603298e-05
-73.85 6.33939652007498e-05
-73.8 7.70740075063436e-05
-73.75 9.07063283232909e-05
-73.7 0.000104273412081882
-73.65 0.000117757762534831
-73.6 0.000131141924847226
-73.55 0.000144408507711259
-73.5 0.000157540205458796
-73.45 0.000170519820144726
-73.4 0.000183330283574013
-73.35 0.000195954679245333
-73.3 0.000208376264184193
-73.25 0.000220578490638458
-73.2 0.000232545027609296
-73.15 0.000244259782190628
-73.1 0.000255706920690304
-73.05 0.000266870889506394
-73 0.000277736435732144
-72.95 0.000288288627463393
-72.9 0.000298512873782463
-72.85 0.000308394944392834
-72.8 0.000317920988879206
-72.75 0.000327077555567887
-72.7 0.000335851609962822
-72.65 0.00034423055273295
-72.6 0.000352202237227017
-72.55 0.00035975498649242
-72.5 0.000366877609775129
-72.45 0.000373559418478256
-72.4 0.00037979024155737
-72.35 0.000385560440331218
-72.3 0.000390860922687121
-72.25 0.000395683156660915
-72.2 0.000400019183371975
-72.15 0.00040386162929451
-72.1 0.000407203717847052
-72.05 0.000410039280282745
-72 0.000412362765863845
-71.95 0.000414169251304556
-71.9 0.000415454449467197
-71.85 0.000416214717297456
-71.8 0.000416447062985376
-71.75 0.000416149152339584
-71.7 0.000415319314363138
-71.65 0.000413956546020308
-71.6 0.000412060516184536
-71.55 0.000409631568758756
-71.5 0.000406670724960234
-71.45 0.000403179684763082
-71.4 0.000399160827492593
-71.35 0.000394617211566562
-71.3 0.000389552573379807
-71.25 0.00038397132532912
-71.2 0.000377878552976982
-71.15 0.000371280011353383
-71.1 0.000364182120396235
-71.05 0.000356591959531894
-71 0.00034851726139844
-70.95 0.000339966404715444
-70.9 0.000330948406305058
-70.85 0.000321472912270377
-70.8 0.000311550188338125
-70.75 0.00030119110937382
-70.7 0.00029040714807869
-70.65 0.00027921036287871
-70.6 0.000267613385017225
-70.55 0.000255629404863719
-70.5 0.000243272157452376
-70.45 0.000230555907265161
-70.4 0.000217495432275182
-70.35 0.000204106007267199
-70.3 0.000190403386453116
-70.25 0.000176403785401379
-70.2 0.000162123862300152
-70.15 0.00014758069857516
-70.1 0.000132791778884036
-70.05 0.000117774970509953
-70 0.000102548502178231
-69.95 8.71309423205211e-05
-69.9 7.15411768119886e-05
-69.85 5.5798386207805e-05
-69.8 3.99220225060112e-05
-69.75 2.393178546462e-05
-69.7 7.84759850154507e-06
-69.65 -8.31041579334464e-06
-69.6 -2.4521960504085e-05
-69.55 -4.07665895617987e-05
-69.5 -5.70237332140188e-05
-69.45 -7.32727237584207e-05
-69.4 -8.94928215087248e-05
-69.35 -0.000105663240960059
-69.3 -0.000121763177120656
-69.25 -0.000137771831976364
-69.2 -0.000153668441054151
-69.15 -0.000169432300050437
-69.1 -0.000185042791489915
-69.05 -0.000200479411380271
-69 -0.000215721795828106
-68.95 -0.000230749747581231
-68.9 -0.000245543262462508
-68.85 -0.000260082555660338
-68.8 -0.00027434808784103
-68.75 -0.000288320591048314
-68.7 -0.000301981094355451
-68.65 -0.000315310949235582
-68.6 -0.000328291854616204
-68.55 -0.000340905881583956
-68.5 -0.000353135497706259
-68.45 -0.000364963590936728
-68.4 -0.000376373493071739
-68.35 -0.000387349002726014
-68.3 -0.000397874407795619
-68.25 -0.000407934507377379
-68.2 -0.000417514633114301
-68.15 -0.000426600669937331
-68.1 -0.000435179076174415
-68.05 -0.000443236902998659
-68 -0.000450761813188155
-67.95 -0.000457742099170859
-67.9 -0.000464166700328846
-67.85 -0.00047002521953712
-67.8 -0.00047530793891315
-67.75 -0.00048000583475428
-67.7 -0.00048411059164117
-67.65 -0.0004876146156865
-67.6 -0.00049051104690922
-67.55 -0.000492793770715762
-67.5 -0.000494457428470761
-67.45 -0.000495497427140974
-67.4 -0.000495909947997286
-67.35 -0.000495691954360905
-67.3 -0.000494841198381028
-67.25 -0.000493356226832546
-67.2 -0.000491236385923588
-67.15 -0.000488481825103962
-67.1 -0.000485093499866859
-67.05 -0.000481073173537449
-67 -0.000476423418043295
-66.95 -0.000471147613662844
-66.9 -0.000465249947749515
-66.85 -0.000458735412430248
-66.8 -0.000451609801278667
-66.75 -0.000443879704964331
-66.7 -0.000435552505880833
-66.65 -0.000426636371756819
-66.6 -0.000417140248255294
-66.55 -0.000407073850567846
-66.5 -0.000396447654011708
-66.45 -0.000385272883638845
-66.4 -0.00037356150286747
-66.35 -0.000361326201147665
-66.3 -0.000348580380673972
-66.25 -0.000335338142159032
-66.2 -0.000321614269683513
-66.15 -0.000307424214638751
-66.1 -0.000292784078779651
-66.05 -0.000277710596406499
-66 -0.000262221115695455
-65.95 -0.000246333579198534
-65.9 -0.000230066503534931
-65.85 -0.000213438958296574
-65.8 -0.000196470544191729
-65.75 -0.000179181370451491
-65.7 -0.000161592031524874
-65.65 -0.00014372358308912
-65.6 -0.000125597517402721
-65.55 -0.000107235738029463
-65.5 -8.86605339625944e-05
-65.45 -6.98945531790014e-05
-65.4 -5.09607756539833e-05
-65.35 -3.18824858679245e-05
-65.3 -1.26832448368164e-05
-65.25 6.61313830079423e-06
-65.2 2.59826351072671e-05
-65.15 4.54010270460245e-05
-65.1 6.48439350241743e-05
-65.05 8.42868492428917e-05
-65 0.000103705159320414
-64.95 0.0001230741846521
-64.9 0.000142369204971639
-64.85 0.00016156549107717
-64.8 0.000180638335685782
-64.75 0.000199563084379614
-64.7 0.000218315166606565
-64.65 0.000236870126698449
-64.6 0.000255203654869298
-64.55 0.000273291618156408
-64.5 0.000291110091266688
-64.45 0.000308635387290834
-64.4 0.000325844088247879
-64.35 0.000342713075422734
-64.3 0.000359219559459415
-64.25 0.000375341110172828
-64.2 0.000391055686042109
-64.15 0.000406341663348775
-64.1 0.000421177864923183
-64.05 0.000435543588463073
-64 0.000449418634388338
-63.95 0.000462783333196499
-63.9 0.000475618572283801
-63.85 0.000487905822197285
-63.8 0.00049962716228369
-63.75 0.000510765305701539
-63.7 0.000521303623763372
-63.65 0.000531226169575656
-63.6 0.000540517700944565
-63.55 0.000549163702516491
-63.5 0.000557150407122894
-63.45 0.000564464816299798
-63.4 0.000571094719953108
-63.35 0.000577028715141693
-63.3 0.00058225622395107
-63.25 0.000586767510431445
-63.2 0.000590553696574764
-63.15 0.000593606777306454
-63.1 0.000595919634468492
-63.05 0.000597486049771533
-63 0.000598300716694865
-62.95 0.000598359251314099
-62.9 0.000597658202037632
-62.85 0.000596195058234101
-62.8 0.000593968257734257
-62.75 0.000590977193191909
-62.7 0.000587222217289883
-62.65 0.000582704646778198
-62.6 0.000577426765333022
-62.55 0.000571391825226286
-62.5 0.000564604047797227
-62.45 0.000557068622718522
-62.4 0.000548791706051088
-62.35 0.00053978041708307
-62.3 0.00053004283395
-62.25 0.000519587988034581
-62.2 0.000508425857146054
-62.15 0.000496567357480596
-62.1 0.000484024334365753
-62.05 0.000470809551793413
-62 0.000456936680747383
-61.95 0.000442420286333198
-61.9 0.000427275813719312
-61.85 0.000411519572900431
-61.8 0.000395168722295267
-61.75 0.000378241251192584
-61.7 0.000360755961060959
-61.65 0.000342732445739237
-61.6 0.000324191070526198
-61.55 0.000305152950189528
-61.5 0.000285639925915675
-61.45 0.000265674541223701
-61.4 0.000245280016867768
-61.35 0.000224480224754315
-61.3 0.000203299660901518
-61.25 0.00018176341746999
-61.2 0.000159897153895142
-61.15 0.000137727067152977
-61.1 0.000115279861192453
-61.05 9.25827155688678e-05
-61 6.96632533139964e-05
-60.95 4.65495080799603e-05
-60.9 2.32698905950132e-05
-60.85 -1.46845529414677e-07
-60.8 -2.36716385999532e-05
-60.75 -4.72751542092791e-05
-60.7 -7.09278211283039e-05
-60.65 -9.45998676790457e-05
-60.6 -0.000118261358543751
-60.55 -0.000141882231964976
-60.5 -0.000165432337290537
-60.45 -0.000188881472816493
-60.4 -0.000212199423880643
-60.35 -0.000235356001158417
-60.3 -0.000258321079112456
-60.25 -0.000281064634546731
-60.2 -0.000303556785215585
-60.15 -0.000325767828437774
-60.1 -0.000347668279665268
-60.05 -0.000369228910956376
-60 -0.000390420789302627
-59.95 -0.000411215314758755
-59.9 -0.000431584258325153
-59.85 -0.000451499799532236
-59.8 -0.000470934563676309
-59.75 -0.000489861658656759
-59.7 -0.000508254711364694
-59.65 -0.000526087903573526
-59.6 -0.00054333600728244
-59.55 -0.000559974419464212
-59.5 -0.000575979196169455
-59.45 -0.00059132708593999
-59.4 -0.00060599556248484
-59.35 -0.00061996285657309
-59.3 -0.00063320798709879
-59.25 -0.000645710791273979
-59.2 -0.000657451953906942
-59.15 -0.000668413035723893
-59.1 -0.000678576500693399
-59.05 -0.000687925742314081
-59 -0.000696445108827375
-58.95 -0.000704119927318471
-58.9 -0.000710936526669912
-58.85 -0.000716882259333766
-58.8 -0.000721945521889774
-58.75 -0.000726115774358389
-58.7 -0.000729383558239218
-58.65 -0.000731740513246985
-58.6 -0.000733179392718785
-58.55 -0.000733694077668125
-58.5 -0.00073327958946296
-58.45 -0.000731932101106706
-58.4 -0.000729648947103002
-58.35 -0.000726428631886847
-58.3 -0.000722270836806542
-58.25 -0.000717176425642767
-58.2 -0.00071114744865301
-58.15 -0.000704187145131455
-58.1 -0.000696299944476357
-58.05 -0.000687491465758861
-58 -0.000677768515789143
-57.95 -0.000667139085677711
-57.9 -0.000655612345891585
-57.85 -0.000643198639807082
-57.8 -0.000629909475762788
-57.75 -0.000615757517618271
-57.7 -0.000600756573825966
-57.65 -0.00058492158502557
-57.6 -0.00056826861017218
-57.55 -0.000550814811211228
-57.5 -0.000532578436315153
-57.45 -0.000513578801698543
-57.4 -0.000493836272030272
-57.35 -0.000473372239462929
-57.3 -0.00045220910130157
-57.25 -0.000430370236335525
-57.2 -0.00040787997985866
-57.15 -0.000384763597405133
-57.1 -0.000361047257229275
-57.05 -0.000336758001559794
-57 -0.000311923716660004
-56.95 -0.000286573101727272
-56.9 -0.0002607356366663
-56.85 -0.000234441548772254
-56.8 -0.000207721778361089
-56.75 -0.00018060794338573
-56.7 -0.000153132303077988
-56.65 -0.000125327720657347
-56.6 -9.72276251488374e-05
-56.55 -6.88659723533872e-05
-56.5 -4.02772050150375e-05
-56.45 -1.14962122304438e-05
-56.4 1.74417118529796e-05
-56.35 4.65009100030122e-05
-56.3 7.56454044845745e-05
-56.25 0.000104838940208772
-56.2 0.000134045028399395
-56.15 0.00016322699072656
-56.1 0.000192348003856516
-56.05 0.000221371144366093
-56 0.00025025943396972
-55.95 0.000278975885006458
-55.9 0.00030748354613411
-55.85 0.000335745548177052
-55.8 0.00036372515007416
-55.75 0.000391385784872914
-55.7 0.000418691105715574
-55.65 0.000445605031763158
-55.6 0.000472091794002844
-55.55 0.000498115980884394
-55.5 0.000523642583731163
-55.45 0.000548637041871356
-55.4 0.000573065287435266
-55.35 0.000596893789764422
-55.3 0.000620089599378755
-55.25 0.000642620391448197
-55.2 0.000664454508715404
-55.15 0.000685561003816701
-55.1 0.000705909680948752
-55.05 0.000725471136828929
-55 0.000744216800897905
-54.95 0.000762118974713541
-54.9 0.000779150870485802
-54.85 0.000795286648703098
-54.8 0.000810501454801194
-54.75 0.000824771454826602
-54.7 0.000838073870047242
-54.65 0.000850387010464009
-54.6 0.000861690307177846
-54.55 0.000871964343567935
-54.5 0.000881190885237612
-54.45 0.000889352908685778
-54.4 0.000896434628662657
-54.35 0.000902421524170013
-54.3 0.000907300363067141
-54.25 0.000911059225245283
-54.2 0.000913687524334449
-54.15 0.000915176027908033
-54.1 0.000915516876152082
-54.05 0.000914703598967532
-54 0.000912731131475346
-53.95 0.000909595827895999
-53.9 0.000905295473776494
-53.85 0.000899829296539704
-53.8 0.000893197974332627
-53.75 0.000885403643151907
-53.7 0.000876449902226799
-53.65 0.000866341817641627
-53.6 0.000855085924181712
-53.55 0.000842690225388685
-53.5 0.000829164191813099
-53.45 0.000814518757454289
-53.4 0.000798766314379492
-53.35 0.000781920705516349
-53.3 0.00076399721561503
-53.25 0.000745012560378424
-53.2 0.000724984873760976
-53.15 0.000703933693439042
-53.1 0.000681879944457821
-53.05 0.000658845921062227
-53 0.000634855266721348
-52.95 0.000609932952358426
-52.9 0.000584105252800632
-52.85 0.000557399721465237
-52.8 0.000529845163301116
-52.75 0.000501471606006858
-52.7 0.000472310269549134
-52.65 0.000442393534007276
-52.6 0.00041175490577241
-52.55 0.000380428982131779
-52.5 0.000348451414271242
-52.45 0.000315858868731234
-52.4 0.000282688987353759
-52.35 0.000248980345760256
-52.3 0.000214772410402424
-52.25 0.000180105494230303
-52.2 0.000145020711024062
-52.15 0.000109559928438131
-52.1 7.37657198083525e-05
-52.05 3.76813147749347e-05
-52 1.35054877594442e-06
-51.95 -3.51821885319428e-05
-51.9 -7.1872005866846e-05
-51.85 -0.000108673563868812
-51.8 -0.000145541129538491
-51.75 -0.000182428631503478
-51.7 -0.000219289716046825
-51.65 -0.000256077803830671
-51.6 -0.000292746147246503
-51.55 -0.000329247888322148
-51.5 -0.000365536117114339
-51.45 -0.000401563930514469
-51.4 -0.000437284491394059
-51.35 -0.000472651088015454
-51.3 -0.000507617193632343
-51.25 -0.000542136526203898
-51.2 -0.000576163108145639
-51.15 -0.000609651326039502
-51.1 -0.000642555990225151
-51.05 -0.00067483239419416
-51 -0.000706436373708456
-50.95 -0.000737324365564265
-50.9 -0.000767453465922773
-50.85 -0.000796781488128812
-50.8 -0.000825267019939075
-50.75 -0.000852869480081706
-50.7 -0.000879549174069557
-50.65 -0.00090526734918996
-50.6 -0.000929986248594565
-50.55 -0.000953669164413579
-50.5 -0.000976280489819692
-50.45 -0.000997785769967994
-50.4 -0.00101815175173935
-50.35 -0.00103734643221602
-50.3 -0.00105533910581954
-50.25 -0.00107210041004268
-50.2 -0.00108760236970855
-50.15 -0.00110181843969186
-50.1 -0.00111472354603913
-50.05 -0.00112629412542656
-50 -0.00113650816289618
-49.95 -0.00114534522781317
-49.9 -0.00115278650798939
-49.85 -0.00115881484192042
-49.8 -0.00116341474908583
-49.75 -0.00116657245826471
-49.7 -0.00116827593382145
-49.65 -0.00116851489991868
-49.6 -0.00116728086261768
-49.55 -0.00116456712982869
-49.5 -0.0011603688290768
-49.45 -0.0011546829230516
-49.4 -0.00114750822291197
-49.35 -0.00113884539931999
-49.3 -0.00112869699118117
-49.25 -0.00111706741207116
-49.2 -0.00110396295433206
-49.15 -0.00108939179082444
-49.1 -0.00107336397432449
-49.05 -0.00105589143455852
-49 -0.00103698797287034
-48.95 -0.00101666925451996
-48.9 -0.000994952798615189
-48.85 -0.000971857965680938
-48.8 -0.000947405942873812
-48.75 -0.000921619726852854
-48.7 -0.000894524104320207
-48.65 -0.000866145630248492
-48.6 -0.000836512603814649
-48.55 -0.000805655042062918
-48.5 -0.000773604651322524
-48.45 -0.000740394796408461
-48.4 -0.000706060467636587
-48.35 -0.000670638245686959
-48.3 -0.00063416626435204
-48.25 -0.000596684171209049
-48.2 -0.000558233086258276
-48.15 -0.000518855558571709
-48.1 -0.000478595520998755
-48.05 -0.000437498242978211
-48 -0.000395610281507936
-47.95 -0.000352979430325929
-47.9 -0.000309654667358645
-47.85 -0.000265686100494477
-47.8 -0.00022112491174234
-47.75 -0.000176023299837193
-47.7 -0.00013043442135622
-47.65 -8.44123304111003e-05
-47.6 -3.80119169835359e-05
-47.55 8.71115602723206e-06
-47.5 5.57005169746557e-05
-47.45 0.000102899150781162
-47.4 0.000150249465327434
-47.35 0.000197693358840369
-47.3 0.000245172288204208
-47.25 0.000292627338118218
-47.2 0.000339999291023285
-47.15 0.00038722869771885
-47.1 0.000434255948590728
-47.05 0.000481021345369603
-47 0.000527465173339253
-46.95 0.000573527773912991
-46.9 0.000619149617496196
-46.85 0.000664271376552405
-46.8 0.000708833998790002
-46.75 0.000752778780386264
-46.7 0.000796047439165249
-46.65 0.000838582187645877
-46.6 0.000880325805876459
-46.55 0.000921221713971897
-46.5 0.000961214044269857
-46.45 0.00100024771302233
-46.4 0.00103826849153918
-46.35 0.00107522307670063
-46.3 0.0011110591607558
-46.25 0.00114572550032505
-46.2 0.00117917198452418
-46.15 0.00121134970212914
-46.1 0.00124221100770052
-46.05 0.00127170958658789
-46 0.00129980051873452
-45.95 0.00132644034120415
-45.9 0.00135158710935218
-45.85 0.00137520045656468
-45.8 0.00139724165248961
-45.75 0.00141767365968572
-45.7 0.00143646118861587
-45.65 0.0014535707509126
-45.6 0.00146897071084513
-45.55 0.00148263133491848
-45.5 0.00149452483953652
-45.45 0.00150462543666272
-45.4 0.00151290937741347
-45.35 0.00151935499352091
-45.3 0.00152394273660373
-45.25 0.00152665521518613
-45.2 0.00152747722940728
-45.15 0.00152639580336528
-45.1 0.00152340021504182
-45.05 0.00151848202375575
-45 0.00151163509509604
-44.95 0.00150285562328667
-44.9 0.00149214215093861
-44.85 0.00147949558614607
-44.8 0.00146491921688705
-44.75 0.00144841872269048
-44.7 0.00143000218353504
-44.65 0.0014096800859473
-44.6 0.00138746532626977
-44.55 0.00136337321107212
-44.5 0.00133742145468182
-44.45 0.00130963017381345
-44.4 0.00128002187927898
-44.35 0.00124862146476441
-44.3 0.00121545619266132
-44.25 0.00118055567694527
-44.2 0.0011439518630962
-44.15 0.00110567900505931
-44.1 0.00106577363924846
-44.05 0.00102427455559757
-44 0.000981222765668957
-43.95 0.000936661467831359
-43.9 0.000890636009523681
-43.85 0.000843193846624561
-43.8 0.000794384499951278
-43.75 0.000744259508915431
-43.7 0.000692872382366509
-43.65 0.00064027854665833
-43.6 0.000586535290977108
-43.55 0.000531701709973759
-43.5 0.000475838643746895
-43.45 0.000419008615226795
-43.4 0.000361275765014482
-43.35 0.000302705783733886
-43.3 0.000243365841958848
-43.25 0.000183324517780574
-43.2 0.000122651722084847
-43.15 6.14186216120942e-05
-43.1 -3.02440122948821e-07
-43.05 -6.24380239715612e-05
-43 -0.000124913678267383
-42.95 -0.000187654023831273
-42.9 -0.000250582840773741
-42.85 -0.000313623157000631
-42.8 -0.000376697338324465
-42.75 -0.000439727180080663
-42.7 -0.000502634000144751
-42.65 -0.00056533873324373
-42.6 -0.000627762026451856
-42.55 -0.000689824335758405
-42.5 -0.000751446023592332
-42.45 -0.000812547457186293
-42.4 -0.000873049107660166
-42.35 -0.000932871649702011
-42.3 -0.000991936061722411
-42.25 -0.00105016372635628
-42.2 -0.00110747653118449
-42.15 -0.0011637969695463
-42.1 -0.00121904824131199
-42.05 -0.00127315435348423
-42 -0.00132604022049567
-41.95 -0.00137763176406929
-41.9 -0.0014278560125079
-41.85 -0.00147664119927839
-41.8 -0.00152391686075655
-41.75 -0.0015696139329981
-41.7 -0.00161366484740196
-41.65 -0.00165600362513233
-41.6 -0.00169656597016669
-41.55 -0.00173528936083803
-41.5 -0.00177211313974042
-41.45 -0.00180697860186871
-41.4 -0.00183982908086458
-41.35 -0.00187061003324292
-41.3 -0.00189926912047463
-41.25 -0.00192575628880412
-41.2 -0.00195002384668213
-41.15 -0.00197202653969729
-41.1 -0.00199172162289255
-41.05 -0.00200906893035566
-41 -0.00202403094197621
-40.95 -0.00203657284726501
-40.9 -0.00204666260613523
-40.85 -0.00205427100654872
-40.8 -0.00205937171893437
-40.75 -0.00206194134729008
-40.7 -0.00206195947688364
-40.65 -0.00205940871847261
-40.6 -0.00205427474896762
-40.55 -0.00204654634846812
-40.5 -0.00203621543360483
-40.45 -0.00202327708712732
-40.4 -0.00200772958368097
-40.35 -0.0019895744117219
-40.3 -0.00196881629152429
-40.25 -0.00194546318923921
-40.2 -0.00191952632696983
-40.15 -0.00189102018883292
-40.1 -0.00185996252298219
-40.05 -0.00182637433957423
-40 -0.00179027990466348
-39.95 -0.00175170673001802
-39.9 -0.00171068555885332
-39.85 -0.00166725034748686
-39.8 -0.00162143824292156
-39.75 -0.00157328955637168
-39.7 -0.00152284773275007
-39.65 -0.00147015931614099
-39.6 -0.00141527391128793
-39.55 -0.00135824414113121
-39.5 -0.00129912560043492
-39.45 -0.00123797680554826
-39.4 -0.00117485914035081
-39.35 -0.00110983679843641
-39.3 -0.00104297672159495
-39.25 -0.000974348534655993
-39.2 -0.000904024476762652
-39.15 -0.000832079329148598
-39.1 -0.000758590339495209
-39.05 -0.000683637142950089
-39 -0.000607301679892124
-38.95 -0.00052966811053207
-38.9 -0.000450822726441407
-38.85 -0.000370853859105702
-38.8 -0.000289851785602138
-38.75 -0.000207908631504115
-38.7 -0.000125118271118925
-38.65 -4.1576225167436e-05
-38.6 4.2620443982486e-05
-38.55 0.000127373239414456
-38.5 0.000212582338977117
-38.45 0.000298146706693583
-38.4 0.000383964206145457
-38.35 0.000469931715708042
-38.3 0.000555945245511549
-38.25 0.000641900056001303
-38.2 0.000727690777968451
-38.15 0.00081321153392117
-38.1 0.000898356060665107
-38.05 0.00098301783296062
-38 0.00106709018812335
-37.95 0.00115046645143378
-37.9 0.00123304006222059
-37.85 0.00131470470048211
-37.8 0.0013953544139095
-37.75 0.00147488374517492
-37.7 0.00155318785934782
-37.65 0.00163016267130187
-37.6 0.0017057049729755
-37.55 0.00177971256034868
-37.5 0.00185208435999872
-37.45 0.00192272055509829
-37.4 0.00199152271071892
-37.35 0.00205839389830376
-37.3 0.00212323881917399
-37.25 0.00218596392693349
-37.2 0.00224647754863742
-37.15 0.00230469000459086
-37.1 0.00236051372664458
-37.05 0.00241386337485574
-37 0.00246465595238261
-36.95 0.00251281091848303
-36.9 0.0025582502994878
-36.85 0.00260089879762117
-36.8 0.00264068389754193
-36.75 0.00267753597047998
-36.7 0.00271138837584458
-36.65 0.00274217756018201
-36.6 0.002769843153362
-36.55 0.00279432806187386
-36.5 0.00281557855911481
-36.45 0.00283354437255524
-36.4 0.002848178767667
-36.35 0.00285943862850308
-36.3 0.00286728453481914
-36.25 0.00287168083562921
-36.2 0.00287259571909038
-36.15 0.00287000127861357
-36.1 0.00286387357509973
-36.05 0.00285419269520359
-36 0.00284094280552954
-35.95 0.00282411220266703
-35.9 0.00280369335897566
-35.85 0.00277968296403329
-35.8 0.00275208196166324
-35.75 0.00272089558246028
-35.7 0.00268613337173797
-35.65 0.00264780921282384
-35.6 0.00260594134563211
-35.55 0.00256055238044758
-35.5 0.00251166930685809
-35.45 0.00245932349777703
-35.4 0.00240355070850134
-35.35 0.00234439107075504
-35.3 0.00228188908167232
-35.25 0.00221609358767929
-35.2 0.00214705776323774
-35.15 0.00207483908441951
-35.1 0.00199949929728479
-35.05 0.0019211043810431
-35 0.00183972450598085
-34.95 0.00175543398614475
-34.9 0.00166831122677638
-34.85 0.00157843866649834
-34.8 0.00148590271425887
-34.75 0.00139079368104754
-34.7 0.00129320570640081
-34.65 0.00119323667972273
-34.6 0.00109098815645213
-34.55 0.000986565269114534
-34.5 0.000880076633303525
-34.45 0.00077163424864288
-34.4 0.000661353394787972
-34.35 0.000549352522531577
-34.3 0.000435753140086403
-34.25 0.000320679694623661
-34.2 0.000204259449154191
-34.15 8.66223548458206e-05
-34.1 -3.20990811221415e-05
-34.05 -0.000151769932059087
-34 -0.00027225299250255
-33.95 -0.000393408923074194
-33.9 -0.000515096399322411
-33.85 -0.000637172264414336
-33.8 -0.000759491685532961
-33.75 -0.000881908313827846
-33.7 -0.00100427444776096
-33.65 -0.00112644119968217
-33.6 -0.00124825866546209
-33.55 -0.00136957609700327
-33.5 -0.00149024207744415
-33.45 -0.00161010469886381
-33.4 -0.00172901174228921
-33.35 -0.00184681085980065
-33.3 -0.00196334975852547
-33.25 -0.0020784763863041
-33.2 -0.00219203911880751
-33.15 -0.00230388694787985
-33.1 -0.00241386967087543
-33.05 -0.00252183808075443
-33 -0.00262764415669776
-32.95 -0.00273114125499752
-32.9 -0.00283218429997606
-32.85 -0.00293062997468337
-32.8 -0.00302633691111984
-32.75 -0.00311916587972904
-32.7 -0.00320897997790313
-32.65 -0.00329564481724194
-32.6 -0.00337902870930559
-32.55 -0.00345900284959995
-32.5 -0.0035354414995337
-32.45 -0.00360822216608609
-32.4 -0.00367722577892519
-32.35 -0.00374233686471744
-32.3 -0.00380344371837067
-32.25 -0.0038604385709554
-32.2 -0.0039132177540509
-32.15 -0.00396168186026629
-32.1 -0.00400573589968988
-32.05 -0.00404528945202415
-32 -0.00408025681416796
-31.95 -0.00411055714301276
-31.9 -0.00413611459322462
-31.85 -0.00415685844978966
-31.8 -0.00417272325510703
-31.75 -0.00418364893041968
-31.7 -0.00418958089138081
-31.65 -0.00419047015756081
-31.6 -0.0041862734557078
-31.55 -0.00417695331658291
-31.5 -0.00416247816519993
-31.45 -0.00414282240430811
-31.4 -0.00411796649096613
-31.35 -0.00408789700606446
-31.3 -0.00405260671666378
-31.25 -0.00401209463102654
-31.2 -0.00396636604622971
-31.15 -0.00391543258825669
-31.1 -0.00385931224447769
-31.05 -0.00379802938843819
-31 -0.00373161479688666
-30.95 -0.00366010565898334
-30.9 -0.00358354557764359
-30.85 -0.00350198456298019
-30.8 -0.00341547901782065
-30.75 -0.00332409171528652
-30.7 -0.00322789176843347
-30.65 -0.00312695459196169
-30.6 -0.00302136185601778
-30.55 -0.00291120143212008
-30.5 -0.00279656733125065
-30.45 -0.00267755963416768
-30.4 -0.00255428441400302
-30.35 -0.00242685365121993
-30.3 -0.00229538514101643
-30.25 -0.00216000239326966
-30.2 -0.00202083452512658
-30.15 -0.00187801614635578
-30.1 -0.00173168723758451
-30.05 -0.00158199302155396
-30 -0.0014290838275345
-29.95 -0.00127311494905095
-29.9 -0.00111424649507591
-29.85 -0.000952643234856818
-29.8 -0.000788474436549687
-29.75 -0.000621913699839538
-29.7 -0.000453138782733866
-29.65 -0.000282331422721872
-29.6 -0.000109677152497866
-29.55 6.46348895472495e-05
-29.5 0.000240412153857513
-29.45 0.00041745887905285
-29.4 0.000595576295861573
-29.35 0.000774562835422617
-29.3 0.000954214341732205
-29.25 0.00113432428800639
-29.2 0.00131468399672814
-29.15 0.00149508286314513
-29.1 0.00167530858198232
-29.05 0.00185514737713138
-29 0.00203438423407788
-28.95 0.00221280313482562
-28.9 0.00239018729507674
-28.85 0.0025663194034257
-28.8 0.0027409818623246
-28.75 0.00291395703057754
-28.7 0.00308502746712155
-28.65 0.00325397617585215
-28.6 0.00342058685125211
-28.55 0.00358464412458267
-28.5 0.00374593381039743
-28.45 0.00390424315314021
-28.4 0.00405936107358949
-28.35 0.00421107841491307
-28.3 0.00435918818809846
-28.25 0.00450348581652578
-28.2 0.00464376937945174
-28.15 0.00477983985417484
-28.1 0.0049115013566539
-28.05 0.00503856138035367
-28 0.00516083103309327
-27.95 0.0052781252716749
-27.9 0.0053902631340723
-27.85 0.00549706796896041
-27.8 0.00559836766236923
-27.75 0.00569399486124717
-27.7 0.00578378719372068
-27.65 0.00586758748583905
-27.6 0.00594524397459498
-27.55 0.00601661051701316
-27.5 0.00608154679510109
-27.45 0.00613991851645783
-27.4 0.00619159761033836
-27.35 0.00623646241897233
-27.3 0.00627439788393832
-27.25 0.00630529572739557
-27.2 0.00632905462797727
-27.15 0.00634558039115063
-27.1 0.00635478611385082
-27.05 0.00635659234319711
-27 0.00635092722910114
-26.95 0.00633772667057905
-26.9 0.00631693445558031
-26.85 0.00628850239414809
-26.8 0.00625239044472751
-26.75 0.00620856683343983
-26.7 0.00615700816614243
-26.65 0.00609769953309644
-26.6 0.00603063460606567
-26.55 0.00595581572767293
-26.5 0.00587325399284166
-26.45 0.00578296932215372
-26.4 0.00568499052695643
-26.35 0.00557935536605485
-26.3 0.00546611059382846
-26.25 0.00534531199961431
-26.2 0.00521702443820271
-26.15 0.00508132185129475
-26.1 0.00493828727977545
-26.05 0.00478801286666044
-26 0.00463059985057895
-25.95 0.00446615854966078
-25.9 0.0042948083357004
-25.85 0.00411667759847721
-25.8 0.00393190370011701
-25.75 0.00374063291938635
-25.7 0.00354302038581875
-25.65 0.00333923000357871
-25.6 0.00312943436497793
-25.55 0.00291381465356618
-25.5 0.00269256053672821
-25.45 0.00246587004772765
-25.4 0.00223394945714837
-25.35 0.00199701313369448
-25.3 0.00175528339432078
-25.25 0.0015089903436769
-25.2 0.00125837170286041
-25.15 0.00100367262748632
-25.1 0.000745145515093613
-25.05 0.000483049801922555
-25 0.000217651749110628
-24.95 -5.07757816306744e-05
-24.9 -0.000321953562781187
-24.85 -0.00059559624612715
-24.8 -0.00087141261811786
-24.75 -0.00114910586533957
-24.7 -0.00142837384996571
-24.65 -0.00170890939502549
-24.6 -0.00199040057931571
-24.55 -0.00227253104176301
-24.5 -0.00255498029502555
-24.45 -0.00283742404810553
-24.4 -0.00311953453772489
-24.35 -0.00340098086819863
-24.3 -0.00368142935952089
-24.25 -0.00396054390336077
-24.2 -0.0042379863266454
-24.15 -0.00451341676238968
-24.1 -0.0047864940274127
-24.05 -0.00505687600656279
-24 -0.00532422004305423
-23.95 -0.00558818333450083
-23.9 -0.00584842333421345
-23.85 -0.00610459815731088
-23.8 -0.00635636699117649
-23.75 -0.00660339050977636
-23.7 -0.00684533129133813
-23.65 -0.00708185423887471
-23.6 -0.00731262700302149
-23.55 -0.00753732040664207
-23.5 -0.00775560887064362
-23.45 -0.00796717084043061
-23.4 -0.00817168921241406
-23.35 -0.0083688517599825
-23.3 -0.00855835155833125
-23.25 -0.00873988740753812
-23.2 -0.00891316425326587
-23.15 -0.00907789360446572
-23.1 -0.00923379394745084
-23.05 -0.00938059115570519
-23 -0.00951801889479043
-22.95 -0.00964581902171244
-22.9 -0.00976374197810924
-22.85 -0.00987154717662395
-22.8 -0.0099690033798291
-22.75 -0.0100558890710736
-22.7 -0.0101319928166294
-22.65 -0.0101971136185225
-22.6 -0.0102510612574419
-22.55 -0.0102936566251313
-22.5 -0.010324732045678
-22.45 -0.0103441315851315
-22.4 -0.0103517113488931
-22.35 -0.0103473397663402
-22.3 -0.0103308978621628
-22.25 -0.01030227951391
-22.2 -0.0102613916952657
-22.15 -0.0102081547045935
-22.1 -0.0101425023783136
-22.05 -0.0100643822887004
-22 -0.00997375592571263
-21.95 -0.00987059886249681
-21.9 -0.0097549009042291
-21.85 -0.00962666621999254
-21.8 -0.00948591345741313
-21.75 -0.00933267583980938
-21.7 -0.00916700124564045
-21.65 -0.00898895227006896
-21.6 -0.00879860626848654
-21.55 -0.00859605538188208
-21.5 -0.00838140654396503
-21.45 -0.00815478146998888
-21.4 -0.0079163166272524
-21.35 -0.00766616318728892
-21.3 -0.00740448695978675
-21.25 -0.00713146830831581
-21.2 -0.00684730204796794
-21.15 -0.00655219732504982
-21.1 -0.00624637747899865
-21.05 -0.00593007988672121
-21 -0.00560355578958697
-20.95 -0.00526707010333466
-20.9 -0.00492090121118027
-20.85 -0.00456534074044147
-20.8 -0.00420069332301968
-20.75 -0.00382727634010616
-20.7 -0.00344541965150256
-20.65 -0.00305546530996853
-20.6 -0.00265776726103118
-20.55 -0.0022526910287103
-20.5 -0.00184061338763255
-20.45 -0.00142192202202453
-20.4 -0.000997015172090496
-20.35 -0.000566301268294541
-20.3 -0.000130198554079594
-20.25 0.000310865302433308
-20.2 0.000756453607212707
-20.15 0.00120612104899073
-20.1 0.00165941411727651
-20.05 0.00211587152913756
-20 0.00257502466417436
-19.95 0.0030363980071122
-19.9 0.00349950959743395
-19.85 0.00396387148547931
-19.8 0.0044289901944388
-19.75 0.00489436718767523
-19.7 0.00535949934081136
-19.65 0.0058238794180293
-19.6 0.00628699655203584
-19.55 0.00674833672715756
-19.5 0.00720738326504026
-19.45 0.00766361731243921
-19.4 0.00811651833060002
-19.35 0.00856556458574324
-19.3 0.00901023364018136
-19.25 0.00945000284361211
-19.2 0.00988434982414856
-19.15 0.0103127529786636
-19.1 0.0107346919620444
-19.05 0.01114964817497
-19 0.0115571052498449
-18.95 0.0119565495345395
-18.9 0.0123474705736089
-18.85 0.0127293615866798
-18.8 0.0131017199437159
-18.75 0.013464047636892
-18.7 0.0138158517488262
-18.65 0.0141566449169399
-18.6 0.0144859457937348
-18.55 0.014803279502795
-18.5 0.0151081780903418
-18.45 0.0154001809721882
-18.4 0.0156788353759557
-18.35 0.0159436967784385
-18.3 0.0161943293380117
-18.25 0.016430306322002
-18.2 0.0166512105289521
-18.15 0.0168566347057266
-18.1 0.0170461819594209
-18.05 0.0172194661640506
-18 0.017376112362007
-17.95 0.0175157571602822
-17.9 0.0176380491214734
-17.85 0.0177426491495888
-17.8 0.017829230870684
-17.75 0.017897481008369
-17.7 0.017947099754229
-17.65 0.0179778011332101
-17.6 0.017989313364024
-17.55 0.0179813792146303
-17.5 0.0179537563528549
-17.45 0.0179062176922055
-17.4 0.0178385517329431
-17.35 0.017750562898466
-17.3 0.0176420718670612
-17.25 0.0175129158990706
-17.2 0.0173629491595145
-17.15 0.017192043036207
-17.1 0.0170000864533874
-17.05 0.016786986180883
-17 0.0165526671388034
-16.95 0.0162970726977554
-16.9 0.0160201649745494
-16.85 0.0157219251233542
-16.8 0.015402353622235
-16.75 0.0150614705549926
-16.7 0.0146993158881972
-16.65 0.0143159497432893
-16.6 0.0139114526635927
-16.55 0.0134859258760615
-16.5 0.0130394915475516
-16.45 0.0125722930353798
-16.4 0.0120844951319019
-16.35 0.0115762843028101
-16.3 0.0110478689188135
-16.25 0.0104994794803329
-16.2 0.00993136883480429
-16.15 0.0093438123861459
-16.1 0.00873710829590771
-16.05 0.00811157767558027
-16 0.00746756476949999
-15.95 0.00680543712774629
-15.9 0.0061255857683835
-15.85 0.00542842532835767
-15.8 0.00471439420231509
-15.75 0.00398395466856549
-15.7 0.00323759300136947
-15.65 0.00247581956868578
-15.6 0.00169916891447081
-15.55 0.000908199824579456
-15.5 0.000103495375274763
-15.45 -0.000714337036688176
-15.4 -0.00154466568347826
-15.35 -0.00238683451621755
-15.3 -0.00324016319677365
-15.25 -0.00410394715250048
-15.2 -0.00497745765514549
-15.15 -0.00585994192517127
-15.1 -0.00675062326276721
-15.05 -0.00764870120685073
-15 -0.00855335172337833
-14.95 -0.00946372742430347
-14.9 -0.0103789578185308
-14.85 -0.0112981495962245
-14.8 -0.0122203869478318
-14.75 -0.0131447319191806
-14.7 -0.0140702248040031
-14.65 -0.0149958845752239
-14.6 -0.0159207093563324
-14.55 -0.0168436769341325
-14.5 -0.0177637453141326
-14.45 -0.0186798533197962
-14.4 -0.0195909212368315
-14.35 -0.0204958515036412
-14.3 -0.0213935294489932
-14.25 -0.0222828240779062
-14.2 -0.0231625889066643
-14.15 -0.0240316628477924
-14.1 -0.0248888711457301
-14.05 -0.0257330263638417
-14 -0.0265629294232919
-13.95 -0.027377370694199
-13.9 -0.0281751311393537
-13.85 -0.0289549835106608
-13.8 -0.0297156935983186
-13.75 -0.0304560215326094
-13.7 -0.0311747231380152
-13.65 -0.0318705513392188
-13.6 -0.0325422576183806
-13.55 -0.0331885935229123
-13.5 -0.0338083122227919
-13.45 -0.0344001701162839
-13.4 -0.0349629284827447
-13.35 -0.0354953551810046
-13.3 -0.0359962263916297
-13.25 -0.0364643284011748
-13.2 -0.0368984594263465
-13.15 -0.0372974314758041
-13.1 -0.0376600722471359
-13.05 -0.0379852270563592
-13 -0.0382717607971052
-12.95 -0.0385185599264728
-12.9 -0.0387245344743524
-12.85 -0.0388886200728565
-12.8 -0.0390097800023237
-12.75 -0.0390870072502136
-12.7 -0.039119326579058
-12.65 -0.0391057965995002
-12.6 -0.0390455118443278
-12.55 -0.0389376048392901
-12.5 -0.0387812481663918
-12.45 -0.0385756565152652
-12.4 -0.0383200887181535
-12.35 -0.0380138497639772
-12.3 -0.0376562927869164
-12.25 -0.0372468210249157
-12.2 -0.0367848897435116
-12.15 -0.0362700081203899
-12.1 -0.0357017410861116
-12.05 -0.035079711116488
-12 -0.0344035999721522
-11.95 -0.033673150380956
-11.9 -0.0328881676589227
-11.85 -0.0320485212656044
-11.8 -0.0311541462898312
-11.75 -0.0302050448619939
-11.7 -0.0292012874891738
-11.65 -0.0281430143096226
-11.6 -0.0270304362633003
-11.55 -0.025863836175398
-11.5 -0.0246435697500084
-11.45 -0.0233700664713532
-11.4 -0.0220438304102362
-11.35 -0.0206654409336648
-11.3 -0.0192355533158578
-11.25 -0.0177548992491534
-11.2 -0.0162242872536224
-11.15 -0.014644602984496
-11.1 -0.0130168094368244
-11.05 -0.011341947047089
-11 -0.00962113369180305
-10.95 -0.00785556458344309
-10.9 -0.00604651206436198
-10.85 -0.00419532529963533
-10.8 -0.00230342987009233
-10.75 -0.000372327267071098
-10.7 0.00159640570927966
-10.65 0.00360111764606003
-10.6 0.00564008330568778
-10.55 0.00771150450337981
-10.5 0.00981351107121871
-10.45 0.0119441619057631
-10.4 0.0141014460959637
-10.35 0.0162832841279699
-10.3 0.0184875291632541
-10.25 0.0207119683863458
-10.2 0.022954324418351
-10.15 0.0252122567923456
-10.1 0.0274833634866615
-10.05 0.0297651825120423
-10 0.0320551935486306
-9.94999999999999 0.0343508196287542
-9.90000000000001 0.0366494288615172
-9.84999999999999 0.0389483361952597
-9.79999999999998 0.0412448052140403
-9.75 0.0435360499644089
-9.69999999999999 0.0458192368088786
-9.65000000000001 0.0480914863026738
-9.59999999999999 0.0503498750905256
-9.54999999999998 0.0525914378205063
-9.5 0.0548131690721387
-9.44999999999999 0.0570120252962912
-9.40000000000001 0.0591849267646609
-9.34999999999999 0.0613287595269708
-9.29999999999998 0.0634403773743469
-9.25 0.065516603807711
-9.19999999999999 0.0675542340104082
-9.15000000000001 0.0695500368247007
-9.09999999999999 0.0715007567321844
-9.04999999999998 0.0734031158386361
-9 0.0752538158642592
-8.94999999999999 0.0770495401407838
-8.90000000000001 0.0787869556173696
-8.84999999999999 0.0804627148777741
-8.79999999999998 0.082073458171775
-8.75 0.0836158154643685
-8.69999999999999 0.0850864085068172
-8.65000000000001 0.0864818529341736
-8.59999999999999 0.0877987603944703
-8.54999999999998 0.0890337407153383
-8.5 0.090183404114386
-8.44999999999999 0.0912443634602502
-8.40000000000001 0.0922132365918049
-8.34999999999999 0.0930866487035914
-8.29999999999998 0.0938612348061019
-8.25 0.0945336422701198
-8.19999999999999 0.0951005334648747
-8.15000000000001 0.0955585885003205
-8.09999999999999 0.0959045080843812
-8.04999999999998 0.0961350165065268
-8 0.0962468647595465
-7.94999999999999 0.0962368338118627
-7.90000000000001 0.096101738043186
-7.84999999999999 0.0958384288567383
-7.79999999999998 0.0954437984816611
-7.75 0.0949147839795872
-7.69999999999999 0.0942483714696661
-7.65000000000001 0.0934416005866086
-7.59999999999999 0.0924915691865297
-7.54999999999998 0.0913954383155407
-7.5 0.0901504374561395
-7.44999999999999 0.0887538700664871
-7.40000000000001 0.0872031194276242
-7.34999999999999 0.0854956548135619
-7.29999999999998 0.0836290379989868
-7.25 0.0816009301190227
-7.19999999999999 0.0794090988951004
-7.15000000000001 0.0770514262404908
-7.09999999999999 0.0745259162584381
-7.04999999999998 0.071830703645101
-7 0.0689640625086398
-6.94999999999999 0.0659244156147893
-6.90000000000001 0.0627103440681081
-6.84999999999999 0.0593205974367945
-6.79999999999998 0.0557541043274991
-6.75 0.0520099834149327
-6.69999999999999 0.0480875549292625
-6.65000000000001 0.0439863526023017
-6.59999999999999 0.0397061360713162
-6.54999999999998 0.0352469037369008
-6.5 0.0306089060687965
-6.44999999999999 0.0257926593507412
-6.40000000000001 0.020798959852449
-6.34999999999999 0.0156288984136079
-6.29999999999998 0.0102838754213594
-6.25 0.00476561615908408
-6.19999999999999 -0.000923813499541397
-6.15000000000001 -0.00678199108132409
-6.09999999999999 -0.0128061212235627
-6.04999999999998 -0.0189930191421672
-6 -0.025339093901464
-5.94999999999999 -0.0318403315341405
-5.90000000000001 -0.0384922780648457
-5.84999999999999 -0.0452900224961859
-5.79999999999998 -0.0522281798212344
-5.75 -0.0593008741321776
-5.69999999999999 -0.0665017219003407
-5.65000000000001 -0.0738238155085359
-5.59999999999999 -0.0812597071224426
-5.54999999999998 -0.0888013929935157
-5.5 -0.0964402982917111
-5.44999999999999 -0.104167262572061
-5.40000000000001 -0.111972525984804
-5.34999999999999 -0.119845716344315
-5.29999999999998 -0.12777583717747
-5.25 -0.135751256877234
-5.19999999999999 -0.143759699092159
-5.15000000000001 -0.151788234487059
-5.09999999999999 -0.159823274014309
-5.04999999999998 -0.16785056383898
-5 -0.175855182064275
-4.94999999999999 -0.18382153740641
-4.90000000000001 -0.191733369970132
-4.84999999999999 -0.19957375427745
-4.79999999999998 -0.207325104702713
-4.75 -0.214969183466924
-4.69999999999999 -0.222487111343059
-4.65000000000001 -0.229859381221989
-4.59999999999999 -0.237065874685479
-4.54999999999998 -0.244085881728463
-4.5 -0.250898123767358
-4.44999999999999 -0.257480780064532
-4.40000000000001 -0.263811517691143
-4.34999999999999 -0.269867525141257
-4.29999999999998 -0.275625549699612
-4.25 -0.281061938653305
-4.19999999999999 -0.286152684424283
-4.15000000000001 -0.290873473684593
-4.09999999999999 -0.295199740499989
-4.04999999999998 -0.299106723529707
-4 -0.302569527290927
-3.94999999999999 -0.305563187475784
-3.90000000000001 -0.308062740286734
-3.84999999999999 -0.310043295732683
-3.79999999999998 -0.311480114803635
-3.75 -0.312348690415799
-3.69999999999999 -0.312624831992171
-3.65000000000001 -0.312284753515692
-3.59999999999999 -0.311305164863413
-3.54999999999998 -0.3096633662006
-3.5 -0.307337345183788
-3.44999999999999 -0.304305876691463
-3.40000000000001 -0.300548624770534
-3.34999999999999 -0.296046246456333
-3.29999999999998 -0.290780497093652
-3.25 -0.284734336756668
-3.19999999999999 -0.277892037336601
-3.15000000000001 -0.270239289838024
-3.09999999999999 -0.261763311398017
-3.04999999999998 -0.25245295151721
-3 -0.242298796968369
-2.94999999999999 -0.231293274826944
-2.90000000000001 -0.219430753049067
-2.84999999999999 -0.206707638006249
-2.79999999999998 -0.193122468372665
-2.75 -0.178676004750785
-2.69999999999999 -0.16337131441435
-2.65000000000001 -0.147213850544686
-2.59999999999999 -0.130211525337145
-2.54999999999998 -0.112374776359455
-2.5 -0.0937166255529674
-2.44999999999999 -0.0742527302814386
-2.40000000000001 -0.0540014258502345
-2.34999999999999 -0.0329837589416827
-2.29999999999998 -0.0112235114399021
-2.25 0.0112527858492538
-2.19999999999999 0.0344158500404646
-2.15000000000001 0.0582336539890526
-2.09999999999999 0.0826714454583
-2.04999999999998 0.107691777952657
-2 0.133254553480603
-1.94999999999999 0.159317077451981
-1.90000000000001 0.185834125851991
-1.84999999999999 0.212758024767893
-1.79999999999998 0.2400387422754
-1.75 0.267623992619903
-1.69999999999999 0.295459352553696
-1.65000000000001 0.323488389614675
-1.59999999999999 0.351652802055057
-1.54999999999998 0.379892570051138
-1.5 0.408146117747554
-1.44999999999999 0.436350485612525
-1.40000000000001 0.464441512504936
-1.34999999999999 0.492354026780426
-1.29999999999998 0.520022045692857
-1.25 0.54737898228037
-1.19999999999999 0.574357858862708
-1.15000000000001 0.600891526219757
-1.09999999999999 0.626912887471561
-1.04999999999998 0.65235512563903
-1 0.677151933834357
-0.949999999999989 0.701237747013223
-0.900000000000006 0.72454797422109
-0.849999999999994 0.747019230287998
-0.799999999999983 0.768589565977328
-0.75 0.789198695683704
-0.699999999999989 0.80878822191727
-0.650000000000006 0.82730185602522
-0.599999999999994 0.844685634913148
-0.549999999999983 0.860888133973378
-0.5 0.875860677048017
-0.449999999999989 0.88955754509617
-0.400000000000006 0.901936186324851
-0.349999999999994 0.912957431842997
-0.299999999999983 0.922585722201155
-0.25 0.930789350937043
-0.199999999999989 0.937540730356904
-0.150000000000006 0.942816680562668
-0.0999999999999943 0.946598733619176
-0.0499999999999829 0.948873431216918
0 0.949632580935805
0.0500000000000114 0.948873431216917
0.0999999999999943 0.946598733619174
0.150000000000006 0.942816680562666
0.200000000000017 0.937540730356901
0.25 0.93078935093704
0.300000000000011 0.922585722201151
0.349999999999994 0.912957431842992
0.400000000000006 0.901936186324845
0.450000000000017 0.889557545096164
0.5 0.87586067704801
0.550000000000011 0.860888133973371
0.599999999999994 0.844685634913142
0.650000000000006 0.827301856025213
0.700000000000017 0.808788221917264
0.75 0.789198695683698
0.800000000000011 0.768589565977321
0.849999999999994 0.747019230287992
0.900000000000006 0.724547974221084
0.950000000000017 0.701237747013217
1 0.677151933834351
1.05000000000001 0.652355125639023
1.09999999999999 0.626912887471554
1.15000000000001 0.60089152621975
1.20000000000002 0.5743578588627
1.25 0.547378982280363
1.30000000000001 0.52002204569285
1.34999999999999 0.492354026780419
1.40000000000001 0.464441512504929
1.45000000000002 0.436350485612518
1.5 0.408146117747547
1.55000000000001 0.379892570051131
1.59999999999999 0.35165280205505
1.65000000000001 0.323488389614669
1.70000000000002 0.29545935255369
1.75 0.267623992619897
1.80000000000001 0.240038742275395
1.84999999999999 0.212758024767887
1.90000000000001 0.185834125851985
1.95000000000002 0.159317077451976
2 0.133254553480598
2.05000000000001 0.107691777952653
2.09999999999999 0.0826714454582953
2.15000000000001 0.058233653989048
2.20000000000002 0.0344158500404602
2.25 0.0112527858492496
2.30000000000001 -0.0112235114399061
2.34999999999999 -0.0329837589416865
2.40000000000001 -0.0540014258502381
2.45000000000002 -0.074252730281442
2.5 -0.0937166255529706
2.55000000000001 -0.112374776359458
2.59999999999999 -0.130211525337148
2.65000000000001 -0.147213850544689
2.70000000000002 -0.163371314414353
2.75 -0.178676004750787
2.80000000000001 -0.193122468372668
2.84999999999999 -0.206707638006251
2.90000000000001 -0.219430753049069
2.95000000000002 -0.231293274826945
3 -0.242298796968371
3.05000000000001 -0.252452951517212
3.09999999999999 -0.261763311398018
3.15000000000001 -0.270239289838025
3.20000000000002 -0.277892037336602
3.25 -0.284734336756669
3.30000000000001 -0.290780497093653
3.34999999999999 -0.296046246456334
3.40000000000001 -0.300548624770535
3.45000000000002 -0.304305876691463
3.5 -0.307337345183787
3.55000000000001 -0.309663366200599
3.60000000000002 -0.311305164863412
3.65000000000001 -0.31228475351569
3.70000000000002 -0.312624831992169
3.75 -0.312348690415797
3.80000000000001 -0.311480114803632
3.85000000000002 -0.31004329573268
3.90000000000001 -0.308062740286731
3.95000000000002 -0.30556318747578
4 -0.302569527290923
4.05000000000001 -0.299106723529704
4.10000000000002 -0.295199740499985
4.15000000000001 -0.290873473684589
4.20000000000002 -0.286152684424279
4.25 -0.2810619386533
4.30000000000001 -0.275625549699607
4.35000000000002 -0.269867525141252
4.40000000000001 -0.263811517691138
4.45000000000002 -0.257480780064528
4.5 -0.250898123767353
4.55000000000001 -0.244085881728459
4.60000000000002 -0.237065874685474
4.65000000000001 -0.229859381221984
4.70000000000002 -0.222487111343055
4.75 -0.21496918346692
4.80000000000001 -0.207325104702708
4.85000000000002 -0.199573754277446
4.90000000000001 -0.191733369970128
4.95000000000002 -0.183821537406406
5 -0.175855182064272
5.05000000000001 -0.167850563838976
5.10000000000002 -0.159823274014306
5.15000000000001 -0.151788234487056
5.20000000000002 -0.143759699092156
5.25 -0.135751256877231
5.30000000000001 -0.127775837177468
5.35000000000002 -0.119845716344313
5.40000000000001 -0.111972525984802
5.45000000000002 -0.104167262572059
5.5 -0.0964402982917089
5.55000000000001 -0.0888013929935136
5.60000000000002 -0.0812597071224406
5.65000000000001 -0.073823815508534
5.70000000000002 -0.0665017219003388
5.75 -0.0593008741321759
5.80000000000001 -0.0522281798212327
5.85000000000002 -0.0452900224961843
5.90000000000001 -0.0384922780648441
5.95000000000002 -0.031840331534139
6 -0.0253390939014626
6.05000000000001 -0.0189930191421659
6.10000000000002 -0.0128061212235615
6.15000000000001 -0.00678199108132293
6.20000000000002 -0.000923813499540307
6.25 0.0047656161590851
6.30000000000001 0.0102838754213603
6.35000000000002 0.0156288984136088
6.40000000000001 0.0207989598524498
6.45000000000002 0.0257926593507419
6.5 0.0306089060687972
6.55000000000001 0.0352469037369014
6.60000000000002 0.0397061360713168
6.65000000000001 0.0439863526023022
6.70000000000002 0.048087554929263
6.75 0.0520099834149331
6.80000000000001 0.0557541043274994
6.85000000000002 0.0593205974367948
6.90000000000001 0.0627103440681084
6.95000000000002 0.0659244156147896
7 0.06896406250864
7.05000000000001 0.0718307036451011
7.10000000000002 0.0745259162584382
7.15000000000001 0.0770514262404908
7.20000000000002 0.0794090988951004
7.25 0.0816009301190226
7.30000000000001 0.0836290379989868
7.35000000000002 0.0854956548135618
7.40000000000001 0.0872031194276241
7.45000000000002 0.0887538700664871
7.5 0.0901504374561393
7.55000000000001 0.0913954383155406
7.60000000000002 0.0924915691865296
7.65000000000001 0.0934416005866085
7.70000000000002 0.094248371469666
7.75 0.094914783979587
7.80000000000001 0.0954437984816609
7.85000000000002 0.0958384288567381
7.90000000000001 0.0961017380431857
7.95000000000002 0.0962368338118624
8 0.0962468647595462
8.05000000000001 0.0961350165065264
8.10000000000002 0.0959045080843808
8.15000000000001 0.0955585885003201
8.20000000000002 0.0951005334648742
8.25 0.0945336422701193
8.30000000000001 0.0938612348061014
8.35000000000002 0.0930866487035908
8.40000000000001 0.0922132365918043
8.45000000000002 0.0912443634602495
8.5 0.0901834041143853
8.55000000000001 0.0890337407153376
8.60000000000002 0.0877987603944696
8.65000000000001 0.0864818529341728
8.70000000000002 0.0850864085068165
8.75 0.0836158154643677
8.80000000000001 0.0820734581717742
8.85000000000002 0.0804627148777733
8.90000000000001 0.0787869556173688
8.95000000000002 0.0770495401407831
9 0.0752538158642585
9.05000000000001 0.0734031158386354
9.10000000000002 0.0715007567321838
9.15000000000001 0.0695500368247001
9.20000000000002 0.0675542340104077
9.25 0.0655166038077105
9.30000000000001 0.0634403773743464
9.35000000000002 0.0613287595269703
9.40000000000001 0.0591849267646604
9.45000000000002 0.0570120252962906
9.5 0.0548131690721382
9.55000000000001 0.0525914378205058
9.60000000000002 0.0503498750905251
9.65000000000001 0.0480914863026733
9.70000000000002 0.0458192368088781
9.75 0.0435360499644084
9.80000000000001 0.0412448052140398
9.85000000000002 0.0389483361952592
9.90000000000001 0.0366494288615167
9.95000000000002 0.0343508196287537
10 0.0320551935486301
10.05 0.0297651825120418
10.1 0.027483363486661
10.15 0.0252122567923451
10.2 0.0229543244183505
10.25 0.0207119683863454
10.3 0.0184875291632537
10.35 0.0162832841279694
10.4 0.0141014460959633
10.45 0.0119441619057627
10.5 0.00981351107121833
10.55 0.00771150450337943
10.6 0.0056400833056874
10.65 0.00360111764605965
10.7 0.00159640570927928
10.75 -0.000372327267071477
10.8 -0.00230342987009271
10.85 -0.00419532529963571
10.9 -0.00604651206436236
10.95 -0.00785556458344348
11 -0.00962113369180344
11.05 -0.0113419470470894
11.1 -0.0130168094368248
11.15 -0.0146446029844964
11.2 -0.0162242872536228
11.25 -0.0177548992491539
11.3 -0.0192355533158583
11.35 -0.0206654409336653
11.4 -0.0220438304102367
11.45 -0.0233700664713537
11.5 -0.0246435697500089
11.55 -0.0258638361753985
11.6 -0.0270304362633008
11.65 -0.0281430143096232
11.7 -0.0292012874891744
11.75 -0.0302050448619945
11.8 -0.0311541462898318
11.85 -0.032048521265605
11.9 -0.0328881676589233
11.95 -0.0336731503809566
12 -0.0344035999721528
12.05 -0.0350797111164886
12.1 -0.0357017410861122
12.15 -0.0362700081203904
12.2 -0.0367848897435121
12.25 -0.0372468210249163
12.3 -0.037656292786917
12.35 -0.0380138497639778
12.4 -0.0383200887181541
12.45 -0.0385756565152657
12.5 -0.0387812481663923
12.55 -0.0389376048392906
12.6 -0.0390455118443282
12.65 -0.0391057965995006
12.7 -0.0391193265790583
12.75 -0.0390870072502139
12.8 -0.0390097800023239
12.85 -0.0388886200728567
12.9 -0.0387245344743526
12.95 -0.0385185599264729
13 -0.0382717607971053
13.05 -0.0379852270563593
13.1 -0.037660072247136
13.15 -0.0372974314758041
13.2 -0.0368984594263466
13.25 -0.0364643284011749
13.3 -0.0359962263916297
13.35 -0.0354953551810046
13.4 -0.0349629284827447
13.45 -0.0344001701162839
13.5 -0.0338083122227918
13.55 -0.0331885935229122
13.6 -0.0325422576183805
13.65 -0.0318705513392187
13.7 -0.031174723138015
13.75 -0.0304560215326093
13.8 -0.0297156935983185
13.85 -0.0289549835106607
13.9 -0.0281751311393536
13.95 -0.0273773706941988
14 -0.0265629294232917
14.05 -0.0257330263638415
14.1 -0.0248888711457299
14.15 -0.0240316628477922
14.2 -0.0231625889066641
14.25 -0.022282824077906
14.3 -0.021393529448993
14.35 -0.020495851503641
14.4 -0.0195909212368313
14.45 -0.0186798533197959
14.5 -0.0177637453141323
14.55 -0.0168436769341322
14.6 -0.0159207093563321
14.65 -0.0149958845752236
14.7 -0.0140702248040028
14.75 -0.0131447319191803
14.8 -0.0122203869478315
14.85 -0.0112981495962242
14.9 -0.0103789578185305
14.95 -0.00946372742430316
15 -0.00855335172337803
15.05 -0.00764870120685042
15.1 -0.00675062326276691
15.15 -0.00585994192517098
15.2 -0.0049774576551452
15.25 -0.00410394715250018
15.3 -0.00324016319677335
15.35 -0.00238683451621726
15.4 -0.00154466568347797
15.45 -0.000714337036687882
15.5 0.000103495375275056
15.55 0.000908199824579748
15.6 0.0016991689144711
15.65 0.00247581956868607
15.7 0.00323759300136975
15.75 0.00398395466856578
15.8 0.00471439420231538
15.85 0.00542842532835796
15.9 0.00612558576838378
15.95 0.00680543712774657
16 0.00746756476950027
16.05 0.00811157767558055
16.1 0.00873710829590799
16.15 0.00934381238614618
16.2 0.00993136883480457
16.25 0.0104994794803332
16.3 0.0110478689188138
16.35 0.0115762843028104
16.4 0.0120844951319022
16.45 0.0125722930353801
16.5 0.0130394915475519
16.55 0.0134859258760618
16.6 0.0139114526635929
16.65 0.0143159497432896
16.7 0.0146993158881975
16.75 0.0150614705549929
16.8 0.0154023536222353
16.85 0.0157219251233545
16.9 0.0160201649745497
16.95 0.0162970726977557
17 0.0165526671388037
17.05 0.0167869861808833
17.1 0.0170000864533877
17.15 0.0171920430362073
17.2 0.0173629491595148
17.25 0.0175129158990709
17.3 0.0176420718670614
17.35 0.0177505628984662
17.4 0.0178385517329433
17.45 0.0179062176922057
17.5 0.0179537563528551
17.55 0.0179813792146305
17.6 0.0179893133640242
17.65 0.0179778011332103
17.7 0.0179470997542292
17.75 0.0178974810083692
17.8 0.0178292308706842
17.85 0.017742649149589
17.9 0.0176380491214736
17.95 0.0175157571602823
18 0.0173761123620071
18.05 0.0172194661640507
18.1 0.017046181959421
18.15 0.0168566347057266
18.2 0.0166512105289522
18.25 0.016430306322002
18.3 0.0161943293380117
18.35 0.0159436967784385
18.4 0.0156788353759557
18.45 0.0154001809721882
18.5 0.0151081780903418
18.55 0.014803279502795
18.6 0.0144859457937348
18.65 0.0141566449169399
18.7 0.0138158517488261
18.75 0.0134640476368919
18.8 0.0131017199437158
18.85 0.0127293615866797
18.9 0.0123474705736088
18.95 0.0119565495345394
19 0.0115571052498448
19.05 0.01114964817497
19.1 0.0107346919620443
19.15 0.0103127529786635
19.2 0.00988434982414844
19.25 0.00945000284361199
19.3 0.00901023364018123
19.35 0.0085655645857431
19.4 0.00811651833059988
19.45 0.00766361731243907
19.5 0.00720738326504012
19.55 0.00674833672715743
19.6 0.0062869965520357
19.65 0.00582387941802916
19.7 0.00535949934081123
19.75 0.00489436718767509
19.8 0.00442899019443866
19.85 0.00396387148547918
19.9 0.00349950959743381
19.95 0.00303639800711206
20 0.00257502466417422
20.05 0.00211587152913742
20.1 0.00165941411727637
20.15 0.00120612104899058
20.2 0.000756453607212561
20.25 0.000310865302433161
20.3 -0.000130198554079742
20.35 -0.000566301268294692
20.4 -0.000997015172090649
20.45 -0.00142192202202468
20.5 -0.0018406133876327
20.55 -0.00225269102871045
20.6 -0.00265776726103133
20.65 -0.00305546530996869
20.7 -0.00344541965150271
20.75 -0.00382727634010632
20.8 -0.00420069332301983
20.85 -0.00456534074044163
20.9 -0.00492090121118043
20.95 -0.00526707010333482
21 -0.00560355578958713
21.05 -0.00593007988672137
21.1 -0.00624637747899881
21.15 -0.00655219732504998
21.2 -0.0068473020479681
21.25 -0.00713146830831597
21.3 -0.00740448695978691
21.35 -0.00766616318728908
21.4 -0.00791631662725256
21.45 -0.00815478146998904
21.5 -0.00838140654396518
21.55 -0.00859605538188223
21.6 -0.00879860626848669
21.65 -0.0089889522700691
21.7 -0.00916700124564058
21.75 -0.00933267583980951
21.8 -0.00948591345741326
21.85 -0.00962666621999267
21.9 -0.00975490090422923
21.95 -0.00987059886249693
22 -0.00997375592571275
22.05 -0.0100643822887005
22.1 -0.0101425023783137
22.15 -0.0102081547045936
22.2 -0.0102613916952658
22.25 -0.0103022795139101
22.3 -0.0103308978621629
22.35 -0.0103473397663403
22.4 -0.0103517113488932
22.45 -0.0103441315851316
22.5 -0.0103247320456781
22.55 -0.0102936566251313
22.6 -0.010251061257442
22.65 -0.0101971136185225
22.7 -0.0101319928166294
22.75 -0.0100558890710736
22.8 -0.00996900337982914
22.85 -0.00987154717662399
22.9 -0.00976374197810928
22.95 -0.00964581902171247
23 -0.00951801889479046
23.05 -0.00938059115570521
23.1 -0.00923379394745085
23.15 -0.00907789360446573
23.2 -0.00891316425326588
23.25 -0.00873988740753811
23.3 -0.00855835155833124
23.35 -0.00836885175998248
23.4 -0.00817168921241404
23.45 -0.00796717084043058
23.5 -0.00775560887064359
23.55 -0.00753732040664204
23.6 -0.00731262700302145
23.65 -0.00708185423887467
23.7 -0.00684533129133809
23.75 -0.00660339050977631
23.8 -0.00635636699117644
23.85 -0.00610459815731083
23.9 -0.0058484233342134
23.95 -0.00558818333450077
24 -0.00532422004305417
24.05 -0.00505687600656273
24.1 -0.00478649402741264
24.15 -0.00451341676238961
24.2 -0.00423798632664533
24.25 -0.0039605439033607
24.3 -0.00368142935952082
24.35 -0.00340098086819855
24.4 -0.00311953453772481
24.45 -0.00283742404810545
24.5 -0.00255498029502547
24.55 -0.00227253104176293
24.6 -0.00199040057931563
24.65 -0.0017089093950254
24.7 -0.00142837384996563
24.75 -0.00114910586533949
24.8 -0.000871412618117776
24.85 -0.000595596246127064
24.9 -0.000321953562781101
24.95 -5.0775781630587e-05
25 0.000217651749110716
25.05 0.000483049801922644
25.1 0.000745145515093703
25.15 0.00100367262748641
25.2 0.0012583717028605
25.25 0.001508990343677
25.3 0.00175528339432088
25.35 0.00199701313369458
25.4 0.00223394945714846
25.45 0.00246587004772774
25.5 0.0026925605367283
25.55 0.00291381465356627
25.6 0.00312943436497803
25.65 0.00333923000357881
25.7 0.00354302038581885
25.75 0.00374063291938645
25.8 0.0039319037001171
25.85 0.00411667759847731
25.9 0.00429480833570049
25.95 0.00446615854966087
26 0.00463059985057904
26.05 0.00478801286666053
26.1 0.00493828727977554
26.15 0.00508132185129484
26.2 0.0052170244382028
26.25 0.0053453119996144
26.3 0.00546611059382854
26.35 0.00557935536605494
26.4 0.00568499052695651
26.45 0.0057829693221538
26.5 0.00587325399284174
26.55 0.00595581572767301
26.6 0.00603063460606575
26.65 0.00609769953309651
26.7 0.0061570081661425
26.75 0.00620856683343989
26.8 0.00625239044472757
26.85 0.00628850239414814
26.9 0.00631693445558035
26.95 0.00633772667057909
27 0.00635092722910117
27.05 0.00635659234319714
27.1 0.00635478611385085
27.15 0.00634558039115065
27.2 0.00632905462797729
27.25 0.00630529572739559
27.3 0.00627439788393833
27.35 0.00623646241897234
27.4 0.00619159761033837
27.45 0.00613991851645785
27.5 0.0060815467951011
27.55 0.00601661051701317
27.6 0.00594524397459499
27.65 0.00586758748583906
27.7 0.00578378719372068
27.75 0.00569399486124718
27.8 0.00559836766236924
27.85 0.00549706796896041
27.9 0.00539026313407229
27.95 0.00527812527167489
28 0.00516083103309327
28.05 0.00503856138035366
28.1 0.00491150135665389
28.15 0.00477983985417483
28.2 0.00464376937945173
28.25 0.00450348581652577
28.3 0.00435918818809844
28.35 0.00421107841491306
28.4 0.00405936107358948
28.45 0.0039042431531402
28.5 0.00374593381039742
28.55 0.00358464412458267
28.6 0.00342058685125211
28.65 0.00325397617585214
28.7 0.00308502746712154
28.75 0.00291395703057754
28.8 0.0027409818623246
28.85 0.0025663194034257
28.9 0.00239018729507674
28.95 0.00221280313482562
29 0.00203438423407788
29.05 0.00185514737713138
29.1 0.00167530858198232
29.15 0.00149508286314513
29.2 0.00131468399672813
29.25 0.00113432428800638
29.3 0.000954214341732199
29.35 0.000774562835422609
29.4 0.000595576295861563
29.45 0.000417458879052838
29.5 0.000240412153857499
29.55 6.4634889547234e-05
29.6 -0.000109677152497884
29.65 -0.000282331422721892
29.7 -0.000453138782733888
29.75 -0.000621913699839561
29.8 -0.000788474436549713
29.85 -0.000952643234856845
29.9 -0.00111424649507594
29.95 -0.00127311494905098
30 -0.00142908382753453
30.05 -0.00158199302155399
30.1 -0.00173168723758455
30.15 -0.00187801614635582
30.2 -0.00202083452512662
30.25 -0.0021600023932697
30.3 -0.00229538514101647
30.35 -0.00242685365121997
30.4 -0.00255428441400306
30.45 -0.00267755963416772
30.5 -0.00279656733125069
30.55 -0.00291120143212012
30.6 -0.00302136185601781
30.65 -0.00312695459196173
30.7 -0.00322789176843351
30.75 -0.00332409171528656
30.8 -0.00341547901782069
30.85 -0.00350198456298023
30.9 -0.00358354557764362
30.95 -0.00366010565898338
31 -0.0037316147968867
31.05 -0.00379802938843823
31.1 -0.00385931224447772
31.15 -0.00391543258825673
31.2 -0.00396636604622974
31.25 -0.00401209463102657
31.3 -0.0040526067166638
31.35 -0.00408789700606449
31.4 -0.00411796649096615
31.45 -0.00414282240430813
31.5 -0.00416247816519994
31.55 -0.00417695331658293
31.6 -0.00418627345570782
31.65 -0.00419047015756082
31.7 -0.00418958089138083
31.75 -0.0041836489304197
31.8 -0.00417272325510704
31.85 -0.00415685844978968
31.9 -0.00413611459322464
31.95 -0.00411055714301278
32 -0.00408025681416798
32.05 -0.00404528945202418
32.1 -0.00400573589968991
32.15 -0.00396168186026631
32.2 -0.00391321775405092
32.25 -0.00386043857095543
32.3 -0.0038034437183707
32.35 -0.00374233686471746
32.4 -0.00367722577892521
32.45 -0.00360822216608611
32.5 -0.00353544149953372
32.55 -0.00345900284959997
32.6 -0.0033790287093056
32.65 -0.00329564481724195
32.7 -0.00320897997790314
32.75 -0.00311916587972905
32.8 -0.00302633691111985
32.85 -0.00293062997468338
32.9 -0.00283218429997606
32.95 -0.00273114125499752
33 -0.00262764415669776
33.05 -0.00252183808075443
33.1 -0.00241386967087542
33.15 -0.00230388694787984
33.2 -0.0021920391188075
33.25 -0.00207847638630409
33.3 -0.00196334975852546
33.35 -0.00184681085980063
33.4 -0.00172901174228919
33.45 -0.0016101046988638
33.5 -0.00149024207744413
33.55 -0.00136957609700325
33.6 -0.00124825866546207
33.65 -0.00112644119968215
33.7 -0.00100427444776093
33.75 -0.000881908313827817
33.8 -0.00075949168553293
33.85 -0.000637172264414305
33.9 -0.000515096399322378
33.95 -0.00039340892307416
34 -0.000272252992502514
34.05 -0.00015176993205905
34.1 -3.20990811221037e-05
34.15 8.66223548458594e-05
34.2 0.000204259449154231
34.25 0.000320679694623701
34.3 0.000435753140086444
34.35 0.000549352522531619
34.4 0.000661353394788015
34.45 0.000771634248642924
34.5 0.000880076633303569
34.55 0.000986565269114579
34.6 0.00109098815645217
34.65 0.00119323667972278
34.7 0.00129320570640086
34.75 0.00139079368104758
34.8 0.00148590271425892
34.85 0.00157843866649839
34.9 0.00166831122677643
34.95 0.0017554339861448
35 0.00183972450598089
35.05 0.00192110438104315
35.1 0.00199949929728483
35.15 0.00207483908441955
35.2 0.00214705776323778
35.25 0.00221609358767933
35.3 0.00228188908167236
35.35 0.00234439107075507
35.4 0.00240355070850138
35.45 0.00245932349777706
35.5 0.00251166930685813
35.55 0.00256055238044761
35.6 0.00260594134563214
35.65 0.00264780921282387
35.7 0.002686133371738
35.75 0.00272089558246031
35.8 0.00275208196166327
35.85 0.00277968296403331
35.9 0.00280369335897568
35.95 0.00282411220266704
36 0.00284094280552956
36.05 0.0028541926952036
36.1 0.00286387357509974
36.15 0.00287000127861357
36.2 0.00287259571909038
36.25 0.00287168083562921
36.3 0.00286728453481914
36.35 0.00285943862850308
36.4 0.002848178767667
36.45 0.00283354437255524
36.5 0.0028155785591148
36.55 0.00279432806187385
36.6 0.002769843153362
36.65 0.002742177560182
36.7 0.00271138837584457
36.75 0.00267753597047998
36.8 0.00264068389754192
36.85 0.00260089879762115
36.9 0.00255825029948778
36.95 0.00251281091848301
37 0.00246465595238259
37.05 0.00241386337485572
37.1 0.00236051372664456
37.15 0.00230469000459085
37.2 0.0022464775486374
37.25 0.00218596392693347
37.3 0.00212323881917398
37.35 0.00205839389830374
37.4 0.0019915227107189
37.45 0.00192272055509827
37.5 0.0018520843599987
37.55 0.00177971256034865
37.6 0.00170570497297548
37.65 0.00163016267130185
37.7 0.0015531878593478
37.75 0.0014748837451749
37.8 0.00139535441390947
37.85 0.00131470470048209
37.9 0.00123304006222057
37.95 0.00115046645143376
38 0.00106709018812333
38.05 0.000983017832960594
38.1 0.000898356060665081
38.15 0.000813211533921144
38.2 0.000727690777968425
38.25 0.000641900056001276
38.3 0.000555945245511522
38.35 0.000469931715708016
38.4 0.00038396420614543
38.45 0.000298146706693557
38.5 0.000212582338977091
38.55 0.000127373239414431
38.6 4.26204439824605e-05
38.65 -4.15762251674612e-05
38.7 -0.00012511827111895
38.75 -0.00020790863150414
38.8 -0.000289851785602163
38.85 -0.000370853859105726
38.9 -0.00045082272644143
38.95 -0.000529668110532092
39 -0.000607301679892146
39.05 -0.000683637142950111
39.1 -0.00075859033949523
39.15 -0.00083207932914862
39.2 -0.000904024476762673
39.25 -0.000974348534656013
39.3 -0.00104297672159497
39.35 -0.00110983679843643
39.4 -0.00117485914035083
39.45 -0.00123797680554828
39.5 -0.00129912560043494
39.55 -0.00135824414113123
39.6 -0.00141527391128795
39.65 -0.001470159316141
39.7 -0.00152284773275009
39.75 -0.00157328955637169
39.8 -0.00162143824292157
39.85 -0.00166725034748687
39.9 -0.00171068555885333
39.95 -0.00175170673001803
40 -0.00179027990466349
40.05 -0.00182637433957424
40.1 -0.0018599625229822
40.15 -0.00189102018883293
40.2 -0.00191952632696983
40.25 -0.00194546318923921
40.3 -0.00196881629152429
40.35 -0.0019895744117219
40.4 -0.00200772958368097
40.45 -0.00202327708712732
40.5 -0.00203621543360483
40.55 -0.00204654634846812
40.6 -0.00205427474896762
40.65 -0.00205940871847261
40.7 -0.00206195947688363
40.75 -0.00206194134729007
40.8 -0.00205937171893437
40.85 -0.00205427100654872
40.9 -0.00204666260613523
40.95 -0.002036572847265
41 -0.00202403094197621
41.05 -0.00200906893035565
41.1 -0.00199172162289254
41.15 -0.00197202653969729
41.2 -0.00195002384668213
41.25 -0.00192575628880412
41.3 -0.00189926912047463
41.35 -0.00187061003324292
41.4 -0.00183982908086458
41.45 -0.00180697860186871
41.5 -0.00177211313974041
41.55 -0.00173528936083803
41.6 -0.00169656597016668
41.65 -0.00165600362513232
41.7 -0.00161366484740196
41.75 -0.0015696139329981
41.8 -0.00152391686075655
41.85 -0.00147664119927838
41.9 -0.00142785601250789
41.95 -0.00137763176406928
42 -0.00132604022049566
42.05 -0.00127315435348422
42.1 -0.00121904824131198
42.15 -0.00116379696954629
42.2 -0.00110747653118448
42.25 -0.00105016372635627
42.3 -0.000991936061722402
42.35 -0.000932871649702002
42.4 -0.000873049107660158
42.45 -0.000812547457186285
42.5 -0.000751446023592324
42.55 -0.000689824335758398
42.6 -0.000627762026451849
42.65 -0.000565338733243723
42.7 -0.000502634000144744
42.75 -0.000439727180080655
42.8 -0.000376697338324458
42.85 -0.000313623157000624
42.9 -0.000250582840773734
42.95 -0.000187654023831266
43 -0.000124913678267376
43.05 -6.24380239715539e-05
43.1 -3.02440122941415e-07
43.15 6.14186216121017e-05
43.2 0.000122651722084855
43.25 0.000183324517780582
43.3 0.000243365841958856
43.35 0.000302705783733894
43.4 0.000361275765014491
43.45 0.000419008615226803
43.5 0.000475838643746904
43.55 0.000531701709973767
43.6 0.000586535290977116
43.65 0.000640278546658339
43.7 0.000692872382366518
43.75 0.00074425950891544
43.8 0.000794384499951287
43.85 0.00084319384662457
43.9 0.000890636009523691
43.95 0.000936661467831369
44 0.000981222765668967
44.05 0.00102427455559758
44.1 0.00106577363924848
44.15 0.00110567900505933
44.2 0.00114395186309622
44.25 0.00118055567694528
44.3 0.00121545619266133
44.35 0.00124862146476443
44.4 0.001280021879279
44.45 0.00130963017381346
44.5 0.00133742145468183
44.55 0.00136337321107213
44.6 0.00138746532626978
44.65 0.00140968008594731
44.7 0.00143000218353505
44.75 0.0014484187226905
44.8 0.00146491921688707
44.85 0.00147949558614609
44.9 0.00149214215093863
44.95 0.00150285562328669
45 0.00151163509509606
45.05 0.00151848202375577
45.1 0.00152340021504184
45.15 0.0015263958033653
45.2 0.0015274772294073
45.25 0.00152665521518614
45.3 0.00152394273660374
45.35 0.00151935499352092
45.4 0.00151290937741348
45.45 0.00150462543666273
45.5 0.00149452483953653
45.55 0.00148263133491849
45.6 0.00146897071084514
45.65 0.00145357075091261
45.7 0.00143646118861588
45.75 0.00141767365968572
45.8 0.00139724165248961
45.85 0.00137520045656468
45.9 0.00135158710935218
45.95 0.00132644034120415
46 0.00129980051873453
46.05 0.0012717095865879
46.1 0.00124221100770052
46.15 0.00121134970212914
46.2 0.00117917198452418
46.25 0.00114572550032505
46.3 0.00111105916075579
46.35 0.00107522307670062
46.4 0.00103826849153917
46.45 0.00100024771302232
46.5 0.000961214044269853
46.55 0.000921221713971894
46.6 0.000880325805876456
46.65 0.000838582187645874
46.7 0.000796047439165247
46.75 0.000752778780386262
46.8 0.00070883399879
46.85 0.000664271376552403
46.9 0.000619149617496195
46.95 0.00057352777391299
47 0.000527465173339252
47.05 0.000481021345369602
47.1 0.000434255948590728
47.15 0.000387228697718849
47.2 0.000339999291023284
47.25 0.000292627338118217
47.3 0.000245172288204207
47.35 0.000197693358840368
47.4 0.000150249465327432
47.45 0.00010289915078116
47.5 5.57005169746536e-05
47.55 8.71115602722964e-06
47.6 -3.80119169835386e-05
47.65 -8.44123304111034e-05
47.7 -0.000130434421356224
47.75 -0.000176023299837197
47.8 -0.000221124911742343
47.85 -0.000265686100494482
47.9 -0.00030965466735865
47.95 -0.000352979430325934
48 -0.000395610281507941
48.05 -0.000437498242978217
48.1 -0.000478595520998761
48.15 -0.000518855558571715
48.2 -0.000558233086258283
48.25 -0.000596684171209056
48.3 -0.000634166264352048
48.35 -0.000670638245686968
48.4 -0.000706060467636597
48.45 -0.000740394796408471
48.5 -0.000773604651322534
48.55 -0.00080565504206293
48.6 -0.000836512603814661
48.65 -0.000866145630248505
48.7 -0.000894524104320221
48.75 -0.000921619726852869
48.8 -0.000947405942873827
48.85 -0.000971857965680954
48.9 -0.000994952798615207
48.95 -0.00101666925451998
49 -0.00103698797287036
49.05 -0.00105589143455854
49.1 -0.00107336397432451
49.15 -0.00108939179082446
49.2 -0.00110396295433209
49.25 -0.00111706741207118
49.3 -0.00112869699118119
49.35 -0.00113884539932001
49.4 -0.001147508222912
49.45 -0.00115468292305162
49.5 -0.00116036882907682
49.55 -0.00116456712982871
49.6 -0.0011672808626177
49.65 -0.0011685148999187
49.7 -0.00116827593382147
49.75 -0.00116657245826473
49.8 -0.00116341474908584
49.85 -0.00115881484192044
49.9 -0.0011527865079894
49.95 -0.00114534522781318
50 -0.0011365081628962
50.05 -0.00112629412542658
50.1 -0.00111472354603914
50.15 -0.00110181843969187
50.2 -0.00108760236970856
50.25 -0.00107210041004269
50.3 -0.00105533910581955
50.35 -0.00103734643221603
50.4 -0.00101815175173936
50.45 -0.000997785769968004
50.5 -0.000976280489819702
50.55 -0.000953669164413588
50.6 -0.000929986248594574
50.65 -0.000905267349189968
50.7 -0.000879549174069564
50.75 -0.000852869480081713
50.8 -0.000825267019939081
50.85 -0.000796781488128817
50.9 -0.000767453465922777
50.95 -0.000737324365564268
51 -0.000706436373708459
51.05 -0.000674832394194162
51.1 -0.000642555990225151
51.15 -0.000609651326039501
51.2 -0.000576163108145638
51.25 -0.000542136526203896
51.3 -0.00050761719363234
51.35 -0.000472651088015451
51.4 -0.000437284491394055
51.45 -0.000401563930514464
51.5 -0.000365536117114334
51.55 -0.000329247888322143
51.6 -0.000292746147246497
51.65 -0.000256077803830665
51.7 -0.000219289716046818
51.75 -0.000182428631503471
51.8 -0.000145541129538483
51.85 -0.000108673563868805
51.9 -7.18720058668384e-05
51.95 -3.51821885319348e-05
52 1.35054877595268e-06
52.05 3.76813147749433e-05
52.1 7.37657198083615e-05
52.15 0.00010955992843814
52.2 0.000145020711024072
52.25 0.000180105494230313
52.3 0.000214772410402435
52.35 0.000248980345760267
52.4 0.000282688987353771
52.45 0.000315858868731246
52.5 0.000348451414271254
52.55 0.000380428982131791
52.6 0.000411754905772422
52.65 0.000442393534007289
52.7 0.000472310269549147
52.75 0.000501471606006871
52.8 0.000529845163301129
52.85 0.000557399721465251
52.9 0.000584105252800645
52.95 0.000609932952358439
53 0.000634855266721361
53.05 0.000658845921062239
53.1 0.000681879944457833
53.15 0.000703933693439055
53.2 0.000724984873760988
53.25 0.000745012560378436
53.3 0.000763997215615042
53.35 0.000781920705516359
53.4 0.000798766314379503
53.45 0.000814518757454299
53.5 0.000829164191813109
53.55 0.000842690225388694
53.6 0.00085508592418172
53.65 0.000866341817641635
53.7 0.000876449902226806
53.75 0.000885403643151914
53.8 0.000893197974332633
53.85 0.00089982929653971
53.9 0.0009052954737765
53.95 0.000909595827896005
54 0.000912731131475351
54.05 0.000914703598967538
54.1 0.000915516876152087
54.15 0.000915176027908038
54.2 0.000913687524334453
54.25 0.000911059225245287
54.3 0.000907300363067144
54.35 0.000902421524170016
54.4 0.00089643462866266
54.45 0.000889352908685781
54.5 0.000881190885237615
54.55 0.000871964343567937
54.6 0.000861690307177849
54.65 0.000850387010464011
54.7 0.000838073870047244
54.75 0.000824771454826604
54.8 0.000810501454801196
54.85 0.0007952866487031
54.9 0.000779150870485804
54.95 0.000762118974713543
55 0.000744216800897907
55.05 0.000725471136828931
55.1 0.000705909680948754
55.15 0.000685561003816703
55.2 0.000664454508715406
55.25 0.000642620391448199
55.3 0.000620089599378756
55.35 0.000596893789764423
55.4 0.000573065287435267
55.45 0.000548637041871357
55.5 0.000523642583731164
55.55 0.000498115980884395
55.6 0.000472091794002845
55.65 0.000445605031763159
55.7 0.000418691105715575
55.75 0.000391385784872915
55.8 0.000363725150074161
55.85 0.000335745548177053
55.9 0.000307483546134111
55.95 0.000278975885006459
56 0.00025025943396972
56.05 0.000221371144366094
56.1 0.000192348003856516
56.15 0.00016322699072656
56.2 0.000134045028399395
56.25 0.000104838940208771
56.3 7.56454044845737e-05
56.35 4.6500910003011e-05
56.4 1.74417118529781e-05
56.45 -1.14962122304456e-05
56.5 -4.02772050150398e-05
56.55 -6.88659723533899e-05
56.6 -9.72276251488405e-05
56.65 -0.000125327720657351
56.7 -0.000153132303077992
56.75 -0.000180607943385734
56.8 -0.000207721778361094
56.85 -0.000234441548772259
56.9 -0.000260735636666306
56.95 -0.000286573101727278
57 -0.000311923716660011
57.05 -0.000336758001559801
57.1 -0.000361047257229282
57.15 -0.00038476359740514
57.2 -0.000407879979858668
57.25 -0.000430370236335533
57.3 -0.000452209101301578
57.35 -0.000473372239462937
57.4 -0.000493836272030281
57.45 -0.000513578801698552
57.5 -0.000532578436315162
57.55 -0.000550814811211237
57.6 -0.000568268610172189
57.65 -0.000584921585025579
57.7 -0.000600756573825975
57.75 -0.00061575751761828
57.8 -0.000629909475762797
57.85 -0.000643198639807091
57.9 -0.000655612345891594
57.95 -0.00066713908567772
58 -0.000677768515789152
58.05 -0.000687491465758869
58.1 -0.000696299944476366
58.15 -0.000704187145131464
58.2 -0.000711147448653018
58.25 -0.000717176425642775
58.3 -0.00072227083680655
58.35 -0.000726428631886855
58.4 -0.00072964894710301
58.45 -0.000731932101106713
58.5 -0.000733279589462968
58.55 -0.000733694077668132
58.6 -0.000733179392718791
58.65 -0.000731740513246991
58.7 -0.000729383558239224
58.75 -0.000726115774358394
58.8 -0.000721945521889779
58.85 -0.000716882259333771
58.9 -0.000710936526669916
58.95 -0.000704119927318475
59 -0.000696445108827378
59.05 -0.000687925742314084
59.1 -0.000678576500693402
59.15 -0.000668413035723896
59.2 -0.000657451953906945
59.25 -0.000645710791273981
59.3 -0.000633207987098792
59.35 -0.000619962856573092
59.4 -0.000605995562484842
59.45 -0.000591327085939992
59.5 -0.000575979196169457
59.55 -0.000559974419464214
59.6 -0.000543336007282441
59.65 -0.000526087903573528
59.7 -0.000508254711364695
59.75 -0.00048986165865676
59.8 -0.00047093456367631
59.85 -0.000451499799532237
59.9 -0.000431584258325154
59.95 -0.000411215314758755
60 -0.000390420789302626
60.05 -0.000369228910956375
60.1 -0.000347668279665267
60.15 -0.000325767828437774
60.2 -0.000303556785215584
60.25 -0.00028106463454673
60.3 -0.000258321079112455
60.35 -0.000235356001158416
60.4 -0.000212199423880642
60.45 -0.000188881472816492
60.5 -0.000165432337290536
60.55 -0.000141882231964975
60.6 -0.00011826135854375
60.65 -9.45998676790445e-05
60.7 -7.09278211283027e-05
60.75 -4.72751542092778e-05
60.8 -2.36716385999519e-05
60.85 -1.46845529413262e-07
60.9 2.32698905950147e-05
60.95 4.65495080799619e-05
61 6.96632533139981e-05
61.05 9.25827155688696e-05
61.1 0.000115279861192455
61.15 0.000137727067152979
61.2 0.000159897153895144
61.25 0.000181763417469992
61.3 0.00020329966090152
61.35 0.000224480224754317
61.4 0.00024528001686777
61.45 0.000265674541223704
61.5 0.000285639925915677
61.55 0.000305152950189531
61.6 0.0003241910705262
61.65 0.000342732445739239
61.7 0.000360755961060962
61.75 0.000378241251192586
61.8 0.000395168722295269
61.85 0.000411519572900434
61.9 0.000427275813719315
61.95 0.0004424202863332
62 0.000456936680747386
62.05 0.000470809551793415
62.1 0.000484024334365756
62.15 0.000496567357480599
62.2 0.000508425857146057
62.25 0.000519587988034584
62.3 0.000530042833950003
62.35 0.000539780417083073
62.4 0.000548791706051091
62.45 0.000557068622718525
62.5 0.00056460404779723
62.55 0.000571391825226289
62.6 0.000577426765333026
62.65 0.000582704646778203
62.7 0.000587222217289888
62.75 0.000590977193191914
62.8 0.000593968257734262
62.85 0.000596195058234106
62.9 0.000597658202037637
62.95 0.000598359251314105
63 0.000598300716694871
63.05 0.00059748604977154
63.1 0.000595919634468499
63.15 0.000593606777306461
63.2 0.000590553696574772
63.25 0.000586767510431453
63.3 0.000582256223951079
63.35 0.000577028715141702
63.4 0.000571094719953117
63.45 0.000564464816299807
63.5 0.000557150407122903
63.55 0.000549163702516501
63.6 0.000540517700944574
63.65 0.000531226169575666
63.7 0.000521303623763382
63.75 0.000510765305701548
63.8 0.000499627162283699
63.85 0.000487905822197294
63.9 0.000475618572283809
63.95 0.000462783333196507
64 0.000449418634388346
64.05 0.00043554358846308
64.1 0.000421177864923189
64.15 0.000406341663348782
64.2 0.000391055686042115
64.25 0.000375341110172834
64.3 0.000359219559459421
64.35 0.000342713075422739
64.4 0.000325844088247885
64.45 0.000308635387290839
64.5 0.000291110091266693
64.55 0.000273291618156412
64.6 0.000255203654869302
64.65 0.000236870126698452
64.7 0.000218315166606567
64.75 0.000199563084379616
64.8 0.000180638335685784
64.85 0.000161565491077172
64.9 0.00014236920497164
64.95 0.000123074184652101
65 0.000103705159320414
65.05 8.42868492428919e-05
65.1 6.48439350241743e-05
65.15 4.54010270460242e-05
65.2 2.59826351072666e-05
65.25 6.6131383007935e-06
65.3 -1.26832448368174e-05
65.35 -3.18824858679257e-05
65.4 -5.09607756539846e-05
65.45 -6.98945531790029e-05
65.5 -8.86605339625961e-05
65.55 -0.000107235738029465
65.6 -0.000125597517402723
65.65 -0.000143723583089122
65.7 -0.000161592031524877
65.75 -0.000179181370451494
65.8 -0.000196470544191731
65.85 -0.000213438958296577
65.9 -0.000230066503534935
65.95 -0.000246333579198537
66 -0.000262221115695459
66.05 -0.000277710596406502
66.1 -0.000292784078779655
66.15 -0.000307424214638755
66.2 -0.000321614269683517
66.25 -0.000335338142159037
66.3 -0.000348580380673977
66.35 -0.000361326201147669
66.4 -0.000373561502867475
66.45 -0.00038527288363885
66.5 -0.000396447654011713
66.55 -0.000407073850567851
66.6 -0.000417140248255299
66.65 -0.000426636371756824
66.7 -0.000435552505880839
66.75 -0.000443879704964337
66.8 -0.000451609801278673
66.85 -0.000458735412430254
66.9 -0.000465249947749521
66.95 -0.00047114761366285
67 -0.000476423418043301
67.05 -0.000481073173537455
67.1 -0.000485093499866865
67.15 -0.000488481825103967
67.2 -0.000491236385923593
67.25 -0.000493356226832552
67.3 -0.000494841198381033
67.35 -0.00049569195436091
67.4 -0.000495909947997291
67.45 -0.000495497427140978
67.5 -0.000494457428470766
67.55 -0.000492793770715766
67.6 -0.000490511046909224
67.65 -0.000487614615686504
67.7 -0.000484110591641174
67.75 -0.000480005834754284
67.8 -0.000475307938913154
67.85 -0.000470025219537123
67.9 -0.000464166700328849
67.95 -0.000457742099170862
68 -0.000450761813188158
68.05 -0.000443236902998662
68.1 -0.000435179076174417
68.15 -0.000426600669937334
68.2 -0.000417514633114304
68.25 -0.000407934507377381
68.3 -0.000397874407795622
68.35 -0.000387349002726016
68.4 -0.000376373493071742
68.45 -0.00036496359093673
68.5 -0.000353135497706261
68.55 -0.000340905881583958
68.6 -0.000328291854616206
68.65 -0.000315310949235585
68.7 -0.000301981094355454
68.75 -0.000288320591048317
68.8 -0.000274348087841033
68.85 -0.00026008255566034
68.9 -0.00024554326246251
68.95 -0.000230749747581234
69 -0.000215721795828108
69.05 -0.000200479411380274
69.1 -0.000185042791489917
69.15 -0.000169432300050439
69.2 -0.000153668441054153
69.25 -0.000137771831976366
69.3 -0.000121763177120657
69.35 -0.000105663240960061
69.4 -8.94928215087264e-05
69.45 -7.32727237584222e-05
69.5 -5.70237332140201e-05
69.55 -4.07665895617999e-05
69.6 -2.45219605040859e-05
69.65 -8.31041579334536e-06
69.7 7.8475985015446e-06
69.75 2.39317854646198e-05
69.8 3.99220225060113e-05
69.85 5.57983862078053e-05
69.9 7.15411768119893e-05
69.95 8.71309423205221e-05
70 0.000102548502178233
70.05 0.000117774970509955
70.1 0.000132791778884038
70.15 0.000147580698575162
70.2 0.000162123862300155
70.25 0.000176403785401382
70.3 0.000190403386453119
70.35 0.000204106007267202
70.4 0.000217495432275186
70.45 0.000230555907265165
70.5 0.00024327215745238
70.55 0.000255629404863723
70.6 0.00026761338501723
70.65 0.000279210362878715
70.7 0.000290407148078695
70.75 0.000301191109373825
70.8 0.000311550188338131
70.85 0.000321472912270384
70.9 0.000330948406305065
70.95 0.000339966404715451
71 0.000348517261398447
71.05 0.000356591959531901
71.1 0.000364182120396242
71.15 0.000371280011353391
71.2 0.00037787855297699
71.25 0.000383971325329128
71.3 0.000389552573379815
71.35 0.000394617211566571
71.4 0.000399160827492601
71.45 0.000403179684763091
71.5 0.000406670724960242
71.55 0.000409631568758764
71.6 0.000412060516184544
71.65 0.000413956546020316
71.7 0.000415319314363147
71.75 0.000416149152339593
71.8 0.000416447062985385
71.85 0.000416214717297465
71.9 0.000415454449467207
71.95 0.000414169251304565
72 0.000412362765863854
72.05 0.000410039280282754
72.1 0.00040720371784706
72.15 0.000403861629294519
72.2 0.000400019183371983
72.25 0.000395683156660923
72.3 0.000390860922687129
72.35 0.000385560440331226
72.4 0.000379790241557378
72.45 0.000373559418478264
72.5 0.000366877609775136
72.55 0.000359754986492427
72.6 0.000352202237227024
72.65 0.000344230552732956
72.7 0.000335851609962828
72.75 0.000327077555567893
72.8 0.000317920988879212
72.85 0.00030839494439284
72.9 0.000298512873782469
72.95 0.000288288627463399
73 0.000277736435732149
73.05 0.000266870889506399
73.1 0.000255706920690309
73.15 0.000244259782190633
73.2 0.000232545027609301
73.25 0.000220578490638463
73.3 0.000208376264184198
73.35 0.000195954679245338
73.4 0.000183330283574017
73.45 0.00017051982014473
73.5 0.0001575402054588
73.55 0.000144408507711263
73.6 0.00013114192484723
73.65 0.000117757762534835
73.7 0.000104273412081886
73.75 9.07063283232945e-05
73.8 7.7074007506347e-05
73.85 6.3393965200753e-05
73.9 4.96837142603328e-05
73.95 3.59607428630483e-05
74 2.22424926559192e-05
74.05 8.54633703116826e-06
74.1 -5.11044044028515e-06
74.15 -1.87106673921191e-05
74.2 -3.2237303837108e-05
74.25 -4.56734631075524e-05
74.3 -5.90024325367068e-05
74.35 -7.22076938566323e-05
74.4 -8.52729432882986e-05
74.45 -9.81821113001727e-05
74.5 -0.000110919382011984
74.55 -0.000123469212220817
74.6 -0.000135816350027191
74.65 -0.0001479458530393
74.7 -0.000159843106134128
74.75 -0.00017149383875475
74.8 -0.000182884141723687
74.85 -0.000194000483552835
74.9 -0.000204829726231111
74.95 -0.000215359140471619
75 -0.000225576420400845
75.05 -0.000235469697673067
75.1 -0.000245027554993908
75.15 -0.000254239039037709
75.2 -0.000263093672744144
75.25 -0.000271581466980302
75.3 -0.000279692931555245
75.35 -0.000287419085574865
75.4 -0.000294751467125714
75.45 -0.000301682142277294
75.5 -0.000308203713393179
75.55 -0.000314309326742198
75.6 -0.000319992679401798
75.65 -0.000325248025446596
75.7 -0.000330070181416026
75.75 -0.000334454531055912
75.8 -0.000338397029329704
75.85 -0.000341894205696045
75.9 -0.000344943166650261
75.95 -0.000347541597528313
76 -0.000349687763572667
76.05 -0.000351380510260491
76.1 -0.000352619262895518
76.15 -0.000353404025465857
76.2 -0.000353735378770962
76.25 -0.0003536144778219
76.3 -0.000353043048519996
76.35 -0.00035202338361983
76.4 -0.000350558337983513
76.45 -0.000348651323134007
76.5 -0.000346306301116237
76.55 -0.000343527777675526
76.6 -0.000340320794763845
76.65 -0.000336690922385157
76.7 -0.000332644249792004
76.75 -0.000328187376046322
76.8 -0.000323327399958238
76.85 -0.00031807190941743
76.9 -0.00031242897013237
76.95 -0.000306407113793526
77 -0.000300015325677329
77.05 -0.000293263031708405
77.1 -0.000286160084998231
77.15 -0.000278716751879075
77.2 -0.000270943697452632
77.25 -0.000262851970673426
77.3 -0.000254452988987593
77.35 -0.000245758522548175
77.4 -0.00023678067802862
77.45 -0.000227531882056595
77.5 -0.000218024864290721
77.55 -0.000208272640163221
77.6 -0.000198288493311861
77.65 -0.000188085957724922
77.7 -0.000177678799623238
77.75 -0.00016708099910364
77.8 -0.000156306731568355
77.85 -0.000145370348965172
77.9 -0.000134286360863305
77.95 -0.000123069415390072
78 -0.000111734280053582
78.05 -0.000100295822476721
78.1 -8.87689910677234e-05
78.15 -7.71687956526569e-05
78.2 -6.55102880950853e-05
78.25 -5.38085429281092e-05
78.3 -4.20786380238817e-05
78.35 -3.03356353255541e-05
78.4 -1.85945616664307e-05
78.45 -6.87038970090485e-06
78.5 4.82198102849478e-06
78.55 1.64677428638899e-05
78.6 2.80521986209231e-05
78.65 3.95607799703005e-05
78.7 5.09790655889652e-05
78.75 6.22927990582563e-05
78.8 7.348790648684e-05
78.85 8.45505138366527e-05
78.9 9.54669639305824e-05
78.95 0.000106223833121124
79 0.000116807947599786
79.05 0.000127206399327573
79.1 0.000137406561567486
79.15 0.00014739610400054
79.2 0.000157163007407488
79.25 0.00016669557789904
79.3 0.000175982460678064
79.35 0.000185012653317945
79.4 0.00019377551854196
79.45 0.000202260796489286
79.5 0.000210458616453956
79.55 0.000218359508083862
79.6 0.000225954412027641
79.65 0.000233234690018076
79.7 0.000240192134381418
79.75 0.000246818976962823
79.8 0.000253107897458913
79.85 0.00025905203114928
79.9 0.00026464497601954
79.95 0.000269880799269403
80 0.0002747540432
80.05 0.00027925973047558
80.1 0.000283393368755468
80.15 0.000287150954693038
80.2 0.000290528977299243
80.25 0.000293524420669093
80.3 0.000296134766070271
80.35 0.0002983579933939
80.4 0.00030019258196826
80.45 0.000301637510737088
80.5 0.000302692257804855
80.55 0.000303356799352209
80.6 0.000303631607925554
80.65 0.0003035176501055
80.7 0.000303016383559642
80.75 0.000302129753485929
80.8 0.000300860188453534
80.85 0.000299210595648936
80.9 0.00029718435553554
80.95 0.000294785315935933
81 0.00029201778554646
81.05 0.000288886526894544
81.1 0.000285396748749726
81.15 0.000281554098000102
81.2 0.000277364651006369
81.25 0.000272834904446323
81.3 0.000267971765663199
81.35 0.000262782542531774
81.4 0.000257274932856717
81.45 0.000251457013318138
81.5 0.000245337227979796
81.55 0.000238924376375885
81.6 0.000232227601192749
81.65 0.000225256375562321
81.7 0.000218020489984455
81.75 0.00021053003889572
81.8 0.000202795406902559
81.85 0.000194827254697063
81.9 0.00018663650467393
81.95 0.000178234326267422
82 0.000169632121027458
82.05 0.000160841507454173
82.1 0.000151874305610514
82.15 0.000142742521532636
82.2 0.000133458331458022
82.25 0.000124034065891421
82.3 0.00011448219352879
82.35 0.000104815305059557
82.4 9.50460968675871e-05
82.45 8.51873546512843e-05
82.5 7.52519369833008e-05
82.55 6.52527588303272e-05
82.6 5.52027750534271e-05
82.65 4.51149639093371e-05
82.7 3.50023105730922e-05
82.75 2.48777907022557e-05
82.8 1.47543540629216e-05
82.85 4.64490823753059e-06
82.9 -5.43769756561111e-06
82.95 -1.54806885813965e-05
83 -2.54713804160463e-05
83.05 -3.53971948150011e-05
83.1 -4.52456752515151e-05
83.15 -5.50045023171506e-05
83.2 -6.46615088956533e-05
83.25 -7.42046951019927e-05
83.3 -8.36222429686717e-05
83.35 -9.29025308617556e-05
83.4 -0.000102034147609432
83.45 -0.000111005906326293
83.5 -0.000119806857916942
83.55 -0.000128426304242928
83.6 -0.000136853810937477
83.65 -0.000145079219852914
83.7 -0.000153092661126172
83.75 -0.000160884564848256
83.8 -0.000168445672324044
83.85 -0.000175767046909329
83.9 -0.000182840084412548
83.95 -0.000189656523049189
84 -0.000196208452937444
84.05 -0.000202488325124251
84.1 -0.00020848896013147
84.15 -0.000214203556012533
84.2 -0.000219625695910534
84.25 -0.000224749355109371
84.3 -0.000229568907570146
84.35 -0.000234079131945747
84.4 -0.000238275217067127
84.45 -0.000242152766895514
84.5 -0.000245707804935426
84.55 -0.000248936778104083
84.6 -0.000251836560053447
84.65 -0.000254404453941866
84.7 -0.000256638194652957
84.75 -0.000258535950460082
84.8 -0.000260096324135461
84.85 -0.000261318353503694
84.9 -0.000262201511440133
84.95 -0.000262745705315285
85 -0.000262951275887113
85.05 -0.000262818995643799
85.1 -0.000262350066600253
85.15 -0.00026154611755232
85.2 -0.000260409200793351
85.25 -0.00025894178829847
85.3 -0.000257146767382565
85.35 -0.000255027435838676
85.4 -0.000252587496564141
85.45 -0.000249831051682498
85.5 -0.000246762596169778
85.55 -0.000243387010994471
85.6 -0.000239709555781041
85.65 -0.000235735861007505
85.7 -0.000231471919748135
85.75 -0.000226924078972962
85.8 -0.000222099030416289
85.85 -0.000217003801026994
85.9 -0.000211645743013881
85.95 -0.000206032523499909
86 -0.000200172113799559
86.05 -0.00019407277833411
86.1 -0.000187743063200011
86.15 -0.00018119178440599
86.2 -0.000174428015794944
86.25 -0.000167461076667005
86.3 -0.000160300519120592
86.35 -0.000152956115128549
86.4 -0.000145437843366817
86.45 -0.000137755875813345
86.5 -0.000129920564135245
86.55 -0.000121942425882407
86.6 -0.000113832130506025
86.65 -0.000105600485220656
86.7 -9.72584207286061e-05
86.75 -8.8816976825583e-05
86.8 -8.02872879066419e-05
86.85 -7.16805683915567e-05
86.9 -6.30080980887943e-05
86.95 -5.42812075173035e-05
87 -4.55112632053337e-05
87.05 -3.67096529854766e-05
87.1 -2.78877713050748e-05
87.15 -1.90570045710652e-05
87.2 -1.02287165482263e-05
87.25 -1.4142338296682e-06
87.3 7.37516860174554e-06
87.35 1.61282817025352e-05
87.4 2.48339765699932e-05
87.45 3.34812184977444e-05
87.5 4.20590808676496e-05
87.55 5.05567588604979e-05
87.6 5.89635829682343e-05
87.65 6.72690322907851e-05
87.7 7.54627476008917e-05
87.75 8.35345441607222e-05
87.8 9.14744242744178e-05
87.85 9.92725895611369e-05
87.9 0.000106919452933579
87.95 0.000114405650267419
88 0.000121722051747542
88.05 0.000128859772877436
88.1 0.000135810185138623
88.15 0.000142564926287469
88.2 0.000149115910277303
88.25 0.000155455336794242
88.3 0.000161575700395734
88.35 0.000167469799241356
88.4 0.00017313074340598
88.45 0.000178551962766028
88.5 0.000183727214450111
88.55 0.000188650589845955
88.6 0.000193316521156122
88.65 0.000197719787495678
88.7 0.000201855520525533
88.75 0.000205719209615867
88.8 0.000209306706534623
88.85 0.000212614229656752
88.9 0.000215638367690464
88.95 0.000218376082917434
89 0.000220824713944514
89.05 0.000222981977965162
89.1 0.000224845972529421
89.15 0.000226415176821933
89.2 0.000227688452448087
89.25 0.000228665043729047
89.3 0.000229344577507007
89.35 0.000229727062462679
89.4 0.000229812887947571
89.45 0.000229602822334288
89.5 0.000229098010888626
89.55 0.000228299973167871
89.6 0.000227210599950241
89.65 0.000225832149701049
89.7 0.000224167244581653
89.75 0.000222218866007866
89.8 0.000219990349765019
89.85 0.000217485380687379
89.9 0.000214707986910178
89.95 0.000211662533702969
90 0.000208353716893547
90.05 0.000204786555892127
90.1 0.000200966386325935
90.15 0.000196898852294821
90.2 0.000192589898258918
90.25 0.000188045760569801
90.3 0.000183272958656989
90.35 0.000178278285882003
90.4 0.000173068800072593
90.45 0.000167651813750046
90.5 0.000162034884062867
90.55 0.000156225802440399
90.6 0.000150232583980259
90.65 0.000144063456583759
90.7 0.000137726849853704
90.75 0.00013123138376924
90.8 0.000124585857152622
90.85 0.000117799235942971
90.9 0.000110880641292316
90.95 0.000103839337499317
91 9.66847197962825e-05
91.05 8.9426302005172e-05
91.1 8.20737040784056e-05
91.15 7.46366395403988e-05
91.2 6.7124902845799e-05
91.25 5.95483566704619e-05
91.3 5.19169191512381e-05
91.35 4.4240551090657e-05
91.4 3.65292431425884e-05
91.45 2.87930029949455e-05
91.5 2.10418425654467e-05
91.55 1.32857652263994e-05
91.6 5.534753074388e-06
91.65 -2.20124573934623e-06
91.7 -9.91232960215837e-06
91.75 -1.75886559413457e-05
91.8 -2.5220453618193e-05
91.85 -3.27980351994922e-05
91.9 -4.03118090914971e-05
91.95 -4.77522915214721e-05
92 -5.51101183522179e-05
92.05 -6.23760567151873e-05
92.1 -6.95410164480596e-05
92.15 -7.65960613229087e-05
92.2 -8.35324200513836e-05
92.25 -9.03414970536205e-05
92.3 -9.70148829779199e-05
92.35 -0.000103544364958551
92.4 -0.000109921936599389
92.45 -0.000116139807671458
92.5 -0.000122190413512803
92.55 -0.000128066424119534
92.6 -0.000133760752917243
92.65 -0.000139266565202441
92.7 -0.000144577286244078
92.75 -0.00014968660903561
92.8 -0.000154588501688589
92.85 -0.000159277214459146
92.9 -0.000163747286399234
92.95 -0.000167993551624984
93 -0.000172011145194992
93.05 -0.000175795508591859
93.1 -0.000179342394800819
93.15 -0.000182647872979785
93.2 -0.000185708332715672
93.25 -0.000188520487862377
93.3 -0.000191081379956333
93.35 -0.00019338838120607
93.4 -0.000195439197052784
93.45 -0.000197231868299441
93.5 -0.000198764772806487
93.55 -0.000200036626752801
93.6 -0.000201046485461077
93.65 -0.000201793743787343
93.7 -0.000202278136074942
93.75 -0.00020249973567378
93.8 -0.000202458954026264
93.85 -0.000202156539321851
93.9 -0.000201593574722724
93.95 -0.000200771476163616
94 -0.000199691989729379
94.05 -0.000198357188614409
94.1 -0.00019676946966859
94.15 -0.000194931549534922
94.2 -0.000192846460384552
94.25 -0.000190517545255406
94.3 -0.000187948453001153
94.35 -0.000185143132857706
94.4 -0.000182105828634965
94.45 -0.000178841072541995
94.5 -0.000175353678654256
94.55 -0.000171648736032016
94.6 -0.000167731601499468
94.65 -0.000163607892094537
94.7 -0.000159283477199763
94.75 -0.000154764470365046
94.8 -0.000150057220833454
94.85 -0.000145168304781621
94.9 -0.000140104516286676
94.95 -0.000134872858031939
95 -0.000129480531763962
95.05 -0.00012393492851382
95.1 -0.00011824361859581
95.15 -0.000112414341397014
95.2 -0.000106454994971439
95.25 -0.000100373625452656
95.3 -9.41784162991078e-05
95.35 -8.78776773864282e-05
95.4 -8.14798339613059e-05
95.45 -7.49934154715754e-05
95.5 -6.84270442873593e-05
95.55 -6.17894243282e-05
95.6 -5.50893296112153e-05
95.65 -4.83355927353888e-05
95.7 -4.15370933171583e-05
95.75 -3.47027463925009e-05
95.8 -2.78414908007269e-05
95.85 -2.09622775651841e-05
95.9 -1.40740582860478e-05
95.95 -7.1857735603215e-06
96 -3.06341444104126e-07
96.05 6.55535402791323e-06
96.1 1.33904742508654e-05
96.15 2.01902373713236e-05
96.2 2.69459295075261e-05
96.25 3.36489158538254e-05
96.3 4.02906516551404e-05
96.35 4.68626930374083e-05
96.4 5.33567076802582e-05
96.45 5.97644853183749e-05
96.5 6.60779480582821e-05
96.55 7.22891604975567e-05
96.6 7.83903396337811e-05
96.65 8.43738645508552e-05
96.7 9.02322858706184e-05
96.75 9.59583349580765e-05
96.8 0.000101544932868889
96.85 0.000106985199028142
96.9 0.000112272459629828
96.95 0.00011740025574684
97 0.000122362351141717
97.05 0.000127152739768779
97.1 0.000131765652958757
97.15 0.000136195566277437
97.2 0.000140437206050309
97.25 0.000144485555545674
97.3 0.000148335860809137
97.35 0.000151983636142885
97.4 0.000155424669223639
97.45 0.000158655025853679
97.5 0.000161671054339804
97.55 0.000164469389495634
97.6 0.000167046956263125
97.65 0.000169400972949723
97.7 0.000171528954078058
97.75 0.000173428712845609
97.8 0.000175098363192297
97.85 0.00017653632147446
97.9 0.00017774130774419
97.95 0.000178712346633525
98 0.000179448767843509
98.05 0.000179950206238624
98.1 0.000180216601547635
98.15 0.00018024819767236
98.2 0.000180045541606409
98.25 0.000179609481966407
98.3 0.000178941167138712
98.35 0.000178042043045132
98.4 0.0001769138505316
98.45 0.000175558622384265
98.5 0.000173978679977886
98.55 0.000172176629561888
98.6 0.000170155358189883
98.65 0.000167918029298886
98.7 0.00016546807794488
98.75 0.000162809205701806
98.8 0.000159945375231455
98.85 0.000156880804532116
98.9 0.000153619960874249
98.95 0.000150167554431777
99 0.000146528531617982
99.05 0.00014270806813532
99.1 0.000138711561748789
99.15 0.000134544624792829
99.2 0.000130213076422007
99.25 0.000125722934616045
99.3 0.000121080407950021
99.35 0.000116291887140838
99.4 0.000111363936381286
99.45 0.000106303284473275
99.5 0.000101116815772021
99.55 9.58115609531542e-05
99.6 9.03946876149494e-05
99.65 8.48734907279827e-05
99.7 7.92553829447357e-05
99.75 7.35478847817658e-05
99.8 6.77586146872036e-05
99.85 6.1895279006439e-05
99.9 5.59656618589501e-05
99.95 4.99776149393055e-05
100 4.39390472554284e-05
100.05 3.78579148172561e-05
100.1 3.17422102889556e-05
100.15 2.5599952617868e-05
100.2 1.94391766533503e-05
100.25 1.32679227686654e-05
100.3 7.094226499032e-06
100.35 9.26108208900797e-07
100.4 -5.22843719854809e-06
100.45 -1.13614505167696e-05
100.5 -1.74650184032614e-05
100.55 -2.35312834663081e-05
100.6 -2.95524542584801e-05
100.65 -3.55208151644507e-05
100.7 -4.14287361708454e-05
100.75 -4.72686825060135e-05
100.8 -5.30332241377912e-05
100.85 -5.87150451175291e-05
100.9 -6.43069527588643e-05
100.95 -6.98018866399455e-05
101 -7.51929274180581e-05
101.05 -8.04733054458465e-05
101.1 -8.56364091785963e-05
101.15 -9.06757933623156e-05
101.2 -9.55851869926411e-05
101.25 -0.000100358501034899
101.3 -0.000104989835895957
101.35 -0.000109473488638832
101.4 -0.000113803959931347
101.45 -0.000117975960720471
101.5 -0.000121984418624351
101.55 -0.00012582448403436
101.6 -0.000129491535919928
101.65 -0.000132981187329223
101.7 -0.000136289290579216
101.75 -0.000139411942128991
101.8 -0.000142345487130625
101.85 -0.000145086523652333
101.9 -0.000147631906569004
101.95 -0.000149978751115686
102 -0.0001521244361
102.05 -0.000154066606769887
102.1 -0.000155803177333552
102.15 -0.000157332333128896
102.2 -0.000158652532440174
102.25 -0.000159762507960076
102.3 -0.00016066126789587
102.35 -0.000161348096718694
102.4 -0.000161822555555568
102.45 -0.0001620844822241
102.5 -0.000162133990910376
102.55 -0.000161971471490928
102.6 -0.000161597588500157
102.65 -0.000161013279745037
102.7 -0.000160219754569356
102.75 -0.000159218491770231
102.8 -0.000158011237170053
102.85 -0.000156600000847453
102.9 -0.000154987054031359
102.95 -0.000153174925662573
103 -0.000151166398627808
103.05 -0.00014896450567146
103.1 -0.000146572524990868
103.15 -0.000143993975521187
103.2 -0.000141232611916395
103.25 -0.000138292419233362
103.3 -0.000135177607326275
103.35 -0.000131892604959088
103.4 -0.000128442053644018
103.45 -0.000124830801214484
103.5 -0.00012106389514118
103.55 -0.000117146575600344
103.6 -0.00011308426830359
103.65 -0.000108882577098934
103.7 -0.000104547276353007
103.75 -0.000100084303124652
103.8 -9.54997491404238e-05
103.85 -9.07998525827095e-05
103.9 -8.59909897014725e-05
103.95 -8.10796662607976e-05
104 -7.60725088316499e-05
104.05 -7.09762559424372e-05
104.1 -6.57977490991429e-05
104.15 -6.05439236869529e-05
104.2 -5.52217997654439e-05
104.25 -4.9838472769526e-05
104.3 -4.44011041284386e-05
104.35 -3.89169118151962e-05
104.4 -3.33931608389526e-05
104.45 -2.78371536928105e-05
104.5 -2.22562207696491e-05
104.55 -1.66577107585617e-05
104.6 -1.10489810345083e-05
104.65 -5.43738805377347e-06
104.7 1.69722232202229e-07
104.75 5.7650239320957e-06
104.8 1.13412207266169e-05
104.85 1.68910553246818e-05
104.9 2.24073188515519e-05
104.95 2.78828601567599e-05
105 3.3310595029768e-05
105.05 3.86835153114495e-05
105.1 4.39946978896407e-05
105.15 4.92373135671887e-05
105.2 5.44046357911074e-05
105.25 5.949004923166e-05
105.3 6.44870582004092e-05
105.35 6.93892948965048e-05
105.4 7.41905274707333e-05
105.45 7.88846678971118e-05
105.5 8.34657796420853e-05
105.55 8.79280851216747e-05
105.6 9.22659729372237e-05
105.65 9.64740048807051e-05
105.7 0.00010054692270087
105.75 0.000104479654621857
105.8 0.000108267321606236
105.85 0.000111905243354787
105.9 0.000115388944035722
105.95 0.000118714157736384
106 0.000121876833630885
106.05 0.000124873140857496
106.1 0.000127699473100016
106.15 0.000130352452867762
106.2 0.0001328289354692
106.25 0.000135126012674683
106.3 0.000137241016064161
106.35 0.000139171520056157
106.4 0.000140915344614737
106.45 0.000142470557631623
106.5 0.000143835476981032
106.55 0.000145008672245259
106.6 0.000145988966109467
106.65 0.00014677543542456
106.7 0.000147367411937478
106.75 0.000147764482688667
106.8 0.000147966490076922
106.85 0.000147973531592235
106.9 0.000147785959217694
106.95 0.000147404378501937
107 0.000146829647304046
107.05 0.000146062874213234
107.1 0.000145105416646051
107.15 0.000143958878624267
107.2 0.000142625108237002
107.25 0.000141106194791036
107.3 0.000139404465653678
107.35 0.000137522482792908
107.4 0.000135463039019903
107.45 0.000133229153939445
107.5 0.00013082406961404
107.55 0.00012825124594795
107.6 0.000125514355797671
107.65 0.000122617279815742
107.7 0.000119564101035071
107.75 0.000116359099201293
107.8 0.000113006744860975
107.85 0.00010951169321378
107.9 0.000105878777736965
107.95 0.000102113003590884
108 9.82195408143993e-05
108.05 9.42037173193747e-05
108.1 9.00710116936351e-05
108.15 8.58270458220119e-05
108.2 8.14775773352988e-05
108.25 7.70284918971362e-05
108.3 7.24857953390259e-05
108.35 6.78556056538479e-05
108.4 6.31441448584047e-05
108.45 5.83577307356635e-05
108.5 5.35027684674918e-05
108.55 4.85857421688014e-05
108.6 4.36132063341124e-05
108.65 3.85917772076403e-05
108.7 3.3528124088079e-05
108.75 2.84289605793156e-05
108.8 2.33010357983558e-05
108.85 1.8151125551772e-05
108.9 1.29860234920039e-05
108.95 7.81253226484378e-06
109 2.63745465943083e-06
109.05 -2.53241522794581e-06
109.1 -7.69030080497414e-06
109.15 -1.28294517581647e-05
109.2 -1.79431527802682e-05
109.25 -2.30247322391981e-05
109.3 -2.80675707774801e-05
109.35 -3.30651098313577e-05
109.4 -3.80108600588001e-05
109.45 -4.28984096657878e-05
109.5 -4.77214326203958e-05
109.55 -5.24736967443515e-05
109.6 -5.71490716719098e-05
109.65 -6.17415366660701e-05
109.7 -6.62451882823525e-05
109.75 -7.06542478705525e-05
109.8 -7.49630689051112e-05
109.85 -7.91661441349624e-05
109.9 -8.32581125439579e-05
109.95 -8.72337661132179e-05
110 -9.10880563770137e-05
110.05 -9.48161007640569e-05
110.1 -9.84131887163501e-05
110.15 -0.000101874787578038
110.2 -0.000105196548247001
110.25 -0.000108374310582224
110.3 -0.000111404108560316
110.35 -0.00011428217517484
110.4 -0.000117004947072475
110.45 -0.000119569068920357
110.5 -0.000121971397499271
110.55 -0.000124209005517763
110.6 -0.000126279185142544
110.65 -0.000128179451240957
110.7 -0.000129907544331624
110.75 -0.000131461433239792
110.8 -0.000132839317454223
110.85 -0.000134039629182913
110.9 -0.000135061035105255
110.95 -0.000135902437818697
111 -0.000136562976978292
111.05 -0.000137042030127958
111.1 -0.000137339213222654
111.15 -0.000137454380841053
111.2 -0.000137387626088729
111.25 -0.000137139280192218
111.3 -0.000136709911784758
111.35 -0.000136100325884875
111.4 -0.00013531156256938
111.45 -0.000134344895342756
111.5 -0.000133201829205262
111.55 -0.000131884098422515
111.6 -0.000130393663999646
111.65 -0.000128732710863548
111.7 -0.000126903644757077
111.75 -0.000124909088849457
111.8 -0.000122751880067485
111.85 -0.000120435065152526
111.9 -0.000117961896448589
111.95 -0.000115335827427175
112 -0.000112560507954889
112.05 -0.000109639779310151
112.1 -0.000106577668955681
112.15 -0.000103378385073705
112.2 -0.000100046310871195
112.25 -9.65859986626944e-05
112.3 -9.30021637386e-05
112.35 -8.92996780270449e-05
112.4 -8.54835635577817e-05
112.45 -8.15589857367287e-05
112.5 -7.75312464400831e-05
112.55 -7.34057769371364e-05
112.6 -6.91881306511485e-05
112.65 -6.48839757678431e-05
112.7 -6.04990877012838e-05
112.75 -5.60393414270699e-05
112.8 -5.15107036929635e-05
112.85 -4.691922511721e-05
112.9 -4.22710321849619e-05
112.95 -3.75723191533383e-05
113 -3.28293398757711e-05
113.05 -2.80483995563846e-05
113.1 -2.32358464452455e-05
113.15 -1.83980634853856e-05
113.2 -1.35414599225611e-05
113.25 -8.67246288875213e-06
113.3 -3.79750897043064e-06
113.35 1.07696422735715e-06
113.4 5.94452651005604e-06
113.45 1.07987635047905e-05
113.5 1.56332850426862e-05
113.55 2.04417335013801e-05
113.6 2.52177920968361e-05
113.65 2.99551931136604e-05
113.7 3.46477260631988e-05
113.75 3.92892457588055e-05
113.8 4.38736802977902e-05
113.85 4.83950389396838e-05
113.9 5.28474198706096e-05
113.95 5.72250178437065e-05
114 6.15221316857257e-05
114.05 6.57331716601074e-05
114.1 6.9852666677045e-05
114.15 7.38752713412534e-05
114.2 7.77957728283876e-05
114.25 8.1609097581286e-05
114.3 8.53103178174679e-05
114.35 8.88946578395685e-05
114.4 9.23575001406655e-05
114.45 9.56943912967313e-05
114.5 9.89010476387347e-05
114.55 0.000101973360697215
114.6 0.000104907402412459
114.65 0.00010769943010373
114.7 0.000110345891191323
114.75 0.000112843427665551
114.8 0.000115188880297106
114.85 0.000117379292583605
114.9 0.000119411914427436
114.95 0.000121284205540449
115 0.000122993838571332
115.05 0.000124538701951924
115.1 0.000125916902459083
115.15 0.000127126767489084
115.2 0.000128166847041935
115.25 0.00012903591541335
115.3 0.000129732972592529
115.35 0.000130257245364257
115.4 0.00013060818811425
115.45 0.000130785483337041
115.5 0.000130789041846095
115.55 0.000130619002686235
115.6 0.000130275732748844
115.65 0.000129759826090696
115.7 0.000129072102957637
115.75 0.000128213608514757
115.8 0.000127185611285019
115.85 0.000125989601298734
115.9 0.00012462728795661
115.95 0.000123100597609487
116 0.000121411670858219
116.05 0.000119562859577534
116.1 0.000117556723668036
116.15 0.000115396027540876
116.2 0.000113083736339944
116.25 0.000110623011906764
116.3 0.000108017208493607
116.35 0.000105269868230648
116.4 0.000102384716353288
116.45 9.93656561960873e-05
116.5 9.62167639600173e-05
116.55 9.2942283260039e-05
116.6 8.95466194602779e-05
116.65 8.60343338043301e-05
116.7 8.2410137348483e-05
116.75 7.86788847058773e-05
116.8 7.48455676098654e-05
116.85 7.09153083050406e-05
116.9 6.68933527746217e-05
116.95 6.27850638130712e-05
117 5.8595913953013e-05
117.05 5.43314782556879e-05
117.1 4.99974269743474e-05
117.15 4.55995181001344e-05
117.2 4.11435898001395e-05
117.25 3.66355527574419e-05
117.3 3.20813824230632e-05
117.35 2.7487111189854e-05
117.4 2.2858820498428e-05
117.45 1.82026328853289e-05
117.5 1.35247039836768e-05
117.55 8.83121448659249e-06
117.6 4.12836208373219e-06
117.65 -5.77646618711511e-07
117.7 -5.28060418417498e-06
117.75 -9.97431042769118e-06
117.8 -1.46525804833104e-05
117.85 -1.93092528466527e-05
117.9 -2.39381973823116e-05
117.95 -2.85333232858823e-05
118 -3.30885869904518e-05
118.05 -3.75980000074693e-05
118.1 -4.20556366920034e-05
118.15 -4.64556419224976e-05
118.2 -5.07922386852482e-05
118.25 -5.5059735553959e-05
118.3 -5.92525340548616e-05
118.35 -6.33651359080448e-05
118.4 -6.73921501357952e-05
118.45 -7.13283000289255e-05
118.5 -7.51684299622501e-05
118.55 -7.89075120505646e-05
118.6 -8.25406526366871e-05
118.65 -8.60630986033394e-05
118.7 -8.94702435008688e-05
118.75 -9.27576334830484e-05
118.8 -9.59209730434371e-05
118.85 -9.89561305450382e-05
118.9 -0.000101859143536254
118.95 -0.000104626223846412
119 -0.000107253762454407
119.05 -0.000109738334124313
119.1 -0.000112076701802086
119.15 -0.000114265820767806
119.2 -0.000116302842538211
119.25 -0.000118185118514574
119.3 -0.000119910203371329
119.35 -0.000121475858181161
119.4 -0.000122880053272596
119.45 -0.000124120970816506
119.5 -0.000125197007138247
119.55 -0.000126106774752521
119.6 -0.000126849104118399
119.65 -0.000127423045112285
119.7 -0.000127827868216985
119.75 -0.000128063065425381
119.8 -0.000128128350857585
119.85 -0.000128023661090809
119.9 -0.000127749155201565
119.95 -0.000127305214520146
120 -0.000126692442097742
120.05 -0.000125911661886885
120.1 -0.000124963917636296
120.15 -0.000123850471501566
120.2 -0.000122572802373478
120.25 -0.00012113260392611
120.3 -0.000119531782387265
120.35 -0.000117772454034075
120.4 -0.000115856942417028
120.45 -0.000113787775315982
120.5 -0.000111567681432089
120.55 -0.0001091995868199
120.6 -0.000106686611064227
120.65 -0.000104032063206703
120.7 -0.000101239437427287
120.75 -9.83124084862696e-05
120.8 -9.52548269326528e-05
120.85 -9.20707140850952e-05
120.9 -8.87642567918756e-05
120.95 -8.53398019766426e-05
121 -8.18018509769819e-05
121.05 -7.81550536831067e-05
121.1 -7.44042024842344e-05
121.15 -7.05542260304643e-05
121.2 -6.66101828182106e-05
121.25 -6.25772546074742e-05
121.3 -5.84607396794576e-05
121.35 -5.4266045943234e-05
121.4 -4.99986839003799e-05
121.45 -4.56642594766641e-05
121.5 -4.12684667300636e-05
121.55 -3.68170804445339e-05
121.6 -3.23159486191145e-05
121.65 -2.77709848620859e-05
121.7 -2.31881607000185e-05
121.75 -1.85734978116668e-05
121.8 -1.39330601967583e-05
121.85 -9.27294628981568e-06
121.9 -4.59928102921943e-06
121.95 8.17921082214053e-08
122 4.76411909687728e-06
122.05 9.44154336574076e-06
122.1 1.4107913805341e-05
122.15 1.87570927677629e-05
122.2 2.33829640494123e-05
122.25 2.79794408461923e-05
122.3 3.25404736707912e-05
122.35 3.70600582218325e-05
122.4 4.15322431947006e-05
122.45 4.59511380239333e-05
122.5 5.03109205471617e-05
122.55 5.46058445806799e-05
122.6 5.88302473968456e-05
122.65 6.29785570936405e-05
122.7 6.70452998468597e-05
122.75 7.10251070355559e-05
122.8 7.491272223153e-05
122.85 7.87030080438358e-05
122.9 8.23909528094616e-05
122.95 8.59716771215472e-05
123 8.94404401867141e-05
123.05 9.27926460033057e-05
123.1 9.60238493525711e-05
123.15 9.91297615950718e-05
123.2 0.000102106256264843
123.25 0.00010494937445411
123.3 0.000107655329981622
123.35 0.000110220514337977
123.4 0.000112641501401552
123.45 0.000114915051919021
123.5 0.00011703811774467
123.55 0.000119007845833111
123.6 0.000120821581980256
123.65 0.000122476874307776
123.7 0.000123971476486584
123.75 0.000125303350695233
123.8 0.000126470670309453
123.85 0.000127471822319403
123.9 0.000128305409471571
123.95 0.000128970252132597
124 0.000129465389872678
124.05 0.000129790082766545
124.1 0.000129943812410382
124.15 0.00012992628265344
124.2 0.000129737420043419
124.25 0.000129377373985112
124.3 0.000128846516612127
124.35 0.000128145442371909
124.4 0.000127274967324625
124.45 0.000126236128156836
124.5 0.000125030180911291
124.55 0.000123658599434463
124.6 0.000122123073543885
124.65 0.000120425506917644
124.7 0.000118568014708774
124.75 0.000116552920887631
124.8 0.000114382755315659
124.85 0.000112060250554343
124.9 0.000109588338413419
124.95 0.000106970146242793
125 0.000104208992972914
125.05 0.000101308384908669
125.1 9.82720112821955e-05
125.15 9.51037395702713e-05
125.2 9.18076105822894e-05
125.25 8.83878333250652e-05
125.3 8.48487796510333e-05
125.35 8.1194978696651e-05
125.4 7.74311111180887e-05
125.45 7.3562003131543e-05
125.5 6.95926203657502e-05
125.55 6.55280615345133e-05
125.6 6.13735519372788e-05
125.65 5.71344367960149e-05
125.7 5.28161744368451e-05
125.75 4.84243293250838e-05
125.8 4.39645649625053e-05
125.85 3.94426366558438e-05
125.9 3.48643841656862e-05
125.95 3.0235724245064e-05
126 2.55626430771908e-05
126.05 2.08511886219114e-05
126.1 1.61074628805486e-05
126.15 1.13376140889261e-05
126.2 6.54782884844251e-06
126.25 1.74432420514244e-06
126.3 -3.06666031320266e-06
126.35 -7.87887069194008e-06
126.4 -1.26860464462047e-05
126.45 -1.74819286492809e-05
126.5 -2.22602679625127e-05
126.55 -2.70148326566166e-05
126.6 -3.17394166142591e-05
126.65 -3.64278473037876e-05
126.7 -4.10739937140369e-05
126.75 -4.56717742401795e-05
126.8 -5.02151645106521e-05
126.85 -5.46982051452595e-05
126.9 -5.91150094346429e-05
126.95 -6.34597709313966e-05
127 -6.77267709432243e-05
127.05 -7.19103859186477e-05
127.1 -7.60050947159111e-05
127.15 -8.00054857458701e-05
127.2 -8.39062639798063e-05
127.25 -8.77022578132759e-05
127.3 -9.13884257772793e-05
127.35 -9.49598630882214e-05
127.4 -9.84118080283377e-05
127.45 -0.000101739648148462
127.5 -0.00010493892628524
127.55 -0.000108005346385103
127.6 -0.000110934779127589
127.65 -0.000113723267340795
127.7 -0.000116367031202058
127.75 -0.000118862473217171
127.8 -0.000121206182971765
127.85 -0.000123394941648726
127.9 -0.00012542572630584
127.95 -0.000127295713908129
128 -0.000129002285109658
128.05 -0.00013054302777991
128.1 -0.00013191574027012
128.15 -0.000133118434415303
128.2 -0.000134149338268032
128.25 -0.000135006898560351
128.3 -0.000135689782890552
128.35 -0.000136196881631878
128.4 -0.000136527309560585
128.45 -0.000136680407201102
128.5 -0.000136655741886427
128.55 -0.000136453108532228
128.6 -0.000136072530123469
128.65 -0.000135514257912768
128.7 -0.000134778771330024
128.75 -0.000133866777603233
128.8 -0.000132779211090768
128.85 -0.000131517232325753
128.9 -0.000130082226773543
128.95 -0.000128475803303647
129 -0.000126699792377839
129.05 -0.000124756243956511
129.1 -0.000122647425125708
129.15 -0.000120375817447625
129.2 -0.000117944114037699
129.25 -0.000115355216371776
129.3 -0.000112612230827159
129.35 -0.00010971846496171
129.4 -0.000106677423535476
129.45 -0.000103492804279662
129.5 -0.000100168493418076
129.55 -9.67085609465038e-05
129.6 -9.31172556757519e-05
129.65 -8.93990000444318e-05
129.7 -8.55583847078167e-05
129.75 -8.16001629094118e-05
129.8 -7.75292446421441e-05
129.85 -7.3350690606349e-05
129.9 -6.90697059719884e-05
129.95 -6.46916339527877e-05
130 -6.02219492002138e-05
130.05 -5.56662510254537e-05
130.1 -5.1030256457765e-05
130.15 -4.63197931477855e-05
130.2 -4.15407921245831e-05
130.25 -3.66992804154171e-05
130.3 -3.18013735373557e-05
130.35 -2.68532678700615e-05
130.4 -2.1861232919206e-05
130.45 -1.68316034801183e-05
130.5 -1.17707717113985e-05
130.55 -6.68517912834324e-06
130.6 -1.58130852613623e-06
130.65 3.53432415715596e-06
130.7 8.65517802766129e-06
130.75 1.37746954626677e-05
130.8 1.88863103672381e-05
130.85 2.3983456450198e-05
130.9 2.90595755091905e-05
130.95 3.4108125714482e-05
131 3.91225898812e-05
131.05 4.40964837196977e-05
131.1 4.90233640537646e-05
131.15 5.38968369964427e-05
131.2 5.87105660732559e-05
131.25 6.34582802827288e-05
131.3 6.81337820841417e-05
131.35 7.27309553025644e-05
131.4 7.72437729413078e-05
131.45 8.16663048920481e-05
131.5 8.59927255330055e-05
131.55 9.02173212056932e-05
131.6 9.43344975609074e-05
131.65 9.83387867647838e-05
131.7 0.000102224854555923
131.75 0.000105987507144767
131.8 0.000109621697946604
131.85 0.000113122534139786
131.9 0.000116485283040947
131.95 0.000119705378289246
132 0.000122778425831893
132.05 0.00012570020970344
132.1 0.0001284666975916
132.15 0.000131074046182583
132.2 0.000133518606279245
132.25 0.000135796927685588
132.3 0.000137905763851443
132.35 0.000139842076271479
132.4 0.000141603038632938
132.45 0.000143186040706841
132.5 0.000144588691977692
132.55 0.000145808825007024
132.6 0.000146844498526475
132.65 0.000147694000256372
132.7 0.000148355849446147
132.75 0.00014882879913326
132.8 0.000149111838117595
132.85 0.00014920419264868
132.9 0.000149105327823399
132.95 0.000148814948692208
133 0.000148333001072225
133.05 0.000147659672065902
133.1 0.000146795390284336
133.15 0.000145740825774633
133.2 0.000144496889651065
133.25 0.000143064733430156
133.3 0.000141445748070108
133.35 0.000139641562715412
133.4 0.000137654043147753
133.45 0.000135485289944728
133.5 0.000133137636348186
133.55 0.000130613645844382
133.6 0.000127916109458443
133.65 0.000125048042765984
133.7 0.000122012682625059
133.75 0.000118813483631933
133.8 0.000115454114304502
133.85 0.000111938452997494
133.9 0.000108270583553907
133.95 0.000104454790697426
134 0.000100495555170901
134.05 9.63975486262216e-05
134.1 9.21656282712396e-05
134.15 8.78048312796724e-05
134.2 8.33203689701897e-05
134.25 7.87176207611616e-05
134.3 7.40021279078079e-05
134.35 6.91795870287475e-05
134.4 6.42558434291897e-05
134.45 5.92368842282576e-05
134.5 5.41288312981593e-05
134.55 4.89379340231538e-05
134.6 4.36705618864692e-05
134.65 3.8333196893545e-05
134.7 3.29324258401621e-05
134.75 2.7474932434221e-05
134.8 2.19674892801066e-05
134.85 1.64169497347487e-05
134.9 1.08302396446532e-05
134.95 5.21434897333008e-06
135 -4.23676671313728e-07
135.05 -6.07674459991145e-06
135.1 -1.17377236850785e-05
135.15 -1.73994530754187e-05
135.2 -2.30547509700503e-05
135.25 -2.86964234435166e-05
135.3 -3.43172733108603e-05
135.35 -3.99101090225699e-05
135.4 -4.54677535790445e-05
135.45 -5.09830534541726e-05
135.5 -5.64488875175778e-05
135.55 -6.1858175945057e-05
135.6 -6.72038891067161e-05
135.65 -7.24790564223008e-05
135.7 -7.76767751732209e-05
135.75 -8.27902192607833e-05
135.8 -8.78126479001698e-05
135.85 -9.27374142397332e-05
135.9 -9.75579738952321e-05
135.95 -0.000102267893388679
136 -0.000106860858481552
136.05 -0.000111330682392183
136.1 -0.000115671313887258
136.15 -0.000119876845237417
136.2 -0.00012394152002711
136.25 -0.000127859740808942
136.3 -0.000131626076592893
136.35 -0.000135235270160954
136.4 -0.000138682245197851
136.45 -0.000141962113228712
136.5 -0.000145070180354703
136.55 -0.000148001953777855
136.6 -0.000150753148106472
136.65 -0.00015331969143276
136.7 -0.000155697731174506
136.75 -0.000157883639672854
136.8 -0.000159874019538513
136.85 -0.000161665708738898
136.9 -0.000163255785419056
136.95 -0.000164641572449406
137 -0.000165820641693659
137.05 -0.000166790817990547
137.1 -0.000167550182843263
137.15 -0.000168097077810856
137.2 -0.000168430107596094
137.25 -0.000168548142824654
137.3 -0.000168450322510804
137.35 -0.000168136056205085
137.4 -0.00016760502581984
137.45 -0.000166857187128778
137.5 -0.000165892770937118
137.55 -0.00016471228391921
137.6 -0.000163316509120918
137.65 -0.000161706506124384
137.7 -0.000159883610873202
137.75 -0.00015784943515639
137.8 -0.000155605865749948
137.85 -0.000153155063215168
137.9 -0.000150499460353254
137.95 -0.000147641760316225
138 -0.000144584934374451
138.05 -0.000141332219341584
138.1 -0.000137887114658048
138.15 -0.000134253379134656
138.2 -0.000130435027358342
138.25 -0.00012643632576237
138.3 -0.000122261788363833
138.35 -0.000117916172171623
138.4 -0.000113404472268482
138.45 -0.000108731916571155
138.5 -0.000103903960273035
138.55 -9.89262799741431e-05
138.6 -9.38047675036326e-05
138.65 -8.85455234404504e-05
138.7 -8.31548503381454e-05
138.75 -7.76392456602231e-05
138.8 -7.20053944328222e-05
138.85 -6.62601616218718e-05
138.9 -6.04105842422593e-05
138.95 -5.44638632069112e-05
139 -4.8427354924048e-05
139.05 -4.23085626512342e-05
139.1 -3.61151276151884e-05
139.15 -2.9854819906664e-05
139.2 -2.35355291600431e-05
139.25 -1.71652550276088e-05
139.3 -1.07520974587817e-05
139.35 -4.30424679490945e-06
139.4 2.17002630950145e-06
139.45 8.66238112793585e-06
139.5 1.51644172539489e-05
139.55 2.16676851324537e-05
139.6 2.81636967182407e-05
139.65 3.46439362495099e-05
139.7 4.10998711239605e-05
139.75 4.75229628647649e-05
139.8 5.39046781635433e-05
139.85 6.02364999872594e-05
139.9 6.6509938735775e-05
139.95 7.27165434366299e-05
140 7.8847912963457e-05
140.05 8.48957072643003e-05
140.1 9.0851658585971e-05
140.15 9.67075826804654e-05
140.2 0.000102455389979363
140.25 0.000108087096722039
140.3 0.000113594836023451
140.35 0.000118970868867211
140.4 0.000124207595009587
140.45 0.00012929756378009
140.5 0.000134233484764254
140.55 0.000139008238354237
140.6 0.000143614886152894
140.65 0.000148046681216991
140.7 0.000152297078125303
140.75 0.000156359742857382
140.8 0.000160228562468874
140.85 0.000163897654549377
140.9 0.000167361376448912
140.95 0.000170614334259245
141 0.000173651391536426
141.05 0.000176467677751084
141.1 0.000179058596453181
141.15 0.000181419833138157
141.2 0.000183547362801574
141.25 0.000185437457169623
141.3 0.000187086691593093
141.35 0.000188491951592669
141.4 0.000189650439043711
141.45 0.000190559677988937
141.5 0.000191217520067789
141.55 0.000191622149551558
141.6 0.000191772087973687
141.65 0.000191666198345081
141.7 0.00019130368894456
141.75 0.000190684116675064
141.8 0.000189807389976573
141.85 0.000188673771287169
141.9 0.000187283879044097
141.95 0.000185638689217155
142 0.000183739536367215
142.05 0.000181588114223175
142.1 0.000179186475771149
142.15 0.000176537032850243
142.2 0.000173642555249785
142.25 0.000170506169303458
142.3 0.000167131355976347
142.35 0.000163521948441505
142.4 0.000159682129143244
142.45 0.000155616426344977
142.5 0.000151329710160078
142.55 0.000146827188064868
142.6 0.000142114399893485
142.65 0.000137197212315119
142.7 0.000132081812794704
142.75 0.00012677470303895
142.8 0.000121282691930232
142.85 0.00011561288795164
142.9 0.000109772691107196
142.95 0.000103769784342008
143 9.76121244678839e-05
143.05 9.13079326007036e-05
143.1 8.48656841166176e-05
143.15 7.82940981349351e-05
143.2 7.16021265363526e-05
143.25 6.47989425259767e-05
143.3 5.78939287514028e-05
143.35 5.08966649869224e-05
143.4 4.38169153957479e-05
143.45 3.66646153829624e-05
143.5 2.94498580527247e-05
143.55 2.21828802840801e-05
143.6 1.48740484405503e-05
143.65 7.53384372949599e-06
143.7 1.72847228061774e-07
143.75 -7.19827540667259e-06
143.8 -1.45687895249043e-05
143.85 -2.19279073494531e-05
143.9 -2.92648040992184e-05
143.95 -3.65686343499485e-05
144 -4.38285486107502e-05
144.05 -5.10337100940195e-05
144.1 -5.81733116557303e-05
144.15 -6.52365928823044e-05
144.2 -7.22128572995826e-05
144.25 -7.90914896787428e-05
144.3 -8.58619734133577e-05
144.35 -9.25139079411587e-05
144.4 -9.90370261834763e-05
144.45 -0.000105421211974765
144.5 -0.000111656517454085
144.55 -0.000117733180389921
144.6 -0.000123641641409271
144.65 -0.000129372561101503
144.7 -0.000134916836967136
144.75 -0.000140265620181358
144.8 -0.000145410332141835
144.85 -0.000150342680770126
144.9 -0.000155054676535894
144.95 -0.000159538648172941
145 -0.000163787258056099
145.05 -0.000167793517208004
145.1 -0.000171550799904858
145.15 -0.000175052857850462
145.2 -0.000178293833887992
145.25 -0.000181268275219325
145.3 -0.000183971146102078
145.35 -0.000186397839994962
145.4 -0.000188544191122624
145.45 -0.000190406485431728
145.5 -0.000191981470910756
145.55 -0.000193266367246776
145.6 -0.000194258874793321
145.65 -0.000194957182824452
145.7 -0.000195359977051178
145.75 -0.000195466446377506
145.8 -0.000195276288874649
145.85 -0.000194789716953247
145.9 -0.000194007461714855
145.95 -0.000192930776465482
146 -0.000191561439375513
146.05 -0.00018990175527209
146.1 -0.000187954556551727
146.15 -0.000185723203202821
146.2 -0.000183211581929642
146.25 -0.000180424104371375
146.3 -0.000177365704411875
146.35 -0.000174041834577934
146.4 -0.000170458461526065
146.45 -0.000166622060620083
146.5 -0.000162539609604065
146.55 -0.000158218581377643
146.6 -0.000153666935882988
146.65 -0.000148893111115264
146.7 -0.000143906013270804
146.75 -0.000138715006049708
146.8 -0.00013332989913207
146.85 -0.000127760935849474
146.9 -0.000122018780075911
146.95 -0.000116114502364648
147 -0.000110059565360038
147.05 -0.000103865808515569
147.1 -9.75454321518022e-05
147.15 -9.11109808900356e-05
147.2 -8.45753264997314e-05
147.25 -7.79516501997827e-05
147.3 -7.12534244556777e-05
147.35 -6.44943943164691e-05
147.4 -5.76885583371858e-05
147.45 -5.08501491339197e-05
147.5 -4.39936136202689e-05
147.55 -3.7133592975109e-05
147.6 -3.02849023927895e-05
147.65 -2.34625106677995e-05
147.7 -1.66815196667093e-05
147.75 -9.95714374075876e-06
147.8 -3.30468913283384e-06
147.85 3.26046656727818e-06
147.9 9.72289486551808e-06
147.95 1.60671366505149e-05
148 2.22777222718264e-05
148.05 2.83391913571403e-05
148.1 3.42361123170791e-05
148.15 3.99531014874411e-05
148.2 4.54748418601303e-05
148.25 5.0786101355678e-05
148.3 5.58717505921267e-05
148.35 6.07167801071455e-05
148.4 6.53063169925443e-05
148.45 6.9625640902875e-05
148.5 7.36601994025117e-05
148.55 7.7395622618506e-05
148.6 8.08177371695883e-05
148.65 8.39125793449243e-05
148.7 8.66664075096316e-05
148.75 8.90657137175847e-05
148.8 9.10972345156865e-05
148.85 9.27479609275325e-05
148.9 9.40051476082312e-05
148.95 9.48563211660423e-05
149 9.52892876504467e-05
149.05 9.52921392102344e-05
149.1 9.48532599291817e-05
149.15 9.39613308508592e-05
149.2 9.26053342080486e-05
149.25 9.07745568761351e-05
149.3 8.84585930736597e-05
149.35 8.56473463369476e-05
149.4 8.23310307993676e-05
149.45 7.85001718093059e-05
149.5 7.41456059243609e-05
149.55 6.92584803225863e-05
149.6 6.38302516748445e-05
149.65 5.78526845255114e-05
149.7 5.13178492319553e-05
149.75 4.42181195164418e-05
149.8 3.65461696874953e-05
149.85 2.82949715913159e-05
149.9 1.94577913576267e-05
149.95 1.00281860082017e-05
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-149.95 7.22481115986562e-06
-149.9 1.39504349101089e-05
-149.85 2.0183799823574e-05
-149.8 2.59321813611605e-05
-149.75 3.12031935983564e-05
-149.7 3.60047810145981e-05
-149.65 4.03452103106952e-05
-149.6 4.42330622196849e-05
-149.55 4.76772232768971e-05
-149.5 5.06868775156962e-05
-149.45 5.32714980562982e-05
-149.4 5.5440838556228e-05
-149.35 5.72049244923527e-05
-149.3 5.85740442459964e-05
-149.25 5.95587399643807e-05
-149.2 6.01697981735332e-05
-149.15 6.04182401198477e-05
-149.1 6.03153118196489e-05
-149.05 5.98724737983961e-05
-149 5.91013905035415e-05
-148.95 5.80139193775287e-05
-148.9 5.66220995799564e-05
-148.85 5.49381403505304e-05
-148.8 5.29744090070743e-05
-148.75 5.07434185755389e-05
-148.7 4.82578150516483e-05
-148.65 4.55303642965099e-05
-148.6 4.25739385712021e-05
-148.55 3.94015027180124e-05
-148.5 3.60260999986167e-05
-148.45 3.24608376020625e-05
-148.4 2.87188718379208e-05
-148.35 2.48133930323998e-05
-148.3 2.07576101475515e-05
-148.25 1.6564735145943e-05
-148.2 1.22479671252902e-05
-148.15 7.82047624956115e-06
-148.1 3.29538750493503e-06
-148.05 -1.31423568925608e-06
-148 -5.99540798287856e-06
-147.95 -1.07352386774722e-05
-147.9 -1.55209483543901e-05
-147.85 -2.03398855130169e-05
-147.8 -2.51795431825161e-05
-147.75 -3.00275754697613e-05
-147.7 -3.48718140054808e-05
-147.65 -3.97002842501872e-05
-147.6 -4.45012216211814e-05
-147.55 -4.92630874017988e-05
-147.5 -5.39745843941214e-05
-147.45 -5.86246722765929e-05
-147.4 -6.3202582628351e-05
-147.35 -6.76978335826301e-05
-147.3 -7.21002440722707e-05
-147.25 -7.63999476312132e-05
-147.2 -8.05874057168285e-05
-147.15 -8.46534205190507e-05
-147.1 -8.85891472235203e-05
-147.05 -9.23861056973084e-05
-147 -9.60361915672646e-05
-146.95 -9.95316866626179e-05
-146.9 -0.00010286526879513
-146.85 -0.000106030020851874
-146.8 -0.000109019439177545
-146.75 -0.00011182744122514
-146.7 -0.000114448372455812
-146.65 -0.00011687701247072
-146.6 -0.000119108580359813
-146.55 -0.000121138739254541
-146.5 -0.000122963600073656
-146.45 -0.000124579724453423
-146.4 -0.000125984126855689
-146.35 -0.000127174275849458
-146.3 -0.00012814809456376
-146.25 -0.000128903960311744
-146.2 -0.000129440703388046
-146.15 -0.000129757605043588
-146.1 -0.000129854394643999
-146.05 -0.000129731246019879
-146 -0.00012938877301909
-145.95 -0.000128828024273173
-145.9 -0.000128050477191842
-145.85 -0.000127058031201301
-145.8 -0.000125853000243846
-145.75 -0.000124438104557888
-145.7 -0.000122816461759075
-145.65 -0.000120991577244727
-145.6 -0.000118967333945183
-145.55 -0.000116747981447016
-145.5 -0.000114338124514299
-145.45 -0.000111742711035279
-145.4 -0.000108967019422877
-145.35 -0.00010601664549842
-145.3 -0.000102897488888885
-145.25 -9.96157389687552e-05
-145.2 -9.61778603782734e-05
-145.15 -9.25905781505047e-05
-145.1 -8.88608624801489e-05
-145.05 -8.49959131674679e-05
-145 -8.1003143771049e-05
-144.95 -7.68901655033819e-05
-144.9 -7.26647709033991e-05
-144.85 -6.83349173202224e-05
-144.8 -6.39087102423627e-05
-144.75 -5.93943865065472e-05
-144.7 -5.48002974201988e-05
-144.65 -5.01348918313627e-05
-144.6 -4.54066991795761e-05
-144.55 -4.06243125608061e-05
-144.5 -3.57963718391404e-05
-144.45 -3.09315468374112e-05
-144.4 -2.60385206383654e-05
-144.35 -2.1125973027369e-05
-144.3 -1.62025641069463e-05
-144.25 -1.12769181127229e-05
-144.2 -6.35760745954892e-06
-144.15 -1.45313704574714e-06
-144.1 3.42807115745077e-06
-144.05 8.27769320513711e-06
-144 1.30875179414469e-05
-143.95 1.78494614015742e-05
-143.9 2.2555580829925e-05
-143.85 2.71980882923014e-05
-143.8 3.17693638610965e-05
-143.75 3.62619683535825e-05
-143.7 4.06686556045061e-05
-143.65 4.49823842553444e-05
-143.6 4.91963290437396e-05
-143.55 5.33038915777983e-05
-143.5 5.72987105811254e-05
-143.45 6.11746715956511e-05
-143.4 6.49259161305004e-05
-143.35 6.85468502463526e-05
-143.3 7.20321525659314e-05
-143.25 7.53767817024588e-05
-143.2 7.85759830990944e-05
-143.15 8.1625295273561e-05
-143.1 8.45205554633295e-05
-143.05 8.72579046678975e-05
-143 8.98337920858417e-05
-142.95 9.22449789454584e-05
-142.9 9.44885417289241e-05
-142.85 9.65618747910021e-05
-142.8 9.84626923744048e-05
-142.75 0.000100189030024975
-142.7 0.000101739245410887
-142.65 0.000103112018551071
-142.6 0.00010430635145907
-142.55 0.000105321567209465
-142.5 0.00010615730843497
-142.45 0.000106813535263173
-142.4 0.000107290522702793
-142.35 0.000107588857490156
-142.3 0.000107709434407399
-142.25 0.000107653452084702
-142.2 0.000107422408299597
-142.15 0.000107018094787094
-142.1 0.000106442591575074
-142.05 0.000105698260860021
-142 0.000104787740438786
-141.95 0.000103713936712655
-141.9 0.000102480017280519
-141.85 0.00010108940313847
-141.8 9.9545760503587e-05
-141.75 9.7852992280142e-05
-141.7 9.60152291868294e-05
-141.65 9.40368205639868e-05
-141.6 9.19223248801095e-05
-141.55 8.96764999572411e-05
-141.5 8.73042929350804e-05
-141.45 8.48108299938592e-05
-141.4 8.22014058562331e-05
-141.35 7.94814730885677e-05
-141.3 7.6656631222123e-05
-141.25 7.37326157147087e-05
-141.2 7.07152867734348e-05
-141.15 6.76106180591847e-05
-141.1 6.44246852934223e-05
-141.05 6.11636547878819e-05
-141 5.78337719176076e-05
-140.95 5.44413495576852e-05
-140.9 5.09927565038609e-05
-140.85 4.74944058970599e-05
-140.8 4.39527436716052e-05
-140.75 4.03742370467e-05
-140.7 3.67653630804633e-05
-140.65 3.3132597305518e-05
-140.6 2.94824024648022e-05
-140.55 2.58212173659267e-05
-140.5 2.21554458720275e-05
-140.45 1.84914460466594e-05
-140.4 1.48355194698567e-05
-140.35 1.11939007420369e-05
-140.3 7.572747191957e-06
-140.25 3.97812880444107e-06
-140.2 4.16018383087605e-07
-140.15 -3.107718037364e-06
-140.1 -6.58733051487684e-06
-140.05 -1.00171942466038e-05
-140 -1.3391818325035e-05
-139.95 -1.6705854191418e-05
-139.9 -1.99541037746768e-05
-139.85 -2.31315273046788e-05
-139.8 -2.62332507893382e-05
-139.75 -2.92545731456916e-05
-139.7 -3.21909729757427e-05
-139.65 -3.50381149785396e-05
-139.6 -3.77918559906256e-05
-139.55 -4.04482506476888e-05
-139.5 -4.30035566609236e-05
-139.45 -4.54542397023143e-05
-139.4 -4.77969778937465e-05
-139.35 -5.00286658955564e-05
-139.3 -5.21464185908275e-05
-139.25 -5.41475743624501e-05
-139.2 -5.60296979606597e-05
-139.15 -5.77905829594733e-05
-139.1 -5.94282538011388e-05
-139.05 -6.09409674284087e-05
-139 -6.23272145051374e-05
-138.95 -6.3585720226386e-05
-138.9 -6.47154447198946e-05
-138.85 -6.57155830414489e-05
-138.8 -6.65855647673297e-05
-138.75 -6.73250531876802e-05
-138.7 -6.79339441052665e-05
-138.65 -6.84123642447292e-05
-138.6 -6.87606692780402e-05
-138.55 -6.89794414724742e-05
-138.5 -6.90694869679912e-05
-138.45 -6.90318326914906e-05
-138.4 -6.88677229159527e-05
-138.35 -6.85786154730137e-05
-138.3 -6.81661776280382e-05
-138.25 -6.76322816272478e-05
-138.2 -6.69789999269434e-05
-138.15 -6.62086001153119e-05
-138.1 -6.53235395377464e-05
-138.05 -6.43264596370196e-05
-138 -6.32201800200435e-05
-137.95 -6.20076922633156e-05
-137.9 -6.0692153469497e-05
-137.85 -5.92768795878887e-05
-137.8 -5.77653385118722e-05
-137.75 -5.61611429666479e-05
-137.7 -5.44680432008594e-05
-137.65 -5.26899194959086e-05
-137.6 -5.08307745069691e-05
-137.55 -4.88947254498734e-05
-137.5 -4.68859961481999e-05
-137.45 -4.48089089550043e-05
-137.4 -4.26678765637368e-05
-137.35 -4.04673937229569e-05
-137.3 -3.82120288695005e-05
-137.25 -3.59064156947754e-05
-137.2 -3.35552446588551e-05
-137.15 -3.11632544670076e-05
-137.1 -2.87352235232448e-05
-137.05 -2.62759613753944e-05
-137 -2.37903001660954e-05
-136.95 -2.12830861039895e-05
-136.9 -1.87591709692304e-05
-136.85 -1.62234036672629e-05
-136.8 -1.36806218446237e-05
-136.75 -1.11356435803045e-05
-136.7 -8.59325916597834e-06
-136.65 -6.05822298813123e-06
-136.6 -3.53524552486775e-06
-136.55 -1.02898546985921e-06
-136.5 1.45595800440828e-06
-136.45 3.91505283226143e-06
-136.4 6.3438414778666e-06
-136.35 8.73794818454308e-06
-136.3 1.10930860396294e-05
-136.25 1.34050638445621e-05
-136.2 1.56697927802329e-05
-136.15 1.78832928581087e-05
-136.1 2.00416991480307e-05
-136.05 2.21412677740468e-05
-136 2.41783816700857e-05
-135.95 2.61495560877389e-05
-135.9 2.80514438488841e-05
-135.85 2.98808403363582e-05
-135.8 3.16346882163712e-05
-135.75 3.33100818868331e-05
-135.7 3.49042716462617e-05
-135.65 3.64146675784296e-05
-135.6 3.78388431484054e-05
-135.55 3.91745385061433e-05
-135.5 4.0419663494273e-05
-135.45 4.15723003572408e-05
-135.4 4.26307061494512e-05
-135.35 4.35933148405556e-05
-135.3 4.44587391165263e-05
-135.25 4.52257718756467e-05
-135.2 4.58933874190368e-05
-135.15 4.64607423358118e-05
-135.1 4.69271760834516e-05
-135.05 4.72922112644303e-05
-135 4.75555536006162e-05
-134.95 4.77170916074131e-05
-134.9 4.77768959700606e-05
-134.85 4.77352186249549e-05
-134.8 4.75924915492784e-05
-134.75 4.73493252626549e-05
-134.7 4.70065070449541e-05
-134.65 4.65649988747748e-05
-134.6 4.60259350935238e-05
-134.55 4.53906198003915e-05
-134.5 4.46605239838884e-05
-134.45 4.3837282395966e-05
-134.4 4.29226901750879e-05
-134.35 4.19186992249486e-05
-134.3 4.08274143558537e-05
-134.25 3.96510891960828e-05
-134.2 3.83921218808445e-05
-134.15 3.70530505267146e-05
-134.1 3.56365484997076e-05
-134.05 3.41454194853871e-05
-134 3.25825923696512e-05
-133.95 3.09511159390558e-05
-133.9 2.92541534097418e-05
-133.85 2.74949767942275e-05
-133.8 2.56769611155059e-05
-133.75 2.38035784780509e-05
-133.7 2.18783920054834e-05
-133.65 1.99050496547887e-05
-133.6 1.78872779170911e-05
-133.55 1.58288754151027e-05
-133.5 1.37337064074527e-05
-133.45 1.1605694210181e-05
-133.4 9.44881454574438e-06
-133.35 7.26708882992991e-06
-133.3 5.06457740710876e-06
-133.25 2.84537274428006e-06
-133.2 6.13592594364585e-07
-133.15 -1.62662686080087e-06
-133.1 -3.87113787733721e-06
-133.05 -6.11578801566836e-06
-133 -8.35642699598919e-06
-132.95 -1.05889135325675e-05
-132.9 -1.28091221366661e-05
-132.85 -1.50129498779566e-05
-132.8 -1.71963230943978e-05
-132.75 -1.93552040406618e-05
-132.7 -2.14855974653158e-05
-132.65 -2.35835571071055e-05
-132.6 -2.56451921008316e-05
-132.55 -2.76666732834749e-05
-132.5 -2.96442393913921e-05
-132.45 -3.15742031395937e-05
-132.4 -3.34529571743022e-05
-132.35 -3.52769798902013e-05
-132.3 -3.70428411039942e-05
-132.25 -3.87472075761225e-05
-132.2 -4.03868483727258e-05
-132.15 -4.19586400601739e-05
-132.1 -4.3459571724753e-05
-132.05 -4.48867498103558e-05
-132 -4.62374027672953e-05
-131.95 -4.75088855056455e-05
-131.9 -4.86986836468025e-05
-131.85 -4.98044175672543e-05
-131.8 -5.08238462288588e-05
-131.75 -5.17548707902351e-05
-131.7 -5.25955379942001e-05
-131.65 -5.33440433265029e-05
-131.6 -5.39987339414468e-05
-131.55 -5.45581113503216e-05
-131.5 -5.50208338689195e-05
-131.45 -5.53857188207502e-05
-131.4 -5.56517444929271e-05
-131.35 -5.58180518420561e-05
-131.3 -5.58839459478146e-05
-131.25 -5.58488972122785e-05
-131.2 -5.57125423034177e-05
-131.15 -5.54746848415543e-05
-131.1 -5.51352958279472e-05
-131.05 -5.46945138150402e-05
-131 -5.41526448182865e-05
-130.95 -5.35101619698342e-05
-130.9 -5.27677049147361e-05
-130.85 -5.19260789507162e-05
-130.8 -5.09862539129034e-05
-130.75 -4.99493628053093e-05
-130.7 -4.88167001812012e-05
-130.65 -4.75897202748832e-05
-130.6 -4.6270034887766e-05
-130.55 -4.48594110319624e-05
-130.5 -4.3359768335003e-05
-130.45 -4.17731762096175e-05
-130.4 -4.01018507928697e-05
-130.35 -3.83481516592778e-05
-130.3 -3.65145783128816e-05
-130.25 -3.46037664635462e-05
-130.2 -3.26184840931097e-05
-130.15 -3.05616273172945e-05
-130.1 -2.84362160496032e-05
-130.05 -2.62453894737145e-05
-130 -2.39924013311779e-05
-129.95 -2.16806150314816e-05
-129.9 -1.93134985918306e-05
-129.85 -1.68946194142268e-05
-129.8 -1.44276389076818e-05
-129.75 -1.19163069636292e-05
-129.7 -9.36445629281364e-06
-129.65 -6.77599663214842e-06
-129.6 -4.15490883021859e-06
-129.55 -1.50523882029271e-06
-129.5 1.16890851013043e-06
-129.45 3.86337554405976e-06
-129.4 6.57395824471525e-06
-129.35 9.29641254075282e-06
-129.3 1.20264607774568e-05
-129.25 1.47597982242504e-05
-129.2 1.74920996287934e-05
-129.15 2.02190258078716e-05
-129.1 2.29362302652306e-05
-129.05 2.56393658264722e-05
-129 2.83240912811102e-05
-128.95 3.09860780218783e-05
-128.9 3.36210166713937e-05
-128.85 3.62246236863023e-05
-128.8 3.87926479290773e-05
-128.75 4.13208771976933e-05
-128.7 4.38051447034738e-05
-128.65 4.62413354874904e-05
-128.6 4.8625392765998e-05
-128.55 5.09533241955005e-05
-128.5 5.32212080481723e-05
-128.45 5.54251992885053e-05
-128.4 5.75615355422052e-05
-128.35 5.96265429485324e-05
-128.3 6.16166418874681e-05
-128.25 6.35283525732782e-05
-128.2 6.53583005062598e-05
-128.15 6.71032217746733e-05
-128.1 6.87599681990965e-05
-128.05 7.03255123116794e-05
-128 7.17969521630326e-05
-127.95 7.31715159497467e-05
-127.9 7.44465664558134e-05
-127.85 7.56196053015017e-05
-127.8 7.6688276993536e-05
-127.75 7.7650372770721e-05
-127.7 7.85038342394678e-05
-127.65 7.92467567939879e-05
-127.6 7.98773928162469e-05
-127.55 8.03941546510935e-05
-127.5 8.07956173523134e-05
-127.45 8.10805211956978e-05
-127.4 8.12477739555535e-05
-127.35 8.12964529414329e-05
-127.3 8.12258067922057e-05
-127.25 8.10352570249516e-05
-127.2 8.07243993365004e-05
-127.15 8.02930046558077e-05
-127.1 7.97410199457052e-05
-127.05 7.90685687529246e-05
-127 7.8275951505648e-05
-126.95 7.73636455581959e-05
-126.9 7.63323049828157e-05
-126.85 7.51827601088893e-05
-126.8 7.39160168102262e-05
-126.75 7.25332555414586e-05
-126.7 7.10358301248994e-05
-126.65 6.94252662895637e-05
-126.6 6.77032599643939e-05
-126.55 6.58716753280597e-05
-126.5 6.39325426180317e-05
-126.45 6.18880557019522e-05
-126.4 5.97405694146404e-05
-126.35 5.7492596664383e-05
-126.3 5.51468053124636e-05
-126.25 5.27060148301835e-05
-126.2 5.01731927379168e-05
-126.15 4.75514508310256e-05
-126.1 4.4844041197738e-05
-126.05 4.20543520343599e-05
-126 3.91859032634488e-05
-125.95 3.6242341960835e-05
-125.9 3.32274375976122e-05
-125.85 3.01450771034596e-05
-125.8 2.69992597578784e-05
-125.75 2.37940919161474e-05
-125.7 2.05337815770032e-05
-125.65 1.72226327992543e-05
-125.6 1.38650399747235e-05
-125.55 1.04654819650917e-05
-125.5 7.0285161103878e-06
-125.45 3.55877211702496e-06
-125.4 6.09458334367487e-08
-125.35 -3.46020707849704e-06
-125.3 -6.99987756791364e-06
-125.25 -1.055320970688e-05
-125.2 -1.41153072812058e-05
-125.15 -1.76812404515075e-05
-125.1 -2.12460524757882e-05
-125.05 -2.48047664847142e-05
-125 -2.83523923007061e-05
-124.95 -3.18839332918997e-05
-124.9 -3.5394393251986e-05
-124.85 -3.88787832969009e-05
-124.8 -4.23321287693066e-05
-124.75 -4.57494761417915e-05
-124.7 -4.9125899909705e-05
-124.65 -5.24565094645487e-05
-124.6 -5.57364559388569e-05
-124.55 -5.89609390135235e-05
-124.5 -6.21252136785646e-05
-124.45 -6.52245969383495e-05
-124.4 -6.82544744523867e-05
-124.35 -7.12103071028145e-05
-124.3 -7.4087637479817e-05
-124.25 -7.6882096276274e-05
-124.2 -7.95894085830413e-05
-124.15 -8.22054000763645e-05
-124.1 -8.47260030890397e-05
-124.05 -8.71472625570593e-05
-124 -8.94653418336109e-05
-123.95 -9.16765283624401e-05
-123.9 -9.37772392027403e-05
-123.85 -9.57640263978923e-05
-123.8 -9.7633582180546e-05
-123.75 -9.93827440067189e-05
-123.7 -0.000101008499411772
-123.65 -0.000102507990681322
-123.6 -0.000103878519330361
-123.55 -0.000105117550384063
-123.5 -0.00010622271645398
-123.45 -0.000107191821603582
-123.4 -0.000108022844997314
-123.35 -0.000108713944327603
-123.3 -0.000109263459014513
-123.25 -0.000109669913173004
-123.2 -0.000109932018343024
-123.15 -0.00011004867597796
-123.1 -0.000110018979687237
-123.05 -0.000109842217229184
-123 -0.000109517872250553
-122.95 -0.000109045625769425
-122.9 -0.000108425357398522
-122.85 -0.000107657146306278
-122.8 -0.000106741271913364
-122.75 -0.000105678214322674
-122.7 -0.000104468654481125
-122.65 -0.000103113474071986
-122.6 -0.000101613755136761
-122.55 -9.99707794260464e-05
-122.5 -9.81860274791065e-05
-122.45 -9.62611774322834e-05
-122.4 -9.4198103556718e-05
-122.35 -9.19988745262214e-05
-122.3 -8.96657514164999e-05
-122.25 -8.72011854373065e-05
-122.2 -8.4607815399457e-05
-122.15 -8.18884649190172e-05
-122.1 -7.9046139361337e-05
-122.05 -7.60840225279697e-05
-122 -7.3005473089886e-05
-121.95 -6.98140207707492e-05
-121.9 -6.65133622843853e-05
-121.85 -6.3107357030935e-05
-121.8 -5.96000225565309e-05
-121.75 -5.59955297816945e-05
-121.7 -5.22981980039892e-05
-121.65 -4.85124896808097e-05
-121.6 -4.46430049985207e-05
-121.55 -4.06944762344821e-05
-121.5 -3.66717619188245e-05
-121.45 -3.25798408031447e-05
-121.4 -2.84238056436001e-05
-121.35 -2.42088568061733e-05
-121.3 -1.9940295702165e-05
-121.25 -1.56235180622493e-05
-121.2 -1.12640070576908e-05
-121.15 -6.86732627757599e-06
-121.1 -2.43911257115567e-06
-121.05 2.01493123537589e-06
-121 6.48904373812082e-06
-120.95 1.09774124609876e-05
-120.9 1.5474181457531e-05
-120.85 1.99734589990049e-05
-120.8 2.44693253383471e-05
-120.75 2.89558405396677e-05
-120.7 3.34270523626801e-05
-120.65 3.78770041913929e-05
-120.6 4.22997429962833e-05
-120.55 4.66893273190825e-05
-120.5 5.10398352692361e-05
-120.45 5.5345372521047e-05
-120.4 5.9600080300473e-05
-120.35 6.37981433505305e-05
-120.3 6.79337978642504e-05
-120.25 7.20013393741486e-05
-120.2 7.59951305872011e-05
-120.15 7.99096091543634e-05
-120.1 8.3739295363735e-05
-120.05 8.74787997465535e-05
-120 9.11228305852988e-05
-119.95 9.46662013133031e-05
-119.9 9.81038377953921e-05
-119.85 0.000101430785479232
-119.8 0.000104642216407213
-119.75 0.000107733436078894
-119.7 0.000110699890154207
-119.65 0.000113537170987841
-119.6 0.000116241023985453
-119.55 0.000118807353772586
-119.5 0.000121232230167413
-119.45 0.000123511893948728
-119.4 0.000125642762410839
-119.35 0.000127621434697349
-119.3 0.000129444696906086
-119.25 0.000131109526957773
-119.2 0.000132613099221353
-119.15 0.000133952788889208
-119.1 0.000135126176095887
-119.05 0.000136131049774262
-119 0.00013696541124346
-118.95 0.000137627477523228
-118.9 0.000138115684369805
-118.85 0.000138428689028758
-118.8 0.0001385653727006
-118.75 0.000138524842715449
-118.7 0.000138306434413351
-118.65 0.000137909712727312
-118.6 0.000137334473466489
-118.55 0.000136580744297401
-118.5 0.000135648785421434
-118.45 0.000134539089947319
-118.4 0.000133252383957698
-118.35 0.000131789626269279
-118.3 0.000130152007886517
-118.25 0.000128340951149156
-118.2 0.000126358108574395
-118.15 0.000124205361394817
-118.1 0.000121884817793668
-118.05 0.000119398810839426
-118 0.000116749896122048
-117.95 0.000113940849093618
-117.9 0.000110974662116563
-117.85 0.000107854541222938
-117.8 0.000104583902588687
-117.75 0.000101166368727131
-117.7 9.76057644063196e-05
-117.65 9.39061122952105e-05
-117.6 9.00716283440055e-05
-117.55 8.6106716904297e-05
-117.5 8.20159655950141e-05
-117.45 7.78041399204709e-05
-117.4 7.34761776471336e-05
-117.35 6.90371829460196e-05
-117.3 6.44924203079359e-05
-117.25 5.98473082390404e-05
-117.2 5.51074127444813e-05
-117.15 5.02784406081304e-05
-117.1 4.53662324766714e-05
-117.05 4.03767557565457e-05
-117 3.53160973324813e-05
-116.95 3.01904561165492e-05
-116.9 2.50061354368926e-05
-116.85 1.97695352754716e-05
-116.8 1.44871443643419e-05
-116.75 9.16553215016162e-06
-116.7 3.81134063677412e-06
-116.65 -1.56872388413464e-06
-116.6 -6.96789920417339e-06
-116.55 -1.23793756609212e-05
-116.5 -1.77963046817741e-05
-116.45 -2.32118073984948e-05
-116.4 -2.8618983321909e-05
-116.35 -3.40109190661138e-05
-116.3 -3.93806971115007e-05
-116.25 -4.47214045958384e-05
-116.2 -5.00261421226206e-05
-116.15 -5.52880325758538e-05
-116.1 -6.05002299304362e-05
-116.05 -6.56559280472773e-05
-116 -7.07483694423057e-05
-115.95 -7.57708540185295e-05
-115.9 -8.07167477503404e-05
-115.85 -8.55794913092874e-05
-115.8 -9.03526086205968e-05
-115.75 -9.50297153397731e-05
-115.7 -9.96045272386857e-05
-115.65 -0.000104070868490629
-115.6 -0.000108422679843937
-115.55 -0.000112654026673829
-115.5 -0.000116759106902295
-115.45 -0.000120732258775928
-115.4 -0.000124567968491777
-115.35 -0.000128260877661413
-115.3 -0.000131805790603573
-115.25 -0.000135197681455915
-115.2 -0.000138431701096594
-115.15 -0.000141503183866539
-115.1 -0.000144407654083552
-115.05 -0.000147140832339513
-115 -0.000149698641572231
-114.95 -0.000152077212903679
-114.9 -0.000154272891236632
-114.85 -0.000156282240601935
-114.8 -0.000158102049248906
-114.75 -0.000159729334471668
-114.7 -0.000161161347164438
-114.65 -0.000162395576099146
-114.6 -0.000163429751918998
-114.55 -0.000164261850841954
-114.5 -0.00016489009806838
-114.45 -0.000165312970887467
-114.4 -0.000165529201477341
-114.35 -0.000165537779394142
-114.3 -0.000165337953745688
-114.25 -0.000164929235045701
-114.2 -0.000164311396744952
-114.15 -0.000163484476436038
-114.1 -0.000162448776728902
-114.05 -0.000161204865794575
-114 -0.000159753577575045
-113.95 -0.000158096011657531
-113.9 -0.00015623353281185
-113.85 -0.00015416777019
-113.8 -0.00015190061618747
-113.75 -0.000149434224966232
-113.7 -0.000146771010639778
-113.65 -0.000143913645121007
-113.6 -0.000140865055634201
-113.55 -0.000137628421892741
-113.5 -0.00013420717294469
-113.45 -0.000130604983688758
-113.4 -0.000126825771063658
-113.35 -0.000122873689914248
-113.3 -0.000118753128538335
-113.25 -0.000114468703918429
-113.2 -0.000110025256643177
-113.15 -0.000105427845523643
-113.1 -0.00010068174191004
-113.05 -9.57924237149079e-05
-113 -9.07655691492177e-05
-112.95 -8.5607050178229e-05
-112.9 -8.03229257043928e-05
-112.85 -7.49194344849681e-05
-112.8 -6.94029877924257e-05
-112.75 -6.37801618261025e-05
-112.7 -5.80576898839481e-05
-112.65 -5.22424543035782e-05
-112.6 -4.63414781822081e-05
-112.55 -4.03619168853915e-05
-112.5 -3.43110493548276e-05
-112.45 -2.81962692258241e-05
-112.4 -2.20250757653206e-05
-112.35 -1.58050646416727e-05
-112.3 -9.54391853768448e-06
-112.25 -3.24939761864929e-06
-112.2 3.07067013258941e-06
-112.15 9.40839870130296e-06
-112.1 1.57558539347926e-05
-112.05 2.21050635318735e-05
-112 2.84480271150571e-05
-111.95 3.47767263723924e-05
-111.9 4.10831352557746e-05
-111.85 4.73592302223956e-05
-111.8 5.35970005058983e-05
-111.75 5.97884584037027e-05
-111.7 6.5925649566896e-05
-111.65 7.20006632790267e-05
-111.6 7.80056427101062e-05
-111.55 8.39327951321106e-05
-111.5 8.97744020822806e-05
-111.45 9.5522829460546e-05
-111.4 0.00010117053754745
-111.35 0.000106710090929015
-111.3 0.000112134168315091
-111.25 0.000117435572237818
-111.2 0.000122607238616996
-111.15 0.000127642246179271
-111.1 0.000132533825718247
-111.05 0.000137275369182817
-111 0.000141860438581196
-110.95 0.000146282774688405
-110.9 0.000150536305545178
-110.85 0.000154615154736536
-110.8 0.000158513649438564
-110.75 0.000162226328222225
-110.7 0.000165747948603358
-110.65 0.000169073494328364
-110.6 0.00017219818238541
-110.55 0.000175117469731358
-110.5 0.000177827059725023
-110.45 0.000180322908257731
-110.4 0.000182601229572572
-110.35 0.000184658501764172
-110.3 0.000186491471951219
-110.25 0.000188097161114435
-110.2 0.000189472868593146
-110.15 0.000190616176234038
-110.1 0.000191524952186189
-110.05 0.000192197354336922
-110 0.000192631833383534
-109.95 0.000192827135536406
-109.9 0.00019278230484955
-109.85 0.0001924966851751
-109.8 0.000191969921738797
-109.75 0.000191201962333986
-109.7 0.0001901930581322
-109.65 0.000188943764108866
-109.6 0.000187454939083212
-109.55 0.000185727745371952
-109.5 0.000183763648056833
-109.45 0.000181564413866625
-109.4 0.000179132109674669
-109.35 0.000176469100613557
-109.3 0.000173578047809032
-109.25 0.000170461905735703
-109.2 0.000167123919197612
-109.15 0.000163567619937213
-109.1 0.000159796822876757
-109.05 0.000155815621996568
-109 0.000151628385855131
-108.95 0.000147239752756364
-108.9 0.000142654625569898
-108.85 0.000137878166210588
-108.8 0.000132915789783926
-108.75 0.000127773158404407
-108.7 0.000122456174694322
-108.65 0.000116970974970807
-108.6 0.000111323922129378
-108.55 0.000105521598232524
-108.5 9.95707968122915e-05
-108.45 9.34785148961152e-05
-108.4 8.7251944765495e-05
-108.35 8.08984654574095e-05
-108.3 7.44256340186675e-05
-108.25 6.78411765236765e-05
-108.2 6.11529788663829e-05
-108.15 5.43690773373925e-05
-108.1 4.74976489975279e-05
-108.05 4.05470018593059e-05
-108 3.35255648880386e-05
-107.95 2.64418778344618e-05
-107.9 1.93045809109866e-05
-107.85 1.21224043238422e-05
-107.8 4.90415767354444e-06
-107.75 -2.34128076373344e-06
-107.7 -9.60497486117012e-06
-107.65 -1.68779415598528e-05
-107.6 -2.41511618679379e-05
-107.55 -3.14155919273802e-05
-107.5 -3.86621741351144e-05
-107.45 -4.58818483055068e-05
-107.4 -5.30655628608407e-05
-107.35 -6.02042860365603e-05
-107.3 -6.72890170879693e-05
-107.25 -7.43107974850694e-05
-107.2 -8.12607220822201e-05
-107.15 -8.81299502493159e-05
-107.1 -9.49097169512029e-05
-107.05 -0.000101591343762092
-107 -0.000108166249801778
-106.95 -0.000114625962580547
-106.9 -0.000120962128739704
-106.85 -0.000127166524674783
-106.8 -0.000133231067028565
-106.75 -0.000139147823041161
-106.7 -0.000144909020744551
-106.65 -0.000150507058989089
-106.6 -0.000155934517289658
-106.55 -0.0001611841654793
-106.5 -0.000166248973158342
-106.45 -0.000171122118927225
-106.4 -0.000175796999391423
-106.35 -0.00018026723792708
-106.3 -0.000184526693196209
-106.25 -0.000188569467400524
-106.2 -0.000192389914263232
-106.15 -0.000195982646728391
-106.1 -0.000199342544367685
-106.05 -0.00020246476048477
-106 -0.000205344728907646
-105.95 -0.000207978170459807
-105.9 -0.000210361099101258
-105.85 -0.000212489827730803
-105.8 -0.000214360973641379
-105.75 -0.000215971463620528
-105.7 -0.000217318538688528
-105.65 -0.000218399758467008
-105.6 -0.000219213005171327
-105.55 -0.000219756487220365
-105.5 -0.000220028742457795
-105.45 -0.000220028640979316
-105.4 -0.000219755387560794
-105.35 -0.000219208523682645
-105.3 -0.000218387929146302
-105.25 -0.000217293823279037
-105.2 -0.000215926765723884
-105.15 -0.000214287656811893
-105.1 -0.00021237773751444
-105.05 -0.000210198588973788
-105 -0.000207752131610628
-104.95 -0.000205040623807806
-104.9 -0.000202066660169991
-104.85 -0.000198833169359525
-104.8 -0.000195343411509256
-104.75 -0.000191600975213649
-104.7 -0.000187609774100049
-104.65 -0.00018337404298246
-104.6 -0.00017889833360078
-104.55 -0.00017418750994896
-104.5 -0.000169246743196101
-104.45 -0.000164081506205033
-104.4 -0.000158697567653493
-104.35 -0.000153100985763525
-104.3 -0.000147298101645297
-104.25 -0.000141295532262039
-104.2 -0.000135100163023356
-104.15 -0.00012871914001469
-104.1 -0.000122159861871239
-104.05 -0.000115429971305129
-104 -0.000108537346295186
-103.95 -0.000101490090949107
-103.9 -9.42965260483586e-05
-103.85 -8.69651792865939e-05
-103.8 -7.95047752128479e-05
-103.75 -7.19242248912331e-05
-103.7 -6.42326152893022e-05
-103.65 -5.64391984076706e-05
-103.6 -4.85533801639114e-05
-103.55 -4.05847090441347e-05
-103.5 -3.25428645360451e-05
-103.45 -2.44376453576408e-05
-103.4 -1.62789574960629e-05
-103.35 -8.07680207143696e-06
-103.3 1.58736959145909e-07
-103.25 8.41750524206682e-06
-103.2 1.66892905963289e-05
-103.15 2.4963835695464e-05
-103.1 3.32308508460158e-05
-103.05 4.14800268462201e-05
-103 4.97010479083197e-05
-102.95 5.78836046278031e-05
-102.9 6.60174069827199e-05
-102.85 7.40921973461256e-05
-102.8 8.20977634946245e-05
-102.75 9.00239515959268e-05
-102.7 9.78606791583051e-05
-102.65 0.000105597947924834
-102.6 0.000113225856695315
-102.55 0.000120734614058842
-102.5 0.000128114551020035
-102.45 0.000135356133502068
-102.4 0.000142449974709747
-102.35 0.000149386847336038
-102.3 0.000156157695595643
-102.25 0.000162753647069391
-102.2 0.000169166024343478
-102.15 0.000175386356427798
-102.1 0.000181406389937934
-102.05 0.000187218100025638
-102 0.000192813701042957
-101.95 0.000198185656925541
-101.9 0.000203326691280992
-101.85 0.000208229797168533
-101.8 0.000212888246556669
-101.75 0.000217295599445958
-101.7 0.000221445712644444
-101.65 0.000225332748183765
-101.6 0.000228951181364468
-101.55 0.000232295808419512
-101.5 0.000235361753785507
-101.45 0.000238144476971722
-101.4 0.000240639779017485
-101.35 0.000242843808529112
-101.3 0.000244753067288093
-101.25 0.000246364415422849
-101.2 0.000247675076136937
-101.15 0.00024868263998721
-101.1 0.000249385068706
-101.05 0.000249780698562057
-101 0.000249868243255538
-100.95 0.000249646796343005
-100.9 0.000249115833188986
-100.85 0.00024827521244129
-100.8 0.000247125177027898
-100.75 0.00024566635467386
-100.7 0.000243899757937289
-100.65 0.000241826783764118
-100.6 0.000239449212561964
-100.55 0.000236769206794014
-100.5 0.000233789309094477
-100.45 0.00023051243990778
-100.4 0.000226941894654235
-100.35 0.000223081340425543
-100.3 0.000218934812214078
-100.25 0.000214506708680449
-100.2 0.000209801787464436
-100.15 0.000204825160044943
-100.1 0.000199582286155147
-100.05 0.000194078967759584
-100 0.000188321342600414
-99.95 0.000182315877320636
-99.9 0.00017606936017251
-99.85 0.000169588893319946
-99.8 0.000162881884744074
-99.75 0.000155956039761686
-99.7 0.00014881935216667
-99.65 0.000141480095005
-99.6 0.000133946810994244
-99.55 0.000126228302598968
-99.5 0.000118333621773792
-99.45 0.000110272059386213
-99.4 0.000102053134331682
-99.35 9.36865823537449e-05
-99.3 8.51823445823782e-05
-99.25 7.65505558039663e-05
-99.2 6.78015324766471e-05
-99.15 5.89457605050285e-05
-99.1 4.99938827885366e-05
-99.05 4.09566865578973e-05
-99 3.18450905144768e-05
-98.95 2.26701317874188e-05
-98.9 1.34429527237071e-05
-98.85 4.17478752646154e-06
-98.8 -5.12305124306339e-06
-98.75 -1.44391862841603e-05
-98.7 -2.37621892802845e-05
-98.65 -3.30805947117392e-05
-98.6 -4.23829137414689e-05
-98.55 -5.16576481579102e-05
-98.5 -6.08933043587835e-05
-98.45 -7.00784073596503e-05
-98.4 -7.92015148110234e-05
-98.35 -8.82512310077915e-05
-98.3 -9.72162208747064e-05
-98.25 -0.000106085223911691
-98.2 -0.000114847068082737
-98.15 -0.000123490683632205
-98.1 -0.000132005116812375
-98.05 -0.000140379543506173
-98 -0.000148603282729054
-97.95 -0.000156665809994147
-97.9 -0.000164556770524828
-97.85 -0.000172265992299058
-97.8 -0.000179783498909913
-97.75 -0.000187099522226908
-97.7 -0.000194204514842871
-97.65 -0.000201089162291316
-97.6 -0.00020774439501942
-97.55 -0.000214161400101971
-97.5 -0.000220331632681816
-97.45 -0.000226246827122636
-97.4 -0.000231899007860065
-97.35 -0.00023728049993749
-97.3 -0.00024238393921312
-97.25 -0.00024720228222521
-97.2 -0.000251728815702654
-97.15 -0.000255957165708467
-97.1 -0.00025988130640403
-97.05 -0.000263495568422335
-97 -0.000266794646838808
-96.95 -0.000269773608728719
-96.9 -0.000272427900300549
-96.85 -0.000274753353595125
-96.8 -0.000276746192740765
-96.75 -0.000278403039755096
-96.7 -0.000279720919884708
-96.65 -0.000280697266474254
-96.6 -0.000281329925357101
-96.55 -0.00028161715876015
-96.5 -0.000281557648715955
-96.45 -0.000281150499975796
-96.4 -0.000280395242417933
-96.35 -0.000279291832945774
-96.3 -0.000277840656871331
-96.25 -0.000276042528779845
-96.2 -0.000273898692872128
-96.15 -0.000271410822781713
-96.1 -0.000268581020864568
-96.05 -0.000265411816959716
-96 -0.00026190616661978
-95.95 -0.000258067448811083
-95.9 -0.000253899463083592
-95.85 -0.000249406426211682
-95.8 -0.00024459296830732
-95.75 -0.000239464128407976
-95.7 -0.000234025349542227
-95.65 -0.000228282473276706
-95.6 -0.000222241733748737
-95.55 -0.000215909751189669
-95.5 -0.00020929352494462
-95.45 -0.000202400425995031
-95.4 -0.000195238188991099
-95.35 -0.000187814903801864
-95.3 -0.000180139006591382
-95.25 -0.000172219270430102
-95.2 -0.000164064795451244
-95.15 -0.000155684998562604
-95.1 -0.000147089602724913
-95.05 -0.000138288625808475
-95 -0.00012929236904048
-94.95 -0.000120111405055971
-94.9 -0.00011075656556611
-94.85 -0.000101238928657906
-94.8 -9.15698057402256e-05
-94.75 -8.17607281514053e-05
-94.7 -7.18234334443688e-05
-94.65 -6.17698513656606e-05
-94.6 -5.16120895453134e-05
-94.55 -4.13624189149554e-05
-94.5 -3.10332588720194e-05
-94.45 -2.06371622083564e-05
-94.4 -1.01867998219678e-05
-94.35 3.05054769042091e-07
-94.3 1.08255410908286e-05
-94.25 2.13617275366892e-05
-94.2 3.19006273283622e-05
-94.15 4.24292145953626e-05
-94.1 5.29344405517287e-05
-94.05 6.34032497493365e-05
-94 7.38225963867526e-05
-93.95 8.41794606524424e-05
-93.9 9.44608650810273e-05
-93.85 0.000104653890901194
-93.8 0.000114745694353804
-93.75 0.000124723522958722
-93.7 0.000134574731708895
-93.65 0.000144286799170248
-93.6 0.000153847343466056
-93.55 0.000163244138124524
-93.5 0.000172465127768491
-93.45 0.000181498443626307
-93.4 0.00019033241884318
-93.35 0.000198955603572479
-93.3 0.000207356779826802
-93.25 0.000215524976068871
-93.2 0.000223449481522697
-93.15 0.000231119860185768
-93.1 0.000238525964523451
-93.05 0.000245657948827201
-93 0.000252506282218606
-92.95 0.0002590617612818
-92.9 0.000265315522307251
-92.85 0.000271259053130487
-92.8 0.000276884204549843
-92.75 0.0002821832013079
-92.7 0.000287148652621905
-92.65 0.000291773562249022
-92.6 0.000296051338072972
-92.55 0.000299975801199199
-92.5 0.00030354119454644
-92.45 0.000306742190923208
-92.4 0.00030957390057844
-92.35 0.000312031878216236
-92.3 0.000314112129465388
-92.25 0.000315811116795091
-92.2 0.000317125764868998
-92.15 0.000318053465330527
-92.1 0.000318592081013093
-92.05 0.000318739949569683
-92 0.000318495886516996
-91.95 0.000317859187690097
-91.9 0.000316829631104339
-91.85 0.00031540747822207
-91.8 0.000313593474622397
-91.75 0.000311388850073062
-91.7 0.000308795318004249
-91.65 0.000305815074384888
-91.6 0.000302450796002783
-91.55 0.000298705638150636
-91.5 0.000294583231720767
-91.45 0.000290087679712078
-91.4 0.000285223553153505
-91.35 0.000279995886448916
-91.3 0.000274410172149124
-91.25 0.000268472355157347
-91.2 0.000262188826375116
-91.15 0.000255566415796317
-91.1 0.000248612385057649
-91.05 0.000241334419454456
-91 0.00023374061943145
-90.95 0.000225839491558489
-90.9 0.000217639939002104
-90.85 0.000209151251504073
-90.8 0.00020038309487884
-90.75 0.000191345500042148
-90.7 0.000182048851583731
-90.65 0.000172503875897413
-90.6 0.000162721628882432
-90.55 0.000152713483230272
-90.5 0.000142491115311695
-90.45 0.000132066491679123
-90.4 0.000121451855199876
-90.35 0.000110659710836185
-90.3 9.97028110882504e-05
-90.25 8.859414111695e-05
-90.2 7.73469035631538e-05
-90.15 6.59745030808793e-05
-90.1 5.44905306018337e-05
-90.05 4.29087473491536e-05
-90 3.12430686184066e-05
-89.95 1.95075473441587e-05
-89.9 7.71635747063027e-06
-89.85 -4.11622285483517e-06
-89.8 -1.59758282465778e-05
-89.75 -2.78480231846259e-05
-89.7 -3.97183192386666e-05
-89.65 -5.15721923926188e-05
-89.6 -6.33951004503221e-05
-89.55 -7.51725005027586e-05
-89.5 -8.68898664371343e-05
-89.45 -9.85327064680801e-05
-89.4 -0.000110086580671177
-89.35 -0.000121537118498979
-89.3 -0.000132870036259672
-89.25 -0.000144071154538525
-89.2 -0.000155126415542277
-89.15 -0.000166021900346648
-89.1 -0.000176743846027193
-89.05 -0.000187278662653796
-89 -0.00019761295012915
-88.95 -0.000207733514851691
-88.9 -0.000217627386183546
-88.85 -0.000227281832704172
-88.8 -0.000236684378230545
-88.75 -0.000245822817584863
-88.7 -0.000254685232090958
-88.65 -0.000263260004780757
-88.6 -0.000271535835292399
-88.55 -0.00027950175444179
-88.5 -0.000287147138449664
-88.45 -0.000294461722806482
-88.4 -0.000301435615757762
-88.35 -0.000308059311392772
-88.3 -0.000314323702319808
-88.25 -0.000320220091911654
-88.2 -0.00032574020610516
-88.15 -0.000330876204739268
-88.1 -0.000335620692416212
-88.05 -0.000339966728871051
-88 -0.000343907838835119
-87.95 -0.000347438021379468
-87.9 -0.000350551758724821
-87.85 -0.000353244024505102
-87.8 -0.000355510291472099
-87.75 -0.000357346538629388
-87.7 -0.00035874925778418
-87.65 -0.000359715459506375
-87.6 -0.000360242678484681
-87.55 -0.000360328978270305
-87.5 -0.000359972955399349
-87.45 -0.000359173742885723
-87.4 -0.00035793101307707
-87.35 -0.000356244979866877
-87.3 -0.000354116400256711
-87.25 -0.000351546575263203
-87.2 -0.000348537350165208
-87.15 -0.00034509111408729
-87.1 -0.00034121079891652
-87.05 -0.000336899877550328
-87 -0.000332162361473989
-86.95 -0.000327002797667155
-86.9 -0.000321426264839664
-86.85 -0.000315438368997718
-86.8 -0.000309045238342393
-86.75 -0.000302253517503289
-86.7 -0.000295070361111011
-86.65 -0.000287503426713078
-86.6 -0.000279560867038691
-86.55 -0.000271251321618745
-86.5 -0.000262583907768291
-86.45 -0.000253568210939614
-86.4 -0.00024421427445493
-86.35 -0.000234532588628616
-86.3 -0.000224534079289771
-86.25 -0.000214230095716777
-86.2 -0.000203632397996395
-86.15 -0.000192753143820803
-86.1 -0.000181604874736814
-86.05 -0.000170200501862376
-86 -0.000158553291086241
-85.95 -0.000146676847767528
-85.9 -0.000134585100952686
-85.85 -0.000122292287128107
-85.8 -0.000109812933527426
-85.75 -9.71618410132439e-05
-85.7 -8.43540665537114e-05
-85.65 -7.1404905315095e-05
-85.6 -5.83298723920905e-05
-85.55 -4.51446841982641e-05
-85.5 -3.18652395395923e-05
-85.45 -1.85076003946259e-05
-85.4 -5.08797242532659e-06
-85.35 8.37731475688585e-06
-85.3 2.18718275448886e-05
-85.25 3.53790484840062e-05
-85.2 4.88823965887738e-05
-85.15 6.23652478021919e-05
-85.1 7.58109555710493e-05
-85.05 8.92028715106354e-05
-85 0.000102524366131942
-84.95 0.00011575884960428
-84.9 0.000128889792526109
-84.85 0.000141900746676767
-84.8 0.000154775365721773
-84.75 0.000167497425844329
-84.7 0.000180050846275735
-84.65 0.000192419709697464
-84.6 0.000204588282487798
-84.55 0.000216541034786109
-84.5 0.000228262660348024
-84.45 0.000239738096165044
-84.4 0.000250952541822407
-84.35 0.000261891478569383
-84.3 0.000272540688076528
-84.25 0.000282886270854855
-84.2 0.000292914664312344
-84.15 0.000302612660423685
-84.1 0.000311967422989707
-84.05 0.000320966504463489
-84 0.000329597862320762
-83.95 0.000337849874952844
-83.9 0.000345711357061015
-83.85 0.000353171574531926
-83.8 0.000360220258774392
-83.75 0.000366847620498624
-83.7 0.000373044362919776
-83.65 0.000378801694368465
-83.6 0.000384111340291746
-83.55 0.000388965554628883
-83.5 0.000393357130547095
-83.45 0.000397279410523381
-83.4 0.000400726295759371
-83.35 0.000403692254917109
-83.3 0.000406172332164567
-83.25 0.000408162154520634
-83.2 0.00040965793849026
-83.15 0.00041065649598139
-83.1 0.000411155239496273
-83.05 0.000411152186590666
-83 0.000410645963595467
-82.95 0.000409635808596188
-82.9 0.000408121573666713
-82.85 0.000406103726354689
-82.8 0.000403583350416856
-82.75 0.000400562145803584
-82.7 0.000397042427892788
-82.65 0.000393027125974347
-82.6 0.000388519780987045
-82.55 0.000383524542510976
-82.5 0.000378046165019223
-82.45 0.000372090003393526
-82.4 0.000365662007709502
-82.35 0.000358768717297821
-82.3 0.0003514172540886
-82.25 0.000343615315247058
-82.2 0.000335371165109304
-82.15 0.000326693626427889
-82.1 0.000317592070937519
-82.05 0.000308076409252064
-82 0.000298157080104725
-81.95 0.000287845038943917
-81.9 0.000277151745898097
-81.85 0.000266089153123448
-81.8 0.000254669691548947
-81.75 0.000242906257033964
-81.7 0.000230812195954154
-81.65 0.000218401290231952
-81.6 0.000205687741828565
-81.55 0.000192686156714847
-81.5 0.000179411528339012
-81.45 0.000165879220609573
-81.4 0.000152104950412401
-81.35 0.000138104769681248
-81.3 0.000123895047041488
-81.25 0.000109492449047262
-81.2 9.49139210325905e-05
-81.15 8.01766675973982e-05
-81.1 6.52981327497392e-05
-81.05 5.02959797258543e-05
-81 3.51880705100003e-05
-80.95 1.99924450762931e-05
-80.9 4.72730037508336e-06
-80.85 -1.05890309133519e-05
-80.8 -2.59381018347786e-05
-80.75 -4.13013728033807e-05
-80.7 -5.6660233407079e-05
-80.65 -7.19960243521385e-05
-80.6 -8.7290059523232e-05
-80.55 -0.000102523648134968
-80.5 -0.000117678116950752
-80.45 -0.000132734832544716
-80.4 -0.000147675223582354
-80.35 -0.000162480803095399
-80.3 -0.000177133190726401
-80.25 -0.000191614134918422
-80.2 -0.000205905535025192
-80.15 -0.000219989463317096
-80.1 -0.000233848186858287
-80.05 -0.000247464189230313
-80 -0.000260820192077597
-79.95 -0.000273899176450223
-79.9 -0.000286684403919506
-79.85 -0.000299159437441938
-79.8 -0.00031130816194719
-79.75 -0.000323114804626004
-79.7 -0.000334563954893928
-79.65 -0.000345640584007052
-79.6 -0.000356330064306057
-79.55 -0.000366618188065159
-79.5 -0.000376491185922715
-79.45 -0.000385935744870555
-79.4 -0.000394939025779393
-79.35 -0.000403488680437968
-79.3 -0.000411572868083918
-79.25 -0.000419180271404752
-79.2 -0.000426300111987682
-79.15 -0.000432922165197492
-79.1 -0.000439036774462075
-79.05 -0.000444634864945744
-79 -0.000449707956590926
-78.95 -0.000454248176509387
-78.9 -0.000458248270704704
-78.85 -0.000461701615108282
-78.8 -0.000464602225911846
-78.75 -0.000466944769179998
-78.7 -0.000468724569727103
-78.65 -0.000469937619243484
-78.6 -0.000470580583656659
-78.55 -0.000470650809714117
-78.5 -0.000470146330774939
-78.45 -0.00046906587179841
-78.4 -0.000467408853518613
-78.35 -0.000465175395794903
-78.3 -0.000462366320129077
-78.25 -0.000458983151340985
-78.2 -0.000455028118395316
-78.15 -0.00045050415437329
-78.1 -0.000445414895583989
-78.05 -0.000439764679811131
-78 -0.000433558543692135
-77.95 -0.000426802219227426
-77.9 -0.000419502129419036
-77.85 -0.000411665383038661
-77.8 -0.000403299768526508
-77.75 -0.000394413747023387
-77.7 -0.000385016444539697
-77.65 -0.000375117643266113
-77.6 -0.000364727772031985
-77.55 -0.000353857895918636
-77.5 -0.000342519705035967
-77.45 -0.000330725502471956
-77.4 -0.000318488191425851
-77.35 -0.000305821261537061
-77.3 -0.000292738774422932
-77.25 -0.000279255348439796
-77.2 -0.000265386142682851
-77.15 -0.000251146840241606
-77.1 -0.000236553630728779
-77.05 -0.000221623192101664
-77 -0.000206372671796126
-76.95 -0.000190819667194447
-76.9 -0.000174982205449361
-76.85 -0.000158878722687626
-76.8 -0.000142528042617531
-76.75 -0.000125949354565707
-76.7 -0.000109162190969587
-76.65 -9.21864043527416e-05
-76.6 -7.50421438112611e-05
-76.55 -5.77498310401368e-05
-76.5 -4.03301359294382e-05
-76.45 -2.28039517608233e-05
-76.4 -5.19237003563504e-06
-76.35 1.24833450334955e-05
-76.3 3.02017823350042e-05
-76.25 4.7941409941605e-05
-76.2 6.56806014307418e-05
-76.15 8.33976624082031e-05
-76.1 0.000101070857200417
-76.05 0.000118678435680594
-76 0.000136198660193583
-75.95 0.000153609832544081
-75.9 0.000170890321012651
-75.85 0.000188018587363867
-75.8 0.000204973213810876
-75.75 0.000221732929900626
-75.7 0.000238276639284085
-75.65 0.000254583446335887
-75.6 0.000270632682588002
-75.55 0.000286403932942265
-75.5 0.000301877061626892
-75.45 0.000317032237862428
-75.4 0.000331849961203006
-75.35 0.000346311086519223
-75.3 0.000360396848589452
-75.25 0.000374088886266984
-75.2 0.000387369266190969
-75.15 0.000400220506009836
-75.1 0.000412625597086519
-75.05 0.000424568026655631
-75 0.000436031799403466
-74.95 0.000447001458442597
-74.9 0.000457462105653694
-74.85 0.0004673994213681
-74.8 0.000476799683365673
-74.75 0.000485649785163379
-74.7 0.000493937253571135
-74.65 0.000501650265492468
-74.6 0.000508777663948604
-74.55 0.00051530897330572
-74.5 0.000521234413686209
-74.45 0.00052654491454593
-74.4 0.000531232127400605
-74.35 0.000535288437685662
-74.3 0.000538706975735029
-74.25 0.000541481626865566
-74.2 0.000543607040555025
-74.15 0.000545078638702643
-74.1 0.000545892622962659
-74.05 0.00054604598114228
-74 0.000545536492656812
-73.95 0.000544362733035885
-73.9 0.000542524077475883
-73.85 0.000540020703434913
-73.8 0.000536853592267789
-73.75 0.000533024529899704
-73.7 0.000528536106538417
-73.65 0.00052339171542591
-73.6 0.000517595550631615
-73.55 0.00051115260389042
-73.5 0.000504068660489729
-73.45 0.000496350294210975
-73.4 0.00048800486133197
-73.35 0.000479040493697574
-73.3 0.000469466090867128
-73.25 0.000459291311348091
-73.2 0.000448526562926304
-73.15 0.000437182992104204
-73.1 0.000425272472659279
-73.05 0.000412807593335878
-73 0.000399801644684414
-72.95 0.000386268605062808
-72.9 0.000372223125815832
-72.85 0.000357680515648819
-72.8 0.000342656724212968
-72.75 0.000327168324920189
-72.7 0.000311232497006192
-72.65 0.000294867006861172
-72.6 0.000278090188648157
-72.55 0.000260920924229682
-72.5 0.000243378622424126
-72.45 0.000225483197613612
-72.4 0.000207255047725978
-72.35 0.000188715031613866
-72.3 0.000169884445854522
-72.25 0.000150785000994439
-72.2 0.000131438797263435
-72.15 0.000111868299783286
-72.1 9.20963132964497e-05
-72.05 7.21459564409186e-05
-72 5.20406355976091e-05
-71.95 3.18040183371562e-05
-71.9 1.14600064933522e-05
-71.85 -8.967291109143e-06
-71.8 -2.94535862448261e-05
-71.75 -4.99744391667665e-05
-71.7 -7.05052867467378e-05
-71.65 -9.10214708470632e-05
-71.6 -0.000111498266894874
-71.55 -0.000131910912629185
-71.5 -0.000152234636990909
-71.45 -0.000172444689125696
-71.4 -0.000192516367469193
-71.35 -0.000212425048884143
-71.3 -0.000232146217818475
-71.25 -0.000251655495453389
-71.2 -0.000270928668810213
-71.15 -0.000289941719784678
-71.1 -0.000308670854077098
-71.05 -0.000327092529986819
-71 -0.000345183487039195
-70.95 -0.000362920774413253
-70.9 -0.000380281779138173
-70.85 -0.000397244254026637
-70.8 -0.000413786345313092
-70.75 -0.000429886619965009
-70.7 -0.000445524092635196
-70.65 -0.000460678252223359
-70.6 -0.000475329088015117
-70.55 -0.000489457115366864
-70.5 -0.000503043400904988
-70.45 -0.000516069587208136
-70.4 -0.000528517916941462
-70.35 -0.000540371256412023
-70.3 -0.000551613118514782
-70.25 -0.000562227685039011
-70.2 -0.000572199828305252
-70.15 -0.000581515132103398
-70.1 -0.000590159911902896
-70.05 -0.000598121234306582
-70 -0.000605386935720175
-69.95 -0.000611945640210039
-69.9 -0.000617786776522446
-69.85 -0.000622900594238235
-69.8 -0.000627278179037495
-69.75 -0.000630911467049622
-69.7 -0.000633793258264959
-69.65 -0.00063591722898504
-69.6 -0.000637277943289386
-69.55 -0.000637870863497759
-69.5 -0.00063769235960774
-69.45 -0.00063673971768861
-69.4 -0.000635011147213533
-69.35 -0.000632505787313239
-69.3 -0.000629223711935559
-69.25 -0.000625165933896401
-69.2 -0.00062033440780904
-69.15 -0.000614732031879909
-69.1 -0.000608362648560412
-69.05 -0.000601231044045729
-69 -0.000593342946612968
-68.95 -0.000584705023792515
-68.9 -0.000575324878367947
-68.85 -0.000565211043201387
-68.8 -0.00055437297488277
-68.75 -0.000542821046203068
-68.7 -0.000530566537453151
-68.65 -0.000517621626551594
-68.6 -0.000503999378006402
-68.55 -0.000489713730717302
-68.5 -0.000474779484626929
-68.45 -0.000459212286230941
-68.4 -0.000443028612958792
-68.35 -0.000426245756438592
-68.3 -0.0004088818046612
-68.25 -0.000390955623060383
-68.2 -0.000372486834527563
-68.15 -0.000353495798381355
-68.1 -0.000334003588313767
-68.05 -0.000314031969336557
-68 -0.000293603373752888
-67.95 -0.000272740876180972
-67.9 -0.000251468167658006
-67.85 -0.000229809528854189
-67.8 -0.000207789802428102
-67.75 -0.000185434364556209
-67.7 -0.000162769095670589
-67.65 -0.000139820350440411
-67.6 -0.000116614927033922
-67.55 -9.31800356989829e-05
-67.5 -6.95432667013819e-05
-67.45 -4.5732557661249e-05
-67.4 -2.17761603289881e-05
-67.35 2.29739315688472e-06
-67.3 2.6459324486674e-05
-67.25 5.06806438270383e-05
-67.2 7.49321848541714e-05
-67.15 9.91846401269783e-05
-67.1 0.000123408596753966
-67.05 0.000147574572307022
-67 0.000171653050934787
-66.95 0.000195614519627944
-66.9 0.000219429504588442
-66.85 0.00024306860765445
-66.8 0.0002665025427327
-66.75 0.000289702172189835
-66.7 0.00031263854315438
-66.65 0.000335282923681095
-66.6 0.000357606838729648
-66.55 0.000379582105909822
-66.5 0.000401180870945826
-66.45 0.000422375642812725
-66.4 0.000443139328498506
-66.35 0.000463445267345885
-66.3 0.000483267264928641
-66.25 0.000502579626417977
-66.2 0.000521357189395232
-66.15 0.000539575356068133
-66.1 0.000557210124848714
-66.05 0.000574238121252043
-66 0.000590636628075941
-65.95 0.000606383614823007
-65.9 0.000621457766327439
-65.85 0.000635838510550346
-65.8 0.000649506045508528
-65.75 0.00066244136530301
-65.7 0.000674626285214965
-65.65 0.000686043465838062
-65.6 0.000696676436217669
-65.55 0.000706509615968832
-65.5 0.000715528336346398
-65.45 0.000723718860242161
-65.4 0.000731068401085427
-65.35 0.000737565140624947
-65.3 0.000743198245571663
-65.25 0.000747957883083346
-65.2 0.000751835235073677
-65.15 0.000754822511329969
-65.1 0.000756912961425217
-65.05 0.00075810088541178
-65 0.000758381643285506
-64.95 0.000757751663210682
-64.9 0.0007562084484977
-64.85 0.000753750583326864
-64.8 0.000750377737213239
-64.75 0.000746090668208936
-64.7 0.000740891224840682
-64.65 0.000734782346781955
-64.6 0.000727768064260371
-64.55 0.000719853496202393
-64.5 0.000711044847118809
-64.45 0.000701349402735706
-64.4 0.00069077552437702
-64.35 0.000679332642105959
-64.3 0.000667031246633881
-64.25 0.000653882880006358
-64.2 0.000639900125077383
-64.15 0.000625096593783791
-64.1 0.000609486914233063
-64.05 0.000593086716618799
-64 0.000575912617979154
-63.95 0.000557982205814569
-63.9 0.000539314020582102
-63.85 0.000519927537084646
-63.8 0.000499843144774204
-63.75 0.000479082126989346
-63.7 0.000457666639147798
-63.65 0.000435619685915998
-63.6 0.000412965097378256
-63.55 0.000389727504228964
-63.5 0.000365932312012083
-63.45 0.000341605674432883
-63.4 0.000316774465767665
-63.35 0.000291466252397901
-63.3 0.000265709263495941
-63.25 0.000239532360890115
-63.2 0.000212965008137746
-63.15 0.00018603723883523
-63.1 0.000158779624195017
-63.05 0.000131223239919921
-63 0.000103399632405869
-62.95 7.53407843047564e-05
-62.9 4.70790794797454e-05
-62.85 1.86472673858943e-05
-62.8 -9.92157309036895e-06
-62.75 -3.85940702988397e-05
-62.7 -6.73365969655256e-05
-62.65 -9.61153077697839e-05
-62.6 -0.000124896177322794
-62.55 -0.000153645038510986
-62.5 -0.0001823276211675
-62.45 -0.00021090959103419
-62.4 -0.000239356588976158
-62.35 -0.000267634270410267
-62.3 -0.000295708344908559
-62.25 -0.000323544615936999
-62.2 -0.000351109020689452
-62.15 -0.000378367669976332
-62.1 -0.000405286888126872
-62.05 -0.000431833252863524
-62 -0.000457973635106542
-61.95 -0.000483675238666408
-61.9 -0.000508905639781333
-61.85 -0.000533632826456721
-61.8 -0.000557825237563129
-61.75 -0.000581451801648928
-61.7 -0.000604481975423611
-61.65 -0.000626885781867411
-61.6 -0.000648633847922705
-61.55 -0.00066969744172248
-61.5 -0.000690048509311036
-61.45 -0.000709659710811963
-61.4 -0.000728504455998438
-61.35 -0.000746556939220857
-61.3 -0.000763792173646907
-61.25 -0.000780186024769268
-61.2 -0.00079571524313634
-61.15 -0.000810357496261605
-61.1 -0.000824091399667531
-61.05 -0.000836896547020309
-61 -0.000848753539312112
-60.95 -0.000859644013048097
-60.9 -0.000869550667395926
-60.85 -0.000878457290256235
-60.8 -0.000886348783213195
-60.75 -0.000893211185325124
-60.7 -0.000899031695715969
-60.65 -0.000903798694929444
-60.6 -0.000907501765008647
-60.55 -0.000910131708265095
-60.5 -0.000911680564702319
-60.45 -0.000912141628060435
-60.4 -0.000911509460449496
-60.35 -0.000909779905540824
-60.3 -0.000906950100287105
-60.25 -0.000903018485143604
-60.2 -0.000897984812764521
-60.15 -0.000891850155150324
-60.1 -0.000884616909223672
-60.05 -0.000876288800813498
-60 -0.000866870887028754
-59.95 -0.000856369557005417
-59.9 -0.000844792531012427
-59.85 -0.000832148857904424
-59.8 -0.000818448910911374
-59.75 -0.00080370438175747
-59.7 -0.000787928273104025
-59.65 -0.000771134889313459
-59.6 -0.000753339825533905
-59.55 -0.000734559955106441
-59.5 -0.00071481341529942
-59.45 -0.000694119591376914
-59.4 -0.000672499099010828
-59.35 -0.000649973765048793
-59.3 -0.000626566606652527
-59.25 -0.000602301808823909
-59.2 -0.00057720470033862
-59.15 -0.000551301728109722
-59.1 -0.000524620430006152
-59.05 -0.000497189406153589
-59 -0.000469038288747706
-58.95 -0.000440197710412261
-58.9 -0.000410699271136935
-58.85 -0.000380575503832218
-58.8 -0.000349859838540976
-58.75 -0.00031858656534864
-58.7 -0.000286790796036163
-58.65 -0.000254508424522056
-58.6 -0.000221776086141915
-58.55 -0.000188631115815824
-58.5 -0.000155111505155976
-58.45 -0.000121255858568666
-58.4 -8.7103348406568e-05
-58.35 -5.26936692288256e-05
-58.3 -1.80669912280626e-05
-58.25 1.6736087115176e-05
-58.2 5.16745870886984e-05
-58.15 8.67071984525925e-05
-58.1 0.000121792328726644
-58.05 0.000156888152996103
-58 0.0001919526641698
-57.95 0.000226943723623866
-57.9 0.000261819112163714
-57.85 0.00029653658123642
-57.8 0.000331053904325314
-57.75 0.000365328928458319
-57.7 0.000399319625761487
-57.65 0.000432984144989177
-57.6 0.000466280862962453
-57.55 0.000499168435847567
-57.5 0.000531605850206728
-57.45 0.000563552473753888
-57.4 0.000594968105748887
-57.35 0.000625813026964018
-57.3 0.000656048049157921
-57.25 0.000685634563992667
-57.2 0.000714534591330934
-57.15 0.000742710826851348
-57.1 0.0007701266889213
-57.05 0.00079674636466788
-57 0.000822534855189027
-56.95 0.000847458019848481
-56.9 0.000871482619599701
-56.85 0.000894576359285614
-56.8 0.000916707928862731
-56.75 0.000937847043499999
-56.7 0.000957964482504565
-56.65 0.000977032127028551
-56.6 0.00099502299651284
-56.55 0.00101191128382589
-56.5 0.00102767238905755
-56.45 0.00104228295192996
-56.4 0.00105572088278952
-56.35 0.00106796539214628
-56.3 0.00107899701872883
-56.25 0.00108879765602505
-56.2 0.0010973505772813
-56.15 0.00110464045893435
-56.1 0.00111065340245282
-56.05 0.0011153769545667
-56 0.00111880012586568
-55.95 0.00112091340774899
-55.9 0.00112170878771152
-55.85 0.00112117976295292
-55.8 0.00111932135229828
-55.75 0.00111613010642092
-55.7 0.00111160411635979
-55.65 0.0011057430203256
-55.6 0.00109854800879175
-55.55 0.00109002182786786
-55.5 0.00108016878095521
-55.45 0.0010689947286854
-55.4 0.00105650708714472
-55.35 0.00104271482438864
-55.3 0.00102762845525215
-55.25 0.00101126003446313
-55.2 0.000993623148067468
-55.15 0.00097473290317587
-55.1 0.000954605916043758
-55.05 0.000933260298496836
-55 0.000910715642716201
-54.95 0.000886993004398041
-54.9 0.000862114884304132
-54.85 0.000836105208220496
-54.8 0.000808989305342612
-54.75 0.000780793885106702
-54.7 0.000751547012487585
-54.65 0.000721278081784634
-54.6 0.000690017788918328
-54.55 0.000657798102260867
-54.5 0.000624652232025259
-54.45 0.000590614598238199
-54.4 0.000555720797323008
-54.35 0.000520007567319781
-54.3 0.000483512751770815
-54.25 0.000446275262300268
-54.2 0.000408335039917935
-54.15 0.000369733015077881
-54.1 0.000330511066523634
-54.05 0.000290711978952502
-54 0.000250379399532558
-53.95 0.000209557793306723
-53.9 0.000168292397519361
-53.85 0.000126629174901762
-53.8 8.46147659538452e-05
-53.75 4.22964402604604e-05
-53.7 -2.77953118373254e-07
-53.65 -4.30600361428646e-05
-53.6 -8.60009531330339e-05
-53.55 -0.000129051422909945
-53.5 -0.000172161791694961
-53.45 -0.000215282086722278
-53.4 -0.000258362070518885
-53.35 -0.000301351295804923
-53.3 -0.000344199160966284
-53.25 -0.000386854966050121
-53.2 -0.000429267969232738
-53.15 -0.000471387443708168
-53.1 -0.000513162734944545
-53.05 -0.000554543318254178
-53 -0.000595478856622069
-52.95 -0.000635919258736403
-52.9 -0.000675814737163382
-52.85 -0.000715115866607631
-52.8 -0.000753773642198228
-52.75 -0.000791739537739336
-52.7 -0.000828965563863298
-52.65 -0.000865404326023016
-52.6 -0.000901009082259427
-52.55 -0.000935733800678918
-52.5 -0.000969533216574597
-52.45 -0.00100236288912448
-52.4 -0.00103417925759887
-52.35 -0.00106493969700845
-52.3 -0.00109460257312395
-52.25 -0.00112312729679777
-52.2 -0.00115047437751718
-52.15 -0.00117660547611873
-52.1 -0.00120148345659275
-52.05 -0.00122507243690708
-52 -0.00124733783877849
-51.95 -0.00126824643632101
-51.9 -0.00128776640349974
-51.85 -0.00130586736031966
-51.8 -0.00132252041767882
-51.75 -0.00133769822081612
-51.7 -0.00135137499128442
-51.65 -0.00136352656738054
-51.6 -0.00137413044296457
-51.55 -0.00138316580460211
-51.5 -0.0013906135669642
-51.45 -0.00139645640642106
-51.4 -0.00140067879276725
-51.35 -0.00140326701901771
-51.3 -0.00140420922921575
-51.25 -0.00140349544419598
-51.2 -0.00140111758524776
-51.15 -0.00139706949562631
-51.1 -0.0013913469598616
-51.05 -0.00138394772081755
-51 -0.0013748714944566
-50.95 -0.00136411998226777
-50.9 -0.00135169688131927
-50.85 -0.00133760789189966
-50.8 -0.0013218607227151
-50.75 -0.00130446509361326
-50.7 -0.00128543273580817
-50.65 -0.00126477738958379
-50.6 -0.00124251479945765
-50.55 -0.00121866270678995
-50.5 -0.001193240839827
-50.45 -0.00116627090117221
-50.4 -0.00113777655268148
-50.35 -0.00110778339778419
-50.3 -0.00107631896123484
-50.25 -0.0010434126663048
-50.2 -0.00100909580942765
-50.15 -0.000973401532315654
-50.1 -0.000936364791569583
-50.05 -0.000898022325807674
-50 -0.000858412620344248
-49.95 -0.000817575869452351
-49.9 -0.000775553936249023
-49.85 -0.000732390310245892
-49.8 -0.000688130062611764
-49.75 -0.000642819799197894
-49.7 -0.000596507611380449
-49.65 -0.000549243024778513
-49.6 -0.000501076945909626
-49.55 -0.000452061606848476
-49.5 -0.000402250507957782
-49.45 -0.000351698358763768
-49.4 -0.000300461017051801
-49.35 -0.000248595426260833
-49.3 -0.000196159551258158
-49.25 -0.000143212312578748
-49.2 -8.9813519215972e-05
-49.15 -3.60238000529022e-05
-49.1 1.80954659743908e-05
-49.05 7.24822208881364e-05
-49 0.000127073799759513
-48.95 0.000181807003781779
-48.9 0.000236618174227584
-48.85 0.000291443267190939
-48.8 0.000346217929013289
-48.75 0.000400877572292333
-48.7 0.00045535745237161
-48.65 0.000509592744208459
-48.6 0.000563518619517787
-48.55 0.000617070324089047
-48.5 0.000670183255174054
-48.45 0.000722793038843661
-48.4 0.000774835607211914
-48.35 0.00082624727542708
-48.3 0.000876964818329931
-48.25 0.000926925546680801
-48.2 0.000976067382858264
-48.15 0.00102432893593376
-48.1 0.00107164957602818
-48.05 0.00111796950785814
-48 0.00116322984338176
-47.95 0.00120737267345566
-47.9 0.00125034113841731
-47.85 0.00129207949750891
-47.8 0.0013325331970618
-47.75 0.00137164893736246
-47.7 0.00140937473812419
-47.65 0.00144566000249111
-47.6 0.00148045557950362
-47.55 0.00151371382495789
-47.5 0.00154538866059419
-47.45 0.00157543563155207
-47.4 0.00160381196203349
-47.35 0.00163047660911762
-47.3 0.00165539031467417
-47.25 0.00167851565532519
-47.2 0.00169981709040792
-47.15 0.00171926100789458
-47.1 0.0017368157682276
-47.05 0.00175245174603181
-47 0.00176614136966795
-46.95 0.00177785915859459
-46.9 0.00178758175850837
-46.85 0.0017952879742349
-46.8 0.00180095880034577
-46.75 0.00180457744947894
-46.7 0.00180612937834298
-46.65 0.0018056023113874
-46.6 0.001802986262124
-46.55 0.00179827355208619
-46.5 0.00179145882741547
-46.45 0.00178253907306606
-46.4 0.00177151362462112
-46.35 0.00175838417771514
-46.3 0.00174315479505961
-46.25 0.00172583191107018
-46.2 0.00170642433409544
-46.15 0.0016849432462489
-46.1 0.00166140220084714
-46.05 0.00163581711745855
-46 0.00160820627456831
-45.95 0.00157859029986653
-45.9 0.00154699215816762
-45.85 0.00151343713697007
-45.8 0.00147795282966698
-45.75 0.00144056911641845
-45.7 0.00140131814269816
-45.65 0.00136023429552741
-45.6 0.0013173541774106
-45.55 0.00127271657798718
-45.5 0.00122636244341609
-45.45 0.00117833484350938
-45.4 0.00112867893663264
-45.35 0.00107744193239101
-45.3 0.00102467305212006
-45.25 0.000970423487202121
-45.2 0.000914746355229376
-45.15 0.000857696654036216
-45.1 0.000799331213624265
-45.05 0.000739708646004683
-45 0.000678889292983473
-44.95 0.000616935171916748
-44.9 0.000553909919464205
-44.85 0.000489878733370398
-44.8 0.000424908312304875
-44.75 0.000359066793793693
-44.7 0.00029242369027651
-44.65 0.000225049823325038
-44.6 0.000157017256060507
-44.55 8.8399223809566e-05
-44.5 1.92700630400544e-05
-44.45 -5.02948613799073e-05
-44.4 -0.000120219230553935
-44.35 -0.000190425847512702
-44.3 -0.000260836714702465
-44.25 -0.000331373112954298
-44.2 -0.000401955681879082
-44.15 -0.000472504501630731
-44.1 -0.000542939175977532
-44.05 -0.00061317891661877
-44 -0.000683142628681081
-43.95 -0.000752748997326136
-43.9 -0.000821916575398446
-43.85 -0.000890563872039141
-43.8 -0.000958609442188672
-43.75 -0.00102597197689843
-43.7 -0.00109257039436829
-43.65 -0.00115832393162419
-43.6 -0.00122315223674672
-43.55 -0.00128697546155902
-43.5 -0.00134971435467908
-43.45 -0.00141129035483888
-43.4 -0.00147162568436984
-43.35 -0.00153064344275138
-43.3 -0.00158826770011672
-43.25 -0.00164442359060723
-43.2 -0.00169903740546466
-43.15 -0.00175203668574747
-43.1 -0.0018033503145561
-43.05 -0.00185290860864904
-43 -0.00190064340933038
-42.95 -0.00194648817248719
-42.9 -0.00199037805765382
-42.85 -0.00203225001597859
-42.8 -0.00207204287696727
-42.75 -0.00210969743387678
-42.7 -0.00214515652763154
-42.65 -0.0021783651291348
-42.6 -0.00220927041984656
-42.55 -0.00223782187049997
-42.5 -0.00226397131782828
-42.45 -0.00228767303917481
-42.4 -0.00230888382485943
-42.35 -0.00232756304817583
-42.3 -0.00234367273289568
-42.25 -0.00235717761815688
-42.2 -0.00236804522061566
-42.15 -0.00237624589374413
-42.1 -0.00238175288415779
-42.05 -0.00238454238486006
-42 -0.0023845935852945
-41.95 -0.0023818887180985
-41.9 -0.00237641310245625
-41.85 -0.00236815518395285
-41.8 -0.0023571065708358
-41.75 -0.00234326206659468
-41.7 -0.00232661969877501
-41.65 -0.00230718074394722
-41.6 -0.00228494974875737
-41.55 -0.00225993454699185
-41.5 -0.00223214627259428
-41.45 -0.00220159936857901
-41.4 -0.0021683115917921
-41.35 -0.00213230401347707
-41.3 -0.00209360101560958
-41.25 -0.00205223028297227
-41.2 -0.00200822279094773
-41.15 -0.00196161278901503
-41.1 -0.00191243777994252
-41.05 -0.00186073849467684
-41 -0.00180655886293577
-40.95 -0.00174994597951982
-40.9 -0.00169095006636515
-40.85 -0.00162962443036792
-40.8 -0.00156602541701763
-40.75 -0.00150021235988451
-40.7 -0.00143224752601344
-40.65 -0.00136219605728423
-40.6 -0.0012901259078053
-40.55 -0.0012161077774148
-40.5 -0.00114021504137048
-40.45 -0.00106252367631583
-40.4 -0.000983112182617342
-40.35 -0.000902061503173407
-40.3 -0.00081945493880209
-40.25 -0.000735378060320581
-40.2 -0.000649918617434944
-40.15 -0.000563166444564117
-40.1 -0.000475213363727183
-40.05 -0.000386153084627727
-40 -0.000296081102073548
-39.95 -0.000205094590874085
-39.9 -0.00011329229836174
-39.85 -2.07744346866602e-05
-39.8 7.23574389623527e-05
-39.75 0.000166000524055476
-39.7 0.000260050900180351
-39.65 0.000354403642101801
-39.6 0.000448952938261573
-39.55 0.000543592210555703
-39.5 0.000638214235226265
-39.45 0.000732711264703858
-39.4 0.00082697515023704
-39.35 0.000920897465145276
-39.3 0.00101436962853255
-39.25 0.00110728302929985
-39.2 0.00119952915029596
-39.15 0.0012909996924478
-39.1 0.00138158669871348
-39.05 0.00147118267770334
-39 0.00155968072681725
-38.95 0.00164697465474879
-38.9 0.00173295910321041
-38.85 0.00181752966773684
-38.8 0.0019005830174277
-38.75 0.00198201701349388
-38.7 0.00206173082647643
-38.65 0.00213962505201069
-38.6 0.00221560182501265
-38.55 0.00228956493216902
-38.5 0.00236141992261708
-38.45 0.00243107421670454
-38.4 0.00249843721272504
-38.35 0.00256342039152871
-38.3 0.00262593741891292
-38.25 0.00268590424570203
-38.2 0.00274323920543072
-38.15 0.00279786310954919
-38.1 0.0028496993400739
-38.05 0.00289867393961162
-38 0.00294471569868916
-37.95 0.00298775624032555
-37.9 0.00302773010178768
-37.85 0.00306457481347442
-37.8 0.00309823097487837
-37.75 0.00312864232757797
-37.7 0.00315575582521664
-37.65 0.00317952170042887
-37.6 0.00319989352867639
-37.55 0.00321682828896103
-37.5 0.00323028642138323
-37.45 0.00324023188151829
-37.4 0.00324663219158484
-37.35 0.00324945848838197
-37.3 0.00324868556797411
-37.25 0.0032442919271041
-37.2 0.00323625980131683
-37.15 0.00322457519977731
-37.1 0.00320922793676815
-37.05 0.00319021165985272
-37 0.00316752387469106
-36.95 0.00314116596649634
-36.9 0.00311114321812043
-36.85 0.00307746482475734
-36.8 0.00304014390525385
-36.75 0.00299919751001661
-36.7 0.00295464662550521
-36.65 0.00290651617530071
-36.6 0.00285483501773889
-36.55 0.00279963594009741
-36.5 0.00274095564932596
-36.45 0.00267883475930794
-36.4 0.00261331777464236
-36.35 0.00254445307093395
-36.3 0.00247229287157976
-36.25 0.00239689322103974
-36.2 0.00231831395457929
-36.15 0.00223661866447115
-36.1 0.00215187466264442
-36.05 0.00206415293976852
-36 0.00197352812076003
-35.95 0.00188007841670106
-35.9 0.00178388557315809
-35.85 0.00168503481489108
-35.8 0.00158361478694374
-35.75 0.00147971749210655
-35.7 0.00137343822474603
-35.65 0.00126487550099491
-35.6 0.0011541309852998
-35.55 0.00104130941332519
-35.5 0.000926518511214572
-35.45 0.00080986891121247
-35.4 0.000691474063653708
-35.35 0.000571450145329558
-35.3 0.00044991596424375
-35.25 0.000326992860775057
-35.2 0.000202804605267146
-35.15 7.74772920706515e-05
-35.1 -4.88607699330204e-05
-35.05 -0.000176079170291804
-35 -0.000304045513387558
-34.95 -0.000432625538240302
-34.9 -0.000561683241661621
-34.85 -0.000691081004700911
-34.8 -0.00082067972232197
-34.75 -0.000950338936241091
-34.7 -0.00107991697085125
-34.65 -0.00120927107215017
-34.6 -0.00133825754958317
-34.55 -0.00146673192070442
-34.5 -0.00159454905855317
-34.45 -0.00172156334163386
-34.4 -0.00184762880638182
-34.35 -0.00197259930198834
-34.3 -0.00209632864745155
-34.25 -0.00221867079071173
-34.2 -0.00233947996972183
-34.15 -0.00245861087529678
-34.1 -0.00257591881557699
-34.05 -0.00269125988193424
-34 -0.00280449111614074
-33.95 -0.00291547067861458
-33.9 -0.00302405801754796
-33.85 -0.00313011403871745
-33.8 -0.00323350127576874
-33.75 -0.00333408406076227
-33.7 -0.00343172869475944
-33.65 -0.00352630361822355
-33.6 -0.00361767958100413
-33.55 -0.00370572981166796
-33.5 -0.00379033018593551
-33.45 -0.0038713593939773
-33.4 -0.00394869910632043
-33.35 -0.00402223413811288
-33.3 -0.00409185261148943
-33.25 -0.00415744611578167
-33.2 -0.00421890986531195
-33.15 -0.00427614285451065
-33.1 -0.00432904801009504
-33.05 -0.00437753234004835
-33 -0.00442150707913814
-32.95 -0.0044608878307145
-32.9 -0.00449559470453042
-32.85 -0.00452555245032944
-32.8 -0.00455069058694879
-32.75 -0.00457094352669041
-32.7 -0.0045862506947167
-32.65 -0.00459655664323322
-32.6 -0.00460181116022664
-32.55 -0.00460196937253277
-32.5 -0.00459699184301679
-32.45 -0.00458684466165603
-32.4 -0.00457149953032394
-32.35 -0.00455093384108322
-32.3 -0.00452513074780603
-32.25 -0.00449407923094944
-32.2 -0.00445777415532531
-32.15 -0.00441621632071523
-32.1 -0.00436941250519321
-32.05 -0.0043173755010313
-32 -0.00426012414307589
-31.95 -0.00419768332949636
-31.9 -0.00413008403482062
-31.85 -0.00405736331518672
-31.8 -0.00397956430575363
-31.75 -0.00389673621022877
-31.7 -0.00380893428248472
-31.65 -0.00371621980025221
-31.6 -0.00361866003089155
-31.55 -0.00351632818925953
-31.5 -0.00340930338770392
-31.45 -0.00329767057823254
-31.4 -0.00318152048691879
-31.35 -0.00306094954062028
-31.3 -0.00293605978610156
-31.25 -0.00280695880166652
-31.2 -0.00267375960141971
-31.15 -0.0025365805322897
-31.1 -0.00239554516396094
-31.05 -0.00225078217187326
-31 -0.00210242521346074
-30.95 -0.0019506127978135
-30.9 -0.0017954881489574
-30.85 -0.00163719906295732
-30.8 -0.0014758977590601
-30.75 -0.00131174072510242
-30.7 -0.00114488855741818
-30.65 -0.000975505795487732
-30.6 -0.000803760751579093
-30.55 -0.000629825335637763
-30.5 -0.00045387487568789
-30.45 -0.000276087934012639
-30.4 -9.66461193861017e-05
-30.35 8.42661043673074e-05
-30.3 0.000266461613207128
-30.25 0.000449750820823918
-30.2 0.000633941879416894
-30.15 0.000818840883019428
-30.1 0.0010042520730899
-30.05 0.00118997804608641
-30 0.00137581996274548
-29.95 0.00156157775878748
-29.9 0.00174705035677426
-29.85 0.00193203587884873
-29.8 0.00211633186008985
-29.75 0.00229973546222222
-29.7 0.00248204368742425
-29.65 0.00266305359198548
-29.6 0.00284256249956991
-29.55 0.0030203682138492
-29.5 0.00319626923027697
-29.45 0.00337006494678329
-29.4 0.00354155587317622
-29.35 0.00371054383904592
-29.3 0.00387683219997492
-29.25 0.00404022604186743
-29.2 0.0042005323832187
-29.15 0.00435756037515499
-29.1 0.00451112149908308
-29.05 0.00466102976179764
-29 0.0048071018879032
-28.95 0.00494915750941658
-28.9 0.00508701935242398
-28.85 0.0052205134206754
-28.8 0.0053494691760074
-28.75 0.00547371971549286
-28.7 0.00559310194522418
-28.65 0.00570745675064369
-28.6 0.00581662916334171
-28.55 0.00592046852424954
-28.5 0.00601882864316041
-28.45 0.00611156795451734
-28.4 0.00619854966941191
-28.35 0.00627964192374261
-28.3 0.00635471792248585
-28.25 0.00642365608003596
-28.2 0.00648634015657431
-28.15 0.00654265939042969
-28.1 0.00659250862639474
-28.05 0.00663578843996443
-28 0.00667240525746397
-27.95 0.00670227147203391
-27.9 0.00672530555544028
-27.85 0.00674143216567736
-27.8 0.00675058225032953
-27.75 0.00675269314565742
-27.7 0.00674770867137191
-27.65 0.00673557922105699
-27.6 0.00671626184820034
-27.55 0.00668972034778708
-27.5 0.0066559253334094
-27.45 0.00661485430984054
-27.4 0.00656649174101844
-27.35 0.00651082911337991
-27.3 0.00644786499448191
-27.25 0.00637760508684238
-27.2 0.00630006227692839
-27.15 0.00621525667921472
-27.1 0.00612321567523155
-27.05 0.00602397394751522
-27 0.00591757350837152
-26.95 0.0058040637233564
-26.9 0.00568350132937499
-26.85 0.00555595044729523
-26.8 0.00542148258896893
-26.75 0.00528017665854919
-26.7 0.00513211894798987
-26.65 0.00497740312660983
-26.6 0.00481613022460194
-26.55 0.00464840861036492
-26.5 0.00447435396153416
-26.45 0.00429408922958656
-26.4 0.00410774459789374
-26.35 0.00391545743309791
-26.3 0.00371737222968511
-26.25 0.00351364054763179
-26.2 0.00330442094300231
-26.15 0.00308987889137762
-26.1 0.0028701867039983
-26.05 0.00264552343650927
-26 0.00241607479019803
-25.95 0.00218203300562357
-25.9 0.00194359674853942
-25.85 0.00170097098802121
-25.8 0.00145436686671675
-25.75 0.00120400156314529
-25.7 0.00095009814598172
-25.65 0.000692885420271931
-25.6 0.000432597765535959
-25.55 0.000169474965727571
-25.5 -9.62379689688404e-05
-25.45 -0.000364290988509982
-25.4 -0.000634429197526071
-25.35 -0.000906393057991411
-25.3 -0.00117991859999537
-25.25 -0.00145473764056013
-25.2 -0.00173057801043495
-25.15 -0.00200716378877988
-25.1 -0.00228421554563381
-25.05 -0.0025614505920441
-25 -0.0028385832377161
-24.95 -0.00311532505602216
-24.9 -0.00339138515619036
-24.85 -0.00366647046247343
-24.8 -0.00394028600007896
-24.75 -0.00421253518762149
-24.7 -0.00448292013583744
-24.65 -0.00475114195228342
-24.6 -0.00501690105171864
-24.55 -0.00527989747185189
-24.5 -0.00553983119411411
-24.45 -0.0057964024690977
-24.4 -0.00604931214628477
-24.35 -0.00629826200766763
-24.3 -0.00654295510484653
-24.25 -0.00678309609917191
-24.2 -0.00701839160448141
-24.15 -0.00724855053196542
-24.1 -0.00747328443667947
-24.05 -0.00769230786520698
-24 -0.00790533870396239
-23.95 -0.00811209852761171
-23.9 -0.00831231294707619
-23.85 -0.00850571195657433
-23.8 -0.0086920302791483
-23.75 -0.00887100771011298
-23.7 -0.00904238945785944
-23.65 -0.00920592648143973
-23.6 -0.00936137582435593
-23.55 -0.00950850094397504
-23.5 -0.00964707203599033
-23.45 -0.0097768663533512
-23.4 -0.00989766851908654
-23.35 -0.010009270832451
-23.3 -0.0101114735678297
-23.25 -0.0102040852658455
-23.2 -0.0102869230161219
-23.15 -0.0103598127311658
-23.1 -0.0104225894108496
-23.05 -0.0104750973969836
-23 -0.01051719061749
-22.95 -0.0105487328197033
-22.9 -0.0105695977923484
-22.85 -0.0105796695757608
-22.8 -0.0105788426599438
-22.75 -0.0105670221700775
-22.7 -0.0105441240391214
-22.65 -0.0105100751671799
-22.6 -0.0104648135673272
-22.55 -0.0104082884976199
-22.5 -0.010340460579053
-22.45 -0.010261301899249
-22.4 -0.0101707961017011
-22.35 -0.010068938460425
-22.3 -0.00995573593990682
-22.25 -0.00983120724026968
-22.2 -0.0096953828276159
-22.15 -0.00954830494953593
-22.1 -0.00939002763581092
-22.05 -0.00922061668437023
-22 -0.00904014963260016
-21.95 -0.00884871571413438
-21.9 -0.00864641580129096
-21.85 -0.00843336233335387
-21.8 -0.00820967923092994
-21.75 -0.00797550179664417
-21.7 -0.00773097660246682
-21.65 -0.00747626136399626
-21.6 -0.00721152480204955
-21.55 -0.00693694649194048
-21.5 -0.00665271670085053
-21.45 -0.00635903621372259
-21.4 -0.00605611614812989
-21.35 -0.00574417775859369
-21.3 -0.00542345223084244
-21.25 -0.00509418046652218
-21.2 -0.00475661285888344
-21.15 -0.00441100905998312
-21.1 -0.00405763773995104
-21.05 -0.00369677633887988
-21 -0.00332871081190433
-20.95 -0.00295373536803999
-20.9 -0.00257215220335525
-20.85 -0.0021842712290498
-20.8 -0.00179040979501192
-20.75 -0.00139089240942264
-20.7 -0.000986050454969243
-20.65 -0.000576221902222449
-20.6 -0.000161751020721655
-20.55 0.000257011911699241
-20.5 0.000679710900826774
-20.45 0.00110598452872056
-20.4 0.00153546624661802
-20.35 0.00196778466762438
-20.3 0.002402563858742
-20.25 0.00283942363181475
-20.2 0.00327797983298664
-20.15 0.0037178446302986
-20.1 0.0041586267990727
-20.05 0.00459993200475994
-20 0.00504136308295541
-19.95 0.00548252031631253
-19.9 0.00592300170811748
-19.85 0.00636240325231396
-19.8 0.0068003191997985
-19.75 0.00723634232083648
-19.7 0.00767006416347917
-19.65 0.00810107530789261
-19.6 0.00852896561653885
-19.55 0.00895332448018042
-19.5 0.00937374105970819
-19.45 0.00978980452382205
-19.4 0.0102011042826227
-19.35 0.0106072302172003
-19.3 0.011007772905334
-19.25 0.0114023238434422
-19.2 0.0117904756649485
-19.15 0.0121718223552549
-19.1 0.012545959463536
-19.05 0.0129124843115908
-19 0.0132709962000103
-18.95 0.0136210966119404
-18.9 0.0139623894147378
-18.85 0.0142944810598342
-18.8 0.0146169807811421
-18.75 0.01492950079235
-18.7 0.015231656483469
-18.65 0.0155230666170054
-18.6 0.0158033535241455
-18.55 0.0160721433013497
-18.5 0.0163290660077598
-18.45 0.016573755863832
-18.4 0.0168058514516153
-18.35 0.017024995917097
-18.3 0.0172308371750422
-18.25 0.0174230281167566
-18.2 0.0176012268212007
-18.15 0.0177650967698862
-18.1 0.0179143070659787
-18.05 0.0180485326580335
-18 0.0181674545687819
-17.95 0.0182707601293821
-17.9 0.0183581432195428
-17.85 0.018429304513916
-17.8 0.0184839517351497
-17.75 0.0185217999139773
-17.7 0.0185425716567115
-17.65 0.0185459974204934
-17.6 0.0185318157966371
-17.55 0.018499773802389
-17.5 0.0184496271814084
-17.45 0.0183811407132542
-17.4 0.0182940885321425
-17.35 0.0181882544552191
-17.3 0.0180634323205666
-17.25 0.0179194263351416
-17.2 0.0177560514328113
-17.15 0.0175731336426287
-17.1 0.0173705104674587
-17.05 0.0171480312730331
-17 0.0169055576874817
-16.95 0.0166429640113473
-16.9 0.0163601376380609
-16.85 0.0160569794848092
-16.8 0.0157334044336862
-16.75 0.0153893417829813
-16.7 0.0150247357084038
-16.65 0.0146395457340035
-16.6 0.0142337472124917
-16.55 0.0138073318146165
-16.5 0.013360308027195
-16.45 0.0128927016593422
-16.4 0.0124045563563839
-16.35 0.0118959341208756
-16.3 0.0113669158400884
-16.25 0.0108176018192556
-16.2 0.0102481123198086
-16.15 0.00965858810175789
-16.1 0.00904919096930632
-16.05 0.00842010431870679
-16 0.00777153368730129
-15.95 0.00710370730260234
-15.9 0.006416876630199
-15.85 0.00571131691919059
-15.8 0.00498732774377095
-15.75 0.00424523353950464
-15.7 0.00348538413275528
-15.65 0.00270815526164413
-15.6 0.00191394908683539
-15.55 0.00110319469036343
-15.5 0.000276348560636701
-15.45 -0.000566104938326258
-15.4 -0.00142365311545093
-15.35 -0.00229575452104891
-15.3 -0.00318183853731916
-15.25 -0.00408130499314944
-15.2 -0.00499352380552625
-15.15 -0.0059178346499238
-15.1 -0.00685354666210125
-15.05 -0.00779993817379048
-15 -0.00875625648480434
-14.95 -0.00972171767413678
-14.9 -0.0106955064526611
-14.85 -0.01167677606006
-14.8 -0.01266464820864
-14.75 -0.0136582130766958
-14.7 -0.0146565293540897
-14.65 -0.0156586243427052
-14.6 -0.016663494114417
-14.55 -0.0176701037291897
-14.5 -0.0186773875158795
-14.45 -0.0196842494182626
-14.4 -0.0206895634087492
-14.35 -0.0216921739721697
-14.3 -0.0226908966619301
-14.25 -0.0236845187307326
-14.2 -0.0246717998379433
-14.15 -0.0256514728355627
-14.1 -0.0266222446346112
-14.05 -0.0275827971535892
-14 -0.0285317883505007
-13.95 -0.0294678533397491
-13.9 -0.030389605595018
-13.85 -0.0312956382390397
-13.8 -0.032184525420936
-13.75 -0.0330548237815775
-13.7 -0.0339050740071663
-13.65 -0.0347338024709865
-13.6 -0.0355395229630008
-13.55 -0.0363207385066931
-13.5 -0.037075943262269
-13.45 -0.0378036245150349
-13.4 -0.0385022647474673
-13.35 -0.0391703437931833
-13.3 -0.0398063410707045
-13.25 -0.0404087378945913
-13.2 -0.0409760198612074
-13.15 -0.0415066793060506
-13.1 -0.0419992178292704
-13.05 -0.0424521488856716
-13 -0.0428640004351918
-12.95 -0.0432333176495323
-12.9 -0.0435586656703156
-12.85 -0.043838632413855
-12.8 -0.0440718314173334
-12.75 -0.0442569047209188
-12.7 -0.0443925257800841
-12.65 -0.0444774024021548
-12.6 -0.0445102797008829
-12.55 -0.0444899430626311
-12.5 -0.0444152211175669
-12.45 -0.044284988709092
-12.4 -0.0440981698545879
-12.35 -0.0438537406904336
-12.3 -0.0435507323941524
-12.25 -0.0431882340764705
-12.2 -0.0427653956360217
-12.15 -0.0422814305694149
-12.1 -0.0417356187293847
-12.05 -0.0411273090237839
-12 -0.04045592204824
-11.95 -0.0397209526453913
-11.9 -0.0389219723837399
-11.85 -0.0380586319493093
-11.8 -0.0371306634434744
-11.75 -0.0361378825805383
-11.7 -0.0350801907788637
-11.65 -0.0339575771396289
-11.6 -0.032770120307564
-11.55 -0.0315179902083326
-11.5 -0.0302014496575601
-11.45 -0.0288208558368619
-11.4 -0.0273766616326026
-11.35 -0.0258694168335092
-11.3 -0.0242997691836712
-11.25 -0.0226684652878845
-11.2 -0.0209763513667329
-11.15 -0.0192243738592468
-11.1 -0.0174135798714332
-11.05 -0.0155451174694306
-11 -0.0136202358165052
-10.95 -0.0116402851535686
-10.9 -0.00960671662335736
-10.85 -0.00752108193887452
-10.8 -0.00538503289714014
-10.75 -0.00320032073974234
-10.7 -0.000968795362107641
-10.65 0.00130759562617425
-10.6 0.00362680798723714
-10.55 0.00598670208392206
-10.5 0.0083850442483836
-10.45 0.0108195082865074
-10.4 0.0132876771140153
-10.35 0.0157870445198477
-10.3 0.0183150170521564
-10.25 0.0208689160220115
-10.2 0.0234459796197291
-10.15 0.0260433651385613
-10.1 0.0286581513003586
-10.05 0.0312873406777153
-10 0.0339278622070454
-9.94999999999999 0.036576573787009
-9.90000000000001 0.0392302649567154
-9.84999999999999 0.0418856596481704
-9.79999999999998 0.0445394190075154
-9.75 0.0471881442797162
-9.69999999999999 0.0498283797515097
-9.65000000000001 0.0524566157475958
-9.59999999999999 0.0550692916752786
-9.54999999999998 0.0576627991130074
-9.5 0.0602334849385473
-9.44999999999999 0.0627776544928165
-9.40000000000001 0.0652915747757676
-9.34999999999999 0.0677714776710495
-9.29999999999998 0.0702135631965819
-9.25 0.0726140027785838
-9.19999999999999 0.0749689425470343
-9.15000000000001 0.0772745066509983
-9.09999999999999 0.079526800592724
-9.04999999999998 0.0817219145799054
-9 0.0838559268960056
-8.94999999999999 0.0859249072890528
-8.90000000000001 0.0879249203798358
-8.84999999999999 0.0898520290909623
-8.79999999999998 0.0917022980987699
-8.75 0.0934717973106165
-8.69999999999999 0.095156605370609
-8.65000000000001 0.0967528131973604
-8.59999999999999 0.0982565275578889
-8.54999999999998 0.0996638746822878
-8.5 0.100971003924303
-8.44999999999999 0.102174091473446
-8.40000000000001 0.103269344124735
-8.34999999999999 0.104253003112652
-8.29999999999998 0.105121348016274
-8.25 0.105870700743027
-8.19999999999999 0.106497429598843
-8.15000000000001 0.106997953452868
-8.09999999999999 0.107368746005235
-8.04999999999998 0.107606340166642
-8 0.107707332558799
-7.94999999999999 0.107668388144974
-7.90000000000001 0.10748624500007
-7.84999999999999 0.107157719229786
-7.79999999999998 0.10667971004849
-7.75 0.106049205025463
-7.69999999999999 0.105263285509166
-7.65000000000001 0.104319132239051
-7.59999999999999 0.103214031154356
-7.54999999999998 0.101945379409053
-7.5 0.100510691601885
-7.44999999999999 0.0989076062300482
-7.40000000000001 0.0971338923746737
-7.34999999999999 0.0951874566257342
-7.29999999999998 0.0930663502534359
-7.25 0.0907687766324641
-7.19999999999999 0.0882930989246933
-7.15000000000001 0.0856378480251071
-7.09999999999999 0.0828017307747174
-7.04999999999998 0.0797836384432044
-7 0.0765826554828341
-6.94999999999999 0.0731980685539293
-6.90000000000001 0.0696293758207746
-6.84999999999999 0.0658762965153321
-6.79999999999998 0.0619387807645077
-6.75 0.0578170196749638
-6.69999999999999 0.0535114556675912
-6.65000000000001 0.0490227930517563
-6.59999999999999 0.0443520088273035
-6.54999999999998 0.0395003637000414
-6.5 0.0344694132940473
-6.44999999999999 0.0292610195416178
-6.40000000000001 0.0238773622290472
-6.34999999999999 0.0183209506736579
-6.29999999999998 0.0125946355046198
-6.25 0.00670162051710049
-6.19999999999999 0.000645474566178987
-6.15000000000001 -0.00556985653625391
-6.09999999999999 -0.0119400381616911
-6.04999999999998 -0.0184603350857719
-6 -0.0251255998365475
-5.94999999999999 -0.0319302612207095
-5.90000000000001 -0.038868313081814
-5.84999999999999 -0.045933303348138
-5.79999999999998 -0.0531183234314225
-5.75 -0.0604159980413706
-5.69999999999999 -0.067818475484355
-5.65000000000001 -0.0753174185183303
-5.59999999999999 -0.0829039958394122
-5.54999999999998 -0.0905688742789507
-5.5 -0.0983022117931704
-5.44999999999999 -0.106093651330533
-5.40000000000001 -0.113932315664878
-5.34999999999999 -0.121806803285069
-5.29999999999998 -0.129705185434314
-5.25 -0.137615004394438
-5.19999999999999 -0.145523273112213
-5.15000000000001 -0.153416476266296
-5.09999999999999 -0.161280572874346
-5.04999999999998 -0.169101000540505
-5 -0.176862681443553
-4.94999999999999 -0.184550030165614
-4.90000000000001 -0.192146963460339
-4.84999999999999 -0.199636912057935
-4.79999999999998 -0.207002834602162
-4.75 -0.214227233811575
-4.69999999999999 -0.221292174953655
-4.65000000000001 -0.228179306716143
-4.59999999999999 -0.234869884554766
-4.54999999999998 -0.241344796590588
-4.5 -0.247584592123482
-4.44999999999999 -0.253569512820568
-4.40000000000001 -0.259279526629993
-4.34999999999999 -0.264694364461026
-4.29999999999998 -0.269793559661196
-4.25 -0.274556490310011
-4.19999999999999 -0.278962424336762
-4.15000000000001 -0.282990567456986
-4.09999999999999 -0.286620113908358
-4.04999999999998 -0.289830299952178
-4 -0.292600460091202
-3.94999999999999 -0.294910085938376
-3.90000000000001 -0.296738887654175
-3.84999999999999 -0.298066857852719
-3.79999999999998 -0.298874337858733
-3.75 -0.299142086178853
-3.69999999999999 -0.298851349031738
-3.65000000000001 -0.297983932762185
-3.59999999999999 -0.296522277944865
-3.54999999999998 -0.294449534963744
-3.5 -0.291749640833622
-3.44999999999999 -0.28840739701083
-3.40000000000001 -0.284408547920994
-3.34999999999999 -0.279739859913094
-3.29999999999998 -0.274389200330974
-3.25 -0.268345616376114
-3.19999999999999 -0.261599413419078
-3.15000000000001 -0.254142232401695
-3.09999999999999 -0.245967125957925
-3.04999999999998 -0.2370686328687
-3 -0.227442850454875
-2.94999999999999 -0.217087504503056
-2.90000000000001 -0.206002016311589
-2.84999999999999 -0.194187566438547
-2.79999999999998 -0.181647154730294
-2.75 -0.168385656208315
-2.69999999999999 -0.154409872393529
-2.65000000000001 -0.139728577651423
-2.59999999999999 -0.124352560148153
-2.54999999999998 -0.108294657017285
-2.5 -0.0915697833492584
-2.44999999999999 -0.0741949546308839
-2.40000000000001 -0.0561893022803581
-2.34999999999999 -0.0375740819443364
-2.29999999999998 -0.0183726742475603
-2.25 0.0013894222876623
-2.19999999999999 0.0216846064052424
-2.15000000000001 0.0424831975832121
-2.09999999999999 0.0637534679917597
-2.04999999999998 0.0854616830901659
-2 0.107572150971915
-1.94999999999999 0.130047280525736
-1.90000000000001 0.152847648436981
-1.84999999999999 0.175932075008901
-1.79999999999998 0.199257708737214
-1.75 0.222780119524288
-1.69999999999999 0.246453400371584
-1.65000000000001 0.270230277341032
-1.59999999999999 0.294062227528216
-1.54999999999998 0.31789960474296
-1.5 0.34169177254657
-1.44999999999999 0.365387244250033
-1.40000000000001 0.388933829434362
-1.34999999999999 0.4122787865134
-1.29999999999998 0.435368980821254
-1.25 0.45815104767154
-1.19999999999999 0.480571559804137
-1.15000000000001 0.502577198607612
-1.09999999999999 0.524114928482136
-1.04999999999998 0.54513217368875
-1 0.565576997016383
-0.949999999999989 0.585398279587876
-0.900000000000006 0.604545901120086
-0.849999999999994 0.622970919950209
-0.799999999999983 0.640625752139663
-0.75 0.657464348966493
-0.699999999999989 0.673442372115222
-0.650000000000006 0.688517365866412
-0.599999999999994 0.702648925573585
-0.549999999999983 0.715798861688874
-0.5 0.727931358556998
-0.449999999999989 0.739013127137011
-0.400000000000006 0.749013550731306
-0.349999999999994 0.757904822703153
-0.299999999999983 0.765662075053326
-0.25 0.772263496613977
-0.199999999999989 0.777690439519947
-0.150000000000006 0.781927512554947
-0.0999999999999943 0.784962659964465
-0.0499999999999829 0.786787224399033
0 0.787395992813235
0.0500000000000114 0.786787224399032
0.0999999999999943 0.784962659964463
0.150000000000006 0.781927512554945
0.200000000000017 0.777690439519944
0.25 0.772263496613973
0.300000000000011 0.765662075053322
0.349999999999994 0.757904822703148
0.400000000000006 0.749013550731301
0.450000000000017 0.739013127137005
0.5 0.727931358556991
0.550000000000011 0.715798861688867
0.599999999999994 0.702648925573578
0.650000000000006 0.688517365866403
0.700000000000017 0.673442372115213
0.75 0.657464348966483
0.800000000000011 0.640625752139653
0.849999999999994 0.622970919950198
0.900000000000006 0.604545901120075
0.950000000000017 0.585398279587865
1 0.565576997016372
1.05000000000001 0.545132173688738
1.09999999999999 0.524114928482124
1.15000000000001 0.502577198607601
1.20000000000002 0.480571559804126
1.25 0.458151047671529
1.30000000000001 0.435368980821243
1.34999999999999 0.412278786513389
1.40000000000001 0.388933829434352
1.45000000000002 0.365387244250022
1.5 0.34169177254656
1.55000000000001 0.31789960474295
1.59999999999999 0.294062227528206
1.65000000000001 0.270230277341023
1.70000000000002 0.246453400371575
1.75 0.222780119524279
1.80000000000001 0.199257708737205
1.84999999999999 0.175932075008892
1.90000000000001 0.152847648436971
1.95000000000002 0.130047280525727
2 0.107572150971906
2.05000000000001 0.0854616830901568
2.09999999999999 0.0637534679917506
2.15000000000001 0.042483197583203
2.20000000000002 0.0216846064052334
2.25 0.00138942228765333
2.30000000000001 -0.0183726742475692
2.34999999999999 -0.0375740819443452
2.40000000000001 -0.0561893022803668
2.45000000000002 -0.0741949546308924
2.5 -0.0915697833492667
2.55000000000001 -0.108294657017293
2.59999999999999 -0.124352560148161
2.65000000000001 -0.139728577651431
2.70000000000002 -0.154409872393536
2.75 -0.168385656208323
2.80000000000001 -0.181647154730301
2.84999999999999 -0.194187566438554
2.90000000000001 -0.206002016311596
2.95000000000002 -0.217087504503062
3 -0.227442850454881
3.05000000000001 -0.237068632868706
3.09999999999999 -0.245967125957931
3.15000000000001 -0.254142232401701
3.20000000000002 -0.261599413419084
3.25 -0.268345616376119
3.30000000000001 -0.274389200330979
3.34999999999999 -0.279739859913099
3.40000000000001 -0.284408547920999
3.45000000000002 -0.288407397010835
3.5 -0.291749640833626
3.55000000000001 -0.294449534963748
3.60000000000002 -0.296522277944869
3.65000000000001 -0.297983932762188
3.70000000000002 -0.298851349031741
3.75 -0.299142086178856
3.80000000000001 -0.298874337858736
3.85000000000002 -0.298066857852721
3.90000000000001 -0.296738887654177
3.95000000000002 -0.294910085938378
4 -0.292600460091204
4.05000000000001 -0.28983029995218
4.10000000000002 -0.28662011390836
4.15000000000001 -0.282990567456988
4.20000000000002 -0.278962424336764
4.25 -0.274556490310012
4.30000000000001 -0.269793559661198
4.35000000000002 -0.264694364461027
4.40000000000001 -0.259279526629994
4.45000000000002 -0.253569512820569
4.5 -0.247584592123482
4.55000000000001 -0.241344796590588
4.60000000000002 -0.234869884554765
4.65000000000001 -0.228179306716142
4.70000000000002 -0.221292174953654
4.75 -0.214227233811574
4.80000000000001 -0.207002834602161
4.85000000000002 -0.199636912057933
4.90000000000001 -0.192146963460337
4.95000000000002 -0.184550030165612
5 -0.176862681443551
5.05000000000001 -0.169101000540503
5.10000000000002 -0.161280572874344
5.15000000000001 -0.153416476266294
5.20000000000002 -0.14552327311221
5.25 -0.137615004394435
5.30000000000001 -0.129705185434312
5.35000000000002 -0.121806803285066
5.40000000000001 -0.113932315664875
5.45000000000002 -0.10609365133053
5.5 -0.0983022117931672
5.55000000000001 -0.0905688742789473
5.60000000000002 -0.0829039958394088
5.65000000000001 -0.0753174185183268
5.70000000000002 -0.0678184754843514
5.75 -0.060415998041367
5.80000000000001 -0.0531183234314189
5.85000000000002 -0.0459333033481343
5.90000000000001 -0.0388683130818103
5.95000000000002 -0.0319302612207058
6 -0.0251255998365438
6.05000000000001 -0.0184603350857682
6.10000000000002 -0.0119400381616874
6.15000000000001 -0.00556985653625024
6.20000000000002 0.000645474566182646
6.25 0.00670162051710414
6.30000000000001 0.0125946355046235
6.35000000000002 0.0183209506736616
6.40000000000001 0.0238773622290508
6.45000000000002 0.0292610195416214
6.5 0.0344694132940509
6.55000000000001 0.0395003637000449
6.60000000000002 0.0443520088273071
6.65000000000001 0.0490227930517598
6.70000000000002 0.0535114556675947
6.75 0.0578170196749672
6.80000000000001 0.0619387807645111
6.85000000000002 0.0658762965153355
6.90000000000001 0.0696293758207779
6.95000000000002 0.0731980685539325
7 0.0765826554828373
7.05000000000001 0.0797836384432075
7.10000000000002 0.0828017307747205
7.15000000000001 0.0856378480251101
7.20000000000002 0.0882930989246962
7.25 0.090768776632467
7.30000000000001 0.0930663502534387
7.35000000000002 0.095187456625737
7.40000000000001 0.0971338923746764
7.45000000000002 0.0989076062300508
7.5 0.100510691601887
7.55000000000001 0.101945379409055
7.60000000000002 0.103214031154358
7.65000000000001 0.104319132239053
7.70000000000002 0.105263285509168
7.75 0.106049205025465
7.80000000000001 0.106679710048492
7.85000000000002 0.107157719229788
7.90000000000001 0.107486245000072
7.95000000000002 0.107668388144976
8 0.107707332558801
8.05000000000001 0.107606340166644
8.10000000000002 0.107368746005237
8.15000000000001 0.10699795345287
8.20000000000002 0.106497429598844
8.25 0.105870700743029
8.30000000000001 0.105121348016275
8.35000000000002 0.104253003112653
8.40000000000001 0.103269344124737
8.45000000000002 0.102174091473447
8.5 0.100971003924305
8.55000000000001 0.0996638746822888
8.60000000000002 0.0982565275578898
8.65000000000001 0.0967528131973613
8.70000000000002 0.0951566053706098
8.75 0.0934717973106173
8.80000000000001 0.0917022980987706
8.85000000000002 0.0898520290909629
8.90000000000001 0.0879249203798363
8.95000000000002 0.0859249072890533
9 0.083855926896006
9.05000000000001 0.0817219145799056
9.10000000000002 0.0795268005927242
9.15000000000001 0.0772745066509983
9.20000000000002 0.0749689425470342
9.25 0.0726140027785837
9.30000000000001 0.0702135631965817
9.35000000000002 0.0677714776710492
9.40000000000001 0.0652915747757672
9.45000000000002 0.0627776544928161
9.5 0.0602334849385467
9.55000000000001 0.0576627991130069
9.60000000000002 0.055069291675278
9.65000000000001 0.0524566157475951
9.70000000000002 0.0498283797515089
9.75 0.0471881442797154
9.80000000000001 0.0445394190075145
9.85000000000002 0.0418856596481695
9.90000000000001 0.0392302649567144
9.95000000000002 0.0365765737870079
10 0.0339278622070442
10.05 0.0312873406777141
10.1 0.0286581513003574
10.15 0.02604336513856
10.2 0.0234459796197278
10.25 0.0208689160220102
10.3 0.018315017052155
10.35 0.0157870445198463
10.4 0.0132876771140139
10.45 0.0108195082865059
10.5 0.0083850442483821
10.55 0.00598670208392054
10.6 0.00362680798723561
10.65 0.00130759562617271
10.7 -0.000968795362109185
10.75 -0.00320032073974389
10.8 -0.00538503289714169
10.85 -0.00752108193887606
10.9 -0.0096067166233589
10.95 -0.0116402851535701
11 -0.0136202358165067
11.05 -0.0155451174694321
11.1 -0.0174135798714347
11.15 -0.0192243738592482
11.2 -0.0209763513667343
11.25 -0.0226684652878859
11.3 -0.0242997691836726
11.35 -0.0258694168335106
11.4 -0.0273766616326039
11.45 -0.0288208558368632
11.5 -0.0302014496575614
11.55 -0.0315179902083339
11.6 -0.0327701203075652
11.65 -0.0339575771396302
11.7 -0.0350801907788649
11.75 -0.0361378825805395
11.8 -0.0371306634434755
11.85 -0.0380586319493104
11.9 -0.038921972383741
11.95 -0.0397209526453924
12 -0.040455922048241
12.05 -0.0411273090237849
12.1 -0.0417356187293857
12.15 -0.0422814305694159
12.2 -0.0427653956360226
12.25 -0.0431882340764714
12.3 -0.0435507323941533
12.35 -0.0438537406904344
12.4 -0.0440981698545887
12.45 -0.0442849887090928
12.5 -0.0444152211175676
12.55 -0.0444899430626318
12.6 -0.0445102797008836
12.65 -0.0444774024021555
12.7 -0.0443925257800847
12.75 -0.0442569047209194
12.8 -0.044071831417334
12.85 -0.0438386324138555
12.9 -0.0435586656703161
12.95 -0.0432333176495328
13 -0.0428640004351923
13.05 -0.042452148885672
13.1 -0.0419992178292708
13.15 -0.0415066793060509
13.2 -0.0409760198612076
13.25 -0.0404087378945915
13.3 -0.0398063410707047
13.35 -0.0391703437931834
13.4 -0.0385022647474674
13.45 -0.0378036245150349
13.5 -0.0370759432622691
13.55 -0.036320738506693
13.6 -0.0355395229630008
13.65 -0.0347338024709864
13.7 -0.0339050740071661
13.75 -0.0330548237815773
13.8 -0.0321845254209358
13.85 -0.0312956382390394
13.9 -0.0303896055950177
13.95 -0.0294678533397488
14 -0.0285317883505003
14.05 -0.0275827971535888
14.1 -0.0266222446346107
14.15 -0.0256514728355622
14.2 -0.0246717998379428
14.25 -0.0236845187307321
14.3 -0.0226908966619296
14.35 -0.0216921739721691
14.4 -0.0206895634087486
14.45 -0.0196842494182621
14.5 -0.0186773875158789
14.55 -0.0176701037291891
14.6 -0.0166634941144164
14.65 -0.0156586243427046
14.7 -0.0146565293540891
14.75 -0.0136582130766952
14.8 -0.0126646482086394
14.85 -0.0116767760600593
14.9 -0.0106955064526605
14.95 -0.00972171767413616
15 -0.00875625648480372
15.05 -0.00779993817378986
15.1 -0.00685354666210063
15.15 -0.00591783464992318
15.2 -0.00499352380552564
15.25 -0.00408130499314883
15.3 -0.00318183853731855
15.35 -0.00229575452104831
15.4 -0.00142365311545033
15.45 -0.000566104938325666
15.5 0.000276348560637287
15.55 0.00110319469036401
15.6 0.00191394908683596
15.65 0.00270815526164469
15.7 0.00348538413275583
15.75 0.00424523353950518
15.8 0.00498732774377148
15.85 0.00571131691919111
15.9 0.0064168766301995
15.95 0.00710370730260284
16 0.00777153368730177
16.05 0.00842010431870725
16.1 0.00904919096930677
16.15 0.00965858810175832
16.2 0.010248112319809
16.25 0.010817601819256
16.3 0.0113669158400888
16.35 0.011895934120876
16.4 0.0124045563563843
16.45 0.0128927016593426
16.5 0.0133603080271954
16.55 0.0138073318146168
16.6 0.0142337472124919
16.65 0.0146395457340038
16.7 0.015024735708404
16.75 0.0153893417829815
16.8 0.0157334044336865
16.85 0.0160569794848094
16.9 0.0163601376380611
16.95 0.0166429640113474
17 0.0169055576874819
17.05 0.0171480312730333
17.1 0.0173705104674588
17.15 0.0175731336426288
17.2 0.0177560514328114
17.25 0.0179194263351417
17.3 0.0180634323205666
17.35 0.0181882544552192
17.4 0.0182940885321425
17.45 0.0183811407132542
17.5 0.0184496271814083
17.55 0.0184997738023889
17.6 0.018531815796637
17.65 0.0185459974204933
17.7 0.0185425716567113
17.75 0.0185217999139772
17.8 0.0184839517351496
17.85 0.0184293045139159
17.9 0.0183581432195426
17.95 0.0182707601293819
18 0.0181674545687817
18.05 0.0180485326580333
18.1 0.0179143070659785
18.15 0.017765096769886
18.2 0.0176012268212005
18.25 0.0174230281167563
18.3 0.017230837175042
18.35 0.0170249959170968
18.4 0.0168058514516151
18.45 0.0165737558638317
18.5 0.0163290660077595
18.55 0.0160721433013495
18.6 0.0158033535241453
18.65 0.0155230666170051
18.7 0.0152316564834688
18.75 0.0149295007923497
18.8 0.0146169807811418
18.85 0.0142944810598339
18.9 0.0139623894147375
18.95 0.0136210966119401
19 0.01327099620001
19.05 0.0129124843115905
19.1 0.0125459594635357
19.15 0.0121718223552545
19.2 0.0117904756649481
19.25 0.0114023238434419
19.3 0.0110077729053337
19.35 0.0106072302171999
19.4 0.0102011042826223
19.45 0.00978980452382173
19.5 0.00937374105970787
19.55 0.0089533244801801
19.6 0.00852896561653853
19.65 0.00810107530789229
19.7 0.00767006416347886
19.75 0.00723634232083617
19.8 0.0068003191997982
19.85 0.00636240325231365
19.9 0.00592300170811717
19.95 0.00548252031631223
20 0.00504136308295511
20.05 0.00459993200475965
20.1 0.00415862679907241
20.15 0.00371784463029832
20.2 0.00327797983298636
20.25 0.00283942363181447
20.3 0.00240256385874173
20.35 0.00196778466762411
20.4 0.00153546624661776
20.45 0.0011059845287203
20.5 0.000679710900826518
20.55 0.00025701191169899
20.6 -0.000161751020721901
20.65 -0.00057622190222269
20.7 -0.000986050454969478
20.75 -0.00139089240942287
20.8 -0.00179040979501215
20.85 -0.00218427122905002
20.9 -0.00257215220335546
20.95 -0.0029537353680402
21 -0.00332871081190453
21.05 -0.00369677633888007
21.1 -0.00405763773995122
21.15 -0.00441100905998329
21.2 -0.0047566128588836
21.25 -0.00509418046652234
21.3 -0.00542345223084259
21.35 -0.00574417775859383
21.4 -0.00605611614813003
21.45 -0.00635903621372273
21.5 -0.00665271670085066
21.55 -0.0069369464919406
21.6 -0.00721152480204967
21.65 -0.00747626136399638
21.7 -0.00773097660246693
21.75 -0.00797550179664427
21.8 -0.00820967923093004
21.85 -0.00843336233335395
21.9 -0.00864641580129104
21.95 -0.00884871571413445
22 -0.00904014963260022
22.05 -0.00922061668437029
22.1 -0.00939002763581097
22.15 -0.00954830494953598
22.2 -0.00969538282761594
22.25 -0.00983120724026972
22.3 -0.00995573593990686
22.35 -0.0100689384604251
22.4 -0.0101707961017012
22.45 -0.010261301899249
22.5 -0.010340460579053
22.55 -0.0104082884976199
22.6 -0.0104648135673272
22.65 -0.0105100751671799
22.7 -0.0105441240391215
22.75 -0.0105670221700775
22.8 -0.0105788426599438
22.85 -0.0105796695757608
22.9 -0.0105695977923485
22.95 -0.0105487328197033
23 -0.01051719061749
23.05 -0.0104750973969836
23.1 -0.0104225894108496
23.15 -0.0103598127311658
23.2 -0.0102869230161219
23.25 -0.0102040852658455
23.3 -0.0101114735678296
23.35 -0.0100092708324509
23.4 -0.00989766851908647
23.45 -0.00977686635335112
23.5 -0.00964707203599025
23.55 -0.00950850094397495
23.6 -0.00936137582435583
23.65 -0.00920592648143962
23.7 -0.00904238945785933
23.75 -0.00887100771011286
23.8 -0.00869203027914818
23.85 -0.00850571195657421
23.9 -0.00831231294707606
23.95 -0.00811209852761158
24 -0.00790533870396225
24.05 -0.00769230786520683
24.1 -0.00747328443667932
24.15 -0.00724855053196526
24.2 -0.00701839160448124
24.25 -0.00678309609917174
24.3 -0.00654295510484636
24.35 -0.00629826200766746
24.4 -0.0060493121462846
24.45 -0.00579640246909753
24.5 -0.00553983119411394
24.55 -0.00527989747185172
24.6 -0.00501690105171847
24.65 -0.00475114195228326
24.7 -0.00448292013583728
24.75 -0.00421253518762133
24.8 -0.0039402860000788
24.85 -0.00366647046247327
24.9 -0.00339138515619019
24.95 -0.003115325056022
25 -0.00283858323771593
25.05 -0.00256145059204394
25.1 -0.00228421554563365
25.15 -0.00200716378877972
25.2 -0.00173057801043479
25.25 -0.00145473764055997
25.3 -0.00117991859999522
25.35 -0.000906393057991262
25.4 -0.000634429197525927
25.45 -0.000364290988509842
25.5 -9.62379689687046e-05
25.55 0.000169474965727701
25.6 0.000432597765536084
25.65 0.000692885420272051
25.7 0.000950098145981834
25.75 0.0012040015631454
25.8 0.00145436686671686
25.85 0.0017009709880213
25.9 0.0019435967485395
25.95 0.00218203300562365
26 0.0024160747901981
26.05 0.00264552343650933
26.1 0.00287018670399835
26.15 0.00308987889137767
26.2 0.00330442094300235
26.25 0.00351364054763182
26.3 0.00371737222968514
26.35 0.00391545743309793
26.4 0.00410774459789376
26.45 0.00429408922958657
26.5 0.00447435396153416
26.55 0.00464840861036491
26.6 0.00481613022460193
26.65 0.00497740312660982
26.7 0.00513211894798986
26.75 0.00528017665854916
26.8 0.0054214825889689
26.85 0.00555595044729519
26.9 0.00568350132937495
26.95 0.00580406372335636
27 0.00591757350837147
27.05 0.00602397394751518
27.1 0.00612321567523149
27.15 0.00621525667921466
27.2 0.00630006227692833
27.25 0.00637760508684231
27.3 0.00644786499448183
27.35 0.00651082911337983
27.4 0.00656649174101836
27.45 0.00661485430984045
27.5 0.00665592533340931
27.55 0.00668972034778698
27.6 0.00671626184820023
27.65 0.00673557922105689
27.7 0.0067477086713718
27.75 0.0067526931456573
27.8 0.0067505822503294
27.85 0.00674143216567723
27.9 0.00672530555544015
27.95 0.00670227147203377
28 0.00667240525746383
28.05 0.00663578843996429
28.1 0.00659250862639459
28.15 0.00654265939042954
28.2 0.00648634015657415
28.25 0.0064236560800358
28.3 0.00635471792248569
28.35 0.00627964192374245
28.4 0.00619854966941174
28.45 0.00611156795451717
28.5 0.00601882864316024
28.55 0.00592046852424936
28.6 0.00581662916334153
28.65 0.0057074567506435
28.7 0.005593101945224
28.75 0.00547371971549268
28.8 0.00534946917600722
28.85 0.00522051342067522
28.9 0.0050870193524238
28.95 0.0049491575094164
29 0.00480710188790302
29.05 0.00466102976179746
29.1 0.00451112149908291
29.15 0.00435756037515481
29.2 0.00420053238321853
29.25 0.00404022604186726
29.3 0.00387683219997475
29.35 0.00371054383904575
29.4 0.00354155587317606
29.45 0.00337006494678312
29.5 0.00319626923027681
29.55 0.00302036821384904
29.6 0.00284256249956976
29.65 0.00266305359198533
29.7 0.0024820436874241
29.75 0.00229973546222208
29.8 0.00211633186008971
29.85 0.00193203587884859
29.9 0.00174705035677414
29.95 0.00156157775878736
30 0.00137581996274537
30.05 0.0011899780460863
30.1 0.0010042520730898
30.15 0.000818840883019336
30.2 0.000633941879416809
30.25 0.00044975082082384
30.3 0.000266461613207056
30.35 8.42661043672412e-05
30.4 -9.66461193861618e-05
30.45 -0.000276087934012694
30.5 -0.000453874875687938
30.55 -0.000629825335637806
30.6 -0.00080376075157913
30.65 -0.000975505795487764
30.7 -0.00114488855741821
30.75 -0.00131174072510244
30.8 -0.00147589775906011
30.85 -0.00163719906295733
30.9 -0.0017954881489574
30.95 -0.0019506127978135
31 -0.00210242521346073
31.05 -0.00225078217187325
31.1 -0.00239554516396092
31.15 -0.00253658053228968
31.2 -0.00267375960141969
31.25 -0.0028069588016665
31.3 -0.00293605978610153
31.35 -0.00306094954062024
31.4 -0.00318152048691875
31.45 -0.0032976705782325
31.5 -0.00340930338770387
31.55 -0.00351632818925948
31.6 -0.0036186600308915
31.65 -0.00371621980025216
31.7 -0.00380893428248467
31.75 -0.00389673621022872
31.8 -0.00397956430575357
31.85 -0.00405736331518666
31.9 -0.00413008403482055
31.95 -0.0041976833294963
32 -0.00426012414307583
32.05 -0.00431737550103123
32.1 -0.00436941250519315
32.15 -0.00441621632071516
32.2 -0.00445777415532524
32.25 -0.00449407923094937
32.3 -0.00452513074780596
32.35 -0.00455093384108315
32.4 -0.00457149953032388
32.45 -0.00458684466165597
32.5 -0.00459699184301673
32.55 -0.00460196937253271
32.6 -0.00460181116022659
32.65 -0.00459655664323316
32.7 -0.00458625069471664
32.75 -0.00457094352669035
32.8 -0.00455069058694873
32.85 -0.00452555245032938
32.9 -0.00449559470453036
32.95 -0.00446088783071443
33 -0.00442150707913808
33.05 -0.00437753234004828
33.1 -0.00432904801009498
33.15 -0.00427614285451058
33.2 -0.00421890986531188
33.25 -0.0041574461157816
33.3 -0.00409185261148937
33.35 -0.00402223413811281
33.4 -0.00394869910632037
33.45 -0.00387135939397723
33.5 -0.00379033018593545
33.55 -0.0037057298116679
33.6 -0.00361767958100407
33.65 -0.00352630361822349
33.7 -0.00343172869475938
33.75 -0.00333408406076221
33.8 -0.00323350127576868
33.85 -0.00313011403871739
33.9 -0.00302405801754791
33.95 -0.00291547067861452
34 -0.00280449111614068
34.05 -0.00269125988193419
34.1 -0.00257591881557694
34.15 -0.00245861087529673
34.2 -0.00233947996972178
34.25 -0.00221867079071168
34.3 -0.00209632864745151
34.35 -0.00197259930198829
34.4 -0.00184762880638177
34.45 -0.00172156334163381
34.5 -0.00159454905855312
34.55 -0.00146673192070437
34.6 -0.00133825754958312
34.65 -0.00120927107215012
34.7 -0.0010799169708512
34.75 -0.000950338936241047
34.8 -0.000820679722321927
34.85 -0.000691081004700869
34.9 -0.000561683241661581
34.95 -0.000432625538240264
35 -0.000304045513387522
35.05 -0.000176079170291768
35.1 -4.88607699329863e-05
35.15 7.74772920706843e-05
35.2 0.000202804605267178
35.25 0.000326992860775087
35.3 0.000449915964243779
35.35 0.000571450145329587
35.4 0.000691474063653736
35.45 0.000809868911212497
35.5 0.000926518511214599
35.55 0.00104130941332522
35.6 0.00115413098529982
35.65 0.00126487550099493
35.7 0.00137343822474605
35.75 0.00147971749210657
35.8 0.00158361478694376
35.85 0.0016850348148911
35.9 0.0017838855731581
35.95 0.00188007841670108
36 0.00197352812076005
36.05 0.00206415293976853
36.1 0.00215187466264443
36.15 0.00223661866447116
36.2 0.0023183139545793
36.25 0.00239689322103975
36.3 0.00247229287157977
36.35 0.00254445307093396
36.4 0.00261331777464236
36.45 0.00267883475930794
36.5 0.00274095564932595
36.55 0.0027996359400974
36.6 0.00285483501773888
36.65 0.0029065161753007
36.7 0.0029546466255052
36.75 0.0029991975100166
36.8 0.00304014390525384
36.85 0.00307746482475733
36.9 0.00311114321812041
36.95 0.00314116596649633
37 0.00316752387469105
37.05 0.00319021165985271
37.1 0.00320922793676813
37.15 0.00322457519977729
37.2 0.00323625980131681
37.25 0.00324429192710408
37.3 0.00324868556797409
37.35 0.00324945848838194
37.4 0.00324663219158481
37.45 0.00324023188151827
37.5 0.0032302864213832
37.55 0.00321682828896101
37.6 0.00319989352867637
37.65 0.00317952170042884
37.7 0.00315575582521661
37.75 0.00312864232757793
37.8 0.00309823097487834
37.85 0.00306457481347439
37.9 0.00302773010178764
37.95 0.00298775624032551
38 0.00294471569868912
38.05 0.00289867393961159
38.1 0.00284969934007386
38.15 0.00279786310954915
38.2 0.00274323920543068
38.25 0.002685904245702
38.3 0.00262593741891288
38.35 0.00256342039152868
38.4 0.002498437212725
38.45 0.00243107421670451
38.5 0.00236141992261704
38.55 0.00228956493216899
38.6 0.00221560182501261
38.65 0.00213962505201066
38.7 0.0020617308264764
38.75 0.00198201701349384
38.8 0.00190058301742767
38.85 0.00181752966773681
38.9 0.00173295910321038
38.95 0.00164697465474876
39 0.00155968072681722
39.05 0.0014711826777033
39.1 0.00138158669871344
39.15 0.00129099969244777
39.2 0.00119952915029593
39.25 0.00110728302929982
39.3 0.00101436962853252
39.35 0.000920897465145246
39.4 0.00082697515023701
39.45 0.000732711264703829
39.5 0.000638214235226237
39.55 0.000543592210555674
39.6 0.000448952938261546
39.65 0.000354403642101773
39.7 0.000260050900180324
39.75 0.00016600052405545
39.8 7.23574389623269e-05
39.85 -2.07744346866856e-05
39.9 -0.000113292298361765
39.95 -0.000205094590874109
40 -0.000296081102073572
40.05 -0.00038615308462775
40.1 -0.000475213363727205
40.15 -0.000563166444564139
40.2 -0.000649918617434965
40.25 -0.000735378060320601
40.3 -0.00081945493880211
40.35 -0.000902061503173426
40.4 -0.000983112182617361
40.45 -0.00106252367631585
40.5 -0.00114021504137049
40.55 -0.00121610777741482
40.6 -0.00129012590780531
40.65 -0.00136219605728425
40.7 -0.00143224752601345
40.75 -0.00150021235988452
40.8 -0.00156602541701764
40.85 -0.00162962443036792
40.9 -0.00169095006636515
40.95 -0.00174994597951982
41 -0.00180655886293578
41.05 -0.00186073849467684
41.1 -0.00191243777994252
41.15 -0.00196161278901503
41.2 -0.00200822279094772
41.25 -0.00205223028297226
41.3 -0.00209360101560957
41.35 -0.00213230401347706
41.4 -0.00216831159179209
41.45 -0.002201599368579
41.5 -0.00223214627259426
41.55 -0.00225993454699183
41.6 -0.00228494974875735
41.65 -0.0023071807439472
41.7 -0.00232661969877499
41.75 -0.00234326206659465
41.8 -0.00235710657083577
41.85 -0.00236815518395282
41.9 -0.00237641310245622
41.95 -0.00238188871809847
42 -0.00238459358529447
42.05 -0.00238454238486003
42.1 -0.00238175288415775
42.15 -0.0023762458937441
42.2 -0.00236804522061562
42.25 -0.00235717761815685
42.3 -0.00234367273289564
42.35 -0.00232756304817579
42.4 -0.00230888382485939
42.45 -0.00228767303917477
42.5 -0.00226397131782824
42.55 -0.00223782187049993
42.6 -0.00220927041984651
42.65 -0.00217836512913476
42.7 -0.00214515652763149
42.75 -0.00210969743387673
42.8 -0.00207204287696722
42.85 -0.00203225001597853
42.9 -0.00199037805765377
42.95 -0.00194648817248713
43 -0.00190064340933032
43.05 -0.00185290860864898
43.1 -0.00180335031455604
43.15 -0.00175203668574741
43.2 -0.00169903740546459
43.25 -0.00164442359060717
43.3 -0.00158826770011666
43.35 -0.00153064344275132
43.4 -0.00147162568436978
43.45 -0.00141129035483882
43.5 -0.00134971435467902
43.55 -0.00128697546155896
43.6 -0.00122315223674667
43.65 -0.00115832393162414
43.7 -0.00109257039436824
43.75 -0.00102597197689838
43.8 -0.000958609442188626
43.85 -0.000890563872039097
43.9 -0.000821916575398403
43.95 -0.000752748997326095
44 -0.000683142628681042
44.05 -0.000613178916618733
44.1 -0.000542939175977497
44.15 -0.000472504501630698
44.2 -0.000401955681879051
44.25 -0.000331373112954269
44.3 -0.000260836714702438
44.35 -0.000190425847512677
44.4 -0.000120219230553912
44.45 -5.02948613798859e-05
44.5 1.92700630400737e-05
44.55 8.83992238095833e-05
44.6 0.000157017256060523
44.65 0.000225049823325052
44.7 0.000292423690276522
44.75 0.000359066793793704
44.8 0.000424908312304884
44.85 0.000489878733370406
44.9 0.000553909919464211
44.95 0.000616935171916753
45 0.000678889292983476
45.05 0.000739708646004685
45.1 0.000799331213624266
45.15 0.000857696654036216
45.2 0.000914746355229375
45.25 0.000970423487202119
45.3 0.00102467305212006
45.35 0.001077441932391
45.4 0.00112867893663264
45.45 0.00117833484350937
45.5 0.00122636244341609
45.55 0.00127271657798717
45.6 0.00131735417741059
45.65 0.0013602342955274
45.7 0.00140131814269815
45.75 0.00144056911641844
45.8 0.00147795282966697
45.85 0.00151343713697006
45.9 0.0015469921581676
45.95 0.00157859029986652
46 0.0016082062745683
46.05 0.00163581711745854
46.1 0.00166140220084712
46.15 0.00168494324624888
46.2 0.00170642433409542
46.25 0.00172583191107016
46.3 0.00174315479505959
46.35 0.00175838417771512
46.4 0.0017715136246211
46.45 0.00178253907306604
46.5 0.00179145882741545
46.55 0.00179827355208618
46.6 0.00180298626212398
46.65 0.00180560231138738
46.7 0.00180612937834296
46.75 0.00180457744947892
46.8 0.00180095880034575
46.85 0.00179528797423488
46.9 0.00178758175850834
46.95 0.00177785915859457
47 0.00176614136966792
47.05 0.00175245174603178
47.1 0.00173681576822758
47.15 0.00171926100789455
47.2 0.00169981709040789
47.25 0.00167851565532516
47.3 0.00165539031467414
47.35 0.00163047660911759
47.4 0.00160381196203346
47.45 0.00157543563155204
47.5 0.00154538866059416
47.55 0.00151371382495786
47.6 0.00148045557950358
47.65 0.00144566000249107
47.7 0.00140937473812416
47.75 0.00137164893736242
47.8 0.00133253319706177
47.85 0.00129207949750888
47.9 0.00125034113841727
47.95 0.00120737267345563
48 0.00116322984338173
48.05 0.00111796950785811
48.1 0.00107164957602815
48.15 0.00102432893593373
48.2 0.000976067382858235
48.25 0.000926925546680772
48.3 0.000876964818329903
48.35 0.000826247275427053
48.4 0.000774835607211888
48.45 0.000722793038843636
48.5 0.00067018325517403
48.55 0.000617070324089024
48.6 0.000563518619517765
48.65 0.000509592744208437
48.7 0.000455357452371588
48.75 0.000400877572292312
48.8 0.000346217929013268
48.85 0.000291443267190919
48.9 0.000236618174227565
48.95 0.000181807003781761
49 0.000127073799759495
49.05 7.24822208881196e-05
49.1 1.80954659743749e-05
49.15 -3.60238000529173e-05
49.2 -8.98135192159863e-05
49.25 -0.000143212312578761
49.3 -0.00019615955125817
49.35 -0.000248595426260844
49.4 -0.000300461017051812
49.45 -0.000351698358763778
49.5 -0.000402250507957792
49.55 -0.000452061606848484
49.6 -0.000501076945909634
49.65 -0.00054924302477852
49.7 -0.000596507611380455
49.75 -0.000642819799197898
49.8 -0.000688130062611768
49.85 -0.000732390310245895
49.9 -0.000775553936249026
49.95 -0.000817575869452353
50 -0.00085841262034425
50.05 -0.000898022325807675
50.1 -0.000936364791569583
50.15 -0.000973401532315654
50.2 -0.00100909580942765
50.25 -0.0010434126663048
50.3 -0.00107631896123483
50.35 -0.00110778339778419
50.4 -0.00113777655268148
50.45 -0.0011662709011722
50.5 -0.00119324083982699
50.55 -0.00121866270678994
50.6 -0.00124251479945764
50.65 -0.00126477738958378
50.7 -0.00128543273580816
50.75 -0.00130446509361324
50.8 -0.00132186072271509
50.85 -0.00133760789189965
50.9 -0.00135169688131925
50.95 -0.00136411998226776
51 -0.00137487149445658
51.05 -0.00138394772081753
51.1 -0.00139134695986158
51.15 -0.00139706949562629
51.2 -0.00140111758524774
51.25 -0.00140349544419596
51.3 -0.00140420922921572
51.35 -0.00140326701901769
51.4 -0.00140067879276722
51.45 -0.00139645640642103
51.5 -0.00139061356696418
51.55 -0.00138316580460209
51.6 -0.00137413044296455
51.65 -0.00136352656738052
51.7 -0.0013513749912844
51.75 -0.0013376982208161
51.8 -0.0013225204176788
51.85 -0.00130586736031964
51.9 -0.00128776640349971
51.95 -0.00126824643632098
52 -0.00124733783877847
52.05 -0.00122507243690706
52.1 -0.00120148345659273
52.15 -0.0011766054761187
52.2 -0.00115047437751716
52.25 -0.00112312729679775
52.3 -0.00109460257312393
52.35 -0.00106493969700842
52.4 -0.00103417925759885
52.45 -0.00100236288912446
52.5 -0.000969533216574575
52.55 -0.000935733800678896
52.6 -0.000901009082259404
52.65 -0.000865404326022994
52.7 -0.000828965563863277
52.75 -0.000791739537739315
52.8 -0.000753773642198207
52.85 -0.00071511586660761
52.9 -0.000675814737163362
52.95 -0.000635919258736384
53 -0.00059547885662205
53.05 -0.000554543318254159
53.1 -0.000513162734944527
53.15 -0.000471387443708151
53.2 -0.000429267969232722
53.25 -0.000386854966050105
53.3 -0.000344199160966269
53.35 -0.000301351295804909
53.4 -0.000258362070518872
53.45 -0.000215282086722265
53.5 -0.000172161791694949
53.55 -0.000129051422909934
53.6 -8.60009531330237e-05
53.65 -4.30600361428552e-05
53.7 -2.77953118364633e-07
53.75 4.22964402604683e-05
53.8 8.46147659538523e-05
53.85 0.000126629174901768
53.9 0.000168292397519367
53.95 0.000209557793306728
54 0.000250379399532562
54.05 0.000290711978952505
54.1 0.000330511066523636
54.15 0.000369733015077883
54.2 0.000408335039917936
54.25 0.000446275262300268
54.3 0.000483512751770814
54.35 0.000520007567319779
54.4 0.000555720797323005
54.45 0.000590614598238195
54.5 0.000624652232025255
54.55 0.000657798102260862
54.6 0.000690017788918322
54.65 0.000721278081784627
54.7 0.000751547012487577
54.75 0.000780793885106694
54.8 0.000808989305342603
54.85 0.000836105208220486
54.9 0.000862114884304122
54.95 0.000886993004398029
55 0.000910715642716189
55.05 0.000933260298496823
55.1 0.000954605916043745
55.15 0.000974732903175857
55.2 0.000993623148067453
55.25 0.00101126003446311
55.3 0.00102762845525213
55.35 0.00104271482438862
55.4 0.0010565070871447
55.45 0.00106899472868539
55.5 0.0010801687809552
55.55 0.00109002182786784
55.6 0.00109854800879173
55.65 0.00110574302032558
55.7 0.00111160411635977
55.75 0.0011161301064209
55.8 0.00111932135229826
55.85 0.0011211797629529
55.9 0.0011217087877115
55.95 0.00112091340774897
56 0.00111880012586566
56.05 0.00111537695456668
56.1 0.0011106534024528
56.15 0.00110464045893433
56.2 0.00109735057728128
56.25 0.00108879765602503
56.3 0.0010789970187288
56.35 0.00106796539214626
56.4 0.00105572088278949
56.45 0.00104228295192993
56.5 0.00102767238905753
56.55 0.00101191128382587
56.6 0.000995022996512815
56.65 0.000977032127028526
56.7 0.000957964482504541
56.75 0.000937847043499976
56.8 0.000916707928862708
56.85 0.000894576359285591
56.9 0.000871482619599678
56.95 0.000847458019848459
57 0.000822534855189005
57.05 0.000796746364667858
57.1 0.000770126688921278
57.15 0.000742710826851327
57.2 0.000714534591330913
57.25 0.000685634563992646
57.3 0.000656048049157901
57.35 0.000625813026963997
57.4 0.000594968105748867
57.45 0.000563552473753868
57.5 0.000531605850206709
57.55 0.000499168435847549
57.6 0.000466280862962435
57.65 0.00043298414498916
57.7 0.000399319625761471
57.75 0.000365328928458303
57.8 0.000331053904325298
57.85 0.000296536581236406
57.9 0.0002618191121637
57.95 0.000226943723623853
58 0.000191952664169787
58.05 0.000156888152996091
58.1 0.000121792328726632
58.15 8.67071984525817e-05
58.2 5.16745870886883e-05
58.25 1.67360871151665e-05
58.3 -1.80669912280714e-05
58.35 -5.26936692288338e-05
58.4 -8.71033484065756e-05
58.45 -0.000121255858568673
58.5 -0.000155111505155982
58.55 -0.00018863111581583
58.6 -0.000221776086141921
58.65 -0.000254508424522061
58.7 -0.000286790796036167
58.75 -0.000318586565348644
58.8 -0.000349859838540979
58.85 -0.00038057550383222
58.9 -0.000410699271136937
58.95 -0.000440197710412262
59 -0.000469038288747707
59.05 -0.000497189406153589
59.1 -0.000524620430006152
59.15 -0.000551301728109721
59.2 -0.000577204700338618
59.25 -0.000602301808823907
59.3 -0.000626566606652524
59.35 -0.00064997376504879
59.4 -0.000672499099010823
59.45 -0.000694119591376909
59.5 -0.000714813415299414
59.55 -0.000734559955106435
59.6 -0.000753339825533898
59.65 -0.000771134889313452
59.7 -0.000787928273104018
59.75 -0.000803704381757462
59.8 -0.000818448910911365
59.85 -0.000832148857904415
59.9 -0.000844792531012418
59.95 -0.000856369557005407
60 -0.000866870887028744
60.05 -0.000876288800813487
60.1 -0.000884616909223661
60.15 -0.000891850155150312
60.2 -0.000897984812764509
60.25 -0.000903018485143592
60.3 -0.000906950100287092
60.35 -0.00090977990554081
60.4 -0.000911509460449482
60.45 -0.000912141628060421
60.5 -0.000911680564702304
60.55 -0.00091013170826508
60.6 -0.000907501765008631
60.65 -0.000903798694929427
60.7 -0.000899031695715952
60.75 -0.000893211185325106
60.8 -0.000886348783213177
60.85 -0.000878457290256216
60.9 -0.000869550667395907
60.95 -0.000859644013048077
61 -0.000848753539312092
61.05 -0.000836896547020289
61.1 -0.00082409139966751
61.15 -0.000810357496261584
61.2 -0.000795715243136319
61.25 -0.000780186024769247
61.3 -0.000763792173646886
61.35 -0.000746556939220836
61.4 -0.000728504455998417
61.45 -0.000709659710811942
61.5 -0.000690048509311015
61.55 -0.000669697441722459
61.6 -0.000648633847922684
61.65 -0.000626885781867391
61.7 -0.000604481975423591
61.75 -0.000581451801648909
61.8 -0.00055782523756311
61.85 -0.000533632826456703
61.9 -0.000508905639781315
61.95 -0.000483675238666391
62 -0.000457973635106525
62.05 -0.000431833252863508
62.1 -0.000405286888126857
62.15 -0.000378367669976318
62.2 -0.000351109020689439
62.25 -0.000323544615936986
62.3 -0.000295708344908546
62.35 -0.000267634270410255
62.4 -0.000239356588976147
62.45 -0.00021090959103418
62.5 -0.00018232762116749
62.55 -0.000153645038510977
62.6 -0.000124896177322785
62.65 -9.61153077697762e-05
62.7 -6.73365969655185e-05
62.75 -3.85940702988333e-05
62.8 -9.92157309036329e-06
62.85 1.86472673858992e-05
62.9 4.70790794797497e-05
62.95 7.53407843047599e-05
63 0.000103399632405872
63.05 0.000131223239919924
63.1 0.000158779624195018
63.15 0.000186037238835231
63.2 0.000212965008137746
63.25 0.000239532360890115
63.3 0.00026570926349594
63.35 0.000291466252397899
63.4 0.000316774465767662
63.45 0.00034160567443288
63.5 0.00036593231201208
63.55 0.00038972750422896
63.6 0.000412965097378251
63.65 0.000435619685915992
63.7 0.000457666639147792
63.75 0.00047908212698934
63.8 0.000499843144774197
63.85 0.000519927537084639
63.9 0.000539314020582094
63.95 0.00055798220581456
64 0.000575912617979145
64.05 0.000593086716618789
64.1 0.000609486914233053
64.15 0.00062509659378378
64.2 0.000639900125077372
64.25 0.000653882880006346
64.3 0.000667031246633869
64.35 0.000679332642105947
64.4 0.000690775524377008
64.45 0.000701349402735694
64.5 0.000711044847118797
64.55 0.00071985349620238
64.6 0.000727768064260358
64.65 0.000734782346781942
64.7 0.000740891224840668
64.75 0.000746090668208921
64.8 0.000750377737213224
64.85 0.000753750583326849
64.9 0.000756208448497685
64.95 0.000757751663210667
65 0.000758381643285491
65.05 0.000758100885411765
65.1 0.000756912961425202
65.15 0.000754822511329954
65.2 0.000751835235073662
65.25 0.000747957883083331
65.3 0.000743198245571649
65.35 0.000737565140624933
65.4 0.000731068401085413
65.45 0.000723718860242146
65.5 0.000715528336346384
65.55 0.000706509615968818
65.6 0.000696676436217655
65.65 0.000686043465838049
65.7 0.000674626285214951
65.75 0.000662441365302996
65.8 0.000649506045508514
65.85 0.000635838510550332
65.9 0.000621457766327425
65.95 0.000606383614822993
66 0.000590636628075927
66.05 0.00057423812125203
66.1 0.000557210124848701
66.15 0.00053957535606812
66.2 0.00052135718939522
66.25 0.000502579626417965
66.3 0.00048326726492863
66.35 0.000463445267345874
66.4 0.000443139328498496
66.45 0.000422375642812715
66.5 0.000401180870945816
66.55 0.000379582105909813
66.6 0.000357606838729639
66.65 0.000335282923681086
66.7 0.000312638543154372
66.75 0.000289702172189828
66.8 0.000266502542732693
66.85 0.000243068607654444
66.9 0.000219429504588437
66.95 0.000195614519627939
67 0.000171653050934783
67.05 0.000147574572307018
67.1 0.000123408596753963
67.15 9.91846401269754e-05
67.2 7.4932184854169e-05
67.25 5.06806438270364e-05
67.3 2.64593244866725e-05
67.35 2.29739315688353e-06
67.4 -2.17761603289889e-05
67.45 -4.57325576612495e-05
67.5 -6.95432667013821e-05
67.55 -9.31800356989828e-05
67.6 -0.000116614927033921
67.65 -0.000139820350440411
67.7 -0.000162769095670588
67.75 -0.000185434364556207
67.8 -0.000207789802428101
67.85 -0.000229809528854187
67.9 -0.000251468167658004
67.95 -0.00027274087618097
68 -0.000293603373752886
68.05 -0.000314031969336555
68.1 -0.000334003588313764
68.15 -0.000353495798381352
68.2 -0.00037248683452756
68.25 -0.00039095562306038
68.3 -0.000408881804661196
68.35 -0.000426245756438588
68.4 -0.000443028612958788
68.45 -0.000459212286230937
68.5 -0.000474779484626924
68.55 -0.000489713730717297
68.6 -0.000503999378006398
68.65 -0.00051762162655159
68.7 -0.000530566537453148
68.75 -0.000542821046203065
68.8 -0.000554372974882767
68.85 -0.000565211043201384
68.9 -0.000575324878367944
68.95 -0.000584705023792511
69 -0.000593342946612964
69.05 -0.000601231044045725
69.1 -0.000608362648560408
69.15 -0.000614732031879905
69.2 -0.000620334407809037
69.25 -0.000625165933896397
69.3 -0.000629223711935556
69.35 -0.000632505787313236
69.4 -0.000635011147213529
69.45 -0.000636739717688606
69.5 -0.000637692359607736
69.55 -0.000637870863497755
69.6 -0.000637277943289383
69.65 -0.000635917228985036
69.7 -0.000633793258264956
69.75 -0.000630911467049619
69.8 -0.000627278179037492
69.85 -0.000622900594238233
69.9 -0.000617786776522444
69.95 -0.000611945640210038
70 -0.000605386935720174
70.05 -0.00059812123430658
70.1 -0.000590159911902894
70.15 -0.000581515132103397
70.2 -0.000572199828305251
70.25 -0.00056222768503901
70.3 -0.000551613118514782
70.35 -0.000540371256412023
70.4 -0.000528517916941462
70.45 -0.000516069587208137
70.5 -0.00050304340090499
70.55 -0.000489457115366866
70.6 -0.000475329088015119
70.65 -0.000460678252223362
70.7 -0.000445524092635199
70.75 -0.000429886619965012
70.8 -0.000413786345313096
70.85 -0.00039724425402664
70.9 -0.000380281779138177
70.95 -0.000362920774413256
71 -0.000345183487039199
71.05 -0.000327092529986823
71.1 -0.000308670854077102
71.15 -0.000289941719784682
71.2 -0.000270928668810218
71.25 -0.000251655495453394
71.3 -0.00023214621781848
71.35 -0.000212425048884147
71.4 -0.000192516367469198
71.45 -0.000172444689125701
71.5 -0.000152234636990914
71.55 -0.00013191091262919
71.6 -0.000111498266894879
71.65 -9.10214708470679e-05
71.7 -7.05052867467424e-05
71.75 -4.9974439166771e-05
71.8 -2.94535862448304e-05
71.85 -8.96729110914722e-06
71.9 1.14600064933482e-05
71.95 3.18040183371523e-05
72 5.20406355976054e-05
72.05 7.21459564409151e-05
72.1 9.20963132964465e-05
72.15 0.000111868299783283
72.2 0.000131438797263433
72.25 0.000150785000994436
72.3 0.00016988444585452
72.35 0.000188715031613864
72.4 0.000207255047725977
72.45 0.000225483197613611
72.5 0.000243378622424125
72.55 0.000260920924229682
72.6 0.000278090188648157
72.65 0.000294867006861172
72.7 0.000311232497006192
72.75 0.00032716832492019
72.8 0.000342656724212969
72.85 0.00035768051564882
72.9 0.000372223125815833
72.95 0.00038626860506281
73 0.000399801644684416
73.05 0.000412807593335879
73.1 0.000425272472659281
73.15 0.000437182992104206
73.2 0.000448526562926306
73.25 0.000459291311348094
73.3 0.00046946609086713
73.35 0.000479040493697576
73.4 0.000488004861331972
73.45 0.000496350294210978
73.5 0.000504068660489732
73.55 0.000511152603890422
73.6 0.000517595550631618
73.65 0.000523391715425913
73.7 0.00052853610653842
73.75 0.000533024529899707
73.8 0.000536853592267792
73.85 0.000540020703434916
73.9 0.000542524077475886
73.95 0.000544362733035888
74 0.000545536492656815
74.05 0.000546045981142283
74.1 0.000545892622962662
74.15 0.000545078638702646
74.2 0.000543607040555028
74.25 0.000541481626865568
74.3 0.000538706975735032
74.35 0.000535288437685664
74.4 0.000531232127400607
74.45 0.000526544914545932
74.5 0.000521234413686211
74.55 0.000515308973305723
74.6 0.000508777663948606
74.65 0.00050165026549247
74.7 0.000493937253571137
74.75 0.000485649785163381
74.8 0.000476799683365676
74.85 0.000467399421368102
74.9 0.000457462105653696
74.95 0.000447001458442599
75 0.000436031799403468
75.05 0.000424568026655634
75.1 0.000412625597086521
75.15 0.000400220506009838
75.2 0.000387369266190972
75.25 0.000374088886266986
75.3 0.000360396848589454
75.35 0.000346311086519224
75.4 0.000331849961203007
75.45 0.000317032237862429
75.5 0.000301877061626893
75.55 0.000286403932942266
75.6 0.000270632682588003
75.65 0.000254583446335888
75.7 0.000238276639284086
75.75 0.000221732929900627
75.8 0.000204973213810877
75.85 0.000188018587363868
75.9 0.000170890321012652
75.95 0.000153609832544082
76 0.000136198660193583
76.05 0.000118678435680594
76.1 0.000101070857200417
76.15 8.33976624082031e-05
76.2 6.56806014307416e-05
76.25 4.79414099416047e-05
76.3 3.02017823350037e-05
76.35 1.24833450334948e-05
76.4 -5.19237003563583e-06
76.45 -2.28039517608242e-05
76.5 -4.03301359294392e-05
76.55 -5.77498310401377e-05
76.6 -7.5042143811262e-05
76.65 -9.21864043527424e-05
76.7 -0.000109162190969588
76.75 -0.000125949354565708
76.8 -0.000142528042617531
76.85 -0.000158878722687627
76.9 -0.000174982205449361
76.95 -0.000190819667194447
77 -0.000206372671796125
77.05 -0.000221623192101664
77.1 -0.000236553630728778
77.15 -0.000251146840241606
77.2 -0.00026538614268285
77.25 -0.000279255348439795
77.3 -0.000292738774422931
77.35 -0.000305821261537059
77.4 -0.000318488191425849
77.45 -0.000330725502471954
77.5 -0.000342519705035965
77.55 -0.000353857895918634
77.6 -0.000364727772031982
77.65 -0.00037511764326611
77.7 -0.000385016444539694
77.75 -0.000394413747023384
77.8 -0.000403299768526504
77.85 -0.000411665383038657
77.9 -0.000419502129419032
77.95 -0.000426802219227422
78 -0.00043355854369213
78.05 -0.000439764679811127
78.1 -0.000445414895583985
78.15 -0.000450504154373285
78.2 -0.000455028118395311
78.25 -0.00045898315134098
78.3 -0.000462366320129072
78.35 -0.000465175395794897
78.4 -0.000467408853518607
78.45 -0.000469065871798404
78.5 -0.000470146330774933
78.55 -0.000470650809714111
78.6 -0.000470580583656653
78.65 -0.000469937619243478
78.7 -0.000468724569727097
78.75 -0.000466944769179992
78.8 -0.00046460222591184
78.85 -0.000461701615108276
78.9 -0.000458248270704698
78.95 -0.000454248176509381
79 -0.00044970795659092
79.05 -0.000444634864945738
79.1 -0.000439036774462069
79.15 -0.000432922165197486
79.2 -0.000426300111987676
79.25 -0.000419180271404746
79.3 -0.000411572868083912
79.35 -0.000403488680437963
79.4 -0.000394939025779388
79.45 -0.00038593574487055
79.5 -0.00037649118592271
79.55 -0.000366618188065154
79.6 -0.000356330064306052
79.65 -0.000345640584007047
79.7 -0.000334563954893924
79.75 -0.000323114804625999
79.8 -0.000311308161947185
79.85 -0.000299159437441934
79.9 -0.000286684403919502
79.95 -0.000273899176450219
80 -0.000260820192077593
80.05 -0.000247464189230309
80.1 -0.000233848186858284
80.15 -0.000219989463317093
80.2 -0.000205905535025189
80.25 -0.000191614134918419
80.3 -0.000177133190726399
80.35 -0.000162480803095396
80.4 -0.000147675223582352
80.45 -0.000132734832544714
80.5 -0.000117678116950751
80.55 -0.000102523648134967
80.6 -8.72900595232315e-05
80.65 -7.19960243521383e-05
80.7 -5.66602334070791e-05
80.75 -4.13013728033811e-05
80.8 -2.59381018347794e-05
80.85 -1.0589030913353e-05
80.9 4.72730037508196e-06
80.95 1.99924450762913e-05
81 3.51880705099983e-05
81.05 5.02959797258519e-05
81.1 6.52981327497364e-05
81.15 8.0176667597395e-05
81.2 9.49139210325871e-05
81.25 0.000109492449047258
81.3 0.000123895047041484
81.35 0.000138104769681244
81.4 0.000152104950412397
81.45 0.000165879220609568
81.5 0.000179411528339007
81.55 0.000192686156714842
81.6 0.000205687741828559
81.65 0.000218401290231947
81.7 0.000230812195954148
81.75 0.000242906257033959
81.8 0.000254669691548942
81.85 0.000266089153123443
81.9 0.000277151745898092
81.95 0.000287845038943912
82 0.00029815708010472
82.05 0.000308076409252059
82.1 0.000317592070937514
82.15 0.000326693626427884
82.2 0.000335371165109299
82.25 0.000343615315247053
82.3 0.000351417254088595
82.35 0.000358768717297816
82.4 0.000365662007709496
82.45 0.00037209000339352
82.5 0.000378046165019217
82.55 0.000383524542510971
82.6 0.000388519780987039
82.65 0.00039302712597434
82.7 0.000397042427892781
82.75 0.000400562145803578
82.8 0.00040358335041685
82.85 0.000406103726354682
82.9 0.000408121573666706
82.95 0.000409635808596181
83 0.00041064596359546
83.05 0.000411152186590659
83.1 0.000411155239496266
83.15 0.000410656495981383
83.2 0.000409657938490252
83.25 0.000408162154520627
83.3 0.00040617233216456
83.35 0.000403692254917102
83.4 0.000400726295759364
83.45 0.000397279410523374
83.5 0.000393357130547088
83.55 0.000388965554628876
83.6 0.00038411134029174
83.65 0.000378801694368459
83.7 0.00037304436291977
83.75 0.000366847620498618
83.8 0.000360220258774386
83.85 0.00035317157453192
83.9 0.000345711357061008
83.95 0.000337849874952838
84 0.000329597862320756
84.05 0.000320966504463483
84.1 0.000311967422989701
84.15 0.00030261266042368
84.2 0.000292914664312339
84.25 0.000282886270854851
84.3 0.000272540688076523
84.35 0.000261891478569379
84.4 0.000250952541822403
84.45 0.00023973809616504
84.5 0.000228262660348021
84.55 0.000216541034786105
84.6 0.000204588282487795
84.65 0.000192419709697461
84.7 0.000180050846275733
84.75 0.000167497425844327
84.8 0.000154775365721771
84.85 0.000141900746676766
84.9 0.000128889792526108
84.95 0.000115758849604279
85 0.000102524366131941
85.05 8.92028715106352e-05
85.1 7.58109555710495e-05
85.15 6.23652478021924e-05
85.2 4.88823965887747e-05
85.25 3.53790484840074e-05
85.3 2.18718275448902e-05
85.35 8.37731475688777e-06
85.4 -5.08797242532434e-06
85.45 -1.85076003946233e-05
85.5 -3.18652395395894e-05
85.55 -4.51446841982608e-05
85.6 -5.83298723920869e-05
85.65 -7.14049053150911e-05
85.7 -8.43540665537072e-05
85.75 -9.71618410132394e-05
85.8 -0.000109812933527421
85.85 -0.000122292287128102
85.9 -0.000134585100952681
85.95 -0.000146676847767523
86 -0.000158553291086235
86.05 -0.00017020050186237
86.1 -0.000181604874736808
86.15 -0.000192753143820796
86.2 -0.000203632397996388
86.25 -0.000214230095716769
86.3 -0.000224534079289763
86.35 -0.000234532588628608
86.4 -0.000244214274454922
86.45 -0.000253568210939606
86.5 -0.000262583907768282
86.55 -0.000271251321618736
86.6 -0.000279560867038683
86.65 -0.000287503426713069
86.7 -0.000295070361111003
86.75 -0.00030225351750328
86.8 -0.000309045238342385
86.85 -0.00031543836899771
86.9 -0.000321426264839656
86.95 -0.000327002797667147
87 -0.000332162361473981
87.05 -0.00033689987755032
87.1 -0.000341210798916513
87.15 -0.000345091114087283
87.2 -0.000348537350165201
87.25 -0.000351546575263196
87.3 -0.000354116400256704
87.35 -0.000356244979866871
87.4 -0.000357931013077064
87.45 -0.000359173742885718
87.5 -0.000359972955399343
87.55 -0.0003603289782703
87.6 -0.000360242678484677
87.65 -0.000359715459506371
87.7 -0.000358749257784177
87.75 -0.000357346538629385
87.8 -0.000355510291472096
87.85 -0.000353244024505099
87.9 -0.000350551758724819
87.95 -0.000347438021379467
88 -0.000343907838835118
88.05 -0.00033996672887105
88.1 -0.000335620692416212
88.15 -0.000330876204739268
88.2 -0.00032574020610516
88.25 -0.000320220091911654
88.3 -0.000314323702319809
88.35 -0.000308059311392773
88.4 -0.000301435615757763
88.45 -0.000294461722806482
88.5 -0.000287147138449665
88.55 -0.000279501754441791
88.6 -0.000271535835292401
88.65 -0.000263260004780759
88.7 -0.00025468523209096
88.75 -0.000245822817584865
88.8 -0.000236684378230547
88.85 -0.000227281832704174
88.9 -0.000217627386183548
88.95 -0.000207733514851694
89 -0.000197612950129152
89.05 -0.000187278662653799
89.1 -0.000176743846027196
89.15 -0.000166021900346651
89.2 -0.00015512641554228
89.25 -0.000144071154538528
89.3 -0.000132870036259675
89.35 -0.000121537118498982
89.4 -0.00011008658067118
89.45 -9.8532706468083e-05
89.5 -8.68898664371373e-05
89.55 -7.51725005027616e-05
89.6 -6.33951004503251e-05
89.65 -5.15721923926219e-05
89.7 -3.97183192386698e-05
89.75 -2.78480231846291e-05
89.8 -1.59758282465812e-05
89.85 -4.11622285483866e-06
89.9 7.71635747062668e-06
89.95 1.9507547344155e-05
90 3.12430686184028e-05
90.05 4.29087473491497e-05
90.1 5.44905306018297e-05
90.15 6.59745030808752e-05
90.2 7.73469035631496e-05
90.25 8.85941411169456e-05
90.3 9.9702811088246e-05
90.35 0.000110659710836181
90.4 0.000121451855199871
90.45 0.000132066491679118
90.5 0.00014249111531169
90.55 0.000152713483230267
90.6 0.000162721628882428
90.65 0.000172503875897408
90.7 0.000182048851583726
90.75 0.000191345500042143
90.8 0.000200383094878834
90.85 0.000209151251504068
90.9 0.000217639939002099
90.95 0.000225839491558483
91 0.000233740619431445
91.05 0.000241334419454451
91.1 0.000248612385057644
91.15 0.000255566415796311
91.2 0.00026218882637511
91.25 0.000268472355157341
91.3 0.000274410172149119
91.35 0.00027999588644891
91.4 0.000285223553153499
91.45 0.000290087679712073
91.5 0.000294583231720761
91.55 0.00029870563815063
91.6 0.000302450796002778
91.65 0.000305815074384882
91.7 0.000308795318004244
91.75 0.000311388850073057
91.8 0.000313593474622392
91.85 0.000315407478222065
91.9 0.000316829631104333
91.95 0.000317859187690091
92 0.000318495886516991
92.05 0.000318739949569678
92.1 0.000318592081013087
92.15 0.000318053465330521
92.2 0.000317125764868992
92.25 0.000315811116795085
92.3 0.000314112129465382
92.35 0.00031203187821623
92.4 0.000309573900578434
92.45 0.000306742190923202
92.5 0.000303541194546434
92.55 0.000299975801199193
92.6 0.000296051338072966
92.65 0.000291773562249017
92.7 0.000287148652621899
92.75 0.000282183201307895
92.8 0.000276884204549838
92.85 0.000271259053130482
92.9 0.000265315522307246
92.95 0.000259061761281795
93 0.000252506282218602
93.05 0.000245657948827197
93.1 0.000238525964523447
93.15 0.000231119860185764
93.2 0.000223449481522694
93.25 0.000215524976068869
93.3 0.000207356779826799
93.35 0.000198955603572477
93.4 0.000190332418843178
93.45 0.000181498443626305
93.5 0.000172465127768489
93.55 0.000163244138124523
93.6 0.000153847343466054
93.65 0.000144286799170246
93.7 0.000134574731708893
93.75 0.000124723522958721
93.8 0.000114745694353803
93.85 0.000104653890901193
93.9 9.44608650810262e-05
93.95 8.41794606524415e-05
94 7.38225963867517e-05
94.05 6.34032497493357e-05
94.1 5.2934440551728e-05
94.15 4.2429214595362e-05
94.2 3.19006273283617e-05
94.25 2.13617275366887e-05
94.3 1.08255410908282e-05
94.35 3.05054769041779e-07
94.4 -1.0186799821968e-05
94.45 -2.06371622083566e-05
94.5 -3.10332588720195e-05
94.55 -4.13624189149555e-05
94.6 -5.16120895453135e-05
94.65 -6.17698513656606e-05
94.7 -7.18234334443688e-05
94.75 -8.17607281514051e-05
94.8 -9.15698057402254e-05
94.85 -0.000101238928657906
94.9 -0.000110756565566109
94.95 -0.000120111405055971
95 -0.000129292369040479
95.05 -0.000138288625808475
95.1 -0.000147089602724912
95.15 -0.000155684998562603
95.2 -0.000164064795451243
95.25 -0.000172219270430102
95.3 -0.000180139006591381
95.35 -0.000187814903801863
95.4 -0.000195238188991098
95.45 -0.00020240042599503
95.5 -0.000209293524944619
95.55 -0.000215909751189668
95.6 -0.000222241733748735
95.65 -0.000228282473276704
95.7 -0.000234025349542224
95.75 -0.000239464128407974
95.8 -0.000244592968307317
95.85 -0.000249406426211679
95.9 -0.000253899463083588
95.95 -0.000258067448811079
96 -0.000261906166619776
96.05 -0.000265411816959711
96.1 -0.000268581020864563
96.15 -0.000271410822781708
96.2 -0.000273898692872122
96.25 -0.000276042528779839
96.3 -0.000277840656871325
96.35 -0.000279291832945769
96.4 -0.000280395242417927
96.45 -0.00028115049997579
96.5 -0.000281557648715949
96.55 -0.000281617158760144
96.6 -0.000281329925357095
96.65 -0.000280697266474248
96.7 -0.000279720919884701
96.75 -0.000278403039755089
96.8 -0.000276746192740759
96.85 -0.000274753353595119
96.9 -0.000272427900300543
96.95 -0.000269773608728713
97 -0.000266794646838802
97.05 -0.000263495568422329
97.1 -0.000259881306404025
97.15 -0.000255957165708462
97.2 -0.000251728815702649
97.25 -0.000247202282225205
97.3 -0.000242383939213115
97.35 -0.000237280499937485
97.4 -0.00023189900786006
97.45 -0.000226246827122632
97.5 -0.000220331632681812
97.55 -0.000214161400101967
97.6 -0.000207744395019417
97.65 -0.000201089162291312
97.7 -0.000194204514842868
97.75 -0.000187099522226905
97.8 -0.00017978349890991
97.85 -0.000172265992299055
97.9 -0.000164556770524825
97.95 -0.000156665809994144
98 -0.000148603282729052
98.05 -0.00014037954350617
98.1 -0.000132005116812373
98.15 -0.000123490683632202
98.2 -0.000114847068082734
98.25 -0.000106085223911689
98.3 -9.72162208747044e-05
98.35 -8.82512310077895e-05
98.4 -7.92015148110216e-05
98.45 -7.00784073596485e-05
98.5 -6.08933043587819e-05
98.55 -5.16576481579087e-05
98.6 -4.23829137414675e-05
98.65 -3.3080594711738e-05
98.7 -2.37621892802834e-05
98.75 -1.44391862841594e-05
98.8 -5.12305124306259e-06
98.85 4.17478752646218e-06
98.9 1.34429527237076e-05
98.95 2.26701317874191e-05
99 3.1845090514477e-05
99.05 4.09566865578973e-05
99.1 4.99938827885365e-05
99.15 5.89457605050282e-05
99.2 6.78015324766466e-05
99.25 7.65505558039657e-05
99.3 8.51823445823774e-05
99.35 9.36865823537439e-05
99.4 0.000102053134331681
99.45 0.000110272059386211
99.5 0.00011833362177379
99.55 0.000126228302598966
99.6 0.000133946810994242
99.65 0.000141480095004998
99.7 0.000148819352166668
99.75 0.000155956039761683
99.8 0.000162881884744072
99.85 0.000169588893319943
99.9 0.000176069360172507
99.95 0.000182315877320633
100 0.000188321342600411
100.05 0.00019407896775958
100.1 0.000199582286155143
100.15 0.000204825160044939
100.2 0.000209801787464432
100.25 0.000214506708680445
100.3 0.000218934812214074
100.35 0.000223081340425538
100.4 0.00022694189465423
100.45 0.000230512439907776
100.5 0.000233789309094473
100.55 0.000236769206794009
100.6 0.00023944921256196
100.65 0.000241826783764113
100.7 0.000243899757937284
100.75 0.000245666354673855
100.8 0.000247125177027893
100.85 0.000248275212441285
100.9 0.000249115833188981
100.95 0.000249646796343
101 0.000249868243255533
101.05 0.000249780698562052
101.1 0.000249385068705996
101.15 0.000248682639987205
101.2 0.000247675076136932
101.25 0.000246364415422844
101.3 0.000244753067288089
101.35 0.000242843808529108
101.4 0.000240639779017481
101.45 0.000238144476971717
101.5 0.000235361753785502
101.55 0.000232295808419508
101.6 0.000228951181364464
101.65 0.000225332748183761
101.7 0.000221445712644439
101.75 0.000217295599445954
101.8 0.000212888246556664
101.85 0.000208229797168529
101.9 0.000203326691280988
101.95 0.000198185656925537
102 0.000192813701042953
102.05 0.000187218100025634
102.1 0.000181406389937931
102.15 0.000175386356427794
102.2 0.000169166024343475
102.25 0.000162753647069388
102.3 0.00015615769559564
102.35 0.000149386847336035
102.4 0.000142449974709744
102.45 0.000135356133502066
102.5 0.000128114551020033
102.55 0.00012073461405884
102.6 0.000113225856695313
102.65 0.000105597947924832
102.7 9.78606791583038e-05
102.75 9.00239515959256e-05
102.8 8.20977634946235e-05
102.85 7.40921973461248e-05
102.9 6.60174069827193e-05
102.95 5.78836046278026e-05
103 4.97010479083194e-05
103.05 4.148002684622e-05
103.1 3.32308508460159e-05
103.15 2.49638356954642e-05
103.2 1.66892905963293e-05
103.25 8.41750524206728e-06
103.3 1.58736959146477e-07
103.35 -8.07680207143629e-06
103.4 -1.62789574960622e-05
103.45 -2.44376453576399e-05
103.5 -3.25428645360443e-05
103.55 -4.05847090441338e-05
103.6 -4.85533801639104e-05
103.65 -5.64391984076696e-05
103.7 -6.42326152893012e-05
103.75 -7.1924224891232e-05
103.8 -7.95047752128467e-05
103.85 -8.69651792865927e-05
103.9 -9.42965260483574e-05
103.95 -0.000101490090949106
104 -0.000108537346295185
104.05 -0.000115429971305128
104.1 -0.000122159861871238
104.15 -0.000128719140014689
104.2 -0.000135100163023355
104.25 -0.000141295532262038
104.3 -0.000147298101645296
104.35 -0.000153100985763523
104.4 -0.000158697567653491
104.45 -0.000164081506205032
104.5 -0.0001692467431961
104.55 -0.000174187509948959
104.6 -0.000178898333600778
104.65 -0.000183374042982458
104.7 -0.000187609774100048
104.75 -0.000191600975213647
104.8 -0.000195343411509254
104.85 -0.000198833169359523
104.9 -0.000202066660169988
104.95 -0.000205040623807804
105 -0.000207752131610626
105.05 -0.000210198588973786
105.1 -0.000212377737514437
105.15 -0.00021428765681189
105.2 -0.000215926765723881
105.25 -0.000217293823279035
105.3 -0.000218387929146299
105.35 -0.000219208523682642
105.4 -0.000219755387560792
105.45 -0.000220028640979313
105.5 -0.000220028742457792
105.55 -0.000219756487220363
105.6 -0.000219213005171324
105.65 -0.000218399758467005
105.7 -0.000217318538688526
105.75 -0.000215971463620525
105.8 -0.000214360973641376
105.85 -0.000212489827730801
105.9 -0.000210361099101255
105.95 -0.000207978170459804
106 -0.000205344728907643
106.05 -0.000202464760484767
106.1 -0.000199342544367682
106.15 -0.000195982646728388
106.2 -0.000192389914263229
106.25 -0.000188569467400521
106.3 -0.000184526693196207
106.35 -0.000180267237927077
106.4 -0.00017579699939142
106.45 -0.000171122118927222
106.5 -0.000166248973158339
106.55 -0.000161184165479297
106.6 -0.000155934517289656
106.65 -0.000150507058989087
106.7 -0.000144909020744548
106.75 -0.000139147823041159
106.8 -0.000133231067028563
106.85 -0.000127166524674781
106.9 -0.000120962128739702
106.95 -0.000114625962580545
107 -0.000108166249801776
107.05 -0.000101591343762089
107.1 -9.49097169512007e-05
107.15 -8.81299502493138e-05
107.2 -8.12607220822181e-05
107.25 -7.43107974850676e-05
107.3 -6.72890170879676e-05
107.35 -6.02042860365587e-05
107.4 -5.30655628608393e-05
107.45 -4.58818483055055e-05
107.5 -3.86621741351133e-05
107.55 -3.14155919273792e-05
107.6 -2.4151161867937e-05
107.65 -1.68779415598521e-05
107.7 -9.60497486116953e-06
107.75 -2.34128076373301e-06
107.8 4.90415767354471e-06
107.85 1.21224043238423e-05
107.9 1.93045809109865e-05
107.95 2.64418778344616e-05
108 3.35255648880382e-05
108.05 4.05470018593054e-05
108.1 4.74976489975272e-05
108.15 5.43690773373916e-05
108.2 6.11529788663818e-05
108.25 6.78411765236752e-05
108.3 7.4425634018666e-05
108.35 8.08984654574079e-05
108.4 8.72519447654932e-05
108.45 9.34785148961133e-05
108.5 9.95707968122894e-05
108.55 0.000105521598232522
108.6 0.000111323922129375
108.65 0.000116970974970804
108.7 0.000122456174694319
108.75 0.000127773158404404
108.8 0.000132915789783923
108.85 0.000137878166210585
108.9 0.000142654625569894
108.95 0.00014723975275636
109 0.000151628385855127
109.05 0.000155815621996565
109.1 0.000159796822876753
109.15 0.000163567619937209
109.2 0.000167123919197608
109.25 0.000170461905735699
109.3 0.000173578047809028
109.35 0.000176469100613552
109.4 0.000179132109674665
109.45 0.00018156441386662
109.5 0.000183763648056828
109.55 0.000185727745371948
109.6 0.000187454939083207
109.65 0.000188943764108861
109.7 0.000190193058132195
109.75 0.000191201962333981
109.8 0.000191969921738792
109.85 0.000192496685175095
109.9 0.000192782304849545
109.95 0.000192827135536401
110 0.000192631833383529
110.05 0.000192197354336917
110.1 0.000191524952186183
110.15 0.000190616176234033
110.2 0.000189472868593141
110.25 0.00018809716111443
110.3 0.000186491471951214
110.35 0.000184658501764168
110.4 0.000182601229572568
110.45 0.000180322908257727
110.5 0.000177827059725019
110.55 0.000175117469731353
110.6 0.000172198182385405
110.65 0.00016907349432836
110.7 0.000165747948603354
110.75 0.000162226328222221
110.8 0.000158513649438561
110.85 0.000154615154736532
110.9 0.000150536305545174
110.95 0.000146282774688401
111 0.000141860438581193
111.05 0.000137275369182814
111.1 0.000132533825718244
111.15 0.000127642246179268
111.2 0.000122607238616993
111.25 0.000117435572237815
111.3 0.000112134168315088
111.35 0.000106710090929013
111.4 0.000101170537547447
111.45 9.55228294605437e-05
111.5 8.97744020822784e-05
111.55 8.39327951321086e-05
111.6 7.80056427101044e-05
111.65 7.2000663279025e-05
111.7 6.59256495668945e-05
111.75 5.97884584037013e-05
111.8 5.3597000505897e-05
111.85 4.73592302223945e-05
111.9 4.10831352557737e-05
111.95 3.47767263723916e-05
112 2.84480271150564e-05
112.05 2.2105063531873e-05
112.1 1.57558539347923e-05
112.15 9.40839870130274e-06
112.2 3.07067013258935e-06
112.25 -3.2493976186492e-06
112.3 -9.54391853768424e-06
112.35 -1.58050646416723e-05
112.4 -2.20250757653201e-05
112.45 -2.81962692258233e-05
112.5 -3.43110493548267e-05
112.55 -4.03619168853905e-05
112.6 -4.63414781822069e-05
112.65 -5.22424543035769e-05
112.7 -5.80576898839466e-05
112.75 -6.37801618261008e-05
112.8 -6.94029877924239e-05
112.85 -7.49194344849661e-05
112.9 -8.03229257043907e-05
112.95 -8.56070501782267e-05
113 -9.07655691492153e-05
113.05 -9.57924237149053e-05
113.1 -0.000100681741910037
113.15 -0.000105427845523641
113.2 -0.000110025256643174
113.25 -0.000114468703918426
113.3 -0.000118753128538332
113.35 -0.000122873689914245
113.4 -0.000126825771063655
113.45 -0.000130604983688755
113.5 -0.000134207172944686
113.55 -0.000137628421892737
113.6 -0.000140865055634197
113.65 -0.000143913645121003
113.7 -0.000146771010639773
113.75 -0.000149434224966228
113.8 -0.000151900616187465
113.85 -0.000154167770189994
113.9 -0.000156233532811844
113.95 -0.000158096011657525
114 -0.000159753577575039
114.05 -0.000161204865794569
114.1 -0.000162448776728896
114.15 -0.000163484476436033
114.2 -0.000164311396744946
114.25 -0.000164929235045695
114.3 -0.000165337953745682
114.35 -0.000165537779394136
114.4 -0.000165529201477335
114.45 -0.000165312970887461
114.5 -0.000164890098068374
114.55 -0.000164261850841948
114.6 -0.000163429751918992
114.65 -0.00016239557609914
114.7 -0.000161161347164432
114.75 -0.000159729334471661
114.8 -0.0001581020492489
114.85 -0.000156282240601929
114.9 -0.000154272891236626
114.95 -0.000152077212903673
115 -0.000149698641572225
115.05 -0.000147140832339508
115.1 -0.000144407654083546
115.15 -0.000141503183866533
115.2 -0.000138431701096588
115.25 -0.00013519768145591
115.3 -0.000131805790603568
115.35 -0.000128260877661409
115.4 -0.000124567968491773
115.45 -0.000120732258775923
115.5 -0.00011675910690229
115.55 -0.000112654026673825
115.6 -0.000108422679843933
115.65 -0.000104070868490626
115.7 -9.96045272386825e-05
115.75 -9.50297153397702e-05
115.8 -9.03526086205941e-05
115.85 -8.55794913092849e-05
115.9 -8.07167477503382e-05
115.95 -7.57708540185276e-05
116 -7.0748369442304e-05
116.05 -6.56559280472759e-05
116.1 -6.05002299304351e-05
116.15 -5.52880325758529e-05
116.2 -5.00261421226201e-05
116.25 -4.4721404595838e-05
116.3 -3.93806971115007e-05
116.35 -3.40109190661141e-05
116.4 -2.86189833219095e-05
116.45 -2.32118073984956e-05
116.5 -1.77963046817751e-05
116.55 -1.23793756609225e-05
116.6 -6.96789920417495e-06
116.65 -1.56872388413643e-06
116.7 3.81134063677213e-06
116.75 9.16553215015942e-06
116.8 1.44871443643395e-05
116.85 1.9769535275469e-05
116.9 2.50061354368898e-05
116.95 3.01904561165462e-05
117 3.53160973324783e-05
117.05 4.03767557565424e-05
117.1 4.5366232476668e-05
117.15 5.02784406081268e-05
117.2 5.51074127444776e-05
117.25 5.98473082390366e-05
117.3 6.44924203079319e-05
117.35 6.90371829460154e-05
117.4 7.34761776471293e-05
117.45 7.78041399204666e-05
117.5 8.20159655950097e-05
117.55 8.61067169042924e-05
117.6 9.00716283440008e-05
117.65 9.39061122952058e-05
117.7 9.76057644063147e-05
117.75 0.000101166368727126
117.8 0.000104583902588682
117.85 0.000107854541222933
117.9 0.000110974662116558
117.95 0.000113940849093613
118 0.000116749896122043
118.05 0.000119398810839421
118.1 0.000121884817793662
118.15 0.000124205361394812
118.2 0.000126358108574389
118.25 0.00012834095114915
118.3 0.000130152007886511
118.35 0.000131789626269273
118.4 0.000133252383957692
118.45 0.000134539089947313
118.5 0.000135648785421428
118.55 0.000136580744297396
118.6 0.000137334473466483
118.65 0.000137909712727307
118.7 0.000138306434413346
118.75 0.000138524842715443
118.8 0.000138565372700594
118.85 0.000138428689028753
118.9 0.0001381156843698
118.95 0.000137627477523222
119 0.000136965411243455
119.05 0.000136131049774257
119.1 0.000135126176095882
119.15 0.000133952788889203
119.2 0.000132613099221348
119.25 0.000131109526957769
119.3 0.000129444696906082
119.35 0.000127621434697345
119.4 0.000125642762410835
119.45 0.000123511893948724
119.5 0.00012123223016741
119.55 0.000118807353772582
119.6 0.00011624102398545
119.65 0.000113537170987838
119.7 0.000110699890154204
119.75 0.000107733436078892
119.8 0.000104642216407211
119.85 0.00010143078547923
119.9 9.81038377953904e-05
119.95 9.46662013133016e-05
120 9.11228305852976e-05
120.05 8.74787997465525e-05
120.1 8.37392953637342e-05
120.15 7.99096091543628e-05
120.2 7.59951305872006e-05
120.25 7.20013393741484e-05
120.3 6.79337978642505e-05
120.35 6.37981433505308e-05
120.4 5.96000803004735e-05
120.45 5.53453725210476e-05
120.5 5.1039835269237e-05
120.55 4.66893273190835e-05
120.6 4.22997429962844e-05
120.65 3.78770041913942e-05
120.7 3.34270523626816e-05
120.75 2.89558405396694e-05
120.8 2.44693253383489e-05
120.85 1.99734589990069e-05
120.9 1.54741814575331e-05
120.95 1.09774124609898e-05
121 6.48904373812317e-06
121.05 2.01493123537836e-06
121.1 -2.43911257115309e-06
121.15 -6.8673262775733e-06
121.2 -1.1264007057688e-05
121.25 -1.56235180622464e-05
121.3 -1.99402957021621e-05
121.35 -2.42088568061703e-05
121.4 -2.8423805643597e-05
121.45 -3.25798408031415e-05
121.5 -3.66717619188213e-05
121.55 -4.06944762344789e-05
121.6 -4.46430049985174e-05
121.65 -4.85124896808064e-05
121.7 -5.22981980039858e-05
121.75 -5.59955297816912e-05
121.8 -5.96000225565275e-05
121.85 -6.31073570309315e-05
121.9 -6.65133622843819e-05
121.95 -6.98140207707458e-05
122 -7.30054730898825e-05
122.05 -7.60840225279663e-05
122.1 -7.90461393613335e-05
122.15 -8.18884649190137e-05
122.2 -8.46078153994535e-05
122.25 -8.7201185437303e-05
122.3 -8.96657514164964e-05
122.35 -9.19988745262179e-05
122.4 -9.41981035567145e-05
122.45 -9.626117743228e-05
122.5 -9.81860274791031e-05
122.55 -9.9970779426043e-05
122.6 -0.000101613755136758
122.65 -0.000103113474071983
122.7 -0.000104468654481122
122.75 -0.000105678214322671
122.8 -0.000106741271913361
122.85 -0.000107657146306275
122.9 -0.000108425357398519
122.95 -0.000109045625769422
123 -0.00010951787225055
123.05 -0.000109842217229181
123.1 -0.000110018979687234
123.15 -0.000110048675977957
123.2 -0.000109932018343022
123.25 -0.000109669913173001
123.3 -0.000109263459014511
123.35 -0.000108713944327601
123.4 -0.000108022844997312
123.45 -0.00010719182160358
123.5 -0.000106222716453978
123.55 -0.000105117550384061
123.6 -0.00010387851933036
123.65 -0.00010250799068132
123.7 -0.00010100849941177
123.75 -9.93827440067173e-05
123.8 -9.76335821805446e-05
123.85 -9.57640263978909e-05
123.9 -9.3777239202739e-05
123.95 -9.16765283624389e-05
124 -8.94653418336098e-05
124.05 -8.71472625570583e-05
124.1 -8.47260030890387e-05
124.15 -8.22054000763636e-05
124.2 -7.95894085830406e-05
124.25 -7.68820962762734e-05
124.3 -7.40876374798165e-05
124.35 -7.12103071028141e-05
124.4 -6.82544744523865e-05
124.45 -6.52245969383493e-05
124.5 -6.21252136785646e-05
124.55 -5.89609390135236e-05
124.6 -5.57364559388571e-05
124.65 -5.2456509464549e-05
124.7 -4.91258999097055e-05
124.75 -4.57494761417921e-05
124.8 -4.23321287693073e-05
124.85 -3.88787832969017e-05
124.9 -3.5394393251987e-05
124.95 -3.18839332919008e-05
125 -2.83523923007073e-05
125.05 -2.48047664847155e-05
125.1 -2.12460524757897e-05
125.15 -1.76812404515091e-05
125.2 -1.41153072812074e-05
125.25 -1.05532097068818e-05
125.3 -6.99987756791557e-06
125.35 -3.46020707849909e-06
125.4 6.09458334345718e-08
125.45 3.55877211702267e-06
125.5 7.02851611038538e-06
125.55 1.04654819650892e-05
125.6 1.38650399747208e-05
125.65 1.72226327992516e-05
125.7 2.05337815770003e-05
125.75 2.37940919161445e-05
125.8 2.69992597578754e-05
125.85 3.01450771034564e-05
125.9 3.3227437597609e-05
125.95 3.62423419608317e-05
126 3.91859032634454e-05
126.05 4.20543520343564e-05
126.1 4.48440411977345e-05
126.15 4.75514508310219e-05
126.2 5.01731927379131e-05
126.25 5.27060148301797e-05
126.3 5.51468053124597e-05
126.35 5.74925966643791e-05
126.4 5.97405694146365e-05
126.45 6.18880557019482e-05
126.5 6.39325426180277e-05
126.55 6.58716753280556e-05
126.6 6.77032599643898e-05
126.65 6.94252662895596e-05
126.7 7.10358301248953e-05
126.75 7.25332555414545e-05
126.8 7.39160168102221e-05
126.85 7.51827601088852e-05
126.9 7.63323049828116e-05
126.95 7.73636455581918e-05
127 7.82759515056439e-05
127.05 7.90685687529205e-05
127.1 7.97410199457012e-05
127.15 8.02930046558037e-05
127.2 8.07243993364966e-05
127.25 8.10352570249479e-05
127.3 8.12258067922021e-05
127.35 8.12964529414293e-05
127.4 8.124777395555e-05
127.45 8.10805211956944e-05
127.5 8.07956173523101e-05
127.55 8.03941546510902e-05
127.6 7.98773928162438e-05
127.65 7.92467567939848e-05
127.7 7.85038342394648e-05
127.75 7.76503727707182e-05
127.8 7.66882769935333e-05
127.85 7.56196053014991e-05
127.9 7.44465664558109e-05
127.95 7.31715159497443e-05
128 7.17969521630303e-05
128.05 7.03255123116773e-05
128.1 6.87599681990946e-05
128.15 6.71032217746716e-05
128.2 6.53583005062583e-05
128.25 6.35283525732768e-05
128.3 6.16166418874669e-05
128.35 5.96265429485314e-05
128.4 5.75615355422044e-05
128.45 5.54251992885048e-05
128.5 5.32212080481719e-05
128.55 5.09533241955003e-05
128.6 4.8625392765998e-05
128.65 4.62413354874906e-05
128.7 4.38051447034742e-05
128.75 4.13208771976939e-05
128.8 3.8792647929078e-05
128.85 3.62246236863032e-05
128.9 3.36210166713947e-05
128.95 3.09860780218795e-05
129 2.83240912811115e-05
129.05 2.56393658264737e-05
129.1 2.29362302652323e-05
129.15 2.02190258078734e-05
129.2 1.74920996287954e-05
129.25 1.47597982242526e-05
129.3 1.20264607774591e-05
129.35 9.29641254075525e-06
129.4 6.57395824471782e-06
129.45 3.86337554406248e-06
129.5 1.16890851013329e-06
129.55 -1.50523882028972e-06
129.6 -4.15490883021547e-06
129.65 -6.77599663214518e-06
129.7 -9.36445629281028e-06
129.75 -1.19163069636257e-05
129.8 -1.44276389076783e-05
129.85 -1.68946194142231e-05
129.9 -1.93134985918268e-05
129.95 -2.16806150314777e-05
130 -2.39924013311739e-05
130.05 -2.62453894737104e-05
130.1 -2.84362160495991e-05
130.15 -3.05616273172903e-05
130.2 -3.26184840931054e-05
130.25 -3.46037664635419e-05
130.3 -3.65145783128773e-05
130.35 -3.83481516592734e-05
130.4 -4.01018507928652e-05
130.45 -4.1773176209613e-05
130.5 -4.33597683349985e-05
130.55 -4.48594110319579e-05
130.6 -4.62700348877615e-05
130.65 -4.75897202748787e-05
130.7 -4.88167001811966e-05
130.75 -4.99493628053047e-05
130.8 -5.09862539128988e-05
130.85 -5.19260789507117e-05
130.9 -5.27677049147316e-05
130.95 -5.35101619698297e-05
131 -5.4152644818282e-05
131.05 -5.46945138150358e-05
131.1 -5.51352958279428e-05
131.15 -5.547468484155e-05
131.2 -5.57125423034135e-05
131.25 -5.58488972122744e-05
131.3 -5.58839459478106e-05
131.35 -5.58180518420521e-05
131.4 -5.56517444929232e-05
131.45 -5.53857188207464e-05
131.5 -5.50208338689159e-05
131.55 -5.4558111350318e-05
131.6 -5.39987339414433e-05
131.65 -5.33440433264996e-05
131.7 -5.25955379941968e-05
131.75 -5.1754870790232e-05
131.8 -5.08238462288558e-05
131.85 -4.98044175672515e-05
131.9 -4.86986836467998e-05
131.95 -4.7508885505643e-05
132 -4.62374027672929e-05
132.05 -4.48867498103536e-05
132.1 -4.34595717247509e-05
132.15 -4.19586400601719e-05
132.2 -4.0386848372724e-05
132.25 -3.87472075761208e-05
132.3 -3.70428411039927e-05
132.35 -3.52769798901999e-05
132.4 -3.3452957174301e-05
132.45 -3.15742031395926e-05
132.5 -2.96442393913912e-05
132.55 -2.76666732834741e-05
132.6 -2.56451921008311e-05
132.65 -2.35835571071051e-05
132.7 -2.14855974653156e-05
132.75 -1.93552040406617e-05
132.8 -1.71963230943979e-05
132.85 -1.50129498779568e-05
132.9 -1.28091221366665e-05
132.95 -1.05889135325681e-05
133 -8.35642699598991e-06
133.05 -6.11578801566924e-06
133.1 -3.87113787733825e-06
133.15 -1.62662686080207e-06
133.2 6.13592594363231e-07
133.25 2.84537274427856e-06
133.3 5.0645774071071e-06
133.35 7.26708882992811e-06
133.4 9.44881454574244e-06
133.45 1.1605694210179e-05
133.5 1.37337064074504e-05
133.55 1.58288754151003e-05
133.6 1.78872779170886e-05
133.65 1.99050496547861e-05
133.7 2.18783920054807e-05
133.75 2.3803578478048e-05
133.8 2.5676961115503e-05
133.85 2.74949767942244e-05
133.9 2.92541534097386e-05
133.95 3.09511159390526e-05
134 3.25825923696478e-05
134.05 3.41454194853836e-05
134.1 3.56365484997041e-05
134.15 3.70530505267109e-05
134.2 3.83921218808408e-05
134.25 3.9651089196079e-05
134.3 4.08274143558499e-05
134.35 4.19186992249447e-05
134.4 4.2922690175084e-05
134.45 4.3837282395962e-05
134.5 4.46605239838844e-05
134.55 4.53906198003875e-05
134.6 4.60259350935198e-05
134.65 4.65649988747707e-05
134.7 4.70065070449501e-05
134.75 4.73493252626508e-05
134.8 4.75924915492743e-05
134.85 4.77352186249508e-05
134.9 4.77768959700566e-05
134.95 4.77170916074091e-05
135 4.75555536006122e-05
135.05 4.72922112644263e-05
135.1 4.69271760834476e-05
135.15 4.64607423358078e-05
135.2 4.5893387419033e-05
135.25 4.52257718756429e-05
135.3 4.44587391165225e-05
135.35 4.35933148405519e-05
135.4 4.26307061494475e-05
135.45 4.15723003572371e-05
135.5 4.04196634942695e-05
135.55 3.91745385061398e-05
135.6 3.78388431484019e-05
135.65 3.64146675784262e-05
135.7 3.49042716462585e-05
135.75 3.331008188683e-05
135.8 3.16346882163682e-05
135.85 2.98808403363553e-05
135.9 2.80514438488812e-05
135.95 2.61495560877362e-05
136 2.41783816700831e-05
136.05 2.21412677740443e-05
136.1 2.00416991480284e-05
136.15 1.78832928581065e-05
136.2 1.56697927802308e-05
136.25 1.34050638445602e-05
136.3 1.10930860396276e-05
136.35 8.7379481845414e-06
136.4 6.34384147786505e-06
136.45 3.91505283226002e-06
136.5 1.45595800440699e-06
136.55 -1.02898546986036e-06
136.6 -3.53524552486877e-06
136.65 -6.05822298813212e-06
136.7 -8.59325916597908e-06
136.75 -1.11356435803051e-05
136.8 -1.36806218446242e-05
136.85 -1.62234036672633e-05
136.9 -1.87591709692306e-05
136.95 -2.12830861039895e-05
137 -2.37903001660953e-05
137.05 -2.62759613753941e-05
137.1 -2.87352235232444e-05
137.15 -3.11632544670071e-05
137.2 -3.35552446588544e-05
137.25 -3.59064156947746e-05
137.3 -3.82120288694995e-05
137.35 -4.04673937229558e-05
137.4 -4.26678765637356e-05
137.45 -4.48089089550029e-05
137.5 -4.68859961481985e-05
137.55 -4.88947254498719e-05
137.6 -5.08307745069674e-05
137.65 -5.26899194959068e-05
137.7 -5.44680432008574e-05
137.75 -5.61611429666458e-05
137.8 -5.776533851187e-05
137.85 -5.92768795878864e-05
137.9 -6.06921534694945e-05
137.95 -6.2007692263313e-05
138 -6.32201800200408e-05
138.05 -6.43264596370168e-05
138.1 -6.53235395377435e-05
138.15 -6.62086001153089e-05
138.2 -6.69789999269403e-05
138.25 -6.76322816272446e-05
138.3 -6.81661776280349e-05
138.35 -6.85786154730104e-05
138.4 -6.88677229159494e-05
138.45 -6.90318326914872e-05
138.5 -6.90694869679878e-05
138.55 -6.89794414724708e-05
138.6 -6.87606692780367e-05
138.65 -6.84123642447258e-05
138.7 -6.7933944105263e-05
138.75 -6.73250531876768e-05
138.8 -6.65855647673262e-05
138.85 -6.57155830414455e-05
138.9 -6.47154447198912e-05
138.95 -6.35857202263826e-05
139 -6.23272145051339e-05
139.05 -6.09409674284053e-05
139.1 -5.94282538011355e-05
139.15 -5.779058295947e-05
139.2 -5.60296979606564e-05
139.25 -5.41475743624468e-05
139.3 -5.21464185908243e-05
139.35 -5.00286658955531e-05
139.4 -4.77969778937433e-05
139.45 -4.54542397023111e-05
139.5 -4.30035566609205e-05
139.55 -4.04482506476857e-05
139.6 -3.77918559906226e-05
139.65 -3.50381149785366e-05
139.7 -3.21909729757397e-05
139.75 -2.92545731456887e-05
139.8 -2.62332507893353e-05
139.85 -2.3131527304676e-05
139.9 -1.99541037746741e-05
139.95 -1.67058541914154e-05
140 -1.33918183250324e-05
140.05 -1.00171942466013e-05
140.1 -6.58733051487442e-06
140.15 -3.10771803736165e-06
140.2 4.16018383089885e-07
140.25 3.97812880444327e-06
140.3 7.57274719195913e-06
140.35 1.11939007420389e-05
140.4 1.48355194698587e-05
140.45 1.84914460466613e-05
140.5 2.21554458720293e-05
140.55 2.58212173659285e-05
140.6 2.94824024648039e-05
140.65 3.31325973055196e-05
140.7 3.67653630804647e-05
140.75 4.03742370467014e-05
140.8 4.39527436716065e-05
140.85 4.7494405897061e-05
140.9 5.0992756503862e-05
140.95 5.44413495576861e-05
141 5.78337719176084e-05
141.05 6.11636547878825e-05
141.1 6.44246852934227e-05
141.15 6.7610618059185e-05
141.2 7.0715286773435e-05
141.25 7.37326157147089e-05
141.3 7.66566312221231e-05
141.35 7.94814730885677e-05
141.4 8.2201405856233e-05
141.45 8.48108299938591e-05
141.5 8.73042929350801e-05
141.55 8.96764999572408e-05
141.6 9.1922324880109e-05
141.65 9.40368205639863e-05
141.7 9.60152291868288e-05
141.75 9.78529922801414e-05
141.8 9.95457605035862e-05
141.85 0.00010108940313847
141.9 0.000102480017280519
141.95 0.000103713936712654
142 0.000104787740438785
142.05 0.00010569826086002
142.1 0.000106442591575073
142.15 0.000107018094787093
142.2 0.000107422408299596
142.25 0.000107653452084701
142.3 0.000107709434407397
142.35 0.000107588857490155
142.4 0.000107290522702791
142.45 0.000106813535263171
142.5 0.000106157308434968
142.55 0.000105321567209464
142.6 0.000104306351459068
142.65 0.000103112018551069
142.7 0.000101739245410885
142.75 0.000100189030024973
142.8 9.84626923744029e-05
142.85 9.65618747910001e-05
142.9 9.4488541728922e-05
142.95 9.22449789454562e-05
143 8.98337920858394e-05
143.05 8.72579046678952e-05
143.1 8.45205554633271e-05
143.15 8.16252952735585e-05
143.2 7.85759830990919e-05
143.25 7.53767817024562e-05
143.3 7.20321525659288e-05
143.35 6.854685024635e-05
143.4 6.49259161304978e-05
143.45 6.11746715956484e-05
143.5 5.72987105811227e-05
143.55 5.33038915777956e-05
143.6 4.9196329043737e-05
143.65 4.49823842553418e-05
143.7 4.06686556045034e-05
143.75 3.62619683535798e-05
143.8 3.17693638610938e-05
143.85 2.71980882922988e-05
143.9 2.25555808299224e-05
143.95 1.78494614015716e-05
144 1.30875179414443e-05
144.05 8.27769320513455e-06
144.1 3.42807115744823e-06
144.15 -1.45313704574966e-06
144.2 -6.35760745955141e-06
144.25 -1.12769181127254e-05
144.3 -1.62025641069487e-05
144.35 -2.11259730273714e-05
144.4 -2.60385206383678e-05
144.45 -3.09315468374134e-05
144.5 -3.57963718391427e-05
144.55 -4.06243125608083e-05
144.6 -4.54066991795782e-05
144.65 -5.01348918313647e-05
144.7 -5.48002974202007e-05
144.75 -5.9394386506549e-05
144.8 -6.39087102423644e-05
144.85 -6.83349173202241e-05
144.9 -7.26647709034007e-05
144.95 -7.68901655033835e-05
145 -8.10031437710505e-05
145.05 -8.49959131674693e-05
145.1 -8.88608624801503e-05
145.15 -9.2590578150506e-05
145.2 -9.61778603782746e-05
145.25 -9.96157389687564e-05
145.3 -0.000102897488888886
145.35 -0.00010601664549842
145.4 -0.000108967019422878
145.45 -0.00011174271103528
145.5 -0.0001143381245143
145.55 -0.000116747981447017
145.6 -0.000118967333945183
145.65 -0.000120991577244727
145.7 -0.000122816461759075
145.75 -0.000124438104557888
145.8 -0.000125853000243846
145.85 -0.000127058031201301
145.9 -0.000128050477191842
145.95 -0.000128828024273172
146 -0.00012938877301909
146.05 -0.000129731246019879
146.1 -0.000129854394643999
146.15 -0.000129757605043588
146.2 -0.000129440703388046
146.25 -0.000128903960311744
146.3 -0.00012814809456376
146.35 -0.000127174275849458
146.4 -0.000125984126855689
146.45 -0.000124579724453423
146.5 -0.000122963600073655
146.55 -0.00012113873925454
146.6 -0.000119108580359813
146.65 -0.00011687701247072
146.7 -0.000114448372455811
146.75 -0.00011182744122514
146.8 -0.000109019439177544
146.85 -0.000106030020851873
146.9 -0.00010286526879513
146.95 -9.95316866626173e-05
147 -9.6036191567264e-05
147.05 -9.23861056973077e-05
147.1 -8.85891472235196e-05
147.15 -8.46534205190499e-05
147.2 -8.05874057168277e-05
147.25 -7.63999476312123e-05
147.3 -7.21002440722697e-05
147.35 -6.7697833582629e-05
147.4 -6.32025826283499e-05
147.45 -5.86246722765916e-05
147.5 -5.39745843941201e-05
147.55 -4.92630874017974e-05
147.6 -4.45012216211799e-05
147.65 -3.97002842501857e-05
147.7 -3.48718140054791e-05
147.75 -3.00275754697597e-05
147.8 -2.51795431825144e-05
147.85 -2.03398855130152e-05
147.9 -1.55209483543883e-05
147.95 -1.07352386774704e-05
148 -5.99540798287666e-06
148.05 -1.31423568925415e-06
148.1 3.29538750493698e-06
148.15 7.82047624956312e-06
148.2 1.22479671252922e-05
148.25 1.6564735145945e-05
148.3 2.07576101475535e-05
148.35 2.48133930324018e-05
148.4 2.87188718379229e-05
148.45 3.24608376020645e-05
148.5 3.60260999986187e-05
148.55 3.94015027180144e-05
148.6 4.25739385712041e-05
148.65 4.55303642965118e-05
148.7 4.82578150516502e-05
148.75 5.07434185755407e-05
148.8 5.29744090070761e-05
148.85 5.49381403505322e-05
148.9 5.66220995799581e-05
148.95 5.80139193775304e-05
149 5.91013905035431e-05
149.05 5.98724737983977e-05
149.1 6.03153118196505e-05
149.15 6.04182401198492e-05
149.2 6.01697981735346e-05
149.25 5.95587399643821e-05
149.3 5.85740442459977e-05
149.35 5.72049244923539e-05
149.4 5.54408385562292e-05
149.45 5.32714980562993e-05
149.5 5.06868775156971e-05
149.55 4.7677223276898e-05
149.6 4.42330622196857e-05
149.65 4.03452103106959e-05
149.7 3.60047810145986e-05
149.75 3.12031935983568e-05
149.8 2.59321813611609e-05
149.85 2.01837998235742e-05
149.9 1.3950434910109e-05
149.95 7.2248111598657e-06
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-149.95 -8.71264904570621e-06
-149.9 -1.73353157917813e-05
-149.85 -2.58459278195203e-05
-149.8 -3.42228522167093e-05
-149.75 -4.24449293618004e-05
-149.7 -5.04915055776693e-05
-149.65 -5.83424646281776e-05
-149.6 -6.59782580328161e-05
-149.55 -7.33799341766916e-05
-149.5 -8.05291661950336e-05
-149.45 -8.7408278613245e-05
-149.4 -9.40002727252915e-05
-149.35 -0.000100288850694932
-149.3 -0.000106258438365925
-149.25 -0.000111894206768915
-149.2 -0.000117182092314217
-149.15 -0.000122108815661129
-149.1 -0.000126661899255835
-149.05 -0.000130829683531235
-149 -0.000134601341763348
-148.95 -0.000137966893580148
-148.9 -0.000140917217119863
-148.85 -0.000143444059836927
-148.8 -0.000145540047954854
-148.75 -0.000147198694566374
-148.7 -0.000148414406382236
-148.65 -0.000149182489131036
-148.6 -0.000149499151613492
-148.55 -0.000149361508415495
-148.5 -0.000148767581285264
-148.45 -0.000147716299180866
-148.4 -0.000146207496995302
-148.35 -0.000144241912967302
-148.3 -0.000141821184786915
-148.25 -0.000138947844405903
-148.2 -0.000135625311563903
-148.15 -0.000131857886042293
-148.1 -0.000127650738658626
-148.05 -0.000123009901015492
-148 -0.000117942254018679
-147.95 -0.000112455515180466
-147.9 -0.000106558224724941
-147.85 -0.000100259730513266
-147.8 -9.35701718078792e-05
-147.75 -8.65004618956828e-05
-147.7 -7.90622695913981e-05
-147.65 -7.12679996433588e-05
-147.6 -6.31307720651644e-05
-147.55 -5.46644004177675e-05
-147.5 -4.5883369067739e-05
-147.45 -3.68028094486419e-05
-147.4 -2.74384753536429e-05
-147.35 -1.78067172887062e-05
-147.3 -7.92445591692983e-06
-147.25 2.19084537418379e-06
-147.2 1.25212087495015e-05
-147.15 2.30481710128207e-05
-147.1 3.37528134677307e-05
-147.05 4.461579251606e-05
-147 5.56173709559769e-05
-146.95 6.6737449940602e-05
-146.9 7.79556015568053e-05
-146.85 8.92511019826838e-05
-146.8 0.000100602965181071
-146.75 0.000111989977085308
-146.7 0.000123390730232419
-146.65 0.000134783658797771
-146.6 0.000146147073984303
-146.55 0.000157459199718419
-146.5 0.000168698208603719
-146.45 0.000179842258082896
-146.4 0.000190869526757268
-146.35 0.000201758250812707
-146.3 0.000212486760499983
-146.25 0.000223033516616969
-146.2 0.000233377146939537
-146.15 0.000243496482547562
-146.1 0.000253370593991972
-146.05 0.000262978827248515
-146 0.000272300839403638
-145.95 0.000281316634017732
-145.9 0.000290006596110902
-145.85 0.000298351526716481
-145.8 0.00030633267694756
-145.75 0.000313931781522078
-145.7 0.000321131091692246
-145.65 0.000327913407524519
-145.6 0.00033426210947681
-145.55 0.000340161189220214
-145.5 0.000345595279653209
-145.45 0.000350549684057086
-145.4 0.000355010404342235
-145.35 0.000358964168335888
-145.3 0.00036239845606302
-145.25 0.000365301524973238
-145.2 0.000367662434067816
-145.15 0.000369471066882315
-145.1 0.000370718153281768
-145.05 0.00037139529002686
-145 0.000371494960071246
-144.95 0.000371010550551801
-144.9 0.000369936369435422
-144.85 0.00036826766078789
-144.8 0.000366000618632214
-144.75 0.000363132399365957
-144.7 0.000359661132709098
-144.65 0.000355585931156188
-144.6 0.000350906897908749
-144.55 0.000345625133266186
-144.5 0.000339742739455815
-144.45 0.000333262823884986
-144.4 0.000326189500800754
-144.35 0.000318527891345024
-144.3 0.000310284121995597
-144.25 0.000301465321386144
-144.2 0.000292079615500683
-144.15 0.000282136121240766
-144.1 0.000271644938366216
-144.05 0.000260617139812876
-144 0.000249064760393524
-143.95 0.000237000783890739
-143.9 0.000224439128553187
-143.85 0.000211394631009433
-143.8 0.000197883028616068
-143.75 0.000183920940259534
-143.7 0.000169525845633685
-143.65 0.000154716063017687
-143.6 0.000139510725581454
-143.55 0.000123929756248326
-143.5 0.000107993841147201
-143.45 9.1724401688807e-05
-143.4 7.51435653031648e-05
-143.35 5.82741348777058e-05
-143.3 4.11395569377699e-05
-143.25 2.37638886134804e-05
-143.2 6.17176343916358e-06
-143.15 -1.16116439663936e-05
-143.1 -2.95606542885155e-05
-143.05 -4.76491209217265e-05
-143 -6.58504683371546e-05
-142.95 -8.41377313562277e-05
-142.9 -0.000102483595272915
-142.85 -0.000120860436765113
-142.8 -0.000139240365534244
-142.75 -0.000157595266610635
-142.7 -0.000175896843260924
-142.65 -0.000194116660432453
-142.6 -0.000212226188668421
-142.55 -0.000230196848426557
-142.5 -0.000248000054733049
-142.45 -0.000265607262102678
-142.4 -0.000282990009655301
-142.35 -0.00030011996635824
-142.3 -0.000316968976323572
-142.25 -0.000333509104088928
-142.2 -0.00034971267981009
-142.15 -0.000365552344293509
-142.1 -0.000381001093796768
-142.05 -0.000396032324525089
-142 -0.0004106198767521
-141.95 -0.000424738078493403
-141.9 -0.000438361788661809
-141.85 -0.000451466439633671
-141.8 -0.000464028079156309
-141.75 -0.00047602341152728
-141.7 -0.000487429837977093
-141.65 -0.000498225496187886
-141.6 -0.000508389298881697
-141.55 -0.000517900971413094
-141.5 -0.000526741088302223
-141.45 -0.000534891108645735
-141.4 -0.000542333410344517
-141.35 -0.000549051323088769
-141.3 -0.000555029160042651
-141.25 -0.000560252248172514
-141.2 -0.000564706957164622
-141.15 -0.000568380726880248
-141.1 -0.000571262093298098
-141.05 -0.00057334071289616
-141 -0.000574607385427348
-140.95 -0.000575054075045576
-140.9 -0.00057467392974137
-140.85 -0.000573461299048513
-140.8 -0.000571411749985842
-140.75 -0.000568522081200863
-140.7 -0.00056479033528455
-140.65 -0.00056021580922944
-140.6 -0.000554799063005876
-140.55 -0.000548541926234139
-140.5 -0.000541447502933057
-140.45 -0.00053352017432863
-140.4 -0.000524765599709147
-140.35 -0.000515190715316307
-140.3 -0.000504803731264841
-140.25 -0.000493614126486217
-140.2 -0.000481632641695064
-140.15 -0.000468871270380042
-140.1 -0.000455343247823978
-140.05 -0.0004410630381612
-140 -0.000426046319483085
-139.95 -0.000410309967005959
-139.9 -0.000393872034318556
-139.85 -0.000376751732729328
-139.8 -0.000358969408736945
-139.75 -0.000340546519650376
-139.7 -0.000321505607387917
-139.65 -0.000301870270487522
-139.6 -0.000281665134363717
-139.55 -0.00026091581984926
-139.5 -0.000239648910062557
-139.45 -0.000217891915644619
-139.4 -0.000195673238412084
-139.35 -0.000173022133475485
-139.3 -0.000149968669874547
-139.25 -0.000126543689784815
-139.2 -0.000102778766352386
-139.15 -7.87061602158645e-05
-139.1 -5.43587747769507e-05
-139.05 -2.97701102832968e-05
-139 -4.97421678932777e-06
-138.95 1.99943539372344e-05
-138.9 4.51005974935103e-05
-138.85 7.03091068328238e-05
-138.8 9.55841230961469e-05
-138.75 0.000120889587208898
-138.7 0.000146189192166891
-138.65 0.000171446435933882
-138.6 0.000196624674871893
-138.55 0.000221687177624422
-138.5 0.000246597179371593
-138.45 0.000271317936375485
-138.4 0.00029581278073311
-138.35 0.000320045175253889
-138.3 0.000343978768378031
-138.25 0.000367577449051823
-138.2 0.000390805401475669
-138.15 0.000413627159640591
-138.1 0.000436007661569
-138.05 0.000457912303175698
-138 0.000479306991665407
-137.95 0.000500158198383593
-137.9 0.000520433011037908
-137.85 0.000540099185208343
-137.8 0.000559125195065009
-137.75 0.000577480283213469
-137.7 0.000595134509588657
-137.65 0.000612058799319687
-137.6 0.000628224989489203
-137.55 0.000643605874712452
-137.5 0.000658175251462869
-137.45 0.000671907961072711
-137.4 0.000684779931339156
-137.35 0.000696768216668228
-137.3 0.00070785103669104
-137.25 0.000718007813289004
-137.2 0.00072721920596699
-137.15 0.000735467145515816
-137.1 0.000742734865907919
-137.05 0.000749006934372711
-137 0.00075426927960074
-136.95 0.000758509218028604
-136.9 0.00076171547815937
-136.85 0.000763878222876192
-136.8 0.000764989069709816
-136.75 0.000765041109023714
-136.7 0.000764028920083704
-136.65 0.000761948584982104
-136.6 0.000758797700389676
-136.55 0.000754575387111889
-136.5 0.000749282297429358
-136.45 0.000742920620205625
-136.4 0.000735494083748856
-136.35 0.000727007956417404
-136.3 0.000717469044962592
-136.25 0.000706885690605533
-136.2 0.00069526776284818
-136.15 0.000682626651022285
-136.1 0.000668975253583341
-136.05 0.000654327965160009
-136 0.000638700661372931
-135.95 0.000622110681440222
-135.9 0.000604576808590279
-135.85 0.000586119248305864
-135.8 0.000566759604426726
-135.75 0.000546520853141251
-135.7 0.000525427314900829
-135.65 0.000503504624293802
-135.6 0.000480779697918896
-135.55 0.000457280700301128
-135.5 0.00043303700789608
-135.45 0.000408079171231394
-135.4 0.000382438875237086
-135.35 0.000356148897819081
-135.3 0.000329243066732987
-135.25 0.000301756214817715
-135.2 0.000273724133651023
-135.15 0.000245183525691459
-135.1 0.000216171954973449
-135.05 0.000186727796424491
-135 0.000156890183875479
-134.95 0.000126698956837167
-134.9 9.61946061176632e-05
-134.85 6.541821835759e-05
-134.8 3.44114195612072e-05
-134.75 3.21631770330755e-06
-134.7 -2.81245555068743e-05
-134.65 -5.95683036222174e-05
-134.6 -9.10717251310328e-05
-134.55 -0.000122591373722396
-134.5 -0.000154083619057814
-134.45 -0.000185504707962744
-134.4 -0.000216810825950812
-134.35 -0.000247958158993004
-134.3 -0.000278902955443709
-134.25 -0.000309601588035166
-134.2 -0.000340010615851699
-134.15 -0.000370086846195095
-134.1 -0.00039978739625254
-134.05 -0.000429069754478726
-134 -0.000457891841604121
-133.95 -0.000486212071181765
-133.9 -0.000513989409585634
-133.85 -0.00054118343537422
-133.8 -0.000567754397933868
-133.75 -0.000593663275317315
-133.7 -0.000618871831193943
-133.65 -0.000643342670829451
-133.6 -0.000667039296013923
-133.55 -0.000689926158858682
-133.5 -0.000711968714383837
-133.45 -0.000733133471820061
-133.4 -0.000753388044549851
-133.35 -0.00077270119861537
-133.3 -0.000791042899721912
-133.25 -0.000808384358668043
-133.2 -0.00082469807513563
-133.15 -0.000839957879775172
-133.1 -0.000854138974524171
-133.05 -0.000867217971098678
-133 -0.000879172927600635
-132.95 -0.000889983383186195
-132.9 -0.000899630390742844
-132.85 -0.00090809654752587
-132.8 -0.000915366023707489
-132.75 -0.000921424588794823
-132.7 -0.00092625963587579
-132.65 -0.000929860203654985
-132.6 -0.000932216996244625
-132.55 -0.000933322400678718
-132.5 -0.000933170502121744
-132.45 -0.000931757096746294
-132.4 -0.000929079702257325
-132.35 -0.000925137566043916
-132.3 -0.000919931670942699
-132.25 -0.000913464738600415
-132.2 -0.000905741230426368
-132.15 -0.000896767346128896
-132.1 -0.000886551019833289
-132.05 -0.000875101913782
-132 -0.000862431409621274
-131.95 -0.000848552597281761
-131.9 -0.000833480261463964
-131.85 -0.00081723086574276
-131.8 -0.000799822534308541
-131.75 -0.000781275031365847
-131.7 -0.000761609738213628
-131.65 -0.000740849628034572
-131.6 -0.00071901923842412
-131.55 -0.000696144641693016
-131.5 -0.000672253412980371
-131.45 -0.000647374596217348
-131.4 -0.0006215386679846
-131.35 -0.000594777499309634
-131.3 -0.00056712431545318
-131.25 -0.000538613653736572
-131.2 -0.00050928131946491
-131.15 -0.000479164340003575
-131.1 -0.000448300917068283
-131.05 -0.000416730377291519
-131 -0.000384493121130628
-130.95 -0.000351630570185346
-130.9 -0.00031818511299481
-130.85 -0.000284200049386392
-130.8 -0.000249719533450796
-130.75 -0.000214788515219939
-130.7 -0.000179452681126049
-130.65 -0.000143758393322269
-130.6 -0.000107752627946763
-130.55 -7.1482912413947e-05
-130.5 -3.4997261817967e-05
-130.45 1.65588546509653e-06
-130.4 3.84277328885212e-05
-130.35 7.52691914708441e-05
-130.3 0.000112130946066453
-130.25 0.000148963522080066
-130.2 0.000185717352533526
-130.15 0.00022234284539271
-130.1 0.000258790451061841
-130.05 0.000295010729952128
-130 0.000330954420031391
-129.95 0.000366572504261253
-129.9 0.000401816277828481
-129.85 0.000436637415077209
-129.8 0.000470988036049088
-129.75 0.000504820772538817
-129.7 0.00053808883357305
-129.65 0.000570746070221398
-129.6 0.000602747039649018
-129.55 0.000634047068321278
-129.5 0.000664602314272014
-129.45 0.000694369828348147
-129.4 0.000723307614344734
-129.35 0.000751374687945985
-129.3 0.00077853113438936
-129.25 0.000804738164771574
-129.2 0.000829958170917119
-129.15 0.000854154778731873
-129.1 0.000877292899966403
-129.05 0.000899338782315716
-129 0.000920260057784465
-128.95 0.000940025789249003
-128.9 0.000958606515150098
-128.85 0.000975974292252731
-128.8 0.000992102736411988
-128.75 0.00100696706128684
-128.7 0.00102054411494639
-128.65 0.00103281241431612
-128.6 0.0010437521774145
-128.55 0.00105334535333363
-128.5 0.00106157564992036
-128.45 0.00106842855911782
-128.4 0.00107389137993025
-128.35 0.00107795323897751
-128.3 0.0010806051086089
-128.25 0.00108183982254915
-128.2 0.0010816520890531
-128.15 0.00108003850154885
-128.1 0.00107699754675262
-128.05 0.00107252961024207
-128 0.0010666369794785
-127.95 0.00105932384427139
-127.9 0.0010505962946829
-127.85 0.0010404623163729
-127.8 0.00102893178338882
-127.75 0.0010160164484083
-127.7 0.00100172993044574
-127.65 0.000986087700037619
-127.6 0.000969107061924616
-127.55 0.000950807135252347
-127.5 0.000931208831315485
-127.45 0.000910334828873671
-127.4 0.000888209547070778
-127.35 0.000864859115992378
-127.3 0.000840311344899415
-127.25 0.000814595688179265
-127.2 0.000787743209058396
-127.15 0.000759786541123868
-127.1 0.000730759847703827
-127.05 0.00070069877916004
-127 0.000669640428148278
-126.95 0.000637623282905055
-126.9 0.000604687178621873
-126.85 0.000570873246970646
-126.8 0.000536223863846403
-126.75 0.000500782595395742
-126.7 0.000464594142401754
-126.65 0.000427704283098272
-126.6 0.000390159814488389
-126.55 0.000352008492244101
-126.5 0.000313298969265803
-126.45 0.000274080732982085
-126.4 0.000234404041471921
-126.35 0.000194319858492838
-126.3 0.000153879787500071
-126.25 0.000113136004743013
-126.2 7.21411915263978e-05
-126.15 3.0948465724778e-05
-126.1 -1.0388687360252e-05
-126.05 -5.18164847097798e-05
-126 -9.32809157732439e-05
-125.95 -0.000134727813038449
-125.9 -0.000176102922893865
-125.85 -0.000217351976690781
-125.8 -0.000258420761912678
-125.75 -0.000299255193359025
-125.7 -0.000339801384250755
-125.65 -0.000380005717164754
-125.6 -0.00041981491470496
-125.55 -0.000459176109817998
-125.5 -0.000498036915661776
-125.45 -0.000536345494936009
-125.4 -0.000574050628584353
-125.35 -0.000611101783778654
-125.3 -0.000647449181096687
-125.25 -0.000683043860805834
-125.2 -0.000717837748166248
-125.15 -0.000751783717668309
-125.1 -0.0007848356561205
-125.05 -0.000816948524505311
-125 -0.000848078418522274
-124.95 -0.000878182627738918
-124.9 -0.000907219693272156
-124.85 -0.000935149463924433
-124.8 -0.000961933150700928
-124.75 -0.000987533379636064
-124.7 -0.00101191424285974
-124.65 -0.0010350413478358
-124.6 -0.0010568818647077
-124.55 -0.0010774045716883
-124.5 -0.00109657989843372
-124.45 -0.00111437996734308
-124.4 -0.00113077863272889
-124.35 -0.00114575151780542
-124.3 -0.00115927604944499
-124.25 -0.00117133149065495
-124.2 -0.00118189897073098
-124.15 -0.00119096151304506
-124.1 -0.00119850406042957
-124.05 -0.00120451349812185
-124 -0.00120897867423667
-123.95 -0.00121189041773682
-123.9 -0.00121324155387578
-123.85 -0.00121302691708871
-123.8 -0.00121124336131196
-123.75 -0.00120788976771406
-123.7 -0.00120296704982437
-123.65 -0.00119647815604918
-123.6 -0.00118842806956785
-123.55 -0.00117882380560519
-123.5 -0.0011676744060795
-123.45 -0.00115499093162885
-123.4 -0.00114078645102171
-123.35 -0.00112507602796119
-123.3 -0.00110787670529545
-123.25 -0.00108920748665018
-123.2 -0.00106908931550243
-123.15 -0.00104754505171801
-123.1 -0.00102459944557836
-123.05 -0.00100027910932563
-123 -0.000974612486258165
-122.95 -0.00094762981741154
-122.9 -0.000919363105863672
-122.85 -0.000889846078705348
-122.8 -0.000859114146720753
-122.75 -0.000827204361825499
-122.7 -0.000794155372312619
-122.65 -0.000760007375959875
-122.6 -0.000724802071054594
-122.55 -0.000688582605394966
-122.5 -0.000651393523329517
-122.45 -0.000613280710899044
-122.4 -0.000574291339147896
-122.35 -0.000534473805673988
-122.3 -0.0004938776744893
-122.25 -0.000452553614264986
-122.2 -0.00041055333503743
-122.15 -0.000367929523453731
-122.1 -0.000324735776637184
-122.05 -0.000281026534755238
-122 -0.00023685701237432
-121.95 -0.000192283128687623
-121.9 -0.00014736143670365
-121.85 -0.000102149051484814
-121.8 -5.67035775268495e-05
-121.75 -1.10830353711005e-05
-121.7 3.46542124570461e-05
-121.65 8.04495360892224e-05
-121.6 0.000126244113439315
-121.55 0.000171979005716705
-121.5 0.000217595233230624
-121.45 0.000263033851388133
-121.4 0.000308236026787778
-121.35 0.000353143113310612
-121.3 0.000397696728110069
-121.25 0.0004418388274021
-121.2 0.000485511781956999
-121.15 0.000528658452194562
-121.1 0.000571222262784483
-121.05 0.000613147276654381
-121 0.000654378268308361
-120.95 0.00069486079635978
-120.9 0.00073454127518265
-120.85 0.000773367045587137
-120.8 0.000811286444425638
-120.75 0.000848248873037201
-120.7 0.000884204864439335
-120.65 0.000919106149177783
-120.6 0.000952905719746364
-120.55 0.000985557893490759
-120.5 0.00101701837391191
-120.45 0.0010472443102867
-120.4 0.00107619435552549
-120.35 0.00110382872218866
-120.3 0.00113010923658593
-120.25 0.00115499939088543
-120.2 0.00117846439316123
-120.15 0.00120047121531119
-120.1 0.00122098863877945
-120.05 0.00123998729802056
-120 0.00125743972164545
-119.95 0.00127332037119202
-119.9 0.00128760567746651
-119.85 0.00130027407440471
-119.8 0.00131130603040524
-119.75 0.00132068407709072
-119.7 0.00132839283545538
-119.65 0.00133441903936176
-119.6 0.00133875155635188
-119.55 0.00134138140574232
-119.5 0.00134230177397574
-119.45 0.00134150802720531
-119.4 0.00133899772109181
-119.35 0.00133477060779693
-119.3 0.00132882864015998
-119.25 0.00132117597304891
-119.2 0.00131181896188001
-119.15 0.00130076615830465
-119.1 0.00128802830306496
-119.05 0.00127361831602403
-119 0.00125755128337994
-118.95 0.00123984444207667
-118.9 0.00122051716142842
-118.85 0.00119959092197776
-118.8 0.00117708929161133
-118.75 0.00115303789896071
-118.7 0.00112746440411942
-118.65 0.00110039846671046
-118.6 0.00107187171134248
-118.55 0.00104191769049588
-118.5 0.00101057184488353
-118.45 0.000977871461334076
-118.4 0.000943855628249149
-118.35 0.000908565188688669
-118.3 0.00087204269114183
-118.25 0.000834332338044128
-118.2 0.000795479932103818
-118.15 0.000755532820504005
-118.1 0.000714539837049322
-118.05 0.000672551242328811
-118 0.000629618661969192
-117.95 0.000585795023055178
-117.9 0.000541134488795847
-117.85 0.000495692391518383
-117.8 0.000449525164072626
-117.75 0.000402690269731948
-117.7 0.000355246130677904
-117.65 0.000307252055157962
-117.6 0.000258768163407302
-117.55 0.000209855312427305
-117.5 0.000160575019714834
-117.45 0.000110989386037769
-117.4 6.11610173535026e-05
-117.35 1.1152945968256e-05
-117.3 -3.89714489639635e-05
-117.25 -8.91485215030217e-05
-117.2 -0.000139314439444457
-117.15 -0.000189405265200308
-117.1 -0.000239357036937334
-117.05 -0.000289105849870637
-117 -0.00033858793761041
-116.95 -0.000387739753459409
-116.9 -0.000436498051558753
-116.85 -0.000484799967779756
-116.8 -0.000532583100259731
-116.75 -0.000579785589480097
-116.7 -0.000626346197785567
-116.65 -0.000672204388243842
-116.6 -0.000717300402745938
-116.55 -0.000761575339248129
-116.5 -0.000804971228057471
-116.45 -0.000847431107063942
-116.4 -0.00088889909582343
-116.35 -0.00092932046839714
-116.3 -0.000968641724854407
-116.25 -0.00100681066134743
-116.2 -0.00104377643866812
-116.15 -0.00107948964919897
-116.1 -0.00111390238217185
-116.05 -0.00114696828715026
-116 -0.00117864263565319
-115.95 -0.00120888238084033
-115.9 -0.00123764621518103
-115.85 -0.00126489462603158
-115.8 -0.00129058994904795
-115.75 -0.0013146964193635
-115.7 -0.00133718022046403
-115.65 -0.00135800953069502
-115.6 -0.00137715456733883
-115.55 -0.00139458762820256
-115.5 -0.00141028313065993
-115.45 -0.001424217648094
-115.4 -0.0014363699436902
-115.35 -0.00144672100153255
-115.3 -0.00145525405495912
-115.25 -0.00146195461213599
-115.2 -0.00146681047881232
-115.15 -0.00146981177822262
-115.1 -0.00147095096810559
-115.05 -0.00147022285481239
-115 -0.00146762460448097
-114.95 -0.00146315575125618
-114.9 -0.0014568182025395
-114.85 -0.0014486162412553
-114.8 -0.00143855652512478
-114.75 -0.00142664808294182
-114.7 -0.00141290230784912
-114.65 -0.00139733294761636
-114.6 -0.0013799560919262
-114.55 -0.00136079015667719
-114.5 -0.00133985586531678
-114.45 -0.00131717622722121
-114.4 -0.00129277651314256
-114.35 -0.00126668422774732
-114.3 -0.00123892907927418
-114.25 -0.0012095429463426
-114.2 -0.00117855984194729
-114.15 -0.00114601587467733
-114.1 -0.00111194920720222
-114.05 -0.00107640001207084
-114 -0.00103941042487248
-113.95 -0.00100102449481289
-113.9 -0.000961288132761492
-113.85 -0.000920249056829296
-113.8 -0.000877956735540288
-113.75 -0.000834462328662397
-113.7 -0.000789818625767168
-113.65 -0.000744079982590395
-113.6 -0.000697302255268965
-113.55 -0.000649542732532061
-113.5 -0.000600860065927707
-113.45 -0.000551314198168373
-113.4 -0.000500966289681984
-113.35 -0.000449878643457249
-113.3 -0.000398114628274617
-113.25 -0.000345738600416558
-113.2 -0.000292815823953032
-113.15 -0.000239412389700151
-113.1 -0.000185595132952027
-113.05 -0.000131431550087637
-113 -7.69897141563367e-05
-112.95 -2.23381895472005e-05
-112.9 3.24540541510758e-05
-112.85 8.73177289916766e-05
-112.8 0.000142183316103287
-112.75 0.000196981153605483
-112.7 0.000251641524894597
-112.65 0.000306094747187972
-112.6 0.000360271260213858
-112.55 0.000414101714933717
-112.5 0.000467517062183313
-112.45 0.0005204486411188
-112.4 0.000572828267353912
-112.35 0.000624588320674501
-112.3 0.000675661832216877
-112.25 0.000725982570996809
-112.2 0.000775485129676628
-112.15 0.000824105009458512
-112.1 0.00087177870399295
-112.05 0.000918443782192348
-112 0.000964038969840903
-111.95 0.00100850422989319
-111.9 0.00105178084135538
-111.85 0.00109381147664445
-111.8 0.0011345402773229
-111.75 0.00117391292810773
-111.7 0.00121187672905519
-111.65 0.00124838066582439
-111.6 0.00128337547792554
-111.55 0.0013168137248608
-111.5 0.00134864985006846
-111.45 0.00137884024258375
-111.4 0.00140734329633243
-111.35 0.00143411946697625
-111.3 0.00145913132623245
-111.25 0.00148234361359261
-111.2 0.00150372328536938
-111.15 0.00152323956100313
-111.1 0.00154086396656383
-111.05 0.00155657037538729
-111 0.00157033504578825
-110.95 0.00158213665579683
-110.9 0.00159195633486838
-110.85 0.00159977769252099
-110.8 0.00160558684385844
-110.75 0.0016093724319408
-110.7 0.00161112564696874
-110.65 0.00161084024225162
-110.6 0.00160851254693394
-110.55 0.00160414147545852
-110.5 0.00159772853374924
-110.45 0.00158927782210051
-110.4 0.00157879603476452
-110.35 0.0015662924562321
-110.3 0.00155177895420692
-110.25 0.00153526996927728
-110.2 0.0015167825012939
-110.15 0.00149633609246647
-110.1 0.00147395280719596
-110.05 0.00144965720866395
-110 0.0014234763322043
-109.95 0.00139543965548699
-109.9 0.00136557906554767
-109.85 0.00133392882270088
-109.8 0.00130052552137882
-109.75 0.00126540804794146
-109.7 0.00122861753550785
-109.65 0.00119019731586222
-109.6 0.00115019286849225
-109.55 0.00110865176682082
-109.5 0.00106562362169565
-109.45 0.00102116002220547
-109.4 0.000975314473894181
-109.35 0.000928142334448284
-109.3 0.000879700746935748
-109.25 0.000830048570677927
-109.2 0.000779246309839012
-109.15 0.000727356039820481
-109.1 0.000674441331550857
-109.05 0.000620567173763754
-109 0.000565799893359804
-108.95 0.000510207073950508
-108.9 0.000453857472684387
-108.85 0.000396820935458038
-108.8 0.000339168310616771
-108.75 0.000280971361251444
-108.7 0.000222302676199945
-108.65 0.000163235579863439
-108.6 0.000103844040949048
-108.55 4.42025802520252e-05
-108.5 -1.56138224082306e-05
-108.45 -7.55298219828771e-05
-108.4 -0.000135469802602594
-108.35 -0.000195357972483537
-108.3 -0.000255118459212301
-108.25 -0.000314675405291357
-108.2 -0.000373953063826021
-108.15 -0.000432875894233737
-108.1 -0.000491368657856342
-108.05 -0.000549356513355991
-108 -0.000606765111775583
-107.95 -0.000663520691144829
-107.9 -0.000719550170513559
-107.85 -0.00077478124329443
-107.8 -0.000829142469797934
-107.75 -0.000882563368843474
-107.7 -0.000934974508331246
-107.65 -0.000986307594660852
-107.6 -0.00103649556088377
-107.55 -0.00108547265347829
-107.5 -0.00113317451763699
-107.45 -0.00117953828095849
-107.4 -0.00122450263543717
-107.35 -0.0012680079176461
-107.3 -0.00130999618701097
-107.25 -0.00135041130207443
-107.2 -0.00138919899465303
-107.15 -0.00142630694179095
-107.1 -0.00146168483541747
-107.05 -0.00149528444961767
-107 -0.00152705970542852
-106.95 -0.00155696673307558
-106.9 -0.00158496393156805
-106.85 -0.00161101202557358
-106.8 -0.00163507411949666
-106.75 -0.00165711574868829
-106.7 -0.00167710492771759
-106.65 -0.00169501219563948
-106.6 -0.00171081065819615
-106.55 -0.00172447602689355
-106.5 -0.00173598665489783
-106.45 -0.00174532356970036
-106.4 -0.0017524705025037
-106.35 -0.00175741391428501
-106.3 -0.00176014301849694
-106.25 -0.00176064980037035
-106.2 -0.0017589290327872
-106.15 -0.00175497828869582
-106.1 -0.00174879795004521
-106.05 -0.00174039121321911
-106 -0.00172976409095462
-105.95 -0.0017169254107347
-105.9 -0.00170188680964803
-105.85 -0.00168466272571383
-105.8 -0.00166527038567407
-105.75 -0.0016437297892592
-105.7 -0.00162006368993845
-105.65 -0.00159429757216981
-105.6 -0.00156645962516918
-105.55 -0.0015365807132226
-105.5 -0.00150469434256987
-105.45 -0.00147083662489205
-105.4 -0.00143504623743972
-105.35 -0.00139736437984324
-105.3 -0.00135783472765027
-105.25 -0.00131650338264043
-105.2 -0.00127341881997064
-105.15 -0.00122863183220929
-105.1 -0.00118219547032115
-105.05 -0.00113416498166908
-105 -0.00108459774510256
-104.95 -0.00103355320320692
-104.9 -0.000981092791790902
-104.85 -0.000927279866694093
-104.8 -0.000872179627999243
-104.75 -0.00081585904173813
-104.7 -0.000758386759183095
-104.65 -0.000699833033819702
-104.6 -0.000640269636099294
-104.55 -0.000579769766073305
-104.5 -0.000518407964014262
-104.45 -0.000456260019131318
-104.4 -0.000393402876490933
-104.35 -0.000329914542256006
-104.3 -0.000265873987359247
-104.25 -0.000201361049729009
-104.2 -0.000136456335188016
-104.15 -7.1241117147518e-05
-104.1 -5.7972352213782e-06
-104.05 5.97930071136402e-05
-104 0.000125446945683472
-103.95 0.000191081659478845
-103.9 0.000256614075083172
-103.85 0.000321961071534417
-103.8 0.000387039585488107
-103.75 0.000451766716547905
-103.7 0.000516059832629497
-103.65 0.000579836675223119
-103.6 0.000643015464419784
-103.55 0.000705515003566151
-103.5 0.00076725478341311
-103.45 0.000828155085623394
-103.4 0.000888137085503998
-103.35 0.000947122953829827
-103.3 0.0010050359576258
-103.25 0.00106180055977565
-103.2 0.00111734251732684
-103.15 0.00117158897836236
-103.1 0.00122446857731179
-103.05 0.00127591152857556
-103 0.00132584971833846
-102.95 0.0013742167944504
-102.9 0.00142094825425457
-102.85 0.00146598153024582
-102.8 0.00150925607344433
-102.75 0.00155071343437279
-102.7 0.00159029734152769
-102.65 0.00162795377723886
-102.6 0.00166363105081438
-102.55 0.00169727986887118
-102.5 0.00172885340275562
-102.45 0.00175830735296135
-102.4 0.0017856000104561
-102.35 0.00181069231483242
-102.3 0.00183354790920195
-102.25 0.00185413319175637
-102.2 0.00187241736392282
-102.15 0.00188837247504576
-102.1 0.0019019734635317
-102.05 0.00191319819439775
-102 0.0019220274931696
-101.95 0.00192844517607917
-101.9 0.00193243807651694
-101.85 0.00193399606769892
-101.8 0.00193311208151286
-101.75 0.00192978212351352
-101.7 0.00192400528404149
-101.65 0.00191578374544542
-101.6 0.00190512278539222
-101.55 0.00189203077625498
-101.5 0.00187651918057359
-101.45 0.00185860254258787
-101.4 0.00183829847584821
-101.35 0.00181562764691387
-101.3 0.00179061375515398
-101.25 0.00176328350867153
-101.2 0.00173366659637535
-101.15 0.00170179565623042
-101.1 0.00166770623972146
-101.05 0.00163143677256981
-101 0.00159302851174831
-100.95 0.00155252549884388
-100.9 0.0015099745098218
-100.85 0.00146542500125079
-100.8 0.00141892905305206
-100.75 0.00137054130784036
-100.7 0.0013203189069291
-100.65 0.00126832142307607
-100.6 0.00121461079005036
-100.55 0.00115925122910519
-100.5 0.00110230917244523
-100.45 0.00104385318378088
-100.4 0.000983953876065658
-100.35 0.000922683826516376
-100.3 0.000860117489019354
-100.25 0.000796331104029073
-100.2 0.000731402606068971
-100.15 0.000665411528947081
-100.1 0.000598438908802092
-100.05 0.000530567185098175
-100 0.000461880099689521
-99.95 0.000392462594077975
-99.9 0.000322400704989443
-99.85 0.000251781458396909
-99.8 0.000180692762119848
-99.75 0.00010922329713167
-99.7 3.74624077084974e-05
-99.65 -3.45000094459676e-05
-99.6 -0.000106573616963318
-99.55 -0.000178667749323781
-99.5 -0.0002506915259817
-99.45 -0.000322553964963988
-99.4 -0.000394164096801726
-99.35 -0.000465431078654528
-99.3 -0.00053626430848698
-99.25 -0.000606573539156233
-99.2 -0.000676268992269848
-99.15 -0.000745261471673096
-99.1 -0.00081346247642525
-99.05 -0.000880784313124848
-99 -0.000947140207444555
-98.95 -0.00101244441473703
-98.9 -0.00107661232957414
-98.85 -0.00113956059408302
-98.8 -0.00120120720494364
-98.75 -0.00126147161891412
-98.7 -0.00132027485675136
-98.65 -0.00137753960539661
-98.6 -0.00143319031829711
-98.55 -0.00148715331373723
-98.5 -0.00153935687105463
-98.45 -0.00158973132461913
-98.4 -0.00163820915545465
-98.35 -0.00168472508038707
-98.3 -0.00172921613860349
-98.25 -0.00177162177551147
-98.2 -0.00181188392378948
-98.15 -0.00184994708152337
-98.1 -0.00188575838732641
-98.05 -0.00191926769234422
-98 -0.00195042762904919
-97.95 -0.00197919367673268
-97.9 -0.00200552422360695
-97.85 -0.00202938062543265
-97.8 -0.00205072726059169
-97.75 -0.00206953158152915
-97.7 -0.00208576416249229
-97.65 -0.00209939874349877
-97.6 -0.0021104122704706
-97.55 -0.00211878493147478
-97.5 -0.0021245001890159
-97.45 -0.00212754480833098
-97.4 -0.00212790888164093
-97.35 -0.00212558584831818
-97.3 -0.00212057251093469
-97.25 -0.00211286904715924
-97.2 -0.00210247901747816
-97.15 -0.00208940936871832
-97.1 -0.0020736704333563
-97.05 -0.00205527592460288
-97 -0.00203424292725687
-96.95 -0.00201059188432757
-96.9 -0.00198434657943016
-96.85 -0.0019555341149638
-96.8 -0.00192418488608699
-96.75 -0.00189033255051028
-96.7 -0.00185401399413152
-96.65 -0.00181526929254399
-96.6 -0.00177414166845302
-96.55 -0.00173067744504183
-96.5 -0.00168492599533255
-96.45 -0.00163693968759351
-96.4 -0.00158677382684883
-96.35 -0.00153448659255171
-96.3 -0.00148013897248748
-96.25 -0.00142379469297772
-96.2 -0.0013655201454615
-96.15 -0.00130538430953464
-96.1 -0.00124345867253273
-96.05 -0.00117981714574821
-96 -0.0011145359773765
-95.95 -0.00104769366229064
-95.9 -0.000979370848748306
-95.85 -0.000909650242139201
-95.8 -0.000838616505885385
-95.75 -0.000766356159610695
-95.7 -0.000692957474699666
-95.65 -0.000618510367370022
-95.6 -0.000543106289386494
-95.55 -0.000466838116547219
-95.5 -0.000389800035077343
-95.45 -0.000312087426067647
-95.4 -0.000233796748099051
-95.35 -0.00015502541819671
-95.3 -7.58716912601179e-05
-95.25 3.56546188185677e-06
-95.2 8.31864776397613e-05
-95.15 0.000162891323902782
-95.1 0.000242579625193075
-95.05 0.00032215078857814
-95 0.000401504130182614
-94.95 0.000480539002139539
-94.9 0.000559154919820042
-94.85 0.000637251689179429
-94.8 0.000714729534057011
-94.75 0.000791489223266504
-94.7 0.000867432197313585
-94.65 0.000942460694577125
-94.6 0.00101647787679085
-94.55 0.00108938795366253
-94.5 0.0011610963064685
-94.45 0.00123150961046215
-94.4 0.00130053595593597
-94.35 0.00136808496777836
-94.3 0.00143406792336762
-94.25 0.00149839786864745
-94.2 0.00156098973223023
-94.15 0.00162176043737658
-94.1 0.00168062901170201
-94.05 0.00173751669446423
-94 0.00179234704128737
-93.95 0.00184504602618254
-93.9 0.0018955421407272
-93.85 0.00194376649026957
-93.8 0.00198965288702756
-93.75 0.00203313793995577
-93.7 0.00207416114125806
-93.65 0.00211266494942733
-93.6 0.00214859486869839
-93.55 0.0021818995248047
-93.5 0.00221253073693386
-93.45 0.00224044358578205
-93.4 0.00226559647761228
-93.35 0.00228795120422661
-93.3 0.00230747299876745
-93.25 0.00232413058726884
-93.2 0.00233789623588354
-93.15 0.00234874579371784
-93.1 0.00235665873121118
-93.05 0.00236161817400388
-93 0.00236361093224177
-92.95 0.00236262752527248
-92.9 0.00235866220169433
-92.85 0.00235171295472439
-92.8 0.00234178153285873
-92.75 0.00232887344580365
-92.7 0.00231299796566305
-92.65 0.00229416812337296
-92.6 0.00227240070038076
-92.55 0.00224771621557237
-92.5 0.00222013890745703
-92.45 0.00218969671162551
-92.4 0.00215642123350332
-92.35 0.00212034771642694
-92.3 0.00208151500507676
-92.25 0.00203996550430665
-92.2 0.00199574513341579
-92.15 0.0019489032759142
-92.1 0.00189949272483936
-92.05 0.00184756962368677
-92 0.00179319340302293
-91.95 0.00173642671285472
-91.9 0.00167733535083467
-91.85 0.00161598818638645
-91.8 0.00155245708084066
-91.75 0.00148681680367544
-91.7 0.00141914494496171
-91.65 0.00134952182411751
-91.6 0.00127803039508032
-91.55 0.00120475614801109
-91.5 0.0011297870076477
-91.45 0.00105321322842991
-91.4 0.000975127286521861
-91.35 0.000895623768862004
-91.3 0.000814799259374011
-91.25 0.000732752222475783
-91.2 0.000649582884026988
-91.15 0.000565393109858725
-91.1 0.000480286282031925
-91.05 0.000394367172973892
-91 0.000307741817645026
-90.95 0.000220517383890222
-90.9 0.000132802041131689
-90.85 4.47048275620193e-05
-90.8 -4.36644840017815e-05
-90.75 -0.000132195521440895
-90.7 -0.00022077744967
-90.65 -0.000309299107820045
-90.6 -0.000397649147102141
-90.55 -0.000485716169185232
-90.5 -0.000573388864919534
-90.45 -0.0006605561532371
-90.4 -0.00074710732006055
-90.35 -0.000832932157050819
-90.3 -0.00091792110002477
-90.25 -0.00100196536687374
-90.2 -0.00108495709481447
-90.15 -0.00116678947680442
-90.1 -0.00124735689695426
-90.05 -0.00132655506477132
-90 -0.0014042811480687
-89.95 -0.00148043390437636
-89.9 -0.00155491381069173
-89.85 -0.0016276231914092
-89.8 -0.00169846634426961
-89.75 -0.00176734966417289
-89.7 -0.0018341817646993
-89.65 -0.00189887359718684
-89.6 -0.00196133856721521
-89.55 -0.00202149264834916
-89.5 -0.00207925449299709
-89.45 -0.0021345455402437
-89.4 -0.0021872901205187
-89.35 -0.00223741555696691
-89.3 -0.00228485226338859
-89.25 -0.00232953383862254
-89.2 -0.00237139715724819
-89.15 -0.00241038245648687
-89.1 -0.00244643341918679
-89.05 -0.00247949725277993
-89 -0.00250952476410414
-88.95 -0.00253647042998754
-88.9 -0.00256029246349749
-88.85 -0.00258095287576083
-88.8 -0.00259841753326713
-88.75 -0.00261265621057166
-88.7 -0.00262364263831993
-88.65 -0.0026313545465208
-88.6 -0.00263577370300067
-88.55 -0.00263688594697655
-88.5 -0.00263468121769145
-88.45 -0.0026291535780612
-88.4 -0.00262030123328737
-88.35 -0.00260812654439708
-88.3 -0.00259263603667615
-88.25 -0.00257384040296798
-88.2 -0.00255175450181696
-88.15 -0.00252639735044084
-88.1 -0.00249779211252296
-88.05 -0.00246596608082148
-88 -0.00243095065459874
-87.95 -0.00239278131188049
-87.9 -0.00235149757656097
-87.85 -0.00230714298037599
-87.8 -0.00225976501977279
-87.75 -0.00220941510771182
-87.7 -0.00215614852044169
-87.65 -0.00210002433929543
-87.6 -0.0020411053875619
-87.55 -0.00197945816249335
-87.5 -0.00191515276251559
-87.45 -0.0018482628097143
-87.4 -0.00177886536767671
-87.35 -0.00170704085477422
-87.3 -0.00163287295297785
-87.25 -0.00155644851230416
-87.2 -0.00147785745099544
-87.15 -0.00139719265154375
-87.1 -0.00131454985267429
-87.05 -0.00123002753740918
-87 -0.0011437268173382
-86.95 -0.00105575131322872
-86.9 -0.000966207032112061
-86.85 -0.000875202240988931
-86.8 -0.000782847337301413
-86.75 -0.000689254716323917
-86.7 -0.000594538635630167
-86.65 -0.000498815076797748
-86.6 -0.000402201604516117
-86.55 -0.000304817223268041
-86.5 -0.000206782231758362
-86.45 -0.000108218075267697
-86.4 -9.24719611214651e-06
-86.35 9.0007117606629e-05
-86.3 0.000189420884773602
-86.25 0.000288869585364671
-86.2 0.000388228315690348
-86.15 0.00048737194458384
-86.1 0.000586175270336481
-86.05 0.000684513178181708
-86 0.000782260798127259
-85.95 0.000879293662934022
-85.9 0.000975487866039029
-85.85 0.00107072021921938
-85.8 0.0011648684097935
-85.75 0.00125781115715595
-85.7 0.00134942836844233
-85.65 0.00143960129312108
-85.6 0.00152821267630983
-85.55 0.00161514691061498
-85.5 0.00170029018629456
-85.45 0.00178353063954579
-85.4 0.00186475849872105
-85.35 0.00194386622827777
-85.3 0.00202074867027043
-85.25 0.00209530318319558
-85.2 0.00216742977800368
-85.15 0.00223703125109512
-85.1 0.00230401331412095
-85.05 0.00236828472041308
-85 0.00242975738787259
-84.95 0.00248834651814897
-84.9 0.00254397071194815
-84.85 0.00259655208031147
-84.8 0.00264601635171314
-84.75 0.00269229297482899
-84.7 0.00273531521683451
-84.65 0.00277502025709638
-84.6 0.00281134927612695
-84.55 0.00284424753967797
-84.5 0.00287366447785528
-84.45 0.00289955375914343
-84.4 0.00292187335923514
-84.35 0.00294058562456765
-84.3 0.00295565733047465
-84.25 0.0029670597338697
-84.2 0.00297476862038384
-84.15 0.00297876434588776
-84.1 0.00297903187233576
-84.05 0.00297556079787634
-84 0.00296834538118189
-83.95 0.00295738455995701
-83.9 0.00294268196359301
-83.85 0.00292424591994353
-83.8 0.00290208945620379
-83.75 0.00287623029388373
-83.7 0.00284669083787289
-83.65 0.00281349815960254
-83.6 0.00277668397431798
-83.55 0.00273628461248179
-83.5 0.0026923409853361
-83.45 0.00264489854465946
-83.4 0.00259400723676143
-83.35 0.00253972145076498
-83.3 0.00248209996123458
-83.25 0.00242120586521442
-83.2 0.00235710651374855
-83.15 0.00228987343796178
-83.1 0.0022195822697865
-83.05 0.00214631265742785
-83 0.00207014817566574
-82.95 0.00199117623109881
-82.9 0.00190948796244164
-82.85 0.00182517813599268
-82.8 0.00173834503639597
-82.75 0.00164909035282588
-82.7 0.00155751906072944
-82.65 0.0014637392992661
-82.6 0.00136786224459024
-82.55 0.00127000197912653
-82.5 0.00117027535699317
-82.45 0.00106880186573251
-82.4 0.000965703484513155
-82.35 0.000861104538971635
-82.3 0.000755131552865916
-82.25 0.00064791309671664
-82.2 0.000539579633615641
-82.15 0.000430263362384614
-82.1 0.00032009805826992
-82.05 0.000209218911362464
-82 9.77623629342421e-05
-81.95 -1.41340601143404e-05
-81.9 -0.000126331912500045
-81.85 -0.000238691999296882
-81.8 -0.000351074545970511
-81.75 -0.000463339369505156
-81.7 -0.000575346050419891
-81.65 -0.000686954105469949
-81.6 -0.000798023160827812
-81.55 -0.00090841312553811
-81.5 -0.00101798436503983
-81.45 -0.00112659787454909
-81.4 -0.00123411545209563
-81.35 -0.00134039987100637
-81.3 -0.0014453150516296
-81.25 -0.00154872623209417
-81.2 -0.00165050013789859
-81.15 -0.00175050515012611
-81.1 -0.00184861147208289
-81.05 -0.00194469129415792
-81 -0.00203861895670491
-80.95 -0.00213027111074808
-80.9 -0.00221952687631587
-80.85 -0.00230626799820892
-80.8 -0.00239037899901073
-80.75 -0.00247174732915247
-80.7 -0.00255026351384581
-80.65 -0.00262582129670089
-80.6 -0.00269831777984953
-80.55 -0.00276765356039748
-80.5 -0.00283373286303264
-80.45 -0.00289646366862026
-80.4 -0.00295575783862006
-80.35 -0.00301153123516402
-80.3 -0.0030637038366384
-80.25 -0.00311219984861741
-80.2 -0.00315694781000137
-80.15 -0.0031978806942162
-80.1 -0.00323493600533686
-80.05 -0.00326805586900202
-80 -0.00329718711799282
-79.95 -0.00332228137235412
-79.9 -0.00334329511394214
-79.85 -0.00336018975528861
-79.8 -0.00337293170267697
-79.75 -0.003381492413333
-79.7 -0.00338584844663799
-79.65 -0.00338598150927946
-79.6 -0.00338187849426061
-79.55 -0.00337353151369696
-79.5 -0.00336093792533489
-79.45 -0.00334410035273442
-79.4 -0.00332302669906518
-79.35 -0.0032977301544721
-79.3 -0.00326822919697459
-79.25 -0.00323454758687041
-79.2 -0.0031967143546232
-79.15 -0.00315476378221991
-79.1 -0.00310873537799265
-79.05 -0.00305867384490685
-79 -0.00300462904232577
-78.95 -0.00294665594126922
-78.9 -0.00288481457319266
-78.85 -0.00281916997232042
-78.8 -0.00274979211157537
-78.75 -0.0026767558321552
-78.7 -0.00260014076681381
-78.65 -0.00252003125691419
-78.6 -0.0024365162633276
-78.55 -0.00234968927126195
-78.5 -0.00225964818911007
-78.45 -0.00216649524141713
-78.4 -0.00207033685607403
-78.35 -0.00197128354585185
-78.3 -0.00186944978440012
-78.25 -0.00176495387683961
-78.2 -0.0016579178250879
-78.15 -0.00154846718806379
-78.1 -0.00143673093692369
-78.05 -0.00132284130549094
-78 -0.00120693363604575
-77.95 -0.00108914622065065
-77.9 -0.000969620138193204
-77.85 -0.000848499087334324
-77.8 -0.000725929215556834
-77.75 -0.000602058944515444
-77.7 -0.000477038791895001
-77.65 -0.000351021189989818
-77.6 -0.000224160301222295
-77.55 -9.66118308243274e-05
-77.5 3.14671630900549e-05
-77.45 0.000159918461827711
-77.4 0.000288582880557562
-77.35 0.000417300464648363
-77.3 0.00054591068765774
-77.25 0.000674252650723757
-77.2 0.000802165283107185
-77.15 0.000929487543629887
-77.1 0.00105605862275236
-77.05 0.00118171814503143
-77 0.00130630637169746
-76.95 0.00142966440308906
-76.9 0.00155163438068248
-76.85 0.00167205968845228
-76.8 0.00179078515329967
-76.75 0.00190765724428523
-76.7 0.00202252427040337
-76.65 0.00213523657663674
-76.6 0.00224564673803048
-76.55 0.00235360975152773
-76.5 0.00245898322531026
-76.45 0.00256162756539043
-76.4 0.00266140615920389
-76.35 0.00275818555595554
-76.3 0.00285183564347531
-76.25 0.00294222982134405
-76.2 0.00302924517005459
-76.15 0.00311276261597773
-76.1 0.00319266709190814
-76.05 0.00326884769297059
-76 0.00334119782767292
-75.95 0.00340961536389825
-75.9 0.00347400276963548
-75.85 0.00353426724825387
-75.8 0.00359032086813465
-75.75 0.00364208068647999
-75.7 0.00368946886712715
-75.65 0.00373241279220378
-75.6 0.00377084516746825
-75.55 0.00380470412118725
-75.5 0.00383393329641169
-75.45 0.00385848193652042
-75.4 0.00387830496391033
-75.35 0.00389336305172058
-75.3 0.00390362268848777
-75.25 0.00390905623563844
-75.2 0.00390964197773465
-75.15 0.00390536416539799
-75.1 0.00389621305084708
-75.05 0.00388218491599343
-75 0.00386328209305016
-74.95 0.00383951297761799
-74.9 0.0038108920342228
-74.85 0.00377743979428882
-74.8 0.00373918284654132
-74.75 0.00369615381984265
-74.7 0.00364839135847486
-74.65 0.00359594008989236
-74.6 0.00353885058497709
-74.55 0.00347717931083873
-74.5 0.00341098857621159
-74.45 0.00334034646950921
-74.4 0.00326532678960696
-74.35 0.00318600896943191
-74.3 0.00310247799244804
-74.25 0.00301482430213389
-74.2 0.00292314370455797
-74.15 0.00282753726416578
-74.1 0.0027281111929006
-74.05 0.00262497673278789
-74 0.00251825003212126
-73.95 0.00240805201539526
-73.9 0.00229450824713772
-73.85 0.0021777487898015
-73.8 0.00205790805588221
-73.75 0.0019351246544353
-73.7 0.00180954123217229
-73.65 0.00168130430932182
-73.6 0.0015505641104474
-73.55 0.00141747439041917
-73.5 0.00128219225574249
-73.45 0.00114487798145113
-73.4 0.00100569482377796
-73.35 0.000864808828820304
-73.3 0.000722388637421777
-73.25 0.000578605286496307
-73.2 0.000433632007023923
-73.15 0.000287644018951454
-73.1 0.00014081832323456
-73.05 -6.66650873941378e-06
-73 -0.000154630548105518
-72.95 -0.000302892723607434
-72.9 -0.000451271038568784
-72.85 -0.000599582789500462
-72.8 -0.000747644786093094
-72.75 -0.000895273572342276
-72.7 -0.00104228564855288
-72.65 -0.00118849769396775
-72.6 -0.00133372678976524
-72.55 -0.00147779064216954
-72.5 -0.00162050780541734
-72.45 -0.00176169790432434
-72.4 -0.00190118185619522
-72.35 -0.00203878209182102
-72.3 -0.00217432277530857
-72.25 -0.00230763002248716
-72.2 -0.0024385321176391
-72.15 -0.00256685972830157
-72.1 -0.00269244611788906
-72.05 -0.00281512735588712
-72 -0.00293474252537016
-71.95 -0.00305113392759816
-71.9 -0.00316414728344944
-71.85 -0.00327363193144919
-71.8 -0.00337944102215638
-71.75 -0.00348143170867438
-71.7 -0.00357946533305409
-71.65 -0.00367340760836161
-71.6 -0.00376312879618616
-71.55 -0.00384850387936794
-71.5 -0.00392941272972931
-71.45 -0.00400574027059752
-71.4 -0.00407737663391107
-71.35 -0.00414421731170705
-71.3 -0.00420616330179133
-71.25 -0.00426312124739903
-71.2 -0.00431500357065751
-71.15 -0.00436172859967038
-71.1 -0.00440322068904635
-71.05 -0.0044394103337029
-71 -0.00447023427578127
-70.95 -0.0044956356045153
-70.9 -0.00451556384890379
-70.85 -0.0045299750630427
-70.8 -0.0045388319039809
-70.75 -0.00454210370197016
-70.7 -0.00453976652298824
-70.65 -0.00453180322342121
-70.6 -0.00451820349679944
-70.55 -0.00449896391248993
-70.5 -0.00447408794625601
-70.45 -0.00444358600260407
-70.4 -0.00440747542884606
-70.35 -0.00436578052081521
-70.3 -0.00431853252018196
-70.25 -0.00426576960332632
-70.2 -0.00420753686173268
-70.15 -0.00414388627388257
-70.1 -0.00407487666863118
-70.05 -0.00400057368006317
-70 -0.00392104969383392
-69.95 -0.00383638378501224
-69.9 -0.00374666164745169
-69.85 -0.00365197551472765
-69.8 -0.00355242407268831
-69.75 -0.00344811236367861
-69.7 -0.00333915168250668
-69.65 -0.00322565946423361
-69.6 -0.00310775916387806
-69.55 -0.00298558012813847
-69.5 -0.00285925745924622
-69.45 -0.0027289318710747
-69.4 -0.00259474953763943
-69.35 -0.00245686193413604
-69.3 -0.00231542567067324
-69.25 -0.00217060231886897
-69.2 -0.00202255823148849
-69.15 -0.00187146435531367
-69.1 -0.00171749603744345
-69.05 -0.00156083282523518
-69 -0.00140165826010715
-68.95 -0.00124015966543219
-68.9 -0.00107652792876192
-68.85 -0.000910957278630708
-68.8 -0.00074364505619746
-68.75 -0.000574791481992263
-68.7 -0.000404599418043471
-68.65 -0.000233274125668997
-68.6 -6.10230192235199e-05
-68.55 0.000111944583899212
-68.5 0.000285417716702642
-68.45 0.000459184019149159
-68.4 0.000633029997527957
-68.35 0.000806741286303756
-68.3 0.000980102912115676
-68.25 0.00115289955959064
-68.2 0.00132491583863121
-68.15 0.00149593655283366
-68.1 0.00166574696868899
-68.05 0.00183413308521599
-68 0.00200088190367389
-67.95 0.00216578169699946
-67.9 0.00232862227861266
-67.85 0.00248919527023401
-67.8 0.00264729436835642
-67.75 0.00280271560901514
-67.7 0.00295525763049975
-67.65 0.00310472193365421
-67.6 0.00325091313941282
-67.55 0.00339363924322246
-67.5 0.00353271186600509
-67.45 0.00366794650131794
-67.4 0.00379916275837343
-67.35 0.00392618460058548
-67.3 0.00404884057931479
-67.25 0.00416696406249117
-67.2 0.00428039345779786
-67.15 0.00438897243010973
-67.1 0.00449255011288478
-67.05 0.0045909813132164
-67 0.00468412671026236
-66.95 0.00477185304677549
-66.9 0.0048540333134704
-66.85 0.00493054692597037
-66.8 0.00500127989408876
-66.75 0.00506612498321
-66.7 0.00512498186754601
-66.65 0.00517775727505534
-66.6 0.00522436512382374
-66.55 0.00526472664971696
-66.5 0.00529877052512861
-66.45 0.00532643296865825
-66.4 0.00534765784556767
-66.35 0.00536239675887589
-66.3 0.00537060913096646
-66.25 0.00537226227559386
-66.2 0.00536733146018867
-66.15 0.0053557999583749
-66.1 0.00533765909262568
-66.05 0.00531290826699756
-66 0.00528155498989629
-65.95 0.00524361488684111
-65.9 0.00519911170320716
-65.85 0.00514807729693951
-65.8 0.00509055162124517
-65.75 0.00502658269728248
-65.7 0.00495622657688047
-65.65 0.00487954729533332
-65.6 0.00479661681432787
-65.55 0.00470751495507433
-65.5 0.00461232932172287
-65.45 0.00451115521516047
-65.4 0.00440409553729432
-65.35 0.0042912606859395
-65.3 0.00417276844044003
-65.25 0.00404874383816294
-65.2 0.00391931904201626
-65.15 0.00378463319915148
-65.1 0.0036448322910216
-65.05 0.00350006897497528
-65 0.00335050241757707
-64.95 0.0031962981198526
-64.9 0.00303762773466657
-64.85 0.00287466887644925
-64.8 0.00270760492349572
-64.75 0.00253662481306913
-64.7 0.00236192282954714
-64.65 0.002183698385857
-64.6 0.0020021557984518
-64.55 0.00181750405608634
-64.5 0.00162995658265701
-64.45 0.00143973099437565
-64.4 0.00124704885155242
-64.35 0.00105213540526778
-64.3 0.000855219339217748
-64.25 0.000656532507021403
-64.2 0.000456309665282948
-64.15 0.00025478820270447
-64.1 5.22078655487409e-05
-64.05 -0.000151189520245657
-64 -0.000355160329991908
-63.95 -0.000559459423917895
-63.9 -0.000763840433254991
-63.85 -0.000968056048441405
-63.8 -0.00117185830912715
-63.75 -0.00137499889566635
-63.7 -0.00157722942178156
-63.65 -0.00177830172808383
-63.6 -0.00197796817613159
-63.55 -0.00217598194271121
-63.5 -0.00237209731402156
-63.45 -0.0025660699794452
-63.4 -0.0027576573245889
-63.35 -0.0029466187232766
-63.3 -0.00313271582817858
-63.25 -0.00331571285976139
-63.2 -0.00349537689324407
-63.15 -0.00367147814324729
-63.1 -0.00384379024582372
-63.05 -0.00401209053755892
-63 -0.00417616033143438
-62.95 -0.00433578518914588
-62.9 -0.00449075518957254
-62.85 -0.00464086519309421
-62.8 -0.00478591510145742
-62.75 -0.00492571011289271
-62.7 -0.00506006097218899
-62.65 -0.0051887842154338
-62.6 -0.0053117024091315
-62.55 -0.00542864438341499
-62.5 -0.00553944545907029
-62.45 -0.0056439476680972
-62.4 -0.00574199996753352
-62.35 -0.00583345844627467
-62.3 -0.00591818652462529
-62.25 -0.00599605514632426
-62.2 -0.00606694296278986
-62.15 -0.00613073650933718
-62.1 -0.00618733037312579
-62.05 -0.00623662735260147
-62 -0.00627853860820247
-61.95 -0.00631298380410721
-61.9 -0.00633989124080723
-61.85 -0.00635919797829692
-61.8 -0.00637084994967854
-61.75 -0.00637480206498963
-61.7 -0.00637101830506777
-61.65 -0.00635947180527653
-61.6 -0.00634014492892546
-61.55 -0.00631302933022614
-61.5 -0.00627812600663631
-61.45 -0.00623544534045397
-61.4 -0.00618500712953396
-61.35 -0.00612684060701013
-61.3 -0.00606098444991774
-61.25 -0.00598748677662181
-61.2 -0.00590640513296949
-61.15 -0.00581780646709651
-61.1 -0.00572176709283034
-61.05 -0.00561837264164583
-61 -0.00550771800314218
-60.95 -0.00538990725402373
-60.9 -0.00526505357558096
-60.85 -0.00513327915968226
-60.8 -0.00499471510330147
-60.75 -0.00484950129162093
-60.7 -0.00469778626976472
-60.65 -0.00453972710323196
-60.6 -0.00437548922711542
-60.55 -0.00420524628420617
-60.5 -0.00402917995210093
-60.45 -0.00384747975944436
-60.4 -0.00366034289145454
-60.35 -0.00346797398489611
-60.3 -0.00327058491268126
-60.25 -0.00306839455829503
-60.2 -0.00286162858025747
-60.15 -0.00265051916685096
-60.1 -0.0024353047813572
-60.05 -0.00221622989806389
-60 -0.00199354472931692
-59.95 -0.00176750494390923
-59.9 -0.00153837137711272
-59.85 -0.00130640973267463
-59.8 -0.0010718902771141
-59.75 -0.000835087526669438
-59.7 -0.000596279927259975
-59.65 -0.000355749527840284
-59.6 -0.000113781647537358
-59.55 0.000129335463026032
-59.5 0.000373310965806582
-59.45 0.000617851784387613
-59.4 0.000862662957560602
-59.35 0.0011074479969933
-59.3 0.00135190924852708
-59.25 0.00159574825663732
-59.2 0.0018386661315823
-59.15 0.00208036391875902
-59.1 0.00232054296977724
-59.05 0.00255890531475767
-59 0.00279515403535488
-58.95 0.00302899363800158
-58.9 0.00326013042686738
-58.85 0.00348827287602293
-58.8 0.00371313200029863
-58.75 0.00393442172432659
-58.7 0.0041518592492547
-58.65 0.00436516541662294
-58.6 0.00457406506889416
-58.55 0.00477828740613452
-58.5 0.00497756633834292
-58.45 0.00517164083293349
-58.4 0.00536025525688102
-58.35 0.00554315971304606
-58.3 0.00572011037020372
-58.25 0.00589086978630904
-58.2 0.00605520722454083
-58.15 0.0062128989616761
-58.1 0.00636372858835843
-58.05 0.006507487300835
-58 0.00664397418374989
-57.95 0.00677299648359439
-57.9 0.00689436987242903
-57.85 0.00700791870150675
-57.8 0.00711347624444191
-57.75 0.00721088492958569
-57.7 0.00729999656128501
-57.65 0.00738067252971884
-57.6 0.00745278400902345
-57.55 0.00751621214343601
-57.5 0.00757084822120399
-57.45 0.0076165938360268
-57.4 0.00765336103581475
-57.35 0.00768107245856981
-57.3 0.00769966145521178
-57.25 0.00770907219919342
-57.2 0.00770925978276736
-57.15 0.00770019029978774
-57.1 0.00768184091494899
-57.05 0.00765419991938415
-57 0.00761726677256472
-56.95 0.00757105213046365
-56.9 0.00751557785996249
-56.85 0.00745087703950302
-56.8 0.00737699394600269
-56.75 0.00729398402807196
-56.7 0.00720191386558991
-56.65 0.00710086111571305
-56.6 0.00699091444540933
-56.55 0.00687217345062729
-56.5 0.00674474856222683
-56.45 0.00660876093881464
-56.4 0.00646434234664314
-56.35 0.00631163502674746
-56.3 0.00615079154950962
-56.25 0.00598197465685368
-56.2 0.00580535709228911
-56.15 0.00562112141903323
-56.1 0.0054294598264559
-56.05 0.00523057392510173
-56 0.00502467453055676
-55.95 0.00481198143643689
-55.9 0.00459272317678619
-55.85 0.00436713677818221
-55.8 0.00413546750185505
-55.75 0.0038979685761347
-55.7 0.00365490091954972
-55.65 0.00340653285490689
-55.6 0.00315313981468874
-55.55 0.00289500403811151
-55.5 0.00263241426019216
-55.45 0.00236566539317769
-55.4 0.00209505820069486
-55.35 0.00182089896498244
-55.3 0.00154349914757177
-55.25 0.00126317504378433
-55.2 0.000980247431418259
-55.15 0.000695041213997634
-55.1 0.000407885058960548
-55.05 0.000119111031163683
-55 -0.000170945777917784
-54.95 -0.000461947624914975
-54.9 -0.000753554492834183
-54.85 -0.0010454244724887
-54.8 -0.00133721414671228
-54.75 -0.00162857897697291
-54.7 -0.00191917369200558
-54.65 -0.00220865267808338
-54.6 -0.00249667037054631
-54.55 -0.00278288164620821
-54.5 -0.0030669422162625
-54.45 -0.00334850901930866
-54.4 -0.00362724061412181
-54.35 -0.0039027975717889
-54.3 -0.00417484286683607
-54.25 -0.00444304226697245
-54.2 -0.00470706472107693
-54.15 -0.00496658274505544
-54.1 -0.00522127280519714
-54.05 -0.00547081569865929
-54 -0.00571489693071126
-53.95 -0.00595320708836958
-53.9 -0.00618544221005666
-53.85 -0.0064113041509171
-53.8 -0.00663050094342655
-53.75 -0.00684274715292914
-53.7 -0.0070477642277407
-53.65 -0.00724528084345624
-53.6 -0.00743503324110121
-53.55 -0.00761676555876758
-53.5 -0.00779023015637723
-53.45 -0.00795518793321629
-53.4 -0.00811140863788625
-53.35 -0.00825867117031903
-53.3 -0.00839676387550536
-53.25 -0.00852548482858799
-53.2 -0.00864464211097348
-53.15 -0.00875405407711929
-53.1 -0.00885354961165537
-53.05 -0.00894296837650299
-53 -0.009022161047657
-52.95 -0.00909098954130158
-52.9 -0.00914932722893381
-52.85 -0.00919705914117429
-52.8 -0.00923408215994894
-52.75 -0.0092603051987319
-52.7 -0.00927564937054565
-52.65 -0.00928004814342093
-52.6 -0.00927344748302651
-52.55 -0.00925580598218645
-52.5 -0.00922709497701118
-52.45 -0.00918729864937737
-52.4 -0.00913641411550188
-52.35 -0.0090744515003647
-52.3 -0.00900143399774757
-52.25 -0.00891739791566632
-52.2 -0.00882239270698745
-52.15 -0.00871648098503306
-52.1 -0.00859973852399174
-52.05 -0.0084722542439681
-52 -0.00833413018051883
-51.95 -0.00818548143853956
-51.9 -0.00802643613038363
-51.85 -0.00785713529811158
-51.8 -0.00767773281978863
-51.75 -0.00748839529976653
-51.7 -0.00728930194290595
-51.65 -0.00708064441271616
-51.6 -0.00686262667340987
-51.55 -0.00663546481589296
-51.5 -0.00639938686773108
-51.45 -0.00615463258715834
-51.4 -0.00590145324121645
-51.35 -0.00564011136813706
-51.3 -0.00537088052410405
-51.25 -0.00509404501455776
-51.2 -0.00480989961022797
-51.15 -0.0045187492481083
-51.1 -0.0042209087176099
-51.05 -0.00391670233215873
-51 -0.00360646358652641
-50.95 -0.00329053480021064
-50.9 -0.00296926674720757
-50.85 -0.0026430182725441
-50.8 -0.00231215589596407
-50.75 -0.00197705340318799
-50.7 -0.00163809142519103
-50.65 -0.00129565700596908
-50.6 -0.000950143159287214
-50.55 -0.000601948414928669
-50.5 -0.000251476354985973
-50.45 0.00010086485924144
-50.4 0.000454662969156917
-50.35 0.000809502108976152
-50.3 0.00116496330340899
-50.25 0.00152062497226647
-50.2 0.00187606344132804
-50.15 0.0022308534587863
-50.1 0.00258456871657122
-50.05 0.00293678237584042
-50 0.00328706759590894
-49.95 0.00363499806587978
-49.9 0.00398014853822541
-49.85 0.00432209536356165
-49.8 0.00466041702584683
-49.75 0.00499469467723351
-49.7 0.00532451267179466
-49.65 0.00564945909734352
-49.6 0.00596912630456441
-49.55 0.0062831114326722
-49.5 0.00659101693081961
-49.45 0.00689245107447503
-49.4 0.00718702847599861
-49.35 0.00747437058865093
-49.3 0.0077541062032773
-49.25 0.00802587193692027
-49.2 0.00828931271262494
-49.15 0.00854408222971477
-49.1 0.00878984342383033
-49.05 0.00902626891603993
-49 0.00925304145034864
-48.95 0.00946985431895189
-48.9 0.00967641177459999
-48.85 0.00987242942946238
-48.8 0.0100576346399035
-48.75 0.0102317668766067
-48.7 0.0103945780795079
-48.65 0.0105458329970283
-48.6 0.0106853095091223
-48.55 0.0108127989336856
-48.5 0.0109281063158979
-48.45 0.0110310507001047
-48.4 0.0111214653838751
-48.35 0.0111991981538994
-48.3 0.0112641115034286
-48.25 0.011316082830984
-48.2 0.0113550046201022
-48.15 0.01138078459991
-48.1 0.0113933458863592
-48.05 0.0113926271039826
-48 0.0113785824880648
-47.95 0.0113511819671559
-47.9 0.0113104112258861
-47.85 0.0112562717480719
-47.8 0.0111887808401371
-47.75 0.0111079716349011
-47.7 0.0110138930758173
-47.65 0.0109066098817762
-47.6 0.0107862024926128
-47.55 0.0106527669954898
-47.5 0.010506415032352
-47.45 0.010347273688676
-47.4 0.0101754853637624
-47.35 0.00999120762284279
-47.3 0.00979461303129629
-47.25 0.00958588897129349
-47.2 0.0093652374412039
-47.15 0.00913287483812478
-47.1 0.00888903172390612
-47.05 0.00863395257506384
-47 0.00836789551698911
-46.95 0.00809113204287591
-46.9 0.00780394671780216
-46.85 0.00750663686841189
-46.8 0.00719951225865616
-46.75 0.00688289475206035
-46.7 0.0065571179609931
-46.65 0.0062225268834198
-46.6 0.00587947752762874
-46.55 0.00552833652542335
-46.5 0.0051694807342771
-46.45 0.00480329682895057
-46.4 0.00443018088307153
-46.35 0.00405053794117966
-46.3 0.00366478158173722
-46.25 0.00327333347160582
-46.2 0.00287662291248754
-46.15 0.00247508637982617
-46.1 0.00206916705466077
-46.05 0.00165931434892016
-46 0.00124598342464221
-45.95 0.000829634707597262
-45.9 0.000410733395789253
-45.85 -1.02510366970634e-05
-45.8 -0.000432845340040682
-45.75 -0.000856572992764512
-45.7 -0.0012809547091013
-45.65 -0.00170550894920177
-45.6 -0.00212975243174786
-45.55 -0.0025532006485402
-45.5 -0.00297536838063521
-45.45 -0.00339577021561322
-45.4 -0.00381392106556504
-45.35 -0.00422933668538963
-45.3 -0.00464153419100131
-45.25 -0.00505003257704926
-45.2 -0.00545435323375733
-45.15 -0.00585402046249554
-45.1 -0.00624856198969891
-45.05 -0.0066375094787521
-45 -0.00702039903946105
-44.95 -0.00739677173473503
-44.9 -0.00776617408410409
-44.85 -0.00812815856369777
-44.8 -0.0084822841023116
-44.75 -0.00882811657318777
-44.7 -0.00916522928113572
-44.65 -0.00949320344461723
-44.6 -0.0098116286724188
-44.55 -0.0101201034345321
-44.5 -0.0104182355268604
-44.45 -0.0107056425293658
-44.4 -0.0109819522572681
-44.35 -0.0112468032049037
-44.3 -0.011499844981846
-44.25 -0.0117407387408865
-44.2 -0.0119691575974704
-44.15 -0.012184787040174
-44.1 -0.0123873253318086
-44.05 -0.0125764839007273
-44 -0.0127519877219092
-43.95 -0.012913575687387
-43.9 -0.0130610009655814
-43.85 -0.0131940313490991
-43.8 -0.0133124495905483
-43.75 -0.0134160537259192
-43.7 -0.0135046573850756
-43.65 -0.013578090088898
-43.6 -0.0136361975326169
-43.55 -0.0136788418548746
-43.5 -0.0137059018920482
-43.45 -0.0137172734173704
-43.4 -0.0137128693643831
-43.35 -0.0136926200342582
-43.3 -0.0136564732865277
-43.25 -0.0136043947127617
-43.2 -0.0135363677927439
-43.15 -0.0134523940326962
-43.1 -0.0133524930851124
-43.05 -0.0132367028497698
-43 -0.0131050795554979
-42.95 -0.0129576978222934
-42.9 -0.012794650703385
-42.85 -0.0126160497068668
-42.8 -0.0124220247965327
-42.75 -0.0122127243715648
-42.7 -0.0119883152247472
-42.65 -0.0117489824788969
-42.6 -0.0114949295012277
-42.55 -0.0112263777953875
-42.5 -0.0109435668709337
-42.45 -0.0106467540900425
-42.4 -0.0103362144912733
-42.35 -0.0100122405902456
-42.3 -0.00967514215711237
-42.25 -0.00932524597075475
-42.2 -0.00896289554965258
-42.15 -0.00858845085942674
-42.1 -0.00820228799708554
-42.05 -0.00780479885204775
-42 -0.00739639074405604
-41.95 -0.00697748603813627
-41.9 -0.00654852173680128
-41.85 -0.00610994904974194
-41.8 -0.00566223294129258
-41.75 -0.0052058516560036
-41.7 -0.00474129622269989
-41.65 -0.00426906993744984
-41.6 -0.00378968782591662
-41.55 -0.00330367608560965
-41.5 -0.00281157150860119
-41.45 -0.00231392088531936
-41.4 -0.0018112803900748
-41.35 -0.00130421494902411
-41.3 -0.000793297591317976
-41.25 -0.000279108784226083
-41.2 0.000237764246925885
-41.15 0.000756728213129933
-41.1 0.00127718446946212
-41.05 0.00179852973528438
-41 0.00232015682588702
-40.95 0.00284145539454112
-40.9 0.00336181268389646
-40.85 0.0038806142856284
-40.8 0.00439724490720795
-40.75 0.00491108914464161
-40.7 0.0054215322600032
-40.65 0.00592796096255751
-40.6 0.00642976419225622
-40.55 0.00692633390436998
-40.5 0.00741706585400691
-40.45 0.0079013603792569
-40.4 0.00837862318169388
-40.35 0.00884826610296333
-40.3 0.00930970789618132
-40.25 0.00976237499087351
-40.2 0.0102057022501872
-40.15 0.010639133719119
-40.1 0.0110621233625111
-40.05 0.0114741357915861
-40 0.0118746469778064
-39.95 0.0122631449528684
-39.9 0.0126391304936635
-39.85 0.0130021177910675
-39.8 0.0133516351014519
-39.75 0.0136872253798404
-39.7 0.0140084468936751
-39.65 0.0143148738161931
-39.6 0.0146060967984572
-39.55 0.0148817235191286
-39.5 0.0151413792111167
-39.45 0.015384707164288
-39.4 0.0156113692034702
-39.35 0.015821046141037
-39.3 0.016013438203415
-39.25 0.0161882654309097
-39.2 0.016345268050305
-39.15 0.0164842068197463
-39.1 0.0166048633454805
-39.05 0.0167070403700808
-39 0.0167905620318491
-38.95 0.0168552740951438
-38.9 0.0169010441514467
-38.85 0.0169277617910382
-38.8 0.0169353387452115
-38.75 0.0169237089990171
-38.7 0.0168928288745832
-38.65 0.0168426770851205
-38.6 0.0167732547597697
-38.55 0.016684585439511
-38.5 0.016576715044403
-38.45 0.0164497118124738
-38.4 0.016303666210634
-38.35 0.0161386908180305
-38.3 0.0159549201823052
-38.25 0.0157525106492664
-38.2 0.0155316401665191
-38.15 0.0152925080616427
-38.1 0.0150353347955373
-38.05 0.0147603616915928
-38 0.0144678506413678
-37.95 0.0141580837874899
-37.9 0.0138313631845153
-37.85 0.0134880104385063
-37.8 0.0131283663261058
-37.75 0.0127527903939015
-37.7 0.0123616605388874
-37.65 0.0119553725708391
-37.6 0.0115343397574286
-37.55 0.011098992352906
-37.5 0.01064977711118
-37.45 0.0101871567841276
-37.4 0.00971160960595763
-37.35 0.00922362876445195
-37.3 0.0087237218598941
-37.25 0.00821241035248908
-37.2 0.00769022899906319
-37.15 0.00715772527981867
-37.1 0.00661545881590155
-37.05 0.00606400077852253
-37 0.00550393329035119
-36.95 0.00493584881988228
-36.9 0.0043603495694505
-36.85 0.00377804685754631
-36.8 0.00318956049606091
-36.75 0.00259551816306296
-36.7 0.00199655477168375
-36.65 0.00139331183566087
-36.6 0.000786436832064077
-36.55 0.000176582561699667
-36.5 -0.000435593492336531
-36.45 -0.00104942980751446
-36.4 -0.00166426146571626
-36.35 -0.00227942079768245
-36.3 -0.00289423802769137
-36.25 -0.00350804191812961
-36.2 -0.00412016041363419
-36.15 -0.00472992128450955
-36.1 -0.00533665276914295
-36.05 -0.00593968421516151
-36 -0.00653834671909216
-35.95 -0.00713197376430205
-35.9 -0.00771990185701184
-35.85 -0.00830147116018725
-35.8 -0.00887602612512542
-35.75 -0.00944291612056191
-35.7 -0.0100014960591313
-35.65 -0.0105511270210202
-35.6 -0.0110911768746535
-35.55 -0.0116210208942575
-35.5 -0.0121400423741414
-35.45 -0.0126476332395355
-35.4 -0.0131431946538204
-35.35 -0.0136261376219738
-35.3 -0.0140958835900503
-35.25 -0.0145518650405027
-35.2 -0.0149935260831343
-35.15 -0.0154203230414624
-35.1 -0.0158317250342504
-35.05 -0.0162272145519517
-35 -0.016606288027785
-34.95 -0.016968456403141
-34.9 -0.017313245686993
-34.85 -0.0176401975089637
-34.8 -0.017948869665671
-34.75 -0.0182388366599479
-34.7 -0.018509690232506
-34.65 -0.0187610398855809
-34.6 -0.0189925133980673
-34.55 -0.0192037573316235
-34.5 -0.0193944375271921
-34.45 -0.0195642395913544
-34.4 -0.0197128693719045
-34.35 -0.0198400534219976
-34.3 -0.0199455394521993
-34.25 -0.0200290967697288
-34.2 -0.0200905167041659
-34.15 -0.020129613018857
-34.1 -0.0201462223072348
-34.05 -0.0201402043732368
-34 -0.0201114425949851
-33.95 -0.0200598442708703
-33.9 -0.0199853409471574
-33.85 -0.0198878887262191
-33.8 -0.0197674685544823
-33.75 -0.0196240864891632
-33.7 -0.0194577739428537
-33.65 -0.019268587905018
-33.6 -0.0190566111394492
-33.55 -0.0188219523567397
-33.5 -0.018564746360817
-33.45 -0.0182851541686056
-33.4 -0.017983363101882
-33.35 -0.0176595868504074
-33.3 -0.0173140655054332
-33.25 -0.0169470655627027
-33.2 -0.0165588798940907
-33.15 -0.0161498276870567
-33.1 -0.0157202543511172
-33.05 -0.0152705313905822
-33 -0.0148010562428408
-32.95 -0.014312252081527
-32.9 -0.0138045675839479
-32.85 -0.0132784766622072
-32.8 -0.0127344781575186
-32.75 -0.0121730954972629
-32.7 -0.0115948763144086
-32.65 -0.0110003920289867
-32.6 -0.0103902373913827
-32.55 -0.00976502998728413
-32.5 -0.00912540970420325
-32.45 -0.0084720381595776
-32.4 -0.007805598090535
-32.35 -0.00712679270549955
-32.3 -0.00643634499790529
-32.25 -0.00573499702237669
-32.2 -0.00502350913383032
-32.15 -0.0043026591900474
-32.1 -0.00357324171836495
-32.05 -0.00283606704723077
-32 -0.00209196040346651
-31.95 -0.00134176097618172
-31.9 -0.000586320948380408
-31.85 0.000173495502600231
-31.8 0.000936813234582471
-31.75 0.00170274719863954
-31.7 0.00247040352435971
-31.65 0.00323888063076464
-31.6 0.00400727036127441
-31.55 0.00477465914102512
-31.5 0.00554012915476169
-31.45 0.00630275954344894
-31.4 0.00706162761766868
-31.35 0.00781581008579894
-31.3 0.0085643842949056
-31.25 0.00930642948221481
-31.2 0.0100410280349789
-31.15 0.0107672667564978
-31.1 0.0114842381360145
-31.05 0.0121910416201634
-31 0.0128867848836198
-30.95 0.0135705850965745
-30.9 0.0142415701866362
-30.85 0.014898880092757
-30.8 0.0155416680087697
-30.75 0.0161691016141289
-30.7 0.0167803642894593
-30.65 0.0173746563145324
-30.6 0.0179511960463152
-30.55 0.0185092210747714
-30.5 0.0190479893541308
-30.45 0.0195667803073916
-30.4 0.0200648959018745
-30.35 0.0205416616937055
-30.3 0.0209964278391743
-30.25 0.0214285700709876
-30.2 0.0218374906375156
-30.15 0.0222226192032178
-30.1 0.0225834137085236
-30.05 0.0229193611875401
-30 0.0232299785420621
-29.95 0.0235148132704633
-29.9 0.0237734441501593
-29.85 0.0240054818724455
-29.8 0.0242105696286303
-29.75 0.0243883836465036
-29.7 0.0245386336763019
-29.65 0.0246610634254553
-29.6 0.0247554509415268
-29.55 0.0248216089428793
-29.5 0.0248593850967317
-29.45 0.0248686622443927
-29.4 0.0248493585735835
-29.35 0.0248014277378864
-29.3 0.0247248589234785
-29.25 0.024619676863428
-29.2 0.0244859417999506
-29.15 0.0243237493951354
-29.1 0.0241332305907629
-29.05 0.0239145514179437
-29 0.0236679127574089
-28.95 0.0233935500513832
-28.9 0.0230917329680634
-28.85 0.0227627650198128
-28.8 0.022406983136268
-28.75 0.0220247571936263
-28.7 0.0216164895014565
-28.65 0.0211826142484399
-28.6 0.0207235969085057
-28.55 0.020239933608877
-28.5 0.0197321504615908
-28.45 0.0192008028600921
-28.4 0.0186464747425353
-28.35 0.0180697778234518
-28.3 0.017471350795463
-28.25 0.016851858502728
-28.2 0.0162119910878234
-28.15 0.0155524631137536
-28.1 0.0148740126627821
-28.05 0.0141774004137627
-28 0.0134634086996355
-27.95 0.0127328405467236
-27.9 0.0119865186974459
-27.85 0.0112252846180221
-27.8 0.0104499974927135
-27.75 0.00966153320609933
-27.7 0.00886078331484406
-27.65 0.00804865401036229
-27.6 0.00722606507373573
-27.55 0.00639394882418272
-27.5 0.00555324906232345
-27.45 0.00470492000942534
-27.4 0.00384992524375266
-27.35 0.0029892366350827
-27.3 0.00212383327838885
-27.25 0.0012547004276278
-27.2 0.000382828430505798
-27.15 -0.00049078833496354
-27.1 -0.00136515252135875
-27.05 -0.00223926486951647
-27 -0.00311212526233164
-26.95 -0.00398273377411669
-26.9 -0.00485009171499885
-26.85 -0.00571320266988689
-26.8 -0.00657107353158787
-26.75 -0.00742271552770013
-26.7 -0.0082671452409519
-26.65 -0.00910338562269337
-26.6 -0.00993046699928534
-26.55 -0.0107474280711585
-26.5 -0.0115533169043438
-26.45 -0.0123471919142968
-26.4 -0.0131281228418566
-26.35 -0.0138951917211913
-26.3 -0.0146474938395928
-26.25 -0.0153841386889836
-26.2 -0.0161042509089993
-26.15 -0.0168069712215006
-26.1 -0.0174914573563609
-26.05 -0.0181568849683544
-26 -0.0188024485449521
-25.95 -0.0194273623048038
-25.9 -0.0200308610866552
-25.85 -0.0206122012284129
-25.8 -0.0211706614360295
-25.75 -0.0217055436418393
-25.7 -0.0222161738519237
-25.65 -0.0227019029820371
-25.6 -0.0231621076815653
-25.55 -0.0235961911449337
-25.5 -0.0240035839098177
-25.45 -0.0243837446414454
-25.4 -0.0247361609022176
-25.35 -0.0250603499057983
-25.3 -0.0253558592547637
-25.25 -0.0256222676608241
-25.2 -0.0258591856465615
-25.15 -0.026066256227557
-25.1 -0.0262431555737065
-25.05 -0.0263895936484558
-25 -0.0265053148246156
-24.95 -0.0265900984753466
-24.9 -0.0266437595388433
-24.85 -0.0266661490551774
-24.8 -0.0266571546737047
-24.75 -0.0266167011293805
-24.7 -0.026544750686278
-24.65 -0.0264413035465545
-24.6 -0.0263063982230691
-24.55 -0.0261401118738171
-24.5 -0.0259425605963168
-24.45 -0.0257138996800586
-24.4 -0.0254543238151104
-24.35 -0.0251640672549617
-24.3 -0.0248434039316896
-24.25 -0.0244926475215343
-24.2 -0.0241121514589877
-24.15 -0.0237023088975234
-24.1 -0.0232635526151303
-24.05 -0.0227963548628554
-24 -0.022301227154616
-23.95 -0.0217787199966038
-23.9 -0.0212294225546796
-23.85 -0.0206539622582419
-23.8 -0.0200530043391483
-23.75 -0.0194272513043748
-23.7 -0.0187774423412165
-23.65 -0.0181043526539613
-23.6 -0.017408792731105
-23.55 -0.0166916075423291
-23.5 -0.0159536756646191
-23.45 -0.0151959083370712
-23.4 -0.0144192484441172
-23.35 -0.0136246694270826
-23.3 -0.0128131741241923
-23.25 -0.0119857935393448
-23.2 -0.0111435855401873
-23.15 -0.0102876334862474
-23.1 -0.00941904478810289
-23.05 -0.0085389493988043
-23 -0.00764849823900378
-22.95 -0.00674886155748487
-22.9 -0.0058412272290334
-22.85 -0.00492679899183721
-22.8 -0.0040067946268506
-22.75 -0.00308244408180835
-22.7 -0.00215498754282166
-22.65 -0.00122567345673415
-22.6 -0.000295756507658245
-22.55 0.000633504448649632
-22.5 0.00156084848868448
-22.45 0.00248501475924245
-22.4 0.00340474464529131
-22.35 0.00431878396311968
-22.3 0.00522588517402538
-22.25 0.00612480961361701
-22.2 0.00701432973162963
-22.15 0.00789323133699583
-22.1 0.00876031584276919
-22.05 0.00961440250536889
-22 0.0104543306525028
-21.95 0.0112789618940337
-21.9 0.0120871823099778
-21.85 0.0128779046097723
-21.8 0.0136500702569121
-21.75 0.0144026515530447
-21.7 0.0151346536756198
-21.65 0.0158451166632209
-21.6 0.0165331173427597
-21.55 0.0171977711927886
-21.5 0.017838234137287
-21.45 0.0184537042643952
-21.4 0.0190434234647166
-21.35 0.0196066789839734
-21.3 0.0201428048849885
-21.25 0.0206511834141796
-21.2 0.021131246267977
-21.15 0.0215824757548333
-21.1 0.0220044058487604
-21.05 0.0223966231306194
-21 0.0227587676136954
-20.95 0.0230905334504142
-20.9 0.0233916695173925
-20.85 0.0236619798763688
-20.8 0.0239013241089252
-20.75 0.0241096175232844
-20.7 0.0242868312318531
-20.65 0.0244329920985734
-20.6 0.0245481825555431
-20.55 0.0246325402887684
-20.5 0.024686257793317
-20.45 0.0247095817985468
-20.4 0.024702812564489
-20.35 0.0246663030508684
-20.3 0.0246004579606402
-20.25 0.0245057326603151
-20.2 0.0243826319797287
-20.15 0.0242317088942834
-20.1 0.0240535630930571
-20.05 0.0238488394365217
-20 0.0236182263079499
-19.95 0.0233624538629129
-19.9 0.023082292181571
-19.85 0.0227785493287502
-19.8 0.0224520693270598
-19.75 0.022103730048558
-19.7 0.0217344410306941
-19.65 0.0213451412224621
-19.6 0.0209367966668837
-19.55 0.0205103981260947
-19.5 0.0200669586554485
-19.45 0.0196075111331585
-19.4 0.0191331057520945
-19.35 0.0186448074804097
-19.3 0.0181436934977196
-19.25 0.0176308506135687
-19.2 0.0171073726749213
-19.15 0.0165743579693807
-19.1 0.016032906630795
-19.05 0.015484118053837
-19 0.0149290883240526
-18.95 0.0143689076697659
-18.9 0.0138046579420938
-18.85 0.0132374101291815
-18.8 0.0126682219106027
-18.75 0.0120981352576897
-18.7 0.0115281740853642
-18.65 0.0109593419608345
-18.6 0.0103926198743004
-18.55 0.00982896407658371
-18.5 0.00926930398835585
-18.45 0.0087145401853921
-18.4 0.00816554246402281
-18.35 0.00762314799069424
-18.3 0.0070881595392857
-18.25 0.00656134381956201
-18.2 0.00604342989987047
-18.15 0.00553510772692068
-18.1 0.00503702674521533
-18.05 0.00454979461843113
-18 0.00407397605478253
-17.95 0.00361009173813776
-17.9 0.00315861736639811
-17.85 0.00271998279839739
-17.8 0.00229457131033106
-17.75 0.00188271896248311
-17.7 0.00148471407678482
-17.65 0.00110079682551325
-17.6 0.00073115893121931
-17.55 0.000375943477765487
-17.5 3.52448321528229e-05
-17.45 -0.000290891323374913
-17.4 -0.000602467849644343
-17.35 -0.000899535900150428
-17.3 -0.0011821945629706
-17.25 -0.00145059039618103
-17.2 -0.00170491685810664
-17.15 -0.00194541363387296
-17.1 -0.00217236585985651
-17.05 -0.0023861032477498
-17 -0.00258699911006982
-16.95 -0.00277546928904308
-16.9 -0.00295197099089855
-16.85 -0.00311700152769124
-16.8 -0.003271096968865
-16.75 -0.0034148307048436
-16.7 -0.00354881192501549
-16.65 -0.00367368401254945
-16.6 -0.00379012285854763
-16.55 -0.00389883509810864
-16.5 -0.00400055627093804
-16.45 -0.00409604890920655
-16.4 -0.00418610055541961
-16.35 -0.00427152171312418
-16.3 -0.00435314373334268
-16.25 -0.00443181663968878
-16.2 -0.00450840689518656
-16.15 -0.004583795113884
-16.1 -0.00465887372042385
-16.05 -0.0047345445608108
-16 -0.00481171646769311
-15.95 -0.00489130278356061
-15.9 -0.004974218845349
-15.85 -0.00506137943403282
-15.8 -0.00515369619288714
-15.75 -0.0052520750182003
-15.7 -0.00535741342632681
-15.65 -0.00547059790108212
-15.6 -0.00559250122559693
-15.55 -0.00572397980287002
-15.5 -0.00586587096938377
-15.45 -0.00601899030627488
-15.4 -0.00618412895268538
-15.35 -0.00636205092605315
-15.3 -0.00655349045423815
-15.25 -0.00675914932451833
-15.2 -0.00697969425462789
-15.15 -0.00721575429114821
-15.1 -0.00746791824069882
-15.05 -0.00773673213951016
-15 -0.00802269676709047
-14.95 -0.00832626520982599
-14.9 -0.00864784048047397
-14.85 -0.00898777319962161
-14.8 -0.00934635934528962
-14.75 -0.00972383807695457
-14.7 -0.0101203896403492
-14.65 -0.0105361333594723
-14.6 -0.0109711257222985
-14.55 -0.0114253585667227
-14.5 -0.0118987573733002
-14.45 -0.0123911796713548
-14.4 -0.0129024135650162
-14.35 -0.0134321763857197
-14.3 -0.0139801134776489
-14.25 -0.0145457971225287
-14.2 -0.0151287256100782
-14.15 -0.01572832246031
-14.1 -0.0163439358037128
-14.05 -0.016974837925183
-14 -0.0176202249773623
-13.95 -0.0182792168688135
-13.9 -0.0189508573322041
-13.85 -0.0196341141773808
-13.8 -0.0203278797339
-13.75 -0.0210309714872351
-13.7 -0.0217421329125035
-13.65 -0.022460034509155
-13.6 -0.0231832750396286
-13.55 -0.0239103829745261
-13.5 -0.0246398181463629
-13.45 -0.0253699736134437
-13.4 -0.0260991777348712
-13.35 -0.0268256964571367
-13.3 -0.0275477358121537
-13.25 -0.0282634446259943
-13.2 -0.0289709174369636
-13.15 -0.0296681976210049
-13.1 -0.0303532807217784
-13.05 -0.0310241179820851
-13 -0.0316786200726318
-12.95 -0.0323146610134499
-12.9 -0.032930082282591
-12.85 -0.0335226971060317
-12.8 -0.0340902949220307
-12.75 -0.0346306460124977
-12.7 -0.0351415062932523
-12.65 -0.0356206222543875
-12.6 -0.0360657360412943
-12.55 -0.0364745906662712
-12.5 -0.0368449353400205
-12.45 -0.0371745309117417
-12.4 -0.0374611554059652
-12.35 -0.0377026096437263
-12.3 -0.0378967229351798
-12.25 -0.0380413588302779
-12.2 -0.0381344209137066
-12.15 -0.0381738586298788
-12.1 -0.0381576731234381
-12.05 -0.0380839230804192
-12 -0.0379507305549596
-11.95 -0.0377562867662482
-11.9 -0.0374988578502434
-11.85 -0.0371767905505923
-11.8 -0.0367885178331344
-11.75 -0.0363325644083814
-11.7 -0.0358075521464299
-11.65 -0.0352122053688811
-11.6 -0.0345453560025207
-11.55 -0.0338059485797455
-11.5 -0.0329930450710083
-11.45 -0.0321058295349009
-11.4 -0.0311436125718893
-11.35 -0.0301058355681676
-11.3 -0.0289920747165973
-11.25 -0.0278020448022487
-11.2 -0.0265356027406592
-11.15 -0.0251927508575619
-11.1 -0.0237736398995247
-11.05 -0.0222785717656553
-11 -0.0207080019512886
-10.95 -0.0190625416953581
-10.9 -0.0173429598239683
-10.85 -0.0155501842835273
-10.8 -0.0136853033576559
-10.75 -0.0117495665629688
-10.7 -0.00974438521970923
-10.65 -0.00767133269411568
-10.6 -0.00553214431029795
-10.55 -0.00332871693029848
-10.5 -0.0010631082019076
-10.45 0.00126246452531513
-10.4 0.00364562561449141
-10.35 0.00608384288417264
-10.3 0.00857442967638238
-10.25 0.0111145472461442
-10.2 0.0137012074679113
-10.15 0.0163312758535716
-10.1 0.0190014748759951
-10.05 0.0217083875914232
-10 0.024448461553372
-9.94999999999999 0.0272180130101413
-9.90000000000001 0.0300132313774813
-9.84999999999999 0.0328301839774829
-9.79999999999998 0.0356648210343164
-9.75 0.0385129809170532
-9.69999999999999 0.041370395619466
-9.65000000000001 0.0442326964664156
-9.59999999999999 0.0470954200361945
-9.54999999999998 0.0499540142880102
-9.5 0.0528038448836546
-9.44999999999999 0.0556402016923186
-9.40000000000001 0.0584583054674662
-9.34999999999999 0.0612533146846885
-9.29999999999998 0.0640203325295049
-9.25 0.0667544140241629
-9.19999999999999 0.0694505732826157
-9.15000000000001 0.0721037908830146
-9.09999999999999 0.0747090213472446
-9.04999999999998 0.0772612007172508
-9 0.0797552542181454
-8.94999999999999 0.082186103998352
-8.90000000000001 0.0845486769373216
-8.84999999999999 0.0868379125116517
-8.79999999999998 0.0890487707107402
-8.75 0.091176239993418
-8.69999999999999 0.0932153452773097
-8.65000000000001 0.095161155952982
-8.59999999999999 0.0970087939152408
-8.54999999999998 0.0987534416042281
-8.5 0.100390350049251
-8.44999999999999 0.101914846908538
-8.40000000000001 0.103322344498365
-8.34999999999999 0.104608347805211
-8.29999999999998 0.105768462474815
-8.25 0.106798402772173
-8.19999999999999 0.107693999506672
-8.15000000000001 0.108451207916658
-8.09999999999999 0.109066115507873
-8.04999999999998 0.109534949840198
-8 0.109854086257229
-7.94999999999999 0.110020055553184
-7.90000000000001 0.11002955157162
-7.84999999999999 0.109879438730394
-7.79999999999998 0.109566759467199
-7.75 0.109088741599921
-7.69999999999999 0.108442805595908
-7.65000000000001 0.107626571744067
-7.59999999999999 0.10663786722356
-7.54999999999998 0.105474733062603
-7.5 0.104135430980693
-7.44999999999999 0.102618450107279
-7.40000000000001 0.100922513569677
-7.34999999999999 0.099046584942682
-7.29999999999998 0.0969898745520501
-7.25 0.0947518456236899
-7.19999999999999 0.092332220270043
-7.15000000000001 0.0897309853047858
-7.09999999999999 0.0869483978765967
-7.04999999999998 0.0839849909123428
-7 0.0808415783596274
-6.94999999999999 0.0775192602182158
-6.90000000000001 0.0740194273494146
-6.84999999999999 0.0703437660520239
-6.79999999999998 0.0664942623930122
-6.75 0.0624732062805737
-6.69999999999999 0.0582831952667323
-6.65000000000001 0.0539271380661391
-6.59999999999999 0.0494082577771832
-6.54999999999998 0.0447300947909991
-6.5 0.0398965093734033
-6.44999999999999 0.0349116839042339
-6.40000000000001 0.0297801247580064
-6.34999999999999 0.0245066638092281
-6.29999999999998 0.0190964595451494
-6.25 0.0135549977681609
-6.19999999999999 0.00788809186949417
-6.15000000000001 0.00210188265533352
-6.09999999999999 -0.00379716229407802
-6.04999999999998 -0.0098022497522614
-6 -0.0159062624816511
-5.94999999999999 -0.0221017613969091
-5.90000000000001 -0.0283809882776369
-5.84999999999999 -0.0347358690520652
-5.79999999999998 -0.0411580176735878
-5.75 -0.0476387406122236
-5.69999999999999 -0.0541690419832385
-5.65000000000001 -0.0607396293352118
-5.59999999999999 -0.0673409201198023
-5.54999999999998 -0.0739630488653237
-5.5 -0.0805958750759949
-5.44999999999999 -0.0872289918783488
-5.40000000000001 -0.0938517354357829
-5.34999999999999 -0.100453195151587
-5.29999999999998 -0.107022224679984
-5.25 -0.113547453763775
-5.19999999999999 -0.120017300916037
-5.15000000000001 -0.126419986962058
-5.09999999999999 -0.132743549456173
-5.04999999999998 -0.13897585798655
-5 -0.145104630379053
-4.94999999999999 -0.151117449809312
-4.90000000000001 -0.157001782829801
-4.84999999999999 -0.162744998316318
-4.79999999999998 -0.168334387335515
-4.75 -0.173757183932288
-4.69999999999999 -0.179000586832715
-4.65000000000001 -0.184051782054903
-4.59999999999999 -0.188897966416631
-4.54999999999998 -0.193526371924922
-4.5 -0.197924291028794
-4.44999999999999 -0.20207910271233
-4.40000000000001 -0.205978299400938
-4.34999999999999 -0.209609514649222
-4.29999999999998 -0.212960551574306
-4.25 -0.216019411993707
-4.19999999999999 -0.21877432622198
-4.15000000000001 -0.221213783475428
-4.09999999999999 -0.223326562829085
-4.04999999999998 -0.225101764665087
-4 -0.226528842546375
-3.94999999999999 -0.227597635444507
-3.90000000000001 -0.228298400245206
-3.84999999999999 -0.228621844450112
-3.79999999999998 -0.228559158988185
-3.75 -0.228102051045226
-3.69999999999999 -0.227242776815151
-3.65000000000001 -0.225974174072007
-3.59999999999999 -0.224289694457216
-3.54999999999998 -0.222183435372332
-3.5 -0.219650171363595
-3.44999999999999 -0.216685384880903
-3.40000000000001 -0.213285296290508
-3.34999999999999 -0.209446893017758
-3.29999999999998 -0.205167957693664
-3.25 -0.200447095176982
-3.19999999999999 -0.195283758321821
-3.15000000000001 -0.189678272359718
-3.09999999999999 -0.183631857764487
-3.04999999999998 -0.177146651468154
-3 -0.170225726296866
-2.94999999999999 -0.162873108496845
-2.90000000000001 -0.155093793222297
-2.84999999999999 -0.146893757859688
-2.79999999999998 -0.138279973065975
-2.75 -0.129260411402211
-2.69999999999999 -0.119844053448551
-2.65000000000001 -0.110040891291892
-2.59999999999999 -0.0998619292833978
-2.54999999999998 -0.0893191819697737
-2.5 -0.0784256691095544
-2.44999999999999 -0.0671954076936859
-2.40000000000001 -0.0556434008983897
-2.34999999999999 -0.0437856239076503
-2.29999999999998 -0.0316390065526286
-2.25 -0.0192214127258644
-2.19999999999999 -0.00655161653924165
-2.15000000000001 0.00635072479367418
-2.09999999999999 0.0194651013582117
-2.04999999999998 0.0327701842168178
-2 0.0462438623467402
-1.94999999999999 0.0598632828057051
-1.90000000000001 0.0736048940805791
-1.84999999999999 0.0874444925602132
-1.79999999999998 0.101357272059707
-1.75 0.115317876309239
-1.69999999999999 0.129300454306457
-1.65000000000001 0.143278718417234
-1.59999999999999 0.15722600509547
-1.54999999999998 0.171115338078545
-1.5 0.184919493901126
-1.44999999999999 0.198611069556242
-1.40000000000001 0.21216255211907
-1.34999999999999 0.225546390135532
-1.29999999999998 0.238735066564904
-1.25 0.251701173052947
-1.19999999999999 0.264417485299839
-1.15000000000001 0.276857039275338
-1.09999999999999 0.288993208022229
-1.04999999999998 0.300799778778219
-1 0.312251030136214
-0.949999999999989 0.323321808953193
-0.900000000000006 0.333987606709101
-0.849999999999994 0.344224635009075
-0.799999999999983 0.354009899915345
-0.75 0.363321274789231
-0.699999999999989 0.372137571319148
-0.650000000000006 0.380438608407521
-0.599999999999994 0.388205278588326
-0.549999999999983 0.395419611647775
-0.5 0.402064835123799
-0.449999999999989 0.40812543136563
-0.400000000000006 0.413587190843264
-0.349999999999994 0.418437261408032
-0.299999999999983 0.422664193220189
-0.25 0.426257979077366
-0.199999999999989 0.429210089899057
-0.150000000000006 0.431513505146854
-0.0999999999999943 0.433162737987917
-0.0499999999999829 0.434153855039726
0 0.434484490567359
0.0500000000000114 0.434153855039725
0.0999999999999943 0.433162737987914
0.150000000000006 0.431513505146851
0.200000000000017 0.429210089899052
0.25 0.42625797907736
0.300000000000011 0.422664193220182
0.349999999999994 0.418437261408025
0.400000000000006 0.413587190843255
0.450000000000017 0.40812543136562
0.5 0.402064835123788
0.550000000000011 0.395419611647763
0.599999999999994 0.388205278588313
0.650000000000006 0.380438608407507
0.700000000000017 0.372137571319133
0.75 0.363321274789216
0.800000000000011 0.354009899915329
0.849999999999994 0.344224635009058
0.900000000000006 0.333987606709083
0.950000000000017 0.323321808953175
1 0.312251030136195
1.05000000000001 0.3007997787782
1.09999999999999 0.288993208022209
1.15000000000001 0.276857039275318
1.20000000000002 0.264417485299818
1.25 0.251701173052925
1.30000000000001 0.238735066564882
1.34999999999999 0.22554639013551
1.40000000000001 0.212162552119048
1.45000000000002 0.19861106955622
1.5 0.184919493901103
1.55000000000001 0.171115338078522
1.59999999999999 0.157226005095447
1.65000000000001 0.143278718417211
1.70000000000002 0.129300454306434
1.75 0.115317876309216
1.80000000000001 0.101357272059684
1.84999999999999 0.0874444925601904
1.90000000000001 0.0736048940805565
1.95000000000002 0.0598632828056827
2 0.046243862346718
2.05000000000001 0.032770184216796
2.09999999999999 0.0194651013581901
2.15000000000001 0.00635072479365304
2.20000000000002 -0.00655161653926239
2.25 -0.0192214127258847
2.30000000000001 -0.0316390065526485
2.34999999999999 -0.0437856239076697
2.40000000000001 -0.0556434008984085
2.45000000000002 -0.0671954076937041
2.5 -0.0784256691095721
2.55000000000001 -0.0893191819697907
2.59999999999999 -0.0998619292834142
2.65000000000001 -0.110040891291908
2.70000000000002 -0.119844053448566
2.75 -0.129260411402225
2.80000000000001 -0.138279973065988
2.84999999999999 -0.146893757859701
2.90000000000001 -0.155093793222308
2.95000000000002 -0.162873108496856
3 -0.170225726296876
3.05000000000001 -0.177146651468162
3.09999999999999 -0.183631857764495
3.15000000000001 -0.189678272359725
3.20000000000002 -0.195283758321827
3.25 -0.200447095176987
3.30000000000001 -0.205167957693669
3.34999999999999 -0.209446893017762
3.40000000000001 -0.213285296290512
3.45000000000002 -0.216685384880906
3.5 -0.219650171363597
3.55000000000001 -0.222183435372334
3.60000000000002 -0.224289694457216
3.65000000000001 -0.225974174072007
3.70000000000002 -0.227242776815151
3.75 -0.228102051045225
3.80000000000001 -0.228559158988183
3.85000000000002 -0.228621844450109
3.90000000000001 -0.228298400245203
3.95000000000002 -0.227597635444503
4 -0.226528842546371
4.05000000000001 -0.225101764665083
4.10000000000002 -0.22332656282908
4.15000000000001 -0.221213783475423
4.20000000000002 -0.218774326221974
4.25 -0.216019411993701
4.30000000000001 -0.2129605515743
4.35000000000002 -0.209609514649215
4.40000000000001 -0.205978299400931
4.45000000000002 -0.202079102712323
4.5 -0.197924291028786
4.55000000000001 -0.193526371924913
4.60000000000002 -0.188897966416622
4.65000000000001 -0.184051782054894
4.70000000000002 -0.179000586832706
4.75 -0.173757183932279
4.80000000000001 -0.168334387335506
4.85000000000002 -0.162744998316309
4.90000000000001 -0.157001782829792
4.95000000000002 -0.151117449809302
5 -0.145104630379043
5.05000000000001 -0.13897585798654
5.10000000000002 -0.132743549456163
5.15000000000001 -0.126419986962048
5.20000000000002 -0.120017300916027
5.25 -0.113547453763765
5.30000000000001 -0.107022224679974
5.35000000000002 -0.100453195151577
5.40000000000001 -0.0938517354357729
5.45000000000002 -0.0872289918783389
5.5 -0.080595875075985
5.55000000000001 -0.0739630488653138
5.60000000000002 -0.0673409201197925
5.65000000000001 -0.0607396293352022
5.70000000000002 -0.0541690419832289
5.75 -0.0476387406122141
5.80000000000001 -0.0411580176735785
5.85000000000002 -0.0347358690520561
5.90000000000001 -0.0283809882776279
5.95000000000002 -0.0221017613969003
6 -0.0159062624816425
6.05000000000001 -0.00980224975225297
6.10000000000002 -0.0037971622940698
6.15000000000001 0.00210188265534153
6.20000000000002 0.00788809186950196
6.25 0.0135549977681685
6.30000000000001 0.0190964595451567
6.35000000000002 0.0245066638092352
6.40000000000001 0.0297801247580132
6.45000000000002 0.0349116839042405
6.5 0.0398965093734097
6.55000000000001 0.0447300947910052
6.60000000000002 0.049408257777189
6.65000000000001 0.0539271380661448
6.70000000000002 0.0582831952667377
6.75 0.0624732062805788
6.80000000000001 0.0664942623930171
6.85000000000002 0.0703437660520286
6.90000000000001 0.074019427349419
6.95000000000002 0.0775192602182199
7 0.0808415783596312
7.05000000000001 0.0839849909123463
7.10000000000002 0.0869483978766
7.15000000000001 0.0897309853047888
7.20000000000002 0.0923322202700457
7.25 0.0947518456236923
7.30000000000001 0.0969898745520523
7.35000000000002 0.0990465849426839
7.40000000000001 0.100922513569679
7.45000000000002 0.10261845010728
7.5 0.104135430980694
7.55000000000001 0.105474733062604
7.60000000000002 0.10663786722356
7.65000000000001 0.107626571744067
7.70000000000002 0.108442805595908
7.75 0.109088741599921
7.80000000000001 0.109566759467198
7.85000000000002 0.109879438730393
7.90000000000001 0.110029551571619
7.95000000000002 0.110020055553182
8 0.109854086257227
8.05000000000001 0.109534949840196
8.10000000000002 0.109066115507871
8.15000000000001 0.108451207916656
8.20000000000002 0.107693999506669
8.25 0.106798402772171
8.30000000000001 0.105768462474812
8.35000000000002 0.104608347805208
8.40000000000001 0.103322344498362
8.45000000000002 0.101914846908535
8.5 0.100390350049247
8.55000000000001 0.0987534416042243
8.60000000000002 0.0970087939152369
8.65000000000001 0.095161155952978
8.70000000000002 0.0932153452773056
8.75 0.0911762399934138
8.80000000000001 0.0890487707107359
8.85000000000002 0.0868379125116473
8.90000000000001 0.0845486769373173
8.95000000000002 0.0821861039983476
9 0.0797552542181409
9.05000000000001 0.0772612007172463
9.10000000000002 0.0747090213472401
9.15000000000001 0.07210379088301
9.20000000000002 0.0694505732826111
9.25 0.0667544140241583
9.30000000000001 0.0640203325295003
9.35000000000002 0.0612533146846839
9.40000000000001 0.0584583054674616
9.45000000000002 0.055640201692314
9.5 0.05280384488365
9.55000000000001 0.0499540142880056
9.60000000000002 0.04709542003619
9.65000000000001 0.044232696466411
9.70000000000002 0.0413703956194615
9.75 0.0385129809170488
9.80000000000001 0.035664821034312
9.85000000000002 0.0328301839774786
9.90000000000001 0.030013231377477
9.95000000000002 0.0272180130101372
10 0.0244484615533679
10.05 0.0217083875914192
10.1 0.0190014748759913
10.15 0.0163312758535679
10.2 0.0137012074679077
10.25 0.0111145472461407
10.3 0.00857442967637905
10.35 0.00608384288416944
10.4 0.00364562561448835
10.45 0.0012624645253122
10.5 -0.0010631082019104
10.55 -0.00332871693030114
10.6 -0.00553214431030047
10.65 -0.00767133269411806
10.7 -0.00974438521971147
10.75 -0.0117495665629709
10.8 -0.0136853033576579
10.85 -0.0155501842835292
10.9 -0.01734295982397
10.95 -0.0190625416953597
11 -0.02070800195129
11.05 -0.0222785717656565
11.1 -0.0237736398995258
11.15 -0.0251927508575629
11.2 -0.02653560274066
11.25 -0.0278020448022495
11.3 -0.0289920747165979
11.35 -0.030105835568168
11.4 -0.0311436125718896
11.45 -0.0321058295349011
11.5 -0.0329930450710084
11.55 -0.0338059485797454
11.6 -0.0345453560025204
11.65 -0.0352122053688807
11.7 -0.0358075521464295
11.75 -0.0363325644083808
11.8 -0.0367885178331337
11.85 -0.0371767905505916
11.9 -0.0374988578502426
11.95 -0.0377562867662473
12 -0.0379507305549586
12.05 -0.0380839230804181
12.1 -0.0381576731234369
12.15 -0.0381738586298776
12.2 -0.0381344209137053
12.25 -0.0380413588302766
12.3 -0.0378967229351784
12.35 -0.0377026096437249
12.4 -0.0374611554059637
12.45 -0.0371745309117402
12.5 -0.0368449353400189
12.55 -0.0364745906662697
12.6 -0.0360657360412927
12.65 -0.0356206222543859
12.7 -0.0351415062932507
12.75 -0.0346306460124961
12.8 -0.0340902949220291
12.85 -0.0335226971060301
12.9 -0.0329300822825895
12.95 -0.0323146610134483
13 -0.0316786200726302
13.05 -0.0310241179820836
13.1 -0.0303532807217769
13.15 -0.0296681976210034
13.2 -0.0289709174369622
13.25 -0.0282634446259929
13.3 -0.0275477358121523
13.35 -0.0268256964571354
13.4 -0.0260991777348699
13.45 -0.0253699736134424
13.5 -0.0246398181463617
13.55 -0.0239103829745249
13.6 -0.0231832750396274
13.65 -0.0224600345091539
13.7 -0.0217421329125024
13.75 -0.0210309714872341
13.8 -0.020327879733899
13.85 -0.0196341141773798
13.9 -0.0189508573322032
13.95 -0.0182792168688126
14 -0.0176202249773615
14.05 -0.0169748379251822
14.1 -0.0163439358037121
14.15 -0.0157283224603094
14.2 -0.0151287256100777
14.25 -0.0145457971225282
14.3 -0.0139801134776485
14.35 -0.0134321763857194
14.4 -0.0129024135650159
14.45 -0.0123911796713546
14.5 -0.0118987573733
14.55 -0.0114253585667226
14.6 -0.0109711257222985
14.65 -0.0105361333594724
14.7 -0.0101203896403493
14.75 -0.00972383807695475
14.8 -0.00934635934528985
14.85 -0.00898777319962189
14.9 -0.00864784048047431
14.95 -0.00832626520982638
15 -0.00802269676709091
15.05 -0.00773673213951065
15.1 -0.00746791824069936
15.15 -0.00721575429114879
15.2 -0.00697969425462852
15.25 -0.00675914932451899
15.3 -0.00655349045423885
15.35 -0.0063620509260539
15.4 -0.00618412895268616
15.45 -0.00601899030627569
15.5 -0.0058658709693846
15.55 -0.00572397980287089
15.6 -0.00559250122559781
15.65 -0.00547059790108303
15.7 -0.00535741342632773
15.75 -0.00525207501820124
15.8 -0.0051536961928881
15.85 -0.00506137943403378
15.9 -0.00497421884534997
15.95 -0.00489130278356159
16 -0.00481171646769409
16.05 -0.00473454456081178
16.1 -0.00465887372042482
16.15 -0.00458379511388496
16.2 -0.00450840689518751
16.25 -0.00443181663968972
16.3 -0.00435314373334361
16.35 -0.00427152171312509
16.4 -0.0041861005554205
16.45 -0.00409604890920741
16.5 -0.00400055627093888
16.55 -0.00389883509810945
16.6 -0.00379012285854841
16.65 -0.0036736840125502
16.7 -0.0035488119250162
16.75 -0.00341483070484427
16.8 -0.00327109696886563
16.85 -0.00311700152769183
16.9 -0.00295197099089909
16.95 -0.00277546928904358
17 -0.00258699911007027
17.05 -0.0023861032477502
17.1 -0.00217236585985686
17.15 -0.00194541363387327
17.2 -0.00170491685810689
17.25 -0.00145059039618123
17.3 -0.00118219456297074
17.35 -0.000899535900150521
17.4 -0.000602467849644381
17.45 -0.000290891323374895
17.5 3.52448321528978e-05
17.55 0.000375943477765619
17.6 0.000731158931219499
17.65 0.00110079682551349
17.7 0.00148471407678512
17.75 0.00188271896248348
17.8 0.00229457131033148
17.85 0.00271998279839786
17.9 0.00315861736639864
17.95 0.00361009173813835
18 0.00407397605478317
18.05 0.00454979461843182
18.1 0.00503702674521607
18.15 0.00553510772692147
18.2 0.00604342989987131
18.25 0.0065613438195629
18.3 0.00708815953928664
18.35 0.00762314799069522
18.4 0.00816554246402382
18.45 0.00871454018539315
18.5 0.00926930398835693
18.55 0.00982896407658482
18.6 0.0103926198743016
18.65 0.0109593419608356
18.7 0.0115281740853654
18.75 0.0120981352576908
18.8 0.0126682219106039
18.85 0.0132374101291827
18.9 0.013804657942095
18.95 0.0143689076697672
19 0.0149290883240538
19.05 0.0154841180538382
19.1 0.0160329066307962
19.15 0.0165743579693818
19.2 0.0171073726749225
19.25 0.0176308506135699
19.3 0.0181436934977207
19.35 0.0186448074804109
19.4 0.0191331057520955
19.45 0.0196075111331596
19.5 0.0200669586554495
19.55 0.0205103981260957
19.6 0.0209367966668847
19.65 0.0213451412224631
19.7 0.0217344410306951
19.75 0.022103730048559
19.8 0.0224520693270606
19.85 0.022778549328751
19.9 0.0230822921815719
19.95 0.0233624538629137
20 0.0236182263079507
20.05 0.0238488394365224
20.1 0.0240535630930578
20.15 0.0242317088942841
20.2 0.0243826319797294
20.25 0.0245057326603157
20.3 0.0246004579606407
20.35 0.024666303050869
20.4 0.0247028125644896
20.45 0.0247095817985473
20.5 0.0246862577933174
20.55 0.0246325402887688
20.6 0.0245481825555435
20.65 0.0244329920985737
20.7 0.0242868312318534
20.75 0.0241096175232846
20.8 0.0239013241089254
20.85 0.0236619798763689
20.9 0.0233916695173926
20.95 0.0230905334504143
21 0.0227587676136954
21.05 0.0223966231306193
21.1 0.0220044058487603
21.15 0.0215824757548331
21.2 0.0211312462679768
21.25 0.0206511834141794
21.3 0.0201428048849882
21.35 0.019606678983973
21.4 0.0190434234647162
21.45 0.0184537042643947
21.5 0.0178382341372865
21.55 0.017197771192788
21.6 0.016533117342759
21.65 0.0158451166632202
21.7 0.0151346536756191
21.75 0.0144026515530439
21.8 0.0136500702569113
21.85 0.0128779046097714
21.9 0.0120871823099769
21.95 0.0112789618940328
22 0.0104543306525019
22.05 0.0096144025053679
22.1 0.00876031584276816
22.15 0.00789323133699476
22.2 0.00701432973162853
22.25 0.00612480961361587
22.3 0.00522588517402421
22.35 0.00431878396311849
22.4 0.00340474464529009
22.45 0.0024850147592412
22.5 0.00156084848868321
22.55 0.000633504448648339
22.6 -0.000295756507659561
22.65 -0.00122567345673548
22.7 -0.00215498754282302
22.75 -0.00308244408180973
22.8 -0.004006794626852
22.85 -0.00492679899183863
22.9 -0.00584122722903483
22.95 -0.00674886155748632
23 -0.00764849823900525
23.05 -0.00853894939880577
23.1 -0.00941904478810438
23.15 -0.0102876334862489
23.2 -0.0111435855401888
23.25 -0.0119857935393463
23.3 -0.0128131741241939
23.35 -0.0136246694270841
23.4 -0.0144192484441188
23.45 -0.0151959083370728
23.5 -0.0159536756646207
23.55 -0.0166916075423307
23.6 -0.0174087927311065
23.65 -0.0181043526539628
23.7 -0.0187774423412181
23.75 -0.0194272513043763
23.8 -0.0200530043391498
23.85 -0.0206539622582434
23.9 -0.0212294225546811
23.95 -0.0217787199966053
24 -0.0223012271546175
24.05 -0.0227963548628568
24.1 -0.0232635526151317
24.15 -0.0237023088975248
24.2 -0.0241121514589891
24.25 -0.0244926475215357
24.3 -0.0248434039316909
24.35 -0.025164067254963
24.4 -0.0254543238151117
24.45 -0.0257138996800598
24.5 -0.0259425605963179
24.55 -0.0261401118738182
24.6 -0.0263063982230701
24.65 -0.0264413035465555
24.7 -0.026544750686279
24.75 -0.0266167011293814
24.8 -0.0266571546737055
24.85 -0.0266661490551782
24.9 -0.026643759538844
24.95 -0.0265900984753473
25 -0.0265053148246163
25.05 -0.0263895936484565
25.1 -0.0262431555737071
25.15 -0.0260662562275576
25.2 -0.0258591856465621
25.25 -0.0256222676608246
25.3 -0.0253558592547641
25.35 -0.0250603499057986
25.4 -0.0247361609022179
25.45 -0.0243837446414457
25.5 -0.0240035839098179
25.55 -0.0235961911449339
25.6 -0.0231621076815654
25.65 -0.0227019029820371
25.7 -0.0222161738519237
25.75 -0.0217055436418392
25.8 -0.0211706614360294
25.85 -0.0206122012284127
25.9 -0.020030861086655
25.95 -0.0194273623048035
26 -0.0188024485449517
26.05 -0.018156884968354
26.1 -0.0174914573563604
26.15 -0.0168069712215
26.2 -0.0161042509089987
26.25 -0.0153841386889829
26.3 -0.014647493839592
26.35 -0.0138951917211905
26.4 -0.0131281228418557
26.45 -0.0123471919142959
26.5 -0.0115533169043428
26.55 -0.0107474280711574
26.6 -0.00993046699928423
26.65 -0.00910338562269221
26.7 -0.00826714524095069
26.75 -0.00742271552769887
26.8 -0.00657107353158657
26.85 -0.00571320266988555
26.9 -0.00485009171499746
26.95 -0.00398273377411527
27 -0.00311212526233018
27.05 -0.00223926486951497
27.1 -0.00136515252135721
27.15 -0.000490788334961969
27.2 0.0003828284305074
27.25 0.00125470042762943
27.3 0.0021238332783905
27.35 0.00298923663508438
27.4 0.00384992524375436
27.45 0.00470492000942707
27.5 0.00555324906232519
27.55 0.00639394882418448
27.6 0.0072260650737375
27.65 0.00804865401036407
27.7 0.00886078331484585
27.75 0.00966153320610112
27.8 0.0104499974927153
27.85 0.0112252846180239
27.9 0.0119865186974477
27.95 0.0127328405467254
28 0.0134634086996372
28.05 0.0141774004137645
28.1 0.0148740126627838
28.15 0.0155524631137553
28.2 0.0162119910878251
28.25 0.0168518585027296
28.3 0.0174713507954646
28.35 0.0180697778234533
28.4 0.0186464747425368
28.45 0.0192008028600936
28.5 0.0197321504615922
28.55 0.0202399336088784
28.6 0.020723596908507
28.65 0.0211826142484412
28.7 0.0216164895014577
28.75 0.0220247571936275
28.8 0.0224069831362692
28.85 0.0227627650198139
28.9 0.0230917329680644
28.95 0.0233935500513842
29 0.0236679127574097
29.05 0.0239145514179445
29.1 0.0241332305907637
29.15 0.0243237493951361
29.2 0.0244859417999512
29.25 0.0246196768634286
29.3 0.0247248589234789
29.35 0.0248014277378868
29.4 0.0248493585735838
29.45 0.024868662244393
29.5 0.0248593850967319
29.55 0.0248216089428794
29.6 0.0247554509415269
29.65 0.0246610634254553
29.7 0.0245386336763018
29.75 0.0243883836465035
29.8 0.0242105696286301
29.85 0.0240054818724453
29.9 0.023773444150159
29.95 0.023514813270463
30 0.0232299785420617
30.05 0.0229193611875396
30.1 0.022583413708523
30.15 0.0222226192032172
30.2 0.0218374906375149
30.25 0.0214285700709869
30.3 0.0209964278391735
30.35 0.0205416616937046
30.4 0.0200648959018736
30.45 0.0195667803073907
30.5 0.0190479893541298
30.55 0.0185092210747704
30.6 0.0179511960463142
30.65 0.0173746563145313
30.7 0.0167803642894582
30.75 0.0161691016141277
30.8 0.0155416680087685
30.85 0.0148988800927558
30.9 0.0142415701866349
30.95 0.0135705850965732
31 0.0128867848836185
31.05 0.012191041620162
31.1 0.0114842381360132
31.15 0.0107672667564964
31.2 0.0100410280349775
31.25 0.00930642948221339
31.3 0.00856438429490416
31.35 0.00781581008579749
31.4 0.00706162761766722
31.45 0.00630275954344747
31.5 0.00554012915476021
31.55 0.00477465914102364
31.6 0.00400727036127293
31.65 0.00323888063076316
31.7 0.00247040352435824
31.75 0.00170274719863808
31.8 0.00093681323458102
31.85 0.000173495502598794
31.9 -0.000586320948381828
31.95 -0.00134176097618312
32 -0.00209196040346789
32.05 -0.00283606704723212
32.1 -0.00357324171836627
32.15 -0.00430265919004869
32.2 -0.00502350913383158
32.25 -0.00573499702237792
32.3 -0.00643634499790648
32.35 -0.0071267927055007
32.4 -0.00780559809053611
32.45 -0.00847203815957867
32.5 -0.00912540970420427
32.55 -0.00976502998728512
32.6 -0.0103902373913837
32.65 -0.0110003920289876
32.7 -0.0115948763144094
32.75 -0.0121730954972637
32.8 -0.0127344781575194
32.85 -0.0132784766622079
32.9 -0.0138045675839485
32.95 -0.0143122520815276
33 -0.0148010562428413
33.05 -0.0152705313905827
33.1 -0.0157202543511176
33.15 -0.016149827687057
33.2 -0.016558879894091
33.25 -0.016947065562703
33.3 -0.0173140655054335
33.35 -0.0176595868504076
33.4 -0.0179833631018822
33.45 -0.0182851541686057
33.5 -0.0185647463608171
33.55 -0.0188219523567397
33.6 -0.0190566111394492
33.65 -0.019268587905018
33.7 -0.0194577739428537
33.75 -0.0196240864891631
33.8 -0.0197674685544822
33.85 -0.0198878887262189
33.9 -0.0199853409471572
33.95 -0.0200598442708701
34 -0.0201114425949849
34.05 -0.0201402043732365
34.1 -0.0201462223072346
34.15 -0.0201296130188567
34.2 -0.0200905167041656
34.25 -0.0200290967697285
34.3 -0.0199455394521989
34.35 -0.0198400534219972
34.4 -0.019712869371904
34.45 -0.0195642395913539
34.5 -0.0193944375271916
34.55 -0.019203757331623
34.6 -0.0189925133980668
34.65 -0.0187610398855804
34.7 -0.0185096902325054
34.75 -0.0182388366599473
34.8 -0.0179488696656705
34.85 -0.0176401975089631
34.9 -0.0173132456869923
34.95 -0.0169684564031404
35 -0.0166062880277844
35.05 -0.016227214551951
35.1 -0.0158317250342498
35.15 -0.0154203230414617
35.2 -0.0149935260831336
35.25 -0.0145518650405019
35.3 -0.0140958835900496
35.35 -0.013626137621973
35.4 -0.0131431946538196
35.45 -0.0126476332395347
35.5 -0.0121400423741406
35.55 -0.0116210208942567
35.6 -0.0110911768746527
35.65 -0.0105511270210194
35.7 -0.0100014960591305
35.75 -0.00944291612056106
35.8 -0.00887602612512456
35.85 -0.00830147116018638
35.9 -0.00771990185701097
35.95 -0.00713197376430118
36 -0.00653834671909128
36.05 -0.00593968421516063
36.1 -0.00533665276914208
36.15 -0.00472992128450868
36.2 -0.00412016041363332
36.25 -0.00350804191812875
36.3 -0.00289423802769052
36.35 -0.00227942079768161
36.4 -0.00166426146571543
36.45 -0.00104942980751364
36.5 -0.000435593492335723
36.55 0.000176582561700463
36.6 0.000786436832064859
36.65 0.00139331183566164
36.7 0.0019965547716845
36.75 0.0025955181630637
36.8 0.00318956049606163
36.85 0.00377804685754701
36.9 0.00436034956945119
36.95 0.00493584881988295
37 0.00550393329035184
37.05 0.00606400077852316
37.1 0.00661545881590216
37.15 0.00715772527981926
37.2 0.00769022899906375
37.25 0.00821241035248962
37.3 0.00872372185989463
37.35 0.00922362876445246
37.4 0.00971160960595812
37.45 0.010187156784128
37.5 0.0106497771111805
37.55 0.0110989923529064
37.6 0.011534339757429
37.65 0.0119553725708395
37.7 0.0123616605388877
37.75 0.0127527903939018
37.8 0.0131283663261061
37.85 0.0134880104385065
37.9 0.0138313631845155
37.95 0.0141580837874901
38 0.0144678506413679
38.05 0.0147603616915929
38.1 0.0150353347955374
38.15 0.0152925080616427
38.2 0.0155316401665191
38.25 0.0157525106492664
38.3 0.0159549201823052
38.35 0.0161386908180304
38.4 0.0163036662106339
38.45 0.0164497118124737
38.5 0.0165767150444028
38.55 0.0166845854395107
38.6 0.0167732547597695
38.65 0.0168426770851202
38.7 0.0168928288745829
38.75 0.0169237089990168
38.8 0.0169353387452112
38.85 0.0169277617910378
38.9 0.0169010441514463
38.95 0.0168552740951434
39 0.0167905620318487
39.05 0.0167070403700804
39.1 0.0166048633454801
39.15 0.0164842068197459
39.2 0.0163452680503046
39.25 0.0161882654309093
39.3 0.0160134382034145
39.35 0.0158210461410366
39.4 0.0156113692034698
39.45 0.0153847071642875
39.5 0.0151413792111162
39.55 0.0148817235191282
39.6 0.0146060967984567
39.65 0.0143148738161926
39.7 0.0140084468936746
39.75 0.0136872253798399
39.8 0.0133516351014514
39.85 0.013002117791067
39.9 0.0126391304936629
39.95 0.0122631449528679
40 0.0118746469778058
40.05 0.0114741357915855
40.1 0.0110621233625106
40.15 0.0106391337191184
40.2 0.0102057022501867
40.25 0.00976237499087291
40.3 0.00930970789618072
40.35 0.00884826610296271
40.4 0.00837862318169327
40.45 0.00790136037925628
40.5 0.00741706585400628
40.55 0.00692633390436935
40.6 0.00642976419225558
40.65 0.00592796096255687
40.7 0.00542153226000256
40.75 0.00491108914464096
40.8 0.00439724490720731
40.85 0.00388061428562776
40.9 0.00336181268389581
40.95 0.00284145539454047
41 0.00232015682588637
41.05 0.00179852973528374
41.1 0.00127718446946148
41.15 0.000756728213129302
41.2 0.000237764246925261
41.25 -0.000279108784226699
41.3 -0.000793297591318584
41.35 -0.00130421494902471
41.4 -0.00181128039007539
41.45 -0.00231392088531994
41.5 -0.00281157150860176
41.55 -0.0033036760856102
41.6 -0.00378968782591717
41.65 -0.00426906993745037
41.7 -0.0047412962227004
41.75 -0.00520585165600411
41.8 -0.00566223294129307
41.85 -0.00610994904974241
41.9 -0.00654852173680173
41.95 -0.0069774860381367
42 -0.00739639074405646
42.05 -0.00780479885204815
42.1 -0.00820228799708592
42.15 -0.00858845085942711
42.2 -0.00896289554965293
42.25 -0.00932524597075509
42.3 -0.00967514215711269
42.35 -0.0100122405902459
42.4 -0.0103362144912736
42.45 -0.0106467540900427
42.5 -0.010943566870934
42.55 -0.0112263777953877
42.6 -0.0114949295012279
42.65 -0.0117489824788971
42.7 -0.0119883152247474
42.75 -0.012212724371565
42.8 -0.0124220247965328
42.85 -0.0126160497068669
42.9 -0.0127946507033851
42.95 -0.0129576978222935
43 -0.013105079555498
43.05 -0.0132367028497698
43.1 -0.0133524930851124
43.15 -0.0134523940326962
43.2 -0.0135363677927439
43.25 -0.0136043947127617
43.3 -0.0136564732865277
43.35 -0.0136926200342582
43.4 -0.013712869364383
43.45 -0.0137172734173704
43.5 -0.0137059018920481
43.55 -0.0136788418548745
43.6 -0.0136361975326168
43.65 -0.0135780900888978
43.7 -0.0135046573850755
43.75 -0.013416053725919
43.8 -0.0133124495905481
43.85 -0.0131940313490989
43.9 -0.0130610009655812
43.95 -0.0129135756873868
44 -0.0127519877219089
44.05 -0.012576483900727
44.1 -0.0123873253318083
44.15 -0.0121847870401737
44.2 -0.0119691575974701
44.25 -0.0117407387408862
44.3 -0.0114998449818456
44.35 -0.0112468032049034
44.4 -0.0109819522572677
44.45 -0.0107056425293654
44.5 -0.0104182355268601
44.55 -0.0101201034345317
44.6 -0.00981162867241839
44.65 -0.0094932034446168
44.7 -0.00916522928113529
44.75 -0.00882811657318733
44.8 -0.00848228410231115
44.85 -0.00812815856369732
44.9 -0.00776617408410364
44.95 -0.00739677173473457
45 -0.00702039903946059
45.05 -0.00663750947875165
45.1 -0.00624856198969846
45.15 -0.00585402046249509
45.2 -0.00545435323375688
45.25 -0.00505003257704882
45.3 -0.00464153419100087
45.35 -0.00422933668538921
45.4 -0.00381392106556462
45.45 -0.00339577021561281
45.5 -0.00297536838063481
45.55 -0.00255320064853981
45.6 -0.00212975243174747
45.65 -0.00170550894920139
45.7 -0.00128095470910093
45.75 -0.000856572992764155
45.8 -0.000432845340040335
45.85 -1.02510366967267e-05
45.9 0.000410733395789579
45.95 0.000829634707597578
46 0.00124598342464252
46.05 0.00165931434892045
46.1 0.00206916705466106
46.15 0.00247508637982644
46.2 0.0028766229124878
46.25 0.00327333347160607
46.3 0.00366478158173746
46.35 0.00405053794117989
46.4 0.00443018088307175
46.45 0.00480329682895079
46.5 0.0051694807342773
46.55 0.00552833652542354
46.6 0.00587947752762892
46.65 0.00622252688341996
46.7 0.00655711796099325
46.75 0.00688289475206049
46.8 0.00719951225865629
46.85 0.007506636868412
46.9 0.00780394671780227
46.95 0.00809113204287601
47 0.0083678955169892
47.05 0.00863395257506392
47.1 0.00888903172390619
47.15 0.00913287483812485
47.2 0.00936523744120396
47.25 0.00958588897129354
47.3 0.00979461303129633
47.35 0.00999120762284282
47.4 0.0101754853637625
47.45 0.010347273688676
47.5 0.010506415032352
47.55 0.0106527669954898
47.6 0.0107862024926128
47.65 0.0109066098817762
47.7 0.0110138930758173
47.75 0.011107971634901
47.8 0.0111887808401371
47.85 0.0112562717480718
47.9 0.0113104112258861
47.95 0.0113511819671559
48 0.0113785824880647
48.05 0.0113926271039825
48.1 0.0113933458863591
48.15 0.0113807845999099
48.2 0.0113550046201021
48.25 0.0113160828309839
48.3 0.0112641115034284
48.35 0.0111991981538993
48.4 0.011121465383875
48.45 0.0110310507001046
48.5 0.0109281063158977
48.55 0.0108127989336855
48.6 0.0106853095091222
48.65 0.0105458329970281
48.7 0.0103945780795077
48.75 0.0102317668766066
48.8 0.0100576346399034
48.85 0.00987242942946222
48.9 0.00967641177459982
48.95 0.00946985431895172
49 0.00925304145034846
49.05 0.00902626891603973
49.1 0.00878984342383013
49.15 0.00854408222971455
49.2 0.00828931271262471
49.25 0.00802587193692004
49.3 0.00775410620327706
49.35 0.00747437058865068
49.4 0.00718702847599835
49.45 0.00689245107447477
49.5 0.00659101693081934
49.55 0.00628311143267193
49.6 0.00596912630456414
49.65 0.00564945909734325
49.7 0.00532451267179439
49.75 0.00499469467723323
49.8 0.00466041702584655
49.85 0.00432209536356138
49.9 0.00398014853822514
49.95 0.0036349980658795
50 0.00328706759590867
50.05 0.00293678237584014
50.1 0.00258456871657095
50.15 0.00223085345878602
50.2 0.00187606344132776
50.25 0.0015206249722662
50.3 0.00116496330340871
50.35 0.000809502108975877
50.4 0.000454662969156642
50.45 0.000100864859241166
50.5 -0.000251476354986246
50.55 -0.000601948414928941
50.6 -0.000950143159287485
50.65 -0.00129565700596935
50.7 -0.00163809142519129
50.75 -0.00197705340318826
50.8 -0.00231215589596433
50.85 -0.00264301827254436
50.9 -0.00296926674720783
50.95 -0.00329053480021089
51 -0.00360646358652666
51.05 -0.00391670233215898
51.1 -0.00422090871761014
51.15 -0.00451874924810853
51.2 -0.0048098996102282
51.25 -0.00509404501455798
51.3 -0.00537088052410427
51.35 -0.00564011136813727
51.4 -0.00590145324121666
51.45 -0.00615463258715854
51.5 -0.00639938686773128
51.55 -0.00663546481589315
51.6 -0.00686262667341006
51.65 -0.00708064441271634
51.7 -0.00728930194290612
51.75 -0.00748839529976669
51.8 -0.00767773281978878
51.85 -0.00785713529811172
51.9 -0.00802643613038377
51.95 -0.00818548143853969
52 -0.00833413018051895
52.05 -0.00847225424396822
52.1 -0.00859973852399185
52.15 -0.00871648098503316
52.2 -0.00882239270698755
52.25 -0.00891739791566641
52.3 -0.00900143399774765
52.35 -0.00907445150036477
52.4 -0.00913641411550194
52.45 -0.00918729864937743
52.5 -0.00922709497701122
52.55 -0.00925580598218649
52.6 -0.00927344748302653
52.65 -0.00928004814342094
52.7 -0.00927564937054566
52.75 -0.0092603051987319
52.8 -0.00923408215994894
52.85 -0.00919705914117428
52.9 -0.00914932722893379
52.95 -0.00909098954130155
53 -0.00902216104765697
53.05 -0.00894296837650294
53.1 -0.00885354961165532
53.15 -0.00875405407711923
53.2 -0.00864464211097341
53.25 -0.00852548482858791
53.3 -0.00839676387550528
53.35 -0.00825867117031893
53.4 -0.00811140863788614
53.45 -0.00795518793321618
53.5 -0.00779023015637711
53.55 -0.00761676555876745
53.6 -0.00743503324110107
53.65 -0.0072452808434561
53.7 -0.00704776422774055
53.75 -0.00684274715292898
53.8 -0.00663050094342639
53.85 -0.00641130415091694
53.9 -0.00618544221005649
53.95 -0.00595320708836941
54 -0.00571489693071108
54.05 -0.0054708156986591
54.1 -0.00522127280519695
54.15 -0.00496658274505524
54.2 -0.00470706472107672
54.25 -0.00444304226697223
54.3 -0.00417484286683585
54.35 -0.00390279757178867
54.4 -0.00362724061412157
54.45 -0.00334850901930842
54.5 -0.00306694221626225
54.55 -0.00278288164620795
54.6 -0.00249667037054605
54.65 -0.00220865267808311
54.7 -0.0019191736920053
54.75 -0.00162857897697262
54.8 -0.00133721414671199
54.85 -0.00104542447248841
54.9 -0.000753554492833887
54.95 -0.000461947624914675
55 -0.000170945777917479
55.05 0.000119111031163991
55.1 0.000407885058960858
55.15 0.000695041213997946
55.2 0.000980247431418573
55.25 0.00126317504378464
55.3 0.00154349914757208
55.35 0.00182089896498276
55.4 0.00209505820069517
55.45 0.00236566539317801
55.5 0.00263241426019248
55.55 0.00289500403811182
55.6 0.00315313981468905
55.65 0.0034065328549072
55.7 0.00365490091955003
55.75 0.003897968576135
55.8 0.00413546750185534
55.85 0.00436713677818251
55.9 0.00459272317678648
55.95 0.00481198143643718
56 0.00502467453055704
56.05 0.005230573925102
56.1 0.00542945982645616
56.15 0.00562112141903349
56.2 0.00580535709228937
56.25 0.00598197465685393
56.3 0.00615079154950987
56.35 0.00631163502674769
56.4 0.00646434234664337
56.45 0.00660876093881486
56.5 0.00674474856222704
56.55 0.00687217345062748
56.6 0.00699091444540951
56.65 0.00710086111571322
56.7 0.00720191386559007
56.75 0.0072939840280721
56.8 0.00737699394600282
56.85 0.00745087703950313
56.9 0.00751557785996259
56.95 0.00757105213046374
57 0.0076172667725648
57.05 0.00765419991938421
57.1 0.00768184091494904
57.15 0.00770019029978778
57.2 0.00770925978276738
57.25 0.00770907219919343
57.3 0.00769966145521178
57.35 0.00768107245856979
57.4 0.00765336103581472
57.45 0.00761659383602676
57.5 0.00757084822120394
57.55 0.00751621214343595
57.6 0.00745278400902338
57.65 0.00738067252971875
57.7 0.00729999656128491
57.75 0.00721088492958558
57.8 0.00711347624444179
57.85 0.00700791870150663
57.9 0.00689436987242891
57.95 0.00677299648359426
58 0.00664397418374974
58.05 0.00650748730083485
58.1 0.00636372858835827
58.15 0.00621289896167594
58.2 0.00605520722454066
58.25 0.00589086978630887
58.3 0.00572011037020354
58.35 0.00554315971304587
58.4 0.00536025525688083
58.45 0.0051716408329333
58.5 0.00497756633834273
58.55 0.00477828740613433
58.6 0.00457406506889397
58.65 0.00436516541662274
58.7 0.00415185924925449
58.75 0.00393442172432638
58.8 0.00371313200029842
58.85 0.00348827287602272
58.9 0.00326013042686717
58.95 0.00302899363800137
59 0.00279515403535467
59.05 0.00255890531475745
59.1 0.00232054296977703
59.15 0.00208036391875881
59.2 0.00183866613158208
59.25 0.0015957482566371
59.3 0.00135190924852686
59.35 0.00110744799699308
59.4 0.000862662957560383
59.45 0.000617851784387394
59.5 0.000373310965806363
59.55 0.000129335463025814
59.6 -0.000113781647537575
59.65 -0.000355749527840498
59.7 -0.000596279927260187
59.75 -0.000835087526669648
59.8 -0.00107189027711431
59.85 -0.00130640973267483
59.9 -0.00153837137711292
59.95 -0.00176750494390942
60 -0.00199354472931711
60.05 -0.00221622989806408
60.1 -0.00243530478135738
60.15 -0.00265051916685113
60.2 -0.00286162858025763
60.25 -0.00306839455829519
60.3 -0.00327058491268141
60.35 -0.00346797398489625
60.4 -0.00366034289145467
60.45 -0.00384747975944448
60.5 -0.00402917995210105
60.55 -0.00420524628420628
60.6 -0.00437548922711552
60.65 -0.00453972710323206
60.7 -0.0046977862697648
60.75 -0.004849501291621
60.8 -0.00499471510330153
60.85 -0.00513327915968232
60.9 -0.00526505357558101
60.95 -0.00538990725402377
61 -0.00550771800314221
61.05 -0.00561837264164585
61.1 -0.00572176709283035
61.15 -0.00581780646709651
61.2 -0.00590640513296948
61.25 -0.00598748677662179
61.3 -0.00606098444991771
61.35 -0.00612684060701009
61.4 -0.0061850071295339
61.45 -0.00623544534045391
61.5 -0.00627812600663624
61.55 -0.00631302933022606
61.6 -0.00634014492892538
61.65 -0.00635947180527644
61.7 -0.00637101830506767
61.75 -0.00637480206498953
61.8 -0.00637084994967843
61.85 -0.0063591979782968
61.9 -0.0063398912408071
61.95 -0.00631298380410707
62 -0.00627853860820233
62.05 -0.00623662735260131
62.1 -0.00618733037312562
62.15 -0.00613073650933701
62.2 -0.00606694296278968
62.25 -0.00599605514632408
62.3 -0.0059181865246251
62.35 -0.00583345844627448
62.4 -0.00574199996753332
62.45 -0.00564394766809699
62.5 -0.00553944545907008
62.55 -0.00542864438341478
62.6 -0.00531170240913129
62.65 -0.00518878421543358
62.7 -0.00506006097218877
62.75 -0.00492571011289248
62.8 -0.00478591510145719
62.85 -0.00464086519309397
62.9 -0.00449075518957231
62.95 -0.00433578518914565
63 -0.00417616033143414
63.05 -0.00401209053755868
63.1 -0.00384379024582349
63.15 -0.00367147814324706
63.2 -0.00349537689324383
63.25 -0.00331571285976116
63.3 -0.00313271582817835
63.35 -0.00294661872327637
63.4 -0.00275765732458867
63.45 -0.00256606997944498
63.5 -0.00237209731402134
63.55 -0.00217598194271099
63.6 -0.00197796817613137
63.65 -0.00177830172808361
63.7 -0.00157722942178134
63.75 -0.00137499889566613
63.8 -0.00117185830912693
63.85 -0.000968056048441193
63.9 -0.000763840433254782
63.95 -0.000559459423917689
64 -0.000355160329991705
64.05 -0.000151189520245456
64.1 5.22078655489392e-05
64.15 0.000254788202704666
64.2 0.000456309665283141
64.25 0.000656532507021593
64.3 0.000855219339217935
64.35 0.00105213540526797
64.4 0.00124704885155261
64.45 0.00143973099437582
64.5 0.00162995658265719
64.55 0.00181750405608651
64.6 0.00200215579845197
64.65 0.00218369838585716
64.7 0.00236192282954729
64.75 0.00253662481306928
64.8 0.00270760492349587
64.85 0.00287466887644941
64.9 0.00303762773466672
64.95 0.00319629811985275
65 0.00335050241757721
65.05 0.00350006897497543
65.1 0.00364483229102174
65.15 0.00378463319915162
65.2 0.00391931904201641
65.25 0.00404874383816309
65.3 0.00417276844044017
65.35 0.00429126068593965
65.4 0.00440409553729446
65.45 0.00451115521516062
65.5 0.00461232932172301
65.55 0.00470751495507447
65.6 0.00479661681432801
65.65 0.00487954729533346
65.7 0.0049562265768806
65.75 0.00502658269728261
65.8 0.0050905516212453
65.85 0.00514807729693963
65.9 0.00519911170320728
65.95 0.00524361488684123
66 0.0052815549898964
66.05 0.00531290826699766
66.1 0.00533765909262578
66.15 0.00535579995837499
66.2 0.00536733146018876
66.25 0.00537226227559393
66.3 0.00537060913096653
66.35 0.00536239675887595
66.4 0.00534765784556772
66.45 0.00532643296865829
66.5 0.00529877052512863
66.55 0.00526472664971698
66.6 0.00522436512382375
66.65 0.00517775727505534
66.7 0.005124981867546
66.75 0.00506612498320997
66.8 0.00500127989408872
66.85 0.00493054692597032
66.9 0.00485403331347034
66.95 0.00477185304677541
67 0.00468412671026227
67.05 0.00459098131321631
67.1 0.00449255011288468
67.15 0.00438897243010962
67.2 0.00428039345779774
67.25 0.00416696406249104
67.3 0.00404884057931465
67.35 0.00392618460058533
67.4 0.00379916275837328
67.45 0.00366794650131778
67.5 0.00353271186600492
67.55 0.00339363924322228
67.6 0.00325091313941264
67.65 0.00310472193365402
67.7 0.00295525763049955
67.75 0.00280271560901495
67.8 0.00264729436835622
67.85 0.0024891952702338
67.9 0.00232862227861245
67.95 0.00216578169699924
68 0.00200088190367367
68.05 0.00183413308521577
68.1 0.00166574696868877
68.15 0.00149593655283344
68.2 0.00132491583863098
68.25 0.00115289955959042
68.3 0.000980102912115448
68.35 0.000806741286303526
68.4 0.000633029997527725
68.45 0.000459184019148926
68.5 0.000285417716702408
68.55 0.000111944583898977
68.6 -6.10230192237554e-05
68.65 -0.000233274125669233
68.7 -0.000404599418043707
68.75 -0.0005747914819925
68.8 -0.000743645056197697
68.85 -0.000910957278630944
68.9 -0.00107652792876215
68.95 -0.00124015966543242
69 -0.00140165826010738
69.05 -0.00156083282523541
69.1 -0.00171749603744369
69.15 -0.0018714643553139
69.2 -0.00202255823148871
69.25 -0.0021706023188692
69.3 -0.00231542567067346
69.35 -0.00245686193413626
69.4 -0.00259474953763965
69.45 -0.00272893187107491
69.5 -0.00285925745924643
69.55 -0.00298558012813867
69.6 -0.00310775916387827
69.65 -0.00322565946423381
69.7 -0.00333915168250688
69.75 -0.0034481123636788
69.8 -0.0035524240726885
69.85 -0.00365197551472783
69.9 -0.00374666164745187
69.95 -0.00383638378501241
70 -0.00392104969383408
70.05 -0.00400057368006334
70.1 -0.00407487666863134
70.15 -0.00414388627388273
70.2 -0.00420753686173283
70.25 -0.00426576960332647
70.3 -0.0043185325201821
70.35 -0.00436578052081535
70.4 -0.00440747542884619
70.45 -0.0044435860026042
70.5 -0.00447408794625613
70.55 -0.00449896391249005
70.6 -0.00451820349679955
70.65 -0.00453180322342132
70.7 -0.00453976652298834
70.75 -0.00454210370197025
70.8 -0.00453883190398099
70.85 -0.00452997506304278
70.9 -0.00451556384890386
70.95 -0.00449563560451537
71 -0.00447023427578133
71.05 -0.00443941033370295
71.1 -0.00440322068904638
71.15 -0.00436172859967041
71.2 -0.00431500357065753
71.25 -0.00426312124739905
71.3 -0.00420616330179134
71.35 -0.00414421731170705
71.4 -0.00407737663391107
71.45 -0.00400574027059751
71.5 -0.00392941272972929
71.55 -0.0038485038793679
71.6 -0.00376312879618612
71.65 -0.00367340760836156
71.7 -0.00357946533305403
71.75 -0.00348143170867432
71.8 -0.00337944102215631
71.85 -0.00327363193144911
71.9 -0.00316414728344935
71.95 -0.00305113392759807
72 -0.00293474252537006
72.05 -0.00281512735588701
72.1 -0.00269244611788894
72.15 -0.00256685972830145
72.2 -0.00243853211763897
72.25 -0.00230763002248703
72.3 -0.00217432277530843
72.35 -0.00203878209182088
72.4 -0.00190118185619507
72.45 -0.00176169790432419
72.5 -0.00162050780541719
72.55 -0.00147779064216939
72.6 -0.00133372678976508
72.65 -0.00118849769396758
72.7 -0.00104228564855271
72.75 -0.000895273572342102
72.8 -0.000747644786092918
72.85 -0.000599582789500281
72.9 -0.000451271038568601
72.95 -0.000302892723607248
73 -0.00015463054810533
73.05 -6.66650873922272e-06
73.1 0.000140818323234753
73.15 0.000287644018951649
73.2 0.00043363200702412
73.25 0.000578605286496505
73.3 0.000722388637421976
73.35 0.000864808828820505
73.4 0.00100569482377816
73.45 0.00114487798145133
73.5 0.00128219225574269
73.55 0.00141747439041938
73.6 0.0015505641104476
73.65 0.00168130430932203
73.7 0.00180954123217249
73.75 0.0019351246544355
73.8 0.00205790805588241
73.85 0.0021777487898017
73.9 0.00229450824713792
73.95 0.00240805201539545
74 0.00251825003212145
74.05 0.00262497673278808
74.1 0.00272811119290079
74.15 0.00282753726416597
74.2 0.00292314370455815
74.25 0.00301482430213407
74.3 0.00310247799244822
74.35 0.00318600896943208
74.4 0.00326532678960713
74.45 0.00334034646950937
74.5 0.00341098857621175
74.55 0.00347717931083888
74.6 0.00353885058497724
74.65 0.0035959400898925
74.7 0.003648391358475
74.75 0.00369615381984277
74.8 0.00373918284654144
74.85 0.00377743979428893
74.9 0.00381089203422291
74.95 0.00383951297761809
75 0.00386328209305025
75.05 0.00388218491599351
75.1 0.00389621305084715
75.15 0.00390536416539805
75.2 0.00390964197773471
75.25 0.00390905623563848
75.3 0.0039036226884878
75.35 0.00389336305172061
75.4 0.00387830496391035
75.45 0.00385848193652043
75.5 0.00383393329641169
75.55 0.00380470412118723
75.6 0.00377084516746823
75.65 0.00373241279220375
75.7 0.00368946886712711
75.75 0.00364208068647994
75.8 0.00359032086813459
75.85 0.0035342672482538
75.9 0.0034740027696354
75.95 0.00340961536389816
76 0.00334119782767282
76.05 0.00326884769297049
76.1 0.00319266709190803
76.15 0.00311276261597761
76.2 0.00302924517005446
76.25 0.00294222982134392
76.3 0.00285183564347517
76.35 0.00275818555595539
76.4 0.00266140615920373
76.45 0.00256162756539028
76.5 0.0024589832253101
76.55 0.00235360975152756
76.6 0.00224564673803031
76.65 0.00213523657663657
76.7 0.00202252427040319
76.75 0.00190765724428505
76.8 0.00179078515329948
76.85 0.00167205968845209
76.9 0.00155163438068229
76.95 0.00142966440308887
77 0.00130630637169727
77.05 0.00118171814503124
77.1 0.00105605862275216
77.15 0.000929487543629687
77.2 0.000802165283106983
77.25 0.000674252650723554
77.3 0.000545910687657535
77.35 0.000417300464648158
77.4 0.000288582880557356
77.45 0.000159918461827504
77.5 3.1467163089848e-05
77.55 -9.66118308245342e-05
77.6 -0.000224160301222501
77.65 -0.000351021189990024
77.7 -0.000477038791895206
77.75 -0.000602058944515647
77.8 -0.000725929215557036
77.85 -0.000848499087334524
77.9 -0.000969620138193402
77.95 -0.00108914622065084
78 -0.00120693363604595
78.05 -0.00132284130549113
78.1 -0.00143673093692388
78.15 -0.00154846718806397
78.2 -0.00165791782508808
78.25 -0.00176495387683978
78.3 -0.00186944978440029
78.35 -0.00197128354585201
78.4 -0.00207033685607419
78.45 -0.00216649524141729
78.5 -0.00225964818911023
78.55 -0.0023496892712621
78.6 -0.00243651626332775
78.65 -0.00252003125691433
78.7 -0.00260014076681395
78.75 -0.00267675583215533
78.8 -0.00274979211157549
78.85 -0.00281916997232054
78.9 -0.00288481457319277
78.95 -0.00294665594126932
79 -0.00300462904232586
79.05 -0.00305867384490695
79.1 -0.00310873537799273
79.15 -0.00315476378221999
79.2 -0.00319671435462327
79.25 -0.00323454758687048
79.3 -0.00326822919697465
79.35 -0.00329773015447216
79.4 -0.00332302669906523
79.45 -0.00334410035273446
79.5 -0.00336093792533493
79.55 -0.00337353151369699
79.6 -0.00338187849426064
79.65 -0.00338598150927948
79.7 -0.00338584844663801
79.75 -0.00338149241333301
79.8 -0.00337293170267697
79.85 -0.00336018975528861
79.9 -0.00334329511394213
79.95 -0.0033222813723541
80 -0.0032971871179928
80.05 -0.00326805586900199
80.1 -0.00323493600533683
80.15 -0.00319788069421616
80.2 -0.00315694781000133
80.25 -0.00311219984861737
80.3 -0.00306370383663835
80.35 -0.00301153123516397
80.4 -0.00295575783862
80.45 -0.0028964636686202
80.5 -0.00283373286303257
80.55 -0.00276765356039742
80.6 -0.00269831777984946
80.65 -0.00262582129670081
80.7 -0.00255026351384574
80.75 -0.00247174732915239
80.8 -0.00239037899901064
80.85 -0.00230626799820883
80.9 -0.00221952687631578
80.95 -0.00213027111074798
81 -0.00203861895670481
81.05 -0.00194469129415781
81.1 -0.00184861147208278
81.15 -0.001750505150126
81.2 -0.00165050013789848
81.25 -0.00154872623209405
81.3 -0.00144531505162948
81.35 -0.00134039987100625
81.4 -0.00123411545209551
81.45 -0.00112659787454896
81.5 -0.0010179843650397
81.55 -0.000908413125537975
81.6 -0.000798023160827676
81.65 -0.000686954105469811
81.7 -0.000575346050419753
81.75 -0.000463339369505017
81.8 -0.00035107454597037
81.85 -0.000238691999296741
81.9 -0.000126331912499904
81.95 -1.41340601141995e-05
82 9.77623629343826e-05
82.05 0.000209218911362604
82.1 0.000320098058270059
82.15 0.000430263362384752
82.2 0.000539579633615777
82.25 0.000647913096716775
82.3 0.000755131552866049
82.35 0.000861104538971766
82.4 0.000965703484513283
82.45 0.00106880186573264
82.5 0.00117027535699329
82.55 0.00127000197912665
82.6 0.00136786224459035
82.65 0.00146373929926621
82.7 0.00155751906072955
82.75 0.00164909035282598
82.8 0.00173834503639606
82.85 0.00182517813599277
82.9 0.00190948796244173
82.95 0.00199117623109889
83 0.00207014817566582
83.05 0.00214631265742793
83.1 0.00221958226978657
83.15 0.00228987343796184
83.2 0.00235710651374861
83.25 0.00242120586521447
83.3 0.00248209996123463
83.35 0.00253972145076502
83.4 0.00259400723676146
83.45 0.0026448985446595
83.5 0.00269234098533613
83.55 0.00273628461248182
83.6 0.002776683974318
83.65 0.00281349815960256
83.7 0.00284669083787291
83.75 0.00287623029388374
83.8 0.0029020894562038
83.85 0.00292424591994354
83.9 0.00294268196359301
83.95 0.00295738455995701
84 0.00296834538118189
84.05 0.00297556079787634
84.1 0.00297903187233575
84.15 0.00297876434588776
84.2 0.00297476862038383
84.25 0.00296705973386969
84.3 0.00295565733047464
84.35 0.00294058562456763
84.4 0.00292187335923513
84.45 0.00289955375914341
84.5 0.00287366447785526
84.55 0.00284424753967795
84.6 0.00281134927612693
84.65 0.00277502025709635
84.7 0.00273531521683449
84.75 0.00269229297482896
84.8 0.00264601635171311
84.85 0.00259655208031143
84.9 0.00254397071194812
84.95 0.00248834651814893
85 0.00242975738787255
85.05 0.00236828472041304
85.1 0.0023040133141209
85.15 0.00223703125109508
85.2 0.00216742977800363
85.25 0.00209530318319553
85.3 0.00202074867027038
85.35 0.00194386622827771
85.4 0.00186475849872099
85.45 0.00178353063954573
85.5 0.0017002901862945
85.55 0.00161514691061492
85.6 0.00152821267630976
85.65 0.00143960129312101
85.7 0.00134942836844225
85.75 0.00125781115715587
85.8 0.00116486840979342
85.85 0.0010707202192193
85.9 0.000975487866038941
85.95 0.000879293662933931
86 0.000782260798127166
86.05 0.000684513178181613
86.1 0.000586175270336382
86.15 0.000487371944583739
86.2 0.000388228315690245
86.25 0.000288869585364566
86.3 0.000189420884773495
86.35 9.00071176065203e-05
86.4 -9.24719611225683e-06
86.45 -0.000108218075267809
86.5 -0.000206782231758475
86.55 -0.000304817223268155
86.6 -0.000402201604516232
86.65 -0.000498815076797863
86.7 -0.000594538635630283
86.75 -0.000689254716324033
86.8 -0.000782847337301529
86.85 -0.000875202240989048
86.9 -0.000966207032112177
86.95 -0.00105575131322883
87 -0.00114372681733831
87.05 -0.00123002753740929
87.1 -0.0013145498526744
87.15 -0.00139719265154386
87.2 -0.00147785745099556
87.25 -0.00155644851230427
87.3 -0.00163287295297796
87.35 -0.00170704085477433
87.4 -0.00177886536767682
87.45 -0.00184826280971441
87.5 -0.00191515276251569
87.55 -0.00197945816249345
87.6 -0.00204110538756201
87.65 -0.00210002433929553
87.7 -0.00215614852044179
87.75 -0.00220941510771191
87.8 -0.00225976501977289
87.85 -0.00230714298037608
87.9 -0.00235149757656106
87.95 -0.00239278131188057
88 -0.00243095065459882
88.05 -0.00246596608082156
88.1 -0.00249779211252304
88.15 -0.00252639735044091
88.2 -0.00255175450181703
88.25 -0.00257384040296805
88.3 -0.00259263603667621
88.35 -0.00260812654439715
88.4 -0.00262030123328743
88.45 -0.00262915357806125
88.5 -0.0026346812176915
88.55 -0.00263688594697659
88.6 -0.00263577370300071
88.65 -0.00263135454652084
88.7 -0.00262364263831996
88.75 -0.00261265621057169
88.8 -0.00259841753326716
88.85 -0.00258095287576086
88.9 -0.00256029246349752
88.95 -0.00253647042998756
89 -0.00250952476410415
89.05 -0.00247949725277994
89.1 -0.00244643341918679
89.15 -0.00241038245648687
89.2 -0.00237139715724818
89.25 -0.00232953383862254
89.3 -0.00228485226338858
89.35 -0.0022374155569669
89.4 -0.00218729012051869
89.45 -0.00213454554024368
89.5 -0.00207925449299707
89.55 -0.00202149264834913
89.6 -0.00196133856721518
89.65 -0.00189887359718681
89.7 -0.00183418176469926
89.75 -0.00176734966417285
89.8 -0.00169846634426956
89.85 -0.00162762319140915
89.9 -0.00155491381069167
89.95 -0.0014804339043763
90 -0.00140428114806864
90.05 -0.00132655506477125
90.1 -0.00124735689695419
90.15 -0.00116678947680434
90.2 -0.00108495709481439
90.25 -0.00100196536687366
90.3 -0.00091792110002468
90.35 -0.000832932157050725
90.4 -0.000747107320060452
90.45 -0.000660556153236999
90.5 -0.00057338886491943
90.55 -0.000485716169185125
90.6 -0.000397649147102031
90.65 -0.000309299107819933
90.7 -0.000220777449669885
90.75 -0.000132195521440779
90.8 -4.36644840016626e-05
90.85 4.47048275621399e-05
90.9 0.000132802041131811
90.95 0.000220517383890345
91 0.000307741817645151
91.05 0.000394367172974017
91.1 0.000480286282032051
91.15 0.000565393109858851
91.2 0.000649582884027115
91.25 0.00073275222247591
91.3 0.000814799259374138
91.35 0.000895623768862131
91.4 0.000975127286521987
91.45 0.00105321322843004
91.5 0.00112978700764783
91.55 0.00120475614801122
91.6 0.00127803039508044
91.65 0.00134952182411763
91.7 0.00141914494496183
91.75 0.00148681680367555
91.8 0.00155245708084078
91.85 0.00161598818638657
91.9 0.00167733535083478
91.95 0.00173642671285483
92 0.00179319340302303
92.05 0.00184756962368687
92.1 0.00189949272483946
92.15 0.00194890327591429
92.2 0.00199574513341588
92.25 0.00203996550430674
92.3 0.00208151500507684
92.35 0.00212034771642701
92.4 0.00215642123350339
92.45 0.00218969671162557
92.5 0.00222013890745709
92.55 0.00224771621557242
92.6 0.00227240070038082
92.65 0.00229416812337301
92.7 0.00231299796566309
92.75 0.00232887344580369
92.8 0.00234178153285876
92.85 0.00235171295472441
92.9 0.00235866220169435
92.95 0.0023626275252725
93 0.00236361093224178
93.05 0.00236161817400389
93.1 0.00235665873121119
93.15 0.00234874579371784
93.2 0.00233789623588354
93.25 0.00232413058726883
93.3 0.00230747299876744
93.35 0.0022879512042266
93.4 0.00226559647761227
93.45 0.00224044358578203
93.5 0.00221253073693383
93.55 0.00218189952480467
93.6 0.00214859486869836
93.65 0.00211266494942729
93.7 0.00207416114125803
93.75 0.00203313793995573
93.8 0.00198965288702751
93.85 0.00194376649026952
93.9 0.00189554214072715
93.95 0.00184504602618249
94 0.00179234704128732
94.05 0.00173751669446417
94.1 0.00168062901170194
94.15 0.00162176043737651
94.2 0.00156098973223016
94.25 0.00149839786864737
94.3 0.00143406792336754
94.35 0.00136808496777827
94.4 0.00130053595593588
94.45 0.00123150961046206
94.5 0.00116109630646841
94.55 0.00108938795366243
94.6 0.00101647787679075
94.65 0.000942460694577028
94.7 0.000867432197313486
94.75 0.000791489223266404
94.8 0.000714729534056909
94.85 0.000637251689179326
94.9 0.000559154919819938
94.95 0.000480539002139434
95 0.000401504130182509
95.05 0.000322150788578036
95.1 0.00024257962519297
95.15 0.000162891323902678
95.2 8.3186477639658e-05
95.25 3.56546188175415e-06
95.3 -7.58716912602197e-05
95.35 -0.000155025418196811
95.4 -0.000233796748099151
95.45 -0.000312087426067745
95.5 -0.00038980003507744
95.55 -0.000466838116547315
95.6 -0.000543106289386588
95.65 -0.000618510367370114
95.7 -0.000692957474699756
95.75 -0.000766356159610783
95.8 -0.000838616505885471
95.85 -0.000909650242139284
95.9 -0.000979370848748387
95.95 -0.00104769366229072
96 -0.00111453597737657
96.05 -0.00117981714574828
96.1 -0.00124345867253281
96.15 -0.00130538430953472
96.2 -0.00136552014546157
96.25 -0.00142379469297779
96.3 -0.00148013897248755
96.35 -0.00153448659255178
96.4 -0.00158677382684889
96.45 -0.00163693968759357
96.5 -0.0016849259953326
96.55 -0.00173067744504188
96.6 -0.00177414166845307
96.65 -0.00181526929254403
96.7 -0.00185401399413156
96.75 -0.00189033255051032
96.8 -0.00192418488608703
96.85 -0.00195553411496384
96.9 -0.00198434657943019
96.95 -0.00201059188432759
97 -0.00203424292725689
97.05 -0.0020552759246029
97.1 -0.00207367043335631
97.15 -0.00208940936871833
97.2 -0.00210247901747817
97.25 -0.00211286904715924
97.3 -0.00212057251093469
97.35 -0.00212558584831819
97.4 -0.00212790888164093
97.45 -0.00212754480833098
97.5 -0.0021245001890159
97.55 -0.00211878493147477
97.6 -0.0021104122704706
97.65 -0.00209939874349876
97.7 -0.00208576416249228
97.75 -0.00206953158152914
97.8 -0.00205072726059168
97.85 -0.00202938062543263
97.9 -0.00200552422360693
97.95 -0.00197919367673266
98 -0.00195042762904916
98.05 -0.00191926769234418
98.1 -0.00188575838732637
98.15 -0.00184994708152333
98.2 -0.00181188392378944
98.25 -0.00177162177551142
98.3 -0.00172921613860345
98.35 -0.00168472508038702
98.4 -0.0016382091554546
98.45 -0.00158973132461908
98.5 -0.00153935687105458
98.55 -0.00148715331373718
98.6 -0.00143319031829705
98.65 -0.00137753960539655
98.7 -0.0013202748567513
98.75 -0.00126147161891406
98.8 -0.00120120720494358
98.85 -0.00113956059408296
98.9 -0.00107661232957408
98.95 -0.00101244441473697
99 -0.00094714020744449
99.05 -0.000880784313124782
99.1 -0.000813462476425183
99.15 -0.000745261471673028
99.2 -0.000676268992269779
99.25 -0.000606573539156163
99.3 -0.000536264308486909
99.35 -0.000465431078654456
99.4 -0.000394164096801653
99.45 -0.000322553964963915
99.5 -0.000250691525981626
99.55 -0.000178667749323707
99.6 -0.000106573616963243
99.65 -3.45000094458926e-05
99.7 3.74624077085727e-05
99.75 0.000109223297131746
99.8 0.000180692762119923
99.85 0.000251781458396985
99.9 0.000322400704989519
99.95 0.00039246259407805
100 0.000461880099689596
100.05 0.000530567185098249
100.1 0.000598438908802166
100.15 0.000665411528947155
100.2 0.000731402606069044
100.25 0.000796331104029146
100.3 0.000860117489019426
100.35 0.000922683826516447
100.4 0.000983953876065728
100.45 0.00104385318378095
100.5 0.0011023091724453
100.55 0.00115925122910526
100.6 0.00121461079005043
100.65 0.00126832142307613
100.7 0.00132031890692916
100.75 0.00137054130784042
100.8 0.00141892905305212
100.85 0.00146542500125085
100.9 0.00150997450982186
100.95 0.00155252549884393
101 0.00159302851174836
101.05 0.00163143677256986
101.1 0.00166770623972151
101.15 0.00170179565623047
101.2 0.00173366659637539
101.25 0.00176328350867157
101.3 0.00179061375515402
101.35 0.0018156276469139
101.4 0.00183829847584824
101.45 0.00185860254258789
101.5 0.00187651918057361
101.55 0.001892030776255
101.6 0.00190512278539224
101.65 0.00191578374544544
101.7 0.0019240052840415
101.75 0.00192978212351353
101.8 0.00193311208151287
101.85 0.00193399606769892
101.9 0.00193243807651694
101.95 0.00192844517607917
102 0.0019220274931696
102.05 0.00191319819439774
102.1 0.00190197346353169
102.15 0.00188837247504575
102.2 0.00187241736392281
102.25 0.00185413319175635
102.3 0.00183354790920193
102.35 0.00181069231483239
102.4 0.00178560001045607
102.45 0.00175830735296132
102.5 0.00172885340275558
102.55 0.00169727986887114
102.6 0.00166363105081434
102.65 0.00162795377723883
102.7 0.00159029734152765
102.75 0.00155071343437275
102.8 0.00150925607344429
102.85 0.00146598153024577
102.9 0.00142094825425453
102.95 0.00137421679445035
103 0.00132584971833841
103.05 0.0012759115285755
103.1 0.00122446857731174
103.15 0.00117158897836231
103.2 0.00111734251732678
103.25 0.00106180055977559
103.3 0.00100503595762574
103.35 0.000947122953829767
103.4 0.000888137085503937
103.45 0.000828155085623331
103.5 0.000767254783413047
103.55 0.000705515003566086
103.6 0.000643015464419718
103.65 0.000579836675223052
103.7 0.000516059832629428
103.75 0.000451766716547835
103.8 0.000387039585488036
103.85 0.000321961071534346
103.9 0.0002566140750831
103.95 0.000191081659478772
104 0.000125446945683399
104.05 5.97930071135662e-05
104.1 -5.79723522145254e-06
104.15 -7.12411171475926e-05
104.2 -0.000136456335188091
104.25 -0.000201361049729084
104.3 -0.000265873987359321
104.35 -0.00032991454225608
104.4 -0.000393402876491007
104.45 -0.000456260019131391
104.5 -0.000518407964014336
104.55 -0.000579769766073378
104.6 -0.000640269636099366
104.65 -0.000699833033819772
104.7 -0.000758386759183164
104.75 -0.000815859041738198
104.8 -0.000872179627999309
104.85 -0.000927279866694158
104.9 -0.000981092791790966
104.95 -0.00103355320320698
105 -0.00108459774510262
105.05 -0.00113416498166913
105.1 -0.0011821954703212
105.15 -0.00122863183220934
105.2 -0.00127341881997069
105.25 -0.00131650338264048
105.3 -0.00135783472765032
105.35 -0.00139736437984328
105.4 -0.00143504623743977
105.45 -0.00147083662489209
105.5 -0.0015046943425699
105.55 -0.00153658071322263
105.6 -0.00156645962516921
105.65 -0.00159429757216984
105.7 -0.00162006368993847
105.75 -0.00164372978925922
105.8 -0.00166527038567409
105.85 -0.00168466272571385
105.9 -0.00170188680964804
105.95 -0.00171692541073471
106 -0.00172976409095462
106.05 -0.00174039121321912
106.1 -0.00174879795004521
106.15 -0.00175497828869582
106.2 -0.0017589290327872
106.25 -0.00176064980037034
106.3 -0.00176014301849692
106.35 -0.001757413914285
106.4 -0.00175247050250368
106.45 -0.00174532356970034
106.5 -0.00173598665489781
106.55 -0.00172447602689352
106.6 -0.00171081065819612
106.65 -0.00169501219563945
106.7 -0.00167710492771755
106.75 -0.00165711574868825
106.8 -0.00163507411949661
106.85 -0.00161101202557354
106.9 -0.001584963931568
106.95 -0.00155696673307553
107 -0.00152705970542847
107.05 -0.00149528444961761
107.1 -0.00146168483541741
107.15 -0.00142630694179089
107.2 -0.00138919899465297
107.25 -0.00135041130207437
107.3 -0.0013099961870109
107.35 -0.00126800791764604
107.4 -0.0012245026354371
107.45 -0.00117953828095842
107.5 -0.00113317451763692
107.55 -0.00108547265347822
107.6 -0.0010364955608837
107.65 -0.00098630759466078
107.7 -0.000934974508331174
107.75 -0.000882563368843402
107.8 -0.000829142469797862
107.85 -0.000774781243294357
107.9 -0.000719550170513486
107.95 -0.000663520691144756
108 -0.00060676511177551
108.05 -0.000549356513355918
108.1 -0.000491368657856269
108.15 -0.000432875894233664
108.2 -0.000373953063825948
108.25 -0.000314675405291284
108.3 -0.000255118459212228
108.35 -0.000195357972483465
108.4 -0.000135469802602522
108.45 -7.55298219828061e-05
108.5 -1.56138224081601e-05
108.55 4.42025802520952e-05
108.6 0.000103844040949117
108.65 0.000163235579863508
108.7 0.000222302676200013
108.75 0.000280971361251511
108.8 0.000339168310616837
108.85 0.000396820935458103
108.9 0.000453857472684451
108.95 0.000510207073950572
109 0.000565799893359867
109.05 0.000620567173763815
109.1 0.000674441331550917
109.15 0.00072735603982054
109.2 0.000779246309839069
109.25 0.000830048570677983
109.3 0.000879700746935802
109.35 0.000928142334448337
109.4 0.000975314473894231
109.45 0.00102116002220552
109.5 0.0010656236216957
109.55 0.00110865176682087
109.6 0.0011501928684923
109.65 0.00119019731586225
109.7 0.00122861753550789
109.75 0.0012654080479415
109.8 0.00130052552137885
109.85 0.00133392882270091
109.9 0.00136557906554769
109.95 0.00139543965548701
110 0.00142347633220432
110.05 0.00144965720866396
110.1 0.00147395280719598
110.15 0.00149633609246648
110.2 0.00151678250129391
110.25 0.00153526996927729
110.3 0.00155177895420692
110.35 0.0015662924562321
110.4 0.00157879603476452
110.45 0.00158927782210051
110.5 0.00159772853374923
110.55 0.0016041414754585
110.6 0.00160851254693393
110.65 0.0016108402422516
110.7 0.00161112564696871
110.75 0.00160937243194078
110.8 0.00160558684385841
110.85 0.00159977769252096
110.9 0.00159195633486835
110.95 0.00158213665579679
111 0.00157033504578822
111.05 0.00155657037538725
111.1 0.00154086396656379
111.15 0.00152323956100309
111.2 0.00150372328536933
111.25 0.00148234361359256
111.3 0.0014591313262324
111.35 0.00143411946697619
111.4 0.00140734329633237
111.45 0.00137884024258369
111.5 0.00134864985006839
111.55 0.00131681372486073
111.6 0.00128337547792547
111.65 0.00124838066582432
111.7 0.00121187672905512
111.75 0.00117391292810766
111.8 0.00113454027732283
111.85 0.00109381147664438
111.9 0.0010517808413553
111.95 0.00100850422989312
112 0.000964038969840824
112.05 0.000918443782192269
112.1 0.000871778703992871
112.15 0.000824105009458432
112.2 0.000775485129676547
112.25 0.000725982570996728
112.3 0.000675661832216796
112.35 0.000624588320674421
112.4 0.000572828267353831
112.45 0.000520448641118719
112.5 0.000467517062183233
112.55 0.000414101714933637
112.6 0.000360271260213779
112.65 0.000306094747187893
112.7 0.00025164152489452
112.75 0.000196981153605406
112.8 0.000142183316103212
112.85 8.73177289916025e-05
112.9 3.24540541510029e-05
112.95 -2.23381895472721e-05
113 -7.69897141564068e-05
113.05 -0.000131431550087706
113.1 -0.000185595132952094
113.15 -0.000239412389700217
113.2 -0.000292815823953096
113.25 -0.00034573860041662
113.3 -0.000398114628274677
113.35 -0.000449878643457307
113.4 -0.000500966289682041
113.45 -0.000551314198168428
113.5 -0.00060086006592776
113.55 -0.000649542732532112
113.6 -0.000697302255269014
113.65 -0.000744079982590442
113.7 -0.000789818625767212
113.75 -0.000834462328662439
113.8 -0.000877956735540328
113.85 -0.000920249056829335
113.9 -0.000961288132761529
113.95 -0.00100102449481292
114 -0.00103941042487251
114.05 -0.00107640001207087
114.1 -0.00111194920720225
114.15 -0.00114601587467736
114.2 -0.00117855984194732
114.25 -0.00120954294634263
114.3 -0.0012389290792742
114.35 -0.00126668422774734
114.4 -0.00129277651314258
114.45 -0.00131717622722123
114.5 -0.0013398558653168
114.55 -0.0013607901566772
114.6 -0.00137995609192621
114.65 -0.00139733294761637
114.7 -0.00141290230784913
114.75 -0.00142664808294183
114.8 -0.00143855652512478
114.85 -0.0014486162412553
114.9 -0.0014568182025395
114.95 -0.00146315575125618
115 -0.00146762460448096
115.05 -0.00147022285481238
115.1 -0.00147095096810558
115.15 -0.00146981177822261
115.2 -0.0014668104788123
115.25 -0.00146195461213597
115.3 -0.00145525405495911
115.35 -0.00144672100153253
115.4 -0.00143636994369018
115.45 -0.00142421764809398
115.5 -0.00141028313065991
115.55 -0.00139458762820254
115.6 -0.00137715456733881
115.65 -0.00135800953069499
115.7 -0.001337180220464
115.75 -0.00131469641936347
115.8 -0.00129058994904792
115.85 -0.00126489462603155
115.9 -0.00123764621518099
115.95 -0.0012088823808403
116 -0.00117864263565315
116.05 -0.00114696828715022
116.1 -0.00111390238217181
116.15 -0.00107948964919894
116.2 -0.00104377643866808
116.25 -0.00100681066134739
116.3 -0.000968641724854365
116.35 -0.000929320468397096
116.4 -0.000888899095823385
116.45 -0.000847431107063896
116.5 -0.000804971228057424
116.55 -0.00076157533924808
116.6 -0.000717300402745889
116.65 -0.000672204388243792
116.7 -0.000626346197785516
116.75 -0.000579785589480045
116.8 -0.000532583100259678
116.85 -0.000484799967779703
116.9 -0.0004364980515587
116.95 -0.000387739753459355
117 -0.000338587937610356
117.05 -0.000289105849870583
117.1 -0.000239357036937279
117.15 -0.000189405265200253
117.2 -0.000139314439444403
117.25 -8.91485215029668e-05
117.3 -3.89714489639088e-05
117.35 1.11529459683106e-05
117.4 6.11610173535569e-05
117.45 0.000110989386037823
117.5 0.000160575019714888
117.55 0.000209855312427358
117.6 0.000258768163407355
117.65 0.000307252055158014
117.7 0.000355246130677955
117.75 0.000402690269731998
117.8 0.000449525164072676
117.85 0.000495692391518432
117.9 0.000541134488795895
117.95 0.000585795023055226
118 0.000629618661969239
118.05 0.000672551242328856
118.1 0.000714539837049366
118.15 0.000755532820504048
118.2 0.00079547993210386
118.25 0.000834332338044169
118.3 0.00087204269114187
118.35 0.000908565188688708
118.4 0.000943855628249187
118.45 0.000977871461334113
118.5 0.00101057184488356
118.55 0.00104191769049591
118.6 0.00107187171134251
118.65 0.00110039846671049
118.7 0.00112746440411945
118.75 0.00115303789896074
118.8 0.00117708929161135
118.85 0.00119959092197779
118.9 0.00122051716142845
118.95 0.00123984444207669
119 0.00125755128337996
119.05 0.00127361831602405
119.1 0.00128802830306498
119.15 0.00130076615830467
119.2 0.00131181896188002
119.25 0.00132117597304892
119.3 0.00132882864015999
119.35 0.00133477060779694
119.4 0.00133899772109182
119.45 0.00134150802720532
119.5 0.00134230177397574
119.55 0.00134138140574232
119.6 0.00133875155635188
119.65 0.00133441903936176
119.7 0.00132839283545537
119.75 0.00132068407709071
119.8 0.00131130603040524
119.85 0.0013002740744047
119.9 0.0012876056774665
119.95 0.001273320371192
120 0.00125743972164543
120.05 0.00123998729802054
120.1 0.00122098863877942
120.15 0.00120047121531116
120.2 0.0011784643931612
120.25 0.0011549993908854
120.3 0.0011301092365859
120.35 0.00110382872218862
120.4 0.00107619435552545
120.45 0.00104724431028666
120.5 0.00101701837391187
120.55 0.000985557893490714
120.6 0.000952905719746317
120.65 0.000919106149177734
120.7 0.000884204864439284
120.75 0.000848248873037148
120.8 0.000811286444425584
120.85 0.000773367045587082
120.9 0.000734541275182594
120.95 0.000694860796359722
121 0.000654378268308303
121.05 0.000613147276654322
121.1 0.000571222262784424
121.15 0.000528658452194503
121.2 0.00048551178195694
121.25 0.000441838827402041
121.3 0.000397696728110011
121.35 0.000353143113310553
121.4 0.00030823602678772
121.45 0.000263033851388075
121.5 0.000217595233230567
121.55 0.000171979005716649
121.6 0.000126244113439259
121.65 8.04495360891673e-05
121.7 3.46542124569917e-05
121.75 -1.10830353711541e-05
121.8 -5.67035775269022e-05
121.85 -0.000102149051484866
121.9 -0.000147361436703701
121.95 -0.000192283128687672
122 -0.000236857012374368
122.05 -0.000281026534755285
122.1 -0.000324735776637229
122.15 -0.000367929523453775
122.2 -0.000410553335037472
122.25 -0.000452553614265027
122.3 -0.000493877674489339
122.35 -0.000534473805674026
122.4 -0.000574291339147933
122.45 -0.000613280710899079
122.5 -0.000651393523329551
122.55 -0.000688582605394998
122.6 -0.000724802071054624
122.65 -0.000760007375959905
122.7 -0.000794155372312646
122.75 -0.000827204361825525
122.8 -0.000859114146720778
122.85 -0.000889846078705371
122.9 -0.000919363105863694
122.95 -0.00094762981741156
123 -0.000974612486258185
123.05 -0.00100027910932565
123.1 -0.00102459944557838
123.15 -0.00104754505171803
123.2 -0.00106908931550245
123.25 -0.0010892074866502
123.3 -0.00110787670529546
123.35 -0.0011250760279612
123.4 -0.00114078645102172
123.45 -0.00115499093162886
123.5 -0.00116767440607951
123.55 -0.0011788238056052
123.6 -0.00118842806956785
123.65 -0.00119647815604918
123.7 -0.00120296704982437
123.75 -0.00120788976771406
123.8 -0.00121124336131196
123.85 -0.0012130269170887
123.9 -0.00121324155387578
123.95 -0.00121189041773682
124 -0.00120897867423666
124.05 -0.00120451349812185
124.1 -0.00119850406042956
124.15 -0.00119096151304505
124.2 -0.00118189897073097
124.25 -0.00117133149065494
124.3 -0.00115927604944498
124.35 -0.00114575151780541
124.4 -0.00113077863272888
124.45 -0.00111437996734307
124.5 -0.00109657989843371
124.55 -0.00107740457168828
124.6 -0.00105688186470768
124.65 -0.00103504134783578
124.7 -0.00101191424285971
124.75 -0.000987533379636039
124.8 -0.000961933150700902
124.85 -0.000935149463924406
124.9 -0.000907219693272127
124.95 -0.000878182627738888
125 -0.000848078418522243
125.05 -0.000816948524505279
125.1 -0.000784835656120467
125.15 -0.000751783717668275
125.2 -0.000717837748166214
125.25 -0.000683043860805798
125.3 -0.00064744918109665
125.35 -0.000611101783778616
125.4 -0.000574050628584315
125.45 -0.00053634549493597
125.5 -0.000498036915661737
125.55 -0.000459176109817958
125.6 -0.000419814914704919
125.65 -0.000380005717164714
125.7 -0.000339801384250714
125.75 -0.000299255193358984
125.8 -0.000258420761912636
125.85 -0.000217351976690739
125.9 -0.000176102922893822
125.95 -0.000134727813038406
126 -9.32809157732003e-05
126.05 -5.18164847097358e-05
126.1 -1.03886873602077e-05
126.15 3.09484657248226e-05
126.2 7.21411915264427e-05
126.25 0.000113136004743058
126.3 0.000153879787500117
126.35 0.000194319858492883
126.4 0.000234404041471967
126.45 0.00027408073298213
126.5 0.000313298969265848
126.55 0.000352008492244146
126.6 0.000390159814488433
126.65 0.000427704283098316
126.7 0.000464594142401798
126.75 0.000500782595395786
126.8 0.000536223863846446
126.85 0.000570873246970688
126.9 0.000604687178621914
126.95 0.000637623282905096
127 0.000669640428148319
127.05 0.000700698779160079
127.1 0.000730759847703865
127.15 0.000759786541123905
127.2 0.000787743209058432
127.25 0.0008145956881793
127.3 0.000840311344899449
127.35 0.000864859115992411
127.4 0.00088820954707081
127.45 0.000910334828873701
127.5 0.000931208831315515
127.55 0.000950807135252376
127.6 0.000969107061924643
127.65 0.000986087700037645
127.7 0.00100172993044577
127.75 0.00101601644840832
127.8 0.00102893178338884
127.85 0.00104046231637292
127.9 0.00105059629468292
127.95 0.0010593238442714
128 0.00106663697947851
128.05 0.00107252961024209
128.1 0.00107699754675263
128.15 0.00108003850154886
128.2 0.0010816520890531
128.25 0.00108183982254915
128.3 0.0010806051086089
128.35 0.00107795323897751
128.4 0.00107389137993025
128.45 0.00106842855911782
128.5 0.00106157564992036
128.55 0.00105334535333362
128.6 0.00104375217741449
128.65 0.00103281241431611
128.7 0.00102054411494638
128.75 0.00100696706128683
128.8 0.000992102736411975
128.85 0.000975974292252716
128.9 0.000958606515150081
128.95 0.000940025789248984
129 0.000920260057784445
129.05 0.000899338782315694
129.1 0.00087729289996638
129.15 0.000854154778731848
129.2 0.000829958170917093
129.25 0.000804738164771546
129.3 0.00077853113438933
129.35 0.000751374687945953
129.4 0.000723307614344702
129.45 0.000694369828348113
129.5 0.000664602314271978
129.55 0.000634047068321241
129.6 0.00060274703964898
129.65 0.000570746070221359
129.7 0.00053808883357301
129.75 0.000504820772538776
129.8 0.000470988036049047
129.85 0.000436637415077166
129.9 0.000401816277828438
129.95 0.000366572504261209
130 0.000330954420031346
130.05 0.000295010729952083
130.1 0.000258790451061796
130.15 0.000222342845392664
130.2 0.00018571735253348
130.25 0.00014896352208002
130.3 0.000112130946066407
130.35 7.52691914707979e-05
130.4 3.84277328884752e-05
130.45 1.65588546505079e-06
130.5 -3.49972618180123e-05
130.55 -7.14829124139919e-05
130.6 -0.000107752627946807
130.65 -0.000143758393322313
130.7 -0.000179452681126092
130.75 -0.000214788515219981
130.8 -0.000249719533450837
130.85 -0.000284200049386432
130.9 -0.00031818511299485
130.95 -0.000351630570185384
131 -0.000384493121130666
131.05 -0.000416730377291555
131.1 -0.000448300917068319
131.15 -0.000479164340003609
131.2 -0.000509281319464944
131.25 -0.000538613653736604
131.3 -0.000567124315453212
131.35 -0.000594777499309664
131.4 -0.00062153866798463
131.45 -0.000647374596217376
131.5 -0.000672253412980398
131.55 -0.000696144641693041
131.6 -0.000719019238424145
131.65 -0.000740849628034595
131.7 -0.000761609738213649
131.75 -0.000781275031365866
131.8 -0.00079982253430856
131.85 -0.000817230865742776
131.9 -0.000833480261463979
131.95 -0.000848552597281775
132 -0.000862431409621286
132.05 -0.00087510191378201
132.1 -0.000886551019833298
132.15 -0.000896767346128902
132.2 -0.000905741230426374
132.25 -0.000913464738600418
132.3 -0.000919931670942701
132.35 -0.000925137566043916
132.4 -0.000929079702257323
132.45 -0.00093175709674629
132.5 -0.000933170502121738
132.55 -0.00093332240067871
132.6 -0.000932216996244615
132.65 -0.000929860203654973
132.7 -0.000926259635875776
132.75 -0.000921424588794807
132.8 -0.000915366023707471
132.85 -0.00090809654752585
132.9 -0.000899630390742823
132.95 -0.000889983383186172
133 -0.000879172927600611
133.05 -0.000867217971098652
133.1 -0.000854138974524143
133.15 -0.000839957879775142
133.2 -0.000824698075135599
133.25 -0.00080838435866801
133.3 -0.000791042899721878
133.35 -0.000772701198615335
133.4 -0.000753388044549814
133.45 -0.000733133471820023
133.5 -0.000711968714383798
133.55 -0.000689926158858643
133.6 -0.000667039296013884
133.65 -0.000643342670829411
133.7 -0.000618871831193903
133.75 -0.000593663275317275
133.8 -0.000567754397933829
133.85 -0.00054118343537418
133.9 -0.000513989409585594
133.95 -0.000486212071181725
134 -0.00045789184160408
134.05 -0.000429069754478686
134.1 -0.0003997873962525
134.15 -0.000370086846195056
134.2 -0.000340010615851659
134.25 -0.000309601588035127
134.3 -0.000278902955443671
134.35 -0.000247958158992966
134.4 -0.000216810825950775
134.45 -0.000185504707962708
134.5 -0.000154083619057778
134.55 -0.000122591373722361
134.6 -9.10717251309986e-05
134.65 -5.95683036221841e-05
134.7 -2.8124555506842e-05
134.75 3.2163177033388e-06
134.8 3.44114195612373e-05
134.85 6.5418218357619e-05
134.9 9.6194606117691e-05
134.95 0.000126698956837194
135 0.000156890183875505
135.05 0.000186727796424515
135.1 0.000216171954973472
135.15 0.00024518352569148
135.2 0.000273724133651043
135.25 0.000301756214817733
135.3 0.000329243066733004
135.35 0.000356148897819097
135.4 0.000382438875237101
135.45 0.000408079171231408
135.5 0.000433037007896092
135.55 0.000457280700301138
135.6 0.000480779697918906
135.65 0.00050350462429381
135.7 0.000525427314900836
135.75 0.000546520853141256
135.8 0.000566759604426731
135.85 0.000586119248305867
135.9 0.000604576808590281
135.95 0.000622110681440224
136 0.000638700661372931
136.05 0.000654327965160009
136.1 0.000668975253583339
136.15 0.000682626651022282
136.2 0.000695267762848175
136.25 0.000706885690605527
136.3 0.000717469044962586
136.35 0.000727007956417396
136.4 0.000735494083748847
136.45 0.000742920620205615
136.5 0.000749282297429347
136.55 0.000754575387111877
136.6 0.000758797700389664
136.65 0.000761948584982091
136.7 0.00076402892008369
136.75 0.000765041109023699
136.8 0.000764989069709801
136.85 0.000763878222876176
136.9 0.000761715478159353
136.95 0.000758509218028586
137 0.000754269279600721
137.05 0.000749006934372691
137.1 0.000742734865907899
137.15 0.000735467145515794
137.2 0.000727219205966968
137.25 0.00071800781328898
137.3 0.000707851036691016
137.35 0.000696768216668204
137.4 0.000684779931339131
137.45 0.000671907961072685
137.5 0.000658175251462842
137.55 0.000643605874712425
137.6 0.000628224989489175
137.65 0.000612058799319659
137.7 0.000595134509588628
137.75 0.00057748028321344
137.8 0.00055912519506498
137.85 0.000540099185208314
137.9 0.000520433011037879
137.95 0.000500158198383564
138 0.000479306991665378
138.05 0.000457912303175668
138.1 0.00043600766156897
138.15 0.000413627159640561
138.2 0.00039080540147564
138.25 0.000367577449051794
138.3 0.000343978768378002
138.35 0.00032004517525386
138.4 0.000295812780733081
138.45 0.000271317936375457
138.5 0.000246597179371565
138.55 0.000221687177624395
138.6 0.000196624674871867
138.65 0.000171446435933855
138.7 0.000146189192166865
138.75 0.000120889587208872
138.8 9.55841230961222e-05
138.85 7.03091068327997e-05
138.9 4.51005974934867e-05
138.95 1.99943539372116e-05
139 -4.97421678934997e-06
139.05 -2.97701102833183e-05
139.1 -5.43587747769714e-05
139.15 -7.87061602158845e-05
139.2 -0.000102778766352406
139.25 -0.000126543689784833
139.3 -0.000149968669874564
139.35 -0.000173022133475502
139.4 -0.0001956732384121
139.45 -0.000217891915644635
139.5 -0.000239648910062572
139.55 -0.000260915819849274
139.6 -0.00028166513436373
139.65 -0.000301870270487534
139.7 -0.000321505607387928
139.75 -0.000340546519650387
139.8 -0.000358969408736955
139.85 -0.000376751732729337
139.9 -0.000393872034318565
139.95 -0.000410309967005966
140 -0.00042604631948309
140.05 -0.000441063038161205
140.1 -0.000455343247823982
140.15 -0.000468871270380044
140.2 -0.000481632641695065
140.25 -0.000493614126486218
140.3 -0.000504803731264841
140.35 -0.000515190715316306
140.4 -0.000524765599709145
140.45 -0.000533520174328626
140.5 -0.000541447502933053
140.55 -0.000548541926234133
140.6 -0.00055479906300587
140.65 -0.000560215809229433
140.7 -0.000564790335284542
140.75 -0.000568522081200853
140.8 -0.000571411749985832
140.85 -0.000573461299048501
140.9 -0.000574673929741357
140.95 -0.000575054075045563
141 -0.000574607385427333
141.05 -0.000573340712896146
141.1 -0.000571262093298082
141.15 -0.000568380726880232
141.2 -0.000564706957164606
141.25 -0.000560252248172497
141.3 -0.000555029160042634
141.35 -0.000549051323088751
141.4 -0.000542333410344498
141.45 -0.000534891108645717
141.5 -0.000526741088302205
141.55 -0.000517900971413075
141.6 -0.000508389298881678
141.65 -0.000498225496187866
141.7 -0.000487429837977073
141.75 -0.000476023411527261
141.8 -0.000464028079156289
141.85 -0.000451466439633652
141.9 -0.000438361788661789
141.95 -0.000424738078493383
142 -0.00041061987675208
142.05 -0.000396032324525069
142.1 -0.000381001093796749
142.15 -0.000365552344293489
142.2 -0.000349712679810071
142.25 -0.000333509104088909
142.3 -0.000316968976323553
142.35 -0.000300119966358221
142.4 -0.000282990009655283
142.45 -0.00026560726210266
142.5 -0.000248000054733032
142.55 -0.00023019684842654
142.6 -0.000212226188668405
142.65 -0.000194116660432436
142.7 -0.000175896843260908
142.75 -0.000157595266610619
142.8 -0.000139240365534229
142.85 -0.000120860436765099
142.9 -0.0001024835952729
142.95 -8.41377313562141e-05
143 -6.58504683371414e-05
143.05 -4.76491209217139e-05
143.1 -2.95606542885034e-05
143.15 -1.16116439663821e-05
143.2 6.17176343917464e-06
143.25 2.37638886134909e-05
143.3 4.11395569377799e-05
143.35 5.82741348777153e-05
143.4 7.51435653031738e-05
143.45 9.17244016888155e-05
143.5 0.000107993841147209
143.55 0.000123929756248333
143.6 0.000139510725581461
143.65 0.000154716063017694
143.7 0.000169525845633691
143.75 0.00018392094025954
143.8 0.000197883028616073
143.85 0.000211394631009437
143.9 0.000224439128553191
143.95 0.000237000783890743
144 0.000249064760393527
144.05 0.000260617139812879
144.1 0.000271644938366219
144.15 0.000282136121240768
144.2 0.000292079615500685
144.25 0.000301465321386146
144.3 0.000310284121995598
144.35 0.000318527891345024
144.4 0.000326189500800754
144.45 0.000333262823884986
144.5 0.000339742739455815
144.55 0.000345625133266186
144.6 0.000350906897908748
144.65 0.000355585931156187
144.7 0.000359661132709097
144.75 0.000363132399365955
144.8 0.000366000618632213
144.85 0.000368267660787888
144.9 0.00036993636943542
144.95 0.000371010550551798
145 0.000371494960071243
145.05 0.000371395290026856
145.1 0.000370718153281764
145.15 0.000369471066882311
145.2 0.000367662434067811
145.25 0.000365301524973234
145.3 0.000362398456063015
145.35 0.000358964168335883
145.4 0.000355010404342229
145.45 0.00035054968405708
145.5 0.000345595279653203
145.55 0.000340161189220208
145.6 0.000334262109476804
145.65 0.000327913407524513
145.7 0.00032113109169224
145.75 0.000313931781522072
145.8 0.000306332676947553
145.85 0.000298351526716474
145.9 0.000290006596110896
145.95 0.000281316634017725
146 0.000272300839403631
146.05 0.000262978827248507
146.1 0.000253370593991965
146.15 0.000243496482547555
146.2 0.00023337714693953
146.25 0.000223033516616961
146.3 0.000212486760499976
146.35 0.0002017582508127
146.4 0.000190869526757261
146.45 0.000179842258082888
146.5 0.000168698208603712
146.55 0.000157459199718412
146.6 0.000146147073984296
146.65 0.000134783658797763
146.7 0.000123390730232411
146.75 0.000111989977085301
146.8 0.000100602965181064
146.85 8.92511019826764e-05
146.9 7.79556015567979e-05
146.95 6.67374499405946e-05
147 5.56173709559696e-05
147.05 4.46157925160528e-05
147.1 3.37528134677234e-05
147.15 2.30481710128135e-05
147.2 1.25212087494944e-05
147.25 2.19084537417675e-06
147.3 -7.92445591693678e-06
147.35 -1.7806717288713e-05
147.4 -2.74384753536496e-05
147.45 -3.68028094486486e-05
147.5 -4.58833690677456e-05
147.55 -5.46644004177739e-05
147.6 -6.31307720651707e-05
147.65 -7.12679996433651e-05
147.7 -7.90622695914043e-05
147.75 -8.65004618956888e-05
147.8 -9.35701718078851e-05
147.85 -0.000100259730513272
147.9 -0.000106558224724946
147.95 -0.000112455515180472
148 -0.000117942254018685
148.05 -0.000123009901015497
148.1 -0.000127650738658631
148.15 -0.000131857886042298
148.2 -0.000135625311563908
148.25 -0.000138947844405907
148.3 -0.00014182118478692
148.35 -0.000144241912967307
148.4 -0.000146207496995307
148.45 -0.000147716299180871
148.5 -0.000148767581285269
148.55 -0.0001493615084155
148.6 -0.000149499151613497
148.65 -0.000149182489131041
148.7 -0.000148414406382241
148.75 -0.000147198694566379
148.8 -0.000145540047954858
148.85 -0.000143444059836932
148.9 -0.000140917217119867
148.95 -0.000137966893580152
149 -0.000134601341763352
149.05 -0.000130829683531239
149.1 -0.000126661899255839
149.15 -0.000122108815661133
149.2 -0.00011718209231422
149.25 -0.000111894206768919
149.3 -0.000106258438365928
149.35 -0.000100288850694935
149.4 -9.40002727252941e-05
149.45 -8.74082786132473e-05
149.5 -8.05291661950357e-05
149.55 -7.33799341766934e-05
149.6 -6.59782580328178e-05
149.65 -5.8342464628179e-05
149.7 -5.04915055776705e-05
149.75 -4.24449293618014e-05
149.8 -3.42228522167101e-05
149.85 -2.58459278195209e-05
149.9 -1.73353157917817e-05
149.95 -8.71264904570639e-06
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-149.95 -2.84809394854954e-06
-149.9 -5.69052306282145e-06
-149.85 -8.51820000924351e-06
-149.8 -1.13221150143856e-05
-149.75 -1.40933619907253e-05
-149.7 -1.6823164281042e-05
-149.65 -1.95028999458023e-05
-149.6 -2.21241265195308e-05
-149.55 -2.46786051640354e-05
-149.5 -2.715832414844e-05
-149.45 -2.95555215882847e-05
-149.4 -3.18627073784654e-05
-149.35 -3.40726842574909e-05
-149.3 -3.61785679434344e-05
-149.25 -3.81738062850258e-05
-149.2 -4.00521973745748e-05
-149.15 -4.18079065728062e-05
-149.1 -4.34354823992273e-05
-149.05 -4.49298712453128e-05
-149 -4.6286430871581e-05
-148.95 -4.75009426535219e-05
-148.9 -4.85696225453184e-05
-148.85 -4.94891307343613e-05
-148.8 -5.02565799636785e-05
-148.75 -5.08695425035693e-05
-148.7 -5.13260557579425e-05
-148.65 -5.16246264950822e-05
-148.6 -5.17642336967993e-05
-148.55 -5.17443300241569e-05
-148.5 -5.15648419021607e-05
-148.45 -5.12261682299807e-05
-148.4 -5.07291777273925e-05
-148.35 -5.0075204932191e-05
-148.3 -4.92660448673179e-05
-148.25 -4.83039464003464e-05
-148.2 -4.71916043217712e-05
-148.15 -4.59321501722459e-05
-148.1 -4.45291418524804e-05
-148.05 -4.29865520529549e-05
-148 -4.13087555439009e-05
-147.95 -3.95005153691513e-05
-147.9 -3.75669679904451e-05
-147.85 -3.55136074315912e-05
-147.8 -3.33462684745402e-05
-147.75 -3.10711089618679e-05
-147.7 -2.86945912624496e-05
-147.65 -2.6223462959177e-05
-147.6 -2.36647368194473e-05
-147.55 -2.1025670110828e-05
-147.5 -1.83137433257678e-05
-147.45 -1.55366383804832e-05
-147.4 -1.27022163541978e-05
-147.35 -9.81849483574725e-06
-147.3 -6.89362494518722e-06
-147.25 -3.93586809845534e-06
-147.2 -9.53572583337389e-07
-147.15 2.04484998501621e-06
-147.1 5.05094826099263e-06
-147.05 8.05625475022268e-06
-147 1.10523093090923e-05
-146.95 1.40306824958733e-05
-146.9 1.69829987082889e-05
-146.85 1.99009590435183e-05
-146.8 2.27763638180107e-05
-146.75 2.56011346860183e-05
-146.7 2.83673362974664e-05
-146.65 3.10671974376389e-05
-146.6 3.36931315931769e-05
-146.55 3.62377568910448e-05
-146.5 3.86939153594106e-05
-146.45 4.10546914618085e-05
-146.4 4.33134298584847e-05
-146.35 4.54637523514737e-05
-146.3 4.74995739726921e-05
-146.25 4.94151181771694e-05
-146.2 5.12049311064446e-05
-146.15 5.2863894890136e-05
-146.1 5.43872399567327e-05
-146.05 5.57705563277422e-05
-146 5.70098038724585e-05
-145.95 5.81013215037745e-05
-145.9 5.90418352986379e-05
-145.85 5.98284655299428e-05
-145.8 6.04587325998357e-05
-145.75 6.09305618675995e-05
-145.7 6.12422873684405e-05
-145.65 6.13926544226416e-05
-145.6 6.13808211376453e-05
-145.55 6.12063588086899e-05
-145.5 6.08692512266233e-05
-145.45 6.03698929044653e-05
-145.4 5.97090862371639e-05
-145.35 5.88880376117925e-05
-145.3 5.79083524881481e-05
-145.25 5.67720294723432e-05
-145.2 5.54814534085107e-05
-145.15 5.40393875161735e-05
-145.1 5.24489646031512e-05
-145.05 5.07136773860847e-05
-145 4.88373679527536e-05
-144.95 4.68242164023266e-05
-144.9 4.46787287015339e-05
-144.85 4.24057237964603e-05
-144.8 4.00103200212423e-05
-144.75 3.74979208463991e-05
-144.7 3.48742000108336e-05
-144.65 3.21450860827148e-05
-144.6 2.93167464954759e-05
-144.55 2.63955711060565e-05
-144.5 2.33881553232585e-05
-144.45 2.03012828546906e-05
-144.4 1.71419081212379e-05
-144.35 1.39171383883135e-05
-144.3 1.06342156633283e-05
-144.25 7.30049840885748e-06
-144.2 3.92344312088685e-06
-144.15 5.10585821291261e-07
-144.1 -2.93047648666342e-06
-144.05 -6.39210435149607e-06
-144 -9.86663434768157e-06
-143.95 -1.33463974438756e-05
-143.9 -1.68237372191096e-05
-143.85 -2.02910278818454e-05
-143.8 -2.3740692047863e-05
-143.75 -2.71652182341437e-05
-143.7 -3.0557178027201e-05
-143.65 -3.39092428856969e-05
-143.6 -3.72142005386585e-05
-143.55 -4.04649709421704e-05
-143.5 -4.365462175906e-05
-143.45 -4.67763833278075e-05
-143.4 -4.98236630886955e-05
-143.35 -5.27900594370586e-05
-143.3 -5.56693749753944e-05
-143.25 -5.84556291380475e-05
-143.2 -6.11430701641769e-05
-143.15 -6.37261863967444e-05
-143.1 -6.61997168873325e-05
-143.05 -6.85586612886839e-05
-143 -7.07982890189699e-05
-142.95 -7.29141476839112e-05
-142.9 -7.4902070745009e-05
-142.85 -7.67581844242707e-05
-142.8 -7.8478913837942e-05
-142.75 -8.00609883538717e-05
-142.7 -8.15014461692332e-05
-142.65 -8.27976381074034e-05
-142.6 -8.39472306348501e-05
-142.55 -8.49482081008934e-05
-142.5 -8.57988742051878e-05
-142.45 -8.64978526997077e-05
-142.4 -8.70440873339061e-05
-142.35 -8.74368410535579e-05
-142.3 -8.76756944655765e-05
-142.25 -8.77605435828164e-05
-142.2 -8.76915968645307e-05
-142.15 -8.74693715697434e-05
-142.1 -8.70946894423132e-05
-142.05 -8.6568671747913e-05
-142 -8.58927336845154e-05
-141.95 -8.50685781892637e-05
-141.9 -8.40981891658154e-05
-141.85 -8.29838241573664e-05
-141.8 -8.17280064916029e-05
-141.75 -8.0333516924777e-05
-141.7 -7.88033848129641e-05
-141.65 -7.71408788393322e-05
-141.6 -7.53494973269344e-05
-141.55 -7.34329581671279e-05
-141.5 -7.13951883942235e-05
-141.45 -6.92403134373774e-05
-141.4 -6.69726460810584e-05
-141.35 -6.45966751656521e-05
-141.3 -6.21170540599025e-05
-141.25 -5.9538588936946e-05
-141.2 -5.68662268856556e-05
-141.15 -5.41050438888959e-05
-141.1 -5.12602327000839e-05
-141.05 -4.83370906491673e-05
-141 -4.53410074087668e-05
-140.95 -4.22774527507891e-05
-140.9 -3.91519643232991e-05
-140.85 -3.59701354768554e-05
-140.8 -3.27376031688538e-05
-140.75 -2.94600359737026e-05
-140.7 -2.61431222258685e-05
-140.65 -2.27925583219865e-05
-140.6 -1.94140372073256e-05
-140.55 -1.60132370709515e-05
-140.5 -1.25958102729228e-05
-140.45 -9.16737252580957e-06
-140.4 -5.73349235173703e-06
-140.35 -2.29968083502608e-06
-140.3 1.12861831065379e-06
-140.25 4.54603834289694e-06
-140.2 7.947298742432e-06
-140.15 1.13272141009816e-05
-140.1 1.46807026310989e-05
-140.05 1.80027942852387e-05
-140 2.12886384726024e-05
-139.95 2.45335113635818e-05
-139.9 2.77328227729173e-05
-139.85 3.08821226139735e-05
-139.8 3.39771069178209e-05
-139.75 3.70136234120816e-05
-139.7 3.9987676655768e-05
-139.65 4.28954327275817e-05
-139.6 4.57332234663753e-05
-139.55 4.84975502636814e-05
-139.5 5.11850874093963e-05
-139.45 5.37926849928575e-05
-139.4 5.63173713626782e-05
-139.35 5.87563551497865e-05
-139.3 6.11070268591725e-05
-139.25 6.3366960036859e-05
-139.2 6.55339120195821e-05
-139.15 6.76058242756014e-05
-139.1 6.95808223459417e-05
-139.05 7.14572153962086e-05
-139 7.32334953899088e-05
-138.95 7.49083358949517e-05
-138.9 7.64805905356941e-05
-138.85 7.79492911035337e-05
-138.8 7.93136453396421e-05
-138.75 8.05730344039626e-05
-138.7 8.17270100450779e-05
-138.65 8.27752914859809e-05
-138.6 8.37177620411539e-05
-138.55 8.45544654806811e-05
-138.5 8.52856021573841e-05
-138.45 8.59115249131841e-05
-138.4 8.64327347810516e-05
-138.35 8.68498764990158e-05
-138.3 8.71637338527586e-05
-138.25 8.7375224863328e-05
-138.2 8.74853968364607e-05
-138.15 8.74954212899163e-05
-138.1 8.74065887750857e-05
-138.05 8.722030360896e-05
-138 8.69380785323155e-05
-137.95 8.65615293097119e-05
-137.9 8.60923692865894e-05
-137.85 8.55324039184117e-05
-137.8 8.48835252864205e-05
-137.75 8.41477066141579e-05
-137.7 8.3326996798466e-05
-137.65 8.24235149682044e-05
-137.6 8.14394450834215e-05
-137.55 8.0377030587197e-05
-137.5 7.92385691218196e-05
-137.45 7.80264073204023e-05
-137.4 7.67429356844498e-05
-137.35 7.53905835572928e-05
-137.3 7.39718142026917e-05
-137.25 7.24891199972875e-05
-137.2 7.0945017744944e-05
-137.15 6.93420441203901e-05
-137.1 6.76827512489247e-05
-137.05 6.59697024283041e-05
-137 6.42054679982894e-05
-136.95 6.2392621362687e-05
-136.9 6.05337351680815e-05
-136.85 5.86313776428281e-05
-136.8 5.66881090992515e-05
-136.75 5.47064786013854e-05
-136.7 5.26890207999888e-05
-136.65 5.06382529359875e-05
-136.6 4.85566720129213e-05
-136.55 4.64467521384211e-05
-136.5 4.4310942034206e-05
-136.45 4.21516627135725e-05
-136.4 3.99713053248545e-05
-136.35 3.77722291588551e-05
-136.3 3.55567598178025e-05
-136.25 3.33271875429519e-05
-136.2 3.10857656975531e-05
-136.15 2.88347094015211e-05
-136.1 2.65761943137973e-05
-136.05 2.43123555580568e-05
-136 2.2045286787118e-05
-135.95 1.97770393811351e-05
-135.9 1.75096217744028e-05
-135.85 1.52449989053844e-05
-135.8 1.29850917843749e-05
-135.75 1.07317771730447e-05
-135.7 8.48688736996401e-06
-135.65 6.25221009609298e-06
-135.6 4.02948847413094e-06
-135.55 1.82042109555038e-06
-135.5 -3.73337830898735e-07
-135.45 -2.55017825544753e-06
-135.4 -4.70853399455735e-06
-135.35 -6.8468823753591e-06
-135.3 -8.96374382343276e-06
-135.25 -1.10576814000068e-05
-135.2 -1.31273002945664e-05
-135.15 -1.51712472787498e-05
-135.1 -1.71882101272853e-05
-135.05 -1.91769170115749e-05
-135 -2.11361358713722e-05
-134.95 -2.30646737698255e-05
-134.9 -2.49613762369655e-05
-134.85 -2.68251266065199e-05
-134.8 -2.86548453507163e-05
-134.75 -3.04494894175176e-05
-134.7 -3.22080515744944e-05
-134.65 -3.39295597632997e-05
-134.6 -3.56130764684623e-05
-134.55 -3.7257698103957e-05
-134.5 -3.88625544207544e-05
-134.45 -4.04268079382832e-05
-134.4 -4.19496534024756e-05
-134.35 -4.34303172727955e-05
-134.3 -4.48680572403814e-05
-134.25 -4.62621617791636e-05
-134.2 -4.76119497315526e-05
-134.15 -4.89167699300246e-05
-134.1 -5.01760008556714e-05
-134.05 -5.13890503345212e-05
-134 -5.25553552721832e-05
-133.95 -5.36743814271215e-05
-133.9 -5.47456232226195e-05
-133.85 -5.57686035972643e-05
-133.8 -5.67428738935482e-05
-133.75 -5.76680137839709e-05
-133.7 -5.85436312338092e-05
-133.65 -5.93693624995251e-05
-133.6 -6.01448721615887e-05
-133.55 -6.08698531903112e-05
-133.5 -6.15440270431142e-05
-133.45 -6.21671437914991e-05
-133.4 -6.27389822758351e-05
-133.35 -6.32593502859433e-05
-133.3 -6.37280847653312e-05
-133.25 -6.41450520368184e-05
-133.2 -6.45101480471894e-05
-133.15 -6.48232986284229e-05
-133.1 -6.50844597729657e-05
-133.05 -6.52936179204551e-05
-133 -6.54507902532388e-05
-132.95 -6.5556024997997e-05
-132.9 -6.56094017307435e-05
-132.85 -6.56110316824597e-05
-132.8 -6.55610580426089e-05
-132.75 -6.54596562577808e-05
-132.7 -6.53070343227282e-05
-132.65 -6.5103433061083e-05
-132.6 -6.48491263930714e-05
-132.55 -6.45444215875934e-05
-132.5 -6.41896594960811e-05
-132.45 -6.37852147656172e-05
-132.4 -6.33314960288609e-05
-132.35 -6.28289460684108e-05
-132.3 -6.22780419533171e-05
-132.25 -6.16792951455529e-05
-132.2 -6.10332515743513e-05
-132.15 -6.0340491676423e-05
-132.1 -5.9601630400182e-05
-132.05 -5.88173171722235e-05
-132 -5.79882358244211e-05
-131.95 -5.71151044801367e-05
-131.9 -5.61986753981682e-05
-131.85 -5.52397347731909e-05
-131.8 -5.42391024915888e-05
-131.75 -5.31976318417077e-05
-131.7 -5.21162091777031e-05
-131.65 -5.09957535362991e-05
-131.6 -4.98372162059153e-05
-131.55 -4.8641580247761e-05
-131.5 -4.7409859968642e-05
-131.45 -4.61431003453633e-05
-131.4 -4.4842376400754e-05
-131.35 -4.35087925314806e-05
-131.3 -4.2143481787952e-05
-131.25 -4.07476051067538e-05
-131.2 -3.93223504961849e-05
-131.15 -3.78689321755967e-05
-131.1 -3.63885896693622e-05
-131.05 -3.48825868564269e-05
-131 -3.33522109765082e-05
-130.95 -3.17987715941304e-05
-130.9 -3.0223599521785e-05
-130.85 -2.86280457036192e-05
-130.8 -2.7013480061149e-05
-130.75 -2.53812903025925e-05
-130.7 -2.37328806975077e-05
-130.65 -2.20696708185023e-05
-130.6 -2.03930942518635e-05
-130.55 -1.87045972790258e-05
-130.5 -1.70056375308656e-05
-130.45 -1.52976826168685e-05
-130.4 -1.35822087312715e-05
-130.35 -1.18606992383335e-05
-130.3 -1.01346432389267e-05
-130.25 -8.40553412067928e-06
-130.2 -6.6748680939341e-06
-130.15 -4.94414271580638e-06
-130.1 -3.21485540464821e-06
-130.05 -1.48850194723707e-06
-130 2.33424998985933e-07
-129.95 1.94943740630143e-06
-129.9 3.6580533773977e-06
-129.85 5.3577986440442e-06
-129.8 7.04720806145401e-06
-129.75 8.72482709605694e-06
-129.7 1.03892133044296e-05
-129.65 1.20389378011585e-05
-129.6 1.36725867134468e-05
-129.55 1.52887626203136e-05
-129.5 1.68860859742776e-05
-129.45 1.84631965034642e-05
-129.4 2.00187545921254e-05
-129.35 2.15514426376154e-05
-129.3 2.30599663819241e-05
-129.25 2.45430562159285e-05
-129.2 2.59994684545884e-05
-129.15 2.74279865813756e-05
-129.1 2.88274224602968e-05
-129.05 3.01966175139404e-05
-129 3.15344438660472e-05
-128.95 3.28398054471831e-05
-128.9 3.41116390621639e-05
-128.85 3.53489154179616e-05
-128.8 3.65506401108963e-05
-128.75 3.77158545720003e-05
-128.7 3.88436369695148e-05
-128.65 3.9933103067564e-05
-128.6 4.09834070401267e-05
-128.55 4.19937422395084e-05
-128.5 4.29633419185915e-05
-128.45 4.38914799062249e-05
-128.4 4.47774712351889e-05
-128.35 4.56206727222488e-05
-128.3 4.64204834998884e-05
-128.25 4.71763454993888e-05
-128.2 4.78877438849916e-05
-128.15 4.85542074389585e-05
-128.1 4.91753088974112e-05
-128.05 4.97506652369035e-05
-128 5.02799379117464e-05
-127.95 5.07628330421731e-05
-127.9 5.11991015534946e-05
-127.85 5.15885392664584e-05
-127.8 5.19309869390848e-05
-127.75 5.22263302603111e-05
-127.7 5.2474499795833e-05
-127.65 5.26754708865833e-05
-127.6 5.28292635003427e-05
-127.55 5.29359420370264e-05
-127.5 5.29956150882362e-05
-127.45 5.30084351517156e-05
-127.4 5.29745983013872e-05
-127.35 5.28943438136933e-05
-127.3 5.27679537509993e-05
-127.25 5.25957525028562e-05
-127.2 5.23781062859549e-05
-127.15 5.21154226036357e-05
-127.1 5.18081496658479e-05
-127.05 5.14567757704859e-05
-127 5.10618286470501e-05
-126.95 5.06238747636123e-05
-126.9 5.01435185980834e-05
-126.85 4.9621401874808e-05
-126.8 4.90582027675266e-05
-126.75 4.84546350697676e-05
-126.7 4.78114473337473e-05
-126.65 4.71294219788742e-05
-126.6 4.64093743709637e-05
-126.55 4.56521518732892e-05
-126.5 4.48586328706017e-05
-126.45 4.40297257672658e-05
-126.4 4.31663679606662e-05
-126.35 4.22695247910507e-05
-126.3 4.1340188468983e-05
-126.25 4.03793769815844e-05
-126.2 3.93881329787518e-05
-126.15 3.83675226405453e-05
-126.1 3.73186345269411e-05
-126.05 3.62425784111538e-05
-126 3.51404840977315e-05
-125.95 3.40135002266347e-05
-125.9 3.28627930645092e-05
-125.85 3.16895452843666e-05
-125.8 3.04949547348896e-05
-125.75 2.92802332005767e-05
-125.7 2.80466051539447e-05
-125.65 2.67953065010075e-05
-125.6 2.55275833212475e-05
-125.55 2.42446906032983e-05
-125.5 2.29478909775546e-05
-125.45 2.16384534469247e-05
-125.4 2.03176521169379e-05
-125.35 1.89867649264197e-05
-125.3 1.7647072379942e-05
-125.25 1.62998562832536e-05
-125.2 1.49463984828933e-05
-125.15 1.35879796111816e-05
-125.1 1.22258778377851e-05
-125.05 1.08613676290386e-05
-125 9.49571851620754e-06
-124.95 8.13019387386298e-06
-124.9 6.76604970953698e-06
-124.85 5.40453346581545e-06
-124.8 4.04688283601774e-06
-124.75 2.69432459460163e-06
-124.7 1.34807344342166e-06
-124.65 9.33087495672546e-09
-124.6 -1.32071594638998e-06
-124.55 -2.64089528382962e-06
-124.5 -3.95005190749076e-06
-124.45 -5.24704815242891e-06
-124.4 -6.53076495430192e-06
-124.35 -7.8001028616889e-06
-124.3 -9.05398302405041e-06
-124.25 -1.02913481543483e-05
-124.2 -1.15111634653657e-05
-124.15 -1.27124175787924e-05
-124.1 -1.38941234061634e-05
-124.05 -1.50553190007672e-05
-124 -1.61950683796665e-05
-123.95 -1.7312462315003e-05
-123.9 -1.8406619093789e-05
-123.85 -1.94766852454195e-05
-123.8 -2.05218362361714e-05
-123.75 -2.15412771299919e-05
-123.7 -2.25342432149125e-05
-123.65 -2.35000005944631e-05
-123.6 -2.44378467434979e-05
-123.55 -2.53471110278856e-05
-123.5 -2.62271551875564e-05
-123.45 -2.70773737824397e-05
-123.4 -2.78971946008713e-05
-123.35 -2.86860790300904e-05
-123.3 -2.94435223884946e-05
-123.25 -3.01690542193648e-05
-123.2 -3.08622385458199e-05
-123.15 -3.15226740868108e-05
-123.1 -3.2149994434007e-05
-123.05 -3.27438681894835e-05
-123 -3.33039990641633e-05
-122.95 -3.38301259370191e-05
-122.9 -3.43220228750929e-05
-122.85 -3.47794991144388e-05
-122.8 -3.52023990021493e-05
-122.75 -3.55906018996737e-05
-122.7 -3.594402204769e-05
-122.65 -3.62626083928446e-05
-122.6 -3.65463443767213e-05
-122.55 -3.67952476874558e-05
-122.5 -3.70093699744616e-05
-122.45 -3.71887965267799e-05
-122.4 -3.73336459156215e-05
-122.35 -3.74440696017118e-05
-122.3 -3.75202515081008e-05
-122.25 -3.75624075591478e-05
-122.2 -3.7570785186433e-05
-122.15 -3.75456628023979e-05
-122.1 -3.74873492425549e-05
-122.05 -3.73961831771546e-05
-122 -3.72725324932351e-05
-121.95 -3.71167936480209e-05
-121.9 -3.69293909946741e-05
-121.85 -3.67107760814413e-05
-121.8 -3.64614269252672e-05
-121.75 -3.61818472609872e-05
-121.7 -3.58725657672347e-05
-121.65 -3.55341352702326e-05
-121.6 -3.51671319266638e-05
-121.55 -3.47721543868395e-05
-121.5 -3.43498229394089e-05
-121.45 -3.39007786388733e-05
-121.4 -3.34256824171852e-05
-121.35 -3.29252141807314e-05
-121.3 -3.24000718940103e-05
-121.25 -3.18509706513279e-05
-121.2 -3.12786417378433e-05
-121.15 -3.06838316813036e-05
-121.1 -3.00673012958113e-05
-121.05 -2.94298247189709e-05
-121 -2.87721884437587e-05
-120.95 -2.80951903464594e-05
-120.9 -2.73996387120077e-05
-120.85 -2.66863512580647e-05
-120.8 -2.59561541591511e-05
-120.75 -2.52098810721457e-05
-120.7 -2.44483721644442e-05
-120.65 -2.36724731460584e-05
-120.6 -2.28830343069143e-05
-120.55 -2.20809095605913e-05
-120.5 -2.12669554957172e-05
-120.45 -2.04420304362145e-05
-120.4 -1.96069935115619e-05
-120.35 -1.87627037382105e-05
-120.3 -1.79100191132621e-05
-120.25 -1.70497957214846e-05
-120.2 -1.61828868567083e-05
-120.15 -1.53101421586105e-05
-120.1 -1.44324067658574e-05
-120.05 -1.35505204865396e-05
-120 -1.2665316986792e-05
-119.95 -1.17776229984539e-05
-119.9 -1.08882575465804e-05
-119.85 -9.99803119757559e-06
-119.8 -9.10774532867268e-06
-119.75 -8.21819141944506e-06
-119.7 -7.33015036598435e-06
-119.65 -6.44439181833803e-06
-119.6 -5.56167354175265e-06
-119.55 -4.68274080222222e-06
-119.5 -3.80832577679492e-06
-119.45 -2.93914698904439e-06
-119.4 -2.07590877006487e-06
-119.35 -1.21930074530253e-06
-119.3 -3.69997347488644e-07
-119.25 4.71342644106553e-07
-119.2 1.30407653792669e-06
-119.15 2.12757813776216e-06
-119.1 2.94123812368195e-06
-119.05 3.74446440622805e-06
-119 4.53668245388063e-06
-118.95 5.31733559384528e-06
-118.9 6.08588528625674e-06
-118.85 6.84181137193504e-06
-118.8 7.58461229387098e-06
-118.75 8.31380529265764e-06
-118.7 9.02892657612321e-06
-118.65 9.72953146345822e-06
-118.6 1.04151945041661e-05
-118.55 1.10855095722017e-05
-118.5 1.17400899356946e-05
-118.45 1.23785683026891e-05
-118.4 1.30005968433601e-05
-118.35 1.36058471891956e-05
-118.3 1.41940104096653e-05
-118.25 1.47647969669173e-05
-118.2 1.53179366490747e-05
-118.15 1.58531784827223e-05
-118.1 1.63702906251987e-05
-118.05 1.68690602373262e-05
-118 1.73492933372321e-05
-117.95 1.78108146359275e-05
-117.9 1.82534673553301e-05
-117.85 1.86771130294248e-05
-117.8 1.90816312892724e-05
-117.75 1.94669196325839e-05
-117.7 1.98328931785871e-05
-117.65 2.01794844089192e-05
-117.6 2.05066428952834e-05
-117.55 2.08143350146129e-05
-117.5 2.11025436524845e-05
-117.45 2.13712678955277e-05
-117.4 2.16205227135736e-05
-117.35 2.18503386322824e-05
-117.3 2.20607613969899e-05
-117.25 2.22518516285028e-05
-117.2 2.24236844715694e-05
-117.15 2.25763492367433e-05
-117.1 2.27099490363492e-05
-117.05 2.28246004152479e-05
-117 2.29204329770895e-05
-116.95 2.29975890067268e-05
-116.9 2.30562230894531e-05
-116.85 2.30965017277069e-05
-116.8 2.31186029558787e-05
-116.75 2.31227159538309e-05
-116.7 2.31090406597316e-05
-116.65 2.30777873827795e-05
-116.6 2.30291764163833e-05
-116.55 2.29634376523358e-05
-116.5 2.28808101965064e-05
-116.45 2.27815419865539e-05
-116.4 2.26658894121399e-05
-116.35 2.25341169381047e-05
-116.3 2.23864967310427e-05
-116.25 2.22233082896964e-05
-116.2 2.20448380795618e-05
-116.15 2.1851379172081e-05
-116.1 2.16432308887695e-05
-116.05 2.14206984506098e-05
-116 2.11840926330151e-05
-115.95 2.09337294266486e-05
-115.9 2.06699297043592e-05
-115.85 2.03930188944732e-05
-115.8 2.01033266606607e-05
-115.75 1.98011865885717e-05
-115.7 1.94869358794181e-05
-115.65 1.91609150506539e-05
-115.6 1.88234676438876e-05
-115.55 1.84749399401396e-05
-115.5 1.81156806825369e-05
-115.45 1.77460408065185e-05
-115.4 1.73663731776072e-05
-115.35 1.69770323367816e-05
-115.3 1.65783742534686e-05
-115.25 1.61707560861551e-05
-115.2 1.57545359506051e-05
-115.15 1.53300726956474e-05
-115.1 1.48977256864881e-05
-115.05 1.44578545954844e-05
-115 1.40108192003028e-05
-114.95 1.35569791893709e-05
-114.9 1.30966939745197e-05
-114.85 1.26303225107001e-05
-114.8 1.2158223122647e-05
-114.75 1.16807533383518e-05
-114.7 1.11982697291952e-05
-114.65 1.07111277565827e-05
-114.6 1.02196816249155e-05
-114.55 9.72428414072212e-06
-114.5 9.22528657776776e-06
-114.45 8.72303854795326e-06
-114.4 8.21788787780729e-06
-114.35 7.71018049037165e-06
-114.3 7.20026029227378e-06
-114.25 6.68846906577687e-06
-114.2 6.17514636559423e-06
-114.15 5.66062942025172e-06
-114.1 5.14525303777967e-06
-114.05 4.62934951551403e-06
-114 4.11324855378524e-06
-113.95 3.59727717327283e-06
-113.9 3.08175963580357e-06
-113.85 2.56701736837134e-06
-113.8 2.05336889015819e-06
-113.75 1.54112974233703e-06
-113.7 1.03061242043872e-06
-113.65 5.22126309068314e-07
-113.6 1.59776187582457e-08
-113.55 -4.87530675250633e-07
-113.5 -9.88098892505738e-07
-113.45 -1.48543070531869e-06
-113.4 -1.97923319541772e-06
-113.35 -2.46921690946923e-06
-113.3 -2.95509591365589e-06
-113.25 -3.43658784749391e-06
-113.2 -3.91341397706595e-06
-113.15 -4.38529924784078e-06
-113.1 -4.85197233724447e-06
-113.05 -5.31316570714164e-06
-113 -5.7686156563788e-06
-112.95 -6.21806237353495e-06
-112.9 -6.66124999001789e-06
-112.85 -7.0979266336374e-06
-112.8 -7.52784448277929e-06
-112.75 -7.95075982129696e-06
-112.7 -8.36643309422943e-06
-112.65 -8.7746289644474e-06
-112.6 -9.17511637032096e-06
-112.55 -9.56766858449472e-06
-112.5 -9.95206327384841e-06
-112.45 -1.03280825607129e-05
-112.4 -1.06955130854031e-05
-112.35 -1.10541460701228e-05
-112.3 -1.14037773842849e-05
-112.25 -1.17442076112871e-05
-112.2 -1.20752421167706e-05
-112.15 -1.23966911183833e-05
-112.1 -1.27083697570612e-05
-112.05 -1.30100981698321e-05
-112 -1.33017015641379e-05
-111.95 -1.35830102936652e-05
-111.9 -1.38538599356632e-05
-111.85 -1.41140913697218e-05
-111.8 -1.43635508579748e-05
-111.75 -1.46020901266827e-05
-111.7 -1.48295664491457e-05
-111.65 -1.50458427298854e-05
-111.6 -1.52507875900294e-05
-111.55 -1.5444275453823e-05
-111.5 -1.56261866361858e-05
-111.45 -1.57964074312231e-05
-111.4 -1.59548302015948e-05
-111.35 -1.61013534686362e-05
-111.3 -1.62358820031204e-05
-111.25 -1.63583269165416e-05
-111.2 -1.64686057527941e-05
-111.15 -1.65666425801155e-05
-111.1 -1.66523680831519e-05
-111.05 -1.67257196550028e-05
-111 -1.67866414890909e-05
-110.95 -1.68350846706999e-05
-110.9 -1.68710072680164e-05
-110.85 -1.68943744225047e-05
-110.8 -1.69051584384403e-05
-110.75 -1.69033388714212e-05
-110.7 -1.688890261567e-05
-110.65 -1.68618439899375e-05
-110.6 -1.68221648218112e-05
-110.55 -1.67698745302291e-05
-110.5 -1.67049902059959e-05
-110.45 -1.66275366900915e-05
-110.4 -1.65375466495626e-05
-110.35 -1.64350606507815e-05
-110.3 -1.63201272298541e-05
-110.25 -1.61928029599578e-05
-110.2 -1.60531525153853e-05
-110.15 -1.590124873207e-05
-110.1 -1.57371726643666e-05
-110.05 -1.55610136378585e-05
-110 -1.53728692979639e-05
-109.95 -1.51728456541106e-05
-109.9 -1.49610571192495e-05
-109.85 -1.47376265444784e-05
-109.8 -1.45026852485458e-05
-109.75 -1.42563730420083e-05
-109.7 -1.39988382458129e-05
-109.65 -1.37302377040819e-05
-109.6 -1.34507367908755e-05
-109.55 -1.3160509410714e-05
-109.5 -1.28597379926424e-05
-109.45 -1.25486134776234e-05
-109.4 -1.22273352990511e-05
-109.35 -1.18961113561793e-05
-109.3 -1.15551579802664e-05
-109.25 -1.1204699893241e-05
-109.2 -1.08449701587007e-05
-109.15 -1.04762101250621e-05
-109.1 -1.00986693606862e-05
-109.05 -9.71260558081221e-06
-109 -9.31828456613857e-06
-108.95 -8.91598007289981e-06
-108.9 -8.50597373429595e-06
-108.85 -8.08855495314007e-06
-108.8 -7.66402078559963e-06
-108.75 -7.23267581591695e-06
-108.7 -6.79483202200472e-06
-108.65 -6.35080863182348e-06
-108.6 -5.90093197045906e-06
-108.55 -5.44553529782993e-06
-108.5 -4.98495863696634e-06
-108.45 -4.51954859281578e-06
-108.4 -4.04965816154214e-06
-108.35 -3.57564653029904e-06
-108.3 -3.09787886747159e-06
-108.25 -2.61672610339451e-06
-108.2 -2.13256470156903e-06
-108.15 -1.64577642041518e-06
-108.1 -1.15674806561096e-06
-108.05 -6.65871233085029e-07
-108 -1.73542042744583e-07
-107.95 3.19839136964456e-07
-107.9 8.13867973552008e-07
-107.85 1.30813646390468e-06
-107.8 1.80223323648834e-06
-107.75 2.295743862172e-06
-107.7 2.78825117349632e-06
-107.65 3.27933559219408e-06
-107.6 3.76857546475358e-06
-107.55 4.25554740580014e-06
-107.5 4.73982664905409e-06
-107.45 5.22098740560834e-06
-107.4 5.69860322925195e-06
-107.35 6.17224738855062e-06
-107.3 6.64149324537925e-06
-107.25 7.105914639586e-06
-107.2 7.56508627945217e-06
-107.15 8.0185841375969e-06
-107.1 8.46598585196102e-06
-107.05 8.9068711314898e-06
-107 9.34082216612002e-06
-106.95 9.76742404066314e-06
-106.9 1.01862651521628e-05
-106.85 1.05969376302915e-05
-106.8 1.09990377603397e-05
-106.75 1.13921664083372e-05
-106.7 1.17759294478357e-05
-106.65 1.21499381878703e-05
-106.6 1.25138098016079e-05
-106.55 1.28671677551787e-05
-106.5 1.32096422361786e-05
-106.45 1.3540870581324e-05
-106.4 1.38604977027262e-05
-106.35 1.41681765122539e-05
-106.3 1.44635683434367e-05
-106.25 1.47463433703637e-05
-106.2 1.50161810230223e-05
-106.15 1.52727703985182e-05
-106.1 1.55158106676153e-05
-106.05 1.57450114760308e-05
-106 1.59600933399175e-05
-105.95 1.61607880349662e-05
-105.9 1.6346838978559e-05
-105.85 1.65180016044053e-05
-105.8 1.66740437290947e-05
-105.75 1.68147459100006e-05
-105.7 1.69399017939747e-05
-105.65 1.70493184562732e-05
-105.6 1.71428167291636e-05
-105.55 1.72202315196636e-05
-105.5 1.72814121158722e-05
-105.45 1.73262224813605e-05
-105.4 1.73545415370969e-05
-105.35 1.73662634303921e-05
-105.3 1.73612977903575e-05
-105.25 1.73395699693845e-05
-105.2 1.73010212701611e-05
-105.15 1.72456091577566e-05
-105.1 1.71733074563183e-05
-105.05 1.70841065299386e-05
-105 1.69780134472667e-05
-104.95 1.68550521294526e-05
-104.9 1.67152634810326e-05
-104.85 1.65587055033772e-05
-104.8 1.63854533903463e-05
-104.75 1.61955996058112e-05
-104.7 1.59892539427256e-05
-104.65 1.57665435634459e-05
-104.6 1.55276130210246e-05
-104.55 1.52726242612204e-05
-104.5 1.50017566049919e-05
-104.45 1.47152067112637e-05
-104.4 1.4413188519779e-05
-104.35 1.40959331738747e-05
-104.3 1.37636889230411e-05
-104.25 1.34167210051521e-05
-104.2 1.3055311508277e-05
-104.15 1.26797592120128e-05
-104.1 1.22903794082994e-05
-104.05 1.18875037017072e-05
-104 1.14714797892151e-05
-103.95 1.10426712195206e-05
-103.9 1.06014571319549e-05
-103.85 1.01482319750983e-05
-103.8 9.68340520522397e-06
-103.75 9.20740096472152e-06
-103.7 8.7206577406812e-06
-103.65 8.22362800384779e-06
-103.6 7.7167778281792e-06
-103.55 7.20058649127391e-06
-103.5 6.67554605595788e-06
-103.45 6.14216093334931e-06
-103.4 5.60094742774679e-06
-103.35 5.05243326371313e-06
-103.3 4.49715709575405e-06
-103.25 3.93566800101719e-06
-103.2 3.36852495546294e-06
-103.15 2.79629629398443e-06
-103.1 2.21955915497914e-06
-103.05 1.63889890989949e-06
-103 1.0549085783341e-06
-102.95 4.68188229195329e-07
-102.9 -1.2065563138824e-07
-102.85 -7.11010684852849e-07
-102.8 -1.30225943701065e-06
-102.75 -1.89377986622596e-06
-102.7 -2.48494608227125e-06
-102.65 -3.07512899515719e-06
-102.6 -3.66369699321235e-06
-102.55 -4.25001662966942e-06
-102.5 -4.83345331699732e-06
-102.45 -5.41337202820215e-06
-102.4 -5.98913800430374e-06
-102.35 -6.56011746717999e-06
-102.3 -7.12567833695712e-06
-102.25 -7.68519095311086e-06
-102.2 -8.23802879843192e-06
-102.15 -8.7835692249978e-06
-102.1 -9.32119418128329e-06
-102.05 -9.85029093953291e-06
-102 -1.03702528225111e-05
-101.95 -1.08804799287388e-05
-101.9 -1.138037985532e-05
-101.85 -1.18693684174567e-05
-101.8 -1.2346870363748e-05
-101.75 -1.28123200863674e-05
-101.7 -1.32651623252086e-05
-101.65 -1.37048528650956e-05
-101.6 -1.41308592251469e-05
-101.55 -1.45426613393948e-05
-101.5 -1.49397522277557e-05
-101.45 -1.532163865646e-05
-101.4 -1.56878417870509e-05
-101.35 -1.60378978130716e-05
-101.3 -1.63713585835677e-05
-101.25 -1.6687792212543e-05
-101.2 -1.6986783673515e-05
-101.15 -1.72679353783313e-05
-101.1 -1.7530867739421e-05
-101.05 -1.77752197146676e-05
-101 -1.8000649334108e-05
-100.95 -1.82068342076788e-05
-100.9 -1.83934720132468e-05
-100.85 -1.8560280964183e-05
-100.8 -1.87070002557565e-05
-100.75 -1.88333904896491e-05
-100.7 -1.89392340759102e-05
-100.65 -1.90243356116985e-05
-100.6 -1.90885222361789e-05
-100.55 -1.91316439609702e-05
-100.5 -1.91535739755635e-05
-100.45 -1.91542089271618e-05
-100.4 -1.91334691744158e-05
-100.35 -1.90912990145626e-05
-100.3 -1.9027666883504e-05
-100.25 -1.894256552839e-05
-100.2 -1.88360121523065e-05
-100.15 -1.87080485306988e-05
-100.1 -1.8558741099193e-05
-100.05 -1.83881810125148e-05
-100 -1.81964841742368e-05
-99.95 -1.79837912371216e-05
-99.9 -1.77502675738623e-05
-99.85 -1.74961032180613e-05
-99.8 -1.72215127753196e-05
-99.75 -1.69267353043511e-05
-99.7 -1.66120341680695e-05
-99.65 -1.62776968546356e-05
-99.6 -1.59240347684895e-05
-99.55 -1.55513829914312e-05
-99.5 -1.51601000138495e-05
-99.45 -1.47505674362408e-05
-99.4 -1.43231896411942e-05
-99.35 -1.3878393436061e-05
-99.3 -1.3416627666563e-05
-99.25 -1.29383628016337e-05
-99.2 -1.24440904898249e-05
-99.15 -1.19343230876478e-05
-99.1 -1.1409593160258e-05
-99.05 -1.08704529549291e-05
-99 -1.03174738477991e-05
-98.95 -9.75124576440842e-06
-98.9 -9.17237657458716e-06
-98.85 -8.5814914622835e-06
-98.8 -7.97923227096137e-06
-98.75 -7.36625682523029e-06
-98.7 -6.74323822940451e-06
-98.65 -6.11086414372202e-06
-98.6 -5.46983603898702e-06
-98.55 -4.82086843043109e-06
-98.5 -4.16468809162001e-06
-98.45 -3.50203324926295e-06
-98.4 -2.83365275981047e-06
-98.35 -2.16030526875611e-06
-98.3 -1.48275835358348e-06
-98.25 -8.01787651327628e-07
-98.2 -1.18175971743988e-07
-98.15 5.67287602897054e-07
-98.1 1.25380863034949e-06
-98.05 1.94058823220251e-06
-98 2.62682402788003e-06
-97.95 3.31171107772708e-06
-97.9 3.99444283406318e-06
-97.85 4.67421209906662e-06
-97.8 5.3502119883382e-06
-97.75 6.02163689897956e-06
-97.7 6.68768348100871e-06
-97.65 7.34755161092478e-06
-97.6 8.00044536622474e-06
-97.55 8.64557399966662e-06
-97.5 9.2821529120681e-06
-97.45 9.90940462242406e-06
-97.4 1.05265597341237e-05
-97.35 1.1132857896046e-05
-97.3 1.17275487573128e-05
-97.25 1.23098929144794e-05
-97.2 1.28791628499462e-05
-97.15 1.34346438603796e-05
-97.1 1.39756349739367e-05
-97.05 1.45014498550955e-05
-97 1.50114176959033e-05
-96.95 1.55048840924644e-05
-96.9 1.59812119055043e-05
-96.85 1.64397821038582e-05
-96.8 1.68799945897505e-05
-96.75 1.73012690047464e-05
-96.7 1.77030455152779e-05
-96.65 1.8084785576665e-05
-96.6 1.84459726745763e-05
-96.55 1.87861130428942e-05
-96.5 1.91047363569782e-05
-96.45 1.94013964013404e-05
-96.4 1.96756717107819e-05
-96.35 1.99271661840606e-05
-96.3 2.01555096691959e-05
-96.25 2.03603585195455e-05
-96.2 2.05413961198217e-05
-96.15 2.06983333812502e-05
-96.1 2.08309092051079e-05
-96.05 2.09388909139123e-05
-96 2.10220746495758e-05
-95.95 2.10802857378706e-05
-95.9 2.11133790185957e-05
-95.85 2.11212391408735e-05
-95.8 2.11037808230459e-05
-95.75 2.10609490766841e-05
-95.7 2.09927193942648e-05
-95.65 2.08990979001146e-05
-95.6 2.0780121464264e-05
-95.55 2.0635857778901e-05
-95.5 2.04664053971576e-05
-95.45 2.02718937340103e-05
-95.4 2.0052483029122e-05
-95.35 1.98083642714989e-05
-95.3 1.9539759085885e-05
-95.25 1.9246919580864e-05
-95.2 1.89301281586852e-05
-95.15 1.85896972868813e-05
-95.1 1.8225969231791e-05
-95.05 1.783931575415e-05
-95 1.74301377669616e-05
-94.95 1.69988649559071e-05
-94.9 1.65459553626033e-05
-94.85 1.60718949310642e-05
-94.8 1.55771970177705e-05
-94.75 1.50624018657985e-05
-94.7 1.45280760435085e-05
-94.65 1.39748118483365e-05
-94.6 1.34032266762834e-05
-94.55 1.28139623577378e-05
-94.5 1.22076844603171e-05
-94.45 1.15850815594533e-05
-94.4 1.09468644774953e-05
-94.35 1.02937654921424e-05
-94.3 9.62653751506569e-06
-94.25 8.94595324161502e-06
-94.2 8.25280427254966e-06
-94.15 7.5479002087712e-06
-94.1 6.832067720074e-06
-94.05 6.10614958896658e-06
-94 5.37100373065331e-06
-93.95 4.62750219030051e-06
-93.9 3.87653011874441e-06
-93.85 3.11898472783123e-06
-93.8 2.3557742266101e-06
-93.75 1.58781673962911e-06
-93.7 8.16039208613314e-07
-93.65 4.13762788293745e-08
-93.6 -7.35230828532591e-07
-93.55 -1.51283545660652e-06
-93.5 -2.29048666435147e-06
-93.45 -3.06723038791039e-06
-93.4 -3.842110610412e-06
-93.35 -4.61417053878421e-06
-93.3 -5.38245378613242e-06
-93.25 -6.1460055582226e-06
-93.2 -6.90387384259704e-06
-93.15 -7.65511059884136e-06
-93.1 -8.39877294851269e-06
-93.05 -9.13392436323325e-06
-93 -9.85963584944884e-06
-92.95 -1.05749871283495e-05
-92.9 -1.1279067809449e-05
-92.85 -1.19709785563206e-05
-92.8 -1.26498322429911e-05
-92.75 -1.33147550994985e-05
-92.7 -1.39648878451275e-05
-92.65 -1.45993868078437e-05
-92.6 -1.52174250284617e-05
-92.55 -1.58181933480912e-05
-92.5 -1.64009014774228e-05
-92.45 -1.69647790464302e-05
-92.4 -1.75090766330857e-05
-92.35 -1.80330667697029e-05
-92.3 -1.85360449255479e-05
-92.25 -1.90173304643789e-05
-92.2 -1.94762675756039e-05
-92.15 -1.99122261777721e-05
-92.1 -2.03246027931449e-05
-92.05 -2.07128213921224e-05
-92 -2.1076334206336e-05
-91.95 -2.14146225092502e-05
-91.9 -2.1727197363156e-05
-91.85 -2.20136003314714e-05
-91.8 -2.22734041553097e-05
-91.75 -2.25062133933125e-05
-91.7 -2.27116650237895e-05
-91.65 -2.28894290082494e-05
-91.6 -2.30392088154536e-05
-91.55 -2.31607419051684e-05
-91.5 -2.32538001708407e-05
-91.45 -2.33181903404728e-05
-91.4 -2.33537543350183e-05
-91.35 -2.33603695836768e-05
-91.3 -2.33379492955145e-05
-91.25 -2.32864426868932e-05
-91.2 -2.3205835164243e-05
-91.15 -2.30961484617709e-05
-91.1 -2.29574407337518e-05
-91.05 -2.27898066011073e-05
-91 -2.2593377152033e-05
-90.95 -2.23683198964933e-05
-90.9 -2.21148386744644e-05
-90.85 -2.18331735178599e-05
-90.8 -2.15236004661363e-05
-90.75 -2.11864313356356e-05
-90.7 -2.08220134427795e-05
-90.65 -2.0430729281291e-05
-90.6 -2.001299615368e-05
-90.55 -1.95692657572885e-05
-90.5 -1.91000237252503e-05
-90.45 -1.86057891227807e-05
-90.4 -1.80871138992713e-05
-90.35 -1.75445822967233e-05
-90.3 -1.69788102151109e-05
-90.25 -1.63904445353267e-05
-90.2 -1.57801624004147e-05
-90.15 -1.51486704558581e-05
-90.1 -1.4496704049741e-05
-90.05 -1.38250263936604e-05
-90 -1.31344276853188e-05
-89.95 -1.2425724193782e-05
-89.9 -1.1699757308437e-05
-89.85 -1.09573925527373e-05
-89.8 -1.0199518563874e-05
-89.75 -9.4270460395571e-06
-89.7 -8.64090665314072e-06
-89.65 -7.84205193837153e-06
-89.6 -7.03145214508351e-06
-89.55 -6.21009506720555e-06
-89.5 -5.37898484448929e-06
-89.45 -4.53914073940439e-06
-89.4 -3.69159589068608e-06
-89.35 -2.83739604505583e-06
-89.3 -1.97759826867013e-06
-89.25 -1.1132696398847e-06
-89.2 -2.45485924951432e-07
-89.15 6.24669761706028e-07
-89.1 1.49610831096637e-06
-89.05 2.36773598453825e-06
-89 3.2384557908237e-06
-88.95 4.10716886937959e-06
-88.9 4.97277588222198e-06
-88.85 5.83417841020296e-06
-88.8 6.6902803526765e-06
-88.75 7.53998932865912e-06
-88.7 8.38221807768289e-06
-88.65 9.21588585853224e-06
-88.6 1.00399198440523e-05
-88.55 1.08532565102153e-05
-88.5 1.16548430176326e-05
-88.45 1.24436385837041e-05
-88.4 1.32186158436001e-05
-88.35 1.39787621982838e-05
-88.3 1.47230811477876e-05
-88.25 1.54505936079748e-05
-88.2 1.61603392090281e-05
-88.15 1.6851377573931e-05
-88.1 1.75227895752211e-05
-88.05 1.81736785683224e-05
-88 1.88031715997859e-05
-87.95 1.94104205887941e-05
-87.9 1.99946034803181e-05
-87.85 2.05549253683424e-05
-87.8 2.10906195876104e-05
-87.75 2.16009487723771e-05
-87.7 2.20852058806953e-05
-87.65 2.25427151827993e-05
-87.6 2.29728332121944e-05
-87.55 2.33749496781036e-05
-87.5 2.37484883379676e-05
-87.45 2.40929078287453e-05
-87.4 2.44077024558068e-05
-87.35 2.46924029382672e-05
-87.3 2.49465771096588e-05
-87.25 2.51698305728948e-05
-87.2 2.53618073085355e-05
-87.15 2.55221902354229e-05
-87.1 2.56507017228104e-05
-87.05 2.57471040531742e-05
-87 2.58111998349533e-05
-86.95 2.58428323645308e-05
-86.9 2.58418859368293e-05
-86.85 2.58082861039605e-05
-86.8 2.5741999881434e-05
-86.75 2.56430359014979e-05
-86.7 2.55114445132483e-05
-86.65 2.53473178292174e-05
-86.6 2.51507897182143e-05
-86.55 2.49220357442641e-05
-86.5 2.46612730515598e-05
-86.45 2.43687601954116e-05
-86.4 2.40447969192476e-05
-86.35 2.36897238777915e-05
-86.3 2.33039223066122e-05
-86.25 2.28878136383102e-05
-86.2 2.24418590656774e-05
-86.15 2.19665590522356e-05
-86.1 2.1462452790628e-05
-86.05 2.09301176094099e-05
-86 2.0370168328851e-05
-85.95 1.97832565664299e-05
-85.9 1.91700699927722e-05
-85.85 1.85313315388451e-05
-85.8 1.78677985552934e-05
-85.75 1.71802619248602e-05
-85.7 1.64695451289067e-05
-85.65 1.57365032691015e-05
-85.6 1.49820220454177e-05
-85.55 1.42070166916308e-05
-85.5 1.34124308695755e-05
-85.45 1.25992355234712e-05
-85.4 1.17684276956868e-05
-85.35 1.09210293053682e-05
-85.3 1.00580858914039e-05
-85.25 9.18066532125796e-06
-85.2 8.28985646724514e-06
-85.15 7.38676785187577e-06
-85.1 6.47252626393813e-06
-85.05 5.54827534703359e-06
-85 4.61517416231964e-06
-84.95 3.67439572725567e-06
-84.9 2.72712553218385e-06
-84.85 1.77456003661219e-06
-84.8 8.1790514709968e-07
-84.75 -1.41625321325956e-07
-84.7 -1.10281119825984e-06
-84.65 -2.06442752353675e-06
-84.6 -3.02524612336626e-06
-84.55 -3.98403719495867e-06
-84.5 -4.93957089759615e-06
-84.45 -5.89061894808803e-06
-84.4 -6.83595621853651e-06
-84.35 -7.77436233432876e-06
-84.3 -8.70462327026396e-06
-84.25 -9.62553294271893e-06
-84.2 -1.05358947957541e-05
-84.15 -1.14345233790617e-05
-84.1 -1.23202459156628e-05
-84.05 -1.31919038572631e-05
-84 -1.40483544251904e-05
-83.95 -1.48884721348436e-05
-83.9 -1.57111503016017e-05
-83.85 -1.65153025261551e-05
-83.8 -1.7299864157244e-05
-83.75 -1.80637937298087e-05
-83.7 -1.88060743765832e-05
-83.65 -1.95257152111936e-05
-83.6 -2.02217526808472e-05
-83.55 -2.089325188674e-05
-83.5 -2.15393078703373e-05
-83.45 -2.21590468637285e-05
-83.4 -2.27516275022925e-05
-83.35 -2.33162419979554e-05
-83.3 -2.38521172713701e-05
-83.25 -2.43585160413917e-05
-83.2 -2.4834737870278e-05
-83.15 -2.52801201630919e-05
-83.1 -2.56940391198441e-05
-83.05 -2.60759106389651e-05
-83 -2.64251911707616e-05
-82.95 -2.67413785195678e-05
-82.9 -2.70240125933715e-05
-82.85 -2.72726760997546e-05
-82.8 -2.74869951870601e-05
-82.75 -2.7666640029763e-05
-82.7 -2.78113253570942e-05
-82.65 -2.79208109240403e-05
-82.6 -2.79949019239139e-05
-82.55 -2.80334493417642e-05
-82.5 -2.80363502479762e-05
-82.45 -2.80035480314822e-05
-82.4 -2.79350325720891e-05
-82.35 -2.78308403515044e-05
-82.3 -2.76910545027252e-05
-82.25 -2.75158047975348e-05
-82.2 -2.73052675719347e-05
-82.15 -2.70596655894222e-05
-82.1 -2.67792678421063e-05
-82.05 -2.64643892897403e-05
-82 -2.61153905368306e-05
-81.95 -2.5732677448067e-05
-81.9 -2.53167007024043e-05
-81.85 -2.48679552862065e-05
-81.8 -2.43869799259517e-05
-81.75 -2.38743564610774e-05
-81.7 -2.33307091576279e-05
-81.65 -2.27567039634521e-05
-81.6 -2.21530477057761e-05
-81.55 -2.15204872320615e-05
-81.5 -2.08598084951351e-05
-81.45 -2.01718355836609e-05
-81.4 -1.94574296990966e-05
-81.35 -1.87174880803589e-05
-81.3 -1.79529428774951e-05
-81.25 -1.71647599757316e-05
-81.2 -1.63539377713436e-05
-81.15 -1.5521505900861e-05
-81.1 -1.46685239251936e-05
-81.05 -1.37960799703258e-05
-81 -1.29052893262961e-05
-80.95 -1.19972930062403e-05
-80.9 -1.10732562673368e-05
-80.85 -1.01343670955516e-05
-80.8 -9.18183465613603e-06
-80.75 -8.21688771188517e-06
-80.7 -7.2407730112136e-06
-80.65 -6.25475364815601e-06
-80.6 -5.26010739644403e-06
-80.55 -4.25812501985453e-06
-80.5 -3.25010856106407e-06
-80.45 -2.23736961128167e-06
-80.4 -1.22122756296591e-06
-80.35 -2.03007847963461e-07
-80.3 8.15959836565885e-07
-80.25 1.83434331204799e-06
-80.2 2.8508097098055e-06
-80.15 3.86402726735188e-06
-80.1 4.87266712722361e-06
-80.05 5.87540513589438e-06
-80 6.87092364030664e-06
-79.95 7.85791327955103e-06
-79.9 8.83507476922265e-06
-79.85 9.80112067598504e-06
-79.8 1.0754777179878e-05
-79.75 1.16947858219141e-05
-79.7 1.26199052345213e-05
-79.65 1.35289128524041e-05
-79.6 1.44206066014146e-05
-79.55 1.52938065630486e-05
-79.5 1.61473566122059e-05
-79.45 1.69801260258842e-05
-79.4 1.77910110605086e-05
-79.35 1.85789364956332e-05
-79.3 1.93428571417932e-05
-79.25 2.00817593103241e-05
-79.2 2.07946622430142e-05
-79.15 2.14806194995023e-05
-79.1 2.21387203003852e-05
-79.05 2.2768090824055e-05
-79 2.33678954553416e-05
-78.95 2.39373379840993e-05
-78.9 2.44756627519357e-05
-78.85 2.49821557453522e-05
-78.8 2.54561456336282e-05
-78.75 2.58970047498567e-05
-78.7 2.63041500136107e-05
-78.65 2.66770437937959e-05
-78.6 2.70151947103228e-05
-78.55 2.7318158373314e-05
-78.5 2.75855380586408e-05
-78.45 2.78169853186724e-05
-78.4 2.80122005272036e-05
-78.35 2.81709333576158e-05
-78.3 2.82929831934168e-05
-78.25 2.83781994703947e-05
-78.2 2.84264819497138e-05
-78.15 2.8437780921375e-05
-78.1 2.84120973375561e-05
-78.05 2.83494828754463e-05
-78 2.82500399292831e-05
-77.95 2.81139215313975e-05
-77.9 2.79413312021745e-05
-77.85 2.77325227289306e-05
-77.8 2.74877998738109e-05
-77.75 2.72075160109079e-05
-77.7 2.68920736929029e-05
-77.65 2.6541924147629e-05
-77.6 2.61575667050564e-05
-77.55 2.57395481552959e-05
-77.5 2.52884620383192e-05
-77.45 2.48049478661874e-05
-77.4 2.42896902786802e-05
-77.35 2.37434181333123e-05
-77.3 2.31669035308194e-05
-77.25 2.25609607772895e-05
-77.2 2.19264452842098e-05
-77.15 2.12642524077877e-05
-77.1 2.05753162289993e-05
-77.05 1.98606082759013e-05
-77 1.91211361898333e-05
-76.95 1.83579423372202e-05
-76.9 1.75721023687681e-05
-76.85 1.67647237279245e-05
-76.8 1.59369441105586e-05
-76.75 1.50899298778847e-05
-76.7 1.42248744247338e-05
-76.65 1.33429965053422e-05
-76.6 1.24455385189003e-05
-76.55 1.15337647571648e-05
-76.5 1.06089596165041e-05
-76.45 9.67242577680535e-06
-76.4 8.72548234972536e-06
-76.35 7.76946299882617e-06
-76.3 6.8057140341808e-06
-76.25 5.83559248408521e-06
-76.2 4.86046414655402e-06
-76.15 3.88170162331798e-06
-76.1 2.90068233907734e-06
-76.05 1.91878654879792e-06
-76 9.37395335865704e-07
-75.95 -4.21113960592577e-08
-75.9 -1.01835693462716e-06
-75.85 -1.98996977094119e-06
-75.8 -2.95558560936534e-06
-75.75 -3.91384937209397e-06
-75.7 -4.86341719557457e-06
-75.65 -5.80295841587304e-06
-75.6 -6.73115754007359e-06
-75.55 -7.64671620081135e-06
-75.5 -8.54835509104682e-06
-75.45 -9.43481587620524e-06
-75.4 -1.03048630808234e-05
-75.35 -1.11572859468681e-05
-75.3 -1.19909002609191e-05
-75.25 -1.28045501474377e-05
-75.2 -1.359710982538e-05
-75.15 -1.43674853254504e-05
-75.1 -1.51146161653358e-05
-75.05 -1.58374769803068e-05
-75 -1.65350791066235e-05
-74.95 -1.7206472115238e-05
-74.9 -1.78507452933456e-05
-74.85 -1.84670290713974e-05
-74.8 -1.90544963932544e-05
-74.75 -1.96123640272325e-05
-74.7 -2.01398938158617e-05
-74.65 -2.0636393862259e-05
-74.6 -2.11012196510956e-05
-74.55 -2.15337751022229e-05
-74.5 -2.19335135551067e-05
-74.45 -2.22999386823132e-05
-74.4 -2.26326053303786e-05
-74.35 -2.2931120286494e-05
-74.3 -2.31951429695353e-05
-74.25 -2.34243860440673e-05
-74.2 -2.36186159560595e-05
-74.15 -2.3777653389153e-05
-74.1 -2.39013736404313e-05
-74.05 -2.39897069147561e-05
-74 -2.40426385368434e-05
-73.95 -2.40602090803702e-05
-73.9 -2.40425144135201e-05
-73.85 -2.39897056604915e-05
-73.8 -2.39019890786171e-05
-73.75 -2.37796258508586e-05
-73.7 -2.36229317935681e-05
-73.65 -2.34322769795282e-05
-73.6 -2.3208085276407e-05
-73.55 -2.29508338008908e-05
-73.5 -2.26610522888792e-05
-73.45 -2.23393223822571e-05
-73.4 -2.19862768328797e-05
-73.35 -2.16025986245332e-05
-73.3 -2.11890200137621e-05
-73.25 -2.07463214905721e-05
-73.2 -2.02753306601508e-05
-73.15 -1.97769210468618e-05
-73.1 -1.92520108218987e-05
-73.05 -1.87015614561018e-05
-73 -1.81265762995603e-05
-72.95 -1.75280990897439e-05
-72.9 -1.69072123900215e-05
-72.85 -1.62650359605399e-05
-72.8 -1.5602725063549e-05
-72.75 -1.49214687053699e-05
-72.7 -1.42224878173085e-05
-72.65 -1.35070333779252e-05
-72.6 -1.27763844791722e-05
-72.55 -1.20318463390088e-05
-72.5 -1.12747482632031e-05
-72.45 -1.05064415591216e-05
-72.4 -9.72829740439533e-06
-72.35 -8.94170467344071e-06
-72.3 -8.14806772489422e-06
-72.25 -7.3488041530974e-06
-72.2 -6.54534250684518e-06
-72.15 -5.73911997867955e-06
-72.1 -4.93158006807706e-06
-72.05 -4.12417022194009e-06
-72 -3.31833945585919e-06
-71.95 -2.51553595966584e-06
-71.9 -1.71720469084282e-06
-71.85 -9.2478495940235e-07
-71.8 -1.39708007879561e-07
-71.75 6.36605409877975e-07
-71.7 1.40274744741647e-06
-71.65 2.15732557814727e-06
-71.6 2.89896499783548e-06
-71.55 3.62631101334633e-06
-71.5 4.33803141388321e-06
-71.45 5.0328188209504e-06
-71.4 5.70939301327802e-06
-71.35 6.36650322295685e-06
-71.3 7.00293039904602e-06
-71.25 7.61748943493796e-06
-71.2 8.20903135579155e-06
-71.15 8.7764454623767e-06
-71.1 9.31866142771135e-06
-71.05 9.83465134291546e-06
-71 1.03234317087551e-05
-70.95 1.07840653694044e-05
-70.9 1.12156633850131e-05
-70.85 1.16173868397319e-05
-70.8 1.19884485819192e-05
-70.75 1.23281148933288e-05
-70.7 1.2635707084158e-05
-70.65 1.2910603010923e-05
-70.6 1.31522385142195e-05
-70.55 1.33601087735218e-05
-70.5 1.35337695762765e-05
-70.45 1.36728384986498e-05
-70.4 1.37769959954021e-05
-70.35 1.38459863964738e-05
-70.3 1.38796188079895e-05
-70.25 1.38777679155095e-05
-70.2 1.38403746874839e-05
-70.15 1.3767446977001e-05
-70.1 1.36590600200501e-05
-70.05 1.35153568286652e-05
-70 1.33365484774525e-05
-69.95 1.31229142821545e-05
-69.9 1.28748018690508e-05
-69.85 1.25926271341469e-05
-69.8 1.2276874091259e-05
-69.75 1.19280946082578e-05
-69.7 1.1546908030895e-05
-69.65 1.11340006937973e-05
-69.6 1.06901253183767e-05
-69.55 1.02161002975715e-05
-69.5 9.71280886749691e-06
-69.45 9.181198166256e-06
-69.4 8.62227818032789e-06
-69.35 8.03712057912101e-06
-69.3 7.42685743845023e-06
-69.25 6.79267985386715e-06
-69.2 6.1358364449442e-06
-69.15 5.45763175178424e-06
-69.1 4.75942452519807e-06
-69.05 4.04262591216232e-06
-69 3.3086975383399e-06
-68.95 2.55914948961325e-06
-68.9 1.79553819474778e-06
-68.85 1.01946421146869e-06
-68.8 2.32569918397868e-07
-68.75 -5.63462884540287e-07
-68.7 -1.36691546447588e-06
-68.65 -2.17603472978782e-06
-68.6 -2.98903588705548e-06
-68.55 -3.8041051775362e-06
-68.5 -4.61940268978881e-06
-68.45 -5.43306524491842e-06
-68.4 -6.24320935077619e-06
-68.35 -7.04793422131067e-06
-68.3 -7.84532485713346e-06
-68.25 -8.63345518323316e-06
-68.2 -9.41039123964688e-06
-68.15 -1.01741944207786e-05
-68.1 -1.09229247589386e-05
-68.05 -1.16546442475694e-05
-68 -1.23674201995166e-05
-67.95 -1.30593286356081e-05
-67.9 -1.37284576987071e-05
-67.85 -1.43729110883218e-05
-67.8 -1.49908115107691e-05
-67.75 -1.5580304139818e-05
-67.7 -1.61395600826674e-05
-67.65 -1.66667798460527e-05
-67.6 -1.71601967972187e-05
-67.55 -1.76180806144499e-05
-67.5 -1.80387407218047e-05
-67.45 -1.84205297026695e-05
-67.4 -1.8761846686719e-05
-67.35 -1.90611407048492e-05
-67.3 -1.93169140066399e-05
-67.25 -1.95277253348953e-05
-67.2 -1.96921931518175e-05
-67.15 -1.98089988113762e-05
-67.1 -1.98768896724574e-05
-67.05 -1.98946821473997e-05
-67 -1.98612646805623e-05
-66.95 -1.97756006516083e-05
-66.9 -1.96367311982407e-05
-66.85 -1.94437779531829e-05
-66.8 -1.91959456902643e-05
-66.75 -1.88925248745448e-05
-66.7 -1.85328941114925e-05
-66.65 -1.81165224903227e-05
-66.6 -1.76429718166987e-05
-66.55 -1.71118987301064e-05
-66.5 -1.65230567013236e-05
-66.45 -1.58762979055289e-05
-66.4 -1.51715749667215e-05
-66.35 -1.44089425692636e-05
-66.3 -1.35885589324954e-05
-66.25 -1.27106871445281e-05
-66.2 -1.17756963514782e-05
-66.15 -1.07840627985677e-05
-66.1 -9.73637071969326e-06
-66.05 -8.63331307224047e-06
-66 -7.47569211410893e-06
-65.95 -6.26441982010303e-06
-65.9 -5.00051813504273e-06
-65.85 -3.68511906115199e-06
-65.8 -2.31946457749209e-06
-65.75 -9.04906389422374e-07
-65.7 5.57094493708998e-07
-65.65 2.06496835421595e-06
-65.6 3.61703753640908e-06
-65.55 5.21151739272113e-06
-65.5 6.84651740649194e-06
-65.45 8.52004249203888e-06
-65.4 1.02299944723925e-05
-65.35 1.19741737348279e-05
-65.3 1.37502810640693e-05
-65.25 1.55559196527911e-05
-65.2 1.73885972887804e-05
-65.15 1.92457287178671e-05
-65.1 2.11246381814669e-05
-65.05 2.30225621273191e-05
-65 2.49366520917398e-05
-64.95 2.68639777514448e-05
-64.9 2.8801530142735e-05
-64.85 3.07462250455715e-05
-64.8 3.26949065298051e-05
-64.75 3.46443506605621e-05
-64.7 3.65912693595269e-05
-64.65 3.85323144186046e-05
-64.6 4.04640816621846e-05
-64.55 4.23831152539768e-05
-64.5 4.42859121441364e-05
-64.45 4.6168926652144e-05
-64.4 4.80285751806637e-05
-64.35 4.98612410553607e-05
-64.3 5.16632794854203e-05
-64.25 5.34310226392787e-05
-64.2 5.51607848298501e-05
-64.15 5.68488678033098e-05
-64.1 5.84915661252775e-05
-64.05 6.00851726580349e-05
-64 6.16259841222084e-05
-63.95 6.31103067361488e-05
-63.9 6.45344619260509e-05
-63.85 6.58947920996742e-05
-63.8 6.718766647635e-05
-63.75 6.84094869657923e-05
-63.7 6.95566940880757e-05
-63.65 7.06257729269881e-05
-63.6 7.16132591088306e-05
-63.55 7.2515744798601e-05
-63.5 7.33298847053795e-05
-63.45 7.40524020886183e-05
-63.4 7.46800947569388e-05
-63.35 7.5209841050944e-05
-63.3 7.56386058014751e-05
-63.25 7.59634462546678e-05
-63.2 7.61815179551042e-05
-63.15 7.62900805783073e-05
-63.1 7.62865037037855e-05
-63.05 7.61682725198075e-05
-63 7.59329934510743e-05
-62.95 7.55783997004477e-05
-62.9 7.51023566959045e-05
-62.85 7.45028674339039e-05
-62.8 7.37780777103854e-05
-62.75 7.29262812306613e-05
-62.7 7.19459245895159e-05
-62.65 7.08356121128976e-05
-62.6 6.95941105526631e-05
-62.55 6.82203536259264e-05
-62.5 6.67134463906669e-05
-62.45 6.50726694493657e-05
-62.4 6.32974829725654e-05
-62.35 6.13875305343878e-05
-62.3 5.93426427521919e-05
-62.25 5.71628407227195e-05
-62.2 5.48483392472468e-05
-62.15 5.23995498384457e-05
-62.1 4.98170835018552e-05
-62.05 4.7101753285072e-05
-62 4.42545765879858e-05
-61.95 4.12767772276157e-05
-61.9 3.81697872513456e-05
-61.85 3.49352484926058e-05
-61.8 3.15750138633103e-05
-61.75 2.80911483776308e-05
-61.7 2.44859299019706e-05
-61.65 2.07618496262914e-05
-61.6 1.69216122522497e-05
-61.55 1.29681358939049e-05
-61.5 8.90455168708601e-06
-61.45 4.73420310382646e-06
-61.4 4.60644968615176e-07
-61.35 -3.91235782644413e-06
-61.3 -8.38083191012242e-06
-61.25 -1.29405973264006e-05
-61.2 -1.75872697364813e-05
-61.15 -2.23162629299361e-05
-61.1 -2.71227916460645e-05
-61.05 -3.20018747061605e-05
-61 -3.69483384569859e-05
-60.95 -4.19568205253585e-05
-60.9 -4.70217738833571e-05
-60.85 -5.21374712232447e-05
-60.8 -5.72980096407977e-05
-60.75 -6.2497315625318e-05
-60.7 -6.77291503541873e-05
-60.65 -7.29871152894052e-05
-60.6 -7.82646580731298e-05
-60.55 -8.35550787188186e-05
-60.5 -8.88515360941411e-05
-60.45 -9.41470546914087e-05
-60.4 -9.94345316808474e-05
-60.35 -0.000104706744241603
-60.3 -0.000109956357164959
-60.25 -0.0001151759307238
-60.2 -0.000120357928801967
-60.15 -0.000125494727276687
-60.1 -0.000130578622646889
-60.05 -0.000135601840899755
-60 -0.000140556546607499
-59.95 -0.000145434852245908
-59.9 -0.000150228827725821
-59.85 -0.000154930510128296
-59.8 -0.000159531913633848
-59.75 -0.000164025039635738
-59.7 -0.000168401887026942
-59.65 -0.000172654462650029
-59.6 -0.000176774791898848
-59.55 -0.000180754929460551
-59.5 -0.000184586970186157
-59.45 -0.000188263060077503
-59.4 -0.000191775407378137
-59.35 -0.000195116293755379
-59.3 -0.000198278085560482
-59.25 -0.000201253245153539
-59.2 -0.000204034342279517
-59.15 -0.000206614065481515
-59.1 -0.000208985233537135
-59.05 -0.000211140806903583
-59 -0.000213073899156932
-58.95 -0.00021477778841075
-58.9 -0.000216245928699149
-58.85 -0.000217471961309093
-58.8 -0.0002184497260467
-58.75 -0.0002191732724221
-58.7 -0.00021963687073732
-58.65 -0.000219835023061563
-58.6 -0.000219762474078158
-58.55 -0.000219414221787417
-58.5 -0.000218785528049577
-58.45 -0.000217871928952001
-58.4 -0.000216669244984799
-58.35 -0.000215173591009062
-58.3 -0.000213381386001939
-58.25 -0.00021128936256285
-58.2 -0.00020889457616521
-58.15 -0.000206194414138165
-58.1 -0.000203186604362938
-58.05 -0.000199869223668564
-58 -0.000196240705911954
-57.95 -0.000192299849727412
-57.9 -0.000188045825930979
-57.85 -0.000183478184565188
-57.8 -0.000178596861570091
-57.75 -0.000173402185066704
-57.7 -0.000167894881239333
-57.65 -0.000162076079803556
-57.6 -0.000155947319047004
-57.55 -0.00014951055043046
-57.5 -0.000142768142737184
-57.45 -0.000135722885758795
-57.4 -0.000128377993506479
-57.35 -0.00012073710693677
-57.3 -0.000112804296181588
-57.25 -0.000104584062272789
-57.2 -9.6081338351929e-05
-57.15 -8.73014903565504e-05
-57.1 -7.82503171748057e-05
-57.05 -6.89340502608539e-05
-57 -5.93593527040321e-05
-56.95 -4.95333177454294e-05
-56.9 -3.94634667361177e-05
-56.85 -2.91577465319363e-05
-56.8 -1.86245263203868e-05
-56.75 -7.87259387586857e-06
-56.7 3.08884875983022e-06
-56.65 1.42501901741712e-05
-56.6 2.56014150593108e-05
-56.55 3.71321102673075e-05
-56.5 4.88314714453165e-05
-56.45 6.06883102502603e-05
-56.4 7.26910621417162e-05
-56.35 8.48277947510091e-05
-56.3 9.70862168237408e-05
-56.25 0.000109453687732223
-56.2 0.000121917227553516
-56.15 0.000134463527708005
-56.1 0.000147078962152678
-56.05 0.000159749599122501
-56 0.000172461213412507
-55.95 0.000185199299192463
-55.9 0.000197949083345208
-55.85 0.000210695539318987
-55.8 0.000223423401483375
-55.75 0.000236117179977607
-55.7 0.000248761176039419
-55.65 0.000261339497801748
-55.6 0.000273836076543945
-55.55 0.000286234683383415
-55.5 0.000298518946392923
-55.45 0.000310672368128104
-55.4 0.000322678343549057
-55.35 0.000334520178319227
-55.3 0.000346181107464166
-55.25 0.000357644314372099
-55.2 0.000368892950117673
-55.15 0.000379910153089611
-55.1 0.000390679068902484
-55.05 0.000401182870572236
-55 0.000411404778934569
-54.95 0.00042132808328481
-54.9 0.000430936162217374
-54.85 0.000440212504642506
-54.8 0.000449140730957524
-54.75 0.000457704614349388
-54.7 0.000465888102205035
-54.65 0.000473675337605556
-54.6 0.000481050680879946
-54.55 0.000487998731193878
-54.5 0.000494504348148635
-54.45 0.000500552673365111
-54.4 0.000506129152027538
-54.35 0.000511219554361422
-54.3 0.000515809997019975
-54.25 0.0005198869643532
-54.2 0.000523437329533671
-54.15 0.000526448375512946
-54.1 0.00052890781578252
-54.05 0.000530803814913156
-54 0.000532125008846461
-53.95 0.00053286052491258
-53.9 0.000533000001547938
-53.85 0.000532533607687046
-53.8 0.000531452061802477
-53.75 0.000529746650567282
-53.7 0.000527409247114244
-53.65 0.000524432328866592
-53.6 0.000520808994914982
-53.55 0.000516532982915824
-53.5 0.000511598685486279
-53.45 0.000506001166071555
-53.4 0.000499736174260459
-53.35 0.000492800160525496
-53.3 0.00048519029036418
-53.25 0.000476904457818631
-53.2 0.000467941298350922
-53.15 0.000458300201052118
-53.1 0.000447981320163403
-53.05 0.000436985585888168
-53 0.000425314714474469
-52.95 0.000412971217547786
-52.9 0.000399958410674585
-52.85 0.00038628042113775
-52.8 0.000371942194905567
-52.75 0.000356949502776561
-52.7 0.000341308945683133
-52.65 0.000325027959137608
-52.6 0.000308114816804986
-52.55 0.000290578633187414
-52.5 0.00027242936540609
-52.45 0.000253677814067088
-52.4 0.000234335623198342
-52.35 0.000214415279245804
-52.3 0.00019393010911762
-52.25 0.000172894277265962
-52.2 0.000151322781797009
-52.15 0.000129231449600436
-52.1 0.000106636930490623
-52.05 8.3556690352727e-05
-52 6.00090032876336e-05
-51.95 3.60129427507696e-05
-51.9 1.15883716806869e-05
-51.85 -1.32440683857e-05
-51.8 -3.84629692133594e-05
-51.75 -6.40461687860046e-05
-51.7 -8.99707652396958e-05
-51.65 -0.000116213131812267
-51.6 -0.000142748932806617
-51.55 -0.000169553140564843
-51.5 -0.0001966000534491
-51.45 -0.000223863314824006
-51.4 -0.000251315933034257
-51.35 -0.000278930302370043
-51.3 -0.000306678225011677
-51.25 -0.000334530933943721
-51.2 -0.000362459116827718
-51.15 -0.000390432940821474
-51.1 -0.000418422078331635
-51.05 -0.000446395733685116
-51 -0.000474322670703715
-50.95 -0.000502171241165054
-50.9 -0.000529909414131737
-50.85 -0.000557504806129395
-50.8 -0.000584924712153054
-50.75 -0.000612136137480003
-50.7 -0.00063910583026611
-50.65 -0.000665800314901266
-50.6 -0.0006921859260984
-50.55 -0.000718228843689242
-50.5 -0.000743895128098788
-50.45 -0.00076915075646914
-50.4 -0.000793961659402176
-50.35 -0.000818293758289283
-50.3 -0.000842113003195115
-50.25 -0.000865385411261181
-50.2 -0.000888077105593826
-50.15 -0.000910154354599993
-50.1 -0.000931583611732992
-50.05 -0.000952331555609341
-50 -0.000972365130456616
-49.95 -0.000991651586851148
-49.9 -0.00101015852270333
-49.85 -0.0010278539244472
-49.8 -0.00104470620839007
-49.75 -0.00106068426217682
-49.7 -0.00107575748632258
-49.65 -0.00108989583576684
-49.6 -0.00110306986140071
-49.55 -0.00111525075151861
-49.5 -0.00112641037314486
-49.45 -0.00113652131318459
-49.4 -0.0011455569193482
-49.35 -0.0011534913407975
-49.3 -0.00116029956846159
-49.25 -0.00116595747496951
-49.2 -0.00117044185414682
-49.15 -0.00117373046002229
-49.1 -0.00117580204529125
-49.05 -0.0011766363991813
-49 -0.00117621438466632
-48.95 -0.00117451797497457
-48.9 -0.00117153028933643
-48.85 -0.00116723562791783
-48.8 -0.00116161950588515
-48.75 -0.00115466868654796
-48.7 -0.00114637121352599
-48.65 -0.00113671644188742
-48.6 -0.00112569506820594
-48.55 -0.0011132991594845
-48.5 -0.00109952218089474
-48.45 -0.00108435902228131
-48.4 -0.00106780602338176
-48.35 -0.00104986099771309
-48.3 -0.00103052325507754
-48.25 -0.00100979362264103
-48.2 -0.00098767446453904
-48.15 -0.000964169699966091
-48.1 -0.00093928481970626
-48.05 -0.000913026901063798
-48 -0.000885404621154453
-47.95 -0.000856428268519798
-47.9 -0.000826109753028652
-47.85 -0.000794462614031511
-47.8 -0.000761502026735844
-47.75 -0.000727244806772155
-47.7 -0.000691709412922755
-47.65 -0.000654915947987395
-47.6 -0.000616886157762116
-47.55 -0.000577643428109999
-47.5 -0.000537212780104837
-47.45 -0.000495620863231203
-47.4 -0.000452895946626836
-47.35 -0.000409067908355839
-47.3 -0.000364168222703714
-47.25 -0.000318229945487913
-47.2 -0.000271287697380224
-47.15 -0.00022337764524
-47.1 -0.000174537481459961
-47.05 -0.000124806401329015
-47 -7.42250784193196e-05
-46.95 -2.28356380075496e-05
-46.9 2.93183714568927e-05
-46.85 8.21920088212226e-05
-46.8 0.000135738972617917
-46.75 0.000189911635351655
-46.7 0.00024466107966082
-46.65 0.00029993713632715
-46.6 0.000355688424104414
-46.55 0.000411862391334404
-46.5 0.000468405359315894
-46.45 0.00052526256738971
-46.4 0.000582378219700539
-46.35 0.000639695533593689
-46.3 0.000697156789602629
-46.25 0.000754703382980839
-46.2 0.000812275876729296
-46.15 0.000869814056068744
-46.1 0.000927256984303846
-46.05 0.000984543060024352
-46 0.00104161007558651
-45.95 0.00109839527681616
-45.9 0.0011548354238733
-45.85 0.00121086685321625
-45.8 0.00126642554060214
-45.75 0.001321447165059
-45.7 0.0013758671737635
-45.65 0.00142962084775724
-45.6 0.00148264336843343
-45.55 0.0015348698847249
-45.5 0.0015862355809234
-45.45 0.00163667574505986
-45.4 0.00168612583777417
-45.35 0.0017345215616029
-45.3 0.00178179893061313
-45.25 0.00182789434030977
-45.2 0.0018727446377444
-45.15 0.00191628719175289
-45.1 0.00195845996324967
-45.05 0.00199920157550636
-45 0.00203845138434312
-44.95 0.00207614954816098
-44.9 0.00211223709774437
-44.85 0.00214665600576334
-44.8 0.0021793492559057
-44.75 0.00221026091157013
-44.7 0.00223933618405186
-44.65 0.00226652150015381
-44.6 0.00229176456915661
-44.55 0.00231501444908227
-44.5 0.00233622161218701
-44.45 0.00235533800962028
-44.4 0.00237231713518774
-44.35 0.00238711408815736
-44.3 0.00239968563504922
-44.25 0.00240999027035037
-44.2 0.00241798827609789
-44.15 0.00242364178027414
-44.1 0.00242691481395994
-44.05 0.00242777336719222
-44 0.00242618544347435
-43.95 0.00242212111288856
-43.9 0.00241555256376102
-43.85 0.00240645415283146
-43.8 0.00239480245388056
-43.75 0.00238057630476939
-43.7 0.00236375685284637
-43.65 0.0023443275986784
-43.6 0.00232227443806402
-43.55 0.00229758570228716
-43.5 0.00227025219657148
-43.45 0.00224026723669588
-43.4 0.00220762668373304
-43.35 0.00217232897687323
-43.3 0.00213437516429699
-43.25 0.00209376893206055
-43.2 0.00205051663095884
-43.15 0.00200462730133149
-43.1 0.00195611269577777
-43.05 0.00190498729974715
-43 0.00185126834997231
-42.95 0.00179497585071228
-42.9 0.00173613258777347
-42.85 0.00167476414027688
-42.8 0.00161089889014011
-42.75 0.00154456802924292
-42.7 0.00147580556424561
-42.65 0.00140464831902953
-42.6 0.00133113593472934
-42.55 0.00125531086732687
-42.5 0.00117721838277667
-42.45 0.00109690654963337
-42.4 0.00101442622915156
-42.35 0.000929831062828797
-42.3 0.000843177457362785
-42.25 0.000754524566994114
-42.2 0.000663934273206189
-42.15 0.000571471161754461
-42.1 0.000477202496997508
-42.05 0.000381198193503048
-42 0.000283530784902557
-41.95 0.000184275389968894
-41.9 8.35096758920916e-05
-41.85 -1.86861812706329e-05
-41.8 -0.000122229538993559
-41.75 -0.000227035333551663
-41.7 -0.000333016128180877
-41.65 -0.000440082164148576
-41.6 -0.000548141414751893
-41.55 -0.000657099642259819
-41.5 -0.000766860457813134
-41.45 -0.000877325384294251
-41.4 -0.000988393922176815
-41.35 -0.00109996361836256
-41.3 -0.00121193013801034
-41.25 -0.00132418733935958
-41.2 -0.00143662735154727
-41.15 -0.00154914065541472
-41.1 -0.00166161616729684
-41.05 -0.00177394132578305
-41 -0.00188600218143549
-40.95 -0.00199768348944587
-40.9 -0.00210886880520855
-40.85 -0.00221944058278262
-40.8 -0.00232928027621175
-40.75 -0.00243826844366534
-40.7 -0.00254628485435973
-40.65 -0.00265320859821329
-40.6 -0.00275891819818358
-40.55 -0.00286329172522942
-40.5 -0.00296620691583512
-40.45 -0.00306754129202824
-40.4 -0.00316717228381613
-40.35 -0.00326497735396078
-40.3 -0.00336083412500475
-40.25 -0.00345462050845518
-40.2 -0.00354621483602593
-40.15 -0.00363549599283166
-40.1 -0.00372234355242102
-40.05 -0.00380663791352933
-40 -0.00388826043842469
-39.95 -0.00396709359271444
-39.9 -0.00404302108647242
-39.85 -0.00411592801654083
-39.8 -0.00418570100985353
-39.75 -0.00425222836762146
-39.7 -0.00431540021021408
-39.65 -0.00437510862256452
-39.6 -0.00443124779991963
-39.55 -0.00448371419375046
-39.5 -0.00453240665763235
-39.45 -0.00457722659289829
-39.4 -0.00461807809386383
-39.35 -0.00465486809241637
-39.3 -0.00468750650175682
-39.25 -0.00471590635907712
-39.2 -0.00473998396695235
-39.15 -0.00475965903322283
-39.1 -0.00477485480913728
-39.05 -0.00478549822552564
-39 -0.00479152002676676
-38.95 -0.00479285490231423
-38.9 -0.00478944161554163
-38.85 -0.00478122312966704
-38.8 -0.00476814673051587
-38.75 -0.00475016414588081
-38.7 -0.00472723166123759
-38.65 -0.00469931023157641
-38.6 -0.00466636558911001
-38.55 -0.00462836834662124
-38.5 -0.00458529409621583
-38.45 -0.00453712350324876
-38.4 -0.00448384239519697
-38.35 -0.00442544184525502
-38.3 -0.00436191825043591
-38.25 -0.00429327340396433
-38.2 -0.00421951456175679
-38.15 -0.00414065450278916
-38.1 -0.00405671158316053
-38.05 -0.00396770978367021
-38 -0.00387367875073357
-37.95 -0.00377465383047214
-37.9 -0.00367067609582336
-37.85 -0.00356179236652618
-37.8 -0.00344805522184999
-37.75 -0.00332952300594614
-37.7 -0.00320625982571397
-37.65 -0.00307833554108578
-37.6 -0.00294582574764899
-37.55 -0.00280881175153732
-37.5 -0.0026673805365372
-37.45 -0.00252162472337028
-37.4 -0.0023716425211281
-37.35 -0.00221753767084995
-37.3 -0.00205941938125112
-37.25 -0.00189740225662418
-37.2 -0.00173160621695222
-37.15 -0.00156215641028909
-37.1 -0.00138918311747825
-37.05 -0.00121282164929776
-37 -0.00103321223613589
-36.95 -0.000850499910317617
-36.9 -0.000664834381218986
-36.85 -0.000476369903322041
-36.8 -0.000285265137379128
-36.75 -9.16830048709015e-05
-36.7 0.00010420946404232
-36.65 0.000302241288861224
-36.6 0.000502237703151102
-36.55 0.0007040203247652
-36.5 0.000907407331631139
-36.45 0.00111221364283078
-36.4 0.0013182511046916
-36.35 0.00152532868159603
-36.3 0.0017332526512042
-36.25 0.00194182680377563
-36.2 0.00215085264526572
-36.15 0.00236012960386492
-36.1 0.00256945523964027
-36.05 0.00277862545693305
-36 0.00298743471916003
-35.95 0.00319567626566138
-35.9 0.00340314233023474
-35.85 0.00360962436099211
-35.8 0.00381491324117475
-35.75 0.00401879951056087
-35.7 0.00422107358710144
-35.65 0.00442152598842116
-35.6 0.00461994755282439
-35.55 0.00481612965944989
-35.5 0.0050098644472231
-35.45 0.00520094503226071
-35.4 0.00538916572338969
-35.35 0.00557432223545078
-35.3 0.00575621190006596
-35.25 0.00593463387355953
-35.2 0.00610938934173356
-35.15 0.00628028172121074
-35.1 0.00644711685707045
-35.05 0.00660970321651799
-35 0.00676785207834123
-34.95 0.00692137771792467
-34.9 0.00707009758760663
-34.85 0.00721383249218228
-34.8 0.00735240675937219
-34.75 0.00748564840509423
-34.7 0.00761338929339423
-34.65 0.00773546529091007
-34.6 0.00785171641576204
-34.55 0.00796198698078181
-34.5 0.00806612573101113
-34.45 0.00816398597542099
-34.4 0.00825542571282076
-34.35 0.00834030775194621
-34.3 0.00841849982573403
-34.25 0.00848987469980919
-34.2 0.00855431027522967
-34.15 0.00861168968555112
-34.1 0.00866190138829111
-34.05 0.00870483925088968
-34 0.00874040263127885
-33.95 0.00876849645318923
-33.9 0.00878903127633642
-33.85 0.00880192336164377
-33.8 0.00880709473167076
-33.75 0.00880447322642814
-33.7 0.00879399255477187
-33.65 0.00877559234157746
-33.6 0.00874921817090502
-33.55 0.0087148216253726
-33.5 0.00867236032196158
-33.45 0.00862179794448297
-33.4 0.00856310427293665
-33.35 0.00849625520999834
-33.3 0.00842123280486984
-33.25 0.00833802527472762
-33.2 0.00824662702400323
-33.15 0.00814703866172603
-33.1 0.00803926701715383
-33.05 0.00792332515391186
-33 0.0077992323828529
-32.95 0.00766701427384306
-32.9 0.00752670266666825
-32.85 0.00737833568124494
-32.8 0.00722195772730708
-32.75 0.0070576195137273
-32.7 0.00688537805761634
-32.65 0.00670529669332874
-32.6 0.00651744508148642
-32.55 0.00632189921811426
-32.5 0.00611874144396304
-32.45 0.00590806045407606
-32.4 0.00568995130763564
-32.35 0.00546451543810475
-32.3 0.00523186066365798
-32.25 0.00499210119787392
-32.2 0.00474535766063896
-32.15 0.00449175708918955
-32.1 0.00423143294919737
-32.05 0.00396452514577859
-32 0.00369118003428532
-31.95 0.00341155043071419
-31.9 0.00312579562154397
-31.85 0.00283408137279145
-31.8 0.00253657993805226
-31.75 0.00223347006527108
-31.7 0.0019249370019644
-31.65 0.00161117249859787
-31.6 0.00129237480979983
-31.55 0.000968748693073546
-31.5 0.000640505404651556
-31.45 0.000307862692118323
-31.4 -2.89552165894919e-05
-31.35 -0.000369717628211101
-31.3 -0.000714187403638251
-31.25 -0.0010621209822736
-31.2 -0.00141326841171545
-31.15 -0.00176737338322358
-31.1 -0.00212417327342931
-31.05 -0.00248339919276006
-31 -0.00284477604105368
-30.95 -0.00320802257084162
-30.9 -0.00357285145878149
-30.85 -0.00393896938571969
-30.8 -0.00430607712586275
-30.75 -0.00467386964553218
-30.7 -0.00504203621197165
-30.65 -0.00541026051266781
-30.6 -0.00577822078563584
-30.55 -0.00614558996110923
-30.5 -0.00651203581505926
-30.45 -0.00687722113495363
-30.4 -0.00724080389814557
-30.35 -0.00760243746326488
-30.3 -0.00796177077495974
-30.25 -0.00831844858231421
-30.2 -0.00867211167123996
-30.15 -0.00902239711111229
-30.1 -0.00936893851589043
-30.05 -0.00971136631992984
-30 -0.01004930806866
-29.95 -0.0103823887242649
-29.9 -0.0107102309864672
-29.85 -0.0110324556284739
-29.8 -0.0113486818481053
-29.75 -0.0116585276340816
-29.7 -0.0119616101473993
-29.65 -0.0122575461176842
-29.6 -0.0125459522543592
-29.55 -0.0128264456724178
-29.5 -0.0130986443325455
-29.45 -0.013362167495278
-29.4 -0.0136166361888373
-29.35 -0.0138616736902317
-29.3 -0.0140969060191549
-29.25 -0.0143219624441653
-29.2 -0.0145364760005719
-29.15 -0.0147400840194017
-29.1 -0.0149324286667679
-29.05 -0.0151131574929038
-29 -0.0152819239900758
-28.95 -0.0154383881585342
-28.9 -0.0155822170796084
-28.85 -0.0157130854950011
-28.8 -0.0158306763912862
-28.75 -0.0159346815885653
-28.7 -0.016024802332188
-28.65 -0.0161007498863972
-28.6 -0.0161622461287131
-28.55 -0.0162090241438292
-28.5 -0.01624082881575
-28.45 -0.0162574174168636
-28.4 -0.0162585601926068
-28.35 -0.0162440409403451
-28.3 -0.0162136575810614
-28.25 -0.0161672227224205
-28.2 -0.0161045642117504
-28.15 -0.0160255256774643
-28.1 -0.0159299670574284
-28.05 -0.015817765112769
-28 -0.0156888139256031
-27.95 -0.015543025379174
-27.9 -0.0153803296188704
-27.85 -0.0152006754926169
-27.8 -0.0150040309691271
-27.75 -0.0147903835325296
-27.7 -0.0145597405518946
-27.65 -0.0143121296242106
-27.6 -0.0140475988893933
-27.55 -0.0137662173159418
-27.5 -0.0134680749558946
-27.45 -0.0131532831677864
-27.4 -0.0128219748063546
-27.35 -0.0124743043777988
-27.3 -0.0121104481594616
-27.25 -0.0117306042828583
-27.2 -0.0113349927790615
-27.15 -0.0109238555855168
-27.1 -0.0104974565134509
-27.05 -0.0100560811751169
-27 -0.00960003687021536
-26.95 -0.00912965243092167
-26.9 -0.00864527802505226
-26.85 -0.00814728491700578
-26.8 -0.0076360651862223
-26.75 -0.00711203140301559
-26.7 -0.00657561626174788
-26.65 -0.00602727217143449
-26.6 -0.00546747080398561
-26.55 -0.00489670260041543
-26.5 -0.0043154762354734
-26.45 -0.00372431804127806
-26.4 -0.00312377139066148
-26.35 -0.00251439604105975
-26.3 -0.00189676743991302
-26.25 -0.00127147599266644
-26.2 -0.000639126294589819
-26.15 -3.3632775980229e-07
-26.1 0.000644263375327944
-26.05 0.00129403059992763
-26 0.00194831234728557
-25.95 0.00260644576113267
-25.9 0.00326775908049276
-25.85 0.00393157261676493
-25.8 0.00459719975293628
-25.75 0.0052639479626844
-25.7 0.00593111984703814
-25.65 0.00659801418618091
-25.6 0.00726392700390305
-25.55 0.00792815264213963
-25.5 0.00858998484296772
-25.45 0.00924871783538267
-25.4 0.0099036474241274
-25.35 0.0105540720778119
-25.3 0.0111992940135326
-25.25 0.0118386202751823
-25.2 0.0124713638026362
-25.15 0.0130968444889955
-25.1 0.0137143902230889
-25.05 0.0143233379144485
-25 0.0149230344980132
-24.95 0.0155128379158527
-24.9 0.0160921180732611
-24.85 0.0166602577666304
-24.8 0.01721665358059
-24.75 0.0177607167519816
-24.7 0.0182918739983313
-24.65 0.0188095683085883
-24.6 0.0193132596940067
-24.55 0.0198024258971746
-24.5 0.0202765630573203
-24.45 0.0207351863301681
-24.4 0.0211778304607586
-24.35 0.0216040503078058
-24.3 0.0220134213183194
-24.25 0.022405539951391
-24.2 0.0227800240502103
-24.15 0.0231365131615558
-24.1 0.0234746688021848
-24.05 0.0237941746717294
-24 0.0240947368118927
-23.95 0.0243760837119257
-23.9 0.0246379663605548
-23.85 0.0248801582447195
-23.8 0.0251024552956665
-23.75 0.0253046757831346
-23.7 0.0254866601585495
-23.65 0.0256482708483285
-23.6 0.025789391998575
-23.55 0.0259099291726144
-23.5 0.0260098090029915
-23.45 0.0260889787997151
-23.4 0.0261474061166851
-23.35 0.026185078278393
-23.3 0.0262020018691204
-23.25 0.0261982021869977
-23.2 0.0261737226654034
-23.15 0.0261286242643004
-23.1 0.0260629848342073
-23.05 0.0259768984555951
-23 0.0258704747565828
-22.95 0.025743838211872
-22.9 0.0255971274259232
-22.85 0.0254304944034217
-22.8 0.0252441038101133
-22.75 0.0250381322271192
-22.7 0.0248127674018425
-22.65 0.0245682074985832
-22.6 0.0243046603519617
-22.55 0.0240223427262274
-22.5 0.0237214795834883
-22.45 0.023402303363853
-22.4 0.0230650532804108
-22.35 0.0227099746319087
-22.3 0.0223373181358965
-22.25 0.0219473392850236
-22.2 0.021540297729064
-22.15 0.0211164566851348
-22.1 0.0206760823784524
-22.05 0.0202194435158403
-22 0.0197468107940629
-21.95 0.0192584564449167
-21.9 0.0187546538188552
-21.85 0.0182356770087668
-21.8 0.0177018005153605
-21.75 0.0171532989554461
-21.7 0.0165904468142188
-21.65 0.0160135182424862
-21.6 0.0154227868995919
-21.55 0.0148185258426092
-21.5 0.0142010074621943
-21.45 0.0135705034653039
-21.4 0.012927284904797
-21.35 0.0122716222557558
-21.3 0.0116037855381756
-21.25 0.0109240444854941
-21.2 0.0102326687582477
-21.15 0.00952992820196525
-21.1 0.00881609314823712
-21.05 0.00809143475772465
-21 0.00735622540371065
-20.95 0.00661073909462873
-20.9 0.00585525193385346
-20.85 0.00509004261488246
-20.8 0.00431539294989626
-20.75 0.00353158842954375
-20.7 0.00273891881166846
-20.65 0.00193767873656652
-20.6 0.00112816836624881
-20.55 0.000310694045069922
-20.5 -0.000514431021016329
-20.45 -0.00134688606940991
-20.4 -0.00218634207294778
-20.35 -0.00303246102211765
-20.3 -0.00388489520047305
-20.25 -0.00474328645638224
-20.2 -0.00560726547429709
-20.15 -0.00647645104877307
-20.1 -0.00735044936450798
-20.05 -0.00822885328569487
-20 -0.00911124165800438
-19.95 -0.00999717862652213
-19.9 -0.0108862129729697
-19.85 -0.0117778774755316
-19.8 -0.0126716882945955
-19.75 -0.0135671443876927
-19.7 -0.0144637269568905
-19.65 -0.0153608989318539
-19.6 -0.0162581044917439
-19.55 -0.0171547686290641
-19.5 -0.0180502967585063
-19.45 -0.0189440743737733
-19.4 -0.0198354667552781
-19.35 -0.0207238187315334
-19.3 -0.021608454496951
-19.25 -0.0224886774886679
-19.2 -0.0233637703249103
-19.15 -0.0242329948072864
-19.1 -0.0250955919892791
-19.05 -0.0259507823130781
-19 -0.0267977658167523
-18.95 -0.0276357224136211
-18.9 -0.0284638122455307
-18.85 -0.0292811761115831
-18.8 -0.0300869359737032
-18.75 -0.030880195540254
-18.7 -0.031660040928738
-18.65 -0.0324255414084321
-18.6 -0.0331757502236205
-18.55 -0.0339097054978855
-18.5 -0.0346264312197228
-18.45 -0.0353249383095308
-18.4 -0.0360042257678174
-18.35 -0.0366632819042424
-18.3 -0.0373010856468944
-18.25 -0.037916607930967
-18.2 -0.038508813165768
-18.15 -0.0390766607787558
-18.1 -0.0396191068350532
-18.05 -0.0401351057306448
-18 -0.0406236119572098
-17.95 -0.0410835819362944
-17.9 -0.0415139759202668
-17.85 -0.0419137599572439
-17.8 -0.0422819079169185
-17.75 -0.0426174035739526
-17.7 -0.0429192427453473
-17.65 -0.0431864354779338
-17.6 -0.0434180082818734
-17.55 -0.0436130064057971
-17.5 -0.043770496148958
-17.45 -0.0438895672055202
-17.4 -0.0439693350358598
-17.35 -0.0440089432595091
-17.3 -0.0440075660641449
-17.25 -0.0439644106247842
-17.2 -0.0438787195271406
-17.15 -0.0437497731888726
-17.1 -0.0435768922722651
-17.05 -0.0433594400816879
-17 -0.0430968249390041
-16.95 -0.0427885025299384
-16.9 -0.0424339782142683
-16.85 -0.0420328092925712
-16.8 -0.0415846072221509
-16.75 -0.0410890397746706
-16.7 -0.0405458331279504
-16.65 -0.039954773884335
-16.6 -0.0393157110080109
-16.55 -0.0386285576736453
-16.5 -0.0378932930187469
-16.45 -0.037109963792188
-16.4 -0.0362786858914107
-16.35 -0.0353996457809384
-16.3 -0.0344731017849473
-16.25 -0.033499385246818
-16.2 -0.032478901548777
-16.15 -0.0314121309849667
-16.1 -0.0302996294815362
-16.05 -0.0291420291576368
-16 -0.0279400387215261
-15.95 -0.0266944436963391
-15.9 -0.025406106470473
-15.85 -0.0240759661679494
-15.8 -0.0227050383345688
-15.75 -0.0212944144361572
-15.7 -0.019845261165713
-15.65 -0.0183588195568095
-15.6 -0.0168364039011756
-15.55 -0.0152794004689768
-15.5 -0.0136892660309432
-15.45 -0.0120675261821362
-15.4 -0.0104157734678164
-15.35 -0.00873566531256418
-15.3 -0.00702892175450941
-15.25 -0.00529732298724943
-15.2 -0.0035427067127654
-15.15 -0.00176696530939098
-15.1 2.79571803657487e-05
-15.05 0.00184006823659504
-15 0.00366733021705089
-14.95 0.00550766387346105
-14.9 0.00735895202129607
-14.85 0.00921904335448495
-14.8 0.0110857563958548
-14.75 0.0129568835733799
-14.7 0.0148301954116591
-14.65 0.0167034448273968
-14.6 0.0185743715170573
-14.55 0.0204407064242853
-14.5 0.0223001762741511
-14.45 0.0241505081607868
-14.4 0.0259894341745336
-14.35 0.0278146960543255
-14.3 0.0296240498506902
-14.25 0.0314152705844624
-14.2 0.033186156886079
-14.15 0.0349345356001585
-14.1 0.0366582663399665
-14.05 0.0383552459763359
-14 0.0400234130456413
-13.95 0.0416607520615318
-13.9 0.0432652977152967
-13.85 0.0448351389499859
-13.8 0.0463684228937166
-13.75 0.0478633586379881
-13.7 0.0493182208472772
-13.65 0.0507313531867159
-13.6 0.0521011715552405
-13.55 0.0534261671122617
-13.5 0.0547049090866236
-13.45 0.0559360473574013
-13.4 0.0571183147969237
-13.35 0.0582505293672986
-13.3 0.0593315959626594
-13.25 0.0603605079903344
-13.2 0.0613363486851696
-13.15 0.062258292152293
-13.1 0.0631256041347018
-13.05 0.0639376425031678
-13 0.0646938574670928
-12.95 0.06539379150609
-12.9 0.0660370790232262
-12.85 0.0666234457220107
-12.8 0.0671527077103713
-12.75 0.067624770335994
-12.7 0.068039626758526
-12.65 0.0683973562652425
-12.6 0.0686981223378438
-12.55 0.0689421704790879
-12.5 0.0691298258089565
-12.45 0.0692614904410029
-12.4 0.0693376406504304
-12.35 0.0693588238462909
-12.3 0.0693256553609832
-12.25 0.0692388150709479
-12.2 0.0690990438631135
-12.15 0.0689071399622333
-12.1 0.0686639551347641
-12.05 0.0683703907853764
-12 0.068027393962547
-11.95 0.0676359532899689
-11.9 0.0671970948407142
-11.85 0.0667118779712155
-11.8 0.066181391132173
-11.75 0.0656067476734632
-11.7 0.0649890816600135
-11.65 0.0643295437154191
-11.6 0.0636292969098163
-11.55 0.0628895127081919
-11.5 0.0621113669949016
-11.45 0.0612960361897001
-11.4 0.0604446934700467
-11.35 0.0595585051138566
-11.3 0.0586386269762116
-11.25 0.0576862011128405
-11.2 0.0567023525624221
-11.15 0.0556881862989705
-11.1 0.0546447843647185
-11.05 0.0535732031930487
-11 0.0524744711301162
-10.95 0.0513495861628832
-10.9 0.0501995138603362
-10.85 0.0490251855336983
-10.8 0.0478274966204747
-10.75 0.0466073052961942
-10.7 0.0453654313167318
-10.65 0.0441026550931231
-10.6 0.0428197169998187
-10.55 0.0415173169163705
-10.5 0.0401961140016128
-10.45 0.0388567266984818
-10.4 0.0374997329667312
-10.35 0.0361256707399384
-10.3 0.0347350386023695
-10.25 0.0333282966804716
-10.2 0.0319058677430068
-10.15 0.0304681385031231
-10.1 0.0290154611149782
-10.05 0.0275481548569028
-10 0.0260665079924996
-9.94999999999999 0.0245707798005324
-9.90000000000001 0.023061202763967
-9.84999999999999 0.0215379849080775
-9.79999999999998 0.0200013122771349
-9.75 0.0184513515388451
-9.69999999999999 0.0168882527054014
-9.65000000000001 0.0153121519597659
-9.59999999999999 0.0137231745755855
-9.54999999999998 0.0121214379189923
-9.5 0.0105070545204196
-9.44999999999999 0.00888013520450134
-9.40000000000001 0.00724079226608836
-9.34999999999999 0.00558914268043414
-9.29999999999998 0.00392531133565215
-9.25 0.00224943427563795
-9.19999999999999 0.000561661941773756
-9.15000000000001 -0.00113783759810885
-9.09999999999999 -0.00284887544484421
-9.04999999999998 -0.00457123869824474
-9 -0.00630468733348646
-8.94999999999999 -0.00804895113417728
-8.90000000000001 -0.00980372669243023
-8.84999999999999 -0.0115686744859565
-8.79999999999998 -0.0133434160418701
-8.75 -0.0151275311965582
-8.69999999999999 -0.0169205554606217
-8.65000000000001 -0.0187219774975299
-8.59999999999999 -0.0205312367242668
-8.54999999999998 -0.0223477210418727
-8.5 -0.024170764703406
-8.44999999999999 -0.0259996463264718
-8.40000000000001 -0.0278335870570819
-8.34999999999999 -0.0296717488912314
-8.29999999999998 -0.0315132331601984
-8.25 -0.0333570791851981
-8.19999999999999 -0.0352022631066528
-8.15000000000001 -0.0370476968929711
-8.09999999999999 -0.0388922275333697
-8.04999999999998 -0.0407346364189177
-8 -0.0425736389156326
-7.94999999999999 -0.0444078841331166
-7.90000000000001 -0.0462359548918848
-7.84999999999999 -0.0480563678922091
-7.79999999999998 -0.0498675740869757
-7.75 -0.0516679592607361
-7.69999999999999 -0.0534558448168203
-7.65000000000001 -0.0552294887740651
-7.59999999999999 -0.0569870869744107
-7.54999999999998 -0.0587267745023064
-7.5 -0.0604466273165681
-7.44999999999999 -0.0621446640950207
-7.40000000000001 -0.0638188482919546
-7.34999999999999 -0.0654670904081156
-7.29999999999998 -0.0670872504726306
-7.25 -0.0686771407359543
-7.19999999999999 -0.0702345285725909
-7.15000000000001 -0.071757139592009
-7.09999999999999 -0.0732426609558186
-7.04999999999998 -0.0746887448989188
-7 -0.0760930124519503
-6.94999999999999 -0.0774530573619963
-6.90000000000001 -0.0787664502080702
-6.84999999999999 -0.0800307427075029
-6.79999999999998 -0.0812434722088997
-6.75 -0.0824021663668724
-6.69999999999999 -0.0835043479932671
-6.65000000000001 -0.0845475400791023
-6.59999999999999 -0.0855292709809019
-6.54999999999998 -0.0864470797645532
-6.5 -0.0872985216992481
-6.44999999999999 -0.0880811738934635
-6.40000000000001 -0.0887926410643154
-6.34999999999999 -0.0894305614309792
-6.29999999999998 -0.0899926127221994
-6.25 -0.0904765182872262
-6.19999999999999 -0.0908800532988124
-6.15000000000001 -0.0912010510361762
-6.09999999999999 -0.0914374092350999
-6.04999999999998 -0.0915870964915792
-6 -0.0916481587046746
-5.94999999999999 -0.091618725543446
-5.90000000000001 -0.0914970169220734
-5.84999999999999 -0.091281349466493
-5.79999999999998 -0.0909701429551007
-5.75 -0.0905619267153132
-5.69999999999999 -0.0900553459570187
-5.65000000000001 -0.0894491680232182
-5.59999999999999 -0.0887422885374394
-5.54999999999998 -0.0879337374268252
-5.5 -0.0870226847991438
-5.44999999999999 -0.086008446651362
-5.40000000000001 -0.0848904903868563
-5.34999999999999 -0.0836684401178315
-5.29999999999998 -0.0823420817290673
-5.25 -0.0809113676787346
-5.19999999999999 -0.0793764215117191
-5.15000000000001 -0.0777375420606704
-5.09999999999999 -0.0759952073098627
-5.04999999999998 -0.0741500778969207
-5 -0.0722030002275389
-4.94999999999999 -0.0701550091785039
-4.90000000000001 -0.0680073303646374
-4.84999999999999 -0.0657613819457058
-4.79999999999998 -0.0634187759499085
-4.75 -0.0609813190912587
-4.69999999999999 -0.0584510130590195
-4.65000000000001 -0.0558300542583577
-4.59999999999999 -0.0531208329825296
-4.54999999999998 -0.0503259319982273
-4.5 -0.0474481245271882
-4.44999999999999 -0.0444903716088108
-4.40000000000001 -0.0414558188303229
-4.34999999999999 -0.0383477924130243
-4.29999999999998 -0.0351697946452605
-4.25 -0.0319254986550874
-4.19999999999999 -0.0286187425180505
-4.15000000000001 -0.0252535226981207
-4.09999999999999 -0.0218339868225999
-4.04999999999998 -0.0183644257947237
-4 -0.0148492652507385
-3.94999999999999 -0.0112930563714039
-3.90000000000001 -0.0077004660611578
-3.84999999999999 -0.00407626651157044
-3.79999999999998 -0.000425324169183024
-3.75 0.00324741186863284
-3.69999999999999 0.00693692200256966
-3.65000000000001 0.0106381287941879
-3.59999999999999 0.0143459101081564
-3.54999999999998 0.0180551126958408
-3.5 0.0217605661785784
-3.44999999999999 0.0254570973854574
-3.40000000000001 0.0291395449970011
-3.34999999999999 0.0328027744428451
-3.29999999999998 0.0364416929983297
-3.25 0.0400512650219453
-3.19999999999999 0.0436265272727699
-3.15000000000001 0.0471626042444847
-3.09999999999999 0.0506547234502507
-3.04999999999998 0.0540982305907138
-3 0.0574886045357112
-2.94999999999999 0.0608214720488875
-2.90000000000001 0.0640926221834431
-2.84999999999999 0.067298020276627
-2.79999999999998 0.0704338214703986
-2.75 0.0734963836859147
-2.69999999999999 0.0764822799801816
-2.65000000000001 0.0793883102143501
-2.59999999999999 0.0822115119647412
-2.54999999999998 0.0849491706097729
-2.5 0.0875988285285206
-2.44999999999999 0.090158293349685
-2.40000000000001 0.0926256451932487
-2.34999999999999 0.0949992428510826
-2.29999999999998 0.0972777288571833
-2.25 0.0994600334030821
-2.19999999999999 0.101545377059231
-2.15000000000001 0.103533272268826
-2.09999999999999 0.105423523586525
-2.04999999999998 0.107216226640864
-2 0.108911765805753
-1.94999999999999 0.110510810573326
-1.90000000000001 0.112014310627439
-1.84999999999999 0.113423489624334
-1.79999999999998 0.114739837694301
-1.75 0.115965102685523
-1.69999999999999 0.117101280178687
-1.65000000000001 0.118150602308232
-1.59999999999999 0.119115525433372
-1.54999999999998 0.119998716709075
-1.5 0.120803039614053
-1.44999999999999 0.121531538499449
-1.40000000000001 0.122187422228193
-1.34999999999999 0.122774046980988
-1.29999999999998 0.123294898310424
-1.25 0.12375357252987
-1.19999999999999 0.124153757528446
-1.15000000000001 0.124499213107496
-1.09999999999999 0.124793750937609
-1.04999999999998 0.125041214238251
-1 0.125245457284506
-0.949999999999989 0.125410324847236
-0.900000000000006 0.125539631674166
-0.849999999999994 0.125637142119953
-0.799999999999983 0.125706550033171
-0.75 0.125751459007432
-0.699999999999989 0.125775363102442
-0.650000000000006 0.125781628138755
-0.599999999999994 0.125773473667323
-0.549999999999983 0.125753955711683
-0.5 0.125725950376701
-0.449999999999989 0.125692138413384
-0.400000000000006 0.125654990824262
-0.349999999999994 0.125616755588334
-0.299999999999983 0.12557944557859
-0.25 0.125544827738666
-0.199999999999989 0.125514413578381
-0.150000000000006 0.125489451040652
-0.0999999999999943 0.12547091778482
-0.0499999999999829 0.125459515923544
0 0.125455668242457
0.0500000000000114 0.125459515923544
0.0999999999999943 0.125470917784821
0.150000000000006 0.125489451040653
0.200000000000017 0.125514413578382
0.25 0.125544827738668
0.300000000000011 0.125579445578591
0.349999999999994 0.125616755588336
0.400000000000006 0.125654990824264
0.450000000000017 0.125692138413386
0.5 0.125725950376704
0.550000000000011 0.125753955711685
0.599999999999994 0.125773473667325
0.650000000000006 0.125781628138757
0.700000000000017 0.125775363102445
0.75 0.125751459007435
0.800000000000011 0.125706550033174
0.849999999999994 0.125637142119956
0.900000000000006 0.12553963167417
0.950000000000017 0.125410324847239
1 0.125245457284509
1.05000000000001 0.125041214238254
1.09999999999999 0.124793750937612
1.15000000000001 0.124499213107499
1.20000000000002 0.124153757528449
1.25 0.123753572529872
1.30000000000001 0.123294898310426
1.34999999999999 0.12277404698099
1.40000000000001 0.122187422228195
1.45000000000002 0.121531538499451
1.5 0.120803039614055
1.55000000000001 0.119998716709076
1.59999999999999 0.119115525433373
1.65000000000001 0.118150602308233
1.70000000000002 0.117101280178688
1.75 0.115965102685524
1.80000000000001 0.114739837694302
1.84999999999999 0.113423489624335
1.90000000000001 0.11201431062744
1.95000000000002 0.110510810573327
2 0.108911765805753
2.05000000000001 0.107216226640864
2.09999999999999 0.105423523586525
2.15000000000001 0.103533272268826
2.20000000000002 0.101545377059231
2.25 0.0994600334030818
2.30000000000001 0.0972777288571829
2.34999999999999 0.0949992428510821
2.40000000000001 0.0926256451932482
2.45000000000002 0.0901582933496844
2.5 0.08759882852852
2.55000000000001 0.0849491706097722
2.59999999999999 0.0822115119647404
2.65000000000001 0.0793883102143492
2.70000000000002 0.0764822799801807
2.75 0.0734963836859138
2.80000000000001 0.0704338214703976
2.84999999999999 0.067298020276626
2.90000000000001 0.064092622183442
2.95000000000002 0.0608214720488865
3 0.0574886045357101
3.05000000000001 0.0540982305907128
3.09999999999999 0.0506547234502497
3.15000000000001 0.0471626042444838
3.20000000000002 0.043626527272769
3.25 0.0400512650219444
3.30000000000001 0.0364416929983288
3.34999999999999 0.0328027744428442
3.40000000000001 0.0291395449970004
3.45000000000002 0.0254570973854566
3.5 0.0217605661785778
3.55000000000001 0.0180551126958402
3.60000000000002 0.0143459101081558
3.65000000000001 0.0106381287941874
3.70000000000002 0.0069369220025692
3.75 0.00324741186863243
3.80000000000001 -0.000425324169183382
3.85000000000002 -0.00407626651157075
3.90000000000001 -0.00770046606115806
3.95000000000002 -0.0112930563714041
4 -0.0148492652507387
4.05000000000001 -0.0183644257947238
4.10000000000002 -0.0218339868225999
4.15000000000001 -0.0252535226981207
4.20000000000002 -0.0286187425180505
4.25 -0.0319254986550873
4.30000000000001 -0.0351697946452604
4.35000000000002 -0.0383477924130242
4.40000000000001 -0.0414558188303227
4.45000000000002 -0.0444903716088106
4.5 -0.047448124527188
4.55000000000001 -0.0503259319982271
4.60000000000002 -0.0531208329825294
4.65000000000001 -0.0558300542583575
4.70000000000002 -0.0584510130590193
4.75 -0.0609813190912585
4.80000000000001 -0.0634187759499083
4.85000000000002 -0.0657613819457056
4.90000000000001 -0.0680073303646373
4.95000000000002 -0.0701550091785038
5 -0.0722030002275389
5.05000000000001 -0.0741500778969207
5.10000000000002 -0.0759952073098627
5.15000000000001 -0.0777375420606705
5.20000000000002 -0.0793764215117192
5.25 -0.0809113676787347
5.30000000000001 -0.0823420817290675
5.35000000000002 -0.0836684401178317
5.40000000000001 -0.0848904903868566
5.45000000000002 -0.0860084466513623
5.5 -0.0870226847991442
5.55000000000001 -0.0879337374268256
5.60000000000002 -0.0887422885374399
5.65000000000001 -0.0894491680232187
5.70000000000002 -0.0900553459570192
5.75 -0.0905619267153137
5.80000000000001 -0.0909701429551013
5.85000000000002 -0.0912813494664936
5.90000000000001 -0.091497016922074
5.95000000000002 -0.0916187255434467
6 -0.0916481587046753
6.05000000000001 -0.09158709649158
6.10000000000002 -0.0914374092351007
6.15000000000001 -0.091201051036177
6.20000000000002 -0.0908800532988132
6.25 -0.0904765182872271
6.30000000000001 -0.0899926127222002
6.35000000000002 -0.0894305614309801
6.40000000000001 -0.0887926410643163
6.45000000000002 -0.0880811738934644
6.5 -0.087298521699249
6.55000000000001 -0.086447079764554
6.60000000000002 -0.0855292709809027
6.65000000000001 -0.0845475400791032
6.70000000000002 -0.0835043479932679
6.75 -0.0824021663668732
6.80000000000001 -0.0812434722089005
6.85000000000002 -0.0800307427075036
6.90000000000001 -0.0787664502080709
6.95000000000002 -0.077453057361997
7 -0.076093012451951
7.05000000000001 -0.0746887448989195
7.10000000000002 -0.0732426609558192
7.15000000000001 -0.0717571395920096
7.20000000000002 -0.0702345285725915
7.25 -0.0686771407359549
7.30000000000001 -0.0670872504726311
7.35000000000002 -0.0654670904081161
7.40000000000001 -0.0638188482919551
7.45000000000002 -0.0621446640950212
7.5 -0.0604466273165686
7.55000000000001 -0.0587267745023069
7.60000000000002 -0.0569870869744111
7.65000000000001 -0.0552294887740655
7.70000000000002 -0.0534558448168206
7.75 -0.0516679592607364
7.80000000000001 -0.0498675740869759
7.85000000000002 -0.0480563678922093
7.90000000000001 -0.0462359548918849
7.95000000000002 -0.0444078841331166
8 -0.0425736389156326
8.05000000000001 -0.0407346364189176
8.10000000000002 -0.0388922275333696
8.15000000000001 -0.037047696892971
8.20000000000002 -0.0352022631066527
8.25 -0.0333570791851978
8.30000000000001 -0.0315132331601981
8.35000000000002 -0.0296717488912312
8.40000000000001 -0.0278335870570816
8.45000000000002 -0.0259996463264715
8.5 -0.0241707647034056
8.55000000000001 -0.0223477210418722
8.60000000000002 -0.0205312367242663
8.65000000000001 -0.0187219774975293
8.70000000000002 -0.0169205554606212
8.75 -0.0151275311965576
8.80000000000001 -0.0133434160418695
8.85000000000002 -0.0115686744859559
8.90000000000001 -0.00980372669242962
8.95000000000002 -0.00804895113417666
9 -0.00630468733348583
9.05000000000001 -0.00457123869824411
9.10000000000002 -0.00284887544484357
9.15000000000001 -0.00113783759810822
9.20000000000002 0.000561661941774392
9.25 0.00224943427563858
9.30000000000001 0.00392531133565278
9.35000000000002 0.00558914268043476
9.40000000000001 0.00724079226608896
9.45000000000002 0.00888013520450192
9.5 0.0105070545204202
9.55000000000001 0.0121214379189928
9.60000000000002 0.0137231745755861
9.65000000000001 0.0153121519597664
9.70000000000002 0.0168882527054019
9.75 0.0184513515388456
9.80000000000001 0.0200013122771354
9.85000000000002 0.0215379849080779
9.90000000000001 0.0230612027639673
9.95000000000002 0.0245707798005327
10 0.0260665079924998
10.05 0.027548154856903
10.1 0.0290154611149783
10.15 0.0304681385031232
10.2 0.0319058677430069
10.25 0.0333282966804716
10.3 0.0347350386023694
10.35 0.0361256707399383
10.4 0.037499732966731
10.45 0.0388567266984816
10.5 0.0401961140016125
10.55 0.0415173169163701
10.6 0.0428197169998183
10.65 0.0441026550931227
10.7 0.0453654313167312
10.75 0.0466073052961936
10.8 0.0478274966204741
10.85 0.0490251855336976
10.9 0.0501995138603354
10.95 0.0513495861628824
11 0.0524744711301154
11.05 0.0535732031930478
11.1 0.0546447843647176
11.15 0.0556881862989696
11.2 0.0567023525624212
11.25 0.0576862011128395
11.3 0.0586386269762107
11.35 0.0595585051138556
11.4 0.0604446934700456
11.45 0.061296036189699
11.5 0.0621113669949005
11.55 0.0628895127081907
11.6 0.0636292969098151
11.65 0.0643295437154179
11.7 0.0649890816600123
11.75 0.065606747673462
11.8 0.0661813911321718
11.85 0.0667118779712143
11.9 0.067197094840713
11.95 0.0676359532899677
12 0.0680273939625458
12.05 0.0683703907853751
12.1 0.0686639551347629
12.15 0.0689071399622321
12.2 0.0690990438631123
12.25 0.0692388150709467
12.3 0.069325655360982
12.35 0.0693588238462897
12.4 0.0693376406504292
12.45 0.0692614904410018
12.5 0.0691298258089554
12.55 0.0689421704790869
12.6 0.0686981223378428
12.65 0.0683973562652415
12.7 0.068039626758525
12.75 0.067624770335993
12.8 0.0671527077103704
12.85 0.0666234457220097
12.9 0.0660370790232253
12.95 0.0653937915060892
13 0.064693857467092
13.05 0.063937642503167
13.1 0.063125604134701
13.15 0.0622582921522922
13.2 0.0613363486851688
13.25 0.0603605079903337
13.3 0.0593315959626587
13.35 0.058250529367298
13.4 0.0571183147969231
13.45 0.0559360473574007
13.5 0.0547049090866231
13.55 0.0534261671122612
13.6 0.05210117155524
13.65 0.0507313531867155
13.7 0.0493182208472768
13.75 0.0478633586379878
13.8 0.0463684228937163
13.85 0.0448351389499855
13.9 0.0432652977152964
13.95 0.0416607520615315
14 0.0400234130456411
14.05 0.0383552459763357
14.1 0.0366582663399663
14.15 0.0349345356001584
14.2 0.033186156886079
14.25 0.0314152705844624
14.3 0.0296240498506902
14.35 0.0278146960543255
14.4 0.0259894341745336
14.45 0.0241505081607868
14.5 0.0223001762741512
14.55 0.0204407064242854
14.6 0.0185743715170574
14.65 0.016703444827397
14.7 0.0148301954116594
14.75 0.0129568835733802
14.8 0.0110857563958551
14.85 0.00921904335448529
14.9 0.00735895202129644
14.95 0.00550766387346145
15 0.00366733021705132
15.05 0.00184006823659552
15.1 2.79571803662582e-05
15.15 -0.00176696530939043
15.2 -0.00354270671276481
15.25 -0.0052973229872488
15.3 -0.00702892175450874
15.35 -0.00873566531256347
15.4 -0.0104157734678157
15.45 -0.0120675261821354
15.5 -0.0136892660309424
15.55 -0.0152794004689759
15.6 -0.0168364039011747
15.65 -0.0183588195568086
15.7 -0.019845261165712
15.75 -0.0212944144361562
15.8 -0.0227050383345678
15.85 -0.0240759661679483
15.9 -0.0254061064704719
15.95 -0.0266944436963379
16 -0.0279400387215249
16.05 -0.0291420291576356
16.1 -0.030299629481535
16.15 -0.0314121309849654
16.2 -0.0324789015487758
16.25 -0.0334993852468168
16.3 -0.0344731017849461
16.35 -0.0353996457809371
16.4 -0.0362786858914094
16.45 -0.0371099637921866
16.5 -0.0378932930187455
16.55 -0.038628557673644
16.6 -0.0393157110080095
16.65 -0.0399547738843337
16.7 -0.040545833127949
16.75 -0.0410890397746693
16.8 -0.0415846072221496
16.85 -0.0420328092925699
16.9 -0.042433978214267
16.95 -0.0427885025299372
17 -0.0430968249390029
17.05 -0.0433594400816867
17.1 -0.043576892272264
17.15 -0.0437497731888715
17.2 -0.0438787195271395
17.25 -0.0439644106247833
17.3 -0.044007566064144
17.35 -0.0440089432595083
17.4 -0.043969335035859
17.45 -0.0438895672055195
17.5 -0.0437704961489573
17.55 -0.0436130064057965
17.6 -0.0434180082818728
17.65 -0.0431864354779333
17.7 -0.0429192427453468
17.75 -0.0426174035739522
17.8 -0.0422819079169181
17.85 -0.0419137599572436
17.9 -0.0415139759202665
17.95 -0.0410835819362942
18 -0.0406236119572097
18.05 -0.0401351057306447
18.1 -0.0396191068350531
18.15 -0.0390766607787557
18.2 -0.038508813165768
18.25 -0.037916607930967
18.3 -0.0373010856468944
18.35 -0.0366632819042424
18.4 -0.0360042257678174
18.45 -0.0353249383095309
18.5 -0.0346264312197229
18.55 -0.0339097054978856
18.6 -0.0331757502236206
18.65 -0.0324255414084323
18.7 -0.0316600409287381
18.75 -0.0308801955402542
18.8 -0.0300869359737033
18.85 -0.0292811761115833
18.9 -0.0284638122455308
18.95 -0.0276357224136213
19 -0.0267977658167524
19.05 -0.0259507823130782
19.1 -0.0250955919892792
19.15 -0.0242329948072865
19.2 -0.0233637703249104
19.25 -0.022488677488668
19.3 -0.021608454496951
19.35 -0.0207238187315335
19.4 -0.0198354667552781
19.45 -0.0189440743737733
19.5 -0.0180502967585063
19.55 -0.017154768629064
19.6 -0.0162581044917438
19.65 -0.0153608989318538
19.7 -0.0144637269568903
19.75 -0.0135671443876926
19.8 -0.0126716882945954
19.85 -0.0117778774755314
19.9 -0.0108862129729695
19.95 -0.00999717862652189
20 -0.00911124165800412
20.05 -0.00822885328569458
20.1 -0.00735044936450767
20.15 -0.00647645104877274
20.2 -0.00560726547429673
20.25 -0.00474328645638186
20.3 -0.00388489520047265
20.35 -0.00303246102211724
20.4 -0.00218634207294735
20.45 -0.00134688606940947
20.5 -0.000514431021015873
20.55 0.000310694045070391
20.6 0.00112816836624929
20.65 0.00193767873656701
20.7 0.00273891881166896
20.75 0.00353158842954426
20.8 0.00431539294989678
20.85 0.00509004261488298
20.9 0.005855251933854
20.95 0.00661073909462927
21 0.00735622540371119
21.05 0.00809143475772519
21.1 0.00881609314823766
21.15 0.00952992820196579
21.2 0.0102326687582482
21.25 0.0109240444854946
21.3 0.0116037855381761
21.35 0.0122716222557563
21.4 0.0129272849047975
21.45 0.0135705034653044
21.5 0.0142010074621948
21.55 0.0148185258426097
21.6 0.0154227868995923
21.65 0.0160135182424866
21.7 0.0165904468142192
21.75 0.0171532989554465
21.8 0.0177018005153609
21.85 0.0182356770087672
21.9 0.0187546538188556
21.95 0.0192584564449171
22 0.0197468107940632
22.05 0.0202194435158406
22.1 0.0206760823784527
22.15 0.0211164566851351
22.2 0.0215402977290643
22.25 0.0219473392850238
22.3 0.0223373181358967
22.35 0.0227099746319089
22.4 0.0230650532804111
22.45 0.0234023033638532
22.5 0.0237214795834885
22.55 0.0240223427262276
22.6 0.0243046603519619
22.65 0.0245682074985834
22.7 0.0248127674018427
22.75 0.0250381322271194
22.8 0.0252441038101135
22.85 0.0254304944034219
22.9 0.0255971274259235
22.95 0.0257438382118722
23 0.025870474756583
23.05 0.0259768984555953
23.1 0.0260629848342074
23.15 0.0261286242643006
23.2 0.0261737226654036
23.25 0.0261982021869978
23.3 0.0262020018691205
23.35 0.0261850782783931
23.4 0.0261474061166852
23.45 0.0260889787997152
23.5 0.0260098090029917
23.55 0.0259099291726145
23.6 0.0257893919985752
23.65 0.0256482708483286
23.7 0.0254866601585496
23.75 0.0253046757831348
23.8 0.0251024552956667
23.85 0.0248801582447197
23.9 0.0246379663605549
23.95 0.0243760837119259
24 0.0240947368118929
24.05 0.0237941746717295
24.1 0.0234746688021849
24.15 0.023136513161556
24.2 0.0227800240502105
24.25 0.0224055399513912
24.3 0.0220134213183195
24.35 0.0216040503078059
24.4 0.0211778304607588
24.45 0.0207351863301683
24.5 0.0202765630573205
24.55 0.0198024258971747
24.6 0.0193132596940069
24.65 0.0188095683085885
24.7 0.0182918739983315
24.75 0.0177607167519818
24.8 0.0172166535805902
24.85 0.0166602577666306
24.9 0.0160921180732613
24.95 0.0155128379158529
25 0.0149230344980134
25.05 0.0143233379144487
25.1 0.0137143902230891
25.15 0.0130968444889957
25.2 0.0124713638026364
25.25 0.0118386202751825
25.3 0.0111992940135327
25.35 0.0105540720778121
25.4 0.00990364742412755
25.45 0.0092487178353828
25.5 0.00858998484296784
25.55 0.00792815264213973
25.6 0.00726392700390313
25.65 0.00659801418618098
25.7 0.00593111984703819
25.75 0.00526394796268443
25.8 0.0045971997529363
25.85 0.00393157261676493
25.9 0.00326775908049274
25.95 0.00260644576113263
26 0.0019483123472855
26.05 0.00129403059992754
26.1 0.000644263375327828
26.15 -3.36327759943227e-07
26.2 -0.000639126294589985
26.25 -0.00127147599266663
26.3 -0.00189676743991324
26.35 -0.00251439604105998
26.4 -0.00312377139066174
26.45 -0.00372431804127834
26.5 -0.0043154762354737
26.55 -0.00489670260041575
26.6 -0.00546747080398594
26.65 -0.00602727217143485
26.7 -0.00657561626174825
26.75 -0.00711203140301597
26.8 -0.0076360651862227
26.85 -0.00814728491700618
26.9 -0.00864527802505267
26.95 -0.0091296524309221
27 -0.00960003687021579
27.05 -0.0100560811751173
27.1 -0.0104974565134513
27.15 -0.0109238555855173
27.2 -0.011334992779062
27.25 -0.0117306042828587
27.3 -0.012110448159462
27.35 -0.0124743043777993
27.4 -0.012821974806355
27.45 -0.0131532831677869
27.5 -0.0134680749558951
27.55 -0.0137662173159423
27.6 -0.0140475988893938
27.65 -0.0143121296242111
27.7 -0.0145597405518951
27.75 -0.0147903835325301
27.8 -0.0150040309691276
27.85 -0.0152006754926174
27.9 -0.0153803296188709
27.95 -0.0155430253791744
28 -0.0156888139256036
28.05 -0.0158177651127694
28.1 -0.0159299670574288
28.15 -0.0160255256774647
28.2 -0.0161045642117508
28.25 -0.0161672227224209
28.3 -0.0162136575810618
28.35 -0.0162440409403454
28.4 -0.0162585601926072
28.45 -0.0162574174168639
28.5 -0.0162408288157503
28.55 -0.0162090241438296
28.6 -0.0161622461287134
28.65 -0.0161007498863975
28.7 -0.0160248023321884
28.75 -0.0159346815885657
28.8 -0.0158306763912865
28.85 -0.0157130854950014
28.9 -0.0155822170796087
28.95 -0.0154383881585345
29 -0.015281923990076
29.05 -0.015113157492904
29.1 -0.0149324286667681
29.15 -0.0147400840194019
29.2 -0.0145364760005721
29.25 -0.0143219624441655
29.3 -0.0140969060191551
29.35 -0.0138616736902318
29.4 -0.0136166361888374
29.45 -0.0133621674952781
29.5 -0.0130986443325456
29.55 -0.0128264456724178
29.6 -0.0125459522543592
29.65 -0.0122575461176843
29.7 -0.0119616101473994
29.75 -0.0116585276340816
29.8 -0.0113486818481053
29.85 -0.0110324556284738
29.9 -0.0107102309864671
29.95 -0.0103823887242649
30 -0.0100493080686599
30.05 -0.00971136631992974
30.1 -0.00936893851589031
30.15 -0.00902239711111216
30.2 -0.00867211167123982
30.25 -0.00831844858231406
30.3 -0.00796177077495957
30.35 -0.00760243746326471
30.4 -0.00724080389814539
30.45 -0.00687722113495344
30.5 -0.00651203581505907
30.55 -0.00614558996110902
30.6 -0.00577822078563563
30.65 -0.00541026051266759
30.7 -0.00504203621197143
30.75 -0.00467386964553195
30.8 -0.00430607712586252
30.85 -0.00393896938571945
30.9 -0.00357285145878125
30.95 -0.00320802257084138
31 -0.00284477604105344
31.05 -0.00248339919275982
31.1 -0.00212417327342908
31.15 -0.00176737338322335
31.2 -0.00141326841171522
31.25 -0.00106212098227338
31.3 -0.000714187403638034
31.35 -0.00036971762821089
31.4 -2.89552165892872e-05
31.45 0.000307862692118521
31.5 0.000640505404651747
31.55 0.00096874869307373
31.6 0.00129237480980001
31.65 0.00161117249859804
31.7 0.00192493700196456
31.75 0.00223347006527123
31.8 0.00253657993805241
31.85 0.00283408137279159
31.9 0.0031257956215441
31.95 0.00341155043071432
32 0.00369118003428544
32.05 0.0039645251457787
32.1 0.00423143294919747
32.15 0.00449175708918965
32.2 0.00474535766063906
32.25 0.00499210119787401
32.3 0.00523186066365806
32.35 0.00546451543810483
32.4 0.00568995130763572
32.45 0.00590806045407613
32.5 0.0061187414439631
32.55 0.00632189921811432
32.6 0.00651744508148648
32.65 0.00670529669332879
32.7 0.00688537805761639
32.75 0.00705761951372734
32.8 0.00722195772730711
32.85 0.00737833568124498
32.9 0.00752670266666828
32.95 0.00766701427384308
33 0.00779923238285291
33.05 0.00792332515391187
33.1 0.00803926701715384
33.15 0.00814703866172604
33.2 0.00824662702400324
33.25 0.00833802527472762
33.3 0.00842123280486985
33.35 0.00849625520999834
33.4 0.00856310427293665
33.45 0.00862179794448297
33.5 0.00867236032196158
33.55 0.00871482162537259
33.6 0.00874921817090502
33.65 0.00877559234157745
33.7 0.00879399255477186
33.75 0.00880447322642814
33.8 0.00880709473167076
33.85 0.00880192336164378
33.9 0.00878903127633643
33.95 0.00876849645318925
34 0.00874040263127888
34.05 0.00870483925088971
34.1 0.00866190138829114
34.15 0.00861168968555116
34.2 0.00855431027522971
34.25 0.00848987469980923
34.3 0.00841849982573408
34.35 0.00834030775194627
34.4 0.00825542571282082
34.45 0.00816398597542106
34.5 0.0080661257310112
34.55 0.00796198698078188
34.6 0.00785171641576211
34.65 0.00773546529091013
34.7 0.00761338929339429
34.75 0.00748564840509429
34.8 0.00735240675937225
34.85 0.00721383249218233
34.9 0.00707009758760669
34.95 0.00692137771792472
35 0.00676785207834127
35.05 0.00660970321651803
35.1 0.00644711685707049
35.15 0.00628028172121077
35.2 0.00610938934173359
35.25 0.00593463387355955
35.3 0.00575621190006598
35.35 0.00557432223545079
35.4 0.00538916572338969
35.45 0.00520094503226071
35.5 0.00500986444722309
35.55 0.00481612965944988
35.6 0.00461994755282437
35.65 0.00442152598842114
35.7 0.00422107358710142
35.75 0.00401879951056084
35.8 0.00381491324117472
35.85 0.00360962436099208
35.9 0.00340314233023471
35.95 0.00319567626566134
36 0.00298743471915999
36.05 0.002778625456933
36.1 0.00256945523964021
36.15 0.00236012960386486
36.2 0.00215085264526566
36.25 0.00194182680377556
36.3 0.00173325265120413
36.35 0.00152532868159596
36.4 0.00131825110469153
36.45 0.0011122136428307
36.5 0.000907407331631058
36.55 0.000704020324765117
36.6 0.000502237703151017
36.65 0.000302241288861137
36.7 0.000104209464042231
36.75 -9.16830048709915e-05
36.8 -0.000285265137379219
36.85 -0.000476369903322132
36.9 -0.000664834381219078
36.95 -0.000850499910317709
37 -0.00103321223613598
37.05 -0.00121282164929785
37.1 -0.00138918311747834
37.15 -0.00156215641028918
37.2 -0.00173160621695231
37.25 -0.00189740225662427
37.3 -0.00205941938125121
37.35 -0.00221753767085003
37.4 -0.00237164252112818
37.45 -0.00252162472337036
37.5 -0.00266738053653728
37.55 -0.0028088117515374
37.6 -0.00294582574764907
37.65 -0.00307833554108585
37.7 -0.00320625982571404
37.75 -0.00332952300594621
37.8 -0.00344805522185005
37.85 -0.00356179236652624
37.9 -0.00367067609582342
37.95 -0.0037746538304722
38 -0.00387367875073363
38.05 -0.00396770978367026
38.1 -0.00405671158316058
38.15 -0.0041406545027892
38.2 -0.00421951456175683
38.25 -0.00429327340396437
38.3 -0.00436191825043594
38.35 -0.00442544184525506
38.4 -0.004483842395197
38.45 -0.00453712350324879
38.5 -0.00458529409621586
38.55 -0.00462836834662128
38.6 -0.00466636558911004
38.65 -0.00469931023157644
38.7 -0.00472723166123762
38.75 -0.00475016414588084
38.8 -0.0047681467305159
38.85 -0.00478122312966707
38.9 -0.00478944161554166
38.95 -0.00479285490231426
39 -0.00479152002676678
39.05 -0.00478549822552567
39.1 -0.00477485480913731
39.15 -0.00475965903322286
39.2 -0.00473998396695238
39.25 -0.00471590635907715
39.3 -0.00468750650175685
39.35 -0.0046548680924164
39.4 -0.00461807809386386
39.45 -0.00457722659289832
39.5 -0.00453240665763237
39.55 -0.00448371419375049
39.6 -0.00443124779991965
39.65 -0.00437510862256454
39.7 -0.0043154002102141
39.75 -0.00425222836762147
39.8 -0.00418570100985354
39.85 -0.00411592801654084
39.9 -0.00404302108647243
39.95 -0.00396709359271444
40 -0.00388826043842469
40.05 -0.00380663791352932
40.1 -0.00372234355242101
40.15 -0.00363549599283165
40.2 -0.00354621483602592
40.25 -0.00345462050845516
40.3 -0.00336083412500473
40.35 -0.00326497735396076
40.4 -0.00316717228381611
40.45 -0.00306754129202822
40.5 -0.0029662069158351
40.55 -0.0028632917252294
40.6 -0.00275891819818357
40.65 -0.00265320859821328
40.7 -0.00254628485435971
40.75 -0.00243826844366532
40.8 -0.00232928027621173
40.85 -0.0022194405827826
40.9 -0.00210886880520853
40.95 -0.00199768348944586
41 -0.00188600218143547
41.05 -0.00177394132578303
41.1 -0.00166161616729682
41.15 -0.00154914065541471
41.2 -0.00143662735154725
41.25 -0.00132418733935957
41.3 -0.00121193013801033
41.35 -0.00109996361836254
41.4 -0.0009883939221768
41.45 -0.000877325384294237
41.5 -0.00076686045781312
41.55 -0.000657099642259804
41.6 -0.000548141414751878
41.65 -0.00044008216414856
41.7 -0.00033301612818086
41.75 -0.000227035333551644
41.8 -0.000122229538993539
41.85 -1.86861812706116e-05
41.9 8.35096758921145e-05
41.95 0.000184275389968919
42 0.000283530784902583
42.05 0.000381198193503076
42.1 0.000477202496997538
42.15 0.000571471161754492
42.2 0.000663934273206222
42.25 0.000754524566994149
42.3 0.000843177457362821
42.35 0.000929831062828834
42.4 0.0010144262291516
42.45 0.00109690654963341
42.5 0.00117721838277671
42.55 0.00125531086732691
42.6 0.00133113593472937
42.65 0.00140464831902957
42.7 0.00147580556424565
42.75 0.00154456802924296
42.8 0.00161089889014015
42.85 0.00167476414027692
42.9 0.0017361325877735
42.95 0.00179497585071232
43 0.00185126834997235
43.05 0.00190498729974719
43.1 0.00195611269577781
43.15 0.00200462730133152
43.2 0.00205051663095887
43.25 0.00209376893206058
43.3 0.00213437516429702
43.35 0.00217232897687325
43.4 0.00220762668373306
43.45 0.00224026723669591
43.5 0.0022702521965715
43.55 0.00229758570228718
43.6 0.00232227443806404
43.65 0.00234432759867842
43.7 0.00236375685284638
43.75 0.00238057630476941
43.8 0.00239480245388058
43.85 0.00240645415283147
43.9 0.00241555256376103
43.95 0.00242212111288857
44 0.00242618544347436
44.05 0.00242777336719223
44.1 0.00242691481395995
44.15 0.00242364178027414
44.2 0.00241798827609788
44.25 0.00240999027035037
44.3 0.00239968563504921
44.35 0.00238711408815735
44.4 0.00237231713518773
44.45 0.00235533800962027
44.5 0.00233622161218699
44.55 0.00231501444908225
44.6 0.00229176456915659
44.65 0.00226652150015379
44.7 0.00223933618405184
44.75 0.0022102609115701
44.8 0.00217934925590567
44.85 0.00214665600576331
44.9 0.00211223709774434
44.95 0.00207614954816095
45 0.00203845138434309
45.05 0.00199920157550633
45.1 0.00195845996324963
45.15 0.00191628719175286
45.2 0.00187274463774436
45.25 0.00182789434030973
45.3 0.00178179893061309
45.35 0.00173452156160287
45.4 0.00168612583777413
45.45 0.00163667574505983
45.5 0.00158623558092336
45.55 0.00153486988472486
45.6 0.0014826433684334
45.65 0.00142962084775721
45.7 0.00137586717376347
45.75 0.00132144716505897
45.8 0.00126642554060212
45.85 0.00121086685321622
45.9 0.00115483542387327
45.95 0.00109839527681613
46 0.00104161007558648
46.05 0.000984543060024328
46.1 0.000927256984303822
46.15 0.000869814056068721
46.2 0.000812275876729275
46.25 0.000754703382980818
46.3 0.000697156789602609
46.35 0.00063969553359367
46.4 0.000582378219700519
46.45 0.000525262567389691
46.5 0.000468405359315876
46.55 0.000411862391334386
46.6 0.000355688424104396
46.65 0.000299937136327132
46.7 0.000244661079660803
46.75 0.000189911635351638
46.8 0.000135738972617901
46.85 8.21920088212067e-05
46.9 2.93183714568771e-05
46.95 -2.28356380075648e-05
47 -7.42250784193346e-05
47.05 -0.00012480640132903
47.1 -0.000174537481459975
47.15 -0.000223377645240014
47.2 -0.000271287697380237
47.25 -0.000318229945487927
47.3 -0.000364168222703728
47.35 -0.000409067908355852
47.4 -0.000452895946626849
47.45 -0.000495620863231215
47.5 -0.00053721278010485
47.55 -0.000577643428110011
47.6 -0.000616886157762127
47.65 -0.000654915947987406
47.7 -0.000691709412922766
47.75 -0.000727244806772166
47.8 -0.000761502026735854
47.85 -0.000794462614031521
47.9 -0.000826109753028662
47.95 -0.000856428268519807
48 -0.000885404621154462
48.05 -0.000913026901063807
48.1 -0.000939284819706268
48.15 -0.000964169699966099
48.2 -0.000987674464539048
48.25 -0.00100979362264104
48.3 -0.00103052325507755
48.35 -0.00104986099771309
48.4 -0.00106780602338176
48.45 -0.00108435902228132
48.5 -0.00109952218089475
48.55 -0.00111329915948451
48.6 -0.00112569506820594
48.65 -0.00113671644188742
48.7 -0.00114637121352599
48.75 -0.00115466868654796
48.8 -0.00116161950588515
48.85 -0.00116723562791783
48.9 -0.00117153028933643
48.95 -0.00117451797497457
49 -0.00117621438466633
49.05 -0.0011766363991813
49.1 -0.00117580204529125
49.15 -0.00117373046002229
49.2 -0.00117044185414682
49.25 -0.00116595747496952
49.3 -0.00116029956846159
49.35 -0.0011534913407975
49.4 -0.0011455569193482
49.45 -0.0011365213131846
49.5 -0.00112641037314486
49.55 -0.00111525075151861
49.6 -0.00110306986140071
49.65 -0.00108989583576685
49.7 -0.00107575748632259
49.75 -0.00106068426217682
49.8 -0.00104470620839008
49.85 -0.0010278539244472
49.9 -0.00101015852270333
49.95 -0.000991651586851156
50 -0.000972365130456624
50.05 -0.00095233155560935
50.1 -0.000931583611733001
50.15 -0.000910154354600002
50.2 -0.000888077105593835
50.25 -0.00086538541126119
50.3 -0.000842113003195124
50.35 -0.000818293758289292
50.4 -0.000793961659402185
50.45 -0.000769150756469148
50.5 -0.000743895128098797
50.55 -0.00071822884368925
50.6 -0.000692185926098407
50.65 -0.000665800314901274
50.7 -0.000639105830266116
50.75 -0.000612136137480009
50.8 -0.000584924712153059
50.85 -0.000557504806129399
50.9 -0.00052990941413174
50.95 -0.000502171241165056
51 -0.000474322670703716
51.05 -0.000446395733685116
51.1 -0.000418422078331635
51.15 -0.000390432940821473
51.2 -0.000362459116827717
51.25 -0.000334530933943719
51.3 -0.000306678225011674
51.35 -0.000278930302370039
51.4 -0.000251315933034252
51.45 -0.000223863314824001
51.5 -0.000196600053449095
51.55 -0.000169553140564837
51.6 -0.00014274893280661
51.65 -0.000116213131812259
51.7 -8.99707652396875e-05
51.75 -6.40461687859957e-05
51.8 -3.846296921335e-05
51.85 -1.32440683856901e-05
51.9 1.15883716806973e-05
51.95 3.60129427507804e-05
52 6.00090032876448e-05
52.05 8.35566903527387e-05
52.1 0.000106636930490635
52.15 0.000129231449600448
52.2 0.000151322781797022
52.25 0.000172894277265975
52.3 0.000193930109117633
52.35 0.000214415279245817
52.4 0.000234335623198355
52.45 0.000253677814067102
52.5 0.000272429365406103
52.55 0.000290578633187428
52.6 0.000308114816805
52.65 0.000325027959137621
52.7 0.000341308945683147
52.75 0.000356949502776574
52.8 0.00037194219490558
52.85 0.000386280421137763
52.9 0.000399958410674598
52.95 0.000412971217547799
53 0.000425314714474482
53.05 0.000436985585888181
53.1 0.000447981320163416
53.15 0.00045830020105213
53.2 0.000467941298350934
53.25 0.000476904457818644
53.3 0.000485190290364193
53.35 0.000492800160525508
53.4 0.000499736174260471
53.45 0.000506001166071567
53.5 0.00051159868548629
53.55 0.000516532982915835
53.6 0.000520808994914992
53.65 0.000524432328866602
53.7 0.000527409247114254
53.75 0.000529746650567292
53.8 0.000531452061802486
53.85 0.000532533607687055
53.9 0.000533000001547947
53.95 0.000532860524912588
54 0.000532125008846469
54.05 0.000530803814913164
54.1 0.000528907815782528
54.15 0.000526448375512954
54.2 0.000523437329533678
54.25 0.000519886964353208
54.3 0.000515809997019983
54.35 0.000511219554361429
54.4 0.000506129152027545
54.45 0.000500552673365118
54.5 0.000494504348148643
54.55 0.000487998731193886
54.6 0.000481050680879954
54.65 0.000473675337605563
54.7 0.000465888102205042
54.75 0.000457704614349394
54.8 0.00044914073095753
54.85 0.000440212504642512
54.9 0.00043093616221738
54.95 0.000421328083284816
55 0.000411404778934575
55.05 0.000401182870572242
55.1 0.00039067906890249
55.15 0.000379910153089617
55.2 0.000368892950117679
55.25 0.000357644314372105
55.3 0.000346181107464171
55.35 0.000334520178319233
55.4 0.000322678343549062
55.45 0.000310672368128109
55.5 0.000298518946392928
55.55 0.000286234683383421
55.6 0.00027383607654395
55.65 0.000261339497801753
55.7 0.000248761176039424
55.75 0.000236117179977612
55.8 0.00022342340148338
55.85 0.000210695539318991
55.9 0.000197949083345212
55.95 0.000185199299192467
56 0.000172461213412511
56.05 0.000159749599122505
56.1 0.000147078962152681
56.15 0.000134463527708007
56.2 0.000121917227553518
56.25 0.000109453687732225
56.3 9.70862168237425e-05
56.35 8.48277947510105e-05
56.4 7.26910621417172e-05
56.45 6.06883102502609e-05
56.5 4.88314714453167e-05
56.55 3.71321102673073e-05
56.6 2.56014150593102e-05
56.65 1.42501901741701e-05
56.7 3.08884875982877e-06
56.75 -7.87259387587043e-06
56.8 -1.86245263203891e-05
56.85 -2.9157746531939e-05
56.9 -3.94634667361208e-05
56.95 -4.95333177454328e-05
57 -5.9359352704036e-05
57.05 -6.89340502608582e-05
57.1 -7.82503171748103e-05
57.15 -8.73014903565554e-05
57.2 -9.60813383519344e-05
57.25 -0.000104584062272794
57.3 -0.000112804296181594
57.35 -0.000120737106936776
57.4 -0.000128377993506486
57.45 -0.000135722885758802
57.5 -0.000142768142737192
57.55 -0.000149510550430468
57.6 -0.000155947319047012
57.65 -0.000162076079803565
57.7 -0.000167894881239342
57.75 -0.000173402185066713
57.8 -0.0001785968615701
57.85 -0.000183478184565197
57.9 -0.000188045825930988
57.95 -0.000192299849727421
58 -0.000196240705911963
58.05 -0.000199869223668574
58.1 -0.000203186604362947
58.15 -0.000206194414138174
58.2 -0.000208894576165219
58.25 -0.000211289362562859
58.3 -0.000213381386001948
58.35 -0.000215173591009071
58.4 -0.000216669244984808
58.45 -0.00021787192895201
58.5 -0.000218785528049586
58.55 -0.000219414221787425
58.6 -0.000219762474078166
58.65 -0.00021983502306157
58.7 -0.000219636870737327
58.75 -0.000219173272422107
58.8 -0.000218449726046708
58.85 -0.0002174719613091
58.9 -0.000216245928699155
58.95 -0.000214777788410756
59 -0.000213073899156938
59.05 -0.000211140806903589
59.1 -0.00020898523353714
59.15 -0.00020661406548152
59.2 -0.000204034342279522
59.25 -0.000201253245153544
59.3 -0.000198278085560487
59.35 -0.000195116293755384
59.4 -0.000191775407378141
59.45 -0.000188263060077507
59.5 -0.000184586970186161
59.55 -0.000180754929460555
59.6 -0.000176774791898851
59.65 -0.000172654462650033
59.7 -0.000168401887026946
59.75 -0.000164025039635742
59.8 -0.000159531913633851
59.85 -0.0001549305101283
59.9 -0.000150228827725824
59.95 -0.000145434852245911
60 -0.000140556546607502
60.05 -0.000135601840899757
60.1 -0.000130578622646891
60.15 -0.000125494727276689
60.2 -0.000120357928801968
60.25 -0.000115175930723801
60.3 -0.00010995635716496
60.35 -0.000104706744241605
60.4 -9.94345316808483e-05
60.45 -9.41470546914095e-05
60.5 -8.88515360941416e-05
60.55 -8.35550787188191e-05
60.6 -7.82646580731301e-05
60.65 -7.29871152894054e-05
60.7 -6.77291503541874e-05
60.75 -6.2497315625318e-05
60.8 -5.72980096407976e-05
60.85 -5.21374712232445e-05
60.9 -4.70217738833569e-05
60.95 -4.19568205253583e-05
61 -3.69483384569857e-05
61.05 -3.20018747061602e-05
61.1 -2.71227916460642e-05
61.15 -2.23162629299358e-05
61.2 -1.7587269736481e-05
61.25 -1.29405973264003e-05
61.3 -8.38083191012221e-06
61.35 -3.91235782644395e-06
61.4 4.60644968615317e-07
61.45 4.73420310382656e-06
61.5 8.90455168708607e-06
61.55 1.29681358939049e-05
61.6 1.69216122522497e-05
61.65 2.07618496262914e-05
61.7 2.44859299019704e-05
61.75 2.80911483776306e-05
61.8 3.157501386331e-05
61.85 3.49352484926055e-05
61.9 3.81697872513452e-05
61.95 4.12767772276153e-05
62 4.42545765879854e-05
62.05 4.71017532850715e-05
62.1 4.98170835018546e-05
62.15 5.23995498384451e-05
62.2 5.48483392472462e-05
62.25 5.71628407227188e-05
62.3 5.93426427521912e-05
62.35 6.13875305343871e-05
62.4 6.32974829725647e-05
62.45 6.5072669449365e-05
62.5 6.67134463906662e-05
62.55 6.82203536259257e-05
62.6 6.95941105526624e-05
62.65 7.08356121128969e-05
62.7 7.19459245895152e-05
62.75 7.29262812306606e-05
62.8 7.37780777103847e-05
62.85 7.45028674339031e-05
62.9 7.51023566959038e-05
62.95 7.55783997004469e-05
63 7.59329934510735e-05
63.05 7.61682725198068e-05
63.1 7.62865037037848e-05
63.15 7.62900805783067e-05
63.2 7.61815179551035e-05
63.25 7.59634462546671e-05
63.3 7.56386058014744e-05
63.35 7.52098410509434e-05
63.4 7.46800947569382e-05
63.45 7.40524020886177e-05
63.5 7.33298847053789e-05
63.55 7.25157447986005e-05
63.6 7.161325910883e-05
63.65 7.06257729269876e-05
63.7 6.95566940880751e-05
63.75 6.84094869657917e-05
63.8 6.71876664763494e-05
63.85 6.58947920996737e-05
63.9 6.45344619260504e-05
63.95 6.31103067361483e-05
64 6.1625984122208e-05
64.05 6.00851726580345e-05
64.1 5.84915661252771e-05
64.15 5.68488678033096e-05
64.2 5.51607848298499e-05
64.25 5.34310226392785e-05
64.3 5.16632794854202e-05
64.35 4.98612410553607e-05
64.4 4.80285751806637e-05
64.45 4.6168926652144e-05
64.5 4.42859121441365e-05
64.55 4.2383115253977e-05
64.6 4.04640816621848e-05
64.65 3.85323144186049e-05
64.7 3.65912693595272e-05
64.75 3.46443506605624e-05
64.8 3.26949065298055e-05
64.85 3.07462250455719e-05
64.9 2.88015301427354e-05
64.95 2.68639777514453e-05
65 2.49366520917404e-05
65.05 2.30225621273197e-05
65.1 2.11246381814675e-05
65.15 1.92457287178678e-05
65.2 1.73885972887812e-05
65.25 1.5555919652792e-05
65.3 1.37502810640702e-05
65.35 1.19741737348289e-05
65.4 1.02299944723936e-05
65.45 8.52004249203998e-06
65.5 6.8465174064931e-06
65.55 5.21151739272236e-06
65.6 3.61703753641037e-06
65.65 2.06496835421731e-06
65.7 5.57094493710423e-07
65.75 -9.04906389420881e-07
65.8 -2.31946457749054e-06
65.85 -3.68511906115036e-06
65.9 -5.00051813504104e-06
65.95 -6.26441982010127e-06
66 -7.47569211410711e-06
66.05 -8.63331307223858e-06
66.1 -9.73637071969131e-06
66.15 -1.07840627985657e-05
66.2 -1.17756963514761e-05
66.25 -1.2710687144526e-05
66.3 -1.35885589324932e-05
66.35 -1.44089425692614e-05
66.4 -1.51715749667192e-05
66.45 -1.58762979055266e-05
66.5 -1.65230567013213e-05
66.55 -1.7111898730104e-05
66.6 -1.76429718166962e-05
66.65 -1.81165224903202e-05
66.7 -1.853289411149e-05
66.75 -1.88925248745422e-05
66.8 -1.91959456902617e-05
66.85 -1.94437779531803e-05
66.9 -1.96367311982381e-05
66.95 -1.97756006516056e-05
67 -1.98612646805596e-05
67.05 -1.9894682147397e-05
67.1 -1.98768896724546e-05
67.15 -1.98089988113734e-05
67.2 -1.96921931518146e-05
67.25 -1.95277253348924e-05
67.3 -1.93169140066369e-05
67.35 -1.90611407048462e-05
67.4 -1.8761846686716e-05
67.45 -1.84205297026665e-05
67.5 -1.80387407218017e-05
67.55 -1.76180806144469e-05
67.6 -1.71601967972157e-05
67.65 -1.66667798460496e-05
67.7 -1.61395600826643e-05
67.75 -1.55803041398149e-05
67.8 -1.4990811510766e-05
67.85 -1.43729110883187e-05
67.9 -1.37284576987039e-05
67.95 -1.30593286356049e-05
68 -1.23674201995134e-05
68.05 -1.16546442475662e-05
68.1 -1.09229247589354e-05
68.15 -1.01741944207754e-05
68.2 -9.41039123964366e-06
68.25 -8.63345518322993e-06
68.3 -7.84532485713022e-06
68.35 -7.04793422130743e-06
68.4 -6.24320935077295e-06
68.45 -5.43306524491517e-06
68.5 -4.61940268978556e-06
68.55 -3.80410517753295e-06
68.6 -2.98903588705223e-06
68.65 -2.17603472978457e-06
68.7 -1.36691546447263e-06
68.75 -5.63462884537035e-07
68.8 2.32569918401117e-07
68.85 1.01946421147194e-06
68.9 1.79553819475103e-06
68.95 2.55914948961649e-06
69 3.30869753834314e-06
69.05 4.04262591216554e-06
69.1 4.75942452520128e-06
69.15 5.45763175178745e-06
69.2 6.13583644494739e-06
69.25 6.79267985387033e-06
69.3 7.4268574384534e-06
69.35 8.03712057912415e-06
69.4 8.62227818033101e-06
69.45 9.18119816625909e-06
69.5 9.71280886749997e-06
69.55 1.02161002975746e-05
69.6 1.06901253183797e-05
69.65 1.11340006938002e-05
69.7 1.15469080308979e-05
69.75 1.19280946082607e-05
69.8 1.22768740912618e-05
69.85 1.25926271341496e-05
69.9 1.28748018690534e-05
69.95 1.31229142821571e-05
70 1.3336548477455e-05
70.05 1.35153568286676e-05
70.1 1.36590600200524e-05
70.15 1.37674469770032e-05
70.2 1.38403746874861e-05
70.25 1.38777679155115e-05
70.3 1.38796188079915e-05
70.35 1.38459863964756e-05
70.4 1.37769959954038e-05
70.45 1.36728384986514e-05
70.5 1.35337695762779e-05
70.55 1.33601087735231e-05
70.6 1.31522385142206e-05
70.65 1.2910603010924e-05
70.7 1.26357070841589e-05
70.75 1.23281148933295e-05
70.8 1.19884485819197e-05
70.85 1.16173868397323e-05
70.9 1.12156633850133e-05
70.95 1.07840653694044e-05
71 1.03234317087549e-05
71.05 9.83465134291511e-06
71.1 9.31866142771082e-06
71.15 8.77644546237597e-06
71.2 8.20903135579062e-06
71.25 7.61748943493682e-06
71.3 7.00293039904468e-06
71.35 6.3665032229553e-06
71.4 5.70939301327626e-06
71.45 5.03281882094842e-06
71.5 4.33803141388101e-06
71.55 3.62631101334391e-06
71.6 2.89896499783284e-06
71.65 2.15732557814442e-06
71.7 1.4027474474134e-06
71.75 6.36605409874686e-07
71.8 -1.39708007883068e-07
71.85 -9.24784959406072e-07
71.9 -1.71720469084675e-06
71.95 -2.51553595966999e-06
72 -3.31833945586355e-06
72.05 -4.12417022194466e-06
72.1 -4.93158006808183e-06
72.15 -5.73911997868452e-06
72.2 -6.54534250685034e-06
72.25 -7.34880415310275e-06
72.3 -8.14806772489976e-06
72.35 -8.94170467344643e-06
72.4 -9.72829740440121e-06
72.45 -1.05064415591277e-05
72.5 -1.12747482632093e-05
72.55 -1.20318463390151e-05
72.6 -1.27763844791788e-05
72.65 -1.35070333779319e-05
72.7 -1.42224878173152e-05
72.75 -1.49214687053768e-05
72.8 -1.5602725063556e-05
72.85 -1.62650359605469e-05
72.9 -1.69072123900287e-05
72.95 -1.75280990897512e-05
73 -1.81265762995676e-05
73.05 -1.87015614561092e-05
73.1 -1.92520108219061e-05
73.15 -1.97769210468692e-05
73.2 -2.02753306601582e-05
73.25 -2.07463214905796e-05
73.3 -2.11890200137695e-05
73.35 -2.16025986245407e-05
73.4 -2.19862768328871e-05
73.45 -2.23393223822645e-05
73.5 -2.26610522888865e-05
73.55 -2.29508338008981e-05
73.6 -2.32080852764142e-05
73.65 -2.34322769795353e-05
73.7 -2.36229317935751e-05
73.75 -2.37796258508655e-05
73.8 -2.39019890786239e-05
73.85 -2.39897056604982e-05
73.9 -2.40425144135266e-05
73.95 -2.40602090803767e-05
74 -2.40426385368497e-05
74.05 -2.39897069147622e-05
74.1 -2.39013736404372e-05
74.15 -2.37776533891587e-05
74.2 -2.36186159560651e-05
74.25 -2.34243860440727e-05
74.3 -2.31951429695404e-05
74.35 -2.29311202864989e-05
74.4 -2.26326053303833e-05
74.45 -2.22999386823177e-05
74.5 -2.19335135551109e-05
74.55 -2.15337751022269e-05
74.6 -2.11012196510994e-05
74.65 -2.06363938622624e-05
74.7 -2.01398938158649e-05
74.75 -1.96123640272354e-05
74.8 -1.9054496393257e-05
74.85 -1.84670290713997e-05
74.9 -1.78507452933476e-05
74.95 -1.72064721152397e-05
75 -1.65350791066249e-05
75.05 -1.58374769803079e-05
75.1 -1.51146161653365e-05
75.15 -1.43674853254508e-05
75.2 -1.35971098253802e-05
75.25 -1.28045501474376e-05
75.3 -1.19909002609187e-05
75.35 -1.11572859468674e-05
75.4 -1.03048630808223e-05
75.45 -9.43481587620388e-06
75.5 -8.54835509104515e-06
75.55 -7.6467162008094e-06
75.6 -6.73115754007134e-06
75.65 -5.80295841587051e-06
75.7 -4.86341719557175e-06
75.75 -3.91384937209088e-06
75.8 -2.95558560936198e-06
75.85 -1.98996977093757e-06
75.9 -1.01835693462327e-06
75.95 -4.21113960551248e-08
76 9.37395335870078e-07
76.05 1.91878654880253e-06
76.1 2.90068233908217e-06
76.15 3.88170162332303e-06
76.2 4.86046414655928e-06
76.25 5.83559248409067e-06
76.3 6.80571403418644e-06
76.35 7.76946299883199e-06
76.4 8.72548234973136e-06
76.45 9.6724257768115e-06
76.5 1.06089596165104e-05
76.55 1.15337647571712e-05
76.6 1.24455385189069e-05
76.65 1.33429965053489e-05
76.7 1.42248744247405e-05
76.75 1.50899298778916e-05
76.8 1.59369441105656e-05
76.85 1.67647237279316e-05
76.9 1.75721023687752e-05
76.95 1.83579423372274e-05
77 1.91211361898405e-05
77.05 1.98606082759086e-05
77.1 2.05753162290066e-05
77.15 2.1264252407795e-05
77.2 2.1926445284217e-05
77.25 2.25609607772968e-05
77.3 2.31669035308266e-05
77.35 2.37434181333195e-05
77.4 2.42896902786874e-05
77.45 2.48049478661945e-05
77.5 2.52884620383263e-05
77.55 2.57395481553029e-05
77.6 2.61575667050633e-05
77.65 2.65419241476358e-05
77.7 2.68920736929096e-05
77.75 2.72075160109145e-05
77.8 2.74877998738174e-05
77.85 2.7732522728937e-05
77.9 2.79413312021808e-05
77.95 2.81139215314036e-05
78 2.8250039929289e-05
78.05 2.83494828754521e-05
78.1 2.84120973375617e-05
78.15 2.84377809213805e-05
78.2 2.84264819497192e-05
78.25 2.83781994703998e-05
78.3 2.82929831934218e-05
78.35 2.81709333576206e-05
78.4 2.80122005272083e-05
78.45 2.78169853186769e-05
78.5 2.75855380586451e-05
78.55 2.73181583733181e-05
78.6 2.70151947103267e-05
78.65 2.66770437937996e-05
78.7 2.63041500136142e-05
78.75 2.589700474986e-05
78.8 2.54561456336314e-05
78.85 2.49821557453552e-05
78.9 2.44756627519385e-05
78.95 2.39373379841019e-05
79 2.3367895455344e-05
79.05 2.27680908240572e-05
79.1 2.21387203003872e-05
79.15 2.14806194995041e-05
79.2 2.07946622430159e-05
79.25 2.00817593103256e-05
79.3 1.93428571417945e-05
79.35 1.85789364956343e-05
79.4 1.77910110605095e-05
79.45 1.69801260258849e-05
79.5 1.61473566122064e-05
79.55 1.5293806563049e-05
79.6 1.44206066014148e-05
79.65 1.35289128524041e-05
79.7 1.26199052345212e-05
79.75 1.16947858219137e-05
79.8 1.07547771798775e-05
79.85 9.80112067598438e-06
79.9 8.83507476922185e-06
79.95 7.85791327955008e-06
80 6.87092364030554e-06
80.05 5.87540513589314e-06
80.1 4.87266712722223e-06
80.15 3.86402726735036e-06
80.2 2.85080970980384e-06
80.25 1.83434331204621e-06
80.3 8.15959836563982e-07
80.35 -2.03007847965485e-07
80.4 -1.22122756296805e-06
80.45 -2.23736961128392e-06
80.5 -3.25010856106643e-06
80.55 -4.258125019857e-06
80.6 -5.2601073964466e-06
80.65 -6.25475364815868e-06
80.7 -7.24077301121637e-06
80.75 -8.21688771188803e-06
80.8 -9.18183465613899e-06
80.85 -1.01343670955546e-05
80.9 -1.10732562673399e-05
80.95 -1.19972930062435e-05
81 -1.29052893262994e-05
81.05 -1.37960799703292e-05
81.1 -1.4668523925197e-05
81.15 -1.55215059008645e-05
81.2 -1.63539377713471e-05
81.25 -1.71647599757352e-05
81.3 -1.79529428774988e-05
81.35 -1.87174880803626e-05
81.4 -1.94574296991003e-05
81.45 -2.01718355836647e-05
81.5 -2.0859808495139e-05
81.55 -2.15204872320653e-05
81.6 -2.215304770578e-05
81.65 -2.2756703963456e-05
81.7 -2.33307091576318e-05
81.75 -2.38743564610813e-05
81.8 -2.43869799259557e-05
81.85 -2.48679552862104e-05
81.9 -2.53167007024083e-05
81.95 -2.5732677448071e-05
82 -2.61153905368345e-05
82.05 -2.64643892897442e-05
82.1 -2.67792678421102e-05
82.15 -2.7059665589426e-05
82.2 -2.73052675719386e-05
82.25 -2.75158047975386e-05
82.3 -2.7691054502729e-05
82.35 -2.78308403515082e-05
82.4 -2.79350325720929e-05
82.45 -2.80035480314859e-05
82.5 -2.80363502479799e-05
82.55 -2.80334493417679e-05
82.6 -2.79949019239176e-05
82.65 -2.7920810924044e-05
82.7 -2.78113253570978e-05
82.75 -2.76666400297667e-05
82.8 -2.74869951870638e-05
82.85 -2.72726760997582e-05
82.9 -2.70240125933751e-05
82.95 -2.67413785195714e-05
83 -2.64251911707651e-05
83.05 -2.60759106389687e-05
83.1 -2.56940391198476e-05
83.15 -2.52801201630954e-05
83.2 -2.48347378702814e-05
83.25 -2.43585160413951e-05
83.3 -2.38521172713735e-05
83.35 -2.33162419979588e-05
83.4 -2.27516275022958e-05
83.45 -2.21590468637318e-05
83.5 -2.15393078703404e-05
83.55 -2.08932518867431e-05
83.6 -2.02217526808503e-05
83.65 -1.95257152111966e-05
83.7 -1.88060743765862e-05
83.75 -1.80637937298115e-05
83.8 -1.72998641572468e-05
83.85 -1.65153025261578e-05
83.9 -1.57111503016043e-05
83.95 -1.48884721348462e-05
84 -1.40483544251929e-05
84.05 -1.31919038572655e-05
84.1 -1.23202459156651e-05
84.15 -1.14345233790639e-05
84.2 -1.05358947957562e-05
84.25 -9.62553294272097e-06
84.3 -8.70462327026591e-06
84.35 -7.7743623343306e-06
84.4 -6.83595621853824e-06
84.45 -5.89061894808966e-06
84.5 -4.93957089759767e-06
84.55 -3.98403719496007e-06
84.6 -3.02524612336754e-06
84.65 -2.06442752353791e-06
84.7 -1.10281119826088e-06
84.75 -1.41625321326863e-07
84.8 8.17905147098901e-07
84.85 1.77456003661154e-06
84.9 2.72712553218333e-06
84.95 3.67439572725528e-06
85 4.61517416231939e-06
85.05 5.54827534703348e-06
85.1 6.47252626393815e-06
85.15 7.38676785187592e-06
85.2 8.28985646724543e-06
85.25 9.18066532125838e-06
85.3 1.00580858914045e-05
85.35 1.09210293053689e-05
85.4 1.17684276956876e-05
85.45 1.25992355234721e-05
85.5 1.34124308695766e-05
85.55 1.42070166916321e-05
85.6 1.4982022045419e-05
85.65 1.5736503269103e-05
85.7 1.64695451289083e-05
85.75 1.7180261924862e-05
85.8 1.78677985552953e-05
85.85 1.85313315388472e-05
85.9 1.91700699927743e-05
85.95 1.97832565664322e-05
86 2.03701683288534e-05
86.05 2.09301176094125e-05
86.1 2.14624527906306e-05
86.15 2.19665590522383e-05
86.2 2.24418590656803e-05
86.25 2.28878136383131e-05
86.3 2.33039223066153e-05
86.35 2.36897238777947e-05
86.4 2.40447969192509e-05
86.45 2.4368760195415e-05
86.5 2.46612730515633e-05
86.55 2.49220357442676e-05
86.6 2.51507897182179e-05
86.65 2.5347317829221e-05
86.7 2.5511444513252e-05
86.75 2.56430359015017e-05
86.8 2.57419998814379e-05
86.85 2.58082861039644e-05
86.9 2.58418859368332e-05
86.95 2.58428323645348e-05
87 2.58111998349573e-05
87.05 2.57471040531782e-05
87.1 2.56507017228145e-05
87.15 2.5522190235427e-05
87.2 2.53618073085396e-05
87.25 2.51698305728989e-05
87.3 2.49465771096629e-05
87.35 2.46924029382714e-05
87.4 2.44077024558109e-05
87.45 2.40929078287493e-05
87.5 2.37484883379717e-05
87.55 2.33749496781076e-05
87.6 2.29728332121984e-05
87.65 2.25427151828032e-05
87.7 2.20852058806992e-05
87.75 2.16009487723809e-05
87.8 2.10906195876142e-05
87.85 2.05549253683461e-05
87.9 1.99946034803217e-05
87.95 1.94104205887976e-05
88 1.88031715997893e-05
88.05 1.81736785683258e-05
88.1 1.75227895752243e-05
88.15 1.68513775739341e-05
88.2 1.61603392090311e-05
88.25 1.54505936079777e-05
88.3 1.47230811477905e-05
88.35 1.39787621982864e-05
88.4 1.32186158436027e-05
88.45 1.24436385837066e-05
88.5 1.1654843017635e-05
88.55 1.08532565102174e-05
88.6 1.00399198440543e-05
88.65 9.21588585853416e-06
88.7 8.38221807768467e-06
88.75 7.53998932866076e-06
88.8 6.690280352678e-06
88.85 5.83417841020432e-06
88.9 4.9727758822232e-06
88.95 4.10716886938067e-06
89 3.23845579082464e-06
89.05 2.36773598453904e-06
89.1 1.49610831096702e-06
89.15 6.24669761706542e-07
89.2 -2.45485924951057e-07
89.25 -1.11326963988446e-06
89.3 -1.97759826867003e-06
89.35 -2.83739604505587e-06
89.4 -3.69159589068626e-06
89.45 -4.53914073940469e-06
89.5 -5.37898484448972e-06
89.55 -6.21009506720612e-06
89.6 -7.03145214508421e-06
89.65 -7.84205193837235e-06
89.7 -8.64090665314166e-06
89.75 -9.42704603955816e-06
89.8 -1.01995185638752e-05
89.85 -1.09573925527385e-05
89.9 -1.16997573084384e-05
89.95 -1.24257241937835e-05
90 -1.31344276853204e-05
90.05 -1.38250263936621e-05
90.1 -1.44967040497428e-05
90.15 -1.51486704558599e-05
90.2 -1.57801624004165e-05
90.25 -1.63904445353286e-05
90.3 -1.6978810215113e-05
90.35 -1.75445822967254e-05
90.4 -1.80871138992734e-05
90.45 -1.86057891227829e-05
90.5 -1.91000237252526e-05
90.55 -1.95692657572908e-05
90.6 -2.00129961536823e-05
90.65 -2.04307292812933e-05
90.7 -2.0822013442782e-05
90.75 -2.11864313356381e-05
90.8 -2.15236004661387e-05
90.85 -2.18331735178623e-05
90.9 -2.21148386744669e-05
90.95 -2.23683198964957e-05
91 -2.25933771520354e-05
91.05 -2.27898066011098e-05
91.1 -2.29574407337542e-05
91.15 -2.30961484617733e-05
91.2 -2.32058351642454e-05
91.25 -2.32864426868956e-05
91.3 -2.33379492955169e-05
91.35 -2.33603695836791e-05
91.4 -2.33537543350206e-05
91.45 -2.33181903404751e-05
91.5 -2.32538001708429e-05
91.55 -2.31607419051705e-05
91.6 -2.30392088154557e-05
91.65 -2.28894290082514e-05
91.7 -2.27116650237915e-05
91.75 -2.25062133933145e-05
91.8 -2.22734041553116e-05
91.85 -2.20136003314733e-05
91.9 -2.17271973631578e-05
91.95 -2.14146225092519e-05
92 -2.10763342063376e-05
92.05 -2.0712821392124e-05
92.1 -2.03246027931464e-05
92.15 -1.99122261777736e-05
92.2 -1.94762675756053e-05
92.25 -1.90173304643802e-05
92.3 -1.85360449255491e-05
92.35 -1.8033066769704e-05
92.4 -1.75090766330867e-05
92.45 -1.69647790464312e-05
92.5 -1.64009014774236e-05
92.55 -1.5818193348092e-05
92.6 -1.52174250284624e-05
92.65 -1.45993868078443e-05
92.7 -1.3964887845128e-05
92.75 -1.33147550994989e-05
92.8 -1.26498322429914e-05
92.85 -1.19709785563208e-05
92.9 -1.12790678094491e-05
92.95 -1.05749871283496e-05
93 -9.85963584944883e-06
93.05 -9.13392436323316e-06
93.1 -8.39877294851254e-06
93.15 -7.65511059884115e-06
93.2 -6.90387384259677e-06
93.25 -6.14600555822227e-06
93.3 -5.38245378613204e-06
93.35 -4.61417053878377e-06
93.4 -3.84211061041153e-06
93.45 -3.06723038790988e-06
93.5 -2.29048666435091e-06
93.55 -1.51283545660593e-06
93.6 -7.35230828531974e-07
93.65 4.1376278830018e-08
93.7 8.16039208613979e-07
93.75 1.5878167396298e-06
93.8 2.35577422661079e-06
93.85 3.11898472783194e-06
93.9 3.87653011874512e-06
93.95 4.62750219030123e-06
94 5.37100373065403e-06
94.05 6.10614958896729e-06
94.1 6.8320677200747e-06
94.15 7.54790020877189e-06
94.2 8.25280427255033e-06
94.25 8.94595324161567e-06
94.3 9.62653751506632e-06
94.35 1.0293765492143e-05
94.4 1.09468644774958e-05
94.45 1.15850815594539e-05
94.5 1.22076844603176e-05
94.55 1.28139623577382e-05
94.6 1.34032266762838e-05
94.65 1.39748118483369e-05
94.7 1.45280760435088e-05
94.75 1.50624018657987e-05
94.8 1.55771970177707e-05
94.85 1.60718949310644e-05
94.9 1.65459553626034e-05
94.95 1.69988649559071e-05
95 1.74301377669616e-05
95.05 1.78393157541499e-05
95.1 1.82259692317909e-05
95.15 1.85896972868812e-05
95.2 1.8930128158685e-05
95.25 1.92469195808637e-05
95.3 1.95397590858847e-05
95.35 1.98083642714985e-05
95.4 2.00524830291215e-05
95.45 2.02718937340098e-05
95.5 2.0466405397157e-05
95.55 2.06358577789004e-05
95.6 2.07801214642633e-05
95.65 2.08990979001138e-05
95.7 2.0992719394264e-05
95.75 2.10609490766833e-05
95.8 2.11037808230451e-05
95.85 2.11212391408726e-05
95.9 2.11133790185948e-05
95.95 2.10802857378696e-05
96 2.10220746495748e-05
96.05 2.09388909139113e-05
96.1 2.08309092051068e-05
96.15 2.06983333812491e-05
96.2 2.05413961198205e-05
96.25 2.03603585195443e-05
96.3 2.01555096691947e-05
96.35 1.99271661840593e-05
96.4 1.96756717107806e-05
96.45 1.94013964013391e-05
96.5 1.91047363569768e-05
96.55 1.87861130428929e-05
96.6 1.8445972674575e-05
96.65 1.80847855766637e-05
96.7 1.77030455152766e-05
96.75 1.73012690047451e-05
96.8 1.68799945897492e-05
96.85 1.6439782103857e-05
96.9 1.59812119055031e-05
96.95 1.55048840924633e-05
97 1.50114176959022e-05
97.05 1.45014498550944e-05
97.1 1.39756349739356e-05
97.15 1.34346438603786e-05
97.2 1.28791628499453e-05
97.25 1.23098929144786e-05
97.3 1.1727548757312e-05
97.35 1.11328578960452e-05
97.4 1.0526559734123e-05
97.45 9.90940462242347e-06
97.5 9.28215291206758e-06
97.55 8.64557399966618e-06
97.6 8.00044536622439e-06
97.65 7.34755161092452e-06
97.7 6.68768348100853e-06
97.75 6.02163689897947e-06
97.8 5.3502119883382e-06
97.85 4.6742120990667e-06
97.9 3.99444283406335e-06
97.95 3.31171107772734e-06
98 2.62682402788037e-06
98.05 1.94058823220294e-06
98.1 1.25380863035001e-06
98.15 5.67287602897666e-07
98.2 -1.18175971743288e-07
98.25 -8.01787651326842e-07
98.3 -1.48275835358261e-06
98.35 -2.16030526875515e-06
98.4 -2.83365275980943e-06
98.45 -3.50203324926182e-06
98.5 -4.1646880916188e-06
98.55 -4.8208684304298e-06
98.6 -5.46983603898565e-06
98.65 -6.11086414372058e-06
98.7 -6.74323822940299e-06
98.75 -7.36625682522871e-06
98.8 -7.97923227095972e-06
98.85 -8.58149146228178e-06
98.9 -9.17237657458537e-06
98.95 -9.75124576440657e-06
99 -1.03174738477972e-05
99.05 -1.08704529549272e-05
99.1 -1.1409593160256e-05
99.15 -1.19343230876458e-05
99.2 -1.24440904898228e-05
99.25 -1.29383628016316e-05
99.3 -1.34166276665608e-05
99.35 -1.38783934360588e-05
99.4 -1.4323189641192e-05
99.45 -1.47505674362385e-05
99.5 -1.51601000138472e-05
99.55 -1.55513829914289e-05
99.6 -1.59240347684872e-05
99.65 -1.62776968546333e-05
99.7 -1.66120341680672e-05
99.75 -1.69267353043489e-05
99.8 -1.72215127753174e-05
99.85 -1.74961032180591e-05
99.9 -1.77502675738601e-05
99.95 -1.79837912371194e-05
100 -1.81964841742347e-05
100.05 -1.83881810125127e-05
100.1 -1.85587410991909e-05
100.15 -1.87080485306968e-05
100.2 -1.88360121523046e-05
100.25 -1.89425655283881e-05
100.3 -1.90276668835022e-05
100.35 -1.90912990145608e-05
100.4 -1.91334691744141e-05
100.45 -1.91542089271602e-05
100.5 -1.9153573975562e-05
100.55 -1.91316439609687e-05
100.6 -1.90885222361776e-05
100.65 -1.90243356116972e-05
100.7 -1.8939234075909e-05
100.75 -1.8833390489648e-05
100.8 -1.87070002557555e-05
100.85 -1.85602809641821e-05
100.9 -1.83934720132461e-05
100.95 -1.82068342076782e-05
101 -1.80006493341075e-05
101.05 -1.77752197146671e-05
101.1 -1.75308677394206e-05
101.15 -1.7267935378331e-05
101.2 -1.69867836735148e-05
101.25 -1.6687792212543e-05
101.3 -1.63713585835677e-05
101.35 -1.60378978130717e-05
101.4 -1.56878417870511e-05
101.45 -1.53216386564603e-05
101.5 -1.49397522277561e-05
101.55 -1.45426613393953e-05
101.6 -1.41308592251475e-05
101.65 -1.37048528650962e-05
101.7 -1.32651623252094e-05
101.75 -1.28123200863682e-05
101.8 -1.2346870363749e-05
101.85 -1.18693684174577e-05
101.9 -1.13803798553212e-05
101.95 -1.08804799287401e-05
102 -1.03702528225124e-05
102.05 -9.8502909395343e-06
102.1 -9.32119418128475e-06
102.15 -8.78356922499935e-06
102.2 -8.23802879843354e-06
102.25 -7.68519095311255e-06
102.3 -7.12567833695888e-06
102.35 -6.56011746718181e-06
102.4 -5.98913800430562e-06
102.45 -5.41337202820409e-06
102.5 -4.83345331699931e-06
102.55 -4.25001662967146e-06
102.6 -3.66369699321443e-06
102.65 -3.0751289951593e-06
102.7 -2.4849460822734e-06
102.75 -1.89377986622814e-06
102.8 -1.30225943701284e-06
102.85 -7.11010684855066e-07
102.9 -1.2065563139047e-07
102.95 4.68188229193092e-07
103 1.05490857833186e-06
103.05 1.63889890989725e-06
103.1 2.21955915497692e-06
103.15 2.79629629398223e-06
103.2 3.36852495546075e-06
103.25 3.93566800101503e-06
103.3 4.49715709575192e-06
103.35 5.05243326371104e-06
103.4 5.60094742774475e-06
103.45 6.14216093334732e-06
103.5 6.67554605595594e-06
103.55 7.20058649127203e-06
103.6 7.71677782817737e-06
103.65 8.22362800384602e-06
103.7 8.72065774067951e-06
103.75 9.20740096471989e-06
103.8 9.68340520522242e-06
103.85 1.01482319750968e-05
103.9 1.06014571319535e-05
103.95 1.10426712195193e-05
104 1.14714797892138e-05
104.05 1.18875037017061e-05
104.1 1.22903794082983e-05
104.15 1.26797592120118e-05
104.2 1.30553115082761e-05
104.25 1.34167210051514e-05
104.3 1.37636889230405e-05
104.35 1.40959331738741e-05
104.4 1.44131885197785e-05
104.45 1.47152067112634e-05
104.5 1.50017566049917e-05
104.55 1.52726242612203e-05
104.6 1.55276130210245e-05
104.65 1.5766543563446e-05
104.7 1.59892539427258e-05
104.75 1.61955996058115e-05
104.8 1.63854533903466e-05
104.85 1.65587055033776e-05
104.9 1.67152634810331e-05
104.95 1.68550521294532e-05
105 1.69780134472674e-05
105.05 1.70841065299394e-05
105.1 1.71733074563191e-05
105.15 1.72456091577575e-05
105.2 1.73010212701621e-05
105.25 1.73395699693856e-05
105.3 1.73612977903586e-05
105.35 1.73662634303933e-05
105.4 1.73545415370982e-05
105.45 1.73262224813618e-05
105.5 1.72814121158735e-05
105.55 1.7220231519665e-05
105.6 1.7142816729165e-05
105.65 1.70493184562746e-05
105.7 1.69399017939762e-05
105.75 1.68147459100022e-05
105.8 1.66740437290963e-05
105.85 1.65180016044069e-05
105.9 1.63468389785606e-05
105.95 1.61607880349678e-05
106 1.59600933399191e-05
106.05 1.57450114760324e-05
106.1 1.55158106676169e-05
106.15 1.52727703985198e-05
106.2 1.50161810230239e-05
106.25 1.47463433703653e-05
106.3 1.44635683434382e-05
106.35 1.41681765122554e-05
106.4 1.38604977027277e-05
106.45 1.35408705813254e-05
106.5 1.32096422361801e-05
106.55 1.286716775518e-05
106.6 1.25138098016093e-05
106.65 1.21499381878716e-05
106.7 1.17759294478369e-05
106.75 1.13921664083384e-05
106.8 1.09990377603408e-05
106.85 1.05969376302925e-05
106.9 1.01862651521637e-05
106.95 9.76742404066402e-06
107 9.34082216612082e-06
107.05 8.90687113149053e-06
107.1 8.46598585196167e-06
107.15 8.01858413759747e-06
107.2 7.56508627945266e-06
107.25 7.1059146395864e-06
107.3 6.64149324537956e-06
107.35 6.17224738855085e-06
107.4 5.69860322925209e-06
107.45 5.2209874056084e-06
107.5 4.73982664905406e-06
107.55 4.25554740580002e-06
107.6 3.76857546475339e-06
107.65 3.27933559219379e-06
107.7 2.78825117349595e-06
107.75 2.29574386217154e-06
107.8 1.80223323648779e-06
107.85 1.30813646390405e-06
107.9 8.13867973551299e-07
107.95 3.19839136963663e-07
108 -1.73542042745457e-07
108.05 -6.65871233085984e-07
108.1 -1.15674806561199e-06
108.15 -1.64577642041629e-06
108.2 -2.13256470157022e-06
108.25 -2.61672610339576e-06
108.3 -3.09787886747291e-06
108.35 -3.57564653030043e-06
108.4 -4.04965816154358e-06
108.45 -4.51954859281728e-06
108.5 -4.9849586369679e-06
108.55 -5.44553529783154e-06
108.6 -5.90093197046072e-06
108.65 -6.35080863182518e-06
108.7 -6.79483202200645e-06
108.75 -7.23267581591872e-06
108.8 -7.66402078560144e-06
108.85 -8.0885549531419e-06
108.9 -8.5059737342978e-06
108.95 -8.91598007290168e-06
109 -9.31828456614044e-06
109.05 -9.71260558081408e-06
109.1 -1.00986693606881e-05
109.15 -1.04762101250639e-05
109.2 -1.08449701587026e-05
109.25 -1.12046998932428e-05
109.3 -1.15551579802682e-05
109.35 -1.18961113561811e-05
109.4 -1.22273352990528e-05
109.45 -1.25486134776251e-05
109.5 -1.28597379926441e-05
109.55 -1.31605094107156e-05
109.6 -1.3450736790877e-05
109.65 -1.37302377040834e-05
109.7 -1.39988382458144e-05
109.75 -1.42563730420097e-05
109.8 -1.45026852485471e-05
109.85 -1.47376265444796e-05
109.9 -1.49610571192507e-05
109.95 -1.51728456541117e-05
110 -1.53728692979649e-05
110.05 -1.55610136378593e-05
110.1 -1.57371726643673e-05
110.15 -1.59012487320707e-05
110.2 -1.60531525153858e-05
110.25 -1.61928029599582e-05
110.3 -1.63201272298544e-05
110.35 -1.64350606507816e-05
110.4 -1.65375466495627e-05
110.45 -1.66275366900914e-05
110.5 -1.67049902059957e-05
110.55 -1.67698745302288e-05
110.6 -1.68221648218107e-05
110.65 -1.68618439899369e-05
110.7 -1.68889026156693e-05
110.75 -1.69033388714204e-05
110.8 -1.69051584384394e-05
110.85 -1.68943744225036e-05
110.9 -1.68710072680153e-05
110.95 -1.68350846706987e-05
111 -1.67866414890895e-05
111.05 -1.67257196550013e-05
111.1 -1.66523680831503e-05
111.15 -1.65666425801138e-05
111.2 -1.64686057527924e-05
111.25 -1.63583269165397e-05
111.3 -1.62358820031185e-05
111.35 -1.61013534686342e-05
111.4 -1.59548302015927e-05
111.45 -1.57964074312209e-05
111.5 -1.56261866361835e-05
111.55 -1.54442754538206e-05
111.6 -1.5250787590027e-05
111.65 -1.50458427298829e-05
111.7 -1.48295664491432e-05
111.75 -1.46020901266801e-05
111.8 -1.43635508579721e-05
111.85 -1.41140913697191e-05
111.9 -1.38538599356605e-05
111.95 -1.35830102936625e-05
112 -1.33017015641351e-05
112.05 -1.30100981698293e-05
112.1 -1.27083697570584e-05
112.15 -1.23966911183804e-05
112.2 -1.20752421167677e-05
112.25 -1.17442076112842e-05
112.3 -1.1403777384282e-05
112.35 -1.10541460701199e-05
112.4 -1.06955130854003e-05
112.45 -1.032808256071e-05
112.5 -9.95206327384557e-06
112.55 -9.5676685844919e-06
112.6 -9.17511637031818e-06
112.65 -8.77462896444465e-06
112.7 -8.36643309422671e-06
112.75 -7.95075982129429e-06
112.8 -7.52784448277667e-06
112.85 -7.09792663363483e-06
112.9 -6.66124999001538e-06
112.95 -6.21806237353251e-06
113 -5.76861565637643e-06
113.05 -5.31316570713934e-06
113.1 -4.85197233724225e-06
113.15 -4.38529924783864e-06
113.2 -3.9134139770639e-06
113.25 -3.43658784749195e-06
113.3 -2.95509591365402e-06
113.35 -2.46921690946746e-06
113.4 -1.97923319541605e-06
113.45 -1.48543070531712e-06
113.5 -9.88098892504272e-07
113.55 -4.87530675249274e-07
113.6 1.59776187594965e-08
113.65 5.22126309069455e-07
113.7 1.03061242043975e-06
113.75 1.54112974233794e-06
113.8 2.05336889015899e-06
113.85 2.56701736837203e-06
113.9 3.08175963580414e-06
113.95 3.59727717327329e-06
114 4.11324855378557e-06
114.05 4.62934951551424e-06
114.1 5.14525303777977e-06
114.15 5.6606294202517e-06
114.2 6.17514636559408e-06
114.25 6.6884690657766e-06
114.3 7.2002602922734e-06
114.35 7.71018049037115e-06
114.4 8.21788787780667e-06
114.45 8.72303854795252e-06
114.5 9.22528657776692e-06
114.55 9.72428414072116e-06
114.6 1.02196816249144e-05
114.65 1.07111277565815e-05
114.7 1.11982697291939e-05
114.75 1.16807533383504e-05
114.8 1.21582231226456e-05
114.85 1.26303225106985e-05
114.9 1.3096693974518e-05
114.95 1.35569791893691e-05
115 1.40108192003009e-05
115.05 1.44578545954824e-05
115.1 1.4897725686486e-05
115.15 1.53300726956452e-05
115.2 1.57545359506029e-05
115.25 1.61707560861528e-05
115.3 1.65783742534662e-05
115.35 1.69770323367792e-05
115.4 1.73663731776047e-05
115.45 1.7746040806516e-05
115.5 1.81156806825343e-05
115.55 1.8474939940137e-05
115.6 1.88234676438849e-05
115.65 1.91609150506512e-05
115.7 1.94869358794153e-05
115.75 1.98011865885689e-05
115.8 2.01033266606579e-05
115.85 2.03930188944704e-05
115.9 2.06699297043564e-05
115.95 2.09337294266458e-05
116 2.11840926330122e-05
116.05 2.14206984506069e-05
116.1 2.16432308887667e-05
116.15 2.18513791720782e-05
116.2 2.2044838079559e-05
116.25 2.22233082896935e-05
116.3 2.23864967310399e-05
116.35 2.25341169381019e-05
116.4 2.26658894121371e-05
116.45 2.27815419865511e-05
116.5 2.28808101965037e-05
116.55 2.29634376523331e-05
116.6 2.30291764163807e-05
116.65 2.3077787382777e-05
116.7 2.31090406597291e-05
116.75 2.31227159538284e-05
116.8 2.31186029558763e-05
116.85 2.30965017277046e-05
116.9 2.30562230894509e-05
116.95 2.29975890067247e-05
117 2.29204329770874e-05
117.05 2.2824600415246e-05
117.1 2.27099490363473e-05
117.15 2.25763492367415e-05
117.2 2.24236844715677e-05
117.25 2.22518516285012e-05
117.3 2.20607613969884e-05
117.35 2.1850338632281e-05
117.4 2.16205227135723e-05
117.45 2.13712678955266e-05
117.5 2.11025436524835e-05
117.55 2.0814335014612e-05
117.6 2.05066428952826e-05
117.65 2.01794844089185e-05
117.7 1.98328931785866e-05
117.75 1.94669196325835e-05
117.8 1.90816312892721e-05
117.85 1.86771130294246e-05
117.9 1.825346735533e-05
117.95 1.78108146359275e-05
118 1.73492933372322e-05
118.05 1.68690602373265e-05
118.1 1.63702906251991e-05
118.15 1.58531784827228e-05
118.2 1.53179366490753e-05
118.25 1.4764796966918e-05
118.3 1.41940104096662e-05
118.35 1.36058471891966e-05
118.4 1.30005968433611e-05
118.45 1.23785683026903e-05
118.5 1.17400899356958e-05
118.55 1.1085509572203e-05
118.6 1.04151945041676e-05
118.65 9.72953146345977e-06
118.7 9.02892657612484e-06
118.75 8.31380529265934e-06
118.8 7.58461229387276e-06
118.85 6.84181137193689e-06
118.9 6.08588528625865e-06
118.95 5.31733559384725e-06
119 4.53668245388265e-06
119.05 3.74446440623012e-06
119.1 2.94123812368405e-06
119.15 2.1275781377643e-06
119.2 1.30407653792886e-06
119.25 4.71342644108748e-07
119.3 -3.69997347486433e-07
119.35 -1.21930074530031e-06
119.4 -2.07590877006265e-06
119.45 -2.93914698904216e-06
119.5 -3.80832577679269e-06
119.55 -4.68274080222e-06
119.6 -5.56167354175046e-06
119.65 -6.44439181833585e-06
119.7 -7.3301503659822e-06
119.75 -8.21819141944294e-06
119.8 -9.1077453286706e-06
119.85 -9.99803119757355e-06
119.9 -1.08882575465784e-05
119.95 -1.17776229984519e-05
120 -1.26653169867901e-05
120.05 -1.35505204865378e-05
120.1 -1.44324067658556e-05
120.15 -1.53101421586087e-05
120.2 -1.61828868567067e-05
120.25 -1.7049795721483e-05
120.3 -1.79100191132606e-05
120.35 -1.87627037382091e-05
120.4 -1.96069935115605e-05
120.45 -2.04420304362131e-05
120.5 -2.1266955495716e-05
120.55 -2.20809095605901e-05
120.6 -2.28830343069132e-05
120.65 -2.36724731460573e-05
120.7 -2.44483721644432e-05
120.75 -2.52098810721448e-05
120.8 -2.59561541591503e-05
120.85 -2.66863512580639e-05
120.9 -2.73996387120069e-05
120.95 -2.80951903464588e-05
121 -2.87721884437581e-05
121.05 -2.94298247189704e-05
121.1 -3.00673012958108e-05
121.15 -3.06838316813032e-05
121.2 -3.1278641737843e-05
121.25 -3.18509706513276e-05
121.3 -3.24000718940101e-05
121.35 -3.29252141807312e-05
121.4 -3.34256824171852e-05
121.45 -3.39007786388733e-05
121.5 -3.43498229394089e-05
121.55 -3.47721543868396e-05
121.6 -3.51671319266639e-05
121.65 -3.55341352702328e-05
121.7 -3.58725657672349e-05
121.75 -3.61818472609876e-05
121.8 -3.64614269252676e-05
121.85 -3.67107760814418e-05
121.9 -3.69293909946747e-05
121.95 -3.71167936480215e-05
122 -3.72725324932359e-05
122.05 -3.73961831771554e-05
122.1 -3.74873492425558e-05
122.15 -3.75456628023988e-05
122.2 -3.7570785186434e-05
122.25 -3.75624075591488e-05
122.3 -3.75202515081018e-05
122.35 -3.74440696017129e-05
122.4 -3.73336459156227e-05
122.45 -3.71887965267811e-05
122.5 -3.70093699744628e-05
122.55 -3.6795247687457e-05
122.6 -3.65463443767224e-05
122.65 -3.62626083928458e-05
122.7 -3.59440220476912e-05
122.75 -3.55906018996749e-05
122.8 -3.52023990021505e-05
122.85 -3.47794991144399e-05
122.9 -3.4322022875094e-05
122.95 -3.38301259370202e-05
123 -3.33039990641644e-05
123.05 -3.27438681894845e-05
123.1 -3.21499944340079e-05
123.15 -3.15226740868117e-05
123.2 -3.08622385458207e-05
123.25 -3.01690542193655e-05
123.3 -2.94435223884953e-05
123.35 -2.8686079030091e-05
123.4 -2.78971946008718e-05
123.45 -2.70773737824401e-05
123.5 -2.62271551875567e-05
123.55 -2.53471110278859e-05
123.6 -2.44378467434981e-05
123.65 -2.35000005944632e-05
123.7 -2.25342432149125e-05
123.75 -2.15412771299917e-05
123.8 -2.05218362361712e-05
123.85 -1.94766852454192e-05
123.9 -1.84066190937886e-05
123.95 -1.73124623150024e-05
124 -1.61950683796658e-05
124.05 -1.50553190007664e-05
124.1 -1.38941234061626e-05
124.15 -1.27124175787915e-05
124.2 -1.15111634653646e-05
124.25 -1.02913481543471e-05
124.3 -9.05398302404917e-06
124.35 -7.80010286168758e-06
124.4 -6.53076495430053e-06
124.45 -5.24704815242745e-06
124.5 -3.95005190748922e-06
124.55 -2.64089528382803e-06
124.6 -1.32071594638833e-06
124.65 9.33087495843426e-09
124.7 1.34807344342342e-06
124.75 2.69432459460344e-06
124.8 4.04688283601959e-06
124.85 5.40453346581734e-06
124.9 6.7660497095389e-06
124.95 8.13019387386492e-06
125 9.49571851620951e-06
125.05 1.08613676290406e-05
125.1 1.22258778377871e-05
125.15 1.35879796111836e-05
125.2 1.49463984828953e-05
125.25 1.62998562832556e-05
125.3 1.7647072379944e-05
125.35 1.89867649264216e-05
125.4 2.03176521169398e-05
125.45 2.16384534469266e-05
125.5 2.29478909775565e-05
125.55 2.42446906033001e-05
125.6 2.55275833212493e-05
125.65 2.67953065010093e-05
125.7 2.80466051539464e-05
125.75 2.92802332005783e-05
125.8 3.04949547348911e-05
125.85 3.1689545284368e-05
125.9 3.28627930645105e-05
125.95 3.4013500226636e-05
126 3.51404840977327e-05
126.05 3.62425784111549e-05
126.1 3.73186345269421e-05
126.15 3.83675226405462e-05
126.2 3.93881329787526e-05
126.25 4.03793769815851e-05
126.3 4.13401884689836e-05
126.35 4.22695247910511e-05
126.4 4.31663679606665e-05
126.45 4.40297257672661e-05
126.5 4.48586328706018e-05
126.55 4.56521518732892e-05
126.6 4.64093743709635e-05
126.65 4.71294219788739e-05
126.7 4.78114473337469e-05
126.75 4.8454635069767e-05
126.8 4.90582027675259e-05
126.85 4.96214018748071e-05
126.9 5.01435185980823e-05
126.95 5.06238747636111e-05
127 5.10618286470488e-05
127.05 5.14567757704845e-05
127.1 5.18081496658463e-05
127.15 5.2115422603634e-05
127.2 5.23781062859531e-05
127.25 5.25957525028543e-05
127.3 5.27679537509973e-05
127.35 5.28943438136912e-05
127.4 5.29745983013849e-05
127.45 5.30084351517132e-05
127.5 5.29956150882337e-05
127.55 5.29359420370238e-05
127.6 5.282926350034e-05
127.65 5.26754708865805e-05
127.7 5.24744997958302e-05
127.75 5.22263302603082e-05
127.8 5.19309869390817e-05
127.85 5.15885392664553e-05
127.9 5.11991015534914e-05
127.95 5.07628330421699e-05
128 5.02799379117431e-05
128.05 4.97506652369002e-05
128.1 4.91753088974079e-05
128.15 4.85542074389551e-05
128.2 4.78877438849882e-05
128.25 4.71763454993854e-05
128.3 4.64204834998849e-05
128.35 4.56206727222453e-05
128.4 4.47774712351855e-05
128.45 4.38914799062216e-05
128.5 4.29633419185882e-05
128.55 4.19937422395052e-05
128.6 4.09834070401236e-05
128.65 3.99331030675609e-05
128.7 3.88436369695118e-05
128.75 3.77158545719974e-05
128.8 3.65506401108935e-05
128.85 3.53489154179588e-05
128.9 3.41116390621613e-05
128.95 3.28398054471806e-05
129 3.15344438660448e-05
129.05 3.01966175139381e-05
129.1 2.88274224602946e-05
129.15 2.74279865813735e-05
129.2 2.59994684545865e-05
129.25 2.45430562159268e-05
129.3 2.30599663819224e-05
129.35 2.15514426376139e-05
129.4 2.00187545921241e-05
129.45 1.84631965034631e-05
129.5 1.68860859742766e-05
129.55 1.52887626203127e-05
129.6 1.36725867134461e-05
129.65 1.20389378011579e-05
129.7 1.03892133044291e-05
129.75 8.72482709605664e-06
129.8 7.04720806145384e-06
129.85 5.35779864404418e-06
129.9 3.65805337739783e-06
129.95 1.9494374063017e-06
130 2.3342499898635e-07
130.05 -1.48850194723651e-06
130.1 -3.2148554046475e-06
130.15 -4.94414271580553e-06
130.2 -6.67486809393312e-06
130.25 -8.40553412067815e-06
130.3 -1.01346432389254e-05
130.35 -1.18606992383321e-05
130.4 -1.35822087312699e-05
130.45 -1.52976826168668e-05
130.5 -1.70056375308638e-05
130.55 -1.87045972790238e-05
130.6 -2.03930942518614e-05
130.65 -2.20696708185002e-05
130.7 -2.37328806975054e-05
130.75 -2.53812903025901e-05
130.8 -2.70134800611465e-05
130.85 -2.86280457036167e-05
130.9 -3.02235995217823e-05
130.95 -3.17987715941276e-05
131 -3.33522109765054e-05
131.05 -3.4882586856424e-05
131.1 -3.63885896693593e-05
131.15 -3.78689321755937e-05
131.2 -3.93223504961818e-05
131.25 -4.07476051067506e-05
131.3 -4.21434817879488e-05
131.35 -4.35087925314774e-05
131.4 -4.48423764007507e-05
131.45 -4.614310034536e-05
131.5 -4.74098599686387e-05
131.55 -4.86415802477576e-05
131.6 -4.98372162059119e-05
131.65 -5.09957535362957e-05
131.7 -5.21162091776996e-05
131.75 -5.31976318417042e-05
131.8 -5.42391024915853e-05
131.85 -5.52397347731874e-05
131.9 -5.61986753981647e-05
131.95 -5.71151044801332e-05
132 -5.79882358244176e-05
132.05 -5.881731717222e-05
132.1 -5.96016304001785e-05
132.15 -6.03404916764196e-05
132.2 -6.10332515743479e-05
132.25 -6.16792951455496e-05
132.3 -6.22780419533138e-05
132.35 -6.28289460684076e-05
132.4 -6.33314960288579e-05
132.45 -6.37852147656142e-05
132.5 -6.41896594960782e-05
132.55 -6.45444215875906e-05
132.6 -6.48491263930687e-05
132.65 -6.51034330610804e-05
132.7 -6.53070343227258e-05
132.75 -6.54596562577786e-05
132.8 -6.55610580426068e-05
132.85 -6.56110316824577e-05
132.9 -6.56094017307417e-05
132.95 -6.55560249979954e-05
133 -6.54507902532374e-05
133.05 -6.52936179204539e-05
133.1 -6.50844597729647e-05
133.15 -6.48232986284221e-05
133.2 -6.45101480471888e-05
133.25 -6.4145052036818e-05
133.3 -6.3728084765331e-05
133.35 -6.32593502859433e-05
133.4 -6.27389822758354e-05
133.45 -6.21671437914996e-05
133.5 -6.15440270431149e-05
133.55 -6.08698531903122e-05
133.6 -6.01448721615898e-05
133.65 -5.93693624995265e-05
133.7 -5.85436312338107e-05
133.75 -5.76680137839727e-05
133.8 -5.67428738935502e-05
133.85 -5.57686035972664e-05
133.9 -5.47456232226218e-05
133.95 -5.3674381427124e-05
134 -5.25553552721858e-05
134.05 -5.13890503345239e-05
134.1 -5.01760008556743e-05
134.15 -4.89167699300276e-05
134.2 -4.76119497315557e-05
134.25 -4.62621617791669e-05
134.3 -4.48680572403847e-05
134.35 -4.3430317272799e-05
134.4 -4.19496534024791e-05
134.45 -4.04268079382869e-05
134.5 -3.88625544207581e-05
134.55 -3.72576981039607e-05
134.6 -3.5613076468466e-05
134.65 -3.39295597633036e-05
134.7 -3.22080515744982e-05
134.75 -3.04494894175214e-05
134.8 -2.86548453507201e-05
134.85 -2.68251266065237e-05
134.9 -2.49613762369694e-05
134.95 -2.30646737698292e-05
135 -2.11361358713759e-05
135.05 -1.91769170115785e-05
135.1 -1.71882101272889e-05
135.15 -1.51712472787534e-05
135.2 -1.31273002945698e-05
135.25 -1.10576814000101e-05
135.3 -8.96374382343598e-06
135.35 -6.84688237536219e-06
135.4 -4.70853399456032e-06
135.45 -2.55017825545035e-06
135.5 -3.73337830901408e-07
135.55 1.82042109554786e-06
135.6 4.0294884741286e-06
135.65 6.25221009609081e-06
135.7 8.48688736996202e-06
135.75 1.0731777173043e-05
135.8 1.29850917843733e-05
135.85 1.5244998905383e-05
135.9 1.75096217744017e-05
135.95 1.97770393811342e-05
136 2.20452867871173e-05
136.05 2.43123555580562e-05
136.1 2.6576194313797e-05
136.15 2.8834709401521e-05
136.2 3.10857656975532e-05
136.25 3.33271875429522e-05
136.3 3.5556759817803e-05
136.35 3.77722291588558e-05
136.4 3.99713053248554e-05
136.45 4.21516627135736e-05
136.5 4.43109420342072e-05
136.55 4.64467521384226e-05
136.6 4.8556672012923e-05
136.65 5.06382529359894e-05
136.7 5.26890207999909e-05
136.75 5.47064786013878e-05
136.8 5.6688109099254e-05
136.85 5.86313776428308e-05
136.9 6.05337351680844e-05
136.95 6.23926213626901e-05
137 6.42054679982927e-05
137.05 6.59697024283076e-05
137.1 6.76827512489283e-05
137.15 6.93420441203939e-05
137.2 7.09450177449479e-05
137.25 7.24891199972915e-05
137.3 7.39718142026959e-05
137.35 7.5390583557297e-05
137.4 7.67429356844541e-05
137.45 7.80264073204067e-05
137.5 7.92385691218241e-05
137.55 8.03770305872015e-05
137.6 8.14394450834261e-05
137.65 8.2423514968209e-05
137.7 8.33269967984707e-05
137.75 8.41477066141625e-05
137.8 8.48835252864252e-05
137.85 8.55324039184164e-05
137.9 8.60923692865941e-05
137.95 8.65615293097166e-05
138 8.69380785323202e-05
138.05 8.72203036089647e-05
138.1 8.74065887750904e-05
138.15 8.74954212899209e-05
138.2 8.74853968364653e-05
138.25 8.73752248633324e-05
138.3 8.71637338527629e-05
138.35 8.684987649902e-05
138.4 8.64327347810557e-05
138.45 8.59115249131881e-05
138.5 8.5285602157388e-05
138.55 8.45544654806847e-05
138.6 8.37177620411574e-05
138.65 8.27752914859842e-05
138.7 8.17270100450811e-05
138.75 8.05730344039656e-05
138.8 7.93136453396449e-05
138.85 7.79492911035363e-05
138.9 7.64805905356966e-05
138.95 7.4908335894954e-05
139 7.32334953899108e-05
139.05 7.14572153962104e-05
139.1 6.95808223459433e-05
139.15 6.76058242756027e-05
139.2 6.55339120195832e-05
139.25 6.33669600368599e-05
139.3 6.11070268591732e-05
139.35 5.87563551497869e-05
139.4 5.63173713626784e-05
139.45 5.37926849928575e-05
139.5 5.11850874093961e-05
139.55 4.8497550263681e-05
139.6 4.57332234663747e-05
139.65 4.28954327275808e-05
139.7 3.99876766557669e-05
139.75 3.70136234120803e-05
139.8 3.39771069178194e-05
139.85 3.08821226139719e-05
139.9 2.77328227729154e-05
139.95 2.45335113635798e-05
140 2.12886384726002e-05
140.05 1.80027942852363e-05
140.1 1.46807026310964e-05
140.15 1.1327214100979e-05
140.2 7.94729874242919e-06
140.25 4.54603834289399e-06
140.3 1.12861831065072e-06
140.35 -2.29968083502927e-06
140.4 -5.73349235174034e-06
140.45 -9.16737252581298e-06
140.5 -1.25958102729262e-05
140.55 -1.60132370709551e-05
140.6 -1.94140372073292e-05
140.65 -2.27925583219902e-05
140.7 -2.61431222258723e-05
140.75 -2.94600359737064e-05
140.8 -3.27376031688576e-05
140.85 -3.59701354768593e-05
140.9 -3.9151964323303e-05
140.95 -4.22774527507929e-05
141 -4.53410074087706e-05
141.05 -4.83370906491711e-05
141.1 -5.12602327000877e-05
141.15 -5.41050438888996e-05
141.2 -5.68662268856593e-05
141.25 -5.95385889369496e-05
141.3 -6.21170540599061e-05
141.35 -6.45966751656556e-05
141.4 -6.69726460810618e-05
141.45 -6.92403134373808e-05
141.5 -7.13951883942269e-05
141.55 -7.34329581671313e-05
141.6 -7.53494973269376e-05
141.65 -7.71408788393354e-05
141.7 -7.88033848129672e-05
141.75 -8.033351692478e-05
141.8 -8.17280064916059e-05
141.85 -8.29838241573693e-05
141.9 -8.40981891658182e-05
141.95 -8.50685781892664e-05
142 -8.5892733684518e-05
142.05 -8.65686717479155e-05
142.1 -8.70946894423156e-05
142.15 -8.74693715697457e-05
142.2 -8.76915968645328e-05
142.25 -8.77605435828184e-05
142.3 -8.76756944655784e-05
142.35 -8.74368410535597e-05
142.4 -8.70440873339078e-05
142.45 -8.64978526997093e-05
142.5 -8.57988742051893e-05
142.55 -8.49482081008948e-05
142.6 -8.39472306348514e-05
142.65 -8.27976381074046e-05
142.7 -8.15014461692342e-05
142.75 -8.00609883538726e-05
142.8 -7.84789138379428e-05
142.85 -7.67581844242714e-05
142.9 -7.49020707450096e-05
142.95 -7.29141476839116e-05
143 -7.07982890189702e-05
143.05 -6.85586612886841e-05
143.1 -6.61997168873325e-05
143.15 -6.37261863967444e-05
143.2 -6.11430701641767e-05
143.25 -5.84556291380472e-05
143.3 -5.56693749753939e-05
143.35 -5.27900594370581e-05
143.4 -4.98236630886948e-05
143.45 -4.67763833278067e-05
143.5 -4.36546217590591e-05
143.55 -4.04649709421694e-05
143.6 -3.72142005386574e-05
143.65 -3.39092428856958e-05
143.7 -3.05571780271998e-05
143.75 -2.71652182341425e-05
143.8 -2.37406920478617e-05
143.85 -2.02910278818441e-05
143.9 -1.68237372191082e-05
143.95 -1.33463974438742e-05
144 -9.86663434768011e-06
144.05 -6.39210435149458e-06
144.1 -2.93047648666191e-06
144.15 5.10585821292795e-07
144.2 3.9234431208884e-06
144.25 7.30049840885904e-06
144.3 1.06342156633298e-05
144.35 1.3917138388315e-05
144.4 1.71419081212394e-05
144.45 2.03012828546921e-05
144.5 2.33881553232601e-05
144.55 2.6395571106058e-05
144.6 2.93167464954774e-05
144.65 3.21450860827163e-05
144.7 3.48742000108351e-05
144.75 3.74979208464005e-05
144.8 4.00103200212437e-05
144.85 4.24057237964617e-05
144.9 4.46787287015353e-05
144.95 4.6824216402328e-05
145 4.8837367952755e-05
145.05 5.07136773860861e-05
145.1 5.24489646031525e-05
145.15 5.40393875161749e-05
145.2 5.5481453408512e-05
145.25 5.67720294723445e-05
145.3 5.79083524881494e-05
145.35 5.88880376117937e-05
145.4 5.97090862371651e-05
145.45 6.03698929044664e-05
145.5 6.08692512266244e-05
145.55 6.1206358808691e-05
145.6 6.13808211376463e-05
145.65 6.13926544226426e-05
145.7 6.12422873684415e-05
145.75 6.09305618676004e-05
145.8 6.04587325998365e-05
145.85 5.98284655299436e-05
145.9 5.90418352986387e-05
145.95 5.81013215037752e-05
146 5.70098038724592e-05
146.05 5.57705563277428e-05
146.1 5.43872399567333e-05
146.15 5.28638948901366e-05
146.2 5.12049311064451e-05
146.25 4.94151181771699e-05
146.3 4.74995739726925e-05
146.35 4.54637523514741e-05
146.4 4.33134298584851e-05
146.45 4.10546914618089e-05
146.5 3.8693915359411e-05
146.55 3.62377568910452e-05
146.6 3.36931315931773e-05
146.65 3.10671974376392e-05
146.7 2.83673362974667e-05
146.75 2.56011346860185e-05
146.8 2.27763638180109e-05
146.85 1.99009590435185e-05
146.9 1.69829987082891e-05
146.95 1.40306824958734e-05
147 1.10523093090924e-05
147.05 8.05625475022273e-06
147.1 5.05094826099264e-06
147.15 2.04484998501617e-06
147.2 -9.53572583337465e-07
147.25 -3.93586809845546e-06
147.3 -6.89362494518738e-06
147.35 -9.81849483574745e-06
147.4 -1.27022163541981e-05
147.45 -1.55366383804835e-05
147.5 -1.83137433257681e-05
147.55 -2.10256701108284e-05
147.6 -2.36647368194477e-05
147.65 -2.62234629591774e-05
147.7 -2.86945912624501e-05
147.75 -3.10711089618684e-05
147.8 -3.33462684745408e-05
147.85 -3.55136074315918e-05
147.9 -3.75669679904457e-05
147.95 -3.9500515369152e-05
148 -4.13087555439016e-05
148.05 -4.29865520529556e-05
148.1 -4.45291418524811e-05
148.15 -4.59321501722466e-05
148.2 -4.71916043217719e-05
148.25 -4.83039464003471e-05
148.3 -4.92660448673186e-05
148.35 -5.00752049321918e-05
148.4 -5.07291777273933e-05
148.45 -5.12261682299815e-05
148.5 -5.15648419021615e-05
148.55 -5.17443300241577e-05
148.6 -5.17642336968002e-05
148.65 -5.1624626495083e-05
148.7 -5.13260557579434e-05
148.75 -5.08695425035701e-05
148.8 -5.02565799636793e-05
148.85 -4.94891307343621e-05
148.9 -4.85696225453191e-05
148.95 -4.75009426535226e-05
149 -4.62864308715817e-05
149.05 -4.49298712453135e-05
149.1 -4.3435482399228e-05
149.15 -4.18079065728069e-05
149.2 -4.00521973745753e-05
149.25 -3.81738062850263e-05
149.3 -3.6178567943435e-05
149.35 -3.40726842574914e-05
149.4 -3.18627073784658e-05
149.45 -2.95555215882851e-05
149.5 -2.71583241484404e-05
149.55 -2.46786051640357e-05
149.6 -2.2124126519531e-05
149.65 -1.95028999458025e-05
149.7 -1.68231642810422e-05
149.75 -1.40933619907254e-05
149.8 -1.13221150143858e-05
149.85 -8.5182000092436e-06
149.9 -5.69052306282151e-06
149.95 -2.84809394854957e-06
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-149.95 -4.83334569782392e-07
-149.9 -9.50591330611701e-07
-149.85 -1.39989822299891e-06
-149.8 -1.82949375860218e-06
-149.75 -2.23772994119537e-06
-149.7 -2.62307477002812e-06
-149.65 -2.98411432557573e-06
-149.6 -3.31955443910679e-06
-149.55 -3.62822194889974e-06
-149.5 -3.90906554731323e-06
-149.45 -4.16115622425234e-06
-149.4 -4.38368731387103e-06
-149.35 -4.57597415260504e-06
-149.3 -4.73745335783451e-06
-149.25 -4.86768173762926e-06
-149.2 -4.96633484312648e-06
-149.15 -5.03320517612831e-06
-149.1 -5.06820006548165e-06
-149.05 -5.07133922671165e-06
-149 -5.04275202022101e-06
-148.95 -4.98267442413667e-06
-148.9 -4.89144573858272e-06
-148.85 -4.76950503877956e-06
-148.8 -4.61738739491529e-06
-148.75 -4.43571987720298e-06
-148.7 -4.22521736492676e-06
-148.65 -3.9866781785904e-06
-148.6 -3.72097955451291e-06
-148.55 -3.42907298136774e-06
-148.5 -3.1119794182358e-06
-148.45 -2.77078441373746e-06
-148.4 -2.40663314572769e-06
-148.35 -2.02072540088128e-06
-148.3 -1.61431051326473e-06
-148.25 -1.18868228068897e-06
-148.2 -7.45173877265475e-07
-148.15 -2.85152780149772e-07
-148.1 1.89984272045819e-07
-148.05 6.7881627225178e-07
-148 1.17990287305527e-06
-147.95 1.69178923430469e-06
-147.9 2.21301077530591e-06
-147.85 2.74209781748126e-06
-147.8 3.27758010417532e-06
-147.75 3.81799118514093e-06
-147.7 4.36187265412242e-06
-147.65 4.90777822886465e-06
-147.6 5.45427766381233e-06
-147.55 5.99996048671939e-06
-147.5 6.54343955135774e-06
-147.45 7.08335439949515e-06
-147.4 7.61837442629654e-06
-147.35 8.14720184428918e-06
-147.3 8.66857444201386e-06
-147.25 9.18126813445738e-06
-147.2 9.68409930332249e-06
-147.15 1.01759269261342e-05
-147.1 1.06556544941038e-05
-147.05 1.11222317195687e-05
-147 1.15746560346939e-05
-146.95 1.20119738839555e-05
-146.9 1.24332818137285e-05
-146.85 1.28377273630573e-05
-146.8 1.32245097604105e-05
-146.75 1.35928804318924e-05
-146.7 1.39421433270125e-05
-146.65 1.42716550686933e-05
-146.6 1.4580824934723e-05
-146.55 1.48691146783396e-05
-146.5 1.51360381960518e-05
-146.45 1.53811610511755e-05
-146.4 1.56040998618773e-05
-146.35 1.58045215627778e-05
-146.3 1.59821425493728e-05
-146.25 1.61367277146839e-05
-146.2 1.62680893876449e-05
-146.15 1.637608618278e-05
-146.1 1.64606217707206e-05
-146.05 1.6521643579054e-05
-146 1.65591414328921e-05
-145.95 1.65731461443976e-05
-145.9 1.65637280603124e-05
-145.85 1.65309955762957e-05
-145.8 1.64750936266012e-05
-145.75 1.63962021573164e-05
-145.7 1.62945345910347e-05
-145.65 1.61703362904584e-05
-145.6 1.60238830280243e-05
-145.55 1.58554794682157e-05
-145.5 1.56654576687731e-05
-145.45 1.54541756065464e-05
-145.4 1.52220157332522e-05
-145.35 1.49693835658993e-05
-145.3 1.46967063161454e-05
-145.25 1.44044315623417e-05
-145.2 1.40930259675066e-05
-145.15 1.37629740459668e-05
-145.1 1.34147769808966e-05
-145.05 1.30489514944895e-05
-145 1.26660287720104e-05
-144.95 1.22665534405002e-05
-144.9 1.18510826024492e-05
-144.85 1.14201849243102e-05
-144.8 1.0974439779303e-05
-144.75 1.05144364435623e-05
-144.7 1.00407733443036e-05
-144.65 9.55405735833146e-06
-144.6 9.05490315888936e-06
-144.55 8.54393260855576e-06
-144.5 8.02177419562101e-06
-144.45 7.48906251114333e-06
-144.4 6.94643776367395e-06
-144.35 6.39454532846425e-06
-144.3 5.83403532782169e-06
-144.25 5.26556223916563e-06
-144.2 4.6897845272491e-06
-144.15 4.10736429695801e-06
-144.1 3.51896696307355e-06
-144.05 2.9252609333874e-06
-144 2.32691730159039e-06
-143.95 1.72460954641354e-06
-143.9 1.11901323358379e-06
-143.85 5.10805717264916e-07
-143.8 -9.93341622156807e-08
-143.75 -7.10726387401771e-07
-143.7 -1.32269008238088e-06
-143.65 -1.93454384378207e-06
-143.6 -2.54560608658144e-06
-143.55 -3.15519540697887e-06
-143.5 -3.76263096437853e-06
-143.45 -4.36723288426433e-06
-143.4 -4.96832268351175e-06
-143.35 -5.56522371942145e-06
-143.3 -6.15726166349974e-06
-143.25 -6.74376500074758e-06
-143.2 -7.32406555495609e-06
-143.15 -7.89749904024394e-06
-143.1 -8.46340563881172e-06
-143.05 -9.02113060463313e-06
-143 -9.57002489255321e-06
-142.95 -1.01094458120222e-05
-142.9 -1.06387577044605e-05
-142.85 -1.11573326430271e-05
-142.8 -1.16645511533551e-05
-142.75 -1.21598029536138e-05
-142.7 -1.26424877120802e-05
-142.65 -1.31120158202229e-05
-142.6 -1.35678091791527e-05
-142.55 -1.40093019971515e-05
-142.5 -1.44359415958669e-05
-142.45 -1.48471892226551e-05
-142.4 -1.52425208664617e-05
-142.35 -1.56214280745596e-05
-142.3 -1.59834187674051e-05
-142.25 -1.63280180488338e-05
-142.2 -1.66547690087974e-05
-142.15 -1.69632335158329e-05
-142.1 -1.72529929964689e-05
-142.05 -1.75236491987965e-05
-142 -1.77748249374734e-05
-141.95 -1.80061648174843e-05
-141.9 -1.82173359340486e-05
-141.85 -1.84080285461473e-05
-141.8 -1.85779567212341e-05
-141.75 -1.87268589487987e-05
-141.7 -1.8854498720565e-05
-141.65 -1.89606650752308e-05
-141.6 -1.90451731057855e-05
-141.55 -1.91078644275819e-05
-141.5 -1.91486076054831e-05
-141.45 -1.91672985385559e-05
-141.4 -1.91638608009348e-05
-141.35 -1.91382459376408e-05
-141.3 -1.90904337142961e-05
-141.25 -1.90204323198402e-05
-141.2 -1.89282785215102e-05
-141.15 -1.8814037771513e-05
-141.1 -1.86778042649746e-05
-141.05 -1.85197009489085e-05
-141 -1.83398794821018e-05
-140.95 -1.8138520145966e-05
-140.9 -1.79158317065489e-05
-140.85 -1.76720512280421e-05
-140.8 -1.74074438382584e-05
-140.75 -1.71223024466815e-05
-140.7 -1.68169474158149e-05
-140.65 -1.64917261866754e-05
-140.6 -1.61470128593852e-05
-140.55 -1.57832077299207e-05
-140.5 -1.54007367841724e-05
-140.45 -1.50000511505573e-05
-140.4 -1.45816265125063e-05
-140.35 -1.41459624822218e-05
-140.3 -1.36935819371676e-05
-140.25 -1.3225030320807e-05
-140.2 -1.27408749091611e-05
-140.15 -1.22417040447968e-05
-140.1 -1.17281263398931e-05
-140.05 -1.12007698500644e-05
-140 -1.06602812206387e-05
-139.95 -1.01073248071081e-05
-139.9 -9.54258177147949e-06
-139.85 -8.96674915625483e-06
-139.8 -8.38053893777511e-06
-139.75 -7.78467706065279e-06
-139.7 -7.17990245500994e-06
-139.65 -6.56696603822493e-06
-139.6 -5.94662970287316e-06
-139.55 -5.31966529252637e-06
-139.5 -4.68685356705142e-06
-139.45 -4.04898315902318e-06
-139.4 -3.40684952283731e-06
-139.35 -2.76125387807885e-06
-139.3 -2.11300214866998e-06
-139.25 -1.46290389928794e-06
-139.2 -8.11771270509466e-07
-139.15 -1.60417914104167e-07
-139.1 4.90342070136212e-07
-139.05 1.13969519468016e-06
-139 1.78682964033304e-06
-138.95 2.43093630682515e-06
-138.9 3.071209856662e-06
-138.85 3.70684975102158e-06
-138.8 4.33706127651518e-06
-138.75 4.96105656166061e-06
-138.7 5.57805558194718e-06
-138.65 6.18728715240119e-06
-138.6 6.78798990659002e-06
-138.55 7.37941326102963e-06
-138.5 7.96081836398766e-06
-138.45 8.53147902769896e-06
-138.4 9.09068264303576e-06
-138.35 9.63773107569744e-06
-138.3 1.01719415430081e-05
-138.25 1.06926474704318e-05
-138.2 1.11991993269369e-05
-138.15 1.16909654383609e-05
-138.1 1.21673327779482e-05
-138.05 1.2627707733253e-05
-138 1.30715168486175e-05
-137.95 1.34982075424589e-05
-137.9 1.39072487986134e-05
-137.85 1.42981318310091e-05
-137.8 1.46703707209576e-05
-137.75 1.50235030263758e-05
-137.7 1.53570903622689e-05
-137.65 1.56707189518285e-05
-137.6 1.59640001475214e-05
-137.55 1.62365709215683e-05
-137.5 1.64880943252353e-05
-137.45 1.67182599163866e-05
-137.4 1.6926784154773e-05
-137.35 1.7113410764558e-05
-137.3 1.72779110636124e-05
-137.25 1.74200842591383e-05
-137.2 1.75397577092128e-05
-137.15 1.76367871498785e-05
-137.1 1.77110568874353e-05
-137.05 1.77624799556297e-05
-137 1.77909982374699e-05
-136.95 1.77965825514342e-05
-136.9 1.77792327018788e-05
-136.85 1.7738977493492e-05
-136.8 1.76758747096819e-05
-136.75 1.75900110548274e-05
-136.7 1.74815020603665e-05
-136.65 1.73504919547389e-05
-136.6 1.71971534972449e-05
-136.55 1.7021687775931e-05
-136.5 1.68243239696535e-05
-136.45 1.66053190745256e-05
-136.4 1.63649575949946e-05
-136.35 1.61035511998462e-05
-136.3 1.58214383434818e-05
-136.25 1.551898385286e-05
-136.2 1.51965784805431e-05
-136.15 1.48546384243367e-05
-136.1 1.4493604814059e-05
-136.05 1.41139431660202e-05
-136 1.37161428058429e-05
-135.95 1.33007162602983e-05
-135.9 1.28681986188778e-05
-135.85 1.24191468658638e-05
-135.8 1.19541391837098e-05
-135.75 1.14737742285765e-05
-135.7 1.09786703789178e-05
-135.65 1.04694649580461e-05
-135.6 9.94681343164705e-06
-135.55 9.41138858124947e-06
-135.5 8.86387965469402e-06
-135.45 8.30499149467545e-06
-135.4 7.73544364646785e-06
-135.35 7.15596944597209e-06
-135.3 6.5673150892537e-06
-135.25 5.97023868476687e-06
-135.2 5.36550928948542e-06
-135.15 4.75390593018507e-06
-135.1 4.13621661114314e-06
-135.05 3.51323730954116e-06
-135 2.88577095987391e-06
-134.95 2.25462642868391e-06
-134.9 1.62061748095438e-06
-134.85 9.84561739505179e-07
-134.8 3.47279638746527e-07
-134.75 -2.90406625847385e-07
-134.7 -9.27674151176457e-07
-134.65 -1.56370038149236e-06
-134.6 -2.19766416354173e-06
-134.55 -2.82874680050067e-06
-134.5 -3.45613310332844e-06
-134.45 -4.07901243817174e-06
-134.4 -4.69657976845692e-06
-134.35 -5.30803669031472e-06
-134.3 -5.9125924599915e-06
-134.25 -6.50946501191217e-06
-134.2 -7.09788196607259e-06
-134.15 -7.67708162345406e-06
-134.1 -8.24631394816839e-06
-134.05 -8.80484153506046e-06
-134 -9.35194056151409e-06
-133.95 -9.88690172222839e-06
-133.9 -1.04090311457546e-05
-133.85 -1.0917651291607e-05
-133.8 -1.1412101826787e-05
-133.75 -1.18917404805883e-05
-133.7 -1.23559438765747e-05
-133.65 -1.2804108340659e-05
-133.6 -1.32356506842346e-05
-133.55 -1.36500089613497e-05
-133.5 -1.4046643198944e-05
-133.45 -1.44250360992036e-05
-133.4 -1.47846937131259e-05
-133.35 -1.51251460844212e-05
-133.3 -1.54459478629182e-05
-133.25 -1.57466788866775e-05
-133.2 -1.60269447320564e-05
-133.15 -1.62863772310127e-05
-133.1 -1.65246349549701e-05
-133.05 -1.67414036646174e-05
-133 -1.69363967250519e-05
-132.95 -1.71093554857218e-05
-132.9 -1.7260049624669e-05
-132.85 -1.73882774566167e-05
-132.8 -1.74938662044917e-05
-132.75 -1.75766722340196e-05
-132.7 -1.76365812510746e-05
-132.65 -1.7673508461515e-05
-132.6 -1.76873986932821e-05
-132.55 -1.76782264805862e-05
-132.5 -1.76459961100548e-05
-132.45 -1.75907416287623e-05
-132.4 -1.75125268141117e-05
-132.35 -1.74114451055843e-05
-132.3 -1.72876194984249e-05
-132.25 -1.71412023993756e-05
-132.2 -1.69723754446202e-05
-132.15 -1.67813492801498e-05
-132.1 -1.65683633048079e-05
-132.05 -1.633368537632e-05
-132 -1.60776114806602e-05
-131.95 -1.58004653651555e-05
-131.9 -1.55025981357728e-05
-131.85 -1.51843878190801e-05
-131.8 -1.48462388894207e-05
-131.75 -1.44885817618798e-05
-131.7 -1.41118722516716e-05
-131.65 -1.37165910006147e-05
-131.6 -1.33032428714077e-05
-131.55 -1.28723563104584e-05
-131.5 -1.24244826800602e-05
-131.45 -1.19601955607504e-05
-131.4 -1.14800900247216e-05
-131.35 -1.09847818811974e-05
-131.3 -1.0474906894719e-05
-131.25 -9.95111997732537e-06
-131.2 -9.41409435564209e-06
-131.15 -8.86452071393044e-06
-131.1 -8.30310631417613e-06
-131.05 -7.73057409432994e-06
-131 -7.14766174584038e-06
-130.95 -6.55512077164637e-06
-130.9 -5.95371552582374e-06
-130.85 -5.34422223610383e-06
-130.8 -4.72742801050594e-06
-130.75 -4.10412982934593e-06
-130.7 -3.47513352390406e-06
-130.65 -2.84125274305253e-06
-130.6 -2.20330790916012e-06
-130.55 -1.56212516460617e-06
-130.5 -9.18535310249099e-07
-130.45 -2.73372737206208e-07
-130.4 3.72525646688782e-07
-130.35 1.01832149437615e-06
-130.3 1.66317609962799e-06
-130.25 2.30625147828857e-06
-130.2 2.94671144930956e-06
-130.15 3.58372271419188e-06
-130.1 4.21645593344667e-06
-130.05 4.84408679869066e-06
-130 5.46579709899589e-06
-129.95 6.08077578011972e-06
-129.9 6.68821999524958e-06
-129.85 7.2873361459063e-06
-129.8 7.87734091166183e-06
-129.75 8.45746226734026e-06
-129.7 9.02694048638616e-06
-129.65 9.5850291291012e-06
-129.6 1.0130996014468e-05
-129.55 1.06641241743011e-05
-129.5 1.11837127884851e-05
-129.45 1.16890781000862e-05
-129.4 1.21795543091442e-05
-129.35 1.26544944439829e-05
-129.3 1.31132712089016e-05
-129.25 1.3555277807141e-05
-129.2 1.39799287380485e-05
-129.15 1.43866605673983e-05
-129.1 1.47749326698576e-05
-129.05 1.51442279426232e-05
-129 1.54940534892907e-05
-128.95 1.58239412730549e-05
-128.9 1.61334487383785e-05
-128.85 1.64221594003085e-05
-128.8 1.66896834006557e-05
-128.75 1.69356580303004e-05
-128.7 1.71597482169264e-05
-128.65 1.73616469775293e-05
-128.6 1.75410758350932e-05
-128.55 1.76977851988707e-05
-128.5 1.78315547077516e-05
-128.45 1.794219353625e-05
-128.4 1.80295406626869e-05
-128.35 1.80934650991976e-05
-128.3 1.81338660832351e-05
-128.25 1.81506732302969e-05
-128.2 1.81438466476468e-05
-128.15 1.81133770088564e-05
-128.1 1.80592855890394e-05
-128.05 1.79816242607027e-05
-128 1.788047545019e-05
-127.95 1.77559520547405e-05
-127.9 1.76081973202409e-05
-127.85 1.74373846797955e-05
-127.8 1.72437175532903e-05
-127.75 1.70274291081788e-05
-127.7 1.67887819817662e-05
-127.65 1.65280679653167e-05
-127.6 1.62456076503611e-05
-127.55 1.59417500376274e-05
-127.5 1.56168721090684e-05
-127.45 1.52713783635053e-05
-127.4 1.49057003164552e-05
-127.35 1.45202959647566e-05
-127.3 1.41156492166513e-05
-127.25 1.36922692880288e-05
-127.2 1.3250690065579e-05
-127.15 1.27914694376475e-05
-127.1 1.23151885936242e-05
-127.05 1.18224512927417e-05
-127 1.13138831031969e-05
-126.95 1.07901306125504e-05
-126.9 1.02518606103927e-05
-126.85 9.69975924430673e-06
-126.8 9.13453115018805e-06
-126.75 8.55689855801931e-06
-126.7 7.96760037422792e-06
-126.65 7.36739124178653e-06
-126.6 6.75704057924572e-06
-126.55 6.13733159991624e-06
-126.5 5.50906031244472e-06
-126.45 4.87303450405153e-06
-126.4 4.23007270772316e-06
-126.35 3.5810031546727e-06
-126.3 2.9266627134026e-06
-126.25 2.26789581672164e-06
-126.2 1.6055533780852e-06
-126.15 9.4049169864246e-07
-126.1 2.73571366387375e-07
-126.05 -3.94343851178223e-07
-126 -1.06238811945178e-06
-125.95 -1.72969465278178e-06
-125.9 -2.39539683273275e-06
-125.85 -3.05862932712785e-06
-125.8 -3.71852920843134e-06
-125.75 -4.37423707003262e-06
-125.7 -5.02489813899501e-06
-125.65 -5.66966338383569e-06
-125.6 -6.30769061590843e-06
-125.55 -6.93814558296741e-06
-125.5 -7.56020305349949e-06
-125.45 -8.17304789042262e-06
-125.4 -8.77587611276067e-06
-125.35 -9.36789594391896e-06
-125.3 -9.94832884520077e-06
-125.25 -1.05164105332229e-05
-125.2 -1.10713919799077e-05
-125.15 -1.16125403937502e-05
-125.1 -1.21391401810815e-05
-125.05 -1.26504938860749e-05
-125 -1.31459231082659e-05
-124.95 -1.36247693963872e-05
-124.9 -1.40863951173462e-05
-124.85 -1.4530184299206e-05
-124.8 -1.4955543447061e-05
-124.75 -1.53619023307348e-05
-124.7 -1.57487147432589e-05
-124.65 -1.61154592291316e-05
-124.6 -1.64616397813926e-05
-124.55 -1.67867865065858e-05
-124.5 -1.70904562567273e-05
-124.45 -1.73722332274342e-05
-124.4 -1.76317295214122e-05
-124.35 -1.78685856765455e-05
-124.3 -1.80824711578765e-05
-124.25 -1.82730848128073e-05
-124.2 -1.84401552889032e-05
-124.15 -1.85834414137244e-05
-124.1 -1.87027325361616e-05
-124.05 -1.87978488287989e-05
-124 -1.88686415508778e-05
-123.95 -1.89149932714845e-05
-123.9 -1.89368180526371e-05
-123.85 -1.89340615919961e-05
-123.8 -1.89067013249748e-05
-123.75 -1.88547464860802e-05
-123.7 -1.87782381293638e-05
-123.65 -1.86772491079148e-05
-123.6 -1.85518840123837e-05
-123.55 -1.84022790685717e-05
-123.5 -1.82286019941789e-05
-123.45 -1.80310518148527e-05
-123.4 -1.78098586397334e-05
-123.35 -1.75652833967438e-05
-123.3 -1.72976175279219e-05
-123.25 -1.70071826451496e-05
-123.2 -1.66943301466779e-05
-123.15 -1.6359440794902e-05
-123.1 -1.60029242558901e-05
-123.05 -1.56252186012179e-05
-123 -1.52267897727106e-05
-122.95 -1.4808131010742e-05
-122.9 -1.43697622467882e-05
-122.85 -1.39122294609796e-05
-122.8 -1.34361040054404e-05
-122.75 -1.29419818942495e-05
-122.7 -1.24304830609019e-05
-122.65 -1.19022505841881e-05
-122.6 -1.13579498834574e-05
-122.55 -1.07982678842629e-05
-122.5 -1.02239121554327e-05
-122.45 -9.63561001864402e-06
-122.4 -9.03410763161687e-06
-122.35 -8.42016904607627e-06
-122.3 -7.79457524166789e-06
-122.25 -7.1581231370424e-06
-122.2 -6.51162457935514e-06
-122.15 -5.85590531345671e-06
-122.1 -5.19180393207702e-06
-122.05 -4.52017080833172e-06
-122 -3.84186701190356e-06
-121.95 -3.1577632102737e-06
-121.9 -2.46873855639885e-06
-121.85 -1.77567956424861e-06
-121.8 -1.07947897363485e-06
-121.75 -3.81034605779997e-07
-121.7 3.18751788915408e-07
-121.65 1.01897568943393e-06
-121.6 1.71873096754959e-06
-121.55 2.41711105459383e-06
-121.5 3.11321011008382e-06
-121.45 3.80612419071356e-06
-121.4 4.49495241820645e-06
-121.35 5.17879814452752e-06
-121.3 5.85677011295544e-06
-121.25 6.52798361351818e-06
-121.2 7.19156163130146e-06
-121.15 7.84663598614699e-06
-121.1 8.49234846226675e-06
-121.05 9.1278519263108e-06
-121 9.75231143243943e-06
-120.95 1.03649053129655e-05
-120.9 1.09648262531499e-05
-120.85 1.15512823487509e-05
-120.8 1.21234981449507e-05
-120.75 1.26807156553024e-05
-120.7 1.32221953593667e-05
-120.65 1.37472171777319e-05
-120.6 1.42550814231406e-05
-120.55 1.47451097264721e-05
-120.5 1.52166459363645e-05
-120.45 1.56690569912896e-05
-120.4 1.61017337629295e-05
-120.35 1.65140918697384e-05
-120.3 1.69055724596117e-05
-120.25 1.72756429606194e-05
-120.2 1.76237977988053e-05
-120.15 1.79495590820904e-05
-120.1 1.82524772493635e-05
-120.05 1.85321316838859e-05
-120 1.87881312901795e-05
-119.95 1.90201150336161e-05
-119.9 1.92277524419719e-05
-119.85 1.94107440682574e-05
-119.8 1.95688219141848e-05
-119.75 1.97017498136815e-05
-119.7 1.98093237759115e-05
-119.65 1.98913722873169e-05
-119.6 1.99477565722424e-05
-119.55 1.997837081176e-05
-119.5 1.99831423203645e-05
-119.45 1.99620316802616e-05
-119.4 1.99150328330269e-05
-119.35 1.98421731284681e-05
-119.3 1.97435133305754e-05
-119.25 1.96191475805036e-05
-119.2 1.94692033165799e-05
-119.15 1.92938411513909e-05
-119.1 1.90932547060541e-05
-119.05 1.88676704018361e-05
-119 1.86173472093338e-05
-118.95 1.83425763554893e-05
-118.9 1.8043680988765e-05
-118.85 1.77210158028565e-05
-118.8 1.73749666193792e-05
-118.75 1.70059499300114e-05
-118.7 1.66144123986359e-05
-118.65 1.62008303240679e-05
-118.6 1.57657090640133e-05
-118.55 1.53095824209486e-05
-118.5 1.48330119906638e-05
-118.45 1.43365864742605e-05
-118.4 1.38209209544429e-05
-118.35 1.32866561369858e-05
-118.3 1.27344575583133e-05
-118.25 1.21650147601601e-05
-118.2 1.15790404323381e-05
-118.15 1.09772695246656e-05
-118.1 1.03604583291636e-05
-118.05 9.72938353365862e-06
-118 9.08484124797266e-06
-117.95 8.42764600391453e-06
-117.9 7.75862973032469e-06
-117.85 7.07864070445718e-06
-117.8 6.38854248101506e-06
-117.75 5.68921280018572e-06
-117.7 4.98154247605109e-06
-117.65 4.26643426677459e-06
-117.6 3.54480172799157e-06
-117.55 2.81756805085363e-06
-117.5 2.08566488619816e-06
-117.45 1.35003115633459e-06
-117.4 6.11611855955987e-07
-117.35 -1.28643156299065e-07
-117.3 -8.69780374095893e-07
-117.25 -1.61084386591385e-06
-117.2 -2.35087650225672e-06
-117.15 -3.08892118599503e-06
-117.1 -3.82402208426583e-06
-117.05 -4.55522586035154e-06
-117 -5.28158290395776e-06
-116.95 -6.00214855830958e-06
-116.9 -6.71598434248837e-06
-116.85 -7.42215916743495e-06
-116.8 -8.11975054405137e-06
-116.75 -8.80784578184123e-06
-116.7 -9.48554317653927e-06
-116.65 -1.01519531851924e-05
-116.6 -1.08061995871693e-05
-116.55 -1.14474206295899e-05
-116.5 -1.20747701556884e-05
-116.45 -1.26874187146365e-05
-116.4 -1.32845546513828e-05
-116.35 -1.38653851750832e-05
-116.3 -1.44291374047241e-05
-116.25 -1.49750593905677e-05
-116.2 -1.55024211100784e-05
-116.15 -1.60105154370196e-05
-116.1 -1.64986590824418e-05
-116.05 -1.696619350632e-05
-116 -1.74124857986324e-05
-115.95 -1.78369295287088e-05
-115.9 -1.82389455617201e-05
-115.85 -1.86179828412166e-05
-115.8 -1.89735191366677e-05
-115.75 -1.93050617549974e-05
-115.7 -1.96121482151566e-05
-115.65 -1.98943468848164e-05
-115.6 -2.01512575783175e-05
-115.55 -2.03825121150555e-05
-115.5 -2.05877748375344e-05
-115.45 -2.07667430883702e-05
-115.4 -2.09191476455772e-05
-115.35 -2.10447531155235e-05
-115.3 -2.11433582829945e-05
-115.25 -2.12147964178589e-05
-115.2 -2.12589355378832e-05
-115.15 -2.12756786273017e-05
-115.1 -2.12649638107985e-05
-115.05 -2.12267644826206e-05
-115 -2.11610893905944e-05
-114.95 -2.10679826748764e-05
-114.9 -2.09475238613272e-05
-114.85 -2.07998278094554e-05
-114.8 -2.06250446149355e-05
-114.75 -2.04233594667629e-05
-114.7 -2.0194992459166e-05
-114.65 -1.99401983584565e-05
-114.6 -1.96592663250513e-05
-114.55 -1.93525195909639e-05
-114.5 -1.90203150931145e-05
-114.45 -1.86630430628692e-05
-114.4 -1.82811265722729e-05
-114.35 -1.7875021037498e-05
-114.3 -1.74452136800846e-05
-114.25 -1.69922229466056e-05
-114.2 -1.65165978874404e-05
-114.15 -1.60189174953983e-05
-114.1 -1.54997900049807e-05
-114.05 -1.49598521531266e-05
-114 -1.43997684023344e-05
-113.95 -1.38202301271007e-05
-113.9 -1.32219547646704e-05
-113.85 -1.26056849311321e-05
-113.8 -1.19721875039447e-05
-113.75 -1.13222526720233e-05
-113.7 -1.06566929545538e-05
-113.65 -9.97634218975058e-06
-113.6 -9.28205449480903e-06
-113.55 -8.57470319834512e-06
-113.5 -7.85517974664985e-06
-113.45 -7.12439258512252e-06
-113.4 -6.38326601628034e-06
-113.35 -5.63273903577369e-06
-113.3 -4.8737641478663e-06
-113.25 -4.10730616186848e-06
-113.2 -3.33434097103726e-06
-113.15 -2.55585431548256e-06
-113.1 -1.77284053064057e-06
-113.05 -9.86301282896627e-07
-113 -1.97244293958111e-07
-112.95 5.93317944404974e-07
-112.9 1.38436946361992e-06
-112.85 2.17489211792705e-06
-112.8 2.96386688869627e-06
-112.75 3.75027519178103e-06
-112.7 4.53310018624001e-06
-112.65 5.3113280827528e-06
-112.6 6.08394945005369e-06
-112.55 6.84996051770801e-06
-112.5 7.60836447355755e-06
-112.45 8.35817275416616e-06
-112.4 9.09840632660306e-06
-112.35 9.8280969599102e-06
-112.3 1.05462884846107e-05
-112.25 1.12520380386284e-05
-112.2 1.19444172980034e-05
-112.15 1.26225136908062e-05
-112.1 1.32854315926707e-05
-112.05 1.39322935023903e-05
-112 1.45622411960407e-05
-111.95 1.51744368581221e-05
-111.9 1.57680641882382e-05
-111.85 1.63423294818593e-05
-111.8 1.68964626837478e-05
-111.75 1.74297184126574e-05
-111.7 1.7941376955952e-05
-111.65 1.84307452328255e-05
-111.6 1.8897157724845e-05
-111.55 1.9339977372576e-05
-111.5 1.97585964370924e-05
-111.45 2.01524373252161e-05
-111.4 2.05209533773764e-05
-111.35 2.08636296170248e-05
-111.3 2.11799834605876e-05
-111.25 2.14695653869911e-05
-111.2 2.17319595658399e-05
-111.15 2.19667844433825e-05
-111.1 2.21736932854528e-05
-111.05 2.23523746766258e-05
-111 2.25025529748847e-05
-110.95 2.26239887211489e-05
-110.9 2.27164790030725e-05
-110.85 2.27798577725772e-05
-110.8 2.28139961166452e-05
-110.75 2.2818802480952e-05
-110.7 2.27942228459853e-05
-110.65 2.27402408553493e-05
-110.6 2.26568778960193e-05
-110.55 2.25441931303703e-05
-110.5 2.24022834798663e-05
-110.45 2.22312835603553e-05
-110.4 2.20313655689815e-05
-110.35 2.18027391227836e-05
-110.3 2.15456510491124e-05
-110.25 2.12603851280629e-05
-110.2 2.0947261787175e-05
-110.15 2.06066377487219e-05
-110.1 2.02389056299635e-05
-110.05 1.98444934968039e-05
-110 1.94238643713529e-05
-109.95 1.89775156939484e-05
-109.9 1.85059787402605e-05
-109.85 1.80098179941502e-05
-109.8 1.74896304770185e-05
-109.75 1.69460450344354e-05
-109.7 1.63797215808949e-05
-109.65 1.57913503035969e-05
-109.6 1.51816508262104e-05
-109.55 1.45513713336257e-05
-109.5 1.39012876587526e-05
-109.45 1.32322023324749e-05
-109.4 1.25449435979171e-05
-109.35 1.18403643902287e-05
-109.3 1.11193412831354e-05
-109.25 1.03827734035541e-05
-109.2 9.6315813156071e-06
-109.15 8.86670587541512e-06
-109.1 8.08910705808762e-06
-109.05 7.29976275836564e-06
-109 6.49966756640896e-06
-108.95 5.68983152025357e-06
-108.9 4.87127883649688e-06
-108.85 4.04504662079912e-06
-108.8 3.21218355981701e-06
-108.75 2.37374859621211e-06
-108.7 1.53080958840077e-06
-108.65 6.8444195673409e-07
-108.6 -1.64272682183304e-07
-108.55 -1.01424789130918e-06
-108.5 -1.86439379737238e-06
-108.45 -2.71361848171854e-06
-108.4 -3.5608293760264e-06
-108.35 -4.40493466111867e-06
-108.3 -5.24484466708525e-06
-108.25 -6.07947327293187e-06
-108.2 -6.90773930396484e-06
-108.15 -7.72856792512315e-06
-108.1 -8.54089202847101e-06
-108.05 -9.34365361306888e-06
-108 -1.01358051554479e-05
-107.95 -1.09163109689216e-05
-107.9 -1.16841485499806e-05
-107.85 -1.24383099100293e-05
-107.8 -1.31778028907396e-05
-107.75 -1.39016524613155e-05
-107.7 -1.46089019959817e-05
-107.65 -1.52986145300323e-05
-107.6 -1.5969873992801e-05
-107.55 -1.66217864159401e-05
-107.5 -1.72534811154254e-05
-107.45 -1.7864111845734e-05
-107.4 -1.84528579246759e-05
-107.35 -1.90189253273957e-05
-107.3 -1.95615477480954e-05
-107.25 -2.00799876280712e-05
-107.2 -2.0573537148696e-05
-107.15 -2.10415191880213e-05
-107.1 -2.14832882397189e-05
-107.05 -2.18982312931257e-05
-107 -2.22857686732052e-05
-106.95 -2.26453548392865e-05
-106.9 -2.29764791414932e-05
-106.85 -2.3278666533828e-05
-106.8 -2.35514782429284e-05
-106.75 -2.37945123915696e-05
-106.7 -2.40074045760414e-05
-106.65 -2.41898283965874e-05
-106.6 -2.434149594015e-05
-106.55 -2.44621582147276e-05
-106.5 -2.45516055347078e-05
-106.45 -2.46096678566042e-05
-106.4 -2.4636215064685e-05
-106.35 -2.46311572060466e-05
-106.3 -2.45944446747464e-05
-106.25 -2.45260683446764e-05
-106.2 -2.44260596509207e-05
-106.15 -2.42944906194092e-05
-106.1 -2.41314738447407e-05
-106.05 -2.39371624161193e-05
-106 -2.37117497914094e-05
-105.95 -2.3455469619385e-05
-105.9 -2.31685955103124e-05
-105.85 -2.28514407550714e-05
-105.8 -2.2504357993088e-05
-105.75 -2.21277388294166e-05
-105.7 -2.17220134013722e-05
-105.65 -2.12876498951836e-05
-105.6 -2.08251540131977e-05
-105.55 -2.03350683922325e-05
-105.5 -1.98179719737367e-05
-105.45 -1.92744793264806e-05
-105.4 -1.87052399225588e-05
-105.35 -1.81109373675523e-05
-105.3 -1.74922885857519e-05
-105.25 -1.68500429614077e-05
-105.2 -1.61849814370242e-05
-105.15 -1.54979155697801e-05
-105.1 -1.47896865472029e-05
-105.05 -1.40611641632862e-05
-105 -1.33132457562879e-05
-104.95 -1.25468551094984e-05
-104.9 -1.17629413163189e-05
-104.85 -1.09624776110347e-05
-104.8 -1.01464601667177e-05
-104.75 -9.315906861735e-06
-104.7 -8.47185601638159e-06
-104.65 -7.61536510119962e-06
-104.6 -6.74750941858126e-06
-104.55 -5.86938075929164e-06
-104.5 -4.98208603558214e-06
-104.45 -4.08674589259702e-06
-104.4 -3.18449329980696e-06
-104.35 -2.27647212423166e-06
-104.3 -1.3638356872396e-06
-104.25 -4.47745306737257e-07
-104.2 4.70631173418363e-07
-104.15 1.39012086493048e-06
-104.1 2.30954732562619e-06
-104.05 3.22773205718774e-06
-104 4.14349600815403e-06
-103.95 5.05566108028459e-06
-103.9 5.96305163637119e-06
-103.85 6.86449600757654e-06
-103.8 7.75882799837739e-06
-103.75 8.64488838718863e-06
-103.7 9.52152642074744e-06
-103.65 1.03876013003409e-05
-103.6 1.12419836579679e-05
-103.55 1.20835570205356e-05
-103.5 1.29112192602016e-05
-103.45 1.37238840289902e-05
-103.4 1.45204821758236e-05
-103.35 1.52999631441325e-05
-103.3 1.60612963482287e-05
-103.25 1.6803472526648e-05
-103.2 1.75255050706978e-05
-103.15 1.82264313264704e-05
-103.1 1.89053138686181e-05
-103.05 1.95612417442126e-05
-103 2.01933316850534e-05
-102.95 2.0800729286822e-05
-102.9 2.13826101535205e-05
-102.85 2.19381810056747e-05
-102.8 2.24666807508234e-05
-102.75 2.29673815148641e-05
-102.7 2.34395896328693e-05
-102.65 2.3882646598039e-05
-102.6 2.42959299675062e-05
-102.55 2.46788542237614e-05
-102.5 2.50308715905223e-05
-102.45 2.53514728019244e-05
-102.4 2.56401878239711e-05
-102.35 2.58965865272366e-05
-102.3 2.61202793098786e-05
-102.25 2.63109176700763e-05
-102.2 2.64681947270744e-05
-102.15 2.65918456900766e-05
-102.1 2.66816482742976e-05
-102.05 2.67374230635474e-05
-102 2.6759033818791e-05
-101.95 2.67463877321924e-05
-101.9 2.66994356262203e-05
-101.85 2.66181720974634e-05
-101.8 2.65026356048729e-05
-101.75 2.63529085022165e-05
-101.7 2.61691170146058e-05
-101.65 2.59514311590214e-05
-101.6 2.57000646088389e-05
-101.55 2.5415274502425e-05
-101.5 2.50973611959458e-05
-101.45 2.47466679606027e-05
-101.4 2.43635806245777e-05
-101.35 2.39485271600467e-05
-101.3 2.35019772156841e-05
-101.25 2.30244415951561e-05
-101.2 2.25164716821689e-05
-101.15 2.19786588127049e-05
-101.1 2.14116335951516e-05
-101.05 2.08160651790927e-05
-101 2.0192660473599e-05
-100.95 1.95421633159222e-05
-100.9 1.88653535915593e-05
-100.85 1.81630463067191e-05
-100.8 1.74360906142836e-05
-100.75 1.6685368794421e-05
-100.7 1.59117951910624e-05
-100.65 1.51163151055181e-05
-100.6 1.42999036485603e-05
-100.55 1.34635645523596e-05
-100.5 1.26083289437124e-05
-100.45 1.17352540800502e-05
-100.4 1.08454220497713e-05
-100.35 9.93993843848268e-06
-100.3 9.01993096278865e-06
-100.25 8.08654807330332e-06
-100.2 7.14095752860959e-06
-100.15 6.18434494192551e-06
-100.1 5.21791230227739e-06
-100.05 4.24287647201466e-06
-100 3.2604676625349e-06
-99.95 2.27192789011861e-06
-99.9 1.27850941380214e-06
-99.85 2.81473157243282e-07
-99.8 -7.17912883441565e-07
-99.75 -1.71837524386873e-06
-99.7 -2.71863660558793e-06
-99.65 -3.71741741825668e-06
-99.6 -4.71343752773914e-06
-99.55 -5.70541780806848e-06
-99.5 -6.69208179520346e-06
-99.45 -7.67215732050354e-06
-99.4 -8.64437814184347e-06
-99.35 -9.60748557028753e-06
-99.3 -1.05602300902451e-05
-99.25 -1.15013729710342e-05
-99.2 -1.24296878677857e-05
-99.15 -1.3343962409632e-05
-99.1 -1.42429997731352e-05
-99.05 -1.51256202389251e-05
-99 -1.59906627295344e-05
-98.95 -1.68369863264404e-05
-98.9 -1.76634717643421e-05
-98.85 -1.84690229007307e-05
-98.8 -1.92525681588351e-05
-98.75 -2.00130619420575e-05
-98.7 -2.07494860180455e-05
-98.65 -2.14608508705826e-05
-98.6 -2.21461970175149e-05
-98.55 -2.28045962929754e-05
-98.5 -2.34351530922037e-05
-98.45 -2.40370055773094e-05
-98.4 -2.46093268423694e-05
-98.35 -2.51513260362988e-05
-98.3 -2.56622494419888e-05
-98.25 -2.61413815102528e-05
-98.2 -2.65880458471811e-05
-98.15 -2.70016061535576e-05
-98.1 -2.73814671150526e-05
-98.05 -2.77270752419648e-05
-98 -2.80379196573477e-05
-97.95 -2.83135328324178e-05
-97.9 -2.85534912682095e-05
-97.85 -2.87574161225045e-05
-97.8 -2.89249737811337e-05
-97.75 -2.90558763728176e-05
-97.7 -2.91498822267811e-05
-97.65 -2.92067962724502e-05
-97.6 -2.92264703806095e-05
-97.55 -2.92088036454743e-05
-97.5 -2.91537426072033e-05
-97.45 -2.90612814144526e-05
-97.4 -2.89314619266491e-05
-97.35 -2.87643737557345e-05
-97.3 -2.85601542472102e-05
-97.25 -2.83189884003876e-05
-97.2 -2.80411087278272e-05
-97.15 -2.77267950540259e-05
-97.1 -2.73763742534908e-05
-97.05 -2.69902199284114e-05
-97 -2.65687520262248e-05
-96.95 -2.61124363974389e-05
-96.9 -2.56217842941612e-05
-96.85 -2.50973518098523e-05
-96.8 -2.45397392609013e-05
-96.75 -2.3949590510695e-05
-96.7 -2.33275922369263e-05
-96.65 -2.26744731429613e-05
-96.6 -2.19910031141572e-05
-96.55 -2.12779923200942e-05
-96.5 -2.05362902637567e-05
-96.45 -1.97667847787652e-05
-96.4 -1.89704009758327e-05
-96.35 -1.81481001396824e-05
-96.3 -1.73008785777311e-05
-96.25 -1.64297664219051e-05
-96.2 -1.55358263850191e-05
-96.15 -1.46201524732065e-05
-96.1 -1.36838686559522e-05
-96.05 -1.27281274953307e-05
-96 -1.1754108736113e-05
-95.95 -1.07630178584526e-05
-95.9 -9.7560845949187e-06
-95.85 -8.73456141368524e-06
-95.8 -7.69972196973967e-06
-95.75 -6.65285952601224e-06
-95.7 -5.59528534637325e-06
-95.65 -4.52832706248286e-06
-95.6 -3.45332701651639e-06
-95.55 -2.37164058182187e-06
-95.5 -1.28463446359929e-06
-95.45 -1.93684981720075e-07
-95.4 8.99823662167555e-07
-95.35 1.9945011310776e-06
-95.3 3.08895271047832e-06
-95.25 4.18178107522737e-06
-95.2 5.27158806342375e-06
-95.15 6.35697645493744e-06
-95.1 7.43655175236702e-06
-95.05 8.50892396216785e-06
-95 9.57270937368893e-06
-94.95 1.06265323338545e-05
-94.9 1.16690270152273e-05
-94.85 1.26988391751953e-05
-94.8 1.37146279040277e-05
-94.75 1.471506735956e-05
-94.7 1.56988484862757e-05
-94.65 1.66646807165709e-05
-94.6 1.76112936520047e-05
-94.55 1.85374387223594e-05
-94.5 1.94418908203583e-05
-94.45 2.03234499099169e-05
-94.4 2.11809426058285e-05
-94.35 2.20132237228231e-05
-94.3 2.28191777919679e-05
-94.25 2.35977205424181e-05
-94.2 2.4347800346565e-05
-94.15 2.50683996266724e-05
-94.1 2.57585362211362e-05
-94.05 2.64172647085486e-05
-94 2.70436776878018e-05
-93.95 2.76369070125124e-05
-93.9 2.81961249781094e-05
-93.85 2.87205454599774e-05
-93.8 2.92094250011131e-05
-93.75 2.9662063847808e-05
-93.7 3.00778069319369e-05
-93.65 3.04560447984945e-05
-93.6 3.07962144770901e-05
-93.55 3.10978002961791e-05
-93.5 3.13603346388784e-05
-93.45 3.1583398639287e-05
-93.4 3.17666228183041e-05
-93.35 3.19096876580129e-05
-93.3 3.20123241137742e-05
-93.25 3.20743140632505e-05
-93.2 3.20954906916606e-05
-93.15 3.20757388126426e-05
-93.1 3.20149951241859e-05
-93.05 3.19132483991717e-05
-93 3.1770539610144e-05
-92.95 3.1586961988018e-05
-92.9 3.13626610145115e-05
-92.85 3.10978343481731e-05
-92.8 3.07927316839613e-05
-92.75 3.0447654546416e-05
-92.7 3.00629560165441e-05
-92.65 2.96390403926295e-05
-92.6 2.91763627852593e-05
-92.55 2.86754286469419e-05
-92.5 2.8136793236778e-05
-92.45 2.75610610207281e-05
-92.4 2.69488850081012e-05
-92.35 2.63009660249746e-05
-92.3 2.56180519253331e-05
-92.25 2.49009367407987e-05
-92.2 2.41504597698998e-05
-92.15 2.33675046079095e-05
-92.1 2.25529981183567e-05
-92.05 2.17079093473944e-05
-92 2.08332483822806e-05
-91.95 1.99300651553027e-05
-91.9 1.89994481945464e-05
-91.85 1.80425233229841e-05
-91.8 1.70604523074207e-05
-91.75 1.60544314589067e-05
-91.7 1.50256901862908e-05
-91.65 1.39754895046459e-05
-91.6 1.29051205003672e-05
-91.55 1.18159027547952e-05
-91.5 1.07091827282757e-05
-91.45 9.58633210662232e-06
-91.4 8.44874611199782e-06
-91.35 7.29784178028205e-06
-91.3 6.13505620703836e-06
-91.25 4.96184476423657e-06
-91.2 3.77967928993139e-06
-91.15 2.59004625313412e-06
-91.1 1.39444489615163e-06
-91.05 1.9438535669988e-07
-91 -1.00861322787011e-06
-90.95 -2.2130246318685e-06
-90.9 -3.41731746569514e-06
-90.85 -4.61995711098838e-06
-90.8 -5.81940766406407e-06
-90.75 -7.01413388519849e-06
-90.7 -8.20260315129667e-06
-90.65 -9.38328740947787e-06
-90.6 -1.05546651291039e-05
-90.55 -1.1715223249772e-05
-90.5 -1.28634591227951e-05
-90.45 -1.3997882443693e-05
-90.4 -1.51170171732278e-05
-90.35 -1.62194034445209e-05
-90.3 -1.73035994538075e-05
-90.25 -1.83681833323937e-05
-90.2 -1.94117549974057e-05
-90.15 -2.04329379789371e-05
-90.1 -2.14303812212293e-05
-90.05 -2.2402760855545e-05
-90 -2.33487819424265e-05
-89.95 -2.42671801810654e-05
-89.9 -2.51567235835447e-05
-89.85 -2.60162141117555e-05
-89.8 -2.68444892748338e-05
-89.75 -2.76404236850057e-05
-89.7 -2.84029305697795e-05
-89.65 -2.91309632384734e-05
-89.6 -2.98235165011204e-05
-89.55 -3.0479628037849e-05
-89.5 -3.10983797168959e-05
-89.45 -3.16788988594679e-05
-89.4 -3.22203594497352e-05
-89.35 -3.27219832883017e-05
-89.3 -3.31830410875666e-05
-89.25 -3.36028535074639e-05
-89.2 -3.39807921301336e-05
-89.15 -3.43162803721584e-05
-89.1 -3.46087943330709e-05
-89.05 -3.48578635789169e-05
-89 -3.5063071859738e-05
-88.95 -3.52240577599206e-05
-88.9 -3.53405152804371e-05
-88.85 -3.54121943520931e-05
-88.8 -3.54389012789762e-05
-88.75 -3.54204991113916e-05
-88.7 -3.53569079476555e-05
-88.65 -3.52481051642055e-05
-88.6 -3.50941255735787e-05
-88.55 -3.4895061509897e-05
-88.5 -3.4651062841589e-05
-88.45 -3.43623369111728e-05
-88.4 -3.40291484020118e-05
-88.35 -3.36518191320501e-05
-88.3 -3.32307277746266e-05
-88.25 -3.27663095065583e-05
-88.2 -3.22590555837757e-05
-88.15 -3.1709512844887e-05
-88.1 -3.11182831431375e-05
-88.05 -3.0486022707324e-05
-88 -2.9813441432315e-05
-87.95 -2.91013020999161e-05
-87.9 -2.83504195309122e-05
-87.85 -2.75616596692056e-05
-87.8 -2.67359385990569e-05
-87.75 -2.58742214965234e-05
-87.7 -2.49775215162745e-05
-87.65 -2.40468986150485e-05
-87.6 -2.30834583130971e-05
-87.55 -2.20883503950474e-05
-87.5 -2.10627675516891e-05
-87.45 -2.00079439642728e-05
-87.4 -1.8925153832983e-05
-87.35 -1.78157098513228e-05
-87.3 -1.66809616282186e-05
-87.25 -1.55222940597253e-05
-87.2 -1.43411256522792e-05
-87.15 -1.31389067995117e-05
-87.1 -1.19171180146993e-05
-87.05 -1.06772681209892e-05
-87 -9.42089240159299e-06
-86.95 -8.14955071220195e-06
-86.9 -6.86482555792599e-06
-86.85 -5.56832013711095e-06
-86.8 -4.26165635443502e-06
-86.75 -2.94647280572967e-06
-86.7 -1.62442273701164e-06
-86.65 -2.97171980251016e-07
-86.6 1.03360313156477e-06
-86.55 2.36621786747888e-06
-86.5 3.6989812171043e-06
-86.45 5.03019802200782e-06
-86.4 6.35817111727045e-06
-86.35 7.68120348053649e-06
-86.3 8.99760038584821e-06
-86.25 1.03056715595509e-05
-86.2 1.16037333355441e-05
-86.15 1.28901108071494e-05
-86.1 1.4163139972863e-05
-86.05 1.54211698732643e-05
-86 1.66625647163537e-05
-85.95 1.78857059886043e-05
-85.9 1.90889945490218e-05
-85.85 2.02708527035237e-05
-85.8 2.14297262569667e-05
-85.75 2.25640865401739e-05
-85.7 2.36724324093373e-05
-85.65 2.47532922152038e-05
-85.6 2.58052257394805e-05
-85.55 2.68268260959334e-05
-85.5 2.78167215936923e-05
-85.45 2.87735775603161e-05
-85.4 2.96960981222179e-05
-85.35 3.05830279400978e-05
-85.3 3.1433153897083e-05
-85.25 3.22453067373294e-05
-85.2 3.30183626528955e-05
-85.15 3.37512448167605e-05
-85.1 3.44429248599214e-05
-85.05 3.50924242905697e-05
-85 3.56988158534169e-05
-84.95 3.62612248273098e-05
-84.9 3.67788302593488e-05
-84.85 3.72508661338004e-05
-84.8 3.76766224741719e-05
-84.75 3.80554463768976e-05
-84.7 3.83867429751693e-05
-84.65 3.86699763315278e-05
-84.6 3.8904670257919e-05
-84.55 3.90904090620071e-05
-84.5 3.92268382186284e-05
-84.45 3.93136649653598e-05
-84.4 3.93506588212706e-05
-84.35 3.93376520280209e-05
-84.3 3.92745399125654e-05
-84.25 3.91612811708207e-05
-84.2 3.89978980717492e-05
-84.15 3.87844765814156e-05
-84.1 3.8521166406669e-05
-84.05 3.8208180958207e-05
-84 3.78457972328769e-05
-83.95 3.74343556151728e-05
-83.9 3.69742595979886e-05
-83.85 3.64659754227886e-05
-83.8 3.59100316394599e-05
-83.75 3.53070185862139e-05
-83.7 3.46575877900042e-05
-83.65 3.39624512880305e-05
-83.6 3.3222380871e-05
-83.55 3.24382072489164e-05
-83.5 3.16108191402684e-05
-83.45 3.07411622855855e-05
-83.4 2.98302383864305e-05
-83.35 2.88791039709909e-05
-83.3 2.78888691875289e-05
-83.25 2.6860696527045e-05
-83.2 2.57957994765991e-05
-83.15 2.46954411048272e-05
-83.1 2.35609325812803e-05
-83.05 2.23936316312977e-05
-83 2.11949409282161e-05
-82.95 1.99663064247941e-05
-82.9 1.87092156258187e-05
-82.85 1.74251958039337e-05
-82.8 1.61158121608115e-05
-82.75 1.4782665935859e-05
-82.7 1.34273924647246e-05
-82.65 1.20516591899381e-05
-82.6 1.06571636260826e-05
-82.55 9.24563128196189e-06
-82.5 7.81881354228562e-06
-82.45 6.37848551145075e-06
-82.4 4.92644382205453e-06
-82.35 3.46450441082251e-06
-82.3 1.99450026468379e-06
-82.25 5.18279139769842e-07
-82.2 -9.62298743846136e-07
-82.15 -2.44536302881498e-06
-82.1 -3.92903556569405e-06
-82.05 -5.41143277372801e-06
-82 -6.89066801428255e-06
-81.95 -8.36485397396274e-06
-81.9 -9.83210505442841e-06
-81.85 -1.12905397659032e-05
-81.8 -1.2738283121362e-05
-81.75 -1.41734690283734e-05
-81.7 -1.55942426755697e-05
-81.65 -1.69987629107156e-05
-81.6 -1.83852046073516e-05
-81.55 -1.97517610169935e-05
-81.5 -2.10966461038801e-05
-81.45 -2.24180968592799e-05
-81.4 -2.3714375592379e-05
-81.35 -2.49837721948017e-05
-81.3 -2.62246063758377e-05
-81.25 -2.74352298654798e-05
-81.2 -2.86140285824099e-05
-81.15 -2.97594247641105e-05
-81.1 -3.08698790563148e-05
-81.05 -3.19438925590583e-05
-81 -3.29800088266401e-05
-80.95 -3.39768158188524e-05
-80.9 -3.49329478008962e-05
-80.85 -3.58470871894536e-05
-80.8 -3.67179663424541e-05
-80.75 -3.75443692901343e-05
-80.7 -3.8325133405059e-05
-80.65 -3.90591510088434e-05
-80.6 -3.97453709133903e-05
-80.55 -4.03827998945331e-05
-80.5 -4.09705040960549e-05
-80.45 -4.15076103621389e-05
-80.4 -4.19933074963875e-05
-80.35 -4.24268474456381e-05
-80.3 -4.28075464068936e-05
-80.25 -4.31347858557765e-05
-80.2 -4.34080134950129e-05
-80.15 -4.36267441215492e-05
-80.1 -4.3790560411001e-05
-80.05 -4.38991136182394e-05
-80 -4.39521241930178e-05
-79.95 -4.39493823096492e-05
-79.9 -4.38907483098509e-05
-79.85 -4.37761530579773e-05
-79.8 -4.36055982079729e-05
-79.75 -4.33791563814874e-05
-79.7 -4.30969712567021e-05
-79.65 -4.27592575675328e-05
-79.6 -4.23663010129822e-05
-79.55 -4.19184580765309e-05
-79.5 -4.14161557555672e-05
-79.45 -4.08598912009703e-05
-79.4 -4.02502312670735e-05
-79.35 -3.95878119723506e-05
-79.3 -3.88733378712783e-05
-79.25 -3.81075813379439e-05
-79.2 -3.72913817620778e-05
-79.15 -3.64256446583034e-05
-79.1 -3.55113406895092e-05
-79.05 -3.45495046053568e-05
-79 -3.35412340970491e-05
-78.95 -3.24876885695913e-05
-78.9 -3.13900878328838e-05
-78.85 -3.0249710713093e-05
-78.8 -2.90678935858487e-05
-78.75 -2.78460288329207e-05
-78.7 -2.65855632241263e-05
-78.65 -2.52879962263207e-05
-78.6 -2.39548782414183e-05
-78.55 -2.2587808775486e-05
-78.5 -2.11884345410448e-05
-78.45 -1.97584474948018e-05
-78.4 -1.82995828131249e-05
-78.35 -1.68136168076558e-05
-78.3 -1.53023647835369e-05
-78.25 -1.37676788428103e-05
-78.2 -1.22114456356176e-05
-78.15 -1.06355840619064e-05
-78.1 -9.04204292641617e-06
-78.05 -7.43279854978214e-06
-78 -5.80985233866032e-06
-77.95 -4.17522831783352e-06
-77.9 -2.53097062731549e-06
-77.85 -8.79140987521505e-07
-77.8 7.78183864378114e-07
-77.75 2.43891476376051e-06
-77.7 4.10095273030748e-06
-77.65 5.76219159897926e-06
-77.6 7.42052066693446e-06
-77.55 9.0738273530968e-06
-77.5 1.07199998670452e-05
-77.45 1.23569298838834e-05
-77.4 1.39825152217281e-05
-77.35 1.55946625184451e-05
-77.3 1.71912899042514e-05
-77.25 1.87703296668015e-05
-77.2 2.03297309053739e-05
-77.15 2.18674621707804e-05
-77.1 2.33815140876297e-05
-77.05 2.48699019555889e-05
-77 2.63306683263074e-05
-76.95 2.77618855526859e-05
-76.9 2.91616583072018e-05
-76.85 3.05281260660325e-05
-76.8 3.18594655557519e-05
-76.75 3.31538931594146e-05
-76.7 3.4409667278885e-05
-76.65 3.56250906503162e-05
-76.6 3.67985126097333e-05
-76.55 3.79283313057305e-05
-76.5 3.90129958563531e-05
-76.45 4.00510084472934e-05
-76.4 4.10409263686003e-05
-76.35 4.198136398717e-05
-76.3 4.28709946523595e-05
-76.25 4.37085525321427e-05
-76.2 4.44928343773083e-05
-76.15 4.52227012112843e-05
-76.1 4.58970799432591e-05
-76.05 4.65149649023628e-05
-76 4.70754192907626e-05
-75.95 4.75775765536252e-05
-75.9 4.80206416639968e-05
-75.85 4.84038923207543e-05
-75.8 4.87266800578863e-05
-75.75 4.89884312634668e-05
-75.7 4.91886481067996e-05
-75.65 4.93269093723153e-05
-75.6 4.94028711989247e-05
-75.55 4.94162677236416e-05
-75.5 4.93669116284084e-05
-75.45 4.92546945891774e-05
-75.4 4.90795876264195e-05
-75.35 4.88416413563557e-05
-75.3 4.85409861423277e-05
-75.25 4.81778321458517e-05
-75.2 4.77524692770208e-05
-75.15 4.72652670440493e-05
-75.1 4.6716674301879e-05
-75.05 4.61072188998935e-05
-75 4.54375072289127e-05
-74.95 4.47082236677707e-05
-74.9 4.39201299299033e-05
-74.85 4.30740643105003e-05
-74.8 4.21709408349051e-05
-74.75 4.12117483090685e-05
-74.7 4.01975492729918e-05
-74.65 3.9129478858214e-05
-74.6 3.80087435505283e-05
-74.55 3.68366198592298e-05
-74.5 3.56144528943195e-05
-74.45 3.43436548532108e-05
-74.4 3.30257034186008e-05
-74.35 3.1662140069285e-05
-74.3 3.02545683058101e-05
-74.25 2.880465179297e-05
-74.2 2.73141124212614e-05
-74.15 2.57847282895218e-05
-74.1 2.42183316110799e-05
-74.05 2.26168065458488e-05
-74 2.09820869608929e-05
-73.95 1.93161541220975e-05
-73.9 1.76210343196616e-05
-73.85 1.58987964302269e-05
-73.8 1.41515494185426e-05
-73.75 1.2381439781649e-05
-73.7 1.05906489386447e-05
-73.65 8.78139056917782e-06
-73.6 6.95590790387498e-06
-73.55 5.11647096999057e-06
-73.5 3.26537379562559e-06
-73.45 1.40493157592457e-06
-73.4 -4.62522195282387e-07
-73.35 -2.33463862487314e-06
-73.3 -4.20905634729444e-06
-73.25 -6.08340447527789e-06
-73.2 -7.95530557075865e-06
-73.15 -9.82237863230919e-06
-73.1 -1.16822420953696e-05
-73.05 -1.35325168415298e-05
-73 -1.53708292130968e-05
-72.95 -1.71948140291638e-05
-72.9 -1.9002117599386e-05
-72.85 -2.07904007316586e-05
-72.8 -2.25573417298917e-05
-72.75 -2.43006393780786e-05
-72.7 -2.60180159068591e-05
-72.65 -2.77072199387918e-05
-72.6 -2.93660294085679e-05
-72.55 -3.09922544544155e-05
-72.5 -3.25837402769736e-05
-72.45 -3.41383699619437e-05
-72.4 -3.56540672628611e-05
-72.35 -3.71287993403709e-05
-72.3 -3.85605794544358e-05
-72.25 -3.99474696059529e-05
-72.2 -4.12875831243102e-05
-72.15 -4.25790871974738e-05
-72.1 -4.38202053412553e-05
-72.05 -4.50092198044809e-05
-72 -4.6144473906851e-05
-71.95 -4.72243743063577e-05
-71.9 -4.82473931932056e-05
-71.85 -4.92120704072658e-05
-71.8 -5.01170154761807e-05
-71.75 -5.09609095713287e-05
-71.7 -5.17425073789538e-05
-71.65 -5.24606388838633e-05
-71.6 -5.31142110631999e-05
-71.55 -5.37022094879008e-05
-71.5 -5.42236998295652e-05
-71.45 -5.46778292705637e-05
-71.4 -5.50638278153394e-05
-71.35 -5.53810095009694e-05
-71.3 -5.56287735051731e-05
-71.25 -5.58066051500837e-05
-71.2 -5.59140768002183e-05
-71.15 -5.59508486532161e-05
-71.1 -5.59166694220425e-05
-71.05 -5.58113769074897e-05
-71 -5.56348984599385e-05
-70.95 -5.53872513294849e-05
-70.9 -5.50685429036678e-05
-70.85 -5.46789708321797e-05
-70.8 -5.42188230380754e-05
-70.75 -5.36884776151416e-05
-70.7 -5.30884026112276e-05
-70.65 -5.24191556974826e-05
-70.6 -5.16813837235866e-05
-70.55 -5.08758221592081e-05
-70.5 -5.00032944220614e-05
-70.45 -4.90647110930843e-05
-70.4 -4.80610690193966e-05
-70.35 -4.69934503058455e-05
-70.3 -4.58630211960844e-05
-70.25 -4.46710308442739e-05
-70.2 -4.34188099786358e-05
-70.15 -4.21077694582266e-05
-70.1 -4.07393987244398e-05
-70.05 -3.93152641488792e-05
-70 -3.78370072793831e-05
-69.95 -3.63063429861097e-05
-69.9 -3.47250575097285e-05
-69.85 -3.30950064138883e-05
-69.8 -3.14181124442605e-05
-69.75 -2.96963632965818e-05
-69.7 -2.79318092962376e-05
-69.65 -2.61265609920523e-05
-69.6 -2.42827866670615e-05
-69.55 -2.24027097691592e-05
-69.5 -2.04886062646183e-05
-69.45 -1.85428019175907e-05
-69.4 -1.65676694987953e-05
-69.35 -1.45656259266981e-05
-69.3 -1.25391293445867e-05
-69.25 -1.04906761370304e-05
-69.2 -8.42279788930183e-06
-69.15 -6.33805829342168e-06
-69.1 -4.23905000456328e-06
-69.05 -2.1283914516281e-06
-69 -8.72360587227561e-09
-68.95 2.11729328847221e-06
-68.9 4.24698301757796e-06
-68.85 6.37765673134655e-06
-68.8 8.50661630256918e-06
-68.75 1.06311577077715e-05
-68.7 1.2748574425551e-05
-68.65 1.48561608481805e-05
-68.6 1.69512157022233e-05
-68.55 1.903104547388e-05
-68.5 2.10929678347696e-05
-68.45 2.31343150638336e-05
-68.4 2.5152437461044e-05
-68.35 2.71447067485943e-05
-68.3 2.9108519455254e-05
-68.25 3.10413002795761e-05
-68.2 3.29405054276627e-05
-68.15 3.48036259212086e-05
-68.1 3.66281908715728e-05
-68.05 3.8411770715653e-05
-68 4.01519804093773e-05
-67.95 4.18464825746652e-05
-67.9 4.34929905957584e-05
-67.85 4.50892716608713e-05
-67.8 4.66331497451702e-05
-67.75 4.81225085311485e-05
-67.7 4.95552942625352e-05
-67.65 5.09295185279454e-05
-67.6 5.2243260970556e-05
-67.55 5.34946719201756e-05
-67.5 5.468197494416e-05
-67.45 5.58034693137207e-05
-67.4 5.68575323822636e-05
-67.35 5.78426218725032e-05
-67.3 5.87572780691942e-05
-67.25 5.96001259144397e-05
-67.2 6.03698770026405e-05
-67.15 6.10653314722742e-05
-67.1 6.16853797918088e-05
-67.05 6.22290044371833e-05
-67 6.26952814584163e-05
-66.95 6.30833819330321e-05
-66.9 6.33925733041345e-05
-66.85 6.36222206010918e-05
-66.8 6.37717875409411e-05
-66.75 6.38408375087622e-05
-66.7 6.38290344154192e-05
-66.65 6.37361434312167e-05
-66.6 6.35620315941691e-05
-66.55 6.33066682917343e-05
-66.5 6.29701256150207e-05
-66.45 6.25525785846295e-05
-66.4 6.20543052474582e-05
-66.35 6.14756866439469e-05
-66.3 6.08172066454113e-05
-66.25 6.00794516612712e-05
-66.2 5.92631102161399e-05
-66.15 5.83689723969109e-05
-66.1 5.73979291701347e-05
-66.05 5.63509715701482e-05
-66 5.52291897585781e-05
-65.95 5.40337719560066e-05
-65.9 5.27660032467493e-05
-65.85 5.14272642578557e-05
-65.8 5.00190297136082e-05
-65.75 4.85428668669506e-05
-65.7 4.70004338094401e-05
-65.65 4.53934776614722e-05
-65.6 4.37238326446839e-05
-65.55 4.19934180385933e-05
-65.5 4.02042360236887e-05
-65.45 3.83583694133247e-05
-65.4 3.64579792769344e-05
-65.35 3.45053024572061e-05
-65.3 3.25026489840205e-05
-65.25 3.04523993880741e-05
-65.2 2.83570019172585e-05
-65.15 2.62189696589895e-05
-65.1 2.40408775718116e-05
-65.05 2.18253594297277e-05
-65 1.95751046828203e-05
-64.95 1.72928552378531e-05
-64.9 1.49814021626461e-05
-64.85 1.26435823181311e-05
-64.8 1.02822749220934e-05
-64.75 7.90039804870576e-06
-64.7 5.50090506805293e-06
-64.65 3.08678102993363e-06
-64.6 6.6103899631049e-07
-64.55 -1.77328367314382e-06
-64.5 -4.21312907788324e-06
-64.45 -6.65542257111942e-06
-64.4 -9.09707658759711e-06
-64.35 -1.15349944998077e-05
-64.3 -1.3966074497884e-05
-64.25 -1.63872134883752e-05
-64.2 -1.87953110070618e-05
-64.15 -2.11872731409376e-05
-64.1 -2.35600164544585e-05
-64.05 -2.59104719151391e-05
-64 -2.8235588813559e-05
-63.95 -3.05323386728383e-05
-63.9 -3.27977191426326e-05
-63.85 -3.50287578727079e-05
-63.8 -3.72225163611604e-05
-63.75 -3.93760937723656e-05
-63.7 -4.14866307197632e-05
-63.65 -4.35513130086103e-05
-63.6 -4.55673753338731e-05
-63.55 -4.75321049284673e-05
-63.5 -4.94428451571019e-05
-63.45 -5.12969990510386e-05
-63.4 -5.30920327791338e-05
-63.35 -5.48254790505973e-05
-63.3 -5.64949404449733e-05
-63.25 -5.80980926649244e-05
-63.2 -5.96326877074823e-05
-63.15 -6.10965569495189e-05
-63.1 -6.24876141432821e-05
-63.05 -6.38038583179433e-05
-63 -6.50433765832052e-05
-62.95 -6.6204346831131e-05
-62.9 -6.72850403324699e-05
-62.85 -6.82838242238741e-05
-62.8 -6.91991638825267e-05
-62.75 -7.0029625184833e-05
-62.7 -7.07738766459562e-05
-62.65 -7.14306914371243e-05
-62.6 -7.19989492777716e-05
-62.55 -7.24776381997313e-05
-62.5 -7.28658561808411e-05
-62.45 -7.31628126454844e-05
-62.4 -7.33678298297436e-05
-62.35 -7.34803440090076e-05
-62.3 -7.34999065860375e-05
-62.25 -7.34261850376668e-05
-62.2 -7.32589637184788e-05
-62.15 -7.29981445199819e-05
-62.1 -7.26437473839778e-05
-62.05 -7.21959106689945e-05
-62 -7.16548913688402e-05
-61.95 -7.10210651825118e-05
-61.9 -7.02949264348797e-05
-61.85 -6.94770878477526e-05
-61.8 -6.8568280161113e-05
-61.75 -6.7569351604502e-05
-61.7 -6.64812672187188e-05
-61.65 -6.53051080281881e-05
-61.6 -6.40420700645382e-05
-61.55 -6.26934632421197e-05
-61.5 -6.1260710086382e-05
-61.45 -5.97453443162154e-05
-61.4 -5.81490092815482e-05
-61.35 -5.64734562576797e-05
-61.3 -5.47205425980091e-05
-61.25 -5.28922297470071e-05
-61.2 -5.09905811154565e-05
-61.15 -4.90177598201675e-05
-61.1 -4.69760262905524e-05
-61.05 -4.48677357446158e-05
-61 -4.26953355370929e-05
-60.95 -4.04613623826344e-05
-60.9 -3.81684394571042e-05
-60.85 -3.58192733802208e-05
-60.8 -3.34166510829285e-05
-60.75 -3.09634365630464e-05
-60.7 -2.84625675328895e-05
-60.65 -2.59170519627083e-05
-60.6 -2.33299645239346e-05
-60.55 -2.070444293636e-05
-60.5 -1.80436842235115e-05
-60.45 -1.53509408806129e-05
-60.4 -1.26295169596491e-05
-60.35 -9.88276407616892e-06
-60.3 -7.11407734257438e-06
-60.25 -4.3268912327546e-06
-60.2 -1.52467538302392e-06
-60.15 1.2890696655788e-06
-60.1 4.11081677848237e-06
-60.05 6.93701658703459e-06
-60 9.76410189090226e-06
-59.95 1.25884920980372e-05
-59.9 1.54065976967605e-05
-59.85 1.82148247544572e-05
-59.8 2.10095794373227e-05
-59.75 2.37872725455564e-05
-59.7 2.65443240583584e-05
-59.65 2.92771676830539e-05
-59.6 3.19822554026474e-05
-59.55 3.46560620160866e-05
-59.5 3.729508966551e-05
-59.45 3.98958723447459e-05
-59.4 4.24549803833348e-05
-59.35 4.49690249003593e-05
-59.3 4.74346622223819e-05
-59.25 4.98485982598171e-05
-59.2 5.22075928360984e-05
-59.15 5.45084639640363e-05
-59.1 5.67480920638156e-05
-59.05 5.89234241171289e-05
-59 6.10314777520082e-05
-58.95 6.30693452529825e-05
-58.9 6.50341974912641e-05
-58.85 6.69232877697501e-05
-58.8 6.87339555777109e-05
-58.75 7.04636302501366e-05
-58.7 7.21098345268116e-05
-58.65 7.36701880062967e-05
-58.6 7.51424104901137e-05
-58.55 7.65243252125485e-05
-58.5 7.78138619516149e-05
-58.45 7.90090600168556e-05
-58.4 8.01080711097979e-05
-58.35 8.11091620530215e-05
-58.3 8.20107173839524e-05
-58.25 8.28112418096489e-05
-58.2 8.35093625190077e-05
-58.15 8.41038313489837e-05
-58.1 8.45935268015916e-05
-58.05 8.4977455908626e-05
-58 8.52547559412248e-05
-57.95 8.54246959615786e-05
-57.9 8.54866782142811e-05
-57.85 8.54402393550047e-05
-57.8 8.52850515143843e-05
-57.75 8.50209231951878e-05
-57.7 8.46478000010562e-05
-57.65 8.41657651953011e-05
-57.6 8.35750400884532e-05
-57.55 8.28759842534674e-05
-57.5 8.20690955676997e-05
-57.45 8.11550100809879e-05
-57.4 8.01345017093808e-05
-57.35 7.90084817542784e-05
-57.3 7.77779982469636e-05
-57.25 7.64442351187247e-05
-57.2 7.50085111969856e-05
-57.15 7.34722790280816e-05
-57.1 7.18371235275369e-05
-57.05 7.01047604589204e-05
-57 6.82770347425719e-05
-56.95 6.63559185957118e-05
-56.9 6.43435095056615e-05
-56.85 6.2242028038118e-05
-56.8 6.00538154826381e-05
-56.75 5.7781331337701e-05
-56.7 5.54271506379267e-05
-56.65 5.29939611262318e-05
-56.6 5.04845602739137e-05
-56.55 4.79018521518491e-05
-56.5 4.52488441561947e-05
-56.45 4.25286435921716e-05
-56.4 3.97444541197021e-05
-56.35 3.6899572064859e-05
-56.3 3.39973826012656e-05
-56.25 3.10413558057637e-05
-56.2 2.80350425928405e-05
-56.15 2.4982070532471e-05
-56.1 2.18861395561983e-05
-56.05 1.87510175564274e-05
-56 1.55805358840639e-05
-55.95 1.23785847497713e-05
-55.9 9.14910853426298e-06
-55.85 5.8961010131748e-06
-55.8 2.62360050219644e-06
-55.75 -6.64315071745432e-07
-55.7 -3.96353316734185e-06
-55.65 -7.26991168777872e-06
-55.6 -1.05792840955212e-05
-55.55 -1.38874645767977e-05
-55.5 -1.71902532494916e-05
-55.45 -2.04834414080698e-05
-55.4 -2.37628167991108e-05
-55.35 -2.70241689209289e-05
-55.3 -3.02632943407406e-05
-55.25 -3.34760020227715e-05
-55.2 -3.6658118660664e-05
-55.15 -3.98054940075169e-05
-55.1 -4.29140061968658e-05
-55.05 -4.59795670478998e-05
-55 -4.8998127348205e-05
-54.95 -5.19656821073283e-05
-54.9 -5.48782757744666e-05
-54.85 -5.77320074136066e-05
-54.8 -6.05230358294677e-05
-54.75 -6.324758463764e-05
-54.7 -6.59019472723492e-05
-54.65 -6.84824919253398e-05
-54.6 -7.09856664094245e-05
-54.55 -7.34080029403209e-05
-54.5 -7.57461228304725e-05
-54.45 -7.79967410886391e-05
-54.4 -8.01566709191344e-05
-54.35 -8.22228281146916e-05
-54.3 -8.41922353370488e-05
-54.25 -8.6062026279461e-05
-54.2 -8.78294497054751e-05
-54.15 -8.94918733584341e-05
-54.1 -9.10467877363176e-05
-54.05 -9.24918097266754e-05
-54 -9.38246860965641e-05
-53.95 -9.5043296832557e-05
-53.9 -9.61456583260699e-05
-53.85 -9.71299263994154e-05
-53.8 -9.7994399168185e-05
-53.75 -9.87375197357405e-05
-53.7 -9.9357878715794e-05
-53.65 -9.98542165792516e-05
-53.6 -0.000100225425821704
-53.55 -0.000100470552948156
-53.5 -0.000100588800271795
-53.45 -0.000100579527523836
-53.4 -0.000100442253271684
-53.35 -0.000100176656142897
-53.3 -9.97825758526658e-05
-53.25 -9.9260014032751e-05
-53.2 -9.86091348600709e-05
-53.15 -9.78302654833739e-05
-53.1 -9.69238962466685e-05
-53.05 -9.58906807083406e-05
-53 -9.47314354551339e-05
-52.95 -9.34471397104246e-05
-52.9 -9.20389347364755e-05
-52.85 -9.05081230306091e-05
-52.8 -8.88561673155007e-05
-52.75 -8.70846893240436e-05
-52.7 -8.51954683795061e-05
-52.65 -8.31904397719473e-05
-52.6 -8.10716929321283e-05
-52.55 -7.88414694044039e-05
-52.5 -7.65021606203438e-05
-52.45 -7.40563054750822e-05
-52.4 -7.15065877086551e-05
-52.35 -6.88558330948311e-05
-52.3 -6.61070064401968e-05
-52.25 -6.32632083965031e-05
-52.2 -6.03276720895255e-05
-52.15 -5.73037595679313e-05
-52.1 -5.41949580758897e-05
-52.05 -5.10048761533907e-05
-52 -4.7737239568474e-05
-51.95 -4.43958870857944e-05
-51.9 -4.09847660761706e-05
-51.85 -3.75079279719861e-05
-51.8 -3.39695235735174e-05
-51.75 -3.03737982114768e-05
-51.7 -2.67250867712541e-05
-51.65 -2.30278085845377e-05
-51.6 -1.92864621941857e-05
-51.55 -1.5505619998396e-05
-51.5 -1.16899227804052e-05
-51.45 -7.84407413010734e-06
-51.4 -3.97283476415134e-06
-51.35 -8.10167512246707e-08
-51.3 3.82652235062168e-06
-51.25 7.74488543761416e-06
-51.2 1.16691418777416e-05
-51.15 1.55943335948404e-05
-51.1 1.95154812119251e-05
-51.05 2.34275902463021e-05
-51 2.73256573489142e-05
-50.95 3.12046765802722e-05
-50.9 3.50596457152571e-05
-50.85 3.88855725690068e-05
-50.8 4.26774813360428e-05
-50.75 4.64304189347456e-05
-50.7 5.01394613492464e-05
-50.65 5.37997199607748e-05
-50.6 5.74063478604822e-05
-50.55 6.0954546135752e-05
-50.5 6.4439570122006e-05
-50.45 6.78567356120288e-05
-50.4 7.12014250148518e-05
-50.35 7.44690934562678e-05
-50.3 7.76552748130886e-05
-50.25 8.07555876733077e-05
-50.2 8.37657412143913e-05
-50.15 8.66815409919895e-05
-50.1 8.94988946314429e-05
-50.05 9.22138174145446e-05
-50 9.48224377541237e-05
-49.95 9.73210025491212e-05
-49.9 9.97058824129487e-05
-49.85 0.000101973576768053
-49.8 0.000104120718799742
-49.75 0.000106144080262476
-49.7 0.000108040576131988
-49.65 0.000109807269096763
-49.6 0.000111441373882564
-49.55 0.000112940261403902
-49.5 0.000114301462736514
-49.45 0.000115522672905127
-49.4 0.000116601754480979
-49.35 0.000117536740983808
-49.3 0.000118325840083203
-49.25 0.000118967436594483
-49.2 0.00011946009526447
-49.15 0.000119802563342797
-49.1 0.000119993772934615
-49.05 0.000120032843130826
-49 0.000119919081912255
-48.95 0.000119651987824398
-48.9 0.000119231251419687
-48.85 0.000118656756464488
-48.8 0.000117928580908316
-48.75 0.000117046997613045
-48.7 0.000116012474840188
-48.65 0.000114825676494604
-48.6 0.000113487462123295
-48.55 0.000111998886668247
-48.5 0.000110361199972587
-48.45 0.000108575846039616
-48.4 0.000106644462044596
-48.35 0.000104568877099465
-48.3 0.000102351110770986
-48.25 9.99933713531144e-05
-48.2 9.74980538947089e-05
-48.15 9.48677379839942e-05
-48.1 9.21051852915165e-05
-48.05 8.92133368736247e-05
-48 8.61953102388257e-05
-47.95 8.30543961796665e-05
-47.9 7.97940553730979e-05
-47.85 7.64179147525783e-05
-47.8 7.29297636554732e-05
-47.75 6.93335497496014e-05
-47.7 6.56333747430718e-05
-47.65 6.18334898818412e-05
-47.6 5.79382912397086e-05
-47.55 5.39523148057396e-05
-47.5 4.98802313743883e-05
-47.45 4.57268412438539e-05
-47.4 4.14970687284702e-05
-47.35 3.71959564911852e-05
-47.3 3.2828659702436e-05
-47.25 2.84004400319696e-05
-47.2 2.39166594803961e-05
-47.15 1.93827740574894e-05
-47.1 1.48043273144728e-05
-47.05 1.01869437377389e-05
-47 5.53632201166007e-06
-46.95 8.58228158340835e-07
-46.9 -3.84151143764943e-06
-46.85 -8.55701711134492e-06
-46.8 -1.3282363097867e-05
-46.75 -1.80115848027771e-05
-46.7 -2.27386861536038e-05
-46.65 -2.74576470237096e-05
-46.6 -3.21624307195338e-05
-46.55 -3.68469915221305e-05
-46.5 -4.15052822738112e-05
-46.45 -4.61312620006065e-05
-46.4 -5.07189035611746e-05
-46.35 -5.52622013127113e-05
-46.3 -5.97551787843497e-05
-46.25 -6.41918963484913e-05
-46.2 -6.8566458880465e-05
-46.15 -7.28730233968857e-05
-46.1 -7.71058066630669e-05
-46.05 -8.12590927598345e-05
-46 -8.53272406001009e-05
-45.95 -8.93046913855733e-05
-45.9 -9.31859759940035e-05
-45.85 -9.69657222874288e-05
-45.8 -0.000100638662331911
-45.75 -0.00010419963951934
-45.7 -0.000107643615581965
-45.65 -0.000110965677490379
-45.6 -0.000114161044225816
-45.55 -0.000117225073417715
-45.5 -0.000120153267837636
-45.45 -0.000122941281740751
-45.4 -0.00012558492704629
-45.35 -0.000128080179348462
-45.3 -0.00013042318374958
-45.25 -0.000132610260507244
-45.2 -0.000134637910487707
-45.15 -0.000136502820417666
-45.1 -0.000138201867927022
-45.05 -0.000139732126375299
-45 -0.000141090869454714
-44.95 -0.00014227557556308
-44.9 -0.000143283931940022
-44.85 -0.000144113838560222
-44.8 -0.000144763411777691
-44.75 -0.000145230987715352
-44.7 -0.000145515125394494
-44.65 -0.000145614609598976
-44.6 -0.000145528453469342
-44.55 -0.000145255900822339
-44.5 -0.000144796428191639
-44.45 -0.000144149746585904
-44.4 -0.000143315802960648
-44.35 -0.000142294781400718
-44.3 -0.000141087104010515
-44.25 -0.000139693431509485
-44.2 -0.000138114663530712
-44.15 -0.000136351938620831
-44.1 -0.000134406633939834
-44.05 -0.000132280364659717
-44 -0.000129974983061267
-43.95 -0.00012749257732868
-43.9 -0.000124835470042064
-43.85 -0.000122006216368261
-43.8 -0.00011900760195079
-43.75 -0.000115842640500111
-43.7 -0.000112514571085768
-43.65 -0.000109026855132358
-43.6 -0.000105383173121646
-43.55 -0.000101587421003531
-43.5 -9.76437063189278e-05
-43.45 -9.35563440380279e-05
-43.4 -8.93298521177377e-05
-43.35 -8.4968946782498e-05
-43.3 -8.04785375330282e-05
-43.25 -7.58637218879075e-05
-43.2 -7.11297798632638e-05
-43.15 -6.62821681961885e-05
-43.1 -6.13265143178461e-05
-43.05 -5.62686100825836e-05
-43 -5.11144052596853e-05
-42.95 -4.58700007947403e-05
-42.9 -4.05416418479168e-05
-42.85 -3.51357106167475e-05
-42.8 -2.96587189513381e-05
-42.75 -2.41173007702067e-05
-42.7 -1.85182042852536e-05
-42.65 -1.28682840446376e-05
-42.6 -7.17449280260778e-06
-42.55 -1.44387322559941e-06
-42.5 4.31645055584842e-06
-42.45 1.00992815395535e-05
-42.4 1.58973585785035e-05
-42.35 2.1703365231776e-05
-42.3 2.75099387291157e-05
-42.25 3.33096790385243e-05
-42.2 3.90951580260368e-05
-42.15 4.48589286966899e-05
-42.1 5.05935345055303e-05
-42.05 5.62915187273685e-05
-42 6.19454338738541e-05
-41.95 6.75478511463294e-05
-41.9 7.30913699128198e-05
-41.85 7.85686271974259e-05
-41.8 8.39723071703121e-05
-41.75 8.92951506264213e-05
-41.7 9.45299644410036e-05
-41.65 9.96696309900133e-05
-41.6 0.000104707117523411
-41.55 0.000109635485479408
-41.5 0.000114447899727702
-41.45 0.000119137637729775
-41.4 0.000123698098604384
-41.35 0.000128122812086412
-41.3 0.000132405447367326
-41.25 0.000136539821805589
-41.2 0.000140519909495462
-41.15 0.000144339849682745
-41.1 0.00014799395501616
-41.05 0.000151476719623195
-41 0.000154782826999424
-40.95 0.000157907157700464
-40.9 0.000160844796825937
-40.85 0.000163591041285003
-40.8 0.000166141406833256
-40.75 0.000168491634870994
-40.7 0.000170637698993138
-40.65 0.000172575811281306
-40.6 0.000174302428328865
-40.55 0.000175814256990012
-40.5 0.000177108259844285
-40.45 0.000178181660368183
-40.4 0.000179031947805901
-40.35 0.000179656881731537
-40.3 0.00018005449629544
-40.25 0.000180223104147754
-40.2 0.000180161300032565
-40.15 0.000179867964046425
-40.1 0.000179342264555439
-40.05 0.000178583660765455
-40 0.00017759190494035
-39.95 0.000176367044263765
-39.9 0.000174909422340104
-39.85 0.000173219680331008
-39.8 0.000171298757723974
-39.75 0.000169147892730198
-39.7 0.000166768622309205
-39.65 0.000164162781818244
-39.6 0.000161332504284903
-39.55 0.000158280219301848
-39.5 0.000155008651543074
-39.45 0.000151520818901483
-39.4 0.000147820030248116
-39.35 0.000143909882813823
-39.3 0.000139794259194597
-39.25 0.000135477323982337
-39.2 0.000130963520023206
-39.15 0.00012625756430628
-39.1 0.000121364443485632
-39.05 0.000116289409039463
-39 0.000111037972070372
-38.95 0.000105615897751323
-38.9 0.000100029199422328
-38.85 9.42841323433194e-05
-38.8 8.8387187109146e-05
-38.75 8.23450827330865e-05
-38.7 7.61647594056982e-05
-38.65 6.98533709362768e-05
-38.6 6.34182768846246e-05
-38.55 5.68670343912536e-05
-38.5 5.02073897145666e-05
-38.45 4.34472694839671e-05
-38.4 3.65947716782506e-05
-38.35 2.96581563390184e-05
-38.3 2.26458360292392e-05
-38.25 1.55663660474483e-05
-38.2 8.42843440844122e-06
-38.15 1.2408516016589e-06
-38.1 -5.98745986119671e-06
-38.05 -1.32474760974572e-05
-38 -2.05300826915211e-05
-37.95 -2.78260857071567e-05
-37.9 -3.51262228613235e-05
-37.85 -4.24211748464866e-05
-37.8 -4.97015767881502e-05
-37.75 -5.69580298240891e-05
-37.7 -6.41811127915362e-05
-37.65 -7.13613940083737e-05
-37.6 -7.84894431341806e-05
-37.55 -8.55558430968142e-05
-37.5 -9.25512020700397e-05
-37.45 -9.94661654875812e-05
-37.4 -0.000106291428078838
-37.35 -0.000113017745911401
-37.3 -0.000119635948425415
-37.25 -0.000126136950444753
-37.2 -0.000132511764149921
-37.15 -0.000138751510997556
-37.1 -0.000144847433571392
-37.05 -0.000150790907349529
-37 -0.000156573452372883
-36.95 -0.000162186744799731
-36.9 -0.000167622628331293
-36.85 -0.000172873125493405
-36.8 -0.000177930448759394
-36.75 -0.000182787011499391
-36.7 -0.000187435438741453
-36.65 -0.000191868577730002
-36.6 -0.000196079508267248
-36.55 -0.00020006155282348
-36.5 -0.000203808286402259
-36.45 -0.000207313546146829
-36.4 -0.000210571440674242
-36.35 -0.000213576359123993
-36.3 -0.000216322979908217
-36.25 -0.000218806279150788
-36.2 -0.000221021538802976
-36.15 -0.000222964354423651
-36.1 -0.000224630642612335
-36.05 -0.00022601664808381
-36 -0.000227118950373304
-35.95 -0.000227934470161735
-35.9 -0.000228460475210826
-35.85 -0.00022869458589839
-35.8 -0.000228634780344468
-35.75 -0.000228279399119482
-35.7 -0.000227627149526008
-35.65 -0.00022667710944627
-35.6 -0.000225428730747908
-35.55 -0.000223881842241115
-35.5 -0.000222036652180716
-35.45 -0.000219893750307294
-35.4 -0.000217454109422013
-35.35 -0.0002147190864903
-35.3 -0.000211690423270131
-35.25 -0.000208370246461211
-35.2 -0.0002047610673719
-35.15 -0.000200865781101315
-35.1 -0.000196687665234643
-35.05 -0.000192230378050248
-35 -0.000187497956237772
-34.95 -0.00018249481212704
-34.9 -0.000177225730428143
-34.85 -0.000171695864483721
-34.8 -0.000165910732035042
-34.75 -0.000159876210504105
-34.7 -0.000153598531794599
-34.65 -0.000147084276615151
-34.6 -0.000140340368328927
-34.55 -0.00013337406633425
-34.5 -0.000126192958981493
-34.45 -0.000118804956032151
-34.4 -0.000111218280666547
-34.35 -0.000103441461047267
-34.3 -9.54833214459945e-05
-34.25 -8.73529729420052e-05
-34.2 -7.9059803701162e-05
-34.15 -7.06134688448358e-05
-34.1 -6.20238799187339e-05
-34.05 -5.3301193972179e-05
-34 -4.44558022589358e-05
-33.95 -3.54983185712157e-05
-33.9 -2.6439567219022e-05
-33.85 -1.7290570667514e-05
-33.8 -8.06253684557442e-06
-33.75 1.23315386074497e-06
-33.7 1.05849619157447e-05
-33.65 1.99812022279466e-05
-33.6 2.9410058015243e-05
-33.55 3.88595949258232e-05
-33.5 4.8317775398957e-05
-33.45 5.77724732493145e-05
-33.4 6.72114884581178e-05
-33.35 7.66225621540527e-05
-33.3 8.59933917665244e-05
-33.25 9.53116463335121e-05
-33.2 0.000104564981945966
-33.15 0.000113741057310409
-33.1 0.000122827549411127
-33.05 0.000131812169253103
-33 0.0001406826776666
-32.95 0.000149426901154118
-32.9 0.000158032747760262
-32.85 0.000166488222944892
-32.8 0.000174781445439803
-32.75 0.000182900663069063
-32.7 0.000190834268513061
-32.65 0.000198570814996237
-32.6 0.000206099031878433
-32.55 0.000213407840129809
-32.5 0.000220486367669234
-32.45 0.000227323964546144
-32.4 0.000233910217945882
-32.35 0.000240234966998639
-32.3 0.000246288317372224
-32.25 0.000252060655629005
-32.2 0.000257542663327551
-32.15 0.000262725330849671
-32.1 0.000267599970933755
-32.05 0.000272158231895565
-32 0.000276392110517886
-31.95 0.0002802939645907
-31.9 0.000283856525083905
-31.85 0.000287072907934886
-31.8 0.000289936625433626
-31.75 0.000292441597188417
-31.7 0.000294582160655636
-31.65 0.000296353081217472
-31.6 0.000297749561791953
-31.55 0.000298767251960066
-31.5 0.000299402256595283
-31.45 0.000299651143981304
-31.4 0.000299510953404363
-31.35 0.000298979202207008
-31.3 0.000298053892290824
-31.25 0.000296733516056181
-31.2 0.000295017061767675
-31.15 0.0002929040183346
-31.1 0.00029039437949638
-31.05 0.000287488647403614
-31 0.000284187835586021
-30.95 0.000280493471299291
-30.9 0.000276407597243542
-30.85 0.000271932772646821
-30.8 0.00026707207370781
-30.75 0.000261829093392655
-30.7 0.000256207940581574
-30.65 0.000250213238561708
-30.6 0.000243850122863406
-30.55 0.00023712423843798
-30.5 0.00023004173617569
-30.45 0.000222609268763602
-30.4 0.000214833985883691
-30.35 0.000206723528752427
-30.3 0.000198286024003874
-30.25 0.000189530076919149
-30.2 0.000180464764005925
-30.15 0.000171099624932467
-30.1 0.00016144465382151
-30.05 0.000151510289910134
-30 0.000141307407582579
-29.95 0.000130847305783766
-29.9 0.000120141696822127
-29.85 0.000109202694571117
-29.8 9.80428020796025e-05
-29.75 8.66748986021171e-05
-29.7 7.51122260607522e-05
-29.65 6.33683749512292e-05
-29.6 5.14572697064729e-05
-29.55 3.93931535317569e-05
-29.5 2.71905727262394e-05
-29.45 1.48643605064386e-05
-29.4 2.42962034791743e-06
-29.35 -1.00982911378525e-05
-29.3 -2.2703781773784e-05
-29.25 -3.53710418162943e-05
-29.2 -4.80840623642628e-05
-29.15 -6.08266541582024e-05
-29.1 -7.35824667494046e-05
-29.05 -8.63350080182159e-05
-29 -9.90676640200324e-05
-28.95 -0.000111763719137037
-28.9 -0.00012440637651318
-28.85 -0.000136978778749376
-28.8 -0.000149464028835431
-28.75 -0.000161845211294722
-28.7 -0.000174105413517236
-28.65 -0.000186227747256147
-28.6 -0.000198195370262754
-28.55 -0.000209991508034195
-28.5 -0.000221599475648088
-28.45 -0.000233002699657882
-28.4 -0.000244184740022482
-28.35 -0.000255129312043431
-28.3 -0.00026582030828274
-28.25 -0.000276241820434267
-28.2 -0.000286378161121386
-28.15 -0.000296213885593576
-28.1 -0.000305733813294459
-28.05 -0.000314923049273768
-28 -0.000323767005415684
-27.95 -0.000332251421456005
-27.9 -0.000340362385760622
-27.85 -0.000348086355837872
-27.8 -0.000355410178557434
-27.75 -0.000362321110048545
-27.7 -0.000368806835250523
-27.65 -0.000374855487088755
-27.6 -0.000380455665249548
-27.55 -0.000385596454527522
-27.5 -0.000390267442719496
-27.45 -0.000394458738039194
-27.4 -0.000398160986027413
-27.35 -0.000401365385932741
-27.3 -0.000404063706538306
-27.25 -0.000406248301410525
-27.2 -0.000407912123546307
-27.15 -0.00040904873939568
-27.1 -0.0004096523422374
-27.05 -0.000409717764885651
-27 -0.000409240491706586
-26.95 -0.000408216669924106
-26.9 -0.000406643120194952
-26.85 -0.000404517346433872
-26.8 -0.000401837544870397
-26.75 -0.000398602612319499
-26.7 -0.000394812153649183
-26.65 -0.000390466488428923
-26.6 -0.000385566656743649
-26.55 -0.00038011442415889
-26.5 -0.000374112285823561
-26.45 -0.000367563469697792
-26.4 -0.000360471938894149
-26.35 -0.000352842393121538
-26.3 -0.000344680269222081
-26.25 -0.00033599174079226
-26.2 -0.000326783716880604
-26.15 -0.000317063839755297
-26.1 -0.000306840481736077
-26.05 -0.000296122741085916
-26 -0.000284920436959021
-25.95 -0.000273244103402833
-25.9 -0.000261104982412763
-25.85 -0.000248515016039596
-25.8 -0.000235486837550562
-25.75 -0.00022203376164626
-25.7 -0.000208169773736761
-25.65 -0.00019390951828137
-25.6 -0.000179268286197697
-25.55 -0.000164262001346852
-25.5 -0.000148907206102754
-25.45 -0.000133221046014712
-25.4 -0.000117221253573619
-25.35 -0.000100926131093243
-25.3 -8.43545327193261e-05
-25.25 -6.75258455802886e-05
-25.2 -5.04599700945747e-05
-25.15 -3.31772994507696e-05
-25.1 -1.56986982777965e-05
-25.05 1.95451947637562e-06
-25 1.97606134379542e-05
-24.95 3.76974404518044e-05
-24.9 5.5742478955421e-05
-24.85 7.38728540595375e-05
-24.8 9.20653633114541e-05
-24.75 0.000110296503116117
-24.7 0.000128542495788952
-24.65 0.000146779317213448
-24.6 0.000164982725075504
-24.55 0.000183128287645581
-24.5 0.000201191413078772
-24.45 0.000219147379201999
-24.4 0.000236971363756641
-24.35 0.000254638475064065
-24.3 0.000272123783080709
-24.25 0.000289402350808551
-24.2 0.000306449266026068
-24.15 0.000323239673304052
-24.1 0.000339748806269958
-24.05 0.000355952020083815
-24 0.000371824824088116
-23.95 0.000387342914593516
-23.9 0.000402482207761656
-23.85 0.000417218872545909
-23.8 0.000431529363650416
-23.75 0.000445390454467347
-23.7 0.000458779269951988
-23.65 0.000471673319394897
-23.6 0.000484050529050142
-23.55 0.00049588927457835
-23.5 0.000507168413263172
-23.45 0.000517867315959603
-23.4 0.000527965898732506
-23.35 0.000537444654143684
-23.3 0.00054628468214582
-23.25 0.0005544677205417
-23.2 0.000561976174967237
-23.15 0.000568793148356959
-23.1 0.000574902469850876
-23.05 0.000580288723101884
-23 0.000584937273943177
-22.95 0.00058883429737553
-22.9 0.000591966803834714
-22.85 0.000594322664699785
-22.8 0.000595890637003515
-22.75 0.0005966603873068
-22.7 0.000596622514699506
-22.65 0.000595768572890886
-22.6 0.000594091091353436
-22.55 0.000591583595484811
-22.5 0.000588240625753261
-22.45 0.00058405775579291
-22.4 0.000579031609416127
-22.35 0.000573159876511177
-22.3 0.00056644132779438
-22.25 0.000558875828387048
-22.2 0.000550464350188554
-22.15 0.000541208983018058
-22.1 0.000531112944498566
-22.05 0.000520180588658245
-22 0.000508417413225168
-21.95 0.000495830065592966
-21.9 0.000482426347436198
-21.85 0.000468215217955637
-21.8 0.000453206795735056
-21.75 0.00043741235919255
-21.7 0.0004208443456109
-21.65 0.000403516348732986
-21.6 0.000385443114909771
-21.55 0.000366640537789951
-21.5 0.000347125651541928
-21.45 0.00032691662260038
-21.4 0.000306032739931307
-21.35 0.000284494403811099
-21.3 0.000262323113116794
-21.25 0.000239541451126431
-21.2 0.000216173069830019
-21.15 0.000192242672753422
-21.1 0.000167775996299114
-21.05 0.00014279978960952
-21 0.000117341792960383
-20.95 9.14307146933144e-05
-20.9 6.50962066984665e-05
-20.85 3.83688384599643e-05
-20.8 1.12800696785176e-05
-20.75 -1.61377785126466e-05
-20.7 -4.38515537206378e-05
-20.65 -7.18273038349177e-05
-20.6 -0.000100030309917119
-20.55 -0.000128425120415589
-20.5 -0.000156975586679859
-20.45 -0.000185644899748553
-20.4 -0.000214395628382536
-20.35 -0.000243189758313445
-20.3 -0.000271988732676083
-20.25 -0.000300753493591498
-20.2 -0.000329444524865962
-20.15 -0.00035802189576946
-20.1 -0.000386445305855699
-20.05 -0.000414674130784109
-20 -0.000442667469102771
-19.95 -0.000470384189949686
-19.9 -0.000497782981628341
-19.85 -0.000524822401012073
-19.8 -0.0005514609237303
-19.75 -0.000577656995088339
-19.7 -0.00060336908167115
-19.65 -0.000628555723580048
-19.6 -0.000653175587250162
-19.55 -0.000677187518795167
-19.5 -0.000700550597824643
-19.45 -0.000723224191678257
-19.4 -0.000745168010019876
-19.35 -0.000766342159733647
-19.3 -0.000786707200063103
-19.25 -0.000806224197933373
-19.2 -0.000824854783395709
-19.15 -0.000842561205132664
-19.1 -0.000859306385961505
-19.05 -0.000875053978272696
-19 -0.000889768419339624
-18.95 -0.00090341498643516
-18.9 -0.000915959851690089
-18.85 -0.000927370136627979
-18.8 -0.000937613966310674
-18.75 -0.000946660523028265
-18.7 -0.000954480099467112
-18.65 -0.000961044151289355
-18.6 -0.000966325349057208
-18.55 -0.000970297629435331
-18.5 -0.000972936245604602
-18.45 -0.000974217816820778
-18.4 -0.000974120377051704
-18.35 -0.000972623422627067
-18.3 -0.000969707958835043
-18.25 -0.000965356545400663
-18.2 -0.000959553340781245
-18.15 -0.00095228414521491
-18.1 -0.000943536442458865
-18.05 -0.000933299440154967
-18 -0.00092156410876093
-17.95 -0.000908323218986525
-17.9 -0.000893571377675127
-17.85 -0.000877305062072111
-17.8 -0.000859522652422755
-17.75 -0.000840224462843606
-17.7 -0.000819412770412578
-17.65 -0.000797091842424456
-17.6 -0.000773267961759964
-17.55 -0.000747949450318068
-17.5 -0.000721146690462779
-17.45 -0.00069287214443736
-17.4 -0.000663140371700544
-17.35 -0.00063196804414108
-17.3 -0.000599373959128733
-17.25 -0.000565379050361643
-17.2 -0.000530006396471823
-17.15 -0.000493281227352412
-17.1 -0.000455230928172221
-17.05 -0.000415885041044984
-17 -0.000375275264322671
-16.95 -0.000333435449484115
-16.9 -0.000290401595592148
-16.85 -0.000246211841294349
-16.8 -0.000200906454344429
-16.75 -0.000154527818623162
-16.7 -0.000107120418639682
-16.65 -5.87308214957998e-05
-16.6 -9.40765629787662e-06
-16.55 4.07984089974221e-05
-16.5 9.18346933153393e-05
-16.45 0.0001436465307833
-16.4 0.000196177301647586
-16.35 0.000249368465793027
-16.3 0.000303159598870636
-16.25 0.000357488431036425
-16.2 0.000412290888302998
-16.15 0.00046750113650387
-16.1 0.000523051627868812
-16.05 0.000578873150206947
-16 0.000634894878692633
-15.95 0.000691044430247583
-15.9 0.000747247920511001
-15.85 0.000803430023387859
-15.8 0.00085951403316369
-15.75 0.000915421929172586
-15.7 0.000971074443003215
-15.65 0.00102639112822586
-15.6 0.00108129043262149
-15.55 0.00113568977289187
-15.5 0.00118950561182749
-15.45 0.00124265353790808
-15.4 0.00129504834730771
-15.35 0.00134660412827432
-15.3 0.00139723434785072
-15.25 0.00144685194090114
-15.2 0.0014953694014047
-15.15 0.00154269887597371
-15.1 0.0015887522595515
-15.05 0.00163344129324093
-15 0.00167667766421072
-14.95 0.0017183731076232
-14.9 0.00175843951052237
-14.85 0.00179678901761723
-14.8 0.00183333413889033
-14.75 0.001867987858957
-14.7 0.00190066374809545
-14.65 0.00193127607486281
-14.6 0.00195973992020678
-14.55 0.00198597129297702
-14.5 0.0020098872467345
-14.45 0.00203140599775146
-14.4 0.0020504470440883
-14.35 0.00206693128562807
-14.3 0.00208078114494256
-14.25 0.00209192068885851
-14.2 0.00210027575058558
-14.15 0.00210577405226216
-14.1 0.00210834532776891
-14.05 0.00210792144565374
-14 0.0021044365320066
-13.95 0.00209782709311667
-13.9 0.00208803213773922
-13.85 0.00207499329879463
-13.8 0.00205865495431724
-13.75 0.00203896434746764
-13.7 0.00201587170541816
-13.65 0.00198933035691814
-13.6 0.00195929684834286
-13.55 0.001925731058028
-13.5 0.00188859630869006
-13.45 0.00184785947773254
-13.4 0.00180349110523767
-13.35 0.00175546549944454
-13.3 0.00170376083951608
-13.25 0.00164835927539984
-13.2 0.00158924702459143
-13.15 0.00152641446561339
-13.1 0.00145985622802818
-13.05 0.00138957127881002
-13 0.00131556300490781
-12.95 0.00123783929183976
-12.9 0.0011564125981696
-12.85 0.00107130002572452
-12.8 0.000982523385426448
-12.75 0.000890109258620153
-12.7 0.000794089053794959
-12.65 0.000694499058610607
-12.6 0.000591380487152542
-12.55 0.000484779522357278
-12.5 0.000374747353564562
-12.45 0.000261340209169651
-12.4 0.000144619384366126
-12.35 2.46512639871612e-05
-12.3 -9.84926595291006e-05
-12.25 -0.000224735773006468
-12.2 -0.000353996334168362
-12.15 -0.000486187467966759
-12.1 -0.000621217167505303
-12.05 -0.000758988299442123
-12 -0.000899398613741076
-11.95 -0.00104234075762393
-11.9 -0.00118770229356061
-11.85 -0.00133536572112008
-11.8 -0.00148520850249121
-11.75 -0.00163710309147058
-11.7 -0.0017909169657036
-11.65 -0.001946512661956
-11.6 -0.00210374781418512
-11.55 -0.00226247519417459
-11.5 -0.00242254275449242
-11.45 -0.00258379367353014
-11.4 -0.00274606640238165
-11.35 -0.00290919471332232
-11.3 -0.00307300774965433
-11.25 -0.00323733007669125
-11.2 -0.00340198173366466
-11.15 -0.00356677828634811
-11.1 -0.00373153088020813
-11.05 -0.00389604629390968
-11 -0.0040601269930231
-10.95 -0.00422357118380194
-10.9 -0.0043861728669258
-10.85 -0.00454772189112951
-10.8 -0.00470800400666911
-10.75 -0.00486680091860679
-10.7 -0.00502389033993017
-10.65 -0.00517904604455677
-10.6 -0.00533203792031129
-10.55 -0.00548263202200163
-10.5 -0.00563059062475922
-10.45 -0.00577567227784943
-10.4 -0.00591763185919905
-10.35 -0.00605622063092947
-10.3 -0.00619118629622517
-10.25 -0.00632227305790892
-10.2 -0.00644922167913549
-10.15 -0.00657176954665507
-10.1 -0.00668965073713638
-10.05 -0.00680259608707571
-10 -0.00691033326685263
-9.94999999999999 -0.00701258685952533
-9.90000000000001 -0.00710907844498751
-9.84999999999999 -0.00719952669013466
-9.79999999999998 -0.00728364744570992
-9.75 -0.00736115385051771
-9.69999999999999 -0.00743175644370745
-9.65000000000001 -0.00749516328583842
-9.59999999999999 -0.00755108008944125
-9.54999999999998 -0.00759921035978975
-9.5 -0.00763925554659003
-9.44999999999999 -0.00767091520728058
-9.40000000000001 -0.00769388718261796
-9.34999999999999 -0.00770786778519702
-9.29999999999998 -0.00771255200152215
-9.25 -0.00770763370820762
-9.19999999999999 -0.00769280590283868
-9.15000000000001 -0.00766776094997293
-9.09999999999999 -0.00763219084270184
-9.04999999999998 -0.00758578748012588
-9 -0.0075282429610238
-8.94999999999999 -0.00745924989391695
-8.90000000000001 -0.0073785017236435
-8.84999999999999 -0.00728569307446514
-8.79999999999998 -0.00718052010963112
-8.75 -0.00706268090722089
-8.69999999999999 -0.00693187585197813
-8.65000000000001 -0.00678780804273597
-8.59999999999999 -0.00663018371491628
-8.54999999999998 -0.00645871267746511
-8.5 -0.0062731087634635
-8.44999999999999 -0.00607309029352709
-8.40000000000001 -0.00585838055098141
-8.34999999999999 -0.00562870826767242
-8.29999999999998 -0.00538380811914459
-8.25 -0.00512342122779292
-8.19999999999999 -0.00484729567247125
-8.15000000000001 -0.00455518700291814
-8.09999999999999 -0.00424685875724443
-8.04999999999998 -0.00392208298061412
-8 -0.00358064074314373
-7.94999999999999 -0.00322232265494583
-7.90000000000001 -0.00284692937615002
-7.84999999999999 -0.00245427211965214
-7.79999999999998 -0.00204417314426872
-7.75 -0.00161646623591128
-7.69999999999999 -0.0011709971743441
-7.65000000000001 -0.000707624183050462
-7.59999999999999 -0.000226218359707568
-7.54999999999998 0.000273335915241002
-7.5 0.000791140594422196
-7.44999999999999 0.00132728360626743
-7.40000000000001 0.00188183852709563
-7.34999999999999 0.00245486428494528
-7.29999999999998 0.00304640489748632
-7.25 0.00365648924625617
-7.19999999999999 0.00428513088936024
-7.15000000000001 0.00493232791465573
-7.09999999999999 0.00559806283529816
-7.04999999999998 0.00628230252937377
-7 0.00698499822516684
-6.94999999999999 0.00770608553342059
-6.90000000000001 0.00844548452774366
-6.84999999999999 0.00920309987409155
-6.79999999999998 0.0099788210100158
-6.75 0.0107725223741225
-6.69999999999999 0.0115840636859182
-6.65000000000001 0.0124132902759469
-6.59999999999999 0.0132600334658355
-6.54999999999998 0.0141241109975723
-6.5 0.0150053275110423
-6.44999999999999 0.015903475068536
-6.40000000000001 0.0168183337246396
-6.34999999999999 0.0177496721396027
-6.29999999999998 0.0186972482339699
-6.25 0.0196608098819522
-6.19999999999999 0.0206400956407138
-6.15000000000001 0.0216348355124496
-6.09999999999999 0.0226447517358445
-6.04999999999998 0.0236695596032287
-6 0.0247089682994785
-5.94999999999999 0.0257626817584711
-5.90000000000001 0.0268303995326681
-5.84999999999999 0.027911817671201
-5.79999999999998 0.0290066296016408
-5.75 0.0301145270104816
-5.69999999999999 0.0312352007172255
-5.65000000000001 0.0323683415368613
-5.59999999999999 0.0335136411254456
-5.54999999999998 0.0346707928034588
-5.5 0.0358394923515955
-5.44999999999999 0.037019438773673
-5.40000000000001 0.038210335021404
-5.34999999999999 0.0394118886758715
-5.29999999999998 0.0406238125806798
-5.25 0.041845825421921
-5.19999999999999 0.043077652250304
-5.15000000000001 0.0443190249410336
-5.09999999999999 0.0455696825873057
-5.04999999999998 0.0468293718235953
-5 0.0480978470752617
-4.94999999999999 0.0493748707313739
-4.90000000000001 0.0506602132380648
-4.84999999999999 0.0519536531101643
-4.79999999999998 0.0532549768593231
-4.75 0.0545639788373232
-4.69999999999999 0.0558804609937854
-4.65000000000001 0.0572042325480028
-4.59999999999999 0.0585351095751736
-4.54999999999998 0.0598729145078563
-4.5 0.0612174755540283
-4.44999999999999 0.0625686260336901
-4.40000000000001 0.0639262036365205
-4.34999999999999 0.0652900496036415
-4.29999999999998 0.0666600078371041
-4.25 0.068035923941236
-4.19999999999999 0.069417644200516
-4.15000000000001 0.070805014499133
-4.09999999999999 0.0721978791878619
-4.04999999999998 0.073596079904331
-4 0.0749994543531673
-3.94999999999999 0.0764078350528781
-3.90000000000001 0.077821048056664
-3.84999999999999 0.0792389116546476
-3.79999999999998 0.0806612350652506
-3.75 0.0820878171236467
-3.69999999999999 0.0835184449753668
-3.65000000000001 0.0849528927832259
-3.59999999999999 0.0863909204557843
-3.54999999999998 0.087832272405538
-3.5 0.0892766763449688
-3.44999999999999 0.0907238421284542
-3.40000000000001 0.0921734606478619
-3.34999999999999 0.0936252027894147
-3.29999999999998 0.0950787184591276
-3.25 0.096533635683775
-3.19999999999999 0.0979895597939596
-3.15000000000001 0.0994460726954173
-3.09999999999999 0.100902732234212
-3.04999999999998 0.102359071660951
-3 0.103814599198604
-2.94999999999999 0.105268797717895
-2.90000000000001 0.106721124523653
-2.84999999999999 0.108171011254819
-2.79999999999998 0.109617863900201
-2.75 0.11106106293133
-2.69999999999999 0.112499963553144
-2.65000000000001 0.113933896072505
-2.59999999999999 0.115362166383876
-2.54999999999998 0.116784056570825
-2.5 0.118198825621333
-2.44999999999999 0.119605710254255
-2.40000000000001 0.121003925853662
-2.34999999999999 0.12239266750719
-2.29999999999998 0.123771111143959
-2.25 0.125138414767111
-2.19999999999999 0.12649371977553
-2.15000000000001 0.127836152368859
-2.09999999999999 0.129164825029552
-2.04999999999998 0.130478838075342
-2 0.131777281275247
-1.94999999999999 0.133059235521952
-1.90000000000001 0.134323774553281
-1.84999999999999 0.135569966715314
-1.79999999999998 0.136796876759637
-1.75 0.138003567667222
-1.69999999999999 0.139189102491447
-1.65000000000001 0.14035254621288
-1.59999999999999 0.141492967598576
-1.54999999999998 0.14260944105884
-1.5 0.143701048494631
-1.44999999999999 0.144766881129068
-1.40000000000001 0.145806041316792
-1.34999999999999 0.146817644325298
-1.29999999999998 0.147800820082715
-1.25 0.148754714886903
-1.19999999999999 0.149678493071144
-1.15000000000001 0.150571338622148
-1.09999999999999 0.151432456746491
-1.04999999999998 0.152261075382087
-1 0.153056446651669
-0.949999999999989 0.15381784825574
-0.900000000000006 0.154544584802821
-0.849999999999994 0.155235989075253
-0.799999999999983 0.155891423229165
-0.75 0.156510279927604
-0.699999999999989 0.157091983406107
-0.650000000000006 0.15763599047034
-0.599999999999994 0.158141791425669
-0.549999999999983 0.158608910938756
-0.5 0.159036908831481
-0.449999999999989 0.159425380807665
-0.400000000000006 0.159773959113154
-0.349999999999994 0.160082313129967
-0.299999999999983 0.160350149905211
-0.25 0.160577214615545
-0.199999999999989 0.160763290967914
-0.150000000000006 0.160908201537277
-0.0999999999999943 0.161011808041961
-0.0499999999999829 0.161074011557218
0 0.161094752667414
0.0500000000000114 0.161074011557218
0.0999999999999943 0.161011808041961
0.150000000000006 0.160908201537277
0.200000000000017 0.160763290967914
0.25 0.160577214615545
0.300000000000011 0.16035014990521
0.349999999999994 0.160082313129966
0.400000000000006 0.159773959113154
0.450000000000017 0.159425380807664
0.5 0.15903690883148
0.550000000000011 0.158608910938755
0.599999999999994 0.158141791425668
0.650000000000006 0.157635990470339
0.700000000000017 0.157091983406105
0.75 0.156510279927603
0.800000000000011 0.155891423229164
0.849999999999994 0.155235989075251
0.900000000000006 0.15454458480282
0.950000000000017 0.153817848255739
1 0.153056446651668
1.05000000000001 0.152261075382085
1.09999999999999 0.15143245674649
1.15000000000001 0.150571338622146
1.20000000000002 0.149678493071143
1.25 0.148754714886901
1.30000000000001 0.147800820082713
1.34999999999999 0.146817644325296
1.40000000000001 0.14580604131679
1.45000000000002 0.144766881129067
1.5 0.143701048494629
1.55000000000001 0.142609441058838
1.59999999999999 0.141492967598574
1.65000000000001 0.140352546212878
1.70000000000002 0.139189102491445
1.75 0.13800356766722
1.80000000000001 0.136796876759635
1.84999999999999 0.135569966715312
1.90000000000001 0.134323774553279
1.95000000000002 0.13305923552195
2 0.131777281275246
2.05000000000001 0.130478838075341
2.09999999999999 0.12916482502955
2.15000000000001 0.127836152368858
2.20000000000002 0.126493719775528
2.25 0.125138414767109
2.30000000000001 0.123771111143957
2.34999999999999 0.122392667507188
2.40000000000001 0.12100392585366
2.45000000000002 0.119605710254253
2.5 0.118198825621332
2.55000000000001 0.116784056570824
2.59999999999999 0.115362166383874
2.65000000000001 0.113933896072503
2.70000000000002 0.112499963553143
2.75 0.111061062931329
2.80000000000001 0.1096178639002
2.84999999999999 0.108171011254818
2.90000000000001 0.106721124523652
2.95000000000002 0.105268797717894
3 0.103814599198603
3.05000000000001 0.10235907166095
3.09999999999999 0.100902732234211
3.15000000000001 0.0994460726954167
3.20000000000002 0.0979895597939591
3.25 0.0965336356837746
3.30000000000001 0.0950787184591274
3.34999999999999 0.0936252027894145
3.40000000000001 0.0921734606478618
3.45000000000002 0.0907238421284542
3.5 0.0892766763449688
3.55000000000001 0.0878322724055381
3.60000000000002 0.0863909204557844
3.65000000000001 0.0849528927832261
3.70000000000002 0.083518444975367
3.75 0.0820878171236469
3.80000000000001 0.0806612350652508
3.85000000000002 0.0792389116546478
3.90000000000001 0.0778210480566642
3.95000000000002 0.0764078350528784
4 0.0749994543531675
4.05000000000001 0.0735960799043312
4.10000000000002 0.0721978791878621
4.15000000000001 0.0708050144991332
4.20000000000002 0.0694176442005162
4.25 0.0680359239412362
4.30000000000001 0.0666600078371043
4.35000000000002 0.0652900496036418
4.40000000000001 0.0639262036365207
4.45000000000002 0.0625686260336904
4.5 0.0612174755540285
4.55000000000001 0.0598729145078565
4.60000000000002 0.0585351095751738
4.65000000000001 0.057204232548003
4.70000000000002 0.0558804609937856
4.75 0.0545639788373234
4.80000000000001 0.0532549768593233
4.85000000000002 0.0519536531101645
4.90000000000001 0.0506602132380649
4.95000000000002 0.049374870731374
5 0.0480978470752618
5.05000000000001 0.0468293718235953
5.10000000000002 0.0455696825873057
5.15000000000001 0.0443190249410336
5.20000000000002 0.0430776522503039
5.25 0.0418458254219209
5.30000000000001 0.0406238125806796
5.35000000000002 0.0394118886758713
5.40000000000001 0.0382103350214037
5.45000000000002 0.0370194387736727
5.5 0.0358394923515952
5.55000000000001 0.0346707928034585
5.60000000000002 0.0335136411254452
5.65000000000001 0.0323683415368609
5.70000000000002 0.0312352007172251
5.75 0.0301145270104811
5.80000000000001 0.0290066296016404
5.85000000000002 0.0279118176712005
5.90000000000001 0.0268303995326676
5.95000000000002 0.0257626817584706
6 0.024708968299478
6.05000000000001 0.0236695596032282
6.10000000000002 0.022644751735844
6.15000000000001 0.0216348355124491
6.20000000000002 0.0206400956407133
6.25 0.0196608098819517
6.30000000000001 0.0186972482339694
6.35000000000002 0.0177496721396022
6.40000000000001 0.0168183337246391
6.45000000000002 0.0159034750685356
6.5 0.0150053275110419
6.55000000000001 0.0141241109975719
6.60000000000002 0.0132600334658351
6.65000000000001 0.0124132902759466
6.70000000000002 0.0115840636859179
6.75 0.0107725223741221
6.80000000000001 0.00997882101001546
6.85000000000002 0.00920309987409121
6.90000000000001 0.00844548452774334
6.95000000000002 0.00770608553342029
7 0.00698499822516655
7.05000000000001 0.00628230252937349
7.10000000000002 0.00559806283529789
7.15000000000001 0.00493232791465548
7.20000000000002 0.00428513088936
7.25 0.00365648924625594
7.30000000000001 0.0030464048974861
7.35000000000002 0.00245486428494507
7.40000000000001 0.00188183852709543
7.45000000000002 0.00132728360626725
7.5 0.000791140594422025
7.55000000000001 0.000273335915240845
7.60000000000002 -0.000226218359707712
7.65000000000001 -0.000707624183050592
7.70000000000002 -0.00117099717434421
7.75 -0.00161646623591138
7.80000000000001 -0.00204417314426881
7.85000000000002 -0.00245427211965222
7.90000000000001 -0.00284692937615008
7.95000000000002 -0.00322232265494588
8 -0.00358064074314377
8.05000000000001 -0.00392208298061415
8.10000000000002 -0.00424685875724446
8.15000000000001 -0.00455518700291815
8.20000000000002 -0.00484729567247126
8.25 -0.00512342122779293
8.30000000000001 -0.00538380811914459
8.35000000000002 -0.00562870826767241
8.40000000000001 -0.00585838055098139
8.45000000000002 -0.00607309029352707
8.5 -0.00627310876346347
8.55000000000001 -0.00645871267746507
8.60000000000002 -0.00663018371491624
8.65000000000001 -0.00678780804273593
8.70000000000002 -0.00693187585197808
8.75 -0.00706268090722084
8.80000000000001 -0.00718052010963107
8.85000000000002 -0.00728569307446509
8.90000000000001 -0.00737850172364345
8.95000000000002 -0.0074592498939169
9 -0.00752824296102375
9.05000000000001 -0.00758578748012583
9.10000000000002 -0.00763219084270179
9.15000000000001 -0.00766776094997288
9.20000000000002 -0.00769280590283863
9.25 -0.00770763370820757
9.30000000000001 -0.0077125520015221
9.35000000000002 -0.00770786778519697
9.40000000000001 -0.00769388718261792
9.45000000000002 -0.00767091520728053
9.5 -0.00763925554658998
9.55000000000001 -0.00759921035978971
9.60000000000002 -0.00755108008944121
9.65000000000001 -0.00749516328583838
9.70000000000002 -0.00743175644370741
9.75 -0.00736115385051768
9.80000000000001 -0.00728364744570988
9.85000000000002 -0.00719952669013462
9.90000000000001 -0.00710907844498747
9.95000000000002 -0.0070125868595253
10 -0.0069103332668526
10.05 -0.00680259608707568
10.1 -0.00668965073713635
10.15 -0.00657176954665503
10.2 -0.00644922167913546
10.25 -0.00632227305790889
10.3 -0.00619118629622513
10.35 -0.00605622063092943
10.4 -0.00591763185919901
10.45 -0.00577567227784938
10.5 -0.00563059062475918
10.55 -0.00548263202200158
10.6 -0.00533203792031124
10.65 -0.00517904604455672
10.7 -0.00502389033993012
10.75 -0.00486680091860674
10.8 -0.00470800400666906
10.85 -0.00454772189112946
10.9 -0.00438617286692575
10.95 -0.00422357118380188
11 -0.00406012699302304
11.05 -0.00389604629390962
11.1 -0.00373153088020807
11.15 -0.00356677828634805
11.2 -0.0034019817336646
11.25 -0.00323733007669119
11.3 -0.00307300774965428
11.35 -0.00290919471332226
11.4 -0.00274606640238159
11.45 -0.00258379367353009
11.5 -0.00242254275449237
11.55 -0.00226247519417455
11.6 -0.00210374781418507
11.65 -0.00194651266195596
11.7 -0.00179091696570355
11.75 -0.00163710309147053
11.8 -0.00148520850249117
11.85 -0.00133536572112004
11.9 -0.00118770229356057
11.95 -0.00104234075762389
12 -0.000899398613741032
12.05 -0.000758988299442079
12.1 -0.00062121716750526
12.15 -0.000486187467966716
12.2 -0.00035399633416832
12.25 -0.000224735773006428
12.3 -9.84926595290607e-05
12.35 2.46512639872002e-05
12.4 0.000144619384366164
12.45 0.000261340209169688
12.5 0.000374747353564598
12.55 0.000484779522357312
12.6 0.000591380487152575
12.65 0.000694499058610639
12.7 0.000794089053794989
12.75 0.000890109258620182
12.8 0.000982523385426476
12.85 0.00107130002572455
12.9 0.00115641259816963
12.95 0.00123783929183979
13 0.00131556300490783
13.05 0.00138957127881004
13.1 0.0014598562280282
13.15 0.00152641446561341
13.2 0.00158924702459145
13.25 0.00164835927539986
13.3 0.00170376083951609
13.35 0.00175546549944455
13.4 0.00180349110523767
13.45 0.00184785947773255
13.5 0.00188859630869007
13.55 0.001925731058028
13.6 0.00195929684834286
13.65 0.00198933035691814
13.7 0.00201587170541816
13.75 0.00203896434746763
13.8 0.00205865495431723
13.85 0.00207499329879462
13.9 0.00208803213773921
13.95 0.00209782709311666
14 0.00210443653200658
14.05 0.00210792144565372
14.1 0.00210834532776889
14.15 0.00210577405226213
14.2 0.00210027575058555
14.25 0.00209192068885849
14.3 0.00208078114494253
14.35 0.00206693128562803
14.4 0.00205044704408827
14.45 0.00203140599775142
14.5 0.00200988724673446
14.55 0.00198597129297698
14.6 0.00195973992020674
14.65 0.00193127607486277
14.7 0.00190066374809541
14.75 0.00186798785895696
14.8 0.00183333413889029
14.85 0.00179678901761719
14.9 0.00175843951052233
14.95 0.00171837310762316
15 0.00167667766421068
15.05 0.00163344129324089
15.1 0.00158875225955147
15.15 0.00154269887597367
15.2 0.00149536940140467
15.25 0.00144685194090111
15.3 0.00139723434785069
15.35 0.00134660412827429
15.4 0.00129504834730767
15.45 0.00124265353790805
15.5 0.00118950561182746
15.55 0.00113568977289184
15.6 0.00108129043262146
15.65 0.00102639112822583
15.7 0.000971074443003186
15.75 0.000915421929172557
15.8 0.000859514033163662
15.85 0.000803430023387831
15.9 0.000747247920510974
15.95 0.000691044430247556
16 0.000634894878692608
16.05 0.000578873150206923
16.1 0.000523051627868789
16.15 0.000467501136503848
16.2 0.000412290888302978
16.25 0.000357488431036405
16.3 0.000303159598870617
16.35 0.000249368465793009
16.4 0.000196177301647569
16.45 0.000143646530783284
16.5 9.18346933153247e-05
16.55 4.07984089974085e-05
16.6 -9.40765629788937e-06
16.65 -5.87308214958117e-05
16.7 -0.000107120418639693
16.75 -0.000154527818623172
16.8 -0.000200906454344438
16.85 -0.000246211841294358
16.9 -0.000290401595592156
16.95 -0.000333435449484123
17 -0.000375275264322678
17.05 -0.00041588504104499
17.1 -0.000455230928172227
17.15 -0.000493281227352418
17.2 -0.000530006396471829
17.25 -0.000565379050361648
17.3 -0.000599373959128737
17.35 -0.000631968044141084
17.4 -0.000663140371700547
17.45 -0.000692872144437363
17.5 -0.000721146690462781
17.55 -0.000747949450318071
17.6 -0.000773267961759966
17.65 -0.000797091842424458
17.7 -0.00081941277041258
17.75 -0.000840224462843608
17.8 -0.000859522652422756
17.85 -0.000877305062072112
17.9 -0.000893571377675128
17.95 -0.000908323218986525
18 -0.00092156410876093
18.05 -0.000933299440154966
18.1 -0.000943536442458864
18.15 -0.000952284145214908
18.2 -0.000959553340781242
18.25 -0.00096535654540066
18.3 -0.00096970795883504
18.35 -0.000972623422627062
18.4 -0.000974120377051699
18.45 -0.000974217816820773
18.5 -0.000972936245604596
18.55 -0.000970297629435324
18.6 -0.000966325349057201
18.65 -0.000961044151289347
18.7 -0.000954480099467104
18.75 -0.000946660523028256
18.8 -0.000937613966310664
18.85 -0.000927370136627968
18.9 -0.000915959851690078
18.95 -0.000903414986435148
19 -0.000889768419339611
19.05 -0.000875053978272683
19.1 -0.000859306385961492
19.15 -0.000842561205132649
19.2 -0.000824854783395694
19.25 -0.000806224197933358
19.3 -0.000786707200063088
19.35 -0.000766342159733633
19.4 -0.000745168010019862
19.45 -0.000723224191678243
19.5 -0.000700550597824629
19.55 -0.000677187518795153
19.6 -0.000653175587250148
19.65 -0.000628555723580034
19.7 -0.000603369081671136
19.75 -0.000577656995088325
19.8 -0.000551460923730285
19.85 -0.000524822401012058
19.9 -0.000497782981628327
19.95 -0.000470384189949671
20 -0.000442667469102757
20.05 -0.000414674130784095
20.1 -0.000386445305855685
20.15 -0.000358021895769446
20.2 -0.000329444524865948
20.25 -0.000300753493591484
20.3 -0.00027198873267607
20.35 -0.000243189758313432
20.4 -0.000214395628382522
20.45 -0.00018564489974854
20.5 -0.000156975586679846
20.55 -0.000128425120415576
20.6 -0.000100030309917107
20.65 -7.18273038349054e-05
20.7 -4.38515537206257e-05
20.75 -1.61377785126347e-05
20.8 1.12800696785292e-05
20.85 3.83688384599758e-05
20.9 6.50962066984777e-05
20.95 9.14307146933254e-05
21 0.000117341792960393
21.05 0.000142799789609531
21.1 0.000167775996299124
21.15 0.000192242672753432
21.2 0.000216173069830029
21.25 0.00023954145112644
21.3 0.000262323113116803
21.35 0.000284494403811108
21.4 0.000306032739931316
21.45 0.000326916622600388
21.5 0.000347125651541936
21.55 0.000366640537789959
21.6 0.00038544311490978
21.65 0.000403516348732995
21.7 0.000420844345610909
21.75 0.000437412359192559
21.8 0.000453206795735065
21.85 0.000468215217955646
21.9 0.000482426347436206
21.95 0.000495830065592974
22 0.000508417413225177
22.05 0.000520180588658253
22.1 0.000531112944498574
22.15 0.000541208983018066
22.2 0.000550464350188562
22.25 0.000558875828387056
22.3 0.000566441327794388
22.35 0.000573159876511185
22.4 0.000579031609416135
22.45 0.000584057755792917
22.5 0.000588240625753268
22.55 0.000591583595484818
22.6 0.000594091091353442
22.65 0.000595768572890891
22.7 0.00059662251469951
22.75 0.000596660387306804
22.8 0.000595890637003518
22.85 0.000594322664699788
22.9 0.000591966803834716
22.95 0.000588834297375531
23 0.000584937273943177
23.05 0.000580288723101883
23.1 0.000574902469850875
23.15 0.000568793148356958
23.2 0.000561976174967236
23.25 0.000554467720541698
23.3 0.000546284682145817
23.35 0.000537444654143681
23.4 0.000527965898732503
23.45 0.000517867315959599
23.5 0.000507168413263168
23.55 0.000495889274578345
23.6 0.000484050529050138
23.65 0.000471673319394893
23.7 0.000458779269951983
23.75 0.000445390454467342
23.8 0.000431529363650411
23.85 0.000417218872545904
23.9 0.00040248220776165
23.95 0.00038734291459351
24 0.00037182482408811
24.05 0.00035595202008381
24.1 0.000339748806269952
24.15 0.000323239673304046
24.2 0.000306449266026062
24.25 0.000289402350808545
24.3 0.000272123783080703
24.35 0.000254638475064059
24.4 0.000236971363756635
24.45 0.000219147379201993
24.5 0.000201191413078766
24.55 0.000183128287645575
24.6 0.000164982725075498
24.65 0.000146779317213442
24.7 0.000128542495788945
24.75 0.000110296503116111
24.8 9.20653633114478e-05
24.85 7.38728540595311e-05
24.9 5.57424789554146e-05
24.95 3.76974404517979e-05
25 1.97606134379477e-05
25.05 1.95451947636911e-06
25.1 -1.5698698277803e-05
25.15 -3.31772994507761e-05
25.2 -5.04599700945812e-05
25.25 -6.7525845580295e-05
25.3 -8.43545327193325e-05
25.35 -0.00010092613109325
25.4 -0.000117221253573625
25.45 -0.000133221046014719
25.5 -0.00014890720610276
25.55 -0.000164262001346858
25.6 -0.000179268286197703
25.65 -0.000193909518281376
25.7 -0.000208169773736767
25.75 -0.000222033761646266
25.8 -0.000235486837550568
25.85 -0.000248515016039601
25.9 -0.000261104982412768
25.95 -0.000273244103402837
26 -0.000284920436959026
26.05 -0.00029612274108592
26.1 -0.000306840481736081
26.15 -0.000317063839755301
26.2 -0.000326783716880608
26.25 -0.000335991740792263
26.3 -0.000344680269222084
26.35 -0.00035284239312154
26.4 -0.000360471938894152
26.45 -0.000367563469697794
26.5 -0.000374112285823562
26.55 -0.000380114424158891
26.6 -0.00038556665674365
26.65 -0.000390466488428924
26.7 -0.000394812153649183
26.75 -0.000398602612319499
26.8 -0.000401837544870397
26.85 -0.000404517346433871
26.9 -0.000406643120194951
26.95 -0.000408216669924105
27 -0.000409240491706584
27.05 -0.000409717764885649
27.1 -0.000409652342237398
27.15 -0.000409048739395677
27.2 -0.000407912123546304
27.25 -0.000406248301410522
27.3 -0.000404063706538302
27.35 -0.000401365385932737
27.4 -0.000398160986027409
27.45 -0.00039445873803919
27.5 -0.000390267442719492
27.55 -0.000385596454527518
27.6 -0.000380455665249544
27.65 -0.00037485548708875
27.7 -0.000368806835250518
27.75 -0.00036232111004854
27.8 -0.00035541017855743
27.85 -0.000348086355837867
27.9 -0.000340362385760617
27.95 -0.000332251421456
28 -0.000323767005415679
28.05 -0.000314923049273763
28.1 -0.000305733813294454
28.15 -0.00029621388559357
28.2 -0.00028637816112138
28.25 -0.000276241820434261
28.3 -0.000265820308282734
28.35 -0.000255129312043425
28.4 -0.000244184740022476
28.45 -0.000233002699657876
28.5 -0.000221599475648081
28.55 -0.000209991508034188
28.6 -0.000198195370262747
28.65 -0.000186227747256141
28.7 -0.000174105413517229
28.75 -0.000161845211294716
28.8 -0.000149464028835424
28.85 -0.000136978778749369
28.9 -0.000124406376513173
28.95 -0.000111763719137031
29 -9.90676640200257e-05
29.05 -8.63350080182093e-05
29.1 -7.3582466749398e-05
29.15 -6.08266541581958e-05
29.2 -4.80840623642562e-05
29.25 -3.53710418162878e-05
29.3 -2.27037817737775e-05
29.35 -1.00982911378461e-05
29.4 2.42962034792371e-06
29.45 1.48643605064448e-05
29.5 2.71905727262454e-05
29.55 3.93931535317629e-05
29.6 5.14572697064787e-05
29.65 6.33683749512349e-05
29.7 7.51122260607577e-05
29.75 8.66748986021225e-05
29.8 9.80428020796077e-05
29.85 0.000109202694571122
29.9 0.000120141696822132
29.95 0.000130847305783771
30 0.000141307407582583
30.05 0.000151510289910139
30.1 0.000161444653821513
30.15 0.00017109962493247
30.2 0.000180464764005928
30.25 0.000189530076919152
30.3 0.000198286024003876
30.35 0.00020672352875243
30.4 0.000214833985883693
30.45 0.000222609268763604
30.5 0.000230041736175691
30.55 0.000237124238437981
30.6 0.000243850122863407
30.65 0.000250213238561708
30.7 0.000256207940581574
30.75 0.000261829093392655
30.8 0.000267072073707809
30.85 0.00027193277264682
30.9 0.000276407597243541
30.95 0.00028049347129929
31 0.00028418783558602
31.05 0.000287488647403612
31.1 0.000290394379496378
31.15 0.000292904018334598
31.2 0.000295017061767673
31.25 0.000296733516056178
31.3 0.000298053892290821
31.35 0.000298979202207005
31.4 0.00029951095340436
31.45 0.000299651143981301
31.5 0.00029940225659528
31.55 0.000298767251960063
31.6 0.000297749561791949
31.65 0.000296353081217468
31.7 0.000294582160655632
31.75 0.000292441597188414
31.8 0.000289936625433623
31.85 0.000287072907934882
31.9 0.000283856525083901
31.95 0.000280293964590696
32 0.000276392110517883
32.05 0.000272158231895562
32.1 0.000267599970933751
32.15 0.000262725330849667
32.2 0.000257542663327547
32.25 0.000252060655629001
32.3 0.00024628831737222
32.35 0.000240234966998635
32.4 0.000233910217945877
32.45 0.00022732396454614
32.5 0.00022048636766923
32.55 0.000213407840129804
32.6 0.000206099031878428
32.65 0.000198570814996232
32.7 0.000190834268513056
32.75 0.000182900663069058
32.8 0.000174781445439797
32.85 0.000166488222944887
32.9 0.000158032747760257
32.95 0.000149426901154112
33 0.000140682677666594
33.05 0.000131812169253098
33.1 0.000122827549411121
33.15 0.000113741057310403
33.2 0.00010456498194596
33.25 9.53116463335066e-05
33.3 8.59933917665189e-05
33.35 7.66225621540472e-05
33.4 6.72114884581125e-05
33.45 5.77724732493093e-05
33.5 4.83177753989518e-05
33.55 3.88595949258181e-05
33.6 2.9410058015238e-05
33.65 1.99812022279416e-05
33.7 1.05849619157398e-05
33.75 1.23315386074024e-06
33.8 -8.06253684557906e-06
33.85 -1.72905706675185e-05
33.9 -2.64395672190264e-05
33.95 -3.54983185712201e-05
34 -4.445580225894e-05
34.05 -5.33011939721831e-05
34.1 -6.20238799187378e-05
34.15 -7.06134688448397e-05
34.2 -7.90598037011657e-05
34.25 -8.73529729420088e-05
34.3 -9.54833214459979e-05
34.35 -0.00010344146104727
34.4 -0.00011121828066655
34.45 -0.000118804956032154
34.5 -0.000126192958981496
34.55 -0.000133374066334253
34.6 -0.00014034036832893
34.65 -0.000147084276615154
34.7 -0.000153598531794602
34.75 -0.000159876210504107
34.8 -0.000165910732035044
34.85 -0.000171695864483724
34.9 -0.000177225730428146
34.95 -0.000182494812127042
35 -0.000187497956237774
35.05 -0.00019223037805025
35.1 -0.000196687665234645
35.15 -0.000200865781101316
35.2 -0.000204761067371901
35.25 -0.000208370246461213
35.3 -0.000211690423270132
35.35 -0.000214719086490301
35.4 -0.000217454109422014
35.45 -0.000219893750307295
35.5 -0.000222036652180716
35.55 -0.000223881842241116
35.6 -0.000225428730747908
35.65 -0.00022667710944627
35.7 -0.000227627149526008
35.75 -0.000228279399119482
35.8 -0.000228634780344469
35.85 -0.00022869458589839
35.9 -0.000228460475210826
35.95 -0.000227934470161735
36 -0.000227118950373304
36.05 -0.000226016648083809
36.1 -0.000224630642612335
36.15 -0.00022296435442365
36.2 -0.000221021538802976
36.25 -0.000218806279150787
36.3 -0.000216322979908217
36.35 -0.000213576359123992
36.4 -0.000210571440674241
36.45 -0.000207313546146828
36.5 -0.000203808286402258
36.55 -0.000200061552823478
36.6 -0.000196079508267247
36.65 -0.00019186857773
36.7 -0.000187435438741452
36.75 -0.000182787011499389
36.8 -0.000177930448759392
36.85 -0.000172873125493403
36.9 -0.00016762262833129
36.95 -0.000162186744799728
37 -0.000156573452372881
37.05 -0.000150790907349526
37.1 -0.00014484743357139
37.15 -0.000138751510997553
37.2 -0.000132511764149918
37.25 -0.00012613695044475
37.3 -0.000119635948425411
37.35 -0.000113017745911397
37.4 -0.000106291428078834
37.45 -9.94661654875776e-05
37.5 -9.25512020700361e-05
37.55 -8.55558430968104e-05
37.6 -7.84894431341768e-05
37.65 -7.13613940083698e-05
37.7 -6.41811127915322e-05
37.75 -5.69580298240851e-05
37.8 -4.97015767881461e-05
37.85 -4.24211748464825e-05
37.9 -3.51262228613194e-05
37.95 -2.78260857071527e-05
38 -2.0530082691517e-05
38.05 -1.32474760974532e-05
38.1 -5.98745986119273e-06
38.15 1.24085160166284e-06
38.2 8.42843440844512e-06
38.25 1.55663660474521e-05
38.3 2.2645836029243e-05
38.35 2.96581563390222e-05
38.4 3.65947716782542e-05
38.45 4.34472694839707e-05
38.5 5.02073897145702e-05
38.55 5.68670343912571e-05
38.6 6.3418276884628e-05
38.65 6.98533709362802e-05
38.7 7.61647594057015e-05
38.75 8.23450827330897e-05
38.8 8.83871871091491e-05
38.85 9.42841323433223e-05
38.9 0.000100029199422331
38.95 0.000105615897751325
39 0.000111037972070374
39.05 0.000116289409039466
39.1 0.000121364443485634
39.15 0.000126257564306282
39.2 0.000130963520023207
39.25 0.000135477323982339
39.3 0.000139794259194599
39.35 0.000143909882813824
39.4 0.000147820030248117
39.45 0.000151520818901484
39.5 0.000155008651543075
39.55 0.000158280219301849
39.6 0.000161332504284903
39.65 0.000164162781818245
39.7 0.000166768622309205
39.75 0.000169147892730198
39.8 0.000171298757723974
39.85 0.000173219680331008
39.9 0.000174909422340104
39.95 0.000176367044263765
40 0.000177591904940349
40.05 0.000178583660765454
40.1 0.000179342264555438
40.15 0.000179867964046425
40.2 0.000180161300032565
40.25 0.000180223104147754
40.3 0.000180054496295439
40.35 0.000179656881731536
40.4 0.0001790319478059
40.45 0.000178181660368182
40.5 0.000177108259844284
40.55 0.000175814256990011
40.6 0.000174302428328864
40.65 0.000172575811281305
40.7 0.000170637698993136
40.75 0.000168491634870993
40.8 0.000166141406833254
40.85 0.000163591041285002
40.9 0.000160844796825936
40.95 0.000157907157700463
41 0.000154782826999422
41.05 0.000151476719623193
41.1 0.000147993955016158
41.15 0.000144339849682743
41.2 0.00014051990949546
41.25 0.000136539821805587
41.3 0.000132405447367324
41.35 0.00012812281208641
41.4 0.000123698098604382
41.45 0.000119137637729772
41.5 0.000114447899727699
41.55 0.000109635485479405
41.6 0.000104707117523408
41.65 9.96696309900103e-05
41.7 9.45299644410005e-05
41.75 8.92951506264181e-05
41.8 8.39723071703089e-05
41.85 7.85686271974227e-05
41.9 7.30913699128165e-05
41.95 6.75478511463262e-05
42 6.19454338738508e-05
42.05 5.62915187273653e-05
42.1 5.0593534505527e-05
42.15 4.48589286966866e-05
42.2 3.90951580260336e-05
42.25 3.33096790385211e-05
42.3 2.75099387291125e-05
42.35 2.17033652317728e-05
42.4 1.58973585785004e-05
42.45 1.00992815395505e-05
42.5 4.31645055584548e-06
42.55 -1.44387322560226e-06
42.6 -7.17449280261053e-06
42.65 -1.28682840446402e-05
42.7 -1.85182042852561e-05
42.75 -2.41173007702091e-05
42.8 -2.96587189513403e-05
42.85 -3.51357106167496e-05
42.9 -4.05416418479187e-05
42.95 -4.58700007947421e-05
43 -5.11144052596869e-05
43.05 -5.6268610082585e-05
43.1 -6.13265143178473e-05
43.15 -6.62821681961896e-05
43.2 -7.11297798632646e-05
43.25 -7.58637218879081e-05
43.3 -8.04785375330286e-05
43.35 -8.49689467824982e-05
43.4 -8.93298521177376e-05
43.45 -9.35563440380277e-05
43.5 -9.76437063189274e-05
43.55 -0.00010158742100353
43.6 -0.000105383173121645
43.65 -0.000109026855132357
43.7 -0.000112514571085767
43.75 -0.00011584264050011
43.8 -0.000119007601950789
43.85 -0.00012200621636826
43.9 -0.000124835470042063
43.95 -0.000127492577328678
44 -0.000129974983061265
44.05 -0.000132280364659715
44.1 -0.000134406633939832
44.15 -0.000136351938620828
44.2 -0.00013811466353071
44.25 -0.000139693431509482
44.3 -0.000141087104010512
44.35 -0.000142294781400715
44.4 -0.000143315802960646
44.45 -0.000144149746585901
44.5 -0.000144796428191637
44.55 -0.000145255900822337
44.6 -0.00014552845346934
44.65 -0.000145614609598974
44.7 -0.000145515125394491
44.75 -0.000145230987715349
44.8 -0.000144763411777689
44.85 -0.000144113838560219
44.9 -0.00014328393194002
44.95 -0.000142275575563078
45 -0.000141090869454712
45.05 -0.000139732126375297
45.1 -0.000138201867927019
45.15 -0.000136502820417664
45.2 -0.000134637910487704
45.25 -0.000132610260507242
45.3 -0.000130423183749578
45.35 -0.00012808017934846
45.4 -0.000125584927046287
45.45 -0.000122941281740749
45.5 -0.000120153267837634
45.55 -0.000117225073417713
45.6 -0.000114161044225813
45.65 -0.000110965677490377
45.7 -0.000107643615581963
45.75 -0.000104199639519338
45.8 -0.000100638662331909
45.85 -9.69657222874268e-05
45.9 -9.31859759940015e-05
45.95 -8.93046913855714e-05
46 -8.53272406000991e-05
46.05 -8.12590927598327e-05
46.1 -7.71058066630652e-05
46.15 -7.28730233968841e-05
46.2 -6.85664588804634e-05
46.25 -6.41918963484898e-05
46.3 -5.97551787843482e-05
46.35 -5.52622013127098e-05
46.4 -5.07189035611732e-05
46.45 -4.6131262000605e-05
46.5 -4.15052822738098e-05
46.55 -3.6846991522129e-05
46.6 -3.21624307195322e-05
46.65 -2.74576470237079e-05
46.7 -2.27386861536021e-05
46.75 -1.80115848027754e-05
46.8 -1.32823630978652e-05
46.85 -8.55701711134307e-06
46.9 -3.84151143764752e-06
46.95 8.58228158342812e-07
47 5.5363220116621e-06
47.05 1.0186943737741e-05
47.1 1.4804327314475e-05
47.15 1.93827740574917e-05
47.2 2.39166594803983e-05
47.25 2.84004400319719e-05
47.3 3.28286597024383e-05
47.35 3.71959564911876e-05
47.4 4.14970687284726e-05
47.45 4.57268412438564e-05
47.5 4.98802313743908e-05
47.55 5.39523148057421e-05
47.6 5.79382912397111e-05
47.65 6.18334898818437e-05
47.7 6.56333747430742e-05
47.75 6.93335497496038e-05
47.8 7.29297636554755e-05
47.85 7.64179147525806e-05
47.9 7.97940553731002e-05
47.95 8.30543961796688e-05
48 8.61953102388279e-05
48.05 8.92133368736268e-05
48.1 9.21051852915186e-05
48.15 9.48677379839962e-05
48.2 9.74980538947108e-05
48.25 9.99933713531163e-05
48.3 0.000102351110770988
48.35 0.000104568877099467
48.4 0.000106644462044598
48.45 0.000108575846039618
48.5 0.000110361199972588
48.55 0.000111998886668248
48.6 0.000113487462123296
48.65 0.000114825676494605
48.7 0.000116012474840189
48.75 0.000117046997613045
48.8 0.000117928580908317
48.85 0.000118656756464489
48.9 0.000119231251419687
48.95 0.000119651987824398
49 0.000119919081912256
49.05 0.000120032843130826
49.1 0.000119993772934614
49.15 0.000119802563342797
49.2 0.000119460095264469
49.25 0.000118967436594482
49.3 0.000118325840083203
49.35 0.000117536740983807
49.4 0.000116601754480978
49.45 0.000115522672905126
49.5 0.000114301462736513
49.55 0.000112940261403901
49.6 0.000111441373882563
49.65 0.000109807269096762
49.7 0.000108040576131987
49.75 0.000106144080262474
49.8 0.000104120718799741
49.85 0.000101973576768052
49.9 9.97058824129472e-05
49.95 9.73210025491196e-05
50 9.48224377541222e-05
50.05 9.2213817414543e-05
50.1 8.94988946314413e-05
50.15 8.6681540991988e-05
50.2 8.37657412143897e-05
50.25 8.07555876733061e-05
50.3 7.7655274813087e-05
50.35 7.44690934562662e-05
50.4 7.12014250148501e-05
50.45 6.78567356120271e-05
50.5 6.44395701220043e-05
50.55 6.09545461357503e-05
50.6 5.74063478604804e-05
50.65 5.37997199607729e-05
50.7 5.01394613492445e-05
50.75 4.64304189347437e-05
50.8 4.26774813360409e-05
50.85 3.88855725690048e-05
50.9 3.50596457152551e-05
50.95 3.12046765802702e-05
51 2.73256573489122e-05
51.05 2.34275902463e-05
51.1 1.9515481211923e-05
51.15 1.55943335948383e-05
51.2 1.16691418777394e-05
51.25 7.74488543761205e-06
51.3 3.82652235061956e-06
51.35 -8.10167512267989e-08
51.4 -3.97283476415347e-06
51.45 -7.84407413010947e-06
51.5 -1.16899227804073e-05
51.55 -1.55056199983982e-05
51.6 -1.92864621941877e-05
51.65 -2.30278085845398e-05
51.7 -2.67250867712561e-05
51.75 -3.03737982114788e-05
51.8 -3.39695235735193e-05
51.85 -3.7507927971988e-05
51.9 -4.09847660761725e-05
51.95 -4.43958870857962e-05
52 -4.77372395684757e-05
52.05 -5.10048761533923e-05
52.1 -5.41949580758913e-05
52.15 -5.73037595679329e-05
52.2 -6.0327672089527e-05
52.25 -6.32632083965045e-05
52.3 -6.61070064401981e-05
52.35 -6.88558330948324e-05
52.4 -7.15065877086564e-05
52.45 -7.40563054750834e-05
52.5 -7.65021606203449e-05
52.55 -7.88414694044051e-05
52.6 -8.10716929321294e-05
52.65 -8.31904397719484e-05
52.7 -8.51954683795071e-05
52.75 -8.70846893240445e-05
52.8 -8.88561673155015e-05
52.85 -9.05081230306099e-05
52.9 -9.20389347364762e-05
52.95 -9.34471397104253e-05
53 -9.47314354551345e-05
53.05 -9.58906807083411e-05
53.1 -9.6923896246669e-05
53.15 -9.78302654833743e-05
53.2 -9.86091348600713e-05
53.25 -9.92600140327513e-05
53.3 -9.97825758526661e-05
53.35 -0.000100176656142897
53.4 -0.000100442253271684
53.45 -0.000100579527523836
53.5 -0.000100588800271795
53.55 -0.000100470552948156
53.6 -0.000100225425821704
53.65 -9.98542165792513e-05
53.7 -9.93578787157937e-05
53.75 -9.87375197357402e-05
53.8 -9.79943991681846e-05
53.85 -9.71299263994149e-05
53.9 -9.61456583260694e-05
53.95 -9.50432968325565e-05
54 -9.38246860965635e-05
54.05 -9.24918097266747e-05
54.1 -9.10467877363168e-05
54.15 -8.94918733584333e-05
54.2 -8.78294497054742e-05
54.25 -8.60620262794599e-05
54.3 -8.41922353370477e-05
54.35 -8.22228281146904e-05
54.4 -8.01566709191331e-05
54.45 -7.79967410886378e-05
54.5 -7.57461228304712e-05
54.55 -7.34080029403195e-05
54.6 -7.0985666409423e-05
54.65 -6.84824919253383e-05
54.7 -6.59019472723477e-05
54.75 -6.32475846376384e-05
54.8 -6.0523035829466e-05
54.85 -5.77320074136048e-05
54.9 -5.48782757744648e-05
54.95 -5.19656821073265e-05
55 -4.89981273482031e-05
55.05 -4.59795670478978e-05
55.1 -4.29140061968638e-05
55.15 -3.98054940075149e-05
55.2 -3.6658118660662e-05
55.25 -3.34760020227695e-05
55.3 -3.02632943407386e-05
55.35 -2.70241689209269e-05
55.4 -2.37628167991088e-05
55.45 -2.04834414080678e-05
55.5 -1.71902532494896e-05
55.55 -1.38874645767958e-05
55.6 -1.05792840955193e-05
55.65 -7.26991168777685e-06
55.7 -3.96353316734002e-06
55.75 -6.6431507174365e-07
55.8 2.62360050219817e-06
55.85 5.89610101317647e-06
55.9 9.14910853426459e-06
55.95 1.23785847497729e-05
56 1.55805358840653e-05
56.05 1.87510175564288e-05
56.1 2.18861395561997e-05
56.15 2.49820705324723e-05
56.2 2.80350425928417e-05
56.25 3.10413558057648e-05
56.3 3.39973826012666e-05
56.35 3.68995720648599e-05
56.4 3.97444541197029e-05
56.45 4.25286435921723e-05
56.5 4.52488441561953e-05
56.55 4.79018521518496e-05
56.6 5.04845602739142e-05
56.65 5.29939611262321e-05
56.7 5.54271506379269e-05
56.75 5.77813313377011e-05
56.8 6.0053815482638e-05
56.85 6.22420280381179e-05
56.9 6.43435095056612e-05
56.95 6.63559185957113e-05
57 6.82770347425714e-05
57.05 7.01047604589198e-05
57.1 7.18371235275362e-05
57.15 7.34722790280808e-05
57.2 7.50085111969847e-05
57.25 7.64442351187237e-05
57.3 7.77779982469625e-05
57.35 7.90084817542772e-05
57.4 8.01345017093795e-05
57.45 8.11550100809865e-05
57.5 8.20690955676982e-05
57.55 8.28759842534658e-05
57.6 8.35750400884516e-05
57.65 8.41657651952994e-05
57.7 8.46478000010544e-05
57.75 8.5020923195186e-05
57.8 8.52850515143825e-05
57.85 8.54402393550028e-05
57.9 8.54866782142792e-05
57.95 8.54246959615767e-05
58 8.52547559412229e-05
58.05 8.49774559086241e-05
58.1 8.45935268015897e-05
58.15 8.41038313489819e-05
58.2 8.35093625190058e-05
58.25 8.28112418096471e-05
58.3 8.20107173839506e-05
58.35 8.11091620530197e-05
58.4 8.01080711097962e-05
58.45 7.9009060016854e-05
58.5 7.78138619516132e-05
58.55 7.65243252125469e-05
58.6 7.51424104901121e-05
58.65 7.36701880062952e-05
58.7 7.21098345268102e-05
58.75 7.04636302501352e-05
58.8 6.87339555777096e-05
58.85 6.69232877697488e-05
58.9 6.50341974912629e-05
58.95 6.30693452529813e-05
59 6.10314777520071e-05
59.05 5.89234241171278e-05
59.1 5.67480920638146e-05
59.15 5.45084639640353e-05
59.2 5.22075928360974e-05
59.25 4.98485982598162e-05
59.3 4.7434662222381e-05
59.35 4.49690249003585e-05
59.4 4.2454980383334e-05
59.45 3.98958723447451e-05
59.5 3.72950896655092e-05
59.55 3.46560620160858e-05
59.6 3.19822554026466e-05
59.65 2.92771676830531e-05
59.7 2.65443240583576e-05
59.75 2.37872725455557e-05
59.8 2.10095794373219e-05
59.85 1.82148247544564e-05
59.9 1.54065976967598e-05
59.95 1.25884920980365e-05
60 9.76410189090148e-06
60.05 6.93701658703381e-06
60.1 4.11081677848159e-06
60.15 1.289069665578e-06
60.2 -1.52467538302474e-06
60.25 -4.32689123275543e-06
60.3 -7.11407734257523e-06
60.35 -9.88276407616979e-06
60.4 -1.262951695965e-05
60.45 -1.53509408806138e-05
60.5 -1.80436842235125e-05
60.55 -2.0704442936361e-05
60.6 -2.33299645239356e-05
60.65 -2.59170519627095e-05
60.7 -2.84625675328906e-05
60.75 -3.09634365630476e-05
60.8 -3.34166510829298e-05
60.85 -3.58192733802222e-05
60.9 -3.81684394571056e-05
60.95 -4.04613623826358e-05
61 -4.26953355370944e-05
61.05 -4.48677357446173e-05
61.1 -4.6976026290554e-05
61.15 -4.90177598201691e-05
61.2 -5.09905811154581e-05
61.25 -5.28922297470088e-05
61.3 -5.47205425980108e-05
61.35 -5.64734562576813e-05
61.4 -5.81490092815498e-05
61.45 -5.9745344316217e-05
61.5 -6.12607100863837e-05
61.55 -6.26934632421213e-05
61.6 -6.40420700645399e-05
61.65 -6.53051080281897e-05
61.7 -6.64812672187204e-05
61.75 -6.75693516045036e-05
61.8 -6.85682801611146e-05
61.85 -6.94770878477542e-05
61.9 -7.02949264348812e-05
61.95 -7.10210651825133e-05
62 -7.16548913688417e-05
62.05 -7.2195910668996e-05
62.1 -7.26437473839792e-05
62.15 -7.29981445199833e-05
62.2 -7.32589637184801e-05
62.25 -7.3426185037668e-05
62.3 -7.34999065860386e-05
62.35 -7.34803440090086e-05
62.4 -7.33678298297445e-05
62.45 -7.31628126454851e-05
62.5 -7.28658561808417e-05
62.55 -7.24776381997318e-05
62.6 -7.1998949277772e-05
62.65 -7.14306914371245e-05
62.7 -7.07738766459564e-05
62.75 -7.0029625184833e-05
62.8 -6.91991638825266e-05
62.85 -6.82838242238738e-05
62.9 -6.72850403324695e-05
62.95 -6.62043468311305e-05
63 -6.50433765832046e-05
63.05 -6.38038583179426e-05
63.1 -6.24876141432813e-05
63.15 -6.10965569495179e-05
63.2 -5.96326877074812e-05
63.25 -5.80980926649232e-05
63.3 -5.64949404449721e-05
63.35 -5.4825479050596e-05
63.4 -5.30920327791325e-05
63.45 -5.12969990510372e-05
63.5 -4.94428451571004e-05
63.55 -4.75321049284658e-05
63.6 -4.55673753338716e-05
63.65 -4.35513130086087e-05
63.7 -4.14866307197617e-05
63.75 -3.9376093772364e-05
63.8 -3.72225163611588e-05
63.85 -3.50287578727063e-05
63.9 -3.27977191426309e-05
63.95 -3.05323386728366e-05
64 -2.82355888135574e-05
64.05 -2.59104719151375e-05
64.1 -2.35600164544569e-05
64.15 -2.1187273140936e-05
64.2 -1.87953110070602e-05
64.25 -1.63872134883736e-05
64.3 -1.39660744978825e-05
64.35 -1.15349944998062e-05
64.4 -9.09707658759564e-06
64.45 -6.65542257111798e-06
64.5 -4.21312907788183e-06
64.55 -1.77328367314244e-06
64.6 6.61038996311834e-07
64.65 3.08678102993494e-06
64.7 5.50090506805421e-06
64.75 7.900398048707e-06
64.8 1.02822749220946e-05
64.85 1.26435823181323e-05
64.9 1.49814021626473e-05
64.95 1.72928552378542e-05
65 1.95751046828214e-05
65.05 2.18253594297287e-05
65.1 2.40408775718127e-05
65.15 2.62189696589905e-05
65.2 2.83570019172595e-05
65.25 3.04523993880751e-05
65.3 3.25026489840215e-05
65.35 3.45053024572071e-05
65.4 3.64579792769353e-05
65.45 3.83583694133257e-05
65.5 4.02042360236897e-05
65.55 4.19934180385943e-05
65.6 4.37238326446849e-05
65.65 4.53934776614732e-05
65.7 4.7000433809441e-05
65.75 4.85428668669515e-05
65.8 5.00190297136092e-05
65.85 5.14272642578567e-05
65.9 5.27660032467503e-05
65.95 5.40337719560076e-05
66 5.52291897585791e-05
66.05 5.63509715701492e-05
66.1 5.73979291701357e-05
66.15 5.83689723969119e-05
66.2 5.92631102161409e-05
66.25 6.00794516612721e-05
66.3 6.08172066454122e-05
66.35 6.14756866439477e-05
66.4 6.2054305247459e-05
66.45 6.25525785846302e-05
66.5 6.29701256150214e-05
66.55 6.33066682917349e-05
66.6 6.35620315941696e-05
66.65 6.37361434312172e-05
66.7 6.38290344154197e-05
66.75 6.38408375087626e-05
66.8 6.37717875409414e-05
66.85 6.3622220601092e-05
66.9 6.33925733041346e-05
66.95 6.30833819330321e-05
67 6.26952814584162e-05
67.05 6.22290044371831e-05
67.1 6.16853797918085e-05
67.15 6.10653314722739e-05
67.2 6.03698770026402e-05
67.25 5.96001259144392e-05
67.3 5.87572780691937e-05
67.35 5.78426218725026e-05
67.4 5.6857532382263e-05
67.45 5.580346931372e-05
67.5 5.46819749441593e-05
67.55 5.34946719201747e-05
67.6 5.22432609705551e-05
67.65 5.09295185279444e-05
67.7 4.95552942625342e-05
67.75 4.81225085311474e-05
67.8 4.6633149745169e-05
67.85 4.508927166087e-05
67.9 4.3492990595757e-05
67.95 4.18464825746639e-05
68 4.01519804093759e-05
68.05 3.84117707156515e-05
68.1 3.66281908715712e-05
68.15 3.4803625921207e-05
68.2 3.2940505427661e-05
68.25 3.10413002795744e-05
68.3 2.91085194552522e-05
68.35 2.71447067485926e-05
68.4 2.51524374610422e-05
68.45 2.31343150638318e-05
68.5 2.10929678347679e-05
68.55 1.90310454738782e-05
68.6 1.69512157022215e-05
68.65 1.48561608481787e-05
68.7 1.27485744255492e-05
68.75 1.06311577077698e-05
68.8 8.50661630256745e-06
68.85 6.37765673134484e-06
68.9 4.24698301757627e-06
68.95 2.11729328847054e-06
69 -8.72360587392248e-09
69.05 -2.12839145162972e-06
69.1 -4.23905000456487e-06
69.15 -6.33805829342325e-06
69.2 -8.42279788930337e-06
69.25 -1.04906761370319e-05
69.3 -1.25391293445882e-05
69.35 -1.45656259266995e-05
69.4 -1.65676694987967e-05
69.45 -1.85428019175921e-05
69.5 -2.04886062646196e-05
69.55 -2.24027097691605e-05
69.6 -2.42827866670627e-05
69.65 -2.61265609920534e-05
69.7 -2.79318092962387e-05
69.75 -2.96963632965828e-05
69.8 -3.14181124442615e-05
69.85 -3.30950064138892e-05
69.9 -3.47250575097293e-05
69.95 -3.63063429861104e-05
70 -3.78370072793837e-05
70.05 -3.93152641488798e-05
70.1 -4.07393987244403e-05
70.15 -4.21077694582271e-05
70.2 -4.34188099786362e-05
70.25 -4.46710308442742e-05
70.3 -4.58630211960846e-05
70.35 -4.69934503058457e-05
70.4 -4.80610690193966e-05
70.45 -4.90647110930842e-05
70.5 -5.00032944220613e-05
70.55 -5.08758221592079e-05
70.6 -5.16813837235864e-05
70.65 -5.24191556974823e-05
70.7 -5.30884026112272e-05
70.75 -5.36884776151411e-05
70.8 -5.42188230380748e-05
70.85 -5.46789708321791e-05
70.9 -5.50685429036671e-05
70.95 -5.53872513294841e-05
71 -5.56348984599377e-05
71.05 -5.58113769074888e-05
71.1 -5.59166694220417e-05
71.15 -5.59508486532152e-05
71.2 -5.59140768002174e-05
71.25 -5.58066051500828e-05
71.3 -5.56287735051721e-05
71.35 -5.53810095009684e-05
71.4 -5.50638278153384e-05
71.45 -5.46778292705626e-05
71.5 -5.42236998295642e-05
71.55 -5.37022094878997e-05
71.6 -5.31142110631988e-05
71.65 -5.24606388838622e-05
71.7 -5.17425073789527e-05
71.75 -5.09609095713275e-05
71.8 -5.01170154761795e-05
71.85 -4.92120704072646e-05
71.9 -4.82473931932044e-05
71.95 -4.72243743063565e-05
72 -4.61444739068498e-05
72.05 -4.50092198044797e-05
72.1 -4.38202053412541e-05
72.15 -4.25790871974726e-05
72.2 -4.1287583124309e-05
72.25 -3.99474696059517e-05
72.3 -3.85605794544347e-05
72.35 -3.71287993403698e-05
72.4 -3.565406726286e-05
72.45 -3.41383699619426e-05
72.5 -3.25837402769726e-05
72.55 -3.09922544544145e-05
72.6 -2.93660294085669e-05
72.65 -2.77072199387908e-05
72.7 -2.60180159068581e-05
72.75 -2.43006393780777e-05
72.8 -2.25573417298907e-05
72.85 -2.07904007316576e-05
72.9 -1.90021175993851e-05
72.95 -1.71948140291629e-05
73 -1.53708292130959e-05
73.05 -1.35325168415289e-05
73.1 -1.16822420953687e-05
73.15 -9.82237863230831e-06
73.2 -7.95530557075777e-06
73.25 -6.08340447527702e-06
73.3 -4.20905634729357e-06
73.35 -2.33463862487227e-06
73.4 -4.62522195281526e-07
73.45 1.40493157592542e-06
73.5 3.26537379562643e-06
73.55 5.1164709699914e-06
73.6 6.9559079038758e-06
73.65 8.78139056917863e-06
73.7 1.05906489386455e-05
73.75 1.23814397816498e-05
73.8 1.41515494185434e-05
73.85 1.58987964302277e-05
73.9 1.76210343196623e-05
73.95 1.93161541220982e-05
74 2.09820869608936e-05
74.05 2.26168065458495e-05
74.1 2.42183316110806e-05
74.15 2.57847282895224e-05
74.2 2.7314112421262e-05
74.25 2.88046517929706e-05
74.3 3.02545683058107e-05
74.35 3.16621400692855e-05
74.4 3.30257034186013e-05
74.45 3.43436548532113e-05
74.5 3.561445289432e-05
74.55 3.68366198592303e-05
74.6 3.80087435505288e-05
74.65 3.91294788582145e-05
74.7 4.01975492729923e-05
74.75 4.1211748309069e-05
74.8 4.21709408349055e-05
74.85 4.30740643105008e-05
74.9 4.39201299299039e-05
74.95 4.47082236677712e-05
75 4.54375072289132e-05
75.05 4.61072188998941e-05
75.1 4.67166743018796e-05
75.15 4.72652670440499e-05
75.2 4.77524692770214e-05
75.25 4.81778321458524e-05
75.3 4.85409861423283e-05
75.35 4.88416413563563e-05
75.4 4.90795876264201e-05
75.45 4.92546945891778e-05
75.5 4.93669116284088e-05
75.55 4.9416267723642e-05
75.6 4.94028711989251e-05
75.65 4.93269093723156e-05
75.7 4.91886481067998e-05
75.75 4.8988431263467e-05
75.8 4.87266800578864e-05
75.85 4.84038923207544e-05
75.9 4.80206416639967e-05
75.95 4.75775765536251e-05
76 4.70754192907624e-05
76.05 4.65149649023626e-05
76.1 4.58970799432588e-05
76.15 4.52227012112839e-05
76.2 4.44928343773079e-05
76.25 4.37085525321422e-05
76.3 4.28709946523589e-05
76.35 4.19813639871694e-05
76.4 4.10409263685997e-05
76.45 4.00510084472927e-05
76.5 3.90129958563523e-05
76.55 3.79283313057297e-05
76.6 3.67985126097324e-05
76.65 3.56250906503153e-05
76.7 3.4409667278884e-05
76.75 3.31538931594136e-05
76.8 3.1859465555751e-05
76.85 3.05281260660315e-05
76.9 2.91616583072008e-05
76.95 2.77618855526849e-05
77 2.63306683263063e-05
77.05 2.48699019555878e-05
77.1 2.33815140876286e-05
77.15 2.18674621707793e-05
77.2 2.03297309053728e-05
77.25 1.87703296668004e-05
77.3 1.71912899042503e-05
77.35 1.5594662518444e-05
77.4 1.3982515221727e-05
77.45 1.23569298838823e-05
77.5 1.07199998670442e-05
77.55 9.07382735309575e-06
77.6 7.42052066693343e-06
77.65 5.76219159897825e-06
77.7 4.10095273030649e-06
77.75 2.43891476375956e-06
77.8 7.78183864377191e-07
77.85 -8.79140987522396e-07
77.9 -2.53097062731635e-06
77.95 -4.17522831783435e-06
78 -5.80985233866111e-06
78.05 -7.4327985497829e-06
78.1 -9.0420429264169e-06
78.15 -1.06355840619071e-05
78.2 -1.22114456356183e-05
78.25 -1.37676788428109e-05
78.3 -1.53023647835375e-05
78.35 -1.68136168076563e-05
78.4 -1.82995828131254e-05
78.45 -1.97584474948023e-05
78.5 -2.11884345410453e-05
78.55 -2.25878087754864e-05
78.6 -2.39548782414187e-05
78.65 -2.52879962263211e-05
78.7 -2.65855632241266e-05
78.75 -2.7846028832921e-05
78.8 -2.9067893585849e-05
78.85 -3.02497107130932e-05
78.9 -3.1390087832884e-05
78.95 -3.24876885695914e-05
79 -3.35412340970492e-05
79.05 -3.45495046053569e-05
79.1 -3.55113406895093e-05
79.15 -3.64256446583035e-05
79.2 -3.72913817620779e-05
79.25 -3.8107581337944e-05
79.3 -3.88733378712784e-05
79.35 -3.95878119723507e-05
79.4 -4.02502312670736e-05
79.45 -4.08598912009704e-05
79.5 -4.14161557555673e-05
79.55 -4.19184580765309e-05
79.6 -4.23663010129822e-05
79.65 -4.27592575675329e-05
79.7 -4.30969712567022e-05
79.75 -4.33791563814874e-05
79.8 -4.36055982079729e-05
79.85 -4.37761530579772e-05
79.9 -4.38907483098509e-05
79.95 -4.39493823096492e-05
80 -4.39521241930177e-05
80.05 -4.38991136182394e-05
80.1 -4.3790560411001e-05
80.15 -4.36267441215492e-05
80.2 -4.34080134950129e-05
80.25 -4.31347858557764e-05
80.3 -4.28075464068936e-05
80.35 -4.24268474456381e-05
80.4 -4.19933074963874e-05
80.45 -4.15076103621389e-05
80.5 -4.09705040960549e-05
80.55 -4.03827998945331e-05
80.6 -3.97453709133903e-05
80.65 -3.90591510088434e-05
80.7 -3.83251334050589e-05
80.75 -3.75443692901343e-05
80.8 -3.6717966342454e-05
80.85 -3.58470871894535e-05
80.9 -3.49329478008962e-05
80.95 -3.39768158188523e-05
81 -3.298000882664e-05
81.05 -3.19438925590582e-05
81.1 -3.08698790563146e-05
81.15 -2.97594247641104e-05
81.2 -2.86140285824098e-05
81.25 -2.74352298654796e-05
81.3 -2.62246063758375e-05
81.35 -2.49837721948015e-05
81.4 -2.37143755923787e-05
81.45 -2.24180968592797e-05
81.5 -2.10966461038798e-05
81.55 -1.97517610169931e-05
81.6 -1.83852046073513e-05
81.65 -1.69987629107152e-05
81.7 -1.55942426755692e-05
81.75 -1.4173469028373e-05
81.8 -1.27382831213615e-05
81.85 -1.12905397659027e-05
81.9 -9.83210505442788e-06
81.95 -8.36485397396218e-06
82 -6.89066801428197e-06
82.05 -5.41143277372741e-06
82.1 -3.92903556569342e-06
82.15 -2.44536302881433e-06
82.2 -9.62298743845465e-07
82.25 5.18279139770536e-07
82.3 1.9945002646845e-06
82.35 3.46450441082325e-06
82.4 4.92644382205529e-06
82.45 6.37848551145151e-06
82.5 7.8188135422864e-06
82.55 9.24563128196269e-06
82.6 1.06571636260834e-05
82.65 1.20516591899389e-05
82.7 1.34273924647254e-05
82.75 1.47826659358598e-05
82.8 1.61158121608123e-05
82.85 1.74251958039345e-05
82.9 1.87092156258195e-05
82.95 1.99663064247949e-05
83 2.11949409282168e-05
83.05 2.23936316312985e-05
83.1 2.3560932581281e-05
83.15 2.4695441104828e-05
83.2 2.57957994765998e-05
83.25 2.68606965270456e-05
83.3 2.78888691875295e-05
83.35 2.88791039709915e-05
83.4 2.98302383864311e-05
83.45 3.0741162285586e-05
83.5 3.16108191402689e-05
83.55 3.24382072489169e-05
83.6 3.32223808710005e-05
83.65 3.3962451288031e-05
83.7 3.46575877900046e-05
83.75 3.53070185862143e-05
83.8 3.59100316394602e-05
83.85 3.64659754227889e-05
83.9 3.6974259597989e-05
83.95 3.74343556151731e-05
84 3.78457972328772e-05
84.05 3.82081809582073e-05
84.1 3.85211664066693e-05
84.15 3.87844765814159e-05
84.2 3.89978980717495e-05
84.25 3.9161281170821e-05
84.3 3.92745399125656e-05
84.35 3.93376520280211e-05
84.4 3.93506588212708e-05
84.45 3.931366496536e-05
84.5 3.92268382186285e-05
84.55 3.90904090620072e-05
84.6 3.89046702579191e-05
84.65 3.86699763315279e-05
84.7 3.83867429751693e-05
84.75 3.80554463768975e-05
84.8 3.76766224741718e-05
84.85 3.72508661338003e-05
84.9 3.67788302593486e-05
84.95 3.62612248273095e-05
85 3.56988158534166e-05
85.05 3.50924242905694e-05
85.1 3.44429248599211e-05
85.15 3.37512448167601e-05
85.2 3.30183626528951e-05
85.25 3.22453067373289e-05
85.3 3.14331538970825e-05
85.35 3.05830279400974e-05
85.4 2.96960981222175e-05
85.45 2.87735775603156e-05
85.5 2.78167215936918e-05
85.55 2.68268260959329e-05
85.6 2.580522573948e-05
85.65 2.47532922152033e-05
85.7 2.36724324093367e-05
85.75 2.25640865401733e-05
85.8 2.14297262569661e-05
85.85 2.02708527035231e-05
85.9 1.90889945490212e-05
85.95 1.78857059886037e-05
86 1.66625647163531e-05
86.05 1.54211698732636e-05
86.1 1.41631399728623e-05
86.15 1.28901108071487e-05
86.2 1.16037333355434e-05
86.25 1.03056715595502e-05
86.3 8.99760038584749e-06
86.35 7.68120348053577e-06
86.4 6.35817111726974e-06
86.45 5.03019802200711e-06
86.5 3.69898121710359e-06
86.55 2.36621786747818e-06
86.6 1.03360313156407e-06
86.65 -2.97171980251706e-07
86.7 -1.62442273701233e-06
86.75 -2.94647280573035e-06
86.8 -4.2616563544357e-06
86.85 -5.56832013711161e-06
86.9 -6.86482555792665e-06
86.95 -8.14955071220261e-06
87 -9.42089240159365e-06
87.05 -1.06772681209899e-05
87.1 -1.19171180147e-05
87.15 -1.31389067995123e-05
87.2 -1.43411256522799e-05
87.25 -1.5522294059726e-05
87.3 -1.66809616282193e-05
87.35 -1.78157098513235e-05
87.4 -1.89251538329837e-05
87.45 -2.00079439642734e-05
87.5 -2.10627675516898e-05
87.55 -2.20883503950481e-05
87.6 -2.30834583130977e-05
87.65 -2.40468986150491e-05
87.7 -2.49775215162751e-05
87.75 -2.5874221496524e-05
87.8 -2.67359385990575e-05
87.85 -2.75616596692062e-05
87.9 -2.83504195309128e-05
87.95 -2.91013020999167e-05
88 -2.98134414323156e-05
88.05 -3.04860227073246e-05
88.1 -3.11182831431381e-05
88.15 -3.17095128448876e-05
88.2 -3.22590555837763e-05
88.25 -3.27663095065588e-05
88.3 -3.32307277746271e-05
88.35 -3.36518191320506e-05
88.4 -3.40291484020123e-05
88.45 -3.43623369111733e-05
88.5 -3.46510628415894e-05
88.55 -3.48950615098974e-05
88.6 -3.50941255735791e-05
88.65 -3.52481051642059e-05
88.7 -3.53569079476559e-05
88.75 -3.5420499111392e-05
88.8 -3.54389012789765e-05
88.85 -3.54121943520934e-05
88.9 -3.53405152804373e-05
88.95 -3.52240577599207e-05
89 -3.50630718597381e-05
89.05 -3.4857863578917e-05
89.1 -3.4608794333071e-05
89.15 -3.43162803721584e-05
89.2 -3.39807921301335e-05
89.25 -3.36028535074638e-05
89.3 -3.31830410875665e-05
89.35 -3.27219832883015e-05
89.4 -3.2220359449735e-05
89.45 -3.16788988594676e-05
89.5 -3.10983797168955e-05
89.55 -3.04796280378486e-05
89.6 -2.982351650112e-05
89.65 -2.9130963238473e-05
89.7 -2.84029305697791e-05
89.75 -2.76404236850053e-05
89.8 -2.68444892748334e-05
89.85 -2.6016214111755e-05
89.9 -2.51567235835442e-05
89.95 -2.42671801810649e-05
90 -2.33487819424259e-05
90.05 -2.24027608555444e-05
90.1 -2.14303812212288e-05
90.15 -2.04329379789366e-05
90.2 -1.94117549974051e-05
90.25 -1.83681833323931e-05
90.3 -1.73035994538069e-05
90.35 -1.62194034445203e-05
90.4 -1.51170171732272e-05
90.45 -1.39978824436924e-05
90.5 -1.28634591227945e-05
90.55 -1.17152232497714e-05
90.6 -1.05546651291033e-05
90.65 -9.38328740947723e-06
90.7 -8.20260315129601e-06
90.75 -7.01413388519782e-06
90.8 -5.81940766406339e-06
90.85 -4.61995711098768e-06
90.9 -3.41731746569444e-06
90.95 -2.21302463186779e-06
91 -1.00861322786939e-06
91.05 1.94385356700606e-07
91.1 1.39444489615237e-06
91.15 2.59004625313486e-06
91.2 3.77967928993213e-06
91.25 4.96184476423732e-06
91.3 6.13505620703912e-06
91.35 7.29784178028282e-06
91.4 8.44874611199858e-06
91.45 9.58633210662309e-06
91.5 1.07091827282765e-05
91.55 1.1815902754796e-05
91.6 1.29051205003679e-05
91.65 1.39754895046466e-05
91.7 1.50256901862915e-05
91.75 1.60544314589075e-05
91.8 1.70604523074214e-05
91.85 1.80425233229848e-05
91.9 1.89994481945471e-05
91.95 1.99300651553034e-05
92 2.08332483822813e-05
92.05 2.1707909347395e-05
92.1 2.25529981183573e-05
92.15 2.33675046079102e-05
92.2 2.41504597699005e-05
92.25 2.49009367407993e-05
92.3 2.56180519253337e-05
92.35 2.63009660249751e-05
92.4 2.69488850081017e-05
92.45 2.75610610207285e-05
92.5 2.81367932367784e-05
92.55 2.86754286469423e-05
92.6 2.91763627852597e-05
92.65 2.96390403926298e-05
92.7 3.00629560165443e-05
92.75 3.04476545464162e-05
92.8 3.07927316839615e-05
92.85 3.10978343481732e-05
92.9 3.13626610145116e-05
92.95 3.15869619880181e-05
93 3.1770539610144e-05
93.05 3.19132483991716e-05
93.1 3.20149951241859e-05
93.15 3.20757388126425e-05
93.2 3.20954906916605e-05
93.25 3.20743140632504e-05
93.3 3.2012324113774e-05
93.35 3.19096876580127e-05
93.4 3.17666228183039e-05
93.45 3.15833986392868e-05
93.5 3.13603346388781e-05
93.55 3.10978002961788e-05
93.6 3.07962144770898e-05
93.65 3.04560447984942e-05
93.7 3.00778069319366e-05
93.75 2.96620638478077e-05
93.8 2.92094250011127e-05
93.85 2.8720545459977e-05
93.9 2.8196124978109e-05
93.95 2.76369070125121e-05
94 2.70436776878014e-05
94.05 2.64172647085482e-05
94.1 2.57585362211357e-05
94.15 2.5068399626672e-05
94.2 2.43478003465645e-05
94.25 2.35977205424176e-05
94.3 2.28191777919674e-05
94.35 2.20132237228226e-05
94.4 2.11809426058279e-05
94.45 2.03234499099163e-05
94.5 1.94418908203578e-05
94.55 1.85374387223588e-05
94.6 1.76112936520041e-05
94.65 1.66646807165703e-05
94.7 1.56988484862751e-05
94.75 1.47150673595594e-05
94.8 1.37146279040271e-05
94.85 1.26988391751947e-05
94.9 1.16690270152267e-05
94.95 1.06265323338539e-05
95 9.57270937368833e-06
95.05 8.50892396216726e-06
95.1 7.43655175236644e-06
95.15 6.35697645493686e-06
95.2 5.27158806342318e-06
95.25 4.18178107522681e-06
95.3 3.08895271047777e-06
95.35 1.99450113107706e-06
95.4 8.99823662167029e-07
95.45 -1.93684981720589e-07
95.5 -1.28463446359979e-06
95.55 -2.37164058182236e-06
95.6 -3.45332701651687e-06
95.65 -4.52832706248333e-06
95.7 -5.5952853463737e-06
95.75 -6.65285952601268e-06
95.8 -7.69972196974009e-06
95.85 -8.73456141368566e-06
95.9 -9.7560845949191e-06
95.95 -1.0763017858453e-05
96 -1.17541087361133e-05
96.05 -1.27281274953311e-05
96.1 -1.36838686559526e-05
96.15 -1.46201524732069e-05
96.2 -1.55358263850194e-05
96.25 -1.64297664219055e-05
96.3 -1.73008785777314e-05
96.35 -1.81481001396827e-05
96.4 -1.8970400975833e-05
96.45 -1.97667847787656e-05
96.5 -2.05362902637571e-05
96.55 -2.12779923200946e-05
96.6 -2.19910031141575e-05
96.65 -2.26744731429616e-05
96.7 -2.33275922369266e-05
96.75 -2.39495905106953e-05
96.8 -2.45397392609015e-05
96.85 -2.50973518098526e-05
96.9 -2.56217842941615e-05
96.95 -2.61124363974391e-05
97 -2.6568752026225e-05
97.05 -2.69902199284116e-05
97.1 -2.7376374253491e-05
97.15 -2.77267950540261e-05
97.2 -2.80411087278273e-05
97.25 -2.83189884003878e-05
97.3 -2.85601542472103e-05
97.35 -2.87643737557346e-05
97.4 -2.89314619266492e-05
97.45 -2.90612814144527e-05
97.5 -2.91537426072034e-05
97.55 -2.92088036454744e-05
97.6 -2.92264703806095e-05
97.65 -2.92067962724502e-05
97.7 -2.91498822267811e-05
97.75 -2.90558763728175e-05
97.8 -2.89249737811336e-05
97.85 -2.87574161225044e-05
97.9 -2.85534912682094e-05
97.95 -2.83135328324177e-05
98 -2.80379196573475e-05
98.05 -2.77270752419647e-05
98.1 -2.73814671150524e-05
98.15 -2.70016061535574e-05
98.2 -2.65880458471809e-05
98.25 -2.61413815102526e-05
98.3 -2.56622494419886e-05
98.35 -2.51513260362986e-05
98.4 -2.46093268423692e-05
98.45 -2.40370055773092e-05
98.5 -2.34351530922034e-05
98.55 -2.28045962929751e-05
98.6 -2.21461970175146e-05
98.65 -2.14608508705823e-05
98.7 -2.07494860180452e-05
98.75 -2.00130619420572e-05
98.8 -1.92525681588348e-05
98.85 -1.84690229007304e-05
98.9 -1.76634717643418e-05
98.95 -1.683698632644e-05
99 -1.59906627295341e-05
99.05 -1.51256202389248e-05
99.1 -1.42429997731349e-05
99.15 -1.33439624096316e-05
99.2 -1.24296878677853e-05
99.25 -1.15013729710338e-05
99.3 -1.05602300902447e-05
99.35 -9.60748557028711e-06
99.4 -8.64437814184305e-06
99.45 -7.67215732050311e-06
99.5 -6.69208179520303e-06
99.55 -5.70541780806804e-06
99.6 -4.71343752773869e-06
99.65 -3.71741741825622e-06
99.7 -2.71863660558747e-06
99.75 -1.71837524386827e-06
99.8 -7.17912883441107e-07
99.85 2.81473157243736e-07
99.9 1.27850941380259e-06
99.95 2.27192789011906e-06
100 3.26046766253533e-06
100.05 4.24287647201508e-06
100.1 5.2179123022778e-06
100.15 6.18434494192591e-06
100.2 7.14095752860998e-06
100.25 8.0865480733037e-06
100.3 9.01993096278902e-06
100.35 9.93993843848303e-06
100.4 1.08454220497716e-05
100.45 1.17352540800506e-05
100.5 1.26083289437127e-05
100.55 1.34635645523599e-05
100.6 1.42999036485606e-05
100.65 1.51163151055183e-05
100.7 1.59117951910626e-05
100.75 1.66853687944212e-05
100.8 1.74360906142839e-05
100.85 1.81630463067193e-05
100.9 1.88653535915595e-05
100.95 1.95421633159224e-05
101 2.01926604735992e-05
101.05 2.08160651790929e-05
101.1 2.14116335951518e-05
101.15 2.1978658812705e-05
101.2 2.2516471682169e-05
101.25 2.30244415951562e-05
101.3 2.35019772156841e-05
101.35 2.39485271600467e-05
101.4 2.43635806245777e-05
101.45 2.47466679606026e-05
101.5 2.50973611959458e-05
101.55 2.54152745024249e-05
101.6 2.57000646088388e-05
101.65 2.59514311590213e-05
101.7 2.61691170146057e-05
101.75 2.63529085022164e-05
101.8 2.65026356048727e-05
101.85 2.66181720974633e-05
101.9 2.66994356262201e-05
101.95 2.67463877321922e-05
102 2.67590338187908e-05
102.05 2.67374230635472e-05
102.1 2.66816482742974e-05
102.15 2.65918456900764e-05
102.2 2.64681947270742e-05
102.25 2.63109176700761e-05
102.3 2.61202793098784e-05
102.35 2.58965865272364e-05
102.4 2.56401878239709e-05
102.45 2.53514728019242e-05
102.5 2.50308715905221e-05
102.55 2.46788542237612e-05
102.6 2.4295929967506e-05
102.65 2.38826465980388e-05
102.7 2.3439589632869e-05
102.75 2.29673815148639e-05
102.8 2.24666807508232e-05
102.85 2.19381810056744e-05
102.9 2.13826101535202e-05
102.95 2.08007292868217e-05
103 2.01933316850531e-05
103.05 1.95612417442123e-05
103.1 1.89053138686178e-05
103.15 1.822643132647e-05
103.2 1.75255050706974e-05
103.25 1.68034725266476e-05
103.3 1.60612963482283e-05
103.35 1.52999631441321e-05
103.4 1.45204821758232e-05
103.45 1.37238840289897e-05
103.5 1.29112192602012e-05
103.55 1.20835570205351e-05
103.6 1.12419836579675e-05
103.65 1.03876013003404e-05
103.7 9.52152642074694e-06
103.75 8.64488838718813e-06
103.8 7.75882799837688e-06
103.85 6.86449600757603e-06
103.9 5.96305163637068e-06
103.95 5.05566108028408e-06
104 4.14349600815351e-06
104.05 3.22773205718722e-06
104.1 2.30954732562567e-06
104.15 1.39012086492997e-06
104.2 4.70631173417852e-07
104.25 -4.47745306737761e-07
104.3 -1.3638356872401e-06
104.35 -2.27647212423214e-06
104.4 -3.18449329980743e-06
104.45 -4.08674589259748e-06
104.5 -4.98208603558259e-06
104.55 -5.86938075929207e-06
104.6 -6.74750941858167e-06
104.65 -7.61536510120002e-06
104.7 -8.47185601638197e-06
104.75 -9.31590686173536e-06
104.8 -1.01464601667181e-05
104.85 -1.0962477611035e-05
104.9 -1.17629413163192e-05
104.95 -1.25468551094987e-05
105 -1.33132457562881e-05
105.05 -1.40611641632865e-05
105.1 -1.47896865472031e-05
105.15 -1.54979155697803e-05
105.2 -1.61849814370244e-05
105.25 -1.68500429614078e-05
105.3 -1.74922885857521e-05
105.35 -1.81109373675524e-05
105.4 -1.87052399225589e-05
105.45 -1.92744793264806e-05
105.5 -1.98179719737368e-05
105.55 -2.03350683922325e-05
105.6 -2.08251540131978e-05
105.65 -2.12876498951836e-05
105.7 -2.17220134013722e-05
105.75 -2.21277388294166e-05
105.8 -2.2504357993088e-05
105.85 -2.28514407550714e-05
105.9 -2.31685955103124e-05
105.95 -2.3455469619385e-05
106 -2.37117497914094e-05
106.05 -2.39371624161193e-05
106.1 -2.41314738447407e-05
106.15 -2.42944906194092e-05
106.2 -2.44260596509207e-05
106.25 -2.45260683446764e-05
106.3 -2.45944446747464e-05
106.35 -2.46311572060466e-05
106.4 -2.4636215064685e-05
106.45 -2.46096678566042e-05
106.5 -2.45516055347078e-05
106.55 -2.44621582147276e-05
106.6 -2.43414959401499e-05
106.65 -2.41898283965873e-05
106.7 -2.40074045760413e-05
106.75 -2.37945123915695e-05
106.8 -2.35514782429283e-05
106.85 -2.32786665338279e-05
106.9 -2.29764791414931e-05
106.95 -2.26453548392863e-05
107 -2.22857686732051e-05
107.05 -2.18982312931256e-05
107.1 -2.14832882397187e-05
107.15 -2.10415191880211e-05
107.2 -2.05735371486958e-05
107.25 -2.0079987628071e-05
107.3 -1.95615477480952e-05
107.35 -1.90189253273955e-05
107.4 -1.84528579246757e-05
107.45 -1.78641118457338e-05
107.5 -1.72534811154252e-05
107.55 -1.66217864159399e-05
107.6 -1.59698739928007e-05
107.65 -1.52986145300321e-05
107.7 -1.46089019959814e-05
107.75 -1.39016524613152e-05
107.8 -1.31778028907392e-05
107.85 -1.2438309910029e-05
107.9 -1.16841485499803e-05
107.95 -1.09163109689213e-05
108 -1.01358051554476e-05
108.05 -9.34365361306852e-06
108.1 -8.54089202847064e-06
108.15 -7.72856792512278e-06
108.2 -6.90773930396447e-06
108.25 -6.07947327293149e-06
108.3 -5.24484466708487e-06
108.35 -4.40493466111828e-06
108.4 -3.56082937602601e-06
108.45 -2.71361848171815e-06
108.5 -1.86439379737199e-06
108.55 -1.0142478913088e-06
108.6 -1.64272682182919e-07
108.65 6.84441956734471e-07
108.7 1.53080958840115e-06
108.75 2.37374859621248e-06
108.8 3.21218355981738e-06
108.85 4.04504662079949e-06
108.9 4.87127883649724e-06
108.95 5.68983152025393e-06
109 6.49966756640931e-06
109.05 7.29976275836598e-06
109.1 8.08910705808796e-06
109.15 8.86670587541545e-06
109.2 9.63158131560742e-06
109.25 1.03827734035544e-05
109.3 1.11193412831357e-05
109.35 1.1840364390229e-05
109.4 1.25449435979174e-05
109.45 1.32322023324752e-05
109.5 1.39012876587528e-05
109.55 1.45513713336259e-05
109.6 1.51816508262107e-05
109.65 1.57913503035971e-05
109.7 1.63797215808951e-05
109.75 1.69460450344356e-05
109.8 1.74896304770187e-05
109.85 1.80098179941504e-05
109.9 1.85059787402607e-05
109.95 1.89775156939486e-05
110 1.9423864371353e-05
110.05 1.98444934968041e-05
110.1 2.02389056299636e-05
110.15 2.0606637748722e-05
110.2 2.09472617871751e-05
110.25 2.1260385128063e-05
110.3 2.15456510491125e-05
110.35 2.18027391227837e-05
110.4 2.20313655689816e-05
110.45 2.22312835603554e-05
110.5 2.24022834798664e-05
110.55 2.25441931303704e-05
110.6 2.26568778960193e-05
110.65 2.27402408553494e-05
110.7 2.27942228459854e-05
110.75 2.28188024809521e-05
110.8 2.28139961166452e-05
110.85 2.27798577725773e-05
110.9 2.27164790030725e-05
110.95 2.26239887211489e-05
111 2.25025529748847e-05
111.05 2.23523746766258e-05
111.1 2.21736932854527e-05
111.15 2.19667844433824e-05
111.2 2.17319595658398e-05
111.25 2.14695653869911e-05
111.3 2.11799834605875e-05
111.35 2.08636296170246e-05
111.4 2.05209533773763e-05
111.45 2.01524373252159e-05
111.5 1.97585964370922e-05
111.55 1.93399773725758e-05
111.6 1.88971577248448e-05
111.65 1.84307452328252e-05
111.7 1.79413769559517e-05
111.75 1.74297184126572e-05
111.8 1.68964626837475e-05
111.85 1.6342329481859e-05
111.9 1.57680641882379e-05
111.95 1.51744368581218e-05
112 1.45622411960404e-05
112.05 1.393229350239e-05
112.1 1.32854315926703e-05
112.15 1.26225136908058e-05
112.2 1.1944417298003e-05
112.25 1.1252038038628e-05
112.3 1.05462884846103e-05
112.35 9.82809695990977e-06
112.4 9.09840632660261e-06
112.45 8.3581727541657e-06
112.5 7.60836447355709e-06
112.55 6.84996051770753e-06
112.6 6.0839494500532e-06
112.65 5.3113280827523e-06
112.7 4.53310018623951e-06
112.75 3.75027519178052e-06
112.8 2.96386688869577e-06
112.85 2.17489211792655e-06
112.9 1.38436946361942e-06
112.95 5.93317944404475e-07
113 -1.97244293958604e-07
113.05 -9.86301282897111e-07
113.1 -1.77284053064105e-06
113.15 -2.55585431548302e-06
113.2 -3.33434097103772e-06
113.25 -4.10730616186892e-06
113.3 -4.87376414786673e-06
113.35 -5.63273903577409e-06
113.4 -6.38326601628073e-06
113.45 -7.12439258512289e-06
113.5 -7.85517974665021e-06
113.55 -8.57470319834546e-06
113.6 -9.28205449480934e-06
113.65 -9.97634218975088e-06
113.7 -1.06566929545541e-05
113.75 -1.13222526720236e-05
113.8 -1.19721875039449e-05
113.85 -1.26056849311323e-05
113.9 -1.32219547646706e-05
113.95 -1.38202301271009e-05
114 -1.43997684023345e-05
114.05 -1.49598521531268e-05
114.1 -1.54997900049808e-05
114.15 -1.60189174953984e-05
114.2 -1.65165978874405e-05
114.25 -1.69922229466056e-05
114.3 -1.74452136800847e-05
114.35 -1.7875021037498e-05
114.4 -1.8281126572273e-05
114.45 -1.86630430628692e-05
114.5 -1.90203150931145e-05
114.55 -1.93525195909639e-05
114.6 -1.96592663250513e-05
114.65 -1.99401983584564e-05
114.7 -2.0194992459166e-05
114.75 -2.04233594667628e-05
114.8 -2.06250446149355e-05
114.85 -2.07998278094553e-05
114.9 -2.09475238613271e-05
114.95 -2.10679826748763e-05
115 -2.11610893905944e-05
115.05 -2.12267644826206e-05
115.1 -2.12649638107984e-05
115.15 -2.12756786273017e-05
115.2 -2.12589355378832e-05
115.25 -2.12147964178588e-05
115.3 -2.11433582829945e-05
115.35 -2.10447531155234e-05
115.4 -2.09191476455772e-05
115.45 -2.07667430883702e-05
115.5 -2.05877748375343e-05
115.55 -2.03825121150555e-05
115.6 -2.01512575783175e-05
115.65 -1.98943468848164e-05
115.7 -1.96121482151565e-05
115.75 -1.93050617549973e-05
115.8 -1.89735191366676e-05
115.85 -1.86179828412166e-05
115.9 -1.823894556172e-05
115.95 -1.78369295287087e-05
116 -1.74124857986323e-05
116.05 -1.69661935063199e-05
116.1 -1.64986590824417e-05
116.15 -1.60105154370195e-05
116.2 -1.55024211100783e-05
116.25 -1.49750593905675e-05
116.3 -1.44291374047239e-05
116.35 -1.3865385175083e-05
116.4 -1.32845546513826e-05
116.45 -1.26874187146363e-05
116.5 -1.20747701556882e-05
116.55 -1.14474206295897e-05
116.6 -1.0806199587169e-05
116.65 -1.01519531851922e-05
116.7 -9.48554317653896e-06
116.75 -8.8078457818409e-06
116.8 -8.11975054405103e-06
116.85 -7.4221591674346e-06
116.9 -6.71598434248799e-06
116.95 -6.00214855830919e-06
117 -5.28158290395736e-06
117.05 -4.55522586035112e-06
117.1 -3.8240220842654e-06
117.15 -3.08892118599459e-06
117.2 -2.35087650225627e-06
117.25 -1.61084386591339e-06
117.3 -8.69780374095428e-07
117.35 -1.28643156298596e-07
117.4 6.11611855956459e-07
117.45 1.35003115633506e-06
117.5 2.08566488619863e-06
117.55 2.8175680508541e-06
117.6 3.54480172799204e-06
117.65 4.26643426677505e-06
117.7 4.98154247605155e-06
117.75 5.68921280018616e-06
117.8 6.3885424810155e-06
117.85 7.07864070445761e-06
117.9 7.7586297303251e-06
117.95 8.42764600391493e-06
118 9.08484124797304e-06
118.05 9.72938353365898e-06
118.1 1.03604583291639e-05
118.15 1.09772695246659e-05
118.2 1.15790404323384e-05
118.25 1.21650147601604e-05
118.3 1.27344575583135e-05
118.35 1.32866561369861e-05
118.4 1.38209209544431e-05
118.45 1.43365864742607e-05
118.5 1.48330119906639e-05
118.55 1.53095824209487e-05
118.6 1.57657090640134e-05
118.65 1.62008303240679e-05
118.7 1.66144123986359e-05
118.75 1.70059499300114e-05
118.8 1.73749666193792e-05
118.85 1.77210158028565e-05
118.9 1.80436809887649e-05
118.95 1.83425763554893e-05
119 1.86173472093337e-05
119.05 1.8867670401836e-05
119.1 1.9093254706054e-05
119.15 1.92938411513908e-05
119.2 1.94692033165798e-05
119.25 1.96191475805035e-05
119.3 1.97435133305753e-05
119.35 1.98421731284679e-05
119.4 1.99150328330268e-05
119.45 1.99620316802615e-05
119.5 1.99831423203644e-05
119.55 1.99783708117598e-05
119.6 1.99477565722422e-05
119.65 1.98913722873167e-05
119.7 1.98093237759113e-05
119.75 1.97017498136813e-05
119.8 1.95688219141847e-05
119.85 1.94107440682572e-05
119.9 1.92277524419717e-05
119.95 1.90201150336159e-05
120 1.87881312901793e-05
120.05 1.85321316838857e-05
120.1 1.82524772493633e-05
120.15 1.79495590820901e-05
120.2 1.7623797798805e-05
120.25 1.72756429606191e-05
120.3 1.69055724596114e-05
120.35 1.65140918697381e-05
120.4 1.61017337629292e-05
120.45 1.56690569912893e-05
120.5 1.52166459363642e-05
120.55 1.47451097264718e-05
120.6 1.42550814231403e-05
120.65 1.37472171777316e-05
120.7 1.32221953593663e-05
120.75 1.26807156553021e-05
120.8 1.21234981449504e-05
120.85 1.15512823487505e-05
120.9 1.09648262531495e-05
120.95 1.03649053129652e-05
121 9.75231143243906e-06
121.05 9.12785192631043e-06
121.1 8.49234846226639e-06
121.15 7.84663598614662e-06
121.2 7.19156163130109e-06
121.25 6.52798361351782e-06
121.3 5.85677011295508e-06
121.35 5.17879814452716e-06
121.4 4.4949524182061e-06
121.45 3.80612419071321e-06
121.5 3.11321011008347e-06
121.55 2.41711105459349e-06
121.6 1.71873096754925e-06
121.65 1.0189756894336e-06
121.7 3.18751788915074e-07
121.75 -3.81034605780328e-07
121.8 -1.07947897363518e-06
121.85 -1.77567956424894e-06
121.9 -2.46873855639918e-06
121.95 -3.15776321027402e-06
122 -3.84186701190388e-06
122.05 -4.52017080833204e-06
122.1 -5.19180393207734e-06
122.15 -5.85590531345704e-06
122.2 -6.51162457935547e-06
122.25 -7.15812313704272e-06
122.3 -7.79457524166822e-06
122.35 -8.4201690460766e-06
122.4 -9.0341076316172e-06
122.45 -9.63561001864434e-06
122.5 -1.0223912155433e-05
122.55 -1.07982678842632e-05
122.6 -1.13579498834577e-05
122.65 -1.19022505841884e-05
122.7 -1.24304830609022e-05
122.75 -1.29419818942498e-05
122.8 -1.34361040054407e-05
122.85 -1.39122294609799e-05
122.9 -1.43697622467885e-05
122.95 -1.48081310107423e-05
123 -1.5226789772711e-05
123.05 -1.56252186012182e-05
123.1 -1.60029242558904e-05
123.15 -1.63594407949023e-05
123.2 -1.66943301466782e-05
123.25 -1.70071826451499e-05
123.3 -1.72976175279222e-05
123.35 -1.7565283396744e-05
123.4 -1.78098586397337e-05
123.45 -1.80310518148529e-05
123.5 -1.82286019941791e-05
123.55 -1.84022790685719e-05
123.6 -1.85518840123839e-05
123.65 -1.8677249107915e-05
123.7 -1.8778238129364e-05
123.75 -1.88547464860804e-05
123.8 -1.89067013249749e-05
123.85 -1.89340615919962e-05
123.9 -1.89368180526372e-05
123.95 -1.89149932714845e-05
124 -1.88686415508778e-05
124.05 -1.8797848828799e-05
124.1 -1.87027325361615e-05
124.15 -1.85834414137243e-05
124.2 -1.84401552889031e-05
124.25 -1.82730848128072e-05
124.3 -1.80824711578763e-05
124.35 -1.78685856765453e-05
124.4 -1.7631729521412e-05
124.45 -1.73722332274341e-05
124.5 -1.70904562567271e-05
124.55 -1.67867865065855e-05
124.6 -1.64616397813924e-05
124.65 -1.61154592291314e-05
124.7 -1.57487147432586e-05
124.75 -1.53619023307345e-05
124.8 -1.49555434470607e-05
124.85 -1.45301842992056e-05
124.9 -1.40863951173459e-05
124.95 -1.36247693963869e-05
125 -1.31459231082656e-05
125.05 -1.26504938860745e-05
125.1 -1.21391401810812e-05
125.15 -1.16125403937499e-05
125.2 -1.10713919799074e-05
125.25 -1.05164105332225e-05
125.3 -9.94832884520037e-06
125.35 -9.36789594391856e-06
125.4 -8.77587611276027e-06
125.45 -8.17304789042221e-06
125.5 -7.56020305349907e-06
125.55 -6.93814558296699e-06
125.6 -6.307690615908e-06
125.65 -5.66966338383526e-06
125.7 -5.02489813899458e-06
125.75 -4.3742370700322e-06
125.8 -3.71852920843092e-06
125.85 -3.05862932712743e-06
125.9 -2.39539683273234e-06
125.95 -1.72969465278138e-06
126 -1.06238811945139e-06
126.05 -3.94343851177843e-07
126.1 2.73571366387742e-07
126.15 9.40491698642813e-07
126.2 1.60555337808554e-06
126.25 2.26789581672196e-06
126.3 2.92666271340291e-06
126.35 3.58100315467299e-06
126.4 4.23007270772343e-06
126.45 4.87303450405178e-06
126.5 5.50906031244495e-06
126.55 6.13733159991645e-06
126.6 6.75704057924591e-06
126.65 7.36739124178671e-06
126.7 7.96760037422809e-06
126.75 8.55689855801946e-06
126.8 9.13453115018818e-06
126.85 9.69975924430685e-06
126.9 1.02518606103928e-05
126.95 1.07901306125505e-05
127 1.1313883103197e-05
127.05 1.18224512927417e-05
127.1 1.23151885936243e-05
127.15 1.27914694376476e-05
127.2 1.3250690065579e-05
127.25 1.36922692880287e-05
127.3 1.41156492166513e-05
127.35 1.45202959647565e-05
127.4 1.49057003164552e-05
127.45 1.52713783635052e-05
127.5 1.56168721090683e-05
127.55 1.59417500376273e-05
127.6 1.6245607650361e-05
127.65 1.65280679653166e-05
127.7 1.67887819817661e-05
127.75 1.70274291081787e-05
127.8 1.72437175532902e-05
127.85 1.74373846797954e-05
127.9 1.76081973202408e-05
127.95 1.77559520547403e-05
128 1.78804754501898e-05
128.05 1.79816242607026e-05
128.1 1.80592855890392e-05
128.15 1.81133770088563e-05
128.2 1.81438466476467e-05
128.25 1.81506732302968e-05
128.3 1.81338660832349e-05
128.35 1.80934650991974e-05
128.4 1.80295406626868e-05
128.45 1.79421935362498e-05
128.5 1.78315547077515e-05
128.55 1.76977851988705e-05
128.6 1.7541075835093e-05
128.65 1.73616469775292e-05
128.7 1.71597482169262e-05
128.75 1.69356580303002e-05
128.8 1.66896834006555e-05
128.85 1.64221594003083e-05
128.9 1.61334487383783e-05
128.95 1.58239412730547e-05
129 1.54940534892905e-05
129.05 1.5144227942623e-05
129.1 1.47749326698574e-05
129.15 1.43866605673982e-05
129.2 1.39799287380483e-05
129.25 1.35552778071408e-05
129.3 1.31132712089014e-05
129.35 1.26544944439827e-05
129.4 1.2179554309144e-05
129.45 1.1689078100086e-05
129.5 1.1183712788485e-05
129.55 1.06641241743009e-05
129.6 1.01309960144678e-05
129.65 9.585029129101e-06
129.7 9.02694048638596e-06
129.75 8.45746226734005e-06
129.8 7.87734091166162e-06
129.85 7.28733614590608e-06
129.9 6.68821999524936e-06
129.95 6.08077578011949e-06
130 5.46579709899565e-06
130.05 4.84408679869042e-06
130.1 4.21645593344642e-06
130.15 3.58372271419162e-06
130.2 2.94671144930929e-06
130.25 2.3062514782883e-06
130.3 1.66317609962771e-06
130.35 1.01832149437586e-06
130.4 3.72525646688493e-07
130.45 -2.73372737206501e-07
130.5 -9.18535310249396e-07
130.55 -1.56212516460647e-06
130.6 -2.20330790916042e-06
130.65 -2.84125274305283e-06
130.7 -3.47513352390437e-06
130.75 -4.10412982934623e-06
130.8 -4.72742801050624e-06
130.85 -5.34422223610414e-06
130.9 -5.95371552582403e-06
130.95 -6.55512077164667e-06
131 -7.14766174584067e-06
131.05 -7.73057409433023e-06
131.1 -8.30310631417642e-06
131.15 -8.86452071393072e-06
131.2 -9.41409435564236e-06
131.25 -9.95111997732564e-06
131.3 -1.04749068947193e-05
131.35 -1.09847818811976e-05
131.4 -1.14800900247219e-05
131.45 -1.19601955607507e-05
131.5 -1.24244826800604e-05
131.55 -1.28723563104586e-05
131.6 -1.33032428714079e-05
131.65 -1.37165910006149e-05
131.7 -1.41118722516717e-05
131.75 -1.44885817618799e-05
131.8 -1.48462388894208e-05
131.85 -1.51843878190802e-05
131.9 -1.55025981357729e-05
131.95 -1.58004653651556e-05
132 -1.60776114806603e-05
132.05 -1.63336853763201e-05
132.1 -1.6568363304808e-05
132.15 -1.67813492801499e-05
132.2 -1.69723754446203e-05
132.25 -1.71412023993757e-05
132.3 -1.72876194984249e-05
132.35 -1.74114451055843e-05
132.4 -1.75125268141117e-05
132.45 -1.75907416287624e-05
132.5 -1.76459961100548e-05
132.55 -1.76782264805863e-05
132.6 -1.76873986932822e-05
132.65 -1.76735084615151e-05
132.7 -1.76365812510746e-05
132.75 -1.75766722340196e-05
132.8 -1.74938662044917e-05
132.85 -1.73882774566167e-05
132.9 -1.72600496246691e-05
132.95 -1.71093554857219e-05
133 -1.6936396725052e-05
133.05 -1.67414036646175e-05
133.1 -1.65246349549701e-05
133.15 -1.62863772310127e-05
133.2 -1.60269447320564e-05
133.25 -1.57466788866774e-05
133.3 -1.54459478629182e-05
133.35 -1.51251460844212e-05
133.4 -1.47846937131259e-05
133.45 -1.44250360992036e-05
133.5 -1.40466431989439e-05
133.55 -1.36500089613496e-05
133.6 -1.32356506842345e-05
133.65 -1.28041083406588e-05
133.7 -1.23559438765745e-05
133.75 -1.18917404805881e-05
133.8 -1.14121018267868e-05
133.85 -1.09176512916067e-05
133.9 -1.04090311457544e-05
133.95 -9.88690172222813e-06
134 -9.35194056151381e-06
134.05 -8.80484153506017e-06
134.1 -8.24631394816808e-06
134.15 -7.67708162345373e-06
134.2 -7.09788196607225e-06
134.25 -6.50946501191181e-06
134.3 -5.91259245999113e-06
134.35 -5.30803669031434e-06
134.4 -4.69657976845653e-06
134.45 -4.07901243817134e-06
134.5 -3.45613310332804e-06
134.55 -2.82874680050027e-06
134.6 -2.19766416354132e-06
134.65 -1.56370038149195e-06
134.7 -9.27674151176039e-07
134.75 -2.90406625846965e-07
134.8 3.47279638746948e-07
134.85 9.845617395056e-07
134.9 1.6206174809548e-06
134.95 2.25462642868433e-06
135 2.88577095987432e-06
135.05 3.51323730954157e-06
135.1 4.13621661114355e-06
135.15 4.75390593018547e-06
135.2 5.3655092894858e-06
135.25 5.97023868476724e-06
135.3 6.56731508925406e-06
135.35 7.15596944597244e-06
135.4 7.73544364646819e-06
135.45 8.30499149467577e-06
135.5 8.86387965469433e-06
135.55 9.41138858124976e-06
135.6 9.94681343164734e-06
135.65 1.04694649580464e-05
135.7 1.09786703789181e-05
135.75 1.14737742285768e-05
135.8 1.19541391837101e-05
135.85 1.2419146865864e-05
135.9 1.2868198618878e-05
135.95 1.33007162602985e-05
136 1.3716142805843e-05
136.05 1.41139431660203e-05
136.1 1.44936048140592e-05
136.15 1.48546384243369e-05
136.2 1.51965784805432e-05
136.25 1.55189838528601e-05
136.3 1.58214383434819e-05
136.35 1.61035511998463e-05
136.4 1.63649575949947e-05
136.45 1.66053190745257e-05
136.5 1.68243239696535e-05
136.55 1.7021687775931e-05
136.6 1.7197153497245e-05
136.65 1.73504919547389e-05
136.7 1.74815020603665e-05
136.75 1.75900110548274e-05
136.8 1.76758747096819e-05
136.85 1.7738977493492e-05
136.9 1.77792327018787e-05
136.95 1.77965825514341e-05
137 1.77909982374698e-05
137.05 1.77624799556296e-05
137.1 1.77110568874352e-05
137.15 1.76367871498784e-05
137.2 1.75397577092127e-05
137.25 1.74200842591381e-05
137.3 1.72779110636123e-05
137.35 1.71134107645578e-05
137.4 1.69267841547728e-05
137.45 1.67182599163864e-05
137.5 1.6488094325235e-05
137.55 1.6236570921568e-05
137.6 1.59640001475212e-05
137.65 1.56707189518283e-05
137.7 1.53570903622687e-05
137.75 1.50235030263755e-05
137.8 1.46703707209573e-05
137.85 1.42981318310088e-05
137.9 1.39072487986131e-05
137.95 1.34982075424586e-05
138 1.30715168486172e-05
138.05 1.26277077332526e-05
138.1 1.21673327779479e-05
138.15 1.16909654383606e-05
138.2 1.11991993269366e-05
138.25 1.06926474704315e-05
138.3 1.01719415430078e-05
138.35 9.63773107569713e-06
138.4 9.09068264303546e-06
138.45 8.53147902769866e-06
138.5 7.96081836398736e-06
138.55 7.37941326102934e-06
138.6 6.78798990658973e-06
138.65 6.1872871524009e-06
138.7 5.57805558194689e-06
138.75 4.96105656166033e-06
138.8 4.33706127651489e-06
138.85 3.7068497510213e-06
138.9 3.07120985666172e-06
138.95 2.43093630682486e-06
139 1.78682964033276e-06
139.05 1.13969519467988e-06
139.1 4.90342070135935e-07
139.15 -1.60417914104441e-07
139.2 -8.11771270509736e-07
139.25 -1.4629038992882e-06
139.3 -2.11300214867024e-06
139.35 -2.76125387807911e-06
139.4 -3.40684952283756e-06
139.45 -4.04898315902341e-06
139.5 -4.68685356705165e-06
139.55 -5.31966529252659e-06
139.6 -5.94662970287337e-06
139.65 -6.56696603822513e-06
139.7 -7.17990245501013e-06
139.75 -7.78467706065298e-06
139.8 -8.38053893777528e-06
139.85 -8.96674915625499e-06
139.9 -9.54258177147964e-06
139.95 -1.01073248071083e-05
140 -1.06602812206388e-05
140.05 -1.12007698500646e-05
140.1 -1.17281263398932e-05
140.15 -1.22417040447969e-05
140.2 -1.27408749091612e-05
140.25 -1.32250303208071e-05
140.3 -1.36935819371677e-05
140.35 -1.41459624822219e-05
140.4 -1.45816265125064e-05
140.45 -1.50000511505574e-05
140.5 -1.54007367841725e-05
140.55 -1.57832077299207e-05
140.6 -1.61470128593853e-05
140.65 -1.64917261866755e-05
140.7 -1.6816947415815e-05
140.75 -1.71223024466815e-05
140.8 -1.74074438382585e-05
140.85 -1.76720512280422e-05
140.9 -1.7915831706549e-05
140.95 -1.81385201459661e-05
141 -1.83398794821018e-05
141.05 -1.85197009489086e-05
141.1 -1.86778042649747e-05
141.15 -1.88140377715131e-05
141.2 -1.89282785215102e-05
141.25 -1.90204323198403e-05
141.3 -1.90904337142962e-05
141.35 -1.91382459376408e-05
141.4 -1.91638608009348e-05
141.45 -1.91672985385559e-05
141.5 -1.91486076054831e-05
141.55 -1.91078644275818e-05
141.6 -1.90451731057855e-05
141.65 -1.89606650752308e-05
141.7 -1.88544987205649e-05
141.75 -1.87268589487986e-05
141.8 -1.8577956721234e-05
141.85 -1.84080285461471e-05
141.9 -1.82173359340484e-05
141.95 -1.80061648174841e-05
142 -1.77748249374733e-05
142.05 -1.75236491987963e-05
142.1 -1.72529929964687e-05
142.15 -1.69632335158327e-05
142.2 -1.66547690087972e-05
142.25 -1.63280180488336e-05
142.3 -1.59834187674048e-05
142.35 -1.56214280745593e-05
142.4 -1.52425208664614e-05
142.45 -1.48471892226548e-05
142.5 -1.44359415958666e-05
142.55 -1.40093019971512e-05
142.6 -1.35678091791524e-05
142.65 -1.31120158202226e-05
142.7 -1.26424877120799e-05
142.75 -1.21598029536135e-05
142.8 -1.16645511533547e-05
142.85 -1.11573326430268e-05
142.9 -1.06387577044601e-05
142.95 -1.01094458120219e-05
143 -9.57002489255288e-06
143.05 -9.02113060463279e-06
143.1 -8.46340563881138e-06
143.15 -7.89749904024359e-06
143.2 -7.32406555495574e-06
143.25 -6.74376500074723e-06
143.3 -6.15726166349939e-06
143.35 -5.56522371942109e-06
143.4 -4.96832268351139e-06
143.45 -4.36723288426398e-06
143.5 -3.76263096437818e-06
143.55 -3.15519540697852e-06
143.6 -2.5456060865811e-06
143.65 -1.93454384378173e-06
143.7 -1.32269008238054e-06
143.75 -7.10726387401432e-07
143.8 -9.93341622153456e-08
143.85 5.10805717265247e-07
143.9 1.11901323358411e-06
143.95 1.72460954641386e-06
144 2.32691730159071e-06
144.05 2.92526093338771e-06
144.1 3.51896696307385e-06
144.15 4.10736429695831e-06
144.2 4.68978452724939e-06
144.25 5.26556223916591e-06
144.3 5.83403532782196e-06
144.35 6.39454532846451e-06
144.4 6.9464377636742e-06
144.45 7.48906251114357e-06
144.5 8.02177419562123e-06
144.55 8.54393260855597e-06
144.6 9.05490315888956e-06
144.65 9.55405735833165e-06
144.7 1.00407733443038e-05
144.75 1.05144364435624e-05
144.8 1.09744397793031e-05
144.85 1.14201849243104e-05
144.9 1.18510826024494e-05
144.95 1.22665534405003e-05
145 1.26660287720105e-05
145.05 1.30489514944896e-05
145.1 1.34147769808966e-05
145.15 1.37629740459668e-05
145.2 1.40930259675066e-05
145.25 1.44044315623418e-05
145.3 1.46967063161455e-05
145.35 1.49693835658993e-05
145.4 1.52220157332522e-05
145.45 1.54541756065463e-05
145.5 1.5665457668773e-05
145.55 1.58554794682157e-05
145.6 1.60238830280242e-05
145.65 1.61703362904583e-05
145.7 1.62945345910346e-05
145.75 1.63962021573163e-05
145.8 1.6475093626601e-05
145.85 1.65309955762955e-05
145.9 1.65637280603123e-05
145.95 1.65731461443974e-05
146 1.65591414328919e-05
146.05 1.65216435790539e-05
146.1 1.64606217707204e-05
146.15 1.63760861827798e-05
146.2 1.62680893876447e-05
146.25 1.61367277146837e-05
146.3 1.59821425493726e-05
146.35 1.58045215627775e-05
146.4 1.56040998618771e-05
146.45 1.53811610511752e-05
146.5 1.51360381960515e-05
146.55 1.48691146783393e-05
146.6 1.45808249347227e-05
146.65 1.4271655068693e-05
146.7 1.39421433270122e-05
146.75 1.35928804318921e-05
146.8 1.32245097604102e-05
146.85 1.2837727363057e-05
146.9 1.24332818137282e-05
146.95 1.20119738839552e-05
147 1.15746560346936e-05
147.05 1.11222317195684e-05
147.1 1.06556544941035e-05
147.15 1.01759269261339e-05
147.2 9.68409930332221e-06
147.25 9.1812681344571e-06
147.3 8.66857444201358e-06
147.35 8.14720184428891e-06
147.4 7.61837442629626e-06
147.45 7.08335439949488e-06
147.5 6.54343955135748e-06
147.55 5.99996048671914e-06
147.6 5.45427766381209e-06
147.65 4.9077782288644e-06
147.7 4.36187265412218e-06
147.75 3.8179911851407e-06
147.8 3.27758010417509e-06
147.85 2.74209781748103e-06
147.9 2.21301077530568e-06
147.95 1.69178923430447e-06
148 1.17990287305504e-06
148.05 6.7881627225156e-07
148.1 1.89984272045603e-07
148.15 -2.85152780149985e-07
148.2 -7.45173877265683e-07
148.25 -1.18868228068918e-06
148.3 -1.61431051326493e-06
148.35 -2.02072540088148e-06
148.4 -2.40663314572789e-06
148.45 -2.77078441373765e-06
148.5 -3.11197941823598e-06
148.55 -3.42907298136792e-06
148.6 -3.72097955451308e-06
148.65 -3.98667817859057e-06
148.7 -4.22521736492692e-06
148.75 -4.43571987720314e-06
148.8 -4.61738739491544e-06
148.85 -4.7695050387797e-06
148.9 -4.89144573858286e-06
148.95 -4.98267442413681e-06
149 -5.04275202022114e-06
149.05 -5.07133922671178e-06
149.1 -5.06820006548177e-06
149.15 -5.03320517612843e-06
149.2 -4.96633484312659e-06
149.25 -4.86768173762936e-06
149.3 -4.73745335783461e-06
149.35 -4.57597415260513e-06
149.4 -4.38368731387112e-06
149.45 -4.16115622425242e-06
149.5 -3.90906554731331e-06
149.55 -3.62822194889981e-06
149.6 -3.31955443910685e-06
149.65 -2.98411432557579e-06
149.7 -2.62307477002816e-06
149.75 -2.23772994119541e-06
149.8 -1.82949375860221e-06
149.85 -1.39989822299893e-06
149.9 -9.50591330611715e-07
149.95 -4.83334569782399e-07
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotBR-lambda=4.0-thetadex.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-75, xmax=75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta\)},
ymin=-1.56248185255555, ymax=1.56248185255551,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-149.95 -1.40105749870814
-149.9 -1.40105745982491
-149.85 -1.40105739681299
-149.8 -1.401057311193
-149.75 -1.40105720446931
-149.7 -1.40105707812941
-149.65 -1.4010569336432
-149.6 -1.40105677246229
-149.55 -1.40105659601928
-149.5 -1.40105640572699
-149.45 -1.40105620297776
-149.4 -1.40105598914266
-149.35 -1.40105576557069
-149.3 -1.40105553358803
-149.25 -1.40105529449724
-149.2 -1.40105504957646
-149.15 -1.40105480007859
-149.1 -1.40105454723052
-149.05 -1.4010542922323
-149 -1.40105403625636
-148.95 -1.40105378044668
-148.9 -1.40105352591806
-148.85 -1.40105327375529
-148.8 -1.40105302501241
-148.75 -1.40105278071196
-148.7 -1.40105254184421
-148.65 -1.40105230936652
-148.6 -1.40105208420256
-148.55 -1.40105186724168
-148.5 -1.40105165933829
-148.45 -1.40105146131122
-148.4 -1.40105127394311
-148.35 -1.40105109797992
-148.3 -1.40105093413036
-148.25 -1.40105078306546
-148.2 -1.40105064541809
-148.15 -1.40105052178258
-148.1 -1.40105041271439
-148.05 -1.40105031872973
-148 -1.40105024030539
-147.95 -1.40105017787845
-147.9 -1.40105013184615
-147.85 -1.40105010256575
-147.8 -1.40105009035448
-147.75 -1.40105009548954
-147.7 -1.40105011820808
-147.65 -1.40105015870736
-147.6 -1.40105021714486
-147.55 -1.40105029363845
-147.5 -1.40105038826673
-147.45 -1.40105050106922
-147.4 -1.40105063204683
-147.35 -1.40105078116221
-147.3 -1.40105094834022
-147.25 -1.40105113346848
-147.2 -1.40105133639794
-147.15 -1.40105155694344
-147.1 -1.4010517948845
-147.05 -1.40105204996593
-147 -1.40105232189867
-146.95 -1.40105261036057
-146.9 -1.40105291499731
-146.85 -1.40105323542322
-146.8 -1.40105357122232
-146.75 -1.40105392194924
-146.7 -1.4010542871303
-146.65 -1.40105466626455
-146.6 -1.40105505882486
-146.55 -1.4010554642591
-146.5 -1.40105588199126
-146.45 -1.40105631142266
-146.4 -1.40105675193318
-146.35 -1.40105720288251
-146.3 -1.40105766361136
-146.25 -1.40105813344286
-146.2 -1.40105861168375
-146.15 -1.40105909762577
-146.1 -1.40105959054698
-146.05 -1.40106008971308
-146 -1.40106059437882
-145.95 -1.40106110378929
-145.9 -1.40106161718133
-145.85 -1.40106213378489
-145.8 -1.40106265282437
-145.75 -1.40106317352003
-145.7 -1.40106369508927
-145.65 -1.40106421674806
-145.6 -1.40106473771224
-145.55 -1.40106525719883
-145.5 -1.40106577442739
-145.45 -1.40106628862127
-145.4 -1.40106679900893
-145.35 -1.4010673048252
-145.3 -1.40106780531248
-145.25 -1.401068299722
-145.2 -1.401068787315
-145.15 -1.40106926736388
-145.1 -1.40106973915337
-145.05 -1.4010702019816
-145 -1.40107065516121
-144.95 -1.40107109802038
-144.9 -1.40107152990384
-144.85 -1.40107195017386
-144.8 -1.40107235821117
-144.75 -1.40107275341587
-144.7 -1.40107313520833
-144.65 -1.40107350302995
-144.6 -1.40107385634402
-144.55 -1.40107419463639
-144.5 -1.40107451741624
-144.45 -1.40107482421672
-144.4 -1.40107511459555
-144.35 -1.40107538813561
-144.3 -1.40107564444551
-144.25 -1.40107588316001
-144.2 -1.40107610394053
-144.15 -1.4010763064755
-144.1 -1.40107649048075
-144.05 -1.40107665569983
-144 -1.40107680190423
-143.95 -1.40107692889368
-143.9 -1.40107703649625
-143.85 -1.40107712456853
-143.8 -1.40107719299573
-143.75 -1.40107724169168
-143.7 -1.4010772705989
-143.65 -1.40107727968852
-143.6 -1.40107726896021
-143.55 -1.40107723844205
-143.5 -1.4010771881904
-143.45 -1.40107711828967
-143.4 -1.40107702885206
-143.35 -1.40107692001735
-143.3 -1.4010767919525
-143.25 -1.40107664485133
-143.2 -1.40107647893415
-143.15 -1.40107629444729
-143.1 -1.40107609166267
-143.05 -1.40107587087726
-143 -1.40107563241261
-142.95 -1.40107537661426
-142.9 -1.40107510385112
-142.85 -1.40107481451491
-142.8 -1.40107450901946
-142.75 -1.40107418780007
-142.7 -1.40107385131277
-142.65 -1.40107350003365
-142.6 -1.40107313445804
-142.55 -1.40107275509979
-142.5 -1.40107236249046
-142.45 -1.40107195717852
-142.4 -1.40107153972849
-142.35 -1.40107111072011
-142.3 -1.40107067074748
-142.25 -1.40107022041816
-142.2 -1.40106976035231
-142.15 -1.40106929118175
-142.1 -1.40106881354908
-142.05 -1.40106832810671
-142 -1.40106783551598
-141.95 -1.40106733644617
-141.9 -1.40106683157361
-141.85 -1.40106632158066
-141.8 -1.40106580715484
-141.75 -1.40106528898781
-141.7 -1.40106476777444
-141.65 -1.40106424421187
-141.6 -1.40106371899853
-141.55 -1.40106319283321
-141.5 -1.40106266641414
-141.45 -1.40106214043801
-141.4 -1.40106161559904
-141.35 -1.40106109258812
-141.3 -1.40106057209182
-141.25 -1.40106005479153
-141.2 -1.40105954136256
-141.15 -1.40105903247327
-141.1 -1.40105852878421
-141.05 -1.40105803094722
-141 -1.40105753960466
-140.95 -1.40105705538858
-140.9 -1.40105657891989
-140.85 -1.40105611080759
-140.8 -1.40105565164802
-140.75 -1.40105520202413
-140.7 -1.40105476250472
-140.65 -1.40105433364376
-140.6 -1.40105391597975
-140.55 -1.40105351003499
-140.5 -1.40105311631503
-140.45 -1.40105273530801
-140.4 -1.40105236748412
-140.35 -1.40105201329501
-140.3 -1.4010516731733
-140.25 -1.40105134753206
-140.2 -1.40105103676435
-140.15 -1.40105074124274
-140.1 -1.40105046131895
-140.05 -1.40105019732343
-140 -1.401049949565
-139.95 -1.40104971833053
-139.9 -1.40104950388466
-139.85 -1.40104930646947
-139.8 -1.40104912630431
-139.75 -1.40104896358557
-139.7 -1.40104881848646
-139.65 -1.40104869115691
-139.6 -1.40104858172345
-139.55 -1.40104849028908
-139.5 -1.40104841693326
-139.45 -1.40104836171185
-139.4 -1.40104832465714
-139.35 -1.40104830577783
-139.3 -1.40104830505917
-139.25 -1.40104832246299
-139.2 -1.40104835792785
-139.15 -1.40104841136917
-139.1 -1.40104848267943
-139.05 -1.40104857172838
-139 -1.40104867836323
-138.95 -1.40104880240898
-138.9 -1.40104894366865
-138.85 -1.40104910192365
-138.8 -1.40104927693408
-138.75 -1.4010494684391
-138.7 -1.40104967615737
-138.65 -1.4010498997874
-138.6 -1.40105013900806
-138.55 -1.40105039347899
-138.5 -1.40105066284112
-138.45 -1.40105094671716
-138.4 -1.40105124471216
-138.35 -1.40105155641401
-138.3 -1.40105188139407
-138.25 -1.40105221920773
-138.2 -1.40105256939498
-138.15 -1.40105293148114
-138.1 -1.40105330497737
-138.05 -1.40105368938144
-138 -1.40105408417833
-137.95 -1.40105448884095
-137.9 -1.40105490283083
-137.85 -1.40105532559883
-137.8 -1.40105575658585
-137.75 -1.4010561952236
-137.7 -1.4010566409353
-137.65 -1.40105709313645
-137.6 -1.40105755123557
-137.55 -1.40105801463502
-137.5 -1.40105848273168
-137.45 -1.4010589549178
-137.4 -1.40105943058176
-137.35 -1.40105990910882
-137.3 -1.40106038988194
-137.25 -1.40106087228253
-137.2 -1.40106135569127
-137.15 -1.40106183948887
-137.1 -1.40106232305685
-137.05 -1.40106280577832
-137 -1.40106328703875
-136.95 -1.40106376622675
-136.9 -1.40106424273481
-136.85 -1.40106471596009
-136.8 -1.40106518530514
-136.75 -1.40106565017863
-136.7 -1.40106610999612
-136.65 -1.40106656418076
-136.6 -1.40106701216397
-136.55 -1.40106745338619
-136.5 -1.40106788729753
-136.45 -1.40106831335844
-136.4 -1.40106873104039
-136.35 -1.40106913982648
-136.3 -1.40106953921211
-136.25 -1.40106992870553
-136.2 -1.40107030782847
-136.15 -1.40107067611674
-136.1 -1.4010710331207
-136.05 -1.40107137840588
-136 -1.40107171155347
-135.95 -1.40107203216078
-135.9 -1.40107233984178
-135.85 -1.4010726342275
-135.8 -1.40107291496648
-135.75 -1.40107318172518
-135.7 -1.40107343418836
-135.65 -1.40107367205946
-135.6 -1.40107389506091
-135.55 -1.40107410293447
-135.5 -1.4010742954415
-135.45 -1.40107447236325
-135.4 -1.40107463350106
-135.35 -1.40107477867662
-135.3 -1.40107490773214
-135.25 -1.4010750205305
-135.2 -1.40107511695539
-135.15 -1.40107519691146
-135.1 -1.40107526032436
-135.05 -1.4010753071408
-135 -1.40107533732863
-134.95 -1.40107535087678
-134.9 -1.40107534779531
-134.85 -1.4010753281153
-134.8 -1.40107529188882
-134.75 -1.40107523918882
-134.7 -1.40107517010899
-134.65 -1.40107508476366
-134.6 -1.40107498328756
-134.55 -1.40107486583567
-134.5 -1.40107473258297
-134.45 -1.4010745837242
-134.4 -1.40107441947359
-134.35 -1.40107424006456
-134.3 -1.40107404574939
-134.25 -1.40107383679889
-134.2 -1.40107361350201
-134.15 -1.40107337616551
-134.1 -1.40107312511347
-134.05 -1.40107286068691
-134 -1.40107258324333
-133.95 -1.40107229315623
-133.9 -1.40107199081463
-133.85 -1.40107167662256
-133.8 -1.4010713509985
-133.75 -1.40107101437488
-133.7 -1.40107066719749
-133.65 -1.40107030992492
-133.6 -1.40106994302795
-133.55 -1.40106956698894
-133.5 -1.40106918230123
-133.45 -1.40106878946849
-133.4 -1.40106838900407
-133.35 -1.40106798143033
-133.3 -1.40106756727802
-133.25 -1.40106714708554
-133.2 -1.40106672139829
-133.15 -1.40106629076797
-133.1 -1.40106585575185
-133.05 -1.40106541691211
-133 -1.40106497481507
-132.95 -1.40106453003051
-132.9 -1.40106408313093
-132.85 -1.40106363469083
-132.8 -1.40106318528599
-132.75 -1.40106273549271
-132.7 -1.40106228588712
-132.65 -1.40106183704443
-132.6 -1.40106138953821
-132.55 -1.40106094393967
-132.5 -1.40106050081694
-132.45 -1.40106006073435
-132.4 -1.40105962425171
-132.35 -1.40105919192363
-132.3 -1.40105876429881
-132.25 -1.40105834191937
-132.2 -1.40105792532013
-132.15 -1.40105751502798
-132.1 -1.40105711156119
-132.05 -1.40105671542881
-132 -1.40105632712996
-131.95 -1.40105594715328
-131.9 -1.40105557597629
-131.85 -1.40105521406477
-131.8 -1.40105486187224
-131.75 -1.40105451983933
-131.7 -1.40105418839328
-131.65 -1.4010538679474
-131.6 -1.40105355890056
-131.55 -1.40105326163666
-131.5 -1.40105297652422
-131.45 -1.40105270391589
-131.4 -1.40105244414799
-131.35 -1.40105219754015
-131.3 -1.40105196439489
-131.25 -1.40105174499727
-131.2 -1.40105153961448
-131.15 -1.40105134849562
-131.1 -1.40105117187129
-131.05 -1.40105100995341
-131 -1.40105086293487
-130.95 -1.40105073098938
-130.9 -1.40105061427122
-130.85 -1.40105051291508
-130.8 -1.40105042703589
-130.75 -1.40105035672868
-130.7 -1.4010503020685
-130.65 -1.40105026311034
-130.6 -1.40105023988904
-130.55 -1.40105023241928
-130.5 -1.40105024069561
-130.45 -1.40105026469239
-130.4 -1.40105030436393
-130.35 -1.4010503596445
-130.3 -1.40105043044844
-130.25 -1.4010505166703
-130.2 -1.40105061818496
-130.15 -1.40105073484784
-130.1 -1.40105086649506
-130.05 -1.40105101294369
-130 -1.40105117399195
-129.95 -1.40105134941956
-129.9 -1.40105153898793
-129.85 -1.40105174244059
-129.8 -1.4010519595034
-129.75 -1.40105218988503
-129.7 -1.40105243327727
-129.65 -1.40105268935545
-129.6 -1.40105295777885
-129.55 -1.4010532381912
-129.5 -1.40105353022107
-129.45 -1.40105383348239
-129.4 -1.40105414757495
-129.35 -1.40105447208492
-129.3 -1.40105480658537
-129.25 -1.40105515063684
-129.2 -1.40105550378789
-129.15 -1.4010558655757
-129.1 -1.40105623552665
-129.05 -1.40105661315695
-129 -1.40105699797324
-128.95 -1.40105738947323
-128.9 -1.40105778714638
-128.85 -1.40105819047451
-128.8 -1.40105859893247
-128.75 -1.40105901198886
-128.7 -1.40105942910664
-128.65 -1.4010598497439
-128.6 -1.40106027335449
-128.55 -1.40106069938874
-128.5 -1.40106112729417
-128.45 -1.40106155651621
-128.4 -1.40106198649888
-128.35 -1.40106241668552
-128.3 -1.4010628465195
-128.25 -1.40106327544493
-128.2 -1.40106370290736
-128.15 -1.40106412835453
-128.1 -1.401064551237
-128.05 -1.40106497100895
-128 -1.40106538712879
-127.95 -1.40106579905989
-127.9 -1.40106620627128
-127.85 -1.40106660823829
-127.8 -1.40106700444325
-127.75 -1.40106739437614
-127.7 -1.40106777753524
-127.65 -1.40106815342778
-127.6 -1.40106852157053
-127.55 -1.40106888149049
-127.5 -1.4010692327254
-127.45 -1.40106957482443
-127.4 -1.40106990734867
-127.35 -1.40107022987171
-127.3 -1.40107054198024
-127.25 -1.4010708432745
-127.2 -1.40107113336883
-127.15 -1.40107141189215
-127.1 -1.40107167848843
-127.05 -1.40107193281717
-127 -1.40107217455379
-126.95 -1.40107240339007
-126.9 -1.40107261903455
-126.85 -1.40107282121286
-126.8 -1.40107300966813
-126.75 -1.40107318416126
-126.7 -1.40107334447125
-126.65 -1.40107349039548
-126.6 -1.40107362174996
-126.55 -1.40107373836958
-126.5 -1.4010738401083
-126.45 -1.40107392683932
-126.4 -1.40107399845529
-126.35 -1.40107405486841
-126.3 -1.40107409601054
-126.25 -1.40107412183329
-126.2 -1.40107413230808
-126.15 -1.40107412742619
-126.1 -1.40107410719874
-126.05 -1.4010740716567
-126 -1.40107402085081
-125.95 -1.40107395485158
-125.9 -1.40107387374912
-125.85 -1.40107377765308
-125.8 -1.40107366669248
-125.75 -1.40107354101554
-125.7 -1.40107340078952
-125.65 -1.40107324620045
-125.6 -1.40107307745295
-125.55 -1.4010728947699
-125.5 -1.40107269839222
-125.45 -1.40107248857852
-125.4 -1.40107226560474
-125.35 -1.40107202976387
-125.3 -1.4010717813655
-125.25 -1.40107152073545
-125.2 -1.40107124821537
-125.15 -1.40107096416225
-125.1 -1.401070668948
-125.05 -1.40107036295896
-125 -1.4010700465954
-124.95 -1.40106972027098
-124.9 -1.40106938441228
-124.85 -1.40106903945818
-124.8 -1.40106868585932
-124.75 -1.40106832407755
-124.7 -1.40106795458528
-124.65 -1.40106757786492
-124.6 -1.40106719440821
-124.55 -1.40106680471562
-124.5 -1.4010664092957
-124.45 -1.40106600866442
-124.4 -1.4010656033445
-124.35 -1.40106519386472
-124.3 -1.40106478075928
-124.25 -1.40106436456708
-124.2 -1.40106394583101
-124.15 -1.40106352509729
-124.1 -1.40106310291474
-124.05 -1.40106267983406
-124 -1.40106225640714
-123.95 -1.40106183318634
-123.9 -1.40106141072377
-123.85 -1.40106098957058
-123.8 -1.40106057027626
-123.75 -1.40106015338791
-123.7 -1.40105973944952
-123.65 -1.40105932900131
-123.6 -1.40105892257899
-123.55 -1.4010585207131
-123.5 -1.4010581239283
-123.45 -1.40105773274267
-123.4 -1.4010573476671
-123.35 -1.40105696920457
-123.3 -1.40105659784953
-123.25 -1.40105623408724
-123.2 -1.40105587839315
-123.15 -1.4010555312323
-123.1 -1.40105519305868
-123.05 -1.40105486431465
-123 -1.40105454543041
-122.95 -1.40105423682336
-122.9 -1.40105393889764
-122.85 -1.40105365204354
-122.8 -1.40105337663703
-122.75 -1.40105311303925
-122.7 -1.40105286159607
-122.65 -1.40105262263758
-122.6 -1.40105239647773
-122.55 -1.40105218341386
-122.5 -1.40105198372635
-122.45 -1.40105179767824
-122.4 -1.40105162551487
-122.35 -1.40105146746358
-122.3 -1.40105132373343
-122.25 -1.40105119451484
-122.2 -1.40105107997946
-122.15 -1.40105098027984
-122.1 -1.40105089554927
-122.05 -1.40105082590161
-122 -1.40105077143113
-121.95 -1.40105073221236
-121.9 -1.40105070830003
-121.85 -1.40105069972895
-121.8 -1.40105070651398
-121.75 -1.40105072865003
-121.7 -1.401050766112
-121.65 -1.40105081885485
-121.6 -1.40105088681367
-121.55 -1.40105096990369
-121.5 -1.40105106802045
-121.45 -1.4010511810399
-121.4 -1.40105130881854
-121.35 -1.40105145119365
-121.3 -1.40105160798342
-121.25 -1.40105177898725
-121.2 -1.40105196398596
-121.15 -1.4010521627421
-121.1 -1.40105237500019
-121.05 -1.40105260048712
-121 -1.40105283891246
-120.95 -1.40105308996882
-120.9 -1.40105335333227
-120.85 -1.40105362866271
-120.8 -1.40105391560437
-120.75 -1.40105421378619
-120.7 -1.40105452282236
-120.65 -1.40105484231278
-120.6 -1.40105517184355
-120.55 -1.40105551098757
-120.5 -1.40105585930501
-120.45 -1.40105621634393
-120.4 -1.40105658164084
-120.35 -1.40105695472128
-120.3 -1.40105733510047
-120.25 -1.40105772228388
-120.2 -1.40105811576793
-120.15 -1.40105851504058
-120.1 -1.40105891958201
-120.05 -1.4010593288653
-120 -1.40105974235712
-119.95 -1.40106015951837
-119.9 -1.40106057980493
-119.85 -1.40106100266832
-119.8 -1.40106142755644
-119.75 -1.40106185391427
-119.7 -1.40106228118458
-119.65 -1.40106270880868
-119.6 -1.4010631362271
-119.55 -1.40106356288035
-119.5 -1.40106398820963
-119.45 -1.40106441165755
-119.4 -1.40106483266889
-119.35 -1.40106525069126
-119.3 -1.40106566517585
-119.25 -1.40106607557817
-119.2 -1.40106648135872
-119.15 -1.40106688198368
-119.1 -1.40106727692566
-119.05 -1.40106766566435
-119 -1.4010680476872
-118.95 -1.4010684224901
-118.9 -1.40106878957802
-118.85 -1.4010691484657
-118.8 -1.40106949867824
-118.75 -1.40106983975173
-118.7 -1.4010701712339
-118.65 -1.40107049268464
-118.6 -1.40107080367667
-118.55 -1.40107110379601
-118.5 -1.40107139264261
-118.45 -1.4010716698308
-118.4 -1.40107193498989
-118.35 -1.40107218776456
-118.3 -1.4010724278154
-118.25 -1.40107265481937
-118.2 -1.40107286847016
-118.15 -1.40107306847869
-118.1 -1.40107325457341
-118.05 -1.40107342650075
-118 -1.40107358402538
-117.95 -1.4010737269306
-117.9 -1.40107385501859
-117.85 -1.40107396811069
-117.8 -1.40107406604767
-117.75 -1.40107414868992
-117.7 -1.40107421591767
-117.65 -1.40107426763114
-117.6 -1.4010743037507
-117.55 -1.40107432421701
-117.5 -1.40107432899104
-117.45 -1.40107431805424
-117.4 -1.4010742914085
-117.35 -1.40107424907619
-117.3 -1.40107419110016
-117.25 -1.40107411754368
-117.2 -1.4010740284904
-117.15 -1.40107392404424
-117.1 -1.40107380432928
-117.05 -1.40107366948959
-117 -1.40107351968912
-116.95 -1.40107335511145
-116.9 -1.40107317595957
-116.85 -1.40107298245567
-116.8 -1.40107277484084
-116.75 -1.40107255337478
-116.7 -1.40107231833549
-116.65 -1.4010720700189
-116.6 -1.40107180873853
-116.55 -1.40107153482507
-116.5 -1.40107124862599
-116.45 -1.40107095050509
-116.4 -1.40107064084206
-116.35 -1.40107032003198
-116.3 -1.40106998848481
-116.25 -1.40106964662492
-116.2 -1.4010692948905
-116.15 -1.40106893373304
-116.1 -1.40106856361672
-116.05 -1.40106818501786
-116 -1.40106779842427
-115.95 -1.40106740433467
-115.9 -1.40106700325802
-115.85 -1.40106659571287
-115.8 -1.4010661822267
-115.75 -1.40106576333528
-115.7 -1.4010653395819
-115.65 -1.40106491151674
-115.6 -1.40106447969614
-115.55 -1.40106404468189
-115.5 -1.40106360704048
-115.45 -1.40106316734238
-115.4 -1.40106272616133
-115.35 -1.40106228407354
-115.3 -1.40106184165702
-115.25 -1.40106139949074
-115.2 -1.40106095815396
-115.15 -1.40106051822542
-115.1 -1.40106008028261
-115.05 -1.40105964490103
-115 -1.40105921265342
-114.95 -1.40105878410899
-114.9 -1.40105835983274
-114.85 -1.40105794038467
-114.8 -1.40105752631905
-114.75 -1.40105711818373
-114.7 -1.40105671651935
-114.65 -1.40105632185873
-114.6 -1.40105593472606
-114.55 -1.40105555563629
-114.5 -1.40105518509441
-114.45 -1.40105482359482
-114.4 -1.40105447162061
-114.35 -1.401054129643
-114.3 -1.40105379812063
-114.25 -1.40105347749905
-114.2 -1.40105316821003
-114.15 -1.40105287067103
-114.1 -1.40105258528466
-114.05 -1.4010523124381
-114 -1.40105205250259
-113.95 -1.40105180583296
-113.9 -1.40105157276711
-113.85 -1.40105135362558
-113.8 -1.4010511487111
-113.75 -1.40105095830819
-113.7 -1.40105078268275
-113.65 -1.40105062208172
-113.6 -1.40105047673271
-113.55 -1.4010503468437
-113.5 -1.40105023260277
-113.45 -1.40105013417777
-113.4 -1.40105005171614
-113.35 -1.40104998534467
-113.3 -1.40104993516931
-113.25 -1.40104990127502
-113.2 -1.40104988372564
-113.15 -1.40104988256375
-113.1 -1.40104989781063
-113.05 -1.4010499294662
-113 -1.40104997750897
-112.95 -1.40105004189606
-112.9 -1.40105012256327
-112.85 -1.40105021942505
-112.8 -1.40105033237468
-112.75 -1.40105046128431
-112.7 -1.40105060600518
-112.65 -1.40105076636768
-112.6 -1.40105094218167
-112.55 -1.40105113323661
-112.5 -1.40105133930185
-112.45 -1.40105156012688
-112.4 -1.40105179544168
-112.35 -1.401052044957
-112.3 -1.40105230836473
-112.25 -1.40105258533827
-112.2 -1.40105287553296
-112.15 -1.40105317858647
-112.1 -1.40105349411926
-112.05 -1.40105382173506
-112 -1.40105416102136
-111.95 -1.40105451154993
-111.9 -1.40105487287734
-111.85 -1.40105524454554
-111.8 -1.40105562608242
-111.75 -1.4010560170024
-111.7 -1.40105641680708
-111.65 -1.40105682498581
-111.6 -1.40105724101639
-111.55 -1.40105766436571
-111.5 -1.40105809449044
-111.45 -1.4010585308377
-111.4 -1.40105897284579
-111.35 -1.40105941994488
-111.3 -1.40105987155777
-111.25 -1.4010603271006
-111.2 -1.40106078598364
-111.15 -1.40106124761198
-111.1 -1.40106171138636
-111.05 -1.4010621767039
-111 -1.40106264295892
-110.95 -1.40106310954366
-110.9 -1.40106357584912
-110.85 -1.40106404126582
-110.8 -1.40106450518459
-110.75 -1.40106496699738
-110.7 -1.40106542609804
-110.65 -1.40106588188309
-110.6 -1.40106633375252
-110.55 -1.40106678111058
-110.5 -1.40106722336657
-110.45 -1.40106765993555
-110.4 -1.4010680902392
-110.35 -1.40106851370649
-110.3 -1.40106892977448
-110.25 -1.40106933788907
-110.2 -1.40106973750569
-110.15 -1.40107012809003
-110.1 -1.40107050911879
-110.05 -1.40107088008031
-110 -1.4010712404753
-109.95 -1.40107158981748
-109.9 -1.40107192763421
-109.85 -1.4010722534672
-109.8 -1.40107256687301
-109.75 -1.40107286742375
-109.7 -1.40107315470759
-109.65 -1.40107342832937
-109.6 -1.40107368791107
-109.55 -1.40107393309238
-109.5 -1.4010741635312
-109.45 -1.40107437890404
-109.4 -1.40107457890656
-109.35 -1.40107476325392
-109.3 -1.4010749316812
-109.25 -1.4010750839438
-109.2 -1.40107521981775
-109.15 -1.40107533910006
-109.1 -1.40107544160899
-109.05 -1.40107552718434
-109 -1.40107559568767
-108.95 -1.40107564700253
-108.9 -1.40107568103466
-108.85 -1.40107569771209
-108.8 -1.40107569698532
-108.75 -1.4010756788274
-108.7 -1.40107564323402
-108.65 -1.4010755902235
-108.6 -1.40107551983686
-108.55 -1.40107543213778
-108.5 -1.40107532721252
-108.45 -1.40107520516992
-108.4 -1.40107506614121
-108.35 -1.40107491027995
-108.3 -1.40107473776179
-108.25 -1.40107454878436
-108.2 -1.40107434356699
-108.15 -1.40107412235048
-108.1 -1.40107388539682
-108.05 -1.40107363298888
-108 -1.40107336543011
-107.95 -1.40107308304411
-107.9 -1.40107278617434
-107.85 -1.40107247518359
-107.8 -1.40107215045366
-107.75 -1.40107181238481
-107.7 -1.40107146139531
-107.65 -1.40107109792092
-107.6 -1.40107072241435
-107.55 -1.40107033534469
-107.5 -1.40106993719688
-107.45 -1.40106952847103
-107.4 -1.40106910968185
-107.35 -1.401068681358
-107.3 -1.40106824404142
-107.25 -1.40106779828663
-107.2 -1.40106734466007
-107.15 -1.40106688373937
-107.1 -1.4010664161126
-107.05 -1.40106594237755
-107 -1.40106546314096
-106.95 -1.40106497901777
-106.9 -1.40106449063027
-106.85 -1.4010639986074
-106.8 -1.40106350358387
-106.75 -1.40106300619938
-106.7 -1.4010625070978
-106.65 -1.40106200692632
-106.6 -1.40106150633464
-106.55 -1.40106100597411
-106.5 -1.40106050649693
-106.45 -1.40106000855525
-106.4 -1.40105951280035
-106.35 -1.4010590198818
-106.3 -1.40105853044661
-106.25 -1.40105804513838
-106.2 -1.40105756459648
-106.15 -1.40105708945516
-106.1 -1.40105662034281
-106.05 -1.40105615788103
-106 -1.40105570268389
-105.95 -1.4010552553571
-105.9 -1.40105481649719
-105.85 -1.40105438669075
-105.8 -1.40105396651361
-105.75 -1.40105355653014
-105.7 -1.40105315729244
-105.65 -1.40105276933962
-105.6 -1.40105239319709
-105.55 -1.40105202937585
-105.5 -1.4010516783718
-105.45 -1.40105134066507
-105.4 -1.40105101671937
-105.35 -1.40105070698136
-105.3 -1.40105041188006
-105.25 -1.40105013182622
-105.2 -1.4010498672118
-105.15 -1.40104961840943
-105.1 -1.40104938577183
-105.05 -1.40104916963142
-105 -1.40104897029974
-104.95 -1.40104878806712
-104.9 -1.40104862320218
-104.85 -1.40104847595151
-104.8 -1.40104834653924
-104.75 -1.40104823516679
-104.7 -1.40104814201251
-104.65 -1.40104806723144
-104.6 -1.40104801095505
-104.55 -1.40104797329104
-104.5 -1.40104795432315
-104.45 -1.40104795411103
-104.4 -1.40104797269009
-104.35 -1.40104801007142
-104.3 -1.40104806624176
-104.25 -1.40104814116344
-104.2 -1.40104823477439
-104.15 -1.4010483469882
-104.1 -1.40104847769418
-104.05 -1.40104862675743
-104 -1.40104879401902
-103.95 -1.40104897929611
-103.9 -1.40104918238218
-103.85 -1.40104940304722
-103.8 -1.40104964103802
-103.75 -1.40104989607842
-103.7 -1.40105016786967
-103.65 -1.40105045609072
-103.6 -1.40105076039865
-103.55 -1.40105108042905
-103.5 -1.40105141579642
-103.45 -1.40105176609471
-103.4 -1.40105213089771
-103.35 -1.40105250975966
-103.3 -1.40105290221571
-103.25 -1.40105330778254
-103.2 -1.40105372595893
-103.15 -1.40105415622636
-103.1 -1.40105459804968
-103.05 -1.40105505087775
-103 -1.40105551414413
-102.95 -1.40105598726779
-102.9 -1.4010564696538
-102.85 -1.40105696069412
-102.8 -1.40105745976833
-102.75 -1.40105796624441
-102.7 -1.40105847947956
-102.65 -1.40105899882097
-102.6 -1.40105952360667
-102.55 -1.40106005316637
-102.5 -1.40106058682229
-102.45 -1.40106112389004
-102.4 -1.40106166367948
-102.35 -1.40106220549561
-102.3 -1.40106274863943
-102.25 -1.40106329240888
-102.2 -1.40106383609969
-102.15 -1.40106437900633
-102.1 -1.40106492042287
-102.05 -1.40106545964395
-102 -1.40106599596563
-101.95 -1.40106652868635
-101.9 -1.40106705710778
-101.85 -1.40106758053582
-101.8 -1.40106809828139
-101.75 -1.40106860966142
-101.7 -1.40106911399971
-101.65 -1.40106961062779
-101.6 -1.40107009888584
-101.55 -1.40107057812353
-101.5 -1.40107104770088
-101.45 -1.40107150698913
-101.4 -1.40107195537154
-101.35 -1.40107239224421
-101.3 -1.40107281701693
-101.25 -1.40107322911389
-101.2 -1.40107362797454
-101.15 -1.40107401305426
-101.1 -1.40107438382517
-101.05 -1.40107473977676
-101 -1.40107508041668
-100.95 -1.40107540527131
-100.9 -1.4010757138865
-100.85 -1.40107600582814
-100.8 -1.40107628068276
-100.75 -1.40107653805813
-100.7 -1.40107677758381
-100.65 -1.40107699891163
-100.6 -1.40107720171624
-100.55 -1.40107738569554
-100.5 -1.40107755057113
-100.45 -1.4010776960887
-100.4 -1.40107782201846
-100.35 -1.40107792815541
-100.3 -1.40107801431972
-100.25 -1.40107808035698
-100.2 -1.40107812613846
-100.15 -1.40107815156133
-100.1 -1.40107815654887
-100.05 -1.40107814105057
-100 -1.40107810504231
-99.95 -1.4010780485264
-99.9 -1.40107797153167
-99.85 -1.40107787411344
-99.8 -1.40107775635357
-99.75 -1.40107761836036
-99.7 -1.40107746026849
-99.65 -1.40107728223888
-99.6 -1.40107708445858
-99.55 -1.40107686714053
-99.5 -1.40107663052341
-99.45 -1.4010763748713
-99.4 -1.40107610047347
-99.35 -1.40107580764404
-99.3 -1.4010754967216
-99.25 -1.40107516806887
-99.2 -1.40107482207225
-99.15 -1.40107445914137
-99.1 -1.40107407970867
-99.05 -1.40107368422881
-99 -1.40107327317819
-98.95 -1.40107284705437
-98.9 -1.40107240637546
-98.85 -1.4010719516795
-98.8 -1.40107148352383
-98.75 -1.40107100248439
-98.7 -1.40107050915504
-98.65 -1.40107000414681
-98.6 -1.40106948808715
-98.55 -1.40106896161919
-98.5 -1.40106842540091
-98.45 -1.40106788010434
-98.4 -1.40106732641472
-98.35 -1.40106676502964
-98.3 -1.40106619665818
-98.25 -1.40106562202002
-98.2 -1.40106504184451
-98.15 -1.40106445686979
-98.1 -1.40106386784182
-98.05 -1.40106327551347
-98 -1.40106268064354
-97.95 -1.40106208399579
-97.9 -1.401061486338
-97.85 -1.40106088844094
-97.8 -1.40106029107743
-97.75 -1.4010596950213
-97.7 -1.40105910104646
-97.65 -1.40105850992583
-97.6 -1.40105792243037
-97.55 -1.40105733932811
-97.5 -1.4010567613831
-97.45 -1.40105618935447
-97.4 -1.40105562399538
-97.35 -1.40105506605211
-97.3 -1.40105451626301
-97.25 -1.40105397535755
-97.2 -1.40105344405542
-97.15 -1.40105292306547
-97.1 -1.40105241308488
-97.05 -1.40105191479816
-97 -1.40105142887628
-96.95 -1.40105095597576
-96.9 -1.40105049673778
-96.85 -1.40105005178734
-96.8 -1.40104962173242
-96.75 -1.40104920716313
-96.7 -1.40104880865094
-96.65 -1.40104842674789
-96.6 -1.40104806198582
-96.55 -1.40104771487568
-96.5 -1.40104738590677
-96.45 -1.40104707554611
-96.4 -1.40104678423776
-96.35 -1.40104651240221
-96.3 -1.40104626043579
-96.25 -1.40104602871006
-96.2 -1.40104581757137
-96.15 -1.40104562734024
-96.1 -1.401045458311
-96.05 -1.40104531075127
-96 -1.4010451849016
-95.95 -1.40104508097508
-95.9 -1.40104499915703
-95.85 -1.40104493960466
-95.8 -1.40104490244684
-95.75 -1.40104488778385
-95.7 -1.4010448956872
-95.65 -1.40104492619947
-95.6 -1.40104497933416
-95.55 -1.40104505507569
-95.5 -1.40104515337924
-95.45 -1.40104527417086
-95.4 -1.40104541734739
-95.35 -1.40104558277663
-95.3 -1.40104577029735
-95.25 -1.40104597971952
-95.2 -1.40104621082442
-95.15 -1.4010464633649
-95.1 -1.40104673706559
-95.05 -1.40104703162327
-95 -1.4010473467071
-94.95 -1.40104768195905
-94.9 -1.40104803699429
-94.85 -1.40104841140159
-94.8 -1.40104880474383
-94.75 -1.40104921655849
-94.7 -1.40104964635815
-94.65 -1.40105009363114
-94.6 -1.40105055784206
-94.55 -1.40105103843247
-94.5 -1.40105153482153
-94.45 -1.4010520464067
-94.4 -1.40105257256447
-94.35 -1.4010531126511
-94.3 -1.4010536660034
-94.25 -1.40105423193959
-94.2 -1.40105480976003
-94.15 -1.40105539874819
-94.1 -1.40105599817144
-94.05 -1.40105660728202
-94 -1.40105722531791
-93.95 -1.40105785150383
-93.9 -1.40105848505216
-93.85 -1.40105912516394
-93.8 -1.40105977102987
-93.75 -1.40106042183134
-93.7 -1.4010610767414
-93.65 -1.40106173492589
-93.6 -1.40106239554442
-93.55 -1.40106305775145
-93.5 -1.40106372069742
-93.45 -1.40106438352972
-93.4 -1.40106504539388
-93.35 -1.40106570543462
-93.3 -1.40106636279692
-93.25 -1.40106701662716
-93.2 -1.40106766607421
-93.15 -1.40106831029049
-93.1 -1.40106894843311
-93.05 -1.40106957966495
-93 -1.40107020315571
-92.95 -1.40107081808306
-92.9 -1.40107142363365
-92.85 -1.40107201900419
-92.8 -1.40107260340254
-92.75 -1.4010731760487
-92.7 -1.40107373617587
-92.65 -1.40107428303145
-92.6 -1.40107481587805
-92.55 -1.40107533399447
-92.5 -1.40107583667666
-92.45 -1.40107632323865
-92.4 -1.4010767930135
-92.35 -1.40107724535418
-92.3 -1.40107767963446
-92.25 -1.40107809524975
-92.2 -1.40107849161793
-92.15 -1.40107886818018
-92.1 -1.40107922440171
-92.05 -1.40107955977252
-92 -1.40107987380813
-91.95 -1.40108016605025
-91.9 -1.40108043606742
-91.85 -1.40108068345566
-91.8 -1.40108090783903
-91.75 -1.40108110887019
-91.7 -1.40108128623092
-91.65 -1.40108143963259
-91.6 -1.40108156881661
-91.55 -1.40108167355485
-91.5 -1.40108175364999
-91.45 -1.40108180893585
-91.4 -1.40108183927769
-91.35 -1.40108184457246
-91.3 -1.40108182474901
-91.25 -1.40108177976827
-91.2 -1.40108170962338
-91.15 -1.40108161433976
-91.1 -1.40108149397519
-91.05 -1.40108134861978
-91 -1.401081178396
-90.95 -1.40108098345854
-90.9 -1.40108076399421
-90.85 -1.40108052022183
-90.8 -1.40108025239197
-90.75 -1.40107996078675
-90.7 -1.40107964571952
-90.65 -1.40107930753461
-90.6 -1.40107894660688
-90.55 -1.40107856334138
-90.5 -1.40107815817291
-90.45 -1.40107773156548
-90.4 -1.40107728401187
-90.35 -1.40107681603301
-90.3 -1.40107632817743
-90.25 -1.40107582102059
-90.2 -1.40107529516424
-90.15 -1.40107475123571
-90.1 -1.40107418988716
-90.05 -1.40107361179485
-90 -1.40107301765826
-89.95 -1.40107240819934
-89.9 -1.40107178416157
-89.85 -1.40107114630912
-89.8 -1.40107049542589
-89.75 -1.40106983231457
-89.7 -1.40106915779563
-89.65 -1.40106847270639
-89.6 -1.40106777789989
-89.55 -1.40106707424392
-89.5 -1.40106636261991
-89.45 -1.40106564392183
-89.4 -1.40106491905508
-89.35 -1.40106418893539
-89.3 -1.40106345448762
-89.25 -1.40106271664464
-89.2 -1.40106197634613
-89.15 -1.40106123453741
-89.1 -1.40106049216823
-89.05 -1.40105975019156
-89 -1.40105900956241
-88.95 -1.40105827123654
-88.9 -1.40105753616931
-88.85 -1.40105680531443
-88.8 -1.4010560796227
-88.75 -1.40105536004082
-88.7 -1.40105464751014
-88.65 -1.40105394296548
-88.6 -1.40105324733385
-88.55 -1.4010525615333
-88.5 -1.40105188647167
-88.45 -1.40105122304544
-88.4 -1.40105057213852
-88.35 -1.4010499346211
-88.3 -1.40104931134848
-88.25 -1.40104870315997
-88.2 -1.40104811087772
-88.15 -1.40104753530565
-88.1 -1.40104697722838
-88.05 -1.40104643741016
-88 -1.40104591659382
-87.95 -1.40104541549979
-87.9 -1.40104493482509
-87.85 -1.40104447524241
-87.8 -1.40104403739915
-87.75 -1.40104362191652
-87.7 -1.40104322938871
-87.65 -1.40104286038202
-87.6 -1.40104251543409
-87.55 -1.40104219505312
-87.5 -1.40104189971712
-87.45 -1.40104162987327
-87.4 -1.40104138593722
-87.35 -1.40104116829248
-87.3 -1.40104097728988
-87.25 -1.40104081324698
-87.2 -1.40104067644763
-87.15 -1.40104056714146
-87.1 -1.40104048554352
-87.05 -1.4010404318339
-87 -1.40104040615739
-86.95 -1.40104040862321
-86.9 -1.40104043930479
-86.85 -1.40104049823956
-86.8 -1.40104058542882
-86.75 -1.40104070083766
-86.7 -1.40104084439487
-86.65 -1.40104101599295
-86.6 -1.40104121548819
-86.55 -1.4010414427007
-86.5 -1.40104169741458
-86.45 -1.4010419793781
-86.4 -1.4010422883039
-86.35 -1.4010426238693
-86.3 -1.40104298571662
-86.25 -1.4010433734535
-86.2 -1.40104378665336
-86.15 -1.40104422485583
-86.1 -1.40104468756724
-86.05 -1.40104517426121
-86 -1.40104568437918
-85.95 -1.40104621733107
-85.9 -1.40104677249594
-85.85 -1.40104734922272
-85.8 -1.40104794683094
-85.75 -1.40104856461155
-85.7 -1.40104920182769
-85.65 -1.40104985771564
-85.6 -1.40105053148566
-85.55 -1.40105122232298
-85.5 -1.40105192938871
-85.45 -1.40105265182092
-85.4 -1.40105338873562
-85.35 -1.40105413922788
-85.3 -1.40105490237289
-85.25 -1.40105567722709
-85.2 -1.40105646282936
-85.15 -1.40105725820216
-85.1 -1.40105806235277
-85.05 -1.40105887427449
-85 -1.40105969294788
-84.95 -1.40106051734207
-84.9 -1.40106134641598
-84.85 -1.40106217911969
-84.8 -1.40106301439572
-84.75 -1.40106385118034
-84.7 -1.40106468840497
-84.65 -1.40106552499744
-84.6 -1.40106635988346
-84.55 -1.40106719198788
-84.5 -1.40106802023613
-84.45 -1.40106884355555
-84.4 -1.40106966087681
-84.35 -1.40107047113521
-84.3 -1.40107127327212
-84.25 -1.40107206623632
-84.2 -1.40107284898536
-84.15 -1.4010736204869
-84.1 -1.4010743797201
-84.05 -1.40107512567688
-84 -1.40107585736331
-83.95 -1.40107657380089
-83.9 -1.40107727402783
-83.85 -1.40107795710034
-83.8 -1.40107862209387
-83.75 -1.40107926810434
-83.7 -1.40107989424937
-83.65 -1.40108049966945
-83.6 -1.40108108352911
-83.55 -1.40108164501804
-83.5 -1.4010821833522
-83.45 -1.40108269777488
-83.4 -1.40108318755778
-83.35 -1.40108365200199
-83.3 -1.40108409043895
-83.25 -1.40108450223143
-83.2 -1.4010848867744
-83.15 -1.4010852434959
-83.1 -1.40108557185787
-83.05 -1.40108587135693
-83 -1.40108614152512
-82.95 -1.40108638193061
-82.9 -1.40108659217832
-82.85 -1.40108677191058
-82.8 -1.40108692080766
-82.75 -1.40108703858829
-82.7 -1.40108712501015
-82.65 -1.40108717987027
-82.6 -1.40108720300541
-82.55 -1.40108719429239
-82.5 -1.40108715364838
-82.45 -1.40108708103108
-82.4 -1.40108697643894
-82.35 -1.40108683991124
-82.3 -1.40108667152819
-82.25 -1.40108647141096
-82.2 -1.40108623972159
-82.15 -1.40108597666296
-82.1 -1.40108568247864
-82.05 -1.40108535745269
-82 -1.40108500190941
-81.95 -1.40108461621307
-81.9 -1.40108420076755
-81.85 -1.40108375601594
-81.8 -1.40108328244011
-81.75 -1.40108278056019
-81.7 -1.40108225093403
-81.65 -1.40108169415662
-81.6 -1.40108111085939
-81.55 -1.40108050170959
-81.5 -1.40107986740948
-81.45 -1.40107920869556
-81.4 -1.40107852633777
-81.35 -1.40107782113854
-81.3 -1.40107709393193
-81.25 -1.40107634558262
-81.2 -1.40107557698492
-81.15 -1.40107478906169
-81.1 -1.40107398276329
-81.05 -1.40107315906644
-81 -1.401072318973
-80.95 -1.40107146350887
-80.9 -1.40107059372263
-80.85 -1.4010697106844
-80.8 -1.40106881548442
-80.75 -1.4010679092318
-80.7 -1.40106699305313
-80.65 -1.40106606809111
-80.6 -1.40106513550311
-80.55 -1.40106419645977
-80.5 -1.40106325214353
-80.45 -1.40106230374717
-80.4 -1.40106135247228
-80.35 -1.40106039952781
-80.3 -1.4010594461285
-80.25 -1.40105849349337
-80.2 -1.40105754284416
-80.15 -1.40105659540382
-80.1 -1.40105565239489
-80.05 -1.40105471503798
-80 -1.40105378455018
-79.95 -1.40105286214354
-79.9 -1.40105194902343
-79.85 -1.40105104638707
-79.8 -1.4010501554219
-79.75 -1.40104927730407
-79.7 -1.40104841319689
-79.65 -1.40104756424934
-79.6 -1.4010467315945
-79.55 -1.4010459163481
-79.5 -1.40104511960702
-79.45 -1.40104434244785
-79.4 -1.40104358592541
-79.35 -1.4010428510714
-79.3 -1.40104213889298
-79.25 -1.40104145037138
-79.2 -1.40104078646061
-79.15 -1.40104014808615
-79.1 -1.40103953614368
-79.05 -1.40103895149782
-79 -1.40103839498096
-78.95 -1.4010378673921
-78.9 -1.40103736949571
-78.85 -1.40103690202065
-78.8 -1.40103646565917
-78.75 -1.40103606106584
-78.7 -1.40103568885667
-78.65 -1.40103534960817
-78.6 -1.40103504385651
-78.55 -1.40103477209669
-78.5 -1.40103453478182
-78.45 -1.40103433232238
-78.4 -1.40103416508558
-78.35 -1.40103403339475
-78.3 -1.40103393752883
-78.25 -1.40103387772183
-78.2 -1.40103385416241
-78.15 -1.40103386699355
-78.1 -1.40103391631213
-78.05 -1.40103400216878
-78 -1.40103412456758
-77.95 -1.40103428346596
-77.9 -1.40103447877462
-77.85 -1.40103471035747
-77.8 -1.40103497803169
-77.75 -1.40103528156781
-77.7 -1.40103562068983
-77.65 -1.40103599507551
-77.6 -1.40103640435655
-77.55 -1.40103684811897
-77.5 -1.40103732590351
-77.45 -1.40103783720602
-77.4 -1.40103838147802
-77.35 -1.40103895812725
-77.3 -1.40103956651828
-77.25 -1.40104020597319
-77.2 -1.40104087577231
-77.15 -1.40104157515502
-77.1 -1.40104230332055
-77.05 -1.40104305942894
-77 -1.40104384260195
-76.95 -1.40104465192404
-76.9 -1.40104548644348
-76.85 -1.40104634517342
-76.8 -1.40104722709301
-76.75 -1.40104813114865
-76.7 -1.40104905625519
-76.65 -1.40105000129722
-76.6 -1.40105096513042
-76.55 -1.40105194658289
-76.5 -1.40105294445659
-76.45 -1.40105395752875
-76.4 -1.40105498455337
-76.35 -1.40105602426273
-76.3 -1.40105707536894
-76.25 -1.40105813656549
-76.2 -1.40105920652888
-76.15 -1.40106028392024
-76.1 -1.40106136738697
-76.05 -1.40106245556444
-76 -1.40106354707767
-75.95 -1.40106464054305
-75.9 -1.40106573457008
-75.85 -1.40106682776307
-75.8 -1.40106791872299
-75.75 -1.40106900604911
-75.7 -1.4010700883409
-75.65 -1.40107116419972
-75.6 -1.40107223223063
-75.55 -1.40107329104418
-75.5 -1.4010743392582
-75.45 -1.40107537549955
-75.4 -1.40107639840591
-75.35 -1.40107740662754
-75.3 -1.40107839882903
-75.25 -1.40107937369104
-75.2 -1.40108032991205
-75.15 -1.40108126621003
-75.1 -1.40108218132415
-75.05 -1.40108307401645
-75 -1.40108394307348
-74.95 -1.40108478730792
-74.9 -1.40108560556017
-74.85 -1.4010863966999
-74.8 -1.40108715962762
-74.75 -1.40108789327611
-74.7 -1.40108859661193
-74.65 -1.40108926863684
-74.6 -1.40108990838915
-74.55 -1.40109051494508
-74.5 -1.40109108742006
-74.45 -1.40109162496995
-74.4 -1.40109212679231
-74.35 -1.40109259212747
-74.3 -1.40109302025971
-74.25 -1.40109341051826
-74.2 -1.40109376227834
-74.15 -1.40109407496208
-74.1 -1.4010943480394
-74.05 -1.40109458102889
-74 -1.40109477349852
-73.95 -1.40109492506639
-73.9 -1.40109503540141
-73.85 -1.4010951042238
-73.8 -1.40109513130572
-73.75 -1.40109511647168
-73.7 -1.40109505959892
-73.65 -1.40109496061781
-73.6 -1.40109481951205
-73.55 -1.40109463631891
-73.5 -1.40109441112937
-73.45 -1.40109414408814
-73.4 -1.40109383539373
-73.35 -1.4010934852983
-73.3 -1.40109309410761
-73.25 -1.40109266218073
-73.2 -1.40109218992984
-73.15 -1.40109167781983
-73.1 -1.40109112636793
-73.05 -1.40109053614323
-73 -1.4010899077661
-72.95 -1.40108924190762
-72.9 -1.40108853928888
-72.85 -1.40108780068025
-72.8 -1.40108702690058
-72.75 -1.40108621881627
-72.7 -1.40108537734042
-72.65 -1.40108450343176
-72.6 -1.40108359809365
-72.55 -1.40108266237291
-72.5 -1.40108169735865
-72.45 -1.40108070418106
-72.4 -1.40107968401011
-72.35 -1.40107863805418
-72.3 -1.40107756755867
-72.25 -1.40107647380455
-72.2 -1.40107535810685
-72.15 -1.40107422181312
-72.1 -1.40107306630181
-72.05 -1.40107189298066
-72 -1.40107070328495
-71.95 -1.40106949867584
-71.9 -1.40106828063858
-71.85 -1.40106705068068
-71.8 -1.4010658103301
-71.75 -1.40106456113336
-71.7 -1.40106330465367
-71.65 -1.40106204246895
-71.6 -1.40106077616992
-71.55 -1.40105950735809
-71.5 -1.4010582376438
-71.45 -1.40105696864413
-71.4 -1.40105570198096
-71.35 -1.40105443927885
-71.3 -1.40105318216302
-71.25 -1.40105193225725
-71.2 -1.40105069118186
-71.15 -1.40104946055158
-71.1 -1.40104824197353
-71.05 -1.4010470370451
-71 -1.40104584735189
-70.95 -1.4010446744657
-70.9 -1.40104351994242
-70.85 -1.40104238532001
-70.8 -1.40104127211651
-70.75 -1.40104018182799
-70.7 -1.40103911592661
-70.65 -1.40103807585863
-70.6 -1.40103706304252
-70.55 -1.401036078867
-70.5 -1.4010351246892
-70.45 -1.40103420183283
-70.4 -1.40103331158636
-70.35 -1.40103245520127
-70.3 -1.4010316338903
-70.25 -1.40103084882581
-70.2 -1.4010301011381
-70.15 -1.40102939191388
-70.1 -1.40102872219466
-70.05 -1.40102809297535
-70 -1.40102750520276
-69.95 -1.40102695977427
-69.9 -1.40102645753647
-69.85 -1.40102599928397
-69.8 -1.40102558575813
-69.75 -1.401025217646
-69.7 -1.40102489557921
-69.65 -1.40102462013298
-69.6 -1.40102439182519
-69.55 -1.40102421111554
-69.5 -1.40102407840474
-69.45 -1.4010239940338
-69.4 -1.40102395828337
-69.35 -1.40102397137321
-69.3 -1.40102403346166
-69.25 -1.40102414464522
-69.2 -1.40102430495827
-69.15 -1.40102451437272
-69.1 -1.40102477279789
-69.05 -1.40102508008038
-69 -1.40102543600405
-68.95 -1.40102584029009
-68.9 -1.40102629259712
-68.85 -1.40102679252141
-68.8 -1.40102733959722
-68.75 -1.40102793329711
-68.7 -1.40102857303244
-68.65 -1.40102925815387
-68.6 -1.40102998795198
-68.55 -1.40103076165797
-68.5 -1.40103157844443
-68.45 -1.40103243742616
-68.4 -1.40103333766111
-68.35 -1.40103427815135
-68.3 -1.40103525784418
-68.25 -1.40103627563323
-68.2 -1.4010373303597
-68.15 -1.40103842081364
-68.1 -1.40103954573529
-68.05 -1.40104070381651
-68 -1.40104189370229
-67.95 -1.40104311399224
-67.9 -1.40104436324227
-67.85 -1.40104563996623
-67.8 -1.40104694263765
-67.75 -1.40104826969155
-67.7 -1.40104961952623
-67.65 -1.40105099050524
-67.6 -1.40105238095929
-67.55 -1.40105378918823
-67.5 -1.40105521346313
-67.45 -1.40105665202835
-67.4 -1.40105810310366
-67.35 -1.40105956488642
-67.3 -1.40106103555377
-67.25 -1.40106251326487
-67.2 -1.40106399616316
-67.15 -1.40106548237865
-67.1 -1.40106697003025
-67.05 -1.4010684572281
-67 -1.40106994207594
-66.95 -1.40107142267347
-66.9 -1.40107289711874
-66.85 -1.40107436351056
-66.8 -1.40107581995091
-66.75 -1.40107726454734
-66.7 -1.40107869541538
-66.65 -1.40108011068096
-66.6 -1.40108150848283
-66.55 -1.40108288697493
-66.5 -1.40108424432881
-66.45 -1.40108557873598
-66.4 -1.40108688841029
-66.35 -1.40108817159027
-66.3 -1.40108942654141
-66.25 -1.40109065155851
-66.2 -1.40109184496791
-66.15 -1.40109300512972
-66.1 -1.40109413044004
-66.05 -1.40109521933308
-66 -1.40109627028335
-65.95 -1.40109728180765
-65.9 -1.4010982524672
-65.85 -1.40109918086955
-65.8 -1.40110006567053
-65.75 -1.40110090557617
-65.7 -1.40110169934447
-65.65 -1.40110244578721
-65.6 -1.40110314377164
-65.55 -1.40110379222212
-65.5 -1.40110439012168
-65.45 -1.40110493651358
-65.4 -1.40110543050271
-65.35 -1.40110587125694
-65.3 -1.40110625800849
-65.25 -1.40110659005505
-65.2 -1.40110686676101
-65.15 -1.40110708755845
-65.1 -1.40110725194817
-65.05 -1.40110735950057
-65 -1.40110740985646
-64.95 -1.40110740272779
-64.9 -1.4011073378983
-64.85 -1.40110721522407
-64.8 -1.40110703463399
-64.75 -1.40110679613012
-64.7 -1.40110649978799
-64.65 -1.40110614575681
-64.6 -1.40110573425953
-64.55 -1.4011052655929
-64.5 -1.40110474012733
-64.45 -1.40110415830678
-64.4 -1.40110352064845
-64.35 -1.4011028277424
-64.3 -1.40110208025115
-64.25 -1.4011012789091
-64.2 -1.40110042452187
-64.15 -1.40109951796561
-64.1 -1.40109856018615
-64.05 -1.40109755219806
-64 -1.40109649508371
-63.95 -1.4010953899921
-63.9 -1.40109423813772
-63.85 -1.40109304079927
-63.8 -1.4010917993183
-63.75 -1.40109051509774
-63.7 -1.40108918960043
-63.65 -1.40108782434746
-63.6 -1.4010864209165
-63.55 -1.40108498094004
-63.5 -1.40108350610353
-63.45 -1.40108199814347
-63.4 -1.40108045884544
-63.35 -1.40107889004199
-63.3 -1.40107729361057
-63.25 -1.40107567147127
-63.2 -1.40107402558464
-63.15 -1.40107235794929
-63.1 -1.40107067059958
-63.05 -1.40106896560316
-63 -1.40106724505848
-62.95 -1.40106551109228
-62.9 -1.40106376585699
-62.85 -1.40106201152812
-62.8 -1.40106025030159
-62.75 -1.40105848439104
-62.7 -1.40105671602511
-62.65 -1.40105494744462
-62.6 -1.40105318089985
-62.55 -1.40105141864769
-62.5 -1.40104966294881
-62.45 -1.40104791606479
-62.4 -1.40104618025532
-62.35 -1.40104445777525
-62.3 -1.40104275087175
-62.25 -1.40104106178145
-62.2 -1.40103939272749
-62.15 -1.40103774591674
-62.1 -1.40103612353684
-62.05 -1.40103452775343
-62 -1.40103296070724
-61.95 -1.40103142451133
-61.9 -1.40102992124825
-61.85 -1.40102845296733
-61.8 -1.40102702168187
-61.75 -1.40102562936651
-61.7 -1.40102427795451
-61.65 -1.40102296933517
-61.6 -1.40102170535121
-61.55 -1.4010204877963
-61.5 -1.40101931841251
-61.45 -1.40101819888796
-61.4 -1.4010171308544
-61.35 -1.40101611588495
-61.3 -1.40101515549182
-61.25 -1.4010142511242
-61.2 -1.4010134041661
-61.15 -1.40101261593438
-61.1 -1.40101188767675
-61.05 -1.40101122056998
-61 -1.40101061571803
-60.95 -1.4010100741504
-60.9 -1.40100959682052
-60.85 -1.4010091846042
-60.8 -1.40100883829824
-60.75 -1.40100855861905
-60.7 -1.40100834620144
-60.65 -1.40100820159749
-60.6 -1.40100812527547
-60.55 -1.40100811761893
-60.5 -1.40100817892588
-60.45 -1.40100830940801
-60.4 -1.40100850919012
-60.35 -1.40100877830956
-60.3 -1.40100911671586
-60.25 -1.40100952427041
-60.2 -1.40101000074628
-60.15 -1.40101054582812
-60.1 -1.40101115911225
-60.05 -1.40101184010674
-60 -1.40101258823171
-59.95 -1.40101340281969
-59.9 -1.4010142831161
-59.85 -1.40101522827986
-59.8 -1.40101623738407
-59.75 -1.40101730941685
-59.7 -1.40101844328224
-59.65 -1.40101963780127
-59.6 -1.40102089171311
-59.55 -1.40102220367627
-59.5 -1.40102357227002
-59.45 -1.40102499599584
-59.4 -1.40102647327896
-59.35 -1.40102800247008
-59.3 -1.40102958184712
-59.25 -1.40103120961705
-59.2 -1.40103288391796
-59.15 -1.40103460282103
-59.1 -1.4010363643327
-59.05 -1.40103816639697
-59 -1.40104000689769
-58.95 -1.40104188366095
-58.9 -1.40104379445766
-58.85 -1.40104573700607
-58.8 -1.40104770897442
-58.75 -1.40104970798372
-58.7 -1.4010517316105
-58.65 -1.40105377738973
-58.6 -1.40105584281767
-58.55 -1.40105792535497
-58.5 -1.40106002242962
-58.45 -1.40106213144011
-58.4 -1.40106424975856
-58.35 -1.40106637473392
-58.3 -1.40106850369522
-58.25 -1.40107063395484
-58.2 -1.40107276281181
-58.15 -1.4010748875552
-58.1 -1.40107700546741
-58.05 -1.40107911382765
-58 -1.40108120991528
-57.95 -1.40108329101328
-57.9 -1.40108535441166
-57.85 -1.40108739741089
-57.8 -1.40108941732539
-57.75 -1.40109141148692
-57.7 -1.401093377248
-57.65 -1.4010953119854
-57.6 -1.40109721310347
-57.55 -1.40109907803756
-57.5 -1.40110090425737
-57.45 -1.40110268927031
-57.4 -1.40110443062475
-57.35 -1.40110612591329
-57.3 -1.40110777277604
-57.25 -1.40110936890373
-57.2 -1.40111091204084
-57.15 -1.40111239998872
-57.1 -1.40111383060857
-57.05 -1.40111520182439
-57 -1.40111651162588
-56.95 -1.40111775807128
-56.9 -1.40111893929006
-56.85 -1.40112005348566
-56.8 -1.40112109893803
-56.75 -1.40112207400614
-56.7 -1.40112297713044
-56.65 -1.40112380683511
-56.6 -1.40112456173038
-56.55 -1.40112524051463
-56.5 -1.40112584197638
-56.45 -1.40112636499633
-56.4 -1.40112680854906
-56.35 -1.40112717170487
-56.3 -1.40112745363128
-56.25 -1.40112765359462
-56.2 -1.40112777096133
-56.15 -1.40112780519924
-56.1 -1.40112775587875
-56.05 -1.40112762267377
-56 -1.40112740536268
-55.95 -1.40112710382904
-55.9 -1.40112671806228
-55.85 -1.40112624815814
-55.8 -1.40112569431912
-55.75 -1.40112505685466
-55.7 -1.40112433618129
-55.65 -1.40112353282262
-55.6 -1.40112264740913
-55.55 -1.40112168067795
-55.5 -1.40112063347238
-55.45 -1.40111950674138
-55.4 -1.40111830153882
-55.35 -1.40111701902271
-55.3 -1.40111566045419
-55.25 -1.40111422719649
-55.2 -1.40111272071362
-55.15 -1.4011111425691
-55.1 -1.40110949442439
-55.05 -1.40110777803733
-55 -1.40110599526034
-54.95 -1.40110414803856
-54.9 -1.40110223840787
-54.85 -1.40110026849272
-54.8 -1.40109824050392
-54.75 -1.40109615673625
-54.7 -1.40109401956598
-54.65 -1.40109183144828
-54.6 -1.40108959491449
-54.55 -1.40108731256931
-54.5 -1.4010849870879
-54.45 -1.40108262121279
-54.4 -1.40108021775083
-54.35 -1.4010777795699
-54.3 -1.4010753095956
-54.25 -1.4010728108079
-54.2 -1.40107028623759
-54.15 -1.40106773896271
-54.1 -1.40106517210495
-54.05 -1.40106258882587
-54 -1.40105999232313
-53.95 -1.40105738582667
-53.9 -1.40105477259472
-53.85 -1.4010521559099
-53.8 -1.40104953907517
-53.75 -1.40104692540975
-53.7 -1.40104431824505
-53.65 -1.40104172092049
-53.6 -1.40103913677935
-53.55 -1.40103656916457
-53.5 -1.40103402141451
-53.45 -1.40103149685876
-53.4 -1.40102899881385
-53.35 -1.40102653057903
-53.3 -1.401024095432
-53.25 -1.40102169662471
-53.2 -1.40101933737908
-53.15 -1.40101702088282
-53.1 -1.40101475028524
-53.05 -1.40101252869305
-53 -1.4010103591663
-52.95 -1.40100824471423
-52.9 -1.40100618829124
-52.85 -1.4010041927929
-52.8 -1.40100226105201
-52.75 -1.40100039583472
-52.7 -1.40099859983668
-52.65 -1.40099687567935
-52.6 -1.40099522590628
-52.55 -1.40099365297953
-52.5 -1.40099215927619
-52.45 -1.40099074708491
-52.4 -1.40098941860266
-52.35 -1.40098817593142
-52.3 -1.40098702107513
-52.25 -1.40098595593663
-52.2 -1.40098498231483
-52.15 -1.40098410190184
-52.1 -1.40098331628041
-52.05 -1.40098262692132
-52 -1.40098203518102
-51.95 -1.40098154229932
-51.9 -1.40098114939732
-51.85 -1.40098085747533
-51.8 -1.40098066741109
-51.75 -1.40098057995801
-51.7 -1.40098059574364
-51.65 -1.40098071526824
-51.6 -1.40098093890353
-51.55 -1.40098126689161
-51.5 -1.40098169934398
-51.45 -1.40098223624079
-51.4 -1.40098287743019
-51.35 -1.4009836226279
-51.3 -1.40098447141688
-51.25 -1.40098542324724
-51.2 -1.40098647743624
-51.15 -1.40098763316851
-51.1 -1.40098888949642
-51.05 -1.40099024534061
-51 -1.40099169949073
-50.95 -1.40099325060624
-50.9 -1.40099489721754
-50.85 -1.40099663772708
-50.8 -1.40099847041084
-50.75 -1.40100039341977
-50.7 -1.40100240478155
-50.65 -1.40100450240244
-50.6 -1.40100668406929
-50.55 -1.40100894745173
-50.5 -1.40101129010452
-50.45 -1.40101370947005
-50.4 -1.40101620288096
-50.35 -1.40101876756294
-50.3 -1.4010214006377
-50.25 -1.40102409912604
-50.2 -1.40102685995108
-50.15 -1.40102967994161
-50.1 -1.40103255583561
-50.05 -1.40103548428386
-50 -1.40103846185373
-49.95 -1.40104148503299
-49.9 -1.40104455023388
-49.85 -1.40104765379717
-49.8 -1.40105079199637
-49.75 -1.4010539610421
-49.7 -1.40105715708646
-49.65 -1.40106037622757
-49.6 -1.40106361451415
-49.55 -1.40106686795024
-49.5 -1.40107013249993
-49.45 -1.40107340409224
-49.4 -1.40107667862597
-49.35 -1.40107995197473
-49.3 -1.40108321999191
-49.25 -1.40108647851579
-49.2 -1.40108972337462
-49.15 -1.40109295039184
-49.1 -1.40109615539118
-49.05 -1.40109933420195
-49 -1.40110248266424
-48.95 -1.40110559663415
-48.9 -1.40110867198907
-48.85 -1.40111170463292
-48.8 -1.40111469050141
-48.75 -1.40111762556725
-48.7 -1.40112050584538
-48.65 -1.40112332739816
-48.6 -1.40112608634054
-48.55 -1.40112877884515
-48.5 -1.4011314011474
-48.45 -1.40113394955051
-48.4 -1.40113642043044
-48.35 -1.40113881024084
-48.3 -1.40114111551784
-48.25 -1.40114333288486
-48.2 -1.40114545905723
-48.15 -1.40114749084679
-48.1 -1.40114942516642
-48.05 -1.40115125903437
-48 -1.4011529895786
-47.95 -1.40115461404091
-47.9 -1.40115612978102
-47.85 -1.40115753428049
-47.8 -1.40115882514651
-47.75 -1.4011600001156
-47.7 -1.4011610570571
-47.65 -1.4011619939766
-47.6 -1.4011628090191
-47.55 -1.40116350047219
-47.5 -1.40116406676886
-47.45 -1.40116450649036
-47.4 -1.40116481836871
-47.35 -1.40116500128917
-47.3 -1.40116505429246
-47.25 -1.40116497657683
-47.2 -1.40116476749993
-47.15 -1.40116442658052
-47.1 -1.40116395349997
-47.05 -1.40116334810357
-47 -1.40116261040164
-46.95 -1.40116174057047
-46.9 -1.40116073895302
-46.85 -1.40115960605945
-46.8 -1.40115834256745
-46.75 -1.40115694932229
-46.7 -1.40115542733682
-46.65 -1.40115377779106
-46.6 -1.40115200203176
-46.55 -1.40115010157165
-46.5 -1.40114807808852
-46.45 -1.40114593342405
-46.4 -1.4011436695825
-46.35 -1.40114128872909
-46.3 -1.40113879318831
-46.25 -1.40113618544185
-46.2 -1.40113346812652
-46.15 -1.40113064403174
-46.1 -1.40112771609707
-46.05 -1.40112468740933
-46 -1.40112156119962
-45.95 -1.40111834084018
-45.9 -1.40111502984095
-45.85 -1.40111163184601
-45.8 -1.40110815062982
-45.75 -1.4011045900933
-45.7 -1.40110095425963
-45.65 -1.40109724727003
-45.6 -1.40109347337922
-45.55 -1.40108963695081
-45.5 -1.40108574245248
-45.45 -1.40108179445099
-45.4 -1.40107779760711
-45.35 -1.40107375667031
-45.3 -1.40106967647338
-45.25 -1.40106556192685
-45.2 -1.40106141801337
-45.15 -1.40105724978185
-45.1 -1.40105306234157
-45.05 -1.40104886085618
-45 -1.40104465053752
-44.95 -1.40104043663944
-44.9 -1.40103622445143
-44.85 -1.40103201929227
-44.8 -1.40102782650354
-44.75 -1.40102365144308
-44.7 -1.40101949947837
-44.65 -1.40101537597991
-44.6 -1.40101128631449
-44.55 -1.4010072358385
-44.5 -1.40100322989115
-44.45 -1.4009992737877
-44.4 -1.40099537281265
-44.35 -1.40099153221299
-44.3 -1.4009877571914
-44.25 -1.40098405289947
-44.2 -1.400980424431
-44.15 -1.40097687681523
-44.1 -1.40097341501022
-44.05 -1.4009700438962
-44 -1.40096676826903
-43.95 -1.40096359283369
-43.9 -1.40096052219786
-43.85 -1.40095756086559
-43.8 -1.40095471323107
-43.75 -1.40095198357244
-43.7 -1.40094937604581
-43.65 -1.4009468946793
-43.6 -1.40094454336728
-43.55 -1.40094232586468
-43.5 -1.4009402457815
-43.45 -1.40093830657741
-43.4 -1.40093651155655
-43.35 -1.4009348638625
-43.3 -1.40093336647337
-43.25 -1.40093202219709
-43.2 -1.40093083366693
-43.15 -1.40092980333715
-43.1 -1.40092893347887
-43.05 -1.40092822617615
-43 -1.40092768332229
-42.95 -1.40092730661629
-42.9 -1.40092709755963
-42.85 -1.40092705745317
-42.8 -1.40092718739437
-42.75 -1.40092748827466
-42.7 -1.40092796077715
-42.65 -1.4009286053745
-42.6 -1.40092942232709
-42.55 -1.40093041168141
-42.5 -1.40093157326873
-42.45 -1.40093290670402
-42.4 -1.40093441138514
-42.35 -1.40093608649226
-42.3 -1.4009379309876
-42.25 -1.40093994361539
-42.2 -1.40094212290214
-42.15 -1.40094446715713
-42.1 -1.40094697447324
-42.05 -1.40094964272796
-42 -1.4009524695848
-41.95 -1.4009554524948
-41.9 -1.4009585886985
-41.85 -1.40096187522803
-41.8 -1.40096530890954
-41.75 -1.4009688863659
-41.7 -1.40097260401962
-41.65 -1.40097645809608
-41.6 -1.40098044462702
-41.55 -1.40098455945424
-41.5 -1.40098879823359
-41.45 -1.40099315643924
-41.4 -1.40099762936812
-41.35 -1.40100221214469
-41.3 -1.40100689972588
-41.25 -1.40101168690629
-41.2 -1.40101656832363
-41.15 -1.40102153846439
-41.1 -1.40102659166967
-41.05 -1.40103172214131
-41 -1.40103692394813
-40.95 -1.40104219103248
-40.9 -1.40104751721686
-40.85 -1.40105289621084
-40.8 -1.40105832161806
-40.75 -1.40106378694348
-40.7 -1.40106928560076
-40.65 -1.40107481091977
-40.6 -1.40108035615428
-40.55 -1.40108591448982
-40.5 -1.40109147905158
-40.45 -1.4010970429125
-40.4 -1.40110259910146
-40.35 -1.40110814061158
-40.3 -1.40111366040858
-40.25 -1.40111915143926
-40.2 -1.40112460664003
-40.15 -1.40113001894553
-40.1 -1.4011353812973
-40.05 -1.40114068665244
-40 -1.40114592799242
-39.95 -1.40115109833181
-39.9 -1.40115619072704
-39.85 -1.40116119828525
-39.8 -1.40116611417301
-39.75 -1.4011709316251
-39.7 -1.40117564395328
-39.65 -1.40118024455495
-39.6 -1.4011847269218
-39.55 -1.40118908464844
-39.5 -1.4011933114409
-39.45 -1.40119740112505
-39.4 -1.401201347655
-39.35 -1.40120514512132
-39.3 -1.40120878775919
-39.25 -1.40121226995643
-39.2 -1.40121558626136
-39.15 -1.40121873139058
-39.1 -1.40122170023655
-39.05 -1.40122448787499
-39 -1.40122708957221
-38.95 -1.40122950079211
-38.9 -1.40123171720311
-38.85 -1.40123373468483
-38.8 -1.40123554933456
-38.75 -1.40123715747352
-38.7 -1.40123855565287
-38.65 -1.40123974065952
-38.6 -1.40124070952167
-38.55 -1.40124145951409
-38.5 -1.40124198816316
-38.45 -1.40124229325163
-38.4 -1.40124237282308
-38.35 -1.40124222518614
-38.3 -1.40124184891841
-38.25 -1.40124124287002
-38.2 -1.40124040616696
-38.15 -1.40123933821407
-38.1 -1.40123803869773
-38.05 -1.40123650758815
-38 -1.40123474514148
-37.95 -1.40123275190145
-37.9 -1.4012305287007
-37.85 -1.40122807666188
-37.8 -1.40122539719824
-37.75 -1.40122249201396
-37.7 -1.40121936310417
-37.65 -1.40121601275451
-37.6 -1.40121244354044
-37.55 -1.40120865832609
-37.5 -1.40120466026286
-37.45 -1.40120045278754
-37.4 -1.40119603962021
-37.35 -1.40119142476163
-37.3 -1.4011866124904
-37.25 -1.40118160735966
-37.2 -1.40117641419351
-37.15 -1.401171038083
-37.1 -1.40116548438186
-37.05 -1.40115975870176
-37 -1.40115386690732
-36.95 -1.40114781511076
-36.9 -1.40114160966611
-36.85 -1.40113525716323
-36.8 -1.40112876442142
-36.75 -1.40112213848267
-36.7 -1.40111538660466
-36.65 -1.40110851625341
-36.6 -1.40110153509561
-36.55 -1.40109445099068
-36.5 -1.40108727198253
-36.45 -1.40108000629097
-36.4 -1.40107266230295
-36.35 -1.40106524856347
-36.3 -1.40105777376619
-36.25 -1.40105024674389
-36.2 -1.4010426764586
-36.15 -1.40103507199155
-36.1 -1.40102744253287
-36.05 -1.40101979737112
-36 -1.40101214588257
-35.95 -1.40100449752035
-35.9 -1.40099686180336
-35.85 -1.40098924830512
-35.8 -1.40098166664236
-35.75 -1.40097412646353
-35.7 -1.4009666374372
-35.65 -1.40095920924033
-35.6 -1.40095185154645
-35.55 -1.40094457401373
-35.5 -1.40093738627305
-35.45 -1.40093029791595
-35.4 -1.4009233184826
-35.35 -1.40091645744967
-35.3 -1.40090972421828
-35.25 -1.40090312810189
-35.2 -1.40089667831423
-35.15 -1.40089038395729
-35.1 -1.40088425400934
-35.05 -1.400878297313
-35 -1.40087252256341
-34.95 -1.40086693829653
-34.9 -1.40086155287748
-34.85 -1.40085637448905
-34.8 -1.40085141112038
-34.75 -1.40084667055573
-34.7 -1.40084216036345
-34.65 -1.40083788788519
-34.6 -1.40083386022521
-34.55 -1.40083008424
-34.5 -1.40082656652806
-34.45 -1.40082331341996
-34.4 -1.40082033096866
-34.35 -1.4008176249401
-34.3 -1.40081520080401
-34.25 -1.40081306372516
-34.2 -1.40081121855476
-34.15 -1.40080966982228
-34.1 -1.40080842172759
-34.05 -1.40080747813343
-34 -1.40080684255822
-33.95 -1.40080651816931
-33.9 -1.40080650777651
-33.85 -1.40080681382609
-33.8 -1.40080743839516
-33.75 -1.40080838318639
-33.7 -1.40080964952328
-33.65 -1.40081123834571
-33.6 -1.40081315020604
-33.55 -1.4008153852656
-33.5 -1.40081794329158
-33.45 -1.40082082365449
-33.4 -1.40082402532596
-33.35 -1.40082754687711
-33.3 -1.40083138647729
-33.25 -1.40083554189337
-33.2 -1.40084001048947
-33.15 -1.40084478922719
-33.1 -1.40084987466629
-33.05 -1.40085526296594
-33 -1.40086094988633
-32.95 -1.40086693079086
-32.9 -1.40087320064882
-32.85 -1.4008797540385
-32.8 -1.40088658515082
-32.75 -1.40089368779348
-32.7 -1.40090105539554
-32.65 -1.40090868101248
-32.6 -1.40091655733181
-32.55 -1.40092467667907
-32.5 -1.40093303102434
-32.45 -1.40094161198925
-32.4 -1.40095041085437
-32.35 -1.40095941856712
-32.3 -1.40096862575014
-32.25 -1.40097802271001
-32.2 -1.40098759944652
-32.15 -1.4009973456623
-32.1 -1.40100725077288
-32.05 -1.40101730391715
-32 -1.40102749396826
-31.95 -1.40103780954486
-31.9 -1.40104823902277
-31.85 -1.40105877054695
-31.8 -1.40106939204392
-31.75 -1.40108009123442
-31.7 -1.40109085564651
-31.65 -1.40110167262894
-31.6 -1.40111252936476
-31.55 -1.4011234128854
-31.5 -1.40113431008483
-31.45 -1.40114520773412
-31.4 -1.40115609249624
-31.35 -1.40116695094103
-31.3 -1.40117776956042
-31.25 -1.40118853478392
-31.2 -1.4011992329942
-31.15 -1.40120985054294
-31.1 -1.40122037376672
-31.05 -1.40123078900317
-31 -1.4012410826072
-30.95 -1.40125124096729
-30.9 -1.40126125052193
-30.85 -1.40127109777609
-30.8 -1.40128076931779
-30.75 -1.40129025183465
-30.7 -1.40129953213048
-30.65 -1.40130859714189
-30.6 -1.40131743395481
-30.55 -1.40132602982108
-30.5 -1.40133437217487
-30.45 -1.40134244864906
-30.4 -1.40135024709159
-30.35 -1.40135775558159
-30.3 -1.40136496244544
-30.25 -1.40137185627262
-30.2 -1.40137842593149
-30.15 -1.40138466058476
-30.1 -1.4013905497048
-30.05 -1.40139608308874
-30 -1.40140125087329
-29.95 -1.40140604354929
-29.9 -1.40141045197599
-29.85 -1.401414467395
-29.8 -1.40141808144394
-29.75 -1.40142128616975
-29.7 -1.40142407404158
-29.65 -1.4014264379634
-29.6 -1.40142837128613
-29.55 -1.40142986781936
-29.5 -1.40143092184272
-29.45 -1.40143152811667
-29.4 -1.40143168189298
-29.35 -1.40143137892457
-29.3 -1.40143061547496
-29.25 -1.40142938832718
-29.2 -1.40142769479217
-29.15 -1.40142553271654
-29.1 -1.40142290048994
-29.05 -1.40141979705169
-29 -1.40141622189697
-28.95 -1.40141217508229
-28.9 -1.40140765723046
-28.85 -1.40140266953484
-28.8 -1.40139721376306
-28.75 -1.40139129226
-28.7 -1.4013849079502
-28.65 -1.40137806433955
-28.6 -1.40137076551634
-28.55 -1.40136301615167
-28.5 -1.40135482149905
-28.45 -1.4013461873935
-28.4 -1.40133712024975
-28.35 -1.40132762705992
-28.3 -1.40131771539035
-28.25 -1.40130739337785
-28.2 -1.40129666972512
-28.15 -1.40128555369554
-28.1 -1.40127405510722
-28.05 -1.40126218432636
-28 -1.40124995225982
-27.95 -1.40123737034709
-27.9 -1.4012244505515
-27.85 -1.40121120535068
-27.8 -1.40119764772642
-27.75 -1.40118379115377
-27.7 -1.40116964958943
-27.65 -1.40115523745954
-27.6 -1.40114056964676
-27.55 -1.40112566147664
-27.5 -1.40111052870342
-27.45 -1.40109518749511
-27.4 -1.40107965441803
-27.35 -1.40106394642061
-27.3 -1.40104808081675
-27.25 -1.4010320752684
-27.2 -1.40101594776774
-27.15 -1.40099971661871
-27.1 -1.40098340041799
-27.05 -1.40096701803551
-27 -1.40095058859448
-26.95 -1.4009341314508
-26.9 -1.40091766617218
-26.85 -1.40090121251671
-26.8 -1.40088479041105
-26.75 -1.4008684199282
-26.7 -1.40085212126495
-26.65 -1.40083591471891
-26.6 -1.40081982066527
-26.55 -1.40080385953327
-26.5 -1.40078805178234
-26.45 -1.40077241787805
-26.4 -1.40075697826783
-26.35 -1.40074175335649
-26.3 -1.4007267634816
-26.25 -1.40071202888871
-26.2 -1.40069756970647
-26.15 -1.40068340592173
-26.1 -1.40066955735452
-26.05 -1.40065604363304
-26 -1.40064288416872
-25.95 -1.40063009813126
-25.9 -1.40061770442376
-25.85 -1.40060572165799
-25.8 -1.40059416812977
-25.75 -1.40058306179454
-25.7 -1.40057242024309
-25.65 -1.40056226067758
-25.6 -1.4005525998878
-25.55 -1.40054345422767
-25.5 -1.40053483959217
-25.45 -1.40052677139448
-25.4 -1.40051926454368
-25.35 -1.40051233342266
-25.3 -1.40050599186666
-25.25 -1.40050025314213
-25.2 -1.40049512992621
-25.15 -1.40049063428661
-25.1 -1.40048677766215
-25.05 -1.40048357084384
-25 -1.40048102395653
-24.95 -1.40047914644123
-24.9 -1.40047794703811
-24.85 -1.40047743377009
-24.8 -1.40047761392723
-24.75 -1.40047849405176
-24.7 -1.40048007992395
-24.65 -1.40048237654865
-24.6 -1.40048538814269
-24.55 -1.40048911812302
-24.5 -1.40049356909576
-24.45 -1.40049874284603
-24.4 -1.40050464032865
-24.35 -1.40051126165972
-24.3 -1.40051860610908
-24.25 -1.40052667209372
-24.2 -1.40053545717202
-24.15 -1.40054495803902
-24.1 -1.40055517052252
-24.05 -1.40056608958022
-24 -1.40057770929776
-23.95 -1.40059002288777
-23.9 -1.40060302268983
-23.85 -1.40061670017148
-23.8 -1.40063104593014
-23.75 -1.40064604969607
-23.7 -1.4006617003363
-23.65 -1.40067798585953
-23.6 -1.40069489342207
-23.55 -1.40071240933467
-23.5 -1.40073051907049
-23.45 -1.40074920727391
-23.4 -1.40076845777039
-23.35 -1.40078825357734
-23.3 -1.40080857691586
-23.25 -1.40082940922357
-23.2 -1.40085073116828
-23.15 -1.40087252266272
-23.1 -1.40089476288012
-23.05 -1.40091743027078
-23 -1.40094050257954
-22.95 -1.40096395686414
-22.9 -1.40098776951452
-22.85 -1.40101191627294
-22.8 -1.40103637225504
-22.75 -1.40106111197169
-22.7 -1.40108610935171
-22.65 -1.40111133776539
-22.6 -1.4011367700488
-22.55 -1.40116237852894
-22.5 -1.40118813504959
-22.45 -1.40121401099792
-22.4 -1.40123997733184
-22.35 -1.40126600460799
-22.3 -1.40129206301053
-22.25 -1.40131812238044
-22.2 -1.40134415224554
-22.15 -1.40137012185107
-22.1 -1.40139600019092
-22.05 -1.40142175603931
-22 -1.40144735798307
-21.95 -1.40147277445443
-21.9 -1.40149797376422
-21.85 -1.40152292413554
-21.8 -1.40154759373791
-21.75 -1.40157195072168
-21.7 -1.40159596325291
-21.65 -1.40161959954851
-21.6 -1.40164282791168
-21.55 -1.40166561676764
-21.5 -1.40168793469954
-21.45 -1.40170975048461
-21.4 -1.40173103313044
-21.35 -1.40175175191141
-21.3 -1.40177187640519
-21.25 -1.40179137652929
-21.2 -1.4018102225777
-21.15 -1.40182838525741
-21.1 -1.40184583572494
-21.05 -1.40186254562281
-21 -1.4018784871158
-20.95 -1.40189363292714
-20.9 -1.40190795637444
-20.85 -1.40192143140537
-20.8 -1.40193403263313
-20.75 -1.40194573537153
-20.7 -1.4019565156698
-20.65 -1.40196635034689
-20.6 -1.40197521702542
-20.55 -1.40198309416518
-20.5 -1.40198996109602
-20.45 -1.40199579805025
-20.4 -1.40200058619449
-20.35 -1.40200430766076
-20.3 -1.40200694557703
-20.25 -1.40200848409699
-20.2 -1.40200890842906
-20.15 -1.40200820486467
-20.1 -1.40200636080564
-20.05 -1.40200336479073
-20 -1.40199920652127
-19.95 -1.40199387688587
-19.9 -1.4019873679841
-19.85 -1.40197967314919
-19.8 -1.40197078696963
-19.75 -1.40196070530973
-19.7 -1.40194942532901
-19.65 -1.40193694550042
-19.6 -1.4019232656274
-19.55 -1.40190838685965
-19.5 -1.40189231170769
-19.45 -1.40187504405609
-19.4 -1.40185658917535
-19.35 -1.4018369537325
-19.3 -1.4018161458002
-19.25 -1.40179417486453
-19.2 -1.40177105183127
-19.15 -1.40174678903076
-19.1 -1.40172140022121
-19.05 -1.40169490059056
-19 -1.40166730675676
-18.95 -1.40163863676654
-18.9 -1.40160891009255
-18.85 -1.40157814762897
-18.8 -1.40154637168549
-18.75 -1.40151360597967
-18.7 -1.40147987562768
-18.65 -1.40144520713342
-18.6 -1.40140962837596
-18.55 -1.40137316859537
-18.5 -1.40133585837687
-18.45 -1.40129772963335
-18.4 -1.40125881558618
-18.35 -1.40121915074447
-18.3 -1.40117877088256
-18.25 -1.40113771301596
-18.2 -1.40109601537563
-18.15 -1.40105371738061
-18.1 -1.40101085960906
-18.05 -1.40096748376774
-18 -1.40092363265983
-17.95 -1.40087935015127
-17.9 -1.40083468113551
-17.85 -1.40078967149677
-17.8 -1.4007443680718
-17.75 -1.40069881861016
-17.7 -1.4006530717331
-17.65 -1.400607176891
-17.6 -1.40056118431949
-17.55 -1.40051514499414
-17.5 -1.40046911058397
-17.45 -1.40042313340362
-17.4 -1.4003772663643
-17.35 -1.40033156292363
-17.3 -1.40028607703424
-17.25 -1.40024086309141
-17.2 -1.40019597587954
-17.15 -1.40015147051771
-17.1 -1.4001074024043
-17.05 -1.40006382716062
-17 -1.40002080057385
-16.95 -1.39997837853906
-16.9 -1.39993661700058
-16.85 -1.39989557189265
-16.8 -1.39985529907947
-16.75 -1.39981585429468
-16.7 -1.39977729308036
-16.65 -1.39973967072553
-16.6 -1.39970304220432
-16.55 -1.39966746211379
-16.5 -1.39963298461146
-16.45 -1.39959966335269
-16.4 -1.39956755142785
-16.35 -1.39953670129948
-16.3 -1.39950716473935
-16.25 -1.3994789927656
-16.2 -1.39945223557998
-16.15 -1.39942694250523
-16.1 -1.39940316192272
-16.05 -1.39938094121029
-16 -1.39936032668053
-15.95 -1.39934136351936
-15.9 -1.39932409572518
-15.85 -1.3993085660484
-15.8 -1.39929481593165
-15.75 -1.39928288545062
-15.7 -1.39927281325546
-15.65 -1.3992646365131
-15.6 -1.39925839085024
-15.55 -1.39925411029721
-15.5 -1.39925182723277
-15.45 -1.39925157232984
-15.4 -1.39925337450222
-15.35 -1.39925726085239
-15.3 -1.39926325662041
-15.25 -1.39927138513392
-15.2 -1.3992816677594
-15.15 -1.39929412385465
-15.1 -1.39930877072254
-15.05 -1.3993256235661
-15 -1.39934469544498
-14.95 -1.39936599723333
-14.9 -1.39938953757907
-14.85 -1.39941532286479
-14.8 -1.39944335717
-14.75 -1.39947364223509
-14.7 -1.39950617742678
-14.65 -1.3995409597053
-14.6 -1.39957798359316
-14.55 -1.39961724114565
-14.5 -1.3996587219231
-14.45 -1.39970241296481
-14.4 -1.39974829876488
-14.35 -1.39979636124981
-14.3 -1.3998465797579
-14.25 -1.39989893102062
-14.2 -1.39995338914579
-14.15 -1.40000992560277
-14.1 -1.40006850920949
-14.05 -1.40012910612159
-14 -1.40019167982344
-13.95 -1.40025619112125
-13.9 -1.40032259813821
-13.85 -1.40039085631167
-13.8 -1.40046091839243
-13.75 -1.40053273444617
-13.7 -1.40060625185693
-13.65 -1.40068141533285
-13.6 -1.40075816691398
-13.55 -1.40083644598237
-13.5 -1.40091618927428
-13.45 -1.40099733089478
-13.4 -1.40107980233443
-13.35 -1.40116353248839
-13.3 -1.40124844767771
-13.25 -1.40133447167311
-13.2 -1.40142152572089
-13.15 -1.40150952857144
-13.1 -1.40159839650999
-13.05 -1.40168804338983
-13 -1.40177838066806
-12.95 -1.40186931744366
-12.9 -1.40196076049823
-12.85 -1.40205261433913
-12.8 -1.40214478124532
-12.75 -1.40223716131568
-12.7 -1.40232965251999
-12.65 -1.40242215075268
-12.6 -1.40251454988912
-12.55 -1.40260674184477
-12.5 -1.40269861663706
-12.45 -1.40279006245012
-12.4 -1.40288096570232
-12.35 -1.40297121111677
-12.3 -1.40306068179478
-12.25 -1.40314925929222
-12.2 -1.4032368236991
-12.15 -1.40332325372207
-12.1 -1.40340842677017
-12.05 -1.40349221904383
-12 -1.40357450562698
-11.95 -1.40365516058262
-11.9 -1.40373405705173
-11.85 -1.40381106735555
-11.8 -1.40388606310142
-11.75 -1.4039589152922
-11.7 -1.4040294944392
-11.65 -1.40409767067894
-11.6 -1.40416331389349
-11.55 -1.40422629383478
-11.5 -1.40428648025262
-11.45 -1.40434374302681
-11.4 -1.40439795230309
-11.35 -1.40444897863325
-11.3 -1.40449669311928
-11.25 -1.40454096756174
-11.2 -1.40458167461228
-11.15 -1.40461868793048
-11.1 -1.40465188234499
-11.05 -1.40468113401897
-11 -1.40470632061997
-10.95 -1.40472732149424
-10.9 -1.40474401784539
-10.85 -1.40475629291758
-10.8 -1.40476403218316
-10.75 -1.40476712353476
-10.7 -1.40476545748178
-10.65 -1.40475892735138
-10.6 -1.40474742949381
-10.55 -1.40473086349207
-10.5 -1.40470913237589
-10.45 -1.40468214283984
-10.4 -1.40464980546559
-10.35 -1.40461203494814
-10.3 -1.40456875032591
-10.25 -1.40451987521447
-10.2 -1.40446533804393
-10.15 -1.40440507229947
-10.1 -1.40433901676513
-10.05 -1.40426711577036
-10 -1.40418931943917
-9.94999999999999 -1.40410558394154
-9.90000000000001 -1.40401587174675
-9.84999999999999 -1.40392015187827
-9.79999999999998 -1.40381840016984
-9.75 -1.40371059952219
-9.69999999999999 -1.40359674016008
-9.65000000000001 -1.40347681988906
-9.59999999999999 -1.40335084435133
-9.54999999999998 -1.40321882728034
-9.5 -1.40308079075326
-9.44999999999999 -1.40293676544078
-9.40000000000001 -1.40278679085346
-9.34999999999999 -1.40263091558404
-9.29999999999998 -1.40246919754464
-9.25 -1.40230170419827
-9.19999999999999 -1.40212851278362
-9.15000000000001 -1.40194971053233
-9.09999999999999 -1.40176539487761
-9.04999999999998 -1.40157567365339
-9 -1.40138066528286
-8.94999999999999 -1.40118049895533
-8.90000000000001 -1.40097531479038
-8.84999999999999 -1.40076526398804
-8.79999999999998 -1.40055050896398
-8.75 -1.40033122346834
-8.69999999999999 -1.40010759268722
-8.65000000000001 -1.39987981332537
-8.59999999999999 -1.39964809366903
-8.54999999999998 -1.39941265362757
-8.5 -1.39917372475272
-8.44999999999999 -1.39893155023425
-8.40000000000001 -1.39868638487069
-8.34999999999999 -1.39843849501407
-8.29999999999998 -1.39818815848755
-8.25 -1.39793566447461
-8.19999999999999 -1.39768131337892
-8.15000000000001 -1.39742541665386
-8.09999999999999 -1.39716829660068
-8.04999999999998 -1.39691028613444
-8 -1.39665172851704
-7.94999999999999 -1.3963929770566
-7.90000000000001 -1.39613439477258
-7.84999999999999 -1.39587635402634
-7.79999999999998 -1.39561923611668
-7.75 -1.3953634308402
-7.69999999999999 -1.39510933601659
-7.65000000000001 -1.39485735697873
-7.59999999999999 -1.39460790602818
-7.54999999999998 -1.39436140185628
-7.5 -1.39411826893161
-7.44999999999999 -1.39387893685469
-7.40000000000001 -1.39364383968077
-7.34999999999999 -1.39341341521208
-7.29999999999998 -1.39318810426084
-7.25 -1.39296834988462
-7.19999999999999 -1.3927545965958
-7.15000000000001 -1.39254728954717
-7.09999999999999 -1.3923468736957
-7.04999999999998 -1.39215379294676
-7 -1.39196848928142
-6.94999999999999 -1.39179140186919
-6.90000000000001 -1.39162296616913
-6.84999999999999 -1.39146361302211
-6.79999999999998 -1.39131376773722
-6.75 -1.39117384917531
-6.69999999999999 -1.39104426883284
-6.65000000000001 -1.39092542992922
-6.59999999999999 -1.39081772650068
-6.54999999999998 -1.39072154250405
-6.5 -1.39063725093344
-6.44999999999999 -1.39056521295294
-6.40000000000001 -1.39050577704848
-6.34999999999999 -1.3904592782017
-6.29999999999998 -1.39042603708856
-6.25 -1.39040635930555
-6.19999999999999 -1.39040053462581
-6.15000000000001 -1.39040883628758
-6.09999999999999 -1.39043152031699
-6.04999999999998 -1.39046882488718
-6 -1.39052096971521
-5.94999999999999 -1.39058815549831
-5.90000000000001 -1.39067056339039
-5.84999999999999 -1.39076835451976
-5.79999999999998 -1.3908816695485
-5.75 -1.39101062827372
-5.69999999999999 -1.39115532927072
-5.65000000000001 -1.39131584957754
-5.59999999999999 -1.39149224442032
-5.54999999999998 -1.39168454697852
-5.5 -1.39189276818863
-5.44999999999999 -1.39211689658499
-5.40000000000001 -1.39235689817581
-5.34999999999999 -1.39261271635224
-5.29999999999998 -1.39288427182834
-5.25 -1.39317146260923
-5.19999999999999 -1.39347416398466
-5.15000000000001 -1.39379222854504
-5.09999999999999 -1.39412548621655
-5.04999999999998 -1.39447374431221
-5 -1.39483678759498
-4.94999999999999 -1.39521437834944
-4.90000000000001 -1.395606256458
-4.84999999999999 -1.39601213947765
-4.79999999999998 -1.39643172271306
-4.75 -1.3968646792817
-4.69999999999999 -1.39731066016669
-4.65000000000001 -1.3977692942526
-4.59999999999999 -1.39824018833973
-4.54999999999998 -1.39872292713194
-4.5 -1.39921707319316
-4.44999999999999 -1.39972216686741
-4.40000000000001 -1.40023772615716
-4.34999999999999 -1.40076324655455
-4.29999999999998 -1.40129820081981
-4.25 -1.401842038701
-4.19999999999999 -1.40239418658903
-4.15000000000001 -1.40295404710135
-4.09999999999999 -1.40352099858764
-4.04999999999998 -1.40409439455027
-4 -1.40467356297174
-3.94999999999999 -1.40525780554115
-3.90000000000001 -1.40584639677071
-3.84999999999999 -1.40643858299277
-3.79999999999998 -1.40703358122728
-3.75 -1.40763057790829
-3.69999999999999 -1.40822872745738
-3.65000000000001 -1.40882715069053
-3.59999999999999 -1.40942493304381
-3.54999999999998 -1.41002112260151
-3.5 -1.41061472790876
-3.44999999999999 -1.41120471554869
-3.40000000000001 -1.41179000746187
-3.34999999999999 -1.41236947798319
-3.29999999999998 -1.41294195056856
-3.25 -1.41350619418031
-3.19999999999999 -1.41406091929638
-3.15000000000001 -1.41460477350405
-3.09999999999999 -1.41513633663398
-3.04999999999998 -1.41565411538452
-3 -1.41615653737955
-2.94999999999999 -1.41664194459573
-2.90000000000001 -1.41710858608595
-2.84999999999999 -1.41755460991581
-2.79999999999998 -1.41797805421798
-2.75 -1.41837683725579
-2.69999999999999 -1.4187487463711
-2.65000000000001 -1.41909142567321
-2.59999999999999 -1.41940236230333
-2.54999999999998 -1.41967887108383
-2.5 -1.41991807733105
-2.44999999999999 -1.42011689757475
-2.40000000000001 -1.42027201788517
-2.34999999999999 -1.42037986945829
-2.29999999999998 -1.42043660104993
-2.25 -1.42043804777777
-2.19999999999999 -1.42037969572405
-2.15000000000001 -1.42025664166801
-2.09999999999999 -1.42006354715137
-2.04999999999998 -1.41979458592745
-2 -1.41944338365797
-1.94999999999999 -1.41900294849319
-1.90000000000001 -1.41846559088915
-1.84999999999999 -1.4178228306676
-1.79999999999998 -1.41706528889013
-1.75 -1.41618256157585
-1.69999999999999 -1.41516307160939
-1.65000000000001 -1.41399389432233
-1.59999999999999 -1.41266055113168
-1.54999999999998 -1.41114676420956
-1.5 -1.40943416333898
-1.44999999999999 -1.40750193374625
-1.40000000000001 -1.40532639060186
-1.34999999999999 -1.40288046179005
-1.29999999999998 -1.40013305509515
-1.25 -1.39704827862257
-1.19999999999999 -1.3935844733205
-1.15000000000001 -1.38969300281496
-1.09999999999999 -1.3853167268345
-1.04999999999998 -1.38038805792268
-1 -1.37482646336369
-0.949999999999989 -1.3685352198363
-0.900000000000006 -1.36139714880175
-0.849999999999994 -1.35326894264305
-0.799999999999983 -1.34397351358545
-0.75 -1.33328952418029
-0.699999999999989 -1.32093683076091
-0.650000000000006 -1.30655588960173
-0.599999999999994 -1.28967806582764
-0.549999999999983 -1.2696819411281
-0.5 -1.24572759129893
-0.449999999999989 -1.21665542131876
-0.400000000000006 -1.18082679873178
-0.349999999999994 -1.1358677050161
-0.299999999999983 -1.0782509911591
-0.25 -1.00262170042691
-0.199999999999989 -0.900783181764681
-0.150000000000006 -0.760580205458132
-0.0999999999999943 -0.566492457129191
-0.0499999999999829 -0.307927923023634
0 0
0.0500000000000114 0.307927923023632
0.0999999999999943 0.566492457129186
0.150000000000006 0.760580205458124
0.200000000000017 0.900783181764669
0.25 1.00262170042689
0.300000000000011 1.07825099115907
0.349999999999994 1.13586770501608
0.400000000000006 1.18082679873175
0.450000000000017 1.21665542131873
0.5 1.2457275912989
0.550000000000011 1.26968194112807
0.599999999999994 1.28967806582761
0.650000000000006 1.3065558896017
0.700000000000017 1.32093683076087
0.75 1.33328952418026
0.800000000000011 1.34397351358542
0.849999999999994 1.35326894264302
0.900000000000006 1.36139714880171
0.950000000000017 1.36853521983626
1 1.37482646336365
1.05000000000001 1.38038805792265
1.09999999999999 1.38531672683446
1.15000000000001 1.38969300281492
1.20000000000002 1.39358447332046
1.25 1.39704827862254
1.30000000000001 1.40013305509511
1.34999999999999 1.40288046179002
1.40000000000001 1.40532639060182
1.45000000000002 1.40750193374621
1.5 1.40943416333894
1.55000000000001 1.41114676420952
1.59999999999999 1.41266055113165
1.65000000000001 1.41399389432229
1.70000000000002 1.41516307160935
1.75 1.41618256157581
1.80000000000001 1.41706528889009
1.84999999999999 1.41782283066756
1.90000000000001 1.41846559088911
1.95000000000002 1.41900294849315
2 1.41944338365793
2.05000000000001 1.41979458592741
2.09999999999999 1.42006354715133
2.15000000000001 1.42025664166797
2.20000000000002 1.42037969572401
2.25 1.42043804777773
2.30000000000001 1.42043660104989
2.34999999999999 1.42037986945825
2.40000000000001 1.42027201788513
2.45000000000002 1.42011689757471
2.5 1.41991807733101
2.55000000000001 1.41967887108379
2.59999999999999 1.41940236230329
2.65000000000001 1.41909142567317
2.70000000000002 1.41874874637106
2.75 1.41837683725575
2.80000000000001 1.41797805421794
2.84999999999999 1.41755460991577
2.90000000000001 1.41710858608592
2.95000000000002 1.41664194459569
3 1.41615653737951
3.05000000000001 1.41565411538448
3.09999999999999 1.41513633663394
3.15000000000001 1.41460477350401
3.20000000000002 1.41406091929634
3.25 1.41350619418027
3.30000000000001 1.41294195056852
3.34999999999999 1.41236947798315
3.40000000000001 1.41179000746183
3.45000000000002 1.41120471554866
3.5 1.41061472790872
3.55000000000001 1.41002112260147
3.60000000000002 1.40942493304377
3.65000000000001 1.40882715069049
3.70000000000002 1.40822872745734
3.75 1.40763057790825
3.80000000000001 1.40703358122724
3.85000000000002 1.40643858299273
3.90000000000001 1.40584639677067
3.95000000000002 1.40525780554112
4 1.4046735629717
4.05000000000001 1.40409439455023
4.10000000000002 1.40352099858761
4.15000000000001 1.40295404710131
4.20000000000002 1.40239418658899
4.25 1.40184203870096
4.30000000000001 1.40129820081977
4.35000000000002 1.40076324655452
4.40000000000001 1.40023772615712
4.45000000000002 1.39972216686737
4.5 1.39921707319312
4.55000000000001 1.3987229271319
4.60000000000002 1.39824018833969
4.65000000000001 1.39776929425256
4.70000000000002 1.39731066016665
4.75 1.39686467928166
4.80000000000001 1.39643172271302
4.85000000000002 1.39601213947762
4.90000000000001 1.39560625645796
4.95000000000002 1.3952143783494
5 1.39483678759494
5.05000000000001 1.39447374431218
5.10000000000002 1.39412548621652
5.15000000000001 1.393792228545
5.20000000000002 1.39347416398463
5.25 1.39317146260919
5.30000000000001 1.3928842718283
5.35000000000002 1.3926127163522
5.40000000000001 1.39235689817578
5.45000000000002 1.39211689658496
5.5 1.39189276818859
5.55000000000001 1.39168454697848
5.60000000000002 1.39149224442029
5.65000000000001 1.3913158495775
5.70000000000002 1.39115532927068
5.75 1.39101062827368
5.80000000000001 1.39088166954846
5.85000000000002 1.39076835451973
5.90000000000001 1.39067056339036
5.95000000000002 1.39058815549827
6 1.39052096971517
6.05000000000001 1.39046882488714
6.10000000000002 1.39043152031695
6.15000000000001 1.39040883628754
6.20000000000002 1.39040053462577
6.25 1.39040635930551
6.30000000000001 1.39042603708852
6.35000000000002 1.39045927820166
6.40000000000001 1.39050577704844
6.45000000000002 1.3905652129529
6.5 1.3906372509334
6.55000000000001 1.39072154250401
6.60000000000002 1.39081772650064
6.65000000000001 1.39092542992918
6.70000000000002 1.3910442688328
6.75 1.39117384917527
6.80000000000001 1.39131376773719
6.85000000000002 1.39146361302208
6.90000000000001 1.39162296616909
6.95000000000002 1.39179140186915
7 1.39196848928139
7.05000000000001 1.39215379294672
7.10000000000002 1.39234687369566
7.15000000000001 1.39254728954713
7.20000000000002 1.39275459659576
7.25 1.39296834988458
7.30000000000001 1.3931881042608
7.35000000000002 1.39341341521204
7.40000000000001 1.39364383968073
7.45000000000002 1.39387893685465
7.5 1.39411826893157
7.55000000000001 1.39436140185624
7.60000000000002 1.39460790602814
7.65000000000001 1.39485735697869
7.70000000000002 1.39510933601655
7.75 1.39536343084017
7.80000000000001 1.39561923611664
7.85000000000002 1.3958763540263
7.90000000000001 1.39613439477254
7.95000000000002 1.39639297705656
8 1.396651728517
8.05000000000001 1.3969102861344
8.10000000000002 1.39716829660064
8.15000000000001 1.39742541665382
8.20000000000002 1.39768131337888
8.25 1.39793566447457
8.30000000000001 1.39818815848751
8.35000000000002 1.39843849501403
8.40000000000001 1.39868638487065
8.45000000000002 1.39893155023422
8.5 1.39917372475269
8.55000000000001 1.39941265362753
8.60000000000002 1.39964809366899
8.65000000000001 1.39987981332533
8.70000000000002 1.40010759268718
8.75 1.4003312234683
8.80000000000001 1.40055050896394
8.85000000000002 1.40076526398801
8.90000000000001 1.40097531479034
8.95000000000002 1.40118049895529
9 1.40138066528282
9.05000000000001 1.40157567365336
9.10000000000002 1.40176539487758
9.15000000000001 1.40194971053229
9.20000000000002 1.40212851278358
9.25 1.40230170419823
9.30000000000001 1.4024691975446
9.35000000000002 1.40263091558401
9.40000000000001 1.40278679085342
9.45000000000002 1.40293676544074
9.5 1.40308079075323
9.55000000000001 1.4032188272803
9.60000000000002 1.40335084435129
9.65000000000001 1.40347681988902
9.70000000000002 1.40359674016005
9.75 1.40371059952215
9.80000000000001 1.4038184001698
9.85000000000002 1.40392015187823
9.90000000000001 1.40401587174671
9.95000000000002 1.4041055839415
10 1.40418931943913
10.05 1.40426711577032
10.1 1.40433901676509
10.15 1.40440507229943
10.2 1.40446533804389
10.25 1.40451987521444
10.3 1.40456875032587
10.35 1.40461203494811
10.4 1.40464980546555
10.45 1.4046821428398
10.5 1.40470913237585
10.55 1.40473086349204
10.6 1.40474742949377
10.65 1.40475892735134
10.7 1.40476545748174
10.75 1.40476712353472
10.8 1.40476403218313
10.85 1.40475629291754
10.9 1.40474401784535
10.95 1.4047273214942
11 1.40470632061994
11.05 1.40468113401893
11.1 1.40465188234495
11.15 1.40461868793044
11.2 1.40458167461224
11.25 1.4045409675617
11.3 1.40449669311924
11.35 1.40444897863321
11.4 1.40439795230306
11.45 1.40434374302677
11.5 1.40428648025258
11.55 1.40422629383474
11.6 1.40416331389345
11.65 1.4040976706789
11.7 1.40402949443916
11.75 1.40395891529216
11.8 1.40388606310138
11.85 1.40381106735551
11.9 1.4037340570517
11.95 1.40365516058259
12 1.40357450562694
12.05 1.40349221904379
12.1 1.40340842677013
12.15 1.40332325372203
12.2 1.40323682369906
12.25 1.40314925929219
12.3 1.40306068179474
12.35 1.40297121111674
12.4 1.40288096570228
12.45 1.40279006245008
12.5 1.40269861663703
12.55 1.40260674184473
12.6 1.40251454988908
12.65 1.40242215075264
12.7 1.40232965251995
12.75 1.40223716131564
12.8 1.40214478124529
12.85 1.40205261433909
12.9 1.40196076049819
12.95 1.40186931744362
13 1.40177838066802
13.05 1.4016880433898
13.1 1.40159839650995
13.15 1.4015095285714
13.2 1.40142152572085
13.25 1.40133447167307
13.3 1.40124844767768
13.35 1.40116353248835
13.4 1.40107980233439
13.45 1.40099733089474
13.5 1.40091618927424
13.55 1.40083644598233
13.6 1.40075816691395
13.65 1.40068141533281
13.7 1.40060625185689
13.75 1.40053273444613
13.8 1.40046091839239
13.85 1.40039085631163
13.9 1.40032259813818
13.95 1.40025619112122
14 1.4001916798234
14.05 1.40012910612155
14.1 1.40006850920945
14.15 1.40000992560273
14.2 1.39995338914576
14.25 1.39989893102058
14.3 1.39984657975786
14.35 1.39979636124977
14.4 1.39974829876484
14.45 1.39970241296477
14.5 1.39965872192306
14.55 1.39961724114561
14.6 1.39957798359312
14.65 1.39954095970526
14.7 1.39950617742674
14.75 1.39947364223505
14.8 1.39944335716997
14.85 1.39941532286475
14.9 1.39938953757903
14.95 1.39936599723329
15 1.39934469544495
15.05 1.39932562356606
15.1 1.3993087707225
15.15 1.39929412385461
15.2 1.39928166775936
15.25 1.39927138513388
15.3 1.39926325662037
15.35 1.39925726085236
15.4 1.39925337450218
15.45 1.3992515723298
15.5 1.39925182723273
15.55 1.39925411029717
15.6 1.3992583908502
15.65 1.39926463651307
15.7 1.39927281325542
15.75 1.39928288545058
15.8 1.39929481593162
15.85 1.39930856604836
15.9 1.39932409572514
15.95 1.39934136351933
16 1.39936032668049
16.05 1.39938094121025
16.1 1.39940316192268
16.15 1.3994269425052
16.2 1.39945223557994
16.25 1.39947899276556
16.3 1.39950716473931
16.35 1.39953670129945
16.4 1.39956755142781
16.45 1.39959966335265
16.5 1.39963298461142
16.55 1.39966746211375
16.6 1.39970304220428
16.65 1.39973967072549
16.7 1.39977729308032
16.75 1.39981585429464
16.8 1.39985529907943
16.85 1.39989557189261
16.9 1.39993661700054
16.95 1.39997837853902
17 1.40002080057381
17.05 1.40006382716058
17.1 1.40010740240426
17.15 1.40015147051767
17.2 1.4001959758795
17.25 1.40024086309137
17.3 1.4002860770342
17.35 1.40033156292359
17.4 1.40037726636426
17.45 1.40042313340358
17.5 1.40046911058394
17.55 1.4005151449941
17.6 1.40056118431945
17.65 1.40060717689097
17.7 1.40065307173306
17.75 1.40069881861012
17.8 1.40074436807176
17.85 1.40078967149673
17.9 1.40083468113547
17.95 1.40087935015123
18 1.40092363265979
18.05 1.4009674837677
18.1 1.40101085960902
18.15 1.40105371738057
18.2 1.4010960153756
18.25 1.40113771301593
18.3 1.40117877088252
18.35 1.40121915074443
18.4 1.40125881558614
18.45 1.40129772963331
18.5 1.40133585837684
18.55 1.40137316859533
18.6 1.40140962837592
18.65 1.40144520713338
18.7 1.40147987562764
18.75 1.40151360597963
18.8 1.40154637168545
18.85 1.40157814762893
18.9 1.40160891009251
18.95 1.4016386367665
19 1.40166730675672
19.05 1.40169490059052
19.1 1.40172140022117
19.15 1.40174678903072
19.2 1.40177105183123
19.25 1.40179417486449
19.3 1.40181614580016
19.35 1.40183695373246
19.4 1.40185658917532
19.45 1.40187504405605
19.5 1.40189231170766
19.55 1.40190838685961
19.6 1.40192326562736
19.65 1.40193694550038
19.7 1.40194942532897
19.75 1.40196070530969
19.8 1.40197078696959
19.85 1.40197967314915
19.9 1.40198736798407
19.95 1.40199387688583
20 1.40199920652123
20.05 1.40200336479069
20.1 1.4020063608056
20.15 1.40200820486463
20.2 1.40200890842902
20.25 1.40200848409695
20.3 1.40200694557699
20.35 1.40200430766072
20.4 1.40200058619445
20.45 1.40199579805022
20.5 1.40198996109598
20.55 1.40198309416514
20.6 1.40197521702538
20.65 1.40196635034685
20.7 1.40195651566977
20.75 1.4019457353715
20.8 1.40193403263309
20.85 1.40192143140533
20.9 1.4019079563744
20.95 1.40189363292711
21 1.40187848711576
21.05 1.40186254562277
21.1 1.4018458357249
21.15 1.40182838525737
21.2 1.40181022257767
21.25 1.40179137652926
21.3 1.40177187640515
21.35 1.40175175191137
21.4 1.40173103313041
21.45 1.40170975048457
21.5 1.40168793469951
21.55 1.40166561676761
21.6 1.40164282791165
21.65 1.40161959954847
21.7 1.40159596325287
21.75 1.40157195072164
21.8 1.40154759373787
21.85 1.4015229241355
21.9 1.40149797376418
21.95 1.4014727744544
22 1.40144735798303
22.05 1.40142175603927
22.1 1.40139600019088
22.15 1.40137012185103
22.2 1.4013441522455
22.25 1.4013181223804
22.3 1.4012920630105
22.35 1.40126600460795
22.4 1.4012399773318
22.45 1.40121401099789
22.5 1.40118813504955
22.55 1.4011623785289
22.6 1.40113677004876
22.65 1.40111133776535
22.7 1.40108610935168
22.75 1.40106111197166
22.8 1.401036372255
22.85 1.4010119162729
22.9 1.40098776951448
22.95 1.4009639568641
23 1.4009405025795
23.05 1.40091743027075
23.1 1.40089476288008
23.15 1.40087252266268
23.2 1.40085073116824
23.25 1.40082940922353
23.3 1.40080857691583
23.35 1.4007882535773
23.4 1.40076845777036
23.45 1.40074920727387
23.5 1.40073051907045
23.55 1.40071240933463
23.6 1.40069489342203
23.65 1.4006779858595
23.7 1.40066170033626
23.75 1.40064604969603
23.8 1.4006310459301
23.85 1.40061670017144
23.9 1.4006030226898
23.95 1.40059002288773
24 1.40057770929772
24.05 1.40056608958018
24.1 1.40055517052248
24.15 1.40054495803898
24.2 1.40053545717199
24.25 1.40052667209368
24.3 1.40051860610904
24.35 1.40051126165968
24.4 1.40050464032861
24.45 1.40049874284599
24.5 1.40049356909572
24.55 1.40048911812298
24.6 1.40048538814265
24.65 1.40048237654862
24.7 1.40048007992391
24.75 1.40047849405172
24.8 1.40047761392719
24.85 1.40047743377005
24.9 1.40047794703807
24.95 1.40047914644119
25 1.40048102395649
25.05 1.4004835708438
25.1 1.40048677766211
25.15 1.40049063428657
25.2 1.40049512992617
25.25 1.40050025314209
25.3 1.40050599186662
25.35 1.40051233342262
25.4 1.40051926454364
25.45 1.40052677139445
25.5 1.40053483959213
25.55 1.40054345422763
25.6 1.40055259988776
25.65 1.40056226067754
25.7 1.40057242024305
25.75 1.4005830617945
25.8 1.40059416812974
25.85 1.40060572165795
25.9 1.40061770442372
25.95 1.40063009813122
26 1.40064288416868
26.05 1.400656043633
26.1 1.40066955735448
26.15 1.40068340592169
26.2 1.40069756970643
26.25 1.40071202888867
26.3 1.40072676348156
26.35 1.40074175335645
26.4 1.40075697826779
26.45 1.40077241787801
26.5 1.4007880517823
26.55 1.40080385953323
26.6 1.40081982066523
26.65 1.40083591471887
26.7 1.40085212126491
26.75 1.40086841992816
26.8 1.40088479041101
26.85 1.40090121251667
26.9 1.40091766617214
26.95 1.40093413145076
27 1.40095058859444
27.05 1.40096701803548
27.1 1.40098340041795
27.15 1.40099971661867
27.2 1.40101594776771
27.25 1.40103207526836
27.3 1.40104808081671
27.35 1.40106394642058
27.4 1.40107965441799
27.45 1.40109518749508
27.5 1.40111052870338
27.55 1.40112566147661
27.6 1.40114056964673
27.65 1.4011552374595
27.7 1.40116964958939
27.75 1.40118379115373
27.8 1.40119764772639
27.85 1.40121120535064
27.9 1.40122445055146
27.95 1.40123737034705
28 1.40124995225978
28.05 1.40126218432632
28.1 1.40127405510719
28.15 1.4012855536955
28.2 1.40129666972508
28.25 1.40130739337781
28.3 1.40131771539031
28.35 1.40132762705988
28.4 1.40133712024971
28.45 1.40134618739346
28.5 1.40135482149902
28.55 1.40136301615163
28.6 1.40137076551631
28.65 1.40137806433951
28.7 1.40138490795016
28.75 1.40139129225997
28.8 1.40139721376303
28.85 1.40140266953481
28.9 1.40140765723042
28.95 1.40141217508226
29 1.40141622189693
29.05 1.40141979705166
29.1 1.4014229004899
29.15 1.40142553271651
29.2 1.40142769479213
29.25 1.40142938832715
29.3 1.40143061547492
29.35 1.40143137892453
29.4 1.40143168189294
29.45 1.40143152811664
29.5 1.40143092184268
29.55 1.40142986781932
29.6 1.40142837128609
29.65 1.40142643796336
29.7 1.40142407404154
29.75 1.40142128616971
29.8 1.4014180814439
29.85 1.40141446739496
29.9 1.40141045197595
29.95 1.40140604354926
30 1.40140125087325
30.05 1.4013960830887
30.1 1.40139054970476
30.15 1.40138466058472
30.2 1.40137842593145
30.25 1.40137185627258
30.3 1.4013649624454
30.35 1.40135775558156
30.4 1.40135024709155
30.45 1.40134244864902
30.5 1.40133437217483
30.55 1.40132602982105
30.6 1.40131743395478
30.65 1.40130859714185
30.7 1.40129953213045
30.75 1.40129025183461
30.8 1.40128076931775
30.85 1.40127109777605
30.9 1.40126125052189
30.95 1.40125124096725
31 1.40124108260716
31.05 1.40123078900313
31.1 1.40122037376668
31.15 1.4012098505429
31.2 1.40119923299417
31.25 1.40118853478388
31.3 1.40117776956038
31.35 1.40116695094099
31.4 1.40115609249621
31.45 1.40114520773408
31.5 1.40113431008479
31.55 1.40112341288536
31.6 1.40111252936473
31.65 1.4011016726289
31.7 1.40109085564648
31.75 1.40108009123438
31.8 1.40106939204388
31.85 1.40105877054692
31.9 1.40104823902273
31.95 1.40103780954483
32 1.40102749396822
32.05 1.40101730391711
32.1 1.40100725077284
32.15 1.40099734566226
32.2 1.40098759944648
32.25 1.40097802270997
32.3 1.4009686257501
32.35 1.40095941856708
32.4 1.40095041085433
32.45 1.40094161198921
32.5 1.4009330310243
32.55 1.40092467667903
32.6 1.40091655733177
32.65 1.40090868101244
32.7 1.4009010553955
32.75 1.40089368779345
32.8 1.40088658515078
32.85 1.40087975403846
32.9 1.40087320064878
32.95 1.40086693079083
33 1.40086094988629
33.05 1.40085526296591
33.1 1.40084987466626
33.15 1.40084478922715
33.2 1.40084001048943
33.25 1.40083554189333
33.3 1.40083138647726
33.35 1.40082754687708
33.4 1.40082402532593
33.45 1.40082082365445
33.5 1.40081794329154
33.55 1.40081538526556
33.6 1.40081315020601
33.65 1.40081123834567
33.7 1.40080964952324
33.75 1.40080838318635
33.8 1.40080743839512
33.85 1.40080681382606
33.9 1.40080650777647
33.95 1.40080651816927
34 1.40080684255818
34.05 1.40080747813339
34.1 1.40080842172755
34.15 1.40080966982224
34.2 1.40081121855472
34.25 1.40081306372513
34.3 1.40081520080398
34.35 1.40081762494006
34.4 1.40082033096863
34.45 1.40082331341992
34.5 1.40082656652802
34.55 1.40083008423996
34.6 1.40083386022518
34.65 1.40083788788515
34.7 1.40084216036341
34.75 1.40084667055569
34.8 1.40085141112034
34.85 1.40085637448902
34.9 1.40086155287744
34.95 1.40086693829649
35 1.40087252256337
35.05 1.40087829731296
35.1 1.4008842540093
35.15 1.40089038395725
35.2 1.40089667831419
35.25 1.40090312810185
35.3 1.40090972421825
35.35 1.40091645744964
35.4 1.40092331848256
35.45 1.40093029791591
35.5 1.40093738627301
35.55 1.40094457401369
35.6 1.40095185154641
35.65 1.40095920924029
35.7 1.40096663743716
35.75 1.40097412646349
35.8 1.40098166664232
35.85 1.40098924830509
35.9 1.40099686180332
35.95 1.40100449752031
36 1.40101214588253
36.05 1.40101979737108
36.1 1.40102744253283
36.15 1.40103507199151
36.2 1.40104267645856
36.25 1.40105024674385
36.3 1.40105777376615
36.35 1.40106524856343
36.4 1.40107266230292
36.45 1.40108000629093
36.5 1.40108727198249
36.55 1.40109445099065
36.6 1.40110153509557
36.65 1.40110851625337
36.7 1.40111538660462
36.75 1.40112213848263
36.8 1.40112876442138
36.85 1.40113525716319
36.9 1.40114160966607
36.95 1.40114781511072
37 1.40115386690729
37.05 1.40115975870172
37.1 1.40116548438182
37.15 1.40117103808296
37.2 1.40117641419347
37.25 1.40118160735963
37.3 1.40118661249036
37.35 1.4011914247616
37.4 1.40119603962017
37.45 1.4012004527875
37.5 1.40120466026282
37.55 1.40120865832605
37.6 1.4012124435404
37.65 1.40121601275447
37.7 1.40121936310413
37.75 1.40122249201392
37.8 1.4012253971982
37.85 1.40122807666185
37.9 1.40123052870067
37.95 1.40123275190141
38 1.40123474514144
38.05 1.40123650758811
38.1 1.40123803869769
38.15 1.40123933821404
38.2 1.40124040616692
38.25 1.40124124286998
38.3 1.40124184891838
38.35 1.40124222518611
38.4 1.40124237282304
38.45 1.40124229325159
38.5 1.40124198816312
38.55 1.40124145951405
38.6 1.40124070952163
38.65 1.40123974065949
38.7 1.40123855565283
38.75 1.40123715747348
38.8 1.40123554933452
38.85 1.40123373468479
38.9 1.40123171720307
38.95 1.40122950079207
39 1.40122708957217
39.05 1.40122448787496
39.1 1.40122170023651
39.15 1.40121873139054
39.2 1.40121558626132
39.25 1.40121226995639
39.3 1.40120878775915
39.35 1.40120514512128
39.4 1.40120134765496
39.45 1.40119740112501
39.5 1.40119331144086
39.55 1.4011890846484
39.6 1.40118472692176
39.65 1.40118024455491
39.7 1.40117564395324
39.75 1.40117093162506
39.8 1.40116611417297
39.85 1.40116119828521
39.9 1.40115619072701
39.95 1.40115109833177
40 1.40114592799238
40.05 1.4011406866524
40.1 1.40113538129726
40.15 1.4011300189455
40.2 1.40112460663999
40.25 1.40111915143922
40.3 1.40111366040855
40.35 1.40110814061154
40.4 1.40110259910142
40.45 1.40109704291246
40.5 1.40109147905154
40.55 1.40108591448979
40.6 1.40108035615425
40.65 1.40107481091973
40.7 1.40106928560072
40.75 1.40106378694345
40.8 1.40105832161802
40.85 1.4010528962108
40.9 1.40104751721683
40.95 1.40104219103244
41 1.40103692394809
41.05 1.40103172214127
41.1 1.40102659166963
41.15 1.40102153846435
41.2 1.40101656832359
41.25 1.40101168690625
41.3 1.40100689972584
41.35 1.40100221214465
41.4 1.40099762936808
41.45 1.4009931564392
41.5 1.40098879823355
41.55 1.4009845594542
41.6 1.40098044462698
41.65 1.40097645809604
41.7 1.40097260401958
41.75 1.40096888636586
41.8 1.4009653089095
41.85 1.40096187522799
41.9 1.40095858869846
41.95 1.40095545249476
42 1.40095246958476
42.05 1.40094964272793
42.1 1.4009469744732
42.15 1.4009444671571
42.2 1.4009421229021
42.25 1.40093994361536
42.3 1.40093793098756
42.35 1.40093608649222
42.4 1.4009344113851
42.45 1.40093290670398
42.5 1.40093157326869
42.55 1.40093041168137
42.6 1.40092942232705
42.65 1.40092860537446
42.7 1.40092796077711
42.75 1.40092748827462
42.8 1.40092718739433
42.85 1.40092705745313
42.9 1.40092709755959
42.95 1.40092730661625
43 1.40092768332225
43.05 1.40092822617611
43.1 1.40092893347883
43.15 1.40092980333711
43.2 1.40093083366689
43.25 1.40093202219705
43.3 1.40093336647333
43.35 1.40093486386246
43.4 1.40093651155651
43.45 1.40093830657737
43.5 1.40094024578146
43.55 1.40094232586464
43.6 1.40094454336724
43.65 1.40094689467927
43.7 1.40094937604577
43.75 1.40095198357241
43.8 1.40095471323103
43.85 1.40095756086556
43.9 1.40096052219782
43.95 1.40096359283365
44 1.40096676826899
44.05 1.40097004389616
44.1 1.40097341501018
44.15 1.40097687681519
44.2 1.40098042443096
44.25 1.40098405289943
44.3 1.40098775719136
44.35 1.40099153221295
44.4 1.40099537281261
44.45 1.40099927378766
44.5 1.40100322989112
44.55 1.40100723583846
44.6 1.40101128631445
44.65 1.40101537597987
44.7 1.40101949947833
44.75 1.40102365144304
44.8 1.40102782650351
44.85 1.40103201929223
44.9 1.40103622445139
44.95 1.4010404366394
45 1.40104465053748
45.05 1.40104886085614
45.1 1.40105306234153
45.15 1.40105724978181
45.2 1.40106141801333
45.25 1.40106556192681
45.3 1.40106967647334
45.35 1.40107375667027
45.4 1.40107779760707
45.45 1.40108179445095
45.5 1.40108574245244
45.55 1.40108963695078
45.6 1.40109347337918
45.65 1.40109724726999
45.7 1.40110095425959
45.75 1.40110459009326
45.8 1.40110815062978
45.85 1.40111163184597
45.9 1.40111502984091
45.95 1.40111834084015
46 1.40112156119958
46.05 1.40112468740929
46.1 1.40112771609703
46.15 1.4011306440317
46.2 1.40113346812648
46.25 1.40113618544182
46.3 1.40113879318827
46.35 1.40114128872905
46.4 1.40114366958246
46.45 1.40114593342402
46.5 1.40114807808848
46.55 1.40115010157161
46.6 1.40115200203172
46.65 1.40115377779102
46.7 1.40115542733678
46.75 1.40115694932226
46.8 1.40115834256741
46.85 1.40115960605942
46.9 1.40116073895298
46.95 1.40116174057043
47 1.4011626104016
47.05 1.40116334810353
47.1 1.40116395349993
47.15 1.40116442658048
47.2 1.40116476749989
47.25 1.40116497657679
47.3 1.40116505429242
47.35 1.40116500128913
47.4 1.40116481836867
47.45 1.40116450649032
47.5 1.40116406676882
47.55 1.40116350047215
47.6 1.40116280901907
47.65 1.40116199397656
47.7 1.40116105705706
47.75 1.40116000011556
47.8 1.40115882514647
47.85 1.40115753428045
47.9 1.40115612978098
47.95 1.40115461404088
48 1.40115298957857
48.05 1.40115125903434
48.1 1.40114942516638
48.15 1.40114749084676
48.2 1.40114545905719
48.25 1.40114333288483
48.3 1.40114111551781
48.35 1.4011388102408
48.4 1.4011364204304
48.45 1.40113394955047
48.5 1.40113140114737
48.55 1.40112877884511
48.6 1.4011260863405
48.65 1.40112332739812
48.7 1.40112050584534
48.75 1.40111762556721
48.8 1.40111469050137
48.85 1.40111170463289
48.9 1.40110867198903
48.95 1.40110559663411
49 1.4011024826642
49.05 1.40109933420192
49.1 1.40109615539114
49.15 1.4010929503918
49.2 1.40108972337459
49.25 1.40108647851575
49.3 1.40108321999188
49.35 1.4010799519747
49.4 1.40107667862594
49.45 1.4010734040922
49.5 1.4010701324999
49.55 1.4010668679502
49.6 1.40106361451411
49.65 1.40106037622753
49.7 1.40105715708642
49.75 1.40105396104206
49.8 1.40105079199633
49.85 1.40104765379713
49.9 1.40104455023384
49.95 1.40104148503295
50 1.40103846185369
50.05 1.40103548428383
50.1 1.40103255583557
50.15 1.40102967994157
50.2 1.40102685995104
50.25 1.40102409912601
50.3 1.40102140063766
50.35 1.4010187675629
50.4 1.40101620288092
50.45 1.40101370947001
50.5 1.40101129010448
50.55 1.40100894745169
50.6 1.40100668406925
50.65 1.4010045024024
50.7 1.40100240478152
50.75 1.40100039341973
50.8 1.4009984704108
50.85 1.40099663772705
50.9 1.4009948972175
50.95 1.40099325060621
51 1.40099169949069
51.05 1.40099024534058
51.1 1.40098888949638
51.15 1.40098763316847
51.2 1.4009864774362
51.25 1.4009854232472
51.3 1.40098447141685
51.35 1.40098362262786
51.4 1.40098287743016
51.45 1.40098223624075
51.5 1.40098169934395
51.55 1.40098126689157
51.6 1.40098093890349
51.65 1.4009807152682
51.7 1.4009805957436
51.75 1.40098057995798
51.8 1.40098066741105
51.85 1.40098085747529
51.9 1.40098114939728
51.95 1.40098154229928
52 1.40098203518098
52.05 1.40098262692128
52.1 1.40098331628038
52.15 1.40098410190181
52.2 1.40098498231479
52.25 1.4009859559366
52.3 1.40098702107509
52.35 1.40098817593138
52.4 1.40098941860262
52.45 1.40099074708488
52.5 1.40099215927615
52.55 1.4009936529795
52.6 1.40099522590624
52.65 1.40099687567932
52.7 1.40099859983665
52.75 1.40100039583468
52.8 1.40100226105197
52.85 1.40100419279286
52.9 1.4010061882912
52.95 1.40100824471419
53 1.40101035916626
53.05 1.40101252869301
53.1 1.4010147502852
53.15 1.40101702088278
53.2 1.40101933737904
53.25 1.40102169662467
53.3 1.40102409543196
53.35 1.40102653057899
53.4 1.40102899881381
53.45 1.40103149685872
53.5 1.40103402141447
53.55 1.40103656916453
53.6 1.40103913677931
53.65 1.40104172092045
53.7 1.40104431824501
53.75 1.40104692540972
53.8 1.40104953907513
53.85 1.40105215590986
53.9 1.40105477259468
53.95 1.40105738582663
54 1.40105999232309
54.05 1.40106258882583
54.1 1.40106517210491
54.15 1.40106773896268
54.2 1.40107028623755
54.25 1.40107281080787
54.3 1.40107530959557
54.35 1.40107777956986
54.4 1.4010802177508
54.45 1.40108262121276
54.5 1.40108498708786
54.55 1.40108731256927
54.6 1.40108959491445
54.65 1.40109183144824
54.7 1.40109401956594
54.75 1.40109615673621
54.8 1.40109824050388
54.85 1.40110026849268
54.9 1.40110223840783
54.95 1.40110414803852
55 1.4011059952603
55.05 1.40110777803729
55.1 1.40110949442436
55.15 1.40111114256906
55.2 1.40111272071358
55.25 1.40111422719645
55.3 1.40111566045415
55.35 1.40111701902267
55.4 1.40111830153878
55.45 1.40111950674134
55.5 1.40112063347235
55.55 1.40112168067791
55.6 1.40112264740909
55.65 1.40112353282258
55.7 1.40112433618125
55.75 1.40112505685462
55.8 1.40112569431908
55.85 1.4011262481581
55.9 1.40112671806224
55.95 1.401127103829
56 1.40112740536264
56.05 1.40112762267373
56.1 1.40112775587871
56.15 1.4011278051992
56.2 1.40112777096129
56.25 1.40112765359459
56.3 1.40112745363125
56.35 1.40112717170483
56.4 1.40112680854902
56.45 1.40112636499629
56.5 1.40112584197635
56.55 1.40112524051459
56.6 1.40112456173035
56.65 1.40112380683507
56.7 1.4011229771304
56.75 1.40112207400611
56.8 1.40112109893799
56.85 1.40112005348563
56.9 1.40111893929002
56.95 1.40111775807124
57 1.40111651162584
57.05 1.40111520182435
57.1 1.40111383060853
57.15 1.40111239998868
57.2 1.4011109120408
57.25 1.40110936890369
57.3 1.40110777277601
57.35 1.40110612591326
57.4 1.40110443062471
57.45 1.40110268927027
57.5 1.40110090425734
57.55 1.40109907803752
57.6 1.40109721310343
57.65 1.40109531198536
57.7 1.40109337724796
57.75 1.40109141148688
57.8 1.40108941732536
57.85 1.40108739741086
57.9 1.40108535441162
57.95 1.40108329101324
58 1.40108120991524
58.05 1.40107911382761
58.1 1.40107700546737
58.15 1.40107488755516
58.2 1.40107276281178
58.25 1.4010706339548
58.3 1.40106850369518
58.35 1.40106637473388
58.4 1.40106424975852
58.45 1.40106213144007
58.5 1.40106002242958
58.55 1.40105792535493
58.6 1.40105584281764
58.65 1.40105377738969
58.7 1.40105173161046
58.75 1.40104970798368
58.8 1.40104770897438
58.85 1.40104573700603
58.9 1.40104379445763
58.95 1.40104188366091
59 1.40104000689765
59.05 1.40103816639694
59.1 1.40103636433266
59.15 1.40103460282099
59.2 1.40103288391793
59.25 1.40103120961702
59.3 1.40102958184708
59.35 1.40102800247005
59.4 1.40102647327892
59.45 1.4010249959958
59.5 1.40102357226998
59.55 1.40102220367623
59.6 1.40102089171307
59.65 1.40101963780124
59.7 1.4010184432822
59.75 1.40101730941681
59.8 1.40101623738404
59.85 1.40101522827983
59.9 1.40101428311606
59.95 1.40101340281965
60 1.40101258823167
60.05 1.4010118401067
60.1 1.40101115911221
60.15 1.40101054582809
60.2 1.40101000074624
60.25 1.40100952427037
60.3 1.40100911671582
60.35 1.40100877830952
60.4 1.40100850919008
60.45 1.40100830940797
60.5 1.40100817892584
60.55 1.40100811761889
60.6 1.40100812527543
60.65 1.40100820159745
60.7 1.4010083462014
60.75 1.40100855861901
60.8 1.4010088382982
60.85 1.40100918460416
60.9 1.40100959682048
60.95 1.40101007415036
61 1.40101061571799
61.05 1.40101122056994
61.1 1.40101188767672
61.15 1.40101261593434
61.2 1.40101340416606
61.25 1.40101425112416
61.3 1.40101515549178
61.35 1.40101611588491
61.4 1.40101713085436
61.45 1.40101819888792
61.5 1.40101931841247
61.55 1.40102048779626
61.6 1.40102170535117
61.65 1.40102296933513
61.7 1.40102427795447
61.75 1.40102562936647
61.8 1.40102702168184
61.85 1.40102845296729
61.9 1.40102992124822
61.95 1.40103142451129
62 1.4010329607072
62.05 1.40103452775339
62.1 1.40103612353681
62.15 1.4010377459167
62.2 1.40103939272746
62.25 1.40104106178141
62.3 1.40104275087172
62.35 1.40104445777521
62.4 1.40104618025528
62.45 1.40104791606475
62.5 1.40104966294877
62.55 1.40105141864765
62.6 1.40105318089981
62.65 1.40105494744458
62.7 1.40105671602507
62.75 1.40105848439101
62.8 1.40106025030155
62.85 1.40106201152808
62.9 1.40106376585695
62.95 1.40106551109224
63 1.40106724505845
63.05 1.40106896560312
63.1 1.40107067059955
63.15 1.40107235794925
63.2 1.4010740255846
63.25 1.40107567147124
63.3 1.40107729361053
63.35 1.40107889004196
63.4 1.4010804588454
63.45 1.40108199814343
63.5 1.40108350610349
63.55 1.40108498094
63.6 1.40108642091646
63.65 1.40108782434742
63.7 1.4010891896004
63.75 1.40109051509771
63.8 1.40109179931826
63.85 1.40109304079924
63.9 1.40109423813768
63.95 1.40109538999206
64 1.40109649508367
64.05 1.40109755219802
64.1 1.40109856018611
64.15 1.40109951796558
64.2 1.40110042452183
64.25 1.40110127890906
64.3 1.40110208025111
64.35 1.40110282774236
64.4 1.40110352064841
64.45 1.40110415830675
64.5 1.4011047401273
64.55 1.40110526559286
64.6 1.4011057342595
64.65 1.40110614575677
64.7 1.40110649978796
64.75 1.40110679613008
64.8 1.40110703463395
64.85 1.40110721522404
64.9 1.40110733789827
64.95 1.40110740272775
65 1.40110740985642
65.05 1.40110735950053
65.1 1.40110725194813
65.15 1.40110708755841
65.2 1.40110686676097
65.25 1.40110659005501
65.3 1.40110625800845
65.35 1.40110587125691
65.4 1.40110543050267
65.45 1.40110493651354
65.5 1.40110439012164
65.55 1.40110379222208
65.6 1.4011031437716
65.65 1.40110244578717
65.7 1.40110169934443
65.75 1.40110090557613
65.8 1.40110006567049
65.85 1.40109918086951
65.9 1.40109825246717
65.95 1.40109728180762
66 1.40109627028331
66.05 1.40109521933304
66.1 1.40109413044
66.15 1.40109300512969
66.2 1.40109184496788
66.25 1.40109065155848
66.3 1.40108942654137
66.35 1.40108817159023
66.4 1.40108688841026
66.45 1.40108557873594
66.5 1.40108424432877
66.55 1.40108288697489
66.6 1.40108150848279
66.65 1.40108011068092
66.7 1.40107869541534
66.75 1.4010772645473
66.8 1.40107581995087
66.85 1.40107436351052
66.9 1.4010728971187
66.95 1.40107142267343
67 1.4010699420759
67.05 1.40106845722806
67.1 1.40106697003021
67.15 1.40106548237861
67.2 1.40106399616312
67.25 1.40106251326483
67.3 1.40106103555374
67.35 1.40105956488638
67.4 1.40105810310362
67.45 1.40105665202831
67.5 1.40105521346309
67.55 1.40105378918819
67.6 1.40105238095925
67.65 1.40105099050521
67.7 1.40104961952619
67.75 1.40104826969151
67.8 1.40104694263761
67.85 1.40104563996619
67.9 1.40104436324223
67.95 1.4010431139922
68 1.40104189370225
68.05 1.40104070381648
68.1 1.40103954573525
68.15 1.4010384208136
68.2 1.40103733035966
68.25 1.40103627563319
68.3 1.40103525784414
68.35 1.40103427815131
68.4 1.40103333766107
68.45 1.40103243742612
68.5 1.40103157844439
68.55 1.40103076165793
68.6 1.40102998795194
68.65 1.40102925815383
68.7 1.4010285730324
68.75 1.40102793329708
68.8 1.40102733959718
68.85 1.40102679252137
68.9 1.40102629259708
68.95 1.40102584029005
69 1.40102543600401
69.05 1.40102508008034
69.1 1.40102477279785
69.15 1.40102451437268
69.2 1.40102430495823
69.25 1.40102414464519
69.3 1.40102403346162
69.35 1.40102397137317
69.4 1.40102395828334
69.45 1.40102399403376
69.5 1.40102407840471
69.55 1.40102421111551
69.6 1.40102439182515
69.65 1.40102462013294
69.7 1.40102489557917
69.75 1.40102521764597
69.8 1.40102558575809
69.85 1.40102599928393
69.9 1.40102645753643
69.95 1.40102695977423
70 1.40102750520273
70.05 1.40102809297531
70.1 1.40102872219462
70.15 1.40102939191384
70.2 1.40103010113806
70.25 1.40103084882577
70.3 1.40103163389026
70.35 1.40103245520123
70.4 1.40103331158632
70.45 1.40103420183279
70.5 1.40103512468916
70.55 1.40103607886696
70.6 1.40103706304248
70.65 1.4010380758586
70.7 1.40103911592657
70.75 1.40104018182795
70.8 1.40104127211647
70.85 1.40104238531997
70.9 1.40104351994238
70.95 1.40104467446567
71 1.40104584735186
71.05 1.40104703704506
71.1 1.40104824197349
71.15 1.40104946055155
71.2 1.40105069118182
71.25 1.40105193225721
71.3 1.40105318216298
71.35 1.40105443927882
71.4 1.40105570198092
71.45 1.40105696864409
71.5 1.40105823764376
71.55 1.40105950735806
71.6 1.40106077616988
71.65 1.40106204246891
71.7 1.40106330465363
71.75 1.40106456113333
71.8 1.40106581033006
71.85 1.40106705068064
71.9 1.40106828063854
71.95 1.40106949867581
72 1.40107070328491
72.05 1.40107189298062
72.1 1.40107306630178
72.15 1.40107422181308
72.2 1.40107535810681
72.25 1.40107647380451
72.3 1.40107756755863
72.35 1.40107863805415
72.4 1.40107968401008
72.45 1.40108070418103
72.5 1.40108169735861
72.55 1.40108266237287
72.6 1.40108359809361
72.65 1.40108450343173
72.7 1.40108537734038
72.75 1.40108621881623
72.8 1.40108702690054
72.85 1.40108780068022
72.9 1.40108853928884
72.95 1.40108924190758
73 1.40108990776606
73.05 1.40109053614319
73.1 1.4010911263679
73.15 1.40109167781979
73.2 1.4010921899298
73.25 1.40109266218069
73.3 1.40109309410757
73.35 1.40109348529826
73.4 1.40109383539369
73.45 1.4010941440881
73.5 1.40109441112933
73.55 1.40109463631887
73.6 1.40109481951201
73.65 1.40109496061777
73.7 1.40109505959888
73.75 1.40109511647164
73.8 1.40109513130569
73.85 1.40109510422376
73.9 1.40109503540137
73.95 1.40109492506636
74 1.40109477349848
74.05 1.40109458102885
74.1 1.40109434803936
74.15 1.40109407496204
74.2 1.4010937622783
74.25 1.40109341051822
74.3 1.40109302025967
74.35 1.40109259212743
74.4 1.40109212679227
74.45 1.40109162496991
74.5 1.40109108742002
74.55 1.40109051494504
74.6 1.40108990838911
74.65 1.4010892686368
74.7 1.40108859661189
74.75 1.40108789327607
74.8 1.40108715962758
74.85 1.40108639669986
74.9 1.40108560556013
74.95 1.40108478730788
75 1.40108394307345
75.05 1.40108307401642
75.1 1.40108218132412
75.15 1.40108126621
75.2 1.40108032991202
75.25 1.40107937369101
75.3 1.40107839882899
75.35 1.4010774066275
75.4 1.40107639840587
75.45 1.40107537549951
75.5 1.40107433925816
75.55 1.40107329104414
75.6 1.40107223223059
75.65 1.40107116419968
75.7 1.40107008834086
75.75 1.40106900604908
75.8 1.40106791872295
75.85 1.40106682776304
75.9 1.40106573457004
75.95 1.40106464054301
76 1.40106354707763
76.05 1.4010624555644
76.1 1.40106136738693
76.15 1.4010602839202
76.2 1.40105920652885
76.25 1.40105813656545
76.3 1.4010570753689
76.35 1.40105602426269
76.4 1.40105498455333
76.45 1.40105395752871
76.5 1.40105294445655
76.55 1.40105194658286
76.6 1.40105096513038
76.65 1.40105000129718
76.7 1.40104905625515
76.75 1.40104813114861
76.8 1.40104722709297
76.85 1.40104634517338
76.9 1.40104548644345
76.95 1.401044651924
77 1.40104384260191
77.05 1.40104305942891
77.1 1.40104230332051
77.15 1.40104157515498
77.2 1.40104087577227
77.25 1.40104020597315
77.3 1.40103956651824
77.35 1.40103895812721
77.4 1.40103838147798
77.45 1.40103783720598
77.5 1.40103732590347
77.55 1.40103684811894
77.6 1.40103640435651
77.65 1.40103599507547
77.7 1.4010356206898
77.75 1.40103528156777
77.8 1.40103497803166
77.85 1.40103471035744
77.9 1.40103447877458
77.95 1.40103428346592
78 1.40103412456754
78.05 1.40103400216874
78.1 1.4010339163121
78.15 1.40103386699351
78.2 1.40103385416238
78.25 1.40103387772179
78.3 1.40103393752879
78.35 1.40103403339471
78.4 1.40103416508554
78.45 1.40103433232234
78.5 1.40103453478179
78.55 1.40103477209666
78.6 1.40103504385647
78.65 1.40103534960813
78.7 1.40103568885663
78.75 1.4010360610658
78.8 1.40103646565913
78.85 1.40103690202062
78.9 1.40103736949567
78.95 1.40103786739206
79 1.40103839498092
79.05 1.40103895149778
79.1 1.40103953614364
79.15 1.40104014808612
79.2 1.40104078646057
79.25 1.40104145037134
79.3 1.40104213889294
79.35 1.40104285107137
79.4 1.40104358592537
79.45 1.40104434244781
79.5 1.40104511960699
79.55 1.40104591634807
79.6 1.40104673159447
79.65 1.40104756424931
79.7 1.40104841319686
79.75 1.40104927730403
79.8 1.40105015542186
79.85 1.40105104638703
79.9 1.4010519490234
79.95 1.4010528621435
80 1.40105378455014
80.05 1.40105471503794
80.1 1.40105565239485
80.15 1.40105659540378
80.2 1.40105754284413
80.25 1.40105849349333
80.3 1.40105944612846
80.35 1.40106039952777
80.4 1.40106135247224
80.45 1.40106230374713
80.5 1.40106325214349
80.55 1.40106419645973
80.6 1.40106513550307
80.65 1.40106606809107
80.7 1.40106699305309
80.75 1.40106790923176
80.8 1.40106881548438
80.85 1.40106971068436
80.9 1.4010705937226
80.95 1.40107146350883
81 1.40107231897297
81.05 1.4010731590664
81.1 1.40107398276325
81.15 1.40107478906165
81.2 1.40107557698488
81.25 1.40107634558258
81.3 1.40107709393189
81.35 1.4010778211385
81.4 1.40107852633773
81.45 1.40107920869552
81.5 1.40107986740944
81.55 1.40108050170955
81.6 1.40108111085935
81.65 1.40108169415658
81.7 1.401082250934
81.75 1.40108278056015
81.8 1.40108328244007
81.85 1.40108375601591
81.9 1.40108420076751
81.95 1.40108461621304
82 1.40108500190938
82.05 1.40108535745265
82.1 1.40108568247861
82.15 1.40108597666292
82.2 1.40108623972155
82.25 1.40108647141092
82.3 1.40108667152816
82.35 1.4010868399112
82.4 1.4010869764389
82.45 1.40108708103105
82.5 1.40108715364834
82.55 1.40108719429235
82.6 1.40108720300537
82.65 1.40108717987023
82.7 1.40108712501011
82.75 1.40108703858825
82.8 1.40108692080762
82.85 1.40108677191055
82.9 1.40108659217828
82.95 1.40108638193057
83 1.40108614152509
83.05 1.40108587135689
83.1 1.40108557185783
83.15 1.40108524349586
83.2 1.40108488677436
83.25 1.4010845022314
83.3 1.40108409043892
83.35 1.40108365200195
83.4 1.40108318755775
83.45 1.40108269777484
83.5 1.40108218335216
83.55 1.401081645018
83.6 1.40108108352908
83.65 1.40108049966941
83.7 1.40107989424933
83.75 1.4010792681043
83.8 1.40107862209383
83.85 1.4010779571003
83.9 1.4010772740278
83.95 1.40107657380086
84 1.40107585736327
84.05 1.40107512567684
84.1 1.40107437972006
84.15 1.40107362048687
84.2 1.40107284898532
84.25 1.40107206623628
84.3 1.40107127327208
84.35 1.40107047113517
84.4 1.40106966087677
84.45 1.40106884355552
84.5 1.40106802023609
84.55 1.40106719198784
84.6 1.40106635988342
84.65 1.4010655249974
84.7 1.40106468840493
84.75 1.40106385118031
84.8 1.40106301439568
84.85 1.40106217911966
84.9 1.40106134641594
84.95 1.40106051734203
85 1.40105969294785
85.05 1.40105887427445
85.1 1.40105806235274
85.15 1.40105725820212
85.2 1.40105646282932
85.25 1.40105567722705
85.3 1.40105490237285
85.35 1.40105413922784
85.4 1.40105338873559
85.45 1.40105265182088
85.5 1.40105192938867
85.55 1.40105122232294
85.6 1.40105053148562
85.65 1.4010498577156
85.7 1.40104920182765
85.75 1.40104856461151
85.8 1.40104794683091
85.85 1.40104734922268
85.9 1.4010467724959
85.95 1.40104621733103
86 1.40104568437914
86.05 1.40104517426117
86.1 1.40104468756721
86.15 1.40104422485579
86.2 1.40104378665333
86.25 1.40104337345347
86.3 1.40104298571658
86.35 1.40104262386927
86.4 1.40104228830386
86.45 1.40104197937806
86.5 1.40104169741454
86.55 1.40104144270066
86.6 1.40104121548816
86.65 1.40104101599292
86.7 1.40104084439483
86.75 1.40104070083762
86.8 1.40104058542878
86.85 1.40104049823952
86.9 1.40104043930475
86.95 1.40104040862317
87 1.40104040615735
87.05 1.40104043183386
87.1 1.40104048554348
87.15 1.40104056714142
87.2 1.40104067644759
87.25 1.40104081324694
87.3 1.40104097728984
87.35 1.40104116829244
87.4 1.40104138593718
87.45 1.40104162987323
87.5 1.40104189971708
87.55 1.40104219505308
87.6 1.40104251543405
87.65 1.40104286038198
87.7 1.40104322938867
87.75 1.40104362191648
87.8 1.40104403739911
87.85 1.40104447524237
87.9 1.40104493482505
87.95 1.40104541549975
88 1.40104591659378
88.05 1.40104643741012
88.1 1.40104697722834
88.15 1.40104753530561
88.2 1.40104811087768
88.25 1.40104870315993
88.3 1.40104931134845
88.35 1.40104993462106
88.4 1.40105057213848
88.45 1.4010512230454
88.5 1.40105188647163
88.55 1.40105256153326
88.6 1.40105324733382
88.65 1.40105394296544
88.7 1.40105464751011
88.75 1.40105536004078
88.8 1.40105607962266
88.85 1.40105680531439
88.9 1.40105753616928
88.95 1.4010582712365
89 1.40105900956237
89.05 1.40105975019153
89.1 1.40106049216819
89.15 1.40106123453737
89.2 1.40106197634609
89.25 1.4010627166446
89.3 1.40106345448758
89.35 1.40106418893535
89.4 1.40106491905504
89.45 1.40106564392179
89.5 1.40106636261987
89.55 1.40106707424388
89.6 1.40106777789985
89.65 1.40106847270635
89.7 1.40106915779559
89.75 1.40106983231453
89.8 1.40107049542586
89.85 1.40107114630909
89.9 1.40107178416153
89.95 1.4010724081993
90 1.40107301765822
90.05 1.40107361179481
90.1 1.40107418988712
90.15 1.40107475123567
90.2 1.4010752951642
90.25 1.40107582102055
90.3 1.40107632817739
90.35 1.40107681603297
90.4 1.40107728401183
90.45 1.40107773156544
90.5 1.40107815817287
90.55 1.40107856334134
90.6 1.40107894660684
90.65 1.40107930753457
90.7 1.40107964571948
90.75 1.40107996078671
90.8 1.40108025239193
90.85 1.40108052022179
90.9 1.40108076399417
90.95 1.4010809834585
91 1.40108117839596
91.05 1.40108134861975
91.1 1.40108149397515
91.15 1.40108161433972
91.2 1.40108170962334
91.25 1.40108177976824
91.3 1.40108182474897
91.35 1.40108184457242
91.4 1.40108183927765
91.45 1.40108180893581
91.5 1.40108175364995
91.55 1.40108167355482
91.6 1.40108156881657
91.65 1.40108143963255
91.7 1.40108128623088
91.75 1.40108110887015
91.8 1.40108090783899
91.85 1.40108068345562
91.9 1.40108043606738
91.95 1.40108016605021
92 1.4010798738081
92.05 1.40107955977248
92.1 1.40107922440167
92.15 1.40107886818015
92.2 1.4010784916179
92.25 1.40107809524971
92.3 1.40107767963442
92.35 1.40107724535414
92.4 1.40107679301346
92.45 1.40107632323861
92.5 1.40107583667662
92.55 1.40107533399444
92.6 1.40107481587801
92.65 1.40107428303141
92.7 1.40107373617583
92.75 1.40107317604866
92.8 1.4010726034025
92.85 1.40107201900415
92.9 1.40107142363361
92.95 1.40107081808302
93 1.40107020315568
93.05 1.40106957966491
93.1 1.40106894843308
93.15 1.40106831029045
93.2 1.40106766607417
93.25 1.40106701662712
93.3 1.40106636279688
93.35 1.40106570543458
93.4 1.40106504539384
93.45 1.40106438352968
93.5 1.40106372069738
93.55 1.40106305775142
93.6 1.40106239554438
93.65 1.40106173492585
93.7 1.40106107674136
93.75 1.4010604218313
93.8 1.40105977102984
93.85 1.4010591251639
93.9 1.40105848505212
93.95 1.40105785150379
94 1.40105722531788
94.05 1.40105660728198
94.1 1.4010559981714
94.15 1.40105539874815
94.2 1.40105480976
94.25 1.40105423193955
94.3 1.40105366600337
94.35 1.40105311265106
94.4 1.40105257256443
94.45 1.40105204640667
94.5 1.40105153482149
94.55 1.40105103843243
94.6 1.40105055784202
94.65 1.4010500936311
94.7 1.40104964635811
94.75 1.40104921655845
94.8 1.4010488047438
94.85 1.40104841140156
94.9 1.40104803699425
94.95 1.40104768195902
95 1.40104734670706
95.05 1.40104703162323
95.1 1.40104673706556
95.15 1.40104646336486
95.2 1.40104621082438
95.25 1.40104597971948
95.3 1.40104577029732
95.35 1.40104558277659
95.4 1.40104541734735
95.45 1.40104527417082
95.5 1.4010451533792
95.55 1.40104505507565
95.6 1.40104497933413
95.65 1.40104492619943
95.7 1.40104489568717
95.75 1.40104488778382
95.8 1.4010449024468
95.85 1.40104493960462
95.9 1.40104499915699
95.95 1.40104508097504
96 1.40104518490156
96.05 1.40104531075123
96.1 1.40104545831096
96.15 1.40104562734021
96.2 1.40104581757133
96.25 1.40104602871003
96.3 1.40104626043575
96.35 1.40104651240217
96.4 1.40104678423772
96.45 1.40104707554607
96.5 1.40104738590673
96.55 1.40104771487564
96.6 1.40104806198578
96.65 1.40104842674785
96.7 1.4010488086509
96.75 1.40104920716309
96.8 1.40104962173238
96.85 1.4010500517873
96.9 1.40105049673774
96.95 1.40105095597572
97 1.40105142887625
97.05 1.40105191479813
97.1 1.40105241308484
97.15 1.40105292306543
97.2 1.40105344405538
97.25 1.40105397535752
97.3 1.40105451626297
97.35 1.40105506605207
97.4 1.40105562399535
97.45 1.40105618935443
97.5 1.40105676138306
97.55 1.40105733932807
97.6 1.40105792243033
97.65 1.40105850992579
97.7 1.40105910104642
97.75 1.40105969502127
97.8 1.40106029107739
97.85 1.4010608884409
97.9 1.40106148633796
97.95 1.40106208399575
98 1.4010626806435
98.05 1.40106327551343
98.1 1.40106386784178
98.15 1.40106445686975
98.2 1.40106504184447
98.25 1.40106562201998
98.3 1.40106619665815
98.35 1.4010667650296
98.4 1.40106732641468
98.45 1.4010678801043
98.5 1.40106842540087
98.55 1.40106896161915
98.6 1.40106948808711
98.65 1.40107000414677
98.7 1.401070509155
98.75 1.40107100248436
98.8 1.40107148352379
98.85 1.40107195167946
98.9 1.40107240637542
98.95 1.40107284705434
99 1.40107327317816
99.05 1.40107368422877
99.1 1.40107407970863
99.15 1.40107445914134
99.2 1.40107482207221
99.25 1.40107516806883
99.3 1.40107549672157
99.35 1.401075807644
99.4 1.40107610047343
99.45 1.40107637487126
99.5 1.40107663052337
99.55 1.4010768671405
99.6 1.40107708445854
99.65 1.40107728223884
99.7 1.40107746026845
99.75 1.40107761836032
99.8 1.40107775635353
99.85 1.4010778741134
99.9 1.40107797153163
99.95 1.40107804852637
100 1.40107810504227
100.05 1.40107814105053
100.1 1.40107815654883
100.15 1.40107815156129
100.2 1.40107812613842
100.25 1.40107808035694
100.3 1.40107801431968
100.35 1.40107792815537
100.4 1.40107782201842
100.45 1.40107769608867
100.5 1.40107755057109
100.55 1.4010773856955
100.6 1.4010772017162
100.65 1.40107699891159
100.7 1.40107677758377
100.75 1.40107653805809
100.8 1.40107628068272
100.85 1.4010760058281
100.9 1.40107571388647
100.95 1.40107540527127
101 1.40107508041664
101.05 1.40107473977672
101.1 1.40107438382513
101.15 1.40107401305423
101.2 1.4010736279745
101.25 1.40107322911385
101.3 1.40107281701689
101.35 1.40107239224418
101.4 1.4010719553715
101.45 1.40107150698909
101.5 1.40107104770084
101.55 1.40107057812349
101.6 1.4010700988858
101.65 1.40106961062775
101.7 1.40106911399967
101.75 1.40106860966139
101.8 1.40106809828135
101.85 1.40106758053578
101.9 1.40106705710775
101.95 1.40106652868631
102 1.4010659959656
102.05 1.40106545964391
102.1 1.40106492042283
102.15 1.40106437900629
102.2 1.40106383609965
102.25 1.40106329240884
102.3 1.4010627486394
102.35 1.40106220549557
102.4 1.40106166367945
102.45 1.40106112389
102.5 1.40106058682225
102.55 1.40106005316633
102.6 1.40105952360663
102.65 1.40105899882093
102.7 1.40105847947952
102.75 1.40105796624437
102.8 1.40105745976829
102.85 1.40105696069408
102.9 1.40105646965376
102.95 1.40105598726775
103 1.4010555141441
103.05 1.40105505087771
103.1 1.40105459804964
103.15 1.40105415622632
103.2 1.40105372595889
103.25 1.40105330778251
103.3 1.40105290221568
103.35 1.40105250975962
103.4 1.40105213089768
103.45 1.40105176609467
103.5 1.40105141579639
103.55 1.40105108042901
103.6 1.40105076039862
103.65 1.40105045609068
103.7 1.40105016786963
103.75 1.40104989607838
103.8 1.40104964103798
103.85 1.40104940304718
103.9 1.40104918238214
103.95 1.40104897929607
104 1.40104879401898
104.05 1.40104862675739
104.1 1.40104847769414
104.15 1.40104834698816
104.2 1.40104823477435
104.25 1.4010481411634
104.3 1.40104806624172
104.35 1.40104801007138
104.4 1.40104797269005
104.45 1.401047954111
104.5 1.40104795432312
104.55 1.401047973291
104.6 1.40104801095501
104.65 1.4010480672314
104.7 1.40104814201247
104.75 1.40104823516675
104.8 1.4010483465392
104.85 1.40104847595147
104.9 1.40104862320215
104.95 1.40104878806708
105 1.4010489702997
105.05 1.40104916963138
105.1 1.4010493857718
105.15 1.40104961840939
105.2 1.40104986721177
105.25 1.40105013182618
105.3 1.40105041188002
105.35 1.40105070698132
105.4 1.40105101671933
105.45 1.40105134066503
105.5 1.40105167837176
105.55 1.40105202937581
105.6 1.40105239319705
105.65 1.40105276933958
105.7 1.4010531572924
105.75 1.4010535565301
105.8 1.40105396651357
105.85 1.40105438669071
105.9 1.40105481649715
105.95 1.40105525535706
106 1.40105570268385
106.05 1.40105615788099
106.1 1.40105662034277
106.15 1.40105708945512
106.2 1.40105756459644
106.25 1.40105804513835
106.3 1.40105853044657
106.35 1.40105901988176
106.4 1.40105951280031
106.45 1.40106000855521
106.5 1.4010605064969
106.55 1.40106100597408
106.6 1.4010615063346
106.65 1.40106200692628
106.7 1.40106250709776
106.75 1.40106300619934
106.8 1.40106350358383
106.85 1.40106399860736
106.9 1.40106449063023
106.95 1.40106497901773
107 1.40106546314093
107.05 1.40106594237751
107.1 1.40106641611256
107.15 1.40106688373933
107.2 1.40106734466003
107.25 1.40106779828659
107.3 1.40106824404138
107.35 1.40106868135796
107.4 1.40106910968181
107.45 1.40106952847099
107.5 1.40106993719684
107.55 1.40107033534466
107.6 1.40107072241431
107.65 1.40107109792088
107.7 1.40107146139527
107.75 1.40107181238477
107.8 1.40107215045362
107.85 1.40107247518355
107.9 1.4010727861743
107.95 1.40107308304408
108 1.40107336543007
108.05 1.40107363298884
108.1 1.40107388539678
108.15 1.40107412235044
108.2 1.40107434356695
108.25 1.40107454878433
108.3 1.40107473776175
108.35 1.40107491027991
108.4 1.40107506614118
108.45 1.40107520516988
108.5 1.40107532721249
108.55 1.40107543213774
108.6 1.40107551983683
108.65 1.40107559022346
108.7 1.40107564323398
108.75 1.40107567882737
108.8 1.40107569698528
108.85 1.40107569771205
108.9 1.40107568103462
108.95 1.4010756470025
109 1.40107559568763
109.05 1.4010755271843
109.1 1.40107544160895
109.15 1.40107533910002
109.2 1.40107521981772
109.25 1.40107508394376
109.3 1.40107493168116
109.35 1.40107476325388
109.4 1.40107457890652
109.45 1.40107437890401
109.5 1.40107416353116
109.55 1.40107393309234
109.6 1.40107368791103
109.65 1.40107342832933
109.7 1.40107315470756
109.75 1.40107286742371
109.8 1.40107256687297
109.85 1.40107225346716
109.9 1.40107192763418
109.95 1.40107158981744
110 1.40107124047526
110.05 1.40107088008028
110.1 1.40107050911875
110.15 1.40107012808999
110.2 1.40106973750565
110.25 1.40106933788903
110.3 1.40106892977445
110.35 1.40106851370645
110.4 1.40106809023916
110.45 1.40106765993551
110.5 1.40106722336653
110.55 1.40106678111055
110.6 1.40106633375248
110.65 1.40106588188305
110.7 1.401065426098
110.75 1.40106496699735
110.8 1.40106450518455
110.85 1.40106404126578
110.9 1.40106357584908
110.95 1.40106310954362
111 1.40106264295888
111.05 1.40106217670387
111.1 1.40106171138632
111.15 1.40106124761194
111.2 1.4010607859836
111.25 1.40106032710057
111.3 1.40105987155773
111.35 1.40105941994484
111.4 1.40105897284575
111.45 1.40105853083767
111.5 1.4010580944904
111.55 1.40105766436568
111.6 1.40105724101635
111.65 1.40105682498577
111.7 1.40105641680704
111.75 1.40105601700236
111.8 1.40105562608238
111.85 1.4010552445455
111.9 1.4010548728773
111.95 1.40105451154989
112 1.40105416102132
112.05 1.40105382173502
112.1 1.40105349411922
112.15 1.40105317858643
112.2 1.40105287553293
112.25 1.40105258533824
112.3 1.40105230836469
112.35 1.40105204495696
112.4 1.40105179544164
112.45 1.40105156012684
112.5 1.40105133930181
112.55 1.40105113323657
112.6 1.40105094218164
112.65 1.40105076636765
112.7 1.40105060600514
112.75 1.40105046128428
112.8 1.40105033237464
112.85 1.40105021942501
112.9 1.40105012256323
112.95 1.40105004189603
113 1.40104997750893
113.05 1.40104992946616
113.1 1.4010498978106
113.15 1.40104988256371
113.2 1.4010498837256
113.25 1.40104990127499
113.3 1.40104993516927
113.35 1.40104998534463
113.4 1.4010500517161
113.45 1.40105013417773
113.5 1.40105023260273
113.55 1.40105034684367
113.6 1.40105047673267
113.65 1.40105062208168
113.7 1.40105078268271
113.75 1.40105095830815
113.8 1.40105114871106
113.85 1.40105135362554
113.9 1.40105157276707
113.95 1.40105180583292
114 1.40105205250255
114.05 1.40105231243806
114.1 1.40105258528462
114.15 1.40105287067099
114.2 1.40105316820999
114.25 1.40105347749901
114.3 1.4010537981206
114.35 1.40105412964296
114.4 1.40105447162057
114.45 1.40105482359478
114.5 1.40105518509438
114.55 1.40105555563625
114.6 1.40105593472602
114.65 1.40105632185869
114.7 1.40105671651932
114.75 1.40105711818369
114.8 1.40105752631902
114.85 1.40105794038463
114.9 1.4010583598327
114.95 1.40105878410895
115 1.40105921265338
115.05 1.401059644901
115.1 1.40106008028258
115.15 1.40106051822538
115.2 1.40106095815392
115.25 1.4010613994907
115.3 1.40106184165698
115.35 1.40106228407351
115.4 1.40106272616129
115.45 1.40106316734234
115.5 1.40106360704044
115.55 1.40106404468186
115.6 1.40106447969611
115.65 1.4010649115167
115.7 1.40106533958186
115.75 1.40106576333524
115.8 1.40106618222667
115.85 1.40106659571283
115.9 1.40106700325798
115.95 1.40106740433463
116 1.40106779842423
116.05 1.40106818501782
116.1 1.40106856361668
116.15 1.401068933733
116.2 1.40106929489046
116.25 1.40106964662488
116.3 1.40106998848477
116.35 1.40107032003194
116.4 1.40107064084203
116.45 1.40107095050505
116.5 1.40107124862595
116.55 1.40107153482503
116.6 1.40107180873849
116.65 1.40107207001886
116.7 1.40107231833545
116.75 1.40107255337474
116.8 1.4010727748408
116.85 1.40107298245563
116.9 1.40107317595953
116.95 1.40107335511141
117 1.40107351968909
117.05 1.40107366948956
117.1 1.40107380432924
117.15 1.4010739240442
117.2 1.40107402849036
117.25 1.40107411754364
117.3 1.40107419110012
117.35 1.40107424907615
117.4 1.40107429140846
117.45 1.40107431805421
117.5 1.40107432899101
117.55 1.40107432421697
117.6 1.40107430375067
117.65 1.4010742676311
117.7 1.40107421591763
117.75 1.40107414868988
117.8 1.40107406604763
117.85 1.40107396811065
117.9 1.40107385501855
117.95 1.40107372693056
118 1.40107358402534
118.05 1.40107342650071
118.1 1.40107325457337
118.15 1.40107306847865
118.2 1.40107286847012
118.25 1.40107265481933
118.3 1.40107242781536
118.35 1.40107218776452
118.4 1.40107193498985
118.45 1.40107166983077
118.5 1.40107139264257
118.55 1.40107110379597
118.6 1.40107080367663
118.65 1.4010704926846
118.7 1.40107017123386
118.75 1.40106983975169
118.8 1.4010694986782
118.85 1.40106914846567
118.9 1.40106878957799
118.95 1.40106842249006
119 1.40106804768716
119.05 1.40106766566432
119.1 1.40106727692562
119.15 1.40106688198364
119.2 1.40106648135868
119.25 1.40106607557814
119.3 1.40106566517581
119.35 1.40106525069122
119.4 1.40106483266885
119.45 1.40106441165752
119.5 1.40106398820959
119.55 1.40106356288031
119.6 1.40106313622706
119.65 1.40106270880864
119.7 1.40106228118454
119.75 1.40106185391423
119.8 1.4010614275564
119.85 1.40106100266828
119.9 1.40106057980489
119.95 1.40106015951833
120 1.40105974235708
120.05 1.40105932886527
120.1 1.40105891958197
120.15 1.40105851504054
120.2 1.4010581157679
120.25 1.40105772228385
120.3 1.40105733510043
120.35 1.40105695472124
120.4 1.4010565816408
120.45 1.40105621634389
120.5 1.40105585930497
120.55 1.40105551098753
120.6 1.40105517184351
120.65 1.40105484231274
120.7 1.40105452282233
120.75 1.40105421378615
120.8 1.40105391560433
120.85 1.40105362866267
120.9 1.40105335333223
120.95 1.40105308996878
121 1.40105283891242
121.05 1.40105260048708
121.1 1.40105237500015
121.15 1.40105216274206
121.2 1.40105196398593
121.25 1.40105177898721
121.3 1.40105160798338
121.35 1.40105145119361
121.4 1.4010513088185
121.45 1.40105118103986
121.5 1.40105106802041
121.55 1.40105096990365
121.6 1.40105088681363
121.65 1.40105081885482
121.7 1.40105076611196
121.75 1.40105072864999
121.8 1.40105070651395
121.85 1.40105069972891
121.9 1.40105070829999
121.95 1.40105073221232
122 1.40105077143109
122.05 1.40105082590157
122.1 1.40105089554923
122.15 1.4010509802798
122.2 1.40105107997942
122.25 1.40105119451481
122.3 1.40105132373339
122.35 1.40105146746355
122.4 1.40105162551483
122.45 1.4010517976782
122.5 1.40105198372631
122.55 1.40105218341382
122.6 1.40105239647769
122.65 1.40105262263755
122.7 1.40105286159603
122.75 1.40105311303922
122.8 1.40105337663699
122.85 1.4010536520435
122.9 1.4010539388976
122.95 1.40105423682332
123 1.40105454543037
123.05 1.40105486431462
123.1 1.40105519305864
123.15 1.40105553123226
123.2 1.40105587839311
123.25 1.4010562340872
123.3 1.40105659784949
123.35 1.40105696920453
123.4 1.40105734766706
123.45 1.40105773274263
123.5 1.40105812392826
123.55 1.40105852071307
123.6 1.40105892257895
123.65 1.40105932900127
123.7 1.40105973944948
123.75 1.40106015338787
123.8 1.40106057027623
123.85 1.40106098957055
123.9 1.40106141072373
123.95 1.4010618331863
124 1.4010622564071
124.05 1.40106267983402
124.1 1.4010631029147
124.15 1.40106352509725
124.2 1.40106394583097
124.25 1.40106436456704
124.3 1.40106478075924
124.35 1.40106519386468
124.4 1.40106560334446
124.45 1.40106600866438
124.5 1.40106640929566
124.55 1.40106680471558
124.6 1.40106719440817
124.65 1.40106757786488
124.7 1.40106795458525
124.75 1.40106832407751
124.8 1.40106868585928
124.85 1.40106903945814
124.9 1.40106938441224
124.95 1.40106972027094
125 1.40107004659536
125.05 1.40107036295892
125.1 1.40107066894796
125.15 1.40107096416221
125.2 1.40107124821533
125.25 1.40107152073542
125.3 1.40107178136546
125.35 1.40107202976383
125.4 1.4010722656047
125.45 1.40107248857848
125.5 1.40107269839219
125.55 1.40107289476986
125.6 1.40107307745291
125.65 1.40107324620041
125.7 1.40107340078948
125.75 1.4010735410155
125.8 1.40107366669244
125.85 1.40107377765304
125.9 1.40107387374908
125.95 1.40107395485154
126 1.40107402085077
126.05 1.40107407165666
126.1 1.40107410719871
126.15 1.40107412742616
126.2 1.40107413230805
126.25 1.40107412183325
126.3 1.4010740960105
126.35 1.40107405486838
126.4 1.40107399845526
126.45 1.40107392683928
126.5 1.40107384010826
126.55 1.40107373836954
126.6 1.40107362174992
126.65 1.40107349039544
126.7 1.40107334447121
126.75 1.40107318416122
126.8 1.40107300966809
126.85 1.40107282121283
126.9 1.40107261903451
126.95 1.40107240339003
127 1.40107217455375
127.05 1.40107193281713
127.1 1.40107167848839
127.15 1.40107141189211
127.2 1.40107113336879
127.25 1.40107084327447
127.3 1.40107054198021
127.35 1.40107022987168
127.4 1.40106990734863
127.45 1.40106957482439
127.5 1.40106923272537
127.55 1.40106888149045
127.6 1.40106852157049
127.65 1.40106815342774
127.7 1.4010677775352
127.75 1.4010673943761
127.8 1.40106700444321
127.85 1.40106660823825
127.9 1.40106620627124
127.95 1.40106579905985
128 1.40106538712875
128.05 1.40106497100891
128.1 1.40106455123697
128.15 1.40106412835449
128.2 1.40106370290732
128.25 1.40106327544489
128.3 1.40106284651946
128.35 1.40106241668549
128.4 1.40106198649884
128.45 1.40106155651617
128.5 1.40106112729413
128.55 1.4010606993887
128.6 1.40106027335445
128.65 1.40105984974387
128.7 1.40105942910661
128.75 1.40105901198882
128.8 1.40105859893244
128.85 1.40105819047447
128.9 1.40105778714635
128.95 1.4010573894732
129 1.4010569979732
129.05 1.40105661315691
129.1 1.40105623552661
129.15 1.40105586557566
129.2 1.40105550378785
129.25 1.4010551506368
129.3 1.40105480658534
129.35 1.40105447208488
129.4 1.40105414757491
129.45 1.40105383348235
129.5 1.40105353022103
129.55 1.40105323819116
129.6 1.40105295777882
129.65 1.40105268935541
129.7 1.40105243327723
129.75 1.401052189885
129.8 1.40105195950336
129.85 1.40105174244055
129.9 1.4010515389879
129.95 1.40105134941952
130 1.40105117399191
130.05 1.40105101294365
130.1 1.40105086649502
130.15 1.4010507348478
130.2 1.40105061818492
130.25 1.40105051667026
130.3 1.4010504304484
130.35 1.40105035964446
130.4 1.40105030436389
130.45 1.40105026469235
130.5 1.40105024069557
130.55 1.40105023241925
130.6 1.401050239889
130.65 1.4010502631103
130.7 1.40105030206847
130.75 1.40105035672864
130.8 1.40105042703585
130.85 1.40105051291504
130.9 1.40105061427118
130.95 1.40105073098934
131 1.40105086293483
131.05 1.40105100995337
131.1 1.40105117187126
131.15 1.40105134849558
131.2 1.40105153961444
131.25 1.40105174499723
131.3 1.40105196439486
131.35 1.40105219754011
131.4 1.40105244414795
131.45 1.40105270391585
131.5 1.40105297652419
131.55 1.40105326163662
131.6 1.40105355890052
131.65 1.40105386794736
131.7 1.40105418839324
131.75 1.40105451983929
131.8 1.4010548618722
131.85 1.40105521406474
131.9 1.40105557597625
131.95 1.40105594715325
132 1.40105632712992
132.05 1.40105671542877
132.1 1.40105711156115
132.15 1.40105751502794
132.2 1.40105792532009
132.25 1.40105834191933
132.3 1.40105876429878
132.35 1.40105919192359
132.4 1.40105962425167
132.45 1.40106006073431
132.5 1.40106050081691
132.55 1.40106094393964
132.6 1.40106138953817
132.65 1.40106183704439
132.7 1.40106228588708
132.75 1.40106273549267
132.8 1.40106318528595
132.85 1.4010636346908
132.9 1.40106408313089
132.95 1.40106453003047
133 1.40106497481503
133.05 1.40106541691207
133.1 1.40106585575182
133.15 1.40106629076793
133.2 1.40106672139826
133.25 1.4010671470855
133.3 1.40106756727798
133.35 1.40106798143029
133.4 1.40106838900403
133.45 1.40106878946845
133.5 1.4010691823012
133.55 1.4010695669889
133.6 1.40106994302791
133.65 1.40107030992488
133.7 1.40107066719745
133.75 1.40107101437484
133.8 1.40107135099846
133.85 1.40107167662252
133.9 1.4010719908146
133.95 1.40107229315619
134 1.40107258324329
134.05 1.40107286068687
134.1 1.40107312511343
134.15 1.40107337616547
134.2 1.40107361350198
134.25 1.40107383679885
134.3 1.40107404574935
134.35 1.40107424006452
134.4 1.40107441947356
134.45 1.40107458372416
134.5 1.40107473258293
134.55 1.40107486583563
134.6 1.40107498328752
134.65 1.40107508476362
134.7 1.40107517010895
134.75 1.40107523918878
134.8 1.40107529188878
134.85 1.40107532811526
134.9 1.40107534779527
134.95 1.40107535087675
135 1.40107533732859
135.05 1.40107530714076
135.1 1.40107526032432
135.15 1.40107519691142
135.2 1.40107511695535
135.25 1.40107502053046
135.3 1.4010749077321
135.35 1.40107477867659
135.4 1.40107463350102
135.45 1.40107447236321
135.5 1.40107429544147
135.55 1.40107410293443
135.6 1.40107389506088
135.65 1.40107367205942
135.7 1.40107343418833
135.75 1.40107318172514
135.8 1.40107291496644
135.85 1.40107263422747
135.9 1.40107233984175
135.95 1.40107203216075
136 1.40107171155343
136.05 1.40107137840584
136.1 1.40107103312066
136.15 1.4010706761167
136.2 1.40107030782844
136.25 1.40106992870549
136.3 1.40106953921207
136.35 1.40106913982644
136.4 1.40106873104035
136.45 1.4010683133584
136.5 1.40106788729749
136.55 1.40106745338615
136.6 1.40106701216393
136.65 1.40106656418072
136.7 1.40106610999609
136.75 1.40106565017859
136.8 1.4010651853051
136.85 1.40106471596006
136.9 1.40106424273477
136.95 1.40106376622671
137 1.40106328703871
137.05 1.40106280577828
137.1 1.40106232305681
137.15 1.40106183948884
137.2 1.40106135569123
137.25 1.40106087228249
137.3 1.4010603898819
137.35 1.40105990910878
137.4 1.40105943058172
137.45 1.40105895491777
137.5 1.40105848273164
137.55 1.40105801463498
137.6 1.40105755123553
137.65 1.40105709313641
137.7 1.40105664093526
137.75 1.40105619522357
137.8 1.40105575658582
137.85 1.40105532559879
137.9 1.40105490283079
137.95 1.40105448884091
138 1.40105408417829
138.05 1.4010536893814
138.1 1.40105330497733
138.15 1.4010529314811
138.2 1.40105256939495
138.25 1.40105221920769
138.3 1.40105188139404
138.35 1.40105155641397
138.4 1.40105124471212
138.45 1.40105094671713
138.5 1.40105066284108
138.55 1.40105039347895
138.6 1.40105013900802
138.65 1.40104989978736
138.7 1.40104967615733
138.75 1.40104946843906
138.8 1.40104927693404
138.85 1.40104910192362
138.9 1.40104894366862
138.95 1.40104880240894
139 1.40104867836319
139.05 1.40104857172834
139.1 1.40104848267939
139.15 1.40104841136913
139.2 1.40104835792781
139.25 1.40104832246295
139.3 1.40104830505913
139.35 1.40104830577779
139.4 1.4010483246571
139.45 1.40104836171182
139.5 1.40104841693323
139.55 1.40104849028905
139.6 1.40104858172341
139.65 1.40104869115687
139.7 1.40104881848642
139.75 1.40104896358553
139.8 1.40104912630428
139.85 1.40104930646943
139.9 1.40104950388462
139.95 1.40104971833049
140 1.40104994956496
140.05 1.40105019732339
140.1 1.40105046131891
140.15 1.4010507412427
140.2 1.40105103676431
140.25 1.40105134753203
140.3 1.40105167317326
140.35 1.40105201329497
140.4 1.40105236748408
140.45 1.40105273530797
140.5 1.40105311631499
140.55 1.40105351003495
140.6 1.40105391597971
140.65 1.40105433364373
140.7 1.40105476250468
140.75 1.40105520202409
140.8 1.40105565164798
140.85 1.40105611080755
140.9 1.40105657891985
140.95 1.40105705538855
141 1.40105753960463
141.05 1.40105803094718
141.1 1.40105852878417
141.15 1.40105903247324
141.2 1.40105954136252
141.25 1.40106005479149
141.3 1.40106057209178
141.35 1.40106109258808
141.4 1.40106161559901
141.45 1.40106214043797
141.5 1.40106266641411
141.55 1.40106319283318
141.6 1.40106371899849
141.65 1.40106424421183
141.7 1.40106476777441
141.75 1.40106528898777
141.8 1.40106580715481
141.85 1.40106632158062
141.9 1.40106683157357
141.95 1.40106733644613
142 1.40106783551594
142.05 1.40106832810667
142.1 1.40106881354904
142.15 1.40106929118172
142.2 1.40106976035227
142.25 1.40107022041812
142.3 1.40107067074744
142.35 1.40107111072007
142.4 1.40107153972845
142.45 1.40107195717849
142.5 1.40107236249043
142.55 1.40107275509975
142.6 1.401073134458
142.65 1.40107350003361
142.7 1.40107385131274
142.75 1.40107418780003
142.8 1.40107450901942
142.85 1.40107481451487
142.9 1.40107510385108
142.95 1.40107537661422
143 1.40107563241258
143.05 1.40107587087722
143.1 1.40107609166263
143.15 1.40107629444726
143.2 1.40107647893411
143.25 1.40107664485129
143.3 1.40107679195246
143.35 1.40107692001731
143.4 1.40107702885202
143.45 1.40107711828963
143.5 1.40107718819036
143.55 1.40107723844201
143.6 1.40107726896017
143.65 1.40107727968848
143.7 1.40107727059886
143.75 1.40107724169164
143.8 1.40107719299569
143.85 1.40107712456849
143.9 1.40107703649621
143.95 1.40107692889364
144 1.4010768019042
144.05 1.40107665569979
144.1 1.40107649048071
144.15 1.40107630647546
144.2 1.40107610394049
144.25 1.40107588315998
144.3 1.40107564444547
144.35 1.40107538813558
144.4 1.40107511459551
144.45 1.40107482421668
144.5 1.4010745174162
144.55 1.40107419463635
144.6 1.40107385634398
144.65 1.40107350302991
144.7 1.40107313520829
144.75 1.40107275341583
144.8 1.40107235821113
144.85 1.40107195017382
144.9 1.4010715299038
144.95 1.40107109802034
145 1.40107065516117
145.05 1.40107020198156
145.1 1.40106973915333
145.15 1.40106926736384
145.2 1.40106878731496
145.25 1.40106829972196
145.3 1.40106780531244
145.35 1.40106730482516
145.4 1.40106679900889
145.45 1.40106628862123
145.5 1.40106577442735
145.55 1.40106525719879
145.6 1.4010647377122
145.65 1.40106421674803
145.7 1.40106369508923
145.75 1.40106317351999
145.8 1.40106265282433
145.85 1.40106213378485
145.9 1.40106161718129
145.95 1.40106110378925
146 1.40106059437878
146.05 1.40106008971304
146.1 1.40105959054694
146.15 1.40105909762573
146.2 1.40105861168371
146.25 1.40105813344282
146.3 1.40105766361133
146.35 1.40105720288247
146.4 1.40105675193315
146.45 1.40105631142262
146.5 1.40105588199122
146.55 1.40105546425906
146.6 1.40105505882482
146.65 1.40105466626451
146.7 1.40105428713026
146.75 1.4010539219492
146.8 1.40105357122228
146.85 1.40105323542318
146.9 1.40105291499727
146.95 1.40105261036054
147 1.40105232189863
147.05 1.40105204996589
147.1 1.40105179488446
147.15 1.40105155694341
147.2 1.4010513363979
147.25 1.40105113346845
147.3 1.40105094834018
147.35 1.40105078116217
147.4 1.40105063204679
147.45 1.40105050106918
147.5 1.40105038826669
147.55 1.40105029363842
147.6 1.40105021714482
147.65 1.40105015870733
147.7 1.40105011820804
147.75 1.4010500954895
147.8 1.40105009035445
147.85 1.40105010256571
147.9 1.40105013184611
147.95 1.40105017787841
148 1.40105024030535
148.05 1.40105031872969
148.1 1.40105041271435
148.15 1.40105052178255
148.2 1.40105064541805
148.25 1.40105078306542
148.3 1.40105093413032
148.35 1.40105109797988
148.4 1.40105127394307
148.45 1.40105146131118
148.5 1.40105165933826
148.55 1.40105186724164
148.6 1.40105208420252
148.65 1.40105230936648
148.7 1.40105254184418
148.75 1.40105278071192
148.8 1.40105302501237
148.85 1.40105327375525
148.9 1.40105352591802
148.95 1.40105378044664
149 1.40105403625632
149.05 1.40105429223227
149.1 1.40105454723049
149.15 1.40105480007856
149.2 1.40105504957642
149.25 1.4010552944972
149.3 1.40105553358799
149.35 1.40105576557065
149.4 1.40105598914262
149.45 1.40105620297772
149.5 1.40105640572695
149.55 1.40105659601924
149.6 1.40105677246226
149.65 1.40105693364316
149.7 1.40105707812937
149.75 1.40105720446927
149.8 1.40105731119296
149.85 1.40105739681295
149.9 1.40105745982487
149.95 1.40105749870811
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-149.95 -1.14640005272575
-149.9 -1.14639996056521
-149.85 -1.14639981130927
-149.8 -1.14639960864025
-149.75 -1.14639935619949
-149.7 -1.14639905758547
-149.65 -1.14639871635199
-149.6 -1.14639833600623
-149.55 -1.14639792000689
-149.5 -1.14639747176224
-149.45 -1.14639699462822
-149.4 -1.14639649190648
-149.35 -1.14639596684244
-149.3 -1.14639542262329
-149.25 -1.14639486237612
-149.2 -1.14639428916587
-149.15 -1.14639370599345
-149.1 -1.14639311579378
-149.05 -1.14639252143385
-149 -1.14639192571084
-148.95 -1.14639133135026
-148.9 -1.14639074100404
-148.85 -1.14639015724878
-148.8 -1.14638958258394
-148.75 -1.14638901943014
-148.7 -1.14638847012745
-148.65 -1.14638793693377
-148.6 -1.14638742202329
-148.55 -1.14638692748499
-148.5 -1.14638645532117
-148.45 -1.14638600744617
-148.4 -1.14638558568503
-148.35 -1.14638519177235
-148.3 -1.14638482735117
-148.25 -1.14638449397201
-148.2 -1.14638419309189
-148.15 -1.14638392607361
-148.1 -1.14638369418502
-148.05 -1.14638349859843
-148 -1.14638334039014
-147.95 -1.14638322054013
-147.9 -1.14638313993174
-147.85 -1.14638309935164
-147.8 -1.14638309948979
-147.75 -1.14638314093959
-147.7 -1.14638322419811
-147.65 -1.14638334966652
-147.6 -1.1463835176506
-147.55 -1.14638372836134
-147.5 -1.14638398191576
-147.45 -1.1463842783378
-147.4 -1.14638461755932
-147.35 -1.14638499942129
-147.3 -1.14638542367507
-147.25 -1.1463858899838
-147.2 -1.14638639792392
-147.15 -1.14638694698685
-147.1 -1.14638753658073
-147.05 -1.14638816603233
-147 -1.14638883458899
-146.95 -1.14638954142078
-146.9 -1.14639028562267
-146.85 -1.14639106621686
-146.8 -1.14639188215516
-146.75 -1.14639273232151
-146.7 -1.14639361553457
-146.65 -1.14639453055036
-146.6 -1.14639547606505
-146.55 -1.14639645071773
-146.5 -1.14639745309338
-146.45 -1.14639848172575
-146.4 -1.14639953510041
-146.35 -1.14640061165784
-146.3 -1.14640170979649
-146.25 -1.14640282787599
-146.2 -1.14640396422031
-146.15 -1.14640511712102
-146.1 -1.14640628484049
-146.05 -1.14640746561521
-146 -1.14640865765904
-145.95 -1.14640985916652
-145.9 -1.14641106831614
-145.85 -1.14641228327367
-145.8 -1.1464135021954
-145.75 -1.14641472323144
-145.7 -1.14641594452894
-145.65 -1.14641716423536
-145.6 -1.14641838050159
-145.55 -1.1464195914852
-145.5 -1.14642079535348
-145.45 -1.14642199028657
-145.4 -1.14642317448045
-145.35 -1.14642434614995
-145.3 -1.14642550353163
-145.25 -1.14642664488664
-145.2 -1.14642776850351
-145.15 -1.14642887270089
-145.1 -1.14642995583015
-145.05 -1.14643101627796
-145 -1.14643205246879
-144.95 -1.1464330628673
-144.9 -1.14643404598065
-144.85 -1.14643500036071
-144.8 -1.14643592460623
-144.75 -1.14643681736483
-144.7 -1.14643767733499
-144.65 -1.14643850326784
-144.6 -1.14643929396895
-144.55 -1.14644004829991
-144.5 -1.14644076517993
-144.45 -1.14644144358722
-144.4 -1.14644208256033
-144.35 -1.14644268119938
-144.3 -1.14644323866714
-144.25 -1.14644375419005
-144.2 -1.14644422705911
-144.15 -1.14644465663064
-144.1 -1.146445042327
-144.05 -1.14644538363712
-144 -1.14644568011695
-143.95 -1.14644593138984
-143.9 -1.14644613714677
-143.85 -1.14644629714649
-143.8 -1.14644641121551
-143.75 -1.1464464792481
-143.7 -1.14644650120606
-143.65 -1.14644647711846
-143.6 -1.14644640708126
-143.55 -1.14644629125682
-143.5 -1.14644612987337
-143.45 -1.14644592322428
-143.4 -1.14644567166737
-143.35 -1.146445375624
-143.3 -1.14644503557815
-143.25 -1.14644465207541
-143.2 -1.14644422572187
-143.15 -1.14644375718289
-143.1 -1.14644324718191
-143.05 -1.14644269649901
-143 -1.14644210596958
-142.95 -1.14644147648277
-142.9 -1.14644080897996
-142.85 -1.14644010445317
-142.8 -1.14643936394332
-142.75 -1.14643858853852
-142.7 -1.1464377793723
-142.65 -1.14643693762169
-142.6 -1.14643606450543
-142.55 -1.14643516128193
-142.5 -1.14643422924733
-142.45 -1.14643326973347
-142.4 -1.14643228410583
-142.35 -1.14643127376143
-142.3 -1.1464302401267
-142.25 -1.14642918465535
-142.2 -1.14642810882617
-142.15 -1.14642701414086
-142.1 -1.1464259021218
-142.05 -1.14642477430982
-142 -1.14642363226199
-141.95 -1.14642247754935
-141.9 -1.14642131175468
-141.85 -1.14642013647025
-141.8 -1.14641895329555
-141.75 -1.1464177638351
-141.7 -1.14641656969615
-141.65 -1.1464153724865
-141.6 -1.14641417381231
-141.55 -1.14641297527584
-141.5 -1.14641177847335
-141.45 -1.14641058499291
-141.4 -1.14640939641228
-141.35 -1.14640821429682
-141.3 -1.14640704019743
-141.25 -1.14640587564849
-141.2 -1.14640472216591
-141.15 -1.14640358124509
-141.1 -1.1464024543591
-141.05 -1.14640134295672
-141 -1.14640024846063
-140.95 -1.14639917226564
-140.9 -1.14639811573692
-140.85 -1.14639708020836
-140.8 -1.14639606698086
-140.75 -1.14639507732081
-140.7 -1.14639411245853
-140.65 -1.1463931735868
-140.6 -1.14639226185948
-140.55 -1.14639137839012
-140.5 -1.14639052425067
-140.45 -1.14638970047028
-140.4 -1.14638890803412
-140.35 -1.14638814788227
-140.3 -1.14638742090872
-140.25 -1.14638672796034
-140.2 -1.14638606983607
-140.15 -1.14638544728598
-140.1 -1.14638486101062
-140.05 -1.14638431166022
-140 -1.14638379983415
-139.95 -1.14638332608031
-139.9 -1.14638289089467
-139.85 -1.14638249472085
-139.8 -1.14638213794979
-139.75 -1.14638182091943
-139.7 -1.14638154391457
-139.65 -1.14638130716669
-139.6 -1.14638111085389
-139.55 -1.14638095510091
-139.5 -1.14638083997922
-139.45 -1.14638076550711
-139.4 -1.14638073164995
-139.35 -1.14638073832042
-139.3 -1.14638078537892
-139.25 -1.14638087263391
-139.2 -1.14638099984241
-139.15 -1.14638116671055
-139.1 -1.14638137289414
-139.05 -1.14638161799935
-139 -1.14638190158343
-138.95 -1.14638222315549
-138.9 -1.1463825821773
-138.85 -1.14638297806424
-138.8 -1.1463834101862
-138.75 -1.14638387786861
-138.7 -1.14638438039347
-138.65 -1.14638491700047
-138.6 -1.14638548688812
-138.55 -1.14638608921495
-138.5 -1.14638672310079
-138.45 -1.14638738762798
-138.4 -1.14638808184277
-138.35 -1.14638880475664
-138.3 -1.14638955534772
-138.25 -1.1463903325622
-138.2 -1.14639113531586
-138.15 -1.14639196249552
-138.1 -1.14639281296058
-138.05 -1.14639368554461
-138 -1.14639457905691
-137.95 -1.1463954922841
-137.9 -1.14639642399182
-137.85 -1.1463973729263
-137.8 -1.14639833781608
-137.75 -1.14639931737365
-137.7 -1.14640031029718
-137.65 -1.14640131527222
-137.6 -1.14640233097338
-137.55 -1.14640335606611
-137.5 -1.14640438920834
-137.45 -1.14640542905229
-137.4 -1.14640647424614
-137.35 -1.14640752343579
-137.3 -1.14640857526654
-137.25 -1.14640962838484
-137.2 -1.14641068143999
-137.15 -1.14641173308579
-137.1 -1.1464127819823
-137.05 -1.14641382679743
-137 -1.14641486620864
-136.95 -1.14641589890457
-136.9 -1.14641692358662
-136.85 -1.14641793897058
-136.8 -1.14641894378818
-136.75 -1.14641993678862
-136.7 -1.1464209167401
-136.65 -1.1464218824313
-136.6 -1.14642283267284
-136.55 -1.14642376629869
-136.5 -1.14642468216755
-136.45 -1.14642557916424
-136.4 -1.14642645620097
-136.35 -1.14642731221864
-136.3 -1.14642814618807
-136.25 -1.14642895711118
-136.2 -1.14642974402219
-136.15 -1.14643050598868
-136.1 -1.14643124211265
-136.05 -1.14643195153159
-136 -1.1464326334194
-135.95 -1.14643328698731
-135.9 -1.14643391148481
-135.85 -1.14643450620041
-135.8 -1.14643507046243
-135.75 -1.14643560363974
-135.7 -1.14643610514241
-135.65 -1.14643657442232
-135.6 -1.14643701097376
-135.55 -1.14643741433387
-135.5 -1.14643778408315
-135.45 -1.14643811984585
-135.4 -1.14643842129028
-135.35 -1.14643868812914
-135.3 -1.14643892011971
-135.25 -1.14643911706409
-135.2 -1.14643927880923
-135.15 -1.14643940524708
-135.1 -1.14643949631456
-135.05 -1.14643955199351
-135 -1.1464395723106
-134.95 -1.14643955733716
-134.9 -1.14643950718902
-134.85 -1.14643942202615
-134.8 -1.14643930205243
-134.75 -1.14643914751524
-134.7 -1.14643895870503
-134.65 -1.14643873595485
-134.6 -1.14643847963983
-134.55 -1.14643819017659
-134.5 -1.14643786802262
-134.45 -1.14643751367558
-134.4 -1.1464371276726
-134.35 -1.1464367105895
-134.3 -1.14643626303998
-134.25 -1.14643578567473
-134.2 -1.14643527918053
-134.15 -1.14643474427934
-134.1 -1.14643418172725
-134.05 -1.1464335923135
-134 -1.14643297685937
-133.95 -1.1464323362171
-133.9 -1.14643167126874
-133.85 -1.14643098292498
-133.8 -1.14643027212392
-133.75 -1.14642953982985
-133.7 -1.14642878703197
-133.65 -1.14642801474308
-133.6 -1.14642722399831
-133.55 -1.14642641585367
-133.5 -1.14642559138478
-133.45 -1.14642475168542
-133.4 -1.14642389786611
-133.35 -1.1464230310527
-133.3 -1.14642215238493
-133.25 -1.14642126301495
-133.2 -1.14642036410583
-133.15 -1.14641945683012
-133.1 -1.1464185423683
-133.05 -1.14641762190732
-133 -1.14641669663909
-132.95 -1.14641576775895
-132.9 -1.14641483646417
-132.85 -1.14641390395243
-132.8 -1.14641297142034
-132.75 -1.1464120400619
-132.7 -1.14641111106702
-132.65 -1.14641018562004
-132.6 -1.1464092648982
-132.55 -1.14640835007025
-132.5 -1.14640744229493
-132.45 -1.14640654271954
-132.4 -1.14640565247854
-132.35 -1.14640477269214
-132.3 -1.14640390446487
-132.25 -1.14640304888429
-132.2 -1.14640220701958
-132.15 -1.14640137992028
-132.1 -1.14640056861496
-132.05 -1.14639977411
-132 -1.14639899738831
-131.95 -1.14639823940819
-131.9 -1.14639750110213
-131.85 -1.14639678337568
-131.8 -1.14639608710636
-131.75 -1.1463954131426
-131.7 -1.14639476230273
-131.65 -1.14639413537398
-131.6 -1.14639353311156
-131.55 -1.14639295623773
-131.5 -1.14639240544098
-131.45 -1.14639188137522
-131.4 -1.14639138465895
-131.35 -1.14639091587461
-131.3 -1.14639047556788
-131.25 -1.14639006424704
-131.2 -1.14638968238239
-131.15 -1.14638933040575
-131.1 -1.14638900870991
-131.05 -1.14638871764829
-131 -1.14638845753447
-130.95 -1.14638822864192
-130.9 -1.14638803120367
-130.85 -1.14638786541213
-130.8 -1.14638773141886
-130.75 -1.1463876293345
-130.7 -1.14638755922863
-130.65 -1.14638752112982
-130.6 -1.14638751502558
-130.55 -1.14638754086251
-130.5 -1.1463875985464
-130.45 -1.1463876879424
-130.4 -1.14638780887529
-130.35 -1.14638796112974
-130.3 -1.14638814445063
-130.25 -1.14638835854349
-130.2 -1.14638860307487
-130.15 -1.14638887767287
-130.1 -1.14638918192764
-130.05 -1.14638951539198
-130 -1.14638987758196
-129.95 -1.14639026797756
-129.9 -1.14639068602344
-129.85 -1.14639113112964
-129.8 -1.14639160267243
-129.75 -1.14639209999513
-129.7 -1.14639262240898
-129.65 -1.14639316919409
-129.6 -1.14639373960039
-129.55 -1.14639433284863
-129.5 -1.14639494813139
-129.45 -1.14639558461421
-129.4 -1.14639624143661
-129.35 -1.1463969177133
-129.3 -1.14639761253529
-129.25 -1.1463983249711
-129.2 -1.14639905406798
-129.15 -1.14639979885315
-129.1 -1.14640055833509
-129.05 -1.14640133150478
-129 -1.14640211733708
-128.95 -1.14640291479199
-128.9 -1.14640372281605
-128.85 -1.1464045403437
-128.8 -1.14640536629861
-128.75 -1.14640619959513
-128.7 -1.14640703913964
-128.65 -1.146407883832
-128.6 -1.14640873256694
-128.55 -1.14640958423547
-128.5 -1.14641043772635
-128.45 -1.14641129192746
-128.4 -1.14641214572726
-128.35 -1.1464129980162
-128.3 -1.14641384768815
-128.25 -1.1464146936418
-128.2 -1.14641553478205
-128.15 -1.14641637002144
-128.1 -1.14641719828154
-128.05 -1.14641801849427
-128 -1.14641882960331
-127.95 -1.14641963056542
-127.9 -1.14642042035177
-127.85 -1.14642119794922
-127.8 -1.14642196236166
-127.75 -1.1464227126112
-127.7 -1.14642344773947
-127.65 -1.14642416680877
-127.6 -1.14642486890332
-127.55 -1.14642555313035
-127.5 -1.14642621862125
-127.45 -1.1464268645327
-127.4 -1.14642749004765
-127.35 -1.1464280943764
-127.3 -1.14642867675759
-127.25 -1.14642923645913
-127.2 -1.14642977277912
-127.15 -1.14643028504671
-127.1 -1.14643077262299
-127.05 -1.1464312349017
-127 -1.14643167131006
-126.95 -1.14643208130942
-126.9 -1.14643246439595
-126.85 -1.14643282010126
-126.8 -1.14643314799296
-126.75 -1.14643344767519
-126.7 -1.14643371878911
-126.65 -1.14643396101332
-126.6 -1.14643417406423
-126.55 -1.14643435769644
-126.5 -1.14643451170297
-126.45 -1.14643463591553
-126.4 -1.14643473020471
-126.35 -1.14643479448009
-126.3 -1.14643482869035
-126.25 -1.1464348328233
-126.2 -1.14643480690586
-126.15 -1.146434751004
-126.1 -1.14643466522263
-126.05 -1.14643454970542
-126 -1.14643440463461
-125.95 -1.14643423023075
-125.9 -1.14643402675234
-125.85 -1.14643379449553
-125.8 -1.14643353379367
-125.75 -1.14643324501688
-125.7 -1.14643292857152
-125.65 -1.14643258489966
-125.6 -1.14643221447849
-125.55 -1.14643181781964
-125.5 -1.14643139546857
-125.45 -1.14643094800374
-125.4 -1.14643047603595
-125.35 -1.14642998020744
-125.3 -1.14642946119109
-125.25 -1.14642891968951
-125.2 -1.14642835643411
-125.15 -1.14642777218416
-125.1 -1.14642716772574
-125.05 -1.14642654387077
-125 -1.14642590145588
-124.95 -1.14642524134135
-124.9 -1.14642456440997
-124.85 -1.14642387156587
-124.8 -1.14642316373337
-124.75 -1.14642244185572
-124.7 -1.14642170689391
-124.65 -1.14642095982538
-124.6 -1.14642020164276
-124.55 -1.14641943335258
-124.5 -1.14641865597393
-124.45 -1.14641787053715
-124.4 -1.14641707808247
-124.35 -1.14641627965866
-124.3 -1.14641547632169
-124.25 -1.1464146691333
-124.2 -1.14641385915966
-124.15 -1.14641304746994
-124.1 -1.14641223513497
-124.05 -1.14641142322581
-124 -1.14641061281235
-123.95 -1.14640980496195
-123.9 -1.14640900073804
-123.85 -1.1464082011987
-123.8 -1.14640740739533
-123.75 -1.14640662037128
-123.7 -1.14640584116047
-123.65 -1.14640507078607
-123.6 -1.14640431025913
-123.55 -1.14640356057733
-123.5 -1.14640282272365
-123.45 -1.14640209766506
-123.4 -1.14640138635136
-123.35 -1.14640068971383
-123.3 -1.14640000866412
-123.25 -1.14639934409301
-123.2 -1.14639869686928
-123.15 -1.14639806783859
-123.1 -1.14639745782236
-123.05 -1.14639686761672
-123 -1.14639629799148
-122.95 -1.14639574968913
-122.9 -1.14639522342388
-122.85 -1.14639471988076
-122.8 -1.14639423971468
-122.75 -1.14639378354963
-122.7 -1.14639335197786
-122.65 -1.14639294555913
-122.6 -1.14639256481995
-122.55 -1.14639221025293
-122.5 -1.14639188231616
-122.45 -1.14639158143257
-122.4 -1.14639130798944
-122.35 -1.14639106233787
-122.3 -1.14639084479235
-122.25 -1.14639065563033
-122.2 -1.14639049509191
-122.15 -1.14639036337947
-122.1 -1.14639026065748
-122.05 -1.14639018705226
-122 -1.14639014265181
-121.95 -1.14639012750575
-121.9 -1.14639014162519
-121.85 -1.14639018498279
-121.8 -1.14639025751277
-121.75 -1.14639035911101
-121.7 -1.14639048963519
-121.65 -1.14639064890498
-121.6 -1.14639083670227
-121.55 -1.1463910527715
-121.5 -1.14639129681995
-121.45 -1.14639156851817
-121.4 -1.14639186750037
-121.35 -1.14639219336494
-121.3 -1.14639254567499
-121.25 -1.14639292395885
-121.2 -1.14639332771078
-121.15 -1.14639375639159
-121.1 -1.14639420942933
-121.05 -1.14639468622008
-121 -1.14639518612873
-120.95 -1.14639570848979
-120.9 -1.14639625260829
-120.85 -1.14639681776065
-120.8 -1.1463974031957
-120.75 -1.14639800813558
-120.7 -1.14639863177681
-120.65 -1.14639927329133
-120.6 -1.14639993182756
-120.55 -1.14640060651155
-120.5 -1.1464012964481
-120.45 -1.14640200072193
-120.4 -1.14640271839889
-120.35 -1.14640344852716
-120.3 -1.14640419013851
-120.25 -1.14640494224958
-120.2 -1.14640570386312
-120.15 -1.14640647396933
-120.1 -1.14640725154717
-120.05 -1.14640803556569
-120 -1.1464088249854
-119.95 -1.14640961875958
-119.9 -1.1464104158357
-119.85 -1.14641121515676
-119.8 -1.14641201566271
-119.75 -1.14641281629178
-119.7 -1.14641361598193
-119.65 -1.1464144136722
-119.6 -1.14641520830409
-119.55 -1.146415998823
-119.5 -1.14641678417954
-119.45 -1.14641756333097
-119.4 -1.1464183352425
-119.35 -1.14641909888871
-119.3 -1.14641985325485
-119.25 -1.14642059733817
-119.2 -1.14642133014928
-119.15 -1.14642205071338
-119.1 -1.14642275807161
-119.05 -1.14642345128226
-119 -1.14642412942201
-118.95 -1.14642479158718
-118.9 -1.14642543689488
-118.85 -1.14642606448419
-118.8 -1.1464266735173
-118.75 -1.14642726318058
-118.7 -1.14642783268572
-118.65 -1.14642838127069
-118.6 -1.1464289082008
-118.55 -1.14642941276966
-118.5 -1.14642989430012
-118.45 -1.14643035214516
-118.4 -1.14643078568873
-118.35 -1.14643119434662
-118.3 -1.14643157756719
-118.25 -1.14643193483214
-118.2 -1.14643226565716
-118.15 -1.14643256959264
-118.1 -1.14643284622422
-118.05 -1.14643309517338
-118 -1.14643331609794
-117.95 -1.14643350869255
-117.9 -1.14643367268905
-117.85 -1.1464338078569
-117.8 -1.14643391400349
-117.75 -1.14643399097437
-117.7 -1.14643403865352
-117.65 -1.14643405696352
-117.6 -1.14643404586563
-117.55 -1.14643400535991
-117.5 -1.1464339354852
-117.45 -1.14643383631914
-117.4 -1.14643370797804
-117.35 -1.14643355061678
-117.3 -1.14643336442863
-117.25 -1.146433149645
-117.2 -1.14643290653517
-117.15 -1.14643263540599
-117.1 -1.14643233660142
-117.05 -1.14643201050221
-117 -1.14643165752532
-116.95 -1.14643127812348
-116.9 -1.14643087278457
-116.85 -1.14643044203101
-116.8 -1.14642998641911
-116.75 -1.14642950653837
-116.7 -1.14642900301068
-116.65 -1.1464284764896
-116.6 -1.14642792765945
-116.55 -1.1464273572345
-116.5 -1.146426765958
-116.45 -1.14642615460126
-116.4 -1.14642552396262
-116.35 -1.14642487486646
-116.3 -1.14642420816213
-116.25 -1.14642352472282
-116.2 -1.14642282544448
-116.15 -1.14642211124459
-116.1 -1.14642138306107
-116.05 -1.14642064185097
-116 -1.14641988858927
-115.95 -1.14641912426761
-115.9 -1.146418349893
-115.85 -1.1464175664865
-115.8 -1.1464167750819
-115.75 -1.14641597672434
-115.7 -1.146415172469
-115.65 -1.14641436337969
-115.6 -1.14641355052742
-115.55 -1.14641273498908
-115.5 -1.14641191784597
-115.45 -1.14641110018238
-115.4 -1.14641028308419
-115.35 -1.14640946763746
-115.3 -1.14640865492695
-115.25 -1.14640784603472
-115.2 -1.14640704203871
-115.15 -1.14640624401131
-115.1 -1.14640545301794
-115.05 -1.14640467011567
-115 -1.14640389635176
-114.95 -1.14640313276236
-114.9 -1.14640238037105
-114.85 -1.14640164018753
-114.8 -1.1464009132063
-114.75 -1.14640020040527
-114.7 -1.14639950274452
-114.65 -1.14639882116499
-114.6 -1.14639815658723
-114.55 -1.14639750991017
-114.5 -1.14639688200992
-114.45 -1.14639627373861
-114.4 -1.1463956859232
-114.35 -1.14639511936442
-114.3 -1.14639457483568
-114.25 -1.14639405308199
-114.2 -1.14639355481899
-114.15 -1.146393080732
-114.1 -1.14639263147501
-114.05 -1.14639220766988
-114 -1.14639180990543
-113.95 -1.14639143873666
-113.9 -1.14639109468399
-113.85 -1.14639077823252
-113.8 -1.14639048983137
-113.75 -1.14639022989306
-113.7 -1.14638999879293
-113.65 -1.1463897968686
-113.6 -1.14638962441949
-113.55 -1.14638948170639
-113.5 -1.1463893689511
-113.45 -1.14638928633605
-113.4 -1.14638923400407
-113.35 -1.14638921205814
-113.3 -1.14638922056121
-113.25 -1.14638925953609
-113.2 -1.14638932896536
-113.15 -1.14638942879138
-113.1 -1.14638955891629
-113.05 -1.14638971920212
-113 -1.14638990947095
-112.95 -1.14639012950502
-112.9 -1.14639037904709
-112.85 -1.14639065780064
-112.8 -1.14639096543027
-112.75 -1.14639130156208
-112.7 -1.14639166578412
-112.65 -1.14639205764691
-112.6 -1.14639247666397
-112.55 -1.14639292231241
-112.5 -1.14639339403361
-112.45 -1.14639389123388
-112.4 -1.14639441328524
-112.35 -1.14639495952616
-112.3 -1.14639552926242
-112.25 -1.146396121768
-112.2 -1.14639673628597
-112.15 -1.14639737202943
-112.1 -1.14639802818257
-112.05 -1.14639870390166
-112 -1.14639939831614
-111.95 -1.14640011052974
-111.9 -1.1464008396216
-111.85 -1.14640158464747
-111.8 -1.14640234464094
-111.75 -1.14640311861463
-111.7 -1.14640390556151
-111.65 -1.14640470445617
-111.6 -1.14640551425615
-111.55 -1.14640633390329
-111.5 -1.1464071623251
-111.45 -1.14640799843613
-111.4 -1.14640884113941
-111.35 -1.14640968932784
-111.3 -1.14641054188565
-111.25 -1.14641139768985
-111.2 -1.14641225561168
-111.15 -1.14641311451809
-111.1 -1.14641397327323
-111.05 -1.14641483073991
-111 -1.14641568578111
-110.95 -1.14641653726146
-110.9 -1.14641738404874
-110.85 -1.14641822501534
-110.8 -1.14641905903978
-110.75 -1.14641988500815
-110.7 -1.14642070181561
-110.65 -1.14642150836783
-110.6 -1.14642230358244
-110.55 -1.14642308639047
-110.5 -1.14642385573776
-110.45 -1.14642461058637
-110.4 -1.14642534991594
-110.35 -1.14642607272508
-110.3 -1.14642677803268
-110.25 -1.14642746487924
-110.2 -1.14642813232813
-110.15 -1.14642877946691
-110.1 -1.14642940540846
-110.05 -1.14643000929229
-110 -1.14643059028559
-109.95 -1.14643114758447
-109.9 -1.14643168041495
-109.85 -1.14643218803412
-109.8 -1.14643266973105
-109.75 -1.14643312482785
-109.7 -1.14643355268059
-109.65 -1.14643395268014
-109.6 -1.14643432425311
-109.55 -1.14643466686255
-109.5 -1.1464349800088
-109.45 -1.14643526323014
-109.4 -1.14643551610349
-109.35 -1.14643573824499
-109.3 -1.14643592931058
-109.25 -1.14643608899653
-109.2 -1.14643621703984
-109.15 -1.14643631321874
-109.1 -1.14643637735296
-109.05 -1.14643640930407
-109 -1.14643640897572
-108.95 -1.14643637631386
-108.9 -1.14643631130682
-108.85 -1.14643621398545
-108.8 -1.14643608442313
-108.75 -1.14643592273572
-108.7 -1.14643572908151
-108.65 -1.14643550366108
-108.6 -1.14643524671709
-108.55 -1.14643495853402
-108.5 -1.14643463943792
-108.45 -1.146434289796
-108.4 -1.14643391001624
-108.35 -1.14643350054692
-108.3 -1.14643306187612
-108.25 -1.14643259453112
-108.2 -1.14643209907778
-108.15 -1.14643157611991
-108.1 -1.14643102629847
-108.05 -1.14643045029085
-108 -1.14642984881003
-107.95 -1.14642922260373
-107.9 -1.14642857245343
-107.85 -1.14642789917347
-107.8 -1.14642720361003
-107.75 -1.14642648664005
-107.7 -1.14642574917014
-107.65 -1.14642499213548
-107.6 -1.14642421649862
-107.55 -1.14642342324827
-107.5 -1.14642261339803
-107.45 -1.14642178798517
-107.4 -1.14642094806925
-107.35 -1.14642009473081
-107.3 -1.14641922906997
-107.25 -1.14641835220505
-107.2 -1.14641746527109
-107.15 -1.14641656941848
-107.1 -1.14641566581137
-107.05 -1.14641475562628
-107 -1.14641384005049
-106.95 -1.14641292028057
-106.9 -1.1464119975208
-106.85 -1.14641107298161
-106.8 -1.14641014787799
-106.75 -1.14640922342795
-106.7 -1.1464083008509
-106.65 -1.14640738136605
-106.6 -1.14640646619082
-106.55 -1.14640555653926
-106.5 -1.14640465362042
-106.45 -1.1464037586368
-106.4 -1.14640287278271
-106.35 -1.14640199724274
-106.3 -1.14640113319015
-106.25 -1.14640028178535
-106.2 -1.14639944417432
-106.15 -1.14639862148712
-106.1 -1.14639781483634
-106.05 -1.14639702531563
-106 -1.14639625399825
-105.95 -1.14639550193559
-105.9 -1.14639477015577
-105.85 -1.14639405966227
-105.8 -1.14639337143253
-105.75 -1.14639270641664
-105.7 -1.14639206553606
-105.65 -1.14639144968233
-105.6 -1.14639085971588
-105.55 -1.14639029646481
-105.5 -1.14638976072375
-105.45 -1.14638925325281
-105.4 -1.14638877477643
-105.35 -1.14638832598243
-105.3 -1.14638790752104
-105.25 -1.14638752000394
-105.2 -1.1463871640034
-105.15 -1.14638684005149
-105.1 -1.14638654863926
-105.05 -1.14638629021605
-105 -1.14638606518881
-104.95 -1.14638587392149
-104.9 -1.14638571673448
-104.85 -1.14638559390413
-104.8 -1.14638550566227
-104.75 -1.14638545219583
-104.7 -1.14638543364656
-104.65 -1.14638545011066
-104.6 -1.14638550163868
-104.55 -1.14638558823528
-104.5 -1.14638570985917
-104.45 -1.14638586642309
-104.4 -1.14638605779381
-104.35 -1.14638628379224
-104.3 -1.14638654419354
-104.25 -1.14638683872739
-104.2 -1.14638716707817
-104.15 -1.14638752888538
-104.1 -1.14638792374393
-104.05 -1.14638835120467
-104 -1.14638881077483
-103.95 -1.14638930191861
-103.9 -1.14638982405779
-103.85 -1.14639037657239
-103.8 -1.14639095880142
-103.75 -1.14639157004366
-103.7 -1.14639220955848
-103.65 -1.14639287656674
-103.6 -1.14639357025175
-103.55 -1.14639428976021
-103.5 -1.14639503420333
-103.45 -1.14639580265785
-103.4 -1.1463965941672
-103.35 -1.1463974077427
-103.3 -1.14639824236477
-103.25 -1.14639909698419
-103.2 -1.14639997052342
-103.15 -1.14640086187795
-103.1 -1.1464017699177
-103.05 -1.14640269348838
-103 -1.14640363141305
-102.95 -1.14640458249349
-102.9 -1.14640554551182
-102.85 -1.14640651923197
-102.8 -1.14640750240132
-102.75 -1.14640849375223
-102.7 -1.14640949200371
-102.65 -1.14641049586304
-102.6 -1.14641150402743
-102.55 -1.14641251518571
-102.5 -1.14641352801998
-102.45 -1.14641454120735
-102.4 -1.14641555342164
-102.35 -1.14641656333509
-102.3 -1.14641756962008
-102.25 -1.14641857095087
-102.2 -1.14641956600532
-102.15 -1.14642055346661
-102.1 -1.14642153202498
-102.05 -1.14642250037944
-102 -1.14642345723945
-101.95 -1.14642440132667
-101.9 -1.1464253313766
-101.85 -1.14642624614029
-101.8 -1.14642714438595
-101.75 -1.14642802490063
-101.7 -1.14642888649181
-101.65 -1.14642972798901
-101.6 -1.14643054824533
-101.55 -1.14643134613901
-101.5 -1.14643212057494
-101.45 -1.14643287048613
-101.4 -1.14643359483515
-101.35 -1.14643429261556
-101.3 -1.14643496285326
-101.25 -1.14643560460786
-101.2 -1.14643621697393
-101.15 -1.14643679908227
-101.1 -1.14643735010113
-101.05 -1.14643786923736
-101 -1.14643835573752
-100.95 -1.14643880888894
-100.9 -1.14643922802077
-100.85 -1.1464396125049
-100.8 -1.14643996175689
-100.75 -1.14644027523683
-100.7 -1.14644055245012
-100.65 -1.14644079294824
-100.6 -1.14644099632943
-100.55 -1.14644116223931
-100.5 -1.14644129037142
-100.45 -1.1464413804678
-100.4 -1.14644143231935
-100.35 -1.14644144576628
-100.3 -1.1464414206984
-100.25 -1.14644135705536
-100.2 -1.14644125482691
-100.15 -1.14644111405294
-100.1 -1.14644093482361
-100.05 -1.14644071727934
-100 -1.14644046161071
-99.95 -1.14644016805837
-99.9 -1.14643983691285
-99.85 -1.14643946851424
-99.8 -1.14643906325196
-99.75 -1.14643862156428
-99.7 -1.14643814393793
-99.65 -1.14643763090755
-99.6 -1.14643708305513
-99.55 -1.14643650100937
-99.5 -1.14643588544496
-99.45 -1.14643523708181
-99.4 -1.14643455668427
-99.35 -1.14643384506019
-99.3 -1.14643310306001
-99.25 -1.14643233157577
-99.2 -1.14643153154
-99.15 -1.14643070392468
-99.1 -1.14642984974002
-99.05 -1.14642897003327
-99 -1.14642806588745
-98.95 -1.14642713842001
-98.9 -1.14642618878152
-98.85 -1.14642521815417
-98.8 -1.14642422775041
-98.75 -1.14642321881138
-98.7 -1.14642219260541
-98.65 -1.14642115042643
-98.6 -1.14642009359233
-98.55 -1.14641902344336
-98.5 -1.14641794134041
-98.45 -1.14641684866329
-98.4 -1.14641574680901
-98.35 -1.14641463719
-98.3 -1.14641352123232
-98.25 -1.14641240037383
-98.2 -1.14641127606234
-98.15 -1.14641014975382
-98.1 -1.14640902291046
-98.05 -1.14640789699881
-98 -1.1464067734879
-97.95 -1.14640565384734
-97.9 -1.14640453954538
-97.85 -1.14640343204706
-97.8 -1.14640233281223
-97.75 -1.14640124329369
-97.7 -1.14640016493529
-97.65 -1.14639909916999
-97.6 -1.14639804741801
-97.55 -1.14639701108494
-97.5 -1.14639599155989
-97.45 -1.14639499021364
-97.4 -1.14639400839678
-97.35 -1.14639304743797
-97.3 -1.14639210864211
-97.25 -1.1463911932886
-97.2 -1.14639030262964
-97.15 -1.14638943788849
-97.1 -1.14638860025783
-97.05 -1.14638779089817
-97 -1.14638701093619
-96.95 -1.14638626146326
-96.9 -1.1463855435339
-96.85 -1.14638485816432
-96.8 -1.14638420633102
-96.75 -1.14638358896941
-96.7 -1.1463830069725
-96.65 -1.14638246118962
-96.6 -1.14638195242523
-96.55 -1.14638148143776
-96.5 -1.14638104893849
-96.45 -1.14638065559052
-96.4 -1.1463803020078
-96.35 -1.1463799887542
-96.3 -1.14637971634266
-96.25 -1.14637948523438
-96.2 -1.14637929583812
-96.15 -1.1463791485095
-96.1 -1.14637904355045
-96.05 -1.14637898120865
-96 -1.1463789616771
-95.95 -1.1463789850937
-95.9 -1.14637905154096
-95.85 -1.14637916104577
-95.8 -1.14637931357918
-95.75 -1.14637950905631
-95.7 -1.14637974733637
-95.65 -1.14638002822263
-95.6 -1.14638035146261
-95.55 -1.14638071674818
-95.5 -1.14638112371591
-95.45 -1.14638157194735
-95.4 -1.14638206096944
-95.35 -1.146382590255
-95.3 -1.14638315922327
-95.25 -1.14638376724055
-95.2 -1.14638441362082
-95.15 -1.1463850976266
-95.1 -1.1463858184697
-95.05 -1.14638657531211
-95 -1.14638736726704
-94.95 -1.14638819339985
-94.9 -1.1463890527292
-94.85 -1.14638994422817
-94.8 -1.1463908668255
-94.75 -1.14639181940685
-94.7 -1.14639280081615
-94.65 -1.14639380985694
-94.6 -1.14639484529389
-94.55 -1.14639590585425
-94.5 -1.14639699022939
-94.45 -1.14639809707646
-94.4 -1.14639922501997
-94.35 -1.14640037265353
-94.3 -1.14640153854159
-94.25 -1.14640272122117
-94.2 -1.14640391920375
-94.15 -1.14640513097707
-94.1 -1.14640635500707
-94.05 -1.14640758973977
-94 -1.14640883360324
-93.95 -1.14641008500961
-93.9 -1.14641134235703
-93.85 -1.14641260403176
-93.8 -1.14641386841015
-93.75 -1.14641513386078
-93.7 -1.14641639874649
-93.65 -1.1464176614265
-93.6 -1.14641892025851
-93.55 -1.14642017360082
-93.5 -1.14642141981443
-93.45 -1.1464226572652
-93.4 -1.14642388432591
-93.35 -1.14642509937841
-93.3 -1.14642630081573
-93.25 -1.14642748704415
-93.2 -1.14642865648533
-93.15 -1.14642980757833
-93.1 -1.14643093878173
-93.05 -1.14643204857559
-93 -1.14643313546353
-92.95 -1.14643419797466
-92.9 -1.14643523466561
-92.85 -1.14643624412237
-92.8 -1.14643722496227
-92.75 -1.1464381758358
-92.7 -1.14643909542842
-92.65 -1.14643998246238
-92.6 -1.14644083569845
-92.55 -1.1464416539376
-92.5 -1.14644243602266
-92.45 -1.14644318083994
-92.4 -1.14644388732074
-92.35 -1.14644455444286
-92.3 -1.14644518123207
-92.25 -1.14644576676343
-92.2 -1.14644631016268
-92.15 -1.14644681060746
-92.1 -1.1464472673285
-92.05 -1.1464476796108
-92 -1.14644804679465
-91.95 -1.14644836827664
-91.9 -1.14644864351062
-91.85 -1.14644887200853
-91.8 -1.14644905334118
-91.75 -1.14644918713899
-91.7 -1.14644927309263
-91.65 -1.14644931095354
-91.6 -1.14644930053448
-91.55 -1.14644924170991
-91.5 -1.14644913441632
-91.45 -1.14644897865249
-91.4 -1.14644877447968
-91.35 -1.14644852202171
-91.3 -1.14644822146498
-91.25 -1.14644787305842
-91.2 -1.14644747711333
-91.15 -1.14644703400317
-91.1 -1.14644654416324
-91.05 -1.14644600809033
-91 -1.14644542634223
-90.95 -1.14644479953716
-90.9 -1.14644412835324
-90.85 -1.1464434135277
-90.8 -1.14644265585612
-90.75 -1.14644185619163
-90.7 -1.14644101544391
-90.65 -1.14644013457824
-90.6 -1.14643921461438
-90.55 -1.14643825662544
-90.5 -1.14643726173663
-90.45 -1.14643623112402
-90.4 -1.14643516601312
-90.35 -1.14643406767746
-90.3 -1.14643293743712
-90.25 -1.14643177665715
-90.2 -1.14643058674594
-90.15 -1.14642936915356
-90.1 -1.14642812536997
-90.05 -1.1464268569233
-90 -1.14642556537792
-89.95 -1.14642425233258
-89.9 -1.14642291941842
-89.85 -1.14642156829703
-89.8 -1.14642020065832
-89.75 -1.14641881821849
-89.7 -1.14641742271789
-89.65 -1.14641601591884
-89.6 -1.14641459960342
-89.55 -1.14641317557126
-89.5 -1.14641174563726
-89.45 -1.14641031162932
-89.4 -1.14640887538599
-89.35 -1.14640743875417
-89.3 -1.14640600358673
-89.25 -1.14640457174018
-89.2 -1.14640314507225
-89.15 -1.14640172543952
-89.1 -1.14640031469505
-89.05 -1.14639891468593
-89 -1.14639752725095
-88.95 -1.14639615421814
-88.9 -1.14639479740244
-88.85 -1.14639345860331
-88.8 -1.14639213960232
-88.75 -1.14639084216088
-88.7 -1.14638956801786
-88.65 -1.14638831888728
-88.6 -1.14638709645608
-88.55 -1.14638590238181
-88.5 -1.14638473829041
-88.45 -1.14638360577408
-88.4 -1.14638250638906
-88.35 -1.14638144165356
-88.3 -1.14638041304568
-88.25 -1.14637942200139
-88.2 -1.14637846991253
-88.15 -1.14637755812494
-88.1 -1.14637668793651
-88.05 -1.14637586059546
-88 -1.1463750772985
-87.95 -1.1463743391892
-87.9 -1.14637364735632
-87.85 -1.14637300283223
-87.8 -1.14637240659149
-87.75 -1.14637185954933
-87.7 -1.14637136256036
-87.65 -1.14637091641725
-87.6 -1.14637052184956
-87.55 -1.14637017952258
-87.5 -1.14636989003632
-87.45 -1.1463696539245
-87.4 -1.14636947165371
-87.35 -1.14636934362257
-87.3 -1.14636927016106
-87.25 -1.14636925152986
-87.2 -1.14636928791981
-87.15 -1.14636937945148
-87.1 -1.1463695261748
-87.05 -1.14636972806876
-87 -1.14636998504126
-86.95 -1.14637029692904
-86.9 -1.1463706634976
-86.85 -1.14637108444138
-86.8 -1.14637155938389
-86.75 -1.14637208787801
-86.7 -1.14637266940634
-86.65 -1.14637330338168
-86.6 -1.14637398914757
-86.55 -1.14637472597891
-86.5 -1.14637551308273
-86.45 -1.14637634959899
-86.4 -1.14637723460148
-86.35 -1.14637816709882
-86.3 -1.14637914603558
-86.25 -1.14638017029336
-86.2 -1.14638123869216
-86.15 -1.14638234999161
-86.1 -1.14638350289246
-86.05 -1.14638469603802
-86 -1.14638592801577
-85.95 -1.146387197359
-85.9 -1.14638850254853
-85.85 -1.14638984201452
-85.8 -1.14639121413832
-85.75 -1.14639261725439
-85.7 -1.14639404965234
-85.65 -1.14639550957896
-85.6 -1.14639699524035
-85.55 -1.14639850480413
-85.5 -1.1464000364016
-85.45 -1.14640158813013
-85.4 -1.14640315805543
-85.35 -1.14640474421393
-85.3 -1.14640634461527
-85.25 -1.14640795724471
-85.2 -1.14640958006568
-85.15 -1.1464112110223
-85.1 -1.14641284804197
-85.05 -1.14641448903796
-85 -1.14641613191206
-84.95 -1.1464177745572
-84.9 -1.14641941486017
-84.85 -1.14642105070426
-84.8 -1.14642267997198
-84.75 -1.14642430054776
-84.7 -1.14642591032067
-84.65 -1.14642750718711
-84.6 -1.14642908905358
-84.55 -1.14643065383931
-84.5 -1.14643219947902
-84.45 -1.14643372392556
-84.4 -1.14643522515264
-84.35 -1.14643670115741
-84.3 -1.14643814996316
-84.25 -1.14643956962187
-84.2 -1.14644095821682
-84.15 -1.14644231386511
-84.1 -1.14644363472021
-84.05 -1.14644491897435
-84 -1.14644616486105
-83.95 -1.1464473706574
-83.9 -1.14644853468646
-83.85 -1.14644965531954
-83.8 -1.14645073097839
-83.75 -1.14645176013738
-83.7 -1.14645274132564
-83.65 -1.14645367312907
-83.6 -1.14645455419235
-83.55 -1.14645538322082
-83.5 -1.14645615898236
-83.45 -1.14645688030912
-83.4 -1.14645754609922
-83.35 -1.14645815531838
-83.3 -1.14645870700142
-83.25 -1.14645920025376
-83.2 -1.14645963425271
-83.15 -1.14646000824881
-83.1 -1.14646032156698
-83.05 -1.14646057360764
-83 -1.1464607638477
-82.95 -1.14646089184148
-82.9 -1.14646095722149
-82.85 -1.14646095969921
-82.8 -1.14646089906566
-82.75 -1.14646077519195
-82.7 -1.14646058802967
-82.65 -1.14646033761127
-82.6 -1.14646002405019
-82.55 -1.14645964754106
-82.5 -1.14645920835969
-82.45 -1.14645870686294
-82.4 -1.14645814348859
-82.35 -1.14645751875502
-82.3 -1.14645683326079
-82.25 -1.14645608768418
-82.2 -1.14645528278253
-82.15 -1.14645441939162
-82.1 -1.14645349842477
-82.05 -1.14645252087198
-82 -1.14645148779892
-81.95 -1.1464504003458
-81.9 -1.14644925972618
-81.85 -1.14644806722567
-81.8 -1.1464468242005
-81.75 -1.14644553207604
-81.7 -1.14644419234524
-81.65 -1.1464428065669
-81.6 -1.14644137636393
-81.55 -1.14643990342151
-81.5 -1.1464383894851
-81.45 -1.14643683635846
-81.4 -1.14643524590151
-81.35 -1.14643362002817
-81.3 -1.14643196070408
-81.25 -1.1464302699443
-81.2 -1.14642854981084
-81.15 -1.14642680241024
-81.1 -1.14642502989102
-81.05 -1.14642323444106
-81 -1.14642141828496
-80.95 -1.1464195836813
-80.9 -1.1464177329199
-80.85 -1.14641586831898
-80.8 -1.14641399222229
-80.75 -1.14641210699622
-80.7 -1.14641021502685
-80.65 -1.14640831871695
-80.6 -1.14640642048299
-80.55 -1.14640452275207
-80.5 -1.1464026279589
-80.45 -1.14640073854264
-80.4 -1.14639885694389
-80.35 -1.1463969856015
-80.3 -1.14639512694946
-80.25 -1.14639328341379
-80.2 -1.14639145740942
-80.15 -1.14638965133703
-80.1 -1.14638786757993
-80.05 -1.14638610850099
-80 -1.14638437643953
-79.95 -1.14638267370821
-79.9 -1.14638100259005
-79.85 -1.14637936533534
-79.8 -1.14637776415868
-79.75 -1.14637620123604
-79.7 -1.14637467870181
-79.65 -1.14637319864594
-79.6 -1.14637176311112
-79.55 -1.14637037409
-79.5 -1.14636903352245
-79.45 -1.14636774329294
-79.4 -1.14636650522788
-79.35 -1.14636532109313
-79.3 -1.14636419259153
-79.25 -1.14636312136048
-79.2 -1.14636210896962
-79.15 -1.14636115691861
-79.1 -1.14636026663499
-79.05 -1.14635943947205
-79 -1.14635867670687
-78.95 -1.14635797953845
-78.9 -1.14635734908589
-78.85 -1.14635678638666
-78.8 -1.14635629239504
-78.75 -1.1463558679806
-78.7 -1.14635551392676
-78.65 -1.14635523092957
-78.6 -1.14635501959644
-78.55 -1.14635488044512
-78.5 -1.14635481390272
-78.45 -1.14635482030485
-78.4 -1.14635489989486
-78.35 -1.14635505282326
-78.3 -1.14635527914717
-78.25 -1.14635557882998
-78.2 -1.14635595174102
-78.15 -1.14635639765546
-78.1 -1.14635691625424
-78.05 -1.14635750712421
-78 -1.14635816975828
-77.95 -1.14635890355579
-77.9 -1.14635970782296
-77.85 -1.14636058177347
-77.8 -1.1463615245291
-77.75 -1.14636253512063
-77.7 -1.1463636124887
-77.65 -1.1463647554849
-77.6 -1.14636596287292
-77.55 -1.14636723332983
-77.5 -1.14636856544751
-77.45 -1.14636995773413
-77.4 -1.14637140861578
-77.35 -1.14637291643823
-77.3 -1.14637447946873
-77.25 -1.146376095898
-77.2 -1.14637776384226
-77.15 -1.14637948134538
-77.1 -1.14638124638115
-77.05 -1.14638305685563
-77 -1.14638491060958
-76.95 -1.14638680542101
-76.9 -1.14638873900779
-76.85 -1.14639070903038
-76.8 -1.14639271309459
-76.75 -1.14639474875449
-76.7 -1.1463968135153
-76.65 -1.14639890483646
-76.6 -1.14640102013468
-76.55 -1.14640315678711
-76.5 -1.14640531213453
-76.45 -1.14640748348461
-76.4 -1.14640966811527
-76.35 -1.146411863278
-76.3 -1.14641406620128
-76.25 -1.14641627409405
-76.2 -1.14641848414918
-76.15 -1.146420693547
-76.1 -1.14642289945885
-76.05 -1.14642509905061
-76 -1.14642728948634
-75.95 -1.14642946793185
-75.9 -1.14643163155831
-75.85 -1.1464337775459
-75.8 -1.14643590308738
-75.75 -1.14643800539171
-75.7 -1.1464400816877
-75.65 -1.14644212922753
-75.6 -1.14644414529039
-75.55 -1.14644612718597
-75.5 -1.14644807225802
-75.45 -1.14644997788785
-75.4 -1.14645184149774
-75.35 -1.14645366055439
-75.3 -1.14645543257231
-75.25 -1.14645715511707
-75.2 -1.14645882580866
-75.15 -1.14646044232461
-75.1 -1.14646200240321
-75.05 -1.14646350384657
-75 -1.14646494452359
-74.95 -1.14646632237298
-74.9 -1.14646763540604
-74.85 -1.14646888170949
-74.8 -1.14647005944814
-74.75 -1.1464711668675
-74.7 -1.14647220229631
-74.65 -1.14647316414889
-74.6 -1.14647405092755
-74.55 -1.14647486122471
-74.5 -1.14647559372507
-74.45 -1.14647624720759
-74.4 -1.14647682054735
-74.35 -1.14647731271736
-74.3 -1.14647772279017
-74.25 -1.14647804993948
-74.2 -1.14647829344144
-74.15 -1.14647845267605
-74.1 -1.14647852712824
-74.05 -1.14647851638897
-74 -1.14647842015606
-73.95 -1.14647823823504
-73.9 -1.14647797053974
-73.85 -1.14647761709281
-73.8 -1.1464771780261
-73.75 -1.14647665358086
-73.7 -1.1464760441079
-73.65 -1.14647535006748
-73.6 -1.1464745720292
-73.55 -1.1464737106716
-73.5 -1.14647276678181
-73.45 -1.14647174125486
-73.4 -1.14647063509299
-73.35 -1.1464694494048
-73.3 -1.1464681854042
-73.25 -1.14646684440929
-73.2 -1.14646542784109
-73.15 -1.1464639372221
-73.1 -1.14646237417477
-73.05 -1.14646074041982
-73 -1.14645903777441
-72.95 -1.14645726815023
-72.9 -1.14645543355143
-72.85 -1.1464535360724
-72.8 -1.14645157789548
-72.75 -1.14644956128855
-72.7 -1.14644748860244
-72.65 -1.14644536226826
-72.6 -1.14644318479467
-72.55 -1.14644095876497
-72.5 -1.14643868683408
-72.45 -1.14643637172549
-72.4 -1.14643401622805
-72.35 -1.14643162319268
-72.3 -1.14642919552897
-72.25 -1.14642673620178
-72.2 -1.1464242482276
-72.15 -1.14642173467097
-72.1 -1.1464191986408
-72.05 -1.14641664328653
-72 -1.14641407179432
-71.95 -1.14641148738316
-71.9 -1.14640889330087
-71.85 -1.14640629282012
-71.8 -1.14640368923435
-71.75 -1.14640108585368
-71.7 -1.14639848600074
-71.65 -1.14639589300653
-71.6 -1.1463933102062
-71.55 -1.14639074093482
-71.5 -1.14638818852314
-71.45 -1.14638565629336
-71.4 -1.14638314755484
-71.35 -1.14638066559988
-71.3 -1.14637821369942
-71.25 -1.14637579509882
-71.2 -1.14637341301364
-71.15 -1.14637107062539
-71.1 -1.14636877107742
-71.05 -1.14636651747069
-71 -1.14636431285973
-70.95 -1.14636216024849
-70.9 -1.14636006258641
-70.85 -1.14635802276438
-70.8 -1.14635604361085
-70.75 -1.14635412788802
-70.7 -1.146352278288
-70.65 -1.14635049742915
-70.6 -1.14634878785246
-70.55 -1.14634715201798
-70.5 -1.1463455923014
-70.45 -1.14634411099067
-70.4 -1.14634271028278
-70.35 -1.14634139228054
-70.3 -1.14634015898961
-70.25 -1.14633901231551
-70.2 -1.14633795406082
-70.15 -1.14633698592249
-70.1 -1.14633610948924
-70.05 -1.14633532623914
-70 -1.14633463753729
-69.95 -1.14633404463362
-69.9 -1.14633354866086
-69.85 -1.14633315063266
-69.8 -1.14633285144181
-69.75 -1.14633265185862
-69.7 -1.14633255252951
-69.65 -1.14633255397565
-69.6 -1.14633265659183
-69.55 -1.14633286064549
-69.5 -1.14633316627583
-69.45 -1.14633357349319
-69.4 -1.1463340821785
-69.35 -1.14633469208293
-69.3 -1.14633540282773
-69.25 -1.14633621390418
-69.2 -1.14633712467374
-69.15 -1.14633813436836
-69.1 -1.14633924209097
-69.05 -1.14634044681608
-69 -1.14634174739065
-68.95 -1.146343142535
-68.9 -1.14634463084399
-68.85 -1.1463462107883
-68.8 -1.14634788071591
-68.75 -1.1463496388537
-68.7 -1.14635148330929
-68.65 -1.1463534120729
-68.6 -1.14635542301954
-68.55 -1.1463575139112
-68.5 -1.14635968239931
-68.45 -1.14636192602724
-68.4 -1.14636424223306
-68.35 -1.14636662835234
-68.3 -1.14636908162119
-68.25 -1.14637159917931
-68.2 -1.14637417807336
-68.15 -1.14637681526022
-68.1 -1.14637950761062
-68.05 -1.14638225191272
-68 -1.14638504487587
-67.95 -1.14638788313449
-67.9 -1.14639076325207
-67.85 -1.1463936817252
-67.8 -1.14639663498781
-67.75 -1.14639961941542
-67.7 -1.14640263132954
-67.65 -1.14640566700207
-67.6 -1.14640872265986
-67.55 -1.14641179448936
-67.5 -1.14641487864122
-67.45 -1.14641797123506
-67.4 -1.1464210683643
-67.35 -1.14642416610093
-67.3 -1.14642726050046
-67.25 -1.14643034760685
-67.2 -1.14643342345742
-67.15 -1.1464364840879
-67.1 -1.14643952553738
-67.05 -1.14644254385341
-67 -1.14644553509695
-66.95 -1.14644849534747
-66.9 -1.14645142070793
-66.85 -1.14645430730985
-66.8 -1.14645715131827
-66.75 -1.14645994893674
-66.7 -1.14646269641229
-66.65 -1.14646539004034
-66.6 -1.14646802616952
-66.55 -1.14647060120658
-66.5 -1.14647311162109
-66.45 -1.14647555395018
-66.4 -1.14647792480317
-66.35 -1.14648022086616
-66.3 -1.14648243890648
-66.25 -1.14648457577713
-66.2 -1.1464866284211
-66.15 -1.14648859387555
-66.1 -1.14649046927598
-66.05 -1.14649225186019
-66 -1.14649393897222
-65.95 -1.14649552806609
-65.9 -1.14649701670951
-65.85 -1.14649840258735
-65.8 -1.1464996835051
-65.75 -1.14650085739206
-65.7 -1.14650192230453
-65.65 -1.14650287642871
-65.6 -1.1465037180836
-65.55 -1.14650444572357
-65.5 -1.14650505794096
-65.45 -1.14650555346837
-65.4 -1.14650593118084
-65.35 -1.1465061900979
-65.3 -1.14650632938534
-65.25 -1.14650634835695
-65.2 -1.14650624647593
-65.15 -1.14650602335625
-65.1 -1.14650567876373
-65.05 -1.14650521261699
-65 -1.14650462498821
-64.95 -1.14650391610366
-64.9 -1.14650308634408
-64.85 -1.14650213624487
-64.8 -1.14650106649605
-64.75 -1.14649987794205
-64.7 -1.14649857158134
-64.65 -1.14649714856577
-64.6 -1.14649561019985
-64.55 -1.14649395793971
-64.5 -1.1464921933919
-64.45 -1.1464903183121
-64.4 -1.14648833460345
-64.35 -1.14648624431486
-64.3 -1.14648404963904
-64.25 -1.14648175291035
-64.2 -1.14647935660249
-64.15 -1.14647686332596
-64.1 -1.14647427582541
-64.05 -1.14647159697675
-64 -1.14646882978408
-63.95 -1.14646597737648
-63.9 -1.14646304300463
-63.85 -1.1464600300372
-63.8 -1.1464569419572
-63.75 -1.14645378235799
-63.7 -1.14645055493932
-63.65 -1.14644726350312
-63.6 -1.14644391194909
-63.55 -1.14644050427031
-63.5 -1.14643704454854
-63.45 -1.14643353694953
-63.4 -1.14642998571805
-63.35 -1.14642639517299
-63.3 -1.14642276970214
-63.25 -1.14641911375703
-63.2 -1.14641543184755
-63.15 -1.14641172853654
-63.1 -1.14640800843427
-63.05 -1.14640427619279
-63 -1.1464005365003
-62.95 -1.14639679407533
-62.9 -1.14639305366096
-62.85 -1.1463893200189
-62.8 -1.1463855979236
-62.75 -1.14638189215623
-62.7 -1.14637820749867
-62.65 -1.1463745487275
-62.6 -1.14637092060791
-62.55 -1.14636732788762
-62.5 -1.14636377529082
-62.45 -1.14636026751204
-62.4 -1.14635680921014
-62.35 -1.14635340500221
-62.3 -1.14635005945754
-62.25 -1.14634677709164
-62.2 -1.14634356236027
-62.15 -1.14634041965353
-62.1 -1.14633735329001
-62.05 -1.14633436751099
-62 -1.14633146647472
-61.95 -1.14632865425078
-61.9 -1.14632593481452
-61.85 -1.14632331204162
-61.8 -1.14632078970269
-61.75 -1.14631837145804
-61.7 -1.14631606085255
-61.65 -1.14631386131064
-61.6 -1.14631177613137
-61.55 -1.14630980848373
-61.5 -1.14630796140202
-61.45 -1.14630623778137
-61.4 -1.14630464037346
-61.35 -1.14630317178238
-61.3 -1.14630183446065
-61.25 -1.14630063070546
-61.2 -1.146299562655
-61.15 -1.14629863228505
-61.1 -1.14629784140576
-61.05 -1.1462971916586
-61 -1.14629668451346
-60.95 -1.14629632126611
-60.9 -1.14629610303565
-60.85 -1.1462960307624
-60.8 -1.14629610520581
-60.75 -1.14629632694276
-60.7 -1.14629669636593
-60.65 -1.14629721368249
-60.6 -1.14629787891303
-60.55 -1.14629869189065
-60.5 -1.14629965226033
-60.45 -1.14630075947855
-60.4 -1.14630201281308
-60.35 -1.14630341134313
-60.3 -1.14630495395957
-60.25 -1.14630663936555
-60.2 -1.14630846607728
-60.15 -1.14631043242501
-60.1 -1.14631253655441
-60.05 -1.14631477642797
-60 -1.14631714982683
-59.95 -1.14631965435271
-59.9 -1.14632228743018
-59.85 -1.14632504630909
-59.8 -1.14632792806729
-59.75 -1.14633092961348
-59.7 -1.14633404769045
-59.65 -1.14633727887836
-59.6 -1.14634061959837
-59.55 -1.14634406611647
-59.5 -1.14634761454744
-59.45 -1.14635126085909
-59.4 -1.14635500087674
-59.35 -1.14635883028777
-59.3 -1.14636274464651
-59.25 -1.14636673937919
-59.2 -1.14637080978919
-59.15 -1.14637495106238
-59.1 -1.14637915827266
-59.05 -1.14638342638768
-59 -1.14638775027469
-58.95 -1.14639212470658
-58.9 -1.14639654436802
-58.85 -1.14640100386178
-58.8 -1.14640549771513
-58.75 -1.14641002038643
-58.7 -1.14641456627176
-58.65 -1.14641912971172
-58.6 -1.14642370499832
-58.55 -1.14642828638188
-58.5 -1.14643286807815
-58.45 -1.14643744427539
-58.4 -1.14644200914157
-58.35 -1.14644655683159
-58.3 -1.14645108149462
-58.25 -1.14645557728139
-58.2 -1.14646003835156
-58.15 -1.1464644588811
-58.1 -1.1464688330697
-58.05 -1.14647315514815
-58 -1.14647741938574
-57.95 -1.14648162009763
-57.9 -1.14648575165218
-57.85 -1.14648980847832
-57.8 -1.14649378507278
-57.75 -1.14649767600731
-57.7 -1.14650147593587
-57.65 -1.14650517960169
-57.6 -1.1465087818443
-57.55 -1.14651227760644
-57.5 -1.1465156619409
-57.45 -1.14651893001721
-57.4 -1.14652207712827
-57.35 -1.14652509869681
-57.3 -1.14652799028175
-57.25 -1.14653074758442
-57.2 -1.14653336645459
-57.15 -1.14653584289637
-57.1 -1.14653817307398
-57.05 -1.1465403533173
-57 -1.14654238012724
-56.95 -1.14654425018095
-56.9 -1.14654596033683
-56.85 -1.14654750763931
-56.8 -1.14654888932346
-56.75 -1.14655010281936
-56.7 -1.14655114575627
-56.65 -1.14655201596653
-56.6 -1.14655271148929
-56.55 -1.14655323057394
-56.5 -1.14655357168333
-56.45 -1.14655373349675
-56.4 -1.1465537149126
-56.35 -1.14655351505089
-56.3 -1.14655313325538
-56.25 -1.14655256909554
-56.2 -1.14655182236818
-56.15 -1.14655089309881
-56.1 -1.14654978154278
-56.05 -1.14654848818606
-56 -1.14654701374583
-55.95 -1.14654535917064
-55.9 -1.14654352564051
-55.85 -1.14654151456648
-55.8 -1.14653932759009
-55.75 -1.14653696658246
-55.7 -1.14653443364309
-55.65 -1.14653173109839
-55.6 -1.14652886149996
-55.55 -1.14652582762246
-55.5 -1.14652263246133
-55.45 -1.14651927923015
-55.4 -1.14651577135772
-55.35 -1.1465121124849
-55.3 -1.14650830646108
-55.25 -1.14650435734049
-55.2 -1.14650026937817
-55.15 -1.14649604702562
-55.1 -1.14649169492633
-55.05 -1.14648721791088
-55 -1.14648262099192
-54.95 -1.14647790935879
-54.9 -1.14647308837197
-54.85 -1.14646816355725
-54.8 -1.14646314059968
-54.75 -1.14645802533724
-54.7 -1.1464528237544
-54.65 -1.14644754197532
-54.6 -1.14644218625695
-54.55 -1.14643676298186
-54.5 -1.14643127865094
-54.45 -1.14642573987584
-54.4 -1.1464201533713
-54.35 -1.14641452594725
-54.3 -1.14640886450077
-54.25 -1.14640317600795
-54.2 -1.14639746751552
-54.15 -1.14639174613241
-54.1 -1.14638601902115
-54.05 -1.14638029338918
-54 -1.14637457648006
-53.95 -1.14636887556454
-53.9 -1.14636319793164
-53.85 -1.14635755087954
-53.8 -1.14635194170653
-53.75 -1.14634637770179
-53.7 -1.14634086613627
-53.65 -1.14633541425338
-53.6 -1.14633002925982
-53.55 -1.14632471831631
-53.5 -1.14631948852835
-53.45 -1.146314346937
-53.4 -1.1463093005097
-53.35 -1.14630435613115
-53.3 -1.14629952059417
-53.25 -1.14629480059072
-53.2 -1.14629020270292
-53.15 -1.14628573339421
-53.1 -1.1462813990006
-53.05 -1.14627720572201
-53 -1.14627315961376
-52.95 -1.14626926657816
-52.9 -1.14626553235633
-52.85 -1.14626196252004
-52.8 -1.14625856246387
-52.75 -1.14625533739744
-52.7 -1.14625229233788
-52.65 -1.14624943210247
-52.6 -1.14624676130155
-52.55 -1.1462442843316
-52.5 -1.14624200536853
-52.45 -1.14623992836129
-52.4 -1.14623805702568
-52.35 -1.14623639483841
-52.3 -1.14623494503147
-52.25 -1.14623371058671
-52.2 -1.14623269423081
-52.15 -1.14623189843043
-52.1 -1.14623132538775
-52.05 -1.14623097703627
-52 -1.14623085503692
-51.95 -1.14623096077454
-51.9 -1.14623129535465
-51.85 -1.14623185960055
-51.8 -1.14623265405079
-51.75 -1.14623367895695
-51.7 -1.14623493428178
-51.65 -1.14623641969773
-51.6 -1.14623813458579
-51.55 -1.14624007803467
-51.5 -1.14624224884044
-51.45 -1.14624464550642
-51.4 -1.14624726624352
-51.35 -1.1462501089709
-51.3 -1.14625317131706
-51.25 -1.14625645062118
-51.2 -1.14625994393499
-51.15 -1.14626364802488
-51.1 -1.14626755937444
-51.05 -1.14627167418736
-51 -1.1462759883907
-50.95 -1.14628049763847
-50.9 -1.14628519731566
-50.85 -1.14629008254257
-50.8 -1.14629514817949
-50.75 -1.14630038883178
-50.7 -1.1463057988552
-50.65 -1.14631137236171
-50.6 -1.14631710322547
-50.55 -1.1463229850893
-50.5 -1.14632901137131
-50.45 -1.146335175272
-50.4 -1.14634146978159
-50.35 -1.14634788768759
-50.3 -1.14635442158282
-50.25 -1.14636106387356
-50.2 -1.14636780678806
-50.15 -1.14637464238529
-50.1 -1.14638156256394
-50.05 -1.1463885590717
-50 -1.14639562351471
-49.95 -1.1464027473673
-49.9 -1.14640992198193
-49.85 -1.14641713859928
-49.8 -1.14642438835861
-49.75 -1.14643166230825
-49.7 -1.14643895141626
-49.65 -1.14644624658126
-49.6 -1.14645353864339
-49.55 -1.14646081839543
-49.5 -1.14646807659395
-49.45 -1.14647530397071
-49.4 -1.14648249124398
-49.35 -1.14648962913007
-49.3 -1.14649670835487
-49.25 -1.14650371966541
-49.2 -1.14651065384151
-49.15 -1.14651750170742
-49.1 -1.14652425414347
-49.05 -1.14653090209772
-49 -1.14653743659758
-48.95 -1.14654384876137
-48.9 -1.14655012980989
-48.85 -1.1465562710779
-48.8 -1.14656226402544
-48.75 -1.1465681002492
-48.7 -1.1465737714937
-48.65 -1.1465792696623
-48.6 -1.14658458682821
-48.55 -1.14658971524519
-48.5 -1.14659464735825
-48.45 -1.14659937581404
-48.4 -1.14660389347109
-48.35 -1.14660819340991
-48.3 -1.14661226894274
-48.25 -1.14661611362322
-48.2 -1.1466197212557
-48.15 -1.14662308590436
-48.1 -1.14662620190202
-48.05 -1.14662906385869
-48 -1.14663166666986
-47.95 -1.14663400552441
-47.9 -1.14663607591226
-47.85 -1.14663787363169
-47.8 -1.14663939479633
-47.75 -1.14664063584176
-47.7 -1.14664159353179
-47.65 -1.14664226496437
-47.6 -1.14664264757713
-47.55 -1.14664273915252
-47.5 -1.14664253782255
-47.45 -1.14664204207318
-47.4 -1.14664125074821
-47.35 -1.14664016305289
-47.3 -1.14663877855695
-47.25 -1.14663709719733
-47.2 -1.14663511928041
-47.15 -1.14663284548385
-47.1 -1.1466302768579
-47.05 -1.14662741482637
-47 -1.14662426118708
-46.95 -1.14662081811187
-46.9 -1.14661708814616
-46.85 -1.14661307420802
-46.8 -1.14660877958685
-46.75 -1.14660420794152
-46.7 -1.14659936329809
-46.65 -1.14659425004702
-46.6 -1.14658887294003
-46.55 -1.14658323708632
-46.5 -1.14657734794851
-46.45 -1.146571211338
-46.4 -1.14656483340994
-46.35 -1.14655822065769
-46.3 -1.1465513799069
-46.25 -1.1465443183091
-46.2 -1.14653704333483
-46.15 -1.14652956276644
-46.1 -1.14652188469031
-46.05 -1.14651401748878
-46 -1.14650596983159
-45.95 -1.14649775066698
-45.9 -1.14648936921228
-45.85 -1.14648083494426
-45.8 -1.14647215758895
-45.75 -1.14646334711123
-45.7 -1.14645441370392
-45.65 -1.14644536777667
-45.6 -1.14643621994436
-45.55 -1.1464269810153
-45.5 -1.14641766197906
-45.45 -1.14640827399398
-45.4 -1.14639882837444
-45.35 -1.14638933657783
-45.3 -1.14637981019126
-45.25 -1.14637026091804
-45.2 -1.14636070056389
-45.15 -1.14635114102303
-45.1 -1.14634159426392
-45.05 -1.14633207231499
-45 -1.14632258725004
-44.95 -1.14631315117363
-44.9 -1.14630377620625
-44.85 -1.14629447446939
-44.8 -1.14628525807054
-44.75 -1.1462761390881
-44.7 -1.1462671295562
-44.65 -1.14625824144951
-44.6 -1.14624948666803
-44.55 -1.14624087702185
-44.5 -1.14623242421592
-44.45 -1.14622413983488
-44.4 -1.14621603532791
-44.35 -1.1462081219937
-44.3 -1.14620041096542
-44.25 -1.14619291319592
-44.2 -1.14618563944292
-44.15 -1.1461786002545
-44.1 -1.14617180595459
-44.05 -1.14616526662878
-44 -1.14615899211028
-43.95 -1.14615299196609
-43.9 -1.14614727548342
-43.85 -1.14614185165641
-43.8 -1.14613672917307
-43.75 -1.14613191640253
-43.7 -1.14612742138264
-43.65 -1.14612325180785
-43.6 -1.14611941501751
-43.55 -1.14611591798441
-43.5 -1.14611276730385
-43.45 -1.14610996918303
-43.4 -1.14610752943081
-43.35 -1.14610545344802
-43.3 -1.14610374621809
-43.25 -1.14610241229822
-43.2 -1.14610145581099
-43.15 -1.14610088043647
-43.1 -1.14610068940477
-43.05 -1.14610088548922
-43 -1.14610147099994
-42.95 -1.14610244777803
-42.9 -1.14610381719027
-42.85 -1.14610558012438
-42.8 -1.14610773698485
-42.75 -1.14611028768933
-42.7 -1.14611323166559
-42.65 -1.1461165678491
-42.6 -1.14612029468116
-42.55 -1.14612441010767
-42.5 -1.14612891157849
-42.45 -1.14613379604737
-42.4 -1.14613905997256
-42.35 -1.14614469931797
-42.3 -1.14615070955503
-42.25 -1.14615708566502
-42.2 -1.14616382214222
-42.15 -1.14617091299748
-42.1 -1.14617835176256
-42.05 -1.14618613149501
-42 -1.14619424478366
-41.95 -1.14620268375475
-41.9 -1.14621144007868
-41.85 -1.14622050497728
-41.8 -1.14622986923179
-41.75 -1.14623952319134
-41.7 -1.14624945678205
-41.65 -1.14625965951669
-41.6 -1.14627012050494
-41.55 -1.14628082846415
-41.5 -1.14629177173071
-41.45 -1.14630293827189
-41.4 -1.14631431569827
-41.35 -1.14632589127663
-41.3 -1.14633765194337
-41.25 -1.1463495843184
-41.2 -1.14636167471951
-41.15 -1.14637390917721
-41.1 -1.14638627344997
-41.05 -1.14639875303996
-41 -1.1464113332091
-40.95 -1.14642399899558
-40.9 -1.14643673523073
-40.85 -1.14644952655625
-40.8 -1.14646235744176
-40.75 -1.14647521220271
-40.7 -1.14648807501852
-40.65 -1.14650092995107
-40.6 -1.14651376096341
-40.55 -1.14652655193869
-40.5 -1.14653928669939
-40.45 -1.14655194902662
-40.4 -1.14656452267968
-40.35 -1.14657699141577
-40.3 -1.14658933900975
-40.25 -1.14660154927411
-40.2 -1.14661360607894
-40.15 -1.14662549337198
-40.1 -1.14663719519875
-40.05 -1.14664869572257
-40 -1.14665997924474
-39.95 -1.14667103022454
-39.9 -1.14668183329921
-39.85 -1.14669237330388
-39.8 -1.14670263529136
-39.75 -1.14671260455179
-39.7 -1.14672226663213
-39.65 -1.14673160735552
-39.6 -1.14674061284038
-39.55 -1.14674926951928
-39.5 -1.14675756415759
-39.45 -1.14676548387185
-39.4 -1.14677301614779
-39.35 -1.14678014885811
-39.3 -1.14678687027985
-39.25 -1.1467931691114
-39.2 -1.14679903448915
-39.15 -1.14680445600368
-39.1 -1.14680942371559
-39.05 -1.14681392817076
-39 -1.14681796041528
-38.95 -1.14682151200971
-38.9 -1.14682457504298
-38.85 -1.14682714214569
-38.8 -1.14682920650279
-38.75 -1.1468307618658
-38.7 -1.14683180256436
-38.65 -1.14683232351717
-38.6 -1.14683232024236
-38.55 -1.14683178886715
-38.5 -1.14683072613689
-38.45 -1.14682912942338
-38.4 -1.14682699673257
-38.35 -1.14682432671148
-38.3 -1.14682111865447
-38.25 -1.14681737250871
-38.2 -1.14681308887898
-38.15 -1.14680826903166
-38.1 -1.14680291489801
-38.05 -1.14679702907661
-38 -1.14679061483509
-37.95 -1.14678367611102
-37.9 -1.14677621751206
-37.85 -1.14676824431522
-37.8 -1.14675976246542
-37.75 -1.14675077857314
-37.7 -1.14674129991134
-37.65 -1.14673133441154
-37.6 -1.14672089065899
-37.55 -1.1467099778872
-37.5 -1.14669860597149
-37.45 -1.1466867854218
-37.4 -1.14667452737467
-37.35 -1.14666184358442
-37.3 -1.1466487464135
-37.25 -1.14663524882207
-37.2 -1.14662136435672
-37.15 -1.14660710713851
-37.1 -1.1465924918501
-37.05 -1.14657753372225
-37 -1.14656224851941
-36.95 -1.14654665252466
-36.9 -1.14653076252391
-36.85 -1.14651459578932
-36.8 -1.14649817006206
-36.75 -1.14648150353434
-36.7 -1.14646461483079
-36.65 -1.14644752298913
-36.6 -1.14643024744028
-36.55 -1.14641280798775
-36.5 -1.14639522478648
-36.45 -1.14637751832107
-36.4 -1.14635970938347
-36.35 -1.14634181905011
-36.3 -1.1463238686585
-36.25 -1.14630587978338
-36.2 -1.14628787421234
-36.15 -1.14626987392107
-36.1 -1.1462519010481
-36.05 -1.14623397786924
-36 -1.1462161267716
-35.95 -1.14619837022732
-35.9 -1.14618073076692
-35.85 -1.14616323095248
-35.8 -1.14614589335052
-35.75 -1.14612874050461
-35.7 -1.14611179490793
-35.65 -1.14609507897558
-35.6 -1.14607861501678
-35.55 -1.14606242520704
-35.5 -1.14604653156024
-35.45 -1.14603095590069
-35.4 -1.1460157198352
-35.35 -1.14600084472527
-35.3 -1.14598635165925
-35.25 -1.14597226142471
-35.2 -1.14595859448093
-35.15 -1.14594537093159
-35.1 -1.14593261049767
-35.05 -1.14592033249062
-35 -1.14590855578578
-34.95 -1.14589729879623
-34.9 -1.14588657944687
-34.85 -1.14587641514903
-34.8 -1.14586682277536
-34.75 -1.14585781863533
-34.7 -1.14584941845113
-34.65 -1.14584163733413
-34.6 -1.14583448976191
-34.55 -1.14582798955588
-34.5 -1.14582214985949
-34.45 -1.14581698311719
-34.4 -1.14581250105393
-34.35 -1.14580871465552
-34.3 -1.14580563414966
-34.25 -1.14580326898776
-34.2 -1.14580162782754
-34.15 -1.14580071851649
-34.1 -1.14580054807618
-34.05 -1.14580112268743
-34 -1.14580244767636
-33.95 -1.14580452750145
-33.9 -1.14580736574144
-33.85 -1.14581096508429
-33.8 -1.14581532731705
-33.75 -1.1458204533168
-33.7 -1.14582634304257
-33.65 -1.14583299552835
-33.6 -1.14584040887708
-33.55 -1.1458485802558
-33.5 -1.14585750589179
-33.45 -1.14586718106992
-33.4 -1.14587760013096
-33.35 -1.14588875647115
-33.3 -1.14590064254281
-33.25 -1.14591324985606
-33.2 -1.14592656898178
-33.15 -1.14594058955556
-33.1 -1.14595530028294
-33.05 -1.14597068894568
-33 -1.14598674240922
-32.95 -1.14600344663131
-32.9 -1.14602078667171
-32.85 -1.14603874670306
-32.8 -1.14605731002291
-32.75 -1.14607645906681
-32.7 -1.14609617542256
-32.65 -1.14611643984554
-32.6 -1.14613723227515
-32.55 -1.14615853185232
-32.5 -1.14618031693811
-32.45 -1.14620256513331
-32.4 -1.14622525329916
-32.35 -1.14624835757902
-32.3 -1.14627185342107
-32.25 -1.14629571560198
-32.2 -1.14631991825159
-32.15 -1.14634443487845
-32.1 -1.14636923839634
-32.05 -1.14639430115164
-32 -1.14641959495161
-31.95 -1.14644509109349
-31.9 -1.14647076039436
-31.85 -1.14649657322189
-31.8 -1.14652249952574
-31.75 -1.14654850886976
-31.7 -1.14657457046482
-31.65 -1.14660065320235
-31.6 -1.14662672568846
-31.55 -1.1466527562787
-31.5 -1.14667871311331
-31.45 -1.14670456415306
-31.4 -1.14673027721552
-31.35 -1.1467558200118
-31.3 -1.14678116018367
-31.25 -1.14680626534111
-31.2 -1.14683110310008
-31.15 -1.14685564112071
-31.1 -1.14687984714562
-31.05 -1.1469036890385
-31 -1.14692713482287
-30.95 -1.14695015272093
-30.9 -1.14697271119246
-30.85 -1.14699477897386
-30.8 -1.14701632511705
-30.75 -1.14703731902843
-30.7 -1.14705773050767
-30.65 -1.14707752978641
-30.6 -1.14709668756672
-30.55 -1.14711517505943
-30.5 -1.14713296402204
-30.45 -1.14715002679648
-30.4 -1.14716633634637
-30.35 -1.14718186629394
-30.3 -1.14719659095651
-30.25 -1.14721048538241
-30.2 -1.14722352538646
-30.15 -1.14723568758475
-30.1 -1.14724694942889
-30.05 -1.14725728923954
-30 -1.14726668623925
-29.95 -1.14727512058451
-29.9 -1.14728257339702
-29.85 -1.14728902679415
-29.8 -1.14729446391848
-29.75 -1.14729886896639
-29.7 -1.1473022272158
-29.65 -1.14730452505276
-29.6 -1.1473057499971
-29.55 -1.14730589072699
-29.5 -1.14730493710232
-29.45 -1.14730288018703
-29.4 -1.14729971227017
-29.35 -1.14729542688573
-29.3 -1.14729001883131
-29.25 -1.1472834841854
-29.2 -1.14727582032338
-29.15 -1.14726702593218
-29.1 -1.14725710102355
-29.05 -1.1472460469459
-29 -1.14723386639476
-28.95 -1.14722056342172
-28.9 -1.14720614344192
-28.85 -1.14719061324005
-28.8 -1.14717398097476
-28.75 -1.14715625618162
-28.7 -1.14713744977439
-28.65 -1.14711757404483
-28.6 -1.14709664266087
-28.55 -1.14707467066308
-28.5 -1.14705167445971
-28.45 -1.14702767181988
-28.4 -1.14700268186531
-28.35 -1.14697672506031
-28.3 -1.14694982320011
-28.25 -1.14692199939763
-28.2 -1.14689327806845
-28.15 -1.14686368491428
-28.1 -1.14683324690465
-28.05 -1.14680199225708
-28 -1.14676995041545
-27.95 -1.14673715202694
-27.9 -1.14670362891715
-27.85 -1.14666941406379
-27.8 -1.14663454156862
-27.75 -1.146599046628
-27.7 -1.14656296550167
-27.65 -1.1465263354802
-27.6 -1.14648919485081
-27.55 -1.14645158286173
-27.5 -1.14641353968512
-27.45 -1.14637510637856
-27.4 -1.14633632484515
-27.35 -1.14629723779223
-27.3 -1.14625788868877
-27.25 -1.14621832172155
-27.2 -1.14617858174995
-27.15 -1.14613871425966
-27.1 -1.1460987653152
-27.05 -1.14605878151128
-27 -1.14601880992309
-26.95 -1.14597889805566
-26.9 -1.14593909379216
-26.85 -1.14589944534128
-26.8 -1.14586000118381
-26.75 -1.1458208100184
-26.7 -1.14578192070649
-26.65 -1.14574338221667
-26.6 -1.14570524356835
-26.55 -1.1456675537748
-26.5 -1.14563036178582
-26.45 -1.14559371642989
-26.4 -1.14555766635589
-26.35 -1.14552225997465
-26.3 -1.14548754540013
-26.25 -1.14545357039049
-26.2 -1.14542038228905
-26.15 -1.14538802796519
-26.1 -1.1453565537553
-26.05 -1.14532600540386
-26 -1.14529642800465
-25.95 -1.14526786594223
-25.9 -1.14524036283375
-25.85 -1.14521396147114
-25.8 -1.14518870376377
-25.75 -1.14516463068164
-25.7 -1.14514178219917
-25.65 -1.14512019723971
-25.6 -1.1450999136207
-25.55 -1.14508096799982
-25.5 -1.14506339582183
-25.45 -1.14504723126653
-25.4 -1.14503250719766
-25.35 -1.14501925511293
-25.3 -1.1450075050952
-25.25 -1.14499728576489
-25.2 -1.14498862423369
-25.15 -1.14498154605964
-25.1 -1.14497607520355
-25.05 -1.14497223398703
-25 -1.14497004305192
-24.95 -1.14496952132144
-24.9 -1.14497068596288
-24.85 -1.14497355235206
-24.8 -1.14497813403956
-24.75 -1.14498444271868
-24.7 -1.14499248819535
-24.65 -1.14500227835991
-24.6 -1.14501381916075
-24.55 -1.14502711458012
-24.5 -1.14504216661179
-24.45 -1.14505897524091
-24.4 -1.1450775384259
-24.35 -1.14509785208247
-24.3 -1.14511991006989
-24.25 -1.1451437041794
-24.2 -1.14516922412482
-24.15 -1.14519645753545
-24.1 -1.14522538995128
-24.05 -1.14525600482037
-24 -1.14528828349867
-23.95 -1.14532220525208
-23.9 -1.14535774726085
-23.85 -1.14539488462638
-23.8 -1.14543359038027
-23.75 -1.14547383549586
-23.7 -1.14551558890196
-23.65 -1.14555881749913
-23.6 -1.14560348617811
-23.55 -1.14564955784078
-23.5 -1.14569699342332
-23.45 -1.14574575192181
-23.4 -1.14579579042005
-23.35 -1.14584706411977
-23.3 -1.14589952637306
-23.25 -1.14595312871713
-23.2 -1.14600782091123
-23.15 -1.14606355097588
-23.1 -1.14612026523422
-23.05 -1.14617790835559
-23 -1.14623642340118
-22.95 -1.14629575187186
-22.9 -1.14635583375799
-22.85 -1.14641660759131
-22.8 -1.14647801049884
-22.75 -1.14653997825869
-22.7 -1.14660244535778
-22.65 -1.14666534505146
-22.6 -1.14672860942487
-22.55 -1.14679216945618
-22.5 -1.14685595508142
-22.45 -1.14691989526109
-22.4 -1.14698391804828
-22.35 -1.1470479506584
-22.3 -1.14711191954042
-22.25 -1.14717575044947
-22.2 -1.14723936852092
-22.15 -1.14730269834568
-22.1 -1.14736566404684
-22.05 -1.14742818935738
-22 -1.14749019769912
-21.95 -1.14755161226266
-21.9 -1.14761235608827
-21.85 -1.14767235214775
-21.8 -1.14773152342709
-21.75 -1.14778979300994
-21.7 -1.14784708416167
-21.65 -1.14790332041416
-21.6 -1.14795842565105
-21.55 -1.14801232419347
-21.5 -1.14806494088615
-21.45 -1.14811620118382
-21.4 -1.14816603123783
-21.35 -1.14821435798293
-21.3 -1.14826110922403
-21.25 -1.14830621372301
-21.2 -1.14834960128536
-21.15 -1.14839120284664
-21.1 -1.1484309505586
-21.05 -1.14846877787501
-21 -1.14850461963698
-20.95 -1.14853841215767
-20.9 -1.14857009330645
-20.85 -1.1485996025923
-20.8 -1.14862688124636
-20.75 -1.14865187230359
-20.7 -1.14867452068345
-20.65 -1.14869477326942
-20.6 -1.14871257898748
-20.55 -1.14872788888311
-20.5 -1.14874065619716
-20.45 -1.14875083644007
-20.4 -1.14875838746468
-20.35 -1.14876326953734
-20.3 -1.14876544540736
-20.25 -1.14876488037454
-20.2 -1.14876154235498
-20.15 -1.14875540194472
-20.1 -1.14874643248142
-20.05 -1.14873461010389
-20 -1.14871991380929
-19.95 -1.14870232550811
-19.9 -1.14868183007667
-19.85 -1.14865841540715
-19.8 -1.14863207245507
-19.75 -1.14860279528413
-19.7 -1.14857058110826
-19.65 -1.14853543033096
-19.6 -1.1484973465817
-19.55 -1.14845633674943
-19.5 -1.14841241101304
-19.45 -1.14836558286877
-19.4 -1.14831586915445
-19.35 -1.14826329007054
-19.3 -1.14820786919795
-19.25 -1.14814963351248
-19.2 -1.1480886133959
-19.15 -1.14802484264365
-19.1 -1.147958358469
-19.05 -1.14788920150372
-19 -1.14781741579523
-18.95 -1.14774304880005
-18.9 -1.14766615137373
-18.85 -1.14758677775703
-18.8 -1.14750498555845
-18.75 -1.14742083573305
-18.7 -1.14733439255745
-18.65 -1.1472457236012
-18.6 -1.14715489969431
-18.55 -1.14706199489097
-18.5 -1.14696708642958
-18.45 -1.14687025468892
-18.4 -1.14677158314061
-18.35 -1.14667115829772
-18.3 -1.1465690696597
-18.25 -1.14646540965354
-18.2 -1.14636027357116
-18.15 -1.14625375950322
-18.1 -1.14614596826916
-18.05 -1.14603700334364
-18 -1.14592697077939
-17.95 -1.14581597912655
-17.9 -1.14570413934843
-17.85 -1.14559156473386
-17.8 -1.14547837080614
-17.75 -1.14536467522864
-17.7 -1.14525059770713
-17.65 -1.14513625988893
-17.6 -1.14502178525886
-17.55 -1.14490729903216
-17.5 -1.14479292804446
-17.45 -1.14467880063882
-17.4 -1.14456504654994
-17.35 -1.14445179678567
-17.3 -1.14433918350589
-17.25 -1.14422733989885
-17.2 -1.14411640005508
-17.15 -1.14400649883898
-17.1 -1.14389777175814
-17.05 -1.1437903548306
-17 -1.14368438445006
-16.95 -1.14357999724926
-16.9 -1.14347732996146
-16.85 -1.14337651928043
-16.8 -1.14327770171873
-16.75 -1.14318101346472
-16.7 -1.14308659023814
-16.65 -1.14299456714467
-16.6 -1.14290507852928
-16.55 -1.14281825782881
-16.5 -1.14273423742368
-16.45 -1.14265314848898
-16.4 -1.142575120845
-16.35 -1.14250028280739
-16.3 -1.14242876103705
-16.25 -1.14236068038988
-16.2 -1.14229616376654
-16.15 -1.14223533196232
-16.1 -1.14217830351729
-16.05 -1.14212519456687
-16 -1.14207611869285
-15.95 -1.14203118677514
-15.9 -1.14199050684426
-15.85 -1.14195418393481
-15.8 -1.1419223199399
-15.75 -1.14189501346682
-15.7 -1.14187235969399
-15.65 -1.14185445022932
-15.6 -1.14184137297019
-15.55 -1.14183321196501
-15.5 -1.14183004727665
-15.45 -1.14183195484782
-15.4 -1.14183900636837
-15.35 -1.1418512691449
-15.3 -1.14186880597254
-15.25 -1.14189167500922
-15.2 -1.14191992965234
-15.15 -1.14195361841818
-15.1 -1.14199278482396
-15.05 -1.14203746727281
-15 -1.14208769894163
-14.95 -1.14214350767211
-14.9 -1.14220491586478
-14.85 -1.14227194037649
-14.8 -1.14234459242114
-14.75 -1.14242287747396
-14.7 -1.14250679517931
-14.65 -1.14259633926223
-14.6 -1.14269149744367
-14.55 -1.14279225135965
-14.5 -1.14289857648434
-14.45 -1.14301044205723
-14.4 -1.14312781101438
-14.35 -1.14325063992396
-14.3 -1.14337887892608
-14.25 -1.143512471677
-14.2 -1.14365135529785
-14.15 -1.14379546032794
-14.1 -1.14394471068269
-14.05 -1.1440990236163
-14 -1.14425830968926
-13.95 -1.14442247274071
-13.9 -1.14459140986584
-13.85 -1.14476501139826
-13.8 -1.14494316089756
-13.75 -1.14512573514206
-13.7 -1.14531260412684
-13.65 -1.14550363106708
-13.6 -1.14569867240693
-13.55 -1.14589757783381
-13.5 -1.14610019029831
-13.45 -1.14630634603975
-13.4 -1.14651587461751
-13.35 -1.14672859894812
-13.3 -1.14694433534825
-13.25 -1.14716289358374
-13.2 -1.14738407692455
-13.15 -1.14760768220594
-13.1 -1.14783349989585
-13.05 -1.14806131416851
-13 -1.14829090298452
-12.95 -1.14852203817734
-12.9 -1.14875448554633
-12.85 -1.14898800495652
-12.8 -1.14922235044504
-12.75 -1.14945727033445
-12.7 -1.14969250735301
-12.65 -1.14992779876199
-12.6 -1.15016287649019
-12.55 -1.15039746727565
-12.5 -1.15063129281485
-12.45 -1.15086406991938
-12.4 -1.15109551068023
-12.35 -1.1513253226399
-12.3 -1.15155320897235
-12.25 -1.15177886867106
-12.2 -1.15200199674522
-12.15 -1.15222228442425
-12.1 -1.15243941937089
-12.05 -1.15265308590277
-12 -1.15286296522291
-11.95 -1.15306873565918
-11.9 -1.15327007291277
-11.85 -1.15346665031609
-11.8 -1.15365813910012
-11.75 -1.15384420867134
-11.7 -1.15402452689863
-11.65 -1.15419876041003
-11.6 -1.15436657489984
-11.55 -1.15452763544604
-11.5 -1.15468160683827
-11.45 -1.15482815391662
-11.4 -1.15496694192128
-11.35 -1.15509763685338
-11.3 -1.15521990584702
-11.25 -1.15533341755288
-11.2 -1.15543784253331
-11.15 -1.15553285366929
-11.1 -1.15561812657927
-11.05 -1.15569334005001
-11 -1.15575817647961
-10.95 -1.15581232233285
-10.9 -1.15585546860879
-10.85 -1.15588731132081
-10.8 -1.15590755198911
-10.75 -1.15591589814565
-10.7 -1.15591206385159
-10.65 -1.15589577022705
-10.6 -1.15586674599331
-10.55 -1.1558247280271
-10.5 -1.15576946192708
-10.45 -1.15570070259211
-10.4 -1.15561821481113
-10.35 -1.15552177386438
-10.3 -1.15541116613564
-10.25 -1.15528618973491
-10.2 -1.1551466551313
-10.15 -1.15499238579537
-10.1 -1.15482321885047
-10.05 -1.15463900573227
-10 -1.1544396128558
-9.94999999999999 -1.1542249222891
-9.90000000000001 -1.15399483243258
-9.84999999999999 -1.15374925870301
-9.79999999999998 -1.15348813422107
-9.75 -1.15321141050115
-9.69999999999999 -1.15291905814218
-9.65000000000001 -1.15261106751796
-9.59999999999999 -1.15228744946549
-9.54999999999998 -1.15194823596955
-9.5 -1.15159348084197
-9.44999999999999 -1.15122326039337
-9.40000000000001 -1.15083767409565
-9.34999999999999 -1.15043684523297
-9.29999999999998 -1.15002092153887
-9.25 -1.14959007581734
-9.19999999999999 -1.14914450654528
-9.15000000000001 -1.1486844384536
-9.09999999999999 -1.14821012308446
-9.04999999999998 -1.14772183932162
-9 -1.14721989389117
-8.94999999999999 -1.14670462182929
-8.90000000000001 -1.14617638691432
-8.84999999999999 -1.14563558205952
-8.79999999999998 -1.1450826296636
-8.75 -1.14451798191544
-8.69999999999999 -1.14394212104971
-8.65000000000001 -1.14335555954997
-8.59999999999999 -1.14275884029591
-8.54999999999998 -1.14215253665109
-8.5 -1.14153725248802
-8.44999999999999 -1.14091362214711
-8.40000000000001 -1.14028231032614
-8.34999999999999 -1.13964401189728
-8.29999999999998 -1.13899945164826
-8.25 -1.13834938394501
-8.19999999999999 -1.13769459231292
-8.15000000000001 -1.13703588893404
-8.09999999999999 -1.13637411405803
-8.04999999999998 -1.13571013532467
-8 -1.13504484699606
-7.94999999999999 -1.13437916909718
-7.90000000000001 -1.13371404646344
-7.84999999999999 -1.13305044769457
-7.79999999999998 -1.1323893640144
-7.75 -1.13173180803646
-7.69999999999999 -1.13107881243605
-7.65000000000001 -1.13043142852945
-7.59999999999999 -1.12979072476195
-7.54999999999998 -1.1291577851063
-7.5 -1.12853370737427
-7.44999999999999 -1.12791960144401
-7.40000000000001 -1.12731658740678
-7.34999999999999 -1.12672579363704
-7.29999999999998 -1.12614835479026
-7.25 -1.12558540973352
-7.19999999999999 -1.12503809941439
-7.15000000000001 -1.12450756467399
-7.09999999999999 -1.12399494401065
-7.04999999999998 -1.12350137130101
-7 -1.12302797348568
-6.94999999999999 -1.12257586822714
-6.90000000000001 -1.12214616154752
-6.84999999999999 -1.12173994545453
-6.79999999999998 -1.12135829556371
-6.75 -1.1210022687254
-6.69999999999999 -1.12067290066509
-6.65000000000001 -1.12037120364539
-6.59999999999999 -1.12009816415838
-6.54999999999998 -1.11985474065646
-6.5 -1.11964186133
-6.44999999999999 -1.11946042193972
-6.40000000000001 -1.11931128371136
-6.34999999999999 -1.11919527130001
-6.29999999999998 -1.11911317083078
-6.25 -1.11906572802231
-6.19999999999999 -1.11905364639886
-6.15000000000001 -1.11907758559614
-6.09999999999999 -1.11913815976561
-6.04999999999998 -1.11923593608102
-6 -1.11937143335054
-5.94999999999999 -1.11954512073686
-5.90000000000001 -1.1197574165871
-5.84999999999999 -1.12000868737341
-5.79999999999998 -1.12029924674456
-5.75 -1.12062935468789
-5.69999999999999 -1.12099921680029
-5.65000000000001 -1.12140898366615
-5.59999999999999 -1.12185875033948
-5.54999999999998 -1.12234855592648
-5.5 -1.12287838326451
-5.44999999999999 -1.12344815869243
-5.40000000000001 -1.12405775190673
-5.34999999999999 -1.1247069758974
-5.29999999999998 -1.12539558695669
-5.25 -1.12612328475362
-5.19999999999999 -1.12688971246643
-5.15000000000001 -1.12769445696484
-5.09999999999999 -1.12853704903353
-5.04999999999998 -1.12941696362778
-5 -1.13033362015213
-4.94999999999999 -1.13128638275227
-4.90000000000001 -1.13227456061037
-4.84999999999999 -1.13329740823367
-4.79999999999998 -1.13435412572589
-4.75 -1.13544385903088
-4.69999999999999 -1.13656570013758
-4.65000000000001 -1.13771868723536
-4.59999999999999 -1.13890180480829
-4.54999999999998 -1.14011398365688
-4.5 -1.14135410083548
-4.44999999999999 -1.14262097949327
-4.40000000000001 -1.14391338860633
-4.34999999999999 -1.14523004258813
-4.29999999999998 -1.14656960076507
-4.25 -1.14793066670343
-4.19999999999999 -1.14931178737336
-4.15000000000001 -1.15071145213491
-4.09999999999999 -1.1521280915303
-4.04999999999998 -1.15356007586581
-4 -1.15500571356539
-3.94999999999999 -1.15646324927729
-3.90000000000001 -1.15793086171311
-3.84999999999999 -1.15940666119762
-3.79999999999998 -1.16088868690556
-3.75 -1.16237490375966
-3.69999999999999 -1.16386319896186
-3.65000000000001 -1.16535137812702
-3.59999999999999 -1.16683716098536
-3.54999999999998 -1.16831817661661
-3.5 -1.16979195817468
-3.44999999999999 -1.17125593705764
-3.40000000000001 -1.1727074364726
-3.34999999999999 -1.17414366433942
-3.29999999999998 -1.17556170547082
-3.25 -1.1769585129593
-3.19999999999999 -1.17833089869273
-3.15000000000001 -1.17967552291119
-3.09999999999999 -1.18098888270698
-3.04999999999998 -1.18226729935726
-3 -1.18350690436487
-2.94999999999999 -1.18470362406681
-2.90000000000001 -1.18585316265162
-2.84999999999999 -1.18695098340539
-2.79999999999998 -1.18799228798235
-2.75 -1.18897199346758
-2.69999999999999 -1.1898847069672
-2.65000000000001 -1.19072469742409
-2.59999999999999 -1.1914858643135
-2.54999999999998 -1.19216170282269
-2.5 -1.19274526506
-2.44999999999999 -1.19322911676989
-2.40000000000001 -1.19360528895045
-2.34999999999999 -1.19386522367551
-2.29999999999998 -1.19399971331261
-2.25 -1.19399883219761
-2.19999999999999 -1.19385185967181
-2.15000000000001 -1.19354719320461
-2.09999999999999 -1.19307225010669
-2.04999999999998 -1.19241335607901
-2 -1.19155561853272
-1.94999999999999 -1.19048278224256
-1.90000000000001 -1.18917706444898
-1.84999999999999 -1.18761896598452
-1.79999999999998 -1.18578705434711
-1.75 -1.18365771385138
-1.69999999999999 -1.18120485702586
-1.65000000000001 -1.17839959024972
-1.59999999999999 -1.17520982518565
-1.54999999999998 -1.17159982580529
-1.5 -1.16752967863954
-1.44999999999999 -1.16295467122398
-1.40000000000001 -1.1578245604282
-1.34999999999999 -1.15208270831199
-1.29999999999998 -1.14566505816488
-1.25 -1.13849891725033
-1.19999999999999 -1.13050150525608
-1.15000000000001 -1.12157821829512
-1.09999999999999 -1.11162054727217
-1.04999999999998 -1.1005035763749
-1 -1.0880829724337
-0.949999999999989 -1.07419135945471
-0.900000000000006 -1.0586339562443
-0.849999999999994 -1.04118334196933
-0.799999999999983 -1.02157321127992
-0.75 -0.999490999698303
-0.699999999999989 -0.974569324124261
-0.650000000000006 -0.946376332950993
-0.599999999999994 -0.914405364896173
-0.549999999999983 -0.878064889820483
-0.5 -0.836670726339576
-0.449999999999989 -0.789444248087577
-0.400000000000006 -0.73552297830299
-0.349999999999994 -0.673993745062615
-0.299999999999983 -0.603962868913667
-0.25 -0.524680413441926
-0.199999999999989 -0.435730971824744
-0.150000000000006 -0.337283154600927
-0.0999999999999943 -0.230347316773064
-0.0499999999999829 -0.116936384675079
0 0
0.0500000000000114 0.116936384675078
0.0999999999999943 0.23034731677306
0.150000000000006 0.337283154600919
0.200000000000017 0.435730971824731
0.25 0.524680413441908
0.300000000000011 0.603962868913643
0.349999999999994 0.673993745062587
0.400000000000006 0.735522978302958
0.450000000000017 0.789444248087542
0.5 0.836670726339538
0.550000000000011 0.878064889820443
0.599999999999994 0.91440536489613
0.650000000000006 0.94637633295095
0.700000000000017 0.974569324124216
0.75 0.999490999698257
0.800000000000011 1.02157321127987
0.849999999999994 1.04118334196929
0.900000000000006 1.05863395624426
0.950000000000017 1.07419135945466
1 1.08808297243365
1.05000000000001 1.10050357637485
1.09999999999999 1.11162054727212
1.15000000000001 1.12157821829507
1.20000000000002 1.13050150525603
1.25 1.13849891725028
1.30000000000001 1.14566505816483
1.34999999999999 1.15208270831194
1.40000000000001 1.15782456042815
1.45000000000002 1.16295467122393
1.5 1.16752967863949
1.55000000000001 1.17159982580524
1.59999999999999 1.1752098251856
1.65000000000001 1.17839959024967
1.70000000000002 1.18120485702581
1.75 1.18365771385133
1.80000000000001 1.18578705434706
1.84999999999999 1.18761896598447
1.90000000000001 1.18917706444893
1.95000000000002 1.19048278224251
2 1.19155561853267
2.05000000000001 1.19241335607896
2.09999999999999 1.19307225010664
2.15000000000001 1.19354719320456
2.20000000000002 1.19385185967176
2.25 1.19399883219756
2.30000000000001 1.19399971331256
2.34999999999999 1.19386522367545
2.40000000000001 1.1936052889504
2.45000000000002 1.19322911676984
2.5 1.19274526505995
2.55000000000001 1.19216170282264
2.59999999999999 1.19148586431345
2.65000000000001 1.19072469742404
2.70000000000002 1.18988470696715
2.75 1.18897199346753
2.80000000000001 1.1879922879823
2.84999999999999 1.18695098340534
2.90000000000001 1.18585316265157
2.95000000000002 1.18470362406676
3 1.18350690436481
3.05000000000001 1.18226729935721
3.09999999999999 1.18098888270693
3.15000000000001 1.17967552291114
3.20000000000002 1.17833089869268
3.25 1.17695851295925
3.30000000000001 1.17556170547076
3.34999999999999 1.17414366433937
3.40000000000001 1.17270743647255
3.45000000000002 1.17125593705759
3.5 1.16979195817463
3.55000000000001 1.16831817661656
3.60000000000002 1.16683716098531
3.65000000000001 1.16535137812697
3.70000000000002 1.16386319896181
3.75 1.16237490375961
3.80000000000001 1.16088868690551
3.85000000000002 1.15940666119757
3.90000000000001 1.15793086171305
3.95000000000002 1.15646324927724
4 1.15500571356534
4.05000000000001 1.15356007586576
4.10000000000002 1.15212809153025
4.15000000000001 1.15071145213486
4.20000000000002 1.14931178737331
4.25 1.14793066670338
4.30000000000001 1.14656960076502
4.35000000000002 1.14523004258808
4.40000000000001 1.14391338860628
4.45000000000002 1.14262097949322
4.5 1.14135410083543
4.55000000000001 1.14011398365683
4.60000000000002 1.13890180480824
4.65000000000001 1.13771868723531
4.70000000000002 1.13656570013753
4.75 1.13544385903083
4.80000000000001 1.13435412572584
4.85000000000002 1.13329740823362
4.90000000000001 1.13227456061031
4.95000000000002 1.13128638275222
5 1.13033362015208
5.05000000000001 1.12941696362773
5.10000000000002 1.12853704903348
5.15000000000001 1.12769445696479
5.20000000000002 1.12688971246638
5.25 1.12612328475357
5.30000000000001 1.12539558695664
5.35000000000002 1.12470697589734
5.40000000000001 1.12405775190667
5.45000000000002 1.12344815869237
5.5 1.12287838326446
5.55000000000001 1.12234855592643
5.60000000000002 1.12185875033943
5.65000000000001 1.1214089836661
5.70000000000002 1.12099921680023
5.75 1.12062935468784
5.80000000000001 1.12029924674451
5.85000000000002 1.12000868737336
5.90000000000001 1.11975741658705
5.95000000000002 1.11954512073681
6 1.11937143335049
6.05000000000001 1.11923593608097
6.10000000000002 1.11913815976556
6.15000000000001 1.11907758559609
6.20000000000002 1.11905364639881
6.25 1.11906572802226
6.30000000000001 1.11911317083073
6.35000000000002 1.11919527129996
6.40000000000001 1.11931128371131
6.45000000000002 1.11946042193967
6.5 1.11964186132995
6.55000000000001 1.11985474065641
6.60000000000002 1.12009816415833
6.65000000000001 1.12037120364534
6.70000000000002 1.12067290066503
6.75 1.12100226872535
6.80000000000001 1.12135829556366
6.85000000000002 1.12173994545448
6.90000000000001 1.12214616154747
6.95000000000002 1.12257586822709
7 1.12302797348563
7.05000000000001 1.12350137130095
7.10000000000002 1.1239949440106
7.15000000000001 1.12450756467394
7.20000000000002 1.12503809941434
7.25 1.12558540973347
7.30000000000001 1.12614835479021
7.35000000000002 1.12672579363699
7.40000000000001 1.12731658740673
7.45000000000002 1.12791960144395
7.5 1.12853370737422
7.55000000000001 1.12915778510625
7.60000000000002 1.1297907247619
7.65000000000001 1.1304314285294
7.70000000000002 1.131078812436
7.75 1.13173180803641
7.80000000000001 1.13238936401435
7.85000000000002 1.13305044769452
7.90000000000001 1.13371404646338
7.95000000000002 1.13437916909712
8 1.13504484699601
8.05000000000001 1.13571013532462
8.10000000000002 1.13637411405798
8.15000000000001 1.13703588893399
8.20000000000002 1.13769459231287
8.25 1.13834938394496
8.30000000000001 1.13899945164821
8.35000000000002 1.13964401189723
8.40000000000001 1.14028231032609
8.45000000000002 1.14091362214705
8.5 1.14153725248797
8.55000000000001 1.14215253665104
8.60000000000002 1.14275884029586
8.65000000000001 1.14335555954992
8.70000000000002 1.14394212104966
8.75 1.14451798191539
8.80000000000001 1.14508262966355
8.85000000000002 1.14563558205947
8.90000000000001 1.14617638691426
8.95000000000002 1.14670462182924
9 1.14721989389112
9.05000000000001 1.14772183932157
9.10000000000002 1.1482101230844
9.15000000000001 1.14868443845355
9.20000000000002 1.14914450654523
9.25 1.14959007581729
9.30000000000001 1.15002092153881
9.35000000000002 1.15043684523292
9.40000000000001 1.1508376740956
9.45000000000002 1.15122326039331
9.5 1.15159348084192
9.55000000000001 1.1519482359695
9.60000000000002 1.15228744946544
9.65000000000001 1.15261106751791
9.70000000000002 1.15291905814213
9.75 1.1532114105011
9.80000000000001 1.15348813422102
9.85000000000002 1.15374925870296
9.90000000000001 1.15399483243253
9.95000000000002 1.15422492228905
10 1.15443961285575
10.05 1.15463900573222
10.1 1.15482321885042
10.15 1.15499238579532
10.2 1.15514665513125
10.25 1.15528618973486
10.3 1.15541116613559
10.35 1.15552177386433
10.4 1.15561821481108
10.45 1.15570070259206
10.5 1.15576946192703
10.55 1.15582472802705
10.6 1.15586674599325
10.65 1.155895770227
10.7 1.15591206385154
10.75 1.1559158981456
10.8 1.15590755198906
10.85 1.15588731132076
10.9 1.15585546860874
10.95 1.1558123223328
11 1.15575817647956
11.05 1.15569334004995
11.1 1.15561812657922
11.15 1.15553285366924
11.2 1.15543784253325
11.25 1.15533341755282
11.3 1.15521990584697
11.35 1.15509763685333
11.4 1.15496694192123
11.45 1.15482815391657
11.5 1.15468160683822
11.55 1.15452763544599
11.6 1.15436657489979
11.65 1.15419876040998
11.7 1.15402452689858
11.75 1.15384420867129
11.8 1.15365813910006
11.85 1.15346665031604
11.9 1.15327007291271
11.95 1.15306873565913
12 1.15286296522286
12.05 1.15265308590271
12.1 1.15243941937084
12.15 1.1522222844242
12.2 1.15200199674516
12.25 1.15177886867101
12.3 1.1515532089723
12.35 1.15132532263985
12.4 1.15109551068018
12.45 1.15086406991933
12.5 1.1506312928148
12.55 1.1503974672756
12.6 1.15016287649014
12.65 1.14992779876194
12.7 1.14969250735296
12.75 1.1494572703344
12.8 1.14922235044499
12.85 1.14898800495647
12.9 1.14875448554628
12.95 1.14852203817729
13 1.14829090298447
13.05 1.14806131416846
13.1 1.1478334998958
13.15 1.14760768220589
13.2 1.1473840769245
13.25 1.14716289358369
13.3 1.1469443353482
13.35 1.14672859894807
13.4 1.14651587461746
13.45 1.1463063460397
13.5 1.14610019029826
13.55 1.14589757783376
13.6 1.14569867240688
13.65 1.14550363106703
13.7 1.14531260412679
13.75 1.14512573514201
13.8 1.14494316089751
13.85 1.14476501139821
13.9 1.14459140986579
13.95 1.14442247274066
14 1.14425830968921
14.05 1.14409902361625
14.1 1.14394471068264
14.15 1.14379546032789
14.2 1.1436513552978
14.25 1.14351247167695
14.3 1.14337887892603
14.35 1.14325063992391
14.4 1.14312781101432
14.45 1.14301044205717
14.5 1.14289857648429
14.55 1.1427922513596
14.6 1.14269149744362
14.65 1.14259633926218
14.7 1.14250679517926
14.75 1.1424228774739
14.8 1.14234459242109
14.85 1.14227194037644
14.9 1.14220491586473
14.95 1.14214350767205
15 1.14208769894158
15.05 1.14203746727276
15.1 1.14199278482391
15.15 1.14195361841813
15.2 1.14191992965229
15.25 1.14189167500917
15.3 1.14186880597249
15.35 1.14185126914485
15.4 1.14183900636832
15.45 1.14183195484777
15.5 1.1418300472766
15.55 1.14183321196495
15.6 1.14184137297014
15.65 1.14185445022927
15.7 1.14187235969393
15.75 1.14189501346677
15.8 1.14192231993985
15.85 1.14195418393476
15.9 1.14199050684421
15.95 1.14203118677508
16 1.1420761186928
16.05 1.14212519456682
16.1 1.14217830351724
16.15 1.14223533196226
16.2 1.14229616376649
16.25 1.14236068038983
16.3 1.142428761037
16.35 1.14250028280734
16.4 1.14257512084495
16.45 1.14265314848893
16.5 1.14273423742363
16.55 1.14281825782876
16.6 1.14290507852923
16.65 1.14299456714462
16.7 1.14308659023809
16.75 1.14318101346467
16.8 1.14327770171868
16.85 1.14337651928038
16.9 1.14347732996141
16.95 1.1435799972492
17 1.14368438445001
17.05 1.14379035483054
17.1 1.14389777175809
17.15 1.14400649883893
17.2 1.14411640005503
17.25 1.1442273398988
17.3 1.14433918350583
17.35 1.14445179678562
17.4 1.14456504654989
17.45 1.14467880063877
17.5 1.14479292804441
17.55 1.1449072990321
17.6 1.14502178525881
17.65 1.14513625988888
17.7 1.14525059770708
17.75 1.14536467522859
17.8 1.14547837080609
17.85 1.14559156473381
17.9 1.14570413934838
17.95 1.1458159791265
18 1.14592697077934
18.05 1.14603700334358
18.1 1.14614596826911
18.15 1.14625375950317
18.2 1.14636027357111
18.25 1.14646540965348
18.3 1.14656906965965
18.35 1.14667115829767
18.4 1.14677158314056
18.45 1.14687025468887
18.5 1.14696708642953
18.55 1.14706199489092
18.6 1.14715489969426
18.65 1.14724572360115
18.7 1.1473343925574
18.75 1.147420835733
18.8 1.1475049855584
18.85 1.14758677775698
18.9 1.14766615137368
18.95 1.1477430488
19 1.14781741579518
19.05 1.14788920150367
19.1 1.14795835846894
19.15 1.1480248426436
19.2 1.14808861339585
19.25 1.14814963351242
19.3 1.1482078691979
19.35 1.14826329007049
19.4 1.1483158691544
19.45 1.14836558286872
19.5 1.14841241101299
19.55 1.14845633674937
19.6 1.14849734658164
19.65 1.1485354303309
19.7 1.14857058110821
19.75 1.14860279528408
19.8 1.14863207245502
19.85 1.1486584154071
19.9 1.14868183007662
19.95 1.14870232550806
20 1.14871991380924
20.05 1.14873461010384
20.1 1.14874643248137
20.15 1.14875540194466
20.2 1.14876154235493
20.25 1.14876488037449
20.3 1.1487654454073
20.35 1.14876326953729
20.4 1.14875838746463
20.45 1.14875083644002
20.5 1.14874065619711
20.55 1.14872788888306
20.6 1.14871257898742
20.65 1.14869477326937
20.7 1.14867452068339
20.75 1.14865187230354
20.8 1.14862688124631
20.85 1.14859960259225
20.9 1.1485700933064
20.95 1.14853841215762
21 1.14850461963693
21.05 1.14846877787496
21.1 1.14843095055854
21.15 1.14839120284658
21.2 1.14834960128531
21.25 1.14830621372296
21.3 1.14826110922398
21.35 1.14821435798287
21.4 1.14816603123778
21.45 1.14811620118376
21.5 1.1480649408861
21.55 1.14801232419342
21.6 1.147958425651
21.65 1.14790332041411
21.7 1.14784708416162
21.75 1.14778979300989
21.8 1.14773152342704
21.85 1.1476723521477
21.9 1.14761235608822
21.95 1.14755161226261
22 1.14749019769907
22.05 1.14742818935733
22.1 1.14736566404678
22.15 1.14730269834563
22.2 1.14723936852086
22.25 1.14717575044942
22.3 1.14711191954037
22.35 1.14704795065835
22.4 1.14698391804823
22.45 1.14691989526104
22.5 1.14685595508137
22.55 1.14679216945612
22.6 1.14672860942482
22.65 1.14666534505141
22.7 1.14660244535773
22.75 1.14653997825864
22.8 1.14647801049879
22.85 1.14641660759125
22.9 1.14635583375793
22.95 1.14629575187181
23 1.14623642340113
23.05 1.14617790835554
23.1 1.14612026523417
23.15 1.14606355097583
23.2 1.14600782091118
23.25 1.14595312871708
23.3 1.14589952637301
23.35 1.14584706411971
23.4 1.14579579042
23.45 1.14574575192176
23.5 1.14569699342327
23.55 1.14564955784073
23.6 1.14560348617806
23.65 1.14555881749908
23.7 1.14551558890191
23.75 1.1454738354958
23.8 1.14543359038022
23.85 1.14539488462633
23.9 1.1453577472608
23.95 1.14532220525203
24 1.14528828349862
24.05 1.14525600482032
24.1 1.14522538995122
24.15 1.1451964575354
24.2 1.14516922412476
24.25 1.14514370417935
24.3 1.14511991006984
24.35 1.14509785208241
24.4 1.14507753842584
24.45 1.14505897524086
24.5 1.14504216661174
24.55 1.14502711458006
24.6 1.1450138191607
24.65 1.14500227835985
24.7 1.1449924881953
24.75 1.14498444271863
24.8 1.1449781340395
24.85 1.14497355235201
24.9 1.14497068596283
24.95 1.14496952132139
25 1.14497004305187
25.05 1.14497223398697
25.1 1.1449760752035
25.15 1.14498154605959
25.2 1.14498862423364
25.25 1.14499728576484
25.3 1.14500750509515
25.35 1.14501925511288
25.4 1.14503250719761
25.45 1.14504723126648
25.5 1.14506339582178
25.55 1.14508096799977
25.6 1.14509991362065
25.65 1.14512019723965
25.7 1.14514178219912
25.75 1.14516463068159
25.8 1.14518870376372
25.85 1.14521396147109
25.9 1.1452403628337
25.95 1.14526786594218
26 1.1452964280046
26.05 1.14532600540381
26.1 1.14535655375525
26.15 1.14538802796514
26.2 1.145420382289
26.25 1.14545357039044
26.3 1.14548754540008
26.35 1.1455222599746
26.4 1.14555766635584
26.45 1.14559371642984
26.5 1.14563036178577
26.55 1.14566755377474
26.6 1.14570524356829
26.65 1.14574338221662
26.7 1.14578192070644
26.75 1.14582081001835
26.8 1.14586000118376
26.85 1.14589944534123
26.9 1.14593909379211
26.95 1.14597889805561
27 1.14601880992304
27.05 1.14605878151122
27.1 1.14609876531515
27.15 1.14613871425961
27.2 1.14617858174989
27.25 1.1462183217215
27.3 1.14625788868872
27.35 1.14629723779217
27.4 1.1463363248451
27.45 1.14637510637851
27.5 1.14641353968507
27.55 1.14645158286168
27.6 1.14648919485076
27.65 1.14652633548015
27.7 1.14656296550162
27.75 1.14659904662794
27.8 1.14663454156857
27.85 1.14666941406373
27.9 1.1467036289171
27.95 1.14673715202689
28 1.1467699504154
28.05 1.14680199225703
28.1 1.1468332469046
28.15 1.14686368491422
28.2 1.1468932780684
28.25 1.14692199939757
28.3 1.14694982320006
28.35 1.14697672506025
28.4 1.14700268186526
28.45 1.14702767181983
28.5 1.14705167445966
28.55 1.14707467066303
28.6 1.14709664266082
28.65 1.14711757404478
28.7 1.14713744977433
28.75 1.14715625618156
28.8 1.14717398097471
28.85 1.14719061324
28.9 1.14720614344187
28.95 1.14722056342167
29 1.14723386639471
29.05 1.14724604694585
29.1 1.1472571010235
29.15 1.14726702593213
29.2 1.14727582032333
29.25 1.14728348418535
29.3 1.14729001883126
29.35 1.14729542688568
29.4 1.14729971227011
29.45 1.14730288018698
29.5 1.14730493710227
29.55 1.14730589072694
29.6 1.14730574999705
29.65 1.14730452505271
29.7 1.14730222721575
29.75 1.14729886896634
29.8 1.14729446391842
29.85 1.1472890267941
29.9 1.14728257339697
29.95 1.14727512058446
30 1.1472666862392
30.05 1.14725728923949
30.1 1.14724694942884
30.15 1.14723568758469
30.2 1.14722352538641
30.25 1.14721048538236
30.3 1.14719659095645
30.35 1.14718186629389
30.4 1.14716633634632
30.45 1.14715002679643
30.5 1.14713296402199
30.55 1.14711517505938
30.6 1.14709668756667
30.65 1.14707752978635
30.7 1.14705773050762
30.75 1.14703731902838
30.8 1.147016325117
30.85 1.14699477897381
30.9 1.14697271119241
30.95 1.14695015272087
31 1.14692713482282
31.05 1.14690368903845
31.1 1.14687984714556
31.15 1.14685564112066
31.2 1.14683110310003
31.25 1.14680626534105
31.3 1.14678116018362
31.35 1.14675582001175
31.4 1.14673027721547
31.45 1.14670456415301
31.5 1.14667871311326
31.55 1.14665275627865
31.6 1.14662672568841
31.65 1.14660065320229
31.7 1.14657457046477
31.75 1.14654850886971
31.8 1.14652249952569
31.85 1.14649657322184
31.9 1.14647076039431
31.95 1.14644509109344
32 1.14641959495156
32.05 1.14639430115158
32.1 1.14636923839628
32.15 1.1463444348784
32.2 1.14631991825154
32.25 1.14629571560193
32.3 1.14627185342102
32.35 1.14624835757897
32.4 1.14622525329911
32.45 1.14620256513326
32.5 1.14618031693806
32.55 1.14615853185227
32.6 1.1461372322751
32.65 1.14611643984549
32.7 1.14609617542251
32.75 1.14607645906676
32.8 1.14605731002286
32.85 1.14603874670301
32.9 1.14602078667165
32.95 1.14600344663126
33 1.14598674240917
33.05 1.14597068894563
33.1 1.14595530028289
33.15 1.14594058955551
33.2 1.14592656898173
33.25 1.14591324985601
33.3 1.14590064254276
33.35 1.1458887564711
33.4 1.1458776001309
33.45 1.14586718106986
33.5 1.14585750589174
33.55 1.14584858025575
33.6 1.14584040887703
33.65 1.1458329955283
33.7 1.14582634304252
33.75 1.14582045331674
33.8 1.145815327317
33.85 1.14581096508424
33.9 1.14580736574139
33.95 1.1458045275014
34 1.14580244767631
34.05 1.14580112268738
34.1 1.14580054807613
34.15 1.14580071851644
34.2 1.14580162782749
34.25 1.14580326898771
34.3 1.14580563414961
34.35 1.14580871465547
34.4 1.14581250105388
34.45 1.14581698311714
34.5 1.14582214985944
34.55 1.14582798955583
34.6 1.14583448976186
34.65 1.14584163733408
34.7 1.14584941845108
34.75 1.14585781863528
34.8 1.14586682277531
34.85 1.14587641514898
34.9 1.14588657944682
34.95 1.14589729879617
35 1.14590855578573
35.05 1.14592033249057
35.1 1.14593261049762
35.15 1.14594537093154
35.2 1.14595859448088
35.25 1.14597226142465
35.3 1.1459863516592
35.35 1.14600084472522
35.4 1.14601571983515
35.45 1.14603095590064
35.5 1.14604653156019
35.55 1.14606242520699
35.6 1.14607861501673
35.65 1.14609507897553
35.7 1.14611179490788
35.75 1.14612874050456
35.8 1.14614589335047
35.85 1.14616323095243
35.9 1.14618073076687
35.95 1.14619837022726
36 1.14621612677155
36.05 1.14623397786919
36.1 1.14625190104805
36.15 1.14626987392102
36.2 1.14628787421229
36.25 1.14630587978332
36.3 1.14632386865845
36.35 1.14634181905006
36.4 1.14635970938342
36.45 1.14637751832102
36.5 1.14639522478643
36.55 1.1464128079877
36.6 1.14643024744023
36.65 1.14644752298908
36.7 1.14646461483073
36.75 1.14648150353429
36.8 1.14649817006201
36.85 1.14651459578927
36.9 1.14653076252385
36.95 1.1465466525246
37 1.14656224851935
37.05 1.1465775337222
37.1 1.14659249185005
37.15 1.14660710713845
37.2 1.14662136435667
37.25 1.14663524882201
37.3 1.14664874641345
37.35 1.14666184358437
37.4 1.14667452737462
37.45 1.14668678542175
37.5 1.14669860597144
37.55 1.14670997788715
37.6 1.14672089065894
37.65 1.14673133441148
37.7 1.14674129991129
37.75 1.14675077857309
37.8 1.14675976246537
37.85 1.14676824431517
37.9 1.14677621751201
37.95 1.14678367611097
38 1.14679061483504
38.05 1.14679702907656
38.1 1.14680291489796
38.15 1.14680826903161
38.2 1.14681308887893
38.25 1.14681737250866
38.3 1.14682111865442
38.35 1.14682432671143
38.4 1.14682699673252
38.45 1.14682912942333
38.5 1.14683072613684
38.55 1.1468317888671
38.6 1.14683232024231
38.65 1.14683232351712
38.7 1.1468318025643
38.75 1.14683076186575
38.8 1.14682920650274
38.85 1.14682714214564
38.9 1.14682457504293
38.95 1.14682151200965
39 1.14681796041522
39.05 1.14681392817071
39.1 1.14680942371554
39.15 1.14680445600363
39.2 1.1467990344891
39.25 1.14679316911135
39.3 1.1467868702798
39.35 1.14678014885806
39.4 1.14677301614774
39.45 1.1467654838718
39.5 1.14675756415754
39.55 1.14674926951923
39.6 1.14674061284033
39.65 1.14673160735547
39.7 1.14672226663208
39.75 1.14671260455173
39.8 1.14670263529131
39.85 1.14669237330383
39.9 1.14668183329916
39.95 1.14667103022449
40 1.14665997924469
40.05 1.14664869572252
40.1 1.14663719519869
40.15 1.14662549337193
40.2 1.14661360607889
40.25 1.14660154927406
40.3 1.1465893390097
40.35 1.14657699141571
40.4 1.14656452267963
40.45 1.14655194902657
40.5 1.14653928669934
40.55 1.14652655193864
40.6 1.14651376096336
40.65 1.14650092995102
40.7 1.14648807501847
40.75 1.14647521220266
40.8 1.14646235744171
40.85 1.1464495265562
40.9 1.14643673523068
40.95 1.14642399899553
41 1.14641133320905
41.05 1.14639875303991
41.1 1.14638627344992
41.15 1.14637390917715
41.2 1.14636167471946
41.25 1.14634958431834
41.3 1.14633765194332
41.35 1.14632589127658
41.4 1.14631431569822
41.45 1.14630293827184
41.5 1.14629177173066
41.55 1.1462808284641
41.6 1.14627012050489
41.65 1.14625965951664
41.7 1.146249456782
41.75 1.14623952319129
41.8 1.14622986923174
41.85 1.14622050497723
41.9 1.14621144007863
41.95 1.1462026837547
42 1.14619424478361
42.05 1.14618613149496
42.1 1.14617835176251
42.15 1.14617091299742
42.2 1.14616382214216
42.25 1.14615708566497
42.3 1.14615070955498
42.35 1.14614469931792
42.4 1.1461390599725
42.45 1.14613379604732
42.5 1.14612891157844
42.55 1.14612441010762
42.6 1.14612029468111
42.65 1.14611656784905
42.7 1.14611323166554
42.75 1.14611028768928
42.8 1.1461077369848
42.85 1.14610558012433
42.9 1.14610381719022
42.95 1.14610244777798
43 1.14610147099989
43.05 1.14610088548917
43.1 1.14610068940472
43.15 1.14610088043642
43.2 1.14610145581094
43.25 1.14610241229817
43.3 1.14610374621803
43.35 1.14610545344797
43.4 1.14610752943076
43.45 1.14610996918298
43.5 1.1461127673038
43.55 1.14611591798435
43.6 1.14611941501745
43.65 1.1461232518078
43.7 1.14612742138259
43.75 1.14613191640248
43.8 1.14613672917302
43.85 1.14614185165636
43.9 1.14614727548337
43.95 1.14615299196604
44 1.14615899211023
44.05 1.14616526662873
44.1 1.14617180595454
44.15 1.14617860025445
44.2 1.14618563944287
44.25 1.14619291319586
44.3 1.14620041096537
44.35 1.14620812199364
44.4 1.14621603532786
44.45 1.14622413983483
44.5 1.14623242421587
44.55 1.1462408770218
44.6 1.14624948666798
44.65 1.14625824144946
44.7 1.14626712955614
44.75 1.14627613908805
44.8 1.14628525807049
44.85 1.14629447446934
44.9 1.1463037762062
44.95 1.14631315117358
45 1.14632258724999
45.05 1.14633207231494
45.1 1.14634159426387
45.15 1.14635114102298
45.2 1.14636070056384
45.25 1.14637026091799
45.3 1.14637981019121
45.35 1.14638933657778
45.4 1.14639882837439
45.45 1.14640827399393
45.5 1.14641766197901
45.55 1.14642698101525
45.6 1.14643621994431
45.65 1.14644536777662
45.7 1.14645441370387
45.75 1.14646334711118
45.8 1.1464721575889
45.85 1.14648083494421
45.9 1.14648936921223
45.95 1.14649775066693
46 1.14650596983154
46.05 1.14651401748872
46.1 1.14652188469026
46.15 1.14652956276639
46.2 1.14653704333478
46.25 1.14654431830905
46.3 1.14655137990685
46.35 1.14655822065764
46.4 1.14656483340989
46.45 1.14657121133795
46.5 1.14657734794846
46.55 1.14658323708626
46.6 1.14658887293997
46.65 1.14659425004697
46.7 1.14659936329803
46.75 1.14660420794147
46.8 1.1466087795868
46.85 1.14661307420797
46.9 1.14661708814611
46.95 1.14662081811182
47 1.14662426118703
47.05 1.14662741482632
47.1 1.14663027685785
47.15 1.1466328454838
47.2 1.14663511928036
47.25 1.14663709719728
47.3 1.1466387785569
47.35 1.14664016305284
47.4 1.14664125074816
47.45 1.14664204207312
47.5 1.1466425378225
47.55 1.14664273915247
47.6 1.14664264757708
47.65 1.14664226496432
47.7 1.14664159353173
47.75 1.14664063584171
47.8 1.14663939479628
47.85 1.14663787363164
47.9 1.1466360759122
47.95 1.14663400552436
48 1.14663166666981
48.05 1.14662906385864
48.1 1.14662620190196
48.15 1.14662308590431
48.2 1.14661972125565
48.25 1.14661611362316
48.3 1.14661226894268
48.35 1.14660819340985
48.4 1.14660389347104
48.45 1.14659937581399
48.5 1.1465946473582
48.55 1.14658971524514
48.6 1.14658458682815
48.65 1.14657926966225
48.7 1.14657377149365
48.75 1.14656810024915
48.8 1.14656226402539
48.85 1.14655627107784
48.9 1.14655012980984
48.95 1.14654384876132
49 1.14653743659753
49.05 1.14653090209767
49.1 1.14652425414342
49.15 1.14651750170737
49.2 1.14651065384146
49.25 1.14650371966536
49.3 1.14649670835482
49.35 1.14648962913002
49.4 1.14648249124393
49.45 1.14647530397066
49.5 1.1464680765939
49.55 1.14646081839537
49.6 1.14645353864334
49.65 1.14644624658121
49.7 1.14643895141621
49.75 1.1464316623082
49.8 1.14642438835856
49.85 1.14641713859923
49.9 1.14640992198187
49.95 1.14640274736725
50 1.14639562351465
50.05 1.14638855907165
50.1 1.14638156256389
50.15 1.14637464238523
50.2 1.14636780678801
50.25 1.14636106387351
50.3 1.14635442158277
50.35 1.14634788768754
50.4 1.14634146978153
50.45 1.14633517527195
50.5 1.14632901137126
50.55 1.14632298508924
50.6 1.14631710322542
50.65 1.14631137236166
50.7 1.14630579885515
50.75 1.14630038883173
50.8 1.14629514817944
50.85 1.14629008254252
50.9 1.14628519731561
50.95 1.14628049763842
51 1.14627598839065
51.05 1.14627167418731
51.1 1.14626755937439
51.15 1.14626364802482
51.2 1.14625994393493
51.25 1.14625645062113
51.3 1.146253171317
51.35 1.14625010897085
51.4 1.14624726624346
51.45 1.14624464550637
51.5 1.14624224884039
51.55 1.14624007803462
51.6 1.14623813458574
51.65 1.14623641969768
51.7 1.14623493428173
51.75 1.1462336789569
51.8 1.14623265405074
51.85 1.1462318596005
51.9 1.1462312953546
51.95 1.14623096077449
52 1.14623085503686
52.05 1.14623097703621
52.1 1.1462313253877
52.15 1.14623189843038
52.2 1.14623269423075
52.25 1.14623371058666
52.3 1.14623494503142
52.35 1.14623639483836
52.4 1.14623805702563
52.45 1.14623992836124
52.5 1.14624200536847
52.55 1.14624428433155
52.6 1.1462467613015
52.65 1.14624943210242
52.7 1.14625229233783
52.75 1.14625533739739
52.8 1.14625856246382
52.85 1.14626196251999
52.9 1.14626553235628
52.95 1.14626926657811
53 1.14627315961371
53.05 1.14627720572196
53.1 1.14628139900055
53.15 1.14628573339416
53.2 1.14629020270287
53.25 1.14629480059067
53.3 1.14629952059412
53.35 1.1463043561311
53.4 1.14630930050965
53.45 1.14631434693694
53.5 1.1463194885283
53.55 1.14632471831626
53.6 1.14633002925977
53.65 1.14633541425333
53.7 1.14634086613622
53.75 1.14634637770174
53.8 1.14635194170648
53.85 1.14635755087949
53.9 1.14636319793159
53.95 1.14636887556449
54 1.14637457648001
54.05 1.14638029338913
54.1 1.1463860190211
54.15 1.14639174613236
54.2 1.14639746751547
54.25 1.1464031760079
54.3 1.14640886450072
54.35 1.1464145259472
54.4 1.14642015337125
54.45 1.14642573987579
54.5 1.14643127865089
54.55 1.14643676298181
54.6 1.14644218625689
54.65 1.14644754197527
54.7 1.14645282375435
54.75 1.14645802533719
54.8 1.14646314059962
54.85 1.1464681635572
54.9 1.14647308837192
54.95 1.14647790935874
55 1.14648262099187
55.05 1.14648721791083
55.1 1.14649169492628
55.15 1.14649604702557
55.2 1.14650026937812
55.25 1.14650435734044
55.3 1.14650830646103
55.35 1.14651211248484
55.4 1.14651577135767
55.45 1.14651927923009
55.5 1.14652263246127
55.55 1.1465258276224
55.6 1.14652886149991
55.65 1.14653173109834
55.7 1.14653443364303
55.75 1.14653696658241
55.8 1.14653932759004
55.85 1.14654151456643
55.9 1.14654352564046
55.95 1.14654535917059
56 1.14654701374577
56.05 1.14654848818601
56.1 1.14654978154273
56.15 1.14655089309876
56.2 1.14655182236813
56.25 1.14655256909549
56.3 1.14655313325533
56.35 1.14655351505084
56.4 1.14655371491255
56.45 1.14655373349669
56.5 1.14655357168328
56.55 1.14655323057389
56.6 1.14655271148924
56.65 1.14655201596648
56.7 1.14655114575622
56.75 1.14655010281931
56.8 1.14654888932341
56.85 1.14654750763926
56.9 1.14654596033678
56.95 1.1465442501809
57 1.14654238012719
57.05 1.14654035331725
57.1 1.14653817307393
57.15 1.14653584289632
57.2 1.14653336645453
57.25 1.14653074758437
57.3 1.1465279902817
57.35 1.14652509869676
57.4 1.14652207712822
57.45 1.14651893001716
57.5 1.14651566194085
57.55 1.14651227760639
57.6 1.14650878184425
57.65 1.14650517960164
57.7 1.14650147593582
57.75 1.14649767600726
57.8 1.14649378507273
57.85 1.14648980847827
57.9 1.14648575165213
57.95 1.14648162009758
58 1.14647741938569
58.05 1.1464731551481
58.1 1.14646883306965
58.15 1.14646445888105
58.2 1.1464600383515
58.25 1.14645557728134
58.3 1.14645108149457
58.35 1.14644655683154
58.4 1.14644200914152
58.45 1.14643744427534
58.5 1.1464328680781
58.55 1.14642828638183
58.6 1.14642370499827
58.65 1.14641912971167
58.7 1.14641456627171
58.75 1.14641002038637
58.8 1.14640549771508
58.85 1.14640100386173
58.9 1.14639654436797
58.95 1.14639212470653
59 1.14638775027464
59.05 1.14638342638763
59.1 1.14637915827261
59.15 1.14637495106233
59.2 1.14637080978914
59.25 1.14636673937914
59.3 1.14636274464645
59.35 1.14635883028772
59.4 1.14635500087669
59.45 1.14635126085904
59.5 1.14634761454739
59.55 1.14634406611642
59.6 1.14634061959832
59.65 1.1463372788783
59.7 1.1463340476904
59.75 1.14633092961343
59.8 1.14632792806724
59.85 1.14632504630904
59.9 1.14632228743012
59.95 1.14631965435265
60 1.14631714982677
60.05 1.14631477642792
60.1 1.14631253655436
60.15 1.14631043242496
60.2 1.14630846607722
60.25 1.1463066393655
60.3 1.14630495395952
60.35 1.14630341134308
60.4 1.14630201281303
60.45 1.14630075947849
60.5 1.14629965226028
60.55 1.1462986918906
60.6 1.14629787891298
60.65 1.14629721368244
60.7 1.14629669636588
60.75 1.14629632694271
60.8 1.14629610520576
60.85 1.14629603076234
60.9 1.1462961030356
60.95 1.14629632126605
61 1.14629668451341
61.05 1.14629719165855
61.1 1.14629784140571
61.15 1.146298632285
61.2 1.14629956265494
61.25 1.14630063070541
61.3 1.1463018344606
61.35 1.14630317178233
61.4 1.14630464037341
61.45 1.14630623778132
61.5 1.14630796140197
61.55 1.14630980848368
61.6 1.14631177613132
61.65 1.14631386131058
61.7 1.1463160608525
61.75 1.14631837145799
61.8 1.14632078970264
61.85 1.14632331204157
61.9 1.14632593481447
61.95 1.14632865425073
62 1.14633146647467
62.05 1.14633436751094
62.1 1.14633735328996
62.15 1.14634041965348
62.2 1.14634356236022
62.25 1.14634677709158
62.3 1.14635005945748
62.35 1.14635340500216
62.4 1.14635680921009
62.45 1.14636026751199
62.5 1.14636377529076
62.55 1.14636732788757
62.6 1.14637092060786
62.65 1.14637454872745
62.7 1.14637820749862
62.75 1.14638189215617
62.8 1.14638559792355
62.85 1.14638932001885
62.9 1.14639305366091
62.95 1.14639679407528
63 1.14640053650025
63.05 1.14640427619274
63.1 1.14640800843422
63.15 1.14641172853649
63.2 1.14641543184749
63.25 1.14641911375697
63.3 1.14642276970209
63.35 1.14642639517294
63.4 1.146429985718
63.45 1.14643353694947
63.5 1.14643704454849
63.55 1.14644050427025
63.6 1.14644391194904
63.65 1.14644726350306
63.7 1.14645055493927
63.75 1.14645378235794
63.8 1.14645694195714
63.85 1.14646003003715
63.9 1.14646304300457
63.95 1.14646597737643
64 1.14646882978403
64.05 1.1464715969767
64.1 1.14647427582536
64.15 1.14647686332591
64.2 1.14647935660244
64.25 1.1464817529103
64.3 1.14648404963899
64.35 1.14648624431481
64.4 1.1464883346034
64.45 1.14649031831204
64.5 1.14649219339185
64.55 1.14649395793965
64.6 1.1464956101998
64.65 1.14649714856572
64.7 1.14649857158128
64.75 1.146499877942
64.8 1.146501066496
64.85 1.14650213624482
64.9 1.14650308634403
64.95 1.14650391610361
65 1.14650462498816
65.05 1.14650521261694
65.1 1.14650567876367
65.15 1.1465060233562
65.2 1.14650624647588
65.25 1.1465063483569
65.3 1.14650632938529
65.35 1.14650619009785
65.4 1.14650593118079
65.45 1.14650555346832
65.5 1.14650505794091
65.55 1.14650444572352
65.6 1.14650371808355
65.65 1.14650287642866
65.7 1.14650192230448
65.75 1.14650085739201
65.8 1.14649968350504
65.85 1.1464984025873
65.9 1.14649701670945
65.95 1.14649552806604
66 1.14649393897216
66.05 1.14649225186014
66.1 1.14649046927593
66.15 1.1464885938755
66.2 1.14648662842105
66.25 1.14648457577708
66.3 1.14648243890643
66.35 1.14648022086611
66.4 1.14647792480312
66.45 1.14647555395013
66.5 1.14647311162104
66.55 1.14647060120653
66.6 1.14646802616947
66.65 1.14646539004028
66.7 1.14646269641224
66.75 1.14645994893669
66.8 1.14645715131821
66.85 1.1464543073098
66.9 1.14645142070788
66.95 1.14644849534742
67 1.1464455350969
67.05 1.14644254385336
67.1 1.14643952553733
67.15 1.14643648408785
67.2 1.14643342345737
67.25 1.1464303476068
67.3 1.14642726050041
67.35 1.14642416610087
67.4 1.14642106836425
67.45 1.14641797123501
67.5 1.14641487864117
67.55 1.14641179448931
67.6 1.14640872265981
67.65 1.14640566700201
67.7 1.14640263132949
67.75 1.14639961941537
67.8 1.14639663498775
67.85 1.14639368172514
67.9 1.14639076325202
67.95 1.14638788313444
68 1.14638504487582
68.05 1.14638225191267
68.1 1.14637950761057
68.15 1.14637681526017
68.2 1.1463741780733
68.25 1.14637159917926
68.3 1.14636908162113
68.35 1.14636662835229
68.4 1.14636424223301
68.45 1.14636192602719
68.5 1.14635968239926
68.55 1.14635751391115
68.6 1.14635542301949
68.65 1.14635341207285
68.7 1.14635148330924
68.75 1.14634963885365
68.8 1.14634788071585
68.85 1.14634621078825
68.9 1.14634463084393
68.95 1.14634314253494
69 1.14634174739059
69.05 1.14634044681603
69.1 1.14633924209091
69.15 1.14633813436831
69.2 1.14633712467369
69.25 1.14633621390413
69.3 1.14633540282768
69.35 1.14633469208288
69.4 1.14633408217845
69.45 1.14633357349314
69.5 1.14633316627578
69.55 1.14633286064544
69.6 1.14633265659178
69.65 1.1463325539756
69.7 1.14633255252946
69.75 1.14633265185857
69.8 1.14633285144176
69.85 1.14633315063261
69.9 1.14633354866081
69.95 1.14633404463356
70 1.14633463753724
70.05 1.14633532623909
70.1 1.14633610948919
70.15 1.14633698592244
70.2 1.14633795406077
70.25 1.14633901231546
70.3 1.14634015898956
70.35 1.14634139228049
70.4 1.14634271028273
70.45 1.14634411099062
70.5 1.14634559230135
70.55 1.14634715201793
70.6 1.14634878785241
70.65 1.1463504974291
70.7 1.14635227828795
70.75 1.14635412788797
70.8 1.1463560436108
70.85 1.14635802276433
70.9 1.14636006258636
70.95 1.14636216024844
71 1.14636431285967
71.05 1.14636651747064
71.1 1.14636877107737
71.15 1.14637107062534
71.2 1.14637341301358
71.25 1.14637579509877
71.3 1.14637821369937
71.35 1.14638066559983
71.4 1.14638314755479
71.45 1.1463856562933
71.5 1.14638818852308
71.55 1.14639074093476
71.6 1.14639331020615
71.65 1.14639589300648
71.7 1.14639848600069
71.75 1.14640108585363
71.8 1.1464036892343
71.85 1.14640629282006
71.9 1.14640889330081
71.95 1.14641148738311
72 1.14641407179427
72.05 1.14641664328648
72.1 1.14641919864075
72.15 1.14642173467092
72.2 1.14642424822754
72.25 1.14642673620173
72.3 1.14642919552892
72.35 1.14643162319262
72.4 1.146434016228
72.45 1.14643637172544
72.5 1.14643868683403
72.55 1.14644095876492
72.6 1.14644318479462
72.65 1.14644536226821
72.7 1.14644748860239
72.75 1.1464495612885
72.8 1.14645157789543
72.85 1.14645353607235
72.9 1.14645543355138
72.95 1.14645726815018
73 1.14645903777436
73.05 1.14646074041977
73.1 1.14646237417472
73.15 1.14646393722205
73.2 1.14646542784104
73.25 1.14646684440924
73.3 1.14646818540415
73.35 1.14646944940475
73.4 1.14647063509294
73.45 1.14647174125481
73.5 1.14647276678176
73.55 1.14647371067155
73.6 1.14647457202914
73.65 1.14647535006743
73.7 1.14647604410784
73.75 1.14647665358081
73.8 1.14647717802604
73.85 1.14647761709276
73.9 1.14647797053969
73.95 1.14647823823499
74 1.14647842015601
74.05 1.14647851638892
74.1 1.14647852712819
74.15 1.146478452676
74.2 1.14647829344139
74.25 1.14647804993942
74.3 1.14647772279012
74.35 1.1464773127173
74.4 1.1464768205473
74.45 1.14647624720754
74.5 1.14647559372502
74.55 1.14647486122466
74.6 1.1464740509275
74.65 1.14647316414884
74.7 1.14647220229626
74.75 1.14647116686745
74.8 1.14647005944809
74.85 1.14646888170943
74.9 1.14646763540598
74.95 1.14646632237293
75 1.14646494452354
75.05 1.14646350384652
75.1 1.14646200240316
75.15 1.14646044232456
75.2 1.14645882580861
75.25 1.14645715511702
75.3 1.14645543257226
75.35 1.14645366055434
75.4 1.14645184149769
75.45 1.1464499778878
75.5 1.14644807225797
75.55 1.14644612718592
75.6 1.14644414529034
75.65 1.14644212922748
75.7 1.14644008168765
75.75 1.14643800539166
75.8 1.14643590308733
75.85 1.14643377754585
75.9 1.14643163155826
75.95 1.1464294679318
76 1.14642728948629
76.05 1.14642509905056
76.1 1.1464228994588
76.15 1.14642069354695
76.2 1.14641848414913
76.25 1.14641627409399
76.3 1.14641406620122
76.35 1.14641186327795
76.4 1.14640966811522
76.45 1.14640748348456
76.5 1.14640531213447
76.55 1.14640315678706
76.6 1.14640102013463
76.65 1.1463989048364
76.7 1.14639681351524
76.75 1.14639474875443
76.8 1.14639271309454
76.85 1.14639070903033
76.9 1.14638873900774
76.95 1.14638680542095
77 1.14638491060952
77.05 1.14638305685557
77.1 1.1463812463811
77.15 1.14637948134533
77.2 1.14637776384221
77.25 1.14637609589795
77.3 1.14637447946868
77.35 1.14637291643818
77.4 1.14637140861573
77.45 1.14636995773408
77.5 1.14636856544746
77.55 1.14636723332978
77.6 1.14636596287286
77.65 1.14636475548485
77.7 1.14636361248865
77.75 1.14636253512058
77.8 1.14636152452905
77.85 1.14636058177341
77.9 1.14635970782291
77.95 1.14635890355574
78 1.14635816975823
78.05 1.14635750712416
78.1 1.14635691625419
78.15 1.14635639765541
78.2 1.14635595174097
78.25 1.14635557882993
78.3 1.14635527914712
78.35 1.1463550528232
78.4 1.14635489989481
78.45 1.1463548203048
78.5 1.14635481390267
78.55 1.14635488044507
78.6 1.14635501959639
78.65 1.14635523092952
78.7 1.14635551392671
78.75 1.14635586798055
78.8 1.14635629239499
78.85 1.14635678638661
78.9 1.14635734908583
78.95 1.1463579795384
79 1.14635867670682
79.05 1.14635943947199
79.1 1.14636026663494
79.15 1.14636115691856
79.2 1.14636210896956
79.25 1.14636312136043
79.3 1.14636419259148
79.35 1.14636532109308
79.4 1.14636650522783
79.45 1.14636774329289
79.5 1.1463690335224
79.55 1.14637037408995
79.6 1.14637176311107
79.65 1.14637319864589
79.7 1.14637467870176
79.75 1.14637620123599
79.8 1.14637776415863
79.85 1.14637936533529
79.9 1.14638100259
79.95 1.14638267370816
80 1.14638437643948
80.05 1.14638610850094
80.1 1.14638786757988
80.15 1.14638965133697
80.2 1.14639145740937
80.25 1.14639328341374
80.3 1.1463951269494
80.35 1.14639698560145
80.4 1.14639885694384
80.45 1.14640073854259
80.5 1.14640262795884
80.55 1.14640452275202
80.6 1.14640642048294
80.65 1.1464083187169
80.7 1.1464102150268
80.75 1.14641210699617
80.8 1.14641399222224
80.85 1.14641586831893
80.9 1.14641773291985
80.95 1.14641958368125
81 1.1464214182849
81.05 1.14642323444101
81.1 1.14642502989097
81.15 1.14642680241019
81.2 1.14642854981078
81.25 1.14643026994425
81.3 1.14643196070403
81.35 1.14643362002811
81.4 1.14643524590145
81.45 1.14643683635841
81.5 1.14643838948505
81.55 1.14643990342146
81.6 1.14644137636388
81.65 1.14644280656685
81.7 1.14644419234519
81.75 1.14644553207599
81.8 1.14644682420044
81.85 1.14644806722562
81.9 1.14644925972613
81.95 1.14645040034575
82 1.14645148779886
82.05 1.14645252087193
82.1 1.14645349842472
82.15 1.14645441939157
82.2 1.14645528278248
82.25 1.14645608768412
82.3 1.14645683326074
82.35 1.14645751875497
82.4 1.14645814348854
82.45 1.14645870686289
82.5 1.14645920835963
82.55 1.14645964754101
82.6 1.14646002405014
82.65 1.14646033761121
82.7 1.14646058802962
82.75 1.1464607751919
82.8 1.14646089906561
82.85 1.14646095969916
82.9 1.14646095722144
82.95 1.14646089184142
83 1.14646076384765
83.05 1.14646057360759
83.1 1.14646032156693
83.15 1.14646000824875
83.2 1.14645963425266
83.25 1.14645920025371
83.3 1.14645870700137
83.35 1.14645815531833
83.4 1.14645754609917
83.45 1.14645688030907
83.5 1.14645615898231
83.55 1.14645538322077
83.6 1.1464545541923
83.65 1.14645367312902
83.7 1.14645274132558
83.75 1.14645176013733
83.8 1.14645073097834
83.85 1.14644965531949
83.9 1.14644853468641
83.95 1.14644737065734
84 1.14644616486099
84.05 1.1464449189743
84.1 1.14644363472015
84.15 1.14644231386506
84.2 1.14644095821676
84.25 1.14643956962182
84.3 1.14643814996311
84.35 1.14643670115736
84.4 1.14643522515258
84.45 1.14643372392551
84.5 1.14643219947896
84.55 1.14643065383926
84.6 1.14642908905353
84.65 1.14642750718706
84.7 1.14642591032061
84.75 1.14642430054771
84.8 1.14642267997193
84.85 1.14642105070421
84.9 1.14641941486012
84.95 1.14641777455715
85 1.146416131912
85.05 1.14641448903791
85.1 1.14641284804192
85.15 1.14641121102225
85.2 1.14640958006563
85.25 1.14640795724466
85.3 1.14640634461521
85.35 1.14640474421388
85.4 1.14640315805537
85.45 1.14640158813008
85.5 1.14640003640155
85.55 1.14639850480407
85.6 1.1463969952403
85.65 1.14639550957891
85.7 1.14639404965229
85.75 1.14639261725434
85.8 1.14639121413827
85.85 1.14638984201447
85.9 1.14638850254848
85.95 1.14638719735895
86 1.14638592801571
86.05 1.14638469603796
86.1 1.14638350289241
86.15 1.14638234999156
86.2 1.14638123869211
86.25 1.14638017029331
86.3 1.14637914603552
86.35 1.14637816709877
86.4 1.14637723460143
86.45 1.14637634959894
86.5 1.14637551308268
86.55 1.14637472597886
86.6 1.14637398914751
86.65 1.14637330338163
86.7 1.14637266940629
86.75 1.14637208787795
86.8 1.14637155938384
86.85 1.14637108444133
86.9 1.14637066349755
86.95 1.14637029692899
87 1.14636998504121
87.05 1.1463697280687
87.1 1.14636952617475
87.15 1.14636937945143
87.2 1.14636928791976
87.25 1.14636925152981
87.3 1.14636927016101
87.35 1.14636934362252
87.4 1.14636947165366
87.45 1.14636965392445
87.5 1.14636989003627
87.55 1.14637017952253
87.6 1.14637052184951
87.65 1.1463709164172
87.7 1.14637136256031
87.75 1.14637185954928
87.8 1.14637240659144
87.85 1.14637300283218
87.9 1.14637364735626
87.95 1.14637433918915
88 1.14637507729845
88.05 1.14637586059541
88.1 1.14637668793646
88.15 1.14637755812488
88.2 1.14637846991248
88.25 1.14637942200134
88.3 1.14638041304563
88.35 1.14638144165351
88.4 1.14638250638901
88.45 1.14638360577402
88.5 1.14638473829036
88.55 1.14638590238175
88.6 1.14638709645603
88.65 1.14638831888723
88.7 1.14638956801781
88.75 1.14639084216083
88.8 1.14639213960227
88.85 1.14639345860325
88.9 1.14639479740239
88.95 1.14639615421809
89 1.1463975272509
89.05 1.14639891468588
89.1 1.14640031469499
89.15 1.14640172543947
89.2 1.14640314507219
89.25 1.14640457174013
89.3 1.14640600358668
89.35 1.14640743875412
89.4 1.14640887538594
89.45 1.14641031162927
89.5 1.14641174563721
89.55 1.14641317557121
89.6 1.14641459960336
89.65 1.14641601591878
89.7 1.14641742271784
89.75 1.14641881821844
89.8 1.14642020065826
89.85 1.14642156829698
89.9 1.14642291941837
89.95 1.14642425233253
90 1.14642556537787
90.05 1.14642685692325
90.1 1.14642812536992
90.15 1.1464293691535
90.2 1.14643058674589
90.25 1.1464317766571
90.3 1.14643293743707
90.35 1.14643406767741
90.4 1.14643516601307
90.45 1.14643623112397
90.5 1.14643726173658
90.55 1.14643825662538
90.6 1.14643921461433
90.65 1.14644013457819
90.7 1.14644101544386
90.75 1.14644185619158
90.8 1.14644265585607
90.85 1.14644341352764
90.9 1.14644412835319
90.95 1.14644479953711
91 1.14644542634217
91.05 1.14644600809028
91.1 1.14644654416319
91.15 1.14644703400312
91.2 1.14644747711328
91.25 1.14644787305837
91.3 1.14644822146493
91.35 1.14644852202166
91.4 1.14644877447963
91.45 1.14644897865244
91.5 1.14644913441626
91.55 1.14644924170986
91.6 1.14644930053443
91.65 1.14644931095349
91.7 1.14644927309257
91.75 1.14644918713894
91.8 1.14644905334113
91.85 1.14644887200848
91.9 1.14644864351057
91.95 1.14644836827659
92 1.14644804679459
92.05 1.14644767961075
92.1 1.14644726732845
92.15 1.14644681060741
92.2 1.14644631016263
92.25 1.14644576676338
92.3 1.14644518123202
92.35 1.14644455444281
92.4 1.14644388732069
92.45 1.14644318083989
92.5 1.14644243602261
92.55 1.14644165393755
92.6 1.1464408356984
92.65 1.14643998246233
92.7 1.14643909542836
92.75 1.14643817583575
92.8 1.14643722496222
92.85 1.14643624412232
92.9 1.14643523466556
92.95 1.14643419797461
93 1.14643313546347
93.05 1.14643204857554
93.1 1.14643093878168
93.15 1.14642980757828
93.2 1.14642865648527
93.25 1.1464274870441
93.3 1.14642630081568
93.35 1.14642509937836
93.4 1.14642388432586
93.45 1.14642265726515
93.5 1.14642141981438
93.55 1.14642017360076
93.6 1.14641892025845
93.65 1.14641766142645
93.7 1.14641639874644
93.75 1.14641513386073
93.8 1.1464138684101
93.85 1.14641260403171
93.9 1.14641134235698
93.95 1.14641008500955
94 1.14640883360319
94.05 1.14640758973971
94.1 1.14640635500702
94.15 1.14640513097702
94.2 1.1464039192037
94.25 1.14640272122112
94.3 1.14640153854153
94.35 1.14640037265348
94.4 1.14639922501992
94.45 1.14639809707641
94.5 1.14639699022934
94.55 1.1463959058542
94.6 1.14639484529384
94.65 1.14639380985689
94.7 1.1463928008161
94.75 1.1463918194068
94.8 1.14639086682545
94.85 1.14638994422812
94.9 1.14638905272915
94.95 1.1463881933998
95 1.14638736726699
95.05 1.14638657531206
95.1 1.14638581846964
95.15 1.14638509762655
95.2 1.14638441362077
95.25 1.14638376724049
95.3 1.14638315922322
95.35 1.14638259025495
95.4 1.14638206096939
95.45 1.1463815719473
95.5 1.14638112371586
95.55 1.14638071674813
95.6 1.14638035146256
95.65 1.14638002822258
95.7 1.14637974733632
95.75 1.14637950905626
95.8 1.14637931357912
95.85 1.14637916104572
95.9 1.14637905154091
95.95 1.14637898509364
96 1.14637896167704
96.05 1.1463789812086
96.1 1.1463790435504
96.15 1.14637914850945
96.2 1.14637929583807
96.25 1.14637948523433
96.3 1.14637971634261
96.35 1.14637998875415
96.4 1.14638030200775
96.45 1.14638065559047
96.5 1.14638104893844
96.55 1.14638148143771
96.6 1.14638195242518
96.65 1.14638246118957
96.7 1.14638300697245
96.75 1.14638358896936
96.8 1.14638420633097
96.85 1.14638485816427
96.9 1.14638554353385
96.95 1.14638626146321
97 1.14638701093614
97.05 1.14638779089812
97.1 1.14638860025778
97.15 1.14638943788844
97.2 1.14639030262959
97.25 1.14639119328855
97.3 1.14639210864206
97.35 1.14639304743792
97.4 1.14639400839673
97.45 1.14639499021359
97.5 1.14639599155984
97.55 1.14639701108489
97.6 1.14639804741795
97.65 1.14639909916993
97.7 1.14640016493524
97.75 1.14640124329364
97.8 1.14640233281218
97.85 1.14640343204701
97.9 1.14640453954533
97.95 1.14640565384729
98 1.14640677348785
98.05 1.14640789699876
98.1 1.14640902291041
98.15 1.14641014975377
98.2 1.14641127606229
98.25 1.14641240037377
98.3 1.14641352123227
98.35 1.14641463718995
98.4 1.14641574680896
98.45 1.14641684866324
98.5 1.14641794134036
98.55 1.14641902344331
98.6 1.14642009359228
98.65 1.14642115042638
98.7 1.14642219260536
98.75 1.14642321881133
98.8 1.14642422775036
98.85 1.14642521815412
98.9 1.14642618878146
98.95 1.14642713841996
99 1.14642806588739
99.05 1.14642897003322
99.1 1.14642984973997
99.15 1.14643070392463
99.2 1.14643153153995
99.25 1.14643233157572
99.3 1.14643310305996
99.35 1.14643384506014
99.4 1.14643455668422
99.45 1.14643523708176
99.5 1.14643588544491
99.55 1.14643650100932
99.6 1.14643708305508
99.65 1.1464376309075
99.7 1.14643814393788
99.75 1.14643862156423
99.8 1.14643906325191
99.85 1.14643946851419
99.9 1.14643983691279
99.95 1.14644016805832
100 1.14644046161065
100.05 1.14644071727928
100.1 1.14644093482356
100.15 1.14644111405289
100.2 1.14644125482686
100.25 1.14644135705531
100.3 1.14644142069834
100.35 1.14644144576623
100.4 1.1464414323193
100.45 1.14644138046774
100.5 1.14644129037137
100.55 1.14644116223925
100.6 1.14644099632938
100.65 1.14644079294819
100.7 1.14644055245007
100.75 1.14644027523678
100.8 1.14643996175684
100.85 1.14643961250485
100.9 1.14643922802072
100.95 1.14643880888889
101 1.14643835573747
101.05 1.14643786923731
101.1 1.14643735010108
101.15 1.14643679908222
101.2 1.14643621697387
101.25 1.14643560460781
101.3 1.14643496285321
101.35 1.14643429261551
101.4 1.1464335948351
101.45 1.14643287048608
101.5 1.14643212057489
101.55 1.14643134613896
101.6 1.14643054824528
101.65 1.14642972798896
101.7 1.14642888649176
101.75 1.14642802490057
101.8 1.14642714438589
101.85 1.14642624614023
101.9 1.14642533137655
101.95 1.14642440132662
102 1.1464234572394
102.05 1.14642250037939
102.1 1.14642153202493
102.15 1.14642055346656
102.2 1.14641956600526
102.25 1.14641857095082
102.3 1.14641756962003
102.35 1.14641656333504
102.4 1.14641555342159
102.45 1.1464145412073
102.5 1.14641352801993
102.55 1.14641251518566
102.6 1.14641150402738
102.65 1.14641049586299
102.7 1.14640949200365
102.75 1.14640849375217
102.8 1.14640750240127
102.85 1.14640651923192
102.9 1.14640554551176
102.95 1.14640458249344
103 1.146403631413
103.05 1.14640269348833
103.1 1.14640176991764
103.15 1.1464008618779
103.2 1.14639997052337
103.25 1.14639909698414
103.3 1.14639824236472
103.35 1.14639740774265
103.4 1.14639659416715
103.45 1.1463958026578
103.5 1.14639503420328
103.55 1.14639428976016
103.6 1.1463935702517
103.65 1.14639287656669
103.7 1.14639220955843
103.75 1.14639157004361
103.8 1.14639095880137
103.85 1.14639037657234
103.9 1.14638982405774
103.95 1.14638930191856
104 1.14638881077478
104.05 1.14638835120462
104.1 1.14638792374388
104.15 1.14638752888533
104.2 1.14638716707812
104.25 1.14638683872734
104.3 1.14638654419349
104.35 1.14638628379219
104.4 1.14638605779376
104.45 1.14638586642304
104.5 1.14638570985912
104.55 1.14638558823523
104.6 1.14638550163863
104.65 1.14638545011061
104.7 1.14638543364651
104.75 1.14638545219578
104.8 1.14638550566221
104.85 1.14638559390408
104.9 1.14638571673443
104.95 1.14638587392143
105 1.14638606518876
105.05 1.146386290216
105.1 1.14638654863921
105.15 1.14638684005144
105.2 1.14638716400335
105.25 1.14638752000389
105.3 1.14638790752099
105.35 1.14638832598238
105.4 1.14638877477638
105.45 1.14638925325276
105.5 1.1463897607237
105.55 1.14639029646476
105.6 1.14639085971583
105.65 1.14639144968228
105.7 1.14639206553601
105.75 1.14639270641659
105.8 1.14639337143247
105.85 1.14639405966222
105.9 1.14639477015572
105.95 1.14639550193554
106 1.1463962539982
106.05 1.14639702531558
106.1 1.14639781483629
106.15 1.14639862148707
106.2 1.14639944417427
106.25 1.1464002817853
106.3 1.1464011331901
106.35 1.14640199724269
106.4 1.14640287278266
106.45 1.14640375863675
106.5 1.14640465362037
106.55 1.14640555653921
106.6 1.14640646619077
106.65 1.146407381366
106.7 1.14640830085085
106.75 1.1464092234279
106.8 1.14641014787794
106.85 1.14641107298155
106.9 1.14641199752075
106.95 1.14641292028052
107 1.14641384005044
107.05 1.14641475562623
107.1 1.14641566581132
107.15 1.14641656941842
107.2 1.14641746527104
107.25 1.14641835220499
107.3 1.14641922906992
107.35 1.14642009473076
107.4 1.1464209480692
107.45 1.14642178798512
107.5 1.14642261339798
107.55 1.14642342324821
107.6 1.14642421649857
107.65 1.14642499213543
107.7 1.14642574917009
107.75 1.14642648664
107.8 1.14642720360998
107.85 1.14642789917342
107.9 1.14642857245338
107.95 1.14642922260367
108 1.14642984880998
108.05 1.1464304502908
108.1 1.14643102629841
108.15 1.14643157611986
108.2 1.14643209907773
108.25 1.14643259453107
108.3 1.14643306187607
108.35 1.14643350054687
108.4 1.14643391001618
108.45 1.14643428979595
108.5 1.14643463943787
108.55 1.14643495853397
108.6 1.14643524671704
108.65 1.14643550366103
108.7 1.14643572908146
108.75 1.14643592273567
108.8 1.14643608442307
108.85 1.1464362139854
108.9 1.14643631130677
108.95 1.14643637631381
109 1.14643640897567
109.05 1.14643640930402
109.1 1.14643637735291
109.15 1.14643631321869
109.2 1.14643621703979
109.25 1.14643608899647
109.3 1.14643592931053
109.35 1.14643573824494
109.4 1.14643551610344
109.45 1.14643526323009
109.5 1.14643498000875
109.55 1.1464346668625
109.6 1.14643432425306
109.65 1.14643395268009
109.7 1.14643355268054
109.75 1.1464331248278
109.8 1.14643266973099
109.85 1.14643218803406
109.9 1.1464316804149
109.95 1.14643114758442
110 1.14643059028554
110.05 1.14643000929224
110.1 1.14642940540841
110.15 1.14642877946686
110.2 1.14642813232808
110.25 1.14642746487919
110.3 1.14642677803263
110.35 1.14642607272503
110.4 1.14642534991589
110.45 1.14642461058632
110.5 1.14642385573771
110.55 1.14642308639042
110.6 1.14642230358239
110.65 1.14642150836778
110.7 1.14642070181556
110.75 1.1464198850081
110.8 1.14641905903973
110.85 1.14641822501529
110.9 1.14641738404869
110.95 1.14641653726141
111 1.14641568578106
111.05 1.14641483073985
111.1 1.14641397327317
111.15 1.14641311451804
111.2 1.14641225561163
111.25 1.1464113976898
111.3 1.1464105418856
111.35 1.14640968932779
111.4 1.14640884113936
111.45 1.14640799843608
111.5 1.14640716232505
111.55 1.14640633390324
111.6 1.1464055142561
111.65 1.14640470445612
111.7 1.14640390556146
111.75 1.14640311861458
111.8 1.14640234464089
111.85 1.14640158464742
111.9 1.14640083962155
111.95 1.14640011052969
112 1.14639939831609
112.05 1.14639870390161
112.1 1.14639802818252
112.15 1.14639737202938
112.2 1.14639673628591
112.25 1.14639612176795
112.3 1.14639552926237
112.35 1.1463949595261
112.4 1.14639441328519
112.45 1.14639389123383
112.5 1.14639339403356
112.55 1.14639292231236
112.6 1.14639247666392
112.65 1.14639205764686
112.7 1.14639166578407
112.75 1.14639130156203
112.8 1.14639096543022
112.85 1.14639065780059
112.9 1.14639037904704
112.95 1.14639012950497
113 1.14638990947089
113.05 1.14638971920207
113.1 1.14638955891624
113.15 1.14638942879132
113.2 1.14638932896531
113.25 1.14638925953603
113.3 1.14638922056116
113.35 1.14638921205809
113.4 1.14638923400402
113.45 1.14638928633599
113.5 1.14638936895104
113.55 1.14638948170634
113.6 1.14638962441943
113.65 1.14638979686855
113.7 1.14638999879288
113.75 1.14639022989301
113.8 1.14639048983132
113.85 1.14639077823246
113.9 1.14639109468394
113.95 1.14639143873661
114 1.14639180990538
114.05 1.14639220766983
114.1 1.14639263147496
114.15 1.14639308073195
114.2 1.14639355481894
114.25 1.14639405308194
114.3 1.14639457483563
114.35 1.14639511936437
114.4 1.14639568592315
114.45 1.14639627373856
114.5 1.14639688200987
114.55 1.14639750991012
114.6 1.14639815658718
114.65 1.14639882116494
114.7 1.14639950274447
114.75 1.14640020040522
114.8 1.14640091320625
114.85 1.14640164018748
114.9 1.14640238037099
114.95 1.14640313276231
115 1.14640389635171
115.05 1.14640467011562
115.1 1.14640545301789
115.15 1.14640624401126
115.2 1.14640704203866
115.25 1.14640784603467
115.3 1.1464086549269
115.35 1.14640946763741
115.4 1.14641028308414
115.45 1.14641110018232
115.5 1.14641191784591
115.55 1.14641273498903
115.6 1.14641355052737
115.65 1.14641436337963
115.7 1.14641517246895
115.75 1.14641597672429
115.8 1.14641677508185
115.85 1.14641756648645
115.9 1.14641834989295
115.95 1.14641912426756
116 1.14641988858922
116.05 1.14642064185092
116.1 1.14642138306102
116.15 1.14642211124454
116.2 1.14642282544442
116.25 1.14642352472277
116.3 1.14642420816208
116.35 1.14642487486641
116.4 1.14642552396257
116.45 1.14642615460121
116.5 1.14642676595795
116.55 1.14642735723445
116.6 1.1464279276594
116.65 1.14642847648954
116.7 1.14642900301063
116.75 1.14642950653831
116.8 1.14642998641906
116.85 1.14643044203096
116.9 1.14643087278452
116.95 1.14643127812343
117 1.14643165752527
117.05 1.14643201050215
117.1 1.14643233660137
117.15 1.14643263540593
117.2 1.14643290653512
117.25 1.14643314964495
117.3 1.14643336442858
117.35 1.14643355061673
117.4 1.14643370797799
117.45 1.14643383631909
117.5 1.14643393548515
117.55 1.14643400535985
117.6 1.14643404586558
117.65 1.14643405696347
117.7 1.14643403865347
117.75 1.14643399097432
117.8 1.14643391400343
117.85 1.14643380785685
117.9 1.146433672689
117.95 1.1464335086925
118 1.14643331609789
118.05 1.14643309517333
118.1 1.14643284622417
118.15 1.14643256959258
118.2 1.14643226565711
118.25 1.14643193483209
118.3 1.14643157756714
118.35 1.14643119434657
118.4 1.14643078568868
118.45 1.14643035214511
118.5 1.14642989430007
118.55 1.14642941276961
118.6 1.14642890820074
118.65 1.14642838127063
118.7 1.14642783268567
118.75 1.14642726318053
118.8 1.14642667351724
118.85 1.14642606448414
118.9 1.14642543689483
118.95 1.14642479158712
119 1.14642412942196
119.05 1.1464234512822
119.1 1.14642275807156
119.15 1.14642205071333
119.2 1.14642133014923
119.25 1.14642059733812
119.3 1.1464198532548
119.35 1.14641909888866
119.4 1.14641833524245
119.45 1.14641756333092
119.5 1.14641678417949
119.55 1.14641599882295
119.6 1.14641520830404
119.65 1.14641441367215
119.7 1.14641361598188
119.75 1.14641281629173
119.8 1.14641201566266
119.85 1.14641121515671
119.9 1.14641041583565
119.95 1.14640961875953
120 1.14640882498535
120.05 1.14640803556564
120.1 1.14640725154712
120.15 1.14640647396928
120.2 1.14640570386307
120.25 1.14640494224953
120.3 1.14640419013846
120.35 1.14640344852711
120.4 1.14640271839884
120.45 1.14640200072188
120.5 1.14640129644805
120.55 1.1464006065115
120.6 1.14639993182751
120.65 1.14639927329128
120.7 1.14639863177676
120.75 1.14639800813553
120.8 1.14639740319565
120.85 1.1463968177606
120.9 1.14639625260823
120.95 1.14639570848974
121 1.14639518612868
121.05 1.14639468622003
121.1 1.14639420942928
121.15 1.14639375639154
121.2 1.14639332771073
121.25 1.1463929239588
121.3 1.14639254567493
121.35 1.14639219336489
121.4 1.14639186750031
121.45 1.14639156851811
121.5 1.1463912968199
121.55 1.14639105277145
121.6 1.14639083670222
121.65 1.14639064890493
121.7 1.14639048963514
121.75 1.14639035911096
121.8 1.14639025751272
121.85 1.14639018498274
121.9 1.14639014162514
121.95 1.1463901275057
122 1.14639014265176
122.05 1.14639018705221
122.1 1.14639026065743
122.15 1.14639036337942
122.2 1.14639049509186
122.25 1.14639065563028
122.3 1.1463908447923
122.35 1.14639106233782
122.4 1.14639130798939
122.45 1.14639158143251
122.5 1.1463918823161
122.55 1.14639221025288
122.6 1.1463925648199
122.65 1.14639294555908
122.7 1.14639335197781
122.75 1.14639378354958
122.8 1.14639423971462
122.85 1.14639471988071
122.9 1.14639522342383
122.95 1.14639574968907
123 1.14639629799142
123.05 1.14639686761667
123.1 1.14639745782231
123.15 1.14639806783854
123.2 1.14639869686923
123.25 1.14639934409296
123.3 1.14640000866406
123.35 1.14640068971378
123.4 1.1464013863513
123.45 1.14640209766501
123.5 1.14640282272359
123.55 1.14640356057728
123.6 1.14640431025908
123.65 1.14640507078601
123.7 1.14640584116042
123.75 1.14640662037123
123.8 1.14640740739528
123.85 1.14640820119864
123.9 1.14640900073799
123.95 1.1464098049619
124 1.1464106128123
124.05 1.14641142322575
124.1 1.14641223513492
124.15 1.14641304746989
124.2 1.1464138591596
124.25 1.14641466913325
124.3 1.14641547632164
124.35 1.14641627965861
124.4 1.14641707808242
124.45 1.1464178705371
124.5 1.14641865597388
124.55 1.14641943335253
124.6 1.14642020164271
124.65 1.14642095982533
124.7 1.14642170689386
124.75 1.14642244185567
124.8 1.14642316373332
124.85 1.14642387156582
124.9 1.14642456440992
124.95 1.1464252413413
125 1.14642590145583
125.05 1.14642654387072
125.1 1.14642716772569
125.15 1.14642777218411
125.2 1.14642835643406
125.25 1.14642891968946
125.3 1.14642946119104
125.35 1.14642998020739
125.4 1.1464304760359
125.45 1.14643094800369
125.5 1.14643139546851
125.55 1.14643181781959
125.6 1.14643221447844
125.65 1.14643258489961
125.7 1.14643292857147
125.75 1.14643324501683
125.8 1.14643353379362
125.85 1.14643379449548
125.9 1.14643402675229
125.95 1.1464342302307
126 1.14643440463456
126.05 1.14643454970537
126.1 1.14643466522257
126.15 1.14643475100395
126.2 1.14643480690581
126.25 1.14643483282325
126.3 1.1464348286903
126.35 1.14643479448004
126.4 1.14643473020466
126.45 1.14643463591548
126.5 1.14643451170292
126.55 1.14643435769639
126.6 1.14643417406418
126.65 1.14643396101327
126.7 1.14643371878906
126.75 1.14643344767514
126.8 1.14643314799291
126.85 1.14643282010121
126.9 1.1464324643959
126.95 1.14643208130937
127 1.14643167131001
127.05 1.14643123490165
127.1 1.14643077262293
127.15 1.14643028504666
127.2 1.14642977277906
127.25 1.14642923645908
127.3 1.14642867675754
127.35 1.14642809437635
127.4 1.14642749004759
127.45 1.14642686453265
127.5 1.1464262186212
127.55 1.14642555313029
127.6 1.14642486890327
127.65 1.14642416680872
127.7 1.14642344773942
127.75 1.14642271261115
127.8 1.14642196236161
127.85 1.14642119794917
127.9 1.14642042035172
127.95 1.14641963056537
128 1.14641882960326
128.05 1.14641801849422
128.1 1.14641719828149
128.15 1.14641637002139
128.2 1.14641553478199
128.25 1.14641469364174
128.3 1.1464138476881
128.35 1.14641299801615
128.4 1.14641214572721
128.45 1.14641129192741
128.5 1.1464104377263
128.55 1.14640958423542
128.6 1.14640873256688
128.65 1.14640788383195
128.7 1.14640703913959
128.75 1.14640619959508
128.8 1.14640536629856
128.85 1.14640454034365
128.9 1.146403722816
128.95 1.14640291479194
129 1.14640211733702
129.05 1.14640133150473
129.1 1.14640055833503
129.15 1.1463997988531
129.2 1.14639905406793
129.25 1.14639832497105
129.3 1.14639761253524
129.35 1.14639691771325
129.4 1.14639624143656
129.45 1.14639558461416
129.5 1.14639494813134
129.55 1.14639433284857
129.6 1.14639373960034
129.65 1.14639316919404
129.7 1.14639262240893
129.75 1.14639209999508
129.8 1.14639160267238
129.85 1.14639113112959
129.9 1.14639068602338
129.95 1.14639026797751
130 1.1463898775819
130.05 1.14638951539193
130.1 1.14638918192759
130.15 1.14638887767281
130.2 1.14638860307482
130.25 1.14638835854343
130.3 1.14638814445058
130.35 1.14638796112968
130.4 1.14638780887524
130.45 1.14638768794235
130.5 1.14638759854635
130.55 1.14638754086246
130.6 1.14638751502553
130.65 1.14638752112976
130.7 1.14638755922858
130.75 1.14638762933445
130.8 1.14638773141881
130.85 1.14638786541208
130.9 1.14638803120362
130.95 1.14638822864187
131 1.14638845753442
131.05 1.14638871764824
131.1 1.14638900870986
131.15 1.14638933040569
131.2 1.14638968238234
131.25 1.14639006424699
131.3 1.14639047556783
131.35 1.14639091587456
131.4 1.14639138465889
131.45 1.14639188137516
131.5 1.14639240544093
131.55 1.14639295623768
131.6 1.1463935331115
131.65 1.14639413537393
131.7 1.14639476230268
131.75 1.14639541314255
131.8 1.14639608710631
131.85 1.14639678337563
131.9 1.14639750110208
131.95 1.14639823940814
132 1.14639899738826
132.05 1.14639977410994
132.1 1.14640056861491
132.15 1.14640137992023
132.2 1.14640220701953
132.25 1.14640304888424
132.3 1.14640390446482
132.35 1.14640477269209
132.4 1.14640565247849
132.45 1.14640654271949
132.5 1.14640744229487
132.55 1.1464083500702
132.6 1.14640926489815
132.65 1.14641018561998
132.7 1.14641111106697
132.75 1.14641204006185
132.8 1.14641297142029
132.85 1.14641390395238
132.9 1.14641483646411
132.95 1.1464157677589
133 1.14641669663904
133.05 1.14641762190727
133.1 1.14641854236824
133.15 1.14641945683007
133.2 1.14642036410578
133.25 1.1464212630149
133.3 1.14642215238488
133.35 1.14642303105265
133.4 1.14642389786606
133.45 1.14642475168537
133.5 1.14642559138473
133.55 1.14642641585362
133.6 1.14642722399826
133.65 1.14642801474303
133.7 1.14642878703191
133.75 1.1464295398298
133.8 1.14643027212387
133.85 1.14643098292493
133.9 1.14643167126869
133.95 1.14643233621705
134 1.14643297685932
134.05 1.14643359231345
134.1 1.1464341817272
134.15 1.14643474427929
134.2 1.14643527918048
134.25 1.14643578567468
134.3 1.14643626303993
134.35 1.14643671058945
134.4 1.14643712767255
134.45 1.14643751367552
134.5 1.14643786802257
134.55 1.14643819017654
134.6 1.14643847963978
134.65 1.1464387359548
134.7 1.14643895870497
134.75 1.14643914751519
134.8 1.14643930205238
134.85 1.14643942202609
134.9 1.14643950718896
134.95 1.14643955733711
135 1.14643957231055
135.05 1.14643955199346
135.1 1.14643949631451
135.15 1.14643940524703
135.2 1.14643927880918
135.25 1.14643911706404
135.3 1.14643892011966
135.35 1.14643868812909
135.4 1.14643842129023
135.45 1.1464381198458
135.5 1.1464377840831
135.55 1.14643741433382
135.6 1.14643701097371
135.65 1.14643657442227
135.7 1.14643610514235
135.75 1.14643560363968
135.8 1.14643507046237
135.85 1.14643450620035
135.9 1.14643391148476
135.95 1.14643328698726
136 1.14643263341935
136.05 1.14643195153154
136.1 1.1464312421126
136.15 1.14643050598863
136.2 1.14642974402214
136.25 1.14642895711113
136.3 1.14642814618801
136.35 1.14642731221859
136.4 1.14642645620092
136.45 1.14642557916419
136.5 1.1464246821675
136.55 1.14642376629864
136.6 1.14642283267279
136.65 1.14642188243125
136.7 1.14642091674005
136.75 1.14641993678857
136.8 1.14641894378813
136.85 1.14641793897053
136.9 1.14641692358657
136.95 1.14641589890452
137 1.14641486620859
137.05 1.14641382679737
137.1 1.14641278198225
137.15 1.14641173308574
137.2 1.14641068143994
137.25 1.14640962838479
137.3 1.14640857526649
137.35 1.14640752343574
137.4 1.14640647424609
137.45 1.14640542905224
137.5 1.14640438920829
137.55 1.14640335606605
137.6 1.14640233097333
137.65 1.14640131527217
137.7 1.14640031029713
137.75 1.14639931737359
137.8 1.14639833781603
137.85 1.14639737292625
137.9 1.14639642399177
137.95 1.14639549228405
138 1.14639457905685
138.05 1.14639368554456
138.1 1.14639281296053
138.15 1.14639196249547
138.2 1.14639113531581
138.25 1.14639033256215
138.3 1.14638955534766
138.35 1.14638880475659
138.4 1.14638808184272
138.45 1.14638738762793
138.5 1.14638672310074
138.55 1.1463860892149
138.6 1.14638548688807
138.65 1.14638491700042
138.7 1.14638438039342
138.75 1.14638387786856
138.8 1.14638341018615
138.85 1.14638297806419
138.9 1.14638258217725
138.95 1.14638222315544
139 1.14638190158338
139.05 1.1463816179993
139.1 1.14638137289408
139.15 1.1463811667105
139.2 1.14638099984236
139.25 1.14638087263386
139.3 1.14638078537887
139.35 1.14638073832037
139.4 1.14638073164989
139.45 1.14638076550706
139.5 1.14638083997917
139.55 1.14638095510086
139.6 1.14638111085384
139.65 1.14638130716664
139.7 1.14638154391452
139.75 1.14638182091938
139.8 1.14638213794974
139.85 1.1463824947208
139.9 1.14638289089462
139.95 1.14638332608025
140 1.14638379983409
140.05 1.14638431166017
140.1 1.14638486101056
140.15 1.14638544728593
140.2 1.14638606983601
140.25 1.14638672796029
140.3 1.14638742090866
140.35 1.14638814788222
140.4 1.14638890803407
140.45 1.14638970047023
140.5 1.14639052425062
140.55 1.14639137839007
140.6 1.14639226185943
140.65 1.14639317358675
140.7 1.14639411245847
140.75 1.14639507732076
140.8 1.14639606698081
140.85 1.14639708020831
140.9 1.14639811573687
140.95 1.14639917226558
141 1.14640024846058
141.05 1.14640134295667
141.1 1.14640245435905
141.15 1.14640358124504
141.2 1.14640472216585
141.25 1.14640587564844
141.3 1.14640704019738
141.35 1.14640821429677
141.4 1.14640939641223
141.45 1.14641058499286
141.5 1.1464117784733
141.55 1.14641297527579
141.6 1.14641417381226
141.65 1.14641537248645
141.7 1.14641656969609
141.75 1.14641776383505
141.8 1.1464189532955
141.85 1.14642013647019
141.9 1.14642131175463
141.95 1.1464224775493
142 1.14642363226194
142.05 1.14642477430977
142.1 1.14642590212175
142.15 1.14642701414081
142.2 1.14642810882612
142.25 1.1464291846553
142.3 1.14643024012665
142.35 1.14643127376138
142.4 1.14643228410578
142.45 1.14643326973342
142.5 1.14643422924728
142.55 1.14643516128188
142.6 1.14643606450538
142.65 1.14643693762164
142.7 1.14643777937224
142.75 1.14643858853847
142.8 1.14643936394327
142.85 1.14644010445312
142.9 1.14644080897991
142.95 1.14644147648271
143 1.14644210596953
143.05 1.14644269649896
143.1 1.14644324718186
143.15 1.14644375718284
143.2 1.14644422572182
143.25 1.14644465207536
143.3 1.1464450355781
143.35 1.14644537562395
143.4 1.14644567166732
143.45 1.14644592322423
143.5 1.14644612987332
143.55 1.14644629125677
143.6 1.1464464070812
143.65 1.14644647711841
143.7 1.14644650120601
143.75 1.14644647924805
143.8 1.14644641121546
143.85 1.14644629714643
143.9 1.14644613714672
143.95 1.14644593138979
144 1.1464456801169
144.05 1.14644538363707
144.1 1.14644504232695
144.15 1.14644465663059
144.2 1.14644422705906
144.25 1.14644375419
144.3 1.14644323866709
144.35 1.14644268119933
144.4 1.14644208256028
144.45 1.14644144358717
144.5 1.14644076517988
144.55 1.14644004829986
144.6 1.14643929396889
144.65 1.14643850326779
144.7 1.14643767733494
144.75 1.14643681736478
144.8 1.14643592460618
144.85 1.14643500036066
144.9 1.1464340459806
144.95 1.14643306286725
145 1.14643205246874
145.05 1.14643101627791
145.1 1.1464299558301
145.15 1.14642887270084
145.2 1.14642776850346
145.25 1.14642664488659
145.3 1.14642550353158
145.35 1.1464243461499
145.4 1.1464231744804
145.45 1.14642199028652
145.5 1.14642079535343
145.55 1.14641959148515
145.6 1.14641838050154
145.65 1.1464171642353
145.7 1.14641594452889
145.75 1.14641472323139
145.8 1.14641350219535
145.85 1.14641228327362
145.9 1.14641106831609
145.95 1.14640985916647
146 1.14640865765899
146.05 1.14640746561516
146.1 1.14640628484044
146.15 1.14640511712097
146.2 1.14640396422026
146.25 1.14640282787594
146.3 1.14640170979644
146.35 1.14640061165779
146.4 1.14639953510036
146.45 1.1463984817257
146.5 1.14639745309333
146.55 1.14639645071768
146.6 1.146395476065
146.65 1.14639453055031
146.7 1.14639361553452
146.75 1.14639273232146
146.8 1.14639188215511
146.85 1.14639106621681
146.9 1.14639028562262
146.95 1.14638954142073
147 1.14638883458894
147.05 1.14638816603228
147.1 1.14638753658068
147.15 1.1463869469868
147.2 1.14638639792386
147.25 1.14638588998374
147.3 1.14638542367502
147.35 1.14638499942124
147.4 1.14638461755927
147.45 1.14638427833775
147.5 1.14638398191571
147.55 1.14638372836129
147.6 1.14638351765055
147.65 1.14638334966647
147.7 1.14638322419806
147.75 1.14638314093954
147.8 1.14638309948974
147.85 1.14638309935159
147.9 1.14638313993169
147.95 1.14638322054007
148 1.14638334039009
148.05 1.14638349859837
148.1 1.14638369418497
148.15 1.14638392607356
148.2 1.14638419309184
148.25 1.14638449397196
148.3 1.14638482735112
148.35 1.1463851917723
148.4 1.14638558568498
148.45 1.14638600744612
148.5 1.14638645532112
148.55 1.14638692748494
148.6 1.14638742202324
148.65 1.14638793693372
148.7 1.1463884701274
148.75 1.14638901943009
148.8 1.14638958258389
148.85 1.14639015724873
148.9 1.14639074100398
148.95 1.1463913313502
149 1.14639192571079
149.05 1.14639252143379
149.1 1.14639311579372
149.15 1.1463937059934
149.2 1.14639428916582
149.25 1.14639486237606
149.3 1.14639542262324
149.35 1.14639596684238
149.4 1.14639649190643
149.45 1.14639699462817
149.5 1.14639747176219
149.55 1.14639792000684
149.6 1.14639833600618
149.65 1.14639871635194
149.7 1.14639905758542
149.75 1.14639935619943
149.8 1.1463996086402
149.85 1.14639981130922
149.9 1.14639996056516
149.95 1.1464000527257
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-149.95 -0.721729641134651
-149.9 -0.721729508765758
-149.85 -0.721729295387466
-149.8 -0.721729007107787
-149.75 -0.721728649941878
-149.7 -0.721728229807826
-149.65 -0.721727752522557
-149.6 -0.72172722379783
-149.55 -0.721726649236349
-149.5 -0.721726034327968
-149.45 -0.721725384446012
-149.4 -0.721724704843692
-149.35 -0.721724000650642
-149.3 -0.721723276869559
-149.25 -0.721722538372959
-149.2 -0.721721789900049
-149.15 -0.721721036053724
-149.1 -0.721720281297677
-149.05 -0.721719529953648
-149 -0.721718786198799
-148.95 -0.721718054063221
-148.9 -0.721717337427588
-148.85 -0.72171664002095
-148.8 -0.721715965418678
-148.75 -0.721715317040559
-148.7 -0.72171469814905
-148.65 -0.7217141118477
-148.6 -0.721713561079726
-148.55 -0.721713048626777
-148.5 -0.721712577107858
-148.45 -0.721712148978445
-148.4 -0.721711766529779
-148.35 -0.721711431888347
-148.3 -0.721711147015557
-148.25 -0.721710913707606
-148.2 -0.721710733595546
-148.15 -0.721710608145547
-148.1 -0.721710538659367
-148.05 -0.721710526275026
-148 -0.721710571967679
-147.95 -0.721710676550706
-147.9 -0.721710840677003
-147.85 -0.721711064840484
-147.8 -0.721711349377788
-147.75 -0.721711694470198
-147.7 -0.721712100145759
-147.65 -0.721712566281612
-147.6 -0.721713092606518
-147.55 -0.721713678703588
-147.5 -0.721714324013215
-147.45 -0.721715027836187
-147.4 -0.721715789337003
-147.35 -0.721716607547367
-147.3 -0.721717481369859
-147.25 -0.721718409581793
-147.2 -0.72171939083923
-147.15 -0.721720423681163
-147.1 -0.721721506533856
-147.05 -0.721722637715331
-147 -0.721723815439999
-146.95 -0.721725037823421
-146.9 -0.7217263028872
-146.85 -0.72172760856399
-146.8 -0.721728952702606
-146.75 -0.721730333073246
-146.7 -0.721731747372792
-146.65 -0.721733193230202
-146.6 -0.721734668211964
-146.55 -0.721736169827618
-146.5 -0.72173769553533
-146.45 -0.7217392427475
-146.4 -0.721740808836409
-146.35 -0.721742391139885
-146.3 -0.721743986966978
-146.25 -0.721745593603631
-146.2 -0.721747208318356
-146.15 -0.721748828367869
-146.1 -0.721750451002714
-146.05 -0.72175207347283
-146 -0.72175369303308
-145.95 -0.721755306948712
-145.9 -0.721756912500755
-145.85 -0.721758506991328
-145.8 -0.721760087748867
-145.75 -0.721761652133254
-145.7 -0.72176319754083
-145.65 -0.721764721409307
-145.6 -0.721766221222541
-145.55 -0.721767694515186
-145.5 -0.721769138877199
-145.45 -0.721770551958205
-145.4 -0.721771931471704
-145.35 -0.721773275199122
-145.3 -0.721774580993687
-145.25 -0.721775846784144
-145.2 -0.721777070578283
-145.15 -0.721778250466288
-145.1 -0.721779384623894
-145.05 -0.721780471315362
-145 -0.721781508896244
-144.95 -0.72178249581596
-144.9 -0.721783430620166
-144.85 -0.721784311952925
-144.8 -0.721785138558656
-144.75 -0.721785909283892
-144.7 -0.721786623078818
-144.65 -0.721787278998594
-144.6 -0.721787876204478
-144.55 -0.721788413964728
-144.5 -0.721788891655298
-144.45 -0.72178930876032
-144.4 -0.721789664872376
-144.35 -0.721789959692572
-144.3 -0.721790193030388
-144.25 -0.721790364803346
-144.2 -0.721790475036455
-144.15 -0.72179052386148
-144.1 -0.721790511515998
-144.05 -0.721790438342273
-144 -0.721790304785945
-143.95 -0.72179011139453
-143.9 -0.721789858815749
-143.85 -0.721789547795677
-143.8 -0.721789179176733
-143.75 -0.721788753895499
-143.7 -0.721788272980391
-143.65 -0.721787737549169
-143.6 -0.721787148806312
-143.55 -0.721786508040253
-143.5 -0.721785816620473
-143.45 -0.721785075994484
-143.4 -0.721784287684687
-143.35 -0.721783453285114
-143.3 -0.721782574458076
-143.25 -0.721781652930704
-143.2 -0.721780690491413
-143.15 -0.721779688986269
-143.1 -0.721778650315293
-143.05 -0.721777576428692
-143 -0.721776469323036
-142.95 -0.721775331037373
-142.9 -0.721774163649311
-142.85 -0.721772969271057
-142.8 -0.721771750045427
-142.75 -0.721770508141836
-142.7 -0.721769245752274
-142.65 -0.721767965087273
-142.6 -0.721766668371878
-142.55 -0.721765357841623
-142.5 -0.721764035738522
-142.45 -0.721762704307088
-142.4 -0.721761365790372
-142.35 -0.721760022426045
-142.3 -0.72175867644252
-142.25 -0.721757330055125
-142.2 -0.721755985462328
-142.15 -0.721754644842028
-142.1 -0.721753310347915
-142.05 -0.721751984105893
-142 -0.721750668210601
-141.95 -0.721749364722
-141.9 -0.721748075662063
-141.85 -0.721746803011556
-141.8 -0.721745548706918
-141.75 -0.721744314637244
-141.7 -0.721743102641386
-141.65 -0.721741914505155
-141.6 -0.721740751958649
-141.55 -0.721739616673698
-141.5 -0.721738510261432
-141.45 -0.72173743426998
-141.4 -0.721736390182297
-141.35 -0.721735379414121
-141.3 -0.72173440331207
-141.25 -0.721733463151873
-141.2 -0.721732560136743
-141.15 -0.721731695395886
-141.1 -0.721730869983157
-141.05 -0.721730084875855
-141 -0.721729340973666
-140.95 -0.721728639097747
-140.9 -0.721727979989955
-140.85 -0.721727364312226
-140.8 -0.72172679264609
-140.75 -0.721726265492338
-140.7 -0.72172578327083
-140.65 -0.721725346320443
-140.6 -0.721724954899164
-140.55 -0.721724609184321
-140.5 -0.721724309272955
-140.45 -0.721724055182327
-140.4 -0.721723846850558
-140.35 -0.721723684137404
-140.3 -0.721723566825161
-140.25 -0.721723494619694
-140.2 -0.721723467151596
-140.15 -0.721723483977462
-140.1 -0.721723544581285
-140.05 -0.721723648375965
-140 -0.721723794704934
-139.95 -0.721723982843878
-139.9 -0.721724212002576
-139.85 -0.721724481326825
-139.8 -0.721724789900472
-139.75 -0.72172513674753
-139.7 -0.721725520834382
-139.65 -0.721725941072072
-139.6 -0.721726396318667
-139.55 -0.721726885381693
-139.5 -0.721727407020646
-139.45 -0.721727959949558
-139.4 -0.721728542839626
-139.35 -0.721729154321893
-139.3 -0.721729792989979
-139.25 -0.721730457402853
-139.2 -0.721731146087642
-139.15 -0.721731857542482
-139.1 -0.721732590239383
-139.05 -0.721733342627132
-139 -0.7217341131342
-138.95 -0.721734900171669
-138.9 -0.721735702136169
-138.85 -0.721736517412809
-138.8 -0.721737344378112
-138.75 -0.721738181402943
-138.7 -0.721739026855416
-138.65 -0.721739879103793
-138.6 -0.721740736519357
-138.55 -0.721741597479258
-138.5 -0.721742460369326
-138.45 -0.721743323586847
-138.4 -0.721744185543307
-138.35 -0.721745044667077
-138.3 -0.721745899406059
-138.25 -0.721746748230275
-138.2 -0.721747589634395
-138.15 -0.721748422140214
-138.1 -0.72174924429905
-138.05 -0.721750054694082
-138 -0.721750851942617
-137.95 -0.72175163469827
-137.9 -0.721752401653081
-137.85 -0.721753151539539
-137.8 -0.72175388313252
-137.75 -0.72175459525115
-137.7 -0.721755286760562
-137.65 -0.721755956573573
-137.6 -0.721756603652258
-137.55 -0.721757227009437
-137.5 -0.721757825710051
-137.45 -0.721758398872448
-137.4 -0.721758945669564
-137.35 -0.72175946533
-137.3 -0.721759957139
-137.25 -0.721760420439311
-137.2 -0.721760854631959
-137.15 -0.721761259176897
-137.1 -0.721761633593557
-137.05 -0.721761977461298
-137 -0.72176229041974
-136.95 -0.721762572168994
-136.9 -0.721762822469787
-136.85 -0.72176304114348
-136.8 -0.72176322807198
-136.75 -0.721763383197548
-136.7 -0.721763506522508
-136.65 -0.721763598108845
-136.6 -0.72176365807771
-136.55 -0.721763686608824
-136.5 -0.721763683939781
-136.45 -0.721763650365259
-136.4 -0.721763586236134
-136.35 -0.721763491958507
-136.3 -0.721763367992636
-136.25 -0.721763214851783
-136.2 -0.72176303310098
-136.15 -0.721762823355703
-136.1 -0.721762586280482
-136.05 -0.721762322587415
-136 -0.721762033034629
-135.95 -0.721761718424656
-135.9 -0.721761379602744
-135.85 -0.721761017455111
-135.8 -0.721760632907131
-135.75 -0.721760226921463
-135.7 -0.721759800496133
-135.65 -0.721759354662555
-135.6 -0.721758890483513
-135.55 -0.721758409051098
-135.5 -0.721757911484604
-135.45 -0.721757398928391
-135.4 -0.721756872549709
-135.35 -0.721756333536505
-135.3 -0.721755783095196
-135.25 -0.721755222448423
-135.2 -0.721754652832793
-135.15 -0.721754075496603
-135.1 -0.721753491697557
-135.05 -0.721752902700476
-135 -0.721752309775011
-134.95 -0.721751714193348
-134.9 -0.721751117227933
-134.85 -0.721750520149194
-134.8 -0.721749924223285
-134.75 -0.721749330709841
-134.7 -0.721748740859757
-134.65 -0.721748155912991
-134.6 -0.721747577096391
-134.55 -0.721747005621559
-134.5 -0.721746442682743
-134.45 -0.721745889454771
-134.4 -0.721745347091022
-134.35 -0.721744816721445
-134.3 -0.721744299450622
-134.25 -0.721743796355881
-134.2 -0.72174330848546
-134.15 -0.721742836856734
-134.1 -0.721742382454488
-134.05 -0.721741946229259
-134 -0.72174152909574
-133.95 -0.721741131931246
-133.9 -0.72174075557425
-133.85 -0.721740400822988
-133.8 -0.721740068434132
-133.75 -0.721739759121545
-133.7 -0.721739473555102
-133.65 -0.721739212359591
-133.6 -0.721738976113693
-133.55 -0.721738765349042
-133.5 -0.72173858054936
-133.45 -0.721738422149686
-133.4 -0.721738290535671
-133.35 -0.721738186042971
-133.3 -0.721738108956719
-133.25 -0.721738059511079
-133.2 -0.721738037888889
-133.15 -0.72173804422139
-133.1 -0.721738078588037
-133.05 -0.721738141016401
-133 -0.721738231482152
-132.95 -0.721738349909131
-132.9 -0.721738496169504
-132.85 -0.721738670084006
-132.8 -0.721738871422262
-132.75 -0.721739099903197
-132.7 -0.721739355195529
-132.65 -0.721739636918337
-132.6 -0.721739944641721
-132.55 -0.721740277887526
-132.5 -0.721740636130161
-132.45 -0.721741018797482
-132.4 -0.721741425271755
-132.35 -0.721741854890693
-132.3 -0.721742306948564
-132.25 -0.721742780697367
-132.2 -0.721743275348082
-132.15 -0.721743790071975
-132.1 -0.72174432400198
-132.05 -0.721744876234132
-132 -0.721745445829065
-131.95 -0.721746031813563
-131.9 -0.721746633182171
-131.85 -0.721747248898849
-131.8 -0.721747877898686
-131.75 -0.721748519089649
-131.7 -0.721749171354386
-131.65 -0.721749833552063
-131.6 -0.721750504520242
-131.55 -0.721751183076792
-131.5 -0.721751868021835
-131.45 -0.721752558139718
-131.4 -0.721753252201013
-131.35 -0.72175394896454
-131.3 -0.721754647179406
-131.25 -0.721755345587066
-131.2 -0.721756042923394
-131.15 -0.721756737920766
-131.1 -0.721757429310145
-131.05 -0.72175811582318
-131 -0.721758796194294
-130.95 -0.721759469162775
-130.9 -0.721760133474865
-130.85 -0.72176078788583
-130.8 -0.721761431162026
-130.75 -0.721762062082944
-130.7 -0.721762679443245
-130.65 -0.721763282054761
-130.6 -0.721763868748478
-130.55 -0.721764438376497
-130.5 -0.721764989813947
-130.45 -0.721765521960886
-130.4 -0.721766033744146
-130.35 -0.721766524119149
-130.3 -0.72176699207168
-130.25 -0.721767436619609
-130.2 -0.721767856814575
-130.15 -0.721768251743605
-130.1 -0.7217686205307
-130.05 -0.721768962338344
-130 -0.721769276368972
-129.95 -0.721769561866372
-129.9 -0.721769818117021
-129.85 -0.721770044451366
-129.8 -0.721770240245028
-129.75 -0.721770404919947
-129.7 -0.721770537945453
-129.65 -0.721770638839264
-129.6 -0.721770707168417
-129.55 -0.721770742550114
-129.5 -0.721770744652506
-129.45 -0.721770713195386
-129.4 -0.721770647950813
-129.35 -0.721770548743651
-129.3 -0.721770415452033
-129.25 -0.721770248007741
-129.2 -0.721770046396504
-129.15 -0.721769810658213
-129.1 -0.721769540887057
-129.05 -0.721769237231576
-129 -0.721768899894623
-128.95 -0.721768529133256
-128.9 -0.721768125258536
-128.85 -0.721767688635246
-128.8 -0.721767219681532
-128.75 -0.721766718868453
-128.7 -0.72176618671946
-128.65 -0.721765623809782
-128.6 -0.721765030765746
-128.55 -0.721764408264009
-128.5 -0.721763757030713
-128.45 -0.721763077840564
-128.4 -0.72176237151584
-128.35 -0.721761638925319
-128.3 -0.721760880983138
-128.25 -0.721760098647577
-128.2 -0.721759292919782
-128.15 -0.72175846484241
-128.1 -0.721757615498219
-128.05 -0.721756746008587
-128 -0.721755857531972
-127.95 -0.721754951262316
-127.9 -0.721754028427388
-127.85 -0.721753090287074
-127.8 -0.721752138131615
-127.75 -0.721751173279798
-127.7 -0.721750197077095
-127.65 -0.721749210893763
-127.6 -0.721748216122899
-127.55 -0.721747214178457
-127.5 -0.721746206493233
-127.45 -0.721745194516811
-127.4 -0.72174417971348
-127.35 -0.721743163560132
-127.3 -0.721742147544124
-127.25 -0.721741133161127
-127.2 -0.721740121912957
-127.15 -0.721739115305387
-127.1 -0.721738114845948
-127.05 -0.72173712204173
-127 -0.721736138397163
-126.95 -0.72173516541181
-126.9 -0.721734204578151
-126.85 -0.721733257379378
-126.8 -0.721732325287193
-126.75 -0.721731409759619
-126.7 -0.721730512238822
-126.65 -0.721729634148955
-126.6 -0.721728776894013
-126.55 -0.721727941855723
-126.5 -0.721727130391449
-126.45 -0.721726343832128
-126.4 -0.721725583480249
-126.35 -0.721724850607849
-126.3 -0.721724146454559
-126.25 -0.72172347222569
-126.2 -0.721722829090357
-126.15 -0.721722218179649
-126.1 -0.721721640584856
-126.05 -0.721721097355737
-126 -0.721720589498847
-125.95 -0.72172011797592
-125.9 -0.721719683702308
-125.85 -0.721719287545485
-125.8 -0.721718930323607
-125.75 -0.721718612804144
-125.7 -0.721718335702577
-125.65 -0.721718099681161
-125.6 -0.721717905347762
-125.55 -0.721717753254765
-125.5 -0.721717643898058
-125.45 -0.721717577716088
-125.4 -0.721717555089001
-125.35 -0.72171757633785
-125.3 -0.721717641723896
-125.25 -0.721717751447976
-125.2 -0.721717905649966
-125.15 -0.721718104408317
-125.1 -0.721718347739678
-125.05 -0.721718635598606
-125 -0.721718967877359
-124.95 -0.721719344405771
-124.9 -0.72171976495122
-124.85 -0.721720229218675
-124.8 -0.721720736850835
-124.75 -0.721721287428348
-124.7 -0.721721880470125
-124.65 -0.721722515433731
-124.6 -0.721723191715866
-124.55 -0.721723908652933
-124.5 -0.721724665521686
-124.45 -0.721725461539964
-124.4 -0.721726295867512
-124.35 -0.721727167606881
-124.3 -0.721728075804407
-124.25 -0.721729019451274
-124.2 -0.721729997484657
-124.15 -0.721731008788943
-124.1 -0.72173205219702
-124.05 -0.721733126491655
-124 -0.721734230406935
-123.95 -0.721735362629783
-123.9 -0.721736521801543
-123.85 -0.721737706519636
-123.8 -0.721738915339277
-123.75 -0.721740146775259
-123.7 -0.7217413993038
-123.65 -0.721742671364445
-123.6 -0.721743961362029
-123.55 -0.721745267668694
-123.5 -0.721746588625955
-123.45 -0.72174792254682
-123.4 -0.721749267717953
-123.35 -0.721750622401885
-123.3 -0.721751984839263
-123.25 -0.721753353251136
-123.2 -0.721754725841287
-123.15 -0.721756100798579
-123.1 -0.72175747629935
-123.05 -0.721758850509823
-123 -0.72176022158854
-122.95 -0.721761587688821
-122.9 -0.721762946961233
-122.85 -0.721764297556083
-122.8 -0.721765637625909
-122.75 -0.721766965327987
-122.7 -0.721768278826838
-122.65 -0.721769576296737
-122.6 -0.721770855924219
-122.55 -0.721772115910573
-122.5 -0.721773354474339
-122.45 -0.721774569853778
-122.4 -0.721775760309332
-122.35 -0.721776924126068
-122.3 -0.721778059616089
-122.25 -0.721779165120929
-122.2 -0.721780239013909
-122.15 -0.721781279702465
-122.1 -0.72178228563044
-122.05 -0.721783255280334
-122 -0.721784187175512
-121.95 -0.721785079882364
-121.9 -0.721785932012421
-121.85 -0.721786742224414
-121.8 -0.721787509226281
-121.75 -0.721788231777113
-121.7 -0.721788908689041
-121.65 -0.721789538829061
-121.6 -0.721790121120787
-121.55 -0.721790654546143
-121.5 -0.721791138146977
-121.45 -0.721791571026602
-121.4 -0.721791952351264
-121.35 -0.721792281351525
-121.3 -0.721792557323576
-121.25 -0.721792779630453
-121.2 -0.721792947703178
-121.15 -0.721793061041814
-121.1 -0.72179311921642
-121.05 -0.721793121867933
-121 -0.721793068708941
-120.95 -0.721792959524376
-120.9 -0.721792794172105
-120.85 -0.721792572583431
-120.8 -0.72179229476349
-120.75 -0.721791960791558
-120.7 -0.721791570821259
-120.65 -0.721791125080664
-120.6 -0.721790623872309
-120.55 -0.721790067573095
-120.5 -0.721789456634098
-120.45 -0.721788791580279
-120.4 -0.721788073010089
-120.35 -0.72178730159498
-120.3 -0.721786478078808
-120.25 -0.721785603277151
-120.2 -0.721784678076512
-120.15 -0.721783703433437
-120.1 -0.721782680373531
-120.05 -0.721781609990376
-120 -0.721780493444362
-119.95 -0.721779331961416
-119.9 -0.721778126831642
-119.85 -0.721776879407877
-119.8 -0.721775591104145
-119.75 -0.721774263394039
-119.7 -0.721772897809006
-119.65 -0.721771495936553
-119.6 -0.721770059418379
-119.55 -0.721768589948417
-119.5 -0.721767089270805
-119.45 -0.721765559177788
-119.4 -0.721764001507541
-119.35 -0.721762418141932
-119.3 -0.721760811004206
-119.25 -0.721759182056628
-119.2 -0.721757533298043
-119.15 -0.721755866761397
-119.1 -0.721754184511195
-119.05 -0.721752488640915
-119 -0.72175078127037
-118.95 -0.721749064543031
-118.9 -0.721747340623309
-118.85 -0.721745611693797
-118.8 -0.721743879952487
-118.75 -0.721742147609949
-118.7 -0.721740416886494
-118.65 -0.721738690009305
-118.6 -0.721736969209559
-118.55 -0.721735256719532
-118.5 -0.721733554769689
-118.45 -0.721731865585773
-118.4 -0.721730191385891
-118.35 -0.721728534377601
-118.3 -0.721726896754997
-118.25 -0.721725280695814
-118.2 -0.72172368835854
-118.15 -0.721722121879539
-118.1 -0.72172058337021
-118.05 -0.72171907491415
-118 -0.721717598564361
-117.95 -0.721716156340482
-117.9 -0.721714750226055
-117.85 -0.721713382165833
-117.8 -0.721712054063129
-117.75 -0.721710767777211
-117.7 -0.721709525120747
-117.65 -0.721708327857305
-117.6 -0.721707177698903
-117.55 -0.721706076303625
-117.5 -0.721705025273299
-117.45 -0.721704026151238
-117.4 -0.721703080420049
-117.35 -0.721702189499523
-117.3 -0.72170135474459
-117.25 -0.721700577443352
-117.2 -0.721699858815206
-117.15 -0.721699200009041
-117.1 -0.721698602101518
-117.05 -0.721698066095454
-117 -0.721697592918275
-116.95 -0.721697183420574
-116.9 -0.721696838374764
-116.85 -0.721696558473821
-116.8 -0.721696344330128
-116.75 -0.72169619647442
-116.7 -0.721696115354829
-116.65 -0.721696101336032
-116.6 -0.721696154698501
-116.55 -0.721696275637864
-116.5 -0.721696464264367
-116.45 -0.721696720602444
-116.4 -0.721697044590398
-116.35 -0.721697436080188
-116.3 -0.721697894837326
-116.25 -0.721698420540888
-116.2 -0.721699012783622
-116.15 -0.721699671072184
-116.1 -0.721700394827471
-116.05 -0.72170118338507
-116 -0.721702035995809
-115.95 -0.721702951826433
-115.9 -0.72170392996037
-115.85 -0.721704969398617
-115.8 -0.721706069060731
-115.75 -0.721707227785922
-115.7 -0.72170844433426
-115.65 -0.721709717387973
-115.6 -0.721711045552862
-115.55 -0.721712427359806
-115.5 -0.721713861266372
-115.45 -0.721715345658521
-115.4 -0.721716878852412
-115.35 -0.7217184590963
-115.3 -0.721720084572519
-115.25 -0.721721753399567
-115.2 -0.721723463634268
-115.15 -0.721725213274025
-115.1 -0.72172700025915
-115.05 -0.721728822475281
-115 -0.721730677755872
-114.95 -0.721732563884753
-114.9 -0.72173447859877
-114.85 -0.721736419590488
-114.8 -0.721738384510957
-114.75 -0.721740370972547
-114.7 -0.721742376551832
-114.65 -0.721744398792537
-114.6 -0.721746435208534
-114.55 -0.721748483286882
-114.5 -0.721750540490919
-114.45 -0.721752604263386
-114.4 -0.721754672029596
-114.35 -0.721756741200628
-114.3 -0.721758809176559
-114.25 -0.721760873349709
-114.2 -0.721762931107924
-114.15 -0.721764979837858
-114.1 -0.721767016928279
-114.05 -0.721769039773385
-114 -0.721771045776115
-113.95 -0.721773032351472
-113.9 -0.721774996929832
-113.85 -0.721776936960258
-113.8 -0.721778849913783
-113.75 -0.721780733286702
-113.7 -0.721782584603816
-113.65 -0.721784401421675
-113.6 -0.72178618133178
-113.55 -0.72178792196375
-113.5 -0.721789620988462
-113.45 -0.721791276121143
-113.4 -0.721792885124414
-113.35 -0.721794445811292
-113.3 -0.721795956048134
-113.25 -0.721797413757524
-113.2 -0.721798816921102
-113.15 -0.721800163582321
-113.1 -0.721801451849144
-113.05 -0.721802679896659
-113 -0.721803845969629
-112.95 -0.721804948384951
-112.9 -0.721805985534038
-112.85 -0.721806955885116
-112.8 -0.721807857985425
-112.75 -0.721808690463331
-112.7 -0.721809452030343
-112.65 -0.72181014148303
-112.6 -0.721810757704833
-112.55 -0.721811299667777
-112.5 -0.721811766434072
-112.45 -0.721812157157607
-112.4 -0.721812471085334
-112.35 -0.72181270755853
-112.3 -0.721812866013954
-112.25 -0.721812945984873
-112.2 -0.721812947101981
-112.15 -0.721812869094188
-112.1 -0.721812711789286
-112.05 -0.721812475114501
-112 -0.721812159096902
-111.95 -0.721811763863704
-111.9 -0.721811289642423
-111.85 -0.721810736760924
-111.8 -0.721810105647322
-111.75 -0.72180939682977
-111.7 -0.721808610936104
-111.65 -0.721807748693374
-111.6 -0.721806810927231
-111.55 -0.7218057985612
-111.5 -0.721804712615817
-111.45 -0.721803554207642
-111.4 -0.721802324548142
-111.35 -0.721801024942458
-111.3 -0.721799656788039
-111.25 -0.721798221573157
-111.2 -0.721796720875303
-111.15 -0.721795156359464
-111.1 -0.721793529776279
-111.05 -0.721791842960083
-111 -0.721790097826839
-110.95 -0.721788296371958
-110.9 -0.721786440668007
-110.85 -0.721784532862324
-110.8 -0.721782575174516
-110.75 -0.721780569893866
-110.7 -0.721778519376642
-110.65 -0.721776426043312
-110.6 -0.721774292375671
-110.55 -0.72177212091388
-110.5 -0.721769914253422
-110.45 -0.721767675041981
-110.4 -0.721765405976245
-110.35 -0.721763109798638
-110.3 -0.721760789293985
-110.25 -0.721758447286114
-110.2 -0.721756086634399
-110.15 -0.72175371023025
-110.1 -0.721751320993552
-110.05 -0.721748921869059
-110 -0.721746515822746
-109.95 -0.721744105838128
-109.9 -0.721741694912545
-109.85 -0.721739286053416
-109.8 -0.721736882274483
-109.75 -0.721734486592023
-109.7 -0.721732102021057
-109.65 -0.721729731571551
-109.6 -0.721727378244607
-109.55 -0.721725045028665
-109.5 -0.721722734895706
-109.45 -0.721720450797468
-109.4 -0.721718195661679
-109.35 -0.721715972388314
-109.3 -0.72171378384587
-109.25 -0.721711632867684
-109.2 -0.721709522248275
-109.15 -0.721707454739735
-109.1 -0.721705433048157
-109.05 -0.721703459830123
-109 -0.721701537689236
-108.95 -0.721699669172717
-108.9 -0.72169785676806
-108.85 -0.721696102899761
-108.8 -0.721694409926111
-108.75 -0.721692780136072
-108.7 -0.721691215746225
-108.65 -0.721689718897807
-108.6 -0.721688291653838
-108.55 -0.721686935996328
-108.5 -0.721685653823593
-108.45 -0.721684446947658
-108.4 -0.721683317091772
-108.35 -0.721682265888016
-108.3 -0.72168129487503
-108.25 -0.721680405495844
-108.2 -0.721679599095832
-108.15 -0.721678876920767
-108.1 -0.721678240115017
-108.05 -0.72167768971984
-108 -0.721677226671822
-107.95 -0.721676851801432
-107.9 -0.721676565831704
-107.85 -0.721676369377056
-107.8 -0.721676262942236
-107.75 -0.7216762469214
-107.7 -0.721676321597333
-107.65 -0.721676487140794
-107.6 -0.72167674361001
-107.55 -0.721677090950297
-107.5 -0.721677528993833
-107.45 -0.721678057459552
-107.4 -0.721678675953199
-107.35 -0.721679383967506
-107.3 -0.72168018088252
-107.25 -0.721681065966068
-107.2 -0.721682038374356
-107.15 -0.721683097152715
-107.1 -0.721684241236483
-107.05 -0.721685469452022
-107 -0.721686780517878
-106.95 -0.721688173046067
-106.9 -0.721689645543506
-106.85 -0.721691196413572
-106.8 -0.721692823957794
-106.75 -0.721694526377671
-106.7 -0.721696301776626
-106.65 -0.721698148162077
-106.6 -0.721700063447638
-106.55 -0.72170204545544
-106.5 -0.72170409191857
-106.45 -0.721706200483623
-106.4 -0.721708368713379
-106.35 -0.721710594089573
-106.3 -0.721712874015791
-106.25 -0.721715205820457
-106.2 -0.721717586759925
-106.15 -0.721720014021672
-106.1 -0.721722484727581
-106.05 -0.721724995937314
-106 -0.721727544651774
-105.95 -0.721730127816649
-105.9 -0.721732742326033
-105.85 -0.72173538502612
-105.8 -0.721738052718975
-105.75 -0.721740742166359
-105.7 -0.721743450093628
-105.65 -0.721746173193678
-105.6 -0.72174890813095
-105.55 -0.721751651545475
-105.5 -0.721754400056969
-105.45 -0.721757150268959
-105.4 -0.721759898772948
-105.35 -0.7217626421526
-105.3 -0.721765376987957
-105.25 -0.721768099859664
-105.2 -0.721770807353215
-105.15 -0.721773496063201
-105.1 -0.721776162597563
-105.05 -0.721778803581837
-105 -0.721781415663399
-104.95 -0.721783995515689
-104.9 -0.72178653984242
-104.85 -0.721789045381761
-104.8 -0.721791508910489
-104.75 -0.721793927248116
-104.7 -0.721796297260959
-104.65 -0.721798615866183
-104.6 -0.721800880035781
-104.55 -0.721803086800504
-104.5 -0.721805233253731
-104.45 -0.72180731655527
-104.4 -0.721809333935091
-104.35 -0.721811282696986
-104.3 -0.721813160222141
-104.25 -0.721814963972634
-104.2 -0.72181669149483
-104.15 -0.721818340422695
-104.1 -0.721819908481001
-104.05 -0.721821393488436
-104 -0.721822793360598
-103.95 -0.721824106112884
-103.9 -0.72182532986326
-103.85 -0.721826462834914
-103.8 -0.721827503358783
-103.75 -0.721828449875954
-103.7 -0.721829300939934
-103.65 -0.721830055218791
-103.6 -0.721830711497146
-103.55 -0.72183126867804
-103.5 -0.721831725784646
-103.45 -0.721832081961845
-103.4 -0.721832336477643
-103.35 -0.721832488724451
-103.3 -0.721832538220199
-103.25 -0.721832484609307
-103.2 -0.721832327663492
-103.15 -0.72183206728242
-103.1 -0.721831703494201
-103.05 -0.721831236455719
-103 -0.721830666452808
-102.95 -0.721829993900256
-102.9 -0.721829219341657
-102.85 -0.721828343449094
-102.8 -0.72182736702266
-102.75 -0.721826290989816
-102.7 -0.721825116404593
-102.65 -0.72182384444662
-102.6 -0.721822476420001
-102.55 -0.72182101375203
-102.5 -0.721819457991742
-102.45 -0.721817810808313
-102.4 -0.7218160739893
-102.35 -0.721814249438729
-102.3 -0.721812339175029
-102.25 -0.721810345328816
-102.2 -0.721808270140536
-102.15 -0.721806115957952
-102.1 -0.7218038852335
-102.05 -0.721801580521498
-102 -0.721799204475224
-101.95 -0.721796759843863
-101.9 -0.721794249469319
-101.85 -0.721791676282909
-101.8 -0.721789043301932
-101.75 -0.721786353626124
-101.7 -0.721783610433995
-101.65 -0.721780816979068
-101.6 -0.721777976586004
-101.55 -0.721775092646633
-101.5 -0.721772168615893
-101.45 -0.721769208007675
-101.4 -0.72176621439059
-101.35 -0.721763191383653
-101.3 -0.721760142651894
-101.25 -0.721757071901903
-101.2 -0.721753982877315
-101.15 -0.721750879354232
-101.1 -0.721747765136599
-101.05 -0.721744644051532
-101 -0.721741519944613
-100.95 -0.721738396675141
-100.9 -0.721735278111363
-100.85 -0.721732168125684
-100.8 -0.721729070589857
-100.75 -0.721725989370168
-100.7 -0.721722928322612
-100.65 -0.721719891288079
-100.6 -0.721716882087543
-100.55 -0.72171390451727
-100.5 -0.721710962344038
-100.45 -0.721708059300401
-100.4 -0.721705199079966
-100.35 -0.721702385332722
-100.3 -0.72169962166041
-100.25 -0.721696911611942
-100.2 -0.721694258678879
-100.15 -0.721691666290968
-100.1 -0.721689137811748
-100.05 -0.721686676534229
-100 -0.721684285676653
-99.95 -0.721681968378333
-99.9 -0.721679727695582
-99.85 -0.721677566597745
-99.8 -0.721675487963318
-99.75 -0.721673494576178
-99.7 -0.721671589121924
-99.65 -0.721669774184327
-99.6 -0.721668052241902
-99.55 -0.721666425664597
-99.5 -0.721664896710619
-99.45 -0.721663467523377
-99.4 -0.721662140128577
-99.35 -0.721660916431436
-99.3 -0.721659798214057
-99.25 -0.721658787132934
-99.2 -0.721657884716618
-99.15 -0.721657092363527
-99.1 -0.721656411339913
-99.05 -0.721655842777988
-99 -0.721655387674208
-98.95 -0.72165504688772
-98.9 -0.721654821138975
-98.85 -0.721654711008505
-98.8 -0.721654716935869
-98.75 -0.721654839218766
-98.7 -0.721655078012331
-98.65 -0.721655433328582
-98.6 -0.721655905036062
-98.55 -0.721656492859641
-98.5 -0.721657196380496
-98.45 -0.721658015036272
-98.4 -0.721658948121406
-98.35 -0.721659994787637
-98.3 -0.721661154044685
-98.25 -0.721662424761108
-98.2 -0.721663805665326
-98.15 -0.721665295346827
-98.1 -0.721666892257537
-98.05 -0.721668594713365
-98 -0.721670400895913
-97.95 -0.721672308854361
-97.9 -0.721674316507506
-97.85 -0.721676421645974
-97.8 -0.721678621934591
-97.75 -0.721680914914912
-97.7 -0.721683298007902
-97.65 -0.721685768516781
-97.6 -0.721688323630007
-97.55 -0.721690960424417
-97.5 -0.721693675868505
-97.45 -0.721696466825842
-97.4 -0.721699330058636
-97.35 -0.721702262231422
-97.3 -0.721705259914878
-97.25 -0.721708319589773
-97.2 -0.721711437651029
-97.15 -0.721714610411901
-97.1 -0.721717834108272
-97.05 -0.721721104903045
-97 -0.721724418890646
-96.95 -0.721727772101621
-96.9 -0.721731160507318
-96.85 -0.721734580024666
-96.8 -0.721738026521022
-96.75 -0.721741495819104
-96.7 -0.721744983701987
-96.65 -0.721748485918162
-96.6 -0.721751998186657
-96.55 -0.721755516202205
-96.5 -0.721759035640461
-96.45 -0.721762552163254
-96.4 -0.721766061423878
-96.35 -0.721769559072405
-96.3 -0.721773040761022
-96.25 -0.721776502149378
-96.2 -0.721779938909942
-96.15 -0.721783346733361
-96.1 -0.721786721333816
-96.05 -0.721790058454357
-96 -0.72179335387223
-95.95 -0.721796603404175
-95.9 -0.721799802911687
-95.85 -0.721802948306248
-95.8 -0.721806035554511
-95.75 -0.721809060683426
-95.7 -0.721812019785319
-95.65 -0.721814909022901
-95.6 -0.721817724634205
-95.55 -0.721820462937448
-95.5 -0.721823120335814
-95.45 -0.721825693322137
-95.4 -0.721828178483498
-95.35 -0.721830572505717
-95.3 -0.721832872177736
-95.25 -0.721835074395887
-95.2 -0.721837176168049
-95.15 -0.721839174617669
-95.1 -0.721841066987658
-95.05 -0.721842850644155
-95 -0.72184452308014
-94.95 -0.721846081918914
-94.9 -0.721847524917413
-94.85 -0.721848849969382
-94.8 -0.721850055108375
-94.75 -0.7218511385106
-94.7 -0.721852098497593
-94.65 -0.721852933538712
-94.6 -0.721853642253468
-94.55 -0.721854223413666
-94.5 -0.721854675945363
-94.45 -0.721854998930644
-94.4 -0.72185519160921
-94.35 -0.721855253379762
-94.3 -0.721855183801209
-94.25 -0.721854982593661
-94.2 -0.721854649639238
-94.15 -0.721854184982671
-94.1 -0.721853588831702
-94.05 -0.721852861557285
-94 -0.721852003693579
-93.95 -0.721851015937741
-93.9 -0.721849899149508
-93.85 -0.721848654350584
-93.8 -0.721847282723811
-93.75 -0.721845785612147
-93.7 -0.721844164517431
-93.65 -0.721842421098952
-93.6 -0.721840557171817
-93.55 -0.721838574705111
-93.5 -0.72183647581987
-93.45 -0.721834262786853
-93.4 -0.721831938024121
-93.35 -0.721829504094423
-93.3 -0.721826963702397
-93.25 -0.721824319691587
-93.2 -0.721821575041274
-93.15 -0.721818732863132
-93.1 -0.721815796397711
-93.05 -0.721812769010745
-93 -0.7218096541893
-92.95 -0.721806455537758
-92.9 -0.721803176773641
-92.85 -0.721799821723291
-92.8 -0.7217963943174
-92.75 -0.721792898586392
-92.7 -0.721789338655684
-92.65 -0.721785718740805
-92.6 -0.721782043142397
-92.55 -0.721778316241096
-92.5 -0.721774542492304
-92.45 -0.721770726420852
-92.4 -0.721766872615571
-92.35 -0.721762985723763
-92.3 -0.721759070445596
-92.25 -0.721755131528411
-92.2 -0.721751173760967
-92.15 -0.72174720196762
-92.1 -0.72174322100244
-92.05 -0.721739235743284
-92 -0.721735251085827
-91.95 -0.721731271937556
-91.9 -0.721727303211738
-91.85 -0.721723349821368
-91.8 -0.721719416673107
-91.75 -0.721715508661211
-91.7 -0.72171163066147
-91.65 -0.721707787525148
-91.6 -0.721703984072952
-91.55 -0.721700225089017
-91.5 -0.721696515314931
-91.45 -0.721692859443796
-91.4 -0.721689262114343
-91.35 -0.721685727905089
-91.3 -0.721682261328577
-91.25 -0.721678866825667
-91.2 -0.72167554875991
-91.15 -0.721672311412014
-91.1 -0.721669158974388
-91.05 -0.721666095545789
-91 -0.721663125126077
-90.95 -0.721660251611074
-90.9 -0.721657478787543
-90.85 -0.721654810328291
-90.8 -0.721652249787402
-90.75 -0.7216498005956
-90.7 -0.721647466055763
-90.65 -0.721645249338572
-90.6 -0.721643153478324
-90.55 -0.721641181368891
-90.5 -0.721639335759851
-90.45 -0.721637619252782
-90.4 -0.721636034297729
-90.35 -0.721634583189844
-90.3 -0.721633268066216
-90.25 -0.721632090902876
-90.2 -0.721631053511994
-90.15 -0.721630157539274
-90.1 -0.721629404461536
-90.05 -0.721628795584503
-90 -0.721628332040788
-89.95 -0.721628014788083
-89.9 -0.721627844607564
-89.85 -0.721627822102494
-89.8 -0.721627947697044
-89.75 -0.72162822163533
-89.7 -0.721628643980655
-89.65 -0.721629214614977
-89.6 -0.721629933238589
-89.55 -0.721630799370018
-89.5 -0.721631812346142
-89.45 -0.72163297132253
-89.4 -0.721634275273991
-89.35 -0.721635722995352
-89.3 -0.721637313102453
-89.25 -0.721639044033349
-89.2 -0.721640914049744
-89.15 -0.72164292123863
-89.1 -0.721645063514143
-89.05 -0.721647338619634
-89 -0.721649744129946
-88.95 -0.721652277453901
-88.9 -0.721654935836999
-88.85 -0.721657716364309
-88.8 -0.721660615963572
-88.75 -0.721663631408493
-88.7 -0.721666759322235
-88.65 -0.721669996181094
-88.6 -0.721673338318372
-88.55 -0.721676781928423
-88.5 -0.721680323070886
-88.45 -0.721683957675087
-88.4 -0.721687681544609
-88.35 -0.721691490362035
-88.3 -0.721695379693845
-88.25 -0.721699344995465
-88.2 -0.721703381616471
-88.15 -0.721707484805935
-88.1 -0.721711649717905
-88.05 -0.72171587141702
-88 -0.72172014488425
-87.95 -0.721724465022755
-87.9 -0.721728826663853
-87.85 -0.721733224573104
-87.8 -0.721737653456476
-87.75 -0.721742107966623
-87.7 -0.72174658270923
-87.65 -0.721751072249447
-87.6 -0.721755571118391
-87.55 -0.721760073819707
-87.5 -0.721764574836186
-87.45 -0.721769068636434
-87.4 -0.721773549681573
-87.35 -0.721778012431983
-87.3 -0.721782451354058
-87.25 -0.721786860926987
-87.2 -0.721791235649531
-87.15 -0.721795570046815
-87.1 -0.721799858677094
-87.05 -0.721804096138513
-87 -0.721808277075839
-86.95 -0.721812396187158
-86.9 -0.72181644823053
-86.85 -0.721820428030593
-86.8 -0.721824330485114
-86.75 -0.721828150571463
-86.7 -0.72183188335302
-86.65 -0.721835523985495
-86.6 -0.721839067723161
-86.55 -0.721842509924979
-86.5 -0.721845846060626
-86.45 -0.721849071716397
-86.4 -0.721852182600996
-86.35 -0.721855174551181
-86.3 -0.72185804353729
-86.25 -0.7218607856686
-86.2 -0.72186339719855
-86.15 -0.721865874529798
-86.1 -0.721868214219106
-86.05 -0.72187041298206
-86 -0.721872467697603
-85.95 -0.721874375412386
-85.9 -0.721876133344919
-85.85 -0.721877738889533
-85.8 -0.721879189620131
-85.75 -0.721880483293727
-85.7 -0.721881617853777
-85.65 -0.721882591433282
-85.6 -0.721883402357668
-85.55 -0.721884049147445
-85.5 -0.721884530520614
-85.45 -0.721884845394855
-85.4 -0.721884992889465
-85.35 -0.721884972327048
-85.3 -0.721884783234965
-85.25 -0.721884425346528
-85.2 -0.721883898601948
-85.15 -0.721883203149016
-85.1 -0.721882339343544
-85.05 -0.721881307749532
-85 -0.72188010913909
-84.95 -0.721878744492088
-84.9 -0.721877214995556
-84.85 -0.721875522042818
-84.8 -0.72187366723237
-84.75 -0.721871652366491
-84.7 -0.721869479449611
-84.65 -0.721867150686405
-84.6 -0.721864668479644
-84.55 -0.721862035427787
-84.5 -0.721859254322326
-84.45 -0.721856328144877
-84.4 -0.721853260064036
-84.35 -0.721850053431982
-84.3 -0.72184671178085
-84.25 -0.721843238818867
-84.2 -0.721839638426261
-84.15 -0.721835914650937
-84.1 -0.721832071703949
-84.05 -0.721828113954736
-84 -0.721824045926169
-83.95 -0.721819872289382
-83.9 -0.721815597858409
-83.85 -0.721811227584634
-83.8 -0.721806766551047
-83.75 -0.721802219966338
-83.7 -0.721797593158803
-83.65 -0.721792891570103
-83.6 -0.721788120748853
-83.55 -0.721783286344081
-83.5 -0.721778394098525
-83.45 -0.721773449841823
-83.4 -0.72176845948356
-83.35 -0.721763429006211
-83.3 -0.721758364457973
-83.25 -0.721753271945508
-83.2 -0.721748157626586
-83.15 -0.721743027702655
-83.1 -0.721737888411346
-83.05 -0.721732746018906
-83 -0.721727606812589
-82.95 -0.721722477093
-82.9 -0.721717363166405
-82.85 -0.721712271337026
-82.8 -0.721707207899312
-82.75 -0.72170217913021
-82.7 -0.721697191281443
-82.65 -0.721692250571803
-82.6 -0.72168736317946
-82.55 -0.72168253523432
-82.5 -0.721677772810408
-82.45 -0.721673081918318
-82.4 -0.721668468497719
-82.35 -0.721663938409931
-82.3 -0.72165949743058
-82.25 -0.721655151242347
-82.2 -0.721650905427811
-82.15 -0.7216467654624
-82.1 -0.721642736707455
-82.05 -0.721638824403422
-82 -0.72163503366317
-81.95 -0.721631369465459
-81.9 -0.721627836648545
-81.85 -0.721624439903948
-81.8 -0.721621183770383
-81.75 -0.721618072627862
-81.7 -0.721615110691973
-81.65 -0.721612302008344
-81.6 -0.721609650447307
-81.55 -0.721607159698745
-81.5 -0.721604833267167
-81.45 -0.721602674466968
-81.4 -0.721600686417934
-81.35 -0.721598872040943
-81.3 -0.721597234053919
-81.25 -0.721595774968001
-81.2 -0.721594497083961
-81.15 -0.72159340248886
-81.1 -0.721592493052955
-81.05 -0.721591770426852
-81 -0.721591236038923
-80.95 -0.721590891092972
-80.9 -0.721590736566171
-80.85 -0.721590773207253
-80.8 -0.721591001534982
-80.75 -0.721591421836883
-80.7 -0.721592034168253
-80.65 -0.721592838351436
-80.6 -0.721593833975386
-80.55 -0.72159502039549
-80.5 -0.721596396733683
-80.45 -0.721597961878833
-80.4 -0.721599714487404
-80.35 -0.721601652984401
-80.3 -0.721603775564586
-80.25 -0.721606080193979
-80.2 -0.721608564611627
-80.15 -0.721611226331655
-80.1 -0.721614062645582
-80.05 -0.721617070624915
-80 -0.72162024712401
-79.95 -0.721623588783196
-79.9 -0.72162709203217
-79.85 -0.721630753093643
-79.8 -0.721634567987253
-79.75 -0.721638532533726
-79.7 -0.721642642359288
-79.65 -0.721646892900319
-79.6 -0.721651279408255
-79.55 -0.721655796954722
-79.5 -0.721660440436899
-79.45 -0.721665204583108
-79.4 -0.721670083958628
-79.35 -0.721675072971715
-79.3 -0.721680165879836
-79.25 -0.721685356796104
-79.2 -0.721690639695904
-79.15 -0.721696008423706
-79.1 -0.721701456700068
-79.05 -0.721706978128796
-79 -0.721712566204285
-78.95 -0.721718214319006
-78.9 -0.72172391577115
-78.85 -0.721729663772403
-78.8 -0.721735451455867
-78.75 -0.721741271884091
-78.7 -0.721747118057225
-78.65 -0.721752982921275
-78.6 -0.721758859376455
-78.55 -0.721764740285628
-78.5 -0.72177061848282
-78.45 -0.721776486781802
-78.4 -0.721782337984732
-78.35 -0.721788164890838
-78.3 -0.721793960305144
-78.25 -0.721799717047219
-78.2 -0.72180542795994
-78.15 -0.721811085918269
-78.1 -0.721816683838014
-78.05 -0.72182221468458
-78 -0.721827671481696
-77.95 -0.7218330473201
-77.9 -0.721838335366178
-77.85 -0.721843528870547
-77.8 -0.721848621176563
-77.75 -0.721853605728757
-77.7 -0.72185847608117
-77.65 -0.721863225905599
-77.6 -0.721867848999721
-77.55 -0.721872339295097
-77.5 -0.721876690865048
-77.45 -0.721880897932381
-77.4 -0.721884954876965
-77.35 -0.721888856243145
-77.3 -0.721892596746981
-77.25 -0.721896171283301
-77.2 -0.721899574932565
-77.15 -0.721902802967526
-77.1 -0.721905850859681
-77.05 -0.721908714285497
-77 -0.721911389132411
-76.95 -0.721913871504596
-76.9 -0.721916157728471
-76.85 -0.721918244357969
-76.8 -0.721920128179536
-76.75 -0.721921806216863
-76.7 -0.72192327573534
-76.65 -0.721924534246234
-76.6 -0.721925579510568
-76.55 -0.721926409542714
-76.5 -0.721927022613677
-76.45 -0.721927417254083
-76.4 -0.721927592256843
-76.35 -0.721927546679511
-76.3 -0.721927279846318
-76.25 -0.721926791349883
-76.2 -0.7219260810526
-76.15 -0.721925149087686
-76.1 -0.721923995859908
-76.05 -0.721922622045967
-76 -0.72192102859455
-75.95 -0.721919216726041
-75.9 -0.721917187931898
-75.85 -0.72191494397369
-75.8 -0.72191248688179
-75.75 -0.721909818953744
-75.7 -0.721906942752284
-75.65 -0.721903861103025
-75.6 -0.721900577091814
-75.55 -0.721897094061758
-75.5 -0.721893415609917
-75.45 -0.721889545583675
-75.4 -0.72188548807679
-75.35 -0.72188124742513
-75.3 -0.721876828202088
-75.25 -0.7218722352137
-75.2 -0.721867473493452
-75.15 -0.721862548296799
-75.1 -0.721857465095388
-75.05 -0.721852229570997
-75 -0.721846847609208
-74.95 -0.721841325292796
-74.9 -0.721835668894868
-74.85 -0.721829884871747
-74.8 -0.721823979855606
-74.75 -0.721817960646872
-74.7 -0.721811834206401
-74.65 -0.721805607647435
-74.6 -0.721799288227354
-74.55 -0.721792883339222
-74.5 -0.721786400503161
-74.45 -0.721779847357527
-74.4 -0.72177323164994
-74.35 -0.721766561228141
-74.3 -0.72175984403072
-74.25 -0.721753088077693
-74.2 -0.721746301460978
-74.15 -0.721739492334741
-74.1 -0.721732668905653
-74.05 -0.721725839423063
-74 -0.721719012169091
-73.95 -0.721712195448656
-73.9 -0.72170539757946
-73.85 -0.72169862688193
-73.8 -0.72169189166913
-73.75 -0.72168520023667
-73.7 -0.721678560852598
-73.65 -0.721671981747316
-73.6 -0.721665471103506
-73.55 -0.721659037046107
-73.5 -0.721652687632319
-73.45 -0.721646430841683
-73.4 -0.721640274566222
-73.35 -0.721634226600666
-73.3 -0.721628294632778
-73.25 -0.721622486233777
-73.2 -0.721616808848883
-73.15 -0.721611269787994
-73.1 -0.721605876216497
-73.05 -0.721600635146235
-73 -0.721595553426633
-72.95 -0.721590637736
-72.9 -0.721585894573013
-72.85 -0.72158133024839
-72.8 -0.721576950876777
-72.75 -0.721572762368835
-72.7 -0.721568770423562
-72.65 -0.721564980520837
-72.6 -0.721561397914215
-72.55 -0.721558027623962
-72.5 -0.721554874430357
-72.45 -0.721551942867252
-72.4 -0.721549237215916
-72.35 -0.721546761499153
-72.3 -0.721544519475712
-72.25 -0.721542514634997
-72.2 -0.721540750192072
-72.15 -0.721539229082982
-72.1 -0.72153795396039
-72.05 -0.721536927189526
-72 -0.721536150844474
-71.95 -0.721535626704781
-71.9 -0.721535356252407
-71.85 -0.721535340669015
-71.8 -0.721535580833602
-71.75 -0.721536077320479
-71.7 -0.721536830397604
-71.65 -0.721537840025267
-71.6 -0.721539105855133
-71.55 -0.721540627229639
-71.5 -0.721542403181753
-71.45 -0.721544432435101
-71.4 -0.721546713404444
-71.35 -0.721549244196531
-71.3 -0.721552022611304
-71.25 -0.721555046143472
-71.2 -0.721558311984449
-71.15 -0.721561817024649
-71.1 -0.721565557856144
-71.05 -0.72156953077568
-71 -0.721573731788049
-70.95 -0.721578156609814
-70.9 -0.721582800673391
-70.85 -0.721587659131469
-70.8 -0.721592726861782
-70.75 -0.721597998472221
-70.7 -0.721603468306273
-70.65 -0.721609130448806
-70.6 -0.721614978732164
-70.55 -0.721621006742595
-70.5 -0.721627207826982
-70.45 -0.721633575099896
-70.4 -0.721640101450934
-70.35 -0.721646779552366
-70.3 -0.721653601867057
-70.25 -0.72166056065668
-70.2 -0.721667647990187
-70.15 -0.721674855752554
-70.1 -0.721682175653771
-70.05 -0.721689599238084
-70 -0.721697117893463
-69.95 -0.721704722861307
-69.9 -0.721712405246351
-69.85 -0.721720156026787
-69.8 -0.721727966064575
-69.75 -0.721735826115937
-69.7 -0.721743726842022
-69.65 -0.721751658819731
-69.6 -0.721759612552691
-69.55 -0.721767578482361
-69.5 -0.721775546999265
-69.45 -0.721783508454333
-69.4 -0.721791453170341
-69.35 -0.721799371453433
-69.3 -0.721807253604719
-69.25 -0.721815089931924
-69.2 -0.721822870761086
-69.15 -0.721830586448285
-69.1 -0.721838227391382
-69.05 -0.721845784041767
-69 -0.721853246916092
-68.95 -0.721860606607977
-68.9 -0.721867853799678
-68.85 -0.721874979273695
-68.8 -0.721881973924319
-68.75 -0.721888828769088
-68.7 -0.721895534960144
-68.65 -0.721902083795485
-68.6 -0.72190846673008
-68.55 -0.721914675386851
-68.5 -0.721920701567493
-68.45 -0.721926537263129
-68.4 -0.721932174664775
-68.35 -0.721937606173613
-68.3 -0.721942824411051
-68.25 -0.721947822228553
-68.2 -0.721952592717236
-68.15 -0.721957129217213
-68.1 -0.721961425326671
-68.05 -0.721965474910673
-68 -0.721969272109667
-67.95 -0.721972811347696
-67.9 -0.721976087340296
-67.85 -0.721979095102064
-67.8 -0.721981829953893
-67.75 -0.721984287529863
-67.7 -0.721986463783768
-67.65 -0.72198835499528
-67.6 -0.721989957775741
-67.55 -0.721991269073563
-67.5 -0.721992286179235
-67.45 -0.721993006729934
-67.4 -0.721993428713717
-67.35 -0.721993550473309
-67.3 -0.721993370709454
-67.25 -0.721992888483851
-67.2 -0.721992103221646
-67.15 -0.721991014713485
-67.1 -0.721989623117134
-67.05 -0.721987928958636
-67 -0.721985933133032
-66.95 -0.721983636904622
-66.9 -0.721981041906768
-66.85 -0.721978150141252
-66.8 -0.721974963977165
-66.75 -0.721971486149344
-66.7 -0.72196771975636
-66.65 -0.721963668258031
-66.6 -0.721959335472505
-66.55 -0.721954725572874
-66.5 -0.721949843083346
-66.45 -0.721944692874971
-66.4 -0.721939280160931
-66.35 -0.721933610491383
-66.3 -0.721927689747883
-66.25 -0.721921524137376
-66.2 -0.721915120185775
-66.15 -0.72190848473112
-66.1 -0.721901624916343
-66.05 -0.72189454818163
-66 -0.721887262256396
-65.95 -0.72187977515089
-65.9 -0.721872095147419
-65.85 -0.721864230791226
-65.8 -0.721856190881015
-65.75 -0.721847984459137
-65.7 -0.721839620801458
-65.65 -0.721831109406907
-65.6 -0.721822459986729
-65.55 -0.721813682453448
-65.5 -0.721804786909555
-65.45 -0.721795783635932
-65.4 -0.721786683080037
-65.35 -0.721777495843846
-65.3 -0.721768232671581
-65.25 -0.721758904437233
-65.2 -0.721749522131894
-65.15 -0.721740096850918
-65.1 -0.721730639780918
-65.05 -0.721721162186625
-65 -0.721711675397613
-64.95 -0.721702190794916
-64.9 -0.72169271979755
-64.85 -0.721683273848948
-64.8 -0.721673864403341
-64.75 -0.721664502912081
-64.7 -0.721655200809938
-64.65 -0.721645969501383
-64.6 -0.721636820346866
-64.55 -0.721627764649115
-64.5 -0.721618813639467
-64.45 -0.721609978464246
-64.4 -0.721601270171214
-64.35 -0.721592699696091
-64.3 -0.721584277849181
-64.25 -0.721576015302109
-64.2 -0.721567922574684
-64.15 -0.721560010021904
-64.1 -0.721552287821127
-64.05 -0.721544765959406
-64 -0.721537454221023
-63.95 -0.721530362175214
-63.9 -0.721523499164123
-63.85 -0.72151687429098
-63.8 -0.72151049640853
-63.75 -0.721504374107711
-63.7 -0.721498515706621
-63.65 -0.72149292923975
-63.6 -0.721487622447527
-63.55 -0.72148260276617
-63.5 -0.721477877317855
-63.45 -0.721473452901226
-63.4 -0.721469335982245
-63.35 -0.721465532685404
-63.3 -0.721462048785295
-63.25 -0.721458889698568
-63.2 -0.721456060476266
-63.15 -0.721453565796567
-63.1 -0.721451409957922
-63.05 -0.72144959687261
-63 -0.721448130060725
-62.95 -0.721447012644576
-62.9 -0.721446247343545
-62.85 -0.721445836469371
-62.8 -0.721445781921902
-62.75 -0.721446085185293
-62.7 -0.721446747324674
-62.65 -0.721447768983285
-62.6 -0.721449150380085
-62.55 -0.721450891307837
-62.5 -0.721452991131677
-62.45 -0.721455448788171
-62.4 -0.721458262784849
-62.35 -0.721461431200247
-62.3 -0.721464951684425
-62.25 -0.721468821459987
-62.2 -0.721473037323601
-62.15 -0.721477595647999
-62.1 -0.721482492384492
-62.05 -0.721487723065964
-62 -0.721493282810367
-61.95 -0.721499166324711
-61.9 -0.721505367909537
-61.85 -0.721511881463885
-61.8 -0.721518700490742
-61.75 -0.721525818102973
-61.7 -0.721533227029729
-61.65 -0.721540919623328
-61.6 -0.7215488878666
-61.55 -0.721557123380698
-61.5 -0.721565617433361
-61.45 -0.721574360947624
-61.4 -0.721583344510976
-61.35 -0.721592558384943
-61.3 -0.721601992515099
-61.25 -0.721611636541496
-61.2 -0.721621479809496
-61.15 -0.721631511381002
-61.1 -0.721641720046077
-61.05 -0.721652094334932
-61 -0.721662622530285
-60.95 -0.721673292680066
-60.9 -0.721684092610466
-60.85 -0.72169500993931
-60.8 -0.721706032089742
-60.75 -0.72171714630421
-60.7 -0.721728339658737
-60.65 -0.721739599077458
-60.6 -0.721750911347415
-60.55 -0.721762263133592
-60.5 -0.721773640994165
-60.45 -0.721785031395967
-60.4 -0.721796420730136
-60.35 -0.72180779532794
-60.3 -0.72181914147675
-60.25 -0.721830445436153
-60.2 -0.721841693454185
-60.15 -0.721852871783656
-60.1 -0.721863966698565
-60.05 -0.721874964510564
-60 -0.721885851585475
-59.95 -0.721896614359824
-59.9 -0.721907239357373
-59.85 -0.721917713205645
-59.8 -0.721928022652399
-59.75 -0.721938154582053
-59.7 -0.721948096032028
-59.65 -0.721957834208992
-59.6 -0.721967356504981
-59.55 -0.721976650513386
-59.5 -0.721985704044776
-59.45 -0.721994505142536
-59.4 -0.722003042098309
-59.35 -0.722011303467213
-59.3 -0.722019278082818
-59.25 -0.722026955071856
-59.2 -0.722034323868658
-59.15 -0.722041374229276
-59.1 -0.722048096245297
-59.05 -0.722054480357312
-59 -0.722060517368022
-58.95 -0.722066198454974
-58.9 -0.722071515182896
-58.85 -0.722076459515625
-58.8 -0.722081023827598
-58.75 -0.722085200914902
-58.7 -0.722088984005861
-58.65 -0.722092366771137
-58.6 -0.722095343333349
-58.55 -0.722097908276172
-58.5 -0.722100056652923
-58.45 -0.722101783994605
-58.4 -0.722103086317405
-58.35 -0.722103960129634
-58.3 -0.722104402438086
-58.25 -0.722104410753832
-58.2 -0.722103983097402
-58.15 -0.722103118003377
-58.1 -0.722101814524374
-58.05 -0.722100072234401
-58 -0.722097891231601
-57.95 -0.722095272140362
-57.9 -0.722092216112786
-57.85 -0.722088724829526
-57.8 -0.72208480049998
-57.75 -0.722080445861834
-57.7 -0.722075664179961
-57.65 -0.722070459244678
-57.6 -0.722064835369342
-57.55 -0.722058797387314
-57.5 -0.722052350648265
-57.45 -0.72204550101385
-57.4 -0.722038254852733
-57.35 -0.722030619034986
-57.3 -0.722022600925854
-57.25 -0.722014208378896
-57.2 -0.722005449728512
-57.15 -0.721996333781861
-57.1 -0.721986869810174
-57.05 -0.721977067539482
-57 -0.721966937140762
-56.95 -0.721956489219505
-56.9 -0.721945734804739
-56.85 -0.721934685337495
-56.8 -0.72192335265874
-56.75 -0.721911748996798
-56.7 -0.721899886954262
-56.65 -0.72188777949441
-56.6 -0.721875439927154
-56.55 -0.721862881894531
-56.5 -0.721850119355744
-56.45 -0.721837166571789
-56.4 -0.721824038089668
-56.35 -0.721810748726219
-56.3 -0.721797313551571
-56.25 -0.721783747872253
-56.2 -0.721770067213975
-56.15 -0.72175628730409
-56.1 -0.721742424053774
-56.05 -0.721728493539931
-56 -0.721714511986853
-55.95 -0.72170049574765
-55.9 -0.721686461285474
-55.85 -0.721672425154561
-55.8 -0.721658403981108
-55.75 -0.721644414444011
-55.7 -0.721630473255479
-55.65 -0.721616597141565
-55.6 -0.721602802822605
-55.55 -0.721589106993619
-55.5 -0.721575526304675
-55.45 -0.721562077341253
-55.4 -0.721548776604612
-55.35 -0.721535640492208
-55.3 -0.72152268527816
-55.25 -0.721509927093807
-55.2 -0.721497381908358
-55.15 -0.721485065509678
-55.1 -0.721472993485214
-55.05 -0.721461181203087
-55 -0.721449643793382
-54.95 -0.721438396129638
-54.9 -0.721427452810582
-54.85 -0.721416828142099
-54.8 -0.721406536119487
-54.75 -0.721396590409997
-54.7 -0.721387004335688
-54.65 -0.72137779085661
-54.6 -0.721368962554342
-54.55 -0.721360531615888
-54.5 -0.721352509817973
-54.45 -0.721344908511736
-54.4 -0.721337738607849
-54.35 -0.721331010562067
-54.3 -0.72132473436125
-54.25 -0.721318919509844
-54.2 -0.721313575016855
-54.15 -0.721308709383331
-54.1 -0.721304330590355
-54.05 -0.72130044608758
-54 -0.721297062782308
-53.95 -0.721294187029128
-53.9 -0.721291824620133
-53.85 -0.721289980775723
-53.8 -0.721288660136003
-53.75 -0.721287866752801
-53.7 -0.721287604082295
-53.65 -0.721287874978289
-53.6 -0.721288681686113
-53.55 -0.721290025837191
-53.5 -0.721291908444258
-53.45 -0.721294329897255
-53.4 -0.721297289959893
-53.35 -0.721300787766907
-53.3 -0.721304821821995
-53.25 -0.721309389996456
-53.2 -0.721314489528531
-53.15 -0.721320117023444
-53.1 -0.72132626845416
-53.05 -0.721332939162847
-53 -0.721340123863066
-52.95 -0.721347816642665
-52.9 -0.721356010967401
-52.85 -0.721364699685279
-52.8 -0.721373875031609
-52.75 -0.721383528634778
-52.7 -0.721393651522746
-52.65 -0.721404234130252
-52.6 -0.721415266306727
-52.55 -0.721426737324921
-52.5 -0.721438635890227
-52.45 -0.721450950150705
-52.4 -0.721463667707796
-52.35 -0.721476775627716
-52.3 -0.721490260453533
-52.25 -0.721504108217902
-52.2 -0.721518304456469
-52.15 -0.721532834221908
-52.1 -0.721547682098611
-52.05 -0.721562832217988
-52 -0.72157826827439
-51.95 -0.721593973541622
-51.9 -0.721609930890047
-51.85 -0.721626122804254
-51.8 -0.721642531401284
-51.75 -0.72165913844939
-51.7 -0.721675925387315
-51.65 -0.721692873344073
-51.6 -0.721709963159212
-51.55 -0.721727175403539
-51.5 -0.721744490400283
-51.45 -0.721761888246685
-51.4 -0.721779348835978
-51.35 -0.721796851879751
-51.3 -0.72181437693066
-51.25 -0.721831903405464
-51.2 -0.721849410608375
-51.15 -0.721866877754672
-51.1 -0.721884283994578
-51.05 -0.721901608437359
-51 -0.721918830175615
-50.95 -0.721935928309755
-50.9 -0.721952881972597
-50.85 -0.721969670354099
-50.8 -0.721986272726166
-50.75 -0.722002668467507
-50.7 -0.722018837088534
-50.65 -0.722034758256237
-50.6 -0.722050411819044
-50.55 -0.722065777831596
-50.5 -0.722080836579442
-50.45 -0.722095568603597
-50.4 -0.722109954724948
-50.35 -0.722123976068464
-50.3 -0.722137614087192
-50.25 -0.722150850585996
-50.2 -0.722163667745019
-50.15 -0.722176048142823
-50.1 -0.722187974779196
-50.05 -0.72219943109757
-50 -0.722210401007047
-49.95 -0.722220868903979
-49.9 -0.722230819693092
-49.85 -0.722240238808105
-49.8 -0.722249112231837
-49.75 -0.722257426515755
-49.7 -0.722265168798945
-49.65 -0.722272326826479
-49.6 -0.722278888967144
-49.55 -0.72228484423052
-49.5 -0.722290182283364
-49.45 -0.722294893465299
-49.4 -0.722298968803759
-49.35 -0.722302400028187
-49.3 -0.72230517958346
-49.25 -0.722307300642507
-49.2 -0.722308757118123
-49.15 -0.72230954367394
-49.1 -0.722309655734548
-49.05 -0.722309089494747
-49 -0.722307841927916
-48.95 -0.722305910793479
-48.9 -0.722303294643458
-48.85 -0.722299992828114
-48.8 -0.722296005500631
-48.75 -0.722291333620878
-48.7 -0.722285978958204
-48.65 -0.722279944093277
-48.6 -0.722273232418957
-48.55 -0.722265848140202
-48.5 -0.722257796272993
-48.45 -0.722249082642293
-48.4 -0.722239713879023
-48.35 -0.722229697416066
-48.3 -0.722219041483295
-48.25 -0.722207755101635
-48.2 -0.722195848076155
-48.15 -0.722183330988207
-48.1 -0.722170215186599
-48.05 -0.722156512777843
-48 -0.722142236615449
-47.95 -0.722127400288307
-47.9 -0.722112018108155
-47.85 -0.72209610509614
-47.8 -0.722079676968507
-47.75 -0.722062750121407
-47.7 -0.722045341614858
-47.65 -0.722027469155866
-47.6 -0.722009151080735
-47.55 -0.721990406336574
-47.5 -0.721971254462024
-47.45 -0.721951715567238
-47.4 -0.72193181031312
-47.35 -0.721911559889852
-47.3 -0.721890985994743
-47.25 -0.721870110809403
-47.2 -0.721848956976292
-47.15 -0.721827547574651
-47.1 -0.721805906095847
-47.05 -0.721784056418172
-47 -0.721762022781097
-46.95 -0.721739829759041
-46.9 -0.721717502234658
-46.85 -0.721695065371685
-46.8 -0.72167254458738
-46.75 -0.721649965524569
-46.7 -0.721627354023357
-46.65 -0.721604736092499
-46.6 -0.721582137880495
-46.55 -0.721559585646422
-46.5 -0.721537105730535
-46.45 -0.721514724524681
-46.4 -0.72149246844254
-46.35 -0.721470363889739
-46.3 -0.721448437233867
-46.25 -0.721426714774421
-46.2 -0.721405222712713
-46.15 -0.721383987121778
-46.1 -0.721363033916306
-46.05 -0.721342388822637
-46 -0.721322077348844
-45.95 -0.721302124754941
-45.9 -0.721282556023248
-45.85 -0.721263395828935
-45.8 -0.72124466851079
-45.75 -0.721226398042231
-45.7 -0.721208608002596
-45.65 -0.721191321548746
-45.6 -0.721174561387
-45.55 -0.721158349745446
-45.5 -0.721142708346642
-45.45 -0.721127658380755
-45.4 -0.721113220479146
-45.35 -0.721099414688444
-45.3 -0.721086260445135
-45.25 -0.721073776550688
-45.2 -0.721061981147251
-45.15 -0.721050891693938
-45.1 -0.721040524943745
-45.05 -0.721030896921105
-45 -0.721022022900122
-44.95 -0.721013917383499
-44.9 -0.721006594082189
-44.85 -0.721000065895796
-44.8 -0.720994344893744
-44.75 -0.720989442297237
-44.7 -0.720985368462039
-44.65 -0.720982132862091
-44.6 -0.720979744073982
-44.55 -0.720978209762305
-44.5 -0.720977536665914
-44.45 -0.720977730585094
-44.4 -0.720978796369672
-44.35 -0.720980737908087
-44.3 -0.720983558117428
-44.25 -0.720987258934468
-44.2 -0.720991841307694
-44.15 -0.720997305190373
-44.1 -0.721003649534635
-44.05 -0.721010872286625
-44 -0.721018970382696
-43.95 -0.721027939746689
-43.9 -0.721037775288295
-43.85 -0.721048470902504
-43.8 -0.721060019470164
-43.75 -0.721072412859651
-43.7 -0.721085641929648
-43.65 -0.721099696533061
-43.6 -0.721114565522056
-43.55 -0.721130236754226
-43.5 -0.721146697099904
-43.45 -0.721163932450604
-43.4 -0.721181927728604
-43.35 -0.721200666897665
-43.3 -0.721220132974887
-43.25 -0.721240308043693
-43.2 -0.721261173267948
-43.15 -0.721282708907193
-43.1 -0.721304894333003
-43.05 -0.721327708046441
-43 -0.721351127696622
-42.95 -0.721375130100359
-42.9 -0.72139969126288
-42.85 -0.721424786399618
-42.8 -0.721450389959034
-42.75 -0.721476475646484
-42.7 -0.721503016449089
-42.65 -0.721529984661606
-42.6 -0.721557351913267
-42.55 -0.721585089195578
-42.5 -0.721613166891038
-42.45 -0.721641554802769
-42.4 -0.721670222185021
-42.35 -0.721699137774532
-42.3 -0.721728269822705
-42.25 -0.721757586128584
-42.2 -0.721787054072585
-42.15 -0.721816640650964
-42.1 -0.72184631251097
-42.05 -0.721876035986664
-42 -0.721905777135365
-41.95 -0.721935501774668
-41.9 -0.721965175520026
-41.85 -0.721994763822825
-41.8 -0.722024232008934
-41.75 -0.722053545317677
-41.7 -0.722082668941181
-41.65 -0.722111568064068
-41.6 -0.722140207903436
-41.55 -0.722168553749087
-41.5 -0.722196571003951
-41.45 -0.72222422522467
-41.4 -0.722251482162278
-41.35 -0.722278307802946
-41.3 -0.722304668408726
-41.25 -0.722330530558254
-41.2 -0.722355861187366
-41.15 -0.72238062762956
-41.1 -0.722404797656277
-41.05 -0.722428339516923
-41 -0.722451221978609
-40.95 -0.722473414365537
-40.9 -0.722494886597987
-40.85 -0.722515609230861
-40.8 -0.722535553491725
-40.75 -0.722554691318301
-40.7 -0.722572995395362
-40.65 -0.722590439190975
-40.6 -0.722606996992052
-40.55 -0.722622643939146
-40.5 -0.722637356060462
-40.45 -0.722651110305022
-40.4 -0.722663884574944
-40.35 -0.722675657756791
-40.3 -0.722686409751939
-40.25 -0.722696121505933
-40.2 -0.722704775036778
-40.15 -0.722712353462125
-40.1 -0.722718841025323
-40.05 -0.722724223120284
-40 -0.722728486315141
-39.95 -0.722731618374649
-39.9 -0.722733608281303
-39.85 -0.722734446255139
-39.8 -0.722734123772193
-39.75 -0.722732633581579
-39.7 -0.722729969721171
-39.65 -0.722726127531851
-39.6 -0.722721103670315
-39.55 -0.722714896120403
-39.5 -0.722707504202938
-39.45 -0.722698928584063
-39.4 -0.722689171282044
-39.35 -0.722678235672548
-39.3 -0.722666126492363
-39.25 -0.722652849841568
-39.2 -0.722638413184129
-39.15 -0.722622825346934
-39.1 -0.722606096517243
-39.05 -0.722588238238573
-39 -0.722569263405002
-38.95 -0.722549186253898
-38.9 -0.722528022357089
-38.85 -0.72250578861046
-38.8 -0.72248250322201
-38.75 -0.722458185698351
-38.7 -0.722432856829691
-38.65 -0.722406538673294
-38.6 -0.722379254535436
-38.55 -0.722351028951883
-38.5 -0.722321887666907
-38.45 -0.722291857610852
-38.4 -0.722260966876286
-38.35 -0.722229244692759
-38.3 -0.722196721400181
-38.25 -0.72216342842087
-38.2 -0.722129398230276
-38.15 -0.722094664326428
-38.1 -0.722059261198125
-38.05 -0.722023224291906
-38 -0.721986589977837
-37.95 -0.72194939551415
-37.9 -0.721911679010755
-37.85 -0.721873479391694
-37.8 -0.721834836356534
-37.75 -0.721795790340781
-37.7 -0.721756382475316
-37.65 -0.721716654544925
-37.6 -0.721676648945942
-37.55 -0.721636408643065
-37.5 -0.721595977125375
-37.45 -0.721555398361607
-37.4 -0.721514716754718
-37.35 -0.721473977095795
-37.3 -0.72143322451735
-37.25 -0.721392504446046
-37.2 -0.721351862554901
-37.15 -0.721311344715017
-37.1 -0.721270996946879
-37.05 -0.721230865371271
-37 -0.721190996159865
-36.95 -0.721151435485513
-36.9 -0.721112229472308
-36.85 -0.721073424145453
-36.8 -0.721035065380983
-36.75 -0.720997198855398
-36.7 -0.720959869995248
-36.65 -0.720923123926719
-36.6 -0.720887005425273
-36.55 -0.720851558865382
-36.5 -0.720816828170416
-36.45 -0.720782856762724
-36.4 -0.720749687513959
-36.35 -0.720717362695699
-36.3 -0.720685923930404
-36.25 -0.720655412142769
-36.2 -0.72062586751151
-36.15 -0.720597329421635
-36.1 -0.720569836417253
-36.05 -0.72054342615496
-36 -0.720518135357853
-35.95 -0.720493999770222
-35.9 -0.720471054112962
-35.85 -0.720449332039757
-35.8 -0.720428866094078
-35.75 -0.720409687667041
-35.7 -0.720391826956179
-35.65 -0.72037531292516
-35.6 -0.720360173264508
-35.55 -0.720346434353366
-35.5 -0.720334121222348
-35.45 -0.720323257517516
-35.4 -0.720313865465541
-35.35 -0.720305965840073
-35.3 -0.720299577929377
-35.25 -0.720294719505265
-35.2 -0.720291406793376
-35.15 -0.720289654444826
-35.1 -0.7202894755093
-35.05 -0.720290881409583
-35 -0.720293881917603
-34.95 -0.720298485132006
-34.9 -0.7203046974573
-34.85 -0.720312523584606
-34.8 -0.720321966474052
-34.75 -0.720333027338836
-34.7 -0.720345705630997
-34.65 -0.720359999028918
-34.6 -0.720375903426599
-34.55 -0.720393412924716
-34.5 -0.720412519823503
-34.45 -0.720433214617476
-34.4 -0.720455485992026
-34.35 -0.720479320821901
-34.3 -0.720504704171593
-34.25 -0.720531619297664
-34.2 -0.720560047653008
-34.15 -0.720589968893074
-34.1 -0.720621360884068
-34.05 -0.720654199713133
-34 -0.720688459700532
-33.95 -0.720724113413821
-33.9 -0.720761131684038
-33.85 -0.720799483623896
-33.8 -0.720839136647989
-33.75 -0.72088005649501
-33.7 -0.720922207251965
-33.65 -0.720965551380394
-33.6 -0.721010049744584
-33.55 -0.721055661641758
-33.5 -0.721102344834232
-33.45 -0.721150055583523
-33.4 -0.721198748686395
-33.35 -0.721248377512814
-33.3 -0.72129889404579
-33.25 -0.721350248923088
-33.2 -0.721402391480774
-33.15 -0.721455269798561
-33.1 -0.721508830746934
-33.05 -0.721563020036005
-33 -0.721617782266067
-32.95 -0.721673060979804
-32.9 -0.721728798716111
-32.85 -0.721784937065489
-32.8 -0.721841416726943
-32.75 -0.721898177566364
-32.7 -0.721955158676311
-32.65 -0.722012298437156
-32.6 -0.722069534579527
-32.55 -0.722126804247997
-32.5 -0.722184044065933
-32.45 -0.722241190201477
-32.4 -0.722298178434553
-32.35 -0.722354944224863
-32.3 -0.722411422780781
-32.25 -0.722467549129077
-32.2 -0.722523258185408
-32.15 -0.722578484825475
-32.1 -0.722633163956796
-32.05 -0.722687230590995
-32 -0.722740619916538
-31.95 -0.722793267371823
-31.9 -0.722845108718551
-31.85 -0.722896080115294
-31.8 -0.722946118191156
-31.75 -0.722995160119471
-31.7 -0.723043143691421
-31.65 -0.723090007389506
-31.6 -0.723135690460774
-31.55 -0.72318013298971
-31.5 -0.723223275970719
-31.45 -0.723265061380085
-31.4 -0.72330543224735
-31.35 -0.723344332725988
-31.3 -0.723381708163324
-31.25 -0.723417505169574
-31.2 -0.723451671685949
-31.15 -0.723484157051714
-31.1 -0.72351491207013
-31.05 -0.723543889073193
-31 -0.723571041985077
-30.95 -0.723596326384207
-30.9 -0.723619699563888
-30.85 -0.723641120591387
-30.8 -0.723660550365423
-30.75 -0.723677951671957
-30.7 -0.723693289238231
-30.65 -0.723706529784975
-30.6 -0.723717642076714
-30.55 -0.723726596970099
-30.5 -0.723733367460215
-30.45 -0.723737928724783
-30.4 -0.723740258166213
-30.35 -0.723740335451432
-30.3 -0.72373814254945
-30.25 -0.723733663766602
-30.2 -0.72372688577941
-30.15 -0.72371779766504
-30.1 -0.723706390929279
-30.05 -0.723692659532025
-30 -0.723676599910221
-29.95 -0.723658210998222
-29.9 -0.723637494245547
-29.85 -0.723614453632003
-29.8 -0.723589095680136
-29.75 -0.723561429465002
-29.7 -0.723531466621236
-29.65 -0.723499221347399
-29.6 -0.72346471040759
-29.55 -0.723427953130313
-29.5 -0.723388971404605
-29.45 -0.723347789673393
-29.4 -0.723304434924112
-29.35 -0.723258936676561
-29.3 -0.723211326968016
-29.25 -0.723161640335604
-29.2 -0.723109913795948
-29.15 -0.723056186822097
-29.1 -0.723000501317761
-29.05 -0.722942901588864
-29 -0.722883434312445
-28.95 -0.722822148502928
-28.9 -0.722759095475778
-28.85 -0.722694328808593
-28.8 -0.722627904299648
-28.75 -0.722559879923929
-28.7 -0.722490315786696
-28.65 -0.722419274074612
-28.6 -0.722346819004481
-28.55 -0.722273016769632
-28.5 -0.722197935484001
-28.45 -0.722121645123957
-28.4 -0.722044217467914
-28.35 -0.721965726033785
-28.3 -0.721886246014336
-28.25 -0.721805854210481
-28.2 -0.721724628962584
-28.15 -0.721642650079821
-28.1 -0.721559998767663
-28.05 -0.721476757553538
-28 -0.72139301021074
-27.95 -0.721308841680637
-27.9 -0.721224337993258
-27.85 -0.721139586186309
-27.8 -0.721054674222701
-27.75 -0.720969690906645
-27.7 -0.720884725798396
-27.65 -0.720799869127709
-27.6 -0.720715211706083
-27.55 -0.720630844837868
-27.5 -0.720546860230303
-27.45 -0.720463349902578
-27.4 -0.720380406093973
-27.35 -0.720298121171173
-27.3 -0.720216587534829
-27.25 -0.72013589752545
-27.2 -0.720056143328699
-27.15 -0.71997741688019
-27.1 -0.719899809769856
-27.05 -0.719823413145984
-27 -0.719748317618989
-26.95 -0.719674613165033
-26.9 -0.719602389029562
-26.85 -0.719531733630844
-26.8 -0.719462734463626
-26.75 -0.719395478002966
-26.7 -0.719330049608349
-26.65 -0.719266533428184
-26.6 -0.719205012304761
-26.55 -0.719145567679763
-26.5 -0.71908827950044
-26.45 -0.719033226126526
-26.4 -0.718980484237994
-26.35 -0.718930128743756
-26.3 -0.71888223269139
-26.25 -0.718836867177995
-26.2 -0.718794101262275
-26.15 -0.718754001877941
-26.1 -0.718716633748526
-26.05 -0.718682059303721
-26 -0.718650338597307
-25.95 -0.718621529226802
-25.9 -0.718595686254897
-25.85 -0.718572862132793
-25.8 -0.718553106625517
-25.75 -0.718536466739323
-25.7 -0.718522986651259
-25.65 -0.718512707641001
-25.6 -0.71850566802504
-25.55 -0.718501903093303
-25.5 -0.718501445048311
-25.45 -0.718504322946942
-25.4 -0.718510562644899
-25.35 -0.718520186743952
-25.3 -0.718533214542042
-25.25 -0.71854966198632
-25.2 -0.718569541629202
-25.15 -0.718592862587506
-25.1 -0.718619630504753
-25.05 -0.718649847516683
-25 -0.718683512220067
-24.95 -0.71872061964487
-24.9 -0.718761161229825
-24.85 -0.718805124801476
-24.8 -0.718852494556733
-24.75 -0.718903251049006
-24.7 -0.718957371177945
-24.65 -0.719014828182842
-24.6 -0.719075591639719
-24.55 -0.719139627462156
-24.5 -0.719206897905863
-24.45 -0.719277361577046
-24.4 -0.719350973444576
-24.35 -0.719427684855981
-24.3 -0.719507443557272
-24.25 -0.719590193716621
-24.2 -0.719675875951879
-24.15 -0.719764427361954
-24.1 -0.719855781562023
-24.05 -0.719949868722589
-24 -0.720046615612351
-23.95 -0.720145945644879
-23.9 -0.720247778929073
-23.85 -0.720352032323363
-23.8 -0.720458619493639
-23.75 -0.720567450974849
-23.7 -0.720678434236249
-23.65 -0.720791473750233
-23.6 -0.720906471064713
-23.55 -0.72102332487898
-23.5 -0.721141931122989
-23.45 -0.721262183040004
-23.4 -0.721383971272539
-23.35 -0.721507183951509
-23.3 -0.721631706788526
-23.25 -0.721757423171248
-23.2 -0.721884214261712
-23.15 -0.722011959097532
-23.1 -0.722140534695903
-23.05 -0.722269816160288
-23 -0.722399676789699
-22.95 -0.722529988190469
-22.9 -0.722660620390397
-22.85 -0.722791441955171
-22.8 -0.722922320106945
-22.75 -0.723053120844956
-22.7 -0.723183709068066
-22.65 -0.723313948699102
-22.6 -0.723443702810878
-22.55 -0.723572833753767
-22.5 -0.7237012032847
-22.45 -0.723828672697466
-22.4 -0.723955102954171
-22.35 -0.724080354817739
-22.3 -0.724204288985315
-22.25 -0.724326766222436
-22.2 -0.724447647497842
-22.15 -0.724566794118784
-22.1 -0.724684067866702
-22.05 -0.724799331133139
-22 -0.724912447055748
-21.95 -0.725023279654272
-21.9 -0.725131693966349
-21.85 -0.725237556183024
-21.8 -0.725340733783831
-21.75 -0.725441095671309
-21.7 -0.725538512304839
-21.65 -0.725632855833662
-21.6 -0.725724000228962
-21.55 -0.725811821414888
-21.5 -0.7258961973984
-21.45 -0.725977008397809
-21.4 -0.726054136969918
-21.35 -0.72612746813563
-21.3 -0.726196889503928
-21.25 -0.726262291394118
-21.2 -0.72632356695623
-21.15 -0.726380612289478
-21.1 -0.726433326558688
-21.05 -0.726481612108597
-21 -0.726525374575937
-20.95 -0.726564522999215
-20.9 -0.726598969926117
-20.85 -0.726628631518446
-20.8 -0.726653427654533
-20.75 -0.726673282029042
-20.7 -0.726688122250113
-20.65 -0.726697879933762
-20.6 -0.72670249079551
-20.55 -0.726701894739153
-20.5 -0.726696035942651
-20.45 -0.726684862941066
-20.4 -0.726668328706525
-20.35 -0.726646390725147
-20.3 -0.726619011070919
-20.25 -0.726586156476469
-20.2 -0.726547798400713
-20.15 -0.72650391309335
-20.1 -0.726454481656174
-20.05 -0.726399490101184
-20 -0.726338929405469
-19.95 -0.726272795562853
-19.9 -0.72620108963228
-19.85 -0.726123817782928
-19.8 -0.726040991336031
-19.75 -0.725952626803409
-19.7 -0.725858745922683
-19.65 -0.725759375689175
-19.6 -0.725654548384478
-19.55 -0.725544301601684
-19.5 -0.725428678267269
-19.45 -0.72530772665962
-19.4 -0.725181500424197
-19.35 -0.725050058585321
-19.3 -0.724913465554573
-19.25 -0.724771791135794
-19.2 -0.724625110526683
-19.15 -0.724473504316959
-19.1 -0.724317058483092
-19.05 -0.724155864379572
-19 -0.723990018726705
-18.95 -0.723819623594905
-18.9 -0.723644786385472
-18.85 -0.723465619807822
-18.8 -0.723282241853141
-18.75 -0.723094775764434
-18.7 -0.722903350002942
-18.65 -0.722708098210881
-18.6 -0.72250915917047
-18.55 -0.722306676759219
-18.5 -0.722100799901406
-18.45 -0.721891682515729
-18.4 -0.721679483459065
-18.35 -0.721464366466285
-18.3 -0.721246500086087
-18.25 -0.721026057612776
-18.2 -0.720803217013942
-18.15 -0.720578160853966
-18.1 -0.720351076213315
-18.05 -0.720122154603531
-18 -0.719891591877877
-17.95 -0.719659588137557
-17.9 -0.719426347633453
-17.85 -0.719192078663299
-17.8 -0.71895699346424
-17.75 -0.718721308100686
-17.7 -0.718485242347416
-17.65 -0.71824901956784
-17.6 -0.71801286658737
-17.55 -0.717777013561818
-17.5 -0.717541693840769
-17.45 -0.717307143825854
-17.4 -0.717073602823867
-17.35 -0.716841312894664
-17.3 -0.716610518693795
-17.25 -0.716381467309804
-17.2 -0.716154408096157
-17.15 -0.715929592497754
-17.1 -0.715707273871973
-17.05 -0.715487707304235
-17 -0.715271149418027
-16.95 -0.715057858179396
-16.9 -0.714848092695865
-16.85 -0.71464211300979
-16.8 -0.714440179886131
-16.75 -0.714242554594663
-16.7 -0.714049498686626
-16.65 -0.713861273765848
-16.6 -0.71367814125437
-16.55 -0.713500362152612
-16.5 -0.713328196794139
-16.45 -0.713161904595084
-16.4 -0.713001743798311
-16.35 -0.712847971212393
-16.3 -0.712700841945514
-16.25 -0.712560609134392
-16.2 -0.712427523668362
-16.15 -0.712301833908738
-16.1 -0.712183785403617
-16.05 -0.712073620598274
-16 -0.711971578541332
-15.95 -0.711877894586893
-15.9 -0.711792800092838
-15.85 -0.711716522115503
-15.8 -0.711649283100975
-15.75 -0.711591300573241
-15.7 -0.711542786819462
-15.65 -0.711503948572634
-15.6 -0.711474986691935
-15.55 -0.71145609584105
-15.5 -0.711447464164792
-15.45 -0.711449272964349
-15.4 -0.711461696371501
-15.35 -0.711484901022149
-15.3 -0.711519045729534
-15.25 -0.711564281157527
-15.2 -0.711620749494358
-15.15 -0.711688584127209
-15.1 -0.711767909318065
-15.05 -0.711858839881245
-15 -0.711961480863049
-14.95 -0.712075927223941
-14.9 -0.712202263523723
-14.85 -0.712340563610154
-14.8 -0.712490890311445
-14.75 -0.712653295133116
-14.7 -0.712827817959665
-14.65 -0.713014486761506
-14.6 -0.713213317307668
-14.55 -0.713424312884694
-14.5 -0.713647464022227
-14.45 -0.713882748225748
-14.4 -0.714130129716917
-14.35 -0.714389559182001
-14.3 -0.714660973528823
-14.25 -0.714944295652708
-14.2 -0.715239434211852
-14.15 -0.715546283412574
-14.1 -0.71586472280487
-14.05 -0.716194617088709
-14 -0.716535815931477
-13.95 -0.71688815379698
-13.9 -0.717251449786415
-13.85 -0.717625507491682
-13.8 -0.71801011486143
-13.75 -0.718405044080195
-13.7 -0.71881005146099
-13.65 -0.719224877351697
-13.6 -0.719649246055593
-13.55 -0.720082865766325
-13.5 -0.72052542851767
-13.45 -0.720976610148356
-13.4 -0.721436070282259
-13.35 -0.72190345232424
-13.3 -0.722378383471921
-13.25 -0.722860474743632
-13.2 -0.72334932102282
-13.15 -0.723844501119152
-13.1 -0.724345577846557
-13.05 -0.724852098118461
-13 -0.725363593060433
-12.95 -0.725879578140494
-12.9 -0.7263995533173
-12.85 -0.726923003206459
-12.8 -0.727449397265179
-12.75 -0.727978189995515
-12.7 -0.72850882116643
-12.65 -0.72904071605493
-12.6 -0.729573285706506
-12.55 -0.730105927215151
-12.5 -0.730638024023223
-12.45 -0.731168946241412
-12.4 -0.731698050989119
-12.35 -0.73222468275553
-12.3 -0.73274817378172
-12.25 -0.733267844464091
-12.2 -0.733783003779514
-12.15 -0.734292949732526
-12.1 -0.734796969824953
-12.05 -0.735294341548379
-12 -0.735784332899861
-11.95 -0.736266202921328
-11.9 -0.736739202263123
-11.85 -0.737202573772163
-11.8 -0.737655553105204
-11.75 -0.738097369367724
-11.7 -0.738527245778947
-11.65 -0.738944400363572
-11.6 -0.739348046670728
-11.55 -0.739737394520771
-11.5 -0.740111650780468
-11.45 -0.740470020167189
-11.4 -0.74081170608268
-11.35 -0.741135911477045
-11.3 -0.741441839743505
-11.25 -0.741728695644564
-11.2 -0.741995686270142
-11.15 -0.742242022028262
-11.1 -0.742466917668839
-11.05 -0.742669593341108
-11 -0.742849275685174
-10.95 -0.743005198958162
-10.9 -0.743136606195363
-10.85 -0.743242750406747
-10.8 -0.743322895809138
-10.75 -0.743376319094268
-10.7 -0.743402310732872
-10.65 -0.743400176314854
-10.6 -0.743369237925491
-10.55 -0.743308835557503
-10.5 -0.743218328558695
-10.45 -0.743097097114739
-10.4 -0.742944543766525
-10.35 -0.742760094961313
-10.3 -0.742543202636769
-10.25 -0.742293345836753
-10.2 -0.742010032357527
-10.15 -0.741692800422825
-10.1 -0.741341220385981
-10.05 -0.74095489645706
-10 -0.74053346845267
-9.94999999999999 -0.740076613565839
-9.90000000000001 -0.739584048153041
-9.84999999999999 -0.73905552953515
-9.79999999999998 -0.738490857808758
-9.75 -0.737889877663962
-9.69999999999999 -0.737252480204362
-9.65000000000001 -0.736578604764659
-9.59999999999999 -0.735868240720862
-9.54999999999998 -0.735121429287723
-9.5 -0.734338265297664
-9.44999999999999 -0.733518898955025
-9.40000000000001 -0.732663537559125
-9.34999999999999 -0.73177244718919
-9.29999999999998 -0.730845954343872
-9.25 -0.729884447527659
-9.19999999999999 -0.728888378776174
-9.15000000000001 -0.72785826511196
-9.09999999999999 -0.726794689922085
-9.04999999999998 -0.72569830424857
-9 -0.724569827982381
-8.94999999999999 -0.723410050951536
-8.90000000000001 -0.722219833893639
-8.84999999999999 -0.721000109303063
-8.79999999999998 -0.719751882142881
-8.75 -0.718476230411647
-8.69999999999999 -0.717174305555121
-8.65000000000001 -0.715847332713188
-8.59999999999999 -0.714496610792334
-8.54999999999998 -0.713123512354346
-8.5 -0.711729483312204
-8.44999999999999 -0.710316042424556
-8.40000000000001 -0.708884780580694
-8.34999999999999 -0.707437359868505
-8.29999999999998 -0.705975512418607
-8.25 -0.704501039018624
-8.19999999999999 -0.703015807492453
-8.15000000000001 -0.70152175084031
-8.09999999999999 -0.700020865136439
-8.04999999999998 -0.698515207182458
-8 -0.697006891915554
-7.94999999999999 -0.695498089572027
-7.90000000000001 -0.693991022608019
-7.84999999999999 -0.692487962380692
-7.79999999999998 -0.690991225594528
-7.75 -0.689503170518972
-7.69999999999999 -0.688026192985059
-7.65000000000001 -0.686562722170254
-7.59999999999999 -0.685115216182176
-7.54999999999998 -0.683686157453384
-7.5 -0.68227804796083
-7.44999999999999 -0.680893404284962
-7.40000000000001 -0.679534752524776
-7.34999999999999 -0.678204623086339
-7.29999999999998 -0.676905545363406
-7.25 -0.675640042329787
-7.19999999999999 -0.67441062506395
-7.15000000000001 -0.673219787227102
-7.09999999999999 -0.672069999516544
-7.04999999999998 -0.670963704116509
-7 -0.669903309168904
-6.94999999999999 -0.668891183286465
-6.90000000000001 -0.667929650130671
-6.84999999999999 -0.667020983076473
-6.79999999999998 -0.666167399985396
-6.75 -0.665371058107898
-6.69999999999999 -0.664634049135037
-6.65000000000001 -0.663958394418455
-6.59999999999999 -0.663346040376579
-6.54999999999998 -0.66279885410357
-6.5 -0.662318619196153
-6.44999999999999 -0.661907031811893
-6.40000000000001 -0.661565696970823
-6.34999999999999 -0.661296125110606
-6.29999999999998 -0.661099728903602
-6.25 -0.660977820342386
-6.19999999999999 -0.66093160809835
-6.15000000000001 -0.660962195156193
-6.09999999999999 -0.661070576725187
-6.04999999999998 -0.661257638426282
-6 -0.661524154752293
-5.94999999999999 -0.661870787796682
-5.90000000000001 -0.662298086244747
-5.84999999999999 -0.662806484619456
-5.79999999999998 -0.663396302772645
-5.75 -0.664067745610906
-5.69999999999999 -0.664820903044199
-5.65000000000001 -0.665655750144053
-5.59999999999999 -0.666572147497138
-5.54999999999998 -0.667569841739079
-5.5 -0.668648466252551
-5.44999999999999 -0.669807542012979
-5.40000000000001 -0.671046478564613
-5.34999999999999 -0.672364575109238
-5.29999999999998 -0.673761021689423
-5.25 -0.675234900447949
-5.19999999999999 -0.676785186944857
-5.15000000000001 -0.678410751513465
-5.09999999999999 -0.680110360636665
-5.04999999999998 -0.681882678324871
-5 -0.683726267477029
-4.94999999999999 -0.685639591206279
-4.90000000000001 -0.687621014111974
-4.84999999999999 -0.689668803479957
-4.79999999999998 -0.691781130393193
-4.75 -0.693956070734999
-4.69999999999999 -0.696191606067328
-4.65000000000001 -0.698485624366669
-4.59999999999999 -0.700835920600253
-4.54999999999998 -0.703240197125313
-4.5 -0.705696063894145
-4.44999999999999 -0.70820103844766
-4.40000000000001 -0.710752545679961
-4.34999999999999 -0.71334791735628
-4.29999999999998 -0.715984391366236
-4.25 -0.718659110693972
-4.19999999999999 -0.72136912208615
-4.15000000000001 -0.724111374398085
-4.09999999999999 -0.726882716597474
-4.04999999999998 -0.729679895404149
-4 -0.732499552543154
-3.94999999999999 -0.735338221587046
-3.90000000000001 -0.738192324361797
-3.84999999999999 -0.741058166888871
-3.79999999999998 -0.743931934834058
-3.75 -0.746809688431361
-3.69999999999999 -0.749687356847685
-3.65000000000001 -0.752560731951222
-3.59999999999999 -0.755425461443252
-3.54999999999998 -0.758277041309506
-3.5 -0.761110807543334
-3.44999999999999 -0.76392192708852
-3.40000000000001 -0.766705387944781
-3.34999999999999 -0.769455988373601
-3.29999999999998 -0.772168325136195
-3.25 -0.774836780688824
-3.19999999999999 -0.777455509253531
-3.15000000000001 -0.780018421674445
-3.09999999999999 -0.782519168961068
-3.04999999999998 -0.784951124410398
-3 -0.787307364189202
-2.94999999999999 -0.789580646246194
-2.90000000000001 -0.791763387411222
-2.84999999999999 -0.793847638524702
-2.79999999999998 -0.795825057425384
-2.75 -0.797686879608052
-2.69999999999999 -0.799423886344775
-2.65000000000001 -0.80102637004389
-2.59999999999999 -0.802484096599869
-2.54999999999998 -0.803786264464625
-2.5 -0.80492146014668
-2.44999999999999 -0.805877609819014
-2.40000000000001 -0.806641926689488
-2.34999999999999 -0.807200853759836
-2.29999999999998 -0.807540001570703
-2.25 -0.807644080501715
-2.19999999999999 -0.807496827168116
-2.15000000000001 -0.807080924430168
-2.09999999999999 -0.806377914510233
-2.04999999999998 -0.80536810469742
-2 -0.804030465114164
-1.94999999999999 -0.802342518027229
-1.90000000000001 -0.800280218212949
-1.84999999999999 -0.797817823940328
-1.79999999999998 -0.794927758225316
-1.75 -0.791580460147466
-1.69999999999999 -0.787744226222035
-1.65000000000001 -0.783385042106604
-1.59999999999999 -0.778466405317271
-1.54999999999998 -0.772949140167747
-1.5 -0.766791206866043
-1.44999999999999 -0.759947507658053
-1.40000000000001 -0.752369694156825
-1.34999999999999 -0.744005981614469
-1.29999999999998 -0.734800977967456
-1.25 -0.724695538114673
-1.19999999999999 -0.7136266571793
-1.15000000000001 -0.701527420571107
-1.09999999999999 -0.688327033604703
-1.04999999999998 -0.67395095930857
-1 -0.658321199877681
-0.949999999999989 -0.641356764856245
-0.900000000000006 -0.622974377266254
-0.849999999999994 -0.603089476901947
-0.799999999999983 -0.581617586841829
-0.75 -0.558476113266709
-0.699999999999989 -0.533586647582116
-0.650000000000006 -0.50687783050618
-0.599999999999994 -0.478288816359307
-0.549999999999983 -0.447773338057713
-0.5 -0.415304315427449
-0.449999999999989 -0.380878869277538
-0.400000000000006 -0.344523502664523
-0.349999999999994 -0.306299096281905
-0.299999999999983 -0.266305252117954
-0.25 -0.22468343212663
-0.199999999999989 -0.181618306641219
-0.150000000000006 -0.137336780858139
-0.0999999999999943 -0.0921043275427701
-0.0499999999999829 -0.0462185198229345
0 0
0.0500000000000114 0.0462185198229344
0.0999999999999943 0.0921043275427696
0.150000000000006 0.137336780858138
0.200000000000017 0.181618306641218
0.25 0.224683432126628
0.300000000000011 0.266305252117951
0.349999999999994 0.306299096281901
0.400000000000006 0.344523502664518
0.450000000000017 0.380878869277531
0.5 0.415304315427442
0.550000000000011 0.447773338057704
0.599999999999994 0.478288816359298
0.650000000000006 0.50687783050617
0.700000000000017 0.533586647582104
0.75 0.558476113266697
0.800000000000011 0.581617586841815
0.849999999999994 0.603089476901932
0.900000000000006 0.622974377266238
0.950000000000017 0.641356764856228
1 0.658321199877664
1.05000000000001 0.673950959308552
1.09999999999999 0.688327033604684
1.15000000000001 0.701527420571088
1.20000000000002 0.71362665717928
1.25 0.724695538114653
1.30000000000001 0.734800977967435
1.34999999999999 0.744005981614447
1.40000000000001 0.752369694156804
1.45000000000002 0.759947507658031
1.5 0.766791206866021
1.55000000000001 0.772949140167725
1.59999999999999 0.778466405317248
1.65000000000001 0.783385042106581
1.70000000000002 0.787744226222012
1.75 0.791580460147443
1.80000000000001 0.794927758225292
1.84999999999999 0.797817823940304
1.90000000000001 0.800280218212925
1.95000000000002 0.802342518027204
2 0.804030465114139
2.05000000000001 0.805368104697395
2.09999999999999 0.806377914510208
2.15000000000001 0.807080924430143
2.20000000000002 0.807496827168091
2.25 0.80764408050169
2.30000000000001 0.807540001570678
2.34999999999999 0.807200853759811
2.40000000000001 0.806641926689462
2.45000000000002 0.805877609818989
2.5 0.804921460146655
2.55000000000001 0.803786264464599
2.59999999999999 0.802484096599844
2.65000000000001 0.801026370043864
2.70000000000002 0.799423886344749
2.75 0.797686879608026
2.80000000000001 0.795825057425358
2.84999999999999 0.793847638524676
2.90000000000001 0.791763387411196
2.95000000000002 0.789580646246168
3 0.787307364189176
3.05000000000001 0.784951124410372
3.09999999999999 0.782519168961042
3.15000000000001 0.780018421674419
3.20000000000002 0.777455509253505
3.25 0.774836780688798
3.30000000000001 0.772168325136169
3.34999999999999 0.769455988373575
3.40000000000001 0.766705387944754
3.45000000000002 0.763921927088494
3.5 0.761110807543307
3.55000000000001 0.758277041309479
3.60000000000002 0.755425461443225
3.65000000000001 0.752560731951195
3.70000000000002 0.749687356847658
3.75 0.746809688431335
3.80000000000001 0.743931934834032
3.85000000000002 0.741058166888844
3.90000000000001 0.73819232436177
3.95000000000002 0.735338221587019
4 0.732499552543127
4.05000000000001 0.729679895404122
4.10000000000002 0.726882716597447
4.15000000000001 0.724111374398058
4.20000000000002 0.721369122086123
4.25 0.718659110693945
4.30000000000001 0.715984391366209
4.35000000000002 0.713347917356253
4.40000000000001 0.710752545679934
4.45000000000002 0.708201038447633
4.5 0.705696063894118
4.55000000000001 0.703240197125286
4.60000000000002 0.700835920600226
4.65000000000001 0.698485624366642
4.70000000000002 0.696191606067301
4.75 0.693956070734972
4.80000000000001 0.691781130393166
4.85000000000002 0.68966880347993
4.90000000000001 0.687621014111947
4.95000000000002 0.685639591206253
5 0.683726267477002
5.05000000000001 0.681882678324844
5.10000000000002 0.680110360636638
5.15000000000001 0.678410751513438
5.20000000000002 0.67678518694483
5.25 0.675234900447922
5.30000000000001 0.673761021689396
5.35000000000002 0.672364575109211
5.40000000000001 0.671046478564586
5.45000000000002 0.669807542012952
5.5 0.668648466252524
5.55000000000001 0.667569841739052
5.60000000000002 0.666572147497111
5.65000000000001 0.665655750144026
5.70000000000002 0.664820903044172
5.75 0.664067745610879
5.80000000000001 0.663396302772619
5.85000000000002 0.66280648461943
5.90000000000001 0.66229808624472
5.95000000000002 0.661870787796655
6 0.661524154752267
6.05000000000001 0.661257638426256
6.10000000000002 0.661070576725161
6.15000000000001 0.660962195156166
6.20000000000002 0.660931608098324
6.25 0.66097782034236
6.30000000000001 0.661099728903576
6.35000000000002 0.661296125110579
6.40000000000001 0.661565696970797
6.45000000000002 0.661907031811867
6.5 0.662318619196127
6.55000000000001 0.662798854103544
6.60000000000002 0.663346040376553
6.65000000000001 0.663958394418429
6.70000000000002 0.664634049135011
6.75 0.665371058107873
6.80000000000001 0.66616739998537
6.85000000000002 0.667020983076447
6.90000000000001 0.667929650130645
6.95000000000002 0.668891183286439
7 0.669903309168878
7.05000000000001 0.670963704116483
7.10000000000002 0.672069999516518
7.15000000000001 0.673219787227076
7.20000000000002 0.674410625063924
7.25 0.675640042329761
7.30000000000001 0.67690554536338
7.35000000000002 0.678204623086313
7.40000000000001 0.679534752524751
7.45000000000002 0.680893404284937
7.5 0.682278047960805
7.55000000000001 0.683686157453358
7.60000000000002 0.68511521618215
7.65000000000001 0.686562722170228
7.70000000000002 0.688026192985033
7.75 0.689503170518947
7.80000000000001 0.690991225594503
7.85000000000002 0.692487962380666
7.90000000000001 0.693991022607994
7.95000000000002 0.695498089572001
8 0.697006891915529
8.05000000000001 0.698515207182433
8.10000000000002 0.700020865136414
8.15000000000001 0.701521750840284
8.20000000000002 0.703015807492428
8.25 0.704501039018599
8.30000000000001 0.705975512418581
8.35000000000002 0.70743735986848
8.40000000000001 0.708884780580669
8.45000000000002 0.710316042424531
8.5 0.711729483312178
8.55000000000001 0.713123512354321
8.60000000000002 0.714496610792309
8.65000000000001 0.715847332713163
8.70000000000002 0.717174305555096
8.75 0.718476230411622
8.80000000000001 0.719751882142856
8.85000000000002 0.721000109303037
8.90000000000001 0.722219833893614
8.95000000000002 0.723410050951511
9 0.724569827982356
9.05000000000001 0.725698304248545
9.10000000000002 0.72679468992206
9.15000000000001 0.727858265111934
9.20000000000002 0.728888378776149
9.25 0.729884447527634
9.30000000000001 0.730845954343847
9.35000000000002 0.731772447189165
9.40000000000001 0.732663537559099
9.45000000000002 0.733518898955
9.5 0.734338265297638
9.55000000000001 0.735121429287698
9.60000000000002 0.735868240720836
9.65000000000001 0.736578604764634
9.70000000000002 0.737252480204337
9.75 0.737889877663937
9.80000000000001 0.738490857808733
9.85000000000002 0.739055529535125
9.90000000000001 0.739584048153015
9.95000000000002 0.740076613565814
10 0.740533468452645
10.05 0.740954896457034
10.1 0.741341220385956
10.15 0.7416928004228
10.2 0.742010032357502
10.25 0.742293345836728
10.3 0.742543202636744
10.35 0.742760094961288
10.4 0.742944543766499
10.45 0.743097097114713
10.5 0.743218328558669
10.55 0.743308835557478
10.6 0.743369237925465
10.65 0.743400176314828
10.7 0.743402310732846
10.75 0.743376319094242
10.8 0.743322895809112
10.85 0.743242750406721
10.9 0.743136606195337
10.95 0.743005198958136
11 0.742849275685148
11.05 0.742669593341082
11.1 0.742466917668813
11.15 0.742242022028236
11.2 0.741995686270116
11.25 0.741728695644538
11.3 0.741441839743479
11.35 0.741135911477019
11.4 0.740811706082654
11.45 0.740470020167163
11.5 0.740111650780442
11.55 0.739737394520745
11.6 0.739348046670702
11.65 0.738944400363546
11.7 0.738527245778921
11.75 0.738097369367698
11.8 0.737655553105178
11.85 0.737202573772137
11.9 0.736739202263097
11.95 0.736266202921302
12 0.735784332899835
12.05 0.735294341548353
12.1 0.734796969824927
12.15 0.7342929497325
12.2 0.733783003779488
12.25 0.733267844464065
12.3 0.732748173781694
12.35 0.732224682755504
12.4 0.731698050989093
12.45 0.731168946241386
12.5 0.730638024023197
12.55 0.730105927215125
12.6 0.72957328570648
12.65 0.729040716054904
12.7 0.728508821166404
12.75 0.727978189995488
12.8 0.727449397265153
12.85 0.726923003206433
12.9 0.726399553317274
12.95 0.725879578140467
13 0.725363593060407
13.05 0.724852098118435
13.1 0.724345577846531
13.15 0.723844501119126
13.2 0.723349321022794
13.25 0.722860474743605
13.3 0.722378383471895
13.35 0.721903452324214
13.4 0.721436070282232
13.45 0.72097661014833
13.5 0.720525428517644
13.55 0.720082865766299
13.6 0.719649246055566
13.65 0.719224877351671
13.7 0.718810051460963
13.75 0.718405044080168
13.8 0.718010114861404
13.85 0.717625507491656
13.9 0.717251449786388
13.95 0.716888153796953
14 0.71653581593145
14.05 0.716194617088683
14.1 0.715864722804844
14.15 0.715546283412548
14.2 0.715239434211826
14.25 0.714944295652682
14.3 0.714660973528797
14.35 0.714389559181975
14.4 0.714130129716891
14.45 0.713882748225722
14.5 0.713647464022201
14.55 0.713424312884668
14.6 0.713213317307642
14.65 0.71301448676148
14.7 0.712827817959639
14.75 0.712653295133091
14.8 0.712490890311419
14.85 0.712340563610128
14.9 0.712202263523697
14.95 0.712075927223915
15 0.711961480863023
15.05 0.711858839881219
15.1 0.711767909318039
15.15 0.711688584127183
15.2 0.711620749494332
15.25 0.711564281157501
15.3 0.711519045729508
15.35 0.711484901022123
15.4 0.711461696371475
15.45 0.711449272964323
15.5 0.711447464164766
15.55 0.711456095841024
15.6 0.711474986691909
15.65 0.711503948572608
15.7 0.711542786819436
15.75 0.711591300573215
15.8 0.711649283100949
15.85 0.711716522115477
15.9 0.711792800092812
15.95 0.711877894586867
16 0.711971578541306
16.05 0.712073620598248
16.1 0.712183785403591
16.15 0.712301833908712
16.2 0.712427523668336
16.25 0.712560609134366
16.3 0.712700841945488
16.35 0.712847971212367
16.4 0.713001743798285
16.45 0.713161904595058
16.5 0.713328196794113
16.55 0.713500362152586
16.6 0.713678141254344
16.65 0.713861273765822
16.7 0.7140494986866
16.75 0.714242554594637
16.8 0.714440179886105
16.85 0.714642113009764
16.9 0.714848092695839
16.95 0.71505785817937
17 0.715271149418002
17.05 0.715487707304209
17.1 0.715707273871948
17.15 0.715929592497728
17.2 0.716154408096132
17.25 0.716381467309778
17.3 0.71661051869377
17.35 0.716841312894638
17.4 0.717073602823841
17.45 0.717307143825829
17.5 0.717541693840743
17.55 0.717777013561792
17.6 0.718012866587344
17.65 0.718249019567814
17.7 0.71848524234739
17.75 0.71872130810066
17.8 0.718956993464214
17.85 0.719192078663273
17.9 0.719426347633427
17.95 0.719659588137531
18 0.719891591877851
18.05 0.720122154603505
18.1 0.720351076213289
18.15 0.72057816085394
18.2 0.720803217013916
18.25 0.72102605761275
18.3 0.721246500086061
18.35 0.721464366466259
18.4 0.721679483459039
18.45 0.721891682515703
18.5 0.72210079990138
18.55 0.722306676759193
18.6 0.722509159170444
18.65 0.722708098210854
18.7 0.722903350002916
18.75 0.723094775764408
18.8 0.723282241853115
18.85 0.723465619807796
18.9 0.723644786385446
18.95 0.723819623594879
19 0.723990018726679
19.05 0.724155864379546
19.1 0.724317058483066
19.15 0.724473504316932
19.2 0.724625110526656
19.25 0.724771791135768
19.3 0.724913465554546
19.35 0.725050058585295
19.4 0.725181500424171
19.45 0.725307726659593
19.5 0.725428678267243
19.55 0.725544301601658
19.6 0.725654548384452
19.65 0.725759375689149
19.7 0.725858745922656
19.75 0.725952626803383
19.8 0.726040991336005
19.85 0.726123817782902
19.9 0.726201089632254
19.95 0.726272795562827
20 0.726338929405443
20.05 0.726399490101158
20.1 0.726454481656148
20.15 0.726503913093324
20.2 0.726547798400687
20.25 0.726586156476443
20.3 0.726619011070893
20.35 0.726646390725121
20.4 0.726668328706499
20.45 0.72668486294104
20.5 0.726696035942625
20.55 0.726701894739127
20.6 0.726702490795484
20.65 0.726697879933736
20.7 0.726688122250087
20.75 0.726673282029016
20.8 0.726653427654506
20.85 0.72662863151842
20.9 0.726598969926091
20.95 0.726564522999189
21 0.726525374575911
21.05 0.726481612108571
21.1 0.726433326558662
21.15 0.726380612289452
21.2 0.726323566956204
21.25 0.726262291394092
21.3 0.726196889503902
21.35 0.726127468135603
21.4 0.726054136969892
21.45 0.725977008397783
21.5 0.725896197398374
21.55 0.725811821414862
21.6 0.725724000228935
21.65 0.725632855833635
21.7 0.725538512304813
21.75 0.725441095671283
21.8 0.725340733783805
21.85 0.725237556182998
21.9 0.725131693966323
21.95 0.725023279654246
22 0.724912447055722
22.05 0.724799331133113
22.1 0.724684067866676
22.15 0.724566794118758
22.2 0.724447647497816
22.25 0.72432676622241
22.3 0.724204288985288
22.35 0.724080354817712
22.4 0.723955102954145
22.45 0.72382867269744
22.5 0.723701203284674
22.55 0.723572833753741
22.6 0.723443702810852
22.65 0.723313948699076
22.7 0.72318370906804
22.75 0.72305312084493
22.8 0.722922320106918
22.85 0.722791441955144
22.9 0.72266062039037
22.95 0.722529988190443
23 0.722399676789673
23.05 0.722269816160262
23.1 0.722140534695877
23.15 0.722011959097506
23.2 0.721884214261686
23.25 0.721757423171222
23.3 0.7216317067885
23.35 0.721507183951483
23.4 0.721383971272513
23.45 0.721262183039978
23.5 0.721141931122963
23.55 0.721023324878954
23.6 0.720906471064687
23.65 0.720791473750207
23.7 0.720678434236223
23.75 0.720567450974823
23.8 0.720458619493613
23.85 0.720352032323337
23.9 0.720247778929047
23.95 0.720145945644853
24 0.720046615612325
24.05 0.719949868722563
24.1 0.719855781561997
24.15 0.719764427361927
24.2 0.719675875951853
24.25 0.719590193716594
24.3 0.719507443557246
24.35 0.719427684855955
24.4 0.71935097344455
24.45 0.71927736157702
24.5 0.719206897905837
24.55 0.71913962746213
24.6 0.719075591639693
24.65 0.719014828182816
24.7 0.718957371177919
24.75 0.71890325104898
24.8 0.718852494556707
24.85 0.71880512480145
24.9 0.718761161229799
24.95 0.718720619644843
25 0.71868351222004
25.05 0.718649847516657
25.1 0.718619630504727
25.15 0.71859286258748
25.2 0.718569541629176
25.25 0.718549661986294
25.3 0.718533214542016
25.35 0.718520186743926
25.4 0.718510562644873
25.45 0.718504322946916
25.5 0.718501445048284
25.55 0.718501903093277
25.6 0.718505668025014
25.65 0.718512707640975
25.7 0.718522986651232
25.75 0.718536466739297
25.8 0.718553106625491
25.85 0.718572862132767
25.9 0.718595686254871
25.95 0.718621529226775
26 0.718650338597281
26.05 0.718682059303695
26.1 0.7187166337485
26.15 0.718754001877914
26.2 0.718794101262249
26.25 0.718836867177968
26.3 0.718882232691364
26.35 0.71893012874373
26.4 0.718980484237968
26.45 0.7190332261265
26.5 0.719088279500414
26.55 0.719145567679737
26.6 0.719205012304735
26.65 0.719266533428158
26.7 0.719330049608322
26.75 0.719395478002939
26.8 0.7194627344636
26.85 0.719531733630818
26.9 0.719602389029535
26.95 0.719674613165007
27 0.719748317618962
27.05 0.719823413145957
27.1 0.71989980976983
27.15 0.719977416880164
27.2 0.720056143328673
27.25 0.720135897525424
27.3 0.720216587534803
27.35 0.720298121171147
27.4 0.720380406093947
27.45 0.720463349902552
27.5 0.720546860230277
27.55 0.720630844837841
27.6 0.720715211706057
27.65 0.720799869127683
27.7 0.72088472579837
27.75 0.720969690906619
27.8 0.721054674222675
27.85 0.721139586186283
27.9 0.721224337993232
27.95 0.721308841680611
28 0.721393010210714
28.05 0.721476757553512
28.1 0.721559998767637
28.15 0.721642650079795
28.2 0.721724628962558
28.25 0.721805854210455
28.3 0.72188624601431
28.35 0.721965726033758
28.4 0.722044217467887
28.45 0.722121645123931
28.5 0.722197935483975
28.55 0.722273016769606
28.6 0.722346819004455
28.65 0.722419274074586
28.7 0.72249031578667
28.75 0.722559879923903
28.8 0.722627904299622
28.85 0.722694328808567
28.9 0.722759095475752
28.95 0.722822148502902
29 0.722883434312419
29.05 0.722942901588837
29.1 0.723000501317735
29.15 0.723056186822071
29.2 0.723109913795922
29.25 0.723161640335578
29.3 0.72321132696799
29.35 0.723258936676534
29.4 0.723304434924086
29.45 0.723347789673367
29.5 0.723388971404579
29.55 0.723427953130287
29.6 0.723464710407563
29.65 0.723499221347373
29.7 0.72353146662121
29.75 0.723561429464975
29.8 0.72358909568011
29.85 0.723614453631977
29.9 0.723637494245521
29.95 0.723658210998195
30 0.723676599910195
30.05 0.723692659531999
30.1 0.723706390929253
30.15 0.723717797665013
30.2 0.723726885779384
30.25 0.723733663766575
30.3 0.723738142549424
30.35 0.723740335451405
30.4 0.723740258166187
30.45 0.723737928724757
30.5 0.723733367460188
30.55 0.723726596970073
30.6 0.723717642076688
30.65 0.723706529784949
30.7 0.723693289238204
30.75 0.72367795167193
30.8 0.723660550365397
30.85 0.723641120591361
30.9 0.723619699563861
30.95 0.723596326384181
31 0.72357104198505
31.05 0.723543889073167
31.1 0.723514912070104
31.15 0.723484157051687
31.2 0.723451671685923
31.25 0.723417505169548
31.3 0.723381708163298
31.35 0.723344332725962
31.4 0.723305432247323
31.45 0.723265061380059
31.5 0.723223275970692
31.55 0.723180132989684
31.6 0.723135690460748
31.65 0.72309000738948
31.7 0.723043143691394
31.75 0.722995160119445
31.8 0.72294611819113
31.85 0.722896080115268
31.9 0.722845108718525
31.95 0.722793267371796
32 0.722740619916512
32.05 0.722687230590969
32.1 0.72263316395677
32.15 0.722578484825449
32.2 0.722523258185382
32.25 0.722467549129051
32.3 0.722411422780754
32.35 0.722354944224837
32.4 0.722298178434526
32.45 0.722241190201451
32.5 0.722184044065907
32.55 0.72212680424797
32.6 0.722069534579501
32.65 0.722012298437129
32.7 0.721955158676285
32.75 0.721898177566338
32.8 0.721841416726917
32.85 0.721784937065462
32.9 0.721728798716085
32.95 0.721673060979777
33 0.721617782266041
33.05 0.721563020035979
33.1 0.721508830746908
33.15 0.721455269798534
33.2 0.721402391480747
33.25 0.721350248923062
33.3 0.721298894045764
33.35 0.721248377512788
33.4 0.721198748686369
33.45 0.721150055583496
33.5 0.721102344834205
33.55 0.721055661641732
33.6 0.721010049744558
33.65 0.720965551380368
33.7 0.720922207251938
33.75 0.720880056494984
33.8 0.720839136647963
33.85 0.720799483623869
33.9 0.720761131684011
33.95 0.720724113413795
34 0.720688459700506
34.05 0.720654199713107
34.1 0.720621360884041
34.15 0.720589968893048
34.2 0.720560047652982
34.25 0.720531619297638
34.3 0.720504704171567
34.35 0.720479320821874
34.4 0.720455485992
34.45 0.72043321461745
34.5 0.720412519823477
34.55 0.72039341292469
34.6 0.720375903426573
34.65 0.720359999028892
34.7 0.72034570563097
34.75 0.72033302733881
34.8 0.720321966474026
34.85 0.72031252358458
34.9 0.720304697457274
34.95 0.72029848513198
35 0.720293881917577
35.05 0.720290881409556
35.1 0.720289475509274
35.15 0.7202896544448
35.2 0.720291406793349
35.25 0.720294719505239
35.3 0.72029957792935
35.35 0.720305965840046
35.4 0.720313865465514
35.45 0.72032325751749
35.5 0.720334121222322
35.55 0.72034643435334
35.6 0.720360173264481
35.65 0.720375312925133
35.7 0.720391826956152
35.75 0.720409687667015
35.8 0.720428866094052
35.85 0.720449332039731
35.9 0.720471054112936
35.95 0.720493999770196
36 0.720518135357827
36.05 0.720543426154934
36.1 0.720569836417226
36.15 0.720597329421608
36.2 0.720625867511483
36.25 0.720655412142743
36.3 0.720685923930378
36.35 0.720717362695673
36.4 0.720749687513933
36.45 0.720782856762697
36.5 0.720816828170389
36.55 0.720851558865355
36.6 0.720887005425247
36.65 0.720923123926693
36.7 0.720959869995222
36.75 0.720997198855372
36.8 0.721035065380957
36.85 0.721073424145427
36.9 0.721112229472282
36.95 0.721151435485487
37 0.721190996159839
37.05 0.721230865371245
37.1 0.721270996946853
37.15 0.721311344714991
37.2 0.721351862554875
37.25 0.721392504446019
37.3 0.721433224517323
37.35 0.721473977095768
37.4 0.721514716754692
37.45 0.721555398361581
37.5 0.721595977125349
37.55 0.721636408643039
37.6 0.721676648945915
37.65 0.721716654544898
37.7 0.72175638247529
37.75 0.721795790340755
37.8 0.721834836356508
37.85 0.721873479391667
37.9 0.721911679010729
37.95 0.721949395514123
38 0.721986589977811
38.05 0.722023224291879
38.1 0.722059261198099
38.15 0.722094664326402
38.2 0.72212939823025
38.25 0.722163428420843
38.3 0.722196721400155
38.35 0.722229244692733
38.4 0.72226096687626
38.45 0.722291857610825
38.5 0.722321887666881
38.55 0.722351028951857
38.6 0.72237925453541
38.65 0.722406538673268
38.7 0.722432856829665
38.75 0.722458185698324
38.8 0.722482503221983
38.85 0.722505788610434
38.9 0.722528022357063
38.95 0.722549186253872
39 0.722569263404976
39.05 0.722588238238547
39.1 0.722606096517217
39.15 0.722622825346908
39.2 0.722638413184103
39.25 0.722652849841542
39.3 0.722666126492337
39.35 0.722678235672521
39.4 0.722689171282017
39.45 0.722698928584037
39.5 0.722707504202912
39.55 0.722714896120377
39.6 0.722721103670289
39.65 0.722726127531825
39.7 0.722729969721145
39.75 0.722732633581553
39.8 0.722734123772166
39.85 0.722734446255112
39.9 0.722733608281276
39.95 0.722731618374623
40 0.722728486315115
40.05 0.722724223120257
40.1 0.722718841025296
40.15 0.722712353462099
40.2 0.722704775036752
40.25 0.722696121505907
40.3 0.722686409751912
40.35 0.722675657756764
40.4 0.722663884574918
40.45 0.722651110304996
40.5 0.722637356060436
40.55 0.72262264393912
40.6 0.722606996992026
40.65 0.722590439190949
40.7 0.722572995395335
40.75 0.722554691318275
40.8 0.722535553491699
40.85 0.722515609230835
40.9 0.722494886597961
40.95 0.722473414365511
41 0.722451221978583
41.05 0.722428339516896
41.1 0.72240479765625
41.15 0.722380627629534
41.2 0.72235586118734
41.25 0.722330530558228
41.3 0.722304668408699
41.35 0.72227830780292
41.4 0.722251482162252
41.45 0.722224225224643
41.5 0.722196571003925
41.55 0.722168553749061
41.6 0.72214020790341
41.65 0.722111568064042
41.7 0.722082668941154
41.75 0.72205354531765
41.8 0.722024232008908
41.85 0.721994763822798
41.9 0.721965175519999
41.95 0.721935501774642
42 0.721905777135339
42.05 0.721876035986638
42.1 0.721846312510943
42.15 0.721816640650938
42.2 0.721787054072559
42.25 0.721757586128557
42.3 0.721728269822679
42.35 0.721699137774506
42.4 0.721670222184995
42.45 0.721641554802742
42.5 0.721613166891011
42.55 0.721585089195551
42.6 0.721557351913241
42.65 0.721529984661579
42.7 0.721503016449063
42.75 0.721476475646458
42.8 0.721450389959008
42.85 0.721424786399592
42.9 0.721399691262854
42.95 0.721375130100332
43 0.721351127696596
43.05 0.721327708046415
43.1 0.721304894332977
43.15 0.721282708907167
43.2 0.721261173267921
43.25 0.721240308043667
43.3 0.721220132974861
43.35 0.721200666897639
43.4 0.721181927728578
43.45 0.721163932450578
43.5 0.721146697099877
43.55 0.721130236754199
43.6 0.721114565522029
43.65 0.721099696533035
43.7 0.721085641929622
43.75 0.721072412859624
43.8 0.721060019470138
43.85 0.721048470902477
43.9 0.721037775288269
43.95 0.721027939746663
44 0.721018970382669
44.05 0.721010872286599
44.1 0.721003649534609
44.15 0.720997305190346
44.2 0.720991841307668
44.25 0.720987258934441
44.3 0.720983558117402
44.35 0.720980737908061
44.4 0.720978796369646
44.45 0.720977730585068
44.5 0.720977536665888
44.55 0.720978209762279
44.6 0.720979744073955
44.65 0.720982132862065
44.7 0.720985368462013
44.75 0.72098944229721
44.8 0.720994344893717
44.85 0.721000065895769
44.9 0.721006594082162
44.95 0.721013917383472
45 0.721022022900096
45.05 0.721030896921079
45.1 0.721040524943718
45.15 0.721050891693911
45.2 0.721061981147224
45.25 0.721073776550662
45.3 0.721086260445109
45.35 0.721099414688418
45.4 0.72111322047912
45.45 0.721127658380729
45.5 0.721142708346616
45.55 0.721158349745419
45.6 0.721174561386974
45.65 0.72119132154872
45.7 0.72120860800257
45.75 0.721226398042204
45.8 0.721244668510764
45.85 0.721263395828909
45.9 0.721282556023222
45.95 0.721302124754915
46 0.721322077348818
46.05 0.721342388822611
46.1 0.72136303391628
46.15 0.721383987121751
46.2 0.721405222712686
46.25 0.721426714774394
46.3 0.721448437233841
46.35 0.721470363889712
46.4 0.721492468442514
46.45 0.721514724524655
46.5 0.721537105730509
46.55 0.721559585646396
46.6 0.721582137880469
46.65 0.721604736092473
46.7 0.721627354023331
46.75 0.721649965524543
46.8 0.721672544587353
46.85 0.721695065371659
46.9 0.721717502234632
46.95 0.721739829759015
47 0.72176202278107
47.05 0.721784056418145
47.1 0.721805906095821
47.15 0.721827547574625
47.2 0.721848956976266
47.25 0.721870110809377
47.3 0.721890985994716
47.35 0.721911559889826
47.4 0.721931810313093
47.45 0.721951715567212
47.5 0.721971254461998
47.55 0.721990406336548
47.6 0.722009151080709
47.65 0.72202746915584
47.7 0.722045341614831
47.75 0.722062750121381
47.8 0.722079676968481
47.85 0.722096105096114
47.9 0.722112018108128
47.95 0.722127400288281
48 0.722142236615423
48.05 0.722156512777817
48.1 0.722170215186573
48.15 0.72218333098818
48.2 0.722195848076129
48.25 0.722207755101608
48.3 0.722219041483268
48.35 0.72222969741604
48.4 0.722239713878997
48.45 0.722249082642267
48.5 0.722257796272967
48.55 0.722265848140175
48.6 0.722273232418931
48.65 0.722279944093251
48.7 0.722285978958178
48.75 0.722291333620852
48.8 0.722296005500604
48.85 0.722299992828087
48.9 0.722303294643432
48.95 0.722305910793452
49 0.72230784192789
49.05 0.722309089494721
49.1 0.722309655734522
49.15 0.722309543673914
49.2 0.722308757118097
49.25 0.722307300642481
49.3 0.722305179583434
49.35 0.722302400028161
49.4 0.722298968803732
49.45 0.722294893465273
49.5 0.722290182283338
49.55 0.722284844230493
49.6 0.722278888967118
49.65 0.722272326826452
49.7 0.722265168798919
49.75 0.722257426515729
49.8 0.722249112231811
49.85 0.722240238808079
49.9 0.722230819693066
49.95 0.722220868903953
50 0.72221040100702
50.05 0.722199431097543
50.1 0.722187974779169
50.15 0.722176048142797
50.2 0.722163667744993
50.25 0.72215085058597
50.3 0.722137614087166
50.35 0.722123976068438
50.4 0.722109954724922
50.45 0.722095568603571
50.5 0.722080836579415
50.55 0.722065777831569
50.6 0.722050411819018
50.65 0.722034758256211
50.7 0.722018837088507
50.75 0.722002668467481
50.8 0.721986272726139
50.85 0.721969670354073
50.9 0.72195288197257
50.95 0.721935928309728
51 0.721918830175589
51.05 0.721901608437333
51.1 0.721884283994552
51.15 0.721866877754646
51.2 0.721849410608349
51.25 0.721831903405438
51.3 0.721814376930633
51.35 0.721796851879725
51.4 0.721779348835952
51.45 0.721761888246658
51.5 0.721744490400257
51.55 0.721727175403513
51.6 0.721709963159186
51.65 0.721692873344047
51.7 0.721675925387288
51.75 0.721659138449364
51.8 0.721642531401258
51.85 0.721626122804227
51.9 0.72160993089002
51.95 0.721593973541596
52 0.721578268274364
52.05 0.721562832217962
52.1 0.721547682098585
52.15 0.721532834221882
52.2 0.721518304456442
52.25 0.721504108217876
52.3 0.721490260453507
52.35 0.72147677562769
52.4 0.72146366770777
52.45 0.721450950150679
52.5 0.721438635890201
52.55 0.721426737324894
52.6 0.721415266306701
52.65 0.721404234130226
52.7 0.72139365152272
52.75 0.721383528634751
52.8 0.721373875031582
52.85 0.721364699685253
52.9 0.721356010967375
52.95 0.721347816642638
53 0.72134012386304
53.05 0.721332939162821
53.1 0.721326268454134
53.15 0.721320117023418
53.2 0.721314489528505
53.25 0.72130938999643
53.3 0.721304821821969
53.35 0.721300787766881
53.4 0.721297289959867
53.45 0.721294329897229
53.5 0.721291908444232
53.55 0.721290025837165
53.6 0.721288681686087
53.65 0.721287874978263
53.7 0.721287604082269
53.75 0.721287866752774
53.8 0.721288660135977
53.85 0.721289980775697
53.9 0.721291824620107
53.95 0.721294187029102
54 0.721297062782282
54.05 0.721300446087554
54.1 0.721304330590329
54.15 0.721308709383305
54.2 0.721313575016829
54.25 0.721318919509818
54.3 0.721324734361224
54.35 0.721331010562041
54.4 0.721337738607822
54.45 0.72134490851171
54.5 0.721352509817947
54.55 0.721360531615861
54.6 0.721368962554315
54.65 0.721377790856584
54.7 0.721387004335661
54.75 0.72139659040997
54.8 0.72140653611946
54.85 0.721416828142073
54.9 0.721427452810556
54.95 0.721438396129612
55 0.721449643793355
55.05 0.721461181203061
55.1 0.721472993485188
55.15 0.721485065509652
55.2 0.721497381908331
55.25 0.72150992709378
55.3 0.721522685278134
55.35 0.721535640492182
55.4 0.721548776604586
55.45 0.721562077341227
55.5 0.721575526304649
55.55 0.721589106993592
55.6 0.721602802822578
55.65 0.721616597141539
55.7 0.721630473255453
55.75 0.721644414443984
55.8 0.721658403981082
55.85 0.721672425154535
55.9 0.721686461285448
55.95 0.721700495747624
56 0.721714511986827
56.05 0.721728493539905
56.1 0.721742424053748
56.15 0.721756287304064
56.2 0.721770067213949
56.25 0.721783747872227
56.3 0.721797313551544
56.35 0.721810748726193
56.4 0.721824038089642
56.45 0.721837166571763
56.5 0.721850119355717
56.55 0.721862881894504
56.6 0.721875439927128
56.65 0.721887779494383
56.7 0.721899886954236
56.75 0.721911748996772
56.8 0.721923352658713
56.85 0.721934685337468
56.9 0.721945734804713
56.95 0.721956489219479
57 0.721966937140735
57.05 0.721977067539456
57.1 0.721986869810148
57.15 0.721996333781835
57.2 0.722005449728486
57.25 0.72201420837887
57.3 0.722022600925828
57.35 0.72203061903496
57.4 0.722038254852707
57.45 0.722045501013824
57.5 0.722052350648239
57.55 0.722058797387288
57.6 0.722064835369316
57.65 0.722070459244651
57.7 0.722075664179935
57.75 0.722080445861807
57.8 0.722084800499954
57.85 0.7220887248295
57.9 0.722092216112759
57.95 0.722095272140336
58 0.722097891231575
58.05 0.722100072234374
58.1 0.722101814524348
58.15 0.722103118003351
58.2 0.722103983097376
58.25 0.722104410753806
58.3 0.72210440243806
58.35 0.722103960129607
58.4 0.722103086317379
58.45 0.722101783994579
58.5 0.722100056652897
58.55 0.722097908276146
58.6 0.722095343333322
58.65 0.722092366771111
58.7 0.722088984005835
58.75 0.722085200914876
58.8 0.722081023827572
58.85 0.722076459515599
58.9 0.72207151518287
58.95 0.722066198454948
59 0.722060517367996
59.05 0.722054480357286
59.1 0.722048096245271
59.15 0.722041374229249
59.2 0.722034323868631
59.25 0.72202695507183
59.3 0.722019278082791
59.35 0.722011303467187
59.4 0.722003042098283
59.45 0.72199450514251
59.5 0.72198570404475
59.55 0.72197665051336
59.6 0.721967356504954
59.65 0.721957834208965
59.7 0.721948096032002
59.75 0.721938154582027
59.8 0.721928022652373
59.85 0.721917713205619
59.9 0.721907239357347
59.95 0.721896614359797
60 0.721885851585449
60.05 0.721874964510538
60.1 0.721863966698539
60.15 0.72185287178363
60.2 0.721841693454158
60.25 0.721830445436127
60.3 0.721819141476723
60.35 0.721807795327914
60.4 0.72179642073011
60.45 0.721785031395941
60.5 0.721773640994139
60.55 0.721762263133566
60.6 0.721750911347389
60.65 0.721739599077431
60.7 0.72172833965871
60.75 0.721717146304184
60.8 0.721706032089715
60.85 0.721695009939283
60.9 0.721684092610439
60.95 0.721673292680039
61 0.721662622530258
61.05 0.721652094334906
61.1 0.721641720046051
61.15 0.721631511380976
61.2 0.721621479809469
61.25 0.721611636541469
61.3 0.721601992515072
61.35 0.721592558384917
61.4 0.72158334451095
61.45 0.721574360947598
61.5 0.721565617433334
61.55 0.721557123380672
61.6 0.721548887866574
61.65 0.721540919623302
61.7 0.721533227029703
61.75 0.721525818102946
61.8 0.721518700490715
61.85 0.721511881463858
61.9 0.72150536790951
61.95 0.721499166324684
62 0.72149328281034
62.05 0.721487723065937
62.1 0.721482492384466
62.15 0.721477595647973
62.2 0.721473037323574
62.25 0.721468821459961
62.3 0.721464951684398
62.35 0.721461431200221
62.4 0.721458262784823
62.45 0.721455448788144
62.5 0.721452991131651
62.55 0.72145089130781
62.6 0.721449150380059
62.65 0.721447768983259
62.7 0.721446747324648
62.75 0.721446085185267
62.8 0.721445781921876
62.85 0.721445836469345
62.9 0.721446247343519
62.95 0.72144701264455
63 0.721448130060698
63.05 0.721449596872584
63.1 0.721451409957895
63.15 0.721453565796541
63.2 0.72145606047624
63.25 0.721458889698541
63.3 0.721462048785269
63.35 0.721465532685377
63.4 0.721469335982219
63.45 0.721473452901199
63.5 0.721477877317829
63.55 0.721482602766144
63.6 0.721487622447501
63.65 0.721492929239723
63.7 0.721498515706594
63.75 0.721504374107685
63.8 0.721510496408503
63.85 0.721516874290954
63.9 0.721523499164096
63.95 0.721530362175187
64 0.721537454220996
64.05 0.72154476595938
64.1 0.7215522878211
64.15 0.721560010021878
64.2 0.721567922574658
64.25 0.721576015302083
64.3 0.721584277849155
64.35 0.721592699696065
64.4 0.721601270171188
64.45 0.72160997846422
64.5 0.72161881363944
64.55 0.721627764649089
64.6 0.72163682034684
64.65 0.721645969501357
64.7 0.721655200809912
64.75 0.721664502912054
64.8 0.721673864403315
64.85 0.721683273848922
64.9 0.721692719797524
64.95 0.72170219079489
65 0.721711675397587
65.05 0.721721162186599
65.1 0.721730639780892
65.15 0.721740096850891
65.2 0.721749522131867
65.25 0.721758904437206
65.3 0.721768232671555
65.35 0.72177749584382
65.4 0.721786683080011
65.45 0.721795783635906
65.5 0.721804786909528
65.55 0.721813682453422
65.6 0.721822459986703
65.65 0.72183110940688
65.7 0.721839620801432
65.75 0.721847984459111
65.8 0.721856190880989
65.85 0.7218642307912
65.9 0.721872095147393
65.95 0.721879775150864
66 0.72188726225637
66.05 0.721894548181603
66.1 0.721901624916317
66.15 0.721908484731093
66.2 0.721915120185748
66.25 0.72192152413735
66.3 0.721927689747857
66.35 0.721933610491357
66.4 0.721939280160905
66.45 0.721944692874945
66.5 0.72194984308332
66.55 0.721954725572848
66.6 0.721959335472479
66.65 0.721963668258005
66.7 0.721967719756333
66.75 0.721971486149318
66.8 0.721974963977138
66.85 0.721978150141226
66.9 0.721981041906742
66.95 0.721983636904595
67 0.721985933133006
67.05 0.721987928958609
67.1 0.721989623117107
67.15 0.721991014713459
67.2 0.721992103221619
67.25 0.721992888483825
67.3 0.721993370709428
67.35 0.721993550473282
67.4 0.721993428713691
67.45 0.721993006729908
67.5 0.721992286179209
67.55 0.721991269073537
67.6 0.721989957775715
67.65 0.721988354995253
67.7 0.721986463783741
67.75 0.721984287529837
67.8 0.721981829953867
67.85 0.721979095102038
67.9 0.72197608734027
67.95 0.72197281134767
68 0.72196927210964
68.05 0.721965474910647
68.1 0.721961425326645
68.15 0.721957129217187
68.2 0.72195259271721
68.25 0.721947822228527
68.3 0.721942824411025
68.35 0.721937606173587
68.4 0.721932174664748
68.45 0.721926537263103
68.5 0.721920701567467
68.55 0.721914675386825
68.6 0.721908466730054
68.65 0.721902083795459
68.7 0.721895534960118
68.75 0.721888828769062
68.8 0.721881973924293
68.85 0.721874979273669
68.9 0.721867853799651
68.95 0.721860606607951
69 0.721853246916066
69.05 0.721845784041741
69.1 0.721838227391356
69.15 0.721830586448259
69.2 0.72182287076106
69.25 0.721815089931897
69.3 0.721807253604693
69.35 0.721799371453407
69.4 0.721791453170314
69.45 0.721783508454306
69.5 0.721775546999238
69.55 0.721767578482334
69.6 0.721759612552664
69.65 0.721751658819705
69.7 0.721743726841995
69.75 0.721735826115911
69.8 0.721727966064549
69.85 0.721720156026761
69.9 0.721712405246325
69.95 0.721704722861281
70 0.721697117893437
70.05 0.721689599238057
70.1 0.721682175653745
70.15 0.721674855752527
70.2 0.721667647990161
70.25 0.721660560656654
70.3 0.721653601867031
70.35 0.721646779552339
70.4 0.721640101450908
70.45 0.72163357509987
70.5 0.721627207826956
70.55 0.721621006742568
70.6 0.721614978732138
70.65 0.72160913044878
70.7 0.721603468306247
70.75 0.721597998472194
70.8 0.721592726861756
70.85 0.721587659131442
70.9 0.721582800673364
70.95 0.721578156609788
71 0.721573731788022
71.05 0.721569530775654
71.1 0.721565557856118
71.15 0.721561817024623
71.2 0.721558311984422
71.25 0.721555046143445
71.3 0.721552022611277
71.35 0.721549244196505
71.4 0.721546713404418
71.45 0.721544432435074
71.5 0.721542403181727
71.55 0.721540627229612
71.6 0.721539105855107
71.65 0.721537840025241
71.7 0.721536830397577
71.75 0.721536077320452
71.8 0.721535580833576
71.85 0.721535340668989
71.9 0.721535356252381
71.95 0.721535626704754
72 0.721536150844448
72.05 0.7215369271895
72.1 0.721537953960364
72.15 0.721539229082956
72.2 0.721540750192045
72.25 0.721542514634971
72.3 0.721544519475686
72.35 0.721546761499126
72.4 0.72154923721589
72.45 0.721551942867225
72.5 0.72155487443033
72.55 0.721558027623936
72.6 0.721561397914189
72.65 0.721564980520811
72.7 0.721568770423536
72.75 0.721572762368809
72.8 0.721576950876751
72.85 0.721581330248364
72.9 0.721585894572986
72.95 0.721590637735974
73 0.721595553426606
73.05 0.721600635146208
73.1 0.721605876216471
73.15 0.721611269787968
73.2 0.721616808848856
73.25 0.72162248623375
73.3 0.721628294632752
73.35 0.72163422660064
73.4 0.721640274566195
73.45 0.721646430841657
73.5 0.721652687632293
73.55 0.721659037046081
73.6 0.72166547110348
73.65 0.721671981747289
73.7 0.721678560852572
73.75 0.721685200236644
73.8 0.721691891669104
73.85 0.721698626881903
73.9 0.721705397579434
73.95 0.72171219544863
74 0.721719012169065
74.05 0.721725839423037
74.1 0.721732668905626
74.15 0.721739492334714
74.2 0.721746301460952
74.25 0.721753088077667
74.3 0.721759844030693
74.35 0.721766561228115
74.4 0.721773231649913
74.45 0.721779847357501
74.5 0.721786400503134
74.55 0.721792883339196
74.6 0.721799288227327
74.65 0.721805607647409
74.7 0.721811834206375
74.75 0.721817960646846
74.8 0.72182397985558
74.85 0.721829884871721
74.9 0.721835668894842
74.95 0.721841325292769
75 0.721846847609182
75.05 0.721852229570971
75.1 0.721857465095361
75.15 0.721862548296773
75.2 0.721867473493426
75.25 0.721872235213673
75.3 0.721876828202062
75.35 0.721881247425104
75.4 0.721885488076764
75.45 0.721889545583648
75.5 0.721893415609891
75.55 0.721897094061732
75.6 0.721900577091788
75.65 0.721903861102998
75.7 0.721906942752257
75.75 0.721909818953717
75.8 0.721912486881764
75.85 0.721914943973663
75.9 0.721917187931872
75.95 0.721919216726015
76 0.721921028594524
76.05 0.721922622045941
76.1 0.721923995859882
76.15 0.72192514908766
76.2 0.721926081052573
76.25 0.721926791349857
76.3 0.721927279846291
76.35 0.721927546679485
76.4 0.721927592256817
76.45 0.721927417254057
76.5 0.721927022613651
76.55 0.721926409542687
76.6 0.721925579510542
76.65 0.721924534246208
76.7 0.721923275735314
76.75 0.721921806216837
76.8 0.72192012817951
76.85 0.721918244357943
76.9 0.721916157728445
76.95 0.72191387150457
77 0.721911389132385
77.05 0.721908714285471
77.1 0.721905850859655
77.15 0.7219028029675
77.2 0.721899574932539
77.25 0.721896171283275
77.3 0.721892596746955
77.35 0.721888856243119
77.4 0.721884954876938
77.45 0.721880897932354
77.5 0.721876690865022
77.55 0.721872339295071
77.6 0.721867848999695
77.65 0.721863225905573
77.7 0.721858476081144
77.75 0.72185360572873
77.8 0.721848621176537
77.85 0.721843528870521
77.9 0.721838335366152
77.95 0.721833047320074
78 0.72182767148167
78.05 0.721822214684553
78.1 0.721816683837987
78.15 0.721811085918243
78.2 0.721805427959914
78.25 0.721799717047192
78.3 0.721793960305118
78.35 0.721788164890812
78.4 0.721782337984706
78.45 0.721776486781776
78.5 0.721770618482794
78.55 0.721764740285601
78.6 0.721758859376428
78.65 0.721752982921248
78.7 0.721747118057199
78.75 0.721741271884065
78.8 0.721735451455841
78.85 0.721729663772377
78.9 0.721723915771123
78.95 0.72171821431898
79 0.721712566204258
79.05 0.721706978128769
79.1 0.721701456700041
79.15 0.72169600842368
79.2 0.721690639695877
79.25 0.721685356796078
79.3 0.72168016587981
79.35 0.721675072971688
79.4 0.721670083958602
79.45 0.721665204583082
79.5 0.721660440436873
79.55 0.721655796954696
79.6 0.721651279408229
79.65 0.721646892900292
79.7 0.721642642359261
79.75 0.7216385325337
79.8 0.721634567987227
79.85 0.721630753093616
79.9 0.721627092032143
79.95 0.72162358878317
80 0.721620247123984
80.05 0.721617070624889
80.1 0.721614062645556
80.15 0.721611226331629
80.2 0.721608564611601
80.25 0.721606080193952
80.3 0.721603775564559
80.35 0.721601652984374
80.4 0.721599714487378
80.45 0.721597961878806
80.5 0.721596396733656
80.55 0.721595020395463
80.6 0.721593833975359
80.65 0.72159283835141
80.7 0.721592034168226
80.75 0.721591421836857
80.8 0.721591001534956
80.85 0.721590773207227
80.9 0.721590736566145
80.95 0.721590891092946
81 0.721591236038897
81.05 0.721591770426826
81.1 0.721592493052928
81.15 0.721593402488834
81.2 0.721594497083935
81.25 0.721595774967975
81.3 0.721597234053893
81.35 0.721598872040917
81.4 0.721600686417907
81.45 0.721602674466942
81.5 0.72160483326714
81.55 0.721607159698719
81.6 0.72160965044728
81.65 0.721612302008318
81.7 0.721615110691946
81.75 0.721618072627836
81.8 0.721621183770357
81.85 0.721624439903921
81.9 0.721627836648519
81.95 0.721631369465433
82 0.721635033663144
82.05 0.721638824403395
82.1 0.721642736707429
82.15 0.721646765462374
82.2 0.721650905427785
82.25 0.721655151242321
82.3 0.721659497430554
82.35 0.721663938409905
82.4 0.721668468497693
82.45 0.721673081918292
82.5 0.721677772810381
82.55 0.721682535234293
82.6 0.721687363179434
82.65 0.721692250571776
82.7 0.721697191281417
82.75 0.721702179130183
82.8 0.721707207899286
82.85 0.721712271337
82.9 0.721717363166379
82.95 0.721722477092973
83 0.721727606812563
83.05 0.72173274601888
83.1 0.72173788841132
83.15 0.721743027702629
83.2 0.721748157626559
83.25 0.721753271945482
83.3 0.721758364457947
83.35 0.721763429006184
83.4 0.721768459483534
83.45 0.721773449841797
83.5 0.721778394098499
83.55 0.721783286344054
83.6 0.721788120748827
83.65 0.721792891570076
83.7 0.721797593158777
83.75 0.721802219966312
83.8 0.721806766551021
83.85 0.721811227584607
83.9 0.721815597858383
83.95 0.721819872289356
84 0.721824045926143
84.05 0.72182811395471
84.1 0.721832071703922
84.15 0.721835914650911
84.2 0.721839638426234
84.25 0.721843238818841
84.3 0.721846711780823
84.35 0.721850053431955
84.4 0.72185326006401
84.45 0.721856328144851
84.5 0.7218592543223
84.55 0.721862035427761
84.6 0.721864668479618
84.65 0.721867150686379
84.7 0.721869479449585
84.75 0.721871652366465
84.8 0.721873667232343
84.85 0.721875522042792
84.9 0.72187721499553
84.95 0.721878744492061
85 0.721880109139063
85.05 0.721881307749506
85.1 0.721882339343517
85.15 0.72188320314899
85.2 0.721883898601921
85.25 0.721884425346502
85.3 0.721884783234939
85.35 0.721884972327022
85.4 0.721884992889439
85.45 0.721884845394829
85.5 0.721884530520587
85.55 0.721884049147418
85.6 0.721883402357642
85.65 0.721882591433255
85.7 0.721881617853751
85.75 0.721880483293701
85.8 0.721879189620105
85.85 0.721877738889507
85.9 0.721876133344892
85.95 0.721874375412359
86 0.721872467697577
86.05 0.721870412982034
86.1 0.72186821421908
86.15 0.721865874529772
86.2 0.721863397198524
86.25 0.721860785668573
86.3 0.721858043537263
86.35 0.721855174551155
86.4 0.721852182600969
86.45 0.721849071716371
86.5 0.721845846060599
86.55 0.721842509924953
86.6 0.721839067723134
86.65 0.721835523985469
86.7 0.721831883352993
86.75 0.721828150571437
86.8 0.721824330485088
86.85 0.721820428030567
86.9 0.721816448230503
86.95 0.721812396187132
87 0.721808277075813
87.05 0.721804096138487
87.1 0.721799858677068
87.15 0.721795570046789
87.2 0.721791235649505
87.25 0.72178686092696
87.3 0.721782451354032
87.35 0.721778012431956
87.4 0.721773549681547
87.45 0.721769068636408
87.5 0.72176457483616
87.55 0.721760073819681
87.6 0.721755571118365
87.65 0.721751072249421
87.7 0.721746582709203
87.75 0.721742107966597
87.8 0.72173765345645
87.85 0.721733224573077
87.9 0.721728826663827
87.95 0.721724465022728
88 0.721720144884224
88.05 0.721715871416994
88.1 0.721711649717879
88.15 0.721707484805909
88.2 0.721703381616445
88.25 0.721699344995439
88.3 0.721695379693819
88.35 0.721691490362009
88.4 0.721687681544582
88.45 0.72168395767506
88.5 0.72168032307086
88.55 0.721676781928397
88.6 0.721673338318345
88.65 0.721669996181068
88.7 0.721666759322208
88.75 0.721663631408467
88.8 0.721660615963545
88.85 0.721657716364283
88.9 0.721654935836972
88.95 0.721652277453875
89 0.721649744129919
89.05 0.721647338619608
89.1 0.721645063514117
89.15 0.721642921238603
89.2 0.721640914049717
89.25 0.721639044033322
89.3 0.721637313102426
89.35 0.721635722995326
89.4 0.721634275273964
89.45 0.721632971322504
89.5 0.721631812346116
89.55 0.721630799369991
89.6 0.721629933238563
89.65 0.721629214614951
89.7 0.721628643980629
89.75 0.721628221635304
89.8 0.721627947697018
89.85 0.721627822102467
89.9 0.721627844607537
89.95 0.721628014788057
90 0.721628332040761
90.05 0.721628795584477
90.1 0.72162940446151
90.15 0.721630157539248
90.2 0.721631053511968
90.25 0.72163209090285
90.3 0.72163326806619
90.35 0.721634583189818
90.4 0.721636034297703
90.45 0.721637619252756
90.5 0.721639335759825
90.55 0.721641181368864
90.6 0.721643153478298
90.65 0.721645249338546
90.7 0.721647466055737
90.75 0.721649800595574
90.8 0.721652249787375
90.85 0.721654810328265
90.9 0.721657478787516
90.95 0.721660251611048
91 0.721663125126051
91.05 0.721666095545763
91.1 0.721669158974361
91.15 0.721672311411988
91.2 0.721675548759884
91.25 0.72167886682564
91.3 0.721682261328551
91.35 0.721685727905063
91.4 0.721689262114316
91.45 0.72169285944377
91.5 0.721696515314904
91.55 0.72170022508899
91.6 0.721703984072925
91.65 0.721707787525122
91.7 0.721711630661443
91.75 0.721715508661185
91.8 0.72171941667308
91.85 0.721723349821341
91.9 0.721727303211711
91.95 0.721731271937529
92 0.7217352510858
92.05 0.721739235743257
92.1 0.721743221002413
92.15 0.721747201967594
92.2 0.721751173760941
92.25 0.721755131528384
92.3 0.72175907044557
92.35 0.721762985723737
92.4 0.721766872615545
92.45 0.721770726420826
92.5 0.721774542492277
92.55 0.721778316241069
92.6 0.72178204314237
92.65 0.721785718740778
92.7 0.721789338655657
92.75 0.721792898586365
92.8 0.721796394317373
92.85 0.721799821723265
92.9 0.721803176773614
92.95 0.721806455537731
93 0.721809654189274
93.05 0.721812769010718
93.1 0.721815796397684
93.15 0.721818732863105
93.2 0.721821575041247
93.25 0.721824319691561
93.3 0.721826963702371
93.35 0.721829504094397
93.4 0.721831938024095
93.45 0.721834262786827
93.5 0.721836475819844
93.55 0.721838574705084
93.6 0.721840557171791
93.65 0.721842421098926
93.7 0.721844164517404
93.75 0.72184578561212
93.8 0.721847282723785
93.85 0.721848654350557
93.9 0.721849899149482
93.95 0.721851015937714
94 0.721852003693553
94.05 0.721852861557258
94.1 0.721853588831675
94.15 0.721854184982644
94.2 0.721854649639212
94.25 0.721854982593634
94.3 0.721855183801183
94.35 0.721855253379736
94.4 0.721855191609184
94.45 0.721854998930618
94.5 0.721854675945336
94.55 0.721854223413639
94.6 0.721853642253442
94.65 0.721852933538685
94.7 0.721852098497566
94.75 0.721851138510574
94.8 0.721850055108349
94.85 0.721848849969356
94.9 0.721847524917387
94.95 0.721846081918887
95 0.721844523080114
95.05 0.721842850644128
95.1 0.721841066987632
95.15 0.721839174617643
95.2 0.721837176168023
95.25 0.721835074395861
95.3 0.721832872177709
95.35 0.721830572505691
95.4 0.721828178483472
95.45 0.721825693322111
95.5 0.721823120335788
95.55 0.721820462937422
95.6 0.721817724634178
95.65 0.721814909022875
95.7 0.721812019785293
95.75 0.721809060683399
95.8 0.721806035554484
95.85 0.721802948306222
95.9 0.72179980291166
95.95 0.721796603404149
96 0.721793353872204
96.05 0.721790058454331
96.1 0.72178672133379
96.15 0.721783346733335
96.2 0.721779938909915
96.25 0.721776502149351
96.3 0.721773040760996
96.35 0.721769559072379
96.4 0.721766061423851
96.45 0.721762552163227
96.5 0.721759035640435
96.55 0.721755516202179
96.6 0.721751998186631
96.65 0.721748485918136
96.7 0.721744983701961
96.75 0.721741495819078
96.8 0.721738026520996
96.85 0.72173458002464
96.9 0.721731160507292
96.95 0.721727772101595
97 0.72172441889062
97.05 0.721721104903018
97.1 0.721717834108246
97.15 0.721714610411875
97.2 0.721711437651002
97.25 0.721708319589747
97.3 0.721705259914852
97.35 0.721702262231396
97.4 0.72169933005861
97.45 0.721696466825816
97.5 0.721693675868478
97.55 0.721690960424391
97.6 0.721688323629981
97.65 0.721685768516755
97.7 0.721683298007876
97.75 0.721680914914886
97.8 0.721678621934565
97.85 0.721676421645947
97.9 0.721674316507479
97.95 0.721672308854335
98 0.721670400895887
98.05 0.721668594713338
98.1 0.721666892257511
98.15 0.7216652953468
98.2 0.7216638056653
98.25 0.721662424761081
98.3 0.721661154044659
98.35 0.721659994787611
98.4 0.72165894812138
98.45 0.721658015036246
98.5 0.72165719638047
98.55 0.721656492859614
98.6 0.721655905036035
98.65 0.721655433328556
98.7 0.721655078012304
98.75 0.72165483921874
98.8 0.721654716935842
98.85 0.721654711008479
98.9 0.721654821138949
98.95 0.721655046887694
99 0.721655387674181
99.05 0.721655842777962
99.1 0.721656411339887
99.15 0.721657092363501
99.2 0.721657884716592
99.25 0.721658787132908
99.3 0.72165979821403
99.35 0.72166091643141
99.4 0.721662140128551
99.45 0.721663467523351
99.5 0.721664896710592
99.55 0.721666425664571
99.6 0.721668052241876
99.65 0.721669774184301
99.7 0.721671589121898
99.75 0.721673494576151
99.8 0.721675487963291
99.85 0.721677566597719
99.9 0.721679727695556
99.95 0.721681968378306
100 0.721684285676627
100.05 0.721686676534203
100.1 0.721689137811721
100.15 0.721691666290942
100.2 0.721694258678853
100.25 0.721696911611916
100.3 0.721699621660383
100.35 0.721702385332695
100.4 0.721705199079939
100.45 0.721708059300375
100.5 0.721710962344012
100.55 0.721713904517243
100.6 0.721716882087517
100.65 0.721719891288053
100.7 0.721722928322585
100.75 0.721725989370141
100.8 0.721729070589831
100.85 0.721732168125657
100.9 0.721735278111336
100.95 0.721738396675114
101 0.721741519944587
101.05 0.721744644051506
101.1 0.721747765136572
101.15 0.721750879354206
101.2 0.721753982877289
101.25 0.721757071901877
101.3 0.721760142651867
101.35 0.721763191383627
101.4 0.721766214390564
101.45 0.721769208007649
101.5 0.721772168615866
101.55 0.721775092646606
101.6 0.721777976585977
101.65 0.721780816979042
101.7 0.721783610433969
101.75 0.721786353626097
101.8 0.721789043301906
101.85 0.721791676282883
101.9 0.721794249469293
101.95 0.721796759843837
102 0.721799204475198
102.05 0.721801580521471
102.1 0.721803885233474
102.15 0.721806115957926
102.2 0.72180827014051
102.25 0.72181034532879
102.3 0.721812339175002
102.35 0.721814249438703
102.4 0.721816073989274
102.45 0.721817810808287
102.5 0.721819457991716
102.55 0.721821013752004
102.6 0.721822476419975
102.65 0.721823844446593
102.7 0.721825116404567
102.75 0.72182629098979
102.8 0.721827367022633
102.85 0.721828343449068
102.9 0.721829219341631
102.95 0.72182999390023
103 0.721830666452782
103.05 0.721831236455693
103.1 0.721831703494174
103.15 0.721832067282394
103.2 0.721832327663466
103.25 0.721832484609281
103.3 0.721832538220173
103.35 0.721832488724425
103.4 0.721832336477617
103.45 0.721832081961818
103.5 0.72183172578462
103.55 0.721831268678014
103.6 0.72183071149712
103.65 0.721830055218765
103.7 0.721829300939908
103.75 0.721828449875927
103.8 0.721827503358756
103.85 0.721826462834888
103.9 0.721825329863234
103.95 0.721824106112858
104 0.721822793360572
104.05 0.72182139348841
104.1 0.721819908480975
104.15 0.721818340422668
104.2 0.721816691494803
104.25 0.721814963972607
104.3 0.721813160222115
104.35 0.721811282696959
104.4 0.721809333935065
104.45 0.721807316555243
104.5 0.721805233253705
104.55 0.721803086800478
104.6 0.721800880035755
104.65 0.721798615866157
104.7 0.721796297260933
104.75 0.72179392724809
104.8 0.721791508910463
104.85 0.721789045381734
104.9 0.721786539842394
104.95 0.721783995515663
105 0.721781415663373
105.05 0.72177880358181
105.1 0.721776162597536
105.15 0.721773496063175
105.2 0.721770807353189
105.25 0.721768099859637
105.3 0.72176537698793
105.35 0.721762642152574
105.4 0.721759898772921
105.45 0.721757150268933
105.5 0.721754400056942
105.55 0.721751651545448
105.6 0.721748908130923
105.65 0.721746173193652
105.7 0.721743450093602
105.75 0.721740742166333
105.8 0.721738052718949
105.85 0.721735385026094
105.9 0.721732742326006
105.95 0.721730127816623
106 0.721727544651747
106.05 0.721724995937287
106.1 0.721722484727555
106.15 0.721720014021646
106.2 0.721717586759899
106.25 0.721715205820431
106.3 0.721712874015765
106.35 0.721710594089547
106.4 0.721708368713352
106.45 0.721706200483597
106.5 0.721704091918543
106.55 0.721702045455414
106.6 0.721700063447612
106.65 0.72169814816205
106.7 0.721696301776599
106.75 0.721694526377645
106.8 0.721692823957767
106.85 0.721691196413546
106.9 0.721689645543479
106.95 0.72168817304604
107 0.721686780517852
107.05 0.721685469451996
107.1 0.721684241236456
107.15 0.721683097152688
107.2 0.721682038374329
107.25 0.721681065966042
107.3 0.721680180882494
107.35 0.721679383967479
107.4 0.721678675953172
107.45 0.721678057459526
107.5 0.721677528993806
107.55 0.721677090950271
107.6 0.721676743609983
107.65 0.721676487140768
107.7 0.721676321597307
107.75 0.721676246921374
107.8 0.721676262942209
107.85 0.72167636937703
107.9 0.721676565831678
107.95 0.721676851801406
108 0.721677226671796
108.05 0.721677689719813
108.1 0.72167824011499
108.15 0.721678876920741
108.2 0.721679599095805
108.25 0.721680405495818
108.3 0.721681294875003
108.35 0.72168226588799
108.4 0.721683317091746
108.45 0.721684446947632
108.5 0.721685653823566
108.55 0.721686935996301
108.6 0.721688291653811
108.65 0.721689718897781
108.7 0.721691215746199
108.75 0.721692780136046
108.8 0.721694409926085
108.85 0.721696102899735
108.9 0.721697856768034
108.95 0.721699669172691
109 0.72170153768921
109.05 0.721703459830097
109.1 0.721705433048131
109.15 0.721707454739708
109.2 0.721709522248249
109.25 0.721711632867658
109.3 0.721713783845844
109.35 0.721715972388287
109.4 0.721718195661653
109.45 0.721720450797442
109.5 0.72172273489568
109.55 0.721725045028639
109.6 0.721727378244581
109.65 0.721729731571525
109.7 0.721732102021031
109.75 0.721734486591996
109.8 0.721736882274457
109.85 0.72173928605339
109.9 0.721741694912518
109.95 0.721744105838102
110 0.72174651582272
110.05 0.721748921869033
110.1 0.721751320993526
110.15 0.721753710230224
110.2 0.721756086634373
110.25 0.721758447286088
110.3 0.721760789293959
110.35 0.721763109798612
110.4 0.721765405976218
110.45 0.721767675041954
110.5 0.721769914253396
110.55 0.721772120913854
110.6 0.721774292375645
110.65 0.721776426043286
110.7 0.721778519376616
110.75 0.72178056989384
110.8 0.72178257517449
110.85 0.721784532862298
110.9 0.721786440667981
110.95 0.721788296371931
111 0.721790097826813
111.05 0.721791842960057
111.1 0.721793529776253
111.15 0.721795156359438
111.2 0.721796720875277
111.25 0.72179822157313
111.3 0.721799656788013
111.35 0.721801024942432
111.4 0.721802324548116
111.45 0.721803554207615
111.5 0.721804712615791
111.55 0.721805798561173
111.6 0.721806810927204
111.65 0.721807748693347
111.7 0.721808610936078
111.75 0.721809396829744
111.8 0.721810105647296
111.85 0.721810736760897
111.9 0.721811289642397
111.95 0.721811763863677
112 0.721812159096876
112.05 0.721812475114475
112.1 0.72181271178926
112.15 0.721812869094161
112.2 0.721812947101955
112.25 0.721812945984847
112.3 0.721812866013928
112.35 0.721812707558504
112.4 0.721812471085307
112.45 0.721812157157581
112.5 0.721811766434045
112.55 0.721811299667751
112.6 0.721810757704807
112.65 0.721810141483004
112.7 0.721809452030317
112.75 0.721808690463304
112.8 0.721807857985398
112.85 0.72180695588509
112.9 0.721805985534012
112.95 0.721804948384924
113 0.721803845969603
113.05 0.721802679896633
113.1 0.721801451849117
113.15 0.721800163582295
113.2 0.721798816921076
113.25 0.721797413757498
113.3 0.721795956048108
113.35 0.721794445811266
113.4 0.721792885124388
113.45 0.721791276121117
113.5 0.721789620988436
113.55 0.721787921963723
113.6 0.721786181331753
113.65 0.721784401421649
113.7 0.721782584603789
113.75 0.721780733286675
113.8 0.721778849913757
113.85 0.721776936960231
113.9 0.721774996929806
113.95 0.721773032351445
114 0.721771045776089
114.05 0.721769039773359
114.1 0.721767016928253
114.15 0.721764979837831
114.2 0.721762931107898
114.25 0.721760873349683
114.3 0.721758809176532
114.35 0.721756741200602
114.4 0.72175467202957
114.45 0.72175260426336
114.5 0.721750540490893
114.55 0.721748483286856
114.6 0.721746435208508
114.65 0.721744398792511
114.7 0.721742376551805
114.75 0.721740370972521
114.8 0.721738384510931
114.85 0.721736419590462
114.9 0.721734478598744
114.95 0.721732563884727
115 0.721730677755846
115.05 0.721728822475255
115.1 0.721727000259124
115.15 0.721725213273999
115.2 0.721723463634242
115.25 0.721721753399541
115.3 0.721720084572493
115.35 0.721718459096274
115.4 0.721716878852386
115.45 0.721715345658494
115.5 0.721713861266345
115.55 0.72171242735978
115.6 0.721711045552836
115.65 0.721709717387947
115.7 0.721708444334234
115.75 0.721707227785896
115.8 0.721706069060704
115.85 0.721704969398591
115.9 0.721703929960344
115.95 0.721702951826407
116 0.721702035995783
116.05 0.721701183385043
116.1 0.721700394827445
116.15 0.721699671072158
116.2 0.721699012783595
116.25 0.721698420540861
116.3 0.7216978948373
116.35 0.721697436080161
116.4 0.721697044590371
116.45 0.721696720602418
116.5 0.721696464264341
116.55 0.721696275637838
116.6 0.721696154698475
116.65 0.721696101336006
116.7 0.721696115354803
116.75 0.721696196474394
116.8 0.721696344330101
116.85 0.721696558473794
116.9 0.721696838374737
116.95 0.721697183420547
117 0.721697592918248
117.05 0.721698066095428
117.1 0.721698602101492
117.15 0.721699200009014
117.2 0.72169985881518
117.25 0.721700577443326
117.3 0.721701354744564
117.35 0.721702189499497
117.4 0.721703080420023
117.45 0.721704026151211
117.5 0.721705025273273
117.55 0.721706076303599
117.6 0.721707177698877
117.65 0.721708327857279
117.7 0.721709525120721
117.75 0.721710767777184
117.8 0.721712054063102
117.85 0.721713382165806
117.9 0.721714750226029
117.95 0.721716156340456
118 0.721717598564335
118.05 0.721719074914123
118.1 0.721720583370184
118.15 0.721722121879513
118.2 0.721723688358513
118.25 0.721725280695788
118.3 0.72172689675497
118.35 0.721728534377574
118.4 0.721730191385865
118.45 0.721731865585746
118.5 0.721733554769662
118.55 0.721735256719506
118.6 0.721736969209533
118.65 0.721738690009278
118.7 0.721740416886467
118.75 0.721742147609923
118.8 0.72174387995246
118.85 0.721745611693771
118.9 0.721747340623283
118.95 0.721749064543005
119 0.721750781270344
119.05 0.721752488640889
119.1 0.721754184511169
119.15 0.72175586676137
119.2 0.721757533298017
119.25 0.721759182056602
119.3 0.72176081100418
119.35 0.721762418141905
119.4 0.721764001507515
119.45 0.721765559177761
119.5 0.721767089270778
119.55 0.72176858994839
119.6 0.721770059418353
119.65 0.721771495936527
119.7 0.721772897808979
119.75 0.721774263394013
119.8 0.721775591104119
119.85 0.721776879407851
119.9 0.721778126831616
119.95 0.721779331961389
120 0.721780493444336
120.05 0.72178160999035
120.1 0.721782680373504
120.15 0.721783703433411
120.2 0.721784678076486
120.25 0.721785603277125
120.3 0.721786478078782
120.35 0.721787301594953
120.4 0.721788073010063
120.45 0.721788791580253
120.5 0.721789456634072
120.55 0.721790067573069
120.6 0.721790623872283
120.65 0.721791125080638
120.7 0.721791570821232
120.75 0.721791960791532
120.8 0.721792294763464
120.85 0.721792572583405
120.9 0.721792794172079
120.95 0.72179295952435
121 0.721793068708915
121.05 0.721793121867907
121.1 0.721793119216394
121.15 0.721793061041787
121.2 0.721792947703152
121.25 0.721792779630426
121.3 0.72179255732355
121.35 0.721792281351499
121.4 0.721791952351237
121.45 0.721791571026576
121.5 0.721791138146951
121.55 0.721790654546117
121.6 0.721790121120761
121.65 0.721789538829034
121.7 0.721788908689015
121.75 0.721788231777087
121.8 0.721787509226255
121.85 0.721786742224388
121.9 0.721785932012394
121.95 0.721785079882337
122 0.721784187175486
122.05 0.721783255280308
122.1 0.721782285630414
122.15 0.721781279702438
122.2 0.721780239013882
122.25 0.721779165120903
122.3 0.721778059616063
122.35 0.721776924126042
122.4 0.721775760309306
122.45 0.721774569853751
122.5 0.721773354474313
122.55 0.721772115910547
122.6 0.721770855924192
122.65 0.721769576296711
122.7 0.721768278826811
122.75 0.72176696532796
122.8 0.721765637625883
122.85 0.721764297556057
122.9 0.721762946961207
122.95 0.721761587688795
123 0.721760221588514
123.05 0.721758850509797
123.1 0.721757476299324
123.15 0.721756100798552
123.2 0.72175472584126
123.25 0.72175335325111
123.3 0.721751984839236
123.35 0.721750622401859
123.4 0.721749267717927
123.45 0.721747922546794
123.5 0.721746588625929
123.55 0.721745267668668
123.6 0.721743961362003
123.65 0.721742671364419
123.7 0.721741399303774
123.75 0.721740146775233
123.8 0.72173891533925
123.85 0.72173770651961
123.9 0.721736521801517
123.95 0.721735362629756
124 0.721734230406909
124.05 0.721733126491629
124.1 0.721732052196993
124.15 0.721731008788916
124.2 0.721729997484631
124.25 0.721729019451247
124.3 0.721728075804381
124.35 0.721727167606855
124.4 0.721726295867486
124.45 0.721725461539937
124.5 0.721724665521659
124.55 0.721723908652907
124.6 0.72172319171584
124.65 0.721722515433705
124.7 0.721721880470099
124.75 0.721721287428322
124.8 0.721720736850808
124.85 0.721720229218649
124.9 0.721719764951194
124.95 0.721719344405745
125 0.721718967877333
125.05 0.72171863559858
125.1 0.721718347739652
125.15 0.721718104408291
125.2 0.72171790564994
125.25 0.72171775144795
125.3 0.721717641723869
125.35 0.721717576337824
125.4 0.721717555088974
125.45 0.721717577716062
125.5 0.721717643898032
125.55 0.721717753254739
125.6 0.721717905347736
125.65 0.721718099681135
125.7 0.721718335702551
125.75 0.721718612804118
125.8 0.72171893032358
125.85 0.721719287545459
125.9 0.721719683702282
125.95 0.721720117975894
126 0.721720589498821
126.05 0.72172109735571
126.1 0.72172164058483
126.15 0.721722218179623
126.2 0.72172282909033
126.25 0.721723472225664
126.3 0.721724146454533
126.35 0.721724850607822
126.4 0.721725583480223
126.45 0.721726343832102
126.5 0.721727130391422
126.55 0.721727941855697
126.6 0.721728776893987
126.65 0.721729634148929
126.7 0.721730512238796
126.75 0.721731409759593
126.8 0.721732325287167
126.85 0.721733257379351
126.9 0.721734204578124
126.95 0.721735165411783
127 0.721736138397137
127.05 0.721737122041704
127.1 0.721738114845922
127.15 0.721739115305361
127.2 0.721740121912931
127.25 0.721741133161101
127.3 0.721742147544097
127.35 0.721743163560106
127.4 0.721744179713454
127.45 0.721745194516784
127.5 0.721746206493207
127.55 0.721747214178431
127.6 0.721748216122872
127.65 0.721749210893737
127.7 0.721750197077069
127.75 0.721751173279772
127.8 0.721752138131589
127.85 0.721753090287048
127.9 0.721754028427362
127.95 0.72175495126229
128 0.721755857531946
128.05 0.721756746008561
128.1 0.721757615498193
128.15 0.721758464842384
128.2 0.721759292919756
128.25 0.721760098647551
128.3 0.721760880983112
128.35 0.721761638925293
128.4 0.721762371515814
128.45 0.721763077840537
128.5 0.721763757030686
128.55 0.721764408263983
128.6 0.72176503076572
128.65 0.721765623809756
128.7 0.721766186719433
128.75 0.721766718868427
128.8 0.721767219681506
128.85 0.72176768863522
128.9 0.721768125258509
128.95 0.72176852913323
129 0.721768899894597
129.05 0.721769237231549
129.1 0.721769540887031
129.15 0.721769810658186
129.2 0.721770046396477
129.25 0.721770248007715
129.3 0.721770415452007
129.35 0.721770548743624
129.4 0.721770647950786
129.45 0.72177071319536
129.5 0.72177074465248
129.55 0.721770742550088
129.6 0.72177070716839
129.65 0.721770638839238
129.7 0.721770537945426
129.75 0.721770404919921
129.8 0.721770240245002
129.85 0.72177004445134
129.9 0.721769818116995
129.95 0.721769561866345
130 0.721769276368946
130.05 0.721768962338317
130.1 0.721768620530673
130.15 0.721768251743579
130.2 0.721767856814548
130.25 0.721767436619583
130.3 0.721766992071653
130.35 0.721766524119123
130.4 0.721766033744119
130.45 0.72176552196086
130.5 0.721764989813921
130.55 0.72176443837647
130.6 0.721763868748452
130.65 0.721763282054734
130.7 0.721762679443219
130.75 0.721762062082918
130.8 0.721761431161999
130.85 0.721760787885804
130.9 0.721760133474839
130.95 0.721759469162749
131 0.721758796194267
131.05 0.721758115823154
131.1 0.721757429310119
131.15 0.721756737920739
131.2 0.721756042923368
131.25 0.72175534558704
131.3 0.72175464717938
131.35 0.721753948964514
131.4 0.721753252200987
131.45 0.721752558139692
131.5 0.721751868021808
131.55 0.721751183076766
131.6 0.721750504520215
131.65 0.721749833552037
131.7 0.72174917135436
131.75 0.721748519089622
131.8 0.721747877898659
131.85 0.721747248898823
131.9 0.721746633182145
131.95 0.721746031813537
132 0.721745445829039
132.05 0.721744876234106
132.1 0.721744324001954
132.15 0.721743790071949
132.2 0.721743275348055
132.25 0.721742780697341
132.3 0.721742306948537
132.35 0.721741854890667
132.4 0.721741425271729
132.45 0.721741018797456
132.5 0.721740636130135
132.55 0.7217402778875
132.6 0.721739944641694
132.65 0.721739636918311
132.7 0.721739355195502
132.75 0.721739099903171
132.8 0.721738871422235
132.85 0.72173867008398
132.9 0.721738496169478
132.95 0.721738349909105
133 0.721738231482126
133.05 0.721738141016375
133.1 0.72173807858801
133.15 0.721738044221363
133.2 0.721738037888862
133.25 0.721738059511053
133.3 0.721738108956693
133.35 0.721738186042945
133.4 0.721738290535644
133.45 0.72173842214966
133.5 0.721738580549334
133.55 0.721738765349015
133.6 0.721738976113667
133.65 0.721739212359565
133.7 0.721739473555076
133.75 0.721739759121519
133.8 0.721740068434105
133.85 0.721740400822961
133.9 0.721740755574224
133.95 0.72174113193122
134 0.721741529095714
134.05 0.721741946229233
134.1 0.721742382454462
134.15 0.721742836856708
134.2 0.721743308485434
134.25 0.721743796355854
134.3 0.721744299450596
134.35 0.721744816721419
134.4 0.721745347090995
134.45 0.721745889454744
134.5 0.721746442682717
134.55 0.721747005621533
134.6 0.721747577096365
134.65 0.721748155912964
134.7 0.721748740859731
134.75 0.721749330709815
134.8 0.721749924223259
134.85 0.721750520149168
134.9 0.721751117227906
134.95 0.721751714193322
135 0.721752309774984
135.05 0.72175290270045
135.1 0.72175349169753
135.15 0.721754075496576
135.2 0.721754652832766
135.25 0.721755222448396
135.3 0.72175578309517
135.35 0.721756333536479
135.4 0.721756872549683
135.45 0.721757398928364
135.5 0.721757911484578
135.55 0.721758409051071
135.6 0.721758890483486
135.65 0.721759354662528
135.7 0.721759800496107
135.75 0.721760226921437
135.8 0.721760632907104
135.85 0.721761017455084
135.9 0.721761379602717
135.95 0.721761718424629
136 0.721762033034603
136.05 0.721762322587389
136.1 0.721762586280455
136.15 0.721762823355677
136.2 0.721763033100953
136.25 0.721763214851757
136.3 0.721763367992609
136.35 0.721763491958481
136.4 0.721763586236108
136.45 0.721763650365232
136.5 0.721763683939755
136.55 0.721763686608798
136.6 0.721763658077684
136.65 0.721763598108818
136.7 0.721763506522481
136.75 0.721763383197522
136.8 0.721763228071953
136.85 0.721763041143454
136.9 0.721762822469761
136.95 0.721762572168968
137 0.721762290419714
137.05 0.721761977461272
137.1 0.721761633593531
137.15 0.72176125917687
137.2 0.721760854631933
137.25 0.721760420439285
137.3 0.721759957138973
137.35 0.721759465329974
137.4 0.721758945669537
137.45 0.721758398872421
137.5 0.721757825710024
137.55 0.721757227009411
137.6 0.721756603652232
137.65 0.721755956573546
137.7 0.721755286760536
137.75 0.721754595251124
137.8 0.721753883132494
137.85 0.721753151539512
137.9 0.721752401653055
137.95 0.721751634698243
138 0.72175085194259
138.05 0.721750054694056
138.1 0.721749244299024
138.15 0.721748422140188
138.2 0.721747589634369
138.25 0.721746748230248
138.3 0.721745899406033
138.35 0.721745044667051
138.4 0.721744185543281
138.45 0.721743323586821
138.5 0.721742460369299
138.55 0.721741597479232
138.6 0.721740736519331
138.65 0.721739879103767
138.7 0.72173902685539
138.75 0.721738181402917
138.8 0.721737344378086
138.85 0.721736517412782
138.9 0.721735702136142
138.95 0.721734900171642
139 0.721734113134173
139.05 0.721733342627106
139.1 0.721732590239357
139.15 0.721731857542455
139.2 0.721731146087616
139.25 0.721730457402826
139.3 0.721729792989953
139.35 0.721729154321867
139.4 0.721728542839599
139.45 0.721727959949531
139.5 0.721727407020619
139.55 0.721726885381666
139.6 0.72172639631864
139.65 0.721725941072046
139.7 0.721725520834356
139.75 0.721725136747503
139.8 0.721724789900446
139.85 0.721724481326799
139.9 0.72172421200255
139.95 0.721723982843852
140 0.721723794704907
140.05 0.721723648375939
140.1 0.721723544581258
140.15 0.721723483977436
140.2 0.72172346715157
140.25 0.721723494619668
140.3 0.721723566825134
140.35 0.721723684137378
140.4 0.721723846850532
140.45 0.721724055182301
140.5 0.721724309272929
140.55 0.721724609184294
140.6 0.721724954899137
140.65 0.721725346320417
140.7 0.721725783270804
140.75 0.721726265492312
140.8 0.721726792646063
140.85 0.721727364312199
140.9 0.721727979989929
140.95 0.72172863909772
141 0.72172934097364
141.05 0.721730084875829
141.1 0.721730869983131
141.15 0.72173169539586
141.2 0.721732560136717
141.25 0.721733463151847
141.3 0.721734403312044
141.35 0.721735379414095
141.4 0.721736390182271
141.45 0.721737434269954
141.5 0.721738510261406
141.55 0.721739616673671
141.6 0.721740751958623
141.65 0.721741914505128
141.7 0.721743102641359
141.75 0.721744314637218
141.8 0.721745548706891
141.85 0.72174680301153
141.9 0.721748075662037
141.95 0.721749364721974
142 0.721750668210575
142.05 0.721751984105867
142.1 0.721753310347888
142.15 0.721754644842002
142.2 0.721755985462301
142.25 0.721757330055098
142.3 0.721758676442494
142.35 0.721760022426018
142.4 0.721761365790346
142.45 0.721762704307062
142.5 0.721764035738496
142.55 0.721765357841596
142.6 0.721766668371852
142.65 0.721767965087247
142.7 0.721769245752248
142.75 0.72177050814181
142.8 0.721771750045401
142.85 0.721772969271031
142.9 0.721774163649285
142.95 0.721775331037347
143 0.72177646932301
143.05 0.721777576428666
143.1 0.721778650315266
143.15 0.721779688986242
143.2 0.721780690491387
143.25 0.721781652930678
143.3 0.721782574458049
143.35 0.721783453285088
143.4 0.721784287684661
143.45 0.721785075994458
143.5 0.721785816620446
143.55 0.721786508040226
143.6 0.721787148806286
143.65 0.721787737549142
143.7 0.721788272980365
143.75 0.721788753895473
143.8 0.721789179176706
143.85 0.721789547795651
143.9 0.721789858815723
143.95 0.721790111394504
144 0.721790304785919
144.05 0.721790438342247
144.1 0.721790511515971
144.15 0.721790523861454
144.2 0.721790475036429
144.25 0.721790364803319
144.3 0.721790193030362
144.35 0.721789959692545
144.4 0.72178966487235
144.45 0.721789308760293
144.5 0.721788891655272
144.55 0.721788413964702
144.6 0.721787876204452
144.65 0.721787278998567
144.7 0.721786623078791
144.75 0.721785909283866
144.8 0.721785138558629
144.85 0.721784311952898
144.9 0.72178343062014
144.95 0.721782495815933
145 0.721781508896218
145.05 0.721780471315336
145.1 0.721779384623868
145.15 0.721778250466261
145.2 0.721777070578257
145.25 0.721775846784118
145.3 0.721774580993661
145.35 0.721773275199095
145.4 0.721771931471678
145.45 0.721770551958178
145.5 0.721769138877172
145.55 0.72176769451516
145.6 0.721766221222515
145.65 0.721764721409281
145.7 0.721763197540804
145.75 0.721761652133227
145.8 0.721760087748841
145.85 0.721758506991302
145.9 0.721756912500729
145.95 0.721755306948686
146 0.721753693033053
146.05 0.721752073472803
146.1 0.721750451002688
146.15 0.721748828367843
146.2 0.72174720831833
146.25 0.721745593603605
146.3 0.721743986966951
146.35 0.721742391139859
146.4 0.721740808836383
146.45 0.721739242747473
146.5 0.721737695535304
146.55 0.721736169827592
146.6 0.721734668211938
146.65 0.721733193230176
146.7 0.721731747372766
146.75 0.72173033307322
146.8 0.72172895270258
146.85 0.721727608563964
146.9 0.721726302887174
146.95 0.721725037823394
147 0.721723815439973
147.05 0.721722637715305
147.1 0.72172150653383
147.15 0.721720423681137
147.2 0.721719390839204
147.25 0.721718409581767
147.3 0.721717481369833
147.35 0.72171660754734
147.4 0.721715789336977
147.45 0.721715027836161
147.5 0.721714324013188
147.55 0.721713678703562
147.6 0.721713092606492
147.65 0.721712566281586
147.7 0.721712100145733
147.75 0.721711694470171
147.8 0.721711349377762
147.85 0.721711064840458
147.9 0.721710840676977
147.95 0.721710676550679
148 0.721710571967652
148.05 0.721710526274999
148.1 0.721710538659341
148.15 0.72171060814552
148.2 0.72171073359552
148.25 0.72171091370758
148.3 0.721711147015531
148.35 0.721711431888321
148.4 0.721711766529753
148.45 0.721712148978419
148.5 0.721712577107832
148.55 0.721713048626751
148.6 0.7217135610797
148.65 0.721714111847673
148.7 0.721714698149024
148.75 0.721715317040532
148.8 0.721715965418652
148.85 0.721716640020924
148.9 0.721717337427562
148.95 0.721718054063195
149 0.721718786198773
149.05 0.721719529953622
149.1 0.721720281297651
149.15 0.721721036053697
149.2 0.721721789900023
149.25 0.721722538372932
149.3 0.721723276869532
149.35 0.721724000650615
149.4 0.721724704843665
149.45 0.721725384445985
149.5 0.721726034327942
149.55 0.721726649236322
149.6 0.721727223797804
149.65 0.72172775252253
149.7 0.7217282298078
149.75 0.721728649941851
149.8 0.721729007107761
149.85 0.721729295387439
149.9 0.721729508765732
149.95 0.721729641134624
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-149.95 -0.249242241129052
-149.9 -0.2492424853659
-149.85 -0.24924289024846
-149.8 -0.249243453469901
-149.75 -0.249244172322293
-149.7 -0.249245043705813
-149.65 -0.249246064138547
-149.6 -0.249247229766876
-149.55 -0.249248536376411
-149.5 -0.249249979403463
-149.45 -0.24925155394702
-149.4 -0.249253254781211
-149.35 -0.249255076368227
-149.3 -0.249257012871689
-149.25 -0.249259058170415
-149.2 -0.249261205872586
-149.15 -0.249263449330269
-149.1 -0.249265781654286
-149.05 -0.249268195729389
-149 -0.249270684229727
-148.95 -0.249273239634578
-148.9 -0.249275854244318
-148.85 -0.249278520196601
-148.8 -0.249281229482734
-148.75 -0.249283973964204
-148.7 -0.249286745389356
-148.65 -0.249289535410171
-148.6 -0.249292335599138
-148.55 -0.249295137466189
-148.5 -0.249297932475671
-148.45 -0.249300712063327
-148.4 -0.249303467653271
-148.35 -0.249306190674924
-148.3 -0.249308872579889
-148.25 -0.249311504858743
-148.2 -0.249314079057718
-148.15 -0.249316586795252
-148.1 -0.249319019778385
-148.05 -0.249321369818973
-148 -0.249323628849697
-147.95 -0.249325788939859
-147.9 -0.249327842310915
-147.85 -0.249329781351752
-147.8 -0.249331598633665
-147.75 -0.249333286925023
-147.7 -0.249334839205606
-147.65 -0.249336248680582
-147.6 -0.249337508794111
-147.55 -0.249338613242553
-147.5 -0.249339555987267
-147.45 -0.24934033126697
-147.4 -0.24934093360965
-147.35 -0.249341357844007
-147.3 -0.249341599110405
-147.25 -0.24934165287133
-147.2 -0.249341514921317
-147.15 -0.249341181396344
-147.1 -0.249340648782684
-147.05 -0.249339913925183
-147 -0.249338974034964
-146.95 -0.249337826696536
-146.9 -0.249336469874306
-146.85 -0.249334901918472
-146.8 -0.249333121570288
-146.75 -0.249331127966701
-146.7 -0.249328920644337
-146.65 -0.249326499542833
-146.6 -0.249323865007519
-146.55 -0.249321017791423
-146.5 -0.249317959056607
-146.45 -0.24931469037483
-146.4 -0.249311213727526
-146.35 -0.249307531505101
-146.3 -0.249303646505543
-146.25 -0.249299561932352
-146.2 -0.249295281391777
-146.15 -0.249290808889372
-146.1 -0.249286148825872
-146.05 -0.249281305992387
-146 -0.249276285564924
-145.95 -0.249271093098238
-145.9 -0.249265734519019
-145.85 -0.24926021611843
-145.8 -0.24925454454399
-145.75 -0.249248726790823
-145.7 -0.249242770192285
-145.65 -0.249236682409968
-145.6 -0.249230471423103
-145.55 -0.249224145517383
-145.5 -0.2492177132732
-145.45 -0.249211183553326
-145.4 -0.249204565490062
-145.35 -0.249197868471848
-145.3 -0.249191102129379
-145.25 -0.249184276321226
-145.2 -0.249177401118999
-145.15 -0.249170486792058
-145.1 -0.249163543791806
-145.05 -0.249156582735581
-145 -0.249149614390169
-144.95 -0.24914264965497
-144.9 -0.249135699544836
-144.85 -0.249128775172604
-144.8 -0.24912188773136
-144.75 -0.249115048476454
-144.7 -0.249108268707295
-144.65 -0.249101559748952
-144.6 -0.249094932933599
-144.55 -0.249088399581818
-144.5 -0.249081970983806
-144.45 -0.249075658380498
-144.4 -0.249069472944653
-144.35 -0.249063425761926
-144.3 -0.249057527811948
-144.25 -0.249051789949467
-144.2 -0.249046222885551
-144.15 -0.249040837168911
-144.1 -0.249035643167364
-144.05 -0.249030651049455
-144 -0.249025870766292
-143.95 -0.249021312033606
-143.9 -0.249016984314076
-143.85 -0.24901289679994
-143.8 -0.249009058395935
-143.75 -0.249005477702583
-143.7 -0.249002162999855
-143.65 -0.248999122231248
-143.6 -0.248996362988293
-143.55 -0.248993892495529
-143.5 -0.248991717595967
-143.45 -0.248989844737065
-143.4 -0.248988279957255
-143.35 -0.248987028873023
-143.3 -0.248986096666589
-143.25 -0.248985488074193
-143.2 -0.24898520737502
-143.15 -0.24898525838078
-143.1 -0.248985644425961
-143.05 -0.248986368358783
-143 -0.24898743253286
-142.95 -0.248988838799598
-142.9 -0.248990588501337
-142.85 -0.24899268246525
-142.8 -0.248995120998031
-142.75 -0.248997903881357
-142.7 -0.249001030368156
-142.65 -0.249004499179687
-142.6 -0.249008308503431
-142.55 -0.249012455991819
-142.5 -0.249016938761785
-142.45 -0.249021753395157
-142.4 -0.249026895939897
-142.35 -0.249032361912177
-142.3 -0.249038146299306
-142.25 -0.249044243563502
-142.2 -0.249050647646503
-142.15 -0.249057351975031
-142.1 -0.249064349467078
-142.05 -0.249071632539038
-142 -0.249079193113655
-141.95 -0.249087022628793
-141.9 -0.249095112047008
-141.85 -0.249103451865929
-141.8 -0.24911203212941
-141.75 -0.249120842439464
-141.7 -0.249129871968951
-141.65 -0.249139109475008
-141.6 -0.249148543313205
-141.55 -0.24915816145241
-141.5 -0.249167951490336
-141.45 -0.249177900669764
-141.4 -0.249187995895401
-141.35 -0.249198223751376
-141.3 -0.249208570519319
-141.25 -0.24921902219703
-141.2 -0.249229564517688
-141.15 -0.249240182969589
-141.1 -0.249250862816373
-141.05 -0.249261589117723
-141 -0.249272346750504
-140.95 -0.249283120430298
-140.9 -0.249293894733333
-140.85 -0.249304654118741
-140.8 -0.249315382951143
-140.75 -0.249326065523502
-140.7 -0.249336686080233
-140.65 -0.24934722884052
-140.6 -0.249357678021814
-140.55 -0.249368017863477
-140.5 -0.249378232650527
-140.45 -0.249388306737466
-140.4 -0.249398224572134
-140.35 -0.249407970719576
-140.3 -0.249417529885867
-140.25 -0.249426886941859
-140.2 -0.249436026946835
-140.15 -0.249444935172006
-140.1 -0.249453597123832
-140.05 -0.249461998567123
-140 -0.249470125547889
-139.95 -0.249477964415896
-139.9 -0.249485501846903
-139.85 -0.249492724864532
-139.8 -0.249499620861742
-139.75 -0.249506177621877
-139.7 -0.249512383339244
-139.65 -0.249518226639194
-139.6 -0.249523696597671
-139.55 -0.249528782760196
-139.5 -0.249533475160257
-139.45 -0.24953776433707
-139.4 -0.249541641352679
-139.35 -0.249545097808379
-139.3 -0.249548125860411
-139.25 -0.249550718234921
-139.2 -0.249552868242154
-139.15 -0.249554569789839
-139.1 -0.249555817395768
-139.05 -0.249556606199524
-139 -0.249556931973345
-138.95 -0.249556791132106
-138.9 -0.249556180742387
-138.85 -0.249555098530623
-138.8 -0.24955354289031
-138.75 -0.249551512888255
-138.7 -0.249549008269852
-138.65 -0.249546029463371
-138.6 -0.249542577583258
-138.55 -0.249538654432423
-138.5 -0.249534262503514
-138.45 -0.249529404979167
-138.4 -0.249524085731236
-138.35 -0.249518309318981
-138.3 -0.24951208098623
-138.25 -0.249505406657507
-138.2 -0.249498292933118
-138.15 -0.249490747083215
-138.1 -0.249482777040827
-138.05 -0.249474391393875
-138 -0.249465599376164
-137.95 -0.249456410857381
-137.9 -0.249446836332085
-137.85 -0.24943688690773
-137.8 -0.249426574291702
-137.75 -0.249415910777415
-137.7 -0.249404909229465
-137.65 -0.249393583067862
-137.6 -0.249381946251372
-137.55 -0.249370013259969
-137.5 -0.249357799076446
-137.45 -0.249345319167182
-137.4 -0.249332589462117
-137.35 -0.249319626333933
-137.3 -0.249306446576502
-137.25 -0.249293067382602
-137.2 -0.249279506320948
-137.15 -0.249265781312564
-137.1 -0.24925191060653
-137.05 -0.249237912755143
-137 -0.249223806588514
-136.95 -0.249209611188656
-136.9 -0.249195345863084
-136.85 -0.249181030117972
-136.8 -0.249166683630907
-136.75 -0.249152326223277
-136.7 -0.249137977832332
-136.65 -0.249123658482962
-136.6 -0.249109388259233
-136.55 -0.249095187275721
-136.5 -0.249081075648689
-136.45 -0.249067073467142
-136.4 -0.249053200763821
-136.35 -0.249039477486155
-136.3 -0.249025923467234
-136.25 -0.249012558396837
-136.2 -0.248999401792558
-136.15 -0.248986472971083
-136.1 -0.248973791019648
-136.05 -0.248961374767726
-136 -0.248949242758994
-135.95 -0.248937413223611
-135.9 -0.248925904050851
-135.85 -0.248914732762141
-135.8 -0.248903916484535
-135.75 -0.24889347192467
-135.7 -0.248883415343241
-135.65 -0.248873762530038
-135.6 -0.248864528779575
-135.55 -0.248855728867362
-135.5 -0.248847377026841
-135.45 -0.24883948692703
-135.4 -0.248832071650915
-135.35 -0.248825143674605
-135.3 -0.248818714847304
-135.25 -0.248812796372117
-135.2 -0.248807398787725
-135.15 -0.24880253195095
-135.1 -0.248798205020256
-135.05 -0.24879442644019
-135 -0.2487912039268
-134.95 -0.24878854445405
-134.9 -0.248786454241257
-134.85 -0.248784938741562
-134.8 -0.248784002631463
-134.75 -0.248783649801423
-134.7 -0.248783883347564
-134.65 -0.248784705564475
-134.6 -0.248786117939127
-134.55 -0.24878812114592
-134.5 -0.248790715042873
-134.45 -0.248793898668946
-134.4 -0.248797670242525
-134.35 -0.248802027161055
-134.3 -0.248806966001831
-134.25 -0.248812482523953
-134.2 -0.248818571671428
-134.15 -0.248825227577438
-134.1 -0.248832443569755
-134.05 -0.248840212177298
-134 -0.248848525137841
-133.95 -0.248857373406832
-133.9 -0.248866747167351
-133.85 -0.248876635841161
-133.8 -0.248887028100862
-133.75 -0.248897911883114
-133.7 -0.248909274402937
-133.65 -0.248921102169039
-133.6 -0.248933381000183
-133.55 -0.248946096042545
-133.5 -0.248959231788066
-133.45 -0.24897277209375
-133.4 -0.248986700201907
-133.35 -0.249000998761288
-133.3 -0.249015649849117
-133.25 -0.249030634993954
-133.2 -0.249045935199393
-133.15 -0.249061530968544
-133.1 -0.249077402329268
-133.05 -0.249093528860144
-133 -0.249109889717115
-132.95 -0.249126463660801
-132.9 -0.249143229084417
-132.85 -0.249160164042282
-132.8 -0.249177246278866
-132.75 -0.249194453258341
-132.7 -0.249211762194601
-132.65 -0.249229150081706
-132.6 -0.249246593724704
-132.55 -0.24926406977081
-132.5 -0.249281554740868
-132.45 -0.249299025061092
-132.4 -0.249316457095007
-132.35 -0.24933382717557
-132.3 -0.249351111637427
-132.25 -0.249368286849244
-132.2 -0.249385329246093
-132.15 -0.249402215361826
-132.1 -0.249418921861414
-132.05 -0.249435425573189
-132 -0.249451703520954
-131.95 -0.249467732955922
-131.9 -0.249483491388423
-131.85 -0.249498956619357
-131.8 -0.249514106771328
-131.75 -0.249528920319441
-131.7 -0.249543376121686
-131.65 -0.249557453448905
-131.6 -0.249571132014267
-131.55 -0.249584392002227
-131.5 -0.249597214096931
-131.45 -0.249609579510009
-131.4 -0.249621470007738
-131.35 -0.24963286793752
-131.3 -0.24964375625365
-131.25 -0.24965411854232
-131.2 -0.249663939045845
-131.15 -0.249673202686055
-131.1 -0.249681895086835
-131.05 -0.249690002595763
-131 -0.249697512304835
-130.95 -0.249704412070226
-130.9 -0.249710690531071
-130.85 -0.249716337127228
-130.8 -0.249721342116004
-130.75 -0.249725696587813
-130.7 -0.249729392480745
-130.65 -0.249732422594015
-130.6 -0.249734780600282
-130.55 -0.24973646105681
-130.5 -0.249737459415454
-130.45 -0.249737772031452
-130.4 -0.249737396171016
-130.35 -0.249736330017696
-130.3 -0.249734572677511
-130.25 -0.249732124182837
-130.2 -0.249728985495047
-130.15 -0.249725158505879
-130.1 -0.249720646037548
-130.05 -0.249715451841588
-130 -0.249709580596415
-129.95 -0.249703037903628
-129.9 -0.249695830283033
-129.85 -0.249687965166402
-129.8 -0.249679450889973
-129.75 -0.249670296685688
-129.7 -0.249660512671198
-129.65 -0.249650109838614
-129.6 -0.249639100042053
-129.55 -0.249627495983964
-129.5 -0.24961531120026
-129.45 -0.249602560044283
-129.4 -0.249589257669597
-129.35 -0.249575420011665
-129.3 -0.249561063768391
-129.25 -0.249546206379592
-129.2 -0.249530866005393
-129.15 -0.249515061503592
-129.1 -0.249498812406021
-129.05 -0.249482138893922
-129 -0.249465061772388
-128.95 -0.249447602443885
-128.9 -0.249429782880903
-128.85 -0.249411625597765
-128.8 -0.24939315362163
-128.75 -0.249374390462739
-128.7 -0.249355360083929
-128.65 -0.249336086869465
-128.6 -0.249316595593235
-128.55 -0.24929691138634
-128.5 -0.249277059704132
-128.45 -0.24925706629274
-128.4 -0.249236957155135
-128.35 -0.249216758516772
-128.3 -0.249196496790862
-128.25 -0.24917619854332
-128.2 -0.249155890457439
-128.15 -0.249135599298332
-128.1 -0.249115351877196
-128.05 -0.249095175015454
-128 -0.249075095508802
-127.95 -0.249055140091243
-127.9 -0.249035335399123
-127.85 -0.249015707935249
-127.8 -0.248996284033118
-127.75 -0.248977089821312
-127.7 -0.248958151188118
-127.65 -0.248939493746404
-127.6 -0.248921142798817
-127.55 -0.248903123303337
-127.5 -0.248885459839245
-127.45 -0.248868176573549
-127.4 -0.248851297227905
-127.35 -0.248834845046099
-127.3 -0.248818842762115
-127.25 -0.248803312568838
-127.2 -0.248788276087449
-127.15 -0.248773754337533
-127.1 -0.248759767707954
-127.05 -0.24874633592854
-127 -0.248733478042598
-126.95 -0.248721212380327
-126.9 -0.248709556533134
-126.85 -0.24869852732891
-126.8 -0.24868814080829
-126.75 -0.248678412201933
-126.7 -0.24866935590885
-126.65 -0.248660985475815
-126.6 -0.248653313577875
-126.55 -0.248646352000008
-126.5 -0.248640111619925
-126.45 -0.248634602392063
-126.4 -0.248629833332782
-126.35 -0.248625812506778
-126.3 -0.248622547014753
-126.25 -0.248620042982326
-126.2 -0.248618305550234
-126.15 -0.248617338865809
-126.1 -0.248617146075763
-126.05 -0.248617729320277
-126 -0.248619089728404
-125.95 -0.248621227414802
-125.9 -0.248624141477792
-125.85 -0.248627829998744
-125.8 -0.2486322900428
-125.75 -0.248637517660923
-125.7 -0.248643507893279
-125.65 -0.248650254773942
-125.6 -0.248657751336917
-125.55 -0.248665989623477
-125.5 -0.248674960690801
-125.45 -0.248684654621903
-125.4 -0.248695060536843
-125.35 -0.248706166605198
-125.3 -0.248717960059789
-125.25 -0.248730427211638
-125.2 -0.248743553466132
-125.15 -0.248757323340395
-125.1 -0.248771720481815
-125.05 -0.248786727687734
-125 -0.248802326926251
-124.95 -0.248818499358131
-124.9 -0.24883522535978
-124.85 -0.248852484547262
-124.8 -0.248870255801335
-124.75 -0.248888517293455
-124.7 -0.248907246512746
-124.65 -0.248926420293869
-124.6 -0.24894601484578
-124.55 -0.248966005781338
-124.5 -0.248986368147708
-124.45 -0.249007076457548
-124.4 -0.249028104720917
-124.35 -0.24904942647789
-124.3 -0.249071014831808
-124.25 -0.249092842483153
-124.2 -0.249114881763989
-124.15 -0.249137104672921
-124.1 -0.249159482910554
-124.05 -0.249181987915377
-124 -0.249204590900046
-123.95 -0.249227262888025
-123.9 -0.249249974750519
-123.85 -0.249272697243676
-123.8 -0.249295401045998
-123.75 -0.249318056795918
-123.7 -0.249340635129496
-123.65 -0.24936310671819
-123.6 -0.249385442306647
-123.55 -0.24940761275048
-123.5 -0.24942958905397
-123.45 -0.249451342407648
-123.4 -0.249472844225722
-123.35 -0.24949406618329
-123.3 -0.249514980253286
-123.25 -0.249535558743134
-123.2 -0.249555774331042
-123.15 -0.249575600101902
-123.1 -0.249595009582742
-123.05 -0.249613976777693
-123 -0.249632476202423
-122.95 -0.249650482917982
-122.9 -0.249667972564039
-122.85 -0.24968492139144
-122.8 -0.249701306294068
-122.75 -0.249717104839942
-122.7 -0.249732295301532
-122.65 -0.249746856685243
-122.6 -0.249760768760018
-122.55 -0.249774012085043
-122.5 -0.249786568036499
-122.45 -0.249798418833328
-122.4 -0.249809547561985
-122.35 -0.249819938200139
-122.3 -0.249829575639277
-122.25 -0.249838445706201
-122.2 -0.249846535183375
-122.15 -0.249853831828088
-122.1 -0.249860324390419
-122.05 -0.249866002629967
-122 -0.249870857331322
-121.95 -0.249874880318265
-121.9 -0.249878064466651
-121.85 -0.249880403715988
-121.8 -0.249881893079658
-121.75 -0.24988252865379
-121.7 -0.249882307624756
-121.65 -0.249881228275282
-121.6 -0.249879289989155
-121.55 -0.249876493254527
-121.5 -0.249872839665794
-121.45 -0.249868331924057
-121.4 -0.24986297383615
-121.35 -0.249856770312233
-121.3 -0.249849727361959
-121.25 -0.249841852089205
-121.2 -0.249833152685366
-121.15 -0.249823638421237
-121.1 -0.249813319637466
-121.05 -0.249802207733597
-121 -0.249790315155721
-120.95 -0.249777655382728
-120.9 -0.249764242911195
-120.85 -0.249750093238906
-120.8 -0.249735222847042
-120.75 -0.249719649181044
-120.7 -0.24970339063018
-120.65 -0.249686466505833
-120.6 -0.249668897018545
-120.55 -0.249650703253833
-120.5 -0.249631907146811
-120.45 -0.249612531455648
-120.4 -0.249592599733898
-120.35 -0.249572136301726
-120.3 -0.249551166216072
-120.25 -0.249529715239795
-120.2 -0.249507809809824
-120.15 -0.249485477004359
-120.1 -0.249462744509174
-120.05 -0.249439640583051
-120 -0.249416194022393
-119.95 -0.249392434125066
-119.9 -0.24936839065351
-119.85 -0.249344093797175
-119.8 -0.249319574134314
-119.75 -0.249294862593207
-119.7 -0.24926999041284
-119.65 -0.249244989103114
-119.6 -0.249219890404614
-119.55 -0.249194726248013
-119.5 -0.249169528713145
-119.45 -0.249144329987811
-119.4 -0.249119162326372
-119.35 -0.24909405800818
-119.3 -0.249069049295903
-119.25 -0.249044168393804
-119.2 -0.24901944740602
-119.15 -0.248994918294904
-119.1 -0.248970612839486
-119.05 -0.248946562594101
-119 -0.248922798847244
-118.95 -0.24889935258071
-118.9 -0.248876254429063
-118.85 -0.248853534639501
-118.8 -0.24883122303216
-118.75 -0.248809348960915
-118.7 -0.248787941274733
-118.65 -0.248767028279618
-118.6 -0.248746637701214
-118.55 -0.248726796648106
-118.5 -0.248707531575867
-118.45 -0.248688868251907
-118.4 -0.248670831721163
-118.35 -0.248653446272681
-118.3 -0.24863673540713
-118.25 -0.248620721805292
-118.2 -0.248605427297577
-118.15 -0.248590872834588
-118.1 -0.248577078458794
-118.05 -0.248564063277336
-118 -0.248551845435998
-117.95 -0.248540442094397
-117.9 -0.248529869402402
-117.85 -0.248520142477827
-117.8 -0.248511275385427
-117.75 -0.248503281117214
-117.7 -0.248496171574136
-117.65 -0.248489957549121
-117.6 -0.248484648711536
-117.55 -0.248480253593054
-117.5 -0.248476779574966
-117.45 -0.248474232876945
-117.4 -0.248472618547287
-117.35 -0.248471940454629
-117.3 -0.248472201281161
-117.25 -0.248473402517352
-117.2 -0.248475544458171
-117.15 -0.248478626200838
-117.1 -0.248482645644087
-117.05 -0.248487599488953
-117 -0.248493483241076
-116.95 -0.248500291214528
-116.9 -0.248508016537148
-116.85 -0.248516651157391
-116.8 -0.248526185852667
-116.75 -0.248536610239184
-116.7 -0.248547912783255
-116.65 -0.248560080814074
-116.6 -0.248573100537947
-116.55 -0.248586957053948
-116.5 -0.248601634370988
-116.45 -0.248617115426284
-116.4 -0.248633382105194
-116.35 -0.248650415262394
-116.3 -0.248668194744388
-116.25 -0.248686699413305
-116.2 -0.24870590717196
-116.15 -0.248725794990158
-116.1 -0.248746338932199
-116.05 -0.248767514185554
-116 -0.24878929509068
-115.95 -0.248811655171936
-115.9 -0.248834567169564
-115.85 -0.248858003072697
-115.8 -0.248881934153358
-115.75 -0.248906331001395
-115.7 -0.248931163560336
-115.65 -0.248956401164095
-115.6 -0.248982012574501
-115.55 -0.249007966019603
-115.5 -0.249034229232698
-115.45 -0.249060769492044
-115.4 -0.249087553661209
-115.35 -0.249114548230001
-115.3 -0.249141719355943
-115.25 -0.249169032906222
-115.2 -0.249196454500094
-115.15 -0.249223949551659
-115.1 -0.249251483312978
-115.05 -0.249279020917475
-115 -0.249306527423566
-114.95 -0.249333967858472
-114.9 -0.249361307262147
-114.85 -0.249388510731293
-114.8 -0.249415543463381
-114.75 -0.249442370800642
-114.7 -0.249468958273974
-114.65 -0.249495271646701
-114.6 -0.24952127695814
-114.55 -0.249546940566913
-114.5 -0.249572229193968
-114.45 -0.249597109965231
-114.4 -0.249621550453859
-114.35 -0.249645518722024
-114.3 -0.249668983362191
-114.25 -0.249691913537821
-114.2 -0.249714279023465
-114.15 -0.249736050244184
-114.1 -0.249757198314255
-114.05 -0.249777695075104
-114 -0.249797513132428
-113.95 -0.249816625892445
-113.9 -0.249835007597239
-113.85 -0.249852633359139
-113.8 -0.249869479194098
-113.75 -0.249885522054022
-113.7 -0.249900739858009
-113.65 -0.249915111522447
-113.6 -0.249928616989948
-113.55 -0.249941237257053
-113.5 -0.249952954400697
-113.45 -0.24996375160337
-113.4 -0.249973613176963
-113.35 -0.249982524585246
-113.3 -0.249990472464953
-113.25 -0.249997444645446
-113.2 -0.250003430166918
-113.15 -0.250008419297125
-113.1 -0.250012403546594
-113.05 -0.250015375682312
-113 -0.25001732973985
-112.95 -0.25001826103392
-112.9 -0.250018166167325
-112.85 -0.250017043038311
-112.8 -0.250014890846276
-112.75 -0.250011710095859
-112.7 -0.250007502599355
-112.65 -0.250002271477494
-112.6 -0.249996021158534
-112.55 -0.249988757375698
-112.5 -0.249980487162928
-112.45 -0.249971218848969
-112.4 -0.249960962049784
-112.35 -0.249949727659298
-112.3 -0.24993752783848
-112.25 -0.249924376002779
-112.2 -0.24991028680791
-112.15 -0.249895276134016
-112.1 -0.249879361068218
-112.05 -0.249862559885566
-112 -0.249844892028413
-111.95 -0.249826378084238
-111.9 -0.249807039761936
-111.85 -0.249786899866605
-111.8 -0.249765982272859
-111.75 -0.24974431189669
-111.7 -0.249721914665922
-111.65 -0.24969881748929
-111.6 -0.249675048224166
-111.55 -0.249650635642996
-111.5 -0.249625609398464
-111.45 -0.24959999998744
-111.4 -0.24957383871375
-111.35 -0.249547157649823
-111.3 -0.249519989597242
-111.25 -0.249492368046277
-111.2 -0.249464327134423
-111.15 -0.249435901604018
-111.1 -0.249407126758974
-111.05 -0.249378038420701
-111 -0.249348672883253
-110.95 -0.249319066867775
-110.9 -0.249289257476296
-110.85 -0.249259282144944
-110.8 -0.249229178596616
-110.75 -0.249198984793203
-110.7 -0.249168738887391
-110.65 -0.249138479174136
-110.6 -0.249108244041856
-110.55 -0.249078071923409
-110.5 -0.249048001246924
-110.45 -0.249018070386554
-110.4 -0.248988317613197
-110.35 -0.248958781045279
-110.3 -0.248929498599638
-110.25 -0.248900507942592
-110.2 -0.248871846441243
-110.15 -0.248843551115092
-110.1 -0.24881565858802
-110.05 -0.248788205040711
-110 -0.248761226163564
-109.95 -0.248734757110175
-109.9 -0.248708832451428
-109.85 -0.248683486130285
-109.8 -0.248658751417308
-109.75 -0.248634660866983
-109.7 -0.248611246274916
-109.65 -0.248588538635932
-109.6 -0.248566568103155
-109.55 -0.248545363948111
-109.5 -0.248524954521916
-109.45 -0.248505367217591
-109.4 -0.248486628433552
-109.35 -0.248468763538347
-109.3 -0.248451796836645
-109.25 -0.248435751536565
-109.2 -0.248420649718359
-109.15 -0.248406512304499
-109.1 -0.248393359031212
-109.05 -0.24838120842149
-109 -0.248370077759623
-108.95 -0.248359983067279
-108.9 -0.248350939081158
-108.85 -0.248342959232268
-108.8 -0.248336055626827
-108.75 -0.248330239028833
-108.7 -0.248325518844317
-108.65 -0.248321903107297
-108.6 -0.248319398467459
-108.55 -0.248318010179579
-108.5 -0.24831774209469
-108.45 -0.248318596653019
-108.4 -0.248320574878698
-108.35 -0.248323676376254
-108.3 -0.248327899328882
-108.25 -0.24833324049851
-108.2 -0.248339695227652
-108.15 -0.248347257443043
-108.1 -0.248355919661062
-108.05 -0.248365672994928
-108 -0.248376507163662
-107.95 -0.248388410502813
-107.9 -0.248401369976917
-107.85 -0.248415371193694
-107.8 -0.248430398419958
-107.75 -0.248446434599214
-107.7 -0.248463461370933
-107.65 -0.248481459091473
-107.6 -0.248500406856628
-107.55 -0.248520282525774
-107.5 -0.248541062747583
-107.45 -0.248562722987274
-107.4 -0.248585237555378
-107.35 -0.248608579637965
-107.3 -0.248632721328317
-107.25 -0.248657633659992
-107.2 -0.248683286641259
-107.15 -0.248709649290838
-107.1 -0.248736689674935
-107.05 -0.248764374945492
-107 -0.248792671379645
-106.95 -0.24882154442031
-106.9 -0.248850958717871
-106.85 -0.248880878172913
-106.8 -0.248911265979953
-106.75 -0.248942084672108
-106.7 -0.248973296166666
-106.65 -0.249004861811484
-106.6 -0.249036742432185
-106.55 -0.249068898380065
-106.5 -0.249101289580692
-106.45 -0.249133875583103
-106.4 -0.24916661560957
-106.35 -0.249199468605862
-106.3 -0.249232393291942
-106.25 -0.249265348213049
-106.2 -0.249298291791094
-106.15 -0.249331182376322
-106.1 -0.249363978299157
-106.05 -0.249396637922198
-106 -0.249429119692275
-105.95 -0.249461382192523
-105.9 -0.249493384194399
-105.85 -0.24952508470959
-105.8 -0.249556443041738
-105.75 -0.249587418837926
-105.7 -0.24961797213987
-105.65 -0.24964806343473
-105.6 -0.249677653705509
-105.55 -0.249706704480954
-105.5 -0.249735177884908
-105.45 -0.24976303668505
-105.4 -0.249790244340965
-105.35 -0.249816765051472
-105.3 -0.249842563801169
-105.25 -0.249867606406119
-105.2 -0.249891859558627
-105.15 -0.249915290871051
-105.1 -0.249937868918586
-105.05 -0.249959563280968
-105 -0.249980344583044
-104.95 -0.250000184534151
-104.9 -0.250019055966259
-104.85 -0.250036932870813
-104.8 -0.250053790434241
-104.75 -0.250069605072063
-104.7 -0.250084354461572
-104.65 -0.25009801757302
-104.6 -0.25011057469928
-104.55 -0.250122007483941
-104.5 -0.250132298947788
-104.45 -0.250141433513628
-104.4 -0.250149397029434
-104.35 -0.250156176789764
-104.3 -0.250161761555418
-104.25 -0.250166141571316
-104.2 -0.250169308582548
-104.15 -0.250171255848588
-104.1 -0.250171978155634
-104.05 -0.25017147182705
-104 -0.250169734731904
-103.95 -0.250166766291571
-103.9 -0.250162567484382
-103.85 -0.250157140848318
-103.8 -0.250150490481733
-103.75 -0.250142622042091
-103.7 -0.25013354274272
-103.65 -0.250123261347572
-103.6 -0.250111788163998
-103.55 -0.250099135033526
-103.5 -0.250085315320662
-103.45 -0.250070343899704
-103.4 -0.250054237139597
-103.35 -0.250037012886823
-103.3 -0.250018690446358
-103.25 -0.249999290560703
-103.2 -0.249978835387007
-103.15 -0.249957348472318
-103.1 -0.249934854726974
-103.05 -0.249911380396173
-103 -0.249886953029744
-102.95 -0.249861601450157
-102.9 -0.249835355718809
-102.85 -0.249808247100626
-102.8 -0.24978030802701
-102.75 -0.249751572057197
-102.7 -0.249722073838044
-102.65 -0.249691849062322
-102.6 -0.249660934425538
-102.55 -0.249629367581365
-102.5 -0.249597187095712
-102.45 -0.249564432399503
-102.4 -0.249531143740226
-102.35 -0.249497362132302
-102.3 -0.249463129306348
-102.25 -0.249428487657394
-102.2 -0.24939348019211
-102.15 -0.249358150475138
-102.1 -0.24932254257456
-102.05 -0.249286701006607
-102 -0.249250670679663
-101.95 -0.249214496837633
-101.9 -0.24917822500277
-101.85 -0.249141900918005
-101.8 -0.249105570488889
-101.75 -0.249069279725196
-101.7 -0.249033074682278
-101.65 -0.248997001402245
-101.6 -0.248961105855057
-101.55 -0.248925433879584
-101.5 -0.24889003112474
-101.45 -0.248854942990749
-101.4 -0.248820214570624
-101.35 -0.248785890591953
-101.3 -0.248752015359039
-101.25 -0.248718632695508
-101.2 -0.248685785887426
-101.15 -0.24865351762703
-101.1 -0.248621869957122
-101.05 -0.248590884216229
-101 -0.248560600984569
-100.95 -0.248531060030924
-100.9 -0.248502300260475
-100.85 -0.248474359663671
-100.8 -0.248447275266197
-100.75 -0.248421083080118
-100.7 -0.248395818056254
-100.65 -0.248371514037846
-100.6 -0.248348203715586
-100.55 -0.248325918584063
-100.5 -0.248304688899678
-100.45 -0.248284543640097
-100.4 -0.248265510465276
-100.35 -0.248247615680127
-100.3 -0.248230884198864
-100.25 -0.248215339511077
-100.2 -0.248201003649578
-100.15 -0.248187897160067
-100.1 -0.248176039072638
-100.05 -0.248165446875192
-100 -0.248156136488765
-99.95 -0.248148122244812
-99.9 -0.248141416864478
-99.85 -0.248136031439885
-99.8 -0.248131975417449
-99.75 -0.248129256583253
-99.7 -0.248127881050504
-99.65 -0.24812785324907
-99.6 -0.248129175917135
-99.55 -0.248131850094954
-99.5 -0.248135875120745
-99.45 -0.248141248628701
-99.4 -0.248147966549137
-99.35 -0.248156023110766
-99.3 -0.248165410845107
-99.25 -0.248176120593008
-99.2 -0.248188141513298
-99.15 -0.24820146109353
-99.1 -0.248216065162826
-99.05 -0.248231937906795
-99 -0.248249061884509
-98.95 -0.248267418047521
-98.9 -0.248286985760899
-98.85 -0.248307742826246
-98.8 -0.248329665506694
-98.75 -0.248352728553821
-98.7 -0.248376905236479
-98.65 -0.24840216737149
-98.6 -0.24842848535617
-98.55 -0.248455828202652
-98.5 -0.248484163573962
-98.45 -0.248513457821809
-98.4 -0.248543676026043
-98.35 -0.248574782035731
-98.3 -0.248606738511817
-98.25 -0.248639506971299
-98.2 -0.248673047832884
-98.15 -0.248707320464065
-98.1 -0.248742283229561
-98.05 -0.248777893541075
-98 -0.248814107908302
-97.95 -0.248850881991127
-97.9 -0.248888170652965
-97.85 -0.248925928015175
-97.8 -0.248964107512476
-97.75 -0.249002661949318
-97.7 -0.24904154355713
-97.65 -0.249080704052387
-97.6 -0.249120094695422
-97.55 -0.24915966634992
-97.5 -0.249199369543026
-97.45 -0.249239154525991
-97.4 -0.249278971335295
-97.35 -0.249318769854161
-97.3 -0.249358499874412
-97.25 -0.249398111158569
-97.2 -0.249437553502147
-97.15 -0.249476776796052
-97.1 -0.249515731089021
-97.05 -0.249554366650022
-97 -0.249592634030544
-96.95 -0.249630484126705
-96.9 -0.2496678682411
-96.85 -0.249704738144313
-96.8 -0.249741046136027
-96.75 -0.249776745105649
-96.7 -0.249811788592381
-96.65 -0.249846130844667
-96.6 -0.249879726878927
-96.55 -0.249912532537533
-96.5 -0.249944504545926
-96.45 -0.249975600568818
-96.4 -0.250005779265411
-96.35 -0.250035000343551
-96.3 -0.250063224612753
-96.25 -0.250090414036038
-96.2 -0.250116531780496
-96.15 -0.250141542266527
-96.1 -0.250165411215681
-96.05 -0.25018810569704
-96 -0.250209594172085
-95.95 -0.250229846537969
-95.9 -0.250248834169159
-95.85 -0.250266529957368
-95.8 -0.250282908349739
-95.75 -0.25029794538521
-95.7 -0.25031161872902
-95.65 -0.250323907705301
-95.6 -0.2503347933277
-95.55 -0.250344258328002
-95.5 -0.250352287182681
-95.45 -0.250358866137375
-95.4 -0.250363983229203
-95.35 -0.250367628306926
-95.3 -0.250369793048881
-95.25 -0.250370470978687
-95.2 -0.250369657478671
-95.15 -0.250367349800996
-95.1 -0.250363547076463
-95.05 -0.250358250320975
-95 -0.250351462439627
-94.95 -0.250343188228423
-94.9 -0.250333434373594
-94.85 -0.250322209448522
-94.8 -0.250309523908244
-94.75 -0.250295390081553
-94.7 -0.250279822160675
-94.65 -0.25026283618855
-94.6 -0.250244450043692
-94.55 -0.250224683422667
-94.5 -0.250203557820181
-94.45 -0.250181096506804
-94.4 -0.250157324504347
-94.35 -0.250132268558912
-94.3 -0.250105957111646
-94.25 -0.250078420267218
-94.2 -0.250049689760068
-94.15 -0.250019798918442
-94.1 -0.249988782626274
-94.05 -0.24995667728294
-94 -0.249923520760939
-93.95 -0.249889352361541
-93.9 -0.24985421276846
-93.85 -0.249818143999612
-93.8 -0.249781189356994
-93.75 -0.249743393374766
-93.7 -0.249704801765592
-93.65 -0.249665461365298
-93.6 -0.249625420075928
-93.55 -0.249584726807255
-93.5 -0.249543431416834
-93.45 -0.249501584648666
-93.4 -0.249459238070542
-93.35 -0.249416444010169
-93.3 -0.249373255490139
-93.25 -0.249329726161829
-93.2 -0.249285910238333
-93.15 -0.249241862426489
-93.1 -0.249197637858111
-93.05 -0.249153292020501
-93 -0.249108880686346
-92.95 -0.249064459843075
-92.9 -0.249020085621788
-92.85 -0.248975814225839
-92.8 -0.248931701859171
-92.75 -0.248887804654498
-92.7 -0.248844178601431
-92.65 -0.248800879474645
-92.6 -0.248757962762177
-92.55 -0.248715483593957
-92.5 -0.248673496670664
-92.45 -0.248632056193007
-92.4 -0.248591215791516
-92.35 -0.248551028456945
-92.3 -0.248511546471385
-92.25 -0.248472821340159
-92.2 -0.248434903724614
-92.15 -0.248397843375886
-92.1 -0.248361689069724
-92.05 -0.248326488542473
-92 -0.248292288428289
-91.95 -0.248259134197671
-91.9 -0.2482270700974
-91.85 -0.248196139091957
-91.8 -0.248166382806492
-91.75 -0.248137841471438
-91.7 -0.248110553868826
-91.65 -0.248084557280368
-91.6 -0.248059887437403
-91.55 -0.248036578472735
-91.5 -0.248014662874452
-91.45 -0.247994171441781
-91.4 -0.247975133243024
-91.35 -0.247957575575642
-91.3 -0.247941523928538
-91.25 -0.247927001946577
-91.2 -0.247914031397398
-91.15 -0.247902632140557
-91.1 -0.247892822099039
-91.05 -0.247884617233177
-91 -0.247878031517012
-90.95 -0.24787307691711
-90.9 -0.247869763373893
-90.85 -0.247868098785468
-90.8 -0.247868088994005
-90.75 -0.247869737774666
-90.7 -0.247873046827105
-90.65 -0.247878015769536
-90.6 -0.247884642135398
-90.55 -0.247892921372602
-90.5 -0.247902846845367
-90.45 -0.247914409838645
-90.4 -0.247927599565129
-90.35 -0.247942403174827
-90.3 -0.247958805767206
-90.25 -0.247976790405871
-90.2 -0.247996338135787
-90.15 -0.248017428002994
-90.1 -0.248040037076815
-90.05 -0.248064140474521
-90 -0.248089711388424
-89.95 -0.248116721115366
-89.9 -0.248145139088573
-89.85 -0.248174932911832
-89.8 -0.248206068395955
-89.75 -0.248238509597488
-89.7 -0.248272218859616
-89.65 -0.248307156855221
-89.6 -0.248343282632045
-89.55 -0.248380553659898
-89.5 -0.24841892587987
-89.45 -0.248458353755478
-89.4 -0.248498790325699
-89.35 -0.248540187259828
-89.3 -0.248582494914091
-89.25 -0.248625662389961
-89.2 -0.248669637594098
-89.15 -0.248714367299864
-89.1 -0.248759797210319
-89.05 -0.248805872022653
-89 -0.248852535493958
-88.95 -0.24889973050829
-88.9 -0.24894739914492
-88.85 -0.24899548274772
-88.8 -0.249043921995594
-88.75 -0.249092656973874
-88.7 -0.249141627246609
-88.65 -0.249190771929655
-88.6 -0.249240029764497
-88.55 -0.249289339192697
-88.5 -0.249338638430917
-88.45 -0.249387865546396
-88.4 -0.249436958532821
-88.35 -0.249485855386491
-88.3 -0.2495344941827
-88.25 -0.249582813152231
-88.2 -0.249630750757891
-88.15 -0.249678245770997
-88.1 -0.249725237347708
-88.05 -0.24977166510513
-88 -0.2498174691971
-87.95 -0.249862590389556
-87.9 -0.249906970135409
-87.85 -0.249950550648815
-87.8 -0.249993274978782
-87.75 -0.250035087081992
-87.7 -0.250075931894777
-87.65 -0.250115755404141
-87.6 -0.250154504717749
-87.55 -0.250192128132797
-87.5 -0.250228575203671
-87.45 -0.250263796808312
-87.4 -0.250297745213203
-87.35 -0.250330374136889
-87.3 -0.250361638811958
-87.25 -0.250391496045387
-87.2 -0.250419904277183
-87.15 -0.250446823637236
-87.1 -0.250472216000309
-87.05 -0.250496045039081
-87 -0.250518276275185
-86.95 -0.250538877128147
-86.9 -0.250557816962178
-86.85 -0.250575067130728
-86.8 -0.250590601018759
-86.75 -0.250604394082649
-86.7 -0.250616423887688
-86.65 -0.250626670143089
-86.6 -0.250635114734469
-86.55 -0.250641741753736
-86.5 -0.250646537526341
-86.45 -0.250649490635843
-86.4 -0.250650591945732
-86.35 -0.250649834618489
-86.3 -0.250647214131821
-86.25 -0.250642728292053
-86.2 -0.250636377244634
-86.15 -0.25062816348173
-86.1 -0.250618091846889
-86.05 -0.250606169536736
-86 -0.250592406099706
-85.95 -0.250576813431773
-85.9 -0.250559405769191
-85.85 -0.250540199678224
-85.8 -0.250519214041863
-85.75 -0.250496470043547
-85.7 -0.250471991147877
-85.65 -0.250445803078336
-85.6 -0.250417933792039
-85.55 -0.250388413451528
-85.5 -0.250357274393616
-85.45 -0.250324551095344
-85.4 -0.250290280137042
-85.35 -0.250254500162559
-85.3 -0.250217251836686
-85.25 -0.250178577799819
-85.2 -0.250138522619916
-85.15 -0.250097132741785
-85.1 -0.250054456433783
-85.05 -0.250010543731954
-85 -0.249965446381704
-84.95 -0.249919217777053
-84.9 -0.249871912897556
-84.85 -0.249823588242949
-84.8 -0.249774301765624
-84.75 -0.249724112800986
-84.7 -0.249673081995805
-84.65 -0.249621271234633
-84.6 -0.249568743564391
-84.55 -0.249515563117213
-84.5 -0.24946179503165
-84.45 -0.249407505372335
-84.4 -0.249352761048208
-84.35 -0.249297629729417
-84.3 -0.24924217976299
-84.25 -0.249186480087401
-84.2 -0.249130600146135
-84.15 -0.249074609800371
-84.1 -0.249018579240888
-84.05 -0.248962578899335
-84 -0.248906679358947
-83.95 -0.248850951264868
-83.9 -0.248795465234163
-83.85 -0.248740291765669
-83.8 -0.248685501149784
-83.75 -0.248631163378336
-83.7 -0.248577348054629
-83.65 -0.248524124303819
-83.6 -0.248471560683704
-83.55 -0.248419725096076
-83.5 -0.248368684698749
-83.45 -0.248318505818367
-83.4 -0.248269253864131
-83.35 -0.248220993242541
-83.3 -0.248173787273282
-83.25 -0.248127698106356
-83.2 -0.248082786640584
-83.15 -0.24803911244357
-83.1 -0.247996733673248
-83.05 -0.247955707001108
-83 -0.247916087537209
-82.95 -0.247877928757068
-82.9 -0.247841282430536
-82.85 -0.24780619855274
-82.8 -0.247772725277193
-82.75 -0.24774090885115
-82.7 -0.247710793553298
-82.65 -0.247682421633864
-82.6 -0.247655833257212
-82.55 -0.247631066447007
-82.5 -0.24760815703401
-82.45 -0.247587138606582
-82.4 -0.247568042463942
-82.35 -0.247550897572258
-82.3 -0.247535730523605
-82.25 -0.247522565497862
-82.2 -0.247511424227572
-82.15 -0.24750232596583
-82.1 -0.247495287457222
-82.05 -0.247490322911858
-82 -0.247487443982526
-81.95 -0.247486659744998
-81.9 -0.247487976681504
-81.85 -0.247491398667402
-81.8 -0.247496926961049
-81.75 -0.247504560196893
-81.7 -0.247514294381788
-81.65 -0.24752612289453
-81.6 -0.24754003648863
-81.55 -0.247556023298296
-81.5 -0.247574068847639
-81.45 -0.247594156063072
-81.4 -0.247616265288897
-81.35 -0.247640374306061
-81.3 -0.247666458354043
-81.25 -0.247694490155875
-81.2 -0.247724439946233
-81.15 -0.247756275502589
-81.1 -0.247789962179378
-81.05 -0.247825462945143
-81 -0.247862738422611
-80.95 -0.247901746931659
-80.9 -0.247942444535115
-80.85 -0.247984785087354
-80.8 -0.248028720285616
-80.75 -0.248074199724004
-80.7 -0.248121170950097
-80.65 -0.248169579524106
-80.6 -0.248219369080532
-80.55 -0.248270481392219
-80.5 -0.248322856436775
-80.45 -0.248376432465254
-80.4 -0.248431146073042
-80.35 -0.248486932272864
-80.3 -0.248543724569838
-80.25 -0.24860145503848
-80.2 -0.248660054401597
-80.15 -0.248719452110965
-80.1 -0.248779576429717
-80.05 -0.248840354516347
-80 -0.24890171251023
-79.95 -0.248963575618589
-79.9 -0.249025868204792
-79.85 -0.249088513877892
-79.8 -0.249151435583318
-79.75 -0.24921455569461
-79.7 -0.249277796106107
-79.65 -0.249341078326474
-79.6 -0.249404323572985
-79.55 -0.249467452866443
-79.5 -0.249530387126632
-79.45 -0.249593047268213
-79.4 -0.24965535429694
-79.35 -0.249717229406092
-79.3 -0.249778594073025
-79.25 -0.249839370155722
-79.2 -0.249899479989236
-79.15 -0.249958846481919
-79.1 -0.250017393211329
-79.05 -0.250075044519694
-79 -0.250131725608835
-78.95 -0.250187362634428
-78.9 -0.250241882799499
-78.85 -0.25029521444704
-78.8 -0.250347287151631
-78.75 -0.250398031809964
-78.7 -0.250447380730155
-78.65 -0.250495267719734
-78.6 -0.250541628172202
-78.55 -0.250586399152049
-78.5 -0.250629519478128
-78.45 -0.250670929805265
-78.4 -0.250710572704013
-78.35 -0.25074839273844
-78.3 -0.250784336541844
-78.25 -0.250818352890292
-78.2 -0.250850392773892
-78.15 -0.250880409465683
-78.1 -0.250908358588062
-78.05 -0.250934198176635
-78 -0.25095788874142
-77.95 -0.250979393325283
-77.9 -0.250998677559548
-77.85 -0.251015709716672
-77.8 -0.251030460759913
-77.75 -0.251042904389904
-77.7 -0.25105301708806
-77.65 -0.251060778156744
-77.6 -0.251066169756113
-77.55 -0.251069176937583
-77.5 -0.251069787673853
-77.45 -0.251067992885411
-77.4 -0.251063786463486
-77.35 -0.251057165289378
-77.3 -0.251048129250128
-77.25 -0.251036681250475
-77.2 -0.251022827221068
-77.15 -0.251006576122895
-77.1 -0.250987939947903
-77.05 -0.250966933715771
-77 -0.250943575466839
-76.95 -0.250917886251148
-76.9 -0.250889890113615
-76.85 -0.250859614075302
-76.8 -0.250827088110815
-76.75 -0.250792345121811
-76.7 -0.250755420906642
-76.65 -0.250716354126143
-76.6 -0.250675186265597
-76.55 -0.250631961592894
-76.5 -0.250586727112928
-76.45 -0.250539532518263
-76.4 -0.250490430136125
-76.35 -0.250439474871757
-76.3 -0.250386724148205
-76.25 -0.250332237842594
-76.2 -0.250276078218959
-76.15 -0.250218309857713
-76.1 -0.250158999581814
-76.05 -0.250098216379742
-76 -0.250036031325344
-75.95 -0.249972517494671
-75.9 -0.249907749879888
-75.85 -0.249841805300367
-75.8 -0.249774762311073
-75.75 -0.249706701108361
-75.7 -0.249637703433298
-75.65 -0.249567852472626
-75.6 -0.249497232757512
-75.55 -0.249425930060197
-75.5 -0.249354031288687
-75.45 -0.249281624379624
-75.4 -0.249208798189474
-75.35 -0.249135642384185
-75.3 -0.249062247327446
-75.25 -0.248988703967719
-75.2 -0.248915103724169
-75.15 -0.248841538371667
-75.1 -0.248768099925016
-75.05 -0.248694880522549
-75 -0.248621972309261
-74.95 -0.248549467319642
-74.9 -0.248477457360359
-74.85 -0.24840603389295
-74.8 -0.248335287916694
-74.75 -0.248265309851816
-74.7 -0.248196189423175
-74.65 -0.248128015544613
-74.6 -0.248060876204108
-74.55 -0.247994858349884
-74.5 -0.247930047777653
-74.45 -0.247866529019114
-74.4 -0.247804385231888
-74.35 -0.247743698091007
-74.3 -0.247684547682134
-74.25 -0.247627012396635
-74.2 -0.247571168828649
-74.15 -0.247517091674298
-74.1 -0.247464853633164
-74.05 -0.247414525312167
-74 -0.247366175131966
-73.95 -0.247319869236011
-73.9 -0.247275671402359
-73.85 -0.247233642958368
-73.8 -0.247193842698383
-73.75 -0.247156326804512
-73.7 -0.2471211487706
-73.65 -0.247088359329489
-73.6 -0.247058006383657
-73.55 -0.247030134939328
-73.5 -0.247004787044121
-73.45 -0.246982001728324
-73.4 -0.246961814949859
-73.35 -0.246944259543009
-73.3 -0.246929365170953
-73.25 -0.246917158282181
-73.2 -0.246907662070825
-73.15 -0.246900896440966
-73.1 -0.246896877974931
-73.05 -0.246895619905644
-73 -0.246897132093039
-72.95 -0.246901421004564
-72.9 -0.246908489699794
-72.85 -0.246918337819181
-72.8 -0.246930961576919
-72.75 -0.246946353757959
-72.7 -0.246964503719154
-72.65 -0.246985397394536
-72.6 -0.247009017304712
-72.55 -0.247035342570364
-72.5 -0.247064348929832
-72.45 -0.247096008760764
-72.4 -0.247130291105788
-72.35 -0.247167161702191
-72.3 -0.247206583015563
-72.25 -0.24724851427735
-72.2 -0.247292911526302
-72.15 -0.247339727653733
-72.1 -0.247388912452571
-72.05 -0.247440412670115
-72 -0.247494172064465
-71.95 -0.247550131464541
-71.9 -0.247608228833639
-71.85 -0.247668399336441
-71.8 -0.247730575409425
-71.75 -0.247794686834578
-71.7 -0.247860660816348
-71.65 -0.247928422061749
-71.6 -0.247997892863532
-71.55 -0.24806899318634
-71.5 -0.248141640755749
-71.45 -0.248215751150114
-71.4 -0.248291237895111
-71.35 -0.248368012560895
-71.3 -0.248445984861755
-71.25 -0.248525062758182
-71.2 -0.24860515256123
-71.15 -0.248686159039077
-71.1 -0.248767985525671
-71.05 -0.248850534031348
-71 -0.248933705355319
-70.95 -0.249017399199895
-70.9 -0.249101514286361
-70.85 -0.249185948472349
-70.8 -0.249270598870613
-70.75 -0.249355361969076
-70.7 -0.249440133752032
-70.65 -0.249524809822361
-70.6 -0.24960928552466
-70.55 -0.24969345606913
-70.5 -0.249777216656116
-70.45 -0.249860462601153
-70.4 -0.249943089460399
-70.35 -0.250024993156301
-70.3 -0.250106070103392
-70.25 -0.250186217334046
-70.2 -0.25026533262409
-70.15 -0.25034331461811
-70.1 -0.250420062954318
-70.05 -0.250495478388857
-70 -0.250569462919378
-69.95 -0.250641919907771
-69.9 -0.250712754201893
-69.85 -0.25078187225616
-69.8 -0.250849182250863
-69.75 -0.250914594210056
-69.7 -0.25097802011788
-69.65 -0.251039374033182
-69.6 -0.251098572202284
-69.55 -0.251155533169765
-69.5 -0.251210177887102
-69.45 -0.251262429819044
-69.4 -0.251312215047578
-69.35 -0.251359462373328
-69.3 -0.251404103414283
-69.25 -0.251446072701682
-69.2 -0.251485307772946
-69.15 -0.251521749261517
-69.1 -0.251555340983461
-69.05 -0.251586030020724
-69 -0.251613766800897
-68.95 -0.251638505173383
-68.9 -0.251660202481824
-68.85 -0.251678819632683
-68.8 -0.251694321159863
-68.75 -0.25170667528525
-68.7 -0.251715853975064
-68.65 -0.251721832991927
-68.6 -0.251724591942538
-68.55 -0.25172411432086
-68.5 -0.25172038754673
-68.45 -0.251713402999803
-68.4 -0.25170315604875
-68.35 -0.251689646075635
-68.3 -0.251672876495396
-68.25 -0.251652854770373
-68.2 -0.251629592419809
-68.15 -0.251603105024295
-68.1 -0.251573412225092
-68.05 -0.251540537718299
-68 -0.251504509243839
-67.95 -0.251465358569224
-67.9 -0.251423121468098
-67.85 -0.251377837693535
-67.8 -0.251329550946092
-67.75 -0.251278308836622
-67.7 -0.251224162843857
-67.65 -0.251167168266789
-67.6 -0.251107384171861
-67.55 -0.251044873335024
-67.5 -0.250979702178683
-67.45 -0.250911940703607
-67.4 -0.25084166241584
-67.35 -0.250768944248701
-67.3 -0.250693866479939
-67.25 -0.250616512644128
-67.2 -0.250536969440406
-67.15 -0.250455326635637
-67.1 -0.250371676963131
-67.05 -0.250286116017017
-67 -0.250198742142407
-66.95 -0.250109656321469
-66.9 -0.250018962055569
-66.85 -0.2499267652436
-66.8 -0.249833174056674
-66.75 -0.24973829880933
-66.7 -0.24964225182741
-66.65 -0.249545147312799
-66.6 -0.249447101205187
-66.55 -0.249348231041041
-66.5 -0.249248655809984
-66.45 -0.249148495808758
-66.4 -0.249047872492988
-66.35 -0.248946908326926
-66.3 -0.248845726631405
-66.25 -0.248744451430189
-66.2 -0.248643207294948
-66.15 -0.248542119189061
-66.1 -0.248441312310469
-66.05 -0.248340911933797
-66 -0.248241043251957
-65.95 -0.248141831217465
-65.9 -0.248043400383677
-65.85 -0.247945874746183
-65.8 -0.247849377584561
-65.75 -0.247754031304728
-65.7 -0.24765995728209
-65.65 -0.247567275705727
-65.6 -0.247476105423809
-65.55 -0.247386563790472
-65.5 -0.247298766514346
-65.45 -0.247212827508967
-65.4 -0.247128858745251
-65.35 -0.247046970106244
-65.3 -0.24696726924434
-65.25 -0.246889861441159
-65.2 -0.246814849470272
-65.15 -0.246742333462944
-65.1 -0.246672410777095
-65.05 -0.246605175869614
-65 -0.246540720172228
-64.95 -0.246479131971059
-64.9 -0.246420496290023
-64.85 -0.246364894778236
-64.8 -0.246312405601542
-64.75 -0.246263103338309
-64.7 -0.246217058879623
-64.65 -0.246174339333977
-64.6 -0.246135007936601
-64.55 -0.2460991239635
-64.5 -0.246066742650329
-64.45 -0.246037915116176
-64.4 -0.246012688292338
-64.35 -0.245991104856184
-64.3 -0.245973203170143
-64.25 -0.245959017225908
-64.2 -0.24594857659389
-64.15 -0.245941906377984
-64.1 -0.24593902717567
-64.05 -0.245939955043509
-64 -0.24594470146803
-63.95 -0.245953273342051
-63.9 -0.245965672946437
-63.85 -0.245981897937308
-63.8 -0.246001941338689
-63.75 -0.246025791540607
-63.7 -0.246053432302616
-63.65 -0.246084842762735
-63.6 -0.246119997451781
-63.55 -0.246158866313055
-63.5 -0.246201414727365
-63.45 -0.246247603543333
-63.4 -0.246297389112947
-63.35 -0.246350723332307
-63.3 -0.246407553687517
-63.25 -0.246467823305655
-63.2 -0.246531471010767
-63.15 -0.24659843138481
-63.1 -0.246668634833481
-63.05 -0.24674200765685
-63 -0.246818472124722
-62.95 -0.246897946556645
-62.9 -0.246980345406471
-62.85 -0.247065579351396
-62.8 -0.24715355538537
-62.75 -0.247244176916785
-62.7 -0.247337343870355
-62.65 -0.247432952793062
-62.6 -0.247530896964087
-62.55 -0.247631066508603
-62.5 -0.247733348515322
-62.45 -0.247837627157696
-62.4 -0.247943783818632
-62.35 -0.248051697218628
-62.3 -0.248161243547191
-62.25 -0.248272296597431
-62.2 -0.248384727903685
-62.15 -0.248498406882068
-62.1 -0.248613200973797
-62.05 -0.248728975791174
-62 -0.248845595266088
-61.95 -0.248962921800898
-61.9 -0.249080816421553
-61.85 -0.249199138932827
-61.8 -0.249317748075504
-61.75 -0.249436501685376
-61.7 -0.24955525685392
-61.65 -0.249673870090477
-61.6 -0.249792197485805
-61.55 -0.249910094876844
-61.5 -0.250027418012534
-61.45 -0.250144022720526
-61.4 -0.25025976507464
-61.35 -0.250374501562884
-61.3 -0.250488089255891
-61.25 -0.250600385975592
-61.2 -0.25071125046397
-61.15 -0.250820542551699
-61.1 -0.250928123326532
-61.05 -0.251033855301225
-61 -0.251137602580844
-60.95 -0.251239231029268
-60.9 -0.251338608434705
-60.85 -0.251435604674046
-60.8 -0.251530091875862
-60.75 -0.251621944581863
-60.7 -0.251711039906642
-60.65 -0.251797257695495
-60.6 -0.251880480680141
-60.55 -0.251960594632157
-60.5 -0.252037488513915
-60.45 -0.252111054626853
-60.4 -0.25218118875687
-60.35 -0.252247790316662
-60.3 -0.252310762484806
-60.25 -0.252370012341389
-60.2 -0.252425451000003
-60.15 -0.252476993735915
-60.1 -0.252524560110203
-60.05 -0.252568074089699
-60 -0.252607464162526
-59.95 -0.252642663449055
-59.9 -0.252673609808106
-59.85 -0.252700245938199
-59.8 -0.252722519473689
-59.75 -0.252740383075606
-59.7 -0.252753794517034
-59.65 -0.252762716762867
-59.6 -0.252767118043769
-59.55 -0.252766971924196
-59.5 -0.252762257364326
-59.45 -0.252752958775747
-59.4 -0.252739066070777
-59.35 -0.252720574705271
-59.3 -0.252697485714802
-59.25 -0.252669805744095
-59.2 -0.252637547069607
-59.15 -0.25260072761515
-59.1 -0.252559370960471
-59.05 -0.252513506342702
-59 -0.252463168650612
-58.95 -0.252408398411587
-58.9 -0.252349241771309
-58.85 -0.252285750466064
-58.8 -0.252217981787669
-58.75 -0.252145998540986
-58.7 -0.252069868994024
-58.65 -0.251989666820624
-58.6 -0.251905471035749
-58.55 -0.251817365923402
-58.5 -0.251725440957211
-58.45 -0.251629790713742
-58.4 -0.251530514778595
-58.35 -0.251427717645359
-58.3 -0.251321508607532
-58.25 -0.251212001643485
-58.2 -0.251099315294609
-58.15 -0.250983572536754
-58.1 -0.250864900645115
-58.05 -0.250743431052703
-58 -0.250619299202581
-57.95 -0.250492644394036
-57.9 -0.250363609622864
-57.85 -0.250232341415993
-57.8 -0.250098989660631
-57.75 -0.249963707428171
-57.7 -0.249826650793093
-57.65 -0.249687978647085
-57.6 -0.249547852508657
-57.55 -0.249406436328497
-57.5 -0.249263896290832
-57.45 -0.24912040061109
-57.4 -0.248976119330124
-57.35 -0.248831224105318
-57.3 -0.248685887998837
-57.25 -0.24854028526336
-57.2 -0.248394591125578
-57.15 -0.248248981567776
-57.1 -0.248103633107831
-57.05 -0.247958722577911
-57 -0.247814426902234
-56.95 -0.247670922874175
-56.9 -0.247528386933077
-56.85 -0.247386994941051
-56.8 -0.247246921960131
-56.75 -0.247108342030065
-56.7 -0.246971427947087
-56.65 -0.246836351043984
-56.6 -0.246703280971753
-56.55 -0.246572385483182
-56.5 -0.246443830218647
-56.45 -0.246317778494421
-56.4 -0.246194391093802
-56.35 -0.246073826061332
-56.3 -0.245956238500405
-56.25 -0.245841780374525
-56.2 -0.245730600312478
-56.15 -0.245622843417697
-56.1 -0.245518651082035
-56.05 -0.245418160804218
-56 -0.245321506013189
-55.95 -0.245228815896575
-55.9 -0.245140215234478
-55.85 -0.245055824238799
-55.8 -0.244975758398284
-55.75 -0.244900128329472
-55.7 -0.244829039633707
-55.65 -0.244762592760386
-55.6 -0.244700882876583
-55.55 -0.244643999743179
-55.5 -0.24459202759764
-55.45 -0.244545045043547
-55.4 -0.244503124946978
-55.35 -0.244466334339856
-55.3 -0.244434734330313
-55.25 -0.244408380020179
-55.2 -0.244387320429632
-55.15 -0.244371598429065
-55.1 -0.244361250678227
-55.05 -0.244356307572651
-55 -0.244356793197403
-54.95 -0.244362725288162
-54.9 -0.244374115199642
-54.85 -0.244390967881337
-54.8 -0.244413281860595
-54.75 -0.244441049232986
-54.7 -0.244474255659948
-54.65 -0.244512880373663
-54.6 -0.244556896189132
-54.55 -0.244606269523391
-54.5 -0.244660960421818
-54.45 -0.244720922591464
-54.4 -0.244786103441347
-54.35 -0.244856444129628
-54.3 -0.244931879617596
-54.25 -0.245012338730375
-54.2 -0.24509774422427
-54.15 -0.245188012860654
-54.1 -0.245283055486305
-54.05 -0.245382777120084
-54 -0.245487077045866
-53.95 -0.245595848911599
-53.9 -0.245708980834393
-53.85 -0.245826355511524
-53.8 -0.245947850337233
-53.75 -0.246073337525205
-53.7 -0.246202684236608
-53.65 -0.24633575271357
-53.6 -0.246472400417963
-53.55 -0.246612480175372
-53.5 -0.246755840324124
-53.45 -0.24690232486924
-53.4 -0.247051773641172
-53.35 -0.247204022459209
-53.3 -0.247358903299399
-53.25 -0.247516244466855
-53.2 -0.247675870772307
-53.15 -0.247837603712759
-53.1 -0.2480012616561
-53.05 -0.248166660029541
-53 -0.248333611511713
-52.95 -0.248501926228283
-52.9 -0.248671411950947
-52.85 -0.24884187429963
-52.8 -0.249013116947756
-52.75 -0.249184941830407
-52.7 -0.249357149355239
-52.65 -0.249529538615965
-52.6 -0.249701907608259
-52.55 -0.2498740534479
-52.5 -0.250045772590988
-52.45 -0.250216861056061
-52.4 -0.250387114647929
-52.35 -0.250556329183042
-52.3 -0.250724300716215
-52.25 -0.250890825768511
-52.2 -0.251055701556091
-52.15 -0.25121872621984
-52.1 -0.251379699055558
-52.05 -0.251538420744519
-52 -0.251694693584182
-51.95 -0.251848321718844
-51.9 -0.251999111370006
-51.85 -0.252146871066251
-51.8 -0.252291411872377
-51.75 -0.252432547617578
-51.7 -0.252570095122418
-51.65 -0.252703874424374
-51.6 -0.252833709001678
-51.55 -0.252959425995239
-51.5 -0.253080856428363
-51.45 -0.253197835424027
-51.4 -0.253310202419444
-51.35 -0.25341780137765
-51.3 -0.253520480995841
-51.25 -0.253618094910196
-51.2 -0.253710501896903
-51.15 -0.253797566069111
-51.1 -0.253879157069531
-51.05 -0.253955150258401
-51 -0.254025426896528
-50.95 -0.25408987432313
-50.9 -0.254148386128186
-50.85 -0.254200862319011
-50.8 -0.25424720948077
-50.75 -0.254287340930648
-50.7 -0.254321176865399
-50.65 -0.254348644501974
-50.6 -0.254369678210986
-50.55 -0.254384219642701
-50.5 -0.254392217845312
-50.45 -0.254393629375222
-50.4 -0.254388418399079
-50.35 -0.254376556787315
-50.3 -0.254358024198931
-50.25 -0.254332808157322
-50.2 -0.254300904116874
-50.15 -0.254262315520155
-50.1 -0.254217053845467
-50.05 -0.254165138644574
-50 -0.254106597570423
-49.95 -0.254041466394683
-49.9 -0.253969789014955
-49.85 -0.253891617451495
-49.8 -0.253807011833342
-49.75 -0.253716040373726
-49.7 -0.25361877933467
-49.65 -0.253515312980708
-49.6 -0.25340573352165
-49.55 -0.253290141044377
-49.5 -0.253168643433618
-49.45 -0.253041356281726
-49.4 -0.252908402787466
-49.35 -0.252769913643851
-49.3 -0.252626026915092
-49.25 -0.252476887902735
-49.2 -0.252322649001094
-49.15 -0.252163469542103
-49.1 -0.251999515629725
-49.05 -0.251830959964092
-49 -0.251657981655563
-48.95 -0.251480766028901
-48.9 -0.251299504417811
-48.85 -0.251114393950086
-48.8 -0.250925637323624
-48.75 -0.250733442573619
-48.7 -0.250538022831232
-48.65 -0.250339596074071
-48.6 -0.250138384868828
-48.55 -0.249934616106441
-48.5 -0.249728520730163
-48.45 -0.249520333456931
-48.4 -0.249310292492457
-48.35 -0.249098639240456
-48.3 -0.248885618006468
-48.25 -0.248671475696709
-48.2 -0.248456461512423
-48.15 -0.248240826640203
-48.1 -0.248024823938773
-48.05 -0.247808707622698
-48 -0.247592732943538
-47.95 -0.247377155868927
-47.9 -0.247162232760098
-47.85 -0.246948220048331
-47.8 -0.246735373910858
-47.75 -0.246523949946715
-47.7 -0.246314202853033
-47.65 -0.246106386102297
-47.6 -0.245900751621039
-47.55 -0.245697549470467
-47.5 -0.245497027529522
-47.45 -0.245299431180818
-47.4 -0.245105002999949
-47.35 -0.244913982448617
-47.3 -0.24472660557201
-47.25 -0.244543104700889
-47.2 -0.24436370815878
-47.15 -0.2441886399747
-47.1 -0.244018119601789
-47.05 -0.243852361642237
-47 -0.243691575578864
-46.95 -0.2435359655137
-46.9 -0.243385729913884
-46.85 -0.243241061365204
-46.8 -0.243102146333564
-46.75 -0.242969164934644
-46.7 -0.242842290712031
-46.65 -0.242721690424035
-46.6 -0.242607523839424
-46.55 -0.242499943542266
-46.5 -0.242399094746079
-46.45 -0.242305115117424
-46.4 -0.242218134609117
-46.35 -0.242138275303165
-46.3 -0.242065651263538
-46.25 -0.242000368398885
-46.2 -0.241942524335244
-46.15 -0.241892208298828
-46.1 -0.241849501008913
-46.05 -0.24181447458086
-46 -0.241787192439286
-45.95 -0.241767709241377
-45.9 -0.241756070810327
-45.85 -0.241752314078873
-45.8 -0.241756467042887
-45.75 -0.241768548724964
-45.7 -0.241788569147952
-45.65 -0.241816529318332
-45.6 -0.24185242121938
-45.55 -0.241896227814003
-45.5 -0.241947923057149
-45.45 -0.242007471917688
-45.4 -0.242074830409635
-45.35 -0.242149945632597
-45.3 -0.242232755821313
-45.25 -0.242323190404151
-45.2 -0.242421170070428
-45.15 -0.242526606846398
-45.1 -0.242639404179771
-45.05 -0.242759457032618
-45 -0.24288665198249
-44.95 -0.243020867331625
-44.9 -0.243161973224066
-44.85 -0.243309831770543
-44.8 -0.24346429718097
-44.75 -0.243625215904386
-44.7 -0.243792426776195
-44.65 -0.243965761172548
-44.6 -0.244145043171705
-44.55 -0.244330089722234
-44.5 -0.244520710817884
-44.45 -0.24471670967899
-44.4 -0.244917882940246
-44.35 -0.245124020844715
-44.3 -0.245334907443911
-44.25 -0.245550320803818
-44.2 -0.245770033216698
-44.15 -0.245993811418541
-44.1 -0.24622141681202
-44.05 -0.246452605694805
-44 -0.246687129493099
-43.95 -0.246924735000252
-43.9 -0.247165164620317
-43.85 -0.247408156616406
-43.8 -0.247653445363708
-43.75 -0.247900761607029
-43.7 -0.248149832722707
-43.65 -0.248400382984774
-43.6 -0.248652133835204
-43.55 -0.248904804158117
-43.5 -0.249158110557776
-43.45 -0.249411767640245
-43.4 -0.249665488298537
-43.35 -0.249918984001099
-43.3 -0.250171965083486
-43.25 -0.250424141043037
-43.2 -0.250675220836397
-43.15 -0.250924913179704
-43.1 -0.251172926851256
-43.05 -0.251418970996477
-43 -0.251662755434981
-42.95 -0.251903990969527
-42.9 -0.252142389696666
-42.85 -0.252377665318856
-42.8 -0.252609533457813
-42.75 -0.252837711968873
-42.7 -0.253061921256109
-42.65 -0.253281884587963
-42.6 -0.253497328413106
-42.55 -0.253707982676284
-42.5 -0.253913581133829
-42.45 -0.254113861668572
-42.4 -0.254308566603831
-42.35 -0.25449744301617
-42.3 -0.254680243046588
-42.25 -0.254856724209821
-42.2 -0.255026649701384
-42.15 -0.255189788702012
-42.1 -0.255345916679117
-42.05 -0.25549481568489
-42 -0.255636274650653
-41.95 -0.255770089677056
-41.9 -0.255896064319717
-41.85 -0.256014009869883
-41.8 -0.256123745629684
-41.75 -0.256225099181541
-41.7 -0.256317906651304
-41.65 -0.256402012964641
-41.6 -0.256477272096254
-41.55 -0.25654354731145
-41.5 -0.256600711399601
-41.45 -0.256648646899039
-41.4 -0.25668724631291
-41.35 -0.256716412315532
-41.3 -0.256736057948776
-41.25 -0.256746106808024
-41.2 -0.256746493217226
-41.15 -0.25673716239262
-41.1 -0.256718070594654
-41.05 -0.256689185267667
-41 -0.256650485166916
-40.95 -0.256601960472505
-40.9 -0.256543612889834
-40.85 -0.256475455736148
-40.8 -0.25639751401284
-40.75 -0.256309824463118
-40.7 -0.256212435614726
-40.65 -0.25610540780737
-40.6 -0.255988813204587
-40.55 -0.255862735789749
-40.5 -0.25572727134599
-40.45 -0.255582527419809
-40.4 -0.255428623268186
-40.35 -0.255265689789023
-40.3 -0.255093869434809
-40.25 -0.254913316109401
-40.2 -0.254724195047853
-40.15 -0.254526682679289
-40.1 -0.254320966472808
-40.05 -0.254107244766484
-40 -0.253885726579538
-39.95 -0.253656631407808
-39.9 -0.253420189002678
-39.85 -0.253176639133673
-39.8 -0.252926231334949
-39.75 -0.252669224635967
-39.7 -0.252405887276668
-39.65 -0.252136496407499
-39.6 -0.2518613377747
-39.55 -0.251580705391265
-39.5 -0.251294901194067
-39.45 -0.251004234687639
-39.4 -0.25070902257515
-39.35 -0.250409588377167
-39.3 -0.250106262038785
-39.25 -0.249799379525773
-39.2 -0.249489282410406
-39.15 -0.249176317447655
-39.1 -0.248860836142477
-39.05 -0.248543194308911
-39 -0.248223751621774
-38.95 -0.247902871161702
-38.9 -0.247580918954354
-38.85 -0.247258263504561
-38.8 -0.246935275326264
-38.75 -0.246612326469037
-38.7 -0.246289790042048
-38.65 -0.245968039736282
-38.6 -0.245647449345856
-38.55 -0.245328392289266
-38.5 -0.245011241131389
-38.45 -0.244696367107063
-38.4 -0.244384139647044
-38.35 -0.24407492590715
-38.3 -0.243769090301378
-38.25 -0.243466994039737
-38.2 -0.243168994671578
-38.15 -0.242875445635119
-38.1 -0.242586695813881
-38.05 -0.24230308910072
-38 -0.242024963970088
-37.95 -0.241752653059173
-37.9 -0.241486482758487
-37.85 -0.241226772812489
-37.8 -0.24097383593076
-37.75 -0.240727977410241
-37.7 -0.240489494768996
-37.65 -0.240258677391932
-37.6 -0.240035806188882
-37.55 -0.239821153265403
-37.5 -0.239614981606637
-37.45 -0.239417544774509
-37.4 -0.239229086618538
-37.35 -0.239049841000479
-37.3 -0.238880031532992
-37.25 -0.238719871332491
-37.2 -0.238569562786309
-37.15 -0.238429297334268
-37.1 -0.238299255264712
-37.05 -0.238179605525051
-37 -0.238070505546808
-36.95 -0.237972101085155
-36.9 -0.237884526072887
-36.85 -0.237807902488766
-36.8 -0.237742340240121
-36.75 -0.237687937059617
-36.7 -0.23764477841602
-36.65 -0.23761293743882
-36.6 -0.237592474856541
-36.55 -0.237583438948522
-36.5 -0.237585865509992
-36.45 -0.237599777830203
-36.4 -0.237625186683392
-36.35 -0.237662090332341
-36.3 -0.237710474544278
-36.25 -0.237770312618867
-36.2 -0.237841565428034
-36.15 -0.237924181467346
-36.1 -0.238018096918698
-36.05 -0.238123235724024
-36 -0.238239509669767
-35.95 -0.238366818481842
-35.9 -0.238505049930826
-35.85 -0.238654079947109
-35.8 -0.238813772745746
-35.75 -0.238983980960767
-35.7 -0.239164545788676
-35.65 -0.239355297140921
-35.6 -0.239556053805076
-35.55 -0.239766623614534
-35.5 -0.239986803626466
-35.45 -0.240216380307855
-35.4 -0.240455129729398
-35.35 -0.240702817767074
-35.3 -0.240959200311223
-35.25 -0.24122402348293
-35.2 -0.241497023857575
-35.15 -0.241777928695397
-35.1 -0.242066456178909
-35.05 -0.242362315657057
-35 -0.242665207895984
-34.95 -0.242974825336287
-34.9 -0.243290852356673
-34.85 -0.243612965543901
-34.8 -0.243940833968939
-34.75 -0.244274119469247
-34.7 -0.244612476937114
-34.65 -0.24495555461399
-34.6 -0.245302994390746
-34.55 -0.245654432113809
-34.5 -0.24600949789713
-34.45 -0.24636781643993
-34.4 -0.246729007350187
-34.35 -0.247092685473827
-34.3 -0.24745846122957
-34.25 -0.24782594094941
-34.2 -0.248194727224667
-34.15 -0.248564419257601
-34.1 -0.248934613218519
-34.05 -0.249304902608343
-34 -0.249674878626589
-33.95 -0.250044130544696
-33.9 -0.250412246084646
-33.85 -0.250778811802804
-33.8 -0.251143413478903
-33.75 -0.25150563651007
-33.7 -0.251865066309818
-33.65 -0.252221288711864
-33.6 -0.252573890378663
-33.55 -0.252922459214519
-33.5 -0.253266584783099
-33.45 -0.253605858729196
-33.4 -0.253939875204537
-33.35 -0.254268231297422
-33.3 -0.254590527465985
-33.25 -0.254906367974786
-33.2 -0.255215361334503
-33.15 -0.255517120744384
-33.1 -0.255811264537175
-33.05 -0.256097416626147
-33 -0.256375206953864
-32.95 -0.256644271942293
-32.9 -0.256904254943824
-32.85 -0.257154806692749
-32.8 -0.25739558575672
-32.75 -0.25762625898767
-32.7 -0.257846501971667
-32.65 -0.258055999477122
-32.6 -0.258254445900764
-32.55 -0.258441545710755
-32.5 -0.258617013886285
-32.45 -0.258780576352972
-32.4 -0.258931970413361
-32.35 -0.259070945171771
-32.3 -0.259197261952748
-32.25 -0.259310694712323
-32.2 -0.259411030441277
-32.15 -0.259498069559561
-32.1 -0.259571626301051
-32.05 -0.259631529087729
-32 -0.259677620892435
-31.95 -0.259709759589264
-31.9 -0.259727818290706
-31.85 -0.259731685670604
-31.8 -0.25972126627199
-31.75 -0.259696480798874
-31.7 -0.259657266391041
-31.65 -0.259603576880935
-31.6 -0.259535383031686
-31.55 -0.259452672755374
-31.5 -0.259355451310619
-31.45 -0.259243741478611
-31.4 -0.259117583716715
-31.35 -0.258977036288798
-31.3 -0.258822175371486
-31.25 -0.258653095135546
-31.2 -0.258469907801672
-31.15 -0.258272743669961
-31.1 -0.258061751122433
-31.05 -0.257837096597989
-31 -0.25759896453925
-30.95 -0.257347557310794
-30.9 -0.257083095088364
-30.85 -0.256805815718663
-30.8 -0.256515974549473
-30.75 -0.256213844229842
-30.7 -0.25589971448022
-30.65 -0.255573891832459
-30.6 -0.255236699339703
-30.55 -0.254888476256244
-30.5 -0.254529577687555
-30.45 -0.254160374210739
-30.4 -0.253781251465763
-30.35 -0.253392609717922
-30.3 -0.252994863392061
-30.25 -0.252588440579168
-30.2 -0.252173782516063
-30.15 -0.251751343038961
-30.1 -0.251321588011793
-30.05 -0.250884994730253
-30 -0.250442051302602
-29.95 -0.249993256008362
-29.9 -0.249539116636083
-29.85 -0.249080149801454
-29.8 -0.24861688024709
-29.75 -0.248149840125378
-29.7 -0.247679568265846
-29.65 -0.247206609428546
-29.6 -0.246731513544992
-29.55 -0.246254834948262
-29.5 -0.245777131593861
-29.45 -0.245298964273003
-29.4 -0.244820895819991
-29.35 -0.244343490315362
-29.3 -0.243867312286509
-29.25 -0.243392925907464
-29.2 -0.242920894199528
-29.15 -0.242451778234444
-29.1 -0.241986136341758
-29.05 -0.241524523322011
-29 -0.241067489667362
-28.95 -0.240615580791229
-28.9 -0.240169336268452
-28.85 -0.239729289087476
-28.8 -0.23929596491598
-28.75 -0.238869881381314
-28.7 -0.238451547367067
-28.65 -0.238041462326998
-28.6 -0.237640115617514
-28.55 -0.237247985849799
-28.5 -0.236865540262612
-28.45 -0.236493234116719
-28.4 -0.236131510111827
-28.35 -0.235780797826805
-28.3 -0.235441513183922
-28.25 -0.235114057937714
-28.2 -0.23479881918904
-28.15 -0.234496168924789
-28.1 -0.234206463583636
-28.05 -0.23393004364814
-28 -0.233667233263431
-27.95 -0.233418339882627
-27.9 -0.233183653939078
-27.85 -0.232963448545435
-27.8 -0.232757979219497
-27.75 -0.232567483636704
-27.7 -0.232392181409111
-27.65 -0.232232273890573
-27.6 -0.232087944007871
-27.55 -0.231959356117413
-27.5 -0.231846655887131
-27.45 -0.231749970203117
-27.4 -0.231669407100539
-27.35 -0.231605055718309
-27.3 -0.231556986276976
-27.25 -0.23152525007925
-27.2 -0.231509879532591
-27.15 -0.231510888193224
-27.1 -0.23152827083096
-27.05 -0.231562003514196
-27 -0.231612043714411
-26.95 -0.231678330429544
-26.9 -0.231760784325566
-26.85 -0.231859307895604
-26.8 -0.231973785635974
-26.75 -0.232104084238472
-26.7 -0.23225005279829
-26.65 -0.232411523036943
-26.6 -0.232588309539607
-26.55 -0.232780210006267
-26.5 -0.232987005516117
-26.45 -0.233208460804666
-26.4 -0.233444324553012
-26.35 -0.233694329688796
-26.3 -0.233958193698351
-26.25 -0.234235618949594
-26.2 -0.234526293025236
-26.15 -0.234829889065906
-26.1 -0.235146066122833
-26.05 -0.235474469519719
-26 -0.235814731223503
-25.95 -0.236166470223714
-25.9 -0.236529292920167
-25.85 -0.23690279351874
-25.8 -0.237286554435054
-25.75 -0.237680146705838
-25.7 -0.238083130407844
-25.65 -0.238495055084166
-25.6 -0.238915460177846
-25.55 -0.239343875472673
-25.5 -0.239779821541108
-25.45 -0.240222810199279
-25.4 -0.240672344968993
-25.35 -0.241127921546765
-25.3 -0.241589028279831
-25.25 -0.242055146649163
-25.2 -0.242525751759481
-25.15 -0.243000312836294
-25.1 -0.243478293729982
-25.05 -0.243959153426952
-25 -0.244442346567887
-24.95 -0.244927323973121
-24.9 -0.24541353317515
-24.85 -0.245900418958309
-24.8 -0.246387423905597
-24.75 -0.246873988952668
-24.7 -0.247359553948949
-24.65 -0.247843558225845
-24.6 -0.248325441171997
-24.55 -0.248804642815475
-24.5 -0.249280604412834
-24.45 -0.249752769044877
-24.4 -0.250220582218967
-24.35 -0.250683492477693
-24.3 -0.251140952013645
-24.25 -0.251592417290035
-24.2 -0.252037349666837
-24.15 -0.252475216032096
-24.1 -0.252905489437985
-24.05 -0.253327649741167
-24 -0.253741184246944
-23.95 -0.254145588356637
-23.9 -0.254540366217567
-23.85 -0.254925031374973
-23.8 -0.255299107425123
-23.75 -0.255662128668821
-23.7 -0.256013640764453
-23.65 -0.256353201379643
-23.6 -0.256680380840535
-23.55 -0.256994762777643
-23.5 -0.257295944767166
-23.45 -0.257583538966557
-23.4 -0.257857172743132
-23.35 -0.258116489294389
-23.3 -0.258361148258671
-23.25 -0.25859082631475
-23.2 -0.258805217768829
-23.15 -0.259004035127443
-23.1 -0.259187009654643
-23.05 -0.259353891911837
-23 -0.259504452278616
-22.95 -0.259638481452813
-22.9 -0.259755790928088
-22.85 -0.259856213447226
-22.8 -0.259939603429376
-22.75 -0.260005837369413
-22.7 -0.260054814207616
-22.65 -0.260086455667862
-22.6 -0.26010070656253
-22.55 -0.260097535062359
-22.5 -0.260076932929518
-22.45 -0.26003891571219
-22.4 -0.259983522899024
-22.35 -0.259910818031897
-22.3 -0.259820888775448
-22.25 -0.259713846941998
-22.2 -0.25958982847051
-22.15 -0.259448993358381
-22.1 -0.259291525544976
-22.05 -0.259117632745926
-22 -0.258927546237364
-21.95 -0.258721520589427
-21.9 -0.258499833348495
-21.85 -0.258262784667829
-21.8 -0.258010696886422
-21.75 -0.257743914056079
-21.7 -0.257462801416928
-21.65 -0.257167744821766
-21.6 -0.256859150109827
-21.55 -0.25653744243079
-21.5 -0.256203065520033
-21.45 -0.255856480926361
-21.4 -0.255498167193633
-21.35 -0.255128618997925
-21.3 -0.254748346242083
-21.25 -0.254357873109685
-21.2 -0.253957737080675
-21.15 -0.253548487911072
-21.1 -0.253130686579358
-21.05 -0.252704904202333
-21 -0.252271720923337
-20.95 -0.25183172477594
-20.9 -0.251385510526288
-20.85 -0.250933678497436
-20.8 -0.250476833379088
-20.75 -0.250015583026265
-20.7 -0.249550537250474
-20.65 -0.249082306607004
-20.6 -0.248611501182034
-20.55 -0.24813872938321
-20.5 -0.24766459673739
-20.45 -0.247189704699199
-20.4 -0.246714649474018
-20.35 -0.246240020858968
-20.3 -0.245766401105367
-20.25 -0.245294363806071
-20.2 -0.244824472810962
-20.15 -0.244357281173771
-20.1 -0.243893330133246
-20.05 -0.243433148131553
-20 -0.242977249872626
-19.95 -0.242526135422997
-19.9 -0.242080289357482
-19.85 -0.241640179951885
-19.8 -0.241206258424689
-19.75 -0.24077895822952
-19.7 -0.240358694399922
-19.65 -0.239945862947825
-19.6 -0.239540840316827
-19.55 -0.239143982891231
-19.5 -0.238755626561567
-19.45 -0.238376086347097
-19.4 -0.238005656075635
-19.35 -0.237644608120787
-19.3 -0.237293193196525
-19.25 -0.236951640208848
-19.2 -0.236620156164069
-19.15 -0.236298926133128
-19.1 -0.235988113271143
-19.05 -0.235687858891273
-19 -0.235398282591836
-18.95 -0.235119482435449
-18.9 -0.234851535178893
-18.85 -0.234594496552245
-18.8 -0.234348401585737
-18.75 -0.234113264982719
-18.7 -0.233889081537001
-18.65 -0.233675826592792
-18.6 -0.233473456545395
-18.55 -0.233281909380741
-18.5 -0.233101105251841
-18.45 -0.232930947090157
-18.4 -0.232771321249906
-18.35 -0.232622098183257
-18.3 -0.232483133144397
-18.25 -0.23235426692042
-18.2 -0.232235326587001
-18.15 -0.232126126286816
-18.1 -0.232026468028687
-18.05 -0.231936142505447
-18 -0.231854929928523
-17.95 -0.231782600877278
-17.9 -0.231718917161168
-17.85 -0.231663632692784
-17.8 -0.2316164943699
-17.75 -0.231577242964662
-17.7 -0.23154561401808
-17.65 -0.231521338738029
-17.6 -0.23150414489898
-17.55 -0.231493757741723
-17.5 -0.23148990087136
-17.45 -0.231492297151888
-17.4 -0.23150066959571
-17.35 -0.231514742246432
-17.3 -0.231534241053344
-17.25 -0.231558894735986
-17.2 -0.231588435637241
-17.15 -0.231622600563382
-17.1 -0.231661131609574
-17.05 -0.23170377696927
-17 -0.231750291726042
-16.95 -0.23180043862631
-16.9 -0.23185398883153
-16.85 -0.23191072264834
-16.8 -0.231970430235223
-16.75 -0.232032912284225
-16.7 -0.232097980676294
-16.65 -0.232165459108808
-16.6 -0.232235183693857
-16.55 -0.232307003525881
-16.5 -0.232380781217263
-16.45 -0.232456393400477
-16.4 -0.232533731195429
-16.35 -0.232612700640644
-16.3 -0.232693223086944
-16.25 -0.232775235552336
-16.2 -0.232858691036802
-16.15 -0.232943558795762
-16.1 -0.233029824570981
-16.05 -0.233117490777761
-16 -0.233206576647283
-15.95 -0.233297118323038
-15.9 -0.23338916891031
-15.85 -0.23348279847779
-15.8 -0.233578094010422
-15.75 -0.233675159312683
-15.7 -0.233774114861589
-15.65 -0.233875097608791
-15.6 -0.233978260731247
-15.55 -0.234083773330041
-15.5 -0.23419182007705
-15.45 -0.234302600809259
-15.4 -0.234416330070686
-15.35 -0.23453323660197
-15.3 -0.234653562777832
-15.25 -0.234777563992792
-15.2 -0.234905507995609
-15.15 -0.235037674173144
-15.1 -0.235174352784425
-15.05 -0.235315844145937
-15 -0.235462457769246
-14.95 -0.235614511452284
-14.9 -0.23577233032578
-14.85 -0.235936245856462
-14.8 -0.236106594808856
-14.75 -0.236283718167655
-14.7 -0.236467960022784
-14.65 -0.236659666419455
-14.6 -0.236859184175671
-14.55 -0.237066859669735
-14.5 -0.237283037600528
-14.45 -0.237508059723381
-14.4 -0.237742263564538
-14.35 -0.237985981117292
-14.3 -0.238239537522979
-14.25 -0.238503249740112
-14.2 -0.238777425205006
-14.15 -0.239062360487306
-14.1 -0.239358339943881
-14.05 -0.239665634374594
-14 -0.239984499683452
-13.95 -0.240315175548679
-13.9 -0.240657884105211
-13.85 -0.24101282864313
-13.8 -0.241380192325476
-13.75 -0.241760136928854
-13.7 -0.242152801610168
-13.65 -0.24255830170276
-13.6 -0.242976727545099
-13.55 -0.243408143345116
-13.5 -0.243852586083118
-13.45 -0.244310064456118
-13.4 -0.244780557866276
-13.35 -0.245264015456004
-13.3 -0.245760355192142
-13.25 -0.246269463001454
-13.2 -0.246791191959533
-13.15 -0.247325361535058
-13.1 -0.24787175689116
-13.05 -0.248430128245498
-13 -0.24900019029049
-12.95 -0.249581621674982
-12.9 -0.250174064548453
-12.85 -0.250777124168749
-12.8 -0.251390368574134
-12.75 -0.252013328320356
-12.7 -0.25264549628325
-12.65 -0.253286327527297
-12.6 -0.253935239240439
-12.55 -0.254591610735333
-12.5 -0.25525478351714
-12.45 -0.255924061417854
-12.4 -0.256598710797114
-12.35 -0.257277960809364
-12.3 -0.257961003737186
-12.25 -0.258646995390602
-12.2 -0.259335055572102
-12.15 -0.260024268607148
-12.1 -0.260713683939913
-12.05 -0.261402316794017
-12 -0.262089148898041
-11.95 -0.262773129275651
-11.9 -0.263453175100193
-11.85 -0.264128172613682
-11.8 -0.26479697811017
-11.75 -0.265458418983549
-11.7 -0.266111294839929
-11.65 -0.266754378674805
-11.6 -0.267386418115329
-11.55 -0.268006136728092
-11.5 -0.268612235392912
-11.45 -0.269203393743241
-11.4 -0.269778271673875
-11.35 -0.270335510916769
-11.3 -0.270873736685854
-11.25 -0.271391559391815
-11.2 -0.271887576427913
-11.15 -0.272360374027971
-11.1 -0.272808529197737
-11.05 -0.273230611720867
-11 -0.273625186240835
-10.95 -0.273990814420077
-10.9 -0.274326057177698
-10.85 -0.274629477007051
-10.8 -0.274899640374455
-10.75 -0.275135120200276
-10.7 -0.275334498423474
-10.65 -0.275496368650637
-10.6 -0.275619338890354
-10.55 -0.27570203437358
-10.5 -0.275743100460472
-10.45 -0.275741205633852
-10.4 -0.275695044579215
-10.35 -0.275603341350787
-10.3 -0.275464852622823
-10.25 -0.275278371024815
-10.2 -0.275042728558851
-10.15 -0.27475680009679
-10.1 -0.274419506954347
-10.05 -0.274029820538497
-10 -0.273586766063949
-9.94999999999999 -0.273089426333648
-9.90000000000001 -0.272536945577459
-9.84999999999999 -0.271928533342331
-9.79999999999998 -0.271263468426311
-9.75 -0.270541102847804
-9.69999999999999 -0.269760865840485
-9.65000000000001 -0.26892226786319
-9.59999999999999 -0.268024904613032
-9.54999999999998 -0.267068461028867
-9.5 -0.266052715271091
-9.44999999999999 -0.264977542662586
-9.40000000000001 -0.263842919574464
-9.34999999999999 -0.262648927239125
-9.29999999999998 -0.261395755471973
-9.25 -0.260083706282063
-9.19999999999999 -0.258713197350857
-9.15000000000001 -0.257284765357311
-9.09999999999999 -0.255799069126569
-9.04999999999998 -0.254256892578736
-9 -0.252659147453499
-8.94999999999999 -0.251006875785807
-8.90000000000001 -0.2493012521074
-8.84999999999999 -0.247543585348747
-8.79999999999998 -0.245735320415922
-8.75 -0.243878039417109
-8.69999999999999 -0.241973462513837
-8.65000000000001 -0.240023448372697
-8.59999999999999 -0.238029994194193
-8.54999999999998 -0.235995235296601
-8.5 -0.233921444234125
-8.44999999999999 -0.231811029430452
-8.40000000000001 -0.229666533310815
-8.34999999999999 -0.227490629918044
-8.29999999999998 -0.225286122000686
-8.25 -0.223055937564191
-8.19999999999999 -0.220803125879306
-8.15000000000001 -0.218530852945218
-8.09999999999999 -0.216242396408595
-8.04999999999998 -0.213941139943452
-8 -0.211630567100724
-7.94999999999999 -0.209314254640436
-7.90000000000001 -0.206995865363506
-7.84999999999999 -0.204679140464294
-7.79999999999998 -0.202367891429109
-7.75 -0.200065991509901
-7.69999999999999 -0.197777366806178
-7.65000000000001 -0.195505986991876
-7.59999999999999 -0.193255855727322
-7.54999999999998 -0.191031000799515
-7.5 -0.188835464036758
-7.44999999999999 -0.186673291045999
-7.40000000000001 -0.184548520823228
-7.34999999999999 -0.182465175288737
-7.29999999999998 -0.180427248800023
-7.25 -0.178438697695655
-7.19999999999999 -0.176503429923299
-7.15000000000001 -0.174625294804621
-7.09999999999999 -0.172808072988625
-7.04999999999998 -0.171055466643461
-7 -0.169371089934582
-6.94999999999999 -0.167758459834679
-6.90000000000001 -0.166220987307784
-6.84999999999999 -0.164761968906644
-6.79999999999998 -0.163384578818765
-6.75 -0.162091861392577
-6.69999999999999 -0.160886724170985
-6.65000000000001 -0.159771931455197
-6.59999999999999 -0.158750098417254
-6.54999999999998 -0.157823685775172
-6.5 -0.156994995040016
-6.44999999999999 -0.15626616433983
-6.40000000000001 -0.155639164820887
-6.34999999999999 -0.155115797622559
-6.29999999999998 -0.154697691418054
-6.25 -0.154386300509477
-6.19999999999999 -0.154182903462139
-6.15000000000001 -0.154088602259807
-6.09999999999999 -0.154104321959662
-6.04999999999998 -0.154230810823119
-6 -0.154468640896444
-5.94999999999999 -0.154818209013137
-5.90000000000001 -0.155279738188504
-5.84999999999999 -0.155853279375597
-5.79999999999998 -0.156538713550766
-5.75 -0.157335754096484
-5.69999999999999 -0.158243949448769
-5.65000000000001 -0.159262685976513
-5.59999999999999 -0.160391191060219
-5.54999999999998 -0.161628536338117
-5.5 -0.162973641088271
-5.44999999999999 -0.164425275716104
-5.40000000000001 -0.1659820653178
-5.34999999999999 -0.167642493291123
-5.29999999999998 -0.169404904966449
-5.25 -0.171267511232112
-5.19999999999999 -0.173228392129569
-5.15000000000001 -0.175285500395272
-5.09999999999999 -0.177436664927641
-5.04999999999998 -0.179679594158948
-5 -0.182011879313398
-4.94999999999999 -0.18443099753413
-4.90000000000001 -0.18693431486324
-4.84999999999999 -0.189519089060311
-4.79999999999998 -0.192182472246235
-4.75 -0.19492151336036
-4.69999999999999 -0.197733160420187
-4.65000000000001 -0.200614262573968
-4.59999999999999 -0.203561571937613
-4.54999999999998 -0.206571745208278
-4.5 -0.209641345047967
-4.44999999999999 -0.212766841231273
-4.40000000000001 -0.215944611552216
-4.34999999999999 -0.219170942485821
-4.29999999999998 -0.222442029600768
-4.25 -0.22575397772004
-4.19999999999999 -0.229102800827058
-4.15000000000001 -0.232484421715334
-4.09999999999999 -0.235894671380146
-4.04999999999998 -0.239329288151215
-4 -0.242783916565817
-3.94999999999999 -0.246254105982209
-3.90000000000001 -0.249735308933728
-3.84999999999999 -0.253222879224343
-3.79999999999998 -0.256712069767022
-3.75 -0.260198030166767
-3.69999999999999 -0.263675804050822
-3.65000000000001 -0.267140326149258
-3.59999999999999 -0.27058641912992
-3.54999999999998 -0.274008790192657
-3.5 -0.277402027428817
-3.44999999999999 -0.280760595953217
-3.40000000000001 -0.284078833817243
-3.34999999999999 -0.287350947713397
-3.29999999999998 -0.290571008483523
-3.25 -0.293732946445219
-3.19999999999999 -0.29683054655348
-3.15000000000001 -0.299857443417613
-3.09999999999999 -0.302807116196914
-3.04999999999998 -0.305672883402475
-3 -0.308447897637018
-2.94999999999999 -0.311125140309776
-2.90000000000001 -0.313697416369257
-2.84999999999999 -0.316157349103361
-2.79999999999998 -0.318497375063815
-2.75 -0.320709739180328
-2.69999999999999 -0.3227864901394
-2.65000000000001 -0.324719476113361
-2.59999999999999 -0.326500340937171
-2.54999999999998 -0.328120520843759
-2.5 -0.329571241883439
-2.44999999999999 -0.330843518169212
-2.40000000000001 -0.331928151107693
-2.34999999999999 -0.332815729794983
-2.29999999999998 -0.333496632778156
-2.25 -0.333961031406093
-2.19999999999999 -0.334198895018164
-2.15000000000001 -0.334199998245573
-2.09999999999999 -0.33395393072797
-2.04999999999998 -0.333450109576791
-2 -0.332677794946389
-1.94999999999999 -0.331626109103838
-1.90000000000001 -0.330284059417532
-1.84999999999999 -0.328640565712499
-1.79999999999998 -0.326684492465532
-1.75 -0.324404686334298
-1.69999999999999 -0.321790019529861
-1.65000000000001 -0.318829439549347
-1.59999999999999 -0.315512025782419
-1.54999999999998 -0.311827053488915
-1.5 -0.307764065612252
-1.44999999999999 -0.303312952840499
-1.40000000000001 -0.298464042250552
-1.34999999999999 -0.29320819476658
-1.29999999999998 -0.287536911528002
-1.25 -0.28144244909083
-1.19999999999999 -0.274917943176129
-1.15000000000001 -0.267957540428173
-1.09999999999999 -0.26055653735168
-1.04999999999998 -0.252711525262987
-1 -0.244420539717469
-0.949999999999989 -0.235683212470965
-0.900000000000006 -0.226500923606157
-0.849999999999994 -0.216876951019294
-0.799999999999983 -0.206816614036034
-0.75 -0.196327407529543
-0.699999999999989 -0.185419122574906
-0.650000000000006 -0.17410394942009
-0.599999999999994 -0.162396558415405
-0.549999999999983 -0.150314154550612
-0.5 -0.137876501428716
-0.449999999999989 -0.125105910880017
-0.400000000000006 -0.112027195002457
-0.349999999999994 -0.0986675782069125
-0.299999999999983 -0.0850565678373539
-0.25 -0.0712257830991919
-0.199999999999989 -0.0572087433225583
-0.150000000000006 -0.0430406179545499
-0.0999999999999943 -0.0287579420478508
-0.0499999999999829 -0.0143983023178484
0 0
0.0500000000000114 0.0143983023178484
0.0999999999999943 0.0287579420478507
0.150000000000006 0.0430406179545496
0.200000000000017 0.0572087433225578
0.25 0.0712257830991911
0.300000000000011 0.0850565678373527
0.349999999999994 0.0986675782069109
0.400000000000006 0.112027195002455
0.450000000000017 0.125105910880014
0.5 0.137876501428713
0.550000000000011 0.150314154550608
0.599999999999994 0.1623965584154
0.650000000000006 0.174103949420085
0.700000000000017 0.185419122574901
0.75 0.196327407529537
0.800000000000011 0.206816614036027
0.849999999999994 0.216876951019286
0.900000000000006 0.226500923606149
0.950000000000017 0.235683212470956
1 0.244420539717459
1.05000000000001 0.252711525262976
1.09999999999999 0.260556537351668
1.15000000000001 0.267957540428161
1.20000000000002 0.274917943176116
1.25 0.281442449090817
1.30000000000001 0.287536911527988
1.34999999999999 0.293208194766565
1.40000000000001 0.298464042250536
1.45000000000002 0.303312952840482
1.5 0.307764065612234
1.55000000000001 0.311827053488897
1.59999999999999 0.3155120257824
1.65000000000001 0.318829439549327
1.70000000000002 0.321790019529842
1.75 0.324404686334278
1.80000000000001 0.326684492465511
1.84999999999999 0.328640565712478
1.90000000000001 0.33028405941751
1.95000000000002 0.331626109103816
2 0.332677794946366
2.05000000000001 0.333450109576768
2.09999999999999 0.333953930727947
2.15000000000001 0.334199998245549
2.20000000000002 0.33419889501814
2.25 0.333961031406069
2.30000000000001 0.333496632778131
2.34999999999999 0.332815729794958
2.40000000000001 0.331928151107667
2.45000000000002 0.330843518169186
2.5 0.329571241883412
2.55000000000001 0.328120520843733
2.59999999999999 0.326500340937144
2.65000000000001 0.324719476113333
2.70000000000002 0.322786490139372
2.75 0.320709739180301
2.80000000000001 0.318497375063787
2.84999999999999 0.316157349103333
2.90000000000001 0.313697416369229
2.95000000000002 0.311125140309748
3 0.30844789763699
3.05000000000001 0.305672883402446
3.09999999999999 0.302807116196886
3.15000000000001 0.299857443417584
3.20000000000002 0.296830546553451
3.25 0.29373294644519
3.30000000000001 0.290571008483493
3.34999999999999 0.287350947713367
3.40000000000001 0.284078833817214
3.45000000000002 0.280760595953188
3.5 0.277402027428788
3.55000000000001 0.274008790192628
3.60000000000002 0.270586419129891
3.65000000000001 0.267140326149229
3.70000000000002 0.263675804050793
3.75 0.260198030166738
3.80000000000001 0.256712069766993
3.85000000000002 0.253222879224314
3.90000000000001 0.249735308933699
3.95000000000002 0.24625410598218
4 0.242783916565788
4.05000000000001 0.239329288151187
4.10000000000002 0.235894671380117
4.15000000000001 0.232484421715305
4.20000000000002 0.229102800827029
4.25 0.225753977720011
4.30000000000001 0.22244202960074
4.35000000000002 0.219170942485792
4.40000000000001 0.215944611552188
4.45000000000002 0.212766841231245
4.5 0.209641345047939
4.55000000000001 0.20657174520825
4.60000000000002 0.203561571937585
4.65000000000001 0.20061426257394
4.70000000000002 0.197733160420159
4.75 0.194921513360332
4.80000000000001 0.192182472246208
4.85000000000002 0.189519089060284
4.90000000000001 0.186934314863213
4.95000000000002 0.184430997534103
5 0.182011879313371
5.05000000000001 0.179679594158921
5.10000000000002 0.177436664927614
5.15000000000001 0.175285500395245
5.20000000000002 0.173228392129542
5.25 0.171267511232086
5.30000000000001 0.169404904966422
5.35000000000002 0.167642493291097
5.40000000000001 0.165982065317774
5.45000000000002 0.164425275716078
5.5 0.162973641088245
5.55000000000001 0.161628536338092
5.60000000000002 0.160391191060193
5.65000000000001 0.159262685976488
5.70000000000002 0.158243949448745
5.75 0.157335754096459
5.80000000000001 0.156538713550741
5.85000000000002 0.155853279375572
5.90000000000001 0.15527973818848
5.95000000000002 0.154818209013113
6 0.15446864089642
6.05000000000001 0.154230810823095
6.10000000000002 0.154104321959638
6.15000000000001 0.154088602259784
6.20000000000002 0.154182903462115
6.25 0.154386300509454
6.30000000000001 0.154697691418031
6.35000000000002 0.155115797622536
6.40000000000001 0.155639164820865
6.45000000000002 0.156266164339808
6.5 0.156994995039993
6.55000000000001 0.157823685775149
6.60000000000002 0.158750098417232
6.65000000000001 0.159771931455174
6.70000000000002 0.160886724170963
6.75 0.162091861392555
6.80000000000001 0.163384578818743
6.85000000000002 0.164761968906622
6.90000000000001 0.166220987307762
6.95000000000002 0.167758459834657
7 0.16937108993456
7.05000000000001 0.171055466643439
7.10000000000002 0.172808072988604
7.15000000000001 0.174625294804599
7.20000000000002 0.176503429923278
7.25 0.178438697695634
7.30000000000001 0.180427248800002
7.35000000000002 0.182465175288716
7.40000000000001 0.184548520823208
7.45000000000002 0.186673291045978
7.5 0.188835464036737
7.55000000000001 0.191031000799494
7.60000000000002 0.193255855727301
7.65000000000001 0.195505986991856
7.70000000000002 0.197777366806157
7.75 0.20006599150988
7.80000000000001 0.202367891429088
7.85000000000002 0.204679140464273
7.90000000000001 0.206995865363486
7.95000000000002 0.209314254640415
8 0.211630567100703
8.05000000000001 0.213941139943431
8.10000000000002 0.216242396408574
8.15000000000001 0.218530852945197
8.20000000000002 0.220803125879284
8.25 0.22305593756417
8.30000000000001 0.225286122000665
8.35000000000002 0.227490629918023
8.40000000000001 0.229666533310794
8.45000000000002 0.23181102943043
8.5 0.233921444234103
8.55000000000001 0.235995235296579
8.60000000000002 0.238029994194171
8.65000000000001 0.240023448372675
8.70000000000002 0.241973462513815
8.75 0.243878039417086
8.80000000000001 0.245735320415899
8.85000000000002 0.247543585348725
8.90000000000001 0.249301252107378
8.95000000000002 0.251006875785785
9 0.252659147453476
9.05000000000001 0.254256892578713
9.10000000000002 0.255799069126546
9.15000000000001 0.257284765357288
9.20000000000002 0.258713197350834
9.25 0.26008370628204
9.30000000000001 0.26139575547195
9.35000000000002 0.262648927239101
9.40000000000001 0.263842919574441
9.45000000000002 0.264977542662563
9.5 0.266052715271068
9.55000000000001 0.267068461028843
9.60000000000002 0.268024904613008
9.65000000000001 0.268922267863166
9.70000000000002 0.269760865840461
9.75 0.27054110284778
9.80000000000001 0.271263468426287
9.85000000000002 0.271928533342307
9.90000000000001 0.272536945577435
9.95000000000002 0.273089426333624
10 0.273586766063925
10.05 0.274029820538473
10.1 0.274419506954323
10.15 0.274756800096766
10.2 0.275042728558826
10.25 0.275278371024791
10.3 0.275464852622798
10.35 0.275603341350762
10.4 0.275695044579189
10.45 0.275741205633827
10.5 0.275743100460446
10.55 0.275702034373555
10.6 0.275619338890328
10.65 0.275496368650612
10.7 0.275334498423448
10.75 0.275135120200251
10.8 0.27489964037443
10.85 0.274629477007025
10.9 0.274326057177673
10.95 0.273990814420052
11 0.273625186240809
11.05 0.273230611720841
11.1 0.272808529197711
11.15 0.272360374027946
11.2 0.271887576427888
11.25 0.27139155939179
11.3 0.270873736685829
11.35 0.270335510916744
11.4 0.269778271673849
11.45 0.269203393743215
11.5 0.268612235392886
11.55 0.268006136728066
11.6 0.267386418115303
11.65 0.266754378674779
11.7 0.266111294839903
11.75 0.265458418983523
11.8 0.264796978110144
11.85 0.264128172613656
11.9 0.263453175100167
11.95 0.262773129275625
12 0.262089148898015
12.05 0.261402316793992
12.1 0.260713683939888
12.15 0.260024268607122
12.2 0.259335055572077
12.25 0.258646995390577
12.3 0.25796100373716
12.35 0.257277960809339
12.4 0.256598710797089
12.45 0.255924061417829
12.5 0.255254783517115
12.55 0.254591610735308
12.6 0.253935239240414
12.65 0.253286327527271
12.7 0.252645496283225
12.75 0.252013328320331
12.8 0.251390368574109
12.85 0.250777124168724
12.9 0.250174064548428
12.95 0.249581621674957
13 0.249000190290465
13.05 0.248430128245473
13.1 0.247871756891135
13.15 0.247325361535033
13.2 0.246791191959507
13.25 0.246269463001429
13.3 0.245760355192117
13.35 0.245264015455979
13.4 0.244780557866251
13.45 0.244310064456093
13.5 0.243852586083093
13.55 0.243408143345091
13.6 0.242976727545074
13.65 0.242558301702735
13.7 0.242152801610144
13.75 0.241760136928829
13.8 0.241380192325451
13.85 0.241012828643105
13.9 0.240657884105186
13.95 0.240315175548654
14 0.239984499683428
14.05 0.239665634374569
14.1 0.239358339943856
14.15 0.239062360487281
14.2 0.238777425204982
14.25 0.238503249740087
14.3 0.238239537522954
14.35 0.237985981117267
14.4 0.237742263564513
14.45 0.237508059723356
14.5 0.237283037600504
14.55 0.237066859669711
14.6 0.236859184175646
14.65 0.236659666419431
14.7 0.236467960022759
14.75 0.236283718167631
14.8 0.236106594808831
14.85 0.235936245856437
14.9 0.235772330325756
14.95 0.23561451145226
15 0.235462457769221
15.05 0.235315844145913
15.1 0.2351743527844
15.15 0.235037674173119
15.2 0.234905507995585
15.25 0.234777563992767
15.3 0.234653562777807
15.35 0.234533236601945
15.4 0.234416330070662
15.45 0.234302600809234
15.5 0.234191820077025
15.55 0.234083773330017
15.6 0.233978260731222
15.65 0.233875097608766
15.7 0.233774114861564
15.75 0.233675159312658
15.8 0.233578094010397
15.85 0.233482798477765
15.9 0.233389168910285
15.95 0.233297118323013
16 0.233206576647259
16.05 0.233117490777736
16.1 0.233029824570956
16.15 0.232943558795737
16.2 0.232858691036778
16.25 0.232775235552311
16.3 0.232693223086919
16.35 0.232612700640619
16.4 0.232533731195404
16.45 0.232456393400452
16.5 0.232380781217238
16.55 0.232307003525856
16.6 0.232235183693832
16.65 0.232165459108783
16.7 0.232097980676269
16.75 0.232032912284199
16.8 0.231970430235198
16.85 0.231910722648315
16.9 0.231853988831505
16.95 0.231800438626285
17 0.231750291726017
17.05 0.231703776969245
17.1 0.231661131609549
17.15 0.231622600563357
17.2 0.231588435637216
17.25 0.231558894735961
17.3 0.231534241053319
17.35 0.231514742246407
17.4 0.231500669595685
17.45 0.231492297151863
17.5 0.231489900871335
17.55 0.231493757741698
17.6 0.231504144898955
17.65 0.231521338738004
17.7 0.231545614018055
17.75 0.231577242964637
17.8 0.231616494369875
17.85 0.231663632692759
17.9 0.231718917161143
17.95 0.231782600877253
18 0.231854929928498
18.05 0.231936142505422
18.1 0.232026468028662
18.15 0.232126126286791
18.2 0.232235326586976
18.25 0.232354266920395
18.3 0.232483133144372
18.35 0.232622098183232
18.4 0.232771321249881
18.45 0.232930947090132
18.5 0.233101105251816
18.55 0.233281909380716
18.6 0.23347345654537
18.65 0.233675826592767
18.7 0.233889081536976
18.75 0.234113264982694
18.8 0.234348401585712
18.85 0.23459449655222
18.9 0.234851535178868
18.95 0.235119482435424
19 0.235398282591811
19.05 0.235687858891248
19.1 0.235988113271118
19.15 0.236298926133104
19.2 0.236620156164044
19.25 0.236951640208823
19.3 0.2372931931965
19.35 0.237644608120763
19.4 0.238005656075611
19.45 0.238376086347072
19.5 0.238755626561542
19.55 0.239143982891207
19.6 0.239540840316802
19.65 0.239945862947801
19.7 0.240358694399897
19.75 0.240778958229495
19.8 0.241206258424665
19.85 0.24164017995186
19.9 0.242080289357458
19.95 0.242526135422973
20 0.242977249872602
20.05 0.243433148131529
20.1 0.243893330133221
20.15 0.244357281173746
20.2 0.244824472810938
20.25 0.245294363806046
20.3 0.245766401105342
20.35 0.246240020858943
20.4 0.246714649473994
20.45 0.247189704699175
20.5 0.247664596737366
20.55 0.248138729383186
20.6 0.24861150118201
20.65 0.24908230660698
20.7 0.24955053725045
20.75 0.250015583026241
20.8 0.250476833379063
20.85 0.250933678497411
20.9 0.251385510526264
20.95 0.251831724775915
21 0.252271720923312
21.05 0.252704904202308
21.1 0.253130686579334
21.15 0.253548487911047
21.2 0.253957737080651
21.25 0.25435787310966
21.3 0.254748346242058
21.35 0.255128618997901
21.4 0.255498167193609
21.45 0.255856480926337
21.5 0.256203065520009
21.55 0.256537442430766
21.6 0.256859150109803
21.65 0.257167744821742
21.7 0.257462801416904
21.75 0.257743914056054
21.8 0.258010696886398
21.85 0.258262784667805
21.9 0.25849983334847
21.95 0.258721520589402
22 0.25892754623734
22.05 0.259117632745902
22.1 0.259291525544952
22.15 0.259448993358356
22.2 0.259589828470486
22.25 0.259713846941974
22.3 0.259820888775423
22.35 0.259910818031872
22.4 0.259983522898999
22.45 0.260038915712165
22.5 0.260076932929494
22.55 0.260097535062334
22.6 0.260100706562505
22.65 0.260086455667838
22.7 0.260054814207592
22.75 0.260005837369388
22.8 0.259939603429351
22.85 0.259856213447201
22.9 0.259755790928063
22.95 0.259638481452788
23 0.259504452278591
23.05 0.259353891911813
23.1 0.259187009654618
23.15 0.259004035127418
23.2 0.258805217768804
23.25 0.258590826314725
23.3 0.258361148258646
23.35 0.258116489294364
23.4 0.257857172743107
23.45 0.257583538966532
23.5 0.257295944767141
23.55 0.256994762777618
23.6 0.256680380840509
23.65 0.256353201379618
23.7 0.256013640764428
23.75 0.255662128668796
23.8 0.255299107425098
23.85 0.254925031374948
23.9 0.254540366217542
23.95 0.254145588356612
24 0.253741184246918
24.05 0.253327649741141
24.1 0.252905489437959
24.15 0.252475216032071
24.2 0.252037349666812
24.25 0.251592417290009
24.3 0.251140952013619
24.35 0.250683492477667
24.4 0.250220582218942
24.45 0.249752769044851
24.5 0.249280604412809
24.55 0.248804642815449
24.6 0.248325441171971
24.65 0.247843558225819
24.7 0.247359553948923
24.75 0.246873988952643
24.8 0.246387423905571
24.85 0.245900418958283
24.9 0.245413533175124
24.95 0.244927323973094
25 0.244442346567861
25.05 0.243959153426926
25.1 0.243478293729956
25.15 0.243000312836267
25.2 0.242525751759455
25.25 0.242055146649137
25.3 0.241589028279805
25.35 0.241127921546738
25.4 0.240672344968966
25.45 0.240222810199252
25.5 0.239779821541082
25.55 0.239343875472647
25.6 0.23891546017782
25.65 0.23849505508414
25.7 0.238083130407817
25.75 0.237680146705811
25.8 0.237286554435028
25.85 0.236902793518714
25.9 0.23652929292014
25.95 0.236166470223688
26 0.235814731223476
26.05 0.235474469519693
26.1 0.235146066122806
26.15 0.234829889065879
26.2 0.234526293025209
26.25 0.234235618949568
26.3 0.233958193698325
26.35 0.233694329688769
26.4 0.233444324552985
26.45 0.23320846080464
26.5 0.232987005516091
26.55 0.232780210006241
26.6 0.232588309539581
26.65 0.232411523036917
26.7 0.232250052798264
26.75 0.232104084238447
26.8 0.231973785635948
26.85 0.231859307895578
26.9 0.23176078432554
26.95 0.231678330429519
27 0.231612043714385
27.05 0.23156200351417
27.1 0.231528270830935
27.15 0.231510888193198
27.2 0.231509879532566
27.25 0.231525250079224
27.3 0.23155698627695
27.35 0.231605055718284
27.4 0.231669407100513
27.45 0.231749970203091
27.5 0.231846655887105
27.55 0.231959356117387
27.6 0.232087944007845
27.65 0.232232273890548
27.7 0.232392181409086
27.75 0.232567483636679
27.8 0.232757979219471
27.85 0.23296344854541
27.9 0.233183653939053
27.95 0.233418339882602
28 0.233667233263406
28.05 0.233930043648115
28.1 0.234206463583611
28.15 0.234496168924764
28.2 0.234798819189015
28.25 0.235114057937689
28.3 0.235441513183897
28.35 0.23578079782678
28.4 0.236131510111802
28.45 0.236493234116694
28.5 0.236865540262587
28.55 0.237247985849774
28.6 0.237640115617489
28.65 0.238041462326973
28.7 0.238451547367042
28.75 0.23886988138129
28.8 0.239295964915956
28.85 0.239729289087452
28.9 0.240169336268428
28.95 0.240615580791205
29 0.241067489667338
29.05 0.241524523321986
29.1 0.241986136341734
29.15 0.242451778234419
29.2 0.242920894199503
29.25 0.24339292590744
29.3 0.243867312286485
29.35 0.244343490315337
29.4 0.244820895819966
29.45 0.245298964272979
29.5 0.245777131593836
29.55 0.246254834948238
29.6 0.246731513544967
29.65 0.247206609428521
29.7 0.247679568265822
29.75 0.248149840125353
29.8 0.248616880247065
29.85 0.24908014980143
29.9 0.249539116636058
29.95 0.249993256008337
30 0.250442051302578
30.05 0.250884994730229
30.1 0.251321588011769
30.15 0.251751343038936
30.2 0.252173782516038
30.25 0.252588440579143
30.3 0.252994863392036
30.35 0.253392609717898
30.4 0.253781251465738
30.45 0.254160374210715
30.5 0.254529577687531
30.55 0.254888476256219
30.6 0.255236699339678
30.65 0.255573891832435
30.7 0.255899714480195
30.75 0.256213844229817
30.8 0.256515974549449
30.85 0.256805815718639
30.9 0.257083095088339
30.95 0.257347557310769
31 0.257598964539225
31.05 0.257837096597964
31.1 0.258061751122408
31.15 0.258272743669936
31.2 0.258469907801647
31.25 0.258653095135521
31.3 0.258822175371461
31.35 0.258977036288773
31.4 0.25911758371669
31.45 0.259243741478586
31.5 0.259355451310594
31.55 0.259452672755349
31.6 0.259535383031661
31.65 0.25960357688091
31.7 0.259657266391015
31.75 0.259696480798848
31.8 0.259721266271965
31.85 0.259731685670579
31.9 0.259727818290681
31.95 0.259709759589238
32 0.25967762089241
32.05 0.259631529087704
32.1 0.259571626301026
32.15 0.259498069559536
32.2 0.259411030441251
32.25 0.259310694712298
32.3 0.259197261952722
32.35 0.259070945171745
32.4 0.258931970413336
32.45 0.258780576352947
32.5 0.258617013886259
32.55 0.258441545710729
32.6 0.258254445900739
32.65 0.258055999477096
32.7 0.257846501971642
32.75 0.257626258987645
32.8 0.257395585756694
32.85 0.257154806692723
32.9 0.256904254943798
32.95 0.256644271942267
33 0.256375206953838
33.05 0.256097416626121
33.1 0.25581126453715
33.15 0.255517120744358
33.2 0.255215361334477
33.25 0.254906367974761
33.3 0.254590527465959
33.35 0.254268231297396
33.4 0.253939875204511
33.45 0.253605858729171
33.5 0.253266584783073
33.55 0.252922459214493
33.6 0.252573890378637
33.65 0.252221288711838
33.7 0.251865066309792
33.75 0.251505636510045
33.8 0.251143413478877
33.85 0.250778811802779
33.9 0.25041224608462
33.95 0.25004413054467
34 0.249674878626563
34.05 0.249304902608317
34.1 0.248934613218493
34.15 0.248564419257575
34.2 0.248194727224641
34.25 0.247825940949384
34.3 0.247458461229545
34.35 0.247092685473801
34.4 0.246729007350161
34.45 0.246367816439904
34.5 0.246009497897104
34.55 0.245654432113783
34.6 0.24530299439072
34.65 0.244955554613965
34.7 0.244612476937088
34.75 0.244274119469221
34.8 0.243940833968913
34.85 0.243612965543875
34.9 0.243290852356647
34.95 0.242974825336261
35 0.242665207895958
35.05 0.242362315657031
35.1 0.242066456178883
35.15 0.241777928695372
35.2 0.24149702385755
35.25 0.241224023482904
35.3 0.240959200311198
35.35 0.240702817767049
35.4 0.240455129729372
35.45 0.24021638030783
35.5 0.23998680362644
35.55 0.239766623614508
35.6 0.23955605380505
35.65 0.239355297140895
35.7 0.239164545788651
35.75 0.238983980960741
35.8 0.238813772745721
35.85 0.238654079947083
35.9 0.238505049930801
35.95 0.238366818481817
36 0.238239509669742
36.05 0.238123235723999
36.1 0.238018096918673
36.15 0.237924181467321
36.2 0.237841565428008
36.25 0.237770312618842
36.3 0.237710474544252
36.35 0.237662090332316
36.4 0.237625186683367
36.45 0.237599777830178
36.5 0.237585865509967
36.55 0.237583438948496
36.6 0.237592474856516
36.65 0.237612937438795
36.7 0.237644778415995
36.75 0.237687937059592
36.8 0.237742340240096
36.85 0.23780790248874
36.9 0.237884526072862
36.95 0.237972101085129
37 0.238070505546783
37.05 0.238179605525026
37.1 0.238299255264687
37.15 0.238429297334243
37.2 0.238569562786284
37.25 0.238719871332465
37.3 0.238880031532967
37.35 0.239049841000454
37.4 0.239229086618513
37.45 0.239417544774484
37.5 0.239614981606612
37.55 0.239821153265378
37.6 0.240035806188857
37.65 0.240258677391907
37.7 0.240489494768971
37.75 0.240727977410216
37.8 0.240973835930735
37.85 0.241226772812464
37.9 0.241486482758462
37.95 0.241752653059148
38 0.242024963970063
38.05 0.242303089100695
38.1 0.242586695813856
38.15 0.242875445635094
38.2 0.243168994671553
38.25 0.243466994039712
38.3 0.243769090301353
38.35 0.244074925907125
38.4 0.244384139647019
38.45 0.244696367107038
38.5 0.245011241131364
38.55 0.24532839228924
38.6 0.245647449345831
38.65 0.245968039736257
38.7 0.246289790042023
38.75 0.246612326469012
38.8 0.246935275326239
38.85 0.247258263504536
38.9 0.247580918954329
38.95 0.247902871161677
39 0.248223751621749
39.05 0.248543194308886
39.1 0.248860836142451
39.15 0.24917631744763
39.2 0.24948928241038
39.25 0.249799379525748
39.3 0.25010626203876
39.35 0.250409588377142
39.4 0.250709022575125
39.45 0.251004234687613
39.5 0.251294901194042
39.55 0.25158070539124
39.6 0.251861337774674
39.65 0.252136496407474
39.7 0.252405887276642
39.75 0.252669224635942
39.8 0.252926231334924
39.85 0.253176639133648
39.9 0.253420189002653
39.95 0.253656631407782
40 0.253885726579513
40.05 0.254107244766459
40.1 0.254320966472783
40.15 0.254526682679263
40.2 0.254724195047828
40.25 0.254913316109375
40.3 0.255093869434784
40.35 0.255265689788997
40.4 0.25542862326816
40.45 0.255582527419784
40.5 0.255727271345964
40.55 0.255862735789724
40.6 0.255988813204561
40.65 0.256105407807345
40.7 0.2562124356147
40.75 0.256309824463093
40.8 0.256397514012814
40.85 0.256475455736122
40.9 0.256543612889808
40.95 0.25660196047248
41 0.25665048516689
41.05 0.256689185267641
41.1 0.256718070594628
41.15 0.256737162392595
41.2 0.2567464932172
41.25 0.256746106807998
41.3 0.256736057948751
41.35 0.256716412315506
41.4 0.256687246312884
41.45 0.256648646899013
41.5 0.256600711399576
41.55 0.256543547311425
41.6 0.256477272096228
41.65 0.256402012964615
41.7 0.256317906651278
41.75 0.256225099181516
41.8 0.256123745629658
41.85 0.256014009869857
41.9 0.255896064319691
41.95 0.25577008967703
42 0.255636274650627
42.05 0.255494815684864
42.1 0.255345916679091
42.15 0.255189788701986
42.2 0.255026649701359
42.25 0.254856724209795
42.3 0.254680243046562
42.35 0.254497443016144
42.4 0.254308566603805
42.45 0.254113861668546
42.5 0.253913581133803
42.55 0.253707982676258
42.6 0.25349732841308
42.65 0.253281884587937
42.7 0.253061921256084
42.75 0.252837711968847
42.8 0.252609533457787
42.85 0.25237766531883
42.9 0.25214238969664
42.95 0.251903990969501
43 0.251662755434955
43.05 0.251418970996451
43.1 0.25117292685123
43.15 0.250924913179678
43.2 0.250675220836372
43.25 0.250424141043011
43.3 0.25017196508346
43.35 0.249918984001073
43.4 0.249665488298511
43.45 0.24941176764022
43.5 0.24915811055775
43.55 0.248904804158091
43.6 0.248652133835179
43.65 0.248400382984748
43.7 0.248149832722681
43.75 0.247900761607003
43.8 0.247653445363683
43.85 0.24740815661638
43.9 0.247165164620291
43.95 0.246924735000226
44 0.246687129493073
44.05 0.246452605694779
44.1 0.246221416811994
44.15 0.245993811418515
44.2 0.245770033216672
44.25 0.245550320803792
44.3 0.245334907443885
44.35 0.245124020844689
44.4 0.24491788294022
44.45 0.244716709678964
44.5 0.244520710817859
44.55 0.244330089722208
44.6 0.24414504317168
44.65 0.243965761172522
44.7 0.243792426776169
44.75 0.24362521590436
44.8 0.243464297180944
44.85 0.243309831770517
44.9 0.24316197322404
44.95 0.2430208673316
45 0.242886651982465
45.05 0.242759457032592
45.1 0.242639404179746
45.15 0.242526606846372
45.2 0.242421170070402
45.25 0.242323190404125
45.3 0.242232755821287
45.35 0.242149945632572
45.4 0.24207483040961
45.45 0.242007471917663
45.5 0.241947923057123
45.55 0.241896227813977
45.6 0.241852421219355
45.65 0.241816529318306
45.7 0.241788569147926
45.75 0.241768548724938
45.8 0.241756467042861
45.85 0.241752314078848
45.9 0.241756070810302
45.95 0.241767709241352
46 0.24178719243926
46.05 0.241814474580834
46.1 0.241849501008888
46.15 0.241892208298803
46.2 0.241942524335218
46.25 0.242000368398859
46.3 0.242065651263512
46.35 0.242138275303139
46.4 0.242218134609092
46.45 0.242305115117398
46.5 0.242399094746053
46.55 0.242499943542241
46.6 0.242607523839398
46.65 0.24272169042401
46.7 0.242842290712005
46.75 0.242969164934618
46.8 0.243102146333538
46.85 0.243241061365179
46.9 0.243385729913858
46.95 0.243535965513674
47 0.243691575578839
47.05 0.243852361642211
47.1 0.244018119601764
47.15 0.244188639974675
47.2 0.244363708158754
47.25 0.244543104700863
47.3 0.244726605571985
47.35 0.244913982448592
47.4 0.245105002999924
47.45 0.245299431180792
47.5 0.245497027529497
47.55 0.245697549470442
47.6 0.245900751621014
47.65 0.246106386102272
47.7 0.246314202853008
47.75 0.246523949946689
47.8 0.246735373910833
47.85 0.246948220048305
47.9 0.247162232760073
47.95 0.247377155868902
48 0.247592732943512
48.05 0.247808707622673
48.1 0.248024823938748
48.15 0.248240826640178
48.2 0.248456461512397
48.25 0.248671475696684
48.3 0.248885618006443
48.35 0.24909863924043
48.4 0.249310292492431
48.45 0.249520333456906
48.5 0.249728520730137
48.55 0.249934616106415
48.6 0.250138384868802
48.65 0.250339596074046
48.7 0.250538022831207
48.75 0.250733442573594
48.8 0.250925637323599
48.85 0.251114393950061
48.9 0.251299504417786
48.95 0.251480766028875
49 0.251657981655538
49.05 0.251830959964067
49.1 0.251999515629699
49.15 0.252163469542077
49.2 0.252322649001068
49.25 0.252476887902709
49.3 0.252626026915067
49.35 0.252769913643826
49.4 0.252908402787441
49.45 0.253041356281701
49.5 0.253168643433593
49.55 0.253290141044352
49.6 0.253405733521625
49.65 0.253515312980682
49.7 0.253618779334645
49.75 0.2537160403737
49.8 0.253807011833316
49.85 0.25389161745147
49.9 0.25396978901493
49.95 0.254041466394658
50 0.254106597570397
50.05 0.254165138644548
50.1 0.254217053845441
50.15 0.254262315520129
50.2 0.254300904116848
50.25 0.254332808157296
50.3 0.254358024198906
50.35 0.254376556787289
50.4 0.254388418399054
50.45 0.254393629375196
50.5 0.254392217845286
50.55 0.254384219642675
50.6 0.25436967821096
50.65 0.254348644501948
50.7 0.254321176865373
50.75 0.254287340930623
50.8 0.254247209480744
50.85 0.254200862318985
50.9 0.254148386128161
50.95 0.254089874323105
51 0.254025426896503
51.05 0.253955150258376
51.1 0.253879157069505
51.15 0.253797566069085
51.2 0.253710501896877
51.25 0.25361809491017
51.3 0.253520480995815
51.35 0.253417801377625
51.4 0.253310202419419
51.45 0.253197835424001
51.5 0.253080856428337
51.55 0.252959425995213
51.6 0.252833709001652
51.65 0.252703874424348
51.7 0.252570095122393
51.75 0.252432547617552
51.8 0.252291411872351
51.85 0.252146871066225
51.9 0.25199911136998
51.95 0.251848321718818
52 0.251694693584157
52.05 0.251538420744493
52.1 0.251379699055532
52.15 0.251218726219814
52.2 0.251055701556066
52.25 0.250890825768486
52.3 0.25072430071619
52.35 0.250556329183016
52.4 0.250387114647903
52.45 0.250216861056035
52.5 0.250045772590962
52.55 0.249874053447875
52.6 0.249701907608234
52.65 0.249529538615939
52.7 0.249357149355213
52.75 0.249184941830381
52.8 0.24901311694773
52.85 0.248841874299605
52.9 0.248671411950921
52.95 0.248501926228258
53 0.248333611511687
53.05 0.248166660029516
53.1 0.248001261656074
53.15 0.247837603712733
53.2 0.247675870772282
53.25 0.24751624446683
53.3 0.247358903299374
53.35 0.247204022459183
53.4 0.247051773641146
53.45 0.246902324869214
53.5 0.246755840324099
53.55 0.246612480175346
53.6 0.246472400417937
53.65 0.246335752713545
53.7 0.246202684236582
53.75 0.246073337525179
53.8 0.245947850337207
53.85 0.245826355511498
53.9 0.245708980834367
53.95 0.245595848911573
54 0.245487077045841
54.05 0.245382777120059
54.1 0.245283055486279
54.15 0.245188012860628
54.2 0.245097744224244
54.25 0.245012338730349
54.3 0.24493187961757
54.35 0.244856444129602
54.4 0.244786103441321
54.45 0.244720922591438
54.5 0.244660960421792
54.55 0.244606269523365
54.6 0.244556896189106
54.65 0.244512880373637
54.7 0.244474255659922
54.75 0.24444104923296
54.8 0.244413281860569
54.85 0.244390967881311
54.9 0.244374115199616
54.95 0.244362725288137
55 0.244356793197377
55.05 0.244356307572626
55.1 0.244361250678202
55.15 0.24437159842904
55.2 0.244387320429606
55.25 0.244408380020154
55.3 0.244434734330287
55.35 0.24446633433983
55.4 0.244503124946953
55.45 0.244545045043521
55.5 0.244592027597614
55.55 0.244643999743153
55.6 0.244700882876557
55.65 0.244762592760361
55.7 0.244829039633681
55.75 0.244900128329446
55.8 0.244975758398259
55.85 0.245055824238773
55.9 0.245140215234453
55.95 0.24522881589655
56 0.245321506013164
56.05 0.245418160804192
56.1 0.245518651082009
56.15 0.245622843417672
56.2 0.245730600312453
56.25 0.245841780374499
56.3 0.24595623850038
56.35 0.246073826061306
56.4 0.246194391093776
56.45 0.246317778494396
56.5 0.246443830218621
56.55 0.246572385483156
56.6 0.246703280971727
56.65 0.246836351043959
56.7 0.246971427947062
56.75 0.247108342030039
56.8 0.247246921960106
56.85 0.247386994941026
56.9 0.247528386933051
56.95 0.24767092287415
57 0.247814426902208
57.05 0.247958722577886
57.1 0.248103633107806
57.15 0.248248981567751
57.2 0.248394591125552
57.25 0.248540285263335
57.3 0.248685887998811
57.35 0.248831224105292
57.4 0.248976119330099
57.45 0.249120400611064
57.5 0.249263896290807
57.55 0.249406436328472
57.6 0.249547852508632
57.65 0.249687978647059
57.7 0.249826650793067
57.75 0.249963707428146
57.8 0.250098989660606
57.85 0.250232341415968
57.9 0.250363609622838
57.95 0.25049264439401
58 0.250619299202556
58.05 0.250743431052677
58.1 0.250864900645089
58.15 0.250983572536729
58.2 0.251099315294583
58.25 0.251212001643459
58.3 0.251321508607506
58.35 0.251427717645334
58.4 0.251530514778569
58.45 0.251629790713717
58.5 0.251725440957185
58.55 0.251817365923376
58.6 0.251905471035724
58.65 0.251989666820598
58.7 0.252069868993998
58.75 0.25214599854096
58.8 0.252217981787643
58.85 0.252285750466038
58.9 0.252349241771283
58.95 0.252408398411561
59 0.252463168650586
59.05 0.252513506342677
59.1 0.252559370960445
59.15 0.252600727615124
59.2 0.252637547069581
59.25 0.252669805744069
59.3 0.252697485714777
59.35 0.252720574705246
59.4 0.252739066070752
59.45 0.252752958775722
59.5 0.2527622573643
59.55 0.252766971924171
59.6 0.252767118043744
59.65 0.252762716762842
59.7 0.252753794517009
59.75 0.25274038307558
59.8 0.252722519473663
59.85 0.252700245938174
59.9 0.25267360980808
59.95 0.252642663449029
60 0.2526074641625
60.05 0.252568074089674
60.1 0.252524560110177
60.15 0.252476993735889
60.2 0.252425450999978
60.25 0.252370012341363
60.3 0.252310762484781
60.35 0.252247790316637
60.4 0.252181188756844
60.45 0.252111054626827
60.5 0.25203748851389
60.55 0.251960594632131
60.6 0.251880480680116
60.65 0.251797257695469
60.7 0.251711039906617
60.75 0.251621944581838
60.8 0.251530091875836
60.85 0.251435604674021
60.9 0.251338608434679
60.95 0.251239231029242
61 0.251137602580819
61.05 0.2510338553012
61.1 0.250928123326507
61.15 0.250820542551674
61.2 0.250711250463944
61.25 0.250600385975567
61.3 0.250488089255865
61.35 0.250374501562858
61.4 0.250259765074614
61.45 0.250144022720501
61.5 0.250027418012508
61.55 0.249910094876819
61.6 0.249792197485779
61.65 0.249673870090451
61.7 0.249555256853895
61.75 0.249436501685351
61.8 0.249317748075478
61.85 0.249199138932802
61.9 0.249080816421527
61.95 0.248962921800872
62 0.248845595266063
62.05 0.248728975791148
62.1 0.248613200973771
62.15 0.248498406882043
62.2 0.24838472790366
62.25 0.248272296597405
62.3 0.248161243547165
62.35 0.248051697218602
62.4 0.247943783818607
62.45 0.247837627157671
62.5 0.247733348515297
62.55 0.247631066508577
62.6 0.247530896964062
62.65 0.247432952793037
62.7 0.24733734387033
62.75 0.24724417691676
62.8 0.247153555385344
62.85 0.247065579351371
62.9 0.246980345406445
62.95 0.246897946556619
63 0.246818472124697
63.05 0.246742007656824
63.1 0.246668634833455
63.15 0.246598431384784
63.2 0.246531471010741
63.25 0.24646782330563
63.3 0.246407553687491
63.35 0.246350723332281
63.4 0.246297389112921
63.45 0.246247603543308
63.5 0.24620141472734
63.55 0.24615886631303
63.6 0.246119997451756
63.65 0.24608484276271
63.7 0.24605343230259
63.75 0.246025791540581
63.8 0.246001941338663
63.85 0.245981897937282
63.9 0.245965672946411
63.95 0.245953273342025
64 0.245944701468004
64.05 0.245939955043484
64.1 0.245939027175644
64.15 0.245941906377958
64.2 0.245948576593865
64.25 0.245959017225883
64.3 0.245973203170118
64.35 0.245991104856158
64.4 0.246012688292313
64.45 0.24603791511615
64.5 0.246066742650304
64.55 0.246099123963474
64.6 0.246135007936575
64.65 0.246174339333951
64.7 0.246217058879597
64.75 0.246263103338284
64.8 0.246312405601516
64.85 0.246364894778211
64.9 0.246420496289998
64.95 0.246479131971033
65 0.246540720172203
65.05 0.246605175869588
65.1 0.246672410777069
65.15 0.246742333462919
65.2 0.246814849470246
65.25 0.246889861441134
65.3 0.246967269244314
65.35 0.247046970106219
65.4 0.247128858745226
65.45 0.247212827508942
65.5 0.24729876651432
65.55 0.247386563790446
65.6 0.247476105423784
65.65 0.247567275705701
65.7 0.247659957282064
65.75 0.247754031304702
65.8 0.247849377584536
65.85 0.247945874746158
65.9 0.248043400383652
65.95 0.248141831217439
66 0.248241043251932
66.05 0.248340911933771
66.1 0.248441312310444
66.15 0.248542119189035
66.2 0.248643207294923
66.25 0.248744451430163
66.3 0.248845726631379
66.35 0.2489469083269
66.4 0.249047872492962
66.45 0.249148495808733
66.5 0.249248655809958
66.55 0.249348231041016
66.6 0.249447101205161
66.65 0.249545147312774
66.7 0.249642251827384
66.75 0.249738298809304
66.8 0.249833174056649
66.85 0.249926765243574
66.9 0.250018962055544
66.95 0.250109656321444
67 0.250198742142381
67.05 0.250286116016992
67.1 0.250371676963105
67.15 0.250455326635611
67.2 0.250536969440381
67.25 0.250616512644103
67.3 0.250693866479913
67.35 0.250768944248676
67.4 0.250841662415815
67.45 0.250911940703582
67.5 0.250979702178658
67.55 0.251044873334998
67.6 0.251107384171835
67.65 0.251167168266763
67.7 0.251224162843831
67.75 0.251278308836596
67.8 0.251329550946067
67.85 0.25137783769351
67.9 0.251423121468073
67.95 0.251465358569199
68 0.251504509243814
68.05 0.251540537718274
68.1 0.251573412225066
68.15 0.251603105024269
68.2 0.251629592419783
68.25 0.251652854770347
68.3 0.251672876495371
68.35 0.251689646075609
68.4 0.251703156048724
68.45 0.251713402999777
68.5 0.251720387546705
68.55 0.251724114320835
68.6 0.251724591942513
68.65 0.251721832991901
68.7 0.251715853975038
68.75 0.251706675285224
68.8 0.251694321159838
68.85 0.251678819632657
68.9 0.251660202481798
68.95 0.251638505173358
69 0.251613766800871
69.05 0.251586030020698
69.1 0.251555340983436
69.15 0.251521749261492
69.2 0.251485307772921
69.25 0.251446072701656
69.3 0.251404103414257
69.35 0.251359462373302
69.4 0.251312215047552
69.45 0.251262429819019
69.5 0.251210177887076
69.55 0.251155533169739
69.6 0.251098572202259
69.65 0.251039374033156
69.7 0.250978020117854
69.75 0.250914594210031
69.8 0.250849182250838
69.85 0.250781872256134
69.9 0.250712754201867
69.95 0.250641919907746
70 0.250569462919353
70.05 0.250495478388831
70.1 0.250420062954292
70.15 0.250343314618084
70.2 0.250265332624065
70.25 0.25018621733402
70.3 0.250106070103366
70.35 0.250024993156276
70.4 0.249943089460373
70.45 0.249860462601128
70.5 0.24977721665609
70.55 0.249693456069104
70.6 0.249609285524634
70.65 0.249524809822336
70.7 0.249440133752006
70.75 0.249355361969051
70.8 0.249270598870587
70.85 0.249185948472323
70.9 0.249101514286336
70.95 0.249017399199869
71 0.248933705355293
71.05 0.248850534031323
71.1 0.248767985525645
71.15 0.248686159039051
71.2 0.248605152561204
71.25 0.248525062758156
71.3 0.248445984861729
71.35 0.248368012560869
71.4 0.248291237895085
71.45 0.248215751150088
71.5 0.248141640755724
71.55 0.248068993186314
71.6 0.247997892863507
71.65 0.247928422061723
71.7 0.247860660816322
71.75 0.247794686834552
71.8 0.2477305754094
71.85 0.247668399336415
71.9 0.247608228833613
71.95 0.247550131464515
72 0.247494172064439
72.05 0.247440412670089
72.1 0.247388912452545
72.15 0.247339727653708
72.2 0.247292911526276
72.25 0.247248514277325
72.3 0.247206583015537
72.35 0.247167161702166
72.4 0.247130291105762
72.45 0.247096008760738
72.5 0.247064348929806
72.55 0.247035342570338
72.6 0.247009017304686
72.65 0.24698539739451
72.7 0.246964503719128
72.75 0.246946353757934
72.8 0.246930961576894
72.85 0.246918337819156
72.9 0.246908489699769
72.95 0.246901421004538
73 0.246897132093014
73.05 0.246895619905619
73.1 0.246896877974905
73.15 0.24690089644094
73.2 0.246907662070799
73.25 0.246917158282155
73.3 0.246929365170928
73.35 0.246944259542984
73.4 0.246961814949834
73.45 0.246982001728298
73.5 0.247004787044096
73.55 0.247030134939303
73.6 0.247058006383632
73.65 0.247088359329463
73.7 0.247121148770574
73.75 0.247156326804486
73.8 0.247193842698357
73.85 0.247233642958343
73.9 0.247275671402334
73.95 0.247319869235986
74 0.247366175131941
74.05 0.247414525312141
74.1 0.247464853633139
74.15 0.247517091674272
74.2 0.247571168828623
74.25 0.247627012396609
74.3 0.247684547682108
74.35 0.247743698090981
74.4 0.247804385231862
74.45 0.247866529019089
74.5 0.247930047777627
74.55 0.247994858349858
74.6 0.248060876204082
74.65 0.248128015544588
74.7 0.248196189423149
74.75 0.24826530985179
74.8 0.248335287916669
74.85 0.248406033892924
74.9 0.248477457360333
74.95 0.248549467319617
75 0.248621972309235
75.05 0.248694880522523
75.1 0.248768099924991
75.15 0.248841538371641
75.2 0.248915103724143
75.25 0.248988703967694
75.3 0.249062247327421
75.35 0.249135642384159
75.4 0.249208798189449
75.45 0.249281624379598
75.5 0.249354031288662
75.55 0.249425930060172
75.6 0.249497232757486
75.65 0.2495678524726
75.7 0.249637703433272
75.75 0.249706701108335
75.8 0.249774762311047
75.85 0.249841805300341
75.9 0.249907749879863
75.95 0.249972517494646
76 0.250036031325318
76.05 0.250098216379716
76.1 0.250158999581788
76.15 0.250218309857687
76.2 0.250276078218934
76.25 0.250332237842568
76.3 0.250386724148179
76.35 0.250439474871731
76.4 0.2504904301361
76.45 0.250539532518237
76.5 0.250586727112902
76.55 0.250631961592868
76.6 0.250675186265571
76.65 0.250716354126117
76.7 0.250755420906616
76.75 0.250792345121786
76.8 0.25082708811079
76.85 0.250859614075276
76.9 0.250889890113589
76.95 0.250917886251123
77 0.250943575466813
77.05 0.250966933715746
77.1 0.250987939947877
77.15 0.25100657612287
77.2 0.251022827221042
77.25 0.25103668125045
77.3 0.251048129250103
77.35 0.251057165289352
77.4 0.25106378646346
77.45 0.251067992885385
77.5 0.251069787673827
77.55 0.251069176937557
77.6 0.251066169756087
77.65 0.251060778156718
77.7 0.251053017088034
77.75 0.251042904389878
77.8 0.251030460759887
77.85 0.251015709716646
77.9 0.250998677559522
77.95 0.250979393325257
78 0.250957888741394
78.05 0.250934198176609
78.1 0.250908358588036
78.15 0.250880409465657
78.2 0.250850392773866
78.25 0.250818352890266
78.3 0.250784336541818
78.35 0.250748392738414
78.4 0.250710572703987
78.45 0.250670929805239
78.5 0.250629519478103
78.55 0.250586399152024
78.6 0.250541628172176
78.65 0.250495267719708
78.7 0.250447380730129
78.75 0.250398031809938
78.8 0.250347287151605
78.85 0.250295214447014
78.9 0.250241882799473
78.95 0.250187362634402
79 0.250131725608809
79.05 0.250075044519668
79.1 0.250017393211303
79.15 0.249958846481893
79.2 0.24989947998921
79.25 0.249839370155696
79.3 0.249778594072999
79.35 0.249717229406066
79.4 0.249655354296914
79.45 0.249593047268187
79.5 0.249530387126606
79.55 0.249467452866417
79.6 0.249404323572959
79.65 0.249341078326448
79.7 0.249277796106081
79.75 0.249214555694584
79.8 0.249151435583292
79.85 0.249088513877866
79.9 0.249025868204766
79.95 0.248963575618563
80 0.248901712510204
80.05 0.248840354516321
80.1 0.248779576429691
80.15 0.248719452110939
80.2 0.248660054401571
80.25 0.248601455038454
80.3 0.248543724569812
80.35 0.248486932272838
80.4 0.248431146073016
80.45 0.248376432465228
80.5 0.248322856436749
80.55 0.248270481392193
80.6 0.248219369080506
80.65 0.248169579524081
80.7 0.248121170950071
80.75 0.248074199723979
80.8 0.248028720285591
80.85 0.247984785087329
80.9 0.247942444535089
80.95 0.247901746931633
81 0.247862738422585
81.05 0.247825462945117
81.1 0.247789962179352
81.15 0.247756275502563
81.2 0.247724439946207
81.25 0.24769449015585
81.3 0.247666458354017
81.35 0.247640374306035
81.4 0.247616265288871
81.45 0.247594156063046
81.5 0.247574068847613
81.55 0.24755602329827
81.6 0.247540036488604
81.65 0.247526122894504
81.7 0.247514294381762
81.75 0.247504560196868
81.8 0.247496926961023
81.85 0.247491398667376
81.9 0.247487976681478
81.95 0.247486659744972
82 0.2474874439825
82.05 0.247490322911832
82.1 0.247495287457196
82.15 0.247502325965804
82.2 0.247511424227546
82.25 0.247522565497836
82.3 0.247535730523579
82.35 0.247550897572232
82.4 0.247568042463916
82.45 0.247587138606556
82.5 0.247608157033984
82.55 0.247631066446981
82.6 0.247655833257186
82.65 0.247682421633838
82.7 0.247710793553272
82.75 0.247740908851124
82.8 0.247772725277168
82.85 0.247806198552714
82.9 0.24784128243051
82.95 0.247877928757042
83 0.247916087537183
83.05 0.247955707001082
83.1 0.247996733673222
83.15 0.248039112443544
83.2 0.248082786640558
83.25 0.24812769810633
83.3 0.248173787273256
83.35 0.248220993242516
83.4 0.248269253864105
83.45 0.248318505818341
83.5 0.248368684698723
83.55 0.24841972509605
83.6 0.248471560683678
83.65 0.248524124303794
83.7 0.248577348054604
83.75 0.24863116337831
83.8 0.248685501149759
83.85 0.248740291765643
83.9 0.248795465234138
83.95 0.248850951264842
84 0.248906679358921
84.05 0.248962578899309
84.1 0.249018579240862
84.15 0.249074609800345
84.2 0.249130600146109
84.25 0.249186480087375
84.3 0.249242179762964
84.35 0.249297629729391
84.4 0.249352761048182
84.45 0.249407505372309
84.5 0.249461795031624
84.55 0.249515563117187
84.6 0.249568743564365
84.65 0.249621271234607
84.7 0.249673081995779
84.75 0.24972411280096
84.8 0.249774301765598
84.85 0.249823588242923
84.9 0.24987191289753
84.95 0.249919217777028
85 0.249965446381678
85.05 0.250010543731928
85.1 0.250054456433757
85.15 0.25009713274176
85.2 0.25013852261989
85.25 0.250178577799793
85.3 0.25021725183666
85.35 0.250254500162533
85.4 0.250290280137016
85.45 0.250324551095318
85.5 0.25035727439359
85.55 0.250388413451502
85.6 0.250417933792014
85.65 0.25044580307831
85.7 0.250471991147851
85.75 0.250496470043521
85.8 0.250519214041837
85.85 0.250540199678198
85.9 0.250559405769166
85.95 0.250576813431747
86 0.25059240609968
86.05 0.25060616953671
86.1 0.250618091846863
86.15 0.250628163481704
86.2 0.250636377244608
86.25 0.250642728292027
86.3 0.250647214131795
86.35 0.250649834618463
86.4 0.250650591945706
86.45 0.250649490635817
86.5 0.250646537526316
86.55 0.25064174175371
86.6 0.250635114734443
86.65 0.250626670143063
86.7 0.250616423887662
86.75 0.250604394082623
86.8 0.250590601018733
86.85 0.250575067130703
86.9 0.250557816962152
86.95 0.250538877128121
87 0.250518276275159
87.05 0.250496045039055
87.1 0.250472216000283
87.15 0.25044682363721
87.2 0.250419904277157
87.25 0.250391496045361
87.3 0.250361638811932
87.35 0.250330374136863
87.4 0.250297745213177
87.45 0.250263796808286
87.5 0.250228575203645
87.55 0.250192128132771
87.6 0.250154504717723
87.65 0.250115755404115
87.7 0.250075931894751
87.75 0.250035087081966
87.8 0.249993274978756
87.85 0.249950550648789
87.9 0.249906970135383
87.95 0.24986259038953
88 0.249817469197074
88.05 0.249771665105104
88.1 0.249725237347682
88.15 0.249678245770971
88.2 0.249630750757865
88.25 0.249582813152204
88.3 0.249534494182674
88.35 0.249485855386465
88.4 0.249436958532795
88.45 0.24938786554637
88.5 0.249338638430891
88.55 0.249289339192671
88.6 0.249240029764471
88.65 0.249190771929629
88.7 0.249141627246583
88.75 0.249092656973848
88.8 0.249043921995568
88.85 0.248995482747694
88.9 0.248947399144894
88.95 0.248899730508264
89 0.248852535493932
89.05 0.248805872022627
89.1 0.248759797210293
89.15 0.248714367299838
89.2 0.248669637594072
89.25 0.248625662389935
89.3 0.248582494914065
89.35 0.248540187259802
89.4 0.248498790325673
89.45 0.248458353755452
89.5 0.248418925879844
89.55 0.248380553659872
89.6 0.248343282632019
89.65 0.248307156855195
89.7 0.24827221885959
89.75 0.248238509597462
89.8 0.248206068395929
89.85 0.248174932911806
89.9 0.248145139088547
89.95 0.24811672111534
90 0.248089711388398
90.05 0.248064140474495
90.1 0.248040037076789
90.15 0.248017428002968
90.2 0.247996338135761
90.25 0.247976790405845
90.3 0.24795880576718
90.35 0.247942403174801
90.4 0.247927599565103
90.45 0.247914409838619
90.5 0.24790284684534
90.55 0.247892921372576
90.6 0.247884642135372
90.65 0.24787801576951
90.7 0.247873046827079
90.75 0.24786973777464
90.8 0.247868088993979
90.85 0.247868098785442
90.9 0.247869763373867
90.95 0.247873076917084
91 0.247878031516986
91.05 0.247884617233151
91.1 0.247892822099013
91.15 0.247902632140531
91.2 0.247914031397372
91.25 0.247927001946551
91.3 0.247941523928512
91.35 0.247957575575616
91.4 0.247975133242998
91.45 0.247994171441755
91.5 0.248014662874426
91.55 0.248036578472709
91.6 0.248059887437377
91.65 0.248084557280342
91.7 0.2481105538688
91.75 0.248137841471412
91.8 0.248166382806465
91.85 0.248196139091931
91.9 0.248227070097374
91.95 0.248259134197645
92 0.248292288428263
92.05 0.248326488542447
92.1 0.248361689069698
92.15 0.24839784337586
92.2 0.248434903724588
92.25 0.248472821340133
92.3 0.248511546471359
92.35 0.248551028456919
92.4 0.24859121579149
92.45 0.248632056192981
92.5 0.248673496670638
92.55 0.248715483593931
92.6 0.248757962762151
92.65 0.248800879474619
92.7 0.248844178601405
92.75 0.248887804654472
92.8 0.248931701859145
92.85 0.248975814225813
92.9 0.249020085621762
92.95 0.249064459843049
93 0.24910888068632
93.05 0.249153292020475
93.1 0.249197637858085
93.15 0.249241862426463
93.2 0.249285910238307
93.25 0.249329726161803
93.3 0.249373255490113
93.35 0.249416444010143
93.4 0.249459238070516
93.45 0.24950158464864
93.5 0.249543431416808
93.55 0.249584726807229
93.6 0.249625420075902
93.65 0.249665461365272
93.7 0.249704801765566
93.75 0.24974339337474
93.8 0.249781189356968
93.85 0.249818143999586
93.9 0.249854212768434
93.95 0.249889352361515
94 0.249923520760913
94.05 0.249956677282914
94.1 0.249988782626248
94.15 0.250019798918415
94.2 0.250049689760042
94.25 0.250078420267192
94.3 0.25010595711162
94.35 0.250132268558886
94.4 0.250157324504321
94.45 0.250181096506778
94.5 0.250203557820155
94.55 0.250224683422641
94.6 0.250244450043666
94.65 0.250262836188524
94.7 0.250279822160649
94.75 0.250295390081526
94.8 0.250309523908218
94.85 0.250322209448496
94.9 0.250333434373568
94.95 0.250343188228397
95 0.250351462439601
95.05 0.250358250320949
95.1 0.250363547076437
95.15 0.250367349800969
95.2 0.250369657478645
95.25 0.250370470978661
95.3 0.250369793048855
95.35 0.2503676283069
95.4 0.250363983229177
95.45 0.250358866137349
95.5 0.250352287182655
95.55 0.250344258327976
95.6 0.250334793327674
95.65 0.250323907705274
95.7 0.250311618728994
95.75 0.250297945385184
95.8 0.250282908349713
95.85 0.250266529957342
95.9 0.250248834169133
95.95 0.250229846537943
96 0.250209594172059
96.05 0.250188105697014
96.1 0.250165411215654
96.15 0.250141542266501
96.2 0.25011653178047
96.25 0.250090414036012
96.3 0.250063224612727
96.35 0.250035000343524
96.4 0.250005779265385
96.45 0.249975600568792
96.5 0.2499445045459
96.55 0.249912532537507
96.6 0.249879726878901
96.65 0.249846130844641
96.7 0.249811788592355
96.75 0.249776745105623
96.8 0.249741046136001
96.85 0.249704738144287
96.9 0.249667868241074
96.95 0.249630484126679
97 0.249592634030518
97.05 0.249554366649996
97.1 0.249515731088995
97.15 0.249476776796026
97.2 0.24943755350212
97.25 0.249398111158543
97.3 0.249358499874386
97.35 0.249318769854135
97.4 0.249278971335269
97.45 0.249239154525965
97.5 0.249199369543
97.55 0.249159666349894
97.6 0.249120094695396
97.65 0.249080704052361
97.7 0.249041543557104
97.75 0.249002661949292
97.8 0.24896410751245
97.85 0.248925928015149
97.9 0.248888170652939
97.95 0.248850881991101
98 0.248814107908276
98.05 0.248777893541049
98.1 0.248742283229535
98.15 0.248707320464038
98.2 0.248673047832858
98.25 0.248639506971273
98.3 0.248606738511791
98.35 0.248574782035705
98.4 0.248543676026017
98.45 0.248513457821783
98.5 0.248484163573936
98.55 0.248455828202626
98.6 0.248428485356144
98.65 0.248402167371464
98.7 0.248376905236453
98.75 0.248352728553795
98.8 0.248329665506668
98.85 0.24830774282622
98.9 0.248286985760873
98.95 0.248267418047495
99 0.248249061884483
99.05 0.248231937906769
99.1 0.2482160651628
99.15 0.248201461093504
99.2 0.248188141513272
99.25 0.248176120592982
99.3 0.248165410845081
99.35 0.24815602311074
99.4 0.248147966549111
99.45 0.248141248628675
99.5 0.248135875120719
99.55 0.248131850094928
99.6 0.248129175917109
99.65 0.248127853249045
99.7 0.248127881050478
99.75 0.248129256583227
99.8 0.248131975417423
99.85 0.248136031439859
99.9 0.248141416864452
99.95 0.248148122244786
100 0.248156136488739
100.05 0.248165446875166
100.1 0.248176039072612
100.15 0.248187897160041
100.2 0.248201003649552
100.25 0.248215339511051
100.3 0.248230884198838
100.35 0.248247615680101
100.4 0.24826551046525
100.45 0.248284543640071
100.5 0.248304688899652
100.55 0.248325918584037
100.6 0.24834820371556
100.65 0.24837151403782
100.7 0.248395818056228
100.75 0.248421083080092
100.8 0.248447275266171
100.85 0.248474359663645
100.9 0.248502300260449
100.95 0.248531060030898
101 0.248560600984543
101.05 0.248590884216203
101.1 0.248621869957096
101.15 0.248653517627004
101.2 0.2486857858874
101.25 0.248718632695482
101.3 0.248752015359013
101.35 0.248785890591927
101.4 0.248820214570598
101.45 0.248854942990723
101.5 0.248890031124714
101.55 0.248925433879558
101.6 0.248961105855031
101.65 0.248997001402219
101.7 0.249033074682252
101.75 0.24906927972517
101.8 0.249105570488863
101.85 0.249141900917979
101.9 0.249178225002744
101.95 0.249214496837607
102 0.249250670679637
102.05 0.249286701006581
102.1 0.249322542574534
102.15 0.249358150475112
102.2 0.249393480192084
102.25 0.249428487657368
102.3 0.249463129306322
102.35 0.249497362132276
102.4 0.2495311437402
102.45 0.249564432399477
102.5 0.249597187095686
102.55 0.249629367581339
102.6 0.249660934425512
102.65 0.249691849062296
102.7 0.249722073838018
102.75 0.249751572057171
102.8 0.249780308026984
102.85 0.2498082471006
102.9 0.249835355718783
102.95 0.249861601450131
103 0.249886953029718
103.05 0.249911380396147
103.1 0.249934854726948
103.15 0.249957348472292
103.2 0.249978835386981
103.25 0.249999290560677
103.3 0.250018690446332
103.35 0.250037012886797
103.4 0.250054237139571
103.45 0.250070343899678
103.5 0.250085315320636
103.55 0.2500991350335
103.6 0.250111788163972
103.65 0.250123261347546
103.7 0.250133542742694
103.75 0.250142622042065
103.8 0.250150490481707
103.85 0.250157140848292
103.9 0.250162567484356
103.95 0.250166766291545
104 0.250169734731878
104.05 0.250171471827024
104.1 0.250171978155608
104.15 0.250171255848562
104.2 0.250169308582522
104.25 0.250166141571289
104.3 0.250161761555392
104.35 0.250156176789738
104.4 0.250149397029408
104.45 0.250141433513602
104.5 0.250132298947762
104.55 0.250122007483915
104.6 0.250110574699254
104.65 0.250098017572994
104.7 0.250084354461546
104.75 0.250069605072037
104.8 0.250053790434215
104.85 0.250036932870787
104.9 0.250019055966233
104.95 0.250000184534125
105 0.249980344583018
105.05 0.249959563280942
105.1 0.24993786891856
105.15 0.249915290871025
105.2 0.249891859558601
105.25 0.249867606406093
105.3 0.249842563801143
105.35 0.249816765051446
105.4 0.249790244340938
105.45 0.249763036685024
105.5 0.249735177884881
105.55 0.249706704480928
105.6 0.249677653705483
105.65 0.249648063434704
105.7 0.249617972139844
105.75 0.2495874188379
105.8 0.249556443041711
105.85 0.249525084709564
105.9 0.249493384194373
105.95 0.249461382192496
106 0.249429119692249
106.05 0.249396637922171
106.1 0.249363978299131
106.15 0.249331182376295
106.2 0.249298291791068
106.25 0.249265348213022
106.3 0.249232393291916
106.35 0.249199468605836
106.4 0.249166615609544
106.45 0.249133875583076
106.5 0.249101289580666
106.55 0.249068898380039
106.6 0.249036742432159
106.65 0.249004861811458
106.7 0.248973296166639
106.75 0.248942084672082
106.8 0.248911265979927
106.85 0.248880878172887
106.9 0.248850958717845
106.95 0.248821544420284
107 0.248792671379619
107.05 0.248764374945466
107.1 0.248736689674909
107.15 0.248709649290812
107.2 0.248683286641233
107.25 0.248657633659966
107.3 0.248632721328291
107.35 0.248608579637939
107.4 0.248585237555352
107.45 0.248562722987248
107.5 0.248541062747557
107.55 0.248520282525748
107.6 0.248500406856602
107.65 0.248481459091446
107.7 0.248463461370907
107.75 0.248446434599188
107.8 0.248430398419932
107.85 0.248415371193668
107.9 0.24840136997689
107.95 0.248388410502787
108 0.248376507163636
108.05 0.248365672994902
108.1 0.248355919661036
108.15 0.248347257443017
108.2 0.248339695227626
108.25 0.248333240498484
108.3 0.248327899328856
108.35 0.248323676376228
108.4 0.248320574878672
108.45 0.248318596652993
108.5 0.248317742094664
108.55 0.248318010179553
108.6 0.248319398467433
108.65 0.248321903107271
108.7 0.248325518844291
108.75 0.248330239028807
108.8 0.248336055626801
108.85 0.248342959232242
108.9 0.248350939081132
108.95 0.248359983067253
109 0.248370077759597
109.05 0.248381208421464
109.1 0.248393359031185
109.15 0.248406512304473
109.2 0.248420649718333
109.25 0.248435751536539
109.3 0.248451796836618
109.35 0.248468763538321
109.4 0.248486628433526
109.45 0.248505367217564
109.5 0.24852495452189
109.55 0.248545363948085
109.6 0.248566568103128
109.65 0.248588538635906
109.7 0.24861124627489
109.75 0.248634660866957
109.8 0.248658751417282
109.85 0.248683486130259
109.9 0.248708832451402
109.95 0.248734757110149
110 0.248761226163538
110.05 0.248788205040684
110.1 0.248815658587994
110.15 0.248843551115066
110.2 0.248871846441217
110.25 0.248900507942566
110.3 0.248929498599612
110.35 0.248958781045252
110.4 0.248988317613171
110.45 0.249018070386528
110.5 0.249048001246898
110.55 0.249078071923383
110.6 0.24910824404183
110.65 0.24913847917411
110.7 0.249168738887365
110.75 0.249198984793177
110.8 0.24922917859659
110.85 0.249259282144917
110.9 0.24928925747627
110.95 0.249319066867749
111 0.249348672883227
111.05 0.249378038420675
111.1 0.249407126758948
111.15 0.249435901603991
111.2 0.249464327134397
111.25 0.249492368046251
111.3 0.249519989597216
111.35 0.249547157649797
111.4 0.249573838713724
111.45 0.249599999987413
111.5 0.249625609398438
111.55 0.24965063564297
111.6 0.24967504822414
111.65 0.249698817489263
111.7 0.249721914665896
111.75 0.249744311896663
111.8 0.249765982272833
111.85 0.249786899866579
111.9 0.24980703976191
111.95 0.249826378084212
112 0.249844892028387
112.05 0.24986255988554
112.1 0.249879361068192
112.15 0.24989527613399
112.2 0.249910286807883
112.25 0.249924376002753
112.3 0.249937527838454
112.35 0.249949727659272
112.4 0.249960962049758
112.45 0.249971218848943
112.5 0.249980487162902
112.55 0.249988757375672
112.6 0.249996021158508
112.65 0.250002271477467
112.7 0.250007502599329
112.75 0.250011710095832
112.8 0.25001489084625
112.85 0.250017043038284
112.9 0.250018166167299
112.95 0.250018261033893
113 0.250017329739824
113.05 0.250015375682285
113.1 0.250012403546568
113.15 0.250008419297099
113.2 0.250003430166892
113.25 0.249997444645419
113.3 0.249990472464927
113.35 0.24998252458522
113.4 0.249973613176937
113.45 0.249963751603344
113.5 0.249952954400671
113.55 0.249941237257027
113.6 0.249928616989922
113.65 0.249915111522421
113.7 0.249900739857982
113.75 0.249885522053996
113.8 0.249869479194072
113.85 0.249852633359113
113.9 0.249835007597213
113.95 0.249816625892419
114 0.249797513132401
114.05 0.249777695075078
114.1 0.249757198314228
114.15 0.249736050244158
114.2 0.249714279023439
114.25 0.249691913537795
114.3 0.249668983362165
114.35 0.249645518721998
114.4 0.249621550453833
114.45 0.249597109965205
114.5 0.249572229193942
114.55 0.249546940566887
114.6 0.249521276958113
114.65 0.249495271646675
114.7 0.249468958273948
114.75 0.249442370800615
114.8 0.249415543463354
114.85 0.249388510731267
114.9 0.249361307262121
114.95 0.249333967858445
115 0.24930652742354
115.05 0.249279020917448
115.1 0.249251483312951
115.15 0.249223949551633
115.2 0.249196454500068
115.25 0.249169032906196
115.3 0.249141719355916
115.35 0.249114548229975
115.4 0.249087553661182
115.45 0.249060769492018
115.5 0.249034229232672
115.55 0.249007966019577
115.6 0.248982012574475
115.65 0.248956401164069
115.7 0.24893116356031
115.75 0.248906331001369
115.8 0.248881934153331
115.85 0.248858003072671
115.9 0.248834567169537
115.95 0.24881165517191
116 0.248789295090654
116.05 0.248767514185528
116.1 0.248746338932173
116.15 0.248725794990132
116.2 0.248705907171933
116.25 0.248686699413279
116.3 0.248668194744362
116.35 0.248650415262368
116.4 0.248633382105167
116.45 0.248617115426258
116.5 0.248601634370961
116.55 0.248586957053921
116.6 0.248573100537921
116.65 0.248560080814048
116.7 0.248547912783229
116.75 0.248536610239158
116.8 0.248526185852641
116.85 0.248516651157364
116.9 0.248508016537122
116.95 0.248500291214502
117 0.24849348324105
117.05 0.248487599488927
117.1 0.248482645644061
117.15 0.248478626200811
117.2 0.248475544458144
117.25 0.248473402517326
117.3 0.248472201281135
117.35 0.248471940454603
117.4 0.248472618547261
117.45 0.248474232876919
117.5 0.24847677957494
117.55 0.248480253593028
117.6 0.24848464871151
117.65 0.248489957549095
117.7 0.248496171574109
117.75 0.248503281117188
117.8 0.248511275385401
117.85 0.248520142477801
117.9 0.248529869402375
117.95 0.248540442094371
118 0.248551845435972
118.05 0.24856406327731
118.1 0.248577078458768
118.15 0.248590872834561
118.2 0.24860542729755
118.25 0.248620721805266
118.3 0.248636735407103
118.35 0.248653446272655
118.4 0.248670831721137
118.45 0.248688868251881
118.5 0.248707531575841
118.55 0.24872679664808
118.6 0.248746637701188
118.65 0.248767028279592
118.7 0.248787941274706
118.75 0.248809348960889
118.8 0.248831223032133
118.85 0.248853534639475
118.9 0.248876254429037
118.95 0.248899352580684
119 0.248922798847218
119.05 0.248946562594075
119.1 0.248970612839459
119.15 0.248994918294877
119.2 0.249019447405993
119.25 0.249044168393778
119.3 0.249069049295877
119.35 0.249094058008154
119.4 0.249119162326346
119.45 0.249144329987785
119.5 0.249169528713119
119.55 0.249194726247987
119.6 0.249219890404588
119.65 0.249244989103088
119.7 0.249269990412814
119.75 0.249294862593181
119.8 0.249319574134288
119.85 0.249344093797148
119.9 0.249368390653484
119.95 0.24939243412504
120 0.249416194022367
120.05 0.249439640583025
120.1 0.249462744509148
120.15 0.249485477004333
120.2 0.249507809809798
120.25 0.249529715239769
120.3 0.249551166216046
120.35 0.2495721363017
120.4 0.249592599733872
120.45 0.249612531455622
120.5 0.249631907146785
120.55 0.249650703253807
120.6 0.249668897018519
120.65 0.249686466505807
120.7 0.249703390630154
120.75 0.249719649181018
120.8 0.249735222847016
120.85 0.249750093238879
120.9 0.249764242911168
120.95 0.249777655382702
121 0.249790315155694
121.05 0.249802207733571
121.1 0.249813319637439
121.15 0.249823638421211
121.2 0.24983315268534
121.25 0.249841852089178
121.3 0.249849727361933
121.35 0.249856770312206
121.4 0.249862973836123
121.45 0.249868331924031
121.5 0.249872839665768
121.55 0.249876493254501
121.6 0.249879289989129
121.65 0.249881228275255
121.7 0.24988230762473
121.75 0.249882528653764
121.8 0.249881893079632
121.85 0.249880403715962
121.9 0.249878064466625
121.95 0.249874880318238
122 0.249870857331296
122.05 0.249866002629941
122.1 0.249860324390393
122.15 0.249853831828062
122.2 0.249846535183349
122.25 0.249838445706175
122.3 0.24982957563925
122.35 0.249819938200113
122.4 0.249809547561959
122.45 0.249798418833301
122.5 0.249786568036473
122.55 0.249774012085017
122.6 0.249760768759992
122.65 0.249746856685217
122.7 0.249732295301506
122.75 0.249717104839915
122.8 0.249701306294042
122.85 0.249684921391414
122.9 0.249667972564013
122.95 0.249650482917956
123 0.249632476202397
123.05 0.249613976777667
123.1 0.249595009582715
123.15 0.249575600101876
123.2 0.249555774331016
123.25 0.249535558743108
123.3 0.24951498025326
123.35 0.249494066183264
123.4 0.249472844225696
123.45 0.249451342407621
123.5 0.249429589053944
123.55 0.249407612750454
123.6 0.249385442306621
123.65 0.249363106718163
123.7 0.24934063512947
123.75 0.249318056795892
123.8 0.249295401045972
123.85 0.24927269724365
123.9 0.249249974750493
123.95 0.249227262887999
124 0.24920459090002
124.05 0.249181987915351
124.1 0.249159482910528
124.15 0.249137104672895
124.2 0.249114881763962
124.25 0.249092842483127
124.3 0.249071014831782
124.35 0.249049426477864
124.4 0.249028104720891
124.45 0.249007076457521
124.5 0.248986368147682
124.55 0.248966005781312
124.6 0.248946014845754
124.65 0.248926420293842
124.7 0.24890724651272
124.75 0.248888517293429
124.8 0.248870255801309
124.85 0.248852484547236
124.9 0.248835225359754
124.95 0.248818499358105
125 0.248802326926225
125.05 0.248786727687708
125.1 0.248771720481789
125.15 0.248757323340368
125.2 0.248743553466106
125.25 0.248730427211611
125.3 0.248717960059763
125.35 0.248706166605172
125.4 0.248695060536817
125.45 0.248684654621877
125.5 0.248674960690775
125.55 0.248665989623451
125.6 0.248657751336891
125.65 0.248650254773916
125.7 0.248643507893253
125.75 0.248637517660897
125.8 0.248632290042774
125.85 0.248627829998718
125.9 0.248624141477766
125.95 0.248621227414776
126 0.248619089728378
126.05 0.248617729320251
126.1 0.248617146075737
126.15 0.248617338865783
126.2 0.248618305550207
126.25 0.2486200429823
126.3 0.248622547014727
126.35 0.248625812506752
126.4 0.248629833332755
126.45 0.248634602392037
126.5 0.248640111619899
126.55 0.248646351999982
126.6 0.248653313577849
126.65 0.248660985475789
126.7 0.248669355908824
126.75 0.248678412201907
126.8 0.248688140808264
126.85 0.248698527328884
126.9 0.248709556533108
126.95 0.248721212380301
127 0.248733478042572
127.05 0.248746335928513
127.1 0.248759767707928
127.15 0.248773754337506
127.2 0.248788276087423
127.25 0.248803312568812
127.3 0.248818842762088
127.35 0.248834845046073
127.4 0.248851297227879
127.45 0.248868176573523
127.5 0.248885459839219
127.55 0.248903123303311
127.6 0.248921142798791
127.65 0.248939493746378
127.7 0.248958151188092
127.75 0.248977089821286
127.8 0.248996284033092
127.85 0.249015707935223
127.9 0.249035335399097
127.95 0.249055140091216
128 0.249075095508776
128.05 0.249095175015427
128.1 0.24911535187717
128.15 0.249135599298306
128.2 0.249155890457413
128.25 0.249176198543294
128.3 0.249196496790836
128.35 0.249216758516746
128.4 0.249236957155109
128.45 0.249257066292714
128.5 0.249277059704106
128.55 0.249296911386314
128.6 0.249316595593209
128.65 0.249336086869439
128.7 0.249355360083903
128.75 0.249374390462713
128.8 0.249393153621604
128.85 0.249411625597738
128.9 0.249429782880877
128.95 0.249447602443859
129 0.249465061772362
129.05 0.249482138893896
129.1 0.249498812405995
129.15 0.249515061503566
129.2 0.249530866005367
129.25 0.249546206379566
129.3 0.249561063768365
129.35 0.249575420011639
129.4 0.249589257669571
129.45 0.249602560044256
129.5 0.249615311200234
129.55 0.249627495983938
129.6 0.249639100042027
129.65 0.249650109838588
129.7 0.249660512671172
129.75 0.249670296685662
129.8 0.249679450889947
129.85 0.249687965166376
129.9 0.249695830283007
129.95 0.249703037903602
130 0.249709580596389
130.05 0.249715451841561
130.1 0.249720646037522
130.15 0.249725158505853
130.2 0.249728985495021
130.25 0.249732124182811
130.3 0.249734572677485
130.35 0.24973633001767
130.4 0.24973739617099
130.45 0.249737772031426
130.5 0.249737459415428
130.55 0.249736461056784
130.6 0.249734780600256
130.65 0.249732422593989
130.7 0.249729392480719
130.75 0.249725696587787
130.8 0.249721342115977
130.85 0.249716337127202
130.9 0.249710690531045
130.95 0.2497044120702
131 0.249697512304809
131.05 0.249690002595737
131.1 0.249681895086809
131.15 0.249673202686029
131.2 0.249663939045819
131.25 0.249654118542294
131.3 0.249643756253624
131.35 0.249632867937494
131.4 0.249621470007712
131.45 0.249609579509983
131.5 0.249597214096905
131.55 0.249584392002201
131.6 0.249571132014241
131.65 0.249557453448879
131.7 0.24954337612166
131.75 0.249528920319415
131.8 0.249514106771302
131.85 0.249498956619331
131.9 0.249483491388397
131.95 0.249467732955896
132 0.249451703520928
132.05 0.249435425573163
132.1 0.249418921861388
132.15 0.2494022153618
132.2 0.249385329246067
132.25 0.249368286849218
132.3 0.249351111637401
132.35 0.249333827175544
132.4 0.249316457094981
132.45 0.249299025061066
132.5 0.249281554740842
132.55 0.249264069770784
132.6 0.249246593724678
132.65 0.24922915008168
132.7 0.249211762194575
132.75 0.249194453258315
132.8 0.24917724627884
132.85 0.249160164042256
132.9 0.249143229084391
132.95 0.249126463660774
133 0.249109889717089
133.05 0.249093528860118
133.1 0.249077402329242
133.15 0.249061530968518
133.2 0.249045935199367
133.25 0.249030634993928
133.3 0.249015649849091
133.35 0.249000998761262
133.4 0.24898670020188
133.45 0.248972772093724
133.5 0.24895923178804
133.55 0.248946096042519
133.6 0.248933381000157
133.65 0.248921102169013
133.7 0.248909274402911
133.75 0.248897911883088
133.8 0.248887028100836
133.85 0.248876635841135
133.9 0.248866747167325
133.95 0.248857373406806
134 0.248848525137814
134.05 0.248840212177272
134.1 0.248832443569728
134.15 0.248825227577412
134.2 0.248818571671402
134.25 0.248812482523927
134.3 0.248806966001805
134.35 0.248802027161028
134.4 0.248797670242499
134.45 0.24879389866892
134.5 0.248790715042847
134.55 0.248788121145894
134.6 0.248786117939101
134.65 0.248784705564449
134.7 0.248783883347538
134.75 0.248783649801397
134.8 0.248784002631437
134.85 0.248784938741536
134.9 0.248786454241231
134.95 0.248788544454024
135 0.248791203926774
135.05 0.248794426440164
135.1 0.24879820502023
135.15 0.248802531950923
135.2 0.248807398787698
135.25 0.248812796372091
135.3 0.248818714847278
135.35 0.248825143674578
135.4 0.248832071650889
135.45 0.248839486927004
135.5 0.248847377026815
135.55 0.248855728867336
135.6 0.248864528779549
135.65 0.248873762530012
135.7 0.248883415343215
135.75 0.248893471924644
135.8 0.248903916484509
135.85 0.248914732762115
135.9 0.248925904050825
135.95 0.248937413223585
136 0.248949242758968
136.05 0.2489613747677
136.1 0.248973791019622
136.15 0.248986472971057
136.2 0.248999401792532
136.25 0.24901255839681
136.3 0.249025923467208
136.35 0.249039477486129
136.4 0.249053200763795
136.45 0.249067073467116
136.5 0.249081075648662
136.55 0.249095187275695
136.6 0.249109388259207
136.65 0.249123658482936
136.7 0.249137977832306
136.75 0.249152326223251
136.8 0.249166683630881
136.85 0.249181030117946
136.9 0.249195345863058
136.95 0.24920961118863
137 0.249223806588488
137.05 0.249237912755117
137.1 0.249251910606504
137.15 0.249265781312538
137.2 0.249279506320922
137.25 0.249293067382576
137.3 0.249306446576476
137.35 0.249319626333907
137.4 0.249332589462091
137.45 0.249345319167156
137.5 0.249357799076419
137.55 0.249370013259943
137.6 0.249381946251346
137.65 0.249393583067836
137.7 0.249404909229439
137.75 0.249415910777389
137.8 0.249426574291676
137.85 0.249436886907704
137.9 0.249446836332059
137.95 0.249456410857354
138 0.249465599376138
138.05 0.249474391393849
138.1 0.249482777040801
138.15 0.249490747083189
138.2 0.249498292933092
138.25 0.249505406657481
138.3 0.249512080986204
138.35 0.249518309318955
138.4 0.24952408573121
138.45 0.249529404979141
138.5 0.249534262503488
138.55 0.249538654432397
138.6 0.249542577583232
138.65 0.249546029463345
138.7 0.249549008269826
138.75 0.249551512888229
138.8 0.249553542890284
138.85 0.249555098530596
138.9 0.249556180742361
138.95 0.24955679113208
139 0.249556931973319
139.05 0.249556606199498
139.1 0.249555817395742
139.15 0.249554569789813
139.2 0.249552868242128
139.25 0.249550718234895
139.3 0.249548125860384
139.35 0.249545097808353
139.4 0.249541641352653
139.45 0.249537764337043
139.5 0.249533475160231
139.55 0.249528782760169
139.6 0.249523696597644
139.65 0.249518226639168
139.7 0.249512383339218
139.75 0.249506177621851
139.8 0.249499620861716
139.85 0.249492724864506
139.9 0.249485501846877
139.95 0.24947796441587
140 0.249470125547862
140.05 0.249461998567097
140.1 0.249453597123806
140.15 0.24944493517198
140.2 0.249436026946809
140.25 0.249426886941832
140.3 0.24941752988584
140.35 0.24940797071955
140.4 0.249398224572108
140.45 0.249388306737439
140.5 0.249378232650501
140.55 0.249368017863451
140.6 0.249357678021788
140.65 0.249347228840494
140.7 0.249336686080207
140.75 0.249326065523476
140.8 0.249315382951117
140.85 0.249304654118715
140.9 0.249293894733306
140.95 0.249283120430272
141 0.249272346750477
141.05 0.249261589117697
141.1 0.249250862816347
141.15 0.249240182969563
141.2 0.249229564517662
141.25 0.249219022197004
141.3 0.249208570519293
141.35 0.24919822375135
141.4 0.249187995895375
141.45 0.249177900669737
141.5 0.24916795149031
141.55 0.249158161452383
141.6 0.249148543313179
141.65 0.249139109474981
141.7 0.249129871968925
141.75 0.249120842439438
141.8 0.249112032129384
141.85 0.249103451865903
141.9 0.249095112046982
141.95 0.249087022628766
142 0.249079193113629
142.05 0.249071632539012
142.1 0.249064349467052
142.15 0.249057351975004
142.2 0.249050647646477
142.25 0.249044243563475
142.3 0.24903814629928
142.35 0.249032361912151
142.4 0.249026895939871
142.45 0.249021753395131
142.5 0.249016938761759
142.55 0.249012455991793
142.6 0.249008308503405
142.65 0.24900449917966
142.7 0.24900103036813
142.75 0.248997903881331
142.8 0.248995120998005
142.85 0.248992682465224
142.9 0.24899058850131
142.95 0.248988838799572
143 0.248987432532834
143.05 0.248986368358757
143.1 0.248985644425935
143.15 0.248985258380754
143.2 0.248985207374994
143.25 0.248985488074167
143.3 0.248986096666563
143.35 0.248987028872997
143.4 0.248988279957229
143.45 0.248989844737039
143.5 0.248991717595941
143.55 0.248993892495503
143.6 0.248996362988267
143.65 0.248999122231222
143.7 0.249002162999829
143.75 0.249005477702557
143.8 0.249009058395909
143.85 0.249012896799914
143.9 0.24901698431405
143.95 0.24902131203358
144 0.249025870766266
144.05 0.249030651049429
144.1 0.249035643167338
144.15 0.249040837168885
144.2 0.249046222885524
144.25 0.249051789949441
144.3 0.249057527811922
144.35 0.2490634257619
144.4 0.249069472944627
144.45 0.249075658380472
144.5 0.24908197098378
144.55 0.249088399581792
144.6 0.249094932933573
144.65 0.249101559748926
144.7 0.249108268707268
144.75 0.249115048476428
144.8 0.249121887731334
144.85 0.249128775172578
144.9 0.24913569954481
144.95 0.249142649654944
145 0.249149614390143
145.05 0.249156582735555
145.1 0.24916354379178
145.15 0.249170486792032
145.2 0.249177401118973
145.25 0.2491842763212
145.3 0.249191102129353
145.35 0.249197868471822
145.4 0.249204565490036
145.45 0.2492111835533
145.5 0.249217713273173
145.55 0.249224145517357
145.6 0.249230471423077
145.65 0.249236682409941
145.7 0.249242770192259
145.75 0.249248726790797
145.8 0.249254544543964
145.85 0.249260216118404
145.9 0.249265734518993
145.95 0.249271093098212
146 0.249276285564898
146.05 0.249281305992361
146.1 0.249286148825845
146.15 0.249290808889346
146.2 0.249295281391751
146.25 0.249299561932326
146.3 0.249303646505517
146.35 0.249307531505075
146.4 0.2493112137275
146.45 0.249314690374804
146.5 0.249317959056581
146.55 0.249321017791397
146.6 0.249323865007493
146.65 0.249326499542807
146.7 0.24932892064431
146.75 0.249331127966675
146.8 0.249333121570262
146.85 0.249334901918445
146.9 0.24933646987428
146.95 0.24933782669651
147 0.249338974034938
147.05 0.249339913925157
147.1 0.249340648782658
147.15 0.249341181396318
147.2 0.24934151492129
147.25 0.249341652871304
147.3 0.249341599110379
147.35 0.24934135784398
147.4 0.249340933609624
147.45 0.249340331266944
147.5 0.249339555987241
147.55 0.249338613242527
147.6 0.249337508794085
147.65 0.249336248680556
147.7 0.24933483920558
147.75 0.249333286924997
147.8 0.249331598633638
147.85 0.249329781351726
147.9 0.249327842310889
147.95 0.249325788939833
148 0.249323628849671
148.05 0.249321369818946
148.1 0.249319019778359
148.15 0.249316586795226
148.2 0.249314079057691
148.25 0.249311504858717
148.3 0.249308872579863
148.35 0.249306190674898
148.4 0.249303467653245
148.45 0.249300712063301
148.5 0.249297932475645
148.55 0.249295137466163
148.6 0.249292335599112
148.65 0.249289535410145
148.7 0.24928674538933
148.75 0.249283973964178
148.8 0.249281229482707
148.85 0.249278520196575
148.9 0.249275854244292
148.95 0.249273239634552
149 0.249270684229701
149.05 0.249268195729363
149.1 0.24926578165426
149.15 0.249263449330243
149.2 0.24926120587256
149.25 0.249259058170389
149.3 0.249257012871663
149.35 0.249255076368201
149.4 0.249253254781184
149.45 0.249251553946994
149.5 0.249249979403437
149.55 0.249248536376385
149.6 0.24924722976685
149.65 0.249246064138521
149.7 0.249245043705787
149.75 0.249244172322267
149.8 0.249243453469874
149.85 0.249242890248433
149.9 0.249242485365874
149.95 0.249242241129026
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-149.95 -0.152245836968904
-149.9 -0.152245943718903
-149.85 -0.152246121356235
-149.8 -0.152246369399004
-149.75 -0.152246687141339
-149.7 -0.152247073656316
-149.65 -0.152247527799517
-149.6 -0.152248048213211
-149.55 -0.152248633331146
-149.5 -0.152249281383939
-149.45 -0.152249990405042
-149.4 -0.152250758237268
-149.35 -0.152251582539845
-149.3 -0.152252460796002
-149.25 -0.152253390321026
-149.2 -0.152254368270797
-149.15 -0.15225539165076
-149.1 -0.152256457325305
-149.05 -0.152257562027528
-149 -0.15225870236935
-148.95 -0.15225987485195
-148.9 -0.152261075876497
-148.85 -0.152262301755127
-148.8 -0.152263548722155
-148.75 -0.152264812945475
-148.7 -0.152266090538113
-148.65 -0.152267377569907
-148.6 -0.152268670079273
-148.55 -0.152269964085028
-148.5 -0.152271255598227
-148.45 -0.152272540633992
-148.4 -0.152273815223281
-148.35 -0.152275075424589
-148.3 -0.152276317335517
-148.25 -0.1522775371042
-148.2 -0.152278730940555
-148.15 -0.15227989512731
-148.1 -0.152281026030789
-148.05 -0.152282120111428
-148 -0.152283173933984
-147.95 -0.152284184177412
-147.9 -0.152285147644389
-147.85 -0.152286061270448
-147.8 -0.15228692213271
-147.75 -0.152287727458182
-147.7 -0.152288474631604
-147.65 -0.152289161202823
-147.6 -0.152289784893673
-147.55 -0.152290343604352
-147.5 -0.152290835419271
-147.45 -0.152291258612365
-147.4 -0.152291611651855
-147.35 -0.152291893204448
-147.3 -0.152292102138969
-147.25 -0.15229223752941
-147.2 -0.152292298657401
-147.15 -0.152292285014096
-147.1 -0.152292196301461
-147.05 -0.152292032432982
-147 -0.152291793533777
-146.95 -0.152291479940126
-146.9 -0.152291092198421
-146.85 -0.152290631063537
-146.8 -0.152290097496638
-146.75 -0.152289492662424
-146.7 -0.152288817925828
-146.65 -0.152288074848186
-146.6 -0.152287265182873
-146.55 -0.152286390870442
-146.5 -0.152285454033268
-146.45 -0.15228445696972
-146.4 -0.152283402147879
-146.35 -0.15228229219882
-146.3 -0.152281129909484
-146.25 -0.152279918215155
-146.2 -0.152278660191567
-146.15 -0.152277359046675
-146.1 -0.152276018112089
-146.05 -0.152274640834231
-146 -0.152273230765207
-145.95 -0.152271791553443
-145.9 -0.152270326934103
-145.85 -0.152268840719318
-145.8 -0.152267336788247
-145.75 -0.152265819077011
-145.7 -0.152264291568516
-145.65 -0.152262758282194
-145.6 -0.152261223263699
-145.55 -0.152259690574573
-145.5 -0.152258164281918
-145.45 -0.152256648448102
-145.4 -0.152255147120515
-145.35 -0.152253664321416
-145.3 -0.15225220403789
-145.25 -0.152250770211934
-145.2 -0.152249366730715
-145.15 -0.152247997416999
-145.1 -0.152246666019805
-145.05 -0.152245376205273
-145 -0.152244131547798
-144.95 -0.152242935521433
-144.9 -0.152241791491587
-144.85 -0.152240702707034
-144.8 -0.15223967229226
-144.75 -0.152238703240153
-144.7 -0.152237798405056
-144.65 -0.152236960496209
-144.6 -0.15223619207157
-144.55 -0.152235495532057
-144.5 -0.152234873116194
-144.45 -0.15223432689519
-144.4 -0.152233858768457
-144.35 -0.152233470459563
-144.3 -0.152233163512645
-144.25 -0.152232939289269
-144.2 -0.152232798965754
-144.15 -0.152232743530957
-144.1 -0.152232773784522
-144.05 -0.15223289033559
-144 -0.152233093601974
-143.95 -0.152233383809796
-143.9 -0.152233760993578
-143.85 -0.152234224996792
-143.8 -0.152234775472845
-143.75 -0.152235411886523
-143.7 -0.152236133515853
-143.65 -0.152236939454393
-143.6 -0.152237828613946
-143.55 -0.152238799727665
-143.5 -0.152239851353557
-143.45 -0.152240981878372
-143.4 -0.152242189521849
-143.35 -0.152243472341322
-143.3 -0.152244828236665
-143.25 -0.152246254955556
-143.2 -0.152247750099049
-143.15 -0.15224931112744
-143.1 -0.152250935366401
-143.05 -0.152252620013377
-143 -0.152254362144211
-142.95 -0.152256158719997
-142.9 -0.152258006594132
-142.85 -0.152259902519543
-142.8 -0.152261843156088
-142.75 -0.15226382507809
-142.7 -0.152265844781999
-142.65 -0.15226789869416
-142.6 -0.152269983178666
-142.55 -0.152272094545268
-142.5 -0.152274229057344
-142.45 -0.152276382939885
-142.4 -0.152278552387494
-142.35 -0.152280733572373
-142.3 -0.152282922652278
-142.25 -0.152285115778429
-142.2 -0.152287309103359
-142.15 -0.15228949878867
-142.1 -0.152291681012699
-142.05 -0.152293851978063
-142 -0.152296007919074
-141.95 -0.152298145109008
-141.9 -0.15230025986721
-141.85 -0.152302348566023
-141.8 -0.152304407637526
-141.75 -0.152306433580078
-141.7 -0.152308422964633
-141.65 -0.152310372440844
-141.6 -0.152312278742921
-141.55 -0.152314138695243
-141.5 -0.152315949217717
-141.45 -0.152317707330874
-141.4 -0.152319410160687
-141.35 -0.152321054943114
-141.3 -0.152322639028359
-141.25 -0.152324159884836
-141.2 -0.152325615102842
-141.15 -0.152327002397933
-141.1 -0.152328319613993
-141.05 -0.152329564726006
-141 -0.152330735842517
-140.95 -0.152331831207792
-140.9 -0.15233284920367
-140.85 -0.152333788351109
-140.8 -0.152334647311433
-140.75 -0.152335424887273
-140.7 -0.152336120023216
-140.65 -0.15233673180615
-140.6 -0.152337259465332
-140.55 -0.152337702372162
-140.5 -0.152338060039677
-140.45 -0.152338332121775
-140.4 -0.152338518412173
-140.35 -0.152338618843099
-140.3 -0.152338633483739
-140.25 -0.152338562538432
-140.2 -0.152338406344638
-140.15 -0.152338165370672
-140.1 -0.152337840213222
-140.05 -0.152337431594662
-140 -0.152336940360164
-139.95 -0.152336367474621
-139.9 -0.152335714019397
-139.85 -0.152334981188906
-139.8 -0.152334170287033
-139.75 -0.15233328272342
-139.7 -0.152332320009603
-139.65 -0.152331283755037
-139.6 -0.152330175663006
-139.55 -0.152328997526431
-139.5 -0.152327751223591
-139.45 -0.152326438713761
-139.4 -0.152325062032789
-139.35 -0.152323623288613
-139.3 -0.152322124656731
-139.25 -0.15232056837564
-139.2 -0.152318956742252
-139.15 -0.152317292107286
-139.1 -0.152315576870672
-139.05 -0.152313813476947
-139 -0.152312004410676
-138.95 -0.152310152191891
-138.9 -0.152308259371573
-138.85 -0.152306328527167
-138.8 -0.152304362258153
-138.75 -0.152302363181681
-138.7 -0.152300333928261
-138.65 -0.152298277137542
-138.6 -0.152296195454156
-138.55 -0.152294091523665
-138.5 -0.152291967988593
-138.45 -0.152289827484558
-138.4 -0.152287672636512
-138.35 -0.152285506055089
-138.3 -0.152283330333068
-138.25 -0.152281148041953
-138.2 -0.152278961728678
-138.15 -0.152276773912434
-138.1 -0.152274587081628
-138.05 -0.152272403690967
-138 -0.152270226158681
-137.95 -0.152268056863878
-137.9 -0.152265898144033
-137.85 -0.152263752292615
-137.8 -0.152261621556849
-137.75 -0.152259508135622
-137.7 -0.152257414177519
-137.65 -0.152255341778995
-137.6 -0.15225329298269
-137.55 -0.152251269775869
-137.5 -0.152249274089005
-137.45 -0.152247307794486
-137.4 -0.152245372705452
-137.35 -0.152243470574763
-137.3 -0.152241603094089
-137.25 -0.152239771893121
-137.2 -0.152237978538899
-137.15 -0.152236224535264
-137.1 -0.152234511322413
-137.05 -0.152232840276565
-137 -0.152231212709737
-136.95 -0.152229629869617
-136.9 -0.152228092939535
-136.85 -0.152226603038528
-136.8 -0.152225161221496
-136.75 -0.152223768479443
-136.7 -0.152222425739795
-136.65 -0.152221133866803
-136.6 -0.152219893662013
-136.55 -0.152218705864804
-136.5 -0.152217571152996
-136.45 -0.152216490143514
-136.4 -0.152215463393105
-136.35 -0.152214491399118
-136.3 -0.152213574600317
-136.25 -0.15221271337775
-136.2 -0.15221190805565
-136.15 -0.15221115890238
-136.1 -0.152210466131399
-136.05 -0.15220982990227
-136 -0.15220925032168
-135.95 -0.152208727444493
-135.9 -0.152208261274812
-135.85 -0.152207851767064
-135.8 -0.152207498827094
-135.75 -0.152207202313266
-135.7 -0.152206962037573
-135.65 -0.152206777766754
-135.6 -0.152206649223407
-135.55 -0.152206576087103
-135.5 -0.152206557995504
-135.45 -0.152206594545464
-135.4 -0.152206685294133
-135.35 -0.152206829760052
-135.3 -0.152207027424234
-135.25 -0.152207277731234
-135.2 -0.152207580090216
-135.15 -0.152207933875994
-135.1 -0.152208338430067
-135.05 -0.152208793061639
-135 -0.152209297048616
-134.95 -0.152209849638602
-134.9 -0.152210450049858
-134.85 -0.152211097472264
-134.8 -0.152211791068255
-134.75 -0.152212529973738
-134.7 -0.152213313298998
-134.65 -0.152214140129589
-134.6 -0.152215009527199
-134.55 -0.15221592053051
-134.5 -0.152216872156042
-134.45 -0.152217863398973
-134.4 -0.152218893233954
-134.35 -0.152219960615912
-134.3 -0.152221064480831
-134.25 -0.152222203746532
-134.2 -0.152223377313435
-134.15 -0.152224584065312
-134.1 -0.152225822870036
-134.05 -0.152227092580317
-134 -0.15222839203443
-133.95 -0.152229720056942
-133.9 -0.152231075459429
-133.85 -0.152232457041192
-133.8 -0.152233863589966
-133.75 -0.152235293882632
-133.7 -0.152236746685922
-133.65 -0.152238220757126
-133.6 -0.152239714844803
-133.55 -0.152241227689484
-133.5 -0.152242758024388
-133.45 -0.152244304576133
-133.4 -0.152245866065452
-133.35 -0.152247441207915
-133.3 -0.152249028714656
-133.25 -0.152250627293104
-133.2 -0.152252235647719
-133.15 -0.152253852480736
-133.1 -0.152255476492916
-133.05 -0.152257106384302
-133 -0.152258740854985
-132.95 -0.152260378605873
-132.9 -0.152262018339476
-132.85 -0.152263658760687
-132.8 -0.15226529857758
-132.75 -0.152266936502213
-132.7 -0.152268571251436
-132.65 -0.152270201547708
-132.6 -0.152271826119922
-132.55 -0.152273443704233
-132.5 -0.152275053044898
-132.45 -0.152276652895114
-132.4 -0.152278242017866
-132.35 -0.152279819186781
-132.3 -0.152281383186978
-132.25 -0.152282932815933
-132.2 -0.152284466884334
-132.15 -0.152285984216943
-132.1 -0.152287483653464
-132.05 -0.152288964049399
-132 -0.152290424276911
-131.95 -0.152291863225685
-131.9 -0.152293279803779
-131.85 -0.152294672938478
-131.8 -0.152296041577138
-131.75 -0.152297384688024
-131.7 -0.152298701261144
-131.65 -0.152299990309064
-131.6 -0.152301250867728
-131.55 -0.152302481997253
-131.5 -0.152303682782718
-131.45 -0.152304852334939
-131.4 -0.152305989791227
-131.35 -0.15230709431613
-131.3 -0.152308165102161
-131.25 -0.152309201370505
-131.2 -0.152310202371703
-131.15 -0.15231116738632
-131.1 -0.15231209572559
-131.05 -0.152312986732037
-131 -0.152313839780071
-130.95 -0.152314654276559
-130.9 -0.152315429661372
-130.85 -0.152316165407899
-130.8 -0.152316861023542
-130.75 -0.152317516050169
-130.7 -0.152318130064549
-130.65 -0.15231870267875
-130.6 -0.152319233540504
-130.55 -0.152319722333542
-130.5 -0.152320168777896
-130.45 -0.152320572630167
-130.4 -0.152320933683753
-130.35 -0.152321251769053
-130.3 -0.152321526753622
-130.25 -0.152321758542304
-130.2 -0.152321947077314
-130.15 -0.152322092338296
-130.1 -0.152322194342339
-130.05 -0.152322253143949
-130 -0.152322268834998
-129.95 -0.152322241544621
-129.9 -0.152322171439087
-129.85 -0.152322058721625
-129.8 -0.152321903632213
-129.75 -0.152321706447337
-129.7 -0.152321467479703
-129.65 -0.15232118707792
-129.6 -0.15232086562614
-129.55 -0.152320503543667
-129.5 -0.152320101284531
-129.45 -0.152319659337016
-129.4 -0.152319178223171
-129.35 -0.15231865849827
-129.3 -0.152318100750246
-129.25 -0.152317505599094
-129.2 -0.152316873696239
-129.15 -0.152316205723869
-129.1 -0.152315502394242
-129.05 -0.152314764448965
-129 -0.152313992658237
-128.95 -0.152313187820069
-128.9 -0.152312350759476
-128.85 -0.152311482327641
-128.8 -0.152310583401056
-128.75 -0.152309654880638
-128.7 -0.152308697690819
-128.65 -0.152307712778621
-128.6 -0.152306701112704
-128.55 -0.152305663682392
-128.5 -0.15230460149669
-128.45 -0.152303515583276
-128.4 -0.152302406987475
-128.35 -0.152301276771226
-128.3 -0.152300126012026
-128.25 -0.15229895580187
-128.2 -0.152297767246172
-128.15 -0.152296561462679
-128.1 -0.152295339580379
-128.05 -0.152294102738392
-128 -0.152292852084867
-127.95 -0.152291588775864
-127.9 -0.152290313974233
-127.85 -0.152289028848498
-127.8 -0.152287734571727
-127.75 -0.152286432320411
-127.7 -0.152285123273343
-127.65 -0.152283808610492
-127.6 -0.152282489511888
-127.55 -0.152281167156508
-127.5 -0.152279842721167
-127.45 -0.152278517379414
-127.4 -0.152277192300443
-127.35 -0.152275868648003
-127.3 -0.152274547579323
-127.25 -0.152273230244051
-127.2 -0.152271917783197
-127.15 -0.152270611328096
-127.1 -0.152269311999383
-127.05 -0.152268020905981
-127 -0.152266739144106
-126.95 -0.152265467796293
-126.9 -0.152264207930431
-126.85 -0.152262960598825
-126.8 -0.152261726837275
-126.75 -0.152260507664171
-126.7 -0.152259304079619
-126.65 -0.152258117064575
-126.6 -0.152256947580016
-126.55 -0.152255796566126
-126.5 -0.152254664941505
-126.45 -0.15225355360241
-126.4 -0.152252463422015
-126.35 -0.1522513952497
-126.3 -0.152250349910362
-126.25 -0.152249328203764
-126.2 -0.152248330903897
-126.15 -0.152247358758383
-126.1 -0.152246412487896
-126.05 -0.152245492785622
-126 -0.15224460031674
-125.95 -0.152243735717937
-125.9 -0.152242899596956
-125.85 -0.152242092532163
-125.8 -0.152241315072158
-125.75 -0.152240567735411
-125.7 -0.152239851009927
-125.65 -0.152239165352947
-125.6 -0.152238511190677
-125.55 -0.152237888918047
-125.5 -0.15223729889851
-125.45 -0.152236741463863
-125.4 -0.152236216914106
-125.35 -0.152235725517327
-125.3 -0.152235267509627
-125.25 -0.152234843095069
-125.2 -0.152234452445662
-125.15 -0.152234095701378
-125.1 -0.152233772970195
-125.05 -0.152233484328177
-125 -0.15223322981958
-124.95 -0.152233009456995
-124.9 -0.152232823221512
-124.85 -0.152232671062925
-124.8 -0.152232552899958
-124.75 -0.152232468620523
-124.7 -0.152232418082011
-124.65 -0.152232401111606
-124.6 -0.15223241750663
-124.55 -0.152232467034916
-124.5 -0.152232549435207
-124.45 -0.152232664417582
-124.4 -0.15223281166391
-124.35 -0.152232990828325
-124.3 -0.152233201537731
-124.25 -0.152233443392332
-124.2 -0.152233715966176
-124.15 -0.152234018807736
-124.1 -0.152234351440504
-124.05 -0.152234713363608
-124 -0.152235104052454
-123.95 -0.15223552295938
-123.9 -0.152235969514342
-123.85 -0.152236443125605
-123.8 -0.15223694318046
-123.75 -0.152237469045957
-123.7 -0.152238020069651
-123.65 -0.152238595580367
-123.6 -0.152239194888976
-123.55 -0.152239817289186
-123.5 -0.152240462058346
-123.45 -0.152241128458262
-123.4 -0.152241815736021
-123.35 -0.152242523124826
-123.3 -0.152243249844841
-123.25 -0.152243995104046
-123.2 -0.152244758099089
-123.15 -0.152245538016157
-123.1 -0.152246334031842
-123.05 -0.152247145314017
-123 -0.15224797102271
-122.95 -0.152248810310985
-122.9 -0.152249662325817
-122.85 -0.152250526208978
-122.8 -0.152251401097911
-122.75 -0.152252286126604
-122.7 -0.152253180426471
-122.65 -0.152254083127216
-122.6 -0.152254993357699
-122.55 -0.152255910246797
-122.5 -0.152256832924254
-122.45 -0.152257760521527
-122.4 -0.152258692172624
-122.35 -0.152259627014928
-122.3 -0.152260564190016
-122.25 -0.152261502844465
-122.2 -0.152262442130642
-122.15 -0.15226338120749
-122.1 -0.152264319241294
-122.05 -0.152265255406431
-122 -0.152266188886112
-121.95 -0.152267118873101
-121.9 -0.152268044570425
-121.85 -0.152268965192059
-121.8 -0.152269879963596
-121.75 -0.152270788122902
-121.7 -0.152271688920749
-121.65 -0.152272581621428
-121.6 -0.15227346550334
-121.55 -0.152274339859573
-121.5 -0.152275203998451
-121.45 -0.152276057244065
-121.4 -0.15227689893678
-121.35 -0.152277728433721
-121.3 -0.152278545109237
-121.25 -0.152279348355341
-121.2 -0.152280137582124
-121.15 -0.15228091221815
-121.1 -0.152281671710826
-121.05 -0.152282415526744
-121 -0.152283143152006
-120.95 -0.152283854092517
-120.9 -0.15228454787426
-120.85 -0.152285224043543
-120.8 -0.152285882167225
-120.75 -0.152286521832911
-120.7 -0.152287142649131
-120.65 -0.152287744245487
-120.6 -0.152288326272785
-120.55 -0.152288888403132
-120.5 -0.152289430330019
-120.45 -0.152289951768372
-120.4 -0.152290452454591
-120.35 -0.152290932146549
-120.3 -0.152291390623588
-120.25 -0.152291827686474
-120.2 -0.152292243157344
-120.15 -0.152292636879624
-120.1 -0.152293008717925
-120.05 -0.152293358557923
-120 -0.152293686306216
-119.95 -0.152293991890157
-119.9 -0.152294275257676
-119.85 -0.152294536377074
-119.8 -0.152294775236804
-119.75 -0.152294991845234
-119.7 -0.152295186230388
-119.65 -0.152295358439676
-119.6 -0.152295508539604
-119.55 -0.152295636615469
-119.5 -0.152295742771038
-119.45 -0.152295827128218
-119.4 -0.152295889826703
-119.35 -0.152295931023615
-119.3 -0.152295950893133
-119.25 -0.152295949626101
-119.2 -0.152295927429638
-119.15 -0.152295884526726
-119.1 -0.152295821155796
-119.05 -0.1522957375703
-119 -0.152295634038277
-118.95 -0.152295510841908
-118.9 -0.152295368277069
-118.85 -0.152295206652876
-118.8 -0.152295026291215
-118.75 -0.152294827526285
-118.7 -0.152294610704116
-118.65 -0.152294376182102
-118.6 -0.152294124328512
-118.55 -0.152293855522018
-118.5 -0.152293570151203
-118.45 -0.152293268614081
-118.4 -0.152292951317606
-118.35 -0.152292618677189
-118.3 -0.152292271116209
-118.25 -0.152291909065532
-118.2 -0.15229153296302
-118.15 -0.152291143253054
-118.1 -0.152290740386055
-118.05 -0.152290324818
-118 -0.15228989700996
-117.95 -0.152289457427618
-117.9 -0.152289006540815
-117.85 -0.152288544823082
-117.8 -0.152288072751188
-117.75 -0.152287590804688
-117.7 -0.152287099465484
-117.65 -0.152286599217382
-117.6 -0.152286090545666
-117.55 -0.152285573936668
-117.5 -0.152285049877359
-117.45 -0.152284518854935
-117.4 -0.152283981356417
-117.35 -0.152283437868258
-117.3 -0.152282888875957
-117.25 -0.152282334863686
-117.2 -0.152281776313918
-117.15 -0.152281213707072
-117.1 -0.152280647521161
-117.05 -0.152280078231452
-117 -0.152279506310136
-116.95 -0.152278932226002
-116.9 -0.152278356444131
-116.85 -0.152277779425587
-116.8 -0.15227720162713
-116.75 -0.152276623500925
-116.7 -0.152276045494274
-116.65 -0.152275468049349
-116.6 -0.152274891602941
-116.55 -0.152274316586207
-116.5 -0.152273743424446
-116.45 -0.152273172536864
-116.4 -0.152272604336362
-116.35 -0.152272039229329
-116.3 -0.152271477615444
-116.25 -0.152270919887488
-116.2 -0.152270366431167
-116.15 -0.152269817624941
-116.1 -0.15226927383986
-116.05 -0.152268735439418
-116 -0.152268202779408
-115.95 -0.152267676207783
-115.9 -0.152267156064534
-115.85 -0.152266642681574
-115.8 -0.152266136382621
-115.75 -0.152265637483102
-115.7 -0.152265146290058
-115.65 -0.152264663102054
-115.6 -0.152264188209103
-115.55 -0.152263721892593
-115.5 -0.152263264425221
-115.45 -0.152262816070938
-115.4 -0.152262377084893
-115.35 -0.152261947713389
-115.3 -0.152261528193848
-115.25 -0.152261118754775
-115.2 -0.15226071961573
-115.15 -0.15226033098731
-115.1 -0.152259953071132
-115.05 -0.152259586059823
-115 -0.152259230137013
-114.95 -0.152258885477339
-114.9 -0.152258552246444
-114.85 -0.152258230600993
-114.8 -0.152257920688678
-114.75 -0.152257622648246
-114.7 -0.152257336609511
-114.65 -0.152257062693388
-114.6 -0.152256801011918
-114.55 -0.152256551668301
-114.5 -0.152256314756936
-114.45 -0.152256090363458
-114.4 -0.152255878564782
-114.35 -0.152255679429151
-114.3 -0.152255493016181
-114.25 -0.152255319376917
-114.2 -0.152255158553885
-114.15 -0.152255010581148
-114.1 -0.15225487548437
-114.05 -0.152254753280872
-114 -0.1522546439797
-113.95 -0.152254547581689
-113.9 -0.152254464079531
-113.85 -0.152254393457847
-113.8 -0.152254335693256
-113.75 -0.152254290754451
-113.7 -0.152254258602272
-113.65 -0.152254239189786
-113.6 -0.152254232462362
-113.55 -0.152254238357755
-113.5 -0.152254256806184
-113.45 -0.152254287730419
-113.4 -0.15225433104586
-113.35 -0.15225438666063
-113.3 -0.152254454475658
-113.25 -0.152254534384766
-113.2 -0.152254626274765
-113.15 -0.15225473002554
-113.1 -0.152254845510148
-113.05 -0.152254972594907
-113 -0.152255111139496
-112.95 -0.152255260997048
-112.9 -0.152255422014251
-112.85 -0.152255594031444
-112.8 -0.15225577688272
-112.75 -0.152255970396028
-112.7 -0.152256174393274
-112.65 -0.152256388690428
-112.6 -0.152256613097631
-112.55 -0.1522568474193
-112.5 -0.152257091454239
-112.45 -0.152257344995747
-112.4 -0.152257607831736
-112.35 -0.152257879744837
-112.3 -0.152258160512521
-112.25 -0.152258449907217
-112.2 -0.152258747696423
-112.15 -0.152259053642836
-112.1 -0.152259367504468
-112.05 -0.15225968903477
-112 -0.152260017982764
-111.95 -0.152260354093163
-111.9 -0.152260697106505
-111.85 -0.152261046759282
-111.8 -0.152261402784079
-111.75 -0.152261764909701
-111.7 -0.15226213286132
-111.65 -0.152262506360606
-111.6 -0.152262885125875
-111.55 -0.152263268872232
-111.5 -0.152263657311714
-111.45 -0.152264050153443
-111.4 -0.152264447103771
-111.35 -0.152264847866438
-111.3 -0.152265252142725
-111.25 -0.152265659631611
-111.2 -0.152266070029934
-111.15 -0.152266483032552
-111.1 -0.152266898332505
-111.05 -0.152267315621187
-111 -0.15226773458851
-110.95 -0.152268154923077
-110.9 -0.152268576312358
-110.85 -0.152268998442858
-110.8 -0.152269421000305
-110.75 -0.152269843669823
-110.7 -0.152270266136116
-110.65 -0.152270688083653
-110.6 -0.152271109196858
-110.55 -0.152271529160291
-110.5 -0.152271947658847
-110.45 -0.152272364377942
-110.4 -0.152272779003714
-110.35 -0.152273191223213
-110.3 -0.152273600724606
-110.25 -0.152274007197372
-110.2 -0.152274410332506
-110.15 -0.152274809822722
-110.1 -0.152275205362656
-110.05 -0.152275596649077
-110 -0.152275983381088
-109.95 -0.15227636526034
-109.9 -0.152276741991238
-109.85 -0.152277113281152
-109.8 -0.152277478840632
-109.75 -0.152277838383615
-109.7 -0.15227819162764
-109.65 -0.152278538294061
-109.6 -0.15227887810826
-109.55 -0.15227921079986
-109.5 -0.152279536102938
-109.45 -0.152279853756238
-109.4 -0.152280163503385
-109.35 -0.152280465093095
-109.3 -0.152280758279388
-109.25 -0.152281042821797
-109.2 -0.152281318485577
-109.15 -0.152281585041915
-109.1 -0.152281842268133
-109.05 -0.152282089947896
-109 -0.152282327871412
-108.95 -0.152282555835635
-108.9 -0.152282773644461
-108.85 -0.152282981108925
-108.8 -0.152283178047392
-108.75 -0.152283364285752
-108.7 -0.152283539657597
-108.65 -0.152283704004415
-108.6 -0.152283857175762
-108.55 -0.152283999029439
-108.5 -0.152284129431666
-108.45 -0.152284248257244
-108.4 -0.152284355389724
-108.35 -0.152284450721556
-108.3 -0.15228453415425
-108.25 -0.152284605598513
-108.2 -0.152284664974402
-108.15 -0.152284712211448
-108.1 -0.152284747248793
-108.05 -0.15228477003531
-108 -0.152284780529719
-107.95 -0.152284778700699
-107.9 -0.152284764526988
-107.85 -0.152284737997481
-107.8 -0.152284699111317
-107.75 -0.152284647877958
-107.7 -0.152284584317264
-107.65 -0.152284508459554
-107.6 -0.152284420345669
-107.55 -0.152284320027009
-107.5 -0.152284207565583
-107.45 -0.15228408303403
-107.4 -0.152283946515648
-107.35 -0.152283798104397
-107.3 -0.152283637904912
-107.25 -0.152283466032485
-107.2 -0.152283282613058
-107.15 -0.152283087783187
-107.1 -0.152282881690013
-107.05 -0.152282664491213
-107 -0.152282436354942
-106.95 -0.152282197459766
-106.9 -0.152281947994584
-106.85 -0.152281688158542
-106.8 -0.152281418160934
-106.75 -0.152281138221091
-106.7 -0.152280848568262
-106.65 -0.152280549441483
-106.6 -0.152280241089438
-106.55 -0.152279923770305
-106.5 -0.152279597751593
-106.45 -0.152279263309969
-106.4 -0.152278920731076
-106.35 -0.152278570309334
-106.3 -0.152278212347739
-106.25 -0.152277847157644
-106.2 -0.152277475058536
-106.15 -0.152277096377795
-106.1 -0.152276711450452
-106.05 -0.152276320618929
-106 -0.152275924232771
-105.95 -0.152275522648375
-105.9 -0.152275116228695
-105.85 -0.152274705342956
-105.8 -0.152274290366341
-105.75 -0.152273871679679
-105.7 -0.152273449669127
-105.65 -0.152273024725829
-105.6 -0.152272597245586
-105.55 -0.152272167628499
-105.5 -0.152271736278622
-105.45 -0.152271303603592
-105.4 -0.152270870014259
-105.35 -0.152270435924314
-105.3 -0.152270001749899
-105.25 -0.152269567909219
-105.2 -0.152269134822147
-105.15 -0.152268702909822
-105.1 -0.152268272594241
-105.05 -0.152267844297848
-105 -0.152267418443121
-104.95 -0.152266995452149
-104.9 -0.152266575746209
-104.85 -0.152266159745343
-104.8 -0.152265747867927
-104.75 -0.15226534053024
-104.7 -0.152264938146032
-104.65 -0.15226454112609
-104.6 -0.152264149877804
-104.55 -0.152263764804729
-104.5 -0.152263386306156
-104.45 -0.152263014776673
-104.4 -0.152262650605734
-104.35 -0.152262294177228
-104.3 -0.152261945869049
-104.25 -0.15226160605267
-104.2 -0.152261275092723
-104.15 -0.152260953346574
-104.1 -0.152260641163913
-104.05 -0.15226033888634
-104 -0.152260046846962
-103.95 -0.152259765369992
-103.9 -0.152259494770359
-103.85 -0.152259235353317
-103.8 -0.152258987414069
-103.75 -0.152258751237397
-103.7 -0.152258527097297
-103.65 -0.152258315256622
-103.6 -0.152258115966744
-103.55 -0.152257929467215
-103.5 -0.152257755985439
-103.45 -0.152257595736365
-103.4 -0.152257448922178
-103.35 -0.152257315732009
-103.3 -0.15225719634166
-103.25 -0.152257090913328
-103.2 -0.152256999595361
-103.15 -0.15225692252201
-103.1 -0.152256859813206
-103.05 -0.152256811574346
-103 -0.152256777896091
-102.95 -0.152256758854191
-102.9 -0.152256754509307
-102.85 -0.152256764906862
-102.8 -0.152256790076906
-102.75 -0.152256830033991
-102.7 -0.152256884777067
-102.65 -0.152256954289395
-102.6 -0.152257038538476
-102.55 -0.152257137475992
-102.5 -0.152257251037776
-102.45 -0.152257379143785
-102.4 -0.152257521698105
-102.35 -0.15225767858896
-102.3 -0.152257849688752
-102.25 -0.152258034854106
-102.2 -0.152258233925945
-102.15 -0.152258446729575
-102.1 -0.152258673074791
-102.05 -0.152258912756003
-102 -0.152259165552376
-101.95 -0.15225943122799
-101.9 -0.152259709532023
-101.85 -0.152260000198941
-101.8 -0.152260302948718
-101.75 -0.152260617487064
-101.7 -0.152260943505679
-101.65 -0.152261280682518
-101.6 -0.152261628682075
-101.55 -0.152261987155688
-101.5 -0.152262355741855
-101.45 -0.152262734066571
-101.4 -0.152263121743679
-101.35 -0.152263518375238
-101.3 -0.152263923551907
-101.25 -0.152264336853344
-101.2 -0.152264757848621
-101.15 -0.15226518609665
-101.1 -0.152265621146628
-101.05 -0.152266062538496
-101 -0.152266509803403
-100.95 -0.152266962464197
-100.9 -0.152267420035914
-100.85 -0.15226788202629
-100.8 -0.152268347936277
-100.75 -0.152268817260574
-100.7 -0.152269289488168
-100.65 -0.152269764102884
-100.6 -0.152270240583942
-100.55 -0.152270718406527
-100.5 -0.152271197042363
-100.45 -0.152271675960298
-100.4 -0.15227215462689
-100.35 -0.152272632507007
-100.3 -0.152273109064425
-100.25 -0.152273583762436
-100.2 -0.152274056064454
-100.15 -0.152274525434631
-100.1 -0.152274991338472
-100.05 -0.152275453243451
-100 -0.15227591061963
-99.95 -0.152276362940278
-99.9 -0.152276809682489
-99.85 -0.1522772503278
-99.8 -0.152277684362806
-99.75 -0.152278111279771
-99.7 -0.152278530577241
-99.65 -0.152278941760648
-99.6 -0.152279344342909
-99.55 -0.152279737845022
-99.5 -0.152280121796656
-99.45 -0.15228049573673
-99.4 -0.152280859213989
-99.35 -0.152281211787567
-99.3 -0.152281553027547
-99.25 -0.1522818825155
-99.2 -0.152282199845026
-99.15 -0.152282504622276
-99.1 -0.152282796466462
-99.05 -0.152283075010358
-99 -0.152283339900784
-98.95 -0.152283590799077
-98.9 -0.152283827381546
-98.85 -0.152284049339917
-98.8 -0.152284256381755
-98.75 -0.152284448230869
-98.7 -0.15228462462771
-98.65 -0.152284785329738
-98.6 -0.15228493011178
-98.55 -0.152285058766364
-98.5 -0.152285171104036
-98.45 -0.152285266953658
-98.4 -0.152285346162681
-98.35 -0.152285408597403
-98.3 -0.152285454143203
-98.25 -0.152285482704753
-98.2 -0.152285494206207
-98.15 -0.152285488591372
-98.1 -0.152285465823851
-98.05 -0.152285425887167
-98 -0.152285368784863
-97.95 -0.152285294540577
-97.9 -0.152285203198093
-97.85 -0.152285094821371
-97.8 -0.152284969494551
-97.75 -0.152284827321934
-97.7 -0.152284668427934
-97.65 -0.152284492957016
-97.6 -0.152284301073599
-97.55 -0.152284092961937
-97.5 -0.152283868825983
-97.45 -0.15228362888922
-97.4 -0.152283373394471
-97.35 -0.152283102603684
-97.3 -0.152282816797698
-97.25 -0.152282516275977
-97.2 -0.152282201356326
-97.15 -0.152281872374582
-97.1 -0.152281529684284
-97.05 -0.152281173656315
-97 -0.152280804678529
-96.95 -0.152280423155347
-96.9 -0.152280029507342
-96.85 -0.15227962417079
-96.8 -0.152279207597212
-96.75 -0.15227878025289
-96.7 -0.15227834261836
-96.65 -0.152277895187893
-96.6 -0.152277438468954
-96.55 -0.152276972981636
-96.5 -0.152276499258091
-96.45 -0.152276017841928
-96.4 -0.152275529287606
-96.35 -0.152275034159808
-96.3 -0.152274533032797
-96.25 -0.152274026489761
-96.2 -0.152273515122143
-96.15 -0.152272999528962
-96.1 -0.152272480316115
-96.05 -0.152271958095672
-96 -0.152271433485163
-95.95 -0.152270907106849
-95.9 -0.152270379586992
-95.85 -0.152269851555111
-95.8 -0.152269323643233
-95.75 -0.152268796485138
-95.7 -0.1522682707156
-95.65 -0.152267746969624
-95.6 -0.152267225881677
-95.55 -0.152266708084916
-95.5 -0.152266194210421
-95.45 -0.152265684886422
-95.4 -0.152265180737524
-95.35 -0.152264682383943
-95.3 -0.152264190440733
-95.25 -0.152263705517026
-95.2 -0.152263228215268
-95.15 -0.15226275913047
-95.1 -0.152262298849453
-95.05 -0.15226184795011
-95 -0.152261407000674
-94.95 -0.15226097655899
-94.9 -0.152260557171804
-94.85 -0.152260149374058
-94.8 -0.152259753688199
-94.75 -0.1522593706235
-94.7 -0.152259000675393
-94.65 -0.152258644324823
-94.6 -0.152258302037607
-94.55 -0.152257974263817
-94.5 -0.152257661437179
-94.45 -0.152257363974486
-94.4 -0.152257082275035
-94.35 -0.152256816720079
-94.3 -0.1522565676723
-94.25 -0.152256335475307
-94.2 -0.15225612045315
-94.15 -0.152255922909856
-94.1 -0.152255743128998
-94.05 -0.152255581373273
-94 -0.152255437884115
-93.95 -0.152255312881329
-93.9 -0.15225520656275
-93.85 -0.152255119103928
-93.8 -0.152255050657842
-93.75 -0.152255001354637
-93.7 -0.152254971301389
-93.65 -0.152254960581901
-93.6 -0.152254969256522
-93.55 -0.152254997361999
-93.5 -0.152255044911356
-93.45 -0.1522551118938
-93.4 -0.152255198274657
-93.35 -0.152255303995341
-93.3 -0.152255428973346
-93.25 -0.152255573102275
-93.2 -0.152255736251892
-93.15 -0.152255918268205
-93.1 -0.152256118973586
-93.05 -0.15225633816691
-93 -0.152256575623731
-92.95 -0.152256831096484
-92.9 -0.152257104314719
-92.85 -0.152257394985362
-92.8 -0.152257702793007
-92.75 -0.152258027400234
-92.7 -0.152258368447958
-92.65 -0.152258725555807
-92.6 -0.152259098322524
-92.55 -0.152259486326399
-92.5 -0.152259889125727
-92.45 -0.152260306259296
-92.4 -0.152260737246894
-92.35 -0.152261181589847
-92.3 -0.152261638771581
-92.25 -0.152262108258205
-92.2 -0.152262589499126
-92.15 -0.152263081927671
-92.1 -0.152263584961753
-92.05 -0.152264098004536
-92 -0.152264620445139
-91.95 -0.152265151659349
-91.9 -0.152265691010357
-91.85 -0.15226623784951
-91.8 -0.152266791517085
-91.75 -0.152267351343076
-91.7 -0.152267916647995
-91.65 -0.15226848674369
-91.6 -0.152269060934177
-91.55 -0.152269638516485
-91.5 -0.152270218781507
-91.45 -0.152270801014872
-91.4 -0.152271384497814
-91.35 -0.152271968508059
-91.3 -0.152272552320718
-91.25 -0.15227313520918
-91.2 -0.152273716446016
-91.15 -0.152274295303889
-91.1 -0.152274871056457
-91.05 -0.152275442979289
-91 -0.152276010350775
-90.95 -0.152276572453037
-90.9 -0.152277128572839
-90.85 -0.152277678002491
-90.8 -0.152278220040757
-90.75 -0.152278753993745
-90.7 -0.152279279175805
-90.65 -0.152279794910408
-90.6 -0.152280300531022
-90.55 -0.152280795381978
-90.5 -0.152281278819322
-90.45 -0.152281750211661
-90.4 -0.152282208940987
-90.35 -0.152282654403497
-90.3 -0.152283086010387
-90.25 -0.152283503188639
-90.2 -0.152283905381787
-90.15 -0.152284292050662
-90.1 -0.152284662674118
-90.05 -0.152285016749746
-90 -0.15228535379455
-89.95 -0.152285673345621
-89.9 -0.152285974960768
-89.85 -0.152286258219139
-89.8 -0.152286522721811
-89.75 -0.152286768092352
-89.7 -0.152286993977364
-89.65 -0.152287200046989
-89.6 -0.152287385995395
-89.55 -0.152287551541226
-89.5 -0.152287696428029
-89.45 -0.152287820424646
-89.4 -0.152287923325576
-89.35 -0.152288004951308
-89.3 -0.152288065148621
-89.25 -0.152288103790845
-89.2 -0.152288120778105
-89.15 -0.152288116037511
-89.1 -0.152288089523334
-89.05 -0.152288041217131
-89 -0.152287971127851
-88.95 -0.152287879291895
-88.9 -0.152287765773145
-88.85 -0.152287630662964
-88.8 -0.152287474080147
-88.75 -0.152287296170854
-88.7 -0.152287097108496
-88.65 -0.152286877093588
-88.6 -0.152286636353571
-88.55 -0.152286375142599
-88.5 -0.152286093741285
-88.45 -0.152285792456417
-88.4 -0.152285471620644
-88.35 -0.15228513159212
-88.3 -0.15228477275412
-88.25 -0.152284395514619
-88.2 -0.152284000305842
-88.15 -0.152283587583781
-88.1 -0.152283157827677
-88.05 -0.152282711539478
-88 -0.152282249243253
-87.95 -0.152281771484595
-87.9 -0.152281278829978
-87.85 -0.152280771866094
-87.8 -0.152280251199163
-87.75 -0.152279717454208
-87.7 -0.152279171274315
-87.65 -0.15227861331986
-87.6 -0.152278044267714
-87.55 -0.152277464810424
-87.5 -0.152276875655377
-87.45 -0.15227627752393
-87.4 -0.152275671150536
-87.35 -0.152275057281839
-87.3 -0.152274436675753
-87.25 -0.152273810100529
-87.2 -0.152273178333801
-87.15 -0.15227254216162
-87.1 -0.152271902377473
-87.05 -0.15227125978129
-87 -0.152270615178443
-86.95 -0.152269969378731
-86.9 -0.152269323195359
-86.85 -0.152268677443909
-86.8 -0.152268032941308
-86.75 -0.152267390504785
-86.7 -0.152266750950832
-86.65 -0.15226611509416
-86.6 -0.152265483746652
-86.55 -0.152264857716324
-86.5 -0.15226423780628
-86.45 -0.152263624813673
-86.4 -0.152263019528678
-86.35 -0.15226242273346
-86.3 -0.152261835201157
-86.25 -0.15226125769487
-86.2 -0.152260690966662
-86.15 -0.152260135756573
-86.1 -0.152259592791641
-86.05 -0.152259062784943
-86 -0.152258546434647
-85.95 -0.152258044423088
-85.9 -0.152257557415852
-85.85 -0.152257086060888
-85.8 -0.152256630987632
-85.75 -0.152256192806166
-85.7 -0.152255772106381
-85.65 -0.152255369457181
-85.6 -0.152254985405705
-85.55 -0.15225462047657
-85.5 -0.152254275171153
-85.45 -0.15225394996689
-85.4 -0.152253645316609
-85.35 -0.152253361647896
-85.3 -0.152253099362487
-85.25 -0.15225285883569
-85.2 -0.152252640415852
-85.15 -0.152252444423842
-85.1 -0.152252271152581
-85.05 -0.152252120866605
-85 -0.152251993801657
-84.95 -0.152251890164326
-84.9 -0.15225181013171
-84.85 -0.152251753851128
-84.8 -0.152251721439863
-84.75 -0.152251712984948
-84.7 -0.152251728542982
-84.65 -0.152251768139997
-84.6 -0.152251831771355
-84.55 -0.152251919401689
-84.5 -0.15225203096488
-84.45 -0.152252166364081
-84.4 -0.152252325471771
-84.35 -0.152252508129856
-84.3 -0.15225271414981
-84.25 -0.152252943312851
-84.2 -0.152253195370162
-84.15 -0.152253470043146
-84.1 -0.152253767023727
-84.05 -0.152254085974685
-84 -0.152254426530031
-83.95 -0.15225478829542
-83.9 -0.152255170848603
-83.85 -0.152255573739917
-83.8 -0.152255996492809
-83.75 -0.152256438604398
-83.7 -0.152256899546073
-83.65 -0.152257378764127
-83.6 -0.152257875680418
-83.55 -0.152258389693076
-83.5 -0.152258920177231
-83.45 -0.15225946648578
-83.4 -0.152260027950179
-83.35 -0.15226060388127
-83.3 -0.152261193570136
-83.25 -0.152261796288977
-83.2 -0.152262411292026
-83.15 -0.152263037816474
-83.1 -0.152263675083436
-83.05 -0.152264322298926
-83 -0.152264978654864
-82.95 -0.152265643330097
-82.9 -0.152266315491446
-82.85 -0.152266994294763
-82.8 -0.152267678886011
-82.75 -0.152268368402359
-82.7 -0.152269061973286
-82.65 -0.152269758721702
-82.6 -0.152270457765079
-82.55 -0.152271158216592
-82.5 -0.152271859186267
-82.45 -0.152272559782134
-82.4 -0.15227325911139
-82.35 -0.152273956281561
-82.3 -0.152274650401667
-82.25 -0.15227534058339
-82.2 -0.152276025942238
-82.15 -0.152276705598706
-82.1 -0.152277378679438
-82.05 -0.152278044318374
-82 -0.152278701657899
-81.95 -0.152279349849979
-81.9 -0.152279988057285
-81.85 -0.15228061545431
-81.8 -0.152281231228465
-81.75 -0.15228183458117
-81.7 -0.15228242472892
-81.65 -0.152283000904336
-81.6 -0.1522835623572
-81.55 -0.152284108355463
-81.5 -0.152284638186237
-81.45 -0.152285151156757
-81.4 -0.152285646595328
-81.35 -0.152286123852232
-81.3 -0.152286582300619
-81.25 -0.152287021337365
-81.2 -0.152287440383903
-81.15 -0.152287838887011
-81.1 -0.152288216319588
-81.05 -0.152288572181379
-81 -0.15228890599967
-80.95 -0.152289217329957
-80.9 -0.152289505756562
-80.85 -0.152289770893227
-80.8 -0.15229001238366
-80.75 -0.152290229902045
-80.7 -0.152290423153513
-80.65 -0.152290591874572
-80.6 -0.152290735833493
-80.55 -0.152290854830659
-80.5 -0.152290948698865
-80.45 -0.152291017303581
-80.4 -0.152291060543171
-80.35 -0.152291078349063
-80.3 -0.152291070685877
-80.25 -0.152291037551515
-80.2 -0.152290978977196
-80.15 -0.152290895027454
-80.1 -0.152290785800086
-80.05 -0.152290651426058
-80 -0.152290492069368
-79.95 -0.152290307926854
-79.9 -0.152290099227972
-79.85 -0.152289866234521
-79.8 -0.152289609240318
-79.75 -0.152289328570847
-79.7 -0.152289024582844
-79.65 -0.152288697663853
-79.6 -0.152288348231733
-79.55 -0.152287976734129
-79.5 -0.152287583647892
-79.45 -0.152287169478468
-79.4 -0.15228673475924
-79.35 -0.15228628005084
-79.3 -0.152285805940409
-79.25 -0.152285313040835
-79.2 -0.152284801989944
-79.15 -0.152284273449659
-79.1 -0.152283728105127
-79.05 -0.152283166663807
-79 -0.152282589854538
-78.95 -0.15228199842656
-78.9 -0.15228139314852
-78.85 -0.152280774807442
-78.8 -0.152280144207673
-78.75 -0.152279502169803
-78.7 -0.152278849529563
-78.65 -0.152278187136696
-78.6 -0.152277515853816
-78.55 -0.152276836555234
-78.5 -0.152276150125782
-78.45 -0.152275457459611
-78.4 -0.152274759458973
-78.35 -0.152274057032999
-78.3 -0.15227335109646
-78.25 -0.152272642568515
-78.2 -0.152271932371463
-78.15 -0.152271221429477
-78.1 -0.152270510667338
-78.05 -0.152269801009172
-78 -0.152269093377176
-77.95 -0.152268388690353
-77.9 -0.15226768786325
-77.85 -0.152266991804693
-77.8 -0.152266301416537
-77.75 -0.152265617592419
-77.7 -0.152264941216525
-77.65 -0.152264273162364
-77.6 -0.152263614291557
-77.55 -0.152262965452647
-77.5 -0.152262327479915
-77.45 -0.152261701192225
-77.4 -0.152261087391881
-77.35 -0.152260486863516
-77.3 -0.152259900372991
-77.25 -0.152259328666331
-77.2 -0.152258772468683
-77.15 -0.152258232483303
-77.1 -0.152257709390568
-77.05 -0.152257203847032
-77 -0.152256716484498
-76.95 -0.152256247909138
-76.9 -0.152255798700638
-76.85 -0.152255369411391
-76.8 -0.152254960565714
-76.75 -0.152254572659117
-76.7 -0.152254206157604
-76.65 -0.152253861497019
-76.6 -0.152253539082433
-76.55 -0.152253239287578
-76.5 -0.152252962454314
-76.45 -0.15225270889216
-76.4 -0.152252478877852
-76.35 -0.152252272654958
-76.3 -0.152252090433542
-76.25 -0.152251932389865
-76.2 -0.152251798666149
-76.15 -0.152251689370377
-76.1 -0.152251604576151
-76.05 -0.152251544322597
-76 -0.152251508614315
-75.95 -0.152251497421389
-75.9 -0.15225151067944
-75.85 -0.15225154828973
-75.8 -0.152251610119318
-75.75 -0.152251696001269
-75.7 -0.152251805734902
-75.65 -0.152251939086106
-75.6 -0.152252095787685
-75.55 -0.152252275539768
-75.5 -0.15225247801026
-75.45 -0.152252702835342
-75.4 -0.15225294962002
-75.35 -0.152253217938719
-75.3 -0.152253507335926
-75.25 -0.152253817326875
-75.2 -0.152254147398276
-75.15 -0.152254497009093
-75.1 -0.152254865591356
-75.05 -0.152255252551022
-75 -0.152255657268874
-74.95 -0.152256079101451
-74.9 -0.152256517382032
-74.85 -0.152256971421639
-74.8 -0.152257440510087
-74.75 -0.152257923917064
-74.7 -0.152258420893238
-74.65 -0.152258930671404
-74.6 -0.15225945246765
-74.55 -0.152259985482559
-74.5 -0.152260528902427
-74.45 -0.152261081900517
-74.4 -0.152261643638322
-74.35 -0.152262213266854
-74.3 -0.152262789927958
-74.25 -0.152263372755625
-74.2 -0.152263960877338
-74.15 -0.152264553415422
-74.1 -0.152265149488397
-74.05 -0.152265748212357
-74 -0.152266348702338
-73.95 -0.1522669500737
-73.9 -0.152267551443511
-73.85 -0.152268151931924
-73.8 -0.152268750663562
-73.75 -0.15226934676889
-73.7 -0.152269939385587
-73.65 -0.152270527659903
-73.6 -0.152271110748017
-73.55 -0.152271687817367
-73.5 -0.152272258047979
-73.45 -0.15227282063377
-73.4 -0.152273374783838
-73.35 -0.152273919723729
-73.3 -0.152274454696679
-73.25 -0.152274978964833
-73.2 -0.152275491810441
-73.15 -0.152275992537014
-73.1 -0.152276480470463
-73.05 -0.152276954960194
-73 -0.152277415380173
-72.95 -0.15227786112996
-72.9 -0.152278291635691
-72.85 -0.152278706351034
-72.8 -0.152279104758099
-72.75 -0.152279486368296
-72.7 -0.152279850723167
-72.65 -0.152280197395152
-72.6 -0.15228052598832
-72.55 -0.152280836139047
-72.5 -0.152281127516644
-72.45 -0.152281399823932
-72.4 -0.152281652797769
-72.35 -0.152281886209514
-72.3 -0.152282099865449
-72.25 -0.152282293607133
-72.2 -0.152282467311706
-72.15 -0.152282620892137
-72.1 -0.152282754297406
-72.05 -0.152282867512637
-72 -0.152282960559166
-71.95 -0.152283033494548
-71.9 -0.15228308641251
-71.85 -0.152283119442838
-71.8 -0.152283132751207
-71.75 -0.152283126538949
-71.7 -0.152283101042759
-71.65 -0.152283056534345
-71.6 -0.152282993320014
-71.55 -0.152282911740198
-71.5 -0.152282812168923
-71.45 -0.152282695013217
-71.4 -0.152282560712462
-71.35 -0.152282409737682
-71.3 -0.152282242590784
-71.25 -0.152282059803733
-71.2 -0.152281861937678
-71.15 -0.15228164958202
-71.1 -0.152281423353431
-71.05 -0.152281183894817
-71 -0.152280931874234
-70.95 -0.152280667983753
-70.9 -0.152280392938277
-70.85 -0.152280107474312
-70.8 -0.152279812348698
-70.75 -0.15227950833729
-70.7 -0.152279196233602
-70.65 -0.152278876847416
-70.6 -0.152278551003343
-70.55 -0.152278219539365
-70.5 -0.152277883305326
-70.45 -0.152277543161408
-70.4 -0.152277199976569
-70.35 -0.152276854626962
-70.3 -0.152276507994321
-70.25 -0.152276160964333
-70.2 -0.152275814424992
-70.15 -0.15227546926493
-70.1 -0.152275126371743
-70.05 -0.152274786630293
-70 -0.152274450921018
-69.95 -0.152274120118224
-69.9 -0.152273795088376
-69.85 -0.152273476688392
-69.8 -0.15227316576394
-69.75 -0.152272863147733
-69.7 -0.15227256965784
-69.65 -0.152272286096004
-69.6 -0.152272013245976
-69.55 -0.15227175187186
-69.5 -0.152271502716486
-69.45 -0.152271266499795
-69.4 -0.152271043917261
-69.35 -0.152270835638327
-69.3 -0.152270642304882
-69.25 -0.152270464529771
-69.2 -0.152270302895331
-69.15 -0.152270157951978
-69.1 -0.15227003021683
-69.05 -0.152269920172371
-69 -0.152269828265169
-68.95 -0.152269754904636
-68.9 -0.152269700461844
-68.85 -0.152269665268395
-68.8 -0.152269649615346
-68.75 -0.152269653752192
-68.7 -0.152269677885917
-68.65 -0.152269722180094
-68.6 -0.152269786754068
-68.55 -0.152269871682194
-68.5 -0.152269976993146
-68.45 -0.152270102669306
-68.4 -0.152270248646211
-68.35 -0.152270414812092
-68.3 -0.152270601007473
-68.25 -0.152270807024859
-68.2 -0.152271032608498
-68.15 -0.152271277454225
-68.1 -0.152271541209389
-68.05 -0.152271823472856
-68 -0.152272123795106
-67.95 -0.152272441678403
-67.9 -0.152272776577061
-67.85 -0.152273127897786
-67.8 -0.152273495000111
-67.75 -0.152273877196913
-67.7 -0.152274273755018
-67.65 -0.152274683895896
-67.6 -0.152275106796435
-67.55 -0.152275541589807
-67.5 -0.152275987366423
-67.45 -0.152276443174962
-67.4 -0.1522769080235
-67.35 -0.152277380880711
-67.3 -0.152277860677155
-67.25 -0.152278346306654
-67.2 -0.152278836627742
-67.15 -0.152279330465196
-67.1 -0.152279826611649
-67.05 -0.152280323829281
-67 -0.152280820851575
-66.95 -0.152281316385161
-66.9 -0.152281809111722
-66.85 -0.152282297689971
-66.8 -0.152282780757696
-66.75 -0.152283256933873
-66.7 -0.152283724820837
-66.65 -0.152284183006513
-66.6 -0.152284630066709
-66.55 -0.152285064567456
-66.5 -0.15228548506741
-66.45 -0.152285890120288
-66.4 -0.152286278277364
-66.35 -0.152286648089996
-66.3 -0.152286998112199
-66.25 -0.152287326903246
-66.2 -0.152287633030308
-66.15 -0.152287915071117
-66.1 -0.152288171616655
-66.05 -0.152288401273862
-66 -0.152288602668362
-65.95 -0.152288774447202
-65.9 -0.152288915281596
-65.85 -0.152289023869676
-65.8 -0.152289098939246
-65.75 -0.152289139250525
-65.7 -0.152289143598884
-65.65 -0.152289110817578
-65.6 -0.152289039780448
-65.55 -0.152288929404612
-65.5 -0.152288778653126
-65.45 -0.152288586537615
-65.4 -0.152288352120868
-65.35 -0.152288074519398
-65.3 -0.152287752905955
-65.25 -0.152287386511992
-65.2 -0.152286974630079
-65.15 -0.152286516616258
-65.1 -0.152286011892343
-65.05 -0.152285459948145
-65 -0.152284860343634
-64.95 -0.152284212711028
-64.9 -0.152283516756796
-64.85 -0.152282772263588
-64.8 -0.152281979092069
-64.75 -0.15228113718267
-64.7 -0.152280246557241
-64.65 -0.152279307320608
-64.6 -0.152278319662019
-64.55 -0.152277283856501
-64.5 -0.152276200266088
-64.45 -0.152275069340953
-64.4 -0.152273891620412
-64.35 -0.152272667733814
-64.3 -0.152271398401308
-64.25 -0.152270084434484
-64.2 -0.152268726736884
-64.15 -0.152267326304385
-64.1 -0.152265884225446
-64.05 -0.152264401681222
-64 -0.152262879945534
-63.95 -0.152261320384707
-63.9 -0.152259724457259
-63.85 -0.152258093713451
-63.8 -0.152256429794688
-63.75 -0.152254734432776
-63.7 -0.152253009449033
-63.65 -0.152251256753244
-63.6 -0.152249478342477
-63.55 -0.152247676299741
-63.5 -0.152245852792497
-63.45 -0.152244010071019
-63.4 -0.152242150466603
-63.35 -0.152240276389628
-63.3 -0.152238390327467
-63.25 -0.152236494842245
-63.2 -0.15223459256846
-63.15 -0.152232686210444
-63.1 -0.152230778539686
-63.05 -0.152228872392016
-63 -0.152226970664633
-62.95 -0.152225076313008
-62.9 -0.152223192347643
-62.85 -0.15222132183069
-62.8 -0.152219467872449
-62.75 -0.152217633627726
-62.7 -0.152215822292074
-62.65 -0.1522140370979
-62.6 -0.152212281310464
-62.55 -0.152210558223756
-62.5 -0.152208871156261
-62.45 -0.152207223446623
-62.4 -0.152205618449199
-62.35 -0.152204059529517
-62.3 -0.152202550059642
-62.25 -0.152201093413455
-62.2 -0.152199692961843
-62.15 -0.152198352067818
-62.1 -0.152197074081557
-62.05 -0.152195862335383
-62 -0.152194720138678
-61.95 -0.152193650772747
-61.9 -0.152192657485633
-61.85 -0.152191743486884
-61.8 -0.152190911942295
-61.75 -0.152190165968611
-61.7 -0.152189508628217
-61.65 -0.152188942923806
-61.6 -0.152188471793043
-61.55 -0.152188098103228
-61.5 -0.152187824645964
-61.45 -0.152187654131839
-61.4 -0.152187589185131
-61.35 -0.15218763233854
-61.3 -0.152187786027957
-61.25 -0.152188052587278
-61.2 -0.152188434243266
-61.15 -0.152188933110477
-61.1 -0.152189551186252
-61.05 -0.152190290345778
-61 -0.152191152337242
-60.95 -0.152192138777069
-60.9 -0.152193251145253
-60.85 -0.152194490780809
-60.8 -0.152195858877322
-60.75 -0.152197356478632
-60.7 -0.152198984474632
-60.65 -0.152200743597218
-60.6 -0.152202634416377
-60.55 -0.152204657336418
-60.5 -0.152206812592378
-60.45 -0.15220910024658
-60.4 -0.152211520185369
-60.35 -0.152214072116032
-60.3 -0.152216755563899
-60.25 -0.152219569869635
-60.2 -0.152222514186746
-60.15 -0.152225587479271
-60.1 -0.152228788519708
-60.05 -0.15223211588714
-60 -0.152235567965596
-59.95 -0.152239142942642
-59.9 -0.1522428388082
-59.85 -0.152246653353617
-59.8 -0.152250584170974
-59.75 -0.152254628652643
-59.7 -0.152258783991105
-59.65 -0.152263047179022
-59.6 -0.152267415009573
-59.55 -0.152271884077056
-59.5 -0.152276450777762
-59.45 -0.152281111311116
-59.4 -0.1522858616811
-59.35 -0.152290697697945
-59.3 -0.152295614980117
-59.25 -0.152300608956566
-59.2 -0.152305674869275
-59.15 -0.152310807776081
-59.1 -0.152316002553786
-59.05 -0.152321253901557
-59 -0.152326556344601
-58.95 -0.152331904238131
-58.9 -0.15233729177162
-58.85 -0.152342712973329
-58.8 -0.152348161715124
-58.75 -0.152353631717569
-58.7 -0.152359116555296
-58.65 -0.152364609662654
-58.6 -0.152370104339626
-58.55 -0.152375593758015
-58.5 -0.152381070967898
-58.45 -0.152386528904335
-58.4 -0.152391960394343
-58.35 -0.152397358164107
-58.3 -0.152402714846455
-58.25 -0.152408022988556
-58.2 -0.152413275059866
-58.15 -0.152418463460288
-58.1 -0.152423580528567
-58.05 -0.152428618550886
-58 -0.152433569769676
-57.95 -0.152438426392622
-57.9 -0.152443180601852
-57.85 -0.152447824563318
-57.8 -0.152452350436342
-57.75 -0.152456750383322
-57.7 -0.152461016579595
-57.65 -0.152465141223444
-57.6 -0.152469116546231
-57.55 -0.152472934822656
-57.5 -0.152476588381123
-57.45 -0.15248006961421
-57.4 -0.152483370989217
-57.35 -0.152486485058803
-57.3 -0.152489404471673
-57.25 -0.152492121983321
-57.2 -0.152494630466817
-57.15 -0.152496922923607
-57.1 -0.152498992494335
-57.05 -0.152500832469663
-57 -0.152502436301069
-56.95 -0.152503797611626
-56.9 -0.15250491020673
-56.85 -0.152505768084782
-56.8 -0.152506365447791
-56.75 -0.152506696711893
-56.7 -0.152506756517781
-56.65 -0.152506539741007
-56.6 -0.152506041502171
-56.55 -0.152505257176954
-56.5 -0.152504182406011
-56.45 -0.152502813104674
-56.4 -0.152501145472485
-56.35 -0.152499176002519
-56.3 -0.152496901490501
-56.25 -0.152494319043686
-56.2 -0.152491426089498
-56.15 -0.152488220383916
-56.1 -0.152484700019587
-56.05 -0.152480863433648
-56 -0.152476709415255
-55.95 -0.152472237112799
-55.9 -0.152467446040796
-55.85 -0.152462336086434
-55.8 -0.152456907515773
-55.75 -0.152451160979578
-55.7 -0.152445097518776
-55.65 -0.152438718569524
-55.6 -0.152432025967874
-55.55 -0.152425021954033
-55.5 -0.152417709176191
-55.45 -0.152410090693919
-55.4 -0.152402169981126
-55.35 -0.152393950928559
-55.3 -0.152385437845839
-55.25 -0.152376635463026
-55.2 -0.152367548931705
-55.15 -0.152358183825579
-55.1 -0.152348546140568
-55.05 -0.152338642294408
-55 -0.15232847912573
-54.95 -0.152318063892633
-54.9 -0.152307404270733
-54.85 -0.15229650835068
-54.8 -0.152285384635152
-54.75 -0.152274042035309
-54.7 -0.152262489866711
-54.65 -0.152250737844699
-54.6 -0.152238796079226
-54.55 -0.152226675069155
-54.5 -0.152214385696002
-54.45 -0.152201939217146
-54.4 -0.152189347258482
-54.35 -0.152176621806549
-54.3 -0.152163775200101
-54.25 -0.152150820121151
-54.2 -0.152137769585473
-54.15 -0.152124636932585
-54.1 -0.15211143581519
-54.05 -0.152098180188112
-54 -0.152084884296707
-53.95 -0.152071562664769
-53.9 -0.152058230081938
-53.85 -0.152044901590612
-53.8 -0.152031592472374
-53.75 -0.15201831823395
-53.7 -0.152005094592694
-53.65 -0.151991937461628
-53.6 -0.151978862934032
-53.55 -0.151965887267603
-53.5 -0.151953026868206
-53.45 -0.151940298273204
-53.4 -0.151927718134411
-53.35 -0.15191530320066
-53.3 -0.151903070300012
-53.25 -0.151891036321618
-53.2 -0.151879218197254
-53.15 -0.151867632882539
-53.1 -0.151856297337859
-53.05 -0.151845228509015
-53 -0.151834443307609
-52.95 -0.15182395859119
-52.9 -0.151813791143182
-52.85 -0.151803957652607
-52.8 -0.15179447469363
-52.75 -0.151785358704941
-52.7 -0.151776625969004
-52.65 -0.151768292591184
-52.6 -0.15176037447878
-52.55 -0.15175288731999
-52.5 -0.151745846562817
-52.45 -0.151739267393961
-52.4 -0.151733164717697
-52.35 -0.15172755313478
-52.3 -0.15172244692139
-52.25 -0.151717860008153
-52.2 -0.151713805959244
-52.15 -0.151710297951621
-52.1 -0.151707348754393
-52.05 -0.151704970708354
-52 -0.151703175705722
-51.95 -0.151701975170078
-51.9 -0.151701380036568
-51.85 -0.151701400732355
-51.8 -0.151702047157378
-51.75 -0.151703328665426
-51.7 -0.151705254045552
-51.65 -0.151707831503867
-51.6 -0.15171106864572
-51.55 -0.151714972458301
-51.5 -0.15171954929369
-51.45 -0.151724804852375
-51.4 -0.151730744167267
-51.35 -0.151737371588227
-51.3 -0.151744690767143
-51.25 -0.151752704643573
-51.2 -0.151761415430974
-51.15 -0.151770824603548
-51.1 -0.151780932883723
-51.05 -0.151791740230297
-51 -0.151803245827257
-50.95 -0.151815448073304
-50.9 -0.151828344572104
-50.85 -0.151841932123277
-50.8 -0.151856206714163
-50.75 -0.151871163512354
-50.7 -0.151886796859048
-50.65 -0.151903100263216
-50.6 -0.151920066396604
-50.55 -0.151937687089604
-50.5 -0.151955953327986
-50.45 -0.151974855250528
-50.4 -0.151994382147544
-50.35 -0.152014522460331
-50.3 -0.152035263781552
-50.25 -0.152056592856553
-50.2 -0.152078495585649
-50.15 -0.152100957027365
-50.1 -0.152123961402657
-50.05 -0.152147492100121
-50 -0.152171531682194
-49.95 -0.152196061892352
-49.9 -0.152221063663319
-49.85 -0.152246517126285
-49.8 -0.152272401621141
-49.75 -0.152298695707732
-49.7 -0.15232537717813
-49.65 -0.152352423069926
-49.6 -0.152379809680549
-49.55 -0.152407512582598
-49.5 -0.15243550664019
-49.45 -0.152463766026328
-49.4 -0.15249226424127
-49.35 -0.152520974131899
-49.3 -0.152549867912094
-49.25 -0.152578917184077
-49.2 -0.152608092960743
-49.15 -0.15263736568895
-49.1 -0.152666705273761
-49.05 -0.152696081103627
-49 -0.152725462076491
-48.95 -0.152754816626798
-48.9 -0.152784112753398
-48.85 -0.152813318048316
-48.8 -0.152842399726374
-48.75 -0.152871324655647
-48.7 -0.152900059388717
-48.65 -0.15292857019472
-48.6 -0.152956823092141
-48.55 -0.152984783882354
-48.5 -0.153012418183851
-48.45 -0.153039691467163
-48.4 -0.153066569090408
-48.35 -0.153093016335476
-48.3 -0.153118998444774
-48.25 -0.153144480658538
-48.2 -0.153169428252649
-48.15 -0.153193806576933
-48.1 -0.153217581093901
-48.05 -0.153240717417893
-48 -0.15326318135459
-47.95 -0.153284938940856
-47.9 -0.153305956484852
-47.85 -0.153326200606413
-47.8 -0.153345638277611
-47.75 -0.153364236863485
-47.7 -0.153381964162883
-47.65 -0.153398788449375
-47.6 -0.153414678512189
-47.55 -0.153429603697128
-47.5 -0.153443533947415
-47.45 -0.153456439844428
-47.4 -0.153468292648265
-47.35 -0.153479064338109
-47.3 -0.15348872765232
-47.25 -0.153497256128232
-47.2 -0.15350462414158
-47.15 -0.153510806945537
-47.1 -0.153515780709276
-47.05 -0.153519522556043
-47 -0.153522010600668
-46.95 -0.153523223986474
-46.9 -0.153523142921532
-46.85 -0.153521748714215
-46.8 -0.153519023808
-46.75 -0.153514951815475
-46.7 -0.153509517551489
-46.65 -0.153502707065421
-46.6 -0.153494507672494
-46.55 -0.153484907984105
-46.5 -0.153473897937128
-46.45 -0.153461468822123
-46.4 -0.153447613310435
-46.35 -0.153432325480118
-46.3 -0.153415600840651
-46.25 -0.153397436356404
-46.2 -0.153377830468811
-46.15 -0.153356783117214
-46.1 -0.153334295758333
-46.05 -0.153310371384335
-46 -0.15328501453946
-45.95 -0.153258231335167
-45.9 -0.153230029463776
-45.85 -0.153200418210569
-45.8 -0.153169408464312
-45.75 -0.153137012726194
-45.7 -0.153103245117127
-45.65 -0.153068121383397
-45.6 -0.153031658900649
-45.55 -0.152993876676167
-45.5 -0.152954795349443
-45.45 -0.152914437191012
-45.4 -0.152872826099533
-45.35 -0.152829987597107
-45.3 -0.152785948822822
-45.25 -0.152740738524502
-45.2 -0.152694387048667
-45.15 -0.15264692632868
-45.1 -0.152598389871096
-45.05 -0.152548812740189
-45 -0.152498231540678
-44.95 -0.152446684398628
-44.9 -0.152394210940553
-44.85 -0.152340852270714
-44.8 -0.152286650946613
-44.75 -0.152231650952708
-44.7 -0.152175897672348
-44.65 -0.152119437857943
-44.6 -0.152062319599381
-44.55 -0.152004592290725
-44.5 -0.15194630659518
-44.45 -0.151887514408376
-44.4 -0.151828268819976
-44.35 -0.151768624073641
-44.3 -0.151708635525363
-44.25 -0.151648359600218
-44.2 -0.151587853747541
-44.15 -0.151527176394577
-44.1 -0.151466386898625
-44.05 -0.151405545497722
-44 -0.151344713259884
-43.95 -0.151283952030971
-43.9 -0.151223324381183
-43.85 -0.151162893550247
-43.8 -0.151102723391339
-43.75 -0.151042878313764
-43.7 -0.150983423224466
-43.65 -0.15092442346839
-43.6 -0.150865944767756
-43.55 -0.150808053160296
-43.5 -0.150750814936489
-43.45 -0.150694296575864
-43.4 -0.150638564682404
-43.35 -0.15058368591912
-43.3 -0.15052972694184
-43.25 -0.15047675433227
-43.2 -0.150424834530379
-43.15 -0.150374033766178
-43.1 -0.150324417990933
-43.05 -0.150276052807883
-43 -0.150229003402521
-42.95 -0.150183334472487
-42.9 -0.150139110157156
-42.85 -0.150096393966957
-42.8 -0.150055248712503
-42.75 -0.150015736433591
-42.7 -0.149977918328129
-42.65 -0.149941854681063
-42.6 -0.149907604793365
-42.55 -0.149875226911142
-42.5 -0.149844778154943
-42.45 -0.149816314449315
-42.4 -0.149789890452696
-42.35 -0.149765559487685
-42.3 -0.149743373471781
-42.25 -0.149723382848638
-42.2 -0.149705636519929
-42.15 -0.149690181777857
-42.1 -0.149677064238404
-42.05 -0.149666327775382
-42 -0.149658014455349
-41.95 -0.149652164473463
-41.9 -0.14964881609035
-41.85 -0.149648005570035
-41.8 -0.149649767119037
-41.75 -0.149654132826667
-41.7 -0.149661132606617
-41.65 -0.149670794139902
-41.6 -0.149683142819233
-41.55 -0.149698201694873
-41.5 -0.149715991422069
-41.45 -0.149736530210108
-41.4 -0.149759833773078
-41.35 -0.149785915282397
-41.3 -0.149814785321184
-41.25 -0.149846451840529
-41.2 -0.149880920117745
-41.15 -0.149918192716655
-41.1 -0.149958269449981
-41.05 -0.150001147343915
-41 -0.15004682060492
-40.95 -0.150095280588828
-40.9 -0.150146515772314
-40.85 -0.150200511726784
-40.8 -0.150257251094754
-40.75 -0.150316713568781
-40.7 -0.150378875872992
-40.65 -0.150443711747285
-40.6 -0.150511191934244
-40.55 -0.150581284168831
-40.5 -0.150653953170909
-40.45 -0.15072916064064
-40.4 -0.150806865256812
-40.35 -0.150887022678152
-40.3 -0.15096958554765
-40.25 -0.151054503499963
-40.2 -0.151141723171915
-40.15 -0.151231188216157
-40.1 -0.151322839318006
-40.05 -0.151416614215506
-40 -0.15151244772274
-39.95 -0.151610271756425
-39.9 -0.15171001536581
-39.85 -0.151811604765912
-39.8 -0.151914963374094
-39.75 -0.152020011850017
-39.7 -0.152126668138973
-39.65 -0.152234847518608
-39.6 -0.15234446264904
-39.55 -0.152455423626392
-39.5 -0.152567638039706
-39.45 -0.152681011031274
-39.4 -0.152795445360338
-39.35 -0.152910841470184
-39.3 -0.153027097558575
-39.25 -0.15314410965154
-39.2 -0.15326177168046
-39.15 -0.153379975562447
-39.1 -0.153498611283964
-39.05 -0.153617566987657
-39 -0.153736729062351
-38.95 -0.153855982236165
-38.9 -0.153975209672687
-38.85 -0.154094293070156
-38.8 -0.154213112763586
-38.75 -0.15433154782977
-38.7 -0.154449476195071
-38.65 -0.154566774745954
-38.6 -0.154683319442146
-38.55 -0.154798985432356
-38.5 -0.154913647172445
-38.45 -0.155027178545969
-38.4 -0.155139452986973
-38.35 -0.155250343604933
-38.3 -0.155359723311741
-38.25 -0.155467464950607
-38.2 -0.155573441426754
-38.15 -0.155677525839786
-38.1 -0.155779591617592
-38.05 -0.155879512651647
-38 -0.155977163433576
-37.95 -0.156072419192828
-37.9 -0.15616515603532
-37.85 -0.156255251082882
-37.8 -0.15634258261336
-37.75 -0.156427030201216
-37.7 -0.15650847485844
-37.65 -0.156586799175638
-37.6 -0.156661887463095
-37.55 -0.156733625891658
-37.5 -0.156801902633256
-37.45 -0.156866608000872
-37.4 -0.156927634587806
-37.35 -0.156984877406015
-37.3 -0.15703823402338
-37.25 -0.157087604699686
-37.2 -0.157132892521147
-37.15 -0.157174003533282
-37.1 -0.157210846871948
-37.05 -0.157243334892364
-37 -0.157271383295913
-36.95 -0.157294911254557
-36.9 -0.157313841532666
-36.85 -0.157328100606093
-36.8 -0.157337618778299
-36.75 -0.157342330293355
-36.7 -0.157342173445652
-36.65 -0.157337090686137
-36.6 -0.157327028724907
-36.55 -0.157311938630002
-36.5 -0.157291775922224
-36.45 -0.157266500665845
-36.4 -0.157236077555028
-36.35 -0.157200475995835
-36.3 -0.157159670183673
-36.25 -0.157113639176046
-36.2 -0.157062366960484
-36.15 -0.157005842517529
-36.1 -0.156944059878667
-36.05 -0.156877018179092
-36 -0.156804721705222
-35.95 -0.156727179936846
-35.9 -0.156644407583853
-35.85 -0.156556424617448
-35.8 -0.156463256295794
-35.75 -0.156364933184034
-35.7 -0.156261491168628
-35.65 -0.15615297146599
-35.6 -0.15603942062537
-35.55 -0.155920890525988
-35.5 -0.155797438368391
-35.45 -0.155669126660042
-35.4 -0.155536023195151
-35.35 -0.155398201028754
-35.3 -0.15525573844509
-35.25 -0.155108718920291
-35.2 -0.154957231079442
-35.15 -0.15480136864807
-35.1 -0.154641230398114
-35.05 -0.154476920088455
-35 -0.154308546400096
-34.95 -0.154136222866056
-34.9 -0.153960067796102
-34.85 -0.153780204196406
-34.8 -0.153596759684239
-34.75 -0.153409866397827
-34.7 -0.153219660901483
-34.65 -0.153026284086156
-34.6 -0.152829881065519
-34.55 -0.152630601067739
-34.5 -0.152428597323089
-34.45 -0.152224026947518
-34.4 -0.152017050822366
-34.35 -0.151807833470348
-34.3 -0.151596542927985
-34.25 -0.151383350614633
-34.2 -0.151168431198262
-34.15 -0.15095196245816
-34.1 -0.150734125144717
-34.05 -0.150515102836448
-34 -0.150295081794414
-33.95 -0.15007425081421
-33.9 -0.149852801075665
-33.85 -0.149630925990422
-33.8 -0.149408821047537
-33.75 -0.149186683657262
-33.7 -0.148964712993148
-33.65 -0.148743109832615
-33.6 -0.14852207639613
-33.55 -0.148301816185123
-33.5 -0.148082533818778
-33.45 -0.147864434869813
-33.4 -0.147647725699387
-33.35 -0.147432613291226
-33.3 -0.147219305085102
-33.25 -0.147008008809747
-33.2 -0.146798932315317
-33.15 -0.146592283405485
-33.1 -0.146388269669265
-33.05 -0.146187098312635
-33 -0.145988975990037
-32.95 -0.145794108635839
-32.9 -0.145602701295799
-32.85 -0.145414957958614
-32.8 -0.145231081387595
-32.75 -0.145051272952526
-32.7 -0.144875732461749
-32.65 -0.144704657994515
-32.6 -0.144538245733648
-32.55 -0.144376689798546
-32.5 -0.144220182078556
-32.45 -0.144068912066755
-32.4 -0.143923066694157
-32.35 -0.143782830164375
-32.3 -0.143648383788766
-32.25 -0.143519905822069
-32.2 -0.143397571298577
-32.15 -0.14328155186885
-32.1 -0.143172015637001
-32.05 -0.143069126998575
-32 -0.142973046479055
-31.95 -0.142883930573014
-31.9 -0.142801931583949
-31.85 -0.14272719746483
-31.8 -0.142659871659407
-31.75 -0.142600092944307
-31.7 -0.142547995271975
-31.65 -0.142503707614506
-31.6 -0.142467353808434
-31.55 -0.142439052400521
-31.5 -0.142418916494638
-31.45 -0.142407053599795
-31.4 -0.14240356547941
-31.35 -0.142408548001903
-31.3 -0.142422090992713
-31.25 -0.14244427808784
-31.2 -0.142475186589021
-31.15 -0.142514887320663
-31.1 -0.142563444488661
-31.05 -0.142620915541227
-31 -0.142687351031885
-30.95 -0.142762794484777
-30.9 -0.142847282262433
-30.85 -0.142940843436192
-30.8 -0.143043499659425
-30.75 -0.143155265043763
-30.7 -0.143276146038509
-30.65 -0.143406141313439
-30.6 -0.143545241645191
-30.55 -0.143693429807466
-30.5 -0.143850680465247
-30.45 -0.144016960073269
-30.4 -0.144192226778972
-30.35 -0.144376430330175
-30.3 -0.14456951198771
-30.25 -0.14477140444326
-30.2 -0.144982031742672
-30.15 -0.145201309214968
-30.1 -0.14542914340735
-30.05 -0.145665432026429
-30 -0.145910063885962
-29.95 -0.146162918861357
-29.9 -0.146423867851206
-29.85 -0.146692772746125
-29.8 -0.146969486405163
-29.75 -0.147253852640044
-29.7 -0.14754570620751
-29.65 -0.147844872810029
-29.6 -0.148151169105131
-29.55 -0.148464402723617
-29.5 -0.148784372296918
-29.45 -0.149110867493825
-29.4 -0.149443669066856
-29.35 -0.149782548908487
-29.3 -0.150127270117481
-29.25 -0.150477587075534
-29.2 -0.150833245534466
-29.15 -0.151193982714149
-29.1 -0.151559527411378
-29.05 -0.151929600119877
-29 -0.152303913161603
-28.95 -0.152682170829526
-28.9 -0.153064069542042
-28.85 -0.153449298009136
-28.8 -0.153837537410451
-28.75 -0.15422846158536
-28.7 -0.154621737235139
-28.65 -0.155017024137327
-28.6 -0.155413975372343
-28.55 -0.155812237562396
-28.5 -0.156211451122731
-28.45 -0.156611250525225
-28.4 -0.157011264574316
-28.35 -0.157411116695243
-28.3 -0.157810425234557
-28.25 -0.158208803772829
-28.2 -0.158605861449463
-28.15 -0.159001203299509
-28.1 -0.159394430602327
-28.05 -0.159785141241961
-28 -0.16017293007902
-27.95 -0.160557389333867
-27.9 -0.160938108980874
-27.85 -0.161314677153485
-27.8 -0.16168668055979
-27.75 -0.162053704908303
-27.7 -0.162415335343587
-27.65 -0.162771156891349
-27.6 -0.16312075491262
-27.55 -0.163463715566553
-27.5 -0.163799626281406
-27.45 -0.164128076233191
-27.4 -0.164448656831473
-27.35 -0.16476096221176
-27.3 -0.165064589733893
-27.25 -0.165359140485814
-27.2 -0.165644219792062
-27.15 -0.165919437726313
-27.1 -0.166184409627249
-27.05 -0.166438756617014
-27 -0.166682106121473
-26.95 -0.166914092391479
-26.9 -0.167134357024306
-26.85 -0.167342549484392
-26.8 -0.167538327622495
-26.75 -0.167721358192354
-26.7 -0.167891317363908
-26.65 -0.168047891232116
-26.6 -0.168190776320387
-26.55 -0.168319680077625
-26.5 -0.168434321367846
-26.45 -0.168534430951359
-26.4 -0.168619751956435
-26.35 -0.168690040340414
-26.3 -0.168745065339179
-26.25 -0.168784609903923
-26.2 -0.168808471124137
-26.15 -0.168816460635731
-26.1 -0.168808405013245
-26.05 -0.168784146145063
-26 -0.168743541590597
-25.95 -0.168686464918415
-25.9 -0.16861280602428
-25.85 -0.168522471428145
-25.8 -0.168415384549122
-25.75 -0.16829148595751
-25.7 -0.168150733602999
-25.65 -0.167993103018206
-25.6 -0.167818587496734
-25.55 -0.167627198245025
-25.5 -0.167418964507296
-25.45 -0.167193933662942
-25.4 -0.166952171295829
-25.35 -0.166693761234971
-25.3 -0.166418805566173
-25.25 -0.166127424614276
-25.2 -0.165819756895729
-25.15 -0.16549595904129
-25.1 -0.165156205688761
-25.05 -0.164800689345705
-25 -0.164429620222243
-24.95 -0.164043226034062
-24.9 -0.163641751775899
-24.85 -0.163225459465837
-24.8 -0.162794627860853
-24.75 -0.162349552144146
-24.7 -0.161890543584876
-24.65 -0.161417929171023
-24.6 -0.160932051216188
-24.55 -0.160433266941221
-24.5 -0.159921948031681
-24.45 -0.159398480172174
-24.4 -0.158863262558752
-24.35 -0.158316707390578
-24.3 -0.157759239342169
-24.25 -0.157191295017591
-24.2 -0.156613322388034
-24.15 -0.156025780214263
-24.1 -0.15542913745548
-24.05 -0.154823872666191
-24 -0.154210473382703
-23.95 -0.1535894355009
-23.9 -0.152961262646987
-23.85 -0.152326465542894
-23.8 -0.151685561368053
-23.75 -0.151039073119243
-23.7 -0.150387528970219
-23.65 -0.149731461632807
-23.6 -0.149071407721125
-23.55 -0.148407907120583
-23.5 -0.147741502363247
-23.45 -0.147072738011139
-23.4 -0.146402160048968
-23.35 -0.145730315287751
-23.3 -0.145057750780708
-23.25 -0.144385013252752
-23.2 -0.143712648544803
-23.15 -0.143041201074111
-23.1 -0.14237121331164
-23.05 -0.141703225277521
-23 -0.141037774055451
-22.95 -0.140375393326859
-22.9 -0.139716612925507
-22.85 -0.139061958413153
-22.8 -0.138411950676759
-22.75 -0.137767105547627
-22.7 -0.137127933442764
-22.65 -0.13649493902865
-22.6 -0.135868620907484
-22.55 -0.135249471325892
-22.5 -0.134637975905957
-22.45 -0.13403461339836
-22.4 -0.13343985545729
-22.35 -0.132854166436724
-22.3 -0.132278003207555
-22.25 -0.131711814994975
-22.2 -0.131156043235439
-22.15 -0.13061112145245
-22.1 -0.130077475150329
-22.05 -0.12955552172508
-22 -0.12904567039137
-21.95 -0.12854832212463
-21.9 -0.128063869617162
-21.85 -0.127592697247174
-21.8 -0.127135181059546
-21.75 -0.126691688757154
-21.7 -0.126262579701503
-21.65 -0.125848204921449
-21.6 -0.125448907128714
-21.55 -0.12506502073894
-21.5 -0.124696871896988
-21.45 -0.12434477850521
-21.4 -0.124009050253412
-21.35 -0.123689988649259
-21.3 -0.123387887047869
-21.25 -0.123103030679381
-21.2 -0.122835696673313
-21.15 -0.122586154078542
-21.1 -0.122354663877797
-21.05 -0.122141478995591
-21 -0.121946844298555
-20.95 -0.121770996587211
-20.9 -0.121614164578256
-20.85 -0.121476568876494
-20.8 -0.12135842193562
-20.75 -0.121259928007124
-20.7 -0.12118128307664
-20.65 -0.121122674787146
-20.6 -0.121084282348501
-20.55 -0.121066276432847
-20.5 -0.121068819055517
-20.45 -0.121092063441146
-20.4 -0.121136153874762
-20.35 -0.121201225537706
-20.3 -0.121287404328328
-20.25 -0.121394806667462
-20.2 -0.121523539288772
-20.15 -0.121673699014132
-20.1 -0.121845372514289
-20.05 -0.122038636055121
-20 -0.12225355522988
-19.95 -0.12249018467789
-19.9 -0.122748567790216
-19.85 -0.123028736402923
-19.8 -0.123330710478577
-19.75 -0.12365449777671
-19.7 -0.124000093514057
-19.65 -0.124367480015381
-19.6 -0.124756626355805
-19.55 -0.125167487995584
-19.5 -0.125600006408322
-19.45 -0.126054108703665
-19.4 -0.126529707245548
-19.35 -0.127026699267114
-19.3 -0.127544966483452
-19.25 -0.12808437470333
-19.2 -0.128644773441116
-19.15 -0.129225995530133
-19.1 -0.129827856738662
-19.05 -0.130450155389869
-19 -0.131092671986922
-18.95 -0.131755168844565
-18.9 -0.132437389728433
-18.85 -0.133139059503397
-18.8 -0.133859883792204
-18.75 -0.134599548645703
-18.7 -0.135357720225912
-18.65 -0.136134044503191
-18.6 -0.136928146968764
-18.55 -0.137739632363825
-18.5 -0.138568084426429
-18.45 -0.139413065657387
-18.4 -0.140274117106321
-18.35 -0.141150758179038
-18.3 -0.142042486467366
-18.25 -0.142948777602543
-18.2 -0.143869085133259
-18.15 -0.144802840429395
-18.1 -0.1457494526125
-18.05 -0.146708308514015
-18 -0.147678772662212
-17.95 -0.148660187298811
-17.9 -0.149651872426197
-17.85 -0.150653125886145
-17.8 -0.151663223470915
-17.75 -0.152681419067576
-17.7 -0.153706944836376
-17.65 -0.154739011423958
-17.6 -0.155776808212196
-17.55 -0.156819503603396
-17.5 -0.157866245342585
-17.45 -0.158916160877593
-17.4 -0.159968357757594
-17.35 -0.16102192407077
-17.3 -0.162075928921704
-17.25 -0.163129422949125
-17.2 -0.164181438884562
-17.15 -0.165230992152464
-17.1 -0.166277081512299
-17.05 -0.167318689743135
-17 -0.168354784371138
-16.95 -0.169384318440437
-16.9 -0.170406231327722
-16.85 -0.171419449600934
-16.8 -0.172422887922348
-16.75 -0.173415449996307
-16.7 -0.17439602956181
-16.65 -0.1753635114301
-16.6 -0.17631677256735
-16.55 -0.177254683222446
-16.5 -0.178176108099829
-16.45 -0.179079907577251
-16.4 -0.179964938968212
-16.35 -0.180830057828765
-16.3 -0.181674119308259
-16.25 -0.182495979543468
-16.2 -0.183294497095454
-16.15 -0.184068534428352
-16.1 -0.184816959429151
-16.05 -0.185538646967359
-16 -0.186232480493315
-15.95 -0.186897353673697
-15.9 -0.187532172062625
-15.85 -0.188135854806545
-15.8 -0.188707336380872
-15.75 -0.189245568356173
-15.7 -0.189749521191425
-15.65 -0.190218186051666
-15.6 -0.190650576647095
-15.55 -0.191045731090455
-15.5 -0.191402713769246
-15.45 -0.19172061722907
-15.4 -0.191998564064147
-15.35 -0.192235708810749
-15.3 -0.19243123983906
-15.25 -0.192584381238668
-15.2 -0.19269439469266
-15.15 -0.192760581335
-15.1 -0.192782283585642
-15.05 -0.192758886957562
-15 -0.192689821829682
-14.95 -0.192574565179439
-14.9 -0.192412642268536
-14.85 -0.192203628275276
-14.8 -0.191947149866689
-14.75 -0.191642886703568
-14.7 -0.191290572871431
-14.65 -0.190889998230366
-14.6 -0.190441009676704
-14.55 -0.189943512309489
-14.5 -0.189397470494764
-14.45 -0.188802908820833
-14.4 -0.188159912937786
-14.35 -0.187468630274808
-14.3 -0.186729270629045
-14.25 -0.185942106620123
-14.2 -0.185107474004765
-14.15 -0.184225771846414
-14.1 -0.183297462535204
-14.05 -0.182323071654179
-14 -0.181303187688242
-13.95 -0.180238461572931
-13.9 -0.179129606080824
-13.85 -0.17797739504407
-13.8 -0.176782662412324
-13.75 -0.175546301146167
-13.7 -0.174269261946888
-13.65 -0.172952551824384
-13.6 -0.171597232505803
-13.55 -0.170204418688406
-13.5 -0.168775276141023
-13.45 -0.167311019659363
-13.4 -0.16581291088129
-13.35 -0.164282255969013
-13.3 -0.162720403165979
-13.25 -0.161128740237018
-13.2 -0.15950869180104
-13.15 -0.157861716566251
-13.1 -0.156189304478515
-13.05 -0.154492973794013
-13 -0.152774268087881
-12.95 -0.151034753210899
-12.9 -0.149276014206648
-12.85 -0.147499652201823
-12.8 -0.145707281282521
-12.75 -0.143900525369431
-12.7 -0.142081015104837
-12.65 -0.140250384764221
-12.6 -0.138410269205098
-12.55 -0.136562300865406
-12.5 -0.134708106823439
-12.45 -0.13284930593085
-12.4 -0.130987506029757
-12.35 -0.12912430126438
-12.3 -0.127261269496984
-12.25 -0.12539996983723
-12.2 -0.123541940293218
-12.15 -0.121688695551763
-12.1 -0.119841724894554
-12.05 -0.118002490256017
-12 -0.116172424427786
-11.95 -0.1143529294138
-11.9 -0.112545374939131
-11.85 -0.110751097114736
-11.8 -0.108971397259444
-11.75 -0.107207540879587
-11.7 -0.105460756805841
-11.65 -0.103732236486007
-11.6 -0.102023133431647
-11.55 -0.100334562815755
-11.5 -0.0986676012178981
-11.45 -0.097023286512597
-11.4 -0.0954026178960886
-11.35 -0.0938065560460311
-11.3 -0.0922360234081889
-11.25 -0.0906919046036598
-11.2 -0.0891750469497899
-11.15 -0.0876862610875542
-11.1 -0.0862263217078725
-11.05 -0.0847959683690676
-11 -0.0833959063974707
-10.95 -0.0820268078630186
-10.9 -0.0806893126215847
-10.85 -0.0793840294157217
-10.8 -0.0781115370254806
-10.75 -0.0768723854609995
-10.7 -0.0756670971886203
-10.65 -0.074496168382399
-10.6 -0.0733600701930167
-10.55 -0.0722592500262707
-10.5 -0.0711941328235291
-10.45 -0.0701651223367657
-10.4 -0.0691726023910467
-10.35 -0.0682169381276212
-10.3 -0.0672984772210693
-10.25 -0.0664175510642776
-10.2 -0.0655744759153485
-10.15 -0.0647695540008965
-10.1 -0.0640030745705481
-10.05 -0.0632753148978282
-10 -0.0625865412229991
-9.94999999999999 -0.0619370096338011
-9.90000000000001 -0.0613269668804334
-9.84999999999999 -0.0607566511215092
-9.79999999999998 -0.0602262925981133
-9.75 -0.0597361142334853
-9.69999999999999 -0.0592863321562449
-9.65000000000001 -0.0588771561454718
-9.59999999999999 -0.0585087899963335
-9.54999999999998 -0.0581814318053452
-9.5 -0.0578952741747152
-9.44999999999999 -0.0576505043356037
-9.40000000000001 -0.0574473041904813
-9.34999999999999 -0.0572858502751229
-9.29999999999998 -0.0571663136411164
-9.25 -0.0570888596600891
-9.19999999999999 -0.057053647751174
-9.15000000000001 -0.0570608310335373
-9.09999999999999 -0.0571105559060755
-9.04999999999998 -0.0572029615566618
-9 -0.0573381794035762
-8.94999999999999 -0.0575163324719912
-8.90000000000001 -0.0577375347086041
-8.84999999999999 -0.0580018902377084
-8.79999999999998 -0.0583094925621792
-8.75 -0.0586604237130105
-8.69999999999999 -0.0590547533511839
-8.65000000000001 -0.0594925378257731
-8.59999999999999 -0.0599738191922901
-8.54999999999998 -0.0604986241953622
-8.5 -0.0610669632198922
-8.44999999999999 -0.0616788292148943
-8.40000000000001 -0.0623341965942252
-8.34999999999999 -0.0630330201184294
-8.29999999999998 -0.0637752337619064
-8.25 -0.0645607495695728
-8.19999999999999 -0.0653894565071404
-8.15000000000001 -0.0662612193090699
-8.09999999999999 -0.0671758773281707
-8.04999999999998 -0.0681332433907261
-8 -0.0691331026609092
-7.94999999999999 -0.0701752115181354
-7.90000000000001 -0.0712592964508609
-7.84999999999999 -0.0723850529701964
-7.79999999999998 -0.0735521445465513
-7.75 -0.0747602015723669
-7.69999999999999 -0.0760088203538336
-7.65000000000001 -0.0772975621343162
-7.59999999999999 -0.078625952152045
-7.54999999999998 -0.0799934787344544
-7.5 -0.0813995924313824
-7.44999999999999 -0.08284370518917
-7.40000000000001 -0.0843251895675365
-7.34999999999999 -0.0858433780009401
-7.29999999999998 -0.087397562105976
-7.25 -0.0889869920362137
-7.19999999999999 -0.0906108758857293
-7.15000000000001 -0.0922683791424565
-7.09999999999999 -0.0939586241923515
-7.04999999999998 -0.0956806898752527
-7 -0.0974336110932148
-6.94999999999999 -0.0992163784720018
-6.90000000000001 -0.101027938076346
-6.84999999999999 -0.102867191179517
-6.79999999999998 -0.10473299408768
-6.75 -0.106624158019514
-6.69999999999999 -0.108539449041488
-6.65000000000001 -0.110477588059238
-6.59999999999999 -0.112437250865451
-6.54999999999998 -0.114417068244697
-6.5 -0.116415626135686
-6.44999999999999 -0.118431465851475
-6.40000000000001 -0.120463084358188
-6.34999999999999 -0.122508934612927
-6.29999999999998 -0.124567425961601
-6.25 -0.126636924597525
-6.19999999999999 -0.128715754081738
-6.15000000000001 -0.130802195926118
-6.09999999999999 -0.132894490240504
-6.04999999999998 -0.13499083644517
-6 -0.137089394050165
-5.94999999999999 -0.13918828350316
-5.90000000000001 -0.141285587107633
-5.84999999999999 -0.143379350013373
-5.79999999999998 -0.145467581281468
-5.75 -0.14754825502609
-5.69999999999999 -0.149619311635593
-5.65000000000001 -0.151678659075575
-5.59999999999999 -0.153724174276745
-5.54999999999998 -0.155753704610567
-5.5 -0.157765069455828
-5.44999999999999 -0.159756061859386
-5.40000000000001 -0.161724450294488
-5.34999999999999 -0.163667980520145
-5.29999999999998 -0.16558437754514
-5.25 -0.167471347700275
-5.19999999999999 -0.169326580822534
-5.15000000000001 -0.17114775255478
-5.09999999999999 -0.172932526764614
-5.04999999999998 -0.174678558085899
-5 -0.176383494586343
-4.94999999999999 -0.178044980564373
-4.90000000000001 -0.179660659478241
-4.84999999999999 -0.181228177010091
-4.79999999999998 -0.18274518426727
-4.75 -0.184209341122816
-4.69999999999999 -0.18561831969648
-4.65000000000001 -0.186969807977121
-4.59999999999999 -0.188261513586589
-4.54999999999998 -0.189491167684484
-4.5 -0.190656529012325
-4.44999999999999 -0.191755388074711
-4.40000000000001 -0.192785571454002
-4.34999999999999 -0.193744946253934
-4.29999999999998 -0.1946314246663
-4.25 -0.195442968653502
-4.19999999999999 -0.196177594738332
-4.15000000000001 -0.196833378890801
-4.09999999999999 -0.197408461500191
-4.04999999999998 -0.197901052418807
-4 -0.198309436062123
-3.94999999999999 -0.198631976548134
-3.90000000000001 -0.198867122856874
-3.84999999999999 -0.199013413989094
-3.79999999999998 -0.199069484101168
-3.75 -0.199034067591356
-3.69999999999999 -0.198906004110664
-3.65000000000001 -0.198684243469678
-3.59999999999999 -0.198367850411033
-3.54999999999998 -0.197956009215524
-3.5 -0.19744802810841
-3.44999999999999 -0.196843343431181
-3.40000000000001 -0.196141523543008
-3.34999999999999 -0.19534227241531
-3.29999999999998 -0.1944454328824
-3.25 -0.193450989511013
-3.19999999999999 -0.192359071051775
-3.15000000000001 -0.191169952436286
-3.09999999999999 -0.189884056284584
-3.04999999999998 -0.188501953889283
-3 -0.187024365644687
-2.94999999999999 -0.185452160891681
-2.90000000000001 -0.183786357152218
-2.84999999999999 -0.182028118730683
-2.79999999999998 -0.180178754663419
-2.75 -0.1782397160021
-2.69999999999999 -0.176212592421528
-2.65000000000001 -0.174099108147676
-2.59999999999999 -0.171901117207367
-2.54999999999998 -0.169620598006887
-2.5 -0.167259647252883
-2.44999999999999 -0.164820473235128
-2.40000000000001 -0.162305388496997
-2.34999999999999 -0.159716801925745
-2.29999999999998 -0.157057210300779
-2.25 -0.154329189344004
-2.19999999999999 -0.151535384321918
-2.15000000000001 -0.148678500254309
-2.09999999999999 -0.145761291789085
-2.04999999999998 -0.142786552806938
-2 -0.139757105823006
-1.94999999999999 -0.136675791255532
-1.90000000000001 -0.13354545663357
-1.84999999999999 -0.130368945817088
-1.79999999999998 -0.127149088303306
-1.75 -0.123888688692808
-1.69999999999999 -0.120590516387846
-1.65000000000001 -0.1172572955934
-1.59999999999999 -0.113891695688905
-1.54999999999998 -0.110496322035296
-1.5 -0.107073707278027
-1.44999999999999 -0.103626303202259
-1.40000000000001 -0.100156473191406
-1.34999999999999 -0.0966664853348184
-1.29999999999998 -0.0931585062246852
-1.25 -0.0896345954762746
-1.19999999999999 -0.0860967009995435
-1.15000000000001 -0.0825466550439831
-1.09999999999999 -0.0789861710324362
-1.04999999999998 -0.0754168411935763
-1 -0.0718401349968603
-0.949999999999989 -0.0682573983881087
-0.900000000000006 -0.0646698538184862
-0.849999999999994 -0.0610786010545924
-0.799999999999983 -0.0574846187526556
-0.75 -0.0538887667754833
-0.699999999999989 -0.050291789226872
-0.650000000000006 -0.0466943181746192
-0.599999999999994 -0.0430968780301144
-0.549999999999983 -0.0394998905497048
-0.5 -0.0359036804206114
-0.449999999999989 -0.032308481392105
-0.400000000000006 -0.0287144429108996
-0.349999999999994 -0.0251216372182675
-0.299999999999983 -0.0215300668651866
-0.25 -0.0179396726008694
-0.199999999999989 -0.0143503415892664
-0.150000000000006 -0.0107619159075431
-0.0999999999999943 -0.00717420128008865
-0.0499999999999829 -0.00358697600128112
0 0
0.0500000000000114 0.00358697600128112
0.0999999999999943 0.00717420128008867
0.150000000000006 0.0107619159075431
0.200000000000017 0.0143503415892665
0.25 0.0179396726008695
0.300000000000011 0.0215300668651867
0.349999999999994 0.0251216372182677
0.400000000000006 0.0287144429108998
0.450000000000017 0.0323084813921053
0.5 0.0359036804206118
0.550000000000011 0.0394998905497052
0.599999999999994 0.0430968780301149
0.650000000000006 0.0466943181746198
0.700000000000017 0.0502917892268727
0.75 0.0538887667754841
0.800000000000011 0.0574846187526565
0.849999999999994 0.0610786010545934
0.900000000000006 0.0646698538184872
0.950000000000017 0.0682573983881098
1 0.0718401349968616
1.05000000000001 0.0754168411935777
1.09999999999999 0.0789861710324376
1.15000000000001 0.0825466550439847
1.20000000000002 0.0860967009995452
1.25 0.0896345954762763
1.30000000000001 0.0931585062246869
1.34999999999999 0.0966664853348202
1.40000000000001 0.100156473191408
1.45000000000002 0.10362630320226
1.5 0.107073707278029
1.55000000000001 0.110496322035298
1.59999999999999 0.113891695688907
1.65000000000001 0.117257295593402
1.70000000000002 0.120590516387848
1.75 0.12388868869281
1.80000000000001 0.127149088303309
1.84999999999999 0.130368945817091
1.90000000000001 0.133545456633573
1.95000000000002 0.136675791255534
2 0.139757105823008
2.05000000000001 0.14278655280694
2.09999999999999 0.145761291789087
2.15000000000001 0.148678500254311
2.20000000000002 0.15153538432192
2.25 0.154329189344006
2.30000000000001 0.157057210300781
2.34999999999999 0.159716801925747
2.40000000000001 0.162305388496999
2.45000000000002 0.16482047323513
2.5 0.167259647252885
2.55000000000001 0.169620598006889
2.59999999999999 0.171901117207369
2.65000000000001 0.174099108147678
2.70000000000002 0.17621259242153
2.75 0.178239716002102
2.80000000000001 0.180178754663422
2.84999999999999 0.182028118730685
2.90000000000001 0.18378635715222
2.95000000000002 0.185452160891683
3 0.187024365644689
3.05000000000001 0.188501953889285
3.09999999999999 0.189884056284586
3.15000000000001 0.191169952436288
3.20000000000002 0.192359071051777
3.25 0.193450989511015
3.30000000000001 0.194445432882401
3.34999999999999 0.195342272415311
3.40000000000001 0.196141523543009
3.45000000000002 0.196843343431183
3.5 0.197448028108412
3.55000000000001 0.197956009215526
3.60000000000002 0.198367850411034
3.65000000000001 0.19868424346968
3.70000000000002 0.198906004110666
3.75 0.199034067591358
3.80000000000001 0.199069484101169
3.85000000000002 0.199013413989096
3.90000000000001 0.198867122856876
3.95000000000002 0.198631976548136
4 0.198309436062125
4.05000000000001 0.197901052418809
4.10000000000002 0.197408461500192
4.15000000000001 0.196833378890803
4.20000000000002 0.196177594738334
4.25 0.195442968653503
4.30000000000001 0.194631424666302
4.35000000000002 0.193744946253936
4.40000000000001 0.192785571454004
4.45000000000002 0.191755388074713
4.5 0.190656529012327
4.55000000000001 0.189491167684485
4.60000000000002 0.18826151358659
4.65000000000001 0.186969807977123
4.70000000000002 0.185618319696481
4.75 0.184209341122817
4.80000000000001 0.182745184267272
4.85000000000002 0.181228177010092
4.90000000000001 0.179660659478243
4.95000000000002 0.178044980564374
5 0.176383494586345
5.05000000000001 0.1746785580859
5.10000000000002 0.172932526764616
5.15000000000001 0.171147752554782
5.20000000000002 0.169326580822535
5.25 0.167471347700277
5.30000000000001 0.165584377545141
5.35000000000002 0.163667980520147
5.40000000000001 0.16172445029449
5.45000000000002 0.159756061859388
5.5 0.15776506945583
5.55000000000001 0.155753704610569
5.60000000000002 0.153724174276747
5.65000000000001 0.151678659075577
5.70000000000002 0.149619311635595
5.75 0.147548255026092
5.80000000000001 0.14546758128147
5.85000000000002 0.143379350013375
5.90000000000001 0.141285587107634
5.95000000000002 0.139188283503161
6 0.137089394050166
6.05000000000001 0.134990836445171
6.10000000000002 0.132894490240505
6.15000000000001 0.13080219592612
6.20000000000002 0.128715754081739
6.25 0.126636924597526
6.30000000000001 0.124567425961602
6.35000000000002 0.122508934612928
6.40000000000001 0.12046308435819
6.45000000000002 0.118431465851477
6.5 0.116415626135688
6.55000000000001 0.114417068244698
6.60000000000002 0.112437250865453
6.65000000000001 0.11047758805924
6.70000000000002 0.108539449041489
6.75 0.106624158019515
6.80000000000001 0.104732994087681
6.85000000000002 0.102867191179518
6.90000000000001 0.101027938076348
6.95000000000002 0.099216378472003
7 0.097433611093216
7.05000000000001 0.0956806898752538
7.10000000000002 0.0939586241923526
7.15000000000001 0.0922683791424576
7.20000000000002 0.0906108758857303
7.25 0.0889869920362148
7.30000000000001 0.0873975621059771
7.35000000000002 0.0858433780009411
7.40000000000001 0.0843251895675375
7.45000000000002 0.082843705189171
7.5 0.0813995924313834
7.55000000000001 0.0799934787344554
7.60000000000002 0.078625952152046
7.65000000000001 0.0772975621343172
7.70000000000002 0.0760088203538346
7.75 0.0747602015723679
7.80000000000001 0.0735521445465522
7.85000000000002 0.0723850529701974
7.90000000000001 0.0712592964508618
7.95000000000002 0.0701752115181363
8 0.0691331026609101
8.05000000000001 0.068133243390727
8.10000000000002 0.0671758773281716
8.15000000000001 0.0662612193090708
8.20000000000002 0.0653894565071413
8.25 0.0645607495695737
8.30000000000001 0.0637752337619074
8.35000000000002 0.0630330201184303
8.40000000000001 0.0623341965942262
8.45000000000002 0.0616788292148953
8.5 0.0610669632198932
8.55000000000001 0.0604986241953632
8.60000000000002 0.059973819192291
8.65000000000001 0.0594925378257741
8.70000000000002 0.0590547533511849
8.75 0.0586604237130115
8.80000000000001 0.0583094925621802
8.85000000000002 0.0580018902377094
8.90000000000001 0.0577375347086052
8.95000000000002 0.0575163324719923
9 0.0573381794035773
9.05000000000001 0.0572029615566629
9.10000000000002 0.0571105559060766
9.15000000000001 0.0570608310335384
9.20000000000002 0.0570536477511751
9.25 0.0570888596600902
9.30000000000001 0.0571663136411176
9.35000000000002 0.0572858502751241
9.40000000000001 0.0574473041904825
9.45000000000002 0.057650504335605
9.5 0.0578952741747164
9.55000000000001 0.0581814318053465
9.60000000000002 0.0585087899963348
9.65000000000001 0.058877156145473
9.70000000000002 0.0592863321562462
9.75 0.0597361142334866
9.80000000000001 0.0602262925981146
9.85000000000002 0.0607566511215105
9.90000000000001 0.0613269668804347
9.95000000000002 0.0619370096338025
10 0.0625865412230005
10.05 0.0632753148978295
10.1 0.0640030745705495
10.15 0.0647695540008979
10.2 0.0655744759153499
10.25 0.066417551064279
10.3 0.0672984772210707
10.35 0.0682169381276226
10.4 0.0691726023910481
10.45 0.0701651223367671
10.5 0.0711941328235304
10.55 0.072259250026272
10.6 0.0733600701930181
10.65 0.0744961683824004
10.7 0.0756670971886217
10.75 0.0768723854610008
10.8 0.0781115370254818
10.85 0.0793840294157229
10.9 0.080689312621586
10.95 0.0820268078630198
11 0.0833959063974719
11.05 0.0847959683690688
11.1 0.0862263217078736
11.15 0.0876862610875553
11.2 0.0891750469497909
11.25 0.0906919046036609
11.3 0.0922360234081899
11.35 0.0938065560460321
11.4 0.0954026178960895
11.45 0.097023286512598
11.5 0.098667601217899
11.55 0.100334562815756
11.6 0.102023133431648
11.65 0.103732236486008
11.7 0.105460756805842
11.75 0.107207540879587
11.8 0.108971397259445
11.85 0.110751097114737
11.9 0.112545374939132
11.95 0.114352929413801
12 0.116172424427787
12.05 0.118002490256018
12.1 0.119841724894554
12.15 0.121688695551763
12.2 0.123541940293218
12.25 0.12539996983723
12.3 0.127261269496985
12.35 0.12912430126438
12.4 0.130987506029758
12.45 0.13284930593085
12.5 0.134708106823439
12.55 0.136562300865407
12.6 0.138410269205098
12.65 0.140250384764221
12.7 0.142081015104837
12.75 0.143900525369431
12.8 0.145707281282521
12.85 0.147499652201823
12.9 0.149276014206648
12.95 0.151034753210899
13 0.152774268087881
13.05 0.154492973794013
13.1 0.156189304478515
13.15 0.157861716566251
13.2 0.15950869180104
13.25 0.161128740237018
13.3 0.162720403165978
13.35 0.164282255969013
13.4 0.16581291088129
13.45 0.167311019659363
13.5 0.168775276141022
13.55 0.170204418688406
13.6 0.171597232505803
13.65 0.172952551824383
13.7 0.174269261946887
13.75 0.175546301146167
13.8 0.176782662412324
13.85 0.177977395044069
13.9 0.179129606080824
13.95 0.180238461572931
14 0.181303187688242
14.05 0.182323071654179
14.1 0.183297462535204
14.15 0.184225771846414
14.2 0.185107474004764
14.25 0.185942106620122
14.3 0.186729270629045
14.35 0.187468630274807
14.4 0.188159912937785
14.45 0.188802908820833
14.5 0.189397470494764
14.55 0.189943512309489
14.6 0.190441009676704
14.65 0.190889998230366
14.7 0.191290572871431
14.75 0.191642886703568
14.8 0.191947149866689
14.85 0.192203628275276
14.9 0.192412642268536
14.95 0.192574565179439
15 0.192689821829682
15.05 0.192758886957561
15.1 0.192782283585642
15.15 0.192760581335
15.2 0.192694394692659
15.25 0.192584381238668
15.3 0.19243123983906
15.35 0.192235708810749
15.4 0.191998564064146
15.45 0.191720617229069
15.5 0.191402713769245
15.55 0.191045731090455
15.6 0.190650576647095
15.65 0.190218186051666
15.7 0.189749521191425
15.75 0.189245568356173
15.8 0.188707336380872
15.85 0.188135854806545
15.9 0.187532172062625
15.95 0.186897353673697
16 0.186232480493315
16.05 0.185538646967359
16.1 0.184816959429151
16.15 0.184068534428352
16.2 0.183294497095454
16.25 0.182495979543469
16.3 0.181674119308259
16.35 0.180830057828765
16.4 0.179964938968212
16.45 0.179079907577251
16.5 0.17817610809983
16.55 0.177254683222446
16.6 0.176316772567351
16.65 0.175363511430101
16.7 0.17439602956181
16.75 0.173415449996308
16.8 0.172422887922348
16.85 0.171419449600934
16.9 0.170406231327723
16.95 0.169384318440438
17 0.168354784371139
17.05 0.167318689743135
17.1 0.1662770815123
17.15 0.165230992152464
17.2 0.164181438884563
17.25 0.163129422949126
17.3 0.162075928921705
17.35 0.161021924070771
17.4 0.159968357757595
17.45 0.158916160877593
17.5 0.157866245342586
17.55 0.156819503603397
17.6 0.155776808212197
17.65 0.154739011423958
17.7 0.153706944836376
17.75 0.152681419067577
17.8 0.151663223470916
17.85 0.150653125886146
17.9 0.149651872426198
17.95 0.148660187298812
18 0.147678772662213
18.05 0.146708308514016
18.1 0.145749452612501
18.15 0.144802840429396
18.2 0.14386908513326
18.25 0.142948777602544
18.3 0.142042486467367
18.35 0.141150758179039
18.4 0.140274117106322
18.45 0.139413065657388
18.5 0.13856808442643
18.55 0.137739632363826
18.6 0.136928146968765
18.65 0.136134044503192
18.7 0.135357720225913
18.75 0.134599548645704
18.8 0.133859883792205
18.85 0.133139059503398
18.9 0.132437389728434
18.95 0.131755168844566
19 0.131092671986923
19.05 0.13045015538987
19.1 0.129827856738663
19.15 0.129225995530134
19.2 0.128644773441117
19.25 0.128084374703331
19.3 0.127544966483453
19.35 0.127026699267115
19.4 0.126529707245549
19.45 0.126054108703666
19.5 0.125600006408323
19.55 0.125167487995585
19.6 0.124756626355806
19.65 0.124367480015382
19.7 0.124000093514058
19.75 0.123654497776711
19.8 0.123330710478578
19.85 0.123028736402924
19.9 0.122748567790217
19.95 0.122490184677891
20 0.122253555229881
20.05 0.122038636055122
20.1 0.12184537251429
20.15 0.121673699014133
20.2 0.121523539288773
20.25 0.121394806667464
20.3 0.121287404328329
20.35 0.121201225537707
20.4 0.121136153874764
20.45 0.121092063441148
20.5 0.121068819055518
20.55 0.121066276432848
20.6 0.121084282348503
20.65 0.121122674787147
20.7 0.121181283076641
20.75 0.121259928007126
20.8 0.121358421935622
20.85 0.121476568876495
20.9 0.121614164578258
20.95 0.121770996587212
21 0.121946844298556
21.05 0.122141478995592
21.1 0.122354663877799
21.15 0.122586154078543
21.2 0.122835696673315
21.25 0.123103030679383
21.3 0.12338788704787
21.35 0.123689988649261
21.4 0.124009050253413
21.45 0.124344778505211
21.5 0.12469687189699
21.55 0.125065020738941
21.6 0.125448907128715
21.65 0.12584820492145
21.7 0.126262579701504
21.75 0.126691688757155
21.8 0.127135181059548
21.85 0.127592697247175
21.9 0.128063869617163
21.95 0.128548322124631
22 0.129045670391372
22.05 0.129555521725081
22.1 0.130077475150331
22.15 0.130611121452452
22.2 0.131156043235441
22.25 0.131711814994977
22.3 0.132278003207557
22.35 0.132854166436726
22.4 0.133439855457291
22.45 0.134034613398361
22.5 0.134637975905959
22.55 0.135249471325893
22.6 0.135868620907486
22.65 0.136494939028652
22.7 0.137127933442766
22.75 0.137767105547629
22.8 0.138411950676761
22.85 0.139061958413155
22.9 0.139716612925508
22.95 0.140375393326861
23 0.141037774055453
23.05 0.141703225277522
23.1 0.142371213311642
23.15 0.143041201074113
23.2 0.143712648544805
23.25 0.144385013252753
23.3 0.14505775078071
23.35 0.145730315287752
23.4 0.14640216004897
23.45 0.147072738011141
23.5 0.147741502363249
23.55 0.148407907120584
23.6 0.149071407721126
23.65 0.149731461632809
23.7 0.150387528970221
23.75 0.151039073119244
23.8 0.151685561368055
23.85 0.152326465542896
23.9 0.152961262646988
23.95 0.153589435500902
24 0.154210473382705
24.05 0.154823872666193
24.1 0.155429137455481
24.15 0.156025780214264
24.2 0.156613322388035
24.25 0.157191295017592
24.3 0.157759239342171
24.35 0.15831670739058
24.4 0.158863262558754
24.45 0.159398480172175
24.5 0.159921948031682
24.55 0.160433266941223
24.6 0.160932051216189
24.65 0.161417929171025
24.7 0.161890543584878
24.75 0.162349552144148
24.8 0.162794627860855
24.85 0.163225459465839
24.9 0.163641751775901
24.95 0.164043226034064
25 0.164429620222245
25.05 0.164800689345707
25.1 0.165156205688763
25.15 0.165495959041292
25.2 0.165819756895731
25.25 0.166127424614278
25.3 0.166418805566175
25.35 0.166693761234972
25.4 0.166952171295831
25.45 0.167193933662944
25.5 0.167418964507298
25.55 0.167627198245027
25.6 0.167818587496736
25.65 0.167993103018208
25.7 0.168150733603001
25.75 0.168291485957511
25.8 0.168415384549124
25.85 0.168522471428147
25.9 0.168612806024282
25.95 0.168686464918417
26 0.168743541590599
26.05 0.168784146145065
26.1 0.168808405013247
26.15 0.168816460635733
26.2 0.168808471124139
26.25 0.168784609903925
26.3 0.168745065339181
26.35 0.168690040340416
26.4 0.168619751956437
26.45 0.168534430951361
26.5 0.168434321367847
26.55 0.168319680077627
26.6 0.168190776320389
26.65 0.168047891232117
26.7 0.16789131736391
26.75 0.167721358192356
26.8 0.167538327622497
26.85 0.167342549484394
26.9 0.167134357024308
26.95 0.16691409239148
27 0.166682106121474
27.05 0.166438756617015
27.1 0.16618440962725
27.15 0.165919437726314
27.2 0.165644219792064
27.25 0.165359140485816
27.3 0.165064589733895
27.35 0.164760962211762
27.4 0.164448656831474
27.45 0.164128076233192
27.5 0.163799626281408
27.55 0.163463715566555
27.6 0.163120754912621
27.65 0.162771156891351
27.7 0.162415335343588
27.75 0.162053704908305
27.8 0.161686680559791
27.85 0.161314677153486
27.9 0.160938108980876
27.95 0.160557389333869
28 0.160172930079021
28.05 0.159785141241962
28.1 0.159394430602328
28.15 0.15900120329951
28.2 0.158605861449465
28.25 0.15820880377283
28.3 0.157810425234558
28.35 0.157411116695244
28.4 0.157011264574318
28.45 0.156611250525227
28.5 0.156211451122732
28.55 0.155812237562397
28.6 0.155413975372345
28.65 0.155017024137329
28.7 0.15462173723514
28.75 0.154228461585361
28.8 0.153837537410452
28.85 0.153449298009137
28.9 0.153064069542043
28.95 0.152682170829528
29 0.152303913161604
29.05 0.151929600119878
29.1 0.151559527411379
29.15 0.15119398271415
29.2 0.150833245534467
29.25 0.150477587075535
29.3 0.150127270117482
29.35 0.149782548908488
29.4 0.149443669066857
29.45 0.149110867493827
29.5 0.14878437229692
29.55 0.148464402723619
29.6 0.148151169105132
29.65 0.14784487281003
29.7 0.147545706207511
29.75 0.147253852640045
29.8 0.146969486405164
29.85 0.146692772746126
29.9 0.146423867851207
29.95 0.146162918861358
30 0.145910063885964
30.05 0.14566543202643
30.1 0.145429143407351
30.15 0.145201309214969
30.2 0.144982031742673
30.25 0.144771404443261
30.3 0.144569511987711
30.35 0.144376430330176
30.4 0.144192226778973
30.45 0.14401696007327
30.5 0.143850680465248
30.55 0.143693429807468
30.6 0.143545241645192
30.65 0.14340614131344
30.7 0.14327614603851
30.75 0.143155265043764
30.8 0.143043499659426
30.85 0.142940843436193
30.9 0.142847282262434
30.95 0.142762794484778
31 0.142687351031887
31.05 0.142620915541228
31.1 0.142563444488662
31.15 0.142514887320664
31.2 0.142475186589022
31.25 0.142444278087842
31.3 0.142422090992715
31.35 0.142408548001904
31.4 0.142403565479411
31.45 0.142407053599796
31.5 0.142418916494639
31.55 0.142439052400522
31.6 0.142467353808435
31.65 0.142503707614508
31.7 0.142547995271976
31.75 0.142600092944309
31.8 0.142659871659409
31.85 0.142727197464831
31.9 0.14280193158395
31.95 0.142883930573016
32 0.142973046479056
32.05 0.143069126998576
32.1 0.143172015637002
32.15 0.143281551868851
32.2 0.143397571298578
32.25 0.14351990582207
32.3 0.143648383788767
32.35 0.143782830164376
32.4 0.143923066694158
32.45 0.144068912066756
32.5 0.144220182078557
32.55 0.144376689798547
32.6 0.14453824573365
32.65 0.144704657994516
32.7 0.14487573246175
32.75 0.145051272952528
32.8 0.145231081387596
32.85 0.145414957958615
32.9 0.145602701295801
32.95 0.145794108635841
33 0.145988975990039
33.05 0.146187098312636
33.1 0.146388269669267
33.15 0.146592283405487
33.2 0.146798932315318
33.25 0.147008008809749
33.3 0.147219305085104
33.35 0.147432613291228
33.4 0.147647725699388
33.45 0.147864434869815
33.5 0.148082533818779
33.55 0.148301816185125
33.6 0.148522076396131
33.65 0.148743109832616
33.7 0.148964712993149
33.75 0.149186683657263
33.8 0.149408821047538
33.85 0.149630925990424
33.9 0.149852801075667
33.95 0.150074250814212
34 0.150295081794416
34.05 0.15051510283645
34.1 0.150734125144719
34.15 0.150951962458161
34.2 0.151168431198263
34.25 0.151383350614635
34.3 0.151596542927987
34.35 0.151807833470349
34.4 0.152017050822367
34.45 0.152224026947519
34.5 0.15242859732309
34.55 0.152630601067741
34.6 0.15282988106552
34.65 0.153026284086158
34.7 0.153219660901485
34.75 0.153409866397828
34.8 0.153596759684241
34.85 0.153780204196408
34.9 0.153960067796104
34.95 0.154136222866057
35 0.154308546400098
35.05 0.154476920088457
35.1 0.154641230398115
35.15 0.154801368648072
35.2 0.154957231079444
35.25 0.155108718920292
35.3 0.155255738445092
35.35 0.155398201028755
35.4 0.155536023195152
35.45 0.155669126660044
35.5 0.155797438368392
35.55 0.155920890525989
35.6 0.156039420625372
35.65 0.156152971465992
35.7 0.15626149116863
35.75 0.156364933184035
35.8 0.156463256295795
35.85 0.156556424617449
35.9 0.156644407583855
35.95 0.156727179936847
36 0.156804721705224
36.05 0.156877018179094
36.1 0.156944059878668
36.15 0.157005842517531
36.2 0.157062366960486
36.25 0.157113639176048
36.3 0.157159670183674
36.35 0.157200475995836
36.4 0.157236077555029
36.45 0.157266500665847
36.5 0.157291775922226
36.55 0.157311938630003
36.6 0.157327028724909
36.65 0.157337090686138
36.7 0.157342173445653
36.75 0.157342330293356
36.8 0.1573376187783
36.85 0.157328100606095
36.9 0.157313841532667
36.95 0.157294911254558
37 0.157271383295915
37.05 0.157243334892365
37.1 0.157210846871949
37.15 0.157174003533283
37.2 0.157132892521149
37.25 0.157087604699687
37.3 0.157038234023381
37.35 0.156984877406016
37.4 0.156927634587807
37.45 0.156866608000874
37.5 0.156801902633257
37.55 0.15673362589166
37.6 0.156661887463096
37.65 0.156586799175639
37.7 0.156508474858441
37.75 0.156427030201217
37.8 0.156342582613362
37.85 0.156255251082883
37.9 0.156165156035322
37.95 0.15607241919283
38 0.155977163433577
38.05 0.155879512651648
38.1 0.155779591617594
38.15 0.155677525839788
38.2 0.155573441426756
38.25 0.155467464950608
38.3 0.155359723311742
38.35 0.155250343604934
38.4 0.155139452986974
38.45 0.155027178545971
38.5 0.154913647172446
38.55 0.154798985432357
38.6 0.154683319442148
38.65 0.154566774745955
38.7 0.154449476195072
38.75 0.154331547829771
38.8 0.154213112763588
38.85 0.154094293070157
38.9 0.153975209672688
38.95 0.153855982236167
39 0.153736729062353
39.05 0.153617566987659
39.1 0.153498611283966
39.15 0.153379975562449
39.2 0.153261771680462
39.25 0.153144109651541
39.3 0.153027097558577
39.35 0.152910841470185
39.4 0.15279544536034
39.45 0.152681011031275
39.5 0.152567638039708
39.55 0.152455423626393
39.6 0.152344462649042
39.65 0.152234847518609
39.7 0.152126668138975
39.75 0.152020011850019
39.8 0.151914963374095
39.85 0.151811604765913
39.9 0.151710015365812
39.95 0.151610271756426
40 0.151512447722741
40.05 0.151416614215507
40.1 0.151322839318007
40.15 0.151231188216158
40.2 0.151141723171916
40.25 0.151054503499964
40.3 0.150969585547652
40.35 0.150887022678153
40.4 0.150806865256813
40.45 0.150729160640641
40.5 0.150653953170911
40.55 0.150581284168832
40.6 0.150511191934245
40.65 0.150443711747286
40.7 0.150378875872993
40.75 0.150316713568782
40.8 0.150257251094756
40.85 0.150200511726786
40.9 0.150146515772316
40.95 0.15009528058883
41 0.150046820604921
41.05 0.150001147343917
41.1 0.149958269449983
41.15 0.149918192716656
41.2 0.149880920117747
41.25 0.14984645184053
41.3 0.149814785321185
41.35 0.149785915282399
41.4 0.14975983377308
41.45 0.14973653021011
41.5 0.149715991422071
41.55 0.149698201694874
41.6 0.149683142819234
41.65 0.149670794139904
41.7 0.149661132606618
41.75 0.149654132826669
41.8 0.149649767119039
41.85 0.149648005570037
41.9 0.149648816090351
41.95 0.149652164473465
42 0.14965801445535
42.05 0.149666327775383
42.1 0.149677064238405
42.15 0.149690181777858
42.2 0.149705636519931
42.25 0.14972338284864
42.3 0.149743373471782
42.35 0.149765559487687
42.4 0.149789890452698
42.45 0.149816314449317
42.5 0.149844778154944
42.55 0.149875226911144
42.6 0.149907604793367
42.65 0.149941854681065
42.7 0.14997791832813
42.75 0.150015736433593
42.8 0.150055248712505
42.85 0.150096393966959
42.9 0.150139110157158
42.95 0.150183334472489
43 0.150229003402522
43.05 0.150276052807885
43.1 0.150324417990934
43.15 0.15037403376618
43.2 0.150424834530381
43.25 0.150476754332271
43.3 0.150529726941842
43.35 0.150583685919121
43.4 0.150638564682405
43.45 0.150694296575865
43.5 0.150750814936491
43.55 0.150808053160298
43.6 0.150865944767758
43.65 0.150924423468391
43.7 0.150983423224468
43.75 0.151042878313765
43.8 0.15110272339134
43.85 0.151162893550248
43.9 0.151223324381184
43.95 0.151283952030973
44 0.151344713259886
44.05 0.151405545497723
44.1 0.151466386898627
44.15 0.151527176394578
44.2 0.151587853747542
44.25 0.151648359600219
44.3 0.151708635525364
44.35 0.151768624073642
44.4 0.151828268819978
44.45 0.151887514408377
44.5 0.151946306595182
44.55 0.152004592290727
44.6 0.152062319599383
44.65 0.152119437857944
44.7 0.15217589767235
44.75 0.15223165095271
44.8 0.152286650946614
44.85 0.152340852270715
44.9 0.152394210940555
44.95 0.152446684398629
45 0.152498231540679
45.05 0.152548812740191
45.1 0.152598389871097
45.15 0.152646926328682
45.2 0.152694387048669
45.25 0.152740738524504
45.3 0.152785948822823
45.35 0.152829987597108
45.4 0.152872826099534
45.45 0.152914437191014
45.5 0.152954795349445
45.55 0.152993876676168
45.6 0.15303165890065
45.65 0.153068121383398
45.7 0.153103245117128
45.75 0.153137012726196
45.8 0.153169408464313
45.85 0.15320041821057
45.9 0.153230029463778
45.95 0.153258231335168
46 0.153285014539462
46.05 0.153310371384337
46.1 0.153334295758334
46.15 0.153356783117216
46.2 0.153377830468813
46.25 0.153397436356405
46.3 0.153415600840652
46.35 0.153432325480119
46.4 0.153447613310436
46.45 0.153461468822124
46.5 0.153473897937129
46.55 0.153484907984107
46.6 0.153494507672495
46.65 0.153502707065423
46.7 0.153509517551491
46.75 0.153514951815476
46.8 0.153519023808002
46.85 0.153521748714217
46.9 0.153523142921534
46.95 0.153523223986476
47 0.15352201060067
47.05 0.153519522556044
47.1 0.153515780709277
47.15 0.153510806945538
47.2 0.153504624141582
47.25 0.153497256128233
47.3 0.153488727652322
47.35 0.15347906433811
47.4 0.153468292648267
47.45 0.153456439844429
47.5 0.153443533947417
47.55 0.15342960369713
47.6 0.153414678512191
47.65 0.153398788449376
47.7 0.153381964162884
47.75 0.153364236863486
47.8 0.153345638277612
47.85 0.153326200606414
47.9 0.153305956484854
47.95 0.153284938940857
48 0.153263181354592
48.05 0.153240717417894
48.1 0.153217581093903
48.15 0.153193806576935
48.2 0.153169428252651
48.25 0.153144480658539
48.3 0.153118998444775
48.35 0.153093016335477
48.4 0.15306656909041
48.45 0.153039691467164
48.5 0.153012418183853
48.55 0.152984783882355
48.6 0.152956823092142
48.65 0.152928570194721
48.7 0.152900059388719
48.75 0.152871324655649
48.8 0.152842399726376
48.85 0.152813318048317
48.9 0.1527841127534
48.95 0.1527548166268
49 0.152725462076492
49.05 0.152696081103628
49.1 0.152666705273762
49.15 0.152637365688951
49.2 0.152608092960745
49.25 0.152578917184079
49.3 0.152549867912095
49.35 0.152520974131901
49.4 0.152492264241271
49.45 0.152463766026329
49.5 0.152435506640191
49.55 0.152407512582599
49.6 0.152379809680551
49.65 0.152352423069927
49.7 0.152325377178131
49.75 0.152298695707733
49.8 0.152272401621142
49.85 0.152246517126286
49.9 0.15222106366332
49.95 0.152196061892354
50 0.152171531682196
50.05 0.152147492100123
50.1 0.152123961402658
50.15 0.152100957027366
50.2 0.152078495585651
50.25 0.152056592856554
50.3 0.152035263781553
50.35 0.152014522460333
50.4 0.151994382147546
50.45 0.15197485525053
50.5 0.151955953327987
50.55 0.151937687089605
50.6 0.151920066396605
50.65 0.151903100263217
50.7 0.15188679685905
50.75 0.151871163512355
50.8 0.151856206714164
50.85 0.151841932123279
50.9 0.151828344572105
50.95 0.151815448073305
51 0.151803245827258
51.05 0.151791740230299
51.1 0.151780932883725
51.15 0.151770824603549
51.2 0.151761415430976
51.25 0.151752704643575
51.3 0.151744690767144
51.35 0.151737371588228
51.4 0.151730744167268
51.45 0.151724804852377
51.5 0.151719549293691
51.55 0.151714972458302
51.6 0.151711068645722
51.65 0.151707831503869
51.7 0.151705254045553
51.75 0.151703328665427
51.8 0.15170204715738
51.85 0.151701400732357
51.9 0.15170138003657
51.95 0.15170197517008
52 0.151703175705723
52.05 0.151704970708356
52.1 0.151707348754394
52.15 0.151710297951623
52.2 0.151713805959245
52.25 0.151717860008154
52.3 0.151722446921392
52.35 0.151727553134781
52.4 0.151733164717699
52.45 0.151739267393962
52.5 0.151745846562818
52.55 0.151752887319991
52.6 0.151760374478782
52.65 0.151768292591185
52.7 0.151776625969006
52.75 0.151785358704943
52.8 0.151794474693631
52.85 0.151803957652609
52.9 0.151813791143184
52.95 0.151823958591191
53 0.15183444330761
53.05 0.151845228509016
53.1 0.151856297337861
53.15 0.151867632882541
53.2 0.151879218197256
53.25 0.15189103632162
53.3 0.151903070300013
53.35 0.151915303200662
53.4 0.151927718134413
53.45 0.151940298273205
53.5 0.151953026868207
53.55 0.151965887267605
53.6 0.151978862934033
53.65 0.15199193746163
53.7 0.152005094592696
53.75 0.152018318233951
53.8 0.152031592472376
53.85 0.152044901590613
53.9 0.15205823008194
53.95 0.15207156266477
54 0.152084884296708
54.05 0.152098180188113
54.1 0.152111435815191
54.15 0.152124636932586
54.2 0.152137769585475
54.25 0.152150820121152
54.3 0.152163775200103
54.35 0.152176621806551
54.4 0.152189347258484
54.45 0.152201939217147
54.5 0.152214385696004
54.55 0.152226675069157
54.6 0.152238796079228
54.65 0.152250737844701
54.7 0.152262489866713
54.75 0.15227404203531
54.8 0.152285384635154
54.85 0.152296508350682
54.9 0.152307404270734
54.95 0.152318063892635
55 0.152328479125731
55.05 0.152338642294409
55.1 0.15234854614057
55.15 0.15235818382558
55.2 0.152367548931706
55.25 0.152376635463027
55.3 0.15238543784584
55.35 0.15239395092856
55.4 0.152402169981127
55.45 0.15241009069392
55.5 0.152417709176192
55.55 0.152425021954035
55.6 0.152432025967876
55.65 0.152438718569525
55.7 0.152445097518778
55.75 0.15245116097958
55.8 0.152456907515775
55.85 0.152462336086436
55.9 0.152467446040798
55.95 0.152472237112801
56 0.152476709415256
56.05 0.152480863433649
56.1 0.152484700019589
56.15 0.152488220383918
56.2 0.152491426089499
56.25 0.152494319043687
56.3 0.152496901490503
56.35 0.152499176002521
56.4 0.152501145472486
56.45 0.152502813104675
56.5 0.152504182406013
56.55 0.152505257176956
56.6 0.152506041502172
56.65 0.152506539741009
56.7 0.152506756517783
56.75 0.152506696711895
56.8 0.152506365447792
56.85 0.152505768084784
56.9 0.152504910206731
56.95 0.152503797611627
57 0.152502436301071
57.05 0.152500832469665
57.1 0.152498992494337
57.15 0.152496922923608
57.2 0.152494630466819
57.25 0.152492121983323
57.3 0.152489404471674
57.35 0.152486485058805
57.4 0.152483370989219
57.45 0.152480069614211
57.5 0.152476588381125
57.55 0.152472934822658
57.6 0.152469116546233
57.65 0.152465141223445
57.7 0.152461016579596
57.75 0.152456750383323
57.8 0.152452350436344
57.85 0.15244782456332
57.9 0.152443180601853
57.95 0.152438426392623
58 0.152433569769678
58.05 0.152428618550887
58.1 0.152423580528568
58.15 0.152418463460289
58.2 0.152413275059867
58.25 0.152408022988558
58.3 0.152402714846456
58.35 0.152397358164108
58.4 0.152391960394344
58.45 0.152386528904337
58.5 0.152381070967899
58.55 0.152375593758016
58.6 0.152370104339627
58.65 0.152364609662655
58.7 0.152359116555297
58.75 0.15235363171757
58.8 0.152348161715125
58.85 0.15234271297333
58.9 0.152337291771621
58.95 0.152331904238132
59 0.152326556344602
59.05 0.152321253901559
59.1 0.152316002553788
59.15 0.152310807776082
59.2 0.152305674869276
59.25 0.152300608956568
59.3 0.152295614980118
59.35 0.152290697697947
59.4 0.152285861681101
59.45 0.152281111311118
59.5 0.152276450777764
59.55 0.152271884077057
59.6 0.152267415009574
59.65 0.152263047179023
59.7 0.152258783991106
59.75 0.152254628652644
59.8 0.152250584170975
59.85 0.152246653353619
59.9 0.152242838808201
59.95 0.152239142942643
60 0.152235567965598
60.05 0.152232115887141
60.1 0.15222878851971
60.15 0.152225587479273
60.2 0.152222514186747
60.25 0.152219569869636
60.3 0.1522167555639
60.35 0.152214072116034
60.4 0.15221152018537
60.45 0.152209100246581
60.5 0.15220681259238
60.55 0.15220465733642
60.6 0.152202634416378
60.65 0.15220074359722
60.7 0.152198984474633
60.75 0.152197356478633
60.8 0.152195858877324
60.85 0.15219449078081
60.9 0.152193251145254
60.95 0.15219213877707
61 0.152191152337244
61.05 0.152190290345779
61.1 0.152189551186253
61.15 0.152188933110479
61.2 0.152188434243267
61.25 0.152188052587279
61.3 0.152187786027958
61.35 0.152187632338541
61.4 0.152187589185132
61.45 0.15218765413184
61.5 0.152187824645965
61.55 0.15218809810323
61.6 0.152188471793045
61.65 0.152188942923807
61.7 0.152189508628219
61.75 0.152190165968613
61.8 0.152190911942297
61.85 0.152191743486886
61.9 0.152192657485635
61.95 0.152193650772749
62 0.152194720138679
62.05 0.152195862335384
62.1 0.152197074081558
62.15 0.152198352067819
62.2 0.152199692961845
62.25 0.152201093413457
62.3 0.152202550059644
62.35 0.152204059529518
62.4 0.152205618449201
62.45 0.152207223446625
62.5 0.152208871156262
62.55 0.152210558223757
62.6 0.152212281310465
62.65 0.152214037097901
62.7 0.152215822292075
62.75 0.152217633627728
62.8 0.15221946787245
62.85 0.152221321830691
62.9 0.152223192347644
62.95 0.152225076313009
63 0.152226970664634
63.05 0.152228872392017
63.1 0.152230778539688
63.15 0.152232686210445
63.2 0.152234592568461
63.25 0.152236494842247
63.3 0.152238390327468
63.35 0.15224027638963
63.4 0.152242150466604
63.45 0.15224401007102
63.5 0.152245852792498
63.55 0.152247676299742
63.6 0.152249478342478
63.65 0.152251256753245
63.7 0.152253009449034
63.75 0.152254734432778
63.8 0.152256429794689
63.85 0.152258093713452
63.9 0.152259724457261
63.95 0.152261320384708
64 0.152262879945535
64.05 0.152264401681223
64.1 0.152265884225448
64.15 0.152267326304386
64.2 0.152268726736885
64.25 0.152270084434485
64.3 0.15227139840131
64.35 0.152272667733816
64.4 0.152273891620414
64.45 0.152275069340955
64.5 0.15227620026609
64.55 0.152277283856502
64.6 0.152278319662021
64.65 0.152279307320609
64.7 0.152280246557243
64.75 0.152281137182671
64.8 0.15228197909207
64.85 0.152282772263589
64.9 0.152283516756798
64.95 0.152284212711029
65 0.152284860343635
65.05 0.152285459948146
65.1 0.152286011892345
65.15 0.15228651661626
65.2 0.15228697463008
65.25 0.152287386511993
65.3 0.152287752905956
65.35 0.152288074519399
65.4 0.152288352120869
65.45 0.152288586537616
65.5 0.152288778653128
65.55 0.152288929404613
65.6 0.152289039780449
65.65 0.152289110817579
65.7 0.152289143598885
65.75 0.152289139250526
65.8 0.152289098939248
65.85 0.152289023869678
65.9 0.152288915281597
65.95 0.152288774447203
66 0.152288602668363
66.05 0.152288401273863
66.1 0.152288171616656
66.15 0.152287915071118
66.2 0.152287633030309
66.25 0.152287326903247
66.3 0.1522869981122
66.35 0.152286648089997
66.4 0.152286278277365
66.45 0.152285890120289
66.5 0.152285485067411
66.55 0.152285064567458
66.6 0.15228463006671
66.65 0.152284183006515
66.7 0.152283724820839
66.75 0.152283256933875
66.8 0.152282780757698
66.85 0.152282297689972
66.9 0.152281809111724
66.95 0.152281316385163
67 0.152280820851576
67.05 0.152280323829282
67.1 0.152279826611651
67.15 0.152279330465197
67.2 0.152278836627743
67.25 0.152278346306656
67.3 0.152277860677156
67.35 0.152277380880712
67.4 0.152276908023502
67.45 0.152276443174964
67.5 0.152275987366424
67.55 0.152275541589808
67.6 0.152275106796436
67.65 0.152274683895897
67.7 0.15227427375502
67.75 0.152273877196914
67.8 0.152273495000112
67.85 0.152273127897787
67.9 0.152272776577062
67.95 0.152272441678404
68 0.152272123795107
68.05 0.152271823472857
68.1 0.15227154120939
68.15 0.152271277454227
68.2 0.152271032608499
68.25 0.15227080702486
68.3 0.152270601007474
68.35 0.152270414812094
68.4 0.152270248646213
68.45 0.152270102669307
68.5 0.152269976993148
68.55 0.152269871682195
68.6 0.15226978675407
68.65 0.152269722180095
68.7 0.152269677885918
68.75 0.152269653752194
68.8 0.152269649615347
68.85 0.152269665268396
68.9 0.152269700461845
68.95 0.152269754904637
69 0.15226982826517
69.05 0.152269920172372
69.1 0.152270030216831
69.15 0.152270157951979
69.2 0.152270302895332
69.25 0.152270464529772
69.3 0.152270642304884
69.35 0.152270835638328
69.4 0.152271043917262
69.45 0.152271266499797
69.5 0.152271502716487
69.55 0.152271751871861
69.6 0.152272013245977
69.65 0.152272286096005
69.7 0.152272569657841
69.75 0.152272863147734
69.8 0.152273165763941
69.85 0.152273476688394
69.9 0.152273795088377
69.95 0.152274120118225
70 0.15227445092102
70.05 0.152274786630294
70.1 0.152275126371744
70.15 0.152275469264932
70.2 0.152275814424993
70.25 0.152276160964334
70.3 0.152276507994322
70.35 0.152276854626964
70.4 0.152277199976571
70.45 0.152277543161409
70.5 0.152277883305327
70.55 0.152278219539366
70.6 0.152278551003345
70.65 0.152278876847417
70.7 0.152279196233603
70.75 0.152279508337291
70.8 0.152279812348699
70.85 0.152280107474313
70.9 0.152280392938278
70.95 0.152280667983755
71 0.152280931874236
71.05 0.152281183894818
71.1 0.152281423353432
71.15 0.152281649582022
71.2 0.15228186193768
71.25 0.152282059803735
71.3 0.152282242590786
71.35 0.152282409737683
71.4 0.152282560712463
71.45 0.152282695013218
71.5 0.152282812168924
71.55 0.152282911740199
71.6 0.152282993320015
71.65 0.152283056534347
71.7 0.15228310104276
71.75 0.15228312653895
71.8 0.152283132751208
71.85 0.152283119442839
71.9 0.152283086412511
71.95 0.152283033494549
72 0.152282960559167
72.05 0.152282867512639
72.1 0.152282754297407
72.15 0.152282620892138
72.2 0.152282467311708
72.25 0.152282293607134
72.3 0.152282099865451
72.35 0.152281886209516
72.4 0.15228165279777
72.45 0.152281399823933
72.5 0.152281127516645
72.55 0.152280836139048
72.6 0.152280525988321
72.65 0.152280197395153
72.7 0.152279850723168
72.75 0.152279486368298
72.8 0.1522791047581
72.85 0.152278706351036
72.9 0.152278291635692
72.95 0.152277861129961
73 0.152277415380175
73.05 0.152276954960195
73.1 0.152276480470464
73.15 0.152275992537016
73.2 0.152275491810442
73.25 0.152274978964835
73.3 0.15227445469668
73.35 0.15227391972373
73.4 0.152273374783839
73.45 0.152272820633771
73.5 0.15227225804798
73.55 0.152271687817369
73.6 0.152271110748019
73.65 0.152270527659905
73.7 0.152269939385588
73.75 0.152269346768892
73.8 0.152268750663563
73.85 0.152268151931925
73.9 0.152267551443512
73.95 0.152266950073701
74 0.152266348702339
74.05 0.152265748212358
74.1 0.152265149488399
74.15 0.152264553415423
74.2 0.15226396087734
74.25 0.152263372755626
74.3 0.152262789927959
74.35 0.152262213266856
74.4 0.152261643638323
74.45 0.152261081900519
74.5 0.152260528902429
74.55 0.15225998548256
74.6 0.152259452467652
74.65 0.152258930671406
74.7 0.15225842089324
74.75 0.152257923917065
74.8 0.152257440510089
74.85 0.15225697142164
74.9 0.152256517382033
74.95 0.152256079101453
75 0.152255657268875
75.05 0.152255252551024
75.1 0.152254865591357
75.15 0.152254497009094
75.2 0.152254147398277
75.25 0.152253817326876
75.3 0.152253507335928
75.35 0.15225321793872
75.4 0.152252949620021
75.45 0.152252702835344
75.5 0.152252478010262
75.55 0.15225227553977
75.6 0.152252095787687
75.65 0.152251939086108
75.7 0.152251805734904
75.75 0.15225169600127
75.8 0.15225161011932
75.85 0.152251548289731
75.9 0.152251510679441
75.95 0.152251497421391
76 0.152251508614316
76.05 0.152251544322598
76.1 0.152251604576153
76.15 0.152251689370378
76.2 0.15225179866615
76.25 0.152251932389866
76.3 0.152252090433543
76.35 0.15225227265496
76.4 0.152252478877853
76.45 0.152252708892162
76.5 0.152252962454316
76.55 0.152253239287579
76.6 0.152253539082435
76.65 0.15225386149702
76.7 0.152254206157605
76.75 0.152254572659118
76.8 0.152254960565715
76.85 0.152255369411392
76.9 0.15225579870064
76.95 0.152256247909139
77 0.1522567164845
77.05 0.152257203847034
77.1 0.15225770939057
77.15 0.152258232483304
77.2 0.152258772468685
77.25 0.152259328666332
77.3 0.152259900372992
77.35 0.152260486863518
77.4 0.152261087391883
77.45 0.152261701192226
77.5 0.152262327479916
77.55 0.152262965452648
77.6 0.152263614291559
77.65 0.152264273162365
77.7 0.152264941216527
77.75 0.152265617592421
77.8 0.152266301416538
77.85 0.152266991804695
77.9 0.152267687863252
77.95 0.152268388690355
78 0.152269093377177
78.05 0.152269801009173
78.1 0.15227051066734
78.15 0.152271221429478
78.2 0.152271932371465
78.25 0.152272642568517
78.3 0.152273351096461
78.35 0.152274057033001
78.4 0.152274759458975
78.45 0.152275457459612
78.5 0.152276150125784
78.55 0.152276836555235
78.6 0.152277515853817
78.65 0.152278187136698
78.7 0.152278849529564
78.75 0.152279502169805
78.8 0.152280144207675
78.85 0.152280774807444
78.9 0.152281393148522
78.95 0.152281998426562
79 0.15228258985454
79.05 0.152283166663809
79.1 0.152283728105128
79.15 0.152284273449661
79.2 0.152284801989946
79.25 0.152285313040837
79.3 0.15228580594041
79.35 0.152286280050841
79.4 0.152286734759241
79.45 0.152287169478469
79.5 0.152287583647894
79.55 0.152287976734131
79.6 0.152288348231735
79.65 0.152288697663854
79.7 0.152289024582845
79.75 0.152289328570849
79.8 0.15228960924032
79.85 0.152289866234522
79.9 0.152290099227974
79.95 0.152290307926855
80 0.152290492069369
80.05 0.15229065142606
80.1 0.152290785800087
80.15 0.152290895027455
80.2 0.152290978977197
80.25 0.152291037551516
80.3 0.152291070685878
80.35 0.152291078349064
80.4 0.152291060543173
80.45 0.152291017303583
80.5 0.152290948698866
80.55 0.15229085483066
80.6 0.152290735833495
80.65 0.152290591874573
80.7 0.152290423153514
80.75 0.152290229902046
80.8 0.152290012383661
80.85 0.152289770893229
80.9 0.152289505756564
80.95 0.152289217329958
81 0.152288905999672
81.05 0.15228857218138
81.1 0.15228821631959
81.15 0.152287838887012
81.2 0.152287440383904
81.25 0.152287021337367
81.3 0.15228658230062
81.35 0.152286123852233
81.4 0.152285646595329
81.45 0.152285151156759
81.5 0.152284638186238
81.55 0.152284108355464
81.6 0.152283562357201
81.65 0.152283000904337
81.7 0.152282424728921
81.75 0.152281834581171
81.8 0.152281231228466
81.85 0.152280615454311
81.9 0.152279988057286
81.95 0.15227934984998
82 0.1522787016579
82.05 0.152278044318375
82.1 0.152277378679439
82.15 0.152276705598708
82.2 0.152276025942239
82.25 0.152275340583391
82.3 0.152274650401668
82.35 0.152273956281562
82.4 0.152273259111391
82.45 0.152272559782136
82.5 0.152271859186268
82.55 0.152271158216594
82.6 0.15227045776508
82.65 0.152269758721703
82.7 0.152269061973287
82.75 0.152268368402361
82.8 0.152267678886013
82.85 0.152266994294764
82.9 0.152266315491447
82.95 0.152265643330099
83 0.152264978654865
83.05 0.152264322298927
83.1 0.152263675083437
83.15 0.152263037816476
83.2 0.152262411292027
83.25 0.152261796288979
83.3 0.152261193570137
83.35 0.152260603881272
83.4 0.15226002795018
83.45 0.152259466485781
83.5 0.152258920177232
83.55 0.152258389693077
83.6 0.152257875680419
83.65 0.152257378764128
83.7 0.152256899546075
83.75 0.152256438604399
83.8 0.15225599649281
83.85 0.152255573739918
83.9 0.152255170848604
83.95 0.152254788295421
84 0.152254426530032
84.05 0.152254085974687
84.1 0.152253767023729
84.15 0.152253470043148
84.2 0.152253195370163
84.25 0.152252943312853
84.3 0.152252714149812
84.35 0.152252508129857
84.4 0.152252325471772
84.45 0.152252166364082
84.5 0.152252030964882
84.55 0.15225191940169
84.6 0.152251831771356
84.65 0.152251768139998
84.7 0.152251728542983
84.75 0.152251712984949
84.8 0.152251721439865
84.85 0.152251753851129
84.9 0.152251810131711
84.95 0.152251890164327
85 0.152251993801659
85.05 0.152252120866606
85.1 0.152252271152582
85.15 0.152252444423843
85.2 0.152252640415854
85.25 0.152252858835692
85.3 0.152253099362488
85.35 0.152253361647898
85.4 0.15225364531661
85.45 0.152253949966891
85.5 0.152254275171155
85.55 0.152254620476572
85.6 0.152254985405706
85.65 0.152255369457183
85.7 0.152255772106382
85.75 0.152256192806167
85.8 0.152256630987634
85.85 0.152257086060889
85.9 0.152257557415854
85.95 0.15225804442309
86 0.152258546434649
86.05 0.152259062784944
86.1 0.152259592791643
86.15 0.152260135756575
86.2 0.152260690966664
86.25 0.152261257694871
86.3 0.152261835201158
86.35 0.152262422733461
86.4 0.152263019528679
86.45 0.152263624813674
86.5 0.152264237806281
86.55 0.152264857716326
86.6 0.152265483746654
86.65 0.152266115094161
86.7 0.152266750950833
86.75 0.152267390504786
86.8 0.152268032941309
86.85 0.152268677443911
86.9 0.15226932319536
86.95 0.152269969378732
87 0.152270615178445
87.05 0.152271259781292
87.1 0.152271902377474
87.15 0.152272542161622
87.2 0.152273178333803
87.25 0.15227381010053
87.3 0.152274436675754
87.35 0.15227505728184
87.4 0.152275671150537
87.45 0.152276277523931
87.5 0.152276875655378
87.55 0.152277464810426
87.6 0.152278044267715
87.65 0.152278613319861
87.7 0.152279171274316
87.75 0.152279717454209
87.8 0.152280251199164
87.85 0.152280771866096
87.9 0.152281278829979
87.95 0.152281771484596
88 0.152282249243254
88.05 0.152282711539479
88.1 0.152283157827679
88.15 0.152283587583782
88.2 0.152284000305843
88.25 0.15228439551462
88.3 0.152284772754121
88.35 0.152285131592122
88.4 0.152285471620645
88.45 0.152285792456418
88.5 0.152286093741286
88.55 0.152286375142601
88.6 0.152286636353573
88.65 0.152286877093589
88.7 0.152287097108497
88.75 0.152287296170856
88.8 0.152287474080149
88.85 0.152287630662965
88.9 0.152287765773147
88.95 0.152287879291896
89 0.152287971127852
89.05 0.152288041217132
89.1 0.152288089523335
89.15 0.152288116037513
89.2 0.152288120778106
89.25 0.152288103790847
89.3 0.152288065148622
89.35 0.15228800495131
89.4 0.152287923325577
89.45 0.152287820424647
89.5 0.15228769642803
89.55 0.152287551541227
89.6 0.152287385995396
89.65 0.152287200046991
89.7 0.152286993977365
89.75 0.152286768092353
89.8 0.152286522721812
89.85 0.15228625821914
89.9 0.152285974960769
89.95 0.152285673345622
90 0.152285353794552
90.05 0.152285016749747
90.1 0.15228466267412
90.15 0.152284292050663
90.2 0.152283905381789
90.25 0.152283503188641
90.3 0.152283086010388
90.35 0.152282654403498
90.4 0.152282208940989
90.45 0.152281750211662
90.5 0.152281278819324
90.55 0.152280795381979
90.6 0.152280300531023
90.65 0.152279794910409
90.7 0.152279279175806
90.75 0.152278753993746
90.8 0.152278220040758
90.85 0.152277678002493
90.9 0.15227712857284
90.95 0.152276572453039
91 0.152276010350777
91.05 0.152275442979291
91.1 0.152274871056458
91.15 0.15227429530389
91.2 0.152273716446018
91.25 0.152273135209181
91.3 0.152272552320719
91.35 0.15227196850806
91.4 0.152271384497815
91.45 0.152270801014873
91.5 0.152270218781509
91.55 0.152269638516486
91.6 0.152269060934178
91.65 0.152268486743691
91.7 0.152267916647996
91.75 0.152267351343077
91.8 0.152266791517086
91.85 0.152266237849511
91.9 0.152265691010358
91.95 0.152265151659351
92 0.152264620445141
92.05 0.152264098004538
92.1 0.152263584961754
92.15 0.152263081927673
92.2 0.152262589499127
92.25 0.152262108258207
92.3 0.152261638771582
92.35 0.152261181589848
92.4 0.152260737246896
92.45 0.152260306259298
92.5 0.152259889125729
92.55 0.1522594863264
92.6 0.152259098322525
92.65 0.152258725555808
92.7 0.152258368447959
92.75 0.152258027400235
92.8 0.152257702793008
92.85 0.152257394985363
92.9 0.15225710431472
92.95 0.152256831096485
93 0.152256575623732
93.05 0.152256338166911
93.1 0.152256118973587
93.15 0.152255918268206
93.2 0.152255736251893
93.25 0.152255573102277
93.3 0.152255428973348
93.35 0.152255303995342
93.4 0.152255198274658
93.45 0.152255111893801
93.5 0.152255044911358
93.55 0.152254997362
93.6 0.152254969256523
93.65 0.152254960581902
93.7 0.152254971301391
93.75 0.152255001354639
93.8 0.152255050657844
93.85 0.152255119103929
93.9 0.152255206562751
93.95 0.15225531288133
94 0.152255437884116
94.05 0.152255581373274
94.1 0.152255743128999
94.15 0.152255922909858
94.2 0.152256120453151
94.25 0.152256335475309
94.3 0.152256567672301
94.35 0.15225681672008
94.4 0.152257082275036
94.45 0.152257363974487
94.5 0.15225766143718
94.55 0.152257974263818
94.6 0.152258302037608
94.65 0.152258644324825
94.7 0.152259000675395
94.75 0.152259370623501
94.8 0.1522597536882
94.85 0.152260149374059
94.9 0.152260557171805
94.95 0.152260976558991
95 0.152261407000675
95.05 0.152261847950112
95.1 0.152262298849455
95.15 0.152262759130472
95.2 0.15226322821527
95.25 0.152263705517027
95.3 0.152264190440734
95.35 0.152264682383944
95.4 0.152265180737525
95.45 0.152265684886423
95.5 0.152266194210423
95.55 0.152266708084917
95.6 0.152267225881678
95.65 0.152267746969626
95.7 0.152268270715601
95.75 0.152268796485139
95.8 0.152269323643234
95.85 0.152269851555113
95.9 0.152270379586994
95.95 0.15227090710685
96 0.152271433485164
96.05 0.152271958095673
96.1 0.152272480316116
96.15 0.152272999528964
96.2 0.152273515122145
96.25 0.152274026489762
96.3 0.152274533032798
96.35 0.152275034159809
96.4 0.152275529287607
96.45 0.152276017841929
96.5 0.152276499258092
96.55 0.152276972981638
96.6 0.152277438468955
96.65 0.152277895187895
96.7 0.152278342618361
96.75 0.152278780252891
96.8 0.152279207597213
96.85 0.152279624170791
96.9 0.152280029507343
96.95 0.152280423155349
97 0.15228080467853
97.05 0.152281173656316
97.1 0.152281529684285
97.15 0.152281872374583
97.2 0.152282201356327
97.25 0.152282516275978
97.3 0.152282816797699
97.35 0.152283102603685
97.4 0.152283373394472
97.45 0.152283628889222
97.5 0.152283868825985
97.55 0.152284092961938
97.6 0.1522843010736
97.65 0.152284492957018
97.7 0.152284668427936
97.75 0.152284827321935
97.8 0.152284969494553
97.85 0.152285094821372
97.9 0.152285203198094
97.95 0.152285294540579
98 0.152285368784865
98.05 0.152285425887168
98.1 0.152285465823852
98.15 0.152285488591373
98.2 0.152285494206209
98.25 0.152285482704755
98.3 0.152285454143205
98.35 0.152285408597404
98.4 0.152285346162682
98.45 0.152285266953659
98.5 0.152285171104037
98.55 0.152285058766365
98.6 0.152284930111781
98.65 0.15228478532974
98.7 0.152284624627711
98.75 0.15228444823087
98.8 0.152284256381756
98.85 0.152284049339919
98.9 0.152283827381547
98.95 0.152283590799078
99 0.152283339900786
99.05 0.15228307501036
99.1 0.152282796466464
99.15 0.152282504622277
99.2 0.152282199845027
99.25 0.152281882515501
99.3 0.152281553027548
99.35 0.152281211787569
99.4 0.15228085921399
99.45 0.152280495736731
99.5 0.152280121796657
99.55 0.152279737845023
99.6 0.15227934434291
99.65 0.15227894176065
99.7 0.152278530577243
99.75 0.152278111279772
99.8 0.152277684362807
99.85 0.152277250327801
99.9 0.15227680968249
99.95 0.152276362940279
100 0.152275910619631
100.05 0.152275453243452
100.1 0.152274991338473
100.15 0.152274525434633
100.2 0.152274056064455
100.25 0.152273583762437
100.3 0.152273109064427
100.35 0.152272632507008
100.4 0.152272154626891
100.45 0.152271675960299
100.5 0.152271197042365
100.55 0.152270718406529
100.6 0.152270240583944
100.65 0.152269764102886
100.7 0.15226928948817
100.75 0.152268817260575
100.8 0.152268347936278
100.85 0.152267882026292
100.9 0.152267420035916
100.95 0.152266962464199
101 0.152266509803405
101.05 0.152266062538497
101.1 0.152265621146629
101.15 0.152265186096651
101.2 0.152264757848622
101.25 0.152264336853345
101.3 0.152263923551908
101.35 0.152263518375239
101.4 0.15226312174368
101.45 0.152262734066572
101.5 0.152262355741857
101.55 0.152261987155689
101.6 0.152261628682076
101.65 0.152261280682519
101.7 0.15226094350568
101.75 0.152260617487065
101.8 0.152260302948719
101.85 0.152260000198942
101.9 0.152259709532024
101.95 0.152259431227992
102 0.152259165552377
102.05 0.152258912756005
102.1 0.152258673074793
102.15 0.152258446729576
102.2 0.152258233925946
102.25 0.152258034854107
102.3 0.152257849688753
102.35 0.152257678588962
102.4 0.152257521698106
102.45 0.152257379143786
102.5 0.152257251037777
102.55 0.152257137475993
102.6 0.152257038538477
102.65 0.152256954289397
102.7 0.152256884777068
102.75 0.152256830033992
102.8 0.152256790076907
102.85 0.152256764906863
102.9 0.152256754509308
102.95 0.152256758854192
103 0.152256777896093
103.05 0.152256811574347
103.1 0.152256859813208
103.15 0.152256922522012
103.2 0.152256999595362
103.25 0.152257090913329
103.3 0.152257196341661
103.35 0.152257315732011
103.4 0.152257448922179
103.45 0.152257595736366
103.5 0.15225775598544
103.55 0.152257929467216
103.6 0.152258115966746
103.65 0.152258315256623
103.7 0.152258527097298
103.75 0.152258751237399
103.8 0.152258987414071
103.85 0.152259235353318
103.9 0.15225949477036
103.95 0.152259765369994
104 0.152260046846963
104.05 0.152260338886342
104.1 0.152260641163915
104.15 0.152260953346576
104.2 0.152261275092724
104.25 0.152261606052672
104.3 0.15226194586905
104.35 0.152262294177229
104.4 0.152262650605736
104.45 0.152263014776675
104.5 0.152263386306158
104.55 0.152263764804731
104.6 0.152264149877805
104.65 0.152264541126092
104.7 0.152264938146034
104.75 0.152265340530241
104.8 0.152265747867928
104.85 0.152266159745344
104.9 0.15226657574621
104.95 0.15226699545215
105 0.152267418443123
105.05 0.15226784429785
105.1 0.152268272594242
105.15 0.152268702909824
105.2 0.152269134822149
105.25 0.15226956790922
105.3 0.1522700017499
105.35 0.152270435924315
105.4 0.152270870014261
105.45 0.152271303603593
105.5 0.152271736278624
105.55 0.152272167628501
105.6 0.152272597245587
105.65 0.15227302472583
105.7 0.152273449669128
105.75 0.152273871679681
105.8 0.152274290366342
105.85 0.152274705342957
105.9 0.152275116228697
105.95 0.152275522648376
106 0.152275924232773
106.05 0.15227632061893
106.1 0.152276711450454
106.15 0.152277096377797
106.2 0.152277475058537
106.25 0.152277847157646
106.3 0.15227821234774
106.35 0.152278570309335
106.4 0.152278920731077
106.45 0.152279263309971
106.5 0.152279597751594
106.55 0.152279923770307
106.6 0.15228024108944
106.65 0.152280549441484
106.7 0.152280848568263
106.75 0.152281138221092
106.8 0.152281418160936
106.85 0.152281688158543
106.9 0.152281947994585
106.95 0.152282197459767
107 0.152282436354944
107.05 0.152282664491215
107.1 0.152282881690015
107.15 0.152283087783188
107.2 0.152283282613059
107.25 0.152283466032487
107.3 0.152283637904913
107.35 0.152283798104399
107.4 0.152283946515649
107.45 0.152284083034032
107.5 0.152284207565584
107.55 0.15228432002701
107.6 0.15228442034567
107.65 0.152284508459556
107.7 0.152284584317265
107.75 0.152284647877959
107.8 0.152284699111319
107.85 0.152284737997483
107.9 0.15228476452699
107.95 0.1522847787007
108 0.15228478052972
108.05 0.152284770035311
108.1 0.152284747248795
108.15 0.15228471221145
108.2 0.152284664974403
108.25 0.152284605598515
108.3 0.152284534154251
108.35 0.152284450721558
108.4 0.152284355389725
108.45 0.152284248257246
108.5 0.152284129431667
108.55 0.15228399902944
108.6 0.152283857175763
108.65 0.152283704004417
108.7 0.152283539657599
108.75 0.152283364285753
108.8 0.152283178047394
108.85 0.152282981108926
108.9 0.152282773644462
108.95 0.152282555835636
109 0.152282327871413
109.05 0.152282089947897
109.1 0.152281842268134
109.15 0.152281585041916
109.2 0.152281318485579
109.25 0.152281042821798
109.3 0.15228075827939
109.35 0.152280465093096
109.4 0.152280163503386
109.45 0.152279853756239
109.5 0.152279536102939
109.55 0.152279210799861
109.6 0.152278878108262
109.65 0.152278538294063
109.7 0.152278191627642
109.75 0.152277838383617
109.8 0.152277478840634
109.85 0.152277113281154
109.9 0.152276741991239
109.95 0.152276365260341
110 0.15227598338109
110.05 0.152275596649078
110.1 0.152275205362658
110.15 0.152274809822723
110.2 0.152274410332508
110.25 0.152274007197374
110.3 0.152273600724608
110.35 0.152273191223215
110.4 0.152272779003715
110.45 0.152272364377943
110.5 0.152271947658848
110.55 0.152271529160293
110.6 0.152271109196859
110.65 0.152270688083655
110.7 0.152270266136117
110.75 0.152269843669824
110.8 0.152269421000307
110.85 0.15226899844286
110.9 0.152268576312359
110.95 0.152268154923079
111 0.152267734588511
111.05 0.152267315621188
111.1 0.152266898332506
111.15 0.152266483032553
111.2 0.152266070029936
111.25 0.152265659631613
111.3 0.152265252142726
111.35 0.152264847866439
111.4 0.152264447103772
111.45 0.152264050153444
111.5 0.152263657311716
111.55 0.152263268872233
111.6 0.152262885125876
111.65 0.152262506360607
111.7 0.152262132861321
111.75 0.152261764909703
111.8 0.15226140278408
111.85 0.152261046759284
111.9 0.152260697106506
111.95 0.152260354093165
112 0.152260017982766
112.05 0.152259689034772
112.1 0.152259367504469
112.15 0.152259053642837
112.2 0.152258747696424
112.25 0.152258449907218
112.3 0.152258160512523
112.35 0.152257879744838
112.4 0.152257607831737
112.45 0.152257344995749
112.5 0.15225709145424
112.55 0.152256847419302
112.6 0.152256613097633
112.65 0.152256388690429
112.7 0.152256174393275
112.75 0.152255970396029
112.8 0.152255776882722
112.85 0.152255594031446
112.9 0.152255422014253
112.95 0.15225526099705
113 0.152255111139497
113.05 0.152254972594908
113.1 0.152254845510149
113.15 0.152254730025542
113.2 0.152254626274766
113.25 0.152254534384768
113.3 0.152254454475659
113.35 0.152254386660632
113.4 0.152254331045862
113.45 0.15225428773042
113.5 0.152254256806186
113.55 0.152254238357757
113.6 0.152254232462364
113.65 0.152254239189788
113.7 0.152254258602274
113.75 0.152254290754453
113.8 0.152254335693258
113.85 0.152254393457848
113.9 0.152254464079532
113.95 0.15225454758169
114 0.152254643979701
114.05 0.152254753280873
114.1 0.152254875484371
114.15 0.152255010581149
114.2 0.152255158553886
114.25 0.152255319376919
114.3 0.152255493016183
114.35 0.152255679429153
114.4 0.152255878564784
114.45 0.152256090363459
114.5 0.152256314756937
114.55 0.152256551668302
114.6 0.152256801011919
114.65 0.15225706269339
114.7 0.152257336609513
114.75 0.152257622648247
114.8 0.15225792068868
114.85 0.152258230600994
114.9 0.152258552246446
114.95 0.15225888547734
115 0.152259230137015
115.05 0.152259586059824
115.1 0.152259953071134
115.15 0.152260330987311
115.2 0.152260719615731
115.25 0.152261118754776
115.3 0.15226152819385
115.35 0.15226194771339
115.4 0.152262377084894
115.45 0.15226281607094
115.5 0.152263264425223
115.55 0.152263721892594
115.6 0.152264188209104
115.65 0.152264663102055
115.7 0.152265146290059
115.75 0.152265637483104
115.8 0.152266136382622
115.85 0.152266642681575
115.9 0.152267156064536
115.95 0.152267676207784
116 0.152268202779409
116.05 0.15226873543942
116.1 0.152269273839861
116.15 0.152269817624942
116.2 0.152270366431169
116.25 0.15227091988749
116.3 0.152271477615445
116.35 0.15227203922933
116.4 0.152272604336364
116.45 0.152273172536866
116.5 0.152273743424448
116.55 0.152274316586209
116.6 0.152274891602942
116.65 0.152275468049351
116.7 0.152276045494275
116.75 0.152276623500926
116.8 0.152277201627131
116.85 0.152277779425589
116.9 0.152278356444132
116.95 0.152278932226003
117 0.152279506310137
117.05 0.152280078231454
117.1 0.152280647521163
117.15 0.152281213707073
117.2 0.152281776313919
117.25 0.152282334863687
117.3 0.152282888875958
117.35 0.152283437868259
117.4 0.152283981356419
117.45 0.152284518854937
117.5 0.152285049877361
117.55 0.152285573936669
117.6 0.152286090545667
117.65 0.152286599217384
117.7 0.152287099465485
117.75 0.152287590804689
117.8 0.152288072751189
117.85 0.152288544823084
117.9 0.152289006540817
117.95 0.15228945742762
118 0.152289897009961
118.05 0.152290324818002
118.1 0.152290740386056
118.15 0.152291143253056
118.2 0.152291532963021
118.25 0.152291909065533
118.3 0.152292271116211
118.35 0.15229261867719
118.4 0.152292951317607
118.45 0.152293268614082
118.5 0.152293570151205
118.55 0.152293855522019
118.6 0.152294124328513
118.65 0.152294376182103
118.7 0.152294610704118
118.75 0.152294827526286
118.8 0.152295026291217
118.85 0.152295206652877
118.9 0.152295368277071
118.95 0.152295510841909
119 0.152295634038278
119.05 0.152295737570302
119.1 0.152295821155797
119.15 0.152295884526727
119.2 0.152295927429639
119.25 0.152295949626102
119.3 0.152295950893134
119.35 0.152295931023617
119.4 0.152295889826704
119.45 0.152295827128219
119.5 0.152295742771039
119.55 0.15229563661547
119.6 0.152295508539605
119.65 0.152295358439678
119.7 0.152295186230389
119.75 0.152294991845235
119.8 0.152294775236806
119.85 0.152294536377076
119.9 0.152294275257678
119.95 0.152293991890159
120 0.152293686306217
120.05 0.152293358557925
120.1 0.152293008717926
120.15 0.152292636879625
120.2 0.152292243157345
120.25 0.152291827686475
120.3 0.152291390623589
120.35 0.152290932146551
120.4 0.152290452454592
120.45 0.152289951768374
120.5 0.15228943033002
120.55 0.152288888403133
120.6 0.152288326272786
120.65 0.152287744245489
120.7 0.152287142649132
120.75 0.152286521832913
120.8 0.152285882167227
120.85 0.152285224043545
120.9 0.152284547874261
120.95 0.152283854092518
121 0.152283143152007
121.05 0.152282415526746
121.1 0.152281671710827
121.15 0.152280912218152
121.2 0.152280137582125
121.25 0.152279348355342
121.3 0.152278545109238
121.35 0.152277728433722
121.4 0.152276898936781
121.45 0.152276057244066
121.5 0.152275203998453
121.55 0.152274339859575
121.6 0.152273465503342
121.65 0.152272581621429
121.7 0.152271688920751
121.75 0.152270788122903
121.8 0.152269879963597
121.85 0.15226896519206
121.9 0.152268044570427
121.95 0.152267118873103
122 0.152266188886113
122.05 0.152265255406432
122.1 0.152264319241295
122.15 0.152263381207492
122.2 0.152262442130643
122.25 0.152261502844466
122.3 0.152260564190018
122.35 0.15225962701493
122.4 0.152258692172626
122.45 0.152257760521529
122.5 0.152256832924255
122.55 0.152255910246799
122.6 0.152254993357701
122.65 0.152254083127217
122.7 0.152253180426473
122.75 0.152252286126605
122.8 0.152251401097912
122.85 0.15225052620898
122.9 0.152249662325819
122.95 0.152248810310986
123 0.152247971022712
123.05 0.152247145314018
123.1 0.152246334031843
123.15 0.152245538016158
123.2 0.15224475809909
123.25 0.152243995104047
123.3 0.152243249844843
123.35 0.152242523124827
123.4 0.152241815736022
123.45 0.152241128458264
123.5 0.152240462058347
123.55 0.152239817289187
123.6 0.152239194888977
123.65 0.152238595580369
123.7 0.152238020069653
123.75 0.152237469045959
123.8 0.152236943180462
123.85 0.152236443125607
123.9 0.152235969514344
123.95 0.152235522959382
124 0.152235104052455
124.05 0.15223471336361
124.1 0.152234351440505
124.15 0.152234018807737
124.2 0.152233715966177
124.25 0.152233443392333
124.3 0.152233201537733
124.35 0.152232990828326
124.4 0.152232811663911
124.45 0.152232664417584
124.5 0.152232549435209
124.55 0.152232467034917
124.6 0.152232417506631
124.65 0.152232401111607
124.7 0.152232418082012
124.75 0.152232468620524
124.8 0.152232552899959
124.85 0.152232671062927
124.9 0.152232823221514
124.95 0.152233009456996
125 0.152233229819581
125.05 0.152233484328178
125.1 0.152233772970197
125.15 0.15223409570138
125.2 0.152234452445663
125.25 0.15223484309507
125.3 0.152235267509628
125.35 0.152235725517328
125.4 0.152236216914107
125.45 0.152236741463865
125.5 0.152237298898511
125.55 0.152237888918048
125.6 0.152238511190678
125.65 0.152239165352949
125.7 0.152239851009929
125.75 0.152240567735412
125.8 0.152241315072159
125.85 0.152242092532164
125.9 0.152242899596957
125.95 0.152243735717939
126 0.152244600316741
126.05 0.152245492785623
126.1 0.152246412487897
126.15 0.152247358758384
126.2 0.152248330903899
126.25 0.152249328203766
126.3 0.152250349910364
126.35 0.152251395249701
126.4 0.152252463422017
126.45 0.152253553602411
126.5 0.152254664941506
126.55 0.152255796566127
126.6 0.152256947580018
126.65 0.152258117064576
126.7 0.15225930407962
126.75 0.152260507664173
126.8 0.152261726837276
126.85 0.152262960598826
126.9 0.152264207930432
126.95 0.152265467796294
127 0.152266739144108
127.05 0.152268020905982
127.1 0.152269311999384
127.15 0.152270611328097
127.2 0.152271917783198
127.25 0.152273230244052
127.3 0.152274547579325
127.35 0.152275868648004
127.4 0.152277192300445
127.45 0.152278517379416
127.5 0.152279842721168
127.55 0.152281167156509
127.6 0.152282489511889
127.65 0.152283808610493
127.7 0.152285123273344
127.75 0.152286432320412
127.8 0.152287734571728
127.85 0.152289028848499
127.9 0.152290313974235
127.95 0.152291588775865
128 0.152292852084868
128.05 0.152294102738393
128.1 0.15229533958038
128.15 0.152296561462681
128.2 0.152297767246173
128.25 0.152298955801871
128.3 0.152300126012027
128.35 0.152301276771227
128.4 0.152302406987477
128.45 0.152303515583278
128.5 0.152304601496692
128.55 0.152305663682393
128.6 0.152306701112705
128.65 0.152307712778623
128.7 0.15230869769082
128.75 0.152309654880639
128.8 0.152310583401058
128.85 0.152311482327643
128.9 0.152312350759478
128.95 0.152313187820071
129 0.152313992658239
129.05 0.152314764448967
129.1 0.152315502394244
129.15 0.15231620572387
129.2 0.152316873696241
129.25 0.152317505599096
129.3 0.152318100750247
129.35 0.152318658498271
129.4 0.152319178223173
129.45 0.152319659337018
129.5 0.152320101284532
129.55 0.152320503543669
129.6 0.152320865626141
129.65 0.152321187077921
129.7 0.152321467479705
129.75 0.152321706447338
129.8 0.152321903632214
129.85 0.152322058721626
129.9 0.152322171439089
129.95 0.152322241544622
130 0.152322268834999
130.05 0.15232225314395
130.1 0.15232219434234
130.15 0.152322092338298
130.2 0.152321947077315
130.25 0.152321758542305
130.3 0.152321526753623
130.35 0.152321251769054
130.4 0.152320933683755
130.45 0.152320572630168
130.5 0.152320168777898
130.55 0.152319722333543
130.6 0.152319233540505
130.65 0.152318702678751
130.7 0.15231813006455
130.75 0.15231751605017
130.8 0.152316861023543
130.85 0.152316165407901
130.9 0.152315429661373
130.95 0.152314654276561
131 0.152313839780072
131.05 0.152312986732038
131.1 0.152312095725591
131.15 0.152311167386321
131.2 0.152310202371704
131.25 0.152309201370507
131.3 0.152308165102163
131.35 0.152307094316131
131.4 0.152305989791228
131.45 0.152304852334941
131.5 0.15230368278272
131.55 0.152302481997254
131.6 0.152301250867729
131.65 0.152299990309065
131.7 0.152298701261145
131.75 0.152297384688026
131.8 0.152296041577139
131.85 0.152294672938479
131.9 0.15229327980378
131.95 0.152291863225686
132 0.152290424276912
132.05 0.1522889640494
132.1 0.152287483653466
132.15 0.152285984216945
132.2 0.152284466884335
132.25 0.152282932815935
132.3 0.15228138318698
132.35 0.152279819186782
132.4 0.152278242017867
132.45 0.152276652895115
132.5 0.152275053044899
132.55 0.152273443704234
132.6 0.152271826119923
132.65 0.152270201547709
132.7 0.152268571251437
132.75 0.152266936502214
132.8 0.152265298577581
132.85 0.152263658760688
132.9 0.152262018339478
132.95 0.152260378605875
133 0.152258740854986
133.05 0.152257106384303
133.1 0.152255476492917
133.15 0.152253852480737
133.2 0.15225223564772
133.25 0.152250627293105
133.3 0.152249028714657
133.35 0.152247441207916
133.4 0.152245866065453
133.45 0.152244304576134
133.5 0.15224275802439
133.55 0.152241227689485
133.6 0.152239714844804
133.65 0.152238220757127
133.7 0.152236746685923
133.75 0.152235293882633
133.8 0.152233863589968
133.85 0.152232457041193
133.9 0.15223107545943
133.95 0.152229720056943
134 0.152228392034431
134.05 0.152227092580318
134.1 0.152225822870037
134.15 0.152224584065313
134.2 0.152223377313436
134.25 0.152222203746534
134.3 0.152221064480833
134.35 0.152219960615913
134.4 0.152218893233955
134.45 0.152217863398974
134.5 0.152216872156044
134.55 0.152215920530512
134.6 0.1522150095272
134.65 0.15221414012959
134.7 0.152213313299
134.75 0.152212529973739
134.8 0.152211791068256
134.85 0.152211097472265
134.9 0.152210450049859
134.95 0.152209849638603
135 0.152209297048618
135.05 0.15220879306164
135.1 0.152208338430068
135.15 0.152207933875995
135.2 0.152207580090217
135.25 0.152207277731235
135.3 0.152207027424235
135.35 0.152206829760054
135.4 0.152206685294135
135.45 0.152206594545465
135.5 0.152206557995505
135.55 0.152206576087105
135.6 0.152206649223408
135.65 0.152206777766756
135.7 0.152206962037575
135.75 0.152207202313268
135.8 0.152207498827096
135.85 0.152207851767066
135.9 0.152208261274813
135.95 0.152208727444494
136 0.152209250321682
136.05 0.152209829902272
136.1 0.152210466131401
136.15 0.152211158902381
136.2 0.152211908055652
136.25 0.152212713377751
136.3 0.152213574600319
136.35 0.15221449139912
136.4 0.152215463393107
136.45 0.152216490143515
136.5 0.152217571152997
136.55 0.152218705864805
136.6 0.152219893662014
136.65 0.152221133866804
136.7 0.152222425739796
136.75 0.152223768479444
136.8 0.152225161221498
136.85 0.152226603038529
136.9 0.152228092939536
136.95 0.152229629869618
137 0.152231212709738
137.05 0.152232840276566
137.1 0.152234511322414
137.15 0.152236224535266
137.2 0.1522379785389
137.25 0.152239771893122
137.3 0.152241603094091
137.35 0.152243470574765
137.4 0.152245372705453
137.45 0.152247307794487
137.5 0.152249274089006
137.55 0.15225126977587
137.6 0.152253292982691
137.65 0.152255341778997
137.7 0.152257414177521
137.75 0.152259508135624
137.8 0.15226162155685
137.85 0.152263752292616
137.9 0.152265898144035
137.95 0.15226805686388
138 0.152270226158682
138.05 0.152272403690968
138.1 0.152274587081629
138.15 0.152276773912435
138.2 0.152278961728679
138.25 0.152281148041954
138.3 0.152283330333069
138.35 0.15228550605509
138.4 0.152287672636514
138.45 0.15228982748456
138.5 0.152291967988595
138.55 0.152294091523667
138.6 0.152296195454157
138.65 0.152298277137543
138.7 0.152300333928263
138.75 0.152302363181682
138.8 0.152304362258154
138.85 0.152306328527168
138.9 0.152308259371575
138.95 0.152310152191893
139 0.152312004410677
139.05 0.152313813476948
139.1 0.152315576870673
139.15 0.152317292107287
139.2 0.152318956742253
139.25 0.152320568375642
139.3 0.152322124656732
139.35 0.152323623288614
139.4 0.152325062032791
139.45 0.152326438713762
139.5 0.152327751223592
139.55 0.152328997526433
139.6 0.152330175663007
139.65 0.152331283755038
139.7 0.152332320009604
139.75 0.152333282723422
139.8 0.152334170287035
139.85 0.152334981188907
139.9 0.152335714019398
139.95 0.152336367474622
140 0.152336940360165
140.05 0.152337431594664
140.1 0.152337840213224
140.15 0.152338165370674
140.2 0.15233840634464
140.25 0.152338562538433
140.3 0.15233863348374
140.35 0.1523386188431
140.4 0.152338518412174
140.45 0.152338332121776
140.5 0.152338060039678
140.55 0.152337702372163
140.6 0.152337259465333
140.65 0.152336731806151
140.7 0.152336120023217
140.75 0.152335424887275
140.8 0.152334647311434
140.85 0.15233378835111
140.9 0.152332849203671
140.95 0.152331831207793
141 0.152330735842518
141.05 0.152329564726007
141.1 0.152328319613994
141.15 0.152327002397935
141.2 0.152325615102844
141.25 0.152324159884837
141.3 0.15232263902836
141.35 0.152321054943115
141.4 0.152319410160688
141.45 0.152317707330875
141.5 0.152315949217719
141.55 0.152314138695244
141.6 0.152312278742923
141.65 0.152310372440846
141.7 0.152308422964634
141.75 0.152306433580079
141.8 0.152304407637528
141.85 0.152302348566024
141.9 0.152300259867212
141.95 0.15229814510901
142 0.152296007919075
142.05 0.152293851978064
142.1 0.1522916810127
142.15 0.152289498788672
142.2 0.152287309103361
142.25 0.152285115778431
142.3 0.152282922652279
142.35 0.152280733572374
142.4 0.152278552387496
142.45 0.152276382939886
142.5 0.152274229057345
142.55 0.152272094545269
142.6 0.152269983178667
142.65 0.152267898694162
142.7 0.152265844782
142.75 0.152263825078091
142.8 0.152261843156089
142.85 0.152259902519545
142.9 0.152258006594133
142.95 0.152256158719999
143 0.152254362144212
143.05 0.152252620013378
143.1 0.152250935366403
143.15 0.152249311127441
143.2 0.15224775009905
143.25 0.152246254955557
143.3 0.152244828236667
143.35 0.152243472341323
143.4 0.15224218952185
143.45 0.152240981878373
143.5 0.152239851353558
143.55 0.152238799727666
143.6 0.152237828613948
143.65 0.152236939454395
143.7 0.152236133515854
143.75 0.152235411886525
143.8 0.152234775472847
143.85 0.152234224996793
143.9 0.15223376099358
143.95 0.152233383809797
144 0.152233093601975
144.05 0.152232890335591
144.1 0.152232773784524
144.15 0.152232743530959
144.2 0.152232798965755
144.25 0.15223293928927
144.3 0.152233163512646
144.35 0.152233470459565
144.4 0.152233858768458
144.45 0.152234326895192
144.5 0.152234873116195
144.55 0.152235495532059
144.6 0.152236192071572
144.65 0.15223696049621
144.7 0.152237798405058
144.75 0.152238703240154
144.8 0.152239672292262
144.85 0.152240702707035
144.9 0.152241791491588
144.95 0.152242935521435
145 0.1522441315478
145.05 0.152245376205274
145.1 0.152246666019806
145.15 0.152247997417001
145.2 0.152249366730716
145.25 0.152250770211936
145.3 0.152252204037891
145.35 0.152253664321418
145.4 0.152255147120516
145.45 0.152256648448104
145.5 0.15225816428192
145.55 0.152259690574574
145.6 0.1522612232637
145.65 0.152262758282195
145.7 0.152264291568517
145.75 0.152265819077012
145.8 0.152267336788248
145.85 0.152268840719319
145.9 0.152270326934104
145.95 0.152271791553444
146 0.152273230765208
146.05 0.152274640834232
146.1 0.15227601811209
146.15 0.152277359046676
146.2 0.152278660191569
146.25 0.152279918215156
146.3 0.152281129909486
146.35 0.152282292198822
146.4 0.15228340214788
146.45 0.152284456969722
146.5 0.15228545403327
146.55 0.152286390870444
146.6 0.152287265182874
146.65 0.152288074848187
146.7 0.15228881792583
146.75 0.152289492662425
146.8 0.15229009749664
146.85 0.152290631063539
146.9 0.152291092198422
146.95 0.152291479940127
147 0.152291793533778
147.05 0.152292032432983
147.1 0.152292196301463
147.15 0.152292285014097
147.2 0.152292298657402
147.25 0.152292237529411
147.3 0.15229210213897
147.35 0.15229189320445
147.4 0.152291611651856
147.45 0.152291258612366
147.5 0.152290835419272
147.55 0.152290343604354
147.6 0.152289784893674
147.65 0.152289161202824
147.7 0.152288474631606
147.75 0.152287727458183
147.8 0.152286922132711
147.85 0.152286061270449
147.9 0.15228514764439
147.95 0.152284184177413
148 0.152283173933985
148.05 0.152282120111429
148.1 0.15228102603079
148.15 0.152279895127311
148.2 0.152278730940557
148.25 0.152277537104201
148.3 0.152276317335518
148.35 0.152275075424591
148.4 0.152273815223283
148.45 0.152272540633993
148.5 0.152271255598229
148.55 0.152269964085029
148.6 0.152268670079274
148.65 0.152267377569908
148.7 0.152266090538114
148.75 0.152264812945477
148.8 0.152263548722156
148.85 0.152262301755128
148.9 0.152261075876498
148.95 0.152259874851952
149 0.152258702369351
149.05 0.152257562027529
149.1 0.152256457325306
149.15 0.152255391650761
149.2 0.152254368270798
149.25 0.152253390321027
149.3 0.152252460796003
149.35 0.152251582539847
149.4 0.152250758237269
149.45 0.152249990405044
149.5 0.15224928138394
149.55 0.152248633331147
149.6 0.152248048213212
149.65 0.152247527799519
149.7 0.152247073656317
149.75 0.15224668714134
149.8 0.152246369399006
149.85 0.152246121356237
149.9 0.152245943718904
149.95 0.152245836968906
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-149.95 -0.431054813852406
-149.9 -0.431054836261215
-149.85 -0.431054872993691
-149.8 -0.43105492346127
-149.75 -0.431054987022103
-149.7 -0.431055062984651
-149.65 -0.431055150611339
-149.6 -0.43105524912227
-149.55 -0.431055357698995
-149.5 -0.431055475488299
-149.45 -0.431055601606024
-149.4 -0.43105573514089
-149.35 -0.431055875158309
-149.3 -0.431056020704193
-149.25 -0.431056170808726
-149.2 -0.431056324490093
-149.15 -0.431056480758169
-149.1 -0.431056638618139
-149.05 -0.431056797074046
-149 -0.431056955132266
-148.95 -0.431057111804881
-148.9 -0.431057266112965
-148.85 -0.431057417089754
-148.8 -0.431057563783709
-148.75 -0.431057705261449
-148.7 -0.431057840610565
-148.65 -0.431057968942294
-148.6 -0.431058089394057
-148.55 -0.431058201131851
-148.5 -0.431058303352496
-148.45 -0.431058395285732
-148.4 -0.431058476196156
-148.35 -0.431058545385011
-148.3 -0.43105860219181
-148.25 -0.43105864599581
-148.2 -0.431058676217319
-148.15 -0.431058692318847
-148.1 -0.431058693806101
-148.05 -0.431058680228822
-148 -0.431058651181465
-147.95 -0.431058606303729
-147.9 -0.431058545280938
-147.85 -0.431058467844266
-147.8 -0.431058373770834
-147.75 -0.431058262883656
-147.7 -0.431058135051453
-147.65 -0.43105799018834
-147.6 -0.431057828253387
-147.55 -0.431057649250054
-147.5 -0.431057453225527
-147.45 -0.431057240269925
-147.4 -0.431057010515429
-147.35 -0.431056764135293
-147.3 -0.431056501342778
-147.25 -0.431056222390004
-147.2 -0.431055927566719
-147.15 -0.431055617198997
-147.1 -0.431055291647887
-147.05 -0.431054951307985
-147 -0.43105459660597
-146.95 -0.431054227999095
-146.9 -0.431053845973634
-146.85 -0.431053451043304
-146.8 -0.431053043747658
-146.75 -0.431052624650467
-146.7 -0.431052194338078
-146.65 -0.431051753417771
-146.6 -0.431051302516117
-146.55 -0.431050842277327
-146.5 -0.431050373361627
-146.45 -0.431049896443626
-146.4 -0.431049412210717
-146.35 -0.431048921361492
-146.3 -0.431048424604178
-146.25 -0.431047922655112
-146.2 -0.431047416237238
-146.15 -0.431046906078643
-146.1 -0.431046392911129
-146.05 -0.431045877468827
-146 -0.431045360486848
-145.95 -0.43104484269998
-145.9 -0.431044324841433
-145.85 -0.431043807641619
-145.8 -0.431043291826995
-145.75 -0.431042778118939
-145.7 -0.43104226723268
-145.65 -0.431041759876278
-145.6 -0.43104125674965
-145.55 -0.431040758543636
-145.5 -0.43104026593913
-145.45 -0.431039779606238
-145.4 -0.431039300203496
-145.35 -0.431038828377122
-145.3 -0.431038364760322
-145.25 -0.431037909972628
-145.2 -0.431037464619283
-145.15 -0.431037029290665
-145.1 -0.431036604561745
-145.05 -0.431036190991587
-145 -0.431035789122875
-144.95 -0.43103539948148
-144.9 -0.431035022576053
-144.85 -0.431034658897653
-144.8 -0.431034308919392
-144.75 -0.431033973096122
-144.7 -0.431033651864127
-144.65 -0.431033345640859
-144.6 -0.431033054824674
-144.55 -0.431032779794605
-144.5 -0.431032520910143
-144.45 -0.431032278511038
-144.4 -0.431032052917116
-144.35 -0.431031844428115
-144.3 -0.43103165332352
-144.25 -0.431031479862433
-144.2 -0.431031324283433
-144.15 -0.431031186804462
-144.1 -0.431031067622716
-144.05 -0.431030966914543
-144 -0.43103088483536
-143.95 -0.431030821519569
-143.9 -0.431030777080491
-143.85 -0.431030751610301
-143.8 -0.431030745179982
-143.75 -0.43103075783928
-143.7 -0.431030789616673
-143.65 -0.431030840519351
-143.6 -0.431030910533203
-143.55 -0.431030999622818
-143.5 -0.431031107731496
-143.45 -0.431031234781275
-143.4 -0.431031380672962
-143.35 -0.431031545286191
-143.3 -0.431031728479481
-143.25 -0.431031930090321
-143.2 -0.431032149935266
-143.15 -0.431032387810046
-143.1 -0.431032643489701
-143.05 -0.431032916728729
-143 -0.431033207261253
-142.95 -0.431033514801211
-142.9 -0.431033839042566
-142.85 -0.431034179659534
-142.8 -0.431034536306838
-142.75 -0.431034908619987
-142.7 -0.43103529621557
-142.65 -0.431035698691584
-142.6 -0.431036115627776
-142.55 -0.431036546586022
-142.5 -0.431036991110718
-142.45 -0.431037448729206
-142.4 -0.431037918952222
-142.35 -0.431038401274368
-142.3 -0.431038895174612
-142.25 -0.431039400116812
-142.2 -0.431039915550266
-142.15 -0.431040440910285
-142.1 -0.431040975618796
-142.05 -0.431041519084959
-142 -0.43104207070582
-141.95 -0.431042629866976
-141.9 -0.43104319594327
-141.85 -0.431043768299502
-141.8 -0.431044346291167
-141.75 -0.431044929265202
-141.7 -0.431045516560764
-141.65 -0.431046107510018
-141.6 -0.431046701438944
-141.55 -0.431047297668154
-141.5 -0.431047895513737
-141.45 -0.431048494288097
-141.4 -0.431049093300818
-141.35 -0.431049691859535
-141.3 -0.431050289270806
-141.25 -0.431050884841002
-141.2 -0.431051477877198
-141.15 -0.431052067688063
-141.1 -0.431052653584763
-141.05 -0.431053234881855
-141 -0.431053810898188
-140.95 -0.431054380957796
-140.9 -0.431054944390793
-140.85 -0.43105550053426
-140.8 -0.431056048733122
-140.75 -0.431056588341027
-140.7 -0.431057118721204
-140.65 -0.431057639247315
-140.6 -0.431058149304298
-140.55 -0.431058648289193
-140.5 -0.431059135611948
-140.45 -0.431059610696219
-140.4 -0.431060072980142
-140.35 -0.431060521917094
-140.3 -0.431060956976429
-140.25 -0.431061377644194
-140.2 -0.431061783423824
-140.15 -0.431062173836811
-140.1 -0.431062548423351
-140.05 -0.431062906742965
-140 -0.431063248375091
-139.95 -0.431063572919654
-139.9 -0.431063879997605
-139.85 -0.43106416925143
-139.8 -0.431064440345635
-139.75 -0.431064692967195
-139.7 -0.431064926825974
-139.65 -0.431065141655119
-139.6 -0.431065337211419
-139.55 -0.431065513275628
-139.5 -0.431065669652763
-139.45 -0.431065806172365
-139.4 -0.431065922688733
-139.35 -0.431066019081113
-139.3 -0.43106609525387
-139.25 -0.431066151136613
-139.2 -0.431066186684293
-139.15 -0.431066201877271
-139.1 -0.431066196721342
-139.05 -0.43106617124774
-139 -0.431066125513097
-138.95 -0.431066059599377
-138.9 -0.431065973613772
-138.85 -0.431065867688574
-138.8 -0.431065741981005
-138.75 -0.431065596673017
-138.7 -0.431065431971069
-138.65 -0.43106524810586
-138.6 -0.431065045332042
-138.55 -0.431064823927896
-138.5 -0.43106458419498
-138.45 -0.43106432645775
-138.4 -0.431064051063146
-138.35 -0.431063758380159
-138.3 -0.431063448799359
-138.25 -0.431063122732408
-138.2 -0.431062780611536
-138.15 -0.431062422888995
-138.1 -0.431062050036495
-138.05 -0.4310616625446
-138 -0.431061260922117
-137.95 -0.431060845695453
-137.9 -0.431060417407947
-137.85 -0.431059976619193
-137.8 -0.431059523904331
-137.75 -0.431059059853323
-137.7 -0.431058585070209
-137.65 -0.43105810017235
-137.6 -0.431057605789647
-137.55 -0.431057102563752
-137.5 -0.431056591147254
-137.45 -0.431056072202864
-137.4 -0.431055546402572
-137.35 -0.431055014426811
-137.3 -0.43105447696359
-137.25 -0.431053934707631
-137.2 -0.431053388359493
-137.15 -0.43105283862469
-137.1 -0.431052286212796
-137.05 -0.431051731836556
-137 -0.431051176210979
-136.95 -0.431050620052442
-136.9 -0.431050064077778
-136.85 -0.431049509003376
-136.8 -0.431048955544268
-136.75 -0.431048404413231
-136.7 -0.43104785631988
-136.65 -0.43104731196977
-136.6 -0.4310467720635
-136.55 -0.431046237295829
-136.5 -0.431045708354789
-136.45 -0.431045185920813
-136.4 -0.431044670665871
-136.35 -0.431044163252615
-136.3 -0.431043664333537
-136.25 -0.431043174550135
-136.2 -0.431042694532099
-136.15 -0.431042224896506
-136.1 -0.431041766247034
-136.05 -0.431041319173189
-136 -0.431040884249557
-135.95 -0.431040462035061
-135.9 -0.431040053072254
-135.85 -0.431039657886619
-135.8 -0.431039276985898
-135.75 -0.43103891085944
-135.7 -0.431038559977572
-135.65 -0.431038224790997
-135.6 -0.431037905730212
-135.55 -0.431037603204955
-135.5 -0.431037317603677
-135.45 -0.431037049293041
-135.4 -0.43103679861745
-135.35 -0.431036565898599
-135.3 -0.43103635143506
-135.25 -0.431036155501896
-135.2 -0.431035978350302
-135.15 -0.431035820207279
-135.1 -0.431035681275339
-135.05 -0.431035561732237
-135 -0.431035461730743
-134.95 -0.431035381398436
-134.9 -0.431035320837535
-134.85 -0.431035280124768
-134.8 -0.431035259311261
-134.75 -0.431035258422469
-134.7 -0.431035277458139
-134.65 -0.431035316392303
-134.6 -0.431035375173307
-134.55 -0.43103545372387
-134.5 -0.431035551941176
-134.45 -0.431035669697005
-134.4 -0.431035806837885
-134.35 -0.43103596318529
-134.3 -0.431036138535859
-134.25 -0.431036332661653
-134.2 -0.431036545310442
-134.15 -0.431036776206023
-134.1 -0.431037025048569
-134.05 -0.431037291515011
-134 -0.431037575259444
-133.95 -0.43103787591357
-133.9 -0.431038193087163
-133.85 -0.431038526368567
-133.8 -0.431038875325222
-133.75 -0.43103923950421
-133.7 -0.431039618432838
-133.65 -0.431040011619238
-133.6 -0.431040418552996
-133.55 -0.431040838705805
-133.5 -0.431041271532139
-133.45 -0.43104171646995
-133.4 -0.43104217294139
-133.35 -0.431042640353549
-133.3 -0.431043118099214
-133.25 -0.431043605557648
-133.2 -0.431044102095386
-133.15 -0.431044607067046
-133.1 -0.431045119816158
-133.05 -0.431045639676009
-133 -0.431046165970495
-132.95 -0.431046698014992
-132.9 -0.431047235117235
-132.85 -0.43104777657821
-132.8 -0.431048321693052
-132.75 -0.431048869751949
-132.7 -0.431049420041062
-132.65 -0.431049971843441
-132.6 -0.431050524439946
-132.55 -0.43105107711018
-132.5 -0.431051629133413
-132.45 -0.431052179789517
-132.4 -0.431052728359888
-132.35 -0.431053274128382
-132.3 -0.431053816382235
-132.25 -0.431054354412989
-132.2 -0.431054887517401
-132.15 -0.431055414998363
-132.1 -0.431055936165794
-132.05 -0.431056450337542
-132 -0.431056956840265
-131.95 -0.431057455010305
-131.9 -0.431057944194547
-131.85 -0.431058423751271
-131.8 -0.431058893050983
-131.75 -0.431059351477237
-131.7 -0.431059798427431
-131.65 -0.431060233313599
-131.6 -0.431060655563173
-131.55 -0.431061064619732
-131.5 -0.431061459943728
-131.45 -0.43106184101319
-131.4 -0.43106220732441
-131.35 -0.4310625583926
-131.3 -0.431062893752531
-131.25 -0.43106321295914
-131.2 -0.43106351558812
-131.15 -0.431063801236476
-131.1 -0.431064069523058
-131.05 -0.431064320089064
-131 -0.431064552598519
-130.95 -0.431064766738716
-130.9 -0.431064962220638
-130.85 -0.431065138779342
-130.8 -0.431065296174314
-130.75 -0.431065434189796
-130.7 -0.431065552635075
-130.65 -0.431065651344747
-130.6 -0.431065730178944
-130.55 -0.431065789023529
-130.5 -0.431065827790259
-130.45 -0.431065846416912
-130.4 -0.431065844867386
-130.35 -0.431065823131759
-130.3 -0.431065781226315
-130.25 -0.431065719193544
-130.2 -0.431065637102098
-130.15 -0.431065535046719
-130.1 -0.431065413148132
-130.05 -0.431065271552908
-130 -0.431065110433286
-129.95 -0.431064929986966
-129.9 -0.431064730436872
-129.85 -0.431064512030877
-129.8 -0.431064275041501
-129.75 -0.431064019765568
-129.7 -0.431063746523844
-129.65 -0.431063455660632
-129.6 -0.431063147543347
-129.55 -0.43106282256205
-129.5 -0.431062481128961
-129.45 -0.431062123677939
-129.4 -0.431061750663936
-129.35 -0.43106136256242
-129.3 -0.431060959868777
-129.25 -0.431060543097679
-129.2 -0.431060112782433
-129.15 -0.431059669474302
-129.1 -0.431059213741808
-129.05 -0.43105874617
-129 -0.431058267359716
-128.95 -0.431057777926812
-128.9 -0.431057278501376
-128.85 -0.431056769726922
-128.8 -0.431056252259568
-128.75 -0.431055726767192
-128.7 -0.43105519392858
-128.65 -0.431054654432553
-128.6 -0.431054108977083
-128.55 -0.431053558268392
-128.5 -0.431053003020053
-128.45 -0.43105244395206
-128.4 -0.43105188178991
-128.35 -0.431051317263663
-128.3 -0.431050751107
-128.25 -0.431050184056279
-128.2 -0.43104961684958
-128.15 -0.431049050225753
-128.1 -0.43104848492346
-128.05 -0.431047921680221
-128 -0.431047361231458
-127.95 -0.431046804309536
-127.9 -0.43104625164282
-127.85 -0.431045703954724
-127.8 -0.431045161962772
-127.75 -0.431044626377665
-127.7 -0.431044097902353
-127.65 -0.431043577231122
-127.6 -0.431043065048684
-127.55 -0.431042562029289
-127.5 -0.431042068835837
-127.45 -0.431041586119016
-127.4 -0.431041114516446
-127.35 -0.431040654651843
-127.3 -0.431040207134206
-127.25 -0.431039772557007
-127.2 -0.431039351497418
-127.15 -0.431038944515545
-127.1 -0.431038552153693
-127.05 -0.431038174935647
-127 -0.431037813365976
-126.95 -0.43103746792937
-126.9 -0.431037139089989
-126.85 -0.43103682729085
-126.8 -0.431036532953232
-126.75 -0.431036256476116
-126.7 -0.431035998235644
-126.65 -0.431035758584618
-126.6 -0.431035537852021
-126.55 -0.431035336342568
-126.5 -0.431035154336298
-126.45 -0.43103499208818
-126.4 -0.431034849827769
-126.35 -0.431034727758884
-126.3 -0.43103462605932
-126.25 -0.431034544880599
-126.2 -0.431034484347746
-126.15 -0.431034444559106
-126.1 -0.431034425586194
-126.05 -0.431034427473575
-126 -0.431034450238786
-125.95 -0.431034493872287
-125.9 -0.431034558337449
-125.85 -0.431034643570578
-125.8 -0.431034749480969
-125.75 -0.431034875951006
-125.7 -0.431035022836281
-125.65 -0.431035189965763
-125.6 -0.431035377141991
-125.55 -0.431035584141308
-125.5 -0.431035810714122
-125.45 -0.43103605658521
-125.4 -0.431036321454045
-125.35 -0.431036604995166
-125.3 -0.431036906858571
-125.25 -0.431037226670151
-125.2 -0.431037564032149
-125.15 -0.431037918523652
-125.1 -0.431038289701115
-125.05 -0.431038677098911
-125 -0.431039080229914
-124.95 -0.43103949858611
-124.9 -0.43103993163923
-124.85 -0.431040378841418
-124.8 -0.431040839625917
-124.75 -0.431041313407789
-124.7 -0.431041799584648
-124.65 -0.431042297537425
-124.6 -0.431042806631154
-124.55 -0.431043326215776
-124.5 -0.431043855626962
-124.45 -0.431044394186966
-124.4 -0.431044941205481
-124.35 -0.431045495980522
-124.3 -0.431046057799324
-124.25 -0.43104662593925
-124.2 -0.431047199668718
-124.15 -0.431047778248138
-124.1 -0.431048360930858
-124.05 -0.431048946964128
-124 -0.43104953559006
-123.95 -0.431050126046611
-123.9 -0.431050717568556
-123.85 -0.431051309388483
-123.8 -0.431051900737775
-123.75 -0.431052490847609
-123.7 -0.431053078949946
-123.65 -0.431053664278529
-123.6 -0.431054246069871
-123.55 -0.43105482356425
-123.5 -0.43105539600669
-123.45 -0.43105596264795
-123.4 -0.431056522745489
-123.35 -0.431057075564443
-123.3 -0.431057620378577
-123.25 -0.431058156471234
-123.2 -0.431058683136274
-123.15 -0.431059199679
-123.1 -0.43105970541706
-123.05 -0.431060199681354
-123 -0.431060681816903
-122.95 -0.431061151183719
-122.9 -0.431061607157644
-122.85 -0.431062049131176
-122.8 -0.431062476514272
-122.75 -0.43106288873513
-122.7 -0.431063285240948
-122.65 -0.43106366549866
-122.6 -0.431064028995646
-122.55 -0.431064375240418
-122.5 -0.43106470376328
-122.45 -0.431065014116956
-122.4 -0.431065305877195
-122.35 -0.431065578643346
-122.3 -0.431065832038901
-122.25 -0.431066065712009
-122.2 -0.431066279335958
-122.15 -0.431066472609626
-122.1 -0.431066645257901
-122.05 -0.431066797032062
-122 -0.431066927710132
-121.95 -0.431067037097199
-121.9 -0.431067125025693
-121.85 -0.431067191355637
-121.8 -0.431067235974858
-121.75 -0.431067258799166
-121.7 -0.431067259772494
-121.65 -0.431067238867
-121.6 -0.43106719608314
-121.55 -0.431067131449699
-121.5 -0.431067045023784
-121.45 -0.431066936890785
-121.4 -0.4310668071643
-121.35 -0.431066655986016
-121.3 -0.431066483525564
-121.25 -0.431066289980328
-121.2 -0.431066075575225
-121.15 -0.431065840562448
-121.1 -0.43106558522117
-121.05 -0.431065309857217
-121 -0.4310650148027
-120.95 -0.431064700415626
-120.9 -0.431064367079457
-120.85 -0.431064015202651
-120.8 -0.43106364521816
-120.75 -0.431063257582904
-120.7 -0.431062852777208
-120.65 -0.431062431304207
-120.6 -0.431061993689227
-120.55 -0.431061540479133
-120.5 -0.431061072241646
-120.45 -0.431060589564637
-120.4 -0.431060093055393
-120.35 -0.431059583339853
-120.3 -0.431059061061824
-120.25 -0.431058526882174
-120.2 -0.431057981477995
-120.15 -0.43105742554175
-120.1 -0.431056859780399
-120.05 -0.431056284914502
-120 -0.431055701677305
-119.95 -0.43105511081381
-119.9 -0.431054513079829
-119.85 -0.431053909241017
-119.8 -0.4310533000719
-119.75 -0.431052686354882
-119.7 -0.431052068879248
-119.65 -0.431051448440151
-119.6 -0.431050825837596
-119.55 -0.431050201875408
-119.5 -0.431049577360203
-119.45 -0.43104895310035
-119.4 -0.431048329904928
-119.35 -0.431047708582682
-119.3 -0.431047089940981
-119.25 -0.431046474784773
-119.2 -0.431045863915542
-119.15 -0.431045258130268
-119.1 -0.431044658220398
-119.05 -0.431044064970809
-119 -0.431043479158796
-118.95 -0.431042901553049
-118.9 -0.431042332912661
-118.85 -0.431041773986125
-118.8 -0.431041225510363
-118.75 -0.431040688209756
-118.7 -0.431040162795193
-118.65 -0.431039649963139
-118.6 -0.431039150394715
-118.55 -0.4310386647548
-118.5 -0.431038193691151
-118.45 -0.431037737833549
-118.4 -0.431037297792959
-118.35 -0.431036874160719
-118.3 -0.43103646750775
-118.25 -0.431036078383794
-118.2 -0.43103570731668
-118.15 -0.431035354811609
-118.1 -0.431035021350474
-118.05 -0.431034707391212
-118 -0.431034413367177
-117.95 -0.431034139686551
-117.9 -0.431033886731783
-117.85 -0.431033654859064
-117.8 -0.431033444397829
-117.75 -0.431033255650301
-117.7 -0.431033088891063
-117.65 -0.431032944366667
-117.6 -0.431032822295279
-117.55 -0.431032722866359
-117.5 -0.431032646240381
-117.45 -0.431032592548586
-117.4 -0.43103256189277
-117.35 -0.43103255434512
-117.3 -0.431032569948076
-117.25 -0.431032608714238
-117.2 -0.431032670626311
-117.15 -0.431032755637083
-117.1 -0.431032863669449
-117.05 -0.43103299461647
-117 -0.431033148341468
-116.95 -0.431033324678163
-116.9 -0.431033523430847
-116.85 -0.431033744374598
-116.8 -0.431033987255526
-116.75 -0.431034251791066
-116.7 -0.431034537670297
-116.65 -0.431034844554309
-116.6 -0.431035172076598
-116.55 -0.431035519843503
-116.5 -0.431035887434673
-116.45 -0.431036274403576
-116.4 -0.431036680278033
-116.35 -0.431037104560795
-116.3 -0.431037546730149
-116.25 -0.431038006240552
-116.2 -0.431038482523306
-116.15 -0.431038974987257
-116.1 -0.431039483019522
-116.05 -0.431040005986254
-116 -0.431040543233425
-115.95 -0.43104109408764
-115.9 -0.431041657856981
-115.85 -0.431042233831869
-115.8 -0.431042821285956
-115.75 -0.431043419477033
-115.7 -0.431044027647968
-115.65 -0.431044645027656
-115.6 -0.431045270831998
-115.55 -0.431045904264886
-115.5 -0.431046544519214
-115.45 -0.431047190777906
-115.4 -0.431047842214946
-115.35 -0.431048497996435
-115.3 -0.431049157281651
-115.25 -0.431049819224125
-115.2 -0.431050482972718
-115.15 -0.431051147672714
-115.1 -0.431051812466913
-115.05 -0.431052476496734
-115 -0.431053138903315
-114.95 -0.431053798828622
-114.9 -0.431054455416551
-114.85 -0.431055107814038
-114.8 -0.431055755172157
-114.75 -0.431056396647219
-114.7 -0.431057031401871
-114.65 -0.431057658606176
-114.6 -0.431058277438699
-114.55 -0.431058887087572
-114.5 -0.431059486751554
-114.45 -0.431060075641078
-114.4 -0.431060652979288
-114.35 -0.431061218003051
-114.3 -0.431061769963964
-114.25 -0.431062308129339
-114.2 -0.431062831783167
-114.15 -0.431063340227063
-114.1 -0.431063832781197
-114.05 -0.431064308785189
-114 -0.431064767598993
-113.95 -0.431065208603746
-113.9 -0.431065631202603
-113.85 -0.431066034821528
-113.8 -0.431066418910078
-113.75 -0.431066782942135
-113.7 -0.431067126416629
-113.65 -0.431067448858213
-113.6 -0.43106774981792
-113.55 -0.431068028873774
-113.5 -0.431068285631375
-113.45 -0.431068519724451
-113.4 -0.431068730815368
-113.35 -0.431068918595612
-113.3 -0.431069082786222
-113.25 -0.431069223138203
-113.2 -0.431069339432885
-113.15 -0.431069431482252
-113.1 -0.431069499129232
-113.05 -0.431069542247945
-113 -0.431069560743911
-112.95 -0.431069554554223
-112.9 -0.431069523647671
-112.85 -0.431069468024834
-112.8 -0.431069387718129
-112.75 -0.431069282791814
-112.7 -0.431069153341958
-112.65 -0.431068999496364
-112.6 -0.431068821414453
-112.55 -0.43106861928711
-112.5 -0.431068393336486
-112.45 -0.431068143815759
-112.4 -0.431067871008858
-112.35 -0.431067575230145
-112.3 -0.431067256824058
-112.25 -0.431066916164713
-112.2 -0.431066553655473
-112.15 -0.431066169728469
-112.1 -0.431065764844096
-112.05 -0.431065339490458
-112 -0.431064894182789
-111.95 -0.43106442946283
-111.9 -0.431063945898174
-111.85 -0.431063444081579
-111.8 -0.431062924630242
-111.75 -0.431062388185047
-111.7 -0.431061835409776
-111.65 -0.431061266990293
-111.6 -0.431060683633696
-111.55 -0.431060086067441
-111.5 -0.431059475038443
-111.45 -0.43105885131214
-111.4 -0.431058215671544
-111.35 -0.431057568916261
-111.3 -0.431056911861486
-111.25 -0.431056245336987
-111.2 -0.431055570186052
-111.15 -0.431054887264437
-111.1 -0.43105419743928
-111.05 -0.431053501588003
-111 -0.431052800597208
-110.95 -0.431052095361545
-110.9 -0.431051386782579
-110.85 -0.431050675767643
-110.8 -0.431049963228678
-110.75 -0.431049250081073
-110.7 -0.431048537242492
-110.65 -0.431047825631696
-110.6 -0.43104711616737
-110.55 -0.431046409766939
-110.5 -0.431045707345389
-110.45 -0.431045009814084
-110.4 -0.431044318079596
-110.35 -0.431043633042525
-110.3 -0.43104295559634
-110.25 -0.431042286626213
-110.2 -0.431041627007875
-110.15 -0.43104097760647
-110.1 -0.431040339275431
-110.05 -0.431039712855363
-110 -0.431039099172942
-109.95 -0.431038499039834
-109.9 -0.431037913251623
-109.85 -0.431037342586769
-109.8 -0.431036787805575
-109.75 -0.431036249649186
-109.7 -0.431035728838602
-109.65 -0.431035226073721
-109.6 -0.431034742032407
-109.55 -0.431034277369582
-109.5 -0.431033832716348
-109.45 -0.431033408679139
-109.4 -0.431033005838899
-109.35 -0.431032624750297
-109.3 -0.431032265940972
-109.25 -0.431031929910809
-109.2 -0.431031617131252
-109.15 -0.431031328044656
-109.1 -0.431031063063665
-109.05 -0.431030822570637
-109 -0.431030606917103
-108.95 -0.431030416423265
-108.9 -0.431030251377531
-108.85 -0.431030112036096
-108.8 -0.431029998622555
-108.75 -0.431029911327567
-108.7 -0.431029850308551
-108.65 -0.431029815689431
-108.6 -0.431029807560424
-108.55 -0.431029825977861
-108.5 -0.431029870964065
-108.45 -0.431029942507261
-108.4 -0.431030040561538
-108.35 -0.431030165046847
-108.3 -0.43103031584905
-108.25 -0.431030492820006
-108.2 -0.431030695777706
-108.15 -0.431030924506449
-108.1 -0.431031178757062
-108.05 -0.431031458247166
-108 -0.431031762661475
-107.95 -0.431032091652155
-107.9 -0.431032444839204
-107.85 -0.431032821810896
-107.8 -0.431033222124246
-107.75 -0.431033645305534
-107.7 -0.43103409085085
-107.65 -0.4310345582267
-107.6 -0.431035046870632
-107.55 -0.431035556191911
-107.5 -0.431036085572229
-107.45 -0.431036634366447
-107.4 -0.431037201903382
-107.35 -0.431037787486621
-107.3 -0.431038390395367
-107.25 -0.431039009885327
-107.2 -0.431039645189622
-107.15 -0.431040295519734
-107.1 -0.431040960066479
-107.05 -0.431041638001007
-107 -0.431042328475833
-106.95 -0.43104303062589
-106.9 -0.431043743569609
-106.85 -0.431044466410018
-106.8 -0.431045198235868
-106.75 -0.431045938122773
-106.7 -0.431046685134376
-106.65 -0.431047438323525
-106.6 -0.431048196733469
-106.55 -0.431048959399068
-106.5 -0.431049725348017
-106.45 -0.431050493602075
-106.4 -0.431051263178312
-106.35 -0.43105203309036
-106.3 -0.431052802349669
-106.25 -0.431053569966771
-106.2 -0.431054334952548
-106.15 -0.431055096319496
-106.1 -0.431055853082998
-106.05 -0.431056604262585
-106 -0.431057348883204
-105.95 -0.431058085976475
-105.9 -0.431058814581944
-105.85 -0.431059533748325
-105.8 -0.43106024253474
-105.75 -0.431060940011935
-105.7 -0.4310616252635
-105.65 -0.431062297387056
-105.6 -0.431062955495445
-105.55 -0.431063598717887
-105.5 -0.431064226201126
-105.45 -0.431064837110554
-105.4 -0.431065430631316
-105.35 -0.431066005969384
-105.3 -0.431066562352614
-105.25 -0.431067099031774
-105.2 -0.431067615281543
-105.15 -0.431068110401482
-105.1 -0.431068583716981
-105.05 -0.43106903458016
-105 -0.431069462370755
-104.95 -0.431069866496956
-104.9 -0.43107024639622
-104.85 -0.431070601536041
-104.8 -0.431070931414688
-104.75 -0.431071235561899
-104.7 -0.431071513539546
-104.65 -0.431071764942249
-104.6 -0.431071989397955
-104.55 -0.431072186568476
-104.5 -0.431072356149982
-104.45 -0.431072497873453
-104.4 -0.431072611505085
-104.35 -0.431072696846654
-104.3 -0.431072753735835
-104.25 -0.431072782046474
-104.2 -0.431072781688816
-104.15 -0.431072752609685
-104.1 -0.43107269479262
-104.05 -0.431072608257961
-104 -0.431072493062892
-103.95 -0.431072349301435
-103.9 -0.431072177104394
-103.85 -0.43107197663926
-103.8 -0.431071748110057
-103.75 -0.431071491757155
-103.7 -0.431071207857022
-103.65 -0.431070896721943
-103.6 -0.431070558699681
-103.55 -0.431070194173097
-103.5 -0.431069803559729
-103.45 -0.431069387311318
-103.4 -0.431068945913292
-103.35 -0.43106847988421
-103.3 -0.431067989775157
-103.25 -0.4310674761691
-103.2 -0.431066939680199
-103.15 -0.431066380953082
-103.1 -0.431065800662072
-103.05 -0.431065199510385
-103 -0.431064578229278
-102.95 -0.431063937577168
-102.9 -0.431063278338711
-102.85 -0.431062601323849
-102.8 -0.431061907366818
-102.75 -0.431061197325125
-102.7 -0.4310604720785
-102.65 -0.431059732527803
-102.6 -0.431058979593919
-102.55 -0.431058214216613
-102.5 -0.431057437353363
-102.45 -0.431056649978171
-102.4 -0.431055853080342
-102.35 -0.431055047663255
-102.3 -0.4310542347431
-102.25 -0.431053415347604
-102.2 -0.431052590514737
-102.15 -0.431051761291406
-102.1 -0.43105092873213
-102.05 -0.431050093897707
-102 -0.431049257853868
-101.95 -0.431048421669926
-101.9 -0.431047586417411
-101.85 -0.431046753168706
-101.8 -0.431045922995677
-101.75 -0.431045096968302
-101.7 -0.431044276153299
-101.65 -0.431043461612753
-101.6 -0.431042654402753
-101.55 -0.431041855572027
-101.5 -0.431041066160591
-101.45 -0.431040287198397
-101.4 -0.431039519704004
-101.35 -0.431038764683246
-101.3 -0.43103802312793
-101.25 -0.431037296014537
-101.2 -0.431036584302943
-101.15 -0.431035888935164
-101.1 -0.431035210834117
-101.05 -0.431034550902401
-101 -0.431033910021107
-100.95 -0.431033289048652
-100.9 -0.431032688819634
-100.85 -0.431032110143724
-100.8 -0.431031553804581
-100.75 -0.431031020558803
-100.7 -0.431030511134906
-100.65 -0.431030026232339
-100.6 -0.431029566520536
-100.55 -0.431029132638004
-100.5 -0.431028725191445
-100.45 -0.431028344754918
-100.4 -0.431027991869049
-100.35 -0.431027667040272
-100.3 -0.431027370740114
-100.25 -0.43102710340453
-100.2 -0.431026865433275
-100.15 -0.431026657189322
-100.1 -0.431026478998331
-100.05 -0.431026331148158
-100 -0.431026213888415
-99.95 -0.431026127430078
-99.9 -0.431026071945142
-99.85 -0.431026047566324
-99.8 -0.431026054386822
-99.75 -0.431026092460116
-99.7 -0.431026161799821
-99.65 -0.431026262379597
-99.6 -0.431026394133101
-99.55 -0.431026556953997
-99.5 -0.43102675069601
-99.45 -0.43102697517304
-99.4 -0.431027230159317
-99.35 -0.431027515389616
-99.3 -0.431027830559517
-99.25 -0.431028175325716
-99.2 -0.431028549306391
-99.15 -0.43102895208161
-99.1 -0.431029383193794
-99.05 -0.43102984214823
-99 -0.431030328413625
-98.95 -0.431030841422719
-98.9 -0.43103138057293
-98.85 -0.431031945227064
-98.8 -0.431032534714051
-98.75 -0.431033148329741
-98.7 -0.431033785337736
-98.65 -0.431034444970265
-98.6 -0.431035126429106
-98.55 -0.431035828886538
-98.5 -0.431036551486349
-98.45 -0.431037293344863
-98.4 -0.431038053552018
-98.35 -0.431038831172476
-98.3 -0.431039625246765
-98.25 -0.431040434792456
-98.2 -0.431041258805371
-98.15 -0.431042096260822
-98.1 -0.431042946114878
-98.05 -0.431043807305658
-98 -0.43104467875465
-97.95 -0.431045559368056
-97.9 -0.431046448038155
-97.85 -0.43104734364469
-97.8 -0.431048245056274
-97.75 -0.431049151131807
-97.7 -0.431050060721916
-97.65 -0.431050972670405
-97.6 -0.431051885815712
-97.55 -0.431052798992389
-97.5 -0.431053711032571
-97.45 -0.431054620767468
-97.4 -0.431055527028852
-97.35 -0.431056428650549
-97.3 -0.43105732446993
-97.25 -0.431058213329402
-97.2 -0.431059094077895
-97.15 -0.431059965572343
-97.1 -0.431060826679159
-97.05 -0.431061676275701
-97 -0.431062513251722
-96.95 -0.431063336510818
-96.9 -0.431064144971849
-96.85 -0.431064937570352
-96.8 -0.43106571325993
-96.75 -0.431066471013629
-96.7 -0.43106720982528
-96.65 -0.43106792871083
-96.6 -0.431068626709641
-96.55 -0.43106930288576
-96.5 -0.431069956329169
-96.45 -0.431070586156994
-96.4 -0.431071191514686
-96.35 -0.431071771577174
-96.3 -0.431072325549972
-96.25 -0.431072852670259
-96.2 -0.431073352207914
-96.15 -0.431073823466516
-96.1 -0.4310742657843
-96.05 -0.431074678535075
-96 -0.431075061129092
-95.95 -0.431075413013874
-95.9 -0.431075733674996
-95.85 -0.431076022636821
-95.8 -0.431076279463185
-95.75 -0.431076503758035
-95.7 -0.431076695166019
-95.65 -0.431076853373021
-95.6 -0.431076978106649
-95.55 -0.431077069136665
-95.5 -0.431077126275372
-95.45 -0.431077149377937
-95.4 -0.431077138342668
-95.35 -0.43107709311123
-95.3 -0.431077013668812
-95.25 -0.431076900044237
-95.2 -0.431076752310014
-95.15 -0.43107657058234
-95.1 -0.431076355021039
-95.05 -0.431076105829454
-95 -0.431075823254274
-94.95 -0.431075507585314
-94.9 -0.431075159155236
-94.85 -0.43107477833921
-94.8 -0.431074365554531
-94.75 -0.431073921260171
-94.7 -0.431073445956284
-94.65 -0.431072940183655
-94.6 -0.431072404523093
-94.55 -0.431071839594779
-94.5 -0.431071246057556
-94.45 -0.431070624608173
-94.4 -0.431069975980471
-94.35 -0.431069300944534
-94.3 -0.431068600305779
-94.25 -0.431067874904005
-94.2 -0.431067125612395
-94.15 -0.431066353336476
-94.1 -0.431065559013029
-94.05 -0.431064743608967
-94 -0.431063908120161
-93.95 -0.431063053570238
-93.9 -0.431062181009329
-93.85 -0.431061291512792
-93.8 -0.431060386179895
-93.75 -0.431059466132461
-93.7 -0.431058532513493
-93.65 -0.431057586485759
-93.6 -0.431056629230352
-93.55 -0.431055661945226
-93.5 -0.431054685843706
-93.45 -0.431053702152971
-93.4 -0.431052712112525
-93.35 -0.431051716972639
-93.3 -0.431050717992785
-93.25 -0.43104971644005
-93.2 -0.431048713587538
-93.15 -0.431047710712759
-93.1 -0.431046709096013
-93.05 -0.431045710018766
-93 -0.431044714762016
-92.95 -0.431043724604665
-92.9 -0.431042740821883
-92.85 -0.431041764683472
-92.8 -0.431040797452246
-92.75 -0.431039840382398
-92.7 -0.431038894717889
-92.65 -0.431037961690842
-92.6 -0.431037042519944
-92.55 -0.431036138408868
-92.5 -0.431035250544705
-92.45 -0.431034380096418
-92.4 -0.431033528213314
-92.35 -0.431032696023536
-92.3 -0.431031884632586
-92.25 -0.431031095121859
-92.2 -0.431030328547224
-92.15 -0.431029585937617
-92.1 -0.431028868293675
-92.05 -0.431028176586401
-92 -0.431027511755861
-91.95 -0.431026874709924
-91.9 -0.431026266323034
-91.85 -0.43102568743502
-91.8 -0.431025138849961
-91.75 -0.431024621335074
-91.7 -0.431024135619666
-91.65 -0.431023682394116
-91.6 -0.431023262308917
-91.55 -0.431022875973755
-91.5 -0.431022523956652
-91.45 -0.431022206783142
-91.4 -0.431021924935519
-91.35 -0.431021678852122
-91.3 -0.431021468926683
-91.25 -0.431021295507729
-91.2 -0.43102115889804
-91.15 -0.43102105935416
-91.1 -0.431020997085972
-91.05 -0.43102097225633
-91 -0.431020984980745
-90.95 -0.431021035327135
-90.9 -0.431021123315636
-90.85 -0.431021248918469
-90.8 -0.431021412059871
-90.75 -0.431021612616086
-90.7 -0.431021850415416
-90.65 -0.431022125238332
-90.6 -0.431022436817655
-90.55 -0.431022784838779
-90.5 -0.431023168939978
-90.45 -0.431023588712755
-90.4 -0.431024043702261
-90.35 -0.43102453340777
-90.3 -0.431025057283214
-90.25 -0.431025614737779
-90.2 -0.431026205136556
-90.15 -0.43102682780125
-90.1 -0.431027482010949
-90.05 -0.431028167002941
-90 -0.431028881973599
-89.95 -0.431029626079306
-89.9 -0.431030398437439
-89.85 -0.431031198127409
-89.8 -0.431032024191742
-89.75 -0.431032875637218
-89.7 -0.431033751436052
-89.65 -0.431034650527128
-89.6 -0.431035571817266
-89.55 -0.431036514182548
-89.5 -0.431037476469674
-89.45 -0.431038457497366
-89.4 -0.431039456057803
-89.35 -0.431040470918102
-89.3 -0.431041500821824
-89.25 -0.431042544490525
-89.2 -0.431043600625327
-89.15 -0.431044667908524
-89.1 -0.431045745005219
-89.05 -0.431046830564976
-89 -0.431047923223508
-88.95 -0.431049021604377
-88.9 -0.431050124320717
-88.85 -0.431051229976973
-88.8 -0.431052337170659
-88.75 -0.431053444494118
-88.7 -0.431054550536309
-88.65 -0.431055653884585
-88.6 -0.431056753126492
-88.55 -0.43105784685156
-88.5 -0.431058933653101
-88.45 -0.431060012130009
-88.4 -0.431061080888552
-88.35 -0.431062138544158
-88.3 -0.431063183723203
-88.25 -0.431064215064772
-88.2 -0.431065231222426
-88.15 -0.431066230865945
-88.1 -0.431067212683054
-88.05 -0.431068175381131
-88 -0.4310691176889
-87.95 -0.431070038358093
-87.9 -0.431070936165087
-87.85 -0.431071809912522
-87.8 -0.431072658430877
-87.75 -0.431073480580025
-87.7 -0.431074275250746
-87.65 -0.431075041366214
-87.6 -0.431075777883433
-87.55 -0.431076483794647
-87.5 -0.431077158128699
-87.45 -0.431077799952351
-87.4 -0.431078408371556
-87.35 -0.431078982532689
-87.3 -0.431079521623723
-87.25 -0.431080024875356
-87.2 -0.431080491562092
-87.15 -0.431080921003262
-87.1 -0.431081312563993
-87.05 -0.431081665656125
-87 -0.431081979739062
-86.95 -0.431082254320575
-86.9 -0.431082488957536
-86.85 -0.4310826832566
-86.8 -0.431082836874818
-86.75 -0.43108294952019
-86.7 -0.431083020952162
-86.65 -0.431083050982042
-86.6 -0.431083039473369
-86.55 -0.431082986342206
-86.5 -0.431082891557372
-86.45 -0.431082755140601
-86.4 -0.431082577166644
-86.35 -0.431082357763295
-86.3 -0.431082097111356
-86.25 -0.431081795444529
-86.2 -0.431081453049248
-86.15 -0.431081070264436
-86.1 -0.431080647481198
-86.05 -0.43108018514245
-86 -0.431079683742477
-85.95 -0.431079143826424
-85.9 -0.43107856598973
-85.85 -0.431077950877484
-85.8 -0.431077299183726
-85.75 -0.431076611650681
-85.7 -0.43107588906793
-85.65 -0.43107513227152
-85.6 -0.431074342143009
-85.55 -0.43107351960846
-85.5 -0.431072665637363
-85.45 -0.431071781241512
-85.4 -0.431070867473819
-85.35 -0.431069925427072
-85.3 -0.431068956232645
-85.25 -0.43106796105915
-85.2 -0.431066941111043
-85.15 -0.431065897627177
-85.1 -0.431064831879315
-85.05 -0.431063745170587
-85 -0.431062638833914
-84.95 -0.431061514230386
-84.9 -0.431060372747596
-84.85 -0.431059215797946
-84.8 -0.431058044816909
-84.75 -0.431056861261264
-84.7 -0.431055666607292
-84.65 -0.431054462348952
-84.6 -0.431053249996024
-84.55 -0.431052031072228
-84.5 -0.431050807113326
-84.45 -0.431049579665194
-84.4 -0.431048350281892
-84.35 -0.431047120523699
-84.3 -0.431045891955157
-84.25 -0.431044666143084
-84.2 -0.4310434446546
-84.15 -0.431042229055127
-84.1 -0.431041020906406
-84.05 -0.431039821764499
-84 -0.4310386331778
-83.95 -0.431037456685052
-83.9 -0.431036293813369
-83.85 -0.431035146076268
-83.8 -0.431034014971712
-83.75 -0.431032901980175
-83.7 -0.431031808562717
-83.65 -0.431030736159081
-83.6 -0.431029686185813
-83.55 -0.431028660034411
-83.5 -0.431027659069491
-83.45 -0.431026684626994
-83.4 -0.431025738012418
-83.35 -0.431024820499089
-83.3 -0.431023933326462
-83.25 -0.431023077698466
-83.2 -0.431022254781892
-83.15 -0.431021465704818
-83.1 -0.431020711555084
-83.05 -0.431019993378813
-83 -0.431019312178978
-82.95 -0.431018668914029
-82.9 -0.431018064496562
-82.85 -0.431017499792052
-82.8 -0.431016975617638
-82.75 -0.431016492740965
-82.7 -0.431016051879094
-82.65 -0.431015653697462
-82.6 -0.431015298808913
-82.55 -0.431014987772793
-82.5 -0.431014721094105
-82.45 -0.431014499222738
-82.4 -0.431014322552758
-82.35 -0.431014191421769
-82.3 -0.431014106110353
-82.25 -0.431014066841564
-82.2 -0.431014073780508
-82.15 -0.431014127033991
-82.1 -0.431014226650237
-82.05 -0.431014372618684
-82 -0.431014564869851
-81.95 -0.431014803275281
-81.9 -0.431015087647558
-81.85 -0.431015417740396
-81.8 -0.431015793248812
-81.75 -0.431016213809358
-81.7 -0.431016679000447
-81.65 -0.431017188342735
-81.6 -0.431017741299591
-81.55 -0.431018337277631
-81.5 -0.431018975627334
-81.45 -0.431019655643723
-81.4 -0.431020376567119
-81.35 -0.431021137583975
-81.3 -0.431021937827766
-81.25 -0.43102277637996
-81.2 -0.431023652271052
-81.15 -0.431024564481665
-81.1 -0.431025511943721
-81.05 -0.431026493541669
-81 -0.431027508113786
-80.95 -0.431028554453529
-80.9 -0.431029631310958
-80.85 -0.431030737394208
-80.8 -0.431031871371023
-80.75 -0.431033031870345
-80.7 -0.431034217483953
-80.65 -0.431035426768158
-80.6 -0.431036658245541
-80.55 -0.431037910406742
-80.5 -0.431039181712294
-80.45 -0.431040470594501
-80.4 -0.431041775459349
-80.35 -0.431043094688464
-80.3 -0.431044426641104
-80.25 -0.43104576965618
-80.2 -0.431047122054308
-80.15 -0.431048482139899
-80.1 -0.431049848203261
-80.05 -0.431051218522732
-80 -0.431052591366837
-79.95 -0.431053964996453
-79.9 -0.431055337666994
-79.85 -0.431056707630615
-79.8 -0.431058073138413
-79.75 -0.431059432442644
-79.7 -0.431060783798944
-79.65 -0.431062125468544
-79.6 -0.431063455720495
-79.55 -0.431064772833876
-79.5 -0.431066075100006
-79.45 -0.431067360824642
-79.4 -0.431068628330158
-79.35 -0.431069875957722
-79.3 -0.431071102069444
-79.25 -0.431072305050503
-79.2 -0.431073483311261
-79.15 -0.431074635289336
-79.1 -0.431075759451658
-79.05 -0.431076854296486
-79 -0.431077918355393
-78.95 -0.431078950195215
-78.9 -0.431079948419955
-78.85 -0.431080911672657
-78.8 -0.431081838637219
-78.75 -0.431082728040174
-78.7 -0.43108357865241
-78.65 -0.431084389290848
-78.6 -0.431085158820058
-78.55 -0.431085886153828
-78.5 -0.43108657025666
-78.45 -0.431087210145225
-78.4 -0.431087804889741
-78.35 -0.43108835361529
-78.3 -0.431088855503074
-78.25 -0.4310893097916
-78.2 -0.431089715777793
-78.15 -0.431090072818042
-78.1 -0.43109038032917
-78.05 -0.431090637789338
-78 -0.431090844738859
-77.95 -0.431091000780951
-77.9 -0.431091105582404
-77.85 -0.431091158874168
-77.8 -0.431091160451864
-77.75 -0.431091110176217
-77.7 -0.431091007973397
-77.65 -0.431090853835296
-77.6 -0.431090647819702
-77.55 -0.431090390050406
-77.5 -0.431090080717218
-77.45 -0.431089720075902
-77.4 -0.431089308448027
-77.35 -0.431088846220732
-77.3 -0.431088333846412
-77.25 -0.431087771842315
-77.2 -0.431087160790064
-77.15 -0.431086501335083
-77.1 -0.431085794185957
-77.05 -0.431085040113696
-77 -0.431084239950927
-76.95 -0.431083394591003
-76.9 -0.431082504987032
-76.85 -0.431081572150828
-76.8 -0.431080597151787
-76.75 -0.431079581115682
-76.7 -0.431078525223392
-76.65 -0.431077430709548
-76.6 -0.431076298861115
-76.55 -0.431075131015901
-76.5 -0.431073928560994
-76.45 -0.431072692931141
-76.4 -0.431071425607055
-76.35 -0.431070128113661
-76.3 -0.431068802018284
-76.25 -0.431067448928773
-76.2 -0.431066070491579
-76.15 -0.431064668389762
-76.1 -0.431063244340968
-76.05 -0.431061800095335
-76 -0.431060337433369
-75.95 -0.431058858163765
-75.9 -0.431057364121194
-75.85 -0.431055857164048
-75.8 -0.431054339172146
-75.75 -0.431052812044411
-75.7 -0.431051277696514
-75.65 -0.431049738058496
-75.6 -0.431048195072353
-75.55 -0.431046650689616
-75.5 -0.431045106868896
-75.45 -0.431043565573426
-75.4 -0.431042028768584
-75.35 -0.431040498419409
-75.3 -0.431038976488106
-75.25 -0.431037464931557
-75.2 -0.431035965698825
-75.15 -0.43103448072866
-75.1 -0.431033011947019
-75.05 -0.431031561264587
-75 -0.431030130574314
-74.95 -0.431028721748971
-74.9 -0.43102733663872
-74.85 -0.431025977068707
-74.8 -0.431024644836683
-74.75 -0.43102334171065
-74.7 -0.431022069426541
-74.65 -0.43102082968593
-74.6 -0.431019624153784
-74.55 -0.431018454456255
-74.5 -0.431017322178508
-74.45 -0.431016228862605
-74.4 -0.431015176005433
-74.35 -0.43101416505668
-74.3 -0.431013197416872
-74.25 -0.43101227443546
-74.2 -0.431011397408976
-74.15 -0.431010567579239
-74.1 -0.431009786131634
-74.05 -0.431009054193453
-74 -0.43100837283231
-73.95 -0.431007743054621
-73.9 -0.431007165804161
-73.85 -0.431006641960697
-73.8 -0.431006172338694
-73.75 -0.431005757686105
-73.7 -0.431005398683237
-73.65 -0.431005095941705
-73.6 -0.431004850003466
-73.55 -0.431004661339937
-73.5 -0.431004530351205
-73.45 -0.431004457365322
-73.4 -0.431004442637687
-73.35 -0.431004486350522
-73.3 -0.431004588612437
-73.25 -0.43100474945809
-73.2 -0.431004968847933
-73.15 -0.431005246668055
-73.1 -0.431005582730125
-73.05 -0.431005976771413
-73 -0.431006428454923
-72.95 -0.431006937369606
-72.9 -0.431007503030678
-72.85 -0.431008124880023
-72.8 -0.431008802286696
-72.75 -0.431009534547518
-72.7 -0.43101032088776
-72.65 -0.431011160461927
-72.6 -0.431012052354628
-72.55 -0.431012995581536
-72.5 -0.431013989090443
-72.45 -0.431015031762396
-72.4 -0.431016122412932
-72.35 -0.431017259793385
-72.3 -0.43101844259229
-72.25 -0.431019669436865
-72.2 -0.431020938894573
-72.15 -0.431022249474766
-72.1 -0.431023599630409
-72.05 -0.431024987759878
-72 -0.431026412208829
-71.95 -0.431027871272146
-71.9 -0.431029363195953
-71.85 -0.431030886179693
-71.8 -0.431032438378277
-71.75 -0.43103401790429
-71.7 -0.431035622830261
-71.65 -0.431037251190984
-71.6 -0.431038900985903
-71.55 -0.431040570181537
-71.5 -0.431042256713962
-71.45 -0.431043958491334
-71.4 -0.43104567339646
-71.35 -0.431047399289399
-71.3 -0.431049134010109
-71.25 -0.43105087538112
-71.2 -0.43105262121024
-71.15 -0.431054369293289
-71.1 -0.43105611741685
-71.05 -0.431057863361046
-71 -0.431059604902327
-70.95 -0.431061339816278
-70.9 -0.431063065880429
-70.85 -0.43106478087707
-70.8 -0.431066482596076
-70.75 -0.431068168837723
-70.7 -0.431069837415502
-70.65 -0.431071486158925
-70.6 -0.431073112916316
-70.55 -0.431074715557592
-70.5 -0.431076291977019
-70.45 -0.431077840095946
-70.4 -0.431079357865519
-70.35 -0.431080843269357
-70.3 -0.431082294326198
-70.25 -0.431083709092513
-70.2 -0.431085085665071
-70.15 -0.43108642218347
-70.1 -0.431087716832613
-70.05 -0.43108896784514
-70 -0.431090173503806
-69.95 -0.431091332143796
-69.9 -0.431092442154995
-69.85 -0.431093501984179
-69.8 -0.43109451013715
-69.75 -0.431095465180806
-69.7 -0.431096365745128
-69.65 -0.431097210525105
-69.6 -0.431097998282576
-69.55 -0.431098727847998
-69.5 -0.431099398122122
-69.45 -0.431100008077603
-69.4 -0.431100556760505
-69.35 -0.431101043291731
-69.3 -0.431101466868356
-69.25 -0.431101826764874
-69.2 -0.431102122334339
-69.15 -0.431102353009426
-69.1 -0.431102518303384
-69.05 -0.43110261781089
-69 -0.431102651208808
-68.95 -0.431102618256845
-68.9 -0.431102518798099
-68.85 -0.431102352759513
-68.8 -0.431102120152212
-68.75 -0.43110182107175
-68.7 -0.431101455698234
-68.65 -0.431101024296357
-68.6 -0.431100527215313
-68.55 -0.431099964888612
-68.5 -0.431099337833784
-68.45 -0.431098646651978
-68.4 -0.431097892027451
-68.35 -0.431097074726957
-68.3 -0.431096195599023
-68.25 -0.431095255573123
-68.2 -0.431094255658746
-68.15 -0.431093196944359
-68.1 -0.431092080596273
-68.05 -0.431090907857398
-68 -0.431089680045905
-67.95 -0.431088398553785
-67.9 -0.431087064845311
-67.85 -0.431085680455406
-67.8 -0.431084246987912
-67.75 -0.431082766113773
-67.7 -0.431081239569122
-67.65 -0.431079669153283
-67.6 -0.431078056726686
-67.55 -0.431076404208701
-67.5 -0.431074713575382
-67.45 -0.431072986857146
-67.4 -0.431071226136367
-67.35 -0.431069433544896
-67.3 -0.431067611261518
-67.25 -0.431065761509335
-67.2 -0.431063886553092
-67.15 -0.431061988696432
-67.1 -0.431060070279105
-67.05 -0.431058133674115
-67 -0.431056181284818
-66.95 -0.431054215541974
-66.9 -0.431052238900754
-66.85 -0.43105025383771
-66.8 -0.431048262847702
-66.75 -0.4310462684408
-66.7 -0.431044273139152
-66.65 -0.431042279473831
-66.6 -0.431040289981656
-66.55 -0.431038307202001
-66.5 -0.431036333673589
-66.45 -0.431034371931276
-66.4 -0.431032424502832
-66.35 -0.431030493905716
-66.3 -0.431028582643864
-66.25 -0.431026693204473
-66.2 -0.431024828054803
-66.15 -0.431022989638993
-66.1 -0.431021180374895
-66.05 -0.431019402650935
-66 -0.431017658822995
-65.95 -0.431015951211331
-65.9 -0.431014282097529
-65.85 -0.431012653721496
-65.8 -0.431011068278491
-65.75 -0.431009527916215
-65.7 -0.43100803473194
-65.65 -0.431006590769697
-65.6 -0.431005198017527
-65.55 -0.431003858404789
-65.5 -0.431002573799531
-65.45 -0.431001346005941
-65.4 -0.431000176761859
-65.35 -0.430999067736371
-65.3 -0.430998020527483
-65.25 -0.430997036659877
-65.2 -0.430996117582747
-65.15 -0.430995264667733
-65.1 -0.430994479206937
-65.05 -0.430993762411044
-65 -0.430993115407528
-64.95 -0.430992539238966
-64.9 -0.430992034861452
-64.85 -0.430991603143112
-64.8 -0.430991244862729
-64.75 -0.430990960708477
-64.7 -0.430990751276763
-64.65 -0.430990617071178
-64.6 -0.430990558501573
-64.55 -0.430990575883237
-64.5 -0.430990669436202
-64.45 -0.43099083928466
-64.4 -0.430991085456503
-64.35 -0.43099140788298
-64.3 -0.430991806398475
-64.25 -0.430992280740413
-64.2 -0.430992830549278
-64.15 -0.430993455368758
-64.1 -0.430994154646018
-64.05 -0.430994927732084
-64 -0.430995773882361
-63.95 -0.430996692257269
-63.9 -0.430997681922994
-63.85 -0.430998741852373
-63.8 -0.430999870925893
-63.75 -0.431001067932804
-63.7 -0.431002331572364
-63.65 -0.431003660455189
-63.6 -0.431005053104725
-63.55 -0.431006507958838
-63.5 -0.431008023371507
-63.45 -0.431009597614639
-63.4 -0.431011228879984
-63.35 -0.431012915281169
-63.3 -0.431014654855822
-63.25 -0.431016445567812
-63.2 -0.431018285309582
-63.15 -0.431020171904581
-63.1 -0.431022103109793
-63.05 -0.431024076618357
-63 -0.431026090062272
-62.95 -0.431028141015197
-62.9 -0.43103022699532
-62.85 -0.431032345468325
-62.8 -0.431034493850413
-62.75 -0.431036669511414
-62.7 -0.43103886977796
-62.65 -0.431041091936719
-62.6 -0.431043333237695
-62.55 -0.431045590897587
-62.5 -0.431047862103195
-62.45 -0.431050144014879
-62.4 -0.431052433770061
-62.35 -0.431054728486771
-62.3 -0.43105702526722
-62.25 -0.431059321201419
-62.2 -0.431061613370811
-62.15 -0.431063898851934
-62.1 -0.431066174720103
-62.05 -0.431068438053097
-62 -0.431070685934871
-61.95 -0.431072915459253
-61.9 -0.431075123733657
-61.85 -0.431077307882784
-61.8 -0.431079465052312
-61.75 -0.431081592412578
-61.7 -0.431083687162235
-61.65 -0.43108574653189
-61.6 -0.431087767787711
-61.55 -0.431089748235004
-61.5 -0.431091685221748
-61.45 -0.431093576142096
-61.4 -0.431095418439821
-61.35 -0.431097209611714
-61.3 -0.431098947210933
-61.25 -0.43110062885028
-61.2 -0.431102252205426
-61.15 -0.431103815018057
-61.1 -0.431105315098959
-61.05 -0.431106750331014
-61 -0.431108118672124
-60.95 -0.43110941815805
-60.9 -0.431110646905154
-60.85 -0.43111180311306
-60.8 -0.431112885067211
-60.75 -0.431113891141333
-60.7 -0.431114819799785
-60.65 -0.431115669599821
-60.6 -0.43111643919372
-60.55 -0.431117127330824
-60.5 -0.431117732859447
-60.45 -0.431118254728673
-60.4 -0.43111869199003
-60.35 -0.431119043799038
-60.3 -0.431119309416638
-60.25 -0.431119488210487
-60.2 -0.431119579656128
-60.15 -0.431119583338018
-60.1 -0.431119498950438
-60.05 -0.43111932629825
-60 -0.431119065297532
-59.95 -0.431118715976065
-59.9 -0.431118278473685
-59.85 -0.431117753042495
-59.8 -0.431117140046932
-59.75 -0.431116439963701
-59.7 -0.431115653381556
-59.65 -0.431114781000947
-59.6 -0.431113823633524
-59.55 -0.431112782201493
-59.5 -0.431111657736836
-59.45 -0.43111045138039
-59.4 -0.431109164380782
-59.35 -0.431107798093222
-59.3 -0.431106353978167
-59.25 -0.431104833599839
-59.2 -0.431103238624606
-59.15 -0.431101570819233
-59.1 -0.431099832049002
-59.05 -0.431098024275693
-59 -0.431096149555441
-58.95 -0.431094210036468
-58.9 -0.431092207956687
-58.85 -0.431090145641186
-58.8 -0.431088025499594
-58.75 -0.431085850023328
-58.7 -0.431083621782728
-58.65 -0.431081343424089
-58.6 -0.431079017666572
-58.55 -0.431076647299028
-58.5 -0.431074235176709
-58.45 -0.431071784217898
-58.4 -0.431069297400431
-58.35 -0.431066777758143
-58.3 -0.431064228377231
-58.25 -0.431061652392529
-58.2 -0.431059052983716
-58.15 -0.431056433371453
-58.1 -0.431053796813451
-58.05 -0.43105114660048
-58 -0.431048486052327
-57.95 -0.431045818513692
-57.9 -0.431043147350048
-57.85 -0.431040475943457
-57.8 -0.431037807688347
-57.75 -0.431035145987261
-57.7 -0.431032494246582
-57.65 -0.431029855872235
-57.6 -0.431027234265377
-57.55 -0.431024632818072
-57.5 -0.431022054908972
-57.45 -0.431019503898988
-57.4 -0.431016983126976
-57.35 -0.431014495905434
-57.3 -0.431012045516212
-57.25 -0.431009635206253
-57.2 -0.431007268183355
-57.15 -0.431004947611976
-57.1 -0.431002676609068
-57.05 -0.431000458239966
-57 -0.43099829551432
-56.95 -0.430996191382087
-56.9 -0.430994148729585
-56.85 -0.430992170375606
-56.8 -0.430990259067609
-56.75 -0.430988417477984
-56.7 -0.430986648200398
-56.65 -0.43098495374623
-56.6 -0.43098333654109
-56.55 -0.430981798921446
-56.5 -0.430980343131337
-56.45 -0.430978971319201
-56.4 -0.430977685534807
-56.35 -0.430976487726305
-56.3 -0.430975379737388
-56.25 -0.430974363304579
-56.2 -0.430973440054641
-56.15 -0.430972611502124
-56.1 -0.430971879047029
-56.05 -0.430971243972625
-56 -0.430970707443394
-55.95 -0.430970270503123
-55.9 -0.430969934073142
-55.85 -0.430969698950705
-55.8 -0.430969565807527
-55.75 -0.430969535188475
-55.7 -0.430969607510405
-55.65 -0.430969783061168
-55.6 -0.430970061998767
-55.55 -0.430970444350678
-55.5 -0.430970930013332
-55.45 -0.430971518751761
-55.4 -0.430972210199409
-55.35 -0.430973003858104
-55.3 -0.430973899098203
-55.25 -0.430974895158899
-55.2 -0.430975991148694
-55.15 -0.430977186046039
-55.1 -0.430978478700141
-55.05 -0.43097986783194
-55 -0.430981352035239
-54.95 -0.430982929778016
-54.9 -0.430984599403883
-54.85 -0.430986359133717
-54.8 -0.430988207067451
-54.75 -0.430990141186017
-54.7 -0.430992159353458
-54.65 -0.430994259319185
-54.6 -0.43099643872039
-54.55 -0.430998695084614
-54.5 -0.431001025832453
-54.45 -0.431003428280421
-54.4 -0.431005899643946
-54.35 -0.431008437040509
-54.3 -0.431011037492912
-54.25 -0.431013697932692
-54.2 -0.431016415203642
-54.15 -0.431019186065478
-54.1 -0.431022007197608
-54.05 -0.431024875203027
-54 -0.431027786612319
-53.95 -0.431030737887766
-53.9 -0.431033725427559
-53.85 -0.431036745570109
-53.8 -0.431039794598441
-53.75 -0.431042868744687
-53.7 -0.431045964194647
-53.65 -0.431049077092438
-53.6 -0.431052203545207
-53.55 -0.431055339627908
-53.5 -0.431058481388142
-53.45 -0.431061624851044
-53.4 -0.431064766024228
-53.35 -0.431067900902761
-53.3 -0.431071025474181
-53.25 -0.431074135723536
-53.2 -0.431077227638457
-53.15 -0.431080297214236
-53.1 -0.431083340458921
-53.05 -0.431086353398413
-53 -0.431089332081561
-52.95 -0.431092272585245
-52.9 -0.431095171019451
-52.85 -0.431098023532313
-52.8 -0.431100826315141
-52.75 -0.431103575607401
-52.7 -0.431106267701661
-52.65 -0.43110889894849
-52.6 -0.431111465761301
-52.55 -0.431113964621133
-52.5 -0.431116392081373
-52.45 -0.431118744772394
-52.4 -0.431121019406132
-52.35 -0.431123212780556
-52.3 -0.431125321784071
-52.25 -0.431127343399804
-52.2 -0.431129274709803
-52.15 -0.431131112899119
-52.1 -0.431132855259781
-52.05 -0.431134499194644
-52 -0.431136042221122
-51.95 -0.431137481974784
-51.9 -0.431138816212822
-51.85 -0.431140042817375
-51.8 -0.431141159798708
-51.75 -0.43114216529825
-51.7 -0.431143057591469
-51.65 -0.431143835090598
-51.6 -0.431144496347191
-51.55 -0.431145040054524
-51.5 -0.431145465049821
-51.45 -0.431145770316304
-51.4 -0.431145954985075
-51.35 -0.431146018336817
-51.3 -0.431145959803308
-51.25 -0.431145778968756
-51.2 -0.431145475570948
-51.15 -0.431145049502205
-51.1 -0.431144500810149
-51.05 -0.431143829698278
-51 -0.431143036526346
-50.95 -0.431142121810543
-50.9 -0.431141086223488
-50.85 -0.431139930594013
-50.8 -0.431138655906761
-50.75 -0.431137263301573
-50.7 -0.431135754072687
-50.65 -0.431134129667734
-50.6 -0.431132391686538
-50.55 -0.431130541879716
-50.5 -0.431128582147084
-50.45 -0.431126514535868
-50.4 -0.431124341238722
-50.35 -0.431122064591554
-50.3 -0.431119687071157
-50.25 -0.431117211292664
-50.2 -0.431114640006801
-50.15 -0.431111976096975
-50.1 -0.431109222576168
-50.05 -0.431106382583665
-50 -0.431103459381597
-49.95 -0.431100456351331
-49.9 -0.431097376989674
-49.85 -0.431094224904934
-49.8 -0.431091003812812
-49.75 -0.431087717532144
-49.7 -0.431084369980497
-49.65 -0.431080965169619
-49.6 -0.431077507200752
-49.55 -0.431074000259812
-49.5 -0.431070448612442
-49.45 -0.431066856598946
-49.4 -0.431063228629097
-49.35 -0.431059569176852
-49.3 -0.431055882774948
-49.25 -0.43105217400941
-49.2 -0.431048447513964
-49.15 -0.431044707964372
-49.1 -0.431040960072678
-49.05 -0.4310372085814
-49 -0.431033458257643
-48.95 -0.431029713887169
-48.9 -0.43102598026841
-48.85 -0.43102226220644
-48.8 -0.431018564506918
-48.75 -0.431014891970002
-48.7 -0.43101124938424
-48.65 -0.431007641520457
-48.6 -0.431004073125631
-48.55 -0.431000548916782
-48.5 -0.430997073574859
-48.45 -0.430993651738663
-48.4 -0.430990287998785
-48.35 -0.430986986891582
-48.3 -0.430983752893199
-48.25 -0.430980590413641
-48.2 -0.430977503790896
-48.15 -0.430974497285133
-48.1 -0.43097157507297
-48.05 -0.430968741241821
-48 -0.430965999784331
-47.95 -0.430963354592914
-47.9 -0.430960809454385
-47.85 -0.430958368044704
-47.8 -0.430956033923845
-47.75 -0.430953810530779
-47.7 -0.430951701178595
-47.65 -0.430949709049757
-47.6 -0.430947837191503
-47.55 -0.430946088511399
-47.5 -0.430944465773046
-47.45 -0.430942971591956
-47.4 -0.43094160843159
-47.35 -0.430940378599573
-47.3 -0.430939284244094
-47.25 -0.430938327350485
-47.2 -0.430937509737995
-47.15 -0.430936833056758
-47.1 -0.430936298784959
-47.05 -0.430935908226209
-47 -0.430935662507128
-46.95 -0.430935562575136
-46.9 -0.430935609196465
-46.85 -0.430935802954392
-46.8 -0.43093614424769
-46.75 -0.430936633289307
-46.7 -0.430937270105279
-46.65 -0.430938054533865
-46.6 -0.430938986224919
-46.55 -0.430940064639502
-46.5 -0.430941289049719
-46.45 -0.430942658538806
-46.4 -0.430944172001445
-46.35 -0.430945828144326
-46.3 -0.430947625486943
-46.25 -0.430949562362636
-46.2 -0.430951636919862
-46.15 -0.430953847123716
-46.1 -0.430956190757683
-46.05 -0.430958665425629
-46 -0.430961268554027
-45.95 -0.430963997394415
-45.9 -0.430966849026093
-45.85 -0.430969820359034
-45.8 -0.43097290813704
-45.75 -0.430976108941105
-45.7 -0.430979419193014
-45.65 -0.430982835159141
-45.6 -0.430986352954478
-45.55 -0.430989968546862
-45.5 -0.43099367776141
-45.45 -0.43099747628515
-45.4 -0.431001359671858
-45.35 -0.43100532334707
-45.3 -0.431009362613291
-45.25 -0.431013472655378
-45.2 -0.431017648546093
-45.15 -0.431021885251828
-45.1 -0.431026177638488
-45.05 -0.431030520477526
-45 -0.431034908452131
-44.95 -0.431039336163548
-44.9 -0.431043798137533
-44.85 -0.431048288830941
-44.8 -0.431052802638416
-44.75 -0.431057333899206
-44.7 -0.43106187690407
-44.65 -0.431066425902281
-44.6 -0.431070975108718
-44.55 -0.431075518711026
-44.5 -0.431080050876853
-44.45 -0.431084565761141
-44.4 -0.431089057513468
-44.35 -0.431093520285435
-44.3 -0.431097948238079
-44.25 -0.431102335549317
-44.2 -0.431106676421397
-44.15 -0.431110965088359
-44.1 -0.43111519582349
-44.05 -0.431119362946762
-44 -0.431123460832253
-43.95 -0.431127483915529
-43.9 -0.43113142670099
-43.85 -0.43113528376916
-43.8 -0.431139049783915
-43.75 -0.431142719499649
-43.7 -0.431146287768353
-43.65 -0.431149749546606
-43.6 -0.431153099902471
-43.55 -0.431156334022284
-43.5 -0.431159447217321
-43.45 -0.431162434930352
-43.4 -0.431165292742046
-43.35 -0.431168016377246
-43.3 -0.431170601711087
-43.25 -0.431173044774956
-43.2 -0.431175341762284
-43.15 -0.431177489034162
-43.1 -0.431179483124772
-43.05 -0.431181320746632
-43 -0.431182998795632
-42.95 -0.431184514355874
-42.9 -0.431185864704294
-42.85 -0.431187047315058
-42.8 -0.431188059863746
-42.75 -0.431188900231283
-42.7 -0.43118956650765
-42.65 -0.431190056995333
-42.6 -0.431190370212532
-42.55 -0.431190504896112
-42.5 -0.431190460004285
-42.45 -0.431190234719039
-42.4 -0.431189828448283
-42.35 -0.431189240827727
-42.3 -0.431188471722483
-42.25 -0.431187521228378
-42.2 -0.431186389672986
-42.15 -0.431185077616379
-42.1 -0.431183585851572
-42.05 -0.431181915404696
-42 -0.431180067534858
-41.95 -0.431178043733722
-41.9 -0.431175845724781
-41.85 -0.431173475462341
-41.8 -0.431170935130205
-41.75 -0.431168227140059
-41.7 -0.431165354129565
-41.65 -0.431162318960154
-41.6 -0.431159124714525
-41.55 -0.43115577469386
-41.5 -0.431152272414736
-41.45 -0.431148621605757
-41.4 -0.431144826203894
-41.35 -0.431140890350553
-41.3 -0.431136818387353
-41.25 -0.431132614851633
-41.2 -0.431128284471691
-41.15 -0.431123832161752
-41.1 -0.431119263016678
-41.05 -0.431114582306423
-41 -0.431109795470231
-40.95 -0.431104908110597
-40.9 -0.431099925986987
-40.85 -0.431094855009329
-40.8 -0.431089701231271
-40.75 -0.431084470843235
-40.7 -0.431079170165253
-40.65 -0.431073805639603
-40.6 -0.431068383823251
-40.55 -0.431062911380114
-40.5 -0.431057395073139
-40.45 -0.431051841756219
-40.4 -0.431046258365956
-40.35 -0.431040651913264
-40.3 -0.431035029474849
-40.25 -0.431029398184549
-40.2 -0.43102376522456
-40.15 -0.43101813781656
-40.1 -0.431012523212725
-40.05 -0.431006928686671
-40 -0.43100136152431
-39.95 -0.430995829014654
-39.9 -0.430990338440558
-39.85 -0.430984897069419
-39.8 -0.430979512143859
-39.75 -0.430974190872378
-39.7 -0.430968940420001
-39.65 -0.430963767898939
-39.6 -0.430958680359261
-39.55 -0.430953684779593
-39.5 -0.430948788057866
-39.45 -0.430943997002108
-39.4 -0.430939318321309
-39.35 -0.430934758616357
-39.3 -0.430930324371063
-39.25 -0.43092602194329
-39.2 -0.430921857556189
-39.15 -0.430917837289567
-39.1 -0.430913967071376
-39.05 -0.430910252669364
-39 -0.430906699682876
-38.95 -0.430903313534823
-38.9 -0.430900099463833
-38.85 -0.430897062516598
-38.8 -0.430894207540413
-38.75 -0.430891539175934
-38.7 -0.430889061850157
-38.65 -0.430886779769628
-38.6 -0.430884696913894
-38.55 -0.430882817029214
-38.5 -0.430881143622515
-38.45 -0.430879679955635
-38.4 -0.430878429039835
-38.35 -0.430877393630597
-38.3 -0.430876576222724
-38.25 -0.430875979045737
-38.2 -0.430875604059586
-38.15 -0.430875452950674
-38.1 -0.430875527128206
-38.05 -0.430875827720877
-38 -0.430876355573881
-37.95 -0.430877111246274
-37.9 -0.43087809500868
-37.85 -0.430879306841346
-37.8 -0.43088074643256
-37.75 -0.43088241317742
-37.7 -0.430884306176977
-37.65 -0.430886424237733
-37.6 -0.43088876587152
-37.55 -0.430891329295741
-37.5 -0.430894112433989
-37.45 -0.43089711291704
-37.4 -0.430900328084219
-37.35 -0.430903754985147
-37.3 -0.430907390381855
-37.25 -0.43091123075128
-37.2 -0.430915272288136
-37.15 -0.430919510908147
-37.1 -0.430923942251666
-37.05 -0.430928561687645
-37 -0.430933364317988
-36.95 -0.430938344982247
-36.9 -0.430943498262693
-36.85 -0.430948818489729
-36.8 -0.430954299747658
-36.75 -0.430959935880789
-36.7 -0.430965720499889
-36.65 -0.430971646988958
-36.6 -0.430977708512335
-36.55 -0.43098389802212
-36.5 -0.43099020826591
-36.45 -0.430996631794829
-36.4 -0.431003160971866
-36.35 -0.431009787980488
-36.3 -0.431016504833532
-36.25 -0.431023303382371
-36.2 -0.431030175326328
-36.15 -0.431037112222344
-36.1 -0.431044105494881
-36.05 -0.431051146446046
-36 -0.431058226265941
-35.95 -0.4310653360432
-35.9 -0.43107246677573
-35.85 -0.431079609381627
-35.8 -0.431086754710251
-35.75 -0.431093893553464
-35.7 -0.431101016657003
-35.65 -0.43110811473198
-35.6 -0.431115178466499
-35.55 -0.431122198537362
-35.5 -0.431129165621874
-35.45 -0.431136070409711
-35.4 -0.431142903614846
-35.35 -0.431149655987515
-35.3 -0.431156318326218
-35.25 -0.431162881489723
-35.2 -0.431169336409077
-35.15 -0.431175674099594
-35.1 -0.431181885672808
-35.05 -0.431187962348391
-35 -0.431193895465994
-34.95 -0.431199676497017
-34.9 -0.431205297056291
-34.85 -0.431210748913639
-34.8 -0.431216024005326
-34.75 -0.431221114445364
-34.7 -0.431226012536667
-34.65 -0.431230710782035
-34.6 -0.431235201894955
-34.55 -0.431239478810208
-34.5 -0.431243534694257
-34.45 -0.431247362955416
-34.4 -0.431250957253773
-34.35 -0.431254311510855
-34.3 -0.431257419919037
-34.25 -0.431260276950651
-34.2 -0.431262877366817
-34.15 -0.43126521622595
-34.1 -0.431267288891959
-34.05 -0.431269091042103
-34 -0.431270618674507
-33.95 -0.431271868115318
-33.9 -0.431272836025491
-33.85 -0.431273519407198
-33.8 -0.43127391560985
-33.75 -0.431274022335708
-33.7 -0.431273837645092
-33.65 -0.431273359961175
-33.6 -0.431272588074332
-33.55 -0.431271521146072
-33.5 -0.431270158712513
-33.45 -0.431268500687406
-33.4 -0.431266547364708
-33.35 -0.431264299420679
-33.3 -0.431261757915519
-33.25 -0.431258924294518
-33.2 -0.431255800388735
-33.15 -0.431252388415186
-33.1 -0.431248690976545
-33.05 -0.431244711060353
-33 -0.431240452037734
-32.95 -0.431235917661614
-32.9 -0.431231112064448
-32.85 -0.431226039755439
-32.8 -0.431220705617272
-32.75 -0.431215114902343
-32.7 -0.431209273228496
-32.65 -0.431203186574266
-32.6 -0.431196861273633
-32.55 -0.431190304010284
-32.5 -0.431183521811396
-32.45 -0.431176522040937
-32.4 -0.431169312392498
-32.35 -0.431161900881645
-32.3 -0.431154295837826
-32.25 -0.431146505895808
-32.2 -0.431138539986674
-32.15 -0.431130407328384
-32.1 -0.431122117415897
-32.05 -0.431113680010881
-32 -0.431105105131009
-31.95 -0.431096403038855
-31.9 -0.4310875842304
-31.85 -0.431078659423168
-31.8 -0.431069639543987
-31.75 -0.431060535716411
-31.7 -0.431051359247794
-31.65 -0.431042121616044
-31.6 -0.431032834456068
-31.55 -0.431023509545924
-31.5 -0.431014158792689
-31.45 -0.43100479421807
-31.4 -0.430995427943762
-31.35 -0.430986072176583
-31.3 -0.430976739193392
-31.25 -0.430967441325812
-31.2 -0.430958190944777
-31.15 -0.430949000444922
-31.1 -0.430939882228826
-31.05 -0.430930848691146
-31 -0.430921912202635
-30.95 -0.430913085094088
-30.9 -0.430904379640218
-30.85 -0.430895808043498
-30.8 -0.43088738241797
-30.75 -0.430879114773059
-30.7 -0.430871016997403
-30.65 -0.430863100842718
-30.6 -0.430855377907732
-30.55 -0.430847859622186
-30.5 -0.430840557230945
-30.45 -0.43083348177823
-30.4 -0.430826644091989
-30.35 -0.43082005476843
-30.3 -0.430813724156745
-30.25 -0.430807662344028
-30.2 -0.430801879140429
-30.15 -0.430796384064545
-30.1 -0.430791186329077
-30.05 -0.430786294826778
-30 -0.430781718116697
-29.95 -0.430777464410758
-29.9 -0.430773541560674
-29.85 -0.430769957045228
-29.8 -0.430766717957935
-29.75 -0.430763830995099
-29.7 -0.430761302444297
-29.65 -0.430759138173287
-29.6 -0.430757343619375
-29.55 -0.430755923779249
-29.5 -0.430754883199296
-29.45 -0.430754225966421
-29.4 -0.430753955699381
-29.35 -0.43075407554065
-29.3 -0.430754588148827
-29.25 -0.4307554956916
-29.2 -0.430756799839289
-29.15 -0.430758501758956
-29.1 -0.430760602109128
-29.05 -0.430763101035111
-29 -0.430765998164927
-28.95 -0.430769292605876
-28.9 -0.430772982941727
-28.85 -0.430777067230561
-28.8 -0.430781543003254
-28.75 -0.430786407262626
-28.7 -0.430791656483242
-28.65 -0.430797286611894
-28.6 -0.430803293068745
-28.55 -0.430809670749153
-28.5 -0.430816414026174
-28.45 -0.430823516753747
-28.4 -0.430830972270559
-28.35 -0.430838773404593
-28.3 -0.43084691247836
-28.25 -0.43085538131481
-28.2 -0.430864171243925
-28.15 -0.430873273109982
-28.1 -0.430882677279494
-28.05 -0.430892373649816
-28 -0.430902351658415
-27.95 -0.430912600292792
-27.9 -0.430923108101058
-27.85 -0.430933863203146
-27.8 -0.430944853302656
-27.75 -0.430956065699327
-27.7 -0.430967487302114
-27.65 -0.430979104642869
-27.6 -0.430990903890612
-27.55 -0.431002870866373
-27.5 -0.431014991058603
-27.45 -0.431027249639124
-27.4 -0.431039631479618
-27.35 -0.431052121168629
-27.3 -0.431064703029065
-27.25 -0.431077361136183
-27.2 -0.431090079336037
-27.15 -0.431102841264369
-27.1 -0.431115630365931
-27.05 -0.431128429914203
-27 -0.431141223031505
-26.95 -0.431153992709465
-26.9 -0.431166721829826
-26.85 -0.43117939318558
-26.8 -0.431191989502382
-26.75 -0.431204493460248
-26.7 -0.431216887715491
-26.65 -0.431229154922875
-26.6 -0.431241277757976
-26.55 -0.431253238939702
-26.5 -0.431265021252956
-26.45 -0.431276607571424
-26.4 -0.431287980880447
-26.35 -0.431299124299949
-26.3 -0.431310021107411
-26.25 -0.431320654760841
-26.2 -0.431331008921729
-26.15 -0.431341067477941
-26.1 -0.431350814566544
-26.05 -0.431360234596517
-26 -0.431369312271319
-25.95 -0.431378032611301
-25.9 -0.431386380975911
-25.85 -0.43139434308568
-25.8 -0.431401905043948
-25.75 -0.431409053358305
-25.7 -0.431415774961724
-25.65 -0.431422057233343
-25.6 -0.431427888018883
-25.55 -0.431433255650654
-25.5 -0.431438148967142
-25.45 -0.431442557332128
-25.4 -0.431446470653331
-25.35 -0.431449879400525
-25.3 -0.431452774623119
-25.25 -0.431455147967173
-25.2 -0.431456991691807
-25.15 -0.431458298684995
-25.1 -0.431459062478709
-25.05 -0.43145927726339
-25 -0.431458937901717
-24.95 -0.431458039941658
-24.9 -0.431456579628773
-24.85 -0.431454553917748
-24.8 -0.431451960483137
-24.75 -0.431448797729294
-24.7 -0.43144506479947
-24.65 -0.431440761584054
-24.6 -0.431435888727952
-24.55 -0.431430447637063
-24.5 -0.431424440483855
-24.45 -0.431417870212021
-24.4 -0.431410740540183
-24.35 -0.431403055964657
-24.3 -0.431394821761244
-24.25 -0.431386043986042
-24.2 -0.431376729475268
-24.15 -0.431366885844085
-24.1 -0.431356521484415
-24.05 -0.431345645561733
-24 -0.431334268010846
-23.95 -0.431322399530633
-23.9 -0.431310051577764
-23.85 -0.431297236359367
-23.8 -0.431283966824678
-23.75 -0.431270256655632
-23.7 -0.431256120256432
-23.65 -0.43124157274208
-23.6 -0.431226629925868
-23.55 -0.431211308305855
-23.5 -0.431195625050318
-23.45 -0.431179597982186
-23.4 -0.431163245562479
-23.35 -0.431146586872746
-23.3 -0.431129641596526
-23.25 -0.431112429999837
-23.2 -0.431094972910708
-23.15 -0.431077291697778
-23.1 -0.431059408247969
-23.05 -0.431041344943255
-23 -0.431023124636546
-22.95 -0.431004770626712
-22.9 -0.430986306632761
-22.85 -0.430967756767206
-22.8 -0.430949145508634
-22.75 -0.430930497673508
-22.7 -0.430911838387235
-22.65 -0.430893193054518
-22.6 -0.430874587329032
-22.55 -0.430856047082441
-22.5 -0.430837598372808
-22.45 -0.430819267412413
-22.4 -0.430801080535019
-22.35 -0.430783064162627
-22.3 -0.430765244771751
-22.25 -0.430747648859245
-22.2 -0.430730302907732
-22.15 -0.430713233350668
-22.1 -0.430696466537071
-22.05 -0.430680028695983
-22 -0.430663945900669
-21.95 -0.430648244032628
-21.9 -0.430632948745446
-21.85 -0.430618085428522
-21.8 -0.430603679170738
-21.75 -0.430589754724095
-21.7 -0.430576336467365
-21.65 -0.430563448369817
-21.6 -0.430551113955042
-21.55 -0.430539356264943
-21.5 -0.430528197823922
-21.45 -0.430517660603318
-21.4 -0.430507765986142
-21.35 -0.430498534732154
-21.3 -0.430489986943327
-21.25 -0.430482142029754
-21.2 -0.430475018676033
-21.15 -0.430468634808183
-21.1 -0.430463007561138
-21.05 -0.430458153246865
-21 -0.430454087323149
-20.95 -0.430450824363092
-20.9 -0.430448378025377
-20.85 -0.430446761025327
-20.8 -0.430445985106826
-20.75 -0.430446061015121
-20.7 -0.430446998470566
-20.65 -0.430448806143343
-20.6 -0.430451491629203
-20.55 -0.430455061426269
-20.5 -0.430459520912934
-20.45 -0.43046487432691
-20.4 -0.430471124745441
-20.35 -0.430478274066747
-20.3 -0.430486322992709
-20.25 -0.430495271012844
-20.2 -0.4305051163896
-20.15 -0.43051585614501
-20.1 -0.430527486048726
-20.05 -0.430540000607471
-20 -0.430553393055932
-19.95 -0.430567655349137
-19.9 -0.430582778156319
-19.85 -0.43059875085631
-19.8 -0.430615561534483
-19.75 -0.43063319698126
-19.7 -0.430651642692218
-19.65 -0.430670882869796
-19.6 -0.430690900426631
-19.55 -0.430711676990542
-19.5 -0.43073319291116
-19.45 -0.430755427268241
-19.4 -0.430778357881644
-19.35 -0.430801961323008
-19.3 -0.430826212929122
-19.25 -0.430851086816996
-19.2 -0.430876555900638
-19.15 -0.430902591909537
-19.1 -0.430929165408858
-19.05 -0.430956245821334
-19 -0.430983801450869
-18.95 -0.431011799507833
-18.9 -0.431040206136045
-18.85 -0.431068986441435
-18.8 -0.431098104522385
-18.75 -0.43112752350171
-18.7 -0.431157205560288
-18.65 -0.431187111972317
-18.6 -0.431217203142169
-18.55 -0.431247438642832
-18.5 -0.431277777255913
-18.45 -0.431308177013179
-18.4 -0.431338595239605
-18.35 -0.431368988597908
-18.3 -0.431399313134525
-18.25 -0.431429524327023
-18.2 -0.431459577132882
-18.15 -0.431489426039633
-18.1 -0.431519025116305
-18.05 -0.431548328066148
-18 -0.431577288280581
-17.95 -0.431605858894334
-17.9 -0.431633992841721
-17.85 -0.431661642914024
-17.8 -0.431688761817907
-17.75 -0.431715302234842
-17.7 -0.431741216881469
-17.65 -0.431766458570854
-17.6 -0.431790980274578
-17.55 -0.431814735185612
-17.5 -0.43183767678191
-17.45 -0.431859758890663
-17.4 -0.431880935753156
-17.35 -0.431901162090161
-17.3 -0.431920393167809
-17.25 -0.431938584863863
-17.2 -0.431955693734341
-17.15 -0.431971677080411
-17.1 -0.431986493015487
-17.05 -0.432000100532467
-17 -0.432012459571029
-16.95 -0.432023531084921
-16.9 -0.43203327710917
-16.85 -0.432041660827127
-16.8 -0.432048646637288
-16.75 -0.4320542002198
-16.7 -0.43205828860258
-16.65 -0.432060880226978
-16.6 -0.432061945012883
-16.55 -0.432061454423215
-16.5 -0.432059381527713
-16.45 -0.432055701065931
-16.4 -0.432050389509378
-16.35 -0.432043425122698
-16.3 -0.432034788023832
-16.25 -0.432024460243047
-16.2 -0.432012425780789
-16.15 -0.431998670664235
-16.1 -0.431983183002488
-16.05 -0.43196595304032
-16 -0.43194697321038
-15.95 -0.431926238183774
-15.9 -0.431903744918952
-15.85 -0.431879492708796
-15.8 -0.431853483225831
-15.75 -0.431825720565481
-15.7 -0.431796211287276
-15.65 -0.431764964453931
-15.6 -0.431731991668207
-15.55 -0.431697307107481
-15.5 -0.431660927555923
-15.45 -0.431622872434224
-15.4 -0.431583163826758
-15.35 -0.431541826506135
-15.3 -0.431498887955032
-15.25 -0.431454378385241
-15.2 -0.431408330753846
-15.15 -0.431360780776461
-15.1 -0.431311766937443
-15.05 -0.431261330497011
-15 -0.431209515495197
-14.95 -0.43115636875256
-14.9 -0.431101939867588
-14.85 -0.43104628121073
-14.8 -0.430989447914983
-14.75 -0.430931497862981
-14.7 -0.430872491670523
-14.65 -0.430812492666479
-14.6 -0.430751566869031
-14.55 -0.43068978295819
-14.5 -0.430627212244543
-14.45 -0.430563928634196
-14.4 -0.430500008589861
-14.35 -0.430435531088066
-14.3 -0.430370577572447
-14.25 -0.4303052319031
-14.2 -0.430239580301984
-14.15 -0.430173711294333
-14.1 -0.4301077156461
-14.05 -0.430041686297398
-14 -0.429975718291964
-13.95 -0.429909908702637
-13.9 -0.429844356552875
-13.85 -0.429779162734313
-13.8 -0.429714429920419
-13.75 -0.429650262476245
-13.7 -0.429586766364344
-13.65 -0.429524049046877
-13.6 -0.429462219383976
-13.55 -0.429401387528427
-13.5 -0.429341664816718
-13.45 -0.429283163656565
-13.4 -0.429225997410956
-13.35 -0.429170280278832
-13.3 -0.429116127172495
-13.25 -0.429063653591828
-13.2 -0.429012975495465
-13.15 -0.428964209168999
-13.1 -0.428917471090372
-13.05 -0.428872877792561
-13 -0.428830545723704
-12.95 -0.428790591104792
-12.9 -0.428753129785091
-12.85 -0.428718277095421
-12.8 -0.42868614769947
-12.75 -0.42865685544327
-12.7 -0.428630513203033
-12.65 -0.428607232731468
-12.6 -0.428587124502788
-12.55 -0.428570297556539
-12.5 -0.428556859340441
-12.45 -0.4285469155524
-12.4 -0.428540569981869
-12.35 -0.428537924350715
-12.3 -0.428539078153765
-12.25 -0.428544128499206
-12.2 -0.428553169948978
-12.15 -0.428566294359344
-12.1 -0.428583590721772
-12.05 -0.4286051450043
-12 -0.428631039993504
-11.95 -0.428661355137238
-11.9 -0.428696166388253
-11.85 -0.428735546048839
-11.8 -0.428779562616606
-11.75 -0.428828280631507
-11.7 -0.42888176052422
-11.65 -0.428940058465969
-11.6 -0.429003226219892
-11.55 -0.429071310994005
-11.5 -0.429144355295854
-11.45 -0.429222396788904
-11.4 -0.429305468150717
-11.35 -0.429393596932948
-11.3 -0.429486805423219
-11.25 -0.429585110508854
-11.2 -0.429688523542526
-11.15 -0.429797050209791
-11.1 -0.429910690398531
-11.05 -0.430029438070275
-11 -0.4301532811334
-10.95 -0.43028220131817
-10.9 -0.430416174053604
-10.85 -0.430555168346121
-10.8 -0.430699146659947
-10.75 -0.430848064799219
-10.7 -0.431001871791768
-10.65 -0.431160509774529
-10.6 -0.431323913880532
-10.55 -0.431492012127444
-10.5 -0.431664725307623
-10.45 -0.431841966879643
-10.4 -0.432023642861277
-10.35 -0.432209651723902
-10.3 -0.432399884288324
-10.25 -0.432594223622015
-10.2 -0.432792544937773
-10.15 -0.432994715493807
-10.1 -0.433200594495309
-10.05 -0.433410032997524
-10 -0.433622873810404
-9.94999999999999 -0.433838951404908
-9.90000000000001 -0.434058091821051
-9.84999999999999 -0.434280112577802
-9.79999999999998 -0.434504822584979
-9.75 -0.43473202205727
-9.69999999999999 -0.434961502430575
-9.65000000000001 -0.435193046280831
-9.59999999999999 -0.435426427245562
-9.54999999999998 -0.435661409948361
-9.5 -0.435897749926576
-9.44999999999999 -0.436135193562469
-9.40000000000001 -0.43637347801814
-9.34999999999999 -0.436612331174537
-9.29999999999998 -0.436851471574892
-9.25 -0.43709060837293
-9.19999999999999 -0.437329441286228
-9.15000000000001 -0.437567660555118
-9.09999999999999 -0.437804946907532
-9.04999999999998 -0.438040971530216
-9 -0.438275396046747
-8.94999999999999 -0.438507872502786
-8.90000000000001 -0.438738043359032
-8.84999999999999 -0.438965541492327
-8.79999999999998 -0.439189990205378
-8.75 -0.439411003245565
-8.69999999999999 -0.43962818483329
-8.65000000000001 -0.439841129700336
-8.59999999999999 -0.440049423138683
-8.54999999999998 -0.440252641060237
-8.5 -0.440450350067891
-8.44999999999999 -0.440642107538339
-8.40000000000001 -0.440827461717055
-8.34999999999999 -0.441005951825782
-8.29999999999998 -0.441177108182918
-8.25 -0.441340452337093
-8.19999999999999 -0.441495497214238
-8.15000000000001 -0.4416417472784
-8.09999999999999 -0.441778698706516
-8.04999999999998 -0.441905839577316
-8 -0.442022650074497
-7.94999999999999 -0.442128602704226
-7.90000000000001 -0.442223162527023
-7.84999999999999 -0.442305787403979
-7.79999999999998 -0.442375928257244
-7.75 -0.442433029344634
-7.69999999999999 -0.44247652854815
-7.65000000000001 -0.442505857676165
-7.59999999999999 -0.442520442778917
-7.54999999999998 -0.442519704476935
-7.5 -0.442503058301922
-7.44999999999999 -0.442469915049565
-7.40000000000001 -0.442419681143661
-7.34999999999999 -0.4423517590109
-7.29999999999998 -0.442265547465543
-7.25 -0.442160442103213
-7.19999999999999 -0.442035835702885
-7.15000000000001 -0.441891118636173
-7.09999999999999 -0.441725679282865
-7.04999999999998 -0.441538904451666
-7 -0.441330179805011
-6.94999999999999 -0.44109889028676
-6.90000000000001 -0.44084442055155
-6.84999999999999 -0.440566155394512
-6.79999999999998 -0.440263480180033
-6.75 -0.439935781268212
-6.69999999999999 -0.439582446437593
-6.65000000000001 -0.439202865302792
-6.59999999999999 -0.438796429725549
-6.54999999999998 -0.43836253421779
-6.5 -0.437900576335229
-6.44999999999999 -0.437409957060086
-6.40000000000001 -0.436890081171475
-6.34999999999999 -0.436340357602075
-6.29999999999998 -0.435760199779689
-6.25 -0.435149025952379
-6.19999999999999 -0.434506259495885
-6.15000000000001 -0.433831329202104
-6.09999999999999 -0.433123669547491
-6.04999999999998 -0.432382720940295
-6 -0.431607929945672
-5.94999999999999 -0.430798749487773
-5.90000000000001 -0.429954639028059
-5.84999999999999 -0.429075064719176
-5.79999999999998 -0.42815949953388
-5.75 -0.427207423368619
-5.69999999999999 -0.426218323121535
-5.65000000000001 -0.4251916927448
-5.59999999999999 -0.42412703327135
-5.54999999999998 -0.423023852816265
-5.5 -0.42188166655319
-5.44999999999999 -0.420699996666382
-5.40000000000001 -0.419478372279152
-5.34999999999999 -0.418216329359627
-5.29999999999998 -0.416913410604968
-5.25 -0.41556916530533
-5.19999999999999 -0.414183149189073
-5.15000000000001 -0.412754924250859
-5.09999999999999 -0.411284058564483
-5.04999999999998 -0.409770126082448
-5 -0.408212706424433
-4.94999999999999 -0.406611384656994
-4.90000000000001 -0.404965751066948
-4.84999999999999 -0.403275400931057
-4.79999999999998 -0.401539934284716
-4.75 -0.399758955692508
-4.69999999999999 -0.397932074023525
-4.65000000000001 -0.396058902234497
-4.59999999999999 -0.394139057163784
-4.54999999999998 -0.392172159339367
-4.5 -0.390157832803989
-4.44999999999999 -0.38809570496061
-4.40000000000001 -0.385985406441339
-4.34999999999999 -0.383826571002959
-4.29999999999998 -0.38161883545214
-4.25 -0.37936183960334
-4.19999999999999 -0.377055226272318
-4.15000000000001 -0.374698641308081
-4.09999999999999 -0.372291733665927
-4.04999999999998 -0.369834155524134
-4 -0.367325562446645
-3.94999999999999 -0.364765613593932
-3.90000000000001 -0.362153971983992
-3.84999999999999 -0.359490304805231
-3.79999999999998 -0.356774283782723
-3.75 -0.354005585599109
-3.69999999999999 -0.351183892371089
-3.65000000000001 -0.348308892182216
-3.59999999999999 -0.34538027967239
-3.54999999999998 -0.342397756684139
-3.5 -0.339361032965485
-3.44999999999999 -0.336269826928842
-3.40000000000001 -0.333123866465111
-3.34999999999999 -0.329922889811767
-3.29999999999998 -0.326666646473446
-3.25 -0.323354898193177
-3.19999999999999 -0.319987419972106
-3.15000000000001 -0.316564001135233
-3.09999999999999 -0.313084446440351
-3.04999999999998 -0.309548577227103
-3 -0.305956232602742
-2.94999999999999 -0.30230727066092
-2.90000000000001 -0.298601569729553
-2.84999999999999 -0.294839029643545
-2.79999999999998 -0.291019573037931
-2.75 -0.287143146656763
-2.69999999999999 -0.283209722672873
-2.65000000000001 -0.279219300013466
-2.59999999999999 -0.275171905686326
-2.54999999999998 -0.271067596101316
-2.5 -0.266906458381701
-2.44999999999999 -0.262688611659784
-2.40000000000001 -0.258414208351261
-2.34999999999999 -0.254083435402679
-2.29999999999998 -0.249696515506383
-2.25 -0.245253708277376
-2.19999999999999 -0.240755311386528
-2.15000000000001 -0.236201661644719
-2.09999999999999 -0.23159313603255
-2.04999999999998 -0.226930152670428
-2 -0.22221317172399
-1.94999999999999 -0.217442696240008
-1.90000000000001 -0.212619272908157
-1.84999999999999 -0.207743492744243
-1.79999999999998 -0.202815991690755
-1.75 -0.197837451130911
-1.69999999999999 -0.192808598312624
-1.65000000000001 -0.187730206679183
-1.59999999999999 -0.182603096103747
-1.54999999999998 -0.177428133025105
-1.5 -0.172206230482525
-1.44999999999999 -0.166938348047873
-1.40000000000001 -0.161625491653567
-1.34999999999999 -0.156268713315319
-1.29999999999998 -0.150869110748976
-1.25 -0.145427826881201
-1.19999999999999 -0.139946049254079
-1.15000000000001 -0.134425009324135
-1.09999999999999 -0.128865981656617
-1.04999999999998 -0.12327028301628
-1 -0.117639271356249
-0.949999999999989 -0.111974344706891
-0.900000000000006 -0.106276939966975
-0.849999999999994 -0.100548531599717
-0.799999999999983 -0.0947906302365952
-0.75 -0.089004781192161
-0.699999999999989 -0.0831925628932939
-0.650000000000006 -0.077355585226658
-0.599999999999994 -0.0714954878083319
-0.549999999999983 -0.0656139381798246
-0.5 -0.0597126299348971
-0.449999999999989 -0.0537932807818026
-0.400000000000006 -0.0478576305457344
-0.349999999999994 -0.04190743911643
-0.299999999999983 -0.0359444843460237
-0.25 -0.0299705599023649
-0.199999999999989 -0.0239874730831324
-0.150000000000006 -0.0179970425961713
-0.0999999999999943 -0.0120010963115586
-0.0499999999999829 -0.00600146899097371
0 0
0.0500000000000114 0.00600146899097371
0.0999999999999943 0.0120010963115586
0.150000000000006 0.0179970425961712
0.200000000000017 0.0239874730831324
0.25 0.0299705599023648
0.300000000000011 0.0359444843460236
0.349999999999994 0.0419074391164299
0.400000000000006 0.0478576305457343
0.450000000000017 0.0537932807818025
0.5 0.0597126299348969
0.550000000000011 0.0656139381798243
0.599999999999994 0.0714954878083316
0.650000000000006 0.0773555852266576
0.700000000000017 0.0831925628932935
0.75 0.0890047811921606
0.800000000000011 0.0947906302365947
0.849999999999994 0.100548531599716
0.900000000000006 0.106276939966975
0.950000000000017 0.11197434470689
1 0.117639271356249
1.05000000000001 0.12327028301628
1.09999999999999 0.128865981656616
1.15000000000001 0.134425009324134
1.20000000000002 0.139946049254078
1.25 0.1454278268812
1.30000000000001 0.150869110748975
1.34999999999999 0.156268713315318
1.40000000000001 0.161625491653566
1.45000000000002 0.166938348047871
1.5 0.172206230482523
1.55000000000001 0.177428133025103
1.59999999999999 0.182603096103745
1.65000000000001 0.187730206679181
1.70000000000002 0.192808598312622
1.75 0.19783745113091
1.80000000000001 0.202815991690754
1.84999999999999 0.207743492744241
1.90000000000001 0.212619272908155
1.95000000000002 0.217442696240005
2 0.222213171723988
2.05000000000001 0.226930152670426
2.09999999999999 0.231593136032548
2.15000000000001 0.236201661644716
2.20000000000002 0.240755311386525
2.25 0.245253708277373
2.30000000000001 0.249696515506381
2.34999999999999 0.254083435402676
2.40000000000001 0.258414208351259
2.45000000000002 0.262688611659782
2.5 0.266906458381698
2.55000000000001 0.271067596101313
2.59999999999999 0.275171905686323
2.65000000000001 0.279219300013463
2.70000000000002 0.28320972267287
2.75 0.28714314665676
2.80000000000001 0.291019573037928
2.84999999999999 0.294839029643542
2.90000000000001 0.29860156972955
2.95000000000002 0.302307270660917
3 0.305956232602739
3.05000000000001 0.3095485772271
3.09999999999999 0.313084446440348
3.15000000000001 0.316564001135229
3.20000000000002 0.319987419972103
3.25 0.323354898193174
3.30000000000001 0.326666646473443
3.34999999999999 0.329922889811764
3.40000000000001 0.333123866465107
3.45000000000002 0.336269826928839
3.5 0.339361032965482
3.55000000000001 0.342397756684136
3.60000000000002 0.345380279672386
3.65000000000001 0.348308892182213
3.70000000000002 0.351183892371086
3.75 0.354005585599106
3.80000000000001 0.35677428378272
3.85000000000002 0.359490304805227
3.90000000000001 0.362153971983989
3.95000000000002 0.364765613593929
4 0.367325562446642
4.05000000000001 0.369834155524131
4.10000000000002 0.372291733665924
4.15000000000001 0.374698641308078
4.20000000000002 0.377055226272315
4.25 0.379361839603336
4.30000000000001 0.381618835452137
4.35000000000002 0.383826571002956
4.40000000000001 0.385985406441336
4.45000000000002 0.388095704960607
4.5 0.390157832803985
4.55000000000001 0.392172159339364
4.60000000000002 0.394139057163781
4.65000000000001 0.396058902234494
4.70000000000002 0.397932074023521
4.75 0.399758955692504
4.80000000000001 0.401539934284713
4.85000000000002 0.403275400931054
4.90000000000001 0.404965751066945
4.95000000000002 0.40661138465699
5 0.40821270642443
5.05000000000001 0.409770126082444
5.10000000000002 0.41128405856448
5.15000000000001 0.412754924250855
5.20000000000002 0.41418314918907
5.25 0.415569165305326
5.30000000000001 0.416913410604964
5.35000000000002 0.418216329359624
5.40000000000001 0.419478372279148
5.45000000000002 0.420699996666378
5.5 0.421881666553186
5.55000000000001 0.423023852816262
5.60000000000002 0.424127033271347
5.65000000000001 0.425191692744796
5.70000000000002 0.426218323121532
5.75 0.427207423368616
5.80000000000001 0.428159499533877
5.85000000000002 0.429075064719172
5.90000000000001 0.429954639028055
5.95000000000002 0.430798749487769
6 0.431607929945668
6.05000000000001 0.432382720940291
6.10000000000002 0.433123669547487
6.15000000000001 0.4338313292021
6.20000000000002 0.434506259495881
6.25 0.435149025952375
6.30000000000001 0.435760199779685
6.35000000000002 0.436340357602071
6.40000000000001 0.436890081171472
6.45000000000002 0.437409957060082
6.5 0.437900576335225
6.55000000000001 0.438362534217786
6.60000000000002 0.438796429725545
6.65000000000001 0.439202865302788
6.70000000000002 0.439582446437589
6.75 0.439935781268208
6.80000000000001 0.440263480180029
6.85000000000002 0.440566155394508
6.90000000000001 0.440844420551546
6.95000000000002 0.441098890286756
7 0.441330179805007
7.05000000000001 0.441538904451662
7.10000000000002 0.441725679282861
7.15000000000001 0.441891118636169
7.20000000000002 0.442035835702881
7.25 0.442160442103208
7.30000000000001 0.442265547465539
7.35000000000002 0.442351759010896
7.40000000000001 0.442419681143657
7.45000000000002 0.442469915049561
7.5 0.442503058301918
7.55000000000001 0.442519704476931
7.60000000000002 0.442520442778913
7.65000000000001 0.442505857676161
7.70000000000002 0.442476528548146
7.75 0.442433029344629
7.80000000000001 0.44237592825724
7.85000000000002 0.442305787403975
7.90000000000001 0.442223162527019
7.95000000000002 0.442128602704222
8 0.442022650074493
8.05000000000001 0.441905839577312
8.10000000000002 0.441778698706511
8.15000000000001 0.441641747278396
8.20000000000002 0.441495497214234
8.25 0.441340452337089
8.30000000000001 0.441177108182914
8.35000000000002 0.441005951825777
8.40000000000001 0.440827461717051
8.45000000000002 0.440642107538335
8.5 0.440450350067886
8.55000000000001 0.440252641060233
8.60000000000002 0.440049423138679
8.65000000000001 0.439841129700331
8.70000000000002 0.439628184833286
8.75 0.439411003245561
8.80000000000001 0.439189990205374
8.85000000000002 0.438965541492322
8.90000000000001 0.438738043359028
8.95000000000002 0.438507872502782
9 0.438275396046743
9.05000000000001 0.438040971530212
9.10000000000002 0.437804946907528
9.15000000000001 0.437567660555114
9.20000000000002 0.437329441286224
9.25 0.437090608372926
9.30000000000001 0.436851471574888
9.35000000000002 0.436612331174533
9.40000000000001 0.436373478018136
9.45000000000002 0.436135193562465
9.5 0.435897749926572
9.55000000000001 0.435661409948357
9.60000000000002 0.435426427245558
9.65000000000001 0.435193046280827
9.70000000000002 0.434961502430571
9.75 0.434732022057266
9.80000000000001 0.434504822584975
9.85000000000002 0.434280112577798
9.90000000000001 0.434058091821047
9.95000000000002 0.433838951404904
10 0.4336228738104
10.05 0.43341003299752
10.1 0.433200594495305
10.15 0.432994715493803
10.2 0.432792544937769
10.25 0.432594223622011
10.3 0.43239988428832
10.35 0.432209651723898
10.4 0.432023642861273
10.45 0.431841966879639
10.5 0.431664725307619
10.55 0.43149201212744
10.6 0.431323913880528
10.65 0.431160509774525
10.7 0.431001871791764
10.75 0.430848064799215
10.8 0.430699146659943
10.85 0.430555168346117
10.9 0.4304161740536
10.95 0.430282201318166
11 0.430153281133396
11.05 0.430029438070271
11.1 0.429910690398527
11.15 0.429797050209787
11.2 0.429688523542522
11.25 0.42958511050885
11.3 0.429486805423215
11.35 0.429393596932944
11.4 0.429305468150713
11.45 0.4292223967889
11.5 0.42914435529585
11.55 0.429071310994001
11.6 0.429003226219888
11.65 0.428940058465965
11.7 0.428881760524215
11.75 0.428828280631503
11.8 0.428779562616602
11.85 0.428735546048835
11.9 0.428696166388249
11.95 0.428661355137234
12 0.4286310399935
12.05 0.428605145004296
12.1 0.428583590721768
12.15 0.42856629435934
12.2 0.428553169948974
12.25 0.428544128499202
12.3 0.428539078153761
12.35 0.42853792435071
12.4 0.428540569981865
12.45 0.428546915552396
12.5 0.428556859340437
12.55 0.428570297556535
12.6 0.428587124502784
12.65 0.428607232731464
12.7 0.428630513203029
12.75 0.428656855443266
12.8 0.428686147699466
12.85 0.428718277095417
12.9 0.428753129785087
12.95 0.428790591104788
13 0.4288305457237
13.05 0.428872877792557
13.1 0.428917471090368
13.15 0.428964209168995
13.2 0.429012975495461
13.25 0.429063653591824
13.3 0.429116127172491
13.35 0.429170280278828
13.4 0.429225997410951
13.45 0.429283163656561
13.5 0.429341664816714
13.55 0.429401387528423
13.6 0.429462219383972
13.65 0.429524049046872
13.7 0.42958676636434
13.75 0.429650262476241
13.8 0.429714429920415
13.85 0.429779162734309
13.9 0.429844356552871
13.95 0.429909908702633
14 0.42997571829196
14.05 0.430041686297394
14.1 0.430107715646096
14.15 0.430173711294329
14.2 0.43023958030198
14.25 0.430305231903096
14.3 0.430370577572443
14.35 0.430435531088062
14.4 0.430500008589857
14.45 0.430563928634192
14.5 0.430627212244539
14.55 0.430689782958185
14.6 0.430751566869027
14.65 0.430812492666474
14.7 0.430872491670519
14.75 0.430931497862977
14.8 0.430989447914979
14.85 0.431046281210726
14.9 0.431101939867584
14.95 0.431156368752556
15 0.431209515495193
15.05 0.431261330497007
15.1 0.431311766937439
15.15 0.431360780776457
15.2 0.431408330753842
15.25 0.431454378385237
15.3 0.431498887955028
15.35 0.431541826506131
15.4 0.431583163826754
15.45 0.431622872434219
15.5 0.431660927555919
15.55 0.431697307107477
15.6 0.431731991668203
15.65 0.431764964453926
15.7 0.431796211287272
15.75 0.431825720565477
15.8 0.431853483225827
15.85 0.431879492708792
15.9 0.431903744918948
15.95 0.431926238183769
16 0.431946973210375
16.05 0.431965953040316
16.1 0.431983183002484
16.15 0.431998670664231
16.2 0.432012425780785
16.25 0.432024460243043
16.3 0.432034788023828
16.35 0.432043425122694
16.4 0.432050389509373
16.45 0.432055701065927
16.5 0.432059381527709
16.55 0.432061454423211
16.6 0.432061945012879
16.65 0.432060880226974
16.7 0.432058288602576
16.75 0.432054200219796
16.8 0.432048646637284
16.85 0.432041660827123
16.9 0.432033277109166
16.95 0.432023531084917
17 0.432012459571025
17.05 0.432000100532463
17.1 0.431986493015483
17.15 0.431971677080407
17.2 0.431955693734337
17.25 0.431938584863859
17.3 0.431920393167805
17.35 0.431901162090157
17.4 0.431880935753152
17.45 0.431859758890659
17.5 0.431837676781906
17.55 0.431814735185608
17.6 0.431790980274573
17.65 0.43176645857085
17.7 0.431741216881465
17.75 0.431715302234838
17.8 0.431688761817903
17.85 0.43166164291402
17.9 0.431633992841717
17.95 0.43160585889433
18 0.431577288280577
18.05 0.431548328066144
18.1 0.431519025116301
18.15 0.431489426039629
18.2 0.431459577132878
18.25 0.431429524327019
18.3 0.431399313134521
18.35 0.431368988597903
18.4 0.431338595239601
18.45 0.431308177013175
18.5 0.431277777255909
18.55 0.431247438642828
18.6 0.431217203142165
18.65 0.431187111972313
18.7 0.431157205560284
18.75 0.431127523501705
18.8 0.431098104522381
18.85 0.431068986441431
18.9 0.43104020613604
18.95 0.431011799507829
19 0.430983801450865
19.05 0.43095624582133
19.1 0.430929165408854
19.15 0.430902591909533
19.2 0.430876555900634
19.25 0.430851086816992
19.3 0.430826212929118
19.35 0.430801961323004
19.4 0.43077835788164
19.45 0.430755427268237
19.5 0.430733192911156
19.55 0.430711676990537
19.6 0.430690900426627
19.65 0.430670882869792
19.7 0.430651642692214
19.75 0.430633196981256
19.8 0.430615561534479
19.85 0.430598750856306
19.9 0.430582778156315
19.95 0.430567655349133
20 0.430553393055928
20.05 0.430540000607466
20.1 0.430527486048722
20.15 0.430515856145006
20.2 0.430505116389596
20.25 0.43049527101284
20.3 0.430486322992705
20.35 0.430478274066743
20.4 0.430471124745437
20.45 0.430464874326906
20.5 0.43045952091293
20.55 0.430455061426265
20.6 0.430451491629199
20.65 0.430448806143338
20.7 0.430446998470561
20.75 0.430446061015117
20.8 0.430445985106822
20.85 0.430446761025323
20.9 0.430448378025373
20.95 0.430450824363088
21 0.430454087323145
21.05 0.430458153246861
21.1 0.430463007561134
21.15 0.430468634808179
21.2 0.430475018676029
21.25 0.43048214202975
21.3 0.430489986943323
21.35 0.430498534732149
21.4 0.430507765986138
21.45 0.430517660603314
21.5 0.430528197823918
21.55 0.430539356264939
21.6 0.430551113955038
21.65 0.430563448369813
21.7 0.430576336467361
21.75 0.430589754724091
21.8 0.430603679170734
21.85 0.430618085428518
21.9 0.430632948745442
21.95 0.430648244032624
22 0.430663945900664
22.05 0.430680028695979
22.1 0.430696466537067
22.15 0.430713233350664
22.2 0.430730302907728
22.25 0.430747648859241
22.3 0.430765244771747
22.35 0.430783064162623
22.4 0.430801080535015
22.45 0.430819267412409
22.5 0.430837598372804
22.55 0.430856047082437
22.6 0.430874587329028
22.65 0.430893193054514
22.7 0.43091183838723
22.75 0.430930497673503
22.8 0.43094914550863
22.85 0.430967756767202
22.9 0.430986306632757
22.95 0.431004770626708
23 0.431023124636542
23.05 0.431041344943251
23.1 0.431059408247965
23.15 0.431077291697774
23.2 0.431094972910704
23.25 0.431112429999833
23.3 0.431129641596522
23.35 0.431146586872742
23.4 0.431163245562474
23.45 0.431179597982181
23.5 0.431195625050314
23.55 0.431211308305851
23.6 0.431226629925863
23.65 0.431241572742076
23.7 0.431256120256428
23.75 0.431270256655627
23.8 0.431283966824674
23.85 0.431297236359363
23.9 0.431310051577759
23.95 0.431322399530629
24 0.431334268010842
24.05 0.431345645561729
24.1 0.431356521484411
24.15 0.431366885844081
24.2 0.431376729475264
24.25 0.431386043986038
24.3 0.43139482176124
24.35 0.431403055964653
24.4 0.431410740540179
24.45 0.431417870212016
24.5 0.431424440483851
24.55 0.431430447637058
24.6 0.431435888727948
24.65 0.43144076158405
24.7 0.431445064799466
24.75 0.43144879772929
24.8 0.431451960483133
24.85 0.431454553917744
24.9 0.431456579628769
24.95 0.431458039941654
25 0.431458937901713
25.05 0.431459277263386
25.1 0.431459062478705
25.15 0.431458298684991
25.2 0.431456991691803
25.25 0.431455147967169
25.3 0.431452774623115
25.35 0.431449879400521
25.4 0.431446470653327
25.45 0.431442557332124
25.5 0.431438148967138
25.55 0.43143325565065
25.6 0.431427888018879
25.65 0.431422057233339
25.7 0.43141577496172
25.75 0.431409053358301
25.8 0.431401905043944
25.85 0.431394343085676
25.9 0.431386380975907
25.95 0.431378032611296
26 0.431369312271315
26.05 0.431360234596513
26.1 0.43135081456654
26.15 0.431341067477937
26.2 0.431331008921725
26.25 0.431320654760837
26.3 0.431310021107406
26.35 0.431299124299944
26.4 0.431287980880443
26.45 0.43127660757142
26.5 0.431265021252952
26.55 0.431253238939698
26.6 0.431241277757972
26.65 0.431229154922871
26.7 0.431216887715486
26.75 0.431204493460244
26.8 0.431191989502378
26.85 0.431179393185576
26.9 0.431166721829822
26.95 0.43115399270946
27 0.431141223031501
27.05 0.431128429914199
27.1 0.431115630365927
27.15 0.431102841264365
27.2 0.431090079336033
27.25 0.431077361136179
27.3 0.431064703029061
27.35 0.431052121168625
27.4 0.431039631479614
27.45 0.43102724963912
27.5 0.431014991058599
27.55 0.431002870866369
27.6 0.430990903890607
27.65 0.430979104642865
27.7 0.43096748730211
27.75 0.430956065699323
27.8 0.430944853302652
27.85 0.430933863203142
27.9 0.430923108101054
27.95 0.430912600292788
28 0.430902351658411
28.05 0.430892373649812
28.1 0.43088267727949
28.15 0.430873273109978
28.2 0.430864171243921
28.25 0.430855381314806
28.3 0.430846912478356
28.35 0.430838773404589
28.4 0.430830972270555
28.45 0.430823516753743
28.5 0.43081641402617
28.55 0.430809670749149
28.6 0.430803293068741
28.65 0.43079728661189
28.7 0.430791656483238
28.75 0.430786407262622
28.8 0.43078154300325
28.85 0.430777067230557
28.9 0.430772982941723
28.95 0.430769292605872
29 0.430765998164923
29.05 0.430763101035107
29.1 0.430760602109124
29.15 0.430758501758952
29.2 0.430756799839285
29.25 0.430755495691596
29.3 0.430754588148822
29.35 0.430754075540646
29.4 0.430753955699377
29.45 0.430754225966417
29.5 0.430754883199292
29.55 0.430755923779245
29.6 0.430757343619371
29.65 0.430759138173283
29.7 0.430761302444293
29.75 0.430763830995095
29.8 0.430766717957931
29.85 0.430769957045224
29.9 0.43077354156067
29.95 0.430777464410754
30 0.430781718116693
30.05 0.430786294826774
30.1 0.430791186329073
30.15 0.430796384064541
30.2 0.430801879140425
30.25 0.430807662344024
30.3 0.43081372415674
30.35 0.430820054768426
30.4 0.430826644091985
30.45 0.430833481778226
30.5 0.430840557230941
30.55 0.430847859622182
30.6 0.430855377907728
30.65 0.430863100842714
30.7 0.430871016997399
30.75 0.430879114773055
30.8 0.430887382417966
30.85 0.430895808043494
30.9 0.430904379640214
30.95 0.430913085094083
31 0.430921912202631
31.05 0.430930848691142
31.1 0.430939882228822
31.15 0.430949000444917
31.2 0.430958190944773
31.25 0.430967441325808
31.3 0.430976739193388
31.35 0.430986072176579
31.4 0.430995427943758
31.45 0.431004794218066
31.5 0.431014158792685
31.55 0.43102350954592
31.6 0.431032834456064
31.65 0.43104212161604
31.7 0.43105135924779
31.75 0.431060535716407
31.8 0.431069639543983
31.85 0.431078659423164
31.9 0.431087584230396
31.95 0.431096403038851
32 0.431105105131005
32.05 0.431113680010877
32.1 0.431122117415893
32.15 0.43113040732838
32.2 0.43113853998667
32.25 0.431146505895804
32.3 0.431154295837822
32.35 0.431161900881641
32.4 0.431169312392494
32.45 0.431176522040933
32.5 0.431183521811392
32.55 0.43119030401028
32.6 0.431196861273629
32.65 0.431203186574262
32.7 0.431209273228492
32.75 0.431215114902339
32.8 0.431220705617268
32.85 0.431226039755435
32.9 0.431231112064444
32.95 0.43123591766161
33 0.43124045203773
33.05 0.431244711060349
33.1 0.431248690976541
33.15 0.431252388415182
33.2 0.431255800388731
33.25 0.431258924294514
33.3 0.431261757915515
33.35 0.431264299420675
33.4 0.431266547364704
33.45 0.431268500687402
33.5 0.431270158712509
33.55 0.431271521146068
33.6 0.431272588074328
33.65 0.43127335996117
33.7 0.431273837645088
33.75 0.431274022335703
33.8 0.431273915609846
33.85 0.431273519407194
33.9 0.431272836025487
33.95 0.431271868115314
34 0.431270618674503
34.05 0.431269091042099
34.1 0.431267288891955
34.15 0.431265216225946
34.2 0.431262877366813
34.25 0.431260276950647
34.3 0.431257419919033
34.35 0.431254311510851
34.4 0.431250957253769
34.45 0.431247362955412
34.5 0.431243534694253
34.55 0.431239478810203
34.6 0.431235201894951
34.65 0.431230710782031
34.7 0.431226012536663
34.75 0.43122111444536
34.8 0.431216024005321
34.85 0.431210748913635
34.9 0.431205297056287
34.95 0.431199676497013
35 0.43119389546599
35.05 0.431187962348387
35.1 0.431181885672804
35.15 0.43117567409959
35.2 0.431169336409073
35.25 0.431162881489719
35.3 0.431156318326214
35.35 0.431149655987511
35.4 0.431142903614842
35.45 0.431136070409707
35.5 0.43112916562187
35.55 0.431122198537357
35.6 0.431115178466495
35.65 0.431108114731976
35.7 0.431101016656998
35.75 0.431093893553459
35.8 0.431086754710247
35.85 0.431079609381623
35.9 0.431072466775726
35.95 0.431065336043196
36 0.431058226265937
36.05 0.431051146446042
36.1 0.431044105494877
36.15 0.43103711222234
36.2 0.431030175326324
36.25 0.431023303382367
36.3 0.431016504833528
36.35 0.431009787980484
36.4 0.431003160971862
36.45 0.430996631794825
36.5 0.430990208265906
36.55 0.430983898022116
36.6 0.430977708512331
36.65 0.430971646988954
36.7 0.430965720499885
36.75 0.430959935880785
36.8 0.430954299747654
36.85 0.430948818489725
36.9 0.430943498262689
36.95 0.430938344982243
37 0.430933364317984
37.05 0.430928561687641
37.1 0.430923942251662
37.15 0.430919510908143
37.2 0.430915272288132
37.25 0.430911230751276
37.3 0.43090739038185
37.35 0.430903754985143
37.4 0.430900328084215
37.45 0.430897112917036
37.5 0.430894112433985
37.55 0.430891329295737
37.6 0.430888765871516
37.65 0.430886424237729
37.7 0.430884306176973
37.75 0.430882413177416
37.8 0.430880746432556
37.85 0.430879306841342
37.9 0.430878095008676
37.95 0.43087711124627
38 0.430876355573877
38.05 0.430875827720873
38.1 0.430875527128202
38.15 0.43087545295067
38.2 0.430875604059582
38.25 0.430875979045733
38.3 0.43087657622272
38.35 0.430877393630592
38.4 0.430878429039831
38.45 0.430879679955631
38.5 0.430881143622511
38.55 0.43088281702921
38.6 0.43088469691389
38.65 0.430886779769623
38.7 0.430889061850153
38.75 0.43089153917593
38.8 0.430894207540409
38.85 0.430897062516594
38.9 0.430900099463829
38.95 0.430903313534819
39 0.430906699682872
39.05 0.43091025266936
39.1 0.430913967071372
39.15 0.430917837289563
39.2 0.430921857556185
39.25 0.430926021943286
39.3 0.430930324371059
39.35 0.430934758616353
39.4 0.430939318321305
39.45 0.430943997002104
39.5 0.430948788057862
39.55 0.430953684779589
39.6 0.430958680359257
39.65 0.430963767898935
39.7 0.430968940419997
39.75 0.430974190872374
39.8 0.430979512143855
39.85 0.430984897069415
39.9 0.430990338440553
39.95 0.43099582901465
40 0.431001361524306
40.05 0.431006928686666
40.1 0.431012523212721
40.15 0.431018137816556
40.2 0.431023765224556
40.25 0.431029398184545
40.3 0.431035029474845
40.35 0.43104065191326
40.4 0.431046258365952
40.45 0.431051841756215
40.5 0.431057395073135
40.55 0.43106291138011
40.6 0.431068383823247
40.65 0.431073805639599
40.7 0.431079170165249
40.75 0.431084470843231
40.8 0.431089701231267
40.85 0.431094855009325
40.9 0.431099925986983
40.95 0.431104908110593
41 0.431109795470227
41.05 0.431114582306419
41.1 0.431119263016674
41.15 0.431123832161748
41.2 0.431128284471687
41.25 0.431132614851629
41.3 0.431136818387349
41.35 0.431140890350549
41.4 0.43114482620389
41.45 0.431148621605753
41.5 0.431152272414732
41.55 0.431155774693856
41.6 0.431159124714521
41.65 0.431162318960149
41.7 0.431165354129561
41.75 0.431168227140055
41.8 0.431170935130201
41.85 0.431173475462336
41.9 0.431175845724777
41.95 0.431178043733718
42 0.431180067534854
42.05 0.431181915404692
42.1 0.431183585851568
42.15 0.431185077616374
42.2 0.431186389672982
42.25 0.431187521228374
42.3 0.431188471722479
42.35 0.431189240827723
42.4 0.431189828448279
42.45 0.431190234719035
42.5 0.431190460004281
42.55 0.431190504896108
42.6 0.431190370212528
42.65 0.431190056995329
42.7 0.431189566507646
42.75 0.431188900231279
42.8 0.431188059863742
42.85 0.431187047315054
42.9 0.43118586470429
42.95 0.43118451435587
43 0.431182998795628
43.05 0.431181320746628
43.1 0.431179483124768
43.15 0.431177489034158
43.2 0.43117534176228
43.25 0.431173044774952
43.3 0.431170601711083
43.35 0.431168016377242
43.4 0.431165292742042
43.45 0.431162434930348
43.5 0.431159447217317
43.55 0.43115633402228
43.6 0.431153099902467
43.65 0.431149749546602
43.7 0.431146287768349
43.75 0.431142719499645
43.8 0.43113904978391
43.85 0.431135283769155
43.9 0.431131426700986
43.95 0.431127483915525
44 0.431123460832249
44.05 0.431119362946758
44.1 0.431115195823486
44.15 0.431110965088355
44.2 0.431106676421393
44.25 0.431102335549313
44.3 0.431097948238075
44.35 0.431093520285431
44.4 0.431089057513464
44.45 0.431084565761137
44.5 0.431080050876849
44.55 0.431075518711022
44.6 0.431070975108714
44.65 0.431066425902277
44.7 0.431061876904065
44.75 0.431057333899202
44.8 0.431052802638412
44.85 0.431048288830937
44.9 0.431043798137529
44.95 0.431039336163544
45 0.431034908452127
45.05 0.431030520477522
45.1 0.431026177638484
45.15 0.431021885251824
45.2 0.431017648546089
45.25 0.431013472655374
45.3 0.431009362613287
45.35 0.431005323347066
45.4 0.431001359671854
45.45 0.430997476285146
45.5 0.430993677761406
45.55 0.430989968546858
45.6 0.430986352954474
45.65 0.430982835159136
45.7 0.430979419193009
45.75 0.430976108941101
45.8 0.430972908137036
45.85 0.43096982035903
45.9 0.430966849026089
45.95 0.430963997394411
46 0.430961268554023
46.05 0.430958665425625
46.1 0.430956190757679
46.15 0.430953847123712
46.2 0.430951636919858
46.25 0.430949562362632
46.3 0.430947625486939
46.35 0.430945828144322
46.4 0.430944172001441
46.45 0.430942658538802
46.5 0.430941289049715
46.55 0.430940064639498
46.6 0.430938986224915
46.65 0.430938054533861
46.7 0.430937270105275
46.75 0.430936633289303
46.8 0.430936144247686
46.85 0.430935802954388
46.9 0.430935609196461
46.95 0.430935562575132
47 0.430935662507124
47.05 0.430935908226205
47.1 0.430936298784954
47.15 0.430936833056754
47.2 0.430937509737991
47.25 0.430938327350481
47.3 0.430939284244089
47.35 0.430940378599569
47.4 0.430941608431586
47.45 0.430942971591952
47.5 0.430944465773042
47.55 0.430946088511395
47.6 0.430947837191499
47.65 0.430949709049753
47.7 0.430951701178591
47.75 0.430953810530775
47.8 0.430956033923841
47.85 0.4309583680447
47.9 0.43096080945438
47.95 0.43096335459291
48 0.430965999784327
48.05 0.430968741241816
48.1 0.430971575072966
48.15 0.430974497285129
48.2 0.430977503790892
48.25 0.430980590413637
48.3 0.430983752893195
48.35 0.430986986891578
48.4 0.430990287998781
48.45 0.430993651738659
48.5 0.430997073574855
48.55 0.431000548916778
48.6 0.431004073125627
48.65 0.431007641520453
48.7 0.431011249384236
48.75 0.431014891969998
48.8 0.431018564506914
48.85 0.431022262206436
48.9 0.431025980268406
48.95 0.431029713887165
49 0.431033458257639
49.05 0.431037208581395
49.1 0.431040960072674
49.15 0.431044707964368
49.2 0.43104844751396
49.25 0.431052174009405
49.3 0.431055882774944
49.35 0.431059569176848
49.4 0.431063228629093
49.45 0.431066856598941
49.5 0.431070448612438
49.55 0.431074000259808
49.6 0.431077507200748
49.65 0.431080965169615
49.7 0.431084369980493
49.75 0.43108771753214
49.8 0.431091003812808
49.85 0.43109422490493
49.9 0.43109737698967
49.95 0.431100456351326
50 0.431103459381593
50.05 0.431106382583661
50.1 0.431109222576164
50.15 0.431111976096971
50.2 0.431114640006797
50.25 0.43111721129266
50.3 0.431119687071153
50.35 0.43112206459155
50.4 0.431124341238718
50.45 0.431126514535863
50.5 0.431128582147079
50.55 0.431130541879712
50.6 0.431132391686534
50.65 0.43113412966773
50.7 0.431135754072683
50.75 0.431137263301569
50.8 0.431138655906757
50.85 0.431139930594009
50.9 0.431141086223484
50.95 0.431142121810539
51 0.431143036526342
51.05 0.431143829698274
51.1 0.431144500810145
51.15 0.431145049502201
51.2 0.431145475570944
51.25 0.431145778968752
51.3 0.431145959803304
51.35 0.431146018336813
51.4 0.431145954985071
51.45 0.4311457703163
51.5 0.431145465049817
51.55 0.43114504005452
51.6 0.431144496347186
51.65 0.431143835090593
51.7 0.431143057591465
51.75 0.431142165298246
51.8 0.431141159798704
51.85 0.431140042817371
51.9 0.431138816212818
51.95 0.43113748197478
52 0.431136042221118
52.05 0.43113449919464
52.1 0.431132855259777
52.15 0.431131112899115
52.2 0.431129274709799
52.25 0.4311273433998
52.3 0.431125321784067
52.35 0.431123212780552
52.4 0.431121019406128
52.45 0.43111874477239
52.5 0.431116392081368
52.55 0.431113964621129
52.6 0.431111465761297
52.65 0.431108898948486
52.7 0.431106267701657
52.75 0.431103575607397
52.8 0.431100826315137
52.85 0.431098023532309
52.9 0.431095171019447
52.95 0.431092272585241
53 0.431089332081557
53.05 0.431086353398409
53.1 0.431083340458917
53.15 0.431080297214232
53.2 0.431077227638453
53.25 0.431074135723532
53.3 0.431071025474177
53.35 0.431067900902757
53.4 0.431064766024224
53.45 0.43106162485104
53.5 0.431058481388138
53.55 0.431055339627904
53.6 0.431052203545203
53.65 0.431049077092434
53.7 0.431045964194642
53.75 0.431042868744682
53.8 0.431039794598437
53.85 0.431036745570105
53.9 0.431033725427555
53.95 0.431030737887762
54 0.431027786612315
54.05 0.431024875203023
54.1 0.431022007197604
54.15 0.431019186065474
54.2 0.431016415203638
54.25 0.431013697932688
54.3 0.431011037492908
54.35 0.431008437040505
54.4 0.431005899643942
54.45 0.431003428280417
54.5 0.431001025832449
54.55 0.43099869508461
54.6 0.430996438720386
54.65 0.430994259319181
54.7 0.430992159353454
54.75 0.430990141186013
54.8 0.430988207067446
54.85 0.430986359133713
54.9 0.430984599403879
54.95 0.430982929778012
55 0.430981352035235
55.05 0.430979867831936
55.1 0.430978478700137
55.15 0.430977186046035
55.2 0.43097599114869
55.25 0.430974895158895
55.3 0.430973899098199
55.35 0.4309730038581
55.4 0.430972210199405
55.45 0.430971518751757
55.5 0.430970930013328
55.55 0.430970444350674
55.6 0.430970061998763
55.65 0.430969783061164
55.7 0.430969607510401
55.75 0.43096953518847
55.8 0.430969565807523
55.85 0.4309696989507
55.9 0.430969934073138
55.95 0.430970270503119
56 0.43097070744339
56.05 0.430971243972621
56.1 0.430971879047025
56.15 0.43097261150212
56.2 0.430973440054637
56.25 0.430974363304574
56.3 0.430975379737384
56.35 0.430976487726301
56.4 0.430977685534803
56.45 0.430978971319197
56.5 0.430980343131333
56.55 0.430981798921442
56.6 0.430983336541086
56.65 0.430984953746226
56.7 0.430986648200394
56.75 0.43098841747798
56.8 0.430990259067605
56.85 0.430992170375602
56.9 0.430994148729581
56.95 0.430996191382083
57 0.430998295514316
57.05 0.431000458239962
57.1 0.431002676609064
57.15 0.431004947611972
57.2 0.431007268183351
57.25 0.431009635206249
57.3 0.431012045516208
57.35 0.43101449590543
57.4 0.431016983126972
57.45 0.431019503898984
57.5 0.431022054908968
57.55 0.431024632818068
57.6 0.431027234265372
57.65 0.431029855872231
57.7 0.431032494246577
57.75 0.431035145987256
57.8 0.431037807688343
57.85 0.431040475943453
57.9 0.431043147350044
57.95 0.431045818513688
58 0.431048486052323
58.05 0.431051146600476
58.1 0.431053796813446
58.15 0.431056433371449
58.2 0.431059052983712
58.25 0.431061652392525
58.3 0.431064228377227
58.35 0.431066777758139
58.4 0.431069297400427
58.45 0.431071784217894
58.5 0.431074235176705
58.55 0.431076647299023
58.6 0.431079017666568
58.65 0.431081343424085
58.7 0.431083621782724
58.75 0.431085850023324
58.8 0.43108802549959
58.85 0.431090145641182
58.9 0.431092207956683
58.95 0.431094210036464
59 0.431096149555437
59.05 0.431098024275689
59.1 0.431099832048998
59.15 0.431101570819229
59.2 0.431103238624602
59.25 0.431104833599835
59.3 0.431106353978163
59.35 0.431107798093218
59.4 0.431109164380777
59.45 0.431110451380386
59.5 0.431111657736832
59.55 0.431112782201489
59.6 0.43111382363352
59.65 0.431114781000943
59.7 0.431115653381552
59.75 0.431116439963697
59.8 0.431117140046928
59.85 0.43111775304249
59.9 0.431118278473681
59.95 0.431118715976061
60 0.431119065297528
60.05 0.431119326298246
60.1 0.431119498950434
60.15 0.431119583338014
60.2 0.431119579656124
60.25 0.431119488210483
60.3 0.431119309416634
60.35 0.431119043799034
60.4 0.431118691990026
60.45 0.431118254728669
60.5 0.431117732859443
60.55 0.43111712733082
60.6 0.431116439193716
60.65 0.431115669599817
60.7 0.431114819799781
60.75 0.431113891141328
60.8 0.431112885067207
60.85 0.431111803113056
60.9 0.43111064690515
60.95 0.431109418158046
61 0.43110811867212
61.05 0.43110675033101
61.1 0.431105315098955
61.15 0.431103815018053
61.2 0.431102252205422
61.25 0.431100628850276
61.3 0.431098947210929
61.35 0.43109720961171
61.4 0.431095418439817
61.45 0.431093576142092
61.5 0.431091685221744
61.55 0.431089748235
61.6 0.431087767787707
61.65 0.431085746531886
61.7 0.431083687162231
61.75 0.431081592412574
61.8 0.431079465052308
61.85 0.43107730788278
61.9 0.431075123733653
61.95 0.431072915459249
62 0.431070685934867
62.05 0.431068438053093
62.1 0.431066174720098
62.15 0.43106389885193
62.2 0.431061613370807
62.25 0.431059321201415
62.3 0.431057025267216
62.35 0.431054728486767
62.4 0.431052433770057
62.45 0.431050144014875
62.5 0.431047862103191
62.55 0.431045590897583
62.6 0.431043333237691
62.65 0.431041091936715
62.7 0.431038869777956
62.75 0.43103666951141
62.8 0.431034493850408
62.85 0.431032345468321
62.9 0.431030226995316
62.95 0.431028141015193
63 0.431026090062268
63.05 0.431024076618353
63.1 0.431022103109789
63.15 0.431020171904576
63.2 0.431018285309578
63.25 0.431016445567808
63.3 0.431014654855818
63.35 0.431012915281165
63.4 0.43101122887998
63.45 0.431009597614635
63.5 0.431008023371503
63.55 0.431006507958834
63.6 0.431005053104721
63.65 0.431003660455185
63.7 0.43100233157236
63.75 0.4310010679328
63.8 0.430999870925889
63.85 0.430998741852369
63.9 0.430997681922989
63.95 0.430996692257265
64 0.430995773882357
64.05 0.43099492773208
64.1 0.430994154646014
64.15 0.430993455368754
64.2 0.430992830549274
64.25 0.430992280740409
64.3 0.430991806398471
64.35 0.430991407882975
64.4 0.430991085456499
64.45 0.430990839284656
64.5 0.430990669436198
64.55 0.430990575883233
64.6 0.430990558501569
64.65 0.430990617071174
64.7 0.430990751276759
64.75 0.430990960708473
64.8 0.430991244862725
64.85 0.430991603143107
64.9 0.430992034861448
64.95 0.430992539238962
65 0.430993115407524
65.05 0.43099376241104
65.1 0.430994479206933
65.15 0.430995264667729
65.2 0.430996117582743
65.25 0.430997036659873
65.3 0.430998020527479
65.35 0.430999067736367
65.4 0.431000176761855
65.45 0.431001346005937
65.5 0.431002573799527
65.55 0.431003858404785
65.6 0.431005198017523
65.65 0.431006590769693
65.7 0.431008034731936
65.75 0.431009527916211
65.8 0.431011068278487
65.85 0.431012653721492
65.9 0.431014282097525
65.95 0.431015951211327
66 0.43101765882299
66.05 0.431019402650931
66.1 0.431021180374891
66.15 0.431022989638989
66.2 0.431024828054799
66.25 0.431026693204469
66.3 0.43102858264386
66.35 0.431030493905712
66.4 0.431032424502828
66.45 0.431034371931272
66.5 0.431036333673585
66.55 0.431038307201997
66.6 0.431040289981651
66.65 0.431042279473827
66.7 0.431044273139148
66.75 0.431046268440796
66.8 0.431048262847698
66.85 0.431050253837706
66.9 0.43105223890075
66.95 0.43105421554197
67 0.431056181284814
67.05 0.431058133674111
67.1 0.431060070279101
67.15 0.431061988696428
67.2 0.431063886553087
67.25 0.431065761509331
67.3 0.431067611261513
67.35 0.431069433544892
67.4 0.431071226136363
67.45 0.431072986857142
67.5 0.431074713575378
67.55 0.431076404208697
67.6 0.431078056726682
67.65 0.431079669153279
67.7 0.431081239569117
67.75 0.431082766113769
67.8 0.431084246987908
67.85 0.431085680455402
67.9 0.431087064845307
67.95 0.431088398553781
68 0.431089680045901
68.05 0.431090907857394
68.1 0.431092080596269
68.15 0.431093196944355
68.2 0.431094255658741
68.25 0.431095255573119
68.3 0.431096195599019
68.35 0.431097074726953
68.4 0.431097892027447
68.45 0.431098646651973
68.5 0.43109933783378
68.55 0.431099964888608
68.6 0.431100527215309
68.65 0.431101024296353
68.7 0.43110145569823
68.75 0.431101821071746
68.8 0.431102120152208
68.85 0.431102352759508
68.9 0.431102518798095
68.95 0.431102618256841
69 0.431102651208804
69.05 0.431102617810886
69.1 0.43110251830338
69.15 0.431102353009422
69.2 0.431102122334335
69.25 0.431101826764869
69.3 0.431101466868352
69.35 0.431101043291727
69.4 0.431100556760501
69.45 0.431100008077599
69.5 0.431099398122118
69.55 0.431098727847993
69.6 0.431097998282572
69.65 0.431097210525101
69.7 0.431096365745123
69.75 0.431095465180802
69.8 0.431094510137146
69.85 0.431093501984174
69.9 0.431092442154991
69.95 0.431091332143792
70 0.431090173503801
70.05 0.431088967845136
70.1 0.431087716832609
70.15 0.431086422183466
70.2 0.431085085665067
70.25 0.431083709092509
70.3 0.431082294326194
70.35 0.431080843269352
70.4 0.431079357865515
70.45 0.431077840095942
70.5 0.431076291977015
70.55 0.431074715557588
70.6 0.431073112916312
70.65 0.431071486158921
70.7 0.431069837415498
70.75 0.431068168837719
70.8 0.431066482596072
70.85 0.431064780877066
70.9 0.431063065880425
70.95 0.431061339816274
71 0.431059604902323
71.05 0.431057863361041
71.1 0.431056117416846
71.15 0.431054369293285
71.2 0.431052621210236
71.25 0.431050875381115
71.3 0.431049134010105
71.35 0.431047399289395
71.4 0.431045673396456
71.45 0.43104395849133
71.5 0.431042256713958
71.55 0.431040570181533
71.6 0.431038900985899
71.65 0.43103725119098
71.7 0.431035622830257
71.75 0.431034017904286
71.8 0.431032438378273
71.85 0.431030886179689
71.9 0.431029363195949
71.95 0.431027871272142
72 0.431026412208825
72.05 0.431024987759874
72.1 0.431023599630405
72.15 0.431022249474762
72.2 0.431020938894569
72.25 0.431019669436861
72.3 0.431018442592286
72.35 0.431017259793381
72.4 0.431016122412927
72.45 0.431015031762392
72.5 0.431013989090439
72.55 0.431012995581532
72.6 0.431012052354624
72.65 0.431011160461923
72.7 0.431010320887756
72.75 0.431009534547514
72.8 0.431008802286692
72.85 0.431008124880019
72.9 0.431007503030674
72.95 0.431006937369602
73 0.431006428454918
73.05 0.431005976771409
73.1 0.43100558273012
73.15 0.431005246668051
73.2 0.431004968847928
73.25 0.431004749458086
73.3 0.431004588612433
73.35 0.431004486350518
73.4 0.431004442637683
73.45 0.431004457365318
73.5 0.431004530351201
73.55 0.431004661339933
73.6 0.431004850003462
73.65 0.431005095941701
73.7 0.431005398683233
73.75 0.431005757686101
73.8 0.43100617233869
73.85 0.431006641960693
73.9 0.431007165804157
73.95 0.431007743054617
74 0.431008372832306
74.05 0.431009054193449
74.1 0.431009786131629
74.15 0.431010567579235
74.2 0.431011397408972
74.25 0.431012274435456
74.3 0.431013197416868
74.35 0.431014165056676
74.4 0.431015176005429
74.45 0.431016228862601
74.5 0.431017322178504
74.55 0.431018454456251
74.6 0.43101962415378
74.65 0.431020829685926
74.7 0.431022069426537
74.75 0.431023341710646
74.8 0.431024644836679
74.85 0.431025977068703
74.9 0.431027336638716
74.95 0.431028721748967
75 0.43103013057431
75.05 0.431031561264583
75.1 0.431033011947015
75.15 0.431034480728656
75.2 0.431035965698821
75.25 0.431037464931553
75.3 0.431038976488101
75.35 0.431040498419405
75.4 0.43104202876858
75.45 0.431043565573422
75.5 0.431045106868892
75.55 0.431046650689612
75.6 0.431048195072349
75.65 0.431049738058492
75.7 0.43105127769651
75.75 0.431052812044407
75.8 0.431054339172142
75.85 0.431055857164044
75.9 0.43105736412119
75.95 0.431058858163761
76 0.431060337433364
76.05 0.431061800095331
76.1 0.431063244340964
76.15 0.431064668389758
76.2 0.431066070491574
76.25 0.431067448928769
76.3 0.43106880201828
76.35 0.431070128113657
76.4 0.431071425607051
76.45 0.431072692931137
76.5 0.43107392856099
76.55 0.431075131015897
76.6 0.431076298861111
76.65 0.431077430709544
76.7 0.431078525223388
76.75 0.431079581115678
76.8 0.431080597151783
76.85 0.431081572150824
76.9 0.431082504987028
76.95 0.431083394590999
77 0.431084239950923
77.05 0.431085040113692
77.1 0.431085794185953
77.15 0.431086501335079
77.2 0.43108716079006
77.25 0.431087771842311
77.3 0.431088333846408
77.35 0.431088846220728
77.4 0.431089308448023
77.45 0.431089720075898
77.5 0.431090080717214
77.55 0.431090390050402
77.6 0.431090647819698
77.65 0.431090853835292
77.7 0.431091007973393
77.75 0.431091110176212
77.8 0.43109116045186
77.85 0.431091158874164
77.9 0.4310911055824
77.95 0.431091000780947
78 0.431090844738855
78.05 0.431090637789334
78.1 0.431090380329166
78.15 0.431090072818037
78.2 0.431089715777789
78.25 0.431089309791596
78.3 0.43108885550307
78.35 0.431088353615286
78.4 0.431087804889737
78.45 0.431087210145221
78.5 0.431086570256656
78.55 0.431085886153824
78.6 0.431085158820054
78.65 0.431084389290844
78.7 0.431083578652406
78.75 0.43108272804017
78.8 0.431081838637215
78.85 0.431080911672653
78.9 0.431079948419951
78.95 0.431078950195211
79 0.431077918355389
79.05 0.431076854296482
79.1 0.431075759451654
79.15 0.431074635289332
79.2 0.431073483311256
79.25 0.431072305050499
79.3 0.431071102069439
79.35 0.431069875957718
79.4 0.431068628330154
79.45 0.431067360824637
79.5 0.431066075100002
79.55 0.431064772833872
79.6 0.43106345572049
79.65 0.43106212546854
79.7 0.43106078379894
79.75 0.43105943244264
79.8 0.431058073138409
79.85 0.431056707630611
79.9 0.43105533766699
79.95 0.431053964996449
80 0.431052591366833
80.05 0.431051218522728
80.1 0.431049848203256
80.15 0.431048482139895
80.2 0.431047122054304
80.25 0.431045769656176
80.3 0.4310444266411
80.35 0.43104309468846
80.4 0.431041775459344
80.45 0.431040470594497
80.5 0.43103918171229
80.55 0.431037910406738
80.6 0.431036658245537
80.65 0.431035426768154
80.7 0.431034217483949
80.75 0.43103303187034
80.8 0.431031871371018
80.85 0.431030737394204
80.9 0.431029631310954
80.95 0.431028554453525
81 0.431027508113782
81.05 0.431026493541665
81.1 0.431025511943717
81.15 0.431024564481661
81.2 0.431023652271048
81.25 0.431022776379956
81.3 0.431021937827762
81.35 0.431021137583971
81.4 0.431020376567115
81.45 0.431019655643719
81.5 0.43101897562733
81.55 0.431018337277627
81.6 0.431017741299587
81.65 0.431017188342731
81.7 0.431016679000443
81.75 0.431016213809354
81.8 0.431015793248807
81.85 0.431015417740392
81.9 0.431015087647554
81.95 0.431014803275277
82 0.431014564869847
82.05 0.43101437261868
82.1 0.431014226650233
82.15 0.431014127033987
82.2 0.431014073780504
82.25 0.43101406684156
82.3 0.431014106110349
82.35 0.431014191421765
82.4 0.431014322552753
82.45 0.431014499222734
82.5 0.431014721094101
82.55 0.431014987772789
82.6 0.431015298808909
82.65 0.431015653697458
82.7 0.43101605187909
82.75 0.431016492740961
82.8 0.431016975617634
82.85 0.431017499792048
82.9 0.431018064496558
82.95 0.431018668914025
83 0.431019312178974
83.05 0.431019993378808
83.1 0.43102071155508
83.15 0.431021465704814
83.2 0.431022254781888
83.25 0.431023077698462
83.3 0.431023933326458
83.35 0.431024820499085
83.4 0.431025738012414
83.45 0.43102668462699
83.5 0.431027659069486
83.55 0.431028660034407
83.6 0.431029686185809
83.65 0.431030736159077
83.7 0.431031808562713
83.75 0.431032901980171
83.8 0.431034014971708
83.85 0.431035146076264
83.9 0.431036293813365
83.95 0.431037456685048
84 0.431038633177796
84.05 0.431039821764495
84.1 0.431041020906402
84.15 0.431042229055123
84.2 0.431043444654596
84.25 0.43104466614308
84.3 0.431045891955152
84.35 0.431047120523695
84.4 0.431048350281888
84.45 0.43104957966519
84.5 0.431050807113321
84.55 0.431052031072224
84.6 0.43105324999602
84.65 0.431054462348948
84.7 0.431055666607288
84.75 0.43105686126126
84.8 0.431058044816905
84.85 0.431059215797942
84.9 0.431060372747592
84.95 0.431061514230382
85 0.43106263883391
85.05 0.431063745170583
85.1 0.431064831879311
85.15 0.431065897627173
85.2 0.431066941111038
85.25 0.431067961059146
85.3 0.431068956232641
85.35 0.431069925427068
85.4 0.431070867473815
85.45 0.431071781241508
85.5 0.431072665637359
85.55 0.431073519608456
85.6 0.431074342143005
85.65 0.431075132271516
85.7 0.431075889067926
85.75 0.431076611650677
85.8 0.431077299183722
85.85 0.43107795087748
85.9 0.431078565989726
85.95 0.43107914382642
86 0.431079683742473
86.05 0.431080185142446
86.1 0.431080647481194
86.15 0.431081070264432
86.2 0.431081453049244
86.25 0.431081795444525
86.3 0.431082097111352
86.35 0.431082357763291
86.4 0.43108257716664
86.45 0.431082755140597
86.5 0.431082891557368
86.55 0.431082986342202
86.6 0.431083039473365
86.65 0.431083050982037
86.7 0.431083020952158
86.75 0.431082949520186
86.8 0.431082836874813
86.85 0.431082683256596
86.9 0.431082488957532
86.95 0.431082254320571
87 0.431081979739058
87.05 0.431081665656121
87.1 0.431081312563989
87.15 0.431080921003257
87.2 0.431080491562088
87.25 0.431080024875352
87.3 0.431079521623719
87.35 0.431078982532685
87.4 0.431078408371552
87.45 0.431077799952347
87.5 0.431077158128695
87.55 0.431076483794643
87.6 0.431075777883429
87.65 0.43107504136621
87.7 0.431074275250742
87.75 0.43107348058002
87.8 0.431072658430873
87.85 0.431071809912518
87.9 0.431070936165083
87.95 0.431070038358089
88 0.431069117688896
88.05 0.431068175381127
88.1 0.43106721268305
88.15 0.431066230865941
88.2 0.431065231222422
88.25 0.431064215064768
88.3 0.431063183723199
88.35 0.431062138544154
88.4 0.431061080888547
88.45 0.431060012130005
88.5 0.431058933653097
88.55 0.431057846851556
88.6 0.431056753126488
88.65 0.431055653884581
88.7 0.431054550536305
88.75 0.431053444494114
88.8 0.431052337170654
88.85 0.431051229976969
88.9 0.431050124320713
88.95 0.431049021604373
89 0.431047923223504
89.05 0.431046830564972
89.1 0.431045745005215
89.15 0.43104466790852
89.2 0.431043600625323
89.25 0.431042544490521
89.3 0.43104150082182
89.35 0.431040470918097
89.4 0.431039456057799
89.45 0.431038457497362
89.5 0.43103747646967
89.55 0.431036514182544
89.6 0.431035571817262
89.65 0.431034650527124
89.7 0.431033751436048
89.75 0.431032875637213
89.8 0.431032024191738
89.85 0.431031198127405
89.9 0.431030398437435
89.95 0.431029626079302
90 0.431028881973595
90.05 0.431028167002937
90.1 0.431027482010944
90.15 0.431026827801246
90.2 0.431026205136552
90.25 0.431025614737775
90.3 0.43102505728321
90.35 0.431024533407766
90.4 0.431024043702257
90.45 0.431023588712751
90.5 0.431023168939974
90.55 0.431022784838775
90.6 0.43102243681765
90.65 0.431022125238328
90.7 0.431021850415412
90.75 0.431021612616082
90.8 0.431021412059867
90.85 0.431021248918465
90.9 0.431021123315632
90.95 0.431021035327131
91 0.431020984980741
91.05 0.431020972256326
91.1 0.431020997085968
91.15 0.431021059354155
91.2 0.431021158898036
91.25 0.431021295507725
91.3 0.431021468926679
91.35 0.431021678852118
91.4 0.431021924935515
91.45 0.431022206783138
91.5 0.431022523956648
91.55 0.431022875973751
91.6 0.431023262308913
91.65 0.431023682394112
91.7 0.431024135619662
91.75 0.43102462133507
91.8 0.431025138849957
91.85 0.431025687435016
91.9 0.43102626632303
91.95 0.43102687470992
92 0.431027511755857
92.05 0.431028176586397
92.1 0.431028868293671
92.15 0.431029585937613
92.2 0.43103032854722
92.25 0.431031095121855
92.3 0.431031884632582
92.35 0.431032696023532
92.4 0.43103352821331
92.45 0.431034380096414
92.5 0.431035250544701
92.55 0.431036138408864
92.6 0.43103704251994
92.65 0.431037961690838
92.7 0.431038894717885
92.75 0.431039840382393
92.8 0.431040797452242
92.85 0.431041764683468
92.9 0.431042740821878
92.95 0.431043724604661
93 0.431044714762012
93.05 0.431045710018761
93.1 0.431046709096009
93.15 0.431047710712754
93.2 0.431048713587534
93.25 0.431049716440046
93.3 0.431050717992781
93.35 0.431051716972635
93.4 0.431052712112521
93.45 0.431053702152967
93.5 0.431054685843702
93.55 0.431055661945222
93.6 0.431056629230348
93.65 0.431057586485754
93.7 0.431058532513489
93.75 0.431059466132457
93.8 0.431060386179891
93.85 0.431061291512788
93.9 0.431062181009325
93.95 0.431063053570234
94 0.431063908120157
94.05 0.431064743608963
94.1 0.431065559013025
94.15 0.431066353336472
94.2 0.431067125612391
94.25 0.431067874904001
94.3 0.431068600305775
94.35 0.43106930094453
94.4 0.431069975980467
94.45 0.431070624608168
94.5 0.431071246057552
94.55 0.431071839594775
94.6 0.431072404523089
94.65 0.431072940183651
94.7 0.43107344595628
94.75 0.431073921260167
94.8 0.431074365554527
94.85 0.431074778339206
94.9 0.431075159155232
94.95 0.43107550758531
95 0.43107582325427
95.05 0.43107610582945
95.1 0.431076355021035
95.15 0.431076570582336
95.2 0.43107675231001
95.25 0.431076900044232
95.3 0.431077013668808
95.35 0.431077093111226
95.4 0.431077138342664
95.45 0.431077149377933
95.5 0.431077126275368
95.55 0.431077069136661
95.6 0.431076978106645
95.65 0.431076853373017
95.7 0.431076695166015
95.75 0.431076503758031
95.8 0.431076279463181
95.85 0.431076022636817
95.9 0.431075733674992
95.95 0.43107541301387
96 0.431075061129088
96.05 0.431074678535071
96.1 0.431074265784296
96.15 0.431073823466512
96.2 0.43107335220791
96.25 0.431072852670255
96.3 0.431072325549968
96.35 0.43107177157717
96.4 0.431071191514682
96.45 0.431070586156989
96.5 0.431069956329165
96.55 0.431069302885756
96.6 0.431068626709637
96.65 0.431067928710826
96.7 0.431067209825276
96.75 0.431066471013625
96.8 0.431065713259926
96.85 0.431064937570347
96.9 0.431064144971845
96.95 0.431063336510814
97 0.431062513251718
97.05 0.431061676275697
97.1 0.431060826679155
97.15 0.431059965572339
97.2 0.431059094077891
97.25 0.431058213329398
97.3 0.431057324469926
97.35 0.431056428650545
97.4 0.431055527028848
97.45 0.431054620767463
97.5 0.431053711032566
97.55 0.431052798992385
97.6 0.431051885815708
97.65 0.4310509726704
97.7 0.431050060721912
97.75 0.431049151131803
97.8 0.43104824505627
97.85 0.431047343644686
97.9 0.431046448038151
97.95 0.431045559368052
98 0.431044678754646
98.05 0.431043807305654
98.1 0.431042946114874
98.15 0.431042096260818
98.2 0.431041258805367
98.25 0.431040434792452
98.3 0.431039625246761
98.35 0.431038831172472
98.4 0.431038053552014
98.45 0.431037293344859
98.5 0.431036551486345
98.55 0.431035828886534
98.6 0.431035126429101
98.65 0.431034444970261
98.7 0.431033785337732
98.75 0.431033148329737
98.8 0.431032534714047
98.85 0.43103194522706
98.9 0.431031380572926
98.95 0.431030841422715
99 0.431030328413621
99.05 0.431029842148226
99.1 0.43102938319379
99.15 0.431028952081606
99.2 0.431028549306387
99.25 0.431028175325712
99.3 0.431027830559513
99.35 0.431027515389612
99.4 0.431027230159313
99.45 0.431026975173036
99.5 0.431026750696006
99.55 0.431026556953993
99.6 0.431026394133097
99.65 0.431026262379593
99.7 0.431026161799817
99.75 0.431026092460112
99.8 0.431026054386818
99.85 0.43102604756632
99.9 0.431026071945138
99.95 0.431026127430074
100 0.431026213888411
100.05 0.431026331148154
100.1 0.431026478998327
100.15 0.431026657189318
100.2 0.431026865433271
100.25 0.431027103404526
100.3 0.43102737074011
100.35 0.431027667040268
100.4 0.431027991869045
100.45 0.431028344754914
100.5 0.43102872519144
100.55 0.431029132638
100.6 0.431029566520532
100.65 0.431030026232334
100.7 0.431030511134901
100.75 0.431031020558799
100.8 0.431031553804577
100.85 0.43103211014372
100.9 0.43103268881963
100.95 0.431033289048648
101 0.431033910021103
101.05 0.431034550902397
101.1 0.431035210834113
101.15 0.43103588893516
101.2 0.431036584302939
101.25 0.431037296014533
101.3 0.431038023127926
101.35 0.431038764683242
101.4 0.431039519704
101.45 0.431040287198393
101.5 0.431041066160587
101.55 0.431041855572023
101.6 0.431042654402749
101.65 0.431043461612749
101.7 0.431044276153295
101.75 0.431045096968298
101.8 0.431045922995673
101.85 0.431046753168702
101.9 0.431047586417407
101.95 0.431048421669922
102 0.431049257853864
102.05 0.431050093897703
102.1 0.431050928732126
102.15 0.431051761291402
102.2 0.431052590514733
102.25 0.4310534153476
102.3 0.431054234743096
102.35 0.431055047663251
102.4 0.431055853080338
102.45 0.431056649978167
102.5 0.431057437353359
102.55 0.431058214216609
102.6 0.431058979593915
102.65 0.431059732527799
102.7 0.431060472078495
102.75 0.431061197325121
102.8 0.431061907366814
102.85 0.431062601323845
102.9 0.431063278338707
102.95 0.431063937577164
103 0.431064578229274
103.05 0.431065199510381
103.1 0.431065800662068
103.15 0.431066380953078
103.2 0.431066939680195
103.25 0.431067476169096
103.3 0.431067989775153
103.35 0.431068479884206
103.4 0.431068945913288
103.45 0.431069387311314
103.5 0.431069803559725
103.55 0.431070194173093
103.6 0.431070558699676
103.65 0.431070896721939
103.7 0.431071207857018
103.75 0.431071491757151
103.8 0.431071748110053
103.85 0.431071976639256
103.9 0.43107217710439
103.95 0.431072349301431
104 0.431072493062888
104.05 0.431072608257957
104.1 0.431072694792616
104.15 0.431072752609681
104.2 0.431072781688812
104.25 0.43107278204647
104.3 0.431072753735831
104.35 0.43107269684665
104.4 0.431072611505081
104.45 0.431072497873449
104.5 0.431072356149978
104.55 0.431072186568472
104.6 0.431071989397951
104.65 0.431071764942245
104.7 0.431071513539542
104.75 0.431071235561895
104.8 0.431070931414684
104.85 0.431070601536037
104.9 0.431070246396216
104.95 0.431069866496952
105 0.431069462370751
105.05 0.431069034580156
105.1 0.431068583716977
105.15 0.431068110401478
105.2 0.431067615281538
105.25 0.43106709903177
105.3 0.43106656235261
105.35 0.43106600596938
105.4 0.431065430631312
105.45 0.43106483711055
105.5 0.431064226201122
105.55 0.431063598717883
105.6 0.431062955495441
105.65 0.431062297387052
105.7 0.431061625263496
105.75 0.431060940011931
105.8 0.431060242534736
105.85 0.431059533748321
105.9 0.43105881458194
105.95 0.431058085976471
106 0.4310573488832
106.05 0.431056604262581
106.1 0.431055853082994
106.15 0.431055096319492
106.2 0.431054334952544
106.25 0.431053569966767
106.3 0.431052802349665
106.35 0.431052033090356
106.4 0.431051263178308
106.45 0.431050493602071
106.5 0.431049725348013
106.55 0.431048959399064
106.6 0.431048196733465
106.65 0.431047438323521
106.7 0.431046685134372
106.75 0.431045938122769
106.8 0.431045198235864
106.85 0.431044466410014
106.9 0.431043743569605
106.95 0.431043030625886
107 0.431042328475829
107.05 0.431041638001003
107.1 0.431040960066475
107.15 0.43104029551973
107.2 0.431039645189618
107.25 0.431039009885323
107.3 0.431038390395363
107.35 0.431037787486617
107.4 0.431037201903378
107.45 0.431036634366443
107.5 0.431036085572225
107.55 0.431035556191907
107.6 0.431035046870628
107.65 0.431034558226696
107.7 0.431034090850846
107.75 0.431033645305529
107.8 0.431033222124242
107.85 0.431032821810892
107.9 0.4310324448392
107.95 0.43103209165215
108 0.431031762661471
108.05 0.431031458247162
108.1 0.431031178757058
108.15 0.431030924506444
108.2 0.431030695777701
108.25 0.431030492820002
108.3 0.431030315849046
108.35 0.431030165046843
108.4 0.431030040561534
108.45 0.431029942507257
108.5 0.431029870964061
108.55 0.431029825977857
108.6 0.43102980756042
108.65 0.431029815689427
108.7 0.431029850308546
108.75 0.431029911327563
108.8 0.431029998622551
108.85 0.431030112036092
108.9 0.431030251377527
108.95 0.431030416423261
109 0.431030606917099
109.05 0.431030822570632
109.1 0.431031063063661
109.15 0.431031328044652
109.2 0.431031617131248
109.25 0.431031929910805
109.3 0.431032265940968
109.35 0.431032624750293
109.4 0.431033005838895
109.45 0.431033408679135
109.5 0.431033832716344
109.55 0.431034277369578
109.6 0.431034742032403
109.65 0.431035226073717
109.7 0.431035728838598
109.75 0.431036249649182
109.8 0.431036787805571
109.85 0.431037342586765
109.9 0.431037913251619
109.95 0.431038499039829
110 0.431039099172938
110.05 0.431039712855358
110.1 0.431040339275427
110.15 0.431040977606466
110.2 0.431041627007871
110.25 0.431042286626209
110.3 0.431042955596336
110.35 0.431043633042521
110.4 0.431044318079592
110.45 0.43104500981408
110.5 0.431045707345385
110.55 0.431046409766935
110.6 0.431047116167366
110.65 0.431047825631692
110.7 0.431048537242487
110.75 0.431049250081069
110.8 0.431049963228674
110.85 0.431050675767639
110.9 0.431051386782575
110.95 0.431052095361541
111 0.431052800597204
111.05 0.431053501587999
111.1 0.431054197439276
111.15 0.431054887264433
111.2 0.431055570186048
111.25 0.431056245336983
111.3 0.431056911861482
111.35 0.431057568916257
111.4 0.43105821567154
111.45 0.431058851312136
111.5 0.431059475038439
111.55 0.431060086067437
111.6 0.431060683633692
111.65 0.431061266990289
111.7 0.431061835409772
111.75 0.431062388185043
111.8 0.431062924630238
111.85 0.431063444081575
111.9 0.43106394589817
111.95 0.431064429462826
112 0.431064894182785
112.05 0.431065339490454
112.1 0.431065764844092
112.15 0.431066169728465
112.2 0.431066553655469
112.25 0.431066916164709
112.3 0.431067256824054
112.35 0.431067575230141
112.4 0.431067871008854
112.45 0.431068143815755
112.5 0.431068393336482
112.55 0.431068619287106
112.6 0.431068821414449
112.65 0.43106899949636
112.7 0.431069153341954
112.75 0.43106928279181
112.8 0.431069387718125
112.85 0.43106946802483
112.9 0.431069523647667
112.95 0.431069554554219
113 0.431069560743907
113.05 0.431069542247941
113.1 0.431069499129228
113.15 0.431069431482248
113.2 0.43106933943288
113.25 0.431069223138199
113.3 0.431069082786218
113.35 0.431068918595607
113.4 0.431068730815364
113.45 0.431068519724447
113.5 0.431068285631371
113.55 0.431068028873769
113.6 0.431067749817916
113.65 0.431067448858209
113.7 0.431067126416624
113.75 0.431066782942131
113.8 0.431066418910074
113.85 0.431066034821524
113.9 0.431065631202599
113.95 0.431065208603742
114 0.431064767598989
114.05 0.431064308785185
114.1 0.431063832781193
114.15 0.431063340227059
114.2 0.431062831783162
114.25 0.431062308129335
114.3 0.43106176996396
114.35 0.431061218003047
114.4 0.431060652979284
114.45 0.431060075641074
114.5 0.431059486751549
114.55 0.431058887087568
114.6 0.431058277438695
114.65 0.431057658606172
114.7 0.431057031401866
114.75 0.431056396647215
114.8 0.431055755172152
114.85 0.431055107814034
114.9 0.431054455416547
114.95 0.431053798828617
115 0.431053138903311
115.05 0.431052476496729
115.1 0.431051812466909
115.15 0.43105114767271
115.2 0.431050482972714
115.25 0.431049819224121
115.3 0.431049157281647
115.35 0.431048497996431
115.4 0.431047842214942
115.45 0.431047190777902
115.5 0.43104654451921
115.55 0.431045904264881
115.6 0.431045270831994
115.65 0.431044645027652
115.7 0.431044027647964
115.75 0.431043419477029
115.8 0.431042821285952
115.85 0.431042233831865
115.9 0.431041657856977
115.95 0.431041094087636
116 0.431040543233421
116.05 0.43104000598625
116.1 0.431039483019518
116.15 0.431038974987253
116.2 0.431038482523302
116.25 0.431038006240548
116.3 0.431037546730145
116.35 0.431037104560791
116.4 0.431036680278029
116.45 0.431036274403572
116.5 0.431035887434669
116.55 0.431035519843499
116.6 0.431035172076594
116.65 0.431034844554305
116.7 0.431034537670293
116.75 0.431034251791062
116.8 0.431033987255522
116.85 0.431033744374594
116.9 0.431033523430843
116.95 0.431033324678159
117 0.431033148341464
117.05 0.431032994616466
117.1 0.431032863669445
117.15 0.431032755637079
117.2 0.431032670626307
117.25 0.431032608714234
117.3 0.431032569948072
117.35 0.431032554345116
117.4 0.431032561892766
117.45 0.431032592548582
117.5 0.431032646240377
117.55 0.431032722866355
117.6 0.431032822295275
117.65 0.431032944366663
117.7 0.431033088891059
117.75 0.431033255650297
117.8 0.431033444397825
117.85 0.43103365485906
117.9 0.431033886731779
117.95 0.431034139686547
118 0.431034413367173
118.05 0.431034707391208
118.1 0.43103502135047
118.15 0.431035354811604
118.2 0.431035707316676
118.25 0.43103607838379
118.3 0.431036467507746
118.35 0.431036874160715
118.4 0.431037297792955
118.45 0.431037737833545
118.5 0.431038193691147
118.55 0.431038664754795
118.6 0.431039150394711
118.65 0.431039649963135
118.7 0.431040162795189
118.75 0.431040688209751
118.8 0.431041225510359
118.85 0.431041773986121
118.9 0.431042332912656
118.95 0.431042901553045
119 0.431043479158791
119.05 0.431044064970805
119.1 0.431044658220394
119.15 0.431045258130264
119.2 0.431045863915538
119.25 0.431046474784769
119.3 0.431047089940977
119.35 0.431047708582678
119.4 0.431048329904923
119.45 0.431048953100346
119.5 0.431049577360199
119.55 0.431050201875404
119.6 0.431050825837592
119.65 0.431051448440147
119.7 0.431052068879244
119.75 0.431052686354878
119.8 0.431053300071896
119.85 0.431053909241013
119.9 0.431054513079825
119.95 0.431055110813806
120 0.431055701677301
120.05 0.431056284914498
120.1 0.431056859780395
120.15 0.431057425541746
120.2 0.431057981477991
120.25 0.43105852688217
120.3 0.43105906106182
120.35 0.431059583339848
120.4 0.431060093055389
120.45 0.431060589564633
120.5 0.431061072241642
120.55 0.431061540479129
120.6 0.431061993689223
120.65 0.431062431304203
120.7 0.431062852777204
120.75 0.4310632575829
120.8 0.431063645218156
120.85 0.431064015202647
120.9 0.431064367079453
120.95 0.431064700415622
121 0.431065014802696
121.05 0.431065309857213
121.1 0.431065585221166
121.15 0.431065840562444
121.2 0.431066075575221
121.25 0.431066289980323
121.3 0.43106648352556
121.35 0.431066655986012
121.4 0.431066807164296
121.45 0.431066936890781
121.5 0.43106704502378
121.55 0.431067131449695
121.6 0.431067196083136
121.65 0.431067238866996
121.7 0.43106725977249
121.75 0.431067258799162
121.8 0.431067235974854
121.85 0.431067191355633
121.9 0.431067125025689
121.95 0.431067037097195
122 0.431066927710128
122.05 0.431066797032058
122.1 0.431066645257897
122.15 0.431066472609622
122.2 0.431066279335954
122.25 0.431066065712005
122.3 0.431065832038897
122.35 0.431065578643342
122.4 0.431065305877191
122.45 0.431065014116952
122.5 0.431064703763276
122.55 0.431064375240414
122.6 0.431064028995642
122.65 0.431063665498656
122.7 0.431063285240944
122.75 0.431062888735126
122.8 0.431062476514268
122.85 0.431062049131172
122.9 0.43106160715764
122.95 0.431061151183715
123 0.431060681816899
123.05 0.431060199681349
123.1 0.431059705417056
123.15 0.431059199678996
123.2 0.43105868313627
123.25 0.43105815647123
123.3 0.431057620378572
123.35 0.431057075564439
123.4 0.431056522745485
123.45 0.431055962647945
123.5 0.431055396006686
123.55 0.431054823564246
123.6 0.431054246069867
123.65 0.431053664278525
123.7 0.431053078949942
123.75 0.431052490847605
123.8 0.431051900737771
123.85 0.431051309388479
123.9 0.431050717568552
123.95 0.431050126046607
124 0.431049535590056
124.05 0.431048946964123
124.1 0.431048360930854
124.15 0.431047778248133
124.2 0.431047199668714
124.25 0.431046625939246
124.3 0.43104605779932
124.35 0.431045495980518
124.4 0.431044941205477
124.45 0.431044394186962
124.5 0.431043855626958
124.55 0.431043326215771
124.6 0.43104280663115
124.65 0.431042297537421
124.7 0.431041799584644
124.75 0.431041313407785
124.8 0.431040839625913
124.85 0.431040378841414
124.9 0.431039931639226
124.95 0.431039498586105
125 0.43103908022991
125.05 0.431038677098906
125.1 0.431038289701111
125.15 0.431037918523648
125.2 0.431037564032145
125.25 0.431037226670147
125.3 0.431036906858567
125.35 0.431036604995162
125.4 0.431036321454041
125.45 0.431036056585206
125.5 0.431035810714118
125.55 0.431035584141304
125.6 0.431035377141987
125.65 0.431035189965759
125.7 0.431035022836277
125.75 0.431034875951002
125.8 0.431034749480965
125.85 0.431034643570574
125.9 0.431034558337445
125.95 0.431034493872283
126 0.431034450238782
126.05 0.431034427473571
126.1 0.43103442558619
126.15 0.431034444559102
126.2 0.431034484347742
126.25 0.431034544880595
126.3 0.431034626059316
126.35 0.431034727758879
126.4 0.431034849827765
126.45 0.431034992088175
126.5 0.431035154336294
126.55 0.431035336342564
126.6 0.431035537852016
126.65 0.431035758584614
126.7 0.43103599823564
126.75 0.431036256476112
126.8 0.431036532953228
126.85 0.431036827290846
126.9 0.431037139089985
126.95 0.431037467929366
127 0.431037813365972
127.05 0.431038174935643
127.1 0.431038552153689
127.15 0.431038944515541
127.2 0.431039351497414
127.25 0.431039772557003
127.3 0.431040207134202
127.35 0.431040654651839
127.4 0.431041114516441
127.45 0.431041586119012
127.5 0.431042068835833
127.55 0.431042562029285
127.6 0.43104306504868
127.65 0.431043577231118
127.7 0.431044097902349
127.75 0.431044626377661
127.8 0.431045161962768
127.85 0.43104570395472
127.9 0.431046251642816
127.95 0.431046804309532
128 0.431047361231453
128.05 0.431047921680217
128.1 0.431048484923456
128.15 0.431049050225749
128.2 0.431049616849576
128.25 0.431050184056275
128.3 0.431050751106996
128.35 0.431051317263659
128.4 0.431051881789906
128.45 0.431052443952056
128.5 0.431053003020049
128.55 0.431053558268388
128.6 0.431054108977079
128.65 0.431054654432549
128.7 0.431055193928576
128.75 0.431055726767188
128.8 0.431056252259564
128.85 0.431056769726918
128.9 0.431057278501372
128.95 0.431057777926808
129 0.431058267359712
129.05 0.431058746169996
129.1 0.431059213741804
129.15 0.431059669474298
129.2 0.431060112782429
129.25 0.431060543097675
129.3 0.431060959868773
129.35 0.431061362562416
129.4 0.431061750663931
129.45 0.431062123677935
129.5 0.431062481128957
129.55 0.431062822562046
129.6 0.431063147543343
129.65 0.431063455660628
129.7 0.431063746523839
129.75 0.431064019765564
129.8 0.431064275041497
129.85 0.431064512030873
129.9 0.431064730436868
129.95 0.431064929986962
130 0.431065110433282
130.05 0.431065271552904
130.1 0.431065413148128
130.15 0.431065535046715
130.2 0.431065637102094
130.25 0.43106571919354
130.3 0.431065781226311
130.35 0.431065823131755
130.4 0.431065844867382
130.45 0.431065846416908
130.5 0.431065827790255
130.55 0.431065789023525
130.6 0.43106573017894
130.65 0.431065651344743
130.7 0.43106555263507
130.75 0.431065434189792
130.8 0.43106529617431
130.85 0.431065138779338
130.9 0.431064962220634
130.95 0.431064766738712
131 0.431064552598515
131.05 0.43106432008906
131.1 0.431064069523054
131.15 0.431063801236472
131.2 0.431063515588116
131.25 0.431063212959136
131.3 0.431062893752526
131.35 0.431062558392596
131.4 0.431062207324406
131.45 0.431061841013186
131.5 0.431061459943724
131.55 0.431061064619728
131.6 0.431060655563169
131.65 0.431060233313595
131.7 0.431059798427427
131.75 0.431059351477233
131.8 0.431058893050979
131.85 0.431058423751267
131.9 0.431057944194543
131.95 0.431057455010301
132 0.431056956840261
132.05 0.431056450337538
132.1 0.43105593616579
132.15 0.431055414998359
132.2 0.431054887517397
132.25 0.431054354412985
132.3 0.431053816382231
132.35 0.431053274128377
132.4 0.431052728359884
132.45 0.431052179789512
132.5 0.431051629133409
132.55 0.431051077110176
132.6 0.431050524439942
132.65 0.431049971843437
132.7 0.431049420041058
132.75 0.431048869751945
132.8 0.431048321693048
132.85 0.431047776578206
132.9 0.431047235117231
132.95 0.431046698014988
133 0.431046165970491
133.05 0.431045639676005
133.1 0.431045119816154
133.15 0.431044607067042
133.2 0.431044102095382
133.25 0.431043605557644
133.3 0.43104311809921
133.35 0.431042640353545
133.4 0.431042172941386
133.45 0.431041716469946
133.5 0.431041271532135
133.55 0.431040838705801
133.6 0.431040418552992
133.65 0.431040011619234
133.7 0.431039618432834
133.75 0.431039239504206
133.8 0.431038875325218
133.85 0.431038526368563
133.9 0.431038193087159
133.95 0.431037875913566
134 0.43103757525944
134.05 0.431037291515007
134.1 0.431037025048565
134.15 0.431036776206019
134.2 0.431036545310438
134.25 0.431036332661649
134.3 0.431036138535855
134.35 0.431035963185286
134.4 0.431035806837881
134.45 0.431035669697001
134.5 0.431035551941172
134.55 0.431035453723866
134.6 0.431035375173303
134.65 0.431035316392299
134.7 0.431035277458135
134.75 0.431035258422465
134.8 0.431035259311257
134.85 0.431035280124764
134.9 0.431035320837531
134.95 0.431035381398431
135 0.431035461730739
135.05 0.431035561732233
135.1 0.431035681275335
135.15 0.431035820207275
135.2 0.431035978350298
135.25 0.431036155501892
135.3 0.431036351435056
135.35 0.431036565898595
135.4 0.431036798617446
135.45 0.431037049293037
135.5 0.431037317603673
135.55 0.431037603204951
135.6 0.431037905730208
135.65 0.431038224790993
135.7 0.431038559977568
135.75 0.431038910859436
135.8 0.431039276985894
135.85 0.431039657886615
135.9 0.43104005307225
135.95 0.431040462035057
136 0.431040884249553
136.05 0.431041319173185
136.1 0.43104176624703
136.15 0.431042224896502
136.2 0.431042694532095
136.25 0.431043174550131
136.3 0.431043664333533
136.35 0.431044163252611
136.4 0.431044670665867
136.45 0.431045185920808
136.5 0.431045708354785
136.55 0.431046237295825
136.6 0.431046772063496
136.65 0.431047311969766
136.7 0.431047856319876
136.75 0.431048404413227
136.8 0.431048955544264
136.85 0.431049509003371
136.9 0.431050064077774
136.95 0.431050620052438
137 0.431051176210975
137.05 0.431051731836552
137.1 0.431052286212792
137.15 0.431052838624686
137.2 0.431053388359489
137.25 0.431053934707626
137.3 0.431054476963586
137.35 0.431055014426807
137.4 0.431055546402568
137.45 0.43105607220286
137.5 0.43105659114725
137.55 0.431057102563748
137.6 0.431057605789643
137.65 0.431058100172346
137.7 0.431058585070205
137.75 0.431059059853319
137.8 0.431059523904327
137.85 0.431059976619189
137.9 0.431060417407943
137.95 0.431060845695449
138 0.431061260922113
138.05 0.431061662544596
138.1 0.431062050036491
138.15 0.431062422888991
138.2 0.431062780611531
138.25 0.431063122732404
138.3 0.431063448799355
138.35 0.431063758380155
138.4 0.431064051063142
138.45 0.431064326457746
138.5 0.431064584194976
138.55 0.431064823927892
138.6 0.431065045332038
138.65 0.431065248105856
138.7 0.431065431971065
138.75 0.431065596673013
138.8 0.431065741981001
138.85 0.43106586768857
138.9 0.431065973613768
138.95 0.431066059599372
139 0.431066125513093
139.05 0.431066171247736
139.1 0.431066196721338
139.15 0.431066201877267
139.2 0.431066186684289
139.25 0.431066151136609
139.3 0.431066095253866
139.35 0.431066019081109
139.4 0.431065922688729
139.45 0.431065806172361
139.5 0.431065669652758
139.55 0.431065513275624
139.6 0.431065337211415
139.65 0.431065141655115
139.7 0.43106492682597
139.75 0.431064692967191
139.8 0.431064440345631
139.85 0.431064169251426
139.9 0.4310638799976
139.95 0.43106357291965
140 0.431063248375086
140.05 0.431062906742961
140.1 0.431062548423347
140.15 0.431062173836807
140.2 0.43106178342382
140.25 0.43106137764419
140.3 0.431060956976425
140.35 0.43106052191709
140.4 0.431060072980138
140.45 0.431059610696215
140.5 0.431059135611944
140.55 0.431058648289189
140.6 0.431058149304294
140.65 0.43105763924731
140.7 0.4310571187212
140.75 0.431056588341023
140.8 0.431056048733118
140.85 0.431055500534256
140.9 0.431054944390789
140.95 0.431054380957792
141 0.431053810898183
141.05 0.431053234881851
141.1 0.431052653584759
141.15 0.431052067688059
141.2 0.431051477877194
141.25 0.431050884840998
141.3 0.431050289270802
141.35 0.431049691859531
141.4 0.431049093300814
141.45 0.431048494288093
141.5 0.431047895513733
141.55 0.43104729766815
141.6 0.431046701438939
141.65 0.431046107510014
141.7 0.43104551656076
141.75 0.431044929265198
141.8 0.431044346291163
141.85 0.431043768299498
141.9 0.431043195943266
141.95 0.431042629866972
142 0.431042070705815
142.05 0.431041519084955
142.1 0.431040975618792
142.15 0.431040440910281
142.2 0.431039915550262
142.25 0.431039400116808
142.3 0.431038895174608
142.35 0.431038401274364
142.4 0.431037918952218
142.45 0.431037448729202
142.5 0.431036991110714
142.55 0.431036546586018
142.6 0.431036115627772
142.65 0.43103569869158
142.7 0.431035296215566
142.75 0.431034908619983
142.8 0.431034536306834
142.85 0.43103417965953
142.9 0.431033839042562
142.95 0.431033514801207
143 0.431033207261249
143.05 0.431032916728724
143.1 0.431032643489697
143.15 0.431032387810041
143.2 0.431032149935262
143.25 0.431031930090317
143.3 0.431031728479477
143.35 0.431031545286186
143.4 0.431031380672958
143.45 0.431031234781271
143.5 0.431031107731492
143.55 0.431030999622814
143.6 0.431030910533199
143.65 0.431030840519347
143.7 0.431030789616669
143.75 0.431030757839276
143.8 0.431030745179978
143.85 0.431030751610297
143.9 0.431030777080487
143.95 0.431030821519565
144 0.431030884835356
144.05 0.431030966914539
144.1 0.431031067622712
144.15 0.431031186804458
144.2 0.431031324283429
144.25 0.431031479862429
144.3 0.431031653323516
144.35 0.43103184442811
144.4 0.431032052917112
144.45 0.431032278511033
144.5 0.431032520910139
144.55 0.431032779794601
144.6 0.43103305482467
144.65 0.431033345640855
144.7 0.431033651864123
144.75 0.431033973096117
144.8 0.431034308919388
144.85 0.431034658897649
144.9 0.431035022576049
144.95 0.431035399481476
145 0.431035789122871
145.05 0.431036190991583
145.1 0.431036604561741
145.15 0.43103702929066
145.2 0.431037464619279
145.25 0.431037909972623
145.3 0.431038364760318
145.35 0.431038828377118
145.4 0.431039300203492
145.45 0.431039779606234
145.5 0.431040265939126
145.55 0.431040758543632
145.6 0.431041256749645
145.65 0.431041759876274
145.7 0.431042267232676
145.75 0.431042778118934
145.8 0.431043291826991
145.85 0.431043807641615
145.9 0.431044324841429
145.95 0.431044842699976
146 0.431045360486844
146.05 0.431045877468823
146.1 0.431046392911125
146.15 0.431046906078639
146.2 0.431047416237234
146.25 0.431047922655108
146.3 0.431048424604174
146.35 0.431048921361488
146.4 0.431049412210713
146.45 0.431049896443622
146.5 0.431050373361622
146.55 0.431050842277323
146.6 0.431051302516113
146.65 0.431051753417767
146.7 0.431052194338074
146.75 0.431052624650463
146.8 0.431053043747654
146.85 0.4310534510433
146.9 0.43105384597363
146.95 0.431054227999091
147 0.431054596605966
147.05 0.431054951307981
147.1 0.431055291647883
147.15 0.431055617198993
147.2 0.431055927566714
147.25 0.43105622239
147.3 0.431056501342774
147.35 0.431056764135289
147.4 0.431057010515425
147.45 0.431057240269921
147.5 0.431057453225522
147.55 0.43105764925005
147.6 0.431057828253383
147.65 0.431057990188336
147.7 0.431058135051449
147.75 0.431058262883652
147.8 0.43105837377083
147.85 0.431058467844262
147.9 0.431058545280933
147.95 0.431058606303725
148 0.431058651181461
148.05 0.431058680228817
148.1 0.431058693806097
148.15 0.431058692318843
148.2 0.431058676217315
148.25 0.431058645995806
148.3 0.431058602191806
148.35 0.431058545385007
148.4 0.431058476196152
148.45 0.431058395285728
148.5 0.431058303352492
148.55 0.431058201131847
148.6 0.431058089394053
148.65 0.43105796894229
148.7 0.431057840610561
148.75 0.431057705261445
148.8 0.431057563783705
148.85 0.43105741708975
148.9 0.431057266112961
148.95 0.431057111804877
149 0.431056955132262
149.05 0.431056797074042
149.1 0.431056638618135
149.15 0.431056480758165
149.2 0.431056324490089
149.25 0.431056170808722
149.3 0.431056020704189
149.35 0.431055875158305
149.4 0.431055735140885
149.45 0.43105560160602
149.5 0.431055475488295
149.55 0.43105535769899
149.6 0.431055249122266
149.65 0.431055150611334
149.7 0.431055062984647
149.75 0.431054987022099
149.8 0.431054923461265
149.85 0.431054872993687
149.9 0.431054836261211
149.95 0.431054813852402
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotGaussienNew2-EdeP.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.31457263054845 0.516781039134106
0.933801378363381 0.447554402852548
0.331075869709029 0.210426258739309
0.0737322008989271 0.0563032508788538
0.0232522787582929 0.0286067202682061
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.31457263054845 1.85908644284609
};
\draw (axis cs:1.31457263054845,0.546781039134106) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:0.933801378363381,0.477554402852548) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:0.331075869709029,0.240426258739309) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.0737322008989271,0.0863032508788538) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:0.0232522787582929,0.0586067202682061) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.25$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotGaussienNew2-Edec.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.516781039134106
0.25 0.447554402852548
0.5 0.210426258739309
0.75 0.0563032508788538
1.25 0.0286067202682061
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotGaussienNew2-Pdec.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4142135623731,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^{\delta x}\)},
ymin=0, ymax=1.7,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.31457263054845
0.25 0.933801378363381
0.5 0.331075869709029
0.75 0.0737322008989271
1.25 0.0232522787582929
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotGaussienNew2-eta.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-50, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.395559737284458, ymax=1.05551187578631,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-49.95 1.44057116240845e-06
-49.9 2.96029896194081e-06
-49.85 4.55348000433315e-06
-49.8 6.21446655871081e-06
-49.75 7.93767640209789e-06
-49.7 9.71760212339519e-06
-49.65 1.15488198853656e-05
-49.6 1.34259976445049e-05
-49.55 1.53439028299681e-05
-49.5 1.7297409483966e-05
-49.45 1.9281504867242e-05
-49.4 2.12912955343829e-05
-49.35 2.33220128848128e-05
-49.3 2.53690181963575e-05
-49.25 2.74278071492554e-05
-49.2 2.94940138494241e-05
-49.15 3.1563414360672e-05
-49.1 3.36319297563667e-05
-49.05 3.56956287018451e-05
-49 3.77507295795623e-05
-48.95 3.97936021696389e-05
-48.9 4.18207688990727e-05
-48.85 4.38289056734308e-05
-48.8 4.58148423053411e-05
-48.75 4.77755625545438e-05
-48.7 4.97082037946618e-05
-48.65 5.16100563221885e-05
-48.6 5.3478562323486e-05
-48.55 5.53113145158301e-05
-48.5 5.7106054478733e-05
-48.45 5.88606706919234e-05
-48.4 6.05731962964671e-05
-48.35 6.22418065955696e-05
-48.3 6.38648163116179e-05
-48.25 6.54406766159929e-05
-48.2 6.69679719481209e-05
-48.15 6.84454166401247e-05
-48.1 6.98718513633004e-05
-48.05 7.1246239412467e-05
-48 7.25676628440291e-05
-47.95 7.38353184833539e-05
-47.9 7.50485138167941e-05
-47.85 7.620666278339e-05
-47.8 7.73092814809618e-05
-47.75 7.83559838009543e-05
-47.7 7.93464770060251e-05
-47.65 8.0280557263976e-05
-47.6 8.11581051512163e-05
-47.55 8.19790811385181e-05
-47.5 8.27435210713794e-05
-47.45 8.34515316568522e-05
-47.4 8.41032859682227e-05
-47.35 8.46990189784494e-05
-47.3 8.52390231327735e-05
-47.25 8.57236439704186e-05
-47.2 8.61532758047927e-05
-47.15 8.65283574710972e-05
-47.1 8.68493681497345e-05
-47.05 8.71168232733955e-05
-47 8.73312705251915e-05
-46.95 8.7493285934686e-05
-46.9 8.76034700781689e-05
-46.85 8.76624443890115e-05
-46.8 8.76708475834381e-05
-46.75 8.76293322065526e-05
-46.7 8.75385613029734e-05
-46.65 8.73992052159435e-05
-46.6 8.72119385183154e-05
-46.55 8.69774370783439e-05
-46.5 8.66963752627699e-05
-46.45 8.63694232792367e-05
-46.4 8.59972446596507e-05
-46.35 8.55804938856837e-05
-46.3 8.51198141572093e-05
-46.25 8.46158353040772e-05
-46.2 8.40691718412537e-05
-46.15 8.34804211669973e-05
-46.1 8.28501619033907e-05
-46.05 8.21789523782222e-05
-46 8.14673292468942e-05
-45.95 8.07158062527375e-05
-45.9 7.9924873123827e-05
-45.85 7.90949946041287e-05
-45.8 7.8226609616556e-05
-45.75 7.73201305552794e-05
-45.7 7.63759427044153e-05
-45.65 7.53944037800173e-05
-45.6 7.4375843592106e-05
-45.55 7.33205638233059e-05
-45.5 7.22288379204976e-05
-45.45 7.11009110957609e-05
-45.4 6.9937000432754e-05
-45.35 6.87372950945673e-05
-45.3 6.75019566289973e-05
-45.25 6.62311193671009e-05
-45.2 6.49248909108276e-05
-45.15 6.35833527054734e-05
-45.1 6.22065606926576e-05
-45.05 6.07945460394995e-05
-45 5.93473159396549e-05
-44.95 5.78648544818692e-05
-44.9 5.63471235817135e-05
-44.85 5.47940639721847e-05
-44.8 5.32055962488859e-05
-44.75 5.15816219655361e-05
-44.7 4.99220247756098e-05
-44.65 4.82266716159655e-05
-44.6 4.64954139283819e-05
-44.55 4.47280889150008e-05
-44.5 4.292452082375e-05
-44.45 4.108452225991e-05
-44.4 3.92078955200813e-05
-44.35 3.72944339449054e-05
-44.3 3.53439232870013e-05
-44.25 3.33561430906833e-05
-44.2 3.13308680801432e-05
-44.15 2.92678695528934e-05
-44.1 2.71669167753889e-05
-44.05 2.50277783778705e-05
-44 2.28502237455924e-05
-43.95 2.06340244037283e-05
-43.9 1.83789553933777e-05
-43.85 1.60847966362198e-05
-43.8 1.3751334285499e-05
-43.75 1.13783620611498e-05
-43.7 8.96568256700251e-06
-43.65 6.51310858814024e-06
-43.6 4.02046436660563e-06
-43.55 1.48758685378361e-06
-43.5 -1.08567306208711e-06
-43.45 -3.69944935469725e-06
-43.4 -6.35385968604581e-06
-43.35 -9.04900426159578e-06
-43.3 -1.17849647152701e-05
-43.25 -1.45618030252372e-05
-43.2 -1.73795604613231e-05
-43.15 -2.02382565647794e-05
-43.1 -2.31378881610302e-05
-43.05 -2.60784284059202e-05
-43 -2.90598258658884e-05
-42.95 -3.20820036323956e-05
-42.9 -3.51448584708465e-05
-42.85 -3.82482600041572e-05
-42.8 -4.13920499310406e-05
-42.75 -4.45760412789983e-05
-42.7 -4.780001769194e-05
-42.65 -5.10637327522748e-05
-42.6 -5.43669093372579e-05
-42.55 -5.77092390093115e-05
-42.5 -6.10903814399834e-05
-42.45 -6.45099638671506e-05
-42.4 -6.79675805850302e-05
-42.35 -7.14627924665099e-05
-42.3 -7.49951265172747e-05
-42.25 -7.85640754611643e-05
-42.2 -8.21690973561675e-05
-42.15 -8.58096152404261e-05
-42.1 -8.94850168075994e-05
-42.05 -9.31946541109173e-05
-42 -9.69378432952294e-05
-41.95 -0.000100713864356348
-41.9 -0.000104521960926966
-41.85 -0.000108361340088431
-41.8 -0.000112231172207634
-41.75 -0.000116130590798301
-41.7 -0.000120058692405942
-41.65 -0.000124014536515732
-41.6 -0.000127997145482622
-41.55 -0.000132005504482942
-41.5 -0.00013603856148682
-41.45 -0.000140095227250723
-41.4 -0.000144174375329444
-41.35 -0.000148274842106893
-41.3 -0.000152395426845046
-41.25 -0.000156534891750455
-41.2 -0.000160691962057714
-41.15 -0.000164865326129323
-41.1 -0.000169053635571406
-41.05 -0.000173255505364772
-41 -0.000177469514010824
-40.95 -0.000181694203691859
-40.9 -0.000185928080445337
-40.85 -0.000190169614351698
-40.8 -0.000194417239735373
-40.75 -0.000198669355378642
-40.7 -0.000202924324748019
-40.65 -0.000207180476232896
-40.6 -0.000211436103396189
-40.55 -0.000215689465236767
-40.5 -0.000219938786463474
-40.45 -0.000224182257780594
-40.4 -0.00022841803618461
-40.35 -0.000232644245272181
-40.3 -0.000236858975559251
-40.25 -0.000241060284811252
-40.2 -0.000245246198384385
-40.15 -0.000249414709577995
-40.1 -0.000253563779998073
-40.05 -0.000257691339931952
-40 -0.000261795288734292
-39.95 -0.000265873495224448
-39.9 -0.000269923798095376
-39.85 -0.000273944006334222
-39.8 -0.000277931899654774
-39.75 -0.000281885228941971
-39.7 -0.000285801716708691
-39.65 -0.000289679057565035
-39.6 -0.000293514918700381
-39.55 -0.000297306940378442
-39.5 -0.000301052736445626
-39.45 -0.000304749894852981
-39.4 -0.000308395978192025
-39.35 -0.000311988524244778
-39.3 -0.000315525046548308
-39.25 -0.000319003034974129
-39.2 -0.000322419956322784
-39.15 -0.000325773254933952
-39.1 -0.000329060353312422
-39.05 -0.000332278652770297
-39 -0.000335425534085759
-38.95 -0.00033849835817877
-38.9 -0.000341494466804036
-38.85 -0.000344411183261615
-38.8 -0.000347245813125494
-38.75 -0.000349995644990492
-38.7 -0.000352657951237838
-38.65 -0.000355229988819745
-38.6 -0.000357709000063334
-38.55 -0.000360092213494208
-38.5 -0.00036237684468002
-38.45 -0.000364560097094323
-38.4 -0.000366639163001015
-38.35 -0.00036861122435966
-38.3 -0.000370473453751976
-38.25 -0.000372223015329741
-38.2 -0.000373857065784396
-38.15 -0.000375372755338563
-38.1 -0.000376767228759727
-38.05 -0.000378037626396286
-38 -0.000379181085236186
-37.95 -0.0003801947399883
-37.9 -0.000381075724186755
-37.85 -0.000381821171318341
-37.8 -0.000382428215973145
-37.75 -0.000382893995018538
-37.7 -0.000383215648796613
-37.65 -0.000383390322345172
-37.6 -0.000383415166642322
-37.55 -0.000383287339874736
-37.5 -0.000383004008729621
-37.45 -0.000382562349710397
-37.4 -0.000381959550476095
-37.35 -0.000381192811204441
-37.3 -0.000380259345978604
-37.25 -0.000379156384197528
-37.2 -0.000377881172009783
-37.15 -0.00037643097377084
-37.1 -0.000374803073523635
-37.05 -0.000372994776502312
-37 -0.000371003410658961
-36.95 -0.000368826328213205
-36.9 -0.000366460907224415
-36.85 -0.000363904553186357
-36.8 -0.000361154700644028
-36.75 -0.000358208814832432
-36.7 -0.000355064393337026
-36.65 -0.000351718967775536
-36.6 -0.000348170105500842
-36.55 -0.000344415411324593
-36.5 -0.000340452529261207
-36.45 -0.000336279144291893
-36.4 -0.000331892984148292
-36.35 -0.000327291821115344
-36.3 -0.000322473473852957
-36.25 -0.000317435809236013
-36.2 -0.000312176744212283
-36.15 -0.000306694247677729
-36.1 -0.000300986342368729
-36.05 -0.000295051106770681
-36 -0.00028888667704246
-35.95 -0.000282491248956176
-35.9 -0.000275863079851648
-35.85 -0.000269000490605013
-35.8 -0.000261901867610854
-35.75 -0.000254565664777219
-35.7 -0.000246990405532898
-35.65 -0.000239174684846269
-35.6 -0.000231117171255057
-35.55 -0.000222816608906298
-35.5 -0.000214271819605785
-35.45 -0.000205481704876267
-35.4 -0.000196445248023656
-35.35 -0.000187161516210455
-35.3 -0.000177629662535643
-35.25 -0.000167848928120191
-35.2 -0.000157818644197401
-35.15 -0.000147538234207221
-35.1 -0.000137007215893684
-35.05 -0.000126225203404597
-35 -0.000115191909392579
-34.95 -0.000103907147116553
-34.9 -9.2370832542756e-05
-34.85 -8.05829864443164e-05
-34.8 -6.8543736498457e-05
-34.75 -5.62533193803229e-05
-34.7 -4.37120828524491e-05
-34.65 -3.09204878488483e-05
-34.6 -1.78791105526884e-05
-34.55 -4.58864446650696e-06
-34.5 8.95009752610423e-06
-34.45 2.27361811084314e-05
-34.4 3.67685484892928e-05
-34.35 5.10460163735362e-05
-34.3 6.55672739455212e-05
-34.25 8.03308808667456e-05
-34.2 9.5335265288792e-05
-34.15 0.000110578721882792
-34.1 0.000126059409886621
-34.05 0.000141775351171057
-34 0.000157724428326156
-33.95 0.00017390438276911
-33.9 0.000190312812874886
-33.85 0.000206947172130939
-33.8 0.000223804767317344
-33.75 0.000240882756713679
-33.7 0.000258178148334029
-33.65 0.000275687798191497
-33.6 0.000293408408593623
-33.55 0.000311336526470134
-33.5 0.000329468541734469
-33.45 0.000347800685680533
-33.4 0.000366329029416176
-33.35 0.000385049482334873
-33.3 0.000403957790627151
-33.25 0.000423049535833276
-33.2 0.000442320133438776
-33.15 0.000461764831514366
-33.1 0.000481378709401867
-33.05 0.00050115667644775
-33 0.000521093470785918
-32.95 0.000541183658171381
-32.9 0.000561421630866512
-32.85 0.000581801606581535
-32.8 0.000602317627470996
-32.75 0.000622963559187892
-32.7 0.000643733089997234
-32.65 0.000664619729950788
-32.6 0.000685616810124759
-32.55 0.000706717481922221
-32.5 0.000727914716442087
-32.45 0.000749201303916446
-32.4 0.000770569853218099
-32.35 0.000792012791440139
-32.3 0.000813522363549438
-32.25 0.000835090632115924
-32.2 0.000856709477119515
-32.15 0.000878370595836626
-32.1 0.000900065502808151
-32.05 0.000921785529890828
-32 0.000943521826393922
-31.95 0.000965265359303163
-31.9 0.000987006913593863
-31.85 0.00100873709263517
-31.8 0.0010304463186874
-31.75 0.00105212483349443
-31.7 0.00107376269897302
-31.65 0.00109534979800116
-31.6 0.00111687583530722
-31.55 0.00113833033846204
-31.5 0.00115970265897578
-31.45 0.00118098197350146
-31.4 0.00120215728514725
-31.35 0.00122321742489933
-31.3 0.00124415105315725
-31.25 0.00126494666138374
-31.2 0.00128559257387078
-31.15 0.00130607694962394
-31.1 0.0013263877843667
-31.05 0.00134651291266662
-31 0.0013664400101853
-30.95 0.0013861565960537
-30.9 0.00140565003537484
-30.85 0.00142490754185534
-30.8 0.00144391618056778
-30.75 0.00146266287084529
-30.7 0.00148113438931028
-30.65 0.00149931737303858
-30.6 0.00151719832286095
-30.55 0.00153476360680303
-30.5 0.00155199946366562
-30.45 0.00156889200674639
-30.4 0.00158542722770457
-30.35 0.00160159100056995
-30.3 0.00161736908589724
-30.25 0.00163274713506737
-30.2 0.00164771069473643
-30.15 0.00166224521143377
-30.1 0.00167633603630993
-30.05 0.00168996843003556
-30 0.00170312756785209
-29.95 0.00171579854477509
-29.9 0.00172796638095085
-29.85 0.00173961602716705
-29.8 0.00175073237051794
-29.75 0.00176130024022455
-29.7 0.00177130441361039
-29.65 0.00178072962223291
-29.6 0.0017895605581709
-29.55 0.00179778188046808
-29.5 0.00180537822173281
-29.45 0.00181233419489392
-29.4 0.00181863440011247
-29.35 0.00182426343184925
-29.3 0.00182920588608756
-29.25 0.00183344636771091
-29.2 0.00183696949803501
-29.15 0.00183975992249343
-29.1 0.00184180231847607
-29.05 0.00184308140331966
-29 0.00184358194244922
-28.95 0.00184328875766934
-28.9 0.00184218673560417
-28.85 0.00184026083628472
-28.8 0.00183749610188193
-28.75 0.00183387766558422
-28.7 0.00182939076061748
-28.65 0.00182402072940605
-28.6 0.00181775303287259
-28.55 0.00181057325987484
-28.5 0.00180246713677729
-28.45 0.00179342053715525
-28.4 0.00178341949162932
-28.35 0.00177245019782738
-28.3 0.00176049903047196
-28.25 0.00174755255158994
-28.2 0.00173359752084198
-28.15 0.00171862090596876
-28.1 0.00170260989335093
-28.05 0.00168555189867985
-28 0.00166743457773563
-27.95 0.00164824583726943
-27.9 0.00162797384598643
-27.85 0.00160660704562604
-27.8 0.00158413416213575
-27.75 0.00156054421693485
-27.7 0.00153582653826435
-27.65 0.00150997077261913
-27.6 0.00148296689625842
-27.55 0.00145480522679057
-27.5 0.00142547643482793
-27.45 0.00139497155570773
-27.4 0.00136328200127465
-27.35 0.00133039957172073
-27.3 0.00129631646747817
-27.25 0.00126102530116068
-27.2 0.00122451910954865
-27.15 0.00118679136561366
-27.1 0.00114783599057765
-27.05 0.00110764736600192
-27 0.00106622034590135
-26.95 0.00102355026887886
-26.9 0.000979632970275231
-26.85 0.000934464794329508
-26.8 0.000888042606344739
-26.75 0.000840363804854229
-26.7 0.000791426333783113
-26.65 0.000741228694600135
-26.6 0.000689769958454472
-26.55 0.000637049778292344
-26.5 0.000583068400948161
-26.45 0.000527826679204863
-26.4 0.000471326083818095
-26.35 0.000413568715498785
-26.3 0.000354557316848648
-26.25 0.000294295284243096
-26.2 0.000232786679655946
-26.15 0.000170036242420301
-26.1 0.000106049400919873
-26.05 4.08322842049759e-05
-26 -2.5608266472668e-05
-25.95 -9.32646862122392e-05
-25.9 -0.000162128675109263
-25.85 -0.000232191187000286
-25.8 -0.000303442418312995
-25.75 -0.000375871797028068
-25.7 -0.000449467971759181
-25.65 -0.000524218800957708
-25.6 -0.000600111342248762
-25.55 -0.000677131841905387
-25.5 -0.000755265724467847
-25.45 -0.000834497582515105
-25.4 -0.000914811166595775
-25.35 -0.000996189375325993
-25.3 -0.00107861424566185
-25.25 -0.00116206694335425
-25.2 -0.0012465277535942
-25.15 -0.00133197607185695
-25.1 -0.00141839039495334
-25.05 -0.00150574831229734
-25 -0.00159402649739871
-24.95 -0.00168320069959025
-24.9 -0.00177324573599913
-24.85 -0.00186413548377253
-24.8 -0.00195584287256762
-24.75 -0.00204833987731678
-24.7 -0.00214159751127889
-24.65 -0.00223558581938821
-24.6 -0.00233027387191267
-24.55 -0.00242562975843358
-24.5 -0.00252162058215971
-24.45 -0.00261821245458851
-24.4 -0.00271537049052819
-24.35 -0.00281305880349465
-24.3 -0.00291124050149769
-24.25 -0.00300987768323149
-24.2 -0.00310893143468498
-24.15 -0.00320836182618798
-24.1 -0.00330812790990979
-24.05 -0.00340818771782727
-24 -0.00350849826018016
-23.95 -0.00360901552443178
-23.9 -0.00370969447475403
-23.85 -0.00381048905205598
-23.8 -0.00391135217457611
-23.75 -0.00401223573905869
-23.7 -0.00411309062253558
-23.65 -0.00421386668473495
-23.6 -0.00431451277113959
-23.55 -0.00441497671671738
-23.5 -0.0045152053503477
-23.45 -0.00461514449996766
-23.4 -0.00471473899846285
-23.35 -0.00481393269032777
-23.3 -0.00491266843912169
-23.25 -0.00501088813574604
-23.2 -0.00510853270757022
-23.15 -0.00520554212843283
-23.1 -0.00530185542954613
-23.05 -0.00539741071133166
-23 -0.00549214515621547
-22.95 -0.0055859950424118
-22.9 -0.00567889575872427
-22.85 -0.00577078182039385
-22.8 -0.00586158688602341
-22.75 -0.00595124377560833
-22.7 -0.00603968448970326
-22.65 -0.00612684022975487
-22.6 -0.00621264141963048
-22.55 -0.00629701772837263
-22.5 -0.00637989809420908
-22.45 -0.006461210749848
-22.4 -0.0065408832490875
-22.35 -0.00661884249476852
-22.3 -0.00669501476809934
-22.25 -0.00676932575937999
-22.2 -0.00684170060015353
-22.15 -0.00691206389681109
-22.1 -0.00698033976567629
-22.05 -0.00704645186959411
-22 -0.00711032345604787
-21.95 -0.00717187739682721
-21.9 -0.00723103622926855
-21.85 -0.00728772219908811
-21.8 -0.00734185730482621
-21.75 -0.00739336334391986
-21.7 -0.00744216196041907
-21.65 -0.00748817469436019
-21.6 -0.00753132303280802
-21.55 -0.00757152846257582
-21.5 -0.00760871252463056
-21.45 -0.00764279687018801
-21.4 -0.0076737033185
-21.35 -0.00770135391633328
-21.3 -0.00772567099913689
-21.25 -0.00774657725389173
-21.2 -0.00776399578363304
-21.15 -0.00777785017363341
-21.1 -0.00778806455923037
-21.05 -0.00779456369527915
-21 -0.0077972730272077
-20.95 -0.0077961187636471
-20.9 -0.00779102795060677
-20.85 -0.00778192854715954
-20.8 -0.00776874950259794
-20.75 -0.00775142083501827
-20.7 -0.00772987371128498
-20.65 -0.00770404052832325
-20.6 -0.00767385499568282
-20.55 -0.00763925221931179
-20.5 -0.00760016878647383
-20.45 -0.00755654285173776
-20.4 -0.00750831422396296
-20.35 -0.00745542445419946
-20.3 -0.00739781692441609
-20.25 -0.00733543693696497
-20.2 -0.00726823180468543
-20.15 -0.00719615094154508
-20.1 -0.00711914595371037
-20.05 -0.00703717073093396
-20 -0.00695018153814038
-19.95 -0.00685813710708676
-19.9 -0.00676099872796958
-19.85 -0.0066587303408435
-19.8 -0.00655129862671291
-19.75 -0.00643867309815194
-19.7 -0.00632082618930338
-19.65 -0.00619773334510229
-19.6 -0.00606937310956498
-19.55 -0.00593572721297959
-19.5 -0.00579678065782994
-19.45 -0.00565252180327972
-19.4 -0.00550294244804034
-19.35 -0.00534803791144137
-19.3 -0.00518780711251911
-19.25 -0.00502225264693504
-19.2 -0.00485138086153302
-19.15 -0.00467520192634081
-19.1 -0.00449372990381914
-19.05 -0.00430698281515903
-19 -0.00411498270342631
-18.95 -0.00391775569335051
-18.9 -0.00371533204755406
-18.85 -0.00350774621901722
-18.8 -0.00329503689957334
-18.75 -0.00307724706422935
-18.7 -0.00285442401110697
-18.65 -0.00262661939680082
-18.6 -0.00239388926695137
-18.55 -0.00215629408183248
-18.5 -0.00191389873675592
-18.45 -0.00166677257709822
-18.4 -0.00141498940775889
-18.35 -0.00115862749686324
-18.3 -0.000897769573527764
-18.25 -0.00063250281951142
-18.2 -0.000362918854582249
-18.15 -8.91137154351887e-05
-18.1 0.000188812171995692
-18.05 0.000470754026979521
-18 0.000756602755325975
-17.95 0.00104624499774899
-17.9 0.00133956318537838
-17.85 0.00163643560253044
-17.8 0.00193673645683765
-17.75 0.00224033595682574
-17.7 0.00254710039701408
-17.65 0.00285689225060247
-17.6 0.00316957026979363
-17.55 0.00348498959378657
-17.5 0.00380300186446118
-17.45 0.00412345534975912
-17.4 0.00444619507474972
-17.35 0.00477106296035359
-17.3 0.00509789796967927
-17.25 0.00542653626191075
-17.2 0.00575681135366566
-17.15 0.00608855428772566
-17.1 0.00642159380902118
-17.05 0.00675575654773396
-17 0.00709086720936065
-16.95 0.00742674877156117
-16.9 0.00776322268759505
-16.85 0.00810010909612855
-16.8 0.00843722703717472
-16.75 0.00877439467390772
-16.7 0.00911142952007168
-16.65 0.00944814867268357
-16.6 0.00978436904970842
-16.55 0.0101199076323643
-16.5 0.0104545817116937
-16.45 0.0107882091390174
-16.4 0.0111206085798653
-16.35 0.0114515997709615
-16.3 0.0117810037798164
-16.25 0.0121086432664634
-16.2 0.0124343427468569
-16.15 0.0127579288574288
-16.1 0.0130792306202854
-16.05 0.0133980797085062
-16 0.013714310710992
-15.95 0.0140277613962923
-15.9 0.0143382729748279
-15.85 0.0146456903589095
-15.8 0.0149498624199402
-15.75 0.015250642242179
-15.7 0.0155478873724281
-15.65 0.0158414600649997
-15.6 0.0161312275213079
-15.55 0.016417062123423
-15.5 0.0166988416609211
-15.45 0.0169764495503534
-15.4 0.0172497750466601
-15.35 0.0175187134458479
-15.3 0.0177831662782513
-15.25 0.018043041491698
-15.2 0.0182982536239002
-15.15 0.0185487239633979
-15.1 0.0187943806983872
-15.05 0.019035159052769
-15 0.0192710014087675
-14.95 0.019501857415474
-14.9 0.0197276840826857
-14.85 0.0199484458594206
-14.8 0.0201641146965072
-14.75 0.0203746700926629
-14.7 0.0205800991234932
-14.65 0.0207803964528653
-14.6 0.0209755643261297
-14.55 0.0211656125446895
-14.5 0.0213505584214381
-14.45 0.0215304267166157
-14.4 0.0217052495536621
-14.35 0.021875066314672
-14.3 0.0220399235150907
-14.25 0.0221998746573196
-14.2 0.0223549800629362
-14.15 0.0225053066832655
-14.1 0.0226509278880777
-14.05 0.0227919232322248
-14 0.0229283782000637
-13.95 0.0230603839275574
-13.9 0.0231880369019816
-13.85 0.0233114386392079
-13.8 0.0234306953385753
-13.75 0.0235459175154042
-13.7 0.0236572196112503
-13.65 0.0237647195820392
-13.6 0.0238685384642664
-13.55 0.0239687999194904
-13.5 0.0240656297573933
-13.45 0.0241591554377252
-13.4 0.0242495055514948
-13.35 0.0243368092818115
-13.3 0.0244211958448297
-13.25 0.0245027939112901
-13.2 0.0245817310091939
-13.15 0.0246581329081911
-13.1 0.0247321229863066
-13.05 0.0248038215796671
-13 0.0248733453159365
-12.95 0.0249408064322038
-12.9 0.0250063120781104
-12.85 0.0250699636050394
-12.8 0.0251318558422286
-12.75 0.0251920763607047
-12.7 0.0252507047259697
-12.65 0.0253078117404081
-12.6 0.0253634586764122
-12.55 0.0254176965012562
-12.5 0.0254705650947802
-12.45 0.0255220924609724
-12.4 0.0255722939345669
-12.35 0.0256211713837985
-12.3 0.025668712410482
-12.25 0.025714889548607
-12.2 0.0257596594626581
-12.15 0.0258029621468956
-12.1 0.0258447201268453
-12.05 0.0258848376642696
-12 0.025923199966904
-11.95 0.0259596724042605
-11.9 0.0259940997308141
-11.85 0.0260263053178999
-11.8 0.026056090395663
-11.75 0.0260832333064106
-11.7 0.0261074887707312
-11.65 0.0261285871677497
-11.6 0.0261462338309015
-11.55 0.026160108360612
-11.5 0.0261698639552796
-11.45 0.026175126761966
-11.4 0.0261754952482043
-11.35 0.0261705395963443
-11.3 0.0261598011218612
-11.25 0.0261427917170587
-11.2 0.0261189933216101
-11.15 0.0260878574213834
-11.1 0.0260488045770105
-11.05 0.0260012239836646
-11 0.0259444730635251
-10.95 0.0258778770924166
-10.9 0.0258007288621226
-10.85 0.025712288379887
-10.8 0.025611782606633
-10.75 0.0254984052354423
-10.7 0.0253713165118578
-10.65 0.0252296430975915
-10.6 0.0250724779792395
-10.55 0.0248988804236317
-10.5 0.0247078759814645
-10.45 0.0244984565408969
-10.4 0.0242695804328146
-10.35 0.0240201725895017
-10.3 0.0237491247584891
-10.25 0.0234552957733872
-10.2 0.0231375118835466
-10.15 0.0227945671444289
-10.1 0.0224252238706129
-10.05 0.0220282131534038
-10 0.0216022354450591
-9.95 0.021145961211691
-9.9 0.0206580316569543
-9.84999999999999 0.0201370595186777
-9.8 0.0195816299406503
-9.75 0.0189903014218234
-9.7 0.0183616068452435
-9.65 0.017694054589084
-9.59999999999999 0.0169861297221981
-9.55 0.0162362952866656
-9.5 0.0154429936698615
-9.45 0.014604648068624
-9.4 0.0137196640481481
-9.34999999999999 0.0127864311982802
-9.3 0.0118033248899324
-9.25 0.0107687081343753
-9.2 0.0096809335482084
-9.15 0.00853834542683513
-9.09999999999999 0.00733928192930035
-9.05 0.00608207737736589
-9 0.00476506467171435
-8.95 0.00338657782817642
-8.9 0.00194495463687293
-8.84999999999999 0.000438539447149584
-8.8 -0.00113431391884283
-8.75 -0.00277523912110649
-8.7 -0.00448585412252685
-8.65 -0.00626775787267353
-8.59999999999999 -0.0081225268520505
-8.55 -0.0100517114742707
-8.5 -0.012056832343746
-8.45 -0.0141393763666171
-8.4 -0.0163007927128043
-8.34999999999999 -0.0185424886272362
-8.3 -0.0208658250885163
-8.25 -0.0232721123135108
-8.2 -0.0257626051065961
-8.15 -0.0283384980525816
-8.09999999999999 -0.0310009205526351
-8.05 -0.0337509317028748
-8 -0.0365895150156669
-7.95 -0.0395175729840686
-7.9 -0.0425359214902972
-7.84999999999999 -0.0456452840595819
-7.8 -0.0488462859612621
-7.75 -0.0521394481595505
-7.7 -0.0555251811169623
-7.65 -0.0590037784540437
-7.59999999999999 -0.0625754104696982
-7.55 -0.0662401175271199
-7.5 -0.0699978033110938
-7.45 -0.0738482279632139
-7.4 -0.0777910011024094
-7.34999999999999 -0.0818255747390385
-7.3 -0.0859512360917364
-7.25 -0.0901671003171546
-7.2 -0.0944721031637379
-7.15 -0.0988649935617165
-7.09999999999999 -0.103344326162575
-7.05 -0.107908453842368
-7 -0.112555520184415
-6.95 -0.117283451958062
-6.9 -0.122089951611446
-6.84999999999999 -0.126972489797408
-6.8 -0.131928297952974
-6.75 -0.136954360954114
-6.7 -0.142047409868785
-6.65 -0.147203914832564
-6.59999999999999 -0.152420078072528
-6.55 -0.157691827106328
-6.5 -0.163014808144742
-6.45 -0.168384379727308
-6.4 -0.173795606621902
-6.34999999999999 -0.179243254020443
-6.3 -0.184721782064113
-6.25 -0.190225340732699
-6.2 -0.195747765133825
-6.15 -0.201282571228948
-6.09999999999999 -0.206822952034034
-6.05 -0.212361774333796
-6 -0.217891575949279
-5.95 -0.22340456359937
-5.9 -0.228892611397503
-5.84999999999999 -0.23434726002543
-5.8 -0.239759716626381
-5.75 -0.245120855460283
-5.7 -0.250421219363877
-5.65 -0.255651022058631
-5.59999999999999 -0.260800151349195
-5.55 -0.265858173254855
-5.5 -0.27081433711593
-5.45 -0.275657581716395
-5.4 -0.280376542463082
-5.34999999999999 -0.284959559660712
-5.3 -0.289394687920668
-5.25 -0.293669706739839
-5.2 -0.297772132284024
-5.15 -0.301689230408329
-5.09999999999999 -0.30540803094464
-5.05 -0.308915343283642
-5 -0.312197773275999
-4.95 -0.31524174147413
-4.9 -0.318033502732619
-4.84999999999999 -0.320559167181534
-4.8 -0.322804722582999
-4.75 -0.324756058077025
-4.7 -0.326398989318115
-4.65 -0.327719284999264
-4.59999999999999 -0.328702694754963
-4.55 -0.329334978429375
-4.5 -0.329601936690331
-4.45 -0.329489442963884
-4.4 -0.328983476658141
-4.34999999999999 -0.328070157638788
-4.3 -0.326735781912276
-4.25 -0.324966858465991
-4.2 -0.322750147207942
-4.15 -0.320072697941606
-4.09999999999999 -0.316921890304546
-4.05 -0.313285474592367
-4 -0.30915161338243
-3.95 -0.304508923864673
-3.9 -0.299346520779758
-3.84999999999999 -0.293654059857782
-3.8 -0.287421781643862
-3.75 -0.280640555590138
-3.7 -0.273301924287185
-3.65 -0.265398147701451
-3.59999999999999 -0.256922247279291
-3.55 -0.247868049772424
-3.5 -0.238230230634241
-3.45 -0.228004356831442
-3.4 -0.217186928910966
-3.34999999999999 -0.205775422158177
-3.3 -0.193768326678812
-3.25 -0.181165186234365
-3.2 -0.167966635658318
-3.15 -0.154174436679162
-3.09999999999999 -0.13979151197529
-3.05 -0.124821977286825
-3 -0.1092711714102
-2.95 -0.0931456839028778
-2.9 -0.0764533803280732
-2.84999999999999 -0.0592034248726711
-2.8 -0.0414063001757913
-2.75 -0.023073824210657
-2.7 -0.00421916406856759
-2.65 0.0151431534991112
-2.59999999999999 0.0349972349169377
-2.55 0.0553258161263077
-2.5 0.0761102625481965
-2.45 0.0973305727736398
-2.4 0.118965386075908
-2.34999999999999 0.140991993825436
-2.3 0.163386354874757
-2.25 0.186123114965993
-2.2 0.209175630197854
-2.15 0.232515994572733
-2.09999999999999 0.256115071627234
-2.05 0.279942530131511
-2 0.303966883824104
-1.95 0.328155535129536
-1.9 0.352474822785899
-1.84999999999999 0.37689007328895
-1.8 0.401365656037982
-1.75 0.425865042046824
-1.7 0.450350866060881
-1.65 0.474784991898075
-1.59999999999999 0.499128580807884
-1.55 0.523342162618281
-1.5 0.547385709415318
-1.45 0.571218711474041
-1.4 0.59480025513234
-1.34999999999999 0.618089102270974
-1.3 0.641043771032918
-1.25 0.663622617383144
-1.2 0.685783917075251
-1.15 0.707485947553461
-1.09999999999999 0.728687069276472
-1.05 0.749345805902589
-1 0.769420922722105
-0.949999999999996 0.788871502661765
-0.899999999999999 0.807657019115838
-0.849999999999994 0.825737404777336
-0.799999999999997 0.843073115550579
-0.75 0.859625188523212
-0.699999999999996 0.875355292866204
-0.649999999999999 0.890225772426203
-0.599999999999994 0.904199678703469
-0.549999999999997 0.91724079293086
-0.5 0.929313636212981
-0.449999999999996 0.940383467418986
-0.399999999999999 0.950416270317542
-0.349999999999994 0.95937873551693
-0.299999999999997 0.967238251765397
-0.25 0.973962940793687
-0.199999999999996 0.979521812070483
-0.149999999999999 0.983885199615424
-0.0999999999999943 0.987025786394301
-0.0499999999999972 0.988920616647255
0 0.989554075192185
0.0500000000000043 0.988920616647255
0.100000000000001 0.9870257863943
0.150000000000006 0.983885199615423
0.200000000000003 0.979521812070481
0.25 0.973962940793684
0.300000000000004 0.967238251765393
0.350000000000001 0.959378735516925
0.400000000000006 0.950416270317537
0.450000000000003 0.94038346741898
0.5 0.929313636212975
0.550000000000004 0.917240792930854
0.600000000000001 0.904199678703462
0.650000000000006 0.890225772426195
0.700000000000003 0.875355292866196
0.75 0.859625188523204
0.800000000000004 0.84307311555057
0.850000000000001 0.825737404777326
0.900000000000006 0.807657019115829
0.950000000000003 0.788871502661755
1 0.769420922722094
1.05 0.749345805902578
1.1 0.72868706927646
1.15000000000001 0.70748594755345
1.2 0.68578391707524
1.25 0.663622617383132
1.3 0.641043771032906
1.35 0.618089102270962
1.40000000000001 0.594800255132328
1.45 0.571218711474028
1.5 0.547385709415305
1.55 0.523342162618268
1.6 0.499128580807871
1.65000000000001 0.474784991898062
1.7 0.450350866060868
1.75 0.425865042046812
1.8 0.40136565603797
1.85 0.376890073288938
1.90000000000001 0.352474822785888
1.95 0.328155535129525
2 0.303966883824093
2.05 0.2799425301315
2.1 0.256115071627224
2.15000000000001 0.232515994572724
2.2 0.209175630197844
2.25 0.186123114965984
2.3 0.163386354874748
2.35 0.140991993825427
2.40000000000001 0.118965386075899
2.45 0.0973305727736314
2.5 0.0761102625481884
2.55 0.0553258161262999
2.6 0.0349972349169301
2.65000000000001 0.0151431534991038
2.7 -0.00421916406857468
2.75 -0.0230738242106639
2.8 -0.0414063001757979
2.85 -0.0592034248726775
2.90000000000001 -0.0764533803280794
2.95 -0.0931456839028838
3 -0.109271171410206
3.05 -0.124821977286831
3.1 -0.139791511975295
3.15000000000001 -0.154174436679167
3.2 -0.167966635658323
3.25 -0.18116518623437
3.3 -0.193768326678817
3.35 -0.205775422158181
3.40000000000001 -0.217186928910971
3.45 -0.228004356831447
3.5 -0.238230230634246
3.55 -0.247868049772428
3.6 -0.256922247279295
3.65000000000001 -0.265398147701455
3.7 -0.273301924287189
3.75 -0.280640555590141
3.8 -0.287421781643865
3.85 -0.293654059857785
3.90000000000001 -0.299346520779761
3.95 -0.304508923864676
4 -0.309151613382433
4.05 -0.313285474592369
4.1 -0.316921890304549
4.15000000000001 -0.320072697941608
4.2 -0.322750147207945
4.25 -0.324966858465993
4.3 -0.326735781912278
4.35 -0.32807015763879
4.40000000000001 -0.328983476658143
4.45 -0.329489442963886
4.5 -0.329601936690332
4.55 -0.329334978429376
4.6 -0.328702694754964
4.65000000000001 -0.327719284999266
4.7 -0.326398989318116
4.75 -0.324756058077027
4.8 -0.322804722583
4.85 -0.320559167181536
4.90000000000001 -0.31803350273262
4.95 -0.315241741474132
5 -0.312197773276
5.05 -0.308915343283644
5.1 -0.305408030944641
5.15000000000001 -0.30168923040833
5.2 -0.297772132284025
5.25 -0.29366970673984
5.3 -0.289394687920669
5.35 -0.284959559660713
5.40000000000001 -0.280376542463083
5.45 -0.275657581716396
5.5 -0.27081433711593
5.55 -0.265858173254855
5.6 -0.260800151349196
5.65000000000001 -0.255651022058631
5.7 -0.250421219363877
5.75 -0.245120855460283
5.8 -0.239759716626381
5.85 -0.23434726002543
5.90000000000001 -0.228892611397503
5.95 -0.22340456359937
6 -0.217891575949279
6.05 -0.212361774333795
6.1 -0.206822952034033
6.15000000000001 -0.201282571228947
6.2 -0.195747765133824
6.25 -0.190225340732698
6.3 -0.184721782064112
6.35 -0.179243254020441
6.40000000000001 -0.1737956066219
6.45 -0.168384379727306
6.5 -0.16301480814474
6.55 -0.157691827106326
6.6 -0.152420078072526
6.65000000000001 -0.147203914832562
6.7 -0.142047409868783
6.75 -0.136954360954112
6.8 -0.131928297952971
6.85 -0.126972489797406
6.90000000000001 -0.122089951611444
6.95 -0.117283451958059
7 -0.112555520184412
7.05 -0.107908453842366
7.1 -0.103344326162572
7.15000000000001 -0.0988649935617139
7.2 -0.0944721031637353
7.25 -0.090167100317152
7.3 -0.0859512360917337
7.35 -0.0818255747390359
7.40000000000001 -0.0777910011024066
7.45 -0.0738482279632112
7.5 -0.069997803311091
7.55 -0.0662401175271171
7.6 -0.0625754104696953
7.65000000000001 -0.0590037784540408
7.7 -0.0555251811169594
7.75 -0.0521394481595477
7.8 -0.0488462859612593
7.85 -0.0456452840595791
7.90000000000001 -0.0425359214902944
7.95 -0.0395175729840658
8 -0.0365895150156642
8.05 -0.0337509317028721
8.1 -0.0310009205526324
8.15000000000001 -0.028338498052579
8.2 -0.0257626051065935
8.25 -0.0232721123135083
8.3 -0.0208658250885138
8.35 -0.0185424886272338
8.40000000000001 -0.0163007927128019
8.45 -0.0141393763666148
8.5 -0.0120568323437437
8.55 -0.0100517114742685
8.6 -0.00812252685204832
8.65000000000001 -0.0062677578726714
8.7 -0.00448585412252476
8.75 -0.00277523912110446
8.8 -0.00113431391884085
8.85 0.000438539447151506
8.90000000000001 0.00194495463687479
8.95 0.00338657782817822
9 0.0047650646717161
9.05 0.00608207737736758
9.1 0.00733928192930198
9.15000000000001 0.00853834542683669
9.2 0.0096809335482099
9.25 0.0107687081343768
9.3 0.0118033248899338
9.35 0.0127864311982816
9.40000000000001 0.0137196640481494
9.45 0.0146046480686252
9.5 0.0154429936698627
9.55 0.0162362952866667
9.6 0.0169861297221991
9.65000000000001 0.0176940545890849
9.7 0.0183616068452443
9.75 0.0189903014218242
9.8 0.019581629940651
9.85 0.0201370595186784
9.90000000000001 0.0206580316569549
9.95 0.0211459612116917
10 0.0216022354450596
10.05 0.0220282131534043
10.1 0.0224252238706133
10.15 0.0227945671444293
10.2 0.023137511883547
10.25 0.0234552957733875
10.3 0.0237491247584894
10.35 0.024020172589502
10.4 0.0242695804328149
10.45 0.0244984565408971
10.5 0.0247078759814647
10.55 0.0248988804236319
10.6 0.0250724779792397
10.65 0.0252296430975916
10.7 0.0253713165118579
10.75 0.0254984052354423
10.8 0.025611782606633
10.85 0.025712288379887
10.9 0.0258007288621226
10.95 0.0258778770924166
11 0.025944473063525
11.05 0.0260012239836645
11.1 0.0260488045770105
11.15 0.0260878574213834
11.2 0.02611899332161
11.25 0.0261427917170587
11.3 0.0261598011218611
11.35 0.0261705395963443
11.4 0.0261754952482042
11.45 0.026175126761966
11.5 0.0261698639552796
11.55 0.0261601083606119
11.6 0.0261462338309014
11.65 0.0261285871677497
11.7 0.0261074887707312
11.75 0.0260832333064106
11.8 0.026056090395663
11.85 0.0260263053178999
11.9 0.0259940997308141
11.95 0.0259596724042606
12 0.0259231999669041
12.05 0.0258848376642697
12.1 0.0258447201268454
12.15 0.0258029621468957
12.2 0.0257596594626583
12.25 0.0257148895486071
12.3 0.0256687124104821
12.35 0.0256211713837986
12.4 0.0255722939345671
12.45 0.0255220924609726
12.5 0.0254705650947804
12.55 0.0254176965012564
12.6 0.0253634586764124
12.65 0.0253078117404083
12.7 0.0252507047259699
12.75 0.0251920763607049
12.8 0.0251318558422288
12.85 0.0250699636050396
12.9 0.0250063120781106
12.95 0.024940806432204
13 0.0248733453159366
13.05 0.0248038215796672
13.1 0.0247321229863067
13.15 0.0246581329081913
13.2 0.0245817310091941
13.25 0.0245027939112903
13.3 0.0244211958448298
13.35 0.0243368092818116
13.4 0.024249505551495
13.45 0.0241591554377253
13.5 0.0240656297573934
13.55 0.0239687999194905
13.6 0.0238685384642665
13.65 0.0237647195820394
13.7 0.0236572196112504
13.75 0.0235459175154043
13.8 0.0234306953385754
13.85 0.023311438639208
13.9 0.0231880369019817
13.95 0.0230603839275575
14 0.0229283782000638
14.05 0.0227919232322249
14.1 0.0226509278880778
14.15 0.0225053066832656
14.2 0.0223549800629363
14.25 0.0221998746573196
14.3 0.0220399235150907
14.35 0.0218750663146721
14.4 0.0217052495536621
14.45 0.0215304267166157
14.5 0.0213505584214381
14.55 0.0211656125446895
14.6 0.0209755643261296
14.65 0.0207803964528652
14.7 0.0205800991234932
14.75 0.0203746700926628
14.8 0.0201641146965071
14.85 0.0199484458594205
14.9 0.0197276840826856
14.95 0.0195018574154739
15 0.0192710014087673
15.05 0.0190351590527688
15.1 0.018794380698387
15.15 0.0185487239633977
15.2 0.0182982536239
15.25 0.0180430414916979
15.3 0.0177831662782511
15.35 0.0175187134458477
15.4 0.0172497750466599
15.45 0.0169764495503532
15.5 0.0166988416609209
15.55 0.0164170621234228
15.6 0.0161312275213077
15.65 0.0158414600649995
15.7 0.0155478873724279
15.75 0.0152506422421789
15.8 0.01494986241994
15.85 0.0146456903589093
15.9 0.0143382729748278
15.95 0.0140277613962921
16 0.0137143107109918
16.05 0.0133980797085061
16.1 0.0130792306202853
16.15 0.0127579288574287
16.2 0.0124343427468568
16.25 0.0121086432664633
16.3 0.0117810037798163
16.35 0.0114515997709614
16.4 0.0111206085798652
16.45 0.0107882091390173
16.5 0.0104545817116936
16.55 0.0101199076323642
16.6 0.00978436904970834
16.65 0.0094481486726835
16.7 0.00911142952007161
16.75 0.00877439467390765
16.8 0.00843722703717465
16.85 0.00810010909612848
16.9 0.00776322268759499
16.95 0.00742674877156111
17 0.00709086720936059
17.05 0.0067557565477339
17.1 0.00642159380902112
17.15 0.0060885542877256
17.2 0.00575681135366561
17.25 0.00542653626191069
17.3 0.00509789796967922
17.35 0.00477106296035353
17.4 0.00444619507474966
17.45 0.00412345534975906
17.5 0.00380300186446112
17.55 0.0034849895937865
17.6 0.00316957026979356
17.65 0.00285689225060239
17.7 0.002547100397014
17.75 0.00224033595682565
17.8 0.00193673645683756
17.85 0.00163643560253034
17.9 0.00133956318537828
17.95 0.00104624499774889
18 0.000756602755325865
18.05 0.000470754026979407
18.1 0.000188812171995574
18.15 -8.91137154353108e-05
18.2 -0.000362918854582375
18.25 -0.000632502819511549
18.3 -0.000897769573527895
18.35 -0.00115862749686337
18.4 -0.00141498940775902
18.45 -0.00166677257709836
18.5 -0.00191389873675606
18.55 -0.00215629408183263
18.6 -0.00239388926695152
18.65 -0.00262661939680097
18.7 -0.00285442401110712
18.75 -0.00307724706422949
18.8 -0.00329503689957348
18.85 -0.00350774621901737
18.9 -0.0037153320475542
18.95 -0.00391775569335065
19 -0.00411498270342646
19.05 -0.00430698281515918
19.1 -0.00449372990381929
19.15 -0.00467520192634096
19.2 -0.00485138086153316
19.25 -0.00502225264693518
19.3 -0.00518780711251926
19.35 -0.00534803791144152
19.4 -0.00550294244804049
19.45 -0.00565252180327987
19.5 -0.00579678065783009
19.55 -0.00593572721297975
19.6 -0.00606937310956513
19.65 -0.00619773334510245
19.7 -0.00632082618930353
19.75 -0.00643867309815209
19.8 -0.00655129862671306
19.85 -0.00665873034084365
19.9 -0.00676099872796974
19.95 -0.00685813710708691
20 -0.00695018153814054
20.05 -0.00703717073093412
20.1 -0.00711914595371054
20.15 -0.00719615094154524
20.2 -0.00726823180468559
20.25 -0.00733543693696513
20.3 -0.00739781692441625
20.35 -0.00745542445419963
20.4 -0.00750831422396312
20.45 -0.00755654285173792
20.5 -0.007600168786474
20.55 -0.00763925221931196
20.6 -0.007673854995683
20.65 -0.00770404052832343
20.7 -0.00772987371128517
20.75 -0.00775142083501846
20.8 -0.00776874950259814
20.85 -0.00778192854715975
20.9 -0.00779102795060698
20.95 -0.00779611876364731
21 -0.00779727302720791
21.05 -0.00779456369527937
21.1 -0.0077880645592306
21.15 -0.00777785017363364
21.2 -0.00776399578363326
21.25 -0.00774657725389196
21.3 -0.00772567099913712
21.35 -0.0077013539163335
21.4 -0.00767370331850022
21.45 -0.00764279687018824
21.5 -0.00760871252463078
21.55 -0.00757152846257605
21.6 -0.00753132303280825
21.65 -0.00748817469436042
21.7 -0.0074421619604193
21.75 -0.00739336334392009
21.8 -0.00734185730482644
21.85 -0.00728772219908834
21.9 -0.00723103622926878
21.95 -0.00717187739682743
22 -0.00711032345604809
22.05 -0.00704645186959433
22.1 -0.00698033976567651
22.15 -0.0069120638968113
22.2 -0.00684170060015375
22.25 -0.00676932575938021
22.3 -0.00669501476809956
22.35 -0.00661884249476873
22.4 -0.00654088324908771
22.45 -0.0064612107498482
22.5 -0.00637989809420928
22.55 -0.00629701772837283
22.6 -0.00621264141963068
22.65 -0.00612684022975506
22.7 -0.00603968448970346
22.75 -0.00595124377560852
22.8 -0.0058615868860236
22.85 -0.00577078182039404
22.9 -0.00567889575872445
22.95 -0.00558599504241198
23 -0.00549214515621564
23.05 -0.00539741071133183
23.1 -0.0053018554295463
23.15 -0.00520554212843299
23.2 -0.00510853270757038
23.25 -0.0050108881357462
23.3 -0.00491266843912184
23.35 -0.00481393269032791
23.4 -0.00471473899846299
23.45 -0.0046151444999678
23.5 -0.00451520535034783
23.55 -0.0044149767167175
23.6 -0.00431451277113971
23.65 -0.00421386668473506
23.7 -0.00411309062253568
23.75 -0.00401223573905879
23.8 -0.0039113521745762
23.85 -0.00381048905205607
23.9 -0.00370969447475411
23.95 -0.00360901552443186
24 -0.00350849826018023
24.05 -0.00340818771782733
24.1 -0.00330812790990984
24.15 -0.00320836182618803
24.2 -0.00310893143468502
24.25 -0.00300987768323152
24.3 -0.00291124050149772
24.35 -0.00281305880349468
24.4 -0.00271537049052821
24.45 -0.00261821245458852
24.5 -0.00252162058215972
24.55 -0.00242562975843358
24.6 -0.00233027387191266
24.65 -0.0022355858193882
24.7 -0.00214159751127887
24.75 -0.00204833987731676
24.8 -0.0019558428725676
24.85 -0.0018641354837725
24.9 -0.0017732457359991
24.95 -0.00168320069959021
25 -0.00159402649739867
25.05 -0.00150574831229729
25.1 -0.00141839039495329
25.15 -0.0013319760718569
25.2 -0.00124652775359415
25.25 -0.0011620669433542
25.3 -0.0010786142456618
25.35 -0.000996189375325935
25.4 -0.000914811166595716
25.45 -0.000834497582515044
25.5 -0.000755265724467784
25.55 -0.000677131841905323
25.6 -0.000600111342248696
25.65 -0.000524218800957641
25.7 -0.000449467971759114
25.75 -0.000375871797028
25.8 -0.000303442418312927
25.85 -0.000232191187000217
25.9 -0.000162128675109193
25.95 -9.32646862121694e-05
26 -2.56082664725982e-05
26.05 4.08322842050457e-05
26.1 0.000106049400919942
26.15 0.00017003624242037
26.2 0.000232786679656015
26.25 0.000294295284243165
26.3 0.000354557316848717
26.35 0.000413568715498852
26.4 0.000471326083818162
26.45 0.000527826679204929
26.5 0.000583068400948227
26.55 0.000637049778292409
26.6 0.000689769958454536
26.65 0.000741228694600198
26.7 0.000791426333783175
26.75 0.000840363804854291
26.8 0.0008880426063448
26.85 0.000934464794329568
26.9 0.000979632970275291
26.95 0.00102355026887892
27 0.00106622034590141
27.05 0.00110764736600198
27.1 0.00114783599057771
27.15 0.00118679136561372
27.2 0.0012245191095487
27.25 0.00126102530116073
27.3 0.00129631646747822
27.35 0.00133039957172078
27.4 0.0013632820012747
27.45 0.00139497155570778
27.5 0.00142547643482798
27.55 0.00145480522679062
27.6 0.00148296689625847
27.65 0.00150997077261917
27.7 0.00153582653826439
27.75 0.00156054421693489
27.8 0.00158413416213579
27.85 0.00160660704562608
27.9 0.00162797384598646
27.95 0.00164824583726946
28 0.00166743457773567
28.05 0.00168555189867988
28.1 0.00170260989335096
28.15 0.00171862090596879
28.2 0.00173359752084201
28.25 0.00174755255158997
28.3 0.00176049903047199
28.35 0.00177245019782741
28.4 0.00178341949162934
28.45 0.00179342053715528
28.5 0.00180246713677731
28.55 0.00181057325987487
28.6 0.00181775303287261
28.65 0.00182402072940607
28.7 0.0018293907606175
28.75 0.00183387766558424
28.8 0.00183749610188195
28.85 0.00184026083628474
28.9 0.0018421867356042
28.95 0.00184328875766936
29 0.00184358194244924
29.05 0.00184308140331969
29.1 0.00184180231847609
29.15 0.00183975992249345
29.2 0.00183696949803503
29.25 0.00183344636771093
29.3 0.00182920588608758
29.35 0.00182426343184927
29.4 0.00181863440011249
29.45 0.00181233419489394
29.5 0.00180537822173283
29.55 0.00179778188046809
29.6 0.00178956055817091
29.65 0.00178072962223292
29.7 0.00177130441361041
29.75 0.00176130024022456
29.8 0.00175073237051796
29.85 0.00173961602716707
29.9 0.00172796638095087
29.95 0.00171579854477511
30 0.00170312756785211
30.05 0.00168996843003557
30.1 0.00167633603630995
30.15 0.00166224521143379
30.2 0.00164771069473644
30.25 0.00163274713506738
30.3 0.00161736908589726
30.35 0.00160159100056996
30.4 0.00158542722770459
30.45 0.0015688920067464
30.5 0.00155199946366564
30.55 0.00153476360680305
30.6 0.00151719832286096
30.65 0.0014993173730386
30.7 0.00148113438931029
30.75 0.00146266287084531
30.8 0.00144391618056779
30.85 0.00142490754185536
30.9 0.00140565003537486
30.95 0.00138615659605372
31 0.00136644001018531
31.05 0.00134651291266664
31.1 0.00132638778436672
31.15 0.00130607694962396
31.2 0.00128559257387079
31.25 0.00126494666138375
31.3 0.00124415105315727
31.35 0.00122321742489935
31.4 0.00120215728514727
31.45 0.00118098197350147
31.5 0.00115970265897579
31.55 0.00113833033846205
31.6 0.00111687583530723
31.65 0.00109534979800117
31.7 0.00107376269897304
31.75 0.00105212483349445
31.8 0.00103044631868742
31.85 0.00100873709263518
31.9 0.000987006913593878
31.95 0.000965265359303178
32 0.000943521826393937
32.05 0.000921785529890842
32.1 0.000900065502808166
32.15 0.00087837059583664
32.2 0.000856709477119528
32.25 0.000835090632115938
32.3 0.000813522363549451
32.35 0.000792012791440151
32.4 0.000770569853218111
32.45 0.000749201303916458
32.5 0.000727914716442098
32.55 0.000706717481922233
32.6 0.000685616810124771
32.65 0.000664619729950799
32.7 0.000643733089997245
32.75 0.000622963559187902
32.8 0.000602317627471007
32.85 0.000581801606581545
32.9 0.000561421630866521
32.95 0.00054118365817139
33 0.000521093470785926
33.05 0.000501156676447759
33.1 0.000481378709401875
33.15 0.000461764831514373
33.2 0.000442320133438784
33.25 0.000423049535833283
33.3 0.000403957790627158
33.35 0.000385049482334879
33.4 0.000366329029416182
33.45 0.000347800685680539
33.5 0.000329468541734475
33.55 0.00031133652647014
33.6 0.000293408408593628
33.65 0.000275687798191501
33.7 0.000258178148334033
33.75 0.000240882756713682
33.8 0.000223804767317347
33.85 0.000206947172130942
33.9 0.000190312812874889
33.95 0.000173904382769113
34 0.000157724428326159
34.05 0.00014177535117106
34.1 0.000126059409886623
34.15 0.000110578721882794
34.2 9.53352652887937e-05
34.25 8.03308808667472e-05
34.3 6.55672739455226e-05
34.35 5.10460163735374e-05
34.4 3.67685484892939e-05
34.45 2.27361811084324e-05
34.5 8.950097526105e-06
34.55 -4.58864446650635e-06
34.6 -1.7879110552688e-05
34.65 -3.0920487848848e-05
34.7 -4.37120828524489e-05
34.75 -5.62533193803229e-05
34.8 -6.85437364984571e-05
34.85 -8.05829864443166e-05
34.9 -9.23708325427564e-05
34.95 -0.000103907147116554
35 -0.000115191909392579
35.05 -0.000126225203404597
35.1 -0.000137007215893685
35.15 -0.000147538234207222
35.2 -0.000157818644197402
35.25 -0.000167848928120193
35.3 -0.000177629662535645
35.35 -0.000187161516210456
35.4 -0.000196445248023658
35.45 -0.00020548170487627
35.5 -0.000214271819605788
35.55 -0.000222816608906301
35.6 -0.00023111717125506
35.65 -0.000239174684846271
35.7 -0.000246990405532901
35.75 -0.000254565664777223
35.8 -0.000261901867610857
35.85 -0.000269000490605017
35.9 -0.000275863079851652
35.95 -0.00028249124895618
36 -0.000288886677042464
36.05 -0.000295051106770685
36.1 -0.000300986342368734
36.15 -0.000306694247677734
36.2 -0.000312176744212288
36.25 -0.000317435809236018
36.3 -0.000322473473852962
36.35 -0.000327291821115349
36.4 -0.000331892984148297
36.45 -0.000336279144291898
36.5 -0.000340452529261212
36.55 -0.000344415411324598
36.6 -0.000348170105500847
36.65 -0.000351718967775541
36.7 -0.000355064393337031
36.75 -0.000358208814832437
36.8 -0.000361154700644033
36.85 -0.000363904553186362
36.9 -0.00036646090722442
36.95 -0.00036882632821321
37 -0.000371003410658966
37.05 -0.000372994776502316
37.1 -0.00037480307352364
37.15 -0.000376430973770845
37.2 -0.000377881172009789
37.25 -0.000379156384197533
37.3 -0.00038025934597861
37.35 -0.000381192811204447
37.4 -0.0003819595504761
37.45 -0.000382562349710403
37.5 -0.000383004008729626
37.55 -0.000383287339874741
37.6 -0.000383415166642327
37.65 -0.000383390322345177
37.7 -0.000383215648796618
37.75 -0.000382893995018543
37.8 -0.000382428215973151
37.85 -0.000381821171318347
37.9 -0.000381075724186761
37.95 -0.000380194739988305
38 -0.000379181085236192
38.05 -0.000378037626396292
38.1 -0.000376767228759732
38.15 -0.000375372755338569
38.2 -0.000373857065784402
38.25 -0.000372223015329747
38.3 -0.000370473453751981
38.35 -0.000368611224359666
38.4 -0.000366639163001021
38.45 -0.000364560097094329
38.5 -0.000362376844680025
38.55 -0.000360092213494213
38.6 -0.000357709000063339
38.65 -0.000355229988819751
38.7 -0.000352657951237843
38.75 -0.000349995644990497
38.8 -0.000347245813125499
38.85 -0.00034441118326162
38.9 -0.000341494466804041
38.95 -0.000338498358178775
39 -0.000335425534085765
39.05 -0.000332278652770302
39.1 -0.000329060353312427
39.15 -0.000325773254933957
39.2 -0.00032241995632279
39.25 -0.000319003034974135
39.3 -0.000315525046548314
39.35 -0.000311988524244785
39.4 -0.000308395978192032
39.45 -0.000304749894852988
39.5 -0.000301052736445633
39.55 -0.000297306940378449
39.6 -0.000293514918700389
39.65 -0.000289679057565042
39.7 -0.000285801716708698
39.75 -0.000281885228941979
39.8 -0.000277931899654781
39.85 -0.000273944006334229
39.9 -0.000269923798095383
39.95 -0.000265873495224455
40 -0.0002617952887343
40.05 -0.00025769133993196
40.1 -0.00025356377999808
40.15 -0.000249414709578003
40.2 -0.000245246198384392
40.25 -0.000241060284811259
40.3 -0.000236858975559258
40.35 -0.000232644245272187
40.4 -0.000228418036184616
40.45 -0.0002241822577806
40.5 -0.00021993878646348
40.55 -0.000215689465236772
40.6 -0.000211436103396194
40.65 -0.000207180476232901
40.7 -0.000202924324748024
40.75 -0.000198669355378647
40.8 -0.000194417239735378
40.85 -0.000190169614351703
40.9 -0.000185928080445342
40.95 -0.000181694203691864
41 -0.000177469514010828
41.05 -0.000173255505364776
41.1 -0.00016905363557141
41.15 -0.000164865326129326
41.2 -0.000160691962057718
41.25 -0.000156534891750459
41.3 -0.00015239542684505
41.35 -0.000148274842106896
41.4 -0.000144174375329448
41.45 -0.000140095227250726
41.5 -0.000136038561486823
41.55 -0.000132005504482944
41.6 -0.000127997145482625
41.65 -0.000124014536515735
41.7 -0.000120058692405944
41.75 -0.000116130590798303
41.8 -0.000112231172207635
41.85 -0.000108361340088432
41.9 -0.000104521960926968
41.95 -0.000100713864356349
42 -9.69378432952304e-05
42.05 -9.31946541109181e-05
42.1 -8.94850168076001e-05
42.15 -8.58096152404266e-05
42.2 -8.2169097356168e-05
42.25 -7.85640754611646e-05
42.3 -7.49951265172748e-05
42.35 -7.146279246651e-05
42.4 -6.79675805850302e-05
42.45 -6.45099638671505e-05
42.5 -6.10903814399832e-05
42.55 -5.77092390093112e-05
42.6 -5.43669093372575e-05
42.65 -5.10637327522743e-05
42.7 -4.78000176919394e-05
42.75 -4.45760412789976e-05
42.8 -4.13920499310398e-05
42.85 -3.82482600041564e-05
42.9 -3.51448584708456e-05
42.95 -3.20820036323947e-05
43 -2.90598258658874e-05
43.05 -2.60784284059191e-05
43.1 -2.3137888161029e-05
43.15 -2.02382565647782e-05
43.2 -1.73795604613218e-05
43.25 -1.45618030252359e-05
43.3 -1.17849647152687e-05
43.35 -9.04900426159438e-06
43.4 -6.35385968604439e-06
43.45 -3.6994493546958e-06
43.5 -1.08567306208566e-06
43.55 1.48758685378507e-06
43.6 4.02046436660709e-06
43.65 6.5131085881417e-06
43.7 8.96568256700396e-06
43.75 1.13783620611513e-05
43.8 1.37513342855004e-05
43.85 1.60847966362212e-05
43.9 1.83789553933791e-05
43.95 2.06340244037297e-05
44 2.28502237455937e-05
44.05 2.50277783778718e-05
44.1 2.71669167753902e-05
44.15 2.92678695528946e-05
44.2 3.13308680801444e-05
44.25 3.33561430906845e-05
44.3 3.53439232870024e-05
44.35 3.72944339449065e-05
44.4 3.92078955200824e-05
44.45 4.10845222599111e-05
44.5 4.2924520823751e-05
44.55 4.47280889150018e-05
44.6 4.64954139283829e-05
44.65 4.82266716159665e-05
44.7 4.99220247756108e-05
44.75 5.1581621965537e-05
44.8 5.32055962488868e-05
44.85 5.47940639721856e-05
44.9 5.63471235817143e-05
44.95 5.786485448187e-05
45 5.93473159396556e-05
45.05 6.07945460395003e-05
45.1 6.22065606926583e-05
45.15 6.35833527054741e-05
45.2 6.49248909108283e-05
45.25 6.62311193671016e-05
45.3 6.75019566289981e-05
45.35 6.8737295094568e-05
45.4 6.99370004327547e-05
45.45 7.11009110957616e-05
45.5 7.22288379204983e-05
45.55 7.33205638233065e-05
45.6 7.43758435921067e-05
45.65 7.53944037800179e-05
45.7 7.63759427044159e-05
45.75 7.73201305552799e-05
45.8 7.82266096165565e-05
45.85 7.90949946041292e-05
45.9 7.99248731238274e-05
45.95 8.0715806252738e-05
46 8.14673292468946e-05
46.05 8.21789523782226e-05
46.1 8.28501619033911e-05
46.15 8.34804211669978e-05
46.2 8.40691718412542e-05
46.25 8.46158353040777e-05
46.3 8.51198141572098e-05
46.35 8.55804938856843e-05
46.4 8.59972446596513e-05
46.45 8.63694232792373e-05
46.5 8.66963752627705e-05
46.55 8.69774370783445e-05
46.6 8.72119385183159e-05
46.65 8.7399205215944e-05
46.7 8.7538561302974e-05
46.75 8.76293322065532e-05
46.8 8.76708475834386e-05
46.85 8.76624443890121e-05
46.9 8.76034700781694e-05
46.95 8.74932859346865e-05
47 8.7331270525192e-05
47.05 8.7116823273396e-05
47.1 8.6849368149735e-05
47.15 8.65283574710977e-05
47.2 8.61532758047932e-05
47.25 8.57236439704191e-05
47.3 8.52390231327741e-05
47.35 8.469901897845e-05
47.4 8.41032859682233e-05
47.45 8.34515316568528e-05
47.5 8.274352107138e-05
47.55 8.19790811385186e-05
47.6 8.11581051512167e-05
47.65 8.02805572639764e-05
47.7 7.93464770060255e-05
47.75 7.83559838009547e-05
47.8 7.73092814809622e-05
47.85 7.62066627833904e-05
47.9 7.50485138167945e-05
47.95 7.38353184833543e-05
48 7.25676628440295e-05
48.05 7.12462394124675e-05
48.1 6.98718513633009e-05
48.15 6.84454166401251e-05
48.2 6.69679719481214e-05
48.25 6.54406766159934e-05
48.3 6.38648163116183e-05
48.35 6.22418065955701e-05
48.4 6.05731962964676e-05
48.45 5.88606706919239e-05
48.5 5.71060544787335e-05
48.55 5.53113145158306e-05
48.6 5.34785623234864e-05
48.65 5.1610056322189e-05
48.7 4.97082037946623e-05
48.75 4.77755625545443e-05
48.8 4.58148423053415e-05
48.85 4.38289056734312e-05
48.9 4.18207688990731e-05
48.95 3.97936021696393e-05
49 3.77507295795627e-05
49.05 3.56956287018455e-05
49.1 3.36319297563671e-05
49.15 3.15634143606724e-05
49.2 2.94940138494245e-05
49.25 2.74278071492557e-05
49.3 2.53690181963579e-05
49.35 2.33220128848131e-05
49.4 2.12912955343832e-05
49.45 1.92815048672423e-05
49.5 1.72974094839663e-05
49.55 1.53439028299683e-05
49.6 1.3425997644505e-05
49.65 1.15488198853657e-05
49.7 9.71760212339532e-06
49.75 7.937676402098e-06
49.8 6.21446655871089e-06
49.85 4.55348000433321e-06
49.9 2.96029896194085e-06
49.95 1.44057116240847e-06
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-49.95 2.46840015782717e-06
-49.9 4.99253949091409e-06
-49.85 7.56489784469276e-06
-49.8 1.01781253311199e-05
-49.75 1.28250518972733e-05
-49.7 1.54986960823535e-05
-49.65 1.81922729726951e-05
-49.6 2.08992013660159e-05
-49.55 2.3613110157671e-05
-49.5 2.63278439631317e-05
-49.45 2.90374679922742e-05
-49.4 3.17362721923415e-05
-49.35 3.44187746776322e-05
-49.3 3.70797244650721e-05
-49.25 3.97141035358416e-05
-49.2 4.23171282441575e-05
-49.15 4.48842500951531e-05
-49.1 4.74111559145548e-05
-49.05 4.98937674335276e-05
-49 5.23282403126499e-05
-48.95 5.47109626294877e-05
-48.9 5.7038552854663e-05
-48.85 5.93078573416644e-05
-48.8 6.15159473559168e-05
-48.75 6.36601156688289e-05
-48.7 6.57378727426612e-05
-48.65 6.77469425321135e-05
-48.6 6.96852579285208e-05
-48.55 7.15509558724668e-05
-48.5 7.33423721604877e-05
-48.45 7.50580359713361e-05
-48.4 7.66966641370197e-05
-48.35 7.82571551835167e-05
-48.3 7.97385831657052e-05
-48.25 8.11401913206324e-05
-48.2 8.24613855627882e-05
-48.15 8.37017278445462e-05
-48.1 8.48609294043907e-05
-48.05 8.59388439249688e-05
-48 8.69354606223887e-05
-47.95 8.78508972875398e-05
-47.9 8.86853932995313e-05
-47.85 8.94393026306447e-05
-47.8 9.01130868614669e-05
-47.75 9.07073082241267e-05
-47.7 9.12226226907886e-05
-47.65 9.16597731237789e-05
-47.6 9.20195825029274e-05
-47.55 9.23029472449007e-05
-47.5 9.25108306284967e-05
-47.45 9.26442563390488e-05
-47.4 9.27043021442724e-05
-47.35 9.26920937130647e-05
-47.3 9.26087985879504e-05
-47.25 9.24556203210509e-05
-47.2 9.22337927826456e-05
-47.15 9.19445746505912e-05
-47.1 9.15892440880735e-05
-47.05 9.11690936163842e-05
-47 9.06854251886451e-05
-46.95 9.01395454696516e-05
-46.9 8.95327613262627e-05
-46.85 8.886637553205e-05
-46.8 8.8141682689209e-05
-46.75 8.73599653700549e-05
-46.7 8.65224904797641e-05
-46.65 8.56305058413745e-05
-46.6 8.46852370034471e-05
-46.55 8.36878842701879e-05
-46.5 8.26396199532614e-05
-46.45 8.15415858439791e-05
-46.4 8.03948909040212e-05
-46.35 7.92006091723574e-05
-46.3 7.7959777885556e-05
-46.25 7.66733958082306e-05
-46.2 7.53424217699508e-05
-46.15 7.39677734045536e-05
-46.1 7.25503260874232e-05
-46.05 7.10909120659708e-05
-46 6.95903197782278e-05
-45.95 6.80492933541823e-05
-45.9 6.64685322942243e-05
-45.85 6.48486913188288e-05
-45.8 6.31903803833965e-05
-45.75 6.14941648519823e-05
-45.7 5.97605658234817e-05
-45.65 5.79900606037047e-05
-45.6 5.6183083316652e-05
-45.55 5.43400256482143e-05
-45.5 5.24612377154451e-05
-45.45 5.05470290545049e-05
-45.4 4.85976697203485e-05
-45.35 4.6613391491213e-05
-45.3 4.4594389170975e-05
-45.25 4.25408219824728e-05
-45.2 4.04528150449324e-05
-45.15 3.83304609286974e-05
-45.1 3.61738212805386e-05
-45.05 3.39829285129129e-05
-45 3.17577875506425e-05
-44.95 2.9498377628606e-05
-44.9 2.7204654134164e-05
-44.85 2.4876550488182e-05
-44.8 2.25139800586666e-05
-44.75 2.01168381011929e-05
-44.7 1.76850037204727e-05
-44.65 1.52183418475902e-05
-44.6 1.2716705227619e-05
-44.55 1.01799364125266e-05
-44.5 7.60786975446864e-06
-44.45 5.00033339478082e-06
-44.4 2.35715124417848e-06
-44.35 -3.21855050112369e-07
-44.3 -3.03686415435943e-06
-44.25 -5.78805311931573e-06
-44.2 -8.57559547583541e-06
-44.15 -1.13996593585355e-05
-44.1 -1.42604056607097e-05
-44.05 -1.71579862234866e-05
-44 -2.00925420620102e-05
-43.95 -2.30642016312109e-05
-43.9 -2.6073079133526e-05
-43.85 -2.91192728707216e-05
-43.8 -3.22028636417669e-05
-43.75 -3.53239131885131e-05
-43.7 -3.84824626907337e-05
-43.65 -4.16785313118938e-05
-43.6 -4.49121147968315e-05
-43.55 -4.81831841223547e-05
-43.5 -5.14916842015818e-05
-43.45 -5.48375326426879e-05
-43.4 -5.8220618562556e-05
-43.35 -6.16408014556751e-05
-43.3 -6.50979101184802e-05
-43.25 -6.85917416291843e-05
-43.2 -7.21220603830192e-05
-43.15 -7.56885971826685e-05
-43.1 -7.92910483835596e-05
-43.05 -8.29290750935607e-05
-43 -8.66023024265246e-05
-42.95 -9.03103188090187e-05
-42.9 -9.40526753394852e-05
-42.85 -9.78288851989902e-05
-42.8 -0.00010163842311264
-42.75 -0.000105480724860668
-42.7 -0.000109355186838129
-42.65 -0.000113261165662085
-42.6 -0.000117197977825097
-42.55 -0.000121164899393812
-42.5 -0.000125161165751375
-42.45 -0.000129185971382369
-42.4 -0.000133238469698971
-42.35 -0.000137317772906951
-42.3 -0.000141422951910175
-42.25 -0.000145553036252225
-42.2 -0.000149707014093744
-42.15 -0.000153883832224143
-42.1 -0.000158082396106267
-42.05 -0.00016230156995267
-42 -0.000166540176832116
-41.95 -0.000170796998804983
-41.9 -0.000175070777086226
-41.85 -0.000179360212234622
-41.8 -0.000183663964367005
-41.75 -0.000187980653396262
-41.7 -0.000192308859291869
-41.65 -0.000196647122361815
-41.6 -0.000200993943554753
-41.55 -0.000205347784781313
-41.5 -0.000209707069253501
-41.45 -0.000214070181841203
-41.4 -0.00021843546944481
-41.35 -0.000222801241383072
-41.3 -0.000227165769795308
-41.25 -0.000231527290057154
-41.2 -0.0002358840012091
-41.15 -0.000240234066397083
-41.1 -0.000244575613324494
-41.05 -0.000248906734714976
-41 -0.000253225488785454
-40.95 -0.000257529899728901
-40.9 -0.000261817958206365
-40.85 -0.000266087621847867
-40.8 -0.000270336815761801
-40.75 -0.000274563433052541
-40.7 -0.000278765335345976
-40.65 -0.000282940353322785
-40.6 -0.000287086287259261
-40.55 -0.000291200907575585
-40.5 -0.000295281955391451
-40.45 -0.000299327143089023
-40.4 -0.000303334154883226
-40.35 -0.000307300647399396
-40.3 -0.000311224250258404
-40.25 -0.000315102566669342
-40.2 -0.000318933174029935
-40.15 -0.000322713624534865
-40.1 -0.000326441445792217
-40.05 -0.000330114141448285
-40 -0.000333729191821025
-39.95 -0.000337284054542433
-39.9 -0.000340776165210169
-39.85 -0.000344202938048777
-39.8 -0.00034756176658085
-39.75 -0.000350850024308516
-39.7 -0.000354065065405644
-39.65 -0.000357204225421166
-39.6 -0.000360264821993941
-39.55 -0.000363244155579582
-39.5 -0.000366139510189686
-39.45 -0.000368948154143903
-39.4 -0.000371667340835299
-39.35 -0.000374294309509453
-39.3 -0.000376826286057751
-39.25 -0.000379260483825312
-39.2 -0.000381594104434012
-39.15 -0.00038382433862104
-39.1 -0.000385948367093427
-39.05 -0.000387963361398996
-39 -0.000389866484814142
-38.95 -0.000391654893248868
-38.9 -0.000393325736169492
-38.85 -0.000394876157539413
-38.8 -0.000396303296778316
-38.75 -0.000397604289740205
-38.7 -0.000398776269710599
-38.65 -0.000399816368423247
-38.6 -0.000400721717096675
-38.55 -0.000401489447490879
-38.5 -0.000402116692984453
-38.45 -0.000402600589672416
-38.4 -0.000402938277484988
-38.35 -0.000403126901327556
-38.3 -0.00040316361224202
-38.25 -0.000403045568589729
-38.2 -0.000402769937256154
-38.15 -0.000402333894877449
-38.1 -0.000401734629089025
-38.05 -0.000400969339796224
-38 -0.000400035240467184
-37.95 -0.000398929559447929
-37.9 -0.000397649541299722
-37.85 -0.000396192448158677
-37.8 -0.000394555561117625
-37.75 -0.000392736181630165
-37.7 -0.000390731632936856
-37.65 -0.000388539261513435
-37.6 -0.000386156438540965
-37.55 -0.000383580561397755
-37.5 -0.00038080905517289
-37.45 -0.000377839374201194
-37.4 -0.00037466900361939
-37.35 -0.000371295460943249
-37.3 -0.000367716297665434
-37.25 -0.000363929100873788
-37.2 -0.000359931494889735
-37.15 -0.000355721142926477
-37.1 -0.000351295748766626
-37.05 -0.000346653058458905
-37 -0.000341790862033513
-36.95 -0.000336706995235739
-36.9 -0.000331399341277383
-36.85 -0.00032586583260552
-36.8 -0.000320104452688131
-36.75 -0.000314113237816084
-36.7 -0.000307890278920956
-36.65 -0.000301433723408144
-36.6 -0.000294741777004696
-36.55 -0.000287812705621289
-36.5 -0.000280644837227747
-36.45 -0.000273236563741474
-36.4 -0.000265586342928167
-36.35 -0.000257692700314151
-36.3 -0.000249554231109651
-36.25 -0.000241169602142331
-36.2 -0.000232537553800354
-36.15 -0.000223656901984274
-36.1 -0.000214526540066981
-36.05 -0.000205145440860973
-36 -0.000195512658592145
-35.95 -0.00018562733087933
-35.9 -0.000175488680718771
-35.85 -0.000165096018472706
-35.8 -0.000154448743861227
-35.75 -0.000143546347956563
-35.7 -0.000132388415178926
-35.65 -0.000120974625293022
-35.6 -0.000109304755404359
-35.55 -9.73786819544258e-05
-35.5 -8.51963827138259e-05
-35.45 -7.27579387724365e-05
-35.4 -6.00635365256414e-05
-35.35 -4.71134696556806e-05
-35.3 -3.39081411071449e-05
-35.25 -2.0448065055631e-05
-35.2 -6.73386886856071e-06
-35.15 7.23370494284319e-06
-35.1 2.14537967814444e-05
-35.05 3.59254280329754e-05
-35 5.06474991467577e-05
-34.95 6.56187877294136e-05
-34.9 8.08379466526346e-05
-34.85 9.63035021760846e-05
-34.8 0.000112013852086522
-34.75 0.000127967263854242
-34.7 0.000144161872807944
-34.65 0.000160595680329152
-34.6 0.0001772665520673
-34.55 0.000194172216176649
-34.5 0.000211310261576158
-34.45 0.000228678136233493
-34.4 0.00024627314547433
-34.35 0.000264092450318143
-34.3 0.000282133065841661
-34.25 0.000300391859571202
-34.2 0.00031886554990509
-34.15 0.000337550704567381
-34.1 0.000356443739094128
-34.05 0.00037554091535343
-34 0.000394838340100502
-33.95 0.000414331963569056
-33.9 0.000434017578100235
-33.85 0.0004538908168104
-33.8 0.000473947152299055
-33.75 0.000494181895398216
-33.7 0.000514590193964528
-33.65 0.000535167031715461
-33.6 0.000555907227110912
-33.55 0.000576805432281557
-33.5 0.000597856132005299
-33.45 0.000619053642733185
-33.4 0.000640392111666157
-33.35 0.000661865515884021
-33.3 0.000683467661528029
-33.25 0.000705192183038472
-33.2 0.000727032542448702
-33.15 0.000748982028737008
-33.1 0.000771033757237769
-33.05 0.000793180669113343
-33 0.000815415530888132
-32.95 0.000837730934046293
-32.9 0.00086011929469457
-32.85 0.000882572853291727
-32.8 0.000905083674446077
-32.75 0.00092764364678261
-32.7 0.000950244482881233
-32.65 0.000972877719287642
-32.6 0.000995534716598364
-32.55 0.00101820665962149
-32.5 0.00104088455761468
-32.45 0.00106355924460197
-32.4 0.00108622137977094
-32.35 0.00110886144795187
-32.3 0.00113146976018039
-32.25 0.00115403645434524
-32.2 0.00117655149592281
-32.15 0.00119900467879989
-32.1 0.00122138562618644
-32.05 0.00124368379161981
-32 0.00126588846006215
-31.95 0.00128798874909256
-31.9 0.00130997361019564
-31.85 0.00133183183014802
-31.8 0.00135355203250455
-31.75 0.00137512267918575
-31.7 0.00139653207216809
-31.65 0.00141776835527886
-31.6 0.00143881951609703
-31.55 0.00145967338796201
-31.5 0.00148031765209159
-31.45 0.00150073983981098
-31.4 0.00152092733489426
-31.35 0.00154086737602005
-31.3 0.00156054705934282
-31.25 0.00157995334118154
-31.2 0.00159907304082704
-31.15 0.00161789284346979
-31.1 0.00163639930324948
-31.05 0.00165457884642797
-31 0.00167241777468706
-30.95 0.00168990226855249
-30.9 0.00170701839094563
-30.85 0.00172375209086427
-30.8 0.00174008920719378
-30.75 0.00175601547265009
-30.7 0.00177151651785568
-30.65 0.00178657787554985
-30.6 0.00180118498493461
-30.55 0.00181532319615708
-30.5 0.00182897777492987
-30.45 0.00184213390729024
-30.4 0.00185477670449917
-30.35 0.00186689120808134
-30.3 0.00187846239500684
-30.25 0.00188947518301558
-30.2 0.00189991443608504
-30.15 0.00190976497004223
-30.1 0.00191901155832039
-30.05 0.00192763893786106
-30 0.00193563181516211
-29.95 0.0019429748724719
-29.9 0.00194965277413026
-29.85 0.00195565017305626
-29.8 0.00196095171738308
-29.75 0.00196554205724001
-29.7 0.00196940585168166
-29.65 0.00197252777576409
-29.6 0.00197489252776785
-29.55 0.00197648483656745
-29.5 0.00197728946914697
-29.45 0.00197729123826124
-29.4 0.00197647501024186
-29.35 0.0019748257129475
-29.3 0.00197232834385744
-29.25 0.0019689679783075
-29.2 0.0019647297778671
-29.15 0.00195959899885644
-29.1 0.00195356100100224
-29.05 0.00194660125623069
-29 0.00193870535759599
-28.95 0.00192985902834268
-28.9 0.00192004813110002
-28.85 0.00190925867720631
-28.8 0.00189747683616106
-28.75 0.00188468894520282
-28.7 0.00187088151901012
-28.65 0.00185604125952322
-28.6 0.00184015506588374
-28.55 0.00182321004448963
-28.5 0.00180519351916233
-28.45 0.00178609304142327
-28.4 0.00176589640087632
-28.35 0.00174459163569296
-28.3 0.00172216704319677
-28.25 0.00169861119054348
-28.2 0.00167391292549309
-28.15 0.00164806138727
-28.1 0.00162104601750741
-28.05 0.00159285657127169
-28 0.00156348312816274
-27.95 0.00153291610348585
-27.9 0.00150114625949077
-27.85 0.00146816471667337
-27.8 0.00143396296513528
-27.75 0.0013985328759969
-27.7 0.00136186671285872
-27.65 0.00132395714330623
-27.6 0.00128479725045337
-27.55 0.00124438054451934
-27.5 0.00120270097443379
-27.45 0.0011597529394649
-27.4 0.00111553130086539
-27.35 0.00107003139353072
-27.3 0.00102324903766436
-27.25 0.000975180550444559
-27.2 0.000925822757687018
-27.15 0.00087517300549808
-27.1 0.000823229171912718
-27.05 0.000769989678511773
-27 0.000715453502012804
-26.95 0.000659620185828881
-26.9 0.000602489851589684
-26.85 0.000544063210619215
-26.8 0.000484341575364488
-26.75 0.000423326870769513
-26.7 0.000361021645588924
-26.65 0.000297429083635627
-26.6 0.000232553014956839
-26.55 0.000166397926932925
-26.5 9.89689752934608e-05
-26.45 3.02719950449915e-05
-26.4 -3.96864886950284e-05
-26.35 -0.00011089924996358
-26.3 -0.000183358351322142
-26.25 -0.000257055133336861
-26.2 -0.000331980204174189
-26.15 -0.000408123429317287
-26.1 -0.000485473921408477
-26.05 -0.000564020030222962
-26 -0.000643749332779011
-25.95 -0.000724648623589758
-25.9 -0.000806703905061732
-25.85 -0.000889900378045217
-25.8 -0.000974222432541486
-25.75 -0.00105965363857196
-25.7 -0.00114617673721434
-25.65 -0.00123377363181062
-25.6 -0.0013224253793522
-25.55 -0.0014121121820469
-25.5 -0.00150281337907305
-25.45 -0.00159450743852564
-25.4 -0.00168717194955978
-25.35 -0.00178078361473635
-25.3 -0.0018753182425754
-25.25 -0.00197075074032232
-25.2 -0.00206705510693224
-25.15 -0.00216420442627831
-25.1 -0.00226217086058923
-25.05 -0.00236092564412199
-25 -0.00246043907707566
-24.95 -0.00256068051975236
-24.9 -0.00266161838697172
-24.85 -0.00276322014274537
-24.8 -0.00286545229521824
-24.75 -0.00296828039188365
-24.7 -0.0030716690150797
-24.65 -0.00317558177777443
-24.6 -0.00327998131964781
-24.55 -0.00338482930347897
-24.5 -0.00349008641184739
-24.45 -0.0035957123441572
-24.4 -0.00370166581399414
-24.35 -0.00380790454682552
-24.3 -0.00391438527805335
-24.25 -0.00402106375143221
-24.2 -0.00412789471786306
-24.15 -0.00423483193457561
-24.1 -0.00434182816471186
-24.05 -0.00444883517732427
-24 -0.0045558037478029
-23.95 -0.00466268365874602
-23.9 -0.00476942370128993
-23.85 -0.00487597167691416
-23.8 -0.00498227439973892
-23.75 -0.00508827769933276
-23.7 -0.00519392642404882
-23.65 -0.0052991644449091
-23.6 -0.0054039346600569
-23.55 -0.00550817899979851
-23.5 -0.00561183843225587
-23.45 -0.00571485296965319
-23.4 -0.00581716167526087
-23.35 -0.0059187026710214
-23.3 -0.0060194131458825
-23.25 -0.00611922936486383
-23.2 -0.00621808667888431
-23.15 -0.00631591953537813
-23.1 -0.00641266148972825
-23.05 -0.00650824521754722
-23 -0.00660260252783569
-22.95 -0.00669566437705017
-22.9 -0.00678736088411204
-22.85 -0.00687762134639083
-22.8 -0.0069663742566954
-22.75 -0.00705354732130729
-22.7 -0.00713906747909137
-22.65 -0.00722286092171915
-22.6 -0.00730485311504117
-22.55 -0.00738496882164489
-22.5 -0.00746313212463521
-22.45 -0.00753926645267509
-22.4 -0.00761329460632389
-22.35 -0.00768513878571146
-22.3 -0.00775472061958596
-22.25 -0.00782196119577351
-22.2 -0.00788678109308773
-22.15 -0.00794910041472698
-22.1 -0.00800883882319697
-22.05 -0.0080659155767959
-22 -0.00812024956769886
-21.95 -0.0081717593616776
-21.9 -0.00822036323949097
-21.85 -0.00826597923998045
-21.8 -0.00830852520490432
-21.75 -0.00834791882554243
-21.7 -0.00838407769110275
-21.65 -0.00841691933895882
-21.6 -0.00844636130674608
-21.55 -0.00847232118634282
-21.5 -0.00849471667975972
-21.45 -0.00851346565695982
-21.4 -0.00852848621562809
-21.35 -0.00853969674290774
-21.3 -0.0085470159791171
-21.25 -0.00855036308345854
-21.2 -0.00854965770172732
-21.15 -0.00854482003602533
-21.1 -0.00853577091648081
-21.05 -0.00852243187497188
-21 -0.00850472522084731
-20.95 -0.00848257411863424
-20.9 -0.00845590266771808
-20.85 -0.00842463598397533
-20.8 -0.00838870028333541
-20.75 -0.00834802296724264
-20.7 -0.00830253270998435
-20.65 -0.00825215954784612
-20.6 -0.00819683497004914
-20.55 -0.00813649201141968
-20.5 -0.00807106534673423
-20.45 -0.00800049138667835
-20.4 -0.00792470837535078
-20.35 -0.00784365648923822
-20.3 -0.00775727793757977
-20.25 -0.00766551706403316
-20.2 -0.00756832044954861
-20.15 -0.00746563701634892
-20.1 -0.00735741813290765
-20.05 -0.00724361771981026
-20 -0.00712419235637594
-19.95 -0.00699910138791051
-19.9 -0.00686830703345403
-19.85 -0.00673177449387898
-19.8 -0.00658947206018804
-19.75 -0.00644137122185316
-19.7 -0.00628744677503018
-19.65 -0.00612767693047653
-19.6 -0.00596204342099203
-19.55 -0.00579053160819614
-19.5 -0.00561313058844788
-19.45 -0.00542983329770799
-19.4 -0.00524063661513644
-19.35 -0.00504554146521166
-19.3 -0.00484455291815206
-19.25 -0.00463768028841408
-19.2 -0.00442493723103559
-19.15 -0.00420634183558786
-19.1 -0.00398191671749427
-19.05 -0.00375168910646922
-19 -0.00351569093182624
-18.95 -0.00327395890440025
-18.9 -0.00302653459482553
-18.85 -0.00277346450790766
-18.8 -0.00251480015282504
-18.75 -0.00225059810889371
-18.7 -0.00198092008662721
-18.65 -0.00170583298382249
-18.6 -0.0014254089364024
-18.55 -0.00113972536374516
-18.5 -0.000848865008232438
-18.45 -0.00055291596874892
-18.4 -0.000251971727868283
-18.35 5.3868827536303e-05
-18.3 0.000364501392515693
-18.25 0.000679816237356354
-18.2 0.000999698208228945
-18.15 0.00132402673541689
-18.1 0.0016526758493612
-18.05 0.00198551420475013
-18 0.00232240511287402
-17.95 0.00266320658245625
-17.9 0.00300777136916104
-17.85 0.00335594703396811
-17.8 0.00370757601059205
-17.75 0.00406249568211152
-17.7 0.00442053846696007
-17.65 0.00478153191441536
-17.6 0.00514529880970854
-17.55 0.00551165728885931
-17.5 0.00588042096332464
-17.45 0.00625139905453173
-17.4 0.00662439653834661
-17.35 0.00699921429951019
-17.3 0.0073756492960535
-17.25 0.00775349473368213
-17.2 0.00813254025009856
-17.15 0.00851257210920799
-17.1 0.00889337340513024
-17.05 0.00927472427591615
-17 0.00965640212684258
-16.95 0.0100381818631347
-16.9 0.0104198361319392
-16.85 0.0108011355733446
-16.8 0.0111818490802207
-16.75 0.01156174406662
-16.7 0.0119405867444571
-16.65 0.0123181424081571
-16.6 0.0126941757269324
-16.55 0.0130684510443235
-16.5 0.0134407326846088
-16.45 0.0138107852656618
-16.4 0.0141783740178075
-16.35 0.0145432651081994
-16.3 0.0149052259702151
-16.25 0.0152640256373375
-16.2 0.0156194350809662
-16.15 0.0159712275515748
-16.1 0.0163191789226043
-16.05 0.0166630680364607
-16 0.0170026770519584
-15.95 0.0173377917925277
-15.9 0.0176682020944835
-15.85 0.0179937021546322
-15.8 0.018314090876468
-15.75 0.0186291722141991
-15.7 0.0189387555138177
-15.65 0.0192426558504177
-15.6 0.0195406943609453
-15.55 0.0198326985715543
-15.5 0.0201185027187275
-15.45 0.0203979480633129
-15.4 0.0206708831966141
-15.35 0.0209371643376713
-15.3 0.0211966556208574
-15.25 0.0214492293729158
-15.2 0.0216947663785621
-15.15 0.0219331561337726
-15.1 0.022164297085885
-15.05 0.0223880968596423
-15 0.0226044724683149
-14.95 0.0228133505090466
-14.9 0.0230146673415809
-14.85 0.0232083692495352
-14.8 0.0233944125834084
-14.75 0.0235727638845213
-14.7 0.0237433999891125
-14.65 0.0239063081118307
-14.6 0.0240614859078907
-14.55 0.024208941513185
-14.5 0.0243486935616724
-14.45 0.024480771179393
-14.4 0.0246052139544943
-14.35 0.0247220718826851
-14.3 0.024831405287572
-14.25 0.0249332847153693
-14.2 0.0250277908035171
-14.15 0.0251150141227792
-14.1 0.0251950549924416
-14.05 0.0252680232682728
-14 0.0253340381029577
-13.95 0.0253932276787628
-13.9 0.0254457289122421
-13.85 0.0254916871308416
-13.8 0.0255312557213156
-13.75 0.0255645957499188
-13.7 0.0255918755543928
-13.65 0.025613270307822
-13.6 0.0256289615544885
-13.55 0.0256391367179112
-13.5 0.0256439885813131
-13.45 0.0256437147408176
-13.4 0.0256385170317285
-13.35 0.0256286009283127
-13.3 0.0256141749175551
-13.25 0.0255954498474167
-13.2 0.0255726382501833
-13.15 0.0255459536415478
-13.1 0.0255156097961253
-13.05 0.0254818200001583
-13 0.0254447962822191
-12.95 0.0254047486227759
-12.9 0.0253618841435375
-12.85 0.0253164062775465
-12.8 0.0252685139210388
-12.75 0.0252184005681396
-12.7 0.0251662534295109
-12.65 0.0251122525361146
-12.6 0.0250565698292991
-12.55 0.0249993682384606
-12.5 0.0249408007475727
-12.45 0.0248810094519184
-12.4 0.0248201246063942
-12.35 0.0247582636667978
-12.3 0.0246955303255387
-12.25 0.0246320135432511
-12.2 0.0245677865778133
-12.15 0.0245029060123118
-12.1 0.0244374107835117
-12.05 0.0243713212124238
-12 0.0243046380385812
-11.95 0.0242373414596586
-11.9 0.02416939017809
-11.85 0.0241007204563592
-11.8 0.0240312451826517
-11.75 0.0239608529485739
-11.7 0.0238894071406611
-11.65 0.0238167450474032
-11.6 0.0237426769835339
-11.55 0.023666985433336
-11.5 0.0235894242147239
-11.45 0.0235097176658744
-11.4 0.0234275598561824
-11.35 0.0233426138233256
-11.3 0.0232545108382254
-11.25 0.0231628496996998
-11.2 0.0230671960606067
-11.15 0.0229670817872807
-11.1 0.0228620043540709
-11.05 0.0227514262747932
-11 0.0226347745729123
-10.95 0.0225114402922765
-10.9 0.0223807780502318
-10.85 0.0222421056349477
-10.8 0.0220947036487955
-10.75 0.021937815199624
-10.7 0.0217706456417891
-10.65 0.0215923623688009
-10.6 0.0214020946594619
-10.55 0.0211989335793838
-10.5 0.0209819319397796
-10.45 0.0207501043154451
-10.4 0.0205024271238567
-10.35 0.0202378387673302
-10.3 0.0199552398402039
-10.25 0.0196534934030274
-10.2 0.0193314253257602
-10.15 0.0189878247020045
-10.1 0.0186214443363211
-10.05 0.0182310013067036
-10 0.0178151776043077
-9.95 0.0173726208525633
-9.9 0.0169019451078235
-9.84999999999999 0.0164017317437305
-9.8 0.0158705304215108
-9.75 0.0153068601484367
-9.7 0.0147092104267242
-9.65 0.0140760424951609
-9.59999999999999 0.013405790665789
-9.55 0.0126968637579914
-9.5 0.0119476466323569
-9.45 0.0111565018267195
-9.4 0.010321771296791
-9.34999999999999 0.00944177826381973
-9.3 0.00851482917172448
-9.25 0.00753921575616002
-9.2 0.00651321722797721
-9.15 0.00543510257353796
-9.09999999999999 0.00430313297433902
-9.05 0.00311556434838411
-9 0.00187065001572146
-8.95 0.000566643490533457
-8.9 -0.000798198597875934
-8.84999999999999 -0.00222561345290095
-8.8 -0.00371732892502885
-8.75 -0.00527506019065266
-8.7 -0.00690050629323348
-8.65 -0.00859534654484769
-8.59999999999999 -0.0103612367862734
-8.55 -0.0121998055039072
-8.5 -0.0141126498019559
-8.45 -0.0161013312285233
-8.4 -0.0181673714544049
-8.34999999999999 -0.0203122478036197
-8.3 -0.0225373886349491
-8.25 -0.0248441685740147
-8.2 -0.0272339035957164
-8.15 -0.0297078459571673
-8.09999999999999 -0.0322671789816087
-8.05 -0.0349130116941544
-8 -0.037646373310626
-7.95 -0.0404682075811656
-7.9 -0.0433793669907872
-7.84999999999999 -0.0463806068195209
-7.8 -0.0494725790653458
-7.75 -0.0526558262336687
-7.7 -0.0559307749977187
-7.65 -0.0592977297348614
-7.59999999999999 -0.0627568659445213
-7.55 -0.0663082235541113
-7.5 -0.069951700120122
-7.45 -0.0736870439323146
-7.4 -0.0775138470297844
-7.34999999999999 -0.0814315381385282
-7.3 -0.085439375541046
-7.25 -0.0895364398894426
-7.2 -0.0937216269744625
-7.15 -0.0979936404638928
-7.09999999999999 -0.102350984624802
-7.05 -0.106791957045139
-7 -0.111314641371321
-6.95 -0.115916900079522
-6.9 -0.120596367299541
-6.84999999999999 -0.125350441711274
-6.8 -0.130176279534952
-6.75 -0.135070787637545
-6.7 -0.140030616778864
-6.65 -0.145052155022114
-6.59999999999999 -0.150131521334835
-6.55 -0.155264559407333
-6.5 -0.160446831716899
-6.45 -0.165673613867222
-6.4 -0.170939889233564
-6.34999999999999 -0.176240343945328
-6.3 -0.181569362238711
-6.25 -0.186921022213146
-6.2 -0.192289092026152
-6.15 -0.197667026562157
-6.09999999999999 -0.203047964611606
-6.05 -0.208424726597458
-6 -0.21378981288679
-5.95 -0.219135402725787
-5.9 -0.224453353836842
-5.84999999999999 -0.2297352027168
-5.8 -0.234972165675613
-5.75 -0.240155140654687
-5.7 -0.245274709864174
-5.65 -0.250321143278183
-5.59999999999999 -0.255284403026501
-5.55 -0.260154148720846
-5.5 -0.264919743752894
-5.45 -0.269570262600379
-5.4 -0.274094499176429
-5.34999999999999 -0.2784809762559
-5.3 -0.282717956010927
-5.25 -0.286793451686087
-5.2 -0.29069524044152
-5.15 -0.294410877390122
-5.09999999999999 -0.297927710852358
-5.05 -0.301232898849508
-5 -0.30431342685315
-4.95 -0.3071561268054
-4.9 -0.309747697420927
-4.84999999999999 -0.312074725777984
-4.8 -0.31412371020168
-4.75 -0.315881084438435
-4.7 -0.317333243116071
-4.65 -0.318466568479206
-4.59999999999999 -0.319267458384685
-4.55 -0.319722355536521
-4.5 -0.31981777793447
-4.45 -0.319540350504714
-4.4 -0.318876837875344
-4.34999999999999 -0.317814178253412
-4.3 -0.316339518354178
-4.25 -0.314440249326995
-4.2 -0.312104043615911
-4.15 -0.309318892686699
-4.09999999999999 -0.306073145545537
-4.05 -0.302355547968103
-4 -0.29815528235136
-3.95 -0.293462008093878
-3.9 -0.288265902404185
-3.84999999999999 -0.282557701430349
-3.8 -0.276328741597919
-3.75 -0.269571001037393
-3.7 -0.262277140976656
-3.65 -0.254440546968408
-3.59999999999999 -0.246055369817397
-3.55 -0.237116566067495
-3.5 -0.227619937904174
-3.45 -0.217562172323954
-3.4 -0.206940879418807
-3.34999999999999 -0.195754629620474
-3.3 -0.184002989747117
-3.25 -0.171686557692792
-3.2 -0.158806995598947
-3.15 -0.145367061346422
-3.09999999999999 -0.131370638206526
-3.05 -0.116822762490432
-3 -0.101729649037674
-2.95 -0.0860987143867351
-2.9 -0.0699385974738157
-2.84999999999999 -0.0532591777096739
-2.8 -0.0360715902891657
-2.75 -0.0183882385936052
-2.7 -0.000222803552443668
-2.65 0.0184097501620266
-2.59999999999999 0.0374931712251846
-2.55 0.0570099221451665
-2.5 0.076941183242181
-2.45 0.0972668602112106
-2.4 0.117965595345984
-2.34999999999999 0.13901478249009
-2.3 0.160390585768403
-2.25 0.182067962138598
-2.2 0.204020687788588
-2.15 0.226221388391182
-2.09999999999999 0.248641573212255
-2.05 0.271251673053366
-2 0.294021081993974
-1.95 0.316918202882529
-1.9 0.339910496509591
-1.84999999999999 0.362964534380095
-1.8 0.386046054985922
-1.75 0.409120023464256
-1.7 0.432150694511994
-1.65 0.455101678411865
-1.59999999999999 0.477936010012186
-1.55 0.500616220489557
-1.5 0.523104411712623
-1.45 0.545362333015653
-1.4 0.567351460183567
-1.34999999999999 0.589033076445755
-1.3 0.610368355275245
-1.25 0.631318444793339
-1.2 0.65184455358886
-1.15 0.671908037776935
-1.09999999999999 0.691470489146429
-1.05 0.710493824279981
-1 0.728940374578435
-0.949999999999996 0.746772977185756
-0.899999999999999 0.763955066894805
-0.849999999999994 0.780450769223305
-0.799999999999997 0.796224994987555
-0.75 0.811243536873945
-0.699999999999996 0.82547316871871
-0.649999999999999 0.83888174845548
-0.599999999999994 0.851438325972603
-0.549999999999997 0.86311325742069
-0.5 0.873878327788641
-0.449999999999996 0.883706883755654
-0.399999999999999 0.892573978817139
-0.349999999999994 0.900456532312476
-0.299999999999997 0.907333503047598
-0.25 0.91318607650005
-0.199999999999996 0.917997862007618
-0.149999999999999 0.921755093005907
-0.0999999999999943 0.924446819812048
-0.0499999999999972 0.926065081565795
0 0.926605042807472
0.0500000000000043 0.926065081565794
0.100000000000001 0.924446819812046
0.150000000000006 0.921755093005904
0.200000000000003 0.917997862007614
0.25 0.913186076500044
0.300000000000004 0.907333503047591
0.350000000000001 0.900456532312468
0.400000000000006 0.89257397881713
0.450000000000003 0.883706883755643
0.5 0.87387832778863
0.550000000000004 0.863113257420678
0.600000000000001 0.851438325972589
0.650000000000006 0.838881748455466
0.700000000000003 0.825473168718694
0.75 0.811243536873929
0.800000000000004 0.796224994987538
0.850000000000001 0.780450769223288
0.900000000000006 0.763955066894787
0.950000000000003 0.746772977185738
1 0.728940374578417
1.05 0.710493824279962
1.1 0.69147048914641
1.15000000000001 0.671908037776915
1.2 0.65184455358884
1.25 0.631318444793318
1.3 0.610368355275225
1.35 0.589033076445735
1.40000000000001 0.567351460183546
1.45 0.545362333015632
1.5 0.523104411712602
1.55 0.500616220489536
1.6 0.477936010012166
1.65000000000001 0.455101678411845
1.7 0.432150694511974
1.75 0.409120023464237
1.8 0.386046054985904
1.85 0.362964534380077
1.90000000000001 0.339910496509573
1.95 0.316918202882512
2 0.294021081993957
2.05 0.271251673053349
2.1 0.248641573212239
2.15000000000001 0.226221388391166
2.2 0.204020687788573
2.25 0.182067962138583
2.3 0.160390585768388
2.35 0.139014782490076
2.40000000000001 0.11796559534597
2.45 0.0972668602111974
2.5 0.0769411832421683
2.55 0.0570099221451543
2.6 0.037493171225173
2.65000000000001 0.0184097501620155
2.7 -0.000222803552454192
2.75 -0.0183882385936151
2.8 -0.036071590289175
2.85 -0.0532591777096827
2.90000000000001 -0.0699385974738239
2.95 -0.0860987143867426
3 -0.101729649037681
3.05 -0.116822762490439
3.1 -0.131370638206532
3.15000000000001 -0.145367061346427
3.2 -0.158806995598952
3.25 -0.171686557692797
3.3 -0.18400298974712
3.35 -0.195754629620477
3.40000000000001 -0.206940879418809
3.45 -0.217562172323956
3.5 -0.227619937904176
3.55 -0.237116566067496
3.6 -0.246055369817397
3.65000000000001 -0.254440546968408
3.7 -0.262277140976656
3.75 -0.269571001037392
3.8 -0.276328741597918
3.85 -0.282557701430347
3.90000000000001 -0.288265902404183
3.95 -0.293462008093876
4 -0.298155282351357
4.05 -0.3023555479681
4.1 -0.306073145545534
4.15000000000001 -0.309318892686695
4.2 -0.312104043615907
4.25 -0.31444024932699
4.3 -0.316339518354173
4.35 -0.317814178253407
4.40000000000001 -0.318876837875339
4.45 -0.319540350504709
4.5 -0.319817777934465
4.55 -0.319722355536514
4.6 -0.319267458384678
4.65000000000001 -0.318466568479199
4.7 -0.317333243116064
4.75 -0.315881084438428
4.8 -0.314123710201672
4.85 -0.312074725777976
4.90000000000001 -0.309747697420918
4.95 -0.307156126805391
5 -0.304313426853141
5.05 -0.301232898849499
5.1 -0.297927710852349
5.15000000000001 -0.294410877390113
5.2 -0.29069524044151
5.25 -0.286793451686077
5.3 -0.282717956010918
5.35 -0.27848097625589
5.40000000000001 -0.274094499176419
5.45 -0.269570262600369
5.5 -0.264919743752884
5.55 -0.260154148720837
5.6 -0.255284403026491
5.65000000000001 -0.250321143278173
5.7 -0.245274709864165
5.75 -0.240155140654678
5.8 -0.234972165675604
5.85 -0.229735202716791
5.90000000000001 -0.224453353836833
5.95 -0.219135402725779
6 -0.213789812886781
6.05 -0.20842472659745
6.1 -0.203047964611598
6.15000000000001 -0.19766702656215
6.2 -0.192289092026145
6.25 -0.186921022213139
6.3 -0.181569362238705
6.35 -0.176240343945322
6.40000000000001 -0.170939889233558
6.45 -0.165673613867217
6.5 -0.160446831716894
6.55 -0.155264559407328
6.6 -0.15013152133483
6.65000000000001 -0.14505215502211
6.7 -0.14003061677886
6.75 -0.135070787637541
6.8 -0.130176279534948
6.85 -0.125350441711271
6.90000000000001 -0.120596367299538
6.95 -0.115916900079519
7 -0.111314641371319
7.05 -0.106791957045137
7.1 -0.1023509846248
7.15000000000001 -0.0979936404638912
7.2 -0.0937216269744611
7.25 -0.0895364398894414
7.3 -0.0854393755410451
7.35 -0.0814315381385275
7.40000000000001 -0.0775138470297839
7.45 -0.0736870439323144
7.5 -0.069951700120122
7.55 -0.0663082235541115
7.6 -0.0627568659445217
7.65000000000001 -0.0592977297348619
7.7 -0.0559307749977194
7.75 -0.0526558262336696
7.8 -0.0494725790653467
7.85 -0.046380606819522
7.90000000000001 -0.0433793669907884
7.95 -0.040468207581167
8 -0.0376463733106274
8.05 -0.0349130116941559
8.1 -0.0322671789816103
8.15000000000001 -0.0297078459571691
8.2 -0.0272339035957182
8.25 -0.0248441685740167
8.3 -0.0225373886349511
8.35 -0.0203122478036218
8.40000000000001 -0.0181673714544071
8.45 -0.0161013312285255
8.5 -0.0141126498019581
8.55 -0.0121998055039095
8.6 -0.0103612367862757
8.65000000000001 -0.00859534654485003
8.7 -0.00690050629323583
8.75 -0.00527506019065503
8.8 -0.00371732892503124
8.85 -0.00222561345290335
8.90000000000001 -0.000798198597878337
8.95 0.000566643490531052
9 0.00187065001571906
9.05 0.00311556434838172
9.1 0.00430313297433664
9.15000000000001 0.00543510257353559
9.2 0.00651321722797486
9.25 0.00753921575615769
9.3 0.00851482917172218
9.35 0.00944177826381746
9.40000000000001 0.0103217712967887
9.45 0.0111565018267173
9.5 0.0119476466323547
9.55 0.0126968637579893
9.6 0.0134057906657869
9.65000000000001 0.0140760424951589
9.7 0.0147092104267222
9.75 0.0153068601484348
9.8 0.0158705304215089
9.85 0.0164017317437287
9.90000000000001 0.0169019451078217
9.95 0.0173726208525615
10 0.017815177604306
10.05 0.018231001306702
10.1 0.0186214443363195
10.15 0.0189878247020029
10.2 0.0193314253257588
10.25 0.019653493403026
10.3 0.0199552398402025
10.35 0.0202378387673289
10.4 0.0205024271238554
10.45 0.0207501043154439
10.5 0.0209819319397784
10.55 0.0211989335793827
10.6 0.0214020946594608
10.65 0.0215923623687999
10.7 0.0217706456417882
10.75 0.0219378151996231
10.8 0.0220947036487946
10.85 0.0222421056349469
10.9 0.022380778050231
10.95 0.0225114402922758
11 0.0226347745729117
11.05 0.0227514262747927
11.1 0.0228620043540704
11.15 0.0229670817872802
11.2 0.0230671960606063
11.25 0.0231628496996994
11.3 0.023254510838225
11.35 0.0233426138233253
11.4 0.0234275598561822
11.45 0.0235097176658741
11.5 0.0235894242147237
11.55 0.0236669854333359
11.6 0.0237426769835338
11.65 0.023816745047403
11.7 0.023889407140661
11.75 0.0239608529485739
11.8 0.0240312451826516
11.85 0.0241007204563592
11.9 0.02416939017809
11.95 0.0242373414596586
12 0.0243046380385813
12.05 0.0243713212124239
12.1 0.0244374107835117
12.15 0.024502906012312
12.2 0.0245677865778135
12.25 0.0246320135432512
12.3 0.0246955303255388
12.35 0.0247582636667979
12.4 0.0248201246063944
12.45 0.0248810094519186
12.5 0.0249408007475729
12.55 0.0249993682384608
12.6 0.0250565698292993
12.65 0.0251122525361148
12.7 0.0251662534295111
12.75 0.0252184005681399
12.8 0.0252685139210391
12.85 0.0253164062775467
12.9 0.0253618841435378
12.95 0.0254047486227761
13 0.0254447962822194
13.05 0.0254818200001586
13.1 0.0255156097961256
13.15 0.0255459536415481
13.2 0.0255726382501836
13.25 0.025595449847417
13.3 0.0256141749175554
13.35 0.025628600928313
13.4 0.0256385170317288
13.45 0.0256437147408179
13.5 0.0256439885813135
13.55 0.0256391367179115
13.6 0.0256289615544888
13.65 0.0256132703078224
13.7 0.0255918755543931
13.75 0.0255645957499191
13.8 0.0255312557213159
13.85 0.0254916871308418
13.9 0.0254457289122423
13.95 0.0253932276787631
14 0.0253340381029579
14.05 0.025268023268273
14.1 0.0251950549924418
14.15 0.0251150141227794
14.2 0.0250277908035173
14.25 0.0249332847153695
14.3 0.0248314052875721
14.35 0.0247220718826853
14.4 0.0246052139544944
14.45 0.0244807711793931
14.5 0.0243486935616725
14.55 0.0242089415131851
14.6 0.0240614859078907
14.65 0.0239063081118308
14.7 0.0237433999891126
14.75 0.0235727638845213
14.8 0.0233944125834084
14.85 0.0232083692495352
14.9 0.0230146673415808
14.95 0.0228133505090466
15 0.0226044724683148
15.05 0.0223880968596422
15.1 0.0221642970858849
15.15 0.0219331561337724
15.2 0.021694766378562
15.25 0.0214492293729157
15.3 0.0211966556208573
15.35 0.0209371643376712
15.4 0.020670883196614
15.45 0.0203979480633128
15.5 0.0201185027187275
15.55 0.0198326985715542
15.6 0.0195406943609452
15.65 0.0192426558504177
15.7 0.0189387555138177
15.75 0.0186291722141991
15.8 0.018314090876468
15.85 0.0179937021546322
15.9 0.0176682020944835
15.95 0.0173377917925277
16 0.0170026770519585
16.05 0.0166630680364607
16.1 0.0163191789226043
16.15 0.0159712275515748
16.2 0.0156194350809663
16.25 0.0152640256373375
16.3 0.0149052259702151
16.35 0.0145432651081995
16.4 0.0141783740178075
16.45 0.0138107852656618
16.5 0.0134407326846088
16.55 0.0130684510443236
16.6 0.0126941757269325
16.65 0.0123181424081572
16.7 0.0119405867444572
16.75 0.0115617440666201
16.8 0.0111818490802208
16.85 0.0108011355733447
16.9 0.0104198361319393
16.95 0.0100381818631349
17 0.0096564021268427
17.05 0.00927472427591628
17.1 0.00889337340513037
17.15 0.00851257210920813
17.2 0.00813254025009871
17.25 0.00775349473368229
17.3 0.00737564929605367
17.35 0.00699921429951036
17.4 0.00662439653834678
17.45 0.00625139905453191
17.5 0.00588042096332482
17.55 0.00551165728885949
17.6 0.00514529880970873
17.65 0.00478153191441554
17.7 0.00442053846696026
17.75 0.00406249568211171
17.8 0.00370757601059224
17.85 0.0033559470339683
17.9 0.00300777136916123
17.95 0.00266320658245644
18 0.00232240511287421
18.05 0.00198551420475031
18.1 0.00165267584936138
18.15 0.00132402673541707
18.2 0.000999698208229123
18.25 0.000679816237356528
18.3 0.000364501392515863
18.35 5.38688275364676e-05
18.4 -0.000251971727868123
18.45 -0.000552915968748766
18.5 -0.00084886500823229
18.55 -0.00113972536374501
18.6 -0.00142540893640227
18.65 -0.00170583298382236
18.7 -0.00198092008662708
18.75 -0.0022505981088936
18.8 -0.00251480015282493
18.85 -0.00277346450790755
18.9 -0.00302653459482544
18.95 -0.00327395890440016
19 -0.00351569093182616
19.05 -0.00375168910646915
19.1 -0.0039819167174942
19.15 -0.0042063418355878
19.2 -0.00442493723103553
19.25 -0.00463768028841403
19.3 -0.00484455291815202
19.35 -0.00504554146521162
19.4 -0.00524063661513641
19.45 -0.00542983329770797
19.5 -0.00561313058844787
19.55 -0.00579053160819614
19.6 -0.00596204342099203
19.65 -0.00612767693047654
19.7 -0.00628744677503021
19.75 -0.0064413712218532
19.8 -0.00658947206018809
19.85 -0.00673177449387903
19.9 -0.0068683070334541
19.95 -0.00699910138791058
20 -0.00712419235637602
20.05 -0.00724361771981035
20.1 -0.00735741813290773
20.15 -0.00746563701634901
20.2 -0.00756832044954871
20.25 -0.00766551706403326
20.3 -0.00775727793757988
20.35 -0.00784365648923833
20.4 -0.0079247083753509
20.45 -0.00800049138667847
20.5 -0.00807106534673436
20.55 -0.00813649201141981
20.6 -0.00819683497004928
20.65 -0.00825215954784626
20.7 -0.0083025327099845
20.75 -0.00834802296724279
20.8 -0.00838870028333557
20.85 -0.00842463598397549
20.9 -0.00845590266771824
20.95 -0.00848257411863441
21 -0.00850472522084749
21.05 -0.00852243187497206
21.1 -0.00853577091648099
21.15 -0.00854482003602551
21.2 -0.00854965770172751
21.25 -0.00855036308345872
21.3 -0.00854701597911728
21.35 -0.00853969674290791
21.4 -0.00852848621562825
21.45 -0.00851346565695997
21.5 -0.00849471667975986
21.55 -0.00847232118634295
21.6 -0.00844636130674621
21.65 -0.00841691933895894
21.7 -0.00838407769110287
21.75 -0.00834791882554254
21.8 -0.00830852520490442
21.85 -0.00826597923998055
21.9 -0.00822036323949106
21.95 -0.00817175936167769
22 -0.00812024956769894
22.05 -0.00806591557679598
22.1 -0.00800883882319704
22.15 -0.00794910041472704
22.2 -0.00788678109308779
22.25 -0.00782196119577356
22.3 -0.007754720619586
22.35 -0.00768513878571149
22.4 -0.00761329460632392
22.45 -0.00753926645267511
22.5 -0.00746313212463522
22.55 -0.00738496882164489
22.6 -0.00730485311504117
22.65 -0.00722286092171913
22.7 -0.00713906747909135
22.75 -0.00705354732130727
22.8 -0.00696637425669536
22.85 -0.00687762134639079
22.9 -0.00678736088411199
22.95 -0.00669566437705012
23 -0.00660260252783564
23.05 -0.00650824521754716
23.1 -0.00641266148972819
23.15 -0.00631591953537806
23.2 -0.00621808667888425
23.25 -0.00611922936486377
23.3 -0.00601941314588243
23.35 -0.00591870267102132
23.4 -0.00581716167526079
23.45 -0.00571485296965311
23.5 -0.00561183843225579
23.55 -0.00550817899979842
23.6 -0.00540393466005681
23.65 -0.005299164444909
23.7 -0.00519392642404872
23.75 -0.00508827769933266
23.8 -0.00498227439973882
23.85 -0.00487597167691407
23.9 -0.00476942370128984
23.95 -0.00466268365874593
24 -0.00455580374780281
24.05 -0.00444883517732418
24.1 -0.00434182816471177
24.15 -0.00423483193457553
24.2 -0.00412789471786298
24.25 -0.00402106375143213
24.3 -0.00391438527805328
24.35 -0.00380790454682544
24.4 -0.00370166581399407
24.45 -0.00359571234415712
24.5 -0.00349008641184732
24.55 -0.0033848293034789
24.6 -0.00327998131964774
24.65 -0.00317558177777437
24.7 -0.00307166901507964
24.75 -0.00296828039188359
24.8 -0.00286545229521818
24.85 -0.00276322014274532
24.9 -0.00266161838697167
24.95 -0.00256068051975231
25 -0.00246043907707561
25.05 -0.00236092564412194
25.1 -0.00226217086058919
25.15 -0.00216420442627827
25.2 -0.0020670551069322
25.25 -0.00197075074032228
25.3 -0.00187531824257537
25.35 -0.00178078361473632
25.4 -0.00168717194955975
25.45 -0.00159450743852562
25.5 -0.00150281337907302
25.55 -0.00141211218204688
25.6 -0.00132242537935218
25.65 -0.00123377363181059
25.7 -0.00114617673721432
25.75 -0.00105965363857195
25.8 -0.00097422243254147
25.85 -0.000889900378045203
25.9 -0.00080670390506172
25.95 -0.000724648623589748
26 -0.000643749332779003
26.05 -0.000564020030222955
26.1 -0.000485473921408472
26.15 -0.000408123429317283
26.2 -0.000331980204174186
26.25 -0.00025705513333686
26.3 -0.000183358351322142
26.35 -0.000110899249963582
26.4 -3.96864886950312e-05
26.45 3.02719950449877e-05
26.5 9.8968975293456e-05
26.55 0.000166397926932919
26.6 0.000232553014956833
26.65 0.000297429083635619
26.7 0.000361021645588916
26.75 0.000423326870769504
26.8 0.000484341575364479
26.85 0.000544063210619204
26.9 0.000602489851589673
26.95 0.00065962018582887
27 0.000715453502012792
27.05 0.000769989678511761
27.1 0.000823229171912705
27.15 0.000875173005498068
27.2 0.000925822757687005
27.25 0.000975180550444546
27.3 0.00102324903766435
27.35 0.00107003139353071
27.4 0.00111553130086538
27.45 0.00115975293946489
27.5 0.00120270097443377
27.55 0.00124438054451933
27.6 0.00128479725045335
27.65 0.00132395714330622
27.7 0.00136186671285871
27.75 0.00139853287599689
27.8 0.00143396296513527
27.85 0.00146816471667336
27.9 0.00150114625949076
27.95 0.00153291610348584
28 0.00156348312816273
28.05 0.00159285657127167
28.1 0.0016210460175074
28.15 0.00164806138726999
28.2 0.00167391292549308
28.25 0.00169861119054347
28.3 0.00172216704319676
28.35 0.00174459163569295
28.4 0.00176589640087631
28.45 0.00178609304142326
28.5 0.00180519351916232
28.55 0.00182321004448961
28.6 0.00184015506588373
28.65 0.00185604125952321
28.7 0.00187088151901011
28.75 0.00188468894520281
28.8 0.00189747683616105
28.85 0.0019092586772063
28.9 0.00192004813110001
28.95 0.00192985902834267
29 0.00193870535759598
29.05 0.00194660125623069
29.1 0.00195356100100224
29.15 0.00195959899885644
29.2 0.0019647297778671
29.25 0.00196896797830749
29.3 0.00197232834385744
29.35 0.00197482571294749
29.4 0.00197647501024185
29.45 0.00197729123826123
29.5 0.00197728946914697
29.55 0.00197648483656744
29.6 0.00197489252776784
29.65 0.00197252777576408
29.7 0.00196940585168165
29.75 0.00196554205724
29.8 0.00196095171738307
29.85 0.00195565017305625
29.9 0.00194965277413025
29.95 0.00194297487247189
30 0.0019356318151621
30.05 0.00192763893786105
30.1 0.00191901155832037
30.15 0.00190976497004222
30.2 0.00189991443608503
30.25 0.00188947518301556
30.3 0.00187846239500683
30.35 0.00186689120808132
30.4 0.00185477670449916
30.45 0.00184213390729023
30.5 0.00182897777492986
30.55 0.00181532319615706
30.6 0.00180118498493459
30.65 0.00178657787554984
30.7 0.00177151651785566
30.75 0.00175601547265008
30.8 0.00174008920719377
30.85 0.00172375209086426
30.9 0.00170701839094562
30.95 0.00168990226855248
31 0.00167241777468705
31.05 0.00165457884642796
31.1 0.00163639930324947
31.15 0.00161789284346978
31.2 0.00159907304082703
31.25 0.00157995334118153
31.3 0.00156054705934281
31.35 0.00154086737602003
31.4 0.00152092733489425
31.45 0.00150073983981097
31.5 0.00148031765209158
31.55 0.00145967338796199
31.6 0.00143881951609702
31.65 0.00141776835527884
31.7 0.00139653207216808
31.75 0.00137512267918573
31.8 0.00135355203250453
31.85 0.001331831830148
31.9 0.00130997361019563
31.95 0.00128798874909255
32 0.00126588846006214
32.05 0.0012436837916198
32.1 0.00122138562618643
32.15 0.00119900467879988
32.2 0.00117655149592279
32.25 0.00115403645434523
32.3 0.00113146976018038
32.35 0.00110886144795186
32.4 0.00108622137977093
32.45 0.00106355924460196
32.5 0.00104088455761467
32.55 0.00101820665962148
32.6 0.000995534716598358
32.65 0.000972877719287638
32.7 0.000950244482881229
32.75 0.000927643646782606
32.8 0.000905083674446074
32.85 0.000882572853291725
32.9 0.000860119294694568
32.95 0.000837730934046291
33 0.000815415530888131
33.05 0.000793180669113343
33.1 0.000771033757237769
33.15 0.000748982028737009
33.2 0.000727032542448703
33.25 0.000705192183038473
33.3 0.000683467661528031
33.35 0.000661865515884023
33.4 0.000640392111666158
33.45 0.000619053642733186
33.5 0.000597856132005301
33.55 0.000576805432281559
33.6 0.000555907227110914
33.65 0.000535167031715462
33.7 0.000514590193964528
33.75 0.000494181895398217
33.8 0.000473947152299056
33.85 0.0004538908168104
33.9 0.000434017578100235
33.95 0.000414331963569056
34 0.000394838340100501
34.05 0.000375540915353428
34.1 0.000356443739094127
34.15 0.000337550704567379
34.2 0.000318865549905088
34.25 0.0003003918595712
34.3 0.000282133065841659
34.35 0.000264092450318141
34.4 0.000246273145474328
34.45 0.000228678136233491
34.5 0.000211310261576156
34.55 0.000194172216176647
34.6 0.000177266552067298
34.65 0.00016059568032915
34.7 0.000144161872807943
34.75 0.00012796726385424
34.8 0.000112013852086521
34.85 9.63035021760834e-05
34.9 8.08379466526336e-05
34.95 6.56187877294127e-05
35 5.0647499146757e-05
35.05 3.59254280329748e-05
35.1 2.1453796781444e-05
35.15 7.23370494284293e-06
35.2 -6.73386886856083e-06
35.25 -2.0448065055631e-05
35.3 -3.39081411071448e-05
35.35 -4.71134696556803e-05
35.4 -6.0063536525641e-05
35.45 -7.27579387724361e-05
35.5 -8.51963827138254e-05
35.55 -9.73786819544252e-05
35.6 -0.000109304755404359
35.65 -0.000120974625293021
35.7 -0.000132388415178926
35.75 -0.000143546347956563
35.8 -0.000154448743861226
35.85 -0.000165096018472705
35.9 -0.000175488680718771
35.95 -0.00018562733087933
36 -0.000195512658592145
36.05 -0.000205145440860973
36.1 -0.000214526540066981
36.15 -0.000223656901984274
36.2 -0.000232537553800354
36.25 -0.000241169602142331
36.3 -0.000249554231109651
36.35 -0.000257692700314151
36.4 -0.000265586342928168
36.45 -0.000273236563741474
36.5 -0.000280644837227747
36.55 -0.000287812705621289
36.6 -0.000294741777004696
36.65 -0.000301433723408145
36.7 -0.000307890278920957
36.75 -0.000314113237816085
36.8 -0.000320104452688132
36.85 -0.000325865832605522
36.9 -0.000331399341277384
36.95 -0.00033670699523574
37 -0.000341790862033514
37.05 -0.000346653058458906
37.1 -0.000351295748766628
37.15 -0.000355721142926479
37.2 -0.000359931494889737
37.25 -0.000363929100873789
37.3 -0.000367716297665435
37.35 -0.00037129546094325
37.4 -0.000374669003619392
37.45 -0.000377839374201195
37.5 -0.000380809055172892
37.55 -0.000383580561397757
37.6 -0.000386156438540967
37.65 -0.000388539261513436
37.7 -0.000390731632936857
37.75 -0.000392736181630166
37.8 -0.000394555561117626
37.85 -0.000396192448158678
37.9 -0.000397649541299723
37.95 -0.000398929559447931
38 -0.000400035240467185
38.05 -0.000400969339796225
38.1 -0.000401734629089026
38.15 -0.00040233389487745
38.2 -0.000402769937256155
38.25 -0.00040304556858973
38.3 -0.00040316361224202
38.35 -0.000403126901327556
38.4 -0.000402938277484989
38.45 -0.000402600589672416
38.5 -0.000402116692984453
38.55 -0.000401489447490879
38.6 -0.000400721717096674
38.65 -0.000399816368423247
38.7 -0.000398776269710599
38.75 -0.000397604289740204
38.8 -0.000396303296778315
38.85 -0.000394876157539412
38.9 -0.000393325736169491
38.95 -0.000391654893248866
39 -0.00038986648481414
39.05 -0.000387963361398994
39.1 -0.000385948367093424
39.15 -0.000383824338621037
39.2 -0.00038159410443401
39.25 -0.000379260483825309
39.3 -0.000376826286057748
39.35 -0.00037429430950945
39.4 -0.000371667340835296
39.45 -0.0003689481541439
39.5 -0.000366139510189683
39.55 -0.000363244155579579
39.6 -0.000360264821993938
39.65 -0.000357204225421163
39.7 -0.000354065065405641
39.75 -0.000350850024308513
39.8 -0.000347561766580847
39.85 -0.000344202938048774
39.9 -0.000340776165210166
39.95 -0.00033728405454243
40 -0.000333729191821023
40.05 -0.000330114141448282
40.1 -0.000326441445792214
40.15 -0.000322713624534863
40.2 -0.000318933174029932
40.25 -0.000315102566669339
40.3 -0.000311224250258402
40.35 -0.000307300647399393
40.4 -0.000303334154883224
40.45 -0.000299327143089021
40.5 -0.000295281955391449
40.55 -0.000291200907575583
40.6 -0.00028708628725926
40.65 -0.000282940353322784
40.7 -0.000278765335345975
40.75 -0.000274563433052539
40.8 -0.0002703368157618
40.85 -0.000266087621847866
40.9 -0.000261817958206364
40.95 -0.000257529899728901
41 -0.000253225488785454
41.05 -0.000248906734714975
41.1 -0.000244575613324494
41.15 -0.000240234066397082
41.2 -0.0002358840012091
41.25 -0.000231527290057154
41.3 -0.000227165769795308
41.35 -0.000222801241383072
41.4 -0.00021843546944481
41.45 -0.000214070181841203
41.5 -0.000209707069253501
41.55 -0.000205347784781313
41.6 -0.000200993943554754
41.65 -0.000196647122361815
41.7 -0.00019230885929187
41.75 -0.000187980653396262
41.8 -0.000183663964367005
41.85 -0.000179360212234622
41.9 -0.000175070777086226
41.95 -0.000170796998804983
42 -0.000166540176832117
42.05 -0.00016230156995267
42.1 -0.000158082396106267
42.15 -0.000153883832224143
42.2 -0.000149707014093745
42.25 -0.000145553036252226
42.3 -0.000141422951910176
42.35 -0.000137317772906951
42.4 -0.000133238469698971
42.45 -0.00012918597138237
42.5 -0.000125161165751375
42.55 -0.000121164899393813
42.6 -0.000117197977825098
42.65 -0.000113261165662086
42.7 -0.00010935518683813
42.75 -0.000105480724860668
42.8 -0.000101638423112641
42.85 -9.78288851989906e-05
42.9 -9.40526753394855e-05
42.95 -9.0310318809019e-05
43 -8.66023024265249e-05
43.05 -8.29290750935609e-05
43.1 -7.92910483835598e-05
43.15 -7.56885971826687e-05
43.2 -7.21220603830193e-05
43.25 -6.85917416291845e-05
43.3 -6.50979101184803e-05
43.35 -6.16408014556752e-05
43.4 -5.82206185625561e-05
43.45 -5.48375326426879e-05
43.5 -5.14916842015818e-05
43.55 -4.81831841223548e-05
43.6 -4.49121147968315e-05
43.65 -4.16785313118938e-05
43.7 -3.84824626907337e-05
43.75 -3.53239131885131e-05
43.8 -3.22028636417669e-05
43.85 -2.91192728707216e-05
43.9 -2.6073079133526e-05
43.95 -2.30642016312109e-05
44 -2.00925420620101e-05
44.05 -1.71579862234866e-05
44.1 -1.42604056607097e-05
44.15 -1.13996593585354e-05
44.2 -8.57559547583534e-06
44.25 -5.78805311931565e-06
44.3 -3.03686415435935e-06
44.35 -3.21855050112273e-07
44.4 2.35715124417858e-06
44.45 5.00033339478093e-06
44.5 7.60786975446876e-06
44.55 1.01799364125267e-05
44.6 1.27167052276192e-05
44.65 1.52183418475903e-05
44.7 1.76850037204728e-05
44.75 2.0116838101193e-05
44.8 2.25139800586668e-05
44.85 2.48765504881822e-05
44.9 2.72046541341642e-05
44.95 2.94983776286062e-05
45 3.17577875506427e-05
45.05 3.39829285129132e-05
45.1 3.61738212805388e-05
45.15 3.83304609286976e-05
45.2 4.04528150449327e-05
45.25 4.2540821982473e-05
45.3 4.45943891709752e-05
45.35 4.66133914912133e-05
45.4 4.85976697203488e-05
45.45 5.05470290545051e-05
45.5 5.24612377154453e-05
45.55 5.43400256482145e-05
45.6 5.61830833166521e-05
45.65 5.79900606037048e-05
45.7 5.97605658234818e-05
45.75 6.14941648519824e-05
45.8 6.31903803833965e-05
45.85 6.48486913188288e-05
45.9 6.64685322942243e-05
45.95 6.80492933541823e-05
46 6.95903197782278e-05
46.05 7.10909120659708e-05
46.1 7.25503260874232e-05
46.15 7.39677734045536e-05
46.2 7.53424217699508e-05
46.25 7.66733958082306e-05
46.3 7.7959777885556e-05
46.35 7.92006091723574e-05
46.4 8.03948909040213e-05
46.45 8.15415858439791e-05
46.5 8.26396199532615e-05
46.55 8.3687884270188e-05
46.6 8.46852370034473e-05
46.65 8.56305058413746e-05
46.7 8.65224904797642e-05
46.75 8.73599653700551e-05
46.8 8.81416826892091e-05
46.85 8.88663755320502e-05
46.9 8.95327613262628e-05
46.95 9.01395454696517e-05
47 9.06854251886453e-05
47.05 9.11690936163843e-05
47.1 9.15892440880736e-05
47.15 9.19445746505912e-05
47.2 9.22337927826457e-05
47.25 9.24556203210509e-05
47.3 9.26087985879504e-05
47.35 9.26920937130646e-05
47.4 9.27043021442724e-05
47.45 9.26442563390488e-05
47.5 9.25108306284968e-05
47.55 9.23029472449007e-05
47.6 9.20195825029275e-05
47.65 9.1659773123779e-05
47.7 9.12226226907887e-05
47.75 9.07073082241268e-05
47.8 9.01130868614669e-05
47.85 8.94393026306447e-05
47.9 8.86853932995314e-05
47.95 8.78508972875398e-05
48 8.69354606223887e-05
48.05 8.59388439249688e-05
48.1 8.48609294043907e-05
48.15 8.37017278445462e-05
48.2 8.24613855627882e-05
48.25 8.11401913206323e-05
48.3 7.97385831657051e-05
48.35 7.82571551835166e-05
48.4 7.66966641370196e-05
48.45 7.50580359713359e-05
48.5 7.33423721604875e-05
48.55 7.15509558724666e-05
48.6 6.96852579285206e-05
48.65 6.77469425321133e-05
48.7 6.57378727426609e-05
48.75 6.36601156688286e-05
48.8 6.15159473559165e-05
48.85 5.93078573416641e-05
48.9 5.70385528546627e-05
48.95 5.47109626294874e-05
49 5.23282403126496e-05
49.05 4.98937674335273e-05
49.1 4.74111559145545e-05
49.15 4.48842500951528e-05
49.2 4.23171282441572e-05
49.25 3.97141035358413e-05
49.3 3.70797244650719e-05
49.35 3.44187746776319e-05
49.4 3.17362721923413e-05
49.45 2.9037467992274e-05
49.5 2.63278439631315e-05
49.55 2.36131101576708e-05
49.6 2.08992013660157e-05
49.65 1.81922729726949e-05
49.7 1.54986960823533e-05
49.75 1.28250518972732e-05
49.8 1.01781253311198e-05
49.85 7.56489784469269e-06
49.9 4.99253949091405e-06
49.95 2.46840015782715e-06
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-49.95 6.83106985362504e-06
-49.9 1.36171194009906e-05
-49.85 2.03426277005303e-05
-49.8 2.69927269577677e-05
-49.75 3.35532132757121e-05
-49.7 4.0010555357396e-05
-49.65 4.6351901211443e-05
-49.6 5.25650829149428e-05
-49.55 5.86386194910376e-05
-49.5 6.45617179615036e-05
-49.45 7.03242726372352e-05
-49.4 7.59168627119102e-05
-49.35 8.13307482262407e-05
-49.3 8.6557864472086e-05
-49.25 9.15908149073388e-05
-49.2 9.64228626538858e-05
-49.15 0.000101047920652099
-49.1 0.000105460540546241
-49.05 0.000109655900375854
-49 0.000113629791148704
-48.95 0.000117378602371085
-48.9 0.000120899306611355
-48.85 0.000124189443172449
-48.8 0.000127247100948729
-48.75 0.000130070900542044
-48.7 0.000132659975711152
-48.65 0.000135013954227763
-48.6 0.00013713293821145
-48.55 0.000139017484014445
-48.5 0.000140668581726022
-48.45 0.000142087634364677
-48.4 0.000143276436824692
-48.35 0.000144237154641962
-48.3 0.000144972302642103
-48.25 0.000145484723531921
-48.2 0.000145777566493269
-48.15 0.000145854265836218
-48.1 0.000145718519766221
-48.05 0.00014537426931773
-48 0.00014482567750434
-47.95 0.000144077108733189
-47.9 0.000143133108528889
-47.85 0.000141998383609816
-47.8 0.000140677782357087
-47.75 0.00013917627571404
-47.7 0.00013749893855151
-47.65 0.000135650931531671
-47.6 0.000133637483500672
-47.55 0.000131463874437802
-47.5 0.000129135418986375
-47.45 0.000126657450589092
-47.4 0.000124035306248137
-47.35 0.000121274311927885
-47.3 0.000118379768615668
-47.25 0.000115356939053764
-47.2 0.000112211035153425
-47.15 0.000108947206099566
-47.1 0.000105570527152536
-47.05 0.000102085989151276
-47 9.84984887201156e-05
-46.95 9.48128191794799e-05
-46.9 9.10336621588516e-05
-46.85 8.71655799085047e-05
-46.8 8.3213008304755e-05
-46.75 7.91802505417877e-05
-46.7 7.507147150152e-05
-46.65 7.08906927914293e-05
-46.6 6.66417884388395e-05
-46.55 6.23284812288014e-05
-46.5 5.79543396714305e-05
-46.45 5.35227755833812e-05
-46.4 4.90370422670326e-05
-46.35 4.4500233269951e-05
-46.3 3.99152817062566e-05
-46.25 3.5284960120685e-05
-46.2 3.06118808753634e-05
-46.15 2.58984970386516e-05
-46.1 2.11471037547928e-05
-46.05 1.63598400726094e-05
-46 1.15386912110362e-05
-45.95 6.68549123892817e-06
-45.9 1.80192614629017e-06
-45.85 -3.1104627161311e-06
-45.8 -8.05027485209506e-06
-45.75 -1.30162465132271e-05
-45.7 -1.80072462937667e-05
-45.65 -2.30222704499199e-05
-45.6 -2.80604379669104e-05
-45.55 -3.31209853966421e-05
-45.5 -3.82032614886487e-05
-45.45 -4.33067216367161e-05
-45.4 -4.84309221632184e-05
-45.35 -5.35755144628221e-05
-45.3 -5.87402390267764e-05
-45.25 -6.39249193685292e-05
-45.2 -6.91294558708962e-05
-45.15 -7.43538195744535e-05
-45.1 -7.95980459262409e-05
-45.05 -8.48622285072471e-05
-45 -9.01465127565024e-05
-44.95 -9.54510897089376e-05
-44.9 -0.000100776189763477
-44.85 -0.000106122076497126
-44.8 -0.000111489040540077
-44.75 -0.00011687739352615
-44.7 -0.000122287462132079
-44.65 -0.000127719582218457
-44.6 -0.000133174093084348
-44.55 -0.000138651331846817
-44.5 -0.000144151627955869
-44.45 -0.000149675297854495
-44.4 -0.000155222639792797
-44.35 -0.000160793928804368
-44.3 -0.000166389411852355
-44.25 -0.000172009303151926
-44.2 -0.000177653779675071
-44.15 -0.000183322976843003
-44.1 -0.000189016984410675
-44.05 -0.000194735842547273
-44 -0.000200479538115848
-43.95 -0.000206248001154605
-43.9 -0.000212041101561735
-43.85 -0.000217858645985055
-43.8 -0.000223700374917125
-43.75 -0.000229565959995961
-43.7 -0.000235455001510869
-43.65 -0.000241367026112476
-43.6 -0.00024730148472544
-43.55 -0.000253257750661946
-43.5 -0.000259235117933556
-43.45 -0.00026523279975863
-43.4 -0.000271249927262083
-43.35 -0.000277285548363909
-43.3 -0.00028333862685254
-43.25 -0.000289408041638788
-43.2 -0.000295492586185827
-43.15 -0.000301590968110408
-43.1 -0.000307701808950261
-43.05 -0.000313823644092392
-43 -0.000319954922856842
-42.95 -0.000326094008730251
-42.9 -0.000332239179743468
-42.85 -0.000338388628987307
-42.8 -0.000344540465260446
-42.75 -0.000350692713843418
-42.7 -0.000356843317392548
-42.65 -0.000362990136947689
-42.6 -0.000369130953047579
-42.55 -0.000375263466946658
-42.5 -0.000381385301927193
-42.45 -0.000387494004700607
-42.4 -0.000393587046891975
-42.35 -0.000399661826601714
-42.3 -0.000405715670038571
-42.25 -0.000411745833218151
-42.2 -0.000417749503721305
-42.15 -0.000423723802506843
-42.1 -0.000429665785773191
-42.05 -0.000435572446863727
-42 -0.000441440718210726
-41.95 -0.000447267473312988
-41.9 -0.000453049528742416
-41.85 -0.000458783646174976
-41.8 -0.000464466534441686
-41.75 -0.000470094851595454
-41.7 -0.000475665206989783
-41.65 -0.000481174163365596
-41.6 -0.000486618238942591
-41.55 -0.000491993909511791
-41.5 -0.000497297610526123
-41.45 -0.00050252573918611
-41.4 -0.000507674656517929
-41.35 -0.000512740689441332
-41.3 -0.000517720132825114
-41.25 -0.00052260925152803
-41.2 -0.000527404282423249
-41.15 -0.00053210143640467
-41.1 -0.000536696900373569
-41.05 -0.0005411868392043
-41 -0.0005455673976879
-40.95 -0.000549834702452689
-40.9 -0.000553984863861092
-40.85 -0.000558013977882104
-40.8 -0.000561918127938988
-40.75 -0.000565693386731938
-40.7 -0.000569335818035616
-40.65 -0.000572841478471613
-40.6 -0.000576206419256006
-40.55 -0.000579426687922355
-40.5 -0.000582498330020571
-40.45 -0.000585417390792228
-40.4 -0.000588179916823009
-40.35 -0.000590781957673053
-40.3 -0.000593219567486094
-40.25 -0.000595488806578369
-40.2 -0.000597585743008336
-40.15 -0.000599506454128326
-40.1 -0.000601247028119344
-40.05 -0.000602803565510247
-40 -0.000604172180682619
-39.95 -0.000605349003362687
-39.9 -0.000606330180101676
-39.85 -0.000607111875746008
-39.8 -0.000607690274898797
-39.75 -0.000608061583374102
-39.7 -0.00060822202964541
-39.65 -0.000608167866289822
-39.6 -0.000607895371429422
-39.55 -0.0006074008501713
-39.5 -0.000606680636047689
-39.45 -0.000605731092457643
-39.4 -0.000604548614111692
-39.35 -0.000603129628480845
-39.3 -0.000601470597251314
-39.25 -0.000599568017786269
-39.2 -0.000597418424595902
-39.15 -0.000595018390817053
-39.1 -0.000592364529703556
-39.05 -0.000589453496128463
-39 -0.000586281988099225
-38.95 -0.000582846748286831
-38.9 -0.000579144565569898
-38.85 -0.00057517227659459
-38.8 -0.000570926767351208
-38.75 -0.000566404974768217
-38.7 -0.000561603888324423
-38.65 -0.000556520551679908
-38.6 -0.0005511520643263
-38.55 -0.000545495583256864
-38.5 -0.000539548324656824
-38.45 -0.000533307565614253
-38.4 -0.000526770645851824
-38.35 -0.000519934969479578
-38.3 -0.00051279800676887
-38.25 -0.000505357295947513
-38.2 -0.000497610445016105
-38.15 -0.000489555133585439
-38.1 -0.00048118911473483
-38.05 -0.000472510216891109
-38 -0.000463516345727983
-37.95 -0.000454205486085365
-37.9 -0.000444575703908244
-37.85 -0.000434625148204568
-37.8 -0.000424352053021555
-37.75 -0.000413754739439802
-37.7 -0.000402831617584474
-37.65 -0.000391581188652807
-37.6 -0.000380002046957102
-37.55 -0.000368092881982328
-37.5 -0.00035585248045739
-37.45 -0.000343279728439081
-37.4 -0.000330373613407659
-37.35 -0.000317133226372975
-37.3 -0.000303557763990006
-37.25 -0.0002896465306826
-37.2 -0.000275398940774225
-37.15 -0.000260814520624429
-37.1 -0.000245892910769733
-37.05 -0.000230633868067588
-37 -0.000215037267842026
-36.95 -0.000199103106029602
-36.9 -0.000182831501324175
-36.85 -0.000166222697319059
-36.8 -0.000149277064645057
-36.75 -0.000131995103102841
-36.7 -0.000114377443788153
-36.65 -9.64248512082533e-05
-36.6 -7.81382253880346e-05
-36.55 -5.95186039642075e-05
-36.5 -4.05671642659456e-05
-36.45 -2.12852253803625e-05
-36.4 -1.67425020118704e-06
-36.35 1.82641525410083e-05
-36.3 3.85282262686766e-05
-36.25 5.91160645689208e-05
-36.2 8.00256092285345e-05
-36.15 0.00010125464829412
-36.1 0.000122800814158949
-36.05 0.000144661581678228
-36 0.000166834266314424
-35.95 0.000189316022314314
-35.9 0.000212103840919399
-35.85 0.000235194548611333
-35.8 0.000258584805393998
-35.75 0.000282271103113851
-35.7 0.00030624976382016
-35.65 0.000330516938166724
-35.6 0.000355068603856683
-35.55 0.000379900564131968
-35.5 0.000405008446308979
-35.45 0.00043038770036201
-35.4 0.000456033597555963
-35.35 0.000481941229129852
-35.3 0.000508105505032592
-35.25 0.000534521152712527
-35.2 0.000561182715962164
-35.15 0.000588084553819529
-35.1 0.000615220839527542
-35.05 0.000642585559552809
-35 0.000670172512665177
-34.95 0.000697975309079384
-34.9 0.000725987369660115
-34.85 0.000754201925191757
-34.8 0.000782612015714088
-34.75 0.000811210489925158
-34.7 0.000839990004652542
-34.65 0.000868943024394168
-34.6 0.00089806182092985
-34.55 0.000927338473004664
-34.5 0.000956764866085259
-34.45 0.000986332692190178
-34.4 0.00101603344979522
-34.35 0.00104585844381487
-34.3 0.00107579878566078
-34.25 0.00110584539337829
-34.2 0.00113598899186182
-34.15 0.0011662201131502
-34.1 0.0011965290968027
-34.05 0.00122690609035662
-34 0.00125734104986734
-33.95 0.00128782374053158
-33.9 0.00131834373739462
-33.85 0.00134889042614231
-33.8 0.00137945300397858
-33.75 0.00141002048058904
-33.7 0.00144058167919158
-33.65 0.00147112523767442
-33.6 0.00150163960982234
-33.55 0.00153211306663177
-33.5 0.00156253369771518
-33.45 0.00159288941279557
-33.4 0.0016231679432914
-33.35 0.00165335684399275
-33.3 0.00168344349482895
-33.25 0.00171341510272856
-33.2 0.00174325870357186
-33.15 0.00177296116423661
-33.1 0.00180250918473741
-33.05 0.0018318893004592
-33 0.00186108788448536
-32.95 0.00189009115002089
-32.9 0.00191888515291105
-32.85 0.00194745579425602
-32.8 0.00197578882312194
-32.75 0.00200386983934882
-32.7 0.00203168429645576
-32.65 0.00205921750464386
-32.6 0.00208645463389744
-32.55 0.00211338071718374
-32.5 0.00213998065375186
-32.45 0.00216623921253114
-32.4 0.00219214103562962
-32.35 0.0022176706419329
-32.3 0.00224281243080404
-32.25 0.00226755068588478
-32.2 0.00229186957899881
-32.15 0.00231575317415734
-32.1 0.00233918543166766
-32.05 0.00236215021234518
-32 0.00238463128182934
-31.95 0.00240661231500417
-31.9 0.0024280769005238
-31.85 0.00244900854544364
-31.8 0.00246939067995777
-31.75 0.00248920666224306
-31.7 0.00250843978341065
-31.65 0.00252707327256536
-31.6 0.0025450903019737
-31.55 0.00256247399234092
-31.5 0.00257920741819791
-31.45 0.00259527361339842
-31.4 0.0026106555767272
-31.35 0.00262533627761981
-31.3 0.00263929866199453
-31.25 0.00265252565819709
-31.2 0.00266500018305871
-31.15 0.00267670514806814
-31.1 0.00268762346565814
-31.05 0.00269773805560704
-31 0.00270703185155579
-30.95 0.00271548780764115
-30.9 0.00272308890524529
-30.85 0.00272981815986238
-30.8 0.00273565862808251
-30.75 0.00274059341469324
-30.7 0.00274460567989916
-30.65 0.00274767864665961
-30.6 0.00274979560814485
-30.55 0.00275093993531071
-30.5 0.00275109508459178
-30.45 0.00275024460571324
-30.4 0.00274837214962097
-30.35 0.00274546147653005
-30.3 0.00274149646409111
-30.25 0.00273646111567428
-30.2 0.00273033956877019
-30.15 0.00272311610350748
-30.1 0.00271477515128595
-30.05 0.00270530130352469
-30 0.00269467932052402
-29.95 0.00268289414044025
-29.9 0.00266993088837188
-29.85 0.00265577488555597
-29.8 0.0026404116586729
-29.75 0.0026238269492579
-29.7 0.00260600672321746
-29.65 0.00258693718044843
-29.6 0.00256660476455754
-29.55 0.00254499617267901
-29.5 0.00252209836538737
-29.45 0.00249789857670288
-29.4 0.00247238432418622
-29.35 0.00244554341911948
-29.3 0.00241736397676967
-29.25 0.00238783442673129
-29.2 0.00235694352334387
-29.15 0.00232468035618052
-29.1 0.00229103436060295
-29.05 0.00225599532837848
-29 0.00221955341835422
-28.95 0.0021816991671833
-28.9 0.00214242350009805
-28.85 0.00210171774172441
-28.8 0.00205957362693205
-28.75 0.00201598331171412
-28.7 0.00197093938409056
-28.65 0.0019244348750285
-28.6 0.00187646326937324
-28.55 0.00182701851678291
-28.5 0.00177609504265993
-28.45 0.0017236877590719
-28.4 0.00166979207565467
-28.35 0.00161440391048998
-28.3 0.00155751970094985
-28.25 0.0014991364144999
-28.2 0.00143925155945349
-28.15 0.00137786319566855
-28.1 0.00131496994517863
-28.05 0.00125057100274989
-28 0.0011846661463554
-27.95 0.00111725574755813
-27.9 0.00104834078179393
-27.85 0.000977922838545794
-27.8 0.000906004131400574
-27.75 0.000832587507979355
-27.7 0.000757676459732689
-27.65 0.000681275131591912
-27.6 0.000603388331467787
-27.55 0.000524021539587802
-27.5 0.000443180917663521
-27.45 0.000360873317879489
-27.4 0.000277106291695321
-27.35 0.000191888098452764
-27.3 0.000105227713779665
-27.25 1.7134837783007e-05
-27.2 -7.23800969766333e-05
-27.15 -0.000163305917736594
-27.1 -0.000255630704016734
-27.05 -0.000349341780343977
-27 -0.000444425709223314
-26.95 -0.000540868284361453
-26.9 -0.000638654524148961
-26.85 -0.000737768665406312
-26.8 -0.000838194157398923
-26.75 -0.000939913656125764
-26.7 -0.00104290901888571
-26.65 -0.00114716129912537
-26.6 -0.00125265074157153
-26.55 -0.001359356777651
-26.5 -0.00146725802119998
-26.45 -0.00157633226446461
-26.4 -0.0016865564743938
-26.35 -0.00179790678922479
-26.3 -0.00191035851536147
-26.25 -0.00202388612454471
-26.2 -0.00213846325131346
-26.15 -0.00225406269075481
-26.1 -0.00237065639654043
-26.05 -0.00248821547924634
-26 -0.00260671020495228
-25.95 -0.00272610999411637
-25.9 -0.00284638342072007
-25.85 -0.00296749821167792
-25.8 -0.00308942124650588
-25.75 -0.00321211855724157
-25.7 -0.00333555532860906
-25.65 -0.00345969589842041
-25.6 -0.00358450375820551
-25.55 -0.00370994155406133
-25.5 -0.00383597108771115
-25.45 -0.00396255331776407
-25.4 -0.00408964836116434
-25.35 -0.00421721549481991
-25.3 -0.00434521315739933
-25.25 -0.00447359895128547
-25.2 -0.00460232964467462
-25.15 -0.00473136117380916
-25.1 -0.00486064864533184
-25.05 -0.00499014633874958
-25 -0.00511980770899473
-24.95 -0.00524958538907172
-24.9 -0.00537943119277695
-24.85 -0.00550929611748034
-24.8 -0.00563913034695648
-24.75 -0.00576888325425445
-24.7 -0.00589850340459504
-24.65 -0.00602793855828486
-24.6 -0.00615713567363753
-24.55 -0.00628604090989227
-24.5 -0.00641459963012137
-24.45 -0.0065427564041186
-24.4 -0.00667045501126154
-24.35 -0.00679763844334167
-24.3 -0.00692424890735746
-24.25 -0.0070502278282663
-24.2 -0.00717551585169307
-24.15 -0.00730005284659383
-24.1 -0.00742377790787507
-24.05 -0.00754662935897015
-24 -0.00766854475437656
-23.95 -0.00778946088215892
-23.9 -0.00790931376642506
-23.85 -0.00802803866978382
-23.8 -0.00814557009579581
-23.75 -0.00826184179143009
-23.7 -0.00837678674954214
-23.65 -0.00849033721139082
-23.6 -0.00860242466921416
-23.55 -0.00871297986888658
-23.5 -0.00882193281268248
-23.45 -0.00892921276217393
-23.4 -0.00903474824129251
-23.35 -0.00913846703958866
-23.3 -0.00924029621572409
-23.25 -0.0093401621012361
-23.2 -0.00943799030461532
-23.15 -0.00953370571574132
-23.1 -0.00962723251072368
-23.05 -0.00971849415719876
-23 -0.0098074134201357
-22.95 -0.00989391236820804
-22.9 -0.00997791238079026
-22.85 -0.0100593341556417
-22.8 -0.0101380977173432
-22.75 -0.0102141224265541
-22.7 -0.0102873269901616
-22.65 -0.0103576294723956
-22.6 -0.0104249473069854
-22.55 -0.0104891973104384
-22.5 -0.0105502956965214
-22.45 -0.0106081580920295
-22.4 -0.010662699553928
-22.35 -0.0107138345879575
-22.3 -0.010761477168791
-22.25 -0.0108055407618372
-22.2 -0.0108459383467818
-22.15 -0.0108825824429657
-22.1 -0.010915385136693
-22.05 -0.01094425811057
-22 -0.0109691126749721
-21.95 -0.010989859801738
-21.9 -0.0110064101601908
-21.85 -0.0110186741555859
-21.8 -0.0110265619700835
-21.75 -0.0110299836063462
-21.7 -0.0110288489338567
-21.65 -0.0110230677380542
-21.6 -0.011012549772383
-21.55 -0.0109972048133454
-21.5 -0.0109769427186501
-21.45 -0.0109516734885431
-21.4 -0.0109213073304047
-21.35 -0.0108857547266945
-21.3 -0.0108449265063197
-21.25 -0.0107987339194995
-21.2 -0.0107470887161931
-21.15 -0.0106899032281521
-21.1 -0.0106270904546546
-21.05 -0.0105585641519703
-21 -0.0104842389265997
-20.95 -0.0104040303323235
-20.9 -0.01031785497109
-20.85 -0.0102256305977615
-20.8 -0.0101272762287307
-20.75 -0.0100227122544091
-20.7 -0.00991186055558218
-20.65 -0.00979464462361155
-20.6 -0.00967098968445961
-20.55 -0.00954082282649617
-20.5 -0.00940407313203864
-20.45 -0.00926067181256392
-20.4 -0.0091105523475188
-20.35 -0.00895365062664272
-20.3 -0.0087899050957041
-20.25 -0.00861925690553813
-20.2 -0.00844165006426028
-20.15 -0.008257031592516
-20.1 -0.00806535168161279
-20.05 -0.00786656385436655
-20 -0.00766062512847933
-19.95 -0.00744749618225076
-19.9 -0.00722714152241052
-19.85 -0.00699952965384393
-19.8 -0.00676463325096763
-19.75 -0.00652242933049688
-19.7 -0.00627289942533093
-19.65 -0.00601602975926723
-19.6 -0.00575181142224063
-19.55 -0.00548024054576793
-19.5 -0.00520131847826394
-19.45 -0.00491505195987982
-19.4 -0.00462145329650054
-19.35 -0.00432054053252397
-19.3 -0.00401233762203017
-19.25 -0.00369687459793652
-19.2 -0.00337418773872112
-19.15 -0.00304431973228457
-19.1 -0.00270731983650893
-19.05 -0.00236324403606082
-19 -0.00201215519497605
-18.95 -0.0016541232045529
-18.9 -0.00128922512607274
-18.85 -0.0009175453278586
-18.8 -0.000539175616175396
-18.75 -0.000154215359469406
-18.7 0.000237228394560189
-18.65 0.000635040809568847
-18.6 0.00103909915936706
-18.55 0.00144927273542881
-18.5 0.00186542276362356
-18.45 0.002287402330686
-18.4 0.00271505632093537
-18.35 0.00314822136375224
-18.3 0.00358672579231535
-18.25 0.00403038961409395
-18.2 0.00447902449358314
-18.15 0.00493243374775932
-18.1 0.00539041235472152
-18.05 0.00585274697597107
-18 0.00631921599276734
-17.95 0.00678958955698045
-17.9 0.007263629656844
-17.85 0.00774109019799058
-17.8 0.00822171710013146
-17.75 0.00870524840971819
-17.7 0.00919141442889909
-17.65 0.00967993786105649
-17.6 0.0101705339731825
-17.55 0.0106629107753205
-17.5 0.0111567692172682
-17.45 0.0116518034027042
-17.4 0.0121477008208657
-17.35 0.0126441425958679
-17.3 0.0131408037537178
-17.25 0.0136373535070356
-17.2 0.0141334555574565
-17.15 0.0146287684156429
-17.1 0.0151229457387951
-17.05 0.0156156366855011
-17 0.0161064862877246
-16.95 0.0165951358396808
-16.9 0.0170812233033029
-16.85 0.0175643837299549
-16.8 0.0180442496979965
-16.75 0.018520451765757
-16.7 0.0189926189394254
-16.65 0.0194603791553135
-16.6 0.019923359775899
-16.55 0.0203811880990041
-16.5 0.0208334918794182
-16.45 0.0212798998622176
-16.4 0.0217200423269931
-16.35 0.0221535516421396
-16.3 0.0225800628283201
-16.25 0.0229992141301647
-16.2 0.0234106475952216
-16.15 0.0238140096591294
-16.1 0.0242089517359377
-16.05 0.0245951308124614
-16 0.0249722100455098
-15.95 0.0253398593607968
-15.9 0.0256977560522985
-15.85 0.0260455853807909
-15.8 0.0263830411702667
-15.75 0.0267098264009021
-15.7 0.0270256537972127
-15.65 0.0273302464100182
-15.6 0.0276233381908069
-15.55 0.0279046745570777
-15.5 0.0281740129472169
-15.45 0.0284311233634565
-15.4 0.0286757889014495
-15.35 0.0289078062649922
-15.3 0.029126986264421
-15.25 0.0293331542972106
-15.2 0.029526150809307
-15.15 0.0297058317357343
-15.1 0.0298720689190294
-15.05 0.0300247505040712
-15 0.0301637813078925
-14.95 0.0302890831630866
-14.9 0.0304005952334469
-14.85 0.0304982743005083
-14.8 0.0305820950196984
-14.75 0.0306520501448394
-14.7 0.0307081507197911
-14.65 0.0307504262360666
-14.6 0.0307789247553055
-14.55 0.0307937129955437
-14.5 0.0307948763802753
-14.45 0.0307825190493624
-14.4 0.0307567638309163
-14.35 0.030717752173338
-14.3 0.0306656440367782
-14.25 0.0306006177433501
-14.2 0.030522869785507
-14.15 0.0304326145920725
-14.1 0.030330084251496
-14.05 0.0302155281919887
-14 0.0300892128182823
-13.95 0.02995142110484
-13.9 0.0298024521454413
-13.85 0.0296426206591493
-13.8 0.0294722564527687
-13.75 0.0292917038399896
-13.7 0.0291013210175118
-13.65 0.028901479398538
-13.6 0.0286925629041201
-13.55 0.0284749672129392
-13.5 0.0282490989701964
-13.45 0.0280153749563866
-13.4 0.0277742212168224
-13.35 0.0275260721528721
-13.3 0.0272713695759665
-13.25 0.0270105617255234
-13.2 0.0267441022520304
-13.15 0.026472449166614
-13.1 0.0261960637585126
-13.05 0.0259154094819562
-13 0.025630950814039
-12.95 0.0253431520852521
-12.9 0.0250524762844218
-12.85 0.0247593838398766
-12.8 0.0244643313787361
-12.75 0.024167770466287
-12.7 0.0238701463274784
-12.65 0.0235718965526286
-12.6 0.0232734497895014
-12.55 0.0229752244239598
-12.5 0.0226776272514632
-12.45 0.0223810521417196
-12.4 0.0220858786988519
-12.35 0.0217924709194776
-12.3 0.0215011758511388
-12.25 0.0212123222535543
-12.2 0.0209262192651931
-12.15 0.0206431550776975
-12.1 0.0203633956207021
-12.05 0.0200871832596158
-12 0.0198147355089475
-11.95 0.0195462437637649
-11.9 0.0192818720518836
-11.85 0.0190217558093857
-11.8 0.0187660006820671
-11.75 0.0185146813554057
-11.7 0.0182678404156378
-11.65 0.0180254872445156
-11.6 0.0177875969503056
-11.55 0.0175541093375697
-11.5 0.0173249279182476
-11.45 0.0170999189665387
-11.4 0.0168789106200513
-11.35 0.0166616920296599
-11.3 0.0164480125604765
-11.25 0.0162375810463117
-11.2 0.0160300650999589
-11.15 0.015825090481601
-11.1 0.015622240527594
-11.05 0.0154210556418418
-11 0.0152210328519302
-10.95 0.0150216254321415
-10.9 0.0148222425954246
-10.85 0.014622249256345
-10.8 0.0144209658669872
-10.75 0.0142176683277347
-10.7 0.0140115879747927
-10.65 0.0138019116462716
-10.6 0.013587781828589
-10.55 0.0133682968848955
-10.5 0.0131425113671696
-10.45 0.0129094364135726
-10.4 0.0126680402325934
-10.35 0.012417248675454
-10.3 0.0121559458981886
-10.25 0.0118829751147452
-10.2 0.0115971394423996
-10.15 0.0112972028407069
-10.1 0.0109818911451533
-10.05 0.0106498931966066
-10 0.0102998620675967
-9.95 0.00993041638639156
-9.9 0.00954014175976672
-9.84999999999999 0.0091275922952936
-9.8 0.00869129222390426
-9.75 0.00822973762341449
-9.7 0.00774139824361292
-9.65 0.00722471943344656
-9.59999999999999 0.00667812417075313
-9.55 0.00610001519490853
-9.5 0.00548877724267226
-9.45 0.00484277938742551
-9.4 0.00416037748190475
-9.34999999999999 0.00343991670443822
-9.3 0.00267973420859328
-9.25 0.00187816187603893
-9.2 0.00103352917231937
-9.15 0.000144166105121144
-9.09999999999999 -0.000791593715502133
-9.05 -0.00177540991560769
-9 -0.00280893209533482
-8.95 -0.00389379646729661
-8.9 -0.00503162239646276
-8.84999999999999 -0.00622400884275474
-8.8 -0.00747253070773258
-8.75 -0.00877873508691846
-8.7 -0.0101441374294767
-8.65 -0.0115702176071525
-8.59999999999999 -0.0130584158945643
-8.55 -0.0146101288631446
-8.5 -0.0162267051912382
-8.45 -0.0179094413930841
-8.4 -0.0196595774696438
-8.34999999999999 -0.021478292484477
-8.3 -0.0233667000681235
-8.25 -0.0253258438547123
-8.2 -0.0273566928547982
-8.15 -0.029460136768713
-8.09999999999999 -0.0316369812450215
-8.05 -0.0338879430889843
-8 -0.0362136454262558
-7.95 -0.0386146128273833
-7.9 -0.0410912663990254
-7.84999999999999 -0.0436439188481675
-7.8 -0.0462727695259932
-7.75 -0.0489778994584507
-7.7 -0.0517592663709601
-7.65 -0.0546166997151132
-7.59999999999999 -0.0575498957056414
-7.55 -0.0605584123763621
-7.5 -0.063641664664252
-7.45 -0.0667989195312542
-7.4 -0.0700292911338809
-7.34999999999999 -0.0733317360511462
-7.3 -0.0767050485818357
-7.25 -0.0801478561226005
-7.2 -0.0836586146388492
-7.15 -0.0872356042408952
-7.09999999999999 -0.0908769248783076
-7.05 -0.0945804921658988
-7 -0.0983440333552692
-6.95 -0.102165083466307
-6.9 -0.106040981593515
-6.84999999999999 -0.109968867402504
-6.8 -0.113945677832444
-6.75 -0.117968144020688
-6.7 -0.12203278846625
-6.65 -0.126135922449151
-6.59999999999999 -0.130273643723104
-6.55 -0.134441834499298
-6.5 -0.138636159739404
-6.45 -0.142852065776214
-6.4 -0.147084779280548
-6.34999999999999 -0.151329306593339
-6.3 -0.155580433441918
-6.25 -0.159832725059678
-6.2 -0.164080526728382
-6.15 -0.168317964762361
-6.09999999999999 -0.172538947953842
-6.05 -0.176737169498527
-6 -0.180906109420386
-5.95 -0.185039037514363
-5.9 -0.189129016825407
-5.84999999999999 -0.193168907681824
-5.8 -0.197151372300479
-5.75 -0.20106887998081
-5.7 -0.204913712903962
-5.65 -0.208677972552603
-5.59999999999999 -0.212353586766137
-5.55 -0.215932317445103
-5.5 -0.219405768917471
-5.45 -0.222765396978438
-5.4 -0.226002518614029
-5.34999999999999 -0.229108322417488
-5.3 -0.232073879705926
-5.25 -0.234890156343137
-5.2 -0.237548025272795
-5.15 -0.240038279764423
-5.09999999999999 -0.242351647372611
-5.05 -0.244478804607955
-5 -0.246410392316013
-4.95 -0.248137031758368
-4.9 -0.249649341387518
-4.84999999999999 -0.250937954304891
-4.8 -0.251993536388711
-4.75 -0.252806805075847
-4.7 -0.253368548779035
-4.65 -0.253669646918076
-4.59999999999999 -0.25370109054074
-4.55 -0.253454003506202
-4.5 -0.252919664200808
-4.45 -0.252089527752974
-4.4 -0.250955248710934
-4.34999999999999 -0.249508704143964
-4.3 -0.247742017124614
-4.25 -0.245647580546347
-4.2 -0.243218081227915
-4.15 -0.240446524252711
-4.09999999999999 -0.23732625748831
-4.05 -0.233850996228446
-4 -0.230014847896724
-3.95 -0.225812336748591
-3.9 -0.221238428505325
-3.84999999999999 -0.216288554851204
-3.8 -0.210958637722553
-3.75 -0.205245113315016
-3.7 -0.199144955733269
-3.65 -0.192655700205383
-3.59999999999999 -0.185775465782291
-3.55 -0.178502977441239
-3.5 -0.170837587510771
-3.45 -0.162779296333708
-3.4 -0.154328772083777
-3.34999999999999 -0.145487369650962
-3.3 -0.136257148510432
-3.25 -0.126640889489891
-3.2 -0.116642110350598
-3.15 -0.106265080097939
-3.09999999999999 -0.0955148319384445
-3.05 -0.0843971748015013
-3 -0.0729187033456615
-2.95 -0.0610868063714974
-2.9 -0.0489096735653152
-2.84999999999999 -0.0363963005007619
-2.8 -0.0235564918284262
-2.75 -0.0104008625869393
-2.7 0.00305916242717844
-2.65 0.0168113512896108
-2.59999999999999 0.0308426696325877
-2.55 0.0451392874330968
-2.5 0.0596865879496208
-2.45 0.0744691788468148
-2.4 0.0894709055420521
-2.34999999999999 0.104674866802051
-2.3 0.120063432611872
-2.25 0.135618264332489
-2.2 0.151320337156853
-2.15 0.167149964868047
-2.09999999999999 0.18308682689658
-2.05 0.199109997667402
-2 0.215197978220572
-1.95 0.231328730082953
-1.9 0.247479711361685
-1.84999999999999 0.263627915023656
-1.8 0.279749909318644
-1.75 0.295821880297363
-1.7 0.31181967636927
-1.65 0.327718854838616
-1.59999999999999 0.343494730350981
-1.55 0.359122425176244
-1.5 0.374576921247656
-1.45 0.389833113870339
-1.4 0.404865867006
-1.34999999999999 0.419650070033948
-1.3 0.434160695881361
-1.25 0.448372860408208
-1.2 0.462261882924045
-1.15 0.475803347704863
-1.09999999999999 0.488973166368288
-1.05 0.501747640954284
-1 0.514103527546137
-0.949999999999996 0.526018100252626
-0.899999999999999 0.537469215356885
-0.849999999999994 0.548435375420356
-0.799999999999997 0.558895793111633
-0.75 0.568830454509887
-0.699999999999996 0.578220181611225
-0.649999999999999 0.587046693744357
-0.599999999999994 0.595292667579658
-0.549999999999997 0.602941795394176
-0.5 0.609978841235108
-0.449999999999996 0.616389694606995
-0.399999999999999 0.622161421294563
-0.349999999999994 0.627282310925058
-0.299999999999997 0.631741920872433
-0.25 0.635531116111905
-0.199999999999996 0.638642104648281
-0.149999999999999 0.641068468165563
-0.0999999999999943 0.642805187578996
-0.0499999999999972 0.643848663213601
0 0.644196729384581
0.0500000000000043 0.643848663213601
0.100000000000001 0.642805187578997
0.150000000000006 0.641068468165564
0.200000000000003 0.638642104648282
0.25 0.635531116111907
0.300000000000004 0.631741920872435
0.350000000000001 0.62728231092506
0.400000000000006 0.622161421294565
0.450000000000003 0.616389694606998
0.5 0.609978841235111
0.550000000000004 0.60294179539418
0.600000000000001 0.595292667579662
0.650000000000006 0.587046693744361
0.700000000000003 0.57822018161123
0.75 0.568830454509892
0.800000000000004 0.558895793111638
0.850000000000001 0.548435375420361
0.900000000000006 0.537469215356891
0.950000000000003 0.526018100252632
1 0.514103527546143
1.05 0.501747640954291
1.1 0.488973166368295
1.15000000000001 0.47580334770487
1.2 0.462261882924052
1.25 0.448372860408216
1.3 0.434160695881368
1.35 0.419650070033956
1.40000000000001 0.404865867006008
1.45 0.389833113870346
1.5 0.374576921247664
1.55 0.359122425176252
1.6 0.343494730350989
1.65000000000001 0.327718854838624
1.7 0.311819676369278
1.75 0.295821880297371
1.8 0.279749909318652
1.85 0.263627915023664
1.90000000000001 0.247479711361693
1.95 0.231328730082961
2 0.21519797822058
2.05 0.19910999766741
2.1 0.183086826896588
2.15000000000001 0.167149964868054
2.2 0.15132033715686
2.25 0.135618264332496
2.3 0.120063432611879
2.35 0.104674866802057
2.40000000000001 0.0894709055420584
2.45 0.0744691788468209
2.5 0.0596865879496267
2.55 0.0451392874331024
2.6 0.0308426696325932
2.65000000000001 0.0168113512896161
2.7 0.00305916242718348
2.75 -0.0104008625869344
2.8 -0.0235564918284216
2.85 -0.0363963005007575
2.90000000000001 -0.048909673565311
2.95 -0.0610868063714933
3 -0.0729187033456576
3.05 -0.0843971748014976
3.1 -0.0955148319384409
3.15000000000001 -0.106265080097935
3.2 -0.116642110350595
3.25 -0.126640889489888
3.3 -0.136257148510429
3.35 -0.145487369650959
3.40000000000001 -0.154328772083774
3.45 -0.162779296333705
3.5 -0.170837587510769
3.55 -0.178502977441237
3.6 -0.185775465782289
3.65000000000001 -0.192655700205381
3.7 -0.199144955733267
3.75 -0.205245113315015
3.8 -0.210958637722552
3.85 -0.216288554851203
3.90000000000001 -0.221238428505324
3.95 -0.225812336748591
4 -0.230014847896724
4.05 -0.233850996228446
4.1 -0.23732625748831
4.15000000000001 -0.240446524252711
4.2 -0.243218081227916
4.25 -0.245647580546347
4.3 -0.247742017124614
4.35 -0.249508704143964
4.40000000000001 -0.250955248710934
4.45 -0.252089527752975
4.5 -0.252919664200809
4.55 -0.253454003506203
4.6 -0.253701090540741
4.65000000000001 -0.253669646918077
4.7 -0.253368548779037
4.75 -0.252806805075848
4.8 -0.251993536388712
4.85 -0.250937954304893
4.90000000000001 -0.24964934138752
4.95 -0.248137031758369
5 -0.246410392316015
5.05 -0.244478804607957
5.1 -0.242351647372613
5.15000000000001 -0.240038279764425
5.2 -0.237548025272797
5.25 -0.234890156343139
5.3 -0.232073879705928
5.35 -0.22910832241749
5.40000000000001 -0.226002518614031
5.45 -0.22276539697844
5.5 -0.219405768917474
5.55 -0.215932317445105
5.6 -0.212353586766139
5.65000000000001 -0.208677972552605
5.7 -0.204913712903965
5.75 -0.201068879980812
5.8 -0.197151372300481
5.85 -0.193168907681826
5.90000000000001 -0.18912901682541
5.95 -0.185039037514366
6 -0.180906109420388
6.05 -0.176737169498529
6.1 -0.172538947953844
6.15000000000001 -0.168317964762364
6.2 -0.164080526728384
6.25 -0.15983272505968
6.3 -0.155580433441919
6.35 -0.151329306593341
6.40000000000001 -0.147084779280549
6.45 -0.142852065776215
6.5 -0.138636159739406
6.55 -0.134441834499299
6.6 -0.130273643723105
6.65000000000001 -0.126135922449152
6.7 -0.122032788466251
6.75 -0.11796814402069
6.8 -0.113945677832445
6.85 -0.109968867402505
6.90000000000001 -0.106040981593516
6.95 -0.102165083466308
7 -0.09834403335527
7.05 -0.0945804921658996
7.1 -0.0908769248783083
7.15000000000001 -0.0872356042408959
7.2 -0.0836586146388498
7.25 -0.0801478561226011
7.3 -0.0767050485818362
7.35 -0.0733317360511467
7.40000000000001 -0.0700292911338814
7.45 -0.0667989195312546
7.5 -0.0636416646642524
7.55 -0.0605584123763625
7.6 -0.0575498957056418
7.65000000000001 -0.0546166997151135
7.7 -0.0517592663709604
7.75 -0.048977899458451
7.8 -0.0462727695259934
7.85 -0.0436439188481678
7.90000000000001 -0.0410912663990255
7.95 -0.0386146128273835
8 -0.0362136454262559
8.05 -0.0338879430889844
8.1 -0.0316369812450216
8.15000000000001 -0.0294601367687131
8.2 -0.0273566928547983
8.25 -0.0253258438547124
8.3 -0.0233667000681235
8.35 -0.021478292484477
8.40000000000001 -0.0196595774696438
8.45 -0.0179094413930841
8.5 -0.0162267051912381
8.55 -0.0146101288631445
8.6 -0.0130584158945642
8.65000000000001 -0.0115702176071524
8.7 -0.0101441374294765
8.75 -0.00877873508691825
8.8 -0.00747253070773236
8.85 -0.0062240088427545
8.90000000000001 -0.0050316223964625
8.95 -0.00389379646729633
9 -0.00280893209533453
9.05 -0.00177540991560739
9.1 -0.000791593715501836
9.15000000000001 0.000144166105121442
9.2 0.00103352917231967
9.25 0.00187816187603922
9.3 0.00267973420859356
9.35 0.0034399167044385
9.40000000000001 0.00416037748190503
9.45 0.00484277938742577
9.5 0.00548877724267252
9.55 0.00610001519490878
9.6 0.00667812417075337
9.65000000000001 0.00722471943344679
9.7 0.00774139824361313
9.75 0.00822973762341469
9.8 0.00869129222390444
9.85 0.00912759229529376
9.90000000000001 0.00954014175976687
9.95 0.00993041638639169
10 0.0102998620675968
10.05 0.0106498931966067
10.1 0.0109818911451534
10.15 0.0112972028407069
10.2 0.0115971394423996
10.25 0.0118829751147452
10.3 0.0121559458981886
10.35 0.012417248675454
10.4 0.0126680402325934
10.45 0.0129094364135726
10.5 0.0131425113671695
10.55 0.0133682968848954
10.6 0.0135877818285889
10.65 0.0138019116462715
10.7 0.0140115879747926
10.75 0.0142176683277346
10.8 0.0144209658669871
10.85 0.0146222492563448
10.9 0.0148222425954244
10.95 0.0150216254321412
11 0.0152210328519299
11.05 0.0154210556418415
11.1 0.0156222405275937
11.15 0.0158250904816007
11.2 0.0160300650999586
11.25 0.0162375810463113
11.3 0.0164480125604761
11.35 0.0166616920296595
11.4 0.0168789106200509
11.45 0.0170999189665382
11.5 0.0173249279182471
11.55 0.0175541093375693
11.6 0.0177875969503052
11.65 0.0180254872445151
11.7 0.0182678404156374
11.75 0.0185146813554053
11.8 0.0187660006820666
11.85 0.0190217558093853
11.9 0.0192818720518831
11.95 0.0195462437637645
12 0.0198147355089471
12.05 0.0200871832596154
12.1 0.0203633956207017
12.15 0.0206431550776971
12.2 0.0209262192651927
12.25 0.0212123222535539
12.3 0.0215011758511385
12.35 0.0217924709194774
12.4 0.0220858786988517
12.45 0.0223810521417194
12.5 0.022677627251463
12.55 0.0229752244239596
12.6 0.0232734497895012
12.65 0.0235718965526285
12.7 0.0238701463274783
12.75 0.024167770466287
12.8 0.024464331378736
12.85 0.0247593838398766
12.9 0.0250524762844218
12.95 0.0253431520852521
13 0.0256309508140391
13.05 0.0259154094819562
13.1 0.0261960637585126
13.15 0.0264724491666141
13.2 0.0267441022520305
13.25 0.0270105617255235
13.3 0.0272713695759666
13.35 0.0275260721528723
13.4 0.0277742212168226
13.45 0.0280153749563868
13.5 0.0282490989701966
13.55 0.0284749672129393
13.6 0.0286925629041202
13.65 0.0289014793985382
13.7 0.029101321017512
13.75 0.0292917038399898
13.8 0.0294722564527689
13.85 0.0296426206591494
13.9 0.0298024521454414
13.95 0.0299514211048402
14 0.0300892128182824
14.05 0.0302155281919889
14.1 0.0303300842514962
14.15 0.0304326145920727
14.2 0.0305228697855071
14.25 0.0306006177433502
14.3 0.0306656440367783
14.35 0.0307177521733382
14.4 0.0307567638309164
14.45 0.0307825190493625
14.5 0.0307948763802754
14.55 0.0307937129955438
14.6 0.0307789247553055
14.65 0.0307504262360666
14.7 0.0307081507197911
14.75 0.0306520501448394
14.8 0.0305820950196983
14.85 0.0304982743005082
14.9 0.0304005952334468
14.95 0.0302890831630865
15 0.0301637813078924
15.05 0.0300247505040711
15.1 0.0298720689190293
15.15 0.0297058317357342
15.2 0.0295261508093068
15.25 0.0293331542972105
15.3 0.0291269862644208
15.35 0.028907806264992
15.4 0.0286757889014493
15.45 0.0284311233634563
15.5 0.0281740129472167
15.55 0.0279046745570775
15.6 0.0276233381908067
15.65 0.027330246410018
15.7 0.0270256537972125
15.75 0.0267098264009018
15.8 0.0263830411702665
15.85 0.0260455853807907
15.9 0.0256977560522983
15.95 0.0253398593607966
16 0.0249722100455096
16.05 0.0245951308124612
16.1 0.0242089517359375
16.15 0.0238140096591291
16.2 0.0234106475952214
16.25 0.0229992141301645
16.3 0.0225800628283198
16.35 0.0221535516421394
16.4 0.0217200423269929
16.45 0.0212798998622174
16.5 0.0208334918794179
16.55 0.0203811880990039
16.6 0.0199233597758988
16.65 0.0194603791553133
16.7 0.0189926189394252
16.75 0.0185204517657568
16.8 0.0180442496979963
16.85 0.0175643837299548
16.9 0.0170812233033028
16.95 0.0165951358396807
17 0.0161064862877245
17.05 0.015615636685501
17.1 0.015122945738795
17.15 0.0146287684156428
17.2 0.0141334555574564
17.25 0.0136373535070355
17.3 0.0131408037537177
17.35 0.0126441425958678
17.4 0.0121477008208656
17.45 0.0116518034027041
17.5 0.0111567692172682
17.55 0.0106629107753205
17.6 0.0101705339731825
17.65 0.00967993786105649
17.7 0.0091914144288991
17.75 0.00870524840971821
17.8 0.00822171710013149
17.85 0.00774109019799062
17.9 0.00726362965684405
17.95 0.00678958955698051
18 0.0063192159927674
18.05 0.00585274697597113
18.1 0.00539041235472158
18.15 0.00493243374775939
18.2 0.00447902449358321
18.25 0.00403038961409401
18.3 0.00358672579231541
18.35 0.0031482213637523
18.4 0.00271505632093543
18.45 0.00228740233068606
18.5 0.00186542276362362
18.55 0.00144927273542886
18.6 0.00103909915936711
18.65 0.000635040809568892
18.7 0.000237228394560231
18.75 -0.000154215359469368
18.8 -0.000539175616175362
18.85 -0.00091754532785857
18.9 -0.00128922512607271
18.95 -0.00165412320455288
19 -0.00201215519497603
19.05 -0.0023632440360608
19.1 -0.00270731983650891
19.15 -0.00304431973228456
19.2 -0.0033741877387211
19.25 -0.00369687459793651
19.3 -0.00401233762203015
19.35 -0.00432054053252395
19.4 -0.00462145329650053
19.45 -0.0049150519598798
19.5 -0.00520131847826392
19.55 -0.00548024054576791
19.6 -0.0057518114222406
19.65 -0.0060160297592672
19.7 -0.0062728994253309
19.75 -0.00652242933049685
19.8 -0.00676463325096759
19.85 -0.00699952965384389
19.9 -0.00722714152241048
19.95 -0.00744749618225072
20 -0.00766062512847928
20.05 -0.0078665638543665
20.1 -0.00806535168161274
20.15 -0.00825703159251596
20.2 -0.00844165006426024
20.25 -0.00861925690553809
20.3 -0.00878990509570405
20.35 -0.00895365062664267
20.4 -0.00911055234751876
20.45 -0.00926067181256388
20.5 -0.0094040731320386
20.55 -0.00954082282649614
20.6 -0.00967098968445958
20.65 -0.00979464462361153
20.7 -0.00991186055558216
20.75 -0.0100227122544091
20.8 -0.0101272762287307
20.85 -0.0102256305977615
20.9 -0.01031785497109
20.95 -0.0104040303323235
21 -0.0104842389265997
21.05 -0.0105585641519703
21.1 -0.0106270904546546
21.15 -0.0106899032281521
21.2 -0.0107470887161931
21.25 -0.0107987339194995
21.3 -0.0108449265063197
21.35 -0.0108857547266945
21.4 -0.0109213073304047
21.45 -0.0109516734885431
21.5 -0.0109769427186501
21.55 -0.0109972048133454
21.6 -0.011012549772383
21.65 -0.0110230677380542
21.7 -0.0110288489338567
21.75 -0.0110299836063462
21.8 -0.0110265619700835
21.85 -0.0110186741555859
21.9 -0.0110064101601908
21.95 -0.010989859801738
22 -0.0109691126749721
22.05 -0.01094425811057
22.1 -0.010915385136693
22.15 -0.0108825824429657
22.2 -0.0108459383467818
22.25 -0.0108055407618372
22.3 -0.010761477168791
22.35 -0.0107138345879574
22.4 -0.010662699553928
22.45 -0.0106081580920295
22.5 -0.0105502956965214
22.55 -0.0104891973104384
22.6 -0.0104249473069854
22.65 -0.0103576294723956
22.7 -0.0102873269901616
22.75 -0.0102141224265541
22.8 -0.0101380977173432
22.85 -0.0100593341556418
22.9 -0.00997791238079029
22.95 -0.00989391236820807
23 -0.00980741342013574
23.05 -0.0097184941571988
23.1 -0.00962723251072372
23.15 -0.00953370571574136
23.2 -0.00943799030461536
23.25 -0.00934016210123615
23.3 -0.00924029621572413
23.35 -0.0091384670395887
23.4 -0.00903474824129256
23.45 -0.00892921276217398
23.5 -0.00882193281268254
23.55 -0.00871297986888663
23.6 -0.00860242466921422
23.65 -0.00849033721139088
23.7 -0.00837678674954219
23.75 -0.00826184179143014
23.8 -0.00814557009579586
23.85 -0.00802803866978387
23.9 -0.0079093137664251
23.95 -0.00778946088215896
24 -0.00766854475437659
24.05 -0.00754662935897018
24.1 -0.00742377790787509
24.15 -0.00730005284659385
24.2 -0.00717551585169308
24.25 -0.00705022782826631
24.3 -0.00692424890735746
24.35 -0.00679763844334168
24.4 -0.00667045501126154
24.45 -0.00654275640411861
24.5 -0.00641459963012137
24.55 -0.00628604090989228
24.6 -0.00615713567363754
24.65 -0.00602793855828487
24.7 -0.00589850340459504
24.75 -0.00576888325425446
24.8 -0.00563913034695649
24.85 -0.00550929611748035
24.9 -0.00537943119277696
24.95 -0.00524958538907172
25 -0.00511980770899475
25.05 -0.00499014633874959
25.1 -0.00486064864533186
25.15 -0.00473136117380918
25.2 -0.00460232964467463
25.25 -0.00447359895128549
25.3 -0.00434521315739935
25.35 -0.00421721549481993
25.4 -0.00408964836116436
25.45 -0.00396255331776409
25.5 -0.00383597108771117
25.55 -0.00370994155406135
25.6 -0.00358450375820554
25.65 -0.00345969589842043
25.7 -0.00333555532860908
25.75 -0.00321211855724159
25.8 -0.00308942124650591
25.85 -0.00296749821167794
25.9 -0.00284638342072009
25.95 -0.00272610999411639
26 -0.00260671020495229
26.05 -0.00248821547924636
26.1 -0.00237065639654045
26.15 -0.00225406269075483
26.2 -0.00213846325131347
26.25 -0.00202388612454472
26.3 -0.00191035851536149
26.35 -0.00179790678922481
26.4 -0.00168655647439382
26.45 -0.00157633226446462
26.5 -0.00146725802119999
26.55 -0.00135935677765101
26.6 -0.00125265074157154
26.65 -0.00114716129912538
26.7 -0.00104290901888572
26.75 -0.000939913656125774
26.8 -0.000838194157398932
26.85 -0.00073776866540632
26.9 -0.000638654524148968
26.95 -0.000540868284361461
27 -0.000444425709223321
27.05 -0.000349341780343984
27.1 -0.000255630704016741
27.15 -0.000163305917736601
27.2 -7.23800969766403e-05
27.25 1.71348377829997e-05
27.3 0.000105227713779658
27.35 0.000191888098452756
27.4 0.000277106291695313
27.45 0.00036087331787948
27.5 0.000443180917663512
27.55 0.000524021539587793
27.6 0.000603388331467777
27.65 0.000681275131591902
27.7 0.000757676459732678
27.75 0.000832587507979344
27.8 0.000906004131400563
27.85 0.000977922838545783
27.9 0.00104834078179392
27.95 0.00111725574755812
28 0.0011846661463554
28.05 0.00125057100274988
28.1 0.00131496994517862
28.15 0.00137786319566854
28.2 0.00143925155945348
28.25 0.00149913641449989
28.3 0.00155751970094985
28.35 0.00161440391048998
28.4 0.00166979207565466
28.45 0.00172368775907189
28.5 0.00177609504265993
28.55 0.00182701851678291
28.6 0.00187646326937323
28.65 0.00192443487502849
28.7 0.00197093938409055
28.75 0.00201598331171411
28.8 0.00205957362693204
28.85 0.00210171774172441
28.9 0.00214242350009805
28.95 0.0021816991671833
29 0.00221955341835422
29.05 0.00225599532837849
29.1 0.00229103436060296
29.15 0.00232468035618053
29.2 0.00235694352334388
29.25 0.0023878344267313
29.3 0.00241736397676969
29.35 0.0024455434191195
29.4 0.00247238432418624
29.45 0.00249789857670289
29.5 0.00252209836538739
29.55 0.00254499617267903
29.6 0.00256660476455757
29.65 0.00258693718044846
29.7 0.00260600672321749
29.75 0.00262382694925793
29.8 0.00264041165867293
29.85 0.00265577488555601
29.9 0.00266993088837192
29.95 0.00268289414044029
30 0.00269467932052407
30.05 0.00270530130352474
30.1 0.002714775151286
30.15 0.00272311610350753
30.2 0.00273033956877024
30.25 0.00273646111567433
30.3 0.00274149646409117
30.35 0.00274546147653012
30.4 0.00274837214962104
30.45 0.00275024460571331
30.5 0.00275109508459185
30.55 0.00275093993531078
30.6 0.00274979560814493
30.65 0.00274767864665969
30.7 0.00274460567989924
30.75 0.00274059341469333
30.8 0.0027356586280826
30.85 0.00272981815986247
30.9 0.00272308890524538
30.95 0.00271548780764124
31 0.00270703185155588
31.05 0.00269773805560713
31.1 0.00268762346565824
31.15 0.00267670514806823
31.2 0.00266500018305881
31.25 0.00265252565819719
31.3 0.00263929866199463
31.35 0.00262533627761991
31.4 0.0026106555767273
31.45 0.00259527361339852
31.5 0.00257920741819801
31.55 0.00256247399234102
31.6 0.0025450903019738
31.65 0.00252707327256546
31.7 0.00250843978341075
31.75 0.00248920666224316
31.8 0.00246939067995787
31.85 0.00244900854544374
31.9 0.0024280769005239
31.95 0.00240661231500427
32 0.00238463128182944
32.05 0.00236215021234527
32.1 0.00233918543166775
32.15 0.00231575317415742
32.2 0.00229186957899889
32.25 0.00226755068588486
32.3 0.00224281243080411
32.35 0.00221767064193297
32.4 0.00219214103562968
32.45 0.0021662392125312
32.5 0.00213998065375192
32.55 0.0021133807171838
32.6 0.00208645463389749
32.65 0.00205921750464392
32.7 0.00203168429645581
32.75 0.00200386983934887
32.8 0.00197578882312198
32.85 0.00194745579425606
32.9 0.00191888515291109
32.95 0.00189009115002092
33 0.00186108788448539
33.05 0.00183188930045923
33.1 0.00180250918473744
33.15 0.00177296116423664
33.2 0.00174325870357188
33.25 0.00171341510272858
33.3 0.00168344349482897
33.35 0.00165335684399276
33.4 0.00162316794329142
33.45 0.00159288941279558
33.5 0.00156253369771519
33.55 0.00153211306663178
33.6 0.00150163960982235
33.65 0.00147112523767442
33.7 0.00144058167919158
33.75 0.00141002048058904
33.8 0.00137945300397857
33.85 0.00134889042614231
33.9 0.00131834373739461
33.95 0.00128782374053157
34 0.00125734104986733
34.05 0.0012269060903566
34.1 0.00119652909680268
34.15 0.00116622011315018
34.2 0.0011359889918618
34.25 0.00110584539337827
34.3 0.00107579878566076
34.35 0.00104585844381484
34.4 0.00101603344979519
34.45 0.000986332692190151
34.5 0.000956764866085232
34.55 0.000927338473004636
34.6 0.000898061820929821
34.65 0.000868943024394139
34.7 0.000839990004652513
34.75 0.000811210489925128
34.8 0.000782612015714058
34.85 0.000754201925191727
34.9 0.000725987369660085
34.95 0.000697975309079353
35 0.000670172512665146
35.05 0.000642585559552778
35.1 0.000615220839527511
35.15 0.000588084553819498
35.2 0.000561182715962134
35.25 0.000534521152712497
35.3 0.000508105505032562
35.35 0.000481941229129822
35.4 0.000456033597555933
35.45 0.000430387700361981
35.5 0.00040500844630895
35.55 0.000379900564131939
35.6 0.000355068603856654
35.65 0.000330516938166696
35.7 0.000306249763820132
35.75 0.000282271103113824
35.8 0.000258584805393972
35.85 0.000235194548611307
35.9 0.000212103840919373
35.95 0.000189316022314289
36 0.000166834266314399
36.05 0.000144661581678203
36.1 0.000122800814158925
36.15 0.000101254648294096
36.2 8.00256092285114e-05
36.25 5.91160645688982e-05
36.3 3.85282262686543e-05
36.35 1.82641525409865e-05
36.4 -1.6742502012085e-06
36.45 -2.12852253803836e-05
36.5 -4.05671642659663e-05
36.55 -5.95186039642278e-05
36.6 -7.81382253880546e-05
36.65 -9.6424851208273e-05
36.7 -0.000114377443788172
36.75 -0.000131995103102859
36.8 -0.000149277064645076
36.85 -0.000166222697319078
36.9 -0.000182831501324193
36.95 -0.00019910310602962
37 -0.000215037267842043
37.05 -0.000230633868067605
37.1 -0.00024589291076975
37.15 -0.000260814520624445
37.2 -0.000275398940774241
37.25 -0.000289646530682616
37.3 -0.000303557763990022
37.35 -0.00031713322637299
37.4 -0.000330373613407674
37.45 -0.000343279728439096
37.5 -0.000355852480457406
37.55 -0.000368092881982343
37.6 -0.000380002046957117
37.65 -0.000391581188652822
37.7 -0.00040283161758449
37.75 -0.000413754739439817
37.8 -0.00042435205302157
37.85 -0.000434625148204583
37.9 -0.00044457570390826
37.95 -0.000454205486085381
38 -0.000463516345727999
38.05 -0.000472510216891125
38.1 -0.000481189114734845
38.15 -0.000489555133585454
38.2 -0.000497610445016121
38.25 -0.000505357295947529
38.3 -0.000512798006768886
38.35 -0.000519934969479593
38.4 -0.000526770645851839
38.45 -0.000533307565614268
38.5 -0.000539548324656838
38.55 -0.000545495583256879
38.6 -0.000551152064326314
38.65 -0.000556520551679922
38.7 -0.000561603888324437
38.75 -0.000566404974768231
38.8 -0.000570926767351221
38.85 -0.000575172276594604
38.9 -0.000579144565569911
38.95 -0.000582846748286843
39 -0.000586281988099237
39.05 -0.000589453496128475
39.1 -0.000592364529703566
39.15 -0.000595018390817063
39.2 -0.000597418424595911
39.25 -0.000599568017786277
39.3 -0.000601470597251322
39.35 -0.000603129628480852
39.4 -0.000604548614111699
39.45 -0.000605731092457649
39.5 -0.000606680636047694
39.55 -0.000607400850171304
39.6 -0.000607895371429425
39.65 -0.000608167866289825
39.7 -0.000608222029645413
39.75 -0.000608061583374104
39.8 -0.000607690274898799
39.85 -0.00060711187574601
39.9 -0.000606330180101677
39.95 -0.000605349003362688
40 -0.000604172180682619
40.05 -0.000602803565510248
40.1 -0.000601247028119344
40.15 -0.000599506454128326
40.2 -0.000597585743008335
40.25 -0.000595488806578368
40.3 -0.000593219567486092
40.35 -0.000590781957673051
40.4 -0.000588179916823008
40.45 -0.000585417390792226
40.5 -0.000582498330020569
40.55 -0.000579426687922353
40.6 -0.000576206419256004
40.65 -0.000572841478471611
40.7 -0.000569335818035615
40.75 -0.000565693386731936
40.8 -0.000561918127938987
40.85 -0.000558013977882103
40.9 -0.00055398486386109
40.95 -0.000549834702452688
41 -0.000545567397687899
41.05 -0.000541186839204299
41.1 -0.000536696900373568
41.15 -0.000532101436404669
41.2 -0.000527404282423249
41.25 -0.000522609251528029
41.3 -0.000517720132825114
41.35 -0.000512740689441332
41.4 -0.000507674656517929
41.45 -0.000502525739186111
41.5 -0.000497297610526124
41.55 -0.000491993909511792
41.6 -0.000486618238942592
41.65 -0.000481174163365597
41.7 -0.000475665206989784
41.75 -0.000470094851595455
41.8 -0.000464466534441687
41.85 -0.000458783646174976
41.9 -0.000453049528742416
41.95 -0.000447267473312989
42 -0.000441440718210726
42.05 -0.000435572446863727
42.1 -0.000429665785773191
42.15 -0.000423723802506844
42.2 -0.000417749503721306
42.25 -0.000411745833218152
42.3 -0.000405715670038572
42.35 -0.000399661826601715
42.4 -0.000393587046891977
42.45 -0.000387494004700609
42.5 -0.000381385301927195
42.55 -0.00037526346694666
42.6 -0.00036913095304758
42.65 -0.00036299013694769
42.7 -0.00035684331739255
42.75 -0.00035069271384342
42.8 -0.000344540465260448
42.85 -0.000338388628987308
42.9 -0.00033223917974347
42.95 -0.000326094008730253
43 -0.000319954922856844
43.05 -0.000313823644092394
43.1 -0.000307701808950262
43.15 -0.00030159096811041
43.2 -0.000295492586185829
43.25 -0.00028940804163879
43.3 -0.000283338626852542
43.35 -0.00027728554836391
43.4 -0.000271249927262085
43.45 -0.000265232799758632
43.5 -0.000259235117933558
43.55 -0.000253257750661948
43.6 -0.000247301484725442
43.65 -0.000241367026112477
43.7 -0.000235455001510871
43.75 -0.000229565959995962
43.8 -0.000223700374917127
43.85 -0.000217858645985056
43.9 -0.000212041101561736
43.95 -0.000206248001154606
44 -0.000200479538115849
44.05 -0.000194735842547274
44.1 -0.000189016984410676
44.15 -0.000183322976843003
44.2 -0.000177653779675071
44.25 -0.000172009303151926
44.3 -0.000166389411852355
44.35 -0.000160793928804368
44.4 -0.000155222639792797
44.45 -0.000149675297854495
44.5 -0.000144151627955869
44.55 -0.000138651331846817
44.6 -0.000133174093084347
44.65 -0.000127719582218457
44.7 -0.000122287462132079
44.75 -0.00011687739352615
44.8 -0.000111489040540077
44.85 -0.000106122076497125
44.9 -0.000100776189763477
44.95 -9.54510897089372e-05
45 -9.01465127565019e-05
45.05 -8.48622285072466e-05
45.1 -7.95980459262404e-05
45.15 -7.43538195744529e-05
45.2 -6.91294558708957e-05
45.25 -6.39249193685286e-05
45.3 -5.87402390267759e-05
45.35 -5.35755144628217e-05
45.4 -4.84309221632179e-05
45.45 -4.33067216367157e-05
45.5 -3.82032614886483e-05
45.55 -3.31209853966417e-05
45.6 -2.806043796691e-05
45.65 -2.30222704499195e-05
45.7 -1.80072462937663e-05
45.75 -1.30162465132267e-05
45.8 -8.05027485209464e-06
45.85 -3.11046271613067e-06
45.9 1.80192614629063e-06
45.95 6.68549123892866e-06
46 1.15386912110367e-05
46.05 1.63598400726099e-05
46.1 2.11471037547934e-05
46.15 2.58984970386523e-05
46.2 3.06118808753641e-05
46.25 3.52849601206858e-05
46.3 3.99152817062575e-05
46.35 4.45002332699519e-05
46.4 4.90370422670337e-05
46.45 5.35227755833823e-05
46.5 5.79543396714318e-05
46.55 6.23284812288027e-05
46.6 6.66417884388409e-05
46.65 7.08906927914308e-05
46.7 7.50714715015216e-05
46.75 7.91802505417893e-05
46.8 8.32130083047567e-05
46.85 8.71655799085065e-05
46.9 9.10336621588534e-05
46.95 9.48128191794818e-05
47 9.84984887201175e-05
47.05 0.000102085989151278
47.1 0.000105570527152538
47.15 0.000108947206099568
47.2 0.000112211035153427
47.25 0.000115356939053766
47.3 0.00011837976861567
47.35 0.000121274311927887
47.4 0.000124035306248139
47.45 0.000126657450589093
47.5 0.000129135418986377
47.55 0.000131463874437804
47.6 0.000133637483500674
47.65 0.000135650931531672
47.7 0.000137498938551512
47.75 0.000139176275714042
47.8 0.000140677782357089
47.85 0.000141998383609817
47.9 0.00014313310852889
47.95 0.000144077108733191
48 0.000144825677504342
48.05 0.000145374269317731
48.1 0.000145718519766222
48.15 0.00014585426583622
48.2 0.000145777566493271
48.25 0.000145484723531922
48.3 0.000144972302642105
48.35 0.000144237154641963
48.4 0.000143276436824693
48.45 0.000142087634364678
48.5 0.000140668581726023
48.55 0.000139017484014446
48.6 0.000137132938211451
48.65 0.000135013954227764
48.7 0.000132659975711153
48.75 0.000130070900542045
48.8 0.00012724710094873
48.85 0.00012418944317245
48.9 0.000120899306611356
48.95 0.000117378602371085
49 0.000113629791148705
49.05 0.000109655900375855
49.1 0.000105460540546242
49.15 0.0001010479206521
49.2 9.64228626538866e-05
49.25 9.15908149073394e-05
49.3 8.65578644720866e-05
49.35 8.13307482262413e-05
49.4 7.59168627119108e-05
49.45 7.03242726372357e-05
49.5 6.45617179615041e-05
49.55 5.86386194910381e-05
49.6 5.25650829149433e-05
49.65 4.63519012114434e-05
49.7 4.00105553573963e-05
49.75 3.35532132757124e-05
49.8 2.69927269577679e-05
49.85 2.03426277005304e-05
49.9 1.36171194009907e-05
49.95 6.83106985362509e-06
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-49.95 -6.97362943768229e-06
-49.9 -1.43554257352079e-05
-49.85 -2.21127131995152e-05
-49.8 -3.02129158239891e-05
-49.75 -3.86236503095526e-05
-49.7 -4.73128149484424e-05
-49.65 -5.62486742463589e-05
-49.6 -6.53999391765581e-05
-49.55 -7.47358429770457e-05
-49.5 -8.42262124192878e-05
-49.45 -9.38415344937207e-05
-49.4 -0.000103553018473797
-49.35 -0.00011333265333629
-49.3 -0.000123153260531072
-49.25 -0.000132988542108552
-49.2 -0.000142813124227352
-49.15 -0.000152602596078633
-49.1 -0.000162333544276688
-49.05 -0.000171983582777999
-49 -0.00018153137840288
-48.95 -0.000190956672045109
-48.9 -0.00020024029566551
-48.85 -0.000209364185175382
-48.8 -0.000218311389324838
-48.75 -0.000227066074719642
-48.7 -0.00023561352709791
-48.65 -0.000243940149005143
-48.6 -0.000252033454012449
-48.55 -0.000259882057628495
-48.5 -0.00026747566506072
-48.45 -0.00027480505598568
-48.4 -0.000281862066492005
-48.35 -0.000288639568362453
-48.3 -0.00029513144586386
-48.25 -0.000301332570215497
-48.2 -0.000307238771907428
-48.15 -0.000312846811040952
-48.1 -0.000318154345863121
-48.05 -0.000323159899666711
-48 -0.000327862826225803
-47.95 -0.000332263273935494
-47.9 -0.000336362148822071
-47.85 -0.000340161076587329
-47.8 -0.0003436623638477
-47.75 -0.000346868958725324
-47.7 -0.000349784410944386
-47.65 -0.000352412831581788
-47.6 -0.000354758852616717
-47.55 -0.000356827586418777
-47.5 -0.000358624585309273
-47.45 -0.000360155801324833
-47.4 -0.000361427546306976
-47.35 -0.000362446452435424
-47.3 -0.000363219433317025
-47.25 -0.000363753645736029
-47.2 -0.000364056452165247
-47.15 -0.000364135384131315
-47.1 -0.000363998106520901
-47.05 -0.00036365238290826
-47 -0.000363106041978125
-46.95 -0.000362366945111423
-46.9 -0.000361442955194942
-46.85 -0.000360341906709656
-46.8 -0.00035907157714609
-46.75 -0.000357639659788911
-46.7 -0.000356053737906734
-46.65 -0.000354321260377173
-46.6 -0.000352449518771201
-46.55 -0.000350445625915206
-46.5 -0.000348316495943503
-46.45 -0.000346068825848649
-46.4 -0.000343709078531697
-46.35 -0.000341243467349468
-46.3 -0.000338677942151112
-46.25 -0.000336018176791577
-46.2 -0.000333269558105249
-46.15 -0.00033043717631881
-46.1 -0.000327525816878447
-46.05 -0.000324539953662848
-46 -0.000321483743549925
-45.95 -0.000318361022302009
-45.9 -0.000315175301731283
-45.85 -0.000311929768104465
-45.8 -0.000308627281743294
-45.75 -0.000305270377775098
-45.7 -0.000301861267985743
-45.65 -0.000298401843725481
-45.6 -0.000294893679816702
-45.55 -0.000291338039411285
-45.5 -0.000287735879744179
-45.45 -0.000284087858729014
-45.4 -0.00028039434234088
-45.35 -0.000276655412731037
-45.3 -0.000272870877018049
-45.25 -0.000269040276699875
-45.2 -0.000265162897631571
-45.15 -0.000261237780513641
-45.1 -0.000257263731836561
-45.05 -0.000253239335227749
-45 -0.000249162963148013
-44.95 -0.000245032788885577
-44.9 -0.000240846798796862
-44.85 -0.000236602804744458
-44.8 -0.000232298456684126
-44.75 -0.000227931255354106
-44.7 -0.00022349856502162
-44.65 -0.000218997626243126
-44.6 -0.000214425568596608
-44.55 -0.000209779423346045
-44.5 -0.000205056136000068
-44.45 -0.000200252578728745
-44.4 -0.000195365562604454
-44.35 -0.000190391849634782
-44.3 -0.000185328164557468
-44.25 -0.000180171206369466
-44.2 -0.000174917659564272
-44.15 -0.000169564205053761
-44.1 -0.000164107530752854
-44.05 -0.000158544341807384
-44 -0.000152871370447616
-43.95 -0.00014708538545188
-43.9 -0.000141183201206766
-43.85 -0.000135161686352321
-43.8 -0.000129017772002583
-43.75 -0.000122748459533664
-43.7 -0.000116350827933435
-43.65 -0.000109822040708605
-43.6 -0.00010315935234672
-43.55 -9.63601143322481e-05
-43.5 -8.94217807174724e-05
-43.45 -8.23419132504688e-05
-43.4 -7.51181860638407e-05
-43.35 -6.77483899292767e-05
-43.3 -6.02304360842759e-05
-43.25 -5.2562359638602e-05
-43.2 -4.47423225691613e-05
-43.15 -3.67686163130583e-05
-43.1 -2.86396639695579e-05
-43.05 -2.03540221225826e-05
-43 -1.19103822961903e-05
-42.95 -3.30757205621709e-06
-42.9 5.45544422806691e-06
-42.85 1.43795649478614e-05
-42.8 2.34655511293621e-05
-42.75 3.27140266035421e-05
-42.7 4.21254784554612e-05
-42.65 5.17002577370925e-05
-42.6 6.14385804274344e-05
-42.55 7.13405286235322e-05
-42.5 8.14060519459453e-05
-42.45 9.16349691421791e-05
-42.4 0.000102026969871638
-42.35 0.000112581616655753
-42.3 0.000123298346977098
-42.25 0.000134176475511495
-42.2 0.000145215196477393
-42.15 0.000156413586087065
-42.1 0.000167770605084558
-42.05 0.000179285101355676
-42 0.000190955812595715
-41.95 0.000202781369021128
-41.9 0.000214760296111773
-41.85 0.000226891017370922
-41.8 0.000239171857090741
-41.75 0.000251601043111517
-41.7 0.000264176709563487
-41.65 0.000276896899580728
-41.6 0.000289759567977156
-41.55 0.000302762583875333
-41.5 0.00031590373327939
-41.45 0.000329180721584008
-41.4 0.000342591176012042
-41.35 0.000356132647974012
-41.3 0.000369802615343315
-41.25 0.00038359848464164
-41.2 0.00039751759312971
-41.15 0.000411557210799061
-41.1 0.000425714542261208
-41.05 0.000439986728531117
-41 0.000454370848702501
-40.95 0.00046886392151301
-40.9 0.000483462906797934
-40.85 0.000498164706831592
-40.8 0.00051296616755606
-40.75 0.000527864079697405
-40.7 0.000542855179770063
-40.65 0.000557936150970431
-40.6 0.000573103623961202
-40.55 0.000588354177548341
-40.5 0.000603684339253004
-40.45 0.000619090585781055
-40.4 0.000634569343393167
-40.35 0.000650116988178794
-40.3 0.000665729846237599
-40.25 0.000681404193772178
-40.2 0.000697136257096145
-40.15 0.00071292221256187
-40.1 0.000728758186412347
-40.05 0.000744640254561812
-40 0.000760564442309917
-39.95 0.000776526723994328
-39.9 0.000792523022586761
-39.85 0.000808549209237525
-39.8 0.00082460110277368
-39.75 0.000840674469155992
-39.7 0.000856765020899841
-39.65 0.00087286841646527
-39.6 0.000888980259621309
-39.55 0.000905096098789708
-39.5 0.000921211426373124
-39.45 0.000937321678072766
-39.4 0.000953422232200408
-39.35 0.000969508408989575
-39.3 0.000985575469910635
-39.25 0.00100161861699435
-39.2 0.0010176329921684
-39.15 0.00103361367661113
-39.1 0.00104955569012677
-39.05 0.00106545399054612
-39 0.00108130347315653
-38.95 0.00109709897016489
-38.9 0.00111283525019721
-38.85 0.001128507017838
-38.8 0.0011441089132128
-38.75 0.00115963551161662
-38.7 0.00117508132319133
-38.65 0.00119044079265443
-38.6 0.00120570829908175
-38.55 0.00122087815574623
-38.5 0.00123594461001496
-38.45 0.00125090184330627
-38.4 0.00126574397110865
-38.35 0.00128046504306294
-38.3 0.00129505904310922
-38.25 0.00130951988969963
-38.2 0.00132384143607797
-38.15 0.00133801747062713
-38.1 0.00135204171728498
-38.05 0.00136590783602926
-38 0.00137960942343186
-37.95 0.0013931400132829
-37.9 0.00140649307728453
-37.85 0.00141966202581469
-37.8 0.00143264020876055
-37.75 0.00144542091642149
-37.7 0.00145799738048123
-37.65 0.00147036277504879
-37.6 0.0014825102177676
-37.55 0.00149443277099225
-37.5 0.00150612344303213
-37.45 0.0015175751894612
-37.4 0.00152878091449304
-37.35 0.00153973347242028
-37.3 0.00155042566911741
-37.25 0.00156085026360594
-37.2 0.00157099996968097
-37.15 0.00158086745759787
-37.1 0.00159044535581805
-37.05 0.00159972625281264
-37 0.00160870269892285
-36.95 0.00161736720827581
-36.9 0.00162571226075465
-36.85 0.00163373030402156
-36.8 0.00164141375559266
-36.75 0.0016487550049633
-36.7 0.00165574641578262
-36.65 0.00166238032807613
-36.6 0.00166864906051494
-36.55 0.00167454491273064
-36.5 0.00168006016767433
-36.45 0.00168518709401881
-36.4 0.00168991794860265
-36.35 0.00169424497891492
-36.3 0.00169816042561956
-36.25 0.00170165652511813
-36.2 0.00170472551214993
-36.15 0.00170735962242832
-36.1 0.00170955109531227
-36.05 0.00171129217651211
-36 0.00171257512082836
-35.95 0.0017133921949228
-35.9 0.00171373568012085
-35.85 0.00171359787524415
-35.8 0.00171297109947276
-35.75 0.00171184769523576
-35.7 0.0017102200311298
-35.65 0.00170808050486447
-35.6 0.00170542154623398
-35.55 0.00170223562011418
-35.5 0.0016985152294844
-35.45 0.00169425291847333
-35.4 0.00168944127542826
-35.35 0.00168407293600711
-35.3 0.00167814058629259
-35.25 0.00167163696592796
-35.2 0.00166455487127383
-35.15 0.00165688715858535
-35.1 0.00164862674720958
-35.05 0.00163976662280213
-35 0.00163029984056307
-34.95 0.00162021952849131
-34.9 0.00160951889065728
-34.85 0.00159819121049333
-34.8 0.00158622985410169
-34.75 0.00157362827357948
-34.7 0.00156038001036044
-34.65 0.00154647869857329
-34.6 0.00153191806841608
-34.55 0.00151669194954666
-34.5 0.00150079427448862
-34.45 0.00148421908205289
-34.4 0.00146696052077439
-34.35 0.0014490128523638
-34.3 0.00143037045517422
-34.25 0.00141102782768248
-34.2 0.001390979591985
-34.15 0.00137022049730815
-34.1 0.00134874542353279
-34.05 0.00132654938473316
-34 0.00130362753272974
-33.95 0.00127997516065628
-33.9 0.00125558770654064
-33.85 0.00123046075689966
-33.8 0.0012045900503478
-33.75 0.00117797148121957
-33.7 0.00115060110320577
-33.65 0.00112247513300333
-33.6 0.00109358995397894
-33.55 0.00106394211984619
-33.5 0.00103352835835637
-33.45 0.0010023455750027
-33.4 0.00097039085673812
-33.35 0.00093766147570637
-33.3 0.000904154892986427
-33.25 0.000869868762350106
-33.2 0.000834800934032726
-33.15 0.000798949458516698
-33.1 0.000762312590327831
-33.05 0.000724888791844177
-33 0.000686676737117137
-32.95 0.000647675315704563
-32.9 0.000607883636515514
-32.85 0.000567301031666293
-32.8 0.000525927060347319
-32.75 0.000483761512700357
-32.7 0.000440804413705539
-32.65 0.000397056027077555
-32.6 0.000352516859170315
-32.55 0.000307187662889313
-32.5 0.00026106944161082
-32.45 0.00021416345310697
-32.4 0.000166471213475678
-32.35 0.000117994501074266
-32.3 6.87353604555284e-05
-32.25 1.86961063048872e-05
-32.2 -3.21206726228409e-05
-32.15 -8.3712109568665e-05
-32.1 -0.000136075055838348
-32.05 -0.000189206076876898
-32 -0.000243101448350608
-31.95 -0.000297757152238773
-31.9 -0.000353168872937364
-31.85 -0.000409331993377059
-31.8 -0.000466241591158225
-31.75 -0.000523892434705554
-31.7 -0.00058227897944525
-31.65 -0.00064139536400779
-31.6 -0.000701235406459486
-31.55 -0.000761792600566178
-31.5 -0.00082306011209262
-31.45 -0.000885030775141218
-31.4 -0.000947697088533998
-31.35 -0.00101105121224181
-31.3 -0.00107508496386494
-31.25 -0.00113978981516947
-31.2 -0.0012051568886839
-31.15 -0.00127117695436064
-31.1 -0.00133784042630716
-31.05 -0.00140513735959176
-31 -0.00147305744712908
-30.95 -0.00154159001665038
-30.9 -0.00161072402776409
-30.85 -0.00168044806911202
-30.8 -0.00175075035562667
-30.75 -0.00182161872589542
-30.7 -0.00189304063963721
-30.65 -0.00196500317529755
-30.6 -0.00203749302776771
-30.55 -0.00211049650623393
-30.5 -0.00218399953216266
-30.45 -0.00225798763742769
-30.4 -0.00233244596258517
-30.35 -0.00240735925530238
-30.3 -0.00248271186894625
-30.25 -0.00255848776133733
-30.2 -0.00263467049367509
-30.15 -0.00271124322964017
-30.1 -0.00278818873467919
-30.05 -0.00286548937547756
-30 -0.00294312711962549
-29.95 -0.0030210835354825
-29.9 -0.00309933979224521
-29.85 -0.00317787666022313
-29.8 -0.00325667451132711
-29.75 -0.00333571331977434
-29.7 -0.00341497266301427
-29.65 -0.00349443172287871
-29.6 -0.00357406928695964
-29.55 -0.00365386375021773
-29.5 -0.00373379311682403
-29.45 -0.00381383500223728
-29.4 -0.00389396663551841
-29.35 -0.00397416486188396
-29.3 -0.00405440614549908
-29.25 -0.00413466657251084
-29.2 -0.0042149218543218
-29.15 -0.00429514733110342
-29.1 -0.00437531797554833
-29.05 -0.00445540839686007
-29 -0.00453539284497824
-28.95 -0.00461524521503658
-28.9 -0.00469493905205091
-28.85 -0.00477444755583336
-28.8 -0.00485374358612866
-28.75 -0.00493279966796785
-28.7 -0.00501158799723418
-28.65 -0.00509008044643521
-28.6 -0.00516824857067505
-28.55 -0.00524606361381961
-28.5 -0.00532349651484753
-28.45 -0.00540051791437893
-28.4 -0.00547709816137343
-28.35 -0.00555320731998863
-28.3 -0.00562881517658968
-28.25 -0.00570389124690005
-28.2 -0.00577840478328343
-28.15 -0.00585232478214598
-28.1 -0.00592561999144817
-28.05 -0.00599825891831482
-28 -0.00607020983673182
-27.95 -0.00614144079531777
-27.9 -0.00621191962515857
-27.85 -0.00628161394769278
-27.8 -0.00635049118263552
-27.75 -0.00641851855592868
-27.7 -0.00648566310770509
-27.65 -0.00655189170025439
-27.6 -0.00661717102597859
-27.55 -0.00668146761532524
-27.5 -0.00674474784468655
-27.45 -0.00680697794425303
-27.4 -0.0068681240058106
-27.35 -0.0069281519904705
-27.3 -0.00698702773632189
-27.25 -0.00704471696599751
-27.2 -0.00710118529414351
-27.15 -0.00715639823478519
-27.1 -0.00721032120858107
-27.05 -0.00726291954995884
-27 -0.00731415851412723
-26.95 -0.00736400328395925
-26.9 -0.00741241897674293
-26.85 -0.00745937065079706
-26.8 -0.00750482331195039
-26.75 -0.00754874191988428
-26.7 -0.00759109139433964
-26.65 -0.00763183662119088
-26.6 -0.00767094245839055
-26.55 -0.00770837374179007
-26.5 -0.0077440952908434
-26.45 -0.00777807191420195
-26.4 -0.00781026841521072
-26.35 -0.00784064959731737
-26.3 -0.00786918026940722
-26.25 -0.00789582525107937
-26.2 -0.00792054937788021
-26.15 -0.00794331750651293
-26.1 -0.00796409452004284
-26.05 -0.00798284533312012
-26 -0.00799953489724364
-25.95 -0.00801412820609061
-25.9 -0.00802659030093896
-25.85 -0.00803688627621058
-25.8 -0.00804498128516548
-25.75 -0.00805084054577801
-25.7 -0.00805442934682823
-25.65 -0.00805571305424235
-25.6 -0.00805465711771813
-25.55 -0.00805122707767162
-25.5 -0.00804538857254336
-25.45 -0.00803710734650282
-25.4 -0.00802634925759088
-25.35 -0.00801308028634093
-25.3 -0.00799726654491978
-25.25 -0.00797887428683013
-25.2 -0.00795786991721656
-25.15 -0.0079342200038174
-25.1 -0.00790789128860469
-25.05 -0.00787885070015428
-25 -0.00784706536678797
-24.95 -0.00781250263052874
-24.9 -0.00777513006190966
-24.85 -0.00773491547567606
-24.8 -0.00769182694741913
-24.75 -0.00764583283117824
-24.7 -0.00759690177804717
-24.65 -0.00754500275581785
-24.6 -0.00749010506969328
-24.55 -0.00743217838409861
-24.5 -0.00737119274561724
-24.45 -0.00730711860707584
-24.4 -0.00723992685279911
-24.35 -0.00716958882505203
-24.3 -0.00709607635168378
-24.25 -0.00701936177498369
-24.2 -0.00693941798175596
-24.15 -0.00685621843461526
-24.1 -0.00676973720450136
-24.05 -0.00667994900440604
-24 -0.00658682922430095
-23.95 -0.00649035396724978
-23.9 -0.00639050008668336
-23.85 -0.00628724522481052
-23.8 -0.00618056785213216
-23.75 -0.00607044730802055
-23.7 -0.00595686384231967
-23.65 -0.00583979865791677
-23.6 -0.00571923395422925
-23.55 -0.00559515297154485
-23.5 -0.00546754003614694
-23.45 -0.00533638060615062
-23.4 -0.00520166131796911
-23.35 -0.00506337003332359
-23.3 -0.0049214958867036
-23.25 -0.0047760293331791
-23.2 -0.00462696219645897
-23.15 -0.00447428771708503
-23.1 -0.00431800060064495
-23.05 -0.00415809706588154
-23 -0.00399457489257065
-22.95 -0.00382743346903483
-22.9 -0.00365667383915463
-22.85 -0.00348229874873511
-22.8 -0.00330431269108048
-22.75 -0.00312272195162607
-22.7 -0.00293753465147292
-22.65 -0.00274876078966725
-22.6 -0.00255641228406423
-22.55 -0.00236050301061308
-22.5 -0.00216104884089874
-22.45 -0.00195806767777414
-22.4 -0.00175157948891605
-22.35 -0.00154160633813772
-22.3 -0.00132817241429141
-22.25 -0.00111130405759559
-22.2 -0.000891029783222585
-22.15 -0.000667380301985379
-22.1 -0.000440388537964988
-22.05 -0.000210089642923712
-22 2.34789926459818e-05
-21.95 0.000260277731981971
-21.9 0.000500264688161456
-21.85 0.000743395723990735
-21.8 0.000989624455800633
-21.75 0.0012389022612642
-21.7 0.00149117829134422
-21.65 0.00174639948646838
-21.6 0.00200451059701925
-21.55 0.0022654542082151
-21.5 0.00252917076944535
-21.45 0.00279559862811183
-21.4 0.00306467406801341
-21.35 0.00333633135229754
-21.3 0.00361050277098723
-21.25 0.00388711869307665
-21.2 0.00416610762317253
-21.15 0.00444739626264167
-21.1 0.0047309095752079
-21.05 0.00501657085692431
-21 0.00530430181042811
-20.95 0.00559402262336739
-20.9 0.00588565205087017
-20.85 0.00617910750190694
-20.8 0.00647430512937877
-20.75 0.00677115992374368
-20.7 0.00706958580997428
-20.65 0.00736949574762043
-20.6 0.00767080183373106
-20.55 0.00797341540837001
-20.5 0.00827724716244188
-20.45 0.00858220724752469
-20.4 0.00888820538738823
-20.35 0.00919515099085868
-20.3 0.0095029532656728
-20.25 0.0098115213329484
-20.2 0.0101207643418815
-20.15 0.0104305915842655
-20.1 0.0107409126084139
-20.05 0.011051637332053
-20 0.0113626761537417
-19.95 0.0116739400623613
-19.9 0.0119853407442109
-19.85 0.0122967906872339
-19.8 0.0126082032818941
-19.75 0.0129194929182159
-19.7 0.0132305750784967
-19.65 0.0135413664251995
-19.6 0.0138517848835308
-19.55 0.0141617497182126
-19.5 0.0144711816039567
-19.45 0.0147800026891597
-19.4 0.015088136652337
-19.35 0.0153955087508298
-19.3 0.0157020458613247
-19.25 0.0160076765117416
-19.2 0.0163123309040588
-19.15 0.0166159409276629
-19.1 0.0169184401628287
-19.05 0.0172197638739574
-19 0.0175198489922234
-18.95 0.0178186340873066
-18.9 0.0181160593279161
-18.85 0.0184120664308369
-18.8 0.0187065985982697
-18.75 0.0189996004432604
-18.7 0.0192910179030586
-18.65 0.0195807981402777
-18.6 0.0198688894317702
-18.55 0.0201552410451738
-18.5 0.0204398031031262
-18.45 0.020722526435191
-18.4 0.0210033624175835
-18.35 0.0212822628008319
-18.3 0.0215591795255598
-18.25 0.0218340645266215
-18.2 0.0221068695258778
-18.15 0.0223775458139459
-18.1 0.0226460440213123
-18.05 0.0229123138792489
-18 0.0231763039710263
-17.95 0.0234379614739677
-17.9 0.0236972318929451
-17.85 0.0239540587859667
-17.8 0.0242083834825604
-17.75 0.0244601447957064
-17.7 0.0247092787281258
-17.65 0.0249557181737794
-17.6 0.0251993926154792
-17.55 0.025440227819564
-17.5 0.0256781455286332
-17.45 0.0259130631533777
-17.4 0.0261448934645872
-17.35 0.0263735442864542
-17.3 0.0265989181923276
-17.25 0.0268209122041064
-17.2 0.0270394174964934
-17.15 0.0272543191073557
-17.1 0.0274654956554649
-17.05 0.0276728190669105
-17 0.0278761543114964
-16.95 0.0280753591504465
-16.9 0.0282702838967523
-16.85 0.028460771189503
-16.8 0.0286466557835396
-16.75 0.0288277643557714
-16.7 0.0290039153294851
-16.65 0.0291749187179668
-16.6 0.0293405759887377
-16.55 0.0295006799496857
-16.5 0.0296550146583465
-16.45 0.0298033553555578
-16.4 0.029945468424675
-16.35 0.030081111377493
-16.3 0.030210032867977
-16.25 0.0303319727348504
-16.2 0.030446662074035
-16.15 0.030553823341877
-16.1 0.0306531704900272
-16.05 0.0307444091327754
-16 0.0308272367475609
-15.95 0.0309013429093075
-15.9 0.0309664095591425
-15.85 0.0310221113079769
-15.8 0.0310681157753285
-15.75 0.0311040839636785
-15.7 0.0311296706685488
-15.65 0.0311445249243912
-15.6 0.0311482904862679
-15.55 0.0311406063472008
-15.5 0.0311211072909525
-15.45 0.031089424479891
-15.4 0.0310451860774745
-15.35 0.0309880179047774
-15.3 0.0309175441303593
-15.25 0.0308333879926615
-15.2 0.0307351725539957
-15.15 0.0306225214850686
-15.1 0.0304950598788698
-15.05 0.030352415092628
-15 0.0301942176164241
-14.95 0.0300201019669333
-14.9 0.0298297076046518
-14.85 0.0296226798728506
-14.8 0.0293986709563909
-14.75 0.029157340858423
-14.7 0.02889835839289
-14.65 0.0286214021906559
-14.6 0.0283261617169784
-14.55 0.0280123382979574
-14.5 0.0276796461534999
-14.45 0.0273278134342621
-14.4 0.0269565832599483
-14.35 0.0265657147562804
-14.3 0.0261549840878816
-14.25 0.0257241854842627
-14.2 0.0252731322560465
-14.15 0.0248016577985203
-14.1 0.0243096165795706
-14.05 0.0237968851090243
-14 0.0232633628863955
-13.95 0.0227089733240278
-13.9 0.0221336646426126
-13.85 0.0215374107360672
-13.8 0.0209202120027673
-13.75 0.0202820961401486
-13.7 0.0196231188997184
-13.65 0.0189433647995567
-13.6 0.0182429477914293
-13.55 0.0175220118796921
-13.5 0.0167807316892245
-13.45 0.0160193129797049
-13.4 0.0152379931036176
-13.35 0.01443704140547
-13.3 0.0136167595597944
-13.25 0.0127774818456135
-13.2 0.0119195753551588
-13.15 0.011043440134754
-13.1 0.0101495092558984
-13.05 0.00923824881472312
-13 0.00831015785813183
-12.95 0.00736576823508537
-12.9 0.00640564437164434
-12.85 0.0054303829685425
-12.8 0.00444061262022935
-12.75 0.00343699335449054
-12.7 0.00242021609192995
-12.65 0.00139100202477652
-12.6 0.000350101914662666
-12.55 -0.000701704690792
-12.5 -0.00176361032256795
-12.45 -0.00283478053578719
-12.4 -0.00391435493579716
-12.35 -0.0050014482841884
-12.3 -0.00609515168393892
-12.25 -0.00719453384267909
-12.2 -0.00829864241287089
-12.15 -0.00940650540749578
-12.1 -0.0105171326896458
-12.05 -0.0116295175342139
-12 -0.0127426382596819
-11.95 -0.013855459927809
-11.9 -0.0149669361088298
-11.85 -0.0160760107095783
-11.8 -0.0171816198617687
-11.75 -0.0182826938674751
-11.7 -0.0193781591986721
-11.65 -0.0204669405475214
-11.6 -0.0215479629239138
-11.55 -0.0226201537966081
-11.5 -0.0236824452741452
-11.45 -0.0247337763215556
-11.4 -0.0257730950087261
-11.35 -0.0267993607861428
-11.3 -0.0278115467835899
-11.25 -0.0288086421272426
-11.2 -0.0297896542704712
-11.15 -0.0307536113335476
-11.1 -0.0316995644473306
-11.05 -0.0326265900959052
-11 -0.0335337924530432
-10.95 -0.0344203057072697
-10.9 -0.0352852963702285
-10.85 -0.0361279655629708
-10.8 -0.0369475512747194
-10.75 -0.0377433305886052
-10.7 -0.0385146218688213
-10.65 -0.039260786903601
-10.6 -0.0399812329983914
-10.55 -0.0406754150135754
-10.5 -0.0413428373410784
-10.45 -0.0419830558141952
-10.4 -0.0425956795449782
-10.35 -0.0431803726835431
-10.3 -0.0437368560936774
-10.25 -0.0442649089391715
-10.2 -0.0447643701753415
-10.15 -0.0452351399402699
-10.1 -0.0456771808403595
-10.05 -0.0460905191248772
-10 -0.046475245744254
-9.95 -0.0468315172870134
-9.9 -0.0471595567903115
-9.84999999999999 -0.0474596544192023
-9.8 -0.0477321680098786
-9.75 -0.04797752347229
-9.7 -0.0481962150477053
-9.65 -0.0483888054169597
-9.59999999999999 -0.0485559256553199
-9.55 -0.0486982750301006
-9.5 -0.0488166206373834
-9.45 -0.0489117968744159
-9.4 -0.048984704744516
-9.34999999999999 -0.0490363109915577
-9.3 -0.0490676470613918
-9.25 -0.0490798078878329
-9.2 -0.0490739505011496
-9.15 -0.0490512924573022
-9.09999999999999 -0.0490131100865029
-9.05 -0.0489607365600148
-9 -0.0488955597744581
-8.95 -0.0488190200532676
-8.9 -0.0487326076653221
-8.84999999999999 -0.0486378601611699
-8.8 -0.0485363595276801
-8.75 -0.0484297291623771
-8.7 -0.0483196306691505
-8.65 -0.0482077604774812
-8.59999999999999 -0.0480958462877877
-8.55 -0.0479856433459662
-8.5 -0.0478789305506835
-8.45 -0.0477775063974726
-8.4 -0.0476831847641844
-8.34999999999999 -0.0475977905428592
-8.3 -0.0475231551235982
-8.25 -0.0474611117365404
-8.2 -0.0474134906585794
-8.15 -0.0473821142919861
-8.09999999999999 -0.0473687921226409
-8.05 -0.047375315566113
-8 -0.0474034527103644
-7.95 -0.0474549429643873
-7.9 -0.0475314916226153
-7.84999999999999 -0.0476347643554769
-7.8 -0.0477663816369758
-7.75 -0.0479279131206928
-7.7 -0.0481208719761045
-7.65 -0.0483467091975994
-7.59999999999999 -0.048606807899043
-7.55 -0.0489024776071999
-7.5 -0.0492349485677546
-7.45 -0.0496053660780904
-7.4 -0.0500147848613741
-7.34999999999999 -0.0504641634968647
-7.3 -0.0509543589217003
-7.25 -0.0514861210197289
-7.2 -0.0520600873132278
-7.15 -0.0526767777735986
-7.09999999999999 -0.0533365897673375
-7.05 -0.0540397931537501
-7 -0.0547865255510134
-6.95 -0.0555767877872784
-6.9 -0.0564104395535573
-6.84999999999999 -0.0572871952751406
-6.8 -0.0582066202182495
-6.75 -0.0591681268485401
-6.7 -0.0601709714579348
-6.65 -0.0612142510760734
-6.59999999999999 -0.0622969006824314
-6.55 -0.0634176907348678
-6.5 -0.0645752250300178
-6.45 -0.0657679389105483
-6.4 -0.066994097833847
-6.34999999999999 -0.068251796316207
-6.3 -0.06953895726601
-6.25 -0.0708533317188012
-6.2 -0.0721924989864735
-6.15 -0.0735538672320635
-6.09999999999999 -0.074934674480882
-6.05 -0.0763319900778717
-6 -0.0777427166002077
-5.95 -0.0791635922332187
-5.9 -0.0805911936167289
-5.84999999999999 -0.0820219391678843
-5.8 -0.0834520928854521
-5.75 -0.0848777686394517
-5.7 -0.0862949349488131
-5.65 -0.0876994202485408
-5.59999999999999 -0.0890869186466124
-5.55 -0.0904529961695553
-5.5 -0.0917930974943131
-5.45 -0.0931025531626654
-5.4 -0.0943765872730697
-5.34999999999999 -0.0956103256433883
-5.3 -0.0967988044365194
-5.25 -0.0979369792395016
-5.2 -0.0990197345851808
-5.15 -0.100041893904047
-5.09999999999999 -0.100998229892349
-5.05 -0.101883475281099
-5 -0.102692333989071
-4.95 -0.103419492641403
-4.9 -0.104059632433927
-4.84999999999999 -0.10460744132186
-4.8 -0.105057626510043
-4.75 -0.105404927220475
-4.7 -0.105644127711462
-4.65 -0.10577007052135
-4.59999999999999 -0.105777669908452
-4.55 -0.105661925457482
-4.5 -0.105417935821571
-4.45 -0.105040912567733
-4.4 -0.104526194092525
-4.34999999999999 -0.103869259573565
-4.3 -0.103065742921575
-4.25 -0.10211144669669
-4.2 -0.10100235595194
-4.15 -0.099734651966039
-4.09999999999999 -0.0983047258269647
-4.05 -0.0967091918272373
-4 -0.0949449006313443
-3.95 -0.0930089521753969
-3.9 -0.0908987082588573
-3.84999999999999 -0.0886118047880455
-3.8 -0.086146163631123
-3.75 -0.0835000040443619
-3.7 -0.0806718536297491
-3.65 -0.0776605587843467
-3.59999999999999 -0.0744652946023312
-3.55 -0.0710855741912756
-3.5 -0.0675212573650153
-3.45 -0.0637725586763535
-3.4 -0.0598400547539222
-3.34999999999999 -0.0557246909087069
-3.3 -0.0514277869770854
-3.25 -0.0469510423687062
-3.2 -0.0422965402891494
-3.15 -0.0374667511090673
-3.09999999999999 -0.0324645348533881
-3.05 -0.0272931427861896
-3 -0.0219562180689937
-2.95 -0.0164577954725077
-2.9 -0.0108023001242278
-2.84999999999999 -0.00499454527682445
-2.8 0.000960270915158816
-2.75 0.00705656962005026
-2.7 0.0132883965621891
-2.65 0.0196494282675208
-2.59999999999999 0.0261329793227425
-2.55 0.0327320106460595
-2.5 0.0394391387645186
-2.45 0.0462466460897501
-2.4 0.0531464921807659
-2.34999999999999 0.0601303259792663
-2.3 0.0671894989996843
-2.25 0.074315079452981
-2.2 0.0814978672799928
-2.15 0.0887284100669425
-2.09999999999999 0.0959970198125734
-2.05 0.103293790513257
-2 0.110608616529376
-1.95 0.117931211693318
-1.9 0.125251129116503
-1.84999999999999 0.132557781650114
-1.8 0.139840462951481
-1.75 0.147088369105535
-1.7 0.154290620748315
-1.65 0.161436285637244
-1.59999999999999 0.168514401610765
-1.55 0.175513999877977
-1.5 0.18242412857715
-1.45 0.189233876540407
-1.4 0.19593239720048
-1.34999999999999 0.202508932574282
-1.3 0.208952837257035
-1.25 0.215253602360005
-1.2 0.221400879324315
-1.15 0.227384503543074
-1.09999999999999 0.233194517723971
-1.05 0.238821194924669
-1 0.244255061193786
-0.949999999999996 0.249486917750876
-0.899999999999999 0.254507862639761
-0.849999999999994 0.259309311790681
-0.799999999999997 0.263883019428138
-0.75 0.268221097762893
-0.699999999999996 0.272316035908452
-0.649999999999999 0.276160717964416
-0.599999999999994 0.279748440211376
-0.549999999999997 0.283072927364518
-0.5 0.286128347835798
-0.449999999999996 0.288909327957452
-0.399999999999999 0.291410965122647
-0.349999999999994 0.293628839802358
-0.299999999999997 0.295559026400921
-0.25 0.297198102916274
-0.199999999999996 0.298543159374581
-0.149999999999999 0.299591805012723
-0.0999999999999943 0.300342174186031
-0.0499999999999972 0.30079293098265
0 0.300943272529967
0.0500000000000043 0.30079293098265
0.100000000000001 0.30034217418603
0.150000000000006 0.299591805012723
0.200000000000003 0.298543159374581
0.25 0.297198102916274
0.300000000000004 0.295559026400921
0.350000000000001 0.293628839802358
0.400000000000006 0.291410965122646
0.450000000000003 0.288909327957451
0.5 0.286128347835798
0.550000000000004 0.283072927364518
0.600000000000001 0.279748440211376
0.650000000000006 0.276160717964416
0.700000000000003 0.272316035908452
0.75 0.268221097762894
0.800000000000004 0.263883019428139
0.850000000000001 0.259309311790682
0.900000000000006 0.254507862639761
0.950000000000003 0.249486917750877
1 0.244255061193787
1.05 0.238821194924671
1.1 0.233194517723973
1.15000000000001 0.227384503543076
1.2 0.221400879324316
1.25 0.215253602360007
1.3 0.208952837257037
1.35 0.202508932574283
1.40000000000001 0.195932397200482
1.45 0.189233876540408
1.5 0.182424128577152
1.55 0.175513999877979
1.6 0.168514401610767
1.65000000000001 0.161436285637246
1.7 0.154290620748317
1.75 0.147088369105537
1.8 0.139840462951483
1.85 0.132557781650115
1.90000000000001 0.125251129116504
1.95 0.117931211693319
2 0.110608616529378
2.05 0.103293790513258
2.1 0.0959970198125745
2.15000000000001 0.0887284100669437
2.2 0.081497867279994
2.25 0.0743150794529822
2.3 0.0671894989996854
2.35 0.0601303259792674
2.40000000000001 0.053146492180767
2.45 0.0462466460897512
2.5 0.0394391387645197
2.55 0.0327320106460606
2.6 0.0261329793227437
2.65000000000001 0.0196494282675219
2.7 0.0132883965621903
2.75 0.00705656962005147
2.8 0.000960270915160069
2.85 -0.00499454527682315
2.90000000000001 -0.0108023001242264
2.95 -0.0164577954725062
3 -0.0219562180689922
3.05 -0.0272931427861881
3.1 -0.0324645348533865
3.15000000000001 -0.0374667511090656
3.2 -0.0422965402891477
3.25 -0.0469510423687044
3.3 -0.0514277869770835
3.35 -0.055724690908705
3.40000000000001 -0.0598400547539203
3.45 -0.0637725586763516
3.5 -0.0675212573650133
3.55 -0.0710855741912737
3.6 -0.0744652946023292
3.65000000000001 -0.0776605587843447
3.7 -0.0806718536297471
3.75 -0.08350000404436
3.8 -0.0861461636311212
3.85 -0.0886118047880437
3.90000000000001 -0.0908987082588555
3.95 -0.0930089521753952
4 -0.0949449006313427
4.05 -0.0967091918272357
4.1 -0.0983047258269631
4.15000000000001 -0.0997346519660376
4.2 -0.101002355951939
4.25 -0.102111446696689
4.3 -0.103065742921574
4.35 -0.103869259573564
4.40000000000001 -0.104526194092524
4.45 -0.105040912567732
4.5 -0.10541793582157
4.55 -0.105661925457481
4.6 -0.105777669908451
4.65000000000001 -0.105770070521349
4.7 -0.105644127711461
4.75 -0.105404927220475
4.8 -0.105057626510043
4.85 -0.10460744132186
4.90000000000001 -0.104059632433927
4.95 -0.103419492641403
5 -0.102692333989071
5.05 -0.1018834752811
5.1 -0.10099822989235
5.15000000000001 -0.100041893904048
5.2 -0.0990197345851817
5.25 -0.0979369792395025
5.3 -0.0967988044365203
5.35 -0.0956103256433893
5.40000000000001 -0.0943765872730708
5.45 -0.0931025531626665
5.5 -0.0917930974943144
5.55 -0.0904529961695567
5.6 -0.089086918646614
5.65000000000001 -0.0876994202485424
5.7 -0.0862949349488149
5.75 -0.0848777686394535
5.8 -0.083452092885454
5.85 -0.0820219391678864
5.90000000000001 -0.0805911936167309
5.95 -0.0791635922332209
6 -0.0777427166002099
6.05 -0.076331990077874
6.1 -0.0749346744808843
6.15000000000001 -0.0735538672320658
6.2 -0.0721924989864758
6.25 -0.0708533317188036
6.3 -0.0695389572660124
6.35 -0.0682517963162093
6.40000000000001 -0.0669940978338494
6.45 -0.0657679389105506
6.5 -0.0645752250300201
6.55 -0.0634176907348701
6.6 -0.0622969006824336
6.65000000000001 -0.0612142510760756
6.7 -0.0601709714579369
6.75 -0.0591681268485421
6.8 -0.0582066202182515
6.85 -0.0572871952751425
6.90000000000001 -0.0564104395535591
6.95 -0.0555767877872801
7 -0.0547865255510151
7.05 -0.0540397931537517
7.1 -0.053336589767339
7.15000000000001 -0.0526767777736001
7.2 -0.0520600873132293
7.25 -0.0514861210197303
7.3 -0.0509543589217016
7.35 -0.0504641634968659
7.40000000000001 -0.0500147848613752
7.45 -0.0496053660780915
7.5 -0.0492349485677557
7.55 -0.0489024776072009
7.6 -0.0486068078990439
7.65000000000001 -0.0483467091976003
7.7 -0.0481208719761053
7.75 -0.0479279131206936
7.8 -0.0477663816369765
7.85 -0.0476347643554776
7.90000000000001 -0.047531491622616
7.95 -0.047454942964388
8 -0.0474034527103651
8.05 -0.0473753155661136
8.1 -0.0473687921226415
8.15000000000001 -0.0473821142919868
8.2 -0.04741349065858
8.25 -0.047461111736541
8.3 -0.0475231551235988
8.35 -0.0475977905428599
8.40000000000001 -0.0476831847641851
8.45 -0.0477775063974732
8.5 -0.0478789305506842
8.55 -0.0479856433459668
8.6 -0.0480958462877883
8.65000000000001 -0.0482077604774818
8.7 -0.048319630669151
8.75 -0.0484297291623776
8.8 -0.0485363595276806
8.85 -0.0486378601611704
8.90000000000001 -0.0487326076653226
8.95 -0.048819020053268
9 -0.0488955597744585
9.05 -0.0489607365600152
9.1 -0.0490131100865033
9.15000000000001 -0.0490512924573025
9.2 -0.0490739505011499
9.25 -0.0490798078878332
9.3 -0.049067647061392
9.35 -0.049036310991558
9.40000000000001 -0.0489847047445163
9.45 -0.0489117968744162
9.5 -0.0488166206373836
9.55 -0.0486982750301009
9.6 -0.0485559256553201
9.65000000000001 -0.04838880541696
9.7 -0.0481962150477055
9.75 -0.0479775234722902
9.8 -0.0477321680098787
9.85 -0.0474596544192025
9.90000000000001 -0.0471595567903116
9.95 -0.0468315172870135
10 -0.046475245744254
10.05 -0.0460905191248772
10.1 -0.0456771808403596
10.15 -0.0452351399402699
10.2 -0.0447643701753415
10.25 -0.0442649089391714
10.3 -0.0437368560936773
10.35 -0.0431803726835431
10.4 -0.0425956795449781
10.45 -0.0419830558141951
10.5 -0.0413428373410782
10.55 -0.0406754150135753
10.6 -0.0399812329983913
10.65 -0.0392607869036008
10.7 -0.0385146218688211
10.75 -0.037743330588605
10.8 -0.0369475512747192
10.85 -0.0361279655629706
10.9 -0.0352852963702283
10.95 -0.0344203057072695
11 -0.0335337924530431
11.05 -0.0326265900959051
11.1 -0.0316995644473306
11.15 -0.0307536113335475
11.2 -0.0297896542704712
11.25 -0.0288086421272426
11.3 -0.0278115467835899
11.35 -0.0267993607861429
11.4 -0.0257730950087261
11.45 -0.0247337763215557
11.5 -0.0236824452741453
11.55 -0.0226201537966082
11.6 -0.0215479629239139
11.65 -0.0204669405475215
11.7 -0.0193781591986721
11.75 -0.0182826938674751
11.8 -0.0171816198617688
11.85 -0.0160760107095783
11.9 -0.0149669361088298
11.95 -0.0138554599278091
12 -0.0127426382596819
12.05 -0.0116295175342139
12.1 -0.0105171326896458
12.15 -0.00940650540749573
12.2 -0.00829864241287082
12.25 -0.00719453384267901
12.3 -0.00609515168393882
12.35 -0.00500144828418829
12.4 -0.00391435493579704
12.45 -0.00283478053578705
12.5 -0.00176361032256779
12.55 -0.000701704690791821
12.6 0.000350101914662863
12.65 0.00139100202477673
12.7 0.00242021609193019
12.75 0.00343699335449079
12.8 0.00444061262022961
12.85 0.00543038296854279
12.9 0.00640564437164464
12.95 0.00736576823508569
13 0.00831015785813217
13.05 0.00923824881472347
13.1 0.0101495092558988
13.15 0.0110434401347544
13.2 0.0119195753551592
13.25 0.0127774818456139
13.3 0.0136167595597948
13.35 0.0144370414054704
13.4 0.015237993103618
13.45 0.0160193129797054
13.5 0.0167807316892249
13.55 0.0175220118796925
13.6 0.0182429477914298
13.65 0.0189433647995571
13.7 0.0196231188997189
13.75 0.0202820961401491
13.8 0.0209202120027678
13.85 0.0215374107360677
13.9 0.0221336646426131
13.95 0.0227089733240283
14 0.023263362886396
14.05 0.0237968851090248
14.1 0.0243096165795711
14.15 0.0248016577985207
14.2 0.025273132256047
14.25 0.0257241854842632
14.3 0.026154984087882
14.35 0.0265657147562808
14.4 0.0269565832599487
14.45 0.0273278134342625
14.5 0.0276796461535003
14.55 0.0280123382979577
14.6 0.0283261617169788
14.65 0.0286214021906562
14.7 0.0288983583928903
14.75 0.0291573408584233
14.8 0.0293986709563913
14.85 0.0296226798728509
14.9 0.0298297076046521
14.95 0.0300201019669336
15 0.0301942176164244
15.05 0.0303524150926282
15.1 0.0304950598788701
15.15 0.0306225214850688
15.2 0.0307351725539959
15.25 0.0308333879926617
15.3 0.0309175441303594
15.35 0.0309880179047776
15.4 0.0310451860774747
15.45 0.0310894244798912
15.5 0.0311211072909527
15.55 0.0311406063472009
15.6 0.031148290486268
15.65 0.0311445249243913
15.7 0.031129670668549
15.75 0.0311040839636786
15.8 0.0310681157753287
15.85 0.031022111307977
15.9 0.0309664095591426
15.95 0.0309013429093076
16 0.030827236747561
16.05 0.0307444091327755
16.1 0.0306531704900273
16.15 0.0305538233418771
16.2 0.0304466620740351
16.25 0.0303319727348505
16.3 0.0302100328679771
16.35 0.030081111377493
16.4 0.029945468424675
16.45 0.0298033553555579
16.5 0.0296550146583466
16.55 0.0295006799496858
16.6 0.0293405759887378
16.65 0.0291749187179669
16.7 0.0290039153294852
16.75 0.0288277643557714
16.8 0.0286466557835396
16.85 0.028460771189503
16.9 0.0282702838967523
16.95 0.0280753591504464
17 0.0278761543114963
17.05 0.0276728190669104
17.1 0.0274654956554648
17.15 0.0272543191073556
17.2 0.0270394174964933
17.25 0.0268209122041063
17.3 0.0265989181923275
17.35 0.0263735442864541
17.4 0.026144893464587
17.45 0.0259130631533775
17.5 0.0256781455286331
17.55 0.0254402278195638
17.6 0.025199392615479
17.65 0.0249557181737792
17.7 0.0247092787281256
17.75 0.0244601447957062
17.8 0.0242083834825602
17.85 0.0239540587859666
17.9 0.0236972318929449
17.95 0.0234379614739676
18 0.0231763039710262
18.05 0.0229123138792488
18.1 0.0226460440213122
18.15 0.0223775458139459
18.2 0.0221068695258778
18.25 0.0218340645266214
18.3 0.0215591795255597
18.35 0.0212822628008319
18.4 0.0210033624175834
18.45 0.020722526435191
18.5 0.0204398031031262
18.55 0.0201552410451738
18.6 0.0198688894317702
18.65 0.0195807981402777
18.7 0.0192910179030586
18.75 0.0189996004432604
18.8 0.0187065985982697
18.85 0.018412066430837
18.9 0.0181160593279161
18.95 0.0178186340873066
19 0.0175198489922234
19.05 0.0172197638739574
19.1 0.0169184401628287
19.15 0.0166159409276629
19.2 0.0163123309040588
19.25 0.0160076765117416
19.3 0.0157020458613247
19.35 0.0153955087508298
19.4 0.0150881366523369
19.45 0.0147800026891596
19.5 0.0144711816039567
19.55 0.0141617497182125
19.6 0.0138517848835308
19.65 0.0135413664251994
19.7 0.0132305750784966
19.75 0.0129194929182158
19.8 0.012608203281894
19.85 0.0122967906872338
19.9 0.0119853407442108
19.95 0.0116739400623612
20 0.0113626761537416
20.05 0.0110516373320529
20.1 0.0107409126084138
20.15 0.0104305915842655
20.2 0.0101207643418814
20.25 0.00981152133294831
20.3 0.00950295326567272
20.35 0.0091951509908586
20.4 0.00888820538738815
20.45 0.0085822072475246
20.5 0.0082772471624418
20.55 0.00797341540836994
20.6 0.00767080183373098
20.65 0.00736949574762036
20.7 0.00706958580997421
20.75 0.00677115992374361
20.8 0.00647430512937871
20.85 0.00617910750190688
20.9 0.00588565205087011
20.95 0.00559402262336733
21 0.00530430181042805
21.05 0.00501657085692425
21.1 0.00473090957520784
21.15 0.00444739626264161
21.2 0.00416610762317248
21.25 0.00388711869307659
21.3 0.00361050277098717
21.35 0.00333633135229748
21.4 0.00306467406801335
21.45 0.00279559862811177
21.5 0.0025291707694453
21.55 0.00226545420821504
21.6 0.00200451059701919
21.65 0.00174639948646832
21.7 0.00149117829134416
21.75 0.00123890226126414
21.8 0.000989624455800583
21.85 0.000743395723990687
21.9 0.000500264688161412
21.95 0.00026027773198193
22 2.34789926459453e-05
22.05 -0.000210089642923743
22.1 -0.000440388537965014
22.15 -0.0006673803019854
22.2 -0.0008910297832226
22.25 -0.0011113040575956
22.3 -0.00132817241429141
22.35 -0.00154160633813771
22.4 -0.00175157948891604
22.45 -0.00195806767777412
22.5 -0.00216104884089871
22.55 -0.00236050301061304
22.6 -0.00255641228406419
22.65 -0.0027487607896672
22.7 -0.00293753465147286
22.75 -0.003122721951626
22.8 -0.00330431269108041
22.85 -0.00348229874873503
22.9 -0.00365667383915455
22.95 -0.00382743346903474
23 -0.00399457489257055
23.05 -0.00415809706588143
23.1 -0.00431800060064483
23.15 -0.0044742877170849
23.2 -0.00462696219645884
23.25 -0.00477602933317896
23.3 -0.00492149588670345
23.35 -0.00506337003332343
23.4 -0.00520166131796895
23.45 -0.00533638060615045
23.5 -0.00546754003614676
23.55 -0.00559515297154467
23.6 -0.00571923395422906
23.65 -0.00583979865791657
23.7 -0.00595686384231947
23.75 -0.00607044730802034
23.8 -0.00618056785213194
23.85 -0.0062872452248103
23.9 -0.00639050008668314
23.95 -0.00649035396724955
24 -0.00658682922430072
24.05 -0.00667994900440582
24.1 -0.00676973720450113
24.15 -0.00685621843461503
24.2 -0.00693941798175573
24.25 -0.00701936177498346
24.3 -0.00709607635168354
24.35 -0.0071695888250518
24.4 -0.00723992685279888
24.45 -0.00730711860707561
24.5 -0.00737119274561702
24.55 -0.00743217838409839
24.6 -0.00749010506969307
24.65 -0.00754500275581765
24.7 -0.00759690177804697
24.75 -0.00764583283117806
24.8 -0.00769182694741895
24.85 -0.00773491547567589
24.9 -0.00777513006190951
24.95 -0.00781250263052859
25 -0.00784706536678784
25.05 -0.00787885070015416
25.1 -0.00790789128860458
25.15 -0.0079342200038173
25.2 -0.00795786991721647
25.25 -0.00797887428683005
25.3 -0.00799726654491971
25.35 -0.00801308028634087
25.4 -0.00802634925759083
25.45 -0.00803710734650279
25.5 -0.00804538857254334
25.55 -0.00805122707767161
25.6 -0.00805465711771813
25.65 -0.00805571305424235
25.7 -0.00805442934682824
25.75 -0.00805084054577803
25.8 -0.0080449812851655
25.85 -0.0080368862762106
25.9 -0.00802659030093898
25.95 -0.00801412820609064
26 -0.00799953489724367
26.05 -0.00798284533312015
26.1 -0.00796409452004286
26.15 -0.00794331750651295
26.2 -0.00792054937788022
26.25 -0.00789582525107938
26.3 -0.00786918026940724
26.35 -0.00784064959731738
26.4 -0.00781026841521073
26.45 -0.00777807191420196
26.5 -0.00774409529084342
26.55 -0.00770837374179009
26.6 -0.00767094245839057
26.65 -0.0076318366211909
26.7 -0.00759109139433966
26.75 -0.0075487419198843
26.8 -0.00750482331195041
26.85 -0.00745937065079708
26.9 -0.00741241897674295
26.95 -0.00736400328395927
27 -0.00731415851412725
27.05 -0.00726291954995887
27.1 -0.00721032120858111
27.15 -0.00715639823478523
27.2 -0.00710118529414356
27.25 -0.00704471696599755
27.3 -0.00698702773632194
27.35 -0.00692815199047056
27.4 -0.00686812400581066
27.45 -0.00680697794425309
27.5 -0.00674474784468662
27.55 -0.00668146761532532
27.6 -0.00661717102597867
27.65 -0.00655189170025447
27.7 -0.00648566310770517
27.75 -0.00641851855592877
27.8 -0.00635049118263561
27.85 -0.00628161394769287
27.9 -0.00621191962515867
27.95 -0.00614144079531787
28 -0.00607020983673192
28.05 -0.00599825891831493
28.1 -0.00592561999144828
28.15 -0.00585232478214609
28.2 -0.00577840478328354
28.25 -0.00570389124690016
28.3 -0.00562881517658978
28.35 -0.00555320731998874
28.4 -0.00547709816137354
28.45 -0.00540051791437904
28.5 -0.00532349651484764
28.55 -0.00524606361381971
28.6 -0.00516824857067515
28.65 -0.00509008044643531
28.7 -0.00501158799723428
28.75 -0.00493279966796795
28.8 -0.00485374358612875
28.85 -0.00477444755583345
28.9 -0.004694939052051
28.95 -0.00461524521503667
29 -0.00453539284497833
29.05 -0.00445540839686015
29.1 -0.00437531797554841
29.15 -0.0042951473311035
29.2 -0.00421492185432188
29.25 -0.00413466657251091
29.3 -0.00405440614549914
29.35 -0.00397416486188402
29.4 -0.00389396663551846
29.45 -0.00381383500223732
29.5 -0.00373379311682407
29.55 -0.00365386375021775
29.6 -0.00357406928695966
29.65 -0.00349443172287872
29.7 -0.00341497266301428
29.75 -0.00333571331977434
29.8 -0.0032566745113271
29.85 -0.00317787666022313
29.9 -0.00309933979224519
29.95 -0.00302108353548248
30 -0.00294312711962547
30.05 -0.00286548937547754
30.1 -0.00278818873467917
30.15 -0.00271124322964014
30.2 -0.00263467049367506
30.25 -0.0025584877613373
30.3 -0.00248271186894622
30.35 -0.00240735925530235
30.4 -0.00233244596258513
30.45 -0.00225798763742766
30.5 -0.00218399953216263
30.55 -0.0021104965062339
30.6 -0.00203749302776768
30.65 -0.00196500317529752
30.7 -0.00189304063963717
30.75 -0.00182161872589538
30.8 -0.00175075035562663
30.85 -0.00168044806911198
30.9 -0.00161072402776405
30.95 -0.00154159001665033
31 -0.00147305744712904
31.05 -0.00140513735959172
31.1 -0.00133784042630711
31.15 -0.0012711769543606
31.2 -0.00120515688868386
31.25 -0.00113978981516942
31.3 -0.00107508496386489
31.35 -0.00101105121224176
31.4 -0.000947697088533955
31.45 -0.000885030775141176
31.5 -0.000823060112092579
31.55 -0.000761792600566139
31.6 -0.000701235406459448
31.65 -0.000641395364007753
31.7 -0.000582278979445214
31.75 -0.00052389243470552
31.8 -0.000466241591158192
31.85 -0.000409331993377027
31.9 -0.000353168872937333
31.95 -0.000297757152238744
32 -0.00024310144835058
32.05 -0.000189206076876872
32.1 -0.000136075055838323
32.15 -8.37121095686404e-05
32.2 -3.21206726228174e-05
32.25 1.86961063049098e-05
32.3 6.873536045555e-05
32.35 0.000117994501074287
32.4 0.000166471213475698
32.45 0.000214163453106989
32.5 0.000261069441610838
32.55 0.00030718766288933
32.6 0.000352516859170331
32.65 0.00039705602707757
32.7 0.000440804413705554
32.75 0.000483761512700371
32.8 0.000525927060347332
32.85 0.000567301031666305
32.9 0.000607883636515527
32.95 0.000647675315704575
33 0.000686676737117149
33.05 0.000724888791844189
33.1 0.000762312590327842
33.15 0.000798949458516708
33.2 0.000834800934032736
33.25 0.000869868762350115
33.3 0.000904154892986436
33.35 0.000937661475706378
33.4 0.000970390856738127
33.45 0.00100234557500271
33.5 0.00103352835835637
33.55 0.0010639421198462
33.6 0.00109358995397894
33.65 0.00112247513300333
33.7 0.00115060110320577
33.75 0.00117797148121958
33.8 0.0012045900503478
33.85 0.00123046075689966
33.9 0.00125558770654064
33.95 0.00127997516065628
34 0.00130362753272974
34.05 0.00132654938473316
34.1 0.00134874542353279
34.15 0.00137022049730815
34.2 0.001390979591985
34.25 0.00141102782768247
34.3 0.00143037045517421
34.35 0.00144901285236379
34.4 0.00146696052077438
34.45 0.00148421908205289
34.5 0.00150079427448862
34.55 0.00151669194954665
34.6 0.00153191806841608
34.65 0.00154647869857328
34.7 0.00156038001036044
34.75 0.00157362827357947
34.8 0.00158622985410169
34.85 0.00159819121049332
34.9 0.00160951889065727
34.95 0.00162021952849131
35 0.00163029984056306
35.05 0.00163976662280212
35.1 0.00164862674720957
35.15 0.00165688715858535
35.2 0.00166455487127382
35.25 0.00167163696592796
35.3 0.00167814058629259
35.35 0.00168407293600711
35.4 0.00168944127542826
35.45 0.00169425291847333
35.5 0.00169851522948439
35.55 0.00170223562011417
35.6 0.00170542154623398
35.65 0.00170808050486447
35.7 0.00171022003112979
35.75 0.00171184769523575
35.8 0.00171297109947275
35.85 0.00171359787524414
35.9 0.00171373568012083
35.95 0.00171339219492279
36 0.00171257512082834
36.05 0.0017112921765121
36.1 0.00170955109531226
36.15 0.0017073596224283
36.2 0.00170472551214991
36.25 0.00170165652511811
36.3 0.00169816042561954
36.35 0.0016942449789149
36.4 0.00168991794860263
36.45 0.00168518709401879
36.5 0.00168006016767431
36.55 0.00167454491273062
36.6 0.00166864906051492
36.65 0.00166238032807611
36.7 0.0016557464157826
36.75 0.00164875500496328
36.8 0.00164141375559263
36.85 0.00163373030402153
36.9 0.00162571226075462
36.95 0.00161736720827579
37 0.00160870269892283
37.05 0.00159972625281262
37.1 0.00159044535581802
37.15 0.00158086745759784
37.2 0.00157099996968094
37.25 0.00156085026360591
37.3 0.00155042566911738
37.35 0.00153973347242026
37.4 0.00152878091449301
37.45 0.00151757518946117
37.5 0.0015061234430321
37.55 0.00149443277099222
37.6 0.00148251021776757
37.65 0.00147036277504876
37.7 0.0014579973804812
37.75 0.00144542091642146
37.8 0.00143264020876053
37.85 0.00141966202581467
37.9 0.0014064930772845
37.95 0.00139314001328287
38 0.00137960942343184
38.05 0.00136590783602923
38.1 0.00135204171728496
38.15 0.0013380174706271
38.2 0.00132384143607794
38.25 0.00130951988969961
38.3 0.0012950590431092
38.35 0.00128046504306292
38.4 0.00126574397110863
38.45 0.00125090184330625
38.5 0.00123594461001494
38.55 0.00122087815574621
38.6 0.00120570829908173
38.65 0.00119044079265441
38.7 0.00117508132319131
38.75 0.0011596355116166
38.8 0.00114410891321278
38.85 0.00112850701783798
38.9 0.00111283525019719
38.95 0.00109709897016487
39 0.00108130347315651
39.05 0.0010654539905461
39.1 0.00104955569012675
39.15 0.00103361367661111
39.2 0.00101763299216838
39.25 0.00100161861699433
39.3 0.000985575469910617
39.35 0.000969508408989558
39.4 0.000953422232200391
39.45 0.000937321678072751
39.5 0.00092121142637311
39.55 0.000905096098789695
39.6 0.000888980259621298
39.65 0.00087286841646526
39.7 0.000856765020899832
39.75 0.000840674469155984
39.8 0.000824601102773674
39.85 0.00080854920923752
39.9 0.000792523022586758
39.95 0.000776526723994326
40 0.000760564442309917
40.05 0.000744640254561813
40.1 0.000728758186412348
40.15 0.000712922212561873
40.2 0.000697136257096149
40.25 0.000681404193772183
40.3 0.000665729846237606
40.35 0.000650116988178801
40.4 0.000634569343393176
40.45 0.000619090585781064
40.5 0.000603684339253014
40.55 0.000588354177548352
40.6 0.000573103623961214
40.65 0.000557936150970443
40.7 0.000542855179770076
40.75 0.000527864079697419
40.8 0.000512966167556074
40.85 0.000498164706831606
40.9 0.000483462906797948
40.95 0.000468863921513024
41 0.000454370848702516
41.05 0.000439986728531132
41.1 0.000425714542261223
41.15 0.000411557210799077
41.2 0.000397517593129726
41.25 0.000383598484641656
41.3 0.000369802615343331
41.35 0.000356132647974028
41.4 0.000342591176012059
41.45 0.000329180721584025
41.5 0.000315903733279406
41.55 0.000302762583875348
41.6 0.000289759567977171
41.65 0.000276896899580744
41.7 0.000264176709563503
41.75 0.000251601043111532
41.8 0.000239171857090756
41.85 0.000226891017370937
41.9 0.000214760296111788
41.95 0.000202781369021143
42 0.00019095581259573
42.05 0.000179285101355691
42.1 0.000167770605084573
42.15 0.000156413586087079
42.2 0.000145215196477407
42.25 0.000134176475511509
42.3 0.000123298346977111
42.35 0.000112581616655766
42.4 0.00010202696987165
42.45 9.16349691421915e-05
42.5 8.14060519459573e-05
42.55 7.13405286235438e-05
42.6 6.14385804274456e-05
42.65 5.17002577371033e-05
42.7 4.21254784554717e-05
42.75 3.27140266035522e-05
42.8 2.34655511293719e-05
42.85 1.43795649478708e-05
42.9 5.45544422807601e-06
42.95 -3.3075720562083e-06
43 -1.19103822961818e-05
43.05 -2.03540221225744e-05
43.1 -2.86396639695499e-05
43.15 -3.67686163130505e-05
43.2 -4.47423225691538e-05
43.25 -5.25623596385948e-05
43.3 -6.02304360842688e-05
43.35 -6.77483899292698e-05
43.4 -7.5118186063834e-05
43.45 -8.23419132504622e-05
43.5 -8.9421780717466e-05
43.55 -9.63601143322418e-05
43.6 -0.000103159352346714
43.65 -0.000109822040708599
43.7 -0.000116350827933429
43.75 -0.000122748459533658
43.8 -0.000129017772002577
43.85 -0.000135161686352315
43.9 -0.00014118320120676
43.95 -0.000147085385451875
44 -0.000152871370447611
44.05 -0.000158544341807378
44.1 -0.000164107530752848
44.15 -0.000169564205053756
44.2 -0.000174917659564266
44.25 -0.00018017120636946
44.3 -0.000185328164557462
44.35 -0.000190391849634776
44.4 -0.000195365562604448
44.45 -0.00020025257872874
44.5 -0.000205056136000062
44.55 -0.00020977942334604
44.6 -0.000214425568596602
44.65 -0.00021899762624312
44.7 -0.000223498565021614
44.75 -0.0002279312553541
44.8 -0.00023229845668412
44.85 -0.000236602804744452
44.9 -0.000240846798796856
44.95 -0.000245032788885571
45 -0.000249162963148006
45.05 -0.000253239335227742
45.1 -0.000257263731836555
45.15 -0.000261237780513634
45.2 -0.000265162897631565
45.25 -0.000269040276699868
45.3 -0.000272870877018042
45.35 -0.000276655412731031
45.4 -0.000280394342340874
45.45 -0.000284087858729007
45.5 -0.000287735879744173
45.55 -0.000291338039411279
45.6 -0.000294893679816696
45.65 -0.000298401843725475
45.7 -0.000301861267985737
45.75 -0.000305270377775092
45.8 -0.000308627281743288
45.85 -0.00031192976810446
45.9 -0.000315175301731278
45.95 -0.000318361022302005
46 -0.00032148374354992
46.05 -0.000324539953662844
46.1 -0.000327525816878443
46.15 -0.000330437176318806
46.2 -0.000333269558105246
46.25 -0.000336018176791574
46.3 -0.000338677942151109
46.35 -0.000341243467349466
46.4 -0.000343709078531695
46.45 -0.000346068825848648
46.5 -0.000348316495943502
46.55 -0.000350445625915205
46.6 -0.0003524495187712
46.65 -0.000354321260377173
46.7 -0.000356053737906735
46.75 -0.000357639659788911
46.8 -0.000359071577146091
46.85 -0.000360341906709657
46.9 -0.000361442955194944
46.95 -0.000362366945111425
47 -0.000363106041978128
47.05 -0.000363652382908263
47.1 -0.000363998106520903
47.15 -0.000364135384131318
47.2 -0.00036405645216525
47.25 -0.000363753645736032
47.3 -0.000363219433317028
47.35 -0.000362446452435427
47.4 -0.00036142754630698
47.45 -0.000360155801324837
47.5 -0.000358624585309277
47.55 -0.000356827586418781
47.6 -0.000354758852616722
47.65 -0.000352412831581793
47.7 -0.00034978441094439
47.75 -0.000346868958725329
47.8 -0.000343662363847705
47.85 -0.000340161076587334
47.9 -0.000336362148822076
47.95 -0.000332263273935499
48 -0.000327862826225808
48.05 -0.000323159899666716
48.1 -0.000318154345863126
48.15 -0.000312846811040956
48.2 -0.000307238771907433
48.25 -0.000301332570215502
48.3 -0.000295131445863864
48.35 -0.000288639568362458
48.4 -0.00028186206649201
48.45 -0.000274805055985685
48.5 -0.000267475665060725
48.55 -0.0002598820576285
48.6 -0.000252033454012454
48.65 -0.000243940149005147
48.7 -0.000235613527097915
48.75 -0.000227066074719647
48.8 -0.000218311389324842
48.85 -0.000209364185175386
48.9 -0.000200240295665514
48.95 -0.000190956672045113
49 -0.000181531378402884
49.05 -0.000171983582778002
49.1 -0.000162333544276691
49.15 -0.000152602596078636
49.2 -0.000142813124227355
49.25 -0.000132988542108555
49.3 -0.000123153260531075
49.35 -0.000113332653336293
49.4 -0.0001035530184738
49.45 -9.38415344937232e-05
49.5 -8.42262124192901e-05
49.55 -7.47358429770479e-05
49.6 -6.539993917656e-05
49.65 -5.62486742463607e-05
49.7 -4.7312814948444e-05
49.75 -3.86236503095539e-05
49.8 -3.02129158239902e-05
49.85 -2.21127131995159e-05
49.9 -1.43554257352084e-05
49.95 -6.97362943768255e-06
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-49.95 4.39586613624055e-06
-49.9 8.88121906776838e-06
-49.85 1.34361302162992e-05
-49.8 1.80412710669152e-05
-49.75 2.26779638141042e-05
-49.7 2.7328227112569e-05
-49.65 3.19748169529414e-05
-49.6 3.66012627018902e-05
-49.55 4.11918983645201e-05
-49.5 4.57318891443713e-05
-49.45 5.02072533927261e-05
-49.4 5.46048800542646e-05
-49.35 5.89125417303823e-05
-49.3 6.31189034946521e-05
-49.25 6.72135276069888e-05
-49.2 7.1186874284032e-05
-49.15 7.50302986931133e-05
-49.1 7.87360443459143e-05
-49.05 8.22972330755607e-05
-49 8.57078517874453e-05
-48.95 8.89627361795538e-05
-48.9 9.20575516324853e-05
-48.85 9.49887714727595e-05
-48.8 9.77536528153911e-05
-48.75 0.000100350210193136
-48.7 0.000102777187180296
-48.65 0.000105034026218551
-48.6 0.000107120836851009
-48.55 0.000109038362568556
-48.5 0.000110787946469702
-48.45 0.000112371495931517
-48.4 0.000113791446484914
-48.35 0.000115050725082615
-48.3 0.000116152712942563
-48.25 0.00011710120814346
-48.2 0.00011790038814253
-48.15 0.000118554772378534
-48.1 0.000119069185115663
-48.05 0.0001194487186761
-48 0.000119698697200981
-47.95 0.000119824641071113
-47.9 0.000119832232110247
-47.85 0.000119727279684984
-47.8 0.000119515687806562
-47.75 0.000119203423330816
-47.7 0.0001187964853437
-47.65 0.000118300875810775
-47.6 0.000117722571560194
-47.55 0.000117067497659882
-47.5 0.000116341502240917
-47.45 0.000115550332810573
-47.4 0.000114699614090103
-47.35 0.000113794827404194
-47.3 0.000112841291641104
-47.25 0.000111844145794825
-47.2 0.000110808333093248
-47.15 0.000109738586709214
-47.1 0.000108639417044624
-47.05 0.000107515100571324
-47 0.000106369670206452
-46.95 0.000105206907194227
-46.9 0.000104030334460835
-46.85 0.000102843211404127
-46.8 0.000101648530075284
-46.75 0.000100449012705436
-46.7 9.92471105264507e-05
-46.65 9.80450038317094e-05
-46.6 9.68446032197005e-05
-46.55 9.56475519606466e-05
-46.5 9.4455229424146e-05
-46.45 9.32687555039553e-05
-46.4 9.20889959745444e-05
-46.35 9.09165687129211e-05
-46.3 8.9751850718432e-05
-46.25 8.85949858627903e-05
-46.2 8.74458933024476e-05
-46.15 8.63042764856002e-05
-46.1 8.51696326865912e-05
-46.05 8.40412630012146e-05
-46 8.29182827374391e-05
-45.95 8.17996321373298e-05
-45.9 8.06840873674303e-05
-45.85 7.95702717165765e-05
-45.8 7.84566669420067e-05
-45.75 7.73416247067179e-05
-45.7 7.62233780532545e-05
-45.65 7.51000528615055e-05
-45.6 7.3969679240599e-05
-45.55 7.28302028076067e-05
-45.5 7.16794958084924e-05
-45.45 7.05153680395317e-05
-45.4 6.93355775302892e-05
-45.35 6.81378409521427e-05
-45.3 6.69198437192754e-05
-45.25 6.56792497520084e-05
-45.2 6.44137108752945e-05
-45.15 6.3120875828135e-05
-45.1 6.17983988625919e-05
-45.05 6.04439479139483e-05
-45 5.90552123263962e-05
-44.95 5.76299101213999e-05
-44.9 5.61657947985848e-05
-44.85 5.46606616616211e-05
-44.8 5.3112353664109e-05
-44.75 5.15187667729091e-05
-44.7 4.98778548487039e-05
-44.65 4.81876340458042e-05
-44.6 4.64461867353345e-05
-44.55 4.46516649579301e-05
-44.5 4.28022934139597e-05
-44.45 4.08963720010394e-05
-44.4 3.89322779102335e-05
-44.35 3.69084672938338e-05
-44.3 3.48234765189812e-05
-44.25 3.2675923022629e-05
-44.2 3.04645057844578e-05
-44.15 2.81880054353321e-05
-44.1 2.58452840197397e-05
-44.05 2.34352844313826e-05
-44 2.0957029541689e-05
-43.95 1.84096210415024e-05
-43.9 1.57922380165648e-05
-43.85 1.3104135277666e-05
-43.8 1.03446414664739e-05
-43.75 7.51315695809583e-06
-43.7 4.60915158136203e-06
-43.65 1.63216217766171e-06
-43.6 -1.41820998108343e-06
-43.55 -4.54230189505708e-06
-43.5 -7.74039163995763e-06
-43.45 -1.10127012518243e-05
-43.4 -1.43593996744785e-05
-43.35 -1.7780605751394e-05
-43.3 -2.12763912444812e-05
-43.25 -2.48467838629916e-05
-43.2 -2.84917702865167e-05
-43.15 -3.22112991668596e-05
-43.1 -3.60052840943966e-05
-43.05 -3.98736065154128e-05
-43 -4.38161185877852e-05
-42.95 -4.78326459632902e-05
-42.9 -5.19229904857341e-05
-42.85 -5.60869327950253e-05
-42.8 -6.03242348282391e-05
-42.75 -6.46346422096459e-05
-42.7 -6.90178865225965e-05
-42.65 -7.34736874570619e-05
-42.6 -7.80017548275217e-05
-42.55 -8.26017904567687e-05
-42.5 -8.72734899220511e-05
-42.45 -9.20165441608043e-05
-42.4 -9.68306409340268e-05
-42.35 -0.000101715466146125
-42.3 -0.000106670705020798
-42.25 -0.000111696043133229
-42.2 -0.000116791167299537
-42.15 -0.000121955766325063
-42.1 -0.000127189531613657
-42.05 -0.000132492157640709
-42 -0.00013786334229315
-41.95 -0.000143302787080162
-41.9 -0.000148810197218722
-41.85 -0.000154385281598547
-41.8 -0.00016002775263132
-41.75 -0.000165737325989402
-41.7 -0.000171513720239504
-41.65 -0.000177356656377027
-41.6 -0.000183265857266947
-41.55 -0.000189241046997315
-41.5 -0.000195281950151516
-41.45 -0.000201388291005537
-41.4 -0.000207559792656538
-41.35 -0.000213796176089025
-41.3 -0.000220097159184911
-41.25 -0.000226462455683715
-41.2 -0.000232891774099046
-41.15 -0.000239384816597457
-41.1 -0.000245941277845598
-41.05 -0.000252560843831451
-41 -0.000259243190665296
-40.95 -0.000265987983365816
-40.9 -0.000272794874636594
-40.85 -0.000279663503638007
-40.8 -0.000286593494759299
-40.75 -0.00029358445639538
-40.7 -0.000300635979732618
-40.65 -0.000307747637547665
-40.6 -0.000314918983023073
-40.55 -0.000322149548583165
-40.5 -0.000329438844753403
-40.45 -0.000336786359046159
-40.4 -0.00034419155487556
-40.35 -0.000351653870503799
-40.3 -0.000359172718021004
-40.25 -0.000366747482360524
-40.2 -0.000374377520351212
-40.15 -0.000382062159808022
-40.1 -0.000389800698662009
-40.05 -0.000397592404130548
-40 -0.000405436511928396
-39.95 -0.000413332225519954
-39.9 -0.000421278715412917
-39.85 -0.000429275118493259
-39.8 -0.000437320537401343
-39.75 -0.000445414039948738
-39.7 -0.000453554658575192
-39.65 -0.000461741389845013
-39.6 -0.000469973193982016
-39.55 -0.000478248994442019
-39.5 -0.000486567677521793
-39.45 -0.000494928092003237
-39.4 -0.000503329048831482
-39.35 -0.000511769320825519
-39.3 -0.000520247642419915
-39.25 -0.000528762709436095
-39.2 -0.000537313178881632
-39.15 -0.000545897668775963
-39.1 -0.000554514758000921
-39.05 -0.000563162986174457
-39 -0.000571840853545915
-38.95 -0.000580546820911272
-38.9 -0.0005892793095467
-38.85 -0.000598036701158907
-38.8 -0.000606817337850691
-38.75 -0.000615619522100196
-38.7 -0.000624441516752426
-38.65 -0.000633281545021587
-38.6 -0.000642137790502911
-38.55 -0.000651008397192672
-38.5 -0.000659891469515168
-38.45 -0.000668785072355506
-38.4 -0.000677687231097113
-38.35 -0.00068659593166297
-38.3 -0.000695509120559632
-38.25 -0.000704424704923182
-38.2 -0.000713340552566362
-38.15 -0.000722254492026177
-38.1 -0.000731164312611376
-38.05 -0.000740067764449281
-38 -0.000748962558531509
-37.95 -0.000757846366758229
-37.9 -0.000766716821980663
-37.85 -0.000775571518041611
-37.8 -0.000784408009813865
-37.75 -0.000793223813236436
-37.7 -0.000802016405348607
-37.65 -0.000810783224321854
-37.6 -0.000819521669489788
-37.55 -0.00082822910137629
-37.5 -0.000836902841722078
-37.45 -0.000845540173510022
-37.4 -0.000854138340989528
-37.35 -0.000862694549700402
-37.3 -0.000871205966496608
-37.25 -0.000879669719570401
-37.2 -0.000888082898477342
-37.15 -0.000896442554162714
-37.1 -0.000904745698989915
-37.05 -0.000912989306771408
-37 -0.000921170312802836
-36.95 -0.000929285613900905
-36.9 -0.000937332068445703
-36.85 -0.000945306496428058
-36.8 -0.000953205679502619
-36.75 -0.000961026361047298
-36.7 -0.000968765246229722
-36.65 -0.000976419002081371
-36.6 -0.000983984257580026
-36.55 -0.000991457603741191
-36.5 -0.000998835593719108
-36.45 -0.001006114742918
-36.4 -0.00101329152911417
-36.35 -0.00102036239258949
-36.3 -0.00102732373627697
-36.25 -0.0010341719259189
-36.2 -0.00104090329023811
-36.15 -0.00104751412112293
-36.1 -0.00105400067382635
-36.05 -0.00106035916717989
-36 -0.00106658578382255
-35.95 -0.00107267667044552
-35.9 -0.00107862793805285
-35.85 -0.00108443566223867
-35.8 -0.00109009588348123
-35.75 -0.00109560460745433
-35.7 -0.00110095780535624
-35.65 -0.00110615141425672
-35.6 -0.00111118133746225
-35.55 -0.0011160434449
-35.5 -0.00112073357352059
-35.45 -0.00112524752772017
-35.4 -0.00112958107978188
-35.35 -0.00113372997033707
-35.3 -0.0011376899088465
-35.25 -0.00114145657410174
-35.2 -0.00114502561474695
-35.15 -0.00114839264982132
-35.1 -0.00115155326932234
-35.05 -0.00115450303479009
-35 -0.00115723747991274
-34.95 -0.00115975211115345
-34.9 -0.00116204240839879
-34.85 -0.00116410382562895
-34.8 -0.00116593179160981
-34.75 -0.00116752171060706
-34.7 -0.0011688689631225
-34.65 -0.00116996890665275
-34.6 -0.0011708168764704
-34.55 -0.00117140818642778
-34.5 -0.0011717381297836
-34.45 -0.00117180198005234
-34.4 -0.00117159499187678
-34.35 -0.00117111240192365
-34.3 -0.00117034942980248
-34.25 -0.00116930127900794
-34.2 -0.00116796313788553
-34.15 -0.00116633018062089
-34.1 -0.00116439756825276
-34.05 -0.00116216044970969
-34 -0.00115961396287046
-33.95 -0.00115675323564843
-33.9 -0.00115357338709976
-33.85 -0.00115006952855546
-33.8 -0.00114623676477753
-33.75 -0.00114207019513884
-33.7 -0.00113756491482705
-33.65 -0.0011327160160723
-33.6 -0.00112751858939882
-33.55 -0.00112196772490012
-33.5 -0.00111605851353793
-33.45 -0.00110978604846461
-33.4 -0.00110314542636888
-33.35 -0.00109613174884481
-33.3 -0.00108874012378374
-33.25 -0.00108096566678908
-33.2 -0.00107280350261348
-33.15 -0.00106424876661844
-33.1 -0.0010552966062558
-33.05 -0.00104594218257083
-33 -0.00103618067172671
-32.95 -0.00102600726654989
-32.9 -0.00101541717809593
-32.85 -0.00100440563723552
-32.8 -0.000992967896260056
-32.75 -0.000981099230506505
-32.7 -0.000968794940000881
-32.65 -0.000956050351119957
-32.6 -0.000942860818270625
-32.55 -0.000929221725586391
-32.5 -0.000915128488640457
-32.45 -0.000900576556174803
-32.4 -0.000885561411844741
-32.35 -0.000870078575978343
-32.3 -0.000854123607350179
-32.25 -0.000837692104968806
-32.2 -0.000820779709877428
-32.15 -0.000803382106967191
-32.1 -0.000785495026802568
-32.05 -0.000767114247458308
-32 -0.000748235596367453
-31.95 -0.000728854952179951
-31.9 -0.000708968246631417
-31.85 -0.000688571466421622
-31.8 -0.000667660655102357
-31.75 -0.00064623191497431
-31.7 -0.000624281408992705
-31.65 -0.000601805362681422
-31.6 -0.000578800066055455
-31.55 -0.000555261875551553
-31.5 -0.000531187215966976
-31.45 -0.000506572582406373
-31.4 -0.000481414542236829
-31.35 -0.000455709737051201
-31.3 -0.000429454884639959
-31.25 -0.000402646780971765
-31.2 -0.000375282302183155
-31.15 -0.000347358406577716
-31.1 -0.000318872136635246
-31.05 -0.000289820621031438
-31 -0.000260201076668726
-30.95 -0.000230010810718974
-30.9 -0.000199247222678766
-30.85 -0.000167907806438115
-30.8 -0.000135990152363479
-30.75 -0.000103491949396014
-30.7 -7.04109871660416e-05
-30.65 -3.67451581247731e-05
-30.6 -2.49245969434584e-06
-30.55 3.23490035627274e-05
-30.5 6.77810177535793e-05
-30.45 0.000103805257443347
-30.4 0.000140423283420732
-30.35 0.000177636540439633
-30.3 0.000215446354935737
-30.25 0.000253853932716984
-30.2 0.000292860356626854
-30.15 0.00033246658417949
-30.1 0.000372673445165725
-30.05 0.00041348163922915
-30 0.000454891733411482
-29.95 0.000496904159666558
-29.9 0.000539519212342427
-29.85 0.000582737045631135
-29.8 0.000626557670985943
-29.75 0.000670980954505878
-29.7 0.000716006614287708
-29.65 0.000761634217745588
-29.6 0.00080786317889886
-29.55 0.00085469275562868
-29.5 0.000902122046904372
-29.45 0.000950149989980674
-29.4 0.000998775357567237
-29.35 0.00104799675497205
-29.3 0.00109781261722069
-29.25 0.00114822120615358
-29.2 0.00119922060750375
-29.15 0.0012508087279578
-29.1 0.00130298329220315
-29.05 0.0013557418399648
-29 0.00140908172303544
-28.95 0.00146300010230246
-28.9 0.00151749394477637
-28.85 0.00157256002062484
-28.8 0.00162819490021725
-28.75 0.0016843949511846
-28.7 0.00174115633550006
-28.65 0.00179847500658564
-28.6 0.00185634670645056
-28.55 0.00191476696286726
-28.5 0.00197373108659104
-28.45 0.00203323416862953
-28.4 0.00209327107756827
-28.35 0.00215383645695884
-28.3 0.00221492472277599
-28.25 0.00227653006095023
-28.2 0.00233864642498246
-28.15 0.00240126753364702
-28.1 0.00246438686878963
-28.05 0.00252799767322639
-28 0.00259209294875006
-27.95 0.00265666545424949
-27.9 0.00272170770394791
-27.85 0.00278721196576543
-27.8 0.00285317025981089
-27.75 0.00291957435700767
-27.7 0.00298641577785792
-27.65 0.00305368579134874
-27.6 0.00312137541400396
-27.55 0.00318947540908399
-27.5 0.00325797628593616
-27.45 0.00332686829949685
-27.4 0.00339614144994659
-27.35 0.00346578548251793
-27.3 0.00353578988745582
-27.25 0.00360614390012899
-27.2 0.0036768365012902
-27.15 0.00374785641748242
-27.1 0.00381919212158707
-27.05 0.00389083183350968
-27 0.00396276352099737
-26.95 0.00403497490058172
-26.9 0.00410745343863965
-26.85 0.00418018635256427
-26.8 0.00425316061203627
-26.75 0.0043263629403863
-26.7 0.00439977981603725
-26.65 0.00447339747401497
-26.6 0.00454720190751501
-26.55 0.00462117886951231
-26.5 0.00469531387439996
-26.45 0.00476959219964267
-26.4 0.00484399888742985
-26.35 0.00491851874631284
-26.3 0.0049931363528103
-26.25 0.00506783605296539
-26.2 0.00514260196383826
-26.15 0.005217417974917
-26.1 0.00529226774943019
-26.05 0.0053671347255444
-26 0.00544200211742971
-25.95 0.00551685291617706
-25.9 0.00559166989055129
-25.85 0.00566643558756432
-25.8 0.00574113233285347
-25.75 0.00581574223085091
-25.7 0.00589024716473083
-25.65 0.00596462879612201
-25.6 0.00603886856457478
-25.55 0.00611294768677246
-25.5 0.00618684715547877
-25.45 0.00626054773821454
-25.4 0.00633402997565822
-25.35 0.00640727417976701
-25.3 0.00648026043161706
-25.25 0.00655296857896311
-25.2 0.00662537823352053
-25.15 0.00669746876797446
-25.1 0.00676921931272335
-25.05 0.00684060875236665
-25 0.00691161572194872
-24.95 0.00698221860297372
-24.9 0.00705239551920874
-24.85 0.00712212433229518
-24.8 0.00719138263719096
-24.75 0.00726014775746878
-24.7 0.00732839674049845
-24.65 0.00739610635254376
-24.6 0.00746325307380708
-24.55 0.00752981309345744
-24.5 0.00759576230468008
-24.45 0.0076610762997881
-24.4 0.00772573036543893
-24.35 0.00778969947800047
-24.3 0.00785295829911368
-24.25 0.00791548117150033
-24.2 0.0079772421150661
-24.15 0.00803821482335056
-24.1 0.00809837266037696
-24.05 0.00815768865795534
-24 0.00821613551349354
-23.95 0.0082736855883706
-23.9 0.00833031090692761
-23.85 0.00838598315613044
-23.8 0.00844067368595838
-23.75 0.00849435351057206
-23.7 0.00854699331031227
-23.65 0.00859856343458029
-23.6 0.00864903390564795
-23.55 0.00869837442344346
-23.5 0.00874655437135655
-23.45 0.00879354282310296
-23.4 0.00883930855068522
-23.35 0.00888382003348274
-23.3 0.00892704546849988
-23.25 0.0089689527817963
-23.2 0.00900950964111879
-23.15 0.00904868346974873
-23.1 0.00908644146157336
-23.05 0.00912275059738354
-23 0.00915757766239424
-22.95 0.00919088926497738
-22.9 0.0092226518565903
-22.85 0.00925283175287573
-22.8 0.00928139515590231
-22.75 0.00930830817750713
-22.7 0.0093335368636946
-22.65 0.00935704722003804
-22.6 0.00937880523802319
-22.55 0.00939877692226487
-22.5 0.00941692831852063
-22.45 0.0094332255424177
-22.4 0.00944763480880212
-22.35 0.00946012246161151
-22.3 0.00947065500416644
-22.25 0.00947919912976783
-22.2 0.00948572175248209
-22.15 0.00949019003798908
-22.1 0.00949257143436261
-22.05 0.0094928337026477
-22 0.00949094494709435
-21.95 0.00948687364490315
-21.9 0.00948058867533478
-21.85 0.00947205934803221
-21.8 0.00946125543040245
-21.75 0.00944814717390301
-21.7 0.00943270533907781
-21.65 0.00941490121918699
-21.6 0.00939470666227634
-21.55 0.00937209409153391
-21.5 0.00934703652378381
-21.45 0.00931950758597124
-21.4 0.00928948152949729
-21.35 0.00925693324226755
-21.3 0.0092218382583254
-21.25 0.00918417276494818
-21.2 0.0091439136070932
-21.15 0.00910103828908996
-21.1 0.00905552497348559
-21.05 0.00900735247696186
-21 0.00895650026325469
-20.95 0.00890294843302022
-20.9 0.00884667771060599
-20.85 0.00878766942770037
-20.8 0.00872590550384972
-20.75 0.00866136842384892
-20.7 0.0085940412120283
-20.65 0.00852390740347794
-20.6 0.00845095101226849
-20.55 0.00837515649674681
-20.5 0.00829650872200368
-20.45 0.00821499291963069
-20.4 0.00813059464490298
-20.35 0.00804329973154446
-20.3 0.00795309424425209
-20.25 0.00785996442917551
-20.2 0.007763896662568
-20.15 0.00766487739784408
-20.1 0.00756289311129774
-20.05 0.00745793024675405
-20 0.00734997515944401
-19.95 0.00723901405940998
-19.9 0.00712503295476466
-19.85 0.00700801759514171
-19.8 0.00688795341569004
-19.75 0.00676482548197639
-19.7 0.0066386184361719
-19.65 0.00650931644490851
-19.6 0.00637690314919886
-19.55 0.00624136161682021
-19.5 0.00610267429756731
-19.45 0.00596082298178222
-19.4 0.00581578876257003
-19.35 0.00566755200210786
-19.3 0.0055160923024518
-19.25 0.00536138848124046
-19.2 0.00520341855268652
-19.15 0.00504215971423723
-19.1 0.00487758833927303
-19.05 0.00470967997619818
-19 0.00453840935426076
-18.95 0.00436375039641979
-18.9 0.00418567623955529
-18.85 0.00400415926229345
-18.8 0.00381917112069214
-18.75 0.0036306827920038
-18.7 0.00343866462670158
-18.65 0.00324308640892176
-18.6 0.00304391742544048
-18.55 0.00284112654326565
-18.5 0.00263468229588654
-18.45 0.00242455297818245
-18.4 0.00221070674995051
-18.35 0.00199311174796858
-18.3 0.00177173620646487
-18.25 0.00154654858582005
-18.2 0.00131751770928082
-18.15 0.00108461290741671
-18.1 0.000847804170003926
-18.05 0.000607062304971928
-18 0.000362359104000446
-17.95 0.000113667514306392
-17.9 -0.000139038183887157
-17.85 -0.000395782194754715
-17.8 -0.000656587019745591
-17.75 -0.00092147326657999
-17.7 -0.00119045945505278
-17.65 -0.00146356182037532
-17.6 -0.00174079411482531
-17.55 -0.00202216740851226
-17.5 -0.0023076898901009
-17.45 -0.00259736666836738
-17.4 -0.00289119957549206
-17.35 -0.00318918697301927
-17.3 -0.00349132356143644
-17.25 -0.0037976001943446
-17.2 -0.0041080036982069
-17.15 -0.00442251669867324
-17.1 -0.00474111745448537
-17.05 -0.0050637796999698
-17 -0.00539047249712304
-16.95 -0.00572116009828713
-16.9 -0.00605580182040127
-16.85 -0.00639435193179886
-16.8 -0.00673675955249725
-16.75 -0.00708296856890052
-16.7 -0.0074329175638038
-16.65 -0.0077865397625501
-16.6 -0.00814376299614846
-16.55 -0.00850450968211451
-16.5 -0.00886869682374227
-16.45 -0.00923623602845808
-16.4 -0.00960703354584536
-16.35 -0.00998099032586163
-16.3 -0.0103580020976976
-16.25 -0.0107379594696512
-16.2 -0.0111207480503109
-16.15 -0.0115062485912552
-16.1 -0.0118943371513906
-16.05 -0.0122848852829561
-16 -0.0126777602391296
-15.95 -0.0130728252030724
-15.9 -0.0134699395381498
-15.85 -0.013868959058963
-15.8 -0.0142697363227233
-15.75 -0.0146721209403973
-15.7 -0.0150759599069417
-15.65 -0.0154810979498456
-15.6 -0.0158873778950869
-15.55 -0.0162946410495079
-15.5 -0.0167027275985087
-15.45 -0.017111477017854
-15.4 -0.0175207284982886
-15.35 -0.0179303213815588
-15.3 -0.0183400956063388
-15.25 -0.0187498921624732
-15.2 -0.0191595535518549
-15.15 -0.0195689242541759
-15.1 -0.0199778511957108
-15.05 -0.0203861842192179
-15 -0.0207937765529759
-14.95 -0.0212004852769165
-14.9 -0.0216061717837535
-14.85 -0.0220107022329693
-14.8 -0.0224139479954758
-14.75 -0.0228157860867368
-14.7 -0.0232160995861207
-14.65 -0.0236147780402315
-14.6 -0.0240117178479694
-14.55 -0.0244068226250721
-14.5 -0.0248000035459038
-14.45 -0.025191179660285
-14.4 -0.0255802781831887
-14.35 -0.0259672347551741
-14.3 -0.0263519936714836
-14.25 -0.0267345080777958
-14.2 -0.027114740130699
-14.15 -0.0274926611210411
-14.1 -0.0278682515584031
-14.05 -0.028241501215053
-14 -0.0286124091278531
-13.95 -0.0289809835567179
-13.9 -0.029347241898359
-13.85 -0.0297112105541962
-13.8 -0.0300729247514689
-13.75 -0.0304324283167453
-13.7 -0.0307897734011975
-13.65 -0.0311450201571887
-13.6 -0.031498236365905
-13.55 -0.0318494970159572
-13.5 -0.032198883833076
-13.45 -0.0325464847612262
-13.4 -0.0328923933956779
-13.35 -0.0332367083687807
-13.3 -0.0335795326894048
-13.25 -0.0339209730372316
-13.2 -0.0342611390132938
-13.15 -0.0346001423483866
-13.1 -0.0349380960711919
-13.05 -0.0352751136381764
-13 -0.0356113080275405
-12.95 -0.0359467907997107
-12.9 -0.036281671127078
-12.85 -0.036616054795889
-12.8 -0.0369500431833989
-12.75 -0.0372837322135856
-12.7 -0.0376172112949117
-12.65 -0.0379505622437952
-12.6 -0.0382838581976201
-12.55 -0.0386171625212707
-12.5 -0.0389505277113208
-12.45 -0.0392839943021401
-12.4 -0.0396175897782999
-12.35 -0.0399513274977655
-12.3 -0.0402852056304515
-12.25 -0.0406192061167925
-12.2 -0.040953293651039
-12.15 -0.0412874146940294
-12.1 -0.0416214965202125
-12.05 -0.041955446303701
-12 -0.042289150248123
-11.95 -0.0426224727650042
-11.9 -0.0429552557053654
-11.85 -0.0432873176491442
-11.8 -0.0436184532569623
-11.75 -0.0439484326886442
-11.7 -0.0442770010927646
-11.65 -0.0446038781713481
-11.6 -0.0449287578236736
-11.55 -0.0452513078729447
-11.5 -0.0455711698793738
-11.45 -0.0458879590430007
-11.4 -0.0462012641993145
-11.35 -0.0465106479104818
-11.3 -0.0468156466546986
-11.25 -0.0471157711158816
-11.2 -0.0474105065755977
-11.15 -0.0476993134087959
-11.1 -0.0479816276845592
-11.05 -0.0482568618727344
-11 -0.0485244056569235
-10.95 -0.0487836268539377
-10.9 -0.049033872439421
-10.85 -0.04927446967895
-10.8 -0.0495047273635048
-10.75 -0.0497239371477957
-10.7 -0.0499313749895072
-10.65 -0.0501263026871031
-10.6 -0.0503079695134119
-10.55 -0.0504756139417915
-10.5 -0.050628465461252
-10.45 -0.0507657464764982
-10.4 -0.0508866742884464
-10.35 -0.0509904631503626
-10.3 -0.0510763263943789
-10.25 -0.0511434786227586
-10.2 -0.0511911379579096
-10.15 -0.0512185283447882
-10.1 -0.0512248818989937
-10.05 -0.0512094412935284
-10 -0.0511714621768919
-9.95 -0.0511102156148934
-9.9 -0.051024990548301
-9.84999999999999 -0.0509150962582056
-9.8 -0.0507798648307648
-9.75 -0.0506186536127965
-9.7 -0.0504308476495359
-9.65 -0.0502158620957296
-9.59999999999999 -0.0499731445911422
-9.55 -0.0497021775914714
-9.5 -0.0494024806456314
-9.45 -0.0490736126103503
-9.4 -0.0487151737930533
-9.34999999999999 -0.0483268080140629
-9.3 -0.0479082045792346
-9.25 -0.0474591001542792
-9.2 -0.046979280532181
-9.15 -0.0464685822853197
-9.09999999999999 -0.045926894294138
-9.05 -0.0453541591444619
-9 -0.0447503743858872
-8.95 -0.0441155936439798
-8.9 -0.0434499275794128
-8.84999999999999 -0.042753544687566
-8.8 -0.0420266719325533
-8.75 -0.0412695952101128
-8.7 -0.0404826596342958
-8.65 -0.0396662696434216
-8.59999999999999 -0.038820888921323
-8.55 -0.0379470401304935
-8.5 -0.0370453044543595
-8.45 -0.0361163209465324
-8.4 -0.0351607856855532
-8.34999999999999 -0.0341794507343174
-8.3 -0.0331731229040609
-8.25 -0.0321426623234937
-8.2 -0.0310889808143914
-8.15 -0.0300130400756833
-8.09999999999999 -0.0289158496788145
-8.05 -0.0277984648779034
-8 -0.0266619842389601
-7.95 -0.0255075470931752
-7.9 -0.024336330820031
-7.84999999999999 -0.0231495479667178
-7.8 -0.0219484432110639
-7.75 -0.0207342901758963
-7.7 -0.0195083881034456
-7.65 -0.0182720583990818
-7.59999999999999 -0.0170266410543186
-7.55 -0.0157734909596541
-7.5 -0.0145139741184076
-7.45 -0.0132494637732825
-7.4 -0.0119813364579112
-7.34999999999999 -0.0107109679861331
-7.3 -0.00943972939220413
-7.25 -0.00816898283554703
-7.2 -0.00690007748400852
-7.15 -0.00563434538990326
-7.09999999999999 -0.00437309737338353
-7.05 -0.00311761892788003
-7 -0.0018691661625101
-6.95 -0.000628961796442862
-6.9 0.000601808779754795
-6.84999999999999 0.00182200136079361
-6.8 0.00303051668644835
-6.75 0.0042263040896946
-6.7 0.00540836501864795
-6.65 0.00657575641803315
-6.59999999999999 0.00772759395624953
-6.55 0.00886305508450048
-6.5 0.00998138191491796
-6.45 0.0110818839051378
-6.4 0.0121639403373656
-6.34999999999999 0.013227002580616
-6.3 0.0142705961255058
-6.25 0.0152943223817355
-6.2 0.0162978602291964
-6.15 0.0172809673144952
-6.09999999999999 0.0182434810855834
-6.05 0.0191853195581222
-6 0.0201064818081891
-5.95 0.0210070481869474
-5.9 0.0218871802539413
-5.84999999999999 0.0227471204267488
-5.8 0.0235871913458141
-5.75 0.0244077949543877
-5.7 0.0252094112946197
-5.65 0.0259925970219755
-5.59999999999999 0.0267579836412711
-5.55 0.0275062754687414
-5.5 0.0282382473256743
-5.45 0.028954741970235
-5.4 0.029656667275187
-5.34999999999999 0.0303449931602688
-5.3 0.0310207482890094
-5.25 0.0316850165407543
-5.2 0.032338933269622
-5.15 0.0329836813630183
-5.09999999999999 0.0336204871131884
-5.05 0.0342506159160915
-5 0.034875367812627
-4.95 0.035496072887927
-4.9 0.0361140865450464
-4.84999999999999 0.0367307846699387
-4.8 0.0373475587050812
-4.75 0.0379658106495278
-4.7 0.0385869480034946
-4.65 0.0392123786758425
-4.59999999999999 0.0398435058729982
-4.55 0.04048172298795
-4.5 0.0411284085079748
-4.45 0.0417849209596865
-4.4 0.0424525939098549
-4.34999999999999 0.043132731040217
-4.3 0.043826601314204
-4.25 0.0445354342531218
-4.2 0.0452604153388719
-4.15 0.0460026815597646
-4.09999999999999 0.0467633171153788
-4.05 0.0475433492957498
-4 0.048343744549433
-3.95 0.0491654047541942
-3.9 0.0500091637032207
-3.84999999999999 0.0508757838188416
-3.8 0.0517659531047835
-3.75 0.0526802823469884
-3.7 0.0536193025719761
-3.65 0.0545834627706562
-3.59999999999999 0.0555731278943872
-3.55 0.0565885771289511
-3.5 0.0576300024509607
-3.45 0.0586975074700564
-3.4 0.0597911065590783
-3.34999999999999 0.060910724273233
-3.3 0.0620561950581038
-3.25 0.0632272632452052
-3.2 0.0644235833326355
-3.15 0.0656447205472731
-3.09999999999999 0.0668901516838666
-3.05 0.0681592662153143
-3 0.0694513676674115
-2.95 0.0707656752503677
-2.9 0.0721013257384665
-2.84999999999999 0.0734573755883701
-2.8 0.0748328032857473
-2.75 0.076226511909149
-2.7 0.0776373318993595
-2.65 0.0790640240218262
-2.59999999999999 0.0805052825092121
-2.55 0.0819597383706323
-2.5 0.0834259628537249
-2.45 0.0849024710453717
-2.4 0.0863877255966264
-2.34999999999999 0.0878801405572293
-2.3 0.0893780853049798
-2.25 0.0908798885552176
-2.2 0.0923838424357076
-2.15 0.0938882066123516
-2.09999999999999 0.0953912124513443
-2.05 0.0968910672036599
-2 0.0983859581980882
-1.95 0.0998740570294413
-1.9 0.101353523729008
-1.84999999999999 0.102822510904847
-1.8 0.104279167840093
-1.75 0.105721644538032
-1.7 0.107148095703398
-1.65 0.108556684650015
-1.59999999999999 0.109945587125623
-1.55 0.111312995045511
-1.5 0.112657120127308
-1.45 0.113976197420095
-1.4 0.115268488721778
-1.34999999999999 0.116532285879448
-1.3 0.117765913968254
-1.25 0.118967734345057
-1.2 0.120136147573936
-1.15 0.121269596221298
-1.09999999999999 0.12236656751909
-1.05 0.123425595895254
-1 0.124445265371221
-0.949999999999996 0.125424211826816
-0.899999999999999 0.126361125133485
-0.849999999999994 0.127254751157277
-0.799999999999997 0.128103893633414
-0.75 0.128907415914703
-0.699999999999996 0.129664242596351
-0.649999999999999 0.130373361020018
-0.599999999999994 0.131033822660152
-0.549999999999997 0.131644744395799
-0.5 0.132205309671167
-0.449999999999996 0.132714769548268
-0.399999999999999 0.133172443654905
-0.349999999999994 0.133577721031229
-0.299999999999997 0.133930060877925
-0.25 0.134228993208925
-0.199999999999996 0.134474119411309
-0.149999999999999 0.134665112714785
-0.0999999999999943 0.134801718572851
-0.0499999999999972 0.134883754957373
0 0.134911112567995
0.0500000000000043 0.134883754957373
0.100000000000001 0.134801718572851
0.150000000000006 0.134665112714786
0.200000000000003 0.134474119411309
0.25 0.134228993208926
0.300000000000004 0.133930060877926
0.350000000000001 0.13357772103123
0.400000000000006 0.133172443654906
0.450000000000003 0.132714769548269
0.5 0.132205309671168
0.550000000000004 0.1316447443958
0.600000000000001 0.131033822660154
0.650000000000006 0.13037336102002
0.700000000000003 0.129664242596352
0.75 0.128907415914704
0.800000000000004 0.128103893633415
0.850000000000001 0.127254751157279
0.900000000000006 0.126361125133487
0.950000000000003 0.125424211826818
1 0.124445265371223
1.05 0.123425595895255
1.1 0.122366567519091
1.15000000000001 0.121269596221299
1.2 0.120136147573937
1.25 0.118967734345058
1.3 0.117765913968255
1.35 0.116532285879449
1.40000000000001 0.115268488721779
1.45 0.113976197420096
1.5 0.112657120127309
1.55 0.111312995045512
1.6 0.109945587125624
1.65000000000001 0.108556684650016
1.7 0.107148095703399
1.75 0.105721644538032
1.8 0.104279167840094
1.85 0.102822510904848
1.90000000000001 0.101353523729008
1.95 0.0998740570294413
2 0.0983859581980881
2.05 0.0968910672036597
2.1 0.0953912124513441
2.15000000000001 0.0938882066123512
2.2 0.0923838424357071
2.25 0.090879888555217
2.3 0.0893780853049792
2.35 0.0878801405572286
2.40000000000001 0.0863877255966257
2.45 0.0849024710453708
2.5 0.083425962853724
2.55 0.0819597383706313
2.6 0.0805052825092111
2.65000000000001 0.0790640240218252
2.7 0.0776373318993585
2.75 0.0762265119091479
2.8 0.0748328032857462
2.85 0.073457375588369
2.90000000000001 0.0721013257384654
2.95 0.0707656752503666
3 0.0694513676674104
3.05 0.0681592662153131
3.1 0.0668901516838654
3.15000000000001 0.0656447205472718
3.2 0.0644235833326341
3.25 0.0632272632452038
3.3 0.0620561950581025
3.35 0.0609107242732316
3.40000000000001 0.0597911065590769
3.45 0.058697507470055
3.5 0.0576300024509593
3.55 0.0565885771289497
3.6 0.0555731278943859
3.65000000000001 0.0545834627706549
3.7 0.0536193025719748
3.75 0.0526802823469871
3.8 0.0517659531047822
3.85 0.0508757838188404
3.90000000000001 0.0500091637032195
3.95 0.049165404754193
4 0.0483437445494319
4.05 0.0475433492957488
4.1 0.0467633171153778
4.15000000000001 0.0460026815597637
4.2 0.045260415338871
4.25 0.0445354342531211
4.3 0.0438266013142033
4.35 0.0431327310402164
4.40000000000001 0.0424525939098543
4.45 0.0417849209596861
4.5 0.0411284085079745
4.55 0.0404817229879498
4.6 0.0398435058729981
4.65000000000001 0.0392123786758426
4.7 0.0385869480034948
4.75 0.0379658106495281
4.8 0.0373475587050816
4.85 0.0367307846699393
4.90000000000001 0.0361140865450472
4.95 0.0354960728879278
5 0.0348753678126279
5.05 0.0342506159160925
5.1 0.0336204871131896
5.15000000000001 0.0329836813630196
5.2 0.0323389332696233
5.25 0.0316850165407557
5.3 0.0310207482890109
5.35 0.0303449931602703
5.40000000000001 0.0296566672751886
5.45 0.0289547419702367
5.5 0.028238247325676
5.55 0.0275062754687432
5.6 0.0267579836412729
5.65000000000001 0.0259925970219774
5.7 0.0252094112946216
5.75 0.0244077949543897
5.8 0.023587191345816
5.85 0.0227471204267508
5.90000000000001 0.0218871802539433
5.95 0.0210070481869494
6 0.0201064818081911
6.05 0.0191853195581242
6.1 0.0182434810855854
6.15000000000001 0.0172809673144972
6.2 0.0162978602291984
6.25 0.0152943223817374
6.3 0.0142705961255077
6.35 0.0132270025806178
6.40000000000001 0.0121639403373674
6.45 0.0110818839051396
6.5 0.00998138191491971
6.55 0.00886305508450219
6.6 0.00772759395625118
6.65000000000001 0.00657575641803475
6.7 0.0054083650186495
6.75 0.00422630408969609
6.8 0.00303051668644977
6.85 0.00182200136079497
6.90000000000001 0.000601808779756093
6.95 -0.000628961796441629
7 -0.00186916616250893
7.05 -0.00311761892787893
7.1 -0.0043730973733825
7.15000000000001 -0.0056343453899023
7.2 -0.00690007748400763
7.25 -0.00816898283554621
7.3 -0.00943972939220338
7.35 -0.0107109679861324
7.40000000000001 -0.0119813364579106
7.45 -0.013249463773282
7.5 -0.0145139741184072
7.55 -0.0157734909596538
7.6 -0.0170266410543183
7.65000000000001 -0.0182720583990815
7.7 -0.0195083881034454
7.75 -0.0207342901758962
7.8 -0.0219484432110639
7.85 -0.0231495479667179
7.90000000000001 -0.0243363308200311
7.95 -0.0255075470931753
8 -0.0266619842389603
8.05 -0.0277984648779037
8.1 -0.0289158496788148
8.15000000000001 -0.0300130400756837
8.2 -0.0310889808143919
8.25 -0.0321426623234943
8.3 -0.0331731229040615
8.35 -0.0341794507343181
8.40000000000001 -0.0351607856855539
8.45 -0.0361163209465333
8.5 -0.0370453044543604
8.55 -0.0379470401304944
8.6 -0.038820888921324
8.65000000000001 -0.0396662696434227
8.7 -0.0404826596342969
8.75 -0.0412695952101139
8.8 -0.0420266719325545
8.85 -0.0427535446875673
8.90000000000001 -0.0434499275794141
8.95 -0.0441155936439812
9 -0.0447503743858886
9.05 -0.0453541591444633
9.1 -0.0459268942941394
9.15000000000001 -0.0464685822853211
9.2 -0.0469792805321824
9.25 -0.0474591001542806
9.3 -0.047908204579236
9.35 -0.0483268080140643
9.40000000000001 -0.0487151737930547
9.45 -0.0490736126103516
9.5 -0.0494024806456328
9.55 -0.0497021775914727
9.6 -0.0499731445911435
9.65000000000001 -0.050215862095731
9.7 -0.0504308476495372
9.75 -0.0506186536127978
9.8 -0.050779864830766
9.85 -0.0509150962582068
9.90000000000001 -0.0510249905483021
9.95 -0.0511102156148945
10 -0.0511714621768929
10.05 -0.0512094412935293
10.1 -0.0512248818989946
10.15 -0.051218528344789
10.2 -0.0511911379579103
10.25 -0.0511434786227593
10.3 -0.0510763263943795
10.35 -0.0509904631503631
10.4 -0.0508866742884468
10.45 -0.0507657464764986
10.5 -0.0506284654612522
10.55 -0.0504756139417917
10.6 -0.0503079695134119
10.65 -0.0501263026871031
10.7 -0.0499313749895071
10.75 -0.0497239371477955
10.8 -0.0495047273635045
10.85 -0.0492744696789497
10.9 -0.0490338724394207
10.95 -0.0487836268539373
11 -0.0485244056569231
11.05 -0.0482568618727339
11.1 -0.0479816276845587
11.15 -0.0476993134087955
11.2 -0.0474105065755973
11.25 -0.0471157711158811
11.3 -0.046815646654698
11.35 -0.0465106479104813
11.4 -0.0462012641993139
11.45 -0.0458879590430001
11.5 -0.0455711698793733
11.55 -0.0452513078729442
11.6 -0.0449287578236731
11.65 -0.0446038781713475
11.7 -0.0442770010927641
11.75 -0.0439484326886437
11.8 -0.0436184532569618
11.85 -0.0432873176491437
11.9 -0.0429552557053649
11.95 -0.0426224727650038
12 -0.0422891502481226
12.05 -0.0419554463037006
12.1 -0.0416214965202121
12.15 -0.041287414694029
12.2 -0.0409532936510387
12.25 -0.0406192061167921
12.3 -0.0402852056304511
12.35 -0.0399513274977651
12.4 -0.0396175897782995
12.45 -0.0392839943021397
12.5 -0.0389505277113205
12.55 -0.0386171625212704
12.6 -0.0382838581976197
12.65 -0.0379505622437948
12.7 -0.0376172112949113
12.75 -0.0372837322135853
12.8 -0.0369500431833986
12.85 -0.0366160547958887
12.9 -0.0362816711270778
12.95 -0.0359467907997105
13 -0.0356113080275403
13.05 -0.0352751136381762
13.1 -0.0349380960711917
13.15 -0.0346001423483864
13.2 -0.0342611390132937
13.25 -0.0339209730372315
13.3 -0.0335795326894047
13.35 -0.0332367083687807
13.4 -0.0328923933956779
13.45 -0.0325464847612262
13.5 -0.032198883833076
13.55 -0.0318494970159573
13.6 -0.031498236365905
13.65 -0.0311450201571888
13.7 -0.0307897734011976
13.75 -0.0304324283167454
13.8 -0.0300729247514691
13.85 -0.0297112105541964
13.9 -0.0293472418983593
13.95 -0.0289809835567181
14 -0.0286124091278534
14.05 -0.0282415012150533
14.1 -0.0278682515584034
14.15 -0.0274926611210415
14.2 -0.0271147401306994
14.25 -0.0267345080777961
14.3 -0.026351993671484
14.35 -0.0259672347551744
14.4 -0.0255802781831891
14.45 -0.0251911796602854
14.5 -0.0248000035459041
14.55 -0.0244068226250725
14.6 -0.0240117178479698
14.65 -0.0236147780402318
14.7 -0.0232160995861211
14.75 -0.0228157860867372
14.8 -0.0224139479954761
14.85 -0.0220107022329697
14.9 -0.0216061717837538
14.95 -0.0212004852769168
15 -0.0207937765529763
15.05 -0.0203861842192182
15.1 -0.0199778511957112
15.15 -0.0195689242541762
15.2 -0.0191595535518552
15.25 -0.0187498921624736
15.3 -0.0183400956063391
15.35 -0.0179303213815591
15.4 -0.0175207284982889
15.45 -0.0171114770178543
15.5 -0.016702727598509
15.55 -0.0162946410495082
15.6 -0.0158873778950872
15.65 -0.0154810979498459
15.7 -0.015075959906942
15.75 -0.0146721209403976
15.8 -0.0142697363227236
15.85 -0.0138689590589632
15.9 -0.0134699395381501
15.95 -0.0130728252030726
16 -0.0126777602391298
16.05 -0.0122848852829563
16.1 -0.0118943371513908
16.15 -0.0115062485912554
16.2 -0.0111207480503111
16.25 -0.0107379594696514
16.3 -0.0103580020976977
16.35 -0.0099809903258618
16.4 -0.00960703354584551
16.45 -0.00923623602845823
16.5 -0.00886869682374241
16.55 -0.00850450968211463
16.6 -0.00814376299614857
16.65 -0.00778653976255021
16.7 -0.0074329175638039
16.75 -0.00708296856890062
16.8 -0.00673675955249734
16.85 -0.00639435193179895
16.9 -0.00605580182040135
16.95 -0.00572116009828721
17 -0.00539047249712312
17.05 -0.00506377969996987
17.1 -0.00474111745448543
17.15 -0.0044225166986733
17.2 -0.00410800369820695
17.25 -0.00379760019434463
17.3 -0.00349132356143648
17.35 -0.0031891869730193
17.4 -0.00289119957549208
17.45 -0.00259736666836738
17.5 -0.0023076898901009
17.55 -0.00202216740851225
17.6 -0.00174079411482529
17.65 -0.0014635618203753
17.7 -0.00119045945505275
17.75 -0.000921473266579949
17.8 -0.000656587019745544
17.85 -0.000395782194754664
17.9 -0.000139038183887101
17.95 0.000113667514306451
18 0.000362359104000509
18.05 0.000607062304971993
18.1 0.000847804170003993
18.15 0.00108461290741678
18.2 0.00131751770928089
18.25 0.00154654858582012
18.3 0.00177173620646494
18.35 0.00199311174796865
18.4 0.00221070674995058
18.45 0.00242455297818252
18.5 0.00263468229588661
18.55 0.00284112654326573
18.6 0.00304391742544055
18.65 0.00324308640892183
18.7 0.00343866462670165
18.75 0.00363068279200387
18.8 0.00381917112069221
18.85 0.00400415926229352
18.9 0.00418567623955536
18.95 0.00436375039641985
19 0.00453840935426082
19.05 0.00470967997619823
19.1 0.00487758833927309
19.15 0.00504215971423728
19.2 0.00520341855268656
19.25 0.00536138848124051
19.3 0.00551609230245183
19.35 0.00566755200210789
19.4 0.00581578876257006
19.45 0.00596082298178225
19.5 0.00610267429756733
19.55 0.00624136161682024
19.6 0.00637690314919888
19.65 0.00650931644490852
19.7 0.00663861843617191
19.75 0.00676482548197639
19.8 0.00688795341569004
19.85 0.0070080175951417
19.9 0.00712503295476466
19.95 0.00723901405940997
20 0.007349975159444
20.05 0.00745793024675404
20.1 0.00756289311129773
20.15 0.00766487739784406
20.2 0.00776389666256799
20.25 0.00785996442917549
20.3 0.00795309424425206
20.35 0.00804329973154443
20.4 0.00813059464490295
20.45 0.00821499291963066
20.5 0.00829650872200365
20.55 0.00837515649674678
20.6 0.00845095101226846
20.65 0.0085239074034779
20.7 0.00859404121202827
20.75 0.00866136842384889
20.8 0.0087259055038497
20.85 0.00878766942770035
20.9 0.00884667771060599
20.95 0.00890294843302023
21 0.00895650026325471
21.05 0.00900735247696189
21.1 0.00905552497348563
21.15 0.00910103828909001
21.2 0.00914391360709326
21.25 0.00918417276494826
21.3 0.00922183825832549
21.35 0.00925693324226766
21.4 0.00928948152949741
21.45 0.00931950758597138
21.5 0.00934703652378396
21.55 0.00937209409153408
21.6 0.00939470666227652
21.65 0.00941490121918718
21.7 0.00943270533907802
21.75 0.00944814717390322
21.8 0.00946125543040266
21.85 0.00947205934803243
21.9 0.009480588675335
21.95 0.00948687364490338
22 0.00949094494709459
22.05 0.00949283370264795
22.1 0.00949257143436287
22.15 0.00949019003798934
22.2 0.00948572175248235
22.25 0.0094791991297681
22.3 0.00947065500416672
22.35 0.0094601224616118
22.4 0.00944763480880241
22.45 0.009433225542418
22.5 0.00941692831852092
22.55 0.00939877692226517
22.6 0.00937880523802349
22.65 0.00935704722003833
22.7 0.00933353686369489
22.75 0.00930830817750741
22.8 0.00928139515590258
22.85 0.009252831752876
22.9 0.00922265185659055
22.95 0.00919088926497762
23 0.00915757766239448
23.05 0.00912275059738378
23.1 0.00908644146157359
23.15 0.00904868346974897
23.2 0.00900950964111903
23.25 0.00896895278179653
23.3 0.00892704546850011
23.35 0.00888382003348297
23.4 0.00883930855068545
23.45 0.00879354282310318
23.5 0.00874655437135677
23.55 0.00869837442344368
23.6 0.00864903390564817
23.65 0.00859856343458051
23.7 0.00854699331031249
23.75 0.00849435351057227
23.8 0.00844067368595859
23.85 0.00838598315613064
23.9 0.00833031090692781
23.95 0.00827368558837078
24 0.00821613551349371
24.05 0.0081576886579555
24.1 0.00809837266037711
24.15 0.0080382148233507
24.2 0.00797724211506623
24.25 0.00791548117150045
24.3 0.00785295829911379
24.35 0.00778969947800058
24.4 0.00772573036543903
24.45 0.00766107629978819
24.5 0.00759576230468017
24.55 0.00752981309345752
24.6 0.00746325307380716
24.65 0.00739610635254383
24.7 0.00732839674049852
24.75 0.00726014775746885
24.8 0.00719138263719102
24.85 0.00712212433229524
24.9 0.0070523955192088
24.95 0.00698221860297378
25 0.00691161572194878
25.05 0.00684060875236671
25.1 0.00676921931272341
25.15 0.00669746876797452
25.2 0.0066253782335206
25.25 0.00655296857896317
25.3 0.00648026043161713
25.35 0.00640727417976709
25.4 0.0063340299756583
25.45 0.00626054773821462
25.5 0.00618684715547886
25.55 0.00611294768677255
25.6 0.00603886856457487
25.65 0.0059646287961221
25.7 0.00589024716473093
25.75 0.00581574223085101
25.8 0.00574113233285357
25.85 0.00566643558756443
25.9 0.0055916698905514
25.95 0.00551685291617716
26 0.00544200211742981
26.05 0.00536713472554451
26.1 0.0052922677494303
26.15 0.00521741797491711
26.2 0.00514260196383837
26.25 0.0050678360529655
26.3 0.00499313635281041
26.35 0.00491851874631295
26.4 0.00484399888742996
26.45 0.00476959219964278
26.5 0.00469531387440007
26.55 0.00462117886951242
26.6 0.00454720190751512
26.65 0.00447339747401508
26.7 0.00439977981603736
26.75 0.00432636294038641
26.8 0.00425316061203637
26.85 0.00418018635256436
26.9 0.00410745343863974
26.95 0.0040349749005818
27 0.00396276352099745
27.05 0.00389083183350976
27.1 0.00381919212158714
27.15 0.00374785641748248
27.2 0.00367683650129025
27.25 0.00360614390012903
27.3 0.00353578988745586
27.35 0.00346578548251796
27.4 0.00339614144994662
27.45 0.00332686829949687
27.5 0.00325797628593617
27.55 0.003189475409084
27.6 0.00312137541400397
27.65 0.00305368579134874
27.7 0.00298641577785792
27.75 0.00291957435700767
27.8 0.00285317025981088
27.85 0.00278721196576542
27.9 0.0027217077039479
27.95 0.00265666545424948
28 0.00259209294875004
28.05 0.00252799767322638
28.1 0.00246438686878962
28.15 0.00240126753364701
28.2 0.00233864642498244
28.25 0.00227653006095021
28.3 0.00221492472277597
28.35 0.00215383645695883
28.4 0.00209327107756826
28.45 0.00203323416862952
28.5 0.00197373108659103
28.55 0.00191476696286725
28.6 0.00185634670645055
28.65 0.00179847500658563
28.7 0.00174115633550005
28.75 0.00168439495118459
28.8 0.00162819490021724
28.85 0.00157256002062483
28.9 0.00151749394477636
28.95 0.00146300010230246
29 0.00140908172303544
29.05 0.0013557418399648
29.1 0.00130298329220314
29.15 0.0012508087279578
29.2 0.00119922060750375
29.25 0.00114822120615358
29.3 0.00109781261722069
29.35 0.00104799675497205
29.4 0.000998775357567236
29.45 0.000950149989980673
29.5 0.000902122046904371
29.55 0.000854692755628679
29.6 0.00080786317889886
29.65 0.000761634217745588
29.7 0.000716006614287708
29.75 0.000670980954505878
29.8 0.000626557670985943
29.85 0.000582737045631135
29.9 0.000539519212342426
29.95 0.000496904159666557
30 0.00045489173341148
30.05 0.000413481639229148
30.1 0.000372673445165723
30.15 0.000332466584179487
30.2 0.00029286035662685
30.25 0.00025385393271698
30.3 0.000215446354935732
30.35 0.000177636540439627
30.4 0.000140423283420726
30.45 0.00010380525744334
30.5 6.77810177535723e-05
30.55 3.23490035627197e-05
30.6 -2.49245969435408e-06
30.65 -3.67451581247819e-05
30.7 -7.0410987166051e-05
30.75 -0.000103491949396024
30.8 -0.000135990152363489
30.85 -0.000167907806438125
30.9 -0.000199247222678777
30.95 -0.000230010810718986
31 -0.000260201076668738
31.05 -0.00028982062103145
31.1 -0.000318872136635259
31.15 -0.000347358406577729
31.2 -0.000375282302183168
31.25 -0.000402646780971778
31.3 -0.000429454884639973
31.35 -0.000455709737051215
31.4 -0.000481414542236843
31.45 -0.000506572582406388
31.5 -0.000531187215966991
31.55 -0.000555261875551568
31.6 -0.00057880006605547
31.65 -0.000601805362681436
31.7 -0.000624281408992719
31.75 -0.000646231914974325
31.8 -0.000667660655102371
31.85 -0.000688571466421636
31.9 -0.000708968246631431
31.95 -0.000728854952179965
32 -0.000748235596367466
32.05 -0.000767114247458321
32.1 -0.000785495026802581
32.15 -0.000803382106967204
32.2 -0.000820779709877441
32.25 -0.00083769210496882
32.3 -0.000854123607350193
32.35 -0.000870078575978357
32.4 -0.000885561411844755
32.45 -0.000900576556174817
32.5 -0.000915128488640471
32.55 -0.000929221725586406
32.6 -0.000942860818270639
32.65 -0.000956050351119971
32.7 -0.000968794940000896
32.75 -0.000981099230506519
32.8 -0.00099296789626007
32.85 -0.00100440563723553
32.9 -0.00101541717809595
32.95 -0.00102600726654991
33 -0.00103618067172673
33.05 -0.00104594218257084
33.1 -0.00105529660625581
33.15 -0.00106424876661846
33.2 -0.00107280350261349
33.25 -0.00108096566678909
33.3 -0.00108874012378376
33.35 -0.00109613174884482
33.4 -0.00110314542636889
33.45 -0.00110978604846462
33.5 -0.00111605851353795
33.55 -0.00112196772490013
33.6 -0.00112751858939883
33.65 -0.00113271601607232
33.7 -0.00113756491482706
33.75 -0.00114207019513886
33.8 -0.00114623676477755
33.85 -0.00115006952855548
33.9 -0.00115357338709977
33.95 -0.00115675323564845
34 -0.00115961396287048
34.05 -0.00116216044970971
34.1 -0.00116439756825278
34.15 -0.00116633018062091
34.2 -0.00116796313788555
34.25 -0.00116930127900797
34.3 -0.00117034942980251
34.35 -0.00117111240192367
34.4 -0.00117159499187681
34.45 -0.00117180198005237
34.5 -0.00117173812978363
34.55 -0.00117140818642781
34.6 -0.00117081687647042
34.65 -0.00116996890665277
34.7 -0.00116886896312252
34.75 -0.00116752171060708
34.8 -0.00116593179160984
34.85 -0.00116410382562897
34.9 -0.00116204240839881
34.95 -0.00115975211115347
35 -0.00115723747991277
35.05 -0.00115450303479011
35.1 -0.00115155326932236
35.15 -0.00114839264982134
35.2 -0.00114502561474697
35.25 -0.00114145657410176
35.3 -0.00113768990884652
35.35 -0.00113372997033708
35.4 -0.0011295810797819
35.45 -0.00112524752772019
35.5 -0.0011207335735206
35.55 -0.00111604344490001
35.6 -0.00111118133746226
35.65 -0.00110615141425673
35.7 -0.00110095780535625
35.75 -0.00109560460745434
35.8 -0.00109009588348124
35.85 -0.00108443566223867
35.9 -0.00107862793805286
35.95 -0.00107267667044552
36 -0.00106658578382255
36.05 -0.00106035916717989
36.1 -0.00105400067382635
36.15 -0.00104751412112293
36.2 -0.00104090329023811
36.25 -0.0010341719259189
36.3 -0.00102732373627697
36.35 -0.00102036239258949
36.4 -0.00101329152911417
36.45 -0.001006114742918
36.5 -0.000998835593719108
36.55 -0.000991457603741192
36.6 -0.000983984257580028
36.65 -0.000976419002081373
36.7 -0.000968765246229724
36.75 -0.000961026361047301
36.8 -0.000953205679502623
36.85 -0.000945306496428062
36.9 -0.000937332068445707
36.95 -0.00092928561390091
37 -0.000921170312802841
37.05 -0.000912989306771414
37.1 -0.00090474569898992
37.15 -0.00089644255416272
37.2 -0.000888082898477348
37.25 -0.000879669719570407
37.3 -0.000871205966496614
37.35 -0.000862694549700408
37.4 -0.000854138340989534
37.45 -0.000845540173510028
37.5 -0.000836902841722084
37.55 -0.000828229101376296
37.6 -0.000819521669489795
37.65 -0.00081078322432186
37.7 -0.000802016405348614
37.75 -0.000793223813236443
37.8 -0.000784408009813872
37.85 -0.000775571518041619
37.9 -0.000766716821980671
37.95 -0.000757846366758236
38 -0.000748962558531516
38.05 -0.000740067764449288
38.1 -0.000731164312611382
38.15 -0.000722254492026182
38.2 -0.000713340552566367
38.25 -0.000704424704923187
38.3 -0.000695509120559637
38.35 -0.000686595931662975
38.4 -0.000677687231097117
38.45 -0.00066878507235551
38.5 -0.000659891469515172
38.55 -0.000651008397192676
38.6 -0.000642137790502915
38.65 -0.000633281545021591
38.7 -0.00062444151675243
38.75 -0.0006156195221002
38.8 -0.000606817337850695
38.85 -0.000598036701158911
38.9 -0.000589279309546704
38.95 -0.000580546820911277
39 -0.000571840853545921
39.05 -0.000563162986174462
39.1 -0.000554514758000927
39.15 -0.000545897668775968
39.2 -0.000537313178881638
39.25 -0.000528762709436102
39.3 -0.000520247642419922
39.35 -0.000511769320825526
39.4 -0.000503329048831489
39.45 -0.000494928092003245
39.5 -0.000486567677521801
39.55 -0.000478248994442027
39.6 -0.000469973193982024
39.65 -0.000461741389845021
39.7 -0.0004535546585752
39.75 -0.000445414039948746
39.8 -0.000437320537401351
39.85 -0.000429275118493268
39.9 -0.000421278715412926
39.95 -0.000413332225519962
40 -0.000405436511928404
40.05 -0.000397592404130556
40.1 -0.000389800698662017
40.15 -0.00038206215980803
40.2 -0.00037437752035122
40.25 -0.000366747482360532
40.3 -0.000359172718021012
40.35 -0.000351653870503807
40.4 -0.000344191554875567
40.45 -0.000336786359046166
40.5 -0.000329438844753411
40.55 -0.000322149548583172
40.6 -0.00031491898302308
40.65 -0.000307747637547672
40.7 -0.000300635979732624
40.75 -0.000293584456395387
40.8 -0.000286593494759306
40.85 -0.000279663503638013
40.9 -0.0002727948746366
40.95 -0.000265987983365822
41 -0.000259243190665302
41.05 -0.000252560843831457
41.1 -0.000245941277845603
41.15 -0.000239384816597462
41.2 -0.000232891774099051
41.25 -0.00022646245568372
41.3 -0.000220097159184916
41.35 -0.000213796176089029
41.4 -0.000207559792656542
41.45 -0.000201388291005541
41.5 -0.00019528195015152
41.55 -0.000189241046997319
41.6 -0.000183265857266951
41.65 -0.000177356656377031
41.7 -0.000171513720239508
41.75 -0.000165737325989405
41.8 -0.000160027752631323
41.85 -0.000154385281598549
41.9 -0.000148810197218724
41.95 -0.000143302787080165
42 -0.000137863342293153
42.05 -0.000132492157640711
42.1 -0.000127189531613659
42.15 -0.000121955766325065
42.2 -0.000116791167299539
42.25 -0.00011169604313323
42.3 -0.000106670705020799
42.35 -0.000101715466146127
42.4 -9.68306409340279e-05
42.45 -9.20165441608052e-05
42.5 -8.72734899220518e-05
42.55 -8.26017904567692e-05
42.6 -7.8001754827522e-05
42.65 -7.34736874570621e-05
42.7 -6.90178865225966e-05
42.75 -6.46346422096459e-05
42.8 -6.03242348282389e-05
42.85 -5.60869327950249e-05
42.9 -5.19229904857336e-05
42.95 -4.78326459632896e-05
43 -4.38161185877844e-05
43.05 -3.9873606515412e-05
43.1 -3.60052840943956e-05
43.15 -3.22112991668586e-05
43.2 -2.84917702865155e-05
43.25 -2.48467838629903e-05
43.3 -2.12763912444799e-05
43.35 -1.77806057513927e-05
43.4 -1.43593996744771e-05
43.45 -1.10127012518228e-05
43.5 -7.74039163995611e-06
43.55 -4.54230189505551e-06
43.6 -1.41820998108183e-06
43.65 1.63216217766333e-06
43.7 4.60915158136366e-06
43.75 7.51315695809748e-06
43.8 1.03446414664755e-05
43.85 1.31041352776677e-05
43.9 1.57922380165665e-05
43.95 1.84096210415041e-05
44 2.09570295416906e-05
44.05 2.34352844313841e-05
44.1 2.58452840197413e-05
44.15 2.81880054353336e-05
44.2 3.04645057844593e-05
44.25 3.26759230226305e-05
44.3 3.48234765189827e-05
44.35 3.69084672938352e-05
44.4 3.89322779102349e-05
44.45 4.08963720010408e-05
44.5 4.28022934139611e-05
44.55 4.46516649579314e-05
44.6 4.64461867353358e-05
44.65 4.81876340458055e-05
44.7 4.98778548487051e-05
44.75 5.15187667729103e-05
44.8 5.31123536641102e-05
44.85 5.46606616616223e-05
44.9 5.61657947985859e-05
44.95 5.7629910121401e-05
45 5.90552123263972e-05
45.05 6.04439479139493e-05
45.1 6.17983988625929e-05
45.15 6.3120875828136e-05
45.2 6.44137108752955e-05
45.25 6.56792497520094e-05
45.3 6.69198437192764e-05
45.35 6.81378409521438e-05
45.4 6.93355775302903e-05
45.45 7.05153680395328e-05
45.5 7.16794958084936e-05
45.55 7.2830202807608e-05
45.6 7.39696792406003e-05
45.65 7.51000528615069e-05
45.7 7.62233780532559e-05
45.75 7.73416247067194e-05
45.8 7.84566669420082e-05
45.85 7.9570271716578e-05
45.9 8.06840873674319e-05
45.95 8.17996321373314e-05
46 8.29182827374408e-05
46.05 8.40412630012163e-05
46.1 8.51696326865929e-05
46.15 8.63042764856019e-05
46.2 8.74458933024494e-05
46.25 8.85949858627922e-05
46.3 8.97518507184338e-05
46.35 9.0916568712923e-05
46.4 9.20889959745464e-05
46.45 9.32687555039573e-05
46.5 9.4455229424148e-05
46.55 9.56475519606486e-05
46.6 9.68446032197026e-05
46.65 9.80450038317116e-05
46.7 9.92471105264528e-05
46.75 0.000100449012705438
46.8 0.000101648530075286
46.85 0.000102843211404129
46.9 0.000104030334460837
46.95 0.000105206907194229
47 0.000106369670206454
47.05 0.000107515100571326
47.1 0.000108639417044626
47.15 0.000109738586709216
47.2 0.00011080833309325
47.25 0.000111844145794828
47.3 0.000112841291641106
47.35 0.000113794827404196
47.4 0.000114699614090106
47.45 0.000115550332810576
47.5 0.000116341502240919
47.55 0.000117067497659884
47.6 0.000117722571560196
47.65 0.000118300875810777
47.7 0.000118796485343702
47.75 0.000119203423330819
47.8 0.000119515687806564
47.85 0.000119727279684987
47.9 0.000119832232110249
47.95 0.000119824641071116
48 0.000119698697200983
48.05 0.000119448718676102
48.1 0.000119069185115665
48.15 0.000118554772378537
48.2 0.000117900388142532
48.25 0.000117101208143463
48.3 0.000116152712942565
48.35 0.000115050725082617
48.4 0.000113791446484916
48.45 0.000112371495931519
48.5 0.000110787946469704
48.55 0.000109038362568558
48.6 0.000107120836851011
48.65 0.000105034026218553
48.7 0.000102777187180298
48.75 0.000100350210193138
48.8 9.77536528153931e-05
48.85 9.49887714727614e-05
48.9 9.20575516324872e-05
48.95 8.89627361795557e-05
49 8.57078517874473e-05
49.05 8.22972330755626e-05
49.1 7.87360443459162e-05
49.15 7.5030298693115e-05
49.2 7.11868742840337e-05
49.25 6.72135276069904e-05
49.3 6.31189034946536e-05
49.35 5.89125417303837e-05
49.4 5.46048800542659e-05
49.45 5.02072533927272e-05
49.5 4.57318891443724e-05
49.55 4.11918983645211e-05
49.6 3.66012627018911e-05
49.65 3.19748169529421e-05
49.7 2.73282271125696e-05
49.75 2.26779638141048e-05
49.8 1.80412710669156e-05
49.85 1.34361302162995e-05
49.9 8.8812190677686e-06
49.95 4.39586613624066e-06
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-49.95 -2.08485744189473e-08
-49.9 -4.12829798862728e-08
-49.85 -6.11654677035132e-08
-49.8 -8.03765883981748e-08
-49.75 -9.8814660374083e-08
-49.7 -1.16395120178988e-07
-49.65 -1.33049769893903e-07
-49.6 -1.48725936869502e-07
-49.55 -1.63385560642345e-07
-49.5 -1.77004221368954e-07
-49.45 -1.89570123530065e-07
-49.4 -2.01083047992135e-07
-49.35 -2.11553284779761e-07
-49.3 -2.21000558122198e-07
-49.25 -2.29452954500702e-07
-49.2 -2.36945863551592e-07
-49.15 -2.43520940783028e-07
-49.1 -2.49225100151394e-07
-49.05 -2.54109543625187e-07
-49 -2.58228833949207e-07
-48.95 -2.6164001591776e-07
-48.9 -2.64401790580177e-07
-48.85 -2.66573745941865e-07
-48.8 -2.68215646895736e-07
-48.75 -2.69386786327495e-07
-48.7 -2.70145398588765e-07
-48.65 -2.70548135828396e-07
-48.6 -2.70649607017882e-07
-48.55 -2.70501978904312e-07
-48.5 -2.70154637575566e-07
-48.45 -2.69653908829068e-07
-48.4 -2.69042835097862e-07
-48.35 -2.68361006306329e-07
-48.3 -2.67644441702128e-07
-48.25 -2.66925519439879e-07
-48.2 -2.66232950474509e-07
-48.15 -2.65591793156051e-07
-48.1 -2.65023504801023e-07
-48.05 -2.64546026445647e-07
-48 -2.64173896960391e-07
-47.95 -2.63918392720549e-07
-47.9 -2.63787689080588e-07
-47.85 -2.63787039987374e-07
-47.8 -2.63918972185715e-07
-47.75 -2.64183490615304e-07
-47.7 -2.64578291767547e-07
-47.65 -2.65098981960416e-07
-47.6 -2.65739297695772e-07
-47.55 -2.66491325483188e-07
-47.5 -2.67345718743825e-07
-47.45 -2.68291909644211e-07
-47.4 -2.69318313949775e-07
-47.35 -2.70412527228947e-07
-47.3 -2.71561510977778e-07
-47.25 -2.72751767470103e-07
-47.2 -2.73969502366896e-07
-47.15 -2.75200774338792e-07
-47.1 -2.76431631165977e-07
-47.05 -2.77648231978338e-07
-47 -2.7883695548457e-07
-46.95 -2.79984494210924e-07
-46.9 -2.81077934927583e-07
-46.85 -2.82104825582753e-07
-46.8 -2.83053229191004e-07
-46.75 -2.83911765233144e-07
-46.7 -2.84669639219882e-07
-46.65 -2.85316661150938e-07
-46.6 -2.85843253665567e-07
-46.55 -2.86240450729973e-07
-46.5 -2.86499887742628e-07
-46.45 -2.86613783960707e-07
-46.4 -2.86574918160524e-07
-46.35 -2.86376598443038e-07
-46.3 -2.86012627083002e-07
-46.25 -2.85477261298311e-07
-46.2 -2.84765170785549e-07
-46.15 -2.83871392829712e-07
-46.1 -2.82791285751695e-07
-46.05 -2.81520481407413e-07
-46 -2.80054837398415e-07
-45.95 -2.78390389596583e-07
-45.9 -2.76523305525931e-07
-45.85 -2.74449839083516e-07
-45.8 -2.72166287019999e-07
-45.75 -2.69668947539136e-07
-45.7 -2.66954081315215e-07
-45.65 -2.64017875168886e-07
-45.6 -2.60856408585425e-07
-45.55 -2.57465623205894e-07
-45.5 -2.5384129537117e-07
-45.45 -2.49979011751924e-07
-45.4 -2.45874148054529e-07
-45.35 -2.41521850753814e-07
-45.3 -2.3691702176867e-07
-45.25 -2.32054305965927e-07
-45.2 -2.26928081351516e-07
-45.15 -2.2153245178584e-07
-45.1 -2.15861242042331e-07
-45.05 -2.09907995014186e-07
-45 -2.03665970864231e-07
-44.95 -1.97128147906363e-07
-44.9 -1.90287225003999e-07
-44.85 -1.83135625271018e-07
-44.8 -1.75665500863645e-07
-44.75 -1.67868738657211e-07
-44.7 -1.59736966609511e-07
-44.65 -1.51261560622183e-07
-44.6 -1.42433651722915e-07
-44.55 -1.3324413340401e-07
-44.5 -1.23683668966583e-07
-44.45 -1.13742698734244e-07
-44.4 -1.03411447015152e-07
-44.35 -9.26799287066181e-08
-44.3 -8.15379554517834e-08
-44.25 -6.99751412730043e-08
-44.2 -5.79809076213416e-08
-44.15 -4.55444877957416e-08
-44.1 -3.26549306989967e-08
-44.05 -1.93011039102509e-08
-44 -5.47169606557298e-09
-43.95 8.84478145112986e-09
-43.9 2.36599934948888e-08
-43.85 3.89857808035773e-08
-43.8 5.48341602709004e-08
-43.75 7.12173258140665e-08
-43.7 8.81476497964852e-08
-43.65 1.05637684961651e-07
-43.6 1.23700166831227e-07
-43.55 1.42348016518176e-07
-43.5 1.61594343904543e-07
-43.45 1.8145245113307e-07
-43.4 2.0193583636225e-07
-43.35 2.23058197735423e-07
-43.3 2.44833437516262e-07
-43.25 2.67275666345164e-07
-43.2 2.90399207573704e-07
-43.15 3.14218601637359e-07
-43.1 3.38748610429941e-07
-43.05 3.6400422164671e-07
-43 3.90000653066751e-07
-42.95 4.16753356748854e-07
-42.9 4.44278023118861e-07
-42.85 4.72590584930033e-07
-42.8 5.01707221081529e-07
-42.75 5.31644360283449e-07
-42.7 5.62418684560077e-07
-42.65 5.94047132585895e-07
-42.6 6.26546902851705e-07
-42.55 6.59935456660584e-07
-42.5 6.9423052095562e-07
-42.45 7.29450090983263e-07
-42.4 7.65612432797699e-07
-42.35 8.02736085613036e-07
-42.3 8.40839864011092e-07
-42.25 8.79942860013388e-07
-42.2 9.20064445026474e-07
-42.15 9.61224271669993e-07
-42.1 1.00344227549702e-06
-42.05 1.046738676616e-06
-42 1.09113398122347e-06
-41.95 1.13664898305605e-06
-41.9 1.18330476476993e-06
-41.85 1.23112269925505e-06
-41.8 1.28012445089072e-06
-41.75 1.33033197674819e-06
-41.7 1.38176752774523e-06
-41.65 1.43445364975649e-06
-41.6 1.48841318468254e-06
-41.55 1.54366927147983e-06
-41.5 1.60024534715245e-06
-41.45 1.6581651477061e-06
-41.4 1.71745270906342e-06
-41.35 1.77813236793959e-06
-41.3 1.84022876267561e-06
-41.25 1.90376683402689e-06
-41.2 1.96877182590327e-06
-41.15 2.03526928605676e-06
-41.1 2.10328506671241e-06
-41.05 2.17284532513747e-06
-41 2.24397652414356e-06
-40.95 2.31670543251648e-06
-40.9 2.39105912536785e-06
-40.85 2.46706498440272e-06
-40.8 2.54475069809734e-06
-40.75 2.62414426178078e-06
-40.7 2.70527397761472e-06
-40.65 2.7881684544651e-06
-40.6 2.87285660765986e-06
-40.55 2.95936765862676e-06
-40.5 3.04773113440559e-06
-40.45 3.13797686702911e-06
-40.4 3.230134992767e-06
-40.35 3.32423595122765e-06
-40.3 3.42031048431226e-06
-40.25 3.51838963501623e-06
-40.2 3.61850474607265e-06
-40.15 3.72068745843309e-06
-40.1 3.82496970958066e-06
-40.05 3.93138373167064e-06
-40 4.03996204949407e-06
-39.95 4.15073747825932e-06
-39.9 4.26374312118743e-06
-39.85 4.37901236691617e-06
-39.8 4.49657888670849e-06
-39.75 4.61647663146058e-06
-39.7 4.73873982850483e-06
-39.65 4.86340297820299e-06
-39.6 4.99050085032469e-06
-39.55 5.12006848020641e-06
-39.5 5.2521411646859e-06
-39.45 5.38675445780695e-06
-39.4 5.52394416628923e-06
-39.35 5.66374634475796e-06
-39.3 5.80619729072774e-06
-39.25 5.95133353933508e-06
-39.2 6.0991918578138e-06
-39.15 6.24980923970728e-06
-39.1 6.40322289881169e-06
-39.05 6.55947026284373e-06
-39 6.71858896682679e-06
-38.95 6.88061684618871e-06
-38.9 7.04559192956473e-06
-38.85 7.21355243129865e-06
-38.8 7.38453674363528e-06
-38.75 7.55858342859713e-06
-38.7 7.73573120953802e-06
-38.65 7.91601896236629e-06
-38.6 8.09948570643009e-06
-38.55 8.28617059505707e-06
-38.5 8.47611290574081e-06
-38.45 8.66935202996596e-06
-38.4 8.86592746266427e-06
-38.35 9.06587879129318e-06
-38.3 9.26924568452891e-06
-38.25 9.47606788056558e-06
-38.2 9.68638517501202e-06
-38.15 9.90023740837754e-06
-38.1 1.01176644531381e-05
-38.05 1.03387062003741e-05
-38 1.05634025459707e-05
-37.95 1.07917933763721e-05
-37.9 1.102391855388e-05
-37.85 1.12598179014879e-05
-37.8 1.14995311872407e-05
-37.75 1.17430981081115e-05
-37.7 1.19905582733856e-05
-37.65 1.22419511875408e-05
-37.6 1.24973162326164e-05
-37.55 1.27566926500595e-05
-37.5 1.30201195220391e-05
-37.45 1.32876357522175e-05
-37.4 1.35592800459697e-05
-37.35 1.38350908900392e-05
-37.3 1.41151065316212e-05
-37.25 1.43993649568608e-05
-37.2 1.46879038687577e-05
-37.15 1.49807606644644e-05
-37.1 1.5277972411969e-05
-37.05 1.55795758261495e-05
-37 1.58856072441906e-05
-36.95 1.61961026003502e-05
-36.9 1.65110974000642e-05
-36.85 1.68306266933794e-05
-36.8 1.71547250477016e-05
-36.75 1.74834265198474e-05
-36.7 1.78167646273886e-05
-36.65 1.81547723192761e-05
-36.6 1.84974819457321e-05
-36.55 1.88449252273983e-05
-36.5 1.9197133223727e-05
-36.45 1.95541363006039e-05
-36.4 1.99159640971896e-05
-36.35 2.02826454919659e-05
-36.3 2.06542085679774e-05
-36.25 2.10306805772512e-05
-36.2 2.14120879043865e-05
-36.15 2.17984560292964e-05
-36.1 2.21898094890931e-05
-36.05 2.25861718391e-05
-36 2.29875656129793e-05
-35.95 2.33940122819608e-05
-35.9 2.38055322131594e-05
-35.85 2.42221446269664e-05
-35.8 2.46438675535018e-05
-35.75 2.50707177881145e-05
-35.7 2.55027108459151e-05
-35.65 2.59398609153289e-05
-35.6 2.63821808106537e-05
-35.55 2.68296819236107e-05
-35.5 2.72823741738716e-05
-35.45 2.77402659585501e-05
-35.4 2.82033641006426e-05
-35.35 2.86716737964039e-05
-35.3 2.91451985616444e-05
-35.25 2.9623940176933e-05
-35.2 3.01078986316935e-05
-35.15 3.05970720671778e-05
-35.1 3.10914567183035e-05
-35.05 3.15910468543405e-05
-35 3.20958347184317e-05
-34.95 3.26058104659345e-05
-34.9 3.31209621015683e-05
-34.85 3.36412754153525e-05
-34.8 3.41667339173218e-05
-34.75 3.46973187710038e-05
-34.7 3.52330087256447e-05
-34.65 3.57737800471675e-05
-34.6 3.63196064478507e-05
-34.55 3.687045901471e-05
-34.5 3.74263061365714e-05
-34.45 3.79871134298199e-05
-34.4 3.85528436628094e-05
-34.35 3.91234566789206e-05
-34.3 3.96989093182522e-05
-34.25 4.02791553379306e-05
-34.2 4.08641453310254e-05
-34.15 4.14538266440562e-05
-34.1 4.2048143293076e-05
-34.05 4.26470358783195e-05
-34 4.32504414974001e-05
-33.95 4.38582936570446e-05
-33.9 4.44705221833502e-05
-33.85 4.5087053130552e-05
-33.8 4.57078086882865e-05
-33.75 4.63327070873401e-05
-33.7 4.69616625038674e-05
-33.65 4.75945849620685e-05
-33.6 4.82313802353123e-05
-33.55 4.88719497456937e-05
-33.5 4.95161904620112e-05
-33.45 5.01639947961564e-05
-33.4 5.08152504978997e-05
-33.35 5.14698405480641e-05
-33.3 5.21276430500743e-05
-33.25 5.27885311198703e-05
-33.2 5.34523727741759e-05
-33.15 5.411903081711e-05
-33.1 5.47883627251334e-05
-33.05 5.54602205303177e-05
-33 5.61344507019307e-05
-32.95 5.68108940263261e-05
-32.9 5.74893854851309e-05
-32.85 5.81697541317211e-05
-32.8 5.88518229659777e-05
-32.75 5.95354088073155e-05
-32.7 6.02203221659782e-05
-32.65 6.09063671125916e-05
-32.6 6.15933411459694e-05
-32.55 6.22810350591662e-05
-32.5 6.29692328037705e-05
-32.45 6.36577113524346e-05
-32.4 6.43462405596353e-05
-32.35 6.5034583020663e-05
-32.3 6.57224939288338e-05
-32.25 6.64097209309233e-05
-32.2 6.70960039808193e-05
-32.15 6.77810751913904e-05
-32.1 6.84646586845711e-05
-32.05 6.91464704396617e-05
-32 6.98262181398426e-05
-31.95 7.0503601016905e-05
-31.9 7.11783096941979e-05
-31.85 7.18500260277947e-05
-31.8 7.25184229458799e-05
-31.75 7.31831642863628e-05
-31.7 7.38439046327183e-05
-31.65 7.45002891480631e-05
-31.6 7.51519534074704e-05
-31.55 7.57985232285314e-05
-31.5 7.643961450017e-05
-31.45 7.70748330097181e-05
-31.4 7.77037742682628e-05
-31.35 7.83260233342723e-05
-31.3 7.89411546355132e-05
-31.25 7.95487317892712e-05
-31.2 8.01483074208855e-05
-31.15 8.07394229806131e-05
-31.1 8.1321608558836e-05
-31.05 8.18943826996271e-05
-31 8.24572522126913e-05
-30.95 8.30097119837004e-05
-30.9 8.35512447830391e-05
-30.85 8.40813210729824e-05
-30.8 8.45993988133263e-05
-30.75 8.51049232654921e-05
-30.7 8.55973267951293e-05
-30.65 8.60760286732402e-05
-30.6 8.65404348758529e-05
-30.55 8.69899378822687e-05
-30.5 8.74239164719128e-05
-30.45 8.78417355198173e-05
-30.4 8.82427457907677e-05
-30.35 8.86262837321443e-05
-30.3 8.89916712654931e-05
-30.25 8.93382155768603e-05
-30.2 8.96652089059263e-05
-30.15 8.99719283339783e-05
-30.1 9.02576355707598e-05
-30.05 9.05215767402376e-05
-30 9.07629821653291e-05
-29.95 9.09810661516331e-05
-29.9 9.11750267702105e-05
-29.85 9.13440456394605e-05
-29.8 9.14872877061417e-05
-29.75 9.16039010255888e-05
-29.7 9.16930165411754e-05
-29.65 9.17537478630782e-05
-29.6 9.17851910463971e-05
-29.55 9.17864243686882e-05
-29.5 9.1756508106969e-05
-29.45 9.16944843142573e-05
-29.4 9.15993765957039e-05
-29.35 9.14701898843875e-05
-29.3 9.13059102168343e-05
-29.25 9.1105504508333e-05
-29.2 9.08679203281149e-05
-29.15 9.05920856744709e-05
-29.1 9.02769087498801e-05
-29.05 8.99212777362265e-05
-29 8.95240605701817e-05
-28.95 8.90841047188339e-05
-28.9 8.86002369556469e-05
-28.85 8.8071263136832e-05
-28.8 8.74959679782222e-05
-28.75 8.68731148327347e-05
-28.7 8.62014454685163e-05
-28.65 8.54796798478625e-05
-28.6 8.4706515907008e-05
-28.55 8.38806293368862e-05
-28.5 8.30006733649579e-05
-28.45 8.20652785382126e-05
-28.4 8.10730525074478e-05
-28.35 8.00225798129327e-05
-28.3 7.8912421671569e-05
-28.25 7.77411157656583e-05
-28.2 7.6507176033394e-05
-28.15 7.52090924611936e-05
-28.1 7.38453308779921e-05
-28.05 7.24143327516197e-05
-28 7.09145149873886e-05
-27.95 6.9344269729017e-05
-27.9 6.77019641620212e-05
-27.85 6.59859403197093e-05
-27.8 6.41945148919118e-05
-27.75 6.23259790365886e-05
-27.7 6.03785981944539e-05
-27.65 5.83506119067625e-05
-27.6 5.62402336364058e-05
-27.55 5.40456505924669e-05
-27.5 5.17650235583865e-05
-27.45 4.93964867238982e-05
-27.4 4.6938147520888e-05
-27.35 4.43880864633427e-05
-27.3 4.174435699155e-05
-27.25 3.90049853207176e-05
-27.2 3.61679702941831e-05
-27.15 3.32312832413866e-05
-27.1 3.01928678407832e-05
-27.05 2.70506399878752e-05
-27 2.38024876685455e-05
-26.95 2.044627083788e-05
-26.9 1.69798213046652e-05
-26.85 1.34009426217554e-05
-26.8 9.707409982503e-06
-26.75 5.89697012345143e-06
-26.7 1.96734123349166e-06
-26.65 -2.08378713031266e-06
-26.6 -6.25875412002334e-06
-26.55 -1.05599276670377e-05
-26.5 -1.49897045449957e-05
-26.45 -1.95505104251668e-05
-26.4 -2.42447999240936e-05
-26.35 -2.90750566432698e-05
-26.3 -3.40437932006228e-05
-26.25 -3.91535512535692e-05
-26.2 -4.44069015134097e-05
-26.15 -4.98064437508239e-05
-26.1 -5.53548067922235e-05
-26.05 -6.10546485067185e-05
-26 -6.69086557834472e-05
-25.95 -7.2919544499019e-05
-25.9 -7.9090059474812e-05
-25.85 -8.54229744238672e-05
-25.8 -9.1921091887117e-05
-25.75 -9.85872431586787e-05
-25.7 -0.000105424288199946
-25.65 -0.000112435115542199
-25.6 -0.000119622642177468
-25.55 -0.000126989813437348
-25.5 -0.000134539602859498
-25.45 -0.000142275012041535
-25.4 -0.000150199070482015
-25.35 -0.000158314835408217
-25.3 -0.000166625391590435
-25.25 -0.000175133851142456
-25.2 -0.000183843353307932
-25.15 -0.000192757064232328
-25.1 -0.000201878176720135
-25.05 -0.000211209909977014
-25 -0.000220755509336574
-24.95 -0.000230518245971423
-24.9 -0.000240501416588199
-24.85 -0.000250708343106204
-24.8 -0.000261142372319339
-24.75 -0.000271806875540975
-24.7 -0.00028270524823141
-24.65 -0.000293840909607583
-24.6 -0.000305217302234661
-24.55 -0.000316837891599156
-24.5 -0.000328706165663211
-24.45 -0.000340825634399663
-24.4 -0.000353199829307545
-24.35 -0.00036583230290762
-24.3 -0.00037872662821758
-24.25 -0.000391886398206524
-24.2 -0.000405315225228322
-24.15 -0.000419016740433466
-24.1 -0.000432994593159025
-24.05 -0.00044725245029628
-24 -0.000461793995635651
-23.95 -0.000476622929188483
-23.9 -0.000491742966485295
-23.85 -0.000507157837850059
-23.8 -0.000522871287650082
-23.75 -0.000538887073521065
-23.7 -0.000555208965566901
-23.65 -0.000571840745533776
-23.6 -0.000588786205958122
-23.55 -0.000606049149287978
-23.5 -0.000623633386977298
-23.45 -0.000641542738552757
-23.4 -0.000659781030652579
-23.35 -0.000678352096036932
-23.3 -0.0006972597725694
-23.25 -0.000716507902169065
-23.2 -0.000736100329732714
-23.15 -0.000756040902026678
-23.1 -0.00077633346654781
-23.05 -0.000796981870353108
-23 -0.000817989958857473
-22.95 -0.000839361574599098
-22.9 -0.000861100555971967
-22.85 -0.000883210735924962
-22.8 -0.000905695940627022
-22.75 -0.000928559988097866
-22.7 -0.000951806686803704
-22.65 -0.00097543983421743
-22.6 -0.000999463215342731
-22.55 -0.00102388060120157
-22.5 -0.0010486957472845
-22.45 -0.0010739123919632
-22.4 -0.00109953425486474
-22.35 -0.00112556503520697
-22.3 -0.00115200841009441
-22.25 -0.00117886803277418
-22.2 -0.00120614753085121
-22.15 -0.00123385050446235
-22.1 -0.00126198052440858
-22.05 -0.0012905411302449
-22 -0.00131953582832709
-21.95 -0.00134896808981503
-21.9 -0.00137884134863156
-21.85 -0.00140915899937669
-21.8 -0.00143992439519621
-21.75 -0.00147114084560422
-21.7 -0.00150281161425895
-21.65 -0.00153493991669116
-21.6 -0.00156752891798456
-21.55 -0.0016005817304076
-21.5 -0.00163410141099584
-21.45 -0.0016680909590845
-21.4 -0.0017025533137903
-21.35 -0.00173749135144209
-21.3 -0.00177290788295949
-21.25 -0.00180880565117901
-21.2 -0.00184518732812687
-21.15 -0.00188205551223784
-21.1 -0.00191941272551961
-21.05 -0.00195726141066182
-21 -0.00199560392808909
-20.95 -0.00203444255295758
-20.9 -0.00207377947209414
-20.85 -0.00211361678087761
-20.8 -0.00215395648006133
-20.75 -0.00219480047253656
-20.7 -0.00223615056003573
-20.65 -0.00227800843977516
-20.6 -0.0023203757010364
-20.55 -0.00236325382168566
-20.5 -0.00240664416463056
-20.45 -0.00245054797421353
-20.4 -0.00249496637254139
-20.35 -0.0025399003557502
-20.3 -0.00258535079020496
-20.25 -0.00263131840863336
-20.2 -0.00267780380619306
-20.15 -0.00272480743647186
-20.1 -0.00277232960742008
-20.05 -0.00282037047721465
-20 -0.0028689300500542
-19.95 -0.00291800817188471
-19.9 -0.00296760452605502
-19.85 -0.00301771862890172
-19.8 -0.00306834982526285
-19.75 -0.00311949728391995
-19.7 -0.00317115999296783
-19.65 -0.00322333675511169
-19.6 -0.00327602618289107
-19.55 -0.00332922669383013
-19.5 -0.00338293650551402
-19.45 -0.00343715363059063
-19.4 -0.00349187587169766
-19.35 -0.00354710081631445
-19.3 -0.00360282583153831
-19.25 -0.0036590480587851
-19.2 -0.0037157644084137
-19.15 -0.00377297155427423
-19.1 -0.00383066592817978
-19.05 -0.00388884371430151
-19 -0.00394750084348696
-18.95 -0.00400663298750157
-18.9 -0.00406623555319325
-18.85 -0.00412630367658012
-18.8 -0.00418683221686147
-18.75 -0.00424781575035184
-18.7 -0.00430924856433872
-18.65 -0.0043711246508637
-18.6 -0.00443343770042761
-18.55 -0.00449618109561977
-18.5 -0.00455934790467183
-18.45 -0.00462293087493657
-18.4 -0.00468692242629219
-18.35 -0.00475131464447259
-18.3 -0.00481609927432434
-18.25 -0.00488126771299096
-18.2 -0.00494681100302528
-18.15 -0.00501271982543081
-18.1 -0.00507898449263292
-18.05 -0.00514559494138086
-18 -0.00521254072558175
-17.95 -0.00527981100906767
-17.9 -0.00534739455829703
-17.85 -0.00541527973499177
-17.8 -0.00548345448871154
-17.75 -0.00555190634936669
-17.7 -0.0056206224196715
-17.65 -0.00568958936753953
-17.6 -0.00575879341842284
-17.55 -0.00582822034759713
-17.5 -0.00589785547239492
-17.45 -0.00596768364438884
-17.4 -0.00603768924152753
-17.35 -0.00610785616022648
-17.3 -0.00617816780741657
-17.25 -0.00624860709255289
-17.2 -0.00631915641958687
-17.15 -0.00638979767890461
-17.1 -0.00646051223923482
-17.05 -0.00653128093952948
-17 -0.0066020840808209
-16.95 -0.00667290141805881
-16.9 -0.00674371215193133
-16.85 -0.00681449492067382
-16.8 -0.0068852277918699
-16.75 -0.00695588825424887
-16.7 -0.00702645320948436
-16.65 -0.0070968989639986
-16.6 -0.00716720122077761
-16.55 -0.00723733507120219
-16.5 -0.00730727498690016
-16.45 -0.00737699481162527
-16.4 -0.00744646775316855
-16.35 -0.00751566637530791
-16.3 -0.00758456258980208
-16.25 -0.00765312764843517
-16.2 -0.00772133213511819
-16.15 -0.00778914595805418
-16.1 -0.00785653834197375
-16.05 -0.0079234778204479
-16 -0.0079899322282852
-15.95 -0.00805586869402078
-15.9 -0.00812125363250425
-15.85 -0.00818605273759438
-15.8 -0.00825023097496812
-15.75 -0.00831375257505192
-15.7 -0.00837658102608319
-15.65 -0.00843867906731039
-15.6 -0.00850000868233968
-15.55 -0.00856053109263694
-15.5 -0.00862020675119353
-15.45 -0.0086789953363648
-15.4 -0.00873685574589016
-15.35 -0.00879374609110393
-15.3 -0.00884962369134643
-15.25 -0.00890444506858469
-15.2 -0.00895816594225281
-15.15 -0.00901074122432195
-15.1 -0.00906212501461029
-15.05 -0.00911227059634376
-15 -0.00916113043197845
-14.95 -0.00920865615929605
-14.9 -0.00925479858778432
-14.85 -0.00929950769531446
-14.8 -0.00934273262512832
-14.75 -0.00938442168314847
-14.7 -0.00942452233562472
-14.65 -0.00946298120713144
-14.6 -0.0094997440789302
-14.55 -0.00953475588771321
-14.5 -0.0095679607247433
-14.45 -0.00959930183540694
-14.4 -0.00962872161919737
-14.35 -0.0096561616301453
-14.3 -0.00968156257771535
-14.25 -0.00970486432818687
-14.2 -0.00972600590653815
-14.15 -0.00974492549885341
-14.1 -0.00976156045527251
-14.05 -0.00977584729350319
-14 -0.00978772170291608
-13.95 -0.00979711854924267
-13.9 -0.00980397187989627
-13.85 -0.00980821492993579
-13.8 -0.00980978012869195
-13.75 -0.00980859910707471
-13.7 -0.00980460270558038
-13.65 -0.00979772098301565
-13.6 -0.0097878832259552
-13.55 -0.00977501795894803
-13.5 -0.00975905295548637
-13.45 -0.00973991524974987
-13.4 -0.00971753114913567
-13.35 -0.00969182624758364
-13.3 -0.00966272543970396
-13.25 -0.00963015293571252
-13.2 -0.00959403227717743
-13.15 -0.00955428635357832
-13.1 -0.00951083741967778
-13.05 -0.00946360711370283
-13 -0.0094125164763323
-12.95 -0.00935748597048465
-12.9 -0.00929843550189938
-12.85 -0.00923528444050421
-12.8 -0.00916795164255933
-12.75 -0.00909635547357021
-12.7 -0.00902041383196001
-12.65 -0.00894004417349403
-12.6 -0.00885516353644925
-12.55 -0.00876568856752451
-12.5 -0.00867153554848887
-12.45 -0.00857262042356938
-12.4 -0.00846885882758314
-12.35 -0.00836016611482322
-12.3 -0.00824645738871367
-12.25 -0.00812764753225438
-12.2 -0.00800365123928413
-12.15 -0.0078743830465966
-12.1 -0.00773975736695301
-12.05 -0.00759968852304284
-12 -0.00745409078245326
-11.95 -0.00730287839371681
-11.9 -0.00714596562351618
-11.85 -0.00698326679513415
-11.8 -0.00681469632824543
-11.75 -0.00664016878015596
-11.7 -0.00645959888860287
-11.65 -0.00627290161623547
-11.6 -0.00607999219690342
-11.55 -0.00588078618388281
-11.5 -0.00567519950017395
-11.45 -0.00546314849100559
-11.4 -0.00524454997867932
-11.35 -0.00501932131988475
-11.3 -0.00478738046560981
-11.25 -0.00454864602376212
-11.2 -0.00430303732460547
-11.15 -0.00405047448910096
-11.1 -0.003790878500224
-11.05 -0.00352417127730753
-11 -0.00325027575343675
-10.95 -0.00296911595589316
-10.9 -0.00268061708961442
-10.85 -0.00238470562360254
-10.8 -0.00208130938017605
-10.75 -0.00177035762692225
-10.7 -0.00145178117116446
-10.65 -0.00112551245671556
-10.6 -0.000791485662645377
-10.55 -0.000449636803744134
-10.5 -9.99038323197803e-05
-10.45 0.000257773259076708
-10.4 0.000623452334446147
-10.35 0.000997189011143465
-10.3 0.00137903655721085
-10.25 0.00176904578979638
-10.2 0.00216726497523872
-10.15 0.00257373973141776
-10.1 0.00298851293298303
-10.05 0.00341162462007491
-10 0.00384311191114765
-9.95 0.00428300892048656
-9.9 0.00473134668098405
-9.84999999999999 0.00518815307269966
-9.8 0.00565345275767648
-9.75 0.00612726712142157
-9.7 0.00660961422137893
-9.65 0.00710050874263121
-9.59999999999999 0.00759996196096063
-9.55 0.00810798171328051
-9.5 0.00862457237531674
-9.45 0.00914973484627462
-9.4 0.00968346654007148
-9.34999999999999 0.0102257613825506
-9.3 0.0107766098139186
-9.25 0.0113359987954689
-9.2 0.0119039118194693
-9.15 0.0124803289209064
-9.09999999999999 0.0130652266895915
-9.05 0.0136585782809523
-9 0.0142603534236568
-8.95 0.0148705184220492
-8.9 0.0154890361512228
-8.84999999999999 0.0161158660424182
-8.8 0.0167509640563161
-8.75 0.0173942826417001
-8.7 0.0180457706768967
-8.65 0.0187053733913636
-8.59999999999999 0.019373032264795
-8.55 0.0200486849011456
-8.5 0.0207322648750512
-8.45 0.0214237015482398
-8.4 0.0221229198536925
-8.34999999999999 0.0228298400455188
-8.3 0.0235443774127742
-8.25 0.0242664419557513
-8.2 0.0249959380236346
-8.15 0.0257327639128147
-8.09999999999999 0.02647681142561
-8.05 0.0272279653896455
-8 0.0279861031386796
-7.95 0.0287510939562527
-7.9 0.0295227984841503
-7.84999999999999 0.0303010680983195
-7.8 0.0310857442555545
-7.75 0.0318766578149529
-7.7 0.0326736283388494
-7.65 0.0334764633786345
-7.59999999999999 0.0342849577515641
-7.55 0.0350988928153445
-7.5 0.035918035747935
-7.45 0.0367421388406273
-7.4 0.0375709388130334
-7.34999999999999 0.038404156159129
-7.3 0.0392414945339474
-7.25 0.0400826401908838
-7.2 0.0409272614798548
-7.15 0.0417750084167308
-7.09999999999999 0.0426255123345376
-7.05 0.0434783856268731
-7 0.0443332215938165
-6.95 0.0451895944003051
-6.9 0.0460470591565128
-6.84999999999999 0.0469051521291847
-6.8 0.0477633910921551
-6.75 0.0486212758234057
-6.7 0.0494782887550043
-6.65 0.0503338957811058
-6.59999999999999 0.051187547227901
-6.55 0.0520386789879698
-6.5 0.0528867138199433
-6.45 0.0537310628127145
-6.4 0.054571127011673
-6.34999999999999 0.0554062992025855
-6.3 0.0562359658468225
-6.25 0.0570595091596611
-6.2 0.0578763093213835
-6.15 0.0586857468088813
-6.09999999999999 0.0594872048334674
-6.05 0.0602800718686334
-6 0.0610637442495855
-5.95 0.0618376288245704
-5.9 0.0626011456363008
-5.84999999999999 0.0633537306102218
-5.8 0.0640948382249569
-5.75 0.0648239441390634
-5.7 0.0655405477472295
-5.65 0.0662441746382836
-5.59999999999999 0.066934378926893
-5.55 0.0676107454306021
-5.5 0.0682728916639428
-5.45 0.0689204696217317
-5.4 0.0695531673243857
-5.34999999999999 0.0701707100991253
-5.3 0.0707728615723206
-5.25 0.0713594243499497
-5.2 0.0719302403652012
-5.15 0.0724851908746361
-5.09999999999999 0.0730241960870356
-5.05 0.0735472144120733
-5 0.0740542413192558
-4.95 0.0745453078011404
-4.9 0.0750204784386469
-4.84999999999999 0.0754798490702923
-4.8 0.0759235440713674
-4.75 0.0763517132533967
-4.7 0.0767645283986414
-4.65 0.0771621794488803
-4.59999999999999 0.0775448703721745
-4.55 0.077912814735764
-4.5 0.0782662310175814
-4.45 0.0786053376930761
-4.4 0.0789303481380472
-4.34999999999999 0.0792414653919554
-4.3 0.0795388768296516
-4.25 0.0798227487925987
-4.2 0.0800932212334002
-4.15 0.0803504024297624
-4.09999999999999 0.0805943638258508
-4.05 0.0808251350603235
-4 0.0810426992410982
-3.95 0.0812469885271116
-3.9 0.0814378800769246
-3.84999999999999 0.0816151924230085
-3.8 0.0817786823288936
-3.75 0.081928042184069
-3.7 0.0820628979885904
-3.65 0.0821828079757901
-3.59999999999999 0.0822872619172946
-3.55 0.0823756811497757
-3.5 0.082447419357501
-3.45 0.082501764138854
-3.4 0.082537939378602
-3.34999999999999 0.0825551084408446
-3.3 0.0825523781903337
-3.25 0.0825288038422759
-3.2 0.0824833946328776
-3.15 0.0824151202948347
-3.09999999999999 0.0823229183137842
-3.05 0.0822057019335
-3 0.0820623688694056
-2.95 0.0818918106818835
-2.9 0.0816929227529619
-2.84999999999999 0.0814646148023435
-2.8 0.0812058218714914
-2.75 0.0809155156976845
-2.7 0.0805927163936865
-2.65 0.0802365043430082
-2.59999999999999 0.079846032215762
-2.55 0.0794205370058745
-2.5 0.0789593519870057
-2.45 0.0784619184819681
-2.4 0.0779277973388032
-2.34999999999999 0.0773566800059893
-2.3 0.0767483990995581
-2.25 0.0761029383562003
-2.2 0.07542044186877
-2.15 0.0747012225039304
-2.09999999999999 0.0739457694060329
-2.05 0.0731547544966468
-2 0.0723290378854425
-1.95 0.0714696721153186
-1.9 0.0705779051727142
-1.84999999999999 0.0696551822028935
-1.8 0.0687031458795534
-1.75 0.0677236353883202
-1.7 0.0667186839944645
-1.65 0.0656905151763951
-1.59999999999999 0.0646415373180778
-1.55 0.0635743369653712
-1.5 0.0624916706632621
-1.45 0.061396455403008
-1.4 0.0602917577201455
-1.34999999999999 0.0591807814960801
-1.3 0.0580668545274328
-1.25 0.0569534139383638
-1.2 0.0558439905216279
-1.15 0.0547421921040269
-1.09999999999999 0.0536516860411254
-1.05 0.0525761809544965
-1 0.0515194078322761
-0.949999999999996 0.0504851006203637
-0.899999999999999 0.0494769764371447
-0.849999999999994 0.0484987155490652
-0.799999999999997 0.0475539412477331
-0.75 0.0466461997713995
-0.699999999999996 0.045778940414675
-0.649999999999999 0.0449554959701484
-0.599999999999994 0.0441790636441869
-0.549999999999997 0.0434526865866219
-0.5 0.0427792361702874
-0.449999999999996 0.0421613951514945
-0.399999999999999 0.0416016418365484
-0.349999999999994 0.0411022353723847
-0.299999999999997 0.040665202271384
-0.25 0.0402923242714759
-0.199999999999996 0.0399851276228529
-0.149999999999999 0.0397448738820503
-0.0999999999999943 0.0395725522829084
-0.0499999999999972 0.0394688737421105
0 0.0394342665446775
0.0500000000000043 0.0394688737421108
0.100000000000001 0.0395725522829091
0.150000000000006 0.0397448738820513
0.200000000000003 0.0399851276228543
0.25 0.0402923242714775
0.300000000000004 0.040665202271386
0.350000000000001 0.0411022353723871
0.400000000000006 0.0416016418365511
0.450000000000003 0.0421613951514975
0.5 0.0427792361702906
0.550000000000004 0.0434526865866253
0.600000000000001 0.0441790636441906
0.650000000000006 0.0449554959701524
0.700000000000003 0.0457789404146791
0.75 0.0466461997714039
0.800000000000004 0.0475539412477377
0.850000000000001 0.0484987155490699
0.900000000000006 0.0494769764371497
0.950000000000003 0.0504851006203688
1 0.0515194078322812
1.05 0.0525761809545018
1.1 0.0536516860411308
1.15000000000001 0.0547421921040324
1.2 0.0558439905216335
1.25 0.0569534139383694
1.3 0.0580668545274384
1.35 0.0591807814960858
1.40000000000001 0.0602917577201511
1.45 0.0613964554030136
1.5 0.0624916706632677
1.55 0.0635743369653768
1.6 0.0646415373180833
1.65000000000001 0.0656905151764006
1.7 0.0667186839944699
1.75 0.0677236353883256
1.8 0.0687031458795588
1.85 0.0696551822028988
1.90000000000001 0.0705779051727194
1.95 0.0714696721153237
2 0.0723290378854475
2.05 0.0731547544966516
2.1 0.0739457694060375
2.15000000000001 0.074701222503935
2.2 0.0754204418687744
2.25 0.0761029383562045
2.3 0.0767483990995622
2.35 0.0773566800059933
2.40000000000001 0.077927797338807
2.45 0.0784619184819718
2.5 0.0789593519870093
2.55 0.079420537005878
2.6 0.0798460322157654
2.65000000000001 0.0802365043430114
2.7 0.0805927163936896
2.75 0.0809155156976875
2.8 0.0812058218714943
2.85 0.0814646148023462
2.90000000000001 0.0816929227529644
2.95 0.0818918106818858
3 0.0820623688694078
3.05 0.082205701933502
3.1 0.082322918313786
3.15000000000001 0.0824151202948364
3.2 0.0824833946328791
3.25 0.0825288038422772
3.3 0.0825523781903349
3.35 0.0825551084408457
3.40000000000001 0.0825379393786029
3.45 0.0825017641388548
3.5 0.0824474193575017
3.55 0.0823756811497763
3.6 0.082287261917295
3.65000000000001 0.0821828079757905
3.7 0.0820628979885907
3.75 0.0819280421840692
3.8 0.0817786823288938
3.85 0.0816151924230086
3.90000000000001 0.0814378800769246
3.95 0.0812469885271116
4 0.0810426992410981
4.05 0.0808251350603233
4.1 0.0805943638258506
4.15000000000001 0.0803504024297622
4.2 0.0800932212334
4.25 0.0798227487925985
4.3 0.0795388768296514
4.35 0.0792414653919552
4.40000000000001 0.078930348138047
4.45 0.0786053376930759
4.5 0.0782662310175813
4.55 0.0779128147357639
4.6 0.0775448703721744
4.65000000000001 0.0771621794488802
4.7 0.0767645283986414
4.75 0.0763517132533966
4.8 0.0759235440713674
4.85 0.0754798490702924
4.90000000000001 0.0750204784386471
4.95 0.0745453078011406
5 0.0740542413192561
5.05 0.0735472144120737
5.1 0.073024196087036
5.15000000000001 0.0724851908746366
5.2 0.0719302403652018
5.25 0.0713594243499504
5.3 0.0707728615723214
5.35 0.0701707100991261
5.40000000000001 0.0695531673243865
5.45 0.0689204696217327
5.5 0.0682728916639438
5.55 0.0676107454306032
5.6 0.0669343789268941
5.65000000000001 0.0662441746382849
5.7 0.0655405477472309
5.75 0.0648239441390649
5.8 0.0640948382249584
5.85 0.0633537306102234
5.90000000000001 0.0626011456363024
5.95 0.061837628824572
6 0.0610637442495871
6.05 0.0602800718686351
6.1 0.0594872048334691
6.15000000000001 0.058685746808883
6.2 0.0578763093213852
6.25 0.0570595091596628
6.3 0.0562359658468242
6.35 0.0554062992025871
6.40000000000001 0.0545711270116747
6.45 0.0537310628127161
6.5 0.0528867138199449
6.55 0.0520386789879714
6.6 0.0511875472279024
6.65000000000001 0.0503338957811071
6.7 0.0494782887550056
6.75 0.048621275823407
6.8 0.0477633910921562
6.85 0.0469051521291857
6.90000000000001 0.0460470591565137
6.95 0.045189594400306
7 0.0443332215938173
7.05 0.0434783856268738
7.1 0.0426255123345382
7.15000000000001 0.0417750084167314
7.2 0.0409272614798553
7.25 0.0400826401908843
7.3 0.0392414945339478
7.35 0.0384041561591294
7.40000000000001 0.0375709388130337
7.45 0.0367421388406276
7.5 0.0359180357479352
7.55 0.0350988928153447
7.6 0.0342849577515644
7.65000000000001 0.0334764633786348
7.7 0.0326736283388496
7.75 0.0318766578149531
7.8 0.0310857442555547
7.85 0.0303010680983197
7.90000000000001 0.0295227984841505
7.95 0.028751093956253
8 0.0279861031386798
8.05 0.0272279653896457
8.1 0.0264768114256102
8.15000000000001 0.0257327639128149
8.2 0.0249959380236348
8.25 0.0242664419557515
8.3 0.0235443774127744
8.35 0.022829840045519
8.40000000000001 0.0221229198536927
8.45 0.0214237015482401
8.5 0.0207322648750514
8.55 0.0200486849011459
8.6 0.0193730322647953
8.65000000000001 0.0187053733913638
8.7 0.0180457706768969
8.75 0.0173942826417004
8.8 0.0167509640563163
8.85 0.0161158660424184
8.90000000000001 0.015489036151223
8.95 0.0148705184220495
9 0.014260353423657
9.05 0.0136585782809525
9.1 0.0130652266895917
9.15000000000001 0.0124803289209066
9.2 0.0119039118194695
9.25 0.011335998795469
9.3 0.0107766098139188
9.35 0.0102257613825508
9.40000000000001 0.00968346654007164
9.45 0.00914973484627477
9.5 0.00862457237531689
9.55 0.00810798171328065
9.6 0.00759996196096076
9.65000000000001 0.00710050874263134
9.7 0.00660961422137905
9.75 0.00612726712142168
9.8 0.00565345275767659
9.85 0.00518815307269977
9.90000000000001 0.00473134668098416
9.95 0.00428300892048666
10 0.00384311191114776
10.05 0.00341162462007502
10.1 0.00298851293298313
10.15 0.00257373973141786
10.2 0.00216726497523883
10.25 0.00176904578979649
10.3 0.00137903655721096
10.35 0.000997189011143581
10.4 0.000623452334446266
10.45 0.000257773259076831
10.5 -9.99038323196546e-05
10.55 -0.000449636803744005
10.6 -0.000791485662645245
10.65 -0.00112551245671542
10.7 -0.00145178117116432
10.75 -0.00177035762692211
10.8 -0.0020813093801759
10.85 -0.00238470562360239
10.9 -0.00268061708961427
10.95 -0.00296911595589301
11 -0.0032502757534366
11.05 -0.00352417127730737
11.1 -0.00379087850022384
11.15 -0.00405047448910079
11.2 -0.00430303732460531
11.25 -0.00454864602376195
11.3 -0.00478738046560964
11.35 -0.00501932131988457
11.4 -0.00524454997867914
11.45 -0.0054631484910054
11.5 -0.00567519950017376
11.55 -0.00588078618388261
11.6 -0.00607999219690322
11.65 -0.00627290161623527
11.7 -0.00645959888860266
11.75 -0.00664016878015575
11.8 -0.00681469632824522
11.85 -0.00698326679513394
11.9 -0.00714596562351597
11.95 -0.00730287839371661
12 -0.00745409078245306
12.05 -0.00759968852304265
12.1 -0.00773975736695281
12.15 -0.00787438304659641
12.2 -0.00800365123928396
12.25 -0.00812764753225422
12.3 -0.00824645738871351
12.35 -0.00836016611482308
12.4 -0.008468858827583
12.45 -0.00857262042356926
12.5 -0.00867153554848875
12.55 -0.0087656885675244
12.6 -0.00885516353644915
12.65 -0.00894004417349393
12.7 -0.00902041383195992
12.75 -0.00909635547357012
12.8 -0.00916795164255925
12.85 -0.00923528444050412
12.9 -0.00929843550189931
12.95 -0.00935748597048458
13 -0.00941251647633224
13.05 -0.00946360711370277
13.1 -0.00951083741967772
13.15 -0.00955428635357826
13.2 -0.00959403227717738
13.25 -0.00963015293571247
13.3 -0.00966272543970392
13.35 -0.0096918262475836
13.4 -0.00971753114913563
13.45 -0.00973991524974983
13.5 -0.00975905295548634
13.55 -0.009775017958948
13.6 -0.00978788322595518
13.65 -0.00979772098301562
13.7 -0.00980460270558035
13.75 -0.00980859910707469
13.8 -0.00980978012869192
13.85 -0.00980821492993576
13.9 -0.00980397187989624
13.95 -0.00979711854924264
14 -0.00978772170291604
14.05 -0.00977584729350315
14.1 -0.00976156045527247
14.15 -0.00974492549885337
14.2 -0.00972600590653811
14.25 -0.00970486432818684
14.3 -0.00968156257771532
14.35 -0.00965616163014526
14.4 -0.00962872161919733
14.45 -0.0095993018354069
14.5 -0.00956796072474325
14.55 -0.00953475588771316
14.6 -0.00949974407893015
14.65 -0.00946298120713139
14.7 -0.00942452233562466
14.75 -0.00938442168314841
14.8 -0.00934273262512826
14.85 -0.0092995076953144
14.9 -0.00925479858778426
14.95 -0.00920865615929599
15 -0.00916113043197837
15.05 -0.00911227059634369
15.1 -0.00906212501461021
15.15 -0.00901074122432187
15.2 -0.00895816594225273
15.25 -0.00890444506858461
15.3 -0.00884962369134635
15.35 -0.00879374609110385
15.4 -0.00873685574589008
15.45 -0.00867899533636472
15.5 -0.00862020675119345
15.55 -0.00856053109263686
15.6 -0.0085000086823396
15.65 -0.00843867906731031
15.7 -0.00837658102608311
15.75 -0.00831375257505183
15.8 -0.00825023097496804
15.85 -0.00818605273759429
15.9 -0.00812125363250416
15.95 -0.0080558686940207
16 -0.00798993222828512
16.05 -0.00792347782044781
16.1 -0.00785653834197367
16.15 -0.00778914595805409
16.2 -0.0077213321351181
16.25 -0.00765312764843508
16.3 -0.00758456258980199
16.35 -0.00751566637530782
16.4 -0.00744646775316846
16.45 -0.00737699481162519
16.5 -0.00730727498690008
16.55 -0.00723733507120212
16.6 -0.00716720122077754
16.65 -0.00709689896399853
16.7 -0.0070264532094843
16.75 -0.00695588825424881
16.8 -0.00688522779186984
16.85 -0.00681449492067377
16.9 -0.00674371215193129
16.95 -0.00667290141805877
17 -0.00660208408082086
17.05 -0.00653128093952944
17.1 -0.00646051223923479
17.15 -0.00638979767890458
17.2 -0.00631915641958684
17.25 -0.00624860709255287
17.3 -0.00617816780741655
17.35 -0.00610785616022646
17.4 -0.00603768924152751
17.45 -0.00596768364438883
17.5 -0.00589785547239491
17.55 -0.00582822034759712
17.6 -0.00575879341842283
17.65 -0.00568958936753953
17.7 -0.00562062241967149
17.75 -0.00555190634936668
17.8 -0.00548345448871152
17.85 -0.00541527973499175
17.9 -0.00534739455829702
17.95 -0.00527981100906766
18 -0.00521254072558174
18.05 -0.00514559494138085
18.1 -0.00507898449263291
18.15 -0.0050127198254308
18.2 -0.00494681100302526
18.25 -0.00488126771299094
18.3 -0.00481609927432433
18.35 -0.00475131464447257
18.4 -0.00468692242629217
18.45 -0.00462293087493656
18.5 -0.00455934790467182
18.55 -0.00449618109561976
18.6 -0.0044334377004276
18.65 -0.00437112465086369
18.7 -0.00430924856433871
18.75 -0.00424781575035183
18.8 -0.00418683221686146
18.85 -0.00412630367658012
18.9 -0.00406623555319324
18.95 -0.00400663298750157
19 -0.00394750084348696
19.05 -0.00388884371430151
19.1 -0.00383066592817978
19.15 -0.00377297155427423
19.2 -0.0037157644084137
19.25 -0.00365904805878511
19.3 -0.00360282583153832
19.35 -0.00354710081631446
19.4 -0.00349187587169767
19.45 -0.00343715363059065
19.5 -0.00338293650551404
19.55 -0.00332922669383015
19.6 -0.00327602618289109
19.65 -0.00322333675511172
19.7 -0.00317115999296786
19.75 -0.00311949728391997
19.8 -0.00306834982526287
19.85 -0.00301771862890174
19.9 -0.00296760452605504
19.95 -0.00291800817188473
20 -0.00286893005005421
20.05 -0.00282037047721466
20.1 -0.00277232960742009
20.15 -0.00272480743647187
20.2 -0.00267780380619307
20.25 -0.00263131840863337
20.3 -0.00258535079020498
20.35 -0.00253990035575022
20.4 -0.0024949663725414
20.45 -0.00245054797421354
20.5 -0.00240664416463057
20.55 -0.00236325382168567
20.6 -0.00232037570103641
20.65 -0.00227800843977517
20.7 -0.00223615056003574
20.75 -0.00219480047253657
20.8 -0.00215395648006134
20.85 -0.00211361678087762
20.9 -0.00207377947209415
20.95 -0.00203444255295758
21 -0.0019956039280891
21.05 -0.00195726141066182
21.1 -0.00191941272551962
21.15 -0.00188205551223784
21.2 -0.00184518732812687
21.25 -0.00180880565117902
21.3 -0.0017729078829595
21.35 -0.00173749135144209
21.4 -0.00170255331379031
21.45 -0.0016680909590845
21.5 -0.00163410141099585
21.55 -0.00160058173040761
21.6 -0.00156752891798457
21.65 -0.00153493991669116
21.7 -0.00150281161425896
21.75 -0.00147114084560423
21.8 -0.00143992439519622
21.85 -0.0014091589993767
21.9 -0.00137884134863157
21.95 -0.00134896808981503
22 -0.0013195358283271
22.05 -0.0012905411302449
22.1 -0.00126198052440859
22.15 -0.00123385050446235
22.2 -0.00120614753085122
22.25 -0.00117886803277418
22.3 -0.00115200841009441
22.35 -0.00112556503520697
22.4 -0.00109953425486474
22.45 -0.0010739123919632
22.5 -0.0010486957472845
22.55 -0.00102388060120157
22.6 -0.00099946321534273
22.65 -0.000975439834217429
22.7 -0.000951806686803703
22.75 -0.000928559988097865
22.8 -0.000905695940627022
22.85 -0.000883210735924962
22.9 -0.000861100555971968
22.95 -0.000839361574599099
23 -0.000817989958857475
23.05 -0.00079698187035311
23.1 -0.000776333466547812
23.15 -0.00075604090202668
23.2 -0.000736100329732717
23.25 -0.000716507902169068
23.3 -0.000697259772569403
23.35 -0.000678352096036936
23.4 -0.000659781030652583
23.45 -0.000641542738552761
23.5 -0.000623633386977303
23.55 -0.000606049149287983
23.6 -0.000588786205958128
23.65 -0.000571840745533781
23.7 -0.000555208965566906
23.75 -0.00053888707352107
23.8 -0.000522871287650088
23.85 -0.000507157837850065
23.9 -0.0004917429664853
23.95 -0.000476622929188488
24 -0.000461793995635656
24.05 -0.000447252450296286
24.1 -0.00043299459315903
24.15 -0.000419016740433471
24.2 -0.000405315225228326
24.25 -0.000391886398206529
24.3 -0.000378726628217584
24.35 -0.000365832302907624
24.4 -0.000353199829307549
24.45 -0.000340825634399667
24.5 -0.000328706165663215
24.55 -0.000316837891599161
24.6 -0.000305217302234665
24.65 -0.000293840909607587
24.7 -0.000282705248231414
24.75 -0.000271806875540979
24.8 -0.000261142372319343
24.85 -0.000250708343106207
24.9 -0.000240501416588202
24.95 -0.000230518245971427
25 -0.000220755509336577
25.05 -0.000211209909977017
25.1 -0.000201878176720137
25.15 -0.00019275706423233
25.2 -0.000183843353307934
25.25 -0.000175133851142458
25.3 -0.000166625391590437
25.35 -0.000158314835408219
25.4 -0.000150199070482016
25.45 -0.000142275012041537
25.5 -0.000134539602859499
25.55 -0.000126989813437348
25.6 -0.000119622642177469
25.65 -0.0001124351155422
25.7 -0.000105424288199946
25.75 -9.85872431586791e-05
25.8 -9.19210918871173e-05
25.85 -8.54229744238675e-05
25.9 -7.90900594748122e-05
25.95 -7.29195444990193e-05
26 -6.69086557834475e-05
26.05 -6.10546485067187e-05
26.1 -5.53548067922238e-05
26.15 -4.98064437508242e-05
26.2 -4.440690151341e-05
26.25 -3.91535512535696e-05
26.3 -3.40437932006233e-05
26.35 -2.90750566432704e-05
26.4 -2.42447999240942e-05
26.45 -1.95505104251675e-05
26.5 -1.49897045449965e-05
26.55 -1.05599276670386e-05
26.6 -6.25875412002429e-06
26.65 -2.08378713031369e-06
26.7 1.96734123349056e-06
26.75 5.89697012345027e-06
26.8 9.70740998250179e-06
26.85 1.34009426217542e-05
26.9 1.69798213046639e-05
26.95 2.04462708378786e-05
27 2.38024876685441e-05
27.05 2.70506399878737e-05
27.1 3.01928678407818e-05
27.15 3.32312832413852e-05
27.2 3.61679702941817e-05
27.25 3.90049853207162e-05
27.3 4.17443569915486e-05
27.35 4.43880864633414e-05
27.4 4.69381475208866e-05
27.45 4.93964867238969e-05
27.5 5.17650235583852e-05
27.55 5.40456505924656e-05
27.6 5.62402336364046e-05
27.65 5.83506119067613e-05
27.7 6.03785981944527e-05
27.75 6.23259790365875e-05
27.8 6.41945148919107e-05
27.85 6.59859403197082e-05
27.9 6.77019641620202e-05
27.95 6.9344269729016e-05
28 7.09145149873877e-05
28.05 7.24143327516188e-05
28.1 7.38453308779912e-05
28.15 7.52090924611927e-05
28.2 7.65071760333931e-05
28.25 7.77411157656574e-05
28.3 7.89124216715681e-05
28.35 8.00225798129319e-05
28.4 8.10730525074469e-05
28.45 8.20652785382118e-05
28.5 8.3000673364957e-05
28.55 8.38806293368853e-05
28.6 8.47065159070072e-05
28.65 8.54796798478617e-05
28.7 8.62014454685155e-05
28.75 8.68731148327339e-05
28.8 8.74959679782214e-05
28.85 8.80712631368312e-05
28.9 8.8600236955646e-05
28.95 8.90841047188331e-05
29 8.95240605701808e-05
29.05 8.99212777362256e-05
29.1 9.02769087498791e-05
29.15 9.05920856744699e-05
29.2 9.08679203281139e-05
29.25 9.11055045083319e-05
29.3 9.13059102168332e-05
29.35 9.14701898843863e-05
29.4 9.15993765957027e-05
29.45 9.1694484314256e-05
29.5 9.17565081069678e-05
29.55 9.17864243686869e-05
29.6 9.17851910463958e-05
29.65 9.17537478630769e-05
29.7 9.1693016541174e-05
29.75 9.16039010255875e-05
29.8 9.14872877061404e-05
29.85 9.13440456394591e-05
29.9 9.11750267702091e-05
29.95 9.09810661516317e-05
30 9.07629821653278e-05
30.05 9.05215767402363e-05
30.1 9.02576355707586e-05
30.15 8.99719283339771e-05
30.2 8.96652089059252e-05
30.25 8.93382155768593e-05
30.3 8.89916712654922e-05
30.35 8.86262837321433e-05
30.4 8.82427457907668e-05
30.45 8.78417355198164e-05
30.5 8.7423916471912e-05
30.55 8.69899378822679e-05
30.6 8.65404348758521e-05
30.65 8.60760286732395e-05
30.7 8.55973267951286e-05
30.75 8.51049232654915e-05
30.8 8.45993988133257e-05
30.85 8.40813210729818e-05
30.9 8.35512447830385e-05
30.95 8.30097119836998e-05
31 8.24572522126907e-05
31.05 8.18943826996265e-05
31.1 8.13216085588355e-05
31.15 8.07394229806126e-05
31.2 8.0148307420885e-05
31.25 7.95487317892707e-05
31.3 7.89411546355127e-05
31.35 7.83260233342718e-05
31.4 7.77037742682624e-05
31.45 7.70748330097177e-05
31.5 7.64396145001695e-05
31.55 7.57985232285311e-05
31.6 7.51519534074701e-05
31.65 7.45002891480628e-05
31.7 7.38439046327181e-05
31.75 7.31831642863625e-05
31.8 7.25184229458796e-05
31.85 7.18500260277944e-05
31.9 7.11783096941976e-05
31.95 7.05036010169046e-05
32 6.98262181398422e-05
32.05 6.91464704396613e-05
32.1 6.84646586845708e-05
32.15 6.77810751913901e-05
32.2 6.7096003980819e-05
32.25 6.6409720930923e-05
32.3 6.57224939288335e-05
32.35 6.50345830206628e-05
32.4 6.43462405596351e-05
32.45 6.36577113524344e-05
32.5 6.29692328037703e-05
32.55 6.2281035059166e-05
32.6 6.15933411459692e-05
32.65 6.09063671125914e-05
32.7 6.02203221659781e-05
32.75 5.95354088073154e-05
32.8 5.88518229659776e-05
32.85 5.81697541317211e-05
32.9 5.74893854851309e-05
32.95 5.68108940263261e-05
33 5.61344507019307e-05
33.05 5.54602205303178e-05
33.1 5.47883627251335e-05
33.15 5.41190308171101e-05
33.2 5.34523727741759e-05
33.25 5.27885311198704e-05
33.3 5.21276430500744e-05
33.35 5.14698405480642e-05
33.4 5.08152504978997e-05
33.45 5.01639947961564e-05
33.5 4.95161904620113e-05
33.55 4.88719497456937e-05
33.6 4.82313802353124e-05
33.65 4.75945849620685e-05
33.7 4.69616625038674e-05
33.75 4.63327070873401e-05
33.8 4.57078086882865e-05
33.85 4.5087053130552e-05
33.9 4.44705221833502e-05
33.95 4.38582936570446e-05
34 4.32504414974001e-05
34.05 4.26470358783195e-05
34.1 4.2048143293076e-05
34.15 4.14538266440562e-05
34.2 4.08641453310254e-05
34.25 4.02791553379306e-05
34.3 3.96989093182522e-05
34.35 3.91234566789206e-05
34.4 3.85528436628094e-05
34.45 3.79871134298199e-05
34.5 3.74263061365715e-05
34.55 3.687045901471e-05
34.6 3.63196064478507e-05
34.65 3.57737800471676e-05
34.7 3.52330087256447e-05
34.75 3.46973187710039e-05
34.8 3.41667339173218e-05
34.85 3.36412754153525e-05
34.9 3.31209621015684e-05
34.95 3.26058104659345e-05
35 3.20958347184317e-05
35.05 3.15910468543406e-05
35.1 3.10914567183036e-05
35.15 3.05970720671778e-05
35.2 3.01078986316935e-05
35.25 2.9623940176933e-05
35.3 2.91451985616444e-05
35.35 2.86716737964039e-05
35.4 2.82033641006426e-05
35.45 2.77402659585501e-05
35.5 2.72823741738716e-05
35.55 2.68296819236107e-05
35.6 2.63821808106537e-05
35.65 2.59398609153289e-05
35.7 2.55027108459152e-05
35.75 2.50707177881145e-05
35.8 2.46438675535018e-05
35.85 2.42221446269664e-05
35.9 2.38055322131595e-05
35.95 2.33940122819608e-05
36 2.29875656129793e-05
36.05 2.25861718391001e-05
36.1 2.21898094890932e-05
36.15 2.17984560292965e-05
36.2 2.14120879043865e-05
36.25 2.10306805772513e-05
36.3 2.06542085679774e-05
36.35 2.02826454919659e-05
36.4 1.99159640971896e-05
36.45 1.95541363006039e-05
36.5 1.9197133223727e-05
36.55 1.88449252273983e-05
36.6 1.84974819457321e-05
36.65 1.81547723192761e-05
36.7 1.78167646273886e-05
36.75 1.74834265198474e-05
36.8 1.71547250477016e-05
36.85 1.68306266933794e-05
36.9 1.65110974000642e-05
36.95 1.61961026003502e-05
37 1.58856072441907e-05
37.05 1.55795758261495e-05
37.1 1.5277972411969e-05
37.15 1.49807606644645e-05
37.2 1.46879038687577e-05
37.25 1.43993649568609e-05
37.3 1.41151065316212e-05
37.35 1.38350908900393e-05
37.4 1.35592800459697e-05
37.45 1.32876357522176e-05
37.5 1.30201195220392e-05
37.55 1.27566926500596e-05
37.6 1.24973162326165e-05
37.65 1.22419511875408e-05
37.7 1.19905582733857e-05
37.75 1.17430981081116e-05
37.8 1.14995311872407e-05
37.85 1.12598179014879e-05
37.9 1.10239185538801e-05
37.95 1.07917933763721e-05
38 1.05634025459707e-05
38.05 1.03387062003741e-05
38.1 1.01176644531381e-05
38.15 9.90023740837755e-06
38.2 9.68638517501202e-06
38.25 9.47606788056558e-06
38.3 9.2692456845289e-06
38.35 9.06587879129318e-06
38.4 8.86592746266427e-06
38.45 8.66935202996596e-06
38.5 8.47611290574081e-06
38.55 8.28617059505708e-06
38.6 8.0994857064301e-06
38.65 7.9160189623663e-06
38.7 7.73573120953803e-06
38.75 7.55858342859714e-06
38.8 7.38453674363529e-06
38.85 7.21355243129866e-06
38.9 7.04559192956474e-06
38.95 6.88061684618872e-06
39 6.7185889668268e-06
39.05 6.55947026284374e-06
39.1 6.4032228988117e-06
39.15 6.2498092397073e-06
39.2 6.09919185781381e-06
39.25 5.9513335393351e-06
39.3 5.80619729072775e-06
39.35 5.66374634475798e-06
39.4 5.52394416628925e-06
39.45 5.38675445780697e-06
39.5 5.25214116468592e-06
39.55 5.12006848020643e-06
39.6 4.99050085032471e-06
39.65 4.86340297820301e-06
39.7 4.73873982850485e-06
39.75 4.6164766314606e-06
39.8 4.49657888670851e-06
39.85 4.37901236691618e-06
39.9 4.26374312118745e-06
39.95 4.15073747825934e-06
40 4.03996204949408e-06
40.05 3.93138373167065e-06
40.1 3.82496970958066e-06
40.15 3.7206874584331e-06
40.2 3.61850474607265e-06
40.25 3.51838963501623e-06
40.3 3.42031048431226e-06
40.35 3.32423595122765e-06
40.4 3.230134992767e-06
40.45 3.13797686702911e-06
40.5 3.0477311344056e-06
40.55 2.95936765862676e-06
40.6 2.87285660765986e-06
40.65 2.7881684544651e-06
40.7 2.70527397761472e-06
40.75 2.62414426178078e-06
40.8 2.54475069809734e-06
40.85 2.46706498440273e-06
40.9 2.39105912536785e-06
40.95 2.31670543251648e-06
41 2.24397652414356e-06
41.05 2.17284532513747e-06
41.1 2.10328506671242e-06
41.15 2.03526928605676e-06
41.2 1.96877182590327e-06
41.25 1.9037668340269e-06
41.3 1.84022876267561e-06
41.35 1.77813236793959e-06
41.4 1.71745270906343e-06
41.45 1.6581651477061e-06
41.5 1.60024534715246e-06
41.55 1.54366927147983e-06
41.6 1.48841318468254e-06
41.65 1.43445364975649e-06
41.7 1.38176752774524e-06
41.75 1.33033197674819e-06
41.8 1.28012445089072e-06
41.85 1.23112269925506e-06
41.9 1.18330476476993e-06
41.95 1.13664898305606e-06
42 1.09113398122348e-06
42.05 1.04673867661601e-06
42.1 1.00344227549702e-06
42.15 9.61224271669998e-07
42.2 9.20064445026479e-07
42.25 8.79942860013393e-07
42.3 8.40839864011096e-07
42.35 8.0273608561304e-07
42.4 7.65612432797703e-07
42.45 7.29450090983267e-07
42.5 6.94230520955624e-07
42.55 6.59935456660586e-07
42.6 6.26546902851707e-07
42.65 5.94047132585897e-07
42.7 5.62418684560078e-07
42.75 5.31644360283451e-07
42.8 5.0170722108153e-07
42.85 4.72590584930034e-07
42.9 4.44278023118863e-07
42.95 4.16753356748855e-07
43 3.90000653066752e-07
43.05 3.64004221646711e-07
43.1 3.38748610429942e-07
43.15 3.1421860163736e-07
43.2 2.90399207573705e-07
43.25 2.67275666345165e-07
43.3 2.44833437516263e-07
43.35 2.23058197735423e-07
43.4 2.01935836362251e-07
43.45 1.81452451133071e-07
43.5 1.61594343904543e-07
43.55 1.42348016518177e-07
43.6 1.23700166831227e-07
43.65 1.05637684961652e-07
43.7 8.81476497964862e-08
43.75 7.12173258140676e-08
43.8 5.48341602709015e-08
43.85 3.89857808035785e-08
43.9 2.36599934948901e-08
43.95 8.84478145113124e-09
44 -5.47169606557152e-09
44.05 -1.93011039102494e-08
44.1 -3.26549306989951e-08
44.15 -4.55444877957401e-08
44.2 -5.798090762134e-08
44.25 -6.99751412730026e-08
44.3 -8.15379554517817e-08
44.35 -9.26799287066163e-08
44.4 -1.0341144701515e-07
44.45 -1.13742698734242e-07
44.5 -1.23683668966581e-07
44.55 -1.33244133404009e-07
44.6 -1.42433651722913e-07
44.65 -1.51261560622181e-07
44.7 -1.59736966609509e-07
44.75 -1.67868738657209e-07
44.8 -1.75665500863643e-07
44.85 -1.83135625271015e-07
44.9 -1.90287225003996e-07
44.95 -1.9712814790636e-07
45 -2.03665970864228e-07
45.05 -2.09907995014184e-07
45.1 -2.15861242042328e-07
45.15 -2.21532451785837e-07
45.2 -2.26928081351513e-07
45.25 -2.32054305965924e-07
45.3 -2.36917021768666e-07
45.35 -2.4152185075381e-07
45.4 -2.45874148054526e-07
45.45 -2.4997901175192e-07
45.5 -2.53841295371166e-07
45.55 -2.57465623205891e-07
45.6 -2.60856408585422e-07
45.65 -2.64017875168883e-07
45.7 -2.66954081315212e-07
45.75 -2.69668947539133e-07
45.8 -2.72166287019997e-07
45.85 -2.74449839083514e-07
45.9 -2.7652330552593e-07
45.95 -2.78390389596582e-07
46 -2.80054837398413e-07
46.05 -2.81520481407412e-07
46.1 -2.82791285751694e-07
46.15 -2.83871392829711e-07
46.2 -2.84765170785548e-07
46.25 -2.8547726129831e-07
46.3 -2.86012627083001e-07
46.35 -2.86376598443037e-07
46.4 -2.86574918160523e-07
46.45 -2.86613783960706e-07
46.5 -2.86499887742627e-07
46.55 -2.86240450729972e-07
46.6 -2.85843253665566e-07
46.65 -2.85316661150937e-07
46.7 -2.84669639219881e-07
46.75 -2.83911765233143e-07
46.8 -2.83053229191002e-07
46.85 -2.82104825582752e-07
46.9 -2.81077934927582e-07
46.95 -2.79984494210922e-07
47 -2.78836955484569e-07
47.05 -2.77648231978336e-07
47.1 -2.76431631165976e-07
47.15 -2.75200774338791e-07
47.2 -2.73969502366895e-07
47.25 -2.72751767470101e-07
47.3 -2.71561510977777e-07
47.35 -2.70412527228946e-07
47.4 -2.69318313949774e-07
47.45 -2.68291909644209e-07
47.5 -2.67345718743824e-07
47.55 -2.66491325483187e-07
47.6 -2.65739297695771e-07
47.65 -2.65098981960414e-07
47.7 -2.64578291767545e-07
47.75 -2.64183490615302e-07
47.8 -2.63918972185713e-07
47.85 -2.63787039987372e-07
47.9 -2.63787689080587e-07
47.95 -2.63918392720548e-07
48 -2.64173896960389e-07
48.05 -2.64546026445646e-07
48.1 -2.65023504801022e-07
48.15 -2.6559179315605e-07
48.2 -2.66232950474508e-07
48.25 -2.66925519439878e-07
48.3 -2.67644441702127e-07
48.35 -2.68361006306328e-07
48.4 -2.69042835097861e-07
48.45 -2.69653908829067e-07
48.5 -2.70154637575565e-07
48.55 -2.70501978904312e-07
48.6 -2.70649607017882e-07
48.65 -2.70548135828395e-07
48.7 -2.70145398588765e-07
48.75 -2.69386786327495e-07
48.8 -2.68215646895736e-07
48.85 -2.66573745941865e-07
48.9 -2.64401790580178e-07
48.95 -2.61640015917761e-07
49 -2.58228833949208e-07
49.05 -2.54109543625188e-07
49.1 -2.49225100151395e-07
49.15 -2.4352094078303e-07
49.2 -2.36945863551594e-07
49.25 -2.29452954500703e-07
49.3 -2.21000558122199e-07
49.35 -2.11553284779762e-07
49.4 -2.01083047992136e-07
49.45 -1.89570123530066e-07
49.5 -1.77004221368955e-07
49.55 -1.63385560642346e-07
49.6 -1.48725936869503e-07
49.65 -1.33049769893904e-07
49.7 -1.16395120178988e-07
49.75 -9.88146603740838e-08
49.8 -8.03765883981755e-08
49.85 -6.11654677035137e-08
49.9 -4.12829798862732e-08
49.95 -2.08485744189475e-08
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotGaussienNew2-thetadex.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-50, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta\)},
ymin=-1.52061276860382, ymax=1.52061276860373,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-49.95 -1.34565157979153
-49.9 -1.34565157428768
-49.85 -1.34565156489072
-49.8 -1.34565155142398
-49.75 -1.34565153372482
-49.7 -1.34565151164449
-49.65 -1.34565148504788
-49.6 -1.34565145381334
-49.55 -1.34565141783246
-49.5 -1.34565137700974
-49.45 -1.34565133126238
-49.4 -1.34565128051998
-49.35 -1.3456512247242
-49.3 -1.34565116382848
-49.25 -1.34565109779769
-49.2 -1.34565102660779
-49.15 -1.34565095024549
-49.1 -1.34565086870788
-49.05 -1.34565078200207
-49 -1.34565069014482
-48.95 -1.34565059316215
-48.9 -1.34565049108899
-48.85 -1.34565038396875
-48.8 -1.34565027185298
-48.75 -1.34565015480097
-48.7 -1.34565003287936
-48.65 -1.34564990616176
-48.6 -1.34564977472836
-48.55 -1.34564963866559
-48.5 -1.34564949806567
-48.45 -1.34564935302634
-48.4 -1.3456492036504
-48.35 -1.34564905004541
-48.3 -1.34564889232333
-48.25 -1.34564873060015
-48.2 -1.34564856499558
-48.15 -1.3456483956327
-48.1 -1.34564822263766
-48.05 -1.34564804613935
-48 -1.34564786626911
-47.95 -1.34564768316043
-47.9 -1.34564749694867
-47.85 -1.34564730777081
-47.8 -1.34564711576515
-47.75 -1.34564692107107
-47.7 -1.34564672382883
-47.65 -1.34564652417929
-47.6 -1.34564632226371
-47.55 -1.34564611822357
-47.5 -1.34564591220035
-47.45 -1.34564570433533
-47.4 -1.34564549476948
-47.35 -1.34564528364323
-47.3 -1.34564507109635
-47.25 -1.34564485726783
-47.2 -1.34564464229573
-47.15 -1.34564442631706
-47.1 -1.34564420946769
-47.05 -1.34564399188224
-47 -1.34564377369401
-46.95 -1.34564355503488
-46.9 -1.34564333603527
-46.85 -1.34564311682407
-46.8 -1.34564289752859
-46.75 -1.34564267827453
-46.7 -1.34564245918594
-46.65 -1.34564224038521
-46.6 -1.34564202199302
-46.55 -1.34564180412841
-46.5 -1.34564158690868
-46.45 -1.34564137044948
-46.4 -1.34564115486478
-46.35 -1.34564094026691
-46.3 -1.34564072676656
-46.25 -1.34564051447284
-46.2 -1.34564030349331
-46.15 -1.34564009393399
-46.1 -1.34563988589945
-46.05 -1.34563967949283
-46 -1.3456394748159
-45.95 -1.34563927196912
-45.9 -1.34563907105168
-45.85 -1.34563887216159
-45.8 -1.34563867539573
-45.75 -1.34563848084991
-45.7 -1.34563828861894
-45.65 -1.3456380987967
-45.6 -1.34563791147621
-45.55 -1.3456377267497
-45.5 -1.34563754470868
-45.45 -1.34563736544402
-45.4 -1.345637189046
-45.35 -1.34563701560439
-45.3 -1.34563684520852
-45.25 -1.34563667794737
-45.2 -1.34563651390958
-45.15 -1.34563635318359
-45.1 -1.34563619585765
-45.05 -1.34563604201989
-45 -1.34563589175841
-44.95 -1.34563574516131
-44.9 -1.34563560231676
-44.85 -1.34563546331305
-44.8 -1.34563532823864
-44.75 -1.34563519718223
-44.7 -1.34563507023275
-44.65 -1.34563494747948
-44.6 -1.34563482901203
-44.55 -1.34563471492041
-44.5 -1.34563460529503
-44.45 -1.34563450022678
-44.4 -1.34563439980701
-44.35 -1.3456343041276
-44.3 -1.34563421328093
-44.25 -1.34563412735993
-44.2 -1.3456340464581
-44.15 -1.34563397066949
-44.1 -1.34563390008872
-44.05 -1.34563383481101
-44 -1.34563377493213
-43.95 -1.34563372054844
-43.9 -1.34563367175687
-43.85 -1.34563362865488
-43.8 -1.3456335913405
-43.75 -1.34563355991227
-43.7 -1.34563353446923
-43.65 -1.34563351511091
-43.6 -1.34563350193728
-43.55 -1.34563349504875
-43.5 -1.3456334945461
-43.45 -1.34563350053048
-43.4 -1.34563351310333
-43.35 -1.34563353236639
-43.3 -1.3456335584216
-43.25 -1.3456335913711
-43.2 -1.34563363131713
-43.15 -1.34563367836204
-43.1 -1.34563373260816
-43.05 -1.34563379415781
-43 -1.3456338631132
-42.95 -1.34563393957638
-42.9 -1.34563402364916
-42.85 -1.34563411543308
-42.8 -1.3456342150293
-42.75 -1.34563432253854
-42.7 -1.34563443806103
-42.65 -1.34563456169642
-42.6 -1.3456346935437
-42.55 -1.3456348337011
-42.5 -1.34563498226608
-42.45 -1.34563513933518
-42.4 -1.34563530500397
-42.35 -1.34563547936696
-42.3 -1.34563566251753
-42.25 -1.3456358545478
-42.2 -1.34563605554861
-42.15 -1.34563626560939
-42.1 -1.34563648481807
-42.05 -1.34563671326102
-42 -1.34563695102292
-41.95 -1.34563719818671
-41.9 -1.34563745483349
-41.85 -1.34563772104239
-41.8 -1.34563799689053
-41.75 -1.34563828245292
-41.7 -1.34563857780232
-41.65 -1.34563888300923
-41.6 -1.3456391981417
-41.55 -1.34563952326532
-41.5 -1.34563985844308
-41.45 -1.3456402037353
-41.4 -1.34564055919953
-41.35 -1.34564092489044
-41.3 -1.34564130085975
-41.25 -1.34564168715615
-41.2 -1.34564208382516
-41.15 -1.34564249090907
-41.1 -1.34564290844685
-41.05 -1.34564333647406
-41 -1.34564377502273
-40.95 -1.3456442241213
-40.9 -1.34564468379453
-40.85 -1.34564515406338
-40.8 -1.34564563494496
-40.75 -1.34564612645239
-40.7 -1.34564662859477
-40.65 -1.34564714137706
-40.6 -1.34564766479998
-40.55 -1.34564819885996
-40.5 -1.34564874354903
-40.45 -1.34564929885472
-40.4 -1.34564986476003
-40.35 -1.34565044124328
-40.3 -1.34565102827808
-40.25 -1.3456516258332
-40.2 -1.34565223387254
-40.15 -1.34565285235501
-40.1 -1.34565348123448
-40.05 -1.34565412045966
-40 -1.34565476997407
-39.95 -1.34565542971593
-39.9 -1.34565609961811
-39.85 -1.34565677960803
-39.8 -1.3456574696076
-39.75 -1.34565816953315
-39.7 -1.34565887929534
-39.65 -1.34565959879913
-39.6 -1.34566032794365
-39.55 -1.3456610666222
-39.5 -1.34566181472213
-39.45 -1.34566257212481
-39.4 -1.34566333870554
-39.35 -1.3456641143335
-39.3 -1.34566489887169
-39.25 -1.34566569217688
-39.2 -1.34566649409951
-39.15 -1.3456673044837
-39.1 -1.34566812316713
-39.05 -1.34566894998102
-39 -1.34566978475009
-38.95 -1.34567062729245
-38.9 -1.34567147741965
-38.85 -1.34567233493652
-38.8 -1.34567319964122
-38.75 -1.34567407132515
-38.7 -1.3456749497729
-38.65 -1.34567583476223
-38.6 -1.34567672606405
-38.55 -1.34567762344235
-38.5 -1.34567852665416
-38.45 -1.34567943544958
-38.4 -1.34568034957168
-38.35 -1.34568126875651
-38.3 -1.34568219273306
-38.25 -1.34568312122327
-38.2 -1.34568405394196
-38.15 -1.34568499059686
-38.1 -1.34568593088854
-38.05 -1.34568687451047
-38 -1.34568782114895
-37.95 -1.34568877048313
-37.9 -1.34568972218499
-37.85 -1.34569067591936
-37.8 -1.3456916313439
-37.75 -1.34569258810911
-37.7 -1.34569354585835
-37.65 -1.34569450422784
-37.6 -1.34569546284666
-37.55 -1.34569642133678
-37.5 -1.34569737931309
-37.45 -1.34569833638341
-37.4 -1.3456992921485
-37.35 -1.34570024620211
-37.3 -1.34570119813103
-37.25 -1.34570214751508
-37.2 -1.34570309392717
-37.15 -1.34570403693337
-37.1 -1.34570497609292
-37.05 -1.34570591095829
-37 -1.34570684107526
-36.95 -1.34570776598291
-36.9 -1.34570868521379
-36.85 -1.34570959829388
-36.8 -1.34571050474271
-36.75 -1.34571140407346
-36.7 -1.34571229579296
-36.65 -1.34571317940185
-36.6 -1.34571405439464
-36.55 -1.34571492025977
-36.5 -1.34571577647974
-36.45 -1.34571662253121
-36.4 -1.3457174578851
-36.35 -1.34571828200666
-36.3 -1.34571909435566
-36.25 -1.34571989438642
-36.2 -1.34572068154799
-36.15 -1.34572145528428
-36.1 -1.34572221503414
-36.05 -1.34572296023156
-36 -1.34572369030575
-35.95 -1.34572440468133
-35.9 -1.34572510277847
-35.85 -1.34572578401302
-35.8 -1.34572644779672
-35.75 -1.3457270935373
-35.7 -1.34572772063872
-35.65 -1.34572832850129
-35.6 -1.34572891652188
-35.55 -1.34572948409409
-35.5 -1.34573003060846
-35.45 -1.34573055545264
-35.4 -1.34573105801161
-35.35 -1.34573153766789
-35.3 -1.34573199380172
-35.25 -1.34573242579131
-35.2 -1.34573283301305
-35.15 -1.34573321484172
-35.1 -1.34573357065077
-35.05 -1.34573389981251
-35 -1.34573420169834
-34.95 -1.34573447567907
-34.9 -1.34573472112511
-34.85 -1.34573493740675
-34.8 -1.3457351238944
-34.75 -1.34573527995893
-34.7 -1.34573540497184
-34.65 -1.34573549830564
-34.6 -1.34573555933406
-34.55 -1.34573558743238
-34.5 -1.34573558197771
-34.45 -1.3457355423493
-34.4 -1.34573546792884
-34.35 -1.34573535810077
-34.3 -1.3457352122526
-34.25 -1.34573502977523
-34.2 -1.34573481006326
-34.15 -1.34573455251536
-34.1 -1.34573425653455
-34.05 -1.3457339215286
-34 -1.34573354691034
-33.95 -1.345733132098
-33.9 -1.34573267651563
-33.85 -1.34573217959336
-33.8 -1.34573164076785
-33.75 -1.34573105948263
-33.7 -1.34573043518846
-33.65 -1.34572976734373
-33.6 -1.34572905541484
-33.55 -1.34572829887656
-33.5 -1.34572749721246
-33.45 -1.34572664991528
-33.4 -1.34572575648736
-33.35 -1.34572481644099
-33.3 -1.34572382929886
-33.25 -1.34572279459449
-33.2 -1.34572171187256
-33.15 -1.34572058068944
-33.1 -1.34571940061352
-33.05 -1.3457181712257
-33 -1.34571689211976
-32.95 -1.34571556290284
-32.9 -1.34571418319586
-32.85 -1.34571275263396
-32.8 -1.34571127086691
-32.75 -1.34570973755961
-32.7 -1.34570815239249
-32.65 -1.34570651506195
-32.6 -1.34570482528088
-32.55 -1.34570308277902
-32.5 -1.34570128730347
-32.45 -1.34569943861914
-32.4 -1.34569753650919
-32.35 -1.3456955807755
-32.3 -1.34569357123911
-32.25 -1.34569150774072
-32.2 -1.34568939014111
-32.15 -1.34568721832162
-32.1 -1.3456849921846
-32.05 -1.3456827116539
-32 -1.34568037667528
-31.95 -1.34567798721693
-31.9 -1.34567554326988
-31.85 -1.34567304484851
-31.8 -1.34567049199095
-31.75 -1.34566788475959
-31.7 -1.34566522324149
-31.65 -1.34566250754888
-31.6 -1.34565973781958
-31.55 -1.34565691421747
-31.5 -1.3456540369329
-31.45 -1.34565110618318
-31.4 -1.34564812221301
-31.35 -1.3456450852949
-31.3 -1.3456419957296
-31.25 -1.34563885384657
-31.2 -1.34563566000437
-31.15 -1.34563241459107
-31.1 -1.34562911802474
-31.05 -1.34562577075375
-31 -1.34562237325728
-30.95 -1.34561892604566
-30.9 -1.34561542966076
-30.85 -1.34561188467643
-30.8 -1.34560829169883
-30.75 -1.34560465136682
-30.7 -1.34560096435232
-30.65 -1.3455972313607
-30.6 -1.34559345313107
-30.55 -1.34558963043667
-30.5 -1.3455857640852
-30.45 -1.34558185491911
-30.4 -1.34557790381594
-30.35 -1.34557391168862
-30.3 -1.34556987948575
-30.25 -1.34556580819189
-30.2 -1.34556169882786
-30.15 -1.34555755245092
-30.1 -1.34555337015511
-30.05 -1.34554915307143
-30 -1.34554490236805
-29.95 -1.34554061925058
-29.9 -1.3455363049622
-29.85 -1.34553196078389
-29.8 -1.34552758803455
-29.75 -1.34552318807119
-29.7 -1.34551876228905
-29.65 -1.34551431212175
-29.6 -1.34550983904133
-29.55 -1.3455053445584
-29.5 -1.3455008302222
-29.45 -1.34549629762062
-29.4 -1.34549174838029
-29.35 -1.34548718416655
-29.3 -1.34548260668348
-29.25 -1.34547801767387
-29.2 -1.3454734189192
-29.15 -1.34546881223956
-29.1 -1.34546419949357
-29.05 -1.34545958257832
-29 -1.34545496342919
-28.95 -1.34545034401979
-28.9 -1.34544572636171
-28.85 -1.34544111250442
-28.8 -1.345436504535
-28.75 -1.34543190457795
-28.7 -1.34542731479491
-28.65 -1.34542273738442
-28.6 -1.3454181745816
-28.55 -1.34541362865782
-28.5 -1.34540910192036
-28.45 -1.34540459671205
-28.4 -1.34540011541086
-28.35 -1.34539566042947
-28.3 -1.34539123421485
-28.25 -1.34538683924776
-28.2 -1.34538247804223
-28.15 -1.3453781531451
-28.1 -1.34537386713538
-28.05 -1.34536962262375
-28 -1.34536542225189
-27.95 -1.34536126869187
-27.9 -1.34535716464546
-27.85 -1.3453531128435
-27.8 -1.34534911604509
-27.75 -1.3453451770369
-27.7 -1.34534129863238
-27.65 -1.34533748367095
-27.6 -1.34533373501714
-27.55 -1.34533005555976
-27.5 -1.34532644821098
-27.45 -1.3453229159054
-27.4 -1.34531946159913
-27.35 -1.34531608826875
-27.3 -1.34531279891035
-27.25 -1.34530959653844
-27.2 -1.3453064841849
-27.15 -1.34530346489787
-27.1 -1.34530054174061
-27.05 -1.34529771779034
-27 -1.34529499613702
-26.95 -1.34529237988216
-26.9 -1.34528987213755
-26.85 -1.34528747602396
-26.8 -1.34528519466983
-26.75 -1.34528303120993
-26.7 -1.34528098878397
-26.65 -1.34527907053521
-26.6 -1.34527727960901
-26.55 -1.34527561915136
-26.5 -1.34527409230739
-26.45 -1.34527270221985
-26.4 -1.34527145202755
-26.35 -1.34527034486377
-26.3 -1.34526938385464
-26.25 -1.34526857211753
-26.2 -1.34526791275935
-26.15 -1.34526740887486
-26.1 -1.34526706354493
-26.05 -1.34526687983483
-26 -1.34526686079238
-25.95 -1.34526700944621
-25.9 -1.34526732880386
-25.85 -1.34526782184999
-25.8 -1.3452684915444
-25.75 -1.34526934082021
-25.7 -1.34527037258186
-25.65 -1.34527158970315
-25.6 -1.34527299502526
-25.55 -1.34527459135476
-25.5 -1.34527638146153
-25.45 -1.34527836807672
-25.4 -1.34528055389067
-25.35 -1.34528294155077
-25.3 -1.3452855336594
-25.25 -1.34528833277171
-25.2 -1.34529134139348
-25.15 -1.34529456197894
-25.1 -1.34529799692852
-25.05 -1.34530164858667
-25 -1.34530551923957
-24.95 -1.3453096111129
-24.9 -1.34531392636953
-24.85 -1.34531846710721
-24.8 -1.34532323535629
-24.75 -1.34532823307737
-24.7 -1.34533346215895
-24.65 -1.34533892441508
-24.6 -1.34534462158296
-24.55 -1.34535055532063
-24.5 -1.34535672720447
-24.45 -1.34536313872689
-24.4 -1.34536979129385
-24.35 -1.34537668622246
-24.3 -1.34538382473858
-24.25 -1.3453912079743
-24.2 -1.3453988369656
-24.15 -1.34540671264981
-24.1 -1.34541483586323
-24.05 -1.3454232073386
-24 -1.34543182770274
-23.95 -1.34544069747401
-23.9 -1.3454498170599
-23.85 -1.34545918675456
-23.8 -1.34546880673636
-23.75 -1.34547867706544
-23.7 -1.3454887976813
-23.65 -1.34549916840032
-23.6 -1.34550978891338
-23.55 -1.34552065878344
-23.5 -1.34553177744312
-23.45 -1.34554314419237
-23.4 -1.34555475819605
-23.35 -1.34556661848158
-23.3 -1.34557872393665
-23.25 -1.34559107330689
-23.2 -1.34560366519354
-23.15 -1.34561649805125
-23.1 -1.34562957018581
-23.05 -1.34564287975193
-23 -1.34565642475108
-22.95 -1.34567020302933
-22.9 -1.34568421227526
-22.85 -1.34569845001787
-22.8 -1.34571291362452
-22.75 -1.34572760029899
-22.7 -1.3457425070795
-22.65 -1.3457576308368
-22.6 -1.34577296827235
-22.55 -1.34578851591647
-22.5 -1.34580427012665
-22.45 -1.3458202270858
-22.4 -1.3458363828007
-22.35 -1.34585273310034
-22.3 -1.3458692736345
-22.25 -1.3458859998723
-22.2 -1.3459029071008
-22.15 -1.34591999042377
-22.1 -1.34593724476046
-22.05 -1.3459546648445
-22 -1.34597224522282
-21.95 -1.34598998025474
-21.9 -1.34600786411112
-21.85 -1.34602589077356
-21.8 -1.34604405403377
-21.75 -1.34606234749299
-21.7 -1.34608076456155
-21.65 -1.34609929845853
-21.6 -1.34611794221152
-21.55 -1.34613668865651
-21.5 -1.3461555304379
-21.45 -1.34617446000863
-21.4 -1.34619346963044
-21.35 -1.34621255137428
-21.3 -1.34623169712081
-21.25 -1.34625089856113
-21.2 -1.34627014719751
-21.15 -1.34628943434441
-21.1 -1.34630875112961
-21.05 -1.34632808849543
-21 -1.34634743720018
-20.95 -1.34636678781976
-20.9 -1.34638613074944
-20.85 -1.34640545620573
-20.8 -1.34642475422855
-20.75 -1.34644401468348
-20.7 -1.34646322726422
-20.65 -1.34648238149525
-20.6 -1.34650146673467
-20.55 -1.34652047217725
-20.5 -1.34653938685758
-20.45 -1.34655819965357
-20.4 -1.34657689929006
-20.35 -1.34659547434258
-20.3 -1.34661391324147
-20.25 -1.34663220427606
-20.2 -1.34665033559915
-20.15 -1.34666829523164
-20.1 -1.34668607106745
-20.05 -1.3467036508786
-20 -1.3467210223205
-19.95 -1.34673817293751
-19.9 -1.34675509016867
-19.85 -1.34677176135368
-19.8 -1.34678817373912
-19.75 -1.34680431448483
-19.7 -1.34682017067054
-19.65 -1.34683572930279
-19.6 -1.34685097732192
-19.55 -1.34686590160944
-19.5 -1.34688048899552
-19.45 -1.34689472626672
-19.4 -1.34690860017391
-19.35 -1.34692209744048
-19.3 -1.34693520477067
-19.25 -1.34694790885814
-19.2 -1.34696019639474
-19.15 -1.34697205407948
-19.1 -1.34698346862771
-19.05 -1.34699442678041
-19 -1.34700491531378
-18.95 -1.34701492104889
-18.9 -1.34702443086159
-18.85 -1.3470334316925
-18.8 -1.34704191055722
-18.75 -1.34704985455667
-18.7 -1.3470572508875
-18.65 -1.34706408685274
-18.6 -1.34707034987248
-18.55 -1.3470760274947
-18.5 -1.34708110740617
-18.45 -1.34708557744343
-18.4 -1.3470894256039
-18.35 -1.34709264005697
-18.3 -1.34709520915519
-18.25 -1.34709712144549
-18.2 -1.34709836568036
-18.15 -1.34709893082914
-18.1 -1.34709880608921
-18.05 -1.34709798089715
-18 -1.34709644493995
-17.95 -1.34709418816605
-17.9 -1.34709120079637
-17.85 -1.34708747333522
-17.8 -1.3470829965811
-17.75 -1.34707776163736
-17.7 -1.34707175992273
-17.65 -1.34706498318167
-17.6 -1.3470574234945
-17.55 -1.34704907328739
-17.5 -1.34703992534202
-17.45 -1.34702997280508
-17.4 -1.34701920919747
-17.35 -1.34700762842315
-17.3 -1.3469952247778
-17.25 -1.34698199295698
-17.2 -1.3469679280641
-17.15 -1.34695302561789
-17.1 -1.34693728155953
-17.05 -1.34692069225936
-17 -1.3469032545231
-16.95 -1.3468849655977
-16.9 -1.34686582317659
-16.85 -1.34684582540457
-16.8 -1.34682497088201
-16.75 -1.3468032586687
-16.7 -1.34678068828697
-16.65 -1.34675725972434
-16.6 -1.34673297343554
-16.55 -1.34670783034394
-16.5 -1.34668183184232
-16.45 -1.34665497979304
-16.4 -1.3466272765275
-16.35 -1.34659872484503
-16.3 -1.346569328011
-16.25 -1.3465390897543
-16.2 -1.34650801426409
-16.15 -1.34647610618589
-16.1 -1.34644337061693
-16.05 -1.34640981310075
-16 -1.34637543962114
-15.95 -1.34634025659534
-15.9 -1.34630427086649
-15.85 -1.34626748969538
-15.8 -1.34622992075149
-15.75 -1.34619157210333
-15.7 -1.34615245220798
-15.65 -1.34611256990009
-15.6 -1.34607193438006
-15.55 -1.34603055520161
-15.5 -1.34598844225867
-15.45 -1.34594560577163
-15.4 -1.34590205627297
-15.35 -1.34585780459232
-15.3 -1.34581286184083
-15.25 -1.34576723939514
-15.2 -1.3457209488807
-15.15 -1.34567400215464
-15.1 -1.34562641128815
-15.05 -1.34557818854849
-15 -1.34552934638047
-14.95 -1.34547989738772
-14.9 -1.34542985431351
-14.85 -1.34537923002138
-14.8 -1.34532803747545
-14.75 -1.34527628972062
-14.7 -1.34522399986253
-14.65 -1.34517118104747
-14.6 -1.34511784644228
-14.55 -1.34506400921414
-14.5 -1.34500968251049
-14.45 -1.34495487943908
-14.4 -1.34489961304806
-14.35 -1.34484389630646
-14.3 -1.34478774208477
-14.25 -1.34473116313598
-14.2 -1.34467417207695
-14.15 -1.34461678137025
-14.1 -1.34455900330649
-14.05 -1.34450084998727
-14 -1.34444233330871
-13.95 -1.34438346494571
-13.9 -1.34432425633694
-13.85 -1.3442647186707
-13.8 -1.34420486287156
-13.75 -1.34414469958808
-13.7 -1.34408423918139
-13.65 -1.34402349171495
-13.6 -1.34396246694534
-13.55 -1.34390117431431
-13.5 -1.34383962294199
-13.45 -1.34377782162148
-13.4 -1.34371577881473
-13.35 -1.34365350264987
-13.3 -1.34359100091995
-13.25 -1.34352828108327
-13.2 -1.34346535026519
-13.15 -1.34340221526166
-13.1 -1.34333888254428
-13.05 -1.34327535826721
-13 -1.34321164827571
-12.95 -1.34314775811657
-12.9 -1.34308369305031
-12.85 -1.34301945806531
-12.8 -1.34295505789375
-12.75 -1.34289049702965
-12.7 -1.3428257797487
-12.65 -1.34276091013025
-12.6 -1.34269589208124
-12.55 -1.34263072936215
-12.5 -1.34256542561516
-12.45 -1.34249998439423
-12.4 -1.34243440919739
-12.35 -1.3423687035011
-12.3 -1.34230287079678
-12.25 -1.34223691462938
-12.2 -1.34217083863819
-12.15 -1.34210464659966
-12.1 -1.34203834247248
-12.05 -1.34197193044461
-12 -1.3419054149826
-11.95 -1.34183880088283
-11.9 -1.34177209332489
-11.85 -1.34170529792706
-11.8 -1.34163842080365
-11.75 -1.34157146862448
-11.7 -1.34150444867623
-11.65 -1.34143736892566
-11.6 -1.34137023808476
-11.55 -1.34130306567762
-11.5 -1.34123586210913
-11.45 -1.34116863873529
-11.4 -1.34110140793516
-11.35 -1.34103418318438
-11.3 -1.34096697913005
-11.25 -1.34089981166711
-11.2 -1.34083269801587
-11.15 -1.34076565680085
-11.1 -1.34069870813053
-11.05 -1.34063187367822
-11 -1.34056517676363
-10.95 -1.34049864243521
-10.9 -1.34043229755304
-10.85 -1.34036617087217
-10.8 -1.34030029312613
-10.75 -1.34023469711068
-10.7 -1.34016941776737
-10.65 -1.34010449226691
-10.6 -1.34003996009213
-10.55 -1.3399758631202
-10.5 -1.33991224570414
-10.45 -1.33984915475316
-10.4 -1.33978663981178
-10.35 -1.33972475313735
-10.3 -1.33966354977591
-10.25 -1.33960308763596
-10.2 -1.33954342755989
-10.15 -1.339484633393
-10.1 -1.3394267720495
-10.05 -1.33936991357553
-10 -1.33931413120868
-9.95 -1.33925950143376
-9.9 -1.33920610403457
-9.84999999999999 -1.33915402214126
-9.8 -1.33910334227306
-9.75 -1.3390541543759
-9.7 -1.33900655185479
-9.65 -1.33896063160038
-9.59999999999999 -1.3389164940096
-9.55 -1.33887424299988
-9.5 -1.33883398601662
-9.45 -1.33879583403373
-9.4 -1.33875990154663
-9.34999999999999 -1.33872630655766
-9.3 -1.33869517055338
-9.25 -1.33866661847356
-9.2 -1.33864077867142
-9.15 -1.33861778286502
-9.09999999999999 -1.33859776607932
-9.05 -1.33858086657876
-9 -1.33856722579007
-8.95 -1.33855698821512
-8.9 -1.33855030133347
-8.84999999999999 -1.33854731549466
-8.8 -1.33854818379989
-8.75 -1.33855306197297
-8.7 -1.33856210822058
-8.65 -1.3385754830816
-8.59999999999999 -1.33859334926564
-8.55 -1.33861587148055
-8.5 -1.33864321624916
-8.45 -1.33867555171525
-8.4 -1.33871304743879
-8.34999999999999 -1.33875587418067
-8.3 -1.33880420367716
-8.25 -1.33885820840426
-8.2 -1.33891806133223
-8.15 -1.33898393567068
-8.09999999999999 -1.33905600460454
-8.05 -1.33913444102136
-8 -1.33921941723033
-7.95 -1.33931110467362
-7.9 -1.33940967363042
-7.84999999999999 -1.33951529291448
-7.8 -1.33962812956547
-7.75 -1.3397483485351
-7.7 -1.3398761123684
-7.65 -1.34001158088113
-7.59999999999999 -1.34015491083379
-7.55 -1.34030625560314
-7.5 -1.340465764852
-7.45 -1.34063358419797
-7.4 -1.340809854882
-7.34999999999999 -1.34099471343751
-7.3 -1.34118829136093
-7.25 -1.34139071478431
-7.2 -1.34160210415091
-7.15 -1.34182257389447
-7.09999999999999 -1.34205223212282
-7.05 -1.34229118030671
-7 -1.34253951297434
-6.95 -1.34279731741234
-6.9 -1.34306467337383
-6.84999999999999 -1.34334165279398
-6.8 -1.34362831951373
-6.75 -1.34392472901195
-6.7 -1.3442309281466
-6.65 -1.34454695490509
-6.59999999999999 -1.34487283816415
-6.55 -1.3452085974594
-6.5 -1.34555424276476
-6.45 -1.34590977428172
-6.4 -1.34627518223841
-6.34999999999999 -1.34665044669854
-6.3 -1.34703553737975
-6.25 -1.3474304134814
-6.2 -1.34783502352125
-6.15 -1.34824930518074
-6.09999999999999 -1.34867318515835
-6.05 -1.34910657903038
-6 -1.34954939111866
-5.95 -1.35000151436434
-5.9 -1.35046283020698
-5.84999999999999 -1.35093320846808
-5.8 -1.35141250723813
-5.75 -1.35190057276606
-5.7 -1.35239723935012
-5.65 -1.35290232922888
-5.59999999999999 -1.35341565247119
-5.55 -1.35393700686389
-5.5 -1.3544661777956
-5.45 -1.35500293813548
-5.4 -1.35554704810518
-5.34999999999999 -1.35609825514255
-5.3 -1.35665629375529
-5.25 -1.35722088536301
-5.2 -1.3577917381256
-5.15 -1.35836854675624
-5.09999999999999 -1.35895099231694
-5.05 -1.35953874199452
-5 -1.36013144885487
-4.95 -1.36072875157315
-4.9 -1.36133027413759
-4.84999999999999 -1.36193562552422
-4.8 -1.36254439933992
-4.75 -1.36315617343098
-4.7 -1.36377050945405
-4.65 -1.36438695240634
-4.59999999999999 -1.36500503011171
-4.55 -1.36562425265888
-4.5 -1.36624411178799
-4.45 -1.36686408022125
-4.4 -1.36748361093326
-4.34999999999999 -1.36810213635607
-4.3 -1.36871906751385
-4.25 -1.36933379308141
-4.2 -1.36994567836054
-4.15 -1.37055406416736
-4.09999999999999 -1.37115826562359
-4.05 -1.37175757084356
-4 -1.37235123950852
-3.95 -1.37293850131862
-3.9 -1.37351855431204
-3.84999999999999 -1.37409056304004
-3.8 -1.37465365658507
-3.75 -1.37520692640804
-3.7 -1.37574942400948
-3.65 -1.37628015838743
-3.59999999999999 -1.37679809327319
-3.55 -1.37730214412404
-3.5 -1.37779117484953
-3.45 -1.37826399424544
-3.4 -1.37871935210655
-3.34999999999999 -1.37915593498566
-3.3 -1.37957236156296
-3.25 -1.37996717758496
-3.2 -1.38033885032769
-3.15 -1.38068576253277
-3.09999999999999 -1.38100620575878
-3.05 -1.38129837308289
-3 -1.38156035107906
-2.95 -1.38179011098943
-2.9 -1.38198549899437
-2.84999999999999 -1.38214422547337
-2.8 -1.38226385313426
-2.75 -1.38234178387034
-2.7 -1.3823752441853
-2.65 -1.38236126900142
-2.59999999999999 -1.3822966836396
-2.55 -1.38217808372681
-2.5 -1.38200181274869
-2.45 -1.38176393692022
-2.4 -1.38146021699391
-2.34999999999999 -1.38108607656244
-2.3 -1.3806365663374
-2.25 -1.38010632379643
-2.2 -1.37948952748383
-2.15 -1.37877984512077
-2.09999999999999 -1.37797037452569
-2.05 -1.37705357615657
-2 -1.37602119585766
-1.95 -1.37486417611223
-1.9 -1.37357255375889
-1.84999999999999 -1.37213534170398
-1.8 -1.37054039163625
-1.75 -1.36877423409396
-1.7 -1.36682189141323
-1.65 -1.36466665805186
-1.59999999999999 -1.36228984147233
-1.55 -1.35967045509709
-1.5 -1.35678485270639
-1.45 -1.35360629088138
-1.4 -1.35010440249521
-1.34999999999999 -1.34624455953766
-1.3 -1.34198709732864
-1.25 -1.33728636387927
-1.2 -1.33208954701537
-1.15 -1.3263352167724
-1.09999999999999 -1.3199514998985
-1.05 -1.31285377472748
-1 -1.30494173476874
-0.949999999999996 -1.29609561299674
-0.899999999999999 -1.28617127832583
-0.849999999999994 -1.2749937994619
-0.799999999999997 -1.2623489013507
-0.75 -1.24797148818116
-0.699999999999996 -1.23153003154377
-0.649999999999999 -1.21260505667664
-0.599999999999994 -1.1906591028279
-0.549999999999997 -1.16499423780648
-0.5 -1.13469127647429
-0.449999999999996 -1.09852210350007
-0.399999999999999 -1.05482303326468
-0.349999999999994 -1.00131433610342
-0.299999999999997 -0.934854793977806
-0.25 -0.851150195647024
-0.199999999999996 -0.744547843378416
-0.149999999999999 -0.608370753168622
-0.0999999999999943 -0.4368716060532
-0.0499999999999972 -0.230101104315676
0 0
0.0500000000000043 0.230101104315672
0.100000000000001 0.436871606053188
0.150000000000006 0.608370753168597
0.200000000000003 0.744547843378379
0.25 0.851150195646976
0.300000000000004 0.934854793977749
0.350000000000001 1.00131433610336
0.400000000000006 1.05482303326461
0.450000000000003 1.0985221035
0.5 1.13469127647421
0.550000000000004 1.1649942378064
0.600000000000001 1.19065910282782
0.650000000000006 1.21260505667655
0.700000000000003 1.23153003154368
0.75 1.24797148818108
0.800000000000004 1.26234890135061
0.850000000000001 1.27499379946181
0.900000000000006 1.28617127832574
0.950000000000003 1.29609561299665
1 1.30494173476865
1.05 1.31285377472739
1.1 1.31995149989841
1.15000000000001 1.3263352167723
1.2 1.33208954701528
1.25 1.33728636387918
1.3 1.34198709732855
1.35 1.34624455953757
1.40000000000001 1.35010440249512
1.45 1.35360629088129
1.5 1.3567848527063
1.55 1.359670455097
1.6 1.36228984147224
1.65000000000001 1.36466665805177
1.7 1.36682189141314
1.75 1.36877423409387
1.8 1.37054039163616
1.85 1.37213534170388
1.90000000000001 1.37357255375879
1.95 1.37486417611214
2 1.37602119585757
2.05 1.37705357615648
2.1 1.37797037452559
2.15000000000001 1.37877984512068
2.2 1.37948952748373
2.25 1.38010632379634
2.3 1.3806365663373
2.35 1.38108607656234
2.40000000000001 1.38146021699381
2.45 1.38176393692013
2.5 1.3820018127486
2.55 1.38217808372671
2.6 1.38229668363951
2.65000000000001 1.38236126900132
2.7 1.3823752441852
2.75 1.38234178387025
2.8 1.38226385313416
2.85 1.38214422547328
2.90000000000001 1.38198549899427
2.95 1.38179011098933
3 1.38156035107896
3.05 1.38129837308279
3.1 1.38100620575868
3.15000000000001 1.38068576253267
3.2 1.3803388503276
3.25 1.37996717758486
3.3 1.37957236156286
3.35 1.37915593498557
3.40000000000001 1.37871935210646
3.45 1.37826399424535
3.5 1.37779117484943
3.55 1.37730214412395
3.6 1.3767980932731
3.65000000000001 1.37628015838733
3.7 1.37574942400938
3.75 1.37520692640794
3.8 1.37465365658497
3.85 1.37409056303995
3.90000000000001 1.37351855431194
3.95 1.37293850131852
4 1.37235123950843
4.05 1.37175757084346
4.1 1.37115826562349
4.15000000000001 1.37055406416727
4.2 1.36994567836044
4.25 1.36933379308132
4.3 1.36871906751376
4.35 1.36810213635598
4.40000000000001 1.36748361093317
4.45 1.36686408022116
4.5 1.36624411178789
4.55 1.36562425265879
4.6 1.36500503011162
4.65000000000001 1.36438695240625
4.7 1.36377050945395
4.75 1.36315617343089
4.8 1.36254439933983
4.85 1.36193562552412
4.90000000000001 1.3613302741375
4.95 1.36072875157305
5 1.36013144885477
5.05 1.35953874199443
5.1 1.35895099231685
5.15000000000001 1.35836854675615
5.2 1.35779173812551
5.25 1.35722088536292
5.3 1.3566562937552
5.35 1.35609825514245
5.40000000000001 1.35554704810509
5.45 1.35500293813538
5.5 1.3544661777955
5.55 1.35393700686379
5.6 1.3534156524711
5.65000000000001 1.35290232922878
5.7 1.35239723935003
5.75 1.35190057276597
5.8 1.35141250723803
5.85 1.35093320846798
5.90000000000001 1.35046283020688
5.95 1.35000151436425
6 1.34954939111857
6.05 1.34910657903028
6.1 1.34867318515825
6.15000000000001 1.34824930518065
6.2 1.34783502352115
6.25 1.34743041348131
6.3 1.34703553737966
6.35 1.34665044669845
6.40000000000001 1.34627518223832
6.45 1.34590977428162
6.5 1.34555424276467
6.55 1.3452085974593
6.6 1.34487283816405
6.65000000000001 1.34454695490499
6.7 1.3442309281465
6.75 1.34392472901185
6.8 1.34362831951364
6.85 1.34334165279389
6.90000000000001 1.34306467337373
6.95 1.34279731741224
7 1.34253951297424
7.05 1.34229118030662
7.1 1.34205223212273
7.15000000000001 1.34182257389437
7.2 1.34160210415082
7.25 1.34139071478422
7.3 1.34118829136084
7.35 1.34099471343742
7.40000000000001 1.3408098548819
7.45 1.34063358419787
7.5 1.34046576485191
7.55 1.34030625560305
7.6 1.34015491083369
7.65000000000001 1.34001158088104
7.7 1.33987611236831
7.75 1.339748348535
7.8 1.33962812956538
7.85 1.33951529291438
7.90000000000001 1.33940967363033
7.95 1.33931110467352
8 1.33921941723024
8.05 1.33913444102126
8.1 1.33905600460445
8.15000000000001 1.33898393567059
8.2 1.33891806133214
8.25 1.33885820840417
8.3 1.33880420367707
8.35 1.33875587418057
8.40000000000001 1.33871304743869
8.45 1.33867555171516
8.5 1.33864321624906
8.55 1.33861587148045
8.6 1.33859334926555
8.65000000000001 1.33857548308151
8.7 1.33856210822048
8.75 1.33855306197288
8.8 1.3385481837998
8.85 1.33854731549457
8.90000000000001 1.33855030133337
8.95 1.33855698821502
9 1.33856722578998
9.05 1.33858086657866
9.1 1.33859776607922
9.15000000000001 1.33861778286492
9.2 1.33864077867132
9.25 1.33866661847346
9.3 1.33869517055329
9.35 1.33872630655756
9.40000000000001 1.33875990154653
9.45 1.33879583403364
9.5 1.33883398601653
9.55 1.33887424299978
9.6 1.33891649400951
9.65000000000001 1.33896063160029
9.7 1.3390065518547
9.75 1.33905415437581
9.8 1.33910334227296
9.85 1.33915402214116
9.90000000000001 1.33920610403447
9.95 1.33925950143367
10 1.33931413120859
10.05 1.33936991357544
10.1 1.3394267720494
10.15 1.3394846333929
10.2 1.3395434275598
10.25 1.33960308763586
10.3 1.33966354977582
10.35 1.33972475313725
10.4 1.33978663981168
10.45 1.33984915475307
10.5 1.33991224570405
10.55 1.3399758631201
10.6 1.34003996009203
10.65 1.34010449226682
10.7 1.34016941776727
10.75 1.34023469711059
10.8 1.34030029312604
10.85 1.34036617087207
10.9 1.34043229755295
10.95 1.34049864243511
11 1.34056517676353
11.05 1.34063187367812
11.1 1.34069870813044
11.15 1.34076565680075
11.2 1.34083269801578
11.25 1.34089981166701
11.3 1.34096697912996
11.35 1.34103418318429
11.4 1.34110140793507
11.45 1.34116863873519
11.5 1.34123586210903
11.55 1.34130306567752
11.6 1.34137023808466
11.65 1.34143736892557
11.7 1.34150444867614
11.75 1.34157146862439
11.8 1.34163842080355
11.85 1.34170529792696
11.9 1.3417720933248
11.95 1.34183880088273
12 1.34190541498251
12.05 1.34197193044452
12.1 1.34203834247238
12.15 1.34210464659957
12.2 1.34217083863809
12.25 1.34223691462929
12.3 1.34230287079669
12.35 1.34236870350101
12.4 1.34243440919729
12.45 1.34249998439414
12.5 1.34256542561507
12.55 1.34263072936206
12.6 1.34269589208114
12.65 1.34276091013016
12.7 1.3428257797486
12.75 1.34289049702955
12.8 1.34295505789366
12.85 1.34301945806521
12.9 1.34308369305022
12.95 1.34314775811647
13 1.34321164827561
13.05 1.34327535826711
13.1 1.34333888254419
13.15 1.34340221526156
13.2 1.3434653502651
13.25 1.34352828108317
13.3 1.34359100091986
13.35 1.34365350264977
13.4 1.34371577881464
13.45 1.34377782162138
13.5 1.34383962294189
13.55 1.34390117431421
13.6 1.34396246694525
13.65 1.34402349171486
13.7 1.3440842391813
13.75 1.34414469958798
13.8 1.34420486287147
13.85 1.3442647186706
13.9 1.34432425633685
13.95 1.34438346494561
14 1.34444233330861
14.05 1.34450084998717
14.1 1.34455900330639
14.15 1.34461678137015
14.2 1.34467417207686
14.25 1.34473116313589
14.3 1.34478774208468
14.35 1.34484389630636
14.4 1.34489961304797
14.45 1.34495487943898
14.5 1.3450096825104
14.55 1.34506400921404
14.6 1.34511784644219
14.65 1.34517118104738
14.7 1.34522399986243
14.75 1.34527628972053
14.8 1.34532803747536
14.85 1.34537923002128
14.9 1.34542985431341
14.95 1.34547989738762
15 1.34552934638038
15.05 1.34557818854839
15.1 1.34562641128806
15.15 1.34567400215454
15.2 1.34572094888061
15.25 1.34576723939504
15.3 1.34581286184073
15.35 1.34585780459222
15.4 1.34590205627288
15.45 1.34594560577153
15.5 1.34598844225858
15.55 1.34603055520152
15.6 1.34607193437997
15.65 1.3461125699
15.7 1.34615245220788
15.75 1.34619157210323
15.8 1.3462299207514
15.85 1.34626748969528
15.9 1.34630427086639
15.95 1.34634025659525
16 1.34637543962105
16.05 1.34640981310065
16.1 1.34644337061684
16.15 1.3464761061858
16.2 1.34650801426399
16.25 1.3465390897542
16.3 1.34656932801091
16.35 1.34659872484494
16.4 1.34662727652741
16.45 1.34665497979294
16.5 1.34668183184223
16.55 1.34670783034385
16.6 1.34673297343545
16.65 1.34675725972424
16.7 1.34678068828688
16.75 1.34680325866861
16.8 1.34682497088192
16.85 1.34684582540447
16.9 1.3468658231765
16.95 1.3468849655976
17 1.34690325452301
17.05 1.34692069225926
17.1 1.34693728155944
17.15 1.34695302561779
17.2 1.34696792806401
17.25 1.34698199295689
17.3 1.3469952247777
17.35 1.34700762842306
17.4 1.34701920919737
17.45 1.34702997280499
17.5 1.34703992534192
17.55 1.34704907328729
17.6 1.34705742349441
17.65 1.34706498318157
17.7 1.34707175992263
17.75 1.34707776163726
17.8 1.347082996581
17.85 1.34708747333513
17.9 1.34709120079628
17.95 1.34709418816596
18 1.34709644493985
18.05 1.34709798089705
18.1 1.34709880608911
18.15 1.34709893082905
18.2 1.34709836568027
18.25 1.34709712144539
18.3 1.3470952091551
18.35 1.34709264005688
18.4 1.34708942560381
18.45 1.34708557744334
18.5 1.34708110740607
18.55 1.34707602749461
18.6 1.34707034987239
18.65 1.34706408685264
18.7 1.3470572508874
18.75 1.34704985455657
18.8 1.34704191055713
18.85 1.3470334316924
18.9 1.34702443086149
18.95 1.3470149210488
19 1.34700491531368
19.05 1.34699442678032
19.1 1.34698346862761
19.15 1.34697205407939
19.2 1.34696019639465
19.25 1.34694790885805
19.3 1.34693520477058
19.35 1.34692209744039
19.4 1.34690860017381
19.45 1.34689472626662
19.5 1.34688048899543
19.55 1.34686590160935
19.6 1.34685097732182
19.65 1.34683572930269
19.7 1.34682017067045
19.75 1.34680431448473
19.8 1.34678817373903
19.85 1.34677176135359
19.9 1.34675509016857
19.95 1.34673817293741
20 1.34672102232041
20.05 1.34670365087851
20.1 1.34668607106736
20.15 1.34666829523154
20.2 1.34665033559905
20.25 1.34663220427597
20.3 1.34661391324138
20.35 1.34659547434248
20.4 1.34657689928996
20.45 1.34655819965348
20.5 1.34653938685748
20.55 1.34652047217715
20.6 1.34650146673458
20.65 1.34648238149515
20.7 1.34646322726412
20.75 1.34644401468339
20.8 1.34642475422846
20.85 1.34640545620564
20.9 1.34638613074935
20.95 1.34636678781967
21 1.34634743720008
21.05 1.34632808849533
21.1 1.34630875112952
21.15 1.34628943434432
21.2 1.34627014719741
21.25 1.34625089856103
21.3 1.34623169712072
21.35 1.34621255137418
21.4 1.34619346963034
21.45 1.34617446000853
21.5 1.3461555304378
21.55 1.34613668865642
21.6 1.34611794221142
21.65 1.34609929845843
21.7 1.34608076456145
21.75 1.34606234749289
21.8 1.34604405403367
21.85 1.34602589077347
21.9 1.34600786411103
21.95 1.34598998025465
22 1.34597224522272
22.05 1.3459546648444
22.1 1.34593724476037
22.15 1.34591999042367
22.2 1.3459029071007
22.25 1.3458859998722
22.3 1.34586927363441
22.35 1.34585273310024
22.4 1.3458363828006
22.45 1.34582022708571
22.5 1.34580427012655
22.55 1.34578851591638
22.6 1.34577296827226
22.65 1.34575763083671
22.7 1.3457425070794
22.75 1.34572760029889
22.8 1.34571291362442
22.85 1.34569845001777
22.9 1.34568421227517
22.95 1.34567020302924
23 1.34565642475098
23.05 1.34564287975184
23.1 1.34562957018572
23.15 1.34561649805116
23.2 1.34560366519344
23.25 1.34559107330679
23.3 1.34557872393656
23.35 1.34556661848148
23.4 1.34555475819595
23.45 1.34554314419228
23.5 1.34553177744303
23.55 1.34552065878334
23.6 1.34550978891329
23.65 1.34549916840023
23.7 1.34548879768121
23.75 1.34547867706535
23.8 1.34546880673626
23.85 1.34545918675446
23.9 1.3454498170598
23.95 1.34544069747392
24 1.34543182770265
24.05 1.34542320733851
24.1 1.34541483586313
24.15 1.34540671264972
24.2 1.34539883696551
24.25 1.34539120797421
24.3 1.34538382473848
24.35 1.34537668622237
24.4 1.34536979129375
24.45 1.34536313872679
24.5 1.34535672720438
24.55 1.34535055532053
24.6 1.34534462158287
24.65 1.34533892441498
24.7 1.34533346215886
24.75 1.34532823307728
24.8 1.3453232353562
24.85 1.34531846710712
24.9 1.34531392636943
24.95 1.34530961111281
25 1.34530551923948
25.05 1.34530164858657
25.1 1.34529799692842
25.15 1.34529456197884
25.2 1.34529134139339
25.25 1.34528833277162
25.3 1.34528553365931
25.35 1.34528294155068
25.4 1.34528055389057
25.45 1.34527836807663
25.5 1.34527638146144
25.55 1.34527459135467
25.6 1.34527299502517
25.65 1.34527158970305
25.7 1.34527037258176
25.75 1.34526934082012
25.8 1.34526849154431
25.85 1.34526782184989
25.9 1.34526732880377
25.95 1.34526700944611
26 1.34526686079228
26.05 1.34526687983473
26.1 1.34526706354484
26.15 1.34526740887476
26.2 1.34526791275926
26.25 1.34526857211744
26.3 1.34526938385455
26.35 1.34527034486367
26.4 1.34527145202746
26.45 1.34527270221976
26.5 1.3452740923073
26.55 1.34527561915126
26.6 1.34527727960892
26.65 1.34527907053512
26.7 1.34528098878388
26.75 1.34528303120984
26.8 1.34528519466974
26.85 1.34528747602387
26.9 1.34528987213746
26.95 1.34529237988207
27 1.34529499613692
27.05 1.34529771779024
27.1 1.34530054174052
27.15 1.34530346489778
27.2 1.34530648418481
27.25 1.34530959653835
27.3 1.34531279891026
27.35 1.34531608826866
27.4 1.34531946159903
27.45 1.34532291590531
27.5 1.34532644821088
27.55 1.34533005555967
27.6 1.34533373501705
27.65 1.34533748367085
27.7 1.34534129863229
27.75 1.3453451770368
27.8 1.34534911604499
27.85 1.3453531128434
27.9 1.34535716464537
27.95 1.34536126869177
28 1.3453654222518
28.05 1.34536962262366
28.1 1.34537386713529
28.15 1.345378153145
28.2 1.34538247804214
28.25 1.34538683924766
28.3 1.34539123421476
28.35 1.34539566042938
28.4 1.34540011541076
28.45 1.34540459671195
28.5 1.34540910192026
28.55 1.34541362865772
28.6 1.34541817458151
28.65 1.34542273738433
28.7 1.34542731479481
28.75 1.34543190457785
28.8 1.34543650453491
28.85 1.34544111250433
28.9 1.34544572636162
28.95 1.34545034401969
29 1.3454549634291
29.05 1.34545958257822
29.1 1.34546419949348
29.15 1.34546881223947
29.2 1.34547341891911
29.25 1.34547801767378
29.3 1.34548260668338
29.35 1.34548718416645
29.4 1.34549174838019
29.45 1.34549629762053
29.5 1.3455008302221
29.55 1.34550534455831
29.6 1.34550983904123
29.65 1.34551431212165
29.7 1.34551876228896
29.75 1.34552318807109
29.8 1.34552758803445
29.85 1.34553196078379
29.9 1.34553630496211
29.95 1.34554061925049
30 1.34554490236796
30.05 1.34554915307133
30.1 1.34555337015502
30.15 1.34555755245083
30.2 1.34556169882776
30.25 1.3455658081918
30.3 1.34556987948565
30.35 1.34557391168852
30.4 1.34557790381585
30.45 1.34558185491902
30.5 1.34558576408511
30.55 1.34558963043658
30.6 1.34559345313097
30.65 1.3455972313606
30.7 1.34560096435223
30.75 1.34560465136672
30.8 1.34560829169874
30.85 1.34561188467634
30.9 1.34561542966067
30.95 1.34561892604556
31 1.34562237325719
31.05 1.34562577075366
31.1 1.34562911802464
31.15 1.34563241459098
31.2 1.34563566000427
31.25 1.34563885384648
31.3 1.34564199572951
31.35 1.3456450852948
31.4 1.34564812221292
31.45 1.34565110618309
31.5 1.3456540369328
31.55 1.34565691421737
31.6 1.34565973781949
31.65 1.34566250754879
31.7 1.3456652232414
31.75 1.34566788475949
31.8 1.34567049199086
31.85 1.34567304484842
31.9 1.34567554326979
31.95 1.34567798721683
32 1.34568037667518
32.05 1.3456827116538
32.1 1.34568499218451
32.15 1.34568721832153
32.2 1.34568939014102
32.25 1.34569150774063
32.3 1.34569357123902
32.35 1.3456955807754
32.4 1.3456975365091
32.45 1.34569943861905
32.5 1.34570128730338
32.55 1.34570308277893
32.6 1.34570482528079
32.65 1.34570651506186
32.7 1.34570815239239
32.75 1.34570973755952
32.8 1.34571127086682
32.85 1.34571275263386
32.9 1.34571418319577
32.95 1.34571556290274
33 1.34571689211966
33.05 1.3457181712256
33.1 1.34571940061343
33.15 1.34572058068935
33.2 1.34572171187247
33.25 1.34572279459439
33.3 1.34572382929877
33.35 1.34572481644089
33.4 1.34572575648726
33.45 1.34572664991519
33.5 1.34572749721236
33.55 1.34572829887646
33.6 1.34572905541474
33.65 1.34572976734364
33.7 1.34573043518837
33.75 1.34573105948253
33.8 1.34573164076775
33.85 1.34573217959326
33.9 1.34573267651553
33.95 1.34573313209791
34 1.34573354691024
34.05 1.3457339215285
34.1 1.34573425653445
34.15 1.34573455251526
34.2 1.34573481006317
34.25 1.34573502977513
34.3 1.34573521225251
34.35 1.34573535810068
34.4 1.34573546792874
34.45 1.3457355423492
34.5 1.34573558197761
34.55 1.34573558743228
34.6 1.34573555933396
34.65 1.34573549830555
34.7 1.34573540497175
34.75 1.34573527995883
34.8 1.34573512389431
34.85 1.34573493740665
34.9 1.34573472112502
34.95 1.34573447567898
35 1.34573420169825
35.05 1.34573389981241
35.1 1.34573357065068
35.15 1.34573321484163
35.2 1.34573283301295
35.25 1.34573242579121
35.3 1.34573199380162
35.35 1.3457315376678
35.4 1.34573105801152
35.45 1.34573055545255
35.5 1.34573003060836
35.55 1.34572948409399
35.6 1.34572891652178
35.65 1.34572832850119
35.7 1.34572772063862
35.75 1.34572709353721
35.8 1.34572644779662
35.85 1.34572578401293
35.9 1.34572510277837
35.95 1.34572440468124
36 1.34572369030566
36.05 1.34572296023146
36.1 1.34572221503405
36.15 1.34572145528418
36.2 1.3457206815479
36.25 1.34571989438632
36.3 1.34571909435556
36.35 1.34571828200657
36.4 1.345717457885
36.45 1.34571662253112
36.5 1.34571577647964
36.55 1.34571492025967
36.6 1.34571405439454
36.65 1.34571317940176
36.7 1.34571229579286
36.75 1.34571140407336
36.8 1.34571050474262
36.85 1.34570959829378
36.9 1.34570868521369
36.95 1.34570776598282
37 1.34570684107516
37.05 1.3457059109582
37.1 1.34570497609283
37.15 1.34570403693328
37.2 1.34570309392708
37.25 1.34570214751498
37.3 1.34570119813094
37.35 1.34570024620202
37.4 1.3456992921484
37.45 1.34569833638331
37.5 1.345697379313
37.55 1.34569642133668
37.6 1.34569546284656
37.65 1.34569450422774
37.7 1.34569354585826
37.75 1.34569258810902
37.8 1.3456916313438
37.85 1.34569067591927
37.9 1.3456897221849
37.95 1.34568877048304
38 1.34568782114886
38.05 1.34568687451038
38.1 1.34568593088845
38.15 1.34568499059676
38.2 1.34568405394187
38.25 1.34568312122318
38.3 1.34568219273297
38.35 1.34568126875641
38.4 1.34568034957158
38.45 1.34567943544949
38.5 1.34567852665407
38.55 1.34567762344225
38.6 1.34567672606396
38.65 1.34567583476214
38.7 1.3456749497728
38.75 1.34567407132505
38.8 1.34567319964113
38.85 1.34567233493643
38.9 1.34567147741955
38.95 1.34567062729236
39 1.34566978474999
39.05 1.34566894998093
39.1 1.34566812316704
39.15 1.34566730448361
39.2 1.34566649409942
39.25 1.34566569217678
39.3 1.3456648988716
39.35 1.3456641143334
39.4 1.34566333870544
39.45 1.34566257212472
39.5 1.34566181472204
39.55 1.3456610666221
39.6 1.34566032794355
39.65 1.34565959879903
39.7 1.34565887929525
39.75 1.34565816953305
39.8 1.34565746960751
39.85 1.34565677960794
39.9 1.34565609961802
39.95 1.34565542971584
40 1.34565476997397
40.05 1.34565412045956
40.1 1.34565348123438
40.15 1.34565285235492
40.2 1.34565223387245
40.25 1.34565162583311
40.3 1.34565102827798
40.35 1.34565044124319
40.4 1.34564986475994
40.45 1.34564929885463
40.5 1.34564874354893
40.55 1.34564819885987
40.6 1.34564766479989
40.65 1.34564714137696
40.7 1.34564662859468
40.75 1.34564612645229
40.8 1.34564563494486
40.85 1.34564515406329
40.9 1.34564468379444
40.95 1.34564422412121
41 1.34564377502263
41.05 1.34564333647396
41.1 1.34564290844675
41.15 1.34564249090897
41.2 1.34564208382506
41.25 1.34564168715606
41.3 1.34564130085966
41.35 1.34564092489034
41.4 1.34564055919943
41.45 1.34564020373521
41.5 1.34563985844298
41.55 1.34563952326522
41.6 1.3456391981416
41.65 1.34563888300913
41.7 1.34563857780223
41.75 1.34563828245282
41.8 1.34563799689044
41.85 1.34563772104229
41.9 1.34563745483339
41.95 1.34563719818662
42 1.34563695102283
42.05 1.34563671326092
42.1 1.34563648481798
42.15 1.34563626560929
42.2 1.34563605554852
42.25 1.3456358545477
42.3 1.34563566251743
42.35 1.34563547936687
42.4 1.34563530500388
42.45 1.34563513933509
42.5 1.34563498226599
42.55 1.34563483370101
42.6 1.3456346935436
42.65 1.34563456169633
42.7 1.34563443806094
42.75 1.34563432253844
42.8 1.3456342150292
42.85 1.34563411543298
42.9 1.34563402364907
42.95 1.34563393957628
43 1.34563386311311
43.05 1.34563379415772
43.1 1.34563373260807
43.15 1.34563367836194
43.2 1.34563363131704
43.25 1.345633591371
43.3 1.34563355842151
43.35 1.3456335323663
43.4 1.34563351310324
43.45 1.34563350053038
43.5 1.34563349454601
43.55 1.34563349504865
43.6 1.34563350193718
43.65 1.34563351511081
43.7 1.34563353446913
43.75 1.34563355991217
43.8 1.34563359134041
43.85 1.34563362865479
43.9 1.34563367175677
43.95 1.34563372054835
44 1.34563377493203
44.05 1.34563383481091
44.1 1.34563390008863
44.15 1.34563397066939
44.2 1.34563404645801
44.25 1.34563412735984
44.3 1.34563421328083
44.35 1.3456343041275
44.4 1.34563439980692
44.45 1.34563450022668
44.5 1.34563460529493
44.55 1.34563471492031
44.6 1.34563482901194
44.65 1.34563494747939
44.7 1.34563507023266
44.75 1.34563519718213
44.8 1.34563532823855
44.85 1.34563546331295
44.9 1.34563560231666
44.95 1.34563574516121
45 1.34563589175831
45.05 1.34563604201979
45.1 1.34563619585755
45.15 1.3456363531835
45.2 1.34563651390949
45.25 1.34563667794727
45.3 1.34563684520843
45.35 1.34563701560429
45.4 1.34563718904591
45.45 1.34563736544393
45.5 1.34563754470859
45.55 1.3456377267496
45.6 1.34563791147611
45.65 1.3456380987966
45.7 1.34563828861884
45.75 1.34563848084982
45.8 1.34563867539564
45.85 1.3456388721615
45.9 1.34563907105158
45.95 1.34563927196902
46 1.34563947481581
46.05 1.34563967949273
46.1 1.34563988589935
46.15 1.34564009393389
46.2 1.34564030349321
46.25 1.34564051447275
46.3 1.34564072676646
46.35 1.34564094026681
46.4 1.34564115486468
46.45 1.34564137044938
46.5 1.34564158690858
46.55 1.34564180412831
46.6 1.34564202199293
46.65 1.34564224038511
46.7 1.34564245918585
46.75 1.34564267827444
46.8 1.3456428975285
46.85 1.34564311682398
46.9 1.34564333603518
46.95 1.34564355503478
47 1.34564377369391
47.05 1.34564399188215
47.1 1.34564420946759
47.15 1.34564442631697
47.2 1.34564464229563
47.25 1.34564485726774
47.3 1.34564507109625
47.35 1.34564528364313
47.4 1.34564549476939
47.45 1.34564570433524
47.5 1.34564591220025
47.55 1.34564611822348
47.6 1.34564632226362
47.65 1.34564652417919
47.7 1.34564672382874
47.75 1.34564692107098
47.8 1.34564711576505
47.85 1.34564730777072
47.9 1.34564749694858
47.95 1.34564768316033
48 1.34564786626901
48.05 1.34564804613925
48.1 1.34564822263756
48.15 1.34564839563261
48.2 1.34564856499549
48.25 1.34564873060006
48.3 1.34564889232324
48.35 1.34564905004532
48.4 1.3456492036503
48.45 1.34564935302624
48.5 1.34564949806558
48.55 1.34564963866549
48.6 1.34564977472827
48.65 1.34564990616166
48.7 1.34565003287926
48.75 1.34565015480088
48.8 1.34565027185288
48.85 1.34565038396865
48.9 1.34565049108889
48.95 1.34565059316206
49 1.34565069014473
49.05 1.34565078200198
49.1 1.34565086870779
49.15 1.34565095024539
49.2 1.34565102660769
49.25 1.34565109779759
49.3 1.34565116382838
49.35 1.34565122472411
49.4 1.34565128051988
49.45 1.34565133126229
49.5 1.34565137700964
49.55 1.34565141783236
49.6 1.34565145381325
49.65 1.34565148504778
49.7 1.34565151164439
49.75 1.34565153372473
49.8 1.34565155142388
49.85 1.34565156489062
49.9 1.34565157428758
49.95 1.34565157979143
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-49.95 -1.00371005534267
-49.9 -1.00371003201548
-49.85 -1.0037099927536
-49.8 -1.00370993727841
-49.75 -1.00370986535668
-49.7 -1.00370977679943
-49.65 -1.00370967146069
-49.6 -1.00370954923633
-49.55 -1.00370941006266
-49.5 -1.00370925391519
-49.45 -1.00370908080724
-49.4 -1.00370889078851
-49.35 -1.00370868394372
-49.3 -1.00370846039113
-49.25 -1.00370822028114
-49.2 -1.00370796379477
-49.15 -1.00370769114224
-49.1 -1.00370740256149
-49.05 -1.00370709831668
-49 -1.00370677869675
-48.95 -1.00370644401399
-48.9 -1.00370609460253
-48.85 -1.00370573081694
-48.8 -1.00370535303084
-48.75 -1.00370496163546
-48.7 -1.00370455703827
-48.65 -1.00370413966169
-48.6 -1.00370370994168
-48.55 -1.00370326832653
-48.5 -1.00370281527554
-48.45 -1.00370235125784
-48.4 -1.00370187675116
-48.35 -1.0037013922407
-48.3 -1.00370089821799
-48.25 -1.00370039517986
-48.2 -1.00369988362732
-48.15 -1.00369936406467
-48.1 -1.00369883699843
-48.05 -1.00369830293652
-48 -1.00369776238734
-47.95 -1.00369721585897
-47.9 -1.00369666385836
-47.85 -1.00369610689062
-47.8 -1.00369554545831
-47.75 -1.00369498006078
-47.7 -1.00369441119359
-47.65 -1.00369383934792
-47.6 -1.00369326501004
-47.55 -1.00369268866087
-47.5 -1.0036921107755
-47.45 -1.0036915318228
-47.4 -1.0036909522651
-47.35 -1.00369037255779
-47.3 -1.00368979314915
-47.25 -1.00368921447998
-47.2 -1.00368863698352
-47.15 -1.00368806108516
-47.1 -1.0036874872024
-47.05 -1.00368691574467
-47 -1.00368634711331
-46.95 -1.00368578170147
-46.9 -1.00368521989416
-46.85 -1.00368466206821
-46.8 -1.00368410859233
-46.75 -1.00368355982717
-46.7 -1.0036830161254
-46.65 -1.00368247783182
-46.6 -1.00368194528352
-46.55 -1.00368141880998
-46.5 -1.00368089873326
-46.45 -1.00368038536819
-46.4 -1.00367987902254
-46.35 -1.00367937999729
-46.3 -1.00367888858678
-46.25 -1.00367840507899
-46.2 -1.00367792975578
-46.15 -1.00367746289315
-46.1 -1.00367700476148
-46.05 -1.0036765556258
-46 -1.00367611574608
-45.95 -1.0036756853775
-45.9 -1.00367526477071
-45.85 -1.00367485417214
-45.8 -1.00367445382424
-45.75 -1.00367406396581
-45.7 -1.00367368483223
-45.65 -1.00367331665577
-45.6 -1.00367295966582
-45.55 -1.00367261408922
-45.5 -1.00367228015048
-45.45 -1.00367195807202
-45.4 -1.00367164807447
-45.35 -1.00367135037689
-45.3 -1.00367106519698
-45.25 -1.00367079275135
-45.2 -1.00367053325571
-45.15 -1.00367028692511
-45.1 -1.00367005397407
-45.05 -1.00366983461685
-45 -1.00366962906757
-44.95 -1.00366943754042
-44.9 -1.00366926024977
-44.85 -1.00366909741034
-44.8 -1.00366894923733
-44.75 -1.00366881594653
-44.7 -1.00366869775443
-44.65 -1.00366859487834
-44.6 -1.00366850753642
-44.55 -1.00366843594779
-44.5 -1.00366838033258
-44.45 -1.00366834091198
-44.4 -1.00366831790824
-44.35 -1.00366831154474
-44.3 -1.00366832204596
-44.25 -1.00366834963749
-44.2 -1.00366839454601
-44.15 -1.00366845699927
-44.1 -1.00366853722605
-44.05 -1.00366863545608
-44 -1.00366875192003
-43.95 -1.0036688868494
-43.9 -1.00366904047643
-43.85 -1.00366921303403
-43.8 -1.00366940475568
-43.75 -1.00366961587528
-43.7 -1.00366984662705
-43.65 -1.00367009724541
-43.6 -1.00367036796481
-43.55 -1.00367065901959
-43.5 -1.00367097064382
-43.45 -1.00367130307116
-43.4 -1.00367165653462
-43.35 -1.00367203126646
-43.3 -1.00367242749793
-43.25 -1.00367284545913
-43.2 -1.00367328537877
-43.15 -1.00367374748397
-43.1 -1.00367423200008
-43.05 -1.0036747391504
-43 -1.00367526915603
-42.95 -1.0036758222356
-42.9 -1.00367639860501
-42.85 -1.00367699847728
-42.8 -1.00367762206222
-42.75 -1.00367826956627
-42.7 -1.00367894119217
-42.65 -1.0036796371388
-42.6 -1.00368035760085
-42.55 -1.00368110276864
-42.5 -1.0036818728278
-42.45 -1.00368266795908
-42.4 -1.00368348833803
-42.35 -1.0036843341348
-42.3 -1.00368520551384
-42.25 -1.00368610263368
-42.2 -1.00368702564662
-42.15 -1.00368797469852
-42.1 -1.00368894992853
-42.05 -1.00368995146881
-42 -1.00369097944429
-41.95 -1.00369203397242
-41.9 -1.00369311516291
-41.85 -1.00369422311745
-41.8 -1.0036953579295
-41.75 -1.003696519684
-41.7 -1.00369770845716
-41.65 -1.00369892431617
-41.6 -1.00370016731896
-41.55 -1.00370143751399
-41.5 -1.00370273493998
-41.45 -1.00370405962565
-41.4 -1.00370541158955
-41.35 -1.00370679083973
-41.3 -1.00370819737358
-41.25 -1.0037096311776
-41.2 -1.00371109222709
-41.15 -1.00371258048604
-41.1 -1.0037140959068
-41.05 -1.00371563842996
-41 -1.00371720798404
-40.95 -1.00371880448535
-40.9 -1.00372042783772
-40.85 -1.00372207793235
-40.8 -1.00372375464755
-40.75 -1.0037254578486
-40.7 -1.00372718738748
-40.65 -1.00372894310273
-40.6 -1.00373072481926
-40.55 -1.00373253234811
-40.5 -1.00373436548631
-40.45 -1.00373622401671
-40.4 -1.00373810770776
-40.35 -1.00374001631335
-40.3 -1.00374194957268
-40.25 -1.00374390721002
-40.2 -1.00374588893462
-40.15 -1.00374789444051
-40.1 -1.00374992340634
-40.05 -1.00375197549525
-40 -1.00375405035473
-39.95 -1.00375614761644
-39.9 -1.00375826689611
-39.85 -1.00376040779337
-39.8 -1.00376256989165
-39.75 -1.00376475275802
-39.7 -1.00376695594311
-39.65 -1.00376917898096
-39.6 -1.00377142138889
-39.55 -1.00377368266745
-39.5 -1.00377596230026
-39.45 -1.00377825975394
-39.4 -1.00378057447798
-39.35 -1.00378290590469
-39.3 -1.00378525344911
-39.25 -1.0037876165089
-39.2 -1.00378999446427
-39.15 -1.00379238667794
-39.1 -1.00379479249504
-39.05 -1.00379721124308
-39 -1.00379964223186
-38.95 -1.00380208475346
-38.9 -1.00380453808216
-38.85 -1.00380700147443
-38.8 -1.00380947416889
-38.75 -1.00381195538627
-38.7 -1.00381444432941
-38.65 -1.00381694018324
-38.6 -1.00381944211478
-38.55 -1.00382194927311
-38.5 -1.00382446078943
-38.45 -1.00382697577701
-38.4 -1.00382949333126
-38.35 -1.00383201252973
-38.3 -1.00383453243216
-38.25 -1.0038370520805
-38.2 -1.00383957049898
-38.15 -1.00384208669416
-38.1 -1.00384459965498
-38.05 -1.00384710835287
-38 -1.00384961174176
-37.95 -1.00385210875825
-37.9 -1.00385459832165
-37.85 -1.0038570793341
-37.8 -1.00385955068068
-37.75 -1.00386201122954
-37.7 -1.00386445983204
-37.65 -1.00386689532284
-37.6 -1.00386931652012
-37.55 -1.00387172222567
-37.5 -1.0038741112251
-37.45 -1.00387648228801
-37.4 -1.00387883416815
-37.35 -1.00388116560365
-37.3 -1.00388347531721
-37.25 -1.0038857620163
-37.2 -1.00388802439341
-37.15 -1.00389026112628
-37.1 -1.00389247087814
-37.05 -1.00389465229796
-37 -1.00389680402073
-36.95 -1.00389892466775
-36.9 -1.00390101284689
-36.85 -1.00390306715289
-36.8 -1.0039050861677
-36.75 -1.00390706846078
-36.7 -1.00390901258945
-36.65 -1.00391091709921
-36.6 -1.0039127805241
-36.55 -1.0039146013871
-36.5 -1.00391637820048
-36.45 -1.00391810946619
-36.4 -1.00391979367627
-36.35 -1.00392142931327
-36.3 -1.00392301485066
-36.25 -1.00392454875331
-36.2 -1.00392602947788
-36.15 -1.00392745547333
-36.1 -1.00392882518136
-36.05 -1.00393013703696
-36 -1.00393138946882
-35.95 -1.00393258089991
-35.9 -1.00393370974799
-35.85 -1.00393477442613
-35.8 -1.00393577334327
-35.75 -1.0039367049048
-35.7 -1.00393756751309
-35.65 -1.00393835956813
-35.6 -1.00393907946808
-35.55 -1.00393972560993
-35.5 -1.00394029639009
-35.45 -1.00394079020503
-35.4 -1.00394120545195
-35.35 -1.00394154052942
-35.3 -1.00394179383808
-35.25 -1.0039419637813
-35.2 -1.00394204876588
-35.15 -1.00394204720281
-35.1 -1.00394195750792
-35.05 -1.00394177810266
-35 -1.00394150741487
-34.95 -1.00394114387949
-34.9 -1.00394068593934
-34.85 -1.00394013204596
-34.8 -1.00393948066034
-34.75 -1.00393873025375
-34.7 -1.00393787930859
-34.65 -1.00393692631918
-34.6 -1.00393586979261
-34.55 -1.00393470824963
-34.5 -1.00393344022546
-34.45 -1.00393206427072
-34.4 -1.00393057895227
-34.35 -1.00392898285415
-34.3 -1.00392727457844
-34.25 -1.00392545274625
-34.2 -1.00392351599856
-34.15 -1.00392146299725
-34.1 -1.00391929242596
-34.05 -1.00391700299113
-34 -1.00391459342291
-33.95 -1.00391206247618
-33.9 -1.00390940893148
-33.85 -1.00390663159606
-33.8 -1.00390372930488
-33.75 -1.00390070092157
-33.7 -1.00389754533952
-33.65 -1.00389426148283
-33.6 -1.00389084830743
-33.55 -1.00388730480205
-33.5 -1.00388362998931
-33.45 -1.00387982292676
-33.4 -1.00387588270795
-33.35 -1.00387180846349
-33.3 -1.00386759936213
-33.25 -1.00386325461182
-33.2 -1.00385877346082
-33.15 -1.0038541551988
-33.1 -1.00384939915786
-33.05 -1.00384450471372
-33 -1.00383947128676
-32.95 -1.00383429834313
-32.9 -1.00382898539587
-32.85 -1.00382353200601
-32.8 -1.00381793778368
-32.75 -1.00381220238923
-32.7 -1.00380632553432
-32.65 -1.00380030698304
-32.6 -1.00379414655306
-32.55 -1.00378784411667
-32.5 -1.00378139960195
-32.45 -1.00377481299385
-32.4 -1.00376808433531
-32.35 -1.00376121372837
-32.3 -1.00375420133523
-32.25 -1.00374704737942
-32.2 -1.00373975214682
-32.15 -1.00373231598681
-32.1 -1.00372473931332
-32.05 -1.0037170226059
-32 -1.00370916641083
-31.95 -1.00370117134215
-31.9 -1.00369303808272
-31.85 -1.0036847673853
-31.8 -1.00367636007354
-31.75 -1.00366781704308
-31.7 -1.00365913926248
-31.65 -1.0036503277743
-31.6 -1.00364138369609
-31.55 -1.00363230822132
-31.5 -1.00362310262043
-31.45 -1.00361376824172
-31.4 -1.00360430651234
-31.35 -1.00359471893921
-31.3 -1.0035850071099
-31.25 -1.00357517269358
-31.2 -1.00356521744185
-31.15 -1.00355514318962
-31.1 -1.00354495185596
-31.05 -1.00353464544491
-31 -1.00352422604628
-30.95 -1.00351369583645
-30.9 -1.00350305707908
-30.85 -1.00349231212589
-30.8 -1.00348146341735
-30.75 -1.00347051348337
-30.7 -1.00345946494396
-30.65 -1.00344832050985
-30.6 -1.0034370829831
-30.55 -1.00342575525769
-30.5 -1.00341434032006
-30.45 -1.00340284124962
-30.4 -1.00339126121922
-30.35 -1.00337960349566
-30.3 -1.00336787144005
-30.25 -1.00335606850823
-30.2 -1.0033441982511
-30.15 -1.00333226431497
-30.1 -1.0033202704418
-30.05 -1.00330822046946
-30 -1.00329611833196
-29.95 -1.00328396805956
-29.9 -1.00327177377893
-29.85 -1.0032595397132
-29.8 -1.00324727018207
-29.75 -1.0032349696017
-29.7 -1.00322264248474
-29.65 -1.00321029344023
-29.6 -1.00319792717342
-29.55 -1.0031855484856
-29.5 -1.00317316227389
-29.45 -1.00316077353091
-29.4 -1.00314838734449
-29.35 -1.00313600889725
-29.3 -1.00312364346617
-29.25 -1.00311129642211
-29.2 -1.00309897322926
-29.15 -1.00308667944453
-29.1 -1.00307442071692
-29.05 -1.00306220278678
-29 -1.00305003148507
-28.95 -1.0030379127325
-28.9 -1.00302585253867
-28.85 -1.00301385700113
-28.8 -1.00300193230435
-28.75 -1.00299008471867
-28.7 -1.00297832059917
-28.65 -1.00296664638446
-28.6 -1.00295506859546
-28.55 -1.00294359383405
-28.5 -1.00293222878169
-28.45 -1.00292098019798
-28.4 -1.00290985491913
-28.35 -1.00289885985641
-28.3 -1.00288800199443
-28.25 -1.00287728838951
-28.2 -1.00286672616781
-28.15 -1.00285632252354
-28.1 -1.00284608471697
-28.05 -1.00283602007251
-28 -1.00282613597656
-27.95 -1.00281643987545
-27.9 -1.00280693927318
-27.85 -1.00279764172916
-27.8 -1.00278855485584
-27.75 -1.00277968631633
-27.7 -1.00277104382186
-27.65 -1.00276263512922
-27.6 -1.00275446803815
-27.55 -1.00274655038859
-27.5 -1.00273889005792
-27.45 -1.00273149495808
-27.4 -1.00272437303265
-27.35 -1.00271753225386
-27.3 -1.00271098061949
-27.25 -1.00270472614974
-27.2 -1.002698776884
-27.15 -1.00269314087755
-27.1 -1.00268782619821
-27.05 -1.00268284092289
-27 -1.00267819313412
-26.95 -1.0026738909164
-26.9 -1.00266994235263
-26.85 -1.00266635552034
-26.8 -1.00266313848791
-26.75 -1.00266029931073
-26.7 -1.00265784602727
-26.65 -1.00265578665508
-26.6 -1.00265412918671
-26.55 -1.00265288158563
-26.5 -1.00265205178201
-26.45 -1.00265164766845
-26.4 -1.00265167709567
-26.35 -1.00265214786813
-26.3 -1.0026530677396
-26.25 -1.00265444440859
-26.2 -1.00265628551384
-26.15 -1.00265859862966
-26.1 -1.00266139126123
-26.05 -1.0026646708399
-26 -1.00266844471833
-25.95 -1.00267272016566
-25.9 -1.0026775043626
-25.85 -1.00268280439642
-25.8 -1.00268862725599
-25.75 -1.00269497982668
-25.7 -1.00270186888521
-25.65 -1.00270930109454
-25.6 -1.00271728299859
-25.55 -1.00272582101701
-25.5 -1.00273492143989
-25.45 -1.00274459042235
-25.4 -1.00275483397922
-25.35 -1.00276565797952
-25.3 -1.00277706814106
-25.25 -1.0027890700249
-25.2 -1.0028016690298
-25.15 -1.00281487038661
-25.1 -1.00282867915273
-25.05 -1.00284310020637
-25 -1.00285813824094
-24.95 -1.00287379775932
-24.9 -1.00289008306811
-24.85 -1.00290699827189
-24.8 -1.00292454726744
-24.75 -1.00294273373791
-24.7 -1.00296156114704
-24.65 -1.00298103273327
-24.6 -1.00300115150388
-24.55 -1.00302192022918
-24.5 -1.00304334143652
-24.45 -1.00306541740448
-24.4 -1.00308815015691
-24.35 -1.00311154145704
-24.3 -1.00313559280154
-24.25 -1.00316030541461
-24.2 -1.00318568024204
-24.15 -1.0032117179453
-24.1 -1.00323841889562
-24.05 -1.00326578316804
-24 -1.00329381053558
-23.95 -1.00332250046326
-23.9 -1.00335185210225
-23.85 -1.00338186428402
-23.8 -1.00341253551446
-23.75 -1.00344386396808
-23.7 -1.00347584748216
-23.65 -1.00350848355103
-23.6 -1.00354176932027
-23.55 -1.00357570158102
-23.5 -1.00361027676428
-23.45 -1.00364549093529
-23.4 -1.00368133978792
-23.35 -1.00371781863911
-23.3 -1.00375492242337
-23.25 -1.00379264568734
-23.2 -1.00383098258438
-23.15 -1.00386992686925
-23.1 -1.00390947189284
-23.05 -1.00394961059699
-23 -1.00399033550935
-22.95 -1.00403163873832
-22.9 -1.00407351196815
-22.85 -1.00411594645402
-22.8 -1.0041589330173
-22.75 -1.00420246204086
-22.7 -1.00424652346448
-22.65 -1.00429110678046
-22.6 -1.0043362010292
-22.55 -1.00438179479504
-22.5 -1.00442787620216
-22.45 -1.00447443291061
-22.4 -1.00452145211254
-22.35 -1.0045689205285
-22.3 -1.00461682440399
-22.25 -1.00466514950607
-22.2 -1.00471388112026
-22.15 -1.00476300404751
-22.1 -1.00481250260144
-22.05 -1.00486236060571
-22 -1.00491256139167
-21.95 -1.00496308779618
-21.9 -1.00501392215962
-21.85 -1.00506504632422
-21.8 -1.00511644163256
-21.75 -1.00516808892635
-21.7 -1.00521996854548
-21.65 -1.00527206032729
-21.6 -1.00532434360623
-21.55 -1.00537679721369
-21.5 -1.0054293994782
-21.45 -1.00548212822596
-21.4 -1.00553496078165
-21.35 -1.0055878739696
-21.3 -1.00564084411528
-21.25 -1.00569384704725
-21.2 -1.0057468580993
-21.15 -1.00579985211318
-21.1 -1.00585280344157
-21.05 -1.00590568595151
-21 -1.00595847302827
-20.95 -1.00601113757963
-20.9 -1.00606365204062
-20.85 -1.00611598837865
-20.8 -1.00616811809922
-20.75 -1.00622001225201
-20.7 -1.00627164143751
-20.65 -1.00632297581416
-20.6 -1.00637398510595
-20.55 -1.00642463861063
-20.5 -1.00647490520838
-20.45 -1.00652475337109
-20.4 -1.00657415117216
-20.35 -1.00662306629688
-20.3 -1.00667146605342
-20.25 -1.00671931738438
-20.2 -1.00676658687894
-20.15 -1.00681324078567
-20.1 -1.00685924502588
-20.05 -1.0069045652077
-20 -1.00694916664068
-19.95 -1.00699301435115
-19.9 -1.00703607309814
-19.85 -1.00707830739002
-19.8 -1.00711968150175
-19.75 -1.00716015949286
-19.7 -1.00719970522604
-19.65 -1.00723828238643
-19.6 -1.00727585450161
-19.55 -1.00731238496222
-19.5 -1.0073478370433
-19.45 -1.00738217392628
-19.4 -1.00741535872166
-19.35 -1.00744735449236
-19.3 -1.00747812427774
-19.25 -1.00750763111827
-19.2 -1.00753583808087
-19.15 -1.0075627082849
-19.1 -1.00758820492877
-19.05 -1.00761229131724
-19 -1.00763493088919
-18.95 -1.00765608724621
-18.9 -1.00767572418154
-18.85 -1.00769380570981
-18.8 -1.00771029609711
-18.75 -1.00772515989178
-18.7 -1.0077383619556
-18.65 -1.00774986749547
-18.6 -1.00775964209562
-18.55 -1.00776765175015
-18.5 -1.00777386289609
-18.45 -1.00777824244671
-18.4 -1.00778075782526
-18.35 -1.00778137699898
-18.3 -1.00778006851339
-18.25 -1.00777680152676
-18.2 -1.00777154584484
-18.15 -1.00776427195567
-18.1 -1.00775495106455
-18.05 -1.00774355512901
-18 -1.00773005689381
-17.95 -1.00771442992587
-17.9 -1.00769664864917
-17.85 -1.00767668837938
-17.8 -1.00765452535843
-17.75 -1.00763013678864
-17.7 -1.00760350086672
-17.65 -1.0075745968172
-17.6 -1.00754340492551
-17.55 -1.00750990657055
-17.5 -1.00747408425665
-17.45 -1.0074359216449
-17.4 -1.00739540358372
-17.35 -1.00735251613873
-17.3 -1.00730724662173
-17.25 -1.0072595836187
-17.2 -1.00720951701692
-17.15 -1.00715703803091
-17.1 -1.0071021392273
-17.05 -1.00704481454848
-17 -1.00698505933493
-16.95 -1.00692287034624
-16.9 -1.00685824578066
-16.85 -1.00679118529318
-16.8 -1.00672169001204
-16.75 -1.00664976255356
-16.7 -1.00657540703529
-16.65 -1.00649862908739
-16.6 -1.00641943586216
-16.55 -1.00633783604166
-16.5 -1.00625383984334
-16.45 -1.00616745902369
-16.4 -1.00607870687977
-16.35 -1.00598759824862
-16.3 -1.00589414950448
-16.25 -1.00579837855375
-16.2 -1.00570030482772
-16.15 -1.00559994927292
-16.1 -1.0054973343392
-16.05 -1.00539248396533
-16 -1.00528542356224
-15.95 -1.00517617999385
-15.9 -1.0050647815554
-15.85 -1.00495125794933
-15.8 -1.00483564025876
-15.75 -1.00471796091837
-15.7 -1.00459825368296
-15.65 -1.00447655359351
-15.6 -1.00435289694075
-15.55 -1.00422732122646
-15.5 -1.00409986512226
-15.45 -1.00397056842615
-15.4 -1.00383947201677
-15.35 -1.00370661780535
-15.3 -1.00357204868558
-15.25 -1.00343580848128
-15.2 -1.00329794189212
-15.15 -1.00315849443732
-15.1 -1.00301751239749
-15.05 -1.00287504275473
-15 -1.00273113313107
-14.95 -1.00258583172524
-14.9 -1.00243918724814
-14.85 -1.00229124885686
-14.8 -1.00214206608762
-14.75 -1.00199168878749
-14.7 -1.00184016704535
-14.65 -1.00168755112198
-14.6 -1.00153389137955
-14.55 -1.00137923821061
-14.5 -1.00122364196686
-14.45 -1.0010671528877
-14.4 -1.00090982102885
-14.35 -1.00075169619119
-14.3 -1.00059282784999
-14.25 -1.00043326508466
-14.2 -1.00027305650938
-14.15 -1.00011225020456
-14.1 -0.999950893649511
-14.05 -0.999789033656434
-14 -0.999626716305938
-13.95 -0.99946398688429
-13.9 -0.999300889822579
-13.85 -0.999137468638006
-13.8 -0.998973765877488
-13.75 -0.998809823063774
-13.7 -0.998645680644264
-13.65 -0.998481377942728
-13.6 -0.998316953114116
-13.55 -0.998152443102651
-13.5 -0.997987883603373
-13.45 -0.997823309027352
-13.4 -0.997658752470708
-13.35 -0.99749424568765
-13.3 -0.997329819067684
-13.25 -0.997165501617158
-13.2 -0.997001320945323
-13.15 -0.996837303255047
-13.1 -0.996673473338341
-13.05 -0.996509854576851
-13 -0.996346468947441
-12.95 -0.996183337033009
-12.9 -0.996020478038666
-12.85 -0.995857909813389
-12.8 -0.995695648877264
-12.75 -0.995533710454434
-12.7 -0.995372108511832
-12.65 -0.995210855803806
-12.6 -0.995049963922714
-12.55 -0.994889443355558
-12.5 -0.99472930354673
-12.45 -0.994569552966924
-12.4 -0.994410199188269
-12.35 -0.994251248965716
-12.3 -0.994092708324714
-12.25 -0.993934582655201
-12.2 -0.993776876811916
-12.15 -0.993619595221046
-12.1 -0.993462741993182
-12.05 -0.993306321042599
-12 -0.993150336212793
-11.95 -0.992994791408284
-11.9 -0.992839690732588
-11.85 -0.992685038632342
-11.8 -0.992530840047486
-11.75 -0.992377100567421
-11.7 -0.992223826593064
-11.65 -0.992071025504674
-11.6 -0.991918705835338
-11.55 -0.991766877449986
-11.5 -0.991615551729782
-11.45 -0.991464741761723
-11.4 -0.991314462533292
-11.35 -0.991164731131939
-11.3 -0.991015566949213
-11.25 -0.990866991889297
-11.2 -0.990719030581716
-11.15 -0.990571710597952
-11.1 -0.990425062671689
-11.05 -0.990279120922389
-11 -0.990133923081877
-10.95 -0.989989510723606
-10.9 -0.989845929494226
-10.85 -0.989703229347092
-10.8 -0.989561464777289
-10.75 -0.989420695057765
-10.7 -0.989280984476096
-10.65 -0.989142402571432
-10.6 -0.989005024371101
-10.55 -0.988868930626355
-10.5 -0.988734208046707
-10.45 -0.988600949532269
-10.4 -0.988469254403496
-10.35 -0.988339228627698
-10.3 -0.98821098504166
-10.25 -0.988084643569691
-10.2 -0.987960331436381
-10.15 -0.987838183373336
-10.1 -0.987718341819117
-10.05 -0.987600957111608
-10 -0.987486187671985
-9.95 -0.987374200179466
-9.9 -0.987265169735971
-9.84999999999999 -0.987159280019825
-9.8 -0.987056723427602
-9.75 -0.986957701203198
-9.7 -0.986862423553219
-9.65 -0.986771109747728
-9.59999999999999 -0.986683988205419
-9.55 -0.986601296562265
-9.5 -0.986523281722679
-9.45 -0.986450199892245
-9.4 -0.986382316591068
-9.34999999999999 -0.986319906646813
-9.3 -0.986263254166493
-9.25 -0.98621265248613
-9.2 -0.98616840409739
-9.15 -0.986130820550343
-9.09999999999999 -0.98610022233155
-9.05 -0.986076938716683
-9 -0.986061307596962
-8.95 -0.986053675278731
-8.9 -0.986054396255556
-8.84999999999999 -0.986063832952287
-8.8 -0.986082355440612
-8.75 -0.986110341125686
-8.7 -0.986148174403516
-8.65 -0.986196246288867
-8.59999999999999 -0.98625495401354
-8.55 -0.986324700594988
-8.5 -0.986405894375317
-8.45 -0.986498948530848
-8.4 -0.986604280552516
-8.34999999999999 -0.986722311697497
-8.3 -0.986853466412581
-8.25 -0.986998171729916
-8.2 -0.98715685663588
-8.15 -0.987329951413965
-8.09999999999999 -0.987517886962646
-8.05 -0.987721094089389
-8 -0.987940002782004
-7.95 -0.988175041458712
-7.9 -0.988426636198389
-7.84999999999999 -0.98869520995256
-7.8 -0.988981181740816
-7.75 -0.98928496583142
-7.7 -0.98960697090896
-7.65 -0.989947599230985
-7.59999999999999 -0.990307245775621
-7.55 -0.990686297382222
-7.5 -0.991085131887176
-7.45 -0.991504117256996
-7.4 -0.991943610720857
-7.34999999999999 -0.992403957904764
-7.3 -0.992885491969503
-7.25 -0.99338853275454
-7.2 -0.993913385929975
-7.15 -0.99446034215862
-7.09999999999999 -0.995029676270224
-7.05 -0.995621646449768
-7 -0.996236493441674
-6.95 -0.996874439771692
-6.9 -0.997535688988066
-6.84999999999999 -0.998220424923507
-6.8 -0.998928810979314
-6.75 -0.99966098943287
-6.7 -1.00041708076956
-6.65 -1.00119718303997
-6.59999999999999 -1.00200137124314
-6.55 -1.00282969673627
-6.5 -1.00368218667135
-6.45 -1.00455884345872
-6.4 -1.00545964425755
-6.34999999999999 -1.00638454049297
-6.3 -1.00733345739936
-6.25 -1.00830629358908
-6.2 -1.00930292064581
-6.15 -1.01032318274138
-6.09999999999999 -1.01136689627474
-6.05 -1.01243384953165
-6 -1.0135238023633
-5.95 -1.01463648588208
-5.9 -1.01577160217228
-5.84999999999999 -1.01692882401351
-5.8 -1.01810779461447
-5.75 -1.0193081273542
-5.7 -1.02052940552833
-5.65 -1.02177118209698
-5.59999999999999 -1.02303297943151
-5.55 -1.02431428905658
-5.5 -1.0256145713841
-5.45 -1.02693325543555
-5.4 -1.02826973854863
-5.34999999999999 -1.02962338606459
-5.3 -1.03099353099186
-5.25 -1.0323794736418
-5.2 -1.03378048123213
-5.15 -1.03519578745332
-5.09999999999999 -1.03662459199314
-5.05 -1.03806606001432
-5 -1.03951932158009
-4.95 -1.04098347102201
-4.9 -1.04245756624448
-4.84999999999999 -1.04394062795978
-4.8 -1.04543163884737
-4.75 -1.04692954263082
-4.7 -1.04843324306529
-4.65 -1.04994160282812
-4.59999999999999 -1.05145344230478
-4.55 -1.05296753826165
-4.5 -1.05448262239689
-4.45 -1.05599737975973
-4.4 -1.05751044702815
-4.34999999999999 -1.05902041063397
-4.3 -1.06052580472358
-4.25 -1.06202510894169
-4.2 -1.06351674602453
-4.15 -1.06499907918754
-4.09999999999999 -1.06647040929164
-4.05 -1.06792897177072
-4 -1.06937293330119
-3.95 -1.07080038819323
-3.9 -1.07220935448092
-3.84999999999999 -1.07359776968671
-3.8 -1.07496348623319
-3.75 -1.07630426647258
-3.7 -1.07761777730118
-3.65 -1.07890158432325
-3.59999999999999 -1.08015314552458
-3.55 -1.08136980441252
-3.5 -1.08254878257412
-3.45 -1.08368717159945
-3.4 -1.08478192431117
-3.34999999999999 -1.08582984523512
-3.3 -1.08682758023947
-3.25 -1.087771605262
-3.2 -1.08865821403578
-3.15 -1.08948350471362
-3.09999999999999 -1.0902433652796
-3.05 -1.09093345762339
-3 -1.09154920013796
-2.95 -1.09208574868465
-2.9 -1.09253797575051
-2.84999999999999 -1.09290044760115
-2.8 -1.09316739920779
-2.75 -1.09333270669923
-2.7 -1.09338985705721
-2.65 -1.09333191473739
-2.59999999999999 -1.09315148485602
-2.55 -1.09284067253476
-2.5 -1.09239103794058
-2.45 -1.09179354649502
-2.4 -1.09103851365367
-2.34999999999999 -1.09011554357341
-2.3 -1.08901346088781
-2.25 -1.08772023469959
-2.2 -1.08622289376964
-2.15 -1.08450743173295
-2.09999999999999 -1.08255870099838
-2.05 -1.080360293789
-2 -1.07789440854721
-1.95 -1.07514169965996
-1.9 -1.07208110814761
-1.84999999999999 -1.06868967059952
-1.8 -1.0649423032238
-1.75 -1.06081155739913
-1.7 -1.05626734256773
-1.65 -1.05127661168233
-1.59999999999999 -1.045803003711
-1.55 -1.03980643691153
-1.5 -1.03324264571348
-1.45 -1.026062653106
-1.4 -1.01821216945302
-1.34999999999999 -1.00963090769874
-1.3 -1.00025180408264
-1.25 -0.990000132910032
-1.2 -0.978792503873144
-1.15 -0.966535731279229
-1.09999999999999 -0.953125566915776
-1.05 -0.938445293074594
-1 -0.922364180814815
-0.949999999999996 -0.904735832847144
-0.899999999999999 -0.885396453314525
-0.849999999999994 -0.864163122230795
-0.799999999999997 -0.84083220587017
-0.75 -0.815178113055532
-0.699999999999996 -0.78695271958397
-0.649999999999999 -0.755885937803984
-0.599999999999994 -0.721688111868951
-0.549999999999997 -0.684055168775384
-0.5 -0.642677727654164
-0.449999999999996 -0.597255601998872
-0.399999999999999 -0.547519193587705
-0.349999999999994 -0.49325895650962
-0.299999999999997 -0.434363104586081
-0.25 -0.370861740578634
-0.199999999999996 -0.302972503494655
-0.149999999999999 -0.231139122619148
-0.0999999999999943 -0.156051282526916
-0.0499999999999972 -0.0786340768006756
0 0
0.0500000000000043 0.078634076800675
0.100000000000001 0.156051282526914
0.150000000000006 0.231139122619143
0.200000000000003 0.302972503494646
0.25 0.370861740578621
0.300000000000004 0.434363104586063
0.350000000000001 0.493258956509597
0.400000000000006 0.547519193587677
0.450000000000003 0.597255601998839
0.5 0.642677727654127
0.550000000000004 0.684055168775342
0.600000000000001 0.721688111868905
0.650000000000006 0.755885937803934
0.700000000000003 0.786952719583917
0.75 0.815178113055476
0.800000000000004 0.840832205870112
0.850000000000001 0.864163122230734
0.900000000000006 0.885396453314462
0.950000000000003 0.904735832847079
1 0.922364180814749
1.05 0.938445293074527
1.1 0.953125566915707
1.15000000000001 0.966535731279159
1.2 0.978792503873072
1.25 0.990000132909959
1.3 1.00025180408257
1.35 1.00963090769866
1.40000000000001 1.01821216945294
1.45 1.02606265310593
1.5 1.0332426457134
1.55 1.03980643691146
1.6 1.04580300371092
1.65000000000001 1.05127661168226
1.7 1.05626734256766
1.75 1.06081155739905
1.8 1.06494230322373
1.85 1.06868967059944
1.90000000000001 1.07208110814753
1.95 1.07514169965988
2 1.07789440854713
2.05 1.08036029378892
2.1 1.0825587009983
2.15000000000001 1.08450743173287
2.2 1.08622289376956
2.25 1.08772023469951
2.3 1.08901346088773
2.35 1.09011554357333
2.40000000000001 1.09103851365359
2.45 1.09179354649494
2.5 1.0923910379405
2.55 1.09284067253467
2.6 1.09315148485594
2.65000000000001 1.09333191473731
2.7 1.09338985705713
2.75 1.09333270669915
2.8 1.09316739920771
2.85 1.09290044760107
2.90000000000001 1.09253797575043
2.95 1.09208574868457
3 1.09154920013788
3.05 1.09093345762331
3.1 1.09024336527952
3.15000000000001 1.08948350471354
3.2 1.0886582140357
3.25 1.08777160526191
3.3 1.08682758023939
3.35 1.08582984523504
3.40000000000001 1.08478192431109
3.45 1.08368717159937
3.5 1.08254878257404
3.55 1.08136980441244
3.6 1.0801531455245
3.65000000000001 1.07890158432316
3.7 1.0776177773011
3.75 1.0763042664725
3.8 1.07496348623311
3.85 1.07359776968662
3.90000000000001 1.07220935448084
3.95 1.07080038819315
4 1.06937293330111
4.05 1.06792897177063
4.1 1.06647040929156
4.15000000000001 1.06499907918746
4.2 1.06351674602445
4.25 1.06202510894161
4.3 1.06052580472349
4.35 1.05902041063389
4.40000000000001 1.05751044702807
4.45 1.05599737975965
4.5 1.05448262239681
4.55 1.05296753826157
4.6 1.0514534423047
4.65000000000001 1.04994160282804
4.7 1.0484332430652
4.75 1.04692954263074
4.8 1.04543163884729
4.85 1.0439406279597
4.90000000000001 1.0424575662444
4.95 1.04098347102193
5 1.03951932158001
5.05 1.03806606001424
5.1 1.03662459199305
5.15000000000001 1.03519578745324
5.2 1.03378048123205
5.25 1.03237947364172
5.3 1.03099353099178
5.35 1.02962338606451
5.40000000000001 1.02826973854855
5.45 1.02693325543547
5.5 1.02561457138402
5.55 1.02431428905649
5.6 1.02303297943143
5.65000000000001 1.0217711820969
5.7 1.02052940552825
5.75 1.01930812735412
5.8 1.01810779461438
5.85 1.01692882401343
5.90000000000001 1.01577160217219
5.95 1.014636485882
6 1.01352380236322
6.05 1.01243384953157
6.1 1.01136689627466
6.15000000000001 1.0103231827413
6.2 1.00930292064573
6.25 1.008306293589
6.3 1.00733345739928
6.35 1.00638454049289
6.40000000000001 1.00545964425747
6.45 1.00455884345864
6.5 1.00368218667127
6.55 1.00282969673619
6.6 1.00200137124305
6.65000000000001 1.00119718303989
6.7 1.00041708076948
6.75 0.999660989432789
6.8 0.998928810979233
6.85 0.998220424923426
6.90000000000001 0.997535688987986
6.95 0.996874439771611
7 0.996236493441593
7.05 0.995621646449687
7.1 0.995029676270144
7.15000000000001 0.994460342158539
7.2 0.993913385929894
7.25 0.993388532754459
7.3 0.992885491969422
7.35 0.992403957904683
7.40000000000001 0.991943610720776
7.45 0.991504117256915
7.5 0.991085131887095
7.55 0.990686297382141
7.6 0.99030724577554
7.65000000000001 0.989947599230904
7.7 0.989606970908879
7.75 0.989284965831339
7.8 0.988981181740735
7.85 0.988695209952479
7.90000000000001 0.988426636198308
7.95 0.988175041458631
8 0.987940002781923
8.05 0.987721094089308
8.1 0.987517886962565
8.15000000000001 0.987329951413884
8.2 0.9871568566358
8.25 0.986998171729835
8.3 0.9868534664125
8.35 0.986722311697416
8.40000000000001 0.986604280552435
8.45 0.986498948530767
8.5 0.986405894375236
8.55 0.986324700594907
8.6 0.986254954013459
8.65000000000001 0.986196246288786
8.7 0.986148174403435
8.75 0.986110341125605
8.8 0.986082355440531
8.85 0.986063832952206
8.90000000000001 0.986054396255475
8.95 0.98605367527865
9 0.986061307596881
9.05 0.986076938716602
9.1 0.986100222331469
9.15000000000001 0.986130820550262
9.2 0.986168404097309
9.25 0.986212652486049
9.3 0.986263254166411
9.35 0.986319906646732
9.40000000000001 0.986382316590987
9.45 0.986450199892163
9.5 0.986523281722597
9.55 0.986601296562184
9.6 0.986683988205338
9.65000000000001 0.986771109747646
9.7 0.986862423553137
9.75 0.986957701203116
9.8 0.98705672342752
9.85 0.987159280019744
9.90000000000001 0.987265169735889
9.95 0.987374200179384
10 0.987486187671903
10.05 0.987600957111526
10.1 0.987718341819036
10.15 0.987838183373254
10.2 0.987960331436299
10.25 0.988084643569609
10.3 0.988210985041578
10.35 0.988339228627616
10.4 0.988469254403414
10.45 0.988600949532187
10.5 0.988734208046625
10.55 0.988868930626273
10.6 0.989005024371019
10.65 0.98914240257135
10.7 0.989280984476015
10.75 0.989420695057683
10.8 0.989561464777208
10.85 0.98970322934701
10.9 0.989845929494144
10.95 0.989989510723524
11 0.990133923081795
11.05 0.990279120922307
11.1 0.990425062671607
11.15 0.99057171059787
11.2 0.990719030581634
11.25 0.990866991889215
11.3 0.991015566949131
11.35 0.991164731131857
11.4 0.99131446253321
11.45 0.991464741761641
11.5 0.9916155517297
11.55 0.991766877449905
11.6 0.991918705835256
11.65 0.992071025504592
11.7 0.992223826592982
11.75 0.992377100567339
11.8 0.992530840047404
11.85 0.99268503863226
11.9 0.992839690732506
11.95 0.992994791408202
12 0.993150336212712
12.05 0.993306321042517
12.1 0.9934627419931
12.15 0.993619595220964
12.2 0.993776876811834
12.25 0.993934582655119
12.3 0.994092708324632
12.35 0.994251248965634
12.4 0.994410199188188
12.45 0.994569552966842
12.5 0.994729303546648
12.55 0.994889443355476
12.6 0.995049963922632
12.65 0.995210855803724
12.7 0.99537210851175
12.75 0.995533710454352
12.8 0.995695648877182
12.85 0.995857909813307
12.9 0.996020478038584
12.95 0.996183337032927
13 0.996346468947359
13.05 0.996509854576769
13.1 0.996673473338259
13.15 0.996837303254965
13.2 0.997001320945241
13.25 0.997165501617076
13.3 0.997329819067602
13.35 0.997494245687569
13.4 0.997658752470626
13.45 0.99782330902727
13.5 0.997987883603291
13.55 0.998152443102569
13.6 0.998316953114034
13.65 0.998481377942646
13.7 0.998645680644182
13.75 0.998809823063692
13.8 0.998973765877406
13.85 0.999137468637924
13.9 0.999300889822497
13.95 0.999463986884208
14 0.999626716305856
14.05 0.999789033656352
14.1 0.999950893649429
14.15 1.00011225020448
14.2 1.0002730565093
14.25 1.00043326508458
14.3 1.00059282784991
14.35 1.00075169619111
14.4 1.00090982102877
14.45 1.00106715288761
14.5 1.00122364196678
14.55 1.00137923821053
14.6 1.00153389137947
14.65 1.0016875511219
14.7 1.00184016704527
14.75 1.00199168878741
14.8 1.00214206608754
14.85 1.00229124885678
14.9 1.00243918724805
14.95 1.00258583172516
15 1.00273113313099
15.05 1.00287504275465
15.1 1.0030175123974
15.15 1.00315849443724
15.2 1.00329794189204
15.25 1.0034358084812
15.3 1.0035720486855
15.35 1.00370661780527
15.4 1.00383947201669
15.45 1.00397056842607
15.5 1.00409986512218
15.55 1.00422732122638
15.6 1.00435289694067
15.65 1.00447655359342
15.7 1.00459825368288
15.75 1.00471796091828
15.8 1.00483564025868
15.85 1.00495125794925
15.9 1.00506478155531
15.95 1.00517617999377
16 1.00528542356216
16.05 1.00539248396524
16.1 1.00549733433912
16.15 1.00559994927284
16.2 1.00570030482764
16.25 1.00579837855367
16.3 1.0058941495044
16.35 1.00598759824854
16.4 1.00607870687969
16.45 1.00616745902361
16.5 1.00625383984326
16.55 1.00633783604158
16.6 1.00641943586208
16.65 1.0064986290873
16.7 1.0065754070352
16.75 1.00664976255348
16.8 1.00672169001196
16.85 1.0067911852931
16.9 1.00685824578057
16.95 1.00692287034615
17 1.00698505933485
17.05 1.0070448145484
17.1 1.00710213922722
17.15 1.00715703803083
17.2 1.00720951701684
17.25 1.00725958361862
17.3 1.00730724662165
17.35 1.00735251613865
17.4 1.00739540358363
17.45 1.00743592164482
17.5 1.00747408425657
17.55 1.00750990657047
17.6 1.00754340492542
17.65 1.00757459681712
17.7 1.00760350086664
17.75 1.00763013678856
17.8 1.00765452535834
17.85 1.0076766883793
17.9 1.00769664864908
17.95 1.00771442992579
18 1.00773005689373
18.05 1.00774355512893
18.1 1.00775495106447
18.15 1.00776427195559
18.2 1.00777154584475
18.25 1.00777680152668
18.3 1.00778006851331
18.35 1.0077813769989
18.4 1.00778075782518
18.45 1.00777824244662
18.5 1.00777386289601
18.55 1.00776765175007
18.6 1.00775964209554
18.65 1.00774986749539
18.7 1.00773836195552
18.75 1.0077251598917
18.8 1.00771029609703
18.85 1.00769380570973
18.9 1.00767572418146
18.95 1.00765608724613
19 1.00763493088911
19.05 1.00761229131716
19.1 1.00758820492869
19.15 1.00756270828481
19.2 1.00753583808078
19.25 1.00750763111819
19.3 1.00747812427766
19.35 1.00744735449228
19.4 1.00741535872158
19.45 1.0073821739262
19.5 1.00734783704322
19.55 1.00731238496214
19.6 1.00727585450152
19.65 1.00723828238634
19.7 1.00719970522595
19.75 1.00716015949278
19.8 1.00711968150167
19.85 1.00707830738994
19.9 1.00703607309806
19.95 1.00699301435107
20 1.0069491666406
20.05 1.00690456520762
20.1 1.0068592450258
20.15 1.00681324078558
20.2 1.00676658687886
20.25 1.00671931738429
20.3 1.00667146605334
20.35 1.0066230662968
20.4 1.00657415117208
20.45 1.00652475337101
20.5 1.0064749052083
20.55 1.00642463861055
20.6 1.00637398510587
20.65 1.00632297581407
20.7 1.00627164143743
20.75 1.00622001225192
20.8 1.00616811809913
20.85 1.00611598837857
20.9 1.00606365204053
20.95 1.00601113757955
21 1.00595847302818
21.05 1.00590568595142
21.1 1.00585280344149
21.15 1.0057998521131
21.2 1.00574685809922
21.25 1.00569384704716
21.3 1.0056408441152
21.35 1.00558787396951
21.4 1.00553496078157
21.45 1.00548212822588
21.5 1.00542939947812
21.55 1.00537679721361
21.6 1.00532434360615
21.65 1.00527206032721
21.7 1.0052199685454
21.75 1.00516808892627
21.8 1.00511644163248
21.85 1.00506504632414
21.9 1.00501392215954
21.95 1.00496308779609
22 1.00491256139159
22.05 1.00486236060563
22.1 1.00481250260136
22.15 1.00476300404743
22.2 1.00471388112018
22.25 1.00466514950599
22.3 1.00461682440391
22.35 1.00456892052842
22.4 1.00452145211246
22.45 1.00447443291053
22.5 1.00442787620208
22.55 1.00438179479496
22.6 1.00433620102912
22.65 1.00429110678038
22.7 1.0042465234644
22.75 1.00420246204078
22.8 1.00415893301722
22.85 1.00411594645394
22.9 1.00407351196807
22.95 1.00403163873824
23 1.00399033550926
23.05 1.00394961059691
23.1 1.00390947189276
23.15 1.00386992686917
23.2 1.0038309825843
23.25 1.00379264568726
23.3 1.00375492242329
23.35 1.00371781863903
23.4 1.00368133978784
23.45 1.00364549093521
23.5 1.0036102767642
23.55 1.00357570158094
23.6 1.00354176932019
23.65 1.00350848355095
23.7 1.00347584748208
23.75 1.003443863968
23.8 1.00341253551438
23.85 1.00338186428394
23.9 1.00335185210217
23.95 1.00332250046318
24 1.0032938105355
24.05 1.00326578316796
24.1 1.00323841889553
24.15 1.00321171794522
24.2 1.00318568024196
24.25 1.00316030541453
24.3 1.00313559280146
24.35 1.00311154145696
24.4 1.00308815015683
24.45 1.0030654174044
24.5 1.00304334143644
24.55 1.00302192022909
24.6 1.0030011515038
24.65 1.00298103273319
24.7 1.00296156114696
24.75 1.00294273373783
24.8 1.00292454726736
24.85 1.00290699827181
24.9 1.00289008306803
24.95 1.00287379775924
25 1.00285813824086
25.05 1.00284310020629
25.1 1.00282867915265
25.15 1.00281487038653
25.2 1.00280166902971
25.25 1.00278907002482
25.3 1.00277706814098
25.35 1.00276565797944
25.4 1.00275483397913
25.45 1.00274459042227
25.5 1.00273492143981
25.55 1.00272582101693
25.6 1.0027172829985
25.65 1.00270930109446
25.7 1.00270186888513
25.75 1.0026949798266
25.8 1.00268862725591
25.85 1.00268280439634
25.9 1.00267750436251
25.95 1.00267272016558
26 1.00266844471825
26.05 1.00266467083982
26.1 1.00266139126115
26.15 1.00265859862958
26.2 1.00265628551376
26.25 1.00265444440851
26.3 1.00265306773952
26.35 1.00265214786805
26.4 1.00265167709558
26.45 1.00265164766836
26.5 1.00265205178193
26.55 1.00265288158555
26.6 1.00265412918663
26.65 1.00265578665499
26.7 1.00265784602719
26.75 1.00266029931065
26.8 1.00266313848783
26.85 1.00266635552026
26.9 1.00266994235255
26.95 1.00267389091632
27 1.00267819313404
27.05 1.00268284092281
27.1 1.00268782619812
27.15 1.00269314087747
27.2 1.00269877688392
27.25 1.00270472614966
27.3 1.00271098061941
27.35 1.00271753225378
27.4 1.00272437303257
27.45 1.00273149495799
27.5 1.00273889005784
27.55 1.00274655038851
27.6 1.00275446803807
27.65 1.00276263512914
27.7 1.00277104382178
27.75 1.00277968631625
27.8 1.00278855485576
27.85 1.00279764172908
27.9 1.0028069392731
27.95 1.00281643987537
28 1.00282613597648
28.05 1.00283602007242
28.1 1.00284608471689
28.15 1.00285632252345
28.2 1.00286672616773
28.25 1.00287728838943
28.3 1.00288800199435
28.35 1.00289885985633
28.4 1.00290985491905
28.45 1.0029209801979
28.5 1.00293222878161
28.55 1.00294359383397
28.6 1.00295506859538
28.65 1.00296664638438
28.7 1.00297832059908
28.75 1.00299008471859
28.8 1.00300193230427
28.85 1.00301385700105
28.9 1.00302585253859
28.95 1.00303791273242
29 1.00305003148499
29.05 1.0030622027867
29.1 1.00307442071684
29.15 1.00308667944445
29.2 1.00309897322917
29.25 1.00311129642203
29.3 1.00312364346609
29.35 1.00313600889717
29.4 1.00314838734441
29.45 1.00316077353083
29.5 1.00317316227381
29.55 1.00318554848552
29.6 1.00319792717334
29.65 1.00321029344015
29.7 1.00322264248466
29.75 1.00323496960161
29.8 1.00324727018198
29.85 1.00325953971312
29.9 1.00327177377884
29.95 1.00328396805948
30 1.00329611833188
30.05 1.00330822046938
30.1 1.00332027044171
30.15 1.00333226431488
30.2 1.00334419825102
30.25 1.00335606850815
30.3 1.00336787143997
30.35 1.00337960349558
30.4 1.00339126121914
30.45 1.00340284124954
30.5 1.00341434031998
30.55 1.00342575525761
30.6 1.00343708298302
30.65 1.00344832050977
30.7 1.00345946494388
30.75 1.00347051348329
30.8 1.00348146341727
30.85 1.0034923121258
30.9 1.00350305707899
30.95 1.00351369583636
31 1.0035242260462
31.05 1.00353464544483
31.1 1.00354495185587
31.15 1.00355514318953
31.2 1.00356521744176
31.25 1.0035751726935
31.3 1.00358500710982
31.35 1.00359471893913
31.4 1.00360430651226
31.45 1.00361376824164
31.5 1.00362310262034
31.55 1.00363230822124
31.6 1.00364138369601
31.65 1.00365032777422
31.7 1.0036591392624
31.75 1.003667817043
31.8 1.00367636007346
31.85 1.00368476738521
31.9 1.00369303808264
31.95 1.00370117134206
32 1.00370916641075
32.05 1.00371702260582
32.1 1.00372473931324
32.15 1.00373231598673
32.2 1.00373975214674
32.25 1.00374704737933
32.3 1.00375420133515
32.35 1.00376121372828
32.4 1.00376808433523
32.45 1.00377481299377
32.5 1.00378139960187
32.55 1.00378784411659
32.6 1.00379414655298
32.65 1.00380030698296
32.7 1.00380632553423
32.75 1.00381220238914
32.8 1.0038179377836
32.85 1.00382353200592
32.9 1.00382898539578
32.95 1.00383429834305
33 1.00383947128668
33.05 1.00384450471364
33.1 1.00384939915778
33.15 1.00385415519872
33.2 1.00385877346074
33.25 1.00386325461173
33.3 1.00386759936204
33.35 1.00387180846341
33.4 1.00387588270787
33.45 1.00387982292668
33.5 1.00388362998923
33.55 1.00388730480197
33.6 1.00389084830735
33.65 1.00389426148275
33.7 1.00389754533944
33.75 1.00390070092149
33.8 1.0039037293048
33.85 1.00390663159598
33.9 1.00390940893139
33.95 1.00391206247609
34 1.00391459342283
34.05 1.00391700299105
34.1 1.00391929242588
34.15 1.00392146299716
34.2 1.00392351599848
34.25 1.00392545274617
34.3 1.00392727457836
34.35 1.00392898285406
34.4 1.00393057895219
34.45 1.00393206427064
34.5 1.00393344022538
34.55 1.00393470824955
34.6 1.00393586979253
34.65 1.0039369263191
34.7 1.00393787930851
34.75 1.00393873025367
34.8 1.00393948066025
34.85 1.00394013204588
34.9 1.00394068593926
34.95 1.0039411438794
35 1.00394150741479
35.05 1.00394177810258
35.1 1.00394195750783
35.15 1.00394204720273
35.2 1.0039420487658
35.25 1.00394196378121
35.3 1.003941793838
35.35 1.00394154052934
35.4 1.00394120545187
35.45 1.00394079020495
35.5 1.00394029639001
35.55 1.00393972560985
35.6 1.003939079468
35.65 1.00393835956805
35.7 1.00393756751301
35.75 1.00393670490472
35.8 1.00393577334319
35.85 1.00393477442605
35.9 1.00393370974791
35.95 1.00393258089983
36 1.00393138946874
36.05 1.00393013703688
36.1 1.00392882518128
36.15 1.00392745547324
36.2 1.0039260294778
36.25 1.00392454875323
36.3 1.00392301485058
36.35 1.00392142931318
36.4 1.00391979367619
36.45 1.00391810946611
36.5 1.0039163782004
36.55 1.00391460138702
36.6 1.00391278052402
36.65 1.00391091709912
36.7 1.00390901258937
36.75 1.0039070684607
36.8 1.00390508616761
36.85 1.0039030671528
36.9 1.0039010128468
36.95 1.00389892466767
37 1.00389680402065
37.05 1.00389465229787
37.1 1.00389247087805
37.15 1.0038902611262
37.2 1.00388802439333
37.25 1.00388576201622
37.3 1.00388347531713
37.35 1.00388116560357
37.4 1.00387883416807
37.45 1.00387648228793
37.5 1.00387411122502
37.55 1.00387172222558
37.6 1.00386931652003
37.65 1.00386689532276
37.7 1.00386445983196
37.75 1.00386201122946
37.8 1.0038595506806
37.85 1.00385707933402
37.9 1.00385459832157
37.95 1.00385210875817
38 1.00384961174168
38.05 1.00384710835279
38.1 1.0038445996549
38.15 1.00384208669408
38.2 1.0038395704989
38.25 1.00383705208041
38.3 1.00383453243207
38.35 1.00383201252965
38.4 1.00382949333118
38.45 1.00382697577693
38.5 1.00382446078934
38.55 1.00382194927303
38.6 1.00381944211469
38.65 1.00381694018316
38.7 1.00381444432932
38.75 1.00381195538618
38.8 1.00380947416881
38.85 1.00380700147435
38.9 1.00380453808208
38.95 1.00380208475338
39 1.00379964223178
39.05 1.003797211243
39.1 1.00379479249496
39.15 1.00379238667786
39.2 1.00378999446419
39.25 1.00378761650882
39.3 1.00378525344903
39.35 1.00378290590461
39.4 1.0037805744779
39.45 1.00377825975385
39.5 1.00377596230018
39.55 1.00377368266737
39.6 1.00377142138881
39.65 1.00376917898087
39.7 1.00376695594303
39.75 1.00376475275794
39.8 1.00376256989157
39.85 1.00376040779329
39.9 1.00375826689603
39.95 1.00375614761636
40 1.00375405035465
40.05 1.00375197549517
40.1 1.00374992340626
40.15 1.00374789444043
40.2 1.00374588893454
40.25 1.00374390720994
40.3 1.0037419495726
40.35 1.00374001631327
40.4 1.00373810770768
40.45 1.00373622401663
40.5 1.00373436548623
40.55 1.00373253234802
40.6 1.00373072481918
40.65 1.00372894310265
40.7 1.0037271873874
40.75 1.00372545784851
40.8 1.00372375464747
40.85 1.00372207793226
40.9 1.00372042783764
40.95 1.00371880448526
41 1.00371720798396
41.05 1.00371563842988
41.1 1.00371409590672
41.15 1.00371258048595
41.2 1.00371109222701
41.25 1.00370963117751
41.3 1.0037081973735
41.35 1.00370679083964
41.4 1.00370541158946
41.45 1.00370405962557
41.5 1.00370273493989
41.55 1.00370143751391
41.6 1.00370016731888
41.65 1.00369892431608
41.7 1.00369770845708
41.75 1.00369651968392
41.8 1.00369535792942
41.85 1.00369422311737
41.9 1.00369311516282
41.95 1.00369203397234
42 1.00369097944421
42.05 1.00368995146872
42.1 1.00368894992845
42.15 1.00368797469844
42.2 1.00368702564654
42.25 1.00368610263359
42.3 1.00368520551376
42.35 1.00368433413472
42.4 1.00368348833795
42.45 1.00368266795899
42.5 1.00368187282772
42.55 1.00368110276856
42.6 1.00368035760077
42.65 1.00367963713872
42.7 1.00367894119209
42.75 1.00367826956619
42.8 1.00367762206214
42.85 1.0036769984772
42.9 1.00367639860493
42.95 1.00367582223551
43 1.00367526915595
43.05 1.00367473915032
43.1 1.00367423199999
43.15 1.00367374748389
43.2 1.00367328537869
43.25 1.00367284545905
43.3 1.00367242749785
43.35 1.00367203126638
43.4 1.00367165653454
43.45 1.00367130307107
43.5 1.00367097064374
43.55 1.0036706590195
43.6 1.00367036796473
43.65 1.00367009724533
43.7 1.00366984662697
43.75 1.00366961587519
43.8 1.0036694047556
43.85 1.00366921303395
43.9 1.00366904047635
43.95 1.00366888684932
44 1.00366875191995
44.05 1.003668635456
44.1 1.00366853722597
44.15 1.00366845699919
44.2 1.00366839454593
44.25 1.00366834963741
44.3 1.00366832204588
44.35 1.00366831154466
44.4 1.00366831790816
44.45 1.0036683409119
44.5 1.0036683803325
44.55 1.00366843594771
44.6 1.00366850753634
44.65 1.00366859487826
44.7 1.00366869775435
44.75 1.00366881594645
44.8 1.00366894923725
44.85 1.00366909741026
44.9 1.00366926024969
44.95 1.00366943754034
45 1.00366962906749
45.05 1.00366983461677
45.1 1.00367005397399
45.15 1.00367028692502
45.2 1.00367053325563
45.25 1.00367079275127
45.3 1.00367106519689
45.35 1.0036713503768
45.4 1.00367164807439
45.45 1.00367195807194
45.5 1.0036722801504
45.55 1.00367261408914
45.6 1.00367295966574
45.65 1.00367331665568
45.7 1.00367368483215
45.75 1.00367406396573
45.8 1.00367445382416
45.85 1.00367485417205
45.9 1.00367526477063
45.95 1.00367568537741
46 1.003676115746
46.05 1.00367655562572
46.1 1.0036770047614
46.15 1.00367746289307
46.2 1.0036779297557
46.25 1.00367840507891
46.3 1.0036788885867
46.35 1.00367937999721
46.4 1.00367987902246
46.45 1.0036803853681
46.5 1.00368089873318
46.55 1.0036814188099
46.6 1.00368194528344
46.65 1.00368247783174
46.7 1.00368301612531
46.75 1.00368355982709
46.8 1.00368410859225
46.85 1.00368466206813
46.9 1.00368521989408
46.95 1.00368578170139
47 1.00368634711322
47.05 1.00368691574459
47.1 1.00368748720232
47.15 1.00368806108508
47.2 1.00368863698343
47.25 1.0036892144799
47.3 1.00368979314906
47.35 1.00369037255771
47.4 1.00369095226501
47.45 1.00369153182272
47.5 1.00369211077542
47.55 1.00369268866079
47.6 1.00369326500996
47.65 1.00369383934783
47.7 1.00369441119351
47.75 1.0036949800607
47.8 1.00369554545822
47.85 1.00369610689054
47.9 1.00369666385828
47.95 1.00369721585888
48 1.00369776238726
48.05 1.00369830293644
48.1 1.00369883699835
48.15 1.00369936406458
48.2 1.00369988362724
48.25 1.00370039517977
48.3 1.00370089821791
48.35 1.00370139224061
48.4 1.00370187675108
48.45 1.00370235125776
48.5 1.00370281527546
48.55 1.00370326832645
48.6 1.0037037099416
48.65 1.00370413966161
48.7 1.00370455703819
48.75 1.00370496163537
48.8 1.00370535303076
48.85 1.00370573081686
48.9 1.00370609460245
48.95 1.00370644401391
49 1.00370677869667
49.05 1.00370709831659
49.1 1.00370740256141
49.15 1.00370769114216
49.2 1.00370796379469
49.25 1.00370822028105
49.3 1.00370846039105
49.35 1.00370868394363
49.4 1.00370889078843
49.45 1.00370908080716
49.5 1.00370925391511
49.55 1.00370941006258
49.6 1.00370954923624
49.65 1.00370967146061
49.7 1.00370977679935
49.75 1.0037098653566
49.8 1.00370993727833
49.85 1.00370999275352
49.9 1.0037100320154
49.95 1.00371005534259
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-49.95 -0.410702930490699
-49.9 -0.410702802624133
-49.85 -0.410702590265789
-49.8 -0.410702294264681
-49.75 -0.410701915651658
-49.7 -0.410701455631051
-49.65 -0.410700915572234
-49.6 -0.410700297001099
-49.55 -0.410699601591492
-49.5 -0.41069883115662
-49.45 -0.410697987640456
-49.4 -0.410697073109159
-49.35 -0.410696089742539
-49.3 -0.410695039825575
-49.25 -0.41069392574002
-49.2 -0.410692749956094
-49.15 -0.410691515024295
-49.1 -0.410690223567342
-49.05 -0.410688878272258
-49 -0.410687481882623
-48.95 -0.410686037190989
-48.9 -0.410684547031492
-48.85 -0.410683014272656
-48.8 -0.410681441810406
-48.75 -0.410679832561307
-48.7 -0.410678189456017
-48.65 -0.410676515432992
-48.6 -0.410674813432419
-48.55 -0.410673086390405
-48.5 -0.410671337233422
-48.45 -0.410669568873003
-48.4 -0.410667784200704
-48.35 -0.410665986083333
-48.3 -0.410664177358442
-48.25 -0.410662360830083
-48.2 -0.410660539264844
-48.15 -0.410658715388136
-48.1 -0.410656891880763
-48.05 -0.410655071375743
-48 -0.410653256455401
-47.95 -0.410651449648716
-47.9 -0.410649653428928
-47.85 -0.410647870211391
-47.8 -0.410646102351678
-47.75 -0.410644352143925
-47.7 -0.410642621819415
-47.65 -0.410640913545389
-47.6 -0.410639229424078
-47.55 -0.41063757149196
-47.5 -0.41063594171922
-47.45 -0.410634342009416
-47.4 -0.410632774199338
-47.35 -0.410631240059055
-47.3 -0.410629741292139
-47.25 -0.410628279536062
-47.2 -0.410626856362752
-47.15 -0.410625473279305
-47.1 -0.410624131728841
-47.05 -0.410622833091489
-47 -0.410621578685515
-46.95 -0.410620369768549
-46.9 -0.410619207538937
-46.85 -0.410618093137184
-46.8 -0.410617027647491
-46.75 -0.41061601209938
-46.7 -0.410615047469389
-46.65 -0.410614134682831
-46.6 -0.41061327461562
-46.55 -0.410612468096134
-46.5 -0.410611715907134
-46.45 -0.410611018787705
-46.4 -0.410610377435233
-46.35 -0.41060979250739
-46.3 -0.410609264624144
-46.25 -0.410608794369766
-46.2 -0.410608382294833
-46.15 -0.410608028918234
-46.1 -0.410607734729147
-46.05 -0.41060750018901
-46 -0.410607325733457
-45.95 -0.410607211774226
-45.9 -0.410607158701031
-45.85 -0.410607166883395
-45.8 -0.410607236672434
-45.75 -0.410607368402593
-45.7 -0.410607562393333
-45.65 -0.410607818950752
-45.6 -0.410608138369156
-45.55 -0.410608520932556
-45.5 -0.410608966916114
-45.45 -0.410609476587501
-45.4 -0.410610050208205
-45.35 -0.41061068803475
-45.3 -0.410611390319849
-45.25 -0.410612157313484
-45.2 -0.4106129892639
-45.15 -0.410613886418532
-45.1 -0.410614849024848
-45.05 -0.410615877331115
-45 -0.410616971587084
-44.95 -0.410618132044605
-44.9 -0.410619358958153
-44.85 -0.410620652585284
-44.8 -0.410622013187009
-44.75 -0.410623441028098
-44.7 -0.410624936377301
-44.65 -0.410626499507502
-44.6 -0.410628130695797
-44.55 -0.410629830223501
-44.5 -0.410631598376087
-44.45 -0.410633435443056
-44.4 -0.410635341717744
-44.35 -0.410637317497057
-44.3 -0.410639363081157
-44.25 -0.410641478773078
-44.2 -0.41064366487829
-44.15 -0.410645921704203
-44.1 -0.410648249559628
-44.05 -0.410650648754173
-44 -0.410653119597607
-43.95 -0.410655662399169
-43.9 -0.410658277466836
-43.85 -0.410660965106554
-43.8 -0.410663725621425
-43.75 -0.410666559310868
-43.7 -0.410669466469742
-43.65 -0.410672447387436
-43.6 -0.41067550234694
-43.55 -0.410678631623886
-43.5 -0.410681835485567
-43.45 -0.410685114189934
-43.4 -0.410688467984586
-43.35 -0.410691897105728
-43.3 -0.410695401777134
-43.25 -0.410698982209086
-43.2 -0.410702638597311
-43.15 -0.410706371121914
-43.1 -0.410710179946302
-43.05 -0.410714065216108
-43 -0.410718027058117
-42.95 -0.410722065579194
-42.9 -0.410726180865209
-42.85 -0.410730372979982
-42.8 -0.410734641964217
-42.75 -0.410738987834462
-42.7 -0.410743410582068
-42.65 -0.410747910172167
-42.6 -0.410752486542656
-42.55 -0.410757139603203
-42.5 -0.410761869234267
-42.45 -0.41076667528613
-42.4 -0.410771557577953
-42.35 -0.410776515896849
-42.3 -0.410781549996977
-42.25 -0.410786659598653
-42.2 -0.410791844387487
-42.15 -0.410797104013541
-42.1 -0.410802438090511
-42.05 -0.410807846194929
-42 -0.410813327865392
-41.95 -0.410818882601815
-41.9 -0.410824509864711
-41.85 -0.410830209074492
-41.8 -0.410835979610796
-41.75 -0.410841820811844
-41.7 -0.410847731973822
-41.65 -0.410853712350281
-41.6 -0.410859761151575
-41.55 -0.410865877544317
-41.5 -0.410872060650864
-41.45 -0.410878309548829
-41.4 -0.410884623270612
-41.35 -0.410891000802972
-41.3 -0.410897441086604
-41.25 -0.410903943015764
-41.2 -0.410910505437897
-41.15 -0.410917127153309
-41.1 -0.410923806914855
-41.05 -0.410930543427647
-41 -0.410937335348799
-40.95 -0.410944181287185
-40.9 -0.410951079803224
-40.85 -0.410958029408692
-40.8 -0.410965028566553
-40.75 -0.410972075690815
-40.7 -0.410979169146404
-40.65 -0.410986307249069
-40.6 -0.4109934882653
-40.55 -0.411000710412272
-40.5 -0.411007971857809
-40.45 -0.411015270720371
-40.4 -0.41102260506906
-40.35 -0.411029972923644
-40.3 -0.411037372254604
-40.25 -0.411044800983202
-40.2 -0.411052256981565
-40.15 -0.411059738072792
-40.1 -0.411067242031076
-40.05 -0.411074766581849
-40 -0.411082309401943
-39.95 -0.411089868119769
-39.9 -0.411097440315518
-39.85 -0.411105023521378
-39.8 -0.411112615221768
-39.75 -0.411120212853589
-39.7 -0.411127813806501
-39.65 -0.411135415423205
-39.6 -0.411143014999757
-39.55 -0.411150609785884
-39.5 -0.411158196985335
-39.45 -0.411165773756234
-39.4 -0.411173337211464
-39.35 -0.411180884419057
-39.3 -0.411188412402613
-39.25 -0.411195918141727
-39.2 -0.411203398572445
-39.15 -0.411210850587723
-39.1 -0.411218271037925
-39.05 -0.411225656731316
-39 -0.411233004434594
-38.95 -0.411240310873431
-38.9 -0.41124757273303
-38.85 -0.411254786658711
-38.8 -0.411261949256507
-38.75 -0.411269057093787
-38.7 -0.411276106699891
-38.65 -0.411283094566795
-38.6 -0.411290017149786
-38.55 -0.411296870868165
-38.5 -0.411303652105967
-38.45 -0.411310357212704
-38.4 -0.411316982504131
-38.35 -0.411323524263024
-38.3 -0.411329978739996
-38.25 -0.41133634215432
-38.2 -0.411342610694784
-38.15 -0.411348780520563
-38.1 -0.41135484776212
-38.05 -0.411360808522122
-38 -0.411366658876389
-37.95 -0.411372394874856
-37.9 -0.411378012542574
-37.85 -0.411383507880714
-37.8 -0.41138887686762
-37.75 -0.411394115459866
-37.7 -0.411399219593351
-37.65 -0.411404185184412
-37.6 -0.411409008130967
-37.55 -0.411413684313681
-37.5 -0.411418209597161
-37.45 -0.411422579831168
-37.4 -0.411426790851869
-37.35 -0.411430838483107
-37.3 -0.411434718537693
-37.25 -0.411438426818737
-37.2 -0.411441959120994
-37.15 -0.411445311232245
-37.1 -0.411448478934699
-37.05 -0.411451458006426
-37 -0.411454244222816
-36.95 -0.411456833358063
-36.9 -0.411459221186677
-36.85 -0.411461403485026
-36.8 -0.411463376032902
-36.75 -0.411465134615112
-36.7 -0.411466675023102
-36.65 -0.411467993056602
-36.6 -0.411469084525303
-36.55 -0.411469945250553
-36.5 -0.411470571067089
-36.45 -0.411470957824786
-36.4 -0.411471101390442
-36.35 -0.41147099764958
-36.3 -0.411470642508279
-36.25 -0.411470031895033
-36.2 -0.411469161762634
-36.15 -0.411468028090074
-36.1 -0.411466626884485
-36.05 -0.411464954183086
-36 -0.41146300605517
-35.95 -0.411460778604105
-35.9 -0.411458267969362
-35.85 -0.411455470328562
-35.8 -0.411452381899555
-35.75 -0.411448998942505
-35.7 -0.411445317762015
-35.65 -0.411441334709256
-35.6 -0.41143704618413
-35.55 -0.411432448637446
-35.5 -0.411427538573113
-35.45 -0.411422312550363
-35.4 -0.411416767185976
-35.35 -0.411410899156539
-35.3 -0.411404705200711
-35.25 -0.41139818212151
-35.2 -0.411391326788611
-35.15 -0.411384136140664
-35.1 -0.411376607187625
-35.05 -0.411368737013098
-35 -0.41136052277669
-34.95 -0.411351961716385
-34.9 -0.411343051150921
-34.85 -0.411333788482178
-34.8 -0.411324171197585
-34.75 -0.411314196872525
-34.7 -0.411303863172752
-34.65 -0.411293167856819
-34.6 -0.411282108778505
-34.55 -0.411270683889255
-34.5 -0.411258891240621
-34.45 -0.411246728986702
-34.4 -0.411234195386599
-34.35 -0.411221288806855
-34.3 -0.411208007723914
-34.25 -0.411194350726563
-34.2 -0.411180316518386
-34.15 -0.411165903920206
-34.1 -0.41115111187253
-34.05 -0.411135939437989
-34 -0.411120385803768
-33.95 -0.411104450284034
-33.9 -0.411088132322359
-33.85 -0.411071431494126
-33.8 -0.411054347508931
-33.75 -0.411036880212978
-33.7 -0.411019029591453
-33.65 -0.411000795770891
-33.6 -0.410982179021528
-33.55 -0.410963179759637
-33.5 -0.410943798549849
-33.45 -0.410924036107455
-33.4 -0.410903893300686
-33.35 -0.410883371152982
-33.3 -0.41086247084523
-33.25 -0.410841193717987
-33.2 -0.410819541273676
-33.15 -0.410797515178754
-33.1 -0.410775117265862
-33.05 -0.410752349535942
-33 -0.410729214160327
-32.95 -0.410705713482798
-32.9 -0.410681850021618
-32.85 -0.410657626471525
-32.8 -0.410633045705695
-32.75 -0.410608110777674
-32.7 -0.410582824923264
-32.65 -0.410557191562383
-32.6 -0.410531214300877
-32.55 -0.410504896932298
-32.5 -0.410478243439636
-32.45 -0.410451257997013
-32.4 -0.410423944971328
-32.35 -0.410396308923859
-32.3 -0.410368354611819
-32.25 -0.410340086989862
-32.2 -0.410311511211541
-32.15 -0.410282632630715
-32.1 -0.4102534568029
-32.05 -0.410223989486573
-32 -0.410194236644414
-31.95 -0.410164204444497
-31.9 -0.410133899261419
-31.85 -0.410103327677375
-31.8 -0.410072496483164
-31.75 -0.410041412679139
-31.7 -0.410010083476093
-31.65 -0.409978516296079
-31.6 -0.409946718773159
-31.55 -0.409914698754093
-31.5 -0.409882464298956
-31.45 -0.409850023681675
-31.4 -0.40981738539051
-31.35 -0.409784558128445
-31.3 -0.409751550813513
-31.25 -0.409718372579045
-31.2 -0.409685032773829
-31.15 -0.409651540962204
-31.1 -0.409617906924064
-31.05 -0.409584140654778
-31 -0.409550252365027
-30.95 -0.40951625248056
-30.9 -0.409482151641855
-30.85 -0.409447960703693
-30.8 -0.409413690734642
-30.75 -0.40937935301645
-30.7 -0.409344959043341
-30.65 -0.409310520521218
-30.6 -0.409276049366768
-30.55 -0.409241557706469
-30.5 -0.409207057875494
-30.45 -0.409172562416522
-30.4 -0.409138084078433
-30.35 -0.409103635814911
-30.3 -0.409069230782929
-30.25 -0.409034882341141
-30.2 -0.40900060404815
-30.15 -0.408966409660672
-30.1 -0.408932313131591
-30.05 -0.408898328607896
-30 -0.408864470428503
-29.95 -0.408830753121965
-29.9 -0.408797191404059
-29.85 -0.408763800175256
-29.8 -0.408730594518073
-29.75 -0.4086975896943
-29.7 -0.408664801142106
-29.65 -0.408632244473019
-29.6 -0.408599935468784
-29.55 -0.408567890078091
-29.5 -0.408536124413175
-29.45 -0.408504654746293
-29.4 -0.408473497506064
-29.35 -0.408442669273682
-29.3 -0.408412186779001
-29.25 -0.408382066896477
-29.2 -0.408352326640989
-29.15 -0.408322983163516
-29.1 -0.408294053746689
-29.05 -0.408265555800196
-29 -0.408237506856064
-28.95 -0.408209924563792
-28.9 -0.408182826685359
-28.85 -0.408156231090087
-28.8 -0.408130155749371
-28.75 -0.408104618731267
-28.7 -0.408079638194949
-28.65 -0.408055232385026
-28.6 -0.408031419625716
-28.55 -0.408008218314894
-28.5 -0.407985646917995
-28.45 -0.407963723961782
-28.4 -0.407942468027981
-28.35 -0.40792189774678
-28.3 -0.407902031790191
-28.25 -0.407882888865282
-28.2 -0.407864487707273
-28.15 -0.407846847072503
-28.1 -0.40782998573127
-28.05 -0.40781392246053
-28 -0.407798676036483
-27.95 -0.407784265227022
-27.9 -0.407770708784065
-27.85 -0.407758025435758
-27.8 -0.40774623387856
-27.75 -0.407735352769213
-27.7 -0.407725400716585
-27.65 -0.407716396273411
-27.6 -0.40770835792791
-27.55 -0.4077013040953
-27.5 -0.407695253109206
-27.45 -0.407690223212955
-27.4 -0.407686232550778
-27.35 -0.40768329915891
-27.3 -0.407681440956594
-27.25 -0.407680675736989
-27.2 -0.407681021157994
-27.15 -0.40768249473298
-27.1 -0.407685113821443
-27.05 -0.407688895619573
-27 -0.407693857150751
-26.95 -0.407700015255971
-26.9 -0.40770738658419
-26.85 -0.407715987582621
-26.8 -0.40772583448695
-26.75 -0.407736943311515
-26.7 -0.407749329839409
-26.65 -0.407763009612551
-26.6 -0.407777997921698
-26.55 -0.407794309796423
-26.5 -0.407811959995051
-26.45 -0.407830962994557
-26.4 -0.407851332980442
-26.35 -0.407873083836574
-26.3 -0.40789622913501
-26.25 -0.407920782125799
-26.2 -0.407946755726771
-26.15 -0.407974162513311
-26.1 -0.408003014708128
-26.05 -0.408033324171024
-26 -0.408065102388652
-25.95 -0.40809836046429
-25.9 -0.408133109107616
-25.85 -0.40816935862449
-25.8 -0.408207118906755
-25.75 -0.408246399422052
-25.7 -0.408287209203657
-25.65 -0.408329556840336
-25.6 -0.408373450466233
-25.55 -0.408418897750775
-25.5 -0.408465905888621
-25.45 -0.408514481589631
-25.4 -0.408564631068882
-25.35 -0.408616360036712
-25.3 -0.408669673688804
-25.25 -0.40872457669632
-25.2 -0.408781073196066
-25.15 -0.408839166780706
-25.1 -0.408898860489019
-25.05 -0.408960156796207
-25 -0.409023057604241
-24.95 -0.409087564232259
-24.9 -0.409153677407016
-24.85 -0.40922139725337
-24.8 -0.40929072328483
-24.75 -0.409361654394141
-24.7 -0.409434188843923
-24.65 -0.409508324257352
-24.6 -0.409584057608894
-24.55 -0.409661385215078
-24.5 -0.409740302725321
-24.45 -0.409820805112789
-24.4 -0.409902886665305
-24.35 -0.409986540976304
-24.3 -0.410071760935814
-24.25 -0.41015853872149
-24.2 -0.410246865789674
-24.15 -0.410336732866501
-24.1 -0.410428129939027
-24.05 -0.4105210462464
-24 -0.410615470271053
-23.95 -0.410711389729932
-23.9 -0.410808791565748
-23.85 -0.410907661938252
-23.8 -0.411007986215544
-23.75 -0.411109748965392
-23.7 -0.411212933946581
-23.65 -0.411317524100282
-23.6 -0.411423501541436
-23.55 -0.411530847550163
-23.5 -0.411639542563183
-23.45 -0.411749566165264
-23.4 -0.41186089708068
-23.35 -0.411973513164692
-23.3 -0.412087391395054
-23.25 -0.412202507863531
-23.2 -0.412318837767449
-23.15 -0.412436355401263
-23.1 -0.412555034148163
-23.05 -0.412674846471702
-23 -0.412795763907463
-22.95 -0.412917757054774
-22.9 -0.413040795568453
-22.85 -0.41316484815062
-22.8 -0.413289882542558
-22.75 -0.413415865516642
-22.7 -0.41354276286834
-22.65 -0.413670539408303
-22.6 -0.413799158954539
-22.55 -0.4139285843247
-22.5 -0.414058777328474
-22.45 -0.414189698760116
-22.4 -0.414321308391117
-22.35 -0.414453564963025
-22.3 -0.414586426180447
-22.25 -0.414719848704236
-22.2 -0.41485378814489
-22.15 -0.414988199056173
-22.1 -0.415123034928987
-22.05 -0.415258248185515
-22 -0.415393790173653
-21.95 -0.415529611161763
-21.9 -0.41566566033376
-21.85 -0.415801885784573
-21.8 -0.415938234516004
-21.75 -0.416074652433005
-21.7 -0.416211084340414
-21.65 -0.416347473940179
-21.6 -0.416483763829102
-21.55 -0.416619895497131
-21.5 -0.416755809326247
-21.45 -0.416891444589973
-21.4 -0.417026739453551
-21.35 -0.417161630974813
-21.3 -0.417296055105799
-21.25 -0.417429946695158
-21.2 -0.417563239491374
-21.15 -0.417695866146856
-21.1 -0.41782775822295
-21.05 -0.417958846195897
-21 -0.418089059463802
-20.95 -0.418218326354654
-20.9 -0.418346574135439
-20.85 -0.418473729022405
-20.8 -0.418599716192516
-20.75 -0.418724459796155
-20.7 -0.418847882971122
-20.65 -0.418969907857972
-20.6 -0.41909045561675
-20.55 -0.419209446445177
-20.5 -0.419326799598319
-20.45 -0.419442433409819
-20.4 -0.419556265314711
-20.35 -0.419668211873891
-20.3 -0.419778188800281
-20.25 -0.419886110986739
-20.2 -0.419991892535758
-20.15 -0.420095446791018
-20.1 -0.420196686370812
-20.05 -0.420295523203414
-20 -0.420391868564417
-19.95 -0.420485633116096
-19.9 -0.420576726948827
-19.85 -0.420665059624602
-19.8 -0.420750540222683
-19.75 -0.420833077387422
-19.7 -0.420912579378288
-19.65 -0.420988954122112
-19.6 -0.421062109267606
-19.55 -0.42113195224215
-19.5 -0.421198390310882
-19.45 -0.421261330638116
-19.4 -0.421320680351072
-19.35 -0.421376346605968
-19.3 -0.421428236656441
-19.25 -0.421476257924322
-19.2 -0.421520318072753
-19.15 -0.421560325081636
-19.1 -0.421596187325409
-19.05 -0.421627813653116
-19 -0.421655113470762
-18.95 -0.421677996825916
-18.9 -0.421696374494526
-18.85 -0.421710158069907
-18.8 -0.421719260053853
-18.75 -0.421723593949821
-18.7 -0.421723074358123
-18.65 -0.421717617073056
-18.6 -0.421707139181909
-18.55 -0.421691559165745
-18.5 -0.421670797001885
-18.45 -0.421644774267988
-18.4 -0.421613414247627
-18.35 -0.421576642037251
-18.3 -0.421534384654402
-18.25 -0.421486571147077
-18.2 -0.42143313270408
-18.15 -0.42137400276623
-18.1 -0.421309117138281
-18.05 -0.421238414101369
-18 -0.421161834525847
-17.95 -0.421079321984305
-17.9 -0.420990822864614
-17.85 -0.420896286482778
-17.8 -0.420795665195415
-17.75 -0.420688914511648
-17.7 -0.420575993204183
-17.65 -0.420456863419371
-17.6 -0.420331490786008
-17.55 -0.42019984452264
-17.5 -0.42006189754313
-17.45 -0.419917626560243
-17.4 -0.419767012186986
-17.35 -0.419610039035447
-17.3 -0.419446695812866
-17.25 -0.419276975414671
-17.2 -0.419100875014203
-17.15 -0.418918396148858
-17.1 -0.41872954480236
-17.05 -0.418534331482896
-17 -0.418332771296814
-16.95 -0.41812488401762
-16.9 -0.417910694149986
-16.85 -0.417690230988479
-16.8 -0.417463528670748
-16.75 -0.417230626224886
-16.7 -0.416991567610696
-16.65 -0.416746401754599
-16.6 -0.416495182577915
-16.55 -0.41623796901828
-16.5 -0.415974825043936
-16.45 -0.41570581966067
-16.4 -0.415431026911172
-16.35 -0.415150525866599
-16.3 -0.414864400610145
-16.25 -0.414572740212419
-16.2 -0.414275638698474
-16.15 -0.413973195006308
-16.1 -0.413665512936716
-16.05 -0.413352701094352
-16 -0.41303487281991
-15.95 -0.412712146113324
-15.9 -0.412384643547937
-15.85 -0.412052492175588
-15.8 -0.411715823422595
-15.75 -0.411374772976645
-15.7 -0.411029480664605
-15.65 -0.410680090321326
-15.6 -0.410326749649488
-15.55 -0.40996961007062
-15.5 -0.409608826567401
-15.45 -0.409244557517405
-15.4 -0.408876964518481
-15.35 -0.408506212205964
-15.3 -0.408132468061965
-15.25 -0.407755902216993
-15.2 -0.407376687244217
-15.15 -0.406994997946666
-15.1 -0.40661101113773
-15.05 -0.406224905415318
-15 -0.405836860930073
-14.95 -0.405447059148078
-14.9 -0.405055682608469
-14.85 -0.404662914676454
-14.8 -0.404268939292203
-14.75 -0.40387394071614
-14.7 -0.403478103271144
-14.65 -0.40308161108224
-14.6 -0.40268464781431
-14.55 -0.402287396408436
-14.5 -0.401890038817458
-14.45 -0.401492755741353
-14.4 -0.40109572636307
-14.35 -0.400699128085431
-14.3 -0.400303136269751
-14.25 -0.399907923976813
-14.2 -0.399513661710847
-14.15 -0.399120517167168
-14.1 -0.398728654984104
-14.05 -0.398338236499893
-14 -0.397949419515172
-13.95 -0.3975623580617
-13.9 -0.397177202177967
-13.85 -0.396794097692296
-13.8 -0.39641318601406
-13.75 -0.396034603933631
-13.7 -0.39565848343163
-13.65 -0.395284951498073
-13.6 -0.394914129961971
-13.55 -0.394546135331914
-13.5 -0.394181078648188
-13.45 -0.393819065346908
-13.4 -0.393460195136658
-13.35 -0.39310456188811
-13.3 -0.392752253537047
-13.25 -0.392403352001217
-13.2 -0.392057933111402
-13.15 -0.391716066557074
-13.1 -0.391377815846976
-13.05 -0.391043238284947
-13 -0.390712384961271
-12.95 -0.390385300759832
-12.9 -0.390062024381278
-12.85 -0.389742588382445
-12.8 -0.389427019232181
-12.75 -0.389115337383754
-12.7 -0.388807557363965
-12.65 -0.388503687879052
-12.6 -0.388203731937486
-12.55 -0.387907686989681
-12.5 -0.387615545084662
-12.45 -0.387327293043667
-12.4 -0.387042912650668
-12.35 -0.386762380859745
-12.3 -0.386485670019242
-12.25 -0.386212748112582
-12.2 -0.38594357901563
-12.15 -0.385678122770429
-12.1 -0.385416335875138
-12.05 -0.385158171589965
-12 -0.384903580258858
-11.95 -0.384652509646703
-11.9 -0.384404905291747
-11.85 -0.384160710872939
-11.8 -0.383919868591857
-11.75 -0.383682319568863
-11.7 -0.383448004253102
-11.65 -0.383216862845938
-11.6 -0.382988835737378
-11.55 -0.382763863955034
-11.5 -0.382541889625105
-11.45 -0.382322856444879
-11.4 -0.382106710166176
-11.35 -0.381893399089163
-11.3 -0.381682874565898
-11.25 -0.381475091512979
-11.2 -0.381270008932568
-11.15 -0.381067590441107
-11.1 -0.380867804804918
-11.05 -0.380670626481919
-11 -0.380476036168589
-10.95 -0.380284021351307
-10.9 -0.380094576861125
-10.85 -0.379907705431015
-10.8 -0.379723418254555
-10.75 -0.379541735545005
-10.7 -0.379362687093634
-10.65 -0.379186312826164
-10.6 -0.379012663356091
-10.55 -0.378841800533638
-10.5 -0.37867379798902
-10.45 -0.378508741668647
-10.4 -0.378346730362872
-10.35 -0.37818787622379
-10.3 -0.378032305271594
-10.25 -0.377880157887914
-10.2 -0.377731589294519
-10.15 -0.377586770015748
-10.1 -0.377445886322932
-10.05 -0.377309140659103
-10 -0.377176752042179
-9.95 -0.377048956444825
-9.9 -0.376926007149144
-9.84999999999999 -0.376808175074324
-9.8 -0.376695749075348
-9.75 -0.376589036210874
-9.7 -0.376488361978355
-9.65 -0.376394070514496
-9.59999999999999 -0.376306524759141
-9.55 -0.376226106580688
-9.5 -0.376153216861169
-9.45 -0.37608827553915
-9.4 -0.376031721608672
-9.34999999999999 -0.37598401307246
-9.3 -0.375945626847752
-9.25 -0.375917058623111
-9.2 -0.375898822664721
-9.15 -0.375891451570724
-9.09999999999999 -0.375895495972291
-9.05 -0.37591152418022
-9 -0.375940121776006
-8.95 -0.375981891146443
-8.9 -0.376037450961008
-8.84999999999999 -0.376107435591412
-8.8 -0.376192494472896
-8.75 -0.376293291407036
-8.7 -0.376410503806006
-8.65 -0.376544821878478
-8.59999999999999 -0.376696947757517
-8.55 -0.376867594571074
-8.5 -0.377057485455912
-8.45 -0.377267352515986
-8.4 -0.377497935726596
-8.34999999999999 -0.377749981785808
-8.3 -0.378024242914904
-8.25 -0.378321475609858
-8.2 -0.378642439346038
-8.15 -0.378987895238588
-8.09999999999999 -0.379358604661144
-8.05 -0.379755327825761
-8 -0.380178822327103
-7.95 -0.38062984165417
-7.9 -0.381109133672976
-7.84999999999999 -0.381617439083764
-7.8 -0.382155489856493
-7.75 -0.382724007648429
-7.7 -0.383323702207793
-7.65 -0.383955269767499
-7.59999999999999 -0.384619391433053
-7.55 -0.385316731568748
-7.5 -0.386047936186267
-7.45 -0.386813631339824
-7.4 -0.387614421531902
-7.34999999999999 -0.388450888133617
-7.3 -0.389323587823611
-7.25 -0.390233051049297
-7.2 -0.391179780514106
-7.15 -0.39216424969427
-7.09999999999999 -0.393186901388435
-7.05 -0.394248146303243
-7 -0.395348361677768
-6.95 -0.396487889949443
-6.9 -0.39766703746389
-6.84999999999999 -0.39888607323073
-6.8 -0.400145227727219
-6.75 -0.401444691751213
-6.7 -0.402784615324665
-6.65 -0.404165106648557
-6.59999999999999 -0.405586231109804
-6.55 -0.407048010340387
-6.5 -0.408550421328597
-6.45 -0.410093395581976
-6.4 -0.411676818341199
-6.34999999999999 -0.413300527843805
-6.3 -0.414964314636405
-6.25 -0.416667920933627
-6.2 -0.418411040021825
-6.15 -0.420193315705206
-6.09999999999999 -0.42201434179183
-6.05 -0.423873661616595
-6 -0.425770767598116
-5.95 -0.427705100826116
-5.9 -0.429676050675759
-5.84999999999999 -0.431682954445101
-5.8 -0.433725097011645
-5.75 -0.435801710503798
-5.7 -0.437911973982841
-5.65 -0.440055013130865
-5.59999999999999 -0.442229899939951
-5.55 -0.44443565239777
-5.5 -0.446671234164598
-5.45 -0.448935554236649
-5.4 -0.45122746659051
-5.34999999999999 -0.453545769803332
-5.3 -0.455889206643362
-5.25 -0.458256463625267
-5.2 -0.460646170524639
-5.15 -0.463056899845939
-5.09999999999999 -0.465487166238087
-5.05 -0.467935425851757
-5 -0.470400075632397
-4.95 -0.472879452542835
-4.9 -0.475371832709256
-4.84999999999999 -0.47787543048421
-4.8 -0.480388397420187
-4.75 -0.482908821147145
-4.7 -0.485434724147253
-4.65 -0.487964062419928
-4.59999999999999 -0.490494724030093
-4.55 -0.493024527532357
-4.5 -0.495551220263662
-4.45 -0.498072476496667
-4.4 -0.500585895445939
-4.34999999999999 -0.503088999118732
-4.3 -0.505579230001872
-4.25 -0.508053948575975
-4.2 -0.510510430647872
-4.15 -0.512945864491845
-4.09999999999999 -0.515357347789857
-4.05 -0.517741884360636
-4 -0.520096380667084
-3.95 -0.522417642091072
-3.9 -0.524702368964297
-3.84999999999999 -0.526947152343466
-3.8 -0.52914846951766
-3.75 -0.531302679235344
-3.7 -0.533406016638089
-3.65 -0.535454587887738
-3.59999999999999 -0.537444364473392
-3.55 -0.539371177184341
-3.5 -0.541230709734854
-3.45 -0.5430184920266
-3.4 -0.544729893034483
-3.34999999999999 -0.546360113301766
-3.3 -0.547904177030674
-3.25 -0.549356923755147
-3.2 -0.550712999583155
-3.15 -0.551966847997066
-3.09999999999999 -0.553112700201948
-3.05 -0.554144565013573
-3 -0.555056218280258
-2.95 -0.555841191835714
-2.9 -0.556492761983797
-2.84999999999999 -0.557003937520721
-2.8 -0.557367447305918
-2.75 -0.557575727399614
-2.7 -0.557620907793483
-2.65 -0.557494798770651
-2.59999999999999 -0.557188876943219
-2.55 -0.556694271029518
-2.5 -0.556001747450042
-2.45 -0.555101695840592
-2.4 -0.553984114604292
-2.34999999999999 -0.552638596651075
-2.3 -0.55105431550471
-2.25 -0.549220011993905
-2.2 -0.547123981786218
-2.15 -0.544754064072071
-2.09999999999999 -0.542097631761785
-2.05 -0.539141583622028
-2 -0.535872338849981
-1.95 -0.532275834664639
-1.9 -0.528337527585411
-1.84999999999999 -0.524042399168925
-1.8 -0.519374967085807
-1.75 -0.514319302539728
-1.7 -0.508859055160396
-1.65 -0.502977486638777
-1.59999999999999 -0.4966575145139
-1.55 -0.489881767662504
-1.5 -0.482632655179867
-1.45 -0.474892450465239
-1.4 -0.466643392428757
-1.34999999999999 -0.457867805806264
-1.3 -0.448548242588977
-1.25 -0.438667646528026
-1.2 -0.428209542537948
-1.15 -0.417158252573602
-1.09999999999999 -0.405499139164696
-1.05 -0.393218877232943
-1 -0.380305754061069
-0.949999999999996 -0.366749996306336
-0.899999999999999 -0.352544121736406
-0.849999999999994 -0.337683311906663
-0.799999999999997 -0.322165800306653
-0.75 -0.305993268613339
-0.699999999999996 -0.289171241663428
-0.649999999999999 -0.271709469692556
-0.599999999999994 -0.253622284418458
-0.549999999999997 -0.23492891383613
-0.5 -0.215653739342094
-0.449999999999996 -0.1958264782251
-0.399999999999999 -0.175482274861643
-0.349999999999994 -0.15466168531738
-0.299999999999997 -0.133410542601699
-0.25 -0.111779693584857
-0.199999999999996 -0.0898246034823177
-0.149999999999999 -0.0676048296257866
-0.0999999999999943 -0.0451833726311497
-0.0499999999999972 -0.0226259195869296
0 0
0.0500000000000043 0.0226259195869297
0.100000000000001 0.0451833726311498
0.150000000000006 0.0676048296257867
0.200000000000003 0.089824603482318
0.25 0.111779693584857
0.300000000000004 0.1334105426017
0.350000000000001 0.154661685317381
0.400000000000006 0.175482274861644
0.450000000000003 0.195826478225102
0.5 0.215653739342096
0.550000000000004 0.234928913836131
0.600000000000001 0.25362228441846
0.650000000000006 0.271709469692558
0.700000000000003 0.28917124166343
0.75 0.305993268613342
0.800000000000004 0.322165800306656
0.850000000000001 0.337683311906666
0.900000000000006 0.352544121736409
0.950000000000003 0.36674999630634
1 0.380305754061074
1.05 0.393218877232947
1.1 0.405499139164701
1.15000000000001 0.417158252573607
1.2 0.428209542537954
1.25 0.438667646528032
1.3 0.448548242588983
1.35 0.457867805806271
1.40000000000001 0.466643392428764
1.45 0.474892450465246
1.5 0.482632655179874
1.55 0.489881767662512
1.6 0.496657514513908
1.65000000000001 0.502977486638785
1.7 0.508859055160405
1.75 0.514319302539736
1.8 0.519374967085816
1.85 0.524042399168933
1.90000000000001 0.52833752758542
1.95 0.532275834664648
2 0.53587233884999
2.05 0.539141583622037
2.1 0.542097631761794
2.15000000000001 0.54475406407208
2.2 0.547123981786228
2.25 0.549220011993915
2.3 0.55105431550472
2.35 0.552638596651085
2.40000000000001 0.553984114604302
2.45 0.555101695840603
2.5 0.556001747450053
2.55 0.556694271029529
2.6 0.557188876943229
2.65000000000001 0.557494798770662
2.7 0.557620907793494
2.75 0.557575727399625
2.8 0.557367447305929
2.85 0.557003937520732
2.90000000000001 0.556492761983808
2.95 0.555841191835725
3 0.555056218280269
3.05 0.554144565013584
3.1 0.553112700201959
3.15000000000001 0.551966847997077
3.2 0.550712999583166
3.25 0.549356923755158
3.3 0.547904177030685
3.35 0.546360113301777
3.40000000000001 0.544729893034494
3.45 0.543018492026611
3.5 0.541230709734865
3.55 0.539371177184352
3.6 0.537444364473403
3.65000000000001 0.53545458788775
3.7 0.5334060166381
3.75 0.531302679235355
3.8 0.529148469517672
3.85 0.526947152343477
3.90000000000001 0.524702368964308
3.95 0.522417642091083
4 0.520096380667096
4.05 0.517741884360648
4.1 0.515357347789869
4.15000000000001 0.512945864491857
4.2 0.510510430647883
4.25 0.508053948575986
4.3 0.505579230001884
4.35 0.503088999118743
4.40000000000001 0.50058589544595
4.45 0.498072476496678
4.5 0.495551220263673
4.55 0.493024527532369
4.6 0.490494724030104
4.65000000000001 0.48796406241994
4.7 0.485434724147264
4.75 0.482908821147156
4.8 0.480388397420199
4.85 0.477875430484221
4.90000000000001 0.475371832709267
4.95 0.472879452542846
5 0.470400075632408
5.05 0.467935425851768
5.1 0.465487166238098
5.15000000000001 0.46305689984595
5.2 0.46064617052465
5.25 0.458256463625278
5.3 0.455889206643373
5.35 0.453545769803344
5.40000000000001 0.451227466590521
5.45 0.44893555423666
5.5 0.446671234164609
5.55 0.444435652397781
5.6 0.442229899939962
5.65000000000001 0.440055013130876
5.7 0.437911973982852
5.75 0.435801710503808
5.8 0.433725097011656
5.85 0.431682954445112
5.90000000000001 0.42967605067577
5.95 0.427705100826126
6 0.425770767598126
6.05 0.423873661616606
6.1 0.42201434179184
6.15000000000001 0.420193315705217
6.2 0.418411040021836
6.25 0.416667920933638
6.3 0.414964314636415
6.35 0.413300527843816
6.40000000000001 0.41167681834121
6.45 0.410093395581987
6.5 0.408550421328608
6.55 0.407048010340398
6.6 0.405586231109815
6.65000000000001 0.404165106648567
6.7 0.402784615324676
6.75 0.401444691751223
6.8 0.40014522772723
6.85 0.39888607323074
6.90000000000001 0.3976670374639
6.95 0.396487889949453
7 0.395348361677778
7.05 0.394248146303254
7.1 0.393186901388446
7.15000000000001 0.392164249694281
7.2 0.391179780514117
7.25 0.390233051049307
7.3 0.389323587823622
7.35 0.388450888133627
7.40000000000001 0.387614421531912
7.45 0.386813631339834
7.5 0.386047936186278
7.55 0.385316731568758
7.6 0.384619391433063
7.65000000000001 0.383955269767509
7.7 0.383323702207804
7.75 0.38272400764844
7.8 0.382155489856504
7.85 0.381617439083774
7.90000000000001 0.381109133672986
7.95 0.380629841654181
8 0.380178822327114
8.05 0.379755327825772
8.1 0.379358604661155
8.15000000000001 0.378987895238598
8.2 0.378642439346049
8.25 0.378321475609868
8.3 0.378024242914914
8.35 0.377749981785818
8.40000000000001 0.377497935726607
8.45 0.377267352515997
8.5 0.377057485455922
8.55 0.376867594571085
8.6 0.376696947757527
8.65000000000001 0.376544821878489
8.7 0.376410503806016
8.75 0.376293291407046
8.8 0.376192494472907
8.85 0.376107435591422
8.90000000000001 0.376037450961018
8.95 0.375981891146453
9 0.375940121776016
9.05 0.375911524180231
9.1 0.375895495972301
9.15000000000001 0.375891451570735
9.2 0.375898822664732
9.25 0.375917058623122
9.3 0.375945626847763
9.35 0.375984013072471
9.40000000000001 0.376031721608682
9.45 0.376088275539161
9.5 0.376153216861179
9.55 0.376226106580699
9.6 0.376306524759152
9.65000000000001 0.376394070514506
9.7 0.376488361978365
9.75 0.376589036210885
9.8 0.376695749075358
9.85 0.376808175074334
9.90000000000001 0.376926007149154
9.95 0.377048956444835
10 0.377176752042189
10.05 0.377309140659113
10.1 0.377445886322942
10.15 0.377586770015758
10.2 0.37773158929453
10.25 0.377880157887924
10.3 0.378032305271605
10.35 0.3781878762238
10.4 0.378346730362882
10.45 0.378508741668657
10.5 0.37867379798903
10.55 0.378841800533649
10.6 0.379012663356101
10.65 0.379186312826174
10.7 0.379362687093644
10.75 0.379541735545015
10.8 0.379723418254566
10.85 0.379907705431025
10.9 0.380094576861136
10.95 0.380284021351318
11 0.3804760361686
11.05 0.380670626481929
11.1 0.380867804804928
11.15 0.381067590441117
11.2 0.381270008932579
11.25 0.381475091512989
11.3 0.381682874565909
11.35 0.381893399089173
11.4 0.382106710166187
11.45 0.382322856444889
11.5 0.382541889625115
11.55 0.382763863955044
11.6 0.382988835737389
11.65 0.383216862845948
11.7 0.383448004253112
11.75 0.383682319568873
11.8 0.383919868591867
11.85 0.38416071087295
11.9 0.384404905291757
11.95 0.384652509646713
12 0.384903580258868
12.05 0.385158171589975
12.1 0.385416335875148
12.15 0.385678122770439
12.2 0.38594357901564
12.25 0.386212748112592
12.3 0.386485670019252
12.35 0.386762380859755
12.4 0.387042912650678
12.45 0.387327293043677
12.5 0.387615545084673
12.55 0.387907686989692
12.6 0.388203731937496
12.65 0.388503687879063
12.7 0.388807557363975
12.75 0.389115337383765
12.8 0.389427019232191
12.85 0.389742588382455
12.9 0.390062024381288
12.95 0.390385300759842
13 0.390712384961282
13.05 0.391043238284957
13.1 0.391377815846986
13.15 0.391716066557084
13.2 0.392057933111412
13.25 0.392403352001227
13.3 0.392752253537057
13.35 0.39310456188812
13.4 0.393460195136668
13.45 0.393819065346918
13.5 0.394181078648199
13.55 0.394546135331924
13.6 0.394914129961981
13.65 0.395284951498084
13.7 0.39565848343164
13.75 0.396034603933641
13.8 0.39641318601407
13.85 0.396794097692306
13.9 0.397177202177978
13.95 0.39756235806171
14 0.397949419515182
14.05 0.398338236499904
14.1 0.398728654984114
14.15 0.399120517167178
14.2 0.399513661710858
14.25 0.399907923976823
14.3 0.400303136269761
14.35 0.400699128085442
14.4 0.401095726363081
14.45 0.401492755741363
14.5 0.401890038817468
14.55 0.402287396408446
14.6 0.40268464781432
14.65 0.403081611082251
14.7 0.403478103271155
14.75 0.40387394071615
14.8 0.404268939292214
14.85 0.404662914676464
14.9 0.40505568260848
14.95 0.405447059148088
15 0.405836860930084
15.05 0.406224905415328
15.1 0.406611011137741
15.15 0.406994997946676
15.2 0.407376687244227
15.25 0.407755902217003
15.3 0.408132468061975
15.35 0.408506212205974
15.4 0.408876964518491
15.45 0.409244557517415
15.5 0.409608826567411
15.55 0.409969610070631
15.6 0.410326749649498
15.65 0.410680090321336
15.7 0.411029480664616
15.75 0.411374772976655
15.8 0.411715823422606
15.85 0.412052492175599
15.9 0.412384643547948
15.95 0.412712146113335
16 0.413034872819921
16.05 0.413352701094363
16.1 0.413665512936726
16.15 0.413973195006318
16.2 0.414275638698484
16.25 0.414572740212429
16.3 0.414864400610155
16.35 0.415150525866609
16.4 0.415431026911182
16.45 0.41570581966068
16.5 0.415974825043947
16.55 0.416237969018291
16.6 0.416495182577925
16.65 0.416746401754609
16.7 0.416991567610706
16.75 0.417230626224896
16.8 0.417463528670758
16.85 0.417690230988489
16.9 0.417910694149997
16.95 0.41812488401763
17 0.418332771296824
17.05 0.418534331482906
17.1 0.418729544802371
17.15 0.418918396148868
17.2 0.419100875014213
17.25 0.419276975414681
17.3 0.419446695812877
17.35 0.419610039035458
17.4 0.419767012186997
17.45 0.419917626560253
17.5 0.42006189754314
17.55 0.42019984452265
17.6 0.420331490786019
17.65 0.420456863419381
17.7 0.420575993204193
17.75 0.420688914511658
17.8 0.420795665195426
17.85 0.420896286482788
17.9 0.420990822864624
17.95 0.421079321984316
18 0.421161834525857
18.05 0.421238414101379
18.1 0.421309117138291
18.15 0.42137400276624
18.2 0.42143313270409
18.25 0.421486571147088
18.3 0.421534384654413
18.35 0.421576642037261
18.4 0.421613414247638
18.45 0.421644774267998
18.5 0.421670797001896
18.55 0.421691559165756
18.6 0.421707139181919
18.65 0.421717617073066
18.7 0.421723074358133
18.75 0.421723593949832
18.8 0.421719260053863
18.85 0.421710158069917
18.9 0.421696374494536
18.95 0.421677996825926
19 0.421655113470772
19.05 0.421627813653126
19.1 0.42159618732542
19.15 0.421560325081647
19.2 0.421520318072763
19.25 0.421476257924332
19.3 0.421428236656451
19.35 0.421376346605978
19.4 0.421320680351082
19.45 0.421261330638126
19.5 0.421198390310893
19.55 0.42113195224216
19.6 0.421062109267617
19.65 0.420988954122122
19.7 0.420912579378298
19.75 0.420833077387433
19.8 0.420750540222693
19.85 0.420665059624612
19.9 0.420576726948837
19.95 0.420485633116107
20 0.420391868564427
20.05 0.420295523203424
20.1 0.420196686370823
20.15 0.420095446791028
20.2 0.419991892535768
20.25 0.419886110986749
20.3 0.419778188800292
20.35 0.419668211873901
20.4 0.419556265314721
20.45 0.419442433409829
20.5 0.41932679959833
20.55 0.419209446445187
20.6 0.419090455616761
20.65 0.418969907857982
20.7 0.418847882971132
20.75 0.418724459796165
20.8 0.418599716192526
20.85 0.418473729022415
20.9 0.41834657413545
20.95 0.418218326354664
21 0.418089059463812
21.05 0.417958846195907
21.1 0.417827758222961
21.15 0.417695866146867
21.2 0.417563239491384
21.25 0.417429946695168
21.3 0.417296055105809
21.35 0.417161630974823
21.4 0.417026739453562
21.45 0.416891444589984
21.5 0.416755809326257
21.55 0.416619895497141
21.6 0.416483763829113
21.65 0.41634747394019
21.7 0.416211084340424
21.75 0.416074652433015
21.8 0.415938234516015
21.85 0.415801885784583
21.9 0.41566566033377
21.95 0.415529611161774
22 0.415393790173664
22.05 0.415258248185525
22.1 0.415123034928997
22.15 0.414988199056183
22.2 0.414853788144901
22.25 0.414719848704247
22.3 0.414586426180457
22.35 0.414453564963035
22.4 0.414321308391127
22.45 0.414189698760127
22.5 0.414058777328484
22.55 0.41392858432471
22.6 0.41379915895455
22.65 0.413670539408313
22.7 0.413542762868351
22.75 0.413415865516652
22.8 0.413289882542569
22.85 0.41316484815063
22.9 0.413040795568463
22.95 0.412917757054784
23 0.412795763907474
23.05 0.412674846471712
23.1 0.412555034148174
23.15 0.412436355401274
23.2 0.412318837767459
23.25 0.412202507863542
23.3 0.412087391395065
23.35 0.411973513164702
23.4 0.41186089708069
23.45 0.411749566165275
23.5 0.411639542563194
23.55 0.411530847550173
23.6 0.411423501541446
23.65 0.411317524100292
23.7 0.411212933946591
23.75 0.411109748965402
23.8 0.411007986215554
23.85 0.410907661938262
23.9 0.410808791565758
23.95 0.410711389729943
24 0.410615470271064
24.05 0.41052104624641
24.1 0.410428129939038
24.15 0.410336732866511
24.2 0.410246865789685
24.25 0.4101585387215
24.3 0.410071760935825
24.35 0.409986540976315
24.4 0.409902886665316
24.45 0.409820805112799
24.5 0.409740302725332
24.55 0.409661385215089
24.6 0.409584057608904
24.65 0.409508324257362
24.7 0.409434188843933
24.75 0.409361654394152
24.8 0.40929072328484
24.85 0.40922139725338
24.9 0.409153677407026
24.95 0.40908756423227
25 0.409023057604251
25.05 0.408960156796218
25.1 0.40889886048903
25.15 0.408839166780716
25.2 0.408781073196076
25.25 0.40872457669633
25.3 0.408669673688814
25.35 0.408616360036722
25.4 0.408564631068893
25.45 0.408514481589641
25.5 0.408465905888631
25.55 0.408418897750785
25.6 0.408373450466243
25.65 0.408329556840346
25.7 0.408287209203667
25.75 0.408246399422062
25.8 0.408207118906765
25.85 0.408169358624501
25.9 0.408133109107627
25.95 0.408098360464301
26 0.408065102388662
26.05 0.408033324171034
26.1 0.408003014708139
26.15 0.407974162513321
26.2 0.407946755726782
26.25 0.40792078212581
26.3 0.40789622913502
26.35 0.407873083836584
26.4 0.407851332980453
26.45 0.407830962994568
26.5 0.407811959995061
26.55 0.407794309796434
26.6 0.407777997921708
26.65 0.407763009612561
26.7 0.407749329839419
26.75 0.407736943311525
26.8 0.407725834486961
26.85 0.407715987582631
26.9 0.407707386584201
26.95 0.407700015255981
27 0.407693857150761
27.05 0.407688895619583
27.1 0.407685113821453
27.15 0.40768249473299
27.2 0.407681021158005
27.25 0.407680675737
27.3 0.407681440956605
27.35 0.407683299158921
27.4 0.407686232550788
27.45 0.407690223212965
27.5 0.407695253109216
27.55 0.407701304095311
27.6 0.40770835792792
27.65 0.407716396273421
27.7 0.407725400716596
27.75 0.407735352769223
27.8 0.407746233878571
27.85 0.407758025435768
27.9 0.407770708784075
27.95 0.407784265227032
28 0.407798676036493
28.05 0.40781392246054
28.1 0.40782998573128
28.15 0.407846847072514
28.2 0.407864487707283
28.25 0.407882888865292
28.3 0.407902031790202
28.35 0.407921897746791
28.4 0.407942468027991
28.45 0.407963723961792
28.5 0.407985646918005
28.55 0.408008218314904
28.6 0.408031419625726
28.65 0.408055232385036
28.7 0.40807963819496
28.75 0.408104618731277
28.8 0.408130155749381
28.85 0.408156231090098
28.9 0.408182826685369
28.95 0.408209924563802
29 0.408237506856074
29.05 0.408265555800206
29.1 0.408294053746699
29.15 0.408322983163526
29.2 0.408352326640999
29.25 0.408382066896487
29.3 0.408412186779011
29.35 0.408442669273693
29.4 0.408473497506074
29.45 0.408504654746303
29.5 0.408536124413185
29.55 0.408567890078101
29.6 0.408599935468795
29.65 0.408632244473029
29.7 0.408664801142116
29.75 0.40869758969431
29.8 0.408730594518083
29.85 0.408763800175266
29.9 0.408797191404069
29.95 0.408830753121976
30 0.408864470428513
30.05 0.408898328607906
30.1 0.408932313131601
30.15 0.408966409660682
30.2 0.40900060404816
30.25 0.409034882341152
30.3 0.40906923078294
30.35 0.409103635814921
30.4 0.409138084078444
30.45 0.409172562416533
30.5 0.409207057875505
30.55 0.409241557706479
30.6 0.409276049366778
30.65 0.409310520521228
30.7 0.409344959043351
30.75 0.40937935301646
30.8 0.409413690734652
30.85 0.409447960703703
30.9 0.409482151641866
30.95 0.409516252480571
31 0.409550252365037
31.05 0.409584140654788
31.1 0.409617906924075
31.15 0.409651540962215
31.2 0.409685032773839
31.25 0.409718372579055
31.3 0.409751550813524
31.35 0.409784558128455
31.4 0.40981738539052
31.45 0.409850023681686
31.5 0.409882464298966
31.55 0.409914698754104
31.6 0.409946718773169
31.65 0.409978516296089
31.7 0.410010083476104
31.75 0.410041412679149
31.8 0.410072496483174
31.85 0.410103327677386
31.9 0.41013389926143
31.95 0.410164204444507
32 0.410194236644424
32.05 0.410223989486583
32.1 0.410253456802911
32.15 0.410282632630726
32.2 0.410311511211552
32.25 0.410340086989872
32.3 0.410368354611829
32.35 0.410396308923869
32.4 0.410423944971338
32.45 0.410451257997024
32.5 0.410478243439647
32.55 0.410504896932308
32.6 0.410531214300887
32.65 0.410557191562393
32.7 0.410582824923274
32.75 0.410608110777684
32.8 0.410633045705706
32.85 0.410657626471535
32.9 0.410681850021629
32.95 0.410705713482809
33 0.410729214160337
33.05 0.410752349535953
33.1 0.410775117265872
33.15 0.410797515178764
33.2 0.410819541273686
33.25 0.410841193717998
33.3 0.41086247084524
33.35 0.410883371152992
33.4 0.410903893300696
33.45 0.410924036107465
33.5 0.41094379854986
33.55 0.410963179759647
33.6 0.410982179021538
33.65 0.411000795770901
33.7 0.411019029591463
33.75 0.411036880212989
33.8 0.411054347508942
33.85 0.411071431494136
33.9 0.41108813232237
33.95 0.411104450284045
34 0.411120385803778
34.05 0.411135939437999
34.1 0.41115111187254
34.15 0.411165903920216
34.2 0.411180316518396
34.25 0.411194350726573
34.3 0.411208007723924
34.35 0.411221288806866
34.4 0.411234195386609
34.45 0.411246728986713
34.5 0.411258891240631
34.55 0.411270683889265
34.6 0.411282108778515
34.65 0.411293167856829
34.7 0.411303863172762
34.75 0.411314196872535
34.8 0.411324171197596
34.85 0.411333788482188
34.9 0.411343051150931
34.95 0.411351961716396
35 0.4113605227767
35.05 0.411368737013108
35.1 0.411376607187636
35.15 0.411384136140675
35.2 0.411391326788621
35.25 0.41139818212152
35.3 0.411404705200721
35.35 0.411410899156549
35.4 0.411416767185986
35.45 0.411422312550373
35.5 0.411427538573124
35.55 0.411432448637456
35.6 0.41143704618414
35.65 0.411441334709266
35.7 0.411445317762025
35.75 0.411448998942515
35.8 0.411452381899565
35.85 0.411455470328573
35.9 0.411458267969372
35.95 0.411460778604115
36 0.41146300605518
36.05 0.411464954183096
36.1 0.411466626884495
36.15 0.411468028090085
36.2 0.411469161762644
36.25 0.411470031895043
36.3 0.411470642508289
36.35 0.41147099764959
36.4 0.411471101390453
36.45 0.411470957824796
36.5 0.411470571067099
36.55 0.411469945250564
36.6 0.411469084525313
36.65 0.411467993056613
36.7 0.411466675023112
36.75 0.411465134615122
36.8 0.411463376032912
36.85 0.411461403485036
36.9 0.411459221186687
36.95 0.411456833358073
37 0.411454244222827
37.05 0.411451458006436
37.1 0.411448478934709
37.15 0.411445311232255
37.2 0.411441959121004
37.25 0.411438426818747
37.3 0.411434718537703
37.35 0.411430838483117
37.4 0.41142679085188
37.45 0.411422579831178
37.5 0.411418209597171
37.55 0.411413684313692
37.6 0.411409008130977
37.65 0.411404185184422
37.7 0.411399219593361
37.75 0.411394115459876
37.8 0.41138887686763
37.85 0.411383507880724
37.9 0.411378012542584
37.95 0.411372394874867
38 0.411366658876399
38.05 0.411360808522132
38.1 0.41135484776213
38.15 0.411348780520573
38.2 0.411342610694794
38.25 0.41133634215433
38.3 0.411329978740006
38.35 0.411323524263034
38.4 0.411316982504141
38.45 0.411310357212715
38.5 0.411303652105977
38.55 0.411296870868175
38.6 0.411290017149796
38.65 0.411283094566806
38.7 0.411276106699902
38.75 0.411269057093797
38.8 0.411261949256518
38.85 0.411254786658721
38.9 0.411247572733041
38.95 0.411240310873441
39 0.411233004434605
39.05 0.411225656731326
39.1 0.411218271037935
39.15 0.411210850587734
39.2 0.411203398572455
39.25 0.411195918141738
39.3 0.411188412402623
39.35 0.411180884419067
39.4 0.411173337211474
39.45 0.411165773756244
39.5 0.411158196985345
39.55 0.411150609785894
39.6 0.411143014999767
39.65 0.411135415423216
39.7 0.411127813806511
39.75 0.411120212853599
39.8 0.411112615221778
39.85 0.411105023521389
39.9 0.411097440315528
39.95 0.411089868119779
40 0.411082309401953
40.05 0.41107476658186
40.1 0.411067242031087
40.15 0.411059738072802
40.2 0.411052256981575
40.25 0.411044800983212
40.3 0.411037372254614
40.35 0.411029972923654
40.4 0.411022605069071
40.45 0.411015270720382
40.5 0.411007971857819
40.55 0.411000710412282
40.6 0.41099348826531
40.65 0.41098630724908
40.7 0.410979169146415
40.75 0.410972075690825
40.8 0.410965028566564
40.85 0.410958029408702
40.9 0.410951079803234
40.95 0.410944181287195
41 0.41093733534881
41.05 0.410930543427658
41.1 0.410923806914865
41.15 0.41091712715332
41.2 0.410910505437907
41.25 0.410903943015774
41.3 0.410897441086615
41.35 0.410891000802982
41.4 0.410884623270623
41.45 0.410878309548839
41.5 0.410872060650875
41.55 0.410865877544327
41.6 0.410859761151585
41.65 0.410853712350291
41.7 0.410847731973832
41.75 0.410841820811855
41.8 0.410835979610806
41.85 0.410830209074502
41.9 0.410824509864722
41.95 0.410818882601826
42 0.410813327865402
42.05 0.410807846194939
42.1 0.410802438090522
42.15 0.410797104013551
42.2 0.410791844387497
42.25 0.410786659598663
42.3 0.410781549996988
42.35 0.41077651589686
42.4 0.410771557577963
42.45 0.41076667528614
42.5 0.410761869234278
42.55 0.410757139603214
42.6 0.410752486542666
42.65 0.410747910172177
42.7 0.410743410582079
42.75 0.410738987834472
42.8 0.410734641964227
42.85 0.410730372979992
42.9 0.41072618086522
42.95 0.410722065579204
43 0.410718027058128
43.05 0.410714065216118
43.1 0.410710179946312
43.15 0.410706371121924
43.2 0.410702638597321
43.25 0.410698982209096
43.3 0.410695401777145
43.35 0.410691897105739
43.4 0.410688467984596
43.45 0.410685114189945
43.5 0.410681835485577
43.55 0.410678631623897
43.6 0.410675502346951
43.65 0.410672447387446
43.7 0.410669466469752
43.75 0.410666559310879
43.8 0.410663725621435
43.85 0.410660965106564
43.9 0.410658277466847
43.95 0.410655662399179
44 0.410653119597617
44.05 0.410650648754183
44.1 0.410648249559638
44.15 0.410645921704214
44.2 0.4106436648783
44.25 0.410641478773088
44.3 0.410639363081167
44.35 0.410637317497067
44.4 0.410635341717754
44.45 0.410633435443067
44.5 0.410631598376097
44.55 0.410629830223511
44.6 0.410628130695807
44.65 0.410626499507512
44.7 0.410624936377311
44.75 0.410623441028108
44.8 0.410622013187019
44.85 0.410620652585294
44.9 0.410619358958163
44.95 0.410618132044615
45 0.410616971587094
45.05 0.410615877331125
45.1 0.410614849024859
45.15 0.410613886418543
45.2 0.41061298926391
45.25 0.410612157313494
45.3 0.410611390319859
45.35 0.41061068803476
45.4 0.410610050208215
45.45 0.410609476587512
45.5 0.410608966916124
45.55 0.410608520932567
45.6 0.410608138369166
45.65 0.410607818950763
45.7 0.410607562393344
45.75 0.410607368402604
45.8 0.410607236672444
45.85 0.410607166883405
45.9 0.410607158701041
45.95 0.410607211774236
46 0.410607325733468
46.05 0.410607500189021
46.1 0.410607734729158
46.15 0.410608028918244
46.2 0.410608382294844
46.25 0.410608794369776
46.3 0.410609264624155
46.35 0.4106097925074
46.4 0.410610377435243
46.45 0.410611018787716
46.5 0.410611715907144
46.55 0.410612468096144
46.6 0.41061327461563
46.65 0.410614134682842
46.7 0.410615047469399
46.75 0.410616012099391
46.8 0.410617027647501
46.85 0.410618093137194
46.9 0.410619207538948
46.95 0.41062036976856
47 0.410621578685525
47.05 0.410622833091499
47.1 0.410624131728851
47.15 0.410625473279316
47.2 0.410626856362762
47.25 0.410628279536072
47.3 0.410629741292149
47.35 0.410631240059065
47.4 0.410632774199348
47.45 0.410634342009426
47.5 0.41063594171923
47.55 0.41063757149197
47.6 0.410639229424088
47.65 0.410640913545399
47.7 0.410642621819426
47.75 0.410644352143935
47.8 0.410646102351688
47.85 0.410647870211401
47.9 0.410649653428939
47.95 0.410651449648727
48 0.410653256455411
48.05 0.410655071375753
48.1 0.410656891880773
48.15 0.410658715388146
48.2 0.410660539264854
48.25 0.410662360830094
48.3 0.410664177358452
48.35 0.410665986083344
48.4 0.410667784200714
48.45 0.410669568873013
48.5 0.410671337233433
48.55 0.410673086390416
48.6 0.410674813432429
48.65 0.410676515433002
48.7 0.410678189456028
48.75 0.410679832561317
48.8 0.410681441810417
48.85 0.410683014272666
48.9 0.410684547031503
48.95 0.410686037191
49 0.410687481882633
49.05 0.410688878272268
49.1 0.410690223567352
49.15 0.410691515024306
49.2 0.410692749956104
49.25 0.410693925740031
49.3 0.410695039825585
49.35 0.410696089742549
49.4 0.41069707310917
49.45 0.410697987640467
49.5 0.410698831156631
49.55 0.410699601591502
49.6 0.410700297001109
49.65 0.410700915572244
49.7 0.410701455631062
49.75 0.410701915651668
49.8 0.410702294264692
49.85 0.410702590265799
49.9 0.410702802624143
49.95 0.41070293049071
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-49.95 -0.112113985152939
-49.9 -0.112114185210472
-49.85 -0.112114527263785
-49.8 -0.112115018048808
-49.75 -0.112115663691895
-49.7 -0.112116469714298
-49.65 -0.112117441038276
-49.6 -0.112118581994749
-49.55 -0.112119896332421
-49.5 -0.112121387228277
-49.45 -0.112123057299388
-49.4 -0.11212490861591
-49.35 -0.112126942715211
-49.3 -0.112129160617033
-49.25 -0.112131562839589
-49.2 -0.112134149416535
-49.15 -0.112136919914693
-49.1 -0.112139873452478
-49.05 -0.112143008718917
-49 -0.112146323993181
-48.95 -0.112149817164567
-48.9 -0.112153485752818
-48.85 -0.112157326928736
-48.8 -0.112161337534984
-48.75 -0.112165514107026
-48.7 -0.112169852894112
-48.65 -0.11217434988026
-48.6 -0.112179000805152
-48.55 -0.112183801184895
-48.5 -0.11218874633257
-48.45 -0.112193831378529
-48.4 -0.112199051290375
-48.35 -0.112204400892572
-48.3 -0.112209874885649
-48.25 -0.112215467864938
-48.2 -0.112221174338814
-48.15 -0.112226988746397
-48.1 -0.112232905474677
-48.05 -0.112238918875036
-48 -0.112245023279131
-47.95 -0.112251213014115
-47.9 -0.112257482417183
-47.85 -0.112263825849403
-47.8 -0.112270237708836
-47.75 -0.112276712442918
-47.7 -0.112283244560104
-47.65 -0.112289828640755
-47.6 -0.11229645934727
-47.55 -0.112303131433463
-47.5 -0.112309839753177
-47.45 -0.112316579268144
-47.4 -0.112323345055094
-47.35 -0.112330132312125
-47.3 -0.112336936364327
-47.25 -0.112343752668698
-47.2 -0.11235057681834
-47.15 -0.112357404545964
-47.1 -0.112364231726722
-47.05 -0.112371054380375
-47 -0.112377868672819
-46.95 -0.112384670917004
-46.9 -0.112391457573247
-46.85 -0.112398225248978
-46.8 -0.112404970697935
-46.75 -0.112411690818843
-46.7 -0.112418382653587
-46.65 -0.112425043384922
-46.6 -0.112431670333739
-46.55 -0.112438260955912
-46.5 -0.112444812838766
-46.45 -0.112451323697171
-46.4 -0.112457791369321
-46.35 -0.112464213812197
-46.3 -0.11247058909676
-46.25 -0.112476915402895
-46.2 -0.112483191014136
-46.15 -0.112489414312192
-46.1 -0.11249558377132
-46.05 -0.112501697952541
-46 -0.11250775549775
-45.95 -0.112513755123743
-45.9 -0.112519695616161
-45.85 -0.112525575823413
-45.8 -0.112531394650563
-45.75 -0.112537151053232
-45.7 -0.112542844031517
-45.65 -0.112548472623955
-45.6 -0.112554035901561
-45.55 -0.11255953296193
-45.5 -0.112564962923453
-45.45 -0.112570324919646
-45.4 -0.112575618093599
-45.35 -0.11258084159259
-45.3 -0.112585994562836
-45.25 -0.11259107614443
-45.2 -0.112596085466451
-45.15 -0.112601021642271
-45.1 -0.112605883765058
-45.05 -0.112610670903491
-45 -0.112615382097692
-44.95 -0.112620016355374
-44.9 -0.112624572648221
-44.85 -0.112629049908502
-44.8 -0.112633447025908
-44.75 -0.112637762844641
-44.7 -0.112641996160728
-44.65 -0.112646145719583
-44.6 -0.112650210213801
-44.55 -0.112654188281197
-44.5 -0.112658078503074
-44.45 -0.112661879402733
-44.4 -0.112665589444204
-44.35 -0.112669207031214
-44.3 -0.112672730506376
-44.25 -0.112676158150588
-44.2 -0.11267948818266
-44.15 -0.112682718759135
-44.1 -0.112685847974322
-44.05 -0.112688873860516
-44 -0.112691794388409
-43.95 -0.112694607467689
-43.9 -0.112697310947796
-43.85 -0.112699902618864
-43.8 -0.112702380212805
-43.75 -0.112704741404552
-43.7 -0.112706983813439
-43.65 -0.112709105004721
-43.6 -0.112711102491208
-43.55 -0.112712973735032
-43.5 -0.112714716149506
-43.45 -0.112716327101096
-43.4 -0.112717803911476
-43.35 -0.112719143859677
-43.3 -0.112720344184298
-43.25 -0.112721402085802
-43.2 -0.112722314728852
-43.15 -0.112723079244721
-43.1 -0.11272369273373
-43.05 -0.112724152267731
-43 -0.112724454892621
-42.95 -0.11272459763088
-42.9 -0.112724577484123
-42.85 -0.112724391435671
-42.8 -0.112724036453115
-42.75 -0.112723509490897
-42.7 -0.112722807492868
-42.65 -0.112721927394845
-42.6 -0.112720866127153
-42.55 -0.112719620617144
-42.5 -0.112718187791688
-42.45 -0.112716564579648
-42.4 -0.112714747914309
-42.35 -0.112712734735784
-42.3 -0.112710521993375
-42.25 -0.112708106647897
-42.2 -0.112705485673958
-42.15 -0.112702656062194
-42.1 -0.112699614821462
-42.05 -0.112696358980976
-42 -0.112692885592401
-41.95 -0.112689191731896
-41.9 -0.112685274502103
-41.85 -0.112681131034088
-41.8 -0.11267675848923
-41.75 -0.112672154061052
-41.7 -0.112667314977015
-41.65 -0.112662238500245
-41.6 -0.11265692193122
-41.55 -0.112651362609406
-41.5 -0.112645557914838
-41.45 -0.112639505269667
-41.4 -0.112633202139644
-41.35 -0.112626646035574
-41.3 -0.112619834514718
-41.25 -0.112612765182157
-41.2 -0.112605435692114
-41.15 -0.112597843749242
-41.1 -0.11258998710987
-41.05 -0.112581863583222
-41 -0.112573471032595
-40.95 -0.112564807376517
-40.9 -0.112555870589865
-40.85 -0.112546658704971
-40.8 -0.112537169812692
-40.75 -0.112527402063465
-40.7 -0.11251735366834
-40.65 -0.112507022899996
-40.6 -0.11249640809374
-40.55 -0.112485507648499
-40.5 -0.112474320027787
-40.45 -0.11246284376068
-40.4 -0.112451077442767
-40.35 -0.112439019737109
-40.3 -0.112426669375182
-40.25 -0.112414025157825
-40.2 -0.112401085956189
-40.15 -0.112387850712676
-40.1 -0.112374318441896
-40.05 -0.112360488231612
-40 -0.112346359243701
-39.95 -0.112331930715119
-39.9 -0.112317201958868
-39.85 -0.112302172364975
-39.8 -0.112286841401484
-39.75 -0.112271208615451
-39.7 -0.112255273633954
-39.65 -0.112239036165113
-39.6 -0.112222495999123
-39.55 -0.112205653009298
-39.5 -0.112188507153127
-39.45 -0.112171058473347
-39.4 -0.112153307099023
-39.35 -0.112135253246646
-39.3 -0.112116897221244
-39.25 -0.112098239417499
-39.2 -0.112079280320888
-39.15 -0.112060020508826
-39.1 -0.11204046065183
-39.05 -0.112020601514685
-39 -0.112000443957629
-38.95 -0.111979988937548
-38.9 -0.111959237509174
-38.85 -0.111938190826299
-38.8 -0.111916850142996
-38.75 -0.111895216814847
-38.7 -0.111873292300172
-38.65 -0.111851078161277
-38.6 -0.11182857606569
-38.55 -0.111805787787416
-38.5 -0.111782715208184
-38.45 -0.111759360318696
-38.4 -0.111735725219885
-38.35 -0.111711812124163
-38.3 -0.111687623356668
-38.25 -0.111663161356513
-38.2 -0.111638428678024
-38.15 -0.111613427991974
-38.1 -0.111588162086812
-38.05 -0.11156263386988
-38 -0.111536846368625
-37.95 -0.11151080273179
-37.9 -0.111484506230605
-37.85 -0.111457960259954
-37.8 -0.11143116833953
-37.75 -0.111404134114977
-37.7 -0.111376861359009
-37.65 -0.111349353972509
-37.6 -0.111321615985615
-37.55 -0.111293651558774
-37.5 -0.11126546498378
-37.45 -0.111237060684785
-37.4 -0.111208443219287
-37.35 -0.111179617279083
-37.3 -0.111150587691203
-37.25 -0.11112135941881
-37.2 -0.111091937562072
-37.15 -0.111062327358997
-37.1 -0.111032534186239
-37.05 -0.111002563559872
-37 -0.110972421136123
-36.95 -0.110942112712075
-36.9 -0.110911644226325
-36.85 -0.110881021759612
-36.8 -0.110850251535399
-36.75 -0.110819339920419
-36.7 -0.110788293425177
-36.65 -0.110757118704409
-36.6 -0.110725822557502
-36.55 -0.110694411928866
-36.5 -0.11066289390826
-36.45 -0.110631275731078
-36.4 -0.110599564778581
-36.35 -0.110567768578087
-36.3 -0.110535894803109
-36.25 -0.110503951273447
-36.2 -0.110471945955229
-36.15 -0.110439886960901
-36.1 -0.110407782549164
-36.05 -0.110375641124864
-36 -0.110343471238827
-35.95 -0.110311281587637
-35.9 -0.110279081013366
-35.85 -0.11024687850325
-35.8 -0.110214683189301
-35.75 -0.110182504347875
-35.7 -0.110150351399177
-35.65 -0.110118233906711
-35.6 -0.110086161576671
-35.55 -0.110054144257281
-35.5 -0.110022191938068
-35.45 -0.109990314749083
-35.4 -0.10995852296006
-35.35 -0.109926826979513
-35.3 -0.109895237353782
-35.25 -0.10986376476601
-35.2 -0.10983242003506
-35.15 -0.109801214114377
-35.1 -0.109770158090783
-35.05 -0.10973926318321
-35 -0.109708540741376
-34.95 -0.109678002244394
-34.9 -0.109647659299315
-34.85 -0.10961752363962
-34.8 -0.109587607123634
-34.75 -0.109557921732884
-34.7 -0.109528479570392
-34.65 -0.109499292858907
-34.6 -0.109470373939061
-34.55 -0.109441735267473
-34.5 -0.109413389414782
-34.45 -0.109385349063611
-34.4 -0.109357627006474
-34.35 -0.109330236143609
-34.3 -0.10930318948075
-34.25 -0.109276500126829
-34.2 -0.109250181291614
-34.15 -0.109224246283276
-34.1 -0.109198708505898
-34.05 -0.109173581456904
-34 -0.109148878724432
-33.95 -0.109124613984631
-33.9 -0.109100800998897
-33.85 -0.109077453611033
-33.8 -0.10905458574435
-33.75 -0.109032211398689
-33.7 -0.109010344647385
-33.65 -0.108988999634156
-33.6 -0.108968190569922
-33.55 -0.108947931729559
-33.5 -0.108928237448581
-33.45 -0.108909122119753
-33.4 -0.108890600189636
-33.35 -0.108872686155059
-33.3 -0.108855394559522
-33.25 -0.108838739989534
-33.2 -0.108822737070872
-33.15 -0.108807400464774
-33.1 -0.108792744864068
-33.05 -0.108778784989216
-33 -0.108765535584299
-32.95 -0.108753011412929
-32.9 -0.108741227254087
-32.85 -0.108730197897891
-32.8 -0.108719938141294
-32.75 -0.108710462783712
-32.7 -0.108701786622578
-32.65 -0.108693924448824
-32.6 -0.108686891042299
-32.55 -0.108680701167106
-32.5 -0.108675369566873
-32.45 -0.108670910959955
-32.4 -0.108667340034558
-32.35 -0.108664671443798
-32.3 -0.108662919800689
-32.25 -0.108662099673051
-32.2 -0.108662225578364
-32.15 -0.108663311978533
-32.1 -0.108665373274597
-32.05 -0.10866842380136
-32 -0.108672477821956
-31.95 -0.108677549522341
-31.9 -0.10868365300572
-31.85 -0.108690802286904
-31.8 -0.108699011286596
-31.75 -0.108708293825613
-31.7 -0.108718663619039
-31.65 -0.108730134270311
-31.6 -0.108742719265242
-31.55 -0.108756431965977
-31.5 -0.10877128560488
-31.45 -0.108787293278369
-31.4 -0.108804467940675
-31.35 -0.108822822397553
-31.3 -0.108842369299919
-31.25 -0.10886312113744
-31.2 -0.108885090232055
-31.15 -0.108908288731449
-31.1 -0.108932728602468
-31.05 -0.108958421624476
-31 -0.108985379382663
-30.95 -0.10901361326131
-30.9 -0.109043134436987
-30.85 -0.109073953871726
-30.8 -0.109106082306129
-30.75 -0.109139530252451
-30.7 -0.109174307987625
-30.65 -0.109210425546262
-30.6 -0.109247892713609
-30.55 -0.109286719018473
-30.5 -0.109326913726118
-30.45 -0.109368485831126
-30.4 -0.109411444050239
-30.35 -0.10945579681518
-30.3 -0.109501552265443
-30.25 -0.109548718241078
-30.2 -0.109597302275458
-30.15 -0.109647311588033
-30.1 -0.109698753077082
-30.05 -0.109751633312458
-30 -0.109805958528333
-29.95 -0.109861734615948
-29.9 -0.10991896711637
-29.85 -0.109977661213262
-29.8 -0.110037821725661
-29.75 -0.110099453100785
-29.7 -0.110162559406852
-29.65 -0.110227144325936
-29.6 -0.110293211146848
-29.55 -0.110360762758049
-29.5 -0.110429801640613
-29.45 -0.110500329861223
-29.4 -0.110572349065219
-29.35 -0.110645860469697
-29.3 -0.110720864856666
-29.25 -0.11079736256626
-29.2 -0.110875353490023
-29.15 -0.110954837064254
-29.1 -0.11103581226343
-29.05 -0.111118277593707
-29 -0.111202231086493
-28.95 -0.111287670292124
-28.9 -0.111374592273605
-28.85 -0.11146299360047
-28.8 -0.111552870342715
-28.75 -0.11164421806485
-28.7 -0.11173703182004
-28.65 -0.11183130614437
-28.6 -0.111927035051202
-28.55 -0.112024212025662
-28.5 -0.112122830019235
-28.45 -0.112222881444484
-28.4 -0.112324358169889
-28.35 -0.112427251514817
-28.3 -0.112531552244608
-28.25 -0.112637250565805
-28.2 -0.112744336121507
-28.15 -0.112852797986859
-28.1 -0.112962624664672
-28.05 -0.113073804081191
-28 -0.113186323581988
-27.95 -0.113300169928002
-27.9 -0.113415329291715
-27.85 -0.11353178725347
-27.8 -0.113649528797926
-27.75 -0.113768538310659
-27.7 -0.113888799574892
-27.65 -0.114010295768381
-27.6 -0.114133009460423
-27.55 -0.114256922609012
-27.5 -0.114382016558131
-27.45 -0.114508272035175
-27.4 -0.11463566914851
-27.35 -0.11476418738517
-27.3 -0.114893805608673
-27.25 -0.115024502056974
-27.2 -0.115156254340543
-27.15 -0.11528903944056
-27.1 -0.115422833707239
-27.05 -0.115557612858265
-27 -0.115693351977348
-26.95 -0.115830025512891
-26.9 -0.115967607276762
-26.85 -0.11610607044318
-26.8 -0.116245387547697
-26.75 -0.116385530486286
-26.7 -0.116526470514525
-26.65 -0.116668178246869
-26.6 -0.116810623656024
-26.55 -0.116953776072399
-26.5 -0.117097604183653
-26.45 -0.117242076034315
-26.4 -0.117387159025494
-26.35 -0.117532819914661
-26.3 -0.117679024815511
-26.25 -0.117825739197894
-26.2 -0.117972927887833
-26.15 -0.118120555067592
-26.1 -0.11826858427584
-26.05 -0.118416978407866
-26 -0.118565699715879
-25.95 -0.118714709809368
-25.9 -0.118863969655548
-25.85 -0.11901343957987
-25.8 -0.119163079266608
-25.75 -0.119312847759534
-25.7 -0.119462703462664
-25.65 -0.119612604141098
-25.6 -0.119762506921948
-25.55 -0.119912368295362
-25.5 -0.120062144115651
-25.45 -0.120211789602521
-25.4 -0.12036125934243
-25.35 -0.120510507290059
-25.3 -0.12065948676992
-25.25 -0.12080815047811
-25.2 -0.120956450484214
-25.15 -0.121104338233375
-25.1 -0.12125176454854
-25.05 -0.121398679632898
-25 -0.121545033072514
-24.95 -0.121690773839196
-24.9 -0.121835850293577
-24.85 -0.12198021018846
-24.8 -0.122123800672426
-24.75 -0.122266568293724
-24.7 -0.122408459004464
-24.65 -0.122549418165133
-24.6 -0.122689390549452
-24.55 -0.122828320349593
-24.5 -0.122966151181781
-24.45 -0.123102826092297
-24.4 -0.123238287563909
-24.35 -0.123372477522753
-24.3 -0.123505337345681
-24.25 -0.123636807868107
-24.2 -0.123766829392369
-24.15 -0.123895341696635
-24.1 -0.124022284044369
-24.05 -0.124147595194391
-24 -0.124271213411549
-23.95 -0.124393076478024
-23.9 -0.124513121705296
-23.85 -0.124631285946798
-23.8 -0.124747505611267
-23.75 -0.124861716676825
-23.7 -0.124973854705817
-23.65 -0.125083854860406
-23.6 -0.125191651918968
-23.55 -0.125297180293293
-23.5 -0.125400374046611
-23.45 -0.125501166912469
-23.4 -0.125599492314459
-23.35 -0.125695283386825
-23.3 -0.125788472995958
-23.25 -0.125878993762791
-23.2 -0.125966778086089
-23.15 -0.126051758166674
-23.1 -0.126133866032554
-23.05 -0.126213033564988
-23 -0.126289192525467
-22.95 -0.12636227458363
-22.9 -0.126432211346097
-22.85 -0.126498934386215
-22.8 -0.126562375274722
-22.75 -0.126622465611297
-22.7 -0.126679137056998
-22.65 -0.126732321367572
-22.6 -0.126781950427603
-22.55 -0.126827956285491
-22.5 -0.12687027118923
-22.45 -0.126908827622954
-22.4 -0.126943558344228
-22.35 -0.126974396422037
-22.3 -0.127001275275448
-22.25 -0.127024128712891
-22.2 -0.127042890972031
-22.15 -0.127057496760161
-22.1 -0.12706788129509
-22.05 -0.127073980346451
-22 -0.127075730277391
-21.95 -0.127073068086564
-21.9 -0.127065931450381
-21.85 -0.12705425876544
-21.8 -0.127037989191076
-21.75 -0.127017062691952
-21.7 -0.126991420080627
-21.65 -0.126961003060009
-21.6 -0.126925754265642
-21.55 -0.126885617307714
-21.5 -0.126840536812736
-21.45 -0.126790458464781
-21.4 -0.126735329046221
-21.35 -0.126675096477858
-21.3 -0.126609709858381
-21.25 -0.126539119503036
-21.2 -0.126463276981453
-21.15 -0.126382135154512
-21.1 -0.126295648210185
-21.05 -0.126203771698251
-21 -0.126106462563803
-20.95 -0.126003679179467
-20.9 -0.125895381376249
-20.85 -0.125781530472915
-20.8 -0.125662089303854
-20.75 -0.125537022245316
-20.7 -0.125406295239981
-20.65 -0.125269875819768
-20.6 -0.125127733126833
-20.55 -0.124979837932692
-20.5 -0.124826162655405
-20.45 -0.124666681374789
-20.4 -0.12450136984559
-20.35 -0.124330205508598
-20.3 -0.124153167499657
-20.25 -0.123970236656552
-20.2 -0.123781395523748
-20.15 -0.123586628354975
-20.1 -0.123385921113653
-20.05 -0.123179261471156
-20 -0.12296663880294
-19.95 -0.12274804418254
-19.9 -0.122523470373486
-19.85 -0.122292911819155
-19.8 -0.12205636463063
-19.75 -0.121813826572607
-19.7 -0.121565297047432
-19.65 -0.121310777077332
-19.6 -0.121050269284944
-19.55 -0.120783777872229
-19.5 -0.120511308597884
-19.45 -0.120232868753366
-19.4 -0.119948467137666
-19.35 -0.119658114030961
-19.3 -0.119361821167297
-19.25 -0.119059601706462
-19.2 -0.118751470205212
-19.15 -0.11843744258803
-19.1 -0.118117536117605
-19.05 -0.117791769365209
-19 -0.117460162181206
-18.95 -0.117122735665857
-18.9 -0.116779512140683
-18.85 -0.116430515120572
-18.8 -0.116075769286883
-18.75 -0.115715300461763
-18.7 -0.115349135583929
-18.65 -0.114977302686148
-18.6 -0.114599830874665
-18.55 -0.114216750310823
-18.5 -0.113828092195126
-18.45 -0.113433888753997
-18.4 -0.113034173229466
-18.35 -0.112628979872062
-18.3 -0.112218343937122
-18.25 -0.111802301684786
-18.2 -0.111380890383899
-18.15 -0.110954148320058
-18.1 -0.110522114808029
-18.05 -0.110084830208748
-18 -0.109642335951121
-17.95 -0.109194674558817
-17.9 -0.108741889682241
-17.85 -0.108284026135865
-17.8 -0.107821129941085
-17.75 -0.107353248374731
-17.7 -0.106880430023395
-17.65 -0.106402724843653
-17.6 -0.105920184228321
-17.55 -0.10543286107878
-17.5 -0.104940809883466
-17.45 -0.104444086802539
-17.4 -0.103942749758754
-17.35 -0.103436858534532
-17.3 -0.102926474875186
-17.25 -0.102411662598258
-17.2 -0.101892487708884
-17.15 -0.10136901852107
-17.1 -0.100841325784754
-17.05 -0.100309482818482
-17 -0.0997735656475174
-16.95 -0.0992336531471523
-16.9 -0.0986898271909787
-16.85 -0.0981421728038379
-16.8 -0.0975907783191404
-16.75 -0.0970357355402154
-16.7 -0.0964771399053241
-16.65 -0.0959150906559343
-16.6 -0.0953496910078302
-16.55 -0.0947810483245966
-16.5 -0.0942092742929914
-16.45 -0.0936344850996877
-16.4 -0.0930568016088426
-16.35 -0.0924763495399175
-16.3 -0.0918932596451531
-16.25 -0.0913076678860729
-16.2 -0.0907197156083658
-16.15 -0.0901295497144753
-16.1 -0.0895373228332005
-16.05 -0.0889431934855941
-16 -0.0883473262464235
-15.95 -0.0877498919004449
-15.9 -0.0871510675927242
-15.85 -0.0865510369722285
-15.8 -0.0859499903278974
-15.75 -0.085348124716399
-15.7 -0.0847456440807687
-15.65 -0.0841427593591247
-15.6 -0.0835396885826558
-15.55 -0.0829366569620798
-15.5 -0.0823338969617752
-15.45 -0.0817316483607997
-15.4 -0.0811301583000201
-15.35 -0.0805296813145936
-15.3 -0.0799304793510618
-15.25 -0.0793328217683364
-15.2 -0.0787369853218869
-15.15 -0.0781432541304662
-15.1 -0.0775519196247447
-15.05 -0.076963280477259
-15 -0.0763776425131234
-14.95 -0.0757953186009929
-14.9 -0.0752166285238163
-14.85 -0.0746418988289664
-14.8 -0.0740714626573894
-14.75 -0.073505659551471
-14.7 -0.072944835241378
-14.65 -0.0723893414096948
-14.6 -0.0718395354342424
-14.55 -0.0712957801090314
-14.5 -0.0707584433433751
-14.45 -0.0702278978392563
-14.4 -0.0697045207471177
-14.35 -0.0691886933003205
-14.3 -0.068680800428591
-14.25 -0.0681812303508536
-14.2 -0.0676903741479241
-14.15 -0.0672086253156162
-14.1 -0.0667363792988914
-14.05 -0.0662740330077578
-14 -0.0658219843157011
-13.95 -0.0653806315415039
-13.9 -0.0649503729153819
-13.85 -0.0645316060304383
-13.8 -0.0641247272805027
-13.75 -0.0637301312854885
-13.7 -0.063348210305463
-13.65 -0.0629793536446852
-13.6 -0.0626239470469179
-13.55 -0.0622823720833741
-13.5 -0.0619550055347014
-13.45 -0.0616422187684517
-13.4 -0.0613443771135182
-13.35 -0.0610618392330535
-13.3 -0.0607949564974091
-13.25 -0.0605440723586567
-13.2 -0.060309521728267
-13.15 -0.0600916303595312
-13.1 -0.0598907142363124
-13.05 -0.0597070789697168
-13 -0.0595410192042599
-12.95 -0.0593928180350976
-12.9 -0.0592627464378674
-12.85 -0.059151062712663
-12.8 -0.0590580119436395
-12.75 -0.0589838254757057
-12.7 -0.0589287204097292
-12.65 -0.0588928991176288
-12.6 -0.0588765487786887
-12.55 -0.0588798409383715
-12.5 -0.0589029310908558
-12.45 -0.058945958286465
-12.4 -0.0590090447650927
-12.35 -0.0590922956166663
-12.3 -0.0591957984696262
-12.25 -0.0593196232083286
-12.2 -0.0594638217202127
-12.15 -0.0596284276735026
-12.1 -0.0598134563261439
-12.05 -0.0600189043666041
-12 -0.0602447497870963
-11.95 -0.0604909517897132
-11.9 -0.0607574507258922
-11.85 -0.0610441680695603
-11.8 -0.0613510064242439
-11.75 -0.0616778495643597
-11.7 -0.0620245625108415
-11.65 -0.062390991641195
-11.6 -0.0627769648340126
-11.55 -0.0631822916479229
-11.5 -0.0636067635348955
-11.45 -0.0640501540877688
-11.4 -0.0645122193218162
-11.35 -0.0649926979901237
-11.3 -0.065491311932502
-11.25 -0.0660077664576153
-11.2 -0.0665417507579723
-11.15 -0.0670929383573807
-11.1 -0.0676609875904381
-11.05 -0.0682455421135933
-11 -0.0688462314472826
-10.95 -0.0694626715486163
-10.9 -0.0700944654140608
-10.85 -0.0707412037115342
-10.8 -0.0714024654413067
-10.75 -0.0720778186250727
-10.7 -0.0727668210225322
-10.65 -0.0734690208747969
-10.6 -0.0741839576739077
-10.55 -0.0749111629577234
-10.5 -0.0756501611294141
-10.45 -0.0764004703007603
-10.4 -0.0771616031584307
-10.35 -0.0779330678523746
-10.3 -0.0787143689054319
-10.25 -0.0795050081432234
-10.2 -0.0803044856433414
-10.15 -0.0811123007028177
-10.1 -0.0819279528227942
-10.05 -0.0827509427092699
-10 -0.0835807732887399
-9.95 -0.0844169507374818
-9.9 -0.0852589855231744
-9.84999999999999 -0.0861063934574686
-9.8 -0.0869586967580477
-9.75 -0.0878154251186385
-9.7 -0.0886761167853457
-9.65 -0.0895403196375915
-9.59999999999999 -0.0904075922718493
-9.55 -0.0912775050862562
-9.5 -0.0921496413640878
-9.45 -0.0930235983539695
-9.4 -0.0938989883445845
-9.34999999999999 -0.0947754397315272
-9.3 -0.0956525980738291
-9.25 -0.0965301271375662
-9.2 -0.0974077099238372
-9.15 -0.0982850496782766
-9.09999999999999 -0.0991618708791513
-9.05 -0.100037920200964
-9 -0.100912967450374
-8.95 -0.101786806471135
-8.9 -0.10265925601463
-8.84999999999999 -0.103530160572499
-8.8 -0.104399391167748
-8.75 -0.105266846100651
-8.7 -0.106132451645668
-8.65 -0.106996162695574
-8.59999999999999 -0.1078579633489
-8.55 -0.108717867436794
-8.5 -0.109575918985384
-8.45 -0.110432192609711
-8.4 -0.111286793835347
-8.34999999999999 -0.112139859343863
-8.3 -0.112991557138347
-8.25 -0.113842086625308
-8.2 -0.114691678609397
-8.15 -0.115540595197524
-8.09999999999999 -0.116389129609147
-8.05 -0.117237605889673
-8 -0.118086378524183
-7.95 -0.11893583194893
-7.9 -0.119786379958355
-7.84999999999999 -0.120638465005689
-7.8 -0.121492557395547
-7.75 -0.122349154367302
-7.7 -0.12320877906842
-7.65 -0.124071979417366
-7.59999999999999 -0.124939326856127
-7.55 -0.125811414992864
-7.5 -0.126688858135697
-7.45 -0.127572289719105
-7.4 -0.128462360624928
-7.34999999999999 -0.129359737400496
-7.3 -0.130265100376875
-7.25 -0.131179141690781
-7.2 -0.132102563214192
-7.15 -0.133036074396186
-7.09999999999999 -0.133980390022026
-7.05 -0.13493622789497
-7 -0.135904306446723
-6.95 -0.136885342282855
-6.9 -0.137880047669905
-6.84999999999999 -0.138889127971217
-6.8 -0.139913279038868
-6.75 -0.14095318456931
-6.7 -0.142009513430545
-6.65 -0.14308291696886
-6.59999999999999 -0.144174026303211
-6.55 -0.145283449615448
-6.5 -0.14641176944457
-6.45 -0.14755953999315
-6.4 -0.148727284453975
-6.34999999999999 -0.149915492364809
-6.3 -0.151124616998946
-6.25 -0.152355072799026
-6.2 -0.153607232861216
-6.15 -0.154881426476572
-6.09999999999999 -0.156177936735978
-6.05 -0.157496998204637
-6 -0.158838794671636
-5.95 -0.16020345697961
-5.9 -0.161591060939024
-5.84999999999999 -0.163001625331057
-5.8 -0.164435110002518
-5.75 -0.16589141405567
-5.7 -0.167370374135285
-5.65 -0.168871762814678
-5.59999999999999 -0.170395287081919
-5.55 -0.171940586926885
-5.5 -0.173507234029272
-5.45 -0.17509473054719
-5.4 -0.176702508005471
-5.34999999999999 -0.178329926282368
-5.3 -0.179976272692896
-5.25 -0.181640761166678
-5.2 -0.183322531517796
-5.15 -0.185020648803846
-5.09999999999999 -0.18673410277112
-5.05 -0.188461807382601
-5 -0.190202600425285
-4.95 -0.191955243193203
-4.9 -0.193718420242423
-4.84999999999999 -0.195490739214265
-4.8 -0.197270730722975
-4.75 -0.199056848304151
-4.7 -0.200847468420293
-4.65 -0.202640890520031
-4.59999999999999 -0.204435337147729
-4.55 -0.206228954100447
-4.5 -0.208019810629466
-4.45 -0.209805899683966
-4.4 -0.211585138194764
-4.34999999999999 -0.213355367396451
-4.3 -0.21511435318673
-4.25 -0.216859786522221
-4.2 -0.218589283850558
-4.15 -0.220300387579172
-4.09999999999999 -0.221990566581768
-4.05 -0.223657216744159
-4 -0.225297661551822
-3.95 -0.226909152722284
-3.9 -0.228488870886204
-3.84999999999999 -0.230033926321872
-3.8 -0.231541359748661
-3.75 -0.233008143185924
-3.7 -0.234431180884715
-3.65 -0.235807310340767
-3.59999999999999 -0.237133303398105
-3.55 -0.238405867453833
-3.5 -0.239621646775665
-3.45 -0.240777223944977
-3.4 -0.241869121439305
-3.34999999999999 -0.242893803369467
-3.3 -0.243847677387737
-3.25 -0.244727096784758
-3.2 -0.245528362794234
-3.15 -0.246247727125722
-3.09999999999999 -0.246881394747212
-3.05 -0.247425526940481
-3 -0.247876244653559
-2.95 -0.248229632175896
-2.9 -0.248481741163097
-2.84999999999999 -0.248628595039243
-2.8 -0.24866619380592
-2.75 -0.248590519288066
-2.7 -0.248397540847537
-2.65 -0.248083221596012
-2.59999999999999 -0.247643525139235
-2.55 -0.24707442288481
-2.5 -0.246371901945637
-2.45 -0.245531973670588
-2.4 -0.244550682833132
-2.34999999999999 -0.243424117507271
-2.3 -0.242148419658231
-2.25 -0.240719796472858
-2.2 -0.239134532451501
-2.15 -0.237389002279233
-2.09999999999999 -0.235479684489537
-2.05 -0.233403175927953
-2 -0.231156207016618
-1.95 -0.228735657813015
-1.9 -0.226138574847622
-1.84999999999999 -0.223362188715347
-1.8 -0.220403932384741
-1.75 -0.21726146017694
-1.7 -0.213932667353072
-1.65 -0.210415710234632
-1.59999999999999 -0.206709026766038
-1.55 -0.202811357412396
-1.5 -0.198721766268612
-1.45 -0.19443966223851
-1.4 -0.189964820124863
-1.34999999999999 -0.185297401453511
-1.3 -0.180437974837297
-1.25 -0.175387535668942
-1.2 -0.17014752491648
-1.15 -0.164719846781122
-1.09999999999999 -0.159106884965807
-1.05 -0.153311517293912
-1 -0.147337128411979
-0.949999999999996 -0.141187620308701
-0.899999999999999 -0.134867420384994
-0.849999999999994 -0.128381486817509
-0.799999999999997 -0.121735310970615
-0.75 -0.114934916630114
-0.699999999999996 -0.107986855855881
-0.649999999999999 -0.100898201280253
-0.599999999999994 -0.093676534714309
-0.549999999999997 -0.0863299319647524
-0.5 -0.078866943809561
-0.449999999999996 -0.0712965731301488
-0.399999999999999 -0.0636282482507104
-0.349999999999994 -0.0558717925906003
-0.299999999999997 -0.0480373907919124
-0.25 -0.0401355515405642
-0.199999999999996 -0.0321770673537997
-0.149999999999999 -0.0241729716587084
-0.0999999999999943 -0.0161344935337421
-0.0499999999999972 -0.00807301052699439
0 0
0.0500000000000043 0.00807301052699439
0.100000000000001 0.0161344935337421
0.150000000000006 0.0241729716587084
0.200000000000003 0.0321770673537997
0.25 0.0401355515405642
0.300000000000004 0.0480373907919124
0.350000000000001 0.0558717925906003
0.400000000000006 0.0636282482507103
0.450000000000003 0.0712965731301487
0.5 0.0788669438095609
0.550000000000004 0.0863299319647523
0.600000000000001 0.0936765347143089
0.650000000000006 0.100898201280253
0.700000000000003 0.107986855855881
0.75 0.114934916630114
0.800000000000004 0.121735310970615
0.850000000000001 0.128381486817509
0.900000000000006 0.134867420384994
0.950000000000003 0.141187620308701
1 0.147337128411979
1.05 0.153311517293912
1.1 0.159106884965807
1.15000000000001 0.164719846781122
1.2 0.170147524916481
1.25 0.175387535668942
1.3 0.180437974837297
1.35 0.185297401453511
1.40000000000001 0.189964820124863
1.45 0.19443966223851
1.5 0.198721766268613
1.55 0.202811357412397
1.6 0.206709026766039
1.65000000000001 0.210415710234633
1.7 0.213932667353073
1.75 0.217261460176941
1.8 0.220403932384742
1.85 0.223362188715347
1.90000000000001 0.226138574847623
1.95 0.228735657813016
2 0.231156207016619
2.05 0.233403175927954
2.1 0.235479684489538
2.15000000000001 0.237389002279234
2.2 0.239134532451502
2.25 0.240719796472859
2.3 0.242148419658232
2.35 0.243424117507272
2.40000000000001 0.244550682833133
2.45 0.245531973670589
2.5 0.246371901945638
2.55 0.247074422884811
2.6 0.247643525139236
2.65000000000001 0.248083221596013
2.7 0.248397540847538
2.75 0.248590519288067
2.8 0.248666193805922
2.85 0.248628595039244
2.90000000000001 0.248481741163099
2.95 0.248229632175897
3 0.24787624465356
3.05 0.247425526940482
3.1 0.246881394747213
3.15000000000001 0.246247727125724
3.2 0.245528362794236
3.25 0.24472709678476
3.3 0.243847677387739
3.35 0.242893803369469
3.40000000000001 0.241869121439306
3.45 0.240777223944979
3.5 0.239621646775667
3.55 0.238405867453834
3.6 0.237133303398106
3.65000000000001 0.235807310340769
3.7 0.234431180884717
3.75 0.233008143185925
3.8 0.231541359748663
3.85 0.230033926321874
3.90000000000001 0.228488870886206
3.95 0.226909152722286
4 0.225297661551824
4.05 0.223657216744161
4.1 0.22199056658177
4.15000000000001 0.220300387579174
4.2 0.21858928385056
4.25 0.216859786522223
4.3 0.215114353186732
4.35 0.213355367396453
4.40000000000001 0.211585138194766
4.45 0.209805899683968
4.5 0.208019810629468
4.55 0.206228954100449
4.6 0.204435337147731
4.65000000000001 0.202640890520033
4.7 0.200847468420296
4.75 0.199056848304153
4.8 0.197270730722977
4.85 0.195490739214267
4.90000000000001 0.193718420242425
4.95 0.191955243193206
5 0.190202600425287
5.05 0.188461807382603
5.1 0.186734102771122
5.15000000000001 0.185020648803848
5.2 0.183322531517798
5.25 0.18164076116668
5.3 0.179976272692898
5.35 0.17832992628237
5.40000000000001 0.176702508005473
5.45 0.175094730547192
5.5 0.173507234029274
5.55 0.171940586926887
5.6 0.170395287081921
5.65000000000001 0.16887176281468
5.7 0.167370374135287
5.75 0.165891414055671
5.8 0.164435110002519
5.85 0.163001625331059
5.90000000000001 0.161591060939025
5.95 0.160203456979611
6 0.158838794671638
6.05 0.157496998204639
6.1 0.156177936735979
6.15000000000001 0.154881426476573
6.2 0.153607232861217
6.25 0.152355072799028
6.3 0.151124616998948
6.35 0.14991549236481
6.40000000000001 0.148727284453977
6.45 0.147559539993151
6.5 0.146411769444571
6.55 0.145283449615449
6.6 0.144174026303212
6.65000000000001 0.143082916968861
6.7 0.142009513430546
6.75 0.140953184569311
6.8 0.13991327903887
6.85 0.138889127971218
6.90000000000001 0.137880047669906
6.95 0.136885342282856
7 0.135904306446724
7.05 0.134936227894971
7.1 0.133980390022026
7.15000000000001 0.133036074396187
7.2 0.132102563214193
7.25 0.131179141690782
7.3 0.130265100376876
7.35 0.129359737400497
7.40000000000001 0.128462360624929
7.45 0.127572289719105
7.5 0.126688858135698
7.55 0.125811414992864
7.6 0.124939326856127
7.65000000000001 0.124071979417367
7.7 0.12320877906842
7.75 0.122349154367303
7.8 0.121492557395548
7.85 0.12063846500569
7.90000000000001 0.119786379958356
7.95 0.11893583194893
8 0.118086378524183
8.05 0.117237605889674
8.1 0.116389129609148
8.15000000000001 0.115540595197525
8.2 0.114691678609397
8.25 0.113842086625309
8.3 0.112991557138348
8.35 0.112139859343864
8.40000000000001 0.111286793835347
8.45 0.110432192609711
8.5 0.109575918985385
8.55 0.108717867436795
8.6 0.1078579633489
8.65000000000001 0.106996162695575
8.7 0.106132451645669
8.75 0.105266846100651
8.8 0.104399391167749
8.85 0.103530160572499
8.90000000000001 0.10265925601463
8.95 0.101786806471136
9 0.100912967450375
9.05 0.100037920200964
9.1 0.0991618708791518
9.15000000000001 0.0982850496782771
9.2 0.0974077099238376
9.25 0.0965301271375667
9.3 0.0956525980738296
9.35 0.0947754397315277
9.40000000000001 0.0938989883445849
9.45 0.0930235983539699
9.5 0.0921496413640883
9.55 0.0912775050862566
9.6 0.0904075922718497
9.65000000000001 0.0895403196375919
9.7 0.0886761167853461
9.75 0.087815425118639
9.8 0.0869586967580481
9.85 0.086106393457469
9.90000000000001 0.0852589855231748
9.95 0.0844169507374822
10 0.0835807732887403
10.05 0.0827509427092703
10.1 0.0819279528227947
10.15 0.0811123007028182
10.2 0.0803044856433418
10.25 0.0795050081432238
10.3 0.0787143689054323
10.35 0.077933067852375
10.4 0.0771616031584311
10.45 0.0764004703007607
10.5 0.0756501611294145
10.55 0.0749111629577238
10.6 0.0741839576739081
10.65 0.0734690208747973
10.7 0.0727668210225326
10.75 0.0720778186250731
10.8 0.0714024654413072
10.85 0.0707412037115346
10.9 0.0700944654140613
10.95 0.0694626715486167
11 0.068846231447283
11.05 0.0682455421135938
11.1 0.0676609875904386
11.15 0.0670929383573811
11.2 0.0665417507579727
11.25 0.0660077664576158
11.3 0.0654913119325024
11.35 0.0649926979901242
11.4 0.0645122193218166
11.45 0.0640501540877692
11.5 0.063606763534896
11.55 0.0631822916479233
11.6 0.062776964834013
11.65 0.0623909916411954
11.7 0.0620245625108419
11.75 0.0616778495643601
11.8 0.0613510064242444
11.85 0.0610441680695608
11.9 0.0607574507258927
11.95 0.0604909517897137
12 0.0602447497870968
12.05 0.0600189043666046
12.1 0.0598134563261443
12.15 0.0596284276735031
12.2 0.0594638217202132
12.25 0.0593196232083291
12.3 0.0591957984696266
12.35 0.0590922956166667
12.4 0.0590090447650931
12.45 0.0589459582864655
12.5 0.0589029310908562
12.55 0.058879840938372
12.6 0.0588765487786892
12.65 0.0588928991176293
12.7 0.0589287204097296
12.75 0.0589838254757062
12.8 0.05905801194364
12.85 0.0591510627126635
12.9 0.0592627464378679
12.95 0.0593928180350982
13 0.0595410192042604
13.05 0.0597070789697173
13.1 0.0598907142363129
13.15 0.0600916303595317
13.2 0.0603095217282676
13.25 0.0605440723586572
13.3 0.0607949564974096
13.35 0.0610618392330541
13.4 0.0613443771135188
13.45 0.0616422187684523
13.5 0.061955005534702
13.55 0.0622823720833747
13.6 0.0626239470469185
13.65 0.0629793536446858
13.7 0.0633482103054636
13.75 0.0637301312854891
13.8 0.0641247272805033
13.85 0.0645316060304389
13.9 0.0649503729153825
13.95 0.0653806315415045
14 0.0658219843157018
14.05 0.0662740330077585
14.1 0.0667363792988921
14.15 0.0672086253156169
14.2 0.0676903741479248
14.25 0.0681812303508543
14.3 0.0686808004285917
14.35 0.0691886933003212
14.4 0.0697045207471185
14.45 0.0702278978392571
14.5 0.0707584433433759
14.55 0.0712957801090321
14.6 0.0718395354342431
14.65 0.0723893414096956
14.7 0.0729448352413787
14.75 0.0735056595514718
14.8 0.0740714626573901
14.85 0.0746418988289672
14.9 0.0752166285238171
14.95 0.0757953186009937
15 0.0763776425131242
15.05 0.0769632804772598
15.1 0.0775519196247455
15.15 0.078143254130467
15.2 0.0787369853218877
15.25 0.0793328217683372
15.3 0.0799304793510626
15.35 0.0805296813145944
15.4 0.0811301583000209
15.45 0.0817316483608005
15.5 0.082333896961776
15.55 0.0829366569620806
15.6 0.0835396885826566
15.65 0.0841427593591255
15.7 0.0847456440807695
15.75 0.0853481247163998
15.8 0.0859499903278982
15.85 0.0865510369722294
15.9 0.087151067592725
15.95 0.0877498919004457
16 0.0883473262464244
16.05 0.088943193485595
16.1 0.0895373228332014
16.15 0.0901295497144762
16.2 0.0907197156083667
16.25 0.0913076678860738
16.3 0.0918932596451539
16.35 0.0924763495399183
16.4 0.0930568016088435
16.45 0.0936344850996886
16.5 0.0942092742929923
16.55 0.0947810483245975
16.6 0.0953496910078311
16.65 0.0959150906559352
16.7 0.096477139905325
16.75 0.0970357355402163
16.8 0.0975907783191412
16.85 0.0981421728038388
16.9 0.0986898271909796
16.95 0.0992336531471532
17 0.0997735656475182
17.05 0.100309482818483
17.1 0.100841325784755
17.15 0.101369018521071
17.2 0.101892487708885
17.25 0.102411662598259
17.3 0.102926474875186
17.35 0.103436858534533
17.4 0.103942749758755
17.45 0.104444086802539
17.5 0.104940809883467
17.55 0.105432861078781
17.6 0.105920184228322
17.65 0.106402724843654
17.7 0.106880430023395
17.75 0.107353248374732
17.8 0.107821129941086
17.85 0.108284026135866
17.9 0.108741889682241
17.95 0.109194674558818
18 0.109642335951122
18.05 0.110084830208749
18.1 0.11052211480803
18.15 0.110954148320059
18.2 0.1113808903839
18.25 0.111802301684787
18.3 0.112218343937123
18.35 0.112628979872063
18.4 0.113034173229467
18.45 0.113433888753998
18.5 0.113828092195127
18.55 0.114216750310824
18.6 0.114599830874666
18.65 0.114977302686149
18.7 0.11534913558393
18.75 0.115715300461764
18.8 0.116075769286884
18.85 0.116430515120573
18.9 0.116779512140683
18.95 0.117122735665858
19 0.117460162181206
19.05 0.11779176936521
19.1 0.118117536117605
19.15 0.118437442588031
19.2 0.118751470205213
19.25 0.119059601706463
19.3 0.119361821167298
19.35 0.119658114030962
19.4 0.119948467137667
19.45 0.120232868753367
19.5 0.120511308597885
19.55 0.12078377787223
19.6 0.121050269284945
19.65 0.121310777077333
19.7 0.121565297047433
19.75 0.121813826572608
19.8 0.12205636463063
19.85 0.122292911819155
19.9 0.122523470373486
19.95 0.122748044182541
20 0.122966638802941
20.05 0.123179261471157
20.1 0.123385921113654
20.15 0.123586628354976
20.2 0.123781395523748
20.25 0.123970236656552
20.3 0.124153167499658
20.35 0.124330205508599
20.4 0.124501369845591
20.45 0.12466668137479
20.5 0.124826162655406
20.55 0.124979837932692
20.6 0.125127733126834
20.65 0.125269875819769
20.7 0.125406295239982
20.75 0.125537022245317
20.8 0.125662089303855
20.85 0.125781530472916
20.9 0.12589538137625
20.95 0.126003679179468
21 0.126106462563803
21.05 0.126203771698252
21.1 0.126295648210186
21.15 0.126382135154512
21.2 0.126463276981453
21.25 0.126539119503037
21.3 0.126609709858382
21.35 0.126675096477859
21.4 0.126735329046221
21.45 0.126790458464782
21.5 0.126840536812737
21.55 0.126885617307715
21.6 0.126925754265643
21.65 0.12696100306001
21.7 0.126991420080628
21.75 0.127017062691953
21.8 0.127037989191076
21.85 0.12705425876544
21.9 0.127065931450381
21.95 0.127073068086565
22 0.127075730277392
22.05 0.127073980346452
22.1 0.12706788129509
22.15 0.127057496760162
22.2 0.127042890972032
22.25 0.127024128712892
22.3 0.127001275275448
22.35 0.126974396422038
22.4 0.126943558344229
22.45 0.126908827622955
22.5 0.126870271189231
22.55 0.126827956285492
22.6 0.126781950427604
22.65 0.126732321367573
22.7 0.126679137056999
22.75 0.126622465611297
22.8 0.126562375274723
22.85 0.126498934386216
22.9 0.126432211346097
22.95 0.126362274583631
23 0.126289192525467
23.05 0.126213033564988
23.1 0.126133866032555
23.15 0.126051758166674
23.2 0.125966778086089
23.25 0.125878993762791
23.3 0.125788472995959
23.35 0.125695283386825
23.4 0.125599492314459
23.45 0.12550116691247
23.5 0.125400374046612
23.55 0.125297180293293
23.6 0.125191651918969
23.65 0.125083854860407
23.7 0.124973854705818
23.75 0.124861716676826
23.8 0.124747505611267
23.85 0.124631285946799
23.9 0.124513121705297
23.95 0.124393076478024
24 0.12427121341155
24.05 0.124147595194392
24.1 0.12402228404437
24.15 0.123895341696636
24.2 0.12376682939237
24.25 0.123636807868108
24.3 0.123505337345681
24.35 0.123372477522753
24.4 0.12323828756391
24.45 0.123102826092297
24.5 0.122966151181782
24.55 0.122828320349594
24.6 0.122689390549453
24.65 0.122549418165134
24.7 0.122408459004465
24.75 0.122266568293725
24.8 0.122123800672427
24.85 0.121980210188461
24.9 0.121835850293578
24.95 0.121690773839197
25 0.121545033072515
25.05 0.121398679632898
25.1 0.121251764548541
25.15 0.121104338233376
25.2 0.120956450484215
25.25 0.120808150478111
25.3 0.120659486769921
25.35 0.12051050729006
25.4 0.120361259342431
25.45 0.120211789602522
25.5 0.120062144115651
25.55 0.119912368295363
25.6 0.119762506921949
25.65 0.119612604141099
25.7 0.119462703462665
25.75 0.119312847759535
25.8 0.119163079266609
25.85 0.119013439579871
25.9 0.118863969655549
25.95 0.118714709809369
26 0.11856569971588
26.05 0.118416978407867
26.1 0.118268584275841
26.15 0.118120555067593
26.2 0.117972927887833
26.25 0.117825739197895
26.3 0.117679024815511
26.35 0.117532819914662
26.4 0.117387159025495
26.45 0.117242076034316
26.5 0.117097604183654
26.55 0.1169537760724
26.6 0.116810623656025
26.65 0.11666817824687
26.7 0.116526470514526
26.75 0.116385530486287
26.8 0.116245387547698
26.85 0.11610607044318
26.9 0.115967607276763
26.95 0.115830025512892
27 0.115693351977349
27.05 0.115557612858265
27.1 0.11542283370724
27.15 0.115289039440561
27.2 0.115156254340544
27.25 0.115024502056975
27.3 0.114893805608674
27.35 0.114764187385171
27.4 0.114635669148511
27.45 0.114508272035175
27.5 0.114382016558132
27.55 0.114256922609013
27.6 0.114133009460424
27.65 0.114010295768382
27.7 0.113888799574893
27.75 0.113768538310659
27.8 0.113649528797927
27.85 0.113531787253471
27.9 0.113415329291716
27.95 0.113300169928003
28 0.113186323581989
28.05 0.113073804081192
28.1 0.112962624664673
28.15 0.112852797986859
28.2 0.112744336121508
28.25 0.112637250565806
28.3 0.112531552244609
28.35 0.112427251514818
28.4 0.11232435816989
28.45 0.112222881444484
28.5 0.112122830019235
28.55 0.112024212025662
28.6 0.111927035051203
28.65 0.111831306144371
28.7 0.111737031820041
28.75 0.11164421806485
28.8 0.111552870342716
28.85 0.111462993600471
28.9 0.111374592273606
28.95 0.111287670292124
29 0.111202231086494
29.05 0.111118277593707
29.1 0.111035812263431
29.15 0.110954837064255
29.2 0.110875353490024
29.25 0.110797362566261
29.3 0.110720864856666
29.35 0.110645860469698
29.4 0.11057234906522
29.45 0.110500329861224
29.5 0.110429801640614
29.55 0.110360762758049
29.6 0.110293211146848
29.65 0.110227144325937
29.7 0.110162559406853
29.75 0.110099453100786
29.8 0.110037821725662
29.85 0.109977661213263
29.9 0.109918967116371
29.95 0.109861734615948
30 0.109805958528334
30.05 0.109751633312459
30.1 0.109698753077083
30.15 0.109647311588034
30.2 0.109597302275459
30.25 0.109548718241079
30.3 0.109501552265444
30.35 0.109455796815181
30.4 0.10941144405024
30.45 0.109368485831126
30.5 0.109326913726119
30.55 0.109286719018474
30.6 0.109247892713609
30.65 0.109210425546262
30.7 0.109174307987625
30.75 0.109139530252452
30.8 0.10910608230613
30.85 0.109073953871726
30.9 0.109043134436988
30.95 0.10901361326131
31 0.108985379382664
31.05 0.108958421624476
31.1 0.108932728602469
31.15 0.10890828873145
31.2 0.108885090232055
31.25 0.10886312113744
31.3 0.10884236929992
31.35 0.108822822397554
31.4 0.108804467940676
31.45 0.108787293278369
31.5 0.108771285604881
31.55 0.108756431965977
31.6 0.108742719265243
31.65 0.108730134270312
31.7 0.108718663619039
31.75 0.108708293825614
31.8 0.108699011286597
31.85 0.108690802286905
31.9 0.108683653005721
31.95 0.108677549522342
32 0.108672477821957
32.05 0.108668423801361
32.1 0.108665373274598
32.15 0.108663311978534
32.2 0.108662225578365
32.25 0.108662099673052
32.3 0.108662919800689
32.35 0.108664671443799
32.4 0.108667340034559
32.45 0.108670910959956
32.5 0.108675369566874
32.55 0.108680701167107
32.6 0.1086868910423
32.65 0.108693924448825
32.7 0.108701786622579
32.75 0.108710462783713
32.8 0.108719938141295
32.85 0.108730197897892
32.9 0.108741227254088
32.95 0.10875301141293
33 0.1087655355843
33.05 0.108778784989217
33.1 0.108792744864069
33.15 0.108807400464775
33.2 0.108822737070872
33.25 0.108838739989535
33.3 0.108855394559523
33.35 0.108872686155059
33.4 0.108890600189637
33.45 0.108909122119754
33.5 0.108928237448581
33.55 0.108947931729559
33.6 0.108968190569923
33.65 0.108988999634157
33.7 0.109010344647386
33.75 0.109032211398689
33.8 0.10905458574435
33.85 0.109077453611034
33.9 0.109100800998898
33.95 0.109124613984632
34 0.109148878724433
34.05 0.109173581456905
34.1 0.109198708505898
34.15 0.109224246283277
34.2 0.109250181291614
34.25 0.10927650012683
34.3 0.109303189480751
34.35 0.10933023614361
34.4 0.109357627006474
34.45 0.109385349063611
34.5 0.109413389414782
34.55 0.109441735267474
34.6 0.109470373939062
34.65 0.109499292858908
34.7 0.109528479570393
34.75 0.109557921732884
34.8 0.109587607123635
34.85 0.109617523639621
34.9 0.109647659299316
34.95 0.109678002244394
35 0.109708540741377
35.05 0.109739263183211
35.1 0.109770158090784
35.15 0.109801214114378
35.2 0.109832420035061
35.25 0.109863764766011
35.3 0.109895237353783
35.35 0.109926826979514
35.4 0.10995852296006
35.45 0.109990314749084
35.5 0.110022191938069
35.55 0.110054144257282
35.6 0.110086161576671
35.65 0.110118233906711
35.7 0.110150351399178
35.75 0.110182504347876
35.8 0.110214683189302
35.85 0.110246878503251
35.9 0.110279081013367
35.95 0.110311281587637
36 0.110343471238827
36.05 0.110375641124865
36.1 0.110407782549164
36.15 0.110439886960901
36.2 0.11047194595523
36.25 0.110503951273448
36.3 0.110535894803109
36.35 0.110567768578088
36.4 0.110599564778582
36.45 0.110631275731079
36.5 0.110662893908261
36.55 0.110694411928866
36.6 0.110725822557503
36.65 0.110757118704409
36.7 0.110788293425177
36.75 0.11081933992042
36.8 0.1108502515354
36.85 0.110881021759613
36.9 0.110911644226326
36.95 0.110942112712076
37 0.110972421136124
37.05 0.111002563559872
37.1 0.111032534186239
37.15 0.111062327358997
37.2 0.111091937562073
37.25 0.111121359418811
37.3 0.111150587691203
37.35 0.111179617279083
37.4 0.111208443219288
37.45 0.111237060684786
37.5 0.11126546498378
37.55 0.111293651558774
37.6 0.111321615985616
37.65 0.11134935397251
37.7 0.11137686135901
37.75 0.111404134114978
37.8 0.111431168339531
37.85 0.111457960259954
37.9 0.111484506230606
37.95 0.111510802731791
38 0.111536846368626
38.05 0.111562633869881
38.1 0.111588162086812
38.15 0.111613427991975
38.2 0.111638428678025
38.25 0.111663161356514
38.3 0.111687623356669
38.35 0.111711812124163
38.4 0.111735725219886
38.45 0.111759360318696
38.5 0.111782715208184
38.55 0.111805787787417
38.6 0.111828576065691
38.65 0.111851078161277
38.7 0.111873292300173
38.75 0.111895216814847
38.8 0.111916850142997
38.85 0.111938190826299
38.9 0.111959237509174
38.95 0.111979988937549
39 0.11200044395763
39.05 0.112020601514685
39.1 0.112040460651831
39.15 0.112060020508827
39.2 0.112079280320888
39.25 0.1120982394175
39.3 0.112116897221245
39.35 0.112135253246647
39.4 0.112153307099024
39.45 0.112171058473348
39.5 0.112188507153128
39.55 0.112205653009299
39.6 0.112222495999124
39.65 0.112239036165114
39.7 0.112255273633954
39.75 0.112271208615451
39.8 0.112286841401484
39.85 0.112302172364975
39.9 0.112317201958868
39.95 0.11233193071512
40 0.112346359243702
40.05 0.112360488231612
40.1 0.112374318441897
40.15 0.112387850712677
40.2 0.11240108595619
40.25 0.112414025157826
40.3 0.112426669375183
40.35 0.11243901973711
40.4 0.112451077442768
40.45 0.11246284376068
40.5 0.112474320027788
40.55 0.112485507648499
40.6 0.112496408093741
40.65 0.112507022899996
40.7 0.112517353668341
40.75 0.112527402063466
40.8 0.112537169812692
40.85 0.112546658704971
40.9 0.112555870589865
40.95 0.112564807376517
41 0.112573471032596
41.05 0.112581863583223
41.1 0.112589987109871
41.15 0.112597843749243
41.2 0.112605435692115
41.25 0.112612765182158
41.3 0.112619834514719
41.35 0.112626646035575
41.4 0.112633202139645
41.45 0.112639505269668
41.5 0.112645557914839
41.55 0.112651362609407
41.6 0.112656921931221
41.65 0.112662238500246
41.7 0.112667314977016
41.75 0.112672154061053
41.8 0.11267675848923
41.85 0.112681131034089
41.9 0.112685274502104
41.95 0.112689191731897
42 0.112692885592402
42.05 0.112696358980977
42.1 0.112699614821463
42.15 0.112702656062195
42.2 0.112705485673958
42.25 0.112708106647898
42.3 0.112710521993376
42.35 0.112712734735785
42.4 0.11271474791431
42.45 0.112716564579649
42.5 0.112718187791689
42.55 0.112719620617144
42.6 0.112720866127154
42.65 0.112721927394845
42.7 0.112722807492868
42.75 0.112723509490898
42.8 0.112724036453116
42.85 0.112724391435671
42.9 0.112724577484124
42.95 0.112724597630881
43 0.112724454892622
43.05 0.112724152267732
43.1 0.112723692733731
43.15 0.112723079244722
43.2 0.112722314728853
43.25 0.112721402085802
43.3 0.112720344184299
43.35 0.112719143859678
43.4 0.112717803911477
43.45 0.112716327101097
43.5 0.112714716149507
43.55 0.112712973735033
43.6 0.112711102491209
43.65 0.112709105004722
43.7 0.11270698381344
43.75 0.112704741404553
43.8 0.112702380212806
43.85 0.112699902618865
43.9 0.112697310947797
43.95 0.112694607467689
44 0.11269179438841
44.05 0.112688873860516
44.1 0.112685847974323
44.15 0.112682718759136
44.2 0.112679488182661
44.25 0.112676158150589
44.3 0.112672730506377
44.35 0.112669207031215
44.4 0.112665589444204
44.45 0.112661879402734
44.5 0.112658078503075
44.55 0.112654188281197
44.6 0.112650210213802
44.65 0.112646145719583
44.7 0.112641996160729
44.75 0.112637762844642
44.8 0.112633447025909
44.85 0.112629049908502
44.9 0.112624572648222
44.95 0.112620016355375
45 0.112615382097693
45.05 0.112610670903492
45.1 0.112605883765059
45.15 0.112601021642272
45.2 0.112596085466452
45.25 0.112591076144431
45.3 0.112585994562837
45.35 0.112580841592591
45.4 0.1125756180936
45.45 0.112570324919646
45.5 0.112564962923454
45.55 0.112559532961931
45.6 0.112554035901562
45.65 0.112548472623956
45.7 0.112542844031517
45.75 0.112537151053233
45.8 0.112531394650564
45.85 0.112525575823414
45.9 0.112519695616162
45.95 0.112513755123743
46 0.112507755497751
46.05 0.112501697952541
46.1 0.112495583771321
46.15 0.112489414312193
46.2 0.112483191014136
46.25 0.112476915402896
46.3 0.112470589096761
46.35 0.112464213812198
46.4 0.112457791369322
46.45 0.112451323697172
46.5 0.112444812838767
46.55 0.112438260955913
46.6 0.11243167033374
46.65 0.112425043384923
46.7 0.112418382653588
46.75 0.112411690818844
46.8 0.112404970697936
46.85 0.112398225248978
46.9 0.112391457573248
46.95 0.112384670917004
47 0.112377868672819
47.05 0.112371054380375
47.1 0.112364231726723
47.15 0.112357404545965
47.2 0.112350576818341
47.25 0.112343752668699
47.3 0.112336936364328
47.35 0.112330132312126
47.4 0.112323345055095
47.45 0.112316579268144
47.5 0.112309839753178
47.55 0.112303131433464
47.6 0.112296459347271
47.65 0.112289828640756
47.7 0.112283244560105
47.75 0.112276712442919
47.8 0.112270237708836
47.85 0.112263825849404
47.9 0.112257482417184
47.95 0.112251213014116
48 0.112245023279131
48.05 0.112238918875037
48.1 0.112232905474678
48.15 0.112226988746398
48.2 0.112221174338815
48.25 0.112215467864939
48.3 0.11220987488565
48.35 0.112204400892573
48.4 0.112199051290376
48.45 0.11219383137853
48.5 0.112188746332571
48.55 0.112183801184896
48.6 0.112179000805153
48.65 0.11217434988026
48.7 0.112169852894113
48.75 0.112165514107027
48.8 0.112161337534985
48.85 0.112157326928736
48.9 0.112153485752819
48.95 0.112149817164568
49 0.112146323993182
49.05 0.112143008718918
49.1 0.112139873452479
49.15 0.112136919914694
49.2 0.112134149416536
49.25 0.11213156283959
49.3 0.112129160617033
49.35 0.112126942715212
49.4 0.112124908615911
49.45 0.112123057299389
49.5 0.112121387228278
49.55 0.112119896332421
49.6 0.11211858199475
49.65 0.112117441038277
49.7 0.112116469714299
49.75 0.112115663691896
49.8 0.112115018048809
49.85 0.112114527263786
49.9 0.112114185210473
49.95 0.112113985152939
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-49.95 -0.133058550755856
-49.9 -0.133058384708039
-49.85 -0.133058105598376
-49.8 -0.133057711927699
-49.75 -0.133057202672138
-49.7 -0.133056577266284
-49.65 -0.133055835585276
-49.6 -0.133054977925925
-49.55 -0.133054004986985
-49.5 -0.133052917848718
-49.45 -0.133051717951833
-49.4 -0.133050407075942
-49.35 -0.133048987317631
-49.3 -0.133047461068252
-49.25 -0.133045830991547
-49.2 -0.133044100001205
-49.15 -0.133042271238438
-49.1 -0.133040348049682
-49.05 -0.133038333964506
-49 -0.133036232673802
-48.95 -0.133034048008351
-48.9 -0.133031783917827
-48.85 -0.133029444450316
-48.8 -0.133027033732398
-48.75 -0.13302455594987
-48.7 -0.13302201532915
-48.65 -0.133019416119409
-48.6 -0.133016762575481
-48.55 -0.133014058941586
-48.5 -0.133011309435896
-48.45 -0.133008518235964
-48.4 -0.133005689465065
-48.35 -0.133002827179425
-48.3 -0.132999935356398
-48.25 -0.132997017883557
-48.2 -0.13299407854873
-48.15 -0.132991121030977
-48.1 -0.132988148892488
-48.05 -0.132985165571419
-48 -0.132982174375633
-47.95 -0.132979178477341
-47.9 -0.132976180908628
-47.85 -0.132973184557832
-47.8 -0.132970192166767
-47.75 -0.132967206328748
-47.7 -0.132964229487401
-47.65 -0.132961263936223
-47.6 -0.13295831181886
-47.55 -0.132955375130068
-47.5 -0.132952455717321
-47.45 -0.132949555283036
-47.4 -0.132946675387366
-47.35 -0.132943817451526
-47.3 -0.132940982761626
-47.25 -0.13293817247295
-47.2 -0.132935387614655
-47.15 -0.132932629094851
-47.1 -0.132929897706014
-47.05 -0.132927194130699
-47 -0.132924518947517
-46.95 -0.132921872637328
-46.9 -0.132919255589619
-46.85 -0.13291666810904
-46.8 -0.132914110422037
-46.75 -0.132911582683577
-46.7 -0.132909084983912
-46.65 -0.132906617355359
-46.6 -0.132904179779063
-46.55 -0.132901772191716
-46.5 -0.132899394492199
-46.45 -0.132897046548134
-46.4 -0.132894728202305
-46.35 -0.132892439278938
-46.3 -0.132890179589817
-46.25 -0.132887948940211
-46.2 -0.132885747134604
-46.15 -0.132883573982199
-46.1 -0.1328814293022
-46.05 -0.132879312928842
-46 -0.132877224716169
-45.95 -0.13287516454255
-45.9 -0.132873132314915
-45.85 -0.132871127972726
-45.8 -0.132869151491654
-45.75 -0.132867202886979
-45.7 -0.132865282216702
-45.65 -0.132863389584363
-45.6 -0.132861525141586
-45.55 -0.132859689090328
-45.5 -0.132857881684855
-45.45 -0.132856103233443
-45.4 -0.1328543540998
-45.35 -0.132852634704236
-45.3 -0.132850945524567
-45.25 -0.132849287096777
-45.2 -0.132847660015435
-45.15 -0.132846064933887
-45.1 -0.132844502564222
-45.05 -0.132842973677031
-45 -0.132841479100972
-44.95 -0.132840019722138
-44.9 -0.132838596483255
-44.85 -0.132837210382715
-44.8 -0.132835862473456
-44.75 -0.132834553861703
-44.7 -0.132833285705576
-44.65 -0.132832059213593
-44.6 -0.132830875643054
-44.55 -0.132829736298345
-44.5 -0.132828642529156
-44.45 -0.13282759572863
-44.4 -0.132826597331453
-44.35 -0.132825648811902
-44.3 -0.132824751681852
-44.25 -0.132823907488755
-44.2 -0.132823117813609
-44.15 -0.132822384268913
-44.1 -0.132821708496626
-44.05 -0.13282109216614
-44 -0.132820536972263
-43.95 -0.132820044633235
-43.9 -0.13281961688877
-43.85 -0.132819255498145
-43.8 -0.132818962238322
-43.75 -0.13281873890213
-43.7 -0.132818587296499
-43.65 -0.13281850924075
-43.6 -0.132818506564952
-43.55 -0.132818581108339
-43.5 -0.132818734717806
-43.45 -0.132818969246466
-43.4 -0.132819286552288
-43.35 -0.132819688496798
-43.3 -0.132820176943874
-43.25 -0.132820753758595
-43.2 -0.132821420806182
-43.15 -0.132822179951006
-43.1 -0.132823033055676
-43.05 -0.132823981980194
-43 -0.132825028581188
-42.95 -0.132826174711215
-42.9 -0.132827422218127
-42.85 -0.132828772944514
-42.8 -0.132830228727196
-42.75 -0.132831791396792
-42.7 -0.132833462777335
-42.65 -0.13283524468595
-42.6 -0.132837138932579
-42.55 -0.13283914731976
-42.5 -0.132841271642445
-42.45 -0.132843513687866
-42.4 -0.132845875235434
-42.35 -0.13284835805668
-42.3 -0.132850963915219
-42.25 -0.132853694566746
-42.2 -0.132856551759058
-42.15 -0.13285953723209
-42.1 -0.132862652717975
-42.05 -0.132865899941116
-42 -0.132869280618259
-41.95 -0.132872796458591
-41.9 -0.132876449163823
-41.85 -0.132880240428287
-41.8 -0.132884171939021
-41.75 -0.132888245375859
-41.7 -0.132892462411502
-41.65 -0.132896824711588
-41.6 -0.132901333934745
-41.55 -0.132905991732627
-41.5 -0.132910799749937
-41.45 -0.132915759624431
-41.4 -0.132920872986893
-41.35 -0.132926141461099
-41.3 -0.132931566663753
-41.25 -0.132937150204387
-41.2 -0.132942893685255
-41.15 -0.13294879870118
-41.1 -0.132954866839385
-41.05 -0.132961099679287
-41 -0.132967498792268
-40.95 -0.132974065741413
-40.9 -0.132980802081214
-40.85 -0.132987709357248
-40.8 -0.132994789105826
-40.75 -0.133002042853604
-40.7 -0.13300947211717
-40.65 -0.1330170784026
-40.6 -0.133024863204981
-40.55 -0.133032828007907
-40.5 -0.133040974282947
-40.45 -0.133049303489084
-40.4 -0.133057817072126
-40.35 -0.133066516464088
-40.3 -0.133075403082558
-40.25 -0.133084478330022
-40.2 -0.133093743593182
-40.15 -0.133103200242236
-40.1 -0.133112849630146
-40.05 -0.133122693091884
-40 -0.133132731943647
-39.95 -0.133142967482071
-39.9 -0.133153400983409
-39.85 -0.133164033702704
-39.8 -0.133174866872941
-39.75 -0.133185901704186
-39.7 -0.133197139382708
-39.65 -0.133208581070091
-39.6 -0.133220227902333
-39.55 -0.133232080988934
-39.5 -0.133244141411974
-39.45 -0.133256410225179
-39.4 -0.133268888452987
-39.35 -0.133281577089594
-39.3 -0.133294477098004
-39.25 -0.133307589409069
-39.2 -0.133320914920521
-39.15 -0.133334454496003
-39.1 -0.133348208964098
-39.05 -0.133362179117349
-39 -0.133376365711279
-38.95 -0.133390769463409
-38.9 -0.133405391052276
-38.85 -0.133420231116445
-38.8 -0.133435290253525
-38.75 -0.133450569019179
-38.7 -0.133466067926142
-38.65 -0.133481787443228
-38.6 -0.133497727994348
-38.55 -0.133513889957519
-38.5 -0.133530273663883
-38.45 -0.133546879396721
-38.4 -0.133563707390468
-38.35 -0.133580757829728
-38.3 -0.1335980308483
-38.25 -0.133615526528188
-38.2 -0.133633244898631
-38.15 -0.133651185935118
-38.1 -0.133669349558416
-38.05 -0.133687735633593
-38 -0.133706343969044
-37.95 -0.133725174315517
-37.9 -0.133744226365145
-37.85 -0.133763499750471
-37.8 -0.133782994043482
-37.75 -0.133802708754639
-37.7 -0.133822643331907
-37.65 -0.133842797159796
-37.6 -0.133863169558384
-37.55 -0.133883759782362
-37.5 -0.133904567020064
-37.45 -0.133925590392504
-37.4 -0.133946828952417
-37.35 -0.13396828168329
-37.3 -0.133989947498406
-37.25 -0.134011825239879
-37.2 -0.134033913677696
-37.15 -0.134056211508758
-37.1 -0.134078717355917
-37.05 -0.134101429767019
-37 -0.13412434721395
-36.95 -0.134147468091676
-36.9 -0.134170790717285
-36.85 -0.134194313329038
-36.8 -0.134218034085412
-36.75 -0.134241951064149
-36.7 -0.134266062261305
-36.65 -0.1342903655903
-36.6 -0.134314858880975
-36.55 -0.134339539878643
-36.5 -0.134364406243148
-36.45 -0.134389455547928
-36.4 -0.134414685279071
-36.35 -0.134440092834388
-36.3 -0.13446567552248
-36.25 -0.134491430561807
-36.2 -0.134517355079772
-36.15 -0.134543446111797
-36.1 -0.134569700600411
-36.05 -0.134596115394341
-36 -0.134622687247608
-35.95 -0.134649412818628
-35.9 -0.134676288669323
-35.85 -0.134703311264231
-35.8 -0.134730476969632
-35.75 -0.134757782052674
-35.7 -0.134785222680512
-35.65 -0.134812794919451
-35.6 -0.134840494734099
-35.55 -0.134868317986531
-35.5 -0.13489626043546
-35.45 -0.13492431773542
-35.4 -0.134952485435956
-35.35 -0.134980758980833
-35.3 -0.135009133707242
-35.25 -0.135037604845035
-35.2 -0.135066167515959
-35.15 -0.135094816732912
-35.1 -0.135123547399202
-35.05 -0.135152354307835
-35 -0.135181232140799
-34.95 -0.135210175468383
-34.9 -0.135239178748491
-34.85 -0.13526823632599
-34.8 -0.13529734243206
-34.75 -0.135326491183574
-34.7 -0.135355676582484
-34.65 -0.135384892515233
-34.6 -0.135414132752182
-34.55 -0.135443390947057
-34.5 -0.135472660636417
-34.45 -0.13550193523914
-34.4 -0.135531208055931
-34.35 -0.135560472268854
-34.3 -0.13558972094088
-34.25 -0.135618947015462
-34.2 -0.135648143316135
-34.15 -0.135677302546133
-34.1 -0.135706417288038
-34.05 -0.135735480003446
-34 -0.135764483032667
-33.95 -0.135793418594442
-33.9 -0.135822278785694
-33.85 -0.135851055581303
-33.8 -0.135879740833908
-33.75 -0.135908326273742
-33.7 -0.135936803508484
-33.65 -0.13596516402316
-33.6 -0.135993399180054
-33.55 -0.136021500218662
-33.5 -0.136049458255676
-33.45 -0.136077264284993
-33.4 -0.136104909177768
-33.35 -0.136132383682484
-33.3 -0.136159678425073
-33.25 -0.136186783909061
-33.2 -0.136213690515744
-33.15 -0.136240388504412
-33.1 -0.136266868012599
-33.05 -0.13629311905637
-33 -0.136319131530648
-32.95 -0.136344895209579
-32.9 -0.136370399746929
-32.85 -0.136395634676529
-32.8 -0.136420589412746
-32.75 -0.136445253251006
-32.7 -0.136469615368353
-32.65 -0.136493664824038
-32.6 -0.136517390560169
-32.55 -0.136540781402382
-32.5 -0.136563826060565
-32.45 -0.136586513129624
-32.4 -0.136608831090285
-32.35 -0.136630768309946
-32.3 -0.136652313043565
-32.25 -0.136673453434598
-32.2 -0.13669417751598
-32.15 -0.136714473211143
-32.1 -0.136734328335092
-32.05 -0.136753730595508
-32 -0.136772667593916
-31.95 -0.136791126826883
-31.9 -0.136809095687267
-31.85 -0.136826561465515
-31.8 -0.136843511351005
-31.75 -0.136859932433431
-31.7 -0.13687581170424
-31.65 -0.136891136058113
-31.6 -0.136905892294495
-31.55 -0.136920067119173
-31.5 -0.136933647145896
-31.45 -0.136946618898053
-31.4 -0.136958968810389
-31.35 -0.136970683230775
-31.3 -0.136981748422028
-31.25 -0.136992150563775
-31.2 -0.13700187575437
-31.15 -0.13701091001286
-31.1 -0.137019239280997
-31.05 -0.137026849425306
-31 -0.137033726239201
-30.95 -0.137039855445149
-30.9 -0.137045222696888
-30.85 -0.137049813581697
-30.8 -0.137053613622713
-30.75 -0.137056608281311
-30.7 -0.137058782959522
-30.65 -0.137060123002515
-30.6 -0.137060613701133
-30.55 -0.137060240294472
-30.5 -0.137058987972532
-30.45 -0.137056841878904
-30.4 -0.137053787113534
-30.35 -0.137049808735525
-30.3 -0.137044891766004
-30.25 -0.137039021191054
-30.2 -0.137032181964693
-30.15 -0.137024359011918
-30.1 -0.13701553723181
-30.05 -0.137005701500702
-30 -0.1369948366754
-29.95 -0.136982927596483
-29.9 -0.136969959091648
-29.85 -0.136955915979135
-29.8 -0.136940783071209
-29.75 -0.136924545177714
-29.7 -0.136907187109688
-29.65 -0.136888693683054
-29.6 -0.136869049722373
-29.55 -0.136848240064673
-29.5 -0.136826249563345
-29.45 -0.136803063092116
-29.4 -0.136778665549086
-29.35 -0.136753041860848
-29.3 -0.136726176986677
-29.25 -0.136698055922796
-29.2 -0.136668663706714
-29.15 -0.136637985421645
-29.1 -0.136606006201004
-29.05 -0.136572711232971
-29 -0.136538085765147
-28.95 -0.136502115109274
-28.9 -0.136464784646043
-28.85 -0.136426079829972
-28.8 -0.136385986194368
-28.75 -0.136344489356364
-28.7 -0.136301575022032
-28.65 -0.136257228991576
-28.6 -0.136211437164599
-28.55 -0.136164185545446
-28.5 -0.136115460248621
-28.45 -0.13606524750428
-28.4 -0.136013533663794
-28.35 -0.135960305205383
-28.3 -0.135905548739821
-28.25 -0.135849251016211
-28.2 -0.135791398927816
-28.15 -0.135731979517968
-28.1 -0.13567097998603
-28.05 -0.135608387693416
-28 -0.135544190169676
-27.95 -0.135478375118627
-27.9 -0.135410930424538
-27.85 -0.13534184415837
-27.8 -0.135271104584049
-27.75 -0.135198700164793
-27.7 -0.135124619569467
-27.65 -0.135048851678987
-27.6 -0.13497138559274
-27.55 -0.134892210635045
-27.5 -0.134811316361634
-27.45 -0.134728692566149
-27.4 -0.134644329286665
-27.35 -0.134558216812219
-27.3 -0.134470345689353
-27.25 -0.134380706728658
-27.2 -0.134289291011324
-27.15 -0.134196089895688
-27.1 -0.134101095023771
-27.05 -0.134004298327813
-27 -0.133905692036791
-26.95 -0.133805268682924
-26.9 -0.133703021108156
-26.85 -0.133598942470621
-26.8 -0.133493026251081
-26.75 -0.133385266259339
-26.7 -0.133275656640617
-26.65 -0.133164191881916
-26.6 -0.133050866818328
-26.55 -0.132935676639321
-26.5 -0.132818616894995
-26.45 -0.132699683502289
-26.4 -0.132578872751164
-26.35 -0.132456181310743
-26.3 -0.132331606235416
-26.25 -0.132205144970917
-26.2 -0.13207679536036
-26.15 -0.131946555650246
-26.1 -0.131814424496442
-26.05 -0.131680400970132
-26 -0.131544484563745
-25.95 -0.131406675196859
-25.9 -0.131266973222095
-25.85 -0.131125379430991
-25.8 -0.130981895059874
-25.75 -0.130836521795725
-25.7 -0.130689261782046
-25.65 -0.130540117624743
-25.6 -0.130389092398009
-25.55 -0.130236189650239
-25.5 -0.130081413409963
-25.45 -0.129924768191819
-25.4 -0.129766259002562
-25.35 -0.129605891347117
-25.3 -0.129443671234689
-25.25 -0.129279605184934
-25.2 -0.129113700234196
-25.15 -0.128945963941814
-25.1 -0.128776404396516
-25.05 -0.128605030222899
-25 -0.128431850587997
-24.95 -0.128256875207953
-24.9 -0.128080114354792
-24.85 -0.127901578863308
-24.8 -0.12772128013806
-24.75 -0.127539230160486
-24.7 -0.127355441496136
-24.65 -0.127169927302034
-24.6 -0.126982701334157
-24.55 -0.126793777955041
-24.5 -0.126603172141513
-24.45 -0.12641089949254
-24.4 -0.126216976237211
-24.35 -0.126021419242818
-24.3 -0.125824246023066
-24.25 -0.125625474746379
-24.2 -0.125425124244307
-24.15 -0.125223214020022
-24.1 -0.125019764256902
-24.05 -0.12481479582717
-24 -0.124608330300602
-23.95 -0.12440038995327
-23.9 -0.124190997776314
-23.85 -0.12398017748472
-23.8 -0.123767953526094
-23.75 -0.123554351089404
-23.7 -0.123339396113672
-23.65 -0.123123115296595
-23.6 -0.122905536103067
-23.55 -0.122686686773582
-23.5 -0.122466596332491
-23.45 -0.122245294596077
-23.4 -0.122022812180438
-23.35 -0.121799180509125
-23.3 -0.121574431820528
-23.25 -0.121348599174961
-23.2 -0.121121716461431
-23.15 -0.120893818404041
-23.1 -0.120664940568014
-23.05 -0.120435119365289
-23 -0.120204392059668
-22.95 -0.119972796771479
-22.9 -0.119740372481721
-22.85 -0.119507159035663
-22.8 -0.119273197145863
-22.75 -0.119038528394579
-22.7 -0.11880319523555
-22.65 -0.118567240995108
-22.6 -0.118330709872603
-22.55 -0.118093646940114
-22.5 -0.11785609814143
-22.45 -0.117618110290272
-22.4 -0.117379731067744
-22.35 -0.117141009018994
-22.3 -0.116901993549081
-22.25 -0.116662734918026
-22.2 -0.116423284235048
-22.15 -0.116183693451979
-22.1 -0.115944015355864
-22.05 -0.115704303560736
-22 -0.115464612498587
-21.95 -0.115224997409534
-21.9 -0.114985514331205
-21.85 -0.114746220087353
-21.8 -0.114507172275733
-21.75 -0.11426842925525
-21.7 -0.114030050132427
-21.65 -0.11379209474722
-21.6 -0.113554623658211
-21.55 -0.113317698127233
-21.5 -0.113081380103471
-21.45 -0.112845732207082
-21.4 -0.112610817712393
-21.35 -0.11237670053074
-21.3 -0.112143445192996
-21.25 -0.111911116831863
-21.2 -0.111679781163995
-21.15 -0.111449504472007
-21.1 -0.111220353586471
-21.05 -0.110992395867938
-21 -0.110765699189098
-20.95 -0.110540331917128
-20.9 -0.110316362896325
-20.85 -0.110093861431091
-20.8 -0.109872897269366
-20.75 -0.109653540586577
-20.7 -0.10943586197018
-20.65 -0.109219932404894
-20.6 -0.109005823258683
-20.55 -0.108793606269568
-20.5 -0.108583353533355
-20.45 -0.108375137492327
-20.4 -0.108169030924992
-20.35 -0.107965106936925
-20.3 -0.107763438952782
-20.25 -0.107564100709537
-20.2 -0.107367166250974
-20.15 -0.107172709923504
-20.1 -0.106980806373313
-20.05 -0.106791530544897
-20 -0.106604957680986
-19.95 -0.10642116332388
-19.9 -0.106240223318207
-19.85 -0.106062213815082
-19.8 -0.10588721127768
-19.75 -0.105715292488186
-19.7 -0.105546534556089
-19.65 -0.105381014927794
-19.6 -0.105218811397485
-19.55 -0.105060002119201
-19.5 -0.104904665620017
-19.45 -0.104752880814299
-19.4 -0.10460472701889
-19.35 -0.104460283969169
-19.3 -0.10431963183584
-19.25 -0.104182851242342
-19.2 -0.104050023282756
-19.15 -0.103921229540048
-19.1 -0.103796552104514
-19.05 -0.103676073592259
-19 -0.103559877163544
-18.95 -0.103448046540829
-18.9 -0.103340666026321
-18.85 -0.103237820518848
-18.8 -0.103139595529845
-18.75 -0.103046077198279
-18.7 -0.102957352304273
-18.65 -0.102873508281255
-18.6 -0.102794633226391
-18.55 -0.102720815909104
-18.5 -0.102652145777463
-18.45 -0.102588712962226
-18.4 -0.102530608278321
-18.35 -0.102477923223565
-18.3 -0.102430749974404
-18.25 -0.102389181378478
-18.2 -0.102353310943819
-18.15 -0.102323232824483
-18.1 -0.102299041802451
-18.05 -0.102280833265616
-18 -0.102268703181709
-17.95 -0.102262748068005
-17.9 -0.102263064956685
-17.85 -0.102269751355737
-17.8 -0.102282905205278
-17.75 -0.102302624829232
-17.7 -0.102329008882281
-17.65 -0.102362156292036
-17.6 -0.102402166196417
-17.55 -0.102449137876213
-17.5 -0.102503170682846
-17.45 -0.102564363961368
-17.4 -0.102632816968753
-17.35 -0.10270862878756
-17.3 -0.102791898235076
-17.25 -0.102882723768069
-17.2 -0.102981203383297
-17.15 -0.103087434513961
-17.1 -0.103201513922303
-17.05 -0.103323537588565
-17 -0.103453600596585
-16.95 -0.103591797016281
-16.9 -0.10373821978334
-16.85 -0.103892960576428
-16.8 -0.104056109692267
-16.75 -0.104227755918948
-16.7 -0.104407986407864
-16.65 -0.104596886544672
-16.6 -0.104794539819708
-16.55 -0.105001027698299
-16.5 -0.105216429491421
-16.45 -0.105440822227187
-16.4 -0.105674280523635
-16.35 -0.105916876463316
-16.3 -0.106168679470179
-16.25 -0.106429756189271
-16.2 -0.106700170369747
-16.15 -0.10697998275172
-16.1 -0.107269250957459
-16.05 -0.107568029387442
-16 -0.107876369121781
-15.95 -0.108194317827511
-15.9 -0.108521919672242
-15.85 -0.108859215244643
-15.8 -0.109206241482228
-15.75 -0.109563031606896
-15.7 -0.10992961506865
-15.65 -0.110306017497896
-15.6 -0.110692260666721
-15.55 -0.111088362459491
-15.5 -0.111494336853118
-15.45 -0.111910193907267
-15.4 -0.112335939764799
-15.35 -0.112771576662661
-15.3 -0.113217102953424
-15.25 -0.113672513137625
-15.2 -0.114137797907027
-15.15 -0.114612944198875
-15.1 -0.115097935261175
-15.05 -0.115592750728973
-15 -0.1160973667116
-14.95 -0.116611755890736
-14.9 -0.117135887629177
-14.85 -0.117669728090078
-14.8 -0.118213240366415
-14.75 -0.118766384620385
-14.7 -0.11932911823237
-14.65 -0.11990139595907
-14.6 -0.120483170100355
-14.55 -0.121074390674325
-14.5 -0.12167500560004
-14.45 -0.122284960887309
-14.4 -0.122904200832895
-14.35 -0.123532668222446
-14.3 -0.124170304537415
-14.25 -0.124817050166182
-14.2 -0.125472844618563
-14.15 -0.126137626742842
-14.1 -0.126811334944432
-14.05 -0.127493907405215
-14 -0.128185282302623
-13.95 -0.128885398027442
-13.9 -0.12959419339932
-13.85 -0.130311607878954
-13.8 -0.13103758177586
-13.75 -0.131772056450678
-13.7 -0.13251497451089
-13.65 -0.133266279998873
-13.6 -0.134025918571166
-13.55 -0.134793837667847
-13.5 -0.13556998667093
-13.45 -0.136354317050673
-13.4 -0.137146782498728
-13.35 -0.137947339047069
-13.3 -0.138755945171665
-13.25 -0.139572561879884
-13.2 -0.14039715278065
-13.15 -0.141229684136425
-13.1 -0.142070124896115
-13.05 -0.142918446708051
-13 -0.143774623912267
-12.95 -0.144638633511319
-12.9 -0.145510455118996
-12.85 -0.146390070886312
-12.8 -0.147277465404239
-12.75 -0.148172625582746
-12.7 -0.149075540505761
-12.65 -0.149986201261768
-12.6 -0.15090460074985
-12.55 -0.151830733461064
-12.5 -0.152764595235148
-12.45 -0.153706182992633
-12.4 -0.154655494442572
-12.35 -0.155612527766155
-12.3 -0.156577281276623
-12.25 -0.157549753055978
-12.2 -0.158529940569088
-12.15 -0.159517840255924
-12.1 -0.160513447102723
-12.05 -0.161516754193023
-12 -0.162527752239588
-11.95 -0.163546429098365
-11.9 -0.164572769265698
-11.85 -0.165606753360126
-11.8 -0.166648357590198
-11.75 -0.167697553209803
-11.7 -0.168754305962632
-11.65 -0.169818575517429
-11.6 -0.170890314895799
-11.55 -0.171969469894395
-11.5 -0.17305597850337
-11.45 -0.174149770323033
-11.4 -0.175250765980716
-11.35 -0.17635887654988
-11.3 -0.177474002973549
-11.25 -0.178596035494153
-11.2 -0.17972485309194
-11.15 -0.180860322934056
-11.1 -0.182002299836479
-11.05 -0.183150625740917
-11 -0.184305129208826
-10.95 -0.185465624934649
-10.9 -0.18663191328038
-10.85 -0.187803779833503
-10.8 -0.188980994990327
-10.75 -0.190163313566691
-10.7 -0.191350474437956
-10.65 -0.192542200210142
-10.6 -0.193738196924002
-10.55 -0.194938153793748
-10.5 -0.196141742982084
-10.45 -0.197348619413083
-10.4 -0.198558420624399
-10.35 -0.199770766660175
-10.3 -0.200985260005942
-10.25 -0.202201485566674
-10.2 -0.203419010689097
-10.15 -0.204637385229199
-10.1 -0.205856141665815
-10.05 -0.207074795261044
-10 -0.208292844268101
-9.95 -0.20950977018717
-9.9 -0.21072503806961
-9.84999999999999 -0.211938096870837
-9.8 -0.213148379852017
-9.75 -0.214355305030631
-9.7 -0.215558275679815
-9.65 -0.216756680876281
-9.59999999999999 -0.217949896096494
-9.55 -0.21913728386064
-9.5 -0.220318194423825
-9.45 -0.221491966513786
-9.4 -0.222657928114296
-9.34999999999999 -0.223815397293297
-9.3 -0.22496368307468
-9.25 -0.226102086352492
-9.2 -0.22722990084623
-9.15 -0.228346414095732
-9.09999999999999 -0.229450908494064
-9.05 -0.230542662356658
-9 -0.231620951024809
-8.95 -0.232685048001522
-8.9 -0.233734226117554
-8.84999999999999 -0.234767758725346
-8.8 -0.235784920918429
-8.75 -0.2367849907737
-8.7 -0.237767250613873
-8.65 -0.238730988287243
-8.59999999999999 -0.239675498461744
-8.55 -0.240600083930174
-8.5 -0.241504056923304
-8.45 -0.24238674042743
-8.4 -0.243247469502836
-8.34999999999999 -0.244085592599453
-8.3 -0.244900472865903
-8.25 -0.24569148944798
-8.2 -0.246458038772512
-8.15 -0.247199535812411
-8.09999999999999 -0.247915415328655
-8.05 -0.248605133084817
-8 -0.249268167029696
-7.95 -0.249904018443527
-7.9 -0.250512213043197
-7.84999999999999 -0.251092302041845
-7.8 -0.251643863158216
-7.75 -0.25216650157112
-7.7 -0.25265985081437
-7.65 -0.253123573607621
-7.59999999999999 -0.253557362618564
-7.55 -0.253960941152044
-7.5 -0.254334063761769
-7.45 -0.254676516780403
-7.4 -0.254988118764028
-7.34999999999999 -0.255268720847117
-7.3 -0.255518207004419
-7.25 -0.255736494216374
-7.2 -0.255923532534986
-7.15 -0.256079305047371
-7.09999999999999 -0.256203827734546
-7.05 -0.256297149223383
-7 -0.256359350430067
-6.95 -0.256390544093784
-6.9 -0.256390874199843
-6.84999999999999 -0.256360515291877
-6.8 -0.256299671673267
-6.75 -0.256208576498431
-6.7 -0.256087490755146
-6.65 -0.255936702139588
-6.59999999999999 -0.255756523826316
-6.55 -0.255547293135983
-6.5 -0.255309370104059
-6.45 -0.255043135954445
-6.4 -0.254748991482324
-6.34999999999999 -0.254427355351173
-6.3 -0.254078662309311
-6.25 -0.253703361331879
-6.2 -0.253301913694575
-6.15 -0.252874790985922
-6.09999999999999 -0.252422473065217
-6.05 -0.251945445973699
-6 -0.25144419980678
-5.95 -0.250919226555452
-5.9 -0.250371017925263
-5.84999999999999 -0.249800063141386
-5.8 -0.249206846748511
-5.75 -0.24859184641432
-5.7 -0.247955530745412
-5.65 -0.247298357124477
-5.59999999999999 -0.246620769577508
-5.55 -0.245923196679713
-5.5 -0.245206049508625
-5.45 -0.244469719652724
-5.4 -0.243714577283633
-5.34999999999999 -0.242940969299647
-5.3 -0.242149217548049
-5.25 -0.241339617133269
-5.2 -0.240512434817587
-5.15 -0.239667907520595
-5.09999999999999 -0.238806240923238
-5.05 -0.237927608181732
-5 -0.237032148756186
-4.95 -0.236119967358231
-4.9 -0.235191133021459
-4.84999999999999 -0.234245678297934
-4.8 -0.233283598583505
-4.75 -0.232304851574149
-4.7 -0.231309356855024
-4.65 -0.230296995623407
-4.59999999999999 -0.229267610546199
-4.55 -0.228221005752169
-4.5 -0.227156946958661
-4.45 -0.226075161731995
-4.4 -0.224975339880399
-4.34999999999999 -0.223857133977863
-4.3 -0.222720160016921
-4.25 -0.221563998188
-4.2 -0.220388193782631
-4.15 -0.21919225821747
-4.09999999999999 -0.217975670175824
-4.05 -0.216737876863046
-4 -0.215478295371947
-3.95 -0.214196314154131
-3.9 -0.212891294592938
-3.84999999999999 -0.211562572673516
-3.8 -0.210209460745329
-3.75 -0.208831249372305
-3.7 -0.207427209265652
-3.65 -0.205996593294253
-3.59999999999999 -0.204538638567475
-3.55 -0.203052568585082
-3.5 -0.201537595448884
-3.45 -0.199992922130696
-3.4 -0.198417744791058
-3.34999999999999 -0.196811255143169
-3.3 -0.195172642856405
-3.25 -0.193501097993724
-3.2 -0.19179581347727
-3.15 -0.190055987576402
-3.09999999999999 -0.188280826412359
-3.05 -0.186469546473747
-3 -0.184621377136992
-2.95 -0.182735563185891
-2.9 -0.180811367324367
-2.84999999999999 -0.178848072676513
-2.8 -0.176844985268022
-2.75 -0.174801436483047
-2.7 -0.172716785490593
-2.65 -0.170590421634491
-2.59999999999999 -0.168421766781065
-2.55 -0.166210277618589
-2.5 -0.163955447902679
-2.45 -0.161656810641809
-2.4 -0.159313940217176
-2.34999999999999 -0.15692645443122
-2.3 -0.154494016479183
-2.25 -0.152016336838169
-2.2 -0.149493175068297
-2.15 -0.146924341520651
-2.09999999999999 -0.144309698946882
-2.05 -0.141649164005471
-2 -0.138942708659847
-1.95 -0.136190361463761
-1.9 -0.133392208729509
-1.84999999999999 -0.130548395574872
-1.8 -0.127659126844867
-1.75 -0.1247246679047
-1.7 -0.121745345300589
-1.65 -0.118721547285456
-1.59999999999999 -0.115653724206817
-1.55 -0.11254238875452
-1.5 -0.109388116066385
-1.45 -0.106191543690143
-1.4 -0.102953371400477
-1.34999999999999 -0.0996743608703633
-1.3 -0.0963553351963191
-1.25 -0.0929971782775941
-1.2 -0.0896008340497427
-1.15 -0.0861673055734634
-1.09999999999999 -0.0826976539800098
-1.05 -0.0791929972749097
-1 -0.0756545090021564
-0.949999999999996 -0.0720834167714598
-0.899999999999999 -0.0684810006515623
-0.849999999999994 -0.0648485914330361
-0.799999999999997 -0.0611875687643768
-0.75 -0.0574993591656004
-0.699999999999996 -0.053785433923927
-0.649999999999999 -0.0500473068764973
-0.599999999999994 -0.0462865320854146
-0.549999999999997 -0.0425047014107383
-0.5 -0.0387034419873643
-0.449999999999996 -0.0348844136120244
-0.399999999999999 -0.0310493060469083
-0.349999999999994 -0.0271998362466682
-0.299999999999997 -0.0233377455157946
-0.25 -0.0194647966035654
-0.199999999999996 -0.0155827707439559
-0.149999999999999 -0.011693464648065
-0.0999999999999943 -0.00779868745675102
-0.0499999999999972 -0.00390025766129526
0 0
0.0500000000000043 0.00390025766129526
0.100000000000001 0.00779868745675103
0.150000000000006 0.011693464648065
0.200000000000003 0.015582770743956
0.25 0.0194647966035654
0.300000000000004 0.0233377455157947
0.350000000000001 0.0271998362466683
0.400000000000006 0.0310493060469084
0.450000000000003 0.0348844136120246
0.5 0.0387034419873645
0.550000000000004 0.0425047014107386
0.600000000000001 0.0462865320854149
0.650000000000006 0.0500473068764977
0.700000000000003 0.0537854339239274
0.75 0.0574993591656008
0.800000000000004 0.0611875687643773
0.850000000000001 0.0648485914330367
0.900000000000006 0.0684810006515629
0.950000000000003 0.0720834167714604
1 0.0756545090021571
1.05 0.0791929972749105
1.1 0.0826976539800106
1.15000000000001 0.0861673055734643
1.2 0.0896008340497436
1.25 0.092997178277595
1.3 0.09635533519632
1.35 0.0996743608703642
1.40000000000001 0.102953371400478
1.45 0.106191543690144
1.5 0.109388116066386
1.55 0.112542388754521
1.6 0.115653724206818
1.65000000000001 0.118721547285457
1.7 0.12174534530059
1.75 0.124724667904701
1.8 0.127659126844868
1.85 0.130548395574873
1.90000000000001 0.13339220872951
1.95 0.136190361463762
2 0.138942708659849
2.05 0.141649164005472
2.1 0.144309698946883
2.15000000000001 0.146924341520652
2.2 0.149493175068298
2.25 0.15201633683817
2.3 0.154494016479184
2.35 0.156926454431221
2.40000000000001 0.159313940217177
2.45 0.16165681064181
2.5 0.16395544790268
2.55 0.16621027761859
2.6 0.168421766781066
2.65000000000001 0.170590421634492
2.7 0.172716785490594
2.75 0.174801436483048
2.8 0.176844985268023
2.85 0.178848072676514
2.90000000000001 0.180811367324367
2.95 0.182735563185892
3 0.184621377136993
3.05 0.186469546473748
3.1 0.18828082641236
3.15000000000001 0.190055987576403
3.2 0.191795813477271
3.25 0.193501097993725
3.3 0.195172642856406
3.35 0.19681125514317
3.40000000000001 0.198417744791058
3.45 0.199992922130697
3.5 0.201537595448885
3.55 0.203052568585082
3.6 0.204538638567475
3.65000000000001 0.205996593294253
3.7 0.207427209265652
3.75 0.208831249372306
3.8 0.210209460745329
3.85 0.211562572673516
3.90000000000001 0.212891294592938
3.95 0.214196314154131
4 0.215478295371947
4.05 0.216737876863046
4.1 0.217975670175824
4.15000000000001 0.219192258217469
4.2 0.22038819378263
4.25 0.221563998188
4.3 0.22272016001692
4.35 0.223857133977862
4.40000000000001 0.224975339880398
4.45 0.226075161731994
4.5 0.227156946958661
4.55 0.228221005752169
4.6 0.229267610546198
4.65000000000001 0.230296995623407
4.7 0.231309356855024
4.75 0.232304851574149
4.8 0.233283598583504
4.85 0.234245678297933
4.90000000000001 0.235191133021459
4.95 0.23611996735823
5 0.237032148756186
5.05 0.237927608181732
5.1 0.238806240923237
5.15000000000001 0.239667907520594
5.2 0.240512434817587
5.25 0.241339617133269
5.3 0.242149217548049
5.35 0.242940969299647
5.40000000000001 0.243714577283633
5.45 0.244469719652724
5.5 0.245206049508625
5.55 0.245923196679714
5.6 0.246620769577508
5.65000000000001 0.247298357124477
5.7 0.247955530745413
5.75 0.248591846414321
5.8 0.249206846748511
5.85 0.249800063141387
5.90000000000001 0.250371017925263
5.95 0.250919226555453
6 0.25144419980678
6.05 0.2519454459737
6.1 0.252422473065217
6.15000000000001 0.252874790985923
6.2 0.253301913694576
6.25 0.25370336133188
6.3 0.254078662309312
6.35 0.254427355351173
6.40000000000001 0.254748991482325
6.45 0.255043135954446
6.5 0.25530937010406
6.55 0.255547293135984
6.6 0.255756523826317
6.65000000000001 0.255936702139589
6.7 0.256087490755147
6.75 0.256208576498432
6.8 0.256299671673269
6.85 0.256360515291879
6.90000000000001 0.256390874199844
6.95 0.256390544093785
7 0.256359350430068
7.05 0.256297149223385
7.1 0.256203827734548
7.15000000000001 0.256079305047373
7.2 0.255923532534987
7.25 0.255736494216375
7.3 0.25551820700442
7.35 0.255268720847119
7.40000000000001 0.254988118764029
7.45 0.254676516780404
7.5 0.25433406376177
7.55 0.253960941152046
7.6 0.253557362618566
7.65000000000001 0.253123573607623
7.7 0.252659850814372
7.75 0.252166501571121
7.8 0.251643863158218
7.85 0.251092302041847
7.90000000000001 0.250512213043198
7.95 0.249904018443528
8 0.249268167029697
8.05 0.248605133084818
8.1 0.247915415328656
8.15000000000001 0.247199535812412
8.2 0.246458038772513
8.25 0.245691489447982
8.3 0.244900472865904
8.35 0.244085592599455
8.40000000000001 0.243247469502838
8.45 0.242386740427431
8.5 0.241504056923305
8.55 0.240600083930176
8.6 0.239675498461745
8.65000000000001 0.238730988287245
8.7 0.237767250613875
8.75 0.236784990773701
8.8 0.235784920918431
8.85 0.234767758725348
8.90000000000001 0.233734226117555
8.95 0.232685048001523
9 0.23162095102481
9.05 0.230542662356659
9.1 0.229450908494065
9.15000000000001 0.228346414095733
9.2 0.227229900846231
9.25 0.226102086352493
9.3 0.224963683074681
9.35 0.223815397293298
9.40000000000001 0.222657928114297
9.45 0.221491966513787
9.5 0.220318194423826
9.55 0.21913728386064
9.6 0.217949896096494
9.65000000000001 0.216756680876282
9.7 0.215558275679816
9.75 0.214355305030632
9.8 0.213148379852018
9.85 0.211938096870838
9.90000000000001 0.210725038069611
9.95 0.209509770187171
10 0.208292844268102
10.05 0.207074795261044
10.1 0.205856141665816
10.15 0.204637385229199
10.2 0.203419010689098
10.25 0.202201485566675
10.3 0.200985260005942
10.35 0.199770766660176
10.4 0.1985584206244
10.45 0.197348619413083
10.5 0.196141742982084
10.55 0.194938153793748
10.6 0.193738196924002
10.65 0.192542200210143
10.7 0.191350474437956
10.75 0.190163313566691
10.8 0.188980994990327
10.85 0.187803779833503
10.9 0.186631913280381
10.95 0.185465624934649
11 0.184305129208827
11.05 0.183150625740918
11.1 0.182002299836479
11.15 0.180860322934056
11.2 0.17972485309194
11.25 0.178596035494154
11.3 0.177474002973549
11.35 0.176358876549881
11.4 0.175250765980716
11.45 0.174149770323034
11.5 0.173055978503371
11.55 0.171969469894396
11.6 0.170890314895799
11.65 0.169818575517429
11.7 0.168754305962633
11.75 0.167697553209804
11.8 0.166648357590198
11.85 0.165606753360127
11.9 0.164572769265699
11.95 0.163546429098366
12 0.162527752239588
12.05 0.161516754193023
12.1 0.160513447102724
12.15 0.159517840255925
12.2 0.158529940569089
12.25 0.157549753055978
12.3 0.156577281276624
12.35 0.155612527766155
12.4 0.154655494442572
12.45 0.153706182992633
12.5 0.152764595235148
12.55 0.151830733461065
12.6 0.150904600749851
12.65 0.149986201261769
12.7 0.149075540505762
12.75 0.148172625582747
12.8 0.14727746540424
12.85 0.146390070886313
12.9 0.145510455118997
12.95 0.144638633511319
13 0.143774623912268
13.05 0.142918446708052
13.1 0.142070124896115
13.15 0.141229684136426
13.2 0.14039715278065
13.25 0.139572561879885
13.3 0.138755945171666
13.35 0.137947339047069
13.4 0.137146782498729
13.45 0.136354317050674
13.5 0.135569986670931
13.55 0.134793837667848
13.6 0.134025918571166
13.65 0.133266279998874
13.7 0.132514974510891
13.75 0.131772056450679
13.8 0.131037581775861
13.85 0.130311607878955
13.9 0.129594193399321
13.95 0.128885398027442
14 0.128185282302624
14.05 0.127493907405215
14.1 0.126811334944432
14.15 0.126137626742843
14.2 0.125472844618564
14.25 0.124817050166183
14.3 0.124170304537416
14.35 0.123532668222447
14.4 0.122904200832896
14.45 0.12228496088731
14.5 0.121675005600041
14.55 0.121074390674326
14.6 0.120483170100356
14.65 0.119901395959071
14.7 0.119329118232371
14.75 0.118766384620385
14.8 0.118213240366415
14.85 0.117669728090079
14.9 0.117135887629178
14.95 0.116611755890736
15 0.1160973667116
15.05 0.115592750728974
15.1 0.115097935261175
15.15 0.114612944198876
15.2 0.114137797907027
15.25 0.113672513137625
15.3 0.113217102953425
15.35 0.112771576662662
15.4 0.112335939764799
15.45 0.111910193907267
15.5 0.111494336853118
15.55 0.111088362459492
15.6 0.110692260666721
15.65 0.110306017497897
15.7 0.109929615068651
15.75 0.109563031606897
15.8 0.109206241482228
15.85 0.108859215244643
15.9 0.108521919672243
15.95 0.108194317827512
16 0.107876369121781
16.05 0.107568029387443
16.1 0.10726925095746
16.15 0.106979982751721
16.2 0.106700170369747
16.25 0.106429756189271
16.3 0.106168679470179
16.35 0.105916876463316
16.4 0.105674280523636
16.45 0.105440822227188
16.5 0.105216429491422
16.55 0.105001027698299
16.6 0.104794539819709
16.65 0.104596886544672
16.7 0.104407986407864
16.75 0.104227755918948
16.8 0.104056109692267
16.85 0.103892960576428
16.9 0.10373821978334
16.95 0.103591797016281
17 0.103453600596585
17.05 0.103323537588566
17.1 0.103201513922303
17.15 0.103087434513962
17.2 0.102981203383297
17.25 0.102882723768069
17.3 0.102791898235076
17.35 0.10270862878756
17.4 0.102632816968754
17.45 0.102564363961369
17.5 0.102503170682847
17.55 0.102449137876213
17.6 0.102402166196417
17.65 0.102362156292036
17.7 0.102329008882281
17.75 0.102302624829233
17.8 0.102282905205278
17.85 0.102269751355737
17.9 0.102263064956686
17.95 0.102262748068006
18 0.10226870318171
18.05 0.102280833265617
18.1 0.102299041802451
18.15 0.102323232824483
18.2 0.102353310943819
18.25 0.102389181378479
18.3 0.102430749974404
18.35 0.102477923223566
18.4 0.102530608278322
18.45 0.102588712962226
18.5 0.102652145777464
18.55 0.102720815909105
18.6 0.102794633226392
18.65 0.102873508281256
18.7 0.102957352304273
18.75 0.103046077198279
18.8 0.103139595529846
18.85 0.103237820518848
18.9 0.103340666026322
18.95 0.103448046540829
19 0.103559877163544
19.05 0.10367607359226
19.1 0.103796552104515
19.15 0.103921229540049
19.2 0.104050023282756
19.25 0.104182851242342
19.3 0.10431963183584
19.35 0.10446028396917
19.4 0.104604727018891
19.45 0.104752880814299
19.5 0.104904665620018
19.55 0.105060002119201
19.6 0.105218811397486
19.65 0.105381014927794
19.7 0.10554653455609
19.75 0.105715292488187
19.8 0.105887211277681
19.85 0.106062213815082
19.9 0.106240223318207
19.95 0.106421163323881
20 0.106604957680986
20.05 0.106791530544897
20.1 0.106980806373313
20.15 0.107172709923504
20.2 0.107367166250975
20.25 0.107564100709537
20.3 0.107763438952783
20.35 0.107965106936925
20.4 0.108169030924993
20.45 0.108375137492328
20.5 0.108583353533355
20.55 0.108793606269568
20.6 0.109005823258683
20.65 0.109219932404895
20.7 0.10943586197018
20.75 0.109653540586577
20.8 0.109872897269367
20.85 0.110093861431091
20.9 0.110316362896325
20.95 0.110540331917129
21 0.110765699189098
21.05 0.110992395867938
21.1 0.111220353586471
21.15 0.111449504472008
21.2 0.111679781163995
21.25 0.111911116831864
21.3 0.112143445192996
21.35 0.11237670053074
21.4 0.112610817712393
21.45 0.112845732207082
21.5 0.113081380103472
21.55 0.113317698127233
21.6 0.113554623658211
21.65 0.113792094747221
21.7 0.114030050132428
21.75 0.11426842925525
21.8 0.114507172275733
21.85 0.114746220087354
21.9 0.114985514331205
21.95 0.115224997409534
22 0.115464612498588
22.05 0.115704303560737
22.1 0.115944015355864
22.15 0.116183693451979
22.2 0.116423284235048
22.25 0.116662734918027
22.3 0.116901993549082
22.35 0.117141009018995
22.4 0.117379731067744
22.45 0.117618110290273
22.5 0.117856098141431
22.55 0.118093646940114
22.6 0.118330709872603
22.65 0.118567240995109
22.7 0.118803195235551
22.75 0.119038528394579
22.8 0.119273197145863
22.85 0.119507159035664
22.9 0.119740372481722
22.95 0.119972796771479
23 0.120204392059668
23.05 0.12043511936529
23.1 0.120664940568015
23.15 0.120893818404042
23.2 0.121121716461431
23.25 0.121348599174962
23.3 0.121574431820528
23.35 0.121799180509126
23.4 0.122022812180439
23.45 0.122245294596078
23.5 0.122466596332491
23.55 0.122686686773583
23.6 0.122905536103067
23.65 0.123123115296596
23.7 0.123339396113673
23.75 0.123554351089405
23.8 0.123767953526095
23.85 0.123980177484721
23.9 0.124190997776315
23.95 0.124400389953271
24 0.124608330300603
24.05 0.12481479582717
24.1 0.125019764256902
24.15 0.125223214020023
24.2 0.125425124244307
24.25 0.12562547474638
24.3 0.125824246023067
24.35 0.126021419242819
24.4 0.126216976237212
24.45 0.126410899492541
24.5 0.126603172141513
24.55 0.126793777955042
24.6 0.126982701334158
24.65 0.127169927302035
24.7 0.127355441496137
24.75 0.127539230160486
24.8 0.127721280138061
24.85 0.127901578863309
24.9 0.128080114354793
24.95 0.128256875207953
25 0.128431850587998
25.05 0.1286050302229
25.1 0.128776404396517
25.15 0.128945963941814
25.2 0.129113700234197
25.25 0.129279605184935
25.3 0.12944367123469
25.35 0.129605891347118
25.4 0.129766259002563
25.45 0.12992476819182
25.5 0.130081413409963
25.55 0.130236189650239
25.6 0.13038909239801
25.65 0.130540117624744
25.7 0.130689261782047
25.75 0.130836521795725
25.8 0.130981895059875
25.85 0.131125379430992
25.9 0.131266973222096
25.95 0.13140667519686
26 0.131544484563746
26.05 0.131680400970133
26.1 0.131814424496443
26.15 0.131946555650247
26.2 0.132076795360361
26.25 0.132205144970918
26.3 0.132331606235417
26.35 0.132456181310743
26.4 0.132578872751165
26.45 0.13269968350229
26.5 0.132818616894996
26.55 0.132935676639322
26.6 0.133050866818329
26.65 0.133164191881917
26.7 0.133275656640618
26.75 0.133385266259339
26.8 0.133493026251082
26.85 0.133598942470622
26.9 0.133703021108157
26.95 0.133805268682925
27 0.133905692036792
27.05 0.134004298327814
27.1 0.134101095023772
27.15 0.134196089895689
27.2 0.134289291011325
27.25 0.134380706728658
27.3 0.134470345689353
27.35 0.13455821681222
27.4 0.134644329286666
27.45 0.13472869256615
27.5 0.134811316361635
27.55 0.134892210635046
27.6 0.134971385592741
27.65 0.135048851678988
27.7 0.135124619569468
27.75 0.135198700164794
27.8 0.13527110458405
27.85 0.135341844158371
27.9 0.135410930424539
27.95 0.135478375118627
28 0.135544190169677
28.05 0.135608387693417
28.1 0.135670979986031
28.15 0.135731979517969
28.2 0.135791398927817
28.25 0.135849251016212
28.3 0.135905548739822
28.35 0.135960305205384
28.4 0.136013533663795
28.45 0.136065247504281
28.5 0.136115460248622
28.55 0.136164185545447
28.6 0.1362114371646
28.65 0.136257228991577
28.7 0.136301575022033
28.75 0.136344489356364
28.8 0.136385986194369
28.85 0.136426079829972
28.9 0.136464784646044
28.95 0.136502115109275
29 0.136538085765148
29.05 0.136572711232972
29.1 0.136606006201005
29.15 0.136637985421646
29.2 0.136668663706715
29.25 0.136698055922797
29.3 0.136726176986678
29.35 0.136753041860849
29.4 0.136778665549087
29.45 0.136803063092117
29.5 0.136826249563346
29.55 0.136848240064674
29.6 0.136869049722374
29.65 0.136888693683055
29.7 0.136907187109689
29.75 0.136924545177715
29.8 0.13694078307121
29.85 0.136955915979136
29.9 0.136969959091649
29.95 0.136982927596484
30 0.136994836675401
30.05 0.137005701500702
30.1 0.137015537231811
30.15 0.137024359011919
30.2 0.137032181964694
30.25 0.137039021191055
30.3 0.137044891766005
30.35 0.137049808735525
30.4 0.137053787113535
30.45 0.137056841878905
30.5 0.137058987972532
30.55 0.137060240294473
30.6 0.137060613701134
30.65 0.137060123002516
30.7 0.137058782959523
30.75 0.137056608281312
30.8 0.137053613622714
30.85 0.137049813581697
30.9 0.137045222696889
30.95 0.13703985544515
31 0.137033726239202
31.05 0.137026849425307
31.1 0.137019239280998
31.15 0.137010910012861
31.2 0.137001875754371
31.25 0.136992150563776
31.3 0.136981748422029
31.35 0.136970683230776
31.4 0.13695896881039
31.45 0.136946618898054
31.5 0.136933647145897
31.55 0.136920067119174
31.6 0.136905892294496
31.65 0.136891136058114
31.7 0.136875811704241
31.75 0.136859932433432
31.8 0.136843511351006
31.85 0.136826561465516
31.9 0.136809095687268
31.95 0.136791126826884
32 0.136772667593917
32.05 0.136753730595509
32.1 0.136734328335093
32.15 0.136714473211144
32.2 0.136694177515981
32.25 0.136673453434599
32.3 0.136652313043565
32.35 0.136630768309947
32.4 0.136608831090286
32.45 0.136586513129625
32.5 0.136563826060566
32.55 0.136540781402383
32.6 0.13651739056017
32.65 0.136493664824039
32.7 0.136469615368354
32.75 0.136445253251007
32.8 0.136420589412746
32.85 0.13639563467653
32.9 0.13637039974693
32.95 0.13634489520958
33 0.136319131530649
33.05 0.13629311905637
33.1 0.1362668680126
33.15 0.136240388504413
33.2 0.136213690515745
33.25 0.136186783909061
33.3 0.136159678425074
33.35 0.136132383682485
33.4 0.136104909177768
33.45 0.136077264284994
33.5 0.136049458255677
33.55 0.136021500218663
33.6 0.135993399180055
33.65 0.135965164023161
33.7 0.135936803508485
33.75 0.135908326273743
33.8 0.135879740833909
33.85 0.135851055581304
33.9 0.135822278785694
33.95 0.135793418594442
34 0.135764483032668
34.05 0.135735480003447
34.1 0.135706417288039
34.15 0.135677302546134
34.2 0.135648143316136
34.25 0.135618947015463
34.3 0.135589720940881
34.35 0.135560472268855
34.4 0.135531208055932
34.45 0.135501935239141
34.5 0.135472660636418
34.55 0.135443390947058
34.6 0.135414132752183
34.65 0.135384892515234
34.7 0.135355676582485
34.75 0.135326491183575
34.8 0.135297342432061
34.85 0.135268236325991
34.9 0.135239178748492
34.95 0.135210175468384
35 0.1351812321408
35.05 0.135152354307835
35.1 0.135123547399203
35.15 0.135094816732912
35.2 0.13506616751596
35.25 0.135037604845036
35.3 0.135009133707243
35.35 0.134980758980833
35.4 0.134952485435957
35.45 0.13492431773542
35.5 0.134896260435461
35.55 0.134868317986532
35.6 0.1348404947341
35.65 0.134812794919452
35.7 0.134785222680513
35.75 0.134757782052675
35.8 0.134730476969633
35.85 0.134703311264232
35.9 0.134676288669324
35.95 0.134649412818629
36 0.134622687247609
36.05 0.134596115394342
36.1 0.134569700600412
36.15 0.134543446111797
36.2 0.134517355079772
36.25 0.134491430561808
36.3 0.134465675522481
36.35 0.134440092834389
36.4 0.134414685279072
36.45 0.134389455547929
36.5 0.134364406243149
36.55 0.134339539878643
36.6 0.134314858880975
36.65 0.134290365590301
36.7 0.134266062261305
36.75 0.13424195106415
36.8 0.134218034085413
36.85 0.134194313329039
36.9 0.134170790717286
36.95 0.134147468091677
37 0.134124347213951
37.05 0.13410142976702
37.1 0.134078717355917
37.15 0.134056211508759
37.2 0.134033913677697
37.25 0.13401182523988
37.3 0.133989947498406
37.35 0.133968281683291
37.4 0.133946828952418
37.45 0.133925590392505
37.5 0.133904567020064
37.55 0.133883759782363
37.6 0.133863169558385
37.65 0.133842797159797
37.7 0.133822643331908
37.75 0.133802708754639
37.8 0.133782994043483
37.85 0.133763499750472
37.9 0.133744226365146
37.95 0.133725174315518
38 0.133706343969045
38.05 0.133687735633594
38.1 0.133669349558417
38.15 0.133651185935119
38.2 0.133633244898632
38.25 0.133615526528189
38.3 0.1335980308483
38.35 0.133580757829729
38.4 0.133563707390469
38.45 0.133546879396722
38.5 0.133530273663884
38.55 0.13351388995752
38.6 0.133497727994348
38.65 0.133481787443229
38.7 0.133466067926143
38.75 0.13345056901918
38.8 0.133435290253526
38.85 0.133420231116446
38.9 0.133405391052277
38.95 0.13339076946341
39 0.13337636571128
39.05 0.13336217911735
39.1 0.133348208964099
39.15 0.133334454496004
39.2 0.133320914920522
39.25 0.13330758940907
39.3 0.133294477098005
39.35 0.133281577089595
39.4 0.133268888452988
39.45 0.13325641022518
39.5 0.133244141411974
39.55 0.133232080988935
39.6 0.133220227902334
39.65 0.133208581070092
39.7 0.133197139382709
39.75 0.133185901704187
39.8 0.133174866872942
39.85 0.133164033702705
39.9 0.13315340098341
39.95 0.133142967482072
40 0.133132731943648
40.05 0.133122693091885
40.1 0.133112849630147
40.15 0.133103200242236
40.2 0.133093743593183
40.25 0.133084478330023
40.3 0.133075403082559
40.35 0.133066516464089
40.4 0.133057817072126
40.45 0.133049303489085
40.5 0.133040974282948
40.55 0.133032828007908
40.6 0.133024863204982
40.65 0.133017078402601
40.7 0.133009472117171
40.75 0.133002042853605
40.8 0.132994789105827
40.85 0.132987709357249
40.9 0.132980802081215
40.95 0.132974065741414
41 0.132967498792269
41.05 0.132961099679287
41.1 0.132954866839385
41.15 0.132948798701181
41.2 0.132942893685256
41.25 0.132937150204388
41.3 0.132931566663753
41.35 0.1329261414611
41.4 0.132920872986893
41.45 0.132915759624432
41.5 0.132910799749938
41.55 0.132905991732628
41.6 0.132901333934746
41.65 0.132896824711589
41.7 0.132892462411502
41.75 0.13288824537586
41.8 0.132884171939022
41.85 0.132880240428288
41.9 0.132876449163824
41.95 0.132872796458592
42 0.13286928061826
42.05 0.132865899941116
42.1 0.132862652717976
42.15 0.13285953723209
42.2 0.132856551759058
42.25 0.132853694566747
42.3 0.13285096391522
42.35 0.132848358056681
42.4 0.132845875235435
42.45 0.132843513687867
42.5 0.132841271642446
42.55 0.132839147319761
42.6 0.13283713893258
42.65 0.132835244685951
42.7 0.132833462777336
42.75 0.132831791396792
42.8 0.132830228727197
42.85 0.132828772944515
42.9 0.132827422218128
42.95 0.132826174711216
43 0.132825028581189
43.05 0.132823981980195
43.1 0.132823033055677
43.15 0.132822179951007
43.2 0.132821420806183
43.25 0.132820753758596
43.3 0.132820176943875
43.35 0.132819688496799
43.4 0.132819286552288
43.45 0.132818969246467
43.5 0.132818734717807
43.55 0.13281858110834
43.6 0.132818506564953
43.65 0.132818509240751
43.7 0.1328185872965
43.75 0.132818738902131
43.8 0.132818962238322
43.85 0.132819255498146
43.9 0.132819616888771
43.95 0.132820044633236
44 0.132820536972264
44.05 0.132821092166141
44.1 0.132821708496627
44.15 0.132822384268914
44.2 0.13282311781361
44.25 0.132823907488756
44.3 0.132824751681853
44.35 0.132825648811903
44.4 0.132826597331454
44.45 0.132827595728631
44.5 0.132828642529157
44.55 0.132829736298346
44.6 0.132830875643055
44.65 0.132832059213594
44.7 0.132833285705577
44.75 0.132834553861703
44.8 0.132835862473457
44.85 0.132837210382716
44.9 0.132838596483256
44.95 0.132840019722139
45 0.132841479100973
45.05 0.132842973677032
45.1 0.132844502564223
45.15 0.132846064933888
45.2 0.132847660015436
45.25 0.132849287096778
45.3 0.132850945524568
45.35 0.132852634704237
45.4 0.132854354099801
45.45 0.132856103233444
45.5 0.132857881684856
45.55 0.132859689090328
45.6 0.132861525141587
45.65 0.132863389584364
45.7 0.132865282216702
45.75 0.13286720288698
45.8 0.132869151491654
45.85 0.132871127972727
45.9 0.132873132314916
45.95 0.132875164542551
46 0.13287722471617
46.05 0.132879312928843
46.1 0.1328814293022
46.15 0.1328835739822
46.2 0.132885747134605
46.25 0.132887948940212
46.3 0.132890179589818
46.35 0.132892439278939
46.4 0.132894728202306
46.45 0.132897046548135
46.5 0.1328993944922
46.55 0.132901772191717
46.6 0.132904179779064
46.65 0.13290661735536
46.7 0.132909084983913
46.75 0.132911582683578
46.8 0.132914110422038
46.85 0.132916668109041
46.9 0.13291925558962
46.95 0.132921872637329
47 0.132924518947518
47.05 0.1329271941307
47.1 0.132929897706015
47.15 0.132932629094852
47.2 0.132935387614656
47.25 0.132938172472951
47.3 0.132940982761627
47.35 0.132943817451527
47.4 0.132946675387366
47.45 0.132949555283037
47.5 0.132952455717322
47.55 0.132955375130068
47.6 0.132958311818861
47.65 0.132961263936224
47.7 0.132964229487402
47.75 0.132967206328749
47.8 0.132970192166768
47.85 0.132973184557833
47.9 0.132976180908629
47.95 0.132979178477342
48 0.132982174375634
48.05 0.13298516557142
48.1 0.132988148892489
48.15 0.132991121030978
48.2 0.132994078548731
48.25 0.132997017883558
48.3 0.132999935356399
48.35 0.133002827179426
48.4 0.133005689465065
48.45 0.133008518235965
48.5 0.133011309435897
48.55 0.133014058941587
48.6 0.133016762575482
48.65 0.133019416119409
48.7 0.133022015329151
48.75 0.133024555949871
48.8 0.133027033732399
48.85 0.133029444450317
48.9 0.133031783917828
48.95 0.133034048008351
49 0.133036232673803
49.05 0.133038333964507
49.1 0.133040348049683
49.15 0.133042271238438
49.2 0.133044100001206
49.25 0.133045830991548
49.3 0.133047461068253
49.35 0.133048987317632
49.4 0.133050407075943
49.45 0.133051717951833
49.5 0.133052917848719
49.55 0.133054004986986
49.6 0.133054977925925
49.65 0.133055835585277
49.7 0.133056577266285
49.75 0.133057202672139
49.8 0.1330577119277
49.85 0.133058105598376
49.9 0.13305838470804
49.95 0.133058550755856
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-49.95 -0.312323111329032
-49.9 -0.312323112300323
-49.85 -0.312323113901881
-49.8 -0.312323116114582
-49.75 -0.312323118915845
-49.7 -0.31232312228018
-49.65 -0.312323126179706
-49.6 -0.312323130584653
-49.55 -0.312323135463834
-49.5 -0.312323140785084
-49.45 -0.312323146515672
-49.4 -0.312323152622681
-49.35 -0.312323159073347
-49.3 -0.312323165835381
-49.25 -0.312323172877236
-49.2 -0.312323180168361
-49.15 -0.312323187679409
-49.1 -0.312323195382416
-49.05 -0.312323203250952
-49 -0.312323211260241
-48.95 -0.312323219387254
-48.9 -0.312323227610766
-48.85 -0.312323235911407
-48.8 -0.312323244271669
-48.75 -0.312323252675907
-48.7 -0.312323261110313
-48.65 -0.312323269562873
-48.6 -0.312323278023316
-48.55 -0.312323286483037
-48.5 -0.31232329493502
-48.45 -0.312323303373746
-48.4 -0.312323311795091
-48.35 -0.312323320196224
-48.3 -0.312323328575497
-48.25 -0.312323336932329
-48.2 -0.312323345267095
-48.15 -0.312323353581011
-48.1 -0.31232336187602
-48.05 -0.312323370154682
-48 -0.312323378420061
-47.95 -0.312323386675629
-47.9 -0.312323394925159
-47.85 -0.312323403172635
-47.8 -0.312323411422164
-47.75 -0.312323419677891
-47.7 -0.312323427943925
-47.65 -0.31232343622427
-47.6 -0.312323444522765
-47.55 -0.312323452843027
-47.5 -0.312323461188401
-47.45 -0.312323469561923
-47.4 -0.312323477966283
-47.35 -0.312323486403794
-47.3 -0.312323494876372
-47.25 -0.31232350338552
-47.2 -0.31232351193231
-47.15 -0.312323520517386
-47.1 -0.312323529140952
-47.05 -0.312323537802778
-47 -0.312323546502207
-46.95 -0.312323555238157
-46.9 -0.312323564009141
-46.85 -0.312323572813271
-46.8 -0.312323581648281
-46.75 -0.312323590511538
-46.7 -0.312323599400064
-46.65 -0.312323608310553
-46.6 -0.312323617239388
-46.55 -0.312323626182665
-46.5 -0.312323635136207
-46.45 -0.312323644095585
-46.4 -0.312323653056137
-46.35 -0.31232366201298
-46.3 -0.312323670961033
-46.25 -0.312323679895027
-46.2 -0.31232368880952
-46.15 -0.312323697698908
-46.1 -0.312323706557439
-46.05 -0.312323715379219
-46 -0.31232372415822
-45.95 -0.31232373288829
-45.9 -0.312323741563151
-45.85 -0.312323750176411
-45.8 -0.312323758721558
-45.75 -0.312323767191966
-45.7 -0.312323775580893
-45.65 -0.312323783881478
-45.6 -0.31232379208674
-45.55 -0.312323800189571
-45.5 -0.312323808182736
-45.45 -0.312323816058864
-45.4 -0.312323823810444
-45.35 -0.312323831429814
-45.3 -0.312323838909159
-45.25 -0.3123238462405
-45.2 -0.312323853415686
-45.15 -0.312323860426386
-45.1 -0.312323867264079
-45.05 -0.31232387392005
-45 -0.312323880385375
-44.95 -0.312323886650914
-44.9 -0.312323892707307
-44.85 -0.312323898544956
-44.8 -0.312323904154028
-44.75 -0.312323909524434
-44.7 -0.312323914645833
-44.65 -0.312323919507615
-44.6 -0.312323924098898
-44.55 -0.312323928408518
-44.5 -0.312323932425022
-44.45 -0.312323936136665
-44.4 -0.312323939531395
-44.35 -0.312323942596855
-44.3 -0.312323945320371
-44.25 -0.312323947688948
-44.2 -0.312323949689261
-44.15 -0.312323951307654
-44.1 -0.312323952530131
-44.05 -0.312323953342351
-44 -0.312323953729619
-43.95 -0.312323953676888
-43.9 -0.312323953168747
-43.85 -0.312323952189417
-43.8 -0.312323950722747
-43.75 -0.312323948752207
-43.7 -0.312323946260884
-43.65 -0.312323943231473
-43.6 -0.312323939646276
-43.55 -0.312323935487193
-43.5 -0.312323930735717
-43.45 -0.312323925372929
-43.4 -0.312323919379489
-43.35 -0.312323912735634
-43.3 -0.312323905421168
-43.25 -0.312323897415458
-43.2 -0.312323888697427
-43.15 -0.312323879245545
-43.1 -0.312323869037825
-43.05 -0.312323858051815
-43 -0.312323846264591
-42.95 -0.312323833652749
-42.9 -0.312323820192397
-42.85 -0.312323805859152
-42.8 -0.312323790628126
-42.75 -0.312323774473922
-42.7 -0.312323757370626
-42.65 -0.312323739291798
-42.6 -0.312323720210464
-42.55 -0.312323700099108
-42.5 -0.312323678929666
-42.45 -0.312323656673512
-42.4 -0.312323633301457
-42.35 -0.312323608783733
-42.3 -0.312323583089991
-42.25 -0.312323556189287
-42.2 -0.312323528050078
-42.15 -0.312323498640209
-42.1 -0.312323467926908
-42.05 -0.312323435876772
-42 -0.312323402455766
-41.95 -0.312323367629205
-41.9 -0.312323331361752
-41.85 -0.312323293617405
-41.8 -0.31232325435949
-41.75 -0.312323213550651
-41.7 -0.31232317115284
-41.65 -0.312323127127309
-41.6 -0.312323081434602
-41.55 -0.312323034034541
-41.5 -0.312322984886224
-41.45 -0.312322933948008
-41.4 -0.312322881177505
-41.35 -0.312322826531569
-41.3 -0.312322769966292
-41.25 -0.312322711436986
-41.2 -0.312322650898183
-41.15 -0.312322588303618
-41.1 -0.312322523606224
-41.05 -0.312322456758119
-41 -0.312322387710602
-40.95 -0.312322316414136
-40.9 -0.312322242818343
-40.85 -0.312322166871996
-40.8 -0.312322088523006
-40.75 -0.312322007718411
-40.7 -0.312321924404372
-40.65 -0.312321838526159
-40.6 -0.312321750028143
-40.55 -0.312321658853786
-40.5 -0.312321564945631
-40.45 -0.312321468245294
-40.4 -0.312321368693454
-40.35 -0.31232126622984
-40.3 -0.312321160793228
-40.25 -0.312321052321427
-40.2 -0.312320940751269
-40.15 -0.312320826018604
-40.1 -0.312320708058285
-40.05 -0.312320586804166
-40 -0.312320462189084
-39.95 -0.312320334144857
-39.9 -0.312320202602274
-39.85 -0.31232006749108
-39.8 -0.312319928739975
-39.75 -0.312319786276602
-39.7 -0.312319640027537
-39.65 -0.31231948991828
-39.6 -0.312319335873252
-39.55 -0.312319177815778
-39.5 -0.312319015668088
-39.45 -0.312318849351301
-39.4 -0.312318678785422
-39.35 -0.312318503889332
-39.3 -0.31231832458078
-39.25 -0.312318140776379
-39.2 -0.312317952391592
-39.15 -0.312317759340733
-39.1 -0.312317561536953
-39.05 -0.312317358892237
-39 -0.312317151317397
-38.95 -0.312316938722063
-38.9 -0.312316721014682
-38.85 -0.312316498102507
-38.8 -0.312316269891593
-38.75 -0.312316036286793
-38.7 -0.312315797191751
-38.65 -0.312315552508899
-38.6 -0.31231530213945
-38.55 -0.312315045983394
-38.5 -0.312314783939497
-38.45 -0.312314515905294
-38.4 -0.312314241777085
-38.35 -0.312313961449936
-38.3 -0.312313674817673
-38.25 -0.312313381772881
-38.2 -0.3123130822069
-38.15 -0.312312776009826
-38.1 -0.312312463070509
-38.05 -0.312312143276551
-38 -0.312311816514307
-37.95 -0.312311482668884
-37.9 -0.312311141624145
-37.85 -0.312310793262702
-37.8 -0.312310437465927
-37.75 -0.312310074113947
-37.7 -0.312309703085651
-37.65 -0.312309324258689
-37.6 -0.312308937509478
-37.55 -0.312308542713208
-37.5 -0.312308139743842
-37.45 -0.312307728474123
-37.4 -0.312307308775583
-37.35 -0.312306880518545
-37.3 -0.312306443572133
-37.25 -0.312305997804279
-37.2 -0.312305543081732
-37.15 -0.312305079270065
-37.1 -0.312304606233689
-37.05 -0.312304123835859
-37 -0.312303631938689
-36.95 -0.312303130403163
-36.9 -0.312302619089148
-36.85 -0.312302097855406
-36.8 -0.312301566559613
-36.75 -0.31230102505837
-36.7 -0.312300473207221
-36.65 -0.312299910860673
-36.6 -0.31229933787221
-36.55 -0.312298754094313
-36.5 -0.312298159378485
-36.45 -0.312297553575264
-36.4 -0.312296936534252
-36.35 -0.312296308104137
-36.3 -0.312295668132713
-36.25 -0.31229501646691
-36.2 -0.312294352952821
-36.15 -0.312293677435725
-36.1 -0.31229298976012
-36.05 -0.312292289769751
-36 -0.312291577307645
-35.95 -0.312290852216136
-35.9 -0.312290114336907
-35.85 -0.312289363511021
-35.8 -0.312288599578958
-35.75 -0.312287822380652
-35.7 -0.312287031755533
-35.65 -0.312286227542566
-35.6 -0.312285409580293
-35.55 -0.312284577706878
-35.5 -0.31228373176015
-35.45 -0.312282871577652
-35.4 -0.312281996996689
-35.35 -0.312281107854377
-35.3 -0.312280203987695
-35.25 -0.312279285233539
-35.2 -0.312278351428779
-35.15 -0.31227740241031
-35.1 -0.312276438015117
-35.05 -0.312275458080332
-35 -0.312274462443298
-34.95 -0.312273450941633
-34.9 -0.312272423413294
-34.85 -0.31227137969665
-34.8 -0.312270319630546
-34.75 -0.312269243054382
-34.7 -0.312268149808184
-34.65 -0.312267039732677
-34.6 -0.312265912669373
-34.55 -0.312264768460642
-34.5 -0.312263606949802
-34.45 -0.312262427981201
-34.4 -0.312261231400309
-34.35 -0.312260017053801
-34.3 -0.312258784789657
-34.25 -0.312257534457253
-34.2 -0.312256265907461
-34.15 -0.312254978992747
-34.1 -0.312253673567276
-34.05 -0.312252349487015
-34 -0.312251006609843
-33.95 -0.312249644795663
-33.9 -0.312248263906513
-33.85 -0.312246863806682
-33.8 -0.312245444362834
-33.75 -0.312244005444127
-33.7 -0.312242546922336
-33.65 -0.312241068671987
-33.6 -0.312239570570484
-33.55 -0.312238052498246
-33.5 -0.312236514338841
-33.45 -0.312234955979134
-33.4 -0.312233377309421
-33.35 -0.312231778223587
-33.3 -0.312230158619249
-33.25 -0.312228518397913
-33.2 -0.312226857465135
-33.15 -0.312225175730675
-33.1 -0.312223473108669
-33.05 -0.312221749517792
-33 -0.312220004881435
-32.95 -0.312218239127876
-32.9 -0.312216452190464
-32.85 -0.312214644007798
-32.8 -0.31221281452392
-32.75 -0.312210963688499
-32.7 -0.312209091457034
-32.65 -0.312207197791048
-32.6 -0.312205282658293
-32.55 -0.312203346032959
-32.5 -0.312201387895885
-32.45 -0.312199408234771
-32.4 -0.312197407044408
-32.35 -0.312195384326892
-32.3 -0.312193340091861
-32.25 -0.312191274356726
-32.2 -0.312189187146908
-32.15 -0.312187078496083
-32.1 -0.312184948446431
-32.05 -0.312182797048882
-32 -0.31218062436338
-31.95 -0.312178430459142
-31.9 -0.312176215414924
-31.85 -0.312173979319294
-31.8 -0.312171722270909
-31.75 -0.312169444378796
-31.7 -0.312167145762638
-31.65 -0.312164826553067
-31.6 -0.312162486891963
-31.55 -0.312160126932753
-31.5 -0.312157746840722
-31.45 -0.312155346793324
-31.4 -0.312152926980502
-31.35 -0.312150487605011
-31.3 -0.31214802888275
-31.25 -0.312145551043094
-31.2 -0.312143054329237
-31.15 -0.31214053899854
-31.1 -0.312138005322879
-31.05 -0.312135453589009
-31 -0.312132884098921
-30.95 -0.31213029717022
-30.9 -0.312127693136495
-30.85 -0.312125072347702
-30.8 -0.312122435170554
-30.75 -0.312119781988913
-30.7 -0.312117113204191
-30.65 -0.312114429235758
-30.6 -0.312111730521352
-30.55 -0.312109017517497
-30.5 -0.312106290699934
-30.45 -0.312103550564047
-30.4 -0.312100797625302
-30.35 -0.312098032419694
-30.3 -0.312095255504197
-30.25 -0.312092467457219
-30.2 -0.312089668879069
-30.15 -0.312086860392428
-30.1 -0.312084042642822
-30.05 -0.312081216299113
-30 -0.312078382053983
-29.95 -0.312075540624436
-29.9 -0.312072692752299
-29.85 -0.312069839204735
-29.8 -0.312066980774762
-29.75 -0.312064118281774
-29.7 -0.312061252572075
-29.65 -0.312058384519419
-29.6 -0.312055515025551
-29.55 -0.312052645020764
-29.5 -0.312049775464454
-29.45 -0.31204690734569
-29.4 -0.312044041683785
-29.35 -0.312041179528875
-29.3 -0.312038321962511
-29.25 -0.312035470098247
-29.2 -0.312032625082246
-29.15 -0.312029788093886
-29.1 -0.312026960346376
-29.05 -0.312024143087376
-29 -0.31202133759963
-28.95 -0.312018545201599
-28.9 -0.312015767248106
-28.85 -0.312013005130984
-28.8 -0.312010260279737
-28.75 -0.3120075341622
-28.7 -0.312004828285211
-28.65 -0.312002144195291
-28.6 -0.311999483479324
-28.55 -0.311996847765254
-28.5 -0.311994238722781
-28.45 -0.311991658064063
-28.4 -0.311989107544434
-28.35 -0.311986588963114
-28.3 -0.311984104163945
-28.25 -0.311981655036112
-28.2 -0.311979243514886
-28.15 -0.311976871582371
-28.1 -0.31197454126825
-28.05 -0.311972254650544
-28 -0.311970013856379
-27.95 -0.311967821062749
-27.9 -0.311965678497299
-27.85 -0.311963588439102
-27.8 -0.311961553219447
-27.75 -0.311959575222638
-27.7 -0.311957656886786
-27.65 -0.311955800704618
-27.6 -0.311954009224289
-27.55 -0.311952285050195
-27.5 -0.311950630843795
-27.45 -0.311949049324439
-27.4 -0.311947543270198
-27.35 -0.311946115518703
-27.3 -0.311944768967982
-27.25 -0.311943506577311
-27.2 -0.311942331368062
-27.15 -0.311941246424558
-27.1 -0.311940254894933
-27.05 -0.311939359991994
-27 -0.311938564994089
-26.95 -0.311937873245978
-26.9 -0.311937288159708
-26.85 -0.311936813215489
-26.8 -0.311936451962574
-26.75 -0.311936208020148
-26.7 -0.311936085078208
-26.65 -0.311936086898457
-26.6 -0.311936217315193
-26.55 -0.311936480236202
-26.5 -0.311936879643656
-26.45 -0.311937419595008
-26.4 -0.31193810422389
-26.35 -0.311938937741015
-26.3 -0.311939924435074
-26.25 -0.311941068673639
-26.2 -0.311942374904066
-26.15 -0.311943847654392
-26.1 -0.311945491534238
-26.05 -0.311947311235712
-26 -0.311949311534304
-25.95 -0.31195149728979
-25.9 -0.311953873447125
-25.85 -0.311956445037337
-25.8 -0.311959217178425
-25.75 -0.311962195076247
-25.7 -0.311965384025405
-25.65 -0.311968789410135
-25.6 -0.311972416705183
-25.55 -0.311976271476684
-25.5 -0.311980359383035
-25.45 -0.311984686175762
-25.4 -0.311989257700381
-25.35 -0.311994079897259
-25.3 -0.311999158802461
-25.25 -0.312004500548598
-25.2 -0.312010111365659
-25.15 -0.312015997581849
-25.1 -0.312022165624406
-25.05 -0.312028622020415
-25 -0.312035373397617
-24.95 -0.312042426485202
-24.9 -0.312049788114597
-24.85 -0.31205746522024
-24.8 -0.312065464840346
-24.75 -0.312073794117663
-24.7 -0.312082460300211
-24.65 -0.312091470742011
-24.6 -0.312100832903803
-24.55 -0.31211055435375
-24.5 -0.312120642768123
-24.45 -0.312131105931975
-24.4 -0.312141951739802
-24.35 -0.312153188196183
-24.3 -0.312164823416407
-24.25 -0.312176865627076
-24.2 -0.312189323166701
-24.15 -0.312202204486272
-24.1 -0.312215518149806
-24.05 -0.312229272834882
-24 -0.312243477333152
-23.95 -0.312258140550829
-23.9 -0.312273271509155
-23.85 -0.312288879344844
-23.8 -0.312304973310503
-23.75 -0.312321562775029
-23.7 -0.312338657223977
-23.65 -0.312356266259904
-23.6 -0.31237439960269
-23.55 -0.312393067089823
-23.5 -0.312412278676663
-23.45 -0.31243204443667
-23.4 -0.312452374561607
-23.35 -0.312473279361712
-23.3 -0.312494769265828
-23.25 -0.312516854821517
-23.2 -0.312539546695122
-23.15 -0.312562855671808
-23.1 -0.312586792655556
-23.05 -0.312611368669133
-23 -0.312636594854011
-22.95 -0.312662482470253
-22.9 -0.312689042896362
-22.85 -0.312716287629085
-22.8 -0.312744228283175
-22.75 -0.312772876591111
-22.7 -0.312802244402777
-22.65 -0.312832343685087
-22.6 -0.312863186521577
-22.55 -0.312894785111935
-22.5 -0.312927151771493
-22.45 -0.312960298930666
-22.4 -0.312994239134337
-22.35 -0.313028985041198
-22.3 -0.313064549423026
-22.25 -0.313100945163914
-22.2 -0.313138185259444
-22.15 -0.313176282815801
-22.1 -0.313215251048829
-22.05 -0.313255103283029
-22 -0.313295852950496
-21.95 -0.31333751358979
-21.9 -0.313380098844751
-21.85 -0.313423622463241
-21.8 -0.313468098295825
-21.75 -0.313513540294381
-21.7 -0.313559962510643
-21.65 -0.313607379094676
-21.6 -0.313655804293271
-21.55 -0.313705252448272
-21.5 -0.313755737994833
-21.45 -0.313807275459587
-21.4 -0.313859879458746
-21.35 -0.313913564696118
-21.3 -0.313968345961044
-21.25 -0.314024238126251
-21.2 -0.314081256145624
-21.15 -0.314139415051887
-21.1 -0.314198729954204
-21.05 -0.314259216035682
-21 -0.314320888550789
-20.95 -0.314383762822682
-20.9 -0.314447854240431
-20.85 -0.31451317825616
-20.8 -0.314579750382079
-20.75 -0.314647586187425
-20.7 -0.314716701295296
-20.65 -0.314787111379386
-20.6 -0.314858832160617
-20.55 -0.314931879403654
-20.5 -0.315006268913327
-20.45 -0.315082016530933
-20.4 -0.315159138130426
-20.35 -0.315237649614497
-20.3 -0.315317566910537
-20.25 -0.31539890596648
-20.2 -0.315481682746531
-20.15 -0.315565913226767
-20.1 -0.315651613390617
-20.05 -0.315738799224217
-20 -0.31582748671164
-19.95 -0.315917691829987
-19.9 -0.316009430544358
-19.85 -0.316102718802684
-19.8 -0.316197572530419
-19.75 -0.316294007625106
-19.7 -0.316392039950789
-19.65 -0.316491685332297
-19.6 -0.316592959549371
-19.55 -0.316695878330657
-19.5 -0.316800457347542
-19.45 -0.316906712207845
-19.4 -0.31701465844935
-19.35 -0.317124311533193
-19.3 -0.317235686837085
-19.25 -0.317348799648378
-19.2 -0.317463665156971
-19.15 -0.317580298448055
-19.1 -0.317698714494686
-19.05 -0.317818928150199
-19 -0.317940954140446
-18.95 -0.318064807055865
-18.9 -0.318190501343375
-18.85 -0.318318051298093
-18.8 -0.318447471054879
-18.75 -0.318578774579688
-18.7 -0.318711975660756
-18.65 -0.318847087899586
-18.6 -0.318984124701759
-18.55 -0.319123099267547
-18.5 -0.319264024582343
-18.45 -0.319406913406891
-18.4 -0.319551778267325
-18.35 -0.319698631445011
-18.3 -0.319847484966185
-18.25 -0.319998350591398
-18.2 -0.320151239804748
-18.15 -0.320306163802915
-18.1 -0.320463133483983
-18.05 -0.320622159436057
-18 -0.320783251925668
-17.95 -0.320946420885961
-17.9 -0.321111675904675
-17.85 -0.321279026211902
-17.8 -0.321448480667628
-17.75 -0.321620047749059
-17.7 -0.321793735537713
-17.65 -0.321969551706308
-17.6 -0.322147503505406
-17.55 -0.322327597749841
-17.5 -0.322509840804922
-17.45 -0.322694238572393
-17.4 -0.32288079647618
-17.35 -0.323069519447892
-17.3 -0.323260411912098
-17.25 -0.323453477771363
-17.2 -0.323648720391055
-17.15 -0.323846142583909
-17.1 -0.324045746594361
-17.05 -0.324247534082639
-17 -0.324451506108614
-16.95 -0.324657663115417
-16.9 -0.324866004912811
-16.85 -0.325076530660326
-16.8 -0.325289238850148
-16.75 -0.325504127289775
-16.7 -0.325721193084421
-16.65 -0.32594043261919
-16.6 -0.326161841540999
-16.55 -0.326385414740267
-16.5 -0.326611146332357
-16.45 -0.326839029638786
-16.4 -0.327069057168187
-16.35 -0.327301220597037
-16.3 -0.327535510750144
-16.25 -0.327771917580902
-16.2 -0.328010430151305
-16.15 -0.328251036611728
-16.1 -0.328493724180478
-16.05 -0.32873847912311
-16 -0.328985286731516
-15.95 -0.329234131302788
-15.9 -0.329484996117849
-15.85 -0.32973786341987
-15.8 -0.329992714392465
-15.75 -0.330249529137661
-15.7 -0.330508286653661
-15.65 -0.330768964812396
-15.6 -0.331031540336864
-15.55 -0.331295988778266
-15.5 -0.331562284492941
-15.45 -0.331830400619107
-15.4 -0.332100309053401
-15.35 -0.332371980427242
-15.3 -0.332645384082993
-15.25 -0.332920488049963
-15.2 -0.333197259020217
-15.15 -0.333475662324223
-15.1 -0.333755661906339
-15.05 -0.334037220300134
-15 -0.334320298603559
-14.95 -0.334604856453971
-14.9 -0.334890852003016
-14.85 -0.335178241891377
-14.8 -0.3354669812234
-14.75 -0.335757023541591
-14.7 -0.33604832080101
-14.65 -0.336340823343553
-14.6 -0.336634479872143
-14.55 -0.336929237424828
-14.5 -0.337225041348806
-14.45 -0.337521835274376
-14.4 -0.337819561088825
-14.35 -0.33811815891028
-14.3 -0.3384175670615
-14.25 -0.338717722043657
-14.2 -0.339018558510091
-14.15 -0.339320009240061
-14.1 -0.339622005112508
-14.05 -0.33992447507983
-14 -0.340227346141701
-13.95 -0.34053054331893
-13.9 -0.340833989627383
-13.85 -0.341137606051988
-13.8 -0.341441311520824
-13.75 -0.341745022879328
-13.7 -0.342048654864618
-13.65 -0.342352120079963
-13.6 -0.342655328969413
-13.55 -0.342958189792601
-13.5 -0.343260608599745
-13.45 -0.343562489206859
-13.4 -0.3438637331712
-13.35 -0.34416423976696
-13.3 -0.344463905961234
-13.25 -0.344762626390274
-13.2 -0.345060293336051
-13.15 -0.345356796703143
-13.1 -0.345652023995972
-13.05 -0.345945860296408
-13 -0.346238188241754
-12.95 -0.346528888003137
-12.9 -0.346817837264324
-12.85 -0.34710491120097
-12.8 -0.347389982460336
-12.75 -0.347672921141476
-12.7 -0.347953594775924
-12.65 -0.348231868308886
-12.6 -0.348507604080966
-12.55 -0.348780661810442
-12.5 -0.349050898576095
-12.45 -0.349318168800626
-12.4 -0.34958232423467
-12.35 -0.349843213941424
-12.3 -0.350100684281905
-12.25 -0.350354578900868
-12.2 -0.350604738713389
-12.15 -0.350851001892141
-12.1 -0.351093203855387
-12.05 -0.351331177255714
-12 -0.351564751969519
-11.95 -0.351793755087301
-11.9 -0.352018010904768
-11.85 -0.352237340914799
-11.8 -0.352451563800299
-11.75 -0.352660495427987
-11.7 -0.352863948843156
-11.65 -0.353061734265459
-11.6 -0.353253659085767
-11.55 -0.353439527864158
-11.5 -0.353619142329098
-11.45 -0.353792301377875
-11.4 -0.35395880107837
-11.35 -0.354118434672215
-11.3 -0.354270992579445
-11.25 -0.354416262404708
-11.2 -0.354554028945133
-11.15 -0.35468407419994
-11.1 -0.354806177381897
-11.05 -0.354920114930707
-11 -0.355025660528451
-10.95 -0.355122585117153
-10.9 -0.355210656918613
-10.85 -0.355289641456571
-10.8 -0.355359301581328
-10.75 -0.355419397496914
-10.7 -0.355469686790899
-10.65 -0.355509924466934
-10.6 -0.355539862980115
-10.55 -0.355559252275229
-10.5 -0.355567839827973
-10.45 -0.355565370689173
-10.4 -0.355551587532079
-10.35 -0.355526230702736
-10.3 -0.355489038273477
-10.25 -0.355439746099513
-10.2 -0.35537808787863
-10.15 -0.355303795213939
-10.1 -0.355216597679641
-10.05 -0.355116222889736
-10 -0.355002396569587
-9.95 -0.354874842630239
-9.9 -0.354733283245356
-9.84999999999999 -0.354577438930658
-9.8 -0.354407028625684
-9.75 -0.35422176977772
-9.7 -0.35402137842771
-9.65 -0.353805569297956
-9.59999999999999 -0.353574055881421
-9.55 -0.353326550532415
-9.5 -0.353062764558491
-9.45 -0.352782408313331
-9.4 -0.352485191290465
-9.34999999999999 -0.352170822217624
-9.3 -0.35183900915161
-9.25 -0.351489459573533
-9.2 -0.351121880484345
-9.15 -0.350735978500602
-9.09999999999999 -0.350331459950461
-9.05 -0.349908030969947
-9 -0.349465397599582
-8.95 -0.349003265881559
-8.9 -0.348521341957675
-8.84999999999999 -0.348019332168332
-8.8 -0.347496943152996
-8.75 -0.346953881952583
-8.7 -0.346389856114319
-8.65 -0.345804573799735
-8.59999999999999 -0.345197743896513
-8.55 -0.344569076135041
-8.5 -0.343918281210575
-8.45 -0.343245070912036
-8.4 -0.342549158258535
-8.34999999999999 -0.341830257644812
-8.3 -0.341088084996843
-8.25 -0.340322357938946
-8.2 -0.339532795973769
-8.15 -0.338719120676582
-8.09999999999999 -0.337881055905357
-8.05 -0.337018328028093
-8 -0.336130666168897
-7.95 -0.335217802474258
-7.9 -0.334279472400983
-7.84999999999999 -0.333315415027121
-7.8 -0.332325373387211
-7.75 -0.331309094833013
-7.7 -0.33026633142078
-7.65 -0.329196840325988
-7.59999999999999 -0.328100384286233
-7.55 -0.326976732072807
-7.5 -0.325825658991238
-7.45 -0.324646947410812
-7.4 -0.323440387322809
-7.34999999999999 -0.322205776926896
-7.3 -0.320942923244758
-7.25 -0.319651642759733
-7.2 -0.318331762080823
-7.15 -0.316983118629093
-7.09999999999999 -0.315605561344061
-7.05 -0.31419895140728
-7 -0.312763162979934
-6.95 -0.311298083950817
-6.9 -0.309803616690723
-6.84999999999999 -0.308279678808832
-6.8 -0.306726203906345
-6.75 -0.305143142322244
-6.7 -0.303530461865739
-6.65 -0.30188814852967
-6.59999999999999 -0.300216207178879
-6.55 -0.298514662207367
-6.5 -0.296783558157874
-6.45 -0.295022960297442
-6.4 -0.293232955142482
-6.34999999999999 -0.291413650926864
-6.3 -0.289565178006707
-6.25 -0.28768768919565
-6.2 -0.285781360024716
-6.15 -0.283846388921152
-6.09999999999999 -0.281882997301097
-6.05 -0.27989142957141
-6 -0.277871953036578
-5.95 -0.27582485770731
-5.9 -0.273750456008172
-5.84999999999999 -0.271649082382423
-5.8 -0.269521092793146
-5.75 -0.267366864120707
-5.7 -0.265186793457606
-5.65 -0.262981297302862
-5.59999999999999 -0.260750810659162
-5.55 -0.258495786037174
-5.5 -0.256216692372545
-5.45 -0.253914013862281
-5.4 -0.251588248728357
-5.34999999999999 -0.249239907917495
-5.3 -0.246869513747172
-5.25 -0.2444775985089
-5.2 -0.242064703040814
-5.15 -0.239631375282447
-5.09999999999999 -0.237178168825359
-5.05 -0.234705641473922
-5 -0.232214353831134
-4.95 -0.229704867924663
-4.9 -0.227177745888636
-4.84999999999999 -0.224633548716712
-4.8 -0.222072835101919
-4.75 -0.219496160378477
-4.7 -0.216904075580387
-4.65 -0.214297126630943
-4.59999999999999 -0.211675853676537
-4.55 -0.209040790577129
-4.5 -0.206392464564631
-4.45 -0.203731396079073
-4.4 -0.201058098790991
-4.34999999999999 -0.198373079816758
-4.3 -0.195676840131859
-4.25 -0.192969875185125
-4.2 -0.190252675714934
-4.15 -0.187525728766238
-4.09999999999999 -0.184789518905034
-4.05 -0.18204452962463
-4 -0.17929124493568
-3.95 -0.176530151129644
-3.9 -0.173761738702923
-3.84999999999999 -0.170986504426599
-3.8 -0.168204953544394
-3.75 -0.165417602079233
-3.7 -0.162624979226657
-3.65 -0.159827629811305
-3.59999999999999 -0.157026116780806
-3.55 -0.154221023709707
-3.5 -0.151412957284557
-3.45 -0.148602549739968
-3.4 -0.145790461214402
-3.34999999999999 -0.142977381993679
-3.3 -0.140164034609689
-3.25 -0.137351175761596
-3.2 -0.134539598026987
-3.15 -0.131730131330897
-3.09999999999999 -0.128923644141486
-3.05 -0.126121044362372
-3 -0.123323279893218
-2.95 -0.120531338832119
-2.9 -0.117746249295718
-2.84999999999999 -0.114969078835664
-2.8 -0.112200933433099
-2.75 -0.109442956056277
-2.7 -0.106696324770112
-2.65 -0.103962250390459
-2.59999999999999 -0.101241973680157
-2.55 -0.0985367620883164
-2.5 -0.0958479060388977
-2.45 -0.0931767147793482
-2.4 -0.0905245118047743
-2.34999999999999 -0.0878926298778629
-2.3 -0.0852824056693985
-2.25 -0.0826951740487278
-2.2 -0.0801322620578168
-2.15 -0.0775949826065762
-2.09999999999999 -0.0750846279308316
-2.05 -0.0726024628576327
-2 -0.0701497179254808
-1.95 -0.0677275824094573
-1.9 -0.0653371973031209
-1.84999999999999 -0.0629796483103825
-1.8 -0.0606559589013366
-1.75 -0.0583670834862195
-1.7 -0.0561139007612737
-1.65 -0.0538972072793347
-1.59999999999999 -0.0517177112964362
-1.55 -0.0495760269436768
-1.5 -0.0474726687710496
-1.45 -0.0454080467069321
-1.4 -0.0433824614735351
-1.34999999999999 -0.041396100494853
-1.3 -0.0394490343296117
-1.25 -0.037541213657435
-1.2 -0.0356724668419977
-1.15 -0.0338424980903824
-1.09999999999999 -0.032050886223247
-1.05 -0.030297084065818
-1 -0.0285804184651889
-0.949999999999996 -0.0269000909349848
-0.899999999999999 -0.0252551789241865
-0.849999999999994 -0.0236446377028381
-0.799999999999997 -0.0220673028535127
-0.75 -0.0205218933538152
-0.699999999999996 -0.0190070152318675
-0.649999999999999 -0.0175211657736742
-0.599999999999994 -0.0160627382584936
-0.549999999999997 -0.014630027195862
-0.5 -0.0132212340357094
-0.449999999999996 -0.0118344733210722
-0.399999999999999 -0.0104677792512279
-0.349999999999994 -0.00911911262163303
-0.299999999999997 -0.007786368105827
-0.25 -0.00646738184344025
-0.199999999999996 -0.00515993929760469
-0.149999999999999 -0.00386178334437917
-0.0999999999999943 -0.00257062255625936
-0.0499999999999972 -0.00128413964141758
0 0
0.0500000000000043 0.00128413964141759
0.100000000000001 0.00257062255625939
0.150000000000006 0.00386178334437922
0.200000000000003 0.00515993929760478
0.25 0.0064673818434404
0.300000000000004 0.0077863681058272
0.350000000000001 0.00911911262163331
0.400000000000006 0.0104677792512282
0.450000000000003 0.0118344733210726
0.5 0.0132212340357099
0.550000000000004 0.0146300271958627
0.600000000000001 0.0160627382584944
0.650000000000006 0.0175211657736751
0.700000000000003 0.0190070152318686
0.75 0.0205218933538164
0.800000000000004 0.0220673028535141
0.850000000000001 0.0236446377028396
0.900000000000006 0.0252551789241882
0.950000000000003 0.0269000909349866
1 0.0285804184651909
1.05 0.0302970840658202
1.1 0.0320508862232494
1.15000000000001 0.033842498090385
1.2 0.0356724668420005
1.25 0.037541213657438
1.3 0.0394490343296149
1.35 0.0413961004948564
1.40000000000001 0.0433824614735387
1.45 0.0454080467069359
1.5 0.0474726687710536
1.55 0.049576026943681
1.6 0.0517177112964406
1.65000000000001 0.0538972072793393
1.7 0.0561139007612785
1.75 0.0583670834862245
1.8 0.0606559589013418
1.85 0.0629796483103879
1.90000000000001 0.0653371973031265
1.95 0.0677275824094631
2 0.0701497179254867
2.05 0.0726024628576388
2.1 0.0750846279308379
2.15000000000001 0.0775949826065827
2.2 0.0801322620578234
2.25 0.0826951740487346
2.3 0.0852824056694054
2.35 0.08789262987787
2.40000000000001 0.0905245118047815
2.45 0.0931767147793555
2.5 0.0958479060389052
2.55 0.098536762088324
2.6 0.101241973680165
2.65000000000001 0.103962250390467
2.7 0.10669632477012
2.75 0.109442956056285
2.8 0.112200933433107
2.85 0.114969078835672
2.90000000000001 0.117746249295726
2.95 0.120531338832127
3 0.123323279893226
3.05 0.126121044362381
3.1 0.128923644141494
3.15000000000001 0.131730131330906
3.2 0.134539598026996
3.25 0.137351175761605
3.3 0.140164034609698
3.35 0.142977381993688
3.40000000000001 0.145790461214411
3.45 0.148602549739977
3.5 0.151412957284566
3.55 0.154221023709716
3.6 0.157026116780815
3.65000000000001 0.159827629811314
3.7 0.162624979226666
3.75 0.165417602079242
3.8 0.168204953544403
3.85 0.170986504426609
3.90000000000001 0.173761738702932
3.95 0.176530151129653
4 0.179291244935689
4.05 0.182044529624639
4.1 0.184789518905043
4.15000000000001 0.187525728766247
4.2 0.190252675714943
4.25 0.192969875185134
4.3 0.195676840131868
4.35 0.198373079816767
4.40000000000001 0.201058098791
4.45 0.203731396079083
4.5 0.20639246456464
4.55 0.209040790577138
4.6 0.211675853676546
4.65000000000001 0.214297126630952
4.7 0.216904075580396
4.75 0.219496160378486
4.8 0.222072835101928
4.85 0.224633548716721
4.90000000000001 0.227177745888645
4.95 0.229704867924672
5 0.232214353831143
5.05 0.234705641473931
5.1 0.237178168825368
5.15000000000001 0.239631375282456
5.2 0.242064703040823
5.25 0.244477598508909
5.3 0.246869513747181
5.35 0.249239907917504
5.40000000000001 0.251588248728366
5.45 0.25391401386229
5.5 0.256216692372554
5.55 0.258495786037184
5.6 0.260750810659171
5.65000000000001 0.262981297302871
5.7 0.265186793457616
5.75 0.267366864120716
5.8 0.269521092793156
5.85 0.271649082382433
5.90000000000001 0.273750456008182
5.95 0.27582485770732
6 0.277871953036587
6.05 0.27989142957142
6.1 0.281882997301107
6.15000000000001 0.283846388921162
6.2 0.285781360024726
6.25 0.28768768919566
6.3 0.289565178006717
6.35 0.291413650926874
6.40000000000001 0.293232955142492
6.45 0.295022960297453
6.5 0.296783558157884
6.55 0.298514662207378
6.6 0.300216207178889
6.65000000000001 0.30188814852968
6.7 0.30353046186575
6.75 0.305143142322255
6.8 0.306726203906356
6.85 0.308279678808843
6.90000000000001 0.309803616690734
6.95 0.311298083950828
7 0.312763162979945
7.05 0.314198951407291
7.1 0.315605561344071
7.15000000000001 0.316983118629104
7.2 0.318331762080834
7.25 0.319651642759744
7.3 0.320942923244769
7.35 0.322205776926907
7.40000000000001 0.32344038732282
7.45 0.324646947410823
7.5 0.325825658991249
7.55 0.326976732072818
7.6 0.328100384286244
7.65000000000001 0.329196840325999
7.7 0.330266331420791
7.75 0.331309094833024
7.8 0.332325373387223
7.85 0.333315415027132
7.90000000000001 0.334279472400994
7.95 0.335217802474269
8 0.336130666168908
8.05 0.337018328028104
8.1 0.337881055905368
8.15000000000001 0.338719120676593
8.2 0.33953279597378
8.25 0.340322357938957
8.3 0.341088084996854
8.35 0.341830257644823
8.40000000000001 0.342549158258546
8.45 0.343245070912047
8.5 0.343918281210586
8.55 0.344569076135052
8.6 0.345197743896524
8.65000000000001 0.345804573799746
8.7 0.34638985611433
8.75 0.346953881952594
8.8 0.347496943153007
8.85 0.348019332168343
8.90000000000001 0.348521341957687
8.95 0.34900326588157
9 0.349465397599593
9.05 0.349908030969958
9.1 0.350331459950473
9.15000000000001 0.350735978500613
9.2 0.351121880484356
9.25 0.351489459573544
9.3 0.351839009151621
9.35 0.352170822217635
9.40000000000001 0.352485191290476
9.45 0.352782408313342
9.5 0.353062764558502
9.55 0.353326550532427
9.6 0.353574055881432
9.65000000000001 0.353805569297968
9.7 0.354021378427721
9.75 0.354221769777731
9.8 0.354407028625695
9.85 0.354577438930669
9.90000000000001 0.354733283245367
9.95 0.35487484263025
10 0.355002396569599
10.05 0.355116222889747
10.1 0.355216597679652
10.15 0.35530379521395
10.2 0.355378087878641
10.25 0.355439746099524
10.3 0.355489038273488
10.35 0.355526230702748
10.4 0.35555158753209
10.45 0.355565370689185
10.5 0.355567839827984
10.55 0.35555925227524
10.6 0.355539862980126
10.65 0.355509924466946
10.7 0.35546968679091
10.75 0.355419397496926
10.8 0.355359301581339
10.85 0.355289641456582
10.9 0.355210656918625
10.95 0.355122585117164
11 0.355025660528462
11.05 0.354920114930719
11.1 0.354806177381908
11.15 0.354684074199951
11.2 0.354554028945144
11.25 0.354416262404719
11.3 0.354270992579457
11.35 0.354118434672227
11.4 0.353958801078382
11.45 0.353792301377887
11.5 0.353619142329109
11.55 0.35343952786417
11.6 0.353253659085778
11.65 0.35306173426547
11.7 0.352863948843167
11.75 0.352660495427998
11.8 0.35245156380031
11.85 0.35223734091481
11.9 0.352018010904779
11.95 0.351793755087312
12 0.35156475196953
12.05 0.351331177255725
12.1 0.351093203855399
12.15 0.350851001892152
12.2 0.3506047387134
12.25 0.35035457890088
12.3 0.350100684281916
12.35 0.349843213941435
12.4 0.349582324234682
12.45 0.349318168800638
12.5 0.349050898576107
12.55 0.348780661810454
12.6 0.348507604080978
12.65 0.348231868308898
12.7 0.347953594775936
12.75 0.347672921141488
12.8 0.347389982460347
12.85 0.347104911200981
12.9 0.346817837264336
12.95 0.346528888003149
13 0.346238188241765
13.05 0.345945860296419
13.1 0.345652023995984
13.15 0.345356796703155
13.2 0.345060293336063
13.25 0.344762626390286
13.3 0.344463905961246
13.35 0.344164239766971
13.4 0.343863733171212
13.45 0.343562489206871
13.5 0.343260608599757
13.55 0.342958189792613
13.6 0.342655328969425
13.65 0.342352120079975
13.7 0.34204865486463
13.75 0.34174502287934
13.8 0.341441311520836
13.85 0.341137606052
13.9 0.340833989627395
13.95 0.340530543318942
14 0.340227346141713
14.05 0.339924475079842
14.1 0.339622005112519
14.15 0.339320009240073
14.2 0.339018558510102
14.25 0.338717722043669
14.3 0.338417567061512
14.35 0.338118158910292
14.4 0.337819561088837
14.45 0.337521835274387
14.5 0.337225041348818
14.55 0.33692923742484
14.6 0.336634479872154
14.65 0.336340823343565
14.7 0.336048320801022
14.75 0.335757023541603
14.8 0.335466981223412
14.85 0.335178241891389
14.9 0.334890852003028
14.95 0.334604856453983
15 0.334320298603571
15.05 0.334037220300146
15.1 0.333755661906351
15.15 0.333475662324234
15.2 0.333197259020228
15.25 0.332920488049975
15.3 0.332645384083005
15.35 0.332371980427253
15.4 0.332100309053413
15.45 0.331830400619119
15.5 0.331562284492953
15.55 0.331295988778278
15.6 0.331031540336876
15.65 0.330768964812408
15.7 0.330508286653673
15.75 0.330249529137672
15.8 0.329992714392477
15.85 0.329737863419882
15.9 0.32948499611786
15.95 0.3292341313028
16 0.328985286731528
16.05 0.328738479123122
16.1 0.328493724180489
16.15 0.32825103661174
16.2 0.328010430151317
16.25 0.327771917580914
16.3 0.327535510750156
16.35 0.327301220597049
16.4 0.327069057168199
16.45 0.326839029638798
16.5 0.326611146332369
16.55 0.326385414740278
16.6 0.326161841541011
16.65 0.325940432619202
16.7 0.325721193084433
16.75 0.325504127289787
16.8 0.32528923885016
16.85 0.325076530660337
16.9 0.324866004912823
16.95 0.324657663115428
17 0.324451506108625
17.05 0.324247534082651
17.1 0.324045746594373
17.15 0.323846142583921
17.2 0.323648720391067
17.25 0.323453477771375
17.3 0.32326041191211
17.35 0.323069519447904
17.4 0.322880796476192
17.45 0.322694238572405
17.5 0.322509840804933
17.55 0.322327597749853
17.6 0.322147503505417
17.65 0.32196955170632
17.7 0.321793735537725
17.75 0.32162004774907
17.8 0.32144848066764
17.85 0.321279026211914
17.9 0.321111675904687
17.95 0.320946420885973
18 0.32078325192568
18.05 0.320622159436069
18.1 0.320463133483995
18.15 0.320306163802927
18.2 0.32015123980476
18.25 0.31999835059141
18.3 0.319847484966197
18.35 0.319698631445023
18.4 0.319551778267337
18.45 0.319406913406903
18.5 0.319264024582355
18.55 0.319123099267559
18.6 0.318984124701771
18.65 0.318847087899598
18.7 0.318711975660768
18.75 0.3185787745797
18.8 0.318447471054891
18.85 0.318318051298105
18.9 0.318190501343386
18.95 0.318064807055877
19 0.317940954140458
19.05 0.317818928150211
19.1 0.317698714494698
19.15 0.317580298448066
19.2 0.317463665156983
19.25 0.31734879964839
19.3 0.317235686837097
19.35 0.317124311533205
19.4 0.317014658449362
19.45 0.316906712207856
19.5 0.316800457347554
19.55 0.316695878330669
19.6 0.316592959549383
19.65 0.316491685332309
19.7 0.316392039950801
19.75 0.316294007625118
19.8 0.316197572530431
19.85 0.316102718802695
19.9 0.31600943054437
19.95 0.315917691829998
20 0.315827486711651
20.05 0.315738799224229
20.1 0.315651613390628
20.15 0.315565913226779
20.2 0.315481682746543
20.25 0.315398905966492
20.3 0.315317566910549
20.35 0.315237649614509
20.4 0.315159138130438
20.45 0.315082016530945
20.5 0.315006268913339
20.55 0.314931879403665
20.6 0.314858832160628
20.65 0.314787111379398
20.7 0.314716701295308
20.75 0.314647586187437
20.8 0.314579750382091
20.85 0.314513178256172
20.9 0.314447854240443
20.95 0.314383762822694
21 0.314320888550801
21.05 0.314259216035694
21.1 0.314198729954216
21.15 0.314139415051899
21.2 0.314081256145636
21.25 0.314024238126263
21.3 0.313968345961056
21.35 0.31391356469613
21.4 0.313859879458758
21.45 0.313807275459599
21.5 0.313755737994845
21.55 0.313705252448284
21.6 0.313655804293282
21.65 0.313607379094688
21.7 0.313559962510655
21.75 0.313513540294392
21.8 0.313468098295837
21.85 0.313423622463253
21.9 0.313380098844763
21.95 0.313337513589802
22 0.313295852950507
22.05 0.313255103283041
22.1 0.313215251048841
22.15 0.313176282815813
22.2 0.313138185259456
22.25 0.313100945163926
22.3 0.313064549423037
22.35 0.31302898504121
22.4 0.312994239134349
22.45 0.312960298930677
22.5 0.312927151771505
22.55 0.312894785111947
22.6 0.312863186521589
22.65 0.312832343685099
22.7 0.312802244402789
22.75 0.312772876591123
22.8 0.312744228283187
22.85 0.312716287629097
22.9 0.312689042896374
22.95 0.312662482470264
23 0.312636594854023
23.05 0.312611368669145
23.1 0.312586792655568
23.15 0.312562855671819
23.2 0.312539546695134
23.25 0.312516854821529
23.3 0.31249476926584
23.35 0.312473279361723
23.4 0.312452374561619
23.45 0.312432044436682
23.5 0.312412278676675
23.55 0.312393067089835
23.6 0.312374399602702
23.65 0.312356266259916
23.7 0.312338657223989
23.75 0.312321562775041
23.8 0.312304973310515
23.85 0.312288879344856
23.9 0.312273271509167
23.95 0.312258140550841
24 0.312243477333164
24.05 0.312229272834894
24.1 0.312215518149818
24.15 0.312202204486284
24.2 0.312189323166713
24.25 0.312176865627088
24.3 0.312164823416419
24.35 0.312153188196195
24.4 0.312141951739814
24.45 0.312131105931987
24.5 0.312120642768134
24.55 0.312110554353762
24.6 0.312100832903815
24.65 0.312091470742023
24.7 0.312082460300223
24.75 0.312073794117675
24.8 0.312065464840358
24.85 0.312057465220252
24.9 0.312049788114609
24.95 0.312042426485214
25 0.312035373397629
25.05 0.312028622020427
25.1 0.312022165624418
25.15 0.312015997581861
25.2 0.312010111365671
25.25 0.312004500548609
25.3 0.311999158802473
25.35 0.311994079897271
25.4 0.311989257700393
25.45 0.311984686175773
25.5 0.311980359383047
25.55 0.311976271476696
25.6 0.311972416705195
25.65 0.311968789410147
25.7 0.311965384025417
25.75 0.311962195076259
25.8 0.311959217178437
25.85 0.311956445037349
25.9 0.311953873447137
25.95 0.311951497289802
26 0.311949311534316
26.05 0.311947311235723
26.1 0.31194549153425
26.15 0.311943847654403
26.2 0.311942374904078
26.25 0.311941068673651
26.3 0.311939924435085
26.35 0.311938937741026
26.4 0.311938104223902
26.45 0.311937419595019
26.5 0.311936879643668
26.55 0.311936480236214
26.6 0.311936217315205
26.65 0.311936086898469
26.7 0.31193608507822
26.75 0.31193620802016
26.8 0.311936451962586
26.85 0.3119368132155
26.9 0.31193728815972
26.95 0.31193787324599
27 0.311938564994101
27.05 0.311939359992006
27.1 0.311940254894945
27.15 0.31194124642457
27.2 0.311942331368074
27.25 0.311943506577323
27.3 0.311944768967994
27.35 0.311946115518715
27.4 0.31194754327021
27.45 0.311949049324451
27.5 0.311950630843807
27.55 0.311952285050207
27.6 0.311954009224301
27.65 0.31195580070463
27.7 0.311957656886798
27.75 0.31195957522265
27.8 0.311961553219459
27.85 0.311963588439113
27.9 0.311965678497311
27.95 0.311967821062761
28 0.311970013856391
28.05 0.311972254650556
28.1 0.311974541268262
28.15 0.311976871582383
28.2 0.311979243514898
28.25 0.311981655036123
28.3 0.311984104163957
28.35 0.311986588963126
28.4 0.311989107544445
28.45 0.311991658064075
28.5 0.311994238722793
28.55 0.311996847765266
28.6 0.311999483479336
28.65 0.312002144195302
28.7 0.312004828285223
28.75 0.312007534162212
28.8 0.312010260279749
28.85 0.312013005130996
28.9 0.312015767248117
28.95 0.312018545201611
29 0.312021337599642
29.05 0.312024143087388
29.1 0.312026960346388
29.15 0.312029788093898
29.2 0.312032625082258
29.25 0.312035470098259
29.3 0.312038321962523
29.35 0.312041179528887
29.4 0.312044041683796
29.45 0.312046907345702
29.5 0.312049775464466
29.55 0.312052645020776
29.6 0.312055515025563
29.65 0.312058384519431
29.7 0.312061252572087
29.75 0.312064118281785
29.8 0.312066980774774
29.85 0.312069839204747
29.9 0.31207269275231
29.95 0.312075540624448
30 0.312078382053995
30.05 0.312081216299125
30.1 0.312084042642834
30.15 0.31208686039244
30.2 0.312089668879081
30.25 0.312092467457231
30.3 0.312095255504209
30.35 0.312098032419706
30.4 0.312100797625314
30.45 0.312103550564059
30.5 0.312106290699946
30.55 0.312109017517509
30.6 0.312111730521364
30.65 0.31211442923577
30.7 0.312117113204203
30.75 0.312119781988925
30.8 0.312122435170565
30.85 0.312125072347714
30.9 0.312127693136507
30.95 0.312130297170232
31 0.312132884098933
31.05 0.31213545358902
31.1 0.312138005322891
31.15 0.312140538998552
31.2 0.312143054329249
31.25 0.312145551043106
31.3 0.312148028882762
31.35 0.312150487605023
31.4 0.312152926980514
31.45 0.312155346793336
31.5 0.312157746840734
31.55 0.312160126932765
31.6 0.312162486891975
31.65 0.312164826553079
31.7 0.31216714576265
31.75 0.312169444378808
31.8 0.312171722270921
31.85 0.312173979319306
31.9 0.312176215414935
31.95 0.312178430459153
32 0.312180624363392
32.05 0.312182797048893
32.1 0.312184948446442
32.15 0.312187078496095
32.2 0.31218918714692
32.25 0.312191274356738
32.3 0.312193340091873
32.35 0.312195384326904
32.4 0.31219740704442
32.45 0.312199408234783
32.5 0.312201387895896
32.55 0.312203346032971
32.6 0.312205282658305
32.65 0.31220719779106
32.7 0.312209091457046
32.75 0.312210963688511
32.8 0.312212814523931
32.85 0.31221464400781
32.9 0.312216452190476
32.95 0.312218239127888
33 0.312220004881447
33.05 0.312221749517804
33.1 0.31222347310868
33.15 0.312225175730687
33.2 0.312226857465147
33.25 0.312228518397925
33.3 0.312230158619261
33.35 0.312231778223599
33.4 0.312233377309433
33.45 0.312234955979146
33.5 0.312236514338853
33.55 0.312238052498258
33.6 0.312239570570496
33.65 0.312241068671999
33.7 0.312242546922348
33.75 0.312244005444138
33.8 0.312245444362846
33.85 0.312246863806694
33.9 0.312248263906524
33.95 0.312249644795675
34 0.312251006609855
34.05 0.312252349487027
34.1 0.312253673567288
34.15 0.312254978992759
34.2 0.312256265907473
34.25 0.312257534457265
34.3 0.312258784789668
34.35 0.312260017053812
34.4 0.31226123140032
34.45 0.312262427981213
34.5 0.312263606949813
34.55 0.312264768460653
34.6 0.312265912669384
34.65 0.312267039732689
34.7 0.312268149808195
34.75 0.312269243054394
34.8 0.312270319630558
34.85 0.312271379696661
34.9 0.312272423413306
34.95 0.312273450941645
35 0.31227446244331
35.05 0.312275458080344
35.1 0.312276438015129
35.15 0.312277402410322
35.2 0.312278351428791
35.25 0.312279285233551
35.3 0.312280203987707
35.35 0.312281107854389
35.4 0.312281996996701
35.45 0.312282871577664
35.5 0.312283731760162
35.55 0.31228457770689
35.6 0.312285409580305
35.65 0.312286227542578
35.7 0.312287031755545
35.75 0.312287822380664
35.8 0.312288599578969
35.85 0.312289363511033
35.9 0.312290114336919
35.95 0.312290852216148
36 0.312291577307657
36.05 0.312292289769763
36.1 0.312292989760131
36.15 0.312293677435736
36.2 0.312294352952833
36.25 0.312295016466922
36.3 0.312295668132724
36.35 0.312296308104149
36.4 0.312296936534264
36.45 0.312297553575276
36.5 0.312298159378497
36.55 0.312298754094325
36.6 0.312299337872222
36.65 0.312299910860685
36.7 0.312300473207233
36.75 0.312301025058382
36.8 0.312301566559625
36.85 0.312302097855418
36.9 0.31230261908916
36.95 0.312303130403175
37 0.312303631938701
37.05 0.312304123835871
37.1 0.312304606233701
37.15 0.312305079270077
37.2 0.312305543081744
37.25 0.312305997804291
37.3 0.312306443572145
37.35 0.312306880518557
37.4 0.312307308775595
37.45 0.312307728474135
37.5 0.312308139743854
37.55 0.31230854271322
37.6 0.31230893750949
37.65 0.3123093242587
37.7 0.312309703085662
37.75 0.312310074113959
37.8 0.312310437465938
37.85 0.312310793262714
37.9 0.312311141624156
37.95 0.312311482668896
38 0.312311816514319
38.05 0.312312143276562
38.1 0.312312463070521
38.15 0.312312776009838
38.2 0.312313082206912
38.25 0.312313381772893
38.3 0.312313674817685
38.35 0.312313961449948
38.4 0.312314241777097
38.45 0.312314515905306
38.5 0.312314783939509
38.55 0.312315045983406
38.6 0.312315302139462
38.65 0.312315552508911
38.7 0.312315797191763
38.75 0.312316036286805
38.8 0.312316269891605
38.85 0.312316498102518
38.9 0.312316721014694
38.95 0.312316938722075
39 0.312317151317409
39.05 0.312317358892249
39.1 0.312317561536965
39.15 0.312317759340745
39.2 0.312317952391604
39.25 0.312318140776391
39.3 0.312318324580792
39.35 0.312318503889344
39.4 0.312318678785434
39.45 0.312318849351313
39.5 0.3123190156681
39.55 0.31231917781579
39.6 0.312319335873263
39.65 0.312319489918292
39.7 0.312319640027548
39.75 0.312319786276614
39.8 0.312319928739987
39.85 0.312320067491092
39.9 0.312320202602285
39.95 0.312320334144869
40 0.312320462189096
40.05 0.312320586804178
40.1 0.312320708058297
40.15 0.312320826018616
40.2 0.312320940751281
40.25 0.312321052321439
40.3 0.31232116079324
40.35 0.312321266229852
40.4 0.312321368693466
40.45 0.312321468245306
40.5 0.312321564945643
40.55 0.312321658853798
40.6 0.312321750028155
40.65 0.312321838526171
40.7 0.312321924404384
40.75 0.312322007718423
40.8 0.312322088523017
40.85 0.312322166872008
40.9 0.312322242818355
40.95 0.312322316414147
41 0.312322387710614
41.05 0.312322456758131
41.1 0.312322523606236
41.15 0.31232258830363
41.2 0.312322650898195
41.25 0.312322711436998
41.3 0.312322769966303
41.35 0.312322826531581
41.4 0.312322881177516
41.45 0.31232293394802
41.5 0.312322984886236
41.55 0.312323034034553
41.6 0.312323081434613
41.65 0.312323127127321
41.7 0.312323171152851
41.75 0.312323213550663
41.8 0.312323254359502
41.85 0.312323293617417
41.9 0.312323331361764
41.95 0.312323367629217
42 0.312323402455778
42.05 0.312323435876784
42.1 0.31232346792692
42.15 0.312323498640221
42.2 0.31232352805009
42.25 0.312323556189299
42.3 0.312323583090003
42.35 0.312323608783745
42.4 0.312323633301469
42.45 0.312323656673524
42.5 0.312323678929677
42.55 0.31232370009912
42.6 0.312323720210475
42.65 0.312323739291809
42.7 0.312323757370638
42.75 0.312323774473934
42.8 0.312323790628138
42.85 0.312323805859164
42.9 0.312323820192409
42.95 0.31232383365276
43 0.312323846264603
43.05 0.312323858051827
43.1 0.312323869037837
43.15 0.312323879245557
43.2 0.312323888697439
43.25 0.31232389741547
43.3 0.31232390542118
43.35 0.312323912735646
43.4 0.312323919379501
43.45 0.312323925372941
43.5 0.312323930735729
43.55 0.312323935487205
43.6 0.312323939646288
43.65 0.312323943231485
43.7 0.312323946260896
43.75 0.312323948752219
43.8 0.312323950722759
43.85 0.312323952189429
43.9 0.312323953168759
43.95 0.3123239536769
44 0.312323953729631
44.05 0.312323953342362
44.1 0.312323952530143
44.15 0.312323951307666
44.2 0.312323949689273
44.25 0.312323947688959
44.3 0.312323945320383
44.35 0.312323942596867
44.4 0.312323939531407
44.45 0.312323936136677
44.5 0.312323932425034
44.55 0.31232392840853
44.6 0.31232392409891
44.65 0.312323919507627
44.7 0.312323914645845
44.75 0.312323909524446
44.8 0.312323904154039
44.85 0.312323898544968
44.9 0.312323892707318
44.95 0.312323886650926
45 0.312323880385387
45.05 0.312323873920062
45.1 0.312323867264091
45.15 0.312323860426397
45.2 0.312323853415698
45.25 0.312323846240512
45.3 0.312323838909171
45.35 0.312323831429826
45.4 0.312323823810455
45.45 0.312323816058876
45.5 0.312323808182748
45.55 0.312323800189582
45.6 0.312323792086751
45.65 0.31232378388149
45.7 0.312323775580905
45.75 0.312323767191978
45.8 0.31232375872157
45.85 0.312323750176423
45.9 0.312323741563163
45.95 0.312323732888301
46 0.312323724158232
46.05 0.312323715379231
46.1 0.312323706557451
46.15 0.31232369769892
46.2 0.312323688809531
46.25 0.312323679895039
46.3 0.312323670961045
46.35 0.312323662012992
46.4 0.312323653056148
46.45 0.312323644095597
46.5 0.312323635136219
46.55 0.312323626182677
46.6 0.3123236172394
46.65 0.312323608310564
46.7 0.312323599400076
46.75 0.31232359051155
46.8 0.312323581648292
46.85 0.312323572813283
46.9 0.312323564009153
46.95 0.312323555238169
47 0.312323546502218
47.05 0.31232353780279
47.1 0.312323529140964
47.15 0.312323520517398
47.2 0.312323511932322
47.25 0.312323503385531
47.3 0.312323494876384
47.35 0.312323486403806
47.4 0.312323477966295
47.45 0.312323469561935
47.5 0.312323461188413
47.55 0.312323452843038
47.6 0.312323444522777
47.65 0.312323436224282
47.7 0.312323427943937
47.75 0.312323419677903
47.8 0.312323411422176
47.85 0.312323403172647
47.9 0.31232339492517
47.95 0.31232338667564
48 0.312323378420073
48.05 0.312323370154693
48.1 0.312323361876032
48.15 0.312323353581023
48.2 0.312323345267107
48.25 0.31232333693234
48.3 0.312323328575509
48.35 0.312323320196236
48.4 0.312323311795103
48.45 0.312323303373758
48.5 0.312323294935032
48.55 0.312323286483049
48.6 0.312323278023328
48.65 0.312323269562885
48.7 0.312323261110324
48.75 0.312323252675919
48.8 0.312323244271681
48.85 0.312323235911419
48.9 0.312323227610778
48.95 0.312323219387265
49 0.312323211260253
49.05 0.312323203250963
49.1 0.312323195382427
49.15 0.312323187679421
49.2 0.312323180168373
49.25 0.312323172877248
49.3 0.312323165835392
49.35 0.312323159073359
49.4 0.312323152622692
49.45 0.312323146515684
49.5 0.312323140785096
49.55 0.312323135463846
49.6 0.312323130584665
49.65 0.312323126179718
49.7 0.312323122280192
49.75 0.312323118915857
49.8 0.312323116114594
49.85 0.312323113901893
49.9 0.312323112300335
49.95 0.312323111329044
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotPierre-L=800-EdeP.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.33954103142172 0.541055620584826
0.98112192540132 0.480390630267514
0.338216411582617 0.216944036940047
0.0703879126613871 0.0556394509809669
0.0418160310941601 0.0483560466395352
0.0326218281123937 0.0401838526000534
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.33954103142172 1.89439709399183
};
\draw (axis cs:1.33954103142172,0.571055620584826) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:0.98112192540132,0.510390630267514) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:0.338216411582617,0.246944036940047) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.0703879126613871,0.0856394509809669) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:0.0418160310941601,0.0783560466395352) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.0$};
\draw (axis cs:0.0326218281123937,0.0701838526000534) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.25$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotPierre-L=800-Edec.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.25 0.480390630267514
0.5 0.216944036940047
0.75 0.0556394509809669
1 0.0483560466395352
1.25 0.0401838526000534
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotPierre-L=800-Edec.tex.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.541055620584826
0.25 0.480390630267514
0.5 0.216944036940047
0.75 0.0556394509809669
1 0.0483560466395352
1.25 0.0401838526000534
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotPierre-L=800-Pdec.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4142135623731,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^{\delta x}\)},
ymin=0, ymax=1.7,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.33954103142172
0.25 0.98112192540132
0.5 0.338216411582617
0.75 0.0703879126613871
1 0.0418160310941601
1.25 0.0326218281123937
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotPierre-L=800-eta.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-75, xmax=75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.485849572671142, ymax=1.06064609589265,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-399.9 -1.73422691285646e-14
-399.8 -3.30765966419682e-14
-399.7 -4.71864894339757e-14
-399.6 -5.96760587071129e-14
-399.5 -7.05681494520535e-14
-399.4 -7.9902417882426e-14
-399.3 -8.77333841114526e-14
-399.2 -9.41284851603088e-14
-399.1 -9.9166151097579e-14
-399 -1.02933924760681e-13
-398.9 -1.05526643136591e-13
-398.8 -1.07044696111056e-13
-398.7 -1.07592375959756e-13
-398.6 -1.07276328676923e-13
-398.5 -1.06204116038335e-13
-398.4 -1.04482895194495e-13
-398.3 -1.02218220601017e-13
-398.2 -9.95129712304611e-14
-398.1 -9.64664042837147e-14
-398 -9.31733350367035e-14
-397.9 -8.97234410244218e-14
-397.8 -8.62006874826031e-14
-397.7 -8.26828698382218e-14
-397.6 -7.92412680622746e-14
-397.5 -7.59404068695005e-14
-397.4 -7.28379150663045e-14
-397.3 -6.99844768043335e-14
-397.2 -6.74238670859352e-14
-397.1 -6.51930635823144e-14
-397 -6.33224266571884e-14
-396.9 -6.18359394290677e-14
-396.8 -6.07514997444861e-14
-396.7 -6.00812560633343e-14
-396.6 -5.98319794663e-14
-396.5 -6.00054642738266e-14
-396.4 -6.0598950106488e-14
-396.3 -6.16055586085756e-14
-396.2 -6.30147384903792e-14
-396.1 -6.48127130118642e-14
-396 -6.69829245229588e-14
-395.9 -6.95064711856698e-14
-395.8 -7.23625315231705e-14
-395.7 -7.55287729643549e-14
-395.6 -7.89817410725327e-14
-395.5 -8.26972266583475e-14
-395.4 -8.66506084749924e-14
-395.3 -9.08171696742882e-14
-395.2 -9.51723866610315e-14
-395.1 -9.96921894163611e-14
-395 -1.04353192766463e-13
-394.9 -1.09132898449028e-13
-394.8 -1.1400986817502e-13
-394.7 -1.1896386819613e-13
-394.6 -1.23975986168051e-13
-394.5 -1.29028721345992e-13
-394.4 -1.34106049362193e-13
-394.3 -1.3919346301628e-13
-394.2 -1.44277990658726e-13
-394.1 -1.49348193866362e-13
-394 -1.54394146198186e-13
-393.9 -1.59407394881298e-13
-393.8 -1.64380907312569e-13
-393.7 -1.69309004273688e-13
-393.6 -1.74187281746943e-13
-393.5 -1.79012523188108e-13
-393.4 -1.83782604063849e-13
-393.3 -1.88496390396614e-13
-393.2 -1.93153632981547e-13
-393.1 -1.97754858849178e-13
-393 -2.02301261446984e-13
-392.9 -2.06794590904896e-13
-392.8 -2.11237045636312e-13
-392.7 -2.15631166407827e-13
-392.6 -2.19979733889801e-13
-392.5 -2.24285670577614e-13
-392.4 -2.2855194785205e-13
-392.3 -2.32781498827238e-13
-392.2 -2.36977137517742e-13
-392.1 -2.41141484743542e-13
-392 -2.45276901083653e-13
-391.9 -2.49385427086571e-13
-391.8 -2.53468730849695e-13
-391.7 -2.57528062990395e-13
-391.6 -2.61564218949311e-13
-391.5 -2.65577508492202e-13
-391.4 -2.69567732210105e-13
-391.3 -2.73534164758535e-13
-391.2 -2.77475544525645e-13
-391.1 -2.81390069376331e-13
-391 -2.85275398083605e-13
-390.9 -2.89128657030445e-13
-390.8 -2.92946451744255e-13
-390.7 -2.96724882811225e-13
-390.6 -3.00459565708973e-13
-390.5 -3.04145654093513e-13
-390.4 -3.07777866080123e-13
-390.3 -3.11350513066185e-13
-390.2 -3.14857530656176e-13
-390.1 -3.182925112647e-13
-390 -3.21648737992712e-13
-389.9 -3.24919219394552e-13
-389.8 -3.28096724777992e-13
-389.7 -3.31173819706285e-13
-389.6 -3.34142901399663e-13
-389.5 -3.36996233762857e-13
-389.4 -3.39725981794138e-13
-389.3 -3.4232424516055e-13
-389.2 -3.44783090753503e-13
-389.1 -3.47094584067805e-13
-389 -3.49250819274936e-13
-388.9 -3.51243947888552e-13
-388.8 -3.53066205946137e-13
-388.7 -3.54709939654748e-13
-388.6 -3.56167629470628e-13
-388.5 -3.57431912602861e-13
-388.4 -3.5849560395001e-13
-388.3 -3.59351715495489e-13
-388.2 -3.59993474202218e-13
-388.1 -3.60414338459978e-13
-388 -3.60608013149533e-13
-387.9 -3.6056846339591e-13
-387.8 -3.60289927089785e-13
-387.7 -3.59766926260869e-13
-387.6 -3.58994277390751e-13
-387.5 -3.57967100754256e-13
-387.4 -3.5668082887838e-13
-387.3 -3.55131214206704e-13
-387.2 -3.53314336055145e-13
-387.1 -3.51226606941251e-13
-387 -3.48864778364638e-13
-386.9 -3.46225946110325e-13
-386.8 -3.43307555141148e-13
-386.7 -3.40107404138747e-13
-386.6 -3.36623649745621e-13
-386.5 -3.32854810552973e-13
-386.4 -3.28799770871818e-13
-386.3 -3.24457784317184e-13
-386.2 -3.19828477228188e-13
-386.1 -3.14911851939703e-13
-386 -3.09708289914252e-13
-385.9 -3.0421855473539e-13
-385.8 -2.98443794957467e-13
-385.7 -2.92385546801003e-13
-385.6 -2.86045736677526e-13
-385.5 -2.79426683522645e-13
-385.4 -2.72531100911407e-13
-385.3 -2.65362098925983e-13
-385.2 -2.57923185742675e-13
-385.1 -2.50218268902872e-13
-385 -2.42251656230467e-13
-384.9 -2.34028056356664e-13
-384.8 -2.25552578812358e-13
-384.7 -2.16830733648266e-13
-384.6 -2.07868430543351e-13
-384.5 -1.98671977362295e-13
-384.4 -1.89248078123631e-13
-384.3 -1.79603830341438e-13
-384.2 -1.6974672170581e-13
-384.1 -1.59684626069181e-13
-384 -1.49425798708016e-13
-383.9 -1.38978870832006e-13
-383.8 -1.28352843316056e-13
-383.7 -1.17557079633701e-13
-383.6 -1.06601297973637e-13
-383.5 -9.54955625244786e-14
-383.4 -8.42502739161948e-14
-383.3 -7.28761588103131e-14
-383.2 -6.13842586349275e-14
-383.1 -4.97859174639636e-14
-383 -3.80927690435833e-14
-382.9 -2.63167229718821e-14
-382.8 -1.44699500418961e-14
-382.7 -2.56486676098364e-15
-382.6 9.38588093724661e-15
-382.5 2.13694347696083e-14
-382.4 3.33727419468992e-14
-382.3 4.53825737603396e-14
-382.2 5.73855448841468e-14
-382.1 6.93681333652539e-14
-382 8.13167012686356e-14
-381.9 9.32175159447369e-14
-381.8 1.05056771883616e-13
-381.7 1.16820613118771e-13
-381.6 1.28495156142193e-13
-381.5 1.40066513291014e-13
-381.4 1.51520816564751e-13
-381.3 1.62844241830672e-13
-381.2 1.74023033373749e-13
-381.1 1.85043528746686e-13
-381 1.95892183874697e-13
-380.9 2.06555598368995e-13
-380.8 2.17020541002624e-13
-380.7 2.27273975301996e-13
-380.6 2.37303085207216e-13
-380.5 2.47095300753849e-13
-380.4 2.56638323728206e-13
-380.3 2.65920153247711e-13
-380.2 2.74929111217651e-13
-380.1 2.83653867616095e-13
-380 2.92083465559299e-13
-379.9 3.00207346099945e-13
-379.8 3.0801537270995e-13
-379.7 3.15497855399396e-13
-379.6 3.22645574423824e-13
-379.5 3.29449803532791e-13
-379.4 3.35902332712494e-13
-379.3 3.41995490375144e-13
-379.2 3.47722164948404e-13
-379.1 3.53075825818815e-13
-379 3.5805054358347e-13
-378.9 3.62641009564558e-13
-378.8 3.66842554541692e-13
-378.7 3.706511666578e-13
-378.6 3.74063508455168e-13
-378.5 3.77076932999356e-13
-378.4 3.79689499049811e-13
-378.3 3.81899985237299e-13
-378.2 3.83707903208655e-13
-378.1 3.85113509700022e-13
-378 3.8611781750076e-13
-377.9 3.8672260527164e-13
-377.8 3.86930426181873e-13
-377.7 3.86744615330763e-13
-377.6 3.86169295921724e-13
-377.5 3.85209384158273e-13
-377.4 3.83870592832967e-13
-377.3 3.82159433581456e-13
-377.2 3.80083217776017e-13
-377.1 3.77650056035293e-13
-377 3.74868856328565e-13
-376.9 3.71749320654325e-13
-376.8 3.68301940274938e-13
-376.7 3.6453798949177e-13
-376.6 3.60469517947644e-13
-376.5 3.56109341445905e-13
-376.4 3.51471031277615e-13
-376.3 3.46568902050153e-13
-376.2 3.41417998012467e-13
-376.1 3.36034077874986e-13
-376 3.30433598125351e-13
-375.9 3.24633694844204e-13
-375.8 3.18652164027702e-13
-375.7 3.12507440425902e-13
-375.6 3.06218574908917e-13
-375.5 2.99805210376012e-13
-375.4 2.93287556225584e-13
-375.3 2.86686361406257e-13
-375.2 2.80022886072032e-13
-375.1 2.73318871867289e-13
-375 2.66596510870262e-13
-374.9 2.59878413226212e-13
-374.8 2.53187573504451e-13
-374.7 2.46547335816094e-13
-374.6 2.39981357732187e-13
-374.5 2.33513573044544e-13
-374.4 2.27168153414346e-13
-374.3 2.20969468956337e-13
-374.2 2.14942047809327e-13
-374.1 2.09110534745967e-13
-374 2.03499648876898e-13
-373.9 1.98134140506843e-13
-373.8 1.93038747203023e-13
-373.7 1.88238149138694e-13
-373.6 1.83756923777062e-13
-373.5 1.79619499963094e-13
-373.4 1.75850111492811e-13
-373.3 1.72472750231147e-13
-373.2 1.69511118851438e-13
-373.1 1.66988583271568e-13
-373 1.64928124863742e-13
-372.9 1.63352292516128e-13
-372.8 1.62283154626074e-13
-372.7 1.61742251106063e-13
-372.6 1.61750545485276e-13
-372.5 1.62328377190524e-13
-372.4 1.63495414090846e-13
-372.3 1.65270605390946e-13
-372.2 1.67672134960097e-13
-372.1 1.70717375184018e-13
-372 1.74422841427637e-13
-371.9 1.78804147196921e-13
-371.8 1.83875960088218e-13
-371.7 1.8965195861316e-13
-371.6 1.96144789987003e-13
-371.5 2.03366028968299e-13
-371.4 2.11326137837923e-13
-371.3 2.20034427604816e-13
-371.2 2.29499020524468e-13
-371.1 2.39726814015083e-13
-371 2.50723446055712e-13
-370.9 2.62493262149821e-13
-370.8 2.7503928393608e-13
-370.7 2.88363179526746e-13
-370.6 3.02465235652622e-13
-370.5 3.17344331691507e-13
-370.4 3.32997915654491e-13
-370.3 3.49421982202473e-13
-370.2 3.66611052763712e-13
-370.1 3.84558157820731e-13
-370 4.03254821431856e-13
-369.9 4.22691048049716e-13
-369.8 4.42855311696703e-13
-369.7 4.63734547554341e-13
-369.6 4.85314146019764e-13
-369.5 5.07577949279135e-13
-369.4 5.30508250445194e-13
-369.3 5.54085795302756e-13
-369.2 5.78289786701611e-13
-369.1 6.03097891631957e-13
-369 6.28486251014067e-13
-368.9 6.54429492229745e-13
-368.8 6.80900744418394e-13
-368.7 7.07871656555857e-13
-368.6 7.3531241833051e-13
-368.5 7.63191783826957e-13
-368.4 7.91477098022725e-13
-368.3 8.20134326098584e-13
-368.2 8.49128085558928e-13
-368.1 8.78421681153713e-13
-368 9.0797714258786e-13
-367.9 9.37755264998707e-13
-367.8 9.67715652177542e-13
-367.7 9.97816762506295e-13
-367.6 1.02801595757547e-12
-367.5 1.05826955344455e-12
-367.4 1.08853287450159e-12
-367.3 1.11876030987285e-12
-367.2 1.14890537232794e-12
-367.1 1.17892075962031e-12
-367 1.20875841819886e-12
-366.9 1.23836960922108e-12
-366.8 1.2677049767932e-12
-366.7 1.29671461835793e-12
-366.6 1.32534815714583e-12
-366.5 1.35355481660154e-12
-366.4 1.38128349669076e-12
-366.3 1.40848285198905e-12
-366.2 1.43510137144927e-12
-366.1 1.46108745973988e-12
-366 1.48638952004226e-12
-365.9 1.51095603819094e-12
-365.8 1.53473566803706e-12
-365.7 1.55767731791091e-12
-365.6 1.57973023805506e-12
-365.5 1.60084410889582e-12
-365.4 1.62096913001788e-12
-365.3 1.64005610970335e-12
-365.2 1.6580565548932e-12
-365.1 1.67492276142632e-12
-365 1.69060790440929e-12
-364.9 1.70506612856717e-12
-364.8 1.71825263842297e-12
-364.7 1.73012378815098e-12
-364.6 1.74063717094813e-12
-364.5 1.74975170776556e-12
-364.4 1.75742773524106e-12
-364.3 1.76362709267208e-12
-364.2 1.76831320786806e-12
-364.1 1.77145118172022e-12
-364 1.77300787132601e-12
-363.9 1.77295197150553e-12
-363.8 1.77125409454738e-12
-363.7 1.76788684802208e-12
-363.6 1.76282491050162e-12
-363.5 1.75604510502496e-12
-363.4 1.74752647015025e-12
-363.3 1.7372503284364e-12
-363.2 1.72520035219814e-12
-363.1 1.71136262638148e-12
-363 1.69572570840847e-12
-362.9 1.67828068484272e-12
-362.8 1.65902122472979e-12
-362.7 1.63794362947086e-12
-362.6 1.61504687909166e-12
-362.5 1.59033267477254e-12
-362.4 1.56380547750929e-12
-362.3 1.53547254277896e-12
-362.2 1.50534395108995e-12
-362.1 1.4734326343e-12
-362 1.43975439759142e-12
-361.9 1.40432793699861e-12
-361.8 1.36717485238902e-12
-361.7 1.32831965580497e-12
-361.6 1.28778977507926e-12
-361.5 1.24561555264495e-12
-361.4 1.20183023946559e-12
-361.3 1.15646998402026e-12
-361.2 1.10957381628529e-12
-361.1 1.06118362666252e-12
-361 1.01134413981119e-12
-360.9 9.60102883348264e-13
-360.8 9.07510151390016e-13
-360.7 8.53618962915549e-13
-360.6 7.98485014941358e-13
-360.5 7.42166630504788e-13
-360.4 6.84724701463234e-13
-360.3 6.26222626125167e-13
-360.2 5.66726241737788e-13
-360.1 5.06303751865205e-13
-360 4.45025648700262e-13
-359.9 3.82964630362324e-13
-359.8 3.20195513242274e-13
-359.7 2.56795139465383e-13
-359.6 1.92842279552609e-13
-359.5 1.28417530370213e-13
-359.4 6.36032084665125e-14
-359.3 -1.51676109619396e-15
-359.2 -6.68569602966607e-14
-359.1 -1.32330597969016e-13
-359 -1.97849633739721e-13
-358.9 -2.63324905941943e-13
-358.8 -3.28666263353771e-13
-358.7 -3.93782700597442e-13
-358.6 -4.58582497027921e-13
-358.5 -5.22973358930487e-13
-358.4 -5.86862564838617e-13
-358.3 -6.5015711377492e-13
-358.2 -7.12763876210042e-13
-358.1 -7.74589747526789e-13
-358 -8.35541803768743e-13
-357.9 -8.95527459445169e-13
-357.8 -9.54454627157357e-13
-357.7 -1.01223187880457e-12
-357.6 -1.0687686081211e-12
-357.5 -1.1239751942897e-12
-357.4 -1.17776316637166e-12
-357.3 -1.23004536828815e-12
-357.2 -1.2807361240821e-12
-357.1 -1.32975140318557e-12
-357 -1.37700898541322e-12
-356.9 -1.42242862539818e-12
-356.8 -1.46593221618286e-12
-356.7 -1.5074439516741e-12
-356.6 -1.54689048767019e-12
-356.5 -1.58420110116475e-12
-356.4 -1.61930784763021e-12
-356.3 -1.65214571598196e-12
-356.2 -1.68265278092426e-12
-356.1 -1.7107703523786e-12
-356 -1.73644312169604e-12
-355.9 -1.75961930435541e-12
-355.8 -1.78025077885049e-12
-355.7 -1.79829322147124e-12
-355.6 -1.81370623668674e-12
-355.5 -1.82645348284115e-12
-355.4 -1.8365027928769e-12
-355.3 -1.84382628980245e-12
-355.2 -1.84840049662564e-12
-355.1 -1.85020644047981e-12
-355 -1.84922975067513e-12
-354.9 -1.84546075041377e-12
-354.8 -1.83889454191406e-12
-354.7 -1.8295310846963e-12
-354.6 -1.81737526679078e-12
-354.5 -1.80243696863582e-12
-354.4 -1.78473111944355e-12
-354.3 -1.76427774581996e-12
-354.2 -1.74110201243545e-12
-354.1 -1.71523425455179e-12
-354 -1.68671000222278e-12
-353.9 -1.65556999599711e-12
-353.8 -1.62186019396312e-12
-353.7 -1.58563176998826e-12
-353.6 -1.54694110301892e-12
-353.5 -1.50584975731923e-12
-353.4 -1.46242445353942e-12
-353.3 -1.41673703051763e-12
-353.2 -1.36886439773458e-12
-353.1 -1.31888847835628e-12
-353 -1.26689614281555e-12
-352.9 -1.21297913289737e-12
-352.8 -1.15723397630832e-12
-352.7 -1.09976189172626e-12
-352.6 -1.04066868434267e-12
-352.5 -9.80064631925449e-13
-352.4 -9.18064361446524e-13
-352.3 -8.54786716334978e-13
-352.2 -7.90354614434537e-13
-352.1 -7.24894896761437e-13
-352 -6.58538167175806e-13
-351.9 -5.91418623096476e-13
-351.8 -5.23673877406156e-13
-351.7 -4.5544477171129e-13
-351.6 -3.86875181138423e-13
-351.5 -3.1811181086656e-13
-351.4 -2.49303984612415e-13
-351.3 -1.80603425302268e-13
-351.2 -1.12164028180241e-13
-351.1 -4.41416266196508e-14
-351 2.33062490789489e-14
-350.9 9.00206196026047e-14
-350.8 1.55841310937019e-13
-350.7 2.20607214741139e-13
-350.6 2.84156554438493e-13
-350.5 3.46327156664447e-13
-350.4 4.06956727693148e-13
-350.3 4.6588313445224e-13
-350.2 5.22944689719744e-13
-350.1 5.77980441085069e-13
-350 6.30830463242444e-13
-349.9 6.81336153172016e-13
-349.8 7.29340527752482e-13
-349.7 7.74688523338693e-13
-349.6 8.17227296826072e-13
-349.5 8.56806527712646e-13
-349.4 8.93278720660989e-13
-349.3 9.2649950805498e-13
-349.2 9.56327952038681e-13
-349.1 9.82626845516034e-13
-349 1.00526301158307e-12
-348.9 1.02410760085921e-12
-348.8 1.03903638618012e-12
-348.7 1.04993005411002e-12
-348.6 1.05667449272828e-12
-348.5 1.05916107514305e-12
-348.4 1.05728693818327e-12
-348.3 1.05095525571949e-12
-348.2 1.04007550606484e-12
-348.1 1.02456373290892e-12
-348 1.00434279923955e-12
-347.9 9.79342633710188e-13
-347.8 9.49500468916006e-13
-347.7 9.14761071047082e-13
-347.6 8.75076960393168e-13
-347.5 8.30408622181509e-13
-347.4 7.80724707237897e-13
-347.3 7.26002221970463e-13
-347.2 6.66226707185191e-13
-347.1 6.01392405253154e-13
-347 5.31502415162166e-13
-346.9 4.56568834999158e-13
-346.8 3.76612891423443e-13
-346.7 2.91665055705687e-13
-346.6 2.01765145923652e-13
-346.5 1.0696241492284e-13
-346.4 7.31562366825782e-15
-346.3 -9.7106900367966e-14
-346.2 -2.06227220118329e-13
-346.1 -3.19957761445258e-13
-346 -4.3820130157224e-13
-345.9 -5.6085097369098e-13
-345.8 -6.87790287991686e-13
-345.7 -8.18893169339521e-13
-345.6 -9.54024011795552e-13
-345.5 -1.09303775015512e-12
-345.4 -1.23577994865039e-12
-345.3 -1.38208690693717e-12
-345.2 -1.5317857834589e-12
-345.1 -1.68469473625294e-12
-345 -1.84062308123509e-12
-344.9 -1.99937146796933e-12
-344.8 -2.16073207290015e-12
-344.7 -2.32448880999533e-12
-344.6 -2.49041755871614e-12
-344.5 -2.658286409201e-12
-344.4 -2.82785592451759e-12
-344.3 -2.99887941980735e-12
-344.2 -3.17110325811515e-12
-344.1 -3.34426716266542e-12
-344 -3.51810454531359e-12
-343.9 -3.6923428508704e-12
-343.8 -3.86670391696471e-12
-343.7 -4.04090434907965e-12
-343.6 -4.21465591036504e-12
-343.5 -4.38766592579763e-12
-343.4 -4.55963770022962e-12
-343.3 -4.73027094983538e-12
-343.2 -4.89926224643624e-12
-343.1 -5.06630547415224e-12
-343 -5.2310922978003e-12
-342.9 -5.393312642429e-12
-342.8 -5.55265518335234e-12
-342.7 -5.70880784601642e-12
-342.6 -5.86145831500625e-12
-342.5 -6.01029455147379e-12
-342.4 -6.15500531824297e-12
-342.3 -6.29528071182237e-12
-342.2 -6.43081270053254e-12
-342.1 -6.56129566793215e-12
-342 -6.68642696070548e-12
-341.9 -6.80590744015289e-12
-341.8 -6.91944203640625e-12
-341.7 -7.02674030447282e-12
-341.6 -7.12751698119448e-12
-341.5 -7.22149254219366e-12
-341.4 -7.30839375786344e-12
-341.3 -7.38795424744596e-12
-341.2 -7.45991503023074e-12
-341.1 -7.52402507289481e-12
-341 -7.5800418319971e-12
-340.9 -7.62773179063336e-12
-340.8 -7.66687098825176e-12
-340.7 -7.69724554262559e-12
-340.6 -7.71865216297713e-12
-340.5 -7.73089865324604e-12
-340.4 -7.7338044044968e-12
-340.3 -7.72720087546245e-12
-340.2 -7.71093206022674e-12
-340.1 -7.68485494205242e-12
-340 -7.64883993237208e-12
-339.9 -7.60277129396775e-12
-339.8 -7.5465475473774e-12
-339.7 -7.48008185958005e-12
-339.6 -7.40330241402623e-12
-339.5 -7.31615276109806e-12
-339.4 -7.21859214810234e-12
-339.3 -7.11059582792026e-12
-339.2 -6.99215534545963e-12
-339.1 -6.86327880107982e-12
-339 -6.72399109018673e-12
-338.9 -6.57433411822352e-12
-338.8 -6.41436699031183e-12
-338.7 -6.24416617483018e-12
-338.6 -6.06382564024881e-12
-338.5 -5.87345696457552e-12
-338.4 -5.67318941680328e-12
-338.3 -5.46317000978882e-12
-338.2 -5.24356352403191e-12
-338.1 -5.01455250186557e-12
-338 -4.77633721160935e-12
-337.9 -4.52913558128223e-12
-337.8 -4.27318310151808e-12
-337.7 -4.00873269737388e-12
-337.6 -3.73605456876849e-12
-337.5 -3.45543599933919e-12
-337.4 -3.1671811335529e-12
-337.3 -2.87161072196096e-12
-337.2 -2.56906183453828e-12
-337.1 -2.25988754210116e-12
-337 -1.94445656585308e-12
-336.9 -1.6231528951629e-12
-336.8 -1.29637537373507e-12
-336.7 -9.6453725438789e-13
-336.6 -6.28065722712548e-13
-336.5 -2.87401389942776e-13
-336.4 5.70022445778594e-14
-336.3 4.04679360886087e-13
-336.2 7.55152415343378e-13
-336.1 1.10793276647362e-12
-336 1.46252132907499e-12
-335.9 1.8184092559292e-12
-335.8 2.17507864637425e-12
-335.7 2.53200328094994e-12
-335.6 2.88864938126863e-12
-335.5 3.24447639420701e-12
-335.4 3.5989377994587e-12
-335.3 3.9514819394333e-12
-335.2 4.3015528704339e-12
-335.1 4.64859123399201e-12
-335 4.99203514718711e-12
-334.9 5.33132111072719e-12
-334.8 5.66588493351782e-12
-334.7 5.99516267239925e-12
-334.6 6.31859158568479e-12
-334.5 6.63561109908932e-12
-334.4 6.94566378259396e-12
-334.3 7.2481963367517e-12
-334.2 7.5426605868985e-12
-334.1 7.82851448369693e-12
-334 8.10522310840442e-12
-333.9 8.37225968122539e-12
-333.8 8.62910657107596e-12
-333.7 8.87525630506197e-12
-333.6 9.11021257594498e-12
-333.5 9.33349124584768e-12
-333.4 9.54462134442875e-12
-333.3 9.74314605974001e-12
-333.2 9.9286237199631e-12
-333.1 1.01006287642107e-11
-333 1.02587527005669e-11
-332.9 1.04026050495357e-11
-332.8 1.05318142710626e-11
-332.7 1.0646028673294e-11
-332.6 1.07449173012419e-11
-332.5 1.08281708035264e-11
-332.4 1.08955022753788e-11
-332.3 1.09466480761009e-11
-332.2 1.09813686191904e-11
-332.1 1.09994491333631e-11
-332 1.10007003927224e-11
-331.9 1.09849594143527e-11
-331.8 1.0952090121644e-11
-331.7 1.09019839716865e-11
-331.6 1.08345605451104e-11
-331.5 1.07497680967843e-11
-331.4 1.06475840658253e-11
-331.3 1.05280155434233e-11
-331.2 1.03910996970289e-11
-331.1 1.02369041495062e-11
-331 1.00655273119078e-11
-330.9 9.87709866858873e-12
-330.8 9.67177901343568e-12
-330.7 9.44976063605598e-12
-330.6 9.21126745683543e-12
-330.5 8.95655510984439e-12
-330.4 8.68591097264462e-12
-330.3 8.39965414212608e-12
-330.2 8.09813535558189e-12
-330.1 7.78173685631099e-12
-330 7.45087220312139e-12
-329.9 7.10598602319314e-12
-329.8 6.74755370784918e-12
-329.7 6.37608105087318e-12
-329.6 5.9921038291059e-12
-329.5 5.59618732514637e-12
-329.4 5.18892579208043e-12
-329.3 4.77094186025734e-12
-329.2 4.34288588623373e-12
-329.1 3.90543524410448e-12
-329 3.45929355954177e-12
-328.9 3.00518988696682e-12
-328.8 2.54387783038313e-12
-328.7 2.07613460850469e-12
-328.6 1.60276006491853e-12
-328.5 1.12457562412588e-12
-328.4 6.42423194411781e-13
-328.3 1.57164018597935e-13
-328.2 -3.30322526160459e-13
-328.1 -8.19140178267662e-13
-328 -1.30837708989906e-12
-327.9 -1.79710717205696e-12
-327.8 -2.28439148489315e-12
-327.7 -2.76927967161856e-12
-327.6 -3.25081143421938e-12
-327.5 -3.72801804909985e-12
-327.4 -4.19992392067452e-12
-327.3 -4.66554817083768e-12
-327.2 -5.12390626214417e-12
-327.1 -5.57401165244471e-12
-327 -6.01487747862963e-12
-326.9 -6.44551826704824e-12
-326.8 -6.86495166808708e-12
-326.7 -7.2722002123105e-12
-326.6 -7.66629308548963e-12
-326.5 -8.04626791977248e-12
-326.4 -8.41117259817775e-12
-326.3 -8.76006706952874e-12
-326.2 -9.09202517088066e-12
-326.1 -9.40613645443614e-12
-326 -9.70150801588862e-12
-325.9 -9.97726632108389e-12
-325.8 -1.02325590278444e-11
-325.7 -1.04665567997608e-11
-325.6 -1.06784551087192e-11
-325.5 -1.08674760229024e-11
-325.4 -1.10328699769763e-11
-325.3 -1.11739175211533e-11
-325.2 -1.128993104581e-11
-325.1 -1.13802564783249e-11
-325 -1.14442749487983e-11
-324.9 -1.14814044213196e-11
-324.8 -1.14911012874519e-11
-324.7 -1.14728619186195e-11
-324.6 -1.14262241741008e-11
-324.5 -1.13507688613554e-11
-324.4 -1.12461211454428e-11
-324.3 -1.11119519043293e-11
-324.2 -1.09479790269232e-11
-324.1 -1.07539686507248e-11
-324 -1.05297363360354e-11
-323.9 -1.02751481737286e-11
-323.8 -9.99012182365813e-12
-323.7 -9.67462748084698e-12
-323.6 -9.32868876668601e-12
-323.5 -8.95238354245269e-12
-323.4 -8.54584464255285e-12
-323.3 -8.10926052498357e-12
-323.2 -7.64287583661887e-12
-323.1 -7.14699189102903e-12
-323 -6.62196705665909e-12
-322.9 -6.06821705331217e-12
-322.8 -5.48621515500926e-12
-322.7 -4.87649229742722e-12
-322.6 -4.23963708825281e-12
-322.5 -3.5762957189299e-12
-322.4 -2.88717177642284e-12
-322.3 -2.17302595376995e-12
-322.2 -1.43467565835506e-12
-322.1 -6.72994516981913e-13
-322 1.11088223000347e-13
-321.9 9.16588397104121e-13
-321.8 1.74246773205551e-12
-321.7 2.58763475933193e-12
-321.6 3.45094583394929e-12
-321.5 4.33120625838419e-12
-321.4 5.22717151133476e-12
-321.3 6.13754858084022e-12
-321.2 7.06099740109388e-12
-321.1 7.99613239209558e-12
-321 8.94152410109952e-12
-320.9 9.89570094462033e-12
-320.8 1.08571510495691e-11
-320.7 1.18243241918993e-11
-320.6 1.2795633830952e-11
-320.5 1.37694592374976e-11
-320.4 1.47441477132793e-11
-320.3 1.57180168996764e-11
-320.2 1.66893571729096e-11
-320.1 1.76564341230283e-11
-320 1.86174911137264e-11
-319.9 1.95707519198576e-11
-319.8 2.05144234393337e-11
-319.7 2.14466984759144e-11
-319.6 2.23657585892157e-11
-319.5 2.32697770080981e-11
-319.4 2.41569216034234e-11
-319.3 2.50253579160108e-11
-319.2 2.58732522354565e-11
-319.1 2.66987747253329e-11
-319 2.75001025901287e-11
-318.9 2.82754232791555e-11
-318.8 2.90229377225067e-11
-318.7 2.97408635940224e-11
-318.6 3.04274385960916e-11
-318.5 3.10809237610032e-11
-318.4 3.16996067634516e-11
-318.3 3.22818052386974e-11
-318.2 3.28258701007924e-11
-318.1 3.33301888551869e-11
-318 3.37931888999638e-11
-317.9 3.42133408098704e-11
-317.8 3.45891615972629e-11
-317.7 3.49192179440236e-11
-317.6 3.52021293984746e-11
-317.5 3.5436571531277e-11
-317.4 3.56212790442808e-11
-317.3 3.57550488262815e-11
-317.2 3.58367429496308e-11
-317.1 3.58652916016638e-11
-317 3.58396959449219e-11
-316.9 3.57590309001776e-11
-316.8 3.56224478463137e-11
-316.7 3.54291772311542e-11
-316.6 3.51785310874123e-11
-316.5 3.48699054479909e-11
-316.4 3.45027826549563e-11
-316.3 3.40767335566041e-11
-316.2 3.35914195871353e-11
-316.1 3.30465947235851e-11
-316 3.24421073147685e-11
-315.9 3.17779017771478e-11
-315.8 3.10540201526817e-11
-315.7 3.02706035238722e-11
-315.6 2.94278932814023e-11
-315.5 2.85262322399358e-11
-315.4 2.75660655978455e-11
-315.3 2.65479417368368e-11
-315.2 2.54725128576502e-11
-315.1 2.43405354482451e-11
-315 2.3152870581103e-11
-314.9 2.19104840365274e-11
-314.8 2.06144462490725e-11
-314.7 1.92659320744887e-11
-314.6 1.78662203748441e-11
-314.5 1.6416693419758e-11
-314.4 1.49188361019654e-11
-314.3 1.33742349657234e-11
-314.2 1.1784577046871e-11
-314.1 1.01516485236569e-11
-314 8.4773331777646e-12
-313.9 6.76361066527724e-12
-313.8 5.01255459765256e-12
-313.7 3.22633043310225e-12
-313.6 1.40719317910479e-12
-313.5 -4.42515092884306e-13
-313.4 -2.3203679191214e-12
-313.3 -4.22385729991709e-12
-313.2 -6.15039673854171e-12
-313.1 -8.09732446025786e-12
-313 -1.00619068086962e-11
-312.9 -1.20413418164431e-11
-312.8 -1.40327629463613e-11
-312.7 -1.60332429998167e-11
-312.6 -1.80397981876387e-11
-312.5 -2.00493923592998e-11
-312.4 -2.20589413854532e-11
-312.3 -2.40653176886356e-11
-312.2 -2.60653549166017e-11
-312.1 -2.80558527524289e-11
-312 -3.00335818552055e-11
-311.9 -3.1995288924797e-11
-311.8 -3.39377018838689e-11
-311.7 -3.58575351700404e-11
-311.6 -3.77514951307449e-11
-311.5 -3.96162855130788e-11
-311.4 -4.14486130406433e-11
-311.3 -4.32451930691078e-11
-311.2 -4.50027553119639e-11
-311.1 -4.67180496276839e-11
-311 -4.8387851859261e-11
-310.9 -5.00089697168748e-11
-310.8 -5.15782486942159e-11
-310.7 -5.30925780087948e-11
-310.6 -5.45488965563754e-11
-310.5 -5.5944198869495e-11
-310.4 -5.72755410698735e-11
-310.3 -5.85400468043678e-11
-310.2 -5.97349131539988e-11
-310.1 -6.08574165054632e-11
-310 -6.1904918374445e-11
-309.9 -6.28748711699619e-11
-309.8 -6.3764823888916e-11
-309.7 -6.45724277299743e-11
-309.6 -6.5295441615877e-11
-309.5 -6.59317376132639e-11
-309.4 -6.64793062391168e-11
-309.3 -6.6936261642945e-11
-309.2 -6.73008466538881e-11
-309.1 -6.75714376819779e-11
-309 -6.7746549462888e-11
-308.9 -6.78248396356075e-11
-308.8 -6.78051131425989e-11
-308.7 -6.76863264421496e-11
-308.6 -6.7467591522791e-11
-308.5 -6.71481797098462e-11
-308.4 -6.67275252543739e-11
-308.3 -6.62052286950005e-11
-308.2 -6.55810599833822e-11
-308.1 -6.48549613643024e-11
-308 -6.40270500016959e-11
-307.9 -6.30976203421974e-11
-307.8 -6.20671462081366e-11
-307.7 -6.09362826122428e-11
-307.6 -5.97058672866872e-11
-307.5 -5.83769219194701e-11
-307.4 -5.69506530915567e-11
-307.3 -5.54284529085828e-11
-307.2 -5.38118993213827e-11
-307.1 -5.21027561300428e-11
-307 -5.03029726666488e-11
-306.9 -4.84146831523758e-11
-306.8 -4.64402057250644e-11
-306.7 -4.43820411339385e-11
-306.6 -4.22428710986409e-11
-306.5 -4.00255563303029e-11
-306.4 -3.77331342129098e-11
-306.3 -3.53688161437875e-11
-306.2 -3.2935984532603e-11
-306.1 -3.04381894588568e-11
-306 -2.78791449884303e-11
-305.9 -2.52627251503508e-11
-305.8 -2.2592959575543e-11
-305.7 -1.98740287999423e-11
-305.6 -1.71102592349663e-11
-305.5 -1.43061178089597e-11
-305.4 -1.1466206283851e-11
-305.3 -8.59525525188789e-12
-305.2 -5.69811781794207e-12
-305.1 -2.77976297350477e-12
-305 1.54731330880504e-13
-304.9 3.10018540737679e-12
-304.8 6.05132533881149e-12
-304.7 9.00279076422379e-12
-304.6 1.19491429327809e-11
-304.5 1.48848730162369e-11
-304.4 1.78044106695113e-11
-304.3 2.07021328283739e-11
-304.2 2.35723727326478e-11
-304.1 2.64094291627713e-11
-304 2.92075758770062e-11
-303.9 3.19610712360393e-11
-303.8 3.46641680011953e-11
-303.7 3.73111232919699e-11
-303.6 3.98962086880973e-11
-303.5 4.24137204608896e-11
-303.4 4.48579899181284e-11
-303.3 4.7223393846352e-11
-303.2 4.95043650339659e-11
-303.1 5.169540285821e-11
-303 5.37910839186482e-11
-302.9 5.5786072699497e-11
-302.8 5.76751322427923e-11
-302.7 5.94531348140982e-11
-302.6 6.11150725421944e-11
-302.5 6.26560680139391e-11
-302.4 6.40713848052972e-11
-302.3 6.53564379293386e-11
-302.2 6.65068041818662e-11
-302.1 6.7518232365212e-11
-302 6.83866533706525e-11
-301.9 6.91081900998429e-11
-301.8 6.96791672056436e-11
-301.7 7.009612063273e-11
-301.6 7.03558069384189e-11
-301.5 7.04552123742297e-11
-301.4 7.03915617088113e-11
-301.3 7.01623267730191e-11
-301.2 6.97652347081134e-11
-301.1 6.91982758982724e-11
-301 6.84597115688746e-11
-300.9 6.75480810322974e-11
-300.8 6.64622085633106e-11
-300.7 6.52012098865117e-11
-300.6 6.37644982586522e-11
-300.5 6.21517901291451e-11
-300.4 6.03631103625169e-11
-300.3 5.8398797007078e-11
-300.2 5.62595055946314e-11
-300.1 5.39462129566164e-11
-300 5.1460220542702e-11
-299.9 4.88031572284902e-11
-299.8 4.59769815996706e-11
-299.7 4.29839837006833e-11
-299.6 3.98267862366885e-11
-299.5 3.65083452184202e-11
-299.4 3.30319500403047e-11
-299.3 2.94012229830598e-11
-299.2 2.56201181328537e-11
-299.1 2.16929197099901e-11
-299 1.76242398010029e-11
-298.9 1.34190154889847e-11
-298.8 9.08250537793266e-12
-298.7 4.62028550788399e-12
-298.6 3.82446586184236e-14
-298.5 -4.65742095926999e-12
-298.4 -9.46021362608512e-12
-298.3 -1.436334064662e-11
-298.2 -1.93597214936488e-11
-298.1 -2.44419955582535e-11
-298 -2.9602530502823e-11
-297.9 -3.48334312114525e-11
-297.8 -4.01265493313573e-11
-297.7 -4.54734933977944e-11
-297.6 -5.0865639533857e-11
-297.5 -5.62941427153831e-11
-297.4 -6.17499485900873e-11
-297.3 -6.72238058388998e-11
-297.2 -7.2706279066374e-11
-297.1 -7.8187762205907e-11
-297 -8.36584924244084e-11
-296.9 -8.91085645099531e-11
-296.8 -9.45279457248652e-11
-296.7 -9.9906491105607e-11
-296.6 -1.05233959189787e-10
-296.5 -1.10500028149562e-10
-296.4 -1.15694312309691e-10
-296.3 -1.20806379027491e-10
-296.2 -1.25825765910987e-10
-296.1 -1.30741998350584e-10
-296 -1.35544607338685e-10
-295.9 -1.40223147550774e-10
-295.8 -1.44767215660645e-10
-295.7 -1.49166468861629e-10
-295.6 -1.53410643564866e-10
-295.5 -1.57489574244958e-10
-295.4 -1.61393212402605e-10
-295.3 -1.65111645613164e-10
-295.2 -1.68635116629463e-10
-295.1 -1.71954042506613e-10
-295 -1.75059033716039e-10
-294.9 -1.77940913215464e-10
-294.8 -1.8059073544116e-10
-294.7 -1.82999805188403e-10
-294.6 -1.85159696345725e-10
-294.5 -1.87062270448322e-10
-294.4 -1.88699695015729e-10
-294.3 -1.90064461638741e-10
-294.2 -1.91149403780446e-10
-294.1 -1.91947714256216e-10
-294 -1.92452962357504e-10
-293.9 -1.92659110584397e-10
-293.8 -1.92560530952017e-10
-293.7 -1.92152020836056e-10
-293.6 -1.91428818323039e-10
-293.5 -1.90386617031202e-10
-293.4 -1.89021580368309e-10
-293.3 -1.87330355193184e-10
-293.2 -1.85310084848258e-10
-293.1 -1.82958421531044e-10
-293 -1.80273537973095e-10
-292.9 -1.77254138395741e-10
-292.8 -1.73899468712686e-10
-292.7 -1.70209325950388e-10
-292.6 -1.66184066858087e-10
-292.5 -1.61824615680304e-10
-292.4 -1.57132471065683e-10
-292.3 -1.52109712087169e-10
-292.2 -1.46759003349642e-10
-292.1 -1.41083599162404e-10
-292 -1.35087346755132e-10
-291.9 -1.28774688517315e-10
-291.8 -1.22150663242536e-10
-291.7 -1.15220906360429e-10
-291.6 -1.07991649140646e-10
-291.5 -1.00469716854701e-10
-291.4 -9.26625258831607e-11
-291.3 -8.4578079757309e-11
-291.2 -7.62249641260783e-11
-291.1 -6.76123406407823e-11
-291 -5.87499397519528e-11
-290.9 -4.96480524143836e-11
-290.8 -4.03175206983295e-11
-290.7 -3.07697273066732e-11
-290.6 -2.10165839997795e-11
-290.5 -1.1070518931678e-11
-290.4 -9.44462903166158e-13
-290.3 9.34816546060977e-12
-290.2 1.97934755985505e-11
-290.1 3.03771219564334e-11
-290 4.10843219706239e-11
-289.9 5.18998750770978e-11
-289.8 6.28081827281878e-11
-289.7 7.37932693974446e-11
-289.6 8.48388045509878e-11
-289.5 9.59281255617124e-11
-289.4 1.07044261540718e-10
-289.3 1.18169958058341e-10
-289.2 1.29287702725215e-10
-289.1 1.4037975160181e-10
-289 1.51428156403023e-10
-288.9 1.62414792462464e-10
-288.8 1.73321387419244e-10
-288.7 1.84129550588255e-10
-288.6 1.94820802973129e-10
-288.5 2.05376607879354e-10
-288.4 2.15778402083307e-10
-288.3 2.26007627511359e-10
-288.2 2.36045763381589e-10
-288.1 2.45874358759149e-10
-288 2.55475065474847e-10
-287.9 2.64829671355114e-10
-287.8 2.7392013371022e-10
-287.7 2.82728613026306e-10
-287.6 2.91237506805663e-10
-287.5 2.99429483498566e-10
-287.4 3.07287516468954e-10
-287.3 3.14794917935334e-10
-287.2 3.21935372827413e-10
-287.1 3.28692972498237e-10
-287 3.35052248230944e-10
-286.9 3.40998204478674e-10
-286.8 3.46516351775712e-10
-286.7 3.51592739257587e-10
-286.6 3.56213986727582e-10
-286.5 3.60367316206957e-10
-286.4 3.64040582906125e-10
-286.3 3.67222305554114e-10
-286.2 3.69901696023781e-10
-286.1 3.72068688190555e-10
-286 3.73713965962859e-10
-285.9 3.74828990422888e-10
-285.8 3.75406026017036e-10
-285.7 3.75438165735994e-10
-285.6 3.74919355225437e-10
-285.5 3.73844415769129e-10
-285.4 3.72209066087413e-10
-285.3 3.70009942895237e-10
-285.2 3.67244620165183e-10
-285.1 3.63911627042405e-10
-285 3.60010464359936e-10
-284.9 3.55541619704488e-10
-284.8 3.50506580984627e-10
-284.7 3.44907848455117e-10
-284.6 3.38748945153201e-10
-284.5 3.32034425704703e-10
-284.4 3.2476988346003e-10
-284.3 3.1696195592249e-10
-284.2 3.08618328433723e-10
-284.1 2.99747736083568e-10
-284 2.90359963814317e-10
-283.9 2.80465844691947e-10
-283.8 2.70077256319781e-10
-283.7 2.5920711537283e-10
-283.6 2.47869370234079e-10
-283.5 2.36078991716971e-10
-283.4 2.23851961861471e-10
-283.3 2.11205260794256e-10
-283.2 1.98156851646807e-10
-283.1 1.84725663528508e-10
-283 1.70931572555161e-10
-282.9 1.56795380936782e-10
-282.8 1.42338794131953e-10
-282.7 1.27584396079511e-10
-282.6 1.12555622521867e-10
-282.5 9.72767324378123e-11
-282.4 8.1772777606223e-11
-282.3 6.60695703256812e-11
-282.2 5.01936493186168e-11
-282.1 3.41722438521908e-11
-282 1.80332361117344e-11
-281.9 1.80512186616032e-12
-281.8 -1.44830305316613e-11
-281.7 -3.08016227630073e-11
-281.6 -4.71205707298027e-11
-281.5 -6.34093502559341e-11
-281.4 -7.96370442463339e-11
-281.3 -9.57723912433855e-11
-281.2 -1.1178383531684e-10
-281.1 -1.27639577220145e-10
-281 -1.43307626742849e-10
-280.9 -1.58755856185614e-10
-280.8 -1.73952054881261e-10
-280.7 -1.88863984682328e-10
-280.6 -2.03459436332684e-10
-280.5 -2.17706286638011e-10
-280.4 -2.31572556347206e-10
-280.3 -2.45026468654266e-10
-280.2 -2.58036508227695e-10
-280.1 -2.70571480672208e-10
-280 -2.82600572325257e-10
-279.9 -2.94093410288899e-10
-279.8 -3.05020122595575e-10
-279.7 -3.1535139840462e-10
-279.6 -3.25058548124705e-10
-279.5 -3.34113563355969e-10
-279.4 -3.42489176544303e-10
-279.3 -3.50158920239137e-10
-279.2 -3.57097185845123e-10
-279.1 -3.63279281757351e-10
-279 -3.68681490769146e-10
-278.9 -3.73281126641087e-10
-278.8 -3.77056589719676e-10
-278.7 -3.79987421494077e-10
-278.6 -3.8205435797951e-10
-278.5 -3.83239381816255e-10
-278.4 -3.83525772973808e-10
-278.3 -3.8289815795049e-10
-278.2 -3.81342557359805e-10
-278.1 -3.78846431796011e-10
-278 -3.75398725872769e-10
-277.9 -3.70989910330334e-10
-277.8 -3.6561202210855e-10
-277.7 -3.59258702284932e-10
-277.6 -3.51925231779327e-10
-277.5 -3.43608564729086e-10
-277.4 -3.34307359441296e-10
-277.3 -3.2402200683146e-10
-277.2 -3.12754656261053e-10
-277.1 -3.00509238689614e-10
-277 -2.87291487060459e-10
-276.9 -2.7310895384274e-10
-276.8 -2.57971025656388e-10
-276.7 -2.41888934910462e-10
-276.6 -2.24875768389637e-10
-276.5 -2.06946472727909e-10
-276.4 -1.88117856713131e-10
-276.3 -1.68408590370708e-10
-276.2 -1.47839200779624e-10
-276.1 -1.26432064579019e-10
-276 -1.04211397128681e-10
-275.9 -8.12032382921398e-11
-275.8 -5.74354348165038e-11
-275.7 -3.29376192887258e-11
-275.6 -7.74118565371498e-12
-275.5 1.81207387145111e-11
-275.4 4.46133243915167e-11
-275.3 7.17000747278669e-11
-275.2 9.93428641120706e-11
-275.1 1.27501979655681e-10
-275 1.56136166278956e-10
-274.9 1.85202675169201e-10
-274.8 2.14657315577576e-10
-274.7 2.44454509913787e-10
-274.6 2.74547352091691e-10
-274.5 3.04887669072435e-10
-274.4 3.35426085545332e-10
-274.3 3.66112091680301e-10
-274.2 3.96894113879276e-10
-274.1 4.27719588447691e-10
-274 4.58535038100791e-10
-273.9 4.89286151213303e-10
-273.8 5.19917863714789e-10
-273.7 5.50374443526915e-10
-273.6 5.80599577432839e-10
-273.5 6.10536460262998e-10
-273.4 6.40127886275799e-10
-273.3 6.69316342606019e-10
-273.2 6.9804410464818e-10
-273.1 7.26253333236804e-10
-273 7.53886173480179e-10
-272.9 7.80884855099272e-10
-272.8 8.07191794118486e-10
-272.7 8.32749695750356e-10
-272.6 8.57501658311748e-10
-272.5 8.81391278004927e-10
-272.4 9.04362754392801e-10
-272.3 9.26360996393897e-10
-272.2 9.47331728619072e-10
-272.1 9.67221597868711e-10
-272 9.85978279606133e-10
-271.9 1.00355058422025e-09
-271.8 1.01988856288801e-09
-271.7 1.03494361284515e-09
-271.6 1.04866858187173e-09
-271.5 1.06101787179766e-09
-271.4 1.07194754083207e-09
-271.3 1.08141540451939e-09
-271.2 1.08938113512488e-09
-271.1 1.09580635925155e-09
-271 1.10065475349114e-09
-270.9 1.10389213791186e-09
-270.8 1.10548656718672e-09
-270.7 1.1054084191674e-09
-270.6 1.10363048071005e-09
-270.5 1.10012803056158e-09
-270.4 1.09487891911713e-09
-270.3 1.087863644862e-09
-270.2 1.07906542731461e-09
-270.1 1.0684702762902e-09
-270 1.05606705730889e-09
-269.9 1.04184755297578e-09
-269.8 1.02580652016532e-09
-269.7 1.00794174284708e-09
-269.6 9.88254080395086e-10
-269.5 9.66747511228706e-10
-269.4 9.4342917163888e-10
-269.3 9.18309389659712e-10
-269.2 8.91401713852181e-10
-269.1 8.62722936873596e-10
-269 8.32293113713717e-10
-268.9 8.00135574486081e-10
-268.8 7.66276931670952e-10
-268.7 7.30747081714552e-10
-268.6 6.93579200897694e-10
-268.5 6.54809735395756e-10
-268.4 6.14478385460956e-10
-268.3 5.7262808366722e-10
-268.2 5.29304967167466e-10
-268.1 4.8455834392294e-10
-268 4.38440652874222e-10
-267.9 3.91007418033734e-10
-267.8 3.42317196489992e-10
-267.7 2.92431520324384e-10
-267.6 2.41414832452016e-10
-267.5 1.89334416409012e-10
-267.4 1.36260320119662e-10
-267.3 8.2265273687912e-11
-267.2 2.74246012688509e-11
-267.1 -2.81838729128452e-11
-267 -8.44799243192946e-11
-266.9 -1.4138103354103e-10
-266.8 -1.98802497322928e-10
-266.7 -2.56657545062176e-10
-266.6 -3.14857460654671e-10
-266.5 -3.73311709554994e-10
-266.4 -4.31928070903884e-10
-266.3 -4.90612774566041e-10
-266.2 -5.49270642910061e-10
-266.1 -6.07805237151478e-10
-266 -6.66119008069119e-10
-265.9 -7.24113450894473e-10
-265.8 -7.81689264163407e-10
-265.7 -8.38746512309441e-10
-265.6 -8.95184791767879e-10
-265.5 -9.50903400350469e-10
-265.4 -1.00580150964092e-09
-265.3 -1.0597783401525e-09
-265.2 -1.11273333898033e-09
-265.1 -1.16456635967231e-09
-265 -1.21517784403504e-09
-264.9 -1.26446900558285e-09
-264.8 -1.31234201433139e-09
-264.7 -1.35870018262997e-09
-264.6 -1.40344815172057e-09
-264.5 -1.44649207870566e-09
-264.4 -1.48773982360117e-09
-264.3 -1.52710113614627e-09
-264.2 -1.56448784203697e-09
-264.1 -1.59981402824663e-09
-264 -1.63299622709311e-09
-263.9 -1.66395359870924e-09
-263.8 -1.69260811157125e-09
-263.7 -1.71888472073779e-09
-263.6 -1.74271154345127e-09
-263.5 -1.76402003175239e-09
-263.4 -1.78274514175922e-09
-263.3 -1.79882549926244e-09
-263.2 -1.81220356128983e-09
-263.1 -1.82282577329516e-09
-263 -1.83064272162897e-09
-262.9 -1.83560928095201e-09
-262.8 -1.83768475625616e-09
-262.7 -1.83683301916187e-09
-262.6 -1.83302263816657e-09
-262.5 -1.82622700252406e-09
-262.4 -1.81642443944176e-09
-262.3 -1.80359832428928e-09
-262.2 -1.78773718352013e-09
-262.1 -1.76883479001624e-09
-262 -1.74689025057447e-09
-261.9 -1.72190808526365e-09
-261.8 -1.69389829839128e-09
-261.7 -1.6628764408296e-09
-261.6 -1.62886366346262e-09
-261.5 -1.59188676152762e-09
-261.4 -1.55197820963734e-09
-261.3 -1.50917618728251e-09
-261.2 -1.46352459462792e-09
-261.1 -1.41507305842996e-09
-261 -1.36387692791813e-09
-260.9 -1.30999726049854e-09
-260.8 -1.25350079715329e-09
-260.7 -1.19445992742599e-09
-260.6 -1.13295264390028e-09
-260.5 -1.06906248609564e-09
-260.4 -1.0028784737221e-09
-260.3 -9.34495029253656e-10
-260.2 -8.64011889798193e-10
-260.1 -7.91534008260646e-10
-260 -7.17171443814684e-10
-259.9 -6.41039241717569e-10
-259.8 -5.63257302522071e-10
-259.7 -4.83950240758953e-10
-259.6 -4.03247233183191e-10
-259.5 -3.21281856697001e-10
-259.4 -2.38191916082641e-10
-259.3 -1.54119261697988e-10
-259.2 -6.92095973079341e-11
-259.1 1.63877217553572e-11
-259 1.02519899890275e-10
-258.9 1.8903092174871e-10
-258.8 2.75761781731387e-10
-258.7 3.62550722183172e-10
-258.6 4.4923347999652e-10
-258.5 5.35643541311977e-10
-258.4 6.21612403985692e-10
-258.3 7.06969847475239e-10
-258.2 7.91544209776704e-10
-258.1 8.75162671028063e-10
-258 9.57651543376319e-10
-257.9 1.03883656668881e-09
-257.8 1.11854320967244e-09
-257.7 1.19659697594864e-09
-257.6 1.27282371461614e-09
-257.5 1.34704993481896e-09
-257.4 1.41910312382262e-09
-257.3 1.4888120680878e-09
-257.2 1.55600717681824e-09
-257.1 1.62052080744682e-09
-257 1.68218759251302e-09
-256.9 1.74084476737382e-09
-256.8 1.79633249818063e-09
-256.7 1.84849420954577e-09
-256.6 1.89717691131409e-09
-256.5 1.94223152384806e-09
-256.4 1.98351320122867e-09
-256.3 2.02088165176901e-09
-256.2 2.05420145523353e-09
-256.1 2.08334237615242e-09
-256 2.10817967261866e-09
-255.9 2.12859439995399e-09
-255.8 2.14447370863008e-09
-255.7 2.15571113583229e-09
-255.6 2.16220689005541e-09
-255.5 2.16386812812413e-09
-255.4 2.16060922403541e-09
-255.3 2.15235202902531e-09
-255.2 2.13902612226964e-09
-255.1 2.12056905163553e-09
-255 2.09692656391005e-09
-254.9 2.06805282394194e-09
-254.8 2.03391062214409e-09
-254.7 1.99447156981656e-09
-254.6 1.94971628176359e-09
-254.5 1.89963454569272e-09
-254.4 1.84422547790001e-09
-254.3 1.78349766476236e-09
-254.2 1.71746928957563e-09
-254.1 1.64616824429692e-09
-254 1.56963222576916e-09
-253.9 1.48790881602752e-09
-253.8 1.40105554630954e-09
-253.7 1.3091399444141e-09
-253.6 1.21223956507852e-09
-253.5 1.11044200306838e-09
-253.4 1.00384488870088e-09
-253.3 8.92555865549304e-10
-253.2 7.76692550104364e-10
-253.1 6.56382473196524e-10
-253 5.31763003013176e-10
-252.9 4.02981249574519e-10
-252.8 2.70193950562986e-10
-252.7 1.33567338432535e-10
-252.6 -6.72301124370303e-12
-252.5 -1.50492350196266e-10
-252.4 -2.97546946628359e-10
-252.3 -4.47684293073002e-10
-252.2 -6.00693332846329e-10
-252.1 -7.56354704970608e-10
-252 -9.14441007405927e-10
-251.9 -1.07471707839456e-09
-251.8 -1.23694029568699e-09
-251.7 -1.40086089338328e-09
-251.6 -1.56622229608849e-09
-251.5 -1.73276147004524e-09
-251.4 -1.90020929087176e-09
-251.3 -2.06829092749853e-09
-251.2 -2.23672624186173e-09
-251.1 -2.40523020387752e-09
-251 -2.57351332118655e-09
-250.9 -2.74128208312451e-09
-250.8 -2.90823941834127e-09
-250.7 -3.07408516545801e-09
-250.6 -3.2385165561199e-09
-250.5 -3.40122870977009e-09
-250.4 -3.56191513943998e-09
-250.3 -3.72026826782085e-09
-250.2 -3.87597995285248e-09
-250.1 -4.02874202203655e-09
-250 -4.17824681465478e-09
-249.9 -4.32418773104632e-09
-249.8 -4.46625978807299e-09
-249.7 -4.60416017987777e-09
-249.6 -4.73758884301874e-09
-249.5 -4.86624902503973e-09
-249.4 -4.98984785551847e-09
-249.3 -5.10809691861483e-09
-249.2 -5.22071282612428e-09
-249.1 -5.32741779002623e-09
-249 -5.42794019350283e-09
-248.9 -5.52201515939129e-09
-248.8 -5.60938511502193e-09
-248.7 -5.68980035238538e-09
-248.6 -5.76301958256458e-09
-248.5 -5.82881048336207e-09
-248.4 -5.886950239049e-09
-248.3 -5.93722607116071e-09
-248.2 -5.97943575926353e-09
-248.1 -6.01338815061943e-09
-248 -6.03890365767912e-09
-247.9 -6.05581474233986e-09
-247.8 -6.06396638591226e-09
-247.7 -6.0632165437499e-09
-247.6 -6.05343658350779e-09
-247.5 -6.03451170600905e-09
-247.4 -6.00634134771559e-09
-247.3 -5.968839563816e-09
-247.2 -5.92193539096408e-09
-247.1 -5.86557318872321e-09
-247 -5.79971295879583e-09
-246.9 -5.72433064114316e-09
-246.8 -5.63941838612818e-09
-246.7 -5.54498480184491e-09
-246.6 -5.4410551758288e-09
-246.5 -5.32767167037665e-09
-246.4 -5.20489349074027e-09
-246.3 -5.07279702549545e-09
-246.2 -4.93147595842711e-09
-246.1 -4.78104135131234e-09
-246 -4.62162169702613e-09
-245.9 -4.45336294243852e-09
-245.8 -4.2764284806183e-09
-245.7 -4.09099911190565e-09
-245.6 -3.89727297346528e-09
-245.5 -3.695465436982e-09
-245.4 -3.48580897421259e-09
-245.3 -3.26855299016069e-09
-245.2 -3.043963623696e-09
-245.1 -2.81232351549417e-09
-245 -2.57393154323056e-09
-244.9 -2.32910252401814e-09
-244.8 -2.07816688413836e-09
-244.7 -1.82147029617267e-09
-244.6 -1.55937328370219e-09
-244.5 -1.29225079380347e-09
-244.4 -1.02049173762885e-09
-244.3 -7.44498499421423e-10
-244.2 -4.64686414375901e-10
-244.1 -1.81483215818434e-10
-244 1.04671547759866e-10
-243.9 3.93327125219192e-10
-243.8 6.84022204179096e-10
-243.7 9.76285580598988e-10
-243.6 1.26963685575087e-09
-243.5 1.56358715974364e-09
-243.4 1.8576399006985e-09
-243.3 2.15129153861587e-09
-243.2 2.444032382916e-09
-243.1 2.7353474125782e-09
-243 3.02471711774715e-09
-242.9 3.31161836162013e-09
-242.8 3.59552526137476e-09
-242.7 3.87591008684501e-09
-242.6 4.15224417560197e-09
-242.5 4.42399886304728e-09
-242.4 4.69064642607917e-09
-242.3 4.95166103884596e-09
-242.2 5.20651973905825e-09
-242.1 5.45470340328946e-09
-242 5.6956977296553e-09
-241.9 5.92899422622571e-09
-241.8 6.15409120348832e-09
-241.7 6.37049476915035e-09
-241.6 6.57771982353647e-09
-241.5 6.77529105381343e-09
-241.4 6.9627439252479e-09
-241.3 7.13962566768341e-09
-241.2 7.30549625540334e-09
-241.1 7.45992937853226e-09
-241 7.60251340411555e-09
-240.9 7.73285232500802e-09
-240.8 7.85056669469702e-09
-240.7 7.9552945461824e-09
-240.6 8.04669229303692e-09
-240.5 8.12443561077476e-09
-240.4 8.1882202966632e-09
-240.3 8.23776310612401e-09
-240.2 8.27280256388514e-09
-240.1 8.29309974806161e-09
-240 8.29843904536604e-09
-239.9 8.28862887567432e-09
-239.8 8.26350238420061e-09
-239.7 8.22291809956787e-09
-239.6 8.16676055609636e-09
-239.5 8.09494087867122e-09
-239.4 8.00739732859347e-09
-239.3 7.90409580886499e-09
-239.2 7.78503032740757e-09
-239.1 7.65022341676969e-09
-239 7.49972650893082e-09
-238.9 7.33362026387324e-09
-238.8 7.15201485065444e-09
-238.7 6.95505017977939e-09
-238.6 6.74289608574164e-09
-238.5 6.51575245867475e-09
-238.4 6.27384932413091e-09
-238.3 6.0174468700821e-09
-238.2 5.74683542032051e-09
-238.1 5.46233535351841e-09
-238 5.1642969672944e-09
-237.9 4.85310028672184e-09
-237.8 4.52915481680609e-09
-237.7 4.19289923855125e-09
-237.6 3.84480104833177e-09
-237.5 3.48535614038245e-09
-237.4 3.11508833231882e-09
-237.3 2.73454883370128e-09
-237.2 2.34431565775812e-09
-237.1 1.94499297648648e-09
-237 1.53721041945476e-09
-236.9 1.12162231673579e-09
-236.8 6.98906886506417e-10
-236.7 2.69765367956406e-10
-236.6 -1.65078899743202e-10
-236.5 -6.04881451554142e-10
-236.4 -1.04887772280162e-09
-236.3 -1.49628412644819e-09
-236.2 -1.9462991802299e-09
-236.1 -2.39810468236738e-09
-236 -2.85086693445794e-09
-235.9 -3.30373801005011e-09
-235.8 -3.75585706729786e-09
-235.7 -4.20635170398906e-09
-235.6 -4.65433935314174e-09
-235.5 -5.09892871726234e-09
-235.4 -5.53922123926266e-09
-235.3 -5.97431260793711e-09
-235.2 -6.40329429580889e-09
-235.1 -6.82525512706346e-09
-235 -7.23928287320011e-09
-234.9 -7.64446587394779e-09
-234.8 -8.03989468091007e-09
-234.7 -8.42466372132587e-09
-234.6 -8.7978729792581e-09
-234.5 -9.15862969145168e-09
-234.4 -9.50605005503528e-09
-234.3 -9.83926094417847e-09
-234.2 -1.01574016327575e-08
-234.1 -1.04596255200282e-08
-234 -1.07451018562567e-08
-233.9 -1.10130174652106e-08
-233.8 -1.12625784603778e-08
-233.7 -1.14930119517408e-08
-233.6 -1.17035677399088e-08
-233.5 -1.18935199943817e-08
-233.4 -1.2062168912705e-08
-233.3 -1.2208842357258e-08
-233.2 -1.23328974664119e-08
-233.1 -1.24337222367926e-08
-233 -1.25107370733855e-08
-232.9 -1.25633963042303e-08
-232.8 -1.25911896564703e-08
-232.7 -1.25936436905419e-08
-232.6 -1.25703231893162e-08
-232.5 -1.2520832499044e-08
-232.4 -1.24448168189884e-08
-232.3 -1.2341963436683e-08
-232.2 -1.22120029058006e-08
-232.1 -1.20547101636812e-08
-232 -1.18699055856275e-08
-231.9 -1.16574559731538e-08
-231.8 -1.14172754734459e-08
-231.7 -1.11493264273766e-08
-231.6 -1.08536201435097e-08
-231.5 -1.05302175956199e-08
-231.4 -1.0179230041359e-08
-231.3 -9.80081955980521e-09
-231.2 -9.39519950574325e-09
-231.1 -8.96263487864437e-09
-231 -8.50344260443626e-09
-230.9 -8.01799172828293e-09
-230.8 -7.50670351672848e-09
-230.7 -6.97005146769734e-09
-230.6 -6.40856122698735e-09
-230.5 -5.8228104100403e-09
-230.4 -5.21342832792719e-09
-230.3 -4.58109561664197e-09
-230.2 -3.92654376895873e-09
-230.1 -3.25055456827116e-09
-230 -2.55395942400146e-09
-229.9 -1.83763860833668e-09
-229.8 -1.10252039422475e-09
-229.7 -3.49580094738995e-10
-229.6 4.20160995900679e-10
-229.5 1.2056367591807e-09
-229.4 2.0057375063683e-09
-229.3 2.81931132897053e-09
-229.2 3.64516554455492e-09
-229.1 4.48206823672216e-09
-229 5.32874988783385e-09
-228.9 6.18390510291097e-09
-228.8 7.0461944229311e-09
-228.7 7.91424622556554e-09
-228.6 8.78665871121129e-09
-228.5 9.66200197198757e-09
-228.4 1.05388201411833e-08
-228.3 1.14156336204596e-08
-228.2 1.22909413819328e-08
-228.1 1.31632233420843e-08
-228 1.40309428042735e-08
-227.9 1.4892548966453e-08
-227.8 1.57464794905248e-08
-227.7 1.65911631296077e-08
-227.6 1.74250224093295e-08
-227.5 1.82464763591033e-08
-227.4 1.90539432891966e-08
-227.3 1.984584360926e-08
-227.2 2.06206026838411e-08
-227.1 2.13766537202816e-08
-227 2.2112440684264e-08
-226.9 2.28264212381604e-08
-226.8 2.35170696972209e-08
-226.7 2.41828799985349e-08
-226.6 2.48223686776015e-08
-226.5 2.54340778472568e-08
-226.4 2.60165781736222e-08
-226.3 2.6568471843669e-08
-226.2 2.70883955189264e-08
-226.1 2.75750232698087e-08
-226 2.80270694849884e-08
-225.9 2.84432917502086e-08
-225.8 2.88224936908983e-08
-225.7 2.91635277729386e-08
-225.6 2.94652980559214e-08
-225.5 2.97267628932424e-08
-225.4 2.9946937573388e-08
-225.3 3.01248968967936e-08
-225.2 3.02597776826901e-08
-225.1 3.03507812003977e-08
-225 3.03971755195812e-08
-224.9 3.03982977740478e-08
-224.8 3.0353556333747e-08
-224.7 3.02624328797156e-08
-224.6 3.01244843768147e-08
-224.5 2.99393449392093e-08
-224.4 2.97067275836667e-08
-224.3 2.94264258658762e-08
-224.2 2.9098315395135e-08
-224.1 2.87223552228994e-08
-224 2.82985891008582e-08
-223.9 2.7827146604362e-08
-223.8 2.73082441172213e-08
-223.7 2.67421856740796e-08
-223.6 2.61293636567709e-08
-223.5 2.54702593412811e-08
-223.4 2.47654432921531e-08
-223.3 2.40155756014077e-08
-223.2 2.32214059692867e-08
-223.1 2.23837736243752e-08
-223 2.15036070809129e-08
-222.9 2.05819237313663e-08
-222.8 1.96198292726046e-08
-222.7 1.86185169642984e-08
-222.6 1.7579266718444e-08
-222.5 1.65034440192044e-08
-222.4 1.53924986725547e-08
-222.3 1.42479633855196e-08
-222.2 1.30714521750954e-08
-222.1 1.18646586072583e-08
-222 1.06293538667772e-08
-221.9 9.3673846588593e-09
-221.8 8.08067094398454e-09
-221.7 6.77120350759943e-09
-221.6 5.44104136666857e-09
-221.5 4.09230901540482e-09
-221.4 2.72719351282455e-09
-221.3 1.34794141509958e-09
-221.2 -4.31444439985966e-11
-221.1 -1.44370832094296e-09
-221 -2.85134507464333e-09
-220.9 -4.26360381872742e-09
-220.8 -5.67799170933545e-09
-220.7 -7.09197786354066e-09
-220.6 -8.50299740320052e-09
-220.5 -9.90845561873989e-09
-220.4 -1.13057322470703e-08
-220.3 -1.26921858575577e-08
-220.2 -1.40651583396673e-08
-220.1 -1.54219794856352e-08
-220 -1.67599716612493e-08
-219.9 -1.807645455756e-08
-219.8 -1.93687500160906e-08
-219.7 -2.06341869198738e-08
-219.6 -2.18701061424133e-08
-219.5 -2.30738655464447e-08
-219.4 -2.42428450241637e-08
-219.3 -2.53744515703936e-08
-219.2 -2.64661243799763e-08
-219.1 -2.75153399605054e-08
-219 -2.85196172513567e-08
-218.9 -2.94765227398329e-08
-218.8 -3.03836755651079e-08
-218.7 -3.12387526005431e-08
-218.6 -3.20394935048506e-08
-218.5 -3.27837057324936e-08
-218.4 -3.34692694936514e-08
-218.3 -3.40941426540239e-08
-218.2 -3.4656365564719e-08
-218.1 -3.51540658124516e-08
-218 -3.55854628802838e-08
-217.9 -3.59488727091566e-08
-217.8 -3.62427121505003e-08
-217.7 -3.64655033002694e-08
-217.6 -3.66158777048178e-08
-217.5 -3.6692580429129e-08
-217.4 -3.66944739780212e-08
-217.3 -3.66205420610825e-08
-217.2 -3.6469893192238e-08
-217.1 -3.62417641150185e-08
-217 -3.59355230447861e-08
-216.9 -3.55506727193798e-08
-216.8 -3.50868532498641e-08
-216.7 -3.45438447633071e-08
-216.6 -3.39215698297763e-08
-216.5 -3.32200956660138e-08
-216.4 -3.24396361085551e-08
-216.3 -3.15805533493618e-08
-216.2 -3.06433594273748e-08
-216.1 -2.96287174697395e-08
-216 -2.85374426768174e-08
-215.9 -2.73705030454806e-08
-215.8 -2.61290198255801e-08
-215.7 -2.48142677048875e-08
-215.6 -2.34276747182392e-08
-215.5 -2.19708218770454e-08
-215.4 -2.04454425157837e-08
-215.3 -1.88534213525597e-08
-215.2 -1.71967932612943e-08
-215.1 -1.54777417535873e-08
-215 -1.36985971688056e-08
-214.9 -1.18618345714532e-08
-214.8 -9.97007135540022e-09
-214.7 -8.02606455507263e-09
-214.6 -6.03270786424224e-09
-214.5 -3.99302836359363e-09
-214.4 -1.91018295879458e-09
-214.3 2.12545468653313e-10
-214.2 2.37175219495115e-09
-214.1 4.56391506853514e-09
-214 6.78539920165321e-09
-213.9 9.03246193447249e-09
-213.8 1.1301258066643e-08
-213.7 1.35878453506822e-08
-213.6 1.58881902409869e-08
-213.5 1.81981738917232e-08
-213.4 2.05135983962951e-08
-213.3 2.28301932605454e-08
-213.2 2.51436221013036e-08
-213.1 2.74494895613631e-08
-213 2.97433484314477e-08
-212.9 3.20207069692097e-08
-212.8 3.4277036404804e-08
-212.7 3.65077786220847e-08
-212.6 3.87083540039975e-08
-212.5 4.08741694302708e-08
-212.4 4.30006264150632e-08
-212.3 4.50831293717862e-08
-212.2 4.71170939919069e-08
-212.1 4.90979557241344e-08
-212 5.10211783400143e-08
-211.9 5.28822625715937e-08
-211.8 5.46767548064812e-08
-211.7 5.64002558253074e-08
-211.6 5.80484295662972e-08
-211.5 5.96170119013931e-08
-211.4 6.11018194081217e-08
-211.3 6.24987581211744e-08
-211.2 6.38038322474765e-08
-211.1 6.50131528283513e-08
-211 6.61229463322422e-08
-210.9 6.71295631613439e-08
-210.8 6.80294860554093e-08
-210.7 6.88193383759408e-08
-210.6 6.9495892253953e-08
-210.5 7.0056076584494e-08
-210.4 7.0496984851152e-08
-210.3 7.08158827638385e-08
-210.2 7.1010215693237e-08
-210.1 7.10776158854378e-08
-210 7.10159094404393e-08
-209.9 7.08231230383927e-08
-209.8 7.04974903976903e-08
-209.7 7.00374584492588e-08
-209.6 6.94416932117083e-08
-209.5 6.87090853523133e-08
-209.4 6.78387554191524e-08
-209.3 6.68300587301287e-08
-209.2 6.56825899050035e-08
-209.1 6.4396187027033e-08
-209 6.29709354212766e-08
-208.9 6.14071710371568e-08
-208.8 5.9705483423397e-08
-208.7 5.78667182840305e-08
-208.6 5.58919796047799e-08
-208.5 5.37826313397325e-08
-208.4 5.15402986488952e-08
-208.3 4.91668686778974e-08
-208.2 4.66644908718185e-08
-208.1 4.40355768158513e-08
-208 4.12827995962747e-08
-207.9 3.84090926759857e-08
-207.8 3.5417648279649e-08
-207.7 3.23119152843449e-08
-207.6 2.90955966124402e-08
-207.5 2.577264612427e-08
-207.4 2.23472650090966e-08
-207.3 1.88238976737082e-08
-207.2 1.52072271289269e-08
-207.1 1.15021698752198e-08
-207 7.71387028953828e-09
-206.9 3.84769451645449e-09
-206.8 -9.07761323849705e-11
-206.7 -4.09575226551219e-09
-206.6 -8.16124397965754e-09
-206.5 -1.22810689016316e-08
-206.4 -1.64488606961977e-08
-206.3 -2.0658078031097e-08
-206.2 -2.49020139894236e-08
-206.1 -2.91738059185875e-08
-206 -3.34664457041467e-08
-205.9 -3.77727904558443e-08
-205.8 -4.20855735922485e-08
-205.7 -4.63974163094649e-08
-205.6 -5.0700839418481e-08
-205.5 -5.49882755348e-08
-205.4 -5.92520816031425e-08
-205.3 -6.34845517391313e-08
-205.2 -6.7677930369032e-08
-205.1 -7.18244256478015e-08
-205 -7.59162231349031e-08
-204.9 -7.99454997065763e-08
-204.8 -8.39044376825059e-08
-204.7 -8.77852391441285e-08
-204.6 -9.15801404211271e-08
-204.5 -9.5281426722023e-08
-204.4 -9.88814468841572e-08
-204.3 -1.02372628217781e-07
-204.2 -1.05747491418433e-07
-204.1 -1.08998665521287e-07
-204 -1.12118902870686e-07
-203.9 -1.15101094077682e-07
-203.8 -1.17938282938007e-07
-203.7 -1.20623681282585e-07
-203.6 -1.23150683732432e-07
-203.5 -1.25512882329515e-07
-203.4 -1.27704081015007e-07
-203.3 -1.29718309926209e-07
-203.2 -1.31549839483335e-07
-203.1 -1.33193194237333e-07
-203 -1.34643166449925e-07
-202.9 -1.3589482937713e-07
-202.8 -1.36943550227661e-07
-202.7 -1.3778500276776e-07
-202.6 -1.38415179544306e-07
-202.5 -1.38830403698261e-07
-202.4 -1.3902734034095e-07
-202.3 -1.39003007465988e-07
-202.2 -1.38754786370198e-07
-202.1 -1.3828043155734e-07
-202 -1.37578080099053e-07
-201.9 -1.36646260428029e-07
-201.8 -1.35483900539146e-07
-201.7 -1.34090335574984e-07
-201.6 -1.32465314772974e-07
-201.5 -1.30609007752239e-07
-201.4 -1.28522010119121e-07
-201.3 -1.26205348371294e-07
-201.2 -1.23660484081387e-07
-201.1 -1.2088931734209e-07
-201 -1.17894189455786e-07
-200.9 -1.14677884852928e-07
-200.8 -1.11243632224542e-07
-200.7 -1.07595104855493e-07
-200.6 -1.03736420146391e-07
-200.5 -9.96721383133819e-08
-200.4 -9.54072602563677e-08
-200.3 -9.09472245876312e-08
-200.2 -8.62979038142524e-08
-200.1 -8.14655996691629e-08
-200 -7.64570375871786e-08
-199.9 -7.1279360323869e-08
-199.8 -6.59401207166646e-08
-199.7 -6.04472735891747e-08
-199.6 -5.48091668012745e-08
-199.5 -4.9034531449131e-08
-199.4 -4.31324712209573e-08
-199.3 -3.71124509159245e-08
-199.2 -3.09842841353039e-08
-199.1 -2.47581201565673e-08
-199 -1.84444300028305e-08
-198.9 -1.20539917216844e-08
-198.8 -5.59787488911467e-09
-198.7 9.12575644135718e-10
-198.6 7.46575674476322e-09
-198.5 1.40498247070281e-08
-198.4 2.06527136585562e-08
-198.3 2.72621546379654e-08
-198.2 3.38656953188854e-08
-198.1 4.04507203533801e-08
-198 4.70044723062531e-08
-197.9 5.35140731502191e-08
-197.8 5.99665462904551e-08
-197.7 6.63488390856186e-08
-197.6 7.26478458310305e-08
-197.5 7.88504311683731e-08
-197.4 8.49434538849552e-08
-197.3 9.09137910643457e-08
-197.2 9.67483625489763e-08
-197.1 1.02434155674176e-07
-197 1.07958250232007e-07
-196.9 1.1330784362226e-07
-196.8 1.18470276146991e-07
-196.7 1.23433056404103e-07
-196.6 1.28183886734645e-07
-196.5 1.32710688677741e-07
-196.4 1.370016283864e-07
-196.3 1.41045141956842e-07
-196.2 1.44829960623449e-07
-196.1 1.48345135771021e-07
-196 1.51580063715654e-07
-195.9 1.54524510205255e-07
-195.8 1.57168634590573e-07
-195.7 1.59503013617459e-07
-195.6 1.61518664791118e-07
-195.5 1.6320706926315e-07
-195.4 1.64560194192366e-07
-195.3 1.65570514530639e-07
-195.2 1.66231034185379e-07
-195.1 1.66535306510706e-07
-195 1.66477454079916e-07
-194.9 1.66052187692496e-07
-194.8 1.65254824569674e-07
-194.7 1.64081305693319e-07
-194.6 1.62528212243954e-07
-194.5 1.60592781094644e-07
-194.4 1.5827291931867e-07
-194.3 1.55567217670083e-07
-194.2 1.52474962997567e-07
-194.1 1.48996149553416e-07
-194 1.45131489160937e-07
-193.9 1.40882420205154e-07
-193.8 1.36251115413377e-07
-193.7 1.3124048839392e-07
-193.6 1.25854198903124e-07
-193.5 1.20096656812737e-07
-193.4 1.13973024751703e-07
-193.3 1.074892193985e-07
-193.2 1.00651911402297e-07
-193.1 9.34685239134407e-08
-193 8.59472297060485e-08
-192.9 7.80969468778623e-08
-192.8 6.99273331149112e-08
-192.7 6.14487785110167e-08
-192.6 5.2672396934698e-08
-192.5 4.36100159386107e-08
-192.4 3.4274165209279e-08
-192.3 2.46780635575447e-08
-192.2 1.48356044528621e-08
-192.1 4.7613401073048e-09
-192 -5.52953588208648e-09
-191.9 -1.60212073211909e-08
-191.8 -2.66972556227016e-08
-191.7 -3.75406814089719e-08
-191.6 -4.85339274939273e-08
-191.5 -5.9658903221321e-08
-191.4 -7.08970101337728e-08
-191.3 -8.22291689442033e-08
-191.2 -9.36358477784581e-08
-191.1 -1.05097091655112e-07
-191 -1.16592553165674e-07
-190.9 -1.28101524315644e-07
-190.8 -1.3960296948419e-07
-190.7 -1.51075559457492e-07
-190.6 -1.62497706488204e-07
-190.5 -1.7384760033088e-07
-190.4 -1.85103245200694e-07
-190.3 -1.96242497600302e-07
-190.2 -2.07243104957321e-07
-190.1 -2.18082745012534e-07
-190 -2.28739065896721e-07
-189.9 -2.39189726831806e-07
-189.8 -2.49412439389971e-07
-189.7 -2.59385009242361e-07
-189.6 -2.69085378327151e-07
-189.5 -2.78491667364924e-07
-189.4 -2.87582218647669e-07
-189.3 -2.96335639026097e-07
-189.2 -3.04730843018577e-07
-189.1 -3.12747095963609e-07
-189 -3.20364057136597e-07
-188.9 -3.27561822750586e-07
-188.8 -3.34320968759692e-07
-188.7 -3.40622593383162e-07
-188.6 -3.46448359267329e-07
-188.5 -3.51780535202208e-07
-188.4 -3.56602037309136e-07
-188.3 -3.60896469615592e-07
-188.2 -3.64648163933311e-07
-188.1 -3.67842218955873e-07
-188 -3.70464538492173e-07
-187.9 -3.72501868752639e-07
-187.8 -3.73941834605547e-07
-187.7 -3.74772974721586e-07
-187.6 -3.7498477552566e-07
-187.5 -3.74567703875981e-07
-187.4 -3.7351323839173e-07
-187.3 -3.71813899351934e-07
-187.2 -3.69463277089732e-07
-187.1 -3.66456058807952e-07
-187 -3.62788053743733e-07
-186.9 -3.58456216611993e-07
-186.8 -3.53458669259727e-07
-186.7 -3.47794720465446e-07
-186.6 -3.41464883820589e-07
-186.5 -3.34470893632394e-07
-186.4 -3.26815718790506e-07
-186.3 -3.18503574542577e-07
-186.2 -3.09539932127184e-07
-186.1 -2.99931526215664e-07
-186 -2.89686360117811e-07
-185.9 -2.78813708709905e-07
-185.8 -2.67324119047177e-07
-185.7 -2.55229408626579e-07
-185.6 -2.42542661269588e-07
-185.5 -2.29278220598786e-07
-185.4 -2.15451681086041e-07
-185.3 -2.01079876654312e-07
-185.2 -1.86180866819391e-07
-185.1 -1.7077392036228e-07
-185 -1.54879496527355e-07
-184.9 -1.38519223745993e-07
-184.8 -1.21715875889958e-07
-184.7 -1.04493346063472e-07
-184.6 -8.68766179476162e-08
-184.5 -6.88917347154739e-08
-184.4 -5.05657655411678e-08
-184.3 -3.19267697308008e-08
-184.2 -1.30037585081031e-08
-184.1 6.17334550755997e-09
-184 2.55737510883378e-08
-183.9 4.51658434028905e-08
-183.8 6.4917231187115e-08
-183.7 8.47947960237061e-08
-183.6 1.04764743668915e-07
-183.5 1.24792657360173e-07
-183.4 1.44843553033603e-07
-183.3 1.64881936375888e-07
-183.2 1.84871861630425e-07
-183.1 2.0477699207333e-07
-183 2.24560662070499e-07
-182.9 2.44185940622723e-07
-182.8 2.63615696301768e-07
-182.7 2.82812663476311e-07
-182.6 3.01739509722812e-07
-182.5 3.20358904312658e-07
-182.4 3.38633587663366e-07
-182.3 3.56526441638232e-07
-182.2 3.7400056057556e-07
-182.1 3.91019322925557e-07
-182 4.07546463370086e-07
-181.9 4.23546145297798e-07
-181.8 4.38983033504659e-07
-181.7 4.53822366987602e-07
-181.6 4.68030031696997e-07
-181.5 4.81572633111744e-07
-181.4 4.94417568499193e-07
-181.3 5.06533098720719e-07
-181.2 5.17888419442612e-07
-181.1 5.28453731611054e-07
-181 5.3820031104931e-07
-180.9 5.47100577034849e-07
-180.8 5.55128159713988e-07
-180.7 5.62257966211786e-07
-180.6 5.68466245295298e-07
-180.5 5.73730650448982e-07
-180.4 5.78030301221978e-07
-180.3 5.81345842708218e-07
-180.2 5.83659503021784e-07
-180.1 5.84955148631751e-07
-180 5.85218337422766e-07
-179.9 5.84436369349952e-07
-179.8 5.82598334559366e-07
-179.7 5.7969515884809e-07
-179.6 5.75719646341225e-07
-179.5 5.7066651926649e-07
-179.4 5.6453245471085e-07
-179.3 5.5731611824757e-07
-179.2 5.49018194326348e-07
-179.1 5.39641413323694e-07
-179 5.2919057515548e-07
-178.9 5.17672569358627e-07
-178.8 5.0509639155413e-07
-178.7 4.91473156209177e-07
-178.6 4.76816105621799e-07
-178.5 4.6114061505751e-07
-178.4 4.44464193973548e-07
-178.3 4.26806483272726e-07
-178.2 4.08189248535511e-07
-178.1 3.88636369185709e-07
-178 3.68173823552133e-07
-177.9 3.46829669795734e-07
-177.8 3.24634022679009e-07
-177.7 3.016190261619e-07
-177.6 2.77818821816033e-07
-177.5 2.53269513056809e-07
-177.4 2.28009125200698e-07
-177.3 2.02077561363005e-07
-177.2 1.75516554219374e-07
-177.1 1.48369613662368e-07
-177 1.20681970392603e-07
-176.9 9.25005154920831e-08
-176.8 6.38737360355895e-08
-176.7 3.48516468041873e-08
-176.6 5.48571817313588e-09
-176.5 -2.41711997453166e-08
-176.4 -5.40649566156131e-08
-176.3 -8.41401849522796e-08
-176.2 -1.14340386648219e-07
-176.1 -1.44608022845126e-07
-176 -1.74884607025366e-07
-175.9 -2.05110801196901e-07
-175.8 -2.35226515035228e-07
-175.7 -2.65171007838773e-07
-175.6 -2.94882993146905e-07
-175.5 -3.2430074586256e-07
-175.4 -3.53362211714504e-07
-175.3 -3.82005118887559e-07
-175.2 -4.10167091642545e-07
-175.1 -4.37785765741463e-07
-175 -4.64798905487381e-07
-174.9 -4.91144522182773e-07
-174.8 -5.1676099380455e-07
-174.7 -5.41587185688909e-07
-174.6 -5.6556257201423e-07
-174.5 -5.8862735786575e-07
-174.4 -6.10722601661564e-07
-174.3 -6.31790337715666e-07
-174.2 -6.51773698710273e-07
-174.1 -6.70617037846614e-07
-174 -6.88266050440661e-07
-173.9 -7.0466789472796e-07
-173.8 -7.19771311639885e-07
-173.7 -7.33526743312126e-07
-173.6 -7.4588645008521e-07
-173.5 -7.56804625756249e-07
-173.4 -7.66237510840946e-07
-173.3 -7.741435036052e-07
-173.2 -7.8048326862638e-07
-173.1 -7.85219842645567e-07
-173 -7.88318737473739e-07
-172.9 -7.8974803971702e-07
-172.8 -7.89478507088732e-07
-172.7 -7.87483661079099e-07
-172.6 -7.83739875756997e-07
-172.5 -7.78226462482226e-07
-172.4 -7.70925750311271e-07
-172.3 -7.61823161884521e-07
-172.2 -7.50907284588407e-07
-172.1 -7.38169936791801e-07
-172 -7.23606228962477e-07
-171.9 -7.0721461947622e-07
-171.8 -6.88996964938541e-07
-171.7 -6.68958564846648e-07
-171.6 -6.47108200427539e-07
-171.5 -6.23458167496685e-07
-171.4 -5.98024303190786e-07
-171.3 -5.70826006437544e-07
-171.2 -5.41886252035186e-07
-171.1 -5.11231598224704e-07
-171 -4.7889218764834e-07
-170.9 -4.44901741598782e-07
-170.8 -4.09297547474768e-07
-170.7 -3.72120439370431e-07
-170.6 -3.33414771737545e-07
-170.5 -2.93228386072054e-07
-170.4 -2.51612570588666e-07
-170.3 -2.0862201286001e-07
-170.2 -1.6431474540973e-07
-170.1 -1.18752084262047e-07
-170 -7.19985604635833e-08
-169.9 -2.41218446067237e-08
-169.8 2.48073356026165e-08
-169.7 7.47152846762364e-08
-169.6 1.25525435503522e-07
-169.5 1.77158452255695e-07
-169.4 2.29532339936276e-07
-169.3 2.82562560465676e-07
-169.2 3.36162155173928e-07
-169.1 3.90241873561688e-07
-169 4.44710308175821e-07
-168.9 4.99474035432206e-07
-168.8 5.54437762204742e-07
-168.7 6.09504477986141e-07
-168.6 6.64575612412787e-07
-168.5 7.19551197932862e-07
-168.4 7.74330037384134e-07
-168.3 8.28809876235149e-07
-168.2 8.82887579231341e-07
-168.1 9.36459311175515e-07
-168 9.89420721560546e-07
-167.9 1.04166713276084e-06
-167.8 1.09309373147821e-06
-167.7 1.14359576312729e-06
-167.6 1.19306872883576e-06
-167.5 1.24140858472477e-06
-167.4 1.28851194312622e-06
-167.3 1.33427627538491e-06
-167.2 1.37860011588523e-06
-167.1 1.42138326693535e-06
-167 1.46252700413413e-06
-166.9 1.50193428184057e-06
-166.8 1.5395099383593e-06
-166.7 1.57516090045117e-06
-166.6 1.60879638677341e-06
-166.5 1.64032810985037e-06
-166.4 1.66967047617274e-06
-166.3 1.69674078402135e-06
-166.2 1.72145941860971e-06
-166.1 1.74375004413917e-06
-166 1.76353979236031e-06
-165.9 1.78075944723529e-06
-165.8 1.79534362529714e-06
-165.7 1.8072309513047e-06
-165.6 1.81636422879485e-06
-165.5 1.8226906051378e-06
-165.4 1.82616173070587e-06
-165.3 1.82673391177199e-06
-165.2 1.82436825676011e-06
-165.1 1.81903081547758e-06
-165 1.81069271096684e-06
-164.9 1.79933026362312e-06
-164.8 1.78492510723414e-06
-164.7 1.76746429660835e-06
-164.6 1.74694040646933e-06
-164.5 1.72335162130592e-06
-164.4 1.69670181588042e-06
-164.3 1.6670006261106e-06
-164.2 1.63426351005533e-06
-164.1 1.59851179874882e-06
-164 1.55977273664368e-06
-163.9 1.51807951143959e-06
-163.8 1.47347127309111e-06
-163.7 1.42599314180575e-06
-163.6 1.37569620486169e-06
-163.5 1.32263750209311e-06
-163.4 1.26687999991052e-06
-163.3 1.20849255374334e-06
-163.2 1.14754985881219e-06
-163.1 1.08413238915922e-06
-163 1.01832632488613e-06
-162.9 9.50223467570915e-07
-162.8 8.79921143856697e-07
-162.7 8.07522097228e-07
-162.6 7.33134368012738e-07
-162.5 6.56871161670815e-07
-162.4 5.78850705453466e-07
-162.3 4.9919609354065e-07
-162.2 4.18035120787205e-07
-162.1 3.35500105231951e-07
-162 2.5172769954741e-07
-161.9 1.66858691631357e-07
-161.8 8.10377945648551e-08
-161.7 -5.58657381519449e-09
-161.6 -9.28625214577003e-08
-161.5 -1.80634922458905e-07
-161.4 -2.68745666926625e-07
-161.3 -3.5703392000749e-07
-161.2 -4.45336389715257e-07
-161.1 -5.33487603176369e-07
-161 -6.21320190887545e-07
-160.9 -7.08665178559149e-07
-160.8 -7.95352286097643e-07
-160.7 -8.81210233260515e-07
-160.6 -9.66067051497729e-07
-160.5 -1.04975040147512e-06
-160.4 -1.13208789575715e-06
-160.3 -1.21290742610917e-06
-160.2 -1.29203749486296e-06
-160.1 -1.36930754977366e-06
-160 -1.44454832178123e-06
-159.9 -1.51759216507614e-06
-159.8 -1.58827339885556e-06
-159.7 -1.65642865014476e-06
-159.6 -1.72189719704731e-06
-159.5 -1.7845213117779e-06
-159.4 -1.84414660282264e-06
-159.3 -1.90062235556437e-06
-159.2 -1.95380187070361e-06
-159.1 -2.0035427998008e-06
-159 -2.04970747726098e-06
-158.9 -2.09216324807975e-06
-158.8 -2.13078279066689e-06
-158.7 -2.16544443406464e-06
-158.6 -2.19603246887768e-06
-158.5 -2.2224374512347e-06
-158.4 -2.24455649910491e-06
-158.3 -2.26229358029748e-06
-158.2 -2.27555979147869e-06
-158.1 -2.28427362754864e-06
-158 -2.28836124072891e-06
-157.9 -2.28775668872246e-06
-157.8 -2.28240217131911e-06
-157.7 -2.27224825483295e-06
-157.6 -2.25725408377231e-06
-157.5 -2.23738757915909e-06
-157.4 -2.21262562293093e-06
-157.3 -2.1829542278786e-06
-157.2 -2.14836869259049e-06
-157.1 -2.10887374089721e-06
-157 -2.06448364533175e-06
-156.9 -2.015222334144e-06
-156.8 -1.96112348143357e-06
-156.7 -1.90223057999045e-06
-156.6 -1.83859699646053e-06
-156.5 -1.77028600848095e-06
-156.4 -1.69737082345994e-06
-156.3 -1.61993457870581e-06
-156.2 -1.53807032264144e-06
-156.1 -1.45188097687288e-06
-156 -1.36147927891365e-06
-155.9 -1.26698770540088e-06
-155.8 -1.16853837567399e-06
-155.7 -1.06627293562226e-06
-155.6 -9.60342421744141e-07
-155.5 -8.50907105398013e-07
-155.4 -7.38136317261585e-07
-155.3 -6.22208252055218e-07
-155.2 -5.033097536229e-07
-155.1 -3.81636080503437e-07
-155 -2.57390652163554e-07
-154.9 -1.30784776103976e-07
-154.8 -2.03735608907921e-09
-154.7 1.28625418209669e-07
-154.6 2.60970399826666e-07
-154.5 3.94757831002121e-07
-154.4 5.29741707160193e-07
-154.3 6.65670157917317e-07
-154.2 8.02285844633794e-07
-154.1 9.39326373983231e-07
-154 1.07652472697631e-06
-153.9 1.21360970283783e-06
-153.8 1.35030637709916e-06
-153.7 1.48633657323167e-06
-153.6 1.62141934711184e-06
-153.5 1.75527148357347e-06
-153.4 1.88760800426924e-06
-153.3 2.01814268603104e-06
-153.2 2.14658858888679e-06
-153.1 2.27265859286131e-06
-153 2.39606594265935e-06
-152.9 2.51652479930119e-06
-152.8 2.63375079775477e-06
-152.7 2.74746160958306e-06
-152.6 2.8573775096021e-06
-152.5 2.96322194552306e-06
-152.4 3.06472210953154e-06
-152.3 3.16160951073861e-06
-152.2 3.25362054742147e-06
-152.1 3.34049707795653e-06
-152 3.42198698933486e-06
-151.9 3.49784476213854e-06
-151.8 3.56783203084766e-06
-151.7 3.63171813834034e-06
-151.6 3.68928068344342e-06
-151.5 3.74030606038826e-06
-151.4 3.78458998902567e-06
-151.3 3.82193803465528e-06
-151.2 3.85216611632827e-06
-151.1 3.87510100248854e-06
-151 3.8905807928253e-06
-150.9 3.89845538522069e-06
-150.8 3.89858692668867e-06
-150.7 3.89085024721658e-06
-150.6 3.87513327543807e-06
-150.5 3.85133743508556e-06
-150.4 3.81937802119275e-06
-150.3 3.77918455504155e-06
-150.2 3.73070111687442e-06
-150.1 3.67388665542204e-06
-150 3.608715273327e-06
-149.9 3.53517648757757e-06
-149.8 3.45327546410095e-06
-149.7 3.36303322570285e-06
-149.6 3.26448683257999e-06
-149.5 3.1576895346738e-06
-149.4 3.042710895177e-06
-149.3 2.91963688455077e-06
-149.2 2.7885699444574e-06
-149.1 2.64962902106275e-06
-149 2.50294956721398e-06
-148.9 2.34868351305061e-06
-148.8 2.18699920466159e-06
-148.7 2.01808131045652e-06
-148.6 1.84213069497711e-06
-148.5 1.65936425993281e-06
-148.4 1.47001475230534e-06
-148.3 1.27433053942711e-06
-148.2 1.07257535100133e-06
-148.1 8.65027988094112e-07
-148 6.51981999193219e-07
-147.9 4.33745323492525e-07
-147.8 2.10639901626572e-07
-147.7 -1.69987458545827e-08
-147.6 -2.48821971913929e-07
-147.5 -4.84468487936748e-07
-147.4 -7.23564879631262e-07
-147.3 -9.65726153364867e-07
-147.2 -1.21055631231368e-06
-147.1 -1.45764896173694e-06
-147 -1.70658794262203e-06
-146.9 -1.95694799288046e-06
-146.8 -2.20829543521075e-06
-146.7 -2.46018889067994e-06
-146.6 -2.71218001701283e-06
-146.5 -2.96381427051579e-06
-146.4 -3.21463169050164e-06
-146.3 -3.4641677050223e-06
-146.2 -3.7119539566582e-06
-146.1 -3.95751914705686e-06
-146 -4.2003898988587e-06
-145.9 -4.4400916335948e-06
-145.8 -4.676149464091e-06
-145.7 -4.90808909986361e-06
-145.6 -5.13543776394569e-06
-145.5 -5.35772511953845e-06
-145.4 -5.57448420484085e-06
-145.3 -5.7852523743712e-06
-145.2 -5.98957224505803e-06
-145.1 -6.18699264534408e-06
-145 -6.37706956551637e-06
-144.9 -6.55936710744752e-06
-144.8 -6.73345843190917e-06
-144.7 -6.89892670159655e-06
-144.6 -7.05536601798542e-06
-144.5 -7.20238235012772e-06
-144.4 -7.33959445348094e-06
-144.3 -7.46663477685853e-06
-144.2 -7.58315035558428e-06
-144.1 -7.68880368893335e-06
-144 -7.7832735999454e-06
-143.9 -7.86625607570244e-06
-143.8 -7.93746508617453e-06
-143.7 -7.99663337975107e-06
-143.6 -8.04351325359371e-06
-143.5 -8.07787729696904e-06
-143.4 -8.09951910574548e-06
-143.3 -8.10825396626862e-06
-143.2 -8.10391950686323e-06
-143.1 -8.0863763152478e-06
-143 -8.05550852018924e-06
-142.9 -8.01122433577049e-06
-142.8 -7.95345656669342e-06
-142.7 -7.88216307309203e-06
-142.6 -7.79732719338791e-06
-142.5 -7.69895812378013e-06
-142.4 -7.58709125302576e-06
-142.3 -7.46178845123468e-06
-142.2 -7.32313831147309e-06
-142.1 -7.17125634304475e-06
-142 -7.0062851153959e-06
-141.9 -6.82839435167123e-06
-141.8 -6.63778097103109e-06
-141.7 -6.43466907892767e-06
-141.6 -6.2193099046263e-06
-141.5 -5.99198168535117e-06
-141.4 -5.75298949652827e-06
-141.3 -5.50266502769615e-06
-141.2 -5.24136630375395e-06
-141.1 -4.96947735131717e-06
-141 -4.6874078100553e-06
-140.9 -4.3955924889897e-06
-140.8 -4.09449086783703e-06
-140.7 -3.78458654359073e-06
-140.6 -3.46638662264248e-06
-140.5 -3.14042105885499e-06
-140.4 -2.80724193810831e-06
-140.3 -2.46742270995312e-06
-140.2 -2.12155736711574e-06
-140.1 -1.77025957371161e-06
-140 -1.41416174313526e-06
-139.9 -1.05391406670658e-06
-139.8 -6.90183494263531e-07
-139.7 -3.23652668001809e-07
-139.6 4.49811890288509e-08
-139.5 4.15007428254334e-07
-139.4 7.85703173107614e-07
-139.3 1.1563345570331e-06
-139.2 1.52615800013185e-06
-139.1 1.89442152251474e-06
-139 2.26036609233198e-06
-138.9 2.62322700635143e-06
-138.8 2.9822353008647e-06
-138.7 3.33661919060981e-06
-138.6 3.68560553331203e-06
-138.5 4.0284213173609e-06
-138.4 4.36429517006119e-06
-138.3 4.69245888381961e-06
-138.2 5.01214895755671e-06
-138.1 5.32260815056551e-06
-138 5.62308704597504e-06
-137.9 5.91284562091795e-06
-137.8 6.19115482044737e-06
-137.7 6.45729813219905e-06
-137.6 6.71057315875104e-06
-137.5 6.95029318459418e-06
-137.4 7.17578873459398e-06
-137.3 7.38640912079636e-06
-137.2 7.58152397440817e-06
-137.1 7.76052475976748e-06
-137 7.92282626710822e-06
-136.9 8.06786808092009e-06
-136.8 8.19511602070694e-06
-136.7 8.30406355095477e-06
-136.6 8.39423315713594e-06
-136.5 8.46517768459686e-06
-136.4 8.51648163720417e-06
-136.3 8.54776243265856e-06
-136.2 8.55867161142594e-06
-136.1 8.54889599628254e-06
-136 8.51815879952449e-06
-135.9 8.46622067495222e-06
-135.8 8.39288071180677e-06
-135.7 8.29797736790804e-06
-135.6 8.18138933932454e-06
-135.5 8.04303636398978e-06
-135.4 7.88287995677273e-06
-135.3 7.70092407360757e-06
-135.2 7.49721570239253e-06
-135.1 7.27184537847765e-06
-135 7.02494762267721e-06
-134.9 6.75670129986444e-06
-134.8 6.46732989633318e-06
-134.7 6.15710171424363e-06
-134.6 5.82632998160734e-06
-134.5 5.47537287640882e-06
-134.4 5.10463346360912e-06
-134.3 4.71455954392822e-06
-134.2 4.30564341345979e-06
-134.1 3.87842153333217e-06
-134 3.43347410879338e-06
-133.9 2.9714245772663e-06
-133.8 2.49293900509056e-06
-133.7 1.99872539284242e-06
-133.6 1.48953288930002e-06
-133.5 9.66150914301123e-07
-133.4 4.29408190921329e-07
-133.3 -1.19828312416161e-07
-133.2 -6.80654529103655e-07
-133.1 -1.25213052980398e-06
-133 -1.83328184503009e-06
-132.9 -2.42310087349545e-06
-132.8 -3.02054837469452e-06
-132.7 -3.62455504398658e-06
-132.6 -4.23402316827029e-06
-132.5 -4.84782836015202e-06
-132.4 -5.46482136832773e-06
-132.3 -6.08382996171709e-06
-132.2 -6.70366088470929e-06
-132.1 -7.32310188070368e-06
-132 -7.940923780955e-06
-131.9 -8.55588265556242e-06
-131.8 -9.1667220232758e-06
-131.7 -9.77217511662995e-06
-131.6 -1.037096719876e-05
-131.5 -1.09618179280981e-05
-131.4 -1.15434437670043e-05
-131.3 -1.21145604302418e-05
-131.2 -1.26738853690714e-05
-131.1 -1.32201402866103e-05
-131 -1.37520536799756e-05
-130.9 -1.426836340462e-05
-130.8 -1.47678192561553e-05
-130.7 -1.52491855648607e-05
-130.6 -1.57112437979767e-05
-130.5 -1.61527951648055e-05
-130.4 -1.65726632195572e-05
-130.3 -1.69696964568162e-05
-130.2 -1.73427708944459e-05
-130.1 -1.76907926386951e-05
-130 -1.80127004262368e-05
-129.9 -1.83074681378349e-05
-129.8 -1.85741072783178e-05
-129.7 -1.8811669417527e-05
-129.6 -1.90192485869112e-05
-129.5 -1.91959836264443e-05
-129.4 -1.93410604765724e-05
-129.3 -1.94537144099243e-05
-129.2 -1.95332321975623e-05
-129.1 -1.95789542046106e-05
-129 -1.9590276410155e-05
-128.9 -1.95666523463933e-05
-128.8 -1.95075949520941e-05
-128.7 -1.94126783355284e-05
-128.6 -1.92815394421404e-05
-128.5 -1.91138796223491e-05
-128.4 -1.89094660950003e-05
-128.3 -1.86681333021315e-05
-128.2 -1.83897841508631e-05
-128.1 -1.80743911383951e-05
-128 -1.77219973562555e-05
-127.9 -1.73327173701363e-05
-127.8 -1.69067379718411e-05
-127.7 -1.64443188000714e-05
-127.6 -1.59457928269927e-05
-127.5 -1.541156670774e-05
-127.4 -1.48421209902524e-05
-127.3 -1.42380101830648e-05
-127.2 -1.35998626789314e-05
-127.1 -1.29283805324082e-05
-127 -1.22243390897832e-05
-126.9 -1.14885864700122e-05
-126.8 -1.07220428955908e-05
-126.7 -9.92569987257492e-06
-126.6 -9.10061921924909e-06
-126.5 -8.24793194322965e-06
-126.4 -7.36883696709017e-06
-126.3 -6.46459970289278e-06
-126.2 -5.53655047631413e-06
-126.1 -4.58608280136033e-06
-126 -3.61465150697428e-06
-125.9 -2.62377071714892e-06
-125.8 -1.61501168647214e-06
-125.7 -5.90000493340944e-07
-125.6 4.49584406604706e-07
-125.5 1.50201476396635e-06
-125.4 2.56551525281721e-06
-125.3 3.6382663181967e-06
-125.2 4.71840715008166e-06
-125.1 5.80403877974372e-06
-125 6.89322729410267e-06
-124.9 7.98400716339114e-06
-124.8 9.07438467715576e-06
-124.7 1.0162341483336e-05
-124.6 1.12458382248845e-05
-124.5 1.23228182681211e-05
-124.4 1.33912115167509e-05
-124.3 1.44489383052204e-05
-124.2 1.54939133648424e-05
-124.1 1.65240498558793e-05
-124 1.75372634585542e-05
-123.9 1.85314765157385e-05
-123.8 1.95046222198618e-05
-123.7 2.04546488364007e-05
-123.6 2.13795239561162e-05
-123.5 2.22772387680495e-05
-123.4 2.3145812345127e-05
-123.3 2.39832959340881e-05
-123.2 2.47877772413223e-05
-123.1 2.55573847060937e-05
-123 2.62902917525332e-05
-122.9 2.69847210117006e-05
-122.8 2.76389485049544e-05
-122.7 2.82513077798216e-05
-122.6 2.88201939895257e-05
-122.5 2.93440679073226e-05
-122.4 2.98214598667932e-05
-122.3 3.02509736192674e-05
-122.2 3.06312900995885e-05
-122.1 3.0961171091489e-05
-122 3.12394627839203e-05
-121.9 3.14650992097734e-05
-121.8 3.16371055585403e-05
-121.7 3.17546013545934e-05
-121.6 3.18168034929094e-05
-121.5 3.18230291242317e-05
-121.4 3.17726983818473e-05
-121.3 3.16653369423593e-05
-121.2 3.15005784130541e-05
-121.1 3.12781665387034e-05
-121 3.09979572208941e-05
-120.9 3.06599203432547e-05
-120.8 3.02641413962354e-05
-120.7 2.98108228954055e-05
-120.6 2.93002855875561e-05
-120.5 2.87329694392347e-05
-120.4 2.81094344026901e-05
-120.3 2.74303609545803e-05
-120.2 2.6696550403174e-05
-120.1 2.59089249601789e-05
-120 2.50685275737385e-05
-119.9 2.41765215195621e-05
-119.8 2.32341897475917e-05
-119.7 2.22429339820527e-05
-119.6 2.12042735731959e-05
-119.5 2.01198440995055e-05
-119.4 1.89913957196225e-05
-119.3 1.78207912737213e-05
-119.2 1.66100041345687e-05
-119.1 1.53611158089909e-05
-119 1.40763132909849e-05
-118.9 1.2757886168215e-05
-118.8 1.14082234841514e-05
-118.7 1.00298103586258e-05
-118.6 8.62522437009272e-06
-118.5 7.19713170341175e-06
-118.4 5.74828306747828e-06
-118.3 4.28150938755419e-06
-118.2 2.79971727766314e-06
-118.1 1.3058842989294e-06
-118 -1.96945989752263e-07
-117.9 -1.70566918182451e-06
-117.8 -3.21712536656482e-06
-117.7 -4.72810465809441e-06
-117.6 -6.23535290153948e-06
-117.5 -7.73557754751397e-06
-117.4 -9.2254536856324e-06
-117.3 -1.0701630227312e-05
-117.2 -1.21607362276874e-05
-117.1 -1.35993873360385e-05
-117 -1.50141923637247e-05
-116.9 -1.64017599582288e-05
-116.8 -1.77587053715357e-05
-116.7 -1.90816573107199e-05
-116.6 -2.03672648582728e-05
-116.5 -2.16122044493886e-05
-116.4 -2.28131868931256e-05
-116.3 -2.39669644240901e-05
-116.2 -2.50703377710334e-05
-116.1 -2.6120163228526e-05
-116 -2.71133597176685e-05
-115.9 -2.8046915821618e-05
-115.8 -2.89178967815562e-05
-115.7 -2.97234514385986e-05
-115.6 -3.04608191070417e-05
-115.5 -3.11273363642771e-05
-115.4 -3.17204437426525e-05
-115.3 -3.2237692308548e-05
-115.2 -3.26767501139493e-05
-115.1 -3.30354085058415e-05
-115 -3.33115882788237e-05
-114.9 -3.35033456564466e-05
-114.8 -3.36088780869111e-05
-114.7 -3.36265298389308e-05
-114.6 -3.35547973837584e-05
-114.5 -3.33923345496029e-05
-114.4 -3.31379574349216e-05
-114.3 -3.27906490673638e-05
-114.2 -3.23495637954576e-05
-114.1 -3.18140314004868e-05
-114 -3.11835609163828e-05
-113.9 -3.04578441458681e-05
-113.8 -2.96367588615287e-05
-113.7 -2.87203716809623e-05
-113.6 -2.77089406056461e-05
-113.5 -2.66029172136984e-05
-113.4 -2.54029484972551e-05
-113.3 -2.41098783357705e-05
-113.2 -2.27247485971521e-05
-113.1 -2.12487998592727e-05
-113 -1.96834717450601e-05
-112.9 -1.80304028650394e-05
-112.8 -1.62914303619091e-05
-112.7 -1.44685890524476e-05
-112.6 -1.25641101627953e-05
-112.5 -1.05804196539109e-05
-112.4 -8.52013613478376e-06
-112.3 -6.38606836177477e-06
-112.2 -4.18121232326695e-06
-112.1 -1.90874790962933e-06
-112 4.27964830669541e-07
-111.9 2.82538984711879e-06
-111.8 5.2798196528609e-06
-111.7 7.78738029663465e-06
-111.6 1.03440367367096e-05
-111.5 1.29455986116876e-05
-111.4 1.55877264021778e-05
-111.3 1.82659379764784e-05
-111.2 2.09756155125328e-05
-111.1 2.37120127875592e-05
-111 2.64702628258927e-05
-110.9 2.92453858947263e-05
-110.8 3.203229783659e-05
-110.7 3.48258187265747e-05
-110.6 3.76206818414838e-05
-110.5 4.04115429272893e-05
-110.4 4.31929897504745e-05
-110.3 4.59595519180756e-05
-110.2 4.87057109504757e-05
-110.1 5.14259105902763e-05
-110 5.4114567329858e-05
-109.9 5.67660811395622e-05
-109.8 5.93748463777629e-05
-109.7 6.1935262863474e-05
-109.6 6.44417470915332e-05
-109.5 6.68887435698422e-05
-109.4 6.9270736257603e-05
-109.3 7.15822600829966e-05
-109.2 7.3817912518284e-05
-109.1 7.59723651898864e-05
-109 7.80403755006161e-05
-108.9 8.00167982408827e-05
-108.8 8.18965971653979e-05
-108.7 8.3674856511641e-05
-108.6 8.53467924361292e-05
-108.5 8.69077643443681e-05
-108.4 8.835328609023e-05
-108.3 8.96790370204305e-05
-108.2 9.08808728397428e-05
-108.1 9.1954836272606e-05
-108 9.28971674968516e-05
-107.9 9.37043143253873e-05
-107.8 9.4372942111846e-05
-107.7 9.48999433564193e-05
-107.6 9.52824469883702e-05
-107.5 9.55178273020296e-05
-107.4 9.56037125234565e-05
-107.3 9.55379929853577e-05
-107.2 9.53188288883368e-05
-107.1 9.49446576270605e-05
-107 9.44142006605042e-05
-106.9 9.37264699060576e-05
-106.8 9.28807736379439e-05
-106.7 9.18767218711227e-05
-106.6 9.07142312126159e-05
-106.5 8.9393529163007e-05
-106.4 8.79151578517257e-05
-106.3 8.62799771906349e-05
-106.2 8.44891674313835e-05
-106.1 8.25442311129818e-05
-106 8.04469943870873e-05
-105.9 7.81996077095612e-05
-105.8 7.58045458879668e-05
-105.7 7.32646074758262e-05
-105.6 7.05829135056353e-05
-105.5 6.77629055538503e-05
-105.4 6.4808343132306e-05
-105.3 6.1723300401799e-05
-105.2 5.85121622048731e-05
-105.1 5.51796194161681e-05
-105 5.17306636100444e-05
-104.9 4.81705810465631e-05
-104.8 4.45049459782907e-05
-104.7 4.07396132817955e-05
-104.6 3.68807104191224e-05
-104.5 3.29346287359551e-05
-104.4 2.89080141046067e-05
-104.3 2.48077569214182e-05
-104.2 2.06409814695834e-05
-104.1 1.6415034659855e-05
-104 1.21374741630229e-05
-103.9 7.81605594948188e-06
-103.8 3.45872125262482e-06
-103.7 -9.26417025798522e-07
-103.6 -5.33108844882651e-06
-103.5 -9.74687969503323e-06
-103.4 -1.41652497046285e-05
-103.3 -1.85775452973351e-05
-103.2 -2.29750172371723e-05
-103.1 -2.73488367180076e-05
-103 -3.16901122425073e-05
-102.9 -3.5989906865921e-05
-102.8 -4.02392557749808e-05
-102.7 -4.44291841710803e-05
-102.6 -4.85507254258351e-05
-102.5 -5.25949394761064e-05
-102.4 -5.65529314246004e-05
-102.3 -6.04158703112479e-05
-102.2 -6.41750080197075e-05
-102.1 -6.78216982825423e-05
-102 -7.13474157478848e-05
-101.9 -7.4743775069734e-05
-101.8 -7.80025499834267e-05
-101.7 -8.1115692327291e-05
-101.6 -8.40753509710269e-05
-101.5 -8.68738906109701e-05
-101.4 -8.9503910392084e-05
-101.3 -9.19582623162841e-05
-101.2 -9.42300693965476e-05
-101.1 -9.63127435161792e-05
-101 -9.82000029526135e-05
-100.9 -9.98858895252215e-05
-100.8 -0.000101364785326762
-100.7 -0.000102631428998378
-100.6 -0.000103680931508385
-100.5 -0.000104508791395522
-100.4 -0.000105110909437873
-100.3 -0.000105483602709246
-100.2 -0.000105623617985523
-100.1 -0.000105528144464257
-100 -0.000105194825761655
-99.9 -0.000104621771152073
-99.8 -0.000103807566016161
-99.7 -0.000102751281464943
-99.6 -0.000101452483108318
-99.5 -9.99112389377864e-05
-99.4 -9.81281262945503e-05
-99.3 -9.61042378956286e-05
-99.2 -9.38411868921442e-05
-99.1 -9.13411109355607e-05
-99 -8.86066752293319e-05
-98.9 -8.56410745451865e-05
-98.8 -8.24480341850986e-05
-98.7 -7.90318098718878e-05
-98.6 -7.53971865533495e-05
-98.5 -7.15494761068354e-05
-98.4 -6.74945139332746e-05
-98.3 -6.32386544317559e-05
-98.2 -5.87887653479648e-05
-98.1 -5.41522209919934e-05
-98 -4.9336894323303e-05
-97.9 -4.43511479029192e-05
-97.8 -3.92038237152736e-05
-97.7 -3.39042318644682e-05
-97.6 -2.84621381521243e-05
-97.5 -2.28877505463814e-05
-97.4 -1.71917045540333e-05
-97.3 -1.13850475102175e-05
-97.2 -5.47922180250416e-06
-97.1 5.1395295132988e-07
-97 6.58229875013542e-06
-96.9 1.27132990567056e-05
-96.8 1.88941196190445e-05
-96.7 2.51116302366847e-05
-96.6 3.13524274407922e-05
-96.5 3.76028580544829e-05
-96.4 4.38490435974836e-05
-96.3 5.00769054970358e-05
-96.2 5.62721910647426e-05
-96.1 6.24205001969214e-05
-96 6.85073127539406e-05
-95.9 7.45180165720007e-05
-95.8 8.04379360588677e-05
-95.7 8.62523613231902e-05
-95.6 9.19465777852308e-05
-95.5 9.75058962151253e-05
-95.4 0.000102915683143154
-95.3 0.000108161391584967
-95.2 0.000113228592023281
-95.1 0.000118103003586183
-95 0.000122770525361001
-94.9 0.000127217267781513
-94.8 0.000131429584025278
-94.7 0.000135394101356985
-94.6 0.000139097752352892
-94.5 0.000142527805940815
-94.4 0.000145671898189541
-94.3 0.000148518062781187
-94.2 0.000151054761099695
-94.1 0.000153270911868534
-94 0.000155155920270681
-93.9 0.000156699706484032
-93.8 0.000157892733565706
-93.7 0.000158726034619062
-93.6 0.000159191239177827
-93.5 0.000159280598742359
-93.4 0.00015898701140396
-93.3 0.000158304045494033
-93.2 0.000157225962196055
-93.1 0.000155747737059519
-93 0.000153865080356414
-92.9 0.000151574456222322
-92.8 0.000148873100525857
-92.7 0.000145759037411992
-92.6 0.000142231094466718
-92.5 0.000138288916452551
-92.4 0.00013393297756661
-92.3 0.000129164592175275
-92.2 0.00012398592398191
-92.1 0.000118399993586675
-92 0.000112410684400149
-91.9 0.000106022746875288
-91.8 9.9241801025136e-05
-91.7 9.20743371967291e-05
-91.6 8.45277150747723e-05
-91.5 7.66101608918483e-05
-91.4 6.83307628252598e-05
-91.3 5.96994645639897e-05
-91.2 5.07270570327468e-05
-91.1 4.14251682636267e-05
-91 3.18062514095411e-05
-90.9 2.18835708972695e-05
-90.8 1.16711867217377e-05
-90.7 1.18393688693443e-06
-90.6 -9.56258199726553e-06
-90.5 -2.05520359492174e-05
-90.4 -3.17673766634765e-05
-90.3 -4.3190866351591e-05
-90.2 -5.48041043507171e-05
-90.1 -6.65880554710787e-05
-90 -7.85230800493123e-05
-89.9 -9.05889656707629e-05
-89.8 -0.000102764960519835
-89.7 -0.000115029808313561
-89.6 -0.000127361784769634
-89.5 -0.000139738735556286
-89.4 -0.000152138115667559
-89.3 -0.000164537030163734
-89.2 -0.000176912276212992
-89.1 -0.000189240386366724
-89 -0.000201497672997353
-88.9 -0.000213660273824061
-88.8 -0.000225704198448442
-88.7 -0.00023760537581882
-88.6 -0.000249339702538845
-88.5 -0.00026088309193291
-88.4 -0.000272211523778072
-88.3 -0.000283301094609362
-88.2 -0.000294128068502788
-88.1 -0.000304668928237845
-88 -0.00031490042673909
-87.9 -0.000324799638694168
-87.8 -0.000334344012243783
-87.7 -0.000343511420637309
-87.6 -0.000352280213746192
-87.5 -0.000360629269325916
-87.4 -0.00036853804391617
-87.3 -0.00037598662326787
-87.2 -0.000382955772185004
-87.1 -0.000389426983668731
-87 -0.00039538252725091
-86.9 -0.000400805496404192
-86.8 -0.000405679854915995
-86.7 -0.000409990482114145
-86.6 -0.00041372321683263
-86.5 -0.00041686490000685
-86.4 -0.000419403415788959
-86.3 -0.000421327731075292
-86.2 -0.000422627933339594
-86.1 -0.000423295266667706
-86 -0.000423322165891552
-85.9 -0.000422702288722758
-85.8 -0.000421430545788909
-85.7 -0.00041950312847844
-85.6 -0.000416917534503359
-85.5 -0.00041367259109246
-85.4 -0.000409768475731384
-85.3 -0.000405206734369836
-85.2 -0.00039999029702044
-85.1 -0.000394123490678111
-85 -0.000387612049493458
-84.9 -0.000380463122138592
-84.8 -0.000372685276308725
-84.7 -0.000364288500308241
-84.6 -0.000355284201675354
-84.5 -0.000345685202805071
-84.4 -0.000335505733536017
-84.3 -0.000324761420672615
-84.2 -0.00031346927442024
-84.1 -0.000301647671717215
-84 -0.000289316336453897
-83.9 -0.000276496316575613
-83.8 -0.000263209958072778
-83.7 -0.000249480875868237
-83.6 -0.000235333921618624
-83.5 -0.000220795148453363
-83.4 -0.000205891772681782
-83.3 -0.000190652132505741
-83.2 -0.000175105643782071
-83.1 -0.000159282752886038
-83 -0.000143214886733943
-82.9 -0.000126934400029865
-82.8 -0.000110474519808338
-82.7 -9.38692873515424e-05
-82.6 -7.71534975662641e-05
-82.5 -6.03626359124707e-05
-82.4 -4.35328129818158e-05
-82.3 -2.67006968307571e-05
-82.2 -9.90344317917062e-06
-82.1 6.82137640859226e-06
-82 2.34358482373801e-05
-81.9 3.99017919611219e-05
-81.8 5.61808376948918e-05
-81.7 7.22345046198545e-05
-81.6 8.80242809367354e-05
-81.5 0.000103511705018651
-81.4 0.000118658447609574
-81.3 0.000133426394910438
-81.2 0.000147777732390845
-81.1 0.000161675029160673
-81 0.000175081322732411
-80.9 0.000187960204001997
-80.8 0.00020027590227312
-80.7 0.000211993370147515
-80.6 0.000223078368101663
-80.5 0.000233497548568553
-80.4 0.000243218539341747
-80.3 0.000252210026117945
-80.2 0.000260441833993561
-80.1 0.000267885007730517
-80 0.00027451189060652
-79.9 0.000280296201665524
-79.8 0.000285213111184927
-79.7 0.000289239314177233
-79.6 0.000292353101745509
-79.5 0.000294534430113975
-79.4 0.00029576498715738
-79.3 0.000296028256255605
-79.2 0.000295309577303057
-79.1 0.000293596204705935
-79 0.000290877362204325
-78.9 0.000287144294360383
-78.8 0.000282390314558485
-78.7 0.000276610849368224
-78.6 0.000269803479126536
-78.5 0.000261967974600917
-78.4 0.000253106329601814
-78.3 0.000243222789418649
-78.2 0.000232323874960714
-78.1 0.000220418402491228
-78 0.00020751749885027
-77.9 0.000193634612069963
-77.8 0.000178785517293324
-77.7 0.000162988317916437
-77.6 0.000146263441882218
-77.5 0.000128633633062804
-77.4 0.000110123937676742
-77.3 9.07616856964107e-05
-77.2 7.05764672106845e-05
-77.1 4.96001037176008e-05
-77 2.78666143317277e-05
-76.9 5.41217690107768e-06
-76.8 -1.77249159612879e-05
-76.7 -4.15043059153683e-05
-76.6 -6.58836229758585e-05
-76.5 -9.08185446004176e-05
-76.4 -0.000116262859736869
-76.3 -0.000142168537770745
-76.2 -0.000168485802303626
-76.1 -0.000195163209681741
-76 -0.000222147732183256
-75.9 -0.000249384845761671
-75.8 -0.000276818622231708
-75.7 -0.000304391825773121
-75.6 -0.000332046013616938
-75.5 -0.000359721640767803
-75.4 -0.000387358168605362
-75.3 -0.000414894177197043
-75.2 -0.000442267481144109
-75.1 -0.000469415248772594
-75 -0.000496274124470669
-74.9 -0.000522780353964094
-74.8 -0.000548869912311845
-74.7 -0.000574478634394641
-74.6 -0.000599542347660076
-74.5 -0.000623997006879346
-74.4 -0.000647778830662217
-74.3 -0.000670824439468861
-74.2 -0.000693070994849655
-74.1 -0.00071445633963683
-74 -0.000734919138805203
-73.9 -0.00075439902071297
-73.8 -0.000772836718427822
-73.7 -0.00079017421083847
-73.6 -0.000806354863246997
-73.5 -0.000821323567133403
-73.4 -0.00083502687878023
-73.3 -0.000847413156442311
-73.2 -0.000858432695744463
-73.1 -0.000868037862988394
-73 -0.000876183226049242
-72.9 -0.00088282568254195
-72.8 -0.000887924584938249
-72.7 -0.00089144186231628
-72.6 -0.000893342138426878
-72.5 -0.000893592845763327
-72.4 -0.00089216433532489
-72.3 -0.000889029981768747
-72.2 -0.000884166283650021
-72.1 -0.000877552958455452
-72 -0.000869173032142913
-71.9 -0.000859012922906399
-71.8 -0.000847062518894329
-71.7 -0.00083331524961801
-71.6 -0.00081776815079686
-71.5 -0.000800421922397553
-71.4 -0.00078128097963549
-71.3 -0.000760353496719095
-71.2 -0.0007376514431301
-71.1 -0.000713190612246531
-71 -0.000686990642129164
-70.9 -0.000659075028307087
-70.8 -0.000629471128413384
-70.7 -0.000598210158538037
-70.6 -0.000565327181181737
-70.5 -0.00053086108471145
-70.4 -0.000494854554236251
-70.3 -0.000457354033840087
-70.2 -0.000418409680126652
-70.1 -0.000378075307050552
-70 -0.000336408322028207
-69.9 -0.000293469653341538
-69.8 -0.000249323668867336
-69.7 -0.000204038086185279
-69.6 -0.000157683874137754
-69.5 -0.000110335145934984
-69.4 -6.20690439193253e-05
-69.3 -1.29656161229766e-05
-69.2 3.68923152263004e-05
-69.1 8.74192930766447e-05
-69 0.000138527372605837
-68.9 0.000190126275742547
-68.8 0.000242123552920689
-68.7 0.000294424751813187
-68.6 0.000346933592772508
-68.5 0.000399552150686769
-68.4 0.000452181042942182
-68.3 0.000504719623165003
-68.2 0.000557066180399181
-68.1 0.000609118143359486
-68 0.000660772289384131
-67.9 0.000711924957695869
-67.8 0.00076247226656618
-67.7 0.000812310333963631
-67.6 0.000861335501254695
-67.5 0.000909444559513434
-67.4 0.00095653497798536
-67.3 0.00100250513424067
-67.2 0.0010472545455428
-67.1 0.00109068410094999
-67 0.00113269629366017
-66.9 0.00117319545310337
-66.8 0.00121208797628024
-66.7 0.00124928255784119
-66.6 0.00128469041839749
-66.5 0.0013182255305531
-66.4 0.00134980484214526
-66.3 0.00137934849618142
-66.2 0.0014067800469612
-66.1 0.0014320266718741
-66 0.00145501937836645
-65.9 0.00147569320557553
-65.8 0.00149398742013371
-65.7 0.00150984570565155
-65.6 0.00152321634539616
-65.5 0.00153405239768922
-65.4 0.00154231186355807
-65.3 0.00154795784618383
-65.2 0.00155095870170109
-65.1 0.00155128818091639
-65 0.00154892556152506
-64.9 0.00154385577042058
-64.8 0.0015360694957048
-64.7 0.00152556328802346
-64.6 0.00151233965086785
-64.5 0.00149640711950079
-64.4 0.00147778032818331
-64.3 0.00145648006539737
-64.2 0.00143253331677977
-64.1 0.00140597329550283
-64 0.00137683945985853
-63.9 0.00134517751782499
-63.8 0.00131103941841646
-63.7 0.00127448332964143
-63.6 0.00123557360291736
-63.5 0.00119438072381484
-63.4 0.00115098124902943
-63.3 0.0011054577295046
-63.2 0.0010578986196559
-63.1 0.00100839817267271
-63 0.000957056321901479
-62.9 0.000903978548341734
-62.8 0.00084927573431437
-62.7 0.000793064003390118
-62.6 0.000735464546694949
-62.5 0.000676603435738321
-62.4 0.00061661142193965
-62.3 0.000555623723058096
-62.2 0.000493779796760705
-62.1 0.00043122310159407
-62 0.000368100845654936
-61.9 0.00030456372328551
-61.8 0.000240765640149654
-61.7 0.000176863427076481
-61.6 0.000113016543088225
-61.5 4.93867680594091e-05
-61.4 -1.38621145156411e-05
-61.3 -7.65646441401341e-05
-61.2 -0.00013855401878078
-61.1 -0.000199662438617095
-61 -0.000259721457480181
-60.9 -0.000318562341359048
-60.8 -0.000376016433325127
-60.7 -0.000431915524198885
-60.6 -0.0004860922282565
-60.5 -0.000538380363249471
-60.4 -0.000588615333985951
-60.3 -0.000636634518699501
-60.2 -0.000682277657409081
-60.1 -0.000725387241453411
-60 -0.000765808903363539
-59.9 -0.000803391806219529
-59.8 -0.000837989031620889
-59.7 -0.000869457965385597
-59.6 -0.000897660680079623
-59.5 -0.000922464313467691
-59.4 -0.000943741441966757
-59.3 -0.000961370448176496
-59.2 -0.000975235881555908
-59.1 -0.000985228811312233
-59 -0.000991247170567685
-58.9 -0.000993196090871153
-58.8 -0.00099098822612608
-58.7 -0.000984544065012296
-58.6 -0.000973792230988621
-58.5 -0.00095866976897474
-58.4 -0.000939122417825105
-58.3 -0.000915104867724593
-58.2 -0.000886581001655257
-58.1 -0.000853524120105845
-58 -0.000815917148220829
-57.9 -0.000773752824613388
-57.8 -0.000727033871097283
-57.7 -0.000675773142625628
-57.6 -0.000619993756760312
-57.5 -0.000559729202034144
-57.4 -0.000495023424608618
-57.3 -0.000425930892673479
-57.2 -0.000352516638079928
-57.1 -0.000274856274747203
-57 -0.000193035993432365
-56.9 -0.000107152532505222
-56.8 -1.73131244243872e-05
-56.7 7.6364582333759e-05
-56.6 0.000173752626083963
-56.5 0.000274712859610737
-56.4 0.000379097102788416
-56.3 0.000486747320153011
-56.2 0.000597495823373963
-56.1 0.000711165498510952
-56 0.000827570057877326
-55.9 0.000946514316267891
-55.8 0.00106779449124475
-55.7 0.00119119852711097
-55.6 0.00131650644213811
-55.5 0.00144349069855067
-55.4 0.00157191659470783
-55.3 0.00170154267886143
-55.2 0.00183212118380877
-55.1 0.00196339848169963
-55 0.00209511555819932
-54.9 0.00222700850515384
-54.8 0.00235880903084914
-54.7 0.00249024498690469
-54.6 0.00262104091079196
-54.5 0.00275091858292105
-54.4 0.0028795975971941
-54.3 0.00300679594388234
-54.2 0.00313223060364395
-54.1 0.00325561815146417
-54 0.00337667536926551
-53.9 0.00349511986590582
-53.8 0.00361067070325502
-53.7 0.00372304902701747
-53.6 0.00383197870094646
-53.5 0.00393718694308001
-53.4 0.00403840496261317
-53.3 0.00413536859601144
-53.2 0.00422781894096252
-53.1 0.00431550298675923
-53 0.00439817423970573
-52.9 0.00447559334214126
-52.8 0.00454752868368071
-52.7 0.00461375700327987
-52.6 0.00467406398074401
-52.5 0.00472824481631287
-52.4 0.00477610479697138
-52.3 0.00481745984815513
-52.2 0.0048521370695412
-52.1 0.00487997525363928
-52 0.0049008253859245
-51.9 0.00491455112528198
-51.8 0.00492102926356374
-51.7 0.00492015016309138
-51.6 0.00491181817097213
-51.5 0.00489595200913199
-51.4 0.00487248513900746
-51.3 0.00484136609987634
-51.2 0.00480255881984865
-51.1 0.00475604289858064
-51 0.00470181386081773
-50.9 0.00463988337991656
-50.8 0.00457027947054145
-50.7 0.00449304664977704
-50.6 0.00440824606594608
-50.5 0.0043159555944696
-50.4 0.00421626990015594
-50.3 0.00410930046535521
-50.2 0.00399517558346703
-50.1 0.00387404031734098
-50 0.00374605642216268
-49.9 0.00361140223247218
-49.8 0.00347027251301613
-49.7 0.00332287827319176
-49.6 0.00316944654489754
-49.5 0.00301022012366383
-49.4 0.00284545727299664
-49.3 0.00267543139192837
-49.2 0.00250043064583169
-49.1 0.00232075756061653
-49 0.00213672858049527
-48.9 0.00194867358956793
-48.8 0.0017569353975475
-48.7 0.00156186919001556
-48.6 0.00136384194366973
-48.5 0.00116323180709813
-48.4 0.000960427447690658
-48.3 0.000755827365373774
-48.2 0.000549839173933924
-48.1 0.000342878850774445
-48 0.000135369956032641
-47.9 -7.22571779333547e-05
-47.8 -0.000279566285593823
-47.7 -0.000486116034652907
-47.6 -0.000691460918543551
-47.5 -0.000895152173657322
-47.4 -0.00109673871986596
-47.3 -0.00129576812280238
-47.2 -0.00149178757627938
-47.1 -0.00168434490313506
-47 -0.00187298957270473
-46.9 -0.00205727373303069
-46.8 -0.00223675325583391
-46.7 -0.00241098879218549
-46.6 -0.00257954683673148
-46.5 -0.00274200079824292
-46.4 -0.00289793207418321
-46.3 -0.00304693112690905
-46.2 -0.00318859855904849
-46.1 -0.00332254618553138
-46 -0.0034483980996834
-45.9 -0.00356579173073686
-45.8 -0.00367437889005792
-45.7 -0.00377382680334364
-45.6 -0.00386381912600218
-45.5 -0.00394405693889675
-45.4 -0.00401425972160903
-45.3 -0.00407416630036098
-45.2 -0.00412353576772605
-45.1 -0.00416214837126178
-45 -0.00418980636820662
-44.9 -0.00420633484340419
-44.8 -0.00421158248764916
-44.7 -0.00420542233369031
-44.6 -0.00418775244717847
-44.5 -0.00415849656991021
-44.4 -0.00411760471279249
-44.3 -0.00406505369603903
-44.2 -0.00400084763420569
-44.1 -0.00392501836378031
-44 -0.00383762581116133
-43.9 -0.00373875829898926
-43.8 -0.0036285327889357
-43.7 -0.00350709505920531
-43.6 -0.00337461981516674
-43.5 -0.00323131073169867
-43.4 -0.00307740042601605
-43.3 -0.00291315035992886
-43.2 -0.00273885067068046
-43.1 -0.00255481992971436
-43 -0.0023614048289258
-42.9 -0.00215897979416737
-42.8 -0.00194794652599524
-42.7 -0.00172873346786254
-42.6 -0.0015017952021896
-42.5 -0.0012676117749642
-42.4 -0.00102668794974959
-42.3 -0.000779552392200885
-42.2 -0.000526756786411885
-42.1 -0.000268874884632399
-42 -6.50149211023973e-06
-41.9 0.000259748610979398
-41.8 0.000529241808351992
-41.7 0.000801326844819051
-41.6 0.00107533607933396
-41.5 0.0013505867911541
-41.4 0.00162638253622792
-41.3 0.00190201455075933
-41.2 0.00217676319875731
-41.1 0.00244989946024678
-41 0.0027206864566976
-40.9 0.00298838101012297
-40.8 0.00325223523220725
-40.7 0.00351149813974544
-40.6 0.00376541729261407
-40.5 0.00401324045044446
-40.4 0.0042542172441358
-40.3 0.00448760085832598
-40.2 0.00471264972093283
-40.1 0.00492862919588736
-40 0.00513481327520277
-39.9 0.00533048626655813
-39.8 0.00551494447262353
-39.7 0.00568749785841266
-39.6 0.00584747170301917
-39.5 0.00599420823217363
-39.4 0.00612706822814767
-39.3 0.00624543261362952
-39.2 0.00634870400630071
-39.1 0.00643630824095484
-39 0.00650769585611617
-38.9 0.00656234354223611
-38.8 0.00659975554866963
-38.7 0.006619465046759
-38.6 0.00662103544647868
-38.5 0.00660406166422134
-38.4 0.00656817133943006
-38.3 0.00651302599790418
-38.2 0.00643832215972654
-38.1 0.00634379238987494
-38 0.0062292062896922
-37.9 0.00609437142749464
-37.8 0.00593913420669845
-37.7 0.00576338066993665
-37.6 0.0055670372377256
-37.5 0.00535007138031898
-37.4 0.0051124922214589
-37.3 0.00485435107279793
-37.2 0.00457574189782236
-37.1 0.00427680170415678
-37 0.00395771086317191
-36.9 0.00361869335585368
-36.8 0.00326001694392068
-36.7 0.00288199326520136
-36.6 0.00248497785230083
-36.5 0.0020693700736023
-36.4 0.00163561299565989
-36.3 0.00118419316604859
-36.2 0.000715640315745828
-36.1 0.000230526980127038
-36 -0.000270531962332884
-35.9 -0.000786879834548516
-35.8 -0.00131781878938405
-35.7 -0.00186261052314482
-35.6 -0.00242047707483343
-35.5 -0.00299060171196901
-35.4 -0.00357212990372403
-35.3 -0.00416417038207928
-35.2 -0.00476579629163071
-35.1 -0.0053760464286036
-35 -0.00599392656953525
-34.9 -0.00661841088997911
-34.8 -0.00724844347345773
-34.7 -0.00788293991074906
-34.6 -0.00852078898942987
-34.5 -0.00916085447341982
-34.4 -0.00980197697207001
-34.3 -0.0104429758981204
-34.2 -0.0110826515136104
-34.1 -0.0117197870625667
-34 -0.0123531509890117
-33.9 -0.0129814992385348
-33.8 -0.0136035776413515
-33.7 -0.0142181243744308
-33.6 -0.0148238724999224
-33.5 -0.015419552576735
-33.4 -0.0160038953417335
-33.3 -0.0165756344566191
-33.2 -0.0171335093161423
-33.1 -0.0176762679128774
-33 -0.0182026697533559
-32.9 -0.0187114888199201
-32.8 -0.0192015165722254
-32.7 -0.0196715649818789
-32.6 -0.0201204695932749
-32.5 -0.0205470926032634
-32.4 -0.0209503259518719
-32.3 -0.0213290944159083
-32.2 -0.0216823586968888
-32.1 -0.0220091184943795
-32 -0.0223084155555077
-31.9 -0.0225793366911001
-31.8 -0.0228210167486327
-31.7 -0.0230326415319503
-31.6 -0.0232134506575221
-31.5 -0.0233627403368534
-31.4 -0.0234798660745779
-31.3 -0.0235642452717045
-31.2 -0.0236153597235011
-31.1 -0.0236327580015592
-31 -0.0236160577097022
-30.9 -0.0235649476035796
-30.8 -0.0234791895640311
-30.7 -0.0233586204146056
-30.6 -0.0232031535739837
-30.5 -0.0230127805344796
-30.4 -0.0227875721582848
-30.3 -0.0225276797836621
-30.2 -0.0222333361339045
-30.1 -0.0219048560225334
-30 -0.0215426368489224
-29.9 -0.0211471588792962
-29.8 -0.020718985308859
-29.7 -0.0202587621016555
-29.6 -0.0197672176056453
-29.5 -0.0192451619413875
-29.4 -0.0186934861636604
-29.3 -0.0181131611962981
-29.2 -0.0175052365414816
-29.1 -0.0168708387656892
-29 -0.0162111697654704
-28.9 -0.0155275048171549
-28.8 -0.0148211904155403
-28.7 -0.014093641907503
-28.6 -0.0133463409273514
-28.5 -0.0125808326415663
-28.4 -0.0117987228113603
-28.3 -0.0110016746822163
-28.2 -0.010191405710236
-28.1 -0.00936968413573432
-28 -0.00853832541505447
-27.9 -0.00769918852203613
-27.8 -0.00685417213095788
-27.7 -0.00600521069307626
-27.6 -0.00515427041910688
-27.5 -0.00430334518013014
-27.4 -0.00345445233945797
-27.3 -0.00260962852796762
-27.2 -0.00177092537529559
-27.1 -0.000940405209091351
-27 -0.000120136734259436
-26.9 0.000687809296227151
-26.8 0.00148136440777374
-26.7 0.00225846671718242
-26.6 0.00301706522209171
-26.5 0.00375512405727813
-26.4 0.00447062670889706
-26.3 0.00516158017841532
-26.2 0.00582601908869425
-26.1 0.00646200972541093
-26 0.0070676540077496
-25.9 0.00764109338304596
-25.8 0.00818051264081691
-25.7 0.00868414364234847
-25.6 0.00915026896273747
-25.5 0.00957722544298054
-25.4 0.00996340765036983
-25.3 0.0103072712460806
-25.2 0.0106073362594173
-25.1 0.0108621902687121
-25 0.0110704914893429
-24.9 0.0112309717697472
-24.8 0.0113424394966488
-24.7 0.0114037824109938
-24.6 0.011413970336287
-24.5 0.0113720578211525
-24.4 0.0112771866979898
-24.3 0.0111285885595735
-24.2 0.0109255871553432
-24.1 0.0106676007089528
-24 0.0103541441584001
-23.9 0.00998483131973439
-23.8 0.00955937697495042
-23.7 0.00907759888422248
-23.6 0.0085394197221165
-23.5 0.00794486893684638
-23.4 0.00729408453101878
-23.3 0.0065873147616436
-23.2 0.00582491975648148
-23.1 0.00500737304306253
-23 0.00413526298594816
-22.9 0.00320929412702847
-22.8 0.00223028842285904
-22.7 0.00119918637225074
-22.6 0.00011704802654315
-22.5 -0.00101494612577491
-22.4 -0.00219549440917762
-22.3 -0.00342317335573638
-22.2 -0.00469643725473275
-22.1 -0.0060136178683233
-22 -0.00737292432488514
-21.9 -0.00877244320215824
-21.8 -0.0102101388127091
-21.7 -0.0116838537045635
-21.6 -0.0131913093900825
-21.5 -0.0147301073162825
-21.4 -0.0162977300898123
-21.3 -0.0178915429697002
-21.2 -0.0195087956407534
-21.1 -0.0211466242801396
-21 -0.0228020539291867
-20.9 -0.0244720011818085
-20.8 -0.0261532772001911
-20.7 -0.0278425910674628
-20.6 -0.0295365534860059
-20.5 -0.0312316808288718
-20.4 -0.0329243995504094
-20.3 -0.0346110509607395
-20.2 -0.0362878963670874
-20.1 -0.0379511225832457
-20 -0.039596847806579
-19.9 -0.0412211278600149
-19.8 -0.0428199627944013
-19.7 -0.0443893038444699
-19.6 -0.0459250607294305
-19.5 -0.0474231092869688
-19.4 -0.0488792994271261
-19.3 -0.0502894633902475
-19.2 -0.0516494242908993
-19.1 -0.052955004927404
-19 -0.0542020368344575
-18.9 -0.0553863695541813
-18.8 -0.056503880098968
-18.7 -0.0575504825776117
-18.6 -0.0585221379545104
-18.5 -0.0594148639101993
-18.4 -0.0602247447701572
-18.3 -0.060947941467732
-18.2 -0.0615807015061846
-18.1 -0.0621193688842653
-18 -0.0625603939494346
-17.9 -0.0629003431428214
-17.8 -0.0631359086003015
-17.7 -0.063263917574668
-17.6 -0.0632813416447632
-17.5 -0.0631853056786437
-17.4 -0.062973096519352
-17.3 -0.0626421713636553
-17.2 -0.0621901658061723
-17.1 -0.061614901523625
-17 -0.0609143935764985
-16.9 -0.0600868573081428
-16.8 -0.0591307148242783
-16.7 -0.0580446010389352
-16.6 -0.0568273692760346
-16.5 -0.0554780964190692
-16.4 -0.0539960876046204
-16.3 -0.0523808804587244
-16.2 -0.05063224887833
-16.1 -0.0487502063632383
-16 -0.0467350089069398
-15.9 -0.0445871574576394
-15.8 -0.0423073999634445
-15.7 -0.0398967330181656
-15.6 -0.0373564031264081
-15.5 -0.0346879076086131
-15.4 -0.0318929951683977
-15.3 -0.0289736661459651
-15.2 -0.0259321724824759
-15.1 -0.0227710174211086
-15 -0.0194929549710852
-14.9 -0.016100989161219
-14.8 -0.0125983731095546
-14.7 -0.00898860793545162
-14.6 -0.00527544154002408
-14.5 -0.00146286728021867
-14.4 0.00244487743897863
-14.3 0.00644331263064269
-14.2 0.0105277172277816
-14.1 0.0146931305995512
-14 0.018934354061533
-13.9 0.0232459523609666
-13.8 0.0276222551190009
-13.7 0.032057358213176
-13.6 0.0365451250844675
-13.5 0.0410791879542975
-13.4 0.0456529489379558
-13.3 0.0502595810418639
-13.2 0.0548920290330914
-13.1 0.0595430101704963
-13 0.0642050147878486
-12.9 0.0688703067203409
-12.8 0.0735309235670322
-12.7 0.0781786767830617
-12.6 0.082805151596967
-12.5 0.0874017067502057
-12.4 0.0919594740580812
-12.3 0.0964693577937889
-12.2 0.100922033900306
-12.1 0.105307949038429
-12 0.109617319483504
-11.9 0.113840129888402
-11.8 0.117966131936108
-11.7 0.121984842912096
-11.6 0.125885544234423
-11.5 0.129657279988428
-11.4 0.133288855523022
-11.3 0.136768836176953
-11.2 0.140085546216238
-11.1 0.143227068078144
-11 0.146181242032838
-10.9 0.148935666391107
-10.8 0.151477698405446
-10.7 0.153794456032305
-10.6 0.155872820745483
-10.5 0.157699441614405
-10.4 0.159260740886406
-10.3 0.16054292133904
-10.2 0.161531975696747
-10.1 0.162213698435789
-10 0.162573700332052
-9.89999999999998 0.162597426137814
-9.79999999999995 0.162270175805675
-9.69999999999999 0.161577129710041
-9.59999999999997 0.160503378348551
-9.5 0.159033957037013
-9.39999999999998 0.157153886141169
-9.29999999999995 0.154848217416281
-9.19999999999999 0.152102087050248
-9.09999999999997 0.148900776026875
-9 0.145229778441917
-8.89999999999998 0.141074878414562
-8.79999999999995 0.13642223623981
-8.69999999999999 0.131258484421404
-8.59999999999997 0.125570834209162
-8.5 0.119347193237197
-8.39999999999998 0.112576294819041
-8.29999999999995 0.105247839400439
-8.19999999999999 0.0973526485989381
-8.09999999999997 0.0888828321696769
-8 0.0798319681274639
-7.89999999999998 0.0701952961247167
-7.79999999999995 0.0599699240318404
-7.69999999999999 0.0491550474898998
-7.59999999999997 0.0377521820040715
-7.5 0.0257654069196787
-7.39999999999998 0.0132016203703284
-7.29999999999995 7.08040099080928e-05
-7.19999999999999 -0.013613703962424
-7.09999999999997 -0.0278349293014372
-7 -0.0425719779046164
-6.89999999999998 -0.0577997502235844
-6.79999999999995 -0.0734886568150556
-6.69999999999999 -0.0896043383442465
-6.59999999999997 -0.10610739375701
-6.5 -0.122953120741834
-6.39999999999998 -0.140091273002607
-6.29999999999995 -0.15746583925004
-6.19999999999999 -0.175014849185428
-6.09999999999997 -0.192670212085529
-6 -0.21035759389161
-5.89999999999998 -0.227996338948171
-5.79999999999995 -0.24549944271593
-5.69999999999999 -0.262773581887416
-5.59999999999997 -0.279719208349594
-5.5 -0.296230713354167
-5.39999999999998 -0.312196668060496
-5.29999999999995 -0.327500146297008
-5.19999999999999 -0.342019134934023
-5.09999999999997 -0.355627036664858
-5 -0.368193269245435
-4.89999999999998 -0.379583964339915
-4.79999999999995 -0.389662768058408
-4.69999999999999 -0.39829174405268
-4.59999999999997 -0.405332378660505
-4.5 -0.410646686066363
-4.39999999999998 -0.414098409786822
-4.29999999999995 -0.41555431500915
-4.19999999999999 -0.414885564431619
-4.09999999999997 -0.411969168298763
-4 -0.406689497323879
-3.89999999999998 -0.398939845178476
-3.79999999999995 -0.38862402524212
-3.69999999999999 -0.375657984388116
-3.59999999999997 -0.359971414775396
-3.5 -0.341509342972067
-3.39999999999998 -0.320233674299848
-3.29999999999995 -0.296124669109856
-3.19999999999999 -0.269182326827087
-3.09999999999997 -0.239427653079361
-3 -0.206903785099049
-2.89999999999998 -0.171676950890507
-2.79999999999995 -0.133837238424497
-2.69999999999999 -0.0934991523774108
-2.59999999999997 -0.0508019376939151
-2.5 -0.00590965152309561
-2.39999999999998 0.0409890321431858
-2.29999999999995 0.0896812975293748
-2.19999999999999 0.139930950492377
-2.09999999999997 0.191479474780613
-2 0.244047381057765
-1.89999999999998 0.297335843709087
-1.79999999999995 0.35102861525902
-1.69999999999999 0.404794202808696
-1.59999999999997 0.45828828529899
-1.5 0.511156344651978
-1.39999999999998 0.563036477946015
-1.29999999999995 0.613562351694326
-1.19999999999999 0.662366252903242
-1.09999999999997 0.709082184636312
-1 0.753348945850722
-0.899999999999977 0.794813125509561
-0.799999999999955 0.833131928052346
-0.699999999999989 0.867975728943772
-0.599999999999966 0.899030231470723
-0.5 0.925998053601009
-0.399999999999977 0.948599511264178
-0.299999999999955 0.966572299380835
-0.199999999999989 0.979669927914106
-0.0999999999999659 0.987661168320908
0 0.99035083823066
0.100000000000023 0.987661168320905
0.200000000000045 0.979669927914101
0.300000000000011 0.966572299380827
0.400000000000034 0.948599511264168
0.5 0.925998053600995
0.600000000000023 0.899030231470708
0.700000000000045 0.867975728943755
0.800000000000011 0.833131928052327
0.900000000000034 0.79481312550954
1 0.753348945850699
1.10000000000002 0.709082184636288
1.20000000000005 0.662366252903216
1.30000000000001 0.6135623516943
1.40000000000003 0.563036477945987
1.5 0.51115634465195
1.60000000000002 0.458288285298961
1.70000000000005 0.404794202808666
1.80000000000001 0.35102861525899
1.90000000000003 0.297335843709058
2 0.244047381057736
2.10000000000002 0.191479474780585
2.20000000000005 0.139930950492349
2.30000000000001 0.0896812975293479
2.40000000000003 0.0409890321431597
2.5 -0.00590965152312078
2.60000000000002 -0.0508019376939393
2.70000000000005 -0.0934991523774339
2.80000000000001 -0.133837238424519
2.90000000000003 -0.171676950890528
3 -0.206903785099068
3.10000000000002 -0.23942765307938
3.20000000000005 -0.269182326827104
3.30000000000001 -0.296124669109871
3.40000000000003 -0.320233674299862
3.5 -0.341509342972079
3.60000000000002 -0.359971414775406
3.70000000000005 -0.375657984388125
3.80000000000001 -0.388624025242127
3.90000000000003 -0.398939845178482
4 -0.406689497323884
4.10000000000002 -0.411969168298766
4.20000000000005 -0.414885564431621
4.30000000000001 -0.415554315009151
4.40000000000003 -0.414098409786822
4.5 -0.410646686066362
4.60000000000002 -0.405332378660503
4.70000000000005 -0.398291744052676
4.80000000000001 -0.389662768058403
4.90000000000003 -0.379583964339909
5 -0.368193269245429
5.10000000000002 -0.355627036664851
5.20000000000005 -0.342019134934016
5.30000000000001 -0.327500146297
5.40000000000003 -0.312196668060487
5.5 -0.296230713354158
5.60000000000002 -0.279719208349585
5.70000000000005 -0.262773581887406
5.80000000000001 -0.24549944271592
5.90000000000003 -0.227996338948161
6 -0.210357593891601
6.10000000000002 -0.192670212085519
6.20000000000005 -0.175014849185419
6.30000000000001 -0.157465839250031
6.40000000000003 -0.140091273002598
6.5 -0.122953120741825
6.60000000000002 -0.106107393757001
6.70000000000005 -0.0896043383442378
6.80000000000001 -0.0734886568150471
6.90000000000003 -0.0577997502235762
7 -0.0425719779046085
7.10000000000002 -0.0278349293014295
7.20000000000005 -0.0136137039624165
7.30000000000001 7.08040099152937e-05
7.40000000000003 0.0132016203703354
7.5 0.0257654069196854
7.60000000000002 0.037752182004078
7.70000000000005 0.049155047489906
7.80000000000001 0.0599699240318464
7.90000000000003 0.0701952961247224
8 0.0798319681274693
8.10000000000002 0.0888828321696821
8.20000000000005 0.0973526485989431
8.30000000000001 0.105247839400444
8.40000000000003 0.112576294819045
8.5 0.119347193237201
8.60000000000002 0.125570834209166
8.70000000000005 0.131258484421407
8.80000000000001 0.136422236239813
8.90000000000003 0.141074878414565
9 0.14522977844192
9.10000000000002 0.148900776026878
9.20000000000005 0.15210208705025
9.30000000000001 0.154848217416283
9.40000000000003 0.157153886141172
9.5 0.159033957037015
9.60000000000002 0.160503378348552
9.70000000000005 0.161577129710043
9.80000000000001 0.162270175805677
9.90000000000003 0.162597426137815
10 0.162573700332053
10.1 0.16221369843579
10.2 0.161531975696747
10.3 0.16054292133904
10.4 0.159260740886406
10.5 0.157699441614405
10.6 0.155872820745483
10.7 0.153794456032304
10.8 0.151477698405445
10.9 0.148935666391107
11 0.146181242032837
11.1 0.143227068078143
11.2 0.140085546216237
11.3 0.136768836176952
11.4 0.133288855523021
11.5 0.129657279988426
11.6 0.125885544234421
11.7 0.121984842912094
11.8 0.117966131936106
11.9 0.1138401298884
12 0.109617319483502
12.1 0.105307949038427
12.2 0.100922033900304
12.3 0.0964693577937865
12.4 0.0919594740580787
12.5 0.0874017067502032
12.6 0.0828051515969644
12.7 0.0781786767830591
12.8 0.0735309235670296
12.9 0.0688703067203382
13 0.0642050147878459
13.1 0.0595430101704935
13.2 0.0548920290330886
13.3 0.0502595810418611
13.4 0.045652948937953
13.5 0.0410791879542946
13.6 0.0365451250844646
13.7 0.0320573582131732
13.8 0.027622255118998
13.9 0.0232459523609637
14 0.0189343540615301
14.1 0.0146931305995483
14.2 0.0105277172277787
14.3 0.0064433126306398
14.4 0.00244487743897577
14.5 -0.00146286728022152
14.6 -0.00527544154002689
14.7 -0.0089886079354544
14.8 -0.0125983731095574
14.9 -0.0161009891612217
15 -0.0194929549710878
15.1 -0.0227710174211111
15.2 -0.0259321724824784
15.3 -0.0289736661459675
15.4 -0.0318929951684001
15.5 -0.0346879076086154
15.6 -0.0373564031264103
15.7 -0.0398967330181677
15.8 -0.0423073999634466
15.9 -0.0445871574576413
16 -0.0467350089069417
16.1 -0.0487502063632401
16.2 -0.0506322488783317
16.3 -0.052380880458726
16.4 -0.0539960876046219
16.5 -0.0554780964190706
16.6 -0.0568273692760358
16.7 -0.0580446010389363
16.8 -0.0591307148242793
16.9 -0.0600868573081436
17 -0.0609143935764992
17.1 -0.0616149015236257
17.2 -0.0621901658061729
17.3 -0.0626421713636557
17.4 -0.0629730965193523
17.5 -0.0631853056786439
17.6 -0.0632813416447633
17.7 -0.063263917574668
17.8 -0.0631359086003013
17.9 -0.0629003431428212
18 -0.0625603939494343
18.1 -0.0621193688842649
18.2 -0.0615807015061841
18.3 -0.0609479414677315
18.4 -0.0602247447701565
18.5 -0.0594148639101985
18.6 -0.0585221379545096
18.7 -0.0575504825776108
18.8 -0.056503880098967
18.9 -0.0553863695541803
19 -0.0542020368344564
19.1 -0.0529550049274029
19.2 -0.0516494242908981
19.3 -0.0502894633902463
19.4 -0.0488792994271248
19.5 -0.0474231092869675
19.6 -0.0459250607294292
19.7 -0.0443893038444685
19.8 -0.0428199627943999
19.9 -0.0412211278600135
20 -0.0395968478065776
20.1 -0.0379511225832443
20.2 -0.036287896367086
20.3 -0.0346110509607381
20.4 -0.032924399550408
20.5 -0.0312316808288704
20.6 -0.0295365534860046
20.7 -0.0278425910674614
20.8 -0.0261532772001898
20.9 -0.0244720011818072
21 -0.0228020539291855
21.1 -0.0211466242801384
21.2 -0.0195087956407522
21.3 -0.0178915429696991
21.4 -0.0162977300898112
21.5 -0.0147301073162814
21.6 -0.0131913093900815
21.7 -0.0116838537045625
21.8 -0.0102101388127081
21.9 -0.00877244320215728
22 -0.00737292432488422
22.1 -0.00601361786832242
22.2 -0.00469643725473191
22.3 -0.00342317335573558
22.4 -0.00219549440917686
22.5 -0.00101494612577419
22.6 0.000117048026543825
22.7 0.00119918637225137
22.8 0.00223028842285963
22.9 0.00320929412702901
23 0.00413526298594866
23.1 0.00500737304306299
23.2 0.0058249197564819
23.3 0.00658731476164399
23.4 0.00729408453101913
23.5 0.00794486893684669
23.6 0.00853941972211678
23.7 0.00907759888422272
23.8 0.00955937697495062
23.9 0.00998483131973455
24 0.0103541441584002
24.1 0.0106676007089529
24.2 0.0109255871553432
24.3 0.0111285885595735
24.4 0.0112771866979898
24.5 0.0113720578211525
24.6 0.011413970336287
24.7 0.0114037824109937
24.8 0.0113424394966487
24.9 0.011230971769747
25 0.0110704914893427
25.1 0.0108621902687118
25.2 0.0106073362594171
25.3 0.0103072712460804
25.4 0.00996340765036954
25.5 0.00957722544298023
25.6 0.00915026896273713
25.7 0.00868414364234812
25.8 0.00818051264081654
25.9 0.00764109338304557
26 0.00706765400774919
26.1 0.00646200972541051
26.2 0.00582601908869381
26.3 0.00516158017841488
26.4 0.00447062670889661
26.5 0.00375512405727767
26.6 0.00301706522209124
26.7 0.00225846671718195
26.8 0.00148136440777326
26.9 0.000687809296226663
27 -0.000120136734259927
27.1 -0.000940405209091844
27.2 -0.00177092537529608
27.3 -0.00260962852796812
27.4 -0.00345445233945847
27.5 -0.00430334518013063
27.6 -0.00515427041910737
27.7 -0.00600521069307674
27.8 -0.00685417213095836
27.9 -0.00769918852203661
28 -0.00853832541505494
28.1 -0.00936968413573479
28.2 -0.0101914057102364
28.3 -0.0110016746822168
28.4 -0.0117987228113607
28.5 -0.0125808326415667
28.6 -0.0133463409273518
28.7 -0.0140936419075034
28.8 -0.0148211904155407
28.9 -0.0155275048171553
29 -0.0162111697654707
29.1 -0.0168708387656895
29.2 -0.0175052365414818
29.3 -0.0181131611962984
29.4 -0.0186934861636606
29.5 -0.0192451619413877
29.6 -0.0197672176056456
29.7 -0.0202587621016557
29.8 -0.0207189853088592
29.9 -0.0211471588792964
30 -0.0215426368489226
30.1 -0.0219048560225335
30.2 -0.0222333361339046
30.3 -0.0225276797836622
30.4 -0.0227875721582849
30.5 -0.0230127805344797
30.6 -0.0232031535739837
30.7 -0.0233586204146056
30.8 -0.0234791895640311
30.9 -0.0235649476035796
31 -0.0236160577097022
31.1 -0.0236327580015592
31.2 -0.023615359723501
31.3 -0.0235642452717045
31.4 -0.0234798660745779
31.5 -0.0233627403368533
31.6 -0.023213450657522
31.7 -0.0230326415319502
31.8 -0.0228210167486326
31.9 -0.0225793366911
32 -0.0223084155555075
32.1 -0.0220091184943793
32.2 -0.0216823586968886
32.3 -0.0213290944159081
32.4 -0.0209503259518716
32.5 -0.0205470926032632
32.6 -0.0201204695932747
32.7 -0.0196715649818786
32.8 -0.0192015165722252
32.9 -0.0187114888199198
33 -0.0182026697533556
33.1 -0.0176762679128771
33.2 -0.017133509316142
33.3 -0.0165756344566188
33.4 -0.0160038953417332
33.5 -0.0154195525767346
33.6 -0.0148238724999221
33.7 -0.0142181243744304
33.8 -0.0136035776413511
33.9 -0.0129814992385344
34 -0.0123531509890113
34.1 -0.0117197870625663
34.2 -0.01108265151361
34.3 -0.01044297589812
34.4 -0.00980197697206961
34.5 -0.00916085447341944
34.6 -0.00852078898942949
34.7 -0.00788293991074868
34.8 -0.00724844347345736
34.9 -0.00661841088997875
35 -0.00599392656953489
35.1 -0.00537604642860325
35.2 -0.00476579629163037
35.3 -0.00416417038207894
35.4 -0.00357212990372371
35.5 -0.0029906017119687
35.6 -0.00242047707483314
35.7 -0.00186261052314453
35.8 -0.00131781878938378
35.9 -0.000786879834548256
36 -0.000270531962332636
36.1 0.000230526980127275
36.2 0.000715640315746053
36.3 0.0011841931660488
36.4 0.00163561299566009
36.5 0.00206937007360249
36.6 0.00248497785230101
36.7 0.00288199326520154
36.8 0.00326001694392084
36.9 0.00361869335585383
37 0.00395771086317206
37.1 0.00427680170415692
37.2 0.00457574189782249
37.3 0.00485435107279805
37.4 0.00511249222145902
37.5 0.00535007138031908
37.6 0.0055670372377257
37.7 0.00576338066993674
37.8 0.00593913420669853
37.9 0.00609437142749471
38 0.00622920628969226
38.1 0.00634379238987499
38.2 0.00643832215972659
38.3 0.00651302599790422
38.4 0.00656817133943008
38.5 0.00660406166422136
38.6 0.00662103544647868
38.7 0.006619465046759
38.8 0.00659975554866962
38.9 0.00656234354223609
39 0.00650769585611614
39.1 0.0064363082409548
39.2 0.00634870400630066
39.3 0.00624543261362947
39.4 0.00612706822814762
39.5 0.00599420823217357
39.6 0.0058474717030191
39.7 0.00568749785841259
39.8 0.00551494447262346
39.9 0.00533048626655805
40 0.00513481327520268
40.1 0.00492862919588727
40.2 0.00471264972093273
40.3 0.00448760085832588
40.4 0.0042542172441357
40.5 0.00401324045044435
40.6 0.00376541729261396
40.7 0.00351149813974533
40.8 0.00325223523220713
40.9 0.00298838101012285
41 0.00272068645669748
41.1 0.00244989946024666
41.2 0.00217676319875718
41.3 0.00190201455075921
41.4 0.0016263825362278
41.5 0.00135058679115397
41.6 0.00107533607933383
41.7 0.000801326844818923
41.8 0.000529241808351863
41.9 0.00025974861097927
42 -6.50149211036721e-06
42.1 -0.000268874884632526
42.2 -0.000526756786412009
42.3 -0.000779552392201008
42.4 -0.00102668794974971
42.5 -0.00126761177496432
42.6 -0.00150179520218972
42.7 -0.00172873346786266
42.8 -0.00194794652599535
42.9 -0.00215897979416748
43 -0.0023614048289259
43.1 -0.00255481992971447
43.2 -0.00273885067068056
43.3 -0.00291315035992896
43.4 -0.00307740042601615
43.5 -0.00323131073169876
43.6 -0.00337461981516683
43.7 -0.00350709505920539
43.8 -0.00362853278893577
43.9 -0.00373875829898933
44 -0.0038376258111614
44.1 -0.00392501836378037
44.2 -0.00400084763420575
44.3 -0.00406505369603908
44.4 -0.00411760471279254
44.5 -0.00415849656991025
44.6 -0.00418775244717851
44.7 -0.00420542233369034
44.8 -0.00421158248764918
44.9 -0.00420633484340421
45 -0.00418980636820663
45.1 -0.00416214837126179
45.2 -0.00412353576772605
45.3 -0.00407416630036098
45.4 -0.00401425972160902
45.5 -0.00394405693889674
45.6 -0.00386381912600216
45.7 -0.00377382680334362
45.8 -0.00367437889005789
45.9 -0.00356579173073683
46 -0.00344839809968336
46.1 -0.00332254618553133
46.2 -0.00318859855904844
46.3 -0.00304693112690899
46.4 -0.00289793207418315
46.5 -0.00274200079824285
46.6 -0.0025795468367314
46.7 -0.00241098879218541
46.8 -0.00223675325583383
46.9 -0.0020572737330306
47 -0.00187298957270464
47.1 -0.00168434490313497
47.2 -0.00149178757627929
47.3 -0.00129576812280229
47.4 -0.00109673871986586
47.5 -0.000895152173657221
47.6 -0.000691460918543449
47.7 -0.000486116034652804
47.8 -0.000279566285593719
47.9 -7.22571779332507e-05
48 0.000135369956032746
48.1 0.000342878850774549
48.2 0.000549839173934028
48.3 0.000755827365373878
48.4 0.000960427447690761
48.5 0.00116323180709824
48.6 0.00136384194366983
48.7 0.00156186919001566
48.8 0.0017569353975476
48.9 0.00194867358956803
49 0.00213672858049537
49.1 0.00232075756061662
49.2 0.00250043064583178
49.3 0.00267543139192846
49.4 0.00284545727299672
49.5 0.00301022012366391
49.6 0.00316944654489762
49.7 0.00332287827319184
49.8 0.0034702725130162
49.9 0.00361140223247225
50 0.00374605642216275
50.1 0.00387404031734104
50.2 0.00399517558346709
50.3 0.00410930046535527
50.4 0.00421626990015599
50.5 0.00431595559446965
50.6 0.00440824606594612
50.7 0.00449304664977708
50.8 0.00457027947054148
50.9 0.00463988337991659
51 0.00470181386081776
51.1 0.00475604289858066
51.2 0.00480255881984867
51.3 0.00484136609987636
51.4 0.00487248513900748
51.5 0.00489595200913201
51.6 0.00491181817097215
51.7 0.0049201501630914
51.8 0.00492102926356376
51.9 0.004914551125282
52 0.00490082538592452
52.1 0.00487997525363929
52.2 0.0048521370695412
52.3 0.00481745984815513
52.4 0.00477610479697138
52.5 0.00472824481631287
52.6 0.004674063980744
52.7 0.00461375700327986
52.8 0.00454752868368069
52.9 0.00447559334214123
53 0.0043981742397057
53.1 0.00431550298675919
53.2 0.00422781894096249
53.3 0.0041353685960114
53.4 0.00403840496261312
53.5 0.00393718694307996
53.6 0.0038319787009464
53.7 0.0037230490270174
53.8 0.00361067070325495
53.9 0.00349511986590575
54 0.00337667536926544
54.1 0.00325561815146409
54.2 0.00313223060364387
54.3 0.00300679594388226
54.4 0.00287959759719402
54.5 0.00275091858292096
54.6 0.00262104091079188
54.7 0.0024902449869046
54.8 0.00235880903084905
54.9 0.00222700850515375
55 0.00209511555819923
55.1 0.00196339848169954
55.2 0.00183212118380868
55.3 0.00170154267886134
55.4 0.00157191659470774
55.5 0.00144349069855059
55.6 0.00131650644213802
55.7 0.00119119852711089
55.8 0.00106779449124467
55.9 0.00094651431626781
56 0.000827570057877245
56.1 0.000711165498510874
56.2 0.000597495823373886
56.3 0.000486747320152936
56.4 0.000379097102788344
56.5 0.000274712859610667
56.6 0.000173752626083896
56.7 7.63645823336939e-05
56.8 -1.73131244244497e-05
56.9 -0.000107152532505282
57 -0.000193035993432422
57.1 -0.000274856274747258
57.2 -0.00035251663807998
57.3 -0.000425930892673528
57.4 -0.000495023424608664
57.5 -0.000559729202034188
57.6 -0.000619993756760353
57.7 -0.000675773142625666
57.8 -0.000727033871097318
57.9 -0.000773752824613421
58 -0.000815917148220859
58.1 -0.000853524120105873
58.2 -0.000886581001655282
58.3 -0.000915104867724616
58.4 -0.000939122417825125
58.5 -0.000958669768974757
58.6 -0.000973792230988636
58.7 -0.000984544065012308
58.8 -0.00099098822612609
58.9 -0.000993196090871161
59 -0.00099124717056769
59.1 -0.000985228811312235
59.2 -0.000975235881555909
59.3 -0.000961370448176495
59.4 -0.000943741441966753
59.5 -0.000922464313467685
59.6 -0.000897660680079615
59.7 -0.000869457965385587
59.8 -0.000837989031620877
59.9 -0.000803391806219515
60 -0.000765808903363523
60.1 -0.000725387241453393
60.2 -0.000682277657409061
60.3 -0.000636634518699479
60.4 -0.000588615333985928
60.5 -0.000538380363249447
60.6 -0.000486092228256475
60.7 -0.000431915524198859
60.8 -0.000376016433325099
60.9 -0.000318562341359019
61 -0.000259721457480152
61.1 -0.000199662438617064
61.2 -0.000138554018780748
61.3 -7.65646441401017e-05
61.4 -1.3862114515608e-05
61.5 4.93867680594426e-05
61.6 0.000113016543088259
61.7 0.000176863427076515
61.8 0.000240765640149688
61.9 0.000304563723285544
62 0.00036810084565497
62.1 0.000431223101594104
62.2 0.000493779796760738
62.3 0.000555623723058129
62.4 0.000616611421939683
62.5 0.000676603435738353
62.6 0.000735464546694981
62.7 0.00079306400339015
62.8 0.000849275734314402
62.9 0.000903978548341765
63 0.000957056321901509
63.1 0.00100839817267274
63.2 0.00105789861965593
63.3 0.00110545772950463
63.4 0.00115098124902946
63.5 0.00119438072381487
63.6 0.00123557360291738
63.7 0.00127448332964145
63.8 0.00131103941841648
63.9 0.00134517751782501
64 0.00137683945985855
64.1 0.00140597329550285
64.2 0.00143253331677979
64.3 0.00145648006539738
64.4 0.00147778032818332
64.5 0.0014964071195008
64.6 0.00151233965086786
64.7 0.00152556328802346
64.8 0.00153606949570481
64.9 0.00154385577042059
65 0.00154892556152506
65.1 0.00155128818091639
65.2 0.00155095870170109
65.3 0.00154795784618382
65.4 0.00154231186355807
65.5 0.00153405239768921
65.6 0.00152321634539616
65.7 0.00150984570565154
65.8 0.00149398742013371
65.9 0.00147569320557552
66 0.00145501937836644
66.1 0.00143202667187409
66.2 0.00140678004696119
66.3 0.0013793484961814
66.4 0.00134980484214525
66.5 0.00131822553055309
66.6 0.00128469041839747
66.7 0.00124928255784117
66.8 0.00121208797628022
66.9 0.00117319545310335
67 0.00113269629366015
67.1 0.00109068410094996
67.2 0.00104725454554278
67.3 0.00100250513424065
67.4 0.000956534977985334
67.5 0.000909444559513407
67.6 0.000861335501254668
67.7 0.000812310333963603
67.8 0.000762472266566151
67.9 0.00071192495769584
68 0.000660772289384102
68.1 0.000609118143359456
68.2 0.000557066180399151
68.3 0.000504719623164972
68.4 0.000452181042942151
68.5 0.000399552150686738
68.6 0.000346933592772476
68.7 0.000294424751813155
68.8 0.000242123552920657
68.9 0.000190126275742516
69 0.000138527372605806
69.1 8.74192930766132e-05
69.2 3.68923152262691e-05
69.3 -1.29656161230076e-05
69.4 -6.2069043919356e-05
69.5 -0.000110335145935014
69.6 -0.000157683874137783
69.7 -0.000204038086185308
69.8 -0.000249323668867364
69.9 -0.000293469653341566
70 -0.000336408322028234
70.1 -0.000378075307050578
70.2 -0.000418409680126677
70.3 -0.000457354033840111
70.4 -0.000494854554236274
70.5 -0.000530861084711471
70.6 -0.000565327181181758
70.7 -0.000598210158538056
70.8 -0.000629471128413402
70.9 -0.000659075028307104
71 -0.00068699064212918
71.1 -0.000713190612246545
71.2 -0.000737651443130113
71.3 -0.000760353496719107
71.4 -0.000781280979635501
71.5 -0.000800421922397562
71.6 -0.000817768150796869
71.7 -0.000833315249618017
71.8 -0.000847062518894335
71.9 -0.000859012922906404
72 -0.000869173032142917
72.1 -0.000877552958455455
72.2 -0.000884166283650024
72.3 -0.000889029981768749
72.4 -0.000892164335324891
72.5 -0.000893592845763327
72.6 -0.000893342138426877
72.7 -0.000891441862316277
72.8 -0.000887924584938246
72.9 -0.000882825682541946
73 -0.000876183226049237
73.1 -0.000868037862988388
73.2 -0.000858432695744456
73.3 -0.000847413156442304
73.4 -0.000835026878780222
73.5 -0.000821323567133394
73.6 -0.000806354863246987
73.7 -0.00079017421083846
73.8 -0.000772836718427811
73.9 -0.000754399020712959
74 -0.000734919138805192
74.1 -0.000714456339636818
74.2 -0.000693070994849643
74.3 -0.000670824439468849
74.4 -0.000647778830662204
74.5 -0.000623997006879333
74.6 -0.000599542347660063
74.7 -0.000574478634394629
74.8 -0.000548869912311832
74.9 -0.000522780353964081
75 -0.000496274124470656
75.1 -0.000469415248772582
75.2 -0.000442267481144097
75.3 -0.000414894177197031
75.4 -0.000387358168605349
75.5 -0.00035972164076779
75.6 -0.000332046013616926
75.7 -0.000304391825773109
75.8 -0.000276818622231696
75.9 -0.000249384845761659
76 -0.000222147732183243
76.1 -0.000195163209681728
76.2 -0.000168485802303614
76.3 -0.000142168537770733
76.4 -0.000116262859736857
76.5 -9.08185446004054e-05
76.6 -6.58836229758465e-05
76.7 -4.15043059153564e-05
76.8 -1.77249159612761e-05
76.9 5.41217690108932e-06
77 2.78666143317391e-05
77.1 4.96001037176121e-05
77.2 7.05764672106955e-05
77.3 9.07616856964215e-05
77.4 0.000110123937676753
77.5 0.000128633633062814
77.6 0.000146263441882227
77.7 0.000162988317916447
77.8 0.000178785517293333
77.9 0.000193634612069972
78 0.000207517498850278
78.1 0.000220418402491236
78.2 0.000232323874960722
78.3 0.000243222789418657
78.4 0.000253106329601821
78.5 0.000261967974600923
78.6 0.000269803479126541
78.7 0.00027661084936823
78.8 0.00028239031455849
78.9 0.000287144294360388
79 0.000290877362204329
79.1 0.000293596204705939
79.2 0.00029530957730306
79.3 0.000296028256255607
79.4 0.000295764987157382
79.5 0.000294534430113977
79.6 0.00029235310174551
79.7 0.000289239314177233
79.8 0.000285213111184927
79.9 0.000280296201665523
80 0.000274511890606519
80.1 0.000267885007730516
80.2 0.000260441833993559
80.3 0.000252210026117943
80.4 0.000243218539341745
80.5 0.000233497548568551
80.6 0.000223078368101661
80.7 0.000211993370147512
80.8 0.000200275902273117
80.9 0.000187960204001993
81 0.000175081322732407
81.1 0.000161675029160669
81.2 0.000147777732390841
81.3 0.000133426394910433
81.4 0.000118658447609569
81.5 0.000103511705018645
81.6 8.80242809367298e-05
81.7 7.22345046198486e-05
81.8 5.61808376948858e-05
81.9 3.99017919611157e-05
82 2.34358482373737e-05
82.1 6.82137640858574e-06
82.2 -9.9034431791772e-06
82.3 -2.67006968307637e-05
82.4 -4.35328129818225e-05
82.5 -6.03626359124773e-05
82.6 -7.71534975662707e-05
82.7 -9.38692873515489e-05
82.8 -0.000110474519808345
82.9 -0.000126934400029871
83 -0.000143214886733949
83.1 -0.000159282752886043
83.2 -0.000175105643782077
83.3 -0.000190652132505746
83.4 -0.000205891772681787
83.5 -0.000220795148453369
83.6 -0.000235333921618629
83.7 -0.000249480875868241
83.8 -0.000263209958072783
83.9 -0.000276496316575618
84 -0.000289316336453902
84.1 -0.00030164767171722
84.2 -0.000313469274420245
84.3 -0.000324761420672619
84.4 -0.000335505733536021
84.5 -0.000345685202805075
84.6 -0.000355284201675358
84.7 -0.000364288500308245
84.8 -0.000372685276308729
84.9 -0.000380463122138597
85 -0.000387612049493462
85.1 -0.000394123490678115
85.2 -0.000399990297020444
85.3 -0.00040520673436984
85.4 -0.000409768475731387
85.5 -0.000413672591092463
85.6 -0.000416917534503362
85.7 -0.000419503128478442
85.8 -0.000421430545788911
85.9 -0.00042270228872276
86 -0.000423322165891554
86.1 -0.000423295266667708
86.2 -0.000422627933339596
86.3 -0.000421327731075294
86.4 -0.000419403415788961
86.5 -0.000416864900006852
86.6 -0.000413723216832631
86.7 -0.000409990482114146
86.8 -0.000405679854915995
86.9 -0.000400805496404192
87 -0.000395382527250911
87.1 -0.000389426983668731
87.2 -0.000382955772185004
87.3 -0.000375986623267869
87.4 -0.000368538043916169
87.5 -0.000360629269325915
87.6 -0.000352280213746191
87.7 -0.000343511420637308
87.8 -0.000334344012243781
87.9 -0.000324799638694165
88 -0.000314900426739087
88.1 -0.000304668928237842
88.2 -0.000294128068502784
88.3 -0.000283301094609359
88.4 -0.000272211523778068
88.5 -0.000260883091932906
88.6 -0.000249339702538841
88.7 -0.000237605375818816
88.8 -0.000225704198448438
88.9 -0.000213660273824057
89 -0.000201497672997348
89.1 -0.000189240386366719
89.2 -0.000176912276212987
89.3 -0.000164537030163728
89.4 -0.000152138115667553
89.5 -0.00013973873555628
89.6 -0.000127361784769627
89.7 -0.000115029808313554
89.8 -0.000102764960519828
89.9 -9.0588965670756e-05
90 -7.85230800493053e-05
90.1 -6.65880554710716e-05
90.2 -5.48041043507098e-05
90.3 -4.31908663515836e-05
90.4 -3.17673766634691e-05
90.5 -2.055203594921e-05
90.6 -9.562581997258e-06
90.7 1.183936886942e-06
90.8 1.16711867217452e-05
90.9 2.18835708972771e-05
91 3.18062514095486e-05
91.1 4.14251682636342e-05
91.2 5.07270570327543e-05
91.3 5.9699464563997e-05
91.4 6.8330762825267e-05
91.5 7.66101608918553e-05
91.6 8.45277150747792e-05
91.7 9.20743371967359e-05
91.8 9.92418010251426e-05
91.9 0.000106022746875295
92 0.000112410684400155
92.1 0.000118399993586681
92.2 0.000123985923981916
92.3 0.000129164592175281
92.4 0.000133932977566615
92.5 0.000138288916452556
92.6 0.000142231094466723
92.7 0.000145759037411997
92.8 0.000148873100525861
92.9 0.000151574456222326
93 0.000153865080356418
93.1 0.000155747737059522
93.2 0.000157225962196058
93.3 0.000158304045494035
93.4 0.000158987011403962
93.5 0.000159280598742361
93.6 0.000159191239177828
93.7 0.000158726034619064
93.8 0.000157892733565707
93.9 0.000156699706484033
94 0.000155155920270681
94.1 0.000153270911868534
94.2 0.000151054761099694
94.3 0.000148518062781187
94.4 0.00014567189818954
94.5 0.000142527805940814
94.6 0.000139097752352891
94.7 0.000135394101356983
94.8 0.000131429584025276
94.9 0.000127217267781511
95 0.000122770525360999
95.1 0.00011810300358618
95.2 0.000113228592023278
95.3 0.000108161391584965
95.4 0.000102915683143151
95.5 9.75058962151226e-05
95.6 9.19465777852279e-05
95.7 8.62523613231872e-05
95.8 8.04379360588647e-05
95.9 7.45180165719976e-05
96 6.85073127539375e-05
96.1 6.24205001969181e-05
96.2 5.62721910647393e-05
96.3 5.00769054970324e-05
96.4 4.38490435974801e-05
96.5 3.76028580544793e-05
96.6 3.13524274407886e-05
96.7 2.5111630236681e-05
96.8 1.88941196190408e-05
96.9 1.27132990567018e-05
97 6.5822987501317e-06
97.1 5.13952951326161e-07
97.2 -5.47922180250786e-06
97.3 -1.13850475102211e-05
97.4 -1.7191704554037e-05
97.5 -2.28877505463849e-05
97.6 -2.84621381521279e-05
97.7 -3.39042318644717e-05
97.8 -3.92038237152769e-05
97.9 -4.43511479029225e-05
98 -4.93368943233062e-05
98.1 -5.41522209919965e-05
98.2 -5.87887653479678e-05
98.3 -6.32386544317589e-05
98.4 -6.74945139332774e-05
98.5 -7.15494761068381e-05
98.6 -7.53971865533521e-05
98.7 -7.90318098718903e-05
98.8 -8.2448034185101e-05
98.9 -8.56410745451888e-05
99 -8.86066752293341e-05
99.1 -9.13411109355629e-05
99.2 -9.38411868921462e-05
99.3 -9.61042378956305e-05
99.4 -9.81281262945521e-05
99.5 -9.99112389377881e-05
99.6 -0.00010145248310832
99.7 -0.000102751281464944
99.8 -0.000103807566016163
99.9 -0.000104621771152075
100 -0.000105194825761657
100.1 -0.000105528144464259
100.2 -0.000105623617985524
100.3 -0.000105483602709246
100.4 -0.000105110909437874
100.5 -0.000104508791395523
100.6 -0.000103680931508385
100.7 -0.000102631428998378
100.8 -0.000101364785326762
100.9 -9.98858895252215e-05
101 -9.82000029526134e-05
101.1 -9.6312743516179e-05
101.2 -9.42300693965473e-05
101.3 -9.19582623162836e-05
101.4 -8.95039103920834e-05
101.5 -8.68738906109694e-05
101.6 -8.40753509710261e-05
101.7 -8.11156923272902e-05
101.8 -7.80025499834257e-05
101.9 -7.47437750697329e-05
102 -7.13474157478837e-05
102.1 -6.78216982825411e-05
102.2 -6.41750080197061e-05
102.3 -6.04158703112464e-05
102.4 -5.65529314245988e-05
102.5 -5.25949394761048e-05
102.6 -4.85507254258334e-05
102.7 -4.44291841710785e-05
102.8 -4.02392557749789e-05
102.9 -3.59899068659191e-05
103 -3.16901122425053e-05
103.1 -2.73488367180056e-05
103.2 -2.29750172371702e-05
103.3 -1.8577545297333e-05
103.4 -1.41652497046263e-05
103.5 -9.74687969503104e-06
103.6 -5.33108844882428e-06
103.7 -9.26417025796266e-07
103.8 3.4587212526271e-06
103.9 7.81605594948417e-06
104 1.21374741630252e-05
104.1 1.64150346598573e-05
104.2 2.06409814695857e-05
104.3 2.48077569214205e-05
104.4 2.8908014104609e-05
104.5 3.29346287359574e-05
104.6 3.68807104191246e-05
104.7 4.07396132817977e-05
104.8 4.45049459782929e-05
104.9 4.81705810465653e-05
105 5.17306636100464e-05
105.1 5.51796194161701e-05
105.2 5.8512162204875e-05
105.3 6.17233004018008e-05
105.4 6.48083431323077e-05
105.5 6.7762905553852e-05
105.6 7.05829135056369e-05
105.7 7.32646074758278e-05
105.8 7.58045458879682e-05
105.9 7.81996077095625e-05
106 8.04469943870885e-05
106.1 8.25442311129829e-05
106.2 8.44891674313846e-05
106.3 8.62799771906359e-05
106.4 8.79151578517266e-05
106.5 8.93935291630078e-05
106.6 9.07142312126166e-05
106.7 9.18767218711233e-05
106.8 9.28807736379443e-05
106.9 9.3726469906058e-05
107 9.44142006605045e-05
107.1 9.49446576270607e-05
107.2 9.53188288883369e-05
107.3 9.55379929853578e-05
107.4 9.56037125234566e-05
107.5 9.55178273020296e-05
107.6 9.52824469883701e-05
107.7 9.48999433564192e-05
107.8 9.43729421118458e-05
107.9 9.37043143253872e-05
108 9.28971674968514e-05
108.1 9.19548362726058e-05
108.2 9.08808728397426e-05
108.3 8.96790370204303e-05
108.4 8.83532860902297e-05
108.5 8.69077643443678e-05
108.6 8.53467924361288e-05
108.7 8.36748565116406e-05
108.8 8.18965971653975e-05
108.9 8.00167982408822e-05
109 7.80403755006156e-05
109.1 7.59723651898859e-05
109.2 7.38179125182834e-05
109.3 7.15822600829959e-05
109.4 6.92707362576023e-05
109.5 6.68887435698414e-05
109.6 6.44417470915324e-05
109.7 6.19352628634731e-05
109.8 5.9374846377762e-05
109.9 5.67660811395611e-05
110 5.41145673298569e-05
110.1 5.14259105902752e-05
110.2 4.87057109504746e-05
110.3 4.59595519180744e-05
110.4 4.31929897504733e-05
110.5 4.04115429272881e-05
110.6 3.76206818414826e-05
110.7 3.48258187265735e-05
110.8 3.20322978365888e-05
110.9 2.92453858947251e-05
111 2.64702628258915e-05
111.1 2.37120127875579e-05
111.2 2.09756155125315e-05
111.3 1.82659379764771e-05
111.4 1.55877264021765e-05
111.5 1.29455986116863e-05
111.6 1.03440367367082e-05
111.7 7.78738029663332e-06
111.8 5.27981965285957e-06
111.9 2.82538984711746e-06
112 4.27964830668203e-07
112.1 -1.90874790963067e-06
112.2 -4.18121232326829e-06
112.3 -6.38606836177612e-06
112.4 -8.52013613478511e-06
112.5 -1.05804196539122e-05
112.6 -1.25641101627967e-05
112.7 -1.4468589052449e-05
112.8 -1.62914303619104e-05
112.9 -1.80304028650408e-05
113 -1.96834717450614e-05
113.1 -2.1248799859274e-05
113.2 -2.27247485971534e-05
113.3 -2.41098783357718e-05
113.4 -2.54029484972563e-05
113.5 -2.66029172136996e-05
113.6 -2.77089406056474e-05
113.7 -2.87203716809634e-05
113.8 -2.96367588615299e-05
113.9 -3.04578441458692e-05
114 -3.11835609163839e-05
114.1 -3.18140314004878e-05
114.2 -3.23495637954586e-05
114.3 -3.27906490673647e-05
114.4 -3.31379574349224e-05
114.5 -3.33923345496037e-05
114.6 -3.35547973837592e-05
114.7 -3.36265298389315e-05
114.8 -3.36088780869117e-05
114.9 -3.35033456564472e-05
115 -3.33115882788242e-05
115.1 -3.3035408505842e-05
115.2 -3.26767501139497e-05
115.3 -3.22376923085484e-05
115.4 -3.17204437426528e-05
115.5 -3.11273363642774e-05
115.6 -3.04608191070419e-05
115.7 -2.97234514385987e-05
115.8 -2.89178967815563e-05
115.9 -2.8046915821618e-05
116 -2.71133597176685e-05
116.1 -2.61201632285259e-05
116.2 -2.50703377710332e-05
116.3 -2.39669644240899e-05
116.4 -2.28131868931254e-05
116.5 -2.16122044493883e-05
116.6 -2.03672648582726e-05
116.7 -1.90816573107196e-05
116.8 -1.77587053715353e-05
116.9 -1.64017599582283e-05
117 -1.50141923637242e-05
117.1 -1.3599387336038e-05
117.2 -1.21607362276869e-05
117.3 -1.07016302273115e-05
117.4 -9.22545368563182e-06
117.5 -7.73557754751336e-06
117.6 -6.23535290153884e-06
117.7 -4.72810465809376e-06
117.8 -3.21712536656415e-06
117.9 -1.70566918182382e-06
118 -1.96945989751553e-07
118.1 1.30588429893013e-06
118.2 2.79971727766388e-06
118.3 4.28150938755494e-06
118.4 5.74828306747904e-06
118.5 7.19713170341252e-06
118.6 8.62522437009349e-06
118.7 1.00298103586265e-05
118.8 1.14082234841522e-05
118.9 1.27578861682157e-05
119 1.40763132909857e-05
119.1 1.53611158089917e-05
119.2 1.66100041345695e-05
119.3 1.78207912737221e-05
119.4 1.89913957196232e-05
119.5 2.01198440995062e-05
119.6 2.12042735731966e-05
119.7 2.22429339820533e-05
119.8 2.32341897475924e-05
119.9 2.41765215195628e-05
120 2.50685275737392e-05
120.1 2.59089249601796e-05
120.2 2.66965504031746e-05
120.3 2.74303609545809e-05
120.4 2.81094344026907e-05
120.5 2.87329694392352e-05
120.6 2.93002855875567e-05
120.7 2.9810822895406e-05
120.8 3.02641413962359e-05
120.9 3.06599203432552e-05
121 3.09979572208945e-05
121.1 3.12781665387038e-05
121.2 3.15005784130545e-05
121.3 3.16653369423596e-05
121.4 3.17726983818476e-05
121.5 3.18230291242319e-05
121.6 3.18168034929097e-05
121.7 3.17546013545936e-05
121.8 3.16371055585405e-05
121.9 3.14650992097735e-05
122 3.12394627839204e-05
122.1 3.09611710914892e-05
122.2 3.06312900995886e-05
122.3 3.02509736192675e-05
122.4 2.98214598667933e-05
122.5 2.93440679073226e-05
122.6 2.88201939895257e-05
122.7 2.82513077798216e-05
122.8 2.76389485049544e-05
122.9 2.69847210117005e-05
123 2.62902917525331e-05
123.1 2.55573847060936e-05
123.2 2.47877772413221e-05
123.3 2.39832959340879e-05
123.4 2.31458123451268e-05
123.5 2.22772387680492e-05
123.6 2.13795239561159e-05
123.7 2.04546488364004e-05
123.8 1.95046222198615e-05
123.9 1.85314765157381e-05
124 1.75372634585539e-05
124.1 1.65240498558789e-05
124.2 1.54939133648419e-05
124.3 1.444893830522e-05
124.4 1.33912115167504e-05
124.5 1.23228182681207e-05
124.6 1.12458382248841e-05
124.7 1.01623414833356e-05
124.8 9.07438467715528e-06
124.9 7.98400716339066e-06
125 6.89322729410218e-06
125.1 5.80403877974322e-06
125.2 4.71840715008117e-06
125.3 3.63826631819621e-06
125.4 2.56551525281672e-06
125.5 1.50201476396586e-06
125.6 4.49584406604216e-07
125.7 -5.9000049334143e-07
125.8 -1.61501168647262e-06
125.9 -2.6237707171494e-06
126 -3.61465150697475e-06
126.1 -4.5860828013608e-06
126.2 -5.53655047631459e-06
126.3 -6.46459970289324e-06
126.4 -7.36883696709062e-06
126.5 -8.2479319432301e-06
126.6 -9.10061921924952e-06
126.7 -9.92569987257534e-06
126.8 -1.07220428955912e-05
126.9 -1.14885864700126e-05
127 -1.22243390897836e-05
127.1 -1.29283805324086e-05
127.2 -1.35998626789317e-05
127.3 -1.42380101830651e-05
127.4 -1.48421209902528e-05
127.5 -1.54115667077404e-05
127.6 -1.5945792826993e-05
127.7 -1.64443188000717e-05
127.8 -1.69067379718414e-05
127.9 -1.73327173701367e-05
128 -1.77219973562558e-05
128.1 -1.80743911383954e-05
128.2 -1.83897841508634e-05
128.3 -1.86681333021318e-05
128.4 -1.89094660950006e-05
128.5 -1.91138796223494e-05
128.6 -1.92815394421406e-05
128.7 -1.94126783355286e-05
128.8 -1.95075949520943e-05
128.9 -1.95666523463935e-05
129 -1.95902764101553e-05
129.1 -1.95789542046107e-05
129.2 -1.95332321975625e-05
129.3 -1.94537144099244e-05
129.4 -1.93410604765726e-05
129.5 -1.91959836264444e-05
129.6 -1.90192485869113e-05
129.7 -1.88116694175271e-05
129.8 -1.85741072783178e-05
129.9 -1.83074681378349e-05
130 -1.80127004262368e-05
130.1 -1.76907926386951e-05
130.2 -1.73427708944459e-05
130.3 -1.69696964568162e-05
130.4 -1.65726632195571e-05
130.5 -1.61527951648054e-05
130.6 -1.57112437979765e-05
130.7 -1.52491855648605e-05
130.8 -1.47678192561552e-05
130.9 -1.42683634046198e-05
131 -1.37520536799754e-05
131.1 -1.32201402866101e-05
131.2 -1.26738853690712e-05
131.3 -1.21145604302415e-05
131.4 -1.1543443767004e-05
131.5 -1.09618179280978e-05
131.6 -1.03709671987597e-05
131.7 -9.77217511662966e-06
131.8 -9.1667220232755e-06
131.9 -8.55588265556211e-06
132 -7.94092378095469e-06
132.1 -7.32310188070336e-06
132.2 -6.70366088470896e-06
132.3 -6.08382996171676e-06
132.4 -5.46482136832739e-06
132.5 -4.84782836015168e-06
132.6 -4.23402316826995e-06
132.7 -3.62455504398624e-06
132.8 -3.02054837469418e-06
132.9 -2.42310087349511e-06
133 -1.83328184502975e-06
133.1 -1.25213052980364e-06
133.2 -6.80654529103316e-07
133.3 -1.19828312415824e-07
133.4 4.29408190921663e-07
133.5 9.66150914301454e-07
133.6 1.48953288930034e-06
133.7 1.99872539284274e-06
133.8 2.49293900509088e-06
133.9 2.97142457726661e-06
134 3.43347410879368e-06
134.1 3.87842153333246e-06
134.2 4.30564341346008e-06
134.3 4.71455954392849e-06
134.4 5.10463346360939e-06
134.5 5.47537287640909e-06
134.6 5.8263299816076e-06
134.7 6.15710171424388e-06
134.8 6.46732989633342e-06
134.9 6.75670129986468e-06
135 7.02494762267744e-06
135.1 7.27184537847787e-06
135.2 7.49721570239275e-06
135.3 7.70092407360778e-06
135.4 7.88287995677293e-06
135.5 8.04303636398997e-06
135.6 8.18138933932472e-06
135.7 8.29797736790821e-06
135.8 8.39288071180693e-06
135.9 8.46622067495237e-06
136 8.51815879952463e-06
136.1 8.54889599628268e-06
136.2 8.55867161142607e-06
136.3 8.54776243265868e-06
136.4 8.51648163720427e-06
136.5 8.46517768459695e-06
136.6 8.39423315713602e-06
136.7 8.30406355095484e-06
136.8 8.195116020707e-06
136.9 8.06786808092014e-06
137 7.92282626710824e-06
137.1 7.7605247597675e-06
137.2 7.58152397440817e-06
137.3 7.38640912079635e-06
137.4 7.17578873459397e-06
137.5 6.95029318459415e-06
137.6 6.710573158751e-06
137.7 6.45729813219901e-06
137.8 6.19115482044732e-06
137.9 5.9128456209179e-06
138 5.62308704597497e-06
138.1 5.32260815056543e-06
138.2 5.01214895755662e-06
138.3 4.69245888381951e-06
138.4 4.36429517006108e-06
138.5 4.02842131736079e-06
138.6 3.68560553331192e-06
138.7 3.33661919060969e-06
138.8 2.98223530086458e-06
138.9 2.6232270063513e-06
139 2.26036609233184e-06
139.1 1.8944215225146e-06
139.2 1.5261580001317e-06
139.3 1.15633455703295e-06
139.4 7.85703173107461e-07
139.5 4.15007428254177e-07
139.6 4.49811890286899e-08
139.7 -3.23652668001974e-07
139.8 -6.90183494263698e-07
139.9 -1.05391406670675e-06
140 -1.41416174313543e-06
140.1 -1.77025957371178e-06
140.2 -2.12155736711592e-06
140.3 -2.46742270995329e-06
140.4 -2.80724193810848e-06
140.5 -3.14042105885516e-06
140.6 -3.46638662264266e-06
140.7 -3.7845865435909e-06
140.8 -4.0944908678372e-06
140.9 -4.39559248898988e-06
141 -4.68740781005547e-06
141.1 -4.96947735131735e-06
141.2 -5.24136630375412e-06
141.3 -5.50266502769632e-06
141.4 -5.75298949652843e-06
141.5 -5.99198168535134e-06
141.6 -6.21930990462646e-06
141.7 -6.43466907892782e-06
141.8 -6.63778097103124e-06
141.9 -6.82839435167137e-06
142 -7.00628511539604e-06
142.1 -7.17125634304488e-06
142.2 -7.32313831147322e-06
142.3 -7.46178845123479e-06
142.4 -7.58709125302587e-06
142.5 -7.69895812378023e-06
142.6 -7.79732719338801e-06
142.7 -7.88216307309213e-06
142.8 -7.95345656669351e-06
142.9 -8.01122433577057e-06
143 -8.05550852018931e-06
143.1 -8.08637631524787e-06
143.2 -8.10391950686329e-06
143.3 -8.10825396626868e-06
143.4 -8.09951910574554e-06
143.5 -8.07787729696909e-06
143.6 -8.04351325359375e-06
143.7 -7.9966333797511e-06
143.8 -7.93746508617456e-06
143.9 -7.86625607570247e-06
144 -7.78327359994542e-06
144.1 -7.68880368893336e-06
144.2 -7.58315035558428e-06
144.3 -7.46663477685853e-06
144.4 -7.33959445348094e-06
144.5 -7.20238235012771e-06
144.6 -7.05536601798541e-06
144.7 -6.89892670159653e-06
144.8 -6.73345843190915e-06
144.9 -6.55936710744749e-06
145 -6.37706956551634e-06
145.1 -6.18699264534405e-06
145.2 -5.98957224505798e-06
145.3 -5.78525237437115e-06
145.4 -5.5744842048408e-06
145.5 -5.35772511953839e-06
145.6 -5.13543776394563e-06
145.7 -4.90808909986355e-06
145.8 -4.67614946409092e-06
145.9 -4.44009163359472e-06
146 -4.20038989885862e-06
146.1 -3.95751914705677e-06
146.2 -3.71195395665811e-06
146.3 -3.46416770502221e-06
146.4 -3.21463169050154e-06
146.5 -2.96381427051568e-06
146.6 -2.71218001701272e-06
146.7 -2.46018889067984e-06
146.8 -2.20829543521064e-06
146.9 -1.95694799288035e-06
147 -1.70658794262192e-06
147.1 -1.45764896173684e-06
147.2 -1.21055631231357e-06
147.3 -9.65726153364759e-07
147.4 -7.23564879631154e-07
147.5 -4.8446848793664e-07
147.6 -2.48821971913822e-07
147.7 -1.6998745854477e-08
147.8 2.10639901626677e-07
147.9 4.33745323492629e-07
148 6.51981999193322e-07
148.1 8.65027988094214e-07
148.2 1.07257535100143e-06
148.3 1.27433053942721e-06
148.4 1.47001475230543e-06
148.5 1.65936425993291e-06
148.6 1.8421306949772e-06
148.7 2.01808131045661e-06
148.8 2.18699920466167e-06
148.9 2.34868351305069e-06
149 2.50294956721405e-06
149.1 2.64962902106282e-06
149.2 2.78856994445747e-06
149.3 2.91963688455083e-06
149.4 3.04271089517706e-06
149.5 3.15768953467386e-06
149.6 3.26448683258004e-06
149.7 3.36303322570289e-06
149.8 3.453275464101e-06
149.9 3.53517648757761e-06
150 3.60871527332703e-06
150.1 3.67388665542207e-06
150.2 3.73070111687445e-06
150.3 3.77918455504157e-06
150.4 3.81937802119277e-06
150.5 3.85133743508557e-06
150.6 3.87513327543808e-06
150.7 3.89085024721659e-06
150.8 3.89858692668867e-06
150.9 3.89845538522069e-06
151 3.8905807928253e-06
151.1 3.87510100248854e-06
151.2 3.85216611632826e-06
151.3 3.82193803465528e-06
151.4 3.78458998902567e-06
151.5 3.74030606038825e-06
151.6 3.68928068344341e-06
151.7 3.63171813834033e-06
151.8 3.56783203084765e-06
151.9 3.49784476213853e-06
152 3.42198698933485e-06
152.1 3.34049707795652e-06
152.2 3.25362054742145e-06
152.3 3.1616095107386e-06
152.4 3.06472210953152e-06
152.5 2.96322194552304e-06
152.6 2.85737750960208e-06
152.7 2.74746160958304e-06
152.8 2.63375079775475e-06
152.9 2.51652479930116e-06
153 2.39606594265932e-06
153.1 2.27265859286128e-06
153.2 2.14658858888676e-06
153.3 2.018142686031e-06
153.4 1.8876080042692e-06
153.5 1.75527148357343e-06
153.6 1.6214193471118e-06
153.7 1.48633657323163e-06
153.8 1.35030637709911e-06
153.9 1.21360970283778e-06
154 1.07652472697625e-06
154.1 9.39326373983176e-07
154.2 8.02285844633738e-07
154.3 6.65670157917258e-07
154.4 5.29741707160133e-07
154.5 3.94757831002058e-07
154.6 2.60970399826603e-07
154.7 1.28625418209604e-07
154.8 -2.03735608914515e-09
154.9 -1.30784776104043e-07
155 -2.57390652163621e-07
155.1 -3.81636080503504e-07
155.2 -5.03309753622967e-07
155.3 -6.22208252055286e-07
155.4 -7.38136317261653e-07
155.5 -8.5090710539808e-07
155.6 -9.60342421744207e-07
155.7 -1.06627293562233e-06
155.8 -1.16853837567406e-06
155.9 -1.26698770540094e-06
156 -1.36147927891371e-06
156.1 -1.45188097687294e-06
156.2 -1.5380703226415e-06
156.3 -1.61993457870586e-06
156.4 -1.69737082346e-06
156.5 -1.77028600848101e-06
156.6 -1.83859699646058e-06
156.7 -1.9022305799905e-06
156.8 -1.96112348143362e-06
156.9 -2.01522233414404e-06
157 -2.06448364533179e-06
157.1 -2.10887374089725e-06
157.2 -2.14836869259053e-06
157.3 -2.18295422787863e-06
157.4 -2.21262562293096e-06
157.5 -2.23738757915912e-06
157.6 -2.25725408377234e-06
157.7 -2.27224825483297e-06
157.8 -2.28240217131913e-06
157.9 -2.28775668872247e-06
158 -2.28836124072893e-06
158.1 -2.28427362754865e-06
158.2 -2.2755597914787e-06
158.3 -2.26229358029749e-06
158.4 -2.24455649910492e-06
158.5 -2.22243745123471e-06
158.6 -2.19603246887768e-06
158.7 -2.16544443406465e-06
158.8 -2.13078279066689e-06
158.9 -2.09216324807974e-06
159 -2.04970747726098e-06
159.1 -2.00354279980079e-06
159.2 -1.95380187070361e-06
159.3 -1.90062235556436e-06
159.4 -1.84414660282263e-06
159.5 -1.78452131177789e-06
159.6 -1.7218971970473e-06
159.7 -1.65642865014474e-06
159.8 -1.58827339885554e-06
159.9 -1.51759216507612e-06
160 -1.44454832178121e-06
160.1 -1.36930754977363e-06
160.2 -1.29203749486294e-06
160.3 -1.21290742610914e-06
160.4 -1.13208789575713e-06
160.5 -1.0497504014751e-06
160.6 -9.66067051497701e-07
160.7 -8.81210233260486e-07
160.8 -7.95352286097614e-07
160.9 -7.08665178559118e-07
161 -6.21320190887514e-07
161.1 -5.33487603176337e-07
161.2 -4.45336389715225e-07
161.3 -3.57033920007459e-07
161.4 -2.68745666926593e-07
161.5 -1.80634922458874e-07
161.6 -9.28625214576689e-08
161.7 -5.58657381516338e-09
161.8 8.10377945648859e-08
161.9 1.66858691631387e-07
162 2.51727699547439e-07
162.1 3.3550010523198e-07
162.2 4.18035120787234e-07
162.3 4.99196093540679e-07
162.4 5.78850705453494e-07
162.5 6.56871161670842e-07
162.6 7.33134368012764e-07
162.7 8.07522097228026e-07
162.8 8.79921143856722e-07
162.9 9.5022346757094e-07
163 1.01832632488615e-06
163.1 1.08413238915924e-06
163.2 1.14754985881221e-06
163.3 1.20849255374336e-06
163.4 1.26687999991054e-06
163.5 1.32263750209313e-06
163.6 1.37569620486171e-06
163.7 1.42599314180577e-06
163.8 1.47347127309112e-06
163.9 1.5180795114396e-06
164 1.55977273664369e-06
164.1 1.59851179874883e-06
164.2 1.63426351005534e-06
164.3 1.66700062611061e-06
164.4 1.69670181588043e-06
164.5 1.72335162130592e-06
164.6 1.74694040646934e-06
164.7 1.76746429660836e-06
164.8 1.78492510723414e-06
164.9 1.79933026362312e-06
165 1.81069271096685e-06
165.1 1.81903081547758e-06
165.2 1.82436825676011e-06
165.3 1.82673391177199e-06
165.4 1.82616173070587e-06
165.5 1.8226906051378e-06
165.6 1.81636422879485e-06
165.7 1.8072309513047e-06
165.8 1.79534362529714e-06
165.9 1.78075944723529e-06
166 1.7635397923603e-06
166.1 1.74375004413916e-06
166.2 1.72145941860971e-06
166.3 1.69674078402135e-06
166.4 1.66967047617274e-06
166.5 1.64032810985037e-06
166.6 1.60879638677341e-06
166.7 1.57516090045116e-06
166.8 1.5395099383593e-06
166.9 1.50193428184057e-06
167 1.46252700413413e-06
167.1 1.42138326693534e-06
167.2 1.37860011588523e-06
167.3 1.3342762753849e-06
167.4 1.28851194312622e-06
167.5 1.24140858472476e-06
167.6 1.19306872883576e-06
167.7 1.14359576312729e-06
167.8 1.0930937314782e-06
167.9 1.04166713276084e-06
168 9.89420721560539e-07
168.1 9.36459311175507e-07
168.2 8.82887579231333e-07
168.3 8.28809876235141e-07
168.4 7.74330037384125e-07
168.5 7.19551197932854e-07
168.6 6.64575612412778e-07
168.7 6.09504477986132e-07
168.8 5.54437762204732e-07
168.9 4.99474035432196e-07
169 4.44710308175811e-07
169.1 3.90241873561677e-07
169.2 3.36162155173918e-07
169.3 2.82562560465665e-07
169.4 2.29532339936264e-07
169.5 1.77158452255684e-07
169.6 1.2552543550351e-07
169.7 7.47152846762243e-08
169.8 2.48073356026043e-08
169.9 -2.41218446067362e-08
170 -7.19985604635959e-08
170.1 -1.1875208426206e-07
170.2 -1.64314745409742e-07
170.3 -2.08622012860023e-07
170.4 -2.51612570588679e-07
170.5 -2.93228386072067e-07
170.6 -3.33414771737558e-07
170.7 -3.72120439370444e-07
170.8 -4.09297547474781e-07
170.9 -4.44901741598794e-07
171 -4.78892187648353e-07
171.1 -5.11231598224716e-07
171.2 -5.41886252035198e-07
171.3 -5.70826006437556e-07
171.4 -5.98024303190797e-07
171.5 -6.23458167496696e-07
171.6 -6.4710820042755e-07
171.7 -6.68958564846658e-07
171.8 -6.8899696493855e-07
171.9 -7.07214619476228e-07
172 -7.23606228962485e-07
172.1 -7.38169936791809e-07
172.2 -7.50907284588413e-07
172.3 -7.61823161884527e-07
172.4 -7.70925750311276e-07
172.5 -7.78226462482231e-07
172.6 -7.83739875757001e-07
172.7 -7.87483661079103e-07
172.8 -7.89478507088735e-07
172.9 -7.89748039717022e-07
173 -7.88318737473741e-07
173.1 -7.85219842645568e-07
173.2 -7.80483268626381e-07
173.3 -7.741435036052e-07
173.4 -7.66237510840945e-07
173.5 -7.56804625756247e-07
173.6 -7.45886450085208e-07
173.7 -7.33526743312123e-07
173.8 -7.19771311639881e-07
173.9 -7.04667894727955e-07
174 -6.88266050440656e-07
174.1 -6.70617037846609e-07
174.2 -6.51773698710267e-07
174.3 -6.3179033771566e-07
174.4 -6.10722601661557e-07
174.5 -5.88627357865742e-07
174.6 -5.65562572014222e-07
174.7 -5.415871856889e-07
174.8 -5.16760993804541e-07
174.9 -4.91144522182763e-07
175 -4.64798905487372e-07
175.1 -4.37785765741453e-07
175.2 -4.10167091642535e-07
175.3 -3.82005118887549e-07
175.4 -3.53362211714494e-07
175.5 -3.24300745862549e-07
175.6 -2.94882993146894e-07
175.7 -2.65171007838762e-07
175.8 -2.35226515035217e-07
175.9 -2.0511080119689e-07
176 -1.74884607025354e-07
176.1 -1.44608022845115e-07
176.2 -1.14340386648207e-07
176.3 -8.41401849522676e-08
176.4 -5.40649566156009e-08
176.5 -2.41711997453043e-08
176.6 5.48571817314831e-09
176.7 3.48516468041998e-08
176.8 6.38737360356021e-08
176.9 9.25005154920957e-08
177 1.20681970392616e-07
177.1 1.48369613662381e-07
177.2 1.75516554219387e-07
177.3 2.02077561363018e-07
177.4 2.28009125200711e-07
177.5 2.53269513056822e-07
177.6 2.77818821816045e-07
177.7 3.01619026161912e-07
177.8 3.24634022679021e-07
177.9 3.46829669795746e-07
178 3.68173823552144e-07
178.1 3.88636369185721e-07
178.2 4.08189248535522e-07
178.3 4.26806483272737e-07
178.4 4.44464193973558e-07
178.5 4.6114061505752e-07
178.6 4.76816105621809e-07
178.7 4.91473156209186e-07
178.8 5.05096391554139e-07
178.9 5.17672569358634e-07
179 5.29190575155487e-07
179.1 5.396414133237e-07
179.2 5.49018194326354e-07
179.3 5.57316118247575e-07
179.4 5.64532454710855e-07
179.5 5.70666519266494e-07
179.6 5.75719646341229e-07
179.7 5.79695158848093e-07
179.8 5.82598334559369e-07
179.9 5.84436369349954e-07
180 5.85218337422768e-07
180.1 5.84955148631753e-07
180.2 5.83659503021785e-07
180.3 5.81345842708219e-07
180.4 5.78030301221979e-07
180.5 5.73730650448983e-07
180.6 5.68466245295299e-07
180.7 5.62257966211786e-07
180.8 5.55128159713988e-07
180.9 5.47100577034849e-07
181 5.38200311049309e-07
181.1 5.28453731611053e-07
181.2 5.17888419442611e-07
181.3 5.06533098720718e-07
181.4 4.94417568499192e-07
181.5 4.81572633111742e-07
181.6 4.68030031696995e-07
181.7 4.53822366987599e-07
181.8 4.38983033504656e-07
181.9 4.23546145297795e-07
182 4.07546463370082e-07
182.1 3.91019322925553e-07
182.2 3.74000560575557e-07
182.3 3.56526441638228e-07
182.4 3.38633587663362e-07
182.5 3.20358904312654e-07
182.6 3.01739509722807e-07
182.7 2.82812663476306e-07
182.8 2.63615696301762e-07
182.9 2.44185940622718e-07
183 2.24560662070493e-07
183.1 2.04776992073325e-07
183.2 1.84871861630419e-07
183.3 1.64881936375882e-07
183.4 1.44843553033597e-07
183.5 1.24792657360166e-07
183.6 1.04764743668909e-07
183.7 8.47947960236994e-08
183.8 6.49172311871083e-08
183.9 4.51658434028838e-08
184 2.55737510883311e-08
184.1 6.17334550755321e-09
184.2 -1.30037585081098e-08
184.3 -3.19267697308074e-08
184.4 -5.05657655411744e-08
184.5 -6.88917347154804e-08
184.6 -8.68766179476225e-08
184.7 -1.04493346063478e-07
184.8 -1.21715875889964e-07
184.9 -1.38519223745998e-07
185 -1.5487949652736e-07
185.1 -1.70773920362285e-07
185.2 -1.86180866819396e-07
185.3 -2.01079876654317e-07
185.4 -2.15451681086045e-07
185.5 -2.2927822059879e-07
185.6 -2.42542661269591e-07
185.7 -2.55229408626583e-07
185.8 -2.6732411904718e-07
185.9 -2.78813708709908e-07
186 -2.89686360117814e-07
186.1 -2.99931526215666e-07
186.2 -3.09539932127186e-07
186.3 -3.18503574542579e-07
186.4 -3.26815718790508e-07
186.5 -3.34470893632395e-07
186.6 -3.4146488382059e-07
186.7 -3.47794720465447e-07
186.8 -3.53458669259728e-07
186.9 -3.58456216611993e-07
187 -3.62788053743733e-07
187.1 -3.66456058807952e-07
187.2 -3.69463277089731e-07
187.3 -3.71813899351933e-07
187.4 -3.73513238391729e-07
187.5 -3.74567703875979e-07
187.6 -3.74984775525658e-07
187.7 -3.74772974721584e-07
187.8 -3.73941834605545e-07
187.9 -3.72501868752637e-07
188 -3.70464538492171e-07
188.1 -3.6784221895587e-07
188.2 -3.64648163933309e-07
188.3 -3.60896469615589e-07
188.4 -3.56602037309133e-07
188.5 -3.51780535202205e-07
188.6 -3.46448359267326e-07
188.7 -3.40622593383159e-07
188.8 -3.34320968759688e-07
188.9 -3.27561822750582e-07
189 -3.20364057136593e-07
189.1 -3.12747095963605e-07
189.2 -3.04730843018573e-07
189.3 -2.96335639026093e-07
189.4 -2.87582218647664e-07
189.5 -2.7849166736492e-07
189.6 -2.69085378327146e-07
189.7 -2.59385009242356e-07
189.8 -2.49412439389966e-07
189.9 -2.39189726831801e-07
190 -2.28739065896716e-07
190.1 -2.18082745012529e-07
190.2 -2.07243104957316e-07
190.3 -1.96242497600297e-07
190.4 -1.85103245200689e-07
190.5 -1.73847600330876e-07
190.6 -1.624977064882e-07
190.7 -1.51075559457488e-07
190.8 -1.39602969484186e-07
190.9 -1.2810152431564e-07
191 -1.1659255316567e-07
191.1 -1.05097091655109e-07
191.2 -9.36358477784553e-08
191.3 -8.22291689442008e-08
191.4 -7.08970101337704e-08
191.5 -5.96589032213189e-08
191.6 -4.85339274939254e-08
191.7 -3.75406814089701e-08
191.8 -2.66972556227001e-08
191.9 -1.60212073211895e-08
192 -5.5295358820852e-09
192.1 4.76134010730595e-09
192.2 1.48356044528632e-08
192.3 2.46780635575456e-08
192.4 3.42741652092798e-08
192.5 4.36100159386114e-08
192.6 5.26723969346986e-08
192.7 6.14487785110172e-08
192.8 6.99273331149116e-08
192.9 7.80969468778627e-08
193 8.59472297060488e-08
193.1 9.3468523913441e-08
193.2 1.00651911402297e-07
193.3 1.074892193985e-07
193.4 1.13973024751703e-07
193.5 1.20096656812737e-07
193.6 1.25854198903124e-07
193.7 1.3124048839392e-07
193.8 1.36251115413377e-07
193.9 1.40882420205154e-07
194 1.45131489160937e-07
194.1 1.48996149553416e-07
194.2 1.52474962997567e-07
194.3 1.55567217670083e-07
194.4 1.5827291931867e-07
194.5 1.60592781094644e-07
194.6 1.62528212243954e-07
194.7 1.64081305693319e-07
194.8 1.65254824569674e-07
194.9 1.66052187692496e-07
195 1.66477454079915e-07
195.1 1.66535306510706e-07
195.2 1.66231034185379e-07
195.3 1.65570514530638e-07
195.4 1.64560194192365e-07
195.5 1.63207069263149e-07
195.6 1.61518664791117e-07
195.7 1.59503013617458e-07
195.8 1.57168634590572e-07
195.9 1.54524510205254e-07
196 1.51580063715652e-07
196.1 1.4834513577102e-07
196.2 1.44829960623447e-07
196.3 1.41045141956841e-07
196.4 1.37001628386399e-07
196.5 1.32710688677739e-07
196.6 1.28183886734643e-07
196.7 1.23433056404101e-07
196.8 1.18470276146989e-07
196.9 1.13307843622258e-07
197 1.07958250232005e-07
197.1 1.02434155674174e-07
197.2 9.67483625489745e-08
197.3 9.09137910643438e-08
197.4 8.49434538849533e-08
197.5 7.88504311683711e-08
197.6 7.26478458310285e-08
197.7 6.63488390856166e-08
197.8 5.99665462904531e-08
197.9 5.35140731502171e-08
198 4.70044723062511e-08
198.1 4.04507203533781e-08
198.2 3.38656953188834e-08
198.3 2.72621546379634e-08
198.4 2.06527136585542e-08
198.5 1.40498247070261e-08
198.6 7.46575674476124e-09
198.7 9.12575644133754e-10
198.8 -5.59787488911663e-09
198.9 -1.20539917216864e-08
199 -1.84444300028325e-08
199.1 -2.47581201565692e-08
199.2 -3.09842841353058e-08
199.3 -3.71124509159264e-08
199.4 -4.31324712209591e-08
199.5 -4.90345314491328e-08
199.6 -5.48091668012763e-08
199.7 -6.04472735891765e-08
199.8 -6.59401207166664e-08
199.9 -7.12793603238707e-08
200 -7.64570375871803e-08
200.1 -8.14655996691646e-08
200.2 -8.62979038142541e-08
200.3 -9.09472245876328e-08
200.4 -9.54072602563693e-08
200.5 -9.96721383133834e-08
200.6 -1.03736420146392e-07
200.7 -1.07595104855494e-07
200.8 -1.11243632224544e-07
200.9 -1.14677884852929e-07
201 -1.17894189455788e-07
201.1 -1.20889317342091e-07
201.2 -1.23660484081388e-07
201.3 -1.26205348371294e-07
201.4 -1.28522010119122e-07
201.5 -1.3060900775224e-07
201.6 -1.32465314772974e-07
201.7 -1.34090335574985e-07
201.8 -1.35483900539146e-07
201.9 -1.36646260428029e-07
202 -1.37578080099053e-07
202.1 -1.3828043155734e-07
202.2 -1.38754786370198e-07
202.3 -1.39003007465988e-07
202.4 -1.39027340340951e-07
202.5 -1.38830403698261e-07
202.6 -1.38415179544306e-07
202.7 -1.3778500276776e-07
202.8 -1.36943550227661e-07
202.9 -1.3589482937713e-07
203 -1.34643166449925e-07
203.1 -1.33193194237332e-07
203.2 -1.31549839483335e-07
203.3 -1.29718309926209e-07
203.4 -1.27704081015007e-07
203.5 -1.25512882329515e-07
203.6 -1.23150683732432e-07
203.7 -1.20623681282585e-07
203.8 -1.17938282938006e-07
203.9 -1.15101094077682e-07
204 -1.12118902870686e-07
204.1 -1.08998665521286e-07
204.2 -1.05747491418433e-07
204.3 -1.0237262821778e-07
204.4 -9.88814468841564e-08
204.5 -9.52814267220222e-08
204.6 -9.15801404211264e-08
204.7 -8.77852391441277e-08
204.8 -8.3904437682505e-08
204.9 -7.99454997065754e-08
205 -7.59162231349023e-08
205.1 -7.18244256478006e-08
205.2 -6.76779303690311e-08
205.3 -6.34845517391305e-08
205.4 -5.92520816031416e-08
205.5 -5.49882755347992e-08
205.6 -5.07008394184802e-08
205.7 -4.63974163094641e-08
205.8 -4.20855735922476e-08
205.9 -3.77727904558435e-08
206 -3.34664457041459e-08
206.1 -2.91738059185867e-08
206.2 -2.49020139894228e-08
206.3 -2.06580780310962e-08
206.4 -1.64488606961969e-08
206.5 -1.22810689016309e-08
206.6 -8.16124397965679e-09
206.7 -4.09575226551145e-09
206.8 -9.07761323842463e-11
206.9 3.8476945164552e-09
207 7.71387028953896e-09
207.1 1.15021698752205e-08
207.2 1.52072271289276e-08
207.3 1.88238976737088e-08
207.4 2.23472650090972e-08
207.5 2.57726461242706e-08
207.6 2.90955966124408e-08
207.7 3.23119152843455e-08
207.8 3.54176482796495e-08
207.9 3.84090926759862e-08
208 4.12827995962752e-08
208.1 4.40355768158518e-08
208.2 4.66644908718189e-08
208.3 4.91668686778979e-08
208.4 5.15402986488956e-08
208.5 5.37826313397328e-08
208.6 5.58919796047803e-08
208.7 5.78667182840308e-08
208.8 5.97054834233973e-08
208.9 6.14071710371571e-08
209 6.29709354212768e-08
209.1 6.43961870270333e-08
209.2 6.56825899050037e-08
209.3 6.68300587301289e-08
209.4 6.78387554191526e-08
209.5 6.87090853523135e-08
209.6 6.94416932117086e-08
209.7 7.0037458449259e-08
209.8 7.04974903976906e-08
209.9 7.0823123038393e-08
210 7.10159094404395e-08
210.1 7.1077615885438e-08
210.2 7.10102156932371e-08
210.3 7.08158827638385e-08
210.4 7.0496984851152e-08
210.5 7.00560765844939e-08
210.6 6.94958922539529e-08
210.7 6.88193383759407e-08
210.8 6.80294860554091e-08
210.9 6.71295631613437e-08
211 6.6122946332242e-08
211.1 6.50131528283511e-08
211.2 6.38038322474763e-08
211.3 6.24987581211741e-08
211.4 6.11018194081214e-08
211.5 5.96170119013928e-08
211.6 5.80484295662968e-08
211.7 5.64002558253069e-08
211.8 5.46767548064807e-08
211.9 5.28822625715931e-08
212 5.10211783400137e-08
212.1 4.90979557241337e-08
212.2 4.71170939919062e-08
212.3 4.50831293717855e-08
212.4 4.30006264150625e-08
212.5 4.087416943027e-08
212.6 3.87083540039967e-08
212.7 3.65077786220839e-08
212.8 3.42770364048032e-08
212.9 3.20207069692089e-08
213 2.97433484314468e-08
213.1 2.74494895613623e-08
213.2 2.51436221013027e-08
213.3 2.28301932605445e-08
213.4 2.05135983962942e-08
213.5 1.81981738917223e-08
213.6 1.5888190240986e-08
213.7 1.35878453506814e-08
213.8 1.13012580666422e-08
213.9 9.03246193447165e-09
214 6.78539920165239e-09
214.1 4.56391506853435e-09
214.2 2.37175219495038e-09
214.3 2.12545468652565e-10
214.4 -1.9101829587953e-09
214.5 -3.99302836359432e-09
214.6 -6.0327078642429e-09
214.7 -8.02606455507326e-09
214.8 -9.97007135540081e-09
214.9 -1.18618345714538e-08
215 -1.36985971688061e-08
215.1 -1.54777417535878e-08
215.2 -1.71967932612947e-08
215.3 -1.88534213525601e-08
215.4 -2.04454425157841e-08
215.5 -2.19708218770458e-08
215.6 -2.34276747182396e-08
215.7 -2.48142677048878e-08
215.8 -2.61290198255803e-08
215.9 -2.73705030454809e-08
216 -2.85374426768176e-08
216.1 -2.96287174697397e-08
216.2 -3.0643359427375e-08
216.3 -3.15805533493619e-08
216.4 -3.24396361085552e-08
216.5 -3.32200956660139e-08
216.6 -3.39215698297763e-08
216.7 -3.45438447633071e-08
216.8 -3.5086853249864e-08
216.9 -3.55506727193797e-08
217 -3.59355230447859e-08
217.1 -3.62417641150183e-08
217.2 -3.64698931922378e-08
217.3 -3.66205420610822e-08
217.4 -3.66944739780209e-08
217.5 -3.66925804291287e-08
217.6 -3.66158777048175e-08
217.7 -3.6465503300269e-08
217.8 -3.62427121505e-08
217.9 -3.59488727091562e-08
218 -3.55854628802834e-08
218.1 -3.51540658124512e-08
218.2 -3.46563655647186e-08
218.3 -3.40941426540235e-08
218.4 -3.3469269493651e-08
218.5 -3.27837057324932e-08
218.6 -3.20394935048502e-08
218.7 -3.12387526005427e-08
218.8 -3.03836755651074e-08
218.9 -2.94765227398325e-08
219 -2.85196172513562e-08
219.1 -2.75153399605049e-08
219.2 -2.64661243799758e-08
219.3 -2.53744515703931e-08
219.4 -2.42428450241633e-08
219.5 -2.30738655464442e-08
219.6 -2.18701061424129e-08
219.7 -2.06341869198733e-08
219.8 -1.93687500160901e-08
219.9 -1.80764545575596e-08
220 -1.67599716612488e-08
220.1 -1.54219794856347e-08
220.2 -1.40651583396669e-08
220.3 -1.26921858575573e-08
220.4 -1.13057322470698e-08
220.5 -9.90845561873941e-09
220.6 -8.50299740320004e-09
220.7 -7.09197786354018e-09
220.8 -5.67799170933497e-09
220.9 -4.26360381872694e-09
221 -2.85134507464285e-09
221.1 -1.44370832094248e-09
221.2 -4.31444439981265e-11
221.3 1.34794141510004e-09
221.4 2.72719351282501e-09
221.5 4.09230901540526e-09
221.6 5.44104136666901e-09
221.7 6.77120350759986e-09
221.8 8.08067094398495e-09
221.9 9.3673846588597e-09
222 1.06293538667776e-08
222.1 1.18646586072587e-08
222.2 1.30714521750957e-08
222.3 1.424796338552e-08
222.4 1.5392498672555e-08
222.5 1.65034440192047e-08
222.6 1.75792667184443e-08
222.7 1.86185169642987e-08
222.8 1.96198292726049e-08
222.9 2.05819237313666e-08
223 2.15036070809132e-08
223.1 2.23837736243755e-08
223.2 2.3221405969287e-08
223.3 2.4015575601408e-08
223.4 2.47654432921534e-08
223.5 2.54702593412813e-08
223.6 2.61293636567712e-08
223.7 2.67421856740799e-08
223.8 2.73082441172216e-08
223.9 2.78271466043623e-08
224 2.82985891008584e-08
224.1 2.87223552228996e-08
224.2 2.90983153951352e-08
224.3 2.94264258658764e-08
224.4 2.97067275836669e-08
224.5 2.99393449392094e-08
224.6 3.01244843768148e-08
224.7 3.02624328797157e-08
224.8 3.0353556333747e-08
224.9 3.03982977740478e-08
225 3.03971755195812e-08
225.1 3.03507812003977e-08
225.2 3.025977768269e-08
225.3 3.01248968967934e-08
225.4 2.99469375733879e-08
225.5 2.97267628932422e-08
225.6 2.94652980559212e-08
225.7 2.91635277729384e-08
225.8 2.88224936908981e-08
225.9 2.84432917502084e-08
226 2.80270694849881e-08
226.1 2.75750232698084e-08
226.2 2.70883955189262e-08
226.3 2.65684718436687e-08
226.4 2.60165781736219e-08
226.5 2.54340778472565e-08
226.6 2.48223686776012e-08
226.7 2.41828799985346e-08
226.8 2.35170696972206e-08
226.9 2.28264212381601e-08
227 2.21124406842637e-08
227.1 2.13766537202813e-08
227.2 2.06206026838408e-08
227.3 1.98458436092596e-08
227.4 1.90539432891963e-08
227.5 1.8246476359103e-08
227.6 1.74250224093292e-08
227.7 1.65911631296074e-08
227.8 1.57464794905246e-08
227.9 1.48925489664528e-08
228 1.40309428042733e-08
228.1 1.31632233420841e-08
228.2 1.22909413819325e-08
228.3 1.14156336204594e-08
228.4 1.0538820141183e-08
228.5 9.66200197198732e-09
228.6 8.78665871121104e-09
228.7 7.9142462255653e-09
228.8 7.04619442293086e-09
228.9 6.18390510291073e-09
229 5.32874988783361e-09
229.1 4.48206823672192e-09
229.2 3.64516554455468e-09
229.3 2.81931132897029e-09
229.4 2.00573750636806e-09
229.5 1.20563675918046e-09
229.6 4.20160995900442e-10
229.7 -3.4958009473923e-10
229.8 -1.10252039422498e-09
229.9 -1.83763860833691e-09
230 -2.55395942400168e-09
230.1 -3.25055456827138e-09
230.2 -3.92654376895894e-09
230.3 -4.58109561664218e-09
230.4 -5.21342832792739e-09
230.5 -5.8228104100405e-09
230.6 -6.40856122698754e-09
230.7 -6.97005146769753e-09
230.8 -7.50670351672866e-09
230.9 -8.0179917282831e-09
231 -8.50344260443642e-09
231.1 -8.96263487864453e-09
231.2 -9.3951995057434e-09
231.3 -9.80081955980536e-09
231.4 -1.01792300413591e-08
231.5 -1.053021759562e-08
231.6 -1.08536201435098e-08
231.7 -1.11493264273767e-08
231.8 -1.1417275473446e-08
231.9 -1.16574559731539e-08
232 -1.18699055856276e-08
232.1 -1.20547101636813e-08
232.2 -1.22120029058007e-08
232.3 -1.2341963436683e-08
232.4 -1.24448168189885e-08
232.5 -1.25208324990441e-08
232.6 -1.25703231893162e-08
232.7 -1.25936436905418e-08
232.8 -1.25911896564703e-08
232.9 -1.25633963042302e-08
233 -1.25107370733854e-08
233.1 -1.24337222367926e-08
233.2 -1.23328974664118e-08
233.3 -1.22088423572579e-08
233.4 -1.20621689127049e-08
233.5 -1.18935199943816e-08
233.6 -1.17035677399086e-08
233.7 -1.14930119517407e-08
233.8 -1.12625784603776e-08
233.9 -1.10130174652105e-08
234 -1.07451018562565e-08
234.1 -1.0459625520028e-08
234.2 -1.01574016327573e-08
234.3 -9.83926094417828e-09
234.4 -9.50605005503508e-09
234.5 -9.15862969145147e-09
234.6 -8.79787297925788e-09
234.7 -8.42466372132565e-09
234.8 -8.03989468090985e-09
234.9 -7.64446587394756e-09
235 -7.23928287319988e-09
235.1 -6.82525512706324e-09
235.2 -6.40329429580866e-09
235.3 -5.97431260793688e-09
235.4 -5.53922123926243e-09
235.5 -5.0989287172621e-09
235.6 -4.6543393531415e-09
235.7 -4.20635170398882e-09
235.8 -3.75585706729763e-09
235.9 -3.30373801004988e-09
236 -2.85086693445772e-09
236.1 -2.39810468236716e-09
236.2 -1.94629918022968e-09
236.3 -1.49628412644797e-09
236.4 -1.04887772280141e-09
236.5 -6.04881451553936e-10
236.6 -1.65078899743001e-10
236.7 2.69765367956602e-10
236.8 6.98906886506608e-10
236.9 1.12162231673597e-09
237 1.53721041945494e-09
237.1 1.94499297648666e-09
237.2 2.34431565775829e-09
237.3 2.73454883370144e-09
237.4 3.11508833231898e-09
237.5 3.4853561403826e-09
237.6 3.84480104833192e-09
237.7 4.19289923855138e-09
237.8 4.52915481680622e-09
237.9 4.85310028672196e-09
238 5.16429696729451e-09
238.1 5.46233535351851e-09
238.2 5.74683542032061e-09
238.3 6.01744687008219e-09
238.4 6.27384932413099e-09
238.5 6.51575245867483e-09
238.6 6.7428960857417e-09
238.7 6.95505017977944e-09
238.8 7.15201485065449e-09
238.9 7.33362026387328e-09
239 7.49972650893085e-09
239.1 7.65022341676971e-09
239.2 7.78503032740758e-09
239.3 7.90409580886498e-09
239.4 8.00739732859346e-09
239.5 8.09494087867119e-09
239.6 8.16676055609633e-09
239.7 8.22291809956783e-09
239.8 8.26350238420056e-09
239.9 8.28862887567427e-09
240 8.29843904536597e-09
240.1 8.29309974806153e-09
240.2 8.27280256388506e-09
240.3 8.23776310612391e-09
240.4 8.18822029666309e-09
240.5 8.12443561077464e-09
240.6 8.0466922930368e-09
240.7 7.95529454618227e-09
240.8 7.85056669469689e-09
240.9 7.73285232500789e-09
241 7.60251340411541e-09
241.1 7.45992937853213e-09
241.2 7.3054962554032e-09
241.3 7.13962566768327e-09
241.4 6.96274392524776e-09
241.5 6.77529105381328e-09
241.6 6.57771982353632e-09
241.7 6.37049476915019e-09
241.8 6.15409120348816e-09
241.9 5.92899422622555e-09
242 5.69569772965514e-09
242.1 5.45470340328929e-09
242.2 5.20651973905808e-09
242.3 4.95166103884579e-09
242.4 4.69064642607901e-09
242.5 4.42399886304712e-09
242.6 4.15224417560181e-09
242.7 3.87591008684485e-09
242.8 3.59552526137461e-09
242.9 3.31161836161997e-09
243 3.024717117747e-09
243.1 2.73534741257805e-09
243.2 2.44403238291586e-09
243.3 2.15129153861573e-09
243.4 1.85763990069837e-09
243.5 1.56358715974351e-09
243.6 1.26963685575074e-09
243.7 9.76285580598862e-10
243.8 6.84022204178975e-10
243.9 3.93327125219074e-10
244 1.04671547759751e-10
244.1 -1.81483215818545e-10
244.2 -4.64686414376008e-10
244.3 -7.44498499421527e-10
244.4 -1.02049173762895e-09
244.5 -1.29225079380357e-09
244.6 -1.55937328370229e-09
244.7 -1.82147029617276e-09
244.8 -2.07816688413844e-09
244.9 -2.32910252401822e-09
245 -2.57393154323064e-09
245.1 -2.81232351549425e-09
245.2 -3.04396362369607e-09
245.3 -3.26855299016075e-09
245.4 -3.48580897421264e-09
245.5 -3.69546543698205e-09
245.6 -3.89727297346532e-09
245.7 -4.09099911190569e-09
245.8 -4.27642848061833e-09
245.9 -4.45336294243854e-09
246 -4.62162169702615e-09
246.1 -4.78104135131236e-09
246.2 -4.93147595842712e-09
246.3 -5.07279702549546e-09
246.4 -5.20489349074027e-09
246.5 -5.32767167037665e-09
246.6 -5.44105517582879e-09
246.7 -5.5449848018449e-09
246.8 -5.63941838612816e-09
246.9 -5.72433064114314e-09
247 -5.79971295879581e-09
247.1 -5.86557318872318e-09
247.2 -5.92193539096405e-09
247.3 -5.96883956381597e-09
247.4 -6.00634134771556e-09
247.5 -6.03451170600901e-09
247.6 -6.05343658350774e-09
247.7 -6.06321654374986e-09
247.8 -6.06396638591221e-09
247.9 -6.05581474233981e-09
248 -6.03890365767907e-09
248.1 -6.01338815061938e-09
248.2 -5.97943575926347e-09
248.3 -5.93722607116065e-09
248.4 -5.88695023904894e-09
248.5 -5.82881048336201e-09
248.6 -5.76301958256451e-09
248.7 -5.6898003523853e-09
248.8 -5.60938511502185e-09
248.9 -5.52201515939121e-09
249 -5.42794019350275e-09
249.1 -5.32741779002614e-09
249.2 -5.22071282612419e-09
249.3 -5.10809691861474e-09
249.4 -4.98984785551838e-09
249.5 -4.86624902503963e-09
249.6 -4.73758884301864e-09
249.7 -4.60416017987767e-09
249.8 -4.4662597880729e-09
249.9 -4.32418773104623e-09
250 -4.17824681465468e-09
250.1 -4.02874202203645e-09
250.2 -3.87597995285239e-09
250.3 -3.72026826782075e-09
250.4 -3.56191513943989e-09
250.5 -3.40122870977e-09
250.6 -3.23851655611982e-09
250.7 -3.07408516545793e-09
250.8 -2.90823941834119e-09
250.9 -2.74128208312443e-09
251 -2.57351332118647e-09
251.1 -2.40523020387745e-09
251.2 -2.23672624186166e-09
251.3 -2.06829092749846e-09
251.4 -1.90020929087169e-09
251.5 -1.73276147004517e-09
251.6 -1.56622229608842e-09
251.7 -1.40086089338322e-09
251.8 -1.23694029568693e-09
251.9 -1.0747170783945e-09
252 -9.14441007405869e-10
252.1 -7.56354704970553e-10
252.2 -6.00693332846277e-10
252.3 -4.47684293072953e-10
252.4 -2.97546946628312e-10
252.5 -1.50492350196222e-10
252.6 -6.72301124366107e-12
252.7 1.33567338432574e-10
252.8 2.70193950563023e-10
252.9 4.02981249574553e-10
253 5.31763003013206e-10
253.1 6.56382473196552e-10
253.2 7.76692550104389e-10
253.3 8.92555865549326e-10
253.4 1.0038448887009e-09
253.5 1.1104420030684e-09
253.6 1.21223956507853e-09
253.7 1.30913994441411e-09
253.8 1.40105554630955e-09
253.9 1.48790881602752e-09
254 1.56963222576917e-09
254.1 1.64616824429693e-09
254.2 1.71746928957563e-09
254.3 1.78349766476236e-09
254.4 1.84422547790001e-09
254.5 1.89963454569271e-09
254.6 1.94971628176359e-09
254.7 1.99447156981656e-09
254.8 2.03391062214408e-09
254.9 2.06805282394193e-09
255 2.09692656391004e-09
255.1 2.12056905163552e-09
255.2 2.13902612226963e-09
255.3 2.1523520290253e-09
255.4 2.1606092240354e-09
255.5 2.16386812812412e-09
255.6 2.1622068900554e-09
255.7 2.15571113583227e-09
255.8 2.14447370863006e-09
255.9 2.12859439995397e-09
256 2.10817967261864e-09
256.1 2.0833423761524e-09
256.2 2.05420145523351e-09
256.3 2.02088165176899e-09
256.4 1.98351320122865e-09
256.5 1.94223152384804e-09
256.6 1.89717691131406e-09
256.7 1.84849420954574e-09
256.8 1.79633249818061e-09
256.9 1.7408447673738e-09
257 1.68218759251299e-09
257.1 1.62052080744679e-09
257.2 1.55600717681821e-09
257.3 1.48881206808777e-09
257.4 1.41910312382259e-09
257.5 1.34704993481893e-09
257.6 1.2728237146161e-09
257.7 1.1965969759486e-09
257.8 1.1185432096724e-09
257.9 1.03883656668877e-09
258 9.57651543376281e-10
258.1 8.75162671028024e-10
258.2 7.91544209776665e-10
258.3 7.069698474752e-10
258.4 6.21612403985654e-10
258.5 5.35643541311939e-10
258.6 4.49233479996483e-10
258.7 3.62550722183136e-10
258.8 2.75761781731351e-10
258.9 1.89030921748676e-10
259 1.02519899890241e-10
259.1 1.63877217553251e-11
259.2 -6.92095973079649e-11
259.3 -1.54119261698017e-10
259.4 -2.38191916082669e-10
259.5 -3.21281856697028e-10
259.6 -4.03247233183216e-10
259.7 -4.83950240758977e-10
259.8 -5.63257302522094e-10
259.9 -6.4103924171759e-10
260 -7.17171443814705e-10
260.1 -7.91534008260665e-10
260.2 -8.64011889798211e-10
260.3 -9.34495029253673e-10
260.4 -1.00287847372212e-09
260.5 -1.06906248609565e-09
260.6 -1.13295264390029e-09
260.7 -1.194459927426e-09
260.8 -1.2535007971533e-09
260.9 -1.30999726049855e-09
261 -1.36387692791814e-09
261.1 -1.41507305842997e-09
261.2 -1.46352459462792e-09
261.3 -1.50917618728251e-09
261.4 -1.55197820963735e-09
261.5 -1.59188676152762e-09
261.6 -1.62886366346262e-09
261.7 -1.6628764408296e-09
261.8 -1.69389829839128e-09
261.9 -1.72190808526365e-09
262 -1.74689025057446e-09
262.1 -1.76883479001623e-09
262.2 -1.78773718352012e-09
262.3 -1.80359832428927e-09
262.4 -1.81642443944174e-09
262.5 -1.82622700252405e-09
262.6 -1.83302263816656e-09
262.7 -1.83683301916186e-09
262.8 -1.83768475625614e-09
262.9 -1.83560928095199e-09
263 -1.83064272162895e-09
263.1 -1.82282577329514e-09
263.2 -1.81220356128981e-09
263.3 -1.79882549926242e-09
263.4 -1.7827451417592e-09
263.5 -1.76402003175236e-09
263.6 -1.74271154345125e-09
263.7 -1.71888472073777e-09
263.8 -1.69260811157122e-09
263.9 -1.66395359870921e-09
264 -1.63299622709308e-09
264.1 -1.5998140282466e-09
264.2 -1.56448784203694e-09
264.3 -1.52710113614624e-09
264.4 -1.48773982360114e-09
264.5 -1.44649207870563e-09
264.6 -1.40344815172054e-09
264.7 -1.35870018262994e-09
264.8 -1.31234201433136e-09
264.9 -1.26446900558282e-09
265 -1.21517784403501e-09
265.1 -1.16456635967228e-09
265.2 -1.1127333389803e-09
265.3 -1.05977834015247e-09
265.4 -1.00580150964089e-09
265.5 -9.5090340035044e-10
265.6 -8.95184791767851e-10
265.7 -8.38746512309414e-10
265.8 -7.8168926416338e-10
265.9 -7.24113450894447e-10
266 -6.66119008069095e-10
266.1 -6.07805237151454e-10
266.2 -5.49270642910038e-10
266.3 -4.90612774566018e-10
266.4 -4.31928070903862e-10
266.5 -3.73311709554972e-10
266.6 -3.1485746065465e-10
266.7 -2.56657545062156e-10
266.8 -1.98802497322908e-10
266.9 -1.41381033541011e-10
267 -8.44799243192758e-11
267.1 -2.81838729128269e-11
267.2 2.74246012688686e-11
267.3 8.22652736879291e-11
267.4 1.36260320119679e-10
267.5 1.89334416409027e-10
267.6 2.41414832452031e-10
267.7 2.92431520324399e-10
267.8 3.42317196490006e-10
267.9 3.91007418033747e-10
268 4.38440652874234e-10
268.1 4.84558343922951e-10
268.2 5.29304967167476e-10
268.3 5.72628083667229e-10
268.4 6.14478385460964e-10
268.5 6.54809735395763e-10
268.6 6.935792008977e-10
268.7 7.30747081714557e-10
268.8 7.66276931670956e-10
268.9 8.00135574486083e-10
269 8.32293113713719e-10
269.1 8.62722936873597e-10
269.2 8.91401713852181e-10
269.3 9.18309389659711e-10
269.4 9.43429171638878e-10
269.5 9.66747511228704e-10
269.6 9.88254080395083e-10
269.7 1.00794174284708e-09
269.8 1.02580652016532e-09
269.9 1.04184755297577e-09
270 1.05606705730889e-09
270.1 1.0684702762902e-09
270.2 1.0790654273146e-09
270.3 1.08786364486199e-09
270.4 1.09487891911712e-09
270.5 1.10012803056157e-09
270.6 1.10363048071004e-09
270.7 1.10540841916739e-09
270.8 1.10548656718671e-09
270.9 1.10389213791185e-09
271 1.10065475349113e-09
271.1 1.09580635925154e-09
271.2 1.08938113512487e-09
271.3 1.08141540451938e-09
271.4 1.07194754083206e-09
271.5 1.06101787179765e-09
271.6 1.04866858187171e-09
271.7 1.03494361284514e-09
271.8 1.019888562888e-09
271.9 1.00355058422023e-09
272 9.8597827960612e-10
272.1 9.67221597868698e-10
272.2 9.47331728619059e-10
272.3 9.26360996393883e-10
272.4 9.04362754392788e-10
272.5 8.81391278004914e-10
272.6 8.57501658311736e-10
272.7 8.32749695750344e-10
272.8 8.07191794118475e-10
272.9 7.80884855099261e-10
273 7.53886173480169e-10
273.1 7.26253333236793e-10
273.2 6.9804410464817e-10
273.3 6.69316342606009e-10
273.4 6.40127886275789e-10
273.5 6.10536460262988e-10
273.6 5.8059957743283e-10
273.7 5.50374443526906e-10
273.8 5.19917863714779e-10
273.9 4.89286151213293e-10
274 4.58535038100781e-10
274.1 4.27719588447681e-10
274.2 3.96894113879265e-10
274.3 3.6611209168029e-10
274.4 3.35426085545322e-10
274.5 3.04887669072424e-10
274.6 2.7454735209168e-10
274.7 2.44454509913776e-10
274.8 2.14657315577565e-10
274.9 1.8520267516919e-10
275 1.56136166278945e-10
275.1 1.2750197965567e-10
275.2 9.93428641120596e-11
275.3 7.1700074727856e-11
275.4 4.46133243915059e-11
275.5 1.81207387145005e-11
275.6 -7.74118565372535e-12
275.7 -3.29376192887359e-11
275.8 -5.74354348165136e-11
275.9 -8.12032382921493e-11
276 -1.0421139712869e-10
276.1 -1.26432064579028e-10
276.2 -1.47839200779633e-10
276.3 -1.68408590370716e-10
276.4 -1.88117856713139e-10
276.5 -2.06946472727916e-10
276.6 -2.24875768389644e-10
276.7 -2.41888934910469e-10
276.8 -2.57971025656395e-10
276.9 -2.73108953842746e-10
277 -2.87291487060464e-10
277.1 -3.0050923868962e-10
277.2 -3.12754656261058e-10
277.3 -3.24022006831464e-10
277.4 -3.34307359441299e-10
277.5 -3.43608564729089e-10
277.6 -3.5192523177933e-10
277.7 -3.59258702284934e-10
277.8 -3.65612022108552e-10
277.9 -3.70989910330335e-10
278 -3.75398725872769e-10
278.1 -3.78846431796011e-10
278.2 -3.81342557359804e-10
278.3 -3.82898157950488e-10
278.4 -3.83525772973806e-10
278.5 -3.83239381816253e-10
278.6 -3.82054357979507e-10
278.7 -3.79987421494074e-10
278.8 -3.77056589719672e-10
278.9 -3.73281126641083e-10
279 -3.68681490769141e-10
279.1 -3.63279281757345e-10
279.2 -3.57097185845117e-10
279.3 -3.50158920239131e-10
279.4 -3.42489176544296e-10
279.5 -3.34113563355961e-10
279.6 -3.25058548124698e-10
279.7 -3.15351398404612e-10
279.8 -3.05020122595567e-10
279.9 -2.9409341028889e-10
280 -2.82600572325248e-10
280.1 -2.70571480672199e-10
280.2 -2.58036508227686e-10
280.3 -2.45026468654257e-10
280.4 -2.31572556347197e-10
280.5 -2.17706286638002e-10
280.6 -2.03459436332675e-10
280.7 -1.88863984682319e-10
280.8 -1.73952054881252e-10
280.9 -1.58755856185605e-10
281 -1.4330762674284e-10
281.1 -1.27639577220136e-10
281.2 -1.11783835316832e-10
281.3 -9.57723912433771e-11
281.4 -7.96370442463255e-11
281.5 -6.34093502559259e-11
281.6 -4.71205707297948e-11
281.7 -3.08016227629996e-11
281.8 -1.44830305316538e-11
281.9 1.80512186616754e-12
282 1.80332361117414e-11
282.1 3.41722438521974e-11
282.2 5.01936493186231e-11
282.3 6.60695703256871e-11
282.4 8.17727776062286e-11
282.5 9.72767324378175e-11
282.6 1.12555622521872e-10
282.7 1.27584396079516e-10
282.8 1.42338794131957e-10
282.9 1.56795380936785e-10
283 1.70931572555164e-10
283.1 1.8472566352851e-10
283.2 1.98156851646809e-10
283.3 2.11205260794257e-10
283.4 2.23851961861473e-10
283.5 2.36078991716972e-10
283.6 2.4786937023408e-10
283.7 2.5920711537283e-10
283.8 2.70077256319781e-10
283.9 2.80465844691946e-10
284 2.90359963814316e-10
284.1 2.99747736083567e-10
284.2 3.08618328433721e-10
284.3 3.16961955922488e-10
284.4 3.24769883460027e-10
284.5 3.320344257047e-10
284.6 3.38748945153198e-10
284.7 3.44907848455113e-10
284.8 3.50506580984623e-10
284.9 3.55541619704484e-10
285 3.60010464359932e-10
285.1 3.639116270424e-10
285.2 3.67244620165178e-10
285.3 3.70009942895232e-10
285.4 3.72209066087408e-10
285.5 3.73844415769124e-10
285.6 3.74919355225432e-10
285.7 3.75438165735989e-10
285.8 3.75406026017031e-10
285.9 3.74828990422883e-10
286 3.73713965962854e-10
286.1 3.72068688190549e-10
286.2 3.69901696023776e-10
286.3 3.67222305554108e-10
286.4 3.6404058290612e-10
286.5 3.60367316206952e-10
286.6 3.56213986727577e-10
286.7 3.51592739257581e-10
286.8 3.46516351775707e-10
286.9 3.40998204478669e-10
287 3.35052248230939e-10
287.1 3.28692972498232e-10
287.2 3.21935372827408e-10
287.3 3.1479491793533e-10
287.4 3.0728751646895e-10
287.5 2.99429483498561e-10
287.6 2.91237506805659e-10
287.7 2.82728613026302e-10
287.8 2.73920133710216e-10
287.9 2.6482967135511e-10
288 2.55475065474843e-10
288.1 2.45874358759146e-10
288.2 2.36045763381585e-10
288.3 2.26007627511355e-10
288.4 2.15778402083303e-10
288.5 2.0537660787935e-10
288.6 1.94820802973126e-10
288.7 1.84129550588252e-10
288.8 1.73321387419241e-10
288.9 1.62414792462461e-10
289 1.51428156403021e-10
289.1 1.40379751601808e-10
289.2 1.29287702725213e-10
289.3 1.18169958058339e-10
289.4 1.07044261540715e-10
289.5 9.59281255617099e-11
289.6 8.48388045509854e-11
289.7 7.37932693974423e-11
289.8 6.28081827281855e-11
289.9 5.18998750770955e-11
290 4.10843219706217e-11
290.1 3.03771219564313e-11
290.2 1.97934755985483e-11
290.3 9.3481654606077e-12
290.4 -9.444629031682e-13
290.5 -1.107051893168e-11
290.6 -2.10165839997814e-11
290.7 -3.07697273066751e-11
290.8 -4.03175206983314e-11
290.9 -4.96480524143855e-11
291 -5.87499397519547e-11
291.1 -6.76123406407842e-11
291.2 -7.622496412608e-11
291.3 -8.45780797573107e-11
291.4 -9.26625258831623e-11
291.5 -1.00469716854703e-10
291.6 -1.07991649140648e-10
291.7 -1.1522090636043e-10
291.8 -1.22150663242537e-10
291.9 -1.28774688517317e-10
292 -1.35087346755133e-10
292.1 -1.41083599162405e-10
292.2 -1.46759003349643e-10
292.3 -1.5210971208717e-10
292.4 -1.57132471065684e-10
292.5 -1.61824615680305e-10
292.6 -1.66184066858088e-10
292.7 -1.70209325950389e-10
292.8 -1.73899468712687e-10
292.9 -1.77254138395742e-10
293 -1.80273537973095e-10
293.1 -1.82958421531045e-10
293.2 -1.85310084848258e-10
293.3 -1.87330355193184e-10
293.4 -1.89021580368309e-10
293.5 -1.90386617031201e-10
293.6 -1.91428818323038e-10
293.7 -1.92152020836055e-10
293.8 -1.92560530952016e-10
293.9 -1.92659110584396e-10
294 -1.92452962357502e-10
294.1 -1.91947714256214e-10
294.2 -1.91149403780444e-10
294.3 -1.90064461638739e-10
294.4 -1.88699695015727e-10
294.5 -1.8706227044832e-10
294.6 -1.85159696345723e-10
294.7 -1.82999805188401e-10
294.8 -1.80590735441158e-10
294.9 -1.77940913215461e-10
295 -1.75059033716037e-10
295.1 -1.71954042506611e-10
295.2 -1.68635116629461e-10
295.3 -1.65111645613162e-10
295.4 -1.61393212402603e-10
295.5 -1.57489574244956e-10
295.6 -1.53410643564863e-10
295.7 -1.49166468861627e-10
295.8 -1.44767215660643e-10
295.9 -1.40223147550772e-10
296 -1.35544607338683e-10
296.1 -1.30741998350582e-10
296.2 -1.25825765910985e-10
296.3 -1.20806379027489e-10
296.4 -1.15694312309689e-10
296.5 -1.1050002814956e-10
296.6 -1.05233959189785e-10
296.7 -9.99064911056055e-11
296.8 -9.45279457248637e-11
296.9 -8.91085645099516e-11
297 -8.36584924244069e-11
297.1 -7.81877622059055e-11
297.2 -7.27062790663725e-11
297.3 -6.72238058388983e-11
297.4 -6.17499485900859e-11
297.5 -5.62941427153817e-11
297.6 -5.08656395338555e-11
297.7 -4.5473493397793e-11
297.8 -4.0126549331356e-11
297.9 -3.48334312114512e-11
298 -2.96025305028218e-11
298.1 -2.44419955582524e-11
298.2 -1.93597214936477e-11
298.3 -1.4363340646619e-11
298.4 -9.46021362608423e-12
298.5 -4.65742095926917e-12
298.6 3.82446586191813e-14
298.7 4.62028550788468e-12
298.8 9.08250537793328e-12
298.9 1.34190154889853e-11
299 1.76242398010034e-11
299.1 2.16929197099905e-11
299.2 2.56201181328541e-11
299.3 2.94012229830602e-11
299.4 3.3031950040305e-11
299.5 3.65083452184205e-11
299.6 3.98267862366887e-11
299.7 4.29839837006834e-11
299.8 4.59769815996707e-11
299.9 4.88031572284902e-11
300 5.1460220542702e-11
300.1 5.39462129566163e-11
300.2 5.62595055946313e-11
300.3 5.83987970070778e-11
300.4 6.03631103625166e-11
300.5 6.21517901291449e-11
300.6 6.37644982586519e-11
300.7 6.52012098865113e-11
300.8 6.64622085633102e-11
300.9 6.75480810322969e-11
301 6.84597115688741e-11
301.1 6.91982758982718e-11
301.2 6.97652347081128e-11
301.3 7.01623267730185e-11
301.4 7.03915617088106e-11
301.5 7.0455212374229e-11
301.6 7.03558069384181e-11
301.7 7.00961206327292e-11
301.8 6.96791672056428e-11
301.9 6.9108190099842e-11
302 6.83866533706516e-11
302.1 6.7518232365211e-11
302.2 6.65068041818653e-11
302.3 6.53564379293376e-11
302.4 6.40713848052963e-11
302.5 6.26560680139382e-11
302.6 6.11150725421934e-11
302.7 5.94531348140973e-11
302.8 5.76751322427913e-11
302.9 5.5786072699496e-11
303 5.37910839186472e-11
303.1 5.1695402858209e-11
303.2 4.95043650339648e-11
303.3 4.72233938463509e-11
303.4 4.48579899181273e-11
303.5 4.24137204608885e-11
303.6 3.98962086880962e-11
303.7 3.73111232919688e-11
303.8 3.46641680011942e-11
303.9 3.19610712360382e-11
304 2.92075758770051e-11
304.1 2.64094291627703e-11
304.2 2.35723727326468e-11
304.3 2.07021328283729e-11
304.4 1.78044106695103e-11
304.5 1.4884873016236e-11
304.6 1.194914293278e-11
304.7 9.0027907642229e-12
304.8 6.05132533881062e-12
304.9 3.10018540737595e-12
305 1.54731330879685e-13
305.1 -2.77976297350556e-12
305.2 -5.69811781794284e-12
305.3 -8.59525525188863e-12
305.4 -1.14662062838517e-11
305.5 -1.43061178089604e-11
305.6 -1.7110259234967e-11
305.7 -1.98740287999429e-11
305.8 -2.25929595755436e-11
305.9 -2.52627251503513e-11
306 -2.78791449884308e-11
306.1 -3.04381894588573e-11
306.2 -3.29359845326034e-11
306.3 -3.53688161437879e-11
306.4 -3.77331342129102e-11
306.5 -4.00255563303032e-11
306.6 -4.22428710986411e-11
306.7 -4.43820411339387e-11
306.8 -4.64402057250646e-11
306.9 -4.84146831523759e-11
307 -5.03029726666489e-11
307.1 -5.21027561300428e-11
307.2 -5.38118993213827e-11
307.3 -5.54284529085828e-11
307.4 -5.69506530915567e-11
307.5 -5.83769219194701e-11
307.6 -5.97058672866872e-11
307.7 -6.09362826122427e-11
307.8 -6.20671462081365e-11
307.9 -6.30976203421973e-11
308 -6.40270500016957e-11
308.1 -6.48549613643023e-11
308.2 -6.55810599833821e-11
308.3 -6.62052286950003e-11
308.4 -6.67275252543738e-11
308.5 -6.71481797098462e-11
308.6 -6.74675915227909e-11
308.7 -6.76863264421495e-11
308.8 -6.78051131425988e-11
308.9 -6.78248396356074e-11
309 -6.77465494628878e-11
309.1 -6.75714376819777e-11
309.2 -6.73008466538879e-11
309.3 -6.69362616429448e-11
309.4 -6.64793062391165e-11
309.5 -6.59317376132636e-11
309.6 -6.52954416158767e-11
309.7 -6.4572427729974e-11
309.8 -6.37648238889157e-11
309.9 -6.28748711699615e-11
310 -6.19049183744445e-11
310.1 -6.08574165054627e-11
310.2 -5.97349131539984e-11
310.3 -5.85400468043674e-11
310.4 -5.72755410698731e-11
310.5 -5.59441988694946e-11
310.6 -5.45488965563749e-11
310.7 -5.30925780087944e-11
310.8 -5.15782486942155e-11
310.9 -5.00089697168744e-11
311 -4.83878518592605e-11
311.1 -4.67180496276834e-11
311.2 -4.50027553119634e-11
311.3 -4.32451930691073e-11
311.4 -4.14486130406428e-11
311.5 -3.96162855130783e-11
311.6 -3.77514951307444e-11
311.7 -3.58575351700399e-11
311.8 -3.39377018838683e-11
311.9 -3.19952889247965e-11
312 -3.0033581855205e-11
312.1 -2.80558527524283e-11
312.2 -2.60653549166012e-11
312.3 -2.40653176886351e-11
312.4 -2.20589413854527e-11
312.5 -2.00493923592993e-11
312.6 -1.80397981876382e-11
312.7 -1.60332429998162e-11
312.8 -1.40327629463609e-11
312.9 -1.20413418164426e-11
313 -1.00619068086957e-11
313.1 -8.09732446025742e-12
313.2 -6.15039673854128e-12
313.3 -4.22385729991667e-12
313.4 -2.320367919121e-12
313.5 -4.42515092883911e-13
313.6 1.40719317910517e-12
313.7 3.22633043310262e-12
313.8 5.01255459765292e-12
313.9 6.76361066527758e-12
314 8.47733317776494e-12
314.1 1.01516485236573e-11
314.2 1.17845770468713e-11
314.3 1.33742349657237e-11
314.4 1.49188361019657e-11
314.5 1.64166934197583e-11
314.6 1.78662203748444e-11
314.7 1.9265932074489e-11
314.8 2.06144462490728e-11
314.9 2.19104840365276e-11
315 2.31528705811032e-11
315.1 2.43405354482454e-11
315.2 2.54725128576504e-11
315.3 2.6547941736837e-11
315.4 2.75660655978457e-11
315.5 2.8526232239936e-11
315.6 2.94278932814025e-11
315.7 3.02706035238724e-11
315.8 3.10540201526819e-11
315.9 3.1777901777148e-11
316 3.24421073147686e-11
316.1 3.30465947235853e-11
316.2 3.35914195871354e-11
316.3 3.40767335566043e-11
316.4 3.45027826549565e-11
316.5 3.4869905447991e-11
316.6 3.51785310874124e-11
316.7 3.54291772311543e-11
316.8 3.56224478463138e-11
316.9 3.57590309001777e-11
317 3.58396959449219e-11
317.1 3.58652916016638e-11
317.2 3.58367429496307e-11
317.3 3.57550488262814e-11
317.4 3.56212790442807e-11
317.5 3.54365715312768e-11
317.6 3.52021293984744e-11
317.7 3.49192179440234e-11
317.8 3.45891615972627e-11
317.9 3.42133408098701e-11
318 3.37931888999635e-11
318.1 3.33301888551866e-11
318.2 3.28258701007921e-11
318.3 3.22818052386971e-11
318.4 3.16996067634512e-11
318.5 3.10809237610029e-11
318.6 3.04274385960912e-11
318.7 2.9740863594022e-11
318.8 2.90229377225063e-11
318.9 2.82754232791551e-11
319 2.75001025901283e-11
319.1 2.66987747253325e-11
319.2 2.58732522354561e-11
319.3 2.50253579160104e-11
319.4 2.4156921603423e-11
319.5 2.32697770080977e-11
319.6 2.23657585892153e-11
319.7 2.1446698475914e-11
319.8 2.05144234393334e-11
319.9 1.95707519198573e-11
320 1.86174911137261e-11
320.1 1.7656434123028e-11
320.2 1.66893571729094e-11
320.3 1.57180168996761e-11
320.4 1.47441477132791e-11
320.5 1.37694592374973e-11
320.6 1.27956338309518e-11
320.7 1.18243241918991e-11
320.8 1.08571510495689e-11
320.9 9.89570094462014e-12
321 8.94152410109935e-12
321.1 7.99613239209541e-12
321.2 7.06099740109372e-12
321.3 6.13754858084008e-12
321.4 5.22717151133462e-12
321.5 4.33120625838407e-12
321.6 3.45094583394918e-12
321.7 2.58763475933183e-12
321.8 1.74246773205542e-12
321.9 9.16588397104042e-13
322 1.11088223000279e-13
322.1 -6.72994516981972e-13
322.2 -1.43467565835511e-12
322.3 -2.17302595376999e-12
322.4 -2.88717177642287e-12
322.5 -3.57629571892991e-12
322.6 -4.23963708825281e-12
322.7 -4.87649229742721e-12
322.8 -5.48621515500924e-12
322.9 -6.06821705331214e-12
323 -6.62196705665904e-12
323.1 -7.14699189102898e-12
323.2 -7.64287583661881e-12
323.3 -8.1092605249835e-12
323.4 -8.54584464255276e-12
323.5 -8.9523835424526e-12
323.6 -9.32868876668591e-12
323.7 -9.67462748084687e-12
323.8 -9.99012182365801e-12
323.9 -1.02751481737285e-11
324 -1.05297363360353e-11
324.1 -1.07539686507247e-11
324.2 -1.0947979026923e-11
324.3 -1.11119519043291e-11
324.4 -1.12461211454426e-11
324.5 -1.13507688613553e-11
324.6 -1.14262241741006e-11
324.7 -1.14728619186193e-11
324.8 -1.14911012874518e-11
324.9 -1.14814044213194e-11
325 -1.14442749487981e-11
325.1 -1.13802564783247e-11
325.2 -1.12899310458099e-11
325.3 -1.11739175211531e-11
325.4 -1.10328699769761e-11
325.5 -1.08674760229022e-11
325.6 -1.0678455108719e-11
325.7 -1.04665567997606e-11
325.8 -1.02325590278442e-11
325.9 -9.97726632108369e-12
326 -9.70150801588842e-12
326.1 -9.40613645443593e-12
326.2 -9.09202517088045e-12
326.3 -8.76006706952854e-12
326.4 -8.41117259817754e-12
326.5 -8.04626791977227e-12
326.6 -7.66629308548943e-12
326.7 -7.2722002123103e-12
326.8 -6.86495166808688e-12
326.9 -6.44551826704804e-12
327 -6.01487747862944e-12
327.1 -5.57401165244452e-12
327.2 -5.12390626214399e-12
327.3 -4.66554817083749e-12
327.4 -4.19992392067433e-12
327.5 -3.72801804909966e-12
327.6 -3.25081143421919e-12
327.7 -2.76927967161838e-12
327.8 -2.28439148489297e-12
327.9 -1.79710717205678e-12
328 -1.30837708989888e-12
328.1 -8.19140178267489e-13
328.2 -3.3032252616029e-13
328.3 1.57164018598098e-13
328.4 6.42423194411938e-13
328.5 1.12457562412603e-12
328.6 1.60276006491868e-12
328.7 2.07613460850483e-12
328.8 2.54387783038326e-12
328.9 3.00518988696694e-12
329 3.45929355954188e-12
329.1 3.90543524410458e-12
329.2 4.34288588623382e-12
329.3 4.77094186025742e-12
329.4 5.18892579208051e-12
329.5 5.59618732514644e-12
329.6 5.99210382910596e-12
329.7 6.37608105087323e-12
329.8 6.74755370784922e-12
329.9 7.10598602319317e-12
330 7.45087220312141e-12
330.1 7.781736856311e-12
330.2 8.09813535558189e-12
330.3 8.39965414212608e-12
330.4 8.68591097264461e-12
330.5 8.95655510984437e-12
330.6 9.2112674568354e-12
330.7 9.44976063605594e-12
330.8 9.67177901343564e-12
330.9 9.87709866858868e-12
331 1.00655273119077e-11
331.1 1.02369041495061e-11
331.2 1.03910996970289e-11
331.3 1.05280155434232e-11
331.4 1.06475840658252e-11
331.5 1.07497680967842e-11
331.6 1.08345605451103e-11
331.7 1.09019839716864e-11
331.8 1.09520901216439e-11
331.9 1.09849594143526e-11
332 1.10007003927223e-11
332.1 1.0999449133363e-11
332.2 1.09813686191903e-11
332.3 1.09466480761008e-11
332.4 1.08955022753787e-11
332.5 1.08281708035263e-11
332.6 1.07449173012418e-11
332.7 1.06460286732939e-11
332.8 1.05318142710625e-11
332.9 1.04026050495356e-11
333 1.02587527005668e-11
333.1 1.01006287642106e-11
333.2 9.92862371996299e-12
333.3 9.7431460597399e-12
333.4 9.54462134442864e-12
333.5 9.33349124584757e-12
333.6 9.11021257594487e-12
333.7 8.87525630506185e-12
333.8 8.62910657107585e-12
333.9 8.37225968122527e-12
334 8.1052231084043e-12
334.1 7.82851448369681e-12
334.2 7.54266058689838e-12
334.3 7.24819633675159e-12
334.4 6.94566378259385e-12
334.5 6.63561109908921e-12
334.6 6.31859158568469e-12
334.7 5.99516267239915e-12
334.8 5.66588493351772e-12
334.9 5.3313211107271e-12
335 4.99203514718703e-12
335.1 4.64859123399193e-12
335.2 4.30155287043383e-12
335.3 3.95148193943324e-12
335.4 3.59893779945864e-12
335.5 3.24447639420696e-12
335.6 2.88864938126858e-12
335.7 2.53200328094989e-12
335.8 2.1750786463742e-12
335.9 1.81840925592915e-12
336 1.46252132907495e-12
336.1 1.10793276647359e-12
336.2 7.55152415343344e-13
336.3 4.04679360886055e-13
336.4 5.70022445778288e-14
336.5 -2.87401389942805e-13
336.6 -6.28065722712576e-13
336.7 -9.64537254387917e-13
336.8 -1.2963753737351e-12
336.9 -1.62315289516292e-12
337 -1.9444565658531e-12
337.1 -2.25988754210118e-12
337.2 -2.56906183453831e-12
337.3 -2.87161072196098e-12
337.4 -3.16718113355292e-12
337.5 -3.45543599933921e-12
337.6 -3.73605456876851e-12
337.7 -4.00873269737389e-12
337.8 -4.2731831015181e-12
337.9 -4.52913558128224e-12
338 -4.77633721160937e-12
338.1 -5.01455250186559e-12
338.2 -5.24356352403193e-12
338.3 -5.46317000978884e-12
338.4 -5.6731894168033e-12
338.5 -5.87345696457555e-12
338.6 -6.06382564024883e-12
338.7 -6.24416617483021e-12
338.8 -6.41436699031186e-12
338.9 -6.57433411822355e-12
339 -6.72399109018676e-12
339.1 -6.86327880107985e-12
339.2 -6.99215534545966e-12
339.3 -7.11059582792028e-12
339.4 -7.21859214810236e-12
339.5 -7.31615276109809e-12
339.6 -7.40330241402626e-12
339.7 -7.48008185958008e-12
339.8 -7.54654754737743e-12
339.9 -7.60277129396777e-12
340 -7.64883993237211e-12
340.1 -7.68485494205245e-12
340.2 -7.71093206022676e-12
340.3 -7.72720087546247e-12
340.4 -7.73380440449682e-12
340.5 -7.73089865324606e-12
340.6 -7.71865216297714e-12
340.7 -7.69724554262559e-12
340.8 -7.66687098825176e-12
340.9 -7.62773179063335e-12
341 -7.58004183199709e-12
341.1 -7.5240250728948e-12
341.2 -7.45991503023073e-12
341.3 -7.38795424744594e-12
341.4 -7.30839375786343e-12
341.5 -7.22149254219364e-12
341.6 -7.12751698119446e-12
341.7 -7.0267403044728e-12
341.8 -6.91944203640623e-12
341.9 -6.80590744015287e-12
342 -6.68642696070546e-12
342.1 -6.56129566793213e-12
342.2 -6.43081270053253e-12
342.3 -6.29528071182236e-12
342.4 -6.15500531824296e-12
342.5 -6.01029455147378e-12
342.6 -5.86145831500624e-12
342.7 -5.70880784601641e-12
342.8 -5.55265518335233e-12
342.9 -5.39331264242899e-12
343 -5.23109229780029e-12
343.1 -5.06630547415223e-12
343.2 -4.89926224643623e-12
343.3 -4.73027094983537e-12
343.4 -4.55963770022961e-12
343.5 -4.38766592579763e-12
343.6 -4.21465591036504e-12
343.7 -4.04090434907965e-12
343.8 -3.86670391696471e-12
343.9 -3.6923428508704e-12
344 -3.51810454531359e-12
344.1 -3.34426716266542e-12
344.2 -3.17110325811516e-12
344.3 -2.99887941980736e-12
344.4 -2.8278559245176e-12
344.5 -2.65828640920101e-12
344.6 -2.49041755871616e-12
344.7 -2.32448880999535e-12
344.8 -2.16073207290016e-12
344.9 -1.99937146796934e-12
345 -1.84062308123511e-12
345.1 -1.68469473625296e-12
345.2 -1.53178578345892e-12
345.3 -1.38208690693718e-12
345.4 -1.2357799486504e-12
345.5 -1.09303775015513e-12
345.6 -9.54024011795568e-13
345.7 -8.18893169339536e-13
345.8 -6.87790287991702e-13
345.9 -5.60850973690996e-13
346 -4.38201301572256e-13
346.1 -3.19957761445274e-13
346.2 -2.06227220118346e-13
346.3 -9.71069003679826e-14
346.4 7.31562366824091e-15
346.5 1.06962414922823e-13
346.6 2.01765145923635e-13
346.7 2.9166505570567e-13
346.8 3.76612891423424e-13
346.9 4.56568834999139e-13
347 5.31502415162147e-13
347.1 6.01392405253134e-13
347.2 6.66226707185171e-13
347.3 7.26002221970443e-13
347.4 7.80724707237876e-13
347.5 8.30408622181487e-13
347.6 8.75076960393146e-13
347.7 9.1476107104706e-13
347.8 9.49500468915983e-13
347.9 9.79342633710165e-13
348 1.00434279923953e-12
348.1 1.0245637329089e-12
348.2 1.04007550606482e-12
348.3 1.05095525571947e-12
348.4 1.05728693818325e-12
348.5 1.05916107514303e-12
348.6 1.05667449272826e-12
348.7 1.04993005411e-12
348.8 1.0390363861801e-12
348.9 1.02410760085919e-12
349 1.00526301158305e-12
349.1 9.82626845516015e-13
349.2 9.56327952038663e-13
349.3 9.26499508054962e-13
349.4 8.93278720660971e-13
349.5 8.56806527712629e-13
349.6 8.17227296826055e-13
349.7 7.74688523338676e-13
349.8 7.29340527752466e-13
349.9 6.81336153171999e-13
350 6.30830463242428e-13
350.1 5.77980441085053e-13
350.2 5.22944689719729e-13
350.3 4.65883134452226e-13
350.4 4.06956727693134e-13
350.5 3.46327156664433e-13
350.6 2.8415655443848e-13
350.7 2.20607214741125e-13
350.8 1.55841310937006e-13
350.9 9.00206196025921e-14
351 2.33062490789367e-14
351.1 -4.41416266196627e-14
351.2 -1.12164028180252e-13
351.3 -1.80603425302279e-13
351.4 -2.49303984612427e-13
351.5 -3.18111810866572e-13
351.6 -3.86875181138435e-13
351.7 -4.55444771711301e-13
351.8 -5.23673877406167e-13
351.9 -5.91418623096487e-13
352 -6.58538167175817e-13
352.1 -7.24894896761448e-13
352.2 -7.90354614434548e-13
352.3 -8.5478671633499e-13
352.4 -9.18064361446536e-13
352.5 -9.80064631925461e-13
352.6 -1.04066868434268e-12
352.7 -1.09976189172627e-12
352.8 -1.15723397630833e-12
352.9 -1.21297913289738e-12
353 -1.26689614281556e-12
353.1 -1.31888847835629e-12
353.2 -1.36886439773459e-12
353.3 -1.41673703051764e-12
353.4 -1.46242445353943e-12
353.5 -1.50584975731924e-12
353.6 -1.54694110301892e-12
353.7 -1.58563176998826e-12
353.8 -1.62186019396312e-12
353.9 -1.65556999599712e-12
354 -1.68671000222278e-12
354.1 -1.71523425455179e-12
354.2 -1.74110201243545e-12
354.3 -1.76427774581996e-12
354.4 -1.78473111944355e-12
354.5 -1.80243696863582e-12
354.6 -1.81737526679078e-12
354.7 -1.8295310846963e-12
354.8 -1.83889454191405e-12
354.9 -1.84546075041377e-12
355 -1.84922975067513e-12
355.1 -1.85020644047981e-12
355.2 -1.84840049662563e-12
355.3 -1.84382628980244e-12
355.4 -1.8365027928769e-12
355.5 -1.82645348284114e-12
355.6 -1.81370623668674e-12
355.7 -1.79829322147124e-12
355.8 -1.78025077885048e-12
355.9 -1.7596193043554e-12
356 -1.73644312169603e-12
356.1 -1.71077035237859e-12
356.2 -1.68265278092425e-12
356.3 -1.65214571598195e-12
356.4 -1.6193078476302e-12
356.5 -1.58420110116474e-12
356.6 -1.54689048767017e-12
356.7 -1.50744395167409e-12
356.8 -1.46593221618284e-12
356.9 -1.42242862539817e-12
357 -1.37700898541321e-12
357.1 -1.32975140318556e-12
357.2 -1.28073612408208e-12
357.3 -1.23004536828814e-12
357.4 -1.17776316637165e-12
357.5 -1.12397519428968e-12
357.6 -1.06876860812109e-12
357.7 -1.01223187880456e-12
357.8 -9.54454627157345e-13
357.9 -8.95527459445158e-13
358 -8.3554180376873e-13
358.1 -7.74589747526777e-13
358.2 -7.1276387621003e-13
358.3 -6.50157113774907e-13
358.4 -5.86862564838603e-13
358.5 -5.22973358930473e-13
358.6 -4.58582497027907e-13
358.7 -3.93782700597427e-13
358.8 -3.28666263353756e-13
358.9 -2.63324905941927e-13
359 -1.97849633739705e-13
359.1 -1.32330597968999e-13
359.2 -6.68569602966438e-14
359.3 -1.51676109617658e-15
359.4 6.36032084665303e-14
359.5 1.28417530370232e-13
359.6 1.92842279552628e-13
359.7 2.56795139465403e-13
359.8 3.20195513242294e-13
359.9 3.82964630362344e-13
360 4.45025648700282e-13
360.1 5.06303751865225e-13
360.2 5.6672624173781e-13
360.3 6.26222626125189e-13
360.4 6.84724701463256e-13
360.5 7.42166630504809e-13
360.6 7.9848501494138e-13
360.7 8.53618962915571e-13
360.8 9.07510151390038e-13
360.9 9.60102883348286e-13
361 1.01134413981121e-12
361.1 1.06118362666254e-12
361.2 1.10957381628531e-12
361.3 1.15646998402028e-12
361.4 1.20183023946561e-12
361.5 1.24561555264497e-12
361.6 1.28778977507928e-12
361.7 1.32831965580499e-12
361.8 1.36717485238904e-12
361.9 1.40432793699862e-12
362 1.43975439759144e-12
362.1 1.47343263430001e-12
362.2 1.50534395108996e-12
362.3 1.53547254277898e-12
362.4 1.5638054775093e-12
362.5 1.59033267477255e-12
362.6 1.61504687909167e-12
362.7 1.63794362947088e-12
362.8 1.65902122472981e-12
362.9 1.67828068484273e-12
363 1.69572570840849e-12
363.1 1.71136262638149e-12
363.2 1.72520035219816e-12
363.3 1.73725032843641e-12
363.4 1.74752647015026e-12
363.5 1.75604510502497e-12
363.6 1.76282491050163e-12
363.7 1.76788684802209e-12
363.8 1.7712540945474e-12
363.9 1.77295197150554e-12
364 1.77300787132602e-12
364.1 1.77145118172023e-12
364.2 1.76831320786808e-12
364.3 1.76362709267209e-12
364.4 1.75742773524108e-12
364.5 1.74975170776557e-12
364.6 1.74063717094814e-12
364.7 1.73012378815099e-12
364.8 1.71825263842299e-12
364.9 1.70506612856719e-12
365 1.6906079044093e-12
365.1 1.67492276142634e-12
365.2 1.65805655489322e-12
365.3 1.64005610970337e-12
365.4 1.6209691300179e-12
365.5 1.60084410889583e-12
365.6 1.57973023805507e-12
365.7 1.55767731791093e-12
365.8 1.53473566803707e-12
365.9 1.51095603819095e-12
366 1.48638952004228e-12
366.1 1.4610874597399e-12
366.2 1.43510137144929e-12
366.3 1.40848285198907e-12
366.4 1.38128349669078e-12
366.5 1.35355481660156e-12
366.6 1.32534815714584e-12
366.7 1.29671461835794e-12
366.8 1.26770497679322e-12
366.9 1.23836960922109e-12
367 1.20875841819887e-12
367.1 1.17892075962032e-12
367.2 1.14890537232794e-12
367.3 1.11876030987286e-12
367.4 1.0885328745016e-12
367.5 1.05826955344456e-12
367.6 1.02801595757547e-12
367.7 9.97816762506299e-13
367.8 9.67715652177546e-13
367.9 9.37755264998711e-13
368 9.07977142587863e-13
368.1 8.78421681153716e-13
368.2 8.49128085558931e-13
368.3 8.20134326098586e-13
368.4 7.91477098022727e-13
368.5 7.6319178382696e-13
368.6 7.35312418330513e-13
368.7 7.07871656555859e-13
368.8 6.80900744418396e-13
368.9 6.54429492229746e-13
369 6.28486251014068e-13
369.1 6.03097891631958e-13
369.2 5.78289786701612e-13
369.3 5.54085795302757e-13
369.4 5.30508250445194e-13
369.5 5.07577949279135e-13
369.6 4.85314146019764e-13
369.7 4.6373454755434e-13
369.8 4.42855311696702e-13
369.9 4.22691048049714e-13
370 4.03254821431854e-13
370.1 3.84558157820729e-13
370.2 3.6661105276371e-13
370.3 3.49421982202471e-13
370.4 3.32997915654488e-13
370.5 3.17344331691504e-13
370.6 3.02465235652619e-13
370.7 2.88363179526743e-13
370.8 2.75039283936077e-13
370.9 2.62493262149818e-13
371 2.50723446055708e-13
371.1 2.39726814015079e-13
371.2 2.29499020524465e-13
371.3 2.20034427604813e-13
371.4 2.1132613783792e-13
371.5 2.03366028968296e-13
371.6 1.96144789987001e-13
371.7 1.89651958613158e-13
371.8 1.83875960088216e-13
371.9 1.78804147196919e-13
372 1.74422841427635e-13
372.1 1.70717375184017e-13
372.2 1.67672134960096e-13
372.3 1.65270605390946e-13
372.4 1.63495414090846e-13
372.5 1.62328377190524e-13
372.6 1.61750545485276e-13
372.7 1.61742251106064e-13
372.8 1.62283154626075e-13
372.9 1.63352292516129e-13
373 1.64928124863743e-13
373.1 1.66988583271569e-13
373.2 1.69511118851439e-13
373.3 1.72472750231149e-13
373.4 1.75850111492813e-13
373.5 1.79619499963097e-13
373.6 1.83756923777065e-13
373.7 1.88238149138697e-13
373.8 1.93038747203026e-13
373.9 1.98134140506846e-13
374 2.03499648876901e-13
374.1 2.09110534745971e-13
374.2 2.14942047809331e-13
374.3 2.20969468956341e-13
374.4 2.27168153414351e-13
374.5 2.33513573044549e-13
374.6 2.39981357732192e-13
374.7 2.465473358161e-13
374.8 2.53187573504456e-13
374.9 2.59878413226217e-13
375 2.66596510870267e-13
375.1 2.73318871867294e-13
375.2 2.80022886072038e-13
375.3 2.86686361406264e-13
375.4 2.93287556225591e-13
375.5 2.99805210376018e-13
375.6 3.06218574908923e-13
375.7 3.12507440425908e-13
375.8 3.18652164027708e-13
375.9 3.2463369484421e-13
376 3.30433598125358e-13
376.1 3.36034077874991e-13
376.2 3.41417998012473e-13
376.3 3.46568902050159e-13
376.4 3.51471031277621e-13
376.5 3.5610934144591e-13
376.6 3.60469517947649e-13
376.7 3.64537989491775e-13
376.8 3.68301940274943e-13
376.9 3.7174932065433e-13
377 3.74868856328569e-13
377.1 3.77650056035297e-13
377.2 3.80083217776021e-13
377.3 3.82159433581459e-13
377.4 3.8387059283297e-13
377.5 3.85209384158275e-13
377.6 3.86169295921726e-13
377.7 3.86744615330764e-13
377.8 3.86930426181874e-13
377.9 3.86722605271641e-13
378 3.8611781750076e-13
378.1 3.85113509700022e-13
378.2 3.83707903208654e-13
378.3 3.81899985237298e-13
378.4 3.7968949904981e-13
378.5 3.77076932999354e-13
378.6 3.74063508455166e-13
378.7 3.70651166657797e-13
378.8 3.66842554541689e-13
378.9 3.62641009564555e-13
379 3.58050543583466e-13
379.1 3.53075825818811e-13
379.2 3.477221649484e-13
379.3 3.41995490375139e-13
379.4 3.3590233271249e-13
379.5 3.29449803532786e-13
379.6 3.22645574423818e-13
379.7 3.1549785539939e-13
379.8 3.08015372709943e-13
379.9 3.00207346099938e-13
380 2.92083465559292e-13
380.1 2.83653867616089e-13
380.2 2.74929111217644e-13
380.3 2.65920153247704e-13
380.4 2.56638323728198e-13
380.5 2.47095300753841e-13
380.6 2.37303085207208e-13
380.7 2.27273975301988e-13
380.8 2.17020541002616e-13
380.9 2.06555598368987e-13
381 1.95892183874689e-13
381.1 1.85043528746678e-13
381.2 1.74023033373741e-13
381.3 1.62844241830664e-13
381.4 1.51520816564743e-13
381.5 1.40066513291006e-13
381.6 1.28495156142186e-13
381.7 1.16820613118764e-13
381.8 1.05056771883609e-13
381.9 9.321751594473e-14
382 8.13167012686289e-14
382.1 6.93681333652473e-14
382.2 5.73855448841404e-14
382.3 4.53825737603334e-14
382.4 3.33727419468932e-14
382.5 2.13694347696026e-14
382.6 9.38588093724105e-15
382.7 -2.56486676098899e-15
382.8 -1.44699500419013e-14
382.9 -2.6316722971887e-14
383 -3.80927690435881e-14
383.1 -4.97859174639682e-14
383.2 -6.13842586349318e-14
383.3 -7.28761588103173e-14
383.4 -8.42502739161988e-14
383.5 -9.54955625244824e-14
383.6 -1.0660129797364e-13
383.7 -1.17557079633704e-13
383.8 -1.2835284331606e-13
383.9 -1.38978870832009e-13
384 -1.4942579870802e-13
384.1 -1.59684626069185e-13
384.2 -1.69746721705814e-13
384.3 -1.79603830341442e-13
384.4 -1.89248078123634e-13
384.5 -1.98671977362299e-13
384.6 -2.07868430543354e-13
384.7 -2.16830733648269e-13
384.8 -2.25552578812362e-13
384.9 -2.34028056356668e-13
385 -2.42251656230471e-13
385.1 -2.50218268902876e-13
385.2 -2.57923185742679e-13
385.3 -2.65362098925987e-13
385.4 -2.72531100911411e-13
385.5 -2.79426683522649e-13
385.6 -2.8604573667753e-13
385.7 -2.92385546801007e-13
385.8 -2.98443794957471e-13
385.9 -3.04218554735394e-13
386 -3.09708289914256e-13
386.1 -3.14911851939707e-13
386.2 -3.19828477228192e-13
386.3 -3.24457784317189e-13
386.4 -3.28799770871823e-13
386.5 -3.32854810552978e-13
386.6 -3.36623649745627e-13
386.7 -3.40107404138753e-13
386.8 -3.43307555141154e-13
386.9 -3.46225946110331e-13
387 -3.48864778364644e-13
387.1 -3.51226606941257e-13
387.2 -3.53314336055151e-13
387.3 -3.55131214206711e-13
387.4 -3.56680828878386e-13
387.5 -3.57967100754263e-13
387.6 -3.58994277390758e-13
387.7 -3.59766926260876e-13
387.8 -3.60289927089792e-13
387.9 -3.60568463395917e-13
388 -3.6060801314954e-13
388.1 -3.60414338459985e-13
388.2 -3.59993474202225e-13
388.3 -3.59351715495496e-13
388.4 -3.58495603950017e-13
388.5 -3.57431912602868e-13
388.6 -3.56167629470635e-13
388.7 -3.54709939654754e-13
388.8 -3.53066205946143e-13
388.9 -3.51243947888558e-13
389 -3.49250819274942e-13
389.1 -3.47094584067811e-13
389.2 -3.44783090753509e-13
389.3 -3.42324245160555e-13
389.4 -3.39725981794143e-13
389.5 -3.36996233762862e-13
389.6 -3.34142901399668e-13
389.7 -3.31173819706289e-13
389.8 -3.28096724777996e-13
389.9 -3.24919219394556e-13
390 -3.21648737992716e-13
390.1 -3.18292511264704e-13
390.2 -3.14857530656179e-13
390.3 -3.11350513066189e-13
390.4 -3.07777866080126e-13
390.5 -3.04145654093516e-13
390.6 -3.00459565708976e-13
390.7 -2.96724882811227e-13
390.8 -2.92946451744257e-13
390.9 -2.89128657030447e-13
391 -2.85275398083606e-13
391.1 -2.81390069376333e-13
391.2 -2.77475544525646e-13
391.3 -2.73534164758536e-13
391.4 -2.69567732210106e-13
391.5 -2.65577508492204e-13
391.6 -2.61564218949312e-13
391.7 -2.57528062990396e-13
391.8 -2.53468730849696e-13
391.9 -2.49385427086572e-13
392 -2.45276901083653e-13
392.1 -2.41141484743542e-13
392.2 -2.36977137517742e-13
392.3 -2.32781498827238e-13
392.4 -2.2855194785205e-13
392.5 -2.24285670577615e-13
392.6 -2.19979733889801e-13
392.7 -2.15631166407828e-13
392.8 -2.11237045636312e-13
392.9 -2.06794590904896e-13
393 -2.02301261446983e-13
393.1 -1.97754858849178e-13
393.2 -1.93153632981546e-13
393.3 -1.88496390396614e-13
393.4 -1.83782604063849e-13
393.5 -1.79012523188107e-13
393.6 -1.74187281746942e-13
393.7 -1.69309004273688e-13
393.8 -1.64380907312568e-13
393.9 -1.59407394881297e-13
394 -1.54394146198185e-13
394.1 -1.49348193866362e-13
394.2 -1.44277990658726e-13
394.3 -1.3919346301628e-13
394.4 -1.34106049362193e-13
394.5 -1.29028721345992e-13
394.6 -1.23975986168051e-13
394.7 -1.1896386819613e-13
394.8 -1.1400986817502e-13
394.9 -1.09132898449028e-13
395 -1.04353192766463e-13
395.1 -9.96921894163609e-14
395.2 -9.51723866610313e-14
395.3 -9.0817169674288e-14
395.4 -8.66506084749921e-14
395.5 -8.26972266583473e-14
395.6 -7.89817410725325e-14
395.7 -7.55287729643547e-14
395.8 -7.23625315231704e-14
395.9 -6.95064711856696e-14
396 -6.69829245229586e-14
396.1 -6.4812713011864e-14
396.2 -6.3014738490379e-14
396.3 -6.16055586085754e-14
396.4 -6.05989501064877e-14
396.5 -6.00054642738264e-14
396.6 -5.98319794662998e-14
396.7 -6.00812560633341e-14
396.8 -6.07514997444858e-14
396.9 -6.18359394290675e-14
397 -6.33224266571882e-14
397.1 -6.51930635823142e-14
397.2 -6.74238670859351e-14
397.3 -6.99844768043334e-14
397.4 -7.28379150663044e-14
397.5 -7.59404068695005e-14
397.6 -7.92412680622747e-14
397.7 -8.26828698382219e-14
397.8 -8.62006874826033e-14
397.9 -8.97234410244221e-14
398 -9.31733350367038e-14
398.1 -9.64664042837151e-14
398.2 -9.95129712304616e-14
398.3 -1.02218220601018e-13
398.4 -1.04482895194496e-13
398.5 -1.06204116038336e-13
398.6 -1.07276328676924e-13
398.7 -1.07592375959757e-13
398.8 -1.07044696111056e-13
398.9 -1.05526643136592e-13
399 -1.02933924760682e-13
399.1 -9.91661510975797e-14
399.2 -9.41284851603095e-14
399.3 -8.77333841114533e-14
399.4 -7.99024178824266e-14
399.5 -7.05681494520541e-14
399.6 -5.96760587071134e-14
399.7 -4.71864894339761e-14
399.8 -3.30765966419685e-14
399.9 -1.73422691285648e-14
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-399.9 2.40282634900348e-14
-399.8 4.60144062743167e-14
-399.7 6.59694556093344e-14
-399.6 8.39307069277365e-14
-399.5 9.99589816167913e-14
-399.4 1.14135799041166e-13
-399.3 1.26560507217383e-13
-399.2 1.37347413639452e-13
-399.1 1.46622954503491e-13
-399 1.54522937054309e-13
-398.9 1.61189886048572e-13
-398.8 1.66770521464516e-13
-398.7 1.71413390651301e-13
-398.6 1.75266674162615e-13
-398.5 1.78476180614762e-13
-398.4 1.81183542100717e-13
-398.3 1.83524618024167e-13
-398.2 1.85628111731969e-13
-398.1 1.87614401054491e-13
-398 1.89594580839882e-13
-397.9 1.91669712813794e-13
-397.8 1.93930275628096e-13
-397.7 1.96455805792772e-13
-397.6 1.99314718321504e-13
-397.5 2.02564294365319e-13
-397.4 2.06250821857611e-13
-397.3 2.10409874240952e-13
-397.2 2.15066711681043e-13
-397.1 2.20236788781882e-13
-397 2.25926352682286e-13
-396.9 2.32133115518101e-13
-396.8 2.38846985555887e-13
-396.7 2.4605084182009e-13
-396.6 2.53721337723328e-13
-396.5 2.61829720044283e-13
-396.4 2.70342650555752e-13
-396.3 2.79223018662542e-13
-396.2 2.88430734541705e-13
-396.1 2.97923493463418e-13
-396 3.07657503188111e-13
-395.9 3.17588167563915e-13
-395.8 3.27670720669602e-13
-395.7 3.37860807044697e-13
-395.6 3.48115004705334e-13
-395.5 3.58391288748106e-13
-395.4 3.68649434383354e-13
-395.3 3.78851359204327e-13
-395.2 3.88961405381915e-13
-395.1 3.98946563270346e-13
-395 4.08776638613363e-13
-394.9 4.18424366150626e-13
-394.8 4.27865472939675e-13
-394.7 4.37078695130464e-13
-394.6 4.46045752259313e-13
-394.5 4.54751283370345e-13
-394.4 4.63182749429371e-13
-394.3 4.71330306572903e-13
-394.2 4.7918665473936e-13
-394.1 4.86746866167145e-13
-394 4.94008198121826e-13
-393.9 5.00969894039512e-13
-393.8 5.07632977052824e-13
-393.7 5.14000039607097e-13
-393.6 5.20075032584847e-13
-393.5 5.25863057043176e-13
-393.4 5.31370161338513e-13
-393.3 5.36603146072341e-13
-393.2 5.41569378946329e-13
-393.1 5.46276621271186e-13
-393 5.50732867535548e-13
-392.9 5.5494619911383e-13
-392.8 5.58924652879099e-13
-392.7 5.62676105192111e-13
-392.6 5.66208171463338e-13
-392.5 5.69528121233444e-13
-392.4 5.72642808490837e-13
-392.3 5.75558616743698e-13
-392.2 5.78281418189011e-13
-392.1 5.808165461727e-13
-392 5.83168780012789e-13
-391.9 5.85342341160983e-13
-391.8 5.87340899606188e-13
-391.7 5.89167589375107e-13
-391.6 5.90825031958551e-13
-391.5 5.92315366485939e-13
-391.4 5.9364028548267e-13
-391.3 5.9480107507383e-13
-391.2 5.9579865854086e-13
-391.1 5.96633642193529e-13
-391 5.97306362585597e-13
-390.9 5.97816934177079e-13
-390.8 5.98165296626972e-13
-390.7 5.98351260985892e-13
-390.6 5.98374554146447e-13
-390.5 5.98234860998754e-13
-390.4 5.97931863827725e-13
-390.3 5.97465278576377e-13
-390.2 5.96834887684204e-13
-390.1 5.96040569290598e-13
-390 5.95082322669536e-13
-389.9 5.93960289832551e-13
-389.8 5.92674773301685e-13
-389.7 5.91226250112463e-13
-389.6 5.89615382158512e-13
-389.5 5.8784302303425e-13
-389.4 5.8591022157004e-13
-389.3 5.83818222285413e-13
-389.2 5.81568463010614e-13
-389.1 5.79162569945003e-13
-389 5.76602350433162e-13
-388.9 5.73889783746296e-13
-388.8 5.71027010158112e-13
-388.7 5.68016318601421e-13
-388.6 5.64860133184562e-13
-388.5 5.61560998836106e-13
-388.4 5.58121566332526e-13
-388.3 5.54544576947222e-13
-388.2 5.50832846940978e-13
-388.1 5.46989252094063e-13
-388 5.43016712459364e-13
-387.9 5.38918177494418e-13
-387.8 5.34696611708572e-13
-387.7 5.30354980939914e-13
-387.6 5.25896239355559e-13
-387.5 5.21323317248493e-13
-387.4 5.16639109684869e-13
-387.3 5.11846466037455e-13
-387.2 5.06948180424202e-13
-387.1 5.01946983055635e-13
-387 4.96845532481105e-13
-386.9 4.91646408711952e-13
-386.8 4.86352107189298e-13
-386.7 4.80965033555504e-13
-386.6 4.7548749918129e-13
-386.5 4.69921717395017e-13
-386.4 4.64269800356604e-13
-386.3 4.58533756515953e-13
-386.2 4.52715488594349e-13
-386.1 4.46816792027184e-13
-386 4.40839353807266e-13
-385.9 4.34784751669792e-13
-385.8 4.28654453562804e-13
-385.7 4.22449817350223e-13
-385.6 4.16172090698526e-13
-385.5 4.09822411102402e-13
-385.4 4.03401806009424e-13
-385.3 3.96911193008545e-13
-385.2 3.90351380052211e-13
-385.1 3.83723065686701e-13
-385 3.77026839270188e-13
-384.9 3.70263181162608e-13
-384.8 3.63432462875926e-13
-384.7 3.56534947177531e-13
-384.6 3.4957078814348e-13
-384.5 3.42540031161885e-13
-384.4 3.35442612890039e-13
-384.3 3.282783611718e-13
-384.2 3.21046994924279e-13
-384.1 3.13748124005028e-13
-384 3.06381249072694e-13
-383.9 2.98945761455465e-13
-383.8 2.91440943042688e-13
-383.7 2.83865966215699e-13
-383.6 2.76219893834284e-13
-383.5 2.68501679295258e-13
-383.4 2.60710166679462e-13
-383.3 2.52844091003037e-13
-383.2 2.44902078588184e-13
-383.1 2.36882647567805e-13
-383 2.28784208537488e-13
-382.9 2.20605065367201e-13
-382.8 2.12343416183981e-13
-382.7 2.03997354535695e-13
-382.6 1.95564870744799e-13
-382.5 1.87043853459824e-13
-382.4 1.78432091411158e-13
-382.3 1.69727275376539e-13
-382.2 1.60927000360546e-13
-382.1 1.52028767991245e-13
-382 1.43029989136135e-13
-381.9 1.33927986738505e-13
-381.8 1.24719998874465e-13
-381.7 1.15403182030045e-13
-381.6 1.05974614597064e-13
-381.5 9.64313005857606e-14
-381.4 8.6770173551588e-14
-381.3 7.69881007329856e-14
-381.2 6.70818873964788e-14
-381.1 5.70482813850155e-14
-381 4.68839778651257e-14
-380.9 3.65856242682286e-14
-380.8 2.61498254212192e-14
-380.7 1.55731488613097e-14
-380.6 4.85213032996269e-15
-380.5 -6.0167205593744e-15
-380.4 -1.70369144851494e-14
-380.3 -2.82119764187036e-14
-380.2 -3.95454394679421e-14
-380.1 -5.10408385692568e-14
-380 -6.27017040333047e-14
-379.9 -7.45315549502917e-14
-379.8 -8.65338924604841e-14
-379.7 -9.87121928957587e-14
-379.6 -1.11069900798104e-13
-379.5 -1.23610421821106e-13
-379.4 -1.3633711552057e-13
-379.3 -1.49253288040626e-13
-379.2 -1.62362184701792e-13
-379.1 -1.75666982497731e-13
-379 -1.89170782507603e-13
-378.9 -2.02876602231154e-13
-378.8 -2.16787367853903e-13
-378.7 -2.30905906449974e-13
-378.6 -2.4523493813033e-13
-378.5 -2.59777068144329e-13
-378.4 -2.74534778942763e-13
-378.3 -2.89510422210791e-13
-378.2 -3.04706210879509e-13
-378.1 -3.20124211125246e-13
-378 -3.35766334366025e-13
-377.9 -3.51634329264982e-13
-377.8 -3.67729773750835e-13
-377.7 -3.84054067065756e-13
-377.6 -4.00608421851267e-13
-377.5 -4.1739385628299e-13
-377.4 -4.34411186265317e-13
-377.3 -4.51661017697277e-13
-377.2 -4.69143738821079e-13
-377.1 -4.86859512665027e-13
-377 -5.04808269592704e-13
-376.9 -5.22989699970496e-13
-376.8 -5.4140324696569e-13
-376.7 -5.60048099487532e-13
-376.6 -5.78923185283694e-13
-376.5 -5.98027164204753e-13
-376.4 -6.17358421649381e-13
-376.3 -6.36915062203072e-13
-376.2 -6.56694903483255e-13
-376.1 -6.76695470203681e-13
-376 -6.96913988470878e-13
-375.9 -7.1734738032535e-13
-375.8 -7.3799225854009e-13
-375.7 -7.58844921688829e-13
-375.6 -7.79901349496316e-13
-375.5 -8.0115719848275e-13
-375.4 -8.22607797914393e-13
-375.3 -8.44248146072183e-13
-375.2 -8.66072906850083e-13
-375.1 -8.88076406694663e-13
-375 -9.10252631897251e-13
-374.9 -9.32595226249742e-13
-374.8 -9.55097489074862e-13
-374.7 -9.77752373641416e-13
-374.6 -1.00055248597469e-12
-374.5 -1.02349008407188e-12
-374.4 -1.04655707753184e-12
-374.3 -1.06974502760842e-12
-374.2 -1.09304514769578e-12
-374.1 -1.11644830425394e-12
-374 -1.13994501818235e-12
-373.9 -1.16352546664859e-12
-373.8 -1.18717948537887e-12
-373.7 -1.21089657141649e-12
-373.6 -1.23466588635361e-12
-373.5 -1.25847626004139e-12
-373.4 -1.28231619478258e-12
-373.3 -1.30617387001051e-12
-373.2 -1.33003714745741e-12
-373.1 -1.3538935768146e-12
-373 -1.37773040188641e-12
-372.9 -1.4015345672389e-12
-372.8 -1.42529272534387e-12
-372.7 -1.44899124421794e-12
-372.6 -1.47261621555564e-12
-372.5 -1.49615346335485e-12
-372.4 -1.51958855303211e-12
-372.3 -1.54290680102445e-12
-372.2 -1.56609328487365e-12
-372.1 -1.58913285378805e-12
-372 -1.61201013967595e-12
-371.9 -1.63470956864417e-12
-371.8 -1.65721537295433e-12
-371.7 -1.67951160342858e-12
-371.6 -1.70158214229598e-12
-371.5 -1.72341071646955e-12
-371.4 -1.7449809112435e-12
-371.3 -1.76627618439917e-12
-371.2 -1.78727988070758e-12
-371.1 -1.80797524681547e-12
-371 -1.82834544650122e-12
-370.9 -1.84837357628595e-12
-370.8 -1.86804268138447e-12
-370.7 -1.88733577197993e-12
-370.6 -1.90623583980525e-12
-370.5 -1.92472587501358e-12
-370.4 -1.9427888833196e-12
-370.3 -1.96040790339219e-12
-370.2 -1.97756602447894e-12
-370.1 -1.99424640424156e-12
-370 -2.01043228678116e-12
-369.9 -2.02610702083127e-12
-369.8 -2.0412540780959e-12
-369.7 -2.05585707170963e-12
-369.6 -2.06989977479556e-12
-369.5 -2.08336613909677e-12
-369.4 -2.09624031365631e-12
-369.3 -2.10850666351987e-12
-369.2 -2.12014978843546e-12
-369.1 -2.13115454152328e-12
-369 -2.14150604788917e-12
-368.9 -2.15118972315439e-12
-368.8 -2.16019129187416e-12
-368.7 -2.16849680581728e-12
-368.6 -2.17609266207848e-12
-368.5 -2.18296562099535e-12
-368.4 -2.18910282384096e-12
-368.3 -2.19449181026352e-12
-368.2 -2.19912053544414e-12
-368.1 -2.20297738694363e-12
-368 -2.20605120120968e-12
-367.9 -2.20833127971533e-12
-367.8 -2.20980740470012e-12
-367.7 -2.21046985448532e-12
-367.6 -2.21030941833447e-12
-367.5 -2.20931741083125e-12
-367.4 -2.20748568574634e-12
-367.3 -2.20480664936562e-12
-367.2 -2.20127327325259e-12
-367.1 -2.19687910641784e-12
-367 -2.19161828686942e-12
-366.9 -2.18548555251812e-12
-366.8 -2.17847625141222e-12
-366.7 -2.17058635127703e-12
-366.6 -2.16181244833499e-12
-366.5 -2.15215177538296e-12
-366.4 -2.14160220910405e-12
-366.3 -2.13016227659215e-12
-366.2 -2.11783116106826e-12
-366.1 -2.1046087067685e-12
-366 -2.09049542298469e-12
-365.9 -2.07549248723938e-12
-365.8 -2.05960174757815e-12
-365.7 -2.04282572396334e-12
-365.6 -2.02516760875427e-12
-365.5 -2.00663126626053e-12
-365.4 -1.98722123135593e-12
-365.3 -1.96694270714194e-12
-365.2 -1.94580156165107e-12
-365.1 -1.92380432358129e-12
-365 -1.90095817705471e-12
-364.9 -1.87727095539446e-12
-364.8 -1.85275113391563e-12
-364.7 -1.82740782172732e-12
-364.6 -1.80125075254454e-12
-364.5 -1.77429027451003e-12
-364.4 -1.746537339028e-12
-364.3 -1.71800348861295e-12
-364.2 -1.68870084375877e-12
-364.1 -1.65864208883477e-12
-364 -1.62784045701702e-12
-363.9 -1.59630971426525e-12
-363.8 -1.56406414235699e-12
-363.7 -1.53111852099258e-12
-363.6 -1.4974881089863e-12
-363.5 -1.46318862456061e-12
-363.4 -1.42823622476218e-12
-363.3 -1.39264748402028e-12
-363.2 -1.35643937186956e-12
-363.1 -1.31962922986123e-12
-363 -1.28223474768832e-12
-362.9 -1.24427393855225e-12
-362.8 -1.20576511379982e-12
-362.7 -1.16672685686123e-12
-362.6 -1.12717799652142e-12
-362.5 -1.0871375795587e-12
-362.4 -1.04662484278603e-12
-362.3 -1.00565918453219e-12
-362.2 -9.64260135601325e-13
-362.1 -9.22447329751185e-13
-362 -8.80240473731446e-13
-361.9 -8.3765931692519e-13
-361.8 -7.94723620637828e-13
-361.7 -7.51453127079053e-13
-361.6 -7.07867528084712e-13
-361.5 -6.6398643362662e-13
-361.4 -6.19829340159483e-13
-361.3 -5.75415598855089e-13
-361.2 -5.30764383774931e-13
-361.1 -4.85894660033344e-13
-361 -4.40825152004175e-13
-360.9 -3.95574311624889e-13
-360.8 -3.5016028685287e-13
-360.7 -3.04600890329409e-13
-360.6 -2.58913568307532e-13
-360.5 -2.13115369900337e-13
-360.4 -1.67222916706938e-13
-360.3 -1.21252372873433e-13
-360.2 -7.52194156465839e-14
-360.1 -2.91392064780545e-14
-360 1.69736372628306e-14
-359.9 6.31050699098308e-14
-359.8 1.09241644396154e-13
-359.7 1.55370538368744e-13
-359.6 2.01479579463095e-13
-359.5 2.47557269681567e-13
-359.4 2.93592808818704e-13
-359.3 3.39576116877634e-13
-359.2 3.85497855422321e-13
-359.1 4.31349447811247e-13
-359 4.77123098258911e-13
-358.9 5.2281180967248e-13
-358.8 5.68409400211924e-13
-358.7 6.13910518523126e-13
-358.6 6.59310657594719e-13
-358.5 7.04606167190824e-13
-358.4 7.49794264813383e-13
-358.3 7.94873045149391e-13
-358.2 8.39841487960102e-13
-358.1 8.84699464371101e-13
-358 9.29447741524049e-13
-357.9 9.74087985552994e-13
-357.8 1.01862276285019e-12
-357.7 1.06305553958861e-12
-357.6 1.10739067947062e-12
-357.5 1.15163343967458e-12
-357.4 1.19578996497354e-12
-357.3 1.23986728000283e-12
-357.2 1.28387327965589e-12
-357.1 1.32781671759025e-12
-357 1.37170719282871e-12
-356.9 1.41555513444344e-12
-356.8 1.45937178431365e-12
-356.7 1.50316917795084e-12
-356.6 1.54696012338851e-12
-356.5 1.59075817813625e-12
-356.4 1.63457762420189e-12
-356.3 1.678433441188e-12
-356.2 1.72234127747276e-12
-356.1 1.76631741948831e-12
-356 1.810378759113e-12
-355.9 1.85454275919739e-12
-355.8 1.89882741724701e-12
-355.7 1.94325122728861e-12
-355.6 1.98783313994974e-12
-355.5 2.03259252078513e-12
-355.4 2.07754910688693e-12
-355.3 2.12272296181934e-12
-355.2 2.16813442892174e-12
-355.1 2.21380408302808e-12
-355 2.25975268065362e-12
-354.9 2.30600110870358e-12
-354.8 2.35257033176178e-12
-354.7 2.39948133802054e-12
-354.6 2.44675508391661e-12
-354.5 2.49441243754121e-12
-354.4 2.54247412089528e-12
-354.3 2.59096065106464e-12
-354.2 2.63989228039265e-12
-354.1 2.68928893573102e-12
-354 2.73917015685277e-12
-353.9 2.78955503411364e-12
-353.8 2.84046214545167e-12
-353.7 2.89190949281683e-12
-353.6 2.94391443812555e-12
-353.5 2.99649363883739e-12
-353.4 3.04966298325355e-12
-353.3 3.10343752563901e-12
-353.2 3.15783142127248e-12
-353.1 3.21285786152963e-12
-353 3.26852900910757e-12
-352.9 3.32485593349955e-12
-352.8 3.38184854683099e-12
-352.7 3.43951554016932e-12
-352.6 3.49786432042125e-12
-352.5 3.55690094793285e-12
-352.4 3.61663007490825e-12
-352.3 3.67705488476382e-12
-352.2 3.73817703253529e-12
-352.1 3.7999965864555e-12
-352 3.86251197082073e-12
-351.9 3.92571991026361e-12
-351.8 3.98961537555042e-12
-351.7 4.0541915310203e-12
-351.6 4.11943968378335e-12
-351.5 4.18534923479368e-12
-351.4 4.25190763191281e-12
-351.3 4.31910032507747e-12
-351.2 4.38691072368487e-12
-351.1 4.45532015630675e-12
-351 4.52430783284196e-12
-350.9 4.59385080921552e-12
-350.8 4.66392395472983e-12
-350.7 4.73449992217182e-12
-350.6 4.80554912077712e-12
-350.5 4.87703969214998e-12
-350.4 4.9489374892348e-12
-350.3 5.02120605843179e-12
-350.2 5.0938066249462e-12
-350.1 5.16669808145692e-12
-350 5.23983698018627e-12
-349.9 5.31317752844931e-12
-349.8 5.38667158775645e-12
-349.7 5.46026867653904e-12
-349.6 5.53391597656307e-12
-349.5 5.60755834309148e-12
-349.4 5.68113831885074e-12
-349.3 5.75459615185246e-12
-349.2 5.82786981711549e-12
-349.1 5.90089504232883e-12
-349 5.9736053374897e-12
-348.9 6.045932028546e-12
-348.8 6.11780429506597e-12
-348.7 6.18914921195236e-12
-348.6 6.25989179521198e-12
-348.5 6.32995505178565e-12
-348.4 6.39926003343681e-12
-348.3 6.46772589469095e-12
-348.2 6.53526995481133e-12
-348.1 6.60180776378972e-12
-348 6.66725317232454e-12
-347.9 6.73151840575165e-12
-347.8 6.79451414188657e-12
-347.7 6.85614959272972e-12
-347.6 6.91633258997987e-12
-347.5 6.97496967429343e-12
-347.4 7.0319661882207e-12
-347.3 7.08722637274285e-12
-347.2 7.14065346732665e-12
-347.1 7.19214981340661e-12
-347 7.24161696119737e-12
-346.9 7.28895577973243e-12
-346.8 7.33406657001794e-12
-346.7 7.37684918118376e-12
-346.6 7.41720312950715e-12
-346.5 7.45502772017758e-12
-346.4 7.49022217166482e-12
-346.3 7.52268574254582e-12
-346.2 7.55231786063983e-12
-346.1 7.57901825429468e-12
-346 7.60268708566163e-12
-345.9 7.62322508578983e-12
-345.8 7.64053369136607e-12
-345.7 7.65451518291967e-12
-345.6 7.66507282430726e-12
-345.5 7.67211100328662e-12
-345.4 7.67553537298424e-12
-345.3 7.67525299405601e-12
-345.2 7.67117247733647e-12
-345.1 7.66320412676725e-12
-345 7.65126008239191e-12
-344.9 7.63525446320041e-12
-344.8 7.6151035096031e-12
-344.7 7.59072572531122e-12
-344.6 7.56204201839802e-12
-344.5 7.52897584131227e-12
-344.4 7.49145332961364e-12
-344.3 7.44940343919801e-12
-344.2 7.40275808177877e-12
-344.1 7.35145225838968e-12
-344 7.29542419067355e-12
-343.9 7.23461544972101e-12
-343.8 7.16897108222343e-12
-343.7 7.09843973370433e-12
-343.6 7.02297376859455e-12
-343.5 6.94252938691736e-12
-343.4 6.85706673735132e-12
-343.3 6.76655002644073e-12
-343.2 6.67094762372561e-12
-343.1 6.57023216256634e-12
-343 6.46438063644079e-12
-342.9 6.35337449049578e-12
-342.8 6.23719970813847e-12
-342.7 6.11584689245755e-12
-342.6 5.98931134226903e-12
-342.5 5.85759312258651e-12
-342.4 5.72069712932128e-12
-342.3 5.57863314802376e-12
-342.2 5.43141590648397e-12
-342.1 5.27906512101588e-12
-342 5.12160553625726e-12
-341.9 4.95906695832453e-12
-341.8 4.79148428117005e-12
-341.7 4.61889750599735e-12
-341.6 4.44135175359871e-12
-341.5 4.25889726948829e-12
-341.4 4.07158942171348e-12
-341.3 3.87948869123686e-12
-341.2 3.68266065479123e-12
-341.1 3.4811759601209e-12
-341 3.27511029353267e-12
-340.9 3.06454433969151e-12
-340.8 2.84956373360705e-12
-340.7 2.63025900476846e-12
-340.6 2.40672551339734e-12
-340.5 2.17906337880045e-12
-340.4 1.94737739981596e-12
-340.3 1.71177696736013e-12
-340.2 1.47237596909349e-12
-340.1 1.22929268623883e-12
-340 9.82649682596279e-13
-339.9 7.32573685814064e-13
-339.8 4.79195460986746e-13
-339.7 2.2264967666637e-13
-339.6 -3.69252366145703e-14
-339.5 -2.99387235195714e-13
-339.4 -5.64590818390603e-13
-339.3 -8.32387191697503e-13
-339.2 -1.10262443696539e-12
-339.1 -1.37514768934747e-12
-339 -1.64979932086104e-12
-338.9 -1.92641913035879e-12
-338.8 -2.20484453970327e-12
-338.7 -2.48491079592276e-12
-338.6 -2.76645117911362e-12
-338.5 -3.04929721584082e-12
-338.4 -3.33327889777588e-12
-338.3 -3.61822490529824e-12
-338.2 -3.90396283577406e-12
-338.1 -4.19031943621389e-12
-338 -4.47712083999892e-12
-337.9 -4.76419280735378e-12
-337.8 -5.05136096923259e-12
-337.7 -5.33845107427424e-12
-337.6 -5.62528923847197e-12
-337.5 -5.91170219719237e-12
-337.4 -6.19751755916908e-12
-337.3 -6.48256406208685e-12
-337.2 -6.7666718293632e-12
-337.1 -7.04967262772607e-12
-337 -7.33140012517847e-12
-336.9 -7.61169014893343e-12
-336.8 -7.89038094289607e-12
-336.7 -8.16731342426323e-12
-336.6 -8.44233143880548e-12
-336.5 -8.71528201439128e-12
-336.4 -8.98601561230862e-12
-336.3 -9.25438637593587e-12
-336.2 -9.52025237631033e-12
-336.1 -9.78347585414068e-12
-336 -1.0043923457808e-11
-335.9 -1.03014664768984e-11
-335.8 -1.05559810708115e-11
-335.7 -1.08073484919875e-11
-335.6 -1.10554553032983e-11
-335.5 -1.13001935891501e-11
-335.4 -1.15414611598475e-11
-335.3 -1.17791617487719e-11
-335.2 -1.2013205201933e-11
-335.1 -1.22435076594573e-11
-335 -1.24699917285804e-11
-334.9 -1.26925866477218e-11
-334.8 -1.29112284412241e-11
-334.7 -1.31258600643489e-11
-334.6 -1.33364315381302e-11
-334.5 -1.35429000736969e-11
-334.4 -1.3745230185686e-11
-334.3 -1.39433937943795e-11
-334.2 -1.41373703162122e-11
-334.1 -1.43271467423084e-11
-334 -1.45127177047218e-11
-333.9 -1.46940855300658e-11
-333.8 -1.48712602802384e-11
-333.7 -1.5044259779961e-11
-333.6 -1.52131096308673e-11
-333.5 -1.53778432118983e-11
-333.4 -1.55385016657737e-11
-333.3 -1.56951338713344e-11
-333.2 -1.58477964015656e-11
-333.1 -1.59965534671337e-11
-333 -1.61414768452898e-11
-332.9 -1.62826457940157e-11
-332.8 -1.64201469513072e-11
-332.7 -1.65540742195176e-11
-332.6 -1.66845286347015e-11
-332.5 -1.68116182209281e-11
-332.4 -1.69354578295531e-11
-332.3 -1.7056168963466e-11
-332.2 -1.71738795863522e-11
-332.1 -1.72887239170373e-11
-332 -1.74008422090035e-11
-331.9 -1.75103805151962e-11
-331.8 -1.76174904382652e-11
-331.7 -1.77223288664098e-11
-331.6 -1.78250576950243e-11
-331.5 -1.79258435343682e-11
-331.4 -1.80248574035111e-11
-331.3 -1.81222744108295e-11
-331.2 -1.82182734213603e-11
-331.1 -1.83130367113406e-11
-331 -1.84067496102934e-11
-330.9 -1.8499600131042e-11
-330.8 -1.85917785880647e-11
-330.7 -1.86834772046263e-11
-330.6 -1.87748897091501e-11
-330.5 -1.88662109213185e-11
-330.4 -1.89576363284176e-11
-330.3 -1.90493616524643e-11
-330.2 -1.91415824086803e-11
-330.1 -1.92344934559001e-11
-330 -1.93282885395255e-11
-329.9 -1.94231598276585e-11
-329.8 -1.95192974410718e-11
-329.7 -1.96168889776915e-11
-329.6 -1.97161190322923e-11
-329.5 -1.98171687121232e-11
-329.4 -1.99202151492014e-11
-329.3 -2.002543101003e-11
-329.2 -2.01329840035141e-11
-329.1 -2.02430363878651e-11
-329 -2.03557444772982e-11
-328.9 -2.04712581493452e-11
-328.8 -2.05897203536142e-11
-328.7 -2.07112666228426e-11
-328.6 -2.08360245871002e-11
-328.5 -2.09641134920094e-11
-328.4 -2.10956437218551e-11
-328.3 -2.12307163284711e-11
-328.2 -2.13694225667866e-11
-328.1 -2.15118434379299e-11
-328 -2.16580492407836e-11
-327.9 -2.18080991328899e-11
-327.8 -2.1962040701606e-11
-327.7 -2.21199095464054e-11
-327.6 -2.22817288732221e-11
-327.5 -2.24475091017285e-11
-327.4 -2.26172474864323e-11
-327.3 -2.27909277524725e-11
-327.2 -2.29685197469835e-11
-327.1 -2.31499791068888e-11
-327 -2.3335246943972e-11
-326.9 -2.35242495480603e-11
-326.8 -2.37168981091409e-11
-326.7 -2.39130884592142e-11
-326.6 -2.41127008346687e-11
-326.5 -2.43155996599454e-11
-326.4 -2.45216333532342e-11
-326.3 -2.47306341549276e-11
-326.2 -2.49424179795264e-11
-326.1 -2.51567842916719e-11
-326 -2.53735160069475e-11
-325.9 -2.55923794180661e-11
-325.8 -2.58131241470273e-11
-325.7 -2.60354831237994e-11
-325.6 -2.62591725920439e-11
-325.5 -2.64838921423692e-11
-325.4 -2.67093247735627e-11
-325.3 -2.69351369822117e-11
-325.2 -2.71609788810866e-11
-325.1 -2.738648434662e-11
-325 -2.76112711957713e-11
-324.9 -2.78349413925283e-11
-324.8 -2.80570812842487e-11
-324.7 -2.82772618680044e-11
-324.6 -2.84950390870429e-11
-324.5 -2.87099541574342e-11
-324.4 -2.89215339249243e-11
-324.3 -2.91292912519687e-11
-324.2 -2.93327254348682e-11
-324.1 -2.9531322650882e-11
-324 -2.97245564351414e-11
-323.9 -2.9911888187136e-11
-323.8 -3.00927677064945e-11
-323.7 -3.02666337577288e-11
-323.6 -3.04329146635589e-11
-323.5 -3.05910289263834e-11
-323.4 -3.07403858774063e-11
-323.3 -3.08803863528797e-11
-323.2 -3.10104233968678e-11
-323.1 -3.1129882989885e-11
-323 -3.12381448027093e-11
-322.9 -3.13345829746175e-11
-322.8 -3.14185669152402e-11
-322.7 -3.14894621291797e-11
-322.6 -3.15466310624856e-11
-322.5 -3.15894339700294e-11
-322.4 -3.16172298027725e-11
-322.3 -3.16293771138712e-11
-322.2 -3.16252349825143e-11
-322.1 -3.16041639543427e-11
-322 -3.15655269972526e-11
-321.9 -3.15086904713418e-11
-321.8 -3.14330251117111e-11
-321.7 -3.13379070227951e-11
-321.6 -3.12227186828505e-11
-321.5 -3.10868499571958e-11
-321.4 -3.09296991187527e-11
-321.3 -3.07506738744086e-11
-321.2 -3.05491923956815e-11
-321.1 -3.03246843521379e-11
-321 -3.00765919459844e-11
-320.9 -2.98043709462247e-11
-320.8 -2.95074917207476e-11
-320.7 -2.91854402646884e-11
-320.6 -2.88377192233843e-11
-320.5 -2.84638489082227e-11
-320.4 -2.80633683036676e-11
-320.3 -2.76358360637319e-11
-320.2 -2.71808314961533e-11
-320.1 -2.66979555325212e-11
-320 -2.61868316825959e-11
-319.9 -2.56471069710578e-11
-319.8 -2.50784528549222e-11
-319.7 -2.44805661198585e-11
-319.6 -2.38531697536569e-11
-319.5 -2.31960137950926e-11
-319.4 -2.25088761564492e-11
-319.3 -2.1791563417976e-11
-319.2 -2.10439115925707e-11
-319.1 -2.02657868589988e-11
-319 -1.94570862619822e-11
-318.9 -1.86177383775182e-11
-318.8 -1.77477039418155e-11
-318.7 -1.68469764422674e-11
-318.6 -1.59155826689182e-11
-318.5 -1.49535832249139e-11
-318.4 -1.39610729944739e-11
-318.3 -1.29381815669594e-11
-318.2 -1.18850736156672e-11
-318.1 -1.08019492300221e-11
-318 -9.68904419990027e-12
-317.9 -8.54663025086768e-12
-317.8 -7.37501522917881e-12
-317.7 -6.17454323544338e-12
-317.6 -4.94559470593225e-12
-317.5 -3.68858644056224e-12
-317.4 -2.40397157666984e-12
-317.3 -1.09223950775673e-12
-317.2 2.46084253534255e-13
-317.1 1.61043826887629e-12
-317 3.00022542473204e-12
-316.9 4.41481324034439e-12
-316.8 5.85353423366052e-12
-316.7 7.31568634551907e-12
-316.6 8.80053342234128e-12
-316.5 1.03073057574766e-11
-316.4 1.18352006912608e-11
-316.3 1.33833832697512e-11
-316.2 1.49509869620068e-11
-316.1 1.65371144356853e-11
-316 1.814083839063e-11
-315.9 1.9761202450022e-11
-315.8 2.13972221085692e-11
-315.7 2.30478857371085e-11
-315.6 2.47121556428903e-11
-315.5 2.63889691847167e-11
-315.4 2.80772399419991e-11
-315.3 2.97758589367017e-11
-315.2 3.14836959070299e-11
-315.1 3.31996006316258e-11
-315 3.49224043029253e-11
-314.9 3.66509209482346e-11
-314.8 3.83839488969782e-11
-314.7 4.0120272292475e-11
-314.6 4.18586626464959e-11
-314.5 4.3597880434762e-11
-314.4 4.53366767314424e-11
-314.3 4.70737948806205e-11
-314.2 4.88079722025978e-11
-314.1 5.05379417328211e-11
-314 5.22624339911211e-11
-313.9 5.39801787788719e-11
-313.8 5.56899070015894e-11
-313.7 5.73903525144101e-11
-313.6 5.90802539878102e-11
-313.5 6.07583567908492e-11
-313.4 6.24234148891515e-11
-313.3 6.40741927547668e-11
-313.2 6.5709467284988e-11
-313.1 6.73280297271402e-11
-313 6.89286876062978e-11
-312.9 7.05102666528317e-11
-312.8 7.2071612726639e-11
-312.7 7.36115937348611e-11
-312.6 7.51291015398552e-11
-312.5 7.66230538541487e-11
-312.4 7.80923961190707e-11
-312.3 7.95361033637322e-11
-312.2 8.09531820410007e-11
-312.1 8.23426718370997e-11
-312 8.37036474514527e-11
-311.9 8.50352203433827e-11
-311.8 8.63365404422794e-11
-311.7 8.76067978178486e-11
-311.6 8.88452243070719e-11
-311.5 9.00510950945171e-11
-311.4 9.12237302426624e-11
-311.3 9.23624961689286e-11
-311.2 9.34668070661398e-11
-311.1 9.45361262631797e-11
-311 9.55699675226512e-11
-310.9 9.65678962724003e-11
-310.8 9.75295307678214e-11
-310.7 9.84545431819254e-11
-310.6 9.93426606202206e-11
-310.5 1.0019366605753e-10
-310.4 1.01007399193956e-10
-310.3 1.01783757227276e-10
-310.2 1.02522695539171e-10
-310.1 1.03224228292753e-10
-310 1.03888428939003e-10
-309.9 1.04515430629793e-10
-309.8 1.05105426535342e-10
-309.7 1.05658670064006e-10
-309.6 1.06175474982503e-10
-309.5 1.06656215434737e-10
-309.4 1.07101325857584e-10
-309.3 1.07511300792091e-10
-309.2 1.07886694588732e-10
-309.1 1.08228121005481e-10
-309 1.08536252697648e-10
-308.9 1.08811820598556e-10
-308.8 1.09055613190335e-10
-308.7 1.09268475664235e-10
-308.6 1.09451308970087e-10
-308.5 1.09605068754661e-10
-308.4 1.097307641889e-10
-308.3 1.09829456684144e-10
-308.2 1.0990225849769e-10
-308.1 1.09950331228185e-10
-308 1.09974884201564e-10
-307.9 1.09977172748414e-10
-307.8 1.09958496373871e-10
-307.7 1.09920196821316e-10
-307.6 1.09863656031363e-10
-307.5 1.09790293997812e-10
-307.4 1.09701566522445e-10
-307.3 1.0959896287074e-10
-307.2 1.09484003330775e-10
-307.1 1.09358236677798e-10
-307 1.09223237547123e-10
-306.9 1.09080603718225e-10
-306.8 1.08931953313087e-10
-306.7 1.0877892191205e-10
-306.6 1.08623159590623e-10
-306.5 1.08466327880856e-10
-306.4 1.08310096661122e-10
-306.3 1.08156140978288e-10
-306.2 1.08006137806458e-10
-306.1 1.07861762746636e-10
-306 1.07724686671841e-10
-305.9 1.07596572322355e-10
-305.8 1.07479070855951e-10
-305.7 1.0737381835812e-10
-305.6 1.07282432317441e-10
-305.5 1.07206508071394e-10
-305.4 1.07147615228074e-10
-305.3 1.07107294069346e-10
-305.2 1.07087051941162e-10
-305.1 1.07088359636839e-10
-305 1.07112647779222e-10
-304.9 1.07161303207755e-10
-304.8 1.07235665376578e-10
-304.7 1.0733702276986e-10
-304.6 1.07466609340623e-10
-304.5 1.07625600979437e-10
-304.4 1.07815112019355e-10
-304.3 1.08036191783575e-10
-304.2 1.08289821182287e-10
-304.1 1.0857690936525e-10
-304 1.08898290436625e-10
-303.9 1.09254720238618e-10
-303.8 1.09646873210469e-10
-303.7 1.10075339329323e-10
-303.6 1.10540621139488e-10
-303.5 1.11043130876557e-10
-303.4 1.11583187692801e-10
-303.3 1.12161014990228e-10
-303.2 1.12776737867571e-10
-303.1 1.13430380687452e-10
-303 1.14121864769825e-10
-302.9 1.1485100621773e-10
-302.8 1.15617513881251e-10
-302.7 1.16420987465467e-10
-302.6 1.17260915788026e-10
-302.5 1.18136675191828e-10
-302.4 1.19047528118158e-10
-302.3 1.19992621845393e-10
-302.2 1.2097098739828e-10
-302.1 1.21981538632542e-10
-302 1.23023071499376e-10
-301.9 1.24094263494192e-10
-301.8 1.25193673293711e-10
-301.7 1.26319740585308e-10
-301.6 1.27470786092207e-10
-301.5 1.28645011797923e-10
-301.4 1.29840501373029e-10
-301.3 1.31055220807083e-10
-301.2 1.32287019248233e-10
-301.1 1.33533630052743e-10
-301 1.34792672046366e-10
-300.9 1.36061650999172e-10
-300.8 1.37337961315123e-10
-300.7 1.38618887937364e-10
-300.6 1.39901608469842e-10
-300.5 1.41183195515535e-10
-300.4 1.42460619231236e-10
-300.3 1.43730750098446e-10
-300.2 1.44990361909601e-10
-300.1 1.46236134968482e-10
-300 1.4746465950329e-10
-299.9 1.48672439290474e-10
-299.8 1.49855895487067e-10
-299.7 1.5101137066886e-10
-299.6 1.52135133071395e-10
-299.5 1.53223381030356e-10
-299.4 1.54272247617569e-10
-299.3 1.55277805468429e-10
-299.2 1.5623607179619e-10
-299.1 1.57143013588176e-10
-299 1.57994552978594e-10
-298.9 1.58786572792235e-10
-298.8 1.59514922253003e-10
-298.7 1.60175422850815e-10
-298.6 1.60763874360062e-10
-298.5 1.61276061002457e-10
-298.4 1.61707757746745e-10
-298.3 1.62054736737392e-10
-298.2 1.62312773844032e-10
-298.1 1.62477655323122e-10
-298 1.62545184582926e-10
-297.9 1.62511189042622e-10
-297.8 1.62371527076046e-10
-297.7 1.62122095030252e-10
-297.6 1.61758834308825e-10
-297.5 1.61277738509577e-10
-297.4 1.60674860606009e-10
-297.3 1.59946320161676e-10
-297.2 1.59088310566362e-10
-297.1 1.58097106282729e-10
-297 1.56969070091933e-10
-296.9 1.55700660326486e-10
-296.8 1.54288438078477e-10
-296.7 1.52729074371109e-10
-296.6 1.51019357281383e-10
-296.5 1.49156199001599e-10
-296.4 1.47136642827295e-10
-296.3 1.44957870059112e-10
-296.2 1.42617206806038e-10
-296.1 1.40112130677418e-10
-296 1.37440277351114e-10
-295.9 1.3459944700516e-10
-295.8 1.31587610600303e-10
-295.7 1.28402916000842e-10
-295.6 1.25043693921231e-10
-295.5 1.21508463685996e-10
-295.4 1.17795938790622e-10
-295.3 1.13905032251167e-10
-295.2 1.09834861730527e-10
-295.1 1.05584754429439e-10
-295 1.01154251730466e-10
-294.9 9.6543113583479e-11
-294.8 9.17513226213178e-11
-294.7 8.67790879946188e-11
-294.6 8.16268489150485e-11
-294.5 7.62952778964925e-11
-294.4 7.07852836840668e-11
-294.3 6.5098013861167e-11
-294.2 5.92348571251337e-11
-294.1 5.31974452225005e-11
-294 4.69876545352001e-11
-293.9 4.06076073095337e-11
-293.8 3.40596725201569e-11
-293.7 2.7346466361809e-11
-293.6 2.0470852361999e-11
-293.5 1.34359411083713e-11
-293.4 6.2450895850045e-12
-293.3 -1.09809988756111e-12
-293.2 -8.58978111320695e-12
-293.1 -1.62258658860889e-11
-293 -2.40020262649233e-11
-292.9 -3.19136972585566e-11
-292.8 -3.99560799250437e-11
-292.7 -4.81241448858195e-11
-292.6 -5.64126362558926e-11
-292.5 -6.48160759903276e-11
-292.4 -7.33287686466029e-11
-292.3 -8.19448065617423e-11
-292.2 -9.06580754424269e-11
-292.1 -9.946226036558e-11
-292 -1.08350852186212e-10
-291.9 -1.17317154348593e-10
-291.8 -1.26354290096081e-10
-291.7 -1.35455210074235e-10
-291.6 -1.44612700321081e-10
-291.5 -1.5381939063767e-10
-291.4 -1.63067763331355e-10
-291.3 -1.72350162323451e-10
-291.2 -1.81658802612225e-10
-291.1 -1.90985780081429e-10
-291 -2.0032308164387e-10
-290.9 -2.09662595708775e-10
-290.8 -2.1899612296102e-10
-290.7 -2.2831538743956e-10
-290.6 -2.37612047901724e-10
-290.5 -2.46877709459338e-10
-290.4 -2.56103935471975e-10
-290.3 -2.65282259681964e-10
-290.2 -2.74404198575146e-10
-290.1 -2.83461263950745e-10
-290 -2.92444975683081e-10
-289.9 -3.01346874657303e-10
-289.8 -3.10158535860691e-10
-289.7 -3.18871581610572e-10
-289.6 -3.27477694899332e-10
-289.5 -3.359686328365e-10
-289.4 -3.44336240167427e-10
-289.3 -3.52572462847573e-10
-289.2 -3.60669361651038e-10
-289.1 -3.68619125791536e-10
-289 -3.76414086533653e-10
-288.9 -3.8404673077188e-10
-288.8 -3.91509714554618e-10
-288.7 -3.9879587653004e-10
-288.6 -4.05898251290499e-10
-288.5 -4.12810082591907e-10
-288.4 -4.19524836424385e-10
-288.3 -4.26036213910311e-10
-288.2 -4.32338164005801e-10
-288.1 -4.38424895981616e-10
-288 -4.44290891659423e-10
-287.9 -4.49930917379396e-10
-287.8 -4.55340035675159e-10
-287.7 -4.60513616632206e-10
-287.6 -4.65447348906033e-10
-287.5 -4.70137250376422e-10
-287.4 -4.7457967841453e-10
-287.3 -4.78771339739678e-10
-287.2 -4.82709299843082e-10
-287.1 -4.8639099195606e-10
-287 -4.89814225540695e-10
-286.9 -4.92977194281318e-10
-286.8 -4.95878483555687e-10
-286.7 -4.98517077365229e-10
-286.6 -5.00892364704297e-10
-286.5 -5.03004145348976e-10
-286.4 -5.04852635046632e-10
-286.3 -5.06438470088078e-10
-286.2 -5.07762711244959e-10
-286.1 -5.08826847055739e-10
-286 -5.09632796444451e-10
-285.9 -5.10182910657272e-10
-285.8 -5.10479974502812e-10
-285.7 -5.10527206882971e-10
-285.6 -5.10328260602179e-10
-285.5 -5.09887221443803e-10
-285.4 -5.09208606503566e-10
-285.3 -5.08297361770885e-10
-285.2 -5.0715885895012e-10
-285.1 -5.05798891514866e-10
-285 -5.0422366998959e-10
-284.9 -5.02439816454082e-10
-284.8 -5.00454358267424e-10
-284.7 -4.98274721009408e-10
-284.6 -4.95908720638611e-10
-284.5 -4.93364554867616e-10
-284.4 -4.90650793757174e-10
-284.3 -4.87776369532427e-10
-284.2 -4.84750565625662e-10
-284.1 -4.81583004951417e-10
-284 -4.78283637421122e-10
-283.9 -4.74862726705858e-10
-283.8 -4.71330836257187e-10
-283.7 -4.67698814597411e-10
-283.6 -4.63977779892e-10
-283.5 -4.60179103818371e-10
-283.4 -4.56314394746543e-10
-283.3 -4.52395480248635e-10
-283.2 -4.48434388955554e-10
-283.1 -4.44443331780581e-10
-283 -4.40434682530993e-10
-282.9 -4.36420957930143e-10
-282.8 -4.32414797073855e-10
-282.7 -4.2842894034624e-10
-282.6 -4.2447620782141e-10
-282.5 -4.20569477178818e-10
-282.4 -4.16721661161232e-10
-282.3 -4.1294568460559e-10
-282.2 -4.09254461078159e-10
-282.1 -4.05660869146647e-10
-282 -4.02177728322996e-10
-281.9 -3.98817774711737e-10
-281.8 -3.95593636399813e-10
-281.7 -3.92517808624808e-10
-281.6 -3.89602628759517e-10
-281.5 -3.86860251151664e-10
-281.4 -3.84302621858528e-10
-281.3 -3.81941453316993e-10
-281.2 -3.79788198990358e-10
-281.1 -3.77854028033956e-10
-281 -3.76149800022261e-10
-280.9 -3.74686039780797e-10
-280.8 -3.73472912366683e-10
-280.7 -3.72520198242131e-10
-280.6 -3.71837268685605e-10
-280.5 -3.71433061485714e-10
-280.4 -3.7131605696317e-10
-280.3 -3.71494254366338e-10
-280.2 -3.71975148686053e-10
-280.1 -3.72765707935407e-10
-280 -3.73872350940223e-10
-279.9 -3.75300925685805e-10
-279.8 -3.77056688265393e-10
-279.7 -3.79144282475515e-10
-279.6 -3.81567720103065e-10
-279.5 -3.84330361948563e-10
-279.4 -3.87434899629531e-10
-279.3 -3.90883338207365e-10
-279.2 -3.94676979680426e-10
-279.1 -3.98816407385341e-10
-279 -4.03301471347679e-10
-278.9 -4.08131274622285e-10
-278.8 -4.1330416066256e-10
-278.7 -4.18817701756923e-10
-278.6 -4.24668688569551e-10
-278.5 -4.30853120821258e-10
-278.4 -4.37366199145102e-10
-278.3 -4.44202318149884e-10
-278.2 -4.51355060723288e-10
-278.1 -4.58817193604856e-10
-278 -4.66580664257382e-10
-277.9 -4.74636599063631e-10
-277.8 -4.82975302873531e-10
-277.7 -4.91586259925165e-10
-277.6 -5.0045813616098e-10
-277.5 -5.09578782958694e-10
-277.4 -5.1893524229433e-10
-277.3 -5.28513753352737e-10
-277.2 -5.38299760598792e-10
-277.1 -5.48277923320302e-10
-277 -5.58432126651328e-10
-276.9 -5.68745494082373e-10
-276.8 -5.792004014615e-10
-276.7 -5.89778492488049e-10
-276.6 -6.00460695698168e-10
-276.5 -6.11227242938901e-10
-276.4 -6.22057689325034e-10
-276.3 -6.32930934670369e-10
-276.2 -6.43825246382502e-10
-276.1 -6.54718283807578e-10
-276 -6.65587124008882e-10
-275.9 -6.76408288960472e-10
-275.8 -6.87157774134402e-10
-275.7 -6.97811078457455e-10
-275.6 -7.08343235610586e-10
-275.5 -7.18728846641677e-10
-275.4 -7.28942113859489e-10
-275.3 -7.38956875974084e-10
-275.2 -7.48746644446351e-10
-275.1 -7.58284641006626e-10
-275 -7.67543836299864e-10
-274.9 -7.7649698961218e-10
-274.8 -7.85116689631121e-10
-274.7 -7.93375396189483e-10
-274.6 -8.01245482940069e-10
-274.5 -8.08699280906366e-10
-274.4 -8.15709122851784e-10
-274.3 -8.22247388407781e-10
-274.2 -8.28286549898996e-10
-274.1 -8.33799218801322e-10
-274 -8.38758192766773e-10
-273.9 -8.43136503146966e-10
-273.8 -8.46907462945117e-10
-273.7 -8.50044715124574e-10
-273.6 -8.52522281200169e-10
-273.5 -8.54314610036977e-10
-273.4 -8.55396626779515e-10
-273.3 -8.55743781832939e-10
-273.2 -8.55332099816414e-10
-273.1 -8.54138228407602e-10
-273 -8.52139486996069e-10
-272.9 -8.49313915062364e-10
-272.8 -8.45640320198657e-10
-272.7 -8.41098325686023e-10
-272.6 -8.35668417542826e-10
-272.5 -8.29331990958117e-10
-272.4 -8.22071396023625e-10
-272.3 -8.13869982677612e-10
-272.2 -8.04712144773823e-10
-272.1 -7.94583363188745e-10
-272 -7.83470247880622e-10
-271.9 -7.71360578813955e-10
-271.8 -7.58243345663733e-10
-271.7 -7.44108786214249e-10
-271.6 -7.2894842336814e-10
-271.5 -7.12755100682224e-10
-271.4 -6.95523016347794e-10
-271.3 -6.7724775553427e-10
-271.2 -6.57926321016496e-10
-271.1 -6.37557162007554e-10
-271 -6.1614020112061e-10
-270.9 -5.93676859385248e-10
-270.8 -5.70170079245694e-10
-270.7 -5.45624345470542e-10
-270.6 -5.20045703905891e-10
-270.5 -4.93441778006304e-10
-270.4 -4.65821783080576e-10
-270.3 -4.37196538192108e-10
-270.2 -4.07578475656578e-10
-270.1 -3.7698164808265e-10
-270 -3.45421732904675e-10
-269.9 -3.12916034359658e-10
-269.8 -2.79483482864221e-10
-269.7 -2.4514463175092e-10
-269.6 -2.09921651326955e-10
-269.5 -1.73838320222182e-10
-269.4 -1.3692001399729e-10
-269.3 -9.91936909870662e-11
-269.2 -6.06878753578785e-11
-269.1 -2.14326373627592e-11
-269 1.85404292181264e-11
-268.9 5.919823245938e-11
-268.8 1.00506210497834e-10
-268.7 1.42428362564139e-10
-268.6 1.84927282832324e-10
-268.5 2.27964197076411e-10
-268.4 2.71499002118323e-10
-268.3 3.15490308046444e-10
-268.2 3.59895483179265e-10
-268.1 4.04670701743575e-10
-268 4.49770994231661e-10
-267.9 4.95150300396966e-10
-267.8 5.40761524842624e-10
-267.7 5.86556595152245e-10
-267.6 6.324865225073e-10
-267.5 6.78501464730421e-10
-267.4 7.24550791688946e-10
-267.3 7.70583152988031e-10
-267.2 8.16546547877763e-10
-267.1 8.62388397293769e-10
-267 9.08055617946005e-10
-266.9 9.53494698365635e-10
-266.8 9.98651776815213e-10
-266.7 1.04347272096274e-09
-266.6 1.08790320921568e-09
-266.5 1.13188881360659e-09
-266.4 1.17537508411762e-09
-266.3 1.21830763432714e-09
-266.2 1.26063222825737e-09
-266.1 1.30229486829833e-09
-266 1.34324188407926e-09
-265.9 1.38342002215538e-09
-265.8 1.42277653637398e-09
-265.7 1.46125927878106e-09
-265.6 1.49881679092599e-09
-265.5 1.53539839541927e-09
-265.4 1.57095428759536e-09
-265.3 1.60543562713029e-09
-265.2 1.63879462946103e-09
-265.1 1.67098465685203e-09
-265 1.70196030895199e-09
-264.9 1.73167751268236e-09
-264.8 1.76009361129796e-09
-264.7 1.78716745245846e-09
-264.6 1.81285947514884e-09
-264.5 1.83713179528627e-09
-264.4 1.85994828985027e-09
-264.3 1.881274679373e-09
-264.2 1.90107860862667e-09
-264.1 1.91932972534532e-09
-264 1.93599975681908e-09
-263.9 1.95106258419979e-09
-263.8 1.96449431435828e-09
-263.7 1.97627334913503e-09
-263.6 1.98638045182773e-09
-263.5 1.99479881076155e-09
-263.4 2.00151409979003e-09
-263.3 2.00651453557749e-09
-263.2 2.0097909315167e-09
-263.1 2.01133674813883e-09
-263 2.01114813987628e-09
-262.9 2.00922399804297e-09
-262.8 2.00556598990062e-09
-262.7 2.00017859368407e-09
-262.6 1.9930691294636e-09
-262.5 1.98424778572684e-09
-262.4 1.97372764156852e-09
-262.3 1.9615246843815e-09
-262.2 1.94765782294879e-09
-262.1 1.93214889584178e-09
-262 1.91502267503683e-09
-261.9 1.89630686466848e-09
-261.8 1.87603209484462e-09
-261.7 1.85423191045603e-09
-261.6 1.83094275491987e-09
-261.5 1.80620394880423e-09
-261.4 1.78005766328876e-09
-261.3 1.752548888424e-09
-261.2 1.72372539616044e-09
-261.1 1.69363769812643e-09
-261 1.66233899814268e-09
-260.9 1.62988513946948e-09
-260.8 1.5963345467918e-09
-260.7 1.56174816295618e-09
-260.6 1.52618938048219e-09
-260.5 1.48972396788077e-09
-260.4 1.4524199908205e-09
-260.3 1.4143477281925e-09
-260.2 1.3755795831338e-09
-260.1 1.33618998907857e-09
-260 1.29625531091598e-09
-259.9 1.25585374134288e-09
-259.8 1.2150651925091e-09
-259.7 1.17397118306243e-09
-259.6 1.13265472071004e-09
-259.5 1.09120018042215e-09
-259.4 1.04969317841341e-09
-259.3 1.00822044204652e-09
-259.2 9.66869675811775e-10
-259.1 9.25729423545439e-10
-259 8.84888927058497e-10
-258.9 8.44437981356396e-10
-258.8 8.04466786638823e-10
-258.7 7.65065797277058e-10
-258.6 7.26325567974717e-10
-258.5 6.88336597325665e-10
-258.4 6.51189168990764e-10
-258.3 6.149731907226e-10
-258.2 5.79778031474684e-10
-258.1 5.45692356838621e-10
-258 5.12803963059444e-10
-257.9 4.81199609885756e-10
-257.8 4.50964852517377e-10
-257.7 4.22183872918945e-10
-257.6 3.94939310773301e-10
-257.5 3.69312094353503e-10
-257.4 3.45381271596932e-10
-257.3 3.23223841669175e-10
-257.2 3.02914587309184e-10
-257.1 2.84525908250584e-10
-257 2.68127656016948e-10
-256.9 2.53786970391348e-10
-256.8 2.41568117862498e-10
-256.7 2.31532332351383e-10
-256.6 2.23737658523303e-10
-256.5 2.18238797990855e-10
-256.4 2.15086958713435e-10
-256.3 2.14329707898377e-10
-256.2 2.16010828707935e-10
-256.1 2.20170181074747e-10
-256 2.26843566926476e-10
-255.9 2.36062600117714e-10
-255.8 2.47854581364136e-10
-255.7 2.62242378470284e-10
-255.6 2.79244312138121e-10
-255.5 2.98874047638778e-10
-255.4 3.21140492624614e-10
-255.3 3.46047701352882e-10
-255.2 3.73594785585856e-10
-255.1 4.03775832425399e-10
-255 4.36579829332398e-10
-254.9 4.71990596573516e-10
-254.8 5.09986727329111e-10
-254.7 5.50541535687112e-10
-254.6 5.93623012737985e-10
-254.5 6.39193790975823e-10
-254.4 6.87211117199928e-10
-254.3 7.37626834100132e-10
-254.2 7.90387370697445e-10
-254.1 8.45433741799577e-10
-254 9.02701556618235e-10
-253.9 9.62121036682152e-10
-253.8 1.02361704316632e-09
-253.7 1.08710911374407e-09
-253.6 1.15251150905422e-09
-253.5 1.21973326886123e-09
-253.4 1.28867827797075e-09
-253.3 1.35924534194801e-09
-253.2 1.43132827267072e-09
-253.1 1.50481598373194e-09
-253 1.57959259569228e-09
-252.9 1.65553755116435e-09
-252.8 1.73252573969527e-09
-252.7 1.81042763239629e-09
-252.6 1.8891094262515e-09
-252.5 1.96843319801982e-09
-252.4 2.04825706762757e-09
-252.3 2.12843537093081e-09
-252.2 2.20881884170928e-09
-252.1 2.289254802736e-09
-252 2.36958736574872e-09
-251.9 2.44965764013189e-09
-251.8 2.52930395009986e-09
-251.7 2.60836206015468e-09
-251.6 2.68666540857406e-09
-251.5 2.76404534866785e-09
-251.4 2.84033139752407e-09
-251.3 2.91535149194844e-09
-251.2 2.98893225128459e-09
-251.1 3.06089924678559e-09
-251 3.13107727719102e-09
-250.9 3.19929065014791e-09
-250.8 3.26536346909838e-09
-250.7 3.32911992524138e-09
-250.6 3.39038459416121e-09
-250.5 3.44898273670117e-09
-250.4 3.50474060364674e-09
-250.3 3.55748574376932e-09
-250.2 3.60704731476875e-09
-250.1 3.65325639664051e-09
-250 3.69594630698194e-09
-249.9 3.73495291774055e-09
-249.8 3.77011497289747e-09
-249.7 3.80127440656903e-09
-249.6 3.82827666100064e-09
-249.5 3.85097100391902e-09
-249.4 3.86921084470115e-09
-249.3 3.88285404881169e-09
-249.2 3.89176324995479e-09
-249.1 3.8958061593813e-09
-249 3.89485587178778e-09
-248.9 3.88879116724111e-09
-248.8 3.87749680855939e-09
-248.7 3.86086383357892e-09
-248.6 3.83878984173617e-09
-248.5 3.81117927439421e-09
-248.4 3.77794368834446e-09
-248.3 3.73900202191696e-09
-248.2 3.69428085313564e-09
-248.1 3.64371464935964e-09
-248 3.58724600785686e-09
-247.9 3.52482588676241e-09
-247.8 3.45641382588219e-09
-247.7 3.38197815680991e-09
-247.6 3.30149620183579e-09
-247.5 3.21495446113519e-09
-247.4 3.12234878773739e-09
-247.3 3.02368454978701e-09
-247.2 2.91897677962423e-09
-247.1 2.80825030922456e-09
-247 2.69153989155453e-09
-246.9 2.56889030741613e-09
-246.8 2.4403564573707e-09
-246.7 2.30600343835118e-09
-246.6 2.16590660459123e-09
-246.5 2.02015161252047e-09
-246.4 1.86883444929597e-09
-246.3 1.71206144466262e-09
-246.2 1.54994926585833e-09
-246.1 1.38262489530347e-09
-246 1.21022559083937e-09
-245.9 1.03289882830569e-09
-245.8 8.50802226273339e-10
-245.7 6.64103452776395e-10
-245.6 4.72980113914281e-10
-245.5 2.77619624224025e-10
-245.4 7.82190587513635e-11
-245.3 -1.25015013220858e-10
-245.2 -3.31866712798347e-10
-245.1 -5.42111054435789e-10
-245 -7.55514167181557e-10
-244.9 -9.71833534124715e-10
-244.8 -1.19081824993037e-09
-244.7 -1.4122092963172e-09
-244.6 -1.63573983529855e-09
-244.5 -1.86113551997562e-09
-244.4 -2.08811482263852e-09
-244.3 -2.31638937989801e-09
-244.2 -2.54566435453744e-09
-244.1 -2.77563881374171e-09
-244 -3.00600612332666e-09
-243.9 -3.2364543575599e-09
-243.8 -3.4666667241308e-09
-243.7 -3.69632200379534e-09
-243.6 -3.92509500418907e-09
-243.5 -4.15265702726949e-09
-243.4 -4.37867634981793e-09
-243.3 -4.60281871639977e-09
-243.2 -4.82474784415146e-09
-243.1 -5.0441259387328e-09
-243 -5.26061422075384e-09
-242.9 -5.47387346195703e-09
-242.8 -5.68356453040743e-09
-242.7 -5.88934894391698e-09
-242.6 -6.09088943090248e-09
-242.5 -6.28785049785204e-09
-242.4 -6.47989900255017e-09
-242.3 -6.66670473218909e-09
-242.2 -6.84794098547121e-09
-242.1 -7.02328515778746e-09
-242 -7.19241932853604e-09
-241.9 -7.35503084962795e-09
-241.8 -7.51081293420872e-09
-241.7 -7.65946524460993e-09
-241.6 -7.80069447852972e-09
-241.5 -7.93421495242905e-09
-241.4 -8.05974918111873e-09
-241.3 -8.1770284525029e-09
-241.2 -8.28579339643609e-09
-241.1 -8.38579454664489e-09
-241 -8.47679289466002e-09
-240.9 -8.55856043470173e-09
-240.8 -8.63088069845989e-09
-240.7 -8.69354927871061e-09
-240.6 -8.74637434071326e-09
-240.5 -8.78917712033585e-09
-240.4 -8.82179240786249e-09
-240.3 -8.84406901644444e-09
-240.2 -8.85587023416554e-09
-240.1 -8.85707425870467e-09
-240 -8.84757461359098e-09
-239.9 -8.82728054506286e-09
-239.8 -8.79611739855913e-09
-239.7 -8.75402697388957e-09
-239.6 -8.70096785815337e-09
-239.5 -8.63691573549681e-09
-239.4 -8.56186367282616e-09
-239.3 -8.47582238061895e-09
-239.2 -8.37882044800483e-09
-239.1 -8.27090455131814e-09
-239 -8.15213963535643e-09
-238.9 -8.02260906661311e-09
-238.8 -7.8824147577886e-09
-238.7 -7.73167726292185e-09
-238.6 -7.57053584252324e-09
-238.5 -7.39914849813127e-09
-238.4 -7.21769197575785e-09
-238.3 -7.02636173773114e-09
-238.2 -6.82537190249099e-09
-238.1 -6.61495515193892e-09
-238 -6.39536260599341e-09
-237.9 -6.16686366405142e-09
-237.8 -5.92974581310805e-09
-237.7 -5.6843144023392e-09
-237.6 -5.43089238400556e-09
-237.5 -5.16982002059115e-09
-237.4 -4.90145455814561e-09
-237.3 -4.62616986585593e-09
-237.2 -4.34435604193122e-09
-237.1 -4.05641898594248e-09
-237 -3.76277993781815e-09
-236.9 -3.46387498375638e-09
-236.8 -3.16015452937475e-09
-236.7 -2.85208274047898e-09
-236.6 -2.54013695189301e-09
-236.5 -2.22480704485404e-09
-236.4 -1.90659479353727e-09
-236.3 -1.58601318133648e-09
-236.2 -1.26358568758761e-09
-236.1 -9.39845545483584e-10
-236 -6.15334971989235e-10
-235.9 -2.90604370625585e-10
-235.8 3.37884919477562e-11
-235.7 3.57279334563973e-10
-235.6 6.79298234347836e-10
-235.5 9.99270522577998e-10
-235.4 1.31661770245229e-09
-235.3 1.63075838754006e-09
-235.2 1.94110925965129e-09
-235.1 2.24708604479914e-09
-235 2.54810450588113e-09
-234.9 2.84358145065383e-09
-234.8 3.13293575352778e-09
-234.7 3.41558938966234e-09
-234.6 3.69096847979544e-09
-234.5 3.9585043442003e-09
-234.4 4.21763456412009e-09
-234.3 4.46780404899306e-09
-234.2 4.70846610774391e-09
-234.1 4.93908352238318e-09
-234 5.15912962212478e-09
-233.9 5.36808935620249e-09
-233.8 5.5654603635399e-09
-233.7 5.75075403740431e-09
-233.6 5.9234965831543e-09
-233.5 6.08323006717221e-09
-233.4 6.22951345505809e-09
-233.3 6.36192363714903e-09
-233.2 6.48005643941919e-09
-233.1 6.58352761780951e-09
-233 6.67197383403394e-09
-232.9 6.74505361090921e-09
-232.8 6.80244826525924e-09
-232.7 6.84386281645286e-09
-232.6 6.86902686864387e-09
-232.5 6.87769546479686e-09
-232.4 6.86964991059999e-09
-232.3 6.8446985663869e-09
-232.2 6.80267760521475e-09
-232.1 6.74345173527371e-09
-232 6.6669148848349e-09
-231.9 6.57299084797914e-09
-231.8 6.46163388938807e-09
-231.7 6.33282930652112e-09
-231.6 6.18659394754839e-09
-231.5 6.02297668345847e-09
-231.4 5.84205883281345e-09
-231.3 5.64395453767976e-09
-231.2 5.42881108932308e-09
-231.1 5.19680920231892e-09
-231 4.94816323579664e-09
-230.9 4.68312136060466e-09
-230.8 4.40196567125699e-09
-230.7 4.10501224159767e-09
-230.6 3.79261112319807e-09
-230.5 3.46514628558432e-09
-230.4 3.12303549747645e-09
-230.3 2.76673014830857e-09
-230.2 2.39671500938915e-09
-230.1 2.01350793415324e-09
-230 1.61765949705327e-09
-229.9 1.2097525707324e-09
-229.8 7.90401841223777e-10
-229.7 3.6025326102019e-10
-229.6 -8.00165600377317e-11
-229.5 -5.2970102600206e-10
-229.4 -9.8806428802736e-10
-229.3 -1.45434203928238e-09
-229.2 -1.92774237118706e-09
-229.1 -2.40744669048809e-09
-229 -2.8926106965748e-09
-228.9 -3.38236541832564e-09
-228.8 -3.8758183096626e-09
-228.7 -4.37205440287826e-09
-228.6 -4.8701375186871e-09
-228.5 -5.36911153183962e-09
-228.4 -5.86800169102483e-09
-228.3 -6.36581599167443e-09
-228.2 -6.8615466001698e-09
-228.1 -7.35417132784215e-09
-228 -7.84265515304578e-09
-227.9 -8.32595178947557e-09
-227.8 -8.80300529879235e-09
-227.7 -9.27275174551384e-09
-227.6 -9.73412089202452e-09
-227.5 -1.01860379314562e-08
-227.4 -1.06274252560904e-08
-227.3 -1.10572042588372e-08
-227.2 -1.1474297165249e-08
-227.1 -1.18776288934378e-08
-227 -1.22661289391723e-08
-226.9 -1.26387332833495e-08
-226.8 -1.29943863189503e-08
-226.7 -1.33320427945094e-08
-226.6 -1.36506697710593e-08
-226.5 -1.39492485894308e-08
-226.4 -1.42267768447329e-08
-226.3 -1.4482270364766e-08
-226.2 -1.47147651890703e-08
-226.1 -1.49233195452541e-08
-226 -1.51070158192011e-08
-225.9 -1.52649625157114e-08
-225.8 -1.53962962060946e-08
-225.7 -1.5500183459198e-08
-225.6 -1.55758227523297e-08
-225.5 -1.5622446358511e-08
-225.4 -1.56393222064808e-08
-225.3 -1.56257557098607e-08
-225.2 -1.55810915618903e-08
-225.1 -1.55047154921387e-08
-225 -1.53960559816137e-08
-224.9 -1.52545859326972e-08
-224.8 -1.50798242903624e-08
-224.7 -1.48713376111532e-08
-224.6 -1.46287415764381e-08
-224.5 -1.43517024464955e-08
-224.4 -1.4039938452031e-08
-224.3 -1.36932211197799e-08
-224.2 -1.33113765289116e-08
-224.1 -1.28942864950153e-08
-224 -1.24418896785209e-08
-223.9 -1.19541826144892e-08
-223.8 -1.14312206607897e-08
-223.7 -1.08731188617782e-08
-223.6 -1.02800527246845e-08
-223.5 -9.65225890602538e-09
-223.4 -8.99003580547035e-09
-223.3 -8.29374406470374e-09
-223.2 -7.56380696895152e-09
-223.1 -6.80071074896985e-09
-223 -6.00500478142806e-09
-222.9 -5.17730168575935e-09
-222.8 -4.31827731569916e-09
-222.7 -3.42867064388271e-09
-222.6 -2.5092835380303e-09
-222.5 -1.56098042741065e-09
-222.4 -5.84687858439511e-10
-222.3 4.18606061558316e-10
-222.2 1.4478523332195e-09
-222.1 2.5019418472617e-09
-222 3.57970628028483e-09
-221.9 4.67991910449971e-09
-221.8 5.801296711439e-09
-221.7 6.94249964951201e-09
-221.6 8.10213397506801e-09
-221.5 9.27875271643426e-09
-221.4 1.04708574501934e-08
-221.3 1.16768999887619e-08
-221.2 1.28952841781269e-08
-221.1 1.41243678043922e-08
-221 1.53624646075782e-08
-220.9 1.66078464009122e-08
-220.8 1.78587452936393e-08
-220.7 1.91133560151743e-08
-220.6 2.03698383382112e-08
-220.5 2.16263195981966e-08
-220.4 2.28808973063729e-08
-220.3 2.41316418533895e-08
-220.2 2.53765993002815e-08
-220.1 2.6613794253416e-08
-220 2.78412328198069e-08
-219.9 2.90569056390106e-08
-219.8 3.025879098762e-08
-219.7 3.1444857952192e-08
-219.6 3.26130696662592e-08
-219.5 3.3761386606901e-08
-219.4 3.48877699461763e-08
-219.3 3.59901849525528e-08
-219.2 3.70666044373074e-08
-219.1 3.81150122407167e-08
-219 3.91334067527072e-08
-218.9 4.01198044624951e-08
-218.8 4.10722435316078e-08
-218.7 4.1988787384555e-08
-218.6 4.28675283112956e-08
-218.5 4.37065910755373e-08
-218.4 4.45041365228009e-08
-218.3 4.52583651820897e-08
-218.2 4.59675208549181e-08
-218.1 4.66298941853775e-08
-218 4.72438262048545e-08
-217.9 4.78077118449569e-08
-217.8 4.83200034121595e-08
-217.7 4.87792140176472e-08
-217.6 4.91839209558048e-08
-217.5 4.95327690247937e-08
-217.4 4.98244737826487e-08
-217.3 5.00578247323387e-08
-217.2 5.02316884292559e-08
-217.1 5.03450115046263e-08
-217 5.03968235983802e-08
-216.9 5.03862401950753e-08
-216.8 5.03124653565307e-08
-216.7 5.01747943449102e-08
-216.6 4.9972616130082e-08
-216.5 4.97054157751867e-08
-216.4 4.93727766944579e-08
-216.3 4.89743827774672e-08
-216.2 4.8510020374105e-08
-216.1 4.79795801347558e-08
-216 4.73830587002942e-08
-215.9 4.67205602366952e-08
-215.8 4.59922978092456e-08
-215.7 4.51985945915341e-08
-215.6 4.43398849046104e-08
-215.5 4.34167150819222e-08
-215.4 4.2429744155869e-08
-215.3 4.13797443620547e-08
-215.2 4.02676014575729e-08
-215.1 3.90943148499179e-08
-215 3.78609975333935e-08
-214.9 3.65688758301654e-08
-214.8 3.52192889334004e-08
-214.7 3.38136882502335e-08
-214.6 3.23536365426122e-08
-214.5 3.08408068643846e-08
-214.4 2.92769812933232e-08
-214.3 2.7664049457108e-08
-214.2 2.60040068526301e-08
-214.1 2.42989529583243e-08
-214 2.25510891395885e-08
-213.9 2.0762716347705e-08
-213.8 1.89362326130403e-08
-213.7 1.70741303336649e-08
-213.6 1.51789933609053e-08
-213.5 1.32534938837103e-08
-213.4 1.13003891140932e-08
-213.3 9.3225177762834e-09
-213.2 7.32279640260349e-09
-213.1 5.30421543946504e-09
-213 3.26983516725588e-09
-212.9 1.22278143827045e-09
-212.8 -8.33758762787705e-10
-212.7 -2.89654193082708e-09
-212.6 -4.96227281963539e-09
-212.5 -7.02760938274599e-09
-212.4 -9.08916786989065e-09
-212.3 -1.1143528072665e-08
-212.2 -1.31872387126774e-08
-212.1 -1.52168229651014e-08
-212 -1.72287841102109e-08
-211.9 -1.92196113051393e-08
-211.8 -2.11857854677783e-08
-211.7 -2.31237852644134e-08
-211.6 -2.50300931923823e-08
-211.5 -2.6901201748746e-08
-211.4 -2.87336196756734e-08
-211.3 -3.05238782729625e-08
-211.2 -3.22685377678594e-08
-211.1 -3.39641937320831e-08
-211 -3.56074835357268e-08
-210.9 -3.71950928274829e-08
-210.8 -3.87237620304284e-08
-210.7 -4.01902928424155e-08
-210.6 -4.15915547299327e-08
-210.5 -4.292449140414e-08
-210.4 -4.41861272676392e-08
-210.3 -4.53735738204103e-08
-210.2 -4.64840360132371e-08
-210.1 -4.75148185368568e-08
-210 -4.84633320349901e-08
-209.9 -4.93270992293639e-08
-209.8 -5.01037609447986e-08
-209.7 -5.07910820224244e-08
-209.6 -5.13869571090941e-08
-209.5 -5.18894163110929e-08
-209.4 -5.22966307002904e-08
-209.3 -5.26069176609535e-08
-209.2 -5.28187460655294e-08
-209.1 -5.2930741267822e-08
-209 -5.29416899021186e-08
-208.9 -5.28505444769843e-08
-208.8 -5.2656427752616e-08
-208.7 -5.23586368908527e-08
-208.6 -5.19566473671589e-08
-208.5 -5.14501166341451e-08
-208.4 -5.08388875264533e-08
-208.3 -5.0122991397126e-08
-208.2 -4.93026509758866e-08
-208.1 -4.83782829400881e-08
-208 -4.7350500189444e-08
-207.9 -4.62201138160221e-08
-207.8 -4.49881347613823e-08
-207.7 -4.36557751531476e-08
-207.6 -4.2224449313735e-08
-207.5 -4.06957744344233e-08
-207.4 -3.90715709084085e-08
-207.3 -3.73538623169856e-08
-207.2 -3.55448750635058e-08
-207.1 -3.36470376502791e-08
-207 -3.16629795941389e-08
-206.9 -2.95955299769375e-08
-206.8 -2.74477156278169e-08
-206.7 -2.52227589346851e-08
-206.6 -2.29240752829269e-08
-206.5 -2.05552701199946e-08
-206.4 -1.81201356451448e-08
-206.3 -1.56226471242264e-08
-206.2 -1.30669588300698e-08
-206.1 -1.04573996096808e-08
-206 -7.79846808010976e-09
-205.9 -5.09482745553102e-09
-205.8 -2.35130000874963e-09
-205.7 4.27138828970921e-10
-205.6 3.23536672517872e-09
-205.5 6.06812105533332e-09
-205.4 8.920005857778e-09
-205.3 1.17854991279374e-08
-205.2 1.46589604444043e-08
-205.1 1.7534638918893e-08
-205 2.04066814613521e-08
-204.9 2.32691413508517e-08
-204.8 2.61159871021842e-08
-204.7 2.89411116174538e-08
-204.6 3.17383416112703e-08
-204.5 3.45014472975118e-08
-204.4 3.72241523249874e-08
-204.3 3.99001439486997e-08
-204.2 4.25230834227975e-08
-204.1 4.50866166007097e-08
-204 4.75843847273682e-08
-203.9 5.00100354078631e-08
-203.8 5.23572337363259e-08
-203.7 5.461967356831e-08
-203.6 5.67910889194286e-08
-203.5 5.8865265472528e-08
-203.4 6.08360521752115e-08
-203.3 6.26973729090906e-08
-203.2 6.44432382117324e-08
-203.1 6.60677570318805e-08
-203 6.75651484981763e-08
-202.9 6.89297536812723e-08
-202.8 7.01560473289354e-08
-202.7 7.12386495534645e-08
-202.6 7.21723374505145e-08
-202.5 7.29520566282118e-08
-202.4 7.35729326252765e-08
-202.3 7.40302821967293e-08
-202.2 7.4319624445661e-08
-202.1 7.44366917794745e-08
-202 7.43774406689821e-08
-201.9 7.41380621887454e-08
-201.8 7.37149923170937e-08
-201.7 7.31049219743375e-08
-201.6 7.23048067778162e-08
-201.5 7.13118764925788e-08
-201.4 7.01236441566996e-08
-201.3 6.87379148604642e-08
-201.2 6.71527941589474e-08
-201.1 6.53666960978169e-08
-201 6.33783508325599e-08
-200.9 6.11868118217271e-08
-200.8 5.87914625752255e-08
-200.7 5.61920229391732e-08
-200.6 5.3388554899342e-08
-200.5 5.03814678857765e-08
-200.4 4.71715235617687e-08
-200.3 4.37598400810034e-08
-200.2 4.01478957973635e-08
-200.1 3.63375324125894e-08
-200 3.2330957547736e-08
-199.9 2.81307467251518e-08
-199.8 2.37398447485208e-08
-199.7 1.91615664693589e-08
-199.6 1.4399596929244e-08
-199.5 9.4579908679704e-09
-199.4 4.3411715887727e-09
-199.3 -9.46070827264207e-10
-199.2 -6.39858196448007e-09
-199.1 -1.20108461794394e-08
-199 -1.77769903760347e-08
-198.9 -2.36907884525875e-08
-198.8 -2.974566642353e-08
-198.7 -3.59347082171257e-08
-198.6 -4.22506621495316e-08
-198.5 -4.86859480743412e-08
-198.4 -5.52326652055594e-08
-198.3 -6.18826006107635e-08
-198.2 -6.86272383699899e-08
-198.1 -7.54577693946653e-08
-198 -8.23651018996659e-08
-197.9 -8.93398725203523e-08
-197.8 -9.63724580651801e-08
-197.7 -1.03452987893241e-07
-197.6 -1.10571356904844e-07
-197.5 -1.1771723913199e-07
-197.4 -1.24880101914363e-07
-197.3 -1.32049220645221e-07
-197.2 -1.39213694070326e-07
-197.1 -1.46362460121864e-07
-197 -1.53484312268058e-07
-196.9 -1.60567916358039e-07
-196.8 -1.67601827940311e-07
-196.7 -1.74574510032037e-07
-196.6 -1.81474351315204e-07
-196.5 -1.88289684734656e-07
-196.4 -1.9500880647186e-07
-196.3 -2.01619995267248e-07
-196.2 -2.08111532062949e-07
-196.1 -2.1447171993672e-07
-196 -2.20688904296965e-07
-195.9 -2.26751493307772e-07
-195.8 -2.32647978512066e-07
-195.7 -2.38366955620117e-07
-195.6 -2.43897145429853e-07
-195.5 -2.49227414844698e-07
-195.4 -2.54346797953959e-07
-195.3 -2.59244517140116e-07
-195.2 -2.63910004176827e-07
-195.1 -2.6833292128086e-07
-195 -2.72503182080743e-07
-194.9 -2.76410972464447e-07
-194.8 -2.80046771268081e-07
-194.7 -2.83401370767267e-07
-194.6 -2.86465896932612e-07
-194.5 -2.89231829410519e-07
-194.4 -2.91691021190466e-07
-194.3 -2.93835717919835e-07
-194.2 -2.95658576827381e-07
-194.1 -2.97152685216523e-07
-194 -2.98311578489805e-07
-193.9 -2.99129257666075e-07
-193.8 -2.99600206352256e-07
-193.7 -2.99719407131917e-07
-193.6 -2.99482357333328e-07
-193.5 -2.98885084140143e-07
-193.4 -2.97924159008506e-07
-193.3 -2.96596711354942e-07
-193.2 -2.94900441480213e-07
-193.1 -2.9283363269504e-07
-193 -2.90395162614517e-07
-192.9 -2.87584513588948e-07
-192.8 -2.84401782239873e-07
-192.7 -2.80847688071125e-07
-192.6 -2.76923581125897e-07
-192.5 -2.72631448662048e-07
-192.4 -2.67973920819138e-07
-192.3 -2.62954275252033e-07
-192.2 -2.5757644070738e-07
-192.1 -2.5184499952067e-07
-192 -2.45765189013207e-07
-191.9 -2.39342901769871e-07
-191.8 -2.32584684780225e-07
-191.7 -2.25497737427265e-07
-191.6 -2.18089908309825e-07
-191.5 -2.10369690886533e-07
-191.4 -2.02346217931045e-07
-191.3 -1.94029254790203e-07
-191.2 -1.85429191438767e-07
-191.1 -1.76557033326302e-07
-191 -1.67424391013927e-07
-190.9 -1.58043468600629e-07
-190.8 -1.48427050941029e-07
-190.7 -1.38588489658558e-07
-190.6 -1.28541687960229e-07
-190.5 -1.18301084261317e-07
-190.4 -1.07881634630524e-07
-190.3 -9.72987940683842e-08
-190.2 -8.65684966339106e-08
-190.1 -7.57071344367449e-08
-190 -6.47315355142864e-08
-189.9 -5.36589406155481e-08
-189.8 -4.25069789157165e-08
-189.7 -3.12936426876336e-08
-189.6 -2.00372609586397e-08
-189.5 -8.7564721834268e-09
-189.4 2.52980403426237e-09
-189.3 1.38023961360871e-08
-189.2 2.50419106825765e-08
-189.1 3.62287632663695e-08
-189 4.73432102239174e-08
-188.9 5.83653811023112e-08
-188.8 6.92753118359145e-08
-188.7 8.0052978585546e-08
-188.6 9.06783321910795e-08
-188.5 1.01131333186501e-07
-188.4 1.11391987324706e-07
-188.3 1.21440381557612e-07
-188.2 1.31256720415552e-07
-188.1 1.40821362728338e-07
-188 1.50114858628926e-07
-187.9 1.59117986779203e-07
-187.8 1.67811791756112e-07
-187.7 1.761776215351e-07
-187.6 1.8419716500676e-07
-187.5 1.91852489461462e-07
-187.4 1.9912607797588e-07
-187.3 2.06000866634441e-07
-187.2 2.12460281518008e-07
-187.1 2.18488275391483e-07
-187 2.24069364021504e-07
-186.9 2.29188662054981e-07
-186.8 2.33831918388975e-07
-186.7 2.37985550962205e-07
-186.6 2.4163668089845e-07
-186.5 2.44773165932174e-07
-186.4 2.47383633046882e-07
-186.3 2.49457510257069e-07
-186.2 2.50985057465027e-07
-186.1 2.51957396324377e-07
-186 2.52366539042881e-07
-185.9 2.52205416057928e-07
-185.8 2.51467902519031e-07
-185.7 2.50148843512776e-07
-185.6 2.4824407796689e-07
-185.5 2.45750461171406e-07
-185.4 2.42665885856434e-07
-185.3 2.38989301767621e-07
-185.2 2.34720733682108e-07
-185.1 2.29861297809701e-07
-185 2.24413216525912e-07
-184.9 2.18379831385657e-07
-184.8 2.11765614368643e-07
-184.7 2.04576177309815e-07
-184.6 1.96818279470709e-07
-184.5 1.88499833210144e-07
-184.4 1.79629907715405e-07
-184.3 1.70218730757836e-07
-184.2 1.60277688439736e-07
-184.1 1.49819322902407e-07
-184 1.38857327968382e-07
-183.9 1.27406542694027e-07
-183.8 1.15482942812037e-07
-183.7 1.03103630046742e-07
-183.6 9.02868192885858e-08
-183.5 7.705182361773e-08
-183.4 6.34190371703144e-08
-183.3 4.94099158446263e-08
-183.2 3.50469558481644e-08
-183.1 2.03536700903936e-08
-183 5.35456242984115e-09
-182.9 -9.92490021191572e-09
-182.8 -2.54583178528839e-08
-182.7 -4.12183895494573e-08
-182.6 -5.71769475669405e-08
-182.5 -7.33049935933368e-08
-182.4 -8.95727369639215e-08
-182.3 -1.05949634860095e-07
-182.2 -1.22404434441984e-07
-182.1 -1.38905216870259e-07
-182 -1.55419443168607e-07
-181.9 -1.71914001874375e-07
-181.8 -1.88355258420908e-07
-181.7 -2.04709106191241e-07
-181.6 -2.20941019178928e-07
-181.5 -2.37016106188002e-07
-181.4 -2.52899166500313e-07
-181.3 -2.68554746934829e-07
-181.2 -2.83947200219873e-07
-181.1 -2.9904074459579e-07
-181 -3.13799524562091e-07
-180.9 -3.28187672679816e-07
-180.8 -3.42169372336651e-07
-180.7 -3.55708921379218e-07
-180.6 -3.68770796514001e-07
-180.5 -3.81319718375504e-07
-180.4 -3.93320717157538e-07
-180.3 -4.04739198700938e-07
-180.2 -4.15541010928627e-07
-180.1 -4.25692510516632e-07
-180 -4.35160629687579e-07
-179.9 -4.43912943011245e-07
-179.8 -4.51917734094985e-07
-179.7 -4.59144062045254e-07
-179.6 -4.65561827580066e-07
-179.5 -4.71141838670991e-07
-179.4 -4.75855875592315e-07
-179.3 -4.79676755254135e-07
-179.2 -4.82578394695581e-07
-179.1 -4.84535873613938e-07
-179 -4.85525495805273e-07
-178.9 -4.85524849392175e-07
-178.8 -4.84512865714489e-07
-178.7 -4.82469876759385e-07
-178.6 -4.79377671007801e-07
-178.5 -4.75219547575229e-07
-178.4 -4.69980368525959e-07
-178.3 -4.63646609241281e-07
-178.2 -4.56206406723779e-07
-178.1 -4.47649605721673e-07
-178 -4.3796780255927e-07
-177.9 -4.27154386561886e-07
-177.8 -4.15204578966161e-07
-177.7 -4.02115469209454e-07
-177.6 -3.87886048495031e-07
-177.5 -3.72517240532976e-07
-177.4 -3.56011929360233e-07
-177.3 -3.38374984146875e-07
-177.2 -3.19613280899584e-07
-177.1 -2.99735720977479e-07
-177 -2.78753246339731e-07
-176.9 -2.56678851448977e-07
-176.8 -2.33527591759281e-07
-176.7 -2.09316588722333e-07
-176.6 -1.84065031250714e-07
-176.5 -1.577941735824e-07
-176.4 -1.30527329496152e-07
-176.3 -1.02289862833138e-07
-176.2 -7.31091742859675e-08
-176.1 -4.30146844223188e-08
-176 -1.20378129164951e-08
-175.9 1.97880460314783e-08
-175.8 5.24275521031658e-08
-175.7 8.58434511028597e-08
-175.6 1.199966110333e-07
-175.5 1.54846061999976e-07
-175.4 1.9034903993115e-07
-175.3 2.26461034093825e-07
-175.2 2.63135838378862e-07
-175.1 3.0032560632139e-07
-175 3.37980909815558e-07
-174.9 3.76050801475516e-07
-174.8 4.14482880587345e-07
-174.7 4.53223362589484e-07
-174.6 4.92217152012027e-07
-174.5 5.31407918798076e-07
-174.4 5.70738177923226e-07
-174.3 6.10149372222145e-07
-174.2 6.4958195832417e-07
-174.1 6.88975495592869e-07
-174 7.28268737957619e-07
-173.9 7.67399728518435e-07
-173.8 8.06305896798613e-07
-173.7 8.4492415851315e-07
-173.6 8.83191017714481e-07
-173.5 9.21042671170751e-07
-173.4 9.58415114825749e-07
-173.3 9.95244252183626e-07
-173.2 1.03146600445578e-06
-173.1 1.06701642230171e-06
-173 1.10183179899025e-06
-172.9 1.13584878480254e-06
-172.8 1.16900450249313e-06
-172.7 1.20123666362099e-06
-172.6 1.23248368555779e-06
-172.5 1.2626848089768e-06
-172.4 1.2917802156219e-06
-172.3 1.31971114615256e-06
-172.2 1.34642001785762e-06
-172.1 1.37185054202774e-06
-172 1.39594784077371e-06
-171.9 1.41865856307579e-06
-171.8 1.43993099984725e-06
-171.7 1.45971519779371e-06
-171.6 1.47796307184892e-06
-171.5 1.49462851596652e-06
-171.4 1.50966751204735e-06
-171.3 1.52303823678138e-06
-171.2 1.53470116618408e-06
-171.1 1.5446191776076e-06
-171 1.55275764900839e-06
-170.9 1.55908455525451e-06
-170.8 1.56357056125764e-06
-170.7 1.56618911171756e-06
-170.6 1.56691651726928e-06
-170.5 1.56573203682659e-06
-170.4 1.56261795591907e-06
-170.3 1.55755966082409e-06
-170.2 1.55054570829935e-06
-170.1 1.54156789072666e-06
-170 1.53062129648302e-06
-169.9 1.5177043653604e-06
-169.8 1.5028189388622e-06
-169.7 1.48597030521037e-06
-169.6 1.46716723890461e-06
-169.5 1.44642203468175e-06
-169.4 1.42375053573171e-06
-169.3 1.39917215603379e-06
-169.2 1.37270989668615e-06
-169.1 1.34439035610943e-06
-169 1.31424373401503e-06
-168.9 1.28230382903782e-06
-168.8 1.24860802994267e-06
-168.7 1.21319730032453e-06
-168.6 1.1761161567319e-06
-168.5 1.13741264015424e-06
-168.4 1.0971382808249e-06
-168.3 1.05534805630201e-06
-168.2 1.01210034280142e-06
-168.1 9.67456859767415e-07
-168 9.21482607678325e-07
-167.9 8.74245799096741e-07
-167.8 8.25817782985699e-07
-167.7 7.76272962324779e-07
-167.6 7.25688705072374e-07
-167.5 6.74145248532972e-07
-167.4 6.21725597200874e-07
-167.3 5.6851541416447e-07
-167.2 5.14602906167939e-07
-167.1 4.60078702439926e-07
-167 4.0503572741157e-07
-166.9 3.49569067458891e-07
-166.8 2.93775831817292e-07
-166.7 2.37755007828463e-07
-166.6 1.81607310692514e-07
-166.5 1.25435027910554e-07
-166.4 6.93418586151318e-08
-166.3 1.34327479980815e-08
-166.2 -4.21862829428344e-08
-166.1 -9.74083121054155e-08
-166 -1.5212569518814e-07
-165.9 -2.0623024854324e-07
-165.8 -2.59613435711188e-07
-165.7 -3.12166557359469e-07
-165.6 -3.63780944338293e-07
-165.5 -4.14348153556005e-07
-165.4 -4.63760166367472e-07
-165.3 -5.11909589159614e-07
-165.2 -5.58689855809605e-07
-165.1 -6.03995431683015e-07
-165 -6.47722018831445e-07
-164.9 -6.89766762041934e-07
-164.8 -7.30028455383665e-07
-164.7 -7.68407748891286e-07
-164.6 -8.04807355018491e-07
-164.5 -8.39132254490404e-07
-164.4 -8.71289901178788e-07
-164.3 -9.01190425620225e-07
-164.2 -9.28746836794056e-07
-164.1 -9.53875221774288e-07
-164 -9.76494942867606e-07
-163.9 -9.96528831848326e-07
-163.8 -1.01390338090041e-06
-163.7 -1.02854892987677e-06
-163.6 -1.04039984948658e-06
-163.5 -1.04939472002316e-06
-163.4 -1.05547650524656e-06
-163.3 -1.05859272103832e-06
-163.2 -1.05869559844922e-06
-163.1 -1.05574224076518e-06
-163 -1.04969477422156e-06
-162.9 -1.04052049200183e-06
-162.8 -1.02819199116321e-06
-162.7 -1.01268730213905e-06
-162.6 -9.9399001047575e-07
-162.5 -9.72089370470683e-07
-162.4 -9.46980410387287e-07
-162.3 -9.18664028933297e-07
-162.2 -8.8714708269932e-07
-162.1 -8.52442464266366e-07
-162 -8.14569170703338e-07
-161.9 -7.73552362188418e-07
-161.8 -7.29423410501987e-07
-161.7 -6.82219937152993e-07
-161.6 -6.31985840915678e-07
-161.5 -5.78771314569111e-07
-161.4 -5.22632850648215e-07
-161.3 -4.63633236031712e-07
-161.2 -4.0184153520977e-07
-161.1 -3.37333062092018e-07
-161 -2.70189340234998e-07
-160.9 -2.00498051387023e-07
-160.8 -1.28352972267776e-07
-160.7 -5.38538995197846e-08
-160.6 2.28934372108598e-08
-160.5 1.01777474086595e-07
-160.4 1.82680923784381e-07
-160.3 2.6548089807542e-07
-160.2 3.50049042236896e-07
-160.1 4.3625168123219e-07
-160 5.23949977574056e-07
-159.9 6.13000100763019e-07
-159.8 7.03253408170929e-07
-159.7 7.94556637217168e-07
-159.6 8.8675210866252e-07
-159.5 9.79677940823153e-07
-159.4 1.07316827448469e-06
-159.3 1.16705350827384e-06
-159.2 1.26116054422279e-06
-159.1 1.3553130432392e-06
-159 1.44933169017273e-06
-158.9 1.54303446814715e-06
-158.8 1.63623694180559e-06
-158.7 1.72875254909507e-06
-158.6 1.82039290119583e-06
-158.5 1.91096809018024e-06
-158.4 2.00028700396615e-06
-158.3 2.0881576481099e-06
-158.2 2.17438747396512e-06
-158.1 2.25878371271503e-06
-158 2.34115371476806e-06
-157.9 2.42130529398925e-06
-157.8 2.49904707622337e-06
-157.7 2.57418885155014e-06
-157.6 2.6465419296963e-06
-157.5 2.71591949801568e-06
-157.4 2.78213698143449e-06
-157.3 2.84501240374679e-06
-157.2 2.9043667496335e-06
-157.1 2.96002432676737e-06
-157 3.01181312735705e-06
-156.9 3.05956518847451e-06
-156.8 3.1031169505023e-06
-156.7 3.14230961303104e-06
-156.6 3.17698948753172e-06
-156.5 3.20700834612316e-06
-156.4 3.23222376575207e-06
-156.3 3.25249946710088e-06
-156.2 3.267705647538e-06
-156.1 3.27771930742546e-06
-156 3.2824245691007e-06
-155.9 3.2817129878522e-06
-155.8 3.27548385421281e-06
-155.7 3.26364448690029e-06
-155.6 3.24611051574116e-06
-155.5 3.2228061539222e-06
-155.4 3.19366445892336e-06
-155.3 3.15862758149634e-06
-155.2 3.11764700206531e-06
-155.1 3.07068375393943e-06
-155 3.0177086327415e-06
-154.9 2.95870239147275e-06
-154.8 2.89365592065141e-06
-154.7 2.82257041298054e-06
-154.6 2.74545751202084e-06
-154.5 2.66233944436479e-06
-154.4 2.57324913483066e-06
-154.3 2.47823030421851e-06
-154.2 2.3773375491945e-06
-154.1 2.27063640389579e-06
-154 2.15820338287501e-06
-153.9 2.04012600503116e-06
-153.8 1.9165027982028e-06
-153.7 1.78744328412935e-06
-153.6 1.65306794351716e-06
-153.5 1.5135081609791e-06
-153.4 1.36890614964909e-06
-153.3 1.21941485530656e-06
-153.2 1.06519783988037e-06
-153.1 9.06429144236902e-07
-153 7.43293130192885e-07
-152.9 5.75984301730032e-07
-152.8 4.04707105425778e-07
-152.7 2.29675710151957e-07
-152.6 5.11137661314809e-08
-152.5 -1.30745856518457e-07
-152.4 -3.15661349589189e-07
-152.3 -5.03382268722791e-07
-152.2 -6.93649855247725e-07
-152.1 -8.86197377622383e-07
-152 -1.0807504921614e-06
-151.9 -1.27702762268004e-06
-151.8 -1.47474035865224e-06
-151.7 -1.67359387143883e-06
-151.6 -1.87328734810276e-06
-151.5 -2.0735144422897e-06
-151.4 -2.27396374161352e-06
-151.3 -2.47431925094815e-06
-151.2 -2.67426089098968e-06
-151.1 -2.87346501141551e-06
-151 -3.07160491793101e-06
-150.9 -3.26835141245842e-06
-150.8 -3.46337334568813e-06
-150.7 -3.65633818117817e-06
-150.6 -3.84691257015508e-06
-150.5 -4.03476293613733e-06
-150.4 -4.21955606847138e-06
-150.3 -4.40095972384127e-06
-150.2 -4.57864323478376e-06
-150.1 -4.75227812421425e-06
-150 -4.92153872494308e-06
-149.9 -5.08610280313734e-06
-149.8 -5.2456521846608e-06
-149.7 -5.39987338320356e-06
-149.6 -5.54845822909329e-06
-149.5 -5.69110449766255e-06
-149.4 -5.82751653603044e-06
-149.3 -5.95740588714277e-06
-149.2 -6.08049190990293e-06
-149.1 -6.19650239421483e-06
-149 -6.30517416975149e-06
-148.9 -6.40625370725621e-06
-148.8 -6.49949771117901e-06
-148.7 -6.58467370244906e-06
-148.6 -6.66156059018375e-06
-148.5 -6.72994923113712e-06
-148.4 -6.78964297569493e-06
-148.3 -6.84045819923005e-06
-148.2 -6.882224817641e-06
-148.1 -6.91478678590727e-06
-148 -6.93800257850861e-06
-147.9 -6.95174565057128e-06
-147.8 -6.95590487862209e-06
-147.7 -6.95038497985136e-06
-147.6 -6.93510690880862e-06
-147.5 -6.91000823047981e-06
-147.4 -6.87504346872158e-06
-147.3 -6.83018442905819e-06
-147.2 -6.77542049487786e-06
-147.1 -6.71075889609936e-06
-147 -6.63622494941594e-06
-146.9 -6.55186226926166e-06
-146.8 -6.45773294868579e-06
-146.7 -6.35391770936339e-06
-146.6 -6.24051602001453e-06
-146.5 -6.1176461825513e-06
-146.4 -5.98544538532012e-06
-146.3 -5.8440697228571e-06
-146.2 -5.69369418162637e-06
-146.1 -5.53451259126518e-06
-146 -5.36673754091507e-06
-145.9 -5.19060026027546e-06
-145.8 -5.0063504650748e-06
-145.7 -4.81425616671437e-06
-145.6 -4.61460344590121e-06
-145.5 -4.40769619014949e-06
-145.4 -4.19385579509324e-06
-145.3 -3.97342082961837e-06
-145.2 -3.74674666488772e-06
-145.1 -3.51420506739945e-06
-145 -3.27618375628684e-06
-144.9 -3.03308592513498e-06
-144.8 -2.78532972865923e-06
-144.7 -2.53334773465851e-06
-144.6 -2.27758634172622e-06
-144.5 -2.0185051632708e-06
-144.4 -1.75657637846739e-06
-144.3 -1.49228405083137e-06
-144.2 -1.22612341517363e-06
-144.1 -9.58600133766297e-07
-144 -6.90229522615791e-07
-143.9 -4.21535748807803e-07
-143.8 -1.53050999955649e-07
-143.7 1.14685373150444e-07
-143.6 3.81127739530625e-07
-143.5 6.45725095412865e-07
-143.4 9.07921994751594e-07
-143.3 1.16715950151737e-06
-143.2 1.4228761623478e-06
-143.1 1.67450899809206e-06
-143 1.92149451272498e-06
-142.9 2.16326971805298e-06
-142.8 2.39927317258128e-06
-142.7 2.62894603286263e-06
-142.6 2.85173311559965e-06
-142.5 3.06708396872794e-06
-142.4 3.27445394966448e-06
-142.3 3.4733053088658e-06
-142.2 3.66310827680335e-06
-142.1 3.84334215242925e-06
-142 4.01349639117413e-06
-141.9 4.17307169049098e-06
-141.8 4.32158107093357e-06
-141.7 4.45855095073667e-06
-141.6 4.58352221184691e-06
-141.5 4.69605125533811e-06
-141.4 4.79571104413407e-06
-141.3 4.88209213095384e-06
-141.2 4.95480366939052e-06
-141.1 5.01347440603472e-06
-141 5.05775365155719e-06
-140.9 5.08731222867252e-06
-140.8 5.1018433949175e-06
-140.7 5.10106373819265e-06
-140.6 5.08471404303494e-06
-140.5 5.05256012561297e-06
-140.4 5.004393635463e-06
-140.3 4.94003282201567e-06
-140.2 4.85932326399858e-06
-140.1 4.76213855983908e-06
-140 4.64838097723513e-06
-139.9 4.51798206010937e-06
-139.8 4.37090319121283e-06
-139.7 4.20713610869997e-06
-139.6 4.02670337505579e-06
-139.5 3.82965879681885e-06
-139.4 3.61608779361057e-06
-139.3 3.38610771505181e-06
-139.2 3.13986810422165e-06
-139.1 2.87755090639113e-06
-139 2.59937062184565e-06
-138.9 2.30557440169432e-06
-138.8 1.99644208565227e-06
-138.7 1.67228618087291e-06
-138.6 1.33345178100108e-06
-138.5 9.80316424714837e-07
-138.4 6.13289893123427e-07
-138.3 2.3281394549121e-07
-138.2 -1.60638007137886e-07
-138.1 -5.66561290733614e-07
-138 -9.84420419699315e-07
-137.9 -1.41364961101607e-06
-137.8 -1.85365336109549e-06
-137.7 -2.30380708521081e-06
-137.6 -2.76345781925942e-06
-137.5 -3.23192498349261e-06
-137.4 -3.70850120772943e-06
-137.3 -4.19245321745218e-06
-137.2 -4.68302278006049e-06
-137.1 -5.17942771044064e-06
-137 -5.68086293488533e-06
-136.9 -6.18650161227842e-06
-136.8 -6.69549631133821e-06
-136.7 -7.20698024259224e-06
-136.6 -7.72006854363707e-06
-136.5 -8.23385961611716e-06
-136.4 -8.74743651273962e-06
-136.3 -9.25986837252445e-06
-136.2 -9.77021190237552e-06
-136.1 -1.02775129029438e-05
-136 -1.07808078366437e-05
-135.9 -1.12791254355742e-05
-135.8 -1.17714883469896e-05
-135.7 -1.22569148138626e-05
-135.6 -1.27344203879794e-05
-135.5 -1.32030196729115e-05
-135.4 -1.36617280941117e-05
-135.3 -1.41095636932959e-05
-135.2 -1.454554894418e-05
-135.1 -1.49687125865633e-05
-135 -1.53780914756708e-05
-134.9 -1.57727324435888e-05
-134.8 -1.61516941695675e-05
-134.7 -1.65140490558904e-05
-134.6 -1.68588851059602e-05
-134.5 -1.71853078011903e-05
-134.4 -1.7492441973248e-05
-134.3 -1.77794336681484e-05
-134.2 -1.80454519986652e-05
-134.1 -1.82896909814906e-05
-134 -1.85113713555536e-05
-133.9 -1.87097423778869e-05
-133.8 -1.888408359342e-05
-133.7 -1.90337065750718e-05
-133.6 -1.91579566305151e-05
-133.5 -1.92562144719942e-05
-133.4 -1.93278978455917e-05
-133.3 -1.93724631163599e-05
-133.2 -1.93894068057629e-05
-133.1 -1.93782670779086e-05
-133 -1.93386251710929e-05
-132.9 -1.92701067712278e-05
-132.8 -1.91723833237805e-05
-132.7 -1.9045173280916e-05
-132.6 -1.8888243280602e-05
-132.5 -1.87014092545178e-05
-132.4 -1.84845374616884e-05
-132.3 -1.82375454448594e-05
-132.2 -1.79604029067247e-05
-132.1 -1.7653132503226e-05
-132 -1.73158105512523e-05
-131.9 -1.69485676481876e-05
-131.8 -1.65515892008804e-05
-131.7 -1.61251158617366e-05
-131.6 -1.56694438697792e-05
-131.5 -1.51849252946574e-05
-131.4 -1.46719681817394e-05
-131.3 -1.41310365965774e-05
-131.2 -1.3562650567193e-05
-131.1 -1.29673859227987e-05
-131 -1.23458740277383e-05
-130.9 -1.16988014096096e-05
-130.8 -1.10269092807059e-05
-130.7 -1.03309929521051e-05
-130.6 -9.61190113991491e-06
-130.5 -8.87053516338213e-06
-130.4 -8.1078480347632e-06
-130.3 -7.32484344105572e-06
-130.2 -6.52257461788949e-06
-130.1 -5.70214311607969e-06
-130 -4.86469746155089e-06
-129.9 -4.01143170954708e-06
-129.8 -3.14358389425246e-06
-129.7 -2.26243437515676e-06
-129.6 -1.36930408170962e-06
-129.5 -4.65552658019064e-07
-129.4 4.47423490440532e-07
-129.3 1.36819324593552e-06
-129.2 2.29529292101065e-06
-129.1 3.22722849186528e-06
-129 4.16247791976991e-06
-128.9 5.09949355752134e-06
-128.8 6.03670463773302e-06
-128.7 6.97251983955939e-06
-128.6 7.90532993025752e-06
-128.5 8.83351047779869e-06
-128.4 9.75542463055519e-06
-128.3 1.06694259599056e-05
-128.2 1.15738613614242e-05
-128.1 1.24670740101482e-05
-128 1.33474063652508e-05
-127.9 1.42132032192875e-05
-127.8 1.50628147870301e-05
-127.7 1.58945998287568e-05
-127.6 1.67069288027266e-05
-127.5 1.74981870414369e-05
-127.4 1.82667779461375e-05
-127.3 1.90111261939616e-05
-127.2 1.97296809519269e-05
-127.1 2.04209190919636e-05
-127 2.1083348401038e-05
-126.9 2.17155107803631e-05
-126.8 2.23159854276193e-05
-126.7 2.28833919960496e-05
-126.6 2.341639372425e-05
-126.5 2.3913700530434e-05
-126.4 2.43740720649292e-05
-126.3 2.47963207146488e-05
-126.2 2.51793145532746e-05
-126.1 2.55219802309027e-05
-126 2.58233057969168e-05
-125.9 2.60823434498922e-05
-125.8 2.62982122083733e-05
-125.7 2.64701004964259e-05
-125.6 2.65972686379336e-05
-125.5 2.66790512536869e-05
-125.4 2.6714859555408e-05
-125.3 2.6704183530958e-05
-125.2 2.66465940150903e-05
-125.1 2.65417446402441e-05
-125 2.63893736620123e-05
-124.9 2.6189305654072e-05
-124.8 2.5941453067531e-05
-124.7 2.564581764982e-05
-124.6 2.53024917184511e-05
-124.5 2.49116592851602e-05
-124.4 2.44735970261649e-05
-124.3 2.39886750944909e-05
-124.2 2.34573577705529e-05
-124.1 2.28802039474202e-05
-124 2.22578674474515e-05
-123.9 2.15910971672462e-05
-123.8 2.08807370481336e-05
-123.7 2.01277258697049e-05
-123.6 1.93330968641821e-05
-123.5 1.84979771497203e-05
-123.4 1.76235869810458e-05
-123.3 1.67112388161496e-05
-123.2 1.57623361980758e-05
-123.1 1.47783724511766e-05
-123 1.37609291915381e-05
-122.9 1.27116746516226e-05
-122.8 1.16323618195194e-05
-122.7 1.05248263935448e-05
-122.6 9.39098455328722e-06
-122.5 8.23283054854912e-06
-122.4 7.05243410799819e-06
-122.3 5.85193766970159e-06
-122.2 4.63355343608e-06
-122.1 3.39956025618226e-06
-122 2.15230033854514e-06
-121.9 8.94175798265952e-07
-121.8 -3.72354957722364e-07
-121.7 -1.64478100282405e-06
-121.6 -2.92054281569465e-06
-121.5 -4.19703635283587e-06
-121.4 -5.47161726346104e-06
-121.3 -6.74160524087632e-06
-121.2 -8.00428850428333e-06
-121.1 -9.25692840457604e-06
-121 -1.04967641473787e-05
-120.9 -1.17210176262534e-05
-120.8 -1.29268983586956e-05
-120.7 -1.41116085172353e-05
-120.6 -1.52723480476715e-05
-120.5 -1.64063198661853e-05
-120.4 -1.75107351268087e-05
-120.3 -1.858281855047e-05
-120.2 -1.96198138065893e-05
-120.1 -2.06189889379684e-05
-120 -2.15776418194987e-05
-119.9 -2.24931056410116e-05
-119.8 -2.33627544044027e-05
-119.7 -2.41840084249913e-05
-119.6 -2.49543398269206e-05
-119.5 -2.56712780222612e-05
-119.4 -2.63324151633615e-05
-119.3 -2.69354115578811e-05
-119.2 -2.74780010358587e-05
-119.1 -2.79579962580963e-05
-119 -2.83732939550944e-05
-118.9 -2.87218800857422e-05
-118.8 -2.90018349049577e-05
-118.7 -2.92113379294842e-05
-118.6 -2.93486727910788e-05
-118.5 -2.94122319663812e-05
-118.4 -2.94005213728247e-05
-118.3 -2.93121648200433e-05
-118.2 -2.91459083063443e-05
-118.1 -2.89006241499531e-05
-118 -2.85753149448925e-05
-117.9 -2.81691173315401e-05
-117.8 -2.76813055721067e-05
-117.7 -2.71112949215001e-05
-117.6 -2.64586447842832e-05
-117.5 -2.5723061648699e-05
-117.4 -2.4904401789019e-05
-117.3 -2.4002673727781e-05
-117.2 -2.30180404498036e-05
-117.1 -2.19508213602169e-05
-117 -2.08014939791113e-05
-116.9 -1.95706953657925e-05
-116.8 -1.82592232660396e-05
-116.7 -1.68680369761794e-05
-116.6 -1.53982579182385e-05
-116.5 -1.38511699208886e-05
-116.4 -1.22282192013769e-05
-116.3 -1.05310140441269e-05
-116.2 -8.76132417219872e-06
-116.1 -6.92107980832228e-06
-116 -5.01237042275087e-06
-115.9 -3.03744316573155e-06
-115.8 -9.98700982950029e-07
-115.7 1.10129958712049e-06
-115.6 3.25985093445397e-06
-115.5 5.47409721718505e-06
-115.4 7.74103751909606e-06
-115.3 1.00575293235639e-05
-115.2 1.24202923020383e-05
-115.1 1.48259124145038e-05
-115 1.72708463187514e-05
-114.9 1.97514260846614e-05
-114.8 2.22638642090666e-05
-114.7 2.48042589261364e-05
-114.6 2.73685998075919e-05
-114.5 2.99527736464339e-05
-114.4 3.25525706172393e-05
-114.3 3.51636907054616e-05
-114.2 3.77817503975519e-05
-114.1 4.04022896231108e-05
-114 4.30207789396748e-05
-113.9 4.56326269501526e-05
-113.8 4.82331879423387e-05
-113.7 5.08177697393653e-05
-113.6 5.33816417493901e-05
-113.5 5.59200432022768e-05
-113.4 5.84281915604924e-05
-113.3 6.09012910909351e-05
-113.2 6.33345415839087e-05
-113.1 6.57231472049846e-05
-113 6.80623254650353e-05
-112.9 7.03473162932861e-05
-112.8 7.25733911978227e-05
-112.7 7.47358624975975e-05
-112.6 7.68300926096153e-05
-112.5 7.88515033746375e-05
-112.4 8.07955854044321e-05
-112.3 8.26579074333084e-05
-112.2 8.4434125656418e-05
-112.1 8.61199930370785e-05
-112 8.77113685651715e-05
-111.9 8.92042264485059e-05
-111.8 9.05946652188956e-05
-111.7 9.18789167346014e-05
-111.6 9.30533550607141e-05
-111.5 9.41145052090185e-05
-111.4 9.50590517188775e-05
-111.3 9.58838470607037e-05
-111.2 9.65859198436564e-05
-111.1 9.71624828093008e-05
-111 9.76109405931064e-05
-110.9 9.79288972358354e-05
-110.8 9.81141634270806e-05
-110.7 9.81647634634597e-05
-110.6 9.80789419042568e-05
-110.5 9.78551699076194e-05
-110.4 9.74921512307749e-05
-110.3 9.6988827878124e-05
-110.2 9.63443853814941e-05
-110.1 9.55582576972996e-05
-110 9.46301317058559e-05
-109.9 9.35599512986248e-05
-109.8 9.2347921039741e-05
-109.7 9.0994509388766e-05
-109.6 8.95004514722563e-05
-109.5 8.78667513923953e-05
-109.4 8.6094684061643e-05
-109.3 8.41857965530831e-05
-109.2 8.21419089569102e-05
-109.1 7.99651147342901e-05
-109 7.76577805606414e-05
-108.9 7.52225456512326e-05
-108.8 7.26623205628596e-05
-108.7 6.99802854662632e-05
-108.6 6.71798878848628e-05
-108.5 6.42648398963255e-05
-108.4 6.12391147944479e-05
-108.3 5.81069432098088e-05
-108.2 5.48728086886476e-05
-108.1 5.1541442730437e-05
-108 4.8117819285643e-05
-107.9 4.46071487162106e-05
-107.8 4.10148712223573e-05
-107.7 3.73466497403211e-05
-107.6 3.36083623167755e-05
-107.5 2.98060939666933e-05
-107.4 2.59461280225211e-05
-107.3 2.20349369835986e-05
-107.2 1.8079172875837e-05
-107.1 1.40856571327408e-05
-107 1.00613700099313e-05
-106.9 6.01343954638566e-06
-106.8 1.94913008666685e-06
-106.7 -2.12416962054518e-06
-106.6 -6.19895873127531e-06
-106.5 -1.02676370050715e-05
-106.4 -1.43225178754645e-05
-106.3 -1.83558418727365e-05
-106.2 -2.23597903787117e-05
-106.1 -2.63264996923474e-05
-106 -3.02480753840016e-05
-105.9 -3.41166069153712e-05
-105.8 -3.7924182501251e-05
-105.7 -4.16629041884456e-05
-105.6 -4.53249031263859e-05
-105.5 -4.89023550032592e-05
-105.4 -5.23874956207511e-05
-105.3 -5.57726365798383e-05
-105.2 -5.90501810494399e-05
-105.1 -6.22126395891629e-05
-105 -6.52526459968389e-05
-104.9 -6.81629731510654e-05
-104.8 -7.09365488185297e-05
-104.7 -7.35664713955058e-05
-104.6 -7.60460255525859e-05
-104.5 -7.83686977514251e-05
-104.4 -8.05281916020599e-05
-104.3 -8.25184430291922e-05
-104.2 -8.43336352157232e-05
-104.1 -8.59682132917742e-05
-104 -8.74168987374428e-05
-103.9 -8.8674703467614e-05
-103.8 -8.97369435672852e-05
-103.7 -9.05992526460565e-05
-103.6 -9.12575947807055e-05
-103.5 -9.17082770150843e-05
-103.4 -9.19479613869728e-05
-103.3 -9.19736764519714e-05
-103.2 -9.17828282750382e-05
-103.1 -9.13732108608587e-05
-103 -9.07430159948848e-05
-102.9 -8.98908424675913e-05
-102.8 -8.8815704655277e-05
-102.7 -8.75170404315755e-05
-102.6 -8.59947183847454e-05
-102.5 -8.42490443167736e-05
-102.4 -8.22807670013519e-05
-102.3 -8.00910831788722e-05
-102.2 -7.76816417677323e-05
-102.1 -7.50545472724434e-05
-102 -7.22123623702916e-05
-101.9 -6.91581096596159e-05
-101.8 -6.58952725541308e-05
-101.7 -6.24277953091363e-05
-101.6 -5.87600821669237e-05
-101.5 -5.48969956101946e-05
-101.4 -5.08438537138639e-05
-101.3 -4.66064265872176e-05
-101.2 -4.21909319000274e-05
-101.1 -3.76040294878973e-05
-101 -3.28528150338247e-05
-100.9 -2.79448128246918e-05
-100.8 -2.28879675831698e-05
-100.7 -1.76906353773055e-05
-100.6 -1.23615736118718e-05
-100.5 -6.90993010739149e-06
-100.4 -1.34523127458817e-06
-100.3 4.32263060612743e-06
-100.2 1.00834109886629e-05
-100.1 1.5926527535402e-05
-100 2.18410754463058e-05
-99.9 2.78158436258838e-05
-99.8 3.38393316690994e-05
-99.7 3.98997676454291e-05
-99.6 4.59851266584572e-05
-99.5 5.20831501565697e-05
-99.4 5.81813659685203e-05
-99.3 6.42671090358656e-05
-99.2 7.032754281253e-05
-99.1 7.63496813000526e-05
-99 8.23204116853949e-05
-98.9 8.82265175465623e-05
-98.8 9.40547025897027e-05
-98.7 9.97916148798094e-05
-98.6 0.00010542387152567
-98.5 0.000110938083778268
-98.4 0.000116320882500479
-98.3 0.000121558943964585
-98.2 0.000126639015932884
-98.1 0.000131547943975512
-98 0.000136272697978465
-97.9 0.000140800398793802
-97.8 0.000145118344983042
-97.7 0.000149214039603903
-97.6 0.000153075216989749
-97.5 0.000156689869470397
-97.4 0.00016004627398232
-97.3 0.000163133018515789
-97.2 0.000165939028346025
-97.1 0.000168453591995116
-97 0.000170666386871227
-96.9 0.00017256750453147
-96.8 0.00017414747551477
-96.7 0.000175397293691116
-96.6 0.000176308440073768
-96.5 0.000176872906041235
-96.4 0.000177083215916212
-96.3 0.00017693244884917
-96.2 0.00017641425995482
-96.1 0.000175522900650418
-96 0.000174253238145622
-95.9 0.00017260077403454
-95.8 0.000170561661941604
-95.7 0.00016813272417401
-95.6 0.000165311467334682
-95.5 0.000162096096851035
-95.4 0.000158485530376235
-95.3 0.000154479410021166
-95.2 0.000150078113376948
-95.1 0.000145282763289562
-95 0.000140095236349959
-94.9 0.000134518170064938
-94.8 0.000128554968676081
-94.7 0.000122209807596138
-94.6 0.000115487636434428
-94.5 0.000108394180585085
-94.4 0.00010093594135434
-94.3 9.31201946054478e-05
-94.2 8.49549879023784e-05
-94.1 7.64491361359686e-05
-94 6.76122156188657e-05
-93.9 5.84545566383201e-05
-93.8 4.8987234458645e-05
-93.7 3.92220587679913e-05
-93.6 2.91715615669716e-05
-93.5 1.88489834995889e-05
-93.4 8.26825862990578e-06
-93.3 -2.55600232910278e-06
-93.2 -1.36085303250233e-05
-93.1 -2.48734178012386e-05
-93 -3.63341400422598e-05
-92.9 -4.79735780103761e-05
-92.8 -5.97740426517111e-05
-92.7 -7.17173006466367e-05
-92.6 -8.3784601576358e-05
-92.5 -9.59567064743464e-05
-92.4 -0.000108213917728171
-92.3 -0.000120536110294169
-92.2 -0.000132902764184315
-92.1 -0.000145292998181573
-92 -0.000157685604737009
-91.9 -0.00017005908599894
-91.8 -0.000182391690921473
-91.7 -0.000194661453396888
-91.6 -0.000206846231353496
-91.5 -0.00021892374675787
-91.4 -0.000230871626457605
-91.3 -0.000242667443798224
-91.2 -0.000254288760945264
-91.1 -0.000265713171840189
-91 -0.000276918345716417
-90.9 -0.000287882071099541
-90.8 -0.000298582300213689
-90.7 -0.000308997193713979
-90.6 -0.000319105165663155
-90.5 -0.000328884928668713
-90.4 -0.000338315539095249
-90.3 -0.000347376442265259
-90.2 -0.000356047517560313
-90.1 -0.000364309123333333
-90 -0.000372142141541692
-89.9 -0.000379528022009998
-89.8 -0.000386448826230725
-89.7 -0.000392887270610321
-89.6 -0.000398826769068112
-89.5 -0.000404251474895096
-89.4 -0.000409146321779784
-89.3 -0.000413497063908401
-89.2 -0.000417290315047187
-89.1 -0.00042051358651506
-89 -0.000423155323955738
-88.9 -0.000425204942819312
-88.8 -0.00042665286246448
-88.7 -0.000427490538793972
-88.6 -0.000427710495337268
-88.5 -0.000427306352696471
-88.4 -0.000426272856273119
-88.3 -0.000424605902195922
-88.2 -0.000422302561371695
-88.1 -0.000419361101584352
-88 -0.000415781007569527
-87.9 -0.00041156299899533
-87.8 -0.000406709046282845
-87.7 -0.000401222384203282
-87.6 -0.000395107523192171
-87.5 -0.00038837025832463
-87.4 -0.000381017675899564
-87.3 -0.000373058157584646
-87.2 -0.000364501382078062
-87.1 -0.000355358324247327
-87 -0.000345641251709887
-86.9 -0.000335363718824855
-86.8 -0.000324540558069898
-86.7 -0.000313187868782168
-86.6 -0.000301323003247106
-86.5 -0.000288964550124014
-86.4 -0.00027613231520245
-86.3 -0.000262847299488738
-86.2 -0.000249131674627224
-86.1 -0.000235008755666274
-86 -0.000220502971184479
-85.9 -0.000205639830798008
-85.8 -0.000190445890075587
-85.7 -0.000174948712893118
-85.6 -0.000159176831265533
-85.5 -0.000143159702699011
-85.4 -0.00012692766511228
-85.3 -0.000110511889381198
-85.2 -9.39443295663531e-05
-85.1 -7.72576708888249e-05
-85 -6.04852755246679e-05
-84.9 -4.36611262939691e-05
-84.8 -2.68197683255785e-05
-84.7 -9.99624878374276e-06
-84.6 6.77394525209448e-06
-84.5 2.34549506581499e-05
-84.4 4.00105937868548e-05
-84.3 5.64044575315031e-05
-84.2 7.25999498248972e-05
-84.1 8.85603734575681e-05
-84 0.000104248997096987
-83.9 0.00011962912738521
-83.8 0.000134664181988633
-83.7 0.000149317763469915
-83.6 0.000163553733848821
-83.5 0.000177336289715529
-83.4 0.000190630037757061
-83.3 0.000203400070554821
-83.2 0.00021561204250875
-83.1 0.000227232245741464
-83 0.00023822768583378
-82.9 0.000248566157241387
-82.8 0.000258216318241022
-82.7 0.000267147765253373
-82.6 0.000275331106389117
-82.5 0.000282738034063927
-82.4 0.000289341396528004
-82.3 0.000295115268155735
-82.2 0.000300035018341358
-82.1 0.000304077378847155
-82 0.00030722050945159
-81.9 0.000309444061745985
-81.8 0.000310729240929887
-81.7 0.000311058865457019
-81.6 0.000310417424385864
-81.5 0.000308791132291283
-81.4 0.000306167981596306
-81.3 0.000302537792186195
-81.2 0.00029789225817019
-81.1 0.000292224991659894
-81 0.00028553156343716
-80.9 0.000277809540388443
-80.8 0.000269058519587046
-80.7 0.000259280158909377
-80.6 0.000248478204076321
-80.5 0.000236658512016045
-80.4 0.000223829070450111
-80.3 0.000210000013610475
-80.2 0.000195183634000986
-80.1 0.000179394390123248
-80 0.000162648910093187
-79.9 0.000144965991081364
-79.8 0.000126366594517028
-79.7 0.000106873837003033
-79.6 8.65129768960684e-05
-79.5 6.5311396514236e-05
-79.4 4.32985799416672e-05
-79.3 2.05060864078221e-05
-79.2 -3.03248077286401e-06
-79.1 -2.72815097070958e-05
-79 -5.22034198723533e-05
-78.9 -7.7758706499324e-05
-78.8 -0.000103905989367806
-78.7 -0.000130602065988047
-78.6 -0.00015780196913069
-78.5 -0.000185459028659604
-78.4 -0.000213524937612942
-78.3 -0.000241949822468765
-78.2 -0.000270682317522535
-78.1 -0.000299669643294714
-78 -0.000328857688877655
-77.9 -0.000358191098121896
-77.8 -0.000387613359552948
-77.7 -0.000417066899900667
-77.6 -0.000446493181114385
-77.5 -0.000475832800728099
-77.4 -0.000505025595431274
-77.3 -0.00053401074769216
-77.2 -0.000562726895272017
-77.1 -0.00059111224346027
-77 -0.00061910467985242
-76.9 -0.000646641891484552
-76.8 -0.000673661484130469
-76.7 -0.000700101103559932
-76.6 -0.000725898558549165
-76.5 -0.000750991945427753
-76.4 -0.000775319773939322
-76.3 -0.000798821094186918
-76.2 -0.00082143562442797
-76.1 -0.000843103879477892
-76 -0.000863767299476093
-75.9 -0.000883368378763114
-75.8 -0.000901850794613117
-75.7 -0.000919159535561765
-75.6 -0.000935241029065913
-75.5 -0.000950043268228316
-75.4 -0.000963515937317833
-75.3 -0.000975610535813456
-75.2 -0.00098628050069879
-75.1 -0.000995481326732508
-75 -0.00100317068441972
-74.9 -0.00100930853540926
-74.8 -0.0010138572450423
-74.7 -0.00101678169177934
-74.6 -0.00101804937323372
-74.5 -0.00101763050854297
-74.4 -0.00101549813681188
-74.3 -0.00101162821136494
-74.2 -0.00100599968955038
-74.1 -0.000998594617842581
-74 -0.000989398211995654
-73.9 -0.000978398932007045
-73.8 -0.000965588551656904
-73.7 -0.00095096222239662
-73.6 -0.000934518531368058
-73.5 -0.000916259553343852
-73.4 -0.000896190896388552
-73.3 -0.000874321741050492
-73.2 -0.000850664872904882
-73.1 -0.00082523670827986
-73 -0.00079805731300905
-72.9 -0.000769150414066513
-72.8 -0.000738543403952854
-72.7 -0.000706267337714638
-72.6 -0.000672356922493104
-72.5 -0.000636850499512506
-72.4 -0.000599790018433134
-72.3 -0.000561221004009205
-72.2 -0.000521192515007311
-72.1 -0.000479757095356947
-72 -0.000436970717520771
-71.9 -0.000392892718088615
-71.8 -0.000347585725615915
-71.7 -0.000301115580743985
-71.6 -0.000253551248656537
-71.5 -0.000204964723943887
-71.4 -0.000155430927963399
-71.3 -0.00010502759880187
-71.2 -5.38351739626836e-05
-71.1 -1.93666591760803e-06
-71 5.05824693198919e-05
-70.9 0.000103634470426176
-70.8 0.000157129415613469
-70.7 0.000210975373883719
-70.6 0.000265078562467431
-70.5 0.000319343510208802
-70.4 0.000373673226643026
-70.3 0.000427969376496532
-70.2 0.000482132459326282
-70.1 0.000536061994000038
-70 0.00058965670770583
-69.9 0.00064281472916571
-69.8 0.000695433785716244
-69.7 0.00074741140390625
-69.6 0.000798645113250892
-69.5 0.000849032652770533
-69.4 0.000898472179932742
-69.3 0.000946862481606497
-69.2 0.000994103186629049
-69.1 0.00104009497957805
-69 0.00108473981533448
-68.9 0.00112794113401557
-68.8 0.00116960407585142
-68.7 0.00120963569557442
-68.6 0.00124794517588634
-68.5 0.00128444403956547
-68.4 0.00131904635977329
-68.3 0.00135166896811938
-68.2 0.00138223166004216
-68.1 0.00141065739706371
-68 0.00143687250547791
-67.9 0.00146080687103297
-67.8 0.00148239412917225
-67.7 0.00150157185040101
-67.6 0.00151828172035087
-67.5 0.00153246971411912
-67.4 0.001544086264466
-67.3 0.00155308642345987
-67.2 0.00155943001716776
-67.1 0.00156308179299701
-67 0.00156401155930309
-66.9 0.00156219431688803
-66.8 0.00155761038202504
-66.7 0.00155024550065559
-66.6 0.00154009095341763
-66.5 0.0015271436511759
-66.4 0.00151140622073896
-66.3 0.00149288708046117
-66.2 0.00147160050544287
-66.1 0.00144756668205671
-66 0.00142081175154464
-65.9 0.0013913678424457
-65.8 0.00135927309163261
-65.7 0.00132457165375206
-65.6 0.00128731369888229
-65.5 0.00124755539823988
-65.4 0.00120535889778729
-65.3 0.00116079227961201
-65.2 0.00111392951096888
-65.1 0.00106485038089751
-65 0.00101364042434835
-64.9 0.000960390833772216
-64.8 0.000905198358150642
-64.7 0.000848165189466608
-64.6 0.000789398836638497
-64.5 0.000729011986963278
-64.4 0.00066712235513876
-64.3 0.000603852519958855
-64.2 0.000539329748800206
-64.1 0.000473685810043299
-64 0.000407056773596194
-63.9 0.000339582799714337
-63.8 0.000271407916335372
-63.7 0.000202679785173678
-63.6 0.000133549456845149
-63.5 6.41711153188236e-05
-63.4 -5.29818798197958e-06
-63.3 -7.46988100801842e-05
-63.2 -0.000143868801972165
-63.1 -0.000212644203380554
-63 -0.000280859346305541
-62.9 -0.000348347166921712
-62.8 -0.000414939525341787
-62.7 -0.000480467532743252
-62.6 -0.000544761885328787
-62.5 -0.000607653204566739
-62.4 -0.000668972383133656
-62.3 -0.000728550935957262
-62.2 -0.000786221355735136
-62.1 -0.00084181747228202
-62 -0.000895174815037051
-61.9 -0.000946130978041445
-61.8 -0.00099452598667733
-61.7 -0.0010402026654396
-61.6 -0.00108300700599498
-61.5 -0.00112278853476587
-61.4 -0.00115940067926145
-61.3 -0.0011927011323645
-61.2 -0.00122255221376998
-61.1 -0.00124882122776068
-61 -0.00127138081649575
-60.9 -0.0012901093079806
-60.8 -0.00130489105788073
-60.7 -0.00131561678433836
-60.6 -0.00132218389494848
-60.5 -0.00132449680505157
-60.4 -0.0013224672465017
-60.3 -0.00131601456607376
-60.2 -0.00130506601267956
-60.1 -0.00128955701257177
-60 -0.00126943143172534
-59.9 -0.00124464182459996
-59.8 -0.00121514966850245
-59.7 -0.00118092558278666
-59.6 -0.00114194953214864
-59.5 -0.00109821101329827
-59.4 -0.00104970922431361
-59.3 -0.00099645321601232
-59.2 -0.000938462024704599
-59.1 -0.000875764785724608
-59 -0.000808400827172164
-58.9 -0.000736419743333559
-58.8 -0.000659881447289524
-58.7 -0.0005788562022597
-58.6 -0.000493424631276241
-58.5 -0.000403677704824387
-58.4 -0.000309716706134844
-58.3 -0.000211653173861475
-58.2 -0.000109608821928053
-58.1 -3.71543637943303e-06
-58 0.000105885250874531
-57.9 0.000219041711480013
-57.8 0.000335592793227835
-57.7 0.000455367915756567
-57.6 0.000578187289260558
-57.5 0.000703862156036499
-57.4 0.000832195054644972
-57.3 0.000962980106406268
-57.2 0.0010960033238926
-57.1 0.0012310429410221
-57 0.00136786976430354
-56.9 0.00150624754472524
-56.8 0.00164593336972665
-56.7 0.00178667807463742
-56.6 0.00192822667291618
-56.5 0.00207031880447025
-56.4 0.00221268920128757
-56.3 0.00235506816956474
-56.2 0.00249718208746868
-56.1 0.0026387539176256
-56 0.00277950373338934
-55.9 0.00291914925790131
-55.8 0.00305740641491737
-55.7 0.00319398989034248
-55.6 0.00332861370338158
-55.5 0.00346099178618639
-55.4 0.00359083857085072
-55.3 0.00371786958258358
-55.2 0.00384180203786807
-55.1 0.00396235544639636
-55 0.00407925221555569
-54.9 0.00419221825622804
-54.8 0.00430098358865694
-54.7 0.00440528294712818
-54.6 0.00450485638220751
-54.5 0.00459944985927757
-54.4 0.00468881585211794
-54.3 0.00477271393027682
-54.2 0.00485091133898947
-54.1 0.00492318357040863
-54 0.00498931492492324
-53.9 0.00504909906135668
-53.8 0.00510233953485158
-53.7 0.0051488503212668
-53.6 0.00518845632693274
-53.5 0.00522099388263304
-53.4 0.00524631122070508
-53.3 0.00526426893417667
-53.2 0.00527474041688413
-53.1 0.00527761228354473
-53 0.00527278476878659
-52.9 0.00526017210416981
-52.8 0.0052397028722648
-52.7 0.00521132033688646
-52.6 0.00517498274861684
-52.5 0.00513066362478364
-52.4 0.00507835200309713
-52.3 0.00501805266818432
-52.2 0.00494978635029589
-52.1 0.00487358989549874
-52 0.00478951640670498
-51.9 0.00469763535492651
-51.8 0.00459803266018368
-51.7 0.00449081074153575
-51.6 0.00437608853574134
-51.5 0.00425400148409767
-51.4 0.00412470148704887
-51.3 0.00398835682619575
-51.2 0.00384515205338225
-51.1 0.00369528784657745
-51 0.00353898083231662
-50.9 0.00337646337451013
-50.8 0.00320798332947586
-50.7 0.003033803767098
-50.6 0.00285420265806451
-50.5 0.00266947252718527
-50.4 0.00247992007284482
-50.3 0.00228586575269651
-50.2 0.00208764333575969
-50.1 0.00188559942113783
-50 0.00168009292363344
-49.9 0.00147149452659572
-49.8 0.00126018610239843
-49.7 0.00104656010100924
-49.6 0.00083101890717728
-49.5 0.000613974166833383
-49.4 0.000395846083366748
-49.3 0.0001770626845135
-49.2 -4.19409393341543e-05
-49.1 -0.000260723424514136
-49 -0.000478837950215008
-48.9 -0.000695833080290988
-48.8 -0.000911253629651369
-48.7 -0.00112464155402253
-48.6 -0.00133553686179778
-48.5 -0.00154347854660631
-48.4 -0.00174800553914772
-48.3 -0.00194865767675328
-48.2 -0.00214497668904941
-48.1 -0.0023365071980135
-48 -0.00252279773062679
-47.9 -0.00270340174224469
-47.8 -0.00287787864872182
-47.7 -0.003045794865247
-47.6 -0.0032067248497639
-47.5 -0.00336025214877559
-47.4 -0.00350597044325701
-47.3 -0.00364348459232806
-47.2 -0.0037724116722732
-47.1 -0.00389238200843048
-47 -0.00400304019741536
-46.9 -0.00410404611709211
-46.8 -0.00419507592165943
-46.7 -0.00427582301917694
-46.6 -0.00434599902882636
-46.5 -0.00440533471517602
-46.4 -0.00445358089669962
-46.3 -0.00449050932579186
-46.2 -0.00451591353752304
-46.1 -0.00452960966438448
-46 -0.00453143721429558
-45.9 -0.00452125980917239
-45.8 -0.00449896588139716
-45.7 -0.0044644693255783
-45.6 -0.00441771010305118
-45.5 -0.004358654796642
-45.4 -0.00428729711329985
-45.3 -0.00420365833229591
-45.2 -0.00410778769679417
-45.1 -0.00399976274671349
-45 -0.00387968959092789
-44.9 -0.00374770311698909
-44.8 -0.00360396713670296
-44.7 -0.00344867446604849
-44.6 -0.00328204693809509
-44.5 -0.00310433534774917
-44.4 -0.00291581932734482
-44.3 -0.0027168071522851
-44.2 -0.00250763547613815
-44.1 -0.00228866899479715
-44 -0.00206030003952225
-43.9 -0.00182294809889659
-43.8 -0.00157705926994566
-43.7 -0.00132310563888857
-43.6 -0.00106158459221072
-43.5 -0.000793018058968319
-43.4 -0.000517951685455307
-43.3 -0.000236953943581621
-43.2 4.9384825473367e-05
-43.1 0.000340453430557167
-43 0.000635620910809617
-42.9 0.000934237674717374
-42.8 0.0012356366955854
-42.7 0.00153913476086979
-42.6 0.00184403377264208
-42.5 0.00214962209629125
-42.4 0.00245517595441674
-42.3 0.00275996086272504
-42.2 0.00306323310461409
-42.1 0.00336424124101462
-42 0.00366222765195642
-41.9 0.00395643010624043
-41.8 0.00424608335552515
-41.7 0.00453042074907788
-41.6 0.0048086758653991
-41.5 0.00508008415689975
-41.4 0.00534388460379888
-41.3 0.00559932137341045
-41.2 0.00584564548100426
-41.1 0.00608211644845626
-41 0.00630800395694681
-40.9 0.00652258949002206
-40.8 0.00672516796340228
-40.7 0.00691504933800118
-40.6 0.00709156021271059
-40.5 0.0072540453936057
-40.4 0.00740186943633473
-40.3 0.00753441815857372
-40.2 0.00765110011955026
-40.1 0.00775134806376893
-40 0.00783462032620381
-39.9 0.00790040219635998
-39.8 0.00794820723874386
-39.7 0.0079775785674215
-39.6 0.00798809007248245
-39.5 0.00797934759636458
-39.4 0.00795099005813015
-39.3 0.00790269052391487
-39.2 0.00783415722189941
-39.1 0.00774513450027433
-39 0.00763540372678577
-38.9 0.00750478412855828
-38.8 0.00735313357099297
-38.7 0.00718034927463318
-38.6 0.00698636846897532
-38.5 0.00677116898227922
-38.4 0.00653476976650055
-38.3 0.00627723135652651
-38.2 0.00599865626294602
-38.1 0.00569918929762661
-38 0.00537901783140265
-37.9 0.00503837198320355
-37.8 0.00467752473996686
-37.7 0.00429679200669018
-37.6 0.00389653258597825
-37.5 0.00347714808643812
-37.4 0.00303908275926693
-37.3 0.00258282326236485
-37.2 0.00210889835128996
-37.1 0.00161787849635558
-37 0.00111037542515214
-36.9 0.000587041589759558
-36.8 4.85695579003109e-05
-36.7 -0.000504308672727691
-36.6 -0.0010708224377068
-36.5 -0.00165016324751302
-36.4 -0.00224148570824977
-36.3 -0.00284390852224942
-36.2 -0.00345651556926418
-36.1 -0.00407835706893088
-36 -0.00470845082514375
-35.9 -0.00534578355290482
-35.8 -0.00598931228814189
-35.7 -0.00663796588088691
-35.6 -0.00729064657209389
-35.5 -0.0079462316542422
-35.4 -0.00860357521571878
-35.3 -0.0092615099688004
-35.2 -0.00991884916086342
-35.1 -0.0105743885682339
-35 -0.0112269085718553
-34.9 -0.0118751763136918
-34.8 -0.0125179479325087
-34.7 -0.0131539708773674
-34.6 -0.013781986296854
-34.5 -0.0144007315017191
-34.4 -0.015008942498243
-34.3 -0.0156053565892668
-34.2 -0.0161887150394306
-34.1 -0.016757765800754
-34 -0.017311266294267
-33.9 -0.0178479862429696
-33.8 -0.0183667105509529
-33.7 -0.018866242223067
-33.6 -0.0193454053190691
-33.5 -0.0198030479357327
-33.4 -0.0202380452099495
-33.3 -0.0206493023354142
-33.2 -0.0210357575850467
-33.1 -0.0213963853308905
-33 -0.0217301990528215
-32.9 -0.0220362543270246
-32.8 -0.0223136517848374
-32.7 -0.0225615400322395
-32.6 -0.0227791185199722
-32.5 -0.0229656403540219
-32.4 -0.0231204150359892
-32.3 -0.0232428111226999
-32.2 -0.0233322587942985
-32.1 -0.0233882523200021
-32 -0.0234103524106869
-31.9 -0.0233981884475293
-31.8 -0.023351460576043
-31.7 -0.0232699416550283
-31.6 -0.0231534790501973
-31.5 -0.0230019962625505
-31.4 -0.0228154943819619
-31.3 -0.0225940533568786
-31.2 -0.0223378330715597
-31.1 -0.0220470742228639
-31 -0.0217220989892502
-30.9 -0.021363311485367
-30.8 -0.0209711979963877
-30.7 -0.0205463269870806
-30.6 -0.0200893488814937
-30.5 -0.0196009956100714
-30.4 -0.0190820799219987
-30.3 -0.0185334944615934
-30.2 -0.0179562106086106
-30.1 -0.0173512770834029
-30 -0.0167198183189687
-29.9 -0.0160630326030208
-29.8 -0.0153821899943082
-29.7 -0.0146786300185181
-29.6 -0.0139537591501568
-29.5 -0.0132090480878642
-29.4 -0.0124460288316284
-29.3 -0.0116662915713429
-29.2 -0.0108714813970703
-29.1 -0.0100632948422403
-29 -0.00924347627180267
-28.9 -0.00841381412807976
-28.8 -0.00757613704769854
-28.7 -0.00673230986353657
-28.6 -0.00588422950607206
-28.5 -0.00503382081888924
-28.4 -0.00418303230334856
-28.3 -0.00333383180758511
-28.2 -0.00248820217504641
-28.1 -0.00164813686772079
-28 -0.00081563557904112
-27.9 7.30014882424306e-06
-27.8 0.000818671288957553
-27.7 0.0016164856610957
-27.6 0.00239876221716577
-27.5 0.00316353526832913
-27.4 0.00390885864165913
-27.3 0.00463280975540304
-27.2 0.00533349360267427
-27.1 0.00600904663437739
-27 0.00665764053317695
-26.9 0.00727748587137197
-26.8 0.00786683564662124
-26.7 0.00842398869056902
-26.6 0.0089472929465372
-26.5 0.00943514861356614
-26.4 0.00988601115519248
-26.3 0.0102983941724375
-26.2 0.0106708721415336
-26.1 0.0110020830179277
-26 0.0112907307090634
-25.9 0.0115355874193437
-25.8 0.0117354958715072
-25.7 0.0118893714094075
-25.6 0.0119962039878566
-25.5 0.012055060055771
-25.4 0.0120650843393466
-25.3 0.0120255015323699
-25.2 0.0119356179010493
-25.1 0.0117948228109222
-25 0.0116025901834498
-24.9 0.0113584798898593
-24.8 0.0110621390896258
-24.7 0.0107133035207084
-24.6 0.0103117987482633
-24.5 0.0098575413780578
-24.4 0.00935054024020182
-24.3 0.00879089754810263
-24.2 0.00817881003673856
-24.1 0.00751457008344161
-24 0.00679856681338397
-23.9 0.00603128719088455
-23.8 0.00521331709649491
-23.7 0.0043453423885979
-23.6 0.00342814994696222
-23.5 0.00246262869435266
-23.4 0.00144977059090519
-23.3 0.000390671594549739
-23.2 -0.000713467420691145
-23.1 -0.00186133979816998
-23 -0.003051532294968
-22.9 -0.00428252435372603
-22.8 -0.00555268746399873
-22.7 -0.0068602846286032
-22.6 -0.00820346995181524
-22.5 -0.00958028836759231
-22.4 -0.010988675527257
-22.3 -0.0124264578672435
-22.2 -0.0138913528785783
-22.1 -0.0153809696007138
-22 -0.0168928093631527
-21.9 -0.018424266798962
-21.8 -0.019972631154775
-21.7 -0.0215350879221833
-21.6 -0.0231087208155316
-21.5 -0.0246905141210053
-21.4 -0.0262773554415437
-21.3 -0.0278660388614982
-21.2 -0.029453268554061
-21.1 -0.0310356628533123
-21 -0.0326097588112477
-20.9 -0.034172017258344
-20.8 -0.0357188283840904
-20.7 -0.0372465178514404
-20.6 -0.0387513534563255
-20.5 -0.0402295523402069
-20.4 -0.0416772887601331
-20.3 -0.043090702416912
-20.2 -0.0444659073378185
-20.1 -0.0457990013057422
-20 -0.0470860758218608
-19.9 -0.0483232265838239
-19.8 -0.0495065644560751
-19.7 -0.0506322269033704
-19.6 -0.0516963898527956
-19.5 -0.052695279943706
-19.4 -0.0536251871190513
-19.3 -0.0544824775055676
-19.2 -0.0552636065243861
-19.1 -0.0559651321677885
-19 -0.0565837283722125
-18.9 -0.0571161984122519
-18.8 -0.0575594882353894
-18.7 -0.0579106996526365
-18.6 -0.058167103296207
-18.5 -0.0583261512519283
-18.4 -0.0583854892713563
-18.3 -0.0583429684666223
-18.2 -0.0581966563899496
-18.1 -0.0579448473996427
-18 -0.0575860722152122
-17.9 -0.0571191065662352
-17.8 -0.0565429788426006
-17.7 -0.0558569766579932
-17.6 -0.055060652243857
-17.5 -0.0541538265976501
-17.4 -0.0531365923169565
-17.3 -0.0520093150599374
-17.2 -0.0507726335826295
-17.1 -0.0494274583146872
-17 -0.0479749684472285
-16.9 -0.0464166075193859
-16.8 -0.0447540775038778
-16.7 -0.0429893314062484
-16.6 -0.0411245644072525
-16.5 -0.0391622035929966
-16.4 -0.0371048963327308
-16.3 -0.0349554973794191
-16.2 -0.0327170547832066
-16.1 -0.0303927947224554
-16 -0.0279861053709223
-15.9 -0.0255005199327149
-15.8 -0.0229396989886821
-15.7 -0.0203074123086857
-15.6 -0.0176075202935893
-15.5 -0.0148439552186275
-15.4 -0.0120207024559377
-15.3 -0.00914178185834027
-15.2 -0.00621122948882851
-15.1 -0.00323307988063036
-15 -0.000211349011069824
-14.9 0.00284998183120729
-14.8 0.00594698111175814
-14.7 0.00907578088237447
-14.6 0.0122325892228979
-14.5 0.0154137011473856
-14.4 0.0186155078421109
-14.3 0.0218345041172686
-14.2 0.0250672939699134
-14.1 0.0283105941723979
-14 0.0315612358181576
-13.9 0.0348161637748974
-13.8 0.0380724340138134
-13.7 0.0413272088022082
-13.6 0.0445777497654732
-13.5 0.0478214088427007
-13.4 0.0510556171779178
-13.3 0.0542778720059088
-13.2 0.0574857216076203
-13.1 0.0606767484250711
-13 0.0638485504393691
-12.9 0.0669987209277806
-12.8 0.0701248267267141
-12.7 0.0732243851369383
-12.6 0.0762948396153452
-12.5 0.0793335344041069
-12.4 0.0823376882532403
-12.3 0.0853043673964532
-12.2 0.08823045794284
-12.1 0.0911126378486651
-12 0.0939473486342986
-11.9 0.0967307670115422
-11.8 0.0994587765863412
-11.7 0.102126939801427
-11.6 0.104730470283046
-11.5 0.107264205755849
-11.4 0.109722581690486
-11.3 0.112099605849733
-11.2 0.114388833901387
-11.1 0.116583346269759
-11 0.118675726402888
-10.9 0.120658040639469
-10.8 0.122521819868429
-10.7 0.124258043184988
-10.6 0.125857123760262
-10.5 0.127308897156897
-10.4 0.128602612341073
-10.3 0.129726925661383
-10.2 0.130669898087588
-10.1 0.131418996026966
-10 0.131961096062747
-9.89999999999998 0.132282493987755
-9.79999999999995 0.132368918536538
-9.69999999999999 0.13220555025067
-9.59999999999997 0.131777045944009
-9.5 0.131067569267068
-9.39999999999998 0.130060827901592
-9.29999999999995 0.12874011794725
-9.19999999999999 0.12708837609121
-9.09999999999997 0.125088240177332
-9 0.122722118813674
-8.89999999999998 0.11997227067384
-8.79999999999995 0.116820894158031
-8.69999999999999 0.113250228082127
-8.59999999999997 0.109242664056027
-8.5 0.104780871194351
-8.39999999999998 0.0998479337714058
-8.29999999999995 0.0944275023864259
-8.19999999999999 0.0885039591424312
-8.09999999999997 0.0820625972606756
-8 0.0750898154506994
-7.89999999999998 0.0675733272314907
-7.79999999999995 0.0595023852504725
-7.69999999999999 0.0508680204723653
-7.59999999999997 0.0416632959080796
-7.5 0.0318835743236575
-7.39999999999998 0.0215267991103008
-7.29999999999995 0.0105937872085735
-7.19999999999999 -0.000911467336599046
-7.09999999999997 -0.0129814809573765
-7 -0.0256049614175704
-6.89999999999998 -0.0387664844693656
-6.79999999999995 -0.0524461692530142
-6.69999999999999 -0.0666193558071324
-6.59999999999997 -0.0812562884937088
-6.5 -0.0963218095817701
-6.39999999999998 -0.11177506766957
-6.29999999999995 -0.127569246048911
-6.19999999999999 -0.143651316517678
-6.09999999999997 -0.159961824517738
-6 -0.176434711804436
-5.89999999999998 -0.192997183129275
-5.79999999999995 -0.209569623627305
-5.69999999999999 -0.226065573732637
-5.59999999999997 -0.242391768487037
-5.5 -0.258448248045122
-5.39999999999998 -0.274128546003296
-5.29999999999995 -0.289319961876654
-5.19999999999999 -0.303903923608229
-5.09999999999997 -0.317756445408935
-5 -0.330748685487039
-4.89999999999998 -0.342747607327567
-4.79999999999995 -0.353616747122039
-4.69999999999999 -0.363217088727531
-4.59999999999997 -0.371408046154757
-4.5 -0.378048552054955
-4.39999999999998 -0.382998249006052
-4.29999999999995 -0.386118778605483
-4.19999999999999 -0.387275161479962
-4.09999999999997 -0.386337259346195
-4 -0.383181308229732
-3.89999999999998 -0.377691509905401
-3.79999999999995 -0.3697616665994
-3.69999999999999 -0.359296842031146
-3.59999999999997 -0.346215030016513
-3.5 -0.330448810149519
-3.39999999999998 -0.31194696857465
-3.29999999999995 -0.290676060605187
-3.19999999999999 -0.266621890981624
-3.09999999999997 -0.239790886944338
-3 -0.210211339058436
-2.89999999999998 -0.177934484914257
-2.79999999999995 -0.143035411466306
-2.69999999999999 -0.105613752891445
-2.59999999999997 -0.0657941624604087
-2.5 -0.0237265390322183
-2.39999999999998 0.0204140086047079
-2.29999999999995 0.0664274732227631
-2.19999999999999 0.114089546599308
-2.09999999999997 0.163152509064068
-2 0.213346412960025
-1.89999999999998 0.264380557189251
-1.79999999999995 0.315945245157415
-1.69999999999999 0.367713813452168
-1.59999999999997 0.419344913611661
-1.5 0.470485024511866
-1.39999999999998 0.520771168426501
-1.29999999999995 0.569833799975728
-1.19999999999999 0.617299834410339
-1.09999999999997 0.662795780672045
-1 0.705950946608652
-0.899999999999977 0.746400690684873
-0.799999999999955 0.783789710258956
-0.699999999999989 0.817775387761078
-0.599999999999966 0.84803127487721
-0.5 0.874250900585356
-0.399999999999977 0.896152265764442
-0.299999999999955 0.913483633920192
-0.199999999999989 0.926031402176821
-0.0999999999999659 0.933630429922711
0 0.936175504764214
0.100000000000023 0.933630429922709
0.200000000000045 0.926031402176817
0.300000000000011 0.913483633920185
0.400000000000034 0.896152265764433
0.5 0.874250900585344
0.600000000000023 0.848031274877196
0.700000000000045 0.817775387761063
0.800000000000011 0.783789710258938
0.900000000000034 0.746400690684854
1 0.705950946608632
1.10000000000002 0.662795780672024
1.20000000000005 0.617299834410316
1.30000000000001 0.569833799975705
1.40000000000003 0.520771168426477
1.5 0.470485024511842
1.60000000000002 0.419344913611636
1.70000000000005 0.367713813452143
1.80000000000001 0.31594524515739
1.90000000000003 0.264380557189226
2 0.21334641296
2.10000000000002 0.163152509064044
2.20000000000005 0.114089546599285
2.30000000000001 0.0664274732227401
2.40000000000003 0.0204140086046858
2.5 -0.0237265390322395
2.60000000000002 -0.0657941624604289
2.70000000000005 -0.105613752891464
2.80000000000001 -0.143035411466324
2.90000000000003 -0.177934484914273
3 -0.210211339058451
3.10000000000002 -0.239790886944351
3.20000000000005 -0.266621890981636
3.30000000000001 -0.290676060605197
3.40000000000003 -0.31194696857466
3.5 -0.330448810149527
3.60000000000002 -0.34621503001652
3.70000000000005 -0.359296842031151
3.80000000000001 -0.369761666599404
3.90000000000003 -0.377691509905403
4 -0.383181308229733
4.10000000000002 -0.386337259346195
4.20000000000005 -0.387275161479961
4.30000000000001 -0.386118778605482
4.40000000000003 -0.38299824900605
4.5 -0.378048552054952
4.60000000000002 -0.371408046154754
4.70000000000005 -0.363217088727526
4.80000000000001 -0.353616747122034
4.90000000000003 -0.342747607327562
5 -0.330748685487033
5.10000000000002 -0.317756445408929
5.20000000000005 -0.303903923608223
5.30000000000001 -0.289319961876647
5.40000000000003 -0.274128546003288
5.5 -0.258448248045114
5.60000000000002 -0.24239176848703
5.70000000000005 -0.226065573732629
5.80000000000001 -0.209569623627297
5.90000000000003 -0.192997183129267
6 -0.176434711804428
6.10000000000002 -0.15996182451773
6.20000000000005 -0.14365131651767
6.30000000000001 -0.127569246048904
6.40000000000003 -0.111775067669562
6.5 -0.096321809581763
6.60000000000002 -0.0812562884937018
6.70000000000005 -0.0666193558071256
6.80000000000001 -0.0524461692530076
6.90000000000003 -0.0387664844693593
7 -0.0256049614175643
7.10000000000002 -0.0129814809573706
7.20000000000005 -0.000911467336593426
7.30000000000001 0.0105937872085788
7.40000000000003 0.0215267991103058
7.5 0.0318835743236623
7.60000000000002 0.0416632959080842
7.70000000000005 0.0508680204723695
7.80000000000001 0.0595023852504764
7.90000000000003 0.0675733272314944
8 0.0750898154507028
8.10000000000002 0.0820625972606786
8.20000000000005 0.088503959142434
8.30000000000001 0.0944275023864284
8.40000000000003 0.0998479337714079
8.5 0.104780871194353
8.60000000000002 0.109242664056028
8.70000000000005 0.113250228082128
8.80000000000001 0.116820894158032
8.90000000000003 0.11997227067384
9 0.122722118813675
9.10000000000002 0.125088240177332
9.20000000000005 0.12708837609121
9.30000000000001 0.12874011794725
9.40000000000003 0.130060827901592
9.5 0.131067569267067
9.60000000000002 0.131777045944008
9.70000000000005 0.132205550250669
9.80000000000001 0.132368918536537
9.90000000000003 0.132282493987753
10 0.131961096062745
10.1 0.131418996026964
10.2 0.130669898087587
10.3 0.129726925661382
10.4 0.128602612341071
10.5 0.127308897156895
10.6 0.12585712376026
10.7 0.124258043184987
10.8 0.122521819868427
10.9 0.120658040639468
11 0.118675726402886
11.1 0.116583346269758
11.2 0.114388833901385
11.3 0.112099605849732
11.4 0.109722581690484
11.5 0.107264205755848
11.6 0.104730470283044
11.7 0.102126939801425
11.8 0.0994587765863399
11.9 0.0967307670115409
12 0.0939473486342973
12.1 0.0911126378486639
12.2 0.0882304579428388
12.3 0.0853043673964521
12.4 0.0823376882532392
12.5 0.0793335344041057
12.6 0.0762948396153441
12.7 0.0732243851369372
12.8 0.0701248267267129
12.9 0.0669987209277795
13 0.0638485504393679
13.1 0.0606767484250699
13.2 0.0574857216076191
13.3 0.0542778720059075
13.4 0.0510556171779166
13.5 0.0478214088426994
13.6 0.0445777497654719
13.7 0.0413272088022069
13.8 0.038072434013812
13.9 0.034816163774896
14 0.0315612358181562
14.1 0.0283105941723964
14.2 0.025067293969912
14.3 0.0218345041172672
14.4 0.0186155078421095
14.5 0.0154137011473841
14.6 0.0122325892228965
14.7 0.00907578088237303
14.8 0.00594698111175671
14.9 0.00284998183120586
15 -0.000211349011071237
15.1 -0.00323307988063176
15.2 -0.00621122948882988
15.3 -0.00914178185834163
15.4 -0.0120207024559391
15.5 -0.0148439552186288
15.6 -0.0176075202935906
15.7 -0.020307412308687
15.8 -0.0229396989886833
15.9 -0.0255005199327161
16 -0.0279861053709235
16.1 -0.0303927947224566
16.2 -0.0327170547832077
16.3 -0.0349554973794202
16.4 -0.0371048963327319
16.5 -0.0391622035929977
16.6 -0.0411245644072535
16.7 -0.0429893314062494
16.8 -0.0447540775038788
16.9 -0.0464166075193869
17 -0.0479749684472294
17.1 -0.0494274583146881
17.2 -0.0507726335826303
17.3 -0.0520093150599382
17.4 -0.0531365923169573
17.5 -0.0541538265976508
17.6 -0.0550606522438577
17.7 -0.0558569766579938
17.8 -0.0565429788426012
17.9 -0.0571191065662358
18 -0.0575860722152127
18.1 -0.0579448473996431
18.2 -0.05819665638995
18.3 -0.0583429684666227
18.4 -0.0583854892713567
18.5 -0.0583261512519286
18.6 -0.0581671032962073
18.7 -0.0579106996526367
18.8 -0.0575594882353897
18.9 -0.0571161984122521
19 -0.0565837283722127
19.1 -0.0559651321677885
19.2 -0.0552636065243861
19.3 -0.0544824775055676
19.4 -0.0536251871190512
19.5 -0.0526952799437059
19.6 -0.0516963898527955
19.7 -0.0506322269033702
19.8 -0.0495065644560748
19.9 -0.0483232265838236
20 -0.0470860758218605
20.1 -0.0457990013057418
20.2 -0.0444659073378181
20.3 -0.0430907024169115
20.4 -0.0416772887601326
20.5 -0.0402295523402064
20.6 -0.038751353456325
20.7 -0.0372465178514399
20.8 -0.0357188283840898
20.9 -0.0341720172583434
21 -0.0326097588112471
21.1 -0.0310356628533116
21.2 -0.0294532685540603
21.3 -0.0278660388614976
21.4 -0.0262773554415431
21.5 -0.0246905141210047
21.6 -0.023108720815531
21.7 -0.0215350879221826
21.8 -0.0199726311547743
21.9 -0.0184242667989613
22 -0.016892809363152
22.1 -0.0153809696007132
22.2 -0.0138913528785777
22.3 -0.0124264578672429
22.4 -0.0109886755272563
22.5 -0.00958028836759168
22.6 -0.00820346995181463
22.7 -0.00686028462860261
22.8 -0.00555268746399816
22.9 -0.00428252435372548
23 -0.00305153229496748
23.1 -0.00186133979816949
23.2 -0.000713467420690671
23.3 0.000390671594550192
23.4 0.00144977059090562
23.5 0.00246262869435307
23.6 0.00342814994696261
23.7 0.00434534238859826
23.8 0.00521331709649526
23.9 0.00603128719088487
24 0.00679856681338428
24.1 0.0075145700834419
24.2 0.00817881003673883
24.3 0.00879089754810288
24.4 0.00935054024020206
24.5 0.00985754137805802
24.6 0.0103117987482635
24.7 0.0107133035207085
24.8 0.0110621390896259
24.9 0.0113584798898594
25 0.01160259018345
25.1 0.0117948228109223
25.2 0.0119356179010494
25.3 0.0120255015323699
25.4 0.0120650843393466
25.5 0.012055060055771
25.6 0.0119962039878567
25.7 0.0118893714094076
25.8 0.0117354958715072
25.9 0.0115355874193437
26 0.0112907307090634
26.1 0.0110020830179276
26.2 0.0106708721415336
26.3 0.0102983941724375
26.4 0.00988601115519242
26.5 0.00943514861356607
26.6 0.00894729294653712
26.7 0.00842398869056893
26.8 0.00786683564662114
26.9 0.00727748587137186
27 0.00665764053317682
27.1 0.00600904663437725
27.2 0.00533349360267412
27.3 0.00463280975540287
27.4 0.00390885864165895
27.5 0.00316353526832894
27.6 0.00239876221716556
27.7 0.00161648566109547
27.8 0.000818671288957316
27.9 7.30014882399409e-06
28 -0.00081563557904138
28.1 -0.00164813686772106
28.2 -0.00248820217504669
28.3 -0.0033338318075854
28.4 -0.00418303230334885
28.5 -0.00503382081888954
28.6 -0.00588422950607236
28.7 -0.00673230986353688
28.8 -0.00757613704769885
28.9 -0.00841381412808007
29 -0.00924347627180298
29.1 -0.0100632948422406
29.2 -0.0108714813970706
29.3 -0.0116662915713432
29.4 -0.0124460288316287
29.5 -0.0132090480878645
29.6 -0.0139537591501571
29.7 -0.0146786300185184
29.8 -0.0153821899943085
29.9 -0.0160630326030211
30 -0.016719818318969
30.1 -0.0173512770834032
30.2 -0.0179562106086108
30.3 -0.0185334944615936
30.4 -0.019082079921999
30.5 -0.0196009956100716
30.6 -0.020089348881494
30.7 -0.0205463269870808
30.8 -0.0209711979963879
30.9 -0.0213633114853672
31 -0.0217220989892504
31.1 -0.0220470742228641
31.2 -0.0223378330715598
31.3 -0.0225940533568788
31.4 -0.022815494381962
31.5 -0.0230019962625506
31.6 -0.0231534790501974
31.7 -0.0232699416550284
31.8 -0.0233514605760431
31.9 -0.0233981884475293
32 -0.0234103524106869
32.1 -0.0233882523200022
32.2 -0.0233322587942985
32.3 -0.0232428111227
32.4 -0.0231204150359892
32.5 -0.0229656403540219
32.6 -0.0227791185199722
32.7 -0.0225615400322395
32.8 -0.0223136517848374
32.9 -0.0220362543270246
33 -0.0217301990528215
33.1 -0.0213963853308904
33.2 -0.0210357575850467
33.3 -0.0206493023354141
33.4 -0.0202380452099494
33.5 -0.0198030479357326
33.6 -0.019345405319069
33.7 -0.0188662422230669
33.8 -0.0183667105509527
33.9 -0.0178479862429694
34 -0.0173112662942668
34.1 -0.0167577658007538
34.2 -0.0161887150394304
34.3 -0.0156053565892665
34.4 -0.0150089424982428
34.5 -0.0144007315017188
34.6 -0.0137819862968537
34.7 -0.013153970877367
34.8 -0.0125179479325084
34.9 -0.0118751763136915
35 -0.011226908571855
35.1 -0.0105743885682336
35.2 -0.00991884916086308
35.3 -0.00926150996880006
35.4 -0.00860357521571843
35.5 -0.00794623165424185
35.6 -0.00729064657209355
35.7 -0.00663796588088656
35.8 -0.00598931228814153
35.9 -0.00534578355290447
36 -0.0047084508251434
36.1 -0.00407835706893054
36.2 -0.00345651556926383
36.3 -0.00284390852224908
36.4 -0.00224148570824944
36.5 -0.00165016324751269
36.6 -0.00107082243770648
36.7 -0.000504308672727379
36.8 4.85695579006159e-05
36.9 0.000587041589759856
37 0.00111037542515243
37.1 0.00161787849635586
37.2 0.00210889835129024
37.3 0.00258282326236511
37.4 0.00303908275926719
37.5 0.00347714808643836
37.6 0.00389653258597849
37.7 0.0042967920066904
37.8 0.00467752473996708
37.9 0.00503837198320376
38 0.00537901783140285
38.1 0.0056991892976268
38.2 0.00599865626294621
38.3 0.00627723135652669
38.4 0.00653476976650072
38.5 0.00677116898227938
38.6 0.00698636846897547
38.7 0.00718034927463332
38.8 0.0073531335709931
38.9 0.0075047841285584
39 0.00763540372678588
39.1 0.00774513450027442
39.2 0.00783415722189949
39.3 0.00790269052391494
39.4 0.00795099005813022
39.5 0.00797934759636464
39.6 0.0079880900724825
39.7 0.00797757856742154
39.8 0.0079482072387439
39.9 0.00790040219636001
40 0.00783462032620385
40.1 0.00775134806376896
40.2 0.00765110011955029
40.3 0.00753441815857374
40.4 0.00740186943633475
40.5 0.00725404539360572
40.6 0.00709156021271061
40.7 0.0069150493380012
40.8 0.00672516796340229
40.9 0.00652258949002206
41 0.00630800395694681
41.1 0.00608211644845625
41.2 0.00584564548100424
41.3 0.00559932137341043
41.4 0.00534388460379885
41.5 0.00508008415689971
41.6 0.00480867586539906
41.7 0.00453042074907784
41.8 0.0042460833555251
41.9 0.00395643010624038
42 0.00366222765195636
42.1 0.00336424124101456
42.2 0.00306323310461402
42.3 0.00275996086272497
42.4 0.00245517595441667
42.5 0.00214962209629118
42.6 0.00184403377264201
42.7 0.00153913476086971
42.8 0.00123563669558532
42.9 0.000934237674717291
43 0.000635620910809532
43.1 0.000340453430557081
43.2 4.93848254732803e-05
43.3 -0.000236953943581708
43.4 -0.000517951685455394
43.5 -0.000793018058968405
43.6 -0.00106158459221081
43.7 -0.00132310563888866
43.8 -0.00157705926994574
43.9 -0.00182294809889667
44 -0.00206030003952233
44.1 -0.00228866899479723
44.2 -0.00250763547613822
44.3 -0.00271680715228517
44.4 -0.00291581932734489
44.5 -0.00310433534774923
44.6 -0.00328204693809515
44.7 -0.00344867446604854
44.8 -0.00360396713670301
44.9 -0.00374770311698914
45 -0.00387968959092793
45.1 -0.00399976274671353
45.2 -0.0041077876967942
45.3 -0.00420365833229593
45.4 -0.00428729711329987
45.5 -0.00435865479664202
45.6 -0.00441771010305119
45.7 -0.0044644693255783
45.8 -0.00449896588139717
45.9 -0.00452125980917239
46 -0.00453143721429557
46.1 -0.00452960966438447
46.2 -0.00451591353752303
46.3 -0.00449050932579185
46.4 -0.00445358089669961
46.5 -0.004405334715176
46.6 -0.00434599902882634
46.7 -0.00427582301917691
46.8 -0.00419507592165941
46.9 -0.00410404611709208
47 -0.00400304019741532
47.1 -0.00389238200843044
47.2 -0.00377241167227315
47.3 -0.00364348459232801
47.4 -0.00350597044325696
47.5 -0.00336025214877553
47.6 -0.00320672484976384
47.7 -0.00304579486524694
47.8 -0.00287787864872175
47.9 -0.00270340174224462
48 -0.00252279773062672
48.1 -0.00233650719801343
48.2 -0.00214497668904933
48.3 -0.0019486576767532
48.4 -0.00174800553914765
48.5 -0.00154347854660623
48.6 -0.0013355368617977
48.7 -0.00112464155402245
48.8 -0.00091125362965129
48.9 -0.000695833080290908
49 -0.000478837950214928
49.1 -0.000260723424514056
49.2 -4.19409393340743e-05
49.3 0.00017706268451358
49.4 0.000395846083366828
49.5 0.000613974166833463
49.6 0.00083101890717736
49.7 0.00104656010100932
49.8 0.00126018610239851
49.9 0.0014714945265958
50 0.00168009292363352
50.1 0.00188559942113791
50.2 0.00208764333575977
50.3 0.00228586575269658
50.4 0.0024799200728449
50.5 0.00266947252718535
50.6 0.00285420265806458
50.7 0.00303380376709807
50.8 0.00320798332947593
50.9 0.0033764633745102
51 0.00353898083231668
51.1 0.00369528784657752
51.2 0.00384515205338231
51.3 0.00398835682619581
51.4 0.00412470148704893
51.5 0.00425400148409773
51.6 0.00437608853574139
51.7 0.0044908107415358
51.8 0.00459803266018373
51.9 0.00469763535492655
52 0.00478951640670502
52.1 0.00487358989549878
52.2 0.00494978635029592
52.3 0.00501805266818435
52.4 0.00507835200309716
52.5 0.00513066362478367
52.6 0.00517498274861687
52.7 0.00521132033688648
52.8 0.00523970287226482
52.9 0.00526017210416983
53 0.0052727847687866
53.1 0.00527761228354475
53.2 0.00527474041688414
53.3 0.00526426893417668
53.4 0.00524631122070509
53.5 0.00522099388263305
53.6 0.00518845632693274
53.7 0.0051488503212668
53.8 0.00510233953485158
53.9 0.00504909906135668
54 0.00498931492492323
54.1 0.00492318357040862
54.2 0.00485091133898946
54.3 0.0047727139302768
54.4 0.00468881585211792
54.5 0.00459944985927754
54.6 0.00450485638220748
54.7 0.00440528294712815
54.8 0.00430098358865691
54.9 0.004192218256228
55 0.00407925221555565
55.1 0.00396235544639632
55.2 0.00384180203786802
55.3 0.00371786958258353
55.4 0.00359083857085067
55.5 0.00346099178618633
55.6 0.00332861370338153
55.7 0.00319398989034242
55.8 0.00305740641491732
55.9 0.00291914925790126
56 0.00277950373338929
56.1 0.00263875391762555
56.2 0.00249718208746863
56.3 0.0023550681695647
56.4 0.00221268920128752
56.5 0.00207031880447021
56.6 0.00192822667291614
56.7 0.00178667807463738
56.8 0.00164593336972661
56.9 0.0015062475447252
57 0.0013678697643035
57.1 0.00123104294102206
57.2 0.00109600332389257
57.3 0.000962980106406233
57.4 0.000832195054644938
57.5 0.000703862156036465
57.6 0.000578187289260525
57.7 0.000455367915756534
57.8 0.000335592793227803
57.9 0.000219041711479981
58 0.0001058852508745
58.1 -3.71543637946438e-06
58.2 -0.000109608821928084
58.3 -0.000211653173861506
58.4 -0.000309716706134874
58.5 -0.000403677704824418
58.6 -0.000493424631276272
58.7 -0.00057885620225973
58.8 -0.000659881447289554
58.9 -0.000736419743333588
59 -0.000808400827172193
59.1 -0.000875764785724635
59.2 -0.000938462024704626
59.3 -0.000996453216012346
59.4 -0.00104970922431363
59.5 -0.00109821101329829
59.6 -0.00114194953214866
59.7 -0.00118092558278668
59.8 -0.00121514966850247
59.9 -0.00124464182459998
60 -0.00126943143172536
60.1 -0.00128955701257178
60.2 -0.00130506601267957
60.3 -0.00131601456607377
60.4 -0.00132246724650171
60.5 -0.00132449680505158
60.6 -0.00132218389494849
60.7 -0.00131561678433836
60.8 -0.00130489105788074
60.9 -0.0012901093079806
61 -0.00127138081649575
61.1 -0.00124882122776068
61.2 -0.00122255221376998
61.3 -0.0011927011323645
61.4 -0.00115940067926145
61.5 -0.00112278853476587
61.6 -0.00108300700599498
61.7 -0.0010402026654396
61.8 -0.000994525986677325
61.9 -0.000946130978041439
62 -0.000895174815037045
62.1 -0.000841817472282014
62.2 -0.00078622135573513
62.3 -0.000728550935957256
62.4 -0.00066897238313365
62.5 -0.000607653204566732
62.6 -0.000544761885328781
62.7 -0.000480467532743245
62.8 -0.00041493952534178
62.9 -0.000348347166921705
63 -0.000280859346305534
63.1 -0.000212644203380547
63.2 -0.000143868801972158
63.3 -7.46988100801771e-05
63.4 -5.29818798197255e-06
63.5 6.41711153188304e-05
63.6 0.000133549456845156
63.7 0.000202679785173684
63.8 0.000271407916335378
63.9 0.000339582799714342
64 0.000407056773596199
64.1 0.000473685810043303
64.2 0.000539329748800211
64.3 0.000603852519958859
64.4 0.000667122355138764
64.5 0.000729011986963281
64.6 0.000789398836638499
64.7 0.000848165189466609
64.8 0.000905198358150643
64.9 0.000960390833772217
65 0.00101364042434835
65.1 0.00106485038089751
65.2 0.00111392951096888
65.3 0.00116079227961201
65.4 0.00120535889778729
65.5 0.00124755539823988
65.6 0.00128731369888229
65.7 0.00132457165375207
65.8 0.00135927309163261
65.9 0.0013913678424457
66 0.00142081175154464
66.1 0.00144756668205672
66.2 0.00147160050544287
66.3 0.00149288708046118
66.4 0.00151140622073896
66.5 0.00152714365117591
66.6 0.00154009095341764
66.7 0.0015502455006556
66.8 0.00155761038202504
66.9 0.00156219431688804
67 0.0015640115593031
67.1 0.00156308179299702
67.2 0.00155943001716776
67.3 0.00155308642345988
67.4 0.001544086264466
67.5 0.00153246971411913
67.6 0.00151828172035088
67.7 0.00150157185040101
67.8 0.00148239412917225
67.9 0.00146080687103297
68 0.00143687250547792
68.1 0.00141065739706371
68.2 0.00138223166004216
68.3 0.00135166896811939
68.4 0.00131904635977329
68.5 0.00128444403956547
68.6 0.00124794517588634
68.7 0.00120963569557442
68.8 0.00116960407585142
68.9 0.00112794113401556
69 0.00108473981533448
69.1 0.00104009497957805
69.2 0.000994103186629044
69.3 0.000946862481606491
69.4 0.000898472179932735
69.5 0.000849032652770525
69.6 0.000798645113250883
69.7 0.000747411403906241
69.8 0.000695433785716233
69.9 0.000642814729165699
70 0.000589656707705818
70.1 0.000536061994000025
70.2 0.000482132459326269
70.3 0.000427969376496518
70.4 0.000373673226643011
70.5 0.000319343510208787
70.6 0.000265078562467415
70.7 0.000210975373883703
70.8 0.000157129415613452
70.9 0.000103634470426158
71 5.05824693198742e-05
71.1 -1.93666591762613e-06
71.2 -5.3835173962702e-05
71.3 -0.000105027598801889
71.4 -0.000155430927963418
71.5 -0.000204964723943906
71.6 -0.000253551248656556
71.7 -0.000301115580744005
71.8 -0.000347585725615935
71.9 -0.000392892718088635
72 -0.000436970717520791
72.1 -0.000479757095356967
72.2 -0.000521192515007332
72.3 -0.000561221004009226
72.4 -0.000599790018433155
72.5 -0.000636850499512527
72.6 -0.000672356922493125
72.7 -0.000706267337714659
72.8 -0.000738543403952874
72.9 -0.000769150414066533
73 -0.000798057313009071
73.1 -0.00082523670827988
73.2 -0.000850664872904901
73.3 -0.000874321741050511
73.4 -0.00089619089638857
73.5 -0.00091625955334387
73.6 -0.000934518531368075
73.7 -0.000950962222396635
73.8 -0.000965588551656919
73.9 -0.000978398932007059
74 -0.000989398211995667
74.1 -0.000998594617842593
74.2 -0.0010059996895504
74.3 -0.00101162821136495
74.4 -0.00101549813681189
74.5 -0.00101763050854298
74.6 -0.00101804937323373
74.7 -0.00101678169177935
74.8 -0.00101385724504231
74.9 -0.00100930853540926
75 -0.00100317068441973
75.1 -0.00099548132673251
75.2 -0.000986280500698792
75.3 -0.000975610535813457
75.4 -0.000963515937317833
75.5 -0.000950043268228315
75.6 -0.000935241029065911
75.7 -0.000919159535561761
75.8 -0.000901850794613113
75.9 -0.000883368378763109
76 -0.000863767299476086
76.1 -0.000843103879477885
76.2 -0.000821435624427962
76.3 -0.00079882109418691
76.4 -0.000775319773939313
76.5 -0.000750991945427744
76.6 -0.000725898558549155
76.7 -0.000700101103559922
76.8 -0.000673661484130459
76.9 -0.000646641891484541
77 -0.000619104679852409
77.1 -0.000591112243460258
77.2 -0.000562726895272005
77.3 -0.000534010747692147
77.4 -0.000505025595431261
77.5 -0.000475832800728087
77.6 -0.000446493181114372
77.7 -0.000417066899900654
77.8 -0.000387613359552935
77.9 -0.000358191098121883
78 -0.000328857688877642
78.1 -0.000299669643294701
78.2 -0.000270682317522522
78.3 -0.000241949822468752
78.4 -0.000213524937612929
78.5 -0.000185459028659591
78.6 -0.000157801969130677
78.7 -0.000130602065988034
78.8 -0.000103905989367793
78.9 -7.77587064993108e-05
79 -5.22034198723402e-05
79.1 -2.72815097070828e-05
79.2 -3.03248077285119e-06
79.3 2.05060864078347e-05
79.4 4.32985799416795e-05
79.5 6.53113965142481e-05
79.6 8.65129768960802e-05
79.7 0.000106873837003044
79.8 0.000126366594517039
79.9 0.000144965991081374
80 0.000162648910093198
80.1 0.000179394390123258
80.2 0.000195183634000996
80.3 0.000210000013610485
80.4 0.00022382907045012
80.5 0.000236658512016053
80.6 0.000248478204076329
80.7 0.000259280158909385
80.8 0.000269058519587053
80.9 0.00027780954038845
81 0.000285531563437167
81.1 0.0002922249916599
81.2 0.000297892258170195
81.3 0.000302537792186201
81.4 0.000306167981596311
81.5 0.000308791132291288
81.6 0.000310417424385869
81.7 0.000311058865457023
81.8 0.00031072924092989
81.9 0.000309444061745988
82 0.000307220509451593
82.1 0.000304077378847158
82.2 0.00030003501834136
82.3 0.000295115268155738
82.4 0.000289341396528007
82.5 0.000282738034063928
82.6 0.000275331106389118
82.7 0.000267147765253374
82.8 0.000258216318241023
82.9 0.000248566157241388
83 0.00023822768583378
83.1 0.000227232245741464
83.2 0.000215612042508749
83.3 0.00020340007055482
83.4 0.000190630037757059
83.5 0.000177336289715526
83.6 0.000163553733848818
83.7 0.000149317763469911
83.8 0.000134664181988629
83.9 0.000119629127385206
84 0.000104248997096982
84.1 8.85603734575632e-05
84.2 7.25999498248918e-05
84.3 5.64044575314973e-05
84.4 4.00105937868487e-05
84.5 2.34549506581435e-05
84.6 6.77394525208776e-06
84.7 -9.99624878374974e-06
84.8 -2.68197683255857e-05
84.9 -4.36611262939765e-05
85 -6.04852755246755e-05
85.1 -7.72576708888326e-05
85.2 -9.39443295663609e-05
85.3 -0.000110511889381206
85.4 -0.000126927665112288
85.5 -0.000143159702699019
85.6 -0.000159176831265541
85.7 -0.000174948712893126
85.8 -0.000190445890075595
85.9 -0.000205639830798016
86 -0.000220502971184487
86.1 -0.000235008755666282
86.2 -0.000249131674627232
86.3 -0.000262847299488746
86.4 -0.000276132315202457
86.5 -0.000288964550124021
86.6 -0.000301323003247112
86.7 -0.000313187868782174
86.8 -0.000324540558069904
86.9 -0.000335363718824861
87 -0.000345641251709892
87.1 -0.000355358324247332
87.2 -0.000364501382078067
87.3 -0.000373058157584651
87.4 -0.000381017675899569
87.5 -0.000388370258324634
87.6 -0.000395107523192175
87.7 -0.000401222384203286
87.8 -0.000406709046282849
87.9 -0.000411562998995334
88 -0.00041578100756953
88.1 -0.000419361101584355
88.2 -0.000422302561371698
88.3 -0.000424605902195925
88.4 -0.000426272856273121
88.5 -0.000427306352696473
88.6 -0.00042771049533727
88.7 -0.000427490538793973
88.8 -0.000426652862464481
88.9 -0.000425204942819313
89 -0.000423155323955738
89.1 -0.00042051358651506
89.2 -0.000417290315047186
89.3 -0.0004134970639084
89.4 -0.000409146321779782
89.5 -0.000404251474895094
89.6 -0.000398826769068109
89.7 -0.000392887270610318
89.8 -0.000386448826230721
89.9 -0.000379528022009995
90 -0.000372142141541688
90.1 -0.000364309123333329
90.2 -0.000356047517560309
90.3 -0.000347376442265254
90.4 -0.000338315539095244
90.5 -0.000328884928668708
90.6 -0.00031910516566315
90.7 -0.000308997193713974
90.8 -0.000298582300213683
90.9 -0.000287882071099536
91 -0.000276918345716412
91.1 -0.000265713171840184
91.2 -0.000254288760945259
91.3 -0.000242667443798218
91.4 -0.0002308716264576
91.5 -0.000218923746757864
91.6 -0.000206846231353491
91.7 -0.000194661453396882
91.8 -0.000182391690921468
91.9 -0.000170059085998934
92 -0.000157685604737003
92.1 -0.000145292998181567
92.2 -0.000132902764184309
92.3 -0.000120536110294163
92.4 -0.000108213917728165
92.5 -9.59567064743411e-05
92.6 -8.37846015763527e-05
92.7 -7.17173006466315e-05
92.8 -5.9774042651706e-05
92.9 -4.79735780103711e-05
93 -3.63341400422548e-05
93.1 -2.48734178012337e-05
93.2 -1.36085303250185e-05
93.3 -2.55600232909805e-06
93.4 8.26825862991042e-06
93.5 1.88489834995934e-05
93.6 2.91715615669761e-05
93.7 3.92220587679958e-05
93.8 4.89872344586493e-05
93.9 5.84545566383245e-05
94 6.761221561887e-05
94.1 7.64491361359729e-05
94.2 8.49549879023826e-05
94.3 9.3120194605452e-05
94.4 0.000100935941354345
94.5 0.000108394180585089
94.6 0.000115487636434432
94.7 0.000122209807596142
94.8 0.000128554968676084
94.9 0.000134518170064942
95 0.000140095236349963
95.1 0.000145282763289565
95.2 0.000150078113376951
95.3 0.000154479410021169
95.4 0.000158485530376238
95.5 0.000162096096851038
95.6 0.000165311467334685
95.7 0.000168132724174013
95.8 0.000170561661941606
95.9 0.000172600774034542
96 0.000174253238145624
96.1 0.00017552290065042
96.2 0.000176414259954821
96.3 0.00017693244884917
96.4 0.000177083215916212
96.5 0.000176872906041235
96.6 0.000176308440073768
96.7 0.000175397293691116
96.8 0.00017414747551477
96.9 0.00017256750453147
97 0.000170666386871226
97.1 0.000168453591995115
97.2 0.000165939028346025
97.3 0.000163133018515788
97.4 0.000160046273982318
97.5 0.000156689869470395
97.6 0.000153075216989748
97.7 0.000149214039603901
97.8 0.000145118344983039
97.9 0.0001408003987938
98 0.000136272697978463
98.1 0.000131547943975509
98.2 0.000126639015932881
98.3 0.000121558943964582
98.4 0.000116320882500476
98.5 0.000110938083778265
98.6 0.000105423871525667
98.7 9.97916148798063e-05
98.8 9.40547025896996e-05
98.9 8.82265175465591e-05
99 8.23204116853917e-05
99.1 7.63496813000493e-05
99.2 7.03275428125267e-05
99.3 6.42671090358623e-05
99.4 5.81813659685171e-05
99.5 5.20831501565665e-05
99.6 4.59851266584539e-05
99.7 3.98997676454259e-05
99.8 3.38393316690962e-05
99.9 2.78158436258807e-05
100 2.18410754463027e-05
100.1 1.59265275353989e-05
100.2 1.00834109886598e-05
100.3 4.32263060612438e-06
100.4 -1.3452312745912e-06
100.5 -6.90993010739448e-06
100.6 -1.23615736118747e-05
100.7 -1.76906353773084e-05
100.8 -2.28879675831726e-05
100.9 -2.79448128246946e-05
101 -3.28528150338274e-05
101.1 -3.76040294879e-05
101.2 -4.219093190003e-05
101.3 -4.66064265872202e-05
101.4 -5.08438537138663e-05
101.5 -5.48969956101969e-05
101.6 -5.8760082166926e-05
101.7 -6.24277953091384e-05
101.8 -6.58952725541328e-05
101.9 -6.91581096596179e-05
102 -7.22123623702934e-05
102.1 -7.50545472724451e-05
102.2 -7.7681641767734e-05
102.3 -8.00910831788738e-05
102.4 -8.22807670013534e-05
102.5 -8.4249044316775e-05
102.6 -8.59947183847467e-05
102.7 -8.75170404315767e-05
102.8 -8.88157046552782e-05
102.9 -8.98908424675923e-05
103 -9.07430159948857e-05
103.1 -9.13732108608595e-05
103.2 -9.17828282750389e-05
103.3 -9.1973676451972e-05
103.4 -9.19479613869732e-05
103.5 -9.17082770150846e-05
103.6 -9.12575947807057e-05
103.7 -9.05992526460566e-05
103.8 -8.97369435672852e-05
103.9 -8.86747034676139e-05
104 -8.74168987374425e-05
104.1 -8.59682132917738e-05
104.2 -8.43336352157226e-05
104.3 -8.25184430291916e-05
104.4 -8.05281916020592e-05
104.5 -7.83686977514244e-05
104.6 -7.60460255525851e-05
104.7 -7.3566471395505e-05
104.8 -7.09365488185288e-05
104.9 -6.81629731510645e-05
105 -6.52526459968379e-05
105.1 -6.22126395891618e-05
105.2 -5.90501810494387e-05
105.3 -5.57726365798371e-05
105.4 -5.23874956207499e-05
105.5 -4.89023550032579e-05
105.6 -4.53249031263847e-05
105.7 -4.16629041884443e-05
105.8 -3.79241825012497e-05
105.9 -3.41166069153699e-05
106 -3.02480753840003e-05
106.1 -2.63264996923461e-05
106.2 -2.23597903787104e-05
106.3 -1.83558418727352e-05
106.4 -1.43225178754632e-05
106.5 -1.02676370050702e-05
106.6 -6.19895873127398e-06
106.7 -2.12416962054384e-06
106.8 1.94913008666819e-06
106.9 6.01343954638702e-06
107 1.00613700099326e-05
107.1 1.40856571327422e-05
107.2 1.80791728758383e-05
107.3 2.20349369836e-05
107.4 2.59461280225225e-05
107.5 2.98060939666947e-05
107.6 3.36083623167769e-05
107.7 3.73466497403225e-05
107.8 4.10148712223587e-05
107.9 4.4607148716212e-05
108 4.81178192856444e-05
108.1 5.15414427304384e-05
108.2 5.4872808688649e-05
108.3 5.81069432098101e-05
108.4 6.12391147944493e-05
108.5 6.42648398963269e-05
108.6 6.71798878848641e-05
108.7 6.99802854662645e-05
108.8 7.26623205628608e-05
108.9 7.52225456512336e-05
109 7.76577805606424e-05
109.1 7.9965114734291e-05
109.2 8.2141908956911e-05
109.3 8.41857965530838e-05
109.4 8.60946840616436e-05
109.5 8.78667513923958e-05
109.6 8.95004514722567e-05
109.7 9.09945093887664e-05
109.8 9.23479210397412e-05
109.9 9.3559951298625e-05
110 9.4630131705856e-05
110.1 9.55582576972998e-05
110.2 9.63443853814942e-05
110.3 9.69888278781241e-05
110.4 9.74921512307749e-05
110.5 9.78551699076193e-05
110.6 9.80789419042567e-05
110.7 9.81647634634595e-05
110.8 9.81141634270804e-05
110.9 9.79288972358352e-05
111 9.76109405931061e-05
111.1 9.71624828093005e-05
111.2 9.65859198436561e-05
111.3 9.58838470607034e-05
111.4 9.50590517188771e-05
111.5 9.41145052090181e-05
111.6 9.30533550607137e-05
111.7 9.1878916734601e-05
111.8 9.05946652188951e-05
111.9 8.92042264485054e-05
112 8.77113685651709e-05
112.1 8.61199930370779e-05
112.2 8.44341256564174e-05
112.3 8.26579074333078e-05
112.4 8.07955854044316e-05
112.5 7.88515033746369e-05
112.6 7.68300926096147e-05
112.7 7.4735862497597e-05
112.8 7.25733911978222e-05
112.9 7.03473162932855e-05
113 6.80623254650347e-05
113.1 6.57231472049841e-05
113.2 6.33345415839081e-05
113.3 6.09012910909345e-05
113.4 5.84281915604918e-05
113.5 5.59200432022762e-05
113.6 5.33816417493895e-05
113.7 5.08177697393646e-05
113.8 4.8233187942338e-05
113.9 4.56326269501519e-05
114 4.30207789396741e-05
114.1 4.04022896231101e-05
114.2 3.77817503975512e-05
114.3 3.51636907054609e-05
114.4 3.25525706172386e-05
114.5 2.99527736464331e-05
114.6 2.73685998075911e-05
114.7 2.48042589261356e-05
114.8 2.22638642090658e-05
114.9 1.97514260846605e-05
115 1.72708463187505e-05
115.1 1.48259124145029e-05
115.2 1.24202923020375e-05
115.3 1.0057529323563e-05
115.4 7.74103751909518e-06
115.5 5.47409721718417e-06
115.6 3.25985093445309e-06
115.7 1.10129958711962e-06
115.8 -9.98700982950884e-07
115.9 -3.03744316573239e-06
116 -5.01237042275169e-06
116.1 -6.92107980832308e-06
116.2 -8.76132417219949e-06
116.3 -1.05310140441277e-05
116.4 -1.22282192013776e-05
116.5 -1.38511699208893e-05
116.6 -1.53982579182392e-05
116.7 -1.686803697618e-05
116.8 -1.82592232660402e-05
116.9 -1.95706953657931e-05
117 -2.08014939791118e-05
117.1 -2.19508213602174e-05
117.2 -2.3018040449804e-05
117.3 -2.40026737277814e-05
117.4 -2.49044017890194e-05
117.5 -2.57230616486993e-05
117.6 -2.64586447842836e-05
117.7 -2.71112949215004e-05
117.8 -2.7681305572107e-05
117.9 -2.81691173315403e-05
118 -2.85753149448927e-05
118.1 -2.89006241499532e-05
118.2 -2.91459083063444e-05
118.3 -2.93121648200434e-05
118.4 -2.94005213728248e-05
118.5 -2.94122319663812e-05
118.6 -2.93486727910788e-05
118.7 -2.92113379294842e-05
118.8 -2.90018349049576e-05
118.9 -2.8721880085742e-05
119 -2.83732939550943e-05
119.1 -2.79579962580961e-05
119.2 -2.74780010358584e-05
119.3 -2.69354115578808e-05
119.4 -2.63324151633612e-05
119.5 -2.56712780222609e-05
119.6 -2.49543398269202e-05
119.7 -2.41840084249909e-05
119.8 -2.33627544044023e-05
119.9 -2.24931056410112e-05
120 -2.15776418194983e-05
120.1 -2.06189889379679e-05
120.2 -1.96198138065888e-05
120.3 -1.85828185504694e-05
120.4 -1.75107351268081e-05
120.5 -1.64063198661847e-05
120.6 -1.5272348047671e-05
120.7 -1.41116085172347e-05
120.8 -1.2926898358695e-05
120.9 -1.17210176262528e-05
121 -1.04967641473781e-05
121.1 -9.25692840457539e-06
121.2 -8.00428850428268e-06
121.3 -6.74160524087566e-06
121.4 -5.47161726346037e-06
121.5 -4.1970363528352e-06
121.6 -2.92054281569398e-06
121.7 -1.64478100282338e-06
121.8 -3.72354957721694e-07
121.9 8.9417579826662e-07
122 2.15230033854581e-06
122.1 3.39956025618292e-06
122.2 4.63355343608065e-06
122.3 5.85193766970223e-06
122.4 7.05243410799882e-06
122.5 8.23283054854973e-06
122.6 9.39098455328782e-06
122.7 1.05248263935454e-05
122.8 1.16323618195199e-05
122.9 1.27116746516231e-05
123 1.37609291915386e-05
123.1 1.47783724511771e-05
123.2 1.57623361980762e-05
123.3 1.671123881615e-05
123.4 1.76235869810462e-05
123.5 1.84979771497207e-05
123.6 1.93330968641825e-05
123.7 2.01277258697052e-05
123.8 2.08807370481339e-05
123.9 2.15910971672465e-05
124 2.22578674474518e-05
124.1 2.28802039474205e-05
124.2 2.34573577705532e-05
124.3 2.39886750944912e-05
124.4 2.44735970261651e-05
124.5 2.49116592851603e-05
124.6 2.53024917184512e-05
124.7 2.56458176498201e-05
124.8 2.59414530675311e-05
124.9 2.61893056540721e-05
125 2.63893736620124e-05
125.1 2.65417446402441e-05
125.2 2.66465940150904e-05
125.3 2.67041835309581e-05
125.4 2.67148595554081e-05
125.5 2.6679051253687e-05
125.6 2.65972686379337e-05
125.7 2.6470100496426e-05
125.8 2.62982122083733e-05
125.9 2.60823434498923e-05
126 2.58233057969169e-05
126.1 2.55219802309028e-05
126.2 2.51793145532747e-05
126.3 2.47963207146488e-05
126.4 2.43740720649293e-05
126.5 2.3913700530434e-05
126.6 2.34163937242501e-05
126.7 2.28833919960496e-05
126.8 2.23159854276193e-05
126.9 2.17155107803631e-05
127 2.1083348401038e-05
127.1 2.04209190919636e-05
127.2 1.97296809519269e-05
127.3 1.90111261939616e-05
127.4 1.82667779461375e-05
127.5 1.74981870414369e-05
127.6 1.67069288027266e-05
127.7 1.58945998287567e-05
127.8 1.506281478703e-05
127.9 1.42132032192874e-05
128 1.33474063652507e-05
128.1 1.24670740101481e-05
128.2 1.15738613614241e-05
128.3 1.06694259599055e-05
128.4 9.75542463055505e-06
128.5 8.83351047779854e-06
128.6 7.90532993025736e-06
128.7 6.97251983955922e-06
128.8 6.03670463773285e-06
128.9 5.09949355752116e-06
129 4.16247791976973e-06
129.1 3.22722849186509e-06
129.2 2.29529292101046e-06
129.3 1.36819324593533e-06
129.4 4.4742349044034e-07
129.5 -4.65552658019255e-07
129.6 -1.36930408170981e-06
129.7 -2.26243437515695e-06
129.8 -3.14358389425265e-06
129.9 -4.01143170954726e-06
130 -4.86469746155107e-06
130.1 -5.70214311607987e-06
130.2 -6.52257461788966e-06
130.3 -7.3248434410559e-06
130.4 -8.10784803476337e-06
130.5 -8.87053516338231e-06
130.6 -9.61190113991509e-06
130.7 -1.03309929521052e-05
130.8 -1.10269092807061e-05
130.9 -1.16988014096097e-05
131 -1.23458740277385e-05
131.1 -1.29673859227988e-05
131.2 -1.35626505671932e-05
131.3 -1.41310365965776e-05
131.4 -1.46719681817396e-05
131.5 -1.51849252946576e-05
131.6 -1.56694438697794e-05
131.7 -1.61251158617367e-05
131.8 -1.65515892008805e-05
131.9 -1.69485676481878e-05
132 -1.73158105512524e-05
132.1 -1.76531325032261e-05
132.2 -1.79604029067248e-05
132.3 -1.82375454448595e-05
132.4 -1.84845374616886e-05
132.5 -1.87014092545179e-05
132.6 -1.88882432806021e-05
132.7 -1.90451732809161e-05
132.8 -1.91723833237806e-05
132.9 -1.92701067712278e-05
133 -1.9338625171093e-05
133.1 -1.93782670779087e-05
133.2 -1.93894068057629e-05
133.3 -1.93724631163599e-05
133.4 -1.93278978455917e-05
133.5 -1.92562144719942e-05
133.6 -1.91579566305151e-05
133.7 -1.90337065750718e-05
133.8 -1.888408359342e-05
133.9 -1.87097423778869e-05
134 -1.85113713555536e-05
134.1 -1.82896909814906e-05
134.2 -1.80454519986652e-05
134.3 -1.77794336681484e-05
134.4 -1.7492441973248e-05
134.5 -1.71853078011903e-05
134.6 -1.68588851059601e-05
134.7 -1.65140490558904e-05
134.8 -1.61516941695674e-05
134.9 -1.57727324435887e-05
135 -1.53780914756707e-05
135.1 -1.49687125865632e-05
135.2 -1.45455489441798e-05
135.3 -1.41095636932958e-05
135.4 -1.36617280941116e-05
135.5 -1.32030196729113e-05
135.6 -1.27344203879793e-05
135.7 -1.22569148138624e-05
135.8 -1.17714883469894e-05
135.9 -1.1279125435574e-05
136 -1.07808078366436e-05
136.1 -1.02775129029436e-05
136.2 -9.77021190237536e-06
136.3 -9.25986837252429e-06
136.4 -8.74743651273945e-06
136.5 -8.23385961611699e-06
136.6 -7.7200685436369e-06
136.7 -7.20698024259207e-06
136.8 -6.69549631133804e-06
136.9 -6.18650161227825e-06
137 -5.68086293488516e-06
137.1 -5.17942771044048e-06
137.2 -4.68302278006033e-06
137.3 -4.19245321745202e-06
137.4 -3.70850120772927e-06
137.5 -3.23192498349245e-06
137.6 -2.76345781925927e-06
137.7 -2.30380708521066e-06
137.8 -1.85365336109534e-06
137.9 -1.41364961101592e-06
138 -9.84420419699172e-07
138.1 -5.66561290733475e-07
138.2 -1.60638007137752e-07
138.3 2.32813945491339e-07
138.4 6.13289893123551e-07
138.5 9.80316424714955e-07
138.6 1.33345178100119e-06
138.7 1.67228618087302e-06
138.8 1.99644208565237e-06
138.9 2.30557440169441e-06
139 2.59937062184574e-06
139.1 2.87755090639121e-06
139.2 3.13986810422172e-06
139.3 3.38610771505187e-06
139.4 3.61608779361063e-06
139.5 3.82965879681889e-06
139.6 4.02670337505582e-06
139.7 4.2071361087e-06
139.8 4.37090319121286e-06
139.9 4.51798206010939e-06
140 4.64838097723514e-06
140.1 4.76213855983908e-06
140.2 4.85932326399858e-06
140.3 4.94003282201566e-06
140.4 5.00439363546299e-06
140.5 5.05256012561296e-06
140.6 5.08471404303492e-06
140.7 5.10106373819262e-06
140.8 5.10184339491747e-06
140.9 5.08731222867248e-06
141 5.05775365155715e-06
141.1 5.01347440603468e-06
141.2 4.95480366939047e-06
141.3 4.88209213095379e-06
141.4 4.79571104413402e-06
141.5 4.69605125533805e-06
141.6 4.58352221184685e-06
141.7 4.45855095073661e-06
141.8 4.3215810709335e-06
141.9 4.17307169049091e-06
142 4.01349639117406e-06
142.1 3.84334215242917e-06
142.2 3.66310827680327e-06
142.3 3.47330530886572e-06
142.4 3.2744539496644e-06
142.5 3.06708396872786e-06
142.6 2.85173311559956e-06
142.7 2.62894603286254e-06
142.8 2.39927317258119e-06
142.9 2.16326971805289e-06
143 1.92149451272489e-06
143.1 1.67450899809196e-06
143.2 1.42287616234771e-06
143.3 1.16715950151728e-06
143.4 9.07921994751504e-07
143.5 6.45725095412777e-07
143.6 3.81127739530537e-07
143.7 1.14685373150357e-07
143.8 -1.53050999955735e-07
143.9 -4.21535748807888e-07
144 -6.90229522615875e-07
144.1 -9.5860013376638e-07
144.2 -1.22612341517371e-06
144.3 -1.49228405083146e-06
144.4 -1.75657637846747e-06
144.5 -2.01850516327088e-06
144.6 -2.2775863417263e-06
144.7 -2.53334773465859e-06
144.8 -2.78532972865931e-06
144.9 -3.03308592513505e-06
145 -3.2761837562869e-06
145.1 -3.51420506739952e-06
145.2 -3.74674666488778e-06
145.3 -3.97342082961843e-06
145.4 -4.1938557950933e-06
145.5 -4.40769619014954e-06
145.6 -4.61460344590126e-06
145.7 -4.81425616671442e-06
145.8 -5.00635046507485e-06
145.9 -5.1906002602755e-06
146 -5.36673754091511e-06
146.1 -5.53451259126523e-06
146.2 -5.69369418162641e-06
146.3 -5.84406972285715e-06
146.4 -5.98544538532016e-06
146.5 -6.11764618255134e-06
146.6 -6.24051602001457e-06
146.7 -6.35391770936343e-06
146.8 -6.45773294868583e-06
146.9 -6.5518622692617e-06
147 -6.63622494941598e-06
147.1 -6.7107588960994e-06
147.2 -6.7754204948779e-06
147.3 -6.83018442905823e-06
147.4 -6.87504346872162e-06
147.5 -6.91000823047985e-06
147.6 -6.93510690880866e-06
147.7 -6.95038497985139e-06
147.8 -6.95590487862213e-06
147.9 -6.95174565057132e-06
148 -6.93800257850864e-06
148.1 -6.9147867859073e-06
148.2 -6.88222481764103e-06
148.3 -6.84045819923007e-06
148.4 -6.78964297569495e-06
148.5 -6.72994923113715e-06
148.6 -6.66156059018377e-06
148.7 -6.58467370244908e-06
148.8 -6.49949771117903e-06
148.9 -6.40625370725624e-06
149 -6.30517416975151e-06
149.1 -6.19650239421485e-06
149.2 -6.08049190990296e-06
149.3 -5.9574058871428e-06
149.4 -5.82751653603046e-06
149.5 -5.69110449766257e-06
149.6 -5.5484582290933e-06
149.7 -5.39987338320357e-06
149.8 -5.24565218466081e-06
149.9 -5.08610280313735e-06
150 -4.92153872494308e-06
150.1 -4.75227812421424e-06
150.2 -4.57864323478375e-06
150.3 -4.40095972384126e-06
150.4 -4.21955606847136e-06
150.5 -4.03476293613731e-06
150.6 -3.84691257015506e-06
150.7 -3.65633818117814e-06
150.8 -3.4633733456881e-06
150.9 -3.26835141245839e-06
151 -3.07160491793097e-06
151.1 -2.87346501141548e-06
151.2 -2.67426089098965e-06
151.3 -2.47431925094812e-06
151.4 -2.27396374161349e-06
151.5 -2.07351444228966e-06
151.6 -1.87328734810272e-06
151.7 -1.67359387143879e-06
151.8 -1.4747403586522e-06
151.9 -1.27702762268e-06
152 -1.08075049216137e-06
152.1 -8.86197377622345e-07
152.2 -6.93649855247689e-07
152.3 -5.03382268722755e-07
152.4 -3.15661349589153e-07
152.5 -1.30745856518421e-07
152.6 5.11137661315169e-08
152.7 2.29675710151994e-07
152.8 4.04707105425814e-07
152.9 5.75984301730069e-07
153 7.43293130192922e-07
153.1 9.0642914423694e-07
153.2 1.06519783988041e-06
153.3 1.2194148553066e-06
153.4 1.36890614964913e-06
153.5 1.51350816097914e-06
153.6 1.6530679435172e-06
153.7 1.7874432841294e-06
153.8 1.91650279820285e-06
153.9 2.0401260050312e-06
154 2.15820338287505e-06
154.1 2.27063640389583e-06
154.2 2.37733754919455e-06
154.3 2.47823030421855e-06
154.4 2.5732491348307e-06
154.5 2.66233944436483e-06
154.6 2.74545751202088e-06
154.7 2.82257041298058e-06
154.8 2.89365592065145e-06
154.9 2.95870239147278e-06
155 3.01770863274153e-06
155.1 3.07068375393946e-06
155.2 3.11764700206533e-06
155.3 3.15862758149637e-06
155.4 3.19366445892339e-06
155.5 3.22280615392223e-06
155.6 3.24611051574118e-06
155.7 3.26364448690031e-06
155.8 3.27548385421282e-06
155.9 3.28171298785221e-06
156 3.28242456910071e-06
156.1 3.27771930742547e-06
156.2 3.26770564753801e-06
156.3 3.25249946710088e-06
156.4 3.23222376575207e-06
156.5 3.20700834612316e-06
156.6 3.17698948753172e-06
156.7 3.14230961303104e-06
156.8 3.10311695050229e-06
156.9 3.0595651884745e-06
157 3.01181312735705e-06
157.1 2.96002432676736e-06
157.2 2.90436674963349e-06
157.3 2.84501240374678e-06
157.4 2.78213698143447e-06
157.5 2.71591949801567e-06
157.6 2.64654192969628e-06
157.7 2.57418885155012e-06
157.8 2.49904707622335e-06
157.9 2.42130529398922e-06
158 2.34115371476803e-06
158.1 2.258783712715e-06
158.2 2.17438747396508e-06
158.3 2.08815764810987e-06
158.4 2.00028700396612e-06
158.5 1.91096809018021e-06
158.6 1.8203929011958e-06
158.7 1.72875254909504e-06
158.8 1.63623694180556e-06
158.9 1.54303446814712e-06
159 1.4493316901727e-06
159.1 1.35531304323917e-06
159.2 1.26116054422277e-06
159.3 1.16705350827381e-06
159.4 1.07316827448466e-06
159.5 9.79677940823129e-07
159.6 8.86752108662496e-07
159.7 7.94556637217145e-07
159.8 7.03253408170907e-07
159.9 6.13000100762998e-07
160 5.23949977574035e-07
160.1 4.3625168123217e-07
160.2 3.50049042236877e-07
160.3 2.65480898075402e-07
160.4 1.82680923784363e-07
160.5 1.01777474086578e-07
160.6 2.28934372108438e-08
160.7 -5.38538995198e-08
160.8 -1.28352972267791e-07
160.9 -2.00498051387038e-07
161 -2.70189340235012e-07
161.1 -3.37333062092031e-07
161.2 -4.01841535209783e-07
161.3 -4.63633236031724e-07
161.4 -5.22632850648226e-07
161.5 -5.78771314569122e-07
161.6 -6.31985840915688e-07
161.7 -6.82219937153003e-07
161.8 -7.29423410501995e-07
161.9 -7.73552362188426e-07
162 -8.14569170703344e-07
162.1 -8.52442464266372e-07
162.2 -8.87147082699324e-07
162.3 -9.186640289333e-07
162.4 -9.46980410387289e-07
162.5 -9.72089370470684e-07
162.6 -9.93990010475749e-07
162.7 -1.01268730213905e-06
162.8 -1.02819199116321e-06
162.9 -1.04052049200182e-06
163 -1.04969477422156e-06
163.1 -1.05574224076518e-06
163.2 -1.05869559844922e-06
163.3 -1.05859272103831e-06
163.4 -1.05547650524655e-06
163.5 -1.04939472002315e-06
163.6 -1.04039984948657e-06
163.7 -1.02854892987676e-06
163.8 -1.01390338090041e-06
163.9 -9.96528831848316e-07
164 -9.76494942867595e-07
164.1 -9.53875221774276e-07
164.2 -9.28746836794044e-07
164.3 -9.01190425620212e-07
164.4 -8.71289901178775e-07
164.5 -8.39132254490389e-07
164.6 -8.04807355018477e-07
164.7 -7.6840774889127e-07
164.8 -7.30028455383649e-07
164.9 -6.89766762041918e-07
165 -6.47722018831429e-07
165.1 -6.03995431682998e-07
165.2 -5.58689855809588e-07
165.3 -5.11909589159596e-07
165.4 -4.63760166367453e-07
165.5 -4.14348153555986e-07
165.6 -3.63780944338273e-07
165.7 -3.12166557359448e-07
165.8 -2.59613435711167e-07
165.9 -2.06230248543219e-07
166 -1.52125695188118e-07
166.1 -9.74083121053939e-08
166.2 -4.21862829428128e-08
166.3 1.3432747998103e-08
166.4 6.93418586151532e-08
166.5 1.25435027910576e-07
166.6 1.81607310692535e-07
166.7 2.37755007828483e-07
166.8 2.93775831817313e-07
166.9 3.49569067458911e-07
167 4.05035727411589e-07
167.1 4.60078702439946e-07
167.2 5.14602906167958e-07
167.3 5.6851541416449e-07
167.4 6.21725597200893e-07
167.5 6.74145248532992e-07
167.6 7.25688705072393e-07
167.7 7.76272962324798e-07
167.8 8.25817782985718e-07
167.9 8.7424579909676e-07
168 9.21482607678343e-07
168.1 9.67456859767433e-07
168.2 1.01210034280144e-06
168.3 1.05534805630202e-06
168.4 1.09713828082492e-06
168.5 1.13741264015426e-06
168.6 1.17611615673191e-06
168.7 1.21319730032455e-06
168.8 1.24860802994268e-06
168.9 1.28230382903783e-06
169 1.31424373401504e-06
169.1 1.34439035610944e-06
169.2 1.37270989668616e-06
169.3 1.3991721560338e-06
169.4 1.42375053573172e-06
169.5 1.44642203468176e-06
169.6 1.46716723890461e-06
169.7 1.48597030521038e-06
169.8 1.50281893886221e-06
169.9 1.51770436536041e-06
170 1.53062129648302e-06
170.1 1.54156789072666e-06
170.2 1.55054570829935e-06
170.3 1.5575596608241e-06
170.4 1.56261795591907e-06
170.5 1.56573203682659e-06
170.6 1.56691651726929e-06
170.7 1.56618911171756e-06
170.8 1.56357056125764e-06
170.9 1.55908455525451e-06
171 1.55275764900839e-06
171.1 1.5446191776076e-06
171.2 1.53470116618408e-06
171.3 1.52303823678138e-06
171.4 1.50966751204735e-06
171.5 1.49462851596651e-06
171.6 1.47796307184891e-06
171.7 1.45971519779371e-06
171.8 1.43993099984724e-06
171.9 1.41865856307578e-06
172 1.3959478407737e-06
172.1 1.37185054202773e-06
172.2 1.34642001785761e-06
172.3 1.31971114615255e-06
172.4 1.29178021562189e-06
172.5 1.26268480897679e-06
172.6 1.23248368555778e-06
172.7 1.20123666362099e-06
172.8 1.16900450249312e-06
172.9 1.13584878480253e-06
173 1.10183179899024e-06
173.1 1.0670164223017e-06
173.2 1.03146600445577e-06
173.3 9.95244252183617e-07
173.4 9.58415114825739e-07
173.5 9.21042671170742e-07
173.6 8.83191017714472e-07
173.7 8.44924158513142e-07
173.8 8.06305896798604e-07
173.9 7.67399728518427e-07
174 7.28268737957612e-07
174.1 6.88975495592862e-07
174.2 6.49581958324162e-07
174.3 6.10149372222137e-07
174.4 5.70738177923219e-07
174.5 5.31407918798069e-07
174.6 4.9221715201202e-07
174.7 4.53223362589477e-07
174.8 4.14482880587338e-07
174.9 3.76050801475509e-07
175 3.37980909815551e-07
175.1 3.00325606321382e-07
175.2 2.63135838378855e-07
175.3 2.26461034093818e-07
175.4 1.90349039931143e-07
175.5 1.54846061999969e-07
175.6 1.19996611033293e-07
175.7 8.58434511028527e-08
175.8 5.24275521031589e-08
175.9 1.97880460314716e-08
176 -1.20378129165017e-08
176.1 -4.30146844223253e-08
176.2 -7.31091742859738e-08
176.3 -1.02289862833144e-07
176.4 -1.30527329496158e-07
176.5 -1.57794173582406e-07
176.6 -1.84065031250719e-07
176.7 -2.09316588722338e-07
176.8 -2.33527591759286e-07
176.9 -2.56678851448981e-07
177 -2.78753246339735e-07
177.1 -2.99735720977483e-07
177.2 -3.19613280899588e-07
177.3 -3.38374984146878e-07
177.4 -3.56011929360236e-07
177.5 -3.72517240532979e-07
177.6 -3.87886048495034e-07
177.7 -4.02115469209456e-07
177.8 -4.15204578966163e-07
177.9 -4.27154386561888e-07
178 -4.37967802559272e-07
178.1 -4.47649605721674e-07
178.2 -4.5620640672378e-07
178.3 -4.63646609241282e-07
178.4 -4.6998036852596e-07
178.5 -4.7521954757523e-07
178.6 -4.79377671007801e-07
178.7 -4.82469876759385e-07
178.8 -4.84512865714489e-07
178.9 -4.85524849392175e-07
179 -4.85525495805272e-07
179.1 -4.84535873613937e-07
179.2 -4.82578394695579e-07
179.3 -4.79676755254134e-07
179.4 -4.75855875592314e-07
179.5 -4.71141838670989e-07
179.6 -4.65561827580064e-07
179.7 -4.59144062045252e-07
179.8 -4.51917734094983e-07
179.9 -4.43912943011243e-07
180 -4.35160629687576e-07
180.1 -4.25692510516629e-07
180.2 -4.15541010928624e-07
180.3 -4.04739198700935e-07
180.4 -3.93320717157535e-07
180.5 -3.81319718375501e-07
180.6 -3.68770796513998e-07
180.7 -3.55708921379215e-07
180.8 -3.42169372336648e-07
180.9 -3.28187672679814e-07
181 -3.13799524562089e-07
181.1 -2.99040744595788e-07
181.2 -2.83947200219871e-07
181.3 -2.68554746934827e-07
181.4 -2.52899166500311e-07
181.5 -2.37016106187999e-07
181.6 -2.20941019178926e-07
181.7 -2.04709106191239e-07
181.8 -1.88355258420906e-07
181.9 -1.71914001874373e-07
182 -1.55419443168605e-07
182.1 -1.38905216870257e-07
182.2 -1.22404434441982e-07
182.3 -1.05949634860093e-07
182.4 -8.95727369639198e-08
182.5 -7.33049935933352e-08
182.6 -5.7176947566939e-08
182.7 -4.1218389549456e-08
182.8 -2.54583178528827e-08
182.9 -9.92490021191464e-09
183 5.35456242984207e-09
183.1 2.03536700903944e-08
183.2 3.5046955848165e-08
183.3 4.94099158446267e-08
183.4 6.34190371703147e-08
183.5 7.70518236177302e-08
183.6 9.02868192885859e-08
183.7 1.03103630046742e-07
183.8 1.15482942812037e-07
183.9 1.27406542694026e-07
184 1.38857327968381e-07
184.1 1.49819322902406e-07
184.2 1.60277688439735e-07
184.3 1.70218730757836e-07
184.4 1.79629907715404e-07
184.5 1.88499833210143e-07
184.6 1.96818279470707e-07
184.7 2.04576177309814e-07
184.8 2.11765614368642e-07
184.9 2.18379831385656e-07
185 2.24413216525911e-07
185.1 2.298612978097e-07
185.2 2.34720733682106e-07
185.3 2.38989301767619e-07
185.4 2.42665885856433e-07
185.5 2.45750461171404e-07
185.6 2.48244077966888e-07
185.7 2.50148843512774e-07
185.8 2.51467902519028e-07
185.9 2.52205416057926e-07
186 2.52366539042879e-07
186.1 2.51957396324374e-07
186.2 2.50985057465024e-07
186.3 2.49457510257066e-07
186.4 2.47383633046878e-07
186.5 2.4477316593217e-07
186.6 2.41636680898447e-07
186.7 2.37985550962201e-07
186.8 2.33831918388971e-07
186.9 2.29188662054977e-07
187 2.240693640215e-07
187.1 2.18488275391479e-07
187.2 2.12460281518003e-07
187.3 2.06000866634437e-07
187.4 1.99126077975875e-07
187.5 1.91852489461457e-07
187.6 1.84197165006755e-07
187.7 1.76177621535096e-07
187.8 1.67811791756107e-07
187.9 1.59117986779199e-07
188 1.50114858628921e-07
188.1 1.40821362728333e-07
188.2 1.31256720415548e-07
188.3 1.21440381557608e-07
188.4 1.11391987324702e-07
188.5 1.01131333186497e-07
188.6 9.06783321910749e-08
188.7 8.00529785855414e-08
188.8 6.927531183591e-08
188.9 5.83653811023068e-08
189 4.73432102239129e-08
189.1 3.62287632663651e-08
189.2 2.50419106825722e-08
189.3 1.38023961360828e-08
189.4 2.52980403425801e-09
189.5 -8.75647218343115e-09
189.6 -2.0037260958644e-08
189.7 -3.12936426876379e-08
189.8 -4.25069789157208e-08
189.9 -5.36589406155523e-08
190 -6.47315355142906e-08
190.1 -7.5707134436749e-08
190.2 -8.65684966339148e-08
190.3 -9.72987940683883e-08
190.4 -1.07881634630528e-07
190.5 -1.18301084261321e-07
190.6 -1.28541687960233e-07
190.7 -1.38588489658562e-07
190.8 -1.48427050941033e-07
190.9 -1.58043468600633e-07
191 -1.67424391013931e-07
191.1 -1.76557033326306e-07
191.2 -1.85429191438771e-07
191.3 -1.94029254790207e-07
191.4 -2.02346217931048e-07
191.5 -2.10369690886537e-07
191.6 -2.18089908309828e-07
191.7 -2.25497737427268e-07
191.8 -2.32584684780228e-07
191.9 -2.39342901769873e-07
192 -2.4576518901321e-07
192.1 -2.51844999520672e-07
192.2 -2.57576440707381e-07
192.3 -2.62954275252034e-07
192.4 -2.67973920819139e-07
192.5 -2.7263144866205e-07
192.6 -2.76923581125898e-07
192.7 -2.80847688071125e-07
192.8 -2.84401782239874e-07
192.9 -2.87584513588949e-07
193 -2.90395162614518e-07
193.1 -2.92833632695041e-07
193.2 -2.94900441480214e-07
193.3 -2.96596711354943e-07
193.4 -2.97924159008506e-07
193.5 -2.98885084140144e-07
193.6 -2.99482357333328e-07
193.7 -2.99719407131918e-07
193.8 -2.99600206352256e-07
193.9 -2.99129257666075e-07
194 -2.98311578489805e-07
194.1 -2.97152685216523e-07
194.2 -2.95658576827381e-07
194.3 -2.93835717919835e-07
194.4 -2.91691021190465e-07
194.5 -2.89231829410519e-07
194.6 -2.86465896932612e-07
194.7 -2.83401370767267e-07
194.8 -2.80046771268081e-07
194.9 -2.76410972464447e-07
195 -2.72503182080743e-07
195.1 -2.6833292128086e-07
195.2 -2.63910004176826e-07
195.3 -2.59244517140116e-07
195.4 -2.54346797953958e-07
195.5 -2.49227414844698e-07
195.6 -2.43897145429852e-07
195.7 -2.38366955620117e-07
195.8 -2.32647978512066e-07
195.9 -2.26751493307771e-07
196 -2.20688904296964e-07
196.1 -2.14471719936719e-07
196.2 -2.08111532062948e-07
196.3 -2.01619995267247e-07
196.4 -1.95008806471859e-07
196.5 -1.88289684734655e-07
196.6 -1.81474351315203e-07
196.7 -1.74574510032036e-07
196.8 -1.6760182794031e-07
196.9 -1.60567916358037e-07
197 -1.53484312268056e-07
197.1 -1.46362460121862e-07
197.2 -1.39213694070324e-07
197.3 -1.32049220645218e-07
197.4 -1.24880101914361e-07
197.5 -1.17717239131987e-07
197.6 -1.10571356904842e-07
197.7 -1.03452987893239e-07
197.8 -9.63724580651776e-08
197.9 -8.93398725203499e-08
198 -8.23651018996635e-08
198.1 -7.54577693946629e-08
198.2 -6.86272383699875e-08
198.3 -6.18826006107611e-08
198.4 -5.5232665205557e-08
198.5 -4.86859480743388e-08
198.6 -4.22506621495293e-08
198.7 -3.59347082171234e-08
198.8 -2.97456664235278e-08
198.9 -2.36907884525854e-08
199 -1.77769903760327e-08
199.1 -1.20108461794374e-08
199.2 -6.39858196447825e-09
199.3 -9.46070827262497e-10
199.4 4.3411715887743e-09
199.5 9.4579908679719e-09
199.6 1.43995969292453e-08
199.7 1.91615664693602e-08
199.8 2.3739844748522e-08
199.9 2.81307467251529e-08
200 3.23309575477369e-08
200.1 3.63375324125902e-08
200.2 4.01478957973643e-08
200.3 4.37598400810041e-08
200.4 4.71715235617693e-08
200.5 5.03814678857771e-08
200.6 5.33885548993424e-08
200.7 5.61920229391736e-08
200.8 5.8791462575226e-08
200.9 6.11868118217275e-08
201 6.33783508325603e-08
201.1 6.53666960978172e-08
201.2 6.71527941589477e-08
201.3 6.87379148604644e-08
201.4 7.01236441566997e-08
201.5 7.13118764925789e-08
201.6 7.23048067778162e-08
201.7 7.31049219743375e-08
201.8 7.37149923170936e-08
201.9 7.41380621887453e-08
202 7.4377440668982e-08
202.1 7.44366917794744e-08
202.2 7.43196244456608e-08
202.3 7.40302821967291e-08
202.4 7.35729326252763e-08
202.5 7.29520566282115e-08
202.6 7.21723374505142e-08
202.7 7.12386495534642e-08
202.8 7.01560473289352e-08
202.9 6.89297536812721e-08
203 6.75651484981761e-08
203.1 6.60677570318804e-08
203.2 6.44432382117322e-08
203.3 6.26973729090905e-08
203.4 6.08360521752113e-08
203.5 5.88652654725279e-08
203.6 5.67910889194284e-08
203.7 5.46196735683098e-08
203.8 5.23572337363257e-08
203.9 5.00100354078628e-08
204 4.7584384727368e-08
204.1 4.50866166007094e-08
204.2 4.25230834227972e-08
204.3 3.99001439486994e-08
204.4 3.72241523249872e-08
204.5 3.45014472975116e-08
204.6 3.173834161127e-08
204.7 2.89411116174536e-08
204.8 2.61159871021839e-08
204.9 2.32691413508514e-08
205 2.04066814613518e-08
205.1 1.75346389188927e-08
205.2 1.4658960444404e-08
205.3 1.17854991279371e-08
205.4 8.92000585777773e-09
205.5 6.06812105533304e-09
205.6 3.23536672517844e-09
205.7 4.27138828970638e-10
205.8 -2.35130000874992e-09
205.9 -5.0948274555313e-09
206 -7.79846808011003e-09
206.1 -1.04573996096811e-08
206.2 -1.306695883007e-08
206.3 -1.56226471242267e-08
206.4 -1.8120135645145e-08
206.5 -2.05552701199948e-08
206.6 -2.2924075282927e-08
206.7 -2.52227589346852e-08
206.8 -2.7447715627817e-08
206.9 -2.95955299769375e-08
207 -3.16629795941389e-08
207.1 -3.36470376502791e-08
207.2 -3.55448750635057e-08
207.3 -3.73538623169855e-08
207.4 -3.90715709084083e-08
207.5 -4.06957744344231e-08
207.6 -4.22244493137347e-08
207.7 -4.36557751531473e-08
207.8 -4.49881347613819e-08
207.9 -4.62201138160216e-08
208 -4.73505001894434e-08
208.1 -4.83782829400875e-08
208.2 -4.93026509758859e-08
208.3 -5.01229913971253e-08
208.4 -5.08388875264525e-08
208.5 -5.14501166341443e-08
208.6 -5.1956647367158e-08
208.7 -5.23586368908517e-08
208.8 -5.2656427752615e-08
208.9 -5.28505444769833e-08
209 -5.29416899021175e-08
209.1 -5.29307412678209e-08
209.2 -5.28187460655283e-08
209.3 -5.26069176609523e-08
209.4 -5.22966307002891e-08
209.5 -5.18894163110916e-08
209.6 -5.13869571090928e-08
209.7 -5.07910820224231e-08
209.8 -5.01037609447973e-08
209.9 -4.93270992293625e-08
210 -4.84633320349887e-08
210.1 -4.75148185368554e-08
210.2 -4.64840360132357e-08
210.3 -4.53735738204088e-08
210.4 -4.41861272676378e-08
210.5 -4.29244914041385e-08
210.6 -4.15915547299312e-08
210.7 -4.0190292842414e-08
210.8 -3.87237620304269e-08
210.9 -3.71950928274814e-08
211 -3.56074835357253e-08
211.1 -3.39641937320816e-08
211.2 -3.2268537767858e-08
211.3 -3.05238782729611e-08
211.4 -2.8733619675672e-08
211.5 -2.69012017487446e-08
211.6 -2.50300931923809e-08
211.7 -2.31237852644121e-08
211.8 -2.1185785467777e-08
211.9 -1.9219611305138e-08
212 -1.72287841102097e-08
212.1 -1.52168229651002e-08
212.2 -1.31872387126762e-08
212.3 -1.11435280726639e-08
212.4 -9.08916786988952e-09
212.5 -7.02760938274489e-09
212.6 -4.96227281963432e-09
212.7 -2.89654193082604e-09
212.8 -8.33758762786707e-10
212.9 1.22278143827141e-09
213 3.2698351672568e-09
213.1 5.30421543946592e-09
213.2 7.32279640260433e-09
213.3 9.3225177762842e-09
213.4 1.1300389114094e-08
213.5 1.3253493883711e-08
213.6 1.5178993360906e-08
213.7 1.70741303336656e-08
213.8 1.89362326130409e-08
213.9 2.07627163477056e-08
214 2.2551089139589e-08
214.1 2.42989529583248e-08
214.2 2.60040068526305e-08
214.3 2.76640494571084e-08
214.4 2.92769812933236e-08
214.5 3.0840806864385e-08
214.6 3.23536365426126e-08
214.7 3.38136882502338e-08
214.8 3.52192889334006e-08
214.9 3.65688758301656e-08
215 3.78609975333938e-08
215.1 3.90943148499181e-08
215.2 4.0267601457573e-08
215.3 4.13797443620549e-08
215.4 4.24297441558691e-08
215.5 4.34167150819224e-08
215.6 4.43398849046106e-08
215.7 4.51985945915342e-08
215.8 4.59922978092458e-08
215.9 4.67205602366954e-08
216 4.73830587002943e-08
216.1 4.7979580134756e-08
216.2 4.85100203741051e-08
216.3 4.89743827774673e-08
216.4 4.9372776694458e-08
216.5 4.97054157751868e-08
216.6 4.9972616130082e-08
216.7 5.01747943449102e-08
216.8 5.03124653565307e-08
216.9 5.03862401950753e-08
217 5.03968235983802e-08
217.1 5.03450115046263e-08
217.2 5.02316884292559e-08
217.3 5.00578247323387e-08
217.4 4.98244737826487e-08
217.5 4.95327690247937e-08
217.6 4.91839209558047e-08
217.7 4.87792140176471e-08
217.8 4.83200034121595e-08
217.9 4.78077118449568e-08
218 4.72438262048544e-08
218.1 4.66298941853774e-08
218.2 4.5967520854918e-08
218.3 4.52583651820896e-08
218.4 4.45041365228008e-08
218.5 4.37065910755372e-08
218.6 4.28675283112956e-08
218.7 4.19887873845549e-08
218.8 4.10722435316078e-08
218.9 4.01198044624951e-08
219 3.91334067527071e-08
219.1 3.81150122407166e-08
219.2 3.70666044373073e-08
219.3 3.59901849525527e-08
219.4 3.48877699461762e-08
219.5 3.37613866069009e-08
219.6 3.26130696662591e-08
219.7 3.14448579521919e-08
219.8 3.02587909876198e-08
219.9 2.90569056390104e-08
220 2.78412328198067e-08
220.1 2.66137942534158e-08
220.2 2.53765993002813e-08
220.3 2.41316418533893e-08
220.4 2.28808973063727e-08
220.5 2.16263195981964e-08
220.6 2.03698383382109e-08
220.7 1.91133560151741e-08
220.8 1.7858745293639e-08
220.9 1.66078464009119e-08
221 1.53624646075779e-08
221.1 1.4124367804392e-08
221.2 1.28952841781266e-08
221.3 1.16768999887616e-08
221.4 1.04708574501931e-08
221.5 9.27875271643395e-09
221.6 8.1021339750677e-09
221.7 6.94249964951169e-09
221.8 5.80129671143869e-09
221.9 4.67991910449939e-09
222 3.57970628028452e-09
222.1 2.50194184726139e-09
222.2 1.4478523332192e-09
222.3 4.18606061558016e-10
222.4 -5.84687858439805e-10
222.5 -1.56098042741094e-09
222.6 -2.50928353803058e-09
222.7 -3.42867064388299e-09
222.8 -4.31827731569943e-09
222.9 -5.17730168575961e-09
223 -6.00500478142832e-09
223.1 -6.8007107489701e-09
223.2 -7.56380696895176e-09
223.3 -8.29374406470397e-09
223.4 -8.99003580547057e-09
223.5 -9.65225890602559e-09
223.6 -1.02800527246847e-08
223.7 -1.08731188617784e-08
223.8 -1.14312206607899e-08
223.9 -1.19541826144894e-08
224 -1.24418896785211e-08
224.1 -1.28942864950154e-08
224.2 -1.33113765289117e-08
224.3 -1.36932211197799e-08
224.4 -1.4039938452031e-08
224.5 -1.43517024464955e-08
224.6 -1.46287415764381e-08
224.7 -1.48713376111532e-08
224.8 -1.50798242903624e-08
224.9 -1.52545859326971e-08
225 -1.53960559816137e-08
225.1 -1.55047154921387e-08
225.2 -1.55810915618902e-08
225.3 -1.56257557098606e-08
225.4 -1.56393222064807e-08
225.5 -1.56224463585109e-08
225.6 -1.55758227523296e-08
225.7 -1.55001834591979e-08
225.8 -1.53962962060945e-08
225.9 -1.52649625157113e-08
226 -1.51070158192009e-08
226.1 -1.4923319545254e-08
226.2 -1.47147651890702e-08
226.3 -1.44822703647658e-08
226.4 -1.42267768447327e-08
226.5 -1.39492485894307e-08
226.6 -1.36506697710591e-08
226.7 -1.33320427945093e-08
226.8 -1.29943863189502e-08
226.9 -1.26387332833494e-08
227 -1.22661289391722e-08
227.1 -1.18776288934377e-08
227.2 -1.1474297165249e-08
227.3 -1.10572042588371e-08
227.4 -1.06274252560903e-08
227.5 -1.01860379314561e-08
227.6 -9.73412089202448e-09
227.7 -9.2727517455138e-09
227.8 -8.80300529879233e-09
227.9 -8.32595178947555e-09
228 -7.84265515304577e-09
228.1 -7.35417132784215e-09
228.2 -6.86154660016981e-09
228.3 -6.36581599167445e-09
228.4 -5.86800169102486e-09
228.5 -5.36911153183965e-09
228.6 -4.87013751868714e-09
228.7 -4.37205440287831e-09
228.8 -3.87581830966266e-09
228.9 -3.3823654183257e-09
229 -2.89261069657486e-09
229.1 -2.40744669048816e-09
229.2 -1.92774237118714e-09
229.3 -1.45434203928246e-09
229.4 -9.88064288027451e-10
229.5 -5.29701026002158e-10
229.6 -8.0016560037836e-11
229.7 3.60253261020079e-10
229.8 7.90401841223661e-10
229.9 1.20975257073228e-09
230 1.61765949705314e-09
230.1 2.01350793415311e-09
230.2 2.39671500938901e-09
230.3 2.76673014830842e-09
230.4 3.12303549747629e-09
230.5 3.46514628558415e-09
230.6 3.7926111231979e-09
230.7 4.10501224159749e-09
230.8 4.4019656712568e-09
230.9 4.68312136060446e-09
231 4.94816323579644e-09
231.1 5.19680920231871e-09
231.2 5.42881108932287e-09
231.3 5.64395453767955e-09
231.4 5.84205883281324e-09
231.5 6.02297668345825e-09
231.6 6.18659394754817e-09
231.7 6.33282930652089e-09
231.8 6.46163388938784e-09
231.9 6.57299084797891e-09
232 6.66691488483467e-09
232.1 6.74345173527348e-09
232.2 6.80267760521451e-09
232.3 6.84469856638666e-09
232.4 6.86964991059976e-09
232.5 6.87769546479663e-09
232.6 6.86902686864364e-09
232.7 6.84386281645263e-09
232.8 6.802448265259e-09
232.9 6.74505361090897e-09
233 6.67197383403371e-09
233.1 6.58352761780927e-09
233.2 6.48005643941895e-09
233.3 6.36192363714879e-09
233.4 6.22951345505784e-09
233.5 6.08323006717197e-09
233.6 5.92349658315406e-09
233.7 5.75075403740407e-09
233.8 5.56546036353966e-09
233.9 5.36808935620225e-09
234 5.15912962212455e-09
234.1 4.93908352238295e-09
234.2 4.70846610774367e-09
234.3 4.46780404899283e-09
234.4 4.21763456411985e-09
234.5 3.95850434420006e-09
234.6 3.69096847979521e-09
234.7 3.41558938966211e-09
234.8 3.13293575352756e-09
234.9 2.84358145065361e-09
235 2.54810450588091e-09
235.1 2.24708604479893e-09
235.2 1.94110925965108e-09
235.3 1.63075838753986e-09
235.4 1.31661770245209e-09
235.5 9.99270522577803e-10
235.6 6.79298234347646e-10
235.7 3.57279334563787e-10
235.8 3.37884919475751e-11
235.9 -2.90604370625761e-10
236 -6.15334971989406e-10
236.1 -9.3984554548375e-10
236.2 -1.26358568758778e-09
236.3 -1.58601318133664e-09
236.4 -1.90659479353742e-09
236.5 -2.22480704485419e-09
236.6 -2.54013695189316e-09
236.7 -2.85208274047912e-09
236.8 -3.16015452937488e-09
236.9 -3.4638749837565e-09
237 -3.76277993781827e-09
237.1 -4.0564189859426e-09
237.2 -4.34435604193133e-09
237.3 -4.62616986585603e-09
237.4 -4.90145455814571e-09
237.5 -5.16982002059124e-09
237.6 -5.43089238400564e-09
237.7 -5.68431440233928e-09
237.8 -5.92974581310812e-09
237.9 -6.16686366405149e-09
238 -6.39536260599347e-09
238.1 -6.61495515193897e-09
238.2 -6.82537190249104e-09
238.3 -7.02636173773118e-09
238.4 -7.21769197575788e-09
238.5 -7.3991484981313e-09
238.6 -7.57053584252326e-09
238.7 -7.73167726292187e-09
238.8 -7.88241475778861e-09
238.9 -8.02260906661311e-09
239 -8.15213963535642e-09
239.1 -8.27090455131813e-09
239.2 -8.37882044800481e-09
239.3 -8.47582238061893e-09
239.4 -8.56186367282613e-09
239.5 -8.63691573549677e-09
239.6 -8.70096785815333e-09
239.7 -8.75402697388952e-09
239.8 -8.79611739855908e-09
239.9 -8.82728054506281e-09
240 -8.84757461359092e-09
240.1 -8.85707425870461e-09
240.2 -8.85587023416548e-09
240.3 -8.84406901644439e-09
240.4 -8.82179240786244e-09
240.5 -8.7891771203358e-09
240.6 -8.74637434071322e-09
240.7 -8.69354927871057e-09
240.8 -8.63088069845985e-09
240.9 -8.55856043470169e-09
241 -8.47679289465998e-09
241.1 -8.38579454664486e-09
241.2 -8.28579339643606e-09
241.3 -8.17702845250287e-09
241.4 -8.05974918111871e-09
241.5 -7.93421495242902e-09
241.6 -7.8006944785297e-09
241.7 -7.6594652446099e-09
241.8 -7.51081293420869e-09
241.9 -7.35503084962792e-09
242 -7.19241932853601e-09
242.1 -7.02328515778743e-09
242.2 -6.84794098547116e-09
242.3 -6.66670473218904e-09
242.4 -6.47989900255013e-09
242.5 -6.28785049785199e-09
242.6 -6.09088943090243e-09
242.7 -5.88934894391692e-09
242.8 -5.68356453040738e-09
242.9 -5.47387346195697e-09
243 -5.26061422075378e-09
243.1 -5.04412593873274e-09
243.2 -4.8247478441514e-09
243.3 -4.60281871639971e-09
243.4 -4.37867634981787e-09
243.5 -4.15265702726943e-09
243.6 -3.92509500418901e-09
243.7 -3.69632200379528e-09
243.8 -3.46666672413074e-09
243.9 -3.23645435755985e-09
244 -3.00600612332661e-09
244.1 -2.77563881374166e-09
244.2 -2.5456643545374e-09
244.3 -2.31638937989796e-09
244.4 -2.08811482263848e-09
244.5 -1.86113551997557e-09
244.6 -1.63573983529851e-09
244.7 -1.41220929631716e-09
244.8 -1.19081824993033e-09
244.9 -9.71833534124676e-10
245 -7.55514167181518e-10
245.1 -5.4211105443575e-10
245.2 -3.31866712798308e-10
245.3 -1.25015013220819e-10
245.4 7.82190587514023e-11
245.5 2.77619624224064e-10
245.6 4.7298011391432e-10
245.7 6.64103452776434e-10
245.8 8.50802226273378e-10
245.9 1.03289882830573e-09
246 1.21022559083941e-09
246.1 1.38262489530351e-09
246.2 1.54994926585836e-09
246.3 1.71206144466266e-09
246.4 1.86883444929601e-09
246.5 2.02015161252051e-09
246.6 2.16590660459127e-09
246.7 2.30600343835122e-09
246.8 2.44035645737074e-09
246.9 2.56889030741617e-09
247 2.69153989155457e-09
247.1 2.8082503092246e-09
247.2 2.91897677962427e-09
247.3 3.02368454978705e-09
247.4 3.12234878773743e-09
247.5 3.21495446113523e-09
247.6 3.30149620183583e-09
247.7 3.38197815680995e-09
247.8 3.45641382588222e-09
247.9 3.52482588676244e-09
248 3.58724600785689e-09
248.1 3.64371464935967e-09
248.2 3.69428085313567e-09
248.3 3.73900202191699e-09
248.4 3.77794368834449e-09
248.5 3.81117927439424e-09
248.6 3.8387898417362e-09
248.7 3.86086383357895e-09
248.8 3.87749680855942e-09
248.9 3.88879116724114e-09
249 3.89485587178781e-09
249.1 3.89580615938133e-09
249.2 3.89176324995483e-09
249.3 3.88285404881172e-09
249.4 3.86921084470119e-09
249.5 3.85097100391905e-09
249.6 3.82827666100067e-09
249.7 3.80127440656906e-09
249.8 3.7701149728975e-09
249.9 3.73495291774057e-09
250 3.69594630698196e-09
250.1 3.65325639664054e-09
250.2 3.60704731476878e-09
250.3 3.55748574376935e-09
250.4 3.50474060364677e-09
250.5 3.44898273670119e-09
250.6 3.39038459416123e-09
250.7 3.3291199252414e-09
250.8 3.2653634690984e-09
250.9 3.19929065014793e-09
251 3.13107727719104e-09
251.1 3.06089924678561e-09
251.2 2.9889322512846e-09
251.3 2.91535149194845e-09
251.4 2.84033139752409e-09
251.5 2.76404534866787e-09
251.6 2.68666540857408e-09
251.7 2.6083620601547e-09
251.8 2.52930395009988e-09
251.9 2.4496576401319e-09
252 2.36958736574873e-09
252.1 2.28925480273601e-09
252.2 2.20881884170929e-09
252.3 2.12843537093082e-09
252.4 2.04825706762758e-09
252.5 1.96843319801983e-09
252.6 1.88910942625151e-09
252.7 1.81042763239631e-09
252.8 1.73252573969528e-09
252.9 1.65553755116437e-09
253 1.5795925956923e-09
253.1 1.50481598373196e-09
253.2 1.43132827267074e-09
253.3 1.35924534194803e-09
253.4 1.28867827797077e-09
253.5 1.21973326886126e-09
253.6 1.15251150905425e-09
253.7 1.08710911374409e-09
253.8 1.02361704316635e-09
253.9 9.62121036682181e-10
254 9.02701556618265e-10
254.1 8.45433741799609e-10
254.2 7.90387370697478e-10
254.3 7.37626834100165e-10
254.4 6.87211117199962e-10
254.5 6.39193790975857e-10
254.6 5.9362301273802e-10
254.7 5.50541535687149e-10
254.8 5.09986727329149e-10
254.9 4.71990596573555e-10
255 4.36579829332438e-10
255.1 4.0377583242544e-10
255.2 3.73594785585899e-10
255.3 3.46047701352925e-10
255.4 3.21140492624659e-10
255.5 2.98874047638823e-10
255.6 2.79244312138168e-10
255.7 2.62242378470332e-10
255.8 2.47854581364185e-10
255.9 2.36062600117764e-10
256 2.26843566926527e-10
256.1 2.20170181074798e-10
256.2 2.16010828707987e-10
256.3 2.1432970789843e-10
256.4 2.15086958713488e-10
256.5 2.18238797990909e-10
256.6 2.23737658523357e-10
256.7 2.31532332351438e-10
256.8 2.41568117862553e-10
256.9 2.53786970391403e-10
257 2.68127656017003e-10
257.1 2.84525908250638e-10
257.2 3.02914587309238e-10
257.3 3.23223841669229e-10
257.4 3.45381271596985e-10
257.5 3.69312094353555e-10
257.6 3.94939310773352e-10
257.7 4.22183872918995e-10
257.8 4.50964852517426e-10
257.9 4.81199609885804e-10
258 5.12803963059491e-10
258.1 5.45692356838666e-10
258.2 5.79778031474728e-10
258.3 6.14973190722641e-10
258.4 6.51189168990804e-10
258.5 6.88336597325703e-10
258.6 7.26325567974753e-10
258.7 7.65065797277092e-10
258.8 8.04466786638854e-10
258.9 8.44437981356426e-10
259 8.84888927058524e-10
259.1 9.25729423545465e-10
259.2 9.66869675811798e-10
259.3 1.00822044204654e-09
259.4 1.04969317841343e-09
259.5 1.09120018042217e-09
259.6 1.13265472071006e-09
259.7 1.17397118306245e-09
259.8 1.21506519250911e-09
259.9 1.2558537413429e-09
260 1.29625531091599e-09
260.1 1.33618998907858e-09
260.2 1.37557958313381e-09
260.3 1.41434772819251e-09
260.4 1.45241999082051e-09
260.5 1.48972396788077e-09
260.6 1.52618938048219e-09
260.7 1.56174816295618e-09
260.8 1.59633454679181e-09
260.9 1.62988513946948e-09
261 1.66233899814268e-09
261.1 1.69363769812643e-09
261.2 1.72372539616044e-09
261.3 1.752548888424e-09
261.4 1.78005766328876e-09
261.5 1.80620394880423e-09
261.6 1.83094275491986e-09
261.7 1.85423191045602e-09
261.8 1.87603209484461e-09
261.9 1.89630686466847e-09
262 1.91502267503682e-09
262.1 1.93214889584177e-09
262.2 1.94765782294878e-09
262.3 1.96152468438149e-09
262.4 1.97372764156851e-09
262.5 1.98424778572683e-09
262.6 1.99306912946359e-09
262.7 2.00017859368406e-09
262.8 2.00556598990061e-09
262.9 2.00922399804296e-09
263 2.01114813987627e-09
263.1 2.01133674813882e-09
263.2 2.00979093151669e-09
263.3 2.00651453557748e-09
263.4 2.00151409979002e-09
263.5 1.99479881076154e-09
263.6 1.98638045182772e-09
263.7 1.97627334913501e-09
263.8 1.96449431435827e-09
263.9 1.95106258419978e-09
264 1.93599975681907e-09
264.1 1.9193297253453e-09
264.2 1.90107860862665e-09
264.3 1.88127467937298e-09
264.4 1.85994828985025e-09
264.5 1.83713179528625e-09
264.6 1.81285947514882e-09
264.7 1.78716745245844e-09
264.8 1.76009361129794e-09
264.9 1.73167751268233e-09
265 1.70196030895196e-09
265.1 1.67098465685201e-09
265.2 1.638794629461e-09
265.3 1.60543562713026e-09
265.4 1.57095428759534e-09
265.5 1.53539839541924e-09
265.6 1.49881679092597e-09
265.7 1.46125927878104e-09
265.8 1.42277653637396e-09
265.9 1.38342002215535e-09
266 1.34324188407924e-09
266.1 1.3022948682983e-09
266.2 1.26063222825735e-09
266.3 1.21830763432711e-09
266.4 1.1753750841176e-09
266.5 1.13188881360657e-09
266.6 1.08790320921566e-09
266.7 1.04347272096272e-09
266.8 9.98651776815195e-10
266.9 9.53494698365617e-10
267 9.08055617945987e-10
267.1 8.62388397293752e-10
267.2 8.16546547877746e-10
267.3 7.70583152988013e-10
267.4 7.24550791688929e-10
267.5 6.78501464730404e-10
267.6 6.32486522507283e-10
267.7 5.86556595152229e-10
267.8 5.40761524842608e-10
267.9 4.95150300396951e-10
268 4.49770994231646e-10
268.1 4.0467070174356e-10
268.2 3.5989548317925e-10
268.3 3.15490308046429e-10
268.4 2.71499002118309e-10
268.5 2.27964197076398e-10
268.6 1.84927282832311e-10
268.7 1.42428362564127e-10
268.8 1.00506210497822e-10
268.9 5.91982324593685e-11
269 1.85404292181152e-11
269.1 -2.143263736277e-11
269.2 -6.0687875357889e-11
269.3 -9.91936909870765e-11
269.4 -1.369200139973e-10
269.5 -1.73838320222192e-10
269.6 -2.09921651326965e-10
269.7 -2.4514463175093e-10
269.8 -2.79483482864231e-10
269.9 -3.12916034359667e-10
270 -3.45421732904685e-10
270.1 -3.76981648082659e-10
270.2 -4.07578475656587e-10
270.3 -4.37196538192118e-10
270.4 -4.65821783080585e-10
270.5 -4.93441778006313e-10
270.6 -5.200457039059e-10
270.7 -5.4562434547055e-10
270.8 -5.70170079245703e-10
270.9 -5.93676859385257e-10
271 -6.16140201120619e-10
271.1 -6.37557162007564e-10
271.2 -6.57926321016506e-10
271.3 -6.7724775553428e-10
271.4 -6.95523016347805e-10
271.5 -7.12755100682235e-10
271.6 -7.28948423368152e-10
271.7 -7.44108786214261e-10
271.8 -7.58243345663746e-10
271.9 -7.71360578813968e-10
272 -7.83470247880635e-10
272.1 -7.94583363188759e-10
272.2 -8.04712144773837e-10
272.3 -8.13869982677627e-10
272.4 -8.2207139602364e-10
272.5 -8.29331990958132e-10
272.6 -8.35668417542841e-10
272.7 -8.41098325686039e-10
272.8 -8.45640320198673e-10
272.9 -8.4931391506238e-10
273 -8.52139486996085e-10
273.1 -8.54138228407619e-10
273.2 -8.5533209981643e-10
273.3 -8.55743781832956e-10
273.4 -8.55396626779532e-10
273.5 -8.54314610036994e-10
273.6 -8.52522281200186e-10
273.7 -8.50044715124591e-10
273.8 -8.46907462945134e-10
273.9 -8.43136503146983e-10
274 -8.3875819276679e-10
274.1 -8.33799218801339e-10
274.2 -8.28286549899013e-10
274.3 -8.22247388407798e-10
274.4 -8.157091228518e-10
274.5 -8.08699280906382e-10
274.6 -8.01245482940084e-10
274.7 -7.93375396189499e-10
274.8 -7.85116689631136e-10
274.9 -7.76496989612195e-10
275 -7.67543836299878e-10
275.1 -7.5828464100664e-10
275.2 -7.48746644446364e-10
275.3 -7.38956875974098e-10
275.4 -7.28942113859502e-10
275.5 -7.1872884664169e-10
275.6 -7.08343235610598e-10
275.7 -6.97811078457467e-10
275.8 -6.87157774134414e-10
275.9 -6.76408288960484e-10
276 -6.65587124008894e-10
276.1 -6.54718283807589e-10
276.2 -6.43825246382513e-10
276.3 -6.32930934670381e-10
276.4 -6.22057689325045e-10
276.5 -6.11227242938912e-10
276.6 -6.00460695698179e-10
276.7 -5.89778492488059e-10
276.8 -5.79200401461511e-10
276.9 -5.68745494082383e-10
277 -5.58432126651338e-10
277.1 -5.48277923320311e-10
277.2 -5.38299760598801e-10
277.3 -5.28513753352746e-10
277.4 -5.18935242294339e-10
277.5 -5.09578782958703e-10
277.6 -5.00458136160988e-10
277.7 -4.91586259925174e-10
277.8 -4.8297530287354e-10
277.9 -4.7463659906364e-10
278 -4.66580664257391e-10
278.1 -4.58817193604865e-10
278.2 -4.51355060723297e-10
278.3 -4.44202318149893e-10
278.4 -4.37366199145111e-10
278.5 -4.30853120821267e-10
278.6 -4.24668688569559e-10
278.7 -4.18817701756932e-10
278.8 -4.13304160662569e-10
278.9 -4.08131274622293e-10
279 -4.03301471347687e-10
279.1 -3.98816407385349e-10
279.2 -3.94676979680435e-10
279.3 -3.90883338207374e-10
279.4 -3.8743489962954e-10
279.5 -3.84330361948571e-10
279.6 -3.81567720103073e-10
279.7 -3.79144282475523e-10
279.8 -3.77056688265401e-10
279.9 -3.75300925685813e-10
280 -3.73872350940231e-10
280.1 -3.72765707935414e-10
280.2 -3.71975148686061e-10
280.3 -3.71494254366346e-10
280.4 -3.71316056963178e-10
280.5 -3.71433061485722e-10
280.6 -3.71837268685612e-10
280.7 -3.72520198242138e-10
280.8 -3.7347291236669e-10
280.9 -3.74686039780803e-10
281 -3.76149800022268e-10
281.1 -3.77854028033963e-10
281.2 -3.79788198990364e-10
281.3 -3.81941453316999e-10
281.4 -3.84302621858534e-10
281.5 -3.8686025115167e-10
281.6 -3.89602628759522e-10
281.7 -3.92517808624813e-10
281.8 -3.95593636399818e-10
281.9 -3.98817774711742e-10
282 -4.02177728323e-10
282.1 -4.0566086914665e-10
282.2 -4.09254461078163e-10
282.3 -4.12945684605593e-10
282.4 -4.16721661161235e-10
282.5 -4.2056947717882e-10
282.6 -4.24476207821412e-10
282.7 -4.28428940346242e-10
282.8 -4.32414797073856e-10
282.9 -4.36420957930144e-10
283 -4.40434682530993e-10
283.1 -4.44443331780582e-10
283.2 -4.48434388955554e-10
283.3 -4.52395480248635e-10
283.4 -4.56314394746542e-10
283.5 -4.60179103818369e-10
283.6 -4.63977779891998e-10
283.7 -4.67698814597409e-10
283.8 -4.71330836257185e-10
283.9 -4.74862726705855e-10
284 -4.78283637421119e-10
284.1 -4.81583004951415e-10
284.2 -4.8475056562566e-10
284.3 -4.87776369532424e-10
284.4 -4.90650793757171e-10
284.5 -4.93364554867613e-10
284.6 -4.95908720638608e-10
284.7 -4.98274721009405e-10
284.8 -5.00454358267422e-10
284.9 -5.0243981645408e-10
285 -5.04223669989588e-10
285.1 -5.05798891514864e-10
285.2 -5.07158858950119e-10
285.3 -5.08297361770884e-10
285.4 -5.09208606503565e-10
285.5 -5.09887221443802e-10
285.6 -5.10328260602178e-10
285.7 -5.10527206882969e-10
285.8 -5.1047997450281e-10
285.9 -5.10182910657271e-10
286 -5.09632796444449e-10
286.1 -5.08826847055737e-10
286.2 -5.07762711244957e-10
286.3 -5.06438470088075e-10
286.4 -5.04852635046629e-10
286.5 -5.03004145348973e-10
286.6 -5.00892364704293e-10
286.7 -4.98517077365225e-10
286.8 -4.95878483555683e-10
286.9 -4.92977194281314e-10
287 -4.89814225540691e-10
287.1 -4.86390991956055e-10
287.2 -4.82709299843077e-10
287.3 -4.78771339739674e-10
287.4 -4.74579678414525e-10
287.5 -4.70137250376418e-10
287.6 -4.65447348906028e-10
287.7 -4.60513616632201e-10
287.8 -4.55340035675154e-10
287.9 -4.49930917379391e-10
288 -4.44290891659418e-10
288.1 -4.38424895981611e-10
288.2 -4.32338164005796e-10
288.3 -4.26036213910306e-10
288.4 -4.19524836424381e-10
288.5 -4.12810082591902e-10
288.6 -4.05898251290494e-10
288.7 -3.98795876530035e-10
288.8 -3.91509714554613e-10
288.9 -3.84046730771876e-10
289 -3.76414086533648e-10
289.1 -3.68619125791532e-10
289.2 -3.60669361651034e-10
289.3 -3.52572462847569e-10
289.4 -3.44336240167423e-10
289.5 -3.35968632836496e-10
289.6 -3.27477694899327e-10
289.7 -3.18871581610568e-10
289.8 -3.10158535860686e-10
289.9 -3.01346874657298e-10
290 -2.92444975683076e-10
290.1 -2.8346126395074e-10
290.2 -2.74404198575141e-10
290.3 -2.65282259681958e-10
290.4 -2.5610393547197e-10
290.5 -2.46877709459333e-10
290.6 -2.37612047901719e-10
290.7 -2.28315387439555e-10
290.8 -2.18996122961015e-10
290.9 -2.0966259570877e-10
291 -2.00323081643865e-10
291.1 -1.90985780081424e-10
291.2 -1.8165880261222e-10
291.3 -1.72350162323446e-10
291.4 -1.6306776333135e-10
291.5 -1.53819390637665e-10
291.6 -1.44612700321076e-10
291.7 -1.3545521007423e-10
291.8 -1.26354290096075e-10
291.9 -1.17317154348588e-10
292 -1.08350852186207e-10
292.1 -9.9462260365575e-11
292.2 -9.0658075442422e-11
292.3 -8.19448065617374e-11
292.4 -7.3328768646598e-11
292.5 -6.48160759903229e-11
292.6 -5.64126362558878e-11
292.7 -4.81241448858148e-11
292.8 -3.9956079925039e-11
292.9 -3.19136972585519e-11
293 -2.40020262649187e-11
293.1 -1.62258658860844e-11
293.2 -8.58978111320243e-12
293.3 -1.09809988755665e-12
293.4 6.24508958500891e-12
293.5 1.34359411083756e-11
293.6 2.04708523620033e-11
293.7 2.73464663618133e-11
293.8 3.40596725201611e-11
293.9 4.06076073095378e-11
294 4.69876545352043e-11
294.1 5.31974452225046e-11
294.2 5.92348571251378e-11
294.3 6.50980138611711e-11
294.4 7.07852836840708e-11
294.5 7.62952778964966e-11
294.6 8.16268489150526e-11
294.7 8.67790879946228e-11
294.8 9.17513226213218e-11
294.9 9.6543113583483e-11
295 1.0115425173047e-10
295.1 1.05584754429443e-10
295.2 1.09834861730531e-10
295.3 1.1390503225117e-10
295.4 1.17795938790626e-10
295.5 1.21508463686e-10
295.6 1.25043693921235e-10
295.7 1.28402916000846e-10
295.8 1.31587610600307e-10
295.9 1.34599447005164e-10
296 1.37440277351118e-10
296.1 1.40112130677422e-10
296.2 1.42617206806041e-10
296.3 1.44957870059116e-10
296.4 1.47136642827298e-10
296.5 1.49156199001602e-10
296.6 1.51019357281386e-10
296.7 1.52729074371113e-10
296.8 1.5428843807848e-10
296.9 1.5570066032649e-10
297 1.56969070091937e-10
297.1 1.58097106282733e-10
297.2 1.59088310566366e-10
297.3 1.5994632016168e-10
297.4 1.60674860606012e-10
297.5 1.61277738509581e-10
297.6 1.61758834308829e-10
297.7 1.62122095030255e-10
297.8 1.62371527076049e-10
297.9 1.62511189042625e-10
298 1.62545184582929e-10
298.1 1.62477655323126e-10
298.2 1.62312773844035e-10
298.3 1.62054736737395e-10
298.4 1.61707757746748e-10
298.5 1.61276061002459e-10
298.6 1.60763874360065e-10
298.7 1.60175422850818e-10
298.8 1.59514922253006e-10
298.9 1.58786572792238e-10
299 1.57994552978597e-10
299.1 1.57143013588179e-10
299.2 1.56236071796193e-10
299.3 1.55277805468432e-10
299.4 1.54272247617572e-10
299.5 1.53223381030359e-10
299.6 1.52135133071398e-10
299.7 1.51011370668862e-10
299.8 1.49855895487069e-10
299.9 1.48672439290476e-10
300 1.47464659503293e-10
300.1 1.46236134968485e-10
300.2 1.44990361909603e-10
300.3 1.43730750098449e-10
300.4 1.42460619231239e-10
300.5 1.41183195515537e-10
300.6 1.39901608469844e-10
300.7 1.38618887937367e-10
300.8 1.37337961315126e-10
300.9 1.36061650999174e-10
301 1.34792672046368e-10
301.1 1.33533630052745e-10
301.2 1.32287019248235e-10
301.3 1.31055220807085e-10
301.4 1.29840501373032e-10
301.5 1.28645011797925e-10
301.6 1.2747078609221e-10
301.7 1.2631974058531e-10
301.8 1.25193673293713e-10
301.9 1.24094263494194e-10
302 1.23023071499379e-10
302.1 1.21981538632545e-10
302.2 1.20970987398282e-10
302.3 1.19992621845395e-10
302.4 1.1904752811816e-10
302.5 1.18136675191831e-10
302.6 1.17260915788028e-10
302.7 1.16420987465469e-10
302.8 1.15617513881253e-10
302.9 1.14851006217732e-10
303 1.14121864769827e-10
303.1 1.13430380687454e-10
303.2 1.12776737867573e-10
303.3 1.1216101499023e-10
303.4 1.11583187692803e-10
303.5 1.11043130876558e-10
303.6 1.1054062113949e-10
303.7 1.10075339329325e-10
303.8 1.09646873210471e-10
303.9 1.0925472023862e-10
304 1.08898290436626e-10
304.1 1.08576909365251e-10
304.2 1.08289821182288e-10
304.3 1.08036191783577e-10
304.4 1.07815112019356e-10
304.5 1.07625600979438e-10
304.6 1.07466609340624e-10
304.7 1.07337022769861e-10
304.8 1.07235665376579e-10
304.9 1.07161303207755e-10
305 1.07112647779223e-10
305.1 1.0708835963684e-10
305.2 1.07087051941162e-10
305.3 1.07107294069346e-10
305.4 1.07147615228074e-10
305.5 1.07206508071394e-10
305.6 1.07282432317441e-10
305.7 1.0737381835812e-10
305.8 1.07479070855951e-10
305.9 1.07596572322355e-10
306 1.07724686671841e-10
306.1 1.07861762746635e-10
306.2 1.08006137806458e-10
306.3 1.08156140978288e-10
306.4 1.08310096661121e-10
306.5 1.08466327880855e-10
306.6 1.08623159590622e-10
306.7 1.0877892191205e-10
306.8 1.08931953313086e-10
306.9 1.09080603718224e-10
307 1.09223237547122e-10
307.1 1.09358236677797e-10
307.2 1.09484003330774e-10
307.3 1.09598962870739e-10
307.4 1.09701566522444e-10
307.5 1.09790293997811e-10
307.6 1.09863656031362e-10
307.7 1.09920196821315e-10
307.8 1.0995849637387e-10
307.9 1.09977172748413e-10
308 1.09974884201563e-10
308.1 1.09950331228184e-10
308.2 1.09902258497689e-10
308.3 1.09829456684143e-10
308.4 1.09730764188899e-10
308.5 1.0960506875466e-10
308.6 1.09451308970086e-10
308.7 1.09268475664234e-10
308.8 1.09055613190334e-10
308.9 1.08811820598556e-10
309 1.08536252697647e-10
309.1 1.0822812100548e-10
309.2 1.07886694588731e-10
309.3 1.0751130079209e-10
309.4 1.07101325857583e-10
309.5 1.06656215434736e-10
309.6 1.06175474982502e-10
309.7 1.05658670064005e-10
309.8 1.05105426535341e-10
309.9 1.04515430629792e-10
310 1.03888428939002e-10
310.1 1.03224228292752e-10
310.2 1.0252269553917e-10
310.3 1.01783757227275e-10
310.4 1.01007399193955e-10
310.5 1.00193666057529e-10
310.6 9.93426606202194e-11
310.7 9.84545431819243e-11
310.8 9.75295307678202e-11
310.9 9.65678962723991e-11
311 9.556996752265e-11
311.1 9.45361262631785e-11
311.2 9.34668070661386e-11
311.3 9.23624961689274e-11
311.4 9.12237302426612e-11
311.5 9.00510950945158e-11
311.6 8.88452243070707e-11
311.7 8.76067978178473e-11
311.8 8.63365404422781e-11
311.9 8.50352203433814e-11
312 8.37036474514514e-11
312.1 8.23426718370984e-11
312.2 8.09531820409995e-11
312.3 7.9536103363731e-11
312.4 7.80923961190694e-11
312.5 7.66230538541474e-11
312.6 7.51291015398539e-11
312.7 7.36115937348598e-11
312.8 7.20716127266377e-11
312.9 7.05102666528303e-11
313 6.89286876062964e-11
313.1 6.73280297271388e-11
313.2 6.57094672849866e-11
313.3 6.40741927547654e-11
313.4 6.24234148891501e-11
313.5 6.07583567908479e-11
313.6 5.90802539878089e-11
313.7 5.73903525144088e-11
313.8 5.56899070015881e-11
313.9 5.39801787788707e-11
314 5.22624339911199e-11
314.1 5.05379417328199e-11
314.2 4.88079722025966e-11
314.3 4.70737948806193e-11
314.4 4.53366767314412e-11
314.5 4.35978804347608e-11
314.6 4.18586626464947e-11
314.7 4.01202722924738e-11
314.8 3.8383948896977e-11
314.9 3.66509209482334e-11
315 3.49224043029242e-11
315.1 3.31996006316246e-11
315.2 3.14836959070288e-11
315.3 2.97758589367006e-11
315.4 2.8077239941998e-11
315.5 2.63889691847155e-11
315.6 2.47121556428892e-11
315.7 2.30478857371074e-11
315.8 2.13972221085681e-11
315.9 1.97612024500209e-11
316 1.81408383906289e-11
316.1 1.65371144356842e-11
316.2 1.49509869620058e-11
316.3 1.33833832697502e-11
316.4 1.18352006912598e-11
316.5 1.03073057574755e-11
316.6 8.80053342234027e-12
316.7 7.31568634551808e-12
316.8 5.85353423365954e-12
316.9 4.41481324034342e-12
317 3.00022542473109e-12
317.1 1.61043826887535e-12
317.2 2.4608425353333e-13
317.3 -1.09223950775764e-12
317.4 -2.40397157667074e-12
317.5 -3.68858644056313e-12
317.6 -4.94559470593312e-12
317.7 -6.17454323544425e-12
317.8 -7.37501522917966e-12
317.9 -8.54663025086852e-12
318 -9.6890441999011e-12
318.1 -1.08019492300229e-11
318.2 -1.1885073615668e-11
318.3 -1.29381815669602e-11
318.4 -1.39610729944747e-11
318.5 -1.49535832249147e-11
318.6 -1.59155826689189e-11
318.7 -1.68469764422682e-11
318.8 -1.77477039418162e-11
318.9 -1.8617738377519e-11
319 -1.94570862619829e-11
319.1 -2.02657868589995e-11
319.2 -2.10439115925715e-11
319.3 -2.17915634179767e-11
319.4 -2.25088761564499e-11
319.5 -2.31960137950933e-11
319.6 -2.38531697536577e-11
319.7 -2.44805661198592e-11
319.8 -2.50784528549229e-11
319.9 -2.56471069710585e-11
320 -2.61868316825966e-11
320.1 -2.66979555325219e-11
320.2 -2.7180831496154e-11
320.3 -2.76358360637326e-11
320.4 -2.80633683036683e-11
320.5 -2.84638489082234e-11
320.6 -2.8837719223385e-11
320.7 -2.91854402646891e-11
320.8 -2.95074917207482e-11
320.9 -2.98043709462254e-11
321 -3.00765919459851e-11
321.1 -3.03246843521386e-11
321.2 -3.05491923956822e-11
321.3 -3.07506738744093e-11
321.4 -3.09296991187534e-11
321.5 -3.10868499571964e-11
321.6 -3.12227186828511e-11
321.7 -3.13379070227957e-11
321.8 -3.14330251117117e-11
321.9 -3.15086904713424e-11
322 -3.15655269972532e-11
322.1 -3.16041639543433e-11
322.2 -3.16252349825149e-11
322.3 -3.16293771138718e-11
322.4 -3.16172298027731e-11
322.5 -3.158943397003e-11
322.6 -3.15466310624862e-11
322.7 -3.14894621291803e-11
322.8 -3.14185669152407e-11
322.9 -3.13345829746181e-11
323 -3.12381448027099e-11
323.1 -3.11298829898856e-11
323.2 -3.10104233968683e-11
323.3 -3.08803863528802e-11
323.4 -3.07403858774069e-11
323.5 -3.0591028926384e-11
323.6 -3.04329146635594e-11
323.7 -3.02666337577293e-11
323.8 -3.00927677064951e-11
323.9 -2.99118881871366e-11
324 -2.97245564351419e-11
324.1 -2.95313226508825e-11
324.2 -2.93327254348687e-11
324.3 -2.91292912519692e-11
324.4 -2.89215339249249e-11
324.5 -2.87099541574347e-11
324.6 -2.84950390870434e-11
324.7 -2.82772618680049e-11
324.8 -2.80570812842491e-11
324.9 -2.78349413925288e-11
325 -2.76112711957718e-11
325.1 -2.73864843466204e-11
325.2 -2.71609788810871e-11
325.3 -2.69351369822121e-11
325.4 -2.67093247735632e-11
325.5 -2.64838921423696e-11
325.6 -2.62591725920443e-11
325.7 -2.60354831237998e-11
325.8 -2.58131241470277e-11
325.9 -2.55923794180664e-11
326 -2.53735160069478e-11
326.1 -2.51567842916722e-11
326.2 -2.49424179795267e-11
326.3 -2.47306341549279e-11
326.4 -2.45216333532344e-11
326.5 -2.43155996599455e-11
326.6 -2.41127008346689e-11
326.7 -2.39130884592143e-11
326.8 -2.37168981091411e-11
326.9 -2.35242495480604e-11
327 -2.33352469439721e-11
327.1 -2.31499791068889e-11
327.2 -2.29685197469835e-11
327.3 -2.27909277524725e-11
327.4 -2.26172474864323e-11
327.5 -2.24475091017285e-11
327.6 -2.22817288732221e-11
327.7 -2.21199095464054e-11
327.8 -2.1962040701606e-11
327.9 -2.18080991328899e-11
328 -2.16580492407835e-11
328.1 -2.15118434379299e-11
328.2 -2.13694225667865e-11
328.3 -2.1230716328471e-11
328.4 -2.1095643721855e-11
328.5 -2.09641134920093e-11
328.6 -2.08360245871001e-11
328.7 -2.07112666228424e-11
328.8 -2.05897203536141e-11
328.9 -2.04712581493451e-11
329 -2.0355744477298e-11
329.1 -2.02430363878649e-11
329.2 -2.01329840035139e-11
329.3 -2.00254310100297e-11
329.4 -1.99202151492011e-11
329.5 -1.9817168712123e-11
329.6 -1.9716119032292e-11
329.7 -1.96168889776912e-11
329.8 -1.95192974410716e-11
329.9 -1.94231598276582e-11
330 -1.93282885395252e-11
330.1 -1.92344934558999e-11
330.2 -1.914158240868e-11
330.3 -1.9049361652464e-11
330.4 -1.89576363284173e-11
330.5 -1.88662109213182e-11
330.6 -1.87748897091498e-11
330.7 -1.8683477204626e-11
330.8 -1.85917785880643e-11
330.9 -1.84996001310416e-11
331 -1.8406749610293e-11
331.1 -1.83130367113403e-11
331.2 -1.821827342136e-11
331.3 -1.81222744108292e-11
331.4 -1.80248574035107e-11
331.5 -1.79258435343678e-11
331.6 -1.78250576950239e-11
331.7 -1.77223288664095e-11
331.8 -1.76174904382649e-11
331.9 -1.75103805151958e-11
332 -1.74008422090032e-11
332.1 -1.7288723917037e-11
332.2 -1.71738795863519e-11
332.3 -1.70561689634656e-11
332.4 -1.69354578295528e-11
332.5 -1.68116182209278e-11
332.6 -1.66845286347011e-11
332.7 -1.65540742195172e-11
332.8 -1.64201469513069e-11
332.9 -1.62826457940153e-11
333 -1.61414768452895e-11
333.1 -1.59965534671333e-11
333.2 -1.58477964015653e-11
333.3 -1.5695133871334e-11
333.4 -1.55385016657733e-11
333.5 -1.53778432118979e-11
333.6 -1.5213109630867e-11
333.7 -1.50442597799606e-11
333.8 -1.48712602802381e-11
333.9 -1.46940855300654e-11
334 -1.45127177047214e-11
334.1 -1.4327146742308e-11
334.2 -1.41373703162118e-11
334.3 -1.39433937943791e-11
334.4 -1.37452301856856e-11
334.5 -1.35429000736966e-11
334.6 -1.33364315381299e-11
334.7 -1.31258600643486e-11
334.8 -1.29112284412238e-11
334.9 -1.26925866477214e-11
335 -1.246999172858e-11
335.1 -1.2243507659457e-11
335.2 -1.20132052019327e-11
335.3 -1.17791617487716e-11
335.4 -1.15414611598472e-11
335.5 -1.13001935891498e-11
335.6 -1.1055455303298e-11
335.7 -1.08073484919872e-11
335.8 -1.05559810708112e-11
335.9 -1.03014664768981e-11
336 -1.00439234578077e-11
336.1 -9.78347585414039e-12
336.2 -9.52025237631004e-12
336.3 -9.25438637593559e-12
336.4 -8.98601561230834e-12
336.5 -8.71528201439101e-12
336.6 -8.44233143880522e-12
336.7 -8.16731342426297e-12
336.8 -7.89038094289581e-12
336.9 -7.61169014893318e-12
337 -7.33140012517822e-12
337.1 -7.04967262772582e-12
337.2 -6.76667182936296e-12
337.3 -6.48256406208661e-12
337.4 -6.19751755916885e-12
337.5 -5.91170219719215e-12
337.6 -5.62528923847174e-12
337.7 -5.33845107427402e-12
337.8 -5.05136096923237e-12
337.9 -4.76419280735356e-12
338 -4.47712083999871e-12
338.1 -4.19031943621367e-12
338.2 -3.90396283577385e-12
338.3 -3.61822490529803e-12
338.4 -3.33327889777568e-12
338.5 -3.04929721584062e-12
338.6 -2.76645117911341e-12
338.7 -2.48491079592256e-12
338.8 -2.20484453970307e-12
338.9 -1.9264191303586e-12
339 -1.64979932086085e-12
339.1 -1.37514768934728e-12
339.2 -1.1026244369652e-12
339.3 -8.32387191697313e-13
339.4 -5.64590818390415e-13
339.5 -2.99387235195528e-13
339.6 -3.69252366143862e-14
339.7 2.22649676666553e-13
339.8 4.79195460986927e-13
339.9 7.32573685814242e-13
340 9.82649682596455e-13
340.1 1.229292686239e-12
340.2 1.47237596909366e-12
340.3 1.7117769673603e-12
340.4 1.94737739981613e-12
340.5 2.17906337880062e-12
340.6 2.40672551339751e-12
340.7 2.63025900476862e-12
340.8 2.84956373360722e-12
340.9 3.06454433969167e-12
341 3.27511029353283e-12
341.1 3.48117596012106e-12
341.2 3.68266065479139e-12
341.3 3.87948869123701e-12
341.4 4.07158942171364e-12
341.5 4.25889726948844e-12
341.6 4.44135175359886e-12
341.7 4.6188975059975e-12
341.8 4.7914842811702e-12
341.9 4.95906695832468e-12
342 5.12160553625741e-12
342.1 5.27906512101604e-12
342.2 5.43141590648412e-12
342.3 5.57863314802391e-12
342.4 5.72069712932144e-12
342.5 5.85759312258666e-12
342.6 5.98931134226918e-12
342.7 6.11584689245771e-12
342.8 6.23719970813863e-12
342.9 6.35337449049594e-12
343 6.46438063644095e-12
343.1 6.57023216256651e-12
343.2 6.67094762372578e-12
343.3 6.76655002644089e-12
343.4 6.85706673735149e-12
343.5 6.94252938691752e-12
343.6 7.02297376859471e-12
343.7 7.09843973370449e-12
343.8 7.16897108222358e-12
343.9 7.23461544972117e-12
344 7.29542419067371e-12
344.1 7.35145225838984e-12
344.2 7.40275808177893e-12
344.3 7.44940343919816e-12
344.4 7.49145332961379e-12
344.5 7.52897584131241e-12
344.6 7.56204201839816e-12
344.7 7.59072572531136e-12
344.8 7.61510350960324e-12
344.9 7.63525446320054e-12
345 7.65126008239204e-12
345.1 7.66320412676736e-12
345.2 7.67117247733658e-12
345.3 7.67525299405612e-12
345.4 7.67553537298434e-12
345.5 7.67211100328672e-12
345.6 7.66507282430735e-12
345.7 7.65451518291975e-12
345.8 7.64053369136614e-12
345.9 7.62322508578991e-12
346 7.6026870856617e-12
346.1 7.57901825429475e-12
346.2 7.55231786063989e-12
346.3 7.52268574254588e-12
346.4 7.49022217166487e-12
346.5 7.45502772017763e-12
346.6 7.41720312950719e-12
346.7 7.3768491811838e-12
346.8 7.33406657001797e-12
346.9 7.28895577973246e-12
347 7.24161696119739e-12
347.1 7.19214981340663e-12
347.2 7.14065346732668e-12
347.3 7.08722637274287e-12
347.4 7.03196618822072e-12
347.5 6.97496967429346e-12
347.6 6.9163325899799e-12
347.7 6.85614959272974e-12
347.8 6.79451414188659e-12
347.9 6.73151840575168e-12
348 6.66725317232456e-12
348.1 6.60180776378974e-12
348.2 6.53526995481135e-12
348.3 6.46772589469098e-12
348.4 6.39926003343683e-12
348.5 6.32995505178567e-12
348.6 6.259891795212e-12
348.7 6.18914921195237e-12
348.8 6.11780429506598e-12
348.9 6.045932028546e-12
349 5.9736053374897e-12
349.1 5.90089504232883e-12
349.2 5.82786981711549e-12
349.3 5.75459615185245e-12
349.4 5.68113831885073e-12
349.5 5.60755834309146e-12
349.6 5.53391597656305e-12
349.7 5.46026867653902e-12
349.8 5.38667158775643e-12
349.9 5.31317752844929e-12
350 5.23983698018624e-12
350.1 5.16669808145689e-12
350.2 5.09380662494617e-12
350.3 5.02120605843175e-12
350.4 4.94893748923477e-12
350.5 4.87703969214995e-12
350.6 4.80554912077708e-12
350.7 4.73449992217178e-12
350.8 4.66392395472978e-12
350.9 4.59385080921547e-12
351 4.52430783284191e-12
351.1 4.4553201563067e-12
351.2 4.38691072368482e-12
351.3 4.31910032507741e-12
351.4 4.25190763191275e-12
351.5 4.18534923479362e-12
351.6 4.11943968378328e-12
351.7 4.05419153102023e-12
351.8 3.98961537555035e-12
351.9 3.92571991026355e-12
352 3.86251197082067e-12
352.1 3.79999658645543e-12
352.2 3.73817703253522e-12
352.3 3.67705488476375e-12
352.4 3.61663007490818e-12
352.5 3.55690094793278e-12
352.6 3.49786432042117e-12
352.7 3.43951554016924e-12
352.8 3.38184854683092e-12
352.9 3.32485593349947e-12
353 3.26852900910749e-12
353.1 3.21285786152955e-12
353.2 3.1578314212724e-12
353.3 3.10343752563893e-12
353.4 3.04966298325346e-12
353.5 2.99649363883731e-12
353.6 2.94391443812547e-12
353.7 2.89190949281675e-12
353.8 2.84046214545159e-12
353.9 2.78955503411355e-12
354 2.73917015685268e-12
354.1 2.68928893573093e-12
354.2 2.63989228039256e-12
354.3 2.59096065106455e-12
354.4 2.54247412089519e-12
354.5 2.49441243754111e-12
354.6 2.44675508391651e-12
354.7 2.39948133802044e-12
354.8 2.35257033176169e-12
354.9 2.30600110870349e-12
355 2.25975268065352e-12
355.1 2.21380408302798e-12
355.2 2.16813442892164e-12
355.3 2.12272296181924e-12
355.4 2.07754910688683e-12
355.5 2.03259252078503e-12
355.6 1.98783313994964e-12
355.7 1.94325122728851e-12
355.8 1.8988274172469e-12
355.9 1.85454275919729e-12
356 1.8103787591129e-12
356.1 1.7663174194882e-12
356.2 1.72234127747266e-12
356.3 1.6784334411879e-12
356.4 1.63457762420179e-12
356.5 1.59075817813615e-12
356.6 1.54696012338841e-12
356.7 1.50316917795075e-12
356.8 1.45937178431355e-12
356.9 1.41555513444334e-12
357 1.37170719282862e-12
357.1 1.32781671759015e-12
357.2 1.28387327965579e-12
357.3 1.23986728000274e-12
357.4 1.19578996497345e-12
357.5 1.1516334396745e-12
357.6 1.10739067947054e-12
357.7 1.06305553958852e-12
357.8 1.0186227628501e-12
357.9 9.74087985552914e-13
358 9.29447741523971e-13
358.1 8.84699464371025e-13
358.2 8.39841487960028e-13
358.3 7.94873045149317e-13
358.4 7.49794264813311e-13
358.5 7.04606167190753e-13
358.6 6.59310657594648e-13
358.7 6.13910518523057e-13
358.8 5.68409400211856e-13
358.9 5.22811809672414e-13
359 4.77123098258846e-13
359.1 4.31349447811182e-13
359.2 3.85497855422258e-13
359.3 3.39576116877572e-13
359.4 2.93592808818643e-13
359.5 2.47557269681507e-13
359.6 2.01479579463036e-13
359.7 1.55370538368686e-13
359.8 1.09241644396096e-13
359.9 6.31050699097735e-14
360 1.69736372627737e-14
360.1 -2.91392064781111e-14
360.2 -7.52194156466402e-14
360.3 -1.21252372873489e-13
360.4 -1.67222916706994e-13
360.5 -2.13115369900393e-13
360.6 -2.58913568307588e-13
360.7 -3.04600890329465e-13
360.8 -3.50160286852926e-13
360.9 -3.95574311624945e-13
361 -4.40825152004231e-13
361.1 -4.858946600334e-13
361.2 -5.30764383774987e-13
361.3 -5.75415598855145e-13
361.4 -6.19829340159538e-13
361.5 -6.63986433626675e-13
361.6 -7.07867528084767e-13
361.7 -7.51453127079108e-13
361.8 -7.94723620637882e-13
361.9 -8.37659316925244e-13
362 -8.80240473731498e-13
362.1 -9.22447329751237e-13
362.2 -9.64260135601375e-13
362.3 -1.00565918453224e-12
362.4 -1.04662484278608e-12
362.5 -1.08713757955875e-12
362.6 -1.12717799652146e-12
362.7 -1.16672685686127e-12
362.8 -1.20576511379987e-12
362.9 -1.2442739385523e-12
363 -1.28223474768836e-12
363.1 -1.31962922986127e-12
363.2 -1.35643937186959e-12
363.3 -1.39264748402032e-12
363.4 -1.42823622476221e-12
363.5 -1.46318862456064e-12
363.6 -1.49748810898633e-12
363.7 -1.53111852099261e-12
363.8 -1.56406414235702e-12
363.9 -1.59630971426528e-12
364 -1.62784045701704e-12
364.1 -1.65864208883479e-12
364.2 -1.6887008437588e-12
364.3 -1.71800348861297e-12
364.4 -1.74653733902802e-12
364.5 -1.77429027451005e-12
364.6 -1.80125075254456e-12
364.7 -1.82740782172735e-12
364.8 -1.85275113391565e-12
364.9 -1.87727095539448e-12
365 -1.90095817705473e-12
365.1 -1.92380432358131e-12
365.2 -1.94580156165109e-12
365.3 -1.96694270714196e-12
365.4 -1.98722123135594e-12
365.5 -2.00663126626055e-12
365.6 -2.02516760875429e-12
365.7 -2.04282572396336e-12
365.8 -2.05960174757817e-12
365.9 -2.0754924872394e-12
366 -2.09049542298471e-12
366.1 -2.10460870676852e-12
366.2 -2.11783116106828e-12
366.3 -2.13016227659217e-12
366.4 -2.14160220910407e-12
366.5 -2.15215177538298e-12
366.6 -2.16181244833501e-12
366.7 -2.17058635127705e-12
366.8 -2.17847625141224e-12
366.9 -2.18548555251814e-12
367 -2.19161828686944e-12
367.1 -2.19687910641786e-12
367.2 -2.20127327325261e-12
367.3 -2.20480664936564e-12
367.4 -2.20748568574635e-12
367.5 -2.20931741083127e-12
367.6 -2.21030941833448e-12
367.7 -2.21046985448533e-12
367.8 -2.20980740470014e-12
367.9 -2.20833127971534e-12
368 -2.20605120120969e-12
368.1 -2.20297738694364e-12
368.2 -2.19912053544415e-12
368.3 -2.19449181026353e-12
368.4 -2.18910282384096e-12
368.5 -2.18296562099535e-12
368.6 -2.17609266207848e-12
368.7 -2.16849680581728e-12
368.8 -2.16019129187417e-12
368.9 -2.15118972315439e-12
369 -2.14150604788918e-12
369.1 -2.13115454152328e-12
369.2 -2.12014978843546e-12
369.3 -2.10850666351987e-12
369.4 -2.09624031365631e-12
369.5 -2.08336613909678e-12
369.6 -2.06989977479556e-12
369.7 -2.05585707170964e-12
369.8 -2.0412540780959e-12
369.9 -2.02610702083127e-12
370 -2.01043228678117e-12
370.1 -1.99424640424156e-12
370.2 -1.97756602447894e-12
370.3 -1.9604079033922e-12
370.4 -1.9427888833196e-12
370.5 -1.92472587501359e-12
370.6 -1.90623583980525e-12
370.7 -1.88733577197993e-12
370.8 -1.86804268138447e-12
370.9 -1.84837357628595e-12
371 -1.82834544650122e-12
371.1 -1.80797524681547e-12
371.2 -1.78727988070757e-12
371.3 -1.76627618439917e-12
371.4 -1.74498091124349e-12
371.5 -1.72341071646955e-12
371.6 -1.70158214229597e-12
371.7 -1.67951160342857e-12
371.8 -1.65721537295432e-12
371.9 -1.63470956864416e-12
372 -1.61201013967594e-12
372.1 -1.58913285378804e-12
372.2 -1.56609328487364e-12
372.3 -1.54290680102444e-12
372.4 -1.5195885530321e-12
372.5 -1.49615346335484e-12
372.6 -1.47261621555563e-12
372.7 -1.44899124421793e-12
372.8 -1.42529272534386e-12
372.9 -1.40153456723888e-12
373 -1.37773040188639e-12
373.1 -1.35389357681458e-12
373.2 -1.33003714745739e-12
373.3 -1.3061738700105e-12
373.4 -1.28231619478257e-12
373.5 -1.25847626004138e-12
373.6 -1.2346658863536e-12
373.7 -1.21089657141647e-12
373.8 -1.18717948537886e-12
373.9 -1.16352546664858e-12
374 -1.13994501818234e-12
374.1 -1.11644830425392e-12
374.2 -1.09304514769576e-12
374.3 -1.06974502760841e-12
374.4 -1.04655707753182e-12
374.5 -1.02349008407186e-12
374.6 -1.00055248597468e-12
374.7 -9.77752373641398e-13
374.8 -9.55097489074844e-13
374.9 -9.32595226249723e-13
375 -9.10252631897232e-13
375.1 -8.88076406694643e-13
375.2 -8.66072906850063e-13
375.3 -8.44248146072163e-13
375.4 -8.22607797914372e-13
375.5 -8.0115719848273e-13
375.6 -7.79901349496294e-13
375.7 -7.58844921688808e-13
375.8 -7.37992258540068e-13
375.9 -7.17347380325328e-13
376 -6.96913988470855e-13
376.1 -6.76695470203658e-13
376.2 -6.56694903483231e-13
376.3 -6.36915062203049e-13
376.4 -6.17358421649358e-13
376.5 -5.98027164204729e-13
376.6 -5.78923185283671e-13
376.7 -5.60048099487509e-13
376.8 -5.41403246965666e-13
376.9 -5.22989699970472e-13
377 -5.0480826959268e-13
377.1 -4.86859512665003e-13
377.2 -4.69143738821055e-13
377.3 -4.51661017697253e-13
377.4 -4.34411186265293e-13
377.5 -4.17393856282966e-13
377.6 -4.00608421851243e-13
377.7 -3.84054067065732e-13
377.8 -3.67729773750811e-13
377.9 -3.51634329264958e-13
378 -3.35766334366001e-13
378.1 -3.20124211125222e-13
378.2 -3.04706210879485e-13
378.3 -2.89510422210767e-13
378.4 -2.74534778942739e-13
378.5 -2.59777068144305e-13
378.6 -2.45234938130307e-13
378.7 -2.30905906449951e-13
378.8 -2.1678736785388e-13
378.9 -2.02876602231131e-13
379 -1.8917078250758e-13
379.1 -1.75666982497708e-13
379.2 -1.6236218470177e-13
379.3 -1.49253288040604e-13
379.4 -1.36337115520549e-13
379.5 -1.23610421821084e-13
379.6 -1.11069900798084e-13
379.7 -9.87121928957382e-14
379.8 -8.6533892460464e-14
379.9 -7.4531554950272e-14
380 -6.27017040332854e-14
380.1 -5.10408385692379e-14
380.2 -3.95454394679235e-14
380.3 -2.82119764186855e-14
380.4 -1.70369144851318e-14
380.5 -6.01672055935713e-15
380.6 4.85213032997955e-15
380.7 1.55731488613261e-14
380.8 2.61498254212353e-14
380.9 3.65856242682442e-14
381 4.6883977865141e-14
381.1 5.70482813850304e-14
381.2 6.70818873964934e-14
381.3 7.69881007329999e-14
381.4 8.6770173551602e-14
381.5 9.64313005857744e-14
381.6 1.05974614597077e-13
381.7 1.15403182030059e-13
381.8 1.24719998874478e-13
381.9 1.33927986738518e-13
382 1.43029989136148e-13
382.1 1.52028767991258e-13
382.2 1.60927000360558e-13
382.3 1.69727275376552e-13
382.4 1.7843209141117e-13
382.5 1.87043853459836e-13
382.6 1.95564870744811e-13
382.7 2.03997354535706e-13
382.8 2.12343416183992e-13
382.9 2.20605065367213e-13
383 2.287842085375e-13
383.1 2.36882647567817e-13
383.2 2.44902078588196e-13
383.3 2.52844091003049e-13
383.4 2.60710166679473e-13
383.5 2.68501679295269e-13
383.6 2.76219893834296e-13
383.7 2.83865966215711e-13
383.8 2.914409430427e-13
383.9 2.98945761455477e-13
384 3.06381249072706e-13
384.1 3.1374812400504e-13
384.2 3.2104699492429e-13
384.3 3.28278361171812e-13
384.4 3.35442612890051e-13
384.5 3.42540031161896e-13
384.6 3.49570788143491e-13
384.7 3.56534947177542e-13
384.8 3.63432462875937e-13
384.9 3.70263181162619e-13
385 3.77026839270199e-13
385.1 3.83723065686712e-13
385.2 3.90351380052221e-13
385.3 3.96911193008555e-13
385.4 4.03401806009434e-13
385.5 4.09822411102413e-13
385.6 4.16172090698536e-13
385.7 4.22449817350233e-13
385.8 4.28654453562814e-13
385.9 4.34784751669803e-13
386 4.40839353807276e-13
386.1 4.46816792027195e-13
386.2 4.52715488594359e-13
386.3 4.58533756515964e-13
386.4 4.64269800356614e-13
386.5 4.69921717395026e-13
386.6 4.754874991813e-13
386.7 4.80965033555513e-13
386.8 4.86352107189307e-13
386.9 4.91646408711961e-13
387 4.96845532481114e-13
387.1 5.01946983055644e-13
387.2 5.0694818042421e-13
387.3 5.11846466037462e-13
387.4 5.16639109684877e-13
387.5 5.21323317248501e-13
387.6 5.25896239355566e-13
387.7 5.30354980939921e-13
387.8 5.34696611708579e-13
387.9 5.38918177494425e-13
388 5.43016712459371e-13
388.1 5.4698925209407e-13
388.2 5.50832846940984e-13
388.3 5.54544576947228e-13
388.4 5.58121566332531e-13
388.5 5.61560998836111e-13
388.6 5.64860133184566e-13
388.7 5.68016318601425e-13
388.8 5.71027010158116e-13
388.9 5.73889783746299e-13
389 5.76602350433166e-13
389.1 5.79162569945006e-13
389.2 5.81568463010617e-13
389.3 5.83818222285416e-13
389.4 5.85910221570043e-13
389.5 5.87843023034253e-13
389.6 5.89615382158514e-13
389.7 5.91226250112465e-13
389.8 5.92674773301687e-13
389.9 5.93960289832553e-13
390 5.95082322669538e-13
390.1 5.96040569290599e-13
390.2 5.96834887684205e-13
390.3 5.97465278576377e-13
390.4 5.97931863827725e-13
390.5 5.98234860998754e-13
390.6 5.98374554146447e-13
390.7 5.98351260985891e-13
390.8 5.98165296626971e-13
390.9 5.97816934177078e-13
391 5.97306362585596e-13
391.1 5.96633642193528e-13
391.2 5.95798658540859e-13
391.3 5.94801075073828e-13
391.4 5.93640285482668e-13
391.5 5.92315366485937e-13
391.6 5.90825031958549e-13
391.7 5.89167589375105e-13
391.8 5.87340899606186e-13
391.9 5.85342341160981e-13
392 5.83168780012787e-13
392.1 5.80816546172697e-13
392.2 5.78281418189008e-13
392.3 5.75558616743694e-13
392.4 5.72642808490834e-13
392.5 5.6952812123344e-13
392.6 5.66208171463334e-13
392.7 5.62676105192107e-13
392.8 5.58924652879095e-13
392.9 5.54946199113827e-13
393 5.50732867535545e-13
393.1 5.46276621271183e-13
393.2 5.41569378946326e-13
393.3 5.36603146072339e-13
393.4 5.31370161338511e-13
393.5 5.25863057043174e-13
393.6 5.20075032584846e-13
393.7 5.14000039607095e-13
393.8 5.07632977052822e-13
393.9 5.00969894039511e-13
394 4.94008198121825e-13
394.1 4.86746866167144e-13
394.2 4.79186654739358e-13
394.3 4.71330306572901e-13
394.4 4.63182749429369e-13
394.5 4.54751283370342e-13
394.6 4.4604575225931e-13
394.7 4.37078695130461e-13
394.8 4.27865472939672e-13
394.9 4.18424366150623e-13
395 4.0877663861336e-13
395.1 3.98946563270343e-13
395.2 3.88961405381912e-13
395.3 3.78851359204323e-13
395.4 3.6864943438335e-13
395.5 3.58391288748102e-13
395.6 3.4811500470533e-13
395.7 3.37860807044693e-13
395.8 3.27670720669598e-13
395.9 3.17588167563911e-13
396 3.07657503188107e-13
396.1 2.97923493463414e-13
396.2 2.88430734541701e-13
396.3 2.79223018662538e-13
396.4 2.70342650555748e-13
396.5 2.61829720044279e-13
396.6 2.53721337723324e-13
396.7 2.46050841820085e-13
396.8 2.38846985555882e-13
396.9 2.32133115518096e-13
397 2.25926352682281e-13
397.1 2.20236788781877e-13
397.2 2.15066711681038e-13
397.3 2.10409874240947e-13
397.4 2.06250821857606e-13
397.5 2.02564294365314e-13
397.6 1.99314718321498e-13
397.7 1.96455805792766e-13
397.8 1.9393027562809e-13
397.9 1.91669712813788e-13
398 1.89594580839876e-13
398.1 1.87614401054485e-13
398.2 1.85628111731963e-13
398.3 1.83524618024161e-13
398.4 1.81183542100711e-13
398.5 1.78476180614756e-13
398.6 1.7526667416261e-13
398.7 1.71413390651296e-13
398.8 1.66770521464511e-13
398.9 1.61189886048568e-13
399 1.54522937054304e-13
399.1 1.46622954503487e-13
399.2 1.37347413639448e-13
399.3 1.26560507217379e-13
399.4 1.14135799041163e-13
399.5 9.99589816167888e-14
399.6 8.39307069277345e-14
399.7 6.59694556093329e-14
399.8 4.60144062743157e-14
399.9 2.40282634900343e-14
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-399.9 1.33613757351934e-13
-399.8 2.60020119934815e-13
-399.7 3.78915764685723e-13
-399.6 4.90103386591184e-13
-399.5 5.93486614548417e-13
-399.4 6.89064183898099e-13
-399.3 7.76923460317211e-13
-399.2 8.57233412944343e-13
-399.1 9.30237136656728e-13
-399 9.96244024308185e-13
-398.9 1.05562168947021e-12
-398.8 1.10878773881356e-12
-398.7 1.15620149076272e-12
-398.6 1.19835573350462e-12
-398.5 1.23576861090681e-12
-398.4 1.26897571948241e-12
-398.3 1.29852249332564e-12
-398.2 1.32495694703807e-12
-398.1 1.34882283918516e-12
-398 1.37065331088426e-12
-397.9 1.39096504584909e-12
-397.8 1.410252989727e-12
-397.7 1.42898565798294e-12
-397.6 1.44760105302883e-12
-397.5 1.46650320288033e-12
-397.4 1.48605932545443e-12
-397.3 1.506597614797e-12
-397.2 1.52840563814205e-12
-397.1 1.55172932583133e-12
-397 1.57677252983427e-12
-396.9 1.6036971209598e-12
-396.8 1.63262358988919e-12
-396.7 1.66363211291504e-12
-396.6 1.69676403976737e-12
-396.5 1.73202375815208e-12
-396.4 1.76938088761823e-12
-396.3 1.80877275409582e-12
-396.2 1.85010709588217e-12
-396.1 1.89326495197146e-12
-396 1.93810368437803e-12
-395.9 1.98446008745389e-12
-395.8 2.03215353909083e-12
-395.7 2.08098915107093e-12
-395.6 2.1307608786245e-12
-395.5 2.18125455240794e-12
-395.4 2.23225079956098e-12
-395.3 2.28352782417713e-12
-395.2 2.33486402135831e-12
-395.1 2.38604040296205e-12
-395 2.43684281712489e-12
-394.9 2.48706394760263e-12
-394.8 2.53650508285192e-12
-394.7 2.58497764853979e-12
-394.6 2.6323045007624e-12
-394.5 2.67832098064382e-12
-394.4 2.72287573413477e-12
-394.3 2.76583130371239e-12
-394.2 2.80706450127318e-12
-394.1 2.84646657379449e-12
-394 2.88394317530508e-12
-393.9 2.91941416034529e-12
-393.8 2.95281321541303e-12
-393.7 2.98408734588475e-12
-393.6 3.01319623658145e-12
-393.5 3.04011150452916e-12
-393.4 3.06481586255785e-12
-393.3 3.0873022122107e-12
-393.2 3.10757268401877e-12
-393.1 3.12563764255769e-12
-393 3.14151467286783e-12
-392.9 3.15522756381368e-12
-392.8 3.16680530280881e-12
-392.7 3.17628109506603e-12
-392.6 3.18369141917574e-12
-392.5 3.18907512939386e-12
-392.4 3.19247261356074e-12
-392.3 3.19392501409586e-12
-392.2 3.19347351804475e-12
-392.1 3.19115872071233e-12
-392 3.18702006602151e-12
-391.9 3.18109536540297e-12
-391.8 3.17342039576591e-12
-391.7 3.16402857593312e-12
-391.6 3.15295071985625e-12
-391.5 3.14021486396675e-12
-391.4 3.1258461651707e-12
-391.3 3.10986686526372e-12
-391.2 3.09229631692912e-12
-391.1 3.0731510659858e-12
-391 3.05244498417218e-12
-390.9 3.0301894464833e-12
-390.8 3.00639354691692e-12
-390.7 2.98106434642348e-12
-390.6 2.95420714688789e-12
-390.5 2.92582578509018e-12
-390.4 2.89592294078781e-12
-390.3 2.86450045332729e-12
-390.2 2.83155964151577e-12
-390.1 2.79710162185567e-12
-390 2.76112762065852e-12
-389.9 2.72363927599676e-12
-389.8 2.6846389259176e-12
-389.7 2.64412987982083e-12
-389.6 2.60211667038506e-12
-389.5 2.55860528390798e-12
-389.4 2.51360336739639e-12
-389.3 2.46712041119785e-12
-389.2 2.41916790640006e-12
-389.1 2.3697594766329e-12
-389 2.31891098428767e-12
-388.9 2.2666406115146e-12
-388.8 2.21296891667163e-12
-388.7 2.15791886717236e-12
-388.6 2.1015158499187e-12
-388.5 2.04378766070324e-12
-388.4 1.98476447412793e-12
-388.3 1.9244787957112e-12
-388.2 1.86296539794458e-12
-388.1 1.80026124211606e-12
-388 1.73640538774107e-12
-387.9 1.67143889143712e-12
-387.8 1.60540469704585e-12
-387.7 1.5383475187509e-12
-387.6 1.47031371886337e-12
-387.5 1.40135118185202e-12
-387.4 1.33150918608653e-12
-387.3 1.2608382746408e-12
-387.2 1.1893901263732e-12
-387.1 1.11721742836477e-12
-387 1.04437375065654e-12
-386.9 9.70913424086605e-13
-386.8 8.96891421887932e-13
-386.7 8.22363245572205e-13
-386.6 7.47384815493584e-13
-386.5 6.720123663623e-13
-386.4 5.963023478617e-13
-386.3 5.20311330415339e-13
-386.2 4.44095916053733e-13
-386.1 3.67712654244037e-13
-386 2.91217962470648e-13
-385.9 2.14668051290757e-13
-385.8 1.38118853536176e-13
-385.7 6.16259572912064e-14
-385.6 -1.47554577544315e-14
-385.5 -9.09706809990053e-14
-385.4 -1.66965529100532e-13
-385.3 -2.42686402060481e-13
-385.2 -3.18080337646203e-13
-385.1 -3.93095064564633e-13
-385 -4.6767905477883e-13
-384.9 -5.41781575332335e-13
-384.8 -6.15352740014755e-13
-384.7 -6.88343561166571e-13
-384.6 -7.60706001882654e-13
-384.5 -8.32393028833232e-13
-384.4 -9.03358665878927e-13
-384.3 -9.73558048613714e-13
-384.2 -1.04294747992692e-12
-384.1 -1.11148448663335e-12
-384 -1.17912787717996e-12
-383.9 -1.24583780039829e-12
-383.8 -1.31157580523552e-12
-383.7 -1.37630490136224e-12
-383.6 -1.43998962052428e-12
-383.5 -1.50259607847716e-12
-383.4 -1.56409203731719e-12
-383.3 -1.62444696800094e-12
-383.2 -1.68363211282723e-12
-383.1 -1.74162054764004e-12
-383 -1.79838724349972e-12
-382.9 -1.85390912756084e-12
-382.8 -1.90816514288987e-12
-382.7 -1.96113630695329e-12
-382.6 -2.01280576850643e-12
-382.5 -2.06315886261632e-12
-382.4 -2.11218316355628e-12
-382.3 -2.15986853531676e-12
-382.2 -2.20620717948528e-12
-382.1 -2.25119368025849e-12
-382 -2.29482504636029e-12
-381.9 -2.33710074965221e-12
-381.8 -2.37802276023532e-12
-381.7 -2.41759557785626e-12
-381.6 -2.45582625944415e-12
-381.5 -2.49272444261906e-12
-381.4 -2.52830236502684e-12
-381.3 -2.56257487936949e-12
-381.2 -2.5955594640135e-12
-381.1 -2.62727622907258e-12
-381 -2.65774791787388e-12
-380.9 -2.68699990372959e-12
-380.8 -2.71506018194761e-12
-380.7 -2.74195935702656e-12
-380.6 -2.7677306249912e-12
-380.5 -2.79240975083451e-12
-380.4 -2.81603504104239e-12
-380.3 -2.838647311186e-12
-380.2 -2.86028984857528e-12
-380.1 -2.8810083699753e-12
-380 -2.90085097439459e-12
-379.9 -2.91986809096176e-12
-379.8 -2.93811242191376e-12
-379.7 -2.95563888072521e-12
-379.6 -2.97250452541498e-12
-379.5 -2.98876848707203e-12
-379.4 -3.00449189364831e-12
-379.3 -3.01973778907284e-12
-379.2 -3.03457104774631e-12
-379.1 -3.04905828448191e-12
-379 -3.06326775996346e-12
-378.9 -3.07726928179836e-12
-378.8 -3.09113410124826e-12
-378.7 -3.10493480572728e-12
-378.6 -3.11874520716325e-12
-378.5 -3.13264022632435e-12
-378.4 -3.14669577321992e-12
-378.3 -3.16098862369127e-12
-378.2 -3.17559629231499e-12
-378.1 -3.1905969017487e-12
-378 -3.20606904865637e-12
-377.9 -3.22209166635756e-12
-377.8 -3.23874388435296e-12
-377.7 -3.25610488488559e-12
-377.6 -3.2742537567053e-12
-377.5 -3.29326934621161e-12
-377.4 -3.31323010615771e-12
-377.3 -3.33421394210626e-12
-377.2 -3.35629805683514e-12
-377.1 -3.37955879289903e-12
-377 -3.40407147355998e-12
-376.9 -3.42991024230762e-12
-376.8 -3.45714790119657e-12
-376.7 -3.48585574823562e-12
-376.6 -3.51610341407007e-12
-376.5 -3.54795869820447e-12
-376.4 -3.58148740501982e-12
-376.3 -3.61675317984427e-12
-376.2 -3.65381734534243e-12
-376.1 -3.69273873849285e-12
-376 -3.73357354842815e-12
-375.9 -3.77637515541646e-12
-375.8 -3.82119397126642e-12
-375.7 -3.8680772814414e-12
-375.6 -3.91706908917142e-12
-375.5 -3.96820996185354e-12
-375.4 -4.02153688003342e-12
-375.3 -4.07708308926197e-12
-375.2 -4.13487795512203e-12
-375.1 -4.19494682172009e-12
-375 -4.2573108739382e-12
-374.9 -4.32198700373994e-12
-374.8 -4.38898768082369e-12
-374.7 -4.45832082791409e-12
-374.6 -4.52998970098042e-12
-374.5 -4.60399277466781e-12
-374.4 -4.6803236332236e-12
-374.3 -4.75897086719724e-12
-374.2 -4.83991797618753e-12
-374.1 -4.92314327790608e-12
-374 -5.0086198238201e-12
-373.9 -5.09631532163158e-12
-373.8 -5.18619206484315e-12
-373.7 -5.278206869654e-12
-373.6 -5.37231101942105e-12
-373.5 -5.46845021691291e-12
-373.4 -5.56656454457498e-12
-373.3 -5.66658843301502e-12
-373.2 -5.76845063790887e-12
-373.1 -5.87207422551562e-12
-373 -5.97737656698106e-12
-372.9 -6.08426934159692e-12
-372.8 -6.19265854917201e-12
-372.7 -6.30244453165913e-12
-372.6 -6.41352200416941e-12
-372.5 -6.52578009549266e-12
-372.4 -6.63910239822913e-12
-372.3 -6.75336702862431e-12
-372.2 -6.86844669618459e-12
-372.1 -6.98420878313679e-12
-372 -7.10051543378039e-12
-371.9 -7.21722365376549e-12
-371.8 -7.33418541931498e-12
-371.7 -7.45124779639301e-12
-371.6 -7.56825306980635e-12
-371.5 -7.68503888220896e-12
-371.4 -7.80143838296365e-12
-371.3 -7.9172803867981e-12
-371.2 -8.03238954217583e-12
-371.1 -8.14658650928568e-12
-371 -8.25968814753634e-12
-370.9 -8.37150771242534e-12
-370.8 -8.48185506163456e-12
-370.7 -8.59053687018719e-12
-370.6 -8.69735685448351e-12
-370.5 -8.80211600501585e-12
-370.4 -8.90461282754548e-12
-370.3 -9.00464359250716e-12
-370.2 -9.10200259238988e-12
-370.1 -9.19648240682535e-12
-370 -9.28787417509874e-12
-369.9 -9.37596787577971e-12
-369.8 -9.46055261315523e-12
-369.7 -9.54141691012923e-12
-369.6 -9.61834900723856e-12
-369.5 -9.69113716741856e-12
-369.4 -9.75956998613674e-12
-369.3 -9.82343670649765e-12
-369.2 -9.88252753890771e-12
-369.1 -9.93663398487456e-12
-369 -9.98554916450163e-12
-368.9 -1.00290681472258e-11
-368.8 -1.0066988285333e-11
-368.7 -1.00991095497741e-11
-368.6 -1.01252348677935e-11
-368.5 -1.01451704618689e-11
-368.4 -1.01587261894538e-11
-368.3 -1.01657158830022e-11
-368.2 -1.01659576897463e-11
-368.1 -1.01592744106908e-11
-368 -1.01454938382794e-11
-367.9 -1.01244490921802e-11
-367.8 -1.00959789526354e-11
-367.7 -1.005992819081e-11
-367.6 -1.00161478955739e-11
-367.5 -9.96449579614582e-12
-367.4 -9.90483658002707e-12
-367.3 -9.83704220564837e-12
-367.2 -9.76099220915501e-12
-367.1 -9.67657400475374e-12
-367 -9.58368317804664e-12
-366.9 -9.48222377177855e-12
-366.8 -9.37210856342812e-12
-366.7 -9.25325933407576e-12
-366.6 -9.125607127987e-12
-366.5 -8.98909250235531e-12
-366.4 -8.84366576665531e-12
-366.3 -8.68928721106517e-12
-366.2 -8.52592732342544e-12
-366.1 -8.35356699421184e-12
-366 -8.17219770900983e-12
-365.9 -7.98182172799084e-12
-365.8 -7.78245225190286e-12
-365.7 -7.57411357410156e-12
-365.6 -7.35684121816328e-12
-365.5 -7.13068206063665e-12
-365.4 -6.89569443850645e-12
-365.3 -6.65194824096095e-12
-365.2 -6.39952498507269e-12
-365.1 -6.13851787502193e-12
-365 -5.86903184451281e-12
-364.9 -5.59118358205334e-12
-364.8 -5.30510153879257e-12
-364.7 -5.0109259186317e-12
-364.6 -4.7088086503492e-12
-364.5 -4.39891334150538e-12
-364.4 -4.08141521391676e-12
-364.3 -3.75650102051723e-12
-364.2 -3.42436894344979e-12
-364.1 -3.08522847326014e-12
-364 -2.73930026909199e-12
-363.9 -2.38681599981265e-12
-363.8 -2.02801816602689e-12
-363.7 -1.66315990296727e-12
-363.6 -1.29250476427953e-12
-363.5 -9.16326486752539e-13
-363.4 -5.34908736073835e-13
-363.3 -1.48544833723437e-13
-363.2 2.42462534849311e-13
-363.1 6.37801630588725e-13
-363 1.0371519895259e-12
-362.9 1.4401847695595e-12
-362.8 1.84656311504894e-12
-362.7 2.25594253891156e-12
-362.6 2.66797132188265e-12
-362.5 3.08229092856406e-12
-362.4 3.4985364398542e-12
-362.3 3.91633700131979e-12
-362.2 4.3353162870369e-12
-362.1 4.75509297839662e-12
-362 5.17528125733882e-12
-361.9 5.59549131344565e-12
-361.8 6.0153298642954e-12
-361.7 6.43440068844659e-12
-361.6 6.85230517039181e-12
-361.5 7.26864285679147e-12
-361.4 7.68301202326844e-12
-361.3 8.09501025101652e-12
-361.2 8.50423501244805e-12
-361.1 8.91028426507925e-12
-361 9.31275705282635e-12
-360.9 9.71125411386037e-12
-360.8 1.01053784941448e-11
-360.7 1.04947361657575e-11
-360.6 1.08789366490758e-11
-360.5 1.12575936378853e-11
-360.4 1.16303256264497e-11
-360.3 1.19967565375649e-11
-360.2 1.23565163506013e-11
-360.1 1.27092417285227e-11
-360 1.3054576642858e-11
-359.9 1.33921729955868e-11
-359.8 1.37216912368906e-11
-359.7 1.40428009777106e-11
-359.6 1.43551815960462e-11
-359.5 1.46585228359195e-11
-359.4 1.4952525397929e-11
-359.3 1.52369015203113e-11
-359.2 1.55113755494264e-11
-359.1 1.5775684498586e-11
-359 1.60295785941431e-11
-358.9 1.62728218077665e-11
-358.8 1.65051923738286e-11
-358.7 1.67264832908433e-11
-358.6 1.69365028058995e-11
-358.5 1.71350748810453e-11
-358.4 1.73220396405954e-11
-358.3 1.74972537983427e-11
-358.2 1.76605910636781e-11
-358.1 1.78119425256365e-11
-358 1.79512170139101e-11
-357.9 1.80783414358922e-11
-357.8 1.81932610888368e-11
-357.7 1.82959399462493e-11
-357.6 1.83863609176478e-11
-357.5 1.84645260808664e-11
-357.4 1.85304568861041e-11
-357.3 1.85841943309533e-11
-357.2 1.86257991056814e-11
-357.1 1.8655351708072e-11
-357 1.86729525271738e-11
-356.9 1.86787218953434e-11
-356.8 1.86728001080115e-11
-356.7 1.86553474106463e-11
-356.6 1.86265439524299e-11
-356.5 1.85865897062136e-11
-356.4 1.85357043543641e-11
-356.3 1.84741271401624e-11
-356.2 1.84021166844684e-11
-356.1 1.83199507674147e-11
-356 1.82279260749493e-11
-355.9 1.8126357910097e-11
-355.8 1.80155798688697e-11
-355.7 1.78959434808076e-11
-355.6 1.77678178141934e-11
-355.5 1.76315890460394e-11
-355.4 1.74876599970053e-11
-355.3 1.73364496314649e-11
-355.2 1.71783925230006e-11
-355.1 1.70139382856638e-11
-355 1.68435509714014e-11
-354.9 1.66677084341107e-11
-354.8 1.64869016608445e-11
-354.7 1.63016340707527e-11
-354.6 1.61124207824051e-11
-354.5 1.59197878502068e-11
-354.4 1.57242714706722e-11
-354.3 1.55264171593926e-11
-354.2 1.53267788995866e-11
-354.1 1.51259182631872e-11
-354 1.49244035054771e-11
-353.9 1.47228086343442e-11
-353.8 1.45217124552858e-11
-353.7 1.43216975933497e-11
-353.6 1.41233494932544e-11
-353.5 1.39272553989871e-11
-353.4 1.37340033142327e-11
-353.3 1.35441809450376e-11
-353.2 1.33583746261657e-11
-353.1 1.31771682326521e-11
-353 1.30011420781072e-11
-352.9 1.28308718013737e-11
-352.8 1.26669272431777e-11
-352.7 1.25098713144638e-11
-352.6 1.23602588581381e-11
-352.5 1.22186355059869e-11
-352.4 1.208553653257e-11
-352.3 1.19614857079245e-11
-352.2 1.18469941509434e-11
-352.1 1.17425591853238e-11
-352 1.16486632000051e-11
-351.9 1.15657725160382e-11
-351.8 1.14943362618518e-11
-351.7 1.14347852588953e-11
-351.6 1.13875309196534e-11
-351.5 1.13529641600417e-11
-351.4 1.13314543281967e-11
-351.3 1.13233481516828e-11
-351.2 1.13289687051393e-11
-351.1 1.13486144003889e-11
-351 1.13825580010273e-11
-350.9 1.1431045663502e-11
-350.8 1.14942960066817e-11
-350.7 1.15724992118994e-11
-350.6 1.16658161554364e-11
-350.5 1.17743775753936e-11
-350.4 1.18982832748688e-11
-350.3 1.2037601363334e-11
-350.2 1.21923675380718e-11
-350.1 1.23625844074959e-11
-350 1.25482208581412e-11
-349.9 1.27492114670681e-11
-349.8 1.29654559613765e-11
-349.7 1.31968187264789e-11
-349.6 1.34431283647271e-11
-349.5 1.37041773059309e-11
-349.4 1.3979721471248e-11
-349.3 1.4269479991861e-11
-349.2 1.45731349837914e-11
-349.1 1.48903313801297e-11
-349 1.52206768218896e-11
-348.9 1.5563741608617e-11
-348.8 1.59190587098071e-11
-348.7 1.62861238380991e-11
-348.6 1.66643955851352e-11
-348.5 1.70532956208818e-11
-348.4 1.74522089571218e-11
-348.3 1.78604842757324e-11
-348.2 1.82774343222699e-11
-348.1 1.87023363652831e-11
-348 1.91344327216801e-11
-347.9 1.9572931348367e-11
-347.8 2.00170065002791e-11
-347.7 2.04657994548135e-11
-347.6 2.09184193025692e-11
-347.5 2.13739438041906e-11
-347.4 2.18314203129973e-11
-347.3 2.22898667629778e-11
-347.2 2.27482727216051e-11
-347.1 2.32056005068245e-11
-347 2.36607863674459e-11
-346.9 2.41127417260606e-11
-346.8 2.4560354483487e-11
-346.7 2.50024903836323e-11
-346.6 2.54379944375461e-11
-346.5 2.58656924053226e-11
-346.4 2.62843923343953e-11
-346.3 2.6692886152655e-11
-346.2 2.70899513147059e-11
-346.1 2.74743524994645e-11
-346 2.78448433571926e-11
-345.9 2.8200168303948e-11
-345.8 2.8539064361327e-11
-345.7 2.88602630392646e-11
-345.6 2.91624922595565e-11
-345.5 2.94444783176631e-11
-345.4 2.97049478802539e-11
-345.3 2.99426300158563e-11
-345.2 3.0156258255875e-11
-345.1 3.03445726831568e-11
-345 3.05063220451898e-11
-344.9 3.06402658889342e-11
-344.8 3.07451767142071e-11
-344.7 3.08198421424597e-11
-344.6 3.08630670977147e-11
-344.5 3.0873675996359e-11
-344.4 3.08505149424221e-11
-344.3 3.07924539249083e-11
-344.2 3.0698389013695e-11
-344.1 3.05672445504549e-11
-344 3.03979753310146e-11
-343.9 3.01895687755195e-11
-343.8 2.99410470827372e-11
-343.7 2.96514693647998e-11
-343.6 2.93199337586608e-11
-343.5 2.89455795105199e-11
-343.4 2.85275890294563e-11
-343.3 2.80651899064991e-11
-343.2 2.75576568953647e-11
-343.1 2.70043138510899e-11
-343 2.64045356228019e-11
-342.9 2.575774989688e-11
-342.8 2.5063438986787e-11
-342.7 2.43211415658746e-11
-342.6 2.35304543395045e-11
-342.5 2.26910336528648e-11
-342.4 2.18025970309121e-11
-342.3 2.08649246469201e-11
-342.2 1.98778607161812e-11
-342.1 1.88413148114679e-11
-342 1.77552630969432e-11
-341.9 1.661974947728e-11
-341.8 1.54348866588447e-11
-341.7 1.42008571198874e-11
-341.6 1.29179139867839e-11
-341.5 1.15863818134797e-11
-341.4 1.02066572613976e-11
-341.3 8.77920967719075e-12
-341.2 7.30458156584522e-12
-341.1 5.78338895676884e-12
-341 4.21632166063711e-12
-340.9 2.60414341491084e-12
-340.8 9.47691916086826e-13
-340.7 -7.52121263103963e-13
-340.6 -2.49431087317772e-12
-340.5 -4.27781830552246e-12
-340.4 -6.10151202946152e-12
-340.3 -7.96418814987821e-12
-340.2 -9.86457108634669e-12
-340.1 -1.18013143745322e-11
-340 -1.37730015904379e-11
-339.9 -1.57781473978861e-11
-339.8 -1.78151987194279e-11
-339.7 -1.988253603068e-11
-339.6 -2.1978474777886e-11
-339.5 -2.4101266918299e-11
-339.4 -2.62491025827757e-11
-339.3 -2.84201118597678e-11
-339.2 -3.06123666996844e-11
-339.1 -3.28238829383913e-11
-339 -3.50526224384001e-11
-338.9 -3.72964953460879e-11
-338.8 -3.95533624630747e-11
-338.7 -4.18210377296735e-11
-338.6 -4.40972908181126e-11
-338.5 -4.63798498330182e-11
-338.4 -4.8666404116434e-11
-338.3 -5.09546071544413e-11
-338.2 -5.32420795822347e-11
-338.1 -5.5526412284303e-11
-338 -5.7805169586155e-11
-337.9 -6.00758925338323e-11
-337.8 -6.23361022572476e-11
-337.7 -6.45833034131921e-11
-337.6 -6.68149877036637e-11
-337.5 -6.90286374649781e-11
-337.4 -7.12217293229398e-11
-337.3 -7.33917379091749e-11
-337.2 -7.55361396335469e-11
-337.1 -7.76524165074157e-11
-337 -7.97380600123309e-11
-336.9 -8.17905750085989e-11
-336.8 -8.38074836780112e-11
-336.7 -8.57863294948792e-11
-336.6 -8.7724681219386e-11
-336.5 -8.96201369071376e-11
-336.4 -9.14703279286762e-11
-336.3 -9.32729229926074e-11
-336.2 -9.50256321658896e-11
-336.1 -9.67262108847411e-11
-336 -9.83724639495346e-11
-335.9 -9.9962249496975e-11
-335.8 -1.0149348294279e-10
-335.7 -1.02964140888109e-10
-335.6 -1.04372264982656e-10
-335.5 -1.0571596573786e-10
-335.4 -1.0699342628294e-10
-335.3 -1.08202906057043e-10
-335.2 -1.09342744430467e-10
-335.1 -1.10411364248057e-10
-335 -1.11407275287845e-10
-334.9 -1.12329077628064e-10
-334.8 -1.13175464915692e-10
-334.7 -1.13945227529751e-10
-334.6 -1.14637255632645e-10
-334.5 -1.15250542102901e-10
-334.4 -1.1578418534279e-10
-334.3 -1.16237391954362e-10
-334.2 -1.16609479277605e-10
-334.1 -1.16899877784517e-10
-334 -1.17108133323045e-10
-333.9 -1.17233909204991e-10
-333.8 -1.17276988132155e-10
-333.7 -1.17237273955152e-10
-333.6 -1.17114793259525e-10
-333.5 -1.16909696774004e-10
-333.4 -1.1662226059593e-10
-333.3 -1.1625288722912e-10
-333.2 -1.15802106429661e-10
-333.1 -1.15270575855381e-10
-333 -1.14659081514998e-10
-332.9 -1.13968538013192e-10
-332.8 -1.13199988588157e-10
-332.7 -1.1235460493845e-10
-332.6 -1.11433686836258e-10
-332.5 -1.10438661524508e-10
-332.4 -1.09371082895553e-10
-332.3 -1.08232630449517e-10
-332.2 -1.07025108030652e-10
-332.1 -1.05750442340479e-10
-332 -1.04410681226757e-10
-331.9 -1.0300799174772e-10
-331.8 -1.01544658011369e-10
-331.7 -1.00023078789961e-10
-331.6 -9.84457649102237e-11
-331.5 -9.68153364201887e-11
-331.4 -9.51345195339114e-11
-331.3 -9.34061433557424e-11
-331.2 -9.1633136386187e-11
-331.1 -8.98185228117885e-11
-331 -8.7965418581854e-11
-330.9 -8.60770272752391e-11
-330.8 -8.41566357607973e-11
-330.7 -8.22076096554948e-11
-330.6 -8.0233388584583e-11
-330.5 -7.82374812486135e-11
-330.4 -7.62234603024684e-11
-330.3 -7.41949570519682e-11
-330.2 -7.21556559740023e-11
-330.1 -7.01092890665068e-11
-330 -6.80596300349933e-11
-329.9 -6.60104883226993e-11
-329.8 -6.39657029917978e-11
-329.7 -6.19291364634631e-11
-329.6 -5.99046681249389e-11
-329.5 -5.78961878120985e-11
-329.4 -5.59075891763238e-11
-329.3 -5.39427629448522e-11
-329.2 -5.20055900840585e-11
-329.1 -5.00999348754431e-11
-329 -4.82296379143903e-11
-328.9 -4.63985090420453e-11
-328.8 -4.46103202209237e-11
-328.7 -4.28687983651277e-11
-328.6 -4.11776181362811e-11
-328.5 -3.95403947165276e-11
-328.4 -3.79606765701442e-11
-328.3 -3.64419382055252e-11
-328.2 -3.49875729494662e-11
-328.1 -3.36008857458483e-11
-328 -3.2285085990965e-11
-327.9 -3.10432804178665e-11
-327.8 -2.98784660422045e-11
-327.7 -2.87935231821566e-11
-327.6 -2.77912085650784e-11
-327.5 -2.68741485335891e-11
-327.4 -2.60448323638257e-11
-327.3 -2.53056057086196e-11
-327.2 -2.46586641783366e-11
-327.1 -2.41060470720977e-11
-327 -2.36496312720459e-11
-326.9 -2.32911253132534e-11
-326.8 -2.3032063641774e-11
-326.7 -2.28738010732255e-11
-326.6 -2.28175074641568e-11
-326.5 -2.286416260829e-11
-326.4 -2.30145513695511e-11
-326.3 -2.32692590635972e-11
-326.2 -2.36286670993239e-11
-326.1 -2.40929488915886e-11
-326 -2.46620660561152e-11
-325.9 -2.53357648972535e-11
-325.8 -2.61135731989547e-11
-325.7 -2.69947973289843e-11
-325.6 -2.79785196660414e-11
-325.5 -2.90635963590711e-11
-325.4 -3.02486554276587e-11
-325.3 -3.15320952119726e-11
-325.2 -3.2912083180285e-11
-325.1 -3.43865551016338e-11
-325 -3.59532145907148e-11
-324.9 -3.76095330315895e-11
-324.8 -3.93527498862778e-11
-324.7 -4.11798733937713e-11
-324.6 -4.30876816644453e-11
-324.5 -4.50727241742835e-11
-324.4 -4.71313236627402e-11
-324.3 -4.92595784374645e-11
-324.2 -5.14533650884977e-11
-324.1 -5.37083416139229e-11
-324 -5.60199509583067e-11
-323.9 -5.83834249646161e-11
-323.8 -6.07937887396313e-11
-323.7 -6.3245865432195e-11
-323.6 -6.57342814229604e-11
-323.5 -6.8253471923599e-11
-323.4 -7.07976869827357e-11
-323.3 -7.33609978951658e-11
-323.2 -7.59373040102011e-11
-323.1 -7.8520339934272e-11
-323 -8.11036831221952e-11
-322.9 -8.36807618507936e-11
-322.8 -8.6244863567835e-11
-322.7 -8.87891436085304e-11
-322.6 -9.13066342711169e-11
-322.5 -9.37902542423294e-11
-322.4 -9.62328183628518e-11
-322.3 -9.86270477221328e-11
-322.2 -1.00965580071246e-10
-322.1 -1.03240980541782e-10
-322 -1.05445752658075e-10
-321.9 -1.07572349629387e-10
-321.8 -1.09613185908019e-10
-321.7 -1.11560648998657e-10
-321.6 -1.13407111503629e-10
-321.5 -1.15144943388126e-10
-321.4 -1.16766524448843e-10
-321.3 -1.18264256968889e-10
-321.2 -1.19630578541273e-10
-321.1 -1.20857975042704e-10
-321 -1.21938993738922e-10
-320.9 -1.22866256502289e-10
-320.8 -1.23632473121849e-10
-320.7 -1.24230454685669e-10
-320.6 -1.24653127014785e-10
-320.5 -1.24893544127713e-10
-320.4 -1.24944901714108e-10
-320.3 -1.24800550595783e-10
-320.2 -1.24454010153022e-10
-320.1 -1.23898981693813e-10
-320 -1.23129361743385e-10
-319.9 -1.22139255231222e-10
-319.8 -1.20922988552527e-10
-319.7 -1.19475122480985e-10
-319.6 -1.17790464909525e-10
-319.5 -1.15864083395759e-10
-319.4 -1.1369131748867e-10
-319.3 -1.11267790813182e-10
-319.2 -1.08589422889233e-10
-319.1 -1.0565244066208e-10
-319 -1.02453389720667e-10
-318.9 -9.89891451810301e-11
-318.8 -9.52569222119308e-11
-318.7 -9.12542861801312e-11
-318.6 -8.69791623929943e-11
-318.5 -8.24298454164185e-11
-318.4 -7.76050079464703e-11
-318.3 -7.25037092134706e-11
-318.2 -6.71254028977366e-11
-318.1 -6.14699445366546e-11
-318 -5.55375984032809e-11
-317.9 -4.93290438372299e-11
-317.8 -4.28453810092039e-11
-317.7 -3.60881361011655e-11
-317.6 -2.90592658848271e-11
-317.5 -2.17611616818524e-11
-317.4 -1.41966526899216e-11
-317.3 -6.36900865960377e-12
-317.2 1.7180580921889e-12
-317.1 1.00603913455234e-11
-317 1.86533903300027e-11
-316.9 2.74920097780789e-11
-316.8 3.65707606896759e-11
-316.7 4.58837118176738e-11
-316.6 5.54244918827754e-11
-316.5 6.51862925252152e-11
-316.4 7.51618719996776e-11
-316.3 8.534355961868e-11
-316.2 9.57232609485276e-11
-316.1 1.06292463760784e-10
-316 1.17042244741015e-10
-315.9 1.27963276955337e-10
-315.8 1.39045838074105e-10
-315.7 1.50279819350778e-10
-315.6 1.61654735352798e-10
-315.5 1.73159734439976e-10
-315.4 1.84783609984644e-10
-315.3 1.96514812326507e-10
-315.2 2.08341461453809e-10
-315.1 2.20251360401155e-10
-315 2.3223200935296e-10
-314.9 2.44270620440217e-10
-314.8 2.56354133216945e-10
-314.7 2.68469230801342e-10
-314.6 2.80602356665383e-10
-314.5 2.92739732055275e-10
-314.4 3.04867374023897e-10
-314.3 3.16971114055056e-10
-314.2 3.29036617258129e-10
-314.1 3.41049402110385e-10
-314 3.52994860723066e-10
-313.9 3.64858279606075e-10
-313.8 3.76624860904914e-10
-313.7 3.88279744082359e-10
-313.6 3.99808028016221e-10
-313.5 4.11194793483396e-10
-313.4 4.22425125999367e-10
-313.3 4.33484138981244e-10
-313.2 4.44356997201424e-10
-313.1 4.55028940497991e-10
-313 4.65485307707025e-10
-312.9 4.75711560781119e-10
-312.8 4.85693309057549e-10
-312.7 4.95416333638749e-10
-312.6 5.04866611846987e-10
-312.5 5.14030341714466e-10
-312.4 5.22893966469396e-10
-312.3 5.31444198978028e-10
-312.2 5.39668046102094e-10
-312.1 5.47552832930613e-10
-312 5.55086226844648e-10
-311.9 5.62256261373201e-10
-311.8 5.69051359798187e-10
-311.7 5.75460358466177e-10
-311.6 5.8147252976446e-10
-311.5 5.87077604718878e-10
-311.4 5.92265795170875e-10
-311.3 5.9702781549123e-10
-311.2 6.01354903788103e-10
-311.1 6.0523884256716e-10
-311 6.08671978801871e-10
-310.9 6.11647243372341e-10
-310.8 6.14158169831516e-10
-310.7 6.16198912458023e-10
-310.6 6.17764263555524e-10
-310.5 6.18849669959031e-10
-310.4 6.1945124870941e-10
-310.3 6.1956580185801e-10
-310.2 6.19190830364269e-10
-310.1 6.18324547050042e-10
-310 6.16965888575426e-10
-309.9 6.15114526401902e-10
-309.8 6.1277087670981e-10
-309.7 6.09936109238342e-10
-309.6 6.06612155017583e-10
-309.5 6.02801712963447e-10
-309.4 5.98508255307816e-10
-309.3 5.93736031837671e-10
-309.2 5.88490072918591e-10
-309.1 5.82776191279585e-10
-309 5.76600982537961e-10
-308.9 5.6997182444464e-10
-308.8 5.62896874832179e-10
-308.7 5.55385068249603e-10
-308.6 5.47446111270066e-10
-308.5 5.39090476459373e-10
-308.4 5.30329394995357e-10
-308.3 5.21174847930248e-10
-308.2 5.1163955609021e-10
-308.1 5.01736968608455e-10
-308 4.91481250090467e-10
-307.9 4.80887266412156e-10
-307.8 4.69970569153995e-10
-307.7 4.58747378676494e-10
-307.6 4.47234565844685e-10
-307.5 4.35449632411637e-10
-307.4 4.23410690073364e-10
-307.3 4.1113643820989e-10
-307.2 3.98646140329605e-10
-307.1 3.85959599236441e-10
-307 3.73097130941808e-10
-306.9 3.60079537345618e-10
-306.8 3.46928077713138e-10
-306.7 3.33664438976772e-10
-306.6 3.20310704894289e-10
-306.5 3.0688932409733e-10
-306.4 2.9342307706642e-10
-306.3 2.79935042070966e-10
-306.2 2.66448560115071e-10
-306.1 2.5298719893221e-10
-306 2.39574716074045e-10
-305.9 2.2623502114084e-10
-305.8 2.12992137203063e-10
-305.7 1.99870161465842e-10
-305.6 1.86893225229989e-10
-305.5 1.74085453205259e-10
-305.4 1.61470922233422e-10
-305.3 1.49073619480599e-10
-305.2 1.3691740016004e-10
-305.1 1.25025944848269e-10
-305 1.13422716459109e-10
-304.9 1.02130916941665e-10
-304.8 9.11734437697714e-11
-304.7 8.05728462918136e-11
-304.6 7.03512820110621e-11
-304.5 6.0530472867871e-11
-304.4 5.11316615961478e-11
-304.3 4.21755682274829e-11
-304.2 3.3682346817192e-11
-304.1 2.56715424672832e-11
-304 1.81620487220059e-11
-303.9 1.11720654121686e-11
-303.8 4.7190570248265e-12
-303.7 -1.18028832477001e-12
-303.6 -6.51009924190043e-12
-303.5 -1.12553606446663e-11
-303.4 -1.54019525228218e-11
-303.3 -1.89366877863236e-11
-303.2 -2.18473491271227e-11
-303.1 -2.41227248181866e-11
-303 -2.57526433743492e-11
-302.9 -2.67280070003165e-11
-302.8 -2.70408237520324e-11
-302.7 -2.66842383386119e-11
-302.6 -2.56525614931905e-11
-302.5 -2.39412978423186e-11
-302.4 -2.15471722049375e-11
-302.3 -1.84681542535261e-11
-302.2 -1.47034814716862e-11
-302.1 -1.02536803442538e-11
-302 -5.12058571797011e-12
-301.9 6.92641727168861e-13
-301.8 7.18149995355743e-12
-301.7 1.43401320439498e-11
-301.6 2.21613147346184e-11
-301.5 3.06364490539721e-11
-301.4 3.97555531141931e-11
-301.3 4.95072571006142e-11
-301.2 5.98788005006124e-11
-301.1 7.08560316107246e-11
-301 8.24234093575223e-11
-300.9 9.45640074644972e-11
-300.8 1.07259520993826e-10
-300.7 1.20490275288399e-10
-300.6 1.34235237335926e-10
-300.5 1.4847202957325e-10
-300.4 1.63176946145256e-10
-300.3 1.78324971628941e-10
-300.2 1.93889802229264e-10
-300.1 2.09843869449458e-10
-300 2.26158366234408e-10
-299.9 2.42803275581624e-10
-299.8 2.59747401610151e-10
-299.7 2.76958403073586e-10
-299.6 2.94402829299097e-10
-299.5 3.12046158530091e-10
-299.4 3.29852838645849e-10
-299.3 3.47786330227127e-10
-299.2 3.65809151932376e-10
-299.1 3.83882928144903e-10
-299 4.0196843884691e-10
-298.9 4.20025671672051e-10
-298.8 4.38013876083771e-10
-298.7 4.55891619622433e-10
-298.6 4.7361684615992e-10
-298.5 4.91146936096182e-10
-298.4 5.08438768428001e-10
-298.3 5.25448784616087e-10
-298.2 5.42133054172551e-10
-298.1 5.58447341886769e-10
-298 5.74347176603714e-10
-297.9 5.89787921464969e-10
-297.8 6.04724845518869e-10
-297.7 6.19113196602538e-10
-297.6 6.32908275395015e-10
-297.5 6.46065510537228e-10
-297.4 6.5854053471122e-10
-297.3 6.70289261567815e-10
-297.2 6.81267963388877e-10
-297.1 6.91433349367334e-10
-297 7.0074264438539e-10
-296.9 7.09153668168707e-10
-296.8 7.16624914691883e-10
-296.7 7.23115631708234e-10
-296.6 7.28585900274796e-10
-296.5 7.32996714141505e-10
-296.4 7.3631005887176e-10
-296.3 7.38488990560018e-10
-296.2 7.39497714010723e-10
-296.1 7.39301660241681e-10
-296 7.3786756317408e-10
-295.9 7.35163535370594e-10
-295.8 7.31159142682508e-10
-295.7 7.25825477666498e-10
-295.6 7.19135231631633e-10
-295.5 7.11062765177327e-10
-295.4 7.01584177083366e-10
-295.3 6.90677371413759e-10
-295.2 6.78322122697024e-10
-295.1 6.64500139046643e-10
-295 6.49195123086754e-10
-294.9 6.32392830549742e-10
-294.8 6.14081126414239e-10
-294.7 5.94250038454115e-10
-294.6 5.72891808071368e-10
-294.5 5.50000938288404e-10
-294.4 5.25574238777997e-10
-294.3 4.99610867812313e-10
-294.2 4.72112371015639e-10
-294.1 4.43082716809038e-10
-294 4.12528328438927e-10
-293.9 3.80458112485574e-10
-293.8 3.46883483751777e-10
-293.7 3.11818386436466e-10
-293.6 2.75279311502658e-10
-293.5 2.37285310154139e-10
-293.4 1.97858003340371e-10
-293.3 1.57021587214482e-10
-293.2 1.14802834474743e-10
-293.1 7.12310915256958e-11
-293 2.63382714010442e-11
-292.9 -1.98411576034588e-11
-292.8 -6.72701876325791e-11
-292.7 -1.15909291348599e-10
-292.6 -1.65716446415081e-10
-292.5 -2.16647164412933e-10
-292.4 -2.68654524207394e-10
-292.3 -3.21689209777448e-10
-292.2 -3.7569955251203e-10
-292.1 -4.30631577970016e-10
-292 -4.86429057093618e-10
-291.9 -5.4303356185728e-10
-291.8 -6.00384525326552e-10
-291.7 -6.58419306093792e-10
-291.6 -7.17073257049794e-10
-291.5 -7.76279798442669e-10
-291.4 -8.35970495167504e-10
-291.3 -8.96075138222478e-10
-291.2 -9.56521830259281e-10
-291.1 -1.01723707514784e-09
-291 -1.07814587146748e-09
-290.9 -1.13917180982899e-09
-290.8 -1.20023717392404e-09
-290.7 -1.26126304519107e-09
-290.6 -1.3221694109787e-09
-290.5 -1.38287527608054e-09
-290.4 -1.44329877750766e-09
-290.3 -1.50335730235751e-09
-290.2 -1.5629676086311e-09
-290.1 -1.62204594884308e-09
-290 -1.68050819626224e-09
-289.9 -1.73826997361353e-09
-289.8 -1.79524678406579e-09
-289.7 -1.85135414432313e-09
-289.6 -1.90650771963178e-09
-289.5 -1.96062346050807e-09
-289.4 -2.01361774098763e-09
-289.3 -2.06540749819027e-09
-289.2 -2.11591037298998e-09
-289.1 -2.16504485157418e-09
-289 -2.21273040767209e-09
-288.9 -2.25888764522727e-09
-288.8 -2.30343844128581e-09
-288.7 -2.34630608886724e-09
-288.6 -2.3874154395825e-09
-288.5 -2.42669304575972e-09
-288.4 -2.46406730183598e-09
-288.3 -2.49946858477093e-09
-288.2 -2.53282939323603e-09
-288.1 -2.56408448533148e-09
-288 -2.59317101458198e-09
-287.9 -2.62002866396113e-09
-287.8 -2.64459977769429e-09
-287.7 -2.66682949058935e-09
-287.6 -2.68666585464552e-09
-287.5 -2.70405996269074e-09
-287.4 -2.7189660687998e-09
-287.3 -2.73134170524682e-09
-287.2 -2.74114779574767e-09
-287.1 -2.74834876475082e-09
-287 -2.75291264253762e-09
-286.9 -2.75481116589668e-09
-286.8 -2.75401987414092e-09
-286.7 -2.75051820023991e-09
-286.6 -2.74428955684498e-09
-286.5 -2.73532141698992e-09
-286.4 -2.7236053892552e-09
-286.3 -2.70913728719041e-09
-286.2 -2.69191719279532e-09
-286.1 -2.67194951386747e-09
-286 -2.64924303503117e-09
-285.9 -2.62381096227073e-09
-285.8 -2.59567096079869e-09
-285.7 -2.56484518609864e-09
-285.6 -2.5313603079909e-09
-285.5 -2.49524752757883e-09
-285.4 -2.45654258694321e-09
-285.3 -2.41528577146216e-09
-285.2 -2.37152190464463e-09
-285.1 -2.32530033537599e-09
-285 -2.27667491748572e-09
-284.9 -2.22570398155828e-09
-284.8 -2.17245029892019e-09
-284.7 -2.11698103774811e-09
-284.6 -2.05936771125538e-09
-284.5 -1.99968611792646e-09
-284.4 -1.938016273782e-09
-284.3 -1.87444233666994e-09
-284.2 -1.80905252259125e-09
-284.1 -1.74193901408245e-09
-284 -1.67319786069045e-09
-283.9 -1.60292887158882e-09
-283.8 -1.53123550039875e-09
-283.7 -1.45822472229144e-09
-283.6 -1.38400690346283e-09
-283.5 -1.30869566308574e-09
-283.4 -1.23240772785828e-09
-283.3 -1.15526277928162e-09
-283.2 -1.07738329381431e-09
-283.1 -9.98894376064344e-10
-283 -9.19923585193952e-10
-282.9 -8.4060075472635e-10
-282.8 -7.61057805957127e-10
-282.7 -6.81428555186762e-10
-282.6 -6.01848515004242e-10
-282.5 -5.22454689865015e-10
-282.4 -4.43385366219648e-10
-282.3 -3.64779897462439e-10
-282.2 -2.86778483981818e-10
-282.1 -2.09521948606734e-10
-282 -1.33151507755233e-10
-281.9 -5.78085386031513e-11
-281.8 1.63656573978367e-11
-281.7 8.92300943125847e-11
-281.6 1.60644344474485e-10
-281.5 2.30468783836208e-10
-281.4 2.98564839548578e-10
-281.3 3.6479523938778e-10
-281.2 4.29024262642376e-10
-281.1 4.91117992063415e-10
-281 5.50944566473258e-10
-280.9 6.08374433621653e-10
-280.8 6.63280602871042e-10
-280.7 7.15538897287212e-10
-280.6 7.65028204706051e-10
-280.5 8.11630727342533e-10
-280.4 8.55232229504035e-10
-280.3 8.95722282966749e-10
-280.2 9.32994509571282e-10
-280.1 9.66946820591602e-10
-280 9.97481652430222e-10
-279.9 1.02450619819201e-09
-279.8 1.04793263468925e-09
-279.7 1.06767834443146e-09
-279.6 1.08366613215543e-09
-279.5 1.09582443545304e-09
-279.4 1.1040875290582e-09
-279.3 1.10839572235781e-09
-279.2 1.10869554969684e-09
-279.1 1.10493995305303e-09
-279 1.09708845666326e-09
-278.9 1.08510733319076e-09
-278.8 1.06896976103041e-09
-278.7 1.04865597235804e-09
-278.6 1.02415339153943e-09
-278.5 9.95456763524841e-10
-278.4 9.62568271866194e-10
-278.3 9.25497646005913e-10
-278.2 8.84262257499042e-10
-278.1 8.38887204843764e-10
-278 7.89405386609563e-10
-277.9 7.3585756256719e-10
-277.8 6.78292402540183e-10
-277.7 6.16766522714047e-10
-277.6 5.51344509156132e-10
-277.5 4.82098928316973e-10
-277.4 4.09110324302095e-10
-277.3 3.32467202722278e-10
-277.2 2.52266000949747e-10
-277.1 1.68611044627913e-10
-277 8.16144903029047e-11
-276.9 -8.60374593363562e-12
-276.8 -1.01916073879369e-10
-276.7 -1.98187328800384e-10
-276.6 -2.97274885198733e-10
-276.5 -3.99028784789474e-10
-276.4 -5.03291878684935e-10
-276.3 -6.09899983760164e-10
-276.2 -7.18682053149523e-10
-276.1 -8.29460360800045e-10
-276 -9.42050699982633e-10
-275.9 -1.05626259563744e-09
-275.8 -1.17189953040483e-09
-275.7 -1.28875918416836e-09
-275.6 -1.40663368691095e-09
-275.5 -1.5253098846605e-09
-275.4 -1.64456961827582e-09
-275.3 -1.76419001479871e-09
-275.2 -1.88394379107312e-09
-275.1 -2.0035995693072e-09
-275 -2.12292220422943e-09
-274.9 -2.24167312146566e-09
-274.8 -2.35961066673925e-09
-274.7 -2.47649046547299e-09
-274.6 -2.59206579234756e-09
-274.5 -2.7060879503482e-09
-274.4 -2.81830665880848e-09
-274.3 -2.92847044993787e-09
-274.2 -3.03632707329772e-09
-274.1 -3.1416239076696e-09
-274 -3.24410837973874e-09
-273.9 -3.34352838899601e-09
-273.8 -3.43963273824216e-09
-273.7 -3.53217156905993e-09
-273.6 -3.62089680160168e-09
-273.5 -3.70556257802351e-09
-273.4 -3.78592570888081e-09
-273.3 -3.86174612178505e-09
-273.2 -3.93278731160744e-09
-273.1 -3.99881679150212e-09
-273 -4.05960654400922e-09
-272.9 -4.11493347148707e-09
-272.8 -4.16457984511297e-09
-272.7 -4.208333751683e-09
-272.6 -4.24598953743354e-09
-272.5 -4.27734824810076e-09
-272.4 -4.30221806442911e-09
-272.3 -4.32041473233548e-09
-272.2 -4.33176198693316e-09
-272.1 -4.33609196961812e-09
-272 -4.33324563741988e-09
-271.9 -4.32307316382038e-09
-271.8 -4.30543433024679e-09
-271.7 -4.28019890744796e-09
-271.6 -4.2472470259694e-09
-271.5 -4.20646953494839e-09
-271.4 -4.15776834845871e-09
-271.3 -4.10105677864394e-09
-271.2 -4.03625985488902e-09
-271.1 -3.96331462829217e-09
-271 -3.88217046071264e-09
-270.9 -3.7927892976851e-09
-270.8 -3.69514592450774e-09
-270.7 -3.58922820482914e-09
-270.6 -3.47503730107815e-09
-270.5 -3.35258787610167e-09
-270.4 -3.22190827539742e-09
-270.3 -3.08304068935168e-09
-270.2 -2.93604129491741e-09
-270.1 -2.78098037619321e-09
-270 -2.61794242339191e-09
-269.9 -2.44702620971521e-09
-269.8 -2.26834484568117e-09
-269.7 -2.082025810482e-09
-269.6 -1.88821095998201e-09
-269.5 -1.68705651099842e-09
-269.4 -1.47873300154272e-09
-269.3 -1.26342522673491e-09
-269.2 -1.04133215014008e-09
-269.1 -8.12666790313629e-10
-269 -5.77656082379916e-10
-268.9 -3.36540714508318e-10
-268.8 -8.9574939190411e-11
-268.7 1.62973640737146e-10
-268.6 4.20824311338179e-10
-268.5 6.83683512063094e-10
-268.4 9.51245125405049e-10
-268.3 1.22319079161261e-09
-268.2 1.49919024830178e-09
-268.1 1.77890169476639e-09
-268 2.0619721807416e-09
-267.9 2.34803801933071e-09
-267.8 2.63672522376104e-09
-267.7 2.92764996758968e-09
-267.6 3.22041906793521e-09
-267.5 3.514630491267e-09
-267.4 3.80987388123862e-09
-267.3 4.10573110800815e-09
-267.2 4.40177683844342e-09
-267.1 4.69757912656703e-09
-267 4.99270002355232e-09
-266.9 5.28669620653875e-09
-266.8 5.57911962549313e-09
-266.7 5.86951816730139e-09
-266.6 6.15743633623486e-09
-266.5 6.44241594989529e-09
-266.4 6.72399684970349e-09
-266.3 7.00171762495878e-09
-266.2 7.27511634945922e-09
-266.1 7.54373132963695e-09
-266 7.80710186312824e-09
-265.9 8.06476900666484e-09
-265.8 8.31627635214089e-09
-265.7 8.56117080967962e-09
-265.6 8.79900339649491e-09
-265.5 9.02933003031549e-09
-265.4 9.25171232611388e-09
-265.3 9.46571839485832e-09
-265.2 9.67092364298366e-09
-265.1 9.86691157125697e-09
-265 1.00532745716953e-08
-264.9 1.02296147211768e-08
-264.8 1.03955445703711e-08
-264.7 1.05506879266049e-08
-264.6 1.06946806292655e-08
-264.5 1.08271713163395e-08
-264.4 1.09478221806779e-08
-264.3 1.10563097145733e-08
-264.2 1.11523254412381e-08
-264.1 1.12355766317683e-08
-264 1.13057870061873e-08
-263.9 1.13626974171636e-08
-263.8 1.14060665150121e-08
-263.7 1.14356713925926e-08
-263.6 1.14513082087375e-08
-263.5 1.14527927888558e-08
-263.4 1.14399612013758e-08
-263.3 1.1412670308715e-08
-263.2 1.1370798291485e-08
-263.1 1.13142451446675e-08
-263 1.12429331445245e-08
-262.9 1.1156807285039e-08
-262.8 1.10558356827137e-08
-262.7 1.09400099485918e-08
-262.6 1.08093455264039e-08
-262.5 1.06638819957843e-08
-262.4 1.05036833395418e-08
-262.3 1.03288381740209e-08
-262.2 1.01394599416292e-08
-262.1 9.93568706466505e-09
-262 9.71768305962507e-09
-261.9 9.48563661123024e-09
-261.8 9.23976160546255e-09
-261.7 8.98029712096472e-09
-261.6 8.70750737821489e-09
-261.5 8.4216816459508e-09
-261.4 8.12313410438207e-09
-261.3 7.81220366479494e-09
-261.2 7.48925374522139e-09
-261.1 7.1546720019133e-09
-261 6.80887001643308e-09
-260.9 6.45228293824372e-09
-260.8 6.08536908275421e-09
-260.7 5.70860948485077e-09
-260.6 5.32250740801913e-09
-260.5 4.92758780923948e-09
-260.4 4.52439675991267e-09
-260.3 4.11350082315366e-09
-260.2 3.69548638786669e-09
-260.1 3.27095896009501e-09
-260 2.84054241221736e-09
-259.9 2.40487819064214e-09
-259.8 1.96462448272973e-09
-259.7 1.52045534375256e-09
-259.6 1.07305978478137e-09
-259.5 6.23140822464798e-10
-259.4 1.71414491747665e-10
-259.3 -2.81391177349281e-10
-259.2 -7.34537217688534e-10
-259.1 -1.1872748164384e-09
-259 -1.63884643860862e-09
-258.9 -2.08848698127502e-09
-258.8 -2.5354249569968e-09
-258.7 -2.97888370485916e-09
-258.6 -3.41808262750468e-09
-258.5 -3.85223845244938e-09
-258.4 -4.28056651591348e-09
-258.3 -4.70228206733357e-09
-258.2 -5.11660159266105e-09
-258.1 -5.52274415449275e-09
-258 -5.91993274702263e-09
-257.9 -6.30739566374947e-09
-257.8 -6.68436787582362e-09
-257.7 -7.05009241886745e-09
-257.6 -7.40382178605803e-09
-257.5 -7.74481932521805e-09
-257.4 -8.07236063762133e-09
-257.3 -8.38573497618285e-09
-257.2 -8.68424664067062e-09
-257.1 -8.96721636754693e-09
-257 -9.23398271202106e-09
-256.9 -9.48390341987315e-09
-256.8 -9.71635678659087e-09
-256.7 -9.93074300134573e-09
-256.6 -1.01264854733259e-08
-256.5 -1.0303032137935e-08
-256.4 -1.04598567403661e-08
-256.3 -1.05964600940577e-08
-256.2 -1.0712371311551e-08
-256.1 -1.08071490052704e-08
-256 -1.08803824557713e-08
-255.9 -1.09316927450118e-08
-255.8 -1.09607338522334e-08
-255.7 -1.09671937100592e-08
-255.6 -1.0950795218455e-08
-255.5 -1.09112972142305e-08
-255.4 -1.08484953938023e-08
-255.3 -1.07622231869854e-08
-255.2 -1.06523525796288e-08
-255.1 -1.05187948829653e-08
-255 -1.03615014476059e-08
-254.9 -1.01804643201715e-08
-254.8 -9.97571684062066e-09
-254.7 -9.74733417840603e-09
-254.6 -9.49543380566704e-09
-254.5 -9.22017590574629e-09
-254.4 -8.92176371540134e-09
-254.3 -8.60044379917193e-09
-254.2 -8.25650625445404e-09
-254.1 -7.89028484592868e-09
-254 -7.502157068092e-09
-253.9 -7.09254413473669e-09
-253.8 -6.66191089434108e-09
-253.7 -6.2107656704318e-09
-253.6 -5.73966002609913e-09
-253.5 -5.24918845195978e-09
-253.4 -4.73998797698101e-09
-253.3 -4.21273770170124e-09
-253.2 -3.66815825350654e-09
-253.1 -3.10701116374908e-09
-253 -2.53009816662189e-09
-252.9 -1.93826041983543e-09
-252.8 -1.33237764727381e-09
-252.7 -7.13367203942633e-10
-252.6 -8.21830636563112e-11
-252.5 5.60185269950737e-10
-252.4 1.2127139283666e-09
-252.3 1.87434591823705e-09
-252.2 2.54399243549322e-09
-252.1 3.22053425243191e-09
-252 3.90282317646919e-09
-251.9 4.58968357914824e-09
-251.8 5.27991399384339e-09
-251.7 5.9722887804635e-09
-251.6 6.66555985532045e-09
-251.5 7.35845848419144e-09
-251.4 8.04969713646896e-09
-251.3 8.73797139815816e-09
-251.2 9.42196194134993e-09
-251.1 1.01003365476676e-08
-251 1.07717521830586e-08
-250.9 1.14348571211763e-08
-250.8 1.20882931124768e-08
-250.7 1.2730697596035e-08
-250.6 1.33607059509695e-08
-250.5 1.39769537842537e-08
-250.4 1.45780792515822e-08
-250.3 1.51627254078571e-08
-250.2 1.57295425837594e-08
-250.1 1.62771907847751e-08
-250 1.68043421089549e-08
-249.9 1.7309683179601e-08
-249.8 1.77919175889932e-08
-249.7 1.82497683491931e-08
-249.6 1.8681980345894e-08
-249.5 1.90873227912209e-08
-249.4 1.94645916713284e-08
-249.3 1.98126121845913e-08
-249.2 2.01302411661383e-08
-249.1 2.04163694944412e-08
-249 2.06699244756386e-08
-248.9 2.08898722012489e-08
-248.8 2.10752198749105e-08
-248.7 2.12250181037732e-08
-248.6 2.1338363150164e-08
-248.5 2.14143991391527e-08
-248.4 2.14523202176531e-08
-248.3 2.14513726607162e-08
-248.2 2.14108569206969e-08
-248.1 2.1330129615008e-08
-248 2.12086054482204e-08
-247.9 2.10457590643156e-08
-247.8 2.0841126824953e-08
-247.7 2.05943085096826e-08
-247.6 2.03049689341031e-08
-247.5 1.99728394820494e-08
-247.4 1.95977195479796e-08
-247.3 1.91794778858282e-08
-247.2 1.87180538606983e-08
-247.1 1.82134585998749e-08
-247 1.76657760397607e-08
-246.9 1.70751638654648e-08
-246.8 1.64418543399062e-08
-246.7 1.57661550194369e-08
-246.6 1.50484493531367e-08
-246.5 1.42891971630893e-08
-246.4 1.34889350031083e-08
-246.3 1.26482763935538e-08
-246.2 1.1767911930054e-08
-246.1 1.08486092641276e-08
-246 9.89121295389152e-09
-245.9 8.89664418323009e-09
-245.8 7.86590034800335e-09
-245.7 6.80005450807356e-09
-245.6 5.7002547041404e-09
-245.5 4.56772313858809e-09
-245.4 3.40375521976687e-09
-245.3 2.20971846935342e-09
-245.2 9.87051292661415e-10
-245.1 -2.62738387996596e-10
-245 -1.53807463656195e-09
-244.9 -2.83731514252705e-09
-244.8 -4.1587529954686e-09
-244.7 -5.50061859376801e-09
-244.6 -6.86108168622803e-09
-244.5 -8.23825354505104e-09
-244.4 -9.63018926840038e-09
-244.3 -1.10348902105207e-08
-244.2 -1.2450306537149e-08
-244.1 -1.38743399037025e-08
-244 -1.5304846253486e-08
-243.9 -1.67396387329189e-08
-243.8 -1.81764907205394e-08
-243.7 -1.96131389663059e-08
-243.6 -2.10472868374773e-08
-243.5 -2.2476607667121e-08
-243.4 -2.38987482010659e-08
-243.3 -2.53113321388912e-08
-243.2 -2.67119637643202e-08
-243.1 -2.8098231660167e-08
-243 -2.94677125027756e-08
-242.9 -3.08179749306792e-08
-242.8 -3.21465834820087e-08
-242.7 -3.34511025949831e-08
-242.6 -3.47291006656263e-08
-242.5 -3.59781541566732e-08
-242.4 -3.71958517514558e-08
-242.3 -3.83797985463934e-08
-242.2 -3.95276202755526e-08
-242.1 -4.06369675605992e-08
-242 -4.17055201793181e-08
-241.9 -4.27309913457546e-08
-241.8 -4.37111319949063e-08
-241.7 -4.46437350647871e-08
-241.6 -4.55266397685871e-08
-241.5 -4.63577358495618e-08
-241.4 -4.71349678112101e-08
-241.3 -4.78563391152342e-08
-241.2 -4.85199163397214e-08
-241.1 -4.91238332899468e-08
-241 -4.9666295054167e-08
-240.9 -5.01455819967594e-08
-240.8 -5.0560053681056e-08
-240.7 -5.09081527142323e-08
-240.6 -5.11884085066341e-08
-240.5 -5.13994409379579e-08
-240.4 -5.15399639227552e-08
-240.3 -5.16087888677871e-08
-240.2 -5.16048280138379e-08
-240.1 -5.15270976546818e-08
-240 -5.13747212260036e-08
-239.9 -5.11469322571887e-08
-239.8 -5.08430771790319e-08
-239.7 -5.04626179805571e-08
-239.6 -5.00051347082981e-08
-239.5 -4.94703278015655e-08
-239.4 -4.88580202574065e-08
-239.3 -4.81681596191667e-08
-239.2 -4.74008197827717e-08
-239.1 -4.65562026150754e-08
-239 -4.56346393788554e-08
-238.9 -4.46365919592909e-08
-238.8 -4.35626538870177e-08
-238.7 -4.24135511531331e-08
-238.6 -4.11901428118089e-08
-238.5 -3.98934213664686e-08
-238.4 -3.85245129357972e-08
-238.3 -3.70846771961685e-08
-238.2 -3.55753070974106e-08
-238.1 -3.39979283491659e-08
-238 -3.23541986754574e-08
-237.9 -3.0645906835428e-08
-237.8 -2.88749714085927e-08
-237.7 -2.70434393433147e-08
-237.6 -2.51534842676051e-08
-237.5 -2.32074045617331e-08
-237.4 -2.12076211925339e-08
-237.3 -1.91566753097037e-08
-237.2 -1.70572256047797e-08
-237.1 -1.49120454339163e-08
-237 -1.27240197059889e-08
-236.9 -1.04961415379722e-08
-236.8 -8.23150867996969e-09
-236.7 -5.93331971269149e-09
-236.6 -3.60487002060881e-09
-236.5 -1.24954754443771e-09
-236.4 1.12917168296521e-09
-236.3 3.52772821278693e-09
-236.2 5.94248406358793e-09
-236.1 8.3697278064213e-09
-236 1.08056798459639e-08
-235.9 1.3246497891467e-08
-235.8 1.56882826109214e-08
-235.7 1.81270834614268e-08
-235.6 2.0558904688354e-08
-235.5 2.2979711485496e-08
-235.4 2.53854363080178e-08
-235.3 2.77719853296388e-08
-235.2 3.01352450351111e-08
-235.1 3.24710889387016e-08
-235 3.47753844190379e-08
-234.9 3.7043999660339e-08
-234.8 3.92728106897332e-08
-234.7 4.14577085000496e-08
-234.6 4.35946062471762e-08
-234.5 4.5679446510792e-08
-234.4 4.77082086070135e-08
-234.3 4.96769159412452e-08
-234.2 5.15816433892845e-08
-234.1 5.34185246945157e-08
-234 5.51837598688245e-08
-233.9 5.68736225846823e-08
-233.8 5.84844675456841e-08
-233.7 6.00127378226808e-08
-233.6 6.14549721425179e-08
-233.5 6.28078121162932e-08
-233.4 6.40680093939558e-08
-233.3 6.5232432732011e-08
-233.2 6.62980749610517e-08
-233.1 6.72620598398202e-08
-233 6.81216487825042e-08
-232.9 6.88742474460008e-08
-232.8 6.95174121639297e-08
-232.7 7.00488562142476e-08
-232.6 7.04664559074156e-08
-232.5 7.07682564821863e-08
-232.4 7.09524777962247e-08
-232.3 7.1017519798941e-08
-232.2 7.0961967774107e-08
-232.1 7.07845973400403e-08
-232 7.04843791953827e-08
-231.9 7.00604835987589e-08
-231.8 6.95122845708893e-08
-231.7 6.88393638080433e-08
-231.6 6.80415142960484e-08
-231.5 6.71187436144321e-08
-231.4 6.60712769206505e-08
-231.3 6.48995596047595e-08
-231.2 6.36042596053127e-08
-231.1 6.21862693777111e-08
-231 6.06467075067036e-08
-230.9 5.89869199552192e-08
-230.8 5.72084809422285e-08
-230.7 5.53131934428535e-08
-230.6 5.33030893044981e-08
-230.5 5.11804289733355e-08
-230.4 4.8947700826074e-08
-230.3 4.66076201025228e-08
-230.2 4.41631274350991e-08
-230.1 4.16173869720482e-08
-230 3.89737840917982e-08
-229.9 3.62359227065306e-08
-229.8 3.3407622153723e-08
-229.7 3.04929136751056e-08
-229.6 2.74960364831691e-08
-229.5 2.44214334160699e-08
-229.4 2.12737461824908e-08
-229.3 1.80578101987399e-08
-229.2 1.47786490210986e-08
-229.1 1.14414683771646e-08
-229 8.05164980067233e-09
-228.9 4.61474387501721e-09
-228.8 1.13646309145041e-09
-228.7 -2.37732567134355e-09
-228.6 -5.92060903883331e-09
-228.5 -9.48723539519663e-09
-228.4 -1.30709234919148e-08
-228.3 -1.66652714007419e-08
-228.2 -2.02637658006594e-08
-228.1 -2.38597915877075e-08
-228 -2.74466417958745e-08
-227.9 -3.1017527816526e-08
-227.8 -3.45655899031664e-08
-227.7 -3.80839079476496e-08
-227.6 -4.15655125132944e-08
-227.5 -4.50033961097124e-08
-227.4 -4.83905246935292e-08
-227.3 -5.17198493785648e-08
-227.2 -5.49843183384494e-08
-227.1 -5.81768888840797e-08
-227 -6.12905396977676e-08
-226.9 -6.43182832054125e-08
-226.8 -6.72531780675205e-08
-226.7 -7.00883417694234e-08
-226.6 -7.28169632905956e-08
-226.5 -7.54323158325499e-08
-226.4 -7.79277695843981e-08
-226.3 -8.02968045048017e-08
-226.2 -8.25330230987069e-08
-226.1 -8.46301631669584e-08
-226 -8.65821105066227e-08
-225.9 -8.83829115396205e-08
-225.8 -9.00267858470693e-08
-225.7 -9.15081385865808e-08
-225.6 -9.28215727696307e-08
-225.5 -9.39619013760348e-08
-225.4 -9.49241592825169e-08
-225.3 -9.5703614982343e-08
-225.2 -9.62957820730296e-08
-225.1 -9.66964304892004e-08
-225 -9.69015974577786e-08
-224.9 -9.6907598152852e-08
-224.8 -9.67110360277379e-08
-224.7 -9.63088128020119e-08
-224.6 -9.56981380815354e-08
-224.5 -9.48765385898355e-08
-224.4 -9.38418669895451e-08
-224.3 -9.25923102730163e-08
-224.2 -9.1126397701653e-08
-224.1 -8.94430082739973e-08
-224 -8.75413777031257e-08
-223.9 -8.54211048844712e-08
-223.8 -8.30821578357987e-08
-223.7 -8.0524879091699e-08
-223.6 -7.77499905356542e-08
-223.5 -7.47585976534492e-08
-223.4 -7.15521931924621e-08
-223.3 -6.81326602121697e-08
-223.2 -6.45022745120319e-08
-223.1 -6.06637064237949e-08
-223 -5.66200219561546e-08
-222.9 -5.23746832806605e-08
-222.8 -4.79315485487118e-08
-222.7 -4.32948710304981e-08
-222.6 -3.84692975677711e-08
-222.5 -3.34598663333913e-08
-222.4 -2.82720038916843e-08
-222.3 -2.2911521554752e-08
-222.2 -1.73846110310252e-08
-222.1 -1.1697839363499e-08
-222 -5.85814315627929e-09
-221.9 1.27177910736422e-10
-221.8 6.25046827799867e-09
-221.7 1.25037244109916e-08
-221.6 1.88786034099406e-08
-221.5 2.53664323197612e-08
-221.4 3.19582181341998e-08
-221.3 3.86446584868409e-08
-221.2 4.54161530203755e-08
-221.1 5.22628154242391e-08
-221 5.91744861294424e-08
-220.9 6.61407456481336e-08
-220.8 7.31509285441485e-08
-220.7 8.01941380195271e-08
-220.6 8.725926110071e-08
-220.5 9.43349844068643e-08
-220.4 1.01409810481548e-07
-220.3 1.0847207466768e-07
-220.2 1.15509962504588e-07
-220.1 1.22511527624678e-07
-220 1.29464710126127e-07
-219.9 1.36357355396841e-07
-219.8 1.43177233363776e-07
-219.7 1.49912058140656e-07
-219.6 1.56549508046033e-07
-219.5 1.63077245962617e-07
-219.4 1.69482940007795e-07
-219.3 1.75754284484311e-07
-219.2 1.8187902107916e-07
-219.1 1.87844960277847e-07
-219 1.93640002960377e-07
-218.9 1.99252162144504e-07
-218.8 2.04669584841059e-07
-218.7 2.09880573985484e-07
-218.6 2.14873610409048e-07
-218.5 2.19637374812661e-07
-218.4 2.24160769705643e-07
-218.3 2.28432941271368e-07
-218.2 2.32443301121274e-07
-218.1 2.36181547898364e-07
-218 2.39637688691078e-07
-217.9 2.42802060218134e-07
-217.8 2.45665349744824e-07
-217.7 2.48218615691121e-07
-217.6 2.50453307891942e-07
-217.5 2.52361287469945e-07
-217.4 2.53934846281346e-07
-217.3 2.55166725895423e-07
-217.2 2.56050136068603e-07
-217.1 2.56578772674389e-07
-217 2.56746835050719e-07
-216.9 2.56549042726842e-07
-216.8 2.55980651492341e-07
-216.7 2.55037468771492e-07
-216.6 2.53715868266878e-07
-216.5 2.52012803836883e-07
-216.4 2.49925822572531e-07
-216.3 2.47453077040035e-07
-216.2 2.4459333665635e-07
-216.1 2.41345998166088e-07
-216 2.37711095189246e-07
-215.9 2.33689306810343e-07
-215.8 2.29281965180838e-07
-215.7 2.24491062107963e-07
-215.6 2.19319254604507e-07
-215.5 2.13769869375484e-07
-215.4 2.07846906219134e-07
-215.3 2.01555040321248e-07
-215.2 1.94899623423416e-07
-215.1 1.8788668384746e-07
-215 1.80522925360054e-07
-214.9 1.72815724863266e-07
-214.8 1.64773128898625e-07
-214.7 1.5640384895414e-07
-214.6 1.47717255565653e-07
-214.5 1.38723371205821e-07
-214.4 1.29432861956053e-07
-214.3 1.19857027958737e-07
-214.2 1.10007792649157e-07
-214.1 9.98976907686077e-08
-214 8.95398551623176e-08
-213.9 7.89480023679483e-08
-213.8 6.8136417002598e-08
-213.7 5.71199349584187e-08
-213.6 4.59139254191543e-08
-213.5 3.45342717121092e-08
-213.4 2.29973510122691e-08
-213.3 1.13200129175106e-08
-213.2 -4.80443083955035e-10
-213.1 -1.23862912305485e-08
-213 -2.43794041631481e-08
-212.9 -3.64412786320391e-08
-212.8 -4.85530622050814e-08
-212.7 -6.06955809450475e-08
-212.6 -7.28493680219571e-08
-212.5 -8.4994693224146e-08
-212.4 -9.71115933297449e-08
-212.3 -1.09179903298224e-07
-212.2 -1.21179288239675e-07
-212.1 -1.33089276117569e-07
-212 -1.44889291138847e-07
-211.9 -1.56558687783343e-07
-211.8 -1.68076785422804e-07
-211.7 -1.79422903478012e-07
-211.6 -1.90576397060895e-07
-211.5 -2.01516693046905e-07
-211.4 -2.12223326521458e-07
-211.3 -2.22675977542774e-07
-211.2 -2.32854508162107e-07
-211.1 -2.42738999641093e-07
-211 -2.52309789804731e-07
-210.9 -2.6154751046746e-07
-210.8 -2.70433124868739e-07
-210.7 -2.78947965053668e-07
-210.6 -2.87073769133366e-07
-210.5 -2.94792718359102e-07
-210.4 -3.02087473943597e-07
-210.3 -3.08941213562389e-07
-210.2 -3.15337667467791e-07
-210.1 -3.21261154147671e-07
-210 -3.26696615461141e-07
-209.9 -3.31629651183177e-07
-209.8 -3.36046552890266e-07
-209.7 -3.39934337119372e-07
-209.6 -3.43280777732797e-07
-209.5 -3.46074437421964e-07
-209.4 -3.48304698283686e-07
-209.3 -3.49961791403163e-07
-209.2 -3.51036825378721e-07
-209.1 -3.51521813724279e-07
-209 -3.51409701086507e-07
-208.9 -3.50694388214852e-07
-208.8 -3.49370755623878e-07
-208.7 -3.47434685888788e-07
-208.6 -3.44883084516514e-07
-208.5 -3.41713899336443e-07
-208.4 -3.37926138356605e-07
-208.3 -3.3351988603304e-07
-208.2 -3.28496317902091e-07
-208.1 -3.2285771352749e-07
-208 -3.16607467716331e-07
-207.9 -3.09750099960403e-07
-207.8 -3.02291262061784e-07
-207.7 -2.942377439042e-07
-207.6 -2.85597477334286e-07
-207.5 -2.76379538119672e-07
-207.4 -2.66594145953693e-07
-207.3 -2.56252662479449e-07
-207.2 -2.4536758730902e-07
-207.1 -2.33952552016739e-07
-207 -2.22022312088674e-07
-206.9 -2.09592736813722e-07
-206.8 -1.966807971051e-07
-206.7 -1.8330455124444e-07
-206.6 -1.69483128544166e-07
-206.5 -1.55236710927402e-07
-206.4 -1.40586512428228e-07
-206.3 -1.25554756618764e-07
-206.2 -1.10164651973221e-07
-206.1 -9.44403651827891e-08
-206 -7.84069924389731e-08
-205.9 -6.20905287067333e-08
-205.8 -4.55178350125978e-08
-205.7 -2.87166037766776e-08
-205.6 -1.17153222213228e-08
-205.5 5.45676610705849e-09
-205.4 2.27697016627161e-08
-205.3 4.01928510277427e-08
-205.2 5.76949507939258e-08
-205.1 7.52441531477544e-08
-205 9.28080731033981e-08
-204.9 1.1035383732485e-07
-204.8 1.27848134474845e-07
-204.7 1.45257267024664e-07
-204.6 1.62547204455445e-07
-204.5 1.79683637778294e-07
-204.4 1.96632035297143e-07
-204.3 2.13357699535098e-07
-204.2 2.29825825241916e-07
-204.1 2.46001558397198e-07
-204 2.6185005612098e-07
-203.9 2.773365474006e-07
-203.8 2.92426394540023e-07
-203.7 3.07085155235252e-07
-203.6 3.21278645177018e-07
-203.5 3.34973001079643e-07
-203.4 3.48134744032836e-07
-203.3 3.60730843071167e-07
-203.2 3.72728778854115e-07
-203.1 3.84096607347923e-07
-203 3.94803023398937e-07
-202.9 4.04817424086798e-07
-202.8 4.14109971744633e-07
-202.7 4.2265165653244e-07
-202.6 4.30414358449022e-07
-202.5 4.37370908667202e-07
-202.4 4.43495150076639e-07
-202.3 4.48761996918299e-07
-202.2 4.53147493394619e-07
-202.1 4.56628871139545e-07
-202 4.59184605433003e-07
-201.9 4.60794470044925e-07
-201.8 4.61439590594736e-07
-201.7 4.6110249631318e-07
-201.6 4.59767170094586e-07
-201.5 4.57419096729059e-07
-201.4 4.54045309205719e-07
-201.3 4.49634432979933e-07
-201.2 4.44176728099529e-07
-201.1 4.37664129087251e-07
-201 4.30090282479164e-07
-200.9 4.2145058192139e-07
-200.8 4.11742200730458e-07
-200.7 4.00964121825622e-07
-200.6 3.89117164944777e-07
-200.5 3.76204011059138e-07
-200.4 3.62229223905473e-07
-200.3 3.47199268558605e-07
-200.2 3.3112252697094e-07
-200.1 3.14009310410038e-07
-200 2.95871868729679e-07
-199.9 2.76724396414458e-07
-199.8 2.56583035342749e-07
-199.7 2.35465874217782e-07
-199.6 2.13392944621698e-07
-199.5 1.90386213652657e-07
-199.4 1.66469573110495e-07
-199.3 1.41668825201902e-07
-199.2 1.16011664741793e-07
-199.1 8.95276578332596e-08
-199 6.22482170143955e-08
-198.9 3.42065728662731e-08
-198.8 5.43774208240258e-09
-198.7 -2.40215079938224e-08
-198.6 -5.41326983509594e-08
-198.5 -8.48556807916045e-08
-198.4 -1.1614868388935e-07
-198.3 -1.47968362388831e-07
-198.2 -1.80269850010662e-07
-198.1 -2.13006815616587e-07
-198 -2.46131522683733e-07
-197.9 -2.79594892030351e-07
-197.8 -3.13346567729018e-07
-197.7 -3.47334986136794e-07
-197.6 -3.81507447965457e-07
-197.5 -4.15810193308564e-07
-197.4 -4.50188479535798e-07
-197.3 -4.84586661958821e-07
-197.2 -5.18948277166693e-07
-197.1 -5.53216128922883e-07
-197 -5.87332376509908e-07
-196.9 -6.21238625401814e-07
-196.8 -6.54876020139005e-07
-196.7 -6.88185339274326e-07
-196.6 -7.21107092253918e-07
-196.5 -7.53581618091065e-07
-196.4 -7.85549185686201e-07
-196.3 -8.16950095641306e-07
-196.2 -8.47724783412258e-07
-196.1 -8.7781392363817e-07
-196 -9.07158535482478e-07
-195.9 -9.35700088816511e-07
-195.8 -9.63380611072427e-07
-195.7 -9.90142794588869e-07
-195.6 -1.01593010426936e-06
-195.5 -1.04068688537048e-06
-195.4 -1.06435847123395e-06
-195.3 -1.0868912907746e-06
-195.2 -1.10823297553357e-06
-195.1 -1.12833246610458e-06
-195 -1.14714011773946e-06
-194.9 -1.16460780493772e-06
-194.8 -1.18068902482416e-06
-194.7 -1.19533899911794e-06
-194.6 -1.20851477449615e-06
-194.5 -1.22017532115508e-06
-194.4 -1.23028162937284e-06
-194.3 -1.23879680387761e-06
-194.2 -1.24568615582709e-06
-194.1 -1.25091729220615e-06
-194 -1.25446020245138e-06
-193.9 -1.25628734211369e-06
-193.8 -1.25637371337242e-06
-193.7 -1.25469694221753e-06
-193.6 -1.25123735211954e-06
-193.5 -1.24597803401076e-06
-193.4 -1.23890491240505e-06
-193.3 -1.23000680748807e-06
-193.2 -1.21927549301431e-06
-193.1 -1.20670574985255e-06
-193 -1.19229541502671e-06
-192.9 -1.17604542610471e-06
-192.8 -1.15795986079421e-06
-192.7 -1.13804597161042e-06
-192.6 -1.11631421548792e-06
-192.5 -1.09277827821563e-06
-192.4 -1.06745509358115e-06
-192.3 -1.04036485711875e-06
-192.2 -1.01153103436286e-06
-192.1 -9.80980363517612e-07
-192 -9.48742852460955e-07
-191.9 -9.14851770011205e-07
-191.8 -8.79343631392503e-07
-191.7 -8.42258177845161e-07
-191.6 -8.03638350336235e-07
-191.5 -7.63530257335447e-07
-191.4 -7.21983136631427e-07
-191.3 -6.79049311173324e-07
-191.2 -6.34784138933107e-07
-191.1 -5.89245956794227e-07
-191 -5.42496018482889e-07
-190.9 -4.94598426568756e-07
-190.8 -4.45620058572737e-07
-190.7 -3.9563048723026e-07
-190.6 -3.44701894969381e-07
-190.5 -2.92908982673977e-07
-190.4 -2.40328872813278e-07
-190.3 -1.87041007029932e-07
-190.2 -1.33127038289808e-07
-190.1 -7.86707177076298e-08
-190 -2.37577761734835e-08
-189.9 3.15241990839906e-08
-189.8 8.70858928511365e-08
-189.7 1.42836395042362e-07
-189.6 1.98683338405061e-07
-189.5 2.54533040638336e-07
-189.4 3.10290650737295e-07
-189.3 3.6586029936471e-07
-189.2 4.21145253042026e-07
-189.1 4.76048071942189e-07
-189 5.30470771057416e-07
-188.9 5.84314984506024e-07
-188.8 6.37482132733694e-07
-188.7 6.89873592356067e-07
-188.6 7.41390868381511e-07
-188.5 7.91935768545093e-07
-188.4 8.41410579477412e-07
-188.3 8.89718244424916e-07
-188.2 9.36762542231714e-07
-188.1 9.82448267286698e-07
-188 1.02668141013402e-06
-187.9 1.06936933843962e-06
-187.8 1.11042097800174e-06
-187.7 1.14974699348888e-06
-187.6 1.18725996858477e-06
-187.5 1.2228745852168e-06
-187.4 1.25650780154111e-06
-187.3 1.28807902835555e-06
-187.2 1.31751030360989e-06
-187.1 1.34472646468127e-06
-187 1.36965531808254e-06
-186.9 1.39222780627075e-06
-186.8 1.41237817122381e-06
-186.7 1.43004411445435e-06
-186.6 1.44516695313142e-06
-186.5 1.45769177198324e-06
-186.4 1.46756757065673e-06
-186.3 1.47474740621341e-06
-186.2 1.47918853044529e-06
-186.1 1.48085252169892e-06
-186 1.4797054109015e-06
-185.9 1.47571780148844e-06
-185.8 1.4688649829389e-06
-185.7 1.45912703763244e-06
-185.6 1.44648894074817e-06
-185.5 1.43094065293589e-06
-185.4 1.41247720549784e-06
-185.3 1.39109877782905e-06
-185.2 1.36681076687472e-06
-185.1 1.33962384837343e-06
-185 1.30955402966645e-06
-184.9 1.27662269386506e-06
-184.8 1.24085663518037e-06
-184.7 1.2022880852325e-06
-184.6 1.16095473016992e-06
-184.5 1.11689971844297e-06
-184.4 1.07017165909035e-06
-184.3 1.02082461041173e-06
-184.2 9.68918058915038e-07
-184.1 9.14516888442359e-07
-184 8.57691339394477e-07
-183.9 7.98516957990253e-07
-183.8 7.37074535513762e-07
-183.7 6.73450037519025e-07
-183.6 6.07734522979425e-07
-183.5 5.4002405338638e-07
-183.4 4.70419591819586e-07
-183.3 3.99026892029083e-07
-183.2 3.25956377587497e-07
-183.1 2.51323011189091e-07
-183 1.75246154190604e-07
-182.9 9.7849416507371e-08
-182.8 1.92604969966624e-08
-182.7 -6.03889855211989e-08
-182.6 -1.40963670434915e-07
-182.5 -2.22324642519936e-07
-182.4 -3.04329627915875e-07
-182.3 -3.86833198679352e-07
-182.2 -4.69686985669858e-07
-182.1 -5.52739899508216e-07
-182 -6.35838359329468e-07
-181.9 -7.18826529034476e-07
-181.8 -8.01546560727279e-07
-181.7 -8.83838845008294e-07
-181.6 -9.65542267776905e-07
-181.5 -1.04649447318072e-06
-181.4 -1.12653213233302e-06
-181.3 -1.20549121740463e-06
-181.2 -1.28320728068142e-06
-181.1 -1.35951573816453e-06
-181 -1.43425215727647e-06
-180.9 -1.50725254822298e-06
-180.8 -1.57835365854824e-06
-180.7 -1.64739327040849e-06
-180.6 -1.71421050007862e-06
-180.5 -1.77864609919485e-06
-180.4 -1.84054275722746e-06
-180.3 -1.89974540466809e-06
-180.2 -1.95610151640781e-06
-180.1 -2.00946141477476e-06
-180 -2.05967857169354e-06
-179.9 -2.10660990942249e-06
-179.8 -2.15011609932035e-06
-179.7 -2.19006185808952e-06
-179.6 -2.22631624094016e-06
-179.5 -2.25875293111717e-06
-179.4 -2.28725052523084e-06
-179.3 -2.31169281383181e-06
-179.2 -2.33196905667146e-06
-179.1 -2.347974252091e-06
-179 -2.35960939998486e-06
-178.9 -2.36678175778795e-06
-178.8 -2.36940508894115e-06
-178.7 -2.36739990329513e-06
-178.6 -2.36069368891937e-06
-178.5 -2.34922113479141e-06
-178.4 -2.33292434384994e-06
-178.3 -2.31175303590549e-06
-178.2 -2.28566473991344e-06
-178.1 -2.254624975126e-06
-178 -2.21860742065302e-06
-177.9 -2.17759407297516e-06
-177.8 -2.13157539096854e-06
-177.7 -2.08055042801541e-06
-177.6 -2.02452695079288e-06
-177.5 -1.96352154434941e-06
-177.4 -1.89755970309769e-06
-177.3 -1.82667590737247e-06
-177.2 -1.7509136852224e-06
-177.1 -1.6703256591268e-06
-177 -1.58497357735024e-06
-176.9 -1.49492832967154e-06
-176.8 -1.40026994724746e-06
-176.7 -1.30108758639618e-06
-176.6 -1.19747949611134e-06
-176.5 -1.08955296914324e-06
-176.4 -9.77424276510949e-07
-176.3 -8.61218585336313e-07
-176.2 -7.41069859918827e-07
-176.1 -6.17120745998975e-07
-176 -4.89522438186538e-07
-175.9 -3.58434530559866e-07
-175.8 -2.24024850471912e-07
-175.7 -8.64692756290417e-08
-175.6 5.40484654609457e-08
-175.5 1.9733700954437e-07
-175.4 3.43197591022711e-07
-175.3 4.91424290509971e-07
-175.2 6.41804299326042e-07
-175.1 7.94118199674594e-07
-175 9.48140260222806e-07
-174.9 1.1036387467692e-06
-174.8 1.26037624765487e-06
-174.7 1.41811001354257e-06
-174.6 1.57659231115774e-06
-174.5 1.73557079055513e-06
-174.4 1.89478886544496e-06
-174.3 2.05398610608309e-06
-174.2 2.21289864420059e-06
-174.1 2.37125958941987e-06
-174 2.52879945657639e-06
-173.9 2.68524660333811e-06
-173.8 2.84032767748809e-06
-173.7 2.99376807321003e-06
-173.6 3.1452923956916e-06
-173.5 3.2946249333365e-06
-173.4 3.44149013685276e-06
-173.3 3.58561310446321e-06
-173.2 3.72672007246232e-06
-173.1 3.86453891032422e-06
-173 3.99879961954737e-06
-172.9 4.12923483540403e-06
-172.8 4.25558033074602e-06
-172.7 4.37757552100325e-06
-172.6 4.49496396949754e-06
-172.5 4.60749389218191e-06
-172.4 4.71491866090439e-06
-172.3 4.81699730428587e-06
-172.2 4.91349500529326e-06
-172.1 5.0041835945828e-06
-172 5.08884203868321e-06
-171.9 5.16725692208483e-06
-171.8 5.23922292229934e-06
-171.7 5.30454327695397e-06
-171.6 5.36303024198609e-06
-171.5 5.41450554000663e-06
-171.4 5.45880079790611e-06
-171.3 5.49575797278318e-06
-171.2 5.52522976528403e-06
-171.1 5.54708001945103e-06
-171 5.56118410819043e-06
-170.9 5.56742930348278e-06
-170.8 5.56571513047453e-06
-170.7 5.55595370460655e-06
-170.6 5.53807005095366e-06
-170.5 5.51200240496991e-06
-170.4 5.47770249385627e-06
-170.3 5.43513579779122e-06
-170.2 5.38428179029023e-06
-170.1 5.3251341569871e-06
-170 5.25770099215909e-06
-169.9 5.18200497234776e-06
-169.8 5.0980835064598e-06
-169.7 5.00598886176495e-06
-169.6 4.90578826524364e-06
-169.5 4.79756397977294e-06
-169.4 4.6814133546772e-06
-169.3 4.55744885020915e-06
-169.2 4.42579803556737e-06
-169.1 4.28660356009778e-06
-169 4.14002309736985e-06
-168.9 3.98622926186198e-06
-168.8 3.82540949803573e-06
-168.7 3.65776594162473e-06
-168.6 3.48351525301078e-06
-168.5 3.3028884226081e-06
-168.4 3.11613054822473e-06
-168.3 2.92350058442008e-06
-168.2 2.72527106392714e-06
-168.1 2.52172779125887e-06
-168 2.31316950866912e-06
-167.9 2.09990753469007e-06
-167.8 1.88226537551964e-06
-167.7 1.66057830958479e-06
-167.6 1.43519294565837e-06
-167.5 1.20646675495937e-06
-167.4 9.74767577718773e-07
-167.3 7.40473104744944e-07
-167.2 5.03970334574179e-07
-167.1 2.6565500684363e-07
-167 2.59310125745221e-08
-166.9 -2.14790217895851e-07
-166.8 -4.56090348545191e-07
-166.7 -6.97544792023031e-07
-166.6 -9.38723383847878e-07
-166.5 -1.17919107551185e-06
-166.4 -1.41850864551375e-06
-166.3 -1.65623342729626e-06
-166.2 -1.89192005301912e-06
-166.1 -2.12512121205731e-06
-166 -2.35538842307211e-06
-165.9 -2.5822728184632e-06
-165.8 -2.80532593997156e-06
-165.7 -3.02410054416666e-06
-165.6 -3.23815141651658e-06
-165.5 -3.44703619270662e-06
-165.4 -3.65031618584152e-06
-165.3 -3.84755721813664e-06
-165.2 -4.0383304556775e-06
-165.1 -4.22221324480159e-06
-165 -4.39878994863447e-06
-164.9 -4.5676527822918e-06
-164.8 -4.72840264524114e-06
-164.7 -4.88064994930232e-06
-164.6 -5.0240154407521e-06
-164.5 -5.15813101498876e-06
-164.4 -5.28264052220474e-06
-164.3 -5.39720056251024e-06
-164.2 -5.50148126894883e-06
-164.1 -5.59516707684631e-06
-164 -5.67795747793766e-06
-163.9 -5.74956775772289e-06
-163.8 -5.80972971451172e-06
-163.7 -5.85819235862882e-06
-163.6 -5.89472259026625e-06
-163.5 -5.91910585448717e-06
-163.4 -5.9311467719059e-06
-163.3 -5.93066974359237e-06
-163.2 -5.91751952877614e-06
-163.1 -5.89156179395371e-06
-163 -5.85268363203589e-06
-162.9 -5.8007940502065e-06
-162.8 -5.73582442520191e-06
-162.7 -5.65772892476183e-06
-162.6 -5.56648489404512e-06
-162.5 -5.46209320585082e-06
-162.4 -5.34457857353388e-06
-162.3 -5.21398982555629e-06
-162.2 -5.07040014066919e-06
-162.1 -4.91390724277788e-06
-162 -4.74463355460129e-06
-161.9 -4.56272630929906e-06
-161.8 -4.36835761930343e-06
-161.7 -4.16172450165929e-06
-161.6 -3.94304885924436e-06
-161.5 -3.71257741731181e-06
-161.4 -3.47058161486996e-06
-161.3 -3.21735745048818e-06
-161.2 -2.95322528219392e-06
-161.1 -2.67852958120351e-06
-161 -2.39363863930868e-06
-160.9 -2.09894422982094e-06
-160.8 -1.79486122205812e-06
-160.7 -1.48182714944011e-06
-160.6 -1.16030173134485e-06
-160.5 -8.30766348960495e-07
-160.4 -4.93723475454957e-07
-160.3 -1.49696060870558e-07
-160.2 2.00773127762351e-07
-160.1 5.57122210511842e-07
-160 9.18770942163131e-07
-159.9 1.2851215026148e-06
-159.8 1.65555932921103e-06
-159.7 2.02945399008186e-06
-159.6 2.40616009747768e-06
-159.5 2.78501825999885e-06
-159.4 3.16535607253695e-06
-159.3 3.54648914266051e-06
-159.2 3.92772215209626e-06
-159.1 4.30834995187535e-06
-159 4.68765868963492e-06
-158.9 5.06492696748742e-06
-158.8 5.43942702879381e-06
-158.7 5.8104259721031e-06
-158.6 6.17718699044815e-06
-158.5 6.53897063411845e-06
-158.4 6.89503609496307e-06
-158.3 7.24464251021225e-06
-158.2 7.58705028374439e-06
-158.1 7.92152242266595e-06
-158 8.24732588701584e-06
-157.9 8.563732950353e-06
-157.8 8.87002256893645e-06
-157.7 9.16548175716093e-06
-157.6 9.44940696686869e-06
-157.5 9.72110546811936e-06
-157.4 9.97989672896474e-06
-157.3 1.02251137917443e-05
-157.2 1.04561046433903e-05
-157.1 1.06722335772084e-05
-157 1.08728825435811e-05
-156.9 1.10574524870275e-05
-156.8 1.12253646670416e-05
-156.7 1.13760619601289e-05
-156.6 1.15090101404557e-05
-156.5 1.1623699136535e-05
-156.4 1.17196442613755e-05
-156.3 1.17963874135394e-05
-156.2 1.18534982465662e-05
-156.1 1.18905753042499e-05
-156 1.1907247119277e-05
-155.9 1.19031732727719e-05
-155.8 1.18780454123288e-05
-155.7 1.18315882261542e-05
-155.6 1.17635603709892e-05
-155.5 1.16737553515353e-05
-155.4 1.15620023491605e-05
-155.3 1.14281669977259e-05
-155.2 1.12721521044406e-05
-155.1 1.10938983137194e-05
-155 1.08933847120963e-05
-154.9 1.06706293723262e-05
-154.8 1.04256898348904e-05
-154.7 1.01586635252098e-05
-154.6 9.86968810496497e-06
-154.5 9.55894175601655e-06
-154.4 9.22664339552099e-06
-154.3 8.87305282094288e-06
-154.2 8.49847078377197e-06
-154.1 8.10323899086617e-06
-154 7.68774003245693e-06
-153.9 7.25239723597269e-06
-153.8 6.7976744449579e-06
-153.7 6.32407572249012e-06
-153.6 5.83214497862538e-06
-153.5 5.3224655215325e-06
-153.4 4.79565953210937e-06
-153.3 4.25238746200932e-06
-153.2 3.69334735514226e-06
-153.1 3.11927409285393e-06
-153 2.53093856312628e-06
-152.9 1.92914675428369e-06
-152.8 1.31473877383167e-06
-152.7 6.88587793197779e-07
-152.6 5.15989192883841e-08
-152.5 -5.95292006081483e-07
-152.4 -1.25111967768389e-06
-152.3 -1.9148906679543e-06
-152.2 -2.58558483616019e-06
-152.1 -3.26215680403114e-06
-152 -3.94353749607827e-06
-151.9 -4.62863574269038e-06
-151.8 -5.31633994395596e-06
-151.7 -6.00551979202281e-06
-151.6 -6.69502804967295e-06
-151.5 -7.38370238265755e-06
-151.4 -8.07036724320722e-06
-151.3 -8.75383580200615e-06
-151.2 -9.43291192579478e-06
-151.1 -1.01063921976457e-05
-151 -1.07730679768406e-05
-150.9 -1.14317274951645e-05
-150.8 -1.20811579863237e-05
-150.7 -1.27201478450912e-05
-150.6 -1.33474888126843e-05
-150.5 -1.39619781847844e-05
-150.4 -1.45624210385195e-05
-150.3 -1.51476324746491e-05
-150.2 -1.57164398711092e-05
-150.1 -1.62676851440077e-05
-150 -1.68002270120911e-05
-149.9 -1.73129432606455e-05
-149.8 -1.78047330007423e-05
-149.7 -1.82745189196914e-05
-149.6 -1.87212495185263e-05
-149.5 -1.91439013323116e-05
-149.4 -1.95414811290406e-05
-149.3 -1.99130280828702e-05
-149.2 -2.02576159174303e-05
-149.1 -2.05743550149445e-05
-149 -2.08623944868989e-05
-148.9 -2.11209242020134e-05
-148.8 -2.13491767672865e-05
-148.7 -2.15464294579153e-05
-148.6 -2.17120060919268e-05
-148.5 -2.18452788454028e-05
-148.4 -2.19456700042325e-05
-148.3 -2.2012653648386e-05
-148.2 -2.20457572647732e-05
-148.1 -2.20445632848271e-05
-148 -2.2008710543035e-05
-147.9 -2.19378956527375e-05
-147.8 -2.18318742956095e-05
-147.7 -2.1690462421352e-05
-147.6 -2.15135373542369e-05
-147.5 -2.13010388032698e-05
-147.4 -2.10529697728711e-05
-147.3 -2.07693973711099e-05
-147.2 -2.04504535126759e-05
-147.1 -2.00963355139234e-05
-147 -1.97073065774861e-05
-146.9 -1.92836961641236e-05
-146.8 -1.88259002496382e-05
-146.7 -1.83343814648766e-05
-146.6 -1.78096691170194e-05
-146.5 -1.72523590905508e-05
-146.4 -1.6663113626499e-05
-146.3 -1.60426609787389e-05
-146.2 -1.53917949463567e-05
-146.1 -1.4711374281287e-05
-146 -1.40023219706483e-05
-145.9 -1.32656243934239e-05
-145.8 -1.25023303513575e-05
-145.7 -1.17135499741593e-05
-145.6 -1.09004534993496e-05
-145.5 -1.00642699272952e-05
-145.4 -9.20628555223315e-06
-145.3 -8.32784237030584e-06
-145.2 -7.4303363658741e-06
-145.1 -6.51521567760903e-06
-145 -5.58397864610299e-06
-144.9 -4.63817174497829e-06
-144.8 -3.6793873977097e-06
-144.7 -2.70926168261387e-06
-144.6 -1.72947192869461e-06
-144.5 -7.41734205266329e-07
-144.4 2.52199291489824e-07
-144.3 1.25054295165423e-06
-144.2 2.25148056077229e-06
-144.1 3.25316820130194e-06
-144 4.25373724225571e-06
-143.9 5.25129741277415e-06
-143.8 6.24393995515849e-06
-143.7 7.22974085268713e-06
-143.6 8.20676412734304e-06
-143.5 9.17306520238734e-06
-143.4 1.01266943245303e-05
-143.3 1.10657000402731e-05
-143.2 1.19881327208236e-05
-143.1 1.28920481298271e-05
-143 1.37755110280013e-05
-142.9 1.4636598808615e-05
-142.8 1.54734051576211e-05
-142.7 1.62840437321205e-05
-142.6 1.70666518507234e-05
-142.5 1.78193941892638e-05
-142.4 1.85404664752291e-05
-142.3 1.92280991741813e-05
-142.2 1.98805611613717e-05
-142.1 2.04961633716893e-05
-142 2.10732624210314e-05
-141.9 2.16102641921464e-05
-141.8 2.21056273779708e-05
-141.7 2.25578669754705e-05
-141.6 2.29655577229902e-05
-141.5 2.33273374741293e-05
-141.4 2.36419105011839e-05
-141.3 2.39080507212308e-05
-141.2 2.41246048379813e-05
-141.1 2.42904953925911e-05
-141 2.44047237166924e-05
-140.9 2.44663727810007e-05
-140.8 2.4474609932952e-05
-140.7 2.44286895169418e-05
-140.6 2.43279553708658e-05
-140.5 2.41718431928033e-05
-140.4 2.39598827718401e-05
-140.3 2.36917000771961e-05
-140.2 2.33670192000007e-05
-140.1 2.29856641422566e-05
-140 2.25475604477337e-05
-139.9 2.20527366697564e-05
-139.8 2.1501325671077e-05
-139.7 2.08935657512669e-05
-139.6 2.02298015973151e-05
-139.5 1.95104850533838e-05
-139.4 1.87361757059492e-05
-139.3 1.79075412808399e-05
-139.2 1.70253578489813e-05
-139.1 1.60905098379611e-05
-139 1.51039898468439e-05
-138.9 1.40668982619903e-05
-138.8 1.29804426719623e-05
-138.7 1.18459370799446e-05
-138.6 1.06648009124507e-05
-138.5 9.43855782344346e-06
-138.4 8.16883429335673e-06
-138.3 6.85735802287259e-06
-138.2 5.50595612167938e-06
-138.1 4.11655309281238e-06
-138 2.69116861355869e-06
-137.9 1.23191511429116e-06
-137.8 -2.59004843017972e-07
-137.7 -1.77930138446494e-06
-137.6 -3.32660033953603e-06
-137.5 -4.89844644916522e-06
-137.4 -6.49230676322047e-06
-137.3 -8.10557422372229e-06
-137.2 -9.73557142971085e-06
-137.1 -1.13795545792925e-05
-137 -1.30347175840147e-05
-136.9 -1.46981963503392e-05
-136.8 -1.63670732226093e-05
-136.7 -1.80383815815397e-05
-136.6 -1.97091105918902e-05
-136.5 -2.13762100926339e-05
-136.4 -2.3036595622576e-05
-136.3 -2.46871535740429e-05
-136.2 -2.63247464669252e-05
-136.1 -2.79462183350402e-05
-136 -2.9548400216463e-05
-135.9 -3.11281157391776e-05
-135.8 -3.26821867931084e-05
-135.7 -3.42074392793154e-05
-135.6 -3.57007089268739e-05
-135.5 -3.7158847167708e-05
-135.4 -3.85787270594126e-05
-135.3 -3.99572492458772e-05
-135.2 -4.12913479453201e-05
-135.1 -4.25779969551535e-05
-135 -4.38142156629275e-05
-134.9 -4.49970750524462e-05
-134.8 -4.61237036940137e-05
-134.7 -4.71912937076477e-05
-134.6 -4.81971066880025e-05
-134.5 -4.91384795796581e-05
-134.4 -5.00128304913775e-05
-134.3 -5.081766443789e-05
-134.2 -5.15505789977402e-05
-134.1 -5.22092698757448e-05
-134 -5.27915363586194e-05
-133.9 -5.3295286652382e-05
-133.8 -5.37185430902066e-05
-133.7 -5.40594471994852e-05
-133.6 -5.43162646169655e-05
-133.5 -5.44873898409651e-05
-133.4 -5.45713508098119e-05
-133.3 -5.45668132958396e-05
-133.2 -5.44725851044602e-05
-133.1 -5.42876200680582e-05
-133 -5.40110218246899e-05
-132.9 -5.36420473718337e-05
-132.8 -5.3180110385725e-05
-132.7 -5.26247842971094e-05
-132.6 -5.19758051145804e-05
-132.5 -5.12330739870108e-05
-132.4 -5.03966594969586e-05
-132.3 -4.94667996773117e-05
-132.2 -4.84439037438485e-05
-132.1 -4.73285535368129e-05
-132 -4.61215046650498e-05
-131.9 -4.48236873467106e-05
-131.8 -4.34362069410156e-05
-131.7 -4.19603441660602e-05
-131.6 -4.0397554998162e-05
-131.5 -3.87494702487757e-05
-131.4 -3.70178948155434e-05
-131.3 -3.52048066046056e-05
-131.2 -3.33123551218648e-05
-131.1 -3.13428597314764e-05
-131 -2.92988075804301e-05
-130.9 -2.71828511886903e-05
-130.8 -2.499780570497e-05
-130.7 -2.2746645828834e-05
-130.6 -2.04325024004505e-05
-130.5 -1.80586586599429e-05
-130.4 -1.56285461789268e-05
-130.3 -1.31457404674588e-05
-130.2 -1.06139562602623e-05
-130.1 -8.03704248674231e-06
-130 -5.41897692993954e-06
-129.9 -2.76386058021927e-06
-129.8 -7.59116901278294e-08
-129.7 2.64054046251419e-06
-129.6 5.38106209558182e-06
-129.5 8.14112171935434e-06
-129.4 1.09160972000203e-05
-129.3 1.37012830804279e-05
-129.2 1.64918981479312e-05
-129.1 1.92830932385932e-05
-129 2.20699592664334e-05
-128.9 2.48475354658427e-05
-128.8 2.76108178347431e-05
-128.7 3.03547677655385e-05
-128.6 3.30743208503853e-05
-128.5 3.57643958468207e-05
-128.4 3.84199037893054e-05
-128.3 4.1035757231785e-05
-128.2 4.36068796059377e-05
-128.1 4.61282146793666e-05
-128 4.85947360976058e-05
-127.9 5.10014569934486e-05
-127.8 5.33434396467667e-05
-127.7 5.56158051776827e-05
-127.6 5.78137432556728e-05
-127.5 5.99325218069244e-05
-127.4 6.19674967020489e-05
-127.3 6.3914121406055e-05
-127.2 6.57679565723252e-05
-127.1 6.75246795622064e-05
-127 6.91800938717247e-05
-126.9 7.07301384468695e-05
-126.8 7.21708968688579e-05
-126.7 7.34986063907888e-05
-126.6 7.47096668071344e-05
-126.5 7.5800649137582e-05
-126.4 7.6768304106845e-05
-126.3 7.76095704022015e-05
-126.2 7.83215826906898e-05
-126.1 7.89016793781054e-05
-126 7.93474100921829e-05
-125.9 7.96565428726319e-05
-125.8 7.98270710510086e-05
-125.7 7.98572198037584e-05
-125.6 7.97454523621478e-05
-125.5 7.94904758632294e-05
-125.4 7.90912468264342e-05
-125.3 7.85469762408788e-05
-125.2 7.78571342489962e-05
-125.1 7.70214544126546e-05
-125 7.60399375485193e-05
-124.9 7.49128551200304e-05
-124.8 7.36407521740222e-05
-124.7 7.22244498106924e-05
-124.6 7.06650471763378e-05
-124.5 6.89639229690161e-05
-124.4 6.71227364480591e-05
-124.3 6.51434279391554e-05
-124.2 6.30282188275437e-05
-124.1 6.07796110326967e-05
-124 5.84003859587463e-05
-123.9 5.58936029157872e-05
-123.8 5.32625970081064e-05
-123.7 5.05109764863123e-05
-123.6 4.76426195612867e-05
-123.5 4.46616706788412e-05
-123.4 4.15725362549399e-05
-123.3 3.8379879872338e-05
-123.2 3.5088616940489e-05
-123.1 3.17039088215857e-05
-123 2.82311564266164e-05
-122.9 2.46759932863493e-05
-122.8 2.10442781031851e-05
-122.7 1.73420867908531e-05
-122.6 1.35757040099621e-05
-122.5 9.75161420845034e-06
-122.4 5.87649217701112e-06
-122.3 1.95719313059811e-06
-122.2 -1.99925767186599e-06
-122.1 -5.98567575644045e-06
-122 -9.99472869763912e-06
-121.9 -1.40189478012968e-05
-121.8 -1.80507401907266e-05
-121.7 -2.20824012791067e-05
-121.6 -2.61061276100939e-05
-121.5 -3.01140300477421e-05
-121.4 -3.40981472959054e-05
-121.3 -3.80504597264307e-05
-121.2 -4.19629034945993e-05
-121.1 -4.58273849194558e-05
-121 -4.9635795105873e-05
-120.9 -5.33800247844451e-05
-120.8 -5.7051979344578e-05
-120.7 -6.06435940354539e-05
-120.6 -6.41468493089019e-05
-120.5 -6.75537862775896e-05
-120.4 -7.08565222613837e-05
-120.3 -7.40472663941964e-05
-120.2 -7.71183352631524e-05
-120.1 -8.00621685514711e-05
-120 -8.28713446560689e-05
-119.9 -8.55385962505426e-05
-119.8 -8.80568257639013e-05
-119.7 -9.04191207451767e-05
-119.6 -9.26187690838459e-05
-119.5 -9.46492740558731e-05
-119.4 -9.65043691650894e-05
-119.3 -9.81780327496082e-05
-119.2 -9.96645023230039e-05
-119.1 -0.000100958288620071
-119 -0.000102054189317124
-118.9 -0.000102947302397014
-118.8 -0.000103633039129277
-118.7 -0.000104107136636195
-118.6 -0.000104365670015882
-118.5 -0.000104405063993993
-118.4 -0.000104222104076135
-118.3 -0.000103813947173627
-118.2 -0.000103178131675874
-118.1 -0.000102312586943308
-118 -0.00010121564219558
-117.9 -9.98860347704982e-05
-117.8 -9.83229177300451e-05
-117.7 -9.6525866790731e-05
-117.6 -9.44948865565081e-05
-117.5 -9.2230416033486e-05
-117.4 -8.973333340677e-05
-117.3 -8.70049600608688e-05
-117.2 -8.4047063826299e-05
-117.1 -8.08618614362379e-05
-117 -7.74520201783557e-05
-116.9 -7.38206587282726e-05
-116.8 -6.9971347152457e-05
-116.7 -6.59081060697804e-05
-116.6 -6.16354049623936e-05
-116.5 -5.71581596280698e-05
-116.4 -5.24817287676754e-05
-116.3 -4.76119097029804e-05
-116.2 -4.25549332215975e-05
-116.1 -3.73174575474458e-05
-116 -3.19065614367622e-05
-115.9 -2.63297364013377e-05
-115.8 -2.05948780623228e-05
-115.7 -1.47102766396323e-05
-115.6 -8.68460658367498e-06
-115.5 -2.52691535784143e-06
-115.4 3.75338861810571e-06
-115.3 1.0146548851881e-05
-115.2 1.6642474476192e-05
-115.1 2.32307547446405e-05
-115 2.99006743090234e-05
-114.9 3.66412292593605e-05
-114.8 4.34411439062942e-05
-114.7 5.02888882838506e-05
-114.6 5.71726963489129e-05
-114.5 6.4080584852142e-05
-114.4 7.10003728534973e-05
-114.3 7.79197018539536e-05
-114.2 8.48260565134921e-05
-114.1 9.17067859239632e-05
-114 9.85491254039768e-05
-113.9 0.000105340218781582
-113.8 0.000112067141129155
-113.7 0.000118716921913604
-113.6 0.000125276568523784
-113.5 0.000131733090135798
-113.4 0.000138073521875763
-113.3 0.000144284949238533
-113.2 0.000150354532719909
-113.1 0.000156269532618892
-113 0.000162017333965718
-112.9 0.000167585471530607
-112.8 0.000172961654867453
-112.7 0.000178133793346058
-112.6 0.000183090021125943
-112.5 0.000187818722024322
-112.4 0.000192308554230418
-112.3 0.000196548474817998
-112.2 0.000200527764007806
-112.1 0.000204236049131419
-112 0.000207663328248025
-111.9 0.000210799993365669
-111.8 0.000213636853218657
-111.7 0.000216165155553022
-111.6 0.000218376608872302
-111.5 0.000220263403596281
-111.4 0.000221818232585857
-111.3 0.000223034310987798
-111.2 0.000223905395353844
-111.1 0.000224425801989389
-111 0.000224590424487878
-110.9 0.000224394750407984
-110.8 0.000223834877051722
-110.7 0.00022290752630279
-110.6 0.000221610058485661
-110.5 0.000219940485207287
-110.4 0.000217897481144668
-110.3 0.00021548039474304
-110.2 0.000212689257791027
-110.1 0.000209524793840728
-110 0.000205988425442472
-109.9 0.000202082280165773
-109.8 0.000197809195379916
-109.7 0.000193172721769535
-109.6 0.000188177125562609
-109.5 0.000182827389450369
-109.4 0.000177129212180764
-109.3 0.000171089006809379
-109.2 0.00016471389759394
-109.1 0.000158011715520893
-109 0.000150990992454907
-108.9 0.000143660953904592
-108.8 0.000136031510400195
-108.7 0.000128113247481516
-108.6 0.000119917414296881
-108.5 0.000111455910816549
-108.4 0.000102741273666544
-108.3 9.37866605915517e-05
-108.2 8.46058335581319e-05
-108.1 7.5213140512209e-05
-108 6.56234958074302e-05
-107.9 5.58523593236945e-05
-107.8 4.59157142978213e-05
-107.7 3.58300438910105e-05
-107.6 2.56123065204139e-05
-107.5 1.52799099847967e-05
-107.4 4.85068441690523e-06
-107.3 -5.65714590222708e-06
-107.2 -1.62249918292128e-05
-107.1 -2.68339297041077e-05
-107 -3.74647327131782e-05
-106.9 -4.809790322327e-05
-106.8 -5.87137060399861e-05
-106.7 -6.92922025395056e-05
-106.6 -7.98132856215644e-05
-106.5 -9.02567154288656e-05
-106.4 -0.000100602155776007
-106.3 -0.000110829211228909
-106.2 -0.000120917464773681
-106.1 -0.000130846516011958
-106 -0.000140596019817822
-105.9 -0.000150145725389726
-105.8 -0.000159475515629139
-105.7 -0.000168565446776056
-105.6 -0.00017739578823012
-105.5 -0.000185947062484703
-105.4 -0.000194200085100111
-105.3 -0.000202136004640965
-105.2 -0.000209736342501831
-105.1 -0.000216983032544336
-105 -0.000223858460468285
-104.9 -0.000230345502838736
-104.8 -0.000236427565690526
-104.7 -0.000242088622631499
-104.6 -0.000247313252365482
-104.5 -0.000252086675556114
-104.4 -0.000256394790952775
-104.3 -0.000260224210700153
-104.2 -0.00026356229475349
-104.1 -0.000266397184322152
-104 -0.000268717834264969
-103.9 -0.000270514044361731
-103.8 -0.000271776489386334
-103.7 -0.000272496747908353
-103.6 -0.000272667329751238
-103.5 -0.000272281702036933
-103.4 -0.000271334313748482
-103.3 -0.000269820618744085
-103.2 -0.000267737097158153
-103.1 -0.000265081275127164
-103 -0.00026185174278047
-102.9 -0.000258048170438791
-102.8 -0.000253671322965797
-102.7 -0.000248723072221032
-102.6 -0.000243206407565411
-102.5 -0.000237125444373648
-102.4 -0.000230485430511232
-102.3 -0.000223292750736948
-102.2 -0.000215554928995468
-102.1 -0.000207280628568156
-102 -0.000198479650053984
-101.9 -0.000189162927156321
-101.8 -0.000179342520255283
-101.7 -0.000169031607749433
-101.6 -0.000158244475154693
-101.5 -0.000146996501952608
-101.4 -0.000135304146184351
-101.3 -0.000123184926791225
-101.2 -0.000110657403706818
-101.1 -9.77411557104411e-05
-101 -8.44567560559397e-05
-100.9 -7.08257458945201e-05
-100.8 -5.68706055147535e-05
-100.7 -4.26147234274825e-05
-100.6 -2.80823633279014e-05
-100.5 -1.32986289716284e-05
-100.4 1.71057299388786e-06
-100.3 1.69185721967877e-05
-100.2 3.22979756567461e-05
-100.1 4.78207107947326e-05
-100 6.34580702775174e-05
-99.9 7.91807586335707e-05
-99.8 9.4958940572786e-05
-99.7 0.000110762290938337
-99.6 0.000126560046214945
-99.5 0.000142321057513911
-99.4 0.000158013844951448
-99.3 0.000173606653333179
-99.2 0.000189067509054081
-99.1 0.000204364278119762
-99 0.000219464725191686
-98.9 0.000234336573555831
-98.8 0.000248947565911338
-98.7 0.000263265525872911
-98.6 0.000277258420078156
-98.5 0.000290894420788586
-98.4 0.000304141968870852
-98.3 0.000316969837042671
-98.2 0.000329347193266155
-98.1 0.000341243664169575
-98 0.000352629398377226
-97.9 0.000363475129625846
-97.8 0.000373752239545074
-97.7 0.0003834328199787
-97.6 0.000392489734722922
-97.5 0.000400896680557532
-97.4 0.000408628247445916
-97.3 0.000415659977779893
-97.2 0.000421968424545837
-97.1 0.000427531208289183
-97 0.000432327072755253
-96.9 0.000436335939085492
-96.8 0.000439538958449509
-96.7 0.000441918562994926
-96.6 0.000443458514998828
-96.5 0.000444143954106654
-96.4 0.000443961442546645
-96.3 0.00044289900821044
-96.2 0.00044094618549315
-96.1 0.000438094053789174
-96 0.000434335273543159
-95.9 0.000429664119758894
-95.8 0.000424076512872501
-95.7 0.000417570046900054
-95.6 0.00041014401477375
-95.5 0.000401799430784932
-95.4 0.000392539050056615
-95.3 0.000382367384972733
-95.2 0.000371290718496027
-95.1 0.000359317114311424
-95 0.000346456423736786
-94.9 0.000332720289348157
-94.8 0.000318122145271999
-94.7 0.000302677214102421
-94.6 0.000286402500407093
-94.5 0.000269316780791277
-94.4 0.000251440590495373
-94.3 0.000232796206507358
-94.2 0.000213407627177661
-94.1 0.000193300548330242
-94 0.000172502335869947
-93.9 0.000151041994892649
-93.8 0.000128950135311133
-93.7 0.000106258934016235
-93.6 8.30020935993556e-05
-93.5 5.92147976690593e-05
-93.4 3.49336628012159e-05
-93.3 1.01966871687734e-05
-93.2 -1.49568040959927e-05
-93.1 -4.04862167472098e-05
-93 -6.6349748412855e-05
-92.9 -9.2504452650966e-05
-92.8 -0.000118906305994994
-92.7 -0.000145510277902053
-92.6 -0.000172270403511251
-92.5 -0.000199139859112759
-92.4 -0.00022607104022187
-92.3 -0.000253015642145916
-92.2 -0.000279924742925694
-92.1 -0.000306748888526897
-92 -0.000333438180151042
-91.9 -0.000359942363529515
-91.8 -0.000386210920058651
-91.7 -0.000412193159628161
-91.6 -0.000437838314989917
-91.5 -0.000463095637508848
-91.4 -0.000487914494132773
-91.3 -0.000512244465413212
-91.2 -0.000536035444404693
-91.1 -0.000559237736265799
-91 -0.000581802158381169
-90.9 -0.00060368014081994
-90.8 -0.000624823826942622
-90.7 -0.000645186173965279
-90.6 -0.000664721053287016
-90.5 -0.000683383350384271
-90.4 -0.000701129064073205
-90.3 -0.00071791540493969
-90.2 -0.000733700892734894
-90.1 -0.000748445452533388
-90 -0.000762110509449986
-89.9 -0.000774659081711224
-89.8 -0.000786055871877454
-89.7 -0.000796267356012074
-89.6 -0.000805261870595287
-89.5 -0.000813009696981204
-89.4 -0.000819483143198832
-89.3 -0.000824656622899788
-89.2 -0.000828506731258195
-89.1 -0.000831012317631416
-89 -0.000832154554793799
-88.9 -0.000831917004559699
-88.8 -0.00083028567961651
-88.7 -0.000827249101393391
-88.6 -0.000822798353796774
-88.5 -0.000816927132649599
-88.4 -0.000809631790677508
-88.3 -0.000800911377891964
-88.2 -0.000790767677227434
-88.1 -0.000779205235297364
-88 -0.000766231388141671
-87.9 -0.000751856281846899
-87.8 -0.000736092887928961
-87.7 -0.000718957013377587
-87.6 -0.000700467305271111
-87.5 -0.00068064524988012
-87.4 -0.000659515166188695
-87.3 -0.000637104193772464
-87.2 -0.000613442274983531
-87.1 -0.000588562131403353
-87 -0.000562499234535997
-86.9 -0.00053529177072569
-86.8 -0.000506980600294332
-86.7 -0.000477609210906506
-86.6 -0.000447223665181561
-86.5 -0.00041587254258448
-86.4 -0.000383606875639479
-86.3 -0.000350480080522582
-86.2 -0.000316547882101705
-86.1 -0.000281868233505128
-86 -0.000246501230311493
-85.9 -0.000210509019466699
-85.8 -0.000173955703045188
-85.7 -0.00013690723698513
-85.6 -9.94313249388563e-05
-85.5 -6.15973073915694e-05
-85.4 -2.34760462128236e-05
-85.3 1.4860195183533e-05
-85.2 5.33378758842986e-05
-85.1 9.18823055294435e-05
-85 0.000130417776164603
-84.9 0.000168867697675944
-84.8 0.000207154736580226
-84.7 0.00024520095793368
-84.6 0.000282927970114563
-84.5 0.000320257072225944
-84.4 0.000357109403857397
-84.3 0.000393406096936958
-84.2 0.000429068429397809
-84.1 0.000464017980377849
-84 0.000498176786664507
-83.9 0.000531467500091912
-83.8 0.000563813545592867
-83.7 0.000595139279603966
-83.6 0.000625370148518677
-83.5 0.000654432846880292
-83.4 0.00068225547500432
-83.3 0.000708767695718157
-83.2 0.000733900889904777
-83.1 0.00075758831053663
-83 0.00077976523488607
-82.9 0.000800369114599288
-82.8 0.00081933972332205
-82.7 0.000836619301567423
-82.6 0.000852152698518147
-82.5 0.000865887510459387
-82.4 0.000877774215541263
-82.3 0.000887766304574719
-82.2 0.000895820407569127
-82.1 0.00090189641572529
-82 0.000905957598603393
-81.9 0.000907970716191813
-81.8 0.000907906125609616
-81.7 0.000905737882182916
-81.6 0.000901443834643203
-81.5 0.000895005714204029
-81.4 0.0008864092172813
-81.3 0.000875644081631624
-81.2 0.000862704155692863
-81.1 0.000847587460921103
-81 0.000830296246928751
-80.9 0.000810837039239333
-80.8 0.000789220679485787
-80.7 0.000765462357890661
-80.6 0.000739581637878542
-80.5 0.000711602472683292
-80.4 0.000681553213825262
-80.3 0.000649466611346513
-80.2 0.000615379805705218
-80.1 0.000579334311243891
-80 0.000541375991159725
-79.9 0.000501555023919331
-79.8 0.000459925861074267
-79.7 0.000416547176448234
-79.6 0.000371481806681344
-79.5 0.000324796683131745
-79.4 0.000276562755149839
-79.3 0.000226854904755526
-79.2 0.00017575185276423
-79.1 0.000123336056422941
-79 6.96935986331435e-05
-78.9 1.49140688532086e-05
-78.8 -4.09095642112968e-05
-78.7 -9.76810880050169e-05
-78.6 -0.000155301189467539
-78.5 -0.000213667606168991
-78.4 -0.000272675285063933
-78.3 -0.000332216548674831
-78.2 -0.000392181268500266
-78.1 -0.000452457045426916
-78 -0.00051292939690824
-77.9 -0.000573481950656816
-77.8 -0.00063399664458132
-77.7 -0.000694353932683343
-77.6 -0.000754432996613547
-77.5 -0.000814111962571205
-77.4 -0.000873268123215817
-77.3 -0.000931778164244506
-77.2 -0.000989518395274044
-77.1 -0.00104636498465194
-77 -0.00110219419780685
-76.9 -0.00115688263873481
-76.8 -0.00121030749420456
-76.7 -0.00126234678025222
-76.6 -0.00131287959052333
-76.5 -0.00136178634600849
-76.4 -0.00140894904570755
-76.3 -0.00145425151774684
-76.2 -0.00149757967046398
-76.1 -0.00153882174296579
-76 -0.00157786855465646
-75.9 -0.00161461375322548
-75.8 -0.00164895406057861
-75.7 -0.00168078951618905
-75.6 -0.00171002371734147
-75.5 -0.00173656405573806
-75.4 -0.00176032194993272
-75.3 -0.0017812130730585
-75.2 -0.00179915757531261
-75.1 -0.00181408030066464
-75 -0.00182591099725526
-74.9 -0.00183458452095635
-74.8 -0.00184004103156812
-74.7 -0.00184222618113465
-74.6 -0.00184109129386664
-74.5 -0.00183659353716917
-74.4 -0.00182869608328186
-74.3 -0.00181736826105097
-74.2 -0.00180258569736535
-74.1 -0.00178433044780291
-74 -0.00176259111604995
-73.9 -0.00173736296167281
-73.8 -0.00170864799584007
-73.7 -0.00167645506461333
-73.6 -0.00164079991944611
-73.5 -0.00160170527455315
-73.4 -0.00155920085083598
-73.3 -0.00151332340607652
-73.2 -0.00146411675113631
-73.1 -0.00141163175192695
-73 -0.00135592631694594
-72.9 -0.00129706537020187
-72.8 -0.00123512080938358
-72.7 -0.00117017144915958
-72.6 -0.0011023029495265
-72.5 -0.00103160772915831
-72.4 -0.000958184863742043
-72.3 -0.000882139969319954
-72.2 -0.000803585070692843
-72.1 -0.000722638454974485
-72 -0.000639424510422364
-71.9 -0.000554073550705455
-71.8 -0.00046672162480535
-71.7 -0.000377510312782402
-71.6 -0.000286586507673859
-71.5 -0.000194102183825869
-71.4 -0.000100214151995752
-71.3 -5.08380159491612e-06
-71.2 9.1123169523857e-05
-71.1 0.000188237037298451
-71 0.000286084345240742
-70.9 0.000384488209272401
-70.8 0.000483268633084645
-70.7 0.000582242833464859
-70.6 0.000681225575005699
-70.5 0.000780029513586296
-70.4 0.000878465547990644
-70.3 0.000976343179005141
-70.2 0.00107347087531576
-70.1 0.00116965644550541
-70 0.00126470741543386
-69.9 0.00135843141026596
-69.8 0.00145063654039937
-69.7 0.00154113179052981
-69.6 0.00162972741108091
-69.5 0.00171623531121631
-69.4 0.00180046945264427
-69.3 0.00188224624341944
-69.2 0.00196138493094263
-69.1 0.00203770799335757
-69 0.00211104152854346
-68.9 0.00218121563990374
-68.8 0.00224806481815498
-68.7 0.00231142831832489
-68.6 0.00237115053117507
-68.5 0.00242708134827278
-68.4 0.0024790765199456
-68.3 0.00252699800536453
-68.2 0.00257071431401381
-68.1 0.00261010083781994
-68 0.00264504017322786
-67.9 0.00267542243252909
-67.8 0.00270114554376426
-67.7 0.00272211553854157
-67.6 0.00273824682713251
-67.5 0.00274946246022711
-67.4 0.00275569437675252
-67.3 0.00275688363718132
-67.2 0.00275298064177902
-67.1 0.00274394533326396
-67 0.00272974738337745
-66.9 0.00271036636288641
-66.8 0.0026857918945666
-66.7 0.00265602378873997
-66.6 0.00262107216096587
-66.5 0.00258095753151228
-66.4 0.00253571090626007
-66.3 0.00248537383871998
-66.2 0.00242999847286962
-66.1 0.00236964756654487
-66 0.00230439449514796
-65.9 0.00223432323546211
-65.8 0.0021595283293908
-65.7 0.00208011482746785
-65.6 0.00199619821201306
-65.5 0.00190790429983653
-65.4 0.00181536912442396
-65.3 0.00171873879756414
-65.2 0.00161816935040944
-65.1 0.00151382655398954
-65 0.00140588571922926
-64.9 0.00129453147655104
-64.8 0.00117995753517419
-64.7 0.00106236642225392
-64.6 0.000941969202034882
-64.5 0.000818985175226663
-64.4 0.000693641558840851
-64.3 0.000566173146763252
-64.2 0.000436821951368428
-64.1 0.000305836826518461
-64 0.000173473072323013
-63.9 3.99920220735786e-05
-63.8 -9.43393881986762e-05
-63.7 -0.000229249067054995
-63.6 -0.000364460231346803
-63.5 -0.000499691885716581
-63.4 -0.000634659317300355
-63.3 -0.000769074604990833
-63.2 -0.000902647142580291
-63.1 -0.0010350841750619
-63 -0.0011660913473275
-62.9 -0.0012953732644587
-62.8 -0.0014226340627671
-62.7 -0.00154757799069803
-62.6 -0.00166990999867097
-62.5 -0.00178933633688871
-62.4 -0.00190556516010654
-62.3 -0.00201830713831224
-62.2 -0.00212727607222818
-62.1 -0.00223218951250752
-62 -0.00233276938145872
-61.9 -0.00242874259609575
-61.8 -0.00251984169127562
-61.7 -0.0026058054416512
-61.6 -0.00268637948113511
-61.5 -0.00276131691853992
-61.4 -0.00283037894803262
-61.3 -0.00289333545301518
-61.2 -0.00294996560202062
-61.1 -0.00300005843519392
-61 -0.00304341343991042
-60.9 -0.00307984111407107
-60.8 -0.00310916351560369
-60.7 -0.00313121479669407
-60.6 -0.00314584172126809
-60.5 -0.00315290416424886
-60.4 -0.00315227559111904
-60.3 -0.00314384351633025
-60.2 -0.00312750993911697
-60.1 -0.00310319175529356
-60 -0.00307082114363868
-59.9 -0.00303034592550258
-59.8 -0.00298172989630861
-59.7 -0.00292495312766215
-59.6 -0.00286001223882648
-59.5 -0.00278692063637732
-59.4 -0.00270570872090519
-59.3 -0.00261642405969683
-59.2 -0.00251913152439519
-59.1 -0.00241391339270948
-59 -0.00230086941332504
-58.9 -0.00218011683324457
-58.8 -0.00205179038687943
-58.7 -0.00191604224630067
-58.6 -0.00177304193215468
-58.5 -0.00162297618484716
-58.4 -0.00146604879570154
-58.3 -0.00130248039790315
-58.2 -0.0011325082171487
-58.1 -0.000956385782030704
-58 -0.000774382594299002
-57.9 -0.000586783759254808
-57.8 -0.000393889576647556
-57.7 -0.000196015092559707
-57.6 6.5103871201634e-06
-57.5 0.000213343820921213
-57.4 0.000424128992882737
-57.3 0.000638497109574772
-57.2 0.000856067431996515
-57.1 0.00107644794119477
-57 0.0012992360363401
-56.9 0.00152401926389764
-56.8 0.00175037607643224
-56.7 0.00197787661949557
-56.6 0.00220608354495476
-56.5 0.00243455284904003
-56.4 0.00266283473331203
-56.3 0.00289047448667879
-56.2 0.003117013386528
-56.1 0.00334198961698226
-56 0.00356493920223425
-55.9 0.00378539695287461
-55.8 0.00400289742308869
-55.7 0.00421697587656878
-55.6 0.00442716925896637
-55.5 0.00463301717469415
-55.4 0.0048340628658803
-55.3 0.00502985419127717
-55.2 0.00521994460293388
-55.1 0.00540389411845613
-55 0.00558127028669769
-54.9 0.00575164914475509
-54.8 0.00591461616417107
-54.7 0.00606976718429184
-54.6 0.00621670933076851
-54.5 0.00635506191724345
-54.4 0.00648445732831777
-54.3 0.00660454188195559
-54.2 0.00671497666954446
-54.1 0.00681543837189818
-54 0.00690562004955843
-53.9 0.0069852319058238
-53.8 0.00705400202100938
-53.7 0.00711167705651602
-53.6 0.00715802292736492
-53.5 0.00719282544193115
-53.4 0.00721589090768657
-53.3 0.00722704670184013
-53.2 0.00722614180583945
-53.1 0.0072130473027729
-53 0.00718765683678454
-52.9 0.007149887033686
-52.8 0.00709967788201865
-52.7 0.0070369930738861
-52.6 0.00696182030494131
-52.5 0.00687417153297363
-52.4 0.00677408319459944
-52.3 0.00666161637961494
-52.2 0.00653685696262142
-52.1 0.00639991569158223
-52 0.00625092823301611
-51.9 0.0060900551735736
-51.8 0.00591748197778355
-51.7 0.00573341890179259
-51.6 0.00553810086295538
-51.5 0.00533178726516486
-51.4 0.00511476177984182
-51.3 0.00488733208253135
-51.2 0.00464982954508038
-51.1 0.00440260888339669
-51 0.00414604776081498
-50.9 0.00388054634712087
-50.8 0.00360652683330941
-50.7 0.00332443290218086
-50.6 0.00303472915490444
-50.5 0.00273790049370977
-50.4 0.00243445146089778
-50.3 0.00212490553439671
-50.2 0.00180980438012669
-50.1 0.00148970706147702
-50 0.00116518920624578
-49.9 0.000836842131440671
-49.8 0.000505271926394297
-49.7 0.000171098494707009
-49.6 -0.000165045444404915
-49.5 -0.000502515394706848
-49.4 -0.00084065616076347
-49.3 -0.00117880296416773
-49.2 -0.00151628259728285
-49.1 -0.00185241461350338
-49 -0.00218651255293866
-48.9 -0.0025178852023138
-48.8 -0.00284583788776772
-48.7 -0.00316967379910691
-48.6 -0.00348869534394633
-48.5 -0.00380220553003615
-48.4 -0.00410950937393509
-48.3 -0.00440991533404853
-48.2 -0.00470273676590226
-48.1 -0.0049872933973726
-48 -0.00526291282143969
-47.9 -0.00552893200387506
-47.8 -0.00578469880311753
-47.7 -0.00602957349943341
-47.6 -0.00626293033030009
-47.5 -0.00648415902879568
-47.4 -0.00669266636162456
-47.3 -0.00688787766325832
-47.2 -0.00706923836252695
-47.1 -0.0072362154978558
-47 -0.0073882992172123
-46.9 -0.00752500425870267
-46.8 -0.00764587140764559
-46.7 -0.00775046892584707
-46.6 -0.00783839394871043
-46.5 -0.0079092738457389
-46.4 -0.00796276753992642
-46.3 -0.0079985667814864
-46.2 -0.00801639737134013
-46.1 -0.00801602032977604
-46 -0.00799723300570068
-45.9 -0.00795987012193171
-45.8 -0.0079038047520347
-45.7 -0.00782894922427791
-45.6 -0.00773525594837561
-45.5 -0.00762271816080915
-45.4 -0.00749137058465756
-45.3 -0.00734129000003607
-45.2 -0.00717259572143134
-45.1 -0.00698544997843626
-45 -0.00678005819662524
-44.9 -0.00655666917557201
-44.8 -0.00631557516129524
-44.7 -0.00605711181072307
-44.6 -0.00578165804609334
-44.5 -0.00548963579755229
-44.4 -0.00518150963257817
-44.3 -0.0048577862712368
-44.2 -0.00451901398667151
-44.1 -0.00416578189063832
-44 -0.00379871910431655
-43.9 -0.00341849381505307
-43.8 -0.00302581222013312
-43.7 -0.00262141735910855
-43.6 -0.00220608783665456
-43.5 -0.00178063643836386
-43.4 -0.00134590864232205
-43.3 -0.000902781029735111
-43.2 -0.000452159598298239
-43.1 5.02201759940403e-06
-43 0.000467804415348669
-42.9 0.000935204376415163
-42.8 0.00140621689724435
-42.7 0.0018798172932371
-42.6 0.00235496336995148
-42.5 0.00283059765540987
-42.4 0.00330564968714306
-42.3 0.00377903834738699
-42.2 0.00424967423966479
-42.1 0.0047164620998378
-42 0.00517830323459604
-41.9 0.00563409798028105
-41.8 0.00608274817489393
-41.7 0.00652315963613765
-41.6 0.00695424463837627
-41.5 0.00737492438146391
-41.4 0.00778413144450222
-41.3 0.00818081221772601
-41.2 0.0085639293058917
-41.1 0.00893246389674996
-41 0.00928541808842105
-40.9 0.00962181716975734
-40.8 0.00994071184806858
-40.7 0.0102411804189008
-40.6 0.0105223308728953
-40.5 0.0107833029351079
-40.4 0.011023270032537
-40.3 0.0112414411859884
-40.2 0.011437062822795
-40.1 0.0116094205073009
-40 0.0117578405864173
-39.9 0.0118816917479491
-39.8 0.0119803864897841
-39.7 0.0120533824984139
-39.6 0.012100183935631
-39.5 0.0121203426325999
-39.4 0.0121134591908435
-39.3 0.0120791839900043
-39.2 0.0120172181025433
-39.1 0.0119273141158126
-39 0.0118092768621908
-38.9 0.0116629640581929
-38.8 0.0114882868536611
-38.7 0.0112852102923105
-38.6 0.0110537536850376
-38.5 0.0107939908975036
-38.4 0.0105060505535815
-38.3 0.0101901161562954
-38.2 0.00984642612789525
-38.1 0.00947527377069454
-38 0.0090770071502497
-37.9 0.00865202890239141
-37.8 0.00820079596551679
-37.7 0.00772381923943041
-37.6 0.00722166317187724
-37.5 0.00669494527374673
-37.4 0.00614433556374547
-37.3 0.00557055594313959
-37.2 0.00497437950095939
-37.1 0.00435662974984099
-37 0.00371817979245548
-36.9 0.0030599514182485
-36.8 0.00238291412998564
-36.7 0.00168808409937408
-36.6 0.000976523050812203
-36.5 0.000249337072109662
-36.4 -0.000492324649176789
-36.3 -0.00124727116532759
-36.2 -0.00201427118566354
-36.1 -0.00279205457320768
-36 -0.00357931392276207
-35.9 -0.00437470622244509
-35.8 -0.00517685460079368
-35.7 -0.00598435016156159
-35.6 -0.00679575390833626
-35.5 -0.00760959876105118
-35.4 -0.00842439166638585
-35.3 -0.00923861580391983
-35.2 -0.0100507328897387
-35.1 -0.010859185578978
-35 -0.0116623999685346
-34.9 -0.0124587882008702
-34.8 -0.0132467511694876
-34.7 -0.0140246813262585
-34.6 -0.0147909655903485
-34.5 -0.0155439883579917
-34.4 -0.0162821346118408
-34.3 -0.0170037931280419
-34.2 -0.01770735977857
-34.1 -0.0183912409257022
-34 -0.0190538569048187
-33.9 -0.0196936455909924
-33.8 -0.0203090660440728
-33.7 -0.0208986022261897
-33.6 -0.0214607667847948
-33.5 -0.0219941048935406
-33.4 -0.0224971981424612
-33.3 -0.0229686684680807
-33.2 -0.0234071821132357
-33.1 -0.0238114536055648
-33 -0.024180249742801
-32.9 -0.0245123935722
-32.8 -0.024806768350673
-32.7 -0.0250623214714542
-32.6 -0.0252780683424459
-32.5 -0.0254530962007467
-32.4 -0.0255865678472925
-32.3 -0.0256777252850328
-32.2 -0.0257258932436348
-32.1 -0.0257304825733657
-32 -0.0256909934905504
-31.9 -0.0256070186568546
-31.8 -0.0254782460746009
-31.7 -0.0253044617803967
-31.6 -0.0250855523195498
-31.5 -0.0248215069840627
-31.4 -0.0245124197974494
-31.3 -0.0241584912301981
-31.2 -0.0237600296304231
-31.1 -0.0233174523551046
-31 -0.0228312865883057
-30.9 -0.0223021698338857
-30.8 -0.0217308500714882
-30.7 -0.0211181855659726
-30.6 -0.0204651443219704
-30.5 -0.0197728031768781
-30.4 -0.0190423465273337
-30.3 -0.0182750646860606
-30.2 -0.0174723518678841
-30.1 -0.0166357038057196
-30 -0.015766714999388
-29.9 -0.014867075602212
-29.8 -0.0139385679524735
-29.7 -0.0129830627589506
-29.6 -0.0120025149518801
-29.5 -0.0109989592127961
-29.4 -0.00997450519874918
-29.3 -0.00893133247840161
-29.2 -0.0078716851994009
-29.1 -0.00679786650823004
-29 -0.00571223274541175
-28.9 -0.00461718744047562
-28.8 -0.00351517513247072
-28.7 -0.00240867504300325
-28.6 -0.00130019462978436
-28.5 -0.000192263049474032
-28.4 0.000912575440807987
-28.3 0.00201176811357464
-28.2 0.003102760402812
-28.1 0.00418300250782479
-28 0.00524995593969742
-27.9 0.0063010999815754
-27.8 0.00733393803480438
-27.7 0.0083460038240305
-27.6 0.00933486743565656
-27.5 0.0102981411655558
-27.4 0.0112334851536534
-27.3 0.0121386127848826
-27.2 0.0130112958380876
-27.1 0.0138493693666622
-27 0.0146507362970574
-26.9 0.0154133717337435
-26.8 0.0161353269617443
-26.7 0.0168147331404513
-26.6 0.0174498046850446
-26.5 0.0180388423344733
-26.4 0.0185802359075463
-26.3 0.0190724667512396
-26.2 0.0195141098877997
-26.1 0.0199038358695992
-26 0.0202404123529541
-25.9 0.0205227054042099
-25.8 0.020749680553343
-25.7 0.0209204036120642
-25.6 0.0210340412749525
-25.5 0.0210898615234617
-25.4 0.0210872338537265
-25.3 0.0210256293499268
-25.2 0.0209046206255546
-25.1 0.0207238816552468
-25 0.0204831875199075
-24.9 0.0201824140876365
-24.8 0.019821537652515
-24.7 0.0194006345525699
-24.6 0.0189198807872638
-24.5 0.0183795516536309
-24.4 0.0177800214187243
-24.3 0.0171217630443637
-24.2 0.0164053479782823
-24.1 0.0156314460236969
-24 0.0148008252970683
-23.9 0.0139143522814063
-23.8 0.01297299197992
-23.7 0.0119778081721444
-23.6 0.0109299637718991
-23.5 0.00983072128358644
-23.4 0.00868144335042833
-23.3 0.00748359338529998
-23.2 0.00623873627186238
-23.1 0.00494853912075152
-23 0.00361477206266941
-22.9 0.00223930905736581
-22.8 0.000824128694721512
-22.7 -0.000628685038531128
-22.6 -0.00211694205546425
-22.5 -0.00363834556040056
-22.4 -0.00519049156878896
-22.3 -0.00677086859117672
-22.2 -0.00837685751875098
-22.1 -0.01000573174948
-22 -0.0116546575951707
-21.9 -0.0133206950107482
-21.8 -0.0150007986877286
-21.7 -0.0166918195541782
-21.6 -0.0183905067233965
-21.5 -0.0200935099331164
-21.4 -0.021797382516141
-21.3 -0.0234985849420308
-21.2 -0.025193488967674
-21.1 -0.0268783824323157
-21 -0.0285494747298571
-20.9 -0.0302029029879543
-20.8 -0.0318347389796343
-20.7 -0.0334409967887915
-20.6 -0.0350176412460325
-20.5 -0.0365605971458897
-20.4 -0.0380657592504393
-20.3 -0.0395290030778454
-20.2 -0.0409461964673198
-20.1 -0.0423132119044703
-20 -0.0436259395830354
-19.9 -0.044880301170612
-19.8 -0.0460722642372242
-19.7 -0.0471978572965173
-19.6 -0.0482531854000494
-19.5 -0.0492344462156898
-19.4 -0.0501379465115824
-19.3 -0.0509601189576127
-19.2 -0.0516975391469203
-19.1 -0.0523469427308477
-19 -0.0529052425519295
-18.9 -0.0533695456512416
-18.8 -0.0537371700187751
-18.7 -0.0540056609486239
-18.6 -0.0541728068548217
-18.5 -0.0542366543987771
-18.4 -0.0541955227755816
-18.3 -0.054048017004151
-18.2 -0.0537930400653376
-18.1 -0.0534298037329508
-18 -0.0529578379451688
-17.9 -0.0523769985682109
-17.8 -0.0516874734104667
-17.7 -0.0508897863536042
-17.6 -0.0499847994775599
-17.5 -0.0489737130687605
-17.4 -0.0478580634154459
-17.3 -0.0466397183105037
-17.2 -0.0453208702007383
-17.1 -0.0439040269418663
-17 -0.0423920001406256
-16.9 -0.0407878910890471
-16.8 -0.039095074320941
-16.7 -0.037317178846786
-16.6 -0.0354580671501752
-16.5 -0.0335218120565037
-16.4 -0.0315126716123194
-16.3 -0.0294350621413752
-16.2 -0.0272935296705352
-16.1 -0.0250927199449158
-16 -0.0228373472766021
-15.9 -0.020532162494563
-15.8 -0.0181819202846168
-15.7 -0.0157913462270834
-15.6 -0.0133651038557462
-15.5 -0.0109077620745956
-15.4 -0.00842376327823439
-15.3 -0.00591739252753113
-15.2 -0.0033927481338877
-15.1 -0.000853714003176732
-15 0.00169606591611037
-14.9 0.00425321074673468
-14.8 0.00681462303984731
-14.7 0.00937750607582674
-14.6 0.0119393778324667
-14.5 0.0144980813712066
-14.4 0.0170517914226975
-14.3 0.0195990169868253
-14.2 0.0221385997990008
-14.1 0.0246697085536258
-14 0.0271918288167138
-13.9 0.0297047486021483
-13.8 0.0322085396295068
-13.7 0.0347035343251969
-13.6 0.037190298672318
-13.5 0.0396696010576214
-13.4 0.0421423773056783
-13.3 0.0446096921303794
-13.2 0.0470726972717076
-13.1 0.0495325866209379
-13 0.0519905486696399
-12.9 0.054447716646784
-12.8 0.0569051167336186
-12.7 0.0593636147676152
-12.6 0.0618238618645341
-12.5 0.0642862394015131
-12.4 0.0667508038140142
-12.3 0.0692172316655814
-12.2 0.0716847654517898
-12.1 0.0741521605987004
-12 0.0766176341118272
-11.9 0.0790788153243487
-11.8 0.0815326991833804
-11.7 0.0839756025009078
-11.6 0.0864031235818191
-11.5 0.0888101056257335
-11.4 0.0911906042823485
-11.3 0.0935378597221802
-11.2 0.0958442735661407
-11.1 0.0981013909986977
-11 0.100299888370614
-10.9 0.102429566578681
-10.8 0.104479350491592
-10.7 0.106437294673203
-10.6 0.10829059563701
-10.5 0.110025610848609
-10.4 0.111627884676201
-10.3 0.113082181472655
-10.2 0.114372525956157
-10.1 0.115482251039639
-10 0.116394053241975
-9.89999999999998 0.117090055795822
-9.79999999999995 0.117551879547767
-9.69999999999999 0.117760721725791
-9.59999999999997 0.117697442626542
-9.5 0.117342660250278
-9.39999999999998 0.1166768528842
-9.29999999999995 0.115680469604962
-9.19999999999999 0.114334048638067
-9.09999999999997 0.112618343475431
-9 0.110514456612252
-8.89999999999998 0.108003980720282
-8.79999999999995 0.105069147026378
-8.69999999999999 0.10169298061257
-8.59999999999997 0.09785946229665
-8.5 0.0935536966900873
-8.39999999999998 0.088762085962851
-8.29999999999995 0.0834725087720986
-8.19999999999999 0.0776745037335031
-8.09999999999997 0.071359456730037
-8 0.0645207912631339
-7.89999999999998 0.0571541609551965
-7.79999999999995 0.0492576432104038
-7.69999999999999 0.0408319329327705
-7.59999999999997 0.0318805350866808
-7.5 0.0224099547660624
-7.39999999999998 0.0124298833146425
-7.29999999999995 0.00195337891218766
-7.19999999999999 -0.00900296008854191
-7.09999999999997 -0.0204188309207767
-7 -0.0322700732361278
-6.89999999999998 -0.0445285291160325
-6.79999999999995 -0.0571619184910422
-6.69999999999999 -0.0701337323121306
-6.59999999999997 -0.083403145922815
-6.5 -0.0969249551714486
-6.39999999999998 -0.110649537876012
-6.29999999999995 -0.124522843305387
-6.19999999999999 -0.138486412367518
-6.09999999999997 -0.152477431192147
-6 -0.166428820759803
-5.89999999999998 -0.180269365155653
-5.79999999999995 -0.193923880912681
-5.69999999999999 -0.20731342974992
-5.59999999999997 -0.220355576804864
-5.5 -0.232964696201739
-5.39999999999998 -0.245052325486785
-5.29999999999995 -0.256527570096381
-5.19999999999999 -0.267297558602673
-5.09999999999997 -0.277267949004468
-5 -0.286343485799191
-4.89999999999998 -0.294428606986879
-4.79999999999995 -0.301428099522391
-4.69999999999999 -0.307247801051849
-4.59999999999997 -0.311795345049228
-4.5 -0.314980945716137
-4.39999999999998 -0.316718218230342
-4.29999999999995 -0.31692502913621
-4.19999999999999 -0.315524370873741
-4.09999999999997 -0.312445253654273
-4 -0.307623607123368
-3.89999999999998 -0.30100318351855
-3.79999999999995 -0.292536453346185
-3.69999999999999 -0.282185483982542
-3.59999999999997 -0.26992279106419
-3.5 -0.25573215208684
-3.39999999999998 -0.239609371293931
-3.29999999999995 -0.221562984719636
-3.19999999999999 -0.201614894167317
-3.09999999999997 -0.179800918963666
-3 -0.156171254538378
-2.89999999999998 -0.130790827244015
-2.79999999999995 -0.103739535352457
-2.69999999999999 -0.0751123668410535
-2.59999999999997 -0.0450193854074297
-2.5 -0.0135855771168491
-2.39999999999998 0.019049448824426
-2.29999999999995 0.0527319104811485
-2.19999999999999 0.0872944588202714
-2.09999999999997 0.12255694126226
-2 0.158327324495457
-1.89999999999998 0.194402776544709
-1.79999999999995 0.230570906770387
-1.69999999999999 0.266611161221211
-1.59999999999997 0.302296369588747
-1.5 0.337394438909983
-1.39999999999998 0.371670188104036
-1.29999999999995 0.404887316333955
-1.19999999999999 0.436810496918774
-1.09999999999997 0.467207586872341
-1 0.495851939814467
-0.899999999999977 0.522524806604813
-0.799999999999955 0.547017803163282
-0.699999999999989 0.569135418178384
-0.599999999999966 0.588697524582491
-0.5 0.605541848023627
-0.399999999999977 0.619526333969619
-0.299999999999955 0.630531344203864
-0.199999999999989 0.638461605636636
-0.0999999999999659 0.64324783208268
0 0.644847944922506
0.100000000000023 0.643247832082678
0.200000000000045 0.638461605636632
0.300000000000011 0.630531344203858
0.400000000000034 0.619526333969611
0.5 0.605541848023616
0.600000000000023 0.588697524582479
0.700000000000045 0.56913541817837
0.800000000000011 0.547017803163266
0.900000000000034 0.522524806604796
1 0.495851939814449
1.10000000000002 0.467207586872321
1.20000000000005 0.436810496918753
1.30000000000001 0.404887316333933
1.40000000000003 0.371670188104013
1.5 0.337394438909959
1.60000000000002 0.302296369588722
1.70000000000005 0.266611161221185
1.80000000000001 0.230570906770362
1.90000000000003 0.194402776544683
2 0.158327324495432
2.10000000000002 0.122556941262234
2.20000000000005 0.0872944588202464
2.30000000000001 0.0527319104811239
2.40000000000003 0.0190494488244019
2.5 -0.0135855771168725
2.60000000000002 -0.0450193854074523
2.70000000000005 -0.0751123668410752
2.80000000000001 -0.103739535352477
2.90000000000003 -0.130790827244034
3 -0.156171254538397
3.10000000000002 -0.179800918963683
3.20000000000005 -0.201614894167333
3.30000000000001 -0.221562984719651
3.40000000000003 -0.239609371293944
3.5 -0.255732152086852
3.60000000000002 -0.269922791064201
3.70000000000005 -0.282185483982551
3.80000000000001 -0.292536453346192
3.90000000000003 -0.301003183518557
4 -0.307623607123373
4.10000000000002 -0.312445253654277
4.20000000000005 -0.315524370873744
4.30000000000001 -0.316925029136212
4.40000000000003 -0.316718218230342
4.5 -0.314980945716136
4.60000000000002 -0.311795345049226
4.70000000000005 -0.307247801051845
4.80000000000001 -0.301428099522386
4.90000000000003 -0.294428606986873
5 -0.286343485799185
5.10000000000002 -0.277267949004461
5.20000000000005 -0.267297558602666
5.30000000000001 -0.256527570096373
5.40000000000003 -0.245052325486777
5.5 -0.23296469620173
5.60000000000002 -0.220355576804855
5.70000000000005 -0.20731342974991
5.80000000000001 -0.193923880912671
5.90000000000003 -0.180269365155643
6 -0.166428820759792
6.10000000000002 -0.152477431192137
6.20000000000005 -0.138486412367508
6.30000000000001 -0.124522843305376
6.40000000000003 -0.110649537876002
6.5 -0.0969249551714384
6.60000000000002 -0.0834031459228049
6.70000000000005 -0.0701337323121207
6.80000000000001 -0.0571619184910325
6.90000000000003 -0.0445285291160231
7 -0.0322700732361187
7.10000000000002 -0.0204188309207678
7.20000000000005 -0.00900296008853331
7.30000000000001 0.00195337891219594
7.40000000000003 0.0124298833146504
7.5 0.02240995476607
7.60000000000002 0.031880535086688
7.70000000000005 0.0408319329327774
7.80000000000001 0.0492576432104103
7.90000000000003 0.0571541609552027
8 0.0645207912631397
8.10000000000002 0.0713594567300424
8.20000000000005 0.0776745037335082
8.30000000000001 0.0834725087721034
8.40000000000003 0.0887620859628554
8.5 0.0935536966900914
8.60000000000002 0.0978594622966538
8.70000000000005 0.101692980612573
8.80000000000001 0.105069147026381
8.90000000000003 0.108003980720285
9 0.110514456612254
9.10000000000002 0.112618343475433
9.20000000000005 0.114334048638069
9.30000000000001 0.115680469604964
9.40000000000003 0.116676852884201
9.5 0.117342660250279
9.60000000000002 0.117697442626543
9.70000000000005 0.117760721725792
9.80000000000001 0.117551879547768
9.90000000000003 0.117090055795823
10 0.116394053241975
10.1 0.115482251039639
10.2 0.114372525956157
10.3 0.113082181472655
10.4 0.1116278846762
10.5 0.110025610848609
10.6 0.108290595637009
10.7 0.106437294673202
10.8 0.104479350491591
10.9 0.10242956657868
11 0.100299888370612
11.1 0.098101390998696
11.2 0.0958442735661389
11.3 0.0935378597221783
11.4 0.0911906042823465
11.5 0.0888101056257313
11.6 0.0864031235818169
11.7 0.0839756025009055
11.8 0.0815326991833781
11.9 0.0790788153243463
12 0.0766176341118247
12.1 0.0741521605986979
12.2 0.0716847654517873
12.3 0.0692172316655789
12.4 0.0667508038140117
12.5 0.0642862394015106
12.6 0.0618238618645316
12.7 0.0593636147676126
12.8 0.0569051167336161
12.9 0.0544477166467814
13 0.0519905486696373
13.1 0.0495325866209353
13.2 0.0470726972717051
13.3 0.0446096921303769
13.4 0.0421423773056757
13.5 0.0396696010576188
13.6 0.0371902986723154
13.7 0.0347035343251943
13.8 0.0322085396295042
13.9 0.0297047486021457
14 0.0271918288167111
14.1 0.0246697085536232
14.2 0.0221385997989982
14.3 0.0195990169868228
14.4 0.0170517914226949
14.5 0.014498081371204
14.6 0.0119393778324641
14.7 0.00937750607582421
14.8 0.0068146230398448
14.9 0.0042532107467322
15 0.00169606591610791
15.1 -0.00085371400317915
15.2 -0.00339274813389008
15.3 -0.00591739252753346
15.4 -0.00842376327823668
15.5 -0.0109077620745978
15.6 -0.0133651038557484
15.7 -0.0157913462270855
15.8 -0.0181819202846189
15.9 -0.020532162494565
16 -0.022837347276604
16.1 -0.0250927199449176
16.2 -0.0272935296705369
16.3 -0.0294350621413768
16.4 -0.0315126716123209
16.5 -0.0335218120565052
16.6 -0.0354580671501766
16.7 -0.0373171788467872
16.8 -0.0390950743209422
16.9 -0.0407878910890481
17 -0.0423920001406266
17.1 -0.0439040269418671
17.2 -0.045320870200739
17.3 -0.0466397183105043
17.4 -0.0478580634154465
17.5 -0.048973713068761
17.6 -0.0499847994775602
17.7 -0.0508897863536045
17.8 -0.0516874734104669
17.9 -0.052376998568211
18 -0.0529578379451688
18.1 -0.0534298037329507
18.2 -0.0537930400653374
18.3 -0.0540480170041507
18.4 -0.0541955227755811
18.5 -0.0542366543987766
18.6 -0.0541728068548211
18.7 -0.0540056609486232
18.8 -0.0537371700187744
18.9 -0.0533695456512408
19 -0.0529052425519285
19.1 -0.0523469427308467
19.2 -0.0516975391469193
19.3 -0.0509601189576116
19.4 -0.0501379465115812
19.5 -0.0492344462156885
19.6 -0.048253185400048
19.7 -0.0471978572965159
19.8 -0.0460722642372228
19.9 -0.0448803011706105
20 -0.0436259395830339
20.1 -0.0423132119044687
20.2 -0.0409461964673182
20.3 -0.0395290030778438
20.4 -0.0380657592504377
20.5 -0.0365605971458881
20.6 -0.0350176412460309
20.7 -0.0334409967887899
20.8 -0.0318347389796327
20.9 -0.0302029029879528
21 -0.0285494747298555
21.1 -0.0268783824323142
21.2 -0.0251934889676725
21.3 -0.0234985849420294
21.4 -0.0217973825161396
21.5 -0.020093509933115
21.6 -0.0183905067233952
21.7 -0.0166918195541769
21.8 -0.0150007986877274
21.9 -0.013320695010747
22 -0.0116546575951696
22.1 -0.0100057317494789
22.2 -0.0083768575187499
22.3 -0.00677086859117568
22.4 -0.00519049156878797
22.5 -0.00363834556039962
22.6 -0.00211694205546335
22.7 -0.000628685038530286
22.8 0.000824128694722305
22.9 0.00223930905736655
23 0.0036147720626701
23.1 0.00494853912075217
23.2 0.00623873627186298
23.3 0.00748359338530052
23.4 0.00868144335042883
23.5 0.00983072128358688
23.6 0.0109299637718995
23.7 0.0119778081721447
23.8 0.0129729919799202
23.9 0.0139143522814065
24 0.0148008252970685
24.1 0.015631446023697
24.2 0.0164053479782823
24.3 0.0171217630443638
24.4 0.0177800214187243
24.5 0.0183795516536308
24.6 0.0189198807872637
24.7 0.0194006345525698
24.8 0.0198215376525148
24.9 0.0201824140876364
25 0.0204831875199073
25.1 0.0207238816552465
25.2 0.0209046206255543
25.3 0.0210256293499265
25.4 0.0210872338537262
25.5 0.0210898615234613
25.6 0.0210340412749521
25.7 0.0209204036120638
25.8 0.0207496805533426
25.9 0.0205227054042094
26 0.0202404123529536
26.1 0.0199038358695987
26.2 0.0195141098877991
26.3 0.019072466751239
26.4 0.0185802359075457
26.5 0.0180388423344726
26.6 0.017449804685044
26.7 0.0168147331404506
26.8 0.0161353269617436
26.9 0.0154133717337428
27 0.0146507362970567
27.1 0.0138493693666615
27.2 0.0130112958380869
27.3 0.0121386127848818
27.4 0.0112334851536526
27.5 0.010298141165555
27.6 0.00933486743565579
27.7 0.00834600382402972
27.8 0.00733393803480361
27.9 0.00630109998157463
28 0.00524995593969666
28.1 0.00418300250782403
28.2 0.00310276040281125
28.3 0.0020117681135739
28.4 0.00091257544080726
28.5 -0.000192263049474744
28.6 -0.00130019462978506
28.7 -0.00240867504300393
28.8 -0.00351517513247137
28.9 -0.00461718744047626
29 -0.00571223274541237
29.1 -0.00679786650823063
29.2 -0.00787168519940147
29.3 -0.00893133247840216
29.4 -0.0099745051987497
29.5 -0.0109989592127966
29.6 -0.0120025149518805
29.7 -0.012983062758951
29.8 -0.0139385679524739
29.9 -0.0148670756022124
30 -0.0157667149993884
30.1 -0.0166357038057199
30.2 -0.0174723518678844
30.3 -0.0182750646860609
30.4 -0.019042346527334
30.5 -0.0197728031768784
30.6 -0.0204651443219706
30.7 -0.0211181855659728
30.8 -0.0217308500714884
30.9 -0.0223021698338859
31 -0.0228312865883058
31.1 -0.0233174523551047
31.2 -0.0237600296304232
31.3 -0.0241584912301981
31.4 -0.0245124197974494
31.5 -0.0248215069840627
31.6 -0.0250855523195498
31.7 -0.0253044617803967
31.8 -0.0254782460746008
31.9 -0.0256070186568545
32 -0.0256909934905502
32.1 -0.0257304825733656
32.2 -0.0257258932436346
32.3 -0.0256777252850326
32.4 -0.0255865678472922
32.5 -0.0254530962007464
32.6 -0.0252780683424456
32.7 -0.025062321471454
32.8 -0.0248067683506727
32.9 -0.0245123935721997
33 -0.0241802497428007
33.1 -0.0238114536055645
33.2 -0.0234071821132353
33.3 -0.0229686684680804
33.4 -0.0224971981424608
33.5 -0.0219941048935402
33.6 -0.0214607667847944
33.7 -0.0208986022261893
33.8 -0.0203090660440724
33.9 -0.019693645590992
34 -0.0190538569048183
34.1 -0.0183912409257017
34.2 -0.0177073597785696
34.3 -0.0170037931280415
34.4 -0.0162821346118403
34.5 -0.0155439883579913
34.6 -0.0147909655903481
34.7 -0.014024681326258
34.8 -0.0132467511694871
34.9 -0.0124587882008698
35 -0.0116623999685341
35.1 -0.0108591855789776
35.2 -0.0100507328897382
35.3 -0.00923861580391938
35.4 -0.0084243916663854
35.5 -0.00760959876105073
35.6 -0.00679575390833581
35.7 -0.00598435016156114
35.8 -0.00517685460079323
35.9 -0.00437470622244465
36 -0.00357931392276164
36.1 -0.00279205457320725
36.2 -0.00201427118566312
36.3 -0.00124727116532717
36.4 -0.000492324649176383
36.5 0.000249337072110059
36.6 0.000976523050812589
36.7 0.00168808409937445
36.8 0.002382914129986
36.9 0.00305995141824885
37 0.00371817979245582
37.1 0.00435662974984132
37.2 0.0049743795009597
37.3 0.00557055594313989
37.4 0.00614433556374576
37.5 0.00669494527374701
37.6 0.00722166317187751
37.7 0.00772381923943066
37.8 0.00820079596551702
37.9 0.00865202890239162
38 0.0090770071502499
38.1 0.00947527377069472
38.2 0.00984642612789542
38.3 0.0101901161562955
38.4 0.0105060505535817
38.5 0.0107939908975037
38.6 0.0110537536850377
38.7 0.0112852102923106
38.8 0.0114882868536611
38.9 0.0116629640581929
39 0.0118092768621908
39.1 0.0119273141158126
39.2 0.0120172181025433
39.3 0.0120791839900043
39.4 0.0121134591908435
39.5 0.0121203426325999
39.6 0.0121001839356309
39.7 0.0120533824984138
39.8 0.011980386489784
39.9 0.011881691747949
40 0.0117578405864171
40.1 0.0116094205073008
40.2 0.0114370628227948
40.3 0.0112414411859883
40.4 0.0110232700325368
40.5 0.0107833029351077
40.6 0.0105223308728951
40.7 0.0102411804189005
40.8 0.00994071184806832
40.9 0.00962181716975707
41 0.00928541808842077
41.1 0.00893246389674967
41.2 0.0085639293058914
41.3 0.0081808122177257
41.4 0.0077841314445019
41.5 0.00737492438146359
41.6 0.00695424463837593
41.7 0.00652315963613731
41.8 0.00608274817489359
41.9 0.0056340979802807
42 0.00517830323459569
42.1 0.00471646209983745
42.2 0.00424967423966444
42.3 0.00377903834738665
42.4 0.00330564968714272
42.5 0.00283059765540953
42.6 0.00235496336995114
42.7 0.00187981729323676
42.8 0.00140621689724402
42.9 0.000935204376414829
43 0.000467804415348338
43.1 5.02201759907841e-06
43.2 -0.000452159598298559
43.3 -0.000902781029735424
43.4 -0.00134590864232235
43.5 -0.00178063643836416
43.6 -0.00220608783665485
43.7 -0.00262141735910883
43.8 -0.00302581222013339
43.9 -0.00341849381505333
44 -0.0037987191043168
44.1 -0.00416578189063856
44.2 -0.00451901398667173
44.3 -0.004857786271237
44.4 -0.00518150963257836
44.5 -0.00548963579755247
44.6 -0.00578165804609351
44.7 -0.00605711181072322
44.8 -0.00631557516129538
44.9 -0.00655666917557213
45 -0.00678005819662535
45.1 -0.00698544997843635
45.2 -0.00717259572143142
45.3 -0.00734129000003613
45.4 -0.0074913705846576
45.5 -0.00762271816080918
45.6 -0.00773525594837562
45.7 -0.00782894922427791
45.8 -0.00790380475203468
45.9 -0.00795987012193168
46 -0.00799723300570063
46.1 -0.00801602032977598
46.2 -0.00801639737134005
46.3 -0.00799856678148632
46.4 -0.00796276753992632
46.5 -0.0079092738457388
46.6 -0.00783839394871031
46.7 -0.00775046892584694
46.8 -0.00764587140764545
46.9 -0.00752500425870252
47 -0.00738829921721214
47.1 -0.00723621549785563
47.2 -0.00706923836252677
47.3 -0.00688787766325813
47.4 -0.00669266636162436
47.5 -0.00648415902879548
47.6 -0.00626293033029988
47.7 -0.00602957349943321
47.8 -0.00578469880311731
47.9 -0.00552893200387484
48 -0.00526291282143947
48.1 -0.00498729339737238
48.2 -0.00470273676590204
48.3 -0.00440991533404831
48.4 -0.00410950937393487
48.5 -0.00380220553003592
48.6 -0.00348869534394611
48.7 -0.00316967379910669
48.8 -0.0028458378877675
48.9 -0.00251788520231357
49 -0.00218651255293843
49.1 -0.00185241461350316
49.2 -0.00151628259728264
49.3 -0.00117880296416751
49.4 -0.000840656160763256
49.5 -0.000502515394706638
49.6 -0.000165045444404709
49.7 0.000171098494707212
49.8 0.000505271926394494
49.9 0.000836842131440864
50 0.00116518920624597
50.1 0.0014897070614772
50.2 0.00180980438012687
50.3 0.00212490553439688
50.4 0.00243445146089794
50.5 0.00273790049370993
50.6 0.00303472915490459
50.7 0.00332443290218101
50.8 0.00360652683330955
50.9 0.003880546347121
51 0.0041460477608151
51.1 0.00440260888339681
51.2 0.00464982954508049
51.3 0.00488733208253145
51.4 0.00511476177984191
51.5 0.00533178726516494
51.6 0.00553810086295546
51.7 0.00573341890179266
51.8 0.00591748197778361
51.9 0.00609005517357365
52 0.00625092823301615
52.1 0.00639991569158227
52.2 0.00653685696262144
52.3 0.00666161637961496
52.4 0.00677408319459944
52.5 0.00687417153297362
52.6 0.00696182030494129
52.7 0.00703699307388608
52.8 0.00709967788201861
52.9 0.00714988703368595
53 0.00718765683678448
53.1 0.00721304730277284
53.2 0.00722614180583938
53.3 0.00722704670184005
53.4 0.00721589090768649
53.5 0.00719282544193105
53.6 0.00715802292736482
53.7 0.00711167705651591
53.8 0.00705400202100928
53.9 0.00698523190582369
54 0.00690562004955833
54.1 0.00681543837189807
54.2 0.00671497666954435
54.3 0.00660454188195548
54.4 0.00648445732831765
54.5 0.00635506191724333
54.6 0.00621670933076839
54.7 0.00606976718429172
54.8 0.00591461616417095
54.9 0.00575164914475497
55 0.00558127028669757
55.1 0.005403894118456
55.2 0.00521994460293375
55.3 0.00502985419127705
55.4 0.00483406286588018
55.5 0.00463301717469403
55.6 0.00442716925896624
55.7 0.00421697587656866
55.8 0.00400289742308857
55.9 0.00378539695287449
56 0.00356493920223413
56.1 0.00334198961698214
56.2 0.00311701338652787
56.3 0.00289047448667866
56.4 0.0026628347333119
56.5 0.00243455284903991
56.6 0.00220608354495464
56.7 0.00197787661949545
56.8 0.00175037607643212
56.9 0.00152401926389753
57 0.00129923603633999
57.1 0.00107644794119466
57.2 0.000856067431996413
57.3 0.000638497109574672
57.4 0.000424128992882641
57.5 0.000213343820921119
57.6 6.5103871200734e-06
57.7 -0.000196015092559793
57.8 -0.000393889576647639
57.9 -0.000586783759254888
58 -0.000774382594299078
58.1 -0.000956385782030777
58.2 -0.00113250821714877
58.3 -0.00130248039790322
58.4 -0.0014660487957016
58.5 -0.00162297618484722
58.6 -0.00177304193215474
58.7 -0.00191604224630072
58.8 -0.00205179038687948
58.9 -0.00218011683324461
59 -0.00230086941332508
59.1 -0.00241391339270951
59.2 -0.00251913152439522
59.3 -0.00261642405969685
59.4 -0.0027057087209052
59.5 -0.00278692063637733
59.6 -0.00286001223882648
59.7 -0.00292495312766215
59.8 -0.0029817298963086
59.9 -0.00303034592550257
60 -0.00307082114363867
60.1 -0.00310319175529355
60.2 -0.00312750993911696
60.3 -0.00314384351633023
60.4 -0.00315227559111902
60.5 -0.00315290416424883
60.6 -0.00314584172126806
60.7 -0.00313121479669403
60.8 -0.00310916351560365
60.9 -0.00307984111407102
61 -0.00304341343991037
61.1 -0.00300005843519386
61.2 -0.00294996560202057
61.3 -0.00289333545301512
61.4 -0.00283037894803255
61.5 -0.00276131691853985
61.6 -0.00268637948113504
61.7 -0.00260580544165113
61.8 -0.00251984169127554
61.9 -0.00242874259609568
62 -0.00233276938145864
62.1 -0.00223218951250743
62.2 -0.00212727607222809
62.3 -0.00201830713831215
62.4 -0.00190556516010645
62.5 -0.00178933633688862
62.6 -0.00166990999867088
62.7 -0.00154757799069794
62.8 -0.001422634062767
62.9 -0.0012953732644586
63 -0.0011660913473274
63.1 -0.00103508417506181
63.2 -0.000902647142580196
63.3 -0.000769074604990739
63.4 -0.000634659317300262
63.5 -0.00049969188571649
63.6 -0.000364460231346713
63.7 -0.000229249067054907
63.8 -9.433938819859e-05
63.9 3.99920220736629e-05
64 0.000173473072323095
64.1 0.000305836826518541
64.2 0.000436821951368505
64.3 0.000566173146763327
64.4 0.000693641558840923
64.5 0.000818985175226732
64.6 0.000941969202034948
64.7 0.00106236642225398
64.8 0.00117995753517425
64.9 0.00129453147655109
65 0.00140588571922932
65.1 0.00151382655398959
65.2 0.00161816935040948
65.3 0.00171873879756419
65.4 0.001815369124424
65.5 0.00190790429983657
65.6 0.00199619821201309
65.7 0.00208011482746788
65.8 0.00215952832939082
65.9 0.00223432323546214
66 0.00230439449514798
66.1 0.00236964756654489
66.2 0.00242999847286963
66.3 0.00248537383872
66.4 0.00253571090626008
66.5 0.00258095753151229
66.6 0.00262107216096587
66.7 0.00265602378873997
66.8 0.00268579189456659
66.9 0.0027103663628864
67 0.00272974738337744
67.1 0.00274394533326395
67.2 0.002752980641779
67.3 0.00275688363718131
67.4 0.0027556943767525
67.5 0.00274946246022709
67.6 0.00273824682713249
67.7 0.00272211553854155
67.8 0.00270114554376424
67.9 0.00267542243252907
68 0.00264504017322783
68.1 0.00261010083781991
68.2 0.00257071431401378
68.3 0.0025269980053645
68.4 0.00247907651994557
68.5 0.00242708134827275
68.6 0.00237115053117504
68.7 0.00231142831832486
68.8 0.00224806481815496
68.9 0.00218121563990371
69 0.00211104152854343
69.1 0.00203770799335754
69.2 0.0019613849309426
69.3 0.00188224624341941
69.4 0.00180046945264424
69.5 0.00171623531121628
69.6 0.00162972741108088
69.7 0.00154113179052978
69.8 0.00145063654039934
69.9 0.00135843141026593
70 0.00126470741543383
70.1 0.00116965644550538
70.2 0.00107347087531572
70.3 0.000976343179005104
70.4 0.000878465547990608
70.5 0.000780029513586259
70.6 0.000681225575005661
70.7 0.000582242833464821
70.8 0.000483268633084606
70.9 0.000384488209272362
71 0.000286084345240703
71.1 0.000188237037298412
71.2 9.11231695238175e-05
71.3 -5.08380159495575e-06
71.4 -0.000100214151995792
71.5 -0.000194102183825909
71.6 -0.000286586507673899
71.7 -0.000377510312782442
71.8 -0.000466721624805391
71.9 -0.000554073550705496
72 -0.000639424510422404
72.1 -0.000722638454974526
72.2 -0.000803585070692884
72.3 -0.000882139969319994
72.4 -0.000958184863742083
72.5 -0.00103160772915835
72.6 -0.00110230294952654
72.7 -0.00117017144915962
72.8 -0.00123512080938362
72.9 -0.00129706537020191
73 -0.00135592631694597
73.1 -0.00141163175192698
73.2 -0.00146411675113634
73.3 -0.00151332340607655
73.4 -0.00155920085083601
73.5 -0.00160170527455318
73.6 -0.00164079991944614
73.7 -0.00167645506461335
73.8 -0.00170864799584009
73.9 -0.00173736296167283
74 -0.00176259111604997
74.1 -0.00178433044780293
74.2 -0.00180258569736536
74.3 -0.00181736826105098
74.4 -0.00182869608328186
74.5 -0.00183659353716917
74.6 -0.00184109129386664
74.7 -0.00184222618113465
74.8 -0.00184004103156812
74.9 -0.00183458452095634
75 -0.00182591099725524
75.1 -0.00181408030066463
75.2 -0.00179915757531259
75.3 -0.00178121307305848
75.4 -0.0017603219499327
75.5 -0.00173656405573803
75.6 -0.00171002371734144
75.7 -0.00168078951618902
75.8 -0.00164895406057858
75.9 -0.00161461375322544
76 -0.00157786855465642
76.1 -0.00153882174296576
76.2 -0.00149757967046394
76.3 -0.0014542515177468
76.4 -0.00140894904570751
76.5 -0.00136178634600845
76.6 -0.00131287959052329
76.7 -0.00126234678025218
76.8 -0.00121030749420452
76.9 -0.00115688263873476
77 -0.0011021941978068
77.1 -0.00104636498465189
77.2 -0.000989518395273997
77.3 -0.000931778164244458
77.4 -0.00087326812321577
77.5 -0.000814111962571158
77.6 -0.000754432996613501
77.7 -0.000694353932683297
77.8 -0.000633996644581275
77.9 -0.000573481950656771
78 -0.000512929396908196
78.1 -0.000452457045426873
78.2 -0.000392181268500224
78.3 -0.000332216548674789
78.4 -0.000272675285063893
78.5 -0.000213667606168952
78.6 -0.000155301189467501
78.7 -9.76810880049799e-05
78.8 -4.09095642112611e-05
78.9 1.49140688532429e-05
79 6.96935986331764e-05
79.1 0.000123336056422973
79.2 0.00017575185276426
79.3 0.000226854904755554
79.4 0.000276562755149865
79.5 0.000324796683131769
79.6 0.000371481806681367
79.7 0.000416547176448256
79.8 0.000459925861074287
79.9 0.000501555023919349
80 0.000541375991159742
80.1 0.000579334311243906
80.2 0.000615379805705232
80.3 0.000649466611346525
80.4 0.000681553213825273
80.5 0.000711602472683302
80.6 0.000739581637878551
80.7 0.000765462357890669
80.8 0.000789220679485793
80.9 0.000810837039239338
81 0.000830296246928756
81.1 0.000847587460921106
81.2 0.000862704155692865
81.3 0.000875644081631625
81.4 0.0008864092172813
81.5 0.000895005714204028
81.6 0.000901443834643201
81.7 0.000905737882182914
81.8 0.000907906125609612
81.9 0.000907970716191809
82 0.000905957598603388
82.1 0.000901896415725285
82.2 0.00089582040756912
82.3 0.000887766304574711
82.4 0.000877774215541255
82.5 0.000865887510459379
82.6 0.000852152698518137
82.7 0.000836619301567413
82.8 0.000819339723322039
82.9 0.000800369114599276
83 0.000779765234886058
83.1 0.000757588310536617
83.2 0.000733900889904763
83.3 0.000708767695718142
83.4 0.000682255475004303
83.5 0.000654432846880275
83.6 0.000625370148518659
83.7 0.000595139279603948
83.8 0.000563813545592849
83.9 0.000531467500091893
84 0.000498176786664488
84.1 0.000464017980377829
84.2 0.000429068429397788
84.3 0.000393406096936936
84.4 0.000357109403857375
84.5 0.000320257072225921
84.6 0.00028292797011454
84.7 0.000245200957933656
84.8 0.000207154736580202
84.9 0.000168867697675919
85 0.000130417776164577
85.1 9.18823055294177e-05
85.2 5.33378758842724e-05
85.3 1.48601951835064e-05
85.4 -2.34760462128504e-05
85.5 -6.15973073915964e-05
85.6 -9.94313249388834e-05
85.7 -0.000136907236985158
85.8 -0.000173955703045215
85.9 -0.000210509019466726
86 -0.00024650123031152
86.1 -0.000281868233505155
86.2 -0.000316547882101732
86.3 -0.000350480080522608
86.4 -0.000383606875639505
86.5 -0.000415872542584505
86.6 -0.000447223665181586
86.7 -0.00047760921090653
86.8 -0.000506980600294355
86.9 -0.000535291770725712
87 -0.000562499234536019
87.1 -0.000588562131403374
87.2 -0.00061344227498355
87.3 -0.000637104193772483
87.4 -0.000659515166188712
87.5 -0.000680645249880137
87.6 -0.000700467305271125
87.7 -0.0007189570133776
87.8 -0.000736092887928972
87.9 -0.000751856281846909
88 -0.00076623138814168
88.1 -0.000779205235297371
88.2 -0.00079076767722744
88.3 -0.000800911377891968
88.4 -0.000809631790677511
88.5 -0.0008169271326496
88.6 -0.000822798353796774
88.7 -0.000827249101393391
88.8 -0.000830285679616509
88.9 -0.000831917004559696
89 -0.000832154554793795
89.1 -0.000831012317631412
89.2 -0.00082850673125819
89.3 -0.000824656622899781
89.4 -0.000819483143198825
89.5 -0.000813009696981195
89.6 -0.000805261870595278
89.7 -0.000796267356012063
89.8 -0.000786055871877443
89.9 -0.000774659081711211
90 -0.000762110509449974
90.1 -0.000748445452533375
90.2 -0.000733700892734881
90.3 -0.000717915404939676
90.4 -0.00070112906407319
90.5 -0.000683383350384256
90.6 -0.000664721053287001
90.7 -0.000645186173965263
90.8 -0.000624823826942606
90.9 -0.000603680140819924
91 -0.000581802158381152
91.1 -0.000559237736265781
91.2 -0.000536035444404676
91.3 -0.000512244465413194
91.4 -0.000487914494132755
91.5 -0.000463095637508829
91.6 -0.000437838314989898
91.7 -0.000412193159628142
91.8 -0.000386210920058632
91.9 -0.000359942363529497
92 -0.000333438180151023
92.1 -0.000306748888526879
92.2 -0.000279924742925676
92.3 -0.000253015642145898
92.4 -0.000226071040221852
92.5 -0.000199139859112742
92.6 -0.000172270403511234
92.7 -0.000145510277902037
92.8 -0.000118906305994978
92.9 -9.25044526509504e-05
93 -6.63497484128399e-05
93.1 -4.0486216747195e-05
93.2 -1.49568040959784e-05
93.3 1.01966871687872e-05
93.4 3.49336628012292e-05
93.5 5.92147976690721e-05
93.6 8.30020935993679e-05
93.7 0.000106258934016247
93.8 0.000128950135311144
93.9 0.00015104199489266
94 0.000172502335869958
94.1 0.000193300548330252
94.2 0.00021340762717767
94.3 0.000232796206507366
94.4 0.000251440590495381
94.5 0.000269316780791284
94.6 0.000286402500407099
94.7 0.000302677214102427
94.8 0.000318122145272004
94.9 0.000332720289348162
95 0.000346456423736789
95.1 0.000359317114311427
95.2 0.000371290718496029
95.3 0.000382367384972734
95.4 0.000392539050056616
95.5 0.000401799430784932
95.6 0.000410144014773749
95.7 0.000417570046900053
95.8 0.000424076512872499
95.9 0.000429664119758891
96 0.000434335273543155
96.1 0.00043809405378917
96.2 0.000440946185493145
96.3 0.000442899008210434
96.4 0.000443961442546639
96.5 0.000444143954106647
96.6 0.00044345851499882
96.7 0.000441918562994918
96.8 0.0004395389584495
96.9 0.000436335939085483
97 0.000432327072755243
97.1 0.000427531208289173
97.2 0.000421968424545827
97.3 0.000415659977779883
97.4 0.000408628247445906
97.5 0.000400896680557521
97.6 0.000392489734722911
97.7 0.000383432819978689
97.8 0.000373752239545062
97.9 0.000363475129625835
98 0.000352629398377215
98.1 0.000341243664169563
98.2 0.000329347193266143
98.3 0.00031696983704266
98.4 0.000304141968870841
98.5 0.000290894420788575
98.6 0.000277258420078145
98.7 0.0002632655258729
98.8 0.000248947565911327
98.9 0.00023433657355582
99 0.000219464725191675
99.1 0.000204364278119751
99.2 0.00018906750905407
99.3 0.000173606653333168
99.4 0.000158013844951437
99.5 0.0001423210575139
99.6 0.000126560046214935
99.7 0.000110762290938327
99.8 9.49589405727761e-05
99.9 7.9180758633561e-05
100 6.34580702775079e-05
100.1 4.78207107947233e-05
100.2 3.22979756567371e-05
100.3 1.69185721967789e-05
100.4 1.71057299387929e-06
100.5 -1.32986289716367e-05
100.6 -2.80823633279094e-05
100.7 -4.26147234274903e-05
100.8 -5.6870605514761e-05
100.9 -7.08257458945273e-05
101 -8.44567560559467e-05
101.1 -9.77411557104478e-05
101.2 -0.000110657403706825
101.3 -0.000123184926791231
101.4 -0.000135304146184357
101.5 -0.000146996501952613
101.6 -0.000158244475154698
101.7 -0.000169031607749438
101.8 -0.000179342520255288
101.9 -0.000189162927156325
102 -0.000198479650053989
102.1 -0.00020728062856816
102.2 -0.000215554928995472
102.3 -0.000223292750736951
102.4 -0.000230485430511235
102.5 -0.000237125444373652
102.6 -0.000243206407565414
102.7 -0.000248723072221035
102.8 -0.0002536713229658
102.9 -0.000258048170438793
103 -0.000261851742780472
103.1 -0.000265081275127166
103.2 -0.000267737097158154
103.3 -0.000269820618744086
103.4 -0.000271334313748483
103.5 -0.000272281702036933
103.6 -0.000272667329751238
103.7 -0.000272496747908353
103.8 -0.000271776489386334
103.9 -0.00027051404436173
104 -0.000268717834264968
104.1 -0.00026639718432215
104.2 -0.000263562294753488
104.3 -0.000260224210700151
104.4 -0.000256394790952772
104.5 -0.000252086675556111
104.6 -0.000247313252365478
104.7 -0.000242088622631496
104.8 -0.000236427565690522
104.9 -0.000230345502838731
105 -0.00022385846046828
105.1 -0.00021698303254433
105.2 -0.000209736342501825
105.3 -0.000202136004640959
105.4 -0.000194200085100104
105.5 -0.000185947062484696
105.6 -0.000177395788230113
105.7 -0.000168565446776049
105.8 -0.000159475515629132
105.9 -0.000150145725389719
106 -0.000140596019817814
106.1 -0.00013084651601195
106.2 -0.000120917464773674
106.3 -0.000110829211228901
106.4 -0.000100602155775999
106.5 -9.02567154288575e-05
106.6 -7.98132856215564e-05
106.7 -6.92922025394976e-05
106.8 -5.87137060399781e-05
106.9 -4.8097903223262e-05
107 -3.74647327131703e-05
107.1 -2.68339297040999e-05
107.2 -1.62249918292051e-05
107.3 -5.6571459022195e-06
107.4 4.85068441691267e-06
107.5 1.5279909984804e-05
107.6 2.5612306520421e-05
107.7 3.58300438910174e-05
107.8 4.5915714297828e-05
107.9 5.58523593237009e-05
108 6.56234958074363e-05
108.1 7.52131405122148e-05
108.2 8.46058335581375e-05
108.3 9.3786660591557e-05
108.4 0.00010274127366655
108.5 0.000111455910816554
108.6 0.000119917414296886
108.7 0.00012811324748152
108.8 0.000136031510400199
108.9 0.000143660953904596
109 0.00015099099245491
109.1 0.000158011715520896
109.2 0.000164713897593943
109.3 0.000171089006809381
109.4 0.000177129212180765
109.5 0.00018282738945037
109.6 0.00018817712556261
109.7 0.000193172721769535
109.8 0.000197809195379916
109.9 0.000202082280165773
110 0.000205988425442472
110.1 0.000209524793840728
110.2 0.000212689257791027
110.3 0.000215480394743039
110.4 0.000217897481144667
110.5 0.000219940485207286
110.6 0.00022161005848566
110.7 0.000222907526302788
110.8 0.000223834877051721
110.9 0.000224394750407982
111 0.000224590424487876
111.1 0.000224425801989387
111.2 0.000223905395353842
111.3 0.000223034310987796
111.4 0.000221818232585854
111.5 0.000220263403596278
111.6 0.000218376608872299
111.7 0.000216165155553019
111.8 0.000213636853218654
111.9 0.000210799993365665
112 0.000207663328248021
112.1 0.000204236049131415
112.2 0.000200527764007802
112.3 0.000196548474817994
112.4 0.000192308554230414
112.5 0.000187818722024318
112.6 0.000183090021125938
112.7 0.000178133793346053
112.8 0.000172961654867448
112.9 0.000167585471530602
113 0.000162017333965713
113.1 0.000156269532618887
113.2 0.000150354532719904
113.3 0.000144284949238528
113.4 0.000138073521875758
113.5 0.000131733090135794
113.6 0.000125276568523779
113.7 0.000118716921913599
113.8 0.00011206714112915
113.9 0.000105340218781578
114 9.8549125403972e-05
114.1 9.17067859239585e-05
114.2 8.48260565134873e-05
114.3 7.79197018539488e-05
114.4 7.10003728534927e-05
114.5 6.40805848521374e-05
114.6 5.71726963489084e-05
114.7 5.02888882838462e-05
114.8 4.34411439062898e-05
114.9 3.66412292593563e-05
115 2.99006743090192e-05
115.1 2.32307547446364e-05
115.2 1.66424744761881e-05
115.3 1.01465488518772e-05
115.4 3.75338861810201e-06
115.5 -2.526915357845e-06
115.6 -8.68460658367841e-06
115.7 -1.47102766396356e-05
115.8 -2.05948780623259e-05
115.9 -2.63297364013407e-05
116 -3.1906561436765e-05
116.1 -3.73174575474485e-05
116.2 -4.25549332216e-05
116.3 -4.76119097029827e-05
116.4 -5.24817287676776e-05
116.5 -5.71581596280719e-05
116.6 -6.16354049623955e-05
116.7 -6.59081060697821e-05
116.8 -6.99713471524586e-05
116.9 -7.3820658728274e-05
117 -7.74520201783569e-05
117.1 -8.08618614362389e-05
117.2 -8.40470638262997e-05
117.3 -8.70049600608693e-05
117.4 -8.97333334067703e-05
117.5 -9.22304160334861e-05
117.6 -9.4494886556508e-05
117.7 -9.65258667907307e-05
117.8 -9.83229177300446e-05
117.9 -9.98860347704975e-05
118 -0.000101215642195579
118.1 -0.000102312586943307
118.2 -0.000103178131675873
118.3 -0.000103813947173626
118.4 -0.000104222104076134
118.5 -0.000104405063993991
118.6 -0.00010436567001588
118.7 -0.000104107136636194
118.8 -0.000103633039129275
118.9 -0.000102947302397012
119 -0.000102054189317122
119.1 -0.000100958288620068
119.2 -9.96645023230014e-05
119.3 -9.81780327496056e-05
119.4 -9.65043691650867e-05
119.5 -9.46492740558703e-05
119.6 -9.2618769083843e-05
119.7 -9.04191207451738e-05
119.8 -8.80568257638984e-05
119.9 -8.55385962505396e-05
120 -8.28713446560659e-05
120.1 -8.0062168551468e-05
120.2 -7.71183352631493e-05
120.3 -7.40472663941934e-05
120.4 -7.08565222613807e-05
120.5 -6.75537862775865e-05
120.6 -6.41468493088988e-05
120.7 -6.06435940354508e-05
120.8 -5.70519793445749e-05
120.9 -5.3380024784442e-05
121 -4.96357951058699e-05
121.1 -4.58273849194527e-05
121.2 -4.19629034945962e-05
121.3 -3.80504597264275e-05
121.4 -3.40981472959022e-05
121.5 -3.0114030047739e-05
121.6 -2.61061276100908e-05
121.7 -2.20824012791036e-05
121.8 -1.80507401907236e-05
121.9 -1.40189478012938e-05
122 -9.99472869763622e-06
122.1 -5.98567575643763e-06
122.2 -1.99925767186325e-06
122.3 1.95719313060075e-06
122.4 5.87649217701366e-06
122.5 9.75161420845276e-06
122.6 1.35757040099644e-05
122.7 1.73420867908553e-05
122.8 2.10442781031872e-05
122.9 2.46759932863513e-05
123 2.82311564266182e-05
123.1 3.17039088215874e-05
123.2 3.50886169404906e-05
123.3 3.83798798723394e-05
123.4 4.15725362549413e-05
123.5 4.46616706788425e-05
123.6 4.76426195612879e-05
123.7 5.05109764863134e-05
123.8 5.32625970081073e-05
123.9 5.5893602915788e-05
124 5.84003859587469e-05
124.1 6.07796110326973e-05
124.2 6.30282188275442e-05
124.3 6.51434279391558e-05
124.4 6.71227364480594e-05
124.5 6.89639229690163e-05
124.6 7.06650471763379e-05
124.7 7.22244498106924e-05
124.8 7.36407521740221e-05
124.9 7.49128551200302e-05
125 7.6039937548519e-05
125.1 7.70214544126543e-05
125.2 7.78571342489957e-05
125.3 7.85469762408783e-05
125.4 7.90912468264336e-05
125.5 7.94904758632287e-05
125.6 7.9745452362147e-05
125.7 7.98572198037575e-05
125.8 7.98270710510077e-05
125.9 7.96565428726309e-05
126 7.93474100921819e-05
126.1 7.89016793781043e-05
126.2 7.83215826906886e-05
126.3 7.76095704022002e-05
126.4 7.67683041068437e-05
126.5 7.58006491375806e-05
126.6 7.4709666807133e-05
126.7 7.34986063907873e-05
126.8 7.21708968688564e-05
126.9 7.0730138446868e-05
127 6.91800938717231e-05
127.1 6.75246795622048e-05
127.2 6.57679565723236e-05
127.3 6.39141214060533e-05
127.4 6.19674967020473e-05
127.5 5.99325218069228e-05
127.6 5.78137432556712e-05
127.7 5.56158051776811e-05
127.8 5.33434396467651e-05
127.9 5.10014569934471e-05
128 4.85947360976043e-05
128.1 4.6128214679365e-05
128.2 4.36068796059361e-05
128.3 4.10357572317834e-05
128.4 3.84199037893038e-05
128.5 3.57643958468191e-05
128.6 3.30743208503837e-05
128.7 3.03547677655369e-05
128.8 2.76108178347415e-05
128.9 2.48475354658411e-05
129 2.20699592664319e-05
129.1 1.92830932385917e-05
129.2 1.64918981479297e-05
129.3 1.37012830804264e-05
129.4 1.09160972000188e-05
129.5 8.1411217193529e-06
129.6 5.3810620955804e-06
129.7 2.6405404625128e-06
129.8 -7.5911690129181e-08
129.9 -2.76386058022059e-06
130 -5.41897692994082e-06
130.1 -8.03704248674355e-06
130.2 -1.06139562602635e-05
130.3 -1.314574046746e-05
130.4 -1.5628546178928e-05
130.5 -1.80586586599439e-05
130.6 -2.04325024004515e-05
130.7 -2.2746645828835e-05
130.8 -2.49978057049709e-05
130.9 -2.71828511886911e-05
131 -2.92988075804309e-05
131.1 -3.13428597314771e-05
131.2 -3.33123551218655e-05
131.3 -3.52048066046062e-05
131.4 -3.70178948155439e-05
131.5 -3.87494702487762e-05
131.6 -4.03975549981625e-05
131.7 -4.19603441660606e-05
131.8 -4.3436206941016e-05
131.9 -4.4823687346711e-05
132 -4.61215046650501e-05
132.1 -4.73285535368131e-05
132.2 -4.84439037438487e-05
132.3 -4.94667996773119e-05
132.4 -5.03966594969587e-05
132.5 -5.12330739870109e-05
132.6 -5.19758051145804e-05
132.7 -5.26247842971095e-05
132.8 -5.3180110385725e-05
132.9 -5.36420473718337e-05
133 -5.40110218246898e-05
133.1 -5.42876200680581e-05
133.2 -5.447258510446e-05
133.3 -5.45668132958393e-05
133.4 -5.45713508098116e-05
133.5 -5.44873898409647e-05
133.6 -5.43162646169652e-05
133.7 -5.40594471994848e-05
133.8 -5.37185430902062e-05
133.9 -5.32952866523815e-05
134 -5.27915363586188e-05
134.1 -5.22092698757442e-05
134.2 -5.15505789977396e-05
134.3 -5.08176644378893e-05
134.4 -5.00128304913769e-05
134.5 -4.91384795796574e-05
134.6 -4.81971066880018e-05
134.7 -4.7191293707647e-05
134.8 -4.61237036940129e-05
134.9 -4.49970750524455e-05
135 -4.38142156629267e-05
135.1 -4.25779969551527e-05
135.2 -4.12913479453192e-05
135.3 -3.99572492458763e-05
135.4 -3.85787270594117e-05
135.5 -3.7158847167707e-05
135.6 -3.57007089268729e-05
135.7 -3.42074392793144e-05
135.8 -3.26821867931074e-05
135.9 -3.11281157391766e-05
136 -2.95484002164619e-05
136.1 -2.79462183350391e-05
136.2 -2.63247464669241e-05
136.3 -2.46871535740418e-05
136.4 -2.30365956225749e-05
136.5 -2.13762100926327e-05
136.6 -1.97091105918891e-05
136.7 -1.80383815815386e-05
136.8 -1.63670732226082e-05
136.9 -1.4698196350338e-05
137 -1.30347175840136e-05
137.1 -1.13795545792914e-05
137.2 -9.73557142970975e-06
137.3 -8.10557422372121e-06
137.4 -6.49230676321941e-06
137.5 -4.89844644916418e-06
137.6 -3.32660033953501e-06
137.7 -1.77930138446395e-06
137.8 -2.59004843017006e-07
137.9 1.2319151142921e-06
138 2.6911686135596e-06
138.1 4.11655309281325e-06
138.2 5.50595612168022e-06
138.3 6.8573580228734e-06
138.4 8.1688342933575e-06
138.5 9.4385578234442e-06
138.6 1.06648009124514e-05
138.7 1.18459370799453e-05
138.8 1.29804426719629e-05
138.9 1.40668982619908e-05
139 1.51039898468445e-05
139.1 1.60905098379615e-05
139.2 1.70253578489818e-05
139.3 1.79075412808403e-05
139.4 1.87361757059496e-05
139.5 1.95104850533842e-05
139.6 2.02298015973154e-05
139.7 2.08935657512672e-05
139.8 2.15013256710772e-05
139.9 2.20527366697566e-05
140 2.25475604477338e-05
140.1 2.29856641422568e-05
140.2 2.33670192000008e-05
140.3 2.36917000771961e-05
140.4 2.39598827718401e-05
140.5 2.41718431928032e-05
140.6 2.43279553708657e-05
140.7 2.44286895169417e-05
140.8 2.44746099329518e-05
140.9 2.44663727810005e-05
141 2.44047237166922e-05
141.1 2.42904953925908e-05
141.2 2.41246048379809e-05
141.3 2.39080507212304e-05
141.4 2.36419105011835e-05
141.5 2.33273374741289e-05
141.6 2.29655577229897e-05
141.7 2.25578669754699e-05
141.8 2.21056273779702e-05
141.9 2.16102641921458e-05
142 2.10732624210308e-05
142.1 2.04961633716887e-05
142.2 1.9880561161371e-05
142.3 1.92280991741806e-05
142.4 1.85404664752284e-05
142.5 1.78193941892631e-05
142.6 1.70666518507227e-05
142.7 1.62840437321198e-05
142.8 1.54734051576204e-05
142.9 1.46365988086143e-05
143 1.37755110280005e-05
143.1 1.28920481298264e-05
143.2 1.19881327208229e-05
143.3 1.10657000402724e-05
143.4 1.01266943245296e-05
143.5 9.17306520238665e-06
143.6 8.20676412734236e-06
143.7 7.22974085268646e-06
143.8 6.24393995515782e-06
143.9 5.2512974127735e-06
144 4.25373724225506e-06
144.1 3.2531682013013e-06
144.2 2.25148056077166e-06
144.3 1.25054295165361e-06
144.4 2.52199291489214e-07
144.5 -7.4173420526693e-07
144.6 -1.7294719286952e-06
144.7 -2.70926168261446e-06
144.8 -3.67938739771027e-06
144.9 -4.63817174497886e-06
145 -5.58397864610355e-06
145.1 -6.51521567760958e-06
145.2 -7.43033636587464e-06
145.3 -8.32784237030637e-06
145.4 -9.20628555223367e-06
145.5 -1.00642699272957e-05
145.6 -1.09004534993501e-05
145.7 -1.17135499741598e-05
145.8 -1.2502330351358e-05
145.9 -1.32656243934244e-05
146 -1.40023219706488e-05
146.1 -1.47113742812874e-05
146.2 -1.53917949463571e-05
146.3 -1.60426609787393e-05
146.4 -1.66631136264994e-05
146.5 -1.72523590905512e-05
146.6 -1.78096691170198e-05
146.7 -1.83343814648769e-05
146.8 -1.88259002496385e-05
146.9 -1.92836961641239e-05
147 -1.97073065774864e-05
147.1 -2.00963355139237e-05
147.2 -2.04504535126761e-05
147.3 -2.07693973711102e-05
147.4 -2.10529697728713e-05
147.5 -2.130103880327e-05
147.6 -2.1513537354237e-05
147.7 -2.16904624213522e-05
147.8 -2.18318742956096e-05
147.9 -2.19378956527377e-05
148 -2.20087105430351e-05
148.1 -2.20445632848271e-05
148.2 -2.20457572647733e-05
148.3 -2.2012653648386e-05
148.4 -2.19456700042325e-05
148.5 -2.18452788454028e-05
148.6 -2.17120060919268e-05
148.7 -2.15464294579153e-05
148.8 -2.13491767672864e-05
148.9 -2.11209242020132e-05
149 -2.08623944868987e-05
149.1 -2.05743550149443e-05
149.2 -2.02576159174301e-05
149.3 -1.99130280828699e-05
149.4 -1.95414811290403e-05
149.5 -1.91439013323113e-05
149.6 -1.8721249518526e-05
149.7 -1.82745189196911e-05
149.8 -1.78047330007419e-05
149.9 -1.73129432606451e-05
150 -1.68002270120907e-05
150.1 -1.62676851440073e-05
150.2 -1.57164398711087e-05
150.3 -1.51476324746486e-05
150.4 -1.4562421038519e-05
150.5 -1.39619781847839e-05
150.6 -1.33474888126838e-05
150.7 -1.27201478450906e-05
150.8 -1.20811579863232e-05
150.9 -1.1431727495164e-05
151 -1.077306797684e-05
151.1 -1.01063921976451e-05
151.2 -9.43291192579422e-06
151.3 -8.75383580200559e-06
151.4 -8.07036724320667e-06
151.5 -7.38370238265701e-06
151.6 -6.69502804967242e-06
151.7 -6.00551979202228e-06
151.8 -5.31633994395544e-06
151.9 -4.62863574268987e-06
152 -3.94353749607777e-06
152.1 -3.26215680403065e-06
152.2 -2.58558483615971e-06
152.3 -1.91489066795383e-06
152.4 -1.25111967768343e-06
152.5 -5.9529200608104e-07
152.6 5.15989192888155e-08
152.7 6.88587793198198e-07
152.8 1.31473877383208e-06
152.9 1.92914675428409e-06
153 2.53093856312666e-06
153.1 3.11927409285429e-06
153.2 3.69334735514261e-06
153.3 4.25238746200965e-06
153.4 4.79565953210969e-06
153.5 5.32246552153281e-06
153.6 5.83214497862567e-06
153.7 6.3240757224904e-06
153.8 6.79767444495817e-06
153.9 7.25239723597294e-06
154 7.68774003245717e-06
154.1 8.1032389908664e-06
154.2 8.49847078377218e-06
154.3 8.87305282094307e-06
154.4 9.22664339552117e-06
154.5 9.55894175601671e-06
154.6 9.86968810496511e-06
154.7 1.01586635252099e-05
154.8 1.04256898348905e-05
154.9 1.06706293723263e-05
155 1.08933847120963e-05
155.1 1.10938983137194e-05
155.2 1.12721521044407e-05
155.3 1.14281669977259e-05
155.4 1.15620023491605e-05
155.5 1.16737553515353e-05
155.6 1.17635603709891e-05
155.7 1.18315882261541e-05
155.8 1.18780454123287e-05
155.9 1.19031732727718e-05
156 1.19072471192768e-05
156.1 1.18905753042497e-05
156.2 1.1853498246566e-05
156.3 1.17963874135392e-05
156.4 1.17196442613753e-05
156.5 1.16236991365347e-05
156.6 1.15090101404555e-05
156.7 1.13760619601286e-05
156.8 1.12253646670413e-05
156.9 1.10574524870272e-05
157 1.08728825435809e-05
157.1 1.06722335772081e-05
157.2 1.045610464339e-05
157.3 1.0225113791744e-05
157.4 9.97989672896443e-06
157.5 9.72110546811905e-06
157.6 9.44940696686837e-06
157.7 9.1654817571606e-06
157.8 8.87002256893611e-06
157.9 8.56373295035265e-06
158 8.24732588701549e-06
158.1 7.9215224226656e-06
158.2 7.58705028374404e-06
158.3 7.2446425102119e-06
158.4 6.89503609496272e-06
158.5 6.53897063411811e-06
158.6 6.17718699044781e-06
158.7 5.81042597210277e-06
158.8 5.43942702879349e-06
158.9 5.0649269674871e-06
159 4.68765868963462e-06
159.1 4.30834995187505e-06
159.2 3.92772215209597e-06
159.3 3.54648914266022e-06
159.4 3.16535607253667e-06
159.5 2.78501825999858e-06
159.6 2.40616009747741e-06
159.7 2.02945399008161e-06
159.8 1.65555932921079e-06
159.9 1.28512150261457e-06
160 9.18770942162906e-07
160.1 5.57122210511626e-07
160.2 2.00773127762143e-07
160.3 -1.49696060870757e-07
160.4 -4.93723475455147e-07
160.5 -8.30766348960676e-07
160.6 -1.16030173134503e-06
160.7 -1.48182714944027e-06
160.8 -1.79486122205828e-06
160.9 -2.09894422982109e-06
161 -2.39363863930881e-06
161.1 -2.67852958120363e-06
161.2 -2.95322528219403e-06
161.3 -3.21735745048828e-06
161.4 -3.47058161487005e-06
161.5 -3.71257741731188e-06
161.6 -3.94304885924442e-06
161.7 -4.16172450165934e-06
161.8 -4.36835761930348e-06
161.9 -4.56272630929909e-06
162 -4.74463355460131e-06
162.1 -4.91390724277789e-06
162.2 -5.07040014066919e-06
162.3 -5.21398982555628e-06
162.4 -5.34457857353385e-06
162.5 -5.46209320585079e-06
162.6 -5.56648489404508e-06
162.7 -5.65772892476179e-06
162.8 -5.73582442520186e-06
162.9 -5.80079405020644e-06
163 -5.85268363203583e-06
163.1 -5.89156179395364e-06
163.2 -5.91751952877606e-06
163.3 -5.9306697435923e-06
163.4 -5.93114677190581e-06
163.5 -5.91910585448708e-06
163.6 -5.89472259026615e-06
163.7 -5.85819235862872e-06
163.8 -5.80972971451161e-06
163.9 -5.74956775772278e-06
164 -5.67795747793754e-06
164.1 -5.59516707684619e-06
164.2 -5.5014812689487e-06
164.3 -5.39720056251011e-06
164.4 -5.2826405222046e-06
164.5 -5.15813101498862e-06
164.6 -5.02401544075195e-06
164.7 -4.88064994930216e-06
164.8 -4.72840264524097e-06
164.9 -4.56765278229163e-06
165 -4.3987899486343e-06
165.1 -4.22221324480141e-06
165.2 -4.03833045567732e-06
165.3 -3.84755721813646e-06
165.4 -3.65031618584134e-06
165.5 -3.44703619270644e-06
165.6 -3.23815141651639e-06
165.7 -3.02410054416647e-06
165.8 -2.80532593997136e-06
165.9 -2.582272818463e-06
166 -2.35538842307191e-06
166.1 -2.12512121205711e-06
166.2 -1.89192005301892e-06
166.3 -1.65623342729606e-06
166.4 -1.41850864551354e-06
166.5 -1.17919107551164e-06
166.6 -9.38723383847671e-07
166.7 -6.97544792022825e-07
166.8 -4.56090348544985e-07
166.9 -2.14790217895647e-07
167 2.59310125747245e-08
167.1 2.6565500684383e-07
167.2 5.03970334574377e-07
167.3 7.40473104745138e-07
167.4 9.74767577718963e-07
167.5 1.20646675495955e-06
167.6 1.43519294565855e-06
167.7 1.66057830958497e-06
167.8 1.88226537551981e-06
167.9 2.09990753469024e-06
168 2.31316950866928e-06
168.1 2.52172779125902e-06
168.2 2.72527106392729e-06
168.3 2.92350058442022e-06
168.4 3.11613054822486e-06
168.5 3.30288842260822e-06
168.6 3.48351525301089e-06
168.7 3.65776594162483e-06
168.8 3.82540949803583e-06
168.9 3.98622926186207e-06
169 4.14002309736993e-06
169.1 4.28660356009785e-06
169.2 4.42579803556743e-06
169.3 4.5574488502092e-06
169.4 4.68141335467724e-06
169.5 4.79756397977297e-06
169.6 4.90578826524367e-06
169.7 5.00598886176497e-06
169.8 5.09808350645981e-06
169.9 5.18200497234777e-06
170 5.25770099215908e-06
170.1 5.32513415698709e-06
170.2 5.38428179029021e-06
170.3 5.4351357977912e-06
170.4 5.47770249385623e-06
170.5 5.51200240496987e-06
170.6 5.53807005095361e-06
170.7 5.5559537046065e-06
170.8 5.56571513047447e-06
170.9 5.5674293034827e-06
171 5.56118410819035e-06
171.1 5.54708001945094e-06
171.2 5.52522976528394e-06
171.3 5.49575797278308e-06
171.4 5.45880079790601e-06
171.5 5.41450554000652e-06
171.6 5.36303024198598e-06
171.7 5.30454327695386e-06
171.8 5.23922292229922e-06
171.9 5.16725692208472e-06
172 5.08884203868309e-06
172.1 5.00418359458268e-06
172.2 4.91349500529314e-06
172.3 4.81699730428575e-06
172.4 4.71491866090427e-06
172.5 4.60749389218179e-06
172.6 4.49496396949742e-06
172.7 4.37757552100313e-06
172.8 4.2555803307459e-06
172.9 4.12923483540391e-06
173 3.99879961954726e-06
173.1 3.86453891032411e-06
173.2 3.72672007246221e-06
173.3 3.58561310446309e-06
173.4 3.44149013685265e-06
173.5 3.29462493333639e-06
173.6 3.1452923956915e-06
173.7 2.99376807320992e-06
173.8 2.84032767748799e-06
173.9 2.68524660333801e-06
174 2.52879945657629e-06
174.1 2.37125958941977e-06
174.2 2.2128986442005e-06
174.3 2.05398610608299e-06
174.4 1.89478886544487e-06
174.5 1.73557079055504e-06
174.6 1.57659231115766e-06
174.7 1.41811001354249e-06
174.8 1.26037624765479e-06
174.9 1.10363874676912e-06
175 9.48140260222728e-07
175.1 7.94118199674518e-07
175.2 6.41804299325969e-07
175.3 4.914242905099e-07
175.4 3.43197591022643e-07
175.5 1.97337009544305e-07
175.6 5.40484654608832e-08
175.7 -8.64692756291015e-08
175.8 -2.24024850471969e-07
175.9 -3.5843453055992e-07
176 -4.8952243818659e-07
176.1 -6.17120745999024e-07
176.2 -7.41069859918874e-07
176.3 -8.61218585336357e-07
176.4 -9.77424276510991e-07
176.5 -1.08955296914328e-06
176.6 -1.19747949611138e-06
176.7 -1.30108758639622e-06
176.8 -1.40026994724749e-06
176.9 -1.49492832967157e-06
177 -1.58497357735027e-06
177.1 -1.67032565912683e-06
177.2 -1.75091368522242e-06
177.3 -1.82667590737249e-06
177.4 -1.89755970309771e-06
177.5 -1.96352154434943e-06
177.6 -2.0245269507929e-06
177.7 -2.08055042801542e-06
177.8 -2.13157539096855e-06
177.9 -2.17759407297517e-06
178 -2.21860742065302e-06
178.1 -2.254624975126e-06
178.2 -2.28566473991344e-06
178.3 -2.31175303590549e-06
178.4 -2.33292434384994e-06
178.5 -2.3492211347914e-06
178.6 -2.36069368891936e-06
178.7 -2.36739990329512e-06
178.8 -2.36940508894114e-06
178.9 -2.36678175778793e-06
179 -2.35960939998484e-06
179.1 -2.34797425209098e-06
179.2 -2.33196905667143e-06
179.3 -2.31169281383178e-06
179.4 -2.28725052523082e-06
179.5 -2.25875293111714e-06
179.6 -2.22631624094013e-06
179.7 -2.19006185808949e-06
179.8 -2.15011609932032e-06
179.9 -2.10660990942245e-06
180 -2.0596785716935e-06
180.1 -2.00946141477472e-06
180.2 -1.95610151640777e-06
180.3 -1.89974540466805e-06
180.4 -1.84054275722741e-06
180.5 -1.7786460991948e-06
180.6 -1.71421050007857e-06
180.7 -1.64739327040844e-06
180.8 -1.57835365854819e-06
180.9 -1.50725254822293e-06
181 -1.43425215727641e-06
181.1 -1.35951573816448e-06
181.2 -1.28320728068137e-06
181.3 -1.20549121740458e-06
181.4 -1.12653213233297e-06
181.5 -1.04649447318066e-06
181.6 -9.65542267776849e-07
181.7 -8.83838845008238e-07
181.8 -8.01546560727223e-07
181.9 -7.1882652903442e-07
182 -6.35838359329411e-07
182.1 -5.5273989950816e-07
182.2 -4.69686985669802e-07
182.3 -3.86833198679296e-07
182.4 -3.0432962791582e-07
182.5 -2.22324642519882e-07
182.6 -1.40963670434862e-07
182.7 -6.03889855211466e-08
182.8 1.92604969967136e-08
182.9 9.78494165074211e-08
183 1.75246154190653e-07
183.1 2.51323011189138e-07
183.2 3.25956377587543e-07
183.3 3.99026892029127e-07
183.4 4.70419591819628e-07
183.5 5.4002405338642e-07
183.6 6.07734522979463e-07
183.7 6.7345003751906e-07
183.8 7.37074535513795e-07
183.9 7.98516957990283e-07
184 8.57691339394505e-07
184.1 9.14516888442384e-07
184.2 9.68918058915061e-07
184.3 1.02082461041175e-06
184.4 1.07017165909037e-06
184.5 1.11689971844299e-06
184.6 1.16095473016993e-06
184.7 1.20228808523252e-06
184.8 1.24085663518038e-06
184.9 1.27662269386507e-06
185 1.30955402966645e-06
185.1 1.33962384837343e-06
185.2 1.36681076687472e-06
185.3 1.39109877782904e-06
185.4 1.41247720549783e-06
185.5 1.43094065293589e-06
185.6 1.44648894074816e-06
185.7 1.45912703763243e-06
185.8 1.46886498293889e-06
185.9 1.47571780148843e-06
186 1.47970541090148e-06
186.1 1.4808525216989e-06
186.2 1.47918853044526e-06
186.3 1.47474740621338e-06
186.4 1.46756757065669e-06
186.5 1.45769177198321e-06
186.6 1.44516695313138e-06
186.7 1.43004411445431e-06
186.8 1.41237817122377e-06
186.9 1.39222780627071e-06
187 1.3696553180825e-06
187.1 1.34472646468122e-06
187.2 1.31751030360984e-06
187.3 1.2880790283555e-06
187.4 1.25650780154106e-06
187.5 1.22287458521675e-06
187.6 1.18725996858472e-06
187.7 1.14974699348883e-06
187.8 1.11042097800169e-06
187.9 1.06936933843957e-06
188 1.02668141013397e-06
188.1 9.82448267286647e-07
188.2 9.36762542231663e-07
188.3 8.89718244424865e-07
188.4 8.41410579477362e-07
188.5 7.91935768545043e-07
188.6 7.41390868381461e-07
188.7 6.89873592356018e-07
188.8 6.37482132733645e-07
188.9 5.84314984505976e-07
189 5.30470771057368e-07
189.1 4.76048071942143e-07
189.2 4.2114525304198e-07
189.3 3.65860299364664e-07
189.4 3.1029065073725e-07
189.5 2.54533040638292e-07
189.6 1.98683338405017e-07
189.7 1.42836395042319e-07
189.8 8.70858928510947e-08
189.9 3.15241990839498e-08
190 -2.37577761735232e-08
190.1 -7.86707177076685e-08
190.2 -1.33127038289846e-07
190.3 -1.87041007029969e-07
190.4 -2.40328872813313e-07
190.5 -2.92908982674012e-07
190.6 -3.44701894969414e-07
190.7 -3.95630487230292e-07
190.8 -4.45620058572767e-07
190.9 -4.94598426568785e-07
191 -5.42496018482917e-07
191.1 -5.89245956794254e-07
191.2 -6.34784138933131e-07
191.3 -6.79049311173348e-07
191.4 -7.21983136631449e-07
191.5 -7.63530257335467e-07
191.6 -8.03638350336254e-07
191.7 -8.42258177845179e-07
191.8 -8.7934363139252e-07
191.9 -9.1485177001122e-07
192 -9.4874285246097e-07
192.1 -9.80980363517626e-07
192.2 -1.01153103436287e-06
192.3 -1.04036485711876e-06
192.4 -1.06745509358117e-06
192.5 -1.09277827821564e-06
192.6 -1.11631421548793e-06
192.7 -1.13804597161043e-06
192.8 -1.15795986079422e-06
192.9 -1.17604542610472e-06
193 -1.19229541502672e-06
193.1 -1.20670574985255e-06
193.2 -1.21927549301431e-06
193.3 -1.23000680748807e-06
193.4 -1.23890491240505e-06
193.5 -1.24597803401076e-06
193.6 -1.25123735211954e-06
193.7 -1.25469694221753e-06
193.8 -1.25637371337242e-06
193.9 -1.25628734211368e-06
194 -1.25446020245137e-06
194.1 -1.25091729220614e-06
194.2 -1.24568615582708e-06
194.3 -1.2387968038776e-06
194.4 -1.23028162937283e-06
194.5 -1.22017532115506e-06
194.6 -1.20851477449613e-06
194.7 -1.19533899911792e-06
194.8 -1.18068902482414e-06
194.9 -1.1646078049377e-06
195 -1.14714011773944e-06
195.1 -1.12833246610456e-06
195.2 -1.10823297553355e-06
195.3 -1.08689129077458e-06
195.4 -1.06435847123393e-06
195.5 -1.04068688537045e-06
195.6 -1.01593010426934e-06
195.7 -9.90142794588846e-07
195.8 -9.63380611072404e-07
195.9 -9.35700088816488e-07
196 -9.07158535482455e-07
196.1 -8.77813923638146e-07
196.2 -8.47724783412235e-07
196.3 -8.16950095641282e-07
196.4 -7.85549185686176e-07
196.5 -7.53581618091041e-07
196.6 -7.21107092253893e-07
196.7 -6.88185339274302e-07
196.8 -6.54876020138981e-07
196.9 -6.2123862540179e-07
197 -5.87332376509884e-07
197.1 -5.53216128922859e-07
197.2 -5.18948277166669e-07
197.3 -4.84586661958797e-07
197.4 -4.50188479535775e-07
197.5 -4.1581019330854e-07
197.6 -3.81507447965433e-07
197.7 -3.47334986136771e-07
197.8 -3.13346567728995e-07
197.9 -2.79594892030328e-07
198 -2.4613152268371e-07
198.1 -2.13006815616565e-07
198.2 -1.8026985001064e-07
198.3 -1.4796836238881e-07
198.4 -1.16148683889329e-07
198.5 -8.48556807915846e-08
198.6 -5.413269835094e-08
198.7 -2.40215079938037e-08
198.8 5.43774208242059e-09
198.9 3.42065728662905e-08
199 6.22482170144121e-08
199.1 8.95276578332756e-08
199.2 1.16011664741808e-07
199.3 1.41668825201916e-07
199.4 1.66469573110508e-07
199.5 1.9038621365267e-07
199.6 2.1339294462171e-07
199.7 2.35465874217793e-07
199.8 2.56583035342759e-07
199.9 2.76724396414468e-07
200 2.95871868729688e-07
200.1 3.14009310410046e-07
200.2 3.31122526970947e-07
200.3 3.47199268558611e-07
200.4 3.62229223905479e-07
200.5 3.76204011059142e-07
200.6 3.8911716494478e-07
200.7 4.00964121825624e-07
200.8 4.1174220073046e-07
200.9 4.21450581921391e-07
201 4.30090282479164e-07
201.1 4.37664129087251e-07
201.2 4.44176728099527e-07
201.3 4.49634432979931e-07
201.4 4.54045309205717e-07
201.5 4.57419096729055e-07
201.6 4.59767170094581e-07
201.7 4.61102496313175e-07
201.8 4.6143959059473e-07
201.9 4.60794470044918e-07
202 4.59184605432995e-07
202.1 4.56628871139537e-07
202.2 4.5314749339461e-07
202.3 4.4876199691829e-07
202.4 4.43495150076629e-07
202.5 4.37370908667192e-07
202.6 4.30414358449011e-07
202.7 4.22651656532429e-07
202.8 4.14109971744621e-07
202.9 4.04817424086786e-07
203 3.94803023398925e-07
203.1 3.8409660734791e-07
203.2 3.72728778854102e-07
203.3 3.60730843071154e-07
203.4 3.48134744032823e-07
203.5 3.34973001079629e-07
203.6 3.21278645177004e-07
203.7 3.07085155235239e-07
203.8 2.92426394540009e-07
203.9 2.77336547400587e-07
204 2.61850056120967e-07
204.1 2.46001558397185e-07
204.2 2.29825825241903e-07
204.3 2.13357699535084e-07
204.4 1.9663203529713e-07
204.5 1.79683637778281e-07
204.6 1.62547204455432e-07
204.7 1.45257267024651e-07
204.8 1.27848134474833e-07
204.9 1.10353837324837e-07
205 9.28080731033859e-08
205.1 7.52441531477424e-08
205.2 5.7694950793914e-08
205.3 4.01928510277311e-08
205.4 2.27697016627048e-08
205.5 5.45676610704752e-09
205.6 -1.17153222213335e-08
205.7 -2.87166037766879e-08
205.8 -4.55178350126077e-08
205.9 -6.20905287067429e-08
206 -7.84069924389824e-08
206.1 -9.44403651827981e-08
206.2 -1.10164651973229e-07
206.3 -1.25554756618772e-07
206.4 -1.40586512428236e-07
206.5 -1.55236710927409e-07
206.6 -1.69483128544173e-07
206.7 -1.83304551244447e-07
206.8 -1.96680797105106e-07
206.9 -2.09592736813727e-07
207 -2.22022312088679e-07
207.1 -2.33952552016744e-07
207.2 -2.45367587309025e-07
207.3 -2.56252662479453e-07
207.4 -2.66594145953696e-07
207.5 -2.76379538119674e-07
207.6 -2.85597477334288e-07
207.7 -2.94237743904202e-07
207.8 -3.02291262061785e-07
207.9 -3.09750099960403e-07
208 -3.16607467716331e-07
208.1 -3.22857713527489e-07
208.2 -3.2849631790209e-07
208.3 -3.33519886033038e-07
208.4 -3.37926138356603e-07
208.5 -3.4171389933644e-07
208.6 -3.4488308451651e-07
208.7 -3.47434685888784e-07
208.8 -3.49370755623874e-07
208.9 -3.50694388214847e-07
209 -3.51409701086502e-07
209.1 -3.51521813724273e-07
209.2 -3.51036825378714e-07
209.3 -3.49961791403156e-07
209.4 -3.48304698283679e-07
209.5 -3.46074437421956e-07
209.6 -3.43280777732789e-07
209.7 -3.39934337119364e-07
209.8 -3.36046552890257e-07
209.9 -3.31629651183167e-07
210 -3.26696615461131e-07
210.1 -3.21261154147661e-07
210.2 -3.15337667467781e-07
210.3 -3.08941213562379e-07
210.4 -3.02087473943586e-07
210.5 -2.94792718359091e-07
210.6 -2.87073769133355e-07
210.7 -2.78947965053657e-07
210.8 -2.70433124868727e-07
210.9 -2.61547510467448e-07
211 -2.52309789804719e-07
211.1 -2.42738999641081e-07
211.2 -2.32854508162096e-07
211.3 -2.22675977542762e-07
211.4 -2.12223326521446e-07
211.5 -2.01516693046893e-07
211.6 -1.90576397060884e-07
211.7 -1.79422903478001e-07
211.8 -1.68076785422793e-07
211.9 -1.56558687783332e-07
212 -1.44889291138837e-07
212.1 -1.33089276117559e-07
212.2 -1.21179288239664e-07
212.3 -1.09179903298214e-07
212.4 -9.71115933297347e-08
212.5 -8.4994693224136e-08
212.6 -7.28493680219474e-08
212.7 -6.0695580945038e-08
212.8 -4.85530622050721e-08
212.9 -3.64412786320299e-08
213 -2.43794041631391e-08
213.1 -1.23862912305396e-08
213.2 -4.80443083946347e-10
213.3 1.13200129175191e-08
213.4 2.29973510122775e-08
213.5 3.45342717121174e-08
213.6 4.59139254191623e-08
213.7 5.71199349584265e-08
213.8 6.81364170026056e-08
213.9 7.89480023679557e-08
214 8.95398551623246e-08
214.1 9.98976907686145e-08
214.2 1.10007792649164e-07
214.3 1.19857027958743e-07
214.4 1.29432861956059e-07
214.5 1.38723371205827e-07
214.6 1.47717255565658e-07
214.7 1.56403848954145e-07
214.8 1.6477312889863e-07
214.9 1.72815724863271e-07
215 1.80522925360059e-07
215.1 1.87886683847465e-07
215.2 1.9489962342342e-07
215.3 2.01555040321252e-07
215.4 2.07846906219138e-07
215.5 2.13769869375487e-07
215.6 2.1931925460451e-07
215.7 2.24491062107966e-07
215.8 2.2928196518084e-07
215.9 2.33689306810345e-07
216 2.37711095189248e-07
216.1 2.4134599816609e-07
216.2 2.44593336656351e-07
216.3 2.47453077040036e-07
216.4 2.49925822572532e-07
216.5 2.52012803836883e-07
216.6 2.53715868266879e-07
216.7 2.55037468771492e-07
216.8 2.55980651492341e-07
216.9 2.56549042726842e-07
217 2.56746835050718e-07
217.1 2.56578772674388e-07
217.2 2.56050136068601e-07
217.3 2.55166725895421e-07
217.4 2.53934846281345e-07
217.5 2.52361287469943e-07
217.6 2.50453307891939e-07
217.7 2.48218615691118e-07
217.8 2.45665349744821e-07
217.9 2.42802060218131e-07
218 2.39637688691074e-07
218.1 2.3618154789836e-07
218.2 2.3244330112127e-07
218.3 2.28432941271365e-07
218.4 2.24160769705639e-07
218.5 2.19637374812657e-07
218.6 2.14873610409044e-07
218.7 2.09880573985479e-07
218.8 2.04669584841054e-07
218.9 1.99252162144499e-07
219 1.93640002960372e-07
219.1 1.87844960277842e-07
219.2 1.81879021079154e-07
219.3 1.75754284484306e-07
219.4 1.69482940007789e-07
219.5 1.63077245962612e-07
219.6 1.56549508046028e-07
219.7 1.49912058140651e-07
219.8 1.43177233363771e-07
219.9 1.36357355396836e-07
220 1.29464710126122e-07
220.1 1.22511527624672e-07
220.2 1.15509962504583e-07
220.3 1.08472074667675e-07
220.4 1.01409810481543e-07
220.5 9.43349844068595e-08
220.6 8.72592611007053e-08
220.7 8.01941380195226e-08
220.8 7.31509285441441e-08
220.9 6.61407456481293e-08
221 5.91744861294381e-08
221.1 5.2262815424235e-08
221.2 4.54161530203715e-08
221.3 3.8644658486837e-08
221.4 3.1958218134196e-08
221.5 2.53664323197575e-08
221.6 1.8878603409937e-08
221.7 1.25037244109881e-08
221.8 6.25046827799529e-09
221.9 1.27177910733188e-10
222 -5.85814315628237e-09
222.1 -1.1697839363502e-08
222.2 -1.73846110310279e-08
222.3 -2.29115215547546e-08
222.4 -2.82720038916867e-08
222.5 -3.34598663333936e-08
222.6 -3.84692975677732e-08
222.7 -4.32948710304999e-08
222.8 -4.79315485487134e-08
222.9 -5.2374683280662e-08
223 -5.66200219561559e-08
223.1 -6.0663706423796e-08
223.2 -6.45022745120328e-08
223.3 -6.81326602121704e-08
223.4 -7.15521931924627e-08
223.5 -7.47585976534495e-08
223.6 -7.77499905356544e-08
223.7 -8.0524879091699e-08
223.8 -8.30821578357985e-08
223.9 -8.54211048844709e-08
224 -8.75413777031252e-08
224.1 -8.94430082739966e-08
224.2 -9.11263977016521e-08
224.3 -9.25923102730153e-08
224.4 -9.38418669895439e-08
224.5 -9.48765385898341e-08
224.6 -9.5698138081534e-08
224.7 -9.63088128020103e-08
224.8 -9.67110360277362e-08
224.9 -9.69075981528502e-08
225 -9.69015974577767e-08
225.1 -9.66964304891984e-08
225.2 -9.62957820730276e-08
225.3 -9.5703614982341e-08
225.4 -9.49241592825147e-08
225.5 -9.39619013760326e-08
225.6 -9.28215727696284e-08
225.7 -9.15081385865785e-08
225.8 -9.0026785847067e-08
225.9 -8.83829115396182e-08
226 -8.65821105066203e-08
226.1 -8.4630163166956e-08
226.2 -8.25330230987045e-08
226.3 -8.02968045047992e-08
226.4 -7.79277695843956e-08
226.5 -7.54323158325474e-08
226.6 -7.28169632905931e-08
226.7 -7.00883417694209e-08
226.8 -6.7253178067518e-08
226.9 -6.431828320541e-08
227 -6.12905396977651e-08
227.1 -5.81768888840771e-08
227.2 -5.49843183384469e-08
227.3 -5.17198493785622e-08
227.4 -4.83905246935267e-08
227.5 -4.50033961097099e-08
227.6 -4.15655125132919e-08
227.7 -3.80839079476472e-08
227.8 -3.45655899031639e-08
227.9 -3.10175278165236e-08
228 -2.74466417958721e-08
228.1 -2.38597915877052e-08
228.2 -2.02637658006571e-08
228.3 -1.66652714007396e-08
228.4 -1.30709234919125e-08
228.5 -9.48723539519442e-09
228.6 -5.92060903883115e-09
228.7 -2.37732567134145e-09
228.8 1.13646309145246e-09
228.9 4.61474387501918e-09
229 8.05164980067423e-09
229.1 1.14414683771664e-08
229.2 1.47786490211003e-08
229.3 1.80578101987415e-08
229.4 2.12737461824924e-08
229.5 2.44214334160714e-08
229.6 2.74960364831705e-08
229.7 3.04929136751068e-08
229.8 3.34076221537242e-08
229.9 3.62359227065316e-08
230 3.89737840917991e-08
230.1 4.16173869720491e-08
230.2 4.41631274350999e-08
230.3 4.66076201025235e-08
230.4 4.89477008260746e-08
230.5 5.1180428973336e-08
230.6 5.33030893044985e-08
230.7 5.53131934428538e-08
230.8 5.72084809422287e-08
230.9 5.89869199552192e-08
231 6.06467075067035e-08
231.1 6.21862693777109e-08
231.2 6.36042596053123e-08
231.3 6.4899559604759e-08
231.4 6.60712769206499e-08
231.5 6.71187436144314e-08
231.6 6.80415142960475e-08
231.7 6.88393638080424e-08
231.8 6.95122845708883e-08
231.9 7.00604835987578e-08
232 7.04843791953815e-08
232.1 7.0784597340039e-08
232.2 7.09619677741056e-08
232.3 7.10175197989396e-08
232.4 7.09524777962231e-08
232.5 7.07682564821846e-08
232.6 7.04664559074138e-08
232.7 7.00488562142458e-08
232.8 6.95174121639278e-08
232.9 6.88742474459989e-08
233 6.81216487825022e-08
233.1 6.72620598398182e-08
233.2 6.62980749610496e-08
233.3 6.52324327320088e-08
233.4 6.40680093939537e-08
233.5 6.2807812116291e-08
233.6 6.14549721425157e-08
233.7 6.00127378226785e-08
233.8 5.84844675456819e-08
233.9 5.687362258468e-08
234 5.51837598688223e-08
234.1 5.34185246945135e-08
234.2 5.15816433892823e-08
234.3 4.9676915941243e-08
234.4 4.77082086070113e-08
234.5 4.56794465107898e-08
234.6 4.35946062471741e-08
234.7 4.14577085000474e-08
234.8 3.9272810689731e-08
234.9 3.70439996603369e-08
235 3.47753844190358e-08
235.1 3.24710889386995e-08
235.2 3.0135245035109e-08
235.3 2.77719853296368e-08
235.4 2.53854363080158e-08
235.5 2.29797114854939e-08
235.6 2.0558904688352e-08
235.7 1.81270834614248e-08
235.8 1.56882826109194e-08
235.9 1.3246497891465e-08
236 1.08056798459619e-08
236.1 8.36972780641936e-09
236.2 5.94248406358602e-09
236.3 3.52772821278504e-09
236.4 1.12917168296337e-09
236.5 -1.24954754443952e-09
236.6 -3.60487002061059e-09
236.7 -5.93331971269322e-09
236.8 -8.23150867997138e-09
236.9 -1.04961415379739e-08
237 -1.27240197059905e-08
237.1 -1.49120454339179e-08
237.2 -1.70572256047812e-08
237.3 -1.91566753097052e-08
237.4 -2.12076211925353e-08
237.5 -2.32074045617344e-08
237.6 -2.51534842676064e-08
237.7 -2.7043439343316e-08
237.8 -2.88749714085939e-08
237.9 -3.06459068354292e-08
238 -3.23541986754585e-08
238.1 -3.3997928349167e-08
238.2 -3.55753070974116e-08
238.3 -3.70846771961694e-08
238.4 -3.8524512935798e-08
238.5 -3.98934213664694e-08
238.6 -4.11901428118096e-08
238.7 -4.24135511531338e-08
238.8 -4.35626538870183e-08
238.9 -4.46365919592915e-08
239 -4.56346393788559e-08
239.1 -4.65562026150758e-08
239.2 -4.74008197827721e-08
239.3 -4.81681596191671e-08
239.4 -4.88580202574069e-08
239.5 -4.94703278015658e-08
239.6 -5.00051347082984e-08
239.7 -5.04626179805573e-08
239.8 -5.08430771790321e-08
239.9 -5.11469322571888e-08
240 -5.13747212260037e-08
240.1 -5.15270976546819e-08
240.2 -5.16048280138379e-08
240.3 -5.16087888677871e-08
240.4 -5.15399639227551e-08
240.5 -5.13994409379577e-08
240.6 -5.11884085066338e-08
240.7 -5.09081527142321e-08
240.8 -5.05600536810556e-08
240.9 -5.01455819967591e-08
241 -4.96662950541666e-08
241.1 -4.91238332899463e-08
241.2 -4.85199163397209e-08
241.3 -4.78563391152336e-08
241.4 -4.71349678112094e-08
241.5 -4.63577358495611e-08
241.6 -4.55266397685863e-08
241.7 -4.46437350647863e-08
241.8 -4.37111319949055e-08
241.9 -4.27309913457538e-08
242 -4.17055201793173e-08
242.1 -4.06369675605984e-08
242.2 -3.95276202755518e-08
242.3 -3.83797985463925e-08
242.4 -3.71958517514549e-08
242.5 -3.59781541566722e-08
242.6 -3.47291006656253e-08
242.7 -3.34511025949821e-08
242.8 -3.21465834820077e-08
242.9 -3.08179749306782e-08
243 -2.94677125027746e-08
243.1 -2.8098231660166e-08
243.2 -2.67119637643192e-08
243.3 -2.53113321388902e-08
243.4 -2.38987482010649e-08
243.5 -2.247660766712e-08
243.6 -2.10472868374763e-08
243.7 -1.96131389663049e-08
243.8 -1.81764907205385e-08
243.9 -1.6739638732918e-08
244 -1.53048462534851e-08
244.1 -1.38743399037016e-08
244.2 -1.24503065371481e-08
244.3 -1.10348902105199e-08
244.4 -9.63018926839954e-09
244.5 -8.23825354505022e-09
244.6 -6.86108168622723e-09
244.7 -5.50061859376724e-09
244.8 -4.15875299546785e-09
244.9 -2.83731514252633e-09
245 -1.53807463656126e-09
245.1 -2.62738387995941e-10
245.2 9.87051292662039e-10
245.3 2.20971846935401e-09
245.4 3.40375521976743e-09
245.5 4.56772313858862e-09
245.6 5.7002547041409e-09
245.7 6.80005450807403e-09
245.8 7.86590034800377e-09
245.9 8.89664418323049e-09
246 9.89121295389189e-09
246.1 1.0848609264128e-08
246.2 1.17679119300543e-08
246.3 1.26482763935541e-08
246.4 1.34889350031086e-08
246.5 1.42891971630896e-08
246.6 1.50484493531369e-08
246.7 1.5766155019437e-08
246.8 1.64418543399063e-08
246.9 1.70751638654649e-08
247 1.76657760397608e-08
247.1 1.8213458599875e-08
247.2 1.87180538606983e-08
247.3 1.91794778858281e-08
247.4 1.95977195479796e-08
247.5 1.99728394820494e-08
247.6 2.0304968934103e-08
247.7 2.05943085096824e-08
247.8 2.08411268249529e-08
247.9 2.10457590643154e-08
248 2.12086054482202e-08
248.1 2.13301296150077e-08
248.2 2.14108569206967e-08
248.3 2.1451372660716e-08
248.4 2.14523202176528e-08
248.5 2.14143991391524e-08
248.6 2.13383631501637e-08
248.7 2.12250181037729e-08
248.8 2.10752198749102e-08
248.9 2.08898722012486e-08
249 2.06699244756383e-08
249.1 2.04163694944409e-08
249.2 2.01302411661379e-08
249.3 1.98126121845909e-08
249.4 1.9464591671328e-08
249.5 1.90873227912205e-08
249.6 1.86819803458936e-08
249.7 1.82497683491927e-08
249.8 1.77919175889928e-08
249.9 1.73096831796006e-08
250 1.68043421089545e-08
250.1 1.62771907847747e-08
250.2 1.57295425837589e-08
250.3 1.51627254078567e-08
250.4 1.45780792515818e-08
250.5 1.39769537842532e-08
250.6 1.3360705950969e-08
250.7 1.27306975960346e-08
250.8 1.20882931124764e-08
250.9 1.14348571211759e-08
251 1.07717521830582e-08
251.1 1.01003365476672e-08
251.2 9.42196194134952e-09
251.3 8.73797139815776e-09
251.4 8.04969713646857e-09
251.5 7.35845848419107e-09
251.6 6.66555985532009e-09
251.7 5.97228878046315e-09
251.8 5.27991399384305e-09
251.9 4.58968357914792e-09
252 3.90282317646889e-09
252.1 3.22053425243163e-09
252.2 2.54399243549295e-09
252.3 1.8743459182368e-09
252.4 1.21271392836636e-09
252.5 5.60185269950519e-10
252.6 -8.21830636565133e-11
252.7 -7.1336720394282e-10
252.8 -1.33237764727398e-09
252.9 -1.93826041983559e-09
253 -2.53009816662203e-09
253.1 -3.10701116374921e-09
253.2 -3.66815825350665e-09
253.3 -4.21273770170134e-09
253.4 -4.7399879769811e-09
253.5 -5.24918845195985e-09
253.6 -5.73966002609919e-09
253.7 -6.21076567043185e-09
253.8 -6.66191089434111e-09
253.9 -7.09254413473671e-09
254 -7.502157068092e-09
254.1 -7.89028484592867e-09
254.2 -8.25650625445401e-09
254.3 -8.60044379917188e-09
254.4 -8.92176371540128e-09
254.5 -9.2201759057462e-09
254.6 -9.49543380566694e-09
254.7 -9.74733417840591e-09
254.8 -9.97571684062053e-09
254.9 -1.01804643201713e-08
255 -1.03615014476057e-08
255.1 -1.05187948829651e-08
255.2 -1.06523525796287e-08
255.3 -1.07622231869852e-08
255.4 -1.0848495393802e-08
255.5 -1.09112972142303e-08
255.6 -1.09507952184548e-08
255.7 -1.09671937100589e-08
255.8 -1.09607338522331e-08
255.9 -1.09316927450116e-08
256 -1.0880382455771e-08
256.1 -1.08071490052701e-08
256.2 -1.07123713115507e-08
256.3 -1.05964600940574e-08
256.4 -1.04598567403658e-08
256.5 -1.03030321379347e-08
256.6 -1.01264854733255e-08
256.7 -9.93074300134539e-09
256.8 -9.71635678659053e-09
256.9 -9.48390341987281e-09
257 -9.23398271202071e-09
257.1 -8.96721636754658e-09
257.2 -8.68424664067026e-09
257.3 -8.38573497618249e-09
257.4 -8.07236063762096e-09
257.5 -7.74481932521768e-09
257.6 -7.40382178605765e-09
257.7 -7.05009241886707e-09
257.8 -6.68436787582324e-09
257.9 -6.30739566374908e-09
258 -5.91993274702224e-09
258.1 -5.52274415449236e-09
258.2 -5.11660159266066e-09
258.3 -4.70228206733318e-09
258.4 -4.28056651591309e-09
258.5 -3.85223845244899e-09
258.6 -3.4180826275043e-09
258.7 -2.97888370485877e-09
258.8 -2.53542495699642e-09
258.9 -2.08848698127464e-09
259 -1.63884643860825e-09
259.1 -1.18727481643803e-09
259.2 -7.34537217688168e-10
259.3 -2.8139117734892e-10
259.4 1.71414491748022e-10
259.5 6.2314082246515e-10
259.6 1.07305978478172e-09
259.7 1.5204553437529e-09
259.8 1.96462448273006e-09
259.9 2.40487819064247e-09
260 2.84054241221768e-09
260.1 3.27095896009532e-09
260.2 3.695486387867e-09
260.3 4.11350082315397e-09
260.4 4.52439675991297e-09
260.5 4.92758780923977e-09
260.6 5.32250740801941e-09
260.7 5.70860948485105e-09
260.8 6.08536908275448e-09
260.9 6.45228293824398e-09
261 6.80887001643334e-09
261.1 7.15467200191355e-09
261.2 7.48925374522164e-09
261.3 7.81220366479519e-09
261.4 8.1231341043823e-09
261.5 8.42168164595103e-09
261.6 8.70750737821511e-09
261.7 8.98029712096493e-09
261.8 9.23976160546275e-09
261.9 9.48563661123043e-09
262 9.71768305962525e-09
262.1 9.93568706466521e-09
262.2 1.01394599416294e-08
262.3 1.03288381740211e-08
262.4 1.0503683339542e-08
262.5 1.06638819957844e-08
262.6 1.08093455264041e-08
262.7 1.09400099485919e-08
262.8 1.10558356827138e-08
262.9 1.11568072850391e-08
263 1.12429331445245e-08
263.1 1.13142451446675e-08
263.2 1.1370798291485e-08
263.3 1.1412670308715e-08
263.4 1.14399612013758e-08
263.5 1.14527927888558e-08
263.6 1.14513082087375e-08
263.7 1.14356713925925e-08
263.8 1.1406066515012e-08
263.9 1.13626974171635e-08
264 1.13057870061872e-08
264.1 1.12355766317682e-08
264.2 1.11523254412379e-08
264.3 1.10563097145732e-08
264.4 1.09478221806778e-08
264.5 1.08271713163394e-08
264.6 1.06946806292653e-08
264.7 1.05506879266047e-08
264.8 1.03955445703709e-08
264.9 1.02296147211766e-08
265 1.00532745716952e-08
265.1 9.86691157125681e-09
265.2 9.6709236429835e-09
265.3 9.46571839485815e-09
265.4 9.2517123261137e-09
265.5 9.02933003031531e-09
265.6 8.79900339649473e-09
265.7 8.56117080967944e-09
265.8 8.31627635214071e-09
265.9 8.06476900666466e-09
266 7.80710186312806e-09
266.1 7.54373132963676e-09
266.2 7.27511634945904e-09
266.3 7.0017176249586e-09
266.4 6.72399684970331e-09
266.5 6.44241594989511e-09
266.6 6.15743633623469e-09
266.7 5.86951816730121e-09
266.8 5.57911962549296e-09
266.9 5.28669620653858e-09
267 4.99270002355215e-09
267.1 4.69757912656686e-09
267.2 4.40177683844325e-09
267.3 4.10573110800798e-09
267.4 3.80987388123846e-09
267.5 3.51463049126683e-09
267.6 3.22041906793505e-09
267.7 2.92764996758951e-09
267.8 2.63672522376088e-09
267.9 2.34803801933054e-09
268 2.06197218074143e-09
268.1 1.77890169476622e-09
268.2 1.49919024830161e-09
268.3 1.22319079161244e-09
268.4 9.51245125404883e-10
268.5 6.83683512062929e-10
268.6 4.20824311338015e-10
268.7 1.62973640736985e-10
268.8 -8.9574939190571e-11
268.9 -3.36540714508476e-10
269 -5.77656082380072e-10
269.1 -8.12666790313782e-10
269.2 -1.04133215014023e-09
269.3 -1.26342522673505e-09
269.4 -1.47873300154286e-09
269.5 -1.68705651099856e-09
269.6 -1.88821095998214e-09
269.7 -2.08202581048213e-09
269.8 -2.26834484568129e-09
269.9 -2.44702620971533e-09
270 -2.61794242339202e-09
270.1 -2.78098037619331e-09
270.2 -2.9360412949175e-09
270.3 -3.08304068935177e-09
270.4 -3.2219082753975e-09
270.5 -3.35258787610175e-09
270.6 -3.47503730107822e-09
270.7 -3.5892282048292e-09
270.8 -3.69514592450779e-09
270.9 -3.79278929768515e-09
271 -3.88217046071268e-09
271.1 -3.96331462829221e-09
271.2 -4.03625985488906e-09
271.3 -4.10105677864397e-09
271.4 -4.15776834845874e-09
271.5 -4.20646953494841e-09
271.6 -4.24724702596942e-09
271.7 -4.28019890744798e-09
271.8 -4.30543433024681e-09
271.9 -4.32307316382039e-09
272 -4.33324563741988e-09
272.1 -4.33609196961812e-09
272.2 -4.33176198693315e-09
272.3 -4.32041473233547e-09
272.4 -4.3022180644291e-09
272.5 -4.27734824810074e-09
272.6 -4.24598953743352e-09
272.7 -4.20833375168298e-09
272.8 -4.16457984511294e-09
272.9 -4.11493347148704e-09
273 -4.05960654400919e-09
273.1 -3.99881679150209e-09
273.2 -3.93278731160741e-09
273.3 -3.86174612178502e-09
273.4 -3.78592570888078e-09
273.5 -3.70556257802347e-09
273.6 -3.62089680160164e-09
273.7 -3.53217156905989e-09
273.8 -3.43963273824212e-09
273.9 -3.34352838899596e-09
274 -3.2441083797387e-09
274.1 -3.14162390766956e-09
274.2 -3.03632707329768e-09
274.3 -2.92847044993783e-09
274.4 -2.81830665880844e-09
274.5 -2.70608795034816e-09
274.6 -2.59206579234752e-09
274.7 -2.47649046547295e-09
274.8 -2.35961066673921e-09
274.9 -2.24167312146562e-09
275 -2.12292220422939e-09
275.1 -2.00359956930716e-09
275.2 -1.88394379107309e-09
275.3 -1.76419001479868e-09
275.4 -1.64456961827579e-09
275.5 -1.52530988466048e-09
275.6 -1.40663368691093e-09
275.7 -1.28875918416834e-09
275.8 -1.17189953040482e-09
275.9 -1.05626259563743e-09
276 -9.42050699982622e-10
276.1 -8.29460360800036e-10
276.2 -7.18682053149517e-10
276.3 -6.0989998376016e-10
276.4 -5.03291878684933e-10
276.5 -3.99028784789475e-10
276.6 -2.97274885198735e-10
276.7 -1.98187328800389e-10
276.8 -1.01916073879376e-10
276.9 -8.60374593364383e-12
277 8.16144903028948e-11
277.1 1.68611044627902e-10
277.2 2.52266000949734e-10
277.3 3.32467202722263e-10
277.4 4.0911032430208e-10
277.5 4.82098928316957e-10
277.6 5.51344509156115e-10
277.7 6.16766522714028e-10
277.8 6.78292402540163e-10
277.9 7.35857562567168e-10
278 7.89405386609541e-10
278.1 8.38887204843739e-10
278.2 8.84262257499016e-10
278.3 9.25497646005886e-10
278.4 9.62568271866165e-10
278.5 9.9545676352481e-10
278.6 1.0241533915394e-09
278.7 1.04865597235801e-09
278.8 1.06896976103038e-09
278.9 1.08510733319073e-09
279 1.09708845666322e-09
279.1 1.10493995305299e-09
279.2 1.1086955496968e-09
279.3 1.10839572235777e-09
279.4 1.10408752905816e-09
279.5 1.09582443545299e-09
279.6 1.08366613215538e-09
279.7 1.06767834443141e-09
279.8 1.0479326346892e-09
279.9 1.02450619819196e-09
280 9.97481652430166e-10
280.1 9.66946820591544e-10
280.2 9.32994509571222e-10
280.3 8.95722282966687e-10
280.4 8.55232229503971e-10
280.5 8.11630727342467e-10
280.6 7.65028204705984e-10
280.7 7.15538897287143e-10
280.8 6.63280602870971e-10
280.9 6.08374433621581e-10
281 5.50944566473185e-10
281.1 4.9111799206334e-10
281.2 4.29024262642301e-10
281.3 3.64795239387704e-10
281.4 2.985648395485e-10
281.5 2.30468783836129e-10
281.6 1.60644344474405e-10
281.7 8.92300943125046e-11
281.8 1.63656573977561e-11
281.9 -5.78085386032325e-11
282 -1.33151507755315e-10
282.1 -2.09521948606816e-10
282.2 -2.867784839819e-10
282.3 -3.64779897462521e-10
282.4 -4.4338536621973e-10
282.5 -5.22454689865096e-10
282.6 -6.01848515004323e-10
282.7 -6.81428555186841e-10
282.8 -7.61057805957205e-10
282.9 -8.40600754726428e-10
283 -9.19923585194029e-10
283.1 -9.9889437606442e-10
283.2 -1.07738329381439e-09
283.3 -1.15526277928169e-09
283.4 -1.23240772785835e-09
283.5 -1.30869566308581e-09
283.6 -1.3840069034629e-09
283.7 -1.4582247222915e-09
283.8 -1.53123550039882e-09
283.9 -1.60292887158888e-09
284 -1.6731978606905e-09
284.1 -1.74193901408251e-09
284.2 -1.8090525225913e-09
284.3 -1.87444233666999e-09
284.4 -1.93801627378205e-09
284.5 -1.9996861179265e-09
284.6 -2.05936771125542e-09
284.7 -2.11698103774815e-09
284.8 -2.17245029892022e-09
284.9 -2.22570398155831e-09
285 -2.27667491748574e-09
285.1 -2.32530033537601e-09
285.2 -2.37152190464465e-09
285.3 -2.41528577146218e-09
285.4 -2.45654258694323e-09
285.5 -2.49524752757885e-09
285.6 -2.53136030799092e-09
285.7 -2.56484518609866e-09
285.8 -2.5956709607987e-09
285.9 -2.62381096227074e-09
286 -2.64924303503118e-09
286.1 -2.67194951386748e-09
286.2 -2.69191719279533e-09
286.3 -2.70913728719041e-09
286.4 -2.7236053892552e-09
286.5 -2.73532141698992e-09
286.6 -2.74428955684499e-09
286.7 -2.75051820023991e-09
286.8 -2.75401987414092e-09
286.9 -2.75481116589667e-09
287 -2.75291264253761e-09
287.1 -2.74834876475082e-09
287.2 -2.74114779574766e-09
287.3 -2.7313417052468e-09
287.4 -2.71896606879979e-09
287.5 -2.70405996269072e-09
287.6 -2.6866658546455e-09
287.7 -2.66682949058933e-09
287.8 -2.64459977769427e-09
287.9 -2.62002866396111e-09
288 -2.59317101458196e-09
288.1 -2.56408448533145e-09
288.2 -2.532829393236e-09
288.3 -2.49946858477091e-09
288.4 -2.46406730183595e-09
288.5 -2.42669304575969e-09
288.6 -2.38741543958247e-09
288.7 -2.34630608886721e-09
288.8 -2.30343844128578e-09
288.9 -2.25888764522724e-09
289 -2.21273040767205e-09
289.1 -2.16504485157415e-09
289.2 -2.11591037298995e-09
289.3 -2.06540749819024e-09
289.4 -2.01361774098759e-09
289.5 -1.96062346050804e-09
289.6 -1.90650771963174e-09
289.7 -1.85135414432309e-09
289.8 -1.79524678406575e-09
289.9 -1.73826997361349e-09
290 -1.6805081962622e-09
290.1 -1.62204594884304e-09
290.2 -1.56296760863106e-09
290.3 -1.50335730235747e-09
290.4 -1.44329877750762e-09
290.5 -1.3828752760805e-09
290.6 -1.32216941097865e-09
290.7 -1.26126304519103e-09
290.8 -1.200237173924e-09
290.9 -1.13917180982894e-09
291 -1.07814587146743e-09
291.1 -1.01723707514779e-09
291.2 -9.56521830259236e-10
291.3 -8.96075138222432e-10
291.4 -8.35970495167459e-10
291.5 -7.76279798442624e-10
291.6 -7.17073257049749e-10
291.7 -6.58419306093747e-10
291.8 -6.00384525326507e-10
291.9 -5.43033561857235e-10
292 -4.86429057093573e-10
292.1 -4.30631577969971e-10
292.2 -3.75699552511987e-10
292.3 -3.21689209777405e-10
292.4 -2.68654524207351e-10
292.5 -2.16647164412891e-10
292.6 -1.6571644641504e-10
292.7 -1.15909291348559e-10
292.8 -6.72701876325395e-11
292.9 -1.98411576034201e-11
293 2.63382714010819e-11
293.1 7.12310915257325e-11
293.2 1.14802834474779e-10
293.3 1.57021587214517e-10
293.4 1.97858003340404e-10
293.5 2.37285310154171e-10
293.6 2.75279311502689e-10
293.7 3.11818386436496e-10
293.8 3.46883483751806e-10
293.9 3.80458112485601e-10
294 4.12528328438953e-10
294.1 4.43082716809063e-10
294.2 4.72112371015663e-10
294.3 4.99610867812337e-10
294.4 5.2557423877802e-10
294.5 5.50000938288425e-10
294.6 5.72891808071389e-10
294.7 5.94250038454134e-10
294.8 6.14081126414257e-10
294.9 6.32392830549759e-10
295 6.49195123086771e-10
295.1 6.64500139046659e-10
295.2 6.78322122697038e-10
295.3 6.90677371413772e-10
295.4 7.01584177083378e-10
295.5 7.11062765177338e-10
295.6 7.19135231631644e-10
295.7 7.25825477666508e-10
295.8 7.31159142682517e-10
295.9 7.35163535370602e-10
296 7.37867563174088e-10
296.1 7.39301660241688e-10
296.2 7.3949771401073e-10
296.3 7.38488990560024e-10
296.4 7.36310058871766e-10
296.5 7.32996714141511e-10
296.6 7.28585900274801e-10
296.7 7.23115631708239e-10
296.8 7.16624914691889e-10
296.9 7.09153668168713e-10
297 7.00742644385396e-10
297.1 6.9143334936734e-10
297.2 6.81267963388882e-10
297.3 6.7028926156782e-10
297.4 6.58540534711224e-10
297.5 6.46065510537233e-10
297.6 6.32908275395019e-10
297.7 6.19113196602542e-10
297.8 6.04724845518873e-10
297.9 5.89787921464972e-10
298 5.74347176603717e-10
298.1 5.58447341886772e-10
298.2 5.42133054172554e-10
298.3 5.25448784616089e-10
298.4 5.08438768428003e-10
298.5 4.91146936096185e-10
298.6 4.73616846159923e-10
298.7 4.55891619622436e-10
298.8 4.38013876083773e-10
298.9 4.20025671672053e-10
299 4.01968438846913e-10
299.1 3.83882928144905e-10
299.2 3.65809151932379e-10
299.3 3.4778633022713e-10
299.4 3.29852838645852e-10
299.5 3.12046158530094e-10
299.6 2.944028292991e-10
299.7 2.7695840307359e-10
299.8 2.59747401610155e-10
299.9 2.42803275581627e-10
300 2.26158366234412e-10
300.1 2.09843869449462e-10
300.2 1.93889802229269e-10
300.3 1.78324971628946e-10
300.4 1.63176946145261e-10
300.5 1.48472029573255e-10
300.6 1.34235237335932e-10
300.7 1.20490275288405e-10
300.8 1.07259520993832e-10
300.9 9.45640074645035e-11
301 8.2423409357529e-11
301.1 7.08560316107315e-11
301.2 5.98788005006196e-11
301.3 4.95072571006217e-11
301.4 3.97555531142009e-11
301.5 3.06364490539802e-11
301.6 2.21613147346268e-11
301.7 1.43401320439585e-11
301.8 7.18149995356642e-12
301.9 6.92641727178136e-13
302 -5.12058571796055e-12
302.1 -1.0253680344244e-11
302.2 -1.47034814716761e-11
302.3 -1.84681542535157e-11
302.4 -2.15471722049268e-11
302.5 -2.39412978423076e-11
302.6 -2.56525614931793e-11
302.7 -2.66842383386004e-11
302.8 -2.70408237520207e-11
302.9 -2.67280070003045e-11
303 -2.5752643374337e-11
303.1 -2.41227248181741e-11
303.2 -2.184734912711e-11
303.3 -1.89366877863107e-11
303.4 -1.54019525228087e-11
303.5 -1.1255360644653e-11
303.6 -6.51009924188695e-12
303.7 -1.18028832475636e-12
303.8 4.7190570248403e-12
303.9 1.11720654121826e-11
304 1.81620487220199e-11
304.1 2.56715424672974e-11
304.2 3.36823468172063e-11
304.3 4.21755682274973e-11
304.4 5.11316615961623e-11
304.5 6.05304728678856e-11
304.6 7.03512820110768e-11
304.7 8.05728462918284e-11
304.8 9.11734437697862e-11
304.9 1.0213091694168e-10
305 1.13422716459124e-10
305.1 1.25025944848284e-10
305.2 1.36917400160055e-10
305.3 1.49073619480614e-10
305.4 1.61470922233437e-10
305.5 1.74085453205274e-10
305.6 1.86893225230004e-10
305.7 1.99870161465857e-10
305.8 2.12992137203078e-10
305.9 2.26235021140855e-10
306 2.3957471607406e-10
306.1 2.52987198932224e-10
306.2 2.66448560115085e-10
306.3 2.7993504207098e-10
306.4 2.93423077066434e-10
306.5 3.06889324097345e-10
306.6 3.20310704894303e-10
306.7 3.33664438976787e-10
306.8 3.46928077713152e-10
306.9 3.60079537345632e-10
307 3.73097130941822e-10
307.1 3.85959599236455e-10
307.2 3.98646140329619e-10
307.3 4.11136438209903e-10
307.4 4.23410690073377e-10
307.5 4.3544963241165e-10
307.6 4.47234565844698e-10
307.7 4.58747378676506e-10
307.8 4.69970569154007e-10
307.9 4.80887266412167e-10
308 4.91481250090478e-10
308.1 5.01736968608466e-10
308.2 5.1163955609022e-10
308.3 5.21174847930257e-10
308.4 5.30329394995367e-10
308.5 5.39090476459382e-10
308.6 5.47446111270075e-10
308.7 5.5538506824961e-10
308.8 5.62896874832186e-10
308.9 5.69971824444646e-10
309 5.76600982537968e-10
309.1 5.82776191279592e-10
309.2 5.88490072918596e-10
309.3 5.93736031837676e-10
309.4 5.9850825530782e-10
309.5 6.02801712963451e-10
309.6 6.06612155017587e-10
309.7 6.09936109238345e-10
309.8 6.12770876709813e-10
309.9 6.15114526401905e-10
310 6.16965888575428e-10
310.1 6.18324547050044e-10
310.2 6.1919083036427e-10
310.3 6.19565801858011e-10
310.4 6.1945124870941e-10
310.5 6.18849669959031e-10
310.6 6.17764263555523e-10
310.7 6.16198912458022e-10
310.8 6.14158169831514e-10
310.9 6.1164724337234e-10
311 6.08671978801869e-10
311.1 6.05238842567158e-10
311.2 6.013549037881e-10
311.3 5.97027815491227e-10
311.4 5.92265795170871e-10
311.5 5.87077604718874e-10
311.6 5.81472529764455e-10
311.7 5.75460358466172e-10
311.8 5.69051359798182e-10
311.9 5.62256261373195e-10
312 5.55086226844642e-10
312.1 5.47552832930607e-10
312.2 5.39668046102088e-10
312.3 5.31444198978022e-10
312.4 5.22893966469389e-10
312.5 5.14030341714459e-10
312.6 5.0486661184698e-10
312.7 4.95416333638741e-10
312.8 4.85693309057541e-10
312.9 4.75711560781111e-10
313 4.65485307707017e-10
313.1 4.55028940497983e-10
313.2 4.44356997201416e-10
313.3 4.33484138981235e-10
313.4 4.22425125999358e-10
313.5 4.11194793483387e-10
313.6 3.99808028016212e-10
313.7 3.8827974408235e-10
313.8 3.76624860904904e-10
313.9 3.64858279606066e-10
314 3.52994860723056e-10
314.1 3.41049402110375e-10
314.2 3.2903661725812e-10
314.3 3.16971114055047e-10
314.4 3.04867374023887e-10
314.5 2.92739732055265e-10
314.6 2.80602356665374e-10
314.7 2.68469230801333e-10
314.8 2.56354133216936e-10
314.9 2.44270620440208e-10
315 2.32232009352951e-10
315.1 2.20251360401146e-10
315.2 2.083414614538e-10
315.3 1.96514812326498e-10
315.4 1.84783609984636e-10
315.5 1.73159734439967e-10
315.6 1.6165473535279e-10
315.7 1.5027981935077e-10
315.8 1.39045838074096e-10
315.9 1.27963276955329e-10
316 1.17042244741007e-10
316.1 1.06292463760776e-10
316.2 9.57232609485194e-11
316.3 8.53435596186719e-11
316.4 7.51618719996695e-11
316.5 6.51862925252071e-11
316.6 5.54244918827674e-11
316.7 4.58837118176658e-11
316.8 3.65707606896679e-11
316.9 2.74920097780709e-11
317 1.86533903299948e-11
317.1 1.00603913455155e-11
317.2 1.71805809218108e-12
317.3 -6.36900865961156e-12
317.4 -1.41966526899294e-11
317.5 -2.17611616818601e-11
317.6 -2.90592658848348e-11
317.7 -3.60881361011732e-11
317.8 -4.28453810092115e-11
317.9 -4.93290438372374e-11
318 -5.55375984032884e-11
318.1 -6.14699445366619e-11
318.2 -6.71254028977439e-11
318.3 -7.25037092134777e-11
318.4 -7.76050079464773e-11
318.5 -8.24298454164254e-11
318.6 -8.6979162393001e-11
318.7 -9.12542861801378e-11
318.8 -9.52569222119372e-11
318.9 -9.89891451810364e-11
319 -1.02453389720674e-10
319.1 -1.05652440662086e-10
319.2 -1.08589422889238e-10
319.3 -1.11267790813188e-10
319.4 -1.13691317488676e-10
319.5 -1.15864083395764e-10
319.6 -1.1779046490953e-10
319.7 -1.1947512248099e-10
319.8 -1.20922988552532e-10
319.9 -1.22139255231226e-10
320 -1.23129361743389e-10
320.1 -1.23898981693817e-10
320.2 -1.24454010153026e-10
320.3 -1.24800550595787e-10
320.4 -1.24944901714111e-10
320.5 -1.24893544127716e-10
320.6 -1.24653127014787e-10
320.7 -1.24230454685672e-10
320.8 -1.23632473121852e-10
320.9 -1.22866256502291e-10
321 -1.21938993738925e-10
321.1 -1.20857975042706e-10
321.2 -1.19630578541275e-10
321.3 -1.18264256968891e-10
321.4 -1.16766524448845e-10
321.5 -1.15144943388128e-10
321.6 -1.1340711150363e-10
321.7 -1.11560648998658e-10
321.8 -1.09613185908019e-10
321.9 -1.07572349629387e-10
322 -1.05445752658075e-10
322.1 -1.03240980541783e-10
322.2 -1.00965580071246e-10
322.3 -9.86270477221331e-11
322.4 -9.62328183628521e-11
322.5 -9.37902542423297e-11
322.6 -9.13066342711172e-11
322.7 -8.87891436085306e-11
322.8 -8.62448635678353e-11
322.9 -8.36807618507939e-11
323 -8.11036831221955e-11
323.1 -7.85203399342724e-11
323.2 -7.59373040102016e-11
323.3 -7.33609978951664e-11
323.4 -7.07976869827364e-11
323.5 -6.82534719235998e-11
323.6 -6.57342814229612e-11
323.7 -6.32458654321959e-11
323.8 -6.07937887396323e-11
323.9 -5.83834249646173e-11
324 -5.60199509583079e-11
324.1 -5.37083416139242e-11
324.2 -5.14533650884991e-11
324.3 -4.9259578437466e-11
324.4 -4.71313236627418e-11
324.5 -4.50727241742852e-11
324.6 -4.3087681664447e-11
324.7 -4.11798733937731e-11
324.8 -3.93527498862797e-11
324.9 -3.76095330315914e-11
325 -3.59532145907168e-11
325.1 -3.43865551016358e-11
325.2 -3.29120831802871e-11
325.3 -3.15320952119748e-11
325.4 -3.02486554276608e-11
325.5 -2.90635963590734e-11
325.6 -2.79785196660437e-11
325.7 -2.69947973289867e-11
325.8 -2.61135731989571e-11
325.9 -2.5335764897256e-11
326 -2.46620660561177e-11
326.1 -2.40929488915912e-11
326.2 -2.36286670993265e-11
326.3 -2.32692590635998e-11
326.4 -2.30145513695538e-11
326.5 -2.28641626082927e-11
326.6 -2.28175074641596e-11
326.7 -2.28738010732283e-11
326.8 -2.30320636417768e-11
326.9 -2.32911253132563e-11
327 -2.36496312720488e-11
327.1 -2.41060470721007e-11
327.2 -2.46586641783395e-11
327.3 -2.53056057086226e-11
327.4 -2.60448323638287e-11
327.5 -2.68741485335921e-11
327.6 -2.77912085650815e-11
327.7 -2.87935231821596e-11
327.8 -2.98784660422076e-11
327.9 -3.10432804178696e-11
328 -3.22850859909681e-11
328.1 -3.36008857458513e-11
328.2 -3.49875729494692e-11
328.3 -3.64419382055283e-11
328.4 -3.79606765701473e-11
328.5 -3.95403947165306e-11
328.6 -4.11776181362842e-11
328.7 -4.28687983651307e-11
328.8 -4.46103202209267e-11
328.9 -4.63985090420483e-11
329 -4.82296379143933e-11
329.1 -5.0099934875446e-11
329.2 -5.20055900840614e-11
329.3 -5.39427629448551e-11
329.4 -5.59075891763267e-11
329.5 -5.78961878121014e-11
329.6 -5.99046681249417e-11
329.7 -6.19291364634659e-11
329.8 -6.39657029918005e-11
329.9 -6.6010488322702e-11
330 -6.8059630034996e-11
330.1 -7.01092890665094e-11
330.2 -7.21556559740049e-11
330.3 -7.41949570519708e-11
330.4 -7.6223460302471e-11
330.5 -7.8237481248616e-11
330.6 -8.02333885845855e-11
330.7 -8.22076096554972e-11
330.8 -8.41566357607997e-11
330.9 -8.60770272752414e-11
331 -8.79654185818563e-11
331.1 -8.98185228117907e-11
331.2 -9.16331363861892e-11
331.3 -9.34061433557445e-11
331.4 -9.51345195339135e-11
331.5 -9.68153364201906e-11
331.6 -9.84457649102256e-11
331.7 -1.00023078789963e-10
331.8 -1.01544658011371e-10
331.9 -1.03007991747722e-10
332 -1.04410681226758e-10
332.1 -1.0575044234048e-10
332.2 -1.07025108030653e-10
332.3 -1.08232630449518e-10
332.4 -1.09371082895555e-10
332.5 -1.10438661524509e-10
332.6 -1.11433686836259e-10
332.7 -1.12354604938451e-10
332.8 -1.13199988588158e-10
332.9 -1.13968538013193e-10
333 -1.14659081514999e-10
333.1 -1.15270575855382e-10
333.2 -1.15802106429661e-10
333.3 -1.16252887229121e-10
333.4 -1.16622260595931e-10
333.5 -1.16909696774004e-10
333.6 -1.17114793259524e-10
333.7 -1.17237273955152e-10
333.8 -1.17276988132155e-10
333.9 -1.17233909204991e-10
334 -1.17108133323044e-10
334.1 -1.16899877784517e-10
334.2 -1.16609479277604e-10
334.3 -1.16237391954361e-10
334.4 -1.15784185342789e-10
334.5 -1.152505421029e-10
334.6 -1.14637255632644e-10
334.7 -1.13945227529751e-10
334.8 -1.13175464915691e-10
334.9 -1.12329077628063e-10
335 -1.11407275287844e-10
335.1 -1.10411364248056e-10
335.2 -1.09342744430466e-10
335.3 -1.08202906057042e-10
335.4 -1.06993426282939e-10
335.5 -1.05715965737858e-10
335.6 -1.04372264982655e-10
335.7 -1.02964140888107e-10
335.8 -1.01493482942789e-10
335.9 -9.99622494969733e-11
336 -9.83724639495328e-11
336.1 -9.67262108847393e-11
336.2 -9.50256321658878e-11
336.3 -9.32729229926055e-11
336.4 -9.14703279286743e-11
336.5 -8.96201369071356e-11
336.6 -8.7724681219384e-11
336.7 -8.57863294948772e-11
336.8 -8.38074836780092e-11
336.9 -8.17905750085969e-11
337 -7.97380600123289e-11
337.1 -7.76524165074137e-11
337.2 -7.5536139633545e-11
337.3 -7.33917379091729e-11
337.4 -7.12217293229379e-11
337.5 -6.90286374649761e-11
337.6 -6.68149877036618e-11
337.7 -6.45833034131901e-11
337.8 -6.23361022572456e-11
337.9 -6.00758925338304e-11
338 -5.7805169586153e-11
338.1 -5.5526412284301e-11
338.2 -5.32420795822327e-11
338.3 -5.09546071544393e-11
338.4 -4.86664041164321e-11
338.5 -4.63798498330162e-11
338.6 -4.40972908181106e-11
338.7 -4.18210377296716e-11
338.8 -3.95533624630727e-11
338.9 -3.72964953460859e-11
339 -3.50526224383982e-11
339.1 -3.28238829383894e-11
339.2 -3.06123666996825e-11
339.3 -2.84201118597659e-11
339.4 -2.62491025827738e-11
339.5 -2.41012669182972e-11
339.6 -2.19784747778843e-11
339.7 -1.98825360306782e-11
339.8 -1.78151987194261e-11
339.9 -1.57781473978843e-11
340 -1.37730015904362e-11
340.1 -1.18013143745305e-11
340.2 -9.86457108634497e-12
340.3 -7.9641881498765e-12
340.4 -6.10151202945982e-12
340.5 -4.27781830552077e-12
340.6 -2.49431087317603e-12
340.7 -7.5212126310229e-13
340.8 9.47691916088487e-13
340.9 2.60414341491249e-12
341 4.21632166063874e-12
341.1 5.78338895677046e-12
341.2 7.30458156584682e-12
341.3 8.77920967719233e-12
341.4 1.02066572613992e-11
341.5 1.15863818134813e-11
341.6 1.29179139867855e-11
341.7 1.42008571198889e-11
341.8 1.54348866588462e-11
341.9 1.66197494772815e-11
342 1.77552630969446e-11
342.1 1.88413148114693e-11
342.2 1.98778607161825e-11
342.3 2.08649246469215e-11
342.4 2.18025970309134e-11
342.5 2.26910336528661e-11
342.6 2.35304543395057e-11
342.7 2.43211415658758e-11
342.8 2.50634389867882e-11
342.9 2.57577498968812e-11
343 2.6404535622803e-11
343.1 2.7004313851091e-11
343.2 2.75576568953658e-11
343.3 2.80651899065002e-11
343.4 2.85275890294573e-11
343.5 2.89455795105209e-11
343.6 2.93199337586618e-11
343.7 2.96514693648008e-11
343.8 2.99410470827381e-11
343.9 3.01895687755204e-11
344 3.03979753310154e-11
344.1 3.05672445504558e-11
344.2 3.06983890136959e-11
344.3 3.07924539249091e-11
344.4 3.08505149424229e-11
344.5 3.08736759963598e-11
344.6 3.08630670977154e-11
344.7 3.08198421424604e-11
344.8 3.07451767142078e-11
344.9 3.06402658889349e-11
345 3.05063220451904e-11
345.1 3.03445726831574e-11
345.2 3.01562582558755e-11
345.3 2.99426300158569e-11
345.4 2.97049478802544e-11
345.5 2.94444783176636e-11
345.6 2.9162492259557e-11
345.7 2.8860263039265e-11
345.8 2.85390643613274e-11
345.9 2.82001683039484e-11
346 2.78448433571929e-11
346.1 2.74743524994649e-11
346.2 2.70899513147063e-11
346.3 2.66928861526553e-11
346.4 2.62843923343956e-11
346.5 2.58656924053229e-11
346.6 2.54379944375465e-11
346.7 2.50024903836326e-11
346.8 2.45603544834873e-11
346.9 2.41127417260609e-11
347 2.36607863674462e-11
347.1 2.32056005068249e-11
347.2 2.27482727216054e-11
347.3 2.22898667629781e-11
347.4 2.18314203129976e-11
347.5 2.13739438041909e-11
347.6 2.09184193025696e-11
347.7 2.04657994548138e-11
347.8 2.00170065002795e-11
347.9 1.95729313483674e-11
348 1.91344327216805e-11
348.1 1.87023363652835e-11
348.2 1.82774343222702e-11
348.3 1.78604842757328e-11
348.4 1.74522089571222e-11
348.5 1.70532956208822e-11
348.6 1.66643955851356e-11
348.7 1.62861238380995e-11
348.8 1.59190587098076e-11
348.9 1.55637416086174e-11
349 1.522067682189e-11
349.1 1.48903313801301e-11
349.2 1.45731349837918e-11
349.3 1.42694799918614e-11
349.4 1.39797214712484e-11
349.5 1.37041773059313e-11
349.6 1.34431283647275e-11
349.7 1.31968187264793e-11
349.8 1.29654559613769e-11
349.9 1.27492114670685e-11
350 1.25482208581416e-11
350.1 1.23625844074963e-11
350.2 1.21923675380722e-11
350.3 1.20376013633343e-11
350.4 1.18982832748691e-11
350.5 1.17743775753939e-11
350.6 1.16658161554368e-11
350.7 1.15724992118997e-11
350.8 1.1494296006682e-11
350.9 1.14310456635023e-11
351 1.13825580010276e-11
351.1 1.13486144003892e-11
351.2 1.13289687051396e-11
351.3 1.13233481516832e-11
351.4 1.1331454328197e-11
351.5 1.1352964160042e-11
351.6 1.13875309196537e-11
351.7 1.14347852588956e-11
351.8 1.14943362618521e-11
351.9 1.15657725160384e-11
352 1.16486632000054e-11
352.1 1.17425591853241e-11
352.2 1.18469941509436e-11
352.3 1.19614857079248e-11
352.4 1.20855365325703e-11
352.5 1.22186355059871e-11
352.6 1.23602588581383e-11
352.7 1.2509871314464e-11
352.8 1.2666927243178e-11
352.9 1.28308718013739e-11
353 1.30011420781075e-11
353.1 1.31771682326523e-11
353.2 1.3358374626166e-11
353.3 1.35441809450378e-11
353.4 1.37340033142329e-11
353.5 1.39272553989874e-11
353.6 1.41233494932546e-11
353.7 1.43216975933499e-11
353.8 1.4521712455286e-11
353.9 1.47228086343443e-11
354 1.49244035054773e-11
354.1 1.51259182631874e-11
354.2 1.53267788995868e-11
354.3 1.55264171593928e-11
354.4 1.57242714706724e-11
354.5 1.5919787850207e-11
354.6 1.61124207824053e-11
354.7 1.63016340707528e-11
354.8 1.64869016608447e-11
354.9 1.66677084341108e-11
355 1.68435509714015e-11
355.1 1.70139382856639e-11
355.2 1.71783925230007e-11
355.3 1.7336449631465e-11
355.4 1.74876599970054e-11
355.5 1.76315890460395e-11
355.6 1.77678178141935e-11
355.7 1.78959434808076e-11
355.8 1.80155798688697e-11
355.9 1.8126357910097e-11
356 1.82279260749493e-11
356.1 1.83199507674147e-11
356.2 1.84021166844683e-11
356.3 1.84741271401623e-11
356.4 1.8535704354364e-11
356.5 1.85865897062135e-11
356.6 1.86265439524298e-11
356.7 1.86553474106462e-11
356.8 1.86728001080114e-11
356.9 1.86787218953432e-11
357 1.86729525271737e-11
357.1 1.86553517080719e-11
357.2 1.86257991056812e-11
357.3 1.85841943309531e-11
357.4 1.85304568861039e-11
357.5 1.84645260808662e-11
357.6 1.83863609176476e-11
357.7 1.82959399462491e-11
357.8 1.81932610888366e-11
357.9 1.8078341435892e-11
358 1.79512170139099e-11
358.1 1.78119425256362e-11
358.2 1.76605910636779e-11
358.3 1.74972537983425e-11
358.4 1.73220396405951e-11
358.5 1.7135074881045e-11
358.6 1.69365028058992e-11
358.7 1.6726483290843e-11
358.8 1.65051923738283e-11
358.9 1.62728218077662e-11
359 1.60295785941428e-11
359.1 1.57756844985857e-11
359.2 1.5511375549426e-11
359.3 1.5236901520311e-11
359.4 1.49525253979287e-11
359.5 1.46585228359191e-11
359.6 1.43551815960458e-11
359.7 1.40428009777102e-11
359.8 1.37216912368902e-11
359.9 1.33921729955864e-11
360 1.30545766428576e-11
360.1 1.27092417285223e-11
360.2 1.23565163506008e-11
360.3 1.19967565375644e-11
360.4 1.16303256264492e-11
360.5 1.12575936378848e-11
360.6 1.08789366490753e-11
360.7 1.04947361657569e-11
360.8 1.01053784941443e-11
360.9 9.71125411385986e-12
361 9.31275705282583e-12
361.1 8.91028426507873e-12
361.2 8.50423501244753e-12
361.3 8.095010251016e-12
361.4 7.68301202326791e-12
361.5 7.26864285679094e-12
361.6 6.85230517039129e-12
361.7 6.43440068844607e-12
361.8 6.01532986429488e-12
361.9 5.59549131344513e-12
362 5.17528125733831e-12
362.1 4.75509297839611e-12
362.2 4.33531628703639e-12
362.3 3.91633700131928e-12
362.4 3.4985364398537e-12
362.5 3.08229092856357e-12
362.6 2.66797132188216e-12
362.7 2.25594253891107e-12
362.8 1.84656311504846e-12
362.9 1.44018476955903e-12
363 1.03715198952543e-12
363.1 6.37801630588261e-13
363.2 2.42462534848852e-13
363.3 -1.4854483372389e-13
363.4 -5.34908736074282e-13
363.5 -9.16326486752979e-13
363.6 -1.29250476427996e-12
363.7 -1.6631599029677e-12
363.8 -2.02801816602731e-12
363.9 -2.38681599981306e-12
364 -2.7393002690924e-12
364.1 -3.08522847326054e-12
364.2 -3.42436894345018e-12
364.3 -3.75650102051762e-12
364.4 -4.08141521391713e-12
364.5 -4.39891334150575e-12
364.6 -4.70880865034956e-12
364.7 -5.01092591863205e-12
364.8 -5.30510153879291e-12
364.9 -5.59118358205366e-12
365 -5.86903184451313e-12
365.1 -6.13851787502224e-12
365.2 -6.39952498507299e-12
365.3 -6.65194824096124e-12
365.4 -6.89569443850673e-12
365.5 -7.13068206063692e-12
365.6 -7.35684121816354e-12
365.7 -7.57411357410181e-12
365.8 -7.78245225190311e-12
365.9 -7.98182172799109e-12
366 -8.17219770901007e-12
366.1 -8.35356699421208e-12
366.2 -8.52592732342568e-12
366.3 -8.68928721106541e-12
366.4 -8.84366576665554e-12
366.5 -8.98909250235554e-12
366.6 -9.12560712798723e-12
366.7 -9.25325933407599e-12
366.8 -9.37210856342834e-12
366.9 -9.48222377177877e-12
367 -9.58368317804686e-12
367.1 -9.67657400475396e-12
367.2 -9.76099220915522e-12
367.3 -9.83704220564859e-12
367.4 -9.90483658002728e-12
367.5 -9.96449579614603e-12
367.6 -1.00161478955741e-11
367.7 -1.00599281908102e-11
367.8 -1.00959789526356e-11
367.9 -1.01244490921804e-11
368 -1.01454938382796e-11
368.1 -1.0159274410691e-11
368.2 -1.01659576897465e-11
368.3 -1.01657158830024e-11
368.4 -1.0158726189454e-11
368.5 -1.01451704618691e-11
368.6 -1.01252348677937e-11
368.7 -1.00991095497743e-11
368.8 -1.00669882853331e-11
368.9 -1.0029068147226e-11
369 -9.98554916450176e-12
369.1 -9.93663398487469e-12
369.2 -9.88252753890784e-12
369.3 -9.82343670649776e-12
369.4 -9.75956998613685e-12
369.5 -9.69113716741867e-12
369.6 -9.61834900723866e-12
369.7 -9.54141691012933e-12
369.8 -9.46055261315532e-12
369.9 -9.3759678757798e-12
370 -9.28787417509882e-12
370.1 -9.19648240682543e-12
370.2 -9.10200259238996e-12
370.3 -9.00464359250723e-12
370.4 -8.90461282754556e-12
370.5 -8.80211600501592e-12
370.6 -8.69735685448357e-12
370.7 -8.59053687018725e-12
370.8 -8.48185506163462e-12
370.9 -8.37150771242539e-12
371 -8.25968814753639e-12
371.1 -8.14658650928572e-12
371.2 -8.03238954217587e-12
371.3 -7.91728038679813e-12
371.4 -7.80143838296367e-12
371.5 -7.68503888220898e-12
371.6 -7.56825306980636e-12
371.7 -7.45124779639302e-12
371.8 -7.33418541931499e-12
371.9 -7.21722365376549e-12
372 -7.10051543378039e-12
372.1 -6.9842087831368e-12
372.2 -6.86844669618459e-12
372.3 -6.75336702862432e-12
372.4 -6.63910239822913e-12
372.5 -6.52578009549266e-12
372.6 -6.41352200416941e-12
372.7 -6.30244453165913e-12
372.8 -6.19265854917201e-12
372.9 -6.08426934159692e-12
373 -5.97737656698106e-12
373.1 -5.87207422551562e-12
373.2 -5.76845063790886e-12
373.3 -5.66658843301502e-12
373.4 -5.56656454457498e-12
373.5 -5.4684502169129e-12
373.6 -5.37231101942104e-12
373.7 -5.27820686965399e-12
373.8 -5.18619206484314e-12
373.9 -5.09631532163156e-12
374 -5.00861982382009e-12
374.1 -4.92314327790606e-12
374.2 -4.83991797618752e-12
374.3 -4.75897086719723e-12
374.4 -4.6803236332236e-12
374.5 -4.60399277466781e-12
374.6 -4.52998970098042e-12
374.7 -4.45832082791409e-12
374.8 -4.38898768082369e-12
374.9 -4.32198700373993e-12
375 -4.2573108739382e-12
375.1 -4.19494682172009e-12
375.2 -4.13487795512202e-12
375.3 -4.07708308926197e-12
375.4 -4.02153688003342e-12
375.5 -3.96820996185354e-12
375.6 -3.91706908917141e-12
375.7 -3.86807728144139e-12
375.8 -3.82119397126641e-12
375.9 -3.77637515541645e-12
376 -3.73357354842813e-12
376.1 -3.69273873849283e-12
376.2 -3.65381734534241e-12
376.3 -3.61675317984425e-12
376.4 -3.58148740501979e-12
376.5 -3.54795869820445e-12
376.6 -3.51610341407005e-12
376.7 -3.4858557482356e-12
376.8 -3.45714790119654e-12
376.9 -3.4299102423076e-12
377 -3.40407147355995e-12
377.1 -3.379558792899e-12
377.2 -3.35629805683511e-12
377.3 -3.33421394210622e-12
377.4 -3.31323010615767e-12
377.5 -3.29326934621157e-12
377.6 -3.27425375670526e-12
377.7 -3.25610488488555e-12
377.8 -3.23874388435292e-12
377.9 -3.22209166635752e-12
378 -3.20606904865632e-12
378.1 -3.19059690174866e-12
378.2 -3.17559629231494e-12
378.3 -3.16098862369123e-12
378.4 -3.14669577321987e-12
378.5 -3.13264022632429e-12
378.6 -3.11874520716319e-12
378.7 -3.10493480572722e-12
378.8 -3.0911341012482e-12
378.9 -3.0772692817983e-12
379 -3.0632677599634e-12
379.1 -3.04905828448184e-12
379.2 -3.03457104774625e-12
379.3 -3.01973778907278e-12
379.4 -3.00449189364825e-12
379.5 -2.98876848707196e-12
379.6 -2.97250452541491e-12
379.7 -2.95563888072514e-12
379.8 -2.93811242191369e-12
379.9 -2.91986809096169e-12
380 -2.90085097439451e-12
380.1 -2.88100836997523e-12
380.2 -2.86028984857521e-12
380.3 -2.83864731118593e-12
380.4 -2.81603504104232e-12
380.5 -2.79240975083443e-12
380.6 -2.76773062499112e-12
380.7 -2.74195935702648e-12
380.8 -2.71506018194753e-12
380.9 -2.68699990372951e-12
381 -2.6577479178738e-12
381.1 -2.62727622907249e-12
381.2 -2.59555946401341e-12
381.3 -2.5625748793694e-12
381.4 -2.52830236502675e-12
381.5 -2.49272444261896e-12
381.6 -2.45582625944406e-12
381.7 -2.41759557785616e-12
381.8 -2.37802276023522e-12
381.9 -2.33710074965211e-12
382 -2.29482504636019e-12
382.1 -2.25119368025839e-12
382.2 -2.20620717948518e-12
382.3 -2.15986853531666e-12
382.4 -2.11218316355618e-12
382.5 -2.06315886261621e-12
382.6 -2.01280576850633e-12
382.7 -1.96113630695319e-12
382.8 -1.90816514288977e-12
382.9 -1.85390912756073e-12
383 -1.79838724349962e-12
383.1 -1.74162054763994e-12
383.2 -1.68363211282713e-12
383.3 -1.62444696800084e-12
383.4 -1.56409203731709e-12
383.5 -1.50259607847706e-12
383.6 -1.43998962052417e-12
383.7 -1.37630490136214e-12
383.8 -1.31157580523542e-12
383.9 -1.2458378003982e-12
384 -1.17912787717986e-12
384.1 -1.11148448663325e-12
384.2 -1.04294747992682e-12
384.3 -9.73558048613617e-13
384.4 -9.0335866587883e-13
384.5 -8.32393028833135e-13
384.6 -7.60706001882557e-13
384.7 -6.88343561166473e-13
384.8 -6.15352740014657e-13
384.9 -5.41781575332238e-13
385 -4.67679054778732e-13
385.1 -3.93095064564535e-13
385.2 -3.18080337646105e-13
385.3 -2.42686402060382e-13
385.4 -1.66965529100434e-13
385.5 -9.09706809989068e-14
385.6 -1.4755457754333e-14
385.7 6.1625957291305e-14
385.8 1.38118853536274e-13
385.9 2.14668051290855e-13
386 2.91217962470746e-13
386.1 3.67712654244136e-13
386.2 4.44095916053832e-13
386.3 5.20311330415438e-13
386.4 5.96302347861798e-13
386.5 6.72012366362398e-13
386.6 7.47384815493681e-13
386.7 8.22363245572302e-13
386.8 8.96891421888028e-13
386.9 9.70913424086701e-13
387 1.04437375065664e-12
387.1 1.11721742836486e-12
387.2 1.18939012637329e-12
387.3 1.2608382746409e-12
387.4 1.33150918608662e-12
387.5 1.40135118185211e-12
387.6 1.47031371886347e-12
387.7 1.538347518751e-12
387.8 1.60540469704594e-12
387.9 1.67143889143721e-12
388 1.73640538774116e-12
388.1 1.80026124211615e-12
388.2 1.86296539794467e-12
388.3 1.92447879571129e-12
388.4 1.98476447412802e-12
388.5 2.04378766070332e-12
388.6 2.10151584991879e-12
388.7 2.15791886717244e-12
388.8 2.21296891667172e-12
388.9 2.26664061151469e-12
389 2.31891098428776e-12
389.1 2.36975947663299e-12
389.2 2.41916790640015e-12
389.3 2.46712041119794e-12
389.4 2.51360336739648e-12
389.5 2.55860528390807e-12
389.6 2.60211667038514e-12
389.7 2.64412987982091e-12
389.8 2.68463892591768e-12
389.9 2.72363927599683e-12
390 2.7611276206586e-12
390.1 2.79710162185575e-12
390.2 2.83155964151584e-12
390.3 2.86450045332736e-12
390.4 2.89592294078788e-12
390.5 2.92582578509025e-12
390.6 2.95420714688796e-12
390.7 2.98106434642354e-12
390.8 3.00639354691699e-12
390.9 3.03018944648337e-12
391 3.05244498417224e-12
391.1 3.07315106598586e-12
391.2 3.09229631692918e-12
391.3 3.10986686526379e-12
391.4 3.12584616517076e-12
391.5 3.14021486396681e-12
391.6 3.1529507198563e-12
391.7 3.16402857593318e-12
391.8 3.17342039576596e-12
391.9 3.18109536540303e-12
392 3.18702006602157e-12
392.1 3.19115872071239e-12
392.2 3.19347351804481e-12
392.3 3.19392501409591e-12
392.4 3.19247261356079e-12
392.5 3.18907512939391e-12
392.6 3.18369141917578e-12
392.7 3.17628109506607e-12
392.8 3.16680530280885e-12
392.9 3.15522756381372e-12
393 3.14151467286787e-12
393.1 3.12563764255772e-12
393.2 3.1075726840188e-12
393.3 3.08730221221073e-12
393.4 3.06481586255787e-12
393.5 3.04011150452918e-12
393.6 3.01319623658147e-12
393.7 2.98408734588477e-12
393.8 2.95281321541304e-12
393.9 2.91941416034529e-12
394 2.88394317530508e-12
394.1 2.8464665737945e-12
394.2 2.80706450127318e-12
394.3 2.76583130371239e-12
394.4 2.72287573413477e-12
394.5 2.67832098064382e-12
394.6 2.6323045007624e-12
394.7 2.58497764853979e-12
394.8 2.53650508285192e-12
394.9 2.48706394760262e-12
395 2.43684281712489e-12
395.1 2.38604040296204e-12
395.2 2.3348640213583e-12
395.3 2.28352782417712e-12
395.4 2.23225079956097e-12
395.5 2.18125455240793e-12
395.6 2.13076087862449e-12
395.7 2.08098915107092e-12
395.8 2.03215353909081e-12
395.9 1.98446008745387e-12
396 1.93810368437802e-12
396.1 1.89326495197144e-12
396.2 1.85010709588215e-12
396.3 1.8087727540958e-12
396.4 1.76938088761821e-12
396.5 1.73202375815205e-12
396.6 1.69676403976734e-12
396.7 1.66363211291501e-12
396.8 1.63262358988916e-12
396.9 1.60369712095977e-12
397 1.57677252983424e-12
397.1 1.5517293258313e-12
397.2 1.52840563814202e-12
397.3 1.50659761479697e-12
397.4 1.48605932545439e-12
397.5 1.46650320288029e-12
397.6 1.44760105302879e-12
397.7 1.42898565798291e-12
397.8 1.41025298972696e-12
397.9 1.39096504584906e-12
398 1.37065331088423e-12
398.1 1.34882283918513e-12
398.2 1.32495694703804e-12
398.3 1.29852249332562e-12
398.4 1.26897571948238e-12
398.5 1.23576861090678e-12
398.6 1.1983557335046e-12
398.7 1.1562014907627e-12
398.8 1.10878773881354e-12
398.9 1.05562168947019e-12
399 9.96244024308173e-13
399.1 9.30237136656718e-13
399.2 8.57233412944335e-13
399.3 7.76923460317205e-13
399.4 6.89064183898096e-13
399.5 5.93486614548415e-13
399.6 4.90103386591184e-13
399.7 3.78915764685724e-13
399.8 2.60020119934816e-13
399.9 1.33613757351934e-13
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-399.9 -5.66706576533863e-14
-399.8 -1.13679016130309e-13
-399.7 -1.70010763849462e-13
-399.6 -2.2478152859184e-13
-399.5 -2.77239082100786e-13
-399.4 -3.26762652853973e-13
-399.3 -3.72859693655717e-13
-399.2 -4.15160462363084e-13
-399.1 -4.53410777169959e-13
-399 -4.8746330332453e-13
-398.9 -5.17267716899409e-13
-398.8 -5.42860074252328e-13
-398.7 -5.64351694099131e-13
-398.6 -5.81917833645704e-13
-398.5 -5.95786411935659e-13
-398.4 -6.06227003361771e-13
-398.3 -6.1354029299618e-13
-398.2 -6.18048153780355e-13
-398.1 -6.20084474364702e-13
-398 -6.1998683609884e-13
-397.9 -6.18089108858836e-13
-397.8 -6.14715008480754e-13
-397.7 -6.10172633887228e-13
-397.6 -6.04749979797578e-13
-397.5 -5.98711401374501e-13
-397.4 -5.92294990379045e-13
-397.3 -5.85710808409817e-13
-397.2 -5.79139911560351e-13
-397.1 -5.72734092255093e-13
-397 -5.66616257988371e-13
-396.9 -5.60881363023488e-13
-396.8 -5.55597807611786e-13
-396.7 -5.50809219743297e-13
-396.6 -5.46536536605015e-13
-396.5 -5.4278030655515e-13
-396.4 -5.39523137274817e-13
-396.3 -5.3673222158816e-13
-396.2 -5.34361879011858e-13
-396.1 -5.32356058180658e-13
-396 -5.3065075268805e-13
-395.9 -5.29176290389164e-13
-395.8 -5.27859463665069e-13
-395.7 -5.26625475393713e-13
-395.6 -5.25399682284566e-13
-395.5 -5.24109123705452e-13
-395.4 -5.22683830076621e-13
-395.3 -5.21057910265622e-13
-395.2 -5.19170422143366e-13
-395.1 -5.16966034532208e-13
-395 -5.14395492182719e-13
-394.9 -5.11415898164269e-13
-394.8 -5.07990830165699e-13
-394.7 -5.04090308707747e-13
-394.6 -4.99690636208975e-13
-394.5 -4.94774126269701e-13
-394.4 -4.8932874249698e-13
-394.3 -4.83347665744879e-13
-394.2 -4.76828807846869e-13
-394.1 -4.69774288830298e-13
-394 -4.62189893285015e-13
-393.9 -4.54084520065516e-13
-393.8 -4.45469637891795e-13
-393.7 -4.3635875772799e-13
-393.6 -4.26766931104874e-13
-393.5 -4.16710281852645e-13
-393.4 -4.06205577059299e-13
-393.3 -3.95269841496934e-13
-393.2 -3.83920018288207e-13
-393.1 -3.72172677236957e-13
-393 -3.60043771035236e-13
-392.9 -3.47548438493039e-13
-392.8 -3.34700853022241e-13
-392.7 -3.21514113843936e-13
-392.6 -3.08000176776329e-13
-392.5 -2.94169820993316e-13
-392.4 -2.80032647814272e-13
-392.3 -2.65597107383433e-13
-392.2 -2.50870549011303e-13
-392.1 -2.35859290968147e-13
-392 -2.20568705627618e-13
-391.9 -2.0500331604323e-13
-391.8 -1.89166900288158e-13
-391.7 -1.73062600186322e-13
-391.6 -1.56693031397167e-13
-391.5 -1.40060392175905e-13
-391.4 -1.23166568504227e-13
-391.3 -1.06013233663551e-13
-391.2 -8.86019406949377e-14
-391.1 -7.09342065492524e-14
-391 -5.30115870715069e-14
-390.9 -3.48357422795298e-14
-390.8 -1.64084916850494e-14
-390.7 2.26814033780984e-15
-390.6 2.11918889075947e-14
-390.5 4.03602222948291e-14
-390.4 5.97703243096284e-14
-390.3 7.94190847180325e-14
-390.2 9.93030968953229e-14
-390.1 1.19418661862033e-13
-390 1.3976179781302e-13
-389.9 1.60328254239176e-13
-389.8 1.81113529752208e-13
-389.7 2.02112892752419e-13
-389.6 2.23321404124517e-13
-389.5 2.44733941204126e-13
-389.4 2.66345222325002e-13
-389.3 2.88149831331176e-13
-389.2 3.1014224151675e-13
-389.1 3.32316838536631e-13
-389 3.54667941911886e-13
-388.9 3.77189824831931e-13
-388.8 3.99876732030809e-13
-388.7 4.2272289558519e-13
-388.6 4.45722548546342e-13
-388.5 4.68869936376555e-13
-388.4 4.92159326211764e-13
-388.3 5.15585014016198e-13
-388.2 5.39141329731707e-13
-388.1 5.62822640554052e-13
-388 5.86623352491207e-13
-387.9 6.10537910374955e-13
-387.8 6.34560796507234e-13
-387.7 6.58686528127444e-13
-387.6 6.82909653886762e-13
-387.5 7.07224749511173e-13
-387.4 7.31626412827019e-13
-387.3 7.56109258312082e-13
-387.2 7.8066791132212e-13
-387.1 8.05297002128115e-13
-387 8.29991159883642e-13
-386.9 8.54745006625436e-13
-386.8 8.79553151393726e-13
-386.7 9.04410184542739e-13
-386.6 9.29310672296201e-13
-386.5 9.54249151588072e-13
-386.4 9.79220125215226e-13
-386.3 1.00421805731662e-12
-386.2 1.02923736918278e-12
-386.1 1.0542724353901e-12
-386 1.07931758024677e-12
-385.9 1.1043670745308e-12
-385.8 1.12941513249595e-12
-385.7 1.1544559091177e-12
-385.6 1.1794834975493e-12
-385.5 1.20449192675707e-12
-385.4 1.22947515930368e-12
-385.3 1.25442708924945e-12
-385.2 1.2793415401429e-12
-385.1 1.30421226307424e-12
-385 1.32903293476803e-12
-384.9 1.35379715569424e-12
-384.8 1.37849844818014e-12
-384.7 1.40313025450894e-12
-384.6 1.42768593499414e-12
-384.5 1.45215876602217e-12
-384.4 1.47654193805873e-12
-384.3 1.50082855361745e-12
-384.2 1.52501162519198e-12
-384.1 1.54908407315511e-12
-384 1.57303872363068e-12
-383.9 1.59686830634577e-12
-383.8 1.62056545247221e-12
-383.7 1.64412269246751e-12
-383.6 1.66753245392637e-12
-383.5 1.69078705945434e-12
-383.4 1.71387872457557e-12
-383.3 1.73679955568684e-12
-383.2 1.75954154806966e-12
-383.1 1.78209658397217e-12
-383 1.80445643077205e-12
-382.9 1.826612739231e-12
-382.8 1.84855704185086e-12
-382.7 1.87028075134043e-12
-382.6 1.89177515920169e-12
-382.5 1.91303143444275e-12
-382.4 1.93404062242476e-12
-382.3 1.95479364384852e-12
-382.2 1.97528129388627e-12
-382.1 1.99549424146333e-12
-382 2.01542302869323e-12
-381.9 2.03505807047007e-12
-381.8 2.05438965422048e-12
-381.7 2.07340793981775e-12
-381.6 2.09210295965984e-12
-381.5 2.11046461891287e-12
-381.4 2.12848269592114e-12
-381.3 2.14614684278483e-12
-381.2 2.16344658610588e-12
-381.1 2.18037132790287e-12
-381 2.19691034669517e-12
-380.9 2.21305279875689e-12
-380.8 2.22878771954094e-12
-380.7 2.24410402527336e-12
-380.6 2.25899051471847e-12
-380.5 2.27343587111481e-12
-380.4 2.28742866428241e-12
-380.3 2.3009573529015e-12
-380.2 2.31401028696305e-12
-380.1 2.32657571039134e-12
-380 2.33864176383891e-12
-379.9 2.35019648765407e-12
-379.8 2.36122782502122e-12
-379.7 2.37172362527424e-12
-379.6 2.38167164738295e-12
-379.5 2.3910595636128e-12
-379.4 2.39987496335773e-12
-379.3 2.40810535714616e-12
-379.2 2.41573818081987e-12
-379.1 2.42276079988543e-12
-379 2.42916051403783e-12
-378.9 2.43492456185574e-12
-378.8 2.44004012566766e-12
-378.7 2.44449433658821e-12
-378.6 2.44827427972358e-12
-378.5 2.45136699954501e-12
-378.4 2.4537595054291e-12
-378.3 2.45543877736348e-12
-378.2 2.45639177181643e-12
-378.1 2.45660542776859e-12
-378 2.45606667290511e-12
-377.9 2.45476242996614e-12
-377.8 2.45267962325366e-12
-377.7 2.44980518529235e-12
-377.6 2.44612606364211e-12
-377.5 2.4416292278599e-12
-377.4 2.43630167660803e-12
-377.3 2.43013044490644e-12
-377.2 2.42310261152592e-12
-377.1 2.41520530651942e-12
-377 2.40642571888836e-12
-376.9 2.39675110438074e-12
-376.8 2.38616879341783e-12
-376.7 2.37466619914604e-12
-376.6 2.3622308256105e-12
-376.5 2.34885027604677e-12
-376.4 2.33451226128702e-12
-376.3 2.31920460827701e-12
-376.2 2.30291526869985e-12
-376.1 2.28563232770278e-12
-376 2.26734401272278e-12
-375.9 2.24803870240705e-12
-375.8 2.22770493562394e-12
-375.7 2.20633142056025e-12
-375.6 2.18390704390028e-12
-375.5 2.16042088008232e-12
-375.4 2.13586220062783e-12
-375.3 2.11022048353878e-12
-375.2 2.08348542275826e-12
-375.1 2.05564693768948e-12
-375 2.02669518276838e-12
-374.9 1.99662055708449e-12
-374.8 1.96541371404511e-12
-374.7 1.93306557107755e-12
-374.6 1.89956731936386e-12
-374.5 1.86491043360294e-12
-374.4 1.82908668179416e-12
-374.3 1.79208813503712e-12
-374.2 1.75390717734166e-12
-374.1 1.71453651544234e-12
-374 1.67396918861156e-12
-373.9 1.6321985784652e-12
-373.8 1.58921841875474e-12
-373.7 1.54502280513978e-12
-373.6 1.49960620493449e-12
-373.5 1.4529634668219e-12
-373.4 1.40508983052941e-12
-373.3 1.35598093645913e-12
-373.2 1.30563283526645e-12
-373.1 1.25404199738023e-12
-373 1.20120532245782e-12
-372.9 1.14712014876818e-12
-372.8 1.09178426249636e-12
-372.7 1.03519590696227e-12
-372.6 9.77353791746889e-13
-372.5 9.18257101718972e-13
-372.4 8.57905505955074e-13
-372.3 7.96299166545938e-13
-372.2 7.33438747282064e-13
-372.1 6.69325422211323e-13
-372 6.03960884061459e-13
-371.9 5.37347352520255e-13
-371.8 4.69487582366181e-13
-371.7 4.00384871442295e-13
-371.6 3.30043068466159e-13
-371.5 2.58466580668575e-13
-371.4 1.85660381253899e-13
-371.3 1.11630016674757e-13
-371.2 3.63816137139601e-14
-371.1 -4.00781136335162e-14
-371 -1.17741857485619e-13
-370.9 -1.96601709612447e-13
-370.8 -2.7664915519666e-13
-370.7 -3.57875066822032e-13
-370.6 -4.40269698697092e-13
-370.5 -5.23822681120663e-13
-370.4 -6.08523015196111e-13
-370.3 -6.94359067800962e-13
-370.2 -7.81318566818497e-13
-370.1 -8.6938859663782e-13
-370 -9.58555593928794e-13
-369.9 -1.04880534369811e-12
-369.8 -1.14012297563265e-12
-369.7 -1.2324929607362e-12
-369.6 -1.3258991082653e-12
-369.5 -1.42032456297012e-12
-369.4 -1.51575180264581e-12
-369.3 -1.61216263599981e-12
-369.2 -1.70953820084043e-12
-369.1 -1.80785896259166e-12
-369 -1.90710471313917e-12
-368.9 -2.00725457001227e-12
-368.8 -2.10828697590614e-12
-368.7 -2.21017969854885e-12
-368.6 -2.31290983091711e-12
-368.5 -2.4164537918046e-12
-368.4 -2.5207873267466e-12
-368.3 -2.62588550930421e-12
-368.2 -2.73172274271138e-12
-368.1 -2.83827276188757e-12
-368 -2.94550863581875e-12
-367.9 -3.05340277030904e-12
-367.8 -3.16192691110513e-12
-367.7 -3.27105214739528e-12
-367.6 -3.38074891568441e-12
-367.5 -3.49098700404664e-12
-367.4 -3.60173555675598e-12
-367.3 -3.7129630792961e-12
-367.2 -3.82463744374931e-12
-367.1 -3.93672589456486e-12
-367 -4.04919505470621e-12
-366.9 -4.16201093217679e-12
-366.8 -4.27513892692302e-12
-366.7 -4.38854383811368e-12
-366.6 -4.50218987179371e-12
-366.5 -4.61604064891067e-12
-366.4 -4.73005921371151e-12
-366.3 -4.84420804250705e-12
-366.2 -4.95844905280116e-12
-366.1 -5.0727436127814e-12
-366 -5.18705255116739e-12
-365.9 -5.30133616741295e-12
-365.8 -5.41555424225762e-12
-365.7 -5.52966604862298e-12
-365.6 -5.64363036284855e-12
-365.5 -5.75740547626216e-12
-365.4 -5.87094920707882e-12
-365.3 -5.98421891262221e-12
-365.2 -6.09717150186243e-12
-365.1 -6.20976344826319e-12
-365 -6.32195080293162e-12
-364.9 -6.43368920806316e-12
-364.8 -6.5449339106741e-12
-364.7 -6.65563977661365e-12
-364.6 -6.7657613048475e-12
-364.5 -6.87525264200419e-12
-364.4 -6.98406759717564e-12
-364.3 -7.09215965696261e-12
-364.2 -7.19948200075602e-12
-364.1 -7.30598751624429e-12
-364 -7.41162881513709e-12
-363.9 -7.5163582490954e-12
-363.8 -7.6201279258576e-12
-363.7 -7.72288972555113e-12
-363.6 -7.82459531717921e-12
-363.5 -7.92519617527147e-12
-363.4 -8.02464359668787e-12
-363.3 -8.12288871756444e-12
-363.2 -8.21988253038967e-12
-363.1 -8.31557590120008e-12
-363 -8.40991958688347e-12
-362.9 -8.50286425257804e-12
-362.8 -8.59436048915585e-12
-362.7 -8.68435883077858e-12
-362.6 -8.77280977251385e-12
-362.5 -8.85966378800015e-12
-362.4 -8.94487134714838e-12
-362.3 -9.02838293386805e-12
-362.2 -9.11014906380624e-12
-362.1 -9.19012030208725e-12
-362 -9.26824728104115e-12
-361.9 -9.34448071790935e-12
-361.8 -9.41877143251526e-12
-361.7 -9.49107036488864e-12
-361.6 -9.56132859283167e-12
-361.5 -9.62949734941563e-12
-361.4 -9.69552804039655e-12
-361.3 -9.75937226153887e-12
-361.2 -9.82098181583601e-12
-361.1 -9.88030873061702e-12
-361 -9.93730527452883e-12
-360.9 -9.99192397438362e-12
-360.8 -1.00441176318612e-11
-360.7 -1.00938393400569e-11
-360.6 -1.01410424998645e-11
-360.5 -1.01856808361862e-11
-360.4 -1.02277084139598e-11
-360.3 -1.02670796539947e-11
-360.2 -1.03037493486087e-11
-360.1 -1.03376726770576e-11
-360 -1.036880522075e-11
-359.9 -1.03971029782408e-11
-359.8 -1.04225223799958e-11
-359.7 -1.04450203029226e-11
-359.6 -1.04645540846606e-11
-359.5 -1.0481081537626e-11
-359.4 -1.04945609628069e-11
-359.3 -1.05049511633034e-11
-359.2 -1.05122114576099e-11
-359.1 -1.05163016926366e-11
-359 -1.05171822564663e-11
-358.9 -1.05148140908459e-11
-358.8 -1.050915870341e-11
-358.7 -1.05001781796364e-11
-358.6 -1.04878351945326e-11
-358.5 -1.04720930240542e-11
-358.4 -1.0452915556255e-11
-358.3 -1.04302673021717e-11
-358.2 -1.04041134064441e-11
-358.1 -1.03744196576739e-11
-358 -1.03411524985258e-11
-357.9 -1.0304279035574e-11
-357.8 -1.02637670489e-11
-357.7 -1.0219585001445e-11
-357.6 -1.01717020481253e-11
-357.5 -1.01200880447141e-11
-357.4 -1.00647135565001e-11
-357.3 -1.00055498667275e-11
-357.2 -9.94256898482815e-12
-357.1 -9.87574365445331e-12
-357 -9.80504736131519e-12
-356.9 -9.73045434084828e-12
-356.8 -9.651939585701e-12
-356.7 -9.56947885306924e-12
-356.6 -9.48304867188334e-12
-356.5 -9.39262634986106e-12
-356.4 -9.29818998043934e-12
-356.3 -9.19971844959833e-12
-356.2 -9.09719144259156e-12
-356.1 -8.99058945059658e-12
-356 -8.87989377730107e-12
-355.9 -8.76508654543947e-12
-355.8 -8.64615070329605e-12
-355.7 -8.52307003119027e-12
-355.6 -8.39582914796106e-12
-355.5 -8.26441351746672e-12
-355.4 -8.12880945511753e-12
-355.3 -7.98900413445852e-12
-355.2 -7.84498559381998e-12
-355.1 -7.69674274305363e-12
-355 -7.54426537037254e-12
-354.9 -7.38754414931307e-12
-354.8 -7.2265706458371e-12
-354.7 -7.06133732559325e-12
-354.6 -6.89183756135548e-12
-354.5 -6.7180656406578e-12
-354.4 -6.54001677364366e-12
-354.3 -6.35768710114862e-12
-354.2 -6.17107370303479e-12
-354.1 -5.98017460679557e-12
-354 -5.78498879644884e-12
-353.9 -5.58551622173677e-12
-353.8 -5.38175780765021e-12
-353.7 -5.17371546429514e-12
-353.6 -4.9613920971187e-12
-353.5 -4.74479161751173e-12
-353.4 -4.52391895380445e-12
-353.3 -4.29878006267155e-12
-353.2 -4.06938194096249e-12
-353.1 -3.83573263797224e-12
-353 -3.59784126816729e-12
-352.9 -3.35571802438094e-12
-352.8 -3.10937419149167e-12
-352.7 -2.85882216059728e-12
-352.6 -2.60407544369704e-12
-352.5 -2.34514868889337e-12
-352.4 -2.08205769612357e-12
-352.3 -1.81481943343156e-12
-352.2 -1.54345205378845e-12
-352.1 -1.2679749124701e-12
-352 -9.88408584998667e-13
-351.9 -7.04774885654247e-13
-351.8 -4.17096886561647e-13
-351.7 -1.25398937356285e-13
-351.6 1.70293314567956e-13
-351.5 4.69952903227236e-13
-351.4 7.73551522632096e-13
-351.3 1.08105950478839e-12
-351.2 1.39244579711681e-12
-351.1 1.70767793929427e-12
-351 2.02672203952185e-12
-350.9 2.34954275022526e-12
-350.8 2.67610324319527e-12
-350.7 3.00636518417694e-12
-350.6 3.34028870691793e-12
-350.5 3.67783238668774e-12
-350.4 4.01895321328104e-12
-350.3 4.36360656352017e-12
-350.2 4.71174617327289e-12
-350.1 5.06332410900354e-12
-350 5.41829073887717e-12
-349.9 5.77659470343759e-12
-349.8 6.13818288588238e-12
-349.7 6.50300038195898e-12
-349.6 6.87099046950813e-12
-349.5 7.24209457768216e-12
-349.4 7.61625225586748e-12
-349.3 7.9934011423423e-12
-349.2 8.37347693270206e-12
-349.1 8.75641334808691e-12
-349 9.14214210324696e-12
-348.9 9.53059287448299e-12
-348.8 9.9216932675015e-12
-348.7 1.03153687852249e-11
-348.6 1.07115427955992e-11
-348.5 1.11101364994425e-11
-348.4 1.15110688983806e-11
-348.3 1.19142567629156e-11
-348.2 1.23196146006761e-11
-348.1 1.27270546248994e-11
-348 1.31364867231961e-11
-347.9 1.35478184266497e-11
-347.8 1.39609548793058e-11
-347.7 1.43757988081054e-11
-347.6 1.47922504933193e-11
-347.5 1.52102077395402e-11
-347.4 1.56295658472933e-11
-347.3 1.60502175853227e-11
-347.2 1.64720531636165e-11
-347.1 1.68949602072326e-11
-347 1.73188237309857e-11
-346.9 1.77435261150626e-11
-346.8 1.81689470816272e-11
-346.7 1.85949636724828e-11
-346.6 1.90214502278557e-11
-346.5 1.94482783663684e-11
-346.4 1.98753169662673e-11
-346.3 2.03024321479742e-11
-346.2 2.07294872580283e-11
-346.1 2.11563428544868e-11
-346 2.15828566938526e-11
-345.9 2.20088837195972e-11
-345.8 2.24342760523471e-11
-345.7 2.28588829818018e-11
-345.6 2.32825509604515e-11
-345.5 2.37051235991629e-11
-345.4 2.41264416646989e-11
-345.3 2.4546343079241e-11
-345.2 2.49646629219793e-11
-345.1 2.53812334328367e-11
-345 2.57958840183922e-11
-344.9 2.62084412600664e-11
-344.8 2.66187289246336e-11
-344.7 2.70265679771219e-11
-344.6 2.74317765961622e-11
-344.5 2.78341701918455e-11
-344.4 2.82335614261474e-11
-344.3 2.86297602359754e-11
-344.2 2.90225738588953e-11
-344.1 2.94118068615893e-11
-344 2.97972611710971e-11
-343.9 3.0178736108891e-11
-343.8 3.05560284278309e-11
-343.7 3.0928932352046e-11
-343.6 3.12972396197859e-11
-343.5 3.16607395292819e-11
-343.4 3.20192189876573e-11
-343.3 3.23724625629221e-11
-343.2 3.27202525390864e-11
-343.1 3.30623689744213e-11
-343 3.33985897628965e-11
-342.9 3.37286906988191e-11
-342.8 3.40524455446937e-11
-342.7 3.43696261023248e-11
-342.6 3.4680002287175e-11
-342.5 3.49833422059915e-11
-342.4 3.52794122377097e-11
-342.3 3.55679771176394e-11
-342.2 3.58488000249337e-11
-342.1 3.61216426733412e-11
-342 3.63862654052327e-11
-341.9 3.66424272888954e-11
-341.8 3.68898862190806e-11
-341.7 3.71283990207864e-11
-341.6 3.73577215562569e-11
-341.5 3.75776088351701e-11
-341.4 3.77878151279872e-11
-341.3 3.79880940824293e-11
-341.2 3.81781988430449e-11
-341.1 3.8357882173825e-11
-341 3.85268965838225e-11
-340.9 3.86849944557247e-11
-340.8 3.88319281773245e-11
-340.7 3.89674502758335e-11
-340.6 3.90913135549729e-11
-340.5 3.92032712347767e-11
-340.4 3.93030770940356e-11
-340.3 3.93904856153067e-11
-340.2 3.94652521324098e-11
-340.1 3.95271329803261e-11
-340 3.95758856474132e-11
-339.9 3.96112689298422e-11
-339.8 3.96330430881639e-11
-339.7 3.96409700059024e-11
-339.6 3.96348133500723e-11
-339.5 3.96143387335134e-11
-339.4 3.95793138789301e-11
-339.3 3.95295087845193e-11
-339.2 3.94646958910713e-11
-339.1 3.93846502504169e-11
-339 3.92891496950979e-11
-338.9 3.91779750091298e-11
-338.8 3.9050910099725e-11
-338.7 3.89077421698397e-11
-338.6 3.87482618914061e-11
-338.5 3.85722635791079e-11
-338.4 3.83795453645542e-11
-338.3 3.81699093707042e-11
-338.2 3.79431618863934e-11
-338.1 3.76991135408081e-11
-338 3.74375794777542e-11
-337.9 3.71583795295637e-11
-337.8 3.68613383904793e-11
-337.7 3.65462857893586e-11
-337.6 3.62130566615343e-11
-337.5 3.58614913196677e-11
-337.4 3.54914356234316e-11
-337.3 3.51027411478564e-11
-337.2 3.46952653501733e-11
-337.1 3.42688717349877e-11
-337 3.3823430017616e-11
-336.9 3.33588162854168e-11
-336.8 3.28749131569511e-11
-336.7 3.23716099388025e-11
-336.6 3.18488027798908e-11
-336.5 3.13063948231139e-11
-336.4 3.07442963541511e-11
-336.3 3.01624249472648e-11
-336.2 2.95607056079375e-11
-336.1 2.89390709121816e-11
-336 2.82974611423649e-11
-335.9 2.76358244193914e-11
-335.8 2.69541168310845e-11
-335.7 2.62523025566187e-11
-335.6 2.553035398685e-11
-335.5 2.47882518403978e-11
-335.4 2.40259852753346e-11
-335.3 2.32435519963435e-11
-335.2 2.24409583572053e-11
-335.1 2.16182194584842e-11
-335 2.07753592402808e-11
-334.9 1.99124105699312e-11
-334.8 1.9029415324529e-11
-334.7 1.81264244681568e-11
-334.6 1.72034981237173e-11
-334.5 1.62607056392579e-11
-334.4 1.52981256486904e-11
-334.3 1.43158461268105e-11
-334.2 1.33139644385312e-11
-334.1 1.22925873822457e-11
-334 1.12518312272455e-11
-333.9 1.01918217451239e-11
-333.8 9.11269423510189e-12
-333.7 8.01459354322009e-12
-333.6 6.89767407534838e-12
-333.5 5.76209980397027e-12
-333.4 4.60804426870753e-12
-333.3 3.43569057055758e-12
-333.2 2.2452313598235e-12
-333.1 1.03686881772436e-12
-333 -1.89185368318724e-13
-332.9 -1.43271003571754e-12
-332.8 -2.69347458406161e-12
-332.7 -3.97123901875359e-12
-332.6 -5.26575400090777e-12
-332.5 -6.57676090347624e-12
-332.4 -7.90399187355876e-12
-332.3 -9.2471699008442e-12
-332.2 -1.06060088921232e-11
-332.1 -1.19802137518028e-11
-332 -1.33694804683465e-11
-331.9 -1.47734962065537e-11
-331.8 -1.61919394055843e-11
-331.7 -1.76244798826268e-11
-331.6 -1.90707789420996e-11
-331.5 -2.05304894902652e-11
-331.4 -2.2003256155132e-11
-331.3 -2.34887154115082e-11
-331.2 -2.4986495711064e-11
-331.1 -2.64962176172518e-11
-331 -2.8017493944926e-11
-330.9 -2.95499299044956e-11
-330.8 -3.10931232504355e-11
-330.7 -3.26466644339759e-11
-330.6 -3.42101367597819e-11
-330.5 -3.57831165464263e-11
-330.4 -3.73651732904564e-11
-330.3 -3.89558698338434e-11
-330.2 -4.05547625346014e-11
-330.1 -4.21614014403548e-11
-330 -4.3775330464627e-11
-329.9 -4.53960875656185e-11
-329.8 -4.70232049272368e-11
-329.7 -4.86562091421365e-11
-329.6 -5.0294621396521e-11
-329.5 -5.19379576564558e-11
-329.4 -5.35857288554382e-11
-329.3 -5.52374410829633e-11
-329.2 -5.68925957738251e-11
-329.1 -5.85506898978871e-11
-329 -6.02112161500552e-11
-328.9 -6.18736631401825e-11
-328.8 -6.35375155826354e-11
-328.7 -6.52022544852468e-11
-328.6 -6.68673573373839e-11
-328.5 -6.85322982968557e-11
-328.4 -7.01965483753864e-11
-328.3 -7.18595756223796e-11
-328.2 -7.35208453067017e-11
-328.1 -7.51798200962119e-11
-328 -7.68359602347683e-11
-327.9 -7.84887237164432e-11
-327.8 -8.0137566456682e-11
-327.7 -8.17819424601435e-11
-327.6 -8.34213039849633e-11
-327.5 -8.50551017031861e-11
-327.4 -8.66827848571175e-11
-327.3 -8.83038014113502e-11
-327.2 -8.9917598200226e-11
-327.1 -9.15236210705001e-11
-327 -9.31213150189823e-11
-326.9 -9.47101243249346e-11
-326.8 -9.6289492677014e-11
-326.7 -9.78588632945566e-11
-326.6 -9.9417679043007e-11
-326.5 -1.00965382543307e-10
-326.4 -1.02501416275069e-10
-326.3 -1.04025222673358e-10
-326.2 -1.0553624421894e-10
-326.1 -1.07033923521837e-10
-326 -1.08517703398062e-10
-325.9 -1.09987026939405e-10
-325.8 -1.11441337576167e-10
-325.7 -1.12880079132733e-10
-325.6 -1.14302695875907e-10
-325.5 -1.15708632555935e-10
-325.4 -1.17097334440148e-10
-325.3 -1.18468247339195e-10
-325.2 -1.19820817625828e-10
-325.1 -1.21154492246215e-10
-325 -1.22468718723802e-10
-324.9 -1.23762945155711e-10
-324.8 -1.25036620201731e-10
-324.7 -1.26289193065924e-10
-324.6 -1.27520113470931e-10
-324.5 -1.28728831625034e-10
-324.4 -1.29914798182087e-10
-324.3 -1.31077464194415e-10
-324.2 -1.32216281058822e-10
-324.1 -1.33330700455833e-10
-324 -1.3442017428236e-10
-323.9 -1.35484154577946e-10
-323.8 -1.36522093444799e-10
-323.7 -1.37533442961826e-10
-323.6 -1.38517655092891e-10
-323.5 -1.39474181589564e-10
-323.4 -1.40402473888604e-10
-323.3 -1.41301983004473e-10
-323.2 -1.42172159417178e-10
-323.1 -1.43012452955756e-10
-323 -1.43822312677737e-10
-322.9 -1.44601186744928e-10
-322.8 -1.45348522295898e-10
-322.7 -1.46063765315529e-10
-322.6 -1.46746360502047e-10
-322.5 -1.4739575113193e-10
-322.4 -1.4801137892314e-10
-322.3 -1.485926838971e-10
-322.2 -1.49139104239893e-10
-322.1 -1.49650076163146e-10
-322 -1.50125033765074e-10
-321.9 -1.50563408892208e-10
-321.8 -1.50964631002281e-10
-321.7 -1.51328127028827e-10
-321.6 -1.51653321248006e-10
-321.5 -1.51939635148203e-10
-321.4 -1.52186487302957e-10
-321.3 -1.52393293247785e-10
-321.2 -1.52559465361468e-10
-321.1 -1.52684412752375e-10
-321 -1.52767541150426e-10
-320.9 -1.5280825280527e-10
-320.8 -1.52805946391292e-10
-320.7 -1.5276001692004e-10
-320.6 -1.52669855660685e-10
-320.5 -1.52534850069132e-10
-320.4 -1.52354383726377e-10
-320.3 -1.52127836286737e-10
-320.2 -1.51854583436573e-10
-320.1 -1.51533996864096e-10
-320 -1.51165444240893e-10
-319.9 -1.50748289215772e-10
-319.8 -1.50281891421522e-10
-319.7 -1.49765606495211e-10
-319.6 -1.49198786112597e-10
-319.5 -1.48580778037244e-10
-319.4 -1.47910926184941e-10
-319.3 -1.47188570703968e-10
-319.2 -1.46413048071792e-10
-319.1 -1.45583691208735e-10
-319 -1.4469982960915e-10
-318.9 -1.43760789490642e-10
-318.8 -1.42765893961821e-10
-318.7 -1.41714463209113e-10
-318.6 -1.40605814703079e-10
-318.5 -1.39439263424717e-10
-318.4 -1.38214122112194e-10
-318.3 -1.36929701528405e-10
-318.2 -1.35585310749795e-10
-318.1 -1.34180257476789e-10
-318 -1.3271384836621e-10
-317.9 -1.31185389385995e-10
-317.8 -1.29594186192534e-10
-317.7 -1.27939544530899e-10
-317.6 -1.26220770658218e-10
-317.5 -1.24437171790414e-10
-317.4 -1.22588056572511e-10
-317.3 -1.20672735572662e-10
-317.2 -1.18690521800036e-10
-317.1 -1.16640731246663e-10
-317 -1.14522683453306e-10
-316.9 -1.12335702099384e-10
-316.8 -1.1007911561696e-10
-316.7 -1.07752257828747e-10
-316.6 -1.05354468610054e-10
-316.5 -1.02885094574578e-10
-316.4 -1.00343489783876e-10
-316.3 -9.77290164803471e-11
-316.2 -9.5041045843486e-11
-316.1 -9.22789587691553e-11
-316 -8.94421466715659e-11
-315.9 -8.65300123076239e-11
-315.8 -8.35419706232585e-11
-315.7 -8.04774496213062e-11
-315.6 -7.73358912504831e-11
-315.5 -7.4116752314937e-11
-315.4 -7.08195054038308e-11
-315.3 -6.7443639840362e-11
-315.2 -6.39886626495874e-11
-315.1 -6.04540995443758e-11
-315 -5.68394959287713e-11
-314.9 -5.31444179180074e-11
-314.8 -4.93684533743722e-11
-314.7 -4.55112129580816e-11
-314.6 -4.15723311922769e-11
-314.5 -3.75514675412245e-11
-314.4 -3.34483075007517e-11
-314.3 -2.92625636999168e-11
-314.2 -2.49939770128688e-11
-314.1 -2.06423176798167e-11
-314 -1.62073864359884e-11
-313.9 -1.16890156474226e-11
-313.8 -7.08707045240275e-12
-313.7 -2.40144990730323e-12
-313.6 2.367911864413e-12
-313.5 7.22104452134126e-12
-313.4 1.21579403527541e-11
-313.3 1.71785531280511e-11
-313.2 2.22827969484279e-11
-313.1 2.74705451021815e-11
-313 3.27416289250963e-11
-312.9 3.80958366673792e-11
-312.8 4.35329123686406e-11
-312.7 4.90525547424344e-11
-312.6 5.46544160718972e-11
-312.5 6.03381011180428e-11
-312.4 6.61031660422858e-11
-312.3 7.19491173447856e-11
-312.2 7.78754108202147e-11
-312.1 8.38814505325664e-11
-312 8.99665878106297e-11
-311.9 9.61301202657645e-11
-311.8 1.02371290833618e-10
-311.7 1.08689286841423e-10
-311.6 1.15083239102534e-10
-311.5 1.21552221039828e-10
-311.4 1.28095247839631e-10
-311.3 1.34711275637799e-10
-311.2 1.41399200739577e-10
-311.1 1.48157858874873e-10
-311 1.54986024490536e-10
-310.9 1.61882410081249e-10
-310.8 1.68845665560594e-10
-310.7 1.75874377673872e-10
-310.6 1.82967069454184e-10
-310.5 1.90122199723308e-10
-310.4 1.97338162638846e-10
-310.3 2.04613287289094e-10
-310.2 2.11945837337057e-10
-310.1 2.19334010715017e-10
-310 2.26775939370965e-10
-309.9 2.34269689068262e-10
-309.8 2.4181325923975e-10
-309.7 2.49404582897573e-10
-309.6 2.57041526599872e-10
-309.5 2.64721890475491e-10
-309.4 2.72443408307766e-10
-309.3 2.80203747678428e-10
-309.2 2.88000510172584e-10
-309.1 2.95831231645691e-10
-309 3.03693382553363e-10
-308.9 3.11584368344811e-10
-308.8 3.19501529920612e-10
-308.7 3.27442144155493e-10
-308.6 3.35403424486684e-10
-308.5 3.43382521568366e-10
-308.4 3.51376523992654e-10
-308.3 3.59382459077469e-10
-308.2 3.67397293721595e-10
-308.1 3.75417935327123e-10
-308 3.83441232789407e-10
-307.9 3.91463977554584e-10
-307.8 3.99482904744613e-10
-307.7 4.07494694349718e-10
-307.6 4.15495972488009e-10
-307.5 4.23483312732009e-10
-307.4 4.3145323750168e-10
-307.3 4.39402219523485e-10
-307.2 4.47326683354924e-10
-307.1 4.55223006973881e-10
-307 4.63087523432043e-10
-306.9 4.70916522571544e-10
-306.8 4.7870625280392e-10
-306.7 4.86452922950329e-10
-306.6 4.94152704141939e-10
-306.5 5.0180173177927e-10
-306.4 5.09396107549185e-10
-306.3 5.16931901498139e-10
-306.2 5.24405154160205e-10
-306.1 5.31811878738297e-10
-306 5.39148063336919e-10
-305.9 5.46409673244693e-10
-305.8 5.53592653264815e-10
-305.7 5.60692930091501e-10
-305.6 5.67706414730417e-10
-305.5 5.74629004960974e-10
-305.4 5.81456587838307e-10
-305.3 5.88185042232673e-10
-305.2 5.94810241403906e-10
-305.1 6.01328055608514e-10
-305 6.07734354736908e-10
-304.9 6.1402501097819e-10
-304.8 6.2019590150985e-10
-304.7 6.26242911209654e-10
-304.6 6.32161935386952e-10
-304.5 6.37948882530548e-10
-304.4 6.43599677070233e-10
-304.3 6.49110262149027e-10
-304.2 6.54476602403103e-10
-304.1 6.59694686746342e-10
-304 6.64760531156394e-10
-303.9 6.69670181459106e-10
-303.8 6.74419716108113e-10
-303.7 6.79005248956372e-10
-303.6 6.83422932016372e-10
-303.5 6.8766895820575e-10
-303.4 6.9173956407498e-10
-303.3 6.95631032513837e-10
-303.2 6.99339695433273e-10
-303.1 7.02861936419369e-10
-303 7.06194193355998e-10
-302.9 7.09332961012862e-10
-302.8 7.1227479359553e-10
-302.7 7.15016307254159e-10
-302.6 7.17554182547565e-10
-302.5 7.19885166859338e-10
-302.4 7.2200607676272e-10
-302.3 7.23913800331008e-10
-302.2 7.25605299390252e-10
-302.1 7.27077611711079e-10
-302 7.28327853136526e-10
-301.9 7.29353219642789e-10
-301.8 7.30150989329869e-10
-301.7 7.30718524339172e-10
-301.6 7.31053272695141e-10
-301.5 7.31152770068131e-10
-301.4 7.31014641455756e-10
-301.3 7.30636602780066e-10
-301.2 7.30016462397972e-10
-301.1 7.29152122522437e-10
-301 7.28041580552059e-10
-300.9 7.26682930306757e-10
-300.8 7.25074363167399e-10
-300.7 7.23214169117303e-10
-300.6 7.21100737683678e-10
-300.5 7.18732558777188e-10
-300.4 7.16108223427943e-10
-300.3 7.13226424416361e-10
-300.2 7.1008595679748e-10
-300.1 7.06685718317437e-10
-300 7.03024709720972e-10
-299.9 6.99102034948975e-10
-299.8 6.94916901225234e-10
-299.7 6.90468619031705e-10
-299.6 6.85756601971787e-10
-299.5 6.80780366521234e-10
-299.4 6.75539531666526e-10
-299.3 6.70033818430661e-10
-299.2 6.64263049286535e-10
-299.1 6.58227147458214e-10
-299 6.51926136110614e-10
-298.9 6.45360137428257e-10
-298.8 6.38529371583974e-10
-298.7 6.31434155598585e-10
-298.6 6.24074902092788e-10
-298.5 6.16452117932671e-10
-298.4 6.08566402770432e-10
-298.3 6.00418447482105e-10
-298.2 5.92009032504245e-10
-298.1 5.83339026071741e-10
-298 5.74409382359094e-10
-297.9 5.65221139527681e-10
-297.8 5.55775417681739e-10
-297.7 5.46073416735939e-10
-297.6 5.36116414197659e-10
-297.5 5.25905762867189e-10
-297.4 5.15442888459335e-10
-297.3 5.04729287150019e-10
-297.2 4.93766523051673e-10
-297.1 4.82556225621392e-10
-297 4.71100087005978e-10
-296.9 4.59399859328152e-10
-296.8 4.47457351918415e-10
-296.7 4.35274428497153e-10
-296.6 4.22853004311747e-10
-296.5 4.10195043233607e-10
-296.4 3.97302554820182e-10
-296.3 3.84177591347128e-10
-296.2 3.7082224481595e-10
-296.1 3.57238643942581e-10
-296 3.43428951132436e-10
-295.9 3.29395359447635e-10
-295.8 3.15140089572159e-10
-295.7 3.00665386780826e-10
-295.6 2.85973517918049e-10
-295.5 2.71066768392428e-10
-295.4 2.55947439193292e-10
-295.3 2.40617843935391e-10
-295.2 2.25080305937979e-10
-295.1 2.0933715534458e-10
-295 1.93390726289789e-10
-294.9 1.77243354119442e-10
-294.8 1.60897372670585e-10
-294.7 1.44355111617595e-10
-294.6 1.27618893890891e-10
-294.5 1.10691033174597e-10
-294.4 9.35738314895491e-11
-294.3 7.6269576867973e-11
-294.2 5.87805411261501e-11
-294.1 4.11089777413104e-11
-294 2.32571198389517e-11
-293.9 5.22717829670039e-12
-293.8 -1.29786600292516e-11
-293.7 -3.13582339491914e-11
-293.6 -4.99094094505783e-11
-293.5 -6.86300810686651e-11
-293.4 -8.75181731114596e-11
-293.3 -1.06571640733574e-10
-293.2 -1.25788470853661e-10
-293.1 -1.45166682910303e-10
-293 -1.64704329451384e-10
-292.9 -1.84399496552161e-10
-292.8 -2.04250304057462e-10
-292.7 -2.2425490564361e-10
-292.6 -2.44411488695936e-10
-292.5 -2.64718273997926e-10
-292.4 -2.85173515228311e-10
-292.3 -3.05775498262669e-10
-292.2 -3.2652254027633e-10
-292.1 -3.47412988645681e-10
-292 -3.6844521964523e-10
-291.9 -3.89617636938076e-10
-291.8 -4.1092866985775e-10
-291.7 -4.32376771479655e-10
-291.6 -4.53960416480718e-10
-291.5 -4.75678098786118e-10
-291.4 -4.97528329002346e-10
-291.3 -5.19509631636161e-10
-291.2 -5.41620542099361e-10
-291.1 -5.63859603499662e-10
-291 -5.86225363218304e-10
-290.9 -6.08716369275412e-10
-290.8 -6.31331166484489e-10
-290.7 -6.54068292397802e-10
-290.6 -6.76926273044811e-10
-290.5 -6.99903618466185e-10
-290.4 -7.22998818046332e-10
-290.3 -7.46210335647768e-10
-290.2 -7.69536604551063e-10
-290.1 -7.92976022204482e-10
-290 -8.16526944787866e-10
-289.9 -8.40187681595687e-10
-289.8 -8.63956489244619e-10
-289.7 -8.87831565711382e-10
-289.6 -9.11811044207013e-10
-289.5 -9.35892986894121e-10
-289.4 -9.60075378454088e-10
-289.3 -9.84356119511584e-10
-289.2 -1.00873301992415e-09
-289.1 -1.03320379194501e-09
-289 -1.0577660432676e-09
-288.9 -1.08241726996087e-09
-288.8 -1.10715484930448e-09
-288.7 -1.13197603253371e-09
-288.6 -1.15687793750405e-09
-288.5 -1.18185754128587e-09
-288.4 -1.20691167269997e-09
-288.3 -1.23203700480496e-09
-288.2 -1.25723004734808e-09
-288.1 -1.28248713919094e-09
-288 -1.30780444072246e-09
-287.9 -1.33317792627116e-09
-287.8 -1.35860337652956e-09
-287.7 -1.38407637100341e-09
-287.6 -1.40959228049905e-09
-287.5 -1.43514625966225e-09
-287.4 -1.46073323958196e-09
-287.3 -1.48634792047315e-09
-287.2 -1.51198476445235e-09
-287.1 -1.53763798842042e-09
-287 -1.5633015570667e-09
-286.9 -1.58896917600908e-09
-286.8 -1.61463428508471e-09
-286.7 -1.64029005180591e-09
-286.6 -1.66592936499621e-09
-286.5 -1.69154482862136e-09
-286.4 -1.71712875583025e-09
-286.3 -1.74267316322056e-09
-286.2 -1.76816976534428e-09
-286.1 -1.79360996946785e-09
-286 -1.81898487060191e-09
-285.9 -1.84428524681533e-09
-285.8 -1.86950155484847e-09
-285.7 -1.89462392604001e-09
-285.6 -1.91964216258205e-09
-285.5 -1.94454573411764e-09
-285.4 -1.96932377469495e-09
-285.3 -1.99396508009199e-09
-285.2 -2.01845810552554e-09
-285.1 -2.04279096375774e-09
-285 -2.06695142361349e-09
-284.9 -2.09092690892148e-09
-284.8 -2.11470449789141e-09
-284.7 -2.13827092293949e-09
-284.6 -2.16161257097404e-09
-284.5 -2.18471548415251e-09
-284.4 -2.20756536112099e-09
-284.3 -2.23014755874644e-09
-284.2 -2.25244709435191e-09
-284.1 -2.27444864846413e-09
-284 -2.29613656808243e-09
-283.9 -2.31749487047747e-09
-283.8 -2.33850724752762e-09
-283.7 -2.35915707060024e-09
-283.6 -2.37942739598456e-09
-283.5 -2.39930097088211e-09
-283.4 -2.41876023996007e-09
-283.3 -2.43778735247227e-09
-283.2 -2.45636416995173e-09
-283.1 -2.47447227447808e-09
-283 -2.49209297752232e-09
-282.9 -2.50920732937072e-09
-282.8 -2.52579612912894e-09
-282.7 -2.54183993530638e-09
-282.6 -2.55731907698041e-09
-282.5 -2.57221366553892e-09
-282.4 -2.58650360699902e-09
-282.3 -2.60016861489879e-09
-282.2 -2.61318822375824e-09
-282.1 -2.6255418031045e-09
-282 -2.63720857205582e-09
-281.9 -2.64816761445764e-09
-281.8 -2.65839789456337e-09
-281.7 -2.66787827325165e-09
-281.6 -2.67658752477065e-09
-281.5 -2.68450435399944e-09
-281.4 -2.69160741421544e-09
-281.3 -2.69787532535583e-09
-281.2 -2.70328669276021e-09
-281.1 -2.70782012638072e-09
-281 -2.71145426044505e-09
-280.9 -2.71416777355659e-09
-280.8 -2.7159394092155e-09
-280.7 -2.71674799674329e-09
-280.6 -2.71657247259265e-09
-280.5 -2.71539190202359e-09
-280.4 -2.71318550112583e-09
-280.3 -2.70993265916687e-09
-280.2 -2.70561296124388e-09
-280.1 -2.70020621121732e-09
-280 -2.6936924549028e-09
-279.9 -2.68605200349747e-09
-279.8 -2.67726545721598e-09
-279.7 -2.66731372911074e-09
-279.6 -2.65617806905019e-09
-279.5 -2.64384008782824e-09
-279.4 -2.63028178137741e-09
-279.3 -2.61548555505742e-09
-279.2 -2.59943424799055e-09
-279.1 -2.58211115741444e-09
-279 -2.56350006302238e-09
-278.9 -2.5435852512607e-09
-278.8 -2.5223515395525e-09
-278.7 -2.49978430041632e-09
-278.6 -2.47586948544798e-09
-278.5 -2.4505936491337e-09
-278.4 -2.42394397246189e-09
-278.3 -2.395908286301e-09
-278.2 -2.36647509451054e-09
-278.1 -2.33563359675204e-09
-278 -2.30337371096666e-09
-277.9 -2.26968609548608e-09
-277.8 -2.23456217074309e-09
-277.7 -2.19799414054856e-09
-277.6 -2.15997501290098e-09
-277.5 -2.12049862029546e-09
-277.4 -2.07955963949878e-09
-277.3 -2.03715361075728e-09
-277.2 -1.99327695640481e-09
-277.1 -1.9479269988381e-09
-277 -1.90110197782708e-09
-276.9 -1.85280106712847e-09
-276.8 -1.80302439037088e-09
-276.7 -1.75177303618053e-09
-276.6 -1.69904907251707e-09
-276.5 -1.64485556018955e-09
-276.4 -1.58919656552321e-09
-276.3 -1.53207717214866e-09
-276.2 -1.47350349188534e-09
-276.1 -1.41348267469247e-09
-276 -1.35202291766103e-09
-275.9 -1.28913347302166e-09
-275.8 -1.22482465514391e-09
-275.7 -1.15910784650362e-09
-275.6 -1.091995502596e-09
-275.5 -1.02350115577334e-09
-275.4 -9.53639417986967e-10
-275.3 -8.82425982414982e-10
-275.2 -8.09877623957745e-10
-275.1 -7.36012198585031e-10
-275 -6.60848641519695e-10
-274.9 -5.84406964244267e-10
-274.8 -5.06708250318239e-10
-274.7 -4.27774649995297e-10
-274.6 -3.47629373631223e-10
-274.5 -2.66296683874778e-10
-274.4 -1.83801886635395e-10
-274.3 -1.0017132082318e-10
-274.2 -1.54323468583081e-11
-274.1 7.03866660513726e-11
-274 1.57256353864055e-10
-273.9 2.45146372886768e-10
-273.8 3.34025416183272e-10
-273.7 4.23861231201297e-10
-273.6 5.14620638611554e-10
-273.5 6.0626955234914e-10
-273.4 6.98773000846113e-10
-273.3 7.92095149442176e-10
-273.2 8.86199323958526e-10
-273.1 9.81048035418088e-10
-273 1.07660300589344e-09
-272.9 1.17282519546188e-09
-272.8 1.26967483024523e-09
-272.7 1.36711143151001e-09
-272.6 1.46509384580184e-09
-272.5 1.56358027608601e-09
-272.4 1.66252831386432e-09
-272.3 1.76189497223646e-09
-272.2 1.86163671987226e-09
-272.1 1.96170951585969e-09
-272 2.06206884539109e-09
-271.9 2.16266975624908e-09
-271.8 2.26346689605127e-09
-271.7 2.36441455021159e-09
-271.6 2.46546668057409e-09
-271.5 2.56657696467379e-09
-271.4 2.66769883557724e-09
-271.3 2.76878552225406e-09
-271.2 2.86979009042933e-09
-271.1 2.97066548386514e-09
-271 3.0713645660181e-09
-270.9 3.17184016201871e-09
-270.8 3.27204510091665e-09
-270.7 3.37193225813534e-09
-270.6 3.47145459807765e-09
-270.5 3.57056521682368e-09
-270.4 3.66921738486064e-09
-270.3 3.76736458978365e-09
-270.2 3.86496057890563e-09
-270.1 3.96195940171376e-09
-270 4.05831545210894e-09
-269.9 4.15398351036444e-09
-269.8 4.24891878473922e-09
-269.7 4.3430769526809e-09
-269.6 4.43641420155326e-09
-269.5 4.52888726882258e-09
-269.4 4.62045348163723e-09
-269.3 4.71107079573469e-09
-269.2 4.80069783361027e-09
-269.1 4.88929392188201e-09
-269 4.97681912778632e-09
-268.9 5.06323429473934e-09
-268.8 5.14850107689949e-09
-268.7 5.23258197266718e-09
-268.6 5.31544035705821e-09
-268.5 5.39704051288834e-09
-268.4 5.47734766070727e-09
-268.3 5.55632798742113e-09
-268.2 5.63394867354405e-09
-268.1 5.71017791901997e-09
-268 5.78498496755787e-09
-267.9 5.85834012942435e-09
-267.8 5.93021480263949e-09
-267.7 6.00058149252328e-09
-267.6 6.06941382954179e-09
-267.5 6.13668658540403e-09
-267.4 6.20237568736242e-09
-267.3 6.26645823067187e-09
-267.2 6.32891248916458e-09
-267.1 6.38971792390006e-09
-267 6.448855189852e-09
-266.9 6.50630614059642e-09
-266.8 6.56205383096775e-09
-266.7 6.61608251765246e-09
-266.6 6.6683776576923e-09
-266.5 6.71892590487243e-09
-266.4 6.76771510397223e-09
-266.3 6.81473428285994e-09
-266.2 6.85997364241524e-09
-266.1 6.90342454426698e-09
-266 6.94507949633671e-09
-265.9 6.98493213618178e-09
-265.8 7.0229772121354e-09
-265.7 7.05921056224418e-09
-265.6 7.0936290910076e-09
-265.5 7.12623074392706e-09
-265.4 7.15701447987601e-09
-265.3 7.18598024130619e-09
-265.2 7.21312892230885e-09
-265.1 7.2384623345535e-09
-265 7.26198317113043e-09
-264.9 7.28369496832728e-09
-264.8 7.3036020653735e-09
-264.7 7.32170956219058e-09
-264.6 7.33802327518976e-09
-264.5 7.35254969116258e-09
-264.4 7.36529591931391e-09
-264.3 7.37626964149043e-09
-264.2 7.38547906066184e-09
-264.1 7.39293284771568e-09
-264 7.39864008663032e-09
-263.9 7.40261021809477e-09
-263.8 7.40485298164738e-09
-263.7 7.40537835640937e-09
-263.6 7.40419650049272e-09
-263.5 7.40131768916545e-09
-263.4 7.39675225186099e-09
-263.3 7.39051050812168e-09
-263.2 7.38260270256978e-09
-263.1 7.3730389390028e-09
-263 7.36182911371307e-09
-262.9 7.34898284813447e-09
-262.8 7.33450942092259e-09
-262.7 7.31841769957705e-09
-262.6 7.30071607171776e-09
-262.5 7.28141237612962e-09
-262.4 7.26051383369247e-09
-262.3 7.23802697831562e-09
-262.2 7.21395758799868e-09
-262.1 7.18831061614221e-09
-262 7.16109012323412e-09
-261.9 7.1322992090391e-09
-261.8 7.10193994542038e-09
-261.7 7.07001330992445e-09
-261.6 7.03651912026059e-09
-261.5 7.00145596980843e-09
-261.4 6.96482116428752e-09
-261.3 6.92661065972374e-09
-261.2 6.88681900184789e-09
-261.1 6.84543926706228e-09
-261 6.80246300511125e-09
-260.9 6.75788018359145e-09
-260.8 6.71167913443768e-09
-260.7 6.66384650251939e-09
-260.6 6.61436719648257e-09
-260.5 6.56322434197049e-09
-260.4 6.51039923735609e-09
-260.3 6.45587131211721e-09
-260.2 6.39961808798431e-09
-260.1 6.34161514298878e-09
-260 6.28183607853758e-09
-259.9 6.22025248963819e-09
-259.8 6.1568339383949e-09
-259.7 6.09154793089512e-09
-259.6 6.02435989760132e-09
-259.5 5.95523317736121e-09
-259.4 5.88412900514509e-09
-259.3 5.81100650361601e-09
-259.2 5.73582267863448e-09
-259.1 5.65853241879515e-09
-259 5.57908849908893e-09
-258.9 5.49744158877942e-09
-258.8 5.41354026357755e-09
-258.7 5.32733102219379e-09
-258.6 5.2387583073418e-09
-258.5 5.14776453126222e-09
-258.4 5.05429010582962e-09
-258.3 4.95827347730001e-09
-258.2 4.85965116575009e-09
-258.1 4.7583578092536e-09
-258 4.65432621283353e-09
-257.9 4.5474874022226e-09
-257.8 4.43777068245756e-09
-257.7 4.32510370132633e-09
-257.6 4.20941251767957e-09
-257.5 4.09062167461155e-09
-257.4 3.96865427750757e-09
-257.3 3.84343207694795e-09
-257.2 3.7148755564509e-09
-257.1 3.5829040250292e-09
-257 3.44743571452744e-09
-256.9 3.30838788169908e-09
-256.8 3.16567691497445e-09
-256.7 3.01921844586283e-09
-256.6 2.86892746492358e-09
-256.5 2.71471844223333e-09
-256.4 2.55650545226793e-09
-256.3 2.39420230310953e-09
-256.2 2.2277226698812e-09
-256.1 2.05698023230302e-09
-256 1.88188881625538e-09
-255.9 1.70236253922713e-09
-255.8 1.51831595951783e-09
-255.7 1.32966422905538e-09
-255.6 1.13632324968202e-09
-255.5 9.38209832753909e-10
-255.4 7.3524186189123e-10
-255.3 5.27338458708254e-10
-255.2 3.14420151344759e-10
-255.1 9.64090456127424e-11
-255 -1.26771001435177e-10
-254.9 -3.55194205716608e-10
-254.8 -5.88932678317618e-10
-254.7 -8.28056245893453e-10
-254.6 -1.0726322694937e-09
-254.5 -1.32272546204045e-09
-254.4 -1.57839770469437e-09
-254.3 -1.83970786234986e-09
-254.2 -2.10671159850628e-09
-254.1 -2.37946118976795e-09
-254 -2.6580053402311e-09
-253.9 -2.94238899602088e-09
-253.8 -3.23265316024653e-09
-253.7 -3.52883470864729e-09
-253.6 -3.83096620620577e-09
-253.5 -4.13907572500934e-09
-253.4 -4.45318666364385e-09
-253.3 -4.77331756840674e-09
-253.2 -5.09948195662989e-09
-253.1 -5.43168814240463e-09
-253 -5.76993906500343e-09
-252.9 -6.11423212029467e-09
-252.8 -6.46455899544779e-09
-252.7 -6.82090550722721e-09
-252.6 -7.18325144417365e-09
-252.5 -7.55157041297161e-09
-252.4 -7.92582968930111e-09
-252.3 -8.30599007347103e-09
-252.2 -8.69200575112998e-09
-252.1 -9.08382415934881e-09
-252 -9.48138585836652e-09
-251.9 -9.88462440928873e-09
-251.8 -1.02934662580244e-08
-251.7 -1.07078306257433e-08
-251.6 -1.11276294061313e-08
-251.5 -1.15527670697182e-08
-251.4 -1.19831405755446e-08
-251.3 -1.24186392904318e-08
-251.2 -1.28591449161103e-08
-251.1 -1.33045314244563e-08
-251 -1.37546650010804e-08
-250.9 -1.4209403997502e-08
-250.8 -1.4668598892138e-08
-250.7 -1.51320922603229e-08
-250.6 -1.55997187535712e-08
-250.5 -1.60713050882823e-08
-250.4 -1.65466700440764e-08
-250.3 -1.70256244719445e-08
-250.2 -1.75079713123777e-08
-250.1 -1.79935056236381e-08
-250 -1.84820146203135e-08
-249.9 -1.89732777222925e-08
-249.8 -1.94670666142816e-08
-249.7 -1.99631453159716e-08
-249.6 -2.04612702629505e-08
-249.5 -2.09611903984437e-08
-249.4 -2.14626472759505e-08
-249.3 -2.19653751728292e-08
-249.2 -2.24691012148707e-08
-249.1 -2.29735455118844e-08
-249 -2.34784213043054e-08
-248.9 -2.39834351208145e-08
-248.8 -2.44882869469519e-08
-248.7 -2.49926704046815e-08
-248.6 -2.54962729428552e-08
-248.5 -2.59987760385029e-08
-248.4 -2.64998554088615e-08
-248.3 -2.69991812340382e-08
-248.2 -2.74964183901859e-08
-248.1 -2.79912266930529e-08
-248 -2.84832611517505e-08
-247.9 -2.89721722325653e-08
-247.8 -2.94576061326271e-08
-247.7 -2.99392050632241e-08
-247.6 -3.04166075425412e-08
-247.5 -3.08894486975796e-08
-247.4 -3.13573605749985e-08
-247.3 -3.18199724606037e-08
-247.2 -3.227691120719e-08
-247.1 -3.2727801570427e-08
-247 -3.31722665524635e-08
-246.9 -3.36099277529072e-08
-246.8 -3.40404057268211e-08
-246.7 -3.44633203493616e-08
-246.6 -3.48782911866689e-08
-246.5 -3.52849378726034e-08
-246.4 -3.5682880490908e-08
-246.3 -3.60717399623605e-08
-246.2 -3.64511384364677e-08
-246.1 -3.68206996872371e-08
-246 -3.71800495125504e-08
-245.9 -3.7528816136649e-08
-245.8 -3.78666306152301e-08
-245.7 -3.81931272426393e-08
-245.6 -3.85079439606359e-08
-245.5 -3.88107227681944e-08
-245.4 -3.91011101317975e-08
-245.3 -3.93787573956648e-08
-245.2 -3.96433211913546e-08
-245.1 -3.9894463846166e-08
-245 -4.01318537897625e-08
-244.9 -4.03551659584318e-08
-244.8 -4.05640821963896e-08
-244.7 -4.07582916535305e-08
-244.6 -4.09374911790263e-08
-244.5 -4.11013857101652e-08
-244.4 -4.12496886558268e-08
-244.3 -4.13821222739825e-08
-244.2 -4.14984180426124e-08
-244.1 -4.15983170234286e-08
-244 -4.16815702177964e-08
-243.9 -4.17479389142454e-08
-243.8 -4.17971950269669e-08
-243.7 -4.18291214246979e-08
-243.6 -4.18435122493929e-08
-243.5 -4.18401732240968e-08
-243.4 -4.1818921949432e-08
-243.3 -4.17795881881258e-08
-243.2 -4.17220141370087e-08
-243.1 -4.1646054685927e-08
-243 -4.15515776630209e-08
-242.9 -4.14384640658336e-08
-242.8 -4.13066082777259e-08
-242.7 -4.11559182690883e-08
-242.6 -4.09863157828538e-08
-242.5 -4.07977365038319e-08
-242.4 -4.05901302114004e-08
-242.3 -4.03634609151089e-08
-242.2 -4.01177069727653e-08
-242.1 -3.98528611905987e-08
-242 -3.95689309051088e-08
-241.9 -3.92659380462362e-08
-241.8 -3.89439191815078e-08
-241.7 -3.86029255408357e-08
-241.6 -3.82430230216723e-08
-241.5 -3.78642921742467e-08
-241.4 -3.74668281666357e-08
-241.3 -3.70507407294482e-08
-241.2 -3.66161540799266e-08
-241.1 -3.6163206825301e-08
-241 -3.5692051845256e-08
-240.9 -3.52028561534023e-08
-240.8 -3.46958007376738e-08
-240.7 -3.41710803796016e-08
-240.6 -3.36289034524472e-08
-240.5 -3.30694916982089e-08
-240.4 -3.24930799835486e-08
-240.3 -3.18999160347166e-08
-240.2 -3.12902601515862e-08
-240.1 -3.06643849009448e-08
-240 -3.00225747892187e-08
-239.9 -2.93651259148455e-08
-239.8 -2.86923456005406e-08
-239.7 -2.8004552005741e-08
-239.6 -2.73020737195408e-08
-239.5 -2.65852493344706e-08
-239.4 -2.58544270015068e-08
-239.3 -2.51099639667304e-08
-239.2 -2.43522260900917e-08
-239.1 -2.35815873467699e-08
-239 -2.27984293116531e-08
-238.9 -2.2003140627496e-08
-238.8 -2.11961164573489e-08
-238.7 -2.03777579218842e-08
-238.6 -1.95484715222785e-08
-238.5 -1.87086685493453e-08
-238.4 -1.78587644796395e-08
-238.3 -1.69991783592932e-08
-238.2 -1.6130332176368e-08
-238.1 -1.52526502225434e-08
-238 -1.43665584449874e-08
-237.9 -1.34724837892875e-08
-237.8 -1.25708535343458e-08
-237.7 -1.16620946201708e-08
-237.6 -1.07466329695233e-08
-237.5 -9.8248928044009e-09
-237.4 -8.89729595836797e-09
-237.3 -7.9642611857615e-09
-237.2 -7.02620346882616e-09
-237.1 -6.08353332385095e-09
-237 -5.13665610740005e-09
-236.9 -4.18597132374845e-09
-236.8 -3.23187193464909e-09
-236.7 -2.27474367257395e-09
-236.6 -1.31496435858484e-09
-236.5 -3.52903226001817e-10
-236.4 6.11079748951977e-10
-236.3 1.57663450834173e-09
-236.2 2.54342156435372e-09
-236.1 3.51111264056897e-09
-236 4.47939130147368e-09
-235.9 5.44795356899998e-09
-235.8 6.41650852489048e-09
-235.7 7.38477889768166e-09
-235.6 8.35250163310451e-09
-235.5 9.31942844670618e-09
-235.4 1.02853263575038e-08
-235.3 1.12499782014909e-08
-235.2 1.22131831238273e-08
-235.1 1.31747570485584e-08
-235 1.41345331247217e-08
-234.9 1.50923621477201e-08
-234.8 1.60481129548557e-08
-234.7 1.70016727939429e-08
-234.6 1.79529476639413e-08
-234.5 1.8901862626574e-08
-234.4 1.98483620879245e-08
-234.3 2.0792410049035e-08
-234.2 2.17339903245593e-08
-234.1 2.26731067285583e-08
-234 2.360978322656e-08
-233.9 2.45440640530429e-08
-233.8 2.54760137935436e-08
-233.7 2.64057174306259e-08
-233.6 2.73332803529972e-08
-233.5 2.82588283270969e-08
-233.4 2.9182507430534e-08
-233.3 3.0104483946794e-08
-233.2 3.10249442206907e-08
-233.1 3.19440944740849e-08
-233 3.28621605814506e-08
-232.9 3.37793878049207e-08
-232.8 3.46960404885014e-08
-232.7 3.56124017112054e-08
-232.6 3.65287728989088e-08
-232.5 3.74454733948011e-08
-232.4 3.83628399883586e-08
-232.3 3.92812264028341e-08
-232.2 4.02010027413205e-08
-232.1 4.11225548915129e-08
-232 4.20462838893572e-08
-231.9 4.29726052418431e-08
-231.8 4.39019482092668e-08
-231.7 4.48347550473562e-08
-231.6 4.57714802097223e-08
-231.5 4.67125895111705e-08
-231.4 4.76585592524742e-08
-231.3 4.86098753072853e-08
-231.2 4.95670321719267e-08
-231.1 5.05305319788827e-08
-231 5.15008834748733e-08
-230.9 5.24786009644725e-08
-230.8 5.34642032202961e-08
-230.7 5.44582123608613e-08
-230.6 5.54611526972838e-08
-230.5 5.64735495500533e-08
-230.4 5.74959280371924e-08
-230.3 5.85288118351762e-08
-230.2 5.95727219140521e-08
-230.1 6.06281752482704e-08
-230 6.16956835047976e-08
-229.9 6.27757517101497e-08
-229.8 6.38688768980446e-08
-229.7 6.49755467394344e-08
-229.6 6.6096238156736e-08
-229.5 6.72314159241383e-08
-229.4 6.83815312559174e-08
-229.3 6.95470203847484e-08
-229.2 7.07283031320493e-08
-229.1 7.19257814724479e-08
-229 7.31398380945046e-08
-228.9 7.43708349598724e-08
-228.8 7.56191118631159e-08
-228.7 7.68849849944518e-08
-228.6 7.81687455077096e-08
-228.5 7.94706580958465e-08
-228.4 8.07909595763802e-08
-228.3 8.21298574891336e-08
-228.2 8.3487528708708e-08
-228.1 8.48641180741259e-08
-228 8.62597370381013e-08
-227.9 8.76744623384102e-08
-227.8 8.9108334693849e-08
-227.7 9.05613575272718e-08
-227.6 9.20334957182067e-08
-227.5 9.35246743875485e-08
-227.4 9.50347777168253e-08
-227.3 9.65636478045277e-08
-227.2 9.81110835619792e-08
-227.1 9.96768396512123e-08
-227 1.01260625467297e-07
-226.9 1.02862104167543e-07
-226.8 1.04480891749975e-07
-226.7 1.06116556183446e-07
-226.6 1.07768616591715e-07
-226.5 1.09436542493797e-07
-226.4 1.11119753102813e-07
-226.3 1.12817616685561e-07
-226.2 1.14529449984953e-07
-226.1 1.16254517707403e-07
-226 1.17992032077229e-07
-225.9 1.19741152460006e-07
-225.8 1.21500985056809e-07
-225.7 1.23270582671158e-07
-225.6 1.25048944550424e-07
-225.5 1.26835016303385e-07
-225.4 1.28627689895517e-07
-225.3 1.30425803723523e-07
-225.2 1.3222814277053e-07
-225.1 1.34033438843256e-07
-225 1.35840370892381e-07
-224.9 1.37647565417238e-07
-224.8 1.39453596955836e-07
-224.7 1.41256988661119e-07
-224.6 1.43056212964258e-07
-224.5 1.44849692325649e-07
-224.4 1.46635800074174e-07
-224.3 1.48412861335167e-07
-224.2 1.50179154047398e-07
-224.1 1.5193291006925e-07
-224 1.53672316374166e-07
-223.9 1.55395516335275e-07
-223.8 1.57100611098993e-07
-223.7 1.58785661047264e-07
-223.6 1.60448687347945e-07
-223.5 1.62087673592733e-07
-223.4 1.63700567521853e-07
-223.3 1.65285282834617e-07
-223.2 1.66839701084816e-07
-223.1 1.68361673659729e-07
-223 1.69849023841442e-07
-222.9 1.71299548948984e-07
-222.8 1.72711022559662e-07
-222.7 1.7408119680781e-07
-222.6 1.75407804759066e-07
-222.5 1.76688562858086e-07
-222.4 1.77921173447507e-07
-222.3 1.79103327355817e-07
-222.2 1.80232706551623e-07
-222.1 1.81306986861704e-07
-222 1.82323840750067e-07
-221.9 1.83280940155109e-07
-221.8 1.84175959381827e-07
-221.7 1.85006578045906e-07
-221.6 1.85770484066384e-07
-221.5 1.86465376703438e-07
-221.4 1.87088969637749e-07
-221.3 1.87638994087748e-07
-221.2 1.88113201960944e-07
-221.1 1.8850936903542e-07
-221 1.88825298167459e-07
-220.9 1.89058822521174e-07
-220.8 1.89207808815895e-07
-220.7 1.89270160586977e-07
-220.6 1.89243821455607e-07
-220.5 1.89126778403084e-07
-220.4 1.8891706504497e-07
-220.3 1.8861276490044e-07
-220.2 1.88212014652079e-07
-220.1 1.87713007391312e-07
-220 1.87113995844581e-07
-219.9 1.86413295575359e-07
-219.8 1.85609288157009e-07
-219.7 1.84700424311486e-07
-219.6 1.83685227008816e-07
-219.5 1.82562294522299e-07
-219.4 1.81330303434323e-07
-219.3 1.79988011587687e-07
-219.2 1.78534260977332e-07
-219.1 1.76967980577361e-07
-219 1.75288189098254e-07
-218.9 1.73493997669202e-07
-218.8 1.71584612440514e-07
-218.7 1.69559337101064e-07
-218.6 1.6741757530582e-07
-218.5 1.6515883300853e-07
-218.4 1.62782720694682e-07
-218.3 1.60288955509976e-07
-218.2 1.57677363279548e-07
-218.1 1.54947880413344e-07
-218 1.52100555693071e-07
-217.9 1.49135551936305e-07
-217.8 1.46053147533399e-07
-217.7 1.42853737852994e-07
-217.6 1.39537836512033e-07
-217.5 1.36106076506312e-07
-217.4 1.32559211197766e-07
-217.3 1.28898115154825e-07
-217.2 1.25123784842318e-07
-217.1 1.21237339157597e-07
-217 1.17240019809717e-07
-216.9 1.1313319153867e-07
-216.8 1.08918342171896e-07
-216.7 1.04597082515453e-07
-216.6 1.00171146077466e-07
-216.5 9.5642388621655e-08
-216.4 9.10127875489771e-08
-216.3 8.6284441105645e-08
-216.2 8.14595674159934e-08
-216.1 7.65405033389248e-08
-216 7.1529703146892e-08
-215.9 6.64297370266302e-08
-215.8 6.12432894010999e-08
-215.7 5.59731570723642e-08
-215.6 5.06222471853805e-08
-215.5 4.51935750129598e-08
-215.4 3.96902615624123e-08
-215.3 3.41155310046763e-08
-215.2 2.84727079270019e-08
-215.1 2.2765214410545e-08
-215 1.69965669345074e-08
-214.9 1.11703731087462e-08
-214.8 5.29032823706207e-09
-214.7 -6.39788286334361e-10
-214.6 -6.61611674439166e-09
-214.5 -1.26347210257422e-08
-214.4 -1.86915927108153e-08
-214.3 -2.47826553118794e-08
-214.2 -3.09037686630667e-08
-214.1 -3.70507334561453e-08
-214 -4.32192959175153e-08
-213.9 -4.94051526216259e-08
-213.8 -5.56039554357247e-08
-213.7 -6.18113165905744e-08
-213.6 -6.80228138714973e-08
-213.5 -7.42339959238356e-08
-213.4 -8.04403876666519e-08
-213.3 -8.66374958082305e-08
-213.2 -9.28208144566865e-08
-213.1 -9.89858308187379e-08
-213 -1.05128030979456e-07
-212.9 -1.11242905755569e-07
-212.8 -1.17325956614664e-07
-212.7 -1.23372701652422e-07
-212.6 -1.29378681619794e-07
-212.5 -1.35339465991824e-07
-212.4 -1.41250659069647e-07
-212.3 -1.4710790610698e-07
-212.2 -1.52906899452269e-07
-212.1 -1.58643384697481e-07
-212 -1.64313166824377e-07
-211.9 -1.69912116338968e-07
-211.8 -1.7543617538472e-07
-211.7 -1.80881363824947e-07
-211.6 -1.86243785284751e-07
-211.5 -1.91519633142756e-07
-211.4 -1.96705196462796e-07
-211.3 -2.01796865855692e-07
-211.2 -2.0679113926115e-07
-211.1 -2.11684627639815e-07
-211 -2.16474060565482e-07
-210.9 -2.21156291707438e-07
-210.8 -2.25728304192965e-07
-210.7 -2.30187215839995e-07
-210.6 -2.34530284250006e-07
-210.5 -2.38754911751266e-07
-210.4 -2.42858650182605e-07
-210.3 -2.46839205508018e-07
-210.2 -2.50694442252444e-07
-210.1 -2.54422387749251e-07
-210 -2.58021236190047e-07
-209.9 -2.61489352467607e-07
-209.8 -2.64825275802883e-07
-209.7 -2.68027723147233e-07
-209.6 -2.71095592351227e-07
-209.5 -2.74027965091585e-07
-209.4 -2.76824109548065e-07
-209.3 -2.79483482822348e-07
-209.2 -2.82005733091252e-07
-209.1 -2.84390701486876e-07
-209 -2.86638423696599e-07
-208.9 -2.8874913127615e-07
-208.8 -2.90723252669327e-07
-208.7 -2.92561413928252e-07
-208.6 -2.94264439128459e-07
-208.5 -2.95833350473449e-07
-208.4 -2.9726936808376e-07
-208.3 -2.98573909466012e-07
-208.2 -2.99748588657782e-07
-208.1 -3.00795215044622e-07
-208 -3.01715791845967e-07
-207.9 -3.02512514267154e-07
-207.8 -3.03187767315213e-07
-207.7 -3.03744123276609e-07
-207.6 -3.04184338855582e-07
-207.5 -3.04511351972255e-07
-207.4 -3.04728278220166e-07
-207.3 -3.04838406983436e-07
-207.2 -3.04845197214282e-07
-207.1 -3.04752272872155e-07
-207 -3.04563418026295e-07
-206.9 -3.04282571624077e-07
-206.8 -3.03913821928055e-07
-206.7 -3.0346140062519e-07
-206.6 -3.02929676612301e-07
-206.5 -3.02323149462366e-07
-206.4 -3.01646442576839e-07
-206.3 -3.0090429602976e-07
-206.2 -3.00101559109988e-07
-206.1 -2.99243182568451e-07
-206 -2.98334210577914e-07
-205.9 -2.97379772413295e-07
-205.8 -2.96385073861168e-07
-205.7 -2.95355388367613e-07
-205.6 -2.94296047934177e-07
-205.5 -2.9321243377223e-07
-205.4 -2.92109966726566e-07
-205.3 -2.90994097479626e-07
-205.2 -2.89870296548269e-07
-205.1 -2.88744044085517e-07
-205 -2.87620819500236e-07
-204.9 -2.86506090908186e-07
-204.8 -2.85405304428395e-07
-204.7 -2.8432387333926e-07
-204.6 -2.83267167109249e-07
-204.5 -2.82240500317521e-07
-204.4 -2.81249121480219e-07
-204.3 -2.80298201798591e-07
-204.2 -2.79392823845492e-07
-204.1 -2.78537970207206e-07
-204 -2.77738512097861e-07
-203.9 -2.7699919796408e-07
-203.8 -2.76324642097776e-07
-203.7 -2.75719313275345e-07
-203.6 -2.75187523441739e-07
-203.5 -2.74733416458154e-07
-203.4 -2.74360956932317e-07
-203.3 -2.74073919150492e-07
-203.2 -2.73875876130566e-07
-203.1 -2.73770188815646e-07
-203 -2.73759995427765e-07
-202.9 -2.73848201001362e-07
-202.8 -2.74037467116238e-07
-202.7 -2.74330201849761e-07
-202.6 -2.74728549968046e-07
-202.5 -2.75234383375839e-07
-202.4 -2.75849291844738e-07
-202.3 -2.76574574039324e-07
-202.2 -2.7741122886062e-07
-202.1 -2.78359947126146e-07
-202 -2.79421103605663e-07
-201.9 -2.80594749431441e-07
-201.8 -2.8188060490168e-07
-201.7 -2.83278052695362e-07
-201.6 -2.84786131516558e-07
-201.5 -2.864035301858e-07
-201.4 -2.88128582195775e-07
-201.3 -2.89959260748171e-07
-201.2 -2.91893174288043e-07
-201.1 -2.93927562551582e-07
-201 -2.96059293142667e-07
-200.9 -2.98284858653e-07
-200.8 -3.00600374340069e-07
-200.7 -3.03001576376546e-07
-200.6 -3.05483820684104e-07
-200.5 -3.08042082363931e-07
-200.4 -3.10670955735541e-07
-200.3 -3.13364654994722e-07
-200.2 -3.16117015500714e-07
-200.1 -3.18921495701892e-07
-200 -3.21771179708437e-07
-199.9 -3.24658780519595e-07
-199.8 -3.27576643912289e-07
-199.7 -3.30516752996898e-07
-199.6 -3.33470733445157e-07
-199.5 -3.36429859394113e-07
-199.4 -3.39385060029173e-07
-199.3 -3.42326926848232e-07
-199.2 -3.45245721607896e-07
-199.1 -3.48131384951773e-07
-199 -3.50973545719761e-07
-198.9 -3.53761530936198e-07
-198.8 -3.56484376473665e-07
-198.7 -3.59130838388154e-07
-198.6 -3.61689404920187e-07
-198.5 -3.64148309155387e-07
-198.4 -3.66495542336873e-07
-198.3 -3.68718867820709e-07
-198.2 -3.70805835664536e-07
-198.1 -3.72743797838346e-07
-198 -3.74519924045241e-07
-197.9 -3.76121218138877e-07
-197.8 -3.7753453512314e-07
-197.7 -3.78746598718494e-07
-197.6 -3.7974401947828e-07
-197.5 -3.80513313437148e-07
-197.4 -3.8104092127267e-07
-197.3 -3.81313227960091e-07
-197.2 -3.8131658289907e-07
-197.1 -3.81037320490195e-07
-197 -3.8046178113799e-07
-196.9 -3.79576332656085e-07
-196.8 -3.7836739204919e-07
-196.7 -3.76821447645534e-07
-196.6 -3.74925081552408e-07
-196.5 -3.72664992406547e-07
-196.4 -3.70028018390114e-07
-196.3 -3.67001160482176e-07
-196.2 -3.63571605914691e-07
-196.1 -3.59726751801184e-07
-196 -3.55454228905496e-07
-195.9 -3.50741925517224e-07
-195.8 -3.45578011399747e-07
-195.7 -3.39950961776049e-07
-195.6 -3.33849581316899e-07
-195.5 -3.2726302809536e-07
-195.4 -3.20180837471033e-07
-195.3 -3.12592945866943e-07
-195.2 -3.04489714401504e-07
-195.1 -2.95861952337605e-07
-195 -2.86700940310472e-07
-194.9 -2.76998453295692e-07
-194.8 -2.66746783278496e-07
-194.7 -2.55938761585223e-07
-194.6 -2.44567780837737e-07
-194.5 -2.32627816491484e-07
-194.4 -2.20113447917857e-07
-194.3 -2.07019878991558e-07
-194.2 -1.93342958143758e-07
-194.1 -1.79079197842e-07
-194 -1.64225793458003e-07
-193.9 -1.48780641484828e-07
-193.8 -1.32742357065182e-07
-193.7 -1.16110290793073e-07
-193.6 -9.88845447514735e-08
-193.5 -8.10659877492082e-08
-193.4 -6.26562697208813e-08
-193.3 -4.36578352543103e-08
-193.2 -2.40739362106846e-08
-193.1 -3.9086434034543e-09
-193 1.6833142697182e-08
-192.9 3.8145682266391e-08
-192.8 6.0022387464634e-08
-192.7 8.24558148455665e-08
-192.6 1.05437658860947e-07
-192.5 1.28958746490411e-07
-192.4 1.53009033022725e-07
-192.3 1.77577599013831e-07
-192.2 2.02652648445626e-07
-192.1 2.28221508108003e-07
-192 2.54270628225194e-07
-191.9 2.80785584345926e-07
-191.8 3.07751080515301e-07
-191.7 3.35150953744679e-07
-191.6 3.62968179794129e-07
-191.5 3.91184880280288e-07
-191.4 4.19782331120651e-07
-191.3 4.48740972323497e-07
-191.2 4.78040419130759e-07
-191.1 5.07659474519218e-07
-191 5.3757614306344e-07
-190.9 5.67767646161885e-07
-190.8 5.98210438625549e-07
-190.7 6.28880226626459e-07
-190.6 6.59751987001227e-07
-190.5 6.90799987902756e-07
-190.4 7.21997810791019e-07
-190.3 7.53318373751687e-07
-190.2 7.84733956129175e-07
-190.1 8.16216224458483e-07
-190 8.47736259677985e-07
-189.9 8.79264585603096e-07
-189.8 9.10771198638525e-07
-189.7 9.42225598704589e-07
-189.6 9.7359682135082e-07
-189.5 1.00485347102788e-06
-189.4 1.03596375548662e-06
-189.3 1.06689552127082e-06
-189.2 1.09761629026802e-06
-189.1 1.12809329728083e-06
-189 1.15829352857851e-06
-188.9 1.18818376138708e-06
-188.8 1.21773060427371e-06
-188.7 1.24690053837916e-06
-188.6 1.27565995945019e-06
-188.5 1.30397522062167e-06
-188.4 1.33181267589637e-06
-188.3 1.35913872426828e-06
-188.2 1.38591985443386e-06
-188.1 1.41212269003337e-06
-188 1.43771403536323e-06
-187.9 1.46266092149815e-06
-187.8 1.48693065276071e-06
-187.7 1.51049085347422e-06
-187.6 1.53330951493331e-06
-187.5 1.5553550425255e-06
-187.4 1.57659630293538e-06
-187.3 1.59700267136231e-06
-187.2 1.6165440786809e-06
-187.1 1.63519105847297e-06
-187 1.65291479385843e-06
-186.9 1.66968716405198e-06
-186.8 1.68548079057142e-06
-186.7 1.70026908302316e-06
-186.6 1.71402628438969e-06
-186.5 1.72672751574338e-06
-186.4 1.73834882031083e-06
-186.3 1.74886720681172e-06
-186.2 1.7582606919958e-06
-186.1 1.76650834230213e-06
-186 1.77359031456443e-06
-185.9 1.77948789568685e-06
-185.8 1.78418354121489e-06
-185.7 1.78766091272654e-06
-185.6 1.78990491396961e-06
-185.5 1.79090172567162e-06
-185.4 1.79063883894992e-06
-185.3 1.78910508725032e-06
-185.2 1.78629067674398e-06
-185.1 1.78218721511324e-06
-185 1.77678773865887e-06
-184.9 1.77008673766228e-06
-184.8 1.76208017993824e-06
-184.7 1.75276553251521e-06
-184.6 1.74214178138242e-06
-184.5 1.73020944924465e-06
-184.4 1.71697061122805e-06
-184.3 1.70242890848247e-06
-184.2 1.68658955962808e-06
-184.1 1.66945936999672e-06
-184 1.65104673862095e-06
-183.9 1.63136166292647e-06
-183.8 1.61041574108653e-06
-183.7 1.58822217199979e-06
-183.6 1.5647957528562e-06
-183.5 1.54015287425864e-06
-183.4 1.51431151287135e-06
-183.3 1.48729122156945e-06
-183.2 1.45911311706736e-06
-183.1 1.42979986500758e-06
-183 1.39937566249461e-06
-182.9 1.36786621806294e-06
-182.8 1.33529872907144e-06
-182.7 1.30170185652046e-06
-182.6 1.2671056972921e-06
-182.5 1.23154175381769e-06
-182.4 1.19504290118096e-06
-182.3 1.15764335166915e-06
-182.2 1.11937861678875e-06
-182.1 1.08028546676653e-06
-182 1.04040188756086e-06
-181.9 9.99767035412431e-07
-181.8 9.58421188968038e-07
-181.7 9.16405699015012e-07
-181.6 8.73762935868494e-07
-181.5 8.30536234457879e-07
-181.4 7.86769837163109e-07
-181.3 7.42508834455802e-07
-181.2 6.97799103404438e-07
-181.1 6.52687244107111e-07
-181 6.0722051411956e-07
-180.9 5.61446760950382e-07
-180.8 5.15414352699461e-07
-180.7 4.69172106919747e-07
-180.6 4.22769217786542e-07
-180.5 3.76255181662421e-07
-180.4 3.29679721149783e-07
-180.3 2.83092707726878e-07
-180.2 2.36544083066842e-07
-180.1 1.90083779142909e-07
-180 1.4376163722652e-07
-179.9 9.76273258884191e-08
-179.8 5.17302581161814e-08
-179.7 6.11950766474552e-09
-179.6 -3.91562752403885e-08
-179.5 -8.40489487247503e-08
-179.4 -1.28510964485953e-07
-179.3 -1.7249545328627e-07
-179.2 -2.15956310586337e-07
-179.1 -2.58848282187274e-07
-179 -3.0112704974641e-07
-178.9 -3.42749316029823e-07
-178.8 -3.83672889763145e-07
-178.7 -4.23856769940498e-07
-178.6 -4.63261229450029e-07
-178.5 -5.01847897873315e-07
-178.4 -5.39579843314926e-07
-178.3 -5.76421653117645e-07
-178.2 -6.12339513318255e-07
-178.1 -6.47301286698478e-07
-178 -6.81276589285486e-07
-177.9 -7.14236865156497e-07
-177.8 -7.4615545940231e-07
-177.7 -7.77007689105135e-07
-177.6 -8.06770912186894e-07
-177.5 -8.35424593985161e-07
-177.4 -8.6295037141518e-07
-177.3 -8.8933211457788e-07
-177.2 -9.14555985675548e-07
-177.1 -9.38610495098822e-07
-177 -9.61486554550844e-07
-176.9 -9.83177527076934e-07
-176.8 -1.00367927387083e-06
-176.7 -1.02299019773151e-06
-176.6 -1.04111128304776e-06
-176.5 -1.05804613219122e-06
-176.4 -1.07380099820223e-06
-176.3 -1.08838481365665e-06
-176.2 -1.10180921560621e-06
-176.1 -1.11408856648918e-06
-176 -1.12523997091273e-06
-175.9 -1.13528328821339e-06
-175.8 -1.14424114070699e-06
-175.7 -1.15213891754469e-06
-175.6 -1.15900477409741e-06
-175.5 -1.16486962679649e-06
-175.4 -1.16976714336456e-06
-175.3 -1.17373372837647e-06
-175.2 -1.1768085040967e-06
-175.1 -1.17903328654604e-06
-175 -1.180452556757e-06
-174.9 -1.18111342718432e-06
-174.8 -1.18106560324404e-06
-174.7 -1.18036133996151e-06
-174.6 -1.17905539371641e-06
-174.5 -1.17720496907989e-06
-174.4 -1.17486966074693e-06
-174.3 -1.17211139057435e-06
-174.2 -1.16899433974311e-06
-174.1 -1.16558487607093e-06
-174 -1.16195147650981e-06
-173.9 -1.15816464487072e-06
-173.8 -1.15429682482592e-06
-173.7 -1.15042230824774e-06
-173.6 -1.14661713895066e-06
-173.5 -1.14295901191189e-06
-173.4 -1.13952716805391e-06
-173.3 -1.13640228468067e-06
-173.2 -1.13366636166749e-06
-173.1 -1.13140260351285e-06
-173 -1.12969529736849e-06
-172.9 -1.12862968717252e-06
-172.8 -1.12829184401804e-06
-172.7 -1.12876853289822e-06
-172.6 -1.13014707597625e-06
-172.5 -1.13251521253683e-06
-172.4 -1.13596095578319e-06
-172.3 -1.14057244665155e-06
-172.2 -1.14643780482207e-06
-172.1 -1.15364497711294e-06
-172 -1.16228158345087e-06
-171.9 -1.17243476061878e-06
-171.8 -1.18419100398768e-06
-171.7 -1.19763600744649e-06
-171.6 -1.2128545017497e-06
-171.5 -1.229930091509e-06
-171.4 -1.24894509106049e-06
-171.3 -1.26998035944486e-06
-171.2 -1.29311513474294e-06
-171.1 -1.31842686801423e-06
-171 -1.34599105709029e-06
-170.9 -1.37588108047951e-06
-170.8 -1.40816803164355e-06
-170.7 -1.44292055390957e-06
-170.6 -1.48020467628543e-06
-170.5 -1.52008365044816e-06
-170.4 -1.56261778917855e-06
-170.3 -1.6078643065167e-06
-170.2 -1.65587715991539e-06
-170.1 -1.70670689466933e-06
-170 -1.76040049089943e-06
-169.9 -1.81700121337173e-06
-169.8 -1.87654846443077e-06
-169.7 -1.93907764032682e-06
-169.6 -2.00461999121582e-06
-169.5 -2.07320248510943e-06
-169.4 -2.14484767605118e-06
-169.3 -2.21957357679249e-06
-169.2 -2.29739353623981e-06
-169.1 -2.3783161219411e-06
-169 -2.46234500787647e-06
-168.9 -2.54947886781368e-06
-168.8 -2.63971127448499e-06
-168.7 -2.73303060483681e-06
-168.6 -2.82941995159839e-06
-168.5 -2.9288570414097e-06
-168.4 -3.03131415974281e-06
-168.3 -3.13675808284383e-06
-168.2 -3.24515001691569e-06
-168.1 -3.35644554475405e-06
-168 -3.4705945800407e-06
-167.9 -3.58754132949023e-06
-167.8 -3.70722426303658e-06
-167.7 -3.82957609223692e-06
-167.6 -3.95452375706017e-06
-167.5 -4.08198842121735e-06
-167.4 -4.21188547618023e-06
-167.3 -4.34412455402364e-06
-167.2 -4.47860954921527e-06
-167.1 -4.61523864946518e-06
-167 -4.75390437573461e-06
-166.9 -4.89449363149167e-06
-166.8 -5.03688776128795e-06
-166.7 -5.18096261871754e-06
-166.6 -5.32658864380588e-06
-166.5 -5.47363094986242e-06
-166.4 -5.62194941981674e-06
-166.3 -5.77139881204369e-06
-166.2 -5.92182887566824e-06
-166.1 -6.07308447532632e-06
-166 -6.22500572534248e-06
-165.9 -6.37742813327063e-06
-165.8 -6.53018275272808e-06
-165.7 -6.68309634543843e-06
-165.6 -6.83599155238265e-06
-165.5 -6.98868707394238e-06
-165.4 -7.14099785890368e-06
-165.3 -7.29273530217375e-06
-165.2 -7.44370745104717e-06
-165.1 -7.59371921984265e-06
-165 -7.74257261271548e-06
-164.9 -7.89006695443498e-06
-164.8 -8.03599912890101e-06
-164.7 -8.18016382515763e-06
-164.6 -8.32235379064703e-06
-164.5 -8.46236009143143e-06
-164.4 -8.59997237909555e-06
-164.3 -8.73497916402758e-06
-164.2 -8.86716809476195e-06
-164.1 -8.99632624305268e-06
-164 -9.12224039433243e-06
-163.9 -9.24469734319817e-06
-163.8 -9.36348419355153e-06
-163.7 -9.47838866300831e-06
-163.6 -9.58919939117952e-06
-163.5 -9.69570625141387e-06
-163.4 -9.79770066557981e-06
-163.3 -9.89497592145415e-06
-163.2 -9.9873274922734e-06
-163.1 -1.00745533579936e-05
-163 -1.0156454327795e-05
-162.9 -1.02328343633583e-05
-162.8 -1.03035009024316e-05
-162.7 -1.03682651821972e-05
-162.6 -1.04269425619436e-05
-162.5 -1.04793528445372e-05
-162.4 -1.05253205961854e-05
-162.3 -1.05646754639769e-05
-162.2 -1.05972524906784e-05
-162.1 -1.06228924262674e-05
-162 -1.06414420356719e-05
-161.9 -1.06527544021911e-05
-161.8 -1.06566892260673e-05
-161.7 -1.06531131176764e-05
-161.6 -1.06418998848096e-05
-161.5 -1.06229308135147e-05
-161.4 -1.05960949419709e-05
-161.3 -1.05612893268712e-05
-161.2 -1.05184193017918e-05
-161.1 -1.04673987270316e-05
-161 -1.04081502304091e-05
-160.9 -1.03406054385128e-05
-160.8 -1.02647051979044e-05
-160.7 -1.01803997857867e-05
-160.6 -1.00876491096522e-05
-160.5 -9.98642289544176e-06
-160.4 -9.87670086375083e-06
-160.3 -9.75847289363408e-06
-160.2 -9.63173917356993e-06
-160.1 -9.49651033916094e-06
-160 -9.35280759715967e-06
-159.9 -9.20066283542446e-06
-159.8 -9.04011871842555e-06
-159.7 -8.87122876793863e-06
-159.6 -8.69405742858031e-06
-159.5 -8.50868011785826e-06
-159.4 -8.31518326042796e-06
-159.3 -8.11366430626772e-06
-159.2 -7.90423173250446e-06
-159.1 -7.68700502864373e-06
-159 -7.46211466498004e-06
-158.9 -7.22970204398585e-06
-158.8 -6.98991943450127e-06
-158.7 -6.74292988857056e-06
-158.6 -6.48890714079619e-06
-158.5 -6.22803549010648e-06
-158.4 -5.96050966385875e-06
-158.3 -5.68653466422612e-06
-158.2 -5.40632559684308e-06
-158.1 -5.12010748171233e-06
-158 -4.82811504640271e-06
-157.9 -4.53059250159672e-06
-157.8 -4.22779329907402e-06
-157.7 -3.91997987224653e-06
-157.6 -3.60742335938928e-06
-157.5 -3.29040330974094e-06
-157.4 -2.96920737267678e-06
-157.3 -2.644130970187e-06
-157.2 -2.31547695292233e-06
-157.1 -1.98355524009919e-06
-157 -1.64868244358577e-06
-156.9 -1.3111814765205e-06
-156.8 -9.71381146843668e-07
-156.7 -6.29615736152436e-07
-156.6 -2.86224564318791e-07
-156.5 5.84484596611697e-08
-156.4 4.04055300089418e-07
-156.3 7.50244269734133e-07
-156.2 1.0966605171903e-06
-156.1 1.44294652585171e-06
-156 1.78874262388635e-06
-155.9 2.1336875045805e-06
-155.8 2.47741875639105e-06
-155.7 2.81957340202031e-06
-155.6 3.15978844580276e-06
-155.5 3.49770142866964e-06
-155.4 3.83295098993382e-06
-155.3 4.16517743511567e-06
-155.2 4.49402330900863e-06
-155.1 4.81913397316334e-06
-155 5.14015818694946e-06
-154.9 5.45674869133577e-06
-154.8 5.76856279451207e-06
-154.7 6.0752629584599e-06
-154.6 6.37651738556406e-06
-154.5 6.67200060434312e-06
-154.4 6.96139405336414e-06
-154.3 7.2443866623959e-06
-154.2 7.52067542984423e-06
-154.1 7.78996599550495e-06
-154 8.051973207662e-06
-153.9 8.30642168355281e-06
-153.8 8.55304636221828e-06
-153.7 8.79159304875172e-06
-153.6 9.0218189489596e-06
-153.5 9.24349319344719e-06
-153.4 9.4563973501433e-06
-153.3 9.66032592428199e-06
-153.2 9.85508684486341e-06
-153.1 1.00405019366227e-05
-153 1.02164073765436e-05
-152.9 1.03826541339629e-05
-152.8 1.05391083933236e-05
-152.7 1.06856519586474e-05
-152.6 1.08221826388117e-05
-152.5 1.09486146127317e-05
-152.4 1.10648787735682e-05
-152.3 1.11709230510994e-05
-152.2 1.1266712711417e-05
-152.1 1.13522306331291e-05
-152 1.14274775592794e-05
-151.9 1.14924723242137e-05
-151.8 1.15472520546585e-05
-151.7 1.15918723442996e-05
-151.6 1.16264074011856e-05
-151.5 1.16509501673085e-05
-151.4 1.16656124097505e-05
-151.3 1.16705247828224e-05
-151.2 1.16658368606521e-05
-151.1 1.16517171397248e-05
-151 1.16283530109123e-05
-150.9 1.15959507005734e-05
-150.8 1.15547351803459e-05
-150.7 1.15049500452991e-05
-150.6 1.14468573601551e-05
-150.5 1.13807374733391e-05
-150.4 1.13068887986604e-05
-150.3 1.12256275644785e-05
-150.2 1.11372875302546e-05
-150.1 1.10422196704407e-05
-150 1.09407918257095e-05
-149.9 1.08333883215778e-05
-149.8 1.07204095545314e-05
-149.7 1.06022715458099e-05
-149.6 1.04794054630667e-05
-149.5 1.03522571101686e-05
-149.4 1.022128638546e-05
-149.3 1.00869667088657e-05
-149.2 9.94978441826658e-06
-149.1 9.81023813563295e-06
-149 9.66883810346005e-06
-148.9 9.52610549210229e-06
-148.8 9.3825716786599e-06
-148.7 9.23877749812608e-06
-148.6 9.0952724675578e-06
-148.5 8.95261398408781e-06
-148.4 8.81136649764936e-06
-148.3 8.67210065933892e-06
-148.2 8.53539244639473e-06
-148.1 8.40182226482137e-06
-148 8.27197403074169e-06
-147.9 8.14643423160805e-06
-147.8 8.02579096845398e-06
-147.7 7.91063298041591e-06
-147.6 7.8015486528014e-06
-147.5 7.69912501002649e-06
-147.4 7.60394669478891e-06
-147.3 7.51659493488696e-06
-147.2 7.43764649913527e-06
-147.1 7.36767264386835e-06
-147 7.30723805156083e-06
-146.9 7.25689976312944e-06
-146.8 7.21720610551613e-06
-146.7 7.18869561618367e-06
-146.6 7.17189596618563e-06
-146.5 7.16732288350037e-06
-146.4 7.17547907834433e-06
-146.3 7.19685317220375e-06
-146.2 7.23191863234448e-06
-146.1 7.28113271357845e-06
-146 7.34493540908147e-06
-145.9 7.42374841207005e-06
-145.8 7.5179740901563e-06
-145.7 7.62799447420762e-06
-145.6 7.75417026354335e-06
-145.5 7.8968398493032e-06
-145.4 8.05631835782146e-06
-145.3 8.23289671583832e-06
-145.2 8.42684073937275e-06
-145.1 8.63839024807259e-06
-145 8.8677582068452e-06
-144.9 9.1151298965563e-06
-144.8 9.38066211556699e-06
-144.7 9.66448241385663e-06
-144.6 9.96668836145549e-06
-144.5 1.02873468528827e-05
-144.4 1.06264934492547e-05
-144.3 1.09841317596954e-05
-144.2 1.1360232863642e-05
-144.1 1.17547347756004e-05
-144 1.21675419538612e-05
-143.9 1.25985248546403e-05
-143.8 1.30475195330601e-05
-143.7 1.35143272923335e-05
-143.6 1.39987143824578e-05
-143.5 1.45004117496695e-05
-143.4 1.50191148378468e-05
-143.3 1.55544834429842e-05
-143.2 1.61061416217984e-05
-143.1 1.66736776554518e-05
-143 1.72566440693115e-05
-142.9 1.78545577095845e-05
-142.8 1.84668998775944e-05
-142.7 1.90931165223846e-05
-142.6 1.97326184922516e-05
-142.5 2.03847818457278e-05
-142.4 2.10489482224467e-05
-142.3 2.17244252742377e-05
-142.2 2.24104871567035e-05
-142.1 2.31063750814454e-05
-142 2.38112979290066e-05
-141.9 2.45244329225075e-05
-141.8 2.5244926361854e-05
-141.7 2.59718944182981e-05
-141.6 2.67044239890349e-05
-141.5 2.74415736114172e-05
-141.4 2.81823744362714e-05
-141.3 2.8925831259694e-05
-141.2 2.96709236126087e-05
-141.1 3.04166069072595e-05
-141 3.11618136397152e-05
-140.9 3.19054546473544e-05
-140.8 3.26464204202026e-05
-140.7 3.33835824648851e-05
-140.6 3.41157947198618e-05
-140.5 3.48418950205063e-05
-140.4 3.55607066124925e-05
-140.3 3.62710397118499e-05
-140.2 3.69716931099536e-05
-140.1 3.76614558216154e-05
-140 3.83391087743452e-05
-139.9 3.90034265367619e-05
-139.8 3.96531790840361e-05
-139.7 4.02871335981583e-05
-139.6 4.09040563007388e-05
-139.5 4.15027143159569e-05
-139.4 4.20818775611954e-05
-139.3 4.2640320662815e-05
-139.2 4.3176824894444e-05
-139.1 4.36901801350852e-05
-139 4.41791868442678e-05
-138.9 4.46426580514056e-05
-138.8 4.50794213564562e-05
-138.7 4.54883209389133e-05
-138.6 4.58682195721092e-05
-138.5 4.62180006397481e-05
-138.4 4.65365701515421e-05
-138.3 4.6822858754775e-05
-138.2 4.70758237385804e-05
-138.1 4.72944510276796e-05
-138 4.74777571622973e-05
-137.9 4.7624791260941e-05
-137.8 4.77346369627113e-05
-137.7 4.78064143457894e-05
-137.6 4.78392818187381e-05
-137.5 4.78324379812426e-05
-137.4 4.77851234509177e-05
-137.3 4.76966226528082e-05
-137.2 4.75662655682204e-05
-137.1 4.73934294395343e-05
-137 4.71775404276667e-05
-136.9 4.69180752188813e-05
-136.8 4.66145625776687e-05
-136.7 4.62665848424605e-05
-136.6 4.58737793609797e-05
-136.5 4.54358398620789e-05
-136.4 4.49525177609708e-05
-136.3 4.44236233948147e-05
-136.2 4.38490271856866e-05
-136.1 4.32286607280323e-05
-136 4.25625177977767e-05
-135.9 4.18506552803479e-05
-135.8 4.1093194014957e-05
-135.7 4.02903195525712e-05
-135.6 3.9442282825115e-05
-135.5 3.85494007235367e-05
-135.4 3.76120565824874e-05
-135.3 3.66307005694734e-05
-135.2 3.56058499764631e-05
-135.1 3.45380894120511e-05
-135 3.3428070892415e-05
-134.9 3.22765138294305e-05
-134.8 3.10842049144516e-05
-134.7 2.98519978964031e-05
-134.6 2.85808132529833e-05
-134.5 2.72716377539213e-05
-134.4 2.59255239153926e-05
-134.3 2.45435893448535e-05
-134.2 2.3127015975718e-05
-134.1 2.1677049191467e-05
-134 2.01949968389469e-05
-133.9 1.86822281307905e-05
-133.8 1.71401724370624e-05
-133.7 1.55703179664133e-05
-133.6 1.39742103372034e-05
-133.5 1.23534510392382e-05
-133.4 1.07096957869417e-05
-133.3 9.04465276497877e-06
-133.2 7.36008076751978e-06
-133.1 5.65778723253245e-06
-133 3.93962617266822e-06
-132.9 2.20749600450083e-06
-132.8 4.63337278060863e-07
-132.7 -1.29086969120238e-06
-132.6 -3.05310728571372e-06
-132.5 -4.82132314181626e-06
-132.4 -6.59343279587856e-06
-132.3 -8.36732241759389e-06
-132.2 -1.01408516274192e-05
-132.1 -1.19118563949223e-05
-132 -1.36781520146298e-05
-131.9 -1.54375361557933e-05
-131.8 -1.71877919823215e-05
-131.7 -1.89266913389598e-05
-131.6 -2.06519979996306e-05
-131.5 -2.23614709736959e-05
-131.4 -2.405286786574e-05
-131.3 -2.57239482843263e-05
-131.2 -2.73724772950331e-05
-131.1 -2.89962289129349e-05
-131 -3.05929896295596e-05
-130.9 -3.21605619692257e-05
-130.8 -3.36967680695384e-05
-130.7 -3.519945328071e-05
-130.6 -3.66664897782603e-05
-130.5 -3.80957801835491e-05
-130.4 -3.9485261186501e-05
-130.3 -4.08329071647942e-05
-130.2 -4.21367337937048e-05
-130.1 -4.33948016407293e-05
-130 -4.46052197390447e-05
-129.9 -4.57661491338099e-05
-129.8 -4.68758063952693e-05
-129.7 -4.79324670925814e-05
-129.6 -4.89344692222699e-05
-129.5 -4.98802165851754e-05
-129.4 -5.0768182105779e-05
-129.3 -5.15969110877709e-05
-129.2 -5.23650243997482e-05
-129.1 -5.3071221584948e-05
-129 -5.3714283888953e-05
-128.9 -5.42930771993511e-05
-128.8 -5.48065548913793e-05
-128.7 -5.52537605736487e-05
-128.6 -5.5633830728117e-05
-128.5 -5.5945997238563e-05
-128.4 -5.61895898019063e-05
-128.3 -5.63640382168264e-05
-128.2 -5.64688745442447e-05
-128.1 -5.65037351343637e-05
-128 -5.6468362515091e-05
-127.9 -5.63626071368234e-05
-127.8 -5.61864289687221e-05
-127.7 -5.59398989417809e-05
-127.6 -5.56232002341606e-05
-127.5 -5.52366293944563e-05
-127.4 -5.47805972987555e-05
-127.3 -5.42556299375574e-05
-127.2 -5.36623690288342e-05
-127.1 -5.30015724537443e-05
-127 -5.2274114511741e-05
-126.9 -5.1480985992061e-05
-126.8 -5.06232940588323e-05
-126.7 -4.97022619472971e-05
-126.6 -4.87192284689152e-05
-126.5 -4.76756473233888e-05
-126.4 -4.65730862159289e-05
-126.3 -4.54132257783777e-05
-126.2 -4.41978582930929e-05
-126.1 -4.29288862188035e-05
-126 -4.16083205179555e-05
-125.9 -4.02382787853758e-05
-125.8 -3.88209831784046e-05
-125.7 -3.73587581489643e-05
-125.6 -3.58540279783638e-05
-125.5 -3.43093141159622e-05
-125.4 -3.27272323231535e-05
-125.3 -3.11104896244647e-05
-125.2 -2.94618810678999e-05
-125.1 -2.77842862970011e-05
-125 -2.60806659374353e-05
-124.9 -2.43540578012582e-05
-124.8 -2.26075729123453e-05
-124.7 -2.08443913568194e-05
-124.6 -1.90677579626426e-05
-124.5 -1.72809778128762e-05
-124.4 -1.5487411597446e-05
-124.3 -1.36904708085823e-05
-124.2 -1.18936127854292e-05
-124.1 -1.01003356136434e-05
-124 -8.31417288611833e-06
-123.9 -6.53868833128576e-06
-123.8 -4.77747031575135e-06
-123.7 -3.03412622832331e-06
-123.6 -1.31227675278625e-06
-123.5 3.84449962941386e-07
-123.4 2.05242423334993e-06
-123.3 3.68802084939578e-06
-123.2 5.28762517162802e-06
-123.1 6.84763929368898e-06
-123 8.36448826725405e-06
-122.9 9.83462637924715e-06
-122.8 1.12545434719512e-05
-122.7 1.26207712964282e-05
-122.6 1.39298898894692e-05
-122.5 1.51785339641182e-05
-122.4 1.63633993036426e-05
-122.3 1.7481249148676e-05
-122.2 1.85289205671164e-05
-122.1 1.95033307962426e-05
-122 2.04014835464018e-05
-121.9 2.12204752555299e-05
-121.8 2.19575012836882e-05
-121.7 2.26098620367404e-05
-121.6 2.31749690082506e-05
-121.5 2.36503507286548e-05
-121.4 2.40336586107485e-05
-121.3 2.43226726805429e-05
-121.2 2.45153071825646e-05
-121.1 2.46096160487188e-05
-121 2.46037982198963e-05
-120.9 2.44962028095854e-05
-120.8 2.42853340988445e-05
-120.7 2.3969856352112e-05
-120.6 2.35485984434603e-05
-120.5 2.30205582830577e-05
-120.4 2.23849070337713e-05
-120.3 2.16409931080357e-05
-120.2 2.07883459353215e-05
-120.1 1.98266794907651e-05
-120 1.8755895575766e-05
-119.9 1.75760868416238e-05
-119.8 1.62875395475685e-05
-119.7 1.48907360448373e-05
-119.6 1.33863569787706e-05
-119.5 1.17752832012331e-05
-119.4 1.00585973860207e-05
-119.3 8.23758534028214e-06
-119.2 6.31373700536911e-06
-119.1 4.28874714093338e-06
-119 2.16451568650494e-06
-118.9 -5.68522047807838e-08
-118.8 -2.37304646519037e-06
-118.7 -4.78155274855624e-06
-118.6 -7.27965340754209e-06
-118.5 -9.86442881546569e-06
-118.4 -1.25327590356324e-05
-118.3 -1.52813258406185e-05
-118.2 -1.81066150834168e-05
-118.1 -2.10049194218217e-05
-118 -2.39723413968823e-05
-117.9 -2.70047968656961e-05
-117.8 -3.00980187882527e-05
-117.7 -3.32475613674603e-05
-117.6 -3.64488045409116e-05
-117.5 -3.9696958822356e-05
-117.4 -4.29870704902546e-05
-117.3 -4.6314027120199e-05
-117.2 -4.96725634573705e-05
-117.1 -5.30572676246182e-05
-117 -5.64625876611254e-05
-116.9 -5.98828383860289e-05
-116.8 -6.331220858075e-05
-116.7 -6.67447684831891e-05
-116.6 -7.01744775863344e-05
-116.5 -7.35951927332317e-05
-116.4 -7.70006764996683e-05
-116.3 -8.03846058553303e-05
-116.2 -8.37405810936076e-05
-116.1 -8.7062135019641e-05
-116 -9.03427423856351e-05
-115.9 -9.35758295618994e-05
-115.8 -9.67547844315271e-05
-115.7 -9.98729664960803e-05
-115.6 -0.000102923717179123
-115.5 -0.000105900370313923
-115.4 -0.000108796262801158
-115.3 -0.000111604745421945
-115.2 -0.000114319193791078
-115.1 -0.000116933019434888
-115 -0.000119439680977698
-114.9 -0.00012183269542045
-114.8 -0.000124105649494683
-114.7 -0.000126252211074647
-114.6 -0.000128266140630023
-114.5 -0.000130141302701362
-114.4 -0.000131871677380064
-114.3 -0.000133451371774451
-114.2 -0.000134874631443211
-114.1 -0.000136135851777284
-114 -0.000137229589311066
-113.9 -0.000138150572943617
-113.8 -0.000138893715050429
-113.7 -0.000139454122466221
-113.6 -0.000139827107319095
-113.5 -0.0001400081976964
-113.4 -0.000139993148122579
-113.3 -0.00013977794982932
-113.2 -0.000139358840798378
-113.1 -0.000138732315557483
-113 -0.000137895134709914
-112.9 -0.000136844334178407
-112.8 -0.000135577234144305
-112.7 -0.000134091447663017
-112.6 -0.000132384888937147
-112.5 -0.000130455781228913
-112.4 -0.0001283026643938
-112.3 -0.000125924402017751
-112.2 -0.000123320188140578
-112.1 -0.00012048955354871
-112 -0.000117432371620828
-111.9 -0.000114148863710466
-111.8 -0.000110639604050138
-111.7 -0.000106905524162141
-111.6 -0.000102947916761766
-111.5 -9.8768439139259e-05
-111.4 -9.4369116007547e-05
-111.3 -8.97523418034249e-05
-111.2 -8.49208824306074e-05
-111.1 -7.98778764338088e-05
-111 -7.46268355937818e-05
-110.9 -6.91716449340514e-05
-110.8 -6.35165621309125e-05
-110.7 -5.76662163191155e-05
-110.6 -5.16256062865446e-05
-110.5 -4.54000980521033e-05
-110.4 -3.89954218219455e-05
-110.3 -3.24176683201437e-05
-110.2 -2.56732844908551e-05
-110.1 -1.87690685700349e-05
-110 -1.17121645257521e-05
-109.9 -4.51005586718643e-06
-109.8 2.82944117657929e-06
-109.7 1.02981851058083e-05
-109.6 1.78877172241751e-05
-109.5 2.55892703333533e-05
-109.4 3.33937780427528e-05
-109.3 4.12918846879497e-05
-109.2 4.92739558502652e-05
-109.1 5.73300894688541e-05
-109 6.54501275355773e-05
-108.9 7.36236683618373e-05
-108.8 8.18400794054691e-05
-108.7 9.00885106446961e-05
-108.6 9.83579084850833e-05
-108.5 0.000106637030184352
-108.4 0.000114914458778859
-108.3 0.000123178618494513
-108.2 0.000131417790623838
-108.1 0.000139620129849924
-108 0.000147773680996958
-107.9 0.000155866396186101
-107.8 0.000163886152374479
-107.7 0.000171820769254156
-107.6 0.000179658027487033
-107.5 0.000187385687250747
-107.4 0.0001949915070698
-107.3 0.00020246326290531
-107.2 0.000209788767476017
-107.1 0.000216955889782409
-107 0.000223952574805127
-106.9 0.000230766863348119
-106.8 0.000237386911996395
-106.7 0.000243801013157616
-106.6 0.000249997615156217
-106.5 0.000255965342348238
-106.4 0.000261693015224569
-106.3 0.000267169670469913
-106.2 0.000272384580944384
-106.1 0.000277327275554337
-106 0.000281987558978754
-105.9 0.000286355531217285
-105.8 0.000290421606925893
-105.7 0.000294176534505885
-105.6 0.000297611414912113
-105.5 0.000300717720146057
-105.4 0.000303487311399594
-105.3 0.000305912456815323
-105.2 0.000307985848829499
-105.1 0.000309700621063834
-105 0.000311050364732668
-104.9 0.000312029144532402
-104.8 0.000312631513980394
-104.7 0.00031285253017102
-104.6 0.00031268776791708
-104.5 0.000312133333245276
-104.4 0.000311185876215125
-104.3 0.00030984260303133
-104.2 0.000308101287420361
-104.1 0.00030596028124278
-104 0.000303418524313702
-103.9 0.000300475553404648
-103.8 0.000297131510401036
-103.7 0.000293387149590525
-103.6 0.000289243844058513
-103.5 0.000284703591168171
-103.4 0.000279769017103594
-103.3 0.000274443380455817
-103.2 0.000268730574832743
-103.1 0.00026263513047531
-103 0.000256162214863593
-102.9 0.000249317632297936
-102.8 0.000242107822441638
-102.7 0.000234539857813209
-102.6 0.00022662144021775
-102.5 0.000218360896108544
-102.4 0.000209767170871565
-102.3 0.000200849822027248
-102.2 0.000191619011345509
-102.1 0.000182085495871725
-102 0.000172260617863086
-101.9 0.000162156293636506
-101.8 0.000151785001331038
-101.7 0.00014115976758954
-101.6 0.000130294153166159
-101.5 0.000119202237468028
-101.4 0.000107898602041424
-101.3 9.6398313014483e-05
-101.2 8.4716902510454e-05
-101.1 7.28703490473215e-05
-101 6.08750569415286e-05
-100.9 4.87478347353918e-05
-100.8 3.65058726696817e-05
-100.7 2.41667192247086e-05
-100.6 1.17482567551145e-05
-100.5 -7.31323754579735e-07
-100.4 -1.325354878479e-05
-100.3 -2.57996891953491e-05
-100.2 -3.83507879271591e-05
-100.1 -5.08876884567535e-05
-100 -6.3391063967766e-05
-99.9 -7.58414472015895e-05
-99.8 -8.8219260947834e-05
-99.7 -0.000100504849133553
-99.6 -0.00011267850846861
-99.5 -0.000124720520602998
-99.4 -0.000136611184750433
-99.3 -0.000148330850731075
-99.2 -0.000159859952384821
-99.1 -0.000171179041305312
-99 -0.000182268820843458
-98.9 -0.000193110180328118
-98.8 -0.000203684229450386
-98.7 -0.000213972332756887
-98.6 -0.000223956144196449
-98.5 -0.000233617641663612
-98.4 -0.000242939161481589
-98.3 -0.000251903432766503
-98.2 -0.000260493611614075
-98.1 -0.000268693315049323
-98 -0.000276486654679353
-97.9 -0.000283858269988889
-97.8 -0.000290793361217916
-97.7 -0.000297277721760554
-97.6 -0.000303297770024211
-97.5 -0.000308840580688021
-97.4 -0.000313893915299693
-97.3 -0.000318446252150082
-97.2 -0.000322486815365108
-97.1 -0.000326005603155071
-97 -0.000328993415161931
-96.9 -0.000331441878845774
-96.8 -0.000333343474852416
-96.7 -0.000334691561304985
-96.6 -0.000335480396963288
-96.5 -0.000335705163195854
-96.4 -0.000335361984710762
-96.3 -0.000334447948992675
-96.2 -0.000332961124394923
-96.1 -0.000330900576837035
-96 -0.000328266385059751
-95.9 -0.000325059654391334
-95.8 -0.000321282528980843
-95.7 -0.000316938202456034
-95.6 -0.000312030926965598
-95.5 -0.000306566020567677
-95.4 -0.000300549872928829
-95.3 -0.00029398994930005
-95.2 -0.000286894792738864
-95.1 -0.000279274024549137
-95 -0.000271138342912852
-94.9 -0.000262499519690865
-94.8 -0.000253370395372455
-94.7 -0.000243764872156385
-94.6 -0.000233697905149133
-94.5 -0.000223185491669025
-94.4 -0.000212244658648033
-94.3 -0.000200893448126216
-94.2 -0.000189150900836923
-94.1 -0.00017703703788418
-94 -0.000164572840516924
-93.9 -0.000151780228008108
-93.8 -0.000138682033650034
-93.7 -0.000125301978880664
-93.6 -0.000111664645559047
-93.5 -9.77954464114036e-05
-93.4 -8.37205936728472e-05
-93.3 -6.94670659530997e-05
-93.2 -5.50625733579977e-05
-93.1 -4.0535520901956e-05
-93 -2.59149702499396e-05
-92.9 -1.1230599830836e-05
-92.8 3.4873366325631e-06
-92.7 1.82080531284909e-05
-92.6 3.29002758443345e-05
-92.5 4.75322890830768e-05
-92.4 6.2071982550048e-05
-92.3 7.64868999489255e-05
-92.2 9.07442888229435e-05
-92.1 0.000104811151574362
-92 0.000118654297592422
-91.9 0.000132240396417288
-91.8 0.000145536031864814
-91.7 0.000158507757034455
-91.6 0.000171122150120189
-91.5 0.000183345870941999
-91.4 0.000195145718113241
-91.3 0.000206488686757132
-91.2 0.000217342026683647
-91.1 0.000227673300936227
-91 0.000237450444616037
-90.9 0.000246641823889915
-90.8 0.000255216295086723
-90.7 0.000263143263785542
-90.6 0.000270392743797969
-90.5 0.000276935415945833
-90.4 0.000282742686534759
-90.3 0.000287786745423351
-90.2 0.000292040623587219
-90.1 0.000295478250076708
-90 0.000298074508266969
-89.9 0.000299805291298968
-89.8 0.000300647556610127
-89.7 0.000300579379453575
-89.6 0.000299580005305416
-89.5 0.000297629901060023
-89.4 0.00029471080491414
-89.3 0.000290805774841481
-89.2 0.000285899235560633
-89.1 0.000279977023900316
-89 0.000273026432467457
-88.9 0.000265036251525131
-88.8 0.000255996808989163
-88.7 0.000245900008454067
-88.6 0.000234739365161069
-88.5 0.000222510039823167
-88.4 0.00020920887022454
-88.3 0.000194834400514148
-88.2 0.000179386908116022
-88.1 0.000162868428181551
-88 0.000145282775512051
-87.9 0.000126635563882972
-87.8 0.000106934222704357
-87.7 8.61880109555461e-05
-87.6 6.44080283355999e-05
-87.5 4.16072235745757e-05
-87.4 1.78003998545484e-05
-87.3 -6.99578270685417e-06
-87.2 -3.27628075536226e-05
-87.1 -5.94803052083446e-05
-87 -8.71260598438647e-05
-86.9 -0.000115676018940158
-86.8 -0.000145104306052512
-86.7 -0.000175383236712572
-86.6 -0.000206483337479164
-86.5 -0.000238373368151102
-86.4 -0.000271020347149365
-86.3 -0.000304389580071135
-86.2 -0.000338444691413257
-86.1 -0.000373147659457602
-86 -0.000408458854305756
-85.9 -0.000444337079045296
-85.8 -0.000480739614024682
-85.7 -0.000517622264208566
-85.6 -0.000554939409580023
-85.5 -0.000592644058550852
-85.4 -0.000630687904335769
-85.3 -0.000669021384240924
-85.2 -0.000707593741811772
-85.1 -0.000746353091779938
-85 -0.000785246487743327
-84.9 -0.000824219992508324
-84.8 -0.00086321875101755
-84.7 -0.000902187065781336
-84.6 -0.000941068474725687
-84.5 -0.000979805831364313
-84.4 -0.00101834138719702
-84.3 -0.00105661687623164
-84.2 -0.00109457360152151
-84.1 -0.00113215252360562
-84 -0.00116929435073346
-83.9 -0.00120593963075198
-83.8 -0.00124202884452705
-83.7 -0.00127750250076759
-83.6 -0.00131230123211573
-83.5 -0.00134636589236225
-83.4 -0.00137963765464229
-83.3 -0.00141205811046221
-83.2 -0.00144356936940493
-83.1 -0.00147411415935709
-83 -0.00150363592709806
-82.9 -0.00153207893908766
-82.8 -0.00155938838228629
-82.7 -0.00158551046483837
-82.6 -0.00161039251644748
-82.5 -0.00163398308826937
-82.4 -0.00165623205214661
-82.3 -0.00167709069900747
-82.2 -0.0016965118362494
-82.1 -0.00171444988392692
-82 -0.00173086096956257
-81.9 -0.00174570302139873
-81.8 -0.00175893585990853
-81.7 -0.00177052128738332
-81.6 -0.00178042317541529
-81.5 -0.00178860755009412
-81.4 -0.00179504267473781
-81.3 -0.00179969912997942
-81.2 -0.00180254989103294
-81.1 -0.00180357040196412
-81 -0.00180273864679427
-80.9 -0.00180003521726828
-80.8 -0.00179544337712125
-80.7 -0.00178894912268188
-80.6 -0.00178054123965479
-80.5 -0.00177021135592851
-80.4 -0.00175795399026057
-80.3 -0.00174376659669639
-80.2 -0.00172764960458427
-80.1 -0.00170960645405459
-80 -0.00168964362683788
-79.9 -0.00166777067230267
-79.8 -0.0016440002286015
-79.7 -0.00161834803882031
-79.6 -0.00159083296203448
-79.5 -0.00156147697918256
-79.4 -0.00153030519367695
-79.3 -0.00149734582667942
-79.2 -0.00146263020697828
-79.1 -0.0014261927554128
-79 -0.00138807096380007
-78.9 -0.00134830536832896
-78.8 -0.00130693951739539
-78.7 -0.00126401993386342
-78.6 -0.00121959607174627
-78.5 -0.00117372026731213
-78.4 -0.00112644768462955
-78.3 -0.00107783625557791
-78.2 -0.00102794661435879
-78.1 -0.000976842026554914
-78 -0.000924588312793641
-77.9 -0.000871253767082832
-77.8 -0.000816909069897368
-77.7 -0.000761627196105231
-77.6 -0.000705483317832502
-77.5 -0.000648554702377033
-77.4 -0.000590920605290829
-77.3 -0.000532662158761316
-77.2 -0.000473862255431628
-77.1 -0.000414605427809848
-77 -0.000354977723426708
-76.9 -0.000295066575910595
-76.8 -0.000234960672157798
-76.7 -0.000174749815784751
-76.6 -0.000114524787057556
-76.5 -5.43771995022411e-05
-76.4 5.60064659287179e-06
-76.3 6.53159135638174e-05
-76.2 0.000124675378420631
-76.1 0.000183585587327163
-76 0.000241953012271886
-75.9 0.000299684209684515
-75.8 0.000356685980747736
-75.7 0.00041286553314821
-75.6 0.00046813064400631
-75.5 0.000522389823719859
-75.4 0.000575552480453317
-75.3 0.000627529085000568
-75.2 0.00067823133574658
-75.1 0.000727572323450836
-75 0.000775466695573507
-74.9 0.000821830819863859
-74.8 0.000866582946929444
-74.7 0.000909643371504044
-74.6 0.00095093459213233
-74.5 0.000990381468989555
-74.4 0.00102791137955548
-74.3 0.00106345437186301
-74.2 0.00109694331504375
-74.1 0.00112831404689495
-74 0.00115750551819474
-73.9 0.00118445993349572
-73.8 0.00120912288813035
-73.7 0.00123144350116543
-73.6 0.00125137454404701
-73.5 0.00126887256468196
-73.4 0.00128389800670707
-73.3 0.0012964153237021
-73.2 0.00130639308810867
-73.1 0.00131380409462308
-73 0.00131862545783717
-72.9 0.00132083870390835
-72.8 0.00132042985604651
-72.7 0.00131738951361289
-72.6 0.00131171292463368
-72.5 0.00130340005153852
-72.4 0.00129245562994256
-72.3 0.00127888922029876
-72.2 0.00126271525225578
-72.1 0.00124395306156575
-72 0.00122262691939504
-71.9 0.00119876605390067
-71.8 0.00117240466394435
-71.7 0.00114358192482609
-71.6 0.001112341985929
-71.5 0.00107873396017742
-71.4 0.00104281190522077
-71.3 0.00100463479626593
-71.2 0.000964266490492256
-71.1 0.000921775682993902
-71 0.000877235854205673
-70.9 0.000830725208779918
-70.8 0.000782326605893712
-70.7 0.000732127480977419
-70.6 0.000680219758867765
-70.5 0.000626699758400856
-70.4 0.000571668088473025
-70.3 0.000515229535610065
-70.2 0.000457492943098285
-70.1 0.000398571081743861
-70 0.000338580512340261
-69.9 0.000277641439936914
-69.8 0.000215877560015961
-69.7 0.000153415896697716
-69.6 9.03866331094617e-05
-69.5 2.69229340663126e-05
-69.4 -3.68392387727779e-05
-69.3 -0.000100761319096396
-69.2 -0.000164702335287366
-69.1 -0.00022851911671803
-69 -0.000292066506772577
-68.9 -0.00035519758236005
-68.8 -0.000417763879666682
-68.7 -0.000479615625881309
-68.6 -0.000540601976612564
-68.5 -0.000600571258701614
-68.4 -0.000659371218119264
-68.3 -0.000716849272621356
-68.2 -0.000772852768821652
-68.1 -0.000827229243326732
-68 -0.000879826687562975
-67.9 -0.000930493815911448
-67.8 -0.000979080336752503
-67.7 -0.00102543722600817
-67.6 -0.00106941700275709
-67.5 -0.00111087400648371
-67.4 -0.00114966467551085
-67.3 -0.00118564782615285
-67.2 -0.00121868493211474
-67.1 -0.00124864040365205
-67 -0.00127538186599555
-66.9 -0.00129878043653549
-66.8 -0.00131871100025115
-66.7 -0.00133505248286337
-66.6 -0.00134768812118032
-66.5 -0.00135650573010097
-66.4 -0.00136139796573462
-66.3 -0.00136226258409123
-66.2 -0.00135900269479355
-66.1 -0.0013515270092601
-66 -0.00133975008280704
-65.9 -0.00132359255011718
-65.8 -0.00130298135352597
-65.7 -0.00127784996357694
-65.6 -0.00124813859130335
-65.5 -0.00121379439169833
-65.4 -0.00117477165784255
-65.3 -0.00113103200516694
-65.2 -0.00108254454533787
-65.1 -0.0010292860492632
-65 -0.000971241098730605
-64.9 -0.000908402226203884
-64.8 -0.00084077004231837
-64.7 -0.000768353350634205
-64.6 -0.000691169249224674
-64.5 -0.000609243218697085
-64.4 -0.000522609196265271
-64.3 -0.000431309635515816
-64.2 -0.000335395551534508
-64.1 -0.000234926551085231
-64 -0.000129970847560565
-63.9 -2.06052604515401e-05
-63.8 9.30848008865496e-05
-63.7 0.000211005369364899
-63.6 0.000333053968349608
-63.5 0.000459119676036386
-63.4 0.000589083206106856
-63.3 0.000722817004727682
-63.2 0.00086018536391898
-63.1 0.00100104455128317
-63 0.00114524295604962
-62.9 0.00129262125135428
-62.8 0.00144301257263724
-62.7 0.00159624271200438
-62.6 0.0017521303283631
-62.5 0.00191048717310546
-62.4 0.00207111833107593
-62.3 0.00223382247652524
-62.2 0.00239839214371627
-62.1 0.00256461401181335
-62 0.00273226920365206
-61.9 0.00290113359795356
-61.8 0.00307097815451498
-61.7 0.00324156925187631
-61.6 0.00341266903693382
-61.5 0.0035840357859415
-61.4 0.0037554242763141
-61.3 0.00392658616861937
-61.2 0.00409727039812252
-61.1 0.00426722357522267
-61 0.00443619039409989
-60.9 0.00460391404887151
-60.8 0.00477013665653848
-60.7 0.00493459968598653
-60.6 0.00509704439229242
-60.5 0.00525721225557303
-60.4 0.0054148454236048
-60.3 0.00556968715743182
-60.2 0.00572148227917445
-60.1 0.00586997762124517
-60 0.00601492247617534
-59.9 0.00615606904625512
-59.8 0.00629317289218948
-59.7 0.0064259933799753
-59.6 0.00655429412520861
-59.5 0.00667784343403637
-59.4 0.00679641473997461
-59.3 0.00690978703582308
-59.2 0.00701774529991679
-59.1 0.00712008091596603
-59 0.00721659208574935
-58.9 0.00730708423393743
-58.8 0.00739137040434093
-58.7 0.00746927164689115
-58.6 0.00754061739467908
-58.5 0.0076052458303959
-58.4 0.00766300424153642
-58.3 0.00771374936374552
-58.2 0.00775734771170725
-58.1 0.00779367589699581
-58 0.00782262093232803
-57.9 0.00784408052167701
-57.8 0.00785796333572745
-57.7 0.00786418927217355
-57.6 0.00786268970038146
-57.5 0.00785340768995839
-57.4 0.0078362982227917
-57.3 0.00781132838814116
-57.2 0.00777847756038836
-57.1 0.00773773755906705
-57 0.00768911279081805
-56.9 0.0076326203729323
-56.8 0.00756829023816449
-56.7 0.00749616522051926
-56.6 0.00741630112173057
-56.5 0.00732876675817341
-56.4 0.00723364398796567
-56.3 0.00713102771803576
-56.2 0.00702102589095006
-56.1 0.00690375945131188
-56 0.00677936229156159
-55.9 0.00664798117702544
-55.8 0.00650977565007853
-55.7 0.00636491791330531
-55.6 0.00621359269155934
-55.5 0.00605599707284244
-55.4 0.00589234032794238
-55.3 0.00572284370878718
-55.2 0.00554774022549435
-55.1 0.00536727440211342
-55 0.00518170201108139
-54.9 0.00499128978643253
-54.8 0.0047963151158267
-54.7 0.00459706571148401
-54.6 0.00439383926013832
-54.5 0.00418694305214802
-54.4 0.00397669358992926
-54.3 0.00376341617590523
-54.2 0.00354744448019467
-54.1 0.00332912008829343
-54 0.0031087920290355
-53.9 0.00288681628315362
-53.8 0.00266355527279484
-53.7 0.00243937733238316
-53.6 0.00221465616125969
-53.5 0.00198977025857074
-53.4 0.00176510234091522
-53.3 0.00154103874330593
-53.2 0.00131796880404336
-53.1 0.00109628423414612
-53 0.000876378472029319
-52.9 0.000658646024170205
-52.8 0.000443481792549674
-52.7 0.000231280389708618
-52.6 2.24354423092226e-05
-52.5 -0.000182661115856743
-52.4 -0.00038361976041811
-52.3 -0.000580054101485583
-52.2 -0.000771581616123611
-52.1 -0.000957824387079374
-52 -0.00113840984656255
-51.9 -0.00131297152381727
-51.8 -0.0014811497951761
-51.7 -0.00164259263523527
-51.6 -0.00179695636774131
-51.5 -0.00194390641473143
-51.4 -0.00208311804242425
-51.3 -0.00221427710231414
-51.2 -0.00233708076588108
-51.1 -0.00245123825129018
-51 -0.00255647154041974
-50.9 -0.00265251608452529
-50.8 -0.00273912149681974
-50.7 -0.00281605223022586
-50.6 -0.00288308823853882
-50.5 -0.00294002561922198
-50.4 -0.00298667723605054
-50.3 -0.00302287331981359
-50.2 -0.00304846204528761
-50.1 -0.00306331008270224
-50 -0.00306730312193348
-49.9 -0.00306034636768019
-49.8 -0.00304236500390691
-49.7 -0.00301330462587016
-49.6 -0.00297313163808627
-49.5 -0.00292183361664681
-49.4 -0.00285941963434266
-49.3 -0.00278592054711999
-49.2 -0.00270138924046063
-49.1 -0.00260590083435558
-49 -0.00249955284562374
-48.9 -0.00238246530641799
-48.8 -0.00225478083785737
-48.7 -0.00211666467782733
-48.6 -0.00196830466209934
-48.5 -0.00180991115803601
-48.4 -0.00164171695026851
-48.3 -0.00146397707785887
-48.2 -0.00127696862258944
-48.1 -0.00108099044815664
-48 -0.000876362890183401
-47.9 -0.000663427397106173
-47.8 -0.00044254612213507
-47.7 -0.000214101466631206
-47.6 2.150442460883e-05
-47.5 0.000263850215524711
-47.4 0.000512495977637394
-47.3 0.000766983834639178
-47.2 0.00102683865165691
-47.1 0.00129156876797531
-47 0.00156066677186941
-46.9 0.00183361031606084
-46.8 0.00210986297218353
-46.7 0.00238887512251966
-46.6 0.00267008488714903
-46.5 0.00295291908454284
-46.4 0.00323679422352885
-46.3 0.00352111752445783
-46.2 0.00380528796731313
-46.1 0.0040886973644254
-46 0.00437073145538414
-45.9 0.00465077102167669
-45.8 0.00492819301853452
-45.7 0.00520237172142526
-45.6 0.00547267988459861
-45.5 0.00573848990907362
-45.4 0.00599917501744476
-45.3 0.00625411043288485
-45.2 0.00650267455973309
-45.1 0.0067442501630774
-45 0.00697822554477038
-44.9 0.00720399571335849
-44.8 0.00742096354545269
-44.7 0.00762854093612686
-44.6 0.00782614993599598
-44.5 0.00801322387269977
-44.4 0.00818920845459789
-44.3 0.00835356285456994
-44.2 0.00850576077190612
-44.1 0.00864529147037212
-44 0.0087716607906338
-43.9 0.00888439213533263
-43.8 0.00898302742521128
-43.7 0.00906712802479856
-43.6 0.00913627563627481
-43.5 0.00919007316024997
-43.4 0.00922814552229851
-43.3 0.0092501404642055
-43.2 0.00925572929898636
-43.1 0.00924460762884925
-43 0.0092164960253715
-42.9 0.00917114067126055
-42.8 0.00910831396316467
-42.7 0.00902781507508821
-42.6 0.00892947048205071
-42.5 0.00881313444370765
-42.4 0.00867868944772317
-42.3 0.0085260466127507
-42.2 0.00835514605093723
-42.1 0.00816595718991862
-42 0.00795847905431917
-41.9 0.00773274050680652
-41.8 0.00748880044878428
-41.7 0.00722674798082857
-41.6 0.00694670252299204
-41.5 0.00664881389510913
-41.4 0.00633326235724018
-41.3 0.00600025861038954
-41.2 0.00565004375762467
-41.1 0.00528288922570905
-41 0.00489909664734283
-40.9 0.00449899770408172
-40.8 0.00408295392997644
-40.7 0.00365135647594383
-40.6 0.00320462583484653
-40.5 0.00274321152722082
-40.4 0.00226759174755406
-40.3 0.00177827297097306
-40.2 0.00127578952016485
-40.1 0.000760703092310932
-40 0.000233602245777456
-39.9 -0.000304898153733842
-39.8 -0.000854157527904032
-39.7 -0.0014135102217467
-39.6 -0.00198226618117904
-39.5 -0.00255971167262784
-39.4 -0.00314511004510225
-39.3 -0.00373770253517739
-39.2 -0.00433670911533846
-39.1 -0.00494132938613331
-39 -0.00555074351257173
-38.9 -0.00616411320519126
-38.8 -0.00678058274618179
-38.7 -0.00739928006092381
-38.6 -0.00801931783524741
-38.5 -0.00863979467866052
-38.4 -0.00925979633372513
-38.3 -0.00987839693167857
-38.2 -0.0104946602943035
-38.1 -0.0111076412819442
-38 -0.0117163871874486
-37.9 -0.0123199391756841
-37.8 -0.0129173337681319
-37.7 -0.0135076043719072
-37.6 -0.0140897828523843
-37.5 -0.0146629011484236
-37.4 -0.0152259929290026
-37.3 -0.0157780952898492
-37.2 -0.016318250488458
-37.1 -0.0168455077156397
-37 -0.0173589249015221
-36.9 -0.017857570553667
-36.8 -0.018340525624718
-36.7 -0.0188068854067281
-36.6 -0.0192557614490501
-36.5 -0.0196862834963983
-36.4 -0.020097601443414
-36.3 -0.0204888873017907
-36.2 -0.0208593371757353
-36.1 -0.0212081732412686
-36 -0.0215346457245915
-35.9 -0.0218380348744839
-35.8 -0.0221176529234375
-35.7 -0.0223728460319818
-35.6 -0.0226029962104237
-35.5 -0.0228075232119991
-35.4 -0.0229858863912354
-35.3 -0.0231375865211344
-35.2 -0.0232621675626265
-35.1 -0.0233592183796086
-35 -0.0234283743927646
-34.9 -0.02346931916529
-34.8 -0.0234817859135875
-34.7 -0.0234655589359871
-34.6 -0.02342047495256
-34.5 -0.0233464243491541
-34.4 -0.023243352318875
-34.3 -0.023111259894369
-34.2 -0.0229502048644483
-34.1 -0.0227603025688139
-34 -0.0225417265649025
-33.9 -0.0222947091611863
-33.8 -0.0220195418116132
-33.7 -0.0217165753662672
-33.6 -0.0213862201737712
-33.5 -0.0210289460314344
-33.4 -0.0206452819796697
-33.3 -0.0202358159377661
-33.2 -0.0198011941787003
-33.1 -0.0193421206412981
-33 -0.0188593560787227
-32.9 -0.0183537170429491
-32.8 -0.0178260747055994
-32.7 -0.0172773535162389
-32.6 -0.0167085296999803
-32.5 -0.0161206295969916
-32.4 -0.015514727847263
-32.3 -0.0148919454247413
-32.2 -0.0142534475256861
-32.1 -0.0136004413168404
-32 -0.0129341735497204
-31.9 -0.0122559280480214
-31.8 -0.0115670230757986
-31.7 -0.0108688085947033
-31.6 -0.0101626634191413
-31.5 -0.00944999227875291
-31.4 -0.00873222279809882
-31.3 -0.00801080240386569
-31.2 -0.00728719517026796
-31.1 -0.0065628786136277
-31 -0.005839340447347
-30.9 -0.00511807530865242
-30.8 -0.00440058146858245
-30.7 -0.00368835753670754
-30.6 -0.0029828991720164
-30.5 -0.00228569581127222
-30.4 -0.00159822742593923
-30.3 -0.000921961318504872
-30.2 -0.000258348968677952
-30.1 0.000391177060468284
-30 0.00102520614681414
-29.9 0.00164235255491224
-29.8 0.00224125829463491
-29.7 0.00282059588491525
-29.6 0.00337907101542716
-29.5 0.00391542509976747
-29.4 0.0044284377144512
-29.3 0.0049169289188035
-29.2 0.00537976145162083
-29.1 0.00581584280127373
-29 0.00622412714672569
-28.9 0.00660361716774187
-28.8 0.00695336572334961
-28.7 0.00727247739838405
-28.6 0.00756010991870058
-28.5 0.00781547543635483
-28.4 0.00803784168673582
-28.3 0.00822653302028336
-28.2 0.00838093131202209
-28.1 0.00850047675269893
-28 0.00858466852581329
-27.9 0.00863306537527882
-27.8 0.00864528606884921
-27.7 0.00862100976277602
-27.6 0.00855997627344503
-27.5 0.00846198626195599
-27.4 0.00832690133777113
-27.3 0.00815464408765979
-27.2 0.0079451980362114
-27.1 0.00769860754417785
-27 0.00741497765084099
-26.9 0.00709447386648346
-26.8 0.00673732192087299
-26.7 0.00634380747345484
-26.6 0.00591427579068529
-26.5 0.0054491313956351
-26.4 0.00494883769464636
-26.3 0.00441391658544273
-26.2 0.00384494805067347
-26.1 0.00324256974041807
-26 0.00260747654669323
-25.9 0.00194042017248838
-25.8 0.00124220869731272
-25.7 0.00051370614066702
-25.6 -0.000244167975741815
-25.5 -0.00103043906684322
-25.4 -0.00184407792454323
-25.3 -0.00268400116066403
-25.2 -0.00354907165426498
-25.1 -0.00443809900582505
-25 -0.00534984000148092
-24.9 -0.00628299909124239
-24.8 -0.00723622888584655
-24.7 -0.00820813067766007
-24.6 -0.00919725499179269
-24.5 -0.0102021021743405
-24.4 -0.01122112302543
-24.3 -0.012252719485479
-24.2 -0.0132952453838205
-24.1 -0.0143470072595471
-24 -0.0154062652651137
-23.9 -0.0164712341638824
-23.8 -0.0175400844333913
-23.7 -0.0186109434866727
-23.6 -0.0196818970244163
-23.5 -0.0207509905311727
-23.4 -0.0218162309290879
-23.3 -0.0228755884028603
-23.2 -0.0239269984096822
-23.1 -0.0249683638878716
-23 -0.0259975576776883
-22.9 -0.0270124251674599
-22.8 -0.0280107871775904
-22.7 -0.0289904430942822
-22.6 -0.0299491742638595
-22.5 -0.0308847476574133
-22.4 -0.0317949198141042
-22.3 -0.0326774410698314
-22.2 -0.033530060076112
-22.1 -0.0343505286119043
-22 -0.0351366066887518
-21.9 -0.035886067947028
-21.8 -0.0365967053382235
-21.7 -0.0372663370851607
-21.6 -0.0378928129087462
-21.5 -0.0384740205064146
-21.4 -0.0390078922637846
-21.3 -0.039492412177294
-21.2 -0.0399256229617106
-21.1 -0.0403056333125027
-21 -0.0406306252891126
-20.9 -0.0408988617812888
-20.8 -0.0411086940168268
-20.7 -0.0412585690654275
-20.6 -0.0413470372899568
-20.5 -0.0413727596932545
-20.4 -0.0413345151058624
-20.3 -0.0412312071576955
-20.2 -0.0410618709748355
-20.1 -0.040825679541357
-20 -0.0405219496654713
-19.9 -0.0401501474893568
-19.8 -0.039709893482901
-19.7 -0.0392009668632594
-19.6 -0.0386233093846839
-19.5 -0.0379770284465293
-19.4 -0.037262399471729
-19.3 -0.036479867513349
-19.2 -0.0356300480530812
-19.1 -0.0347137269626971
-19 -0.0337318596075115
-18.9 -0.0326855690797449
-18.8 -0.0315761435592407
-18.7 -0.0304050328091974
-18.6 -0.0291738438252835
-18.5 -0.0278843356675967
-18.4 -0.0265384135162259
-18.3 -0.0251381220025207
-18.2 -0.0236856378793661
-18.1 -0.022183262104595
-18 -0.0206334114219407
-17.9 -0.0190386095334021
-17.8 -0.0174014779653482
-17.7 -0.0157247267378974
-17.6 -0.0140111449528463
-17.5 -0.0122635914194916
-17.4 -0.0104849854398812
-17.3 -0.00867829787518229
-17.2 -0.00684654261280849
-17.1 -0.00499276854959563
-17 -0.00312005219956586
-16.9 -0.00123149102564032
-16.8 0.000669802416951708
-16.7 0.00258070545180913
-16.6 0.0044980893095501
-16.5 0.00641882217395654
-16.4 0.00833977122727567
-16.3 0.0102578036978416
-16.2 0.0121697869364828
-16.1 0.014072587572468
-16 0.0159630698246073
-15.9 0.0178380930681231
-15.8 0.0196945087825634
-15.7 0.0215291570298335
-15.6 0.0233388626338686
-15.5 0.0251204312540057
-15.4 0.0268706455622422
-15.3 0.0285862617497441
-15.2 0.0302640065997269
-15.1 0.0319005753717028
-15 0.033492630745669
-14.9 0.0350368030737481
-14.8 0.0365296921807951
-14.7 0.0379678709443524
-14.6 0.0393478908679343
-14.5 0.0406662898399224
-14.4 0.0419196022434212
-14.3 0.043104371550416
-14.2 0.0442171654967672
-14.1 0.0452545938933257
-14 0.0462133290832454
-13.9 0.0470901290069536
-13.8 0.0478818627848857
-13.7 0.0485855386747247
-13.6 0.0491983342053271
-13.5 0.0497176282346236
-13.4 0.0501410346244752
-13.3 0.050466437172684
-13.2 0.0506920253920609
-13.1 0.0508163306795922
-13 0.0508382623762624
-12.9 0.0507571431808705
-12.8 0.0505727433500708
-12.7 0.0502853130926364
-12.6 0.0498956125492815
-12.5 0.0494049387408551
-12.4 0.0488151488678231
-12.3 0.0481286793530269
-12.2 0.0473485600379791
-12.1 0.0464784229705182
-12 0.0455225052584587
-11.9 0.0444856455097673
-11.8 0.0433732734344676
-11.7 0.0421913922465095
-11.6 0.0409465535746912
-11.5 0.0396458246697532
-11.4 0.0382967477792515
-11.3 0.0369072916519301
-11.2 0.035485795228195
-11.1 0.0340409036719927
-11 0.0325814970009525
-10.9 0.0311166116750661
-10.8 0.0296553556084179
-10.7 0.0282068171725444
-10.6 0.0267799688628417
-10.5 0.0253835664000555
-10.4 0.0240260441362653
-10.3 0.0227154077279207
-10.2 0.021459125126415
-10.1 0.0202640170184358
-10 0.0191361479229314
-9.89999999999998 0.0180807192180378
-9.79999999999995 0.0171019654287598
-9.69999999999999 0.0162030551536311
-9.59999999999997 0.0153859980450277
-9.5 0.0146515592822967
-9.39999999999998 0.0139991829884006
-9.29999999999995 0.0134269260383572
-9.19999999999999 0.0129314036903866
-9.09999999999997 0.0125077484373364
-9 0.0121495834256807
-8.89999999999998 0.0118490117212035
-8.79999999999995 0.0115966226135117
-8.69999999999999 0.0113815160449565
-8.59999999999997 0.011191346122704
-8.5 0.011012384525076
-8.39999999999998 0.0108296044445591
-8.29999999999995 0.0106267855200445
-8.19999999999999 0.0103866400001479
-8.09999999999997 0.0100909601485417
-8 0.0097207866521451
-7.89999999999998 0.00925659752528805
-7.79999999999995 0.00867851671962623
-7.69999999999999 0.00796654135317332
-7.59999999999997 0.00710078616545045
-7.5 0.00606174349306304
-7.39999999999998 0.00483055674516843
-7.29999999999995 0.00338930504593473
-7.19999999999999 0.00172129640626535
-7.09999999999997 -0.000188633504841401
-7 -0.00235382019230282
-6.89999999999998 -0.00478547022246705
-6.79999999999995 -0.00749236583746043
-6.69999999999999 -0.01048057815142
-6.59999999999997 -0.0137531929266903
-6.5 -0.0173100530255883
-6.39999999999998 -0.0211475216811087
-6.29999999999995 -0.0252582707243579
-6.19999999999999 -0.0296310978447149
-6.09999999999997 -0.0342507768386576
-6 -0.0390979446236812
-5.89999999999998 -0.0441490285544038
-5.79999999999995 -0.049376217279371
-5.69999999999999 -0.054747478020592
-5.59999999999997 -0.0602266227456983
-5.5 -0.0657734252378088
-5.39999999999998 -0.0713437905544609
-5.29999999999995 -0.0768899778087754
-5.19999999999999 -0.0823608766084771
-5.09999999999997 -0.0877023368572025
-5 -0.0928575509639843
-4.89999999999998 -0.0977674868277265
-4.79999999999995 -0.102371369271185
-4.69999999999999 -0.106607206901199
-4.59999999999997 -0.110412360676884
-4.5 -0.113724149783644
-4.39999999999998 -0.116480489747192
-4.29999999999995 -0.118620557087146
-4.19999999999999 -0.120085474213668
-4.09999999999997 -0.120819007722162
-4 -0.120768272749697
-3.89999999999998 -0.119884435631523
-3.79999999999995 -0.118123406745859
-3.69999999999999 -0.115446515168207
-3.59999999999997 -0.111821156580814
-3.5 -0.107221405805432
-3.39999999999998 -0.101628585354406
-3.29999999999995 -0.0950317815313316
-3.19999999999999 -0.0874282998618008
-3.09999999999997 -0.0788240519994883
-3 -0.0692338667337923
-2.89999999999998 -0.058681718321692
-2.79999999999995 -0.0472008660759088
-2.69999999999999 -0.0348338999596776
-2.59999999999997 -0.021632687859559
-2.5 -0.00765822122420794
-2.39999999999998 0.00701964314020622
-2.29999999999995 0.0223225461486482
-2.19999999999999 0.03816409417794
-2.09999999999997 0.0544504299634232
-2 0.0710809038133302
-1.89999999999998 0.0879488409466156
-1.79999999999995 0.104942399394488
-1.69999999999999 0.121945511545536
-1.59999999999997 0.138838901074086
-1.5 0.155501165686527
-1.39999999999998 0.171809914866691
-1.29999999999995 0.187642950615948
-1.19999999999999 0.202879478085254
-1.09999999999997 0.217401332006013
-1 0.23109420396879
-0.899999999999977 0.243848854901699
-0.799999999999955 0.255562296595949
-0.699999999999989 0.266138925850204
-0.599999999999966 0.275491594796291
-0.5 0.283542601264098
-0.399999999999977 0.290224583677763
-0.299999999999955 0.295481305974805
-0.199999999999989 0.299268319418376
-0.0999999999999659 0.301553489926778
0 0.302317381649294
0.100000000000023 0.301553489926464
0.200000000000045 0.299268319417751
0.300000000000011 0.295481305973875
0.400000000000034 0.290224583676536
0.5 0.283542601262586
0.600000000000023 0.275491594794509
0.700000000000045 0.266138925848168
0.800000000000011 0.255562296593678
0.900000000000034 0.243848854899215
1 0.231094203966114
1.10000000000002 0.217401332003171
1.20000000000005 0.20287947808227
1.30000000000001 0.187642950612849
1.40000000000003 0.171809914863504
1.5 0.155501165683279
1.60000000000002 0.138838901070804
1.70000000000005 0.121945511542248
1.80000000000001 0.104942399391219
1.90000000000003 0.0879488409433919
2 0.071080903810176
2.10000000000002 0.0544504299603618
2.20000000000005 0.0381640941749928
2.30000000000001 0.0223225461458354
2.40000000000003 0.00701964313754566
2.5 -0.00765822122670011
2.60000000000002 -0.0216326878618688
2.70000000000005 -0.0348338999617933
2.80000000000001 -0.0472008660778206
2.90000000000003 -0.0586817183233928
3 -0.0692338667352769
3.10000000000002 -0.0788240520007539
3.20000000000005 -0.0874282998628467
3.30000000000001 -0.0950317815321592
3.40000000000003 -0.101628585355019
3.5 -0.107221405805835
3.60000000000002 -0.111821156581015
3.70000000000005 -0.115446515168214
3.80000000000001 -0.118123406745682
3.90000000000003 -0.119884435631174
4 -0.120768272749189
4.10000000000002 -0.120819007721509
4.20000000000005 -0.120085474212883
4.30000000000001 -0.118620557086245
4.40000000000003 -0.116480489746189
4.5 -0.113724149782555
4.60000000000002 -0.110412360675725
4.70000000000005 -0.106607206899986
4.80000000000001 -0.102371369269932
4.90000000000003 -0.0977674868264499
5 -0.0928575509626974
5.10000000000002 -0.0877023368559191
5.20000000000005 -0.0823608766072098
5.30000000000001 -0.0768899778075362
5.40000000000003 -0.0713437905532607
5.5 -0.0657734252366574
5.60000000000002 -0.0602266227446044
5.70000000000005 -0.0547474780195634
5.80000000000001 -0.049376217278414
5.90000000000003 -0.0441490285535238
6 -0.0390979446228823
6.10000000000002 -0.0342507768379428
6.20000000000005 -0.029631097844086
6.30000000000001 -0.0252582707238159
6.40000000000003 -0.0211475216806531
6.5 -0.017310053025218
6.60000000000002 -0.0137531929264031
6.70000000000005 -0.0104805781512131
6.80000000000001 -0.0074923658373301
6.90000000000003 -0.00478547022240892
7 -0.00235382019231196
7.10000000000002 -0.000188633504912392
7.20000000000005 0.00172129640613833
7.30000000000001 0.00338930504575781
7.40000000000003 0.00483055674494797
7.5 0.00606174349280554
7.60000000000002 0.00710078616516245
7.70000000000005 0.00796654135286135
7.80000000000001 0.00867851671929673
7.90000000000003 0.00925659752494728
8 0.00972078665179911
8.10000000000002 0.0100909601481963
8.20000000000005 0.0103866399998084
8.30000000000001 0.0106267855197161
8.40000000000003 0.0108296044442464
8.5 0.0110123845247831
8.60000000000002 0.0111913461224349
8.70000000000005 0.0113815160447142
8.80000000000001 0.0115966226132992
8.90000000000003 0.0118490117210229
9 0.0121495834255339
9.10000000000002 0.0125077484372248
9.20000000000005 0.012931403690311
9.30000000000001 0.013426926038318
9.40000000000003 0.0139991829883977
9.5 0.0146515592823297
9.60000000000002 0.0153859980450958
9.70000000000005 0.0162030551537332
9.80000000000001 0.0171019654288943
9.90000000000003 0.018080719218203
10 0.0191361479231252
10.1 0.0202640170186561
10.2 0.0214591251266592
10.3 0.0227154077281863
10.4 0.0240260441365497
10.5 0.0253835664003558
10.6 0.0267799688631553
10.7 0.0282068171728684
10.8 0.0296553556087496
10.9 0.0311166116754028
11 0.0325814970012915
11.1 0.0340409036723313
11.2 0.035485795228531
11.3 0.036907291652261
11.4 0.0382967477795752
11.5 0.0396458246700678
11.6 0.0409465535749948
11.7 0.0421913922468005
11.8 0.0433732734347445
11.9 0.0444856455100288
12 0.0455225052587038
12.1 0.0464784229707458
12.2 0.0473485600381887
12.3 0.0481286793532178
12.4 0.048815148867995
12.5 0.0494049387410077
12.6 0.0498956125494146
12.7 0.0502853130927502
12.8 0.0505727433501653
12.9 0.0507571431809462
13 0.0508382623763194
13.1 0.0508163306796311
13.2 0.0506920253920822
13.3 0.0504664371726883
13.4 0.0501410346244631
13.5 0.0497176282345958
13.6 0.0491983342052843
13.7 0.0485855386746675
13.8 0.0478818627848148
13.9 0.0470901290068697
14 0.0462133290831492
14.1 0.0452545938932179
14.2 0.0442171654966484
14.3 0.0431043715502868
14.4 0.0419196022432821
14.5 0.0406662898397741
14.6 0.0393478908677772
14.7 0.0379678709441871
14.8 0.0365296921806219
14.9 0.0350368030735675
15 0.0334926307454814
15.1 0.0319005753715084
15.2 0.0302640065995262
15.3 0.0285862617495373
15.4 0.0268706455620296
15.5 0.0251204312537875
15.6 0.0233388626336452
15.7 0.0215291570296052
15.8 0.0196945087823303
15.9 0.0178380930678856
16 0.0159630698243655
16.1 0.0140725875722222
16.2 0.0121697869362333
16.3 0.0102578036975887
16.4 0.00833977122701971
16.5 0.0064188221736978
16.6 0.00449808930928891
16.7 0.00258070545154585
16.8 0.00066980241668671
16.9 -0.00123149102590665
17 -0.00312005219983311
17.1 -0.00499276854986337
17.2 -0.00684654261307628
17.3 -0.00867829787544968
17.4 -0.0104849854401477
17.5 -0.0122635914197568
17.6 -0.0140111449531096
17.7 -0.0157247267381584
17.8 -0.0174014779656063
17.9 -0.0190386095336568
18 -0.0206334114221916
18.1 -0.0221832621048416
18.2 -0.0236856378796079
18.3 -0.0251381220027572
18.4 -0.0265384135164566
18.5 -0.0278843356678212
18.6 -0.0291738438255014
18.7 -0.0304050328094082
18.8 -0.0315761435594441
18.9 -0.0326855690799404
19 -0.0337318596076989
19.1 -0.034713726962876
19.2 -0.0356300480532513
19.3 -0.0364798675135101
19.4 -0.0372623994718808
19.5 -0.0379770284466717
19.6 -0.0386233093848166
19.7 -0.0392009668633824
19.8 -0.039709893483014
19.9 -0.0401501474894598
20 -0.0405219496655643
20.1 -0.0408256795414399
20.2 -0.0410618709749083
20.3 -0.0412312071577583
20.4 -0.0413345151059152
20.5 -0.0413727596932974
20.6 -0.0413470372899899
20.7 -0.0412585690654509
20.8 -0.0411086940168407
20.9 -0.0408988617812933
21 -0.0406306252891078
21.1 -0.040305633312489
21.2 -0.0399256229616881
21.3 -0.0394924121772629
21.4 -0.0390078922637452
21.5 -0.038474020506367
21.6 -0.0378928129086908
21.7 -0.0372663370850977
21.8 -0.0365967053381532
21.9 -0.0358860679469507
22 -0.0351366066886678
22.1 -0.0343505286118138
22.2 -0.0335300600760154
22.3 -0.032677441069729
22.4 -0.0317949198139962
22.5 -0.0308847476573001
22.6 -0.0299491742637415
22.7 -0.0289904430941596
22.8 -0.0280107871774634
22.9 -0.027012425167329
23 -0.0259975576775537
23.1 -0.0249683638877337
23.2 -0.0239269984095413
23.3 -0.0228755884027166
23.4 -0.0218162309289418
23.5 -0.0207509905310245
23.6 -0.0196818970242663
23.7 -0.0186109434865211
23.8 -0.0175400844332385
23.9 -0.0164712341637286
24 -0.0154062652649593
24.1 -0.0143470072593923
24.2 -0.0132952453836656
24.3 -0.0122527194853243
24.4 -0.0112211230252757
24.5 -0.0102021021741869
24.6 -0.00919725499164003
24.7 -0.0082081306775086
24.8 -0.00723622888569651
24.9 -0.00628299909109401
25 -0.00534984000133444
25.1 -0.00443809900568068
25.2 -0.00354907165412293
25.3 -0.00268400116052453
25.4 -0.00184407792440648
25.5 -0.00103043906670941
25.6 -0.000244167975611138
25.7 0.000513706140794383
25.8 0.0012422086974366
25.9 0.0019404201726086
26 0.00260747654680963
26.1 0.0032425697405305
26.2 0.00384494805078178
26.3 0.00441391658554679
26.4 0.00494883769474603
26.5 0.00544913139573026
26.6 0.00591427579077584
26.7 0.00634380747354067
26.8 0.006737321920954
26.9 0.00709447386655956
27 0.00741497765091211
27.1 0.00769860754424391
27.2 0.00794519803627234
27.3 0.00815464408771556
27.4 0.00832690133782168
27.5 0.00846198626200129
27.6 0.00855997627348504
27.7 0.00862100976281073
27.8 0.00864528606887862
27.9 0.00863306537530293
28 0.0085846685258321
28.1 0.00850047675271247
28.2 0.00838093131203038
28.3 0.00822653302028644
28.4 0.00803784168673374
28.5 0.00781547543634764
28.6 0.00756010991868835
28.7 0.00727247739836684
28.8 0.0069533657233275
28.9 0.00660361716771495
29 0.00622412714669406
29.1 0.0058158428012375
29.2 0.00537976145158011
29.3 0.00491692891875841
29.4 0.00442843771440187
29.5 0.00391542509971404
29.6 0.00337907101536978
29.7 0.00282059588485406
29.8 0.00224125829457008
29.9 0.00164235255484393
30 0.00102520614674251
30.1 0.00039117706039352
30.2 -0.000258348968755672
30.3 -0.000921961318585363
30.4 -0.00159822742602231
30.5 -0.00228569581135768
30.6 -0.00298289917210405
30.7 -0.00368835753679718
30.8 -0.00440058146867387
30.9 -0.00511807530874542
31 -0.00583934044744136
31.1 -0.00656287861372322
31.2 -0.00728719517036443
31.3 -0.00801080240396289
31.4 -0.00873222279819655
31.5 -0.00944999227885096
31.6 -0.0101626634192395
31.7 -0.0108688085948013
31.8 -0.0115670230758963
31.9 -0.0122559280481186
32 -0.0129341735498169
32.1 -0.013600441316936
32.2 -0.0142534475257805
32.3 -0.0148919454248345
32.4 -0.0155147278473547
32.5 -0.0161206295970816
32.6 -0.0167085297000685
32.7 -0.0172773535163251
32.8 -0.0178260747056834
32.9 -0.0183537170430308
33 -0.0188593560788019
33.1 -0.0193421206413747
33.2 -0.0198011941787741
33.3 -0.020235815937837
33.4 -0.0206452819797375
33.5 -0.0210289460314991
33.6 -0.0213862201738327
33.7 -0.0217165753663253
33.8 -0.0220195418116679
33.9 -0.0222947091612374
34 -0.02254172656495
34.1 -0.0227603025688577
34.2 -0.0229502048644883
34.3 -0.0231112598944053
34.4 -0.0232433523189074
34.5 -0.0233464243491826
34.6 -0.0234204749525845
34.7 -0.0234655589360077
34.8 -0.0234817859136041
34.9 -0.0234693191653026
35 -0.0234283743927733
35.1 -0.0233592183796133
35.2 -0.0232621675626273
35.3 -0.0231375865211312
35.4 -0.0229858863912283
35.5 -0.0228075232119882
35.6 -0.0226029962104089
35.7 -0.0223728460319633
35.8 -0.0221176529234152
35.9 -0.021838034874458
36 -0.021534645724562
36.1 -0.0212081732412356
36.2 -0.0208593371756989
36.3 -0.0204888873017509
36.4 -0.0200976014433711
36.5 -0.0196862834963522
36.6 -0.0192557614490009
36.7 -0.018806885406676
36.8 -0.018340525624663
36.9 -0.0178575705536093
37 -0.0173589249014618
37.1 -0.0168455077155768
37.2 -0.0163182504883927
37.3 -0.0157780952897817
37.4 -0.0152259929289329
37.5 -0.014662901148352
37.6 -0.0140897828523108
37.7 -0.0135076043718318
37.8 -0.0129173337680549
37.9 -0.0123199391756056
38 -0.0117163871873687
38.1 -0.0111076412818631
38.2 -0.0104946602942213
38.3 -0.00987839693159535
38.4 -0.00925979633364106
38.5 -0.00863979467857574
38.6 -0.00801931783516204
38.7 -0.00739928006083798
38.8 -0.00678058274609563
38.9 -0.0061641132051049
39 -0.00555074351248529
39.1 -0.00494132938604692
39.2 -0.00433670911525224
39.3 -0.00373770253509146
39.4 -0.00314511004501673
39.5 -0.00255971167254285
39.6 -0.0019822661810947
39.7 -0.00141351022166312
39.8 -0.000854157527821309
39.9 -0.000304898153652091
40 0.000233602245858129
40.1 0.000760703092390428
40.2 0.00127578952024307
40.3 0.00177827297104991
40.4 0.00226759174762944
40.5 0.00274321152729465
40.6 0.00320462583491872
40.7 0.00365135647601429
40.8 0.0040829539300451
40.9 0.00449899770414852
41 0.00489909664740767
41.1 0.00528288922577188
41.2 0.00565004375768543
41.3 0.00600025861044816
41.4 0.0063332623572966
41.5 0.00664881389516332
41.6 0.00694670252304393
41.7 0.00722674798087813
41.8 0.00748880044883146
41.9 0.00773274050685129
42 0.00795847905436149
42.1 0.00816595718995848
42.2 0.00835514605097459
42.3 0.00852604661278555
42.4 0.0086786894477555
42.5 0.00881313444373745
42.6 0.00892947048207796
42.7 0.00902781507511293
42.8 0.00910831396318685
42.9 0.0091711406712802
43 0.00921649602538863
43.1 0.00924460762886388
43.2 0.00925572929899851
43.3 0.00925014046421519
43.4 0.00922814552230576
43.5 0.0091900731602548
43.6 0.00913627563627727
43.7 0.00906712802479868
43.8 0.0089830274252091
43.9 0.0088843921353282
44 0.00877166079062716
44.1 0.00864529147036333
44.2 0.00850576077189522
44.3 0.00835356285455699
44.4 0.00818920845458295
44.5 0.0080132238726829
44.6 0.00782614993597724
44.7 0.00762854093610632
44.8 0.00742096354543042
44.9 0.00720399571333456
45 0.00697822554474486
45.1 0.00674425016305036
45.2 0.00650267455970462
45.3 0.00625411043285501
45.4 0.00599917501741365
45.5 0.00573848990904131
45.6 0.00547267988456519
45.7 0.0052023717213908
45.8 0.00492819301849912
45.9 0.00465077102164043
46 0.00437073145534709
46.1 0.00408869736438766
46.2 0.00380528796727478
46.3 0.00352111752441897
46.4 0.00323679422348955
46.5 0.00295291908450319
46.6 0.00267008488710911
46.7 0.00238887512247957
46.8 0.00210986297214334
46.9 0.00183361031602064
47 0.00156066677182927
47.1 0.00129156876793533
47.2 0.00102683865161716
47.3 0.000766983834599733
47.4 0.000512495977598332
47.5 0.000263850215486106
47.6 2.1504424570756e-05
47.7 -0.000214101466668679
47.8 -0.000442546122171873
47.9 -0.00066342739714224
48 -0.000876362890218669
48.1 -0.00108099044819104
48.2 -0.00127696862262293
48.3 -0.00146397707789137
48.4 -0.00164171695029999
48.5 -0.0018099111580664
48.6 -0.00196830466212861
48.7 -0.00211666467785541
48.8 -0.00225478083788423
48.9 -0.0023824653064436
49 -0.00249955284564805
49.1 -0.00260590083437856
49.2 -0.00270138924048225
49.3 -0.00278592054714022
49.4 -0.00285941963436147
49.5 -0.00292183361666418
49.6 -0.00297313163810219
49.7 -0.00301330462588461
49.8 -0.00304236500391988
49.9 -0.00306034636769166
50 -0.00306730312194346
50.1 -0.00306331008271071
50.2 -0.00304846204529458
50.3 -0.00302287331981906
50.4 -0.00298667723605451
50.5 -0.00294002561922446
50.6 -0.00288308823853982
50.7 -0.0028160522302254
50.8 -0.00273912149681782
50.9 -0.00265251608452194
51 -0.00255647154041498
51.1 -0.00245123825128403
51.2 -0.00233708076587356
51.3 -0.00221427710230529
51.4 -0.0020831180424141
51.5 -0.00194390641472
51.6 -0.00179695636772864
51.7 -0.00164259263522139
51.8 -0.00148114979516105
51.9 -0.0013129715238011
52 -0.00113840984654528
52.1 -0.00095782438706106
52.2 -0.000771581616104293
52.3 -0.000580054101465306
52.4 -0.000383619760396919
52.5 -0.000182661115834685
52.6 2.24354423320996e-05
52.7 0.000231280389732265
52.8 0.000443481792574042
52.9 0.000658646024195244
53 0.000876378472054978
53.1 0.00109628423417235
53.2 0.00131796880407011
53.3 0.00154103874333314
53.4 0.00176510234094284
53.5 0.00198977025859872
53.6 0.00221465616128798
53.7 0.00243937733241169
53.8 0.00266355527282358
53.9 0.00288681628318251
54 0.00310879202906448
54.1 0.00332912008832247
54.2 0.0035474444802237
54.3 0.0037634161759342
54.4 0.00397669358995812
54.5 0.00418694305217673
54.6 0.00439383926016683
54.7 0.00459706571151226
54.8 0.00479631511585466
54.9 0.00499128978646014
55 0.0051817020111086
55.1 0.0053672744021402
55.2 0.00554774022552066
55.3 0.00572284370881298
55.4 0.00589234032796762
55.5 0.00605599707286708
55.6 0.00621359269158334
55.7 0.00636491791332865
55.8 0.00650977565010116
55.9 0.00664798117704733
56 0.00677936229158272
56.1 0.00690375945133221
56.2 0.00702102589096956
56.3 0.00713102771805441
56.4 0.00723364398798345
56.5 0.00732876675819029
56.6 0.00741630112174652
56.7 0.00749616522053427
56.8 0.00756829023817854
56.9 0.00763262037294538
57 0.00768911279083014
57.1 0.00773773755907813
57.2 0.00777847756039844
57.3 0.00781132838815021
57.4 0.00783629822279972
57.5 0.00785340768996538
57.6 0.0078626897003874
57.7 0.00786418927217845
57.8 0.0078579633357313
57.9 0.00784408052167982
58 0.00782262093232979
58.1 0.00779367589699653
58.2 0.00775734771170694
58.3 0.00771374936374418
58.4 0.00766300424153406
58.5 0.00760524583039253
58.6 0.00754061739467471
58.7 0.00746927164688581
58.8 0.00739137040433462
58.9 0.00730708423393017
59 0.00721659208574116
59.1 0.00712008091595692
59.2 0.00701774529990679
59.3 0.00690978703581222
59.4 0.0067964147399629
59.5 0.00667784343402383
59.6 0.00655429412519527
59.7 0.00642599337996118
59.8 0.00629317289217461
59.9 0.00615606904623953
60 0.00601492247615906
60.1 0.00586997762122822
60.2 0.00572148227915686
60.3 0.00556968715741363
60.4 0.00541484542358604
60.5 0.00525721225555372
60.6 0.0050970443922726
60.7 0.00493459968596623
60.8 0.00477013665651773
60.9 0.00460391404885035
61 0.00443619039407836
61.1 0.0042672235752008
61.2 0.00409727039810035
61.3 0.00392658616859693
61.4 0.00375542427629142
61.5 0.00358403578591862
61.6 0.00341266903691077
61.7 0.00324156925185314
61.8 0.00307097815449172
61.9 0.00290113359793023
62 0.0027322692036287
62.1 0.00256461401179
62.2 0.00239839214369296
62.3 0.002233822476502
62.4 0.0020711183310528
62.5 0.00191048717308246
62.6 0.00175213032834026
62.7 0.00159624271198174
62.8 0.00144301257261482
62.9 0.00129262125133212
63 0.00114524295602774
63.1 0.0010010445512616
63.2 0.000860185363897743
63.3 0.000722817004706804
63.4 0.000589083206086362
63.5 0.000459119676016299
63.6 0.00033305396832995
63.7 0.000211005369345692
63.8 9.30848008678143e-05
63.9 -2.06052604697846e-05
64 -0.000129970847578301
64.1 -0.00023492655110244
64.2 -0.000335395551551175
64.3 -0.000431309635531926
64.4 -0.00052260919628081
64.5 -0.00060924321871204
64.6 -0.000691169249239034
64.7 -0.000768353350647959
64.8 -0.000840770042331508
64.9 -0.000908402226216398
65 -0.000971241098742489
65.1 -0.00102928604927444
65.2 -0.00108254454534848
65.3 -0.0011310320051769
65.4 -0.00117477165785185
65.5 -0.00121379439170699
65.6 -0.00124813859131136
65.7 -0.0012778499635843
65.8 -0.00130298135353268
65.9 -0.00132359255012324
66 -0.00133975008281245
66.1 -0.00135152700926488
66.2 -0.00135900269479769
66.3 -0.00136226258409474
66.4 -0.00136139796573751
66.5 -0.00135650573010325
66.6 -0.001347688121182
66.7 -0.00133505248286446
66.8 -0.00131871100025166
66.9 -0.00129878043653543
67 -0.00127538186599493
67.1 -0.00124864040365089
67.2 -0.00121868493211305
67.3 -0.00118564782615065
67.4 -0.00114966467550815
67.5 -0.00111087400648053
67.6 -0.00106941700275344
67.7 -0.00102543722600407
67.8 -0.000979080336747968
67.9 -0.000930493815906499
68 -0.000879826687557628
68.1 -0.000827229243321006
68.2 -0.000772852768815567
68.3 -0.000716849272614931
68.4 -0.000659371218112518
68.5 -0.000600571258694566
68.6 -0.000540601976605234
68.7 -0.000479615625873718
68.8 -0.000417763879658849
68.9 -0.000355197582351996
69 -0.000292066506764323
69.1 -0.000228519116709595
69.2 -0.000164702335278772
69.3 -0.000100761319087661
69.4 -3.68392387639238e-05
69.5 2.69229340752661e-05
69.6 9.03866331184947e-05
69.7 0.000153415896706809
69.8 0.000215877560025093
69.9 0.000277641439946067
70 0.000338580512349415
70.1 0.000398571081752997
70.2 0.000457492943107385
70.3 0.000515229535619111
70.4 0.000571668088481999
70.5 0.00062669975840974
70.6 0.000680219758876543
70.7 0.000732127480986074
70.8 0.000782326605902227
70.9 0.000830725208788278
71 0.000877235854213864
71.1 0.000921775683001908
71.2 0.000964266490500064
71.3 0.00100463479627353
71.4 0.00104281190522814
71.5 0.00107873396018456
71.6 0.00111234198593588
71.7 0.00114358192483272
71.8 0.00117240466395071
71.9 0.00119876605390674
72 0.00122262691940083
72.1 0.00124395306157124
72.2 0.00126271525226096
72.3 0.00127888922030363
72.4 0.00129245562994712
72.5 0.00130340005154275
72.6 0.00131171292463758
72.7 0.00131738951361646
72.8 0.00132042985604974
72.9 0.00132083870391125
73 0.00131862545783972
73.1 0.00131380409462528
73.2 0.00130639308811053
73.3 0.00129641532370361
73.4 0.00128389800670823
73.5 0.00126887256468277
73.6 0.00125137454404748
73.7 0.00123144350116555
73.8 0.00120912288813013
73.9 0.00118445993349516
74 0.00115750551819385
74.1 0.00112831404689373
74.2 0.00109694331504219
74.3 0.00106345437186113
74.4 0.00102791137955329
74.5 0.000990381468987052
74.6 0.000950934592129522
74.7 0.000909643371500939
74.8 0.000866582946926049
74.9 0.000821830819860182
75 0.000775466695569556
75.1 0.000727572323446621
75.2 0.000678231335742108
75.3 0.000627529084995849
75.4 0.000575552480448361
75.5 0.000522389823714676
75.6 0.000468130644000911
75.7 0.000412865533142605
75.8 0.000356685980741935
75.9 0.000299684209678529
76 0.000241953012265728
76.1 0.000183585587320844
76.2 0.000124675378414161
76.3 6.53159135572096e-05
76.4 5.60064658613778e-06
76.5 -5.43771995090893e-05
76.6 -0.000114524787064507
76.7 -0.000174749815791792
76.8 -0.000234960672164916
76.9 -0.000295066575917779
77 -0.000354977723433946
77.1 -0.000414605427817126
77.2 -0.000473862255438935
77.3 -0.000532662158768641
77.4 -0.000590920605298159
77.5 -0.000648554702384356
77.6 -0.000705483317839807
77.7 -0.000761627196112506
77.8 -0.000816909069904602
77.9 -0.000871253767090013
78 -0.000924588312800758
78.1 -0.000976842026561957
78.2 -0.00102794661436575
78.3 -0.00107783625558477
78.4 -0.00112644768463631
78.5 -0.00117372026731877
78.6 -0.00121959607175279
78.7 -0.0012640199338698
78.8 -0.00130693951740163
78.9 -0.00134830536833504
79 -0.001388070963806
79.1 -0.00142619275541856
79.2 -0.00146263020698387
79.3 -0.00149734582668482
79.4 -0.00153030519368216
79.5 -0.00156147697918757
79.6 -0.00159083296203929
79.7 -0.00161834803882491
79.8 -0.00164400022860589
79.9 -0.00166777067230684
80 -0.00168964362684182
80.1 -0.00170960645405831
80.2 -0.00172764960458775
80.3 -0.00174376659669964
80.4 -0.00175795399026358
80.5 -0.00177021135593128
80.6 -0.00178054123965732
80.7 -0.00178894912268416
80.8 -0.00179544337712329
80.9 -0.00180003521727007
81 -0.00180273864679582
81.1 -0.00180357040196543
81.2 -0.001802549891034
81.3 -0.00179969912998023
81.4 -0.00179504267473837
81.5 -0.00178860755009444
81.6 -0.00178042317541538
81.7 -0.00177052128738317
81.8 -0.00175893585990814
81.9 -0.00174570302139811
82 -0.00173086096956171
82.1 -0.00171444988392584
82.2 -0.00169651183624809
82.3 -0.00167709069900595
82.4 -0.00165623205214488
82.5 -0.00163398308826742
82.6 -0.00161039251644533
82.7 -0.00158551046483602
82.8 -0.00155938838228375
82.9 -0.00153207893908493
83 -0.00150363592709514
83.1 -0.001474114159354
83.2 -0.00144356936940167
83.3 -0.00141205811045878
83.4 -0.00137963765463871
83.5 -0.00134636589235852
83.6 -0.00131230123211185
83.7 -0.00127750250076357
83.8 -0.00124202884452291
83.9 -0.00120593963074772
84 -0.00116929435072908
84.1 -0.00113215252360113
84.2 -0.00109457360151692
84.3 -0.00105661687622696
84.4 -0.00101834138719226
84.5 -0.000979805831359471
84.6 -0.000941068474720775
84.7 -0.000902187065776362
84.8 -0.000863218751012521
84.9 -0.000824219992503248
85 -0.000785246487738212
85.1 -0.00074635309177479
85.2 -0.000707593741806601
85.3 -0.000669021384235736
85.4 -0.000630687904330572
85.5 -0.000592644058545653
85.6 -0.00055493940957483
85.7 -0.000517622264203385
85.8 -0.00048073961401952
85.9 -0.000444337079040161
86 -0.000408458854300654
86.1 -0.000373147659452539
86.2 -0.000338444691408241
86.3 -0.000304389580066172
86.4 -0.00027102034714446
86.5 -0.000238373368146262
86.6 -0.000206483337474394
86.7 -0.000175383236707878
86.8 -0.0001451043060479
86.9 -0.000115676018935632
87 -8.71260598394302e-05
87.1 -5.94803052040066e-05
87.2 -3.27628075493856e-05
87.3 -6.99578270272264e-06
87.4 1.78003998585703e-05
87.5 4.1607223578484e-05
87.6 6.44080283393909e-05
87.7 8.61880109592163e-05
87.8 0.000106934222707903
87.9 0.000126635563886391
88 0.000145282775515341
88.1 0.000162868428184708
88.2 0.000179386908119044
88.3 0.000194834400517034
88.4 0.000209208870227288
88.5 0.000222510039825775
88.6 0.000234739365163536
88.7 0.000245900008456391
88.8 0.000255996808991344
88.9 0.000265036251527168
89 0.00027302643246935
89.1 0.000279977023902065
89.2 0.000285899235562238
89.3 0.000290805774842942
89.4 0.000294710804915458
89.5 0.000297629901061199
89.6 0.00029958000530645
89.7 0.000300579379454468
89.8 0.000300647556610882
89.9 0.000299805291299585
90 0.000298074508267451
90.1 0.000295478250077056
90.2 0.000292040623587435
90.3 0.000287786745423437
90.4 0.000282742686534719
90.5 0.000276935415945669
90.6 0.000270392743797684
90.7 0.000263143263785139
90.8 0.000255216295086205
90.9 0.000246641823889284
91 0.000237450444615298
91.1 0.000227673300935383
91.2 0.000217342026682702
91.3 0.000206488686756089
91.4 0.000195145718112103
91.5 0.000183345870940771
91.6 0.000171122150118874
91.7 0.000158507757033057
91.8 0.000145536031863338
91.9 0.000132240396415738
92 0.000118654297590802
92.1 0.000104811151572676
92.2 9.0744288821196e-05
92.3 7.64868999471207e-05
92.4 6.20719825481901e-05
92.5 4.75322890811702e-05
92.6 3.29002758423835e-05
92.7 1.82080531265001e-05
92.8 3.48733663053669e-06
92.9 -1.12305998328936e-05
93 -2.59149702520241e-05
93.1 -4.05355209040631e-05
93.2 -5.5062573360123e-05
93.3 -6.9467065955239e-05
93.4 -8.37205936749962e-05
93.5 -9.77954464135582e-05
93.6 -0.000111664645561203
93.7 -0.000125301978882817
93.8 -0.00013868203365218
93.9 -0.000151780228010244
94 -0.000164572840519046
94.1 -0.000177037037886284
94.2 -0.000189150900839005
94.3 -0.000200893448128273
94.4 -0.000212244658650062
94.5 -0.000223185491671022
94.6 -0.000233697905151095
94.7 -0.000243764872158308
94.8 -0.000253370395374337
94.9 -0.000262499519692702
95 -0.000271138342914643
95.1 -0.000279274024550878
95.2 -0.000286894792740553
95.3 -0.000293989949301685
95.4 -0.000300549872930407
95.5 -0.000306566020569196
95.6 -0.000312030926967057
95.7 -0.00031693820245743
95.8 -0.000321282528982175
95.9 -0.000325059654392599
96 -0.000328266385060949
96.1 -0.000330900576838165
96.2 -0.000332961124395983
96.3 -0.000334447948993663
96.4 -0.000335361984711679
96.5 -0.000335705163196699
96.6 -0.00033548039696406
96.7 -0.000334691561305683
96.8 -0.00033334347485304
96.9 -0.000331441878846325
97 -0.000328993415162407
97.1 -0.000326005603155473
97.2 -0.000322486815365437
97.3 -0.000318446252150337
97.4 -0.000313893915299875
97.5 -0.00030884058068813
97.6 -0.000303297770024249
97.7 -0.000297277721760521
97.8 -0.000290793361217812
97.9 -0.000283858269988716
98 -0.000276486654679112
98.1 -0.000268693315049016
98.2 -0.000260493611613702
98.3 -0.000251903432766066
98.4 -0.000242939161481089
98.5 -0.000233617641663052
98.6 -0.000223956144195829
98.7 -0.000213972332756211
98.8 -0.000203684229449654
98.9 -0.000193110180327332
99 -0.00018226882084262
99.1 -0.000171179041304424
99.2 -0.000159859952383886
99.3 -0.000148330850730094
99.4 -0.000136611184749409
99.5 -0.000124720520601933
99.6 -0.000112678508467506
99.7 -0.000100504849132413
99.8 -8.82192609466599e-05
99.9 -7.58414472003837e-05
100 -6.3391063966531e-05
100.1 -5.08876884554917e-05
100.2 -3.8350787925873e-05
100.3 -2.57996891940411e-05
100.4 -1.32535487834626e-05
100.5 -7.31323753235453e-07
100.6 1.17482567564732e-05
100.7 2.41667192260793e-05
100.8 3.65058726710619e-05
100.9 4.87478347367791e-05
101 6.08750569429206e-05
101.1 7.28703490487158e-05
101.2 8.47169025118481e-05
101.3 9.63983130158745e-05
101.4 0.00010789860204281
101.5 0.000119202237469408
101.6 0.000130294153167529
101.7 0.000141159767590898
101.8 0.000151785001332382
101.9 0.000162156293637834
102 0.000172260617864397
102.1 0.000182085495873016
102.2 0.000191619011346778
102.3 0.000200849822028493
102.4 0.000209767170872784
102.5 0.000218360896109736
102.6 0.000226621440218913
102.7 0.000234539857814341
102.8 0.000242107822442737
102.9 0.000249317632299002
103 0.000256162214864622
103.1 0.000262635130476302
103.2 0.000268730574833698
103.3 0.000274443380456732
103.4 0.000279769017104468
103.5 0.000284703591169004
103.6 0.000289243844059303
103.7 0.000293387149591272
103.8 0.000297131510401739
103.9 0.000300475553405306
104 0.000303418524314314
104.1 0.000305960281243346
104.2 0.000308101287420879
104.3 0.000309842603031801
104.4 0.000311185876215548
104.5 0.000312133333245652
104.6 0.000312687767917408
104.7 0.000312852530171299
104.8 0.000312631513980625
104.9 0.000312029144532585
105 0.000311050364732802
105.1 0.00030970062106392
105.2 0.000307985848829538
105.3 0.000305912456815314
105.4 0.000303487311399538
105.5 0.000300717720145955
105.6 0.000297611414911964
105.7 0.000294176534505691
105.8 0.000290421606925654
105.9 0.000286355531217002
106 0.000281987558978427
106.1 0.000277327275553968
106.2 0.000272384580943973
106.3 0.000267169670469461
106.4 0.000261693015224078
106.5 0.000255965342347709
106.6 0.00024999761515565
106.7 0.000243801013157012
106.8 0.000237386911995756
106.9 0.000230766863347446
107 0.000223952574804421
107.1 0.000216955889781671
107.2 0.000209788767475249
107.3 0.000202463262904514
107.4 0.000194991507068976
107.5 0.000187385687249897
107.6 0.000179658027486158
107.7 0.000171820769253258
107.8 0.000163886152373559
107.9 0.000155866396185161
108 0.000147773680995999
108.1 0.000139620129848948
108.2 0.000131417790622846
108.3 0.000123178618493507
108.4 0.000114914458777841
108.5 0.000106637030183322
108.6 9.83579084840444e-05
108.7 9.00885106436491e-05
108.8 8.18400794044156e-05
108.9 7.36236683607789e-05
109 6.54501275345155e-05
109.1 5.73300894677903e-05
109.2 4.92739558492009e-05
109.3 4.12918846868864e-05
109.4 3.33937780416919e-05
109.5 2.55892703322963e-05
109.6 1.78877172231233e-05
109.7 1.02981851047631e-05
109.8 2.82944117554203e-06
109.9 -4.51005586821444e-06
110 -1.17121645267696e-05
110.1 -1.87690685710406e-05
110.2 -2.56732844918479e-05
110.3 -3.24176683211223e-05
110.4 -3.89954218229089e-05
110.5 -4.54000980530504e-05
110.6 -5.16256062874742e-05
110.7 -5.76662163200267e-05
110.8 -6.35165621318043e-05
110.9 -6.91716449349228e-05
111 -7.46268355946321e-05
111.1 -7.9877876434637e-05
111.2 -8.49208824314126e-05
111.3 -8.97523418042065e-05
111.4 -9.43691160083042e-05
111.5 -9.87684391399911e-05
111.6 -0.000102947916762473
111.7 -0.000106905524162821
111.8 -0.000110639604050791
111.9 -0.000114148863711092
112 -0.000117432371621427
112.1 -0.00012048955354928
112.2 -0.00012332018814112
112.3 -0.000125924402018263
112.4 -0.000128302664394284
112.5 -0.000130455781229367
112.6 -0.000132384888937572
112.7 -0.000134091447663412
112.8 -0.00013557723414467
112.9 -0.000136844334178742
113 -0.00013789513471022
113.1 -0.00013873231555776
113.2 -0.000139358840798624
113.3 -0.000139777949829537
113.4 -0.000139993148122767
113.5 -0.000140008197696559
113.6 -0.000139827107319225
113.7 -0.000139454122466323
113.8 -0.000138893715050503
113.9 -0.000138150572943663
114 -0.000137229589311085
114.1 -0.000136135851777275
114.2 -0.000134874631443176
114.3 -0.00013345137177439
114.4 -0.000131871677379977
114.5 -0.00013014130270125
114.6 -0.000128266140629887
114.7 -0.000126252211074488
114.8 -0.0001241056494945
114.9 -0.000121832695420245
115 -0.000119439680977471
115.1 -0.00011693301943464
115.2 -0.00011431919379081
115.3 -0.000111604745421657
115.4 -0.000108796262800852
115.5 -0.000105900370313599
115.6 -0.000102923717178781
115.7 -9.98729664957224e-05
115.8 -9.67547844311536e-05
115.9 -9.35758295615111e-05
116 -9.03427423852329e-05
116.1 -8.70621350192257e-05
116.2 -8.374058109318e-05
116.3 -8.03846058548912e-05
116.4 -7.70006764992186e-05
116.5 -7.35951927327722e-05
116.6 -7.0174477585866e-05
116.7 -6.67447684827126e-05
116.8 -6.33122085802662e-05
116.9 -5.98828383855388e-05
117 -5.64625876606297e-05
117.1 -5.30572676241178e-05
117.2 -4.96725634568662e-05
117.3 -4.63140271196916e-05
117.4 -4.29870704897449e-05
117.5 -3.96969588218447e-05
117.6 -3.64488045403997e-05
117.7 -3.32475613669485e-05
117.8 -3.00980187877417e-05
117.9 -2.70047968651868e-05
118 -2.39723413963753e-05
118.1 -2.10049194213178e-05
118.2 -1.81066150829167e-05
118.3 -1.52813258401228e-05
118.4 -1.25327590351419e-05
118.5 -9.86442881498096e-06
118.6 -7.27965340706376e-06
118.7 -4.78155274808491e-06
118.8 -2.37304646472663e-06
118.9 -5.68522043251833e-08
119 2.16451568695187e-06
119.1 4.28874714137114e-06
119.2 6.3137370057972e-06
119.3 8.23758534070013e-06
119.4 1.00585973864281e-05
119.5 1.17752832016295e-05
119.6 1.33863569791558e-05
119.7 1.48907360452108e-05
119.8 1.62875395479299e-05
119.9 1.75760868419729e-05
120 1.87558955761025e-05
120.1 1.98266794910888e-05
120.2 2.07883459356321e-05
120.3 2.1640993108333e-05
120.4 2.23849070340551e-05
120.5 2.30205582833279e-05
120.6 2.35485984437167e-05
120.7 2.39698563523546e-05
120.8 2.42853340990732e-05
120.9 2.44962028098001e-05
121 2.4603798220097e-05
121.1 2.46096160489054e-05
121.2 2.45153071827373e-05
121.3 2.43226726807016e-05
121.4 2.40336586108933e-05
121.5 2.36503507287858e-05
121.6 2.31749690083679e-05
121.7 2.2609862036844e-05
121.8 2.19575012837784e-05
121.9 2.12204752556069e-05
122 2.04014835464657e-05
122.1 1.95033307962936e-05
122.2 1.85289205671548e-05
122.3 1.74812491487019e-05
122.4 1.63633993036564e-05
122.5 1.51785339641201e-05
122.6 1.39298898894596e-05
122.7 1.26207712964073e-05
122.8 1.12545434719195e-05
122.9 9.83462637920479e-06
123 8.36448826720145e-06
123.1 6.84763929362649e-06
123.2 5.28762517155602e-06
123.3 3.68802084931464e-06
123.4 2.05242423326004e-06
123.5 3.84449962843157e-07
123.6 -1.31227675289242e-06
123.7 -3.03412622843701e-06
123.8 -4.77747031587215e-06
123.9 -6.53868833141324e-06
124 -8.31417288625206e-06
124.1 -1.0100335613783e-05
124.2 -1.18936127855742e-05
124.3 -1.36904708087322e-05
124.4 -1.54874115976004e-05
124.5 -1.72809778130346e-05
124.6 -1.90677579628047e-05
124.7 -2.08443913569846e-05
124.8 -2.26075729125132e-05
124.9 -2.43540578014285e-05
125 -2.60806659376074e-05
125.1 -2.77842862971746e-05
125.2 -2.94618810680743e-05
125.3 -3.11104896246397e-05
125.4 -3.27272323233287e-05
125.5 -3.43093141161371e-05
125.6 -3.5854027978538e-05
125.7 -3.73587581491375e-05
125.8 -3.88209831785763e-05
125.9 -4.02382787855457e-05
126 -4.16083205181231e-05
126.1 -4.29288862189686e-05
126.2 -4.4197858293255e-05
126.3 -4.54132257785366e-05
126.4 -4.65730862160841e-05
126.5 -4.76756473235401e-05
126.6 -4.87192284690623e-05
126.7 -4.97022619474396e-05
126.8 -5.062329405897e-05
126.9 -5.14809859921935e-05
127 -5.22741145118681e-05
127.1 -5.30015724538658e-05
127.2 -5.36623690289498e-05
127.3 -5.4255629937667e-05
127.4 -5.47805972988587e-05
127.5 -5.5236629394553e-05
127.6 -5.56232002342507e-05
127.7 -5.5939898941864e-05
127.8 -5.61864289687983e-05
127.9 -5.63626071368924e-05
128 -5.64683625151528e-05
128.1 -5.6503735134418e-05
128.2 -5.64688745442915e-05
128.3 -5.63640382168656e-05
128.4 -5.61895898019379e-05
128.5 -5.59459972385868e-05
128.6 -5.56338307281331e-05
128.7 -5.5253760573657e-05
128.8 -5.48065548913798e-05
128.9 -5.42930771993437e-05
129 -5.37142838889378e-05
129.1 -5.3071221584925e-05
129.2 -5.23650243997175e-05
129.3 -5.15969110877324e-05
129.4 -5.07681821057329e-05
129.5 -4.98802165851217e-05
129.6 -4.89344692222087e-05
129.7 -4.79324670925128e-05
129.8 -4.68758063951933e-05
129.9 -4.57661491337268e-05
130 -4.46052197389545e-05
130.1 -4.33948016406321e-05
130.2 -4.21367337936008e-05
130.3 -4.08329071646836e-05
130.4 -3.94852611863839e-05
130.5 -3.80957801834257e-05
130.6 -3.66664897781309e-05
130.7 -3.51994532805746e-05
130.8 -3.36967680693972e-05
130.9 -3.2160561969079e-05
131 -3.05929896294076e-05
131.1 -2.89962289127778e-05
131.2 -2.73724772948711e-05
131.3 -2.57239482841597e-05
131.4 -2.4052867865569e-05
131.5 -2.23614709735207e-05
131.6 -2.06519979994515e-05
131.7 -1.8926691338777e-05
131.8 -1.71877919821354e-05
131.9 -1.54375361556039e-05
132 -1.36781520144376e-05
132.1 -1.19118563947274e-05
132.2 -1.01408516272219e-05
132.3 -8.36732241739446e-06
132.4 -6.59343279567727e-06
132.5 -4.82132314161338e-06
132.6 -3.05310728550951e-06
132.7 -1.29086969099711e-06
132.8 4.63337278266927e-07
132.9 2.20749600470743e-06
133 3.9396261728751e-06
133.1 5.65778723273934e-06
133.2 7.36008076772643e-06
133.3 9.04465276518492e-06
133.4 1.07096957871471e-05
133.5 1.23534510394426e-05
133.6 1.39742103374066e-05
133.7 1.5570317966615e-05
133.8 1.71401724372624e-05
133.9 1.86822281309885e-05
134 2.01949968391427e-05
134.1 2.16770491916604e-05
134.2 2.31270159759088e-05
134.3 2.45435893450415e-05
134.4 2.59255239155775e-05
134.5 2.7271637754103e-05
134.6 2.85808132531616e-05
134.7 2.98519978965778e-05
134.8 3.10842049146225e-05
134.9 3.22765138295976e-05
135 3.3428070892578e-05
135.1 3.45380894122098e-05
135.2 3.56058499766174e-05
135.3 3.66307005696232e-05
135.4 3.76120565826325e-05
135.5 3.8549400723677e-05
135.6 3.94422828252504e-05
135.7 4.02903195527015e-05
135.8 4.10931940150822e-05
135.9 4.1850655280468e-05
136 4.25625177978914e-05
136.1 4.32286607281416e-05
136.2 4.38490271857905e-05
136.3 4.44236233949131e-05
136.4 4.49525177610637e-05
136.5 4.54358398621661e-05
136.6 4.58737793610613e-05
136.7 4.62665848425364e-05
136.8 4.66145625777389e-05
136.9 4.69180752189458e-05
137 4.71775404277255e-05
137.1 4.73934294395873e-05
137.2 4.75662655682677e-05
137.3 4.76966226528498e-05
137.4 4.77851234509536e-05
137.5 4.78324379812728e-05
137.6 4.78392818187627e-05
137.7 4.78064143458085e-05
137.8 4.77346369627249e-05
137.9 4.76247912609492e-05
138 4.74777571623e-05
138.1 4.7294451027677e-05
138.2 4.70758237385726e-05
138.3 4.68228587547621e-05
138.4 4.65365701515241e-05
138.5 4.62180006397252e-05
138.6 4.58682195720814e-05
138.7 4.54883209388808e-05
138.8 4.50794213564191e-05
138.9 4.46426580513639e-05
139 4.41791868442216e-05
139.1 4.36901801350348e-05
139.2 4.31768248943894e-05
139.3 4.26403206627563e-05
139.4 4.20818775611328e-05
139.5 4.15027143158905e-05
139.6 4.09040563006688e-05
139.7 4.02871335980847e-05
139.8 3.96531790839592e-05
139.9 3.90034265366818e-05
140 3.8339108774262e-05
140.1 3.76614558215293e-05
140.2 3.69716931098647e-05
140.3 3.62710397117583e-05
140.4 3.55607066123986e-05
140.5 3.48418950204101e-05
140.6 3.41157947197634e-05
140.7 3.33835824647847e-05
140.8 3.26464204201004e-05
140.9 3.19054546472505e-05
141 3.11618136396098e-05
141.1 3.04166069071528e-05
141.2 2.96709236125007e-05
141.3 2.8925831259585e-05
141.4 2.81823744361615e-05
141.5 2.74415736113066e-05
141.6 2.67044239889236e-05
141.7 2.59718944181864e-05
141.8 2.52449263617419e-05
141.9 2.45244329223953e-05
142 2.38112979288943e-05
142.1 2.31063750813333e-05
142.2 2.24104871565915e-05
142.3 2.17244252741261e-05
142.4 2.10489482223355e-05
142.5 2.03847818456172e-05
142.6 1.97326184921417e-05
142.7 1.90931165222755e-05
142.8 1.84668998774862e-05
142.9 1.78545577094774e-05
143 1.72566440692056e-05
143.1 1.66736776553472e-05
143.2 1.61061416216951e-05
143.3 1.55544834428823e-05
143.4 1.50191148377464e-05
143.5 1.45004117495708e-05
143.6 1.39987143823607e-05
143.7 1.35143272922382e-05
143.8 1.30475195329667e-05
143.9 1.25985248545488e-05
144 1.21675419537717e-05
144.1 1.1754734775513e-05
144.2 1.13602328635567e-05
144.3 1.09841317596122e-05
144.4 1.06264934491737e-05
144.5 1.0287346852804e-05
144.6 9.96668836137906e-06
144.7 9.66448241378253e-06
144.8 9.38066211549525e-06
144.9 9.11512989648695e-06
145 8.86775820677826e-06
145.1 8.63839024800809e-06
145.2 8.42684073931069e-06
145.3 8.23289671577873e-06
145.4 8.05631835776433e-06
145.5 7.89683984924853e-06
145.6 7.75417026349115e-06
145.7 7.62799447415788e-06
145.8 7.51797409010902e-06
145.9 7.42374841202521e-06
146 7.34493540903906e-06
146.1 7.28113271353845e-06
146.2 7.23191863230685e-06
146.3 7.19685317216848e-06
146.4 7.17547907831138e-06
146.5 7.16732288346971e-06
146.6 7.17189596615723e-06
146.7 7.18869561615748e-06
146.8 7.21720610549212e-06
146.9 7.25689976310756e-06
147 7.30723805154102e-06
147.1 7.36767264385058e-06
147.2 7.43764649911948e-06
147.3 7.51659493487309e-06
147.4 7.6039466947769e-06
147.5 7.6991250100163e-06
147.6 7.80154865279296e-06
147.7 7.91063298040917e-06
147.8 8.02579096844887e-06
147.9 8.1464342316045e-06
148 8.27197403073964e-06
148.1 8.40182226482076e-06
148.2 8.53539244639548e-06
148.3 8.67210065934097e-06
148.4 8.81136649765264e-06
148.5 8.95261398409225e-06
148.6 9.09527246756333e-06
148.7 9.23877749813262e-06
148.8 9.38257167866739e-06
148.9 9.52610549211066e-06
149 9.66883810346922e-06
149.1 9.81023813564285e-06
149.2 9.94978441827714e-06
149.3 1.00869667088769e-05
149.4 1.02212863854716e-05
149.5 1.03522571101807e-05
149.6 1.04794054630792e-05
149.7 1.06022715458227e-05
149.8 1.07204095545444e-05
149.9 1.08333883215911e-05
150 1.09407918257228e-05
150.1 1.10422196704541e-05
150.2 1.1137287530268e-05
150.3 1.12256275644919e-05
150.4 1.13068887986736e-05
150.5 1.13807374733521e-05
150.6 1.14468573601678e-05
150.7 1.15049500453115e-05
150.8 1.1554735180358e-05
150.9 1.15959507005851e-05
151 1.16283530109236e-05
151.1 1.16517171397355e-05
151.2 1.16658368606623e-05
151.3 1.1670524782832e-05
151.4 1.16656124097595e-05
151.5 1.16509501673168e-05
151.6 1.16264074011932e-05
151.7 1.15918723443064e-05
151.8 1.15472520546645e-05
151.9 1.14924723242189e-05
152 1.14274775592838e-05
152.1 1.13522306331326e-05
152.2 1.12667127114196e-05
152.3 1.11709230511011e-05
152.4 1.10648787735689e-05
152.5 1.09486146127315e-05
152.6 1.08221826388105e-05
152.7 1.06856519586452e-05
152.8 1.05391083933203e-05
152.9 1.03826541339586e-05
153 1.02164073765383e-05
153.1 1.00405019366164e-05
153.2 9.85508684485605e-06
153.3 9.66032592427358e-06
153.4 9.45639735013385e-06
153.5 9.2434931934367e-06
153.6 9.02181894894808e-06
153.7 8.79159304873916e-06
153.8 8.55304636220471e-06
153.9 8.30642168353822e-06
154 8.05197320764641e-06
154.1 7.78996599548838e-06
154.2 7.5206754298267e-06
154.3 7.24438666237741e-06
154.4 6.96139405334472e-06
154.5 6.67200060432278e-06
154.6 6.37651738554283e-06
154.7 6.0752629584378e-06
154.8 5.76856279448913e-06
154.9 5.45674869131202e-06
155 5.14015818692492e-06
155.1 4.81913397313804e-06
155.2 4.49402330898259e-06
155.3 4.16517743508894e-06
155.4 3.83295098990642e-06
155.5 3.49770142864159e-06
155.6 3.15978844577412e-06
155.7 2.81957340199109e-06
155.8 2.4774187563613e-06
155.9 2.13368750455025e-06
156 1.78874262385565e-06
156.1 1.44294652582058e-06
156.2 1.09666051715878e-06
156.3 7.50244269702271e-07
156.4 4.04055300057247e-07
156.5 5.8448459628729e-08
156.6 -2.86224564351462e-07
156.7 -6.29615736185299e-07
156.8 -9.71381146876683e-07
156.9 -1.31118147655363e-06
157 -1.64868244361897e-06
157.1 -1.98355524013242e-06
157.2 -2.31547695295556e-06
157.3 -2.64413097022018e-06
157.4 -2.96920737270988e-06
157.5 -3.29040330977391e-06
157.6 -3.6074233594221e-06
157.7 -3.91997987227915e-06
157.8 -4.2277932991064e-06
157.9 -4.53059250162882e-06
158 -4.82811504643451e-06
158.1 -5.12010748174378e-06
158.2 -5.40632559687415e-06
158.3 -5.68653466425677e-06
158.4 -5.96050966388896e-06
158.5 -6.2280354901362e-06
158.6 -6.48890714082539e-06
158.7 -6.74292988859921e-06
158.8 -6.98991943452935e-06
158.9 -7.22970204401332e-06
159 -7.46211466500687e-06
159.1 -7.68700502866989e-06
159.2 -7.90423173252993e-06
159.3 -8.11366430629248e-06
159.4 -8.31518326045198e-06
159.5 -8.50868011788152e-06
159.6 -8.69405742860279e-06
159.7 -8.87122876796031e-06
159.8 -9.04011871844641e-06
159.9 -9.20066283544449e-06
160 -9.35280759717884e-06
160.1 -9.49651033917923e-06
160.2 -9.63173917358734e-06
160.3 -9.75847289365059e-06
160.4 -9.87670086376642e-06
160.5 -9.98642289545642e-06
160.6 -1.0087649109666e-05
160.7 -1.01803997857995e-05
160.8 -1.02647051979163e-05
160.9 -1.03406054385237e-05
161 -1.04081502304191e-05
161.1 -1.04673987270405e-05
161.2 -1.05184193017998e-05
161.3 -1.05612893268782e-05
161.4 -1.0596094941977e-05
161.5 -1.06229308135199e-05
161.6 -1.06418998848138e-05
161.7 -1.06531131176796e-05
161.8 -1.06566892260696e-05
161.9 -1.06527544021925e-05
162 -1.06414420356723e-05
162.1 -1.0622892426267e-05
162.2 -1.05972524906771e-05
162.3 -1.05646754639746e-05
162.4 -1.05253205961823e-05
162.5 -1.04793528445332e-05
162.6 -1.04269425619387e-05
162.7 -1.03682651821914e-05
162.8 -1.0303500902425e-05
162.9 -1.02328343633509e-05
163 -1.01564543277868e-05
163.1 -1.00745533579846e-05
163.2 -9.98732749226365e-06
163.3 -9.89497592144366e-06
163.4 -9.79770066556859e-06
163.5 -9.69570625140195e-06
163.6 -9.58919939116693e-06
163.7 -9.47838866299506e-06
163.8 -9.36348419353765e-06
163.9 -9.24469734318367e-06
164 -9.12224039431733e-06
164.1 -8.99632624303702e-06
164.2 -8.86716809474574e-06
164.3 -8.73497916401085e-06
164.4 -8.59997237907831e-06
164.5 -8.46236009141371e-06
164.6 -8.32235379062886e-06
164.7 -8.18016382513903e-06
164.8 -8.03599912888202e-06
164.9 -7.89006695441561e-06
165 -7.74257261269575e-06
165.1 -7.5937192198226e-06
165.2 -7.44370745102682e-06
165.3 -7.29273530215313e-06
165.4 -7.14099785888282e-06
165.5 -6.98868707392129e-06
165.6 -6.83599155236137e-06
165.7 -6.68309634541698e-06
165.8 -6.53018275270648e-06
165.9 -6.3774281332489e-06
166 -6.22500572532066e-06
166.1 -6.07308447530441e-06
166.2 -5.92182887564629e-06
166.3 -5.7713988120217e-06
166.4 -5.62194941979475e-06
166.5 -5.47363094984043e-06
166.6 -5.32658864378393e-06
166.7 -5.18096261869564e-06
166.8 -5.03688776126613e-06
166.9 -4.89449363146995e-06
167 -4.75390437571301e-06
167.1 -4.61523864944371e-06
167.2 -4.47860954919396e-06
167.3 -4.3441245540025e-06
167.4 -4.21188547615929e-06
167.5 -4.08198842119661e-06
167.6 -3.95452375703966e-06
167.7 -3.82957609221665e-06
167.8 -3.70722426301657e-06
167.9 -3.5875413294705e-06
168 -3.47059458002126e-06
168.1 -3.35644554473491e-06
168.2 -3.24515001689687e-06
168.3 -3.13675808282533e-06
168.4 -3.03131415972465e-06
168.5 -2.9288570413919e-06
168.6 -2.82941995158096e-06
168.7 -2.73303060481975e-06
168.8 -2.63971127446831e-06
168.9 -2.5494788677974e-06
169 -2.46234500786059e-06
169.1 -2.37831612192562e-06
169.2 -2.29739353622474e-06
169.3 -2.21957357677784e-06
169.4 -2.14484767603695e-06
169.5 -2.07320248509563e-06
169.6 -2.00461999120245e-06
169.7 -1.93907764031389e-06
169.8 -1.87654846441828e-06
169.9 -1.81700121335968e-06
170 -1.76040049088781e-06
170.1 -1.70670689465815e-06
170.2 -1.65587715990465e-06
170.3 -1.6078643065064e-06
170.4 -1.56261778916868e-06
170.5 -1.52008365043873e-06
170.6 -1.48020467627643e-06
170.7 -1.44292055390101e-06
170.8 -1.40816803163541e-06
170.9 -1.37588108047179e-06
171 -1.34599105708299e-06
171.1 -1.31842686800734e-06
171.2 -1.29311513473645e-06
171.3 -1.26998035943877e-06
171.4 -1.2489450910548e-06
171.5 -1.22993009150369e-06
171.6 -1.21285450174477e-06
171.7 -1.19763600744193e-06
171.8 -1.18419100398349e-06
171.9 -1.17243476061494e-06
172 -1.16228158344737e-06
172.1 -1.15364497710979e-06
172.2 -1.14643780481925e-06
172.3 -1.14057244664904e-06
172.4 -1.135960955781e-06
172.5 -1.13251521253494e-06
172.6 -1.13014707597465e-06
172.7 -1.1287685328969e-06
172.8 -1.12829184401699e-06
172.9 -1.12862968717173e-06
173 -1.12969529736795e-06
173.1 -1.13140260351254e-06
173.2 -1.13366636166741e-06
173.3 -1.13640228468081e-06
173.4 -1.13952716805426e-06
173.5 -1.14295901191244e-06
173.6 -1.14661713895139e-06
173.7 -1.15042230824864e-06
173.8 -1.15429682482698e-06
173.9 -1.15816464487193e-06
174 -1.16195147651117e-06
174.1 -1.16558487607241e-06
174.2 -1.16899433974472e-06
174.3 -1.17211139057607e-06
174.4 -1.17486966074874e-06
174.5 -1.1772049690818e-06
174.6 -1.1790553937184e-06
174.7 -1.18036133996356e-06
174.8 -1.18106560324615e-06
174.9 -1.18111342718648e-06
175 -1.1804525567592e-06
175.1 -1.17903328654827e-06
175.2 -1.17680850409895e-06
175.3 -1.17373372837873e-06
175.4 -1.16976714336682e-06
175.5 -1.16486962679875e-06
175.6 -1.15900477409965e-06
175.7 -1.15213891754691e-06
175.8 -1.14424114070918e-06
175.9 -1.13528328821554e-06
176 -1.12523997091484e-06
176.1 -1.11408856649124e-06
176.2 -1.10180921560821e-06
176.3 -1.08838481365858e-06
176.4 -1.0738009982041e-06
176.5 -1.05804613219301e-06
176.6 -1.04111128304947e-06
176.7 -1.02299019773314e-06
176.8 -1.00367927387237e-06
176.9 -9.83177527078376e-07
177 -9.61486554552187e-07
177.1 -9.38610495100064e-07
177.2 -9.14555985676684e-07
177.3 -8.89332114578907e-07
177.4 -8.62950371416097e-07
177.5 -8.35424593985965e-07
177.6 -8.06770912187583e-07
177.7 -7.77007689105708e-07
177.8 -7.46155459402765e-07
177.9 -7.14236865156833e-07
178 -6.81276589285702e-07
178.1 -6.47301286698574e-07
178.2 -6.12339513318229e-07
178.3 -5.76421653117499e-07
178.4 -5.3957984331466e-07
178.5 -5.01847897872929e-07
178.6 -4.63261229449525e-07
178.7 -4.23856769939876e-07
178.8 -3.83672889762406e-07
178.9 -3.42749316028969e-07
179 -3.01127049745443e-07
179.1 -2.58848282186196e-07
179.2 -2.15956310585151e-07
179.3 -1.72495453284978e-07
179.4 -1.28510964484557e-07
179.5 -8.40489487232543e-08
179.6 -3.91562752387953e-08
179.7 6.11950766643251e-09
179.8 5.17302581179586e-08
179.9 9.7627325890283e-08
180 1.43761637228466e-07
180.1 1.90083779144935e-07
180.2 2.36544083068943e-07
180.3 2.8309270772905e-07
180.4 3.29679721152021e-07
180.5 3.76255181664721e-07
180.6 4.227692177889e-07
180.7 4.69172106922157e-07
180.8 5.1541435270192e-07
180.9 5.61446760952885e-07
181 6.07220514122101e-07
181.1 6.52687244109686e-07
181.2 6.97799103407042e-07
181.3 7.4250883445843e-07
181.4 7.86769837165756e-07
181.5 8.3053623446054e-07
181.6 8.73762935871164e-07
181.7 9.16405699017686e-07
181.8 9.58421188970711e-07
181.9 9.99767035415098e-07
182 1.04040188756351e-06
182.1 1.08028546676917e-06
182.2 1.11937861679137e-06
182.3 1.15764335167174e-06
182.4 1.19504290118353e-06
182.5 1.23154175382022e-06
182.6 1.26710569729459e-06
182.7 1.3017018565229e-06
182.8 1.33529872907384e-06
182.9 1.36786621806529e-06
183 1.39937566249689e-06
183.1 1.4297998650098e-06
183.2 1.45911311706952e-06
183.3 1.48729122157154e-06
183.4 1.51431151287337e-06
183.5 1.54015287426058e-06
183.6 1.56479575285806e-06
183.7 1.58822217200157e-06
183.8 1.61041574108822e-06
183.9 1.63136166292806e-06
184 1.65104673862245e-06
184.1 1.66945936999813e-06
184.2 1.68658955962939e-06
184.3 1.70242890848368e-06
184.4 1.71697061122915e-06
184.5 1.73020944924564e-06
184.6 1.74214178138331e-06
184.7 1.75276553251599e-06
184.8 1.7620801799389e-06
184.9 1.77008673766283e-06
185 1.77678773865931e-06
185.1 1.78218721511356e-06
185.2 1.78629067674418e-06
185.3 1.78910508725041e-06
185.4 1.79063883894988e-06
185.5 1.79090172567146e-06
185.6 1.78990491396933e-06
185.7 1.78766091272615e-06
185.8 1.78418354121438e-06
185.9 1.77948789568622e-06
186 1.77359031456368e-06
186.1 1.76650834230126e-06
186.2 1.75826069199481e-06
186.3 1.74886720681061e-06
186.4 1.73834882030961e-06
186.5 1.72672751574204e-06
186.6 1.71402628438824e-06
186.7 1.70026908302159e-06
186.8 1.68548079056974e-06
186.9 1.66968716405019e-06
187 1.65291479385653e-06
187.1 1.63519105847096e-06
187.2 1.61654407867879e-06
187.3 1.5970026713601e-06
187.4 1.57659630293307e-06
187.5 1.55535504252308e-06
187.6 1.5333095149308e-06
187.7 1.51049085347161e-06
187.8 1.48693065275802e-06
187.9 1.46266092149537e-06
188 1.43771403536037e-06
188.1 1.41212269003043e-06
188.2 1.38591985443083e-06
188.3 1.35913872426518e-06
188.4 1.3318126758932e-06
188.5 1.30397522061843e-06
188.6 1.27565995944688e-06
188.7 1.24690053837579e-06
188.8 1.21773060427028e-06
188.9 1.18818376138359e-06
189 1.15829352857497e-06
189.1 1.12809329727724e-06
189.2 1.09761629026439e-06
189.3 1.06689552126714e-06
189.4 1.03596375548291e-06
189.5 1.00485347102414e-06
189.6 9.73596821347041e-07
189.7 9.42225598700784e-07
189.8 9.10771198634696e-07
189.9 8.79264585599247e-07
190 8.4773625967412e-07
190.1 8.16216224454605e-07
190.2 7.84733956125288e-07
190.3 7.53318373747794e-07
190.4 7.21997810787125e-07
190.5 6.90799987898863e-07
190.6 6.59751986997339e-07
190.7 6.28880226622579e-07
190.8 5.98210438621681e-07
190.9 5.67767646158032e-07
191 5.37576143059604e-07
191.1 5.07659474515404e-07
191.2 4.7804041912697e-07
191.3 4.48740972319735e-07
191.4 4.19782331116919e-07
191.5 3.9118488027659e-07
191.6 3.62968179790467e-07
191.7 3.35150953741056e-07
191.8 3.0775108051172e-07
191.9 2.80785584342389e-07
192 2.54270628221704e-07
192.1 2.28221508104563e-07
192.2 2.02652648442237e-07
192.3 1.77577599010496e-07
192.4 1.53009033019446e-07
192.5 1.2895874648719e-07
192.6 1.05437658857787e-07
192.7 8.24558148424686e-08
192.8 6.00223874616001e-08
192.9 3.8145682263423e-08
193 1.68331426942814e-08
193.1 -3.90864340628584e-09
193.2 -2.40739362134457e-08
193.3 -4.36578352569995e-08
193.4 -6.26562697234975e-08
193.5 -8.10659877517502e-08
193.6 -9.88845447539403e-08
193.7 -1.16110290795464e-07
193.8 -1.32742357067496e-07
193.9 -1.48780641487064e-07
194 -1.64225793460161e-07
194.1 -1.79079197844079e-07
194.2 -1.93342958145758e-07
194.3 -2.07019878993478e-07
194.4 -2.20113447919697e-07
194.5 -2.32627816493244e-07
194.6 -2.44567780839417e-07
194.7 -2.55938761586823e-07
194.8 -2.66746783280016e-07
194.9 -2.76998453297132e-07
195 -2.86700940311832e-07
195.1 -2.95861952338886e-07
195.2 -3.04489714402706e-07
195.3 -3.12592945868066e-07
195.4 -3.20180837472078e-07
195.5 -3.27263028096328e-07
195.6 -3.3384958131779e-07
195.7 -3.39950961776864e-07
195.8 -3.45578011400487e-07
195.9 -3.5074192551789e-07
196 -3.55454228906089e-07
196.1 -3.59726751801705e-07
196.2 -3.63571605915142e-07
196.3 -3.67001160482557e-07
196.4 -3.70028018390426e-07
196.5 -3.72664992406792e-07
196.6 -3.74925081552587e-07
196.7 -3.76821447645649e-07
196.8 -3.78367392049242e-07
196.9 -3.79576332656076e-07
197 -3.80461781137921e-07
197.1 -3.81037320490067e-07
197.2 -3.81316582898886e-07
197.3 -3.81313227959852e-07
197.4 -3.81040921272378e-07
197.5 -3.80513313436804e-07
197.6 -3.79744019477886e-07
197.7 -3.78746598718052e-07
197.8 -3.77534535122651e-07
197.9 -3.76121218138343e-07
198 -3.74519924044664e-07
198.1 -3.72743797837727e-07
198.2 -3.70805835663877e-07
198.3 -3.68718867820012e-07
198.4 -3.6649554233614e-07
198.5 -3.6414830915462e-07
198.6 -3.61689404919387e-07
198.7 -3.59130838387324e-07
198.8 -3.56484376472805e-07
198.9 -3.5376153093531e-07
199 -3.50973545718848e-07
199.1 -3.48131384950836e-07
199.2 -3.45245721606936e-07
199.3 -3.42326926847252e-07
199.4 -3.39385060028174e-07
199.5 -3.36429859393096e-07
199.6 -3.33470733444124e-07
199.7 -3.30516752995851e-07
199.8 -3.27576643911229e-07
199.9 -3.24658780518525e-07
200 -3.21771179707356e-07
200.1 -3.18921495700804e-07
200.2 -3.16117015499618e-07
200.3 -3.13364654993621e-07
200.4 -3.10670955734436e-07
200.5 -3.08042082362824e-07
200.6 -3.05483820682996e-07
200.7 -3.03001576375438e-07
200.8 -3.00600374338962e-07
200.9 -2.98284858651895e-07
201 -2.96059293141566e-07
201.1 -2.93927562550485e-07
201.2 -2.91893174286952e-07
201.3 -2.89959260747088e-07
201.4 -2.88128582194699e-07
201.5 -2.86403530184733e-07
201.6 -2.84786131515501e-07
201.7 -2.83278052694315e-07
201.8 -2.81880604900644e-07
201.9 -2.80594749430417e-07
202 -2.79421103604651e-07
202.1 -2.78359947125148e-07
202.2 -2.77411228859635e-07
202.3 -2.76574574038354e-07
202.4 -2.75849291843783e-07
202.5 -2.75234383374899e-07
202.6 -2.74728549967122e-07
202.7 -2.74330201848852e-07
202.8 -2.74037467115346e-07
202.9 -2.73848201000486e-07
203 -2.73759995426907e-07
203.1 -2.73770188814804e-07
203.2 -2.73875876129743e-07
203.3 -2.74073919149686e-07
203.4 -2.74360956931528e-07
203.5 -2.74733416457384e-07
203.6 -2.75187523440986e-07
203.7 -2.7571931327461e-07
203.8 -2.76324642097059e-07
203.9 -2.76999197963381e-07
204 -2.7773851209718e-07
204.1 -2.78537970206542e-07
204.2 -2.79392823844846e-07
204.3 -2.80298201797962e-07
204.4 -2.81249121479607e-07
204.5 -2.82240500316926e-07
204.6 -2.83267167108671e-07
204.7 -2.84323873338698e-07
204.8 -2.85405304427848e-07
204.9 -2.86506090907654e-07
205 -2.8762081949972e-07
205.1 -2.88744044085015e-07
205.2 -2.89870296547781e-07
205.3 -2.90994097479152e-07
205.4 -2.92109966726105e-07
205.5 -2.93212433771782e-07
205.6 -2.94296047933741e-07
205.7 -2.95355388367189e-07
205.8 -2.96385073860756e-07
205.9 -2.97379772412894e-07
206 -2.98334210577523e-07
206.1 -2.9924318256807e-07
206.2 -3.00101559109617e-07
206.3 -3.00904296029398e-07
206.4 -3.01646442576485e-07
206.5 -3.0232314946202e-07
206.6 -3.02929676611962e-07
206.7 -3.03461400624857e-07
206.8 -3.03913821927729e-07
206.9 -3.04282571623757e-07
207 -3.0456341802598e-07
207.1 -3.04752272871844e-07
207.2 -3.04845197213975e-07
207.3 -3.04838406983132e-07
207.4 -3.04728278219865e-07
207.5 -3.04511351971956e-07
207.6 -3.04184338855285e-07
207.7 -3.03744123276313e-07
207.8 -3.03187767314918e-07
207.9 -3.02512514266859e-07
208 -3.01715791845672e-07
208.1 -3.00795215044326e-07
208.2 -2.99748588657486e-07
208.3 -2.98573909465714e-07
208.4 -2.97269368083459e-07
208.5 -2.95833350473145e-07
208.6 -2.94264439128153e-07
208.7 -2.92561413927943e-07
208.8 -2.90723252669014e-07
208.9 -2.88749131275833e-07
209 -2.86638423696277e-07
209.1 -2.8439070148655e-07
209.2 -2.82005733090921e-07
209.3 -2.79483482822011e-07
209.4 -2.76824109547722e-07
209.5 -2.74027965091236e-07
209.6 -2.71095592350872e-07
209.7 -2.68027723146872e-07
209.8 -2.64825275802515e-07
209.9 -2.61489352467233e-07
210 -2.58021236189666e-07
210.1 -2.54422387748863e-07
210.2 -2.50694442252048e-07
210.3 -2.46839205507615e-07
210.4 -2.42858650182196e-07
210.5 -2.38754911750849e-07
210.6 -2.34530284249582e-07
210.7 -2.30187215839563e-07
210.8 -2.25728304192526e-07
210.9 -2.21156291706992e-07
211 -2.16474060565028e-07
211.1 -2.11684627639355e-07
211.2 -2.06791139260682e-07
211.3 -2.01796865855217e-07
211.4 -1.96705196462314e-07
211.5 -1.91519633142267e-07
211.6 -1.86243785284256e-07
211.7 -1.80881363824445e-07
211.8 -1.75436175384212e-07
211.9 -1.69912116338454e-07
212 -1.64313166823857e-07
212.1 -1.58643384696955e-07
212.2 -1.52906899451738e-07
212.3 -1.47107906106444e-07
212.4 -1.41250659069106e-07
212.5 -1.35339465991278e-07
212.6 -1.29378681619244e-07
212.7 -1.23372701651868e-07
212.8 -1.17325956614106e-07
212.9 -1.11242905755008e-07
213 -1.05128030978892e-07
213.1 -9.89858308181714e-08
213.2 -9.28208144561175e-08
213.3 -8.66374958076596e-08
213.4 -8.04403876660793e-08
213.5 -7.42339959232617e-08
213.6 -6.80228138709225e-08
213.7 -6.1811316589999e-08
213.8 -5.56039554351491e-08
213.9 -4.94051526210506e-08
214 -4.32192959169406e-08
214.1 -3.70507334555716e-08
214.2 -3.09037686624944e-08
214.3 -2.47826553113088e-08
214.4 -1.86915927102469e-08
214.5 -1.26347210251764e-08
214.6 -6.61611674382883e-09
214.7 -6.39788285774891e-10
214.8 5.29032823761779e-09
214.9 1.11703731092977e-08
215 1.69965669350544e-08
215.1 2.27652144110871e-08
215.2 2.84727079275387e-08
215.3 3.41155310052074e-08
215.4 3.96902615629374e-08
215.5 4.51935750134785e-08
215.6 5.06222471858924e-08
215.7 5.5973157072869e-08
215.8 6.12432894015972e-08
215.9 6.64297370271197e-08
216 7.15297031473734e-08
216.1 7.65405033393977e-08
216.2 8.14595674164574e-08
216.3 8.62844411060999e-08
216.4 9.10127875494226e-08
216.5 9.56423886220908e-08
216.6 1.00171146077892e-07
216.7 1.04597082515869e-07
216.8 1.08918342172301e-07
216.9 1.13133191539064e-07
217 1.172400198101e-07
217.1 1.21237339157969e-07
217.2 1.25123784842678e-07
217.3 1.28898115155174e-07
217.4 1.32559211198103e-07
217.5 1.36106076506637e-07
217.6 1.39537836512346e-07
217.7 1.42853737853295e-07
217.8 1.46053147533686e-07
217.9 1.4913555193658e-07
218 1.52100555693334e-07
218.1 1.54947880413593e-07
218.2 1.57677363279785e-07
218.3 1.60288955510199e-07
218.4 1.62782720694893e-07
218.5 1.65158833008727e-07
218.6 1.67417575306005e-07
218.7 1.69559337101234e-07
218.8 1.71584612440672e-07
218.9 1.73493997669346e-07
219 1.75288189098385e-07
219.1 1.76967980577479e-07
219.2 1.78534260977437e-07
219.3 1.79988011587779e-07
219.4 1.81330303434402e-07
219.5 1.82562294522366e-07
219.6 1.83685227008869e-07
219.7 1.84700424311526e-07
219.8 1.85609288157037e-07
219.9 1.86413295575374e-07
220 1.87113995844584e-07
220.1 1.87713007391303e-07
220.2 1.88212014652058e-07
220.3 1.88612764900406e-07
220.4 1.88917065044924e-07
220.5 1.89126778403027e-07
220.6 1.89243821455538e-07
220.7 1.89270160586897e-07
220.8 1.89207808815803e-07
220.9 1.89058822521072e-07
221 1.88825298167346e-07
221.1 1.88509369035296e-07
221.2 1.8811320196081e-07
221.3 1.87638994087603e-07
221.4 1.87088969637595e-07
221.5 1.86465376703274e-07
221.6 1.8577048406621e-07
221.7 1.85006578045724e-07
221.8 1.84175959381635e-07
221.9 1.83280940154909e-07
222 1.82323840749858e-07
222.1 1.81306986861487e-07
222.2 1.80232706551398e-07
222.3 1.79103327355585e-07
222.4 1.77921173447267e-07
222.5 1.76688562857839e-07
222.6 1.75407804758812e-07
222.7 1.7408119680755e-07
222.8 1.72711022559395e-07
222.9 1.71299548948712e-07
223 1.69849023841163e-07
223.1 1.68361673659445e-07
223.2 1.66839701084527e-07
223.3 1.65285282834323e-07
223.4 1.63700567521554e-07
223.5 1.62087673592431e-07
223.6 1.60448687347639e-07
223.7 1.58785661046953e-07
223.8 1.57100611098679e-07
223.9 1.55395516334958e-07
224 1.53672316373847e-07
224.1 1.51932910068928e-07
224.2 1.50179154047073e-07
224.3 1.48412861334841e-07
224.4 1.46635800073845e-07
224.5 1.44849692325319e-07
224.6 1.43056212963927e-07
224.7 1.41256988660787e-07
224.8 1.39453596955503e-07
224.9 1.37647565416905e-07
225 1.35840370892047e-07
225.1 1.34033438842922e-07
225.2 1.32228142770196e-07
225.3 1.3042580372319e-07
225.4 1.28627689895184e-07
225.5 1.26835016303053e-07
225.6 1.25048944550093e-07
225.7 1.23270582670828e-07
225.8 1.21500985056481e-07
225.9 1.19741152459679e-07
226 1.17992032076903e-07
226.1 1.1625451770708e-07
226.2 1.14529449984631e-07
226.3 1.12817616685242e-07
226.4 1.11119753102496e-07
226.5 1.09436542493482e-07
226.6 1.07768616591403e-07
226.7 1.06116556183137e-07
226.8 1.04480891749669e-07
226.9 1.0286210416724e-07
227 1.01260625466997e-07
227.1 9.96768396509158e-08
227.2 9.8111083561686e-08
227.3 9.65636478042381e-08
227.4 9.50347777165392e-08
227.5 9.3524674387266e-08
227.6 9.20334957179279e-08
227.7 9.05613575269969e-08
227.8 8.91083346935779e-08
227.9 8.76744623381431e-08
228 8.62597370378382e-08
228.1 8.48641180738669e-08
228.2 8.34875287084531e-08
228.3 8.21298574888828e-08
228.4 8.07909595761336e-08
228.5 7.94706580956041e-08
228.6 7.81687455074715e-08
228.7 7.68849849942179e-08
228.8 7.56191118628864e-08
228.9 7.43708349596472e-08
229 7.31398380942837e-08
229.1 7.19257814722313e-08
229.2 7.0728303131837e-08
229.3 6.95470203845404e-08
229.4 6.83815312557137e-08
229.5 6.72314159239388e-08
229.6 6.60962381565407e-08
229.7 6.49755467392433e-08
229.8 6.38688768978576e-08
229.9 6.27757517099668e-08
230 6.16956835046188e-08
230.1 6.06281752480956e-08
230.2 5.95727219138813e-08
230.3 5.85288118350093e-08
230.4 5.74959280370294e-08
230.5 5.64735495498941e-08
230.6 5.54611526971284e-08
230.7 5.44582123607095e-08
230.8 5.34642032201479e-08
230.9 5.24786009643279e-08
231 5.15008834747322e-08
231.1 5.0530531978745e-08
231.2 4.95670321717924e-08
231.3 4.86098753071543e-08
231.4 4.76585592523464e-08
231.5 4.67125895110459e-08
231.6 4.57714802096008e-08
231.7 4.48347550472377e-08
231.8 4.39019482091513e-08
231.9 4.29726052417305e-08
232 4.20462838892473e-08
232.1 4.11225548914058e-08
232.2 4.02010027412161e-08
232.3 3.92812264027322e-08
232.4 3.83628399882592e-08
232.5 3.74454733947041e-08
232.6 3.65287728988142e-08
232.7 3.56124017111131e-08
232.8 3.46960404884112e-08
232.9 3.37793878048326e-08
233 3.28621605813646e-08
233.1 3.19440944740008e-08
233.2 3.10249442206085e-08
233.3 3.01044839467137e-08
233.4 2.91825074304554e-08
233.5 2.82588283270201e-08
233.6 2.7333280352922e-08
233.7 2.64057174305523e-08
233.8 2.54760137934714e-08
233.9 2.45440640529723e-08
234 2.36097832264907e-08
234.1 2.26731067284904e-08
234.2 2.17339903244926e-08
234.3 2.07924100489695e-08
234.4 1.98483620878603e-08
234.5 1.89018626265109e-08
234.6 1.79529476638792e-08
234.7 1.70016727938819e-08
234.8 1.60481129547957e-08
234.9 1.5092362147661e-08
235 1.41345331246635e-08
235.1 1.31747570485011e-08
235.2 1.22131831237709e-08
235.3 1.12499782014352e-08
235.4 1.02853263574489e-08
235.5 9.319428446652e-09
235.6 8.35250163305105e-09
235.7 7.38477889762889e-09
235.8 6.41650852483837e-09
235.9 5.44795356894851e-09
236 4.47939130142285e-09
236.1 3.51111264051875e-09
236.2 2.54342156430409e-09
236.3 1.57663450829268e-09
236.4 6.1107974890349e-10
236.5 -3.52903226049748e-10
236.6 -1.31496435863222e-09
236.7 -2.2747436726208e-09
236.8 -3.23187193469539e-09
236.9 -4.18597132379422e-09
237 -5.13665610744529e-09
237.1 -6.08353332389564e-09
237.2 -7.02620346887032e-09
237.3 -7.96426118580511e-09
237.4 -8.89729595841103e-09
237.5 -9.8248928044434e-09
237.6 -1.07466329695652e-08
237.7 -1.16620946202121e-08
237.8 -1.25708535343866e-08
237.9 -1.34724837893277e-08
238 -1.4366558445027e-08
238.1 -1.52526502225824e-08
238.2 -1.61303321764063e-08
238.3 -1.69991783593308e-08
238.4 -1.78587644796765e-08
238.5 -1.87086685493816e-08
238.6 -1.95484715223141e-08
238.7 -2.0377757921919e-08
238.8 -2.1196116457383e-08
238.9 -2.20031406275293e-08
239 -2.27984293116856e-08
239.1 -2.35815873468015e-08
239.2 -2.43522260901225e-08
239.3 -2.51099639667603e-08
239.4 -2.58544270015358e-08
239.5 -2.65852493344987e-08
239.6 -2.73020737195679e-08
239.7 -2.80045520057671e-08
239.8 -2.86923456005657e-08
239.9 -2.93651259148695e-08
240 -3.00225747892417e-08
240.1 -3.06643849009667e-08
240.2 -3.1290260151607e-08
240.3 -3.18999160347363e-08
240.4 -3.24930799835672e-08
240.5 -3.30694916982262e-08
240.6 -3.36289034524633e-08
240.7 -3.41710803796166e-08
240.8 -3.46958007376875e-08
240.9 -3.52028561534147e-08
241 -3.56920518452671e-08
241.1 -3.61632068253109e-08
241.2 -3.66161540799352e-08
241.3 -3.70507407294554e-08
241.4 -3.74668281666416e-08
241.5 -3.78642921742512e-08
241.6 -3.82430230216755e-08
241.7 -3.86029255408375e-08
241.8 -3.89439191815082e-08
241.9 -3.92659380462352e-08
242 -3.95689309051064e-08
242.1 -3.98528611905949e-08
242.2 -4.01177069727602e-08
242.3 -4.03634609151023e-08
242.4 -4.05901302113924e-08
242.5 -4.07977365038224e-08
242.6 -4.09863157828429e-08
242.7 -4.11559182690759e-08
242.8 -4.13066082777121e-08
242.9 -4.14384640658182e-08
243 -4.15515776630041e-08
243.1 -4.16460546859087e-08
243.2 -4.1722014136989e-08
243.3 -4.17795881881046e-08
243.4 -4.18189219494094e-08
243.5 -4.18401732240727e-08
243.6 -4.18435122493674e-08
243.7 -4.18291214246709e-08
243.8 -4.17971950269386e-08
243.9 -4.17479389142156e-08
244 -4.16815702177653e-08
244.1 -4.15983170233961e-08
244.2 -4.14984180425785e-08
244.3 -4.13821222739473e-08
244.4 -4.12496886557904e-08
244.5 -4.11013857101275e-08
244.6 -4.09374911789873e-08
244.7 -4.07582916534902e-08
244.8 -4.05640821963481e-08
244.9 -4.03551659583891e-08
245 -4.01318537897186e-08
245.1 -3.98944638461209e-08
245.2 -3.96433211913084e-08
245.3 -3.93787573956175e-08
245.4 -3.91011101317491e-08
245.5 -3.88107227681449e-08
245.6 -3.85079439605854e-08
245.7 -3.81931272425878e-08
245.8 -3.78666306151776e-08
245.9 -3.75288161365956e-08
246 -3.7180049512496e-08
246.1 -3.68206996871818e-08
246.2 -3.64511384364116e-08
246.3 -3.60717399623036e-08
246.4 -3.56828804908503e-08
246.5 -3.5284937872545e-08
246.6 -3.48782911866097e-08
246.7 -3.44633203493018e-08
246.8 -3.40404057267607e-08
246.9 -3.36099277528462e-08
247 -3.31722665524018e-08
247.1 -3.27278015703648e-08
247.2 -3.22769112071273e-08
247.3 -3.18199724605406e-08
247.4 -3.13573605749349e-08
247.5 -3.08894486975157e-08
247.6 -3.0416607542477e-08
247.7 -2.99392050631596e-08
247.8 -2.94576061325623e-08
247.9 -2.89721722325002e-08
248 -2.84832611516853e-08
248.1 -2.79912266929876e-08
248.2 -2.74964183901204e-08
248.3 -2.69991812339727e-08
248.4 -2.6499855408796e-08
248.5 -2.59987760384374e-08
248.6 -2.54962729427897e-08
248.7 -2.4992670404616e-08
248.8 -2.44882869468865e-08
248.9 -2.39834351207493e-08
249 -2.34784213042403e-08
249.1 -2.29735455118196e-08
249.2 -2.24691012148061e-08
249.3 -2.19653751727649e-08
249.4 -2.14626472758865e-08
249.5 -2.096119039838e-08
249.6 -2.04612702628872e-08
249.7 -1.99631453159087e-08
249.8 -1.94670666142191e-08
249.9 -1.89732777222305e-08
250 -1.84820146202519e-08
250.1 -1.79935056235771e-08
250.2 -1.75079713123172e-08
250.3 -1.70256244718845e-08
250.4 -1.65466700440171e-08
250.5 -1.60713050882235e-08
250.6 -1.55997187535131e-08
250.7 -1.51320922602654e-08
250.8 -1.46685988920813e-08
250.9 -1.4209403997446e-08
251 -1.37546650010251e-08
251.1 -1.33045314244018e-08
251.2 -1.28591449160566e-08
251.3 -1.24186392903789e-08
251.4 -1.19831405754924e-08
251.5 -1.15527670696668e-08
251.6 -1.11276294060808e-08
251.7 -1.07078306256936e-08
251.8 -1.02934662579756e-08
251.9 -9.88462440924081e-09
252 -9.48138585831949e-09
252.1 -9.08382415930268e-09
252.2 -8.69200575108477e-09
252.3 -8.30599007342674e-09
252.4 -7.92582968925775e-09
252.5 -7.55157041292918e-09
252.6 -7.18325144413216e-09
252.7 -6.82090550718666e-09
252.8 -6.4645589954082e-09
252.9 -6.11423212025603e-09
253 -5.76993906496575e-09
253.1 -5.43168814236791e-09
253.2 -5.09948195659414e-09
253.3 -4.77331756837195e-09
253.4 -4.45318666361003e-09
253.5 -4.1390757249765e-09
253.6 -3.83096620617389e-09
253.7 -3.52883470861638e-09
253.8 -3.23265316021659e-09
253.9 -2.9423889959919e-09
254 -2.65800534020309e-09
254.1 -2.37946118974089e-09
254.2 -2.10671159848017e-09
254.3 -1.8397078623247e-09
254.4 -1.57839770467015e-09
254.5 -1.32272546201716e-09
254.6 -1.07263226947134e-09
254.7 -8.28056245872008e-10
254.8 -5.88932678297083e-10
254.9 -3.55194205696973e-10
255 -1.26771001416432e-10
255.1 9.64090456306067e-11
255.2 3.14420151361753e-10
255.3 5.27338458724388e-10
255.4 7.35241861906515e-10
255.5 9.38209832768359e-10
255.6 1.13632324969565e-09
255.7 1.32966422906819e-09
255.8 1.51831595952985e-09
255.9 1.70236253923836e-09
256 1.88188881626584e-09
256.1 2.05698023231272e-09
256.2 2.22772266989016e-09
256.3 2.39420230311775e-09
256.4 2.55650545227544e-09
256.5 2.71471844224014e-09
256.6 2.8689274649297e-09
256.7 3.01921844586828e-09
256.8 3.16567691497924e-09
256.9 3.30838788170322e-09
257 3.44743571453095e-09
257.1 3.5829040250321e-09
257.2 3.71487555645321e-09
257.3 3.84343207694967e-09
257.4 3.96865427750873e-09
257.5 4.09062167461216e-09
257.6 4.20941251767964e-09
257.7 4.32510370132588e-09
257.8 4.43777068245661e-09
257.9 4.54748740222115e-09
258 4.65432621283161e-09
258.1 4.75835780925121e-09
258.2 4.85965116574725e-09
258.3 4.95827347729674e-09
258.4 5.05429010582593e-09
258.5 5.14776453125812e-09
258.6 5.23875830733731e-09
258.7 5.32733102218892e-09
258.8 5.41354026357231e-09
258.9 5.49744158877383e-09
259 5.579088499083e-09
259.1 5.65853241878889e-09
259.2 5.73582267862791e-09
259.3 5.81100650360914e-09
259.4 5.88412900513792e-09
259.5 5.95523317735377e-09
259.6 6.02435989759361e-09
259.7 6.09154793088716e-09
259.8 6.1568339383867e-09
259.9 6.22025248962976e-09
260 6.28183607852893e-09
260.1 6.34161514297992e-09
260.2 6.39961808797526e-09
260.3 6.45587131210797e-09
260.4 6.51039923734667e-09
260.5 6.5632243419609e-09
260.6 6.61436719647284e-09
260.7 6.66384650250951e-09
260.8 6.71167913442766e-09
260.9 6.75788018358131e-09
261 6.80246300510099e-09
261.1 6.84543926705191e-09
261.2 6.88681900183741e-09
261.3 6.92661065971317e-09
261.4 6.96482116427686e-09
261.5 7.00145596979769e-09
261.6 7.03651912024977e-09
261.7 7.07001330991357e-09
261.8 7.10193994540944e-09
261.9 7.13229920902809e-09
262 7.16109012322307e-09
262.1 7.18831061613111e-09
262.2 7.21395758798753e-09
262.3 7.23802697830444e-09
262.4 7.26051383368125e-09
262.5 7.28141237611837e-09
262.6 7.30071607170648e-09
262.7 7.31841769956575e-09
262.8 7.33450942091128e-09
262.9 7.34898284812313e-09
263 7.36182911370172e-09
263.1 7.37303893899144e-09
263.2 7.38260270255841e-09
263.3 7.39051050811031e-09
263.4 7.39675225184962e-09
263.5 7.40131768915407e-09
263.6 7.40419650048134e-09
263.7 7.40537835639799e-09
263.8 7.404852981636e-09
263.9 7.4026102180834e-09
264 7.39864008661895e-09
264.1 7.39293284770431e-09
264.2 7.38547906065048e-09
264.3 7.37626964147907e-09
264.4 7.36529591930257e-09
264.5 7.35254969115125e-09
264.6 7.33802327517843e-09
264.7 7.32170956217926e-09
264.8 7.30360206536219e-09
264.9 7.28369496831599e-09
265 7.26198317111915e-09
265.1 7.23846233454223e-09
265.2 7.21312892229759e-09
265.3 7.18598024129494e-09
265.4 7.15701447986477e-09
265.5 7.12623074391584e-09
265.6 7.09362909099638e-09
265.7 7.05921056223297e-09
265.8 7.02297721212421e-09
265.9 6.9849321361706e-09
266 6.94507949632554e-09
266.1 6.90342454425582e-09
266.2 6.85997364240409e-09
266.3 6.8147342828488e-09
266.4 6.76771510396109e-09
266.5 6.7189259048613e-09
266.6 6.66837765768118e-09
266.7 6.61608251764134e-09
266.8 6.56205383095665e-09
266.9 6.50630614058532e-09
267 6.44885518984091e-09
267.1 6.38971792388898e-09
267.2 6.32891248915351e-09
267.3 6.26645823066081e-09
267.4 6.20237568735137e-09
267.5 6.13668658539299e-09
267.6 6.06941382953076e-09
267.7 6.00058149251226e-09
267.8 5.93021480262848e-09
267.9 5.85834012941336e-09
268 5.78498496754689e-09
268.1 5.710177919009e-09
268.2 5.63394867353309e-09
268.3 5.5563279874102e-09
268.4 5.47734766069635e-09
268.5 5.39704051287744e-09
268.6 5.31544035704732e-09
268.7 5.23258197265631e-09
268.8 5.14850107688864e-09
268.9 5.0632342947285e-09
269 4.97681912777551e-09
269.1 4.88929392187122e-09
269.2 4.8006978335995e-09
269.3 4.71107079572394e-09
269.4 4.62045348162651e-09
269.5 4.52888726881189e-09
269.6 4.4364142015426e-09
269.7 4.34307695267027e-09
269.8 4.24891878472862e-09
269.9 4.15398351035388e-09
270 4.05831545209841e-09
270.1 3.96195940170327e-09
270.2 3.86496057889518e-09
270.3 3.76736458977324e-09
270.4 3.66921738485028e-09
270.5 3.57056521681336e-09
270.6 3.47145459806738e-09
270.7 3.37193225812513e-09
270.8 3.27204510090649e-09
270.9 3.1718401620086e-09
271 3.07136456600805e-09
271.1 2.97066548385515e-09
271.2 2.86979009041941e-09
271.3 2.7687855222442e-09
271.4 2.66769883556746e-09
271.5 2.56657696466408e-09
271.6 2.46546668056445e-09
271.7 2.36441455020203e-09
271.8 2.26346689604179e-09
271.9 2.16266975623968e-09
272 2.06206884538178e-09
272.1 1.96170951585047e-09
272.2 1.86163671986314e-09
272.3 1.76189497222742e-09
272.4 1.66252831385539e-09
272.5 1.56358027607717e-09
272.6 1.46509384579311e-09
272.7 1.36711143150138e-09
272.8 1.26967483023671e-09
272.9 1.17282519545346e-09
273 1.07660300588513e-09
273.1 9.810480354099e-10
273.2 8.86199323950457e-10
273.3 7.92095149434227e-10
273.4 6.98773000838287e-10
273.5 6.06269552341439e-10
273.6 5.14620638603981e-10
273.7 4.23861231193854e-10
273.8 3.34025416175962e-10
273.9 2.45146372879593e-10
274 1.57256353857017e-10
274.1 7.03866660444726e-11
274.2 -1.54323468650674e-11
274.3 -1.00171320829796e-10
274.4 -1.83801886641867e-10
274.5 -2.66296683881103e-10
274.6 -3.476293736374e-10
274.7 -4.27774650001324e-10
274.8 -5.06708250324115e-10
274.9 -5.84406964249989e-10
275 -6.60848641525263e-10
275.1 -7.36012198590443e-10
275.2 -8.09877623963e-10
275.3 -8.82425982420078e-10
275.4 -9.53639417991904e-10
275.5 -1.02350115577811e-09
275.6 -1.09199550260062e-09
275.7 -1.15910784650807e-09
275.8 -1.2248246551482e-09
275.9 -1.28913347302579e-09
276 -1.35202291766499e-09
276.1 -1.41348267469626e-09
276.2 -1.47350349188897e-09
276.3 -1.53207717215212e-09
276.4 -1.58919656552651e-09
276.5 -1.64485556019267e-09
276.6 -1.69904907252003e-09
276.7 -1.75177303618332e-09
276.8 -1.80302439037351e-09
276.9 -1.85280106713094e-09
277 -1.90110197782938e-09
277.1 -1.94792699884023e-09
277.2 -1.99327695640678e-09
277.3 -2.03715361075908e-09
277.4 -2.07955963950042e-09
277.5 -2.12049862029694e-09
277.6 -2.1599750129023e-09
277.7 -2.19799414054972e-09
277.8 -2.23456217074409e-09
277.9 -2.26968609548692e-09
278 -2.30337371096735e-09
278.1 -2.33563359675257e-09
278.2 -2.36647509451092e-09
278.3 -2.39590828630122e-09
278.4 -2.42394397246195e-09
278.5 -2.45059364913362e-09
278.6 -2.47586948544775e-09
278.7 -2.49978430041594e-09
278.8 -2.52235153955198e-09
278.9 -2.54358525126003e-09
279 -2.56350006302157e-09
279.1 -2.58211115741349e-09
279.2 -2.59943424798946e-09
279.3 -2.61548555505619e-09
279.4 -2.63028178137605e-09
279.5 -2.64384008782675e-09
279.6 -2.65617806904856e-09
279.7 -2.66731372910899e-09
279.8 -2.6772654572141e-09
279.9 -2.68605200349547e-09
280 -2.69369245490069e-09
280.1 -2.70020621121509e-09
280.2 -2.70561296124154e-09
280.3 -2.70993265916442e-09
280.4 -2.71318550112327e-09
280.5 -2.71539190202092e-09
280.6 -2.71657247258988e-09
280.7 -2.71674799674042e-09
280.8 -2.71593940921253e-09
280.9 -2.71416777355352e-09
281 -2.71145426044189e-09
281.1 -2.70782012637747e-09
281.2 -2.70328669275687e-09
281.3 -2.69787532535241e-09
281.4 -2.69160741421193e-09
281.5 -2.68450435399585e-09
281.6 -2.67658752476698e-09
281.7 -2.66787827324791e-09
281.8 -2.65839789455955e-09
281.9 -2.64816761445375e-09
282 -2.63720857205186e-09
282.1 -2.62554180310048e-09
282.2 -2.61318822375416e-09
282.3 -2.60016861489465e-09
282.4 -2.58650360699481e-09
282.5 -2.57221366553467e-09
282.6 -2.55731907697611e-09
282.7 -2.54183993530203e-09
282.8 -2.52579612912454e-09
282.9 -2.50920732936628e-09
283 -2.49209297751784e-09
283.1 -2.47447227447357e-09
283.2 -2.45636416994719e-09
283.3 -2.43778735246769e-09
283.4 -2.41876023995546e-09
283.5 -2.39930097087747e-09
283.6 -2.3794273959799e-09
283.7 -2.35915707059556e-09
283.8 -2.33850724752292e-09
283.9 -2.31749487047276e-09
284 -2.29613656807771e-09
284.1 -2.27444864845939e-09
284.2 -2.25244709434716e-09
284.3 -2.23014755874169e-09
284.4 -2.20756536111624e-09
284.5 -2.18471548414776e-09
284.6 -2.16161257096928e-09
284.7 -2.13827092293474e-09
284.8 -2.11470449788666e-09
284.9 -2.09092690891674e-09
285 -2.06695142360875e-09
285.1 -2.04279096375302e-09
285.2 -2.01845810552083e-09
285.3 -1.99396508008729e-09
285.4 -1.96932377469027e-09
285.5 -1.94454573411297e-09
285.6 -1.91964216257741e-09
285.7 -1.89462392603539e-09
285.8 -1.86950155484387e-09
285.9 -1.84428524681076e-09
286 -1.81898487059736e-09
286.1 -1.79360996946334e-09
286.2 -1.76816976533979e-09
286.3 -1.7426731632161e-09
286.4 -1.71712875582582e-09
286.5 -1.69154482861697e-09
286.6 -1.66592936499184e-09
286.7 -1.64029005180158e-09
286.8 -1.61463428508042e-09
286.9 -1.58896917600483e-09
287 -1.56330155706248e-09
287.1 -1.53763798841624e-09
287.2 -1.51198476444821e-09
287.3 -1.48634792046905e-09
287.4 -1.4607332395779e-09
287.5 -1.43514625965823e-09
287.6 -1.40959228049508e-09
287.7 -1.38407637099947e-09
287.8 -1.35860337652567e-09
287.9 -1.33317792626731e-09
288 -1.30780444071865e-09
288.1 -1.28248713918718e-09
288.2 -1.25723004734437e-09
288.3 -1.23203700480129e-09
288.4 -1.20691167269634e-09
288.5 -1.18185754128229e-09
288.6 -1.15687793750051e-09
288.7 -1.13197603253023e-09
288.8 -1.10715484930104e-09
288.9 -1.08241726995748e-09
289 -1.05776604326426e-09
289.1 -1.03320379194171e-09
289.2 -1.00873301992091e-09
289.3 -9.84356119508389e-10
289.4 -9.6007537845094e-10
289.5 -9.35892986891022e-10
289.6 -9.11811044203963e-10
289.7 -8.8783156570838e-10
289.8 -8.63956489241666e-10
289.9 -8.40187681592783e-10
290 -8.16526944785011e-10
290.1 -7.92976022201675e-10
290.2 -7.69536604548304e-10
290.3 -7.46210335645057e-10
290.4 -7.22998818043669e-10
290.5 -6.9990361846357e-10
290.6 -6.76926273042244e-10
290.7 -6.54068292395282e-10
290.8 -6.31331166482017e-10
290.9 -6.08716369272986e-10
291 -5.86225363215924e-10
291.1 -5.63859603497329e-10
291.2 -5.41620542097074e-10
291.3 -5.19509631633919e-10
291.4 -4.97528329000149e-10
291.5 -4.75678098783966e-10
291.6 -4.5396041647861e-10
291.7 -4.32376771477591e-10
291.8 -4.10928669855729e-10
291.9 -3.89617636936099e-10
292 -3.68445219643295e-10
292.1 -3.47412988643789e-10
292.2 -3.2652254027448e-10
292.3 -3.05775498260861e-10
292.4 -2.85173515226544e-10
292.5 -2.647182739962e-10
292.6 -2.44411488694251e-10
292.7 -2.24254905641965e-10
292.8 -2.04250304055856e-10
292.9 -1.84399496550596e-10
293 -1.64704329449857e-10
293.1 -1.45166682908815e-10
293.2 -1.25788470852211e-10
293.3 -1.06571640732162e-10
293.4 -8.75181731100854e-11
293.5 -6.8630081067328e-11
293.6 -4.99094094492779e-11
293.7 -3.13582339479274e-11
293.8 -1.29786600280234e-11
293.9 5.22717829789303e-12
294 2.32571198401092e-11
294.1 4.11089777424331e-11
294.2 5.87805411272385e-11
294.3 7.62695768690274e-11
294.4 9.35738314905698e-11
294.5 1.10691033175585e-10
294.6 1.27618893891846e-10
294.7 1.44355111618517e-10
294.8 1.60897372671475e-10
294.9 1.772433541203e-10
295 1.93390726290615e-10
295.1 2.09337155345375e-10
295.2 2.25080305938742e-10
295.3 2.40617843936125e-10
295.4 2.55947439193995e-10
295.5 2.71066768393101e-10
295.6 2.85973517918693e-10
295.7 3.0066538678144e-10
295.8 3.15140089572743e-10
295.9 3.29395359448191e-10
296 3.43428951132963e-10
296.1 3.5723864394308e-10
296.2 3.70822244816421e-10
296.3 3.84177591347571e-10
296.4 3.97302554820598e-10
296.5 4.10195043233995e-10
296.6 4.22853004312108e-10
296.7 4.35274428497488e-10
296.8 4.47457351918724e-10
296.9 4.59399859328434e-10
297 4.71100087006234e-10
297.1 4.82556225621623e-10
297.2 4.93766523051878e-10
297.3 5.04729287150199e-10
297.4 5.1544288845949e-10
297.5 5.25905762867319e-10
297.6 5.36116414197764e-10
297.7 5.4607341673602e-10
297.8 5.55775417681796e-10
297.9 5.65221139527714e-10
298 5.74409382359102e-10
298.1 5.83339026071726e-10
298.2 5.92009032504206e-10
298.3 6.00418447482042e-10
298.4 6.08566402770346e-10
298.5 6.16452117932562e-10
298.6 6.24074902092657e-10
298.7 6.31434155598431e-10
298.8 6.38529371583798e-10
298.9 6.45360137428059e-10
299 6.51926136110394e-10
299.1 6.58227147457973e-10
299.2 6.64263049286272e-10
299.3 6.70033818430378e-10
299.4 6.75539531666222e-10
299.5 6.8078036652091e-10
299.6 6.85756601971443e-10
299.7 6.9046861903134e-10
299.8 6.94916901224849e-10
299.9 6.99102034948571e-10
300 7.03024709720548e-10
300.1 7.06685718316994e-10
300.2 7.10085956797018e-10
300.3 7.1322642441588e-10
300.4 7.16108223427444e-10
300.5 7.18732558776671e-10
300.6 7.21100737683143e-10
300.7 7.23214169116751e-10
300.8 7.2507436316683e-10
300.9 7.2668293030617e-10
301 7.28041580551455e-10
301.1 7.29152122521817e-10
301.2 7.30016462397335e-10
301.3 7.30636602779414e-10
301.4 7.31014641455088e-10
301.5 7.31152770067447e-10
301.6 7.31053272694442e-10
301.7 7.30718524338458e-10
301.8 7.3015098932914e-10
301.9 7.29353219642044e-10
302 7.28327853135767e-10
302.1 7.27077611710306e-10
302.2 7.25605299389465e-10
302.3 7.23913800330209e-10
302.4 7.22006076761907e-10
302.5 7.19885166858513e-10
302.6 7.17554182546728e-10
302.7 7.1501630725331e-10
302.8 7.12274793594669e-10
302.9 7.09332961011991e-10
303 7.06194193355116e-10
303.1 7.02861936418476e-10
303.2 6.9933969543237e-10
303.3 6.95631032512924e-10
303.4 6.91739564074058e-10
303.5 6.87668958204819e-10
303.6 6.83422932015433e-10
303.7 6.79005248955424e-10
303.8 6.74419716107157e-10
303.9 6.69670181458142e-10
304 6.64760531155423e-10
304.1 6.59694686745364e-10
304.2 6.54476602402118e-10
304.3 6.49110262148035e-10
304.4 6.43599677069236e-10
304.5 6.37948882529545e-10
304.6 6.32161935385944e-10
304.7 6.2624291120864e-10
304.8 6.20195901508832e-10
304.9 6.14025010977168e-10
305 6.07734354735882e-10
305.1 6.01328055607485e-10
305.2 5.94810241402874e-10
305.3 5.88185042231639e-10
305.4 5.8145658783727e-10
305.5 5.74629004959935e-10
305.6 5.67706414729376e-10
305.7 5.60692930090459e-10
305.8 5.53592653263772e-10
305.9 5.4640967324365e-10
306 5.39148063335876e-10
306.1 5.31811878737255e-10
306.2 5.24405154159163e-10
306.3 5.16931901497098e-10
306.4 5.09396107548145e-10
306.5 5.01801731778232e-10
306.6 4.94152704140903e-10
306.7 4.86452922949296e-10
306.8 4.78706252802891e-10
306.9 4.70916522570518e-10
307 4.6308752343102e-10
307.1 4.55223006972862e-10
307.2 4.47326683353909e-10
307.3 4.39402219522474e-10
307.4 4.31453237500674e-10
307.5 4.23483312731009e-10
307.6 4.15495972487014e-10
307.7 4.07494694348728e-10
307.8 3.99482904743629e-10
307.9 3.91463977553606e-10
308 3.83441232788436e-10
308.1 3.75417935326159e-10
308.2 3.67397293720639e-10
308.3 3.5938245907652e-10
308.4 3.51376523991712e-10
308.5 3.43382521567432e-10
308.6 3.35403424485759e-10
308.7 3.27442144154577e-10
308.8 3.19501529919704e-10
308.9 3.11584368343913e-10
309 3.03693382552475e-10
309.1 2.95831231644811e-10
309.2 2.88000510171714e-10
309.3 2.80203747677568e-10
309.4 2.72443408306917e-10
309.5 2.64721890474652e-10
309.6 2.57041526599043e-10
309.7 2.49404582896755e-10
309.8 2.41813259238943e-10
309.9 2.34269689067466e-10
310 2.2677593937018e-10
310.1 2.19334010714242e-10
310.2 2.11945837336294e-10
310.3 2.04613287288342e-10
310.4 1.97338162638106e-10
310.5 1.9012219972258e-10
310.6 1.82967069453467e-10
310.7 1.75874377673168e-10
310.8 1.68845665559902e-10
310.9 1.61882410080568e-10
311 1.54986024489868e-10
311.1 1.48157858874217e-10
311.2 1.41399200738933e-10
311.3 1.34711275637168e-10
311.4 1.28095247839013e-10
311.5 1.21552221039222e-10
311.6 1.15083239101941e-10
311.7 1.08689286840843e-10
311.8 1.0237129083305e-10
311.9 9.61301202652094e-11
312 8.99665878100874e-11
312.1 8.38814505320369e-11
312.2 7.7875410819698e-11
312.3 7.19491173442818e-11
312.4 6.61031660417947e-11
312.5 6.03381011175645e-11
312.6 5.46544160714317e-11
312.7 4.90525547419816e-11
312.8 4.35329123682005e-11
312.9 3.80958366669518e-11
313 3.27416289246815e-11
313.1 2.74705451017793e-11
313.2 2.22827969480382e-11
313.3 1.71785531276739e-11
313.4 1.21579403523894e-11
313.5 7.22104452098895e-12
313.6 2.36791186407301e-12
313.7 -2.40144990763099e-12
313.8 -7.08707045271835e-12
313.9 -1.16890156477261e-11
314 -1.62073864362799e-11
314.1 -2.06423176800964e-11
314.2 -2.49939770131367e-11
314.3 -2.9262563700173e-11
314.4 -3.34483075009964e-11
314.5 -3.75514675414577e-11
314.6 -4.15723311924988e-11
314.7 -4.55112129582923e-11
314.8 -4.93684533745718e-11
314.9 -5.3144417918196e-11
315 -5.68394959289491e-11
315.1 -6.04540995445429e-11
315.2 -6.39886626497439e-11
315.3 -6.7443639840508e-11
315.4 -7.08195054039665e-11
315.5 -7.41167523150626e-11
315.6 -7.73358912505985e-11
315.7 -8.04774496214118e-11
315.8 -8.35419706233542e-11
315.9 -8.653001230771e-11
316 -8.94421466716425e-11
316.1 -9.22789587692225e-11
316.2 -9.5041045843544e-11
316.3 -9.77290164803961e-11
316.4 -1.00343489783916e-10
316.5 -1.02885094574609e-10
316.6 -1.05354468610077e-10
316.7 -1.07752257828761e-10
316.8 -1.10079115616966e-10
316.9 -1.12335702099382e-10
317 -1.14522683453296e-10
317.1 -1.16640731246646e-10
317.2 -1.1869052180001e-10
317.3 -1.20672735572629e-10
317.4 -1.22588056572471e-10
317.5 -1.24437171790367e-10
317.6 -1.26220770658164e-10
317.7 -1.27939544530838e-10
317.8 -1.29594186192466e-10
317.9 -1.3118538938592e-10
318 -1.32713848366129e-10
318.1 -1.34180257476702e-10
318.2 -1.35585310749701e-10
318.3 -1.36929701528305e-10
318.4 -1.38214122112089e-10
318.5 -1.39439263424607e-10
318.6 -1.40605814702963e-10
318.7 -1.41714463208992e-10
318.8 -1.42765893961695e-10
318.9 -1.4376078949051e-10
319 -1.44699829609014e-10
319.1 -1.45583691208594e-10
319.2 -1.46413048071647e-10
319.3 -1.47188570703818e-10
319.4 -1.47910926184787e-10
319.5 -1.48580778037085e-10
319.6 -1.49198786112434e-10
319.7 -1.49765606495045e-10
319.8 -1.50281891421351e-10
319.9 -1.50748289215597e-10
320 -1.51165444240716e-10
320.1 -1.51533996863915e-10
320.2 -1.51854583436389e-10
320.3 -1.5212783628655e-10
320.4 -1.52354383726186e-10
320.5 -1.52534850068939e-10
320.6 -1.52669855660489e-10
320.7 -1.52760016919841e-10
320.8 -1.52805946391091e-10
320.9 -1.52808252805066e-10
321 -1.52767541150219e-10
321.1 -1.52684412752167e-10
321.2 -1.52559465361257e-10
321.3 -1.52393293247572e-10
321.4 -1.52186487302742e-10
321.5 -1.51939635147986e-10
321.6 -1.51653321247788e-10
321.7 -1.51328127028607e-10
321.8 -1.5096463100206e-10
321.9 -1.50563408891985e-10
322 -1.5012503376485e-10
322.1 -1.49650076162921e-10
322.2 -1.49139104239667e-10
322.3 -1.48592683896873e-10
322.4 -1.48011378922912e-10
322.5 -1.47395751131702e-10
322.6 -1.46746360501817e-10
322.7 -1.46063765315299e-10
322.8 -1.45348522295668e-10
322.9 -1.44601186744697e-10
323 -1.43822312677506e-10
323.1 -1.43012452955525e-10
323.2 -1.42172159416946e-10
323.3 -1.41301983004241e-10
323.4 -1.40402473888372e-10
323.5 -1.39474181589332e-10
323.6 -1.38517655092659e-10
323.7 -1.37533442961593e-10
323.8 -1.36522093444567e-10
323.9 -1.35484154577714e-10
324 -1.34420174282128e-10
324.1 -1.33330700455601e-10
324.2 -1.3221628105859e-10
324.3 -1.31077464194184e-10
324.4 -1.29914798181856e-10
324.5 -1.28728831624804e-10
324.6 -1.27520113470702e-10
324.7 -1.26289193065695e-10
324.8 -1.25036620201502e-10
324.9 -1.23762945155484e-10
325 -1.22468718723575e-10
325.1 -1.21154492245989e-10
325.2 -1.19820817625602e-10
325.3 -1.18468247338971e-10
325.4 -1.17097334439924e-10
325.5 -1.15708632555713e-10
325.6 -1.14302695875686e-10
325.7 -1.12880079132512e-10
325.8 -1.11441337575948e-10
325.9 -1.09987026939187e-10
326 -1.08517703397845e-10
326.1 -1.07033923521621e-10
326.2 -1.05536244218726e-10
326.3 -1.04025222673145e-10
326.4 -1.02501416274857e-10
326.5 -1.00965382543097e-10
326.6 -9.94176790427984e-11
326.7 -9.78588632943495e-11
326.8 -9.62894926768084e-11
326.9 -9.47101243247304e-11
327 -9.31213150187797e-11
327.1 -9.15236210702991e-11
327.2 -8.99175982000266e-11
327.3 -8.83038014111524e-11
327.4 -8.66827848569213e-11
327.5 -8.50551017029916e-11
327.6 -8.34213039847705e-11
327.7 -8.17819424599525e-11
327.8 -8.01375664564927e-11
327.9 -7.84887237162557e-11
328 -7.68359602345826e-11
328.1 -7.51798200960282e-11
328.2 -7.35208453065198e-11
328.3 -7.18595756221996e-11
328.4 -7.01965483752083e-11
328.5 -6.85322982966796e-11
328.6 -6.68673573372098e-11
328.7 -6.52022544850747e-11
328.8 -6.35375155824654e-11
328.9 -6.18736631400145e-11
329 -6.02112161498892e-11
329.1 -5.85506898977232e-11
329.2 -5.68925957736633e-11
329.3 -5.52374410828036e-11
329.4 -5.35857288552805e-11
329.5 -5.19379576563002e-11
329.6 -5.02946213963675e-11
329.7 -4.86562091419853e-11
329.8 -4.70232049270877e-11
329.9 -4.53960875654716e-11
330 -4.37753304644823e-11
330.1 -4.21614014402124e-11
330.2 -4.05547625344612e-11
330.3 -3.89558698337054e-11
330.4 -3.73651732903207e-11
330.5 -3.57831165462928e-11
330.6 -3.42101367596506e-11
330.7 -3.2646664433847e-11
330.8 -3.10931232503089e-11
330.9 -2.95499299043713e-11
331 -2.8017493944804e-11
331.1 -2.6496217617132e-11
331.2 -2.49864957109466e-11
331.3 -2.34887154113932e-11
331.4 -2.20032561550193e-11
331.5 -2.05304894901548e-11
331.6 -1.90707789419916e-11
331.7 -1.76244798825212e-11
331.8 -1.6191939405481e-11
331.9 -1.47734962064528e-11
332 -1.3369480468248e-11
332.1 -1.19802137517067e-11
332.2 -1.06060088920294e-11
332.3 -9.24716990075287e-12
332.4 -7.9039918734698e-12
332.5 -6.57676090338968e-12
332.6 -5.26575400082359e-12
332.7 -3.9712390186718e-12
332.8 -2.6934745839822e-12
332.9 -1.43271003564051e-12
333 -1.89185368244072e-13
333.1 1.03686881779663e-12
333.2 2.2452313598934e-12
333.3 3.43569057062511e-12
333.4 4.60804426877269e-12
333.5 5.76209980403308e-12
333.6 6.89767407540885e-12
333.7 8.01459354327821e-12
333.8 9.11269423515767e-12
333.9 1.01918217451774e-11
334 1.12518312272966e-11
334.1 1.22925873822945e-11
334.2 1.33139644385777e-11
334.3 1.43158461268548e-11
334.4 1.52981256487324e-11
334.5 1.62607056392977e-11
334.6 1.72034981237547e-11
334.7 1.8126424468192e-11
334.8 1.9029415324562e-11
334.9 1.9912410569962e-11
335 2.07753592403094e-11
335.1 2.16182194585106e-11
335.2 2.24409583572296e-11
335.3 2.32435519963656e-11
335.4 2.40259852753546e-11
335.5 2.47882518404156e-11
335.6 2.55303539868658e-11
335.7 2.62523025566324e-11
335.8 2.69541168310961e-11
335.9 2.76358244194009e-11
336 2.82974611423724e-11
336.1 2.89390709121871e-11
336.2 2.9560705607941e-11
336.3 3.01624249472664e-11
336.4 3.07442963541508e-11
336.5 3.13063948231117e-11
336.6 3.18488027798867e-11
336.7 3.23716099387965e-11
336.8 3.28749131569433e-11
336.9 3.33588162854072e-11
337 3.38234300176046e-11
337.1 3.42688717349746e-11
337.2 3.46952653501585e-11
337.3 3.51027411478399e-11
337.4 3.54914356234134e-11
337.5 3.58614913196478e-11
337.6 3.62130566615128e-11
337.7 3.65462857893355e-11
337.8 3.68613383904546e-11
337.9 3.71583795295375e-11
338 3.74375794777265e-11
338.1 3.76991135407789e-11
338.2 3.79431618863628e-11
338.3 3.81699093706722e-11
338.4 3.83795453645208e-11
338.5 3.85722635790732e-11
338.6 3.874826189137e-11
338.7 3.89077421698023e-11
338.8 3.90509100996863e-11
338.9 3.91779750090899e-11
339 3.92891496950567e-11
339.1 3.93846502503746e-11
339.2 3.94646958910278e-11
339.3 3.95295087844747e-11
339.4 3.95793138788843e-11
339.5 3.96143387334666e-11
339.6 3.96348133500244e-11
339.7 3.96409700058535e-11
339.8 3.9633043088114e-11
339.9 3.96112689297913e-11
340 3.95758856473614e-11
340.1 3.95271329802734e-11
340.2 3.94652521323562e-11
340.3 3.93904856152523e-11
340.4 3.93030770939803e-11
340.5 3.92032712347207e-11
340.6 3.90913135549162e-11
340.7 3.89674502757761e-11
340.8 3.88319281772664e-11
340.9 3.86849944556659e-11
341 3.85268965837631e-11
341.1 3.83578821737651e-11
341.2 3.81781988429845e-11
341.3 3.79880940823684e-11
341.4 3.77878151279258e-11
341.5 3.75776088351083e-11
341.6 3.73577215561947e-11
341.7 3.71283990207238e-11
341.8 3.68898862190176e-11
341.9 3.66424272888321e-11
342 3.6386265405169e-11
342.1 3.61216426732773e-11
342.2 3.58488000248696e-11
342.3 3.5567977117575e-11
342.4 3.52794122376451e-11
342.5 3.49833422059267e-11
342.6 3.46800022871101e-11
342.7 3.43696261022598e-11
342.8 3.40524455446286e-11
342.9 3.37286906987539e-11
343 3.33985897628313e-11
343.1 3.3062368974356e-11
343.2 3.27202525390211e-11
343.3 3.23724625628568e-11
343.4 3.2019218987592e-11
343.5 3.16607395292167e-11
343.6 3.12972396197208e-11
343.7 3.09289323519811e-11
343.8 3.05560284277661e-11
343.9 3.01787361088264e-11
344 2.97972611710327e-11
344.1 2.9411806861525e-11
344.2 2.90225738588313e-11
344.3 2.86297602359116e-11
344.4 2.82335614260839e-11
344.5 2.78341701917823e-11
344.6 2.74317765960993e-11
344.7 2.70265679770593e-11
344.8 2.66187289245713e-11
344.9 2.62084412600045e-11
345 2.57958840183307e-11
345.1 2.53812334327756e-11
345.2 2.49646629219185e-11
345.3 2.45463430791807e-11
345.4 2.41264416646391e-11
345.5 2.37051235991035e-11
345.6 2.32825509603926e-11
345.7 2.28588829817433e-11
345.8 2.24342760522891e-11
345.9 2.20088837195397e-11
346 2.15828566937956e-11
346.1 2.11563428544304e-11
346.2 2.07294872579725e-11
346.3 2.03024321479189e-11
346.4 1.98753169662126e-11
346.5 1.94482783663143e-11
346.6 1.90214502278022e-11
346.7 1.85949636724298e-11
346.8 1.81689470815749e-11
346.9 1.77435261150109e-11
347 1.73188237309346e-11
347.1 1.68949602071821e-11
347.2 1.64720531635667e-11
347.3 1.60502175852735e-11
347.4 1.56295658472448e-11
347.5 1.52102077394924e-11
347.6 1.47922504932721e-11
347.7 1.43757988080589e-11
347.8 1.39609548792599e-11
347.9 1.35478184266045e-11
348 1.31364867231516e-11
348.1 1.27270546248556e-11
348.2 1.23196146006329e-11
348.3 1.19142567628731e-11
348.4 1.15110688983389e-11
348.5 1.11101364994014e-11
348.6 1.07115427955588e-11
348.7 1.03153687851853e-11
348.8 9.92169326746257e-12
348.9 9.53059287444476e-12
349 9.14214210320944e-12
349.1 8.7564133480501e-12
349.2 8.37347693266596e-12
349.3 7.99340114230691e-12
349.4 7.61625225583281e-12
349.5 7.2420945776482e-12
349.6 6.87099046947489e-12
349.7 6.50300038192645e-12
349.8 6.13818288585056e-12
349.9 5.77659470340649e-12
350 5.41829073884677e-12
350.1 5.06332410897385e-12
350.2 4.7117461732439e-12
350.3 4.36360656349189e-12
350.4 4.01895321325346e-12
350.5 3.67783238666085e-12
350.6 3.34028870689175e-12
350.7 3.00636518415145e-12
350.8 2.67610324317047e-12
350.9 2.34954275020114e-12
351 2.02672203949842e-12
351.1 1.70767793927152e-12
351.2 1.39244579709474e-12
351.3 1.08105950476699e-12
351.4 7.73551522611363e-13
351.5 4.6995290320717e-13
351.6 1.70293314548551e-13
351.7 -1.25398937375034e-13
351.8 -4.17096886579744e-13
351.9 -7.04774885671697e-13
352 -9.88408585015476e-13
352.1 -1.26797491248627e-12
352.2 -1.54345205380399e-12
352.3 -1.81481943344648e-12
352.4 -2.08205769613787e-12
352.5 -2.34514868890706e-12
352.6 -2.60407544371012e-12
352.7 -2.85882216060975e-12
352.8 -3.10937419150355e-12
352.9 -3.35571802439223e-12
353 -3.59784126817799e-12
353.1 -3.83573263798237e-12
353.2 -4.06938194097204e-12
353.3 -4.29878006268053e-12
353.4 -4.52391895381287e-12
353.5 -4.7447916175196e-12
353.6 -4.96139209712602e-12
353.7 -5.17371546430192e-12
353.8 -5.38175780765646e-12
353.9 -5.5855162217425e-12
354 -5.78498879645405e-12
354.1 -5.98017460680027e-12
354.2 -6.17107370303898e-12
354.3 -6.35768710115231e-12
354.4 -6.54001677364686e-12
354.5 -6.71806564066051e-12
354.6 -6.89183756135772e-12
354.7 -7.06133732559502e-12
354.8 -7.22657064583841e-12
354.9 -7.38754414931393e-12
355 -7.54426537037295e-12
355.1 -7.69674274305359e-12
355.2 -7.84498559381951e-12
355.3 -7.98900413445762e-12
355.4 -8.12880945511621e-12
355.5 -8.26441351746499e-12
355.6 -8.39582914795892e-12
355.7 -8.52307003118773e-12
355.8 -8.64615070329312e-12
355.9 -8.76508654543616e-12
356 -8.87989377729737e-12
356.1 -8.99058945059251e-12
356.2 -9.09719144258711e-12
356.3 -9.19971844959352e-12
356.4 -9.29818998043417e-12
356.5 -9.39262634985554e-12
356.6 -9.48304867187747e-12
356.7 -9.56947885306303e-12
356.8 -9.65193958569446e-12
356.9 -9.73045434084141e-12
357 -9.80504736130801e-12
357.1 -9.8757436544458e-12
357.2 -9.94256898482034e-12
357.3 -1.00055498667194e-11
357.4 -1.00647135564917e-11
357.5 -1.01200880447054e-11
357.6 -1.01717020481163e-11
357.7 -1.02195850014358e-11
357.8 -1.02637670488905e-11
357.9 -1.03042790355643e-11
358 -1.03411524985158e-11
358.1 -1.03744196576637e-11
358.2 -1.04041134064336e-11
358.3 -1.0430267302161e-11
358.4 -1.0452915556244e-11
358.5 -1.0472093024043e-11
358.6 -1.04878351945212e-11
358.7 -1.05001781796248e-11
358.8 -1.05091587033982e-11
358.9 -1.05148140908339e-11
359 -1.05171822564542e-11
359.1 -1.05163016926243e-11
359.2 -1.05122114575974e-11
359.3 -1.05049511632907e-11
359.4 -1.04945609627941e-11
359.5 -1.0481081537613e-11
359.6 -1.04645540846474e-11
359.7 -1.04450203029092e-11
359.8 -1.04225223799823e-11
359.9 -1.03971029782272e-11
360 -1.03688052207362e-11
360.1 -1.03376726770437e-11
360.2 -1.03037493485947e-11
360.3 -1.02670796539806e-11
360.4 -1.02277084139456e-11
360.5 -1.01856808361719e-11
360.6 -1.01410424998501e-11
360.7 -1.00938393400424e-11
360.8 -1.00441176318466e-11
360.9 -9.99192397436893e-12
361 -9.93730527451406e-12
361.1 -9.88030873060218e-12
361.2 -9.8209818158211e-12
361.3 -9.7593722615239e-12
361.4 -9.69552804038152e-12
361.5 -9.62949734940055e-12
361.6 -9.56132859281654e-12
361.7 -9.49107036487346e-12
361.8 -9.41877143250005e-12
361.9 -9.3444807178941e-12
362 -9.26824728102588e-12
362.1 -9.19012030207196e-12
362.2 -9.11014906379093e-12
362.3 -9.02838293385274e-12
362.4 -8.94487134713306e-12
362.5 -8.85966378798483e-12
362.6 -8.77280977249853e-12
362.7 -8.68435883076327e-12
362.8 -8.59436048914055e-12
362.9 -8.50286425256276e-12
363 -8.4099195868682e-12
363.1 -8.31557590118484e-12
363.2 -8.21988253037446e-12
363.3 -8.12288871754927e-12
363.4 -8.02464359667273e-12
363.5 -7.92519617525637e-12
363.6 -7.82459531716415e-12
363.7 -7.72288972553613e-12
363.8 -7.62012792584264e-12
363.9 -7.5163582490805e-12
364 -7.41162881512225e-12
364.1 -7.30598751622951e-12
364.2 -7.19948200074131e-12
364.3 -7.09215965694797e-12
364.4 -6.98406759716107e-12
364.5 -6.87525264198971e-12
364.6 -6.76576130483309e-12
364.7 -6.65563977659933e-12
364.8 -6.54493391065987e-12
364.9 -6.43368920804903e-12
365 -6.32195080291758e-12
365.1 -6.20976344824925e-12
365.2 -6.09717150184859e-12
365.3 -5.98421891260848e-12
365.4 -5.87094920706519e-12
365.5 -5.75740547624865e-12
365.6 -5.64363036283515e-12
365.7 -5.52966604860969e-12
365.8 -5.41555424224446e-12
365.9 -5.30133616739991e-12
366 -5.18705255115447e-12
366.1 -5.07274361276861e-12
366.2 -4.95844905278849e-12
366.3 -4.84420804249451e-12
366.4 -4.73005921369911e-12
366.5 -4.6160406488984e-12
366.6 -4.50218987178158e-12
366.7 -4.38854383810169e-12
366.8 -4.27513892691117e-12
366.9 -4.16201093216508e-12
367 -4.04919505469465e-12
367.1 -3.93672589455343e-12
367.2 -3.82463744373804e-12
367.3 -3.71296307928498e-12
367.4 -3.60173555674501e-12
367.5 -3.49098700403582e-12
367.6 -3.38074891567374e-12
367.7 -3.27105214738476e-12
367.8 -3.16192691109477e-12
367.9 -3.05340277029884e-12
368 -2.94550863580871e-12
368.1 -2.83827276187769e-12
368.2 -2.73172274270166e-12
368.3 -2.62588550929465e-12
368.4 -2.5207873267372e-12
368.5 -2.41645379179537e-12
368.6 -2.31290983090804e-12
368.7 -2.21017969853995e-12
368.8 -2.10828697589741e-12
368.9 -2.00725457000371e-12
369 -1.90710471313078e-12
369.1 -1.80785896258342e-12
369.2 -1.70953820083236e-12
369.3 -1.61216263599191e-12
369.4 -1.51575180263808e-12
369.5 -1.42032456296256e-12
369.6 -1.32589910825791e-12
369.7 -1.23249296072898e-12
369.8 -1.1401229756256e-12
369.9 -1.04880534369122e-12
370 -9.58555593922076e-13
370.1 -8.6938859663127e-13
370.2 -7.81318566812115e-13
370.3 -6.94359067794747e-13
370.4 -6.08523015190063e-13
370.5 -5.23822681114782e-13
370.6 -4.40269698691377e-13
370.7 -3.57875066816484e-13
370.8 -2.76649155191277e-13
370.9 -1.96601709607229e-13
371 -1.17741857480565e-13
371.1 -4.00781136286264e-14
371.2 3.63816137186869e-14
371.3 1.11630016679322e-13
371.4 1.85660381258303e-13
371.5 2.58466580672818e-13
371.6 3.30043068470243e-13
371.7 4.0038487144622e-13
371.8 4.69487582369949e-13
371.9 5.37347352523866e-13
372 6.03960884064916e-13
372.1 6.69325422214626e-13
372.2 7.33438747285213e-13
372.3 7.96299166548937e-13
372.4 8.57905505957922e-13
372.5 9.18257101721672e-13
372.6 9.7735379174944e-13
372.7 1.03519590696467e-12
372.8 1.09178426249862e-12
372.9 1.14712014877029e-12
373 1.20120532245979e-12
373.1 1.25404199738207e-12
373.2 1.30563283526815e-12
373.3 1.35598093646069e-12
373.4 1.40508983053084e-12
373.5 1.4529634668232e-12
373.6 1.49960620493565e-12
373.7 1.54502280514081e-12
373.8 1.58921841875565e-12
373.9 1.63219857846597e-12
374 1.67396918861221e-12
374.1 1.71453651544287e-12
374.2 1.75390717734207e-12
374.3 1.79208813503741e-12
374.4 1.82908668179433e-12
374.5 1.86491043360299e-12
374.6 1.8995673193638e-12
374.7 1.93306557107738e-12
374.8 1.96541371404483e-12
374.9 1.9966205570841e-12
375 2.02669518276789e-12
375.1 2.05564693768888e-12
375.2 2.08348542275755e-12
375.3 2.11022048353798e-12
375.4 2.13586220062692e-12
375.5 2.16042088008131e-12
375.6 2.18390704389918e-12
375.7 2.20633142055905e-12
375.8 2.22770493562266e-12
375.9 2.24803870240567e-12
376 2.26734401272132e-12
376.1 2.28563232770123e-12
376.2 2.30291526869822e-12
376.3 2.31920460827529e-12
376.4 2.33451226128522e-12
376.5 2.34885027604489e-12
376.6 2.36223082560855e-12
376.7 2.37466619914402e-12
376.8 2.38616879341573e-12
376.9 2.39675110437857e-12
377 2.40642571888613e-12
377.1 2.41520530651712e-12
377.2 2.42310261152355e-12
377.3 2.43013044490401e-12
377.4 2.43630167660554e-12
377.5 2.44162922785735e-12
377.6 2.44612606363951e-12
377.7 2.44980518528969e-12
377.8 2.45267962325095e-12
377.9 2.45476242996338e-12
378 2.45606667290229e-12
378.1 2.45660542776573e-12
378.2 2.45639177181352e-12
378.3 2.45543877736053e-12
378.4 2.4537595054261e-12
378.5 2.45136699954197e-12
378.6 2.4482742797205e-12
378.7 2.44449433658509e-12
378.8 2.4400401256645e-12
378.9 2.43492456185255e-12
379 2.42916051403461e-12
379.1 2.42276079988217e-12
379.2 2.41573818081659e-12
379.3 2.40810535714285e-12
379.4 2.39987496335438e-12
379.5 2.39105956360943e-12
379.6 2.38167164737956e-12
379.7 2.37172362527082e-12
379.8 2.36122782501778e-12
379.9 2.35019648765061e-12
380 2.33864176383544e-12
380.1 2.32657571038786e-12
380.2 2.31401028695955e-12
380.3 2.30095735289799e-12
380.4 2.28742866427889e-12
380.5 2.27343587111128e-12
380.6 2.25899051471493e-12
380.7 2.24410402526982e-12
380.8 2.22878771953738e-12
380.9 2.21305279875333e-12
381 2.1969103466916e-12
381.1 2.18037132789931e-12
381.2 2.16344658610232e-12
381.3 2.14614684278126e-12
381.4 2.12848269591757e-12
381.5 2.1104646189093e-12
381.6 2.09210295965628e-12
381.7 2.07340793981419e-12
381.8 2.05438965421693e-12
381.9 2.03505807046652e-12
382 2.01542302868969e-12
382.1 1.99549424145979e-12
382.2 1.97528129388275e-12
382.3 1.954793643845e-12
382.4 1.93404062242125e-12
382.5 1.91303143443925e-12
382.6 1.8917751591982e-12
382.7 1.87028075133696e-12
382.8 1.84855704184739e-12
382.9 1.82661273922755e-12
383 1.80445643076861e-12
383.1 1.78209658396876e-12
383.2 1.75954154806626e-12
383.3 1.73679955568346e-12
383.4 1.71387872457221e-12
383.5 1.69078705945099e-12
383.6 1.66753245392305e-12
383.7 1.6441226924642e-12
383.8 1.62056545246893e-12
383.9 1.59686830634251e-12
384 1.57303872362744e-12
384.1 1.5490840731519e-12
384.2 1.5250116251888e-12
384.3 1.50082855361429e-12
384.4 1.47654193805559e-12
384.5 1.45215876601906e-12
384.6 1.42768593499106e-12
384.7 1.40313025450588e-12
384.8 1.37849844817711e-12
384.9 1.35379715569124e-12
385 1.32903293476506e-12
385.1 1.30421226307129e-12
385.2 1.27934154013998e-12
385.3 1.25442708924656e-12
385.4 1.22947515930082e-12
385.5 1.20449192675424e-12
385.6 1.17948349754651e-12
385.7 1.15445590911494e-12
385.8 1.12941513249322e-12
385.9 1.1043670745281e-12
386 1.0793175802441e-12
386.1 1.05427243538747e-12
386.2 1.02923736918018e-12
386.3 1.00421805731405e-12
386.4 9.79220125212687e-13
386.5 9.54249151585567e-13
386.6 9.2931067229373e-13
386.7 9.04410184540302e-13
386.8 8.79553151391324e-13
386.9 8.54745006623068e-13
387 8.29991159881309e-13
387.1 8.05297002125818e-13
387.2 7.80667911319858e-13
387.3 7.56109258309856e-13
387.4 7.31626412824829e-13
387.5 7.07224749509018e-13
387.6 6.82909653884644e-13
387.7 6.58686528125362e-13
387.8 6.34560796505188e-13
387.9 6.10537910372945e-13
388 5.86623352489234e-13
388.1 5.62822640552116e-13
388.2 5.39141329729808e-13
388.3 5.15585014014336e-13
388.4 4.92159326209939e-13
388.5 4.68869936374767e-13
388.6 4.45722548544591e-13
388.7 4.22722895583477e-13
388.8 3.99876732029133e-13
388.9 3.77189824830292e-13
389 3.54667941910285e-13
389.1 3.32316838535067e-13
389.2 3.10142241515224e-13
389.3 2.88149831329687e-13
389.4 2.6634522232355e-13
389.5 2.44733941202711e-13
389.6 2.2332140412314e-13
389.7 2.0211289275108e-13
389.8 1.81113529750905e-13
389.9 1.60328254237911e-13
390 1.39761797811792e-13
390.1 1.19418661860842e-13
390.2 9.93030968941691e-14
390.3 7.94190847169155e-14
390.4 5.97703243085481e-14
390.5 4.03602222937854e-14
390.6 2.11918889065875e-14
390.7 2.26814033683892e-15
390.8 -1.64084916859841e-14
390.9 -3.48357422804285e-14
391 -5.30115870723696e-14
391.1 -7.09342065500793e-14
391.2 -8.8601940695729e-14
391.3 -1.06013233664306e-13
391.4 -1.23166568504948e-13
391.5 -1.40060392176591e-13
391.6 -1.56693031397818e-13
391.7 -1.73062600186938e-13
391.8 -1.89166900288738e-13
391.9 -2.05003316043776e-13
392 -2.2056870562813e-13
392.1 -2.35859290968625e-13
392.2 -2.50870549011747e-13
392.3 -2.65597107383844e-13
392.4 -2.80032647814649e-13
392.5 -2.94169820993661e-13
392.6 -3.08000176776641e-13
392.7 -3.21514113844216e-13
392.8 -3.34700853022488e-13
392.9 -3.47548438493255e-13
393 -3.60043771035421e-13
393.1 -3.72172677237111e-13
393.2 -3.83920018288331e-13
393.3 -3.95269841497029e-13
393.4 -4.06205577059364e-13
393.5 -4.16710281852682e-13
393.6 -4.26766931104882e-13
393.7 -4.36358757727971e-13
393.8 -4.45469637891749e-13
393.9 -4.54084520065444e-13
394 -4.62189893284918e-13
394.1 -4.69774288830176e-13
394.2 -4.76828807846723e-13
394.3 -4.8334766574471e-13
394.4 -4.89328742496788e-13
394.5 -4.94774126269487e-13
394.6 -4.99690636208739e-13
394.7 -5.04090308707489e-13
394.8 -5.0799083016542e-13
394.9 -5.1141589816397e-13
395 -5.143954921824e-13
395.1 -5.16966034531869e-13
395.2 -5.19170422143008e-13
395.3 -5.21057910265245e-13
395.4 -5.22683830076225e-13
395.5 -5.24109123705036e-13
395.6 -5.25399682284131e-13
395.7 -5.26625475393257e-13
395.8 -5.27859463664594e-13
395.9 -5.29176290388667e-13
396 -5.30650752687532e-13
396.1 -5.32356058180119e-13
396.2 -5.34361879011296e-13
396.3 -5.36732221587574e-13
396.4 -5.39523137274208e-13
396.5 -5.42780306554517e-13
396.6 -5.46536536604356e-13
396.7 -5.50809219742614e-13
396.8 -5.55597807611076e-13
396.9 -5.60881363022753e-13
397 -5.6661625798761e-13
397.1 -5.72734092254307e-13
397.2 -5.7913991155954e-13
397.3 -5.85710808408981e-13
397.4 -5.92294990378187e-13
397.5 -5.98711401373622e-13
397.6 -6.04749979796682e-13
397.7 -6.10172633886316e-13
397.8 -6.14715008479829e-13
397.9 -6.18089108857902e-13
398 -6.19986836097902e-13
398.1 -6.20084474363764e-13
398.2 -6.18048153779423e-13
398.3 -6.1354029299526e-13
398.4 -6.06227003360868e-13
398.5 -5.95786411934779e-13
398.6 -5.81917833644854e-13
398.7 -5.64351694098317e-13
398.8 -5.42860074251557e-13
398.9 -5.17267716898687e-13
399 -4.87463303323864e-13
399.1 -4.53410777169353e-13
399.2 -4.15160462362543e-13
399.3 -3.72859693655245e-13
399.4 -3.26762652853574e-13
399.5 -2.7723908210046e-13
399.6 -2.24781528591587e-13
399.7 -1.7001076384928e-13
399.8 -1.13679016130195e-13
399.9 -5.66706576533331e-14
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-399.9 2.7953672801715e-15
-399.8 2.63190056782887e-15
-399.7 -3.44836711947687e-17
-399.6 -4.74611292480386e-15
-399.5 -1.10548660204426e-14
-399.4 -1.85317649036579e-14
-399.3 -2.67748412352879e-14
-399.2 -3.5415311410996e-14
-399.1 -4.41221304531908e-14
-399 -5.2605025641484e-14
-398.9 -6.0616134804829e-14
-398.8 -6.79503921143338e-14
-398.7 -7.44448163317147e-14
-398.6 -7.99768632252365e-14
-398.5 -8.44620057797853e-14
-398.4 -8.78507034714373e-14
-398.3 -9.0124915853604e-14
-398.2 -9.12943066296782e-14
-398.1 -9.13922728811518e-14
-398 -9.04719207776085e-14
-397.9 -8.8602094482526e-14
-397.8 -8.58635496124659e-14
-397.7 -8.23453469843495e-14
-397.6 -7.81415269190894e-14
-397.5 -7.33481094248051e-14
-397.4 -6.80604514643366e-14
-397.3 -6.23709794650925e-14
-397.2 -5.6367303441395e-14
-397.1 -5.01307087017576e-14
-397 -4.37350121855182e-14
-396.9 -3.72457630472984e-14
-396.8 -3.07197611742945e-14
-396.7 -2.42048628344929e-14
-396.6 -1.77400395370893e-14
-396.5 -1.13556543385945e-14
-396.4 -5.07391912926774e-15
-396.3 1.090503248822e-15
-396.2 7.12978701047963e-15
-396.1 1.30421546026356e-14
-396 1.88310415841664e-14
-395.9 2.45042428039818e-14
-395.8 3.00730642179076e-14
-395.7 3.55515012467838e-14
-395.6 4.09554610675294e-14
-395.5 4.63020427451027e-14
-395.4 5.16088857419496e-14
-395.3 5.68935941541032e-14
-395.2 6.21732410768521e-14
-395.1 6.74639548413116e-14
-395 7.27805865167073e-14
-394.9 7.81364560599388e-14
-394.8 8.35431728212672e-14
-394.7 8.90105247801815e-14
-394.6 9.45464298777317e-14
-394.5 1.0015694211287e-13
-394.4 1.05846304657066e-13
-394.3 1.11617042085816e-13
-394.2 1.17470083896804e-13
-394.1 1.23404911749891e-13
-394 1.29419723290451e-13
-393.9 1.3551160597191e-13
-393.8 1.41676714943763e-13
-393.7 1.47910449787697e-13
-393.6 1.54207625639046e-13
-393.5 1.60562634998544e-13
-393.4 1.669695972983e-13
-393.3 1.7342249401732e-13
-393.2 1.79915287830221e-13
-393.1 1.86442024905844e-13
-393 1.92996920041054e-13
-392.9 1.99574424813024e-13
-392.8 2.06169279357256e-13
-392.7 2.12776548727387e-13
-392.6 2.19391645067742e-13
-392.5 2.26010337033325e-13
-392.4 2.32628748029118e-13
-392.3 2.39243344916595e-13
-392.2 2.45850918856812e-13
-392.1 2.52448559933236e-13
-392 2.59033627131045e-13
-391.9 2.65603715150235e-13
-391.8 2.72156619404887e-13
-391.7 2.78690300417227e-13
-391.6 2.85202848659152e-13
-391.5 2.91692450731648e-13
-391.4 2.98157357609168e-13
-391.3 3.0459585551625e-13
-391.2 3.11006239851084e-13
-391.1 3.173867924287e-13
-391 3.23735762187115e-13
-390.9 3.30051349385018e-13
-390.8 3.36331693220329e-13
-390.7 3.42574862715854e-13
-390.6 3.48778850651133e-13
-390.5 3.54941570268142e-13
-390.4 3.61060854441822e-13
-390.3 3.67134456983447e-13
-390.2 3.73160055734269e-13
-390.1 3.79135257107224e-13
-390 3.85057601744132e-13
-389.9 3.90924570973305e-13
-389.8 3.96733593776048e-13
-389.7 4.0248205399877e-13
-389.6 4.08167297578878e-13
-389.5 4.13786639585893e-13
-389.4 4.19337370913251e-13
-389.3 4.24816764489844e-13
-389.2 4.3022208091278e-13
-389.1 4.35550573433297e-13
-389 4.40799492255683e-13
-388.9 4.45966088134069e-13
-388.8 4.51047615273805e-13
-388.7 4.56041333562563e-13
-388.6 4.60944510171464e-13
-388.5 4.65754420578282e-13
-388.4 4.70468349073487e-13
-388.3 4.75083588815566e-13
-388.2 4.79597441505143e-13
-388.1 4.84007216748114e-13
-388 4.88310231176649e-13
-387.9 4.92503807393906e-13
-387.8 4.96585272803862e-13
-387.7 5.00551958382229e-13
-387.6 5.04401197438246e-13
-387.5 5.08130324410478e-13
-387.4 5.1173667373294e-13
-387.3 5.15217578801016e-13
-387.2 5.18570371060071e-13
-387.1 5.21792379233387e-13
-387 5.24880928700315e-13
-386.9 5.27833341030359e-13
-386.8 5.30646933674374e-13
-386.7 5.33319019810173e-13
-386.6 5.35846908336686e-13
-386.5 5.38227904008263e-13
-386.4 5.40459307698841e-13
-386.3 5.42538416784424e-13
-386.2 5.44462525631542e-13
-386.1 5.46228926179139e-13
-386 5.47834908601443e-13
-385.9 5.49277762039893e-13
-385.8 5.50554775392956e-13
-385.7 5.51663238153664e-13
-385.6 5.52600441285818e-13
-385.5 5.53363678131059e-13
-385.4 5.53950245340252e-13
-385.3 5.54357443823919e-13
-385.2 5.54582579717685e-13
-385.1 5.54622965359851e-13
-385 5.54475920279288e-13
-384.9 5.54138772192801e-13
-384.8 5.53608858011932e-13
-384.7 5.528835248599e-13
-384.6 5.51960131099919e-13
-384.5 5.5083604737661e-13
-384.4 5.49508657672523e-13
-384.3 5.4797536038201e-13
-384.2 5.46233569404794e-13
-384.1 5.44280715261587e-13
-384 5.42114246234074e-13
-383.9 5.39731629531421e-13
-383.8 5.37130352485318e-13
-383.7 5.3430792377534e-13
-383.6 5.31261874686166e-13
-383.5 5.27989760397938e-13
-383.4 5.24489161310773e-13
-383.3 5.20757684404192e-13
-383.2 5.16792964631935e-13
-383.1 5.12592666352432e-13
-383 5.08154484794935e-13
-382.9 5.03476147561133e-13
-382.8 4.98555416161872e-13
-382.7 4.93390087588452e-13
-382.6 4.87977995917829e-13
-382.5 4.82317013950938e-13
-382.4 4.76405054883254e-13
-382.3 4.7024007400664e-13
-382.2 4.63820070441469e-13
-382.1 4.57143088897974e-13
-382 4.50207221465746e-13
-381.9 4.43010609430285e-13
-381.8 4.35551445115497e-13
-381.7 4.27827973751053e-13
-381.6 4.19838495363483e-13
-381.5 4.11581366689943e-13
-381.4 4.03055003113551e-13
-381.3 3.94257880619232e-13
-381.2 3.85188537768998e-13
-381.1 3.75845577695611e-13
-381 3.66227670113579e-13
-380.9 3.56333553346426e-13
-380.8 3.46162036369199e-13
-380.7 3.35712000865149e-13
-380.6 3.24982403295543e-13
-380.5 3.13972276981529e-13
-380.4 3.02680734197001e-13
-380.3 2.91106968271364e-13
-380.2 2.79250255701117e-13
-380.1 2.67109958269144e-13
-380 2.54685525170588e-13
-379.9 2.41976495144178e-13
-379.8 2.28982498607862e-13
-379.7 2.15703259797571e-13
-379.6 2.02138598907951e-13
-379.5 1.88288434233865e-13
-379.4 1.74152784311463e-13
-379.3 1.59731770057607e-13
-379.2 1.45025616906421e-13
-379.1 1.30034656941735e-13
-379 1.14759331024175e-13
-378.9 9.92001909116438e-14
-378.8 8.33579013719309e-14
-378.7 6.72332422861788e-14
-378.6 5.08271107419347e-14
-378.5 3.41405231144995e-14
-378.4 1.71746171352849e-14
-378.3 -6.93460541129235e-17
-378.2 -1.75899798634279e-14
-378.1 -3.53857702321283e-14
-378 -5.34550736260247e-14
-377.9 -7.17961150533941e-14
-377.8 -9.04069861019432e-14
-377.7 -1.09285642997934e-13
-377.6 -1.28429904688801e-13
-377.5 -1.47837450950597e-13
-377.4 -1.67505820521599e-13
-377.3 -1.87432409263427e-13
-377.2 -2.07614468351013e-13
-377.1 -2.28049102492772e-13
-377 -2.48733268182334e-13
-376.9 -2.69663771983187e-13
-376.8 -2.90837268847598e-13
-376.7 -3.12250260471162e-13
-376.6 -3.3389909368436e-13
-376.5 -3.55779958882478e-13
-376.4 -3.7788888849526e-13
-376.3 -4.00221755497658e-13
-376.2 -4.22774271963061e-13
-376.1 -4.45541987660353e-13
-376 -4.68520288696177e-13
-375.9 -4.91704396203776e-13
-375.8 -5.15089365079768e-13
-375.7 -5.38670082770222e-13
-375.6 -5.6244126810741e-13
-375.5 -5.86397470198568e-13
-375.4 -6.10533067368057e-13
-375.3 -6.34842266154255e-13
-375.2 -6.5931910036255e-13
-375.1 -6.8395743017578e-13
-375 -7.08750941323465e-13
-374.9 -7.3369314431119e-13
-374.8 -7.58777373711479e-13
-374.7 -7.83996787517501e-13
-374.6 -8.09344366560954e-13
-374.5 -8.34812913995474e-13
-374.4 -8.60395054846903e-13
-374.3 -8.86083235631751e-13
-374.2 -9.11869724045207e-13
-374.1 -9.37746608720026e-13
-374 -9.63705799057631e-13
-373.9 -9.8973902513278e-13
-373.8 -1.01583783767312e-12
-373.7 -1.04199360811498e-12
-373.6 -1.06819752873676e-12
-373.5 -1.0944406128712e-12
-373.4 -1.1207136951979e-12
-373.3 -1.14700743211751e-12
-373.2 -1.1733123022087e-12
-373.1 -1.19961860676957e-12
-373 -1.22591647044449e-12
-372.9 -1.25219584193798e-12
-372.8 -1.27844649481676e-12
-372.7 -1.30465802840139e-12
-372.6 -1.33081986874881e-12
-372.5 -1.35692126972702e-12
-372.4 -1.38295131418322e-12
-372.3 -1.40889891520676e-12
-372.2 -1.43475281748805e-12
-372.1 -1.46050159877478e-12
-372 -1.48613367142665e-12
-371.9 -1.51163728406987e-12
-371.8 -1.53700052335252e-12
-371.7 -1.56221131580215e-12
-371.6 -1.58725742978659e-12
-371.5 -1.61212647757918e-12
-371.4 -1.63680591752959e-12
-371.3 -1.66128305634118e-12
-371.2 -1.6855450514561e-12
-371.1 -1.70957891354901e-12
-371 -1.73337150913052e-12
-370.9 -1.75690956326124e-12
-370.8 -1.78017966237739e-12
-370.7 -1.80316825722885e-12
-370.6 -1.82586166593047e-12
-370.5 -1.84824607712748e-12
-370.4 -1.87030755327571e-12
-370.3 -1.89203203403747e-12
-370.2 -1.91340533979354e-12
-370.1 -1.93441317527214e-12
-370 -1.95504113329534e-12
-369.9 -1.97527469864347e-12
-369.8 -1.99509925203801e-12
-369.7 -2.01450007424343e-12
-369.6 -2.03346235028841e-12
-369.5 -2.05197117380659e-12
-369.4 -2.07001155149741e-12
-369.3 -2.08756840770705e-12
-369.2 -2.10462658912971e-12
-369.1 -2.12117086962937e-12
-369 -2.13718595518205e-12
-368.9 -2.15265648893854e-12
-368.8 -2.16756705640758e-12
-368.7 -2.18190219075933e-12
-368.6 -2.19564637824882e-12
-368.5 -2.20878406375933e-12
-368.4 -2.22129965646512e-12
-368.3 -2.23317753561318e-12
-368.2 -2.24440205642358e-12
-368.1 -2.25495755610771e-12
-368 -2.26482836000386e-12
-367.9 -2.27399878782935e-12
-367.8 -2.28245316004849e-12
-367.7 -2.29017580435528e-12
-367.6 -2.29715106227017e-12
-367.5 -2.3033632958495e-12
-367.4 -2.30879689450665e-12
-367.3 -2.31343628194369e-12
-367.2 -2.31726592319202e-12
-367.1 -2.32027033176071e-12
-367 -2.32243407689106e-12
-366.9 -2.32374179091559e-12
-366.8 -2.32417817671997e-12
-366.7 -2.32372801530596e-12
-366.6 -2.32237617345342e-12
-366.5 -2.32010761147967e-12
-366.4 -2.31690739109372e-12
-366.3 -2.31276068334354e-12
-366.2 -2.3076527766539e-12
-366.1 -2.30156908495248e-12
-366 -2.29449515588176e-12
-365.9 -2.28641667909414e-12
-365.8 -2.27731949462759e-12
-365.7 -2.26718960135918e-12
-365.6 -2.25601316553352e-12
-365.5 -2.24377652936323e-12
-365.4 -2.23046621969839e-12
-365.3 -2.21606895676184e-12
-365.2 -2.20057166294714e-12
-365.1 -2.18396147167576e-12
-365 -2.16622573631026e-12
-364.9 -2.1473520391198e-12
-364.8 -2.12732820029452e-12
-364.7 -2.10614228700502e-12
-364.6 -2.0837826225032e-12
-364.5 -2.06023779526067e-12
-364.4 -2.03549666814067e-12
-364.3 -2.00954838759959e-12
-364.2 -1.98238239291394e-12
-364.1 -1.95398842542858e-12
-364 -1.92435653782193e-12
-363.9 -1.89347710338388e-12
-363.8 -1.8613408253019e-12
-363.7 -1.82793874595098e-12
-363.6 -1.79326225618262e-12
-363.5 -1.75730310460853e-12
-363.4 -1.72005340687414e-12
-363.3 -1.68150565491716e-12
-363.2 -1.64165272620655e-12
-363.1 -1.60048789295681e-12
-363 -1.5580048313128e-12
-362.9 -1.51419763050008e-12
-362.8 -1.46906080193573e-12
-362.7 -1.42258928829454e-12
-362.6 -1.37477847252558e-12
-362.5 -1.32562418681391e-12
-362.4 -1.27512272148222e-12
-362.3 -1.22327083382731e-12
-362.2 -1.17006575688607e-12
-362.1 -1.11550520812576e-12
-362 -1.05958739805331e-12
-361.9 -1.0023110387383e-12
-361.8 -9.43675352244408e-13
-361.7 -8.83680078963991e-13
-361.6 -8.22325485850409e-13
-361.5 -7.59612374542919e-13
-361.4 -6.95542089378742e-13
-361.3 -6.30116525287042e-13
-361.2 -5.63338135559528e-13
-361.1 -4.95209939492415e-13
-361 -4.2573552989449e-13
-360.9 -3.54919080456062e-13
-360.8 -2.82765352973601e-13
-360.7 -2.09279704424876e-13
-360.6 -1.34468093889494e-13
-360.5 -5.83370893096994e-14
-360.4 1.91061259135854e-14
-360.3 9.7853746494513e-14
-360.2 1.77897339010812e-13
-360.1 2.59227835831942e-13
-360 3.41835529231768e-13
-359.9 4.25710065690523e-13
-359.8 5.10840440390821e-13
-359.7 5.97214991912346e-13
-359.6 6.84821397129823e-13
-359.5 7.73646666318775e-13
-359.4 8.636771384735e-13
-359.3 9.54898476841604e-13
-359.2 1.04729566467935e-12
-359.1 1.14085300123198e-12
-359 1.23555409794311e-12
-358.9 1.33138187489707e-12
-358.8 1.42831855749818e-12
-358.7 1.52634567339064e-12
-358.6 1.62544404962258e-12
-358.5 1.72559381005803e-12
-358.4 1.82677437303998e-12
-358.3 1.92896444930795e-12
-358.2 2.03214204017315e-12
-358.1 2.13628443595431e-12
-358 2.24136821467706e-12
-357.9 2.3473692410396e-12
-357.8 2.45426266564732e-12
-357.7 2.5620229245188e-12
-357.6 2.67062373886569e-12
-357.5 2.78003811514842e-12
-357.4 2.89023834541006e-12
-357.3 3.00119600789015e-12
-357.2 3.11288196792015e-12
-357.1 3.22526637910245e-12
-357 3.33831868477403e-12
-356.9 3.45200761975647e-12
-356.8 3.56630121239328e-12
-356.7 3.68116678687563e-12
-356.6 3.79657096585748e-12
-356.5 3.91247967336073e-12
-356.4 4.02885813797109e-12
-356.3 4.14567089632512e-12
-356.2 4.26288179688866e-12
-356.1 4.38045400402706e-12
-356 4.49835000236698e-12
-355.9 4.61653160144984e-12
-355.8 4.73495994067661e-12
-355.7 4.8535954945436e-12
-355.6 4.97239807816872e-12
-355.5 5.09132685310753e-12
-355.4 5.21034033345843e-12
-355.3 5.32939639225593e-12
-355.2 5.44845226815113e-12
-355.1 5.56746457237812e-12
-355 5.68638929600518e-12
-354.9 5.80518181746926e-12
-354.8 5.92379691039233e-12
-354.7 6.04218875167795e-12
-354.6 6.16031092988638e-12
-354.5 6.27811645388638e-12
-354.4 6.39555776178179e-12
-354.3 6.51258673011084e-12
-354.2 6.62915468331623e-12
-354.1 6.74521240348359e-12
-354 6.86071014034618e-12
-353.9 6.97559762155347e-12
-353.8 7.08982406320112e-12
-353.7 7.20333818061993e-12
-353.6 7.31608819942124e-12
-353.5 7.42802186679604e-12
-353.4 7.53908646306537e-12
-353.3 7.64922881347904e-12
-353.2 7.75839530026019e-12
-353.1 7.86653187489271e-12
-353 7.97358407064896e-12
-352.9 8.07949701535467e-12
-352.8 8.18421544438855e-12
-352.7 8.28768371391342e-12
-352.6 8.38984581433632e-12
-352.5 8.49064538399453e-12
-352.4 8.59002572306487e-12
-352.3 8.68792980769327e-12
-352.2 8.78430030434196e-12
-352.1 8.87907958435149e-12
-352 8.97220973871477e-12
-351.9 9.06363259306049e-12
-351.8 9.15328972284331e-12
-351.7 9.24112246873801e-12
-351.6 9.32707195223535e-12
-351.5 9.41107909143688e-12
-351.4 9.49308461704633e-12
-351.3 9.57302908855532e-12
-351.2 9.65085291062096e-12
-351.1 9.72649634963318e-12
-351 9.79989955046968e-12
-350.9 9.87100255343636e-12
-350.8 9.9397453113914e-12
-350.7 1.0006067707051e-11
-350.6 1.00699095704752e-11
-350.5 1.01312106967316e-11
-350.4 1.01899108637368e-11
-350.3 1.02459498502716e-11
-350.2 1.0299267454172e-11
-350.1 1.03498035106914e-11
-350 1.03974979110355e-11
-349.9 1.04422906210677e-11
-349.8 1.04841217001843e-11
-349.7 1.05229313203588e-11
-349.6 1.05586597853554e-11
-349.5 1.05912475501105e-11
-349.4 1.06206352402816e-11
-349.3 1.06467636719646e-11
-349.2 1.06695738715791e-11
-349.1 1.06890070959207e-11
-349 1.07050048523821e-11
-348.9 1.07175089193426e-11
-348.8 1.07264613667266e-11
-348.7 1.07318045767318e-11
-348.6 1.07334812647281e-11
-348.5 1.07314345003274e-11
-348.4 1.07256077286272e-11
-348.3 1.0715944791626e-11
-348.2 1.07023899498155e-11
-348.1 1.0684887903948e-11
-348 1.06633838169824e-11
-347.9 1.06378233362096e-11
-347.8 1.06081526155589e-11
-347.7 1.05743183380884e-11
-347.6 1.05362677386596e-11
-347.5 1.04939486267994e-11
-347.4 1.0447309409752e-11
-347.3 1.03962991157209e-11
-347.2 1.03408674173056e-11
-347.1 1.02809646551334e-11
-347 1.02165418616899e-11
-346.9 1.01475507853496e-11
-346.8 1.00739439146099e-11
-346.7 9.99567450252941e-12
-346.6 9.91269659137533e-12
-346.5 9.82496503747965e-12
-346.4 9.73243553630841e-12
-346.3 9.63506464774567e-12
-346.2 9.53280982159442e-12
-346.1 9.42562942329696e-12
-346 9.31348275987673e-12
-345.9 9.1963301061038e-12
-345.8 9.07413273088598e-12
-345.7 8.94685292388752e-12
-345.6 8.81445402237712e-12
-345.5 8.67690043830691e-12
-345.4 8.53415768562404e-12
-345.3 8.38619240781599e-12
-345.2 8.23297240569089e-12
-345.1 8.07446666539384e-12
-345 7.91064538665992e-12
-344.9 7.74148001130428e-12
-344.8 7.56694325194986e-12
-344.7 7.3870091209924e-12
-344.6 7.20165295980272e-12
-344.5 7.01085146816546e-12
-344.4 6.81458273395354e-12
-344.3 6.6128262630369e-12
-344.2 6.40556300942412e-12
-344.1 6.19277540563464e-12
-344 5.97444739329951e-12
-343.9 5.75056445398756e-12
-343.8 5.52111364025397e-12
-343.7 5.28608360690737e-12
-343.6 5.04546464249153e-12
-343.5 4.79924870097665e-12
-343.4 4.54742943365544e-12
-343.3 4.29000222123809e-12
-343.2 4.02696420613985e-12
-343.1 3.75831432495468e-12
-343 3.4840533411073e-12
-342.9 3.2041838776759e-12
-342.8 2.91871045037676e-12
-342.7 2.62763950070174e-12
-342.6 2.33097942919867e-12
-342.5 2.02874062888419e-12
-342.4 1.72093551877786e-12
-342.3 1.4075785775457e-12
-342.2 1.08868637724055e-12
-342.1 7.64277617126067e-13
-342 4.3437315757029e-13
-341.9 9.89960539941151e-14
-341.8 -2.4182840914084e-13
-341.7 -5.88072684321173e-13
-341.6 -9.3970692696443e-13
-341.5 -1.29669896141341e-12
-341.4 -1.65901424696056e-12
-341.3 -2.02661584392185e-12
-341.2 -2.39946437978017e-12
-341.1 -2.77751801541924e-12
-341 -3.16073241146983e-12
-340.9 -3.5490606947907e-12
-340.8 -3.94245342510772e-12
-340.7 -4.34085856183538e-12
-340.6 -4.74422143110561e-12
-340.5 -5.1524846930298e-12
-340.4 -5.56558830922062e-12
-340.3 -5.98346951060115e-12
-340.2 -6.40606276552953e-12
-340.1 -6.8332997482683e-12
-340 -7.26510930782824e-12
-339.9 -7.70141743721749e-12
-339.8 -8.14214724312736e-12
-339.7 -8.5872189160872e-12
-339.6 -9.03654970112129e-12
-339.5 -9.49005386894169e-12
-339.4 -9.94764268771145e-12
-339.3 -1.04092243954137e-11
-339.2 -1.08747041728626e-11
-339.1 -1.13439841173926e-11
-339 -1.1816963217264e-11
-338.9 -1.22935373268229e-11
-338.8 -1.2773599142453e-11
-338.7 -1.32570381793613e-11
-338.6 -1.37437407492346e-11
-338.5 -1.42335899388097e-11
-338.4 -1.47264655893981e-11
-338.3 -1.5222244277405e-11
-338.2 -1.5720799295888e-11
-338.1 -1.62220006371951e-11
-338 -1.67257149767269e-11
-337.9 -1.7231805657866e-11
-337.8 -1.77401326781174e-11
-337.7 -1.82505526765043e-11
-337.6 -1.87629189222634e-11
-337.5 -1.92770813048853e-11
-337.4 -1.97928863255439e-11
-337.3 -2.03101770899611e-11
-337.2 -2.08287933027512e-11
-337.1 -2.13485712632908e-11
-337 -2.18693438631602e-11
-336.9 -2.23909405852004e-11
-336.8 -2.29131875042329e-11
-336.7 -2.34359072894857e-11
-336.6 -2.39589192087729e-11
-336.5 -2.44820391344704e-11
-336.4 -2.50050795513353e-11
-336.3 -2.55278495662105e-11
-336.2 -2.60501549196614e-11
-336.1 -2.65717979995866e-11
-336 -2.70925778568462e-11
-335.9 -2.76122902229515e-11
-335.8 -2.8130727529857e-11
-335.7 -2.8647678931897e-11
-335.6 -2.91629303299076e-11
-335.5 -2.96762643975745e-11
-335.4 -3.01874606100454e-11
-335.3 -3.06962952748458e-11
-335.2 -3.12025415651364e-11
-335.1 -3.17059695553477e-11
-335 -3.22063462592282e-11
-334.9 -3.27034356703404e-11
-334.8 -3.3196998805038e-11
-334.7 -3.36867937479566e-11
-334.6 -3.41725757000484e-11
-334.5 -3.46540970291908e-11
-334.4 -3.51311073233973e-11
-334.3 -3.56033534466564e-11
-334.2 -3.60705795974252e-11
-334.1 -3.65325273697996e-11
-334 -3.69889358173845e-11
-333.9 -3.74395415198842e-11
-333.8 -3.78840786524305e-11
-333.7 -3.83222790576662e-11
-333.6 -3.87538723205991e-11
-333.5 -3.91785858462388e-11
-333.4 -3.95961449400281e-11
-333.3 -4.00062728910774e-11
-333.2 -4.04086910582096e-11
-333.1 -4.08031189588206e-11
-333 -4.11892743605571e-11
-332.9 -4.15668733758133e-11
-332.8 -4.1935630559045e-11
-332.7 -4.22952590068956e-11
-332.6 -4.26454704611288e-11
-332.5 -4.29859754143598e-11
-332.4 -4.33164832185726e-11
-332.3 -4.36367021964099e-11
-332.2 -4.39463397552211e-11
-332.1 -4.4245102503848e-11
-332 -4.45326963721278e-11
-331.9 -4.48088267330898e-11
-331.8 -4.50731985278198e-11
-331.7 -4.53255163929616e-11
-331.6 -4.55654847908267e-11
-331.5 -4.5792808142075e-11
-331.4 -4.60071909609323e-11
-331.3 -4.62083379929027e-11
-331.2 -4.63959543549347e-11
-331.1 -4.65697456779961e-11
-331 -4.67294182520091e-11
-330.9 -4.68746791730957e-11
-330.8 -4.70052364930801e-11
-330.7 -4.71207993711918e-11
-330.6 -4.72210782279112e-11
-330.5 -4.73057849008963e-11
-330.4 -4.73746328029257e-11
-330.3 -4.74273370817928e-11
-330.2 -4.74636147820799e-11
-330.1 -4.7483185008742e-11
-330 -4.74857690924244e-11
-329.9 -4.7471090756438e-11
-329.8 -4.7438876285312e-11
-329.7 -4.7388854694842e-11
-329.6 -4.73207579035491e-11
-329.5 -4.72343209054629e-11
-329.4 -4.71292819441386e-11
-329.3 -4.70053826878178e-11
-329.2 -4.68623684056375e-11
-329.1 -4.6699988144792e-11
-329 -4.65179949085499e-11
-328.9 -4.63161458350246e-11
-328.8 -4.60942023765972e-11
-328.7 -4.58519304798872e-11
-328.6 -4.55891007661642e-11
-328.5 -4.53054887120937e-11
-328.4 -4.50008748307066e-11
-328.3 -4.46750448524821e-11
-328.2 -4.43277899064299e-11
-328.1 -4.39589067010589e-11
-328 -4.35681977051158e-11
-327.9 -4.31554713279778e-11
-327.8 -4.27205420995802e-11
-327.7 -4.22632308497609e-11
-327.6 -4.17833648869018e-11
-327.5 -4.12807781757451e-11
-327.4 -4.07553115142648e-11
-327.3 -4.02068127094698e-11
-327.2 -3.9635136752016e-11
-327.1 -3.90401459895051e-11
-327 -3.84217102983462e-11
-326.9 -3.7779707254056e-11
-326.8 -3.71140222998759e-11
-326.7 -3.64245489135799e-11
-326.6 -3.5711188772352e-11
-326.5 -3.49738519156095e-11
-326.4 -3.42124569056494e-11
-326.3 -3.34269309859957e-11
-326.2 -3.26172102373278e-11
-326.1 -3.17832397308672e-11
-326 -3.09249736791056e-11
-325.9 -3.00423755837541e-11
-325.8 -2.9135418380798e-11
-325.7 -2.82040845825396e-11
-325.6 -2.7248366416517e-11
-325.5 -2.62682659611843e-11
-325.4 -2.52637952782436e-11
-325.3 -2.42349765415198e-11
-325.2 -2.318184216227e-11
-325.1 -2.21044349108253e-11
-325 -2.10028080344591e-11
-324.9 -1.98770253713856e-11
-324.8 -1.87271614607874e-11
-324.7 -1.75533016487801e-11
-324.6 -1.63555421902206e-11
-324.5 -1.5133990346269e-11
-324.4 -1.38887644776204e-11
-324.3 -1.26199941333211e-11
-324.2 -1.13278201350906e-11
-324.1 -1.00123946570726e-11
-324 -8.67388130094278e-12
-323.9 -7.3124551663023e-12
-323.8 -5.92830291629286e-12
-323.7 -4.52162283837053e-12
-323.6 -3.09262490018022e-12
-323.5 -1.64153080047669e-12
-323.4 -1.68574015041861e-13
-323.3 1.32600016244771e-12
-323.2 2.8419345846452e-12
-323.1 4.3789602198873e-12
-323 5.93679612671085e-12
-322.9 7.51514943356144e-12
-322.8 9.11371532371846e-12
-322.7 1.07321770254567e-11
-322.6 1.23702058074603e-11
-322.5 1.40274609794997e-11
-322.4 1.57035898983789e-11
-322.3 1.73982279791535e-11
-322.2 1.9110998711618e-11
-322.1 2.08415136820545e-11
-322 2.25893726002305e-11
-321.9 2.43541633316293e-11
-321.8 2.61354619348912e-11
-321.7 2.793283270444e-11
-321.6 2.9745828218264e-11
-321.5 3.15739893908155e-11
-321.4 3.34168455309901e-11
-321.3 3.52739144051407e-11
-321.2 3.71447023050774e-11
-321.1 3.90287041209998e-11
-321 4.0925403419305e-11
-320.9 4.28342725252085e-11
-320.8 4.47547726101112e-11
-320.7 4.66863537836443e-11
-320.6 4.86284551903153e-11
-320.5 5.05805051106782e-11
-320.4 5.25419210669453e-11
-320.3 5.45121099329545e-11
-320.2 5.64904680484031e-11
-320.1 5.84763813372538e-11
-320 6.04692254302175e-11
-319.9 6.24683657912134e-11
-319.8 6.44731578477021e-11
-319.7 6.64829471247875e-11
-319.6 6.84970693829785e-11
-319.5 7.05148507594989e-11
-319.4 7.25356079130321e-11
-319.3 7.45586481717862e-11
-319.2 7.65832696847584e-11
-319.1 7.86087615760824e-11
-319 8.0634404102335e-11
-318.9 8.26594688126798e-11
-318.8 8.46832187117234e-11
-318.7 8.67049084249589e-11
-318.6 8.87237843666703e-11
-318.5 9.07390849101717e-11
-318.4 9.27500405602525e-11
-318.3 9.47558741277031e-11
-318.2 9.67558009057918e-11
-318.1 9.87490288485673e-11
-318 1.0073475875086e-10
-317.9 1.02712184429854e-10
-317.8 1.04680492908111e-10
-317.7 1.06638864597914e-10
-317.6 1.08586473486819e-10
-317.5 1.10522487324281e-10
-317.4 1.12446067809255e-10
-317.3 1.14356370778635e-10
-317.2 1.16252546396435e-10
-317.1 1.18133739343593e-10
-317 1.19999089008288e-10
-316.9 1.21847729676678e-10
-316.8 1.23678790723944e-10
-316.7 1.25491396805549e-10
-316.6 1.27284668048627e-10
-316.5 1.29057720243398e-10
-316.4 1.30809665034539e-10
-316.3 1.32539610112426e-10
-316.2 1.34246659404172e-10
-316.1 1.35929913264393e-10
-316 1.37588468665643e-10
-315.9 1.39221419388454e-10
-315.8 1.40827856210934e-10
-315.7 1.42406867097872e-10
-315.6 1.43957537389324e-10
-315.5 1.45478949988625e-10
-315.4 1.46970185549827e-10
-315.3 1.48430322664525e-10
-315.2 1.49858438048065e-10
-315.1 1.51253606725135e-10
-315 1.52614902214734e-10
-314.9 1.53941396714534e-10
-314.8 1.55232161284652e-10
-314.7 1.56486266030857e-10
-314.6 1.57702780287255e-10
-314.5 1.58880772798473e-10
-314.4 1.60019311901422e-10
-314.3 1.6111746570667e-10
-314.2 1.62174302279509e-10
-314.1 1.6318888982079e-10
-314 1.64160296847597e-10
-313.9 1.65087592373872e-10
-313.8 1.65969846091073e-10
-313.7 1.66806128548993e-10
-313.6 1.67595511336837e-10
-313.5 1.68337067264701e-10
-313.4 1.69029870545584e-10
-313.3 1.69672996978063e-10
-313.2 1.70265524129803e-10
-313.1 1.70806531522048e-10
-313 1.71295100815264e-10
-312.9 1.71730315996108e-10
-312.8 1.72111263565914e-10
-312.7 1.72437032730879e-10
-312.6 1.72706715594151e-10
-312.5 1.72919407350029e-10
-312.4 1.7307420648048e-10
-312.3 1.73170214954203e-10
-312.2 1.73206538428458e-10
-312.1 1.73182286453905e-10
-312 1.73096572682678e-10
-311.9 1.72948515079952e-10
-311.8 1.72737236139248e-10
-311.7 1.72461863101736e-10
-311.6 1.72121528179795e-10
-311.5 1.71715368785089e-10
-311.4 1.71242527761451e-10
-311.3 1.7070215362282e-10
-311.2 1.7009340079653e-10
-311.1 1.69415429872224e-10
-311 1.68667407856671e-10
-310.9 1.67848508434782e-10
-310.8 1.66957912237095e-10
-310.7 1.65994807114039e-10
-310.6 1.64958388417244e-10
-310.5 1.63847859288194e-10
-310.4 1.62662430954515e-10
-310.3 1.61401323034179e-10
-310.2 1.60063763847907e-10
-310.1 1.58648990740068e-10
-310 1.57156250408333e-10
-309.9 1.55584799242381e-10
-309.8 1.53933903671922e-10
-309.7 1.52202840524306e-10
-309.6 1.5039089739198e-10
-309.5 1.48497373010058e-10
-309.4 1.46521577644251e-10
-309.3 1.44462833489401e-10
-309.2 1.42320475078861e-10
-309.1 1.40093849704943e-10
-309 1.3778231785066e-10
-308.9 1.35385253632972e-10
-308.8 1.32902045257728e-10
-308.7 1.30332095486509e-10
-308.6 1.27674822115528e-10
-308.5 1.24929658466775e-10
-308.4 1.22096053891536e-10
-308.3 1.19173474286448e-10
-308.2 1.16161402622191e-10
-308.1 1.13059339484946e-10
-308 1.09866803630699e-10
-307.9 1.06583332552472e-10
-307.8 1.03208483060543e-10
-307.7 9.97418318757002e-11
-307.6 9.61829762355425e-11
-307.5 9.2531534513846e-11
-307.4 8.87871468529741e-11
-307.3 8.49494758092996e-11
-307.2 8.1018207011583e-11
-307.1 7.6993049832232e-11
-307 7.2873738071343e-11
-306.9 6.86600306534059e-11
-306.8 6.43517123365276e-11
-306.7 5.99485944340083e-11
-306.6 5.54505155480811e-11
-306.5 5.08573423155986e-11
-306.4 4.61689701654283e-11
-306.3 4.13853240872913e-11
-306.2 3.65063594117556e-11
-306.1 3.15320626010655e-11
-306 2.64624520504664e-11
-305.9 2.12975788996555e-11
-305.8 1.60375278539623e-11
-305.7 1.06824180148349e-11
-305.6 5.23240371918321e-12
-305.5 -3.12324612900468e-13
-305.4 -5.95153962254911e-12
-305.3 -1.16849761491903e-11
-305.2 -1.75123303608394e-11
-305.1 -2.34332588782066e-11
-305 -2.94473778932347e-11
-304.9 -3.55542622827155e-11
-304.8 -4.17534447176564e-11
-304.7 -4.80444147691014e-11
-304.6 -5.44266180111344e-11
-304.5 -6.08994551218233e-11
-304.4 -6.74622809828886e-11
-304.3 -7.41144037789098e-11
-304.2 -8.08550840969065e-11
-304.1 -8.7683534027161e-11
-304 -9.45989162661729e-11
-303.9 -1.01600343222664e-10
-303.8 -1.08686876127574e-10
-303.7 -1.15857524149018e-10
-303.6 -1.23111243513189e-10
-303.5 -1.30446936632232e-10
-303.4 -1.37863451240124e-10
-303.3 -1.45359579537603e-10
-303.2 -1.52934057347266e-10
-303.1 -1.60585563279893e-10
-303 -1.68312717913158e-10
-302.9 -1.76114082983846e-10
-302.8 -1.83988160594744e-10
-302.7 -1.91933392437382e-10
-302.6 -1.99948159031818e-10
-302.5 -2.08030778984675e-10
-302.4 -2.16179508266655e-10
-302.3 -2.24392539510757e-10
-302.2 -2.32668001332464e-10
-302.1 -2.41003957673138e-10
-302 -2.49398407167904e-10
-301.9 -2.5784928253929e-10
-301.8 -2.66354450017918e-10
-301.7 -2.74911708791517e-10
-301.6 -2.83518790483568e-10
-301.5 -2.92173358662855e-10
-301.4 -3.00873008385244e-10
-301.3 -3.0961526576896e-10
-301.2 -3.18397587604672e-10
-301.1 -3.27217361001669e-10
-301 -3.36071903071419e-10
-300.9 -3.44958460649772e-10
-300.8 -3.53874210059106e-10
-300.7 -3.62816256911646e-10
-300.6 -3.71781635955229e-10
-300.5 -3.80767310962727e-10
-300.4 -3.89770174666373e-10
-300.3 -3.98787048738171e-10
-300.2 -4.07814683817592e-10
-300.1 -4.16849759587699e-10
-300 -4.25888884900874e-10
-299.9 -4.34928597955229e-10
-299.8 -4.43965366522825e-10
-299.7 -4.52995588230738e-10
-299.6 -4.62015590896029e-10
-299.5 -4.71021632915606e-10
-299.4 -4.80009903711951e-10
-299.3 -4.88976524235662e-10
-299.2 -4.97917547525691e-10
-299.1 -5.06828959328152e-10
-299 -5.15706678774508e-10
-298.9 -5.24546559119937e-10
-298.8 -5.33344388542585e-10
-298.7 -5.42095891004418e-10
-298.6 -5.50796727174308e-10
-298.5 -5.5944249541394e-10
-298.4 -5.68028732827105e-10
-298.3 -5.76550916372842e-10
-298.2 -5.85004464042892e-10
-298.1 -5.93384736103835e-10
-298 -6.01687036404242e-10
-297.9 -6.09906613747104e-10
-297.8 -6.18038663327753e-10
-297.7 -6.26078328237427e-10
-297.6 -6.34020701032549e-10
-297.5 -6.41860825369767e-10
-297.4 -6.49593697706688e-10
-297.3 -6.57214269068223e-10
-297.2 -6.64717446878339e-10
-297.1 -6.72098096857014e-10
-297 -6.79351044982044e-10
-296.9 -6.8647107951535e-10
-296.8 -6.93452953093322e-10
-296.7 -7.00291384880676e-10
-296.6 -7.06981062787231e-10
-296.5 -7.13516645746947e-10
-296.4 -7.19892766058465e-10
-296.3 -7.26104031786355e-10
-296.2 -7.32145029222171e-10
-296.1 -7.38010325404356e-10
-296 -7.43694470695958e-10
-295.9 -7.49192001419055e-10
-295.8 -7.54497442544685e-10
-295.7 -7.59605310437043e-10
-295.6 -7.64510115650599e-10
-295.5 -7.6920636577873e-10
-295.4 -7.73688568352389e-10
-295.3 -7.77951233787251e-10
-295.2 -7.81988878377725e-10
-295.1 -7.85796027336107e-10
-295 -7.8936721787513e-10
-294.9 -7.92697002332067e-10
-294.8 -7.95779951332462e-10
-294.7 -7.98610656991536e-10
-294.6 -8.01183736151211e-10
-294.5 -8.03493833650651e-10
-294.4 -8.05535625628138e-10
-294.3 -8.07303822852065e-10
-294.2 -8.08793174078731e-10
-294.1 -8.09998469434601e-10
-294 -8.10914543820608e-10
-293.9 -8.11536280336028e-10
-293.8 -8.11858613719426e-10
-293.7 -8.11876533804071e-10
-293.6 -8.11585088985227e-10
-293.5 -8.10979389696638e-10
-293.4 -8.10054611893497e-10
-293.3 -8.08806000539152e-10
-293.2 -8.07228873092745e-10
-293.1 -8.05318622994972e-10
-293 -8.03070723149083e-10
-292.9 -8.00480729394249e-10
-292.8 -7.97544283968357e-10
-292.7 -7.94257118957304e-10
-292.6 -7.90615059727811e-10
-292.5 -7.86614028340785e-10
-292.4 -7.8225004694222e-10
-292.3 -7.7751924112863e-10
-292.2 -7.72417843284e-10
-292.1 -7.66942195885222e-10
-292 -7.61088754773004e-10
-291.9 -7.54854092385217e-10
-291.8 -7.48234900949682e-10
-291.7 -7.41227995633376e-10
-291.6 -7.3383031764508e-10
-291.5 -7.26038937288481e-10
-291.4 -7.17851056962793e-10
-291.3 -7.09264014107963e-10
-291.2 -7.00275284091561e-10
-291.1 -6.90882483034498e-10
-291 -6.81083370572748e-10
-290.9 -6.70875852552282e-10
-290.8 -6.60257983654482e-10
-290.7 -6.49227969949337e-10
-290.6 -6.37784171373792e-10
-290.5 -6.25925104132674e-10
-290.4 -6.13649443019663e-10
-290.3 -6.00956023655863e-10
-290.2 -5.87843844643596e-10
-290.1 -5.74312069633093e-10
-290 -5.60360029299864e-10
-289.9 -5.45987223230573e-10
-289.8 -5.31193321715372e-10
-289.7 -5.15978167444691e-10
-289.6 -5.0034177710861e-10
-289.5 -4.84284342897005e-10
-289.4 -4.67806233898786e-10
-289.3 -4.50907997398617e-10
-289.2 -4.33590360069638e-10
-289.1 -4.15854229060816e-10
-289 -3.97700692977635e-10
-288.9 -3.7913102275499e-10
-288.8 -3.60146672421245e-10
-288.7 -3.40749279752527e-10
-288.6 -3.2094066681648e-10
-288.5 -3.00722840404797e-10
-288.4 -2.80097992354002e-10
-288.3 -2.59068499754059e-10
-288.2 -2.37636925044547e-10
-288.1 -2.1580601599824e-10
-288 -1.93578705592104e-10
-287.9 -1.70958111765828e-10
-287.8 -1.47947537068156e-10
-287.7 -1.24550468191452e-10
-287.6 -1.00770575395018e-10
-287.5 -7.66117118178876e-11
-287.4 -5.20779126819159e-11
-287.3 -2.71733943861498e-11
-287.2 -1.90255349360705e-12
-287.1 2.37300343882702e-11
-287 4.97196158320731e-11
-286.9 7.60612609182382e-11
-286.8 1.02749864664514e-10
-286.7 1.29780148555238e-10
-286.6 1.57146662168442e-10
-286.5 1.84843784898656e-10
-286.4 2.12865727773157e-10
-286.3 2.41206535359239e-10
-286.2 2.69860087759998e-10
-286.1 2.9882010269593e-10
-286 3.28080137669559e-10
-285.9 3.57633592210154e-10
-285.8 3.87473710195481e-10
-285.7 4.1759358224741e-10
-285.6 4.47986148198065e-10
-285.5 4.78644199623119e-10
-285.4 5.09560382438685e-10
-285.3 5.40727199558167e-10
-285.2 5.72137013605341e-10
-285.1 6.03782049679799e-10
-285 6.35654398170831e-10
-284.9 6.67746017615706e-10
-284.8 7.00048737598236e-10
-284.7 7.32554261683424e-10
-284.6 7.65254170383919e-10
-284.5 7.98139924153938e-10
-284.4 8.31202866406241e-10
-284.3 8.64434226547701e-10
-284.2 8.97825123028943e-10
-284.1 9.31366566403493e-10
-284 9.6504946239184e-10
-283.9 9.98864614945774e-10
-283.8 1.03280272930833e-09
-283.7 1.06685441506471e-09
-283.6 1.1010101891794e-09
-283.5 1.13526047901493e-09
-283.4 1.16959562532749e-09
-283.3 1.20400588523474e-09
-283.2 1.23848143515118e-09
-283.1 1.27301237368657e-09
-283 1.30758872450255e-09
-282.9 1.34220043912317e-09
-282.8 1.37683739969476e-09
-282.7 1.41148942169065e-09
-282.6 1.44614625655645e-09
-282.5 1.48079759429161e-09
-282.4 1.51543306596305e-09
-282.3 1.55004224614673e-09
-282.2 1.58461465529324e-09
-282.1 1.61913976201346e-09
-282 1.65360698528056e-09
-281.9 1.68800569654467e-09
-281.8 1.72232522175684e-09
-281.7 1.75655484329875e-09
-281.6 1.79068380181513e-09
-281.5 1.82470129794583e-09
-281.4 1.85859649395463e-09
-281.3 1.89235851525208e-09
-281.2 1.92597645181006e-09
-281.1 1.95943935946549e-09
-281 1.99273626111134e-09
-280.9 2.02585614777284e-09
-280.8 2.05878797956742e-09
-280.7 2.09152068654678e-09
-280.6 2.12404316941996e-09
-280.5 2.15634430015636e-09
-280.4 2.18841292246816e-09
-280.3 2.22023785217136e-09
-280.2 2.25180787742555e-09
-280.1 2.28311175885224e-09
-280 2.31413822953207e-09
-279.9 2.34487599488169e-09
-279.8 2.37531373241088e-09
-279.7 2.4054400913613e-09
-279.6 2.4352436922282e-09
-279.5 2.46471312616688e-09
-279.4 2.49383695428583e-09
-279.3 2.52260370682902e-09
-279.2 2.55100188224982e-09
-279.1 2.57901994617965e-09
-279 2.60664633029438e-09
-278.9 2.63386943108228e-09
-278.8 2.66067760851719e-09
-278.7 2.68705918464112e-09
-278.6 2.71300244206085e-09
-278.5 2.73849562236313e-09
-278.4 2.7635269244538e-09
-278.3 2.78808450282603e-09
-278.2 2.81215646576352e-09
-278.1 2.83573087348464e-09
-278 2.85879573623373e-09
-277.9 2.8813390123264e-09
-277.8 2.90334860615542e-09
-277.7 2.92481236616471e-09
-277.6 2.94571808279868e-09
-277.5 2.96605348643479e-09
-277.4 2.98580624530738e-09
-277.3 3.00496396343096e-09
-277.2 3.02351417853167e-09
-277.1 3.04144435999564e-09
-277 3.05874190684332e-09
-276.9 3.07539414573906e-09
-276.8 3.09138832904557e-09
-276.7 3.10671163293288e-09
-276.6 3.1213511555518e-09
-276.5 3.13529391528208e-09
-276.4 3.14852684906551e-09
-276.3 3.16103681083455e-09
-276.2 3.17281057004717e-09
-276.1 3.18383481033859e-09
-276 3.19409612830109e-09
-275.9 3.2035810324028e-09
-275.8 3.21227594205668e-09
-275.7 3.22016718685109e-09
-275.6 3.22724100595316e-09
-275.5 3.23348354769645e-09
-275.4 3.23888086936444e-09
-275.3 3.24341893718113e-09
-275.2 3.24708362652058e-09
-275.1 3.24986072234653e-09
-275 3.25173591989394e-09
-274.9 3.25269482560365e-09
-274.8 3.25272295832156e-09
-274.7 3.25180575077384e-09
-274.6 3.24992855132912e-09
-274.5 3.2470766260589e-09
-274.4 3.24323516110716e-09
-274.3 3.23838926537989e-09
-274.2 3.23252397356518e-09
-274.1 3.22562424949438e-09
-274 3.21767498985451e-09
-273.9 3.20866102826178e-09
-273.8 3.19856713970623e-09
-273.7 3.18737804537658e-09
-273.6 3.17507841787477e-09
-273.5 3.16165288682875e-09
-273.4 3.14708604491221e-09
-273.3 3.13136245427925e-09
-273.2 3.1144666534218e-09
-273.1 3.09638316445708e-09
-273 3.07709650085211e-09
-272.9 3.05659117559163e-09
-272.8 3.0348517097955e-09
-272.7 3.01186264179117e-09
-272.6 2.98760853664612e-09
-272.5 2.96207399616488e-09
-272.4 2.93524366935448e-09
-272.3 2.90710226336185e-09
-272.2 2.87763455488593e-09
-272.1 2.84682540206667e-09
-272 2.81465975685256e-09
-271.9 2.78112267784775e-09
-271.8 2.74619934363886e-09
-271.7 2.7098750666014e-09
-271.6 2.67213530718456e-09
-271.5 2.63296568867279e-09
-271.4 2.59235201242169e-09
-271.3 2.55028027356499e-09
-271.2 2.50673667718886e-09
-271.1 2.4617076549688e-09
-271 2.41517988226377e-09
-270.9 2.36714029566132e-09
-270.8 2.31757611096686e-09
-270.7 2.26647484162923e-09
-270.6 2.21382431759414e-09
-270.5 2.15961270457596e-09
-270.4 2.10382852373792e-09
-270.3 2.04646067176952e-09
-270.2 1.98749844134962e-09
-270.1 1.92693154198225e-09
-270 1.86475012119204e-09
-269.9 1.8009447860648e-09
-269.8 1.73550662511814e-09
-269.7 1.66842723048633e-09
-269.6 1.59969872040258e-09
-269.5 1.52931376196115e-09
-269.4 1.457265594141e-09
-269.3 1.38354805107167e-09
-269.2 1.30815558552149e-09
-269.1 1.23108329258736e-09
-269 1.15232693356443e-09
-268.9 1.07188295997343e-09
-268.8 9.89748537722474e-10
-268.7 9.05921571379633e-10
-268.6 8.20400728531503e-10
-268.5 7.33185464202639e-10
-268.4 6.44276045309778e-10
-268.3 5.53673575124207e-10
-268.2 4.6138001771493e-10
-268.1 3.67398222344674e-10
-268 2.71731947790141e-10
-267.9 1.74385886557315e-10
-267.8 7.53656889620939e-11
-267.7 -2.53220129540599e-11
-267.6 -1.27669581704246e-10
-267.5 -2.3166835086332e-10
-267.4 -3.37308601833908e-10
-267.3 -4.44579540903389e-10
-267.2 -5.53469276624429e-10
-267.1 -6.63964797551964e-10
-267 -7.76051950369883e-10
-266.9 -8.89715418440934e-10
-266.8 -1.00493870081363e-09
-266.7 -1.12170409172012e-09
-266.6 -1.23999266059929e-09
-266.5 -1.35978423267917e-09
-266.4 -1.48105737015332e-09
-266.3 -1.6037893539854e-09
-266.2 -1.72795616637644e-09
-266.1 -1.85353247392928e-09
-266 -1.98049161154446e-09
-265.9 -2.10880556708164e-09
-265.8 -2.23844496682086e-09
-265.7 -2.36937906175713e-09
-265.6 -2.50157571476214e-09
-265.5 -2.63500138864611e-09
-265.4 -2.76962113515291e-09
-265.3 -2.90539858492055e-09
-265.2 -3.04229593843943e-09
-265.1 -3.18027395803945e-09
-265 -3.31929196093722e-09
-264.9 -3.45930781337351e-09
-264.8 -3.60027792587063e-09
-264.7 -3.7421572496387e-09
-264.6 -3.88489927415903e-09
-264.5 -4.0284560259719e-09
-264.4 -4.17277806869535e-09
-264.3 -4.31781450430054e-09
-264.2 -4.46351297566833e-09
-264.1 -4.6098196704507e-09
-264 -4.75667932625972e-09
-263.9 -4.90403523720531e-09
-263.8 -5.05182926180242e-09
-263.7 -5.20000183226643e-09
-263.6 -5.34849196521497e-09
-263.5 -5.49723727379247e-09
-263.4 -5.64617398123291e-09
-263.3 -5.79523693587452e-09
-263.2 -5.94435962763886e-09
-263.1 -6.09347420598545e-09
-263 -6.24251149935117e-09
-262.9 -6.39140103608256e-09
-262.8 -6.54007106686734e-09
-262.7 -6.68844858866984e-09
-262.6 -6.83645937017343e-09
-262.5 -6.98402797873147e-09
-262.4 -7.1310778088263e-09
-262.3 -7.27753111203426e-09
-262.2 -7.42330902849303e-09
-262.1 -7.56833161986545e-09
-262 -7.71251790379249e-09
-261.9 -7.85578588982598e-09
-261.8 -7.99805261683001e-09
-261.7 -8.13923419183782e-09
-261.6 -8.27924583034931e-09
-261.5 -8.41800189805214e-09
-261.4 -8.55541595394782e-09
-261.3 -8.69140079486177e-09
-261.2 -8.82586850131492e-09
-261.1 -8.95873048473196e-09
-261 -9.08989753595986e-09
-260.9 -9.21927987506791e-09
-260.8 -9.34678720239898e-09
-260.7 -9.47232875083946e-09
-260.6 -9.59581333927354e-09
-260.5 -9.7171494271856e-09
-260.4 -9.83624517037242e-09
-260.3 -9.95300847772536e-09
-260.2 -1.00673470690403e-08
-260.1 -1.0179168533812e-08
-260 -1.02883803909664e-08
-259.9 -1.0394890149485e-08
-259.8 -1.04986053698704e-08
-259.7 -1.05994337264036e-08
-259.6 -1.06972830701399e-08
-259.5 -1.07920614925887e-08
-259.4 -1.08836773900232e-08
-259.3 -1.09720395283601e-08
-259.2 -1.10570571085526e-08
-259.1 -1.11386398324358e-08
-259 -1.12166979689621e-08
-258.9 -1.12911424207645e-08
-258.8 -1.13618847909832e-08
-258.7 -1.14288374502895e-08
-258.6 -1.14919136040413e-08
-258.5 -1.15510273595017e-08
-258.4 -1.16060937930518e-08
-258.3 -1.16570290173293e-08
-258.2 -1.17037502482205e-08
-258.1 -1.17461758716357e-08
-258 -1.1784225509996e-08
-257.9 -1.18178200883575e-08
-257.8 -1.18468819001023e-08
-257.7 -1.18713346721194e-08
-257.6 -1.18911036294046e-08
-257.5 -1.19061155590035e-08
-257.4 -1.19162988732235e-08
-257.3 -1.19215836720412e-08
-257.2 -1.19219018046294e-08
-257.1 -1.19171869299308e-08
-257 -1.19073745762038e-08
-256.9 -1.18924021994672e-08
-256.8 -1.18722092407689e-08
-256.7 -1.1846737182209e-08
-256.6 -1.18159296016421e-08
-256.5 -1.17797322259897e-08
-256.4 -1.17380929830914e-08
-256.3 -1.16909620520256e-08
-256.2 -1.16382919118315e-08
-256.1 -1.15800373885653e-08
-256 -1.15161557006246e-08
-255.9 -1.14466065022769e-08
-255.8 -1.13713519253289e-08
-255.7 -1.12903566188758e-08
-255.6 -1.12035877870709e-08
-255.5 -1.11110152248576e-08
-255.4 -1.10126113516087e-08
-255.3 -1.09083512426188e-08
-255.2 -1.07982126583986e-08
-255.1 -1.06821760717222e-08
-255 -1.056022469238e-08
-254.9 -1.04323444895929e-08
-254.8 -1.02985242120472e-08
-254.7 -1.01587554055096e-08
-254.6 -1.00130324279863e-08
-254.5 -9.86135246239447e-09
-254.4 -9.70371552671279e-09
-254.3 -9.540124481586e-09
-254.2 -9.37058503535795e-09
-254.1 -9.19510574651236e-09
-254 -9.01369802350356e-09
-253.9 -8.82637612196257e-09
-253.8 -8.63315713926768e-09
-253.7 -8.43406100647201e-09
-253.6 -8.22911047758397e-09
-253.5 -8.01833111620057e-09
-253.4 -7.80175127949674e-09
-253.3 -7.57940209957795e-09
-253.2 -7.35131746220696e-09
-253.1 -7.11753398291955e-09
-253 -6.87809098054775e-09
-252.9 -6.6330304481732e-09
-252.8 -6.38239702153706e-09
-252.7 -6.12623794493687e-09
-252.6 -5.86460303464489e-09
-252.5 -5.59754463988617e-09
-252.4 -5.32511760141875e-09
-252.3 -5.04737920776259e-09
-252.2 -4.76438914912726e-09
-252.1 -4.47620946909313e-09
-252 -4.18290451410415e-09
-251.9 -3.88454088083455e-09
-251.8 -3.58118736149588e-09
-251.7 -3.27291488715409e-09
-251.6 -2.95979646913107e-09
-251.5 -2.64190713856794e-09
-251.4 -2.31932388423196e-09
-251.3 -1.99212558865197e-09
-251.2 -1.66039296267132e-09
-251.1 -1.32420847851059e-09
-251 -9.83656301435896e-10
-250.9 -6.38822220132095e-10
-250.8 -2.89793575883259e-10
-250.7 6.33408093337484e-11
-250.6 4.20490705733861e-10
-250.5 7.81564549474763e-10
-250.4 1.14646951715955e-09
-250.3 1.51511160097372e-09
-250.2 1.88739568433645e-09
-250.1 2.26322561794376e-09
-250 2.64250429607864e-09
-249.9 3.02513373306116e-09
-249.8 3.41101513970966e-09
-249.7 3.80004899968186e-09
-249.6 4.19213514556347e-09
-249.5 4.58717283457007e-09
-249.4 4.98506082372676e-09
-249.3 5.38569744438876e-09
-249.2 5.78898067596549e-09
-249.1 6.19480821870946e-09
-249 6.60307756543085e-09
-248.9 7.01368607199844e-09
-248.8 7.42653102648703e-09
-248.7 7.84150971683169e-09
-248.6 8.25851949684941e-09
-248.5 8.67745785048908e-09
-248.4 9.09822245417144e-09
-248.3 9.52071123708142e-09
-248.2 9.94482243927673e-09
-248.1 1.03704546674773e-08
-248 1.07975069484025e-08
-247.9 1.12258787795241e-08
-247.8 1.16554701771055e-08
-247.7 1.20861817214001e-08
-247.6 1.25179145988833e-08
-247.5 1.29505706413972e-08
-247.4 1.33840523620873e-08
-247.3 1.38182629880172e-08
-247.2 1.42531064893468e-08
-247.1 1.46884876049675e-08
-247 1.5124311864488e-08
-246.9 1.55604856064709e-08
-246.8 1.59969159928234e-08
-246.7 1.64335110192518e-08
-246.6 1.68701795216916e-08
-246.5 1.73068311786328e-08
-246.4 1.77433765092637e-08
-246.3 1.81797268673634e-08
-246.2 1.86157944308766e-08
-246.1 1.90514921871135e-08
-246 1.94867339135212e-08
-245.9 1.99214341539803e-08
-245.8 2.0355508190588e-08
-245.7 2.07888720108932e-08
-245.6 2.12214422705595e-08
-245.5 2.16531362514355e-08
-245.4 2.20838718150233e-08
-245.3 2.25135673513381e-08
-245.2 2.29421417231664e-08
-245.1 2.33695142057307e-08
-245 2.37956044217827e-08
-244.9 2.42203322721518e-08
-244.8 2.46436178617836e-08
-244.7 2.50653814213142e-08
-244.6 2.54855432242313e-08
-244.5 2.59040234996842e-08
-244.4 2.63207423410108e-08
-244.3 2.67356196100614e-08
-244.2 2.71485748374054e-08
-244.1 2.75595271185165e-08
-244 2.79683950060405e-08
-243.9 2.83750963982614e-08
-243.8 2.87795484238839e-08
-243.7 2.91816673232674e-08
-243.6 2.95813683262486e-08
-243.5 2.99785655267029e-08
-243.4 3.0373171754001e-08
-243.3 3.07650984415276e-08
-243.2 3.11542554924364e-08
-243.1 3.15405511428256e-08
-243 3.19238918225246e-08
-242.9 3.2304182013693e-08
-242.8 3.26813241074401e-08
-242.7 3.30552182586812e-08
-242.6 3.34257622394552e-08
-242.5 3.3792851290937e-08
-242.4 3.41563779743824e-08
-242.3 3.45162320212546e-08
-242.2 3.48723001827864e-08
-242.1 3.5224466079239e-08
-242 3.5572610049127e-08
-241.9 3.59166089986823e-08
-241.8 3.625633625184e-08
-241.7 3.65916614010316e-08
-241.6 3.69224501590791e-08
-241.5 3.72485642124872e-08
-241.4 3.75698610764372e-08
-241.3 3.78861939517884e-08
-241.2 3.81974115844022e-08
-241.1 3.85033581271008e-08
-241 3.88038730045831e-08
-240.9 3.90987907816185e-08
-240.8 3.93879410348449e-08
-240.7 3.9671148228498e-08
-240.6 3.99482315944032e-08
-240.5 4.02190050165582e-08
-240.4 4.04832769206425e-08
-240.3 4.07408501687834e-08
-240.2 4.09915219599135e-08
-240.1 4.12350837360515e-08
-240 4.14713210948388e-08
-239.9 4.17000137086613e-08
-239.8 4.19209352506867e-08
-239.7 4.21338533281422e-08
-239.6 4.23385294231575e-08
-239.5 4.25347188414912e-08
-239.4 4.27221706694597e-08
-239.3 4.29006277393777e-08
-239.2 4.30698266038185e-08
-239.1 4.3229497518995e-08
-239 4.33793644375572e-08
-238.9 4.35191450110935e-08
-238.8 4.36485506026181e-08
-238.7 4.37672863093191e-08
-238.6 4.38750509958299e-08
-238.5 4.39715373382844e-08
-238.4 4.40564318793994e-08
-238.3 4.41294150948243e-08
-238.2 4.41901614709841e-08
-238.1 4.42383395946308e-08
-238 4.42736122543091e-08
-237.9 4.42956365539274e-08
-237.8 4.43040640386147e-08
-237.7 4.42985408330299e-08
-237.6 4.4278707792276e-08
-237.5 4.42442006655589e-08
-237.4 4.41946502727156e-08
-237.3 4.41296826937193e-08
-237.2 4.40489194712582e-08
-237.1 4.39519778264628e-08
-237 4.38384708878457e-08
-236.9 4.37080079334974e-08
-236.8 4.35601946465651e-08
-236.7 4.33946333840264e-08
-236.6 4.3210923458747e-08
-236.5 4.30086614347981e-08
-236.4 4.27874414359873e-08
-236.3 4.25468554675393e-08
-236.2 4.22864937508416e-08
-236.1 4.2005945071155e-08
-236 4.17047971381618e-08
-235.9 4.13826369592133e-08
-235.8 4.10390512251095e-08
-235.7 4.06736267082292e-08
-235.6 4.02859506728063e-08
-235.5 3.9875611297126e-08
-235.4 3.94421981073958e-08
-235.3 3.89853024230239e-08
-235.2 3.8504517813018e-08
-235.1 3.79994405631932e-08
-235 3.74696701538625e-08
-234.9 3.69148097476555e-08
-234.8 3.63344666870954e-08
-234.7 3.57282530015408e-08
-234.6 3.5095785923079e-08
-234.5 3.44366884109365e-08
-234.4 3.37505896839528e-08
-234.3 3.30371257606419e-08
-234.2 3.22959400063475e-08
-234.1 3.15266836869787e-08
-234 3.07290165287905e-08
-233.9 2.99026072836585e-08
-233.8 2.90471342992761e-08
-233.7 2.81622860936843e-08
-233.6 2.72477619335283e-08
-233.5 2.63032724154157e-08
-233.4 2.5328540049735e-08
-233.3 2.43232998462781e-08
-233.2 2.32872999009937e-08
-233.1 2.2220301983182e-08
-233 2.11220821224309e-08
-232.9 1.99924311945758e-08
-232.8 1.88311555059541e-08
-232.7 1.76380773752143e-08
-232.6 1.64130357119241e-08
-232.5 1.51558865912176e-08
-232.4 1.38665038237038e-08
-232.3 1.25447795198574e-08
-232.2 1.11906246480985e-08
-232.1 9.80396958576487e-09
-232 8.38476466217125e-09
-231.9 6.93298069294613e-09
-231.8 5.44860950483217e-09
-231.7 3.93166445013239e-09
-231.6 2.38218090998211e-09
-231.5 8.00216785625801e-10
-231.4 -8.14147023123008e-10
-231.3 -2.46080615305895e-09
-231.2 -4.13963232721797e-09
-231.1 -5.85047291978159e-09
-231 -7.5931505370637e-09
-230.9 -9.3674626153852e-09
-230.8 -1.1173181036636e-08
-230.7 -1.3010051762315e-08
-230.6 -1.48777944868313e-08
-230.5 -1.67761023108373e-08
-230.4 -1.87046414353554e-08
-230.3 -2.06630508774457e-08
-230.2 -2.26509422081486e-08
-230.1 -2.46678993134217e-08
-230 -2.67134781787725e-08
-229.9 -2.87872066982731e-08
-229.8 -3.08885845086219e-08
-229.7 -3.30170828488986e-08
-229.6 -3.51721444466379e-08
-229.5 -3.73531834308226e-08
-229.4 -3.95595852723767e-08
-229.3 -4.17907067527104e-08
-229.2 -4.4045875960845e-08
-229.1 -4.63243923196188e-08
-229 -4.86255266414451e-08
-228.9 -5.09485212140646e-08
-228.8 -5.32925899167046e-08
-228.7 -5.56569183670251e-08
-228.6 -5.80406640991976e-08
-228.5 -6.04429567734322e-08
-228.4 -6.286289841723e-08
-228.3 -6.5299563698604e-08
-228.2 -6.77520002314746e-08
-228.1 -7.02192289134085e-08
-228 -7.27002442958296e-08
-227.9 -7.51940149867935e-08
-227.8 -7.76994840863755e-08
-227.7 -8.02155696546809e-08
-227.6 -8.27411652124456e-08
-227.5 -8.52751402741529e-08
-227.4 -8.78163409135473e-08
-227.3 -9.03635903613862e-08
-227.2 -9.29156896352219e-08
-227.1 -9.54714182009668e-08
-227 -9.80295346659448e-08
-226.9 -1.00588777503091e-07
-226.8 -1.0314786580591e-07
-226.7 -1.05705500073772e-07
-226.6 -1.0826036302705e-07
-226.5 -1.108111204516e-07
-226.4 -1.13356422071988e-07
-226.3 -1.15894902452868e-07
-226.2 -1.18425181927839e-07
-226.1 -1.20945867555077e-07
-226 -1.23455554098979e-07
-225.9 -1.25952825037035e-07
-225.8 -1.28436253591066e-07
-225.7 -1.3090440378195e-07
-225.6 -1.33355831506901e-07
-225.5 -1.35789085638309e-07
-225.4 -1.38202709143143e-07
-225.3 -1.40595240221832e-07
-225.2 -1.42965213465528e-07
-225.1 -1.45311161030606e-07
-225 -1.47631613829207e-07
-224.9 -1.49925102734602e-07
-224.8 -1.52190159800116e-07
-224.7 -1.54425319490302e-07
-224.6 -1.56629119923041e-07
-224.5 -1.58800104121181e-07
-224.4 -1.60936821272321e-07
-224.3 -1.63037827995303e-07
-224.2 -1.65101689611941e-07
-224.1 -1.67126981422485e-07
-224 -1.69112289983319e-07
-223.9 -1.71056214385315e-07
-223.8 -1.72957367531292e-07
-223.7 -1.74814377410973e-07
-223.6 -1.76625888371838e-07
-223.5 -1.78390562384216e-07
-223.4 -1.80107080298996e-07
-223.3 -1.81774143096269e-07
-223.2 -1.83390473123234e-07
-223.1 -1.84954815319684e-07
-223 -1.8646593842937e-07
-222.9 -1.87922636195545e-07
-222.8 -1.89323728538995e-07
-222.7 -1.90668062716829e-07
-222.6 -1.91954514460347e-07
-222.5 -1.93181989090276e-07
-222.4 -1.94349422607679e-07
-222.3 -1.95455782758855e-07
-222.2 -1.96500070072553e-07
-222.1 -1.97481318867842e-07
-222 -1.98398598230994e-07
-221.9 -1.99251012959748e-07
-221.8 -2.00037704473357e-07
-221.7 -2.00757851686834e-07
-221.6 -2.01410671847849e-07
-221.5 -2.0199542133474e-07
-221.4 -2.02511396414167e-07
-221.3 -2.02957933956925e-07
-221.2 -2.03334412110517e-07
-221.1 -2.03640250927093e-07
-221 -2.03874912945425e-07
-220.9 -2.04037903725617e-07
-220.8 -2.04128772335306e-07
-220.7 -2.04147111786167e-07
-220.6 -2.04092559419563e-07
-220.5 -2.03964797240265e-07
-220.4 -2.03763552197208e-07
-220.3 -2.03488596410312e-07
-220.2 -2.0313974734246e-07
-220.1 -2.02716867915787e-07
-220 -2.02219866571519e-07
-219.9 -2.01648697272636e-07
-219.8 -2.01003359448733e-07
-219.7 -2.00283897882521e-07
-219.6 -1.99490402537482e-07
-219.5 -1.98623008326256e-07
-219.4 -1.97681894819456e-07
-219.3 -1.96667285894638e-07
-219.2 -1.95579449325282e-07
-219.1 -1.94418696309693e-07
-219 -1.93185380939831e-07
-218.9 -1.91879899610165e-07
-218.8 -1.90502690366733e-07
-218.7 -1.89054232196688e-07
-218.6 -1.87535044258676e-07
-218.5 -1.85945685054528e-07
-218.4 -1.84286751542793e-07
-218.3 -1.82558878194779e-07
-218.2 -1.8076273599381e-07
-218.1 -1.78899031378571e-07
-218 -1.76968505131434e-07
-217.9 -1.74971931212816e-07
-217.8 -1.7291011554268e-07
-217.7 -1.70783894730395e-07
-217.6 -1.68594134754274e-07
-217.5 -1.66341729592192e-07
-217.4 -1.64027599804796e-07
-217.3 -1.61652691072904e-07
-217.2 -1.59217972690771e-07
-217.1 -1.56724436017037e-07
-217 -1.54173092885209e-07
-216.9 -1.5156497397565e-07
-216.8 -1.48901127151153e-07
-216.7 -1.46182615758215e-07
-216.6 -1.43410516896274e-07
-216.5 -1.40585919657205e-07
-216.4 -1.37709923337488e-07
-216.3 -1.34783635625523e-07
-216.2 -1.31808170766657e-07
-216.1 -1.28784647708556e-07
-216 -1.25714188229626e-07
-215.9 -1.22597915053277e-07
-215.8 -1.19436949950867e-07
-215.7 -1.16232411836242e-07
-215.6 -1.12985414854852e-07
-215.5 -1.09697066470469e-07
-215.4 -1.06368465552609e-07
-215.3 -1.03000700467779e-07
-215.2 -9.95948471777659e-08
-215.1 -9.61519673481663e-08
-215 -9.26731064704625e-08
-214.9 -8.91592920009312e-08
-214.8 -8.56115315197358e-08
-214.7 -8.20308109135676e-08
-214.6 -7.8418092585227e-08
-214.5 -7.47743136935536e-08
-214.4 -7.11003844271289e-08
-214.3 -6.73971863151813e-08
-214.2 -6.36655705791302e-08
-214.1 -5.99063565282033e-08
-214 -5.61203300025537e-08
-213.9 -5.23082418672947e-08
-213.8 -4.84708065608513e-08
-213.7 -4.46087007010064e-08
-213.6 -4.07225617519918e-08
-213.5 -3.68129867559419e-08
-213.4 -3.28805311319887e-08
-213.3 -2.89257075462333e-08
-213.2 -2.49489848557805e-08
-213.1 -2.09507871299651e-08
-213 -1.69314927518422e-08
-212.9 -1.28914336029418e-08
-212.8 -8.83089433422249e-09
-212.7 -4.75011172607423e-09
-212.6 -6.4927414014278e-10
-212.5 3.47147893434427e-09
-212.4 7.61205723716327e-09
-212.3 1.17724199941059e-08
-212.2 1.59525760720355e-08
-212.1 2.01525840297203e-08
-212 2.43725520622888e-08
-211.9 2.86126378372801e-08
-211.8 3.28730482203824e-08
-211.7 3.71540388890921e-08
-211.6 4.14559138326589e-08
-211.5 4.57790247368259e-08
-211.4 5.0123770252023e-08
-211.3 5.44905951438221e-08
-211.2 5.88799893246193e-08
-211.1 6.32924867656726e-08
-211 6.77286642887869e-08
-210.9 7.21891402371091e-08
-210.8 7.667457302467e-08
-210.7 8.11856595644865e-08
-210.6 8.57231335752192e-08
-210.5 9.02877637665658e-08
-210.4 9.48803519037569e-08
-210.3 9.95017307517144e-08
-210.2 1.04152761899623e-07
-210.1 1.08834333466864e-07
-210 1.1354735769146e-07
-209.9 1.1829276840238e-07
-209.8 1.23071518377243e-07
-209.7 1.27884576587201e-07
-209.6 1.32732925330928e-07
-209.5 1.37617557259914e-07
-209.4 1.42539472297414e-07
-209.3 1.47499674453649e-07
-209.2 1.5249916854004e-07
-209.1 1.57538956785481e-07
-209 1.62620035357845e-07
-208.9 1.67743390794151e-07
-208.8 1.72909996342994e-07
-208.7 1.78120808223074e-07
-208.6 1.83376761801841e-07
-208.5 1.88678767698485e-07
-208.4 1.940277078157e-07
-208.3 1.99424431304832e-07
-208.2 2.04869750469241e-07
-208.1 2.10364436610869e-07
-208 2.15909215825202e-07
-207.9 2.21504764750013e-07
-207.8 2.27151706273421e-07
-207.7 2.32850605206997e-07
-207.6 2.386019639298e-07
-207.5 2.44406218009421e-07
-207.4 2.5026373180621e-07
-207.3 2.56174794067091e-07
-207.2 2.62139613515438e-07
-207.1 2.68158314443685e-07
-207 2.74230932315441e-07
-206.9 2.80357409384006e-07
-206.8 2.86537590334325e-07
-206.7 2.92771217955497e-07
-206.6 2.99057928851074e-07
-206.5 3.05397249194481e-07
-206.4 3.11788590536956e-07
-206.3 3.18231245675487e-07
-206.2 3.24724384588318e-07
-206.1 3.31267050445596e-07
-206 3.37858155702838e-07
-205.9 3.44496478284881e-07
-205.8 3.51180657868049e-07
-205.7 3.57909192268246e-07
-205.6 3.64680433942714e-07
-205.5 3.71492586613192e-07
-205.4 3.78343702018165e-07
-205.3 3.85231676801898e-07
-205.2 3.92154249547895e-07
-205.1 3.99108997964354e-07
-205 4.06093336229168e-07
-204.9 4.13104512501896e-07
-204.8 4.20139606610085e-07
-204.7 4.27195527917193e-07
-204.6 4.34269013379269e-07
-204.5 4.41356625797411e-07
-204.4 4.48454752272901e-07
-204.3 4.55559602871752e-07
-204.2 4.6266720950525e-07
-204.1 4.69773425032894e-07
-204 4.7687392259397e-07
-203.9 4.83964195173767e-07
-203.8 4.91039555410259e-07
-203.7 4.98095135646848e-07
-203.6 5.05125888236519e-07
-203.5 5.12126586102523e-07
-203.4 5.19091823560447e-07
-203.3 5.26016017406252e-07
-203.2 5.32893408274584e-07
-203.1 5.39718062271371e-07
-203 5.46483872884417e-07
-202.9 5.53184563175388e-07
-202.8 5.59813688256256e-07
-202.7 5.66364638052944e-07
-202.6 5.7283064035856e-07
-202.5 5.79204764178247e-07
-202.4 5.85479923367343e-07
-202.3 5.9164888056412e-07
-202.2 5.97704251418045e-07
-202.1 6.0363850911408e-07
-202 6.09443989193134e-07
-201.9 6.15112894668426e-07
-201.8 6.2063730143703e-07
-201.7 6.2600916398552e-07
-201.6 6.31220321388169e-07
-201.5 6.36262503595741e-07
-201.4 6.4112733801247e-07
-201.3 6.45806356358395e-07
-201.2 6.50291001813746e-07
-201.1 6.54572636441668e-07
-201 6.58642548885079e-07
-200.9 6.62491962333031e-07
-200.8 6.66112042751481e-07
-200.7 6.69493907372916e-07
-200.6 6.72628633438821e-07
-200.5 6.75507267188543e-07
-200.4 6.781208330876e-07
-200.3 6.80460343288098e-07
-200.2 6.82516807313385e-07
-200.1 6.84281241958709e-07
-200 6.8574468139912e-07
-199.9 6.86898187495466e-07
-199.8 6.87732860288893e-07
-199.7 6.88239848673778e-07
-199.6 6.8841036123868e-07
-199.5 6.88235677264391e-07
-199.4 6.87707157867821e-07
-199.3 6.86816257280023e-07
-199.2 6.8555453424626e-07
-199.1 6.83913663535658e-07
-199 6.81885447547602e-07
-198.9 6.79461828001664e-07
-198.8 6.7663489769752e-07
-198.7 6.73396912330956e-07
-198.6 6.69740302351762e-07
-198.5 6.65657684848973e-07
-198.4 6.61141875448657e-07
-198.3 6.56185900209137e-07
-198.2 6.50783007498297e-07
-198.1 6.44926679837352e-07
-198 6.38610645695259e-07
-197.9 6.31828891217704e-07
-197.8 6.24575671874435e-07
-197.7 6.1684552400852e-07
-197.6 6.08633276270961e-07
-197.5 5.99934060923966e-07
-197.4 5.9074332499605e-07
-197.3 5.81056841272079e-07
-197.2 5.70870719101265e-07
-197.1 5.60181415006087e-07
-197 5.48985743075111e-07
-196.9 5.37280885122639e-07
-196.8 5.25064400598168e-07
-196.7 5.12334236228698e-07
-196.6 4.99088735376949e-07
-196.5 4.85326647098714e-07
-196.4 4.71047134882628e-07
-196.3 4.56249785055823e-07
-196.2 4.40934614839105e-07
-196.1 4.2510208003546e-07
-196 4.08753082335954e-07
-195.9 3.91888976227323e-07
-195.8 3.74511575485822e-07
-195.7 3.56623159242217e-07
-195.6 3.38226477603121e-07
-195.5 3.19324756814226e-07
-195.4 2.9992170395138e-07
-195.3 2.80021511125855e-07
-195.2 2.59628859190562e-07
-195.1 2.38748920934478e-07
-195 2.17387363752978e-07
-194.9 1.95550351782314e-07
-194.8 1.73244547486993e-07
-194.7 1.50477112689378e-07
-194.6 1.27255709031411e-07
-194.5 1.03588497858964e-07
-194.4 7.9484139519961e-08
-194.3 5.49517920680605e-08
-194.2 3.0001109364361e-08
-194.1 4.64223857029691e-09
-194 -2.11141829743939e-08
-193.9 -4.72570314940105e-08
-193.8 -7.3774701144157e-08
-193.7 -1.0065510900778e-07
-193.6 -1.27885700723024e-07
-193.5 -1.5545345674513e-07
-193.4 -1.83344899243783e-07
-193.3 -2.11546099636472e-07
-193.2 -2.40042686757529e-07
-193.1 -2.68819855661703e-07
-193 -2.9786237706016e-07
-192.9 -3.27154607385978e-07
-192.8 -3.5668049948522e-07
-192.7 -3.86423613928818e-07
-192.6 -4.1636713093951e-07
-192.5 -4.4649386292719e-07
-192.4 -4.76786267625042e-07
-192.3 -5.07226461817924e-07
-192.2 -5.37796235653476e-07
-192.1 -5.68477067525511e-07
-192 -5.99250139518276e-07
-191.9 -6.30096353399199e-07
-191.8 -6.60996347146837e-07
-191.7 -6.9193051199972e-07
-191.6 -7.22879010010921e-07
-191.5 -7.53821792092173e-07
-191.4 -7.84738616530465e-07
-191.3 -8.15609067959118e-07
-191.2 -8.46412576764429e-07
-191.1 -8.77128438908053e-07
-191 -9.07735836144451e-07
-190.9 -9.38213856611806e-07
-190.8 -9.68541515773995e-07
-190.7 -9.98697777690344e-07
-190.6 -1.02866157658909e-06
-190.5 -1.05841183871964e-06
-190.4 -1.08792750445804e-06
-190.3 -1.11718755063914e-06
-190.2 -1.1461710130884e-06
-190.1 -1.17485700932545e-06
-190 -1.20322476141099e-06
-189.9 -1.2312536189077e-06
-189.8 -1.25892308192561e-06
-189.7 -1.28621282422139e-06
-189.6 -1.31310271632085e-06
-189.5 -1.3395728486331e-06
-189.4 -1.36560355452464e-06
-189.3 -1.39117543332095e-06
-189.2 -1.41626937320296e-06
-189.1 -1.44086657396529e-06
-189 -1.46494856960296e-06
-188.9 -1.48849725069284e-06
-188.8 -1.51149488653598e-06
-188.7 -1.53392414702679e-06
-188.6 -1.55576812421493e-06
-188.5 -1.57701035352546e-06
-188.4 -1.59763483460309e-06
-188.3 -1.61762605174606e-06
-188.2 -1.63696899389551e-06
-188.1 -1.65564917414609e-06
-188 -1.67365264874377e-06
-187.9 -1.69096603553722e-06
-187.8 -1.70757653184892e-06
-187.7 -1.72347193173312e-06
-187.6 -1.7386406425874e-06
-187.5 -1.75307170108581e-06
-187.4 -1.76675478840114e-06
-187.3 -1.77968024468535e-06
-187.2 -1.79183908277681e-06
-187.1 -1.80322300110459e-06
-187 -1.81382439575984e-06
-186.9 -1.82363637170567e-06
-186.8 -1.83265275309757e-06
-186.7 -1.840868092687e-06
-186.6 -1.84827768028209e-06
-186.5 -1.85487755024006e-06
-186.4 -1.86066448796713e-06
-186.3 -1.86563603540258e-06
-186.2 -1.86979049546498e-06
-186.1 -1.87312693543963e-06
-186 -1.87564518928729e-06
-185.9 -1.87734585885601e-06
-185.8 -1.8782303139787e-06
-185.7 -1.87830069144062e-06
-185.6 -1.87755989280255e-06
-185.5 -1.87601158106653e-06
-185.4 -1.87366017617277e-06
-185.3 -1.87051084931776e-06
-185.2 -1.86656951608527e-06
-185.1 -1.86184282838342e-06
-185 -1.8563381651828e-06
-184.9 -1.85006362205209e-06
-184.8 -1.84302799948961e-06
-184.7 -1.83524079005077e-06
-184.6 -1.8267121642732e-06
-184.5 -1.8174529554033e-06
-184.4 -1.80747464292946e-06
-184.3 -1.79678933492953e-06
-184.2 -1.78540974924141e-06
-184.1 -1.77334919346805e-06
-184 -1.76062154382971e-06
-183.9 -1.74724122287843e-06
-183.8 -1.73322317609152e-06
-183.7 -1.71858284736273e-06
-183.6 -1.703336153412e-06
-183.5 -1.68749945713626e-06
-183.4 -1.67108953992596e-06
-183.3 -1.65412357297386e-06
-183.2 -1.63661908760455e-06
-183.1 -1.61859394465512e-06
-183 -1.60006630293931e-06
-182.9 -1.58105458682934e-06
-182.8 -1.56157745299156e-06
-182.7 -1.54165375631398e-06
-182.6 -1.52130251506528e-06
-182.5 -1.50054287532723e-06
-182.4 -1.47939407474372e-06
-182.3 -1.4578754056317e-06
-182.2 -1.43600617750082e-06
-182.1 -1.41380567903049e-06
-182 -1.39129313955437e-06
-181.9 -1.36848769010427e-06
-181.8 -1.3454083240667e-06
-181.7 -1.32207385750682e-06
-181.6 -1.29850288921625e-06
-181.5 -1.27471376054214e-06
-181.4 -1.25072451505667e-06
-181.3 -1.22655285812698e-06
-181.2 -1.20221611644708e-06
-181.1 -1.17773119759413e-06
-181 -1.15311454967274e-06
-180.9 -1.12838212111166e-06
-180.8 -1.10354932067853e-06
-180.7 -1.07863097777854e-06
-180.6 -1.05364130310432e-06
-180.5 -1.0285938497044e-06
-180.4 -1.00350147453851e-06
-180.3 -9.78376300588282e-07
-180.2 -9.53229679592349e-07
-180.1 -9.2807215547513e-07
-180 -9.02913428538708e-07
-179.9 -8.77762320487347e-07
-179.8 -8.52626740354165e-07
-179.7 -8.2751365139934e-07
-179.6 -8.02429039049029e-07
-179.5 -7.77377879943836e-07
-179.4 -7.52364112165239e-07
-179.3 -7.27390606707833e-07
-179.2 -7.02459140264616e-07
-179.1 -6.77570369391759e-07
-179 -6.52723806118449e-07
-178.9 -6.27917795066414e-07
-178.8 -6.03149492142618e-07
-178.7 -5.7841484486745e-07
-178.6 -5.53708574399379e-07
-178.5 -5.29024159315636e-07
-178.4 -5.04353821206935e-07
-178.3 -4.79688512142589e-07
-178.2 -4.55017904060629e-07
-178.1 -4.30330380135633e-07
-178 -4.05613028175006e-07
-177.9 -3.8085163609235e-07
-177.8 -3.56030689504372e-07
-177.7 -3.31133371495443e-07
-177.6 -3.0614156459154e-07
-177.5 -2.81035854982777e-07
-177.4 -2.55795539031087e-07
-177.3 -2.30398632096945e-07
-177.2 -2.04821879716171e-07
-177.1 -1.79040771154965e-07
-177 -1.53029555368306e-07
-176.9 -1.26761259383783e-07
-176.8 -1.00207709129715e-07
-176.7 -7.33395527231986e-08
-176.6 -4.612628623033e-08
-176.5 -1.85362819074882e-08
-176.4 9.46318107097314e-09
-176.3 3.79058833968051e-08
-176.2 6.68266299255335e-08
-176.1 9.62612114932191e-08
-176 1.26246364261551e-07
-175.9 1.56819726604314e-07
-175.8 1.88019793552105e-07
-175.7 2.1988586881607e-07
-175.6 2.52458014415358e-07
-175.5 2.85776997936925e-07
-175.4 3.19884237460334e-07
-175.3 3.54821744184195e-07
-175.2 3.90632062794903e-07
-175.1 4.27358209622391e-07
-175 4.65043608631633e-07
-174.9 5.03732025302709e-07
-174.8 5.43467498456256e-07
-174.7 5.84294270085157e-07
-174.6 6.26256713257362e-07
-174.5 6.69399258158678e-07
-174.4 7.13766316348359e-07
-174.3 7.59402203304229e-07
-174.2 8.06351059337955e-07
-174.1 8.5465676896493e-07
-174 9.04362878816983e-07
-173.9 9.5551251418986e-07
-173.8 1.00814829432108e-06
-173.7 1.0623122464973e-06
-173.6 1.11804571909393e-06
-173.5 1.1753892936529e-06
-173.4 1.2343826961082e-06
-173.3 1.29506470727152e-06
-173.2 1.35747307269395e-06
-173.1 1.42164441202218e-06
-173 1.48761412797106e-06
-172.9 1.55541631503658e-06
-172.8 1.62508366807639e-06
-172.7 1.69664739088721e-06
-172.6 1.77013710491104e-06
-172.5 1.84558075820388e-06
-172.4 1.92300453480327e-06
-172.3 2.00243276463234e-06
-172.2 2.08388783407999e-06
-172.1 2.16739009739849e-06
-172 2.25295778906077e-06
-171.9 2.34060693722137e-06
-171.8 2.43035127842546e-06
-171.7 2.52220217371173e-06
-171.6 2.61616852625501e-06
-171.5 2.71225670069533e-06
-171.4 2.81047044430017e-06
-171.3 2.91081081010646e-06
-171.2 3.0132760821892e-06
-171.1 3.11786170320257e-06
-171 3.22456020433917e-06
-170.9 3.333361137852e-06
-170.8 3.44425101228278e-06
-170.7 3.55721323053885e-06
-170.6 3.67222803095947e-06
-170.5 3.78927243151043e-06
-170.4 3.90832017724406e-06
-170.3 4.02934169115942e-06
-170.2 4.15230402859503e-06
-170.1 4.27717083528382e-06
-170 4.40390230919716e-06
-169.9 4.53245516630144e-06
-169.8 4.66278261034771e-06
-169.7 4.79483430681089e-06
-169.6 4.92855636109147e-06
-169.5 5.06389130108849e-06
-169.4 5.2007780642484e-06
-169.3 5.33915198918973e-06
-169.2 5.47894481199894e-06
-169.1 5.62008466728782e-06
-169 5.76249609409771e-06
-168.9 5.90610004673037e-06
-168.8 6.05081391057978e-06
-168.7 6.19655152303354e-06
-168.6 6.34322319950637e-06
-168.5 6.4907357646622e-06
-168.4 6.63899258887489e-06
-168.3 6.78789362997135e-06
-168.2 6.93733548029375e-06
-168.1 7.08721141911111e-06
-168 7.23741147040321e-06
-167.9 7.38782246603267e-06
-167.8 7.53832811431404e-06
-167.7 7.68880907398073e-06
-167.6 7.83914303354369e-06
-167.5 7.98920479602756e-06
-167.4 8.13886636906244e-06
-167.3 8.28799706030169e-06
-167.2 8.43646357812772e-06
-167.1 8.58413013760022e-06
-167 8.73085857159283e-06
-166.9 8.876508447056e-06
-166.8 9.02093718633582e-06
-166.7 9.16400019347022e-06
-166.6 9.30555098537535e-06
-166.5 9.44544132782728e-06
-166.4 9.58352137613503e-06
-166.3 9.7196398203934e-06
-166.2 9.85364403519521e-06
-166.1 9.98538023367467e-06
-166 1.01146936257452e-05
-165.9 1.02414285803867e-05
-165.8 1.03654287918303e-05
-165.7 1.04865374494781e-05
-165.6 1.0604597411391e-05
-165.5 1.07194513811669e-05
-165.4 1.08309420880254e-05
-165.3 1.09389124699072e-05
-165.2 1.10432058593898e-05
-165.1 1.11436661722116e-05
-165 1.12401380981933e-05
-164.9 1.13324672943338e-05
-164.8 1.14205005798562e-05
-164.7 1.15040861329691e-05
-164.6 1.1583073689104e-05
-164.5 1.16573147403839e-05
-164.4 1.17266627360707e-05
-164.3 1.17909732837367e-05
-164.2 1.18501043508961e-05
-164.1 1.19039164668319e-05
-164 1.19522729243456e-05
-163.9 1.19950399811543e-05
-163.8 1.20320870606569e-05
-163.7 1.2063286951784e-05
-163.6 1.20885160076482e-05
-163.5 1.2107654342702e-05
-163.4 1.21205860281153e-05
-163.3 1.21271992850745e-05
-163.2 1.21273866757113e-05
-163.1 1.21210452913607e-05
-163 1.21080769378528e-05
-162.9 1.2088388317537e-05
-162.8 1.20618912077428e-05
-162.7 1.20285026353752e-05
-162.6 1.19881450473495e-05
-162.5 1.19407464765677e-05
-162.4 1.18862407031404e-05
-162.3 1.18245674105627e-05
-162.2 1.17556723365522e-05
-162.1 1.16795074182617e-05
-162 1.15960309315819e-05
-161.9 1.15052076242547e-05
-161.8 1.14070088425189e-05
-161.7 1.13014126510191e-05
-161.6 1.11884039457098e-05
-161.5 1.10679745594958e-05
-161.4 1.09401233603529e-05
-161.3 1.08048563416834e-05
-161.2 1.06621867046641e-05
-161.1 1.05121349323546e-05
-161 1.03547288553413e-05
-160.9 1.01900037087003e-05
-160.8 1.00180021800714e-05
-160.7 9.83877444864647e-06
-160.6 9.65237821488168e-06
-160.5 9.45887872075769e-06
-160.4 9.25834876041904e-06
-160.3 9.05086868103689e-06
-160.2 8.83652637375014e-06
-160.1 8.61541725455182e-06
-160 8.38764423500013e-06
-159.9 8.15331768264584e-06
-159.8 7.91255537108084e-06
-159.7 7.66548241952604e-06
-159.6 7.41223122189032e-06
-159.5 7.15294136524622e-06
-159.4 6.88775953768241e-06
-159.3 6.61683942550751e-06
-159.2 6.34034159979446e-06
-159.1 6.05843339227005e-06
-159 5.77128876056921e-06
-158.9 5.47908814288938e-06
-158.8 5.18201830209591e-06
-158.7 4.88027215934537e-06
-158.6 4.57404861730966e-06
-158.5 4.26355237310015e-06
-158.4 3.94899372100707e-06
-158.3 3.63058834518626e-06
-158.2 3.30855710244121e-06
-158.1 2.9831257952656e-06
-158 2.65452493532737e-06
-157.9 2.32298949759243e-06
-157.8 1.98875866530233e-06
-157.7 1.65207556603685e-06
-157.6 1.31318699910877e-06
-157.5 9.72343154554518e-07
-157.4 6.2979732400041e-07
-157.3 2.85805603700348e-07
-157.2 -5.93734099432854e-08
-157.1 -4.05478932048199e-07
-157 -7.52248307767423e-07
-156.9 -1.09941733729319e-06
-156.8 -1.44672060697654e-06
-156.7 -1.79389182617524e-06
-156.6 -2.14066416942805e-06
-156.5 -2.48677062353979e-06
-156.4 -2.83194433914794e-06
-156.3 -3.17591898632832e-06
-156.2 -3.51842911378488e-06
-156.1 -3.85921051115627e-06
-156 -4.19800057396014e-06
-155.9 -4.53453867068495e-06
-155.8 -4.86856651152825e-06
-155.7 -5.19982851827033e-06
-155.6 -5.52807219476261e-06
-155.5 -5.85304849750108e-06
-155.4 -6.17451220574689e-06
-155.3 -6.49222229064852e-06
-155.2 -6.80594228281275e-06
-155.1 -7.11544063776578e-06
-155 -7.42049109873981e-06
-154.9 -7.72087305621583e-06
-154.8 -8.01637190364923e-06
-154.7 -8.3067793888014e-06
-154.6 -8.59189396009814e-06
-154.5 -8.87152110743385e-06
-154.4 -9.14547369683963e-06
-154.3 -9.41357229843335e-06
-154.2 -9.67564550707047e-06
-154.1 -9.93153025511631e-06
-154 -1.01810721167625e-05
-153.9 -1.04241256033144e-05
-153.8 -1.066055444888e-05
-153.7 -1.08902318858964e-05
-153.6 -1.11130409099359e-05
-153.5 -1.13288745332411e-05
-153.4 -1.15376360264459e-05
-153.3 -1.17392391479479e-05
-153.2 -1.19336083604099e-05
-153.1 -1.21206790338743e-05
-153 -1.2300397634991e-05
-152.9 -1.24727219018688e-05
-152.8 -1.26376210040738e-05
-152.7 -1.27950756873153e-05
-152.6 -1.29450784023723e-05
-152.5 -1.30876334178301e-05
-152.4 -1.32227569162173e-05
-152.3 -1.3350477073145e-05
-152.2 -1.34708341190762e-05
-152.1 -1.35838803833669e-05
-152 -1.36896803202448e-05
-151.9 -1.37883105164124e-05
-151.8 -1.38798596799813e-05
-151.7 -1.39644286104698e-05
-151.6 -1.40421301496201e-05
-151.5 -1.41130891128128e-05
-151.4 -1.41774422008844e-05
-151.3 -1.42353378921801e-05
-151.2 -1.42869363146963e-05
-151.1 -1.43324090982004e-05
-151 -1.43719392062387e-05
-150.9 -1.4405720747974e-05
-150.8 -1.44339587698224e-05
-150.7 -1.44568690268892e-05
-150.6 -1.44746777342328e-05
-150.5 -1.44876212980166e-05
-150.4 -1.4495946026639e-05
-150.3 -1.44999078219643e-05
-150.2 -1.44997718508063e-05
-150.1 -1.44958121968505e-05
-150 -1.4488311493232e-05
-149.9 -1.44775605360169e-05
-149.8 -1.44638578788715e-05
-149.7 -1.44475094092302e-05
-149.6 -1.44288279063114e-05
-149.5 -1.44081325813585e-05
-149.4 -1.43857486005193e-05
-149.3 -1.43620065908069e-05
-149.2 -1.43372421296191e-05
-149.1 -1.43117952183248e-05
-149 -1.42860097404574e-05
-148.9 -1.42602329050885e-05
-148.8 -1.42348146759844e-05
-148.7 -1.421010718718e-05
-148.6 -1.41864641456351e-05
-148.5 -1.41642402216682e-05
-148.4 -1.41437904278917e-05
-148.3 -1.41254694874021e-05
-148.2 -1.41096311920067e-05
-148.1 -1.40966277512953e-05
-148 -1.4086809133394e-05
-147.9 -1.40805223982614e-05
-147.8 -1.40781110244152e-05
-147.7 -1.40799142300006e-05
-147.6 -1.40862662891347e-05
-147.5 -1.40974958444839e-05
-147.4 -1.41139252170528e-05
-147.3 -1.41358697141827e-05
-147.2 -1.41636369367778e-05
-147.1 -1.41975260867939e-05
-147 -1.42378272760412e-05
-146.9 -1.428482083737e-05
-146.8 -1.43387766393189e-05
-146.7 -1.4399953405321e-05
-146.6 -1.44685980385729e-05
-146.5 -1.45449449536807e-05
-146.4 -1.46292154162084e-05
-146.3 -1.47216168912577e-05
-146.2 -1.48223424022149e-05
-146.1 -1.49315699008051e-05
-146 -1.5049461649594e-05
-145.9 -1.51761636180802e-05
-145.8 -1.53118048935179e-05
-145.7 -1.54564971076085e-05
-145.6 -1.56103338801935e-05
-145.5 -1.57733902810758e-05
-145.4 -1.59457223110886e-05
-145.3 -1.61273664035192e-05
-145.2 -1.63183389469866e-05
-145.1 -1.65186358308546e-05
-145 -1.67282320142506e-05
-144.9 -1.69470811197396e-05
-144.8 -1.71751150526865e-05
-144.7 -1.74122436473181e-05
-144.6 -1.76583543404739e-05
-144.5 -1.79133118740091e-05
-144.4 -1.81769580267903e-05
-144.3 -1.84491113771918e-05
-144.2 -1.87295670969749e-05
-144.1 -1.90180967773982e-05
-144 -1.93144482883747e-05
-143.9 -1.96183456714566e-05
-143.8 -1.99294890673917e-05
-143.7 -2.02475546789557e-05
-143.6 -2.05721947697272e-05
-143.5 -2.09030376994276e-05
-143.4 -2.12396879964071e-05
-143.3 -2.15817264678107e-05
-143.2 -2.19287103479148e-05
-143.1 -2.22801734850737e-05
-143 -2.26356265676684e-05
-142.9 -2.29945573893993e-05
-142.8 -2.33564311542106e-05
-142.7 -2.37206908210824e-05
-142.6 -2.40867574888726e-05
-142.5 -2.44540308213331e-05
-142.4 -2.48218895123698e-05
-142.3 -2.51896917915569e-05
-142.2 -2.55567759698592e-05
-142.1 -2.59224610254532e-05
-142 -2.62860472294816e-05
-141.9 -2.66468168115108e-05
-141.8 -2.70040346644018e-05
-141.7 -2.7356949088241e-05
-141.6 -2.77047925729166e-05
-141.5 -2.80467826188589e-05
-141.4 -2.83821225954046e-05
-141.3 -2.87100026361769e-05
-141.2 -2.90296005708115e-05
-141.1 -2.93400828922937e-05
-141 -2.96406057591081e-05
-140.9 -2.99303160313387e-05
-140.8 -3.0208352339792e-05
-140.7 -3.04738461871559e-05
-140.6 -3.07259230801387e-05
-140.5 -3.09637036914767e-05
-140.4 -3.11863050506305e-05
-140.3 -3.13928417619353e-05
-140.2 -3.15824272489041e-05
-140.1 -3.17541750233288e-05
-140 -3.19071999777625e-05
-139.9 -3.20406196999097e-05
-139.8 -3.21535558073962e-05
-139.7 -3.22451353013352e-05
-139.6 -3.23144919370519e-05
-139.5 -3.23607676102795e-05
-139.4 -3.23831137570875e-05
-139.3 -3.23806927657551e-05
-139.2 -3.23526793987569e-05
-139.1 -3.22982622229844e-05
-139 -3.22166450462796e-05
-138.9 -3.21070483583241e-05
-138.8 -3.19687107738815e-05
-138.7 -3.18008904763601e-05
-138.6 -3.16028666596274e-05
-138.5 -3.13739409659761e-05
-138.4 -3.1113438918116e-05
-138.3 -3.08207113430355e-05
-138.2 -3.04951357855589e-05
-138.1 -3.01361179094013e-05
-138 -2.97430928835069e-05
-137.9 -2.93155267514436e-05
-137.8 -2.88529177816122e-05
-137.7 -2.83547977960237e-05
-137.6 -2.78207334753908e-05
-137.5 -2.72503276382789e-05
-137.4 -2.66432204920619e-05
-137.3 -2.59990908534358e-05
-137.2 -2.53176573362469e-05
-137.1 -2.45986795044066e-05
-137 -2.38419589876779e-05
-136.9 -2.30473405581368e-05
-136.8 -2.22147131651353e-05
-136.7 -2.13440109266163e-05
-136.6 -2.04352140746608e-05
-136.5 -1.94883498531794e-05
-136.4 -1.85034933656986e-05
-136.3 -1.7480768371227e-05
-136.2 -1.64203480262367e-05
-136.1 -1.53224555708351e-05
-136 -1.41873649572578e-05
-135.9 -1.30154014188639e-05
-135.8 -1.18069419778751e-05
-135.7 -1.05624158901579e-05
-135.6 -9.28230502541484e-06
-135.5 -7.96714418121749e-06
-135.4 -6.61752132938551e-06
-135.3 -5.23407779328928e-06
-135.2 -3.81750835473258e-06
-135.1 -2.36856128915198e-06
-135 -8.88038327953495e-07
-134.9 6.23205453105937e-07
-134.8 2.16426182049447e-06
-134.7 3.73416964534871e-06
-134.6 5.33191524259854e-06
-134.5 6.95643278748921e-06
-134.4 8.6066048101159e-06
-134.3 1.02812627684825e-05
-134.2 1.19791877004907e-05
-134.1 1.36991109551578e-05
-134 1.54397150032516e-05
-133.9 1.71996343274186e-05
-133.8 1.89774563917676e-05
-133.7 2.07717226907573e-05
-133.6 2.25809298771155e-05
-133.5 2.44035309684044e-05
-133.4 2.62379366317201e-05
-133.3 2.80825165459017e-05
-133.2 2.99356008404944e-05
-133.1 3.17954816105978e-05
-133 3.36604145065995e-05
-132.9 3.55286203976757e-05
-132.8 3.73982871078146e-05
-132.7 3.9267571222995e-05
-132.6 4.11345999680282e-05
-132.5 4.2997473151448e-05
-132.4 4.48542651767121e-05
-132.3 4.67030271178525e-05
-132.2 4.85417888575955e-05
-132.1 5.03685612858462e-05
-132 5.2181338556319e-05
-131.9 5.39781003989719e-05
-131.8 5.57568144857927e-05
-131.7 5.75154388473638e-05
-131.6 5.92519243375271e-05
-131.5 6.0964217143355e-05
-131.4 6.26502613375288e-05
-131.3 6.43080014701203e-05
-131.2 6.59353851966701e-05
-131.1 6.75303659393556e-05
-131 6.90909055779489e-05
-130.9 7.06149771671692e-05
-130.8 7.2100567676946e-05
-130.7 7.35456807520256e-05
-130.6 7.49483394872709e-05
-130.5 7.63065892149259e-05
-130.4 7.76185003000475e-05
-130.3 7.88821709402341e-05
-130.2 8.00957299657198e-05
-130.1 8.12573396358425e-05
-130 8.23651984278418e-05
-129.9 8.3417543813891e-05
-129.8 8.44126550222267e-05
-129.7 8.5348855778199e-05
-129.6 8.62245170210343e-05
-129.5 8.70380595920745e-05
-129.4 8.77879568902351e-05
-129.3 8.84727374904111e-05
-129.2 8.90909877205471e-05
-129.1 8.96413541930885e-05
-129 9.01225462865307e-05
-128.9 9.05333385727948e-05
-128.8 9.08725731861726e-05
-128.7 9.11391621296061e-05
-128.6 9.13320895140968e-05
-128.5 9.14504137270744e-05
-128.4 9.14932695255956e-05
-128.3 9.14598700502952e-05
-128.2 9.13495087560639e-05
-128.1 9.1161561255492e-05
-128 9.08954870711856e-05
-127.9 9.05508312931377e-05
-127.8 9.01272261374197e-05
-127.7 8.96243924025471e-05
-127.6 8.90421408199702e-05
-127.5 8.838037329524e-05
-127.4 8.76390840365138e-05
-127.3 8.68183605671753e-05
-127.2 8.59183846194688e-05
-127.1 8.49394329061751e-05
-127 8.38818777674926e-05
-126.9 8.27461876904241e-05
-126.8 8.15329276981231e-05
-126.7 8.02427596067996e-05
-126.6 7.88764421479503e-05
-126.5 7.74348309538385e-05
-126.4 7.59188784043209e-05
-126.3 7.43296333332936e-05
-126.2 7.26682405932107e-05
-126.1 7.09359404763132e-05
-126 6.91340679913988e-05
-125.9 6.72640519951553e-05
-125.8 6.53274141772826e-05
-125.7 6.3325767898831e-05
-125.6 6.12608168833891e-05
-125.5 5.91343537609703e-05
-125.4 5.69482584646573e-05
-125.3 5.47044964802849e-05
-125.2 5.24051169496603e-05
-125.1 5.00522506280459e-05
-125 4.76481076968525e-05
-124.9 4.51949754327212e-05
-124.8 4.26952157344014e-05
-124.7 4.01512625090616e-05
-124.6 3.75656189199052e-05
-124.5 3.49408544971927e-05
-124.4 3.22796021150089e-05
-124.3 2.95845548363436e-05
-124.2 2.68584626292906e-05
-124.1 2.41041289574017e-05
-124 2.13244072474631e-05
-123.9 1.85221972381925e-05
-123.8 1.57004412135871e-05
-123.7 1.28621201248746e-05
-123.6 1.00102496052474e-05
-123.5 7.14787588178103e-06
-123.4 4.27807158915672e-06
-123.3 1.40393149002181e-06
-123.2 -1.47143189296485e-06
-123.1 -4.34489272815005e-06
-123 -7.21331640351029e-06
-122.9 -1.00735641272299e-05
-122.8 -1.29224975943883e-05
-122.7 -1.57569837137258e-05
-122.6 -1.8573899388275e-05
-122.5 -2.13701363434757e-05
-122.4 -2.41426059962187e-05
-122.3 -2.68882443581086e-05
-122.2 -2.96040169660822e-05
-122.1 -3.22869238333753e-05
-122 -3.4934004413693e-05
-121.9 -3.7542342571315e-05
-121.8 -4.01090715497456e-05
-121.7 -4.2631378931411e-05
-121.6 -4.51065115808059e-05
-121.5 -4.75317805634023e-05
-121.4 -4.99045660325542e-05
-121.3 -5.22223220765618e-05
-121.2 -5.44825815180002e-05
-121.1 -5.66829606573731e-05
-121 -5.88211639531109e-05
-120.9 -6.08949886299122e-05
-120.8 -6.29023292074123e-05
-120.7 -6.4841181941161e-05
-120.6 -6.67096491679048e-05
-120.5 -6.85059435471878e-05
-120.4 -7.02283921913257e-05
-120.3 -7.18754406758511e-05
-120.2 -7.34456569225919e-05
-120.1 -7.49377349476155e-05
-120 -7.63504984663594e-05
-119.9 -7.76829043483675e-05
-119.8 -7.89340459141632e-05
-119.7 -8.01031560669146e-05
-119.6 -8.11896102516884e-05
-119.5 -8.21929292352349e-05
-119.4 -8.31127816994167e-05
-119.3 -8.39489866415651e-05
-119.2 -8.47015155752422e-05
-119.1 -8.53704945250868e-05
-119 -8.59562058096387e-05
-118.9 -8.64590896062635e-05
-118.8 -8.68797452925398e-05
-118.7 -8.72189325587234e-05
-118.6 -8.74775722861678e-05
-118.5 -8.76567471868552e-05
-118.4 -8.77577021994812e-05
-118.3 -8.77818446378338e-05
-118.2 -8.77307440875189e-05
-118.1 -8.76061320474028e-05
-118 -8.74099013124752e-05
-117.9 -8.71441050951753e-05
-117.8 -8.68109558825738e-05
-117.7 -8.64128240271664e-05
-117.6 -8.59522360693964e-05
-117.5 -8.5431872790409e-05
-117.4 -8.48545669939158e-05
-117.3 -8.42233010164476e-05
-117.2 -8.35412039656671e-05
-117.1 -8.28115486868221e-05
-117 -8.20377484578289e-05
-116.9 -8.12233534138932e-05
-116.8 -8.03720467029971e-05
-116.7 -7.94876403740072e-05
-116.6 -7.85740709995864e-05
-116.5 -7.76353950365263e-05
-116.4 -7.66757839265504e-05
-116.3 -7.56995189410765e-05
-116.2 -7.4710985773862e-05
-116.1 -7.37146688858972e-05
-116 -7.27151456073463e-05
-115.9 -7.17170800017763e-05
-115.8 -7.07252164983476e-05
-115.7 -6.97443732980736e-05
-115.6 -6.87794355606894e-05
-115.5 -6.7835348379094e-05
-115.4 -6.69171095487556e-05
-115.3 -6.60297621398851e-05
-115.2 -6.51783868805983e-05
-115.1 -6.43680943596887e-05
-115 -6.36040170580371e-05
-114.9 -6.28913012180689e-05
-114.8 -6.22350985610583e-05
-114.7 -6.16405578624481e-05
-114.6 -6.11128163957187e-05
-114.5 -6.06569912556928e-05
-114.4 -6.02781705725048e-05
-114.3 -5.9981404627791e-05
-114.2 -5.97716968849784e-05
-114.1 -5.96539949458504e-05
-114 -5.963318144586e-05
-113.9 -5.97140649009365e-05
-113.8 -5.99013705187922e-05
-113.7 -6.01997309879833e-05
-113.6 -6.06136772582044e-05
-113.5 -6.11476293255121e-05
-113.4 -6.18058870363659e-05
-113.3 -6.25926209245537e-05
-113.2 -6.35118630952263e-05
-113.1 -6.4567498170407e-05
-113 -6.5763254310462e-05
-112.9 -6.71026943261208e-05
-112.8 -6.85892068957124e-05
-112.7 -7.022599790235e-05
-112.6 -7.20160819058295e-05
-112.5 -7.39622737640319e-05
-112.4 -7.60671804186122e-05
-112.3 -7.83331928597346e-05
-112.2 -8.07624782845662e-05
-112.1 -8.33569724641718e-05
-112 -8.61183723333614e-05
-111.9 -8.90481288179262e-05
-111.8 -9.21474399135627e-05
-111.7 -9.54172440306228e-05
-111.6 -9.88582136186461e-05
-111.5 -0.000102470749084421
-111.4 -0.000106254973017098
-111.3 -0.000110210724733613
-111.2 -0.00011433755515742
-111.1 -0.00011863472204322
-111 -0.000123101185560054
-110.9 -0.000127735604244788
-110.8 -0.000132536331337646
-110.7 -0.000137501411511061
-110.6 -0.000142628578002697
-110.5 -0.00014791525016307
-110.4 -0.000153358531427729
-110.3 -0.000158955207723496
-110.2 -0.000164701746317753
-110.1 -0.000170594295119256
-110 -0.000176628682438411
-109.9 -0.000182800417214402
-109.8 -0.000189104689715965
-109.7 -0.000195536372722028
-109.6 -0.000202090023187812
-109.5 -0.000208759884401355
-109.4 -0.0002155398886348
-109.3 -0.000222423660294078
-109.2 -0.000229404519569994
-109.1 -0.000236475486592988
-109 -0.000243629286093164
-108.9 -0.000250858352566442
-108.8 -0.000258154835946982
-108.7 -0.000265510607785246
-108.6 -0.00027291726793036
-108.5 -0.000280366151714641
-108.4 -0.00028784833763739
-108.3 -0.000295354655544285
-108.2 -0.000302875695297917
-108.1 -0.000310401815934207
-108 -0.000317923155298684
-107.9 -0.000325429640155759
-107.8 -0.000332910996763373
-107.7 -0.000340356761904562
-107.6 -0.000347756294366706
-107.5 -0.000355098786858411
-107.4 -0.000362373278353187
-107.3 -0.000369568666848279
-107.2 -0.000376673722526237
-107.1 -0.000383677101306002
-107 -0.000390567358769541
-106.9 -0.000397332964449263
-106.8 -0.000403962316460715
-106.7 -0.000410443756464304
-106.6 -0.000416765584939055
-106.5 -0.000422916076750691
-106.4 -0.000428883496995622
-106.3 -0.000434656117101752
-106.2 -0.000440222231166314
-106.1 -0.000445570172510315
-106 -0.000450688330428537
-105.9 -0.00045556516711342
-105.8 -0.000460189234730584
-105.7 -0.000464549192623154
-105.6 -0.000468633824621563
-105.5 -0.000472432056434932
-105.4 -0.000475932973099711
-105.3 -0.000479125836460766
-105.2 -0.000482000102659682
-105.1 -0.000484545439604681
-105 -0.000486751744396165
-104.9 -0.000488609160681593
-104.8 -0.0004901080959131
-104.7 -0.000491239238481012
-104.6 -0.000491993574696193
-104.5 -0.000492362405593988
-104.4 -0.000492337363532372
-104.3 -0.000491910428556831
-104.2 -0.000491073944504421
-104.1 -0.000489820634819449
-104 -0.000488143618053241
-103.9 -0.00048603642302051
-103.8 -0.000483493003584968
-103.7 -0.000480507753046968
-103.6 -0.000477075518106171
-103.5 -0.00047319161237244
-103.4 -0.000468851829398508
-103.3 -0.000464052455208248
-103.2 -0.000458790280294767
-103.1 -0.000453062611063002
-103 -0.000446867280691897
-102.9 -0.000440202659391838
-102.8 -0.000433067664033514
-102.7 -0.000425461767125027
-102.6 -0.000417385005114696
-102.5 -0.000408837985997721
-102.4 -0.000399821896205591
-102.3 -0.000390338506757928
-102.2 -0.000380390178657282
-102.1 -0.000369979867508242
-102 -0.000359111127343182
-101.9 -0.000347788113637882
-101.8 -0.000336015585501279
-101.7 -0.000323798907024624
-101.6 -0.000311144047776399
-101.5 -0.000298057582430472
-101.4 -0.000284546689516079
-101.3 -0.00027061914927943
-101.2 -0.000256283340647945
-101.1 -0.000241548237289346
-101 -0.000226423402759135
-100.9 -0.000210918984731265
-100.8 -0.000195045708308148
-100.7 -0.00017881486840749
-100.6 -0.000162238321224831
-100.5 -0.00014532847477203
-100.4 -0.000128098278493398
-100.3 -0.000110561211962547
-100.2 -9.27312726645386e-05
-100.1 -7.46229628693076e-05
-100 -5.62512756038409e-05
-99.9 -3.76316797320566e-05
-99.8 -1.87801041528003e-05
-99.7 2.87078872132555e-07
-99.6 1.95530712465636e-05
-99.5 3.90006674102148e-05
-99.4 5.86122735343625e-05
-99.3 7.83699275250434e-05
-99.2 9.82553198145307e-05
-99.1 0.000118249814920348
-99 0.000138334473749654
-98.9 0.000158490076625402
-98.8 0.000178697147009286
-98.7 0.000198935975895099
-98.6 0.000219186646844768
-98.5 0.000239429061637995
-98.4 0.000259642966505159
-98.3 0.000279807978911803
-98.2 0.000299903614861854
-98.1 0.000319909316685474
-98 0.000339804481276292
-97.9 0.000359568488741629
-97.8 0.000379180731428255
-97.7 0.000398620643285161
-97.6 0.000417867729523838
-97.5 0.00043690159653561
-97.4 0.000455701982024655
-97.3 0.000474248785314527
-97.2 0.000492522097785162
-97.1 0.000510502233396645
-97 0.00052816975925531
-96.9 0.000545505526177139
-96.8 0.00056249069920284
-96.7 0.0005791067880185
-96.6 0.000595335677235257
-96.5 0.000611159656481069
-96.4 0.00062656145025732
-96.3 0.000641524247512797
-96.2 0.000656031730887347
-96.1 0.000670068105577448
-96 0.000683618127775863
-95.9 0.000696667132637574
-95.8 0.000709201061724302
-95.7 0.000721206489880068
-95.6 0.000732670651490492
-95.5 0.000743581466078842
-95.4 0.000753927563192215
-95.3 0.00076369830653169
-95.2 0.000772883817280808
-95.1 0.000781474996587339
-95 0.000789463547153949
-94.9 0.000796841993894134
-94.8 0.000803603703610583
-94.7 0.000809742903654013
-94.6 0.000815254699521491
-94.5 0.000820135091354236
-94.4 0.000824380989296035
-94.3 0.00082799022767453
-94.2 0.000830961577968864
-94.1 0.000833294760528496
-94 0.000834990455009313
-93.9 0.00083605030949464
-93.8 0.000836476948270191
-93.7 0.000836273978223611
-93.6 0.000835445993840825
-93.5 0.00083399858077312
-93.4 0.000831938317950611
-93.3 0.000829272778219545
-93.2 0.000826010527482721
-93.1 0.000822161122324249
-93 0.000817735106101807
-92.9 0.000812744003491553
-92.8 0.000807200313472954
-92.7 0.000801117500742837
-92.6 0.00079450998555019
-92.5 0.000787393131945379
-92.4 0.000779783234439727
-92.3 0.000771697503073654
-92.2 0.000763154046893899
-92.1 0.000754171855842697
-92 0.000744770781064173
-91.9 0.00073497151363559
-91.8 0.000724795561733577
-91.7 0.000714265226247881
-91.6 0.000703403574857683
-91.5 0.000692234414588028
-91.4 0.00068078226286642
-91.3 0.00066907231710216
-91.2 0.000657130422813548
-91.1 0.000644983040330607
-91 0.000632657210103528
-90.9 0.000620180516649562
-90.8 0.000607581051173664
-90.7 0.000594887372900648
-90.6 0.000582128469159206
-90.5 0.000569333714260569
-90.4 0.000556532827217116
-90.3 0.000543755828348651
-90.2 0.000531032994826524
-90.1 0.000518394815208122
-90 0.000505871943016644
-89.9 0.000493495149423359
-89.8 0.000481295275091833
-89.7 0.000469303181245783
-89.6 0.000457549700024439
-89.5 0.000446065584191319
-89.4 0.000434881456264424
-89.3 0.000424027757137775
-89.2 0.000413534694266135
-89.1 0.000403432189486569
-89 0.000393749826552209
-88.9 0.000384516798455262
-88.8 0.000375761854617829
-88.7 0.000367513248030569
-88.6 0.00035979868242059
-88.5 0.000352645259531212
-88.4 0.000346079426597357
-88.3 0.000340126924101388
-88.2 0.00033481273389507
-88.1 0.000330161027774168
-88 0.000326195116592806
-87.9 0.000322937400005253
-87.8 0.000320409316923211
-87.7 0.000318631296776892
-87.6 0.000317622711668329
-87.5 0.000317401829505297
-87.4 0.000317985768204055
-87.3 0.000319390451048793
-87.2 0.000321630563295171
-87.1 0.000324719510104714
-87 0.000328669375896016
-86.9 0.000333490885197764
-86.8 0.000339193365087468
-86.7 0.000345784709298517
-86.6 0.00035327134407674
-86.5 0.000361658195866032
-86.4 0.00037094866090089
-86.3 0.000381144576781703
-86.2 0.000392246196106644
-86.1 0.000404252162231673
-86 0.000417159487227821
-85.9 0.000430963532102329
-85.8 0.00044565798934749
-85.7 0.000461234867878188
-85.6 0.000477684480416081
-85.5 0.000494995433375234
-85.4 0.00051315461930065
-85.3 0.000532147211907741
-85.2 0.000551956663767151
-85.1 0.000572564706675659
-85 0.000593951354750022
-84.9 0.000616094910276669
-84.8 0.000638971972346081
-84.7 0.000662557448296507
-84.6 0.000686824567987391
-84.5 0.000711744900918498
-84.4 0.000737288376206291
-84.3 0.000763423305424542
-84.2 0.000790116408311571
-84.1 0.000817332841341841
-84 0.000845036229154888
-83.9 0.000873188698829827
-83.8 0.000901750916988835
-83.7 0.00093068212970821
-83.6 0.000959940205210724
-83.5 0.000989481679308143
-83.4 0.00101926180355793
-83.3 0.00104923459609325
-83.2 0.00107935289508066
-83.1 0.0011095684147549
-83 0.00113983180397563
-82.9 0.00117009270724604
-82.8 0.00120029982812876
-82.7 0.00123040099498975
-82.6 0.00126034322899642
-82.5 0.00129007281429182
-82.4 0.00131953537026218
-82.3 0.0013486759258111
-82.2 0.00137743899554933
-82.1 0.00140576865780518
-82 0.00143360863435663
-81.9 0.00146090237178245
-81.8 0.00148759312432604
-81.7 0.00151362403816216
-81.6 0.00153893823695337
-81.5 0.00156347890857998
-81.4 0.00158718939292404
-81.3 0.00161001327058524
-81.2 0.00163189445240396
-81.1 0.00165277726966394
-81 0.00167260656484515
-80.9 0.0016913277827949
-80.8 0.00170888706218359
-80.7 0.00172523132710971
-80.6 0.00174030837871699
-80.5 0.00175406698668552
-80.4 0.00176645698045728
-80.3 0.00177742934005575
-80.2 0.00178693628635854
-80.1 0.0017949313706811
-80 0.00180136956352995
-79.9 0.00180620734238287
-79.8 0.00180940277835431
-79.7 0.0018109156216041
-79.6 0.00181070738534832
-79.5 0.00180874142833149
-79.4 0.00180498303562063
-79.3 0.00179939949758239
-79.2 0.00179196018690583
-79.1 0.00178263663353513
-79 0.0017714025973778
-78.9 0.00175823413865605
-78.8 0.00174310968577095
-78.7 0.00172601010055122
-78.6 0.00170691874076084
-78.5 0.00168582151974228
-78.4 0.00166270696307494
-78.3 0.00163756626213118
-78.2 0.00161039332441556
-78.1 0.00158118482057596
-78 0.00154994022797889
-77.9 0.00151666187074468
-77.8 0.00148135495614206
-77.7 0.00144402760724544
-77.6 0.00140469089176237
-77.5 0.00136335884694268
-77.4 0.00132004850048514
-77.3 0.00127477988736204
-77.2 0.00122757606248666
-77.1 0.00117846310915313
-77 0.00112747014318342
-76.9 0.00107462931272081
-76.8 0.00101997579361465
-76.7 0.000963547780346208
-76.6 0.000905386472450867
-76.5 0.000845536056397598
-76.4 0.000784043682891931
-76.3 0.000720959439574622
-76.2 0.000656336319093977
-76.1 0.000590230182535717
-76 0.000522699718200372
-75.9 0.000453806395724354
-75.8 0.000383614415547093
-75.7 0.000312190653733028
-75.6 0.00023960460216368
-75.5 0.000165928304121608
-75.4 9.12362852946809e-05
-75.3 1.56054802358238e-05
-75.2 -6.08848456797703e-05
-75.1 -0.000138153178751119
-75 -0.000216115843845797
-74.9 -0.000294687095629305
-74.8 -0.000373779214059561
-74.7 -0.000453302604069437
-74.6 -0.000533165899353113
-74.5 -0.000613276070164794
-74.4 -0.000693538535031059
-74.3 -0.000773857276270855
-74.2 -0.000854134959209846
-74.1 -0.000934273054968516
-74 -0.00101417196669614
-73.9 -0.00109373115911544
-73.8 -0.00117284929123549
-73.7 -0.00125142435208323
-73.6 -0.00132935379929671
-73.5 -0.00140653470041618
-73.4 -0.00148286387670191
-73.3 -0.00155823804930108
-73.2 -0.00163255398757859
-73.1 -0.0017057086594206
-73 -0.00177759938331259
-72.9 -0.00184812398198742
-72.8 -0.00191718093743258
-72.7 -0.00198466954703982
-72.6 -0.00205049008067441
-72.5 -0.00211454393843557
-72.4 -0.00217673380887436
-72.3 -0.00223696382743003
-72.2 -0.00229513973484096
-72.1 -0.00235116903528201
-72 -0.00240496115397539
-71.9 -0.00245642759401869
-71.8 -0.00250548209216999
-71.7 -0.0025520407733267
-71.6 -0.00259602230343225
-71.5 -0.00263734804054214
-71.4 -0.00267594218377926
-71.3 -0.00271173191990652
-71.2 -0.00274464756724431
-71.1 -0.00277462271665948
-71 -0.00280159436935269
-70.9 -0.00282550307117151
-70.8 -0.00284629304317772
-70.7 -0.0028639123081989
-70.6 -0.00287831281309661
-70.5 -0.0028894505464862
-70.4 -0.00289728565164672
-70.3 -0.00290178253436331
-70.2 -0.00290290996544894
-70.1 -0.00290064117769782
-70 -0.00289495395702817
-69.9 -0.00288583072757879
-69.8 -0.00287325863053072
-69.7 -0.00285722959643284
-69.6 -0.00283774041081873
-69.5 -0.00281479277291066
-69.4 -0.00278839334721614
-69.3 -0.00275855380783254
-69.2 -0.00272529087528574
-69.1 -0.00268862634573995
-69 -0.00264858711242753
-68.9 -0.00260520517915982
-68.8 -0.00255851766579279
-68.7 -0.00250856680553424
-68.6 -0.00245539993399314
-68.5 -0.00239906946988573
-68.4 -0.00233963288732721
-68.3 -0.00227715267965292
-68.2 -0.00221169631472796
-68.1 -0.00214333618171939
-68 -0.00207214952932125
-67.9 -0.0019982183954381
-67.8 -0.00192162952834913
-67.7 -0.00184247429939109
-67.6 -0.00176084860721432
-67.5 -0.00167685277368286
-67.4 -0.00159059143150582
-67.3 -0.00150217340370346
-67.2 -0.00141171157502783
-67.1 -0.00131932275547384
-67 -0.00122512753603263
-66.9 -0.00112925013685484
-66.8 -0.00103181824800695
-66.7 -0.000932962863018848
-66.6 -0.000832818105436026
-66.5 -0.000731521048603799
-66.4 -0.000629211528925394
-66.3 -0.000526031952849168
-66.2 -0.000422127097853324
-66.1 -0.000317643907709142
-66 -0.00021273128231568
-65.9 -0.000107539862410376
-65.8 -2.22180947074795e-06
-65.7 0.000103069418867433
-65.6 0.000208179297540637
-65.5 0.000312952466593089
-65.4 0.000417232967165542
-65.3 0.00052086448057819
-65.2 0.000623690570141951
-65.1 0.000725554925326466
-65 0.000826301607907978
-64.9 0.000925775299715878
-64.8 0.00102382155159305
-64.7 0.00112028703318223
-64.6 0.00121501978314839
-64.5 0.00130786945944585
-64.4 0.00139868758923798
-64.3 0.0014873278180773
-64.2 0.0015736461579548
-64.1 0.00165750123382815
-64 0.001738754528241
-63.9 0.00181727062364775
-63.8 0.00189291744206183
-63.7 0.00196556648164899
-63.6 0.00203509304989177
-63.5 0.00210137649295595
-63.4 0.0021643004208954
-63.3 0.00222375292833744
-63.2 0.00227962681029723
-63.1 0.00233181977277617
-63 0.0023802346378067
-62.9 0.00242477954261287
-62.8 0.00246536813256403
-62.7 0.00250191974760683
-62.6 0.00253435960186902
-62.5 0.00256261895613682
-62.4 0.0025866352829164
-62.3 0.0026063524237988
-62.2 0.00262172073885631
-62.1 0.0026326972478078
-62 0.00263924576269913
-61.9 0.00264133701185443
-61.8 0.00263894875486299
-61.7 0.00263206588837608
-61.6 0.0026206805424971
-61.5 0.00260479216755823
-61.4 0.00258440761108567
-61.3 0.00255954118476544
-61.2 0.00253021472123078
-61.1 0.0024964576205019
-61 0.00245830688591803
-60.9 0.00241580714941139
-60.8 0.00236901068598214
-60.7 0.00231797741724279
-60.6 0.00226277490391033
-60.5 0.0022034783271338
-60.4 0.00214017045855496
-60.3 0.00207294161900929
-60.2 0.00200188962578469
-60.1 0.00192711972836532
-60 0.00184874453259824
-59.9 0.00176688391323091
-59.8 0.00168166491477837
-59.7 0.00159322164068979
-59.6 0.00150169513079531
-59.5 0.00140723322702538
-59.4 0.00130999042740695
-59.3 0.00121012772835264
-59.2 0.001107812455272
-59.1 0.00100321808154635
-59 0.00089652403592286
-58.9 0.000787915498396492
-58.8 0.000677583184663615
-58.7 0.000565723119245316
-58.6 0.000452536397394166
-58.5 0.000338228935914002
-58.4 0.000223011213038764
-58.3 0.000107097997533526
-58.2 -9.29193280154669e-06
-58.1 -0.000125936083025309
-58 -0.000242608543130034
-57.9 -0.000359080300058897
-57.8 -0.000475119559409345
-57.7 -0.00059049207654463
-57.6 -0.000704961496814645
-57.5 -0.000818289704565561
-57.4 -0.00093023718059564
-57.3 -0.00104056336769193
-57.2 -0.00114902704385948
-57.1 -0.00125538670283131
-57 -0.00135940094142345
-56.9 -0.0014608288532753
-56.8 -0.0015594304284912
-56.7 -0.00165496695867466
-56.6 -0.00174720144682182
-56.5 -0.00183589902151647
-56.4 -0.00192082735484388
-56.3 -0.0020017570834168
-56.2 -0.00207846223188234
-56.1 -0.00215072063825484
-56 -0.00221831438039648
-55.9 -0.0022810302029444
-55.8 -0.00233865994396108
-55.7 -0.0023910009605634
-55.6 -0.0024378565527652
-55.5 -0.00247903638474902
-55.4 -0.00251435690276429
-55.3 -0.00254364174883245
-55.2 -0.00256672216942388
-55.1 -0.00258343741825783
-55 -0.00259363515236411
-54.9 -0.00259717182053499
-54.8 -0.00259391304328748
-54.7 -0.00258373398344957
-54.6 -0.00256651970648015
-54.5 -0.00254216552963036
-54.4 -0.00251057735905479
-54.3 -0.00247167201398432
-54.2 -0.00242537753707799
-54.1 -0.00237163349007991
-54 -0.00231039123391901
-53.9 -0.00224161419240307
-53.8 -0.00216527809867635
-53.7 -0.0020813712236301
-53.6 -0.00198989458547843
-53.5 -0.00189086213973879
-53.4 -0.00178430094888526
-53.3 -0.00167025133097567
-53.2 -0.00154876698658898
-53.1 -0.0014199151034478
-53 -0.00128377643814253
-52.9 -0.00114044537441777
-52.8 -0.000990029957528717
-52.7 -0.000832651904225128
-52.6 -0.000668446587972521
-52.5 -0.000497562999074936
-52.4 -0.000320163679420477
-52.3 -0.000136424631629633
-52.2 5.34647975528771e-05
-52.1 0.000249302059719716
-52 0.000450871573149255
-51.9 0.000657944917009036
-51.8 0.00087028105131704
-51.7 0.00108762656249708
-51.6 0.00130971593429789
-51.5 0.0015362718437787
-51.4 0.00176700548199758
-51.3 0.00200161689897265
-51.2 0.00223979537242116
-51.1 0.00248121979971729
-51 0.0027255591124467
-50.9 0.00297247271287507
-50.8 0.00322161093158867
-50.7 0.00347261550550829
-50.6 0.00372512007542389
-50.5 0.00397875070214554
-50.4 0.00423312640031828
-50.3 0.00448785968890324
-50.2 0.00474255715728578
-50.1 0.00499682004593362
-50 0.00525024484049375
-49.9 0.00550242387818688
-49.8 0.00575294596533224
-49.7 0.00600139700481374
-49.6 0.00624736063228096
-49.5 0.00649041885986546
-49.4 0.00673015272618366
-49.3 0.00696614295139352
-49.2 0.00719797059607144
-49.1 0.00742521772268009
-49 0.0076474680584058
-48.9 0.00786430765815606
-48.8 0.00807532556652358
-48.7 0.00828011447754289
-48.6 0.00847827139108816
-48.5 0.00866939826478751
-48.4 0.00885310266035763
-48.3 0.00902899838329512
-48.2 0.00919670611489472
-48.1 0.00935585403560161
-48 0.00950607843874305
-47.9 0.00964702433372506
-47.8 0.00977834603782077
-47.7 0.00989970775571967
-47.6 0.0100107841460497
-47.5 0.0101112608741279
-47.4 0.0102008351502377
-47.3 0.0102792162527757
-47.2 0.0103461260356518
-47.1 0.0104012994193688
-47 0.0104444848652494
-46.9 0.0104754448323158
-46.8 0.0104939562163685
-46.7 0.0104998107708418
-46.6 0.0104928155090539
-46.5 0.0104727930874974
-46.4 0.010439582169847
-46.3 0.01039303777139
-46.2 0.0103330315836097
-46.1 0.0102594522786739
-46 0.0101722057936025
-45.9 0.0100712155939043
-45.8 0.00995642291648991
-45.7 0.00982778699167875
-45.6 0.00968528524412993
-45.5 0.00952891347253333
-45.4 0.00935868600790373
-45.3 0.0091746358503239
-45.2 0.00897681478398391
-45.1 0.00876529347036383
-45 0.00854016151940426
-44.9 0.00830152753850602
-44.8 0.00804951915919492
-44.7 0.00778428304128136
-44.6 0.00750598485433776
-44.5 0.00721480923630865
-44.4 0.00691095972906015
-44.3 0.00659465869066718
-44.2 0.00626614718422813
-44.1 0.00592568484298846
-44 0.00557354971154703
-43.9 0.00521003806291175
-43.8 0.00483546419116529
-43.7 0.0044501601794964
-43.6 0.00405447564334916
-43.5 0.00364877744844054
-43.4 0.00323344940339671
-43.3 0.00280889192676084
-43.2 0.00237552168812946
-43.1 0.00193377122318152
-43 0.00148408852237406
-42.9 0.00102693659309099
-42.8 0.000562792995047107
-42.7 9.21493487686413e-05
-42.6 -0.000384489183006156
-42.5 -0.000866604441136828
-42.4 -0.00135366584320172
-42.3 -0.00184513098399746
-42.2 -0.00234044626344686
-42.1 -0.00283904754190345
-42 -0.00334036082279557
-41.9 -0.00384380296250291
-41.8 -0.00434878240730448
-41.7 -0.00485469995717849
-41.6 -0.00536094955617242
-41.5 -0.00586691910899408
-41.4 -0.00637199132340393
-41.3 -0.00687554457791323
-41.2 -0.00737695381421325
-41.1 -0.00787559145367737
-41 -0.00837082833719049
-40.9 -0.00886203468746923
-40.8 -0.00934858109294156
-40.7 -0.00982983951215707
-40.6 -0.0103051842975977
-40.5 -0.0107739932376553
-40.4 -0.0112356486154365
-40.3 -0.0116895382829463
-40.2 -0.012135056749094
-40.1 -0.0125716062798505
-40 -0.0129985980087791
-39.9 -0.0134154530560449
-39.8 -0.0138216036538996
-39.7 -0.0142164942765266
-39.6 -0.014599582772022
-39.5 -0.01497034149418
-39.4 -0.0153282584316475
-39.3 -0.0156728383319113
-39.2 -0.0160036038174862
-39.1 -0.0163200964915809
-39 -0.016621878030432
-38.9 -0.0169085312594199
-38.8 -0.01717966121001
-38.7 -0.0174348961544956
-38.6 -0.0176738886154719
-38.5 -0.017896316346922
-38.4 -0.0181018832837656
-38.3 -0.0182903204566982
-38.2 -0.0184613868691427
-38.1 -0.018614870333136
-38 -0.0187505882609923
-37.9 -0.018868388409618
-37.8 -0.0189681495743973
-37.7 -0.019049782229632
-37.6 -0.0191132291125932
-37.5 -0.0191584657483412
-37.4 -0.0191855009125727
-37.3 -0.0191943770298863
-37.2 -0.0191851705049945
-37.1 -0.019157991984571
-37 -0.0191129865475944
-36.9 -0.0190503338222387
-36.8 -0.0189702480275651
-36.7 -0.0188729779384874
-36.6 -0.0187588067727144
-36.5 -0.0186280519986187
-36.4 -0.0184810650632338
-36.3 -0.0183182310398514
-36.2 -0.0181399681949615
-36.1 -0.0179467274745644
-36 -0.0177389919101702
-35.9 -0.0175172759450963
-35.8 -0.0172821246819686
-35.7 -0.0170341130526303
-35.6 -0.0167738449119598
-35.5 -0.0165019520573897
-35.4 -0.0162190931762145
-35.3 -0.0159259527230518
-35.2 -0.015623239730101
-35.1 -0.0153116865531068
-35 -0.0149920475561859
-34.9 -0.0146650977389185
-34.8 -0.0143316313093249
-34.7 -0.0139924602065569
-34.6 -0.0136484125773202
-34.5 -0.0133003312102131
-34.4 -0.0129490719323113
-34.3 -0.0125955019724552
-34.2 -0.0122404982957966
-34.1 -0.01188494591424
-34 -0.0115297361774655
-33.9 -0.011175765049252
-33.8 -0.0108239313738216
-33.7 -0.0104751351369062
-33.6 -0.0101302757261952
-33.5 -0.00979025019575048
-33.4 -0.00945595153889077
-33.3 -0.00912826697392776
-33.2 -0.00880807624700765
-33.1 -0.00849624995615557
-33 -0.00819364790045012
-32.9 -0.00790111745806613
-32.8 -0.00761949199672088
-32.7 -0.00734958931984243
-32.6 -0.00709221015155069
-32.5 -0.00684813666330476
-32.4 -0.0066181310448251
-32.3 -0.00640293412164929
-32.2 -0.00620326402142601
-32.1 -0.00601981489079721
-32 -0.00585325566446363
-31.9 -0.00570422888777674
-31.8 -0.00557334959395198
-31.7 -0.00546120423675644
-31.6 -0.00536834967928932
-31.5 -0.00529531223924846
-31.4 -0.00524258679086107
-31.3 -0.00521063592345384
-31.2 -0.00519988915644727
-31.1 -0.00521074221038257
-31 -0.00524355633342767
-30.9 -0.00529865768266212
-30.8 -0.00537633675931
-30.7 -0.00547684789697489
-30.6 -0.00560040880183254
-30.5 -0.00574720014365429
-30.4 -0.00591736519646829
-30.3 -0.0061110095276147
-30.2 -0.00632820073391638
-30.1 -0.00656896822366605
-30 -0.00683330304312501
-29.9 -0.00712115774623602
-29.8 -0.0074324463062726
-29.7 -0.00776704406817916
-29.6 -0.00812478774039822
-29.5 -0.00850547542503312
-29.4 -0.00890886668525484
-29.3 -0.00933468264892952
-29.2 -0.0097826061475171
-29.1 -0.0102522818893708
-29 -0.0107433166666503
-28.9 -0.0112552795951482
-28.8 -0.0117877023864166
-28.7 -0.0123400796516722
-28.6 -0.0129118692370457
-28.5 -0.0135024925898325
-28.4 -0.0141113351554905
-28.3 -0.0147377468052168
-28.2 -0.0153810422940214
-28.1 -0.0160405017493003
-28 -0.0167153711899918
-27.9 -0.017404863076479
-27.8 -0.0181081568914839
-27.7 -0.0188243997522716
-27.6 -0.0195527070545654
-27.5 -0.0202921631486482
-27.4 -0.0210418220482069
-27.3 -0.0218007081725559
-27.2 -0.0225678171229617
-27.1 -0.0233421164938768
-27 -0.0241225467199842
-26.9 -0.0249080219600523
-26.8 -0.025697431018703
-26.7 -0.0264896383073082
-26.6 -0.0272834848453454
-26.5 -0.0280777893036702
-26.4 -0.0288713490912923
-26.3 -0.0296629414873813
-26.2 -0.0304513248203664
-26.1 -0.0312352396961432
-26 -0.0320134102775431
-25.9 -0.0327845456173659
-25.8 -0.0335473410474145
-25.7 -0.0343004796260996
-25.6 -0.0350426336473001
-25.5 -0.0357724662132602
-25.4 -0.0364886328743801
-25.3 -0.0371897833388004
-25.2 -0.037874563254687
-25.1 -0.0385416160680886
-25 -0.039189584959155
-24.9 -0.039817114859358
-24.8 -0.0404228545521546
-24.7 -0.0410054588592544
-24.6 -0.041563590914297
-24.5 -0.0420959245253132
-24.4 -0.0426011466268175
-24.3 -0.043077959821765
-24.2 -0.0435250850129002
-24.1 -0.0439412641222173
-24 -0.0443252628963581
-23.9 -0.0446758737947828
-23.8 -0.0449919189564695
-23.7 -0.0452722532397438
-23.6 -0.0455157673286076
-23.5 -0.0457213908976462
-23.4 -0.0458880958262549
-23.3 -0.0460148994515607
-23.2 -0.0461008678480313
-23.1 -0.0461451191203964
-23 -0.0461468266951652
-22.9 -0.0461052225947428
-22.8 -0.0460196006769476
-22.7 -0.0458893198216425
-22.6 -0.0457138070452397
-22.5 -0.0454925605230536
-22.4 -0.045225152498877
-22.3 -0.0449112320607839
-22.2 -0.0445505277620252
-22.1 -0.0441428500660103
-22 -0.0436880935947812
-21.9 -0.0431862391610862
-21.8 -0.0426373555651706
-21.7 -0.042041601138714
-21.6 -0.0413992250199635
-21.5 -0.0407105681460229
-21.4 -0.0399760639504476
-21.3 -0.0391962387567371
-21.2 -0.03837171186098
-21.1 -0.037503195299753
-21 -0.0365914933023558
-20.9 -0.0356375014295314
-20.8 -0.0346422054039061
-20.7 -0.0336066796404348
-20.6 -0.0325320854880763
-20.5 -0.0314196691966828
-20.4 -0.0302707596255979
-20.3 -0.0290867657126429
-20.2 -0.0278691737239674
-20.1 -0.0266195443065773
-20 -0.0253395093661823
-19.9 -0.024030768793267
-19.8 -0.0226950870599567
-19.7 -0.021334289709289
-19.6 -0.0199502597569104
-19.5 -0.018544934022995
-19.4 -0.0171202994093625
-19.3 -0.0156783891333874
-19.2 -0.0142212789264124
-19.1 -0.0127510832000899
-19 -0.011269951179463
-18.9 -0.00978006299680545
-18.8 -0.00828362573538108
-18.7 -0.00678286940752467
-18.6 -0.00528004284694141
-18.5 -0.00377740949104671
-18.4 -0.00227724302569291
-18.3 -0.000781822861932738
-18.2 0.000706570587282168
-18.1 0.00218566086321378
-18 0.00365318068240257
-17.9 0.00510687745284762
-17.8 0.00654451911201641
-17.7 0.00796390030841526
-17.6 0.00936284894190188
-17.5 0.010739233069819
-17.4 0.0120909681764246
-17.3 0.0134160247920902
-17.2 0.014712436436487
-17.1 0.0159783078466647
-17 0.017211823436807
-16.9 0.0184112559217967
-16.8 0.0195749750218751
-16.7 0.0207014561510012
-16.6 0.0217892889773913
-16.5 0.0228371857315812
-16.4 0.0238439891256043
-16.3 0.024808679736981
-16.2 0.0257303827035613
-16.1 0.0266083735702834
-16 0.0274420831269638
-15.9 0.0282311010776522
-15.8 0.0289751783871579
-15.7 0.0296742281592734
-15.6 0.0303283249141482
-15.5 0.0309377021492365
-15.4 0.0315027480892356
-15.3 0.0320239995553087
-15.2 0.0325021339124193
-15.1 0.0329379590854669
-15 0.0333324016696753
-14.9 0.0336864931978218
-14.8 0.034001354665799
-14.7 0.0342781794579757
-14.6 0.034518214854113
-14.5 0.0347227423393708
-14.4 0.0348930569773576
-14.3 0.0350304461423417
-14.2 0.0351361679397684
-14.1 0.0352114296732295
-14 0.0352573667401622
-13.9 0.0352750223570151
-13.8 0.0352653285266764
-13.7 0.0352290886659692
-13.6 0.0351669623084495
-13.5 0.0350794522871698
-13.4 0.0349668947832205
-13.3 0.0348294525985895
-13.2 0.0346671119762243
-13.1 0.0344796832463138
-13 0.0342668055260923
-12.9 0.0340279556414317
-12.8 0.0337624613728166
-12.7 0.0334695190568478
-12.6 0.0331482154982023
-12.5 0.032797554067134
-12.4 0.0324164847754098
-12.3 0.0320039380404171
-12.2 0.0315588617645236
-12.1 0.0310802612761443
-12 0.0305672416019477
-11.9 0.0300190514677835
-11.8 0.0294351283607961
-11.7 0.0288151439283075
-11.6 0.028159048941829
-11.5 0.027467117018304
-11.4 0.0267399862665688
-11.3 0.0259786980160348
-11.2 0.0251847317875547
-11.1 0.0243600356839244
-11 0.0235070514098357
-10.9 0.0226287331784397
-10.8 0.021728559823838
-10.7 0.0208105395153641
-10.6 0.0198792065597494
-10.5 0.0189396098802334
-10.4 0.017997292876162
-10.3 0.0170582644911743
-10.2 0.016128961451043
-10.1 0.0152162017717493
-10 0.0143271297824103
-9.89999999999998 0.0134691530540854
-9.79999999999995 0.0126498717719951
-9.69999999999999 0.011877001232966
-9.59999999999997 0.0111582882896004
-9.5 0.0105014226954016
-9.39999999999998 0.00991394442852696
-9.29999999999995 0.00940314818375028
-9.19999999999999 0.00897598632042907
-9.09999999999997 0.00863897163678177
-9 0.00839808140572983
-8.89999999999998 0.00825866415329371
-8.79999999999995 0.00822535068560686
-8.69999999999999 0.00830197087383062
-8.59999999999997 0.00849147768667785
-8.5 0.00879587991723217
-8.39999999999998 0.00921618498392885
-8.29999999999995 0.00975235309490781
-8.19999999999999 0.0104032639507524
-8.09999999999997 0.0111666970235272
-8 0.0120393262910157
-7.89999999999998 0.013016730125481
-7.79999999999995 0.0140934168378516
-7.69999999999999 0.0152628661630478
-7.59999999999997 0.0165175867426579
-7.5 0.017849189420158
-7.39999999999998 0.0192484759144795
-7.29999999999995 0.0207055421834457
-7.19999999999999 0.0222098955331789
-7.09999999999997 0.0237505842770576
-7 0.0253163385024138
-6.89999999999998 0.0268957202693044
-6.79999999999995 0.0284772813478683
-6.69999999999999 0.0300497264034976
-6.59999999999997 0.0316020793667586
-6.5 0.0331238505819767
-6.39999999999998 0.0346052022186691
-6.29999999999995 0.0360371093572226
-6.19999999999999 0.0374115141275381
-6.09999999999997 0.0387214702893841
-6 0.0399612756978095
-5.89999999999998 0.0411265901972754
-5.79999999999995 0.0422145366344208
-5.69999999999999 0.0432237828708918
-5.59999999999997 0.0441546029128088
-5.5 0.0450089155495643
-5.39999999999998 0.0457902992081572
-5.29999999999995 0.0465039820756133
-5.19999999999999 0.0471568069158275
-5.09999999999997 0.0477571704021897
-5 0.0483149371968031
-4.89999999999998 0.0488413294236014
-4.79999999999995 0.049348792598531
-4.69999999999999 0.0498508394872825
-4.59999999999997 0.0503618737519558
-4.5 0.0508969956147917
-4.39999999999998 0.0514717921023658
-4.29999999999995 0.0521021147305588
-4.19999999999999 0.0528038477430691
-4.09999999999997 0.0535926702188616
-4 0.0544838155123942
-3.89999999999998 0.0554918315813714
-3.79999999999995 0.0566303457879207
-3.69999999999999 0.0579118377294255
-3.59999999999997 0.0593474235649029
-3.5 0.0609466551531267
-3.39999999999998 0.0627173371121736
-3.29999999999995 0.0646653646503326
-3.19999999999999 0.0667945847100718
-3.09999999999997 0.069106682615633
-3 0.0716010960273556
-2.89999999999998 0.0742749575892298
-2.79999999999995 0.0771230672182766
-2.69999999999999 0.0801378945333664
-2.59999999999997 0.0833096114655083
-2.5 0.0866261546399986
-2.39999999999998 0.0900733166815283
-2.29999999999995 0.0936348651745007
-2.19999999999999 0.0972926876199931
-2.09999999999997 0.101026960374886
-2 0.104816339243702
-1.89999999999998 0.108638169124639
-1.79999999999995 0.11246870989196
-1.69999999999999 0.116283375529915
-1.59999999999997 0.120056983419873
-1.5 0.123764010622295
-1.39999999999998 0.127378853986956
-1.29999999999995 0.130876090965707
-1.19999999999999 0.134230738088054
-1.09999999999997 0.137418504185835
-1 0.140416035613583
-0.899999999999977 0.143201150899165
-0.799999999999955 0.145753062468442
-0.699999999999989 0.148052583311162
-0.599999999999966 0.150082316686609
-0.5 0.151826827200969
-0.399999999999977 0.153272791818774
-0.299999999999955 0.154409129594279
-0.199999999999989 0.155227109122526
-0.0999999999999659 0.155720432912564
0 0.155885298076898
0.100000000000023 0.15572043291256
0.200000000000045 0.155227109122519
0.300000000000011 0.154409129594269
0.400000000000034 0.15327279181876
0.5 0.151826827200952
0.600000000000023 0.150082316686589
0.700000000000045 0.148052583311139
0.800000000000011 0.145753062468416
0.900000000000034 0.143201150899136
1 0.140416035613553
1.10000000000002 0.137418504185803
1.20000000000005 0.13423073808802
1.30000000000001 0.130876090965673
1.40000000000003 0.12737885398692
1.5 0.123764010622259
1.60000000000002 0.120056983419837
1.70000000000005 0.116283375529879
1.80000000000001 0.112468709891925
1.90000000000003 0.108638169124604
2 0.104816339243668
2.10000000000002 0.101026960374854
2.20000000000005 0.0972926876199626
2.30000000000001 0.0936348651744719
2.40000000000003 0.0900733166815015
2.5 0.0866261546399738
2.60000000000002 0.0833096114654856
2.70000000000005 0.080137894533346
2.80000000000001 0.0771230672182584
2.90000000000003 0.0742749575892139
3 0.071601096027342
3.10000000000002 0.0691066826156216
3.20000000000005 0.0667945847100626
3.30000000000001 0.0646653646503255
3.40000000000003 0.0627173371121684
3.5 0.0609466551531234
3.60000000000002 0.0593474235649012
3.70000000000005 0.0579118377294254
3.80000000000001 0.0566303457879219
3.90000000000003 0.0554918315813738
4 0.0544838155123975
4.10000000000002 0.0535926702188656
4.20000000000005 0.0528038477430736
4.30000000000001 0.0521021147305636
4.40000000000003 0.0514717921023707
4.5 0.0508969956147966
4.60000000000002 0.0503618737519603
4.70000000000005 0.0498508394872867
4.80000000000001 0.0493487925985346
4.90000000000003 0.0488413294236043
5 0.048314937196805
5.10000000000002 0.0477571704021907
5.20000000000005 0.0471568069158274
5.30000000000001 0.0465039820756122
5.40000000000003 0.0457902992081549
5.5 0.0450089155495608
5.60000000000002 0.0441546029128041
5.70000000000005 0.043223782870886
5.80000000000001 0.0422145366344138
5.90000000000003 0.0411265901972673
6 0.0399612756978003
6.10000000000002 0.0387214702893741
6.20000000000005 0.0374115141275271
6.30000000000001 0.0360371093572108
6.40000000000003 0.0346052022186567
6.5 0.0331238505819637
6.60000000000002 0.0316020793667451
6.70000000000005 0.0300497264034838
6.80000000000001 0.0284772813478544
6.90000000000003 0.0268957202692904
7 0.0253163385023999
7.10000000000002 0.0237505842770438
7.20000000000005 0.0222098955331654
7.30000000000001 0.0207055421834327
7.40000000000003 0.0192484759144669
7.5 0.017849189420146
7.60000000000002 0.0165175867426466
7.70000000000005 0.0152628661630373
7.80000000000001 0.0140934168378419
7.90000000000003 0.0130167301254721
8 0.0120393262910077
8.10000000000002 0.0111666970235201
8.20000000000005 0.0104032639507462
8.30000000000001 0.00975235309490265
8.40000000000003 0.00921618498392465
8.5 0.00879587991722892
8.60000000000002 0.00849147768667553
8.70000000000005 0.0083019708738292
8.80000000000001 0.00822535068560632
8.90000000000003 0.008258664153294
9 0.00839808140573092
9.10000000000002 0.00863897163678359
9.20000000000005 0.00897598632043158
9.30000000000001 0.00940314818375341
9.40000000000003 0.00991394442853066
9.5 0.0105014226954058
9.60000000000002 0.0111582882896051
9.70000000000005 0.011877001232971
9.80000000000001 0.0126498717720005
9.90000000000003 0.013469153054091
10 0.0143271297824161
10.1 0.0152162017717553
10.2 0.0161289614510491
10.3 0.0170582644911804
10.4 0.0179972928761682
10.5 0.0189396098802396
10.6 0.0198792065597555
10.7 0.0208105395153701
10.8 0.0217285598238439
10.9 0.0226287331784454
11 0.0235070514098413
11.1 0.0243600356839298
11.2 0.0251847317875599
11.3 0.0259786980160398
11.4 0.0267399862665736
11.5 0.0274671170183085
11.6 0.0281590489418334
11.7 0.0288151439283117
11.8 0.0294351283608
11.9 0.0300190514677873
12 0.0305672416019513
12.1 0.0310802612761476
12.2 0.0315588617645268
12.3 0.0320039380404201
12.4 0.0324164847754126
12.5 0.0327975540671367
12.6 0.0331482154982048
12.7 0.0334695190568502
12.8 0.0337624613728188
12.9 0.0340279556414338
13 0.0342668055260943
13.1 0.0344796832463157
13.2 0.0346671119762261
13.3 0.0348294525985911
13.4 0.034966894783222
13.5 0.0350794522871712
13.6 0.0351669623084508
13.7 0.0352290886659704
13.8 0.0352653285266774
13.9 0.035275022357016
14 0.0352573667401629
14.1 0.0352114296732302
14.2 0.0351361679397689
14.3 0.0350304461423419
14.4 0.0348930569773577
14.5 0.0347227423393707
14.6 0.0345182148541127
14.7 0.0342781794579752
14.8 0.0340013546657983
14.9 0.0336864931978209
15 0.0333324016696741
15.1 0.0329379590854655
15.2 0.0325021339124177
15.3 0.0320239995553069
15.4 0.0315027480892335
15.5 0.0309377021492341
15.6 0.0303283249141455
15.7 0.0296742281592705
15.8 0.0289751783871547
15.9 0.0282311010776487
16 0.02744208312696
16.1 0.0266083735702794
16.2 0.025730382703557
16.3 0.0248086797369765
16.4 0.0238439891255995
16.5 0.0228371857315761
16.6 0.021789288977386
16.7 0.0207014561509956
16.8 0.0195749750218693
16.9 0.0184112559217906
17 0.0172118234368007
17.1 0.0159783078466582
17.2 0.0147124364364802
17.3 0.0134160247920832
17.4 0.0120909681764173
17.5 0.0107392330698116
17.6 0.0093628489418943
17.7 0.00796390030840751
17.8 0.00654451911200852
17.9 0.00510687745283958
18 0.00365318068239442
18.1 0.00218566086320552
18.2 0.000706570587273813
18.3 -0.00078182286194117
18.4 -0.00227724302570141
18.5 -0.00377740949105525
18.6 -0.00528004284694999
18.7 -0.00678286940753326
18.8 -0.00828362573538968
18.9 -0.00978006299681403
19 -0.0112699511794716
19.1 -0.0127510832000984
19.2 -0.0142212789264209
19.3 -0.0156783891333958
19.4 -0.0171202994093709
19.5 -0.0185449340230032
19.6 -0.0199502597569185
19.7 -0.021334289709297
19.8 -0.0226950870599645
19.9 -0.0240307687932747
20 -0.0253395093661899
20.1 -0.0266195443065847
20.2 -0.0278691737239747
20.3 -0.02908676571265
20.4 -0.0302707596256048
20.5 -0.0314196691966896
20.6 -0.0325320854880828
20.7 -0.0336066796404411
20.8 -0.0346422054039122
20.9 -0.0356375014295373
21 -0.0365914933023614
21.1 -0.0375031952997584
21.2 -0.0383717118609852
21.3 -0.039196238756742
21.4 -0.0399760639504523
21.5 -0.0407105681460273
21.6 -0.0413992250199677
21.7 -0.0420416011387179
21.8 -0.0426373555651742
21.9 -0.0431862391610895
22 -0.0436880935947842
22.1 -0.0441428500660131
22.2 -0.0445505277620278
22.3 -0.0449112320607862
22.4 -0.045225152498879
22.5 -0.0454925605230554
22.6 -0.0457138070452412
22.7 -0.0458893198216436
22.8 -0.0460196006769485
22.9 -0.0461052225947434
23 -0.0461468266951655
23.1 -0.0461451191203965
23.2 -0.0461008678480312
23.3 -0.0460148994515603
23.4 -0.0458880958262543
23.5 -0.0457213908976453
23.6 -0.0455157673286065
23.7 -0.0452722532397424
23.8 -0.0449919189564679
23.9 -0.044675873794781
24 -0.0443252628963561
24.1 -0.0439412641222151
24.2 -0.0435250850128979
24.3 -0.0430779598217625
24.4 -0.0426011466268147
24.5 -0.0420959245253103
24.6 -0.0415635909142939
24.7 -0.0410054588592511
24.8 -0.0404228545521512
24.9 -0.0398171148593544
25 -0.0391895849591514
25.1 -0.0385416160680848
25.2 -0.037874563254683
25.3 -0.0371897833387964
25.4 -0.036488632874376
25.5 -0.035772466213256
25.6 -0.0350426336472959
25.7 -0.0343004796260953
25.8 -0.0335473410474101
25.9 -0.0327845456173614
26 -0.0320134102775385
26.1 -0.0312352396961386
26.2 -0.0304513248203617
26.3 -0.0296629414873766
26.4 -0.0288713490912876
26.5 -0.0280777893036654
26.6 -0.0272834848453406
26.7 -0.0264896383073034
26.8 -0.0256974310186981
26.9 -0.0249080219600474
27 -0.0241225467199793
27.1 -0.0233421164938719
27.2 -0.0225678171229568
27.3 -0.021800708172551
27.4 -0.0210418220482021
27.5 -0.0202921631486434
27.6 -0.0195527070545606
27.7 -0.0188243997522668
27.8 -0.0181081568914792
27.9 -0.0174048630764744
28 -0.0167153711899872
28.1 -0.0160405017492958
28.2 -0.0153810422940169
28.3 -0.0147377468052124
28.4 -0.0141113351554862
28.5 -0.0135024925898283
28.6 -0.0129118692370416
28.7 -0.0123400796516683
28.8 -0.0117877023864127
28.9 -0.0112552795951444
29 -0.0107433166666467
29.1 -0.0102522818893672
29.2 -0.00978260614751367
29.3 -0.00933468264892621
29.4 -0.00890886668525165
29.5 -0.00850547542503006
29.6 -0.00812478774039529
29.7 -0.00776704406817635
29.8 -0.00743244630626991
29.9 -0.00712115774623347
30 -0.00683330304312259
30.1 -0.00656896822366375
30.2 -0.00632820073391422
30.3 -0.00611100952761267
30.4 -0.00591736519646639
30.5 -0.00574720014365252
30.6 -0.0056004088018309
30.7 -0.00547684789697339
30.8 -0.00537633675930863
30.9 -0.00529865768266088
31 -0.00524355633342656
31.1 -0.00521074221038159
31.2 -0.00519988915644642
31.3 -0.00521063592345312
31.4 -0.00524258679086048
31.5 -0.005295312239248
31.6 -0.00536834967928898
31.7 -0.00546120423675623
31.8 -0.0055733495939519
31.9 -0.00570422888777678
32 -0.00585325566446379
32.1 -0.00601981489079748
32.2 -0.0062032640214264
32.3 -0.00640293412164979
32.4 -0.00661813104482571
32.5 -0.00684813666330547
32.6 -0.00709221015155151
32.7 -0.00734958931984334
32.8 -0.00761949199672189
32.9 -0.00790111745806724
33 -0.00819364790045132
33.1 -0.00849624995615686
33.2 -0.00880807624700902
33.3 -0.00912826697392922
33.4 -0.0094559515388923
33.5 -0.00979025019575208
33.6 -0.0101302757261969
33.7 -0.010475135136908
33.8 -0.0108239313738233
33.9 -0.0111757650492539
34 -0.0115297361774674
34.1 -0.0118849459142419
34.2 -0.0122404982957986
34.3 -0.0125955019724571
34.4 -0.0129490719323133
34.5 -0.0133003312102151
34.6 -0.0136484125773222
34.7 -0.0139924602065589
34.8 -0.014331631309327
34.9 -0.0146650977389205
35 -0.0149920475561879
35.1 -0.0153116865531088
35.2 -0.015623239730103
35.3 -0.0159259527230537
35.4 -0.0162190931762164
35.5 -0.0165019520573916
35.6 -0.0167738449119617
35.7 -0.0170341130526322
35.8 -0.0172821246819703
35.9 -0.017517275945098
36 -0.0177389919101719
36.1 -0.017946727474566
36.2 -0.018139968194963
36.3 -0.0183182310398528
36.4 -0.0184810650632351
36.5 -0.0186280519986199
36.6 -0.0187588067727157
36.7 -0.0188729779384886
36.8 -0.0189702480275662
36.9 -0.0190503338222397
37 -0.0191129865475953
37.1 -0.0191579919845718
37.2 -0.0191851705049953
37.3 -0.019194377029887
37.4 -0.0191855009125732
37.5 -0.0191584657483416
37.6 -0.0191132291125936
37.7 -0.0190497822296322
37.8 -0.0189681495743975
37.9 -0.018868388409618
38 -0.0187505882609923
38.1 -0.0186148703331359
38.2 -0.0184613868691425
38.3 -0.0182903204566979
38.4 -0.0181018832837652
38.5 -0.0178963163469215
38.6 -0.0176738886154712
38.7 -0.0174348961544949
38.8 -0.0171796612100092
38.9 -0.0169085312594191
39 -0.016621878030431
39.1 -0.0163200964915799
39.2 -0.0160036038174851
39.3 -0.01567283833191
39.4 -0.0153282584316462
39.5 -0.0149703414941786
39.6 -0.0145995827720205
39.7 -0.014216494276525
39.8 -0.013821603653898
39.9 -0.0134154530560432
40 -0.0129985980087774
40.1 -0.0125716062798487
40.2 -0.0121350567490921
40.3 -0.0116895382829444
40.4 -0.0112356486154345
40.5 -0.0107739932376533
40.6 -0.0103051842975956
40.7 -0.00982983951215496
40.8 -0.00934858109293941
40.9 -0.00886203468746704
41 -0.00837082833718827
41.1 -0.0078755914536751
41.2 -0.00737695381421095
41.3 -0.00687554457791091
41.4 -0.00637199132340158
41.5 -0.00586691910899171
41.6 -0.00536094955617004
41.7 -0.00485469995717609
41.8 -0.00434878240730207
41.9 -0.0038438029625005
42 -0.00334036082279315
42.1 -0.00283904754190103
42.2 -0.00234044626344445
42.3 -0.00184513098399505
42.4 -0.00135366584319931
42.5 -0.000866604441134428
42.6 -0.000384489183003767
42.7 9.21493487710178e-05
42.8 0.000562792995049468
42.9 0.00102693659309333
43 0.00148408852237639
43.1 0.00193377122318382
43.2 0.00237552168813174
43.3 0.00280889192676309
43.4 0.00323344940339893
43.5 0.00364877744844273
43.6 0.00405447564335131
43.7 0.00445016017949852
43.8 0.00483546419116737
43.9 0.00521003806291379
44 0.00557354971154902
44.1 0.00592568484299041
44.2 0.00626614718423002
44.3 0.00659465869066903
44.4 0.00691095972906195
44.5 0.0072148092363104
44.6 0.00750598485433945
44.7 0.00778428304128299
44.8 0.00804951915919649
44.9 0.00830152753850754
45 0.00854016151940571
45.1 0.00876529347036521
45.2 0.00897681478398522
45.3 0.00917463585032513
45.4 0.00935868600790489
45.5 0.00952891347253441
45.6 0.00968528524413094
45.7 0.00982778699167968
45.8 0.00995642291649077
45.9 0.0100712155939051
46 0.0101722057936032
46.1 0.0102594522786745
46.2 0.0103330315836102
46.3 0.0103930377713904
46.4 0.0104395821698473
46.5 0.0104727930874977
46.6 0.0104928155090541
46.7 0.0104998107708419
46.8 0.0104939562163686
46.9 0.0104754448323158
47 0.0104444848652493
47.1 0.0104012994193687
47.2 0.0103461260356516
47.3 0.0102792162527755
47.4 0.0102008351502374
47.5 0.0101112608741275
47.6 0.0100107841460493
47.7 0.00989970775571915
47.8 0.0097783460378202
47.9 0.00964702433372442
48 0.00950607843874235
48.1 0.00935585403560086
48.2 0.00919670611489392
48.3 0.00902899838329426
48.4 0.00885310266035672
48.5 0.00866939826478655
48.6 0.00847827139108716
48.7 0.00828011447754183
48.8 0.00807532556652249
48.9 0.00786430765815492
49 0.00764746805840462
49.1 0.00742521772267887
49.2 0.00719797059607019
49.3 0.00696614295139224
49.4 0.00673015272618235
49.5 0.00649041885986412
49.6 0.0062473606322796
49.7 0.00600139700481235
49.8 0.00575294596533083
49.9 0.00550242387818544
50 0.00525024484049229
50.1 0.00499682004593215
50.2 0.00474255715728429
50.3 0.00448785968890173
50.4 0.00423312640031676
50.5 0.00397875070214401
50.6 0.00372512007542236
50.7 0.00347261550550676
50.8 0.00322161093158713
50.9 0.00297247271287353
51 0.00272555911244516
51.1 0.00248121979971576
51.2 0.00223979537241964
51.3 0.00200161689897113
51.4 0.00176700548199607
51.5 0.00153627184377721
51.6 0.00130971593429641
51.7 0.00108762656249562
51.8 0.000870281051315599
51.9 0.000657944917007615
52 0.000450871573147855
52.1 0.000249302059718339
52.2 5.34647975515236e-05
52.3 -0.000136424631630961
52.4 -0.000320163679421779
52.5 -0.00049756299907621
52.6 -0.000668446587973766
52.7 -0.000832651904226344
52.8 -0.000990029957529902
52.9 -0.00114044537441893
53 -0.00128377643814366
53.1 -0.00141991510344889
53.2 -0.00154876698659003
53.3 -0.00167025133097669
53.4 -0.00178430094888624
53.5 -0.00189086213973973
53.6 -0.00198989458547933
53.7 -0.00208137122363097
53.8 -0.00216527809867718
53.9 -0.00224161419240386
54 -0.00231039123391976
54.1 -0.00237163349008062
54.2 -0.00242537753707866
54.3 -0.00247167201398495
54.4 -0.00251057735905537
54.5 -0.0025421655296309
54.6 -0.00256651970648066
54.7 -0.00258373398345004
54.8 -0.00259391304328791
54.9 -0.00259717182053537
55 -0.00259363515236445
55.1 -0.00258343741825814
55.2 -0.00256672216942414
55.3 -0.00254364174883268
55.4 -0.00251435690276448
55.5 -0.00247903638474916
55.6 -0.0024378565527653
55.7 -0.00239100096056347
55.8 -0.00233865994396111
55.9 -0.00228103020294439
56 -0.00221831438039644
56.1 -0.00215072063825476
56.2 -0.00207846223188223
56.3 -0.00200175708341665
56.4 -0.0019208273548437
56.5 -0.00183589902151626
56.6 -0.00174720144682158
56.7 -0.00165496695867438
56.8 -0.0015594304284909
56.9 -0.00146082885327497
57 -0.00135940094142309
57.1 -0.00125538670283092
57.2 -0.00114902704385906
57.3 -0.00104056336769149
57.4 -0.000930237180595181
57.5 -0.000818289704565079
57.6 -0.000704961496814142
57.7 -0.000590492076544108
57.8 -0.000475119559408803
57.9 -0.000359080300058339
58 -0.000242608543129461
58.1 -0.000125936083024722
58.2 -9.29193280094852e-06
58.3 0.000107097997534135
58.4 0.000223011213039382
58.5 0.000338228935914626
58.6 0.000452536397394796
58.7 0.00056572311924595
58.8 0.000677583184664253
58.9 0.000787915498397131
59 0.0008965240359235
59.1 0.00100321808154699
59.2 0.00110781245527263
59.3 0.00121012772835328
59.4 0.00130999042740758
59.5 0.00140723322702601
59.6 0.00150169513079593
59.7 0.0015932216406904
59.8 0.00168166491477897
59.9 0.00176688391323151
60 0.00184874453259883
60.1 0.00192711972836589
60.2 0.00200188962578525
60.3 0.00207294161900984
60.4 0.0021401704585555
60.5 0.00220347832713432
60.6 0.00226277490391084
60.7 0.00231797741724329
60.8 0.00236901068598262
60.9 0.00241580714941185
61 0.00245830688591847
61.1 0.00249645762050233
61.2 0.00253021472123119
61.3 0.00255954118476583
61.4 0.00258440761108604
61.5 0.00260479216755858
61.6 0.00262068054249743
61.7 0.00263206588837638
61.8 0.00263894875486328
61.9 0.00264133701185469
62 0.00263924576269937
62.1 0.00263269724780802
62.2 0.00262172073885651
62.3 0.00260635242379897
62.4 0.00258663528291656
62.5 0.00256261895613695
62.6 0.00253435960186914
62.7 0.00250191974760692
62.8 0.0024653681325641
62.9 0.00242477954261293
63 0.00238023463780673
63.1 0.00233181977277618
63.2 0.00227962681029722
63.3 0.00222375292833742
63.4 0.00216430042089536
63.5 0.00210137649295589
63.6 0.00203509304989169
63.7 0.00196556648164889
63.8 0.00189291744206171
63.9 0.00181727062364762
64 0.00173875452824085
64.1 0.00165750123382799
64.2 0.00157364615795462
64.3 0.0014873278180771
64.4 0.00139868758923777
64.5 0.00130786945944563
64.6 0.00121501978314815
64.7 0.00112028703318198
64.8 0.00102382155159279
64.9 0.000925775299715602
65 0.00082630160790769
65.1 0.000725554925326167
65.2 0.00062369057014164
65.3 0.000520864480577868
65.4 0.00041723296716521
65.5 0.000312952466592747
65.6 0.000208179297540286
65.7 0.000103069418867073
65.8 -2.22180947111507e-06
65.9 -0.00010753986241075
66 -0.00021273128231606
66.1 -0.000317643907709528
66.2 -0.000422127097853716
66.3 -0.000526031952849564
66.4 -0.000629211528925794
66.5 -0.000731521048604201
66.6 -0.000832818105436431
66.7 -0.000932962863019254
66.8 -0.00103181824800735
66.9 -0.00112925013685525
67 -0.00122512753603303
67.1 -0.00131932275547424
67.2 -0.00141171157502823
67.3 -0.00150217340370385
67.4 -0.00159059143150621
67.5 -0.00167685277368325
67.6 -0.0017608486072147
67.7 -0.00184247429939147
67.8 -0.0019216295283495
67.9 -0.00199821839543845
68 -0.0020721495293216
68.1 -0.00214333618171973
68.2 -0.00221169631472829
68.3 -0.00227715267965324
68.4 -0.00233963288732752
68.5 -0.00239906946988604
68.6 -0.00245539993399343
68.7 -0.00250856680553452
68.8 -0.00255851766579306
68.9 -0.00260520517916007
69 -0.00264858711242777
69.1 -0.00268862634574018
69.2 -0.00272529087528596
69.3 -0.00275855380783274
69.4 -0.00278839334721633
69.5 -0.00281479277291084
69.6 -0.0028377404108189
69.7 -0.00285722959643299
69.8 -0.00287325863053085
69.9 -0.00288583072757891
70 -0.00289495395702828
70.1 -0.00290064117769791
70.2 -0.00290290996544902
70.3 -0.00290178253436337
70.4 -0.00289728565164677
70.5 -0.00288945054648623
70.6 -0.00287831281309663
70.7 -0.00286391230819891
70.8 -0.00284629304317771
70.9 -0.00282550307117149
71 -0.00280159436935265
71.1 -0.00277462271665943
71.2 -0.00274464756724424
71.3 -0.00271173191990644
71.4 -0.00267594218377916
71.5 -0.00263734804054203
71.6 -0.00259602230343212
71.7 -0.00255204077332656
71.8 -0.00250548209216984
71.9 -0.00245642759401853
72 -0.00240496115397521
72.1 -0.00235116903528183
72.2 -0.00229513973484076
72.3 -0.00223696382742982
72.4 -0.00217673380887414
72.5 -0.00211454393843533
72.6 -0.00205049008067416
72.7 -0.00198466954703956
72.8 -0.00191718093743231
72.9 -0.00184812398198714
73 -0.0017775993833123
73.1 -0.00170570865942029
73.2 -0.00163255398757827
73.3 -0.00155823804930076
73.4 -0.00148286387670158
73.5 -0.00140653470041584
73.6 -0.00132935379929637
73.7 -0.00125142435208287
73.8 -0.00117284929123512
73.9 -0.00109373115911506
74 -0.00101417196669576
74.1 -0.000934273054968133
74.2 -0.000854134959209458
74.3 -0.000773857276270463
74.4 -0.000693538535030663
74.5 -0.000613276070164394
74.6 -0.00053316589935271
74.7 -0.000453302604069032
74.8 -0.000373779214059154
74.9 -0.000294687095628897
75 -0.000216115843845388
75.1 -0.000138153178750712
75.2 -6.08848456793633e-05
75.3 1.56054802362295e-05
75.4 9.12362852950848e-05
75.5 0.00016592830412201
75.6 0.000239604602164079
75.7 0.000312190653733423
75.8 0.000383614415547485
75.9 0.000453806395724741
76 0.000522699718200754
76.1 0.000590230182536094
76.2 0.00065633631909435
76.3 0.000720959439574988
76.4 0.000784043682892291
76.5 0.000845536056397952
76.6 0.000905386472451214
76.7 0.000963547780346548
76.8 0.00101997579361499
76.9 0.00107462931272113
77 0.00112747014318373
77.1 0.00117846310915344
77.2 0.00122757606248697
77.3 0.00127477988736234
77.4 0.00132004850048542
77.5 0.00136335884694296
77.6 0.00140469089176264
77.7 0.00144402760724569
77.8 0.00148135495614231
77.9 0.00151666187074492
78 0.00154994022797912
78.1 0.00158118482057618
78.2 0.00161039332441577
78.3 0.00163756626213138
78.4 0.00166270696307513
78.5 0.00168582151974246
78.6 0.00170691874076101
78.7 0.00172601010055138
78.8 0.00174310968577109
78.9 0.00175823413865618
79 0.00177140259737793
79.1 0.00178263663353525
79.2 0.00179196018690594
79.3 0.00179939949758249
79.4 0.00180498303562072
79.5 0.00180874142833156
79.6 0.00181070738534838
79.7 0.00181091562160416
79.8 0.00180940277835435
79.9 0.00180620734238291
80 0.00180136956352998
80.1 0.00179493137068112
80.2 0.00178693628635855
80.3 0.00177742934005576
80.4 0.00176645698045727
80.5 0.00175406698668551
80.6 0.00174030837871697
80.7 0.00172523132710968
80.8 0.00170888706218355
80.9 0.00169132778279485
81 0.0016726065648451
81.1 0.00165277726966388
81.2 0.00163189445240389
81.3 0.00161001327058516
81.4 0.00158718939292395
81.5 0.00156347890857989
81.6 0.00153893823695327
81.7 0.00151362403816205
81.8 0.00148759312432593
81.9 0.00146090237178233
82 0.00143360863435651
82.1 0.00140576865780505
82.2 0.0013774389955492
82.3 0.00134867592581097
82.4 0.00131953537026204
82.5 0.00129007281429168
82.6 0.00126034322899627
82.7 0.0012304009949896
82.8 0.00120029982812861
82.9 0.00117009270724589
83 0.00113983180397547
83.1 0.00110956841475474
83.2 0.00107935289508049
83.3 0.00104923459609308
83.4 0.00101926180355776
83.5 0.000989481679307969
83.6 0.000959940205210548
83.7 0.000930682129708032
83.8 0.000901750916988655
83.9 0.000873188698829645
84 0.000845036229154705
84.1 0.000817332841341657
84.2 0.000790116408311387
84.3 0.000763423305424357
84.4 0.000737288376206106
84.5 0.000711744900918312
84.6 0.000686824567987205
84.7 0.000662557448296322
84.8 0.000638971972345897
84.9 0.000616094910276485
85 0.000593951354749839
85.1 0.000572564706675478
85.2 0.000551956663766971
85.3 0.000532147211907563
85.4 0.000513154619300475
85.5 0.000494995433375061
85.6 0.000477684480415911
85.7 0.000461234867878021
85.8 0.000445657989347327
85.9 0.000430963532102169
86 0.000417159487227664
86.1 0.000404252162231519
86.2 0.000392246196106495
86.3 0.000381144576781557
86.4 0.000370948660900747
86.5 0.000361658195865894
86.6 0.000353271344076605
86.7 0.000345784709298387
86.8 0.000339193365087341
86.9 0.000333490885197642
87 0.000328669375895898
87.1 0.0003247195101046
87.2 0.000321630563295061
87.3 0.000319390451048688
87.4 0.000317985768203955
87.5 0.000317401829505202
87.6 0.000317622711668239
87.7 0.000318631296776806
87.8 0.00032040931692313
87.9 0.000322937400005177
88 0.000326195116592734
88.1 0.0003301610277741
88.2 0.000334812733895006
88.3 0.000340126924101329
88.4 0.000346079426597303
88.5 0.000352645259531161
88.6 0.000359798682420544
88.7 0.000367513248030527
88.8 0.000375761854617791
88.9 0.000384516798455227
89 0.000393749826552178
89.1 0.000403432189486542
89.2 0.000413534694266112
89.3 0.000424027757137755
89.4 0.000434881456264407
89.5 0.000446065584191305
89.6 0.000457549700024428
89.7 0.000469303181245775
89.8 0.000481295275091828
89.9 0.000493495149423357
90 0.000505871943016644
90.1 0.000518394815208125
90.2 0.000531032994826529
90.3 0.000543755828348658
90.4 0.000556532827217124
90.5 0.00056933371426058
90.6 0.000582128469159218
90.7 0.000594887372900662
90.8 0.000607581051173679
90.9 0.000620180516649579
91 0.000632657210103546
91.1 0.000644983040330627
91.2 0.000657130422813568
91.3 0.000669072317102181
91.4 0.000680782262866442
91.5 0.00069223441458805
91.6 0.000703403574857705
91.7 0.000714265226247904
91.8 0.000724795561733601
91.9 0.000734971513635614
92 0.000744770781064198
92.1 0.000754171855842723
92.2 0.000763154046893925
92.3 0.000771697503073681
92.4 0.000779783234439755
92.5 0.000787393131945406
92.6 0.000794509985550218
92.7 0.000801117500742866
92.8 0.000807200313472984
92.9 0.000812744003491583
93 0.000817735106101836
93.1 0.000822161122324279
93.2 0.00082601052748275
93.3 0.000829272778219574
93.4 0.00083193831795064
93.5 0.000833998580773147
93.6 0.000835445993840852
93.7 0.000836273978223637
93.8 0.000836476948270215
93.9 0.000836050309494663
94 0.000834990455009335
94.1 0.000833294760528516
94.2 0.000830961577968882
94.3 0.000827990227674546
94.4 0.000824380989296049
94.5 0.000820135091354247
94.6 0.0008152546995215
94.7 0.00080974290365402
94.8 0.000803603703610587
94.9 0.000796841993894136
95 0.000789463547153948
95.1 0.000781474996587336
95.2 0.000772883817280802
95.3 0.000763698306531681
95.4 0.000753927563192203
95.5 0.000743581466078828
95.6 0.000732670651490475
95.7 0.000721206489880048
95.8 0.00070920106172428
95.9 0.000696667132637549
96 0.000683618127775836
96.1 0.000670068105577419
96.2 0.000656031730887315
96.3 0.000641524247512762
96.4 0.000626561450257283
96.5 0.00061115965648103
96.6 0.000595335677235216
96.7 0.000579106788018457
96.8 0.000562490699202796
96.9 0.000545505526177093
97 0.000528169759255262
97.1 0.000510502233396595
97.2 0.000492522097785111
97.3 0.000474248785314474
97.4 0.000455701982024601
97.5 0.000436901596535554
97.6 0.000417867729523781
97.7 0.000398620643285102
97.8 0.000379180731428195
97.9 0.000359568488741568
98 0.00033980448127623
98.1 0.000319909316685411
98.2 0.000299903614861789
98.3 0.000279807978911737
98.4 0.000259642966505093
98.5 0.000239429061637928
98.6 0.000219186646844699
98.7 0.00019893597589503
98.8 0.000178697147009216
98.9 0.000158490076625331
99 0.000138334473749583
99.1 0.000118249814920277
99.2 9.82553198144586e-05
99.3 7.83699275249709e-05
99.4 5.86122735342896e-05
99.5 3.90006674101417e-05
99.6 1.95530712464904e-05
99.7 2.87078872059349e-07
99.8 -1.87801041528735e-05
99.9 -3.76316797321295e-05
100 -5.62512756039136e-05
100.1 -7.46229628693799e-05
100.2 -9.27312726646105e-05
100.3 -0.000110561211962618
100.4 -0.000128098278493468
100.5 -0.0001453284747721
100.6 -0.0001622383212249
100.7 -0.000178814868407559
100.8 -0.000195045708308215
100.9 -0.000210918984731332
101 -0.000226423402759201
101.1 -0.00024154823728941
101.2 -0.000256283340648008
101.3 -0.000270619149279492
101.4 -0.000284546689516139
101.5 -0.000298057582430531
101.6 -0.000311144047776457
101.7 -0.00032379890702468
101.8 -0.000336015585501334
101.9 -0.000347788113637936
102 -0.000359111127343234
102.1 -0.000369979867508293
102.2 -0.000380390178657331
102.3 -0.000390338506757975
102.4 -0.000399821896205636
102.5 -0.000408837985997765
102.6 -0.000417385005114738
102.7 -0.000425461767125067
102.8 -0.000433067664033552
102.9 -0.000440202659391874
103 -0.000446867280691932
103.1 -0.000453062611063035
103.2 -0.000458790280294799
103.3 -0.000464052455208277
103.4 -0.000468851829398536
103.5 -0.000473191612372466
103.6 -0.000477075518106195
103.7 -0.000480507753046991
103.8 -0.000483493003584988
103.9 -0.000486036423020529
104 -0.000488143618053258
104.1 -0.000489820634819463
104.2 -0.000491073944504433
104.3 -0.000491910428556842
104.4 -0.000492337363532381
104.5 -0.000492362405593995
104.6 -0.000491993574696198
104.7 -0.000491239238481015
104.8 -0.000490108095913101
104.9 -0.000488609160681592
105 -0.000486751744396163
105.1 -0.000484545439604677
105.2 -0.000482000102659676
105.3 -0.000479125836460757
105.4 -0.000475932973099701
105.5 -0.00047243205643492
105.6 -0.00046863382462155
105.7 -0.00046454919262314
105.8 -0.000460189234730568
105.9 -0.000455565167113403
106 -0.000450688330428518
106.1 -0.000445570172510295
106.2 -0.000440222231166293
106.3 -0.000434656117101729
106.4 -0.000428883496995597
106.5 -0.000422916076750665
106.6 -0.000416765584939028
106.7 -0.000410443756464275
106.8 -0.000403962316460685
106.9 -0.000397332964449232
107 -0.000390567358769509
107.1 -0.000383677101305968
107.2 -0.000376673722526202
107.3 -0.000369568666848243
107.4 -0.00036237327835315
107.5 -0.000355098786858373
107.6 -0.000347756294366667
107.7 -0.000340356761904522
107.8 -0.000332910996763333
107.9 -0.000325429640155718
108 -0.000317923155298642
108.1 -0.000310401815934165
108.2 -0.000302875695297874
108.3 -0.000295354655544242
108.4 -0.000287848337637346
108.5 -0.000280366151714597
108.6 -0.000272917267930315
108.7 -0.000265510607785201
108.8 -0.000258154835946937
108.9 -0.000250858352566397
109 -0.000243629286093118
109.1 -0.000236475486592943
109.2 -0.000229404519569949
109.3 -0.000222423660294033
109.4 -0.000215539888634755
109.5 -0.000208759884401311
109.6 -0.000202090023187767
109.7 -0.000195536372721985
109.8 -0.000189104689715922
109.9 -0.000182800417214359
110 -0.000176628682438368
110.1 -0.000170594295119214
110.2 -0.000164701746317712
110.3 -0.000158955207723455
110.4 -0.000153358531427688
110.5 -0.00014791525016303
110.6 -0.000142628578002658
110.7 -0.000137501411511022
110.8 -0.000132536331337608
110.9 -0.000127735604244751
111 -0.000123101185560018
111.1 -0.000118634722043185
111.2 -0.000114337555157385
111.3 -0.000110210724733579
111.4 -0.000106254973017065
111.5 -0.000102470749084389
111.6 -9.88582136186142e-05
111.7 -9.54172440305916e-05
111.8 -9.21474399135322e-05
111.9 -8.90481288178964e-05
112 -8.61183723333324e-05
112.1 -8.33569724641436e-05
112.2 -8.07624782845388e-05
112.3 -7.83331928597081e-05
112.4 -7.60671804185865e-05
112.5 -7.3962273764007e-05
112.6 -7.20160819058055e-05
112.7 -7.02259979023269e-05
112.8 -6.85892068956902e-05
112.9 -6.71026943260994e-05
113 -6.57632543104415e-05
113.1 -6.45674981703872e-05
113.2 -6.35118630952075e-05
113.3 -6.25926209245357e-05
113.4 -6.18058870363487e-05
113.5 -6.11476293254958e-05
113.6 -6.0613677258189e-05
113.7 -6.01997309879688e-05
113.8 -5.99013705187785e-05
113.9 -5.97140649009237e-05
114 -5.96331814458481e-05
114.1 -5.96539949458393e-05
114.2 -5.97716968849681e-05
114.3 -5.99814046277816e-05
114.4 -6.02781705724962e-05
114.5 -6.0656991255685e-05
114.6 -6.11128163957116e-05
114.7 -6.16405578624418e-05
114.8 -6.22350985610527e-05
114.9 -6.28913012180641e-05
115 -6.3604017058033e-05
115.1 -6.43680943596854e-05
115.2 -6.51783868805957e-05
115.3 -6.60297621398832e-05
115.4 -6.69171095487544e-05
115.5 -6.78353483790935e-05
115.6 -6.87794355606895e-05
115.7 -6.97443732980743e-05
115.8 -7.07252164983489e-05
115.9 -7.17170800017782e-05
116 -7.27151456073487e-05
116.1 -7.37146688859001e-05
116.2 -7.47109857738653e-05
116.3 -7.56995189410802e-05
116.4 -7.66757839265545e-05
116.5 -7.76353950365307e-05
116.6 -7.85740709995911e-05
116.7 -7.94876403740122e-05
116.8 -8.03720467030024e-05
116.9 -8.12233534138987e-05
117 -8.20377484578346e-05
117.1 -8.2811548686828e-05
117.2 -8.35412039656731e-05
117.3 -8.42233010164537e-05
117.4 -8.48545669939221e-05
117.5 -8.54318727904154e-05
117.6 -8.59522360694028e-05
117.7 -8.64128240271729e-05
117.8 -8.68109558825804e-05
117.9 -8.71441050951819e-05
118 -8.74099013124818e-05
118.1 -8.76061320474094e-05
118.2 -8.77307440875254e-05
118.3 -8.77818446378404e-05
118.4 -8.77577021994877e-05
118.5 -8.76567471868617e-05
118.6 -8.74775722861743e-05
118.7 -8.72189325587298e-05
118.8 -8.68797452925462e-05
118.9 -8.64590896062699e-05
119 -8.5956205809645e-05
119.1 -8.5370494525093e-05
119.2 -8.47015155752483e-05
119.3 -8.39489866415711e-05
119.4 -8.31127816994226e-05
119.5 -8.21929292352406e-05
119.6 -8.11896102516939e-05
119.7 -8.01031560669199e-05
119.8 -7.89340459141682e-05
119.9 -7.76829043483723e-05
120 -7.63504984663639e-05
120.1 -7.49377349476197e-05
120.2 -7.34456569225958e-05
120.3 -7.18754406758547e-05
120.4 -7.0228392191329e-05
120.5 -6.85059435471908e-05
120.6 -6.67096491679075e-05
120.7 -6.48411819411634e-05
120.8 -6.29023292074144e-05
120.9 -6.08949886299141e-05
121 -5.88211639531125e-05
121.1 -5.66829606573745e-05
121.2 -5.44825815180013e-05
121.3 -5.22223220765626e-05
121.4 -4.99045660325548e-05
121.5 -4.75317805634026e-05
121.6 -4.51065115808059e-05
121.7 -4.26313789314108e-05
121.8 -4.01090715497451e-05
121.9 -3.75423425713143e-05
122 -3.4934004413692e-05
122.1 -3.22869238333741e-05
122.2 -2.96040169660807e-05
122.3 -2.68882443581068e-05
122.4 -2.41426059962167e-05
122.5 -2.13701363434735e-05
122.6 -1.85738993882725e-05
122.7 -1.57569837137231e-05
122.8 -1.29224975943855e-05
122.9 -1.00735641272268e-05
123 -7.21331640350704e-06
123.1 -4.34489272814662e-06
123.2 -1.47143189296125e-06
123.3 1.40393149002558e-06
123.4 4.27807158916064e-06
123.5 7.14787588178511e-06
123.6 1.00102496052516e-05
123.7 1.2862120124879e-05
123.8 1.57004412135916e-05
123.9 1.8522197238197e-05
124 2.13244072474677e-05
124.1 2.41041289574065e-05
124.2 2.68584626292954e-05
124.3 2.95845548363484e-05
124.4 3.22796021150139e-05
124.5 3.49408544971977e-05
124.6 3.75656189199102e-05
124.7 4.01512625090666e-05
124.8 4.26952157344064e-05
124.9 4.51949754327262e-05
125 4.76481076968574e-05
125.1 5.00522506280508e-05
125.2 5.24051169496651e-05
125.3 5.47044964802896e-05
125.4 5.6948258464662e-05
125.5 5.91343537609749e-05
125.6 6.12608168833936e-05
125.7 6.33257678988354e-05
125.8 6.53274141772869e-05
125.9 6.72640519951594e-05
126 6.91340679914029e-05
126.1 7.09359404763172e-05
126.2 7.26682405932145e-05
126.3 7.43296333332974e-05
126.4 7.59188784043245e-05
126.5 7.7434830953842e-05
126.6 7.88764421479537e-05
126.7 8.02427596068029e-05
126.8 8.15329276981263e-05
126.9 8.27461876904272e-05
127 8.38818777674955e-05
127.1 8.49394329061779e-05
127.2 8.59183846194714e-05
127.3 8.68183605671778e-05
127.4 8.76390840365161e-05
127.5 8.8380373295242e-05
127.6 8.9042140819972e-05
127.7 8.96243924025487e-05
127.8 9.01272261374209e-05
127.9 9.05508312931387e-05
128 9.08954870711864e-05
128.1 9.11615612554926e-05
128.2 9.13495087560642e-05
128.3 9.14598700502953e-05
128.4 9.14932695255955e-05
128.5 9.1450413727074e-05
128.6 9.13320895140962e-05
128.7 9.11391621296053e-05
128.8 9.08725731861716e-05
128.9 9.05333385727936e-05
129 9.01225462865292e-05
129.1 8.96413541930868e-05
129.2 8.90909877205452e-05
129.3 8.8472737490409e-05
129.4 8.77879568902328e-05
129.5 8.7038059592072e-05
129.6 8.62245170210317e-05
129.7 8.53488557781962e-05
129.8 8.44126550222237e-05
129.9 8.34175438138879e-05
130 8.23651984278385e-05
130.1 8.1257339635839e-05
130.2 8.00957299657161e-05
130.3 7.88821709402303e-05
130.4 7.76185003000435e-05
130.5 7.63065892149217e-05
130.6 7.49483394872665e-05
130.7 7.35456807520211e-05
130.8 7.21005676769413e-05
130.9 7.06149771671643e-05
131 6.90909055779439e-05
131.1 6.75303659393503e-05
131.2 6.59353851966647e-05
131.3 6.43080014701147e-05
131.4 6.26502613375229e-05
131.5 6.0964217143349e-05
131.6 5.92519243375209e-05
131.7 5.75154388473574e-05
131.8 5.57568144857861e-05
131.9 5.39781003989652e-05
132 5.21813385563121e-05
132.1 5.03685612858393e-05
132.2 4.85417888575884e-05
132.3 4.67030271178453e-05
132.4 4.48542651767048e-05
132.5 4.29974731514406e-05
132.6 4.11345999680208e-05
132.7 3.92675712229875e-05
132.8 3.7398287107807e-05
132.9 3.5528620397668e-05
133 3.36604145065918e-05
133.1 3.17954816105901e-05
133.2 2.99356008404866e-05
133.3 2.80825165458939e-05
133.4 2.62379366317123e-05
133.5 2.44035309683966e-05
133.6 2.25809298771077e-05
133.7 2.07717226907495e-05
133.8 1.89774563917599e-05
133.9 1.71996343274109e-05
134 1.5439715003244e-05
134.1 1.36991109551502e-05
134.2 1.19791877004831e-05
134.3 1.0281262768475e-05
134.4 8.60660481010852e-06
134.5 6.95643278748193e-06
134.6 5.33191524259136e-06
134.7 3.73416964534163e-06
134.8 2.16426182048749e-06
134.9 6.23205453099078e-07
135 -8.88038327960237e-07
135.1 -2.36856128915861e-06
135.2 -3.81750835473908e-06
135.3 -5.23407779329566e-06
135.4 -6.61752132939177e-06
135.5 -7.96714418122361e-06
135.6 -9.28230502542084e-06
135.7 -1.05624158901638e-05
135.8 -1.18069419778809e-05
135.9 -1.30154014188695e-05
136 -1.41873649572632e-05
136.1 -1.53224555708405e-05
136.2 -1.64203480262419e-05
136.3 -1.7480768371232e-05
136.4 -1.85034933657035e-05
136.5 -1.94883498531842e-05
136.6 -2.04352140746653e-05
136.7 -2.13440109266208e-05
136.8 -2.22147131651396e-05
136.9 -2.30473405581409e-05
137 -2.38419589876818e-05
137.1 -2.45986795044104e-05
137.2 -2.53176573362504e-05
137.3 -2.59990908534392e-05
137.4 -2.66432204920651e-05
137.5 -2.72503276382819e-05
137.6 -2.78207334753937e-05
137.7 -2.83547977960264e-05
137.8 -2.88529177816147e-05
137.9 -2.93155267514459e-05
138 -2.9743092883509e-05
138.1 -3.01361179094032e-05
138.2 -3.04951357855606e-05
138.3 -3.0820711343037e-05
138.4 -3.11134389181173e-05
138.5 -3.13739409659773e-05
138.6 -3.16028666596283e-05
138.7 -3.18008904763609e-05
138.8 -3.19687107738821e-05
138.9 -3.21070483583245e-05
139 -3.22166450462799e-05
139.1 -3.22982622229845e-05
139.2 -3.23526793987569e-05
139.3 -3.23806927657549e-05
139.4 -3.23831137570873e-05
139.5 -3.23607676102791e-05
139.6 -3.23144919370513e-05
139.7 -3.22451353013345e-05
139.8 -3.21535558073954e-05
139.9 -3.20406196999088e-05
140 -3.19071999777615e-05
140.1 -3.17541750233277e-05
140.2 -3.15824272489028e-05
140.3 -3.13928417619339e-05
140.4 -3.1186305050629e-05
140.5 -3.0963703691475e-05
140.6 -3.07259230801369e-05
140.7 -3.0473846187154e-05
140.8 -3.020835233979e-05
140.9 -2.99303160313365e-05
141 -2.96406057591059e-05
141.1 -2.93400828922914e-05
141.2 -2.90296005708091e-05
141.3 -2.87100026361744e-05
141.4 -2.8382122595402e-05
141.5 -2.80467826188562e-05
141.6 -2.77047925729138e-05
141.7 -2.73569490882382e-05
141.8 -2.70040346643988e-05
141.9 -2.66468168115079e-05
142 -2.62860472294786e-05
142.1 -2.59224610254501e-05
142.2 -2.55567759698561e-05
142.3 -2.51896917915538e-05
142.4 -2.48218895123666e-05
142.5 -2.44540308213299e-05
142.6 -2.40867574888694e-05
142.7 -2.37206908210792e-05
142.8 -2.33564311542073e-05
142.9 -2.2994557389396e-05
143 -2.2635626567665e-05
143.1 -2.22801734850702e-05
143.2 -2.19287103479114e-05
143.3 -2.15817264678073e-05
143.4 -2.12396879964036e-05
143.5 -2.09030376994241e-05
143.6 -2.05721947697237e-05
143.7 -2.02475546789522e-05
143.8 -1.99294890673882e-05
143.9 -1.96183456714531e-05
144 -1.93144482883712e-05
144.1 -1.90180967773947e-05
144.2 -1.87295670969714e-05
144.3 -1.84491113771883e-05
144.4 -1.81769580267868e-05
144.5 -1.79133118740056e-05
144.6 -1.76583543404704e-05
144.7 -1.74122436473147e-05
144.8 -1.7175115052683e-05
144.9 -1.69470811197362e-05
145 -1.67282320142472e-05
145.1 -1.65186358308513e-05
145.2 -1.63183389469833e-05
145.3 -1.6127366403516e-05
145.4 -1.59457223110855e-05
145.5 -1.57733902810727e-05
145.6 -1.56103338801904e-05
145.7 -1.54564971076055e-05
145.8 -1.5311804893515e-05
145.9 -1.51761636180773e-05
146 -1.50494616495912e-05
146.1 -1.49315699008024e-05
146.2 -1.48223424022123e-05
146.3 -1.47216168912551e-05
146.4 -1.46292154162059e-05
146.5 -1.45449449536783e-05
146.6 -1.44685980385705e-05
146.7 -1.43999534053187e-05
146.8 -1.43387766393166e-05
146.9 -1.42848208373677e-05
147 -1.4237827276039e-05
147.1 -1.41975260867918e-05
147.2 -1.41636369367758e-05
147.3 -1.41358697141806e-05
147.4 -1.41139252170508e-05
147.5 -1.4097495844482e-05
147.6 -1.40862662891328e-05
147.7 -1.40799142299988e-05
147.8 -1.40781110244134e-05
147.9 -1.40805223982597e-05
148 -1.40868091333924e-05
148.1 -1.40966277512937e-05
148.2 -1.41096311920051e-05
148.3 -1.41254694874006e-05
148.4 -1.41437904278903e-05
148.5 -1.41642402216668e-05
148.6 -1.41864641456338e-05
148.7 -1.42101071871787e-05
148.8 -1.42348146759831e-05
148.9 -1.42602329050873e-05
149 -1.42860097404562e-05
149.1 -1.43117952183236e-05
149.2 -1.4337242129618e-05
149.3 -1.43620065908058e-05
149.4 -1.43857486005182e-05
149.5 -1.44081325813575e-05
149.6 -1.44288279063104e-05
149.7 -1.44475094092293e-05
149.8 -1.44638578788706e-05
149.9 -1.4477560536016e-05
150 -1.44883114932311e-05
150.1 -1.44958121968497e-05
150.2 -1.44997718508055e-05
150.3 -1.44999078219635e-05
150.4 -1.44959460266382e-05
150.5 -1.44876212980158e-05
150.6 -1.44746777342321e-05
150.7 -1.44568690268885e-05
150.8 -1.44339587698217e-05
150.9 -1.44057207479733e-05
151 -1.43719392062381e-05
151.1 -1.43324090981998e-05
151.2 -1.42869363146957e-05
151.3 -1.42353378921795e-05
151.4 -1.41774422008838e-05
151.5 -1.41130891128122e-05
151.6 -1.40421301496196e-05
151.7 -1.39644286104693e-05
151.8 -1.38798596799808e-05
151.9 -1.37883105164119e-05
152 -1.36896803202443e-05
152.1 -1.35838803833664e-05
152.2 -1.34708341190758e-05
152.3 -1.33504770731446e-05
152.4 -1.32227569162169e-05
152.5 -1.30876334178297e-05
152.6 -1.29450784023718e-05
152.7 -1.27950756873149e-05
152.8 -1.26376210040734e-05
152.9 -1.24727219018684e-05
153 -1.23003976349906e-05
153.1 -1.21206790338739e-05
153.2 -1.19336083604095e-05
153.3 -1.17392391479475e-05
153.4 -1.15376360264455e-05
153.5 -1.13288745332407e-05
153.6 -1.11130409099355e-05
153.7 -1.0890231885896e-05
153.8 -1.06605544488796e-05
153.9 -1.0424125603314e-05
154 -1.01810721167621e-05
154.1 -9.93153025511587e-06
154.2 -9.67564550707002e-06
154.3 -9.41357229843289e-06
154.4 -9.14547369683916e-06
154.5 -8.87152110743337e-06
154.6 -8.59189396009765e-06
154.7 -8.3067793888009e-06
154.8 -8.01637190364872e-06
154.9 -7.72087305621531e-06
155 -7.42049109873927e-06
155.1 -7.11544063776523e-06
155.2 -6.80594228281218e-06
155.3 -6.49222229064794e-06
155.4 -6.17451220574631e-06
155.5 -5.85304849750048e-06
155.6 -5.52807219476201e-06
155.7 -5.19982851826972e-06
155.8 -4.86856651152763e-06
155.9 -4.53453867068432e-06
156 -4.1980005739595e-06
156.1 -3.85921051115562e-06
156.2 -3.51842911378423e-06
156.3 -3.17591898632766e-06
156.4 -2.83194433914727e-06
156.5 -2.48677062353911e-06
156.6 -2.14066416942736e-06
156.7 -1.79389182617455e-06
156.8 -1.44672060697584e-06
156.9 -1.09941733729248e-06
157 -7.52248307766715e-07
157.1 -4.05478932047487e-07
157.2 -5.93734099425698e-08
157.3 2.85805603701066e-07
157.4 6.2979732400113e-07
157.5 9.72343154555238e-07
157.6 1.31318699910949e-06
157.7 1.65207556603757e-06
157.8 1.98875866530306e-06
157.9 2.32298949759315e-06
158 2.65452493532809e-06
158.1 2.98312579526632e-06
158.2 3.30855710244192e-06
158.3 3.63058834518697e-06
158.4 3.94899372100778e-06
158.5 4.26355237310085e-06
158.6 4.57404861731036e-06
158.7 4.88027215934606e-06
158.8 5.18201830209659e-06
158.9 5.47908814289005e-06
159 5.77128876056987e-06
159.1 6.0584333922707e-06
159.2 6.3403415997951e-06
159.3 6.61683942550815e-06
159.4 6.88775953768304e-06
159.5 7.15294136524684e-06
159.6 7.41223122189093e-06
159.7 7.66548241952664e-06
159.8 7.91255537108141e-06
159.9 8.1533176826464e-06
160 8.38764423500067e-06
160.1 8.61541725455235e-06
160.2 8.83652637375065e-06
160.3 9.05086868103739e-06
160.4 9.25834876041952e-06
160.5 9.45887872075815e-06
160.6 9.65237821488213e-06
160.7 9.8387744486469e-06
160.8 1.00180021800718e-05
160.9 1.01900037087006e-05
161 1.03547288553417e-05
161.1 1.05121349323549e-05
161.2 1.06621867046644e-05
161.3 1.08048563416837e-05
161.4 1.09401233603531e-05
161.5 1.1067974559496e-05
161.6 1.118840394571e-05
161.7 1.13014126510192e-05
161.8 1.1407008842519e-05
161.9 1.15052076242548e-05
162 1.1596030931582e-05
162.1 1.16795074182617e-05
162.2 1.17556723365523e-05
162.3 1.18245674105627e-05
162.4 1.18862407031404e-05
162.5 1.19407464765677e-05
162.6 1.19881450473494e-05
162.7 1.20285026353751e-05
162.8 1.20618912077427e-05
162.9 1.20883883175369e-05
163 1.21080769378526e-05
163.1 1.21210452913605e-05
163.2 1.21273866757111e-05
163.3 1.21271992850743e-05
163.4 1.2120586028115e-05
163.5 1.21076543427017e-05
163.6 1.20885160076479e-05
163.7 1.20632869517837e-05
163.8 1.20320870606565e-05
163.9 1.1995039981154e-05
164 1.19522729243452e-05
164.1 1.19039164668315e-05
164.2 1.18501043508956e-05
164.3 1.17909732837362e-05
164.4 1.17266627360702e-05
164.5 1.16573147403834e-05
164.6 1.15830736891035e-05
164.7 1.15040861329686e-05
164.8 1.14205005798556e-05
164.9 1.13324672943332e-05
165 1.12401380981927e-05
165.1 1.11436661722111e-05
165.2 1.10432058593892e-05
165.3 1.09389124699066e-05
165.4 1.08309420880247e-05
165.5 1.07194513811663e-05
165.6 1.06045974113903e-05
165.7 1.04865374494774e-05
165.8 1.03654287918296e-05
165.9 1.0241428580386e-05
166 1.01146936257445e-05
166.1 9.98538023367395e-06
166.2 9.85364403519449e-06
166.3 9.71963982039268e-06
166.4 9.58352137613431e-06
166.5 9.44544132782656e-06
166.6 9.30555098537463e-06
166.7 9.16400019346948e-06
166.8 9.02093718633509e-06
166.9 8.87650844705526e-06
167 8.73085857159209e-06
167.1 8.58413013759948e-06
167.2 8.43646357812696e-06
167.3 8.28799706030093e-06
167.4 8.13886636906168e-06
167.5 7.98920479602679e-06
167.6 7.83914303354292e-06
167.7 7.68880907397995e-06
167.8 7.53832811431325e-06
167.9 7.38782246603187e-06
168 7.2374114704024e-06
168.1 7.08721141911031e-06
168.2 6.93733548029294e-06
168.3 6.78789362997054e-06
168.4 6.63899258887408e-06
168.5 6.49073576466139e-06
168.6 6.34322319950556e-06
168.7 6.19655152303273e-06
168.8 6.05081391057898e-06
168.9 5.90610004672957e-06
169 5.76249609409692e-06
169.1 5.62008466728703e-06
169.2 5.47894481199816e-06
169.3 5.33915198918896e-06
169.4 5.20077806424764e-06
169.5 5.06389130108773e-06
169.6 4.92855636109072e-06
169.7 4.79483430681015e-06
169.8 4.66278261034698e-06
169.9 4.53245516630071e-06
170 4.40390230919644e-06
170.1 4.27717083528311e-06
170.2 4.15230402859433e-06
170.3 4.02934169115873e-06
170.4 3.90832017724338e-06
170.5 3.78927243150976e-06
170.6 3.67222803095881e-06
170.7 3.5572132305382e-06
170.8 3.44425101228214e-06
170.9 3.33336113785138e-06
171 3.22456020433856e-06
171.1 3.11786170320198e-06
171.2 3.01327608218862e-06
171.3 2.91081081010589e-06
171.4 2.81047044429961e-06
171.5 2.71225670069479e-06
171.6 2.61616852625447e-06
171.7 2.52220217371121e-06
171.8 2.43035127842496e-06
171.9 2.34060693722088e-06
172 2.25295778906029e-06
172.1 2.16739009739802e-06
172.2 2.08388783407954e-06
172.3 2.0024327646319e-06
172.4 1.92300453480285e-06
172.5 1.84558075820347e-06
172.6 1.77013710491064e-06
172.7 1.69664739088682e-06
172.8 1.62508366807601e-06
172.9 1.55541631503622e-06
173 1.48761412797071e-06
173.1 1.42164441202184e-06
173.2 1.35747307269362e-06
173.3 1.29506470727121e-06
173.4 1.23438269610789e-06
173.5 1.17538929365261e-06
173.6 1.11804571909365e-06
173.7 1.06231224649703e-06
173.8 1.00814829432082e-06
173.9 9.55512514189617e-07
174 9.04362878816753e-07
174.1 8.54656768964712e-07
174.2 8.06351059337749e-07
174.3 7.59402203304035e-07
174.4 7.13766316348177e-07
174.5 6.69399258158508e-07
174.6 6.26256713257203e-07
174.7 5.84294270085009e-07
174.8 5.4346749845612e-07
174.9 5.03732025302584e-07
175 4.65043608631518e-07
175.1 4.27358209622287e-07
175.2 3.90632062794809e-07
175.3 3.5482174418411e-07
175.4 3.19884237460259e-07
175.5 2.85776997936859e-07
175.6 2.52458014415302e-07
175.7 2.19885868816022e-07
175.8 1.88019793552065e-07
175.9 1.56819726604282e-07
176 1.26246364261527e-07
176.1 9.62612114932015e-08
176.2 6.68266299255225e-08
176.3 3.79058833968003e-08
176.4 9.4631810709745e-09
176.5 -1.8536281907481e-08
176.6 -4.61262862303171e-08
176.7 -7.33395527231803e-08
176.8 -1.00207709129692e-07
176.9 -1.26761259383754e-07
177 -1.53029555368273e-07
177.1 -1.79040771154927e-07
177.2 -2.04821879716129e-07
177.3 -2.30398632096899e-07
177.4 -2.55795539031037e-07
177.5 -2.81035854982724e-07
177.6 -3.06141564591484e-07
177.7 -3.31133371495383e-07
177.8 -3.5603068950431e-07
177.9 -3.80851636092286e-07
178 -4.05613028174938e-07
178.1 -4.30330380135563e-07
178.2 -4.55017904060557e-07
178.3 -4.79688512142514e-07
178.4 -5.04353821206857e-07
178.5 -5.29024159315556e-07
178.6 -5.53708574399297e-07
178.7 -5.78414844867365e-07
178.8 -6.03149492142532e-07
178.9 -6.27917795066326e-07
179 -6.52723806118359e-07
179.1 -6.77570369391667e-07
179.2 -7.02459140264523e-07
179.3 -7.27390606707738e-07
179.4 -7.52364112165142e-07
179.5 -7.77377879943738e-07
179.6 -8.02429039048929e-07
179.7 -8.27513651399239e-07
179.8 -8.52626740354064e-07
179.9 -8.77762320487245e-07
180 -9.02913428538605e-07
180.1 -9.28072155475027e-07
180.2 -9.53229679592246e-07
180.3 -9.78376300588179e-07
180.4 -1.00350147453841e-06
180.5 -1.0285938497043e-06
180.6 -1.05364130310422e-06
180.7 -1.07863097777844e-06
180.8 -1.10354932067843e-06
180.9 -1.12838212111156e-06
181 -1.15311454967263e-06
181.1 -1.17773119759403e-06
181.2 -1.20221611644698e-06
181.3 -1.22655285812688e-06
181.4 -1.25072451505657e-06
181.5 -1.27471376054204e-06
181.6 -1.29850288921615e-06
181.7 -1.32207385750673e-06
181.8 -1.34540832406661e-06
181.9 -1.36848769010419e-06
182 -1.39129313955428e-06
182.1 -1.4138056790304e-06
182.2 -1.43600617750074e-06
182.3 -1.45787540563162e-06
182.4 -1.47939407474364e-06
182.5 -1.50054287532715e-06
182.6 -1.5213025150652e-06
182.7 -1.5416537563139e-06
182.8 -1.56157745299149e-06
182.9 -1.58105458682926e-06
183 -1.60006630293924e-06
183.1 -1.61859394465505e-06
183.2 -1.63661908760448e-06
183.3 -1.65412357297379e-06
183.4 -1.6710895399259e-06
183.5 -1.6874994571362e-06
183.6 -1.70333615341194e-06
183.7 -1.71858284736267e-06
183.8 -1.73322317609146e-06
183.9 -1.74724122287837e-06
184 -1.76062154382964e-06
184.1 -1.77334919346799e-06
184.2 -1.78540974924135e-06
184.3 -1.79678933492948e-06
184.4 -1.80747464292941e-06
184.5 -1.81745295540324e-06
184.6 -1.82671216427315e-06
184.7 -1.83524079005071e-06
184.8 -1.84302799948955e-06
184.9 -1.85006362205203e-06
185 -1.85633816518274e-06
185.1 -1.86184282838336e-06
185.2 -1.86656951608521e-06
185.3 -1.8705108493177e-06
185.4 -1.87366017617271e-06
185.5 -1.87601158106647e-06
185.6 -1.87755989280248e-06
185.7 -1.87830069144055e-06
185.8 -1.87823031397863e-06
185.9 -1.87734585885595e-06
186 -1.87564518928722e-06
186.1 -1.87312693543956e-06
186.2 -1.86979049546492e-06
186.3 -1.86563603540251e-06
186.4 -1.86066448796707e-06
186.5 -1.85487755024e-06
186.6 -1.84827768028202e-06
186.7 -1.84086809268693e-06
186.8 -1.8326527530975e-06
186.9 -1.8236363717056e-06
187 -1.81382439575977e-06
187.1 -1.80322300110453e-06
187.2 -1.79183908277674e-06
187.3 -1.77968024468528e-06
187.4 -1.76675478840108e-06
187.5 -1.75307170108574e-06
187.6 -1.73864064258733e-06
187.7 -1.72347193173305e-06
187.8 -1.70757653184885e-06
187.9 -1.69096603553715e-06
188 -1.6736526487437e-06
188.1 -1.65564917414602e-06
188.2 -1.63696899389544e-06
188.3 -1.61762605174599e-06
188.4 -1.59763483460302e-06
188.5 -1.57701035352539e-06
188.6 -1.55576812421486e-06
188.7 -1.53392414702671e-06
188.8 -1.5114948865359e-06
188.9 -1.48849725069277e-06
189 -1.46494856960289e-06
189.1 -1.44086657396521e-06
189.2 -1.41626937320288e-06
189.3 -1.39117543332087e-06
189.4 -1.36560355452456e-06
189.5 -1.33957284863302e-06
189.6 -1.31310271632077e-06
189.7 -1.28621282422131e-06
189.8 -1.25892308192553e-06
189.9 -1.23125361890762e-06
190 -1.2032247614109e-06
190.1 -1.17485700932536e-06
190.2 -1.14617101308831e-06
190.3 -1.11718755063906e-06
190.4 -1.08792750445796e-06
190.5 -1.05841183871955e-06
190.6 -1.028661576589e-06
190.7 -9.98697777690255e-07
190.8 -9.68541515773905e-07
190.9 -9.38213856611716e-07
191 -9.07735836144361e-07
191.1 -8.77128438907963e-07
191.2 -8.46412576764339e-07
191.3 -8.15609067959029e-07
191.4 -7.84738616530376e-07
191.5 -7.53821792092084e-07
191.6 -7.22879010010833e-07
191.7 -6.91930511999631e-07
191.8 -6.60996347146748e-07
191.9 -6.30096353399111e-07
192 -5.99250139518188e-07
192.1 -5.68477067525423e-07
192.2 -5.37796235653388e-07
192.3 -5.07226461817837e-07
192.4 -4.76786267624956e-07
192.5 -4.46493862927103e-07
192.6 -4.16367130939424e-07
192.7 -3.86423613928733e-07
192.8 -3.56680499485136e-07
192.9 -3.27154607385894e-07
193 -2.97862377060078e-07
193.1 -2.68819855661621e-07
193.2 -2.40042686757449e-07
193.3 -2.11546099636393e-07
193.4 -1.83344899243705e-07
193.5 -1.55453456745053e-07
193.6 -1.27885700722949e-07
193.7 -1.00655109007706e-07
193.8 -7.37747011440841e-08
193.9 -4.72570314939391e-08
194 -2.11141829743241e-08
194.1 4.64223857036505e-09
194.2 3.00011093644274e-08
194.3 5.4951792068125e-08
194.4 7.94841395200235e-08
194.5 1.03588497859025e-07
194.6 1.2725570903147e-07
194.7 1.50477112689435e-07
194.8 1.73244547487047e-07
194.9 1.95550351782366e-07
195 2.17387363753028e-07
195.1 2.38748920934526e-07
195.2 2.59628859190609e-07
195.3 2.800215111259e-07
195.4 2.99921703951424e-07
195.5 3.19324756814267e-07
195.6 3.38226477603161e-07
195.7 3.56623159242255e-07
195.8 3.74511575485858e-07
195.9 3.91888976227357e-07
196 4.08753082335987e-07
196.1 4.25102080035491e-07
196.2 4.40934614839135e-07
196.3 4.56249785055851e-07
196.4 4.71047134882653e-07
196.5 4.85326647098738e-07
196.6 4.99088735376971e-07
196.7 5.12334236228718e-07
196.8 5.25064400598186e-07
196.9 5.37280885122655e-07
197 5.48985743075126e-07
197.1 5.60181415006099e-07
197.2 5.70870719101275e-07
197.3 5.81056841272088e-07
197.4 5.90743324996057e-07
197.5 5.99934060923971e-07
197.6 6.08633276270965e-07
197.7 6.16845524008522e-07
197.8 6.24575671874435e-07
197.9 6.31828891217702e-07
198 6.38610645695254e-07
198.1 6.44926679837345e-07
198.2 6.50783007498287e-07
198.3 6.56185900209126e-07
198.4 6.61141875448643e-07
198.5 6.65657684848957e-07
198.6 6.69740302351744e-07
198.7 6.73396912330936e-07
198.8 6.76634897697498e-07
198.9 6.79461828001641e-07
199 6.81885447547578e-07
199.1 6.83913663535633e-07
199.2 6.85554534246233e-07
199.3 6.86816257279995e-07
199.4 6.87707157867792e-07
199.5 6.88235677264361e-07
199.6 6.88410361238649e-07
199.7 6.88239848673746e-07
199.8 6.87732860288859e-07
199.9 6.86898187495431e-07
200 6.85744681399083e-07
200.1 6.84281241958672e-07
200.2 6.82516807313347e-07
200.3 6.80460343288058e-07
200.4 6.7812083308756e-07
200.5 6.75507267188502e-07
200.6 6.7262863343878e-07
200.7 6.69493907372874e-07
200.8 6.66112042751439e-07
200.9 6.62491962332987e-07
201 6.58642548885035e-07
201.1 6.54572636441623e-07
201.2 6.502910018137e-07
201.3 6.45806356358348e-07
201.4 6.41127338012423e-07
201.5 6.36262503595693e-07
201.6 6.31220321388121e-07
201.7 6.26009163985471e-07
201.8 6.20637301436981e-07
201.9 6.15112894668376e-07
202 6.09443989193084e-07
202.1 6.03638509114029e-07
202.2 5.97704251417994e-07
202.3 5.91648880564068e-07
202.4 5.85479923367291e-07
202.5 5.79204764178195e-07
202.6 5.72830640358507e-07
202.7 5.66364638052891e-07
202.8 5.59813688256203e-07
202.9 5.53184563175335e-07
203 5.46483872884364e-07
203.1 5.39718062271317e-07
203.2 5.3289340827453e-07
203.3 5.26016017406198e-07
203.4 5.19091823560393e-07
203.5 5.12126586102468e-07
203.6 5.05125888236465e-07
203.7 4.98095135646794e-07
203.8 4.91039555410205e-07
203.9 4.83964195173712e-07
204 4.76873922593915e-07
204.1 4.69773425032839e-07
204.2 4.62667209505195e-07
204.3 4.55559602871698e-07
204.4 4.48454752272846e-07
204.5 4.41356625797356e-07
204.6 4.34269013379215e-07
204.7 4.2719552791714e-07
204.8 4.20139606610031e-07
204.9 4.13104512501843e-07
205 4.06093336229115e-07
205.1 3.99108997964302e-07
205.2 3.92154249547843e-07
205.3 3.85231676801847e-07
205.4 3.78343702018114e-07
205.5 3.71492586613142e-07
205.6 3.64680433942665e-07
205.7 3.57909192268197e-07
205.8 3.51180657868001e-07
205.9 3.44496478284834e-07
206 3.37858155702791e-07
206.1 3.31267050445551e-07
206.2 3.24724384588274e-07
206.3 3.18231245675444e-07
206.4 3.11788590536913e-07
206.5 3.05397249194439e-07
206.6 2.99057928851032e-07
206.7 2.92771217955456e-07
206.8 2.86537590334286e-07
206.9 2.80357409383968e-07
207 2.74230932315403e-07
207.1 2.68158314443648e-07
207.2 2.62139613515401e-07
207.3 2.56174794067056e-07
207.4 2.50263731806176e-07
207.5 2.44406218009387e-07
207.6 2.38601963929767e-07
207.7 2.32850605206964e-07
207.8 2.27151706273389e-07
207.9 2.21504764749981e-07
208 2.15909215825171e-07
208.1 2.10364436610838e-07
208.2 2.04869750469212e-07
208.3 1.99424431304803e-07
208.4 1.94027707815671e-07
208.5 1.88678767698457e-07
208.6 1.83376761801813e-07
208.7 1.78120808223047e-07
208.8 1.72909996342968e-07
208.9 1.67743390794125e-07
209 1.62620035357821e-07
209.1 1.57538956785457e-07
209.2 1.52499168540017e-07
209.3 1.47499674453626e-07
209.4 1.42539472297392e-07
209.5 1.37617557259892e-07
209.6 1.32732925330907e-07
209.7 1.27884576587181e-07
209.8 1.23071518377224e-07
209.9 1.18292768402361e-07
210 1.13547357691442e-07
210.1 1.08834333466846e-07
210.2 1.04152761899606e-07
210.3 9.95017307516987e-08
210.4 9.48803519037419e-08
210.5 9.02877637665514e-08
210.6 8.57231335752054e-08
210.7 8.11856595644733e-08
210.8 7.66745730246574e-08
210.9 7.2189140237097e-08
211 6.77286642887754e-08
211.1 6.32924867656617e-08
211.2 5.88799893246089e-08
211.3 5.44905951438122e-08
211.4 5.01237702520136e-08
211.5 4.5779024736817e-08
211.6 4.14559138326506e-08
211.7 3.71540388890842e-08
211.8 3.28730482203749e-08
211.9 2.8612637837273e-08
212 2.43725520622822e-08
212.1 2.0152584029714e-08
212.2 1.59525760720297e-08
212.3 1.17724199941004e-08
212.4 7.6120572371582e-09
212.5 3.47147893433954e-09
212.6 -6.4927414014719e-10
212.7 -4.75011172607831e-09
212.8 -8.83089433422628e-09
212.9 -1.28914336029453e-08
213 -1.69314927518453e-08
213.1 -2.09507871299681e-08
213.2 -2.49489848557832e-08
213.3 -2.89257075462357e-08
213.4 -3.28805311319908e-08
213.5 -3.68129867559438e-08
213.6 -4.07225617519934e-08
213.7 -4.46087007010077e-08
213.8 -4.84708065608524e-08
213.9 -5.23082418672956e-08
214 -5.61203300025544e-08
214.1 -5.99063565282038e-08
214.2 -6.36655705791304e-08
214.3 -6.73971863151813e-08
214.4 -7.11003844271287e-08
214.5 -7.47743136935532e-08
214.6 -7.84180925852263e-08
214.7 -8.20308109135668e-08
214.8 -8.56115315197348e-08
214.9 -8.915929200093e-08
215 -9.26731064704611e-08
215.1 -9.61519673481647e-08
215.2 -9.95948471777641e-08
215.3 -1.03000700467777e-07
215.4 -1.06368465552607e-07
215.5 -1.09697066470467e-07
215.6 -1.1298541485485e-07
215.7 -1.1623241183624e-07
215.8 -1.19436949950864e-07
215.9 -1.22597915053274e-07
216 -1.25714188229623e-07
216.1 -1.28784647708553e-07
216.2 -1.31808170766654e-07
216.3 -1.3478363562552e-07
216.4 -1.37709923337485e-07
216.5 -1.40585919657202e-07
216.6 -1.43410516896271e-07
216.7 -1.46182615758212e-07
216.8 -1.48901127151149e-07
216.9 -1.51564973975646e-07
217 -1.54173092885205e-07
217.1 -1.56724436017033e-07
217.2 -1.59217972690767e-07
217.3 -1.616526910729e-07
217.4 -1.64027599804792e-07
217.5 -1.66341729592187e-07
217.6 -1.68594134754269e-07
217.7 -1.70783894730391e-07
217.8 -1.72910115542675e-07
217.9 -1.74971931212811e-07
218 -1.76968505131429e-07
218.1 -1.78899031378566e-07
218.2 -1.80762735993806e-07
218.3 -1.82558878194774e-07
218.4 -1.84286751542789e-07
218.5 -1.85945685054523e-07
218.6 -1.87535044258671e-07
218.7 -1.89054232196683e-07
218.8 -1.90502690366728e-07
218.9 -1.91879899610159e-07
219 -1.93185380939825e-07
219.1 -1.94418696309688e-07
219.2 -1.95579449325276e-07
219.3 -1.96667285894632e-07
219.4 -1.9768189481945e-07
219.5 -1.9862300832625e-07
219.6 -1.99490402537476e-07
219.7 -2.00283897882515e-07
219.8 -2.01003359448726e-07
219.9 -2.01648697272629e-07
220 -2.02219866571512e-07
220.1 -2.0271686791578e-07
220.2 -2.03139747342452e-07
220.3 -2.03488596410305e-07
220.4 -2.03763552197201e-07
220.5 -2.03964797240257e-07
220.6 -2.04092559419555e-07
220.7 -2.04147111786159e-07
220.8 -2.04128772335298e-07
220.9 -2.04037903725608e-07
221 -2.03874912945417e-07
221.1 -2.03640250927085e-07
221.2 -2.03334412110508e-07
221.3 -2.02957933956917e-07
221.4 -2.02511396414158e-07
221.5 -2.01995421334731e-07
221.6 -2.0141067184784e-07
221.7 -2.00757851686825e-07
221.8 -2.00037704473348e-07
221.9 -1.99251012959739e-07
222 -1.98398598230984e-07
222.1 -1.97481318867832e-07
222.2 -1.96500070072543e-07
222.3 -1.95455782758845e-07
222.4 -1.9434942260767e-07
222.5 -1.93181989090266e-07
222.6 -1.91954514460337e-07
222.7 -1.90668062716819e-07
222.8 -1.89323728538986e-07
222.9 -1.87922636195536e-07
223 -1.8646593842936e-07
223.1 -1.84954815319674e-07
223.2 -1.83390473123224e-07
223.3 -1.81774143096259e-07
223.4 -1.80107080298986e-07
223.5 -1.78390562384206e-07
223.6 -1.76625888371828e-07
223.7 -1.74814377410964e-07
223.8 -1.72957367531282e-07
223.9 -1.71056214385305e-07
224 -1.69112289983309e-07
224.1 -1.67126981422475e-07
224.2 -1.65101689611931e-07
224.3 -1.63037827995294e-07
224.4 -1.60936821272312e-07
224.5 -1.58800104121172e-07
224.6 -1.56629119923032e-07
224.7 -1.54425319490293e-07
224.8 -1.52190159800106e-07
224.9 -1.49925102734593e-07
225 -1.47631613829198e-07
225.1 -1.45311161030597e-07
225.2 -1.42965213465519e-07
225.3 -1.40595240221822e-07
225.4 -1.38202709143133e-07
225.5 -1.35789085638299e-07
225.6 -1.33355831506891e-07
225.7 -1.30904403781941e-07
225.8 -1.28436253591056e-07
225.9 -1.25952825037026e-07
226 -1.2345555409897e-07
226.1 -1.20945867555067e-07
226.2 -1.1842518192783e-07
226.3 -1.15894902452858e-07
226.4 -1.13356422071978e-07
226.5 -1.10811120451591e-07
226.6 -1.08260363027041e-07
226.7 -1.05705500073763e-07
226.8 -1.03147865805901e-07
226.9 -1.00588777503082e-07
227 -9.80295346659358e-08
227.1 -9.54714182009578e-08
227.2 -9.2915689635213e-08
227.3 -9.03635903613773e-08
227.4 -8.78163409135386e-08
227.5 -8.52751402741442e-08
227.6 -8.27411652124371e-08
227.7 -8.02155696546724e-08
227.8 -7.76994840863672e-08
227.9 -7.51940149867853e-08
228 -7.27002442958214e-08
228.1 -7.02192289134005e-08
228.2 -6.77520002314667e-08
228.3 -6.52995636985962e-08
228.4 -6.28628984172223e-08
228.5 -6.04429567734246e-08
228.6 -5.80406640991901e-08
228.7 -5.56569183670177e-08
228.8 -5.32925899166974e-08
228.9 -5.09485212140574e-08
229 -4.86255266414381e-08
229.1 -4.63243923196119e-08
229.2 -4.40458759608382e-08
229.3 -4.17907067527037e-08
229.4 -3.95595852723702e-08
229.5 -3.73531834308162e-08
229.6 -3.51721444466316e-08
229.7 -3.30170828488925e-08
229.8 -3.08885845086159e-08
229.9 -2.87872066982673e-08
230 -2.67134781787668e-08
230.1 -2.46678993134161e-08
230.2 -2.26509422081432e-08
230.3 -2.06630508774404e-08
230.4 -1.87046414353502e-08
230.5 -1.67761023108323e-08
230.6 -1.48777944868264e-08
230.7 -1.30100517623102e-08
230.8 -1.11731810366313e-08
230.9 -9.36746261538063e-09
231 -7.59315053705926e-09
231.1 -5.85047291977729e-09
231.2 -4.13963232721379e-09
231.3 -2.46080615305492e-09
231.4 -8.14147023119108e-10
231.5 8.00216785629556e-10
231.6 2.38218090998572e-09
231.7 3.93166445013585e-09
231.8 5.44860950483548e-09
231.9 6.93298069294927e-09
232 8.38476466217424e-09
232.1 9.80396958576769e-09
232.2 1.11906246481011e-08
232.3 1.25447795198599e-08
232.4 1.38665038237062e-08
232.5 1.51558865912199e-08
232.6 1.64130357119262e-08
232.7 1.76380773752162e-08
232.8 1.88311555059559e-08
232.9 1.99924311945774e-08
233 2.11220821224325e-08
233.1 2.22203019831834e-08
233.2 2.3287299900995e-08
233.3 2.43232998462793e-08
233.4 2.53285400497359e-08
233.5 2.63032724154166e-08
233.6 2.72477619335291e-08
233.7 2.81622860936849e-08
233.8 2.90471342992766e-08
233.9 2.99026072836589e-08
234 3.07290165287908e-08
234.1 3.15266836869789e-08
234.2 3.22959400063475e-08
234.3 3.30371257606418e-08
234.4 3.37505896839527e-08
234.5 3.44366884109363e-08
234.6 3.50957859230786e-08
234.7 3.57282530015403e-08
234.8 3.63344666870949e-08
234.9 3.69148097476549e-08
235 3.74696701538618e-08
235.1 3.79994405631923e-08
235.2 3.8504517813017e-08
235.3 3.89853024230229e-08
235.4 3.94421981073946e-08
235.5 3.98756112971248e-08
235.6 4.0285950672805e-08
235.7 4.06736267082278e-08
235.8 4.1039051225108e-08
235.9 4.13826369592118e-08
236 4.17047971381601e-08
236.1 4.20059450711532e-08
236.2 4.22864937508398e-08
236.3 4.25468554675374e-08
236.4 4.27874414359854e-08
236.5 4.3008661434796e-08
236.6 4.32109234587449e-08
236.7 4.33946333840243e-08
236.8 4.35601946465629e-08
236.9 4.37080079334951e-08
237 4.38384708878435e-08
237.1 4.39519778264605e-08
237.2 4.40489194712558e-08
237.3 4.41296826937169e-08
237.4 4.41946502727131e-08
237.5 4.42442006655565e-08
237.6 4.42787077922735e-08
237.7 4.42985408330274e-08
237.8 4.43040640386121e-08
237.9 4.42956365539248e-08
238 4.42736122543064e-08
238.1 4.42383395946281e-08
238.2 4.41901614709814e-08
238.3 4.41294150948216e-08
238.4 4.40564318793966e-08
238.5 4.39715373382816e-08
238.6 4.38750509958271e-08
238.7 4.37672863093162e-08
238.8 4.36485506026152e-08
238.9 4.35191450110905e-08
239 4.33793644375543e-08
239.1 4.3229497518992e-08
239.2 4.30698266038154e-08
239.3 4.29006277393747e-08
239.4 4.27221706694566e-08
239.5 4.25347188414881e-08
239.6 4.23385294231544e-08
239.7 4.21338533281391e-08
239.8 4.19209352506836e-08
239.9 4.17000137086582e-08
240 4.14713210948357e-08
240.1 4.12350837360485e-08
240.2 4.09915219599104e-08
240.3 4.07408501687804e-08
240.4 4.04832769206395e-08
240.5 4.02190050165553e-08
240.6 3.99482315944002e-08
240.7 3.96711482284951e-08
240.8 3.93879410348419e-08
240.9 3.90987907816156e-08
241 3.88038730045802e-08
241.1 3.85033581270979e-08
241.2 3.81974115843993e-08
241.3 3.78861939517855e-08
241.4 3.75698610764343e-08
241.5 3.72485642124844e-08
241.6 3.69224501590762e-08
241.7 3.65916614010287e-08
241.8 3.62563362518372e-08
241.9 3.59166089986795e-08
242 3.55726100491242e-08
242.1 3.52244660792363e-08
242.2 3.48723001827836e-08
242.3 3.4516232021252e-08
242.4 3.41563779743798e-08
242.5 3.37928512909345e-08
242.6 3.34257622394527e-08
242.7 3.30552182586787e-08
242.8 3.26813241074377e-08
242.9 3.23041820136906e-08
243 3.19238918225222e-08
243.1 3.15405511428232e-08
243.2 3.11542554924341e-08
243.3 3.07650984415253e-08
243.4 3.03731717539988e-08
243.5 2.99785655267007e-08
243.6 2.95813683262464e-08
243.7 2.91816673232652e-08
243.8 2.87795484238818e-08
243.9 2.83750963982593e-08
244 2.79683950060385e-08
244.1 2.75595271185144e-08
244.2 2.71485748374034e-08
244.3 2.67356196100594e-08
244.4 2.63207423410087e-08
244.5 2.59040234996822e-08
244.6 2.54855432242294e-08
244.7 2.50653814213122e-08
244.8 2.46436178617817e-08
244.9 2.42203322721499e-08
245 2.37956044217809e-08
245.1 2.33695142057289e-08
245.2 2.29421417231646e-08
245.3 2.25135673513364e-08
245.4 2.20838718150216e-08
245.5 2.16531362514339e-08
245.6 2.12214422705578e-08
245.7 2.07888720108916e-08
245.8 2.03555081905864e-08
245.9 1.99214341539788e-08
246 1.94867339135197e-08
246.1 1.9051492187112e-08
246.2 1.86157944308752e-08
246.3 1.8179726867362e-08
246.4 1.77433765092623e-08
246.5 1.73068311786314e-08
246.6 1.68701795216903e-08
246.7 1.64335110192505e-08
246.8 1.59969159928221e-08
246.9 1.55604856064696e-08
247 1.51243118644868e-08
247.1 1.46884876049663e-08
247.2 1.42531064893456e-08
247.3 1.3818262988016e-08
247.4 1.33840523620862e-08
247.5 1.29505706413961e-08
247.6 1.25179145988822e-08
247.7 1.20861817213991e-08
247.8 1.16554701771045e-08
247.9 1.12258787795232e-08
248 1.07975069484016e-08
248.1 1.03704546674764e-08
248.2 9.94482243927583e-09
248.3 9.52071123708054e-09
248.4 9.09822245417058e-09
248.5 8.67745785048825e-09
248.6 8.2585194968486e-09
248.7 7.8415097168309e-09
248.8 7.42653102648627e-09
248.9 7.0136860719977e-09
249 6.60307756543014e-09
249.1 6.19480821870877e-09
249.2 5.78898067596483e-09
249.3 5.38569744438812e-09
249.4 4.98506082372614e-09
249.5 4.58717283456948e-09
249.6 4.1921351455629e-09
249.7 3.80004899968131e-09
249.8 3.41101513970914e-09
249.9 3.02513373306066e-09
250 2.64250429607815e-09
250.1 2.2632256179433e-09
250.2 1.88739568433601e-09
250.3 1.5151116009733e-09
250.4 1.14646951715916e-09
250.5 7.8156454947439e-10
250.6 4.2049070573351e-10
250.7 6.33408093334179e-11
250.8 -2.8979357588357e-10
250.9 -6.38822220132386e-10
251 -9.83656301436166e-10
251.1 -1.32420847851084e-09
251.2 -1.66039296267155e-09
251.3 -1.99212558865218e-09
251.4 -2.31932388423215e-09
251.5 -2.64190713856811e-09
251.6 -2.95979646913122e-09
251.7 -3.27291488715422e-09
251.8 -3.58118736149598e-09
251.9 -3.88454088083464e-09
252 -4.18290451410421e-09
252.1 -4.47620946909318e-09
252.2 -4.76438914912729e-09
252.3 -5.0473792077626e-09
252.4 -5.32511760141875e-09
252.5 -5.59754463988614e-09
252.6 -5.86460303464485e-09
252.7 -6.12623794493681e-09
252.8 -6.38239702153699e-09
252.9 -6.63303044817312e-09
253 -6.87809098054766e-09
253.1 -7.11753398291945e-09
253.2 -7.35131746220685e-09
253.3 -7.57940209957782e-09
253.4 -7.80175127949661e-09
253.5 -8.01833111620043e-09
253.6 -8.22911047758382e-09
253.7 -8.43406100647185e-09
253.8 -8.63315713926751e-09
253.9 -8.82637612196239e-09
254 -9.01369802350337e-09
254.1 -9.19510574651216e-09
254.2 -9.37058503535773e-09
254.3 -9.54012448158578e-09
254.4 -9.70371552671255e-09
254.5 -9.86135246239422e-09
254.6 -1.0013032427986e-08
254.7 -1.01587554055093e-08
254.8 -1.0298524212047e-08
254.9 -1.04323444895926e-08
255 -1.05602246923796e-08
255.1 -1.06821760717219e-08
255.2 -1.07982126583982e-08
255.3 -1.09083512426184e-08
255.4 -1.10126113516083e-08
255.5 -1.11110152248572e-08
255.6 -1.12035877870705e-08
255.7 -1.12903566188754e-08
255.8 -1.13713519253284e-08
255.9 -1.14466065022764e-08
256 -1.15161557006241e-08
256.1 -1.15800373885648e-08
256.2 -1.1638291911831e-08
256.3 -1.16909620520251e-08
256.4 -1.17380929830909e-08
256.5 -1.17797322259892e-08
256.6 -1.18159296016416e-08
256.7 -1.18467371822085e-08
256.8 -1.18722092407684e-08
256.9 -1.18924021994667e-08
257 -1.19073745762033e-08
257.1 -1.19171869299302e-08
257.2 -1.19219018046288e-08
257.3 -1.19215836720407e-08
257.4 -1.1916298873223e-08
257.5 -1.19061155590029e-08
257.6 -1.1891103629404e-08
257.7 -1.18713346721188e-08
257.8 -1.18468819001017e-08
257.9 -1.18178200883569e-08
258 -1.17842255099953e-08
258.1 -1.17461758716351e-08
258.2 -1.17037502482199e-08
258.3 -1.16570290173287e-08
258.4 -1.16060937930512e-08
258.5 -1.1551027359501e-08
258.6 -1.14919136040407e-08
258.7 -1.14288374502888e-08
258.8 -1.13618847909825e-08
258.9 -1.12911424207638e-08
259 -1.12166979689614e-08
259.1 -1.11386398324351e-08
259.2 -1.10570571085519e-08
259.3 -1.09720395283594e-08
259.4 -1.08836773900225e-08
259.5 -1.0792061492588e-08
259.6 -1.06972830701391e-08
259.7 -1.05994337264029e-08
259.8 -1.04986053698697e-08
259.9 -1.03948901494843e-08
260 -1.02883803909657e-08
260.1 -1.01791685338113e-08
260.2 -1.00673470690396e-08
260.3 -9.95300847772465e-09
260.4 -9.83624517037171e-09
260.5 -9.71714942718489e-09
260.6 -9.59581333927284e-09
260.7 -9.47232875083875e-09
260.8 -9.34678720239828e-09
260.9 -9.21927987506721e-09
261 -9.08989753595917e-09
261.1 -8.95873048473128e-09
261.2 -8.82586850131424e-09
261.3 -8.6914007948611e-09
261.4 -8.55541595394715e-09
261.5 -8.41800189805148e-09
261.6 -8.27924583034865e-09
261.7 -8.13923419183717e-09
261.8 -7.99805261682936e-09
261.9 -7.85578588982533e-09
262 -7.71251790379185e-09
262.1 -7.56833161986481e-09
262.2 -7.42330902849239e-09
262.3 -7.27753111203362e-09
262.4 -7.13107780882566e-09
262.5 -6.98402797873084e-09
262.6 -6.8364593701728e-09
262.7 -6.68844858866922e-09
262.8 -6.54007106686673e-09
262.9 -6.39140103608195e-09
263 -6.24251149935057e-09
263.1 -6.09347420598486e-09
263.2 -5.94435962763827e-09
263.3 -5.79523693587393e-09
263.4 -5.64617398123233e-09
263.5 -5.49723727379189e-09
263.6 -5.3484919652144e-09
263.7 -5.20000183226587e-09
263.8 -5.05182926180186e-09
263.9 -4.90403523720476e-09
264 -4.75667932625917e-09
264.1 -4.60981967045017e-09
264.2 -4.4635129756678e-09
264.3 -4.31781450430002e-09
264.4 -4.17277806869484e-09
264.5 -4.02845602597139e-09
264.6 -3.88489927415853e-09
264.7 -3.74215724963821e-09
264.8 -3.60027792587014e-09
264.9 -3.45930781337303e-09
265 -3.31929196093675e-09
265.1 -3.18027395803899e-09
265.2 -3.04229593843898e-09
265.3 -2.90539858492012e-09
265.4 -2.76962113515248e-09
265.5 -2.63500138864569e-09
265.6 -2.50157571476173e-09
265.7 -2.36937906175674e-09
265.8 -2.23844496682047e-09
265.9 -2.10880556708126e-09
266 -1.98049161154409e-09
266.1 -1.85353247392892e-09
266.2 -1.72795616637609e-09
266.3 -1.60378935398506e-09
266.4 -1.48105737015299e-09
266.5 -1.35978423267885e-09
266.6 -1.23999266059898e-09
266.7 -1.12170409171982e-09
266.8 -1.00493870081333e-09
266.9 -8.8971541844065e-10
267 -7.76051950369608e-10
267.1 -6.63964797551698e-10
267.2 -5.53469276624171e-10
267.3 -4.4457954090314e-10
267.4 -3.37308601833668e-10
267.5 -2.31668350863089e-10
267.6 -1.27669581704023e-10
267.7 -2.53220129538458e-11
267.8 7.53656889622998e-11
267.9 1.74385886557513e-10
268 2.71731947790331e-10
268.1 3.67398222344855e-10
268.2 4.61380017715102e-10
268.3 5.53673575124371e-10
268.4 6.44276045309934e-10
268.5 7.33185464202786e-10
268.6 8.20400728531642e-10
268.7 9.05921571379763e-10
268.8 9.89748537722596e-10
268.9 1.07188295997354e-09
269 1.15232693356454e-09
269.1 1.23108329258746e-09
269.2 1.30815558552158e-09
269.3 1.38354805107175e-09
269.4 1.45726559414108e-09
269.5 1.52931376196123e-09
269.6 1.59969872040264e-09
269.7 1.66842723048638e-09
269.8 1.73550662511819e-09
269.9 1.80094478606485e-09
270 1.86475012119208e-09
270.1 1.92693154198227e-09
270.2 1.98749844134964e-09
270.3 2.04646067176953e-09
270.4 2.10382852373792e-09
270.5 2.15961270457596e-09
270.6 2.21382431759413e-09
270.7 2.26647484162922e-09
270.8 2.31757611096683e-09
270.9 2.36714029566129e-09
271 2.41517988226373e-09
271.1 2.46170765496876e-09
271.2 2.50673667718881e-09
271.3 2.55028027356493e-09
271.4 2.59235201242163e-09
271.5 2.63296568867273e-09
271.6 2.67213530718449e-09
271.7 2.70987506660133e-09
271.8 2.74619934363879e-09
271.9 2.78112267784767e-09
272 2.81465975685248e-09
272.1 2.84682540206658e-09
272.2 2.87763455488584e-09
272.3 2.90710226336175e-09
272.4 2.93524366935437e-09
272.5 2.96207399616477e-09
272.6 2.98760853664601e-09
272.7 3.01186264179105e-09
272.8 3.03485170979538e-09
272.9 3.05659117559151e-09
273 3.07709650085199e-09
273.1 3.09638316445696e-09
273.2 3.11446665342167e-09
273.3 3.13136245427912e-09
273.4 3.14708604491207e-09
273.5 3.16165288682861e-09
273.6 3.17507841787463e-09
273.7 3.18737804537644e-09
273.8 3.19856713970608e-09
273.9 3.20866102826163e-09
274 3.21767498985436e-09
274.1 3.22562424949423e-09
274.2 3.23252397356502e-09
274.3 3.23838926537973e-09
274.4 3.243235161107e-09
274.5 3.24707662605873e-09
274.6 3.24992855132895e-09
274.7 3.25180575077368e-09
274.8 3.25272295832139e-09
274.9 3.25269482560348e-09
275 3.25173591989377e-09
275.1 3.24986072234635e-09
275.2 3.2470836265204e-09
275.3 3.24341893718096e-09
275.4 3.23888086936426e-09
275.5 3.23348354769628e-09
275.6 3.22724100595298e-09
275.7 3.22016718685092e-09
275.8 3.21227594205651e-09
275.9 3.20358103240262e-09
276 3.19409612830092e-09
276.1 3.18383481033841e-09
276.2 3.17281057004699e-09
276.3 3.16103681083437e-09
276.4 3.14852684906533e-09
276.5 3.1352939152819e-09
276.6 3.12135115555162e-09
276.7 3.1067116329327e-09
276.8 3.09138832904539e-09
276.9 3.07539414573888e-09
277 3.05874190684314e-09
277.1 3.04144435999546e-09
277.2 3.02351417853149e-09
277.3 3.00496396343078e-09
277.4 2.9858062453072e-09
277.5 2.96605348643461e-09
277.6 2.9457180827985e-09
277.7 2.92481236616453e-09
277.8 2.90334860615524e-09
277.9 2.88133901232621e-09
278 2.85879573623355e-09
278.1 2.83573087348445e-09
278.2 2.81215646576334e-09
278.3 2.78808450282584e-09
278.4 2.76352692445361e-09
278.5 2.73849562236294e-09
278.6 2.71300244206066e-09
278.7 2.68705918464093e-09
278.8 2.660677608517e-09
278.9 2.63386943108209e-09
279 2.60664633029419e-09
279.1 2.57901994617946e-09
279.2 2.55100188224964e-09
279.3 2.52260370682883e-09
279.4 2.49383695428565e-09
279.5 2.4647131261667e-09
279.6 2.43524369222802e-09
279.7 2.40544009136112e-09
279.8 2.37531373241071e-09
279.9 2.34487599488153e-09
280 2.31413822953191e-09
280.1 2.28311175885207e-09
280.2 2.25180787742539e-09
280.3 2.2202378521712e-09
280.4 2.188412922468e-09
280.5 2.15634430015621e-09
280.6 2.12404316941981e-09
280.7 2.09152068654663e-09
280.8 2.05878797956727e-09
280.9 2.02585614777269e-09
281 1.99273626111119e-09
281.1 1.95943935946535e-09
281.2 1.92597645180992e-09
281.3 1.89235851525194e-09
281.4 1.85859649395449e-09
281.5 1.8247012979457e-09
281.6 1.790683801815e-09
281.7 1.75655484329862e-09
281.8 1.72232522175671e-09
281.9 1.68800569654454e-09
282 1.65360698528043e-09
282.1 1.61913976201334e-09
282.2 1.58461465529312e-09
282.3 1.55004224614661e-09
282.4 1.51543306596293e-09
282.5 1.48079759429149e-09
282.6 1.44614625655633e-09
282.7 1.41148942169053e-09
282.8 1.37683739969465e-09
282.9 1.34220043912306e-09
283 1.30758872450244e-09
283.1 1.27301237368646e-09
283.2 1.23848143515108e-09
283.3 1.20400588523463e-09
283.4 1.16959562532739e-09
283.5 1.13526047901484e-09
283.6 1.1010101891793e-09
283.7 1.06685441506461e-09
283.8 1.03280272930824e-09
283.9 9.98864614945683e-10
284 9.65049462391752e-10
284.1 9.31366566403406e-10
284.2 8.97825123028858e-10
284.3 8.64434226547619e-10
284.4 8.31202866406161e-10
284.5 7.98139924153859e-10
284.6 7.65254170383842e-10
284.7 7.32554261683349e-10
284.8 7.00048737598163e-10
284.9 6.67746017615634e-10
285 6.35654398170761e-10
285.1 6.03782049679731e-10
285.2 5.72137013605275e-10
285.3 5.40727199558102e-10
285.4 5.09560382438622e-10
285.5 4.78644199623058e-10
285.6 4.47986148198005e-10
285.7 4.17593582247352e-10
285.8 3.87473710195425e-10
285.9 3.57633592210099e-10
286 3.28080137669506e-10
286.1 2.98820102695879e-10
286.2 2.69860087759949e-10
286.3 2.41206535359191e-10
286.4 2.12865727773111e-10
286.5 1.84843784898612e-10
286.6 1.57146662168399e-10
286.7 1.29780148555197e-10
286.8 1.02749864664475e-10
286.9 7.60612609182009e-11
287 4.97196158320375e-11
287.1 2.37300343882364e-11
287.2 -1.9025534936392e-12
287.3 -2.71733943861802e-11
287.4 -5.20779126819448e-11
287.5 -7.66117118179149e-11
287.6 -1.00770575395044e-10
287.7 -1.24550468191476e-10
287.8 -1.47947537068179e-10
287.9 -1.70958111765849e-10
288 -1.93578705592124e-10
288.1 -2.15806015998258e-10
288.2 -2.37636925044564e-10
288.3 -2.59068499754076e-10
288.4 -2.80097992354017e-10
288.5 -3.00722840404811e-10
288.6 -3.20940666816493e-10
288.7 -3.40749279752539e-10
288.8 -3.60146672421256e-10
288.9 -3.79131022755e-10
289 -3.97700692977644e-10
289.1 -4.15854229060824e-10
289.2 -4.33590360069645e-10
289.3 -4.50907997398623e-10
289.4 -4.67806233898791e-10
289.5 -4.84284342897009e-10
289.6 -5.00341777108613e-10
289.7 -5.15978167444693e-10
289.8 -5.31193321715372e-10
289.9 -5.45987223230572e-10
290 -5.60360029299861e-10
290.1 -5.74312069633089e-10
290.2 -5.8784384464359e-10
290.3 -6.00956023655856e-10
290.4 -6.13649443019655e-10
290.5 -6.25925104132666e-10
290.6 -6.37784171373782e-10
290.7 -6.49227969949326e-10
290.8 -6.60257983654471e-10
290.9 -6.70875852552269e-10
291 -6.81083370572733e-10
291.1 -6.90882483034482e-10
291.2 -7.00275284091544e-10
291.3 -7.09264014107946e-10
291.4 -7.17851056962774e-10
291.5 -7.2603893728846e-10
291.6 -7.33830317645058e-10
291.7 -7.41227995633353e-10
291.8 -7.48234900949658e-10
291.9 -7.54854092385192e-10
292 -7.61088754772978e-10
292.1 -7.66942195885196e-10
292.2 -7.72417843283972e-10
292.3 -7.77519241128601e-10
292.4 -7.8225004694219e-10
292.5 -7.86614028340755e-10
292.6 -7.9061505972778e-10
292.7 -7.94257118957272e-10
292.8 -7.97544283968325e-10
292.9 -8.00480729394216e-10
293 -8.03070723149049e-10
293.1 -8.05318622994937e-10
293.2 -8.07228873092709e-10
293.3 -8.08806000539115e-10
293.4 -8.1005461189346e-10
293.5 -8.109793896966e-10
293.6 -8.11585088985188e-10
293.7 -8.11876533804031e-10
293.8 -8.11858613719386e-10
293.9 -8.11536280335988e-10
294 -8.10914543820567e-10
294.1 -8.0999846943456e-10
294.2 -8.0879317407869e-10
294.3 -8.07303822852024e-10
294.4 -8.05535625628097e-10
294.5 -8.03493833650609e-10
294.6 -8.01183736151169e-10
294.7 -7.98610656991494e-10
294.8 -7.9577995133242e-10
294.9 -7.92697002332025e-10
295 -7.89367217875089e-10
295.1 -7.85796027336065e-10
295.2 -7.81988878377684e-10
295.3 -7.77951233787211e-10
295.4 -7.73688568352348e-10
295.5 -7.6920636577869e-10
295.6 -7.64510115650559e-10
295.7 -7.59605310437003e-10
295.8 -7.54497442544645e-10
295.9 -7.49192001419015e-10
296 -7.43694470695919e-10
296.1 -7.38010325404316e-10
296.2 -7.32145029222131e-10
296.3 -7.26104031786315e-10
296.4 -7.19892766058425e-10
296.5 -7.13516645746907e-10
296.6 -7.06981062787191e-10
296.7 -7.00291384880635e-10
296.8 -6.93452953093282e-10
296.9 -6.8647107951531e-10
297 -6.79351044982003e-10
297.1 -6.72098096856974e-10
297.2 -6.64717446878299e-10
297.3 -6.57214269068182e-10
297.4 -6.49593697706648e-10
297.5 -6.41860825369727e-10
297.6 -6.34020701032509e-10
297.7 -6.26078328237387e-10
297.8 -6.18038663327714e-10
297.9 -6.09906613747064e-10
298 -6.01687036404203e-10
298.1 -5.93384736103796e-10
298.2 -5.85004464042853e-10
298.3 -5.76550916372804e-10
298.4 -5.68028732827067e-10
298.5 -5.59442495413902e-10
298.6 -5.50796727174269e-10
298.7 -5.4209589100438e-10
298.8 -5.33344388542547e-10
298.9 -5.24546559119899e-10
299 -5.1570667877447e-10
299.1 -5.06828959328113e-10
299.2 -4.97917547525653e-10
299.3 -4.88976524235624e-10
299.4 -4.80009903711913e-10
299.5 -4.71021632915568e-10
299.6 -4.62015590895993e-10
299.7 -4.52995588230702e-10
299.8 -4.43965366522789e-10
299.9 -4.34928597955194e-10
300 -4.25888884900839e-10
300.1 -4.16849759587665e-10
300.2 -4.07814683817558e-10
300.3 -3.98787048738139e-10
300.4 -3.8977017466634e-10
300.5 -3.80767310962695e-10
300.6 -3.71781635955197e-10
300.7 -3.62816256911615e-10
300.8 -3.53874210059075e-10
300.9 -3.44958460649742e-10
301 -3.36071903071389e-10
301.1 -3.2721736100164e-10
301.2 -3.18397587604643e-10
301.3 -3.09615265768932e-10
301.4 -3.00873008385216e-10
301.5 -2.92173358662828e-10
301.6 -2.83518790483541e-10
301.7 -2.74911708791491e-10
301.8 -2.66354450017892e-10
301.9 -2.57849282539264e-10
302 -2.49398407167879e-10
302.1 -2.41003957673114e-10
302.2 -2.3266800133244e-10
302.3 -2.24392539510734e-10
302.4 -2.16179508266632e-10
302.5 -2.08030778984653e-10
302.6 -1.99948159031796e-10
302.7 -1.91933392437361e-10
302.8 -1.83988160594724e-10
302.9 -1.76114082983826e-10
303 -1.68312717913139e-10
303.1 -1.60585563279874e-10
303.2 -1.52934057347248e-10
303.3 -1.45359579537586e-10
303.4 -1.37863451240107e-10
303.5 -1.30446936632216e-10
303.6 -1.23111243513173e-10
303.7 -1.15857524149002e-10
303.8 -1.08686876127559e-10
303.9 -1.0160034322265e-10
304 -9.4598916266159e-11
304.1 -8.76835340271475e-11
304.2 -8.08550840968936e-11
304.3 -7.41144037788973e-11
304.4 -6.74622809828766e-11
304.5 -6.08994551218117e-11
304.6 -5.44266180111234e-11
304.7 -4.80444147690908e-11
304.8 -4.17534447176463e-11
304.9 -3.55542622827059e-11
305 -2.94473778932255e-11
305.1 -2.34332588781978e-11
305.2 -1.75123303608311e-11
305.3 -1.16849761491824e-11
305.4 -5.95153962254158e-12
305.5 -3.12324612893356e-13
305.6 5.23240371918995e-12
305.7 1.06824180148412e-11
305.8 1.60375278539683e-11
305.9 2.12975788996612e-11
306 2.64624520504716e-11
306.1 3.15320626010704e-11
306.2 3.65063594117602e-11
306.3 4.13853240872956e-11
306.4 4.61689701654322e-11
306.5 5.08573423156022e-11
306.6 5.54505155480844e-11
306.7 5.99485944340112e-11
306.8 6.43517123365302e-11
306.9 6.86600306534082e-11
307 7.2873738071345e-11
307.1 7.69930498322336e-11
307.2 8.10182070115843e-11
307.3 8.49494758093005e-11
307.4 8.87871468529746e-11
307.5 9.25315345138461e-11
307.6 9.61829762355422e-11
307.7 9.97418318756996e-11
307.8 1.03208483060542e-10
307.9 1.0658333255247e-10
308 1.09866803630697e-10
308.1 1.13059339484944e-10
308.2 1.16161402622189e-10
308.3 1.19173474286445e-10
308.4 1.22096053891533e-10
308.5 1.24929658466771e-10
308.6 1.27674822115524e-10
308.7 1.30332095486504e-10
308.8 1.32902045257723e-10
308.9 1.35385253632967e-10
309 1.37782317850655e-10
309.1 1.40093849704938e-10
309.2 1.42320475078855e-10
309.3 1.44462833489395e-10
309.4 1.46521577644244e-10
309.5 1.48497373010051e-10
309.6 1.50390897391973e-10
309.7 1.52202840524299e-10
309.8 1.53933903671915e-10
309.9 1.55584799242374e-10
310 1.57156250408326e-10
310.1 1.58648990740061e-10
310.2 1.600637638479e-10
310.3 1.61401323034171e-10
310.4 1.62662430954507e-10
310.5 1.63847859288186e-10
310.6 1.64958388417236e-10
310.7 1.65994807114031e-10
310.8 1.66957912237086e-10
310.9 1.67848508434773e-10
311 1.68667407856663e-10
311.1 1.69415429872215e-10
311.2 1.70093400796521e-10
311.3 1.70702153622811e-10
311.4 1.71242527761442e-10
311.5 1.7171536878508e-10
311.6 1.72121528179786e-10
311.7 1.72461863101727e-10
311.8 1.72737236139238e-10
311.9 1.72948515079942e-10
312 1.73096572682668e-10
312.1 1.73182286453895e-10
312.2 1.73206538428448e-10
312.3 1.73170214954193e-10
312.4 1.7307420648047e-10
312.5 1.72919407350019e-10
312.6 1.72706715594141e-10
312.7 1.72437032730868e-10
312.8 1.72111263565904e-10
312.9 1.71730315996098e-10
313 1.71295100815254e-10
313.1 1.70806531522038e-10
313.2 1.70265524129793e-10
313.3 1.69672996978052e-10
313.4 1.69029870545574e-10
313.5 1.68337067264691e-10
313.6 1.67595511336827e-10
313.7 1.66806128548983e-10
313.8 1.65969846091063e-10
313.9 1.65087592373862e-10
314 1.64160296847587e-10
314.1 1.6318888982078e-10
314.2 1.62174302279499e-10
314.3 1.61117465706659e-10
314.4 1.60019311901411e-10
314.5 1.58880772798462e-10
314.6 1.57702780287244e-10
314.7 1.56486266030847e-10
314.8 1.55232161284641e-10
314.9 1.53941396714524e-10
315 1.52614902214724e-10
315.1 1.51253606725125e-10
315.2 1.49858438048055e-10
315.3 1.48430322664515e-10
315.4 1.46970185549817e-10
315.5 1.45478949988615e-10
315.6 1.43957537389314e-10
315.7 1.42406867097862e-10
315.8 1.40827856210924e-10
315.9 1.39221419388444e-10
316 1.37588468665633e-10
316.1 1.35929913264383e-10
316.2 1.34246659404162e-10
316.3 1.32539610112416e-10
316.4 1.30809665034529e-10
316.5 1.29057720243388e-10
316.6 1.27284668048618e-10
316.7 1.2549139680554e-10
316.8 1.23678790723935e-10
316.9 1.21847729676669e-10
317 1.19999089008279e-10
317.1 1.18133739343584e-10
317.2 1.16252546396427e-10
317.3 1.14356370778627e-10
317.4 1.12446067809247e-10
317.5 1.10522487324273e-10
317.6 1.08586473486811e-10
317.7 1.06638864597906e-10
317.8 1.04680492908103e-10
317.9 1.02712184429846e-10
318 1.00734758750852e-10
318.1 9.87490288485596e-11
318.2 9.67558009057841e-11
318.3 9.47558741276955e-11
318.4 9.2750040560245e-11
318.5 9.07390849101643e-11
318.6 8.8723784366663e-11
318.7 8.67049084249517e-11
318.8 8.46832187117164e-11
318.9 8.26594688126729e-11
319 8.06344041023282e-11
319.1 7.86087615760758e-11
319.2 7.65832696847519e-11
319.3 7.45586481717799e-11
319.4 7.2535607913026e-11
319.5 7.05148507594928e-11
319.6 6.84970693829726e-11
319.7 6.64829471247817e-11
319.8 6.44731578476964e-11
319.9 6.24683657912079e-11
320 6.04692254302121e-11
320.1 5.84763813372485e-11
320.2 5.64904680483979e-11
320.3 5.45121099329494e-11
320.4 5.25419210669403e-11
320.5 5.05805051106733e-11
320.6 4.86284551903105e-11
320.7 4.66863537836396e-11
320.8 4.47547726101066e-11
320.9 4.28342725252039e-11
321 4.09254034193006e-11
321.1 3.90287041209954e-11
321.2 3.71447023050731e-11
321.3 3.52739144051366e-11
321.4 3.3416845530986e-11
321.5 3.15739893908115e-11
321.6 2.97458282182601e-11
321.7 2.79328327044363e-11
321.8 2.61354619348876e-11
321.9 2.43541633316258e-11
322 2.25893726002271e-11
322.1 2.08415136820511e-11
322.2 1.91109987116147e-11
322.3 1.73982279791503e-11
322.4 1.57035898983759e-11
322.5 1.40274609794968e-11
322.6 1.23702058074574e-11
322.7 1.07321770254539e-11
322.8 9.11371532371577e-12
322.9 7.51514943355886e-12
323 5.93679612670836e-12
323.1 4.37896021988491e-12
323.2 2.84193458464292e-12
323.3 1.32600016244552e-12
323.4 -1.68574015043951e-13
323.5 -1.64153080047868e-12
323.6 -3.09262490018211e-12
323.7 -4.52162283837232e-12
323.8 -5.92830291629456e-12
323.9 -7.31245516630389e-12
324 -8.67388130094428e-12
324.1 -1.0012394657074e-11
324.2 -1.13278201350919e-11
324.3 -1.26199941333223e-11
324.4 -1.38887644776215e-11
324.5 -1.513399034627e-11
324.6 -1.63555421902215e-11
324.7 -1.75533016487809e-11
324.8 -1.8727161460788e-11
324.9 -1.98770253713862e-11
325 -2.10028080344596e-11
325.1 -2.21044349108257e-11
325.2 -2.31818421622704e-11
325.3 -2.423497654152e-11
325.4 -2.52637952782438e-11
325.5 -2.62682659611844e-11
325.6 -2.7248366416517e-11
325.7 -2.82040845825396e-11
325.8 -2.91354183807979e-11
325.9 -3.00423755837539e-11
326 -3.09249736791053e-11
326.1 -3.17832397308669e-11
326.2 -3.26172102373275e-11
326.3 -3.34269309859953e-11
326.4 -3.42124569056488e-11
326.5 -3.49738519156089e-11
326.6 -3.57111887723513e-11
326.7 -3.64245489135791e-11
326.8 -3.71140222998751e-11
326.9 -3.77797072540552e-11
327 -3.84217102983452e-11
327.1 -3.90401459895041e-11
327.2 -3.96351367520149e-11
327.3 -4.02068127094686e-11
327.4 -4.07553115142635e-11
327.5 -4.12807781757437e-11
327.6 -4.17833648869003e-11
327.7 -4.22632308497594e-11
327.8 -4.27205420995786e-11
327.9 -4.31554713279762e-11
328 -4.35681977051141e-11
328.1 -4.39589067010571e-11
328.2 -4.43277899064281e-11
328.3 -4.46750448524803e-11
328.4 -4.50008748307048e-11
328.5 -4.53054887120918e-11
328.6 -4.55891007661623e-11
328.7 -4.58519304798852e-11
328.8 -4.60942023765952e-11
328.9 -4.63161458350225e-11
329 -4.65179949085478e-11
329.1 -4.66999881447899e-11
329.2 -4.68623684056353e-11
329.3 -4.70053826878156e-11
329.4 -4.71292819441363e-11
329.5 -4.72343209054606e-11
329.6 -4.73207579035468e-11
329.7 -4.73888546948397e-11
329.8 -4.74388762853097e-11
329.9 -4.74710907564357e-11
330 -4.74857690924221e-11
330.1 -4.74831850087397e-11
330.2 -4.74636147820776e-11
330.3 -4.74273370817905e-11
330.4 -4.73746328029234e-11
330.5 -4.7305784900894e-11
330.6 -4.72210782279089e-11
330.7 -4.71207993711894e-11
330.8 -4.70052364930777e-11
330.9 -4.68746791730933e-11
331 -4.67294182520067e-11
331.1 -4.65697456779937e-11
331.2 -4.63959543549323e-11
331.3 -4.62083379929003e-11
331.4 -4.60071909609299e-11
331.5 -4.57928081420726e-11
331.6 -4.55654847908242e-11
331.7 -4.53255163929592e-11
331.8 -4.50731985278173e-11
331.9 -4.48088267330874e-11
332 -4.45326963721253e-11
332.1 -4.42451025038455e-11
332.2 -4.39463397552187e-11
332.3 -4.36367021964074e-11
332.4 -4.33164832185701e-11
332.5 -4.29859754143574e-11
332.6 -4.26454704611263e-11
332.7 -4.22952590068931e-11
332.8 -4.19356305590426e-11
332.9 -4.15668733758109e-11
333 -4.11892743605546e-11
333.1 -4.08031189588182e-11
333.2 -4.04086910582072e-11
333.3 -4.00062728910749e-11
333.4 -3.95961449400257e-11
333.5 -3.91785858462364e-11
333.6 -3.87538723205967e-11
333.7 -3.83222790576638e-11
333.8 -3.78840786524282e-11
333.9 -3.74395415198819e-11
334 -3.69889358173821e-11
334.1 -3.65325273697972e-11
334.2 -3.60705795974229e-11
334.3 -3.56033534466541e-11
334.4 -3.5131107323395e-11
334.5 -3.46540970291885e-11
334.6 -3.41725757000461e-11
334.7 -3.36867937479544e-11
334.8 -3.31969988050358e-11
334.9 -3.27034356703382e-11
335 -3.2206346259226e-11
335.1 -3.17059695553456e-11
335.2 -3.12025415651343e-11
335.3 -3.06962952748437e-11
335.4 -3.01874606100433e-11
335.5 -2.96762643975724e-11
335.6 -2.91629303299055e-11
335.7 -2.86476789318949e-11
335.8 -2.8130727529855e-11
335.9 -2.76122902229496e-11
336 -2.70925778568443e-11
336.1 -2.65717979995847e-11
336.2 -2.60501549196595e-11
336.3 -2.55278495662086e-11
336.4 -2.50050795513334e-11
336.5 -2.44820391344686e-11
336.6 -2.3958919208771e-11
336.7 -2.34359072894839e-11
336.8 -2.29131875042311e-11
336.9 -2.23909405851986e-11
337 -2.18693438631584e-11
337.1 -2.13485712632891e-11
337.2 -2.08287933027495e-11
337.3 -2.03101770899595e-11
337.4 -1.97928863255423e-11
337.5 -1.92770813048837e-11
337.6 -1.87629189222618e-11
337.7 -1.82505526765027e-11
337.8 -1.77401326781159e-11
337.9 -1.72318056578645e-11
338 -1.67257149767254e-11
338.1 -1.62220006371937e-11
338.2 -1.57207992958866e-11
338.3 -1.52222442774036e-11
338.4 -1.47264655893967e-11
338.5 -1.42335899388084e-11
338.6 -1.37437407492332e-11
338.7 -1.325703817936e-11
338.8 -1.27735991424518e-11
338.9 -1.22935373268216e-11
339 -1.18169632172628e-11
339.1 -1.13439841173914e-11
339.2 -1.08747041728614e-11
339.3 -1.04092243954126e-11
339.4 -9.94764268771035e-12
339.5 -9.49005386894061e-12
339.6 -9.03654970112024e-12
339.7 -8.58721891608618e-12
339.8 -8.14214724312637e-12
339.9 -7.70141743721653e-12
340 -7.26510930782731e-12
340.1 -6.83329974826739e-12
340.2 -6.40606276552865e-12
340.3 -5.9834695106003e-12
340.4 -5.5655883092198e-12
340.5 -5.15248469302901e-12
340.6 -4.74422143110485e-12
340.7 -4.34085856183464e-12
340.8 -3.94245342510701e-12
340.9 -3.54906069479002e-12
341 -3.16073241146917e-12
341.1 -2.77751801541861e-12
341.2 -2.39946437977956e-12
341.3 -2.02661584392127e-12
341.4 -1.65901424696e-12
341.5 -1.29669896141287e-12
341.6 -9.39706926963916e-13
341.7 -5.88072684320683e-13
341.8 -2.41828409140373e-13
341.9 9.89960539945605e-14
342 4.34373157570712e-13
342.1 7.64277617126467e-13
342.2 1.08868637724093e-12
342.3 1.40757857754606e-12
342.4 1.7209355187782e-12
342.5 2.0287406288845e-12
342.6 2.33097942919896e-12
342.7 2.62763950070201e-12
342.8 2.91871045037701e-12
342.9 3.20418387767613e-12
343 3.48405334110752e-12
343.1 3.75831432495487e-12
343.2 4.02696420614002e-12
343.3 4.29000222123824e-12
343.4 4.54742943365557e-12
343.5 4.79924870097676e-12
343.6 5.04546464249162e-12
343.7 5.28608360690744e-12
343.8 5.52111364025402e-12
343.9 5.7505644539876e-12
344 5.97444739329953e-12
344.1 6.19277540563464e-12
344.2 6.4055630094241e-12
344.3 6.61282626303686e-12
344.4 6.81458273395348e-12
344.5 7.01085146816539e-12
344.6 7.20165295980263e-12
344.7 7.3870091209923e-12
344.8 7.56694325194974e-12
344.9 7.74148001130414e-12
345 7.91064538665976e-12
345.1 8.07446666539366e-12
345.2 8.23297240569069e-12
345.3 8.38619240781577e-12
345.4 8.53415768562381e-12
345.5 8.67690043830665e-12
345.6 8.81445402237684e-12
345.7 8.94685292388723e-12
345.8 9.07413273088567e-12
345.9 9.19633010610347e-12
346 9.31348275987639e-12
346.1 9.4256294232966e-12
346.2 9.53280982159405e-12
346.3 9.63506464774529e-12
346.4 9.73243553630802e-12
346.5 9.82496503747924e-12
346.6 9.91269659137492e-12
346.7 9.99567450252898e-12
346.8 1.00739439146094e-11
346.9 1.01475507853492e-11
347 1.02165418616894e-11
347.1 1.02809646551329e-11
347.2 1.03408674173051e-11
347.3 1.03962991157204e-11
347.4 1.04473094097515e-11
347.5 1.04939486267989e-11
347.6 1.05362677386591e-11
347.7 1.05743183380879e-11
347.8 1.06081526155584e-11
347.9 1.06378233362091e-11
348 1.06633838169819e-11
348.1 1.06848879039475e-11
348.2 1.0702389949815e-11
348.3 1.07159447916255e-11
348.4 1.07256077286267e-11
348.5 1.07314345003269e-11
348.6 1.07334812647275e-11
348.7 1.07318045767313e-11
348.8 1.07264613667261e-11
348.9 1.07175089193421e-11
349 1.07050048523816e-11
349.1 1.06890070959202e-11
349.2 1.06695738715786e-11
349.3 1.06467636719641e-11
349.4 1.0620635240281e-11
349.5 1.059124755011e-11
349.6 1.05586597853549e-11
349.7 1.05229313203582e-11
349.8 1.04841217001837e-11
349.9 1.04422906210672e-11
350 1.03974979110349e-11
350.1 1.03498035106908e-11
350.2 1.02992674541714e-11
350.3 1.02459498502711e-11
350.4 1.01899108637362e-11
350.5 1.01312106967311e-11
350.6 1.00699095704746e-11
350.7 1.00060677070505e-11
350.8 9.93974531139087e-12
350.9 9.87100255343583e-12
351 9.79989955046915e-12
351.1 9.72649634963265e-12
351.2 9.65085291062043e-12
351.3 9.57302908855479e-12
351.4 9.49308461704581e-12
351.5 9.41107909143636e-12
351.6 9.32707195223483e-12
351.7 9.24112246873748e-12
351.8 9.15328972284277e-12
351.9 9.06363259305996e-12
352 8.97220973871423e-12
352.1 8.87907958435096e-12
352.2 8.78430030434143e-12
352.3 8.68792980769274e-12
352.4 8.59002572306435e-12
352.5 8.49064538399401e-12
352.6 8.38984581433579e-12
352.7 8.2876837139129e-12
352.8 8.18421544438802e-12
352.9 8.07949701535415e-12
353 7.97358407064843e-12
353.1 7.86653187489219e-12
353.2 7.75839530025967e-12
353.3 7.64922881347853e-12
353.4 7.53908646306487e-12
353.5 7.42802186679555e-12
353.6 7.31608819942075e-12
353.7 7.20333818061945e-12
353.8 7.08982406320065e-12
353.9 6.975597621553e-12
354 6.86071014034572e-12
354.1 6.74521240348313e-12
354.2 6.62915468331578e-12
354.3 6.51258673011039e-12
354.4 6.39555776178135e-12
354.5 6.27811645388596e-12
354.6 6.16031092988596e-12
354.7 6.04218875167754e-12
354.8 5.92379691039193e-12
354.9 5.80518181746887e-12
355 5.6863892960048e-12
355.1 5.56746457237775e-12
355.2 5.44845226815076e-12
355.3 5.32939639225557e-12
355.4 5.21034033345807e-12
355.5 5.09132685310718e-12
355.6 4.97239807816837e-12
355.7 4.85359549454326e-12
355.8 4.73495994067627e-12
355.9 4.61653160144951e-12
356 4.49835000236665e-12
356.1 4.38045400402674e-12
356.2 4.26288179688834e-12
356.3 4.14567089632481e-12
356.4 4.02885813797079e-12
356.5 3.91247967336043e-12
356.6 3.79657096585719e-12
356.7 3.68116678687534e-12
356.8 3.566301212393e-12
356.9 3.4520076197562e-12
357 3.33831868477376e-12
357.1 3.22526637910218e-12
357.2 3.11288196791989e-12
357.3 3.00119600788989e-12
357.4 2.89023834540981e-12
357.5 2.78003811514817e-12
357.6 2.67062373886545e-12
357.7 2.56202292451857e-12
357.8 2.45426266564709e-12
357.9 2.34736924103938e-12
358 2.24136821467685e-12
358.1 2.1362844359541e-12
358.2 2.03214204017295e-12
358.3 1.92896444930775e-12
358.4 1.82677437303979e-12
358.5 1.72559381005784e-12
358.6 1.6254440496224e-12
358.7 1.52634567339047e-12
358.8 1.42831855749802e-12
358.9 1.33138187489691e-12
359 1.23555409794295e-12
359.1 1.14085300123183e-12
359.2 1.04729566467921e-12
359.3 9.54898476841468e-13
359.4 8.6367713847337e-13
359.5 7.7364666631865e-13
359.6 6.84821397129703e-13
359.7 5.97214991912232e-13
359.8 5.10840440390712e-13
359.9 4.25710065690419e-13
360 3.41835529231669e-13
360.1 2.59227835831849e-13
360.2 1.77897339010724e-13
360.3 9.78537464944306e-14
360.4 1.9106125913508e-14
360.5 -5.83370893097714e-14
360.6 -1.34468093889561e-13
360.7 -2.09279704424938e-13
360.8 -2.82765352973658e-13
360.9 -3.54919080456114e-13
361 -4.25735529894536e-13
361.1 -4.95209939492456e-13
361.2 -5.63338135559565e-13
361.3 -6.30116525287074e-13
361.4 -6.9554208937877e-13
361.5 -7.59612374542942e-13
361.6 -8.22325485850428e-13
361.7 -8.83680078964006e-13
361.8 -9.4367535224442e-13
361.9 -1.0023110387383e-12
362 -1.05958739805331e-12
362.1 -1.11550520812576e-12
362.2 -1.17006575688607e-12
362.3 -1.2232708338273e-12
362.4 -1.27512272148221e-12
362.5 -1.3256241868139e-12
362.6 -1.37477847252556e-12
362.7 -1.42258928829451e-12
362.8 -1.46906080193571e-12
362.9 -1.51419763050006e-12
363 -1.55800483131277e-12
363.1 -1.60048789295677e-12
363.2 -1.64165272620651e-12
363.3 -1.68150565491712e-12
363.4 -1.72005340687409e-12
363.5 -1.75730310460848e-12
363.6 -1.79326225618256e-12
363.7 -1.82793874595092e-12
363.8 -1.86134082530184e-12
363.9 -1.89347710338381e-12
364 -1.92435653782186e-12
364.1 -1.95398842542851e-12
364.2 -1.98238239291387e-12
364.3 -2.00954838759952e-12
364.4 -2.03549666814059e-12
364.5 -2.06023779526059e-12
364.6 -2.08378262250312e-12
364.7 -2.10614228700493e-12
364.8 -2.12732820029443e-12
364.9 -2.14735203911971e-12
365 -2.16622573631017e-12
365.1 -2.18396147167567e-12
365.2 -2.20057166294705e-12
365.3 -2.21606895676175e-12
365.4 -2.2304662196983e-12
365.5 -2.24377652936314e-12
365.6 -2.25601316553343e-12
365.7 -2.26718960135908e-12
365.8 -2.27731949462749e-12
365.9 -2.28641667909404e-12
366 -2.29449515588167e-12
366.1 -2.30156908495238e-12
366.2 -2.3076527766538e-12
366.3 -2.31276068334344e-12
366.4 -2.31690739109362e-12
366.5 -2.32010761147957e-12
366.6 -2.32237617345332e-12
366.7 -2.32372801530585e-12
366.8 -2.32417817671987e-12
366.9 -2.32374179091548e-12
367 -2.32243407689094e-12
367.1 -2.3202703317606e-12
367.2 -2.3172659231919e-12
367.3 -2.31343628194358e-12
367.4 -2.30879689450654e-12
367.5 -2.30336329584938e-12
367.6 -2.29715106227006e-12
367.7 -2.29017580435517e-12
367.8 -2.28245316004837e-12
367.9 -2.27399878782924e-12
368 -2.26482836000374e-12
368.1 -2.25495755610759e-12
368.2 -2.24440205642346e-12
368.3 -2.23317753561306e-12
368.4 -2.221299656465e-12
368.5 -2.20878406375921e-12
368.6 -2.19564637824869e-12
368.7 -2.1819021907592e-12
368.8 -2.16756705640746e-12
368.9 -2.15265648893841e-12
369 -2.13718595518192e-12
369.1 -2.12117086962925e-12
369.2 -2.10462658912958e-12
369.3 -2.08756840770692e-12
369.4 -2.07001155149728e-12
369.5 -2.05197117380646e-12
369.6 -2.03346235028828e-12
369.7 -2.01450007424331e-12
369.8 -1.99509925203788e-12
369.9 -1.97527469864334e-12
370 -1.95504113329521e-12
370.1 -1.93441317527201e-12
370.2 -1.91340533979341e-12
370.3 -1.89203203403735e-12
370.4 -1.87030755327559e-12
370.5 -1.84824607712736e-12
370.6 -1.82586166593035e-12
370.7 -1.80316825722874e-12
370.8 -1.78017966237728e-12
370.9 -1.75690956326113e-12
371 -1.73337150913041e-12
371.1 -1.70957891354891e-12
371.2 -1.685545051456e-12
371.3 -1.66128305634108e-12
371.4 -1.63680591752948e-12
371.5 -1.61212647757908e-12
371.6 -1.58725742978649e-12
371.7 -1.56221131580205e-12
371.8 -1.53700052335242e-12
371.9 -1.51163728406977e-12
372 -1.48613367142655e-12
372.1 -1.46050159877468e-12
372.2 -1.43475281748795e-12
372.3 -1.40889891520666e-12
372.4 -1.38295131418312e-12
372.5 -1.35692126972692e-12
372.6 -1.33081986874871e-12
372.7 -1.30465802840129e-12
372.8 -1.27844649481666e-12
372.9 -1.25219584193789e-12
373 -1.2259164704444e-12
373.1 -1.19961860676948e-12
373.2 -1.17331230220861e-12
373.3 -1.14700743211742e-12
373.4 -1.12071369519782e-12
373.5 -1.09444061287111e-12
373.6 -1.06819752873668e-12
373.7 -1.0419936081149e-12
373.8 -1.01583783767304e-12
373.9 -9.89739025132697e-13
374 -9.6370579905755e-13
374.1 -9.37746608719946e-13
374.2 -9.11869724045129e-13
374.3 -8.86083235631675e-13
374.4 -8.60395054846829e-13
374.5 -8.34812913995402e-13
374.6 -8.09344366560883e-13
374.7 -7.83996787517432e-13
374.8 -7.58777373711412e-13
374.9 -7.33693144311124e-13
375 -7.087509413234e-13
375.1 -6.83957430175717e-13
375.2 -6.59319100362488e-13
375.3 -6.34842266154194e-13
375.4 -6.10533067367998e-13
375.5 -5.8639747019851e-13
375.6 -5.62441268107354e-13
375.7 -5.38670082770167e-13
375.8 -5.15089365079714e-13
375.9 -4.91704396203724e-13
376 -4.68520288696127e-13
376.1 -4.45541987660304e-13
376.2 -4.22774271963013e-13
376.3 -4.00221755497611e-13
376.4 -3.77888888495214e-13
376.5 -3.55779958882434e-13
376.6 -3.33899093684317e-13
376.7 -3.1225026047112e-13
376.8 -2.90837268847558e-13
376.9 -2.69663771983148e-13
377 -2.48733268182296e-13
377.1 -2.28049102492736e-13
377.2 -2.07614468350978e-13
377.3 -1.87432409263393e-13
377.4 -1.67505820521566e-13
377.5 -1.47837450950566e-13
377.6 -1.28429904688771e-13
377.7 -1.09285642997906e-13
377.8 -9.04069861019161e-14
377.9 -7.17961150533682e-14
378 -5.34550736260001e-14
378.1 -3.53857702321049e-14
378.2 -1.75899798634057e-14
378.3 -6.93460540919878e-17
378.4 1.71746171353046e-14
378.5 3.41405231145179e-14
378.6 5.08271107419519e-14
378.7 6.72332422861948e-14
378.8 8.33579013719456e-14
378.9 9.92001909116574e-14
379 1.14759331024187e-13
379.1 1.30034656941746e-13
379.2 1.45025616906431e-13
379.3 1.59731770057616e-13
379.4 1.74152784311471e-13
379.5 1.88288434233872e-13
379.6 2.02138598907957e-13
379.7 2.15703259797576e-13
379.8 2.28982498607866e-13
379.9 2.41976495144181e-13
380 2.54685525170589e-13
380.1 2.67109958269145e-13
380.2 2.79250255701117e-13
380.3 2.91106968271363e-13
380.4 3.02680734196999e-13
380.5 3.13972276981526e-13
380.6 3.24982403295539e-13
380.7 3.35712000865145e-13
380.8 3.46162036369193e-13
380.9 3.5633355334642e-13
381 3.66227670113572e-13
381.1 3.75845577695603e-13
381.2 3.85188537768989e-13
381.3 3.94257880619223e-13
381.4 4.03055003113542e-13
381.5 4.11581366689933e-13
381.6 4.19838495363472e-13
381.7 4.27827973751041e-13
381.8 4.35551445115485e-13
381.9 4.43010609430271e-13
382 4.50207221465732e-13
382.1 4.57143088897959e-13
382.2 4.63820070441453e-13
382.3 4.70240074006624e-13
382.4 4.76405054883237e-13
382.5 4.8231701395092e-13
382.6 4.8797799591781e-13
382.7 4.93390087588432e-13
382.8 4.98555416161852e-13
382.9 5.03476147561113e-13
383 5.08154484794914e-13
383.1 5.1259266635241e-13
383.2 5.16792964631913e-13
383.3 5.20757684404169e-13
383.4 5.2448916131075e-13
383.5 5.27989760397914e-13
383.6 5.31261874686143e-13
383.7 5.34307923775316e-13
383.8 5.37130352485293e-13
383.9 5.39731629531396e-13
384 5.42114246234049e-13
384.1 5.44280715261561e-13
384.2 5.46233569404768e-13
384.3 5.47975360381984e-13
384.4 5.49508657672496e-13
384.5 5.50836047376583e-13
384.6 5.51960131099891e-13
384.7 5.52883524859872e-13
384.8 5.53608858011904e-13
384.9 5.54138772192772e-13
385 5.54475920279259e-13
385.1 5.54622965359821e-13
385.2 5.54582579717655e-13
385.3 5.54357443823889e-13
385.4 5.53950245340222e-13
385.5 5.53363678131029e-13
385.6 5.52600441285788e-13
385.7 5.51663238153634e-13
385.8 5.50554775392926e-13
385.9 5.49277762039864e-13
386 5.47834908601414e-13
386.1 5.4622892617911e-13
386.2 5.44462525631514e-13
386.3 5.42538416784396e-13
386.4 5.40459307698813e-13
386.5 5.38227904008235e-13
386.6 5.35846908336658e-13
386.7 5.33319019810145e-13
386.8 5.30646933674346e-13
386.9 5.27833341030331e-13
387 5.24880928700286e-13
387.1 5.21792379233359e-13
387.2 5.18570371060043e-13
387.3 5.15217578800988e-13
387.4 5.11736673732912e-13
387.5 5.0813032441045e-13
387.6 5.04401197438218e-13
387.7 5.00551958382201e-13
387.8 4.96585272803834e-13
387.9 4.92503807393878e-13
388 4.88310231176621e-13
388.1 4.84007216748086e-13
388.2 4.79597441505115e-13
388.3 4.75083588815538e-13
388.4 4.70468349073459e-13
388.5 4.65754420578254e-13
388.6 4.60944510171437e-13
388.7 4.56041333562536e-13
388.8 4.51047615273778e-13
388.9 4.45966088134043e-13
389 4.40799492255657e-13
389.1 4.35550573433272e-13
389.2 4.30222080912754e-13
389.3 4.24816764489818e-13
389.4 4.19337370913226e-13
389.5 4.13786639585868e-13
389.6 4.08167297578853e-13
389.7 4.02482053998746e-13
389.8 3.96733593776024e-13
389.9 3.90924570973281e-13
390 3.85057601744108e-13
390.1 3.79135257107201e-13
390.2 3.73160055734246e-13
390.3 3.67134456983424e-13
390.4 3.610608544418e-13
390.5 3.5494157026812e-13
390.6 3.48778850651111e-13
390.7 3.42574862715832e-13
390.8 3.36331693220308e-13
390.9 3.30051349384997e-13
391 3.23735762187094e-13
391.1 3.17386792428679e-13
391.2 3.11006239851064e-13
391.3 3.0459585551623e-13
391.4 2.98157357609148e-13
391.5 2.91692450731628e-13
391.6 2.85202848659133e-13
391.7 2.78690300417207e-13
391.8 2.72156619404868e-13
391.9 2.65603715150216e-13
392 2.59033627131027e-13
392.1 2.52448559933218e-13
392.2 2.45850918856794e-13
392.3 2.39243344916578e-13
392.4 2.32628748029101e-13
392.5 2.26010337033309e-13
392.6 2.19391645067726e-13
392.7 2.12776548727371e-13
392.8 2.0616927935724e-13
392.9 1.99574424813009e-13
393 1.92996920041038e-13
393.1 1.86442024905829e-13
393.2 1.79915287830206e-13
393.3 1.73422494017305e-13
393.4 1.66969597298286e-13
393.5 1.6056263499853e-13
393.6 1.54207625639033e-13
393.7 1.47910449787684e-13
393.8 1.4167671494375e-13
393.9 1.35511605971897e-13
394 1.29419723290438e-13
394.1 1.23404911749879e-13
394.2 1.17470083896792e-13
394.3 1.11617042085805e-13
394.4 1.05846304657055e-13
394.5 1.00156942112859e-13
394.6 9.45464298777215e-14
394.7 8.90105247801717e-14
394.8 8.35431728212577e-14
394.9 7.81364560599297e-14
395 7.27805865166984e-14
395.1 6.74639548413031e-14
395.2 6.21732410768438e-14
395.3 5.68935941540954e-14
395.4 5.1608885741942e-14
395.5 4.63020427450954e-14
395.6 4.09554610675225e-14
395.7 3.55515012467773e-14
395.8 3.00730642179013e-14
395.9 2.45042428039759e-14
396 1.88310415841608e-14
396.1 1.30421546026304e-14
396.2 7.12978701047479e-15
396.3 1.09050324881752e-15
396.4 -5.07391912927187e-15
396.5 -1.13556543385982e-14
396.6 -1.77400395370927e-14
396.7 -2.42048628344959e-14
396.8 -3.07197611742972e-14
396.9 -3.72457630473006e-14
397 -4.37350121855201e-14
397.1 -5.0130708701759e-14
397.2 -5.63673034413961e-14
397.3 -6.23709794650932e-14
397.4 -6.80604514643369e-14
397.5 -7.33481094248052e-14
397.6 -7.81415269190892e-14
397.7 -8.23453469843491e-14
397.8 -8.58635496124652e-14
397.9 -8.86020944825252e-14
398 -9.04719207776076e-14
398.1 -9.13922728811508e-14
398.2 -9.12943066296772e-14
398.3 -9.01249158536031e-14
398.4 -8.78507034714365e-14
398.5 -8.44620057797846e-14
398.6 -7.9976863225236e-14
398.7 -7.44448163317145e-14
398.8 -6.79503921143338e-14
398.9 -6.06161348048293e-14
399 -5.26050256414846e-14
399.1 -4.41221304531917e-14
399.2 -3.54153114109972e-14
399.3 -2.67748412352894e-14
399.4 -1.85317649036595e-14
399.5 -1.10548660204443e-14
399.6 -4.74611292480553e-15
399.7 -3.44836711962644e-17
399.8 2.63190056782769e-15
399.9 2.79536728017081e-15
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-399.9 4.46636376780505e-15
-399.8 1.19650925131786e-16
-399.7 1.182225343345e-16
-399.6 1.16738776254073e-16
-399.5 1.15206248797305e-16
-399.4 1.136315799889e-16
-399.3 1.12021415340179e-16
-399.2 1.10382398937156e-16
-399.1 1.08721147747435e-16
-399 1.07044219079314e-16
-398.9 1.0535807155566e-16
-398.8 1.03669020370131e-16
-398.7 1.01983187940397e-16
-398.6 1.00306451353317e-16
-398.5 9.86443881883113e-17
-398.4 9.70022224099102e-17
-398.3 9.53847720295495e-17
-398.2 9.37964001660027e-17
-398.1 9.22409709831632e-17
-398 9.07218117784592e-17
-397.9 8.92416822406284e-17
-397.8 8.78027516174374e-17
-397.7 8.64065842443571e-17
-397.6 8.50541335987129e-17
-397.5 8.37457447779625e-17
-397.4 8.24811650596514e-17
-397.3 8.12595619972442e-17
-397.2 8.00795483412327e-17
-397.1 7.89392129524602e-17
-397 7.78361567939943e-17
-396.9 7.67675330451192e-17
-396.8 7.57300903766461e-17
-396.7 7.47202184483753e-17
-396.6 7.37339947420449e-17
-396.5 7.27672319099033e-17
-396.4 7.18155249040465e-17
-396.3 7.08742972421995e-17
-396.2 6.9938845863085e-17
-396.1 6.90043841193997e-17
-396 6.80660825499161e-17
-395.9 6.71191071590131e-17
-395.8 6.61586550107885e-17
-395.7 6.51799870162861e-17
-395.6 6.41784578528391e-17
-395.5 6.31495430070844e-17
-395.4 6.20888629767659e-17
-395.3 6.09922047010018e-17
-395.2 5.98555403174656e-17
-395.1 5.86750433658807e-17
-395 5.74471025738796e-17
-394.9 5.61683333726135e-17
-394.8 5.48355872971568e-17
-394.7 5.34459594311669e-17
-394.6 5.1996794056723e-17
-394.5 5.04856886696185e-17
-394.4 4.89104965167671e-17
-394.3 4.72693278086916e-17
-394.2 4.5560549752375e-17
-394.1 4.37827855430959e-17
-394 4.19349124441704e-17
-393.9 4.00160590745081e-17
-393.8 3.80256020126985e-17
-393.7 3.5963161816349e-17
-393.6 3.38285985440347e-17
-393.5 3.16220068559123e-17
-393.4 2.93437107602412e-17
-393.3 2.6994258060211e-17
-393.2 2.45744145490144e-17
-393.1 2.20851579901335e-17
-393 1.95276719136877e-17
-392.9 1.6903339251838e-17
-392.8 1.42137358322725e-17
-392.7 1.146062374259e-17
-392.6 8.64594457646483e-18
-392.5 5.7718125716128e-18
-392.4 2.84050764564416e-18
-392.3 -1.45531660258877e-19
-392.2 -3.18371532061799e-18
-392.1 -6.27130903762549e-18
-392 -9.40544151101122e-18
-391.9 -1.25831117509324e-17
-391.8 -1.58011964168534e-17
-391.7 -1.90564571622154e-17
-391.6 -2.23455479653067e-17
-391.5 -2.5665022427311e-17
-391.4 -2.90113410176397e-17
-391.3 -3.23808782501821e-17
-391.2 -3.57699297769413e-17
-391.1 -3.91747193891557e-17
-391 -4.25914059196015e-17
-390.9 -4.60160900477289e-17
-390.8 -4.94448210084024e-17
-390.7 -5.2873603217699e-17
-390.6 -5.62984028254196e-17
-390.5 -5.97151542133656e-17
-390.4 -6.31197664580862e-17
-390.3 -6.65081297789279e-17
-390.2 -6.98761219912609e-17
-390.1 -7.32196149858149e-17
-390 -7.65344812485712e-17
-389.9 -7.98166004358298e-17
-389.8 -8.30618660104795e-17
-389.7 -8.62661919432606e-17
-389.6 -8.94255194728648e-17
-389.5 -9.2535823916926e-17
-389.4 -9.55931215154588e-17
-389.3 -9.85934762874656e-17
-389.2 -1.01533006872305e-16
-389.1 -1.04407893330493e-16
-389 -1.07214383867823e-16
-388.9 -1.09948801457834e-16
-388.8 -1.12607550325534e-16
-388.7 -1.15187122270672e-16
-388.6 -1.17684102797962e-16
-388.5 -1.20095177041123e-16
-388.4 -1.22417135456266e-16
-388.3 -1.2464687927659e-16
-388.2 -1.26781425720822e-16
-388.1 -1.28817912948282e-16
-388 -1.30753604764473e-16
-387.9 -1.32585895080013e-16
-387.8 -1.34312312127078e-16
-387.7 -1.35930522444013e-16
-387.6 -1.37438334637589e-16
-387.5 -1.38833702931606e-16
-387.4 -1.40114730515364e-16
-387.3 -1.4127967269957e-16
-387.2 -1.42326939892141e-16
-387.1 -1.43255100399791e-16
-387 -1.44062883061053e-16
-386.9 -1.44749179717469e-16
-386.8 -1.45313047513963e-16
-386.7 -1.45753711034356e-16
-386.6 -1.46070564249937e-16
-386.5 -1.46263172275383e-16
-386.4 -1.46331272903097e-16
-386.3 -1.46274777892345e-16
-386.2 -1.46093773980073e-16
-386.1 -1.4578852357476e-16
-386 -1.45359465096559e-16
-385.9 -1.44807212921109e-16
-385.8 -1.44132556889647e-16
-385.7 -1.4333646135199e-16
-385.6 -1.42420063713764e-16
-385.5 -1.41384672473497e-16
-385.4 -1.40231764742932e-16
-385.3 -1.38962983260971e-16
-385.2 -1.37580132925298e-16
-385.1 -1.36085176879365e-16
-385 -1.34480232207908e-16
-384.9 -1.32767565301141e-16
-384.8 -1.30949586959747e-16
-384.7 -1.29028847310996e-16
-384.6 -1.27008030609017e-16
-384.5 -1.24889949983054e-16
-384.4 -1.22677542188093e-16
-384.3 -1.20373862398418e-16
-384.2 -1.17982079067063e-16
-384.1 -1.15505468857158e-16
-384 -1.12947411631258e-16
-383.9 -1.10311385473496e-16
-383.8 -1.07600961699399e-16
-383.7 -1.04819799807253e-16
-383.6 -1.01971642312677e-16
-383.5 -9.90603094167227e-17
-383.4 -9.60896934555147e-17
-383.3 -9.3063753096034e-17
-383.2 -8.99865072496087e-17
-383.1 -8.68620286936986e-17
-383 -8.36944374049434e-17
-382.9 -8.04878936226477e-17
-382.8 -7.72465906745384e-17
-382.7 -7.39747476055141e-17
-382.6 -7.06766016591477e-17
-382.5 -6.73564006626726e-17
-382.4 -6.40183953668113e-17
-382.3 -6.06668317892348e-17
-382.2 -5.73059436033125e-17
-382.1 -5.39399446070118e-17
-382 -5.05730212996294e-17
-381.9 -4.72093255846454e-17
-381.8 -4.38529676110693e-17
-381.7 -4.05080087592109e-17
-381.6 -3.7178454773386e-17
-381.5 -3.3868249041211e-17
-381.4 -3.05812660188048e-17
-381.3 -2.73213048018796e-17
-381.2 -2.40920828440468e-17
-381.1 -2.08972298257079e-17
-381 -1.77402816788146e-17
-380.9 -1.46246747740608e-17
-380.8 -1.15537402779404e-17
-380.7 -8.53069868672051e-18
-380.6 -5.55865454385845e-18
-380.5 -2.64059134536753e-18
-380.4 2.20633363681193e-19
-380.3 3.02229270028905e-18
-380.2 5.76179496248687e-18
-380.1 8.43668795638396e-18
-380 1.10446631310076e-17
-379.9 1.35835595198596e-17
-379.8 1.60513674832363e-17
-379.7 1.84462322442089e-17
-379.6 2.0766457204524e-17
-379.5 2.30105070237865e-17
-379.4 2.51770104407497e-17
-379.3 2.7264762811535e-17
-379.2 2.92727283395559e-17
-379.1 3.120004196905e-17
-379 3.30460109171076e-17
-378.9 3.48101158214513e-17
-378.8 3.64920114854332e-17
-378.7 3.80915272069706e-17
-378.6 3.96086666862929e-17
-378.5 4.10436075103452e-17
-378.4 4.23967002230133e-17
-378.3 4.36684669910758e-17
-378.2 4.48595998845034e-17
-378.1 4.59709587907097e-17
-378 4.70035689855731e-17
-377.9 4.79586183834506e-17
-377.8 4.88374544890473e-17
-377.7 4.96415810678194e-17
-377.6 5.03726545527182e-17
-377.5 5.1032480194984e-17
-377.4 5.16230079648816e-17
-377.3 5.21463281985243e-17
-377.2 5.26046669840119e-17
-377.1 5.3000381269662e-17
-377 5.33359536745766e-17
-376.9 5.36139869759324e-17
-376.8 5.38371982427409e-17
-376.7 5.40084125881909e-17
-376.6 5.41305565095222e-17
-376.5 5.42066507930152e-17
-376.4 5.42398029630828e-17
-376.3 5.42331992700127e-17
-376.2 5.41900962161688e-17
-376.1 5.41138116393273e-17
-376 5.40077153828009e-17
-375.9 5.38752195980411e-17
-375.8 5.37197687391365e-17
-375.7 5.35448293189003e-17
-375.6 5.33538795067561e-17
-375.5 5.31503986533258e-17
-375.4 5.29378568253784e-17
-375.3 5.27197044378215e-17
-375.2 5.24993620547463e-17
-375.1 5.22802104291546e-17
-375 5.20655808318568e-17
-374.9 5.18587457120339e-17
-374.8 5.16629097106517e-17
-374.7 5.1481201042095e-17
-374.6 5.13166632399488e-17
-374.5 5.1172247259387e-17
-374.4 5.1050803918592e-17
-374.3 5.09550766607292e-17
-374.2 5.08876946168531e-17
-374.1 5.0851165953543e-17
-374 5.08478714931295e-17
-373.9 5.0880058601698e-17
-373.8 5.09498353432984e-17
-373.7 5.10591649087984e-17
-373.6 5.12098603279034e-17
-373.5 5.14035794783941e-17
-373.4 5.16418204074135e-17
-373.3 5.19259169769468e-17
-373.2 5.22570348446571e-17
-373.1 5.26361677877307e-17
-373 5.30641343728859e-17
-372.9 5.35415749714868e-17
-372.8 5.40689491192019e-17
-372.7 5.46465332141244e-17
-372.6 5.5274418553188e-17
-372.5 5.59525097062084e-17
-372.4 5.66805232339627e-17
-372.3 5.74579867626136e-17
-372.2 5.82842384350834e-17
-372.1 5.91584267667649e-17
-372 6.00795109418507e-17
-371.9 6.10462615895356e-17
-371.8 6.20572620876567e-17
-371.7 6.31109104347883e-17
-371.6 6.42054217388627e-17
-371.5 6.53388313546581e-17
-371.4 6.65089987026452e-17
-371.3 6.77136117845557e-17
-371.2 6.89501924002853e-17
-371.1 7.02161020565252e-17
-371 7.15085485409102e-17
-370.9 7.28245931246748e-17
-370.8 7.41611583403698e-17
-370.7 7.55150362751397e-17
-370.6 7.68828973086122e-17
-370.5 7.8261299224598e-17
-370.4 7.9646696620274e-17
-370.3 8.1035450542346e-17
-370.2 8.24238382832235e-17
-370.1 8.38080632768219e-17
-370 8.51842650441181e-17
-369.9 8.65485291467456e-17
-369.8 8.78968971185815e-17
-369.7 8.92253763523112e-17
-369.6 9.05299499296817e-17
-369.5 9.18065863880298e-17
-369.4 9.30512494219221e-17
-369.3 9.42599075236688e-17
-369.2 9.54285435641179e-17
-369.1 9.65531643189287e-17
-369 9.76298099409613e-17
-368.9 9.86545633774721e-17
-368.8 9.96235597284045e-17
-368.7 1.00532995535714e-16
-368.6 1.01379137992267e-16
-368.5 1.02158334053802e-16
-368.4 1.02867019432987e-16
-368.3 1.03501727454759e-16
-368.2 1.04059097746341e-16
-368.1 1.04535884736066e-16
-368 1.0492896593359e-16
-367.9 1.05235349963195e-16
-367.8 1.05452184323286e-16
-367.7 1.05576762845695e-16
-367.6 1.0560653283045e-16
-367.5 1.05539101834539e-16
-367.4 1.05372244095518e-16
-367.3 1.05103906575597e-16
-367.2 1.04732214614872e-16
-367.1 1.04255477187093e-16
-367 1.0367219175539e-16
-366.9 1.02981048728543e-16
-366.8 1.02180935521689e-16
-366.7 1.01270940226864e-16
-366.6 1.00250354899191e-16
-366.5 9.91186784634624e-17
-366.4 9.78756192430208e-17
-366.3 9.65210971090616e-17
-366.2 9.50552452423468e-17
-366.1 9.34784114938835e-17
-366 9.17911593233301e-17
-365.9 8.9994268288892e-17
-365.8 8.8088734054799e-17
-365.7 8.60757678810838e-17
-365.6 8.39567955550148e-17
-365.5 8.17334557275132e-17
-365.4 7.94075976175899e-17
-365.3 7.69812780563305e-17
-365.2 7.44567578490632e-17
-365.1 7.18364974447773e-17
-365 6.91231519153922e-17
-364.9 6.63195652586427e-17
-364.8 6.34287640535889e-17
-364.7 6.04539505086715e-17
-364.6 5.73984949542626e-17
-364.5 5.42659278406882e-17
-364.4 5.10599313089942e-17
-364.3 4.77843304059934e-17
-364.2 4.44430840161506e-17
-364.1 4.1040275580729e-17
-364 3.75801036713754e-17
-363.9 3.40668724779898e-17
-363.8 3.05049822641906e-17
-363.7 2.6898919833358e-17
-363.6 2.32532490397074e-17
-363.5 1.95726013687291e-17
-363.4 1.58616666015473e-17
-363.3 1.21251835688219e-17
-363.2 8.36793099192436e-18
-363.1 4.59471840114027e-18
-363 8.10377115211471e-19
-362.9 -2.98024873858866e-18
-362.8 -6.77231118757872e-18
-362.7 -1.05609673858055e-17
-362.6 -1.43413886200375e-17
-362.5 -1.81087693726796e-17
-362.4 -2.1858336460801e-17
-362.3 -2.55853582628685e-17
-362.2 -2.92851540385414e-17
-362.1 -3.29531033350837e-17
-362 -3.65846554645009e-17
-361.9 -4.01753390226873e-17
-361.8 -4.37207714108343e-17
-361.7 -4.72166683079943e-17
-361.6 -5.06588530347714e-17
-361.5 -5.40432657404447e-17
-361.4 -5.73659723427035e-17
-361.3 -6.06231731474039e-17
-361.2 -6.38112110795387e-17
-361.1 -6.69265794622611e-17
-361 -6.9965929290555e-17
-360.9 -7.29260759577498e-17
-360.8 -7.58040054061681e-17
-360.7 -7.85968796873278e-17
-360.6 -8.13020419296468e-17
-360.5 -8.39170207238531e-17
-360.4 -8.6439533944706e-17
-360.3 -8.88674920341664e-17
-360.2 -9.11990007735771e-17
-360.1 -9.34323635716422e-17
-360 -9.55660832915081e-17
-359.9 -9.75988636334826e-17
-359.8 -9.95296100829093e-17
-359.7 -1.01357430423146e-16
-359.6 -1.03081634806385e-16
-359.5 -1.04701735367036e-16
-359.4 -1.06217445357745e-16
-359.3 -1.07628677785275e-16
-359.2 -1.08935543522739e-16
-359.1 -1.10138348878408e-16
-359 -1.11237592604928e-16
-358.9 -1.12233962340997e-16
-358.8 -1.13128330485385e-16
-358.7 -1.13921749512817e-16
-358.6 -1.14615446751056e-16
-358.5 -1.15210818647295e-16
-358.4 -1.15709424561848e-16
-358.3 -1.16112980132368e-16
-358.2 -1.16423350260668e-16
-358.1 -1.16642541776383e-16
-358 -1.16772695835021e-16
-357.9 -1.16816080110123e-16
-357.8 -1.16775080835686e-16
-357.7 -1.16652194755472e-16
-357.6 -1.16450021026595e-16
-357.5 -1.16171253121824e-16
-357.4 -1.15818670764269e-16
-357.3 -1.1539513191526e-16
-357.2 -1.14903564829614e-16
-357.1 -1.14346960172813e-16
-357 -1.13728363187144e-16
-356.9 -1.13050865876667e-16
-356.8 -1.12317599174002e-16
-356.7 -1.1153172503898e-16
-356.6 -1.10696428438523e-16
-356.5 -1.09814909151824e-16
-356.4 -1.08890373351602e-16
-356.3 -1.0792602491842e-16
-356.2 -1.06925056456948e-16
-356.1 -1.05890640001989e-16
-356 -1.04825917417381e-16
-355.9 -1.03733990514449e-16
-355.8 -1.02617910936115e-16
-355.7 -1.01480669873261e-16
-355.6 -1.00325187697087e-16
-355.5 -9.91543036050386e-17
-355.4 -9.79707653871847e-17
-355.3 -9.67772194244083e-17
-355.2 -9.55762010296803e-17
-355.1 -9.43701252347754e-17
-355 -9.31612781210172e-17
-354.9 -9.19518087701305e-17
-354.8 -9.0743721902896e-17
-354.7 -8.95388712530731e-17
-354.6 -8.83389537009453e-17
-354.5 -8.71455041868142e-17
-354.4 -8.59598913936882e-17
-354.3 -8.47833141946525e-17
-354.2 -8.36167988343356e-17
-354.1 -8.246119682586e-17
-354 -8.1317183532121e-17
-353.9 -8.01852574067994e-17
-353.8 -7.90657398784653e-17
-353.7 -7.79587758611915e-17
-353.6 -7.68643348868915e-17
-353.5 -7.57822128599173e-17
-353.4 -7.47120344349083e-17
-353.3 -7.36532560277499e-17
-353.2 -7.26051694582867e-17
-353.1 -7.15669062273268e-17
-353 -7.05374424116117e-17
-352.9 -6.95156041585403e-17
-352.8 -6.85000737359486e-17
-352.7 -6.74893960920549e-17
-352.6 -6.64819858505605e-17
-352.5 -6.54761346692924e-17
-352.4 -6.44700188717095e-17
-352.3 -6.34617072661951e-17
-352.2 -6.24491690655266e-17
-352.1 -6.14302818336332e-17
-352 -6.04028393976343e-17
-351.9 -5.93645596867261e-17
-351.8 -5.83130924808007e-17
-351.7 -5.72460270767035e-17
-351.6 -5.61608999055434e-17
-351.5 -5.50552021532938e-17
-351.4 -5.3926387456336e-17
-351.3 -5.27718797502098e-17
-351.2 -5.15890813557537e-17
-351.1 -5.03753813801267e-17
-351 -4.91281644960242e-17
-350.9 -4.7844820145608e-17
-350.8 -4.65227521877761e-17
-350.7 -4.51593889799965e-17
-350.6 -4.37521938549555e-17
-350.5 -4.22986759226089e-17
-350.4 -4.0796401100766e-17
-350.3 -3.92430032542785e-17
-350.2 -3.76361953066413e-17
-350.1 -3.5973780174733e-17
-350 -3.4253661378347e-17
-349.9 -3.24738531758882e-17
-349.8 -3.06324900900348e-17
-349.7 -2.87278357050333e-17
-349.6 -2.67582906351445e-17
-349.5 -2.47223995921484e-17
-349.4 -2.26188575046603e-17
-349.3 -2.04465146700507e-17
-349.2 -1.82043809473133e-17
-349.1 -1.58916290240202e-17
-349 -1.35075968124381e-17
-348.9 -1.10517890482165e-17
-348.8 -8.52387817877775e-18
-348.7 -5.92370463670545e-18
-348.6 -3.25127659604905e-18
-348.5 -5.0676930856153e-19
-348.4 2.30947589128903e-18
-348.3 5.19695283459354e-18
-348.2 8.15499195549418e-18
-348.1 1.11827618713546e-17
-348 1.4279271076365e-17
-347.9 1.74433697364558e-17
-347.8 2.06737515896087e-17
-347.7 2.39689559683993e-17
-347.6 2.73273699712959e-17
-347.5 3.07472308147767e-17
-347.4 3.42266283994978e-17
-347.3 3.77635081209008e-17
-347.2 4.13556739485937e-17
-347.1 4.50007917895952e-17
-347 4.86963931403652e-17
-346.9 5.24398790213478e-17
-346.8 5.62285241778574e-17
-346.7 6.00594815230809e-17
-346.6 6.39297867918241e-17
-346.5 6.78363633726784e-17
-346.4 7.17760272842892e-17
-346.3 7.5745492266254e-17
-346.2 7.97413749593765e-17
-346.1 8.37602001560077e-17
-346 8.77984061121965e-17
-345.9 9.18523499154525e-17
-345.8 9.59183129137848e-17
-345.7 9.99925062125609e-17
-345.6 1.04071076251961e-16
-345.5 1.0815011047548e-16
-345.4 1.12225643103919e-16
-345.3 1.16293661021188e-16
-345.2 1.20350109780529e-16
-345.1 1.24390899731157e-16
-345 1.28411912264699e-16
-344.9 1.32409006173547e-16
-344.8 1.36378024113519e-16
-344.7 1.40314799157264e-16
-344.6 1.44215161424512e-16
-344.5 1.48074944773925e-16
-344.4 1.51889993538099e-16
-344.3 1.55656169284281e-16
-344.2 1.59369357579544e-16
-344.1 1.63025474740223e-16
-344 1.66620474538516e-16
-343.9 1.70150354844351e-16
-343.8 1.73611164168918e-16
-343.7 1.76999008084489e-16
-343.6 1.8031005548467e-16
-343.5 1.83540544656256e-16
-343.4 1.86686789131001e-16
-343.3 1.89745183288075e-16
-343.2 1.92712207687436e-16
-343.1 1.95584434106971e-16
-343 1.98358530281381e-16
-342.9 2.01031264325816e-16
-342.8 2.03599508855732e-16
-342.7 2.06060244800155e-16
-342.6 2.08410564931471e-16
-342.5 2.1064767712045e-16
-342.4 2.12768907342137e-16
-342.3 2.14771702452949e-16
-342.2 2.16653632755808e-16
-342.1 2.18412394377764e-16
-342 2.20045811468453e-16
-341.9 2.2155183823569e-16
-341.8 2.22928560820519e-16
-341.7 2.24174199015478e-16
-341.6 2.25287107823835e-16
-341.5 2.26265778854847e-16
-341.4 2.27108841548356e-16
-341.3 2.27815064221709e-16
-341.2 2.28383354930472e-16
-341.1 2.28812762138056e-16
-341 2.29102475186086e-16
-340.9 2.29251824561984e-16
-340.8 2.29260281959262e-16
-340.7 2.2912746012232e-16
-340.6 2.28853112470043e-16
-340.5 2.28437132488372e-16
-340.4 2.27879552872576e-16
-340.3 2.27180544406184e-16
-340.2 2.26340414546938e-16
-340.1 2.25359605694035e-16
-340 2.24238693106066e-16
-339.9 2.22978382435402e-16
-339.8 2.21579506849133e-16
-339.7 2.20043023710182e-16
-339.6 2.18370010798423e-16
-339.5 2.16561662063203e-16
-339.4 2.14619282909404e-16
-339.3 2.12544285037079e-16
-339.2 2.10338180867111e-16
-339.1 2.08002577604831e-16
-339 2.05539171006155e-16
-338.9 2.02949738928183e-16
-338.8 2.00236134753669e-16
-338.7 1.97400280789706e-16
-338.6 1.94444161742571e-16
-338.5 1.9136981837239e-16
-338.4 1.88179341422603e-16
-338.3 1.84874865914889e-16
-338.2 1.81458565881448e-16
-338.1 1.77932649595998e-16
-338 1.74299355339281e-16
-337.9 1.70560947722974e-16
-337.8 1.66719714566689e-16
-337.7 1.62777964310815e-16
-337.6 1.5873802392439e-16
-337.5 1.54602237254504e-16
-337.4 1.50372963752574e-16
-337.3 1.46052577501879e-16
-337.2 1.41643466471343e-16
-337.1 1.37148031918073e-16
-337 1.3256868786969e-16
-336.9 1.27907860623584e-16
-336.8 1.23167988216275e-16
-336.7 1.1835151982774e-16
-336.6 1.13460915105238e-16
-336.5 1.08498643403815e-16
-336.4 1.03467182962565e-16
-336.3 9.83690200421519e-17
-336.2 9.32066480682138e-17
-336.1 8.79825668271666e-17
-336 8.2699281768188e-17
-335.9 7.73593034639064e-17
-335.8 7.19651472774869e-17
-335.7 6.65193332770244e-17
-335.6 6.10243864258141e-17
-335.5 5.54828370647731e-17
-335.4 4.9897221688463e-17
-335.3 4.4270084001187e-17
-335.2 3.86039762256485e-17
-335.1 3.29014606252736e-17
-335 2.71651111901102e-17
-334.9 2.13975154303417e-17
-334.8 1.56012762184234e-17
-334.7 9.77901361992093e-18
-334.6 3.93336665767214e-18
-334.5 -1.93300504008219e-18
-334.4 -7.81741974738535e-18
-334.3 -1.37171723343286e-17
-334.2 -1.96295331636218e-17
-334.1 -2.55517471964491e-17
-334 -3.148103330221e-17
-333.9 -3.74145837571473e-17
-333.8 -4.33495639094956e-17
-333.7 -4.92831119839188e-17
-333.6 -5.52123389956113e-17
-333.5 -6.11343287458611e-17
-333.4 -6.70461378737339e-17
-333.3 -7.29447959453073e-17
-333.2 -7.8827305568831e-17
-333.1 -8.46906425336028e-17
-333 -9.05317559789801e-17
-332.9 -9.63475686085957e-17
-332.8 -1.02134976972042e-16
-332.7 -1.07890851841661e-16
-332.6 -1.13612038714508e-16
-332.5 -1.19295358470425e-16
-332.4 -1.2493760821408e-16
-332.3 -1.30535562324259e-16
-332.2 -1.36085973726736e-16
-332.1 -1.41585575398443e-16
-332 -1.47031082101903e-16
-331.9 -1.52419192339548e-16
-331.8 -1.57746590509575e-16
-331.7 -1.63009949238181e-16
-331.6 -1.68205931858492e-16
-331.5 -1.73331195004408e-16
-331.4 -1.7838239128809e-16
-331.3 -1.83356172032991e-16
-331.2 -1.88249190039788e-16
-331.1 -1.93058102369776e-16
-331 -1.97779573138806e-16
-330.9 -2.02410276323426e-16
-330.8 -2.06946898589363e-16
-330.7 -2.1138614215934e-16
-330.6 -2.15724727742277e-16
-330.5 -2.19959397548556e-16
-330.4 -2.24086918415564e-16
-330.3 -2.2810408506498e-16
-330.2 -2.32007723507341e-16
-330.1 -2.35794694602213e-16
-330 -2.39461897773012e-16
-329.9 -2.43006274866659e-16
-329.8 -2.46424814139041e-16
-329.7 -2.49714554340147e-16
-329.6 -2.52872588867187e-16
-329.5 -2.55896069951399e-16
-329.4 -2.58782212844314e-16
-329.3 -2.61528299972171e-16
-329.2 -2.64131685032721e-16
-329.1 -2.66589797015899e-16
-329 -2.6890014413866e-16
-328.9 -2.71060317693168e-16
-328.8 -2.73067995816114e-16
-328.7 -2.74920947194592e-16
-328.6 -2.76617034729172e-16
-328.5 -2.78154219178621e-16
-328.4 -2.79530562811296e-16
-328.3 -2.80744233086762e-16
-328.2 -2.81793506387289e-16
-328.1 -2.8267677181276e-16
-328 -2.83392535045133e-16
-327.9 -2.83939422279701e-16
-327.8 -2.8431618421114e-16
-327.7 -2.8452170005279e-16
-327.6 -2.84554981558343e-16
-327.5 -2.84415177006735e-16
-327.4 -2.84101575103456e-16
-327.3 -2.83613608745676e-16
-327.2 -2.82950858594097e-16
-327.1 -2.82113056392202e-16
-327 -2.81100087973336e-16
-326.9 -2.79911995898031e-16
-326.8 -2.78548981668723e-16
-326.7 -2.77011407475584e-16
-326.6 -2.75299797436682e-16
-326.5 -2.7341483830677e-16
-326.4 -2.71357379642132e-16
-326.3 -2.69128433423013e-16
-326.2 -2.66729173150095e-16
-326.1 -2.64160932445977e-16
-326 -2.61425203206254e-16
-325.9 -2.58523633356632e-16
-325.8 -2.55458024281451e-16
-325.7 -2.52230327994939e-16
-325.6 -2.48842644128363e-16
-325.5 -2.45297216804132e-16
-325.4 -2.41596431461783e-16
-325.3 -2.37742811690879e-16
-325.2 -2.33739016113054e-16
-325.1 -2.29587835340366e-16
-325 -2.25292189021125e-16
-324.9 -2.20855122968437e-16
-324.8 -2.16279806352236e-16
-324.7 -2.11569528922942e-16
-324.6 -2.06727698226382e-16
-324.5 -2.01757836763145e-16
-324.4 -1.96663579044671e-16
-324.3 -1.91448668499161e-16
-324.2 -1.86116954185583e-16
-324.1 -1.80672387280468e-16
-324 -1.75119017310432e-16
-323.9 -1.69460988111767e-16
-323.8 -1.6370253350628e-16
-323.7 -1.57847972689902e-16
-323.6 -1.51901705336127e-16
-323.5 -1.45868206420893e-16
-323.4 -1.39752020779196e-16
-323.3 -1.33557757406641e-16
-323.2 -1.27290083522563e-16
-323.1 -1.2095371841545e-16
-323 -1.14553427096628e-16
-322.9 -1.08094013795301e-16
-322.8 -1.01580315336636e-16
-322.7 -9.50171944534901e-17
-322.6 -8.84095330934157e-17
-322.5 -8.17622257911718e-17
-322.4 -7.50801731850978e-17
-322.3 -6.83682757608312e-17
-322.2 -6.16314279069263e-17
-322.1 -5.4874512363961e-17
-322 -4.8102395140405e-17
-321.9 -4.13199209557858e-17
-321.8 -3.45319092544953e-17
-321.7 -2.77431508120479e-17
-321.6 -2.09584049333811e-17
-321.5 -1.41823972164992e-17
-321.4 -7.419817832354e-18
-321.3 -6.75320246554491e-19
-321.2 6.04647970868959e-18
-321.1 1.27410045236887e-17
-321 1.94037155811862e-17
-320.9 2.60301137359033e-17
-320.8 3.26157400316086e-17
-320.7 3.91561766795928e-17
-320.6 4.56470484115071e-17
-320.5 5.20840243036669e-17
-320.4 5.84628201467595e-17
-320.3 6.47792014120579e-17
-320.2 7.10289868311556e-17
-320.1 7.72080525773362e-17
-320 8.33123369993052e-17
-319.9 8.93378458267646e-17
-319.8 9.52806577326058e-17
-319.7 1.01136930110453e-16
-319.6 1.06902904903547e-16
-319.5 1.12574914305562e-16
-319.4 1.18149386151623e-16
-319.3 1.23622848820446e-16
-319.2 1.28991935487793e-16
-319.1 1.34253387596607e-16
-319 1.39404057447906e-16
-318.9 1.4444090985804e-16
-318.8 1.49361022881733e-16
-318.7 1.54161587646108e-16
-318.6 1.5883990739612e-16
-318.5 1.63393395891881e-16
-318.4 1.67819575338392e-16
-318.3 1.72116074051024e-16
-318.2 1.7628062407383e-16
-318.1 1.80311058965843e-16
-318 1.84205311953706e-16
-317.9 1.87961414622391e-16
-317.8 1.91577496273484e-16
-317.7 1.95051784033362e-16
-317.6 1.98382603742238e-16
-317.5 2.01568381598162e-16
-317.4 2.04607646483606e-16
-317.3 2.07499032851382e-16
-317.2 2.10241284018004e-16
-317.1 2.12833255682211e-16
-317 2.15273919478832e-16
-316.9 2.17562366376186e-16
-316.8 2.19697809741602e-16
-316.7 2.21679587919024e-16
-316.6 2.23507166200458e-16
-316.5 2.25180138105642e-16
-316.4 2.26698225928321e-16
-316.3 2.28061280548463e-16
-316.2 2.29269280544654e-16
-316.1 2.30322330680307e-16
-316 2.3122065985523e-16
-315.9 2.31964618641267e-16
-315.8 2.32554676526783e-16
-315.7 2.32991418995429e-16
-315.6 2.33275544564894e-16
-315.5 2.33407861893221e-16
-315.4 2.33389287049963e-16
-315.3 2.3322084102093e-16
-315.2 2.32903647503918e-16
-315.1 2.3243893101896e-16
-315 2.31828015342865e-16
-314.9 2.31072322257503e-16
-314.8 2.30173370580638e-16
-314.7 2.29132775442336e-16
-314.6 2.27952247756496e-16
-314.5 2.26633593834838e-16
-314.4 2.25178715092912e-16
-314.3 2.23589607791848e-16
-314.2 2.21868362778853e-16
-314.1 2.20017165182614e-16
-314 2.18038294038054e-16
-313.9 2.15934121822198e-16
-313.8 2.1370711388653e-16
-313.7 2.11359827787711e-16
-313.6 2.08894912515325e-16
-313.5 2.06315107627368e-16
-313.4 2.03623242300814e-16
-313.3 2.00822234307792e-16
-313.2 1.97915088923606e-16
-313.1 1.9490489776913e-16
-313 1.9179483758504e-16
-312.9 1.8858816892973e-16
-312.8 1.85288234779574e-16
-312.7 1.81898459016259e-16
-312.6 1.78422344763445e-16
-312.5 1.74863472546942e-16
-312.4 1.71225498238885e-16
-312.3 1.67512150753099e-16
-312.2 1.63727229459299e-16
-312.1 1.59874601291578e-16
-312 1.55958197532833e-16
-311.9 1.51982010269484e-16
-311.8 1.47950088522744e-16
-311.7 1.43866534074045e-16
-311.6 1.39735497018048e-16
-311.5 1.35561171084672e-16
-311.4 1.31347788785164e-16
-311.3 1.27099616439573e-16
-311.2 1.22820949149448e-16
-311.1 1.18516105776679e-16
-311 1.14189423982616e-16
-310.9 1.09845255376291e-16
-310.8 1.05487960801736e-16
-310.7 1.01121905783609e-16
-310.6 9.67514561312786e-17
-310.5 9.23809736822098e-17
-310.4 8.80148121516758e-17
-310.3 8.36573130409068e-17
-310.2 7.93128015410162e-17
-310.1 7.49855823701046e-17
-310 7.06799354713792e-17
-309.9 6.64001115092549e-17
-309.8 6.21503271037131e-17
-309.7 5.79347597575651e-17
-309.6 5.37575424452144e-17
-309.5 4.9622757850223e-17
-309.4 4.55344322559984e-17
-309.3 4.14965291123846e-17
-309.2 3.75129423200059e-17
-309.1 3.35874892825934e-17
-309 2.97239037944411e-17
-308.9 2.59258288301176e-17
-308.8 2.21968093089526e-17
-308.7 1.85402849017759e-17
-308.6 1.49595829409994e-17
-308.5 1.14579114838253e-17
-308.4 8.03835256624887e-18
-308.3 4.70385567031873e-18
-308.2 1.45723141282106e-18
-308.1 -1.69885454949342e-18
-308 -4.76188741410957e-18
-307.9 -7.72950895115532e-18
-307.8 -1.05995230727507e-17
-307.7 -1.33699012813427e-17
-307.6 -1.60387880190351e-17
-307.5 -1.86045059307293e-17
-307.4 -2.10655610421916e-17
-307.3 -2.34206478376465e-17
-307.2 -2.56686542057962e-17
-307.1 -2.78086662060381e-17
-307 -2.98399725905876e-17
-306.9 -3.17620690054265e-17
-306.8 -3.3574661782673e-17
-306.7 -3.52776712312053e-17
-306.6 -3.68712343317558e-17
-306.5 -3.83557067471724e-17
-306.4 -3.97316640657461e-17
-306.3 -4.09999022119407e-17
-306.2 -4.21614369729423e-17
-306.1 -4.32175026119982e-17
-306 -4.41695495597916e-17
-305.9 -4.50192411988476e-17
-305.8 -4.57684497770095e-17
-305.7 -4.64192515081443e-17
-305.6 -4.69739209340534e-17
-305.5 -4.74349246399616e-17
-305.4 -4.78049144215516e-17
-305.3 -4.80867200129934e-17
-305.2 -4.82833414829849e-17
-305.1 -4.83979414031754e-17
-305 -4.8433836886541e-17
-304.9 -4.83944915778097e-17
-304.8 -4.82835076646504e-17
-304.7 -4.81046179554665e-17
-304.6 -4.78616780524628e-17
-304.5 -4.75586586213182e-17
-304.4 -4.7199637742146e-17
-304.3 -4.67887933004803e-17
-304.2 -4.6330395365244e-17
-304.1 -4.58287984798926e-17
-304 -4.52884337911907e-17
-303.9 -4.47138009283751e-17
-303.8 -4.41094595529948e-17
-303.7 -4.34800205034873e-17
-303.6 -4.283013647027e-17
-303.5 -4.21644921555532e-17
-303.4 -4.14877938898733e-17
-303.3 -4.08047586993874e-17
-303.2 -4.01201028427032e-17
-303.1 -3.94385298536614e-17
-303 -3.87647181545914e-17
-302.9 -3.81033083155455e-17
-302.8 -3.74588900506063e-17
-302.7 -3.68359890613376e-17
-302.6 -3.62390538295105e-17
-302.5 -3.56724424742252e-17
-302.4 -3.51404097848058e-17
-302.3 -3.46470945276684e-17
-302.2 -3.41965071273196e-17
-302.1 -3.37925178022868e-17
-302 -3.34388452288451e-17
-301.9 -3.31390457865026e-17
-301.8 -3.28965034344217e-17
-301.7 -3.27144202415479e-17
-301.6 -3.25958075928984e-17
-301.5 -3.2543478071724e-17
-301.4 -3.25600380168211e-17
-301.3 -3.26478807340817e-17
-301.2 -3.28091803480192e-17
-301.1 -3.30458862607065e-17
-301 -3.33597181931181e-17
-300.9 -3.37521617757402e-17
-300.8 -3.42244646618484e-17
-300.7 -3.47776331305811e-17
-300.6 -3.54124291635217e-17
-300.5 -3.61293679650161e-17
-300.4 -3.69287159194551e-17
-300.3 -3.78104889678339e-17
-300.2 -3.87744514004222e-17
-300.1 -3.98201150629314e-17
-300 -4.09467389733725e-17
-299.9 -4.21533293597287e-17
-299.8 -4.34386401160737e-17
-299.7 -4.48011736917692e-17
-299.6 -4.62391824171501e-17
-299.5 -4.77506702782384e-17
-299.4 -4.93333951506889e-17
-299.3 -5.0984871504615e-17
-299.2 -5.2702373595418e-17
-299.1 -5.44829391553511e-17
-299 -5.63233736035491e-17
-298.9 -5.82202547944898e-17
-298.8 -6.01699383263401e-17
-298.7 -6.21685634311243e-17
-298.6 -6.42120594696906e-17
-298.5 -6.62961530558835e-17
-298.4 -6.84163758265363e-17
-298.3 -7.05680728795439e-17
-298.2 -7.27464118879837e-17
-298.1 -7.49463928995669e-17
-298 -7.71628588190921e-17
-297.9 -7.93905065634466e-17
-297.8 -8.16238988710369e-17
-297.7 -8.38574767355856e-17
-297.6 -8.608557242715e-17
-297.5 -8.83024230528753e-17
-297.4 -9.05021846030303e-17
-297.3 -9.26789464235897e-17
-297.2 -9.48267460501506e-17
-297.1 -9.69395843388512e-17
-297 -9.9011440829438e-17
-296.9 -1.01036289277734e-16
-296.8 -1.03008113300119e-16
-296.7 -1.04920922076877e-16
-296.6 -1.06768766068616e-16
-296.5 -1.08545752705096e-16
-296.4 -1.10246062012599e-16
-296.3 -1.11863962150137e-16
-296.2 -1.13393824828945e-16
-296.1 -1.14830140590894e-16
-296 -1.16167533922246e-16
-295.9 -1.17400778177281e-16
-295.8 -1.18524810283484e-16
-295.7 -1.19534745195943e-16
-295.6 -1.20425890063659e-16
-295.5 -1.21193758065573e-16
-295.4 -1.21834081869329e-16
-295.3 -1.22342826661536e-16
-295.2 -1.22716202695644e-16
-295.1 -1.2295067730148e-16
-295 -1.23042986301137e-16
-294.9 -1.22990144777009e-16
-294.8 -1.2278945714175e-16
-294.7 -1.22438526464424e-16
-294.6 -1.21935263013812e-16
-294.5 -1.2127789198722e-16
-294.4 -1.20464960399873e-16
-294.3 -1.19495343120397e-16
-294.2 -1.18368248043288e-16
-294.1 -1.17083220397221e-16
-294 -1.15640146195743e-16
-293.9 -1.14039254838387e-16
-293.8 -1.12281120876003e-16
-293.7 -1.10366664954864e-16
-293.6 -1.08297153952904e-16
-293.5 -1.06074200321562e-16
-293.4 -1.03699760642739e-16
-293.3 -1.01176133407801e-16
-293.2 -9.85059560211205e-17
-293.1 -9.56922010277411e-17
-293 -9.27381715606563e-17
-292.9 -8.96474960012731e-17
-292.8 -8.64241218442746e-17
-292.7 -8.30723087585046e-17
-292.6 -7.95966208337043e-17
-292.5 -7.6001918006371e-17
-292.4 -7.22933466575431e-17
-292.3 -6.84763293785241e-17
-292.2 -6.45565539032112e-17
-292.1 -6.05399612082088e-17
-292 -5.64327327851079e-17
-291.9 -5.22412770939844e-17
-291.8 -4.79722152111612e-17
-291.7 -4.36323656902706e-17
-291.6 -3.92287286626388e-17
-291.5 -3.4768469211566e-17
-291.4 -3.02589000646729e-17
-291.3 -2.57074636602561e-17
-291.2 -2.11217136548556e-17
-291.1 -1.65092959528583e-17
-291 -1.18779293505231e-17
-290.9 -7.23538589757288e-18
-290.8 -2.58947108951197e-18
-290.7 2.05199599152933e-18
-290.6 6.68120246629117e-18
-290.5 1.12903612596455e-17
-290.4 1.587173040117e-17
-290.3 2.04176319231402e-17
-290.2 2.49204702690615e-17
-290.1 2.93727501433176e-17
-290 3.37670937529448e-17
-289.9 3.80962574136869e-17
-289.8 4.23531475136112e-17
-289.7 4.65308358475214e-17
-289.6 5.06225743528331e-17
-289.5 5.46218092911495e-17
-289.4 5.85221949299865e-17
-289.3 6.23176067834274e-17
-289.2 6.60021544706538e-17
-289.1 6.95701942458336e-17
-289 7.30163412427114e-17
-288.9 7.633548146296e-17
-288.8 7.95227835188615e-17
-288.7 8.25737101206761e-17
-288.6 8.54840292760355e-17
-288.5 8.82498251463631e-17
-288.4 9.08675084834381e-17
-288.3 9.33338265495515e-17
-288.2 9.56458724091745e-17
-288.1 9.7801093468633e-17
-288 9.97972991352536e-17
-287.9 1.0163266746846e-16
-287.8 1.03305750703038e-16
-287.7 1.0481547953905e-16
-287.6 1.06161166112852e-16
-287.5 1.073425055887e-16
-287.4 1.08359576337854e-16
-287.3 1.09212838702351e-16
-287.2 1.09903132368705e-16
-287.1 1.10431672404457e-16
-287 1.10800044032186e-16
-286.9 1.11010196233654e-16
-286.8 1.11064434287339e-16
-286.7 1.10965411346974e-16
-286.6 1.10716119166694e-16
-286.5 1.10319878070518e-16
-286.4 1.09780326251357e-16
-286.3 1.09101408469358e-16
-286.2 1.08287364202259e-16
-286.1 1.07342715283746e-16
-286 1.06272253050383e-16
-285.9 1.0508102500501e-16
-285.8 1.03774320996255e-16
-285.7 1.02357658907429e-16
-285.6 1.00836769848092e-16
-285.5 9.92175828429595e-17
-285.4 9.7506209017505e-17
-285.3 9.57089252876295e-17
-285.2 9.38321575668808e-17
-285.1 9.18824635140097e-17
-285 8.9866514850946e-17
-284.9 8.77910792871457e-17
-284.8 8.56630020925248e-17
-284.7 8.34891873644628e-17
-284.6 8.12765790378149e-17
-284.5 7.90321416884963e-17
-284.4 7.67628411833801e-17
-284.3 7.4475625230625e-17
-284.2 7.21774038863128e-17
-284.1 6.987503007625e-17
-284 6.75752801948356e-17
-283.9 6.52848348457924e-17
-283.8 6.30102597964901e-17
-283.7 6.0757987217642e-17
-283.6 5.85342972899725e-17
-283.5 5.6345300256554e-17
-283.4 5.41969190083366e-17
-283.3 5.20948722842259e-17
-283.2 5.0044658571973e-17
-283.1 4.80515407867571e-17
-283 4.61205318023942e-17
-282.9 4.42563808989154e-17
-282.8 4.24635611823852e-17
-282.7 4.07462580181916e-17
-282.6 3.91083585097522e-17
-282.5 3.75534420392427e-17
-282.4 3.60847718740267e-17
-282.3 3.4705287836576e-17
-282.2 3.34176000182799e-17
-282.1 3.22239835175057e-17
-282 3.11263741763686e-17
-281.9 3.01263652849222e-17
-281.8 2.92252052296563e-17
-281.7 2.84237960588826e-17
-281.6 2.77226929484286e-17
-281.5 2.71221045521474e-17
-281.4 2.66218942295644e-17
-281.3 2.62215821498404e-17
-281.2 2.5920348270892e-17
-281.1 2.57170362012277e-17
-281 2.56101579464515e-17
-280.9 2.55978995481415e-17
-280.8 2.56781276103385e-17
-280.7 2.5848396716288e-17
-280.6 2.61059577192643e-17
-280.5 2.64477668943557e-17
-280.4 2.68704959272177e-17
-280.3 2.73705427068346e-17
-280.2 2.79440428900588e-17
-280.1 2.85868821916622e-17
-280 2.92947093586418e-17
-279.9 3.00629497758882e-17
-279.8 3.08868196556352e-17
-279.7 3.17613407563793e-17
-279.6 3.26813555818221e-17
-279.5 3.3641543003845e-17
-279.4 3.46364342640785e-17
-279.3 3.56604293005321e-17
-279.2 3.67078133546798e-17
-279.1 3.77727738108893e-17
-279 3.88494172313883e-17
-278.9 3.99317865392266e-17
-278.8 4.10138783190114e-17
-278.7 4.20896601943804e-17
-278.6 4.31530882507977e-17
-278.5 4.41981244669248e-17
-278.4 4.52187541186393e-17
-278.3 4.6209003113777e-17
-278.2 4.71629552128764e-17
-278.1 4.80747690798099e-17
-278 4.89386951040998e-17
-277.9 4.97490919189216e-17
-277.8 5.05004425405039e-17
-277.7 5.11873700386306e-17
-277.6 5.18046526511452e-17
-277.5 5.23472382502916e-17
-277.4 5.28102580726657e-17
-277.3 5.31890396377336e-17
-277.2 5.34791187873066e-17
-277.1 5.36762507989964e-17
-277 5.3776420547833e-17
-276.9 5.37758517108255e-17
-276.8 5.36710150338772e-17
-276.7 5.34586357011356e-17
-276.6 5.31356998656538e-17
-276.5 5.2699460415492e-17
-276.4 5.21474420557861e-17
-276.3 5.14774457956307e-17
-276.2 5.06875529191694e-17
-276.1 4.97761285201426e-17
-276 4.87418246607349e-17
-275.9 4.7583583203877e-17
-275.8 4.63006383502815e-17
-275.7 4.48925188917847e-17
-275.6 4.33590501783647e-17
-275.5 4.17003557775864e-17
-275.4 3.99168587922911e-17
-275.3 3.80092827910713e-17
-275.2 3.59786522952109e-17
-275.1 3.38262927586271e-17
-275 3.15538299704666e-17
-274.9 2.91631888045474e-17
-274.8 2.66565912351243e-17
-274.7 2.40365535349344e-17
-274.6 2.13058825681628e-17
-274.5 1.8467671090567e-17
-274.4 1.55252919699158e-17
-274.3 1.2482391245218e-17
-274.2 9.34287995163879e-18
-274.1 6.11092465288967e-18
-274 2.79093664200085e-18
-273.9 -6.12440202549762e-19
-273.8 -4.0943428881557e-18
-273.7 -7.64970405423834e-18
-273.6 -1.12732679020912e-17
-273.5 -1.49596071790327e-17
-273.4 -1.87031410489264e-17
-273.3 -2.24981536464891e-17
-273.2 -2.63388130865175e-17
-273.1 -3.02191906770159e-17
-273 -3.4133280078629e-17
-272.9 -3.80750161522794e-17
-272.8 -4.20382932545299e-17
-272.7 -4.60169827627053e-17
-272.6 -5.00049496523735e-17
-272.5 -5.39960679931869e-17
-272.4 -5.798423528264e-17
-272.3 -6.1963385592065e-17
-272.2 -6.5927501554798e-17
-272.1 -6.98706252770543e-17
-272 -7.37868682995432e-17
-271.9 -7.767042076925e-17
-271.8 -8.15155600082646e-17
-271.7 -8.53166586766226e-17
-271.6 -8.90681927218985e-17
-271.5 -9.27647492985715e-17
-271.4 -9.64010348101984e-17
-271.3 -9.99718831962564e-17
-271.2 -1.03472264542779e-16
-271.1 -1.06897294055539e-16
-271 -1.10242241382298e-16
-270.9 -1.13502540238484e-16
-270.8 -1.16673798241365e-16
-270.7 -1.19751806830792e-16
-270.6 -1.22732551131608e-16
-270.5 -1.25612219582628e-16
-270.4 -1.2838721316407e-16
-270.3 -1.31054154034782e-16
-270.2 -1.33609893408671e-16
-270.1 -1.36051518498694e-16
-270 -1.38376358378868e-16
-269.9 -1.40581988634644e-16
-269.8 -1.42666234687769e-16
-269.7 -1.44627173723253e-16
-269.6 -1.4646313516278e-16
-269.5 -1.48172699669416e-16
-269.4 -1.49754696702334e-16
-269.3 -1.5120820066939e-16
-269.2 -1.52532525765385e-16
-269.1 -1.53727219611203e-16
-269 -1.54792055837309e-16
-268.9 -1.55727025777187e-16
-268.8 -1.56532329451807e-16
-268.7 -1.57208366033717e-16
-268.6 -1.57755723974703e-16
-268.5 -1.58175170977495e-16
-268.4 -1.58467643968474e-16
-268.3 -1.58634239205307e-16
-268.2 -1.58676202628795e-16
-268.1 -1.58594920530697e-16
-268 -1.58391910581643e-16
-267.9 -1.58068813235016e-16
-267.8 -1.5762738349357e-16
-267.7 -1.57069483012782e-16
-267.6 -1.56397072495734e-16
-267.5 -1.55612204335849e-16
-267.4 -1.54717015456104e-16
-267.3 -1.53713720305736e-16
-267.2 -1.5260460397709e-16
-267.1 -1.5139201542069e-16
-267 -1.50078360736651e-16
-266.9 -1.48666096541433e-16
-266.8 -1.47157723398528e-16
-266.7 -1.4555577931678e-16
-266.6 -1.43862833313942e-16
-266.5 -1.42081479044615e-16
-266.4 -1.40214328488376e-16
-266.3 -1.38264005699575e-16
-266.2 -1.36233140615507e-16
-266.1 -1.34124362931218e-16
-266 -1.31940296054529e-16
-265.9 -1.29683551165206e-16
-265.8 -1.27356721417611e-16
-265.7 -1.24962376333404e-16
-265.6 -1.225030564457e-16
-265.5 -1.19981268258867e-16
-265.4 -1.17399479593329e-16
-265.3 -1.14760115376138e-16
-265.2 -1.12065553931469e-16
-265.1 -1.09318123805605e-16
-265 -1.06520101144684e-16
-264.9 -1.03673707617324e-16
-264.8 -1.00781108851778e-16
-264.7 -9.78444133420496e-17
-264.6 -9.48656717543897e-17
-264.5 -9.18468765631354e-17
-264.4 -8.87899619369023e-17
-264.3 -8.56968038063853e-17
-264.2 -8.25692200529074e-17
-264.1 -7.94089707741879e-17
-264 -7.62177586057032e-17
-263.9 -7.2997229092582e-17
-263.8 -6.97489711292887e-17
-263.7 -6.64745174955442e-17
-263.6 -6.31753455297456e-17
-263.5 -5.98528779830206e-17
-263.4 -5.6508484093749e-17
-263.3 -5.31434809164771e-17
-263.2 -4.97591349260392e-17
-263.1 -4.63566639017455e-17
-263 -4.2937239084476e-17
-262.9 -3.95019875834568e-17
-262.8 -3.60519949985421e-17
-262.7 -3.25883082201231e-17
-262.6 -2.91119383593303e-17
-262.5 -2.56238637727181e-17
-262.4 -2.21250331404893e-17
-262.3 -1.86163685734464e-17
-262.2 -1.50987687296902e-17
-262.1 -1.1573111932235e-17
-262 -8.04025928735204e-18
-261.9 -4.50105781118891e-18
-261.8 -9.56343573751422e-19
-261.7 2.59305512634793e-18
-261.6 6.14631454780574e-18
-261.5 9.70261224491706e-18
-261.4 1.32611237570489e-17
-261.3 1.68210192528647e-17
-261.2 2.03814601373294e-17
-261.1 2.39415956355678e-17
-261 2.75005593695691e-17
-260.9 3.10574659460301e-17
-260.8 3.46114075752417e-17
-260.7 3.81614507402045e-17
-260.6 4.17066329344018e-17
-260.5 4.5245959489122e-17
-260.4 4.87784005082565e-17
-260.3 5.23028879339888e-17
-260.2 5.58183127669122e-17
-260.1 5.93235224697409e-17
-260 6.28173185871114e-17
-259.9 6.62984546189459e-17
-259.8 6.97656341881101e-17
-259.7 7.32175095447966e-17
-259.6 7.6652680449155e-17
-259.5 8.00696934703735e-17
-259.4 8.34670417327477e-17
-259.3 8.68431651279193e-17
-259.2 9.01964510001686e-17
-259.1 9.3525235293249e-17
-259 9.68278041310198e-17
-258.9 1.00102395785226e-16
-258.8 1.03347202967795e-16
-258.7 1.06560375370228e-16
-258.6 1.09740022363634e-16
-258.5 1.12884215767303e-16
-258.4 1.15990992595144e-16
-258.3 1.19058357696929e-16
-258.2 1.22084286223354e-16
-258.1 1.25066725864885e-16
-258 1.28003598835059e-16
-257.9 1.30892803597472e-16
-257.8 1.33732216362012e-16
-257.7 1.36519692403394e-16
-257.6 1.39253067280135e-16
-257.5 1.41930158053139e-16
-257.4 1.44548764617812e-16
-257.3 1.47106671274028e-16
-257.2 1.49601648658772e-16
-257.1 1.52031456162098e-16
-257 1.54393844933944e-16
-256.9 1.56686561571473e-16
-256.8 1.58907352552188e-16
-256.7 1.61053969451489e-16
-256.6 1.6312417495255e-16
-256.5 1.65115749626603e-16
-256.4 1.67026499431301e-16
-256.3 1.68854263847192e-16
-256.2 1.70596924546429e-16
-256.1 1.72252414468084e-16
-256 1.73818727155226e-16
-255.9 1.75293926199054e-16
-255.8 1.76676154625001e-16
-255.7 1.77963644055006e-16
-255.6 1.79154723479903e-16
-255.5 1.80247827483091e-16
-255.4 1.81241503766489e-16
-255.3 1.82134419844158e-16
-255.2 1.82925368788143e-16
-255.1 1.83613273933503e-16
-255 1.84197192474644e-16
-254.9 1.84676317916028e-16
-254.8 1.85049981369394e-16
-254.7 1.85317651724705e-16
-254.6 1.85478934754096e-16
-254.5 1.85533571239918e-16
-254.4 1.85481434248276e-16
-254.3 1.85322525694879e-16
-254.2 1.85056972368436e-16
-254.1 1.84685021591947e-16
-254 1.84207036705054e-16
-253.9 1.83623492549895e-16
-253.8 1.82934971127619e-16
-253.7 1.82142157576747e-16
-253.6 1.81245836593526e-16
-253.5 1.80246889384092e-16
-253.4 1.79146291198796e-16
-253.3 1.7794510946052e-16
-253.2 1.76644502458803e-16
-253.1 1.75245718542488e-16
-253 1.73750095711772e-16
-252.9 1.72159061479375e-16
-252.8 1.70474132852105e-16
-252.7 1.68696916268244e-16
-252.6 1.66829107323447e-16
-252.5 1.64872490120734e-16
-252.4 1.62828936093228e-16
-252.3 1.60700402168262e-16
-252.2 1.58488928166977e-16
-252.1 1.56196633368133e-16
-252 1.53825712196049e-16
-251.9 1.51378429033606e-16
-251.8 1.48857112195897e-16
-251.7 1.46264147137507e-16
-251.6 1.43601968996741e-16
-251.5 1.40873054610921e-16
-251.4 1.38079914155597e-16
-251.3 1.35225082578251e-16
-251.2 1.32311111004327e-16
-251.1 1.29340558293812e-16
-251 1.26315982921221e-16
-250.9 1.23239935337294e-16
-250.8 1.20114950953307e-16
-250.7 1.16943543863861e-16
-250.6 1.1372820139764e-16
-250.5 1.10471379556461e-16
-250.4 1.07175499372293e-16
-250.3 1.03842944184553e-16
-250.2 1.00476057811159e-16
-250.1 9.70771435642691e-17
-250 9.36484640414274e-17
-249.9 9.01922416060962e-17
-249.8 8.67106594618987e-17
-249.7 8.32058632166069e-17
-249.6 7.96799628303138e-17
-249.5 7.61350348417917e-17
-249.4 7.25731247721743e-17
-249.3 6.89962496094428e-17
-249.2 6.54064002859796e-17
-249.1 6.18055440689927e-17
-249 5.81956267936783e-17
-248.9 5.45785748773175e-17
-248.8 5.09562970633182e-17
-248.7 4.7330685853036e-17
-248.6 4.3703618593737e-17
-248.5 4.00769582011909e-17
-248.4 3.64525535061299e-17
-248.3 3.28322392248636e-17
-248.2 2.92178355658074e-17
-248.1 2.56111474952106e-17
-248 2.20139636967091e-17
-247.9 1.84280552699715e-17
-247.8 1.48551742234333e-17
-247.7 1.12970518237071e-17
-247.6 7.75539687034671e-18
-247.5 4.23189396726564e-18
-247.4 7.28201862513916e-19
-247.3 -2.75404807508748e-18
-247.2 -6.21325318027112e-18
-247.1 -9.64784056340056e-18
-247 -1.30562678892277e-17
-246.9 -1.64370238348001e-17
-246.8 -1.97886282146797e-17
-246.7 -2.31096317774544e-17
-246.6 -2.63986156934404e-17
-246.5 -2.96541907687084e-17
-246.4 -3.28749964337379e-17
-246.3 -3.60596995660362e-17
-246.2 -3.92069932146327e-17
-246.1 -4.23155952984358e-17
-246 -4.53842473526465e-17
-245.9 -4.84117133947947e-17
-245.8 -5.13967789756391e-17
-245.7 -5.43382504732844e-17
-245.6 -5.72349546744816e-17
-245.5 -6.00857386772209e-17
-245.4 -6.28894701306962e-17
-245.3 -6.56450378163912e-17
-245.2 -6.83513525578667e-17
-245.1 -7.10073484339952e-17
-245 -7.36119842590102e-17
-244.9 -7.61642452832904e-17
-244.8 -7.86631450634706e-17
-244.7 -8.11077274466512e-17
-244.6 -8.34970686140116e-17
-244.5 -8.5830279132418e-17
-244.4 -8.81065059676073e-17
-244.3 -9.03249344205094e-17
-244.2 -9.24847899576659e-17
-244.1 -9.45853399157575e-17
-244 -9.66258950712189e-17
-243.9 -9.86058110745259e-17
-243.8 -1.00524489757857e-16
-243.7 -1.02381380331003e-16
-243.6 -1.04175980486233e-16
-243.5 -1.05907837434844e-16
-243.4 -1.07576548900038e-16
-243.3 -1.09181764088668e-16
-243.2 -1.10723184662043e-16
-243.1 -1.1220056572097e-16
-243 -1.136137168145e-16
-242.9 -1.14962502975082e-16
-242.8 -1.16246845775418e-16
-242.7 -1.17466724395383e-16
-242.6 -1.18622176680323e-16
-242.5 -1.19713300166136e-16
-242.4 -1.20740253041783e-16
-242.3 -1.21703255016529e-16
-242.2 -1.22602588057867e-16
-242.1 -1.23438596966385e-16
-242 -1.24211689756369e-16
-241.9 -1.24922337815372e-16
-241.8 -1.25571075822051e-16
-241.7 -1.26158501409395e-16
-241.6 -1.26685274569086e-16
-241.5 -1.27152116802158e-16
-241.4 -1.27559810030341e-16
-241.3 -1.27909195291225e-16
-241.2 -1.28201171247952e-16
-241.1 -1.28436692549297e-16
-241 -1.28616768079961e-16
-240.9 -1.28742459140815e-16
-240.8 -1.28814877597202e-16
-240.7 -1.28835184027607e-16
-240.6 -1.28804585897733e-16
-240.5 -1.28724335775007e-16
-240.4 -1.28595729585966e-16
-240.3 -1.28420104908212e-16
-240.2 -1.28198839273659e-16
-240.1 -1.27933348451588e-16
-240 -1.27625084665727e-16
-239.9 -1.2727553469787e-16
-239.8 -1.26886217821261e-16
-239.7 -1.26458683511401e-16
-239.6 -1.25994508881674e-16
-239.5 -1.25495295802039e-16
-239.4 -1.24962667666204e-16
-239.3 -1.24398265789373e-16
-239.2 -1.2380374543109e-16
-239.1 -1.23180771456275e-16
-239 -1.2253101366153e-16
-238.9 -1.21856141811471e-16
-238.8 -1.21157820440257e-16
-238.7 -1.20437703487302e-16
-238.6 -1.19697428841078e-16
-238.5 -1.18938612871471e-16
-238.4 -1.18162845030158e-16
-238.3 -1.17371682598024e-16
-238.2 -1.16566645652299e-16
-238.1 -1.1574921231855e-16
-238 -1.14920814364924e-16
-237.9 -1.14082833183308e-16
-237.8 -1.13236596193118e-16
-237.7 -1.12383373690717e-16
-237.6 -1.11524376156906e-16
-237.5 -1.10660752024832e-16
-237.4 -1.09793585900522e-16
-237.3 -1.08923897218694e-16
-237.2 -1.08052639310475e-16
-237.1 -1.07180698849839e-16
-237 -1.06308895641736e-16
-236.9 -1.05437982707621e-16
-236.8 -1.04568646620726e-16
-236.7 -1.03701508039179e-16
-236.6 -1.02837122382454e-16
-236.5 -1.01975980595444e-16
-236.4 -1.01118509943406e-16
-236.3 -1.00265074782885e-16
-236.2 -9.94159772555768e-17
-236.1 -9.85714578560422e-17
-236 -9.77316958306759e-17
-235.9 -9.68968093714372e-17
-235.8 -9.60668555780272e-17
-235.7 -9.52418301710063e-17
-235.6 -9.44216669523268e-17
-235.5 -9.36062370196548e-17
-235.4 -9.27953477571425e-17
-235.3 -9.19887416364942e-17
-235.2 -9.11860948782971e-17
-235.1 -9.0387016032877e-17
-235 -8.95910445548963e-17
-234.9 -8.87976494509933e-17
-234.8 -8.80062280888445e-17
-234.7 -8.72161052568489e-17
-234.6 -8.64265325626596e-17
-234.5 -8.56366882536247e-17
-234.4 -8.48456775320002e-17
-234.3 -8.40525334235439e-17
-234.2 -8.32562182412269e-17
-234.1 -8.2455625665669e-17
-234 -8.16495834401325e-17
-233.9 -8.08368566588586e-17
-233.8 -8.00161516023165e-17
-233.7 -7.91861200565214e-17
-233.6 -7.83453640361446e-17
-233.5 -7.7492440820897e-17
-233.4 -7.66258682083611e-17
-233.3 -7.57441298859343e-17
-233.2 -7.4845680830745e-17
-233.1 -7.39289526555144e-17
-233 -7.29923588341253e-17
-232.9 -7.20342997576282e-17
-232.8 -7.10531675909939e-17
-232.7 -7.00473509209903e-17
-232.6 -6.90152392038354e-17
-232.5 -6.79552270379977e-17
-232.4 -6.68657183005712e-17
-232.3 -6.57451301951995e-17
-232.2 -6.45918972643951e-17
-232.1 -6.34044754206666e-17
-232 -6.21813460482613e-17
-231.9 -6.09210202216208e-17
-231.8 -5.96220430795909e-17
-231.7 -5.82829983848074e-17
-231.6 -5.69025132890081e-17
-231.5 -5.54792633150377e-17
-231.4 -5.40119775589038e-17
-231.3 -5.2499444106972e-17
-231.2 -5.09405156584486e-17
-231.1 -4.93341153369766e-17
-231 -4.76792426721479e-17
-230.9 -4.59749797269064e-17
-230.8 -4.42204973434823e-17
-230.7 -4.24150614757882e-17
-230.6 -4.05580395714277e-17
-230.5 -3.86489069612281e-17
-230.4 -3.66872532068011e-17
-230.3 -3.46727883520003e-17
-230.2 -3.26053490164318e-17
-230.1 -3.04849042641203e-17
-230 -2.83115611767542e-17
-229.9 -2.608557005821e-17
-229.8 -2.38073291973685e-17
-229.7 -2.14773891191015e-17
-229.6 -1.90964562579818e-17
-229.5 -1.66653959991379e-17
-229.4 -1.41852350387044e-17
-229.3 -1.16571630289752e-17
-229.2 -9.08253348860977e-18
-229.1 -6.46286396679902e-18
-229 -3.79983547137034e-18
-228.9 -1.09529117344432e-18
-228.8 1.6487655763074e-18
-228.7 4.43017388462032e-18
-228.6 7.24661855652671e-18
-228.5 1.00956338877043e-17
-228.4 1.29746079514922e-17
-228.3 1.58807873211405e-17
-228.2 1.8811282170261e-17
-228.1 2.17630716916897e-17
-228 2.47330097851735e-17
-227.9 2.77178309611051e-17
-227.8 3.0714156421928e-17
-227.7 3.37185002836019e-17
-227.6 3.67272759099545e-17
-227.5 3.97368023440874e-17
-227.4 4.27433108224212e-17
-227.3 4.57429513745973e-17
-227.2 4.87317995112491e-17
-227.1 5.17058630162435e-17
-227 5.46610888595787e-17
-226.9 5.75933702552589e-17
-226.8 6.04985538890498e-17
-226.7 6.33724473416792e-17
-226.6 6.62108267332433e-17
-226.5 6.90094446107981e-17
-226.4 7.17640380979745e-17
-226.3 7.44703373196578e-17
-226.2 7.71240741104864e-17
-226.1 7.97209910049282e-17
-226 8.22568505057163e-17
-225.9 8.47274446122639e-17
-225.8 8.71286045881166e-17
-225.7 8.94562109350682e-17
-225.6 9.17062035334764e-17
-225.5 9.38745919014288e-17
-225.4 9.59574655149884e-17
-225.3 9.79510041264068e-17
-225.2 9.98514880129091e-17
-225.1 1.01655308078904e-16
-225 1.0335897573947e-16
-224.9 1.04959132509881e-16
-224.8 1.0645255922718e-16
-224.7 1.07836184843341e-16
-224.6 1.09107094730838e-16
-224.5 1.10262538459541e-16
-224.4 1.11299937015312e-16
-224.3 1.12216889444799e-16
-224.2 1.13011178930884e-16
-224.1 1.13680778311811e-16
-224 1.14223855076414e-16
-223.9 1.14638775873671e-16
-223.8 1.14924110584456e-16
-223.7 1.15078636005483e-16
-223.6 1.15101339194854e-16
-223.5 1.14991420523847e-16
-223.4 1.14748296471543e-16
-223.3 1.14371602187408e-16
-223.2 1.13861193835718e-16
-223.1 1.13217150719963e-16
-223 1.12439777176374e-16
-222.9 1.11529604208629e-16
-222.8 1.10487390832805e-16
-222.7 1.09314125089221e-16
-222.6 1.08011024678111e-16
-222.5 1.06579537174202e-16
-222.4 1.05021339777161e-16
-222.3 1.03338338562017e-16
-222.2 1.01532667196799e-16
-222.1 9.96066851069157e-17
-222 9.75629750702957e-17
-221.9 9.54043402378816e-17
-221.8 9.31338005807564e-17
-221.7 9.07545887714303e-17
-221.6 8.82701455121667e-17
-221.5 8.56841143273369e-17
-221.4 8.3000335837982e-17
-221.3 8.02228415404032e-17
-221.2 7.73558471085892e-17
-221.1 7.44037452428441e-17
-221 7.13710980844362e-17
-220.9 6.82626292172544e-17
-220.8 6.50832152754069e-17
-220.7 6.18378771758558e-17
-220.6 5.85317709937099e-17
-220.5 5.51701784968614e-17
-220.4 5.17584973558221e-17
-220.3 4.83022310427823e-17
-220.2 4.48069784332343e-17
-220.1 4.12784231219948e-17
-220 3.77223224650024e-17
-219.9 3.41444963579572e-17
-219.8 3.05508157636775e-17
-219.7 2.69471910017294e-17
-219.6 2.33395598164027e-17
-219.5 1.97338752432686e-17
-219.4 1.61360932987195e-17
-219.3 1.25521605226033e-17
-219.2 8.98800140930924e-18
-219.1 5.44950576808631e-18
-219 1.94251605838485e-18
-218.9 -1.52718525038749e-18
-218.8 -4.95388824222081e-18
-218.7 -8.33196798770077e-18
-218.6 -1.16558967931987e-17
-218.5 -1.49202562147103e-17
-218.4 -1.81197487866114e-17
-218.3 -2.12492094204245e-17
-218.2 -2.43036164324668e-17
-218.1 -2.72781021648446e-17
-218 -3.01679631692281e-17
-217.9 -3.29686699293458e-17
-217.8 -3.56758761024615e-17
-217.7 -3.82854272681402e-17
-217.6 -4.07933691757511e-17
-217.5 -4.31959554908681e-17
-217.4 -4.54896550432697e-17
-217.3 -4.76711585872036e-17
-217.2 -4.97373850861617e-17
-217.1 -5.16854875397739e-17
-217 -5.35128583707781e-17
-216.9 -5.52171343903351e-17
-216.8 -5.67962013580579e-17
-216.7 -5.82481981483263e-17
-216.6 -5.95715205287904e-17
-216.5 -6.0764824548083e-17
-216.4 -6.18270295217584e-17
-216.3 -6.27573205954553e-17
-216.2 -6.35551508543722e-17
-216.1 -6.42202429419966e-17
-216 -6.47525901447251e-17
-215.9 -6.51524568952423e-17
-215.8 -6.54203786498701e-17
-215.7 -6.55571610980192e-17
-215.6 -6.55638786685371e-17
-215.5 -6.54418723086817e-17
-215.4 -6.51927465220748e-17
-215.3 -6.4818365665497e-17
-215.2 -6.43208495148822e-17
-215.1 -6.37025681249309e-17
-215 -6.29661360123759e-17
-214.9 -6.21144057015155e-17
-214.8 -6.11504606724162e-17
-214.7 -6.00776077526782e-17
-214.6 -5.88993689904047e-17
-214.5 -5.76194730415897e-17
-214.4 -5.62418460989629e-17
-214.3 -5.47706023828803e-17
-214.2 -5.32100342097249e-17
-214.1 -5.15646016494952e-17
-214 -4.98389217816712e-17
-213.9 -4.80377575612862e-17
-213.8 -4.61660063081608e-17
-213.7 -4.42286878404703e-17
-213.6 -4.22309322792517e-17
-213.5 -4.01779675607173e-17
-213.4 -3.80751067001782e-17
-213.3 -3.59277348609959e-17
-213.2 -3.37412962868151e-17
-213.1 -3.15212811613019e-17
-213 -2.92732124600716e-17
-212.9 -2.7002632860343e-17
-212.8 -2.47150917698988e-17
-212.7 -2.24161325320516e-17
-212.6 -2.0111279857178e-17
-212.5 -1.78060275220162e-17
-212.4 -1.55058263719837e-17
-212.3 -1.32160726500746e-17
-212.2 -1.09420966726127e-17
-212.1 -8.68915185961046e-18
-212 -6.46240412904261e-18
-211.9 -4.26692165129569e-18
-211.8 -2.10766496599326e-18
-211.7 1.05225469280954e-20
-211.6 2.08292384408412e-18
-211.5 4.104957050857e-18
-211.4 6.07218395248543e-18
-211.3 7.98031814916829e-18
-211.2 9.82523287624845e-18
-211.1 1.16029684921649e-17
-211 1.33097396339943e-17
-210.9 1.49419420377414e-17
-210.8 1.64961590232801e-17
-210.7 1.79691676392838e-17
-210.6 1.93579444643186e-17
-210.5 2.06596710620873e-17
-210.4 2.18717390847586e-17
-210.3 2.29917550238703e-17
-210.2 2.40175446047712e-17
-210.1 2.49471568234709e-17
-210 2.57788676246455e-17
-209.9 2.65111832192997e-17
-209.8 2.71428430400688e-17
-209.7 2.76728223302506e-17
-209.6 2.81003343606543e-17
-209.5 2.84248322639837e-17
-209.4 2.86460104727277e-17
-209.3 2.87638057411424e-17
-209.2 2.87783977283192e-17
-209.1 2.869020911242e-17
-209 2.84999052060526e-17
-208.9 2.82083930380932e-17
-208.8 2.78168198713959e-17
-208.7 2.73265711247212e-17
-208.6 2.67392676786077e-17
-208.5 2.60567625480271e-17
-208.4 2.52811369202156e-17
-208.3 2.44146955648006e-17
-208.2 2.34599616397901e-17
-208.1 2.24196709259354e-17
-208 2.12967655388083e-17
-207.9 2.00943871712532e-17
-207.8 1.88158699321684e-17
-207.7 1.74647328446506e-17
-207.6 1.60446720710732e-17
-207.5 1.45595529254844e-17
-207.4 1.30134017288202e-17
-207.3 1.14103975514834e-17
-207.2 9.75486387761944e-18
-207.1 8.05126021307651e-18
-207 6.30417364640263e-18
-206.9 4.51831036216657e-18
-206.8 2.69848709502367e-18
-206.7 8.49622505294707e-19
-206.6 -1.02327154951375e-18
-206.5 -2.91509887559339e-18
-206.4 -4.82068796891857e-18
-206.3 -6.73480123725988e-18
-206.2 -8.65214444855672e-18
-206.1 -1.05673764350836e-17
-206 -1.24751190769127e-17
-205.9 -1.43699675858651e-17
-205.8 -1.62465011052031e-17
-205.7 -1.80992936335013e-17
-205.6 -1.99229252757699e-17
-205.5 -2.17119938135377e-17
-205.4 -2.34611265806472e-17
-205.3 -2.51649926175693e-17
-205.2 -2.68183150687123e-17
-205.1 -2.84158837755137e-17
-205 -2.9952568006942e-17
-204.9 -3.14233292589867e-17
-204.8 -3.28232340454373e-17
-204.7 -3.414746659456e-17
-204.6 -3.5391341360325e-17
-204.5 -3.65503152548073e-17
-204.4 -3.7619999505599e-17
-204.3 -3.85961710466535e-17
-204.2 -3.94747833531012e-17
-204.1 -4.02519766390512e-17
-204 -4.09240873457112e-17
-203.9 -4.14876568575513e-17
-203.8 -4.19394393968735e-17
-203.7 -4.22764090592998e-17
-203.6 -4.24957659670542e-17
-203.5 -4.25949415302442e-17
-203.4 -4.2571602820633e-17
-203.3 -4.24236560766051e-17
-203.2 -4.21492493711205e-17
-203.1 -4.17467744869067e-17
-203 -4.12148680560127e-17
-202.9 -4.05524120292103e-17
-202.8 -3.97585335498723e-17
-202.7 -3.88326043115934e-17
-202.6 -3.77742394809014e-17
-202.5 -3.65832962647502e-17
-202.4 -3.52598721961167e-17
-202.3 -3.3804303202324e-17
-202.2 -3.22171615054826e-17
-202.1 -3.04992533881168e-17
-202 -2.86516168376084e-17
-201.9 -2.66755190611978e-17
-201.8 -2.4572453843578e-17
-201.7 -2.23441386989145e-17
-201.6 -1.99925117539089e-17
-201.5 -1.75197282858589e-17
-201.4 -1.49281568347826e-17
-201.3 -1.22203748077564e-17
-201.2 -9.39916350073225e-18
-201.1 -6.4675024757797e-18
-201 -3.42856324940963e-18
-200.9 -2.8570226978889e-19
-200.8 2.95754681445606e-18
-200.7 6.29748156616449e-18
-200.6 9.73023979964835e-18
-200.5 1.32518091744485e-17
-200.4 1.68580372501523e-17
-200.3 2.05446418965155e-17
-200.2 2.43072219454553e-17
-200.1 2.81412679692804e-17
-200 3.204217307272e-17
-199.9 3.6005243594844e-17
-199.8 4.00257096281679e-17
-199.7 4.40987352773455e-17
-199.6 4.82194285964215e-17
-199.5 5.23828511603255e-17
-199.4 5.65840272430813e-17
-199.3 6.08179525915174e-17
-199.2 6.50796027964772e-17
-199.1 6.936394127662e-17
-199 7.3665926899013e-17
-198.9 7.79805212690407e-17
-198.8 8.23026957273989e-17
-198.7 8.66274380954303e-17
-198.6 9.09497592113741e-17
-198.5 9.52646992996792e-17
-198.4 9.95673342131486e-17
-198.3 1.03852781583613e-16
-198.2 1.08116206911142e-16
-198.1 1.12352829614707e-16
-198 1.16557929058957e-16
-197.9 1.20726850562554e-16
-197.8 1.24855011384086e-16
-197.7 1.28937906672225e-16
-197.6 1.32971115357906e-16
-197.5 1.36950305959332e-16
-197.4 1.40871242264619e-16
-197.3 1.44729788853871e-16
-197.2 1.48521916421159e-16
-197.1 1.52243706858998e-16
-197 1.55891358070787e-16
-196.9 1.59461188483257e-16
-196.8 1.62949641237097e-16
-196.7 1.66353288041733e-16
-196.6 1.6966883268759e-16
-196.5 1.72893114215387e-16
-196.4 1.76023109747491e-16
-196.3 1.79055936989493e-16
-196.2 1.81988856411668e-16
-196.1 1.848192731198e-16
-196 1.87544738422507e-16
-195.9 1.90162951099495e-16
-195.8 1.92671758371241e-16
-195.7 1.95069156566398e-16
-195.6 1.97353291480821e-16
-195.5 1.99522458418446e-16
-195.4 2.01575101903314e-16
-195.3 2.03509815052611e-16
-195.2 2.05325338599892e-16
-195.1 2.07020559561697e-16
-195 2.08594509542821e-16
-194.9 2.100463626789e-16
-194.8 2.11375433220155e-16
-194.7 2.12581172763394e-16
-194.6 2.13663167144652e-16
-194.5 2.14621133008912e-16
-194.4 2.15454914078839e-16
-194.3 2.16164477148062e-16
-194.2 2.16749907830527e-16
-194.1 2.17211406101144e-16
-194 2.17549281667568e-16
-193.9 2.17763949215193e-16
-193.8 2.17855923571519e-16
-193.7 2.17825814833204e-16
-193.6 2.17674323499281e-16
-193.5 2.17402235648621e-16
-193.4 2.17010418191112e-16
-193.3 2.16499814213317e-16
-193.2 2.15871438426821e-16
-193.1 2.15126372712232e-16
-193 2.14265761741098e-16
-192.9 2.13290808640071e-16
-192.8 2.12202770657362e-16
-192.7 2.11002954774855e-16
-192.6 2.09692713216487e-16
-192.5 2.08273438795272e-16
-192.4 2.06746560055704e-16
-192.3 2.0511353617445e-16
-192.2 2.03375851602734e-16
-192.1 2.01535010448566e-16
-192 1.99592530619764e-16
-191.9 1.97549937767953e-16
-191.8 1.95408759091311e-16
-191.7 1.93170517071051e-16
-191.6 1.90836723224433e-16
-191.5 1.88408871965792e-16
-191.4 1.85888434666469e-16
-191.3 1.83276854000502e-16
-191.2 1.80575538655207e-16
-191.1 1.77785858473272e-16
-191 1.74909140082671e-16
-190.9 1.71946663051079e-16
-190.8 1.68899656594212e-16
-190.7 1.65769296850157e-16
-190.6 1.62556704722983e-16
-190.5 1.59262944290901e-16
-190.4 1.55889021765744e-16
-190.3 1.52435884988971e-16
-190.2 1.48904423442569e-16
-190.1 1.4529546875358e-16
-190 1.41609795667218e-16
-189.9 1.37848123460603e-16
-189.8 1.34011117769398e-16
-189.7 1.30099392791017e-16
-189.6 1.26113513829872e-16
-189.5 1.22054000144457e-16
-189.4 1.17921328050373e-16
-189.3 1.13715934237687e-16
-189.2 1.09438219254274e-16
-189.1 1.05088551110722e-16
-189 1.00667268968607e-16
-188.9 9.61746868719575e-17
-188.8 9.16110974987693e-17
-188.7 8.69767759092666e-17
-188.6 8.22719832845913e-17
-188.5 7.74969706544037e-17
-188.4 7.26519826269277e-17
-188.3 6.77372611387126e-17
-188.2 6.27530492543045e-17
-188.1 5.76995950464249e-17
-188 5.25771555956514e-17
-187.9 4.73860011437556e-17
-187.8 4.21264194400458e-17
-187.7 3.67987203080374e-17
-187.6 3.14032404630579e-17
-187.5 2.59403485944434e-17
-187.4 2.04104507252855e-17
-187.3 1.48139958454907e-17
-187.2 9.15148181130247e-18
-187.1 3.42346148530962e-18
-187 -2.36945090980668e-18
-186.9 -8.22657326808498e-18
-186.8 -1.41471489520122e-17
-186.7 -2.01303400787168e-17
-186.6 -2.61752207950675e-17
-186.5 -3.22807706102027e-17
-186.4 -3.84458678441726e-17
-186.3 -4.46692832601873e-17
-186.2 -5.09496739385835e-17
-186.1 -5.72855774499899e-17
-186 -6.36754063787258e-17
-185.9 -7.01174432395602e-17
-185.8 -7.66098358256875e-17
-185.7 -8.31505930149216e-17
-185.6 -8.97375810555122e-17
-185.5 -9.6368520342162e-17
-185.4 -1.03040982686524e-16
-185.3 -1.09752389077995e-16
-185.2 -1.16500007922997e-16
-185.1 -1.23280953745044e-16
-185 -1.30092186321167e-16
-184.9 -1.36930510225284e-16
-184.8 -1.43792574744917e-16
-184.7 -1.50674874134001e-16
-184.6 -1.5757374816266e-16
-184.5 -1.64485382924177e-16
-184.4 -1.714058118601e-16
-184.3 -1.78330916966917e-16
-184.2 -1.85256430152002e-16
-184.1 -1.92177934712004e-16
-184 -1.99090866914075e-16
-183.9 -2.0599051766838e-16
-183.8 -2.12872034289054e-16
-183.7 -2.19730422349717e-16
-183.6 -2.26560547648506e-16
-183.5 -2.33357138304648e-16
-183.4 -2.40114787015912e-16
-183.3 -2.46827953510401e-16
-183.2 -2.53490967228881e-16
-183.1 -2.60098030275345e-16
-183 -2.66643220671527e-16
-182.9 -2.73120495948321e-16
-182.8 -2.79523697103079e-16
-182.7 -2.85846552945106e-16
-182.6 -2.92082684846967e-16
-182.5 -2.98225611910977e-16
-182.4 -3.04268756556083e-16
-182.3 -3.10205450523015e-16
-182.2 -3.16028941292653e-16
-182.1 -3.21732398907578e-16
-182 -3.27308923185595e-16
-181.9 -3.32751551312359e-16
-181.8 -3.3805326580016e-16
-181.7 -3.43207002800726e-16
-181.6 -3.48205660761198e-16
-181.5 -3.53042109414332e-16
-181.4 -3.57709199095562e-16
-181.3 -3.6219977038126e-16
-181.2 -3.66506664044936e-16
-181.1 -3.70622731328002e-16
-181 -3.74540844522964e-16
-180.9 -3.78253907868636e-16
-180.8 -3.81754868753637e-16
-180.7 -3.8503672922812e-16
-180.6 -3.8809255781867e-16
-180.5 -3.90915501644003e-16
-180.4 -3.93498798824408e-16
-180.3 -3.95835791178576e-16
-180.2 -3.97919937198036e-16
-180.1 -3.99744825287278e-16
-180 -4.01304187255436e-16
-179.9 -4.02591912040714e-16
-179.8 -4.03602059647299e-16
-179.7 -4.043288752675e-16
-179.6 -4.04766803560527e-16
-179.5 -4.04910503052489e-16
-179.4 -4.04754860618082e-16
-179.3 -4.0429500600049e-16
-179.2 -4.03526326320434e-16
-179.1 -4.02444480521311e-16
-179 -4.01045413694366e-16
-178.9 -3.99325371222507e-16
-178.8 -3.9728091268066e-16
-178.7 -3.94908925425721e-16
-178.6 -3.92206637809209e-16
-178.5 -3.89171631942945e-16
-178.4 -3.85801855947648e-16
-178.3 -3.82095635615344e-16
-178.2 -3.78051685415783e-16
-178.1 -3.73669118781728e-16
-178 -3.68947457609935e-16
-177.9 -3.63886640921577e-16
-177.8 -3.58487032633979e-16
-177.7 -3.52749428404183e-16
-177.6 -3.46675061518864e-16
-177.5 -3.4026560781743e-16
-177.4 -3.33523189651527e-16
-177.3 -3.26450378899892e-16
-177.2 -3.19050199072728e-16
-177.1 -3.11326126555094e-16
-177 -3.03282091049683e-16
-176.9 -2.94922475288481e-16
-176.8 -2.86252114086668e-16
-176.7 -2.77276292810233e-16
-176.6 -2.68000745323642e-16
-176.5 -2.58431651470751e-16
-176.4 -2.48575634126888e-16
-176.3 -2.38439755840019e-16
-176.2 -2.28031515056712e-16
-176.1 -2.1735884190682e-16
-176 -2.06430093499866e-16
-175.9 -1.95254048667675e-16
-175.8 -1.83839902075715e-16
-175.7 -1.72197257616452e-16
-175.6 -1.60336120998213e-16
-175.5 -1.4826689144635e-16
-175.4 -1.36000352446475e-16
-175.3 -1.23547661472462e-16
-175.2 -1.10920338664503e-16
-175.1 -9.8130254440763e-17
-175 -8.51896160521634e-17
-174.9 -7.21109531060136e-17
-174.8 -5.89071021084154e-17
-174.7 -4.55911900873388e-17
-174.6 -3.217661737322e-17
-174.5 -1.86770396214568e-17
-174.4 -5.10634916730903e-18
-174.3 8.52134419179693e-18
-174.2 2.21917328947571e-17
-174.1 3.58903316994441e-17
-174 4.96024980590869e-17
-173.9 6.33134527014602e-17
-173.8 7.70083003217908e-17
-173.7 9.06720503068995e-17
-173.6 1.04289637407394e-16
-173.5 1.17845942283308e-16
-173.4 1.31325811856262e-16
-173.3 1.44714079407897e-16
-173.2 1.57995584381029e-16
-173.1 1.71155191850178e-16
-173 1.84177811650307e-16
-172.9 1.97048417163441e-16
-172.8 2.09752063792175e-16
-172.7 2.22273907152736e-16
-172.6 2.34599221052737e-16
-172.5 2.46713415315763e-16
-172.4 2.58602053534694e-16
-172.3 2.70250870837956e-16
-172.2 2.81645791746768e-16
-172.1 2.92772948207513e-16
-172 3.03618697862586e-16
-171.9 3.14169642621293e-16
-171.8 3.24412647571295e-16
-171.7 3.34334860256551e-16
-171.6 3.43923730335028e-16
-171.5 3.53167029603202e-16
-171.4 3.62052872372732e-16
-171.3 3.70569736151808e-16
-171.2 3.7870648258369e-16
-171.1 3.86452378571978e-16
-171 3.93797117510549e-16
-170.9 4.00730840520443e-16
-170.8 4.07244157588495e-16
-170.7 4.1332816848033e-16
-170.6 4.18974483298685e-16
-170.5 4.241752425403e-16
-170.4 4.28923136508756e-16
-170.3 4.33211423927032e-16
-170.2 4.37033949608009e-16
-170.1 4.40385161043508e-16
-170 4.43260123791135e-16
-169.9 4.4565453555575e-16
-169.8 4.47564738894764e-16
-169.7 4.48987732495664e-16
-169.6 4.49921181018585e-16
-169.5 4.50363423514936e-16
-169.4 4.5031348047323e-16
-169.3 4.49771059559209e-16
-169.2 4.48736560141375e-16
-169.1 4.47211076704724e-16
-169 4.451964012497e-16
-168.9 4.42695024783284e-16
-168.8 4.39710137980823e-16
-168.7 4.36245631087488e-16
-168.6 4.32306093103044e-16
-168.5 4.27896810262976e-16
-168.4 4.23023763800498e-16
-168.3 4.17693626956575e-16
-168.2 4.11913761162627e-16
-168.1 4.05692211318213e-16
-168 3.9903770005712e-16
-167.9 3.91959620890181e-16
-167.8 3.84468030105465e-16
-167.7 3.7657363730711e-16
-167.6 3.68287794476407e-16
-167.5 3.59622483448573e-16
-167.4 3.50590301705531e-16
-167.3 3.41204446406106e-16
-167.2 3.31478696583455e-16
-167.1 3.21427393464004e-16
-167 3.1106541887996e-16
-166.9 3.00408171774369e-16
-166.8 2.89471542816145e-16
-166.7 2.78271887179307e-16
-166.6 2.66825995556383e-16
-166.5 2.55151063519615e-16
-166.4 2.43264659361485e-16
-166.3 2.31184690576545e-16
-166.2 2.18929369180014e-16
-166.1 2.0651717606574e-16
-166 1.93966824637489e-16
-165.9 1.81297223945673e-16
-165.8 1.68527441575422e-16
-165.7 1.5567666651528e-16
-165.6 1.42764172237034e-16
-165.5 1.29809280186835e-16
-165.4 1.16831323868975e-16
-165.3 1.03849613668461e-16
-165.2 9.08834025304734e-17
-165.1 7.79518525677057e-17
-165 6.5074002641902e-17
-164.9 5.22687369180228e-17
-164.8 3.9554754365062e-17
-164.7 2.6950539138865e-17
-164.6 1.44743317648799e-17
-164.5 2.14410101019811e-18
-164.4 -1.00224836723495e-17
-164.3 -2.20080792570952e-17
-164.2 -3.37956959426477e-17
-164.1 -4.53687237525179e-17
-164 -5.67109590423565e-17
-163.9 -6.78066309964042e-17
-163.8 -7.86404281600344e-17
-163.7 -8.91975250249774e-17
-163.6 -9.94636086358894e-17
-163.5 -1.09424905148419e-16
-163.4 -1.1906820621763e-16
-163.3 -1.28380895057631e-16
-163.2 -1.37350971973376e-16
-163.1 -1.45967079134094e-16
-163 -1.54218524342173e-16
-162.9 -1.62095303539797e-16
-162.8 -1.6958812180773e-16
-162.7 -1.76688412625683e-16
-162.6 -1.83388355203292e-16
-162.5 -1.89680889730618e-16
-162.4 -1.95559730452655e-16
-162.3 -2.01019376527855e-16
-162.2 -2.06055120688371e-16
-162.1 -2.10663055771761e-16
-162 -2.14840079239999e-16
-161.9 -2.18583895835505e-16
-161.8 -2.21893018544268e-16
-161.7 -2.24766768045919e-16
-161.6 -2.27205270821636e-16
-161.5 -2.29209456074491e-16
-161.4 -2.30781051588588e-16
-161.3 -2.3192257861681e-16
-161.2 -2.32637345850925e-16
-161.1 -2.32929442487665e-16
-161 -2.3280373036874e-16
-160.9 -2.32265835143582e-16
-160.8 -2.3132213637804e-16
-160.7 -2.29979756519501e-16
-160.6 -2.28246548620094e-16
-160.5 -2.26131082719105e-16
-160.4 -2.23642630800553e-16
-160.3 -2.20791150244396e-16
-160.2 -2.17587265718957e-16
-160.1 -2.140422494807e-16
-160 -2.10168000065954e-16
-159.9 -2.05977019392379e-16
-159.8 -2.01482388309057e-16
-159.7 -1.96697740652626e-16
-159.6 -1.91637235899798e-16
-159.5 -1.863155305136e-16
-159.4 -1.8074774810335e-16
-159.3 -1.74949448527282e-16
-159.2 -1.68936596069414e-16
-159.1 -1.62725526826154e-16
-159 -1.563329154308e-16
-158.9 -1.4977574122821e-16
-158.8 -1.43071254001246e-16
-158.7 -1.36236939326808e-16
-158.6 -1.29290483609204e-16
-158.5 -1.22249738830474e-16
-158.4 -1.15132687010261e-16
-158.3 -1.07957404375384e-16
-158.2 -1.00742025196997e-16
-158.1 -9.35047052708356e-17
-158 -8.62635849957428e-17
-157.9 -7.90367520271033e-17
-157.8 -7.18422034891198e-17
-157.7 -6.46978077571292e-17
-157.6 -5.76212658448482e-17
-157.5 -5.06300724584577e-17
-157.4 -4.37414768203228e-17
-157.3 -3.69724433698039e-17
-157.2 -3.03396125085803e-17
-157.1 -2.38592615295438e-17
-157 -1.7547265932767e-17
-156.9 -1.14190612882786e-17
-156.8 -5.48960584772223e-18
-156.7 2.26655931494404e-19
-156.6 5.71582877016772e-18
-156.5 1.09646007121596e-17
-156.4 1.59602758733935e-17
-156.3 2.06908056781425e-17
-156.2 2.51448184475655e-17
-156.1 2.93116472434498e-17
-156 3.31813558598676e-17
-155.9 3.67447628719041e-17
-155.8 3.99934636694866e-17
-155.7 4.2919850386658e-17
-155.6 4.55171296861212e-17
-155.5 4.77793383340518e-17
-155.4 4.9701356548015e-17
-155.3 5.12789190938704e-17
-155.2 5.25086241404287e-17
-155.1 5.33879398932191e-17
-155 5.39152090449127e-17
-154.9 5.40896510937378e-17
-154.8 5.39113625973456e-17
-154.7 5.33813154248854e-17
-154.6 5.25013530799372e-17
-154.5 5.12741851597044e-17
-154.4 4.97033800074898e-17
-154.3 4.77933556035763e-17
-154.2 4.5549368733382e-17
-154.1 4.29775024453258e-17
-154 4.00846518175581e-17
-153.9 3.68785080238108e-17
-153.8 3.33675406975894e-17
-153.7 2.9560978583604e-17
-153.6 2.54687884694006e-17
-153.5 2.11016523959646e-17
-153.4 1.64709431553282e-17
-153.3 1.15886980923615e-17
-153.2 6.46759124495259e-18
-153.1 1.1209038653708e-18
-153 -4.43750661658553e-18
-152.9 -1.01932391196188e-17
-152.8 -1.6131382841436e-17
-152.7 -2.22365525064268e-17
-152.6 -2.84929248287128e-17
-152.5 -3.48842760889868e-17
-152.4 -4.13940207159835e-17
-152.3 -4.80052507642201e-17
-152.2 -5.47007761755142e-17
-152.1 -6.14631657145283e-17
-152 -6.82747884677242e-17
-151.9 -7.51178557985224e-17
-151.8 -8.19744636523587e-17
-151.7 -8.88266351102145e-17
-151.6 -9.56563630914753e-17
-151.5 -1.02445653111649e-16
-151.4 -1.09176566004139e-16
-151.3 -1.15831260519197e-16
-151.2 -1.22392035714763e-16
-151.1 -1.28841373058598e-16
-151 -1.35161978158485e-16
-150.9 -1.41336822038634e-16
-150.8 -1.47349181879548e-16
-150.7 -1.53182681129571e-16
-150.6 -1.58821328900635e-16
-150.5 -1.64249558547854e-16
-150.4 -1.69452265332895e-16
-150.3 -1.74414843066906e-16
-150.2 -1.79123219623498e-16
-150.1 -1.83563891218253e-16
-150 -1.87723955345111e-16
-149.9 -1.91591142273203e-16
-149.8 -1.95153845006741e-16
-149.7 -1.98401147624759e-16
-149.6 -2.0132285192279e-16
-149.5 -2.03909502292313e-16
-149.4 -2.06152408781068e-16
-149.3 -2.08043668287291e-16
-149.2 -2.09576183851408e-16
-149.1 -2.10743682009984e-16
-149 -2.11540728188875e-16
-148.9 -2.11962740109727e-16
-148.8 -2.12005999193132e-16
-148.7 -2.1166765994145e-16
-148.6 -2.10945757286801e-16
-148.5 -2.09839211899333e-16
-148.4 -2.08347833448425e-16
-148.3 -2.06472321820032e-16
-148.2 -2.04214266301066e-16
-148.1 -2.01576142744623e-16
-148 -1.98561308742077e-16
-147.9 -1.95173996830454e-16
-147.8 -1.91419305773817e-16
-147.7 -1.87303189955451e-16
-147.6 -1.82832446925244e-16
-147.5 -1.78014703141767e-16
-147.4 -1.72858397949585e-16
-147.3 -1.6737276582499e-16
-147.2 -1.61567816921643e-16
-147.1 -1.55454315937362e-16
-147 -1.49043759321674e-16
-146.9 -1.42348350833354e-16
-146.8 -1.35380975456734e-16
-146.7 -1.28155171679939e-16
-146.6 -1.20685102137512e-16
-146.5 -1.12985522621051e-16
-146.4 -1.05071749463782e-16
-146.3 -9.6959625309802e-17
-146.2 -8.86654832867509e-17
-146.1 -8.02061096090938e-17
-146 -7.15987046523358e-17
-145.9 -6.28608425516936e-17
-145.8 -5.40104293961299e-17
-145.7 -4.50656601076042e-17
-145.6 -3.60449741157364e-17
-145.5 -2.69670099610045e-17
-145.4 -1.78505589817746e-17
-145.3 -8.71451826294247e-18
-145.2 4.22156955146108e-19
-145.1 9.54050119343866e-18
-145 1.86215867475675e-17
-144.9 2.76465715652207e-17
-144.8 3.65967467540391e-17
-144.7 4.54535834957269e-17
-144.6 5.41987791588468e-17
-144.5 6.28143024253482e-17
-144.4 7.12824372774062e-17
-144.3 7.95858257216789e-17
-144.2 8.77075091688593e-17
-144.1 9.56309684163224e-17
-144 1.03340162217412e-16
-143.9 1.1081956444862e-16
-143.8 1.18054199899478e-16
-143.7 1.25029678731389e-16
-143.6 1.31732229640872e-16
-143.5 1.38148731766242e-16
-143.4 1.44266745355513e-16
-143.3 1.50074541191132e-16
-143.2 1.55561128745962e-16
-143.1 1.60716283009979e-16
-143 1.65530569904014e-16
-142.9 1.69995370169373e-16
-142.8 1.74102901602977e-16
-142.7 1.7784623948902e-16
-142.6 1.81219335075244e-16
-142.5 1.84217031934861e-16
-142.4 1.86835080066479e-16
-142.3 1.89070147587569e-16
-142.2 1.90919829904284e-16
-142.1 1.92382656247748e-16
-142 1.93458093500374e-16
-141.9 1.94146547251743e-16
-141.8 1.94449360052281e-16
-141.7 1.94368806853319e-16
-141.6 1.93908087649082e-16
-141.5 1.93071317350099e-16
-141.4 1.91863512948542e-16
-141.3 1.90290578039591e-16
-141.2 1.88359284795133e-16
-141.1 1.86077253488397e-16
-141 1.83452929686808e-16
-140.9 1.80495559243865e-16
-140.8 1.77215161223718e-16
-140.7 1.73622498908486e-16
-140.6 1.69729049035128e-16
-140.5 1.65546969421302e-16
-140.4 1.61089065133463e-16
-140.3 1.56368753358425e-16
-140.2 1.5140002713153e-16
-140.1 1.46197418074474e-16
-140 1.40775958294565e-16
-139.9 1.35151141584469e-16
-139.8 1.29338884063487e-16
-139.7 1.23355484387353e-16
-139.6 1.17217583648261e-16
-139.5 1.10942125076228e-16
-139.4 1.04546313639583e-16
-139.3 9.80475756319632e-17
-139.2 9.14635183161414e-17
-139.1 8.48118896803254e-17
-139 7.81105383458961e-17
-138.9 7.13773736483009e-17
-138.8 6.46303258989587e-17
-138.7 5.78873068206187e-17
-138.6 5.11661701416689e-17
-138.5 4.44846723274202e-17
-138.4 3.78604334295583e-17
-138.3 3.13108980394535e-17
-138.2 2.48532963473619e-17
-138.1 1.85046053238222e-17
-138 1.22815100710136e-17
-137.9 6.20036540958569e-18
-137.8 2.77157803813814e-19
-137.7 -5.47253224943525e-18
-137.6 -1.10335672167595e-17
-137.5 -1.63912887357481e-17
-137.4 -2.15315528511558e-17
-137.3 -2.64407640868655e-17
-137.2 -3.11059081661145e-17
-137.1 -3.55145832022397e-17
-137 -3.96550291954002e-17
-136.9 -4.35161557017178e-17
-136.8 -4.70875675542165e-17
-136.7 -5.03595885581244e-17
-136.6 -5.33232830981883e-17
-136.5 -5.59704756257891e-17
-136.4 -5.82937680222448e-17
-136.3 -6.02865548398803e-17
-136.2 -6.19430364518785e-17
-136.1 -6.32582301396315e-17
-136 -6.42279791611915e-17
-135.9 -6.48489598412846e-17
-135.8 -6.51186867338896e-17
-135.7 -6.50355158945423e-17
-135.6 -6.45986463179216e-17
-135.5 -6.38081195818491e-17
-135.4 -6.26648177444657e-17
-135.3 -6.11704595475834e-17
-135.2 -5.93275949728496e-17
-135.1 -5.71395982002991e-17
-135 -5.46106590265454e-17
-134.9 -5.1745772786112e-17
-134.8 -4.85507288285961e-17
-134.7 -4.50320975952699e-17
-134.6 -4.11972163322103e-17
-134.5 -3.70541734794124e-17
-134.4 -3.26117917564034e-17
-134.3 -2.78796099703371e-17
-134.2 -2.28678635648933e-17
-134.1 -1.75874639146641e-17
-134 -1.20499763865772e-17
-133.9 -6.26759717024623e-18
-133.8 -2.53128893982756e-19
-133.7 5.98004495586842e-18
-133.6 1.24179867966421e-17
-133.5 1.90462328573161e-17
-133.4 2.58498222080164e-17
-133.3 3.28133268654961e-17
-133.2 3.99208829349172e-17
-133.1 4.71562227340038e-17
-133 5.45027078506718e-17
-132.9 6.19433630750432e-17
-132.8 6.94609111441296e-17
-132.7 7.70378082379551e-17
-132.6 8.46562801626822e-17
-132.5 9.22983591483763e-17
-132.4 9.99459211908931e-17
-132.3 1.07580723863084e-16
-132.2 1.15184444509741e-16
-132.1 1.22738718753509e-16
-132 1.30225179205571e-16
-131.9 1.37625494307381e-16
-131.8 1.44921407195385e-16
-131.7 1.52094774496419e-16
-131.6 1.59127604952648e-16
-131.5 1.66002097773415e-16
-131.4 1.72700680616298e-16
-131.3 1.79206047093436e-16
-131.2 1.85501193701433e-16
-131.1 1.91569456079276e-16
-131 1.97394544490827e-16
-130.9 2.02960578437985e-16
-130.8 2.08252120306298e-16
-130.7 2.13254207951558e-16
-130.6 2.17952386137906e-16
-130.5 2.22332736737926e-16
-130.4 2.26381907619977e-16
-130.3 2.30087140149039e-16
-130.2 2.33436295235816e-16
-130.1 2.36417877886284e-16
-130 2.3902106021169e-16
-129.9 2.41235702873279e-16
-129.8 2.43052374950495e-16
-129.7 2.44462372237417e-16
-129.6 2.45457733979626e-16
-129.5 2.46031258078977e-16
-129.4 2.46176514798742e-16
-129.3 2.45887859006141e-16
-129.2 2.45160440990934e-16
-129.1 2.43990215895177e-16
-129 2.42373951781989e-16
-128.9 2.40309236364153e-16
-128.8 2.37794482400285e-16
-128.7 2.34828931753789e-16
-128.6 2.31412658100953e-16
-128.5 2.2754656825783e-16
-128.4 2.23232402092175e-16
-128.3 2.18472730975989e-16
-128.2 2.13270954733814e-16
-128.1 2.07631297041405e-16
-128 2.01558799231895e-16
-127.9 1.95059312479451e-16
-127.8 1.88139488329034e-16
-127.7 1.80806767568561e-16
-127.6 1.73069367437184e-16
-127.5 1.64936267188436e-16
-127.4 1.56417192037846e-16
-127.3 1.47522595536476e-16
-127.2 1.3826364042534e-16
-127.1 1.28652178041281e-16
-127 1.18700726346885e-16
-126.9 1.08422446673926e-16
-126.8 9.78311192681107e-17
-126.7 8.69411177361155e-17
-126.6 7.57673824880383e-17
-126.5 6.43253932798249e-17
-126.4 5.26311409492658e-17
-126.3 4.07010984399464e-17
-126.2 2.85521911991087e-17
-126.1 1.62017670302219e-17
-126 3.66756546623343e-18
-125.9 -9.03231327393403e-18
-125.8 -2.18794397028264e-17
-125.7 -3.48550868078449e-17
-125.6 -4.79402621082292e-17
-125.5 -6.11157399781214e-17
-125.4 -7.43620942465697e-17
-125.3 -8.76597310267193e-17
-125.2 -1.00988921778089e-16
-125.1 -1.14329836560757e-16
-125 -1.27662577456296e-16
-124.9 -1.40967212112714e-16
-124.8 -1.54223807358957e-16
-124.7 -1.67412462831032e-16
-124.6 -1.80513344541872e-16
-124.5 -1.93506718312911e-16
-124.4 -2.06372982998943e-16
-124.3 -2.19092703417918e-16
-124.2 -2.31646642912218e-16
-124.1 -2.44015795468862e-16
-124 -2.56181417326795e-16
-123.9 -2.681250580187e-16
-123.8 -2.7982859078867e-16
-123.7 -2.91274242340651e-16
-123.6 -3.02444621889881e-16
-123.5 -3.13322749468894e-16
-123.4 -3.23892083475257e-16
-123.3 -3.34136547428392e-16
-123.2 -3.44040555920314e-16
-123.1 -3.5358903973766e-16
-123 -3.62767470148021e-16
-122.9 -3.71561882329832e-16
-122.8 -3.79958897950606e-16
-122.7 -3.87945746877281e-16
-122.6 -3.95510288032701e-16
-122.5 -4.0264102939046e-16
-122.4 -4.09327147127928e-16
-122.3 -4.15558503931054e-16
-122.2 -4.21325666471682e-16
-122.1 -4.26619922052055e-16
-122 -4.3143329441242e-16
-121.9 -4.35758558702461e-16
-121.8 -4.39589255580554e-16
-121.7 -4.42919704424876e-16
-121.6 -4.45745015603911e-16
-121.5 -4.48061101766523e-16
-121.4 -4.49864688086384e-16
-121.3 -4.51153321402467e-16
-121.2 -4.51925378194371e-16
-121.1 -4.52180071327144e-16
-121 -4.51917455514009e-16
-120.9 -4.51138431446121e-16
-120.8 -4.49844748558527e-16
-120.7 -4.48039006401732e-16
-120.6 -4.45724654616877e-16
-120.5 -4.42905991510183e-16
-120.4 -4.39588161254696e-16
-120.3 -4.35777149741796e-16
-120.2 -4.31479779138819e-16
-120.1 -4.26703701198447e-16
-120 -4.21457389405577e-16
-119.9 -4.15750130030208e-16
-119.8 -4.0959201219362e-16
-119.7 -4.02993917048959e-16
-119.6 -3.95967506195457e-16
-119.5 -3.88525209460686e-16
-119.4 -3.80680212183182e-16
-119.3 -3.72446442145259e-16
-119.2 -3.63838556305597e-16
-119.1 -3.54871927478279e-16
-119 -3.45562631102365e-16
-118.9 -3.35927432247231e-16
-118.8 -3.25983772962711e-16
-118.7 -3.15749760099466e-16
-118.6 -3.05244153679332e-16
-118.5 -2.94486355892897e-16
-118.4 -2.83496400786548e-16
-118.3 -2.72294944674409e-16
-118.2 -2.60903257321303e-16
-118.1 -2.49343213919864e-16
-118 -2.37637287911962e-16
-117.9 -2.25808544689042e-16
-117.8 -2.13880636254504e-16
-117.7 -2.01877796924623e-16
-117.6 -1.89824840196971e-16
-117.5 -1.77747156932482e-16
-117.4 -1.6567071503103e-16
-117.3 -1.53622060815479e-16
-117.2 -1.41628322365137e-16
-117.1 -1.29717215061386e-16
-117 -1.17917049637201e-16
-116.9 -1.06256743031453e-16
-116.8 -9.47658323655276e-17
-116.7 -8.3474492370554e-17
-116.6 -7.24135565957659e-17
-116.5 -6.1614542738036e-17
-116.4 -5.11096824337187e-17
-116.3 -4.09319558621558e-17
-116.2 -3.11151315090909e-17
-116.1 -2.16938114469529e-17
-116 -1.27034824995125e-17
-115.9 -4.18057365288865e-18
-115.8 3.83747990304515e-18
-115.7 1.1312165722013e-17
-115.6 1.82038156413608e-17
-115.5 2.44715195151963e-17
-115.4 3.00730307250391e-17
-115.3 3.49646630463233e-17
-115.2 3.91011784307844e-17
-115.1 4.243566524864e-17
-115 4.49194065107206e-17
-114.9 4.65017375649856e-17
-114.8 4.71298927237291e-17
-114.7 4.67488402403812e-17
-114.6 4.53011050022379e-17
-114.5 4.2726578254664e-17
-114.4 3.89623136027473e-17
-114.3 3.39423084727921e-17
-114.2 2.75972701388595e-17
-114.1 1.98543653326767e-17
-114 1.06369523796992e-17
-113.9 -1.35705300313701e-19
-113.8 -1.25487455720979e-17
-113.7 -2.66920351990735e-17
-113.6 -4.26605201426185e-17
-113.5 -6.05546001083697e-17
-113.4 -8.04805290129798e-17
-113.3 -1.02550843155187e-16
-113.2 -1.26884818996062e-16
-113.1 -1.5360896256869e-16
-113 -1.82857532664264e-16
-112.9 -2.14773100061102e-16
-112.8 -2.4950714518938e-16
-112.7 -2.87220696756541e-16
-112.6 -3.28085013985223e-16
-112.5 -3.7228231525539e-16
-112.4 -4.20006556087055e-16
-112.3 -4.71464259551642e-16
-112.2 -5.26875402369781e-16
-112.1 -5.86474360135695e-16
-112 -6.5051091531009e-16
-111.9 -7.1925133185319e-16
-111.8 -7.92979500615508e-16
-111.7 -8.71998159887796e-16
-111.6 -9.56630195814773e-16
-111.5 -1.04722002771675e-15
-111.4 -1.14413508372624e-15
-111.3 -1.247767372541e-15
-111.2 -1.35853515751459e-15
-111.1 -1.4768847397498e-15
-111 -1.60329235733032e-15
-110.9 -1.73826620831663e-15
-110.8 -1.88234860564758e-15
-110.7 -2.03611827262687e-15
-110.6 -2.20019278823506e-15
-110.5 -2.37523119209755e-15
-110.4 -2.56193675955623e-15
-110.3 -2.76105995794433e-15
-110.2 -2.97340159585117e-15
-110.1 -3.19981617789299e-15
-110 -3.44121547827984e-15
-109.9 -3.69857234729288e-15
-109.8 -3.97292476566444e-15
-109.7 -4.26538016278985e-15
-109.6 -4.57712001569872e-15
-109.5 -4.90940474678039e-15
-109.4 -5.26357893939362e-15
-109.3 -5.64107689170472e-15
-109.2 -6.04342853039024e-15
-109.1 -6.47226570721756e-15
-109 -6.92932890298596e-15
-108.9 -7.41647436487223e-15
-108.8 -7.93568170489137e-15
-108.7 -8.48906198895292e-15
-108.6 -9.07886634787924e-15
-108.5 -9.70749514375546e-15
-108.4 -1.03775077271124e-14
-108.3 -1.10916328227056e-14
-108.2 -1.18527795840578e-14
-108.1 -1.26640493594847e-14
-108 -1.35287482150327e-14
-107.9 -1.445040026263e-14
-107.8 -1.54327618448073e-14
-107.7 -1.64798366305809e-14
-107.6 -1.75958916805282e-14
-107.5 -1.8785474542741e-14
-107.4 -2.0053431445211e-14
-107.3 -2.14049266543266e-14
-107.2 -2.28454630735283e-14
-107.1 -2.4380904160812e-14
-107 -2.6017497248707e-14
-106.9 -2.77618983555772e-14
-106.8 -2.96211985826614e-14
-106.7 -3.16029521971514e-14
-106.6 -3.37152065078599e-14
-106.5 -3.59665336466536e-14
-106.4 -3.8366064375855e-14
-106.3 -4.09235240492596e-14
-106.2 -4.36492708623033e-14
-106.1 -4.65543365352859e-14
-106 -4.96504695824235e-14
-105.9 -5.2950181328902e-14
-105.8 -5.64667948480824e-14
-105.7 -6.02144970015886e-14
-105.6 -6.42083937762252e-14
-105.5 -6.84645691235907e-14
-105.4 -7.30001475208817e-14
-105.3 -7.78333604847956e-14
-105.2 -8.29836172846587e-14
-105.1 -8.84715801159984e-14
-105 -9.43192440117744e-14
-104.9 -1.00550021785454e-13
-104.8 -1.07188834318093e-13
-104.7 -1.14262206520642e-13
-104.6 -1.21798369322899e-13
-104.5 -1.29827368061905e-13
-104.4 -1.38381177665267e-13
-104.3 -1.47493825048857e-13
-104.2 -1.57201519173811e-13
-104.1 -1.67542789234618e-13
-104 -1.78558631478667e-13
-103.9 -1.90292665187787e-13
-103.8 -2.02791298384291e-13
-103.7 -2.16103903857984e-13
-103.6 -2.30283006146366e-13
-103.5 -2.45384480138352e-13
-103.4 -2.61467762011996e-13
-103.3 -2.78596073259311e-13
-103.2 -2.96836658596392e-13
-103.1 -3.16261038604746e-13
-103 -3.36945278000277e-13
-102.9 -3.5897027047985e-13
-102.8 -3.82422041151926e-13
-102.7 -4.07392067617682e-13
-102.6 -4.33977620832332e-13
-102.5 -4.62282126943504e-13
-102.4 -4.92415551374364e-13
-102.3 -5.2449480649429e-13
-102.2 -5.5864418429924e-13
-102.1 -5.94995815607946e-13
-102 -6.33690157368899e-13
-101.9 -6.7487650976698e-13
-101.8 -7.18713564917936e-13
-101.7 -7.65369989043997e-13
-101.6 -8.15025040134911e-13
-101.5 -8.67869223216116e-13
-101.4 -9.24104985469987e-13
-101.3 -9.83947453587116e-13
-101.2 -1.04762521586346e-12
-101.1 -1.11538115170569e-12
-101 -1.18747331136182e-12
-100.9 -1.26417584885809e-12
-100.8 -1.34578001129591e-12
-100.7 -1.4325951878452e-12
-100.6 -1.52495002196354e-12
-100.5 -1.62319359057477e-12
-100.4 -1.72769665415518e-12
-100.3 -1.83885298190367e-12
-100.2 -1.95708075641181e-12
-100.1 -2.08282406250364e-12
-100 -2.21655446518261e-12
-99.9 -2.35877268190571e-12
-99.8 -2.51001035470342e-12
-99.7 -2.67083192797892e-12
-99.6 -2.84183663815236e-12
-99.5 -3.02366062166721e-12
-99.4 -3.21697914824558e-12
-99.3 -3.42250898667039e-12
-99.2 -3.6410109107844e-12
-99.1 -3.87329235383099e-12
-99 -4.12021021972059e-12
-98.9 -4.38267386029025e-12
-98.8 -4.66164822813476e-12
-98.7 -4.95815721512577e-12
-98.6 -5.27328718730293e-12
-98.5 -5.60819072742004e-12
-98.4 -5.9640905970602e-12
-98.3 -6.34228393089861e-12
-98.2 -6.74414667639422e-12
-98.1 -7.17113829292958e-12
-98 -7.62480672519756e-12
-97.9 -8.10679366645495e-12
-97.8 -8.61884012812782e-12
-97.7 -9.16279233316416e-12
-97.6 -9.74060795149162e-12
-97.5 -1.03543626969467e-11
-97.4 -1.10062573061102e-11
-97.3 -1.16986249206032e-11
-97.2 -1.24339388955817e-11
-97.1 -1.32148210584111e-11
-97 -1.40440504428113e-11
-96.9 -1.49245725251446e-11
-96.8 -1.58595089909692e-11
-96.7 -1.68521680615078e-11
-96.6 -1.79060554112937e-11
-96.5 -1.90248857099441e-11
-96.4 -2.02125948227976e-11
-96.3 -2.14733527070197e-11
-96.2 -2.28115770417593e-11
-96.1 -2.42319476330083e-11
-96 -2.57394216359986e-11
-95.9 -2.73392496402668e-11
-95.8 -2.90369926649289e-11
-95.7 -3.08385401142433e-11
-95.6 -3.27501287462093e-11
-95.5 -3.47783627097512e-11
-95.4 -3.69302347089866e-11
-95.3 -3.92131483561751e-11
-95.2 -4.16349417782005e-11
-95.1 -4.42039125448597e-11
-95 -4.69288439908258e-11
-94.9 -4.98190330069353e-11
-94.8 -5.28843193804084e-11
-94.7 -5.61351167677848e-11
-94.6 -5.95824453887355e-11
-94.5 -6.32379665335002e-11
-94.4 -6.71140189815365e-11
-94.3 -7.12236574340251e-11
-94.2 -7.55806930682012e-11
-94.1 -8.01997363270625e-11
-94 -8.50962420638708e-11
-93.9 -9.02865571670048e-11
-93.8 -9.57879707971853e-11
-93.7 -1.01618767375864e-10
-93.6 -1.07798282470665e-10
-93.5 -1.14346961731225e-10
-93.4 -1.21286423036598e-10
-93.3 -1.28639522023578e-10
-93.2 -1.36430421173899e-10
-93.1 -1.44684662647265e-10
-93 -1.53429245056651e-10
-92.9 -1.62692704392157e-10
-92.8 -1.72505199310148e-10
-92.7 -1.82898601015236e-10
-92.6 -1.9390658797409e-10
-92.5 -2.05564745711988e-10
-92.4 -2.17910671955555e-10
-92.3 -2.30984087398227e-10
-92.2 -2.44826952378687e-10
-92.1 -2.59483589776967e-10
-92 -2.75000814447858e-10
-91.9 -2.91428069527139e-10
-91.8 -3.08817569962557e-10
-91.7 -3.27224453638802e-10
-91.6 -3.46706940483781e-10
-91.5 -3.67326499962424e-10
-91.4 -3.89148027384035e-10
-91.3 -4.12240029469917e-10
-91.2 -4.36674819649636e-10
-91.1 -4.62528723577029e-10
-91 -4.89882295380618e-10
-90.9 -5.18820545188001e-10
-90.8 -5.49433178489626e-10
-90.7 -5.81814847934474e-10
-90.6 -6.16065418178403e-10
-90.5 -6.52290244435665e-10
-90.4 -6.90600465414796e-10
-90.3 -7.31113311352597e-10
-90.2 -7.7395242789353e-10
-90.1 -8.19248216597196e-10
-90 -8.67138192893311e-10
-89.9 -9.17767362342154e-10
-89.8 -9.7128861609845e-10
-89.7 -1.02786314651878e-09
-89.6 -1.08766088389621e-09
-89.5 -1.15086095535153e-09
-89.4 -1.21765216695825e-09
-89.3 -1.28823351022816e-09
-89.2 -1.36281469413614e-09
-89.1 -1.44161670391714e-09
-89 -1.52487238792447e-09
-88.9 -1.61282707389796e-09
-88.8 -1.70573921605108e-09
-88.7 -1.80388107445105e-09
-88.6 -1.90753942823207e-09
-88.5 -2.01701632425159e-09
-88.4 -2.13262986287198e-09
-88.3 -2.2547150226255e-09
-88.2 -2.38362452559911e-09
-88.1 -2.51972974545763e-09
-88 -2.66342166010916e-09
-87.9 -2.81511185110555e-09
-87.8 -2.97523355196314e-09
-87.7 -3.14424274768561e-09
-87.6 -3.32261932787072e-09
-87.5 -3.51086829588746e-09
-87.4 -3.70952103671845e-09
-87.3 -3.91913664617553e-09
-87.2 -4.14030332431425e-09
-87.1 -4.37363983599459e-09
-87 -4.61979704166336e-09
-86.9 -4.8794595015649e-09
-86.8 -5.15334715672475e-09
-86.7 -5.44221709019388e-09
-86.6 -5.74686537218879e-09
-86.5 -6.0681289929181e-09
-86.4 -6.40688788704539e-09
-86.3 -6.76406705390561e-09
-86.2 -7.14063877776426e-09
-86.1 -7.53762495258867e-09
-86 -7.95609951598711e-09
-85.9 -8.3971909971644e-09
-85.8 -8.86208518394422e-09
-85.7 -9.35202791411594e-09
-85.6 -9.86832799658059e-09
-85.5 -1.04123602679945e-08
-85.4 -1.09855687908417e-08
-85.3 -1.15894701991076e-08
-85.2 -1.22256571979759e-08
-85.1 -1.28958022242313e-08
-85 -1.3601661274317e-08
-84.9 -1.4345077907276e-08
-84.8 -1.51279874300934e-08
-84.7 -1.59524212732553e-08
-84.6 -1.68205115646483e-08
-84.5 -1.77344959102463e-08
-84.4 -1.86967223903599e-08
-84.3 -1.97096547805696e-08
-84.2 -2.07758780068177e-08
-84.1 -2.18981038445005e-08
-84 -2.3079176871785e-08
-83.9 -2.43220806877657e-08
-83.8 -2.56299444064814e-08
-83.7 -2.70060494382386e-08
-83.6 -2.84538365701151e-08
-83.5 -2.99769133579692e-08
-83.4 -3.15790618427473e-08
-83.3 -3.32642466043534e-08
-83.2 -3.50366231668472e-08
-83.1 -3.69005467692419e-08
-83 -3.88605815167034e-08
-82.9 -4.09215099274958e-08
-82.8 -4.30883428915779e-08
-82.7 -4.53663300573373e-08
-82.6 -4.7760970663544e-08
-82.5 -5.02780248342204e-08
-82.4 -5.29235253547614e-08
-82.3 -5.57037899482926e-08
-82.2 -5.8625434071924e-08
-82.1 -6.16953842532594e-08
-82 -6.49208919882259e-08
-81.9 -6.83095482220369e-08
-81.8 -7.18692984358459e-08
-81.7 -7.56084583624398e-08
-81.6 -7.95357303551155e-08
-81.5 -8.36602204347151e-08
-81.4 -8.7991456040631e-08
-81.3 -9.25394045124855e-08
-81.2 -9.7314492330061e-08
-81.1 -1.02327625139998e-07
-81 -1.07590208598714e-07
-80.9 -1.13114170061969e-07
-80.8 -1.18911981152498e-07
-80.7 -1.24996681238169e-07
-80.6 -1.3138190185414e-07
-80.5 -1.3808189210362e-07
-80.4 -1.45111545072868e-07
-80.3 -1.52486425297286e-07
-80.2 -1.60222797316529e-07
-80.1 -1.68337655357808e-07
-80 -1.76848754187758e-07
-79.9 -1.85774641174466e-07
-79.8 -1.95134689602563e-07
-79.7 -2.04949133285564e-07
-79.6 -2.15239102520954e-07
-79.5 -2.26026661434951e-07
-79.4 -2.37334846765155e-07
-79.3 -2.49187708130821e-07
-79.2 -2.61610349841873e-07
-79.1 -2.74628974299292e-07
-79 -2.88270927040984e-07
-78.9 -3.02564743488835e-07
-78.8 -3.17540197454142e-07
-78.7 -3.33228351460289e-07
-78.6 -3.49661608943116e-07
-78.5 -3.66873768391085e-07
-78.4 -3.84900079489061e-07
-78.3 -4.03777301331219e-07
-78.2 -4.23543762770301e-07
-78.1 -4.44239424972291e-07
-78 -4.6590594624728e-07
-77.9 -4.88586749229174e-07
-77.8 -5.12327090478744e-07
-77.7 -5.37174132586325e-07
-77.6 -5.63177018852462e-07
-77.5 -5.9038695062663e-07
-77.4 -6.18857267386157e-07
-77.3 -6.48643529639405e-07
-77.2 -6.79803604739247e-07
-77.1 -7.12397755694904e-07
-77 -7.46488733072179e-07
-76.9 -7.82141870074187e-07
-76.8 -8.19425180896741e-07
-76.7 -8.58409462454515e-07
-76.6 -8.99168399576327e-07
-76.5 -9.41778673769817e-07
-76.4 -9.86320075657966e-07
-76.3 -1.0328756211919e-06
-76.2 -1.08153167174665e-06
-76.1 -1.13237805820848e-06
-76 -1.18550820916452e-06
-75.9 -1.24101928330757e-06
-75.8 -1.29901230617099e-06
-75.7 -1.35959231131051e-06
-75.6 -1.42286848605207e-06
-75.5 -1.4889543219266e-06
-75.4 -1.5579677699148e-06
-75.3 -1.63003140062676e-06
-75.2 -1.70527256954351e-06
-75.1 -1.78382358744904e-06
-75 -1.86582189618371e-06
-74.9 -1.95141024985128e-06
-74.8 -2.04073690161398e-06
-74.7 -2.13395579621141e-06
-74.6 -2.23122676834104e-06
-74.5 -2.33271574703935e-06
-74.4 -2.43859496620436e-06
-74.3 -2.54904318140175e-06
-74.2 -2.66424589309795e-06
-74.1 -2.78439557646509e-06
-74 -2.90969191790361e-06
-73.9 -3.04034205842968e-06
-73.8 -3.17656084407521e-06
-73.7 -3.31857108344941e-06
-73.6 -3.46660381261125e-06
-73.5 -3.62089856740304e-06
-73.4 -3.7817036633955e-06
-73.3 -3.94927648359515e-06
-73.2 -4.12388377406512e-06
-73.1 -4.30580194760989e-06
-73 -4.49531739567502e-06
-72.9 -4.69272680861165e-06
-72.8 -4.89833750445591e-06
-72.7 -5.11246776637146e-06
-72.6 -5.33544718890347e-06
-72.5 -5.56761703319013e-06
-72.4 -5.80933059127672e-06
-72.3 -6.06095355967577e-06
-72.2 -6.32286442231387e-06
-72.1 -6.59545484300462e-06
-72 -6.87913006758353e-06
-71.9 -7.17430933583844e-06
-71.8 -7.48142630336543e-06
-71.7 -7.80092947347695e-06
-71.6 -8.13328263928481e-06
-71.5 -8.47896533607618e-06
-71.4 -8.83847330409691e-06
-71.3 -9.21231896185055e-06
-71.2 -9.60103189001645e-06
-71.1 -1.00051593260847e-05
-71 -1.04252666697992e-05
-70.9 -1.08619379994928e-05
-70.8 -1.1315776599393e-05
-70.7 -1.17874054979671e-05
-70.6 -1.2277468017368e-05
-70.5 -1.27866283340354e-05
-70.4 -1.33155720504936e-05
-70.3 -1.38650067783819e-05
-70.2 -1.44356627327406e-05
-70.1 -1.50282933375644e-05
-70 -1.56436758426265e-05
-69.9 -1.62826119515606e-05
-69.8 -1.69459284611786e-05
-69.7 -1.76344779119861e-05
-69.6 -1.83491392498455e-05
-69.5 -1.909081849872e-05
-69.4 -1.98604494444187e-05
-69.3 -2.06589943292433e-05
-69.2 -2.14874445574241e-05
-69.1 -2.23468214112116e-05
-69 -2.32381767774754e-05
-68.9 -2.41625938846372e-05
-68.8 -2.51211880497515e-05
-68.7 -2.61151074355212e-05
-68.6 -2.71455338170169e-05
-68.5 -2.82136833578425e-05
-68.4 -2.93208073954718e-05
-68.3 -3.04681932354504e-05
-68.2 -3.16571649541353e-05
-68.1 -3.28890842096179e-05
-68 -3.41653510604491e-05
-67.9 -3.54874047917546e-05
-67.8 -3.68567247483044e-05
-67.7 -3.82748311740641e-05
-67.6 -3.974328605773e-05
-67.5 -4.12636939837159e-05
-67.4 -4.28377029880226e-05
-67.3 -4.44670054183969e-05
-67.2 -4.61533387981371e-05
-67.1 -4.78984866928823e-05
-67 -4.97042795796699e-05
-66.9 -5.15725957175199e-05
-66.8 -5.35053620187563e-05
-66.7 -5.55045549202409e-05
-66.6 -5.757220125365e-05
-66.5 -5.97103791138854e-05
-66.4 -6.19212187246613e-05
-66.3 -6.4206903300271e-05
-66.2 -6.65696699024877e-05
-66.1 -6.90118102915045e-05
-66 -7.15356717697788e-05
-65.9 -7.41436580175852e-05
-65.8 -7.68382299190442e-05
-65.7 -7.96219063773321e-05
-65.6 -8.24972651177329e-05
-65.5 -8.54669434771329e-05
-65.4 -8.85336391785129e-05
-65.3 -9.17001110889331e-05
-65.2 -9.49691799594434e-05
-65.1 -9.83437291453185e-05
-65 -0.00010182670530492
-64.9 -0.000105421119075474
-64.8 -0.000109130045723961
-64.7 -0.000112956625771265
-64.6 -0.000116904065587674
-64.5 -0.000120975637957748
-64.4 -0.000125174682612536
-64.3 -0.00012950460672702
-64.2 -0.000133968885380637
-64.1 -0.000138571061978654
-64 -0.000143314748632102
-63.9 -0.000148203626493906
-63.8 -0.000153241446048816
-63.7 -0.000158432027354627
-63.6 -0.000163779260232163
-63.5 -0.000169287104401387
-63.4 -0.00017495958956099
-63.3 -0.000180800815408685
-63.2 -0.000186814951599415
-63.1 -0.0001930062376386
-63 -0.000199378982707487
-62.9 -0.000205937565417601
-62.8 -0.000212686433491234
-62.7 -0.000219630103364869
-62.6 -0.000226773159712311
-62.5 -0.000234120254884333
-62.4 -0.000241676108261492
-62.3 -0.00024944550551678
-62.2 -0.000257433297784675
-62.1 -0.00026564440073314
-62 -0.000274083793535028
-61.9 -0.00028275651773533
-61.8 -0.000291667676010632
-61.7 -0.000300822430817122
-61.6 -0.00031022600292342
-61.5 -0.000319883669824483
-61.4 -0.000329800764032779
-61.3 -0.000339982671242912
-61.2 -0.000350434828365807
-61.1 -0.000361162721428597
-61 -0.000372171883336239
-60.9 -0.000383467891490967
-60.8 -0.000395056365265579
-60.7 -0.00040694296332659
-60.6 -0.000419133380803263
-60.5 -0.000431633346298526
-60.4 -0.000444448618737771
-60.3 -0.000457584984051529
-60.2 -0.000471048251688061
-60.1 -0.000484844250951883
-60 -0.00049897882716425
-59.9 -0.000513457837641719
-59.8 -0.000528287147488849
-59.7 -0.000543472625201225
-59.6 -0.000559020138074944
-59.5 -0.000574935547418874
-59.4 -0.000591224703565897
-59.3 -0.000607893440679582
-59.2 -0.000624947571352688
-59.1 -0.000642392880993998
-59 -0.000660235122000161
-58.9 -0.000678480007709155
-58.8 -0.000697133206132305
-58.7 -0.000716200333461647
-58.6 -0.000735686947349846
-58.5 -0.000755598539959723
-58.4 -0.00077594053078081
-58.3 -0.000796718259210398
-58.2 -0.000817936976896714
-58.1 -0.00083960183984208
-58 -0.000861717900264048
-57.9 -0.000884290098212726
-57.8 -0.000907323252942691
-57.7 -0.000930822054038178
-57.6 -0.000954791052290321
-57.5 -0.00097923465032563
-57.4 -0.001004157092985
-57.3 -0.00102956245745295
-57.2 -0.00105545464313688
-57.1 -0.00108183736129665
-57 -0.00110871412442493
-56.9 -0.00113608823537909
-56.8 -0.00116396277626586
-56.7 -0.00119234059708014
-56.6 -0.00122122430409982
-56.5 -0.00125061624803896
-56.4 -0.00128051851196161
-56.3 -0.00131093289895959
-56.2 -0.00134186091959731
-56.1 -0.00137330377912771
-56 -0.00140526236448335
-55.9 -0.00143773723104745
-55.8 -0.00147072858921004
-55.7 -0.00150423629071479
-55.6 -0.00153825981480273
-55.5 -0.00157279825415929
-55.4 -0.00160785030067212
-55.3 -0.00164341423100701
-55.2 -0.00167948789201037
-55.1 -0.00171606868594687
-55 -0.00175315355558168
-54.9 -0.00179073896911708
-54.8 -0.00182882090499417
-54.7 -0.00186739483657045
-54.6 -0.0019064557166853
-54.5 -0.00194599796212544
-54.4 -0.00198601543800351
-54.3 -0.00202650144206331
-54.2 -0.002067448688926
-54.1 -0.00210884929429209
-54 -0.002150694759115
-53.9 -0.00219297595376229
-53.8 -0.00223568310218168
-53.7 -0.00227880576608938
-53.6 -0.00232233282919926
-53.5 -0.0023662524815117
-53.4 -0.00241055220368218
-53.3 -0.00245521875148981
-53.2 -0.00250023814042726
-53.1 -0.00254559563043381
-53 -0.00259127571079427
-52.9 -0.00263726208522717
-52.8 -0.00268353765718611
-52.7 -0.00273008451539938
-52.6 -0.00277688391967296
-52.5 -0.00282391628698351
-52.4 -0.00287116117788794
-52.3 -0.00291859728327748
-52.2 -0.00296620241150422
-52.1 -0.00301395347590941
-52 -0.003061826482783
-51.9 -0.00310979651978475
-51.8 -0.00315783774485787
-51.7 -0.0032059233756668
-51.6 -0.00325402567959135
-51.5 -0.00330211596430976
-51.4 -0.00335016456900435
-51.3 -0.00339814085622351
-51.2 -0.00344601320443436
-51.1 -0.00349374900130133
-51 -0.00354131463772567
-50.9 -0.00358867550268217
-50.8 -0.00363579597888909
-50.7 -0.00368263943934809
-50.6 -0.00372916824479124
-50.5 -0.00377534374207232
-50.4 -0.0038211262635402
-50.3 -0.00386647512743209
-50.2 -0.0039113486393247
-50.1 -0.00395570409468163
-50 -0.00399949778253539
-49.9 -0.0040426849903421
-49.8 -0.00408522001004788
-49.7 -0.00412705614540479
-49.6 -0.00416814572057484
-49.5 -0.00420844009006027
-49.4 -0.00424788964999792
-49.3 -0.00428644385085547
-49.2 -0.00432405121156678
-49.1 -0.00436065933514355
-49 -0.00439621492579952
-48.9 -0.00443066380762331
-48.8 -0.00446395094483557
-48.7 -0.00449602046366462
-48.6 -0.00452681567587519
-48.5 -0.00455627910398305
-48.4 -0.00458435250818794
-48.3 -0.00461097691505627
-48.2 -0.00463609264798371
-48.1 -0.00465963935946683
-48 -0.00468155606521201
-47.9 -0.00470178118010787
-47.8 -0.00472025255608679
-47.7 -0.0047369075218992
-47.6 -0.00475168292482282
-47.5 -0.00476451517432759
-47.4 -0.00477534028771489
-47.3 -0.00478409393774827
-47.2 -0.00479071150229058
-47.1 -0.0047951281159606
-47 -0.00479727872382015
-46.9 -0.00479709813710019
-46.8 -0.00479452109097254
-46.7 -0.00478948230437089
-46.6 -0.00478191654186289
-46.5 -0.0047717586775719
-46.4 -0.00475894376114473
-46.3 -0.00474340708575862
-46.2 -0.00472508425815808
-46.1 -0.00470391127070886
-46 -0.00467982457545356
-45.9 -0.00465276116015025
-45.8 -0.0046226586262717
-45.7 -0.0045894552689401
-45.6 -0.00455309015876838
-45.5 -0.00451350322557558
-45.4 -0.00447063534394035
-45.3 -0.004424428420553
-45.2 -0.00437482548332222
-45.1 -0.00432177077218949
-45 -0.00426520983159966
-44.9 -0.00420508960457222
-44.8 -0.00414135852831434
-44.7 -0.00407396663131137
-44.6 -0.00400286563182772
-44.5 -0.00392800903774571
-44.4 -0.00384935224766593
-44.3 -0.00376685265318869
-44.2 -0.00368046974229109
-44.1 -0.00359016520371017
-44 -0.00349590303223815
-43.9 -0.00339764963483092
-43.8 -0.00329537393742674
-43.7 -0.00318904749236741
-43.6 -0.00307864458630946
-43.5 -0.00296414234850873
-43.4 -0.00284552085935651
-43.3 -0.00272276325904183
-43.2 -0.00259585585620865
-43.1 -0.00246478823647329
-43 -0.00232955337066276
-42.9 -0.00219014772262928
-42.8 -0.00204657135649355
-42.7 -0.00189882804316307
-42.6 -0.00174692536596968
-42.5 -0.00159087482526365
-42.4 -0.00143069194180108
-42.3 -0.0012663963587529
-42.2 -0.00109801194216472
-42.1 -0.000925566879688716
-42 -0.000749093777408087
-41.9 -0.000568629754568986
-41.8 -0.000384216536033909
-41.7 -0.000195900542263376
-41.6 -3.73297663498122e-06
-41.5 0.000192230090099382
-41.4 0.000391927638415756
-41.3 0.000595293621882839
-41.2 0.000802256892492768
-41.1 0.00101274112966365
-41 0.00122666477312334
-40.9 0.00144394095988301
-40.8 0.00166447746551051
-40.7 0.00188817664991835
-40.6 0.00211493540787605
-40.5 0.00234464512446123
-40.4 0.00257719163566413
-40.3 0.00281245519435613
-40.2 0.00305031044183772
-40.1 0.0032906263851763
-40 0.00353326638054595
-39.9 0.00377808812277603
-39.8 0.00402494364132171
-39.7 0.00427367930285311
-39.6 0.00452413582067562
-39.5 0.00477614827117337
-39.4 0.005029546117475
-39.3 0.00528415324053667
-39.2 0.00553978797782441
-39.1 0.00579626316978671
-39 0.00605338621428953
-38.9 0.00631095912919014
-38.8 0.0065687786232154
-38.7 0.00682663617530579
-38.6 0.00708431812257639
-38.5 0.00734160575704523
-38.4 0.00759827543126012
-38.3 0.00785409867296345
-38.2 0.00810884230890594
-38.1 0.00836226859792787
-38 0.00861413537340895
-37.9 0.00886419619517282
-37.8 0.00911220051093644
-37.7 0.0093578938273665
-37.6 0.00960101789080101
-37.5 0.00984131087769005
-37.4 0.0100785075947758
-37.3 0.0103123396890452
-37.2 0.0105425358674488
-37.1 0.0107688221263912
-37 0.0109909219909572
-36.9 0.0112085567638479
-36.8 0.0114214457839682
-36.7 0.011629306694597
-36.6 0.011831855721059
-36.5 0.0120288079577911
-36.4 0.0122198776646969
-36.3 0.0124047785726301
-36.2 0.0125832241978882
-36.1 0.0127549281655051
-36 0.0129196045411888
-35.9 0.0130769681716703
-35.8 0.0132267350332484
-35.7 0.0133686225882761
-35.6 0.0135023501493376
-35.5 0.0136276392508032
-35.4 0.0137442140274826
-35.3 0.013851801600038
-35.2 0.0139501324668095
-35.1 0.0140389409016894
-35 0.0141179653576685
-34.9 0.0141869488756206
-34.8 0.0142456394979357
-34.7 0.014293790686516
-34.6 0.0143311617446983
-34.5 0.0143575182425937
-34.4 0.0143726324453401
-34.3 0.0143762837437672
-34.2 0.014368259086863
-34.1 0.0143483534155588
-34 0.0143163700971708
-33.9 0.0142721213599401
-33.8 0.0142154287270377
-33.7 0.0141461234493812
-33.6 0.0140640469366169
-33.5 0.0139690511856013
-33.4 0.0138609992056545
-33.3 0.0137397654399362
-33.2 0.013605236182158
-33.1 0.0134573099879454
-33 0.013295898080078
-32.9 0.0131209247468417
-32.8 0.0129323277327435
-32.7 0.0127300586207405
-32.6 0.0125140832053043
-32.5 0.0122843818553666
-32.4 0.0120409498664642
-32.3 0.0117837978011796
-32.2 0.0115129518171107
-32.1 0.011228453981484
-32 0.0109303625716198
-31.9 0.0106187523604032
-31.8 0.0102937148859236
-31.7 0.00995535870444217
-31.6 0.00960380962586626
-31.5 0.00923921093089827
-31.4 0.00886172356903832
-31.3 0.00847152633660819
-31.2 0.00806881603402059
-31.1 0.00765380760146685
-31 0.00722673423225183
-30.9 0.00678784746300967
-30.8 0.00633741724001155
-30.7 0.00587573196090119
-30.6 0.00540309849100382
-30.5 0.0049198421537134
-30.4 0.00442630669404243
-30.3 0.00392285421486798
-30.2 0.00340986508522051
-30.1 0.00288773781986593
-30 0.00235688892988978
-29.9 0.00181775274345847
-29.8 0.00127078119650768
-29.7 0.000716443592717284
-29.6 0.000155226332474283
-29.5 -0.000412367389640171
-29.4 -0.000985817919106362
-29.3 -0.00156458950783188
-29.2 -0.0021481307127939
-29.1 -0.00273587482720853
-29 -0.00332724034437409
-28.9 -0.00392163145421325
-28.8 -0.00451843857265086
-28.7 -0.0051170389037334
-28.6 -0.00571679703443129
-28.5 -0.00631706556199686
-28.4 -0.00691718575365781
-28.3 -0.00751648823844805
-28.2 -0.00811429373069734
-28.1 -0.00870991378495199
-28 -0.00930265158180105
-27.9 -0.0098918027439968
-27.8 -0.0104766561823476
-27.7 -0.0110564949707797
-27.6 -0.0116305972495502
-27.5 -0.0121982371561693
-27.4 -0.0127586857827438
-27.3 -0.0133112121590788
-27.2 -0.0138550842602833
-27.1 -0.0143895700378841
-27 -0.0149139384731862
-26.9 -0.0154274606514617
-26.8 -0.0159294108561059
-26.7 -0.0164190676804974
-26.6 -0.0168957151569597
-26.5 -0.01735864390054
-26.4 -0.0178071522663881
-26.3 -0.0182405475187015
-26.2 -0.0186581470097016
-26.1 -0.0190592793665001
-26 -0.0194432856841861
-25.9 -0.0198095207229275
-25.8 -0.020157354107011
-25.7 -0.020486171523912
-25.6 -0.0207953759208509
-25.5 -0.0210843886969592
-25.4 -0.0213526508884103
-25.3 -0.0215996243444349
-25.2 -0.0218247928916249
-25.1 -0.0220276634841728
-25 -0.022207767337699
-24.9 -0.0223646610437133
-24.8 -0.0224979276628465
-24.7 -0.0226071777935607
-24.6 -0.022692050614396
-24.5 -0.0227522148966555
-24.4 -0.0227873699852319
-24.3 -0.0227972467449476
-24.2 -0.0227816084695254
-24.1 -0.0227402517511451
-24 -0.0226730073072809
-23.9 -0.0225797407631154
-23.8 -0.0224603533862748
-23.7 -0.0223147827718147
-23.6 -0.0221430034750988
-23.5 -0.0219450275897071
-23.4 -0.0217209052688302
-23.3 -0.0214707251870346
-23.2 -0.0211946149410733
-23.1 -0.0208927413869991
-23 -0.0205653109118999
-22.9 -0.0202125696385494
-22.8 -0.0198348035606288
-22.7 -0.0194323386074581
-22.6 -0.0190055406364621
-22.5 -0.0185548153515807
-22.4 -0.0180806081472828
-22.3 -0.0175834038759581
-22.2 -0.0170637265385534
-22.1 -0.0165221388971865
-22 -0.0159592420093227
-21.9 -0.015375674682718
-21.8 -0.0147721128514747
-21.7 -0.0141492688720069
-21.6 -0.01350789074031
-21.5 -0.0128487612295626
-21.4 -0.0121726969493405
-21.3 -0.0114805473267435
-21.2 -0.0107731935102149
-21.1 -0.010051547197429
-21 -0.00931654938811433
-20.9 -0.00856916906348314
-20.8 -0.00781040179412794
-20.7 -0.00704126827756322
-20.6 -0.00626281280844006
-20.5 -0.00547610168288662
-20.4 -0.00468222153992301
-20.3 -0.00388227764233738
-20.2 -0.00307739210013518
-20.1 -0.00226870203941108
-20 -0.00145735771985552
-19.9 -0.000644520604401691
-19.8 0.000168638615462148
-19.7 0.000980942035126607
-19.6 0.00179120658896536
-19.5 0.00259824613550098
-19.4 0.00340087357094509
-19.3 0.00419790296745867
-19.2 0.004988151731502
-19.1 0.00577044277783409
-19 0.00654360671486106
-18.9 0.00730648403659176
-18.8 0.00805792731667736
-18.7 0.00879680340008001
-18.6 0.00952199558718095
-18.5 0.0102324058065547
-18.4 0.0109269567708574
-18.3 0.011604594111897
-18.2 0.0122642884900816
-18.1 0.0129050376737235
-18 0.0135258685839208
-17.9 0.0141258393006452
-17.8 0.0147040410259001
-17.7 0.0152595999998553
-17.6 0.0157916793659396
-17.5 0.0162994809815286
-17.4 0.0167822471699946
-17.3 0.017239262411442
-17.2 0.0176698549684428
-17.1 0.0180733984438334
-17 0.0184493132682623
-16.9 0.0187970681141566
-16.8 0.0191161812347199
-16.7 0.01940622172522
-16.6 0.0196668107049653
-16.5 0.0198976224189147
-16.4 0.0200983852565919
-16.3 0.0202688826885744
-16.2 0.0204089541187666
-16.1 0.0205184956522896
-16 0.0205974607793458
-15.9 0.0206458609736832
-15.8 0.0206637662076082
-15.7 0.0206513053826789
-15.6 0.0206086666771189
-15.5 0.0205360978118944
-15.4 0.0204339062343913
-15.3 0.0203024592236111
-15.2 0.0201421839161961
-15.1 0.0199535672555995
-15 0.0197371558673872
-14.9 0.0194935558594368
-14.8 0.0192234325527988
-14.7 0.0189275101418541
-14.6 0.0186065712872535
-14.5 0.0182614566445455
-14.4 0.0178930643273017
-14.3 0.0175023493108495
-14.2 0.0170903227749183
-14.1 0.0166580513877435
-14 0.0162066565358796
-13.9 0.015737313495504
-13.8 0.0152512505528102
-13.7 0.0147497480696856
-13.6 0.0142341374960026
-13.5 0.0137058003333309
-13.4 0.0131661670415629
-13.3 0.0126167158980081
-13.2 0.0120589718008103
-13.1 0.0114945050173898
-13 0.0109249298818348
-12.9 0.0103519034280595
-12.8 0.00977712396977797
-12.7 0.00920232961391251
-12.6 0.00862929670688995
-12.5 0.00805983821763578
-12.4 0.00749580203624715
-12.3 0.0069390692041681
-12.2 0.00639155205359023
-12.1 0.0058551922559926
-12 0.00533195878295475
-11.9 0.00482384575011953
-11.8 0.00433287016404117
-11.7 0.00386106954367448
-11.6 0.00341049941265104
-11.5 0.00298323066920684
-11.4 0.00258134679410871
-11.3 0.0022069409227905
-11.2 0.00186211274475225
-11.1 0.00154896522754081
-11 0.00126960117410768
-10.9 0.00102611956197745
-10.8 0.000820611704553926
-10.7 0.000655157182768892
-10.6 0.000531819550149807
-10.5 0.000452641824888288
-10.4 0.000419641702855824
-10.3 0.00043480655064966
-10.2 0.000500088113824708
-10.1 0.000617396947037771
-10 0.000788596594457528
-9.89999999999998 0.0010154974311377
-9.79999999999995 0.0012998502574869
-9.69999999999999 0.00164333956191723
-9.59999999999997 0.00204757646994349
-9.5 0.00251409142628142
-9.39999999999998 0.00304432649661638
-9.29999999999995 0.00363962742350975
-9.19999999999999 0.00430123533240372
-9.09999999999997 0.00503027811911943
-9 0.00582776159975484
-8.89999999999998 0.00669456027305032
-8.79999999999995 0.0076314078988515
-8.69999999999999 0.00863888775853016
-8.59999999999997 0.00971742265840703
-8.5 0.0108672648021322
-8.39999999999998 0.0120884853409234
-8.29999999999995 0.0133809639051564
-8.19999999999999 0.0147443779428228
-8.09999999999997 0.016178191980928
-8 0.0176816469945992
-7.89999999999998 0.0192537496532501
-7.79999999999995 0.0208932618775439
-7.69999999999999 0.0225986905077511
-7.59999999999997 0.0243682772500995
-7.5 0.0261999892133564
-7.39999999999998 0.0280915097202345
-7.29999999999995 0.0300402300485813
-7.19999999999999 0.032043241840945
-7.09999999999997 0.0340973304668915
-7 0.0361989697755936
-6.89999999999998 0.0383443178675305
-6.79999999999995 0.0405292147942419
-6.69999999999999 0.0427491818649181
-6.59999999999997 0.0449994229796405
-6.5 0.047274828592398
-6.39999999999998 0.0495699818235957
-6.29999999999995 0.0518791679401436
-6.19999999999999 0.0541963867751868
-6.09999999999997 0.0565153685817908
-6 0.0588295941407413
-5.89999999999998 0.0611323182989034
-5.79999999999995 0.0634165985545153
-5.69999999999999 0.0656753278583879
-5.59999999999997 0.067901272139372
-5.5 0.0700871133435584
-5.39999999999998 0.0722254965589202
-5.29999999999995 0.074309082953042
-5.19999999999999 0.0763306069117728
-5.09999999999997 0.0782829374660256
-5 0.0801591443422357
-4.89999999999998 0.0819525659531721
-4.79999999999995 0.0836568807095273
-4.69999999999999 0.0852661785265829
-4.59999999999997 0.0867750315500354
-4.5 0.0881785634253196
-4.39999999999998 0.0894725123781141
-4.29999999999995 0.0906532888100317
-4.19999999999999 0.091718022213755
-4.09999999999997 0.0926645952701153
-4 0.093491663557587
-3.89999999999998 0.0941986545216724
-3.79999999999995 0.0947857468378165
-3.69999999999999 0.0952538243912931
-3.59999999999997 0.0956044039105162
-3.5 0.0958395369804513
-3.39999999999998 0.0959616822407771
-3.29999999999995 0.0959735544094422
-3.19999999999999 0.0958779493075541
-3.09999999999997 0.0956775516546271
-3 0.0953747355488446
-2.89999999999998 0.0949713626509687
-2.79999999999995 0.0944685970171112
-2.69999999999999 0.0938667462952927
-2.59999999999997 0.0931651477113377
-2.5 0.0923621189403482
-2.39999999999998 0.09145498554899
-2.29999999999995 0.090440208550136
-2.19999999999999 0.0893136194470971
-2.09999999999997 0.0880707733494507
-2 0.0867074245447101
-1.89999999999998 0.0852201112967469
-1.79999999999995 0.0836068410130563
-1.69999999999999 0.0818678416071075
-1.59999999999997 0.0800063428149944
-1.5 0.0780293405964518
-1.39999999999998 0.0759482812887505
-1.29999999999995 0.073779610758523
-1.19999999999999 0.0715451197272961
-1.09999999999997 0.0692720300735726
-1 0.0669927768941621
-0.899999999999977 0.0647444510541526
-0.799999999999955 0.0625679001614224
-0.699999999999989 0.0605065003124933
-0.599999999999966 0.0586046458550624
-0.5 0.056906029773156
-0.399999999999977 0.0554518060719077
-0.299999999999955 0.0542787501264905
-0.199999999999989 0.053417533283687
-0.0999999999999659 0.0528912322184415
0 0.0527141785595674
0.100000000000023 0.0528912322163576
0.200000000000045 0.0534175332855152
0.300000000000011 0.0542787501183151
0.400000000000034 0.0554518061034235
0.5 0.0569060297251216
0.600000000000023 0.0586046458885757
0.700000000000045 0.0605065003017257
0.800000000000011 0.0625679001482697
0.900000000000034 0.0647444511131935
1 0.0669927768060532
1.10000000000002 0.0692720301310003
1.20000000000005 0.0715451197153795
1.30000000000001 0.0737796107365299
1.40000000000003 0.0759482813649697
1.5 0.0780293404843747
1.60000000000002 0.0800063428904649
1.70000000000005 0.0818678415878971
1.80000000000001 0.0836068409924624
1.90000000000003 0.0852201113758912
2 0.0867074244272426
2.10000000000002 0.0880707734285011
2.20000000000005 0.0893136194258835
2.30000000000001 0.0904402085327816
2.40000000000003 0.0914549856230427
2.5 0.0923621188283491
2.60000000000002 0.0931651477862574
2.70000000000005 0.0938667462774264
2.80000000000001 0.0944685969986731
2.90000000000003 0.0949713627184022
3 0.0953747354490995
3.10000000000002 0.0956775517213803
3.20000000000005 0.095877949291163
3.30000000000001 0.0959735543946011
3.40000000000003 0.0959616822960051
3.5 0.0958395368990721
3.60000000000002 0.0956044039646199
3.70000000000005 0.0952538243773801
3.80000000000001 0.0947857468274766
3.90000000000003 0.0941986545649653
4 0.093491663492216
4.10000000000002 0.0926645953137268
4.20000000000005 0.09171802220293
4.30000000000001 0.0906532888016955
4.40000000000003 0.0894725124115095
4.5 0.0881785633746003
4.60000000000002 0.0867750315846446
4.70000000000005 0.0852661785175048
4.80000000000001 0.0836568807027089
4.90000000000003 0.0819525659797307
5 0.0801591443031211
5.10000000000002 0.0782829374919646
5.20000000000005 0.0763306069053035
5.30000000000001 0.0743090829481035
5.40000000000003 0.0722254965783056
5.5 0.0700871133146198
5.60000000000002 0.0679012721587404
5.70000000000005 0.0656753278533172
5.80000000000001 0.0634165985512829
5.90000000000003 0.0611323183129051
6 0.058829594119241
6.10000000000002 0.056515368596583
6.20000000000005 0.0541963867710511
6.30000000000001 0.0518791679379238
6.40000000000003 0.0495699818336717
6.5 0.0472748285771705
6.60000000000002 0.0449994229896072
6.70000000000005 0.0427491818627105
6.80000000000001 0.0405292147920637
6.90000000000003 0.0383443178753202
7 0.036198969764095
7.10000000000002 0.0340973304745114
7.20000000000005 0.0320432418390319
7.30000000000001 0.0300402300472314
7.40000000000003 0.0280915097257317
7.5 0.0261999892049821
7.60000000000002 0.0243682772558761
7.70000000000005 0.0225986905060722
7.80000000000001 0.0208932618767554
7.90000000000003 0.0192537496571297
8 0.0176816469886726
8.10000000000002 0.0161781919848432
8.20000000000005 0.014744377941969
8.30000000000001 0.0133809639042323
8.40000000000003 0.0120884853439821
8.5 0.0108672647977173
8.60000000000002 0.00971742266132141
8.70000000000005 0.00863888775778795
8.80000000000001 0.0076314078983602
8.90000000000003 0.00669456027510272
9 0.00582776159663179
9.10000000000002 0.00503027812122193
9.20000000000005 0.00430123533185951
9.30000000000001 0.0036396274231663
9.40000000000003 0.00304432649808555
9.5 0.00251409142403097
9.60000000000002 0.00204757647147217
9.70000000000005 0.00164333956153356
9.80000000000001 0.0012998502571771
9.90000000000003 0.00101549743227616
10 0.000788596592800855
10.1 0.000617396948138306
10.2 0.000500088113543948
10.3 0.00043480655044443
10.4 0.000419641703657145
10.5 0.000452641823703738
10.6 0.000531819550910284
10.7 0.000655157182616657
10.8 0.000820611704382585
10.9 0.00102611956255496
11 0.00126960117326331
11.1 0.00154896522809116
11.2 0.00186211274463035
11.3 0.00220694092267465
11.4 0.00258134679450093
11.5 0.00298323066864415
11.6 0.00341049941302895
11.7 0.00386106954355883
11.8 0.00433287016400241
11.9 0.00482384575037979
12 0.00533195878251531
12.1 0.00585519225632299
12.2 0.00639155205348347
12.3 0.00693906920412174
12.4 0.00749580203647473
12.5 0.00805983821729182
12.6 0.00862929670713139
12.7 0.00920232961384194
12.8 0.00977712396974775
12.9 0.0103519034281993
13 0.0109249298816249
13.1 0.0114945050175289
13.2 0.0120589718007751
13.3 0.0126167158979852
13.4 0.0131661670416629
13.5 0.013705800333176
13.6 0.0142341374961135
13.7 0.0147497480696492
13.8 0.0152512505527965
13.9 0.0157373134955827
14 0.0162066565357688
14.1 0.0166580513878191
14.2 0.0170903227748897
14.3 0.0175023493108466
14.4 0.0178930643273462
14.5 0.0182614566444699
14.6 0.018606571287302
14.7 0.0189275101418536
14.8 0.0192234325527767
14.9 0.0194935558594839
15 0.0197371558673249
15.1 0.0199535672556404
15.2 0.0201421839161874
15.3 0.0203024592235983
15.4 0.0204339062344234
15.5 0.0205360978118556
15.6 0.0206086666771421
15.7 0.0206513053826736
15.8 0.020663766207602
15.9 0.0206458609737037
16 0.0205974607793162
16.1 0.0205184956523089
16.2 0.0204089541187628
16.3 0.0202688826885695
16.4 0.0200983852566058
16.5 0.0198976224188947
16.6 0.0196668107049781
16.7 0.0194062217252168
16.8 0.0191161812347179
16.9 0.0187970681141666
17 0.0184493132682459
17.1 0.0180733984438433
17.2 0.0176698549684411
17.3 0.0172392624114397
17.4 0.0167822471700014
17.5 0.0162994809815159
17.6 0.0157916793659493
17.7 0.0152595999998528
17.8 0.0147040410258966
17.9 0.0141258393006521
18 0.0135258685839093
18.1 0.0129050376737297
18.2 0.0122642884900871
18.3 0.0116045941118897
18.4 0.0109269567708588
18.5 0.0102324058065514
18.6 0.00952199558718535
18.7 0.00879680340007359
18.8 0.00805792731668478
18.9 0.00730648403658698
19 0.00654360671485934
19.1 0.00577044277783643
19.2 0.00498815173150047
19.3 0.00419790296745827
19.4 0.00340087357094575
19.5 0.00259824613550061
19.6 0.00179120658897159
19.7 0.000980942035116625
19.8 0.000168638615458496
19.9 -0.000644520604391312
20 -0.00145735771986524
20.1 -0.00226870203940672
20.2 -0.00307739210013367
20.3 -0.00388227764234133
20.4 -0.00468222153992029
20.5 -0.00547610168289337
20.6 -0.00626281280843696
20.7 -0.00704126827755816
20.8 -0.00781040179413304
20.9 -0.00856916906348955
21 -0.00931654938810705
21.1 -0.0100515471974295
21.2 -0.0107731935102134
21.3 -0.0114805473267475
21.4 -0.012172696949342
21.5 -0.0128487612295527
21.6 -0.0135078907403234
21.7 -0.0141492688720121
21.8 -0.0147721128514548
21.9 -0.0153756746827425
22 -0.015959242009297
22.1 -0.0165221388972028
22.2 -0.0170637265385541
22.3 -0.0175834038759513
22.4 -0.0180806081472894
22.5 -0.0185548153515812
22.6 -0.0190055406364463
22.7 -0.0194323386074792
22.8 -0.0198348035606235
22.9 -0.0202125696385427
23 -0.020565310911905
23.1 -0.0208927413869929
23.2 -0.0211946149410771
23.3 -0.021470725187041
23.4 -0.0217209052688256
23.5 -0.0219450275897058
23.6 -0.0221430034750977
23.7 -0.0223147827718249
23.8 -0.022460353386265
23.9 -0.0225797407631196
24 -0.0226730073072808
24.1 -0.0227402517511421
24.2 -0.0227816084695232
24.3 -0.0227972467449557
24.4 -0.0227873699852301
24.5 -0.0227522148966501
24.6 -0.0226920506143961
24.7 -0.0226071777935695
24.8 -0.0224979276628362
24.9 -0.0223646610437196
25 -0.0222077673376932
25.1 -0.0220276634841817
25.2 -0.021824792891613
25.3 -0.0215996243444395
25.4 -0.0213526508884149
25.5 -0.0210843886969591
25.6 -0.0207953759208489
25.7 -0.0204861715239071
25.8 -0.0201573541070133
25.9 -0.0198095207229269
26 -0.0194432856841924
26.1 -0.0190592793664951
26.2 -0.0186581470096952
26.3 -0.0182405475187108
26.4 -0.0178071522663849
26.5 -0.0173586439005426
26.6 -0.0168957151569578
26.7 -0.0164190676804931
26.8 -0.0159294108561041
26.9 -0.0154274606514744
27 -0.0149139384731727
27.1 -0.0143895700378907
27.2 -0.0138550842602848
27.3 -0.0133112121590725
27.4 -0.0127586857827457
27.5 -0.0121982371561712
27.6 -0.0116305972495506
27.7 -0.0110564949707743
27.8 -0.0104766561823524
27.9 -0.00989180274399229
28 -0.00930265158180278
28.1 -0.00870991378495505
28.2 -0.00811429373069114
28.3 -0.00751648823845091
28.4 -0.00691718575365753
28.5 -0.00631706556199477
28.6 -0.00571679703443053
28.7 -0.00511703890373642
28.8 -0.00451843857265005
28.9 -0.00392163145421145
29 -0.00332724034437492
29.1 -0.00273587482720813
29.2 -0.00214813071279128
29.3 -0.00156458950783409
29.4 -0.000985817919106523
29.5 -0.000412367389637299
29.6 0.000155226332472892
29.7 0.000716443592717952
29.8 0.00127078119650779
29.9 0.00181775274345928
30 0.00235688892988729
30.1 0.00288773781987019
30.2 0.00340986508521772
30.3 0.0039228542148707
30.4 0.00442630669404095
30.5 0.00491984215371307
30.6 0.00540309849100674
30.7 0.00587573196089894
30.8 0.00633741724001307
30.9 0.00678784746300808
31 0.00722673423225444
31.1 0.00765380760146629
31.2 0.00806881603401989
31.3 0.00847152633660845
31.4 0.00886172356903897
31.5 0.00923921093089851
31.6 0.00960380962586767
31.7 0.00995535870444033
31.8 0.0102937148859244
31.9 0.0106187523604033
32 0.0109303625716201
32.1 0.0112284539814837
32.2 0.0115129518171119
32.3 0.0117837978011791
32.4 0.0120409498664638
32.5 0.012284381855366
32.6 0.012514083205305
32.7 0.0127300586207418
32.8 0.0129323277327419
32.9 0.0131209247468427
33 0.0132958980800786
33.1 0.0134573099879448
33.2 0.0136052361821579
33.3 0.0137397654399365
33.4 0.0138609992056552
33.5 0.0139690511856002
33.6 0.0140640469366178
33.7 0.0141461234493807
33.8 0.014215428727038
33.9 0.0142721213599401
34 0.0143163700971706
34.1 0.0143483534155586
34.2 0.0143682590868637
34.3 0.0143762837437667
34.4 0.0143726324453406
34.5 0.0143575182425929
34.6 0.0143311617446987
34.7 0.0142937906865163
34.8 0.0142456394979356
34.9 0.0141869488756206
35 0.0141179653576682
35.1 0.0140389409016894
35.2 0.0139501324668092
35.3 0.0138518016000383
35.4 0.0137442140274826
35.5 0.013627639250803
35.6 0.0135023501493376
35.7 0.0133686225882762
35.8 0.0132267350332482
35.9 0.0130769681716702
36 0.012919604541189
36.1 0.012754928165505
36.2 0.0125832241978878
36.3 0.0124047785726304
36.4 0.0122198776646966
36.5 0.0120288079577914
36.6 0.0118318557210585
36.7 0.0116293066945971
36.8 0.0114214457839684
36.9 0.0112085567638477
37 0.010990921990957
37.1 0.0107688221263911
37.2 0.0105425358674489
37.3 0.0103123396890449
37.4 0.0100785075947759
37.5 0.00984131087768983
37.6 0.00960101789080094
37.7 0.00935789382736631
37.8 0.00911220051093656
37.9 0.00886419619517263
38 0.00861413537340872
38.1 0.00836226859792788
38.2 0.00810884230890575
38.3 0.00785409867296336
38.4 0.00759827543126013
38.5 0.00734160575704487
38.6 0.00708431812257645
38.7 0.00682663617530563
38.8 0.00656877862321536
38.9 0.00631095912918996
39 0.00605338621428951
39.1 0.00579626316978656
39.2 0.00553978797782425
39.3 0.00528415324053656
39.4 0.00502954611747492
39.5 0.00477614827117319
39.6 0.0045241358206756
39.7 0.00427367930285294
39.8 0.00402494364132159
39.9 0.00377808812277595
40 0.00353326638054585
40.1 0.00329062638517618
40.2 0.00305031044183762
40.3 0.002812455194356
40.4 0.00257719163566405
40.5 0.00234464512446112
40.6 0.00211493540787593
40.7 0.00188817664991831
40.8 0.00166447746551037
40.9 0.00144394095988288
41 0.00122666477312329
41.1 0.00101274112966352
41.2 0.000802256892492666
41.3 0.000595293621882789
41.4 0.000391927638415643
41.5 0.000192230090099257
41.6 -3.73297663505214e-06
41.7 -0.000195900542263475
41.8 -0.000384216536033971
41.9 -0.000568629754569106
42 -0.000749093777408144
42.1 -0.000925566879688808
42.2 -0.0010980119421648
42.3 -0.00126639635875297
42.4 -0.00143069194180114
42.5 -0.00159087482526377
42.6 -0.00174692536596972
42.7 -0.00189882804316315
42.8 -0.00204657135649361
42.9 -0.00219014772262936
43 -0.00232955337066283
43.1 -0.00246478823647335
43.2 -0.00259585585620869
43.3 -0.00272276325904189
43.4 -0.00284552085935655
43.5 -0.00296414234850876
43.6 -0.00307864458630951
43.7 -0.00318904749236745
43.8 -0.0032953739374268
43.9 -0.00339764963483096
44 -0.00349590303223819
44.1 -0.00359016520371022
44.2 -0.00368046974229113
44.3 -0.00376685265318874
44.4 -0.00384935224766596
44.5 -0.00392800903774573
44.6 -0.00400286563182777
44.7 -0.00407396663131139
44.8 -0.00414135852831437
44.9 -0.00420508960457227
45 -0.00426520983159967
45.1 -0.00432177077218953
45.2 -0.00437482548332223
45.3 -0.00442442842055302
45.4 -0.00447063534394037
45.5 -0.00451350322557559
45.6 -0.0045530901587684
45.7 -0.00458945526894012
45.8 -0.00462265862627172
45.9 -0.00465276116015028
46 -0.00467982457545358
46.1 -0.00470391127070887
46.2 -0.0047250842581581
46.3 -0.00474340708575863
46.4 -0.00475894376114473
46.5 -0.00477175867757191
46.6 -0.0047819165418629
46.7 -0.00478948230437089
46.8 -0.00479452109097255
46.9 -0.0047970981371002
47 -0.00479727872382015
47.1 -0.0047951281159606
47.2 -0.00479071150229058
47.3 -0.00478409393774827
47.4 -0.00477534028771489
47.5 -0.00476451517432759
47.6 -0.00475168292482281
47.7 -0.00473690752189919
47.8 -0.00472025255608678
47.9 -0.00470178118010786
48 -0.004681556065212
48.1 -0.00465963935946682
48.2 -0.0046360926479837
48.3 -0.00461097691505627
48.4 -0.00458435250818793
48.5 -0.00455627910398304
48.6 -0.00452681567587518
48.7 -0.0044960204636646
48.8 -0.00446395094483555
48.9 -0.0044306638076233
49 -0.0043962149257995
49.1 -0.00436065933514354
49.2 -0.00432405121156676
49.3 -0.00428644385085544
49.4 -0.00424788964999791
49.5 -0.00420844009006025
49.6 -0.00416814572057483
49.7 -0.00412705614540477
49.8 -0.00408522001004786
49.9 -0.00404268499034208
50 -0.00399949778253536
50.1 -0.00395570409468162
50.2 -0.00391134863932467
50.3 -0.00386647512743207
50.4 -0.00382112626354018
50.5 -0.00377534374207229
50.6 -0.00372916824479121
50.7 -0.00368263943934807
50.8 -0.00363579597888906
50.9 -0.00358867550268215
51 -0.00354131463772565
51.1 -0.00349374900130131
51.2 -0.00344601320443433
51.3 -0.00339814085622348
51.4 -0.00335016456900432
51.5 -0.00330211596430973
51.6 -0.00325402567959132
51.7 -0.00320592337566678
51.8 -0.00315783774485783
51.9 -0.00310979651978472
52 -0.00306182648278298
52.1 -0.00301395347590938
52.2 -0.0029662024115042
52.3 -0.00291859728327745
52.4 -0.00287116117788792
52.5 -0.00282391628698348
52.6 -0.00277688391967294
52.7 -0.00273008451539936
52.8 -0.00268353765718609
52.9 -0.00263726208522714
53 -0.00259127571079425
53.1 -0.00254559563043378
53.2 -0.00250023814042724
53.3 -0.00245521875148979
53.4 -0.00241055220368215
53.5 -0.00236625248151168
53.6 -0.00232233282919924
53.7 -0.00227880576608937
53.8 -0.00223568310218166
53.9 -0.00219297595376227
54 -0.00215069475911498
54.1 -0.00210884929429207
54.2 -0.00206744868892598
54.3 -0.00202650144206329
54.4 -0.00198601543800349
54.5 -0.00194599796212542
54.6 -0.00190645571668529
54.7 -0.00186739483657043
54.8 -0.00182882090499415
54.9 -0.00179073896911706
55 -0.00175315355558165
55.1 -0.00171606868594685
55.2 -0.00167948789201035
55.3 -0.001643414231007
55.4 -0.0016078503006721
55.5 -0.00157279825415927
55.6 -0.00153825981480271
55.7 -0.00150423629071478
55.8 -0.00147072858921001
55.9 -0.00143773723104742
56 -0.00140526236448333
56.1 -0.0013733037791277
56.2 -0.00134186091959729
56.3 -0.00131093289895957
56.4 -0.0012805185119616
56.5 -0.00125061624803894
56.6 -0.0012212243040998
56.7 -0.00119234059708012
56.8 -0.00116396277626585
56.9 -0.00113608823537908
57 -0.00110871412442491
57.1 -0.00108183736129664
57.2 -0.00105545464313687
57.3 -0.00102956245745294
57.4 -0.00100415709298499
57.5 -0.00097923465032562
57.6 -0.000954791052290313
57.7 -0.00093082205403817
57.8 -0.000907323252942682
57.9 -0.000884290098212714
58 -0.00086171790026404
58.1 -0.00083960183984207
58.2 -0.000817936976896706
58.3 -0.00079671825921039
58.4 -0.000775940530780802
58.5 -0.000755598539959715
58.6 -0.000735686947349839
58.7 -0.00071620033346164
58.8 -0.000697133206132297
58.9 -0.000678480007709149
59 -0.000660235122000153
59.1 -0.000642392880993992
59.2 -0.000624947571352681
59.3 -0.000607893440679575
59.4 -0.00059122470356589
59.5 -0.000574935547418867
59.6 -0.000559020138074939
59.7 -0.000543472625201217
59.8 -0.000528287147488843
59.9 -0.000513457837641712
60 -0.000498978827164243
60.1 -0.000484844250951876
60.2 -0.000471048251688055
60.3 -0.000457584984051522
60.4 -0.000444448618737765
60.5 -0.000431633346298522
60.6 -0.000419133380803257
60.7 -0.000406942963326585
60.8 -0.000395056365265576
60.9 -0.000383467891490963
61 -0.000372171883336234
61.1 -0.000361162721428593
61.2 -0.000350434828365803
61.3 -0.000339982671242909
61.4 -0.000329800764032776
61.5 -0.000319883669824479
61.6 -0.000310226002923416
61.7 -0.000300822430817118
61.8 -0.000291667676010628
61.9 -0.000282756517735325
62 -0.000274083793535023
62.1 -0.000265644400733135
62.2 -0.00025743329778467
62.3 -0.000249445505516775
62.4 -0.000241676108261488
62.5 -0.000234120254884328
62.6 -0.000226773159712307
62.7 -0.000219630103364865
62.8 -0.000212686433491231
62.9 -0.000205937565417597
63 -0.000199378982707484
63.1 -0.000193006237638597
63.2 -0.000186814951599412
63.3 -0.000180800815408682
63.4 -0.000174959589560987
63.5 -0.000169287104401384
63.6 -0.00016377926023216
63.7 -0.000158432027354625
63.8 -0.000153241446048814
63.9 -0.000148203626493904
64 -0.0001433147486321
64.1 -0.000138571061978653
64.2 -0.000133968885380635
64.3 -0.000129504606727018
64.4 -0.000125174682612535
64.5 -0.000120975637957747
64.6 -0.000116904065587672
64.7 -0.000112956625771264
64.8 -0.00010913004572396
64.9 -0.000105421119075472
65 -0.000101826705304918
65.1 -9.83437291453173e-05
65.2 -9.49691799594424e-05
65.3 -9.17001110889318e-05
65.4 -8.85336391785121e-05
65.5 -8.54669434771317e-05
65.6 -8.24972651177317e-05
65.7 -7.96219063773308e-05
65.8 -7.68382299190427e-05
65.9 -7.4143658017584e-05
66 -7.15356717697778e-05
66.1 -6.90118102915035e-05
66.2 -6.65696699024866e-05
66.3 -6.42069033002702e-05
66.4 -6.19212187246603e-05
66.5 -5.97103791138845e-05
66.6 -5.75722012536492e-05
66.7 -5.550455492024e-05
66.8 -5.35053620187556e-05
66.9 -5.15725957175191e-05
67 -4.97042795796693e-05
67.1 -4.78984866928815e-05
67.2 -4.61533387981364e-05
67.3 -4.44670054183961e-05
67.4 -4.28377029880219e-05
67.5 -4.12636939837153e-05
67.6 -3.97432860577294e-05
67.7 -3.82748311740635e-05
67.8 -3.68567247483039e-05
67.9 -3.54874047917541e-05
68 -3.41653510604485e-05
68.1 -3.28890842096174e-05
68.2 -3.16571649541347e-05
68.3 -3.046819323545e-05
68.4 -2.93208073954713e-05
68.5 -2.8213683357842e-05
68.6 -2.71455338170165e-05
68.7 -2.61151074355208e-05
68.8 -2.5121188049751e-05
68.9 -2.41625938846368e-05
69 -2.32381767774751e-05
69.1 -2.23468214112112e-05
69.2 -2.14874445574237e-05
69.3 -2.0658994329243e-05
69.4 -1.98604494444184e-05
69.5 -1.90908184987197e-05
69.6 -1.83491392498451e-05
69.7 -1.76344779119858e-05
69.8 -1.69459284611783e-05
69.9 -1.62826119515603e-05
70 -1.56436758426262e-05
70.1 -1.50282933375641e-05
70.2 -1.44356627327403e-05
70.3 -1.38650067783817e-05
70.4 -1.33155720504933e-05
70.5 -1.27866283340351e-05
70.6 -1.22774680173678e-05
70.7 -1.17874054979669e-05
70.8 -1.13157765993928e-05
70.9 -1.08619379994926e-05
71 -1.0425266669799e-05
71.1 -1.00051593260845e-05
71.2 -9.60103189001622e-06
71.3 -9.21231896185039e-06
71.4 -8.83847330409677e-06
71.5 -8.47896533607602e-06
71.6 -8.13328263928468e-06
71.7 -7.80092947347682e-06
71.8 -7.4814263033653e-06
71.9 -7.17430933583829e-06
72 -6.87913006758343e-06
72.1 -6.5954548430045e-06
72.2 -6.32286442231377e-06
72.3 -6.06095355967567e-06
72.4 -5.80933059127662e-06
72.5 -5.56761703319002e-06
72.6 -5.33544718890337e-06
72.7 -5.11246776637133e-06
72.8 -4.89833750445581e-06
72.9 -4.69272680861157e-06
73 -4.49531739567494e-06
73.1 -4.30580194760981e-06
73.2 -4.12388377406504e-06
73.3 -3.94927648359508e-06
73.4 -3.78170366339542e-06
73.5 -3.62089856740298e-06
73.6 -3.46660381261118e-06
73.7 -3.31857108344932e-06
73.8 -3.17656084407513e-06
73.9 -3.04034205842961e-06
74 -2.90969191790355e-06
74.1 -2.78439557646504e-06
74.2 -2.6642458930979e-06
74.3 -2.5490431814017e-06
74.4 -2.43859496620431e-06
74.5 -2.3327157470393e-06
74.6 -2.23122676834099e-06
74.7 -2.13395579621136e-06
74.8 -2.04073690161394e-06
74.9 -1.95141024985125e-06
75 -1.86582189618367e-06
75.1 -1.783823587449e-06
75.2 -1.70527256954347e-06
75.3 -1.63003140062672e-06
75.4 -1.55796776991476e-06
75.5 -1.48895432192658e-06
75.6 -1.42286848605205e-06
75.7 -1.35959231131049e-06
75.8 -1.29901230617097e-06
75.9 -1.24101928330755e-06
76 -1.18550820916449e-06
76.1 -1.13237805820845e-06
76.2 -1.08153167174663e-06
76.3 -1.03287562119188e-06
76.4 -9.86320075657944e-07
76.5 -9.41778673769802e-07
76.6 -8.99168399576306e-07
76.7 -8.58409462454496e-07
76.8 -8.19425180896722e-07
76.9 -7.82141870074173e-07
77 -7.46488733072163e-07
77.1 -7.12397755694889e-07
77.2 -6.79803604739234e-07
77.3 -6.48643529639393e-07
77.4 -6.18857267386144e-07
77.5 -5.90386950626617e-07
77.6 -5.63177018852451e-07
77.7 -5.37174132586315e-07
77.8 -5.12327090478735e-07
77.9 -4.88586749229165e-07
78 -4.65905946247269e-07
78.1 -4.44239424972281e-07
78.2 -4.23543762770293e-07
78.3 -4.03777301331211e-07
78.4 -3.84900079489054e-07
78.5 -3.66873768391076e-07
78.6 -3.49661608943109e-07
78.7 -3.33228351460281e-07
78.8 -3.17540197454135e-07
78.9 -3.02564743488828e-07
79 -2.88270927040978e-07
79.1 -2.74628974299286e-07
79.2 -2.61610349841868e-07
79.3 -2.49187708130816e-07
79.4 -2.3733484676515e-07
79.5 -2.26026661434947e-07
79.6 -2.1523910252095e-07
79.7 -2.04949133285559e-07
79.8 -1.9513468960256e-07
79.9 -1.85774641174463e-07
80 -1.76848754187754e-07
80.1 -1.68337655357805e-07
80.2 -1.60222797316526e-07
80.3 -1.52486425297283e-07
80.4 -1.45111545072865e-07
80.5 -1.38081892103617e-07
80.6 -1.31381901854138e-07
80.7 -1.24996681238166e-07
80.8 -1.18911981152496e-07
80.9 -1.13114170061966e-07
81 -1.07590208598712e-07
81.1 -1.02327625139996e-07
81.2 -9.73144923300588e-08
81.3 -9.25394045124834e-08
81.4 -8.79914560406288e-08
81.5 -8.3660220434713e-08
81.6 -7.95357303551138e-08
81.7 -7.56084583624379e-08
81.8 -7.18692984358442e-08
81.9 -6.83095482220352e-08
82 -6.49208919882242e-08
82.1 -6.16953842532579e-08
82.2 -5.86254340719227e-08
82.3 -5.57037899482914e-08
82.4 -5.29235253547602e-08
82.5 -5.02780248342191e-08
82.6 -4.77609706635429e-08
82.7 -4.53663300573362e-08
82.8 -4.30883428915769e-08
82.9 -4.09215099274949e-08
83 -3.88605815167024e-08
83.1 -3.69005467692411e-08
83.2 -3.50366231668465e-08
83.3 -3.32642466043526e-08
83.4 -3.15790618427465e-08
83.5 -2.99769133579685e-08
83.6 -2.84538365701144e-08
83.7 -2.7006049438238e-08
83.8 -2.56299444064807e-08
83.9 -2.4322080687765e-08
84 -2.30791768717845e-08
84.1 -2.18981038444999e-08
84.2 -2.07758780068172e-08
84.3 -1.97096547805692e-08
84.4 -1.86967223903594e-08
84.5 -1.77344959102459e-08
84.6 -1.68205115646479e-08
84.7 -1.59524212732548e-08
84.8 -1.5127987430093e-08
84.9 -1.43450779072756e-08
85 -1.36016612743167e-08
85.1 -1.2895802224231e-08
85.2 -1.22256571979756e-08
85.3 -1.15894701991073e-08
85.4 -1.09855687908415e-08
85.5 -1.04123602679942e-08
85.6 -9.86832799658036e-09
85.7 -9.35202791411569e-09
85.8 -8.862085183944e-09
85.9 -8.39719099716419e-09
86 -7.95609951598692e-09
86.1 -7.5376249525885e-09
86.2 -7.14063877776409e-09
86.3 -6.76406705390545e-09
86.4 -6.40688788704524e-09
86.5 -6.06812899291795e-09
86.6 -5.74686537218867e-09
86.7 -5.44221709019377e-09
86.8 -5.15334715672464e-09
86.9 -4.87945950156478e-09
87 -4.61979704166326e-09
87.1 -4.3736398359945e-09
87.2 -4.14030332431414e-09
87.3 -3.91913664617546e-09
87.4 -3.70952103671837e-09
87.5 -3.51086829588739e-09
87.6 -3.32261932787064e-09
87.7 -3.14424274768554e-09
87.8 -2.97523355196308e-09
87.9 -2.81511185110548e-09
88 -2.66342166010911e-09
88.1 -2.51972974545757e-09
88.2 -2.38362452559906e-09
88.3 -2.25471502262545e-09
88.4 -2.13262986287193e-09
88.5 -2.01701632425154e-09
88.6 -1.90753942823202e-09
88.7 -1.80388107445101e-09
88.8 -1.70573921605104e-09
88.9 -1.61282707389793e-09
89 -1.52487238792444e-09
89.1 -1.4416167039171e-09
89.2 -1.36281469413611e-09
89.3 -1.28823351022813e-09
89.4 -1.21765216695822e-09
89.5 -1.1508609553515e-09
89.6 -1.08766088389619e-09
89.7 -1.02786314651876e-09
89.8 -9.71288616098424e-10
89.9 -9.17767362342129e-10
90 -8.6713819289329e-10
90.1 -8.19248216597171e-10
90.2 -7.73952427893511e-10
90.3 -7.31113311352578e-10
90.4 -6.90600465414779e-10
90.5 -6.52290244435651e-10
90.6 -6.16065418178389e-10
90.7 -5.81814847934458e-10
90.8 -5.49433178489614e-10
90.9 -5.18820545187987e-10
91 -4.89882295380606e-10
91.1 -4.62528723577018e-10
91.2 -4.36674819649624e-10
91.3 -4.12240029469905e-10
91.4 -3.89148027384026e-10
91.5 -3.67326499962413e-10
91.6 -3.4670694048377e-10
91.7 -3.27224453638793e-10
91.8 -3.08817569962549e-10
91.9 -2.91428069527132e-10
92 -2.75000814447849e-10
92.1 -2.5948358977696e-10
92.2 -2.44826952378681e-10
92.3 -2.3098408739822e-10
92.4 -2.1791067195555e-10
92.5 -2.05564745711982e-10
92.6 -1.93906587974085e-10
92.7 -1.82898601015231e-10
92.8 -1.72505199310142e-10
92.9 -1.62692704392152e-10
93 -1.53429245056647e-10
93.1 -1.44684662647262e-10
93.2 -1.36430421173895e-10
93.3 -1.28639522023575e-10
93.4 -1.21286423036595e-10
93.5 -1.14346961731221e-10
93.6 -1.07798282470662e-10
93.7 -1.01618767375861e-10
93.8 -9.57879707971822e-11
93.9 -9.02865571670021e-11
94 -8.50962420638688e-11
94.1 -8.01997363270604e-11
94.2 -7.55806930681992e-11
94.3 -7.12236574340233e-11
94.4 -6.71140189815346e-11
94.5 -6.32379665334983e-11
94.6 -5.95824453887337e-11
94.7 -5.61351167677834e-11
94.8 -5.28843193804069e-11
94.9 -4.98190330069341e-11
95 -4.69288439908246e-11
95.1 -4.42039125448584e-11
95.2 -4.16349417781994e-11
95.3 -3.92131483561742e-11
95.4 -3.69302347089856e-11
95.5 -3.47783627097503e-11
95.6 -3.27501287462085e-11
95.7 -3.08385401142425e-11
95.8 -2.90369926649281e-11
95.9 -2.73392496402661e-11
96 -2.5739421635998e-11
96.1 -2.42319476330078e-11
96.2 -2.28115770417587e-11
96.3 -2.14733527070191e-11
96.4 -2.02125948227971e-11
96.5 -1.90248857099437e-11
96.6 -1.79060554112932e-11
96.7 -1.68521680615074e-11
96.8 -1.58595089909688e-11
96.9 -1.49245725251443e-11
97 -1.40440504428109e-11
97.1 -1.32148210584108e-11
97.2 -1.24339388955814e-11
97.3 -1.16986249206029e-11
97.4 -1.10062573061099e-11
97.5 -1.03543626969465e-11
97.6 -9.7406079514914e-12
97.7 -9.16279233316395e-12
97.8 -8.61884012812757e-12
97.9 -8.10679366645476e-12
98 -7.62480672519737e-12
98.1 -7.17113829292939e-12
98.2 -6.74414667639407e-12
98.3 -6.34228393089844e-12
98.4 -5.96409059706005e-12
98.5 -5.60819072741991e-12
98.6 -5.27328718730278e-12
98.7 -4.95815721512564e-12
98.8 -4.66164822813464e-12
98.9 -4.38267386029013e-12
99 -4.12021021972049e-12
99.1 -3.87329235383089e-12
99.2 -3.64101091078429e-12
99.3 -3.4225089866703e-12
99.4 -3.21697914824549e-12
99.5 -3.02366062166713e-12
99.6 -2.84183663815229e-12
99.7 -2.67083192797884e-12
99.8 -2.51001035470334e-12
99.9 -2.35877268190563e-12
100 -2.21655446518254e-12
100.1 -2.08282406250358e-12
100.2 -1.95708075641176e-12
100.3 -1.83885298190362e-12
100.4 -1.72769665415513e-12
100.5 -1.62319359057473e-12
100.6 -1.52495002196351e-12
100.7 -1.43259518784516e-12
100.8 -1.34578001129588e-12
100.9 -1.26417584885805e-12
101 -1.18747331136178e-12
101.1 -1.11538115170566e-12
101.2 -1.04762521586343e-12
101.3 -9.83947453587088e-13
101.4 -9.24104985469962e-13
101.5 -8.6786922321609e-13
101.6 -8.15025040134883e-13
101.7 -7.65369989043976e-13
101.8 -7.18713564917916e-13
101.9 -6.74876509766962e-13
102 -6.33690157368881e-13
102.1 -5.94995815607927e-13
102.2 -5.58644184299224e-13
102.3 -5.24494806494276e-13
102.4 -4.92415551374349e-13
102.5 -4.6228212694349e-13
102.6 -4.33977620832319e-13
102.7 -4.07392067617672e-13
102.8 -3.82422041151916e-13
102.9 -3.58970270479839e-13
103 -3.36945278000267e-13
103.1 -3.16261038604736e-13
103.2 -2.96836658596383e-13
103.3 -2.78596073259303e-13
103.4 -2.61467762011989e-13
103.5 -2.45384480138345e-13
103.6 -2.30283006146359e-13
103.7 -2.16103903857977e-13
103.8 -2.02791298384285e-13
103.9 -1.90292665187781e-13
104 -1.78558631478661e-13
104.1 -1.67542789234612e-13
104.2 -1.57201519173806e-13
104.3 -1.47493825048853e-13
104.4 -1.38381177665263e-13
104.5 -1.29827368061902e-13
104.6 -1.21798369322895e-13
104.7 -1.14262206520639e-13
104.8 -1.0718883431809e-13
104.9 -1.00550021785451e-13
105 -9.43192440117713e-14
105.1 -8.84715801159957e-14
105.2 -8.29836172846567e-14
105.3 -7.78333604847936e-14
105.4 -7.30001475208797e-14
105.5 -6.84645691235885e-14
105.6 -6.42083937762232e-14
105.7 -6.02144970015868e-14
105.8 -5.64667948480807e-14
105.9 -5.29501813289005e-14
106 -4.96504695824222e-14
106.1 -4.65543365352846e-14
106.2 -4.36492708623019e-14
106.3 -4.09235240492582e-14
106.4 -3.83660643758537e-14
106.5 -3.59665336466523e-14
106.6 -3.37152065078589e-14
106.7 -3.16029521971506e-14
106.8 -2.96211985826603e-14
106.9 -2.77618983555763e-14
107 -2.60174972487063e-14
107.1 -2.43809041608114e-14
107.2 -2.28454630735275e-14
107.3 -2.1404926654326e-14
107.4 -2.00534314452104e-14
107.5 -1.87854745427405e-14
107.6 -1.75958916805277e-14
107.7 -1.64798366305803e-14
107.8 -1.54327618448069e-14
107.9 -1.44504002626296e-14
108 -1.35287482150323e-14
108.1 -1.26640493594843e-14
108.2 -1.18527795840574e-14
108.3 -1.10916328227053e-14
108.4 -1.03775077271121e-14
108.5 -9.70749514375516e-15
108.6 -9.07886634787896e-15
108.7 -8.48906198895268e-15
108.8 -7.93568170489112e-15
108.9 -7.41647436487198e-15
109 -6.92932890298576e-15
109.1 -6.47226570721738e-15
109.2 -6.04342853039004e-15
109.3 -5.64107689170455e-15
109.4 -5.26357893939344e-15
109.5 -4.90940474678024e-15
109.6 -4.57712001569857e-15
109.7 -4.2653801627897e-15
109.8 -3.97292476566432e-15
109.9 -3.69857234729277e-15
110 -3.44121547827972e-15
110.1 -3.19981617789289e-15
110.2 -2.97340159585106e-15
110.3 -2.76105995794424e-15
110.4 -2.56193675955615e-15
110.5 -2.37523119209746e-15
110.6 -2.20019278823499e-15
110.7 -2.03611827262679e-15
110.8 -1.88234860564751e-15
110.9 -1.73826620831658e-15
111 -1.60329235733027e-15
111.1 -1.47688473974974e-15
111.2 -1.35853515751456e-15
111.3 -1.24776737254095e-15
111.4 -1.14413508372619e-15
111.5 -1.04722002771673e-15
111.6 -9.56630195814705e-16
111.7 -8.71998159887776e-16
111.8 -7.92979500615482e-16
111.9 -7.19251331853138e-16
112 -6.50510915310088e-16
112.1 -5.86474360135632e-16
112.2 -5.26875402369784e-16
112.3 -4.714642595516e-16
112.4 -4.20006556087043e-16
112.5 -3.72282315255381e-16
112.6 -3.28085013985179e-16
112.7 -2.87220696756551e-16
112.8 -2.49507145189357e-16
112.9 -2.14773100061055e-16
113 -1.82857532664315e-16
113.1 -1.53608962568639e-16
113.2 -1.26884818996042e-16
113.3 -1.02550843155207e-16
113.4 -8.04805290129461e-17
113.5 -6.0554600108371e-17
113.6 -4.26605201425818e-17
113.7 -2.66920351991128e-17
113.8 -1.25487455720651e-17
113.9 -1.35705300284656e-19
114 1.06369523796249e-17
114.1 1.98543653327536e-17
114.2 2.75972701387955e-17
114.3 3.39423084728879e-17
114.4 3.89623136026518e-17
114.5 4.27265782547166e-17
114.6 4.53011050022907e-17
114.7 4.67488402402978e-17
114.8 4.71298927237568e-17
114.9 4.65017375649877e-17
115 4.49194065107095e-17
115.1 4.2435665248641e-17
115.2 3.91011784308285e-17
115.3 3.49646630462839e-17
115.4 3.00730307250199e-17
115.5 2.44715195152194e-17
115.6 1.82038156413602e-17
115.7 1.13121657219936e-17
115.8 3.83747990305996e-18
115.9 -4.18057365288725e-18
116 -1.27034824995935e-17
116.1 -2.16938114468861e-17
116.2 -3.11151315090599e-17
116.3 -4.09319558622477e-17
116.4 -5.11096824336756e-17
116.5 -6.16145427379965e-17
116.6 -7.24135565958486e-17
116.7 -8.34744923705761e-17
116.8 -9.47658323654704e-17
116.9 -1.0625674303142e-16
117 -1.17917049637284e-16
117.1 -1.29717215061375e-16
117.2 -1.41628322365122e-16
117.3 -1.5362206081551e-16
117.4 -1.65670715030964e-16
117.5 -1.7774715693255e-16
117.6 -1.89824840196985e-16
117.7 -2.01877796924547e-16
117.8 -2.13880636254598e-16
117.9 -2.25808544689082e-16
118 -2.37637287911837e-16
118.1 -2.49343213919954e-16
118.2 -2.6090325732122e-16
118.3 -2.72294944674507e-16
118.4 -2.83496400786545e-16
118.5 -2.94486355892932e-16
118.6 -3.05244153679267e-16
118.7 -3.1574976009953e-16
118.8 -3.2598377296266e-16
118.9 -3.35927432247205e-16
119 -3.45562631102468e-16
119.1 -3.548719274781e-16
119.2 -3.63838556305814e-16
119.3 -3.7244644214519e-16
119.4 -3.80680212183064e-16
119.5 -3.88525209460794e-16
119.6 -3.95967506195472e-16
119.7 -4.02993917048895e-16
119.8 -4.09592012193655e-16
119.9 -4.15750130030263e-16
120 -4.21457389405517e-16
120.1 -4.26703701198528e-16
120.2 -4.31479779138687e-16
120.3 -4.35777149741963e-16
120.4 -4.39588161254537e-16
120.5 -4.42905991510281e-16
120.6 -4.4572465461681e-16
120.7 -4.48039006401831e-16
120.8 -4.49844748558367e-16
120.9 -4.51138431446224e-16
121 -4.51917455513922e-16
121.1 -4.5218007132726e-16
121.2 -4.51925378194337e-16
121.3 -4.51153321402498e-16
121.4 -4.49864688086281e-16
121.5 -4.48061101766496e-16
121.6 -4.45745015604031e-16
121.7 -4.42919704424809e-16
121.8 -4.39589255580651e-16
121.9 -4.35758558702459e-16
122 -4.31433294412372e-16
122.1 -4.2661992205183e-16
122.2 -4.21325666471935e-16
122.3 -4.15558503930966e-16
122.4 -4.09327147127894e-16
122.5 -4.02641029390621e-16
122.6 -3.9551028803259e-16
122.7 -3.87945746877206e-16
122.8 -3.79958897950629e-16
122.9 -3.71561882329852e-16
123 -3.62767470147892e-16
123.1 -3.53589039737836e-16
123.2 -3.44040555920244e-16
123.3 -3.34136547428439e-16
123.4 -3.2389208347519e-16
123.5 -3.13322749468905e-16
123.6 -3.02444621889909e-16
123.7 -2.91274242340679e-16
123.8 -2.79828590788437e-16
123.9 -2.68125058018897e-16
124 -2.56181417326801e-16
124.1 -2.44015795468796e-16
124.2 -2.31646642912188e-16
124.3 -2.1909270341796e-16
124.4 -2.06372982998887e-16
124.5 -1.93506718312945e-16
124.6 -1.80513344541815e-16
124.7 -1.67412462831131e-16
124.8 -1.54223807358894e-16
124.9 -1.40967212112646e-16
125 -1.27662577456397e-16
125.1 -1.14329836560637e-16
125.2 -1.00988921778094e-16
125.3 -8.76597310268907e-17
125.4 -7.43620942463051e-17
125.5 -6.11157399783421e-17
125.6 -4.79402621079391e-17
125.7 -3.48550868081507e-17
125.8 -2.187943970265e-17
125.9 -9.03231327412482e-18
126 3.6675654664306e-18
126.1 1.62017670302158e-17
126.2 2.85521911992003e-17
126.3 4.07010984398316e-17
126.4 5.26311409492765e-17
126.5 6.43253932798549e-17
126.6 7.57673824879563e-17
126.7 8.69411177361951e-17
126.8 9.78311192681856e-17
126.9 1.08422446673811e-16
127 1.18700726346988e-16
127.1 1.28652178041208e-16
127.2 1.38263640425356e-16
127.3 1.47522595536506e-16
127.4 1.5641719203788e-16
127.5 1.64936267188381e-16
127.6 1.73069367437135e-16
127.7 1.8080676756867e-16
127.8 1.88139488329049e-16
127.9 1.95059312479367e-16
128 2.01558799231947e-16
128.1 2.076312970414e-16
128.2 2.13270954733791e-16
128.3 2.18472730976007e-16
128.4 2.23232402092182e-16
128.5 2.27546568257832e-16
128.6 2.31412658100952e-16
128.7 2.34828931753801e-16
128.8 2.37794482400255e-16
128.9 2.40309236364164e-16
129 2.42373951781991e-16
129.1 2.43990215895168e-16
129.2 2.45160440990957e-16
129.3 2.45887859006119e-16
129.4 2.46176514798748e-16
129.5 2.46031258078971e-16
129.6 2.45457733979631e-16
129.7 2.44462372237417e-16
129.8 2.43052374950497e-16
129.9 2.4123570287327e-16
130 2.39021060211722e-16
130.1 2.36417877886245e-16
130.2 2.33436295235779e-16
130.3 2.3008714014907e-16
130.4 2.26381907620025e-16
130.5 2.22332736737817e-16
130.6 2.17952386137953e-16
130.7 2.13254207951676e-16
130.8 2.08252120306123e-16
130.9 2.02960578438069e-16
131 1.97394544490805e-16
131.1 1.91569456079232e-16
131.2 1.8550119370141e-16
131.3 1.7920604709342e-16
131.4 1.72700680616451e-16
131.5 1.66002097773288e-16
131.6 1.59127604952644e-16
131.7 1.52094774496481e-16
131.8 1.4492140719539e-16
131.9 1.37625494307309e-16
132 1.30225179205569e-16
132.1 1.22738718753616e-16
132.2 1.15184444509934e-16
132.3 1.07580723862631e-16
132.4 9.99459211910219e-17
132.5 9.22983591484321e-17
132.6 8.46562801626412e-17
132.7 7.70378082379596e-17
132.8 6.94609111440439e-17
132.9 6.19433630751434e-17
133 5.45027078507343e-17
133.1 4.71562227338771e-17
133.2 3.99208829348875e-17
133.3 3.28133268656518e-17
133.4 2.58498222078899e-17
133.5 1.9046232857404e-17
133.6 1.2417986796485e-17
133.7 5.98004495601422e-18
133.8 -2.53128893985764e-19
133.9 -6.26759717027469e-18
134 -1.20499763866455e-17
134.1 -1.75874639146836e-17
134.2 -2.28678635647092e-17
134.3 -2.78796099705196e-17
134.4 -3.26117917563547e-17
134.5 -3.7054173479344e-17
134.6 -4.11972163323699e-17
134.7 -4.50320975950583e-17
134.8 -4.85507288288336e-17
134.9 -5.17457727859266e-17
135 -5.46106590265595e-17
135.1 -5.71395982003872e-17
135.2 -5.93275949727795e-17
135.3 -6.11704595477102e-17
135.4 -6.2664817744356e-17
135.5 -6.38081195817782e-17
135.6 -6.45986463180619e-17
135.7 -6.50355158944585e-17
135.8 -6.51186867337603e-17
135.9 -6.48489598417609e-17
136 -6.42279791608478e-17
136.1 -6.32582301396797e-17
136.2 -6.1943036451835e-17
136.3 -6.02865548399189e-17
136.4 -5.8293768022189e-17
136.5 -5.59704756258875e-17
136.6 -5.33232830980643e-17
136.7 -5.03595885582553e-17
136.8 -4.70875675541099e-17
136.9 -4.35161557016881e-17
137 -3.96550291955516e-17
137.1 -3.55145832020789e-17
137.2 -3.11059081662299e-17
137.3 -2.64407640867959e-17
137.4 -2.15315528511775e-17
137.5 -1.63912887357846e-17
137.6 -1.10335672166939e-17
137.7 -5.47253224949768e-18
137.8 2.77157803865522e-19
137.9 6.20036540960957e-18
138 1.22815100709983e-17
138.1 1.85046053238199e-17
138.2 2.48532963472987e-17
138.3 3.13108980395394e-17
138.4 3.78604334295295e-17
138.5 4.44846723274228e-17
138.6 5.11661701416761e-17
138.7 5.78873068206254e-17
138.8 6.46303258989614e-17
138.9 7.13773736482991e-17
139 7.81105383458981e-17
139.1 8.48118896803295e-17
139.2 9.14635183161492e-17
139.3 9.80475756319677e-17
139.4 1.0454631363956e-16
139.5 1.10942125076259e-16
139.6 1.17217583648281e-16
139.7 1.23355484387328e-16
139.8 1.29338884063484e-16
139.9 1.35151141584471e-16
140 1.40775958294558e-16
140.1 1.4619741807452e-16
140.2 1.51400027131482e-16
140.3 1.56368753358449e-16
140.4 1.61089065133443e-16
140.5 1.65546969421296e-16
140.6 1.69729049035151e-16
140.7 1.73622498908557e-16
140.8 1.77215161223653e-16
140.9 1.80495559243819e-16
141 1.83452929686893e-16
141.1 1.86077253488347e-16
141.2 1.88359284795187e-16
141.3 1.90290578039536e-16
141.4 1.91863512948566e-16
141.5 1.93071317350083e-16
141.6 1.93908087649126e-16
141.7 1.94368806853241e-16
141.8 1.94449360052368e-16
141.9 1.94146547251656e-16
142 1.93458093500439e-16
142.1 1.92382656247713e-16
142.2 1.90919829904272e-16
142.3 1.89070147587618e-16
142.4 1.86835080066411e-16
142.5 1.84217031934937e-16
142.6 1.81219335075202e-16
142.7 1.77846239488999e-16
142.8 1.74102901603034e-16
142.9 1.69995370169301e-16
143 1.65530569904041e-16
143.1 1.60716283010003e-16
143.2 1.55561128746005e-16
143.3 1.50074541191017e-16
143.4 1.44266745355527e-16
143.5 1.38148731766261e-16
143.6 1.31732229640879e-16
143.7 1.25029678731357e-16
143.8 1.18054199899536e-16
143.9 1.10819564448555e-16
144 1.03340162217427e-16
144.1 9.5630968416328e-17
144.2 8.77075091688685e-17
144.3 7.95858257216609e-17
144.4 7.12824372773619e-17
144.5 6.28143024253933e-17
144.6 5.41987791588053e-17
144.7 4.54535834957472e-17
144.8 3.65967467540445e-17
144.9 2.76465715652072e-17
145 1.86215867475586e-17
145.1 9.54050119344494e-18
145.2 4.22156955131482e-19
145.3 -8.7145182629561e-18
145.4 -1.78505589817511e-17
145.5 -2.69670099610281e-17
145.6 -3.60449741157335e-17
145.7 -4.50656601076163e-17
145.8 -5.4010429396132e-17
145.9 -6.28608425516984e-17
146 -7.15987046523419e-17
146.1 -8.02061096090977e-17
146.2 -8.86654832867455e-17
146.3 -9.69596253098064e-17
146.4 -1.05071749463794e-16
146.5 -1.12985522621062e-16
146.6 -1.20685102137502e-16
146.7 -1.28155171679958e-16
146.8 -1.35380975456734e-16
146.9 -1.42348350833327e-16
147 -1.49043759321682e-16
147.1 -1.55454315937397e-16
147.2 -1.61567816921607e-16
147.3 -1.67372765825026e-16
147.4 -1.72858397949568e-16
147.5 -1.78014703141793e-16
147.6 -1.82832446925236e-16
147.7 -1.87303189955449e-16
147.8 -1.91419305773813e-16
147.9 -1.95173996830496e-16
148 -1.98561308741989e-16
148.1 -2.015761427447e-16
148.2 -2.04214266301044e-16
148.3 -2.06472321820051e-16
148.4 -2.08347833448344e-16
148.5 -2.09839211899463e-16
148.6 -2.10945757286722e-16
148.7 -2.11667659941444e-16
148.8 -2.12005999193195e-16
148.9 -2.11962740109634e-16
149 -2.11540728188965e-16
149.1 -2.10743682009957e-16
149.2 -2.09576183851366e-16
149.3 -2.0804366828738e-16
149.4 -2.06152408780987e-16
149.5 -2.0390950229236e-16
149.6 -2.01322851922666e-16
149.7 -1.98401147624913e-16
149.8 -1.95153845006669e-16
149.9 -1.91591142273235e-16
150 -1.87723955345095e-16
150.1 -1.83563891218238e-16
150.2 -1.79123219623508e-16
150.3 -1.74414843066878e-16
150.4 -1.6945226533291e-16
150.5 -1.64249558547861e-16
150.6 -1.58821328900643e-16
150.7 -1.53182681129572e-16
150.8 -1.47349181879499e-16
150.9 -1.41336822038692e-16
151 -1.35161978158422e-16
151.1 -1.28841373058615e-16
151.2 -1.22392035714771e-16
151.3 -1.15831260519191e-16
151.4 -1.0917656600416e-16
151.5 -1.02445653111606e-16
151.6 -9.56563630914804e-17
151.7 -8.88266351102133e-17
151.8 -8.19744636523752e-17
151.9 -7.51178557984912e-17
152 -6.82747884677333e-17
152.1 -6.14631657145194e-17
152.2 -5.47007761755222e-17
152.3 -4.80052507642087e-17
152.4 -4.13940207159846e-17
152.5 -3.48842760889641e-17
152.6 -2.84929248287434e-17
152.7 -2.22365525064172e-17
152.8 -1.61313828414074e-17
152.9 -1.01932391195881e-17
153 -4.43750661666114e-18
153.1 1.12090386539163e-18
153.2 6.46759124500879e-18
153.3 1.15886980923542e-17
153.4 1.64709431552961e-17
153.5 2.11016523959962e-17
153.6 2.54687884693609e-17
153.7 2.95609785836519e-17
153.8 3.33675406975614e-17
153.9 3.68785080238004e-17
154 4.00846518176334e-17
154.1 4.29775024453094e-17
154.2 4.55493687332966e-17
154.3 4.77933556036675e-17
154.4 4.97033800074324e-17
154.5 5.12741851597704e-17
154.6 5.25013530798937e-17
154.7 5.33813154248709e-17
154.8 5.39113625974285e-17
154.9 5.40896510936523e-17
155 5.39152090448972e-17
155.1 5.33879398933205e-17
155.2 5.25086241403576e-17
155.3 5.12789190939085e-17
155.4 4.97013565479363e-17
155.5 4.77793383342032e-17
155.6 4.55171296860398e-17
155.7 4.29198503866514e-17
155.8 3.99934636694223e-17
155.9 3.67447628720953e-17
156 3.31813558595328e-17
156.1 2.93116472437973e-17
156.2 2.51448184473795e-17
156.3 2.06908056782344e-17
156.4 1.59602758732508e-17
156.5 1.09646007121822e-17
156.6 5.71582877036626e-18
156.7 2.26655931228564e-19
156.8 -5.48960584748521e-18
156.9 -1.14190612884629e-17
157 -1.75472659327238e-17
157.1 -2.38592615295642e-17
157.2 -3.03396125084183e-17
157.3 -3.69724433700436e-17
157.4 -4.3741476820133e-17
157.5 -5.06300724586036e-17
157.6 -5.76212658448094e-17
157.7 -6.46978077571141e-17
157.8 -7.18422034891008e-17
157.9 -7.90367520270958e-17
158 -8.62635849957697e-17
158.1 -9.35047052707237e-17
158.2 -1.00742025197142e-16
158.3 -1.07957404375384e-16
158.4 -1.15132687010244e-16
158.5 -1.22249738830444e-16
158.6 -1.29290483609278e-16
158.7 -1.36236939326683e-16
158.8 -1.4307125400141e-16
158.9 -1.49775741228129e-16
159 -1.56332915430805e-16
159.1 -1.62725526826288e-16
159.2 -1.68936596069198e-16
159.3 -1.7494944852738e-16
159.4 -1.80747748103385e-16
159.5 -1.8631553051357e-16
159.6 -1.91637235899778e-16
159.7 -1.96697740652654e-16
159.8 -2.01482388309038e-16
159.9 -2.05977019392442e-16
160 -2.101680000659e-16
160.1 -2.14042249480667e-16
160.2 -2.17587265719091e-16
160.3 -2.2079115024425e-16
160.4 -2.23642630800573e-16
160.5 -2.26131082719229e-16
160.6 -2.28246548619922e-16
160.7 -2.29979756519623e-16
160.8 -2.31322136378004e-16
160.9 -2.32265835143581e-16
161 -2.32803730368757e-16
161.1 -2.32929442487633e-16
161.2 -2.32637345850921e-16
161.3 -2.31922578616822e-16
161.4 -2.30781051588599e-16
161.5 -2.29209456074492e-16
161.6 -2.27205270821625e-16
161.7 -2.24766768045913e-16
161.8 -2.21893018544267e-16
161.9 -2.18583895835501e-16
162 -2.14840079240007e-16
162.1 -2.10663055771754e-16
162.2 -2.06055120688362e-16
162.3 -2.01019376527867e-16
162.4 -1.9555973045264e-16
162.5 -1.89680889730634e-16
162.6 -1.83388355203261e-16
162.7 -1.76688412625703e-16
162.8 -1.69588121807692e-16
162.9 -1.62095303539855e-16
163 -1.54218524342106e-16
163.1 -1.45967079134144e-16
163.2 -1.37350971973342e-16
163.3 -1.28380895057632e-16
163.4 -1.1906820621761e-16
163.5 -1.09424905148448e-16
163.6 -9.94636086358846e-17
163.7 -8.91975250248891e-17
163.8 -7.86404281601314e-17
163.9 -6.78066309963581e-17
164 -5.67109590423863e-17
164.1 -4.53687237524973e-17
164.2 -3.37956959426014e-17
164.3 -2.20080792570934e-17
164.4 -1.00224836723467e-17
164.5 2.14410101013925e-18
164.6 1.44743317649306e-17
164.7 2.69505391389081e-17
164.8 3.95547543649612e-17
164.9 5.22687369181594e-17
165 6.50740026418018e-17
165.1 7.79518525677587e-17
165.2 9.08834025304601e-17
165.3 1.03849613668527e-16
165.4 1.1683132386889e-16
165.5 1.29809280186929e-16
165.6 1.42764172237048e-16
165.7 1.5567666651516e-16
165.8 1.68527441575424e-16
165.9 1.81297223945842e-16
166 1.93966824637427e-16
166.1 2.06517176065636e-16
166.2 2.18929369180105e-16
166.3 2.31184690576585e-16
166.4 2.43264659361444e-16
166.5 2.55151063519609e-16
166.6 2.66825995556425e-16
166.7 2.78271887179307e-16
166.8 2.89471542816203e-16
166.9 3.00408171774319e-16
167 3.11065418879895e-16
167.1 3.21427393464084e-16
167.2 3.31478696583463e-16
167.3 3.41204446406221e-16
167.4 3.50590301705366e-16
167.5 3.59622483448468e-16
167.6 3.68287794476622e-16
167.7 3.76573637307024e-16
167.8 3.84468030105532e-16
167.9 3.91959620890131e-16
168 3.99037700057244e-16
168.1 4.05692211318041e-16
168.2 4.11913761162682e-16
168.3 4.1769362695657e-16
168.4 4.23023763800672e-16
168.5 4.27896810262739e-16
168.6 4.32306093103141e-16
168.7 4.36245631087513e-16
168.8 4.39710137980659e-16
168.9 4.42695024783434e-16
169 4.45196401249855e-16
169.1 4.47211076704503e-16
169.2 4.4873656014153e-16
169.3 4.49771059558975e-16
169.4 4.50313480473464e-16
169.5 4.50363423514772e-16
169.6 4.49921181018672e-16
169.7 4.48987732495619e-16
169.8 4.47564738894783e-16
169.9 4.45654535555726e-16
170 4.43260123791134e-16
170.1 4.40385161043639e-16
170.2 4.37033949607857e-16
170.3 4.33211423927028e-16
170.4 4.28923136508839e-16
170.5 4.24175242540216e-16
170.6 4.1897448329873e-16
170.7 4.13328168480363e-16
170.8 4.07244157588558e-16
170.9 4.00730840520305e-16
171 3.9379711751047e-16
171.1 3.8645237857217e-16
171.2 3.78706482583548e-16
171.3 3.70569736151874e-16
171.4 3.62052872372701e-16
171.5 3.53167029603265e-16
171.6 3.43923730334888e-16
171.7 3.34334860256661e-16
171.8 3.24412647571257e-16
171.9 3.14169642621312e-16
172 3.03618697862543e-16
172.1 2.92772948207495e-16
172.2 2.81645791746838e-16
172.3 2.70250870837913e-16
172.4 2.58602053534696e-16
172.5 2.46713415315727e-16
172.6 2.34599221052766e-16
172.7 2.22273907152766e-16
172.8 2.09752063792087e-16
172.9 1.97048417163484e-16
173 1.84177811650285e-16
173.1 1.71155191850197e-16
173.2 1.57995584380997e-16
173.3 1.44714079407871e-16
173.4 1.31325811856253e-16
173.5 1.1784594228334e-16
173.6 1.04289637407342e-16
173.7 9.06720503069733e-17
173.8 7.70083003217399e-17
173.9 6.33134527014042e-17
174 4.96024980591752e-17
174.1 3.58903316994158e-17
174.2 2.21917328946961e-17
174.3 8.52134419185129e-18
174.4 -5.10634916737008e-18
174.5 -1.86770396213971e-17
174.6 -3.21766173732912e-17
174.7 -4.55911900873411e-17
174.8 -5.89071021083965e-17
174.9 -7.21109531060163e-17
175 -8.51896160522003e-17
175.1 -9.81302544407532e-17
175.2 -1.10920338664482e-16
175.3 -1.23547661472512e-16
175.4 -1.36000352446453e-16
175.5 -1.48266891446383e-16
175.6 -1.60336120998147e-16
175.7 -1.72197257616529e-16
175.8 -1.83839902075705e-16
175.9 -1.95254048667687e-16
176 -2.06430093499848e-16
176.1 -2.17358841906839e-16
176.2 -2.28031515056714e-16
176.3 -2.38439755840007e-16
176.4 -2.48575634126918e-16
176.5 -2.58431651470745e-16
176.6 -2.68000745323642e-16
176.7 -2.77276292810251e-16
176.8 -2.86252114086651e-16
176.9 -2.949224752885e-16
177 -3.03282091049683e-16
177.1 -3.11326126555095e-16
177.2 -3.19050199072736e-16
177.3 -3.26450378899895e-16
177.4 -3.3352318965153e-16
177.5 -3.40265607817431e-16
177.6 -3.46675061518868e-16
177.7 -3.52749428404187e-16
177.8 -3.58487032633982e-16
177.9 -3.63886640921575e-16
178 -3.68947457609937e-16
178.1 -3.73669118781738e-16
178.2 -3.78051685415778e-16
178.3 -3.82095635615339e-16
178.4 -3.85801855947658e-16
178.5 -3.89171631942943e-16
178.6 -3.92206637809211e-16
178.7 -3.94908925425719e-16
178.8 -3.97280912680662e-16
178.9 -3.99325371222508e-16
179 -4.0104541369436e-16
179.1 -4.02444480521322e-16
179.2 -4.03526326320436e-16
179.3 -4.04295006000481e-16
179.4 -4.04754860618079e-16
179.5 -4.04910503052488e-16
179.6 -4.04766803560534e-16
179.7 -4.04328875267493e-16
179.8 -4.03602059647297e-16
179.9 -4.02591912040735e-16
180 -4.01304187255415e-16
180.1 -3.99744825287287e-16
180.2 -3.97919937198027e-16
180.3 -3.95835791178576e-16
180.4 -3.934987988244e-16
180.5 -3.90915501644014e-16
180.6 -3.88092557818675e-16
180.7 -3.8503672922809e-16
180.8 -3.81754868753663e-16
180.9 -3.78253907868624e-16
181 -3.7454084452297e-16
181.1 -3.70622731327985e-16
181.2 -3.66506664044948e-16
181.3 -3.62199770381246e-16
181.4 -3.57709199095551e-16
181.5 -3.53042109414348e-16
181.6 -3.48205660761206e-16
181.7 -3.43207002800711e-16
181.8 -3.38053265800151e-16
181.9 -3.3275155131235e-16
182 -3.27308923185602e-16
182.1 -3.21732398907563e-16
182.2 -3.16028941292649e-16
182.3 -3.10205450523032e-16
182.4 -3.04268756556068e-16
182.5 -2.98225611910984e-16
182.6 -2.92082684846961e-16
182.7 -2.85846552945102e-16
182.8 -2.79523697103061e-16
182.9 -2.73120495948334e-16
183 -2.66643220671513e-16
183.1 -2.60098030275348e-16
183.2 -2.53490967228865e-16
183.3 -2.46827953510411e-16
183.4 -2.40114787015907e-16
183.5 -2.33357138304647e-16
183.6 -2.26560547648492e-16
183.7 -2.19730422349725e-16
183.8 -2.12872034289042e-16
183.9 -2.05990517668382e-16
184 -1.9909086691407e-16
184.1 -1.92177934712003e-16
184.2 -1.85256430151995e-16
184.3 -1.7833091696692e-16
184.4 -1.71405811860093e-16
184.5 -1.64485382924177e-16
184.6 -1.57573748162654e-16
184.7 -1.50674874133997e-16
184.8 -1.43792574744921e-16
184.9 -1.36930510225279e-16
185 -1.30092186321158e-16
185.1 -1.23280953745052e-16
185.2 -1.16500007922987e-16
185.3 -1.09752389077996e-16
185.4 -1.0304098268651e-16
185.5 -9.63685203421638e-17
185.6 -8.97375810555328e-17
185.7 -8.31505930148969e-17
185.8 -7.6609835825674e-17
185.9 -7.01174432395644e-17
186 -6.36754063787254e-17
186.1 -5.72855774499987e-17
186.2 -5.0949673938571e-17
186.3 -4.46692832601955e-17
186.4 -3.84458678441426e-17
186.5 -3.22807706102183e-17
186.6 -2.61752207950756e-17
186.7 -2.01303400786655e-17
186.8 -1.4147148952067e-17
186.9 -8.22657326803808e-18
187 -2.3694509098592e-18
187.1 3.42346148535488e-18
187.2 9.15148181129898e-18
187.3 1.48139958454844e-17
187.4 2.0410450725266e-17
187.5 2.59403485944927e-17
187.6 3.14032404630389e-17
187.7 3.67987203080492e-17
187.8 4.21264194400248e-17
187.9 4.73860011438003e-17
188 5.25771555956057e-17
188.1 5.76995950464546e-17
188.2 6.27530492543059e-17
188.3 6.77372611386913e-17
188.4 7.26519826269532e-17
188.5 7.74969706544095e-17
188.6 8.22719832845681e-17
188.7 8.69767759092984e-17
188.8 9.16110974987232e-17
188.9 9.61746868719946e-17
189 1.00667268968602e-16
189.1 1.05088551110751e-16
189.2 1.0943821925423e-16
189.3 1.13715934237721e-16
189.4 1.17921328050364e-16
189.5 1.22054000144448e-16
189.6 1.26113513829921e-16
189.7 1.30099392790947e-16
189.8 1.34011117769459e-16
189.9 1.37848123460602e-16
190 1.41609795667153e-16
190.1 1.45295468753634e-16
190.2 1.48904423442582e-16
190.3 1.52435884988949e-16
190.4 1.55889021765759e-16
190.5 1.59262944290871e-16
190.6 1.62556704723013e-16
190.7 1.6576929685015e-16
190.8 1.68899656594222e-16
190.9 1.71946663051063e-16
191 1.74909140082679e-16
191.1 1.7778585847332e-16
191.2 1.8057553865515e-16
191.3 1.8327685400052e-16
191.4 1.85888434666483e-16
191.5 1.88408871965761e-16
191.6 1.90836723224455e-16
191.7 1.93170517071069e-16
191.8 1.954087590913e-16
191.9 1.97549937767903e-16
192 1.99592530619833e-16
192.1 2.01535010448529e-16
192.2 2.03375851602754e-16
192.3 2.05113536174434e-16
192.4 2.06746560055716e-16
192.5 2.08273438795292e-16
192.6 2.09692713216468e-16
192.7 2.11002954774839e-16
192.8 2.12202770657347e-16
192.9 2.13290808640143e-16
193 2.14265761741049e-16
193.1 2.15126372712246e-16
193.2 2.15871438426802e-16
193.3 2.16499814213321e-16
193.4 2.17010418191107e-16
193.5 2.17402235648632e-16
193.6 2.17674323499288e-16
193.7 2.1782581483318e-16
193.8 2.17855923571545e-16
193.9 2.17763949215174e-16
194 2.17549281667572e-16
194.1 2.17211406101161e-16
194.2 2.16749907830513e-16
194.3 2.16164477148064e-16
194.4 2.15454914078833e-16
194.5 2.14621133008911e-16
194.6 2.13663167144643e-16
194.7 2.125811727634e-16
194.8 2.11375433220156e-16
194.9 2.10046362678896e-16
195 2.0859450954282e-16
195.1 2.07020559561706e-16
195.2 2.05325338599878e-16
195.3 2.03509815052617e-16
195.4 2.01575101903323e-16
195.5 1.99522458418422e-16
195.6 1.97353291480835e-16
195.7 1.95069156566389e-16
195.8 1.92671758371238e-16
195.9 1.90162951099507e-16
196 1.87544738422495e-16
196.1 1.84819273119799e-16
196.2 1.81988856411667e-16
196.3 1.79055936989492e-16
196.4 1.7602310974749e-16
196.5 1.72893114215385e-16
196.6 1.69668832687586e-16
196.7 1.66353288041732e-16
196.8 1.62949641237096e-16
196.9 1.59461188483254e-16
197 1.55891358070788e-16
197.1 1.52243706858996e-16
197.2 1.48521916421155e-16
197.3 1.44729788853867e-16
197.4 1.4087124226462e-16
197.5 1.36950305959328e-16
197.6 1.32971115357909e-16
197.7 1.2893790667222e-16
197.8 1.24855011384086e-16
197.9 1.20726850562545e-16
198 1.16557929058962e-16
198.1 1.12352829614703e-16
198.2 1.08116206911144e-16
198.3 1.03852781583604e-16
198.4 9.95673342131521e-17
198.5 9.52646992996708e-17
198.6 9.09497592113753e-17
198.7 8.66274380954365e-17
198.8 8.23026957273846e-17
198.9 7.79805212690404e-17
199 7.36659268990119e-17
199.1 6.9363941276623e-17
199.2 6.50796027964717e-17
199.3 6.08179525915105e-17
199.4 5.65840272430838e-17
199.5 5.23828511603225e-17
199.6 4.8219428596422e-17
199.7 4.40987352773412e-17
199.8 4.00257096281613e-17
199.9 3.60052435948489e-17
200 3.2042173072721e-17
200.1 2.81412679692699e-17
200.2 2.43072219454584e-17
200.3 2.0544641896508e-17
200.4 1.68580372501544e-17
200.5 1.32518091744546e-17
200.6 9.73023979963373e-18
200.7 6.29748156616227e-18
200.8 2.95754681446122e-18
200.9 -2.85702269784501e-19
201 -3.42856324941529e-18
201.1 -6.46750247578093e-18
201.2 -9.39916350073354e-18
201.3 -1.22203748077532e-17
201.4 -1.49281568347952e-17
201.5 -1.75197282858534e-17
201.6 -1.99925117539143e-17
201.7 -2.23441386989101e-17
201.8 -2.45724538435787e-17
201.9 -2.66755190612038e-17
202 -2.86516168376041e-17
202.1 -3.04992533881251e-17
202.2 -3.2217161505471e-17
202.3 -3.38043032023361e-17
202.4 -3.52598721961122e-17
202.5 -3.65832962647443e-17
202.6 -3.77742394809124e-17
202.7 -3.88326043115876e-17
202.8 -3.97585335498649e-17
202.9 -4.05524120292222e-17
203 -4.12148680560097e-17
203.1 -4.17467744869065e-17
203.2 -4.21492493711167e-17
203.3 -4.24236560766103e-17
203.4 -4.25716028206234e-17
203.5 -4.2594941530247e-17
203.6 -4.24957659670599e-17
203.7 -4.22764090592976e-17
203.8 -4.19394393968702e-17
203.9 -4.14876568575493e-17
204 -4.09240873457201e-17
204.1 -4.02519766390402e-17
204.2 -3.94747833530993e-17
204.3 -3.85961710466546e-17
204.4 -3.76199995056032e-17
204.5 -3.65503152548038e-17
204.6 -3.53913413603289e-17
204.7 -3.41474665945402e-17
204.8 -3.28232340454488e-17
204.9 -3.14233292589785e-17
205 -2.99525680069374e-17
205.1 -2.84158837755214e-17
205.2 -2.6818315068714e-17
205.3 -2.51649926175594e-17
205.4 -2.34611265806513e-17
205.5 -2.17119938135294e-17
205.6 -1.99229252757642e-17
205.7 -1.80992936335282e-17
205.8 -1.62465011051589e-17
205.9 -1.43699675858993e-17
206 -1.24751190768966e-17
206.1 -1.05673764350885e-17
206.2 -8.65214444854095e-18
206.3 -6.73480123724643e-18
206.4 -4.82068796894321e-18
206.5 -2.91509887558419e-18
206.6 -1.02327154950039e-18
206.7 8.49622505279323e-19
206.8 2.69848709502917e-18
206.9 4.51831036216677e-18
207 6.30417364640389e-18
207.1 8.05126021307161e-18
207.2 9.75486387764869e-18
207.3 1.14103975514541e-17
207.4 1.30134017288237e-17
207.5 1.45595529255046e-17
207.6 1.60446720710488e-17
207.7 1.7464732844671e-17
207.8 1.8815869932158e-17
207.9 2.00943871712711e-17
208 2.12967655387855e-17
208.1 2.24196709259552e-17
208.2 2.3459961639765e-17
208.3 2.44146955648407e-17
208.4 2.5281136920182e-17
208.5 2.60567625480563e-17
208.6 2.67392676785875e-17
208.7 2.73265711247322e-17
208.8 2.78168198713729e-17
208.9 2.82083930381313e-17
209 2.84999052060116e-17
209.1 2.86902091124577e-17
209.2 2.87783977283109e-17
209.3 2.87638057411456e-17
209.4 2.86460104727001e-17
209.5 2.84248322640045e-17
209.6 2.81003343606735e-17
209.7 2.76728223302399e-17
209.8 2.71428430400397e-17
209.9 2.65111832193166e-17
210 2.57788676246451e-17
210.1 2.49471568234836e-17
210.2 2.40175446047791e-17
210.3 2.29917550238797e-17
210.4 2.18717390847151e-17
210.5 2.06596710620695e-17
210.6 1.93579444643768e-17
210.7 1.79691676392621e-17
210.8 1.6496159023258e-17
210.9 1.49419420377732e-17
211 1.33097396339639e-17
211.1 1.16029684922065e-17
211.2 9.82523287623112e-18
211.3 7.98031814915782e-18
211.4 6.07218395252021e-18
211.5 4.10495705079715e-18
211.6 2.08292384410692e-18
211.7 1.05225469414508e-20
211.8 -2.10766496597868e-18
211.9 -4.26692165134632e-18
212 -6.46240412900413e-18
212.1 -8.68915185964758e-18
212.2 -1.09420966725784e-17
212.3 -1.32160726500896e-17
212.4 -1.55058263720061e-17
212.5 -1.78060275220137e-17
212.6 -2.01112798571398e-17
212.7 -2.24161325320729e-17
212.8 -2.47150917698844e-17
212.9 -2.700263286036e-17
213 -2.92732124600734e-17
213.1 -3.15212811612933e-17
213.2 -3.37412962868421e-17
213.3 -3.59277348609602e-17
213.4 -3.8075106700208e-17
213.5 -4.01779675607082e-17
213.6 -4.22309322792501e-17
213.7 -4.42286878404829e-17
213.8 -4.6166006308142e-17
213.9 -4.80377575613047e-17
214 -4.98389217816679e-17
214.1 -5.156460164948e-17
214.2 -5.32100342097451e-17
214.3 -5.4770602382867e-17
214.4 -5.62418460989747e-17
214.5 -5.76194730415775e-17
214.6 -5.88993689904197e-17
214.7 -6.00776077526659e-17
214.8 -6.11504606724213e-17
214.9 -6.21144057015128e-17
215 -6.29661360123904e-17
215.1 -6.37025681249127e-17
215.2 -6.43208495149032e-17
215.3 -6.48183656654644e-17
215.4 -6.51927465221213e-17
215.5 -6.54418723086411e-17
215.6 -6.55638786685434e-17
215.7 -6.55571610980292e-17
215.8 -6.54203786498749e-17
215.9 -6.51524568952326e-17
216 -6.47525901447323e-17
216.1 -6.42202429419957e-17
216.2 -6.35551508543449e-17
216.3 -6.27573205954871e-17
216.4 -6.18270295217615e-17
216.5 -6.07648245480665e-17
216.6 -5.95715205287968e-17
216.7 -5.82481981483244e-17
216.8 -5.67962013580471e-17
216.9 -5.52171343903492e-17
217 -5.35128583707669e-17
217.1 -5.16854875397836e-17
217.2 -4.97373850861521e-17
217.3 -4.76711585872122e-17
217.4 -4.54896550432699e-17
217.5 -4.31959554908486e-17
217.6 -4.07933691757719e-17
217.7 -3.82854272681238e-17
217.8 -3.56758761024695e-17
217.9 -3.29686699293386e-17
218 -3.01679631692332e-17
218.1 -2.72781021648436e-17
218.2 -2.43036164324647e-17
218.3 -2.12492094204218e-17
218.4 -1.8119748786608e-17
218.5 -1.49202562147068e-17
218.6 -1.16558967932082e-17
218.7 -8.33196798768786e-18
218.8 -4.95388824222645e-18
218.9 -1.5271852503889e-18
219 1.94251605838901e-18
219.1 5.44950576809221e-18
219.2 8.98800140930878e-18
219.3 1.25521605226038e-17
219.4 1.61360932987216e-17
219.5 1.97338752432682e-17
219.6 2.33395598164063e-17
219.7 2.69471910017308e-17
219.8 3.05508157636795e-17
219.9 3.41444963579557e-17
220 3.77223224650057e-17
220.1 4.12784231219981e-17
220.2 4.48069784332346e-17
220.3 4.83022310427822e-17
220.4 5.17584973558248e-17
220.5 5.51701784968629e-17
220.6 5.85317709937094e-17
220.7 6.18378771758625e-17
220.8 6.50832152754055e-17
220.9 6.82626292172526e-17
221 7.13710980844409e-17
221.1 7.44037452428419e-17
221.2 7.73558471085954e-17
221.3 8.02228415404037e-17
221.4 8.30003358379813e-17
221.5 8.56841143273269e-17
221.6 8.82701455121847e-17
221.7 9.07545887714191e-17
221.8 9.31338005807602e-17
221.9 9.54043402378855e-17
222 9.7562975070289e-17
222.1 9.96066851069197e-17
222.2 1.01532667196797e-16
222.3 1.03338338562017e-16
222.4 1.05021339777193e-16
222.5 1.06579537174146e-16
222.6 1.08011024678146e-16
222.7 1.09314125089223e-16
222.8 1.10487390832796e-16
222.9 1.11529604208636e-16
223 1.12439777176349e-16
223.1 1.1321715072e-16
223.2 1.1386119383568e-16
223.3 1.14371602187446e-16
223.4 1.1474829647153e-16
223.5 1.14991420523837e-16
223.6 1.15101339194859e-16
223.7 1.15078636005483e-16
223.8 1.14924110584466e-16
223.9 1.14638775873671e-16
224 1.14223855076411e-16
224.1 1.13680778311813e-16
224.2 1.13011178930872e-16
224.3 1.12216889444815e-16
224.4 1.11299937015268e-16
224.5 1.10262538459589e-16
224.6 1.09107094730809e-16
224.7 1.07836184843364e-16
224.8 1.0645255922717e-16
224.9 1.04959132509871e-16
225 1.03358975739502e-16
225.1 1.0165530807885e-16
225.2 9.98514880129305e-17
225.3 9.79510041264351e-17
225.4 9.59574655149319e-17
225.5 9.38745919014869e-17
225.6 9.17062035334583e-17
225.7 8.94562109350445e-17
225.8 8.71286045881074e-17
225.9 8.47274446122806e-17
226 8.22568505057261e-17
226.1 7.97209910049364e-17
226.2 7.71240741104459e-17
226.3 7.44703373196811e-17
226.4 7.17640380979789e-17
226.5 6.90094446107773e-17
226.6 6.62108267332566e-17
226.7 6.33724473416466e-17
226.8 6.04985538890835e-17
226.9 5.75933702552491e-17
227 5.46610888595991e-17
227.1 5.17058630162002e-17
227.2 4.87317995112793e-17
227.3 4.57429513745655e-17
227.4 4.27433108224685e-17
227.5 3.97368023440194e-17
227.6 3.6727275910018e-17
227.7 3.37185002835262e-17
227.8 3.07141564220035e-17
227.9 2.77178309610878e-17
228 2.47330097851435e-17
228.1 2.17630716917314e-17
228.2 1.8811282170208e-17
228.3 1.58807873211787e-17
228.4 1.29746079514698e-17
228.5 1.00956338876821e-17
228.6 7.24661855658255e-18
228.7 4.43017388460186e-18
228.8 1.64876557628575e-18
228.9 -1.0952911734301e-18
229 -3.79983547136598e-18
229.1 -6.46286396682822e-18
229.2 -9.08253348858111e-18
229.3 -1.16571630289961e-17
229.4 -1.41852350387068e-17
229.5 -1.66653959991327e-17
229.6 -1.90964562579437e-17
229.7 -2.1477389119164e-17
229.8 -2.38073291973535e-17
229.9 -2.60855700582048e-17
230 -2.83115611767529e-17
230.1 -3.04849042641067e-17
230.2 -3.26053490164527e-17
230.3 -3.46727883519936e-17
230.4 -3.66872532068077e-17
230.5 -3.86489069612205e-17
230.6 -4.05580395714431e-17
230.7 -4.24150614757802e-17
230.8 -4.42204973434781e-17
230.9 -4.59749797269104e-17
231 -4.76792426721648e-17
231.1 -4.93341153369619e-17
231.2 -5.09405156584533e-17
231.3 -5.24994441069725e-17
231.4 -5.40119775588993e-17
231.5 -5.54792633150351e-17
231.6 -5.69025132890217e-17
231.7 -5.82829983848006e-17
231.8 -5.96220430795835e-17
231.9 -6.09210202216296e-17
232 -6.2181346048261e-17
232.1 -6.34044754206721e-17
232.2 -6.45918972643886e-17
232.3 -6.57451301952033e-17
232.4 -6.68657183005718e-17
232.5 -6.79552270379943e-17
232.6 -6.90152392038402e-17
232.7 -7.00473509209919e-17
232.8 -7.10531675909919e-17
232.9 -7.20342997576286e-17
233 -7.29923588341273e-17
233.1 -7.39289526555109e-17
233.2 -7.48456808307426e-17
233.3 -7.57441298859404e-17
233.4 -7.66258682083579e-17
233.5 -7.74924408209053e-17
233.6 -7.8345364036135e-17
233.7 -7.91861200565231e-17
233.8 -8.00161516023172e-17
233.9 -8.08368566588574e-17
234 -8.16495834401261e-17
234.1 -8.24556256656745e-17
234.2 -8.32562182412474e-17
234.3 -8.40525334235226e-17
234.4 -8.48456775320006e-17
234.5 -8.56366882536245e-17
234.6 -8.64265325626696e-17
234.7 -8.72161052568386e-17
234.8 -8.8006228088856e-17
234.9 -8.87976494509809e-17
235 -8.95910445548965e-17
235.1 -9.03870160328867e-17
235.2 -9.11860948782861e-17
235.3 -9.1988741636511e-17
235.4 -9.27953477571211e-17
235.5 -9.36062370196707e-17
235.6 -9.44216669523331e-17
235.7 -9.5241830170999e-17
235.8 -9.60668555780092e-17
235.9 -9.68968093714711e-17
236 -9.77316958306389e-17
236.1 -9.85714578560597e-17
236.2 -9.94159772555828e-17
236.3 -1.0026507478287e-16
236.4 -1.0111850994342e-16
236.5 -1.01975980595428e-16
236.6 -1.02837122382472e-16
236.7 -1.03701508039167e-16
236.8 -1.04568646620723e-16
236.9 -1.05437982707634e-16
237 -1.06308895641724e-16
237.1 -1.07180698849848e-16
237.2 -1.0805263931046e-16
237.3 -1.089238972187e-16
237.4 -1.0979358590052e-16
237.5 -1.10660752024847e-16
237.6 -1.11524376156896e-16
237.7 -1.12383373690697e-16
237.8 -1.1323659619314e-16
237.9 -1.14082833183305e-16
238 -1.14920814364915e-16
238.1 -1.15749212318543e-16
238.2 -1.16566645652308e-16
238.3 -1.17371682598037e-16
238.4 -1.18162845030126e-16
238.5 -1.18938612871486e-16
238.6 -1.1969742884109e-16
238.7 -1.20437703487281e-16
238.8 -1.21157820440269e-16
238.9 -1.21856141811454e-16
239 -1.22531013661548e-16
239.1 -1.23180771456259e-16
239.2 -1.23803745431095e-16
239.3 -1.24398265789376e-16
239.4 -1.24962667666196e-16
239.5 -1.25495295802034e-16
239.6 -1.25994508881695e-16
239.7 -1.26458683511374e-16
239.8 -1.26886217821283e-16
239.9 -1.27275534697844e-16
240 -1.2762508466576e-16
240.1 -1.27933348451568e-16
240.2 -1.28198839273668e-16
240.3 -1.28420104908176e-16
240.4 -1.28595729585992e-16
240.5 -1.28724335775008e-16
240.6 -1.28804585897726e-16
240.7 -1.28835184027611e-16
240.8 -1.28814877597199e-16
240.9 -1.28742459140818e-16
241 -1.28616768079955e-16
241.1 -1.28436692549298e-16
241.2 -1.28201171247952e-16
241.3 -1.2790919529123e-16
241.4 -1.27559810030332e-16
241.5 -1.27152116802163e-16
241.6 -1.26685274569086e-16
241.7 -1.26158501409391e-16
241.8 -1.25571075822054e-16
241.9 -1.24922337815369e-16
242 -1.2421168975637e-16
242.1 -1.23438596966384e-16
242.2 -1.22602588057863e-16
242.3 -1.21703255016527e-16
242.4 -1.20740253041784e-16
242.5 -1.19713300166138e-16
242.6 -1.18622176680321e-16
242.7 -1.17466724395382e-16
242.8 -1.16246845775418e-16
242.9 -1.14962502975081e-16
243 -1.13613716814501e-16
243.1 -1.12200565720968e-16
243.2 -1.10723184662041e-16
243.3 -1.09181764088673e-16
243.4 -1.07576548900032e-16
243.5 -1.05907837434843e-16
243.6 -1.04175980486225e-16
243.7 -1.02381380331015e-16
243.8 -1.00524489757849e-16
243.9 -9.86058110745251e-17
244 -9.66258950712198e-17
244.1 -9.45853399157503e-17
244.2 -9.24847899576695e-17
244.3 -9.03249344205108e-17
244.4 -8.81065059676e-17
244.5 -8.5830279132423e-17
244.6 -8.34970686140059e-17
244.7 -8.1107727446639e-17
244.8 -7.86631450634902e-17
244.9 -7.61642452832746e-17
245 -7.36119842590118e-17
245.1 -7.10073484340018e-17
245.2 -6.83513525578586e-17
245.3 -6.5645037816387e-17
245.4 -6.28894701306995e-17
245.5 -6.00857386772152e-17
245.6 -5.72349546744878e-17
245.7 -5.43382504732638e-17
245.8 -5.13967789756664e-17
245.9 -4.84117133947671e-17
246 -4.53842473526602e-17
246.1 -4.2315595298429e-17
246.2 -3.92069932146318e-17
246.3 -3.60596995660388e-17
246.4 -3.2874996433728e-17
246.5 -2.96541907687133e-17
246.6 -2.6398615693437e-17
246.7 -2.31096317774551e-17
246.8 -1.97886282146772e-17
246.9 -1.64370238347981e-17
247 -1.30562678892241e-17
247.1 -9.64784056340237e-18
247.2 -6.21325318026804e-18
247.3 -2.7540480750862e-18
247.4 7.28201862516245e-19
247.5 4.23189396726513e-18
247.6 7.75539687035076e-18
247.7 1.12970518237081e-17
247.8 1.48551742234333e-17
247.9 1.84280552699776e-17
248 2.20139636967088e-17
248.1 2.56111474952124e-17
248.2 2.92178355658091e-17
248.3 3.28322392248637e-17
248.4 3.64525535061341e-17
248.5 4.00769582011927e-17
248.6 4.3703618593737e-17
248.7 4.73306858530415e-17
248.8 5.09562970633179e-17
248.9 5.45785748773179e-17
249 5.81956267936813e-17
249.1 6.18055440689969e-17
249.2 6.54064002859779e-17
249.3 6.89962496094517e-17
249.4 7.25731247721711e-17
249.5 7.61350348417987e-17
249.6 7.96799628303071e-17
249.7 8.32058632166232e-17
249.8 8.6710659461888e-17
249.9 9.01922416061046e-17
250 9.36484640414228e-17
250.1 9.70771435642794e-17
250.2 1.0047605781115e-16
250.3 1.03842944184565e-16
250.4 1.07175499372296e-16
250.5 1.10471379556453e-16
250.6 1.13728201397653e-16
250.7 1.16943543863848e-16
250.8 1.20114950953318e-16
250.9 1.23239935337294e-16
251 1.2631598292122e-16
251.1 1.29340558293824e-16
251.2 1.32311111004314e-16
251.3 1.35225082578264e-16
251.4 1.38079914155596e-16
251.5 1.40873054610925e-16
251.6 1.43601968996738e-16
251.7 1.46264147137501e-16
251.8 1.48857112195924e-16
251.9 1.513784290336e-16
252 1.53825712196034e-16
252.1 1.56196633368156e-16
252.2 1.58488928166967e-16
252.3 1.60700402168238e-16
252.4 1.62828936093279e-16
252.5 1.64872490120706e-16
252.6 1.66829107323446e-16
252.7 1.68696916268237e-16
252.8 1.70474132852131e-16
252.9 1.72159061479365e-16
253 1.73750095711766e-16
253.1 1.75245718542509e-16
253.2 1.76644502458775e-16
253.3 1.77945109460546e-16
253.4 1.79146291198778e-16
253.5 1.80246889384111e-16
253.6 1.81245836593519e-16
253.7 1.82142157576743e-16
253.8 1.82934971127615e-16
253.9 1.83623492549912e-16
254 1.84207036705052e-16
254.1 1.84685021591922e-16
254.2 1.85056972368451e-16
254.3 1.85322525694882e-16
254.4 1.85481434248281e-16
254.5 1.855335712399e-16
254.6 1.85478934754115e-16
254.7 1.85317651724692e-16
254.8 1.8504998136939e-16
254.9 1.84676317916025e-16
255 1.84197192474665e-16
255.1 1.83613273933485e-16
255.2 1.82925368788136e-16
255.3 1.82134419844163e-16
255.4 1.81241503766493e-16
255.5 1.80247827483089e-16
255.6 1.79154723479899e-16
255.7 1.77963644054999e-16
255.8 1.76676154625014e-16
255.9 1.75293926199042e-16
256 1.73818727155234e-16
256.1 1.72252414468073e-16
256.2 1.70596924546436e-16
256.3 1.68854263847184e-16
256.4 1.67026499431302e-16
256.5 1.651157496266e-16
256.6 1.6312417495255e-16
256.7 1.61053969451487e-16
256.8 1.58907352552188e-16
256.9 1.56686561571457e-16
257 1.54393844933964e-16
257.1 1.52031456162084e-16
257.2 1.4960164865878e-16
257.3 1.47106671274021e-16
257.4 1.4454876461781e-16
257.5 1.41930158053127e-16
257.6 1.39253067280155e-16
257.7 1.3651969240338e-16
257.8 1.33732216362013e-16
257.9 1.30892803597473e-16
258 1.28003598835056e-16
258.1 1.25066725864879e-16
258.2 1.22084286223363e-16
258.3 1.19058357696912e-16
258.4 1.15990992595153e-16
258.5 1.12884215767301e-16
258.6 1.09740022363624e-16
258.7 1.06560375370235e-16
258.8 1.03347202967782e-16
258.9 1.00102395785232e-16
259 9.68278041310211e-17
259.1 9.35252352932507e-17
259.2 9.01964510001608e-17
259.3 8.68431651279129e-17
259.4 8.34670417327439e-17
259.5 8.00696934703931e-17
259.6 7.66526804491324e-17
259.7 7.32175095448003e-17
259.8 6.97656341881086e-17
259.9 6.62984546189449e-17
260 6.28173185871062e-17
260.1 5.932352246975e-17
260.2 5.58183127669061e-17
260.3 5.23028879339819e-17
260.4 4.87784005082645e-17
260.5 4.52459594891043e-17
260.6 4.1706632934413e-17
260.7 3.81614507401931e-17
260.8 3.46114075752597e-17
260.9 3.1057465946002e-17
261 2.75005593695792e-17
261.1 2.39415956355754e-17
261.2 2.03814601373185e-17
261.3 1.68210192528551e-17
261.4 1.3261123757066e-17
261.5 9.70261224490575e-18
261.6 6.14631454780828e-18
261.7 2.59305512634913e-18
261.8 -9.56343573771714e-19
261.9 -4.50105781115558e-18
262 -8.04025928737714e-18
262.1 -1.15731119322428e-17
262.2 -1.50987687296978e-17
262.3 -1.86163685734104e-17
262.4 -2.21250331404965e-17
262.5 -2.5623863772762e-17
262.6 -2.91119383593038e-17
262.7 -3.25883082201064e-17
262.8 -3.60519949986019e-17
262.9 -3.95019875834042e-17
263 -4.29372390845002e-17
263.1 -4.63566639017647e-17
263.2 -4.97591349259857e-17
263.3 -5.31434809165285e-17
263.4 -5.65084840937427e-17
263.5 -5.98528779829785e-17
263.6 -6.31753455298277e-17
263.7 -6.647451749546e-17
263.8 -6.97489711293241e-17
263.9 -7.29972290925952e-17
264 -7.62177586056945e-17
264.1 -7.94089707741808e-17
264.2 -8.25692200529254e-17
264.3 -8.56968038063888e-17
264.4 -8.87899619368705e-17
264.5 -9.18468765631386e-17
264.6 -9.48656717544381e-17
264.7 -9.78444133420069e-17
264.8 -1.00781108851768e-16
264.9 -1.03673707617305e-16
265 -1.06520101144773e-16
265.1 -1.09318123805544e-16
265.2 -1.12065553931409e-16
265.3 -1.1476011537624e-16
265.4 -1.17399479593333e-16
265.5 -1.19981268258827e-16
265.6 -1.22503056445672e-16
265.7 -1.24962376333443e-16
265.8 -1.27356721417625e-16
265.9 -1.29683551165175e-16
266 -1.319402960545e-16
266.1 -1.34124362931262e-16
266.2 -1.3623314061554e-16
266.3 -1.38264005699558e-16
266.4 -1.40214328488327e-16
266.5 -1.42081479044604e-16
266.6 -1.4386283331401e-16
266.7 -1.45555779316646e-16
266.8 -1.47157723398645e-16
266.9 -1.48666096541435e-16
267 -1.50078360736606e-16
267.1 -1.5139201542063e-16
267.2 -1.52604603977236e-16
267.3 -1.53713720305623e-16
267.4 -1.54717015456133e-16
267.5 -1.55612204335882e-16
267.6 -1.56397072495695e-16
267.7 -1.57069483012786e-16
267.8 -1.57627383493596e-16
267.9 -1.58068813234922e-16
268 -1.58391910581746e-16
268.1 -1.58594920530652e-16
268.2 -1.58676202628775e-16
268.3 -1.58634239205314e-16
268.4 -1.58467643968469e-16
268.5 -1.58175170977542e-16
268.6 -1.57755723974635e-16
268.7 -1.57208366033746e-16
268.8 -1.56532329451865e-16
268.9 -1.55727025777047e-16
269 -1.54792055837409e-16
269.1 -1.53727219611201e-16
269.2 -1.52532525765313e-16
269.3 -1.51208200669423e-16
269.4 -1.49754696702285e-16
269.5 -1.48172699669557e-16
269.6 -1.46463135162593e-16
269.7 -1.44627173723372e-16
269.8 -1.42666234687756e-16
269.9 -1.40581988634561e-16
270 -1.38376358379015e-16
270.1 -1.36051518498567e-16
270.2 -1.33609893408671e-16
270.3 -1.31054154034858e-16
270.4 -1.28387213163978e-16
270.5 -1.25612219582672e-16
270.6 -1.22732551131605e-16
270.7 -1.19751806830877e-16
270.8 -1.16673798241245e-16
270.9 -1.13502540238474e-16
271 -1.10242241382374e-16
271.1 -1.06897294055433e-16
271.2 -1.0347226454288e-16
271.3 -9.99718831961936e-17
271.4 -9.64010348102273e-17
271.5 -9.27647492985764e-17
271.6 -8.90681927218725e-17
271.7 -8.53166586766186e-17
271.8 -8.15155600082793e-17
271.9 -7.76704207692175e-17
272 -7.37868682995772e-17
272.1 -6.98706252770628e-17
272.2 -6.59275015547354e-17
272.3 -6.19633855921407e-17
272.4 -5.79842352825995e-17
272.5 -5.39960679931775e-17
272.6 -5.00049496523791e-17
272.7 -4.60169827627237e-17
272.8 -4.20382932545091e-17
272.9 -3.80750161522763e-17
273 -3.41332800786355e-17
273.1 -3.02191906770013e-17
273.2 -2.63388130865308e-17
273.3 -2.2498153646487e-17
273.4 -1.87031410489185e-17
273.5 -1.49596071790375e-17
273.6 -1.12732679020884e-17
273.7 -7.64970405422475e-18
273.8 -4.0943428881671e-18
273.9 -6.12440202543482e-19
274 2.79093664199902e-18
274.1 6.11092465288752e-18
274.2 9.34287995164542e-18
274.3 1.24823912452188e-17
274.4 1.55252919699171e-17
274.5 1.84676710905671e-17
274.6 2.13058825681671e-17
274.7 2.40365535349347e-17
274.8 2.66565912351238e-17
274.9 2.91631888045465e-17
275 3.15538299704709e-17
275.1 3.38262927586325e-17
275.2 3.597865229521e-17
275.3 3.8009282791056e-17
275.4 3.99168587923094e-17
275.5 4.17003557775808e-17
275.6 4.33590501783716e-17
275.7 4.48925188917764e-17
275.8 4.63006383502767e-17
275.9 4.75835832039135e-17
276 4.87418246607012e-17
276.1 4.97761285201662e-17
276.2 5.06875529191166e-17
276.3 5.14774457956674e-17
276.4 5.21474420558124e-17
276.5 5.26994604154244e-17
276.6 5.31356998657232e-17
276.7 5.34586357011056e-17
276.8 5.36710150338828e-17
276.9 5.37758517108216e-17
277 5.37764205478245e-17
277.1 5.36762507990081e-17
277.2 5.34791187873084e-17
277.3 5.31890396377078e-17
277.4 5.28102580726667e-17
277.5 5.23472382503089e-17
277.6 5.18046526511718e-17
277.7 5.11873700386658e-17
277.8 5.05004425403723e-17
277.9 4.97490919189818e-17
278 4.89386951041312e-17
278.1 4.80747690798271e-17
278.2 4.71629552127315e-17
278.3 4.6209003113908e-17
278.4 4.52187541186458e-17
278.5 4.41981244668955e-17
278.6 4.31530882508058e-17
278.7 4.208966019436e-17
278.8 4.10138783190706e-17
278.9 3.99317865391368e-17
279 3.88494172314583e-17
279.1 3.77727738108899e-17
279.2 3.67078133546099e-17
279.3 3.56604293005849e-17
279.4 3.46364342641044e-17
279.5 3.36415430037728e-17
279.6 3.26813555818577e-17
279.7 3.17613407564749e-17
279.8 3.0886819655487e-17
279.9 3.00629497759671e-17
280 2.9294709358667e-17
280.1 2.85868821916051e-17
280.2 2.79440428900871e-17
280.3 2.73705427068369e-17
280.4 2.6870495927227e-17
280.5 2.64477668943812e-17
280.6 2.61059577191767e-17
280.7 2.58483967163374e-17
280.8 2.56781276103375e-17
280.9 2.55978995481052e-17
281 2.56101579465547e-17
281.1 2.57170362011552e-17
281.2 2.59203482708578e-17
281.3 2.62215821498882e-17
281.4 2.66218942296111e-17
281.5 2.71221045520989e-17
281.6 2.77226929484795e-17
281.7 2.84237960588337e-17
281.8 2.92252052297257e-17
281.9 3.01263652847997e-17
282 3.11263741764638e-17
282.1 3.22239835175547e-17
282.2 3.34176000181761e-17
282.3 3.47052878366177e-17
282.4 3.60847718740696e-17
282.5 3.75534420391801e-17
282.6 3.91083585097868e-17
282.7 4.07462580182051e-17
282.8 4.24635611823523e-17
282.9 4.42563808989237e-17
283 4.61205318024093e-17
283.1 4.80515407867681e-17
283.2 5.00446585719485e-17
283.3 5.20948722842479e-17
283.4 5.41969190083083e-17
283.5 5.6345300256593e-17
283.6 5.85342972899342e-17
283.7 6.07579872176776e-17
283.8 6.30102597964729e-17
283.9 6.52848348458244e-17
284 6.7575280194792e-17
284.1 6.98750300762864e-17
284.2 7.21774038863269e-17
284.3 7.44756252306054e-17
284.4 7.67628411833955e-17
284.5 7.90321416884391e-17
284.6 8.1276579037867e-17
284.7 8.34891873644622e-17
284.8 8.566300209252e-17
284.9 8.77910792871673e-17
285 8.98665148509261e-17
285.1 9.18824635140254e-17
285.2 9.38321575668741e-17
285.3 9.57089252876373e-17
285.4 9.75062090175155e-17
285.5 9.9217582842919e-17
285.6 1.00836769848115e-16
285.7 1.02357658907429e-16
285.8 1.03774320996257e-16
285.9 1.05081025005013e-16
286 1.06272253050371e-16
286.1 1.07342715283754e-16
286.2 1.0828736420226e-16
286.3 1.09101408469356e-16
286.4 1.09780326251359e-16
286.5 1.1031987807052e-16
286.6 1.10716119166695e-16
286.7 1.1096541134697e-16
286.8 1.1106443428734e-16
286.9 1.11010196233654e-16
287 1.10800044032185e-16
287.1 1.10431672404455e-16
287.2 1.09903132368707e-16
287.3 1.09212838702347e-16
287.4 1.08359576337854e-16
287.5 1.07342505588702e-16
287.6 1.06161166112853e-16
287.7 1.04815479539043e-16
287.8 1.03305750703039e-16
287.9 1.01632667468457e-16
288 9.97972991352516e-17
288.1 9.78010934686374e-17
288.2 9.56458724091696e-17
288.3 9.33338265495497e-17
288.4 9.08675084834317e-17
288.5 8.82498251463643e-17
288.6 8.54840292760335e-17
288.7 8.25737101206762e-17
288.8 7.95227835188597e-17
288.9 7.63354814629485e-17
289 7.30163412427188e-17
289.1 6.9570194245827e-17
289.2 6.60021544706535e-17
289.3 6.23176067834282e-17
289.4 5.85221949299806e-17
289.5 5.46218092911499e-17
289.6 5.06225743528293e-17
289.7 4.6530835847522e-17
289.8 4.23531475136045e-17
289.9 3.80962574136867e-17
290 3.37670937529459e-17
290.1 2.93727501433117e-17
290.2 2.49204702690591e-17
290.3 2.04176319231395e-17
290.4 1.58717304011662e-17
290.5 1.12903612596468e-17
290.6 6.68120246628577e-18
290.7 2.05199599152725e-18
290.8 -2.58947108950994e-18
290.9 -7.23538589758249e-18
291 -1.18779293505188e-17
291.1 -1.65092959528713e-17
291.2 -2.11217136548464e-17
291.3 -2.57074636602605e-17
291.4 -3.02589000646793e-17
291.5 -3.4768469211566e-17
291.6 -3.92287286626409e-17
291.7 -4.36323656902788e-17
291.8 -4.79722152111576e-17
291.9 -5.22412770939929e-17
292 -5.64327327850991e-17
292.1 -6.05399612082186e-17
292.2 -6.45565539032158e-17
292.3 -6.84763293785108e-17
292.4 -7.22933466575484e-17
292.5 -7.60019180063872e-17
292.6 -7.95966208336944e-17
292.7 -8.30723087585079e-17
292.8 -8.64241218442781e-17
292.9 -8.96474960012723e-17
293 -9.2738171560658e-17
293.1 -9.56922010277524e-17
293.2 -9.85059560211166e-17
293.3 -1.01176133407789e-16
293.4 -1.03699760642755e-16
293.5 -1.06074200321562e-16
293.6 -1.08297153952896e-16
293.7 -1.10366664954879e-16
293.8 -1.12281120876e-16
293.9 -1.1403925483837e-16
294 -1.1564014619577e-16
294.1 -1.17083220397215e-16
294.2 -1.18368248043266e-16
294.3 -1.19495343120426e-16
294.4 -1.20464960399873e-16
294.5 -1.21277891987202e-16
294.6 -1.21935263013839e-16
294.7 -1.22438526464401e-16
294.8 -1.22789457141754e-16
294.9 -1.22990144777015e-16
295 -1.23042986301128e-16
295.1 -1.22950677301488e-16
295.2 -1.22716202695646e-16
295.3 -1.22342826661533e-16
295.4 -1.21834081869329e-16
295.5 -1.21193758065577e-16
295.6 -1.20425890063651e-16
295.7 -1.19534745195946e-16
295.8 -1.18524810283485e-16
295.9 -1.17400778177277e-16
296 -1.16167533922247e-16
296.1 -1.14830140590896e-16
296.2 -1.13393824828949e-16
296.3 -1.11863962150131e-16
296.4 -1.10246062012595e-16
296.5 -1.08545752705101e-16
296.6 -1.06768766068611e-16
296.7 -1.0492092207688e-16
296.8 -1.03008113300103e-16
296.9 -1.01036289277757e-16
297 -9.90114408294229e-17
297.1 -9.69395843388508e-17
297.2 -9.48267460501403e-17
297.3 -9.26789464236049e-17
297.4 -9.0502184603017e-17
297.5 -8.83024230528728e-17
297.6 -8.60855724271562e-17
297.7 -8.3857476735583e-17
297.8 -8.16238988710171e-17
297.9 -7.93905065634826e-17
298 -7.71628588190704e-17
298.1 -7.49463928995737e-17
298.2 -7.27464118879202e-17
298.3 -7.05680728795732e-17
298.4 -6.84163758265684e-17
298.5 -6.62961530558525e-17
298.6 -6.42120594697118e-17
298.7 -6.21685634310985e-17
298.8 -6.01699383263534e-17
298.9 -5.82202547944734e-17
299 -5.6323373603546e-17
299.1 -5.44829391553437e-17
299.2 -5.27023735954551e-17
299.3 -5.0984871504572e-17
299.4 -4.93333951506668e-17
299.5 -4.77506702782706e-17
299.6 -4.6239182417118e-17
299.7 -4.48011736918212e-17
299.8 -4.34386401160395e-17
299.9 -4.21533293597055e-17
300 -4.09467389734201e-17
300.1 -3.9820115062861e-17
300.2 -3.87744514004601e-17
300.3 -3.78104889678459e-17
300.4 -3.69287159194796e-17
300.5 -3.61293679649545e-17
300.6 -3.54124291635061e-17
300.7 -3.47776331306529e-17
300.8 -3.42244646617221e-17
300.9 -3.37521617759075e-17
301 -3.33597181930364e-17
301.1 -3.30458862606917e-17
301.2 -3.28091803480341e-17
301.3 -3.26478807340474e-17
301.4 -3.25600380167962e-17
301.5 -3.25434780717941e-17
301.6 -3.25958075928619e-17
301.7 -3.27144202415699e-17
301.8 -3.28965034343544e-17
301.9 -3.31390457865358e-17
302 -3.34388452288439e-17
302.1 -3.37925178023236e-17
302.2 -3.41965071273085e-17
302.3 -3.46470945275518e-17
302.4 -3.51404097848963e-17
302.5 -3.56724424742851e-17
302.6 -3.6239053829409e-17
302.7 -3.68359890613565e-17
302.8 -3.74588900506641e-17
302.9 -3.81033083153927e-17
303 -3.87647181547517e-17
303.1 -3.94385298536086e-17
303.2 -4.01201028426423e-17
303.3 -4.08047586994811e-17
303.4 -4.14877938898181e-17
303.5 -4.21644921555427e-17
303.6 -4.28301364702573e-17
303.7 -4.34800205035175e-17
303.8 -4.41094595530133e-17
303.9 -4.47138009283406e-17
304 -4.52884337912022e-17
304.1 -4.58287984798708e-17
304.2 -4.63303953652441e-17
304.3 -4.67887933005238e-17
304.4 -4.71996377421122e-17
304.5 -4.75586586213368e-17
304.6 -4.78616780524329e-17
304.7 -4.81046179555155e-17
304.8 -4.82835076645961e-17
304.9 -4.83944915778668e-17
305 -4.84338368864668e-17
305.1 -4.83979414032459e-17
305.2 -4.82833414829321e-17
305.3 -4.80867200130439e-17
305.4 -4.78049144215065e-17
305.5 -4.7434924639981e-17
305.6 -4.69739209340743e-17
305.7 -4.64192515081157e-17
305.8 -4.57684497770034e-17
305.9 -4.50192411988779e-17
306 -4.41695495597783e-17
306.1 -4.32175026119932e-17
306.2 -4.21614369729346e-17
306.3 -4.0999902211947e-17
306.4 -3.97316640657468e-17
306.5 -3.83557067471809e-17
306.6 -3.68712343317635e-17
306.7 -3.52776712311919e-17
306.8 -3.35746617826531e-17
306.9 -3.17620690054521e-17
307 -2.98399725905808e-17
307.1 -2.78086662060342e-17
307.2 -2.5668654205794e-17
307.3 -2.34206478376451e-17
307.4 -2.10655610421939e-17
307.5 -1.86045059307316e-17
307.6 -1.60387880190237e-17
307.7 -1.33699012813551e-17
307.8 -1.05995230727413e-17
307.9 -7.72950895115116e-18
308 -4.76188741411586e-18
308.1 -1.69885454947925e-18
308.2 1.45723141280939e-18
308.3 4.70385567032405e-18
308.4 8.03835256625021e-18
308.5 1.14579114838284e-17
308.6 1.49595829409936e-17
308.7 1.8540284901779e-17
308.8 2.21968093089588e-17
308.9 2.59258288301113e-17
309 2.97239037944556e-17
309.1 3.3587489282601e-17
309.2 3.7512942319961e-17
309.3 4.14965291124676e-17
309.4 4.55344322559014e-17
309.5 4.96227578502942e-17
309.6 5.37575424452001e-17
309.7 5.79347597575477e-17
309.8 6.21503271037239e-17
309.9 6.64001115092503e-17
310 7.0679935471374e-17
310.1 7.49855823701105e-17
310.2 7.93128015410444e-17
310.3 8.36573130408744e-17
310.4 8.80148121516886e-17
310.5 9.23809736822065e-17
310.6 9.67514561312764e-17
310.7 1.0112190578364e-16
310.8 1.05487960801692e-16
310.9 1.09845255376354e-16
311 1.14189423982552e-16
311.1 1.18516105776691e-16
311.2 1.22820949149462e-16
311.3 1.27099616439613e-16
311.4 1.31347788785085e-16
311.5 1.35561171084709e-16
311.6 1.39735497018043e-16
311.7 1.43866534074048e-16
311.8 1.47950088522773e-16
311.9 1.51982010269445e-16
312 1.55958197532892e-16
312.1 1.59874601291494e-16
312.2 1.63727229459359e-16
312.3 1.67512150753015e-16
312.4 1.71225498238976e-16
312.5 1.7486347254692e-16
312.6 1.7842234476342e-16
312.7 1.81898459016307e-16
312.8 1.85288234779519e-16
312.9 1.88588168929738e-16
313 1.91794837585122e-16
313.1 1.94904897769004e-16
313.2 1.97915088923656e-16
313.3 2.00822234307813e-16
313.4 2.03623242300825e-16
313.5 2.06315107627302e-16
313.6 2.08894912515341e-16
313.7 2.11359827787765e-16
313.8 2.13707113886514e-16
313.9 2.15934121822112e-16
314 2.18038294038165e-16
314.1 2.20017165182563e-16
314.2 2.21868362778911e-16
314.3 2.23589607791817e-16
314.4 2.2517871509284e-16
314.5 2.26633593834919e-16
314.6 2.27952247756471e-16
314.7 2.29132775442261e-16
314.8 2.30173370580761e-16
314.9 2.31072322257472e-16
315 2.31828015342831e-16
315.1 2.32438931018907e-16
315.2 2.32903647504039e-16
315.3 2.3322084102096e-16
315.4 2.3338928704985e-16
315.5 2.3340786189326e-16
315.6 2.33275544564808e-16
315.7 2.32991418995553e-16
315.8 2.32554676526707e-16
315.9 2.31964618641314e-16
316 2.31220659855216e-16
316.1 2.30322330680258e-16
316.2 2.2926928054473e-16
316.3 2.28061280548438e-16
316.4 2.26698225928313e-16
316.5 2.25180138105643e-16
316.6 2.23507166200509e-16
316.7 2.21679587918929e-16
316.8 2.19697809741651e-16
316.9 2.17562366376187e-16
317 2.15273919478832e-16
317.1 2.12833255682198e-16
317.2 2.10241284018022e-16
317.3 2.07499032851376e-16
317.4 2.04607646483571e-16
317.5 2.01568381598217e-16
317.6 1.98382603742195e-16
317.7 1.95051784033372e-16
317.8 1.91577496273512e-16
317.9 1.87961414622385e-16
318 1.84205311953688e-16
318.1 1.80311058965812e-16
318.2 1.76280624073887e-16
318.3 1.72116074050974e-16
318.4 1.6781957533844e-16
318.5 1.63393395891841e-16
318.6 1.58839907396099e-16
318.7 1.54161587646148e-16
318.8 1.49361022881703e-16
318.9 1.44440909858081e-16
319 1.39404057447859e-16
319.1 1.34253387596631e-16
319.2 1.2899193548777e-16
319.3 1.23622848820445e-16
319.4 1.18149386151628e-16
319.5 1.12574914305564e-16
319.6 1.06902904903543e-16
319.7 1.01136930110448e-16
319.8 9.52806577325987e-17
319.9 8.93378458267857e-17
320 8.33123369992816e-17
320.1 7.72080525773372e-17
320.2 7.10289868311651e-17
320.3 6.47792014120533e-17
320.4 5.8462820146755e-17
320.5 5.20840243036447e-17
320.6 4.56470484115345e-17
320.7 3.9156176679566e-17
320.8 3.26157400316199e-17
320.9 2.6030113735899e-17
321 1.94037155811931e-17
321.1 1.27410045236679e-17
321.2 6.04647970870338e-18
321.3 -6.75320246575667e-19
321.4 -7.41981783233115e-18
321.5 -1.41823972165215e-17
321.6 -2.09584049333833e-17
321.7 -2.77431508120422e-17
321.8 -3.4531909254496e-17
321.9 -4.13199209557972e-17
322 -4.81023951404094e-17
322.1 -5.4874512363956e-17
322.2 -6.16314279069342e-17
322.3 -6.83682757608322e-17
322.4 -7.50801731850988e-17
322.5 -8.1762225791186e-17
322.6 -8.84095330934168e-17
322.7 -9.50171944534821e-17
322.8 -1.01580315336648e-16
322.9 -1.08094013795312e-16
323 -1.14553427096619e-16
323.1 -1.20953718415456e-16
323.2 -1.27290083522574e-16
323.3 -1.33557757406638e-16
323.4 -1.39752020779199e-16
323.5 -1.45868206420901e-16
323.6 -1.51901705336125e-16
323.7 -1.57847972689911e-16
323.8 -1.63702533506282e-16
323.9 -1.69460988111769e-16
324 -1.75119017310438e-16
324.1 -1.80672387280466e-16
324.2 -1.86116954185589e-16
324.3 -1.91448668499166e-16
324.4 -1.96663579044675e-16
324.5 -2.01757836763142e-16
324.6 -2.06727698226386e-16
324.7 -2.11569528922945e-16
324.8 -2.16279806352238e-16
324.9 -2.20855122968442e-16
325 -2.25292189021124e-16
325.1 -2.29587835340367e-16
325.2 -2.33739016113059e-16
325.3 -2.3774281169088e-16
325.4 -2.41596431461784e-16
325.5 -2.45297216804134e-16
325.6 -2.48842644128364e-16
325.7 -2.52230327994941e-16
325.8 -2.55458024281452e-16
325.9 -2.58523633356632e-16
326 -2.61425203206258e-16
326.1 -2.64160932445977e-16
326.2 -2.66729173150096e-16
326.3 -2.69128433423015e-16
326.4 -2.71357379642131e-16
326.5 -2.73414838306771e-16
326.6 -2.75299797436682e-16
326.7 -2.77011407475585e-16
326.8 -2.78548981668722e-16
326.9 -2.79911995898031e-16
327 -2.81100087973335e-16
327.1 -2.82113056392202e-16
327.2 -2.82950858594097e-16
327.3 -2.83613608745673e-16
327.4 -2.84101575103456e-16
327.5 -2.84415177006733e-16
327.6 -2.84554981558346e-16
327.7 -2.84521700052789e-16
327.8 -2.84316184211141e-16
327.9 -2.839394222797e-16
328 -2.83392535045132e-16
328.1 -2.8267677181276e-16
328.2 -2.81793506387289e-16
328.3 -2.80744233086763e-16
328.4 -2.79530562811293e-16
328.5 -2.78154219178621e-16
328.6 -2.76617034729173e-16
328.7 -2.74920947194592e-16
328.8 -2.73067995816115e-16
328.9 -2.71060317693162e-16
329 -2.6890014413866e-16
329.1 -2.66589797015897e-16
329.2 -2.6413168503272e-16
329.3 -2.61528299972172e-16
329.4 -2.58782212844311e-16
329.5 -2.55896069951397e-16
329.6 -2.52872588867185e-16
329.7 -2.49714554340146e-16
329.8 -2.46424814139041e-16
329.9 -2.43006274866654e-16
330 -2.39461897773008e-16
330.1 -2.35794694602212e-16
330.2 -2.32007723507341e-16
330.3 -2.28104085064977e-16
330.4 -2.24086918415564e-16
330.5 -2.19959397548551e-16
330.6 -2.15724727742277e-16
330.7 -2.11386142159337e-16
330.8 -2.06946898589364e-16
330.9 -2.02410276323422e-16
331 -1.97779573138801e-16
331.1 -1.93058102369776e-16
331.2 -1.88249190039783e-16
331.3 -1.83356172032991e-16
331.4 -1.78382391288086e-16
331.5 -1.73331195004405e-16
331.6 -1.6820593185849e-16
331.7 -1.63009949238177e-16
331.8 -1.57746590509573e-16
331.9 -1.52419192339546e-16
332 -1.47031082101899e-16
332.1 -1.41585575398441e-16
332.2 -1.36085973726733e-16
332.3 -1.30535562324258e-16
332.4 -1.24937608214076e-16
332.5 -1.19295358470423e-16
332.6 -1.13612038714505e-16
332.7 -1.07890851841659e-16
332.8 -1.02134976972039e-16
332.9 -9.634756860859e-17
333 -9.05317559789817e-17
333.1 -8.46906425335995e-17
333.2 -7.88273055688301e-17
333.3 -7.29447959453004e-17
333.4 -6.70461378737362e-17
333.5 -6.11343287458551e-17
333.6 -5.52123389956092e-17
333.7 -4.92831119839168e-17
333.8 -4.33495639094862e-17
333.9 -3.74145837571582e-17
334 -3.14810333021972e-17
334.1 -2.55517471964502e-17
334.2 -1.96295331636152e-17
334.3 -1.37171723343278e-17
334.4 -7.81741974738838e-18
334.5 -1.93300504005993e-18
334.6 3.93336665764919e-18
334.7 9.77901361994551e-18
334.8 1.56012762184258e-17
334.9 2.13975154303305e-17
335 2.71651111901133e-17
335.1 3.29014606252803e-17
335.2 3.86039762256583e-17
335.3 4.42700840011739e-17
335.4 4.98972216884978e-17
335.5 5.54828370647648e-17
335.6 6.10243864258014e-17
335.7 6.6519333277044e-17
335.8 7.19651472774883e-17
335.9 7.73593034639088e-17
336 8.26992817681908e-17
336.1 8.79825668271673e-17
336.2 9.32066480682016e-17
336.3 9.83690200421872e-17
336.4 1.03467182962548e-16
336.5 1.08498643403826e-16
336.6 1.134609151052e-16
336.7 1.18351519827811e-16
336.8 1.23167988216239e-16
336.9 1.27907860623624e-16
337 1.3256868786967e-16
337.1 1.3714803191806e-16
337.2 1.41643466471351e-16
337.3 1.46052577501909e-16
337.4 1.50372963752559e-16
337.5 1.54602237254539e-16
337.6 1.58738023924343e-16
337.7 1.62777964310827e-16
337.8 1.66719714566719e-16
337.9 1.70560947722956e-16
338 1.7429935533932e-16
338.1 1.77932649595973e-16
338.2 1.81458565881484e-16
338.3 1.84874865914846e-16
338.4 1.88179341422599e-16
338.5 1.91369818372423e-16
338.6 1.94444161742581e-16
338.7 1.97400280789676e-16
338.8 2.00236134753726e-16
338.9 2.02949738928125e-16
339 2.05539171006212e-16
339.1 2.08002577604777e-16
339.2 2.10338180867163e-16
339.3 2.12544285037041e-16
339.4 2.14619282909437e-16
339.5 2.16561662063167e-16
339.6 2.1837001079849e-16
339.7 2.20043023710124e-16
339.8 2.21579506849158e-16
339.9 2.229783824354e-16
340 2.24238693106148e-16
340.1 2.25359605693963e-16
340.2 2.26340414546852e-16
340.3 2.27180544406307e-16
340.4 2.27879552872546e-16
340.5 2.28437132488361e-16
340.6 2.28853112470089e-16
340.7 2.29127460122242e-16
340.8 2.29260281959271e-16
340.9 2.29251824562093e-16
341 2.29102475185967e-16
341.1 2.28812762138097e-16
341.2 2.28383354930518e-16
341.3 2.27815064221654e-16
341.4 2.27108841548377e-16
341.5 2.26265778854842e-16
341.6 2.25287107823846e-16
341.7 2.24174199015432e-16
341.8 2.22928560820589e-16
341.9 2.21551838235634e-16
342 2.20045811468481e-16
342.1 2.18412394377715e-16
342.2 2.16653632755887e-16
342.3 2.14771702452961e-16
342.4 2.12768907342099e-16
342.5 2.10647677120417e-16
342.6 2.0841056493143e-16
342.7 2.06060244800295e-16
342.8 2.03599508855642e-16
342.9 2.01031264325856e-16
343 1.98358530281299e-16
343.1 1.95584434107103e-16
343.2 1.92712207687283e-16
343.3 1.89745183288224e-16
343.4 1.86686789130874e-16
343.5 1.83540544656259e-16
343.6 1.80310055484781e-16
343.7 1.76999008084471e-16
343.8 1.73611164168879e-16
343.9 1.70150354844312e-16
344 1.66620474538526e-16
344.1 1.63025474740252e-16
344.2 1.59369357579554e-16
344.3 1.55656169284225e-16
344.4 1.51889993538142e-16
344.5 1.48074944773939e-16
344.6 1.44215161424448e-16
344.7 1.40314799157306e-16
344.8 1.36378024113508e-16
344.9 1.32409006173565e-16
345 1.28411912264672e-16
345.1 1.24390899731172e-16
345.2 1.20350109780461e-16
345.3 1.16293661021266e-16
345.4 1.1222564310384e-16
345.5 1.08150110475542e-16
345.6 1.04071076251931e-16
345.7 9.99925062125816e-17
345.8 9.59183129137876e-17
345.9 9.18523499154315e-17
346 8.77984061121812e-17
346.1 8.37602001560084e-17
346.2 7.97413749593554e-17
346.3 7.57454922662971e-17
346.4 7.17760272842601e-17
346.5 6.78363633726593e-17
346.6 6.39297867918597e-17
346.7 6.00594815230529e-17
346.8 5.62285241778617e-17
346.9 5.24398790213319e-17
347 4.86963931403787e-17
347.1 4.50007917895916e-17
347.2 4.135567394858e-17
347.3 3.7763508120896e-17
347.4 3.42266283995005e-17
347.5 3.07472308147817e-17
347.6 2.73273699712892e-17
347.7 2.39689559683969e-17
347.8 2.06737515896056e-17
347.9 1.74433697364546e-17
348 1.42792710763661e-17
348.1 1.11827618713551e-17
348.2 8.15499195548731e-18
348.3 5.19695283460094e-18
348.4 2.30947589128286e-18
348.5 -5.06769308566983e-19
348.6 -3.25127659604723e-18
348.7 -5.92370463670443e-18
348.8 -8.52387817879246e-18
348.9 -1.10517890482097e-17
349 -1.350759681243e-17
349.1 -1.58916290240376e-17
349.2 -1.82043809473048e-17
349.3 -2.04465146700586e-17
349.4 -2.26188575046509e-17
349.5 -2.47223995921598e-17
349.6 -2.67582906351278e-17
349.7 -2.87278357050631e-17
349.8 -3.06324900900383e-17
349.9 -3.24738531758859e-17
350 -3.42536613783529e-17
350.1 -3.5973780174725e-17
350.2 -3.7636195306624e-17
350.3 -3.92430032543161e-17
350.4 -4.079640110076e-17
350.5 -4.22986759226033e-17
350.6 -4.37521938549424e-17
350.7 -4.51593889800357e-17
350.8 -4.65227521877487e-17
350.9 -4.78448201456069e-17
351 -4.91281644960123e-17
351.1 -5.03753813801828e-17
351.2 -5.15890813557416e-17
351.3 -5.27718797501806e-17
351.4 -5.39263874563374e-17
351.5 -5.50552021533222e-17
351.6 -5.6160899905486e-17
351.7 -5.72460270767474e-17
351.8 -5.83130924808351e-17
351.9 -5.93645596867075e-17
352 -6.04028393976542e-17
352.1 -6.14302818335676e-17
352.2 -6.24491690655763e-17
352.3 -6.34617072661925e-17
352.4 -6.44700188717054e-17
352.5 -6.54761346692922e-17
352.6 -6.64819858505343e-17
352.7 -6.74893960921149e-17
352.8 -6.85000737358904e-17
352.9 -6.95156041585622e-17
353 -7.05374424116149e-17
353.1 -7.156690622734e-17
353.2 -7.26051694583123e-17
353.3 -7.36532560277036e-17
353.4 -7.47120344349396e-17
353.5 -7.57822128598475e-17
353.6 -7.68643348869211e-17
353.7 -7.79587758612748e-17
353.8 -7.90657398783509e-17
353.9 -8.01852574069031e-17
354 -8.13171835320677e-17
354.1 -8.24611968258919e-17
354.2 -8.36167988343127e-17
354.3 -8.47833141945913e-17
354.4 -8.59598913938043e-17
354.5 -8.71455041867256e-17
354.6 -8.83389537009616e-17
354.7 -8.95388712530495e-17
354.8 -9.07437219029619e-17
354.9 -9.19518087700905e-17
355 -9.31612781210461e-17
355.1 -9.43701252347691e-17
355.2 -9.55762010296358e-17
355.3 -9.67772194244727e-17
355.4 -9.79707653870967e-17
355.5 -9.91543036051294e-17
355.6 -1.00325187697033e-16
355.7 -1.01480669873264e-16
355.8 -1.02617910936154e-16
355.9 -1.03733990514402e-16
356 -1.04825917417417e-16
356.1 -1.05890640001952e-16
356.2 -1.06925056456991e-16
356.3 -1.0792602491836e-16
356.4 -1.08890373351647e-16
356.5 -1.09814909151812e-16
356.6 -1.10696428438522e-16
356.7 -1.11531725038986e-16
356.8 -1.12317599173991e-16
356.9 -1.13050865876656e-16
357 -1.13728363187179e-16
357.1 -1.14346960172794e-16
357.2 -1.14903564829622e-16
357.3 -1.15395131915246e-16
357.4 -1.15818670764272e-16
357.5 -1.1617125312182e-16
357.6 -1.16450021026597e-16
357.7 -1.16652194755447e-16
357.8 -1.16775080835739e-16
357.9 -1.16816080110086e-16
358 -1.16772695835042e-16
358.1 -1.16642541776361e-16
358.2 -1.16423350260687e-16
358.3 -1.16112980132341e-16
358.4 -1.15709424561854e-16
358.5 -1.15210818647308e-16
358.6 -1.14615446751039e-16
358.7 -1.13921749512819e-16
358.8 -1.13128330485389e-16
358.9 -1.12233962340992e-16
359 -1.11237592604927e-16
359.1 -1.1013834887841e-16
359.2 -1.08935543522734e-16
359.3 -1.0762867778527e-16
359.4 -1.06217445357745e-16
359.5 -1.04701735367036e-16
359.6 -1.03081634806387e-16
359.7 -1.01357430423141e-16
359.8 -9.95296100829057e-17
359.9 -9.75988636334849e-17
360 -9.55660832914964e-17
360.1 -9.34323635716511e-17
360.2 -9.1199000773572e-17
360.3 -8.88674920341641e-17
360.4 -8.6439533944706e-17
360.5 -8.39170207238498e-17
360.6 -8.13020419296491e-17
360.7 -7.85968796873204e-17
360.8 -7.58040054061738e-17
360.9 -7.29260759577421e-17
361 -6.99659292905574e-17
361.1 -6.69265794622587e-17
361.2 -6.3811211079537e-17
361.3 -6.06231731474059e-17
361.4 -5.73659723426961e-17
361.5 -5.40432657404483e-17
361.6 -5.0658853034769e-17
361.7 -4.72166683079916e-17
361.8 -4.37207714108359e-17
361.9 -4.01753390226755e-17
362 -3.65846554645084e-17
362.1 -3.29531033350787e-17
362.2 -2.92851540385428e-17
362.3 -2.5585358262865e-17
362.4 -2.18583364607946e-17
362.5 -1.81087693726936e-17
362.6 -1.43413886200157e-17
362.7 -1.05609673858192e-17
362.8 -6.77231118756646e-18
362.9 -2.98024873858884e-18
363 8.10377115209598e-19
363.1 4.59471840114169e-18
363.2 8.36793099192891e-18
363.3 1.21251835688245e-17
363.4 1.58616666015476e-17
363.5 1.95726013687322e-17
363.6 2.32532490397111e-17
363.7 2.68989198333572e-17
363.8 3.05049822641975e-17
363.9 3.4066872477994e-17
364 3.75801036713614e-17
364.1 4.10402755807492e-17
364.2 4.44430840161344e-17
364.3 4.77843304060172e-17
364.4 5.10599313089866e-17
364.5 5.42659278406869e-17
364.6 5.73984949542705e-17
364.7 6.04539505086751e-17
364.8 6.34287640535896e-17
364.9 6.63195652586328e-17
365 6.9123151915402e-17
365.1 7.18364974447948e-17
365.2 7.44567578490485e-17
365.3 7.69812780563453e-17
365.4 7.94075976175742e-17
365.5 8.17334557275251e-17
365.6 8.39567955550243e-17
365.7 8.60757678810671e-17
365.8 8.80887340548159e-17
365.9 8.9994268288875e-17
366 9.17911593233514e-17
366.1 9.34784114938663e-17
366.2 9.50552452423579e-17
366.3 9.65210971090603e-17
366.4 9.78756192430254e-17
366.5 9.91186784634564e-17
366.6 1.00250354899197e-16
366.7 1.01270940226856e-16
366.8 1.02180935521694e-16
366.9 1.02981048728545e-16
367 1.03672191755393e-16
367.1 1.04255477187091e-16
367.2 1.04732214614859e-16
367.3 1.05103906575609e-16
367.4 1.05372244095521e-16
367.5 1.05539101834539e-16
367.6 1.05606532830451e-16
367.7 1.05576762845685e-16
367.8 1.0545218432329e-16
367.9 1.05235349963199e-16
368 1.04928965933593e-16
368.1 1.04535884736065e-16
368.2 1.04059097746331e-16
368.3 1.03501727454766e-16
368.4 1.02867019432997e-16
368.5 1.0215833405378e-16
368.6 1.01379137992285e-16
368.7 1.00532995535701e-16
368.8 9.96235597284079e-17
368.9 9.86545633774832e-17
369 9.7629809940942e-17
369.1 9.65531643189524e-17
369.2 9.54285435640971e-17
369.3 9.42599075236723e-17
369.4 9.3051249421931e-17
369.5 9.18065863880056e-17
369.6 9.05299499297204e-17
369.7 8.92253763522922e-17
369.8 8.78968971185729e-17
369.9 8.65485291467575e-17
370 8.51842650440974e-17
370.1 8.38080632768269e-17
370.2 8.24238382832483e-17
370.3 8.10354505423347e-17
370.4 7.96466966202574e-17
370.5 7.82612992246103e-17
370.6 7.68828973086151e-17
370.7 7.55150362751062e-17
370.8 7.41611583403895e-17
370.9 7.28245931246969e-17
371 7.15085485409166e-17
371.1 7.02161020564747e-17
371.2 6.8950192400312e-17
371.3 6.771361178454e-17
371.4 6.65089987026848e-17
371.5 6.53388313546243e-17
371.6 6.42054217388564e-17
371.7 6.31109104348119e-17
371.8 6.20572620876278e-17
371.9 6.10462615895734e-17
372 6.00795109418194e-17
372.1 5.91584267667873e-17
372.2 5.82842384350634e-17
372.3 5.74579867626229e-17
372.4 5.66805232339291e-17
372.5 5.59525097062509e-17
372.6 5.52744185531781e-17
372.7 5.46465332141019e-17
372.8 5.40689491192149e-17
372.9 5.35415749714921e-17
373 5.30641343728854e-17
373.1 5.26361677877388e-17
373.2 5.22570348446435e-17
373.3 5.19259169769488e-17
373.4 5.16418204074275e-17
373.5 5.14035794783982e-17
373.6 5.12098603278626e-17
373.7 5.10591649088229e-17
373.8 5.09498353433023e-17
373.9 5.08800586016962e-17
374 5.08478714931473e-17
374.1 5.08511659534926e-17
374.2 5.08876946168862e-17
374.3 5.09550766607256e-17
374.4 5.10508039185928e-17
374.5 5.11722472593829e-17
374.6 5.13166632399686e-17
374.7 5.14812010420773e-17
374.8 5.16629097106689e-17
374.9 5.18587457120207e-17
375 5.20655808318824e-17
375.1 5.22802104290894e-17
375.2 5.24993620547977e-17
375.3 5.27197044378051e-17
375.4 5.2937856825392e-17
375.5 5.31503986533214e-17
375.6 5.33538795067647e-17
375.7 5.35448293188927e-17
375.8 5.37197687391393e-17
375.9 5.38752195980509e-17
376 5.40077153827914e-17
376.1 5.41138116393248e-17
376.2 5.41900962161532e-17
376.3 5.42331992700376e-17
376.4 5.42398029630706e-17
376.5 5.42066507930069e-17
376.6 5.41305565095641e-17
376.7 5.40084125881611e-17
376.8 5.38371982427414e-17
376.9 5.36139869759037e-17
377 5.33359536746408e-17
377.1 5.30003812696096e-17
377.2 5.26046669840436e-17
377.3 5.21463281985186e-17
377.4 5.16230079648658e-17
377.5 5.10324801949767e-17
377.6 5.03726545527493e-17
377.7 4.96415810677956e-17
377.8 4.88374544890511e-17
377.9 4.79586183834755e-17
378 4.70035689855249e-17
378.1 4.59709587907543e-17
378.2 4.48595998844811e-17
378.3 4.36684669910912e-17
378.4 4.23967002229993e-17
378.5 4.10436075103533e-17
378.6 3.96086666862671e-17
378.7 3.80915272070131e-17
378.8 3.64920114853953e-17
378.9 3.48101158214686e-17
379 3.30460109171087e-17
379.1 3.12000419690333e-17
379.2 2.92727283395754e-17
379.3 2.72647628115244e-17
379.4 2.517701044075e-17
379.5 2.30105070238004e-17
379.6 2.07664572045163e-17
379.7 1.84462322441987e-17
379.8 1.6051367483237e-17
379.9 1.35835595198503e-17
380 1.1044663131028e-17
380.1 8.43668795635943e-18
380.2 5.76179496250493e-18
380.3 3.02229270028395e-18
380.4 2.20633363678915e-19
380.5 -2.64059134536486e-18
380.6 -5.55865454386396e-18
380.7 -8.53069868672456e-18
380.8 -1.15537402779336e-17
380.9 -1.46246747740676e-17
381 -1.77402816788154e-17
381.1 -2.08972298257089e-17
381.2 -2.40920828440496e-17
381.3 -2.73213048018794e-17
381.4 -3.05812660188066e-17
381.5 -3.38682490412103e-17
381.6 -3.7178454773392e-17
381.7 -4.05080087592077e-17
381.8 -4.38529676110707e-17
381.9 -4.72093255846533e-17
382 -5.05730212996229e-17
382.1 -5.3939944607014e-17
382.2 -5.73059436033152e-17
382.3 -6.06668317892486e-17
382.4 -6.40183953668011e-17
382.5 -6.73564006626624e-17
382.6 -7.06766016591682e-17
382.7 -7.3974747605504e-17
382.8 -7.72465906745404e-17
382.9 -8.0487893622669e-17
383 -8.36944374049269e-17
383.1 -8.68620286937024e-17
383.2 -8.99865072496107e-17
383.3 -9.30637530960372e-17
383.4 -9.60896934555279e-17
383.5 -9.90603094166938e-17
383.6 -1.01971642312724e-16
383.7 -1.04819799807193e-16
383.8 -1.07600961699457e-16
383.9 -1.10311385473461e-16
384 -1.12947411631281e-16
384.1 -1.15505468857118e-16
384.2 -1.1798207906712e-16
384.3 -1.20373862398409e-16
384.4 -1.22677542188081e-16
384.5 -1.24889949983059e-16
384.6 -1.27008030609025e-16
384.7 -1.2902884731098e-16
384.8 -1.30949586959721e-16
384.9 -1.32767565301185e-16
385 -1.34480232207889e-16
385.1 -1.36085176879406e-16
385.2 -1.37580132925248e-16
385.3 -1.38962983260992e-16
385.4 -1.4023176474293e-16
385.5 -1.4138467247352e-16
385.6 -1.42420063713742e-16
385.7 -1.43336461351964e-16
385.8 -1.44132556889684e-16
385.9 -1.44807212921099e-16
386 -1.45359465096571e-16
386.1 -1.45788523574751e-16
386.2 -1.46093773980051e-16
386.3 -1.46274777892376e-16
386.4 -1.46331272903064e-16
386.5 -1.46263172275405e-16
386.6 -1.46070564249968e-16
386.7 -1.45753711034296e-16
386.8 -1.45313047513982e-16
386.9 -1.44749179717445e-16
387 -1.44062883061142e-16
387.1 -1.43255100399693e-16
387.2 -1.42326939892173e-16
387.3 -1.41279672699586e-16
387.4 -1.40114730515352e-16
387.5 -1.38833702931634e-16
387.6 -1.37438334637561e-16
387.7 -1.35930522443987e-16
387.8 -1.34312312127079e-16
387.9 -1.32585895080026e-16
388 -1.30753604764501e-16
388.1 -1.28817912948227e-16
388.2 -1.26781425720858e-16
388.3 -1.2464687927661e-16
388.4 -1.22417135456192e-16
388.5 -1.20095177041183e-16
388.6 -1.17684102797963e-16
388.7 -1.15187122270607e-16
388.8 -1.12607550325615e-16
388.9 -1.09948801457789e-16
389 -1.0721438386784e-16
389.1 -1.04407893330445e-16
389.2 -1.01533006872379e-16
389.3 -9.85934762873851e-17
389.4 -9.55931215155013e-17
389.5 -9.25358239169109e-17
389.6 -8.94255194728672e-17
389.7 -8.62661919432504e-17
389.8 -8.30618660105185e-17
389.9 -7.98166004357824e-17
390 -7.65344812485762e-17
390.1 -7.32196149858204e-17
390.2 -6.98761219912745e-17
390.3 -6.65081297788862e-17
390.4 -6.31197664581251e-17
390.5 -5.97151542133453e-17
390.6 -5.62984028253977e-17
390.7 -5.28736032177218e-17
390.8 -4.94448210083902e-17
390.9 -4.60160900477184e-17
391 -4.25914059196327e-17
391.1 -3.91747193891196e-17
391.2 -3.5769929776957e-17
391.3 -3.23808782501651e-17
391.4 -2.90113410176471e-17
391.5 -2.56650224273072e-17
391.6 -2.23455479652901e-17
391.7 -1.90564571622225e-17
391.8 -1.58011964168678e-17
391.9 -1.25831117509197e-17
392 -9.40544151099461e-18
392.1 -6.2713090376277e-18
392.2 -3.18371532061633e-18
392.3 -1.45531660250124e-19
392.4 2.84050764563678e-18
392.5 5.77181257160643e-18
392.6 8.64594457647748e-18
392.7 1.14606237425835e-17
392.8 1.42137358322913e-17
392.9 1.69033392518488e-17
393 1.95276719136527e-17
393.1 2.20851579901492e-17
393.2 2.45744145490192e-17
393.3 2.69942580602152e-17
393.4 2.93437107602361e-17
393.5 3.16220068559283e-17
393.6 3.38285985440129e-17
393.7 3.59631618163686e-17
393.8 3.80256020126901e-17
393.9 4.00160590745046e-17
394 4.19349124441762e-17
394.1 4.37827855430955e-17
394.2 4.55605497523801e-17
394.3 4.72693278086872e-17
394.4 4.89104965167643e-17
394.5 5.04856886696238e-17
394.6 5.19967940567332e-17
394.7 5.34459594311564e-17
394.8 5.48355872971621e-17
394.9 5.61683333726108e-17
395 5.74471025738833e-17
395.1 5.8675043365881e-17
395.2 5.98555403174647e-17
395.3 6.09922047010072e-17
395.4 6.20888629767609e-17
395.5 6.31495430070869e-17
395.6 6.41784578528392e-17
395.7 6.51799870162896e-17
395.8 6.61586550107872e-17
395.9 6.71191071590096e-17
396 6.80660825499228e-17
396.1 6.90043841193976e-17
396.2 6.99388458630853e-17
396.3 7.08742972422036e-17
396.4 7.18155249040436e-17
396.5 7.27672319099125e-17
396.6 7.373399474204e-17
396.7 7.47202184483732e-17
396.8 7.57300903766514e-17
396.9 7.67675330451241e-17
397 7.7836156793981e-17
397.1 7.89392129524769e-17
397.2 8.00795483412267e-17
397.3 8.12595619972509e-17
397.4 8.24811650596469e-17
397.5 8.37457447779681e-17
397.6 8.5054133598716e-17
397.7 8.6406584244346e-17
397.8 8.7802751617445e-17
397.9 8.9241682240621e-17
398 9.07218117784743e-17
398.1 9.22409709831623e-17
398.2 9.3796400165993e-17
398.3 9.53847720295652e-17
398.4 9.70022224098991e-17
398.5 9.86443881883233e-17
398.6 1.00306451353309e-16
398.7 1.01983187940407e-16
398.8 1.03669020370125e-16
398.9 1.05358071555662e-16
399 1.07044219079304e-16
399.1 1.08721147747453e-16
399.2 1.10382398937141e-16
399.3 1.12021415340192e-16
399.4 1.13631579988886e-16
399.5 1.15206248797308e-16
399.6 1.16738776254091e-16
399.7 1.18222534334486e-16
399.8 1.19650925131788e-16
399.9 4.46636376780502e-15
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotPierre-L=800-thetadex.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-75, xmax=75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta\)},
ymin=-1.53197221142406, ymax=1.53197221142381,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-399.9 -1.37015934689017
-399.8 -1.37015934689017
-399.7 -1.37015934689017
-399.6 -1.37015934689017
-399.5 -1.37015934689017
-399.4 -1.37015934689017
-399.3 -1.37015934689017
-399.2 -1.37015934689017
-399.1 -1.37015934689017
-399 -1.37015934689018
-398.9 -1.37015934689018
-398.8 -1.37015934689018
-398.7 -1.37015934689018
-398.6 -1.37015934689018
-398.5 -1.37015934689018
-398.4 -1.37015934689018
-398.3 -1.37015934689018
-398.2 -1.37015934689018
-398.1 -1.37015934689018
-398 -1.37015934689018
-397.9 -1.37015934689018
-397.8 -1.37015934689018
-397.7 -1.37015934689018
-397.6 -1.37015934689018
-397.5 -1.37015934689018
-397.4 -1.37015934689018
-397.3 -1.37015934689018
-397.2 -1.37015934689018
-397.1 -1.37015934689018
-397 -1.37015934689018
-396.9 -1.37015934689018
-396.8 -1.37015934689018
-396.7 -1.37015934689019
-396.6 -1.37015934689019
-396.5 -1.37015934689019
-396.4 -1.37015934689019
-396.3 -1.37015934689019
-396.2 -1.37015934689019
-396.1 -1.37015934689019
-396 -1.37015934689019
-395.9 -1.37015934689019
-395.8 -1.37015934689019
-395.7 -1.37015934689019
-395.6 -1.37015934689019
-395.5 -1.37015934689019
-395.4 -1.37015934689019
-395.3 -1.37015934689019
-395.2 -1.37015934689019
-395.1 -1.37015934689019
-395 -1.37015934689019
-394.9 -1.37015934689019
-394.8 -1.37015934689019
-394.7 -1.37015934689019
-394.6 -1.37015934689019
-394.5 -1.37015934689019
-394.4 -1.3701593468902
-394.3 -1.3701593468902
-394.2 -1.3701593468902
-394.1 -1.3701593468902
-394 -1.3701593468902
-393.9 -1.3701593468902
-393.8 -1.3701593468902
-393.7 -1.3701593468902
-393.6 -1.3701593468902
-393.5 -1.3701593468902
-393.4 -1.3701593468902
-393.3 -1.3701593468902
-393.2 -1.37015934689021
-393.1 -1.37015934689021
-393 -1.37015934689021
-392.9 -1.37015934689021
-392.8 -1.37015934689021
-392.7 -1.37015934689021
-392.6 -1.37015934689021
-392.5 -1.37015934689021
-392.4 -1.37015934689021
-392.3 -1.37015934689021
-392.2 -1.37015934689022
-392.1 -1.37015934689022
-392 -1.37015934689022
-391.9 -1.37015934689022
-391.8 -1.37015934689022
-391.7 -1.37015934689022
-391.6 -1.37015934689022
-391.5 -1.37015934689022
-391.4 -1.37015934689023
-391.3 -1.37015934689023
-391.2 -1.37015934689023
-391.1 -1.37015934689023
-391 -1.37015934689023
-390.9 -1.37015934689023
-390.8 -1.37015934689023
-390.7 -1.37015934689024
-390.6 -1.37015934689024
-390.5 -1.37015934689024
-390.4 -1.37015934689024
-390.3 -1.37015934689024
-390.2 -1.37015934689024
-390.1 -1.37015934689025
-390 -1.37015934689025
-389.9 -1.37015934689025
-389.8 -1.37015934689025
-389.7 -1.37015934689025
-389.6 -1.37015934689025
-389.5 -1.37015934689026
-389.4 -1.37015934689026
-389.3 -1.37015934689026
-389.2 -1.37015934689026
-389.1 -1.37015934689026
-389 -1.37015934689026
-388.9 -1.37015934689027
-388.8 -1.37015934689027
-388.7 -1.37015934689027
-388.6 -1.37015934689027
-388.5 -1.37015934689027
-388.4 -1.37015934689027
-388.3 -1.37015934689028
-388.2 -1.37015934689028
-388.1 -1.37015934689028
-388 -1.37015934689028
-387.9 -1.37015934689028
-387.8 -1.37015934689029
-387.7 -1.37015934689029
-387.6 -1.37015934689029
-387.5 -1.37015934689029
-387.4 -1.37015934689029
-387.3 -1.37015934689029
-387.2 -1.3701593468903
-387.1 -1.3701593468903
-387 -1.3701593468903
-386.9 -1.3701593468903
-386.8 -1.3701593468903
-386.7 -1.3701593468903
-386.6 -1.37015934689031
-386.5 -1.37015934689031
-386.4 -1.37015934689031
-386.3 -1.37015934689031
-386.2 -1.37015934689031
-386.1 -1.37015934689031
-386 -1.37015934689032
-385.9 -1.37015934689032
-385.8 -1.37015934689032
-385.7 -1.37015934689032
-385.6 -1.37015934689032
-385.5 -1.37015934689032
-385.4 -1.37015934689032
-385.3 -1.37015934689033
-385.2 -1.37015934689033
-385.1 -1.37015934689033
-385 -1.37015934689033
-384.9 -1.37015934689033
-384.8 -1.37015934689033
-384.7 -1.37015934689033
-384.6 -1.37015934689033
-384.5 -1.37015934689034
-384.4 -1.37015934689034
-384.3 -1.37015934689034
-384.2 -1.37015934689034
-384.1 -1.37015934689034
-384 -1.37015934689034
-383.9 -1.37015934689034
-383.8 -1.37015934689034
-383.7 -1.37015934689034
-383.6 -1.37015934689034
-383.5 -1.37015934689034
-383.4 -1.37015934689034
-383.3 -1.37015934689034
-383.2 -1.37015934689034
-383.1 -1.37015934689034
-383 -1.37015934689034
-382.9 -1.37015934689034
-382.8 -1.37015934689035
-382.7 -1.37015934689035
-382.6 -1.37015934689035
-382.5 -1.37015934689035
-382.4 -1.37015934689034
-382.3 -1.37015934689034
-382.2 -1.37015934689034
-382.1 -1.37015934689034
-382 -1.37015934689034
-381.9 -1.37015934689034
-381.8 -1.37015934689034
-381.7 -1.37015934689034
-381.6 -1.37015934689034
-381.5 -1.37015934689034
-381.4 -1.37015934689034
-381.3 -1.37015934689034
-381.2 -1.37015934689034
-381.1 -1.37015934689034
-381 -1.37015934689034
-380.9 -1.37015934689034
-380.8 -1.37015934689033
-380.7 -1.37015934689033
-380.6 -1.37015934689033
-380.5 -1.37015934689033
-380.4 -1.37015934689033
-380.3 -1.37015934689033
-380.2 -1.37015934689033
-380.1 -1.37015934689033
-380 -1.37015934689032
-379.9 -1.37015934689032
-379.8 -1.37015934689032
-379.7 -1.37015934689032
-379.6 -1.37015934689032
-379.5 -1.37015934689032
-379.4 -1.37015934689032
-379.3 -1.37015934689031
-379.2 -1.37015934689031
-379.1 -1.37015934689031
-379 -1.37015934689031
-378.9 -1.37015934689031
-378.8 -1.3701593468903
-378.7 -1.3701593468903
-378.6 -1.3701593468903
-378.5 -1.3701593468903
-378.4 -1.3701593468903
-378.3 -1.3701593468903
-378.2 -1.37015934689029
-378.1 -1.37015934689029
-378 -1.37015934689029
-377.9 -1.37015934689029
-377.8 -1.37015934689029
-377.7 -1.37015934689028
-377.6 -1.37015934689028
-377.5 -1.37015934689028
-377.4 -1.37015934689028
-377.3 -1.37015934689028
-377.2 -1.37015934689027
-377.1 -1.37015934689027
-377 -1.37015934689027
-376.9 -1.37015934689027
-376.8 -1.37015934689027
-376.7 -1.37015934689026
-376.6 -1.37015934689026
-376.5 -1.37015934689026
-376.4 -1.37015934689026
-376.3 -1.37015934689026
-376.2 -1.37015934689026
-376.1 -1.37015934689025
-376 -1.37015934689025
-375.9 -1.37015934689025
-375.8 -1.37015934689025
-375.7 -1.37015934689025
-375.6 -1.37015934689025
-375.5 -1.37015934689024
-375.4 -1.37015934689024
-375.3 -1.37015934689024
-375.2 -1.37015934689024
-375.1 -1.37015934689024
-375 -1.37015934689024
-374.9 -1.37015934689024
-374.8 -1.37015934689023
-374.7 -1.37015934689023
-374.6 -1.37015934689023
-374.5 -1.37015934689023
-374.4 -1.37015934689023
-374.3 -1.37015934689023
-374.2 -1.37015934689023
-374.1 -1.37015934689023
-374 -1.37015934689023
-373.9 -1.37015934689022
-373.8 -1.37015934689022
-373.7 -1.37015934689022
-373.6 -1.37015934689022
-373.5 -1.37015934689022
-373.4 -1.37015934689022
-373.3 -1.37015934689022
-373.2 -1.37015934689022
-373.1 -1.37015934689022
-373 -1.37015934689022
-372.9 -1.37015934689022
-372.8 -1.37015934689021
-372.7 -1.37015934689021
-372.6 -1.37015934689021
-372.5 -1.37015934689021
-372.4 -1.37015934689021
-372.3 -1.37015934689021
-372.2 -1.37015934689021
-372.1 -1.37015934689021
-372 -1.37015934689021
-371.9 -1.37015934689021
-371.8 -1.37015934689021
-371.7 -1.3701593468902
-371.6 -1.3701593468902
-371.5 -1.3701593468902
-371.4 -1.3701593468902
-371.3 -1.3701593468902
-371.2 -1.3701593468902
-371.1 -1.3701593468902
-371 -1.3701593468902
-370.9 -1.3701593468902
-370.8 -1.37015934689019
-370.7 -1.37015934689019
-370.6 -1.37015934689019
-370.5 -1.37015934689019
-370.4 -1.37015934689019
-370.3 -1.37015934689019
-370.2 -1.37015934689018
-370.1 -1.37015934689018
-370 -1.37015934689018
-369.9 -1.37015934689018
-369.8 -1.37015934689018
-369.7 -1.37015934689017
-369.6 -1.37015934689017
-369.5 -1.37015934689017
-369.4 -1.37015934689017
-369.3 -1.37015934689016
-369.2 -1.37015934689016
-369.1 -1.37015934689016
-369 -1.37015934689015
-368.9 -1.37015934689015
-368.8 -1.37015934689015
-368.7 -1.37015934689014
-368.6 -1.37015934689014
-368.5 -1.37015934689014
-368.4 -1.37015934689013
-368.3 -1.37015934689013
-368.2 -1.37015934689013
-368.1 -1.37015934689012
-368 -1.37015934689012
-367.9 -1.37015934689011
-367.8 -1.37015934689011
-367.7 -1.3701593468901
-367.6 -1.3701593468901
-367.5 -1.37015934689009
-367.4 -1.37015934689009
-367.3 -1.37015934689008
-367.2 -1.37015934689008
-367.1 -1.37015934689007
-367 -1.37015934689006
-366.9 -1.37015934689006
-366.8 -1.37015934689005
-366.7 -1.37015934689005
-366.6 -1.37015934689004
-366.5 -1.37015934689003
-366.4 -1.37015934689003
-366.3 -1.37015934689002
-366.2 -1.37015934689001
-366.1 -1.37015934689
-366 -1.37015934689
-365.9 -1.37015934688999
-365.8 -1.37015934688998
-365.7 -1.37015934688997
-365.6 -1.37015934688997
-365.5 -1.37015934688996
-365.4 -1.37015934688995
-365.3 -1.37015934688994
-365.2 -1.37015934688993
-365.1 -1.37015934688992
-365 -1.37015934688992
-364.9 -1.37015934688991
-364.8 -1.3701593468899
-364.7 -1.37015934688989
-364.6 -1.37015934688988
-364.5 -1.37015934688987
-364.4 -1.37015934688986
-364.3 -1.37015934688986
-364.2 -1.37015934688985
-364.1 -1.37015934688984
-364 -1.37015934688983
-363.9 -1.37015934688982
-363.8 -1.37015934688981
-363.7 -1.3701593468898
-363.6 -1.37015934688979
-363.5 -1.37015934688978
-363.4 -1.37015934688978
-363.3 -1.37015934688977
-363.2 -1.37015934688976
-363.1 -1.37015934688975
-363 -1.37015934688974
-362.9 -1.37015934688973
-362.8 -1.37015934688973
-362.7 -1.37015934688972
-362.6 -1.37015934688971
-362.5 -1.3701593468897
-362.4 -1.37015934688969
-362.3 -1.37015934688969
-362.2 -1.37015934688968
-362.1 -1.37015934688967
-362 -1.37015934688966
-361.9 -1.37015934688966
-361.8 -1.37015934688965
-361.7 -1.37015934688964
-361.6 -1.37015934688964
-361.5 -1.37015934688963
-361.4 -1.37015934688962
-361.3 -1.37015934688962
-361.2 -1.37015934688961
-361.1 -1.37015934688961
-361 -1.3701593468896
-360.9 -1.3701593468896
-360.8 -1.37015934688959
-360.7 -1.37015934688959
-360.6 -1.37015934688958
-360.5 -1.37015934688958
-360.4 -1.37015934688957
-360.3 -1.37015934688957
-360.2 -1.37015934688957
-360.1 -1.37015934688957
-360 -1.37015934688956
-359.9 -1.37015934688956
-359.8 -1.37015934688956
-359.7 -1.37015934688956
-359.6 -1.37015934688956
-359.5 -1.37015934688956
-359.4 -1.37015934688956
-359.3 -1.37015934688956
-359.2 -1.37015934688956
-359.1 -1.37015934688956
-359 -1.37015934688956
-358.9 -1.37015934688956
-358.8 -1.37015934688956
-358.7 -1.37015934688956
-358.6 -1.37015934688956
-358.5 -1.37015934688957
-358.4 -1.37015934688957
-358.3 -1.37015934688957
-358.2 -1.37015934688958
-358.1 -1.37015934688958
-358 -1.37015934688958
-357.9 -1.37015934688959
-357.8 -1.37015934688959
-357.7 -1.3701593468896
-357.6 -1.3701593468896
-357.5 -1.37015934688961
-357.4 -1.37015934688961
-357.3 -1.37015934688962
-357.2 -1.37015934688963
-357.1 -1.37015934688963
-357 -1.37015934688964
-356.9 -1.37015934688965
-356.8 -1.37015934688965
-356.7 -1.37015934688966
-356.6 -1.37015934688967
-356.5 -1.37015934688968
-356.4 -1.37015934688968
-356.3 -1.37015934688969
-356.2 -1.3701593468897
-356.1 -1.37015934688971
-356 -1.37015934688972
-355.9 -1.37015934688973
-355.8 -1.37015934688974
-355.7 -1.37015934688974
-355.6 -1.37015934688975
-355.5 -1.37015934688976
-355.4 -1.37015934688977
-355.3 -1.37015934688978
-355.2 -1.37015934688979
-355.1 -1.3701593468898
-355 -1.37015934688981
-354.9 -1.37015934688982
-354.8 -1.37015934688983
-354.7 -1.37015934688984
-354.6 -1.37015934688985
-354.5 -1.37015934688985
-354.4 -1.37015934688986
-354.3 -1.37015934688987
-354.2 -1.37015934688988
-354.1 -1.37015934688989
-354 -1.3701593468899
-353.9 -1.37015934688991
-353.8 -1.37015934688991
-353.7 -1.37015934688992
-353.6 -1.37015934688993
-353.5 -1.37015934688994
-353.4 -1.37015934688995
-353.3 -1.37015934688995
-353.2 -1.37015934688996
-353.1 -1.37015934688997
-353 -1.37015934688997
-352.9 -1.37015934688998
-352.8 -1.37015934688999
-352.7 -1.37015934688999
-352.6 -1.37015934689
-352.5 -1.37015934689
-352.4 -1.37015934689001
-352.3 -1.37015934689001
-352.2 -1.37015934689001
-352.1 -1.37015934689002
-352 -1.37015934689002
-351.9 -1.37015934689002
-351.8 -1.37015934689003
-351.7 -1.37015934689003
-351.6 -1.37015934689003
-351.5 -1.37015934689003
-351.4 -1.37015934689004
-351.3 -1.37015934689004
-351.2 -1.37015934689004
-351.1 -1.37015934689004
-351 -1.37015934689004
-350.9 -1.37015934689004
-350.8 -1.37015934689004
-350.7 -1.37015934689004
-350.6 -1.37015934689003
-350.5 -1.37015934689003
-350.4 -1.37015934689003
-350.3 -1.37015934689003
-350.2 -1.37015934689003
-350.1 -1.37015934689002
-350 -1.37015934689002
-349.9 -1.37015934689002
-349.8 -1.37015934689001
-349.7 -1.37015934689001
-349.6 -1.37015934689001
-349.5 -1.37015934689
-349.4 -1.37015934689
-349.3 -1.37015934688999
-349.2 -1.37015934688999
-349.1 -1.37015934688998
-349 -1.37015934688998
-348.9 -1.37015934688997
-348.8 -1.37015934688997
-348.7 -1.37015934688996
-348.6 -1.37015934688996
-348.5 -1.37015934688995
-348.4 -1.37015934688995
-348.3 -1.37015934688994
-348.2 -1.37015934688994
-348.1 -1.37015934688993
-348 -1.37015934688993
-347.9 -1.37015934688992
-347.8 -1.37015934688992
-347.7 -1.37015934688991
-347.6 -1.37015934688991
-347.5 -1.3701593468899
-347.4 -1.3701593468899
-347.3 -1.3701593468899
-347.2 -1.37015934688989
-347.1 -1.37015934688989
-347 -1.37015934688989
-346.9 -1.37015934688988
-346.8 -1.37015934688988
-346.7 -1.37015934688988
-346.6 -1.37015934688988
-346.5 -1.37015934688988
-346.4 -1.37015934688988
-346.3 -1.37015934688988
-346.2 -1.37015934688988
-346.1 -1.37015934688988
-346 -1.37015934688988
-345.9 -1.37015934688988
-345.8 -1.37015934688989
-345.7 -1.37015934688989
-345.6 -1.3701593468899
-345.5 -1.3701593468899
-345.4 -1.37015934688991
-345.3 -1.37015934688991
-345.2 -1.37015934688992
-345.1 -1.37015934688993
-345 -1.37015934688994
-344.9 -1.37015934688995
-344.8 -1.37015934688996
-344.7 -1.37015934688997
-344.6 -1.37015934688998
-344.5 -1.37015934688999
-344.4 -1.37015934689001
-344.3 -1.37015934689002
-344.2 -1.37015934689004
-344.1 -1.37015934689005
-344 -1.37015934689007
-343.9 -1.37015934689009
-343.8 -1.37015934689011
-343.7 -1.37015934689013
-343.6 -1.37015934689015
-343.5 -1.37015934689017
-343.4 -1.37015934689019
-343.3 -1.37015934689021
-343.2 -1.37015934689024
-343.1 -1.37015934689026
-343 -1.37015934689029
-342.9 -1.37015934689032
-342.8 -1.37015934689034
-342.7 -1.37015934689037
-342.6 -1.3701593468904
-342.5 -1.37015934689043
-342.4 -1.37015934689046
-342.3 -1.37015934689049
-342.2 -1.37015934689052
-342.1 -1.37015934689056
-342 -1.37015934689059
-341.9 -1.37015934689062
-341.8 -1.37015934689066
-341.7 -1.37015934689069
-341.6 -1.37015934689073
-341.5 -1.37015934689076
-341.4 -1.3701593468908
-341.3 -1.37015934689084
-341.2 -1.37015934689087
-341.1 -1.37015934689091
-341 -1.37015934689095
-340.9 -1.37015934689099
-340.8 -1.37015934689102
-340.7 -1.37015934689106
-340.6 -1.3701593468911
-340.5 -1.37015934689114
-340.4 -1.37015934689118
-340.3 -1.37015934689122
-340.2 -1.37015934689126
-340.1 -1.37015934689129
-340 -1.37015934689133
-339.9 -1.37015934689137
-339.8 -1.37015934689141
-339.7 -1.37015934689145
-339.6 -1.37015934689148
-339.5 -1.37015934689152
-339.4 -1.37015934689156
-339.3 -1.37015934689159
-339.2 -1.37015934689163
-339.1 -1.37015934689166
-339 -1.3701593468917
-338.9 -1.37015934689173
-338.8 -1.37015934689176
-338.7 -1.37015934689179
-338.6 -1.37015934689183
-338.5 -1.37015934689185
-338.4 -1.37015934689188
-338.3 -1.37015934689191
-338.2 -1.37015934689194
-338.1 -1.37015934689196
-338 -1.37015934689199
-337.9 -1.37015934689201
-337.8 -1.37015934689203
-337.7 -1.37015934689205
-337.6 -1.37015934689207
-337.5 -1.37015934689209
-337.4 -1.37015934689211
-337.3 -1.37015934689212
-337.2 -1.37015934689214
-337.1 -1.37015934689215
-337 -1.37015934689216
-336.9 -1.37015934689217
-336.8 -1.37015934689218
-336.7 -1.37015934689218
-336.6 -1.37015934689219
-336.5 -1.37015934689219
-336.4 -1.37015934689219
-336.3 -1.37015934689219
-336.2 -1.37015934689218
-336.1 -1.37015934689218
-336 -1.37015934689217
-335.9 -1.37015934689217
-335.8 -1.37015934689216
-335.7 -1.37015934689214
-335.6 -1.37015934689213
-335.5 -1.37015934689212
-335.4 -1.3701593468921
-335.3 -1.37015934689208
-335.2 -1.37015934689206
-335.1 -1.37015934689204
-335 -1.37015934689201
-334.9 -1.37015934689199
-334.8 -1.37015934689196
-334.7 -1.37015934689193
-334.6 -1.3701593468919
-334.5 -1.37015934689187
-334.4 -1.37015934689183
-334.3 -1.3701593468918
-334.2 -1.37015934689176
-334.1 -1.37015934689172
-334 -1.37015934689168
-333.9 -1.37015934689164
-333.8 -1.3701593468916
-333.7 -1.37015934689155
-333.6 -1.37015934689151
-333.5 -1.37015934689146
-333.4 -1.37015934689142
-333.3 -1.37015934689137
-333.2 -1.37015934689132
-333.1 -1.37015934689127
-333 -1.37015934689122
-332.9 -1.37015934689117
-332.8 -1.37015934689111
-332.7 -1.37015934689106
-332.6 -1.37015934689101
-332.5 -1.37015934689095
-332.4 -1.3701593468909
-332.3 -1.37015934689084
-332.2 -1.37015934689079
-332.1 -1.37015934689073
-332 -1.37015934689068
-331.9 -1.37015934689062
-331.8 -1.37015934689057
-331.7 -1.37015934689052
-331.6 -1.37015934689046
-331.5 -1.37015934689041
-331.4 -1.37015934689035
-331.3 -1.3701593468903
-331.2 -1.37015934689025
-331.1 -1.3701593468902
-331 -1.37015934689015
-330.9 -1.3701593468901
-330.8 -1.37015934689005
-330.7 -1.37015934689
-330.6 -1.37015934688995
-330.5 -1.37015934688991
-330.4 -1.37015934688986
-330.3 -1.37015934688982
-330.2 -1.37015934688978
-330.1 -1.37015934688974
-330 -1.3701593468897
-329.9 -1.37015934688966
-329.8 -1.37015934688963
-329.7 -1.3701593468896
-329.6 -1.37015934688957
-329.5 -1.37015934688954
-329.4 -1.37015934688951
-329.3 -1.37015934688949
-329.2 -1.37015934688946
-329.1 -1.37015934688944
-329 -1.37015934688942
-328.9 -1.37015934688941
-328.8 -1.37015934688939
-328.7 -1.37015934688938
-328.6 -1.37015934688937
-328.5 -1.37015934688937
-328.4 -1.37015934688936
-328.3 -1.37015934688936
-328.2 -1.37015934688936
-328.1 -1.37015934688936
-328 -1.37015934688937
-327.9 -1.37015934688938
-327.8 -1.37015934688939
-327.7 -1.3701593468894
-327.6 -1.37015934688941
-327.5 -1.37015934688943
-327.4 -1.37015934688945
-327.3 -1.37015934688947
-327.2 -1.3701593468895
-327.1 -1.37015934688953
-327 -1.37015934688955
-326.9 -1.37015934688958
-326.8 -1.37015934688962
-326.7 -1.37015934688965
-326.6 -1.37015934688969
-326.5 -1.37015934688973
-326.4 -1.37015934688977
-326.3 -1.37015934688981
-326.2 -1.37015934688986
-326.1 -1.37015934688991
-326 -1.37015934688995
-325.9 -1.37015934689
-325.8 -1.37015934689005
-325.7 -1.3701593468901
-325.6 -1.37015934689016
-325.5 -1.37015934689021
-325.4 -1.37015934689027
-325.3 -1.37015934689032
-325.2 -1.37015934689038
-325.1 -1.37015934689043
-325 -1.37015934689049
-324.9 -1.37015934689055
-324.8 -1.37015934689061
-324.7 -1.37015934689066
-324.6 -1.37015934689072
-324.5 -1.37015934689078
-324.4 -1.37015934689083
-324.3 -1.37015934689089
-324.2 -1.37015934689095
-324.1 -1.370159346891
-324 -1.37015934689105
-323.9 -1.3701593468911
-323.8 -1.37015934689116
-323.7 -1.3701593468912
-323.6 -1.37015934689125
-323.5 -1.3701593468913
-323.4 -1.37015934689134
-323.3 -1.37015934689138
-323.2 -1.37015934689142
-323.1 -1.37015934689146
-323 -1.37015934689149
-322.9 -1.37015934689153
-322.8 -1.37015934689155
-322.7 -1.37015934689158
-322.6 -1.3701593468916
-322.5 -1.37015934689162
-322.4 -1.37015934689164
-322.3 -1.37015934689165
-322.2 -1.37015934689166
-322.1 -1.37015934689167
-322 -1.37015934689167
-321.9 -1.37015934689166
-321.8 -1.37015934689166
-321.7 -1.37015934689165
-321.6 -1.37015934689163
-321.5 -1.37015934689161
-321.4 -1.37015934689159
-321.3 -1.37015934689156
-321.2 -1.37015934689153
-321.1 -1.37015934689149
-321 -1.37015934689145
-320.9 -1.3701593468914
-320.8 -1.37015934689135
-320.7 -1.37015934689129
-320.6 -1.37015934689123
-320.5 -1.37015934689116
-320.4 -1.37015934689109
-320.3 -1.37015934689102
-320.2 -1.37015934689094
-320.1 -1.37015934689085
-320 -1.37015934689076
-319.9 -1.37015934689066
-319.8 -1.37015934689056
-319.7 -1.37015934689046
-319.6 -1.37015934689035
-319.5 -1.37015934689023
-319.4 -1.37015934689012
-319.3 -1.37015934688999
-319.2 -1.37015934688987
-319.1 -1.37015934688973
-319 -1.3701593468896
-318.9 -1.37015934688946
-318.8 -1.37015934688932
-318.7 -1.37015934688917
-318.6 -1.37015934688902
-318.5 -1.37015934688886
-318.4 -1.37015934688871
-318.3 -1.37015934688855
-318.2 -1.37015934688838
-318.1 -1.37015934688822
-318 -1.37015934688805
-317.9 -1.37015934688788
-317.8 -1.37015934688771
-317.7 -1.37015934688754
-317.6 -1.37015934688736
-317.5 -1.37015934688718
-317.4 -1.37015934688701
-317.3 -1.37015934688683
-317.2 -1.37015934688665
-317.1 -1.37015934688647
-317 -1.37015934688629
-316.9 -1.37015934688611
-316.8 -1.37015934688593
-316.7 -1.37015934688575
-316.6 -1.37015934688558
-316.5 -1.3701593468854
-316.4 -1.37015934688523
-316.3 -1.37015934688506
-316.2 -1.37015934688489
-316.1 -1.37015934688472
-316 -1.37015934688456
-315.9 -1.3701593468844
-315.8 -1.37015934688424
-315.7 -1.37015934688409
-315.6 -1.37015934688394
-315.5 -1.37015934688379
-315.4 -1.37015934688365
-315.3 -1.37015934688352
-315.2 -1.37015934688339
-315.1 -1.37015934688326
-315 -1.37015934688315
-314.9 -1.37015934688303
-314.8 -1.37015934688293
-314.7 -1.37015934688283
-314.6 -1.37015934688273
-314.5 -1.37015934688265
-314.4 -1.37015934688257
-314.3 -1.3701593468825
-314.2 -1.37015934688244
-314.1 -1.37015934688238
-314 -1.37015934688233
-313.9 -1.3701593468823
-313.8 -1.37015934688227
-313.7 -1.37015934688225
-313.6 -1.37015934688223
-313.5 -1.37015934688223
-313.4 -1.37015934688224
-313.3 -1.37015934688226
-313.2 -1.37015934688228
-313.1 -1.37015934688232
-313 -1.37015934688236
-312.9 -1.37015934688242
-312.8 -1.37015934688248
-312.7 -1.37015934688256
-312.6 -1.37015934688264
-312.5 -1.37015934688274
-312.4 -1.37015934688284
-312.3 -1.37015934688296
-312.2 -1.37015934688308
-312.1 -1.37015934688322
-312 -1.37015934688337
-311.9 -1.37015934688352
-311.8 -1.37015934688369
-311.7 -1.37015934688386
-311.6 -1.37015934688404
-311.5 -1.37015934688424
-311.4 -1.37015934688444
-311.3 -1.37015934688465
-311.2 -1.37015934688487
-311.1 -1.3701593468851
-311 -1.37015934688534
-310.9 -1.37015934688559
-310.8 -1.37015934688584
-310.7 -1.3701593468861
-310.6 -1.37015934688637
-310.5 -1.37015934688665
-310.4 -1.37015934688693
-310.3 -1.37015934688722
-310.2 -1.37015934688751
-310.1 -1.37015934688782
-310 -1.37015934688812
-309.9 -1.37015934688843
-309.8 -1.37015934688875
-309.7 -1.37015934688907
-309.6 -1.3701593468894
-309.5 -1.37015934688973
-309.4 -1.37015934689006
-309.3 -1.37015934689039
-309.2 -1.37015934689073
-309.1 -1.37015934689106
-309 -1.3701593468914
-308.9 -1.37015934689174
-308.8 -1.37015934689208
-308.7 -1.37015934689242
-308.6 -1.37015934689276
-308.5 -1.37015934689309
-308.4 -1.37015934689343
-308.3 -1.37015934689376
-308.2 -1.37015934689409
-308.1 -1.37015934689442
-308 -1.37015934689474
-307.9 -1.37015934689506
-307.8 -1.37015934689537
-307.7 -1.37015934689568
-307.6 -1.37015934689598
-307.5 -1.37015934689627
-307.4 -1.37015934689656
-307.3 -1.37015934689684
-307.2 -1.37015934689711
-307.1 -1.37015934689738
-307 -1.37015934689764
-306.9 -1.37015934689788
-306.8 -1.37015934689812
-306.7 -1.37015934689835
-306.6 -1.37015934689856
-306.5 -1.37015934689877
-306.4 -1.37015934689896
-306.3 -1.37015934689915
-306.2 -1.37015934689932
-306.1 -1.37015934689948
-306 -1.37015934689962
-305.9 -1.37015934689975
-305.8 -1.37015934689987
-305.7 -1.37015934689998
-305.6 -1.37015934690007
-305.5 -1.37015934690015
-305.4 -1.37015934690022
-305.3 -1.37015934690027
-305.2 -1.3701593469003
-305.1 -1.37015934690032
-305 -1.37015934690033
-304.9 -1.37015934690032
-304.8 -1.3701593469003
-304.7 -1.37015934690026
-304.6 -1.37015934690021
-304.5 -1.37015934690014
-304.4 -1.37015934690006
-304.3 -1.37015934689996
-304.2 -1.37015934689985
-304.1 -1.37015934689973
-304 -1.37015934689959
-303.9 -1.37015934689944
-303.8 -1.37015934689927
-303.7 -1.37015934689909
-303.6 -1.3701593468989
-303.5 -1.37015934689869
-303.4 -1.37015934689847
-303.3 -1.37015934689824
-303.2 -1.370159346898
-303.1 -1.37015934689775
-303 -1.37015934689748
-302.9 -1.37015934689721
-302.8 -1.37015934689693
-302.7 -1.37015934689663
-302.6 -1.37015934689633
-302.5 -1.37015934689602
-302.4 -1.3701593468957
-302.3 -1.37015934689538
-302.2 -1.37015934689505
-302.1 -1.37015934689472
-302 -1.37015934689438
-301.9 -1.37015934689403
-301.8 -1.37015934689369
-301.7 -1.37015934689334
-301.6 -1.37015934689298
-301.5 -1.37015934689263
-301.4 -1.37015934689228
-301.3 -1.37015934689193
-301.2 -1.37015934689158
-301.1 -1.37015934689123
-301 -1.37015934689089
-300.9 -1.37015934689055
-300.8 -1.37015934689021
-300.7 -1.37015934688988
-300.6 -1.37015934688956
-300.5 -1.37015934688925
-300.4 -1.37015934688894
-300.3 -1.37015934688864
-300.2 -1.37015934688836
-300.1 -1.37015934688808
-300 -1.37015934688782
-299.9 -1.37015934688757
-299.8 -1.37015934688733
-299.7 -1.37015934688711
-299.6 -1.3701593468869
-299.5 -1.37015934688671
-299.4 -1.37015934688654
-299.3 -1.37015934688638
-299.2 -1.37015934688624
-299.1 -1.37015934688612
-299 -1.37015934688603
-298.9 -1.37015934688595
-298.8 -1.37015934688589
-298.7 -1.37015934688586
-298.6 -1.37015934688585
-298.5 -1.37015934688586
-298.4 -1.37015934688589
-298.3 -1.37015934688595
-298.2 -1.37015934688604
-298.1 -1.37015934688615
-298 -1.37015934688628
-297.9 -1.37015934688644
-297.8 -1.37015934688663
-297.7 -1.37015934688684
-297.6 -1.37015934688708
-297.5 -1.37015934688735
-297.4 -1.37015934688765
-297.3 -1.37015934688797
-297.2 -1.37015934688832
-297.1 -1.3701593468887
-297 -1.3701593468891
-296.9 -1.37015934688953
-296.8 -1.37015934688999
-296.7 -1.37015934689048
-296.6 -1.37015934689099
-296.5 -1.37015934689153
-296.4 -1.3701593468921
-296.3 -1.37015934689269
-296.2 -1.3701593468933
-296.1 -1.37015934689395
-296 -1.37015934689461
-295.9 -1.3701593468953
-295.8 -1.37015934689601
-295.7 -1.37015934689675
-295.6 -1.37015934689751
-295.5 -1.37015934689828
-295.4 -1.37015934689908
-295.3 -1.3701593468999
-295.2 -1.37015934690073
-295.1 -1.37015934690158
-295 -1.37015934690245
-294.9 -1.37015934690333
-294.8 -1.37015934690423
-294.7 -1.37015934690514
-294.6 -1.37015934690606
-294.5 -1.37015934690699
-294.4 -1.37015934690793
-294.3 -1.37015934690888
-294.2 -1.37015934690983
-294.1 -1.37015934691079
-294 -1.37015934691175
-293.9 -1.37015934691271
-293.8 -1.37015934691367
-293.7 -1.37015934691464
-293.6 -1.3701593469156
-293.5 -1.37015934691655
-293.4 -1.3701593469175
-293.3 -1.37015934691844
-293.2 -1.37015934691937
-293.1 -1.37015934692029
-293 -1.3701593469212
-292.9 -1.37015934692209
-292.8 -1.37015934692297
-292.7 -1.37015934692383
-292.6 -1.37015934692467
-292.5 -1.37015934692549
-292.4 -1.37015934692629
-292.3 -1.37015934692706
-292.2 -1.37015934692781
-292.1 -1.37015934692853
-292 -1.37015934692922
-291.9 -1.37015934692988
-291.8 -1.37015934693051
-291.7 -1.3701593469311
-291.6 -1.37015934693166
-291.5 -1.37015934693218
-291.4 -1.37015934693266
-291.3 -1.37015934693311
-291.2 -1.37015934693351
-291.1 -1.37015934693387
-291 -1.37015934693419
-290.9 -1.37015934693446
-290.8 -1.37015934693468
-290.7 -1.37015934693486
-290.6 -1.37015934693499
-290.5 -1.37015934693507
-290.4 -1.3701593469351
-290.3 -1.37015934693508
-290.2 -1.37015934693501
-290.1 -1.37015934693488
-290 -1.3701593469347
-289.9 -1.37015934693447
-289.8 -1.37015934693418
-289.7 -1.37015934693384
-289.6 -1.37015934693344
-289.5 -1.37015934693299
-289.4 -1.37015934693248
-289.3 -1.37015934693192
-289.2 -1.3701593469313
-289.1 -1.37015934693063
-289 -1.3701593469299
-288.9 -1.37015934692911
-288.8 -1.37015934692827
-288.7 -1.37015934692738
-288.6 -1.37015934692643
-288.5 -1.37015934692543
-288.4 -1.37015934692438
-288.3 -1.37015934692328
-288.2 -1.37015934692212
-288.1 -1.37015934692092
-288 -1.37015934691966
-287.9 -1.37015934691836
-287.8 -1.37015934691701
-287.7 -1.37015934691562
-287.6 -1.37015934691419
-287.5 -1.37015934691271
-287.4 -1.37015934691119
-287.3 -1.37015934690964
-287.2 -1.37015934690805
-287.1 -1.37015934690642
-287 -1.37015934690476
-286.9 -1.37015934690307
-286.8 -1.37015934690135
-286.7 -1.3701593468996
-286.6 -1.37015934689783
-286.5 -1.37015934689604
-286.4 -1.37015934689423
-286.3 -1.3701593468924
-286.2 -1.37015934689056
-286.1 -1.3701593468887
-286 -1.37015934688684
-285.9 -1.37015934688497
-285.8 -1.37015934688309
-285.7 -1.37015934688122
-285.6 -1.37015934687934
-285.5 -1.37015934687747
-285.4 -1.3701593468756
-285.3 -1.37015934687375
-285.2 -1.3701593468719
-285.1 -1.37015934687007
-285 -1.37015934686826
-284.9 -1.37015934686648
-284.8 -1.37015934686471
-284.7 -1.37015934686297
-284.6 -1.37015934686126
-284.5 -1.37015934685958
-284.4 -1.37015934685794
-284.3 -1.37015934685634
-284.2 -1.37015934685477
-284.1 -1.37015934685325
-284 -1.37015934685178
-283.9 -1.37015934685035
-283.8 -1.37015934684897
-283.7 -1.37015934684765
-283.6 -1.37015934684638
-283.5 -1.37015934684517
-283.4 -1.37015934684402
-283.3 -1.37015934684293
-283.2 -1.37015934684191
-283.1 -1.37015934684095
-283 -1.37015934684006
-282.9 -1.37015934683925
-282.8 -1.3701593468385
-282.7 -1.37015934683782
-282.6 -1.37015934683722
-282.5 -1.3701593468367
-282.4 -1.37015934683625
-282.3 -1.37015934683588
-282.2 -1.37015934683559
-282.1 -1.37015934683538
-282 -1.37015934683525
-281.9 -1.3701593468352
-281.8 -1.37015934683523
-281.7 -1.37015934683534
-281.6 -1.37015934683554
-281.5 -1.37015934683581
-281.4 -1.37015934683617
-281.3 -1.37015934683661
-281.2 -1.37015934683713
-281.1 -1.37015934683773
-281 -1.37015934683841
-280.9 -1.37015934683916
-280.8 -1.37015934683999
-280.7 -1.3701593468409
-280.6 -1.37015934684188
-280.5 -1.37015934684293
-280.4 -1.37015934684406
-280.3 -1.37015934684525
-280.2 -1.37015934684651
-280.1 -1.37015934684783
-280 -1.37015934684921
-279.9 -1.37015934685065
-279.8 -1.37015934685215
-279.7 -1.3701593468537
-279.6 -1.3701593468553
-279.5 -1.37015934685695
-279.4 -1.37015934685864
-279.3 -1.37015934686038
-279.2 -1.37015934686214
-279.1 -1.37015934686394
-279 -1.37015934686578
-278.9 -1.37015934686763
-278.8 -1.37015934686951
-278.7 -1.3701593468714
-278.6 -1.3701593468733
-278.5 -1.37015934687522
-278.4 -1.37015934687714
-278.3 -1.37015934687905
-278.2 -1.37015934688096
-278.1 -1.37015934688286
-278 -1.37015934688475
-277.9 -1.37015934688662
-277.8 -1.37015934688846
-277.7 -1.37015934689027
-277.6 -1.37015934689205
-277.5 -1.37015934689379
-277.4 -1.37015934689548
-277.3 -1.37015934689713
-277.2 -1.37015934689872
-277.1 -1.37015934690025
-277 -1.37015934690172
-276.9 -1.37015934690312
-276.8 -1.37015934690445
-276.7 -1.3701593469057
-276.6 -1.37015934690687
-276.5 -1.37015934690795
-276.4 -1.37015934690894
-276.3 -1.37015934690983
-276.2 -1.37015934691062
-276.1 -1.3701593469113
-276 -1.37015934691188
-275.9 -1.37015934691234
-275.8 -1.37015934691269
-275.7 -1.37015934691292
-275.6 -1.37015934691302
-275.5 -1.37015934691299
-275.4 -1.37015934691284
-275.3 -1.37015934691255
-275.2 -1.37015934691212
-275.1 -1.37015934691155
-275 -1.37015934691084
-274.9 -1.37015934690999
-274.8 -1.37015934690899
-274.7 -1.37015934690784
-274.6 -1.37015934690654
-274.5 -1.37015934690509
-274.4 -1.37015934690349
-274.3 -1.37015934690174
-274.2 -1.37015934689983
-274.1 -1.37015934689777
-274 -1.37015934689555
-273.9 -1.37015934689318
-273.8 -1.37015934689066
-273.7 -1.37015934688798
-273.6 -1.37015934688516
-273.5 -1.37015934688218
-273.4 -1.37015934687905
-273.3 -1.37015934687578
-273.2 -1.37015934687236
-273.1 -1.3701593468688
-273 -1.3701593468651
-272.9 -1.37015934686126
-272.8 -1.37015934685729
-272.7 -1.37015934685319
-272.6 -1.37015934684896
-272.5 -1.37015934684461
-272.4 -1.37015934684015
-272.3 -1.37015934683557
-272.2 -1.37015934683089
-272.1 -1.3701593468261
-272 -1.37015934682122
-271.9 -1.37015934681624
-271.8 -1.37015934681118
-271.7 -1.37015934680604
-271.6 -1.37015934680083
-271.5 -1.37015934679556
-271.4 -1.37015934679023
-271.3 -1.37015934678484
-271.2 -1.37015934677941
-271.1 -1.37015934677395
-271 -1.37015934676846
-270.9 -1.37015934676295
-270.8 -1.37015934675742
-270.7 -1.37015934675189
-270.6 -1.37015934674637
-270.5 -1.37015934674086
-270.4 -1.37015934673537
-270.3 -1.37015934672992
-270.2 -1.3701593467245
-270.1 -1.37015934671913
-270 -1.37015934671382
-269.9 -1.37015934670857
-269.8 -1.3701593467034
-269.7 -1.37015934669832
-269.6 -1.37015934669333
-269.5 -1.37015934668844
-269.4 -1.37015934668366
-269.3 -1.37015934667901
-269.2 -1.37015934667448
-269.1 -1.3701593466701
-269 -1.37015934666586
-268.9 -1.37015934666178
-268.8 -1.37015934665786
-268.7 -1.37015934665412
-268.6 -1.37015934665055
-268.5 -1.37015934664718
-268.4 -1.37015934664401
-268.3 -1.37015934664104
-268.2 -1.37015934663829
-268.1 -1.37015934663575
-268 -1.37015934663344
-267.9 -1.37015934663137
-267.8 -1.37015934662954
-267.7 -1.37015934662795
-267.6 -1.37015934662661
-267.5 -1.37015934662554
-267.4 -1.37015934662472
-267.3 -1.37015934662418
-267.2 -1.3701593466239
-267.1 -1.3701593466239
-267 -1.37015934662419
-266.9 -1.37015934662475
-266.8 -1.3701593466256
-266.7 -1.37015934662674
-266.6 -1.37015934662817
-266.5 -1.37015934662989
-266.4 -1.3701593466319
-266.3 -1.37015934663421
-266.2 -1.37015934663681
-266.1 -1.3701593466397
-266 -1.37015934664289
-265.9 -1.37015934664636
-265.8 -1.37015934665013
-265.7 -1.37015934665418
-265.6 -1.37015934665852
-265.5 -1.37015934666313
-265.4 -1.37015934666802
-265.3 -1.37015934667319
-265.2 -1.37015934667862
-265.1 -1.37015934668431
-265 -1.37015934669026
-264.9 -1.37015934669646
-264.8 -1.37015934670291
-264.7 -1.37015934670959
-264.6 -1.37015934671649
-264.5 -1.37015934672362
-264.4 -1.37015934673095
-264.3 -1.37015934673849
-264.2 -1.37015934674622
-264.1 -1.37015934675413
-264 -1.37015934676222
-263.9 -1.37015934677046
-263.8 -1.37015934677885
-263.7 -1.37015934678738
-263.6 -1.37015934679604
-263.5 -1.37015934680481
-263.4 -1.37015934681367
-263.3 -1.37015934682263
-263.2 -1.37015934683166
-263.1 -1.37015934684075
-263 -1.37015934684988
-262.9 -1.37015934685905
-262.8 -1.37015934686823
-262.7 -1.37015934687742
-262.6 -1.3701593468866
-262.5 -1.37015934689574
-262.4 -1.37015934690485
-262.3 -1.3701593469139
-262.2 -1.37015934692288
-262.1 -1.37015934693178
-262 -1.37015934694057
-261.9 -1.37015934694924
-261.8 -1.37015934695778
-261.7 -1.37015934696617
-261.6 -1.3701593469744
-261.5 -1.37015934698246
-261.4 -1.37015934699032
-261.3 -1.37015934699797
-261.2 -1.3701593470054
-261.1 -1.3701593470126
-261 -1.37015934701955
-260.9 -1.37015934702623
-260.8 -1.37015934703264
-260.7 -1.37015934703876
-260.6 -1.37015934704458
-260.5 -1.37015934705009
-260.4 -1.37015934705527
-260.3 -1.37015934706011
-260.2 -1.37015934706461
-260.1 -1.37015934706875
-260 -1.37015934707252
-259.9 -1.37015934707592
-259.8 -1.37015934707893
-259.7 -1.37015934708155
-259.6 -1.37015934708377
-259.5 -1.37015934708558
-259.4 -1.37015934708698
-259.3 -1.37015934708796
-259.2 -1.37015934708852
-259.1 -1.37015934708865
-259 -1.37015934708835
-258.9 -1.37015934708762
-258.8 -1.37015934708646
-258.7 -1.37015934708486
-258.6 -1.37015934708283
-258.5 -1.37015934708037
-258.4 -1.37015934707748
-258.3 -1.37015934707416
-258.2 -1.37015934707041
-258.1 -1.37015934706624
-258 -1.37015934706166
-257.9 -1.37015934705667
-257.8 -1.37015934705127
-257.7 -1.37015934704548
-257.6 -1.37015934703931
-257.5 -1.37015934703276
-257.4 -1.37015934702584
-257.3 -1.37015934701857
-257.2 -1.37015934701096
-257.1 -1.37015934700302
-257 -1.37015934699476
-256.9 -1.3701593469862
-256.8 -1.37015934697736
-256.7 -1.37015934696824
-256.6 -1.37015934695888
-256.5 -1.37015934694928
-256.4 -1.37015934693946
-256.3 -1.37015934692945
-256.2 -1.37015934691926
-256.1 -1.37015934690892
-256 -1.37015934689844
-255.9 -1.37015934688784
-255.8 -1.37015934687716
-255.7 -1.37015934686641
-255.6 -1.37015934685561
-255.5 -1.37015934684479
-255.4 -1.37015934683398
-255.3 -1.3701593468232
-255.2 -1.37015934681247
-255.1 -1.37015934680182
-255 -1.37015934679127
-254.9 -1.37015934678086
-254.8 -1.3701593467706
-254.7 -1.37015934676053
-254.6 -1.37015934675067
-254.5 -1.37015934674104
-254.4 -1.37015934673168
-254.3 -1.37015934672261
-254.2 -1.37015934671386
-254.1 -1.37015934670545
-254 -1.37015934669741
-253.9 -1.37015934668976
-253.8 -1.37015934668254
-253.7 -1.37015934667577
-253.6 -1.37015934666946
-253.5 -1.37015934666365
-253.4 -1.37015934665837
-253.3 -1.37015934665363
-253.2 -1.37015934664945
-253.1 -1.37015934664587
-253 -1.3701593466429
-252.9 -1.37015934664056
-252.8 -1.37015934663888
-252.7 -1.37015934663787
-252.6 -1.37015934663755
-252.5 -1.37015934663794
-252.4 -1.37015934663906
-252.3 -1.37015934664093
-252.2 -1.37015934664355
-252.1 -1.37015934664694
-252 -1.37015934665112
-251.9 -1.37015934665609
-251.8 -1.37015934666187
-251.7 -1.37015934666847
-251.6 -1.37015934667589
-251.5 -1.37015934668413
-251.4 -1.37015934669322
-251.3 -1.37015934670314
-251.2 -1.3701593467139
-251.1 -1.37015934672551
-251 -1.37015934673796
-250.9 -1.37015934675125
-250.8 -1.37015934676537
-250.7 -1.37015934678033
-250.6 -1.37015934679611
-250.5 -1.37015934681272
-250.4 -1.37015934683013
-250.3 -1.37015934684833
-250.2 -1.37015934686733
-250.1 -1.37015934688709
-250 -1.37015934690761
-249.9 -1.37015934692887
-249.8 -1.37015934695085
-249.7 -1.37015934697353
-249.6 -1.37015934699689
-249.5 -1.3701593470209
-249.4 -1.37015934704554
-249.3 -1.37015934707079
-249.2 -1.37015934709661
-249.1 -1.37015934712299
-249 -1.37015934714988
-248.9 -1.37015934717726
-248.8 -1.37015934720509
-248.7 -1.37015934723334
-248.6 -1.37015934726198
-248.5 -1.37015934729096
-248.4 -1.37015934732025
-248.3 -1.37015934734982
-248.2 -1.37015934737961
-248.1 -1.3701593474096
-248 -1.37015934743973
-247.9 -1.37015934746997
-247.8 -1.37015934750028
-247.7 -1.3701593475306
-247.6 -1.37015934756089
-247.5 -1.37015934759112
-247.4 -1.37015934762122
-247.3 -1.37015934765117
-247.2 -1.3701593476809
-247.1 -1.37015934771037
-247 -1.37015934773954
-246.9 -1.37015934776835
-246.8 -1.37015934779676
-246.7 -1.37015934782473
-246.6 -1.3701593478522
-246.5 -1.37015934787912
-246.4 -1.37015934790545
-246.3 -1.37015934793115
-246.2 -1.37015934795617
-246.1 -1.37015934798045
-246 -1.37015934800396
-245.9 -1.37015934802665
-245.8 -1.37015934804848
-245.7 -1.3701593480694
-245.6 -1.37015934808937
-245.5 -1.37015934810836
-245.4 -1.37015934812631
-245.3 -1.3701593481432
-245.2 -1.37015934815898
-245.1 -1.37015934817363
-245 -1.37015934818709
-244.9 -1.37015934819935
-244.8 -1.37015934821037
-244.7 -1.37015934822012
-244.6 -1.37015934822857
-244.5 -1.3701593482357
-244.4 -1.37015934824149
-244.3 -1.3701593482459
-244.2 -1.37015934824892
-244.1 -1.37015934825054
-244 -1.37015934825073
-243.9 -1.37015934824949
-243.8 -1.37015934824679
-243.7 -1.37015934824264
-243.6 -1.37015934823703
-243.5 -1.37015934822994
-243.4 -1.37015934822139
-243.3 -1.37015934821136
-243.2 -1.37015934819987
-243.1 -1.37015934818692
-243 -1.37015934817252
-242.9 -1.37015934815668
-242.8 -1.37015934813941
-242.7 -1.37015934812073
-242.6 -1.37015934810066
-242.5 -1.37015934807921
-242.4 -1.37015934805642
-242.3 -1.37015934803231
-242.2 -1.37015934800692
-242.1 -1.37015934798026
-242 -1.37015934795238
-241.9 -1.37015934792331
-241.8 -1.3701593478931
-241.7 -1.37015934786179
-241.6 -1.37015934782941
-241.5 -1.37015934779603
-241.4 -1.37015934776168
-241.3 -1.37015934772642
-241.2 -1.3701593476903
-241.1 -1.37015934765338
-241 -1.37015934761572
-240.9 -1.37015934757738
-240.8 -1.37015934753841
-240.7 -1.37015934749889
-240.6 -1.37015934745888
-240.5 -1.37015934741845
-240.4 -1.37015934737766
-240.3 -1.37015934733659
-240.2 -1.37015934729531
-240.1 -1.37015934725389
-240 -1.37015934721241
-239.9 -1.37015934717094
-239.8 -1.37015934712955
-239.7 -1.37015934708833
-239.6 -1.37015934704735
-239.5 -1.37015934700669
-239.4 -1.37015934696643
-239.3 -1.37015934692665
-239.2 -1.37015934688742
-239.1 -1.37015934684882
-239 -1.37015934681095
-238.9 -1.37015934677386
-238.8 -1.37015934673764
-238.7 -1.37015934670237
-238.6 -1.37015934666812
-238.5 -1.37015934663497
-238.4 -1.37015934660299
-238.3 -1.37015934657226
-238.2 -1.37015934654284
-238.1 -1.37015934651482
-238 -1.37015934648825
-237.9 -1.3701593464632
-237.8 -1.37015934643974
-237.7 -1.37015934641793
-237.6 -1.37015934639784
-237.5 -1.37015934637951
-237.4 -1.37015934636301
-237.3 -1.37015934634838
-237.2 -1.37015934633568
-237.1 -1.37015934632496
-237 -1.37015934631625
-236.9 -1.3701593463096
-236.8 -1.37015934630505
-236.7 -1.37015934630263
-236.6 -1.37015934630237
-236.5 -1.37015934630429
-236.4 -1.37015934630843
-236.3 -1.37015934631479
-236.2 -1.3701593463234
-236.1 -1.37015934633426
-236 -1.37015934634738
-235.9 -1.37015934636277
-235.8 -1.37015934638042
-235.7 -1.37015934640033
-235.6 -1.37015934642249
-235.5 -1.37015934644687
-235.4 -1.37015934647347
-235.3 -1.37015934650226
-235.2 -1.37015934653321
-235.1 -1.37015934656628
-235 -1.37015934660145
-234.9 -1.37015934663866
-234.8 -1.37015934667788
-234.7 -1.37015934671904
-234.6 -1.3701593467621
-234.5 -1.370159346807
-234.4 -1.37015934685367
-234.3 -1.37015934690204
-234.2 -1.37015934695204
-234.1 -1.37015934700359
-234 -1.3701593470566
-233.9 -1.37015934711101
-233.8 -1.3701593471667
-233.7 -1.3701593472236
-233.6 -1.3701593472816
-233.5 -1.3701593473406
-233.4 -1.37015934740049
-233.3 -1.37015934746118
-233.2 -1.37015934752254
-233.1 -1.37015934758446
-233 -1.37015934764683
-232.9 -1.37015934770953
-232.8 -1.37015934777242
-232.7 -1.37015934783539
-232.6 -1.37015934789831
-232.5 -1.37015934796104
-232.4 -1.37015934802347
-232.3 -1.37015934808544
-232.2 -1.37015934814683
-232.1 -1.37015934820751
-232 -1.37015934826733
-231.9 -1.37015934832615
-231.8 -1.37015934838385
-231.7 -1.37015934844027
-231.6 -1.37015934849529
-231.5 -1.37015934854875
-231.4 -1.37015934860053
-231.3 -1.37015934865049
-231.2 -1.37015934869848
-231.1 -1.37015934874438
-231 -1.37015934878806
-230.9 -1.37015934882936
-230.8 -1.37015934886818
-230.7 -1.37015934890438
-230.6 -1.37015934893783
-230.5 -1.37015934896841
-230.4 -1.370159348996
-230.3 -1.37015934902049
-230.2 -1.37015934904177
-230.1 -1.37015934905971
-230 -1.37015934907422
-229.9 -1.3701593490852
-229.8 -1.37015934909255
-229.7 -1.37015934909619
-229.6 -1.37015934909601
-229.5 -1.37015934909194
-229.4 -1.37015934908391
-229.3 -1.37015934907185
-229.2 -1.37015934905569
-229.1 -1.37015934903537
-229 -1.37015934901084
-228.9 -1.37015934898205
-228.8 -1.37015934894897
-228.7 -1.37015934891157
-228.6 -1.37015934886981
-228.5 -1.37015934882368
-228.4 -1.37015934877317
-228.3 -1.37015934871828
-228.2 -1.37015934865901
-228.1 -1.37015934859536
-228 -1.37015934852737
-227.9 -1.37015934845505
-227.8 -1.37015934837844
-227.7 -1.37015934829759
-227.6 -1.37015934821254
-227.5 -1.37015934812335
-227.4 -1.37015934803009
-227.3 -1.37015934793282
-227.2 -1.37015934783165
-227.1 -1.37015934772664
-227 -1.3701593476179
-226.9 -1.37015934750554
-226.8 -1.37015934738967
-226.7 -1.3701593472704
-226.6 -1.37015934714788
-226.5 -1.37015934702222
-226.4 -1.37015934689358
-226.3 -1.3701593467621
-226.2 -1.37015934662794
-226.1 -1.37015934649126
-226 -1.37015934635224
-225.9 -1.37015934621105
-225.8 -1.37015934606786
-225.7 -1.37015934592288
-225.6 -1.37015934577629
-225.5 -1.37015934562829
-225.4 -1.37015934547909
-225.3 -1.37015934532889
-225.2 -1.37015934517791
-225.1 -1.37015934502636
-225 -1.37015934487448
-224.9 -1.37015934472247
-224.8 -1.37015934457057
-224.7 -1.37015934441901
-224.6 -1.37015934426802
-224.5 -1.37015934411785
-224.4 -1.37015934396871
-224.3 -1.37015934382086
-224.2 -1.37015934367453
-224.1 -1.37015934352996
-224 -1.37015934338739
-223.9 -1.37015934324706
-223.8 -1.3701593431092
-223.7 -1.37015934297406
-223.6 -1.37015934284186
-223.5 -1.37015934271285
-223.4 -1.37015934258724
-223.3 -1.37015934246528
-223.2 -1.37015934234717
-223.1 -1.37015934223314
-223 -1.37015934212341
-222.9 -1.37015934201818
-222.8 -1.37015934191767
-222.7 -1.37015934182206
-222.6 -1.37015934173155
-222.5 -1.37015934164634
-222.4 -1.37015934156659
-222.3 -1.37015934149247
-222.2 -1.37015934142417
-222.1 -1.37015934136182
-222 -1.37015934130558
-221.9 -1.37015934125558
-221.8 -1.37015934121195
-221.7 -1.37015934117482
-221.6 -1.37015934114428
-221.5 -1.37015934112045
-221.4 -1.3701593411034
-221.3 -1.37015934109321
-221.2 -1.37015934108995
-221.1 -1.37015934109366
-221 -1.3701593411044
-220.9 -1.37015934112219
-220.8 -1.37015934114705
-220.7 -1.37015934117898
-220.6 -1.37015934121797
-220.5 -1.370159341264
-220.4 -1.37015934131705
-220.3 -1.37015934137705
-220.2 -1.37015934144395
-220.1 -1.37015934151768
-220 -1.37015934159814
-219.9 -1.37015934168524
-219.8 -1.37015934177887
-219.7 -1.37015934187889
-219.6 -1.37015934198516
-219.5 -1.37015934209754
-219.4 -1.37015934221584
-219.3 -1.3701593423399
-219.2 -1.37015934246952
-219.1 -1.37015934260449
-219 -1.3701593427446
-218.9 -1.3701593428896
-218.8 -1.37015934303927
-218.7 -1.37015934319335
-218.6 -1.37015934335156
-218.5 -1.37015934351364
-218.4 -1.3701593436793
-218.3 -1.37015934384822
-218.2 -1.37015934402012
-218.1 -1.37015934419467
-218 -1.37015934437154
-217.9 -1.3701593445504
-217.8 -1.3701593447309
-217.7 -1.37015934491269
-217.6 -1.37015934509542
-217.5 -1.37015934527871
-217.4 -1.37015934546221
-217.3 -1.37015934564552
-217.2 -1.37015934582826
-217.1 -1.37015934601007
-217 -1.37015934619053
-216.9 -1.37015934636927
-216.8 -1.37015934654589
-216.7 -1.37015934671998
-216.6 -1.37015934689117
-216.5 -1.37015934705904
-216.4 -1.37015934722321
-216.3 -1.37015934738328
-216.2 -1.37015934753886
-216.1 -1.37015934768956
-216 -1.370159347835
-215.9 -1.37015934797478
-215.8 -1.37015934810855
-215.7 -1.37015934823592
-215.6 -1.37015934835654
-215.5 -1.37015934847005
-215.4 -1.37015934857611
-215.3 -1.37015934867437
-215.2 -1.3701593487645
-215.1 -1.3701593488462
-215 -1.37015934891915
-214.9 -1.37015934898306
-214.8 -1.37015934903765
-214.7 -1.37015934908264
-214.6 -1.37015934911779
-214.5 -1.37015934914286
-214.4 -1.37015934915762
-214.3 -1.37015934916187
-214.2 -1.3701593491554
-214.1 -1.37015934913806
-214 -1.37015934910969
-213.9 -1.37015934907014
-213.8 -1.3701593490193
-213.7 -1.37015934895707
-213.6 -1.37015934888337
-213.5 -1.37015934879814
-213.4 -1.37015934870135
-213.3 -1.37015934859297
-213.2 -1.37015934847303
-213.1 -1.37015934834153
-213 -1.37015934819853
-212.9 -1.3701593480441
-212.8 -1.37015934787833
-212.7 -1.37015934770135
-212.6 -1.37015934751328
-212.5 -1.3701593473143
-212.4 -1.37015934710459
-212.3 -1.37015934688435
-212.2 -1.37015934665382
-212.1 -1.37015934641326
-212 -1.37015934616293
-211.9 -1.37015934590313
-211.8 -1.3701593456342
-211.7 -1.37015934535648
-211.6 -1.37015934507032
-211.5 -1.37015934477612
-211.4 -1.37015934447428
-211.3 -1.37015934416524
-211.2 -1.37015934384945
-211.1 -1.37015934352736
-211 -1.37015934319948
-210.9 -1.37015934286631
-210.8 -1.37015934252837
-210.7 -1.37015934218621
-210.6 -1.37015934184037
-210.5 -1.37015934149145
-210.4 -1.37015934114002
-210.3 -1.3701593407867
-210.2 -1.37015934043209
-210.1 -1.37015934007682
-210 -1.37015933972155
-209.9 -1.3701593393669
-209.8 -1.37015933901356
-209.7 -1.37015933866218
-209.6 -1.37015933831344
-209.5 -1.37015933796802
-209.4 -1.3701593376266
-209.3 -1.37015933728989
-209.2 -1.37015933695857
-209.1 -1.37015933663333
-209 -1.37015933631487
-208.9 -1.37015933600389
-208.8 -1.37015933570107
-208.7 -1.3701593354071
-208.6 -1.37015933512267
-208.5 -1.37015933484845
-208.4 -1.37015933458511
-208.3 -1.37015933433331
-208.2 -1.3701593340937
-208.1 -1.37015933386692
-208 -1.3701593336536
-207.9 -1.37015933345434
-207.8 -1.37015933326975
-207.7 -1.37015933310041
-207.6 -1.37015933294687
-207.5 -1.37015933280968
-207.4 -1.37015933268937
-207.3 -1.37015933258643
-207.2 -1.37015933250134
-207.1 -1.37015933243456
-207 -1.37015933238651
-206.9 -1.3701593323576
-206.8 -1.37015933234821
-206.7 -1.37015933235868
-206.6 -1.37015933238932
-206.5 -1.37015933244044
-206.4 -1.37015933251227
-206.3 -1.37015933260505
-206.2 -1.37015933271896
-206.1 -1.37015933285417
-206 -1.37015933301079
-205.9 -1.37015933318891
-205.8 -1.37015933338858
-205.7 -1.37015933360982
-205.6 -1.37015933385259
-205.5 -1.37015933411685
-205.4 -1.37015933440248
-205.3 -1.37015933470936
-205.2 -1.37015933503731
-205.1 -1.37015933538611
-205 -1.37015933575551
-204.9 -1.37015933614521
-204.8 -1.37015933655489
-204.7 -1.37015933698416
-204.6 -1.37015933743263
-204.5 -1.37015933789985
-204.4 -1.37015933838531
-204.3 -1.37015933888851
-204.2 -1.37015933940888
-204.1 -1.37015933994581
-204 -1.37015934049867
-203.9 -1.37015934106679
-203.8 -1.37015934164946
-203.7 -1.37015934224594
-203.6 -1.37015934285546
-203.5 -1.37015934347719
-203.4 -1.37015934411031
-203.3 -1.37015934475395
-203.2 -1.3701593454072
-203.1 -1.37015934606914
-203 -1.37015934673882
-202.9 -1.37015934741525
-202.8 -1.37015934809743
-202.7 -1.37015934878434
-202.6 -1.37015934947492
-202.5 -1.37015935016812
-202.4 -1.37015935086285
-202.3 -1.37015935155802
-202.2 -1.3701593522525
-202.1 -1.37015935294517
-202 -1.3701593536349
-201.9 -1.37015935432055
-201.8 -1.37015935500096
-201.7 -1.37015935567498
-201.6 -1.37015935634145
-201.5 -1.37015935699922
-201.4 -1.37015935764713
-201.3 -1.37015935828403
-201.2 -1.37015935890877
-201.1 -1.37015935952022
-201 -1.37015936011725
-200.9 -1.37015936069876
-200.8 -1.37015936126363
-200.7 -1.3701593618108
-200.6 -1.37015936233919
-200.5 -1.37015936284778
-200.4 -1.37015936333554
-200.3 -1.37015936380148
-200.2 -1.37015936424465
-200.1 -1.37015936466411
-200 -1.37015936505897
-199.9 -1.37015936542835
-199.8 -1.37015936577144
-199.7 -1.37015936608745
-199.6 -1.37015936637563
-199.5 -1.37015936663527
-199.4 -1.37015936686572
-199.3 -1.37015936706635
-199.2 -1.37015936723662
-199.1 -1.37015936737599
-199 -1.37015936748401
-198.9 -1.37015936756027
-198.8 -1.3701593676044
-198.7 -1.37015936761612
-198.6 -1.37015936759517
-198.5 -1.37015936754137
-198.4 -1.37015936745461
-198.3 -1.3701593673348
-198.2 -1.37015936718196
-198.1 -1.37015936699615
-198 -1.37015936677748
-197.9 -1.37015936652616
-197.8 -1.37015936624242
-197.7 -1.37015936592659
-197.6 -1.37015936557906
-197.5 -1.37015936520026
-197.4 -1.37015936479073
-197.3 -1.37015936435103
-197.2 -1.37015936388182
-197.1 -1.3701593633838
-197 -1.37015936285775
-196.9 -1.37015936230452
-196.8 -1.370159361725
-196.7 -1.37015936112016
-196.6 -1.37015936049104
-196.5 -1.37015935983873
-196.4 -1.37015935916436
-196.3 -1.37015935846916
-196.2 -1.37015935775438
-196.1 -1.37015935702135
-196 -1.37015935627144
-195.9 -1.37015935550609
-195.8 -1.37015935472676
-195.7 -1.37015935393498
-195.6 -1.37015935313232
-195.5 -1.37015935232041
-195.4 -1.37015935150089
-195.3 -1.37015935067546
-195.2 -1.37015934984585
-195.1 -1.37015934901383
-195 -1.37015934818119
-194.9 -1.37015934734976
-194.8 -1.37015934652139
-194.7 -1.37015934569795
-194.6 -1.37015934488132
-194.5 -1.37015934407342
-194.4 -1.37015934327616
-194.3 -1.37015934249146
-194.2 -1.37015934172125
-194.1 -1.37015934096748
-194 -1.37015934023207
-193.9 -1.37015933951695
-193.8 -1.37015933882403
-193.7 -1.37015933815521
-193.6 -1.3701593375124
-193.5 -1.37015933689744
-193.4 -1.3701593363122
-193.3 -1.37015933575847
-193.2 -1.37015933523805
-193.1 -1.37015933475269
-193 -1.37015933430409
-192.9 -1.37015933389393
-192.8 -1.37015933352383
-192.7 -1.37015933319534
-192.6 -1.37015933291001
-192.5 -1.37015933266927
-192.4 -1.37015933247454
-192.3 -1.37015933232714
-192.2 -1.37015933222834
-192.1 -1.37015933217934
-192 -1.37015933218126
-191.9 -1.37015933223515
-191.8 -1.37015933234196
-191.7 -1.37015933250257
-191.6 -1.37015933271778
-191.5 -1.3701593329883
-191.4 -1.37015933331473
-191.3 -1.37015933369759
-191.2 -1.37015933413731
-191.1 -1.37015933463421
-191 -1.3701593351885
-190.9 -1.37015933580031
-190.8 -1.37015933646965
-190.7 -1.37015933719644
-190.6 -1.37015933798047
-190.5 -1.37015933882144
-190.4 -1.37015933971893
-190.3 -1.37015934067241
-190.2 -1.37015934168125
-190.1 -1.3701593427447
-190 -1.37015934386189
-189.9 -1.37015934503186
-189.8 -1.37015934625352
-189.7 -1.37015934752567
-189.6 -1.37015934884701
-189.5 -1.37015935021613
-189.4 -1.37015935163149
-189.3 -1.37015935309146
-189.2 -1.37015935459432
-189.1 -1.37015935613821
-189 -1.37015935772118
-188.9 -1.3701593593412
-188.8 -1.37015936099611
-188.7 -1.37015936268368
-188.6 -1.37015936440157
-188.5 -1.37015936614736
-188.4 -1.37015936791854
-188.3 -1.37015936971251
-188.2 -1.3701593715266
-188.1 -1.37015937335805
-188 -1.37015937520405
-187.9 -1.3701593770617
-187.8 -1.37015937892804
-187.7 -1.37015938080006
-187.6 -1.37015938267469
-187.5 -1.3701593845488
-187.4 -1.37015938641924
-187.3 -1.37015938828279
-187.2 -1.37015939013621
-187.1 -1.37015939197624
-187 -1.37015939379958
-186.9 -1.37015939560291
-186.8 -1.37015939738292
-186.7 -1.37015939913627
-186.6 -1.37015940085964
-186.5 -1.37015940254969
-186.4 -1.37015940420311
-186.3 -1.37015940581661
-186.2 -1.37015940738691
-186.1 -1.37015940891078
-186 -1.37015941038501
-185.9 -1.37015941180644
-185.8 -1.37015941317195
-185.7 -1.3701594144785
-185.6 -1.37015941572308
-185.5 -1.37015941690278
-185.4 -1.37015941801475
-185.3 -1.37015941905621
-185.2 -1.37015942002448
-185.1 -1.37015942091698
-185 -1.37015942173121
-184.9 -1.3701594224648
-184.8 -1.37015942311547
-184.7 -1.37015942368106
-184.6 -1.37015942415955
-184.5 -1.37015942454902
-184.4 -1.3701594248477
-184.3 -1.37015942505396
-184.2 -1.3701594251663
-184.1 -1.37015942518337
-184 -1.370159425104
-183.9 -1.37015942492712
-183.8 -1.37015942465188
-183.7 -1.37015942427756
-183.6 -1.3701594238036
-183.5 -1.37015942322963
-183.4 -1.37015942255546
-183.3 -1.37015942178105
-183.2 -1.37015942090655
-183.1 -1.37015941993231
-183 -1.37015941885883
-182.9 -1.37015941768682
-182.8 -1.37015941641715
-182.7 -1.37015941505091
-182.6 -1.37015941358935
-182.5 -1.37015941203391
-182.4 -1.37015941038622
-182.3 -1.3701594086481
-182.2 -1.37015940682156
-182.1 -1.37015940490877
-182 -1.3701594029121
-181.9 -1.37015940083411
-181.8 -1.37015939867752
-181.7 -1.37015939644522
-181.6 -1.3701593941403
-181.5 -1.370159391766
-181.4 -1.37015938932572
-181.3 -1.37015938682302
-181.2 -1.37015938426165
-181.1 -1.37015938164547
-181 -1.3701593789785
-180.9 -1.3701593762649
-180.8 -1.37015937350899
-180.7 -1.37015937071517
-180.6 -1.370159367888
-180.5 -1.37015936503215
-180.4 -1.37015936215239
-180.3 -1.37015935925358
-180.2 -1.37015935634071
-180.1 -1.3701593534188
-180 -1.370159350493
-179.9 -1.3701593475685
-179.8 -1.37015934465054
-179.7 -1.37015934174444
-179.6 -1.37015933885554
-179.5 -1.37015933598922
-179.4 -1.37015933315087
-179.3 -1.37015933034589
-179.2 -1.37015932757971
-179.1 -1.37015932485772
-179 -1.3701593221853
-178.9 -1.37015931956782
-178.8 -1.37015931701057
-178.7 -1.37015931451884
-178.6 -1.37015931209781
-178.5 -1.37015930975262
-178.4 -1.37015930748833
-178.3 -1.37015930530988
-178.2 -1.37015930322213
-178.1 -1.37015930122981
-178 -1.37015929933755
-177.9 -1.37015929754982
-177.8 -1.37015929587095
-177.7 -1.37015929430512
-177.6 -1.37015929285634
-177.5 -1.37015929152845
-177.4 -1.37015929032511
-177.3 -1.37015928924976
-177.2 -1.37015928830565
-177.1 -1.37015928749584
-177 -1.37015928682312
-176.9 -1.3701592862901
-176.8 -1.37015928589912
-176.7 -1.37015928565227
-176.6 -1.37015928555142
-176.5 -1.37015928559813
-176.4 -1.37015928579375
-176.3 -1.37015928613931
-176.2 -1.37015928663557
-176.1 -1.37015928728302
-176 -1.37015928808185
-175.9 -1.37015928903196
-175.8 -1.37015929013294
-175.7 -1.37015929138409
-175.6 -1.3701592927844
-175.5 -1.37015929433255
-175.4 -1.37015929602692
-175.3 -1.37015929786557
-175.2 -1.37015929984625
-175.1 -1.37015930196639
-175 -1.37015930422313
-174.9 -1.37015930661329
-174.8 -1.37015930913337
-174.7 -1.37015931177957
-174.6 -1.37015931454779
-174.5 -1.37015931743362
-174.4 -1.37015932043237
-174.3 -1.37015932353904
-174.2 -1.37015932674835
-174.1 -1.37015933005473
-174 -1.37015933345236
-173.9 -1.37015933693513
-173.8 -1.37015934049667
-173.7 -1.37015934413037
-173.6 -1.37015934782936
-173.5 -1.37015935158656
-173.4 -1.37015935539464
-173.3 -1.37015935924607
-173.2 -1.37015936313312
-173.1 -1.37015936704786
-173 -1.3701593709822
-172.9 -1.37015937492785
-172.8 -1.37015937887641
-172.7 -1.3701593828193
-172.6 -1.37015938674785
-172.5 -1.37015939065325
-172.4 -1.37015939452661
-172.3 -1.37015939835896
-172.2 -1.37015940214126
-172.1 -1.37015940586441
-172 -1.37015940951931
-171.9 -1.37015941309681
-171.8 -1.37015941658777
-171.7 -1.37015941998308
-171.6 -1.37015942327365
-171.5 -1.37015942645047
-171.4 -1.37015942950455
-171.3 -1.37015943242704
-171.2 -1.37015943520917
-171.1 -1.37015943784229
-171 -1.37015944031791
-170.9 -1.37015944262768
-170.8 -1.37015944476345
-170.7 -1.37015944671723
-170.6 -1.37015944848129
-170.5 -1.37015945004809
-170.4 -1.37015945141037
-170.3 -1.3701594525611
-170.2 -1.37015945349356
-170.1 -1.37015945420131
-170 -1.37015945467825
-169.9 -1.37015945491858
-169.8 -1.37015945491686
-169.7 -1.37015945466803
-169.6 -1.37015945416736
-169.5 -1.37015945341056
-169.4 -1.3701594523937
-169.3 -1.37015945111331
-169.2 -1.3701594495663
-169.1 -1.37015944775006
-169 -1.37015944566242
-168.9 -1.37015944330166
-168.8 -1.37015944066655
-168.7 -1.37015943775633
-168.6 -1.37015943457073
-168.5 -1.37015943110998
-168.4 -1.37015942737481
-168.3 -1.37015942336645
-168.2 -1.37015941908667
-168.1 -1.37015941453773
-168 -1.37015940972242
-167.9 -1.37015940464406
-167.8 -1.37015939930649
-167.7 -1.37015939371406
-167.6 -1.37015938787166
-167.5 -1.3701593817847
-167.4 -1.3701593754591
-167.3 -1.3701593689013
-167.2 -1.37015936211825
-167.1 -1.37015935511741
-167 -1.37015934790672
-166.9 -1.37015934049463
-166.8 -1.37015933289006
-166.7 -1.3701593251024
-166.6 -1.37015931714149
-166.5 -1.37015930901766
-166.4 -1.37015930074161
-166.3 -1.37015929232452
-166.2 -1.37015928377793
-166.1 -1.37015927511381
-166 -1.37015926634447
-165.9 -1.3701592574826
-165.8 -1.37015924854121
-165.7 -1.37015923953363
-165.6 -1.3701592304735
-165.5 -1.37015922137471
-165.4 -1.37015921225142
-165.3 -1.37015920311802
-165.2 -1.37015919398911
-165.1 -1.37015918487945
-165 -1.37015917580399
-164.9 -1.37015916677779
-164.8 -1.37015915781602
-164.7 -1.37015914893392
-164.6 -1.37015914014679
-164.5 -1.37015913146996
-164.4 -1.37015912291875
-164.3 -1.37015911450842
-164.2 -1.37015910625422
-164.1 -1.37015909817126
-164 -1.37015909027455
-163.9 -1.37015908257894
-163.8 -1.37015907509912
-163.7 -1.37015906784954
-163.6 -1.37015906084443
-163.5 -1.37015905409774
-163.4 -1.37015904762313
-163.3 -1.37015904143392
-163.2 -1.37015903554307
-163.1 -1.37015902996316
-163 -1.37015902470635
-162.9 -1.37015901978436
-162.8 -1.37015901520842
-162.7 -1.37015901098928
-162.6 -1.37015900713716
-162.5 -1.3701590036617
-162.4 -1.37015900057201
-162.3 -1.37015899787656
-162.2 -1.37015899558319
-162.1 -1.37015899369912
-162 -1.37015899223086
-161.9 -1.37015899118427
-161.8 -1.37015899056445
-161.7 -1.3701589903758
-161.6 -1.37015899062195
-161.5 -1.37015899130578
-161.4 -1.37015899242937
-161.3 -1.37015899399401
-161.2 -1.37015899600019
-161.1 -1.37015899844755
-161 -1.37015900133493
-160.9 -1.37015900466031
-160.8 -1.37015900842082
-160.7 -1.37015901261275
-160.6 -1.37015901723151
-160.5 -1.37015902227168
-160.4 -1.37015902772695
-160.3 -1.37015903359017
-160.2 -1.37015903985331
-160.1 -1.37015904650749
-160 -1.370159053543
-159.9 -1.37015906094927
-159.8 -1.37015906871489
-159.7 -1.37015907682765
-159.6 -1.3701590852745
-159.5 -1.37015909404163
-159.4 -1.37015910311442
-159.3 -1.37015911247749
-159.2 -1.37015912211474
-159.1 -1.37015913200932
-159 -1.37015914214369
-158.9 -1.37015915249964
-158.8 -1.3701591630583
-158.7 -1.37015917380019
-158.6 -1.37015918470522
-158.5 -1.37015919575275
-158.4 -1.37015920692161
-158.3 -1.37015921819012
-158.2 -1.37015922953614
-158.1 -1.37015924093712
-158 -1.37015925237011
-157.9 -1.37015926381181
-157.8 -1.37015927523861
-157.7 -1.37015928662664
-157.6 -1.37015929795178
-157.5 -1.37015930918977
-157.4 -1.37015932031617
-157.3 -1.37015933130646
-157.2 -1.3701593421361
-157.1 -1.37015935278052
-157 -1.37015936321519
-156.9 -1.37015937341571
-156.8 -1.3701593833578
-156.7 -1.37015939301737
-156.6 -1.37015940237059
-156.5 -1.37015941139391
-156.4 -1.37015942006412
-156.3 -1.37015942835841
-156.2 -1.3701594362544
-156.1 -1.3701594437302
-156 -1.37015945076447
-155.9 -1.37015945733645
-155.8 -1.37015946342602
-155.7 -1.37015946901374
-155.6 -1.3701594740809
-155.5 -1.37015947860959
-155.4 -1.37015948258269
-155.3 -1.37015948598398
-155.2 -1.37015948879812
-155.1 -1.37015949101076
-155 -1.37015949260853
-154.9 -1.37015949357909
-154.8 -1.37015949391118
-154.7 -1.37015949359468
-154.6 -1.37015949262056
-154.5 -1.37015949098104
-154.4 -1.3701594886695
-154.3 -1.37015948568059
-154.2 -1.37015948201024
-154.1 -1.37015947765566
-154 -1.3701594726154
-153.9 -1.37015946688934
-153.8 -1.37015946047874
-153.7 -1.37015945338624
-153.6 -1.37015944561587
-153.5 -1.37015943717307
-153.4 -1.37015942806471
-153.3 -1.3701594182991
-153.2 -1.37015940788595
-153.1 -1.37015939683642
-153 -1.37015938516313
-152.9 -1.37015937288008
-152.8 -1.37015936000275
-152.7 -1.370159346548
-152.6 -1.37015933253411
-152.5 -1.37015931798075
-152.4 -1.37015930290896
-152.3 -1.37015928734114
-152.2 -1.37015927130101
-152.1 -1.3701592548136
-152 -1.37015923790522
-151.9 -1.37015922060342
-151.8 -1.37015920293695
-151.7 -1.37015918493576
-151.6 -1.37015916663091
-151.5 -1.37015914805455
-151.4 -1.37015912923989
-151.3 -1.37015911022112
-151.2 -1.37015909103339
-151.1 -1.37015907171273
-151 -1.37015905229602
-150.9 -1.37015903282092
-150.8 -1.3701590133258
-150.7 -1.3701589938497
-150.6 -1.37015897443224
-150.5 -1.37015895511357
-150.4 -1.37015893593431
-150.3 -1.37015891693546
-150.2 -1.37015889815833
-150.1 -1.37015887964448
-150 -1.37015886143563
-149.9 -1.3701588435736
-149.8 -1.37015882610023
-149.7 -1.37015880905727
-149.6 -1.37015879248634
-149.5 -1.37015877642884
-149.4 -1.37015876092585
-149.3 -1.37015874601808
-149.2 -1.37015873174574
-149.1 -1.3701587181485
-149 -1.37015870526541
-148.9 -1.37015869313478
-148.8 -1.37015868179413
-148.7 -1.37015867128009
-148.6 -1.37015866162834
-148.5 -1.37015865287349
-148.4 -1.37015864504905
-148.3 -1.37015863818732
-148.2 -1.37015863231932
-148.1 -1.3701586274747
-148 -1.3701586236817
-147.9 -1.37015862096704
-147.8 -1.37015861935587
-147.7 -1.37015861887171
-147.6 -1.37015861953635
-147.5 -1.3701586213698
-147.4 -1.37015862439026
-147.3 -1.37015862861401
-147.2 -1.37015863405539
-147.1 -1.37015864072673
-147 -1.3701586486383
-146.9 -1.37015865779827
-146.8 -1.37015866821265
-146.7 -1.3701586798853
-146.6 -1.3701586928178
-146.5 -1.37015870700952
-146.4 -1.37015872245752
-146.3 -1.37015873915655
-146.2 -1.37015875709903
-146.1 -1.37015877627504
-146 -1.37015879667228
-145.9 -1.37015881827609
-145.8 -1.37015884106944
-145.7 -1.37015886503291
-145.6 -1.37015889014474
-145.5 -1.37015891638079
-145.4 -1.37015894371458
-145.3 -1.37015897211731
-145.2 -1.37015900155788
-145.1 -1.37015903200291
-145 -1.3701590634168
-144.9 -1.37015909576172
-144.8 -1.37015912899772
-144.7 -1.37015916308271
-144.6 -1.37015919797256
-144.5 -1.37015923362114
-144.4 -1.37015926998036
-144.3 -1.37015930700028
-144.2 -1.37015934462917
-144.1 -1.37015938281353
-144 -1.37015942149826
-143.9 -1.37015946062667
-143.8 -1.3701595001406
-143.7 -1.37015953998051
-143.6 -1.37015958008557
-143.5 -1.37015962039376
-143.4 -1.37015966084198
-143.3 -1.37015970136615
-143.2 -1.37015974190132
-143.1 -1.37015978238179
-143 -1.37015982274122
-142.9 -1.37015986291276
-142.8 -1.37015990282913
-142.7 -1.37015994242281
-142.6 -1.37015998162613
-142.5 -1.37016002037139
-142.4 -1.370160058591
-142.3 -1.37016009621762
-142.2 -1.37016013318428
-142.1 -1.37016016942454
-142 -1.37016020487257
-141.9 -1.37016023946335
-141.8 -1.37016027313277
-141.7 -1.37016030581777
-141.6 -1.37016033745647
-141.5 -1.37016036798833
-141.4 -1.37016039735426
-141.3 -1.37016042549675
-141.2 -1.37016045236004
-141.1 -1.37016047789021
-141 -1.37016050203533
-140.9 -1.37016052474556
-140.8 -1.37016054597334
-140.7 -1.37016056567341
-140.6 -1.37016058380305
-140.5 -1.37016060032208
-140.4 -1.37016061519305
-140.3 -1.37016062838132
-140.2 -1.37016063985518
-140.1 -1.37016064958592
-140 -1.37016065754796
-139.9 -1.37016066371891
-139.8 -1.3701606680797
-139.7 -1.3701606706146
-139.6 -1.37016067131137
-139.5 -1.37016067016125
-139.4 -1.3701606671591
-139.3 -1.37016066230339
-139.2 -1.37016065559631
-139.1 -1.37016064704378
-139 -1.37016063665549
-138.9 -1.37016062444495
-138.8 -1.3701606104295
-138.7 -1.37016059463034
-138.6 -1.37016057707252
-138.5 -1.37016055778497
-138.4 -1.37016053680047
-138.3 -1.37016051415565
-138.2 -1.37016048989098
-138.1 -1.37016046405072
-138 -1.37016043668292
-137.9 -1.37016040783931
-137.8 -1.37016037757534
-137.7 -1.37016034595006
-137.6 -1.37016031302605
-137.5 -1.37016027886938
-137.4 -1.37016024354951
-137.3 -1.3701602071392
-137.2 -1.37016016971441
-137.1 -1.3701601313542
-137 -1.37016009214061
-136.9 -1.37016005215856
-136.8 -1.37016001149568
-136.7 -1.37015997024224
-136.6 -1.37015992849093
-136.5 -1.37015988633678
-136.4 -1.37015984387696
-136.3 -1.37015980121065
-136.2 -1.37015975843886
-136.1 -1.37015971566422
-136 -1.37015967299089
-135.9 -1.37015963052427
-135.8 -1.37015958837089
-135.7 -1.37015954663818
-135.6 -1.37015950543428
-135.5 -1.37015946486781
-135.4 -1.37015942504773
-135.3 -1.37015938608304
-135.2 -1.37015934808265
-135.1 -1.37015931115511
-135 -1.37015927540841
-134.9 -1.37015924094974
-134.8 -1.37015920788531
-134.7 -1.37015917632009
-134.6 -1.37015914635758
-134.5 -1.37015911809963
-134.4 -1.37015909164617
-134.3 -1.370159067095
-134.2 -1.37015904454157
-134.1 -1.37015902407876
-134 -1.37015900579667
-133.9 -1.37015898978237
-133.8 -1.37015897611972
-133.7 -1.37015896488913
-133.6 -1.37015895616738
-133.5 -1.37015895002739
-133.4 -1.37015894653806
-133.3 -1.37015894576401
-133.2 -1.37015894776546
-133.1 -1.37015895259803
-133 -1.37015896031251
-132.9 -1.37015897095477
-132.8 -1.37015898456556
-132.7 -1.37015900118034
-132.6 -1.37015902082916
-132.5 -1.37015904353653
-132.4 -1.37015906932124
-132.3 -1.37015909819631
-132.2 -1.37015913016883
-132.1 -1.37015916523987
-132 -1.37015920340442
-131.9 -1.37015924465125
-131.8 -1.37015928896291
-131.7 -1.37015933631562
-131.6 -1.37015938667926
-131.5 -1.37015944001732
-131.4 -1.37015949628688
-131.3 -1.37015955543858
-131.2 -1.37015961741668
-131.1 -1.37015968215899
-131 -1.370159749597
-130.9 -1.37015981965582
-130.8 -1.3701598922543
-130.7 -1.37015996730506
-130.6 -1.37016004471461
-130.5 -1.3701601243834
-130.4 -1.37016020620593
-130.3 -1.37016029007091
-130.2 -1.37016037586133
-130.1 -1.37016046345465
-130 -1.37016055272295
-129.9 -1.37016064353308
-129.8 -1.37016073574684
-129.7 -1.37016082922122
-129.6 -1.37016092380855
-129.5 -1.37016101935675
-129.4 -1.37016111570955
-129.3 -1.37016121270673
-129.2 -1.37016131018438
-129.1 -1.37016140797515
-129 -1.37016150590855
-128.9 -1.3701616038112
-128.8 -1.37016170150712
-128.7 -1.37016179881807
-128.6 -1.37016189556384
-128.5 -1.37016199156254
-128.4 -1.37016208663098
-128.3 -1.37016218058496
-128.2 -1.37016227323962
-128.1 -1.37016236440979
-128 -1.37016245391035
-127.9 -1.37016254155656
-127.8 -1.37016262716443
-127.7 -1.37016271055111
-127.6 -1.3701627915352
-127.5 -1.37016286993717
-127.4 -1.3701629455797
-127.3 -1.37016301828805
-127.2 -1.37016308789047
-127.1 -1.37016315421849
-127 -1.37016321710736
-126.9 -1.37016327639638
-126.8 -1.37016333192927
-126.7 -1.37016338355455
-126.6 -1.37016343112584
-126.5 -1.37016347450226
-126.4 -1.37016351354876
-126.3 -1.37016354813644
-126.2 -1.37016357814288
-126.1 -1.3701636034525
-126 -1.37016362395681
-125.9 -1.37016363955477
-125.8 -1.37016365015303
-125.7 -1.37016365566624
-125.6 -1.37016365601732
-125.5 -1.37016365113771
-125.4 -1.37016364096759
-125.3 -1.37016362545615
-125.2 -1.37016360456176
-125.1 -1.37016357825222
-125 -1.37016354650488
-124.9 -1.37016350930687
-124.8 -1.37016346665519
-124.7 -1.3701634185569
-124.6 -1.37016336502918
-124.5 -1.37016330609948
-124.4 -1.37016324180554
-124.3 -1.3701631721955
-124.2 -1.37016309732789
-124.1 -1.37016301727169
-124 -1.37016293210631
-123.9 -1.37016284192156
-123.8 -1.37016274681761
-123.7 -1.37016264690495
-123.6 -1.37016254230425
-123.5 -1.37016243314632
-123.4 -1.37016231957191
-123.3 -1.37016220173164
-123.2 -1.37016207978574
-123.1 -1.37016195390393
-123 -1.37016182426517
-122.9 -1.37016169105744
-122.8 -1.37016155447746
-122.7 -1.37016141473045
-122.6 -1.37016127202978
-122.5 -1.37016112659672
-122.4 -1.37016097866003
-122.3 -1.37016082845566
-122.2 -1.37016067622634
-122.1 -1.37016052222119
-122 -1.37016036669533
-121.9 -1.37016020990941
-121.8 -1.3701600521292
-121.7 -1.3701598936251
-121.6 -1.37015973467166
-121.5 -1.37015957554713
-121.4 -1.37015941653288
-121.3 -1.37015925791293
-121.2 -1.37015909997341
-121.1 -1.370158943002
-121 -1.37015878728738
-120.9 -1.37015863311866
-120.8 -1.37015848078483
-120.7 -1.37015833057413
-120.6 -1.37015818277352
-120.5 -1.37015803766803
-120.4 -1.37015789554021
-120.3 -1.37015775666951
-120.2 -1.37015762133165
-120.1 -1.37015748979806
-120 -1.37015736233525
-119.9 -1.3701572392042
-119.8 -1.37015712065979
-119.7 -1.37015700695019
-119.6 -1.37015689831623
-119.5 -1.37015679499088
-119.4 -1.37015669719864
-119.3 -1.37015660515497
-119.2 -1.37015651906574
-119.1 -1.37015643912667
-119 -1.37015636552281
-118.9 -1.37015629842802
-118.8 -1.37015623800446
-118.7 -1.3701561844021
-118.6 -1.37015613775825
-118.5 -1.3701560981971
-118.4 -1.3701560658293
-118.3 -1.37015604075156
-118.2 -1.37015602304621
-118.1 -1.3701560127809
-118 -1.3701560100082
-117.9 -1.37015601476533
-117.8 -1.37015602707382
-117.7 -1.3701560469393
-117.6 -1.37015607435121
-117.5 -1.37015610928266
-117.4 -1.37015615169018
-117.3 -1.37015620151362
-117.2 -1.37015625867602
-117.1 -1.37015632308355
-117 -1.37015639462542
-116.9 -1.37015647317388
-116.8 -1.37015655858426
-116.7 -1.37015665069498
-116.6 -1.37015674932767
-116.5 -1.37015685428725
-116.4 -1.37015696536215
-116.3 -1.37015708232441
-116.2 -1.37015720492998
-116.1 -1.37015733291896
-116 -1.37015746601586
-115.9 -1.37015760392998
-115.8 -1.37015774635576
-115.7 -1.37015789297316
-115.6 -1.37015804344812
-115.5 -1.37015819743301
-115.4 -1.37015835456717
-115.3 -1.37015851447738
-115.2 -1.37015867677851
-115.1 -1.37015884107404
-115 -1.37015900695677
-114.9 -1.37015917400941
-114.8 -1.37015934180531
-114.7 -1.37015950990919
-114.6 -1.37015967787786
-114.5 -1.37015984526101
-114.4 -1.370160011602
-114.3 -1.37016017643869
-114.2 -1.37016033930428
-114.1 -1.37016049972817
-114 -1.37016065723688
-113.9 -1.37016081135491
-113.8 -1.37016096160568
-113.7 -1.37016110751249
-113.6 -1.37016124859942
-113.5 -1.37016138439235
-113.4 -1.37016151441989
-113.3 -1.37016163821436
-113.2 -1.37016175531283
-113.1 -1.37016186525802
-113 -1.37016196759939
-112.9 -1.37016206189409
-112.8 -1.37016214770792
-112.7 -1.37016222461639
-112.6 -1.37016229220567
-112.5 -1.37016235007356
-112.4 -1.37016239783045
-112.3 -1.37016243510034
-112.2 -1.3701624615217
-112.1 -1.37016247674845
-112 -1.37016248045086
-111.9 -1.37016247231644
-111.8 -1.37016245205079
-111.7 -1.37016241937849
-111.6 -1.37016237404386
-111.5 -1.3701623158118
-111.4 -1.37016224446855
-111.3 -1.37016215982236
-111.2 -1.37016206170428
-111.1 -1.37016194996874
-111 -1.37016182449421
-110.9 -1.37016168518378
-110.8 -1.37016153196572
-110.7 -1.37016136479393
-110.6 -1.37016118364847
-110.5 -1.37016098853589
-110.4 -1.37016077948968
-110.3 -1.37016055657052
-110.2 -1.37016031986656
-110.1 -1.37016006949367
-110 -1.37015980559555
-109.9 -1.3701595283439
-109.8 -1.37015923793841
-109.7 -1.37015893460681
-109.6 -1.37015861860482
-109.5 -1.37015829021597
-109.4 -1.37015794975153
-109.3 -1.37015759755021
-109.2 -1.3701572339779
-109.1 -1.37015685942733
-109 -1.37015647431768
-108.9 -1.37015607909411
-108.8 -1.37015567422723
-108.7 -1.37015526021257
-108.6 -1.3701548375699
-108.5 -1.37015440684258
-108.4 -1.37015396859677
-108.3 -1.37015352342069
-108.2 -1.37015307192372
-108.1 -1.37015261473551
-108 -1.370152152505
-107.9 -1.37015168589944
-107.8 -1.37015121560329
-107.7 -1.37015074231713
-107.6 -1.37015026675649
-107.5 -1.37014978965066
-107.4 -1.37014931174141
-107.3 -1.37014883378172
-107.2 -1.37014835653448
-107.1 -1.37014788077104
-107 -1.37014740726988
-106.9 -1.37014693681514
-106.8 -1.37014647019517
-106.7 -1.37014600820101
-106.6 -1.37014555162488
-106.5 -1.37014510125863
-106.4 -1.37014465789218
-106.3 -1.37014422231196
-106.2 -1.37014379529926
-106.1 -1.37014337762867
-106 -1.37014297006645
-105.9 -1.37014257336889
-105.8 -1.37014218828071
-105.7 -1.37014181553345
-105.6 -1.37014145584381
-105.5 -1.37014110991208
-105.4 -1.37014077842054
-105.3 -1.37014046203186
-105.2 -1.37014016138754
-105.1 -1.37013987710638
-105 -1.37013960978295
-104.9 -1.37013935998612
-104.8 -1.37013912825759
-104.7 -1.37013891511044
-104.6 -1.37013872102782
-104.5 -1.37013854646154
-104.4 -1.37013839183081
-104.3 -1.37013825752096
-104.2 -1.37013814388231
-104.1 -1.37013805122895
-104 -1.37013797983771
-103.9 -1.37013792994713
-103.8 -1.37013790175648
-103.7 -1.37013789542489
-103.6 -1.37013791107054
-103.5 -1.37013794876986
-103.4 -1.37013800855692
-103.3 -1.37013809042278
-103.2 -1.37013819431499
-103.1 -1.37013832013716
-103 -1.3701384677486
-102.9 -1.37013863696405
-102.8 -1.3701388275535
-102.7 -1.37013903924208
-102.6 -1.37013927171008
-102.5 -1.37013952459305
-102.4 -1.37013979748193
-102.3 -1.37014008992336
-102.2 -1.37014040142008
-102.1 -1.3701407314313
-102 -1.37014107937336
-101.9 -1.3701414446203
-101.8 -1.37014182650467
-101.7 -1.37014222431834
-101.6 -1.37014263731346
-101.5 -1.37014306470345
-101.4 -1.37014350566418
-101.3 -1.37014395933516
-101.2 -1.37014442482084
-101.1 -1.37014490119203
-101 -1.37014538748739
-100.9 -1.37014588271498
-100.8 -1.37014638585393
-100.7 -1.37014689585621
-100.6 -1.37014741164838
-100.5 -1.37014793213357
-100.4 -1.37014845619341
-100.3 -1.37014898269007
-100.2 -1.37014951046839
-100.1 -1.37015003835806
-100 -1.37015056517584
-99.9 -1.37015108972788
-99.8 -1.37015161081206
-99.7 -1.3701521272204
-99.6 -1.3701526377415
-99.5 -1.37015314116305
-99.4 -1.37015363627433
-99.3 -1.37015412186878
-99.2 -1.3701545967466
-99.1 -1.37015505971735
-99 -1.37015550960257
-98.9 -1.37015594523844
-98.8 -1.37015636547841
-98.7 -1.37015676919588
-98.6 -1.37015715528681
-98.5 -1.37015752267238
-98.4 -1.37015787030162
-98.3 -1.37015819715402
-98.2 -1.37015850224207
-98.1 -1.37015878461386
-98 -1.37015904335557
-97.9 -1.37015927759396
-97.8 -1.37015948649874
-97.7 -1.37015966928501
-97.6 -1.37015982521553
-97.5 -1.37015995360296
-97.4 -1.37016005381208
-97.3 -1.37016012526183
-97.2 -1.37016016742737
-97.1 -1.37016017984202
-97 -1.37016016209906
-96.9 -1.37016011385353
-96.8 -1.3701600348238
-96.7 -1.37015992479321
-96.6 -1.37015978361138
-96.5 -1.37015961119562
-96.4 -1.37015940753207
-96.3 -1.37015917267676
-96.2 -1.37015890675659
-96.1 -1.37015860997011
-96 -1.37015828258818
-95.9 -1.37015792495453
-95.8 -1.37015753748616
-95.7 -1.37015712067354
-95.6 -1.37015667508075
-95.5 -1.37015620134544
-95.4 -1.37015570017859
-95.3 -1.3701551723642
-95.2 -1.37015461875873
-95.1 -1.37015404029051
-95 -1.37015343795883
-94.9 -1.37015281283306
-94.8 -1.37015216605142
-94.7 -1.37015149881978
-94.6 -1.37015081241013
-94.5 -1.37015010815903
-94.4 -1.37014938746584
-94.3 -1.37014865179076
-94.2 -1.37014790265286
-94.1 -1.37014714162776
-94 -1.37014637034533
-93.9 -1.3701455904872
-93.8 -1.37014480378403
-93.7 -1.3701440120128
-93.6 -1.37014321699388
-93.5 -1.37014242058794
-93.4 -1.37014162469279
-93.3 -1.3701408312401
-93.2 -1.37014004219198
-93.1 -1.37013925953744
-93 -1.37013848528876
-92.9 -1.3701377214778
-92.8 -1.37013697015213
-92.7 -1.37013623337115
-92.6 -1.3701355132021
-92.5 -1.37013481171599
-92.4 -1.3701341309835
-92.3 -1.37013347307077
-92.2 -1.3701328400352
-92.1 -1.37013223392115
-92 -1.37013165675567
-91.9 -1.37013111054411
-91.8 -1.37013059726585
-91.7 -1.37013011886989
-91.6 -1.3701296772705
-91.5 -1.3701292743429
-91.4 -1.37012891191894
-91.3 -1.37012859178277
-91.2 -1.37012831566661
-91.1 -1.37012808524652
-91 -1.37012790213826
-90.9 -1.3701277678932
-90.8 -1.37012768399428
-90.7 -1.37012765185211
-90.6 -1.37012767280111
-90.5 -1.37012774809578
-90.4 -1.37012787890709
-90.3 -1.37012806631894
-90.2 -1.37012831132482
-90.1 -1.37012861482456
-90 -1.37012897762125
-89.9 -1.37012940041829
-89.8 -1.37012988381662
-89.7 -1.37013042831212
-89.6 -1.37013103429323
-89.5 -1.37013170203864
-89.4 -1.37013243171531
-89.3 -1.37013322337661
-89.2 -1.37013407696067
-89.1 -1.370134992289
-89 -1.37013596906525
-88.9 -1.37013700687426
-88.8 -1.3701381051813
-88.7 -1.37013926333157
-88.6 -1.37014048054992
-88.5 -1.37014175594084
-88.4 -1.37014308848864
-88.3 -1.37014447705797
-88.2 -1.37014592039449
-88.1 -1.37014741712587
-88 -1.37014896576302
-87.9 -1.37015056470158
-87.8 -1.37015221222362
-87.7 -1.37015390649972
-87.6 -1.37015564559115
-87.5 -1.37015742745243
-87.4 -1.37015924993408
-87.3 -1.37016111078564
-87.2 -1.37016300765896
-87.1 -1.37016493811168
-87 -1.37016689961099
-86.9 -1.37016888953767
-86.8 -1.37017090519028
-86.7 -1.37017294378962
-86.6 -1.37017500248341
-86.5 -1.37017707835118
-86.4 -1.3701791684094
-86.3 -1.37018126961675
-86.2 -1.37018337887962
-86.1 -1.37018549305779
-86 -1.37018760897028
-85.9 -1.37018972340141
-85.8 -1.37019183310688
-85.7 -1.37019393482018
-85.6 -1.370196025259
-85.5 -1.3701981011318
-85.4 -1.37020015914448
-85.3 -1.37020219600719
-85.2 -1.37020420844119
-85.1 -1.37020619318575
-85 -1.37020814700518
-84.9 -1.37021006669587
-84.8 -1.37021194909332
-84.7 -1.37021379107925
-84.6 -1.37021558958872
-84.5 -1.37021734161714
-84.4 -1.37021904422735
-84.3 -1.37022069455662
-84.2 -1.3702222898236
-84.1 -1.37022382733516
-84 -1.37022530449322
-83.9 -1.37022671880137
-83.8 -1.37022806787146
-83.7 -1.37022934943003
-83.6 -1.37023056132452
-83.5 -1.37023170152945
-83.4 -1.37023276815227
-83.3 -1.37023375943914
-83.2 -1.37023467378038
-83.1 -1.3702355097158
-83 -1.37023626593974
-82.9 -1.37023694130583
-82.8 -1.37023753483154
-82.7 -1.37023804570238
-82.6 -1.37023847327588
-82.5 -1.37023881708521
-82.4 -1.37023907684245
-82.3 -1.37023925244166
-82.2 -1.37023934396142
-82.1 -1.37023935166719
-82 -1.37023927601318
-81.9 -1.37023911764393
-81.8 -1.37023887739545
-81.7 -1.37023855629602
-81.6 -1.37023815556655
-81.5 -1.37023767662055
-81.4 -1.37023712106374
-81.3 -1.37023649069312
-81.2 -1.37023578749578
-81.1 -1.37023501364719
-81 -1.37023417150903
-80.9 -1.37023326362675
-80.8 -1.37023229272648
-80.7 -1.37023126171175
-80.6 -1.37023017365958
-80.5 -1.37022903181629
-80.4 -1.37022783959278
-80.3 -1.3702266005595
-80.2 -1.3702253184409
-80.1 -1.37022399710956
-80 -1.37022264057985
-79.9 -1.37022125300126
-79.8 -1.37021983865129
-79.7 -1.370218401928
-79.6 -1.37021694734219
-79.5 -1.3702154795092
-79.4 -1.37021400314042
-79.3 -1.37021252303439
-79.2 -1.37021104406771
-79.1 -1.3702095711855
-79 -1.37020810939171
-78.9 -1.37020666373909
-78.8 -1.37020523931891
-78.7 -1.37020384125048
-78.6 -1.37020247467047
-78.5 -1.37020114472194
-78.4 -1.37019985654335
-78.3 -1.37019861525727
-78.2 -1.37019742595905
-78.1 -1.37019629370537
-78 -1.37019522350267
-77.9 -1.37019422029556
-77.8 -1.37019328895514
-77.7 -1.37019243426736
-77.6 -1.37019166092138
-77.5 -1.3701909734979
-77.4 -1.37019037645765
-77.3 -1.37018987412989
-77.2 -1.37018947070103
-77.1 -1.37018917020343
-77 -1.37018897650433
-76.9 -1.37018889329494
-76.8 -1.37018892407978
-76.7 -1.37018907216625
-76.6 -1.37018934065448
-76.5 -1.3701897324274
-76.4 -1.37019025014122
-76.3 -1.37019089621616
-76.2 -1.3701916728276
-76.1 -1.37019258189761
-76 -1.37019362508681
-75.9 -1.3701948037868
-75.8 -1.37019611911293
-75.7 -1.37019757189756
-75.6 -1.3701991626839
-75.5 -1.37020089172024
-75.4 -1.37020275895481
-75.3 -1.37020476403117
-75.2 -1.37020690628415
-75.1 -1.37020918473638
-75 -1.37021159809545
-74.9 -1.37021414475167
-74.8 -1.37021682277647
-74.7 -1.37021962992141
-74.6 -1.37022256361789
-74.5 -1.37022562097754
-74.4 -1.37022879879317
-74.3 -1.37023209354056
-74.2 -1.37023550138083
-74.1 -1.37023901816352
-74 -1.37024263943039
-73.9 -1.37024636041992
-73.8 -1.37025017607247
-73.7 -1.37025408103616
-73.6 -1.37025806967351
-73.5 -1.37026213606863
-73.4 -1.37026627403522
-73.3 -1.37027047712522
-73.2 -1.37027473863811
-73.1 -1.37027905163085
-73 -1.37028340892858
-72.9 -1.37028780313583
-72.8 -1.37029222664843
-72.7 -1.37029667166599
-72.6 -1.37030113020504
-72.5 -1.37030559411263
-72.4 -1.3703100550806
-72.3 -1.37031450466029
-72.2 -1.37031893427783
-72.1 -1.37032333524984
-72 -1.37032769879969
-71.9 -1.37033201607405
-71.8 -1.37033627815997
-71.7 -1.37034047610227
-71.6 -1.37034460092129
-71.5 -1.37034864363091
-71.4 -1.3703525952569
-71.3 -1.37035644685549
-71.2 -1.37036018953211
-71.1 -1.37036381446034
-71 -1.37036731290101
-70.9 -1.37037067622129
-70.8 -1.37037389591394
-70.7 -1.37037696361656
-70.6 -1.37037987113071
-70.5 -1.37038261044109
-70.4 -1.37038517373454
-70.3 -1.37038755341888
-70.2 -1.37038974214158
-70.1 -1.37039173280818
-70 -1.37039351860043
-69.9 -1.37039509299408
-69.8 -1.37039644977637
-69.7 -1.370397583063
-69.6 -1.37039848731472
-69.5 -1.37039915735344
-69.4 -1.37039958837773
-69.3 -1.37039977597778
-69.2 -1.37039971614973
-69.1 -1.37039940530935
-69 -1.37039884030497
-68.9 -1.37039801842975
-68.8 -1.37039693743307
-68.7 -1.37039559553119
-68.6 -1.37039399141703
-68.5 -1.370392124269
-68.4 -1.37038999375904
-68.3 -1.37038760005958
-68.2 -1.37038494384963
-68.1 -1.37038202631977
-68 -1.37037884917614
-67.9 -1.37037541464344
-67.8 -1.37037172546672
-67.7 -1.37036778491217
-67.6 -1.37036359676675
-67.5 -1.37035916533672
-67.4 -1.37035449544495
-67.3 -1.37034959242714
-67.2 -1.37034446212686
-67.1 -1.37033911088938
-67 -1.37033354555436
-66.9 -1.37032777344733
-66.8 -1.37032180237001
-66.7 -1.37031564058946
-66.6 -1.37030929682602
-66.5 -1.37030278024016
-66.4 -1.37029610041813
-66.3 -1.37028926735649
-66.2 -1.37028229144552
-66.1 -1.37027518345157
-66 -1.37026795449831
-65.9 -1.37026061604691
-65.8 -1.37025317987525
-65.7 -1.37024565805616
-65.6 -1.37023806293462
-65.5 -1.37023040710414
-65.4 -1.37022270338219
-65.3 -1.37021496478487
-65.2 -1.37020720450072
-65.1 -1.37019943586382
-65 -1.37019167232621
-64.9 -1.37018392742959
-64.8 -1.37017621477656
-64.7 -1.37016854800116
-64.6 -1.37016094073906
-64.5 -1.37015340659731
-64.4 -1.37014595912361
-64.3 -1.37013861177547
-64.2 -1.37013137788897
-64.1 -1.37012427064743
-64 -1.37011730304998
-63.9 -1.37011048788004
-63.8 -1.37010383767387
-63.7 -1.37009736468923
-63.6 -1.37009108087414
-63.5 -1.37008499783599
-63.4 -1.37007912681084
-63.3 -1.37007347863319
-63.2 -1.37006806370614
-63.1 -1.37006289197212
-63 -1.37005797288418
-62.9 -1.37005331537794
-62.8 -1.37004892784429
-62.7 -1.3700448181029
-62.6 -1.37004099337655
-62.5 -1.37003746026643
-62.4 -1.37003422472848
-62.3 -1.3700312920507
-62.2 -1.37002866683167
-62.1 -1.37002635296026
-62 -1.37002435359652
-61.9 -1.37002267115395
-61.8 -1.37002130728314
-61.7 -1.37002026285675
-61.6 -1.37001953795606
-61.5 -1.37001913185898
-61.4 -1.37001904302967
-61.3 -1.37001926910969
-61.2 -1.37001980691093
-61.1 -1.37002065241013
-61 -1.37002180074518
-60.9 -1.37002324621314
-60.8 -1.37002498227012
-60.7 -1.37002700153291
-60.6 -1.37002929578247
-60.5 -1.3700318559693
-60.4 -1.37003467222067
-60.3 -1.37003773384973
-60.2 -1.37004102936653
-60.1 -1.37004454649094
-60 -1.37004827216747
-59.9 -1.37005219258196
-59.8 -1.37005629318023
-59.7 -1.37006055868857
-59.6 -1.37006497313605
-59.5 -1.37006951987881
-59.4 -1.37007418162601
-59.3 -1.3700789404677
-59.2 -1.37008377790445
-59.1 -1.3700886748786
-59 -1.37009361180738
-58.9 -1.37009856861749
-58.8 -1.37010352478144
-58.7 -1.37010845935534
-58.6 -1.37011335101823
-58.5 -1.37011817811283
-58.4 -1.37012291868764
-58.3 -1.3701275505404
-58.2 -1.37013205126271
-58.1 -1.37013639828586
-58 -1.37014056892772
-57.9 -1.37014454044056
-57.8 -1.37014829005994
-57.7 -1.37015179505422
-57.6 -1.37015503277489
-57.5 -1.37015798070759
-57.4 -1.37016061652351
-57.3 -1.37016291813134
-57.2 -1.37016486372946
-57.1 -1.37016643185838
-57 -1.3701676014533
-56.9 -1.37016835189658
-56.8 -1.37016866307017
-56.7 -1.37016851540774
-56.6 -1.37016788994646
-56.5 -1.37016676837835
-56.4 -1.37016513310089
-56.3 -1.37016296726708
-56.2 -1.37016025483454
-56.1 -1.37015698061363
-56 -1.37015313031456
-55.9 -1.37014869059321
-55.8 -1.37014364909565
-55.7 -1.37013799450116
-55.6 -1.37013171656369
-55.5 -1.37012480615166
-55.4 -1.37011725528585
-55.3 -1.37010905717541
-55.2 -1.37010020625186
-55.1 -1.37009069820083
-55 -1.37008052999159
-54.9 -1.37006969990427
-54.8 -1.37005820755446
-54.7 -1.37004605391537
-54.6 -1.37003324133727
-54.5 -1.37001977356422
-54.4 -1.3700056557479
-54.3 -1.3699908944586
-54.2 -1.36997549769318
-54.1 -1.36995947488003
-54 -1.36994283688088
-53.9 -1.36992559598949
-53.8 -1.36990776592708
-53.7 -1.36988936183455
-53.6 -1.36987040026143
-53.5 -1.36985089915153
-53.4 -1.36983087782521
-53.3 -1.36981035695838
-53.2 -1.36978935855816
-53.1 -1.36976790593519
-53 -1.36974602367266
-52.9 -1.36972373759199
-52.8 -1.36970107471537
-52.7 -1.36967806322494
-52.6 -1.36965473241891
-52.5 -1.36963111266451
-52.4 -1.36960723534792
-52.3 -1.36958313282121
-52.2 -1.36955883834639
-52.1 -1.36953438603662
-52 -1.36950981079482
-51.9 -1.36948514824953
-51.8 -1.3694604346884
-51.7 -1.36943570698921
-51.6 -1.36941100254878
-51.5 -1.3693863592096
-51.4 -1.36936181518463
-51.3 -1.36933740898023
-51.2 -1.3693131793174
-51.1 -1.36928916505154
-51 -1.36926540509083
-50.9 -1.36924193831348
-50.8 -1.36921880348393
-50.7 -1.36919603916825
-50.6 -1.36917368364888
-50.5 -1.36915177483889
-50.4 -1.36913035019603
-50.3 -1.3691094466366
-50.2 -1.3690891004495
-50.1 -1.36906934721057
-50 -1.36905022169738
-49.9 -1.36903175780475
-49.8 -1.36901398846115
-49.7 -1.36899694554617
-49.6 -1.36898065980925
-49.5 -1.36896516078992
-49.4 -1.36895047673963
-49.3 -1.36893663454553
-49.2 -1.36892365965617
-49.1 -1.36891157600952
-49 -1.36890040596334
-48.9 -1.36889017022813
-48.8 -1.36888088780286
-48.7 -1.36887257591364
-48.6 -1.36886524995542
-48.5 -1.36885892343701
-48.4 -1.36885360792945
-48.3 -1.36884931301802
-48.2 -1.36884604625783
-48.1 -1.36884381313339
-48 -1.36884261702203
-47.9 -1.36884245916148
-47.8 -1.36884333862168
-47.7 -1.36884525228086
-47.6 -1.36884819480611
-47.5 -1.36885215863839
-47.4 -1.3688571339823
-47.3 -1.36886310880036
-47.2 -1.36887006881221
-47.1 -1.36887799749859
-47 -1.36888687611016
-46.9 -1.36889668368133
-46.8 -1.36890739704901
-46.7 -1.36891899087639
-46.6 -1.36893143768175
-46.5 -1.36894470787223
-46.4 -1.36895876978277
-46.3 -1.36897358971993
-46.2 -1.36898913201085
-46.1 -1.36900535905709
-46 -1.3690222313935
-45.9 -1.36903970775193
-45.8 -1.36905774512983
-45.7 -1.36907629886364
-45.6 -1.36909532270679
-45.5 -1.36911476891245
-45.4 -1.36913458832071
-45.3 -1.3691547304502
-45.2 -1.36917514359401
-45.1 -1.36919577491979
-45 -1.36921657057382
-44.9 -1.36923747578906
-44.8 -1.36925843499684
-44.7 -1.36927939194214
-44.6 -1.3693002898022
-44.5 -1.3693210713084
-44.4 -1.369341678871
-44.3 -1.36936205470675
-44.2 -1.36938214096897
-44.1 -1.36940187987999
-44 -1.36942121386566
-43.9 -1.36944008569162
-43.8 -1.36945843860121
-43.7 -1.36947621645462
-43.6 -1.36949336386901
-43.5 -1.36950982635945
-43.4 -1.36952555048017
-43.3 -1.36954048396598
-43.2 -1.36955457587353
-43.1 -1.36956777672192
-43 -1.36958003863263
-42.9 -1.36959131546818
-42.8 -1.36960156296924
-42.7 -1.36961073889001
-42.6 -1.3696188031313
-42.5 -1.36962571787105
-42.4 -1.36963144769206
-42.3 -1.36963595970633
-42.2 -1.36963922367588
-42.1 -1.36964121212961
-42 -1.36964190047581
-41.9 -1.36964126711002
-41.8 -1.36963929351794
-41.7 -1.36963596437295
-41.6 -1.36963126762797
-41.5 -1.3696251946013
-41.4 -1.36961774005621
-41.3 -1.36960890227382
-41.2 -1.36959868311908
-41.1 -1.3695870880996
-41 -1.3695741264169
-40.9 -1.36955981101002
-40.8 -1.36954415859103
-40.7 -1.36952718967244
-40.6 -1.36950892858616
-40.5 -1.36948940349378
-40.4 -1.36946864638819
-40.3 -1.3694466930862
-40.2 -1.36942358321209
-40.1 -1.3693993601721
-40 -1.36937407111955
-39.9 -1.3693477669108
-39.8 -1.36932050205176
-39.7 -1.36929233463516
-39.6 -1.36926332626845
-39.5 -1.36923354199245
-39.4 -1.36920305019081
-39.3 -1.36917192249033
-39.2 -1.36914023365234
-39.1 -1.36910806145522
-39 -1.36907548656829
-38.9 -1.36904259241718
-38.8 -1.36900946504111
-38.7 -1.368976192942
-38.6 -1.36894286692602
-38.5 -1.36890957993769
-38.4 -1.36887642688686
-38.3 -1.36884350446896
-38.2 -1.36881091097887
-38.1 -1.36877874611881
-38 -1.36874711080053
-37.9 -1.3687161069424
-37.8 -1.36868583726169
-37.7 -1.36865640506256
-37.6 -1.36862791402014
-37.5 -1.36860046796127
-37.4 -1.36857417064231
-37.3 -1.36854912552452
-37.2 -1.36852543554752
-37.1 -1.3685032029013
-37 -1.36848252879734
-36.9 -1.36846351323932
-36.8 -1.36844625479384
-36.7 -1.36843085036185
-36.6 -1.36841739495116
-36.5 -1.36840598145048
-36.4 -1.36839670040571
-36.3 -1.36838963979876
-36.2 -1.36838488482948
-36.1 -1.36838251770119
-36 -1.3683826174103
-35.9 -1.36838525954041
-35.8 -1.3683905160614
-35.7 -1.36839845513399
-35.6 -1.36840914092013
-35.5 -1.36842263339967
-35.4 -1.36843898819375
-35.3 -1.36845825639524
-35.2 -1.3684804844067
-35.1 -1.36850571378615
-35 -1.368533981101
-34.9 -1.3685653177906
-34.8 -1.36859975003754
-34.7 -1.36863729864817
-34.6 -1.36867797894258
-34.5 -1.36872180065427
-34.4 -1.36876876783984
-34.3 -1.36881887879893
-34.2 -1.3688721260046
-34.1 -1.36892849604439
-34 -1.36898796957234
-33.9 -1.36905052127194
-33.8 -1.36911611983048
-33.7 -1.36918472792463
-33.6 -1.3692563022177
-33.5 -1.36933079336839
-33.4 -1.36940814605147
-33.3 -1.36948829899015
-33.2 -1.3695711850005
-33.1 -1.36965673104778
-33 -1.36974485831484
-32.9 -1.36983548228259
-32.8 -1.36992851282255
-32.7 -1.37002385430147
-32.6 -1.37012140569801
-32.5 -1.37022106073151
-32.4 -1.37032270800269
-32.3 -1.37042623114632
-32.2 -1.37053150899571
-32.1 -1.37063841575894
-32 -1.37074682120678
-31.9 -1.37085659087202
-31.8 -1.37096758626026
-31.7 -1.37107966507176
-31.6 -1.37119268143434
-31.5 -1.37130648614708
-31.4 -1.37142092693449
-31.3 -1.37153584871106
-31.2 -1.3716510938557
-31.1 -1.37176650249602
-31 -1.37188191280193
-30.9 -1.37199716128828
-30.8 -1.3721120831262
-30.7 -1.37222651246268
-30.6 -1.37234028274801
-30.5 -1.3724532270706
-30.4 -1.37256517849869
-30.3 -1.37267597042848
-30.2 -1.37278543693813
-30.1 -1.37289341314697
-30 -1.3729997355795
-29.9 -1.37310424253336
-29.8 -1.37320677445072
-29.7 -1.37330717429245
-29.6 -1.37340528791417
-29.5 -1.37350096444358
-29.4 -1.37359405665832
-29.3 -1.37368442136337
-29.2 -1.37377191976738
-29.1 -1.3738564178569
-29 -1.37393778676768
-28.9 -1.37401590315225
-28.8 -1.3740906495426
-28.7 -1.37416191470727
-28.6 -1.37422959400169
-28.5 -1.37429358971097
-28.4 -1.37435381138396
-28.3 -1.37441017615768
-28.2 -1.3744626090712
-28.1 -1.37451104336774
-28 -1.37455542078418
-27.9 -1.3745956918269
-27.8 -1.3746318160329
-27.7 -1.37466376221537
-27.6 -1.37469150869256
-27.5 -1.37471504349915
-27.4 -1.37473436457911
-27.3 -1.37474947995921
-27.2 -1.3747604079023
-27.1 -1.37476717703949
-27 -1.37476982648062
-26.9 -1.37476840590205
-26.8 -1.37476297561124
-26.7 -1.37475360658752
-26.6 -1.37474038049829
-26.5 -1.3747233896904
-26.4 -1.37470273715601
-26.3 -1.37467853647272
-26.2 -1.3746509117176
-26.1 -1.37461999735484
-26 -1.37458593809698
-25.9 -1.37454888873942
-25.8 -1.37450901396844
-25.7 -1.37446648814264
-25.6 -1.37442149504794
-25.5 -1.37437422762644
-25.4 -1.37432488767945
-25.3 -1.37427368554496
-25.2 -1.37422083975008
-25.1 -1.37416657663907
-25 -1.37411112997741
-24.9 -1.37405474053269
-24.8 -1.3739976556331
-24.7 -1.3739401287043
-24.6 -1.37388241878553
-24.5 -1.37382479002609
-24.4 -1.37376751116302
-24.3 -1.37371085498113
-24.2 -1.37365509775656
-24.1 -1.37360051868508
-24 -1.37354739929622
-23.9 -1.37349602285467
-23.8 -1.37344667375024
-23.7 -1.37339963687762
-23.6 -1.37335519700753
-23.5 -1.37331363815051
-23.4 -1.37327524291484
-23.3 -1.37324029186011
-23.2 -1.37320906284784
-23.1 -1.37318183039064
-23 -1.37315886500145
-22.9 -1.37314043254427
-22.8 -1.37312679358794
-22.7 -1.3731182027644
-22.6 -1.37311490813288
-22.5 -1.3731171505515
-22.4 -1.37312516305763
-22.3 -1.3731391702585
-22.2 -1.37315938773331
-22.1 -1.37318602144822
-22 -1.37321926718547
-21.9 -1.3732593099879
-21.8 -1.37330632362
-21.7 -1.37336047004664
-21.6 -1.37342189893057
-21.5 -1.37349074714967
-21.4 -1.37356713833492
-21.3 -1.37365118242995
-21.2 -1.37374297527299
-21.1 -1.37384259820196
-21 -1.37395011768338
-20.9 -1.37406558496562
-20.8 -1.37418903575713
-20.7 -1.37432048992995
-20.6 -1.37445995124894
-20.5 -1.37460740712696
-20.4 -1.37476282840629
-20.3 -1.37492616916623
-20.2 -1.37509736655721
-20.1 -1.37527634066102
-20 -1.37546299437745
-19.9 -1.37565721333678
-19.8 -1.37585886583827
-19.7 -1.37606780281395
-19.6 -1.37628385781769
-19.5 -1.37650684703891
-19.4 -1.3767365693405
-19.3 -1.37697280632046
-19.2 -1.37721532239669
-19.1 -1.37746386491424
-19 -1.37771816427442
-18.9 -1.37797793408518
-18.8 -1.37824287133187
-18.7 -1.37851265656781
-18.6 -1.37878695412394
-18.5 -1.37906541233669
-18.4 -1.37934766379349
-18.3 -1.37963332559508
-18.2 -1.37992199963396
-18.1 -1.38021327288829
-18 -1.38050671773054
-17.9 -1.38080189225032
-17.8 -1.38109834059071
-17.7 -1.38139559329766
-17.6 -1.38169316768192
-17.5 -1.38199056819302
-17.4 -1.38228728680513
-17.3 -1.3825828034143
-17.2 -1.38287658624709
-17.1 -1.38316809228041
-17 -1.38345676767252
-16.9 -1.38374204820545
-16.8 -1.38402335973898
-16.7 -1.38430011867652
-16.6 -1.38457173244346
-16.5 -1.38483759997849
-16.4 -1.38509711223885
-16.3 -1.3853496527202
-16.2 -1.38559459799236
-16.1 -1.38583131825222
-16 -1.38605917789496
-15.9 -1.38627753610557
-15.8 -1.38648574747217
-15.7 -1.38668316262322
-15.6 -1.38686912889081
-15.5 -1.38704299100239
-15.4 -1.38720409180354
-15.3 -1.38735177301451
-15.2 -1.3874853760236
-15.1 -1.38760424272054
-15 -1.3877077163733
-14.9 -1.38779514255186
-14.8 -1.38786587010292
-14.7 -1.38791925217932
-14.6 -1.38795464732854
-14.5 -1.38797142064453
-14.4 -1.38796894498735
-14.3 -1.38794660227536
-14.2 -1.38790378485459
-14.1 -1.38783989695023
-14 -1.38775435620502
-13.9 -1.38764659530962
-13.8 -1.38751606372968
-13.7 -1.38736222953465
-13.6 -1.38718458133279
-13.5 -1.38698263031717
-13.4 -1.38675591242685
-13.3 -1.38650399062708
-13.2 -1.3862264573123
-13.1 -1.38592293683483
-13 -1.38559308816162
-12.9 -1.38523660766093
-12.8 -1.38485323201956
-12.7 -1.38444274129049
-12.6 -1.38400496206959
-12.5 -1.38353977079861
-12.4 -1.38304709719024
-12.3 -1.38252692776925
-12.2 -1.38197930952181
-12.1 -1.38140435364294
-12 -1.38080223936966
-11.9 -1.38017321788483
-11.8 -1.37951761627377
-11.7 -1.37883584151276
-11.6 -1.37812838446511
-11.5 -1.37739582385713
-11.4 -1.37663883020239
-11.3 -1.37585816963908
-11.2 -1.37505470764101
-11.1 -1.37422941255889
-11 -1.37338335894443
-10.9 -1.37251773060557
-10.8 -1.37163382333776
-10.7 -1.37073304727189
-10.6 -1.36981692877703
-10.5 -1.36888711185268
-10.4 -1.36794535894366
-10.3 -1.3669935511093
-10.2 -1.36603368747816
-10.1 -1.36506788392065
-10 -1.36409837087376
-9.89999999999998 -1.36312749025579
-9.79999999999995 -1.36215769141426
-9.69999999999999 -1.36119152605677
-9.59999999999997 -1.36023164212365
-9.5 -1.35928077657135
-9.39999999999998 -1.35834174704829
-9.29999999999995 -1.35741744245852
-9.19999999999999 -1.35651081242481
-9.09999999999997 -1.35562485567951
-9 -1.35476260743011
-8.89999999999998 -1.35392712576543
-8.79999999999995 -1.35312147718788
-8.69999999999999 -1.35234872137659
-8.59999999999997 -1.35161189530465
-8.5 -1.3509139968517
-8.39999999999998 -1.35025796806783
-8.29999999999995 -1.3496466782589
-8.19999999999999 -1.34908290707263
-8.09999999999997 -1.34856932777232
-8 -1.34810849088743
-7.89999999999998 -1.34770280842906
-7.79999999999995 -1.34735453885302
-7.69999999999999 -1.34706577294283
-7.59999999999997 -1.34683842077105
-7.5 -1.3466741998793
-7.39999999999998 -1.34657462479555
-7.29999999999995 -1.34654099798278
-7.19999999999999 -1.34657440228627
-7.09999999999997 -1.34667569491842
-7 -1.34684550299034
-6.89999999999998 -1.34708422057086
-6.79999999999995 -1.34739200722431
-6.69999999999999 -1.34776878795186
-6.59999999999997 -1.34821425443561
-6.5 -1.34872786746256
-6.39999999999998 -1.34930886038516
-6.29999999999995 -1.34995624345922
-6.19999999999999 -1.35066880888594
-6.09999999999997 -1.35144513637504
-6 -1.35228359903804
-5.89999999999998 -1.3531823694167
-5.79999999999995 -1.35413942544859
-5.69999999999999 -1.35515255617139
-5.59999999999997 -1.35621936696789
-5.5 -1.35733728415461
-5.39999999999998 -1.35850355871793
-5.29999999999995 -1.35971526900174
-5.19999999999999 -1.36096932214909
-5.09999999999997 -1.36226245409649
-5 -1.36359122791273
-4.89999999999998 -1.364952030263
-4.79999999999995 -1.36634106576315
-4.69999999999999 -1.36775434896692
-4.59999999999997 -1.36918769369963
-4.5 -1.37063669941338
-4.39999999999998 -1.37209673419022
-4.29999999999995 -1.37356291395772
-4.19999999999999 -1.37503007740425
-4.09999999999997 -1.37649275598469
-4 -1.37794513828751
-3.89999999999998 -1.37938102788501
-3.79999999999995 -1.38079379360319
-3.69999999999999 -1.38217631091676
-3.59999999999997 -1.3835208928852
-3.5 -1.38481920868312
-3.39999999999998 -1.38606218731906
-3.29999999999995 -1.38723990355519
-3.19999999999999 -1.38834144229645
-3.09999999999997 -1.38935473676191
-3 -1.3902663745131
-2.89999999999998 -1.39106136379841
-2.79999999999995 -1.39172285054789
-2.69999999999999 -1.39223177353226
-2.59999999999997 -1.39256644142352
-2.5 -1.39270201038552
-2.39999999999998 -1.39260983384028
-2.29999999999995 -1.39225664640249
-2.19999999999999 -1.39160353046721
-2.09999999999997 -1.39060459478723
-2 -1.38920526684658
-1.89999999999998 -1.38734006064891
-1.79999999999995 -1.38492962189619
-1.69999999999999 -1.38187676240737
-1.59999999999997 -1.37806105673071
-1.5 -1.37333135517478
-1.39999999999998 -1.36749521474403
-1.29999999999995 -1.36030366545961
-1.19999999999999 -1.35142873402262
-1.09999999999997 -1.34042939372076
-1 -1.32669840840024
-0.899999999999977 -1.30937645127519
-0.799999999999955 -1.28720776957555
-0.699999999999989 -1.25828634683262
-0.599999999999966 -1.21958571067722
-0.5 -1.16603623537634
-0.399999999999977 -1.08860599156761
-0.299999999999955 -0.970165243638744
-0.199999999999989 -0.777382329943238
-0.0999999999999659 -0.456759333536233
0 0
0.100000000000023 0.456759333536188
0.200000000000045 0.777382329943113
0.300000000000011 0.970165243638568
0.400000000000034 1.08860599156741
0.5 1.16603623537612
0.600000000000023 1.21958571067699
0.700000000000045 1.25828634683239
0.800000000000011 1.28720776957531
0.900000000000034 1.30937645127494
1 1.3266984084
1.10000000000002 1.34042939372052
1.20000000000005 1.35142873402237
1.30000000000001 1.36030366545936
1.40000000000003 1.36749521474378
1.5 1.37333135517453
1.60000000000002 1.37806105673046
1.70000000000005 1.38187676240711
1.80000000000001 1.38492962189594
1.90000000000003 1.38734006064866
2 1.38920526684633
2.10000000000002 1.39060459478697
2.20000000000005 1.39160353046695
2.30000000000001 1.39225664640223
2.40000000000003 1.39260983384002
2.5 1.39270201038527
2.60000000000002 1.39256644142327
2.70000000000005 1.392231773532
2.80000000000001 1.39172285054763
2.90000000000003 1.39106136379816
3 1.39026637451284
3.10000000000002 1.38935473676166
3.20000000000005 1.38834144229619
3.30000000000001 1.38723990355494
3.40000000000003 1.38606218731881
3.5 1.38481920868286
3.60000000000002 1.38352089288495
3.70000000000005 1.3821763109165
3.80000000000001 1.38079379360294
3.90000000000003 1.37938102788475
4 1.37794513828726
4.10000000000002 1.37649275598444
4.20000000000005 1.37503007740399
4.30000000000001 1.37356291395747
4.40000000000003 1.37209673418997
4.5 1.37063669941313
4.60000000000002 1.36918769369937
4.70000000000005 1.36775434896667
4.80000000000001 1.36634106576289
4.90000000000003 1.36495203026275
5 1.36359122791248
5.10000000000002 1.36226245409623
5.20000000000005 1.36096932214883
5.30000000000001 1.35971526900148
5.40000000000003 1.35850355871767
5.5 1.35733728415435
5.60000000000002 1.35621936696764
5.70000000000005 1.35515255617113
5.80000000000001 1.35413942544833
5.90000000000003 1.35318236941644
6 1.35228359903778
6.10000000000002 1.35144513637479
6.20000000000005 1.35066880888569
6.30000000000001 1.34995624345896
6.40000000000003 1.34930886038491
6.5 1.34872786746231
6.60000000000002 1.34821425443536
6.70000000000005 1.3477687879516
6.80000000000001 1.34739200722406
6.90000000000003 1.3470842205706
7 1.34684550299008
7.10000000000002 1.34667569491816
7.20000000000005 1.34657440228602
7.30000000000001 1.34654099798252
7.40000000000003 1.3465746247953
7.5 1.34667419987905
7.60000000000002 1.34683842077079
7.70000000000005 1.34706577294257
7.80000000000001 1.34735453885277
7.90000000000003 1.3477028084288
8 1.34810849088717
8.10000000000002 1.34856932777207
8.20000000000005 1.34908290707237
8.30000000000001 1.34964667825864
8.40000000000003 1.35025796806758
8.5 1.35091399685144
8.60000000000002 1.3516118953044
8.70000000000005 1.35234872137633
8.80000000000001 1.35312147718763
8.90000000000003 1.35392712576517
9 1.35476260742986
9.10000000000002 1.35562485567926
9.20000000000005 1.35651081242456
9.30000000000001 1.35741744245826
9.40000000000003 1.35834174704803
9.5 1.3592807765711
9.60000000000002 1.36023164212339
9.70000000000005 1.36119152605652
9.80000000000001 1.36215769141401
9.90000000000003 1.36312749025554
10 1.3640983708735
10.1 1.3650678839204
10.2 1.36603368747791
10.3 1.36699355110905
10.4 1.36794535894341
10.5 1.36888711185242
10.6 1.36981692877677
10.7 1.37073304727163
10.8 1.3716338233375
10.9 1.37251773060532
11 1.37338335894417
11.1 1.37422941255864
11.2 1.37505470764075
11.3 1.37585816963883
11.4 1.37663883020214
11.5 1.37739582385688
11.6 1.37812838446486
11.7 1.37883584151251
11.8 1.37951761627352
11.9 1.38017321788458
12 1.38080223936941
12.1 1.38140435364269
12.2 1.38197930952156
12.3 1.38252692776899
12.4 1.38304709718998
12.5 1.38353977079835
12.6 1.38400496206933
12.7 1.38444274129024
12.8 1.38485323201931
12.9 1.38523660766068
13 1.38559308816136
13.1 1.38592293683457
13.2 1.38622645731205
13.3 1.38650399062682
13.4 1.38675591242659
13.5 1.38698263031692
13.6 1.38718458133253
13.7 1.3873622295344
13.8 1.38751606372943
13.9 1.38764659530936
14 1.38775435620477
14.1 1.38783989694998
14.2 1.38790378485434
14.3 1.3879466022751
14.4 1.38796894498709
14.5 1.38797142064427
14.6 1.38795464732829
14.7 1.38791925217906
14.8 1.38786587010266
14.9 1.38779514255161
15 1.38770771637304
15.1 1.38760424272029
15.2 1.38748537602334
15.3 1.38735177301425
15.4 1.38720409180329
15.5 1.38704299100214
15.6 1.38686912889055
15.7 1.38668316262297
15.8 1.38648574747192
15.9 1.38627753610532
16 1.3860591778947
16.1 1.38583131825196
16.2 1.38559459799211
16.3 1.38534965271994
16.4 1.3850971122386
16.5 1.38483759997824
16.6 1.3845717324432
16.7 1.38430011867627
16.8 1.38402335973872
16.9 1.38374204820519
17 1.38345676767227
17.1 1.38316809228016
17.2 1.38287658624684
17.3 1.38258280341404
17.4 1.38228728680487
17.5 1.38199056819276
17.6 1.38169316768166
17.7 1.38139559329741
17.8 1.38109834059045
17.9 1.38080189225006
18 1.38050671773029
18.1 1.38021327288803
18.2 1.3799219996337
18.3 1.37963332559483
18.4 1.37934766379324
18.5 1.37906541233644
18.6 1.37878695412369
18.7 1.37851265656756
18.8 1.37824287133162
18.9 1.37797793408493
19 1.37771816427417
19.1 1.37746386491398
19.2 1.37721532239644
19.3 1.37697280632021
19.4 1.37673656934024
19.5 1.37650684703866
19.6 1.37628385781744
19.7 1.37606780281369
19.8 1.37585886583801
19.9 1.37565721333653
20 1.37546299437719
20.1 1.37527634066077
20.2 1.37509736655695
20.3 1.37492616916598
20.4 1.37476282840603
20.5 1.37460740712671
20.6 1.37445995124869
20.7 1.3743204899297
20.8 1.37418903575688
20.9 1.37406558496536
21 1.37395011768312
21.1 1.37384259820171
21.2 1.37374297527274
21.3 1.3736511824297
21.4 1.37356713833467
21.5 1.37349074714942
21.6 1.37342189893032
21.7 1.37336047004639
21.8 1.37330632361975
21.9 1.37325930998765
22 1.37321926718522
22.1 1.37318602144797
22.2 1.37315938773306
22.3 1.37313917025825
22.4 1.37312516305738
22.5 1.37311715055124
22.6 1.37311490813263
22.7 1.37311820276414
22.8 1.37312679358768
22.9 1.37314043254401
23 1.3731588650012
23.1 1.37318183039039
23.2 1.37320906284759
23.3 1.37324029185985
23.4 1.37327524291458
23.5 1.37331363815025
23.6 1.37335519700728
23.7 1.37339963687736
23.8 1.37344667374998
23.9 1.37349602285442
24 1.37354739929596
24.1 1.37360051868482
24.2 1.37365509775631
24.3 1.37371085498087
24.4 1.37376751116277
24.5 1.37382479002584
24.6 1.37388241878527
24.7 1.37394012870404
24.8 1.37399765563285
24.9 1.37405474053244
25 1.37411112997715
25.1 1.37416657663882
25.2 1.37422083974982
25.3 1.3742736855447
25.4 1.3743248876792
25.5 1.37437422762619
25.6 1.37442149504768
25.7 1.37446648814239
25.8 1.37450901396819
25.9 1.37454888873916
26 1.37458593809672
26.1 1.37461999735459
26.2 1.37465091171734
26.3 1.37467853647247
26.4 1.37470273715576
26.5 1.37472338969015
26.6 1.37474038049804
26.7 1.37475360658726
26.8 1.37476297561099
26.9 1.37476840590179
27 1.37476982648037
27.1 1.37476717703923
27.2 1.37476040790204
27.3 1.37474947995896
27.4 1.37473436457886
27.5 1.37471504349889
27.6 1.3746915086923
27.7 1.37466376221511
27.8 1.37463181603264
27.9 1.37459569182664
28 1.37455542078393
28.1 1.37451104336749
28.2 1.37446260907094
28.3 1.37441017615742
28.4 1.3743538113837
28.5 1.37429358971072
28.6 1.37422959400144
28.7 1.37416191470701
28.8 1.37409064954235
28.9 1.374015903152
29 1.37393778676743
29.1 1.37385641785664
29.2 1.37377191976713
29.3 1.37368442136312
29.4 1.37359405665806
29.5 1.37350096444333
29.6 1.37340528791391
29.7 1.3733071742922
29.8 1.37320677445047
29.9 1.3731042425331
30 1.37299973557925
30.1 1.37289341314672
30.2 1.37278543693787
30.3 1.37267597042823
30.4 1.37256517849843
30.5 1.37245322707034
30.6 1.37234028274776
30.7 1.37222651246243
30.8 1.37211208312594
30.9 1.37199716128802
31 1.37188191280167
31.1 1.37176650249577
31.2 1.37165109385544
31.3 1.3715358487108
31.4 1.37142092693424
31.5 1.37130648614682
31.6 1.37119268143408
31.7 1.3710796650715
31.8 1.37096758626001
31.9 1.37085659087177
32 1.37074682120652
32.1 1.37063841575868
32.2 1.37053150899545
32.3 1.37042623114606
32.4 1.37032270800243
32.5 1.37022106073125
32.6 1.37012140569775
32.7 1.37002385430122
32.8 1.3699285128223
32.9 1.36983548228234
33 1.36974485831458
33.1 1.36965673104752
33.2 1.36957118500024
33.3 1.3694882989899
33.4 1.36940814605121
33.5 1.36933079336814
33.6 1.36925630221744
33.7 1.36918472792438
33.8 1.36911611983022
33.9 1.36905052127169
34 1.36898796957208
34.1 1.36892849604414
34.2 1.36887212600434
34.3 1.36881887879868
34.4 1.36876876783959
34.5 1.36872180065402
34.6 1.36867797894233
34.7 1.36863729864792
34.8 1.36859975003728
34.9 1.36856531779035
35 1.36853398110075
35.1 1.36850571378589
35.2 1.36848048440645
35.3 1.36845825639499
35.4 1.3684389881935
35.5 1.36842263339942
35.6 1.36840914091988
35.7 1.36839845513374
35.8 1.36839051606114
35.9 1.36838525954015
36 1.36838261741005
36.1 1.36838251770093
36.2 1.36838488482922
36.3 1.36838963979851
36.4 1.36839670040546
36.5 1.36840598145023
36.6 1.3684173949509
36.7 1.3684308503616
36.8 1.36844625479358
36.9 1.36846351323906
37 1.36848252879709
37.1 1.36850320290104
37.2 1.36852543554726
37.3 1.36854912552427
37.4 1.36857417064206
37.5 1.36860046796102
37.6 1.36862791401989
37.7 1.36865640506231
37.8 1.36868583726144
37.9 1.36871610694214
38 1.36874711080027
38.1 1.36877874611856
38.2 1.36881091097862
38.3 1.3688435044687
38.4 1.36887642688661
38.5 1.36890957993744
38.6 1.36894286692577
38.7 1.36897619294174
38.8 1.36900946504086
38.9 1.36904259241693
39 1.36907548656803
39.1 1.36910806145497
39.2 1.36914023365209
39.3 1.36917192249008
39.4 1.36920305019056
39.5 1.3692335419922
39.6 1.36926332626819
39.7 1.3692923346349
39.8 1.36932050205151
39.9 1.36934776691055
40 1.3693740711193
40.1 1.36939936017184
40.2 1.36942358321184
40.3 1.36944669308594
40.4 1.36946864638794
40.5 1.36948940349352
40.6 1.3695089285859
40.7 1.36952718967219
40.8 1.36954415859077
40.9 1.36955981100976
41 1.36957412641665
41.1 1.36958708809934
41.2 1.36959868311882
41.3 1.36960890227356
41.4 1.36961774005596
41.5 1.36962519460105
41.6 1.36963126762771
41.7 1.3696359643727
41.8 1.36963929351768
41.9 1.36964126710976
42 1.36964190047555
42.1 1.36964121212936
42.2 1.36963922367563
42.3 1.36963595970607
42.4 1.3696314476918
42.5 1.3696257178708
42.6 1.36961880313104
42.7 1.36961073888976
42.8 1.36960156296898
42.9 1.36959131546792
43 1.36958003863238
43.1 1.36956777672166
43.2 1.36955457587327
43.3 1.36954048396573
43.4 1.36952555047991
43.5 1.36950982635919
43.6 1.36949336386876
43.7 1.36947621645436
43.8 1.36945843860096
43.9 1.36944008569136
44 1.3694212138654
44.1 1.36940187987974
44.2 1.36938214096871
44.3 1.36936205470649
44.4 1.36934167887075
44.5 1.36932107130815
44.6 1.36930028980195
44.7 1.36927939194188
44.8 1.36925843499659
44.9 1.36923747578881
45 1.36921657057357
45.1 1.36919577491953
45.2 1.36917514359376
45.3 1.36915473044994
45.4 1.36913458832045
45.5 1.36911476891219
45.6 1.36909532270653
45.7 1.36907629886338
45.8 1.36905774512958
45.9 1.36903970775167
46 1.36902223139324
46.1 1.36900535905684
46.2 1.3689891320106
46.3 1.36897358971968
46.4 1.36895876978251
46.5 1.36894470787198
46.6 1.36893143768149
46.7 1.36891899087614
46.8 1.36890739704875
46.9 1.36889668368107
47 1.36888687610991
47.1 1.36887799749834
47.2 1.36887006881196
47.3 1.3688631088001
47.4 1.36885713398204
47.5 1.36885215863814
47.6 1.36884819480585
47.7 1.36884525228061
47.8 1.36884333862142
47.9 1.36884245916122
48 1.36884261702177
48.1 1.36884381313314
48.2 1.36884604625758
48.3 1.36884931301776
48.4 1.3688536079292
48.5 1.36885892343675
48.6 1.36886524995517
48.7 1.36887257591339
48.8 1.36888088780261
48.9 1.36889017022787
49 1.36890040596309
49.1 1.36891157600927
49.2 1.36892365965591
49.3 1.36893663454527
49.4 1.36895047673937
49.5 1.36896516078966
49.6 1.368980659809
49.7 1.36899694554592
49.8 1.3690139884609
49.9 1.3690317578045
50 1.36905022169713
50.1 1.36906934721032
50.2 1.36908910044925
50.3 1.36910944663634
50.4 1.36913035019577
50.5 1.36915177483864
50.6 1.36917368364862
50.7 1.36919603916799
50.8 1.36921880348367
50.9 1.36924193831322
51 1.36926540509057
51.1 1.36928916505128
51.2 1.36931317931715
51.3 1.36933740897998
51.4 1.36936181518437
51.5 1.36938635920934
51.6 1.36941100254852
51.7 1.36943570698896
51.8 1.36946043468814
51.9 1.36948514824928
52 1.36950981079457
52.1 1.36953438603637
52.2 1.36955883834613
52.3 1.36958313282096
52.4 1.36960723534767
52.5 1.36963111266426
52.6 1.36965473241866
52.7 1.36967806322469
52.8 1.36970107471512
52.9 1.36972373759174
53 1.3697460236724
53.1 1.36976790593494
53.2 1.36978935855791
53.3 1.36981035695813
53.4 1.36983087782496
53.5 1.36985089915128
53.6 1.36987040026118
53.7 1.36988936183429
53.8 1.36990776592682
53.9 1.36992559598924
54 1.36994283688063
54.1 1.36995947487977
54.2 1.36997549769292
54.3 1.36999089445834
54.4 1.37000565574765
54.5 1.37001977356397
54.6 1.37003324133702
54.7 1.37004605391511
54.8 1.3700582075542
54.9 1.37006969990402
55 1.37008052999134
55.1 1.37009069820057
55.2 1.37010020625161
55.3 1.37010905717516
55.4 1.37011725528559
55.5 1.37012480615141
55.6 1.37013171656344
55.7 1.3701379945009
55.8 1.3701436490954
55.9 1.37014869059296
56 1.3701531303143
56.1 1.37015698061337
56.2 1.37016025483428
56.3 1.37016296726683
56.4 1.37016513310063
56.5 1.37016676837809
56.6 1.37016788994621
56.7 1.37016851540748
56.8 1.37016866306991
56.9 1.37016835189632
57 1.37016760145304
57.1 1.37016643185813
57.2 1.3701648637292
57.3 1.37016291813109
57.4 1.37016061652326
57.5 1.37015798070734
57.6 1.37015503277464
57.7 1.37015179505396
57.8 1.37014829005969
57.9 1.37014454044031
58 1.37014056892746
58.1 1.37013639828561
58.2 1.37013205126246
58.3 1.37012755054015
58.4 1.37012291868739
58.5 1.37011817811258
58.6 1.37011335101798
58.7 1.37010845935509
58.8 1.37010352478119
58.9 1.37009856861724
59 1.37009361180713
59.1 1.37008867487835
59.2 1.37008377790419
59.3 1.37007894046745
59.4 1.37007418162575
59.5 1.37006951987856
59.6 1.3700649731358
59.7 1.37006055868831
59.8 1.37005629317998
59.9 1.3700521925817
60 1.37004827216721
60.1 1.37004454649069
60.2 1.37004102936628
60.3 1.37003773384948
60.4 1.37003467222042
60.5 1.37003185596905
60.6 1.37002929578221
60.7 1.37002700153266
60.8 1.37002498226987
60.9 1.37002324621289
61 1.37002180074492
61.1 1.37002065240988
61.2 1.37001980691068
61.3 1.37001926910944
61.4 1.37001904302941
61.5 1.37001913185873
61.6 1.3700195379558
61.7 1.37002026285649
61.8 1.37002130728288
61.9 1.3700226711537
62 1.37002435359627
62.1 1.37002635296001
62.2 1.37002866683142
62.3 1.37003129205044
62.4 1.37003422472822
62.5 1.37003746026618
62.6 1.37004099337629
62.7 1.37004481810265
62.8 1.37004892784404
62.9 1.37005331537769
63 1.37005797288393
63.1 1.37006289197187
63.2 1.37006806370589
63.3 1.37007347863293
63.4 1.37007912681059
63.5 1.37008499783574
63.6 1.37009108087389
63.7 1.37009736468897
63.8 1.37010383767362
63.9 1.37011048787979
64 1.37011730304973
64.1 1.37012427064718
64.2 1.37013137788871
64.3 1.37013861177522
64.4 1.37014595912336
64.5 1.37015340659705
64.6 1.37016094073881
64.7 1.3701685480009
64.8 1.3701762147763
64.9 1.37018392742934
65 1.37019167232595
65.1 1.37019943586357
65.2 1.37020720450046
65.3 1.37021496478461
65.4 1.37022270338193
65.5 1.37023040710388
65.6 1.37023806293437
65.7 1.37024565805591
65.8 1.370253179875
65.9 1.37026061604665
66 1.37026795449805
66.1 1.37027518345132
66.2 1.37028229144526
66.3 1.37028926735623
66.4 1.37029610041787
66.5 1.3703027802399
66.6 1.37030929682576
66.7 1.3703156405892
66.8 1.37032180236976
66.9 1.37032777344708
67 1.37033354555411
67.1 1.37033911088913
67.2 1.3703444621266
67.3 1.37034959242688
67.4 1.37035449544469
67.5 1.37035916533647
67.6 1.3703635967665
67.7 1.37036778491191
67.8 1.37037172546646
67.9 1.37037541464318
68 1.37037884917589
68.1 1.37038202631951
68.2 1.37038494384938
68.3 1.37038760005933
68.4 1.37038999375878
68.5 1.37039212426875
68.6 1.37039399141677
68.7 1.37039559553094
68.8 1.37039693743281
68.9 1.37039801842949
69 1.37039884030472
69.1 1.37039940530909
69.2 1.37039971614948
69.3 1.37039977597753
69.4 1.37039958837748
69.5 1.37039915735319
69.6 1.37039848731447
69.7 1.37039758306274
69.8 1.37039644977612
69.9 1.37039509299383
70 1.37039351860017
70.1 1.37039173280792
70.2 1.37038974214132
70.3 1.37038755341862
70.4 1.37038517373429
70.5 1.37038261044084
70.6 1.37037987113045
70.7 1.3703769636163
70.8 1.37037389591369
70.9 1.37037067622103
71 1.37036731290075
71.1 1.37036381446009
71.2 1.37036018953185
71.3 1.37035644685524
71.4 1.37035259525665
71.5 1.37034864363066
71.6 1.37034460092104
71.7 1.37034047610202
71.8 1.37033627815972
71.9 1.37033201607379
72 1.37032769879944
72.1 1.37032333524959
72.2 1.37031893427757
72.3 1.37031450466004
72.4 1.37031005508035
72.5 1.37030559411238
72.6 1.37030113020479
72.7 1.37029667166574
72.8 1.37029222664817
72.9 1.37028780313558
73 1.37028340892833
73.1 1.37027905163059
73.2 1.37027473863785
73.3 1.37027047712497
73.4 1.37026627403497
73.5 1.37026213606838
73.6 1.37025806967326
73.7 1.37025408103591
73.8 1.37025017607221
73.9 1.37024636041967
74 1.37024263943014
74.1 1.37023901816327
74.2 1.37023550138058
74.3 1.37023209354031
74.4 1.37022879879291
74.5 1.37022562097728
74.6 1.37022256361764
74.7 1.37021962992115
74.8 1.37021682277621
74.9 1.37021414475142
75 1.3702115980952
75.1 1.37020918473613
75.2 1.3702069062839
75.3 1.37020476403092
75.4 1.37020275895456
75.5 1.37020089171998
75.6 1.37019916268364
75.7 1.37019757189731
75.8 1.37019611911267
75.9 1.37019480378655
76 1.37019362508656
76.1 1.37019258189735
76.2 1.37019167282735
76.3 1.3701908962159
76.4 1.37019025014096
76.5 1.37018973242714
76.6 1.37018934065422
76.7 1.37018907216599
76.8 1.37018892407952
76.9 1.37018889329468
77 1.37018897650408
77.1 1.37018917020318
77.2 1.37018947070077
77.3 1.37018987412963
77.4 1.3701903764574
77.5 1.37019097349765
77.6 1.37019166092113
77.7 1.37019243426711
77.8 1.37019328895488
77.9 1.3701942202953
78 1.37019522350241
78.1 1.37019629370511
78.2 1.37019742595879
78.3 1.37019861525701
78.4 1.3701998565431
78.5 1.37020114472169
78.6 1.37020247467022
78.7 1.37020384125023
78.8 1.37020523931865
78.9 1.37020666373883
79 1.37020810939146
79.1 1.37020957118524
79.2 1.37021104406745
79.3 1.37021252303414
79.4 1.37021400314016
79.5 1.37021547950895
79.6 1.37021694734194
79.7 1.37021840192775
79.8 1.37021983865103
79.9 1.370221253001
80 1.3702226405796
80.1 1.3702239971093
80.2 1.37022531844065
80.3 1.37022660055925
80.4 1.37022783959253
80.5 1.37022903181604
80.6 1.37023017365933
80.7 1.3702312617115
80.8 1.37023229272623
80.9 1.37023326362649
81 1.37023417150878
81.1 1.37023501364693
81.2 1.37023578749553
81.3 1.37023649069286
81.4 1.37023712106348
81.5 1.3702376766203
81.6 1.3702381555663
81.7 1.37023855629577
81.8 1.3702388773952
81.9 1.37023911764368
82 1.37023927601293
82.1 1.37023935166693
82.2 1.37023934396116
82.3 1.3702392524414
82.4 1.3702390768422
82.5 1.37023881708495
82.6 1.37023847327563
82.7 1.37023804570213
82.8 1.37023753483129
82.9 1.37023694130558
83 1.37023626593949
83.1 1.37023550971555
83.2 1.37023467378012
83.3 1.37023375943888
83.4 1.37023276815202
83.5 1.37023170152919
83.6 1.37023056132427
83.7 1.37022934942977
83.8 1.37022806787121
83.9 1.37022671880111
84 1.37022530449296
84.1 1.37022382733491
84.2 1.37022228982334
84.3 1.37022069455637
84.4 1.3702190442271
84.5 1.37021734161689
84.6 1.37021558958847
84.7 1.370213791079
84.8 1.37021194909306
84.9 1.37021006669562
85 1.37020814700493
85.1 1.37020619318549
85.2 1.37020420844093
85.3 1.37020219600694
85.4 1.37020015914422
85.5 1.37019810113154
85.6 1.37019602525875
85.7 1.37019393481993
85.8 1.37019183310662
85.9 1.37018972340115
86 1.37018760897003
86.1 1.37018549305753
86.2 1.37018337887936
86.3 1.3701812696165
86.4 1.37017916840915
86.5 1.37017707835093
86.6 1.37017500248315
86.7 1.37017294378937
86.8 1.37017090519003
86.9 1.37016888953742
87 1.37016689961074
87.1 1.37016493811142
87.2 1.37016300765871
87.3 1.37016111078539
87.4 1.37015924993382
87.5 1.37015742745217
87.6 1.37015564559089
87.7 1.37015390649946
87.8 1.37015221222337
87.9 1.37015056470132
88 1.37014896576277
88.1 1.37014741712562
88.2 1.37014592039424
88.3 1.37014447705772
88.4 1.37014308848839
88.5 1.37014175594059
88.6 1.37014048054967
88.7 1.37013926333131
88.8 1.37013810518104
88.9 1.370137006874
89 1.370135969065
89.1 1.37013499228875
89.2 1.37013407696042
89.3 1.37013322337636
89.4 1.37013243171506
89.5 1.37013170203839
89.6 1.37013103429298
89.7 1.37013042831187
89.8 1.37012988381636
89.9 1.37012940041803
90 1.370128977621
90.1 1.37012861482431
90.2 1.37012831132456
90.3 1.37012806631868
90.4 1.37012787890683
90.5 1.37012774809553
90.6 1.37012767280086
90.7 1.37012765185186
90.8 1.37012768399403
90.9 1.37012776789295
91 1.37012790213801
91.1 1.37012808524627
91.2 1.37012831566636
91.3 1.37012859178252
91.4 1.37012891191869
91.5 1.37012927434265
91.6 1.37012967727024
91.7 1.37013011886963
91.8 1.3701305972656
91.9 1.37013111054386
92 1.37013165675541
92.1 1.3701322339209
92.2 1.37013284003494
92.3 1.37013347307051
92.4 1.37013413098324
92.5 1.37013481171573
92.6 1.37013551320185
92.7 1.3701362333709
92.8 1.37013697015188
92.9 1.37013772147755
93 1.37013848528851
93.1 1.37013925953718
93.2 1.37014004219172
93.3 1.37014083123984
93.4 1.37014162469253
93.5 1.37014242058768
93.6 1.37014321699363
93.7 1.37014401201255
93.8 1.37014480378377
93.9 1.37014559048694
94 1.37014637034508
94.1 1.3701471416275
94.2 1.3701479026526
94.3 1.37014865179051
94.4 1.37014938746558
94.5 1.37015010815878
94.6 1.37015081240988
94.7 1.37015149881953
94.8 1.37015216605117
94.9 1.3701528128328
95 1.37015343795858
95.1 1.37015404029025
95.2 1.37015461875848
95.3 1.37015517236394
95.4 1.37015570017834
95.5 1.37015620134519
95.6 1.3701566750805
95.7 1.37015712067328
95.8 1.3701575374859
95.9 1.37015792495428
96 1.37015828258792
96.1 1.37015860996985
96.2 1.37015890675634
96.3 1.37015917267651
96.4 1.37015940753181
96.5 1.37015961119537
96.6 1.37015978361113
96.7 1.37015992479295
96.8 1.37016003482355
96.9 1.37016011385327
97 1.37016016209881
97.1 1.37016017984176
97.2 1.37016016742712
97.3 1.37016012526157
97.4 1.37016005381182
97.5 1.37015995360271
97.6 1.37015982521527
97.7 1.37015966928475
97.8 1.37015948649848
97.9 1.3701592775937
98 1.37015904335532
98.1 1.3701587846136
98.2 1.37015850224181
98.3 1.37015819715376
98.4 1.37015787030137
98.5 1.37015752267213
98.6 1.37015715528655
98.7 1.37015676919563
98.8 1.37015636547816
98.9 1.37015594523818
99 1.37015550960232
99.1 1.3701550597171
99.2 1.37015459674635
99.3 1.37015412186853
99.4 1.37015363627408
99.5 1.3701531411628
99.6 1.37015263774125
99.7 1.37015212722014
99.8 1.3701516108118
99.9 1.37015108972762
100 1.37015056517559
100.1 1.37015003835781
100.2 1.37014951046814
100.3 1.37014898268982
100.4 1.37014845619316
100.5 1.37014793213332
100.6 1.37014741164812
100.7 1.37014689585595
100.8 1.37014638585368
100.9 1.37014588271473
101 1.37014538748714
101.1 1.37014490119178
101.2 1.37014442482058
101.3 1.3701439593349
101.4 1.37014350566393
101.5 1.3701430647032
101.6 1.3701426373132
101.7 1.37014222431809
101.8 1.37014182650442
101.9 1.37014144462004
102 1.3701410793731
102.1 1.37014073143105
102.2 1.37014040141982
102.3 1.37014008992311
102.4 1.37013979748167
102.5 1.37013952459279
102.6 1.37013927170983
102.7 1.37013903924182
102.8 1.37013882755324
102.9 1.3701386369638
103 1.37013846774835
103.1 1.37013832013691
103.2 1.37013819431473
103.3 1.37013809042252
103.4 1.37013800855667
103.5 1.37013794876961
103.6 1.37013791107028
103.7 1.37013789542464
103.8 1.37013790175622
103.9 1.37013792994687
104 1.37013797983745
104.1 1.37013805122869
104.2 1.37013814388205
104.3 1.37013825752071
104.4 1.37013839183055
104.5 1.37013854646129
104.6 1.37013872102757
104.7 1.37013891511019
104.8 1.37013912825733
104.9 1.37013935998587
105 1.3701396097827
105.1 1.37013987710612
105.2 1.37014016138728
105.3 1.37014046203161
105.4 1.37014077842029
105.5 1.37014110991183
105.6 1.37014145584355
105.7 1.37014181553319
105.8 1.37014218828046
105.9 1.37014257336863
106 1.3701429700662
106.1 1.37014337762842
106.2 1.37014379529901
106.3 1.37014422231171
106.4 1.37014465789193
106.5 1.37014510125837
106.6 1.37014555162462
106.7 1.37014600820076
106.8 1.37014647019492
106.9 1.37014693681489
107 1.37014740726962
107.1 1.37014788077078
107.2 1.37014835653422
107.3 1.37014883378147
107.4 1.37014931174115
107.5 1.3701497896504
107.6 1.37015026675624
107.7 1.37015074231688
107.8 1.37015121560304
107.9 1.37015168589918
108 1.37015215250474
108.1 1.37015261473525
108.2 1.37015307192346
108.3 1.37015352342043
108.4 1.37015396859651
108.5 1.37015440684232
108.6 1.37015483756965
108.7 1.37015526021232
108.8 1.37015567422698
108.9 1.37015607909385
109 1.37015647431743
109.1 1.37015685942707
109.2 1.37015723397764
109.3 1.37015759754995
109.4 1.37015794975128
109.5 1.37015829021572
109.6 1.37015861860456
109.7 1.37015893460656
109.8 1.37015923793815
109.9 1.37015952834364
110 1.3701598055953
110.1 1.37016006949341
110.2 1.37016031986631
110.3 1.37016055657027
110.4 1.37016077948943
110.5 1.37016098853564
110.6 1.37016118364821
110.7 1.37016136479368
110.8 1.37016153196546
110.9 1.37016168518353
111 1.37016182449395
111.1 1.37016194996848
111.2 1.37016206170403
111.3 1.37016215982211
111.4 1.37016224446829
111.5 1.37016231581155
111.6 1.3701623740436
111.7 1.37016241937823
111.8 1.37016245205054
111.9 1.37016247231618
112 1.37016248045061
112.1 1.3701624767482
112.2 1.37016246152145
112.3 1.37016243510009
112.4 1.3701623978302
112.5 1.3701623500733
112.6 1.37016229220542
112.7 1.37016222461614
112.8 1.37016214770767
112.9 1.37016206189383
113 1.37016196759914
113.1 1.37016186525777
113.2 1.37016175531257
113.3 1.37016163821411
113.4 1.37016151441964
113.5 1.3701613843921
113.6 1.37016124859917
113.7 1.37016110751224
113.8 1.37016096160543
113.9 1.37016081135465
114 1.37016065723663
114.1 1.37016049972792
114.2 1.37016033930402
114.3 1.37016017643844
114.4 1.37016001160175
114.5 1.37015984526076
114.6 1.37015967787761
114.7 1.37015950990894
114.8 1.37015934180505
114.9 1.37015917400915
115 1.37015900695651
115.1 1.37015884107379
115.2 1.37015867677825
115.3 1.37015851447713
115.4 1.37015835456691
115.5 1.37015819743276
115.6 1.37015804344786
115.7 1.37015789297291
115.8 1.37015774635551
115.9 1.37015760392973
116 1.37015746601561
116.1 1.3701573329187
116.2 1.37015720492973
116.3 1.37015708232416
116.4 1.37015696536189
116.5 1.370156854287
116.6 1.37015674932741
116.7 1.37015665069472
116.8 1.370156558584
116.9 1.37015647317362
117 1.37015639462516
117.1 1.37015632308329
117.2 1.37015625867577
117.3 1.37015620151336
117.4 1.37015615168992
117.5 1.37015610928241
117.6 1.37015607435096
117.7 1.37015604693904
117.8 1.37015602707357
117.9 1.37015601476507
118 1.37015601000795
118.1 1.37015601278065
118.2 1.37015602304596
118.3 1.3701560407513
118.4 1.37015606582905
118.5 1.37015609819684
118.6 1.37015613775799
118.7 1.37015618440185
118.8 1.37015623800421
118.9 1.37015629842777
119 1.37015636552256
119.1 1.37015643912641
119.2 1.37015651906549
119.3 1.37015660515472
119.4 1.37015669719839
119.5 1.37015679499063
119.6 1.37015689831597
119.7 1.37015700694993
119.8 1.37015712065954
119.9 1.37015723920395
120 1.37015736233499
120.1 1.37015748979781
120.2 1.3701576213314
120.3 1.37015775666926
120.4 1.37015789553996
120.5 1.37015803766777
120.6 1.37015818277326
120.7 1.37015833057388
120.8 1.37015848078457
120.9 1.37015863311841
121 1.37015878728713
121.1 1.37015894300175
121.2 1.37015909997316
121.3 1.37015925791268
121.4 1.37015941653262
121.5 1.37015957554688
121.6 1.37015973467141
121.7 1.37015989362484
121.8 1.37016005212895
121.9 1.37016020990916
122 1.37016036669508
122.1 1.37016052222094
122.2 1.37016067622609
122.3 1.37016082845541
122.4 1.37016097865978
122.5 1.37016112659647
122.6 1.37016127202953
122.7 1.37016141473019
122.8 1.37016155447721
122.9 1.37016169105718
123 1.37016182426491
123.1 1.37016195390367
123.2 1.37016207978548
123.3 1.37016220173138
123.4 1.37016231957166
123.5 1.37016243314606
123.6 1.370162542304
123.7 1.37016264690469
123.8 1.37016274681736
123.9 1.3701628419213
124 1.37016293210605
124.1 1.37016301727143
124.2 1.37016309732763
124.3 1.37016317219524
124.4 1.37016324180529
124.5 1.37016330609923
124.6 1.37016336502893
124.7 1.37016341855664
124.8 1.37016346665494
124.9 1.37016350930661
125 1.37016354650463
125.1 1.37016357825196
125.2 1.37016360456151
125.3 1.37016362545589
125.4 1.37016364096733
125.5 1.37016365113745
125.6 1.37016365601707
125.7 1.37016365566598
125.8 1.37016365015277
125.9 1.37016363955451
126 1.37016362395656
126.1 1.37016360345224
126.2 1.37016357814263
126.3 1.37016354813618
126.4 1.37016351354851
126.5 1.37016347450201
126.6 1.37016343112559
126.7 1.3701633835543
126.8 1.37016333192902
126.9 1.37016327639612
127 1.3701632171071
127.1 1.37016315421823
127.2 1.37016308789021
127.3 1.3701630182878
127.4 1.37016294557944
127.5 1.37016286993691
127.6 1.37016279153494
127.7 1.37016271055085
127.8 1.37016262716418
127.9 1.3701625415563
128 1.3701624539101
128.1 1.37016236440954
128.2 1.37016227323937
128.3 1.37016218058471
128.4 1.37016208663073
128.5 1.37016199156229
128.6 1.37016189556359
128.7 1.37016179881782
128.8 1.37016170150687
128.9 1.37016160381094
129 1.3701615059083
129.1 1.3701614079749
129.2 1.37016131018412
129.3 1.37016121270647
129.4 1.37016111570929
129.5 1.37016101935649
129.6 1.37016092380829
129.7 1.37016082922096
129.8 1.37016073574659
129.9 1.37016064353282
130 1.3701605527227
130.1 1.3701604634544
130.2 1.37016037586108
130.3 1.37016029007066
130.4 1.37016020620568
130.5 1.37016012438315
130.6 1.37016004471436
130.7 1.37015996730481
130.8 1.37015989225404
130.9 1.37015981965556
131 1.37015974959675
131.1 1.37015968215874
131.2 1.37015961741642
131.3 1.37015955543833
131.4 1.37015949628662
131.5 1.37015944001707
131.6 1.37015938667901
131.7 1.37015933631537
131.8 1.37015928896265
131.9 1.37015924465099
132 1.37015920340416
132.1 1.37015916523962
132.2 1.37015913016858
132.3 1.37015909819606
132.4 1.37015906932099
132.5 1.37015904353627
132.6 1.37015902082891
132.7 1.37015900118008
132.8 1.37015898456531
132.9 1.37015897095452
133 1.37015896031225
133.1 1.37015895259777
133.2 1.37015894776521
133.3 1.37015894576375
133.4 1.3701589465378
133.5 1.37015895002714
133.6 1.37015895616712
133.7 1.37015896488887
133.8 1.37015897611946
133.9 1.37015898978212
134 1.37015900579642
134.1 1.37015902407851
134.2 1.37015904454131
134.3 1.37015906709474
134.4 1.37015909164591
134.5 1.37015911809938
134.6 1.37015914635733
134.7 1.37015917631983
134.8 1.37015920788505
134.9 1.37015924094948
135 1.37015927540815
135.1 1.37015931115486
135.2 1.3701593480824
135.3 1.37015938608279
135.4 1.37015942504747
135.5 1.37015946486756
135.6 1.37015950543402
135.7 1.37015954663793
135.8 1.37015958837064
135.9 1.37015963052402
136 1.37015967299063
136.1 1.37015971566397
136.2 1.3701597584386
136.3 1.3701598012104
136.4 1.37015984387671
136.5 1.37015988633652
136.6 1.37015992849067
136.7 1.37015997024198
136.8 1.37016001149543
136.9 1.3701600521583
137 1.37016009214036
137.1 1.37016013135394
137.2 1.37016016971415
137.3 1.37016020713894
137.4 1.37016024354926
137.5 1.37016027886912
137.6 1.37016031302579
137.7 1.3701603459498
137.8 1.37016037757509
137.9 1.37016040783906
138 1.37016043668266
138.1 1.37016046405047
138.2 1.37016048989073
138.3 1.3701605141554
138.4 1.37016053680022
138.5 1.37016055778472
138.6 1.37016057707227
138.7 1.37016059463009
138.8 1.37016061042925
138.9 1.3701606244447
139 1.37016063665524
139.1 1.37016064704353
139.2 1.37016065559606
139.3 1.37016066230314
139.4 1.37016066715884
139.5 1.370160670161
139.6 1.37016067131111
139.7 1.37016067061435
139.8 1.37016066807944
139.9 1.37016066371866
140 1.3701606575477
140.1 1.37016064958567
140.2 1.37016063985493
140.3 1.37016062838107
140.4 1.37016061519279
140.5 1.37016060032182
140.6 1.37016058380279
140.7 1.37016056567316
140.8 1.37016054597308
140.9 1.37016052474531
141 1.37016050203507
141.1 1.37016047788996
141.2 1.37016045235979
141.3 1.3701604254965
141.4 1.370160397354
141.5 1.37016036798808
141.6 1.37016033745622
141.7 1.37016030581751
141.8 1.37016027313252
141.9 1.3701602394631
142 1.37016020487231
142.1 1.37016016942428
142.2 1.37016013318403
142.3 1.37016009621736
142.4 1.37016005859074
142.5 1.37016002037113
142.6 1.37015998162588
142.7 1.37015994242256
142.8 1.37015990282887
142.9 1.3701598629125
143 1.37015982274097
143.1 1.37015978238154
143.2 1.37015974190107
143.3 1.37015970136589
143.4 1.37015966084173
143.5 1.37015962039351
143.6 1.37015958008532
143.7 1.37015953998026
143.8 1.37015950014035
143.9 1.37015946062642
144 1.37015942149801
144.1 1.37015938281328
144.2 1.37015934462891
144.3 1.37015930700003
144.4 1.3701592699801
144.5 1.37015923362088
144.6 1.37015919797231
144.7 1.37015916308246
144.8 1.37015912899747
144.9 1.37015909576147
145 1.37015906341654
145.1 1.37015903200266
145.2 1.37015900155763
145.3 1.37015897211706
145.4 1.37015894371433
145.5 1.37015891638054
145.6 1.37015889014449
145.7 1.37015886503266
145.8 1.37015884106918
145.9 1.37015881827583
146 1.37015879667202
146.1 1.37015877627478
146.2 1.37015875709878
146.3 1.3701587391563
146.4 1.37015872245727
146.5 1.37015870700927
146.6 1.37015869281755
146.7 1.37015867988504
146.8 1.3701586682124
146.9 1.37015865779801
147 1.37015864863804
147.1 1.37015864072647
147.2 1.37015863405514
147.3 1.37015862861376
147.4 1.37015862439
147.5 1.37015862136955
147.6 1.37015861953609
147.7 1.37015861887146
147.8 1.37015861935562
147.9 1.37015862096678
148 1.37015862368144
148.1 1.37015862747445
148.2 1.37015863231906
148.3 1.37015863818707
148.4 1.3701586450488
148.5 1.37015865287324
148.6 1.37015866162808
148.7 1.37015867127984
148.8 1.37015868179388
148.9 1.37015869313453
149 1.37015870526516
149.1 1.37015871814825
149.2 1.37015873174548
149.3 1.37015874601782
149.4 1.3701587609256
149.5 1.37015877642859
149.6 1.37015879248609
149.7 1.37015880905701
149.8 1.37015882609997
149.9 1.37015884357335
150 1.37015886143537
150.1 1.37015887964422
150.2 1.37015889815807
150.3 1.37015891693521
150.4 1.37015893593406
150.5 1.37015895511332
150.6 1.37015897443198
150.7 1.37015899384945
150.8 1.37015901332555
150.9 1.37015903282067
151 1.37015905229577
151.1 1.37015907171248
151.2 1.37015909103313
151.3 1.37015911022087
151.4 1.37015912923964
151.5 1.3701591480543
151.6 1.37015916663066
151.7 1.37015918493551
151.8 1.3701592029367
151.9 1.37015922060316
152 1.37015923790496
152.1 1.37015925481334
152.2 1.37015927130075
152.3 1.37015928734089
152.4 1.37015930290871
152.5 1.3701593179805
152.6 1.37015933253386
152.7 1.37015934654775
152.8 1.3701593600025
152.9 1.37015937287983
153 1.37015938516287
153.1 1.37015939683617
153.2 1.37015940788569
153.3 1.37015941829884
153.4 1.37015942806446
153.5 1.37015943717281
153.6 1.37015944561561
153.7 1.37015945338598
153.8 1.37015946047849
153.9 1.37015946688909
154 1.37015947261515
154.1 1.37015947765541
154.2 1.37015948200999
154.3 1.37015948568034
154.4 1.37015948866924
154.5 1.37015949098078
154.6 1.37015949262031
154.7 1.37015949359442
154.8 1.37015949391093
154.9 1.37015949357883
155 1.37015949260827
155.1 1.37015949101051
155.2 1.37015948879787
155.3 1.37015948598372
155.4 1.37015948258244
155.5 1.37015947860934
155.6 1.37015947408065
155.7 1.37015946901348
155.8 1.37015946342576
155.9 1.37015945733619
156 1.37015945076421
156.1 1.37015944372994
156.2 1.37015943625414
156.3 1.37015942835816
156.4 1.37015942006387
156.5 1.37015941139366
156.6 1.37015940237034
156.7 1.37015939301712
156.8 1.37015938335754
156.9 1.37015937341546
157 1.37015936321494
157.1 1.37015935278026
157.2 1.37015934213585
157.3 1.37015933130621
157.4 1.37015932031591
157.5 1.37015930918951
157.6 1.37015929795153
157.7 1.37015928662638
157.8 1.37015927523836
157.9 1.37015926381156
158 1.37015925236986
158.1 1.37015924093687
158.2 1.37015922953589
158.3 1.37015921818986
158.4 1.37015920692135
158.5 1.3701591957525
158.6 1.37015918470497
158.7 1.37015917379993
158.8 1.37015916305805
158.9 1.37015915249938
159 1.37015914214343
159.1 1.37015913200906
159.2 1.37015912211448
159.3 1.37015911247724
159.4 1.37015910311416
159.5 1.37015909404137
159.6 1.37015908527425
159.7 1.37015907682739
159.8 1.37015906871463
159.9 1.37015906094901
160 1.37015905354275
160.1 1.37015904650724
160.2 1.37015903985305
160.3 1.37015903358991
160.4 1.3701590277267
160.5 1.37015902227143
160.6 1.37015901723126
160.7 1.37015901261249
160.8 1.37015900842057
160.9 1.37015900466006
161 1.37015900133468
161.1 1.3701589984473
161.2 1.37015899599994
161.3 1.37015899399376
161.4 1.37015899242912
161.5 1.37015899130552
161.6 1.37015899062169
161.7 1.37015899037554
161.8 1.37015899056419
161.9 1.37015899118401
162 1.37015899223061
162.1 1.37015899369886
162.2 1.37015899558294
162.3 1.3701589978763
162.4 1.37015900057176
162.5 1.37015900366145
162.6 1.3701590071369
162.7 1.37015901098903
162.8 1.37015901520817
162.9 1.3701590197841
163 1.3701590247061
163.1 1.37015902996291
163.2 1.37015903554282
163.3 1.37015904143367
163.4 1.37015904762288
163.5 1.37015905409749
163.6 1.37015906084418
163.7 1.37015906784929
163.8 1.37015907509886
163.9 1.37015908257869
164 1.37015909027429
164.1 1.370159098171
164.2 1.37015910625396
164.3 1.37015911450817
164.4 1.37015912291849
164.5 1.37015913146971
164.6 1.37015914014654
164.7 1.37015914893366
164.8 1.37015915781576
164.9 1.37015916677754
165 1.37015917580374
165.1 1.3701591848792
165.2 1.37015919398885
165.3 1.37015920311777
165.4 1.37015921225116
165.5 1.37015922137445
165.6 1.37015923047324
165.7 1.37015923953338
165.8 1.37015924854096
165.9 1.37015925748235
166 1.37015926634422
166.1 1.37015927511356
166.2 1.37015928377768
166.3 1.37015929232426
166.4 1.37015930074136
166.5 1.3701593090174
166.6 1.37015931714124
166.7 1.37015932510214
166.8 1.3701593328898
166.9 1.37015934049438
167 1.37015934790647
167.1 1.37015935511715
167.2 1.370159362118
167.3 1.37015936890105
167.4 1.37015937545885
167.5 1.37015938178445
167.6 1.37015938787141
167.7 1.3701593937138
167.8 1.37015939930623
167.9 1.37015940464381
168 1.37015940972217
168.1 1.37015941453748
168.2 1.37015941908642
168.3 1.3701594233662
168.4 1.37015942737455
168.5 1.37015943110972
168.6 1.37015943457048
168.7 1.37015943775608
168.8 1.3701594406663
168.9 1.37015944330141
169 1.37015944566217
169.1 1.37015944774981
169.2 1.37015944956604
169.3 1.37015945111305
169.4 1.37015945239345
169.5 1.3701594534103
169.6 1.37015945416711
169.7 1.37015945466777
169.8 1.37015945491661
169.9 1.37015945491832
170 1.37015945467799
170.1 1.37015945420106
170.2 1.3701594534933
170.3 1.37015945256084
170.4 1.37015945141011
170.5 1.37015945004784
170.6 1.37015944848104
170.7 1.37015944671698
170.8 1.37015944476319
170.9 1.37015944262743
171 1.37015944031765
171.1 1.37015943784204
171.2 1.37015943520891
171.3 1.37015943242679
171.4 1.3701594295043
171.5 1.37015942645021
171.6 1.3701594232734
171.7 1.37015941998282
171.8 1.37015941658751
171.9 1.37015941309655
172 1.37015940951905
172.1 1.37015940586416
172.2 1.370159402141
172.3 1.37015939835871
172.4 1.37015939452636
172.5 1.370159390653
172.6 1.3701593867476
172.7 1.37015938281905
172.8 1.37015937887615
172.9 1.3701593749276
173 1.37015937098194
173.1 1.37015936704761
173.2 1.37015936313286
173.3 1.37015935924581
173.4 1.37015935539438
173.5 1.3701593515863
173.6 1.37015934782911
173.7 1.37015934413012
173.8 1.37015934049642
173.9 1.37015933693488
174 1.37015933345211
174.1 1.37015933005448
174.2 1.37015932674809
174.3 1.37015932353878
174.4 1.37015932043211
174.5 1.37015931743337
174.6 1.37015931454753
174.7 1.37015931177931
174.8 1.37015930913311
174.9 1.37015930661304
175 1.37015930422288
175.1 1.37015930196614
175.2 1.37015929984599
175.3 1.37015929786531
175.4 1.37015929602667
175.5 1.3701592943323
175.6 1.37015929278415
175.7 1.37015929138384
175.8 1.37015929013269
175.9 1.3701592890317
176 1.3701592880816
176.1 1.37015928728277
176.2 1.37015928663531
176.3 1.37015928613905
176.4 1.3701592857935
176.5 1.37015928559788
176.6 1.37015928555116
176.7 1.37015928565202
176.8 1.37015928589886
176.9 1.37015928628985
177 1.37015928682287
177.1 1.37015928749558
177.2 1.3701592883054
177.3 1.3701592892495
177.4 1.37015929032485
177.5 1.3701592915282
177.6 1.37015929285609
177.7 1.37015929430486
177.8 1.37015929587069
177.9 1.37015929754956
178 1.3701592993373
178.1 1.37015930122956
178.2 1.37015930322187
178.3 1.37015930530962
178.4 1.37015930748807
178.5 1.37015930975237
178.6 1.37015931209756
178.7 1.37015931451858
178.8 1.37015931701032
178.9 1.37015931956756
179 1.37015932218505
179.1 1.37015932485746
179.2 1.37015932757945
179.3 1.37015933034564
179.4 1.37015933315061
179.5 1.37015933598897
179.6 1.37015933885529
179.7 1.37015934174419
179.8 1.37015934465029
179.9 1.37015934756824
180 1.37015935049275
180.1 1.37015935341855
180.2 1.37015935634045
180.3 1.37015935925333
180.4 1.37015936215213
180.5 1.3701593650319
180.6 1.37015936788775
180.7 1.37015937071491
180.8 1.37015937350873
180.9 1.37015937626465
181 1.37015937897824
181.1 1.37015938164521
181.2 1.3701593842614
181.3 1.37015938682277
181.4 1.37015938932546
181.5 1.37015939176574
181.6 1.37015939414005
181.7 1.37015939644497
181.8 1.37015939867726
181.9 1.37015940083385
182 1.37015940291185
182.1 1.37015940490851
182.2 1.3701594068213
182.3 1.37015940864785
182.4 1.37015941038597
182.5 1.37015941203365
182.6 1.37015941358909
182.7 1.37015941505066
182.8 1.3701594164169
182.9 1.37015941768656
183 1.37015941885858
183.1 1.37015941993205
183.2 1.3701594209063
183.3 1.37015942178079
183.4 1.3701594225552
183.5 1.37015942322938
183.6 1.37015942380334
183.7 1.3701594242773
183.8 1.37015942465163
183.9 1.37015942492687
184 1.37015942510374
184.1 1.37015942518312
184.2 1.37015942516604
184.3 1.3701594250537
184.4 1.37015942484744
184.5 1.37015942454876
184.6 1.37015942415929
184.7 1.37015942368081
184.8 1.37015942311521
184.9 1.37015942246455
185 1.37015942173096
185.1 1.37015942091672
185.2 1.37015942002422
185.3 1.37015941905595
185.4 1.37015941801449
185.5 1.37015941690253
185.6 1.37015941572283
185.7 1.37015941447824
185.8 1.3701594131717
185.9 1.37015941180618
186 1.37015941038475
186.1 1.37015940891053
186.2 1.37015940738666
186.3 1.37015940581635
186.4 1.37015940420285
186.5 1.37015940254943
186.6 1.37015940085938
186.7 1.37015939913602
186.8 1.37015939738267
186.9 1.37015939560266
187 1.37015939379932
187.1 1.37015939197598
187.2 1.37015939013596
187.3 1.37015938828253
187.4 1.37015938641898
187.5 1.37015938454855
187.6 1.37015938267443
187.7 1.3701593807998
187.8 1.37015937892778
187.9 1.37015937706144
188 1.37015937520379
188.1 1.3701593733578
188.2 1.37015937152634
188.3 1.37015936971225
188.4 1.37015936791828
188.5 1.37015936614711
188.6 1.37015936440132
188.7 1.37015936268343
188.8 1.37015936099586
188.9 1.37015935934094
189 1.37015935772093
189.1 1.37015935613795
189.2 1.37015935459406
189.3 1.37015935309121
189.4 1.37015935163123
189.5 1.37015935021587
189.6 1.37015934884676
189.7 1.37015934752542
189.8 1.37015934625327
189.9 1.37015934503161
190 1.37015934386164
190.1 1.37015934274445
190.2 1.370159341681
190.3 1.37015934067216
190.4 1.37015933971868
190.5 1.37015933882119
190.6 1.37015933798022
190.7 1.37015933719619
190.8 1.3701593364694
190.9 1.37015933580006
191 1.37015933518824
191.1 1.37015933463395
191.2 1.37015933413706
191.3 1.37015933369734
191.4 1.37015933331448
191.5 1.37015933298805
191.6 1.37015933271753
191.7 1.37015933250232
191.8 1.3701593323417
191.9 1.37015933223489
192 1.37015933218101
192.1 1.37015933217909
192.2 1.37015933222809
192.3 1.37015933232688
192.4 1.37015933247428
192.5 1.37015933266902
192.6 1.37015933290975
192.7 1.37015933319509
192.8 1.37015933352357
192.9 1.37015933389368
193 1.37015933430384
193.1 1.37015933475244
193.2 1.3701593352378
193.3 1.37015933575822
193.4 1.37015933631194
193.5 1.37015933689719
193.6 1.37015933751214
193.7 1.37015933815496
193.8 1.37015933882377
193.9 1.37015933951669
194 1.37015934023182
194.1 1.37015934096723
194.2 1.370159341721
194.3 1.3701593424912
194.4 1.3701593432759
194.5 1.37015934407316
194.6 1.37015934488107
194.7 1.37015934569769
194.8 1.37015934652114
194.9 1.37015934734951
195 1.37015934818094
195.1 1.37015934901357
195.2 1.37015934984559
195.3 1.3701593506752
195.4 1.37015935150063
195.5 1.37015935232015
195.6 1.37015935313207
195.7 1.37015935393472
195.8 1.3701593547265
195.9 1.37015935550583
196 1.37015935627119
196.1 1.3701593570211
196.2 1.37015935775412
196.3 1.3701593584689
196.4 1.37015935916411
196.5 1.37015935983847
196.6 1.37015936049079
196.7 1.37015936111991
196.8 1.37015936172474
196.9 1.37015936230426
197 1.3701593628575
197.1 1.37015936338354
197.2 1.37015936388156
197.3 1.37015936435078
197.4 1.37015936479047
197.5 1.37015936520001
197.6 1.3701593655788
197.7 1.37015936592634
197.8 1.37015936624217
197.9 1.3701593665259
198 1.37015936677723
198.1 1.3701593669959
198.2 1.37015936718171
198.3 1.37015936733455
198.4 1.37015936745435
198.5 1.37015936754112
198.6 1.37015936759491
198.7 1.37015936761586
198.8 1.37015936760415
198.9 1.37015936756001
199 1.37015936748376
199.1 1.37015936737574
199.2 1.37015936723636
199.3 1.3701593670661
199.4 1.37015936686546
199.5 1.37015936663502
199.6 1.37015936637537
199.7 1.3701593660872
199.8 1.37015936577119
199.9 1.3701593654281
200 1.37015936505871
200.1 1.37015936466385
200.2 1.37015936424439
200.3 1.37015936380123
200.4 1.37015936333528
200.5 1.37015936284752
200.6 1.37015936233894
200.7 1.37015936181054
200.8 1.37015936126338
200.9 1.3701593606985
201 1.370159360117
201.1 1.37015935951997
201.2 1.37015935890852
201.3 1.37015935828377
201.4 1.37015935764687
201.5 1.37015935699897
201.6 1.3701593563412
201.7 1.37015935567473
201.8 1.37015935500071
201.9 1.3701593543203
202 1.37015935363465
202.1 1.37015935294492
202.2 1.37015935225224
202.3 1.37015935155776
202.4 1.3701593508626
202.5 1.37015935016787
202.6 1.37015934947467
202.7 1.37015934878408
202.8 1.37015934809717
202.9 1.37015934741499
203 1.37015934673856
203.1 1.37015934606889
203.2 1.37015934540695
203.3 1.3701593447537
203.4 1.37015934411006
203.5 1.37015934347694
203.6 1.3701593428552
203.7 1.37015934224569
203.8 1.37015934164921
203.9 1.37015934106654
204 1.37015934049842
204.1 1.37015933994556
204.2 1.37015933940862
204.3 1.37015933888826
204.4 1.37015933838506
204.5 1.37015933789959
204.6 1.37015933743238
204.7 1.37015933698391
204.8 1.37015933655463
204.9 1.37015933614496
205 1.37015933575525
205.1 1.37015933538586
205.2 1.37015933503706
205.3 1.37015933470911
205.4 1.37015933440223
205.5 1.37015933411659
205.6 1.37015933385234
205.7 1.37015933360956
205.8 1.37015933338833
205.9 1.37015933318865
206 1.37015933301053
206.1 1.37015933285391
206.2 1.37015933271871
206.3 1.37015933260479
206.4 1.37015933251201
206.5 1.37015933244018
206.6 1.37015933238907
206.7 1.37015933235842
206.8 1.37015933234795
206.9 1.37015933235735
207 1.37015933238626
207.1 1.3701593324343
207.2 1.37015933250108
207.3 1.37015933258617
207.4 1.37015933268911
207.5 1.37015933280943
207.6 1.37015933294662
207.7 1.37015933310015
207.8 1.3701593332695
207.9 1.37015933345409
208 1.37015933365334
208.1 1.37015933386667
208.2 1.37015933409344
208.3 1.37015933433305
208.4 1.37015933458485
208.5 1.37015933484819
208.6 1.37015933512241
208.7 1.37015933540685
208.8 1.37015933570081
208.9 1.37015933600363
209 1.37015933631462
209.1 1.37015933663307
209.2 1.37015933695831
209.3 1.37015933728963
209.4 1.37015933762635
209.5 1.37015933796776
209.6 1.37015933831318
209.7 1.37015933866192
209.8 1.3701593390133
209.9 1.37015933936665
210 1.37015933972129
210.1 1.37015934007657
210.2 1.37015934043183
210.3 1.37015934078644
210.4 1.37015934113977
210.5 1.3701593414912
210.6 1.37015934184012
210.7 1.37015934218595
210.8 1.37015934252812
210.9 1.37015934286606
211 1.37015934319923
211.1 1.37015934352711
211.2 1.37015934384919
211.3 1.37015934416499
211.4 1.37015934447403
211.5 1.37015934477586
211.6 1.37015934507006
211.7 1.37015934535622
211.8 1.37015934563395
211.9 1.37015934590288
212 1.37015934616267
212.1 1.370159346413
212.2 1.37015934665357
212.3 1.3701593468841
212.4 1.37015934710433
212.5 1.37015934731405
212.6 1.37015934751303
212.7 1.37015934770109
212.8 1.37015934787808
212.9 1.37015934804384
213 1.37015934819827
213.1 1.37015934834127
213.2 1.37015934847277
213.3 1.37015934859272
213.4 1.37015934870109
213.5 1.37015934879788
213.6 1.37015934888311
213.7 1.37015934895681
213.8 1.37015934901904
213.9 1.37015934906988
214 1.37015934910943
214.1 1.37015934913781
214.2 1.37015934915515
214.3 1.37015934916161
214.4 1.37015934915737
214.5 1.37015934914261
214.6 1.37015934911754
214.7 1.37015934908239
214.8 1.37015934903739
214.9 1.37015934898281
215 1.3701593489189
215.1 1.37015934884595
215.2 1.37015934876425
215.3 1.37015934867411
215.4 1.37015934857585
215.5 1.3701593484698
215.6 1.37015934835629
215.7 1.37015934823567
215.8 1.3701593481083
215.9 1.37015934797453
216 1.37015934783474
216.1 1.37015934768931
216.2 1.37015934753861
216.3 1.37015934738303
216.4 1.37015934722296
216.5 1.37015934705879
216.6 1.37015934689092
216.7 1.37015934671973
216.8 1.37015934654563
216.9 1.37015934636902
217 1.37015934619028
217.1 1.37015934600981
217.2 1.37015934582801
217.3 1.37015934564526
217.4 1.37015934546195
217.5 1.37015934527846
217.6 1.37015934509517
217.7 1.37015934491244
217.8 1.37015934473065
217.9 1.37015934455015
218 1.37015934437129
218.1 1.37015934419442
218.2 1.37015934401987
218.3 1.37015934384797
218.4 1.37015934367904
218.5 1.37015934351339
218.6 1.37015934335131
218.7 1.37015934319309
218.8 1.37015934303902
218.9 1.37015934288935
219 1.37015934274434
219.1 1.37015934260424
219.2 1.37015934246927
219.3 1.37015934233965
219.4 1.37015934221559
219.5 1.37015934209728
219.6 1.37015934198491
219.7 1.37015934187863
219.8 1.37015934177862
219.9 1.37015934168499
220 1.37015934159789
220.1 1.37015934151742
220.2 1.3701593414437
220.3 1.37015934137679
220.4 1.37015934131679
220.5 1.37015934126375
220.6 1.37015934121772
220.7 1.37015934117872
220.8 1.37015934114679
220.9 1.37015934112194
221 1.37015934110415
221.1 1.37015934109341
221.2 1.37015934108969
221.3 1.37015934109295
221.4 1.37015934110314
221.5 1.37015934112019
221.6 1.37015934114403
221.7 1.37015934117457
221.8 1.3701593412117
221.9 1.37015934125533
222 1.37015934130532
222.1 1.37015934136157
222.2 1.37015934142391
222.3 1.37015934149222
222.4 1.37015934156633
222.5 1.37015934164608
222.6 1.3701593417313
222.7 1.3701593418218
222.8 1.37015934191741
222.9 1.37015934201793
223 1.37015934212316
223.1 1.37015934223289
223.2 1.37015934234691
223.3 1.37015934246502
223.4 1.37015934258699
223.5 1.37015934271259
223.6 1.37015934284161
223.7 1.37015934297381
223.8 1.37015934310895
223.9 1.3701593432468
224 1.37015934338714
224.1 1.37015934352971
224.2 1.37015934367428
224.3 1.37015934382061
224.4 1.37015934396846
224.5 1.37015934411759
224.6 1.37015934426777
224.7 1.37015934441876
224.8 1.37015934457031
224.9 1.37015934472221
225 1.37015934487422
225.1 1.37015934502611
225.2 1.37015934517766
225.3 1.37015934532864
225.4 1.37015934547883
225.5 1.37015934562804
225.6 1.37015934577604
225.7 1.37015934592263
225.8 1.37015934606761
225.9 1.37015934621079
226 1.37015934635199
226.1 1.37015934649101
226.2 1.37015934662768
226.3 1.37015934676184
226.4 1.37015934689332
226.5 1.37015934702196
226.6 1.37015934714762
226.7 1.37015934727015
226.8 1.37015934738941
226.9 1.37015934750529
227 1.37015934761765
227.1 1.37015934772638
227.2 1.37015934783139
227.3 1.37015934793257
227.4 1.37015934802983
227.5 1.37015934812309
227.6 1.37015934821228
227.7 1.37015934829734
227.8 1.37015934837819
227.9 1.3701593484548
228 1.37015934852711
228.1 1.37015934859511
228.2 1.37015934865875
228.3 1.37015934871803
228.4 1.37015934877292
228.5 1.37015934882343
228.6 1.37015934886955
228.7 1.37015934891131
228.8 1.37015934894872
228.9 1.3701593489818
229 1.37015934901058
229.1 1.37015934903511
229.2 1.37015934905543
229.3 1.3701593490716
229.4 1.37015934908366
229.5 1.37015934909169
229.6 1.37015934909575
229.7 1.37015934909593
229.8 1.3701593490923
229.9 1.37015934908495
230 1.37015934907397
230.1 1.37015934905946
230.2 1.37015934904151
230.3 1.37015934902024
230.4 1.37015934899575
230.5 1.37015934896816
230.6 1.37015934893757
230.7 1.37015934890412
230.8 1.37015934886793
230.9 1.37015934882911
231 1.3701593487878
231.1 1.37015934874413
231.2 1.37015934869823
231.3 1.37015934865023
231.4 1.37015934860028
231.5 1.3701593485485
231.6 1.37015934849503
231.7 1.37015934844002
231.8 1.37015934838359
231.9 1.3701593483259
232 1.37015934826707
232.1 1.37015934820725
232.2 1.37015934814658
232.3 1.37015934808519
232.4 1.37015934802321
232.5 1.37015934796079
232.6 1.37015934789805
232.7 1.37015934783514
232.8 1.37015934777217
232.9 1.37015934770927
233 1.37015934764658
233.1 1.37015934758421
233.2 1.37015934752229
233.3 1.37015934746092
233.4 1.37015934740024
233.5 1.37015934734034
233.6 1.37015934728134
233.7 1.37015934722334
233.8 1.37015934716645
233.9 1.37015934711075
234 1.37015934705635
234.1 1.37015934700333
234.2 1.37015934695178
234.3 1.37015934690178
234.4 1.37015934685342
234.5 1.37015934680675
234.6 1.37015934676185
234.7 1.37015934671879
234.8 1.37015934667762
234.9 1.37015934663841
235 1.37015934660119
235.1 1.37015934656603
235.2 1.37015934653295
235.3 1.370159346502
235.4 1.37015934647322
235.5 1.37015934644662
235.6 1.37015934642223
235.7 1.37015934640008
235.8 1.37015934638017
235.9 1.37015934636252
236 1.37015934634713
236.1 1.370159346334
236.2 1.37015934632314
236.3 1.37015934631453
236.4 1.37015934630817
236.5 1.37015934630404
236.6 1.37015934630211
236.7 1.37015934630237
236.8 1.37015934630479
236.9 1.37015934630935
237 1.37015934631599
237.1 1.3701593463247
237.2 1.37015934633543
237.3 1.37015934634812
237.4 1.37015934636275
237.5 1.37015934637925
237.6 1.37015934639758
237.7 1.37015934641768
237.8 1.37015934643949
237.9 1.37015934646294
238 1.37015934648799
238.1 1.37015934651456
238.2 1.37015934654259
238.3 1.370159346572
238.4 1.37015934660273
238.5 1.37015934663471
238.6 1.37015934666786
238.7 1.37015934670211
238.8 1.37015934673738
238.9 1.3701593467736
239 1.37015934681069
239.1 1.37015934684857
239.2 1.37015934688716
239.3 1.37015934692639
239.4 1.37015934696617
239.5 1.37015934700644
239.6 1.3701593470471
239.7 1.37015934708807
239.8 1.3701593471293
239.9 1.37015934717068
240 1.37015934721215
240.1 1.37015934725364
240.2 1.37015934729506
240.3 1.37015934733634
240.4 1.37015934737741
240.5 1.3701593474182
240.6 1.37015934745863
240.7 1.37015934749864
240.8 1.37015934753816
240.9 1.37015934757712
241 1.37015934761547
241.1 1.37015934765313
241.2 1.37015934769004
241.3 1.37015934772616
241.4 1.37015934776142
241.5 1.37015934779577
241.6 1.37015934782916
241.7 1.37015934786153
241.8 1.37015934789285
241.9 1.37015934792306
242 1.37015934795213
242.1 1.37015934798
242.2 1.37015934800666
242.3 1.37015934803206
242.4 1.37015934805617
242.5 1.37015934807896
242.6 1.3701593481004
242.7 1.37015934812047
242.8 1.37015934813915
242.9 1.37015934815642
243 1.37015934817227
243.1 1.37015934818667
243.2 1.37015934819962
243.3 1.37015934821111
243.4 1.37015934822113
243.5 1.37015934822969
243.6 1.37015934823677
243.7 1.37015934824239
243.8 1.37015934824654
243.9 1.37015934824923
244 1.37015934825048
244.1 1.37015934825028
244.2 1.37015934824867
244.3 1.37015934824565
244.4 1.37015934824123
244.5 1.37015934823545
244.6 1.37015934822832
244.7 1.37015934821987
244.8 1.37015934821012
244.9 1.3701593481991
245 1.37015934818684
245.1 1.37015934817337
245.2 1.37015934815873
245.3 1.37015934814295
245.4 1.37015934812606
245.5 1.3701593481081
245.6 1.37015934808912
245.7 1.37015934806914
245.8 1.37015934804822
245.9 1.3701593480264
246 1.37015934800371
246.1 1.3701593479802
246.2 1.37015934795591
246.3 1.3701593479309
246.4 1.3701593479052
246.5 1.37015934787887
246.6 1.37015934785194
246.7 1.37015934782447
246.8 1.37015934779651
246.9 1.37015934776809
247 1.37015934773928
247.1 1.37015934771011
247.2 1.37015934768064
247.3 1.37015934765091
247.4 1.37015934762097
247.5 1.37015934759086
247.6 1.37015934756064
247.7 1.37015934753034
247.8 1.37015934750002
247.9 1.37015934746972
248 1.37015934743948
248.1 1.37015934740934
248.2 1.37015934737936
248.3 1.37015934734956
248.4 1.37015934732
248.5 1.37015934729071
248.6 1.37015934726172
248.7 1.37015934723309
248.8 1.37015934720484
248.9 1.370159347177
249 1.37015934714963
249.1 1.37015934712273
249.2 1.37015934709636
249.3 1.37015934707054
249.4 1.37015934704529
249.5 1.37015934702064
249.6 1.37015934699663
249.7 1.37015934697327
249.8 1.37015934695059
249.9 1.37015934692862
250 1.37015934690736
250.1 1.37015934688684
250.2 1.37015934686707
250.3 1.37015934684808
250.4 1.37015934682987
250.5 1.37015934681246
250.6 1.37015934679586
250.7 1.37015934678008
250.8 1.37015934676512
250.9 1.37015934675099
251 1.37015934673771
251.1 1.37015934672526
251.2 1.37015934671365
251.3 1.37015934670289
251.4 1.37015934669296
251.5 1.37015934668388
251.6 1.37015934667563
251.7 1.37015934666821
251.8 1.37015934666162
251.9 1.37015934665584
252 1.37015934665086
252.1 1.37015934664669
252.2 1.37015934664329
252.3 1.37015934664067
252.4 1.37015934663881
252.5 1.37015934663769
252.6 1.3701593466373
252.7 1.37015934663761
252.8 1.37015934663862
252.9 1.37015934664031
253 1.37015934664264
253.1 1.37015934664561
253.2 1.3701593466492
253.3 1.37015934665337
253.4 1.37015934665811
253.5 1.3701593466634
253.6 1.37015934666921
253.7 1.37015934667551
253.8 1.37015934668229
253.9 1.37015934668951
254 1.37015934669716
254.1 1.3701593467052
254.2 1.37015934671361
254.3 1.37015934672236
254.4 1.37015934673143
254.5 1.37015934674079
254.6 1.37015934675042
254.7 1.37015934676028
254.8 1.37015934677035
254.9 1.37015934678061
255 1.37015934679102
255.1 1.37015934680156
255.2 1.37015934681221
255.3 1.37015934682294
255.4 1.37015934683373
255.5 1.37015934684454
255.6 1.37015934685536
255.7 1.37015934686615
255.8 1.3701593468769
255.9 1.37015934688759
256 1.37015934689818
256.1 1.37015934690866
256.2 1.37015934691901
256.3 1.3701593469292
256.4 1.37015934693921
256.5 1.37015934694902
256.6 1.37015934695862
256.7 1.37015934696799
256.8 1.3701593469771
256.9 1.37015934698595
257 1.37015934699451
257.1 1.37015934700276
257.2 1.37015934701071
257.3 1.37015934701832
257.4 1.37015934702559
257.5 1.37015934703251
257.6 1.37015934703906
257.7 1.37015934704523
257.8 1.37015934705102
257.9 1.37015934705641
258 1.3701593470614
258.1 1.37015934706599
258.2 1.37015934707015
258.3 1.3701593470739
258.4 1.37015934707722
258.5 1.37015934708012
258.6 1.37015934708258
258.7 1.37015934708461
258.8 1.37015934708621
258.9 1.37015934708737
259 1.3701593470881
259.1 1.37015934708839
259.2 1.37015934708826
259.3 1.3701593470877
259.4 1.37015934708672
259.5 1.37015934708532
259.6 1.37015934708351
259.7 1.37015934708129
259.8 1.37015934707868
259.9 1.37015934707566
260 1.37015934707227
260.1 1.3701593470685
260.2 1.37015934706436
260.3 1.37015934705986
260.4 1.37015934705502
260.5 1.37015934704983
260.6 1.37015934704433
260.7 1.37015934703851
260.8 1.37015934703239
260.9 1.37015934702598
261 1.37015934701929
261.1 1.37015934701235
261.2 1.37015934700515
261.3 1.37015934699772
261.4 1.37015934699006
261.5 1.3701593469822
261.6 1.37015934697415
261.7 1.37015934696592
261.8 1.37015934695753
261.9 1.37015934694898
262 1.37015934694031
262.1 1.37015934693152
262.2 1.37015934692263
262.3 1.37015934691365
262.4 1.3701593469046
262.5 1.37015934689549
262.6 1.37015934688634
262.7 1.37015934687716
262.8 1.37015934686798
262.9 1.37015934685879
263 1.37015934684963
263.1 1.37015934684049
263.2 1.3701593468314
263.3 1.37015934682237
263.4 1.37015934681342
263.5 1.37015934680455
263.6 1.37015934679578
263.7 1.37015934678713
263.8 1.3701593467786
263.9 1.37015934677021
264 1.37015934676196
264.1 1.37015934675388
264.2 1.37015934674597
264.3 1.37015934673824
264.4 1.3701593467307
264.5 1.37015934672336
264.6 1.37015934671624
264.7 1.37015934670933
264.8 1.37015934670265
264.9 1.37015934669621
265 1.37015934669001
265.1 1.37015934668406
265.2 1.37015934667837
265.3 1.37015934667293
265.4 1.37015934666777
265.5 1.37015934666288
265.6 1.37015934665826
265.7 1.37015934665393
265.8 1.37015934664987
265.9 1.37015934664611
266 1.37015934664263
266.1 1.37015934663945
266.2 1.37015934663656
266.3 1.37015934663396
266.4 1.37015934663165
266.5 1.37015934662964
266.6 1.37015934662791
266.7 1.37015934662649
266.8 1.37015934662535
266.9 1.3701593466245
267 1.37015934662393
267.1 1.37015934662365
267.2 1.37015934662365
267.3 1.37015934662392
267.4 1.37015934662447
267.5 1.37015934662528
267.6 1.37015934662636
267.7 1.37015934662769
267.8 1.37015934662928
267.9 1.37015934663112
268 1.37015934663319
268.1 1.3701593466355
268.2 1.37015934663803
268.3 1.37015934664079
268.4 1.37015934664376
268.5 1.37015934664693
268.6 1.3701593466503
268.7 1.37015934665386
268.8 1.3701593466576
268.9 1.37015934666152
269 1.3701593466656
269.1 1.37015934666984
269.2 1.37015934667423
269.3 1.37015934667875
269.4 1.37015934668341
269.5 1.37015934668818
269.6 1.37015934669307
269.7 1.37015934669806
269.8 1.37015934670315
269.9 1.37015934670832
270 1.37015934671356
270.1 1.37015934671887
270.2 1.37015934672424
270.3 1.37015934672966
270.4 1.37015934673512
270.5 1.37015934674061
270.6 1.37015934674612
270.7 1.37015934675164
270.8 1.37015934675717
270.9 1.37015934676269
271 1.3701593467682
271.1 1.3701593467737
271.2 1.37015934677916
271.3 1.37015934678459
271.4 1.37015934678997
271.5 1.37015934679531
271.6 1.37015934680058
271.7 1.37015934680579
271.8 1.37015934681093
271.9 1.37015934681599
272 1.37015934682096
272.1 1.37015934682584
272.2 1.37015934683063
272.3 1.37015934683532
272.4 1.37015934683989
272.5 1.37015934684436
272.6 1.37015934684871
272.7 1.37015934685293
272.8 1.37015934685703
272.9 1.370159346861
273 1.37015934686484
273.1 1.37015934686854
273.2 1.3701593468721
273.3 1.37015934687552
273.4 1.3701593468788
273.5 1.37015934688192
273.6 1.3701593468849
273.7 1.37015934688773
273.8 1.37015934689041
273.9 1.37015934689293
274 1.3701593468953
274.1 1.37015934689751
274.2 1.37015934689958
274.3 1.37015934690148
274.4 1.37015934690324
274.5 1.37015934690484
274.6 1.37015934690629
274.7 1.37015934690759
274.8 1.37015934690873
274.9 1.37015934690973
275 1.37015934691059
275.1 1.3701593469113
275.2 1.37015934691186
275.3 1.37015934691229
275.4 1.37015934691258
275.5 1.37015934691274
275.6 1.37015934691276
275.7 1.37015934691266
275.8 1.37015934691244
275.9 1.37015934691209
276 1.37015934691163
276.1 1.37015934691105
276.2 1.37015934691036
276.3 1.37015934690957
276.4 1.37015934690868
276.5 1.37015934690769
276.6 1.37015934690661
276.7 1.37015934690545
276.8 1.3701593469042
276.9 1.37015934690287
277 1.37015934690147
277.1 1.3701593469
277.2 1.37015934689847
277.3 1.37015934689687
277.4 1.37015934689523
277.5 1.37015934689353
277.6 1.37015934689179
277.7 1.37015934689001
277.8 1.3701593468882
277.9 1.37015934688636
278 1.37015934688449
278.1 1.37015934688261
278.2 1.37015934688071
278.3 1.3701593468788
278.4 1.37015934687688
278.5 1.37015934687496
278.6 1.37015934687305
278.7 1.37015934687114
278.8 1.37015934686925
278.9 1.37015934686738
279 1.37015934686552
279.1 1.37015934686369
279.2 1.37015934686189
279.3 1.37015934686012
279.4 1.37015934685839
279.5 1.3701593468567
279.6 1.37015934685505
279.7 1.37015934685345
279.8 1.3701593468519
279.9 1.3701593468504
280 1.37015934684896
280.1 1.37015934684757
280.2 1.37015934684625
280.3 1.37015934684499
280.4 1.3701593468438
280.5 1.37015934684268
280.6 1.37015934684163
280.7 1.37015934684065
280.8 1.37015934683974
280.9 1.37015934683891
281 1.37015934683815
281.1 1.37015934683747
281.2 1.37015934683688
281.3 1.37015934683636
281.4 1.37015934683592
281.5 1.37015934683556
281.6 1.37015934683528
281.7 1.37015934683509
281.8 1.37015934683498
281.9 1.37015934683494
282 1.37015934683499
282.1 1.37015934683512
282.2 1.37015934683534
282.3 1.37015934683563
282.4 1.370159346836
282.5 1.37015934683644
282.6 1.37015934683697
282.7 1.37015934683757
282.8 1.37015934683824
282.9 1.37015934683899
283 1.37015934683981
283.1 1.3701593468407
283.2 1.37015934684166
283.3 1.37015934684268
283.4 1.37015934684377
283.5 1.37015934684492
283.6 1.37015934684613
283.7 1.3701593468474
283.8 1.37015934684872
283.9 1.3701593468501
284 1.37015934685152
284.1 1.370159346853
284.2 1.37015934685452
284.3 1.37015934685608
284.4 1.37015934685769
284.5 1.37015934685933
284.6 1.37015934686101
284.7 1.37015934686272
284.8 1.37015934686446
284.9 1.37015934686622
285 1.37015934686801
285.1 1.37015934686982
285.2 1.37015934687165
285.3 1.37015934687349
285.4 1.37015934687535
285.5 1.37015934687721
285.6 1.37015934687908
285.7 1.37015934688096
285.8 1.37015934688284
285.9 1.37015934688471
286 1.37015934688659
286.1 1.37015934688845
286.2 1.37015934689031
286.3 1.37015934689215
286.4 1.37015934689398
286.5 1.37015934689579
286.6 1.37015934689758
286.7 1.37015934689935
286.8 1.3701593469011
286.9 1.37015934690281
287 1.3701593469045
287.1 1.37015934690616
287.2 1.37015934690779
287.3 1.37015934690938
287.4 1.37015934691094
287.5 1.37015934691246
287.6 1.37015934691393
287.7 1.37015934691537
287.8 1.37015934691676
287.9 1.37015934691811
288 1.37015934691941
288.1 1.37015934692066
288.2 1.37015934692187
288.3 1.37015934692302
288.4 1.37015934692413
288.5 1.37015934692518
288.6 1.37015934692618
288.7 1.37015934692713
288.8 1.37015934692802
288.9 1.37015934692886
289 1.37015934692964
289.1 1.37015934693037
289.2 1.37015934693105
289.3 1.37015934693167
289.4 1.37015934693223
289.5 1.37015934693274
289.6 1.37015934693319
289.7 1.37015934693359
289.8 1.37015934693393
289.9 1.37015934693421
290 1.37015934693445
290.1 1.37015934693463
290.2 1.37015934693475
290.3 1.37015934693482
290.4 1.37015934693485
290.5 1.37015934693482
290.6 1.37015934693473
290.7 1.37015934693461
290.8 1.37015934693443
290.9 1.3701593469342
291 1.37015934693393
291.1 1.37015934693362
291.2 1.37015934693326
291.3 1.37015934693285
291.4 1.37015934693241
291.5 1.37015934693193
291.6 1.37015934693141
291.7 1.37015934693085
291.8 1.37015934693026
291.9 1.37015934692963
292 1.37015934692897
292.1 1.37015934692828
292.2 1.37015934692756
292.3 1.37015934692681
292.4 1.37015934692604
292.5 1.37015934692524
292.6 1.37015934692442
292.7 1.37015934692358
292.8 1.37015934692272
292.9 1.37015934692184
293 1.37015934692095
293.1 1.37015934692004
293.2 1.37015934691912
293.3 1.37015934691819
293.4 1.37015934691724
293.5 1.3701593469163
293.6 1.37015934691534
293.7 1.37015934691438
293.8 1.37015934691342
293.9 1.37015934691246
294 1.37015934691149
294.1 1.37015934691053
294.2 1.37015934690957
294.3 1.37015934690862
294.4 1.37015934690767
294.5 1.37015934690674
294.6 1.3701593469058
294.7 1.37015934690488
294.8 1.37015934690398
294.9 1.37015934690308
295 1.3701593469022
295.1 1.37015934690133
295.2 1.37015934690048
295.3 1.37015934689964
295.4 1.37015934689883
295.5 1.37015934689803
295.6 1.37015934689725
295.7 1.37015934689649
295.8 1.37015934689576
295.9 1.37015934689505
296 1.37015934689436
296.1 1.37015934689369
296.2 1.37015934689305
296.3 1.37015934689243
296.4 1.37015934689184
296.5 1.37015934689128
296.6 1.37015934689074
296.7 1.37015934689022
296.8 1.37015934688974
296.9 1.37015934688928
297 1.37015934688885
297.1 1.37015934688844
297.2 1.37015934688807
297.3 1.37015934688772
297.4 1.37015934688739
297.5 1.3701593468871
297.6 1.37015934688683
297.7 1.37015934688659
297.8 1.37015934688637
297.9 1.37015934688619
298 1.37015934688603
298.1 1.37015934688589
298.2 1.37015934688578
298.3 1.3701593468857
298.4 1.37015934688564
298.5 1.3701593468856
298.6 1.37015934688559
298.7 1.3701593468856
298.8 1.37015934688564
298.9 1.37015934688569
299 1.37015934688577
299.1 1.37015934688587
299.2 1.37015934688599
299.3 1.37015934688612
299.4 1.37015934688628
299.5 1.37015934688645
299.6 1.37015934688665
299.7 1.37015934688685
299.8 1.37015934688708
299.9 1.37015934688731
300 1.37015934688756
300.1 1.37015934688783
300.2 1.3701593468881
300.3 1.37015934688839
300.4 1.37015934688869
300.5 1.37015934688899
300.6 1.37015934688931
300.7 1.37015934688963
300.8 1.37015934688996
300.9 1.37015934689029
301 1.37015934689063
301.1 1.37015934689098
301.2 1.37015934689132
301.3 1.37015934689167
301.4 1.37015934689203
301.5 1.37015934689238
301.6 1.37015934689273
301.7 1.37015934689308
301.8 1.37015934689343
301.9 1.37015934689378
302 1.37015934689412
302.1 1.37015934689446
302.2 1.3701593468948
302.3 1.37015934689513
302.4 1.37015934689545
302.5 1.37015934689577
302.6 1.37015934689608
302.7 1.37015934689638
302.8 1.37015934689667
302.9 1.37015934689695
303 1.37015934689723
303.1 1.37015934689749
303.2 1.37015934689775
303.3 1.37015934689799
303.4 1.37015934689822
303.5 1.37015934689844
303.6 1.37015934689864
303.7 1.37015934689883
303.8 1.37015934689901
303.9 1.37015934689918
304 1.37015934689933
304.1 1.37015934689947
304.2 1.3701593468996
304.3 1.37015934689971
304.4 1.3701593468998
304.5 1.37015934689989
304.6 1.37015934689995
304.7 1.37015934690001
304.8 1.37015934690004
304.9 1.37015934690007
305 1.37015934690007
305.1 1.37015934690007
305.2 1.37015934690005
305.3 1.37015934690001
305.4 1.37015934689996
305.5 1.3701593468999
305.6 1.37015934689982
305.7 1.37015934689973
305.8 1.37015934689962
305.9 1.3701593468995
306 1.37015934689937
306.1 1.37015934689922
306.2 1.37015934689906
306.3 1.37015934689889
306.4 1.37015934689871
306.5 1.37015934689851
306.6 1.37015934689831
306.7 1.37015934689809
306.8 1.37015934689787
306.9 1.37015934689763
307 1.37015934689738
307.1 1.37015934689713
307.2 1.37015934689686
307.3 1.37015934689659
307.4 1.37015934689631
307.5 1.37015934689602
307.6 1.37015934689572
307.7 1.37015934689542
307.8 1.37015934689511
307.9 1.3701593468948
308 1.37015934689448
308.1 1.37015934689416
308.2 1.37015934689383
308.3 1.37015934689351
308.4 1.37015934689317
308.5 1.37015934689284
308.6 1.3701593468925
308.7 1.37015934689216
308.8 1.37015934689182
308.9 1.37015934689149
309 1.37015934689115
309.1 1.37015934689081
309.2 1.37015934689047
309.3 1.37015934689014
309.4 1.3701593468898
309.5 1.37015934688947
309.6 1.37015934688914
309.7 1.37015934688882
309.8 1.3701593468885
309.9 1.37015934688818
310 1.37015934688787
310.1 1.37015934688756
310.2 1.37015934688726
310.3 1.37015934688696
310.4 1.37015934688668
310.5 1.37015934688639
310.6 1.37015934688612
310.7 1.37015934688585
310.8 1.37015934688558
310.9 1.37015934688533
311 1.37015934688508
311.1 1.37015934688485
311.2 1.37015934688462
311.3 1.3701593468844
311.4 1.37015934688419
311.5 1.37015934688398
311.6 1.37015934688379
311.7 1.37015934688361
311.8 1.37015934688343
311.9 1.37015934688327
312 1.37015934688311
312.1 1.37015934688297
312.2 1.37015934688283
312.3 1.3701593468827
312.4 1.37015934688259
312.5 1.37015934688248
312.6 1.37015934688239
312.7 1.3701593468823
312.8 1.37015934688223
312.9 1.37015934688216
313 1.37015934688211
313.1 1.37015934688206
313.2 1.37015934688203
313.3 1.370159346882
313.4 1.37015934688198
313.5 1.37015934688198
313.6 1.37015934688198
313.7 1.37015934688199
313.8 1.37015934688201
313.9 1.37015934688204
314 1.37015934688208
314.1 1.37015934688213
314.2 1.37015934688218
314.3 1.37015934688224
314.4 1.37015934688231
314.5 1.37015934688239
314.6 1.37015934688248
314.7 1.37015934688257
314.8 1.37015934688267
314.9 1.37015934688278
315 1.37015934688289
315.1 1.37015934688301
315.2 1.37015934688313
315.3 1.37015934688326
315.4 1.3701593468834
315.5 1.37015934688354
315.6 1.37015934688368
315.7 1.37015934688383
315.8 1.37015934688399
315.9 1.37015934688414
316 1.3701593468843
316.1 1.37015934688447
316.2 1.37015934688463
316.3 1.3701593468848
316.4 1.37015934688498
316.5 1.37015934688515
316.6 1.37015934688532
316.7 1.3701593468855
316.8 1.37015934688568
316.9 1.37015934688586
317 1.37015934688604
317.1 1.37015934688621
317.2 1.37015934688639
317.3 1.37015934688657
317.4 1.37015934688675
317.5 1.37015934688693
317.6 1.37015934688711
317.7 1.37015934688728
317.8 1.37015934688746
317.9 1.37015934688763
318 1.3701593468878
318.1 1.37015934688796
318.2 1.37015934688813
318.3 1.37015934688829
318.4 1.37015934688845
318.5 1.37015934688861
318.6 1.37015934688876
318.7 1.37015934688891
318.8 1.37015934688906
318.9 1.3701593468892
319 1.37015934688934
319.1 1.37015934688948
319.2 1.37015934688961
319.3 1.37015934688974
319.4 1.37015934688986
319.5 1.37015934688998
319.6 1.37015934689009
319.7 1.3701593468902
319.8 1.37015934689031
319.9 1.37015934689041
320 1.3701593468905
320.1 1.3701593468906
320.2 1.37015934689068
320.3 1.37015934689076
320.4 1.37015934689084
320.5 1.37015934689091
320.6 1.37015934689098
320.7 1.37015934689104
320.8 1.37015934689109
320.9 1.37015934689115
321 1.37015934689119
321.1 1.37015934689124
321.2 1.37015934689127
321.3 1.37015934689131
321.4 1.37015934689133
321.5 1.37015934689136
321.6 1.37015934689138
321.7 1.37015934689139
321.8 1.3701593468914
321.9 1.37015934689141
322 1.37015934689141
322.1 1.37015934689141
322.2 1.37015934689141
322.3 1.3701593468914
322.4 1.37015934689138
322.5 1.37015934689137
322.6 1.37015934689135
322.7 1.37015934689133
322.8 1.3701593468913
322.9 1.37015934689127
323 1.37015934689124
323.1 1.3701593468912
323.2 1.37015934689117
323.3 1.37015934689113
323.4 1.37015934689109
323.5 1.37015934689104
323.6 1.370159346891
323.7 1.37015934689095
323.8 1.3701593468909
323.9 1.37015934689085
324 1.3701593468908
324.1 1.37015934689074
324.2 1.37015934689069
324.3 1.37015934689064
324.4 1.37015934689058
324.5 1.37015934689052
324.6 1.37015934689047
324.7 1.37015934689041
324.8 1.37015934689035
324.9 1.37015934689029
325 1.37015934689024
325.1 1.37015934689018
325.2 1.37015934689012
325.3 1.37015934689007
325.4 1.37015934689001
325.5 1.37015934688996
325.6 1.3701593468899
325.7 1.37015934688985
325.8 1.3701593468898
325.9 1.37015934688975
326 1.3701593468897
326.1 1.37015934688965
326.2 1.3701593468896
326.3 1.37015934688956
326.4 1.37015934688952
326.5 1.37015934688948
326.6 1.37015934688944
326.7 1.3701593468894
326.8 1.37015934688936
326.9 1.37015934688933
327 1.3701593468893
327.1 1.37015934688927
327.2 1.37015934688924
327.3 1.37015934688922
327.4 1.3701593468892
327.5 1.37015934688918
327.6 1.37015934688916
327.7 1.37015934688914
327.8 1.37015934688913
327.9 1.37015934688912
328 1.37015934688911
328.1 1.37015934688911
328.2 1.37015934688911
328.3 1.37015934688911
328.4 1.37015934688911
328.5 1.37015934688911
328.6 1.37015934688912
328.7 1.37015934688913
328.8 1.37015934688914
328.9 1.37015934688915
329 1.37015934688917
329.1 1.37015934688919
329.2 1.37015934688921
329.3 1.37015934688923
329.4 1.37015934688926
329.5 1.37015934688928
329.6 1.37015934688931
329.7 1.37015934688934
329.8 1.37015934688938
329.9 1.37015934688941
330 1.37015934688945
330.1 1.37015934688949
330.2 1.37015934688952
330.3 1.37015934688957
330.4 1.37015934688961
330.5 1.37015934688965
330.6 1.3701593468897
330.7 1.37015934688974
330.8 1.37015934688979
330.9 1.37015934688984
331 1.37015934688989
331.1 1.37015934688994
331.2 1.37015934688999
331.3 1.37015934689005
331.4 1.3701593468901
331.5 1.37015934689015
331.6 1.37015934689021
331.7 1.37015934689026
331.8 1.37015934689032
331.9 1.37015934689037
332 1.37015934689043
332.1 1.37015934689048
332.2 1.37015934689054
332.3 1.37015934689059
332.4 1.37015934689064
332.5 1.3701593468907
332.6 1.37015934689075
332.7 1.37015934689081
332.8 1.37015934689086
332.9 1.37015934689091
333 1.37015934689096
333.1 1.37015934689101
333.2 1.37015934689106
333.3 1.37015934689111
333.4 1.37015934689116
333.5 1.37015934689121
333.6 1.37015934689126
333.7 1.3701593468913
333.8 1.37015934689134
333.9 1.37015934689139
334 1.37015934689143
334.1 1.37015934689147
334.2 1.37015934689151
334.3 1.37015934689154
334.4 1.37015934689158
334.5 1.37015934689161
334.6 1.37015934689164
334.7 1.37015934689168
334.8 1.3701593468917
334.9 1.37015934689173
335 1.37015934689176
335.1 1.37015934689178
335.2 1.3701593468918
335.3 1.37015934689182
335.4 1.37015934689184
335.5 1.37015934689186
335.6 1.37015934689188
335.7 1.37015934689189
335.8 1.3701593468919
335.9 1.37015934689191
336 1.37015934689192
336.1 1.37015934689193
336.2 1.37015934689193
336.3 1.37015934689193
336.4 1.37015934689193
336.5 1.37015934689193
336.6 1.37015934689193
336.7 1.37015934689193
336.8 1.37015934689192
336.9 1.37015934689191
337 1.37015934689191
337.1 1.3701593468919
337.2 1.37015934689188
337.3 1.37015934689187
337.4 1.37015934689185
337.5 1.37015934689184
337.6 1.37015934689182
337.7 1.3701593468918
337.8 1.37015934689178
337.9 1.37015934689176
338 1.37015934689173
338.1 1.37015934689171
338.2 1.37015934689168
338.3 1.37015934689166
338.4 1.37015934689163
338.5 1.3701593468916
338.6 1.37015934689157
338.7 1.37015934689154
338.8 1.37015934689151
338.9 1.37015934689148
339 1.37015934689144
339.1 1.37015934689141
339.2 1.37015934689137
339.3 1.37015934689134
339.4 1.3701593468913
339.5 1.37015934689127
339.6 1.37015934689123
339.7 1.37015934689119
339.8 1.37015934689116
339.9 1.37015934689112
340 1.37015934689108
340.1 1.37015934689104
340.2 1.370159346891
340.3 1.37015934689096
340.4 1.37015934689092
340.5 1.37015934689089
340.6 1.37015934689085
340.7 1.37015934689081
340.8 1.37015934689077
340.9 1.37015934689073
341 1.37015934689069
341.1 1.37015934689066
341.2 1.37015934689062
341.3 1.37015934689058
341.4 1.37015934689055
341.5 1.37015934689051
341.6 1.37015934689047
341.7 1.37015934689044
341.8 1.3701593468904
341.9 1.37015934689037
342 1.37015934689033
342.1 1.3701593468903
342.2 1.37015934689027
342.3 1.37015934689024
342.4 1.37015934689021
342.5 1.37015934689018
342.6 1.37015934689015
342.7 1.37015934689012
342.8 1.37015934689009
342.9 1.37015934689006
343 1.37015934689004
343.1 1.37015934689001
343.2 1.37015934688998
343.3 1.37015934688996
343.4 1.37015934688994
343.5 1.37015934688991
343.6 1.37015934688989
343.7 1.37015934688987
343.8 1.37015934688985
343.9 1.37015934688983
344 1.37015934688982
344.1 1.3701593468898
344.2 1.37015934688978
344.3 1.37015934688977
344.4 1.37015934688975
344.5 1.37015934688974
344.6 1.37015934688973
344.7 1.37015934688971
344.8 1.3701593468897
344.9 1.37015934688969
345 1.37015934688968
345.1 1.37015934688967
345.2 1.37015934688967
345.3 1.37015934688966
345.4 1.37015934688965
345.5 1.37015934688965
345.6 1.37015934688964
345.7 1.37015934688964
345.8 1.37015934688963
345.9 1.37015934688963
346 1.37015934688963
346.1 1.37015934688962
346.2 1.37015934688962
346.3 1.37015934688962
346.4 1.37015934688962
346.5 1.37015934688962
346.6 1.37015934688962
346.7 1.37015934688963
346.8 1.37015934688963
346.9 1.37015934688963
347 1.37015934688963
347.1 1.37015934688963
347.2 1.37015934688964
347.3 1.37015934688964
347.4 1.37015934688964
347.5 1.37015934688965
347.6 1.37015934688965
347.7 1.37015934688966
347.8 1.37015934688966
347.9 1.37015934688967
348 1.37015934688967
348.1 1.37015934688968
348.2 1.37015934688968
348.3 1.37015934688969
348.4 1.37015934688969
348.5 1.3701593468897
348.6 1.3701593468897
348.7 1.37015934688971
348.8 1.37015934688971
348.9 1.37015934688972
349 1.37015934688972
349.1 1.37015934688973
349.2 1.37015934688973
349.3 1.37015934688974
349.4 1.37015934688974
349.5 1.37015934688975
349.6 1.37015934688975
349.7 1.37015934688976
349.8 1.37015934688976
349.9 1.37015934688976
350 1.37015934688977
350.1 1.37015934688977
350.2 1.37015934688977
350.3 1.37015934688977
350.4 1.37015934688978
350.5 1.37015934688978
350.6 1.37015934688978
350.7 1.37015934688978
350.8 1.37015934688978
350.9 1.37015934688978
351 1.37015934688978
351.1 1.37015934688978
351.2 1.37015934688978
351.3 1.37015934688978
351.4 1.37015934688978
351.5 1.37015934688978
351.6 1.37015934688978
351.7 1.37015934688978
351.8 1.37015934688977
351.9 1.37015934688977
352 1.37015934688977
352.1 1.37015934688976
352.2 1.37015934688976
352.3 1.37015934688976
352.4 1.37015934688975
352.5 1.37015934688975
352.6 1.37015934688974
352.7 1.37015934688974
352.8 1.37015934688973
352.9 1.37015934688973
353 1.37015934688972
353.1 1.37015934688971
353.2 1.37015934688971
353.3 1.3701593468897
353.4 1.37015934688969
353.5 1.37015934688968
353.6 1.37015934688968
353.7 1.37015934688967
353.8 1.37015934688966
353.9 1.37015934688965
354 1.37015934688964
354.1 1.37015934688964
354.2 1.37015934688963
354.3 1.37015934688962
354.4 1.37015934688961
354.5 1.3701593468896
354.6 1.37015934688959
354.7 1.37015934688958
354.8 1.37015934688957
354.9 1.37015934688956
355 1.37015934688955
355.1 1.37015934688955
355.2 1.37015934688954
355.3 1.37015934688953
355.4 1.37015934688952
355.5 1.37015934688951
355.6 1.3701593468895
355.7 1.37015934688949
355.8 1.37015934688948
355.9 1.37015934688947
356 1.37015934688946
356.1 1.37015934688946
356.2 1.37015934688945
356.3 1.37015934688944
356.4 1.37015934688943
356.5 1.37015934688942
356.6 1.37015934688941
356.7 1.37015934688941
356.8 1.3701593468894
356.9 1.37015934688939
357 1.37015934688938
357.1 1.37015934688938
357.2 1.37015934688937
357.3 1.37015934688937
357.4 1.37015934688936
357.5 1.37015934688935
357.6 1.37015934688935
357.7 1.37015934688934
357.8 1.37015934688934
357.9 1.37015934688933
358 1.37015934688933
358.1 1.37015934688932
358.2 1.37015934688932
358.3 1.37015934688932
358.4 1.37015934688931
358.5 1.37015934688931
358.6 1.37015934688931
358.7 1.37015934688931
358.8 1.37015934688931
358.9 1.3701593468893
359 1.3701593468893
359.1 1.3701593468893
359.2 1.3701593468893
359.3 1.3701593468893
359.4 1.3701593468893
359.5 1.3701593468893
359.6 1.3701593468893
359.7 1.3701593468893
359.8 1.37015934688931
359.9 1.37015934688931
360 1.37015934688931
360.1 1.37015934688931
360.2 1.37015934688931
360.3 1.37015934688932
360.4 1.37015934688932
360.5 1.37015934688932
360.6 1.37015934688933
360.7 1.37015934688933
360.8 1.37015934688934
360.9 1.37015934688934
361 1.37015934688935
361.1 1.37015934688935
361.2 1.37015934688936
361.3 1.37015934688936
361.4 1.37015934688937
361.5 1.37015934688937
361.6 1.37015934688938
361.7 1.37015934688939
361.8 1.37015934688939
361.9 1.3701593468894
362 1.37015934688941
362.1 1.37015934688942
362.2 1.37015934688942
362.3 1.37015934688943
362.4 1.37015934688944
362.5 1.37015934688945
362.6 1.37015934688945
362.7 1.37015934688946
362.8 1.37015934688947
362.9 1.37015934688948
363 1.37015934688949
363.1 1.3701593468895
363.2 1.3701593468895
363.3 1.37015934688951
363.4 1.37015934688952
363.5 1.37015934688953
363.6 1.37015934688954
363.7 1.37015934688955
363.8 1.37015934688956
363.9 1.37015934688957
364 1.37015934688957
364.1 1.37015934688958
364.2 1.37015934688959
364.3 1.3701593468896
364.4 1.37015934688961
364.5 1.37015934688962
364.6 1.37015934688963
364.7 1.37015934688964
364.8 1.37015934688965
364.9 1.37015934688965
365 1.37015934688966
365.1 1.37015934688967
365.2 1.37015934688968
365.3 1.37015934688969
365.4 1.3701593468897
365.5 1.3701593468897
365.6 1.37015934688971
365.7 1.37015934688972
365.8 1.37015934688973
365.9 1.37015934688973
366 1.37015934688974
366.1 1.37015934688975
366.2 1.37015934688976
366.3 1.37015934688976
366.4 1.37015934688977
366.5 1.37015934688978
366.6 1.37015934688978
366.7 1.37015934688979
366.8 1.3701593468898
366.9 1.3701593468898
367 1.37015934688981
367.1 1.37015934688982
367.2 1.37015934688982
367.3 1.37015934688983
367.4 1.37015934688983
367.5 1.37015934688984
367.6 1.37015934688984
367.7 1.37015934688985
367.8 1.37015934688985
367.9 1.37015934688986
368 1.37015934688986
368.1 1.37015934688987
368.2 1.37015934688987
368.3 1.37015934688988
368.4 1.37015934688988
368.5 1.37015934688988
368.6 1.37015934688989
368.7 1.37015934688989
368.8 1.37015934688989
368.9 1.3701593468899
369 1.3701593468899
369.1 1.3701593468899
369.2 1.37015934688991
369.3 1.37015934688991
369.4 1.37015934688991
369.5 1.37015934688991
369.6 1.37015934688992
369.7 1.37015934688992
369.8 1.37015934688992
369.9 1.37015934688992
370 1.37015934688993
370.1 1.37015934688993
370.2 1.37015934688993
370.3 1.37015934688993
370.4 1.37015934688993
370.5 1.37015934688994
370.6 1.37015934688994
370.7 1.37015934688994
370.8 1.37015934688994
370.9 1.37015934688994
371 1.37015934688994
371.1 1.37015934688994
371.2 1.37015934688994
371.3 1.37015934688995
371.4 1.37015934688995
371.5 1.37015934688995
371.6 1.37015934688995
371.7 1.37015934688995
371.8 1.37015934688995
371.9 1.37015934688995
372 1.37015934688995
372.1 1.37015934688995
372.2 1.37015934688995
372.3 1.37015934688996
372.4 1.37015934688996
372.5 1.37015934688996
372.6 1.37015934688996
372.7 1.37015934688996
372.8 1.37015934688996
372.9 1.37015934688996
373 1.37015934688996
373.1 1.37015934688996
373.2 1.37015934688996
373.3 1.37015934688996
373.4 1.37015934688997
373.5 1.37015934688997
373.6 1.37015934688997
373.7 1.37015934688997
373.8 1.37015934688997
373.9 1.37015934688997
374 1.37015934688997
374.1 1.37015934688997
374.2 1.37015934688997
374.3 1.37015934688997
374.4 1.37015934688998
374.5 1.37015934688998
374.6 1.37015934688998
374.7 1.37015934688998
374.8 1.37015934688998
374.9 1.37015934688998
375 1.37015934688998
375.1 1.37015934688998
375.2 1.37015934688999
375.3 1.37015934688999
375.4 1.37015934688999
375.5 1.37015934688999
375.6 1.37015934688999
375.7 1.37015934688999
375.8 1.37015934688999
375.9 1.37015934689
376 1.37015934689
376.1 1.37015934689
376.2 1.37015934689
376.3 1.37015934689
376.4 1.37015934689
376.5 1.37015934689001
376.6 1.37015934689001
376.7 1.37015934689001
376.8 1.37015934689001
376.9 1.37015934689001
377 1.37015934689002
377.1 1.37015934689002
377.2 1.37015934689002
377.3 1.37015934689002
377.4 1.37015934689002
377.5 1.37015934689003
377.6 1.37015934689003
377.7 1.37015934689003
377.8 1.37015934689003
377.9 1.37015934689003
378 1.37015934689003
378.1 1.37015934689004
378.2 1.37015934689004
378.3 1.37015934689004
378.4 1.37015934689004
378.5 1.37015934689004
378.6 1.37015934689005
378.7 1.37015934689005
378.8 1.37015934689005
378.9 1.37015934689005
379 1.37015934689005
379.1 1.37015934689006
379.2 1.37015934689006
379.3 1.37015934689006
379.4 1.37015934689006
379.5 1.37015934689006
379.6 1.37015934689006
379.7 1.37015934689007
379.8 1.37015934689007
379.9 1.37015934689007
380 1.37015934689007
380.1 1.37015934689007
380.2 1.37015934689007
380.3 1.37015934689007
380.4 1.37015934689008
380.5 1.37015934689008
380.6 1.37015934689008
380.7 1.37015934689008
380.8 1.37015934689008
380.9 1.37015934689008
381 1.37015934689008
381.1 1.37015934689008
381.2 1.37015934689008
381.3 1.37015934689009
381.4 1.37015934689009
381.5 1.37015934689009
381.6 1.37015934689009
381.7 1.37015934689009
381.8 1.37015934689009
381.9 1.37015934689009
382 1.37015934689009
382.1 1.37015934689009
382.2 1.37015934689009
382.3 1.37015934689009
382.4 1.37015934689009
382.5 1.37015934689009
382.6 1.37015934689009
382.7 1.37015934689009
382.8 1.37015934689009
382.9 1.37015934689009
383 1.37015934689009
383.1 1.37015934689009
383.2 1.37015934689009
383.3 1.37015934689009
383.4 1.37015934689009
383.5 1.37015934689009
383.6 1.37015934689009
383.7 1.37015934689009
383.8 1.37015934689009
383.9 1.37015934689009
384 1.37015934689009
384.1 1.37015934689008
384.2 1.37015934689008
384.3 1.37015934689008
384.4 1.37015934689008
384.5 1.37015934689008
384.6 1.37015934689008
384.7 1.37015934689008
384.8 1.37015934689008
384.9 1.37015934689008
385 1.37015934689008
385.1 1.37015934689007
385.2 1.37015934689007
385.3 1.37015934689007
385.4 1.37015934689007
385.5 1.37015934689007
385.6 1.37015934689007
385.7 1.37015934689007
385.8 1.37015934689006
385.9 1.37015934689006
386 1.37015934689006
386.1 1.37015934689006
386.2 1.37015934689006
386.3 1.37015934689006
386.4 1.37015934689006
386.5 1.37015934689005
386.6 1.37015934689005
386.7 1.37015934689005
386.8 1.37015934689005
386.9 1.37015934689005
387 1.37015934689005
387.1 1.37015934689004
387.2 1.37015934689004
387.3 1.37015934689004
387.4 1.37015934689004
387.5 1.37015934689004
387.6 1.37015934689003
387.7 1.37015934689003
387.8 1.37015934689003
387.9 1.37015934689003
388 1.37015934689003
388.1 1.37015934689003
388.2 1.37015934689002
388.3 1.37015934689002
388.4 1.37015934689002
388.5 1.37015934689002
388.6 1.37015934689002
388.7 1.37015934689001
388.8 1.37015934689001
388.9 1.37015934689001
389 1.37015934689001
389.1 1.37015934689001
389.2 1.37015934689001
389.3 1.37015934689
389.4 1.37015934689
389.5 1.37015934689
389.6 1.37015934689
389.7 1.37015934689
389.8 1.37015934689
389.9 1.37015934688999
390 1.37015934688999
390.1 1.37015934688999
390.2 1.37015934688999
390.3 1.37015934688999
390.4 1.37015934688999
390.5 1.37015934688998
390.6 1.37015934688998
390.7 1.37015934688998
390.8 1.37015934688998
390.9 1.37015934688998
391 1.37015934688998
391.1 1.37015934688998
391.2 1.37015934688997
391.3 1.37015934688997
391.4 1.37015934688997
391.5 1.37015934688997
391.6 1.37015934688997
391.7 1.37015934688997
391.8 1.37015934688997
391.9 1.37015934688997
392 1.37015934688996
392.1 1.37015934688996
392.2 1.37015934688996
392.3 1.37015934688996
392.4 1.37015934688996
392.5 1.37015934688996
392.6 1.37015934688996
392.7 1.37015934688996
392.8 1.37015934688996
392.9 1.37015934688995
393 1.37015934688995
393.1 1.37015934688995
393.2 1.37015934688995
393.3 1.37015934688995
393.4 1.37015934688995
393.5 1.37015934688995
393.6 1.37015934688995
393.7 1.37015934688995
393.8 1.37015934688995
393.9 1.37015934688994
394 1.37015934688994
394.1 1.37015934688994
394.2 1.37015934688994
394.3 1.37015934688994
394.4 1.37015934688994
394.5 1.37015934688994
394.6 1.37015934688994
394.7 1.37015934688994
394.8 1.37015934688994
394.9 1.37015934688994
395 1.37015934688994
395.1 1.37015934688994
395.2 1.37015934688994
395.3 1.37015934688994
395.4 1.37015934688994
395.5 1.37015934688994
395.6 1.37015934688993
395.7 1.37015934688993
395.8 1.37015934688993
395.9 1.37015934688993
396 1.37015934688993
396.1 1.37015934688993
396.2 1.37015934688993
396.3 1.37015934688993
396.4 1.37015934688993
396.5 1.37015934688993
396.6 1.37015934688993
396.7 1.37015934688993
396.8 1.37015934688993
396.9 1.37015934688993
397 1.37015934688993
397.1 1.37015934688993
397.2 1.37015934688993
397.3 1.37015934688993
397.4 1.37015934688993
397.5 1.37015934688993
397.6 1.37015934688993
397.7 1.37015934688993
397.8 1.37015934688993
397.9 1.37015934688993
398 1.37015934688993
398.1 1.37015934688993
398.2 1.37015934688992
398.3 1.37015934688992
398.4 1.37015934688992
398.5 1.37015934688992
398.6 1.37015934688992
398.7 1.37015934688992
398.8 1.37015934688992
398.9 1.37015934688992
399 1.37015934688992
399.1 1.37015934688992
399.2 1.37015934688992
399.3 1.37015934688992
399.4 1.37015934688992
399.5 1.37015934688992
399.6 1.37015934688992
399.7 1.37015934688992
399.8 1.37015934688992
399.9 1.37015934688992
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-399.9 -1.05122042796498
-399.8 -1.05122042796498
-399.7 -1.05122042796498
-399.6 -1.05122042796498
-399.5 -1.05122042796498
-399.4 -1.05122042796498
-399.3 -1.05122042796498
-399.2 -1.05122042796498
-399.1 -1.05122042796498
-399 -1.05122042796497
-398.9 -1.05122042796497
-398.8 -1.05122042796497
-398.7 -1.05122042796497
-398.6 -1.05122042796497
-398.5 -1.05122042796496
-398.4 -1.05122042796496
-398.3 -1.05122042796496
-398.2 -1.05122042796496
-398.1 -1.05122042796495
-398 -1.05122042796495
-397.9 -1.05122042796495
-397.8 -1.05122042796495
-397.7 -1.05122042796494
-397.6 -1.05122042796494
-397.5 -1.05122042796494
-397.4 -1.05122042796494
-397.3 -1.05122042796493
-397.2 -1.05122042796493
-397.1 -1.05122042796493
-397 -1.05122042796493
-396.9 -1.05122042796492
-396.8 -1.05122042796492
-396.7 -1.05122042796492
-396.6 -1.05122042796491
-396.5 -1.05122042796491
-396.4 -1.05122042796491
-396.3 -1.0512204279649
-396.2 -1.0512204279649
-396.1 -1.0512204279649
-396 -1.05122042796489
-395.9 -1.05122042796489
-395.8 -1.05122042796488
-395.7 -1.05122042796488
-395.6 -1.05122042796488
-395.5 -1.05122042796487
-395.4 -1.05122042796487
-395.3 -1.05122042796486
-395.2 -1.05122042796486
-395.1 -1.05122042796485
-395 -1.05122042796485
-394.9 -1.05122042796484
-394.8 -1.05122042796484
-394.7 -1.05122042796483
-394.6 -1.05122042796483
-394.5 -1.05122042796482
-394.4 -1.05122042796482
-394.3 -1.05122042796481
-394.2 -1.0512204279648
-394.1 -1.0512204279648
-394 -1.05122042796479
-393.9 -1.05122042796478
-393.8 -1.05122042796478
-393.7 -1.05122042796477
-393.6 -1.05122042796477
-393.5 -1.05122042796476
-393.4 -1.05122042796475
-393.3 -1.05122042796475
-393.2 -1.05122042796474
-393.1 -1.05122042796473
-393 -1.05122042796473
-392.9 -1.05122042796472
-392.8 -1.05122042796471
-392.7 -1.0512204279647
-392.6 -1.0512204279647
-392.5 -1.05122042796469
-392.4 -1.05122042796468
-392.3 -1.05122042796468
-392.2 -1.05122042796467
-392.1 -1.05122042796466
-392 -1.05122042796465
-391.9 -1.05122042796465
-391.8 -1.05122042796464
-391.7 -1.05122042796463
-391.6 -1.05122042796463
-391.5 -1.05122042796462
-391.4 -1.05122042796461
-391.3 -1.0512204279646
-391.2 -1.0512204279646
-391.1 -1.05122042796459
-391 -1.05122042796458
-390.9 -1.05122042796457
-390.8 -1.05122042796457
-390.7 -1.05122042796456
-390.6 -1.05122042796455
-390.5 -1.05122042796454
-390.4 -1.05122042796454
-390.3 -1.05122042796453
-390.2 -1.05122042796452
-390.1 -1.05122042796451
-390 -1.05122042796451
-389.9 -1.0512204279645
-389.8 -1.05122042796449
-389.7 -1.05122042796448
-389.6 -1.05122042796448
-389.5 -1.05122042796447
-389.4 -1.05122042796446
-389.3 -1.05122042796445
-389.2 -1.05122042796445
-389.1 -1.05122042796444
-389 -1.05122042796443
-388.9 -1.05122042796442
-388.8 -1.05122042796442
-388.7 -1.05122042796441
-388.6 -1.0512204279644
-388.5 -1.0512204279644
-388.4 -1.05122042796439
-388.3 -1.05122042796438
-388.2 -1.05122042796438
-388.1 -1.05122042796437
-388 -1.05122042796436
-387.9 -1.05122042796436
-387.8 -1.05122042796435
-387.7 -1.05122042796434
-387.6 -1.05122042796434
-387.5 -1.05122042796433
-387.4 -1.05122042796432
-387.3 -1.05122042796432
-387.2 -1.05122042796431
-387.1 -1.0512204279643
-387 -1.0512204279643
-386.9 -1.05122042796429
-386.8 -1.05122042796428
-386.7 -1.05122042796428
-386.6 -1.05122042796427
-386.5 -1.05122042796427
-386.4 -1.05122042796426
-386.3 -1.05122042796425
-386.2 -1.05122042796425
-386.1 -1.05122042796424
-386 -1.05122042796424
-385.9 -1.05122042796423
-385.8 -1.05122042796423
-385.7 -1.05122042796422
-385.6 -1.05122042796422
-385.5 -1.05122042796421
-385.4 -1.05122042796421
-385.3 -1.0512204279642
-385.2 -1.0512204279642
-385.1 -1.05122042796419
-385 -1.05122042796419
-384.9 -1.05122042796418
-384.8 -1.05122042796418
-384.7 -1.05122042796417
-384.6 -1.05122042796417
-384.5 -1.05122042796416
-384.4 -1.05122042796416
-384.3 -1.05122042796416
-384.2 -1.05122042796415
-384.1 -1.05122042796415
-384 -1.05122042796414
-383.9 -1.05122042796414
-383.8 -1.05122042796414
-383.7 -1.05122042796413
-383.6 -1.05122042796413
-383.5 -1.05122042796413
-383.4 -1.05122042796412
-383.3 -1.05122042796412
-383.2 -1.05122042796412
-383.1 -1.05122042796411
-383 -1.05122042796411
-382.9 -1.05122042796411
-382.8 -1.05122042796411
-382.7 -1.0512204279641
-382.6 -1.0512204279641
-382.5 -1.0512204279641
-382.4 -1.0512204279641
-382.3 -1.05122042796409
-382.2 -1.05122042796409
-382.1 -1.05122042796409
-382 -1.05122042796409
-381.9 -1.05122042796409
-381.8 -1.05122042796408
-381.7 -1.05122042796408
-381.6 -1.05122042796408
-381.5 -1.05122042796408
-381.4 -1.05122042796408
-381.3 -1.05122042796408
-381.2 -1.05122042796408
-381.1 -1.05122042796408
-381 -1.05122042796408
-380.9 -1.05122042796407
-380.8 -1.05122042796407
-380.7 -1.05122042796407
-380.6 -1.05122042796407
-380.5 -1.05122042796407
-380.4 -1.05122042796407
-380.3 -1.05122042796407
-380.2 -1.05122042796407
-380.1 -1.05122042796408
-380 -1.05122042796408
-379.9 -1.05122042796408
-379.8 -1.05122042796408
-379.7 -1.05122042796408
-379.6 -1.05122042796408
-379.5 -1.05122042796408
-379.4 -1.05122042796408
-379.3 -1.05122042796409
-379.2 -1.05122042796409
-379.1 -1.05122042796409
-379 -1.05122042796409
-378.9 -1.05122042796409
-378.8 -1.0512204279641
-378.7 -1.0512204279641
-378.6 -1.0512204279641
-378.5 -1.05122042796411
-378.4 -1.05122042796411
-378.3 -1.05122042796411
-378.2 -1.05122042796412
-378.1 -1.05122042796412
-378 -1.05122042796412
-377.9 -1.05122042796413
-377.8 -1.05122042796413
-377.7 -1.05122042796414
-377.6 -1.05122042796414
-377.5 -1.05122042796415
-377.4 -1.05122042796415
-377.3 -1.05122042796416
-377.2 -1.05122042796416
-377.1 -1.05122042796417
-377 -1.05122042796418
-376.9 -1.05122042796418
-376.8 -1.05122042796419
-376.7 -1.0512204279642
-376.6 -1.0512204279642
-376.5 -1.05122042796421
-376.4 -1.05122042796422
-376.3 -1.05122042796423
-376.2 -1.05122042796423
-376.1 -1.05122042796424
-376 -1.05122042796425
-375.9 -1.05122042796426
-375.8 -1.05122042796427
-375.7 -1.05122042796428
-375.6 -1.05122042796429
-375.5 -1.0512204279643
-375.4 -1.05122042796431
-375.3 -1.05122042796432
-375.2 -1.05122042796433
-375.1 -1.05122042796434
-375 -1.05122042796435
-374.9 -1.05122042796436
-374.8 -1.05122042796438
-374.7 -1.05122042796439
-374.6 -1.0512204279644
-374.5 -1.05122042796441
-374.4 -1.05122042796443
-374.3 -1.05122042796444
-374.2 -1.05122042796445
-374.1 -1.05122042796447
-374 -1.05122042796448
-373.9 -1.05122042796449
-373.8 -1.05122042796451
-373.7 -1.05122042796452
-373.6 -1.05122042796454
-373.5 -1.05122042796456
-373.4 -1.05122042796457
-373.3 -1.05122042796459
-373.2 -1.0512204279646
-373.1 -1.05122042796462
-373 -1.05122042796464
-372.9 -1.05122042796466
-372.8 -1.05122042796467
-372.7 -1.05122042796469
-372.6 -1.05122042796471
-372.5 -1.05122042796473
-372.4 -1.05122042796475
-372.3 -1.05122042796477
-372.2 -1.05122042796479
-372.1 -1.0512204279648
-372 -1.05122042796482
-371.9 -1.05122042796485
-371.8 -1.05122042796487
-371.7 -1.05122042796489
-371.6 -1.05122042796491
-371.5 -1.05122042796493
-371.4 -1.05122042796495
-371.3 -1.05122042796497
-371.2 -1.051220427965
-371.1 -1.05122042796502
-371 -1.05122042796504
-370.9 -1.05122042796506
-370.8 -1.05122042796509
-370.7 -1.05122042796511
-370.6 -1.05122042796513
-370.5 -1.05122042796516
-370.4 -1.05122042796518
-370.3 -1.05122042796521
-370.2 -1.05122042796523
-370.1 -1.05122042796526
-370 -1.05122042796528
-369.9 -1.05122042796531
-369.8 -1.05122042796533
-369.7 -1.05122042796536
-369.6 -1.05122042796538
-369.5 -1.05122042796541
-369.4 -1.05122042796544
-369.3 -1.05122042796546
-369.2 -1.05122042796549
-369.1 -1.05122042796551
-369 -1.05122042796554
-368.9 -1.05122042796557
-368.8 -1.0512204279656
-368.7 -1.05122042796562
-368.6 -1.05122042796565
-368.5 -1.05122042796568
-368.4 -1.0512204279657
-368.3 -1.05122042796573
-368.2 -1.05122042796576
-368.1 -1.05122042796579
-368 -1.05122042796581
-367.9 -1.05122042796584
-367.8 -1.05122042796587
-367.7 -1.0512204279659
-367.6 -1.05122042796592
-367.5 -1.05122042796595
-367.4 -1.05122042796598
-367.3 -1.05122042796601
-367.2 -1.05122042796603
-367.1 -1.05122042796606
-367 -1.05122042796609
-366.9 -1.05122042796612
-366.8 -1.05122042796614
-366.7 -1.05122042796617
-366.6 -1.0512204279662
-366.5 -1.05122042796622
-366.4 -1.05122042796625
-366.3 -1.05122042796628
-366.2 -1.0512204279663
-366.1 -1.05122042796633
-366 -1.05122042796636
-365.9 -1.05122042796638
-365.8 -1.05122042796641
-365.7 -1.05122042796643
-365.6 -1.05122042796646
-365.5 -1.05122042796649
-365.4 -1.05122042796651
-365.3 -1.05122042796653
-365.2 -1.05122042796656
-365.1 -1.05122042796658
-365 -1.05122042796661
-364.9 -1.05122042796663
-364.8 -1.05122042796665
-364.7 -1.05122042796668
-364.6 -1.0512204279667
-364.5 -1.05122042796672
-364.4 -1.05122042796674
-364.3 -1.05122042796677
-364.2 -1.05122042796679
-364.1 -1.05122042796681
-364 -1.05122042796683
-363.9 -1.05122042796685
-363.8 -1.05122042796687
-363.7 -1.05122042796689
-363.6 -1.05122042796691
-363.5 -1.05122042796693
-363.4 -1.05122042796694
-363.3 -1.05122042796696
-363.2 -1.05122042796698
-363.1 -1.05122042796699
-363 -1.05122042796701
-362.9 -1.05122042796703
-362.8 -1.05122042796704
-362.7 -1.05122042796706
-362.6 -1.05122042796707
-362.5 -1.05122042796709
-362.4 -1.0512204279671
-362.3 -1.05122042796711
-362.2 -1.05122042796712
-362.1 -1.05122042796714
-362 -1.05122042796715
-361.9 -1.05122042796716
-361.8 -1.05122042796717
-361.7 -1.05122042796718
-361.6 -1.05122042796719
-361.5 -1.0512204279672
-361.4 -1.0512204279672
-361.3 -1.05122042796721
-361.2 -1.05122042796722
-361.1 -1.05122042796722
-361 -1.05122042796723
-360.9 -1.05122042796724
-360.8 -1.05122042796724
-360.7 -1.05122042796724
-360.6 -1.05122042796725
-360.5 -1.05122042796725
-360.4 -1.05122042796725
-360.3 -1.05122042796725
-360.2 -1.05122042796726
-360.1 -1.05122042796726
-360 -1.05122042796726
-359.9 -1.05122042796726
-359.8 -1.05122042796726
-359.7 -1.05122042796725
-359.6 -1.05122042796725
-359.5 -1.05122042796725
-359.4 -1.05122042796725
-359.3 -1.05122042796724
-359.2 -1.05122042796724
-359.1 -1.05122042796723
-359 -1.05122042796723
-358.9 -1.05122042796722
-358.8 -1.05122042796721
-358.7 -1.05122042796721
-358.6 -1.0512204279672
-358.5 -1.05122042796719
-358.4 -1.05122042796718
-358.3 -1.05122042796717
-358.2 -1.05122042796716
-358.1 -1.05122042796715
-358 -1.05122042796714
-357.9 -1.05122042796713
-357.8 -1.05122042796711
-357.7 -1.0512204279671
-357.6 -1.05122042796709
-357.5 -1.05122042796707
-357.4 -1.05122042796706
-357.3 -1.05122042796704
-357.2 -1.05122042796703
-357.1 -1.05122042796701
-357 -1.05122042796699
-356.9 -1.05122042796698
-356.8 -1.05122042796696
-356.7 -1.05122042796694
-356.6 -1.05122042796692
-356.5 -1.0512204279669
-356.4 -1.05122042796688
-356.3 -1.05122042796686
-356.2 -1.05122042796684
-356.1 -1.05122042796682
-356 -1.05122042796679
-355.9 -1.05122042796677
-355.8 -1.05122042796675
-355.7 -1.05122042796672
-355.6 -1.0512204279667
-355.5 -1.05122042796667
-355.4 -1.05122042796665
-355.3 -1.05122042796662
-355.2 -1.0512204279666
-355.1 -1.05122042796657
-355 -1.05122042796654
-354.9 -1.05122042796651
-354.8 -1.05122042796648
-354.7 -1.05122042796645
-354.6 -1.05122042796642
-354.5 -1.05122042796639
-354.4 -1.05122042796636
-354.3 -1.05122042796633
-354.2 -1.0512204279663
-354.1 -1.05122042796626
-354 -1.05122042796623
-353.9 -1.05122042796619
-353.8 -1.05122042796616
-353.7 -1.05122042796612
-353.6 -1.05122042796609
-353.5 -1.05122042796605
-353.4 -1.05122042796601
-353.3 -1.05122042796597
-353.2 -1.05122042796593
-353.1 -1.05122042796589
-353 -1.05122042796585
-352.9 -1.05122042796581
-352.8 -1.05122042796577
-352.7 -1.05122042796573
-352.6 -1.05122042796568
-352.5 -1.05122042796564
-352.4 -1.0512204279656
-352.3 -1.05122042796555
-352.2 -1.0512204279655
-352.1 -1.05122042796546
-352 -1.05122042796541
-351.9 -1.05122042796536
-351.8 -1.05122042796531
-351.7 -1.05122042796526
-351.6 -1.05122042796521
-351.5 -1.05122042796516
-351.4 -1.0512204279651
-351.3 -1.05122042796505
-351.2 -1.051220427965
-351.1 -1.05122042796494
-351 -1.05122042796489
-350.9 -1.05122042796483
-350.8 -1.05122042796477
-350.7 -1.05122042796471
-350.6 -1.05122042796465
-350.5 -1.05122042796459
-350.4 -1.05122042796453
-350.3 -1.05122042796447
-350.2 -1.0512204279644
-350.1 -1.05122042796434
-350 -1.05122042796427
-349.9 -1.05122042796421
-349.8 -1.05122042796414
-349.7 -1.05122042796407
-349.6 -1.05122042796401
-349.5 -1.05122042796394
-349.4 -1.05122042796387
-349.3 -1.05122042796379
-349.2 -1.05122042796372
-349.1 -1.05122042796365
-349 -1.05122042796357
-348.9 -1.0512204279635
-348.8 -1.05122042796342
-348.7 -1.05122042796335
-348.6 -1.05122042796327
-348.5 -1.05122042796319
-348.4 -1.05122042796311
-348.3 -1.05122042796303
-348.2 -1.05122042796295
-348.1 -1.05122042796287
-348 -1.05122042796278
-347.9 -1.0512204279627
-347.8 -1.05122042796261
-347.7 -1.05122042796253
-347.6 -1.05122042796244
-347.5 -1.05122042796236
-347.4 -1.05122042796227
-347.3 -1.05122042796218
-347.2 -1.05122042796209
-347.1 -1.051220427962
-347 -1.05122042796191
-346.9 -1.05122042796182
-346.8 -1.05122042796173
-346.7 -1.05122042796164
-346.6 -1.05122042796155
-346.5 -1.05122042796145
-346.4 -1.05122042796136
-346.3 -1.05122042796127
-346.2 -1.05122042796117
-346.1 -1.05122042796108
-346 -1.05122042796098
-345.9 -1.05122042796089
-345.8 -1.05122042796079
-345.7 -1.0512204279607
-345.6 -1.0512204279606
-345.5 -1.0512204279605
-345.4 -1.05122042796041
-345.3 -1.05122042796031
-345.2 -1.05122042796022
-345.1 -1.05122042796012
-345 -1.05122042796002
-344.9 -1.05122042795993
-344.8 -1.05122042795983
-344.7 -1.05122042795974
-344.6 -1.05122042795964
-344.5 -1.05122042795955
-344.4 -1.05122042795946
-344.3 -1.05122042795936
-344.2 -1.05122042795927
-344.1 -1.05122042795918
-344 -1.05122042795909
-343.9 -1.05122042795899
-343.8 -1.0512204279589
-343.7 -1.05122042795882
-343.6 -1.05122042795873
-343.5 -1.05122042795864
-343.4 -1.05122042795855
-343.3 -1.05122042795847
-343.2 -1.05122042795838
-343.1 -1.0512204279583
-343 -1.05122042795822
-342.9 -1.05122042795814
-342.8 -1.05122042795806
-342.7 -1.05122042795798
-342.6 -1.05122042795791
-342.5 -1.05122042795783
-342.4 -1.05122042795776
-342.3 -1.05122042795769
-342.2 -1.05122042795762
-342.1 -1.05122042795756
-342 -1.05122042795749
-341.9 -1.05122042795743
-341.8 -1.05122042795737
-341.7 -1.05122042795731
-341.6 -1.05122042795725
-341.5 -1.0512204279572
-341.4 -1.05122042795714
-341.3 -1.05122042795709
-341.2 -1.05122042795705
-341.1 -1.051220427957
-341 -1.05122042795696
-340.9 -1.05122042795692
-340.8 -1.05122042795688
-340.7 -1.05122042795685
-340.6 -1.05122042795682
-340.5 -1.05122042795679
-340.4 -1.05122042795676
-340.3 -1.05122042795674
-340.2 -1.05122042795672
-340.1 -1.0512204279567
-340 -1.05122042795669
-339.9 -1.05122042795668
-339.8 -1.05122042795667
-339.7 -1.05122042795667
-339.6 -1.05122042795667
-339.5 -1.05122042795667
-339.4 -1.05122042795667
-339.3 -1.05122042795668
-339.2 -1.05122042795669
-339.1 -1.05122042795671
-339 -1.05122042795673
-338.9 -1.05122042795675
-338.8 -1.05122042795678
-338.7 -1.05122042795681
-338.6 -1.05122042795684
-338.5 -1.05122042795688
-338.4 -1.05122042795692
-338.3 -1.05122042795696
-338.2 -1.05122042795701
-338.1 -1.05122042795706
-338 -1.05122042795711
-337.9 -1.05122042795717
-337.8 -1.05122042795723
-337.7 -1.05122042795729
-337.6 -1.05122042795736
-337.5 -1.05122042795744
-337.4 -1.05122042795751
-337.3 -1.05122042795759
-337.2 -1.05122042795767
-337.1 -1.05122042795776
-337 -1.05122042795785
-336.9 -1.05122042795794
-336.8 -1.05122042795804
-336.7 -1.05122042795814
-336.6 -1.05122042795824
-336.5 -1.05122042795835
-336.4 -1.05122042795846
-336.3 -1.05122042795858
-336.2 -1.05122042795869
-336.1 -1.05122042795881
-336 -1.05122042795894
-335.9 -1.05122042795907
-335.8 -1.0512204279592
-335.7 -1.05122042795933
-335.6 -1.05122042795947
-335.5 -1.05122042795961
-335.4 -1.05122042795975
-335.3 -1.05122042795989
-335.2 -1.05122042796004
-335.1 -1.05122042796019
-335 -1.05122042796035
-334.9 -1.05122042796051
-334.8 -1.05122042796067
-334.7 -1.05122042796083
-334.6 -1.05122042796099
-334.5 -1.05122042796116
-334.4 -1.05122042796133
-334.3 -1.05122042796151
-334.2 -1.05122042796168
-334.1 -1.05122042796186
-334 -1.05122042796204
-333.9 -1.05122042796222
-333.8 -1.05122042796241
-333.7 -1.05122042796259
-333.6 -1.05122042796278
-333.5 -1.05122042796297
-333.4 -1.05122042796317
-333.3 -1.05122042796336
-333.2 -1.05122042796356
-333.1 -1.05122042796376
-333 -1.05122042796396
-332.9 -1.05122042796416
-332.8 -1.05122042796437
-332.7 -1.05122042796457
-332.6 -1.05122042796478
-332.5 -1.05122042796499
-332.4 -1.0512204279652
-332.3 -1.05122042796541
-332.2 -1.05122042796563
-332.1 -1.05122042796584
-332 -1.05122042796606
-331.9 -1.05122042796628
-331.8 -1.0512204279665
-331.7 -1.05122042796672
-331.6 -1.05122042796694
-331.5 -1.05122042796716
-331.4 -1.05122042796739
-331.3 -1.05122042796762
-331.2 -1.05122042796784
-331.1 -1.05122042796807
-331 -1.0512204279683
-330.9 -1.05122042796853
-330.8 -1.05122042796876
-330.7 -1.051220427969
-330.6 -1.05122042796923
-330.5 -1.05122042796947
-330.4 -1.0512204279697
-330.3 -1.05122042796994
-330.2 -1.05122042797018
-330.1 -1.05122042797042
-330 -1.05122042797066
-329.9 -1.0512204279709
-329.8 -1.05122042797114
-329.7 -1.05122042797139
-329.6 -1.05122042797163
-329.5 -1.05122042797188
-329.4 -1.05122042797213
-329.3 -1.05122042797238
-329.2 -1.05122042797263
-329.1 -1.05122042797288
-329 -1.05122042797314
-328.9 -1.05122042797339
-328.8 -1.05122042797365
-328.7 -1.05122042797391
-328.6 -1.05122042797417
-328.5 -1.05122042797443
-328.4 -1.05122042797469
-328.3 -1.05122042797496
-328.2 -1.05122042797522
-328.1 -1.05122042797549
-328 -1.05122042797576
-327.9 -1.05122042797603
-327.8 -1.05122042797631
-327.7 -1.05122042797658
-327.6 -1.05122042797686
-327.5 -1.05122042797714
-327.4 -1.05122042797742
-327.3 -1.0512204279777
-327.2 -1.05122042797799
-327.1 -1.05122042797828
-327 -1.05122042797857
-326.9 -1.05122042797886
-326.8 -1.05122042797916
-326.7 -1.05122042797945
-326.6 -1.05122042797976
-326.5 -1.05122042798006
-326.4 -1.05122042798036
-326.3 -1.05122042798067
-326.2 -1.05122042798098
-326.1 -1.05122042798129
-326 -1.05122042798161
-325.9 -1.05122042798193
-325.8 -1.05122042798225
-325.7 -1.05122042798257
-325.6 -1.0512204279829
-325.5 -1.05122042798323
-325.4 -1.05122042798356
-325.3 -1.0512204279839
-325.2 -1.05122042798424
-325.1 -1.05122042798458
-325 -1.05122042798492
-324.9 -1.05122042798527
-324.8 -1.05122042798562
-324.7 -1.05122042798597
-324.6 -1.05122042798632
-324.5 -1.05122042798668
-324.4 -1.05122042798704
-324.3 -1.0512204279874
-324.2 -1.05122042798777
-324.1 -1.05122042798814
-324 -1.05122042798851
-323.9 -1.05122042798888
-323.8 -1.05122042798926
-323.7 -1.05122042798963
-323.6 -1.05122042799001
-323.5 -1.05122042799039
-323.4 -1.05122042799078
-323.3 -1.05122042799116
-323.2 -1.05122042799155
-323.1 -1.05122042799194
-323 -1.05122042799233
-322.9 -1.05122042799272
-322.8 -1.05122042799311
-322.7 -1.05122042799351
-322.6 -1.0512204279939
-322.5 -1.05122042799429
-322.4 -1.05122042799469
-322.3 -1.05122042799508
-322.2 -1.05122042799548
-322.1 -1.05122042799587
-322 -1.05122042799627
-321.9 -1.05122042799666
-321.8 -1.05122042799706
-321.7 -1.05122042799745
-321.6 -1.05122042799784
-321.5 -1.05122042799823
-321.4 -1.05122042799862
-321.3 -1.051220427999
-321.2 -1.05122042799939
-321.1 -1.05122042799977
-321 -1.05122042800014
-320.9 -1.05122042800052
-320.8 -1.05122042800089
-320.7 -1.05122042800126
-320.6 -1.05122042800162
-320.5 -1.05122042800198
-320.4 -1.05122042800233
-320.3 -1.05122042800268
-320.2 -1.05122042800302
-320.1 -1.05122042800336
-320 -1.05122042800369
-319.9 -1.05122042800401
-319.8 -1.05122042800433
-319.7 -1.05122042800464
-319.6 -1.05122042800494
-319.5 -1.05122042800524
-319.4 -1.05122042800552
-319.3 -1.0512204280058
-319.2 -1.05122042800607
-319.1 -1.05122042800632
-319 -1.05122042800657
-318.9 -1.05122042800681
-318.8 -1.05122042800704
-318.7 -1.05122042800725
-318.6 -1.05122042800746
-318.5 -1.05122042800765
-318.4 -1.05122042800783
-318.3 -1.051220428008
-318.2 -1.05122042800816
-318.1 -1.0512204280083
-318 -1.05122042800843
-317.9 -1.05122042800854
-317.8 -1.05122042800864
-317.7 -1.05122042800872
-317.6 -1.05122042800879
-317.5 -1.05122042800885
-317.4 -1.05122042800889
-317.3 -1.05122042800891
-317.2 -1.05122042800891
-317.1 -1.0512204280089
-317 -1.05122042800887
-316.9 -1.05122042800883
-316.8 -1.05122042800876
-316.7 -1.05122042800868
-316.6 -1.05122042800858
-316.5 -1.05122042800846
-316.4 -1.05122042800832
-316.3 -1.05122042800816
-316.2 -1.05122042800799
-316.1 -1.05122042800779
-316 -1.05122042800757
-315.9 -1.05122042800734
-315.8 -1.05122042800708
-315.7 -1.0512204280068
-315.6 -1.0512204280065
-315.5 -1.05122042800618
-315.4 -1.05122042800584
-315.3 -1.05122042800548
-315.2 -1.0512204280051
-315.1 -1.05122042800469
-315 -1.05122042800427
-314.9 -1.05122042800382
-314.8 -1.05122042800335
-314.7 -1.05122042800286
-314.6 -1.05122042800235
-314.5 -1.05122042800181
-314.4 -1.05122042800126
-314.3 -1.05122042800068
-314.2 -1.05122042800008
-314.1 -1.05122042799946
-314 -1.05122042799882
-313.9 -1.05122042799815
-313.8 -1.05122042799747
-313.7 -1.05122042799676
-313.6 -1.05122042799603
-313.5 -1.05122042799528
-313.4 -1.05122042799451
-313.3 -1.05122042799372
-313.2 -1.05122042799291
-313.1 -1.05122042799208
-313 -1.05122042799123
-312.9 -1.05122042799036
-312.8 -1.05122042798947
-312.7 -1.05122042798855
-312.6 -1.05122042798762
-312.5 -1.05122042798668
-312.4 -1.05122042798571
-312.3 -1.05122042798472
-312.2 -1.05122042798372
-312.1 -1.0512204279827
-312 -1.05122042798166
-311.9 -1.05122042798061
-311.8 -1.05122042797954
-311.7 -1.05122042797845
-311.6 -1.05122042797735
-311.5 -1.05122042797623
-311.4 -1.05122042797509
-311.3 -1.05122042797395
-311.2 -1.05122042797279
-311.1 -1.05122042797161
-311 -1.05122042797042
-310.9 -1.05122042796922
-310.8 -1.05122042796801
-310.7 -1.05122042796678
-310.6 -1.05122042796555
-310.5 -1.0512204279643
-310.4 -1.05122042796304
-310.3 -1.05122042796177
-310.2 -1.0512204279605
-310.1 -1.05122042795921
-310 -1.05122042795792
-309.9 -1.05122042795661
-309.8 -1.0512204279553
-309.7 -1.05122042795399
-309.6 -1.05122042795266
-309.5 -1.05122042795133
-309.4 -1.05122042795
-309.3 -1.05122042794865
-309.2 -1.05122042794731
-309.1 -1.05122042794596
-309 -1.0512204279446
-308.9 -1.05122042794324
-308.8 -1.05122042794188
-308.7 -1.05122042794052
-308.6 -1.05122042793915
-308.5 -1.05122042793778
-308.4 -1.05122042793641
-308.3 -1.05122042793504
-308.2 -1.05122042793366
-308.1 -1.05122042793229
-308 -1.05122042793091
-307.9 -1.05122042792954
-307.8 -1.05122042792816
-307.7 -1.05122042792679
-307.6 -1.05122042792542
-307.5 -1.05122042792404
-307.4 -1.05122042792267
-307.3 -1.0512204279213
-307.2 -1.05122042791993
-307.1 -1.05122042791856
-307 -1.0512204279172
-306.9 -1.05122042791583
-306.8 -1.05122042791447
-306.7 -1.05122042791311
-306.6 -1.05122042791175
-306.5 -1.05122042791039
-306.4 -1.05122042790904
-306.3 -1.05122042790769
-306.2 -1.05122042790633
-306.1 -1.05122042790498
-306 -1.05122042790364
-305.9 -1.05122042790229
-305.8 -1.05122042790095
-305.7 -1.0512204278996
-305.6 -1.05122042789826
-305.5 -1.05122042789692
-305.4 -1.05122042789558
-305.3 -1.05122042789424
-305.2 -1.0512204278929
-305.1 -1.05122042789156
-305 -1.05122042789023
-304.9 -1.05122042788889
-304.8 -1.05122042788755
-304.7 -1.0512204278862
-304.6 -1.05122042788486
-304.5 -1.05122042788352
-304.4 -1.05122042788217
-304.3 -1.05122042788082
-304.2 -1.05122042787947
-304.1 -1.05122042787811
-304 -1.05122042787675
-303.9 -1.05122042787539
-303.8 -1.05122042787402
-303.7 -1.05122042787265
-303.6 -1.05122042787127
-303.5 -1.05122042786989
-303.4 -1.05122042786849
-303.3 -1.0512204278671
-303.2 -1.05122042786569
-303.1 -1.05122042786428
-303 -1.05122042786285
-302.9 -1.05122042786142
-302.8 -1.05122042785998
-302.7 -1.05122042785853
-302.6 -1.05122042785707
-302.5 -1.0512204278556
-302.4 -1.05122042785412
-302.3 -1.05122042785262
-302.2 -1.05122042785112
-302.1 -1.0512204278496
-302 -1.05122042784807
-301.9 -1.05122042784652
-301.8 -1.05122042784496
-301.7 -1.05122042784339
-301.6 -1.0512204278418
-301.5 -1.0512204278402
-301.4 -1.05122042783859
-301.3 -1.05122042783696
-301.2 -1.05122042783531
-301.1 -1.05122042783365
-301 -1.05122042783197
-300.9 -1.05122042783028
-300.8 -1.05122042782857
-300.7 -1.05122042782684
-300.6 -1.0512204278251
-300.5 -1.05122042782335
-300.4 -1.05122042782157
-300.3 -1.05122042781978
-300.2 -1.05122042781798
-300.1 -1.05122042781616
-300 -1.05122042781432
-299.9 -1.05122042781247
-299.8 -1.05122042781061
-299.7 -1.05122042780873
-299.6 -1.05122042780683
-299.5 -1.05122042780492
-299.4 -1.051220427803
-299.3 -1.05122042780107
-299.2 -1.05122042779912
-299.1 -1.05122042779716
-299 -1.05122042779519
-298.9 -1.05122042779321
-298.8 -1.05122042779122
-298.7 -1.05122042778922
-298.6 -1.05122042778722
-298.5 -1.0512204277852
-298.4 -1.05122042778318
-298.3 -1.05122042778116
-298.2 -1.05122042777913
-298.1 -1.0512204277771
-298 -1.05122042777507
-297.9 -1.05122042777304
-297.8 -1.05122042777101
-297.7 -1.05122042776898
-297.6 -1.05122042776695
-297.5 -1.05122042776494
-297.4 -1.05122042776292
-297.3 -1.05122042776092
-297.2 -1.05122042775892
-297.1 -1.05122042775694
-297 -1.05122042775497
-296.9 -1.05122042775302
-296.8 -1.05122042775108
-296.7 -1.05122042774916
-296.6 -1.05122042774726
-296.5 -1.05122042774539
-296.4 -1.05122042774353
-296.3 -1.05122042774171
-296.2 -1.05122042773991
-296.1 -1.05122042773814
-296 -1.05122042773641
-295.9 -1.05122042773471
-295.8 -1.05122042773304
-295.7 -1.05122042773142
-295.6 -1.05122042772983
-295.5 -1.05122042772829
-295.4 -1.0512204277268
-295.3 -1.05122042772535
-295.2 -1.05122042772395
-295.1 -1.0512204277226
-295 -1.05122042772131
-294.9 -1.05122042772008
-294.8 -1.0512204277189
-294.7 -1.05122042771778
-294.6 -1.05122042771673
-294.5 -1.05122042771574
-294.4 -1.05122042771482
-294.3 -1.05122042771397
-294.2 -1.0512204277132
-294.1 -1.05122042771249
-294 -1.05122042771187
-293.9 -1.05122042771132
-293.8 -1.05122042771085
-293.7 -1.05122042771047
-293.6 -1.05122042771017
-293.5 -1.05122042770996
-293.4 -1.05122042770984
-293.3 -1.0512204277098
-293.2 -1.05122042770986
-293.1 -1.05122042771002
-293 -1.05122042771027
-292.9 -1.05122042771062
-292.8 -1.05122042771107
-292.7 -1.05122042771162
-292.6 -1.05122042771227
-292.5 -1.05122042771303
-292.4 -1.0512204277139
-292.3 -1.05122042771487
-292.2 -1.05122042771594
-292.1 -1.05122042771713
-292 -1.05122042771843
-291.9 -1.05122042771984
-291.8 -1.05122042772137
-291.7 -1.051220427723
-291.6 -1.05122042772475
-291.5 -1.05122042772662
-291.4 -1.0512204277286
-291.3 -1.0512204277307
-291.2 -1.05122042773291
-291.1 -1.05122042773524
-291 -1.05122042773768
-290.9 -1.05122042774025
-290.8 -1.05122042774293
-290.7 -1.05122042774572
-290.6 -1.05122042774863
-290.5 -1.05122042775166
-290.4 -1.05122042775481
-290.3 -1.05122042775807
-290.2 -1.05122042776144
-290.1 -1.05122042776493
-290 -1.05122042776853
-289.9 -1.05122042777224
-289.8 -1.05122042777606
-289.7 -1.05122042777999
-289.6 -1.05122042778403
-289.5 -1.05122042778818
-289.4 -1.05122042779243
-289.3 -1.05122042779679
-289.2 -1.05122042780125
-289.1 -1.05122042780581
-289 -1.05122042781046
-288.9 -1.05122042781522
-288.8 -1.05122042782006
-288.7 -1.051220427825
-288.6 -1.05122042783003
-288.5 -1.05122042783515
-288.4 -1.05122042784035
-288.3 -1.05122042784564
-288.2 -1.051220427851
-288.1 -1.05122042785645
-288 -1.05122042786197
-287.9 -1.05122042786755
-287.8 -1.05122042787321
-287.7 -1.05122042787894
-287.6 -1.05122042788473
-287.5 -1.05122042789057
-287.4 -1.05122042789648
-287.3 -1.05122042790244
-287.2 -1.05122042790845
-287.1 -1.05122042791451
-287 -1.05122042792061
-286.9 -1.05122042792675
-286.8 -1.05122042793293
-286.7 -1.05122042793915
-286.6 -1.0512204279454
-286.5 -1.05122042795167
-286.4 -1.05122042795797
-286.3 -1.05122042796429
-286.2 -1.05122042797063
-286.1 -1.05122042797699
-286 -1.05122042798335
-285.9 -1.05122042798973
-285.8 -1.05122042799611
-285.7 -1.05122042800249
-285.6 -1.05122042800887
-285.5 -1.05122042801525
-285.4 -1.05122042802162
-285.3 -1.05122042802798
-285.2 -1.05122042803433
-285.1 -1.05122042804066
-285 -1.05122042804697
-284.9 -1.05122042805326
-284.8 -1.05122042805953
-284.7 -1.05122042806577
-284.6 -1.05122042807199
-284.5 -1.05122042807817
-284.4 -1.05122042808432
-284.3 -1.05122042809044
-284.2 -1.05122042809652
-284.1 -1.05122042810256
-284 -1.05122042810856
-283.9 -1.05122042811452
-283.8 -1.05122042812043
-283.7 -1.0512204281263
-283.6 -1.05122042813212
-283.5 -1.0512204281379
-283.4 -1.05122042814363
-283.3 -1.05122042814931
-283.2 -1.05122042815494
-283.1 -1.05122042816052
-283 -1.05122042816605
-282.9 -1.05122042817153
-282.8 -1.05122042817697
-282.7 -1.05122042818235
-282.6 -1.05122042818768
-282.5 -1.05122042819296
-282.4 -1.05122042819819
-282.3 -1.05122042820338
-282.2 -1.05122042820852
-282.1 -1.05122042821361
-282 -1.05122042821866
-281.9 -1.05122042822367
-281.8 -1.05122042822863
-281.7 -1.05122042823356
-281.6 -1.05122042823845
-281.5 -1.0512204282433
-281.4 -1.05122042824812
-281.3 -1.05122042825291
-281.2 -1.05122042825767
-281.1 -1.05122042826241
-281 -1.05122042826712
-280.9 -1.05122042827182
-280.8 -1.05122042827649
-280.7 -1.05122042828116
-280.6 -1.05122042828581
-280.5 -1.05122042829046
-280.4 -1.0512204282951
-280.3 -1.05122042829974
-280.2 -1.05122042830439
-280.1 -1.05122042830904
-280 -1.05122042831371
-279.9 -1.05122042831839
-279.8 -1.0512204283231
-279.7 -1.05122042832782
-279.6 -1.05122042833258
-279.5 -1.05122042833737
-279.4 -1.05122042834219
-279.3 -1.05122042834705
-279.2 -1.05122042835197
-279.1 -1.05122042835693
-279 -1.05122042836194
-278.9 -1.05122042836701
-278.8 -1.05122042837215
-278.7 -1.05122042837735
-278.6 -1.05122042838262
-278.5 -1.05122042838797
-278.4 -1.05122042839339
-278.3 -1.0512204283989
-278.2 -1.0512204284045
-278.1 -1.05122042841019
-278 -1.05122042841598
-277.9 -1.05122042842186
-277.8 -1.05122042842785
-277.7 -1.05122042843394
-277.6 -1.05122042844014
-277.5 -1.05122042844645
-277.4 -1.05122042845288
-277.3 -1.05122042845943
-277.2 -1.0512204284661
-277.1 -1.05122042847289
-277 -1.05122042847981
-276.9 -1.05122042848685
-276.8 -1.05122042849403
-276.7 -1.05122042850134
-276.6 -1.05122042850877
-276.5 -1.05122042851635
-276.4 -1.05122042852406
-276.3 -1.0512204285319
-276.2 -1.05122042853988
-276.1 -1.051220428548
-276 -1.05122042855625
-275.9 -1.05122042856464
-275.8 -1.05122042857316
-275.7 -1.05122042858182
-275.6 -1.05122042859061
-275.5 -1.05122042859953
-275.4 -1.05122042860858
-275.3 -1.05122042861776
-275.2 -1.05122042862706
-275.1 -1.05122042863648
-275 -1.05122042864601
-274.9 -1.05122042865567
-274.8 -1.05122042866543
-274.7 -1.05122042867529
-274.6 -1.05122042868526
-274.5 -1.05122042869532
-274.4 -1.05122042870548
-274.3 -1.05122042871572
-274.2 -1.05122042872603
-274.1 -1.05122042873642
-274 -1.05122042874688
-273.9 -1.05122042875739
-273.8 -1.05122042876795
-273.7 -1.05122042877856
-273.6 -1.0512204287892
-273.5 -1.05122042879987
-273.4 -1.05122042881056
-273.3 -1.05122042882126
-273.2 -1.05122042883195
-273.1 -1.05122042884264
-273 -1.0512204288533
-272.9 -1.05122042886394
-272.8 -1.05122042887453
-272.7 -1.05122042888508
-272.6 -1.05122042889556
-272.5 -1.05122042890597
-272.4 -1.05122042891629
-272.3 -1.05122042892651
-272.2 -1.05122042893663
-272.1 -1.05122042894663
-272 -1.05122042895649
-271.9 -1.05122042896621
-271.8 -1.05122042897577
-271.7 -1.05122042898516
-271.6 -1.05122042899437
-271.5 -1.05122042900338
-271.4 -1.05122042901219
-271.3 -1.05122042902077
-271.2 -1.05122042902911
-271.1 -1.05122042903721
-271 -1.05122042904505
-270.9 -1.05122042905261
-270.8 -1.05122042905988
-270.7 -1.05122042906686
-270.6 -1.05122042907352
-270.5 -1.05122042907986
-270.4 -1.05122042908585
-270.3 -1.0512204290915
-270.2 -1.05122042909678
-270.1 -1.05122042910168
-270 -1.0512204291062
-269.9 -1.05122042911031
-269.8 -1.05122042911401
-269.7 -1.05122042911729
-269.6 -1.05122042912014
-269.5 -1.05122042912254
-269.4 -1.05122042912448
-269.3 -1.05122042912596
-269.2 -1.05122042912695
-269.1 -1.05122042912747
-269 -1.05122042912749
-268.9 -1.051220429127
-268.8 -1.051220429126
-268.7 -1.05122042912448
-268.6 -1.05122042912244
-268.5 -1.05122042911986
-268.4 -1.05122042911673
-268.3 -1.05122042911307
-268.2 -1.05122042910884
-268.1 -1.05122042910406
-268 -1.05122042909872
-267.9 -1.05122042909282
-267.8 -1.05122042908634
-267.7 -1.0512204290793
-267.6 -1.05122042907168
-267.5 -1.05122042906348
-267.4 -1.05122042905471
-267.3 -1.05122042904536
-267.2 -1.05122042903544
-267.1 -1.05122042902495
-267 -1.05122042901388
-266.9 -1.05122042900225
-266.8 -1.05122042899004
-266.7 -1.05122042897728
-266.6 -1.05122042896396
-266.5 -1.05122042895008
-266.4 -1.05122042893566
-266.3 -1.0512204289207
-266.2 -1.0512204289052
-266.1 -1.05122042888918
-266 -1.05122042887264
-265.9 -1.0512204288556
-265.8 -1.05122042883806
-265.7 -1.05122042882003
-265.6 -1.05122042880153
-265.5 -1.05122042878256
-265.4 -1.05122042876315
-265.3 -1.05122042874329
-265.2 -1.05122042872301
-265.1 -1.05122042870232
-265 -1.05122042868124
-264.9 -1.05122042865978
-264.8 -1.05122042863795
-264.7 -1.05122042861578
-264.6 -1.05122042859327
-264.5 -1.05122042857046
-264.4 -1.05122042854735
-264.3 -1.05122042852396
-264.2 -1.05122042850032
-264.1 -1.05122042847644
-264 -1.05122042845234
-263.9 -1.05122042842804
-263.8 -1.05122042840357
-263.7 -1.05122042837894
-263.6 -1.05122042835417
-263.5 -1.05122042832928
-263.4 -1.0512204283043
-263.3 -1.05122042827925
-263.2 -1.05122042825414
-263.1 -1.05122042822901
-263 -1.05122042820386
-262.9 -1.05122042817873
-262.8 -1.05122042815364
-262.7 -1.0512204281286
-262.6 -1.05122042810364
-262.5 -1.05122042807878
-262.4 -1.05122042805404
-262.3 -1.05122042802944
-262.2 -1.051220428005
-262.1 -1.05122042798075
-262 -1.0512204279567
-261.9 -1.05122042793288
-261.8 -1.0512204279093
-261.7 -1.05122042788598
-261.6 -1.05122042786295
-261.5 -1.05122042784021
-261.4 -1.05122042781779
-261.3 -1.05122042779571
-261.2 -1.05122042777398
-261.1 -1.05122042775262
-261 -1.05122042773164
-260.9 -1.05122042771107
-260.8 -1.0512204276909
-260.7 -1.05122042767116
-260.6 -1.05122042765186
-260.5 -1.05122042763301
-260.4 -1.05122042761461
-260.3 -1.0512204275967
-260.2 -1.05122042757926
-260.1 -1.05122042756231
-260 -1.05122042754585
-259.9 -1.0512204275299
-259.8 -1.05122042751445
-259.7 -1.05122042749952
-259.6 -1.0512204274851
-259.5 -1.0512204274712
-259.4 -1.05122042745782
-259.3 -1.05122042744495
-259.2 -1.05122042743261
-259.1 -1.05122042742078
-259 -1.05122042740946
-258.9 -1.05122042739865
-258.8 -1.05122042738834
-258.7 -1.05122042737853
-258.6 -1.05122042736921
-258.5 -1.05122042736037
-258.4 -1.051220427352
-258.3 -1.05122042734408
-258.2 -1.05122042733661
-258.1 -1.05122042732958
-258 -1.05122042732296
-257.9 -1.05122042731675
-257.8 -1.05122042731092
-257.7 -1.05122042730546
-257.6 -1.05122042730036
-257.5 -1.05122042729558
-257.4 -1.05122042729111
-257.3 -1.05122042728693
-257.2 -1.05122042728302
-257.1 -1.05122042727935
-257 -1.05122042727589
-256.9 -1.05122042727263
-256.8 -1.05122042726953
-256.7 -1.05122042726658
-256.6 -1.05122042726373
-256.5 -1.05122042726097
-256.4 -1.05122042725826
-256.3 -1.05122042725557
-256.2 -1.05122042725288
-256.1 -1.05122042725016
-256 -1.05122042724736
-255.9 -1.05122042724447
-255.8 -1.05122042724145
-255.7 -1.05122042723826
-255.6 -1.05122042723487
-255.5 -1.05122042723126
-255.4 -1.05122042722738
-255.3 -1.05122042722321
-255.2 -1.05122042721871
-255.1 -1.05122042721385
-255 -1.0512204272086
-254.9 -1.05122042720292
-254.8 -1.05122042719678
-254.7 -1.05122042719016
-254.6 -1.051220427183
-254.5 -1.0512204271753
-254.4 -1.05122042716701
-254.3 -1.0512204271581
-254.2 -1.05122042714855
-254.1 -1.05122042713832
-254 -1.0512204271274
-253.9 -1.05122042711574
-253.8 -1.05122042710333
-253.7 -1.05122042709013
-253.6 -1.05122042707613
-253.5 -1.05122042706131
-253.4 -1.05122042704563
-253.3 -1.05122042702907
-253.2 -1.05122042701163
-253.1 -1.05122042699328
-253 -1.051220426974
-252.9 -1.05122042695378
-252.8 -1.0512204269326
-252.7 -1.05122042691045
-252.6 -1.05122042688733
-252.5 -1.05122042686321
-252.4 -1.05122042683811
-252.3 -1.051220426812
-252.2 -1.05122042678489
-252.1 -1.05122042675677
-252 -1.05122042672765
-251.9 -1.05122042669753
-251.8 -1.0512204266664
-251.7 -1.05122042663429
-251.6 -1.05122042660119
-251.5 -1.05122042656712
-251.4 -1.05122042653209
-251.3 -1.05122042649611
-251.2 -1.0512204264592
-251.1 -1.05122042642139
-251 -1.05122042638268
-250.9 -1.05122042634311
-250.8 -1.0512204263027
-250.7 -1.05122042626148
-250.6 -1.05122042621948
-250.5 -1.05122042617673
-250.4 -1.05122042613326
-250.3 -1.05122042608912
-250.2 -1.05122042604434
-250.1 -1.05122042599895
-250 -1.05122042595301
-249.9 -1.05122042590657
-249.8 -1.05122042585965
-249.7 -1.05122042581233
-249.6 -1.05122042576464
-249.5 -1.05122042571663
-249.4 -1.05122042566838
-249.3 -1.05122042561992
-249.2 -1.05122042557132
-249.1 -1.05122042552264
-249 -1.05122042547395
-248.9 -1.05122042542529
-248.8 -1.05122042537675
-248.7 -1.05122042532838
-248.6 -1.05122042528025
-248.5 -1.05122042523243
-248.4 -1.05122042518499
-248.3 -1.051220425138
-248.2 -1.05122042509154
-248.1 -1.05122042504567
-248 -1.05122042500047
-247.9 -1.05122042495602
-247.8 -1.05122042491238
-247.7 -1.05122042486963
-247.6 -1.05122042482786
-247.5 -1.05122042478712
-247.4 -1.05122042474751
-247.3 -1.05122042470909
-247.2 -1.05122042467195
-247.1 -1.05122042463615
-247 -1.05122042460177
-246.9 -1.05122042456889
-246.8 -1.05122042453758
-246.7 -1.05122042450791
-246.6 -1.05122042447995
-246.5 -1.05122042445379
-246.4 -1.05122042442948
-246.3 -1.0512204244071
-246.2 -1.05122042438671
-246.1 -1.05122042436837
-246 -1.05122042435217
-245.9 -1.05122042433815
-245.8 -1.05122042432637
-245.7 -1.0512204243169
-245.6 -1.05122042430979
-245.5 -1.0512204243051
-245.4 -1.05122042430288
-245.3 -1.05122042430317
-245.2 -1.05122042430603
-245.1 -1.05122042431149
-245 -1.0512204243196
-244.9 -1.0512204243304
-244.8 -1.05122042434392
-244.7 -1.05122042436019
-244.6 -1.05122042437924
-244.5 -1.0512204244011
-244.4 -1.05122042442578
-244.3 -1.05122042445332
-244.2 -1.05122042448371
-244.1 -1.05122042451697
-244 -1.05122042455311
-243.9 -1.05122042459213
-243.8 -1.05122042463403
-243.7 -1.0512204246788
-243.6 -1.05122042472644
-243.5 -1.05122042477694
-243.4 -1.05122042483026
-243.3 -1.0512204248864
-243.2 -1.05122042494533
-243.1 -1.05122042500702
-243 -1.05122042507144
-242.9 -1.05122042513853
-242.8 -1.05122042520828
-242.7 -1.05122042528062
-242.6 -1.0512204253555
-242.5 -1.05122042543288
-242.4 -1.05122042551269
-242.3 -1.05122042559486
-242.2 -1.05122042567934
-242.1 -1.05122042576605
-242 -1.05122042585491
-241.9 -1.05122042594584
-241.8 -1.05122042603876
-241.7 -1.05122042613359
-241.6 -1.05122042623023
-241.5 -1.05122042632858
-241.4 -1.05122042642856
-241.3 -1.05122042653005
-241.2 -1.05122042663296
-241.1 -1.05122042673717
-241 -1.05122042684257
-240.9 -1.05122042694905
-240.8 -1.0512204270565
-240.7 -1.05122042716479
-240.6 -1.05122042727381
-240.5 -1.05122042738342
-240.4 -1.0512204274935
-240.3 -1.05122042760393
-240.2 -1.05122042771456
-240.1 -1.05122042782528
-240 -1.05122042793595
-239.9 -1.05122042804643
-239.8 -1.05122042815659
-239.7 -1.05122042826629
-239.6 -1.0512204283754
-239.5 -1.05122042848378
-239.4 -1.05122042859128
-239.3 -1.05122042869778
-239.2 -1.05122042880314
-239.1 -1.05122042890721
-239 -1.05122042900987
-238.9 -1.05122042911097
-238.8 -1.05122042921039
-238.7 -1.05122042930799
-238.6 -1.05122042940364
-238.5 -1.05122042949721
-238.4 -1.05122042958858
-238.3 -1.05122042967762
-238.2 -1.0512204297642
-238.1 -1.05122042984821
-238 -1.05122042992954
-237.9 -1.05122043000806
-237.8 -1.05122043008368
-237.7 -1.05122043015627
-237.6 -1.05122043022575
-237.5 -1.05122043029201
-237.4 -1.05122043035497
-237.3 -1.05122043041452
-237.2 -1.0512204304706
-237.1 -1.05122043052311
-237 -1.05122043057198
-236.9 -1.05122043061716
-236.8 -1.05122043065856
-236.7 -1.05122043069614
-236.6 -1.05122043072985
-236.5 -1.05122043075963
-236.4 -1.05122043078546
-236.3 -1.05122043080729
-236.2 -1.0512204308251
-236.1 -1.05122043083887
-236 -1.05122043084859
-235.9 -1.05122043085426
-235.8 -1.05122043085586
-235.7 -1.05122043085342
-235.6 -1.05122043084694
-235.5 -1.05122043083645
-235.4 -1.05122043082197
-235.3 -1.05122043080355
-235.2 -1.05122043078122
-235.1 -1.05122043075504
-235 -1.05122043072507
-234.9 -1.05122043069136
-234.8 -1.05122043065401
-234.7 -1.05122043061307
-234.6 -1.05122043056865
-234.5 -1.05122043052084
-234.4 -1.05122043046973
-234.3 -1.05122043041544
-234.2 -1.05122043035808
-234.1 -1.05122043029778
-234 -1.05122043023465
-233.9 -1.05122043016885
-233.8 -1.05122043010051
-233.7 -1.05122043002977
-233.6 -1.0512204299568
-233.5 -1.05122042988175
-233.4 -1.05122042980478
-233.3 -1.05122042972608
-233.2 -1.0512204296458
-233.1 -1.05122042956415
-233 -1.05122042948129
-232.9 -1.05122042939742
-232.8 -1.05122042931274
-232.7 -1.05122042922744
-232.6 -1.05122042914172
-232.5 -1.0512204290558
-232.4 -1.05122042896986
-232.3 -1.05122042888414
-232.2 -1.05122042879883
-232.1 -1.05122042871416
-232 -1.05122042863033
-231.9 -1.05122042854757
-231.8 -1.0512204284661
-231.7 -1.05122042838612
-231.6 -1.05122042830786
-231.5 -1.05122042823154
-231.4 -1.05122042815738
-231.3 -1.05122042808558
-231.2 -1.05122042801637
-231.1 -1.05122042794995
-231 -1.05122042788654
-230.9 -1.05122042782633
-230.8 -1.05122042776954
-230.7 -1.05122042771637
-230.6 -1.051220427667
-230.5 -1.05122042762164
-230.4 -1.05122042758046
-230.3 -1.05122042754364
-230.2 -1.05122042751136
-230.1 -1.0512204274838
-230 -1.0512204274611
-229.9 -1.05122042744343
-229.8 -1.05122042743092
-229.7 -1.05122042742373
-229.6 -1.05122042742198
-229.5 -1.05122042742579
-229.4 -1.05122042743528
-229.3 -1.05122042745054
-229.2 -1.05122042747169
-229.1 -1.05122042749878
-229 -1.05122042753191
-228.9 -1.05122042757114
-228.8 -1.05122042761651
-228.7 -1.05122042766806
-228.6 -1.05122042772583
-228.5 -1.05122042778984
-228.4 -1.05122042786008
-228.3 -1.05122042793655
-228.2 -1.05122042801923
-228.1 -1.05122042810809
-228 -1.05122042820308
-227.9 -1.05122042830415
-227.8 -1.05122042841122
-227.7 -1.0512204285242
-227.6 -1.05122042864301
-227.5 -1.05122042876753
-227.4 -1.05122042889763
-227.3 -1.05122042903317
-227.2 -1.05122042917401
-227.1 -1.05122042931998
-227 -1.0512204294709
-226.9 -1.05122042962657
-226.8 -1.0512204297868
-226.7 -1.05122042995136
-226.6 -1.05122043012002
-226.5 -1.05122043029255
-226.4 -1.05122043046867
-226.3 -1.05122043064812
-226.2 -1.05122043083063
-226.1 -1.05122043101589
-226 -1.0512204312036
-225.9 -1.05122043139345
-225.8 -1.05122043158511
-225.7 -1.05122043177823
-225.6 -1.05122043197248
-225.5 -1.0512204321675
-225.4 -1.05122043236291
-225.3 -1.05122043255834
-225.2 -1.0512204327534
-225.1 -1.05122043294771
-225 -1.05122043314087
-224.9 -1.05122043333246
-224.8 -1.05122043352207
-224.7 -1.05122043370929
-224.6 -1.05122043389369
-224.5 -1.05122043407484
-224.4 -1.05122043425231
-224.3 -1.05122043442566
-224.2 -1.05122043459446
-224.1 -1.05122043475827
-224 -1.05122043491664
-223.9 -1.05122043506914
-223.8 -1.05122043521531
-223.7 -1.05122043535473
-223.6 -1.05122043548696
-223.5 -1.05122043561155
-223.4 -1.05122043572808
-223.3 -1.05122043583611
-223.2 -1.05122043593524
-223.1 -1.05122043602503
-223 -1.05122043610507
-222.9 -1.05122043617497
-222.8 -1.05122043623432
-222.7 -1.05122043628275
-222.6 -1.05122043631987
-222.5 -1.05122043634531
-222.4 -1.05122043635872
-222.3 -1.05122043635976
-222.2 -1.05122043634809
-222.1 -1.0512204363234
-222 -1.05122043628539
-221.9 -1.05122043623376
-221.8 -1.05122043616824
-221.7 -1.05122043608858
-221.6 -1.05122043599454
-221.5 -1.0512204358859
-221.4 -1.05122043576245
-221.3 -1.05122043562401
-221.2 -1.05122043547041
-221.1 -1.05122043530152
-221 -1.0512204351172
-220.9 -1.05122043491736
-220.8 -1.05122043470192
-220.7 -1.05122043447081
-220.6 -1.05122043422401
-220.5 -1.0512204339615
-220.4 -1.0512204336833
-220.3 -1.05122043338943
-220.2 -1.05122043307997
-220.1 -1.05122043275499
-220 -1.0512204324146
-219.9 -1.05122043205895
-219.8 -1.05122043168818
-219.7 -1.05122043130248
-219.6 -1.05122043090207
-219.5 -1.05122043048718
-219.4 -1.05122043005806
-219.3 -1.05122042961502
-219.2 -1.05122042915836
-219.1 -1.05122042868842
-219 -1.05122042820555
-218.9 -1.05122042771016
-218.8 -1.05122042720264
-218.7 -1.05122042668345
-218.6 -1.05122042615303
-218.5 -1.05122042561187
-218.4 -1.05122042506049
-218.3 -1.0512204244994
-218.2 -1.05122042392917
-218.1 -1.05122042335036
-218 -1.05122042276358
-217.9 -1.05122042216943
-217.8 -1.05122042156856
-217.7 -1.05122042096161
-217.6 -1.05122042034927
-217.5 -1.05122041973221
-217.4 -1.05122041911115
-217.3 -1.05122041848681
-217.2 -1.05122041785992
-217.1 -1.05122041723124
-217 -1.05122041660152
-216.9 -1.05122041597155
-216.8 -1.0512204153421
-216.7 -1.05122041471398
-216.6 -1.05122041408798
-216.5 -1.05122041346491
-216.4 -1.0512204128456
-216.3 -1.05122041223085
-216.2 -1.0512204116215
-216.1 -1.05122041101836
-216 -1.05122041042227
-215.9 -1.05122040983405
-215.8 -1.05122040925452
-215.7 -1.05122040868451
-215.6 -1.05122040812482
-215.5 -1.05122040757627
-215.4 -1.05122040703967
-215.3 -1.05122040651579
-215.2 -1.05122040600543
-215.1 -1.05122040550936
-215 -1.05122040502833
-214.9 -1.05122040456308
-214.8 -1.05122040411435
-214.7 -1.05122040368284
-214.6 -1.05122040326924
-214.5 -1.05122040287423
-214.4 -1.05122040249844
-214.3 -1.05122040214252
-214.2 -1.05122040180705
-214.1 -1.05122040149262
-214 -1.05122040119977
-213.9 -1.05122040092902
-213.8 -1.05122040068087
-213.7 -1.05122040045578
-213.6 -1.05122040025417
-213.5 -1.05122040007645
-213.4 -1.05122039992297
-213.3 -1.05122039979406
-213.2 -1.05122039969001
-213.1 -1.05122039961108
-213 -1.05122039955749
-212.9 -1.05122039952941
-212.8 -1.05122039952698
-212.7 -1.05122039955029
-212.6 -1.05122039959942
-212.5 -1.05122039967436
-212.4 -1.05122039977511
-212.3 -1.05122039990158
-212.2 -1.05122040005366
-212.1 -1.05122040023121
-212 -1.05122040043402
-211.9 -1.05122040066185
-211.8 -1.05122040091442
-211.7 -1.05122040119139
-211.6 -1.05122040149238
-211.5 -1.051220401817
-211.4 -1.05122040216476
-211.3 -1.05122040253516
-211.2 -1.05122040292766
-211.1 -1.05122040334167
-211 -1.05122040377655
-210.9 -1.05122040423162
-210.8 -1.05122040470617
-210.7 -1.05122040519945
-210.6 -1.05122040571065
-210.5 -1.05122040623894
-210.4 -1.05122040678345
-210.3 -1.05122040734327
-210.2 -1.05122040791745
-210.1 -1.05122040850502
-210 -1.05122040910495
-209.9 -1.05122040971622
-209.8 -1.05122041033774
-209.7 -1.05122041096841
-209.6 -1.0512204116071
-209.5 -1.05122041225266
-209.4 -1.05122041290391
-209.3 -1.05122041355964
-209.2 -1.05122041421863
-209.1 -1.05122041487965
-209 -1.05122041554143
-208.9 -1.05122041620272
-208.8 -1.05122041686222
-208.7 -1.05122041751864
-208.6 -1.05122041817069
-208.5 -1.05122041881707
-208.4 -1.05122041945645
-208.3 -1.05122042008754
-208.2 -1.05122042070903
-208.1 -1.05122042131961
-208 -1.05122042191799
-207.9 -1.05122042250288
-207.8 -1.05122042307301
-207.7 -1.0512204236271
-207.6 -1.05122042416392
-207.5 -1.05122042468223
-207.4 -1.05122042518084
-207.3 -1.05122042565856
-207.2 -1.05122042611423
-207.1 -1.05122042654674
-207 -1.05122042695498
-206.9 -1.05122042733789
-206.8 -1.05122042769446
-206.7 -1.05122042802369
-206.6 -1.05122042832464
-206.5 -1.05122042859642
-206.4 -1.05122042883817
-206.3 -1.05122042904909
-206.2 -1.05122042922842
-206.1 -1.05122042937547
-206 -1.05122042948958
-205.9 -1.05122042957018
-205.8 -1.05122042961672
-205.7 -1.05122042962875
-205.6 -1.05122042960586
-205.5 -1.0512204295477
-205.4 -1.05122042945401
-205.3 -1.05122042932459
-205.2 -1.05122042915929
-205.1 -1.05122042895805
-205 -1.05122042872089
-204.9 -1.05122042844788
-204.8 -1.05122042813919
-204.7 -1.05122042779504
-204.6 -1.05122042741574
-204.5 -1.05122042700169
-204.4 -1.05122042655335
-204.3 -1.05122042607127
-204.2 -1.05122042555606
-204.1 -1.05122042500843
-204 -1.05122042442916
-203.9 -1.05122042381912
-203.8 -1.05122042317924
-203.7 -1.05122042251055
-203.6 -1.05122042181415
-203.5 -1.05122042109121
-203.4 -1.05122042034298
-203.3 -1.0512204195708
-203.2 -1.05122041877607
-203.1 -1.05122041796028
-203 -1.05122041712497
-202.9 -1.05122041627177
-202.8 -1.05122041540237
-202.7 -1.05122041451854
-202.6 -1.05122041362211
-202.5 -1.05122041271497
-202.4 -1.05122041179908
-202.3 -1.05122041087644
-202.2 -1.05122040994914
-202.1 -1.05122040901929
-202 -1.05122040808909
-201.9 -1.05122040716075
-201.8 -1.05122040623655
-201.7 -1.05122040531882
-201.6 -1.05122040440989
-201.5 -1.05122040351217
-201.4 -1.05122040262809
-201.3 -1.0512204017601
-201.2 -1.05122040091068
-201.1 -1.05122040008232
-201 -1.05122039927757
-200.9 -1.05122039849894
-200.8 -1.05122039774898
-200.7 -1.05122039703024
-200.6 -1.05122039634528
-200.5 -1.05122039569664
-200.4 -1.05122039508685
-200.3 -1.05122039451846
-200.2 -1.05122039399397
-200.1 -1.05122039351588
-200 -1.05122039308665
-199.9 -1.05122039270871
-199.8 -1.05122039238448
-199.7 -1.05122039211631
-199.6 -1.05122039190653
-199.5 -1.0512203917574
-199.4 -1.05122039167115
-199.3 -1.05122039164992
-199.2 -1.05122039169583
-199.1 -1.05122039181091
-199 -1.05122039199711
-198.9 -1.05122039225631
-198.8 -1.05122039259033
-198.7 -1.05122039300088
-198.6 -1.0512203934896
-198.5 -1.05122039405803
-198.4 -1.0512203947076
-198.3 -1.05122039543966
-198.2 -1.05122039625545
-198.1 -1.0512203971561
-198 -1.05122039814261
-197.9 -1.0512203992159
-197.8 -1.05122040037675
-197.7 -1.05122040162581
-197.6 -1.05122040296363
-197.5 -1.05122040439061
-197.4 -1.05122040590704
-197.3 -1.05122040751305
-197.2 -1.05122040920865
-197.1 -1.05122041099373
-197 -1.051220412868
-196.9 -1.05122041483107
-196.8 -1.05122041688239
-196.7 -1.05122041902126
-196.6 -1.05122042124684
-196.5 -1.05122042355816
-196.4 -1.05122042595407
-196.3 -1.05122042843331
-196.2 -1.05122043099445
-196.1 -1.05122043363593
-196 -1.05122043635602
-195.9 -1.05122043915287
-195.8 -1.05122044202448
-195.7 -1.05122044496869
-195.6 -1.05122044798321
-195.5 -1.05122045106563
-195.4 -1.05122045421336
-195.3 -1.0512204574237
-195.2 -1.05122046069383
-195.1 -1.05122046402076
-195 -1.05122046740141
-194.9 -1.05122047083255
-194.8 -1.05122047431084
-194.7 -1.05122047783283
-194.6 -1.05122048139495
-194.5 -1.05122048499351
-194.4 -1.05122048862473
-194.3 -1.05122049228473
-194.2 -1.05122049596953
-194.1 -1.05122049967506
-194 -1.05122050339718
-193.9 -1.05122050713165
-193.8 -1.05122051087417
-193.7 -1.05122051462039
-193.6 -1.05122051836587
-193.5 -1.05122052210613
-193.4 -1.05122052583665
-193.3 -1.05122052955287
-193.2 -1.05122053325019
-193.1 -1.05122053692398
-193 -1.05122054056962
-192.9 -1.05122054418244
-192.8 -1.0512205477578
-192.7 -1.05122055129105
-192.6 -1.05122055477756
-192.5 -1.05122055821271
-192.4 -1.05122056159191
-192.3 -1.05122056491063
-192.2 -1.05122056816435
-192.1 -1.05122057134863
-192 -1.05122057445908
-191.9 -1.05122057749139
-191.8 -1.0512205804413
-191.7 -1.05122058330467
-191.6 -1.05122058607744
-191.5 -1.05122058875565
-191.4 -1.05122059133545
-191.3 -1.0512205938131
-191.2 -1.05122059618501
-191.1 -1.05122059844771
-191 -1.05122060059786
-190.9 -1.05122060263229
-190.8 -1.05122060454797
-190.7 -1.05122060634204
-190.6 -1.05122060801181
-190.5 -1.05122060955477
-190.4 -1.05122061096859
-190.3 -1.05122061225113
-190.2 -1.05122061340044
-190.1 -1.05122061441479
-190 -1.05122061529264
-189.9 -1.05122061603268
-189.8 -1.05122061663379
-189.7 -1.0512206170951
-189.6 -1.05122061741596
-189.5 -1.05122061759594
-189.4 -1.05122061763486
-189.3 -1.05122061753277
-189.2 -1.05122061728997
-189.1 -1.05122061690698
-189 -1.05122061638459
-188.9 -1.05122061572383
-188.8 -1.05122061492597
-188.7 -1.05122061399255
-188.6 -1.05122061292535
-188.5 -1.05122061172639
-188.4 -1.05122061039795
-188.3 -1.05122060894257
-188.2 -1.05122060736301
-188.1 -1.05122060566231
-188 -1.05122060384373
-187.9 -1.05122060191079
-187.8 -1.05122059986722
-187.7 -1.05122059771702
-187.6 -1.05122059546439
-187.5 -1.05122059311379
-187.4 -1.05122059066987
-187.3 -1.0512205881375
-187.2 -1.05122058552179
-187.1 -1.05122058282803
-187 -1.0512205800617
-186.9 -1.05122057722848
-186.8 -1.05122057433424
-186.7 -1.05122057138501
-186.6 -1.051220568387
-186.5 -1.05122056534655
-186.4 -1.05122056227019
-186.3 -1.05122055916454
-186.2 -1.05122055603638
-186.1 -1.0512205528926
-186 -1.05122054974018
-185.9 -1.05122054658621
-185.8 -1.05122054343786
-185.7 -1.05122054030236
-185.6 -1.05122053718701
-185.5 -1.05122053409916
-185.4 -1.05122053104618
-185.3 -1.05122052803546
-185.2 -1.0512205250744
-185.1 -1.0512205221704
-185 -1.05122051933082
-184.9 -1.05122051656302
-184.8 -1.05122051387428
-184.7 -1.05122051127181
-184.6 -1.05122050876278
-184.5 -1.05122050635424
-184.4 -1.05122050405315
-184.3 -1.05122050186632
-184.2 -1.05122049980046
-184.1 -1.05122049786211
-184 -1.05122049605765
-183.9 -1.0512204943933
-183.8 -1.05122049287505
-183.7 -1.05122049150871
-183.6 -1.05122049029987
-183.5 -1.05122048925387
-183.4 -1.05122048837582
-183.3 -1.05122048767055
-183.2 -1.05122048714263
-183.1 -1.05122048679633
-183 -1.05122048663563
-182.9 -1.0512204866642
-182.8 -1.05122048688537
-182.7 -1.05122048730216
-182.6 -1.0512204879172
-182.5 -1.05122048873282
-182.4 -1.05122048975093
-182.3 -1.0512204909731
-182.2 -1.05122049240049
-182.1 -1.05122049403388
-182 -1.05122049587364
-181.9 -1.05122049791973
-181.8 -1.05122050017169
-181.7 -1.05122050262865
-181.6 -1.05122050528929
-181.5 -1.05122050815188
-181.4 -1.05122051121424
-181.3 -1.05122051447373
-181.2 -1.0512205179273
-181.1 -1.05122052157143
-181 -1.05122052540216
-180.9 -1.05122052941508
-180.8 -1.05122053360533
-180.7 -1.05122053796761
-180.6 -1.05122054249618
-180.5 -1.05122054718483
-180.4 -1.05122055202693
-180.3 -1.05122055701543
-180.2 -1.05122056214282
-180.1 -1.05122056740118
-180 -1.05122057278219
-179.9 -1.05122057827708
-179.8 -1.05122058387672
-179.7 -1.05122058957156
-179.6 -1.0512205953517
-179.5 -1.05122060120682
-179.4 -1.0512206071263
-179.3 -1.05122061309912
-179.2 -1.05122061911396
-179.1 -1.05122062515918
-179 -1.05122063122282
-178.9 -1.05122063729264
-178.8 -1.05122064335613
-178.7 -1.05122064940052
-178.6 -1.05122065541282
-178.5 -1.0512206613798
-178.4 -1.05122066728803
-178.3 -1.05122067312393
-178.2 -1.05122067887372
-178.1 -1.05122068452353
-178 -1.05122069005933
-177.9 -1.05122069546701
-177.8 -1.05122070073241
-177.7 -1.0512207058413
-177.6 -1.05122071077942
-177.5 -1.05122071553254
-177.4 -1.05122072008641
-177.3 -1.05122072442687
-177.2 -1.05122072853981
-177.1 -1.05122073241122
-177 -1.05122073602723
-176.9 -1.0512207393741
-176.8 -1.05122074243827
-176.7 -1.05122074520639
-176.6 -1.05122074766534
-176.5 -1.05122074980222
-176.4 -1.05122075160446
-176.3 -1.05122075305975
-176.2 -1.05122075415613
-176.1 -1.05122075488199
-176 -1.05122075522611
-175.9 -1.05122075517767
-175.8 -1.05122075472626
-175.7 -1.05122075386196
-175.6 -1.0512207525753
-175.5 -1.05122075085732
-175.4 -1.05122074869958
-175.3 -1.05122074609419
-175.2 -1.05122074303383
-175.1 -1.05122073951175
-175 -1.05122073552184
-174.9 -1.05122073105858
-174.8 -1.05122072611712
-174.7 -1.05122072069328
-174.6 -1.05122071478353
-174.5 -1.05122070838507
-174.4 -1.0512207014958
-174.3 -1.05122069411432
-174.2 -1.05122068624001
-174.1 -1.05122067787298
-174 -1.05122066901409
-173.9 -1.05122065966498
-173.8 -1.05122064982808
-173.7 -1.0512206395066
-173.6 -1.05122062870452
-173.5 -1.05122061742664
-173.4 -1.05122060567855
-173.3 -1.05122059346664
-173.2 -1.0512205807981
-173.1 -1.05122056768093
-173 -1.05122055412392
-172.9 -1.05122054013666
-172.8 -1.0512205257295
-172.7 -1.05122051091363
-172.6 -1.05122049570096
-172.5 -1.05122048010418
-172.4 -1.05122046413676
-172.3 -1.05122044781288
-172.2 -1.05122043114745
-172.1 -1.05122041415611
-172 -1.05122039685519
-171.9 -1.05122037926167
-171.8 -1.05122036139323
-171.7 -1.05122034326815
-171.6 -1.05122032490534
-171.5 -1.05122030632429
-171.4 -1.05122028754506
-171.3 -1.05122026858826
-171.2 -1.05122024947497
-171.1 -1.05122023022678
-171 -1.05122021086572
-170.9 -1.05122019141425
-170.8 -1.05122017189518
-170.7 -1.05122015233171
-170.6 -1.05122013274732
-170.5 -1.05122011316579
-170.4 -1.05122009361113
-170.3 -1.05122007410755
-170.2 -1.05122005467943
-170.1 -1.05122003535127
-170 -1.05122001614766
-169.9 -1.05121999709322
-169.8 -1.05121997821256
-169.7 -1.05121995953026
-169.6 -1.05121994107082
-169.5 -1.05121992285858
-169.4 -1.05121990491773
-169.3 -1.05121988727224
-169.2 -1.05121986994578
-169.1 -1.05121985296176
-169 -1.0512198363432
-168.9 -1.05121982011273
-168.8 -1.05121980429253
-168.7 -1.0512197889043
-168.6 -1.05121977396921
-168.5 -1.05121975950783
-168.4 -1.05121974554012
-168.3 -1.05121973208539
-168.2 -1.05121971916221
-168.1 -1.05121970678842
-168 -1.05121969498106
-167.9 -1.05121968375634
-167.8 -1.05121967312961
-167.7 -1.05121966311528
-167.6 -1.05121965372684
-167.5 -1.05121964497678
-167.4 -1.05121963687657
-167.3 -1.05121962943663
-167.2 -1.05121962266629
-167.1 -1.05121961657376
-167 -1.05121961116612
-166.9 -1.05121960644925
-166.8 -1.05121960242784
-166.7 -1.05121959910535
-166.6 -1.05121959648401
-166.5 -1.05121959456476
-166.4 -1.05121959334725
-166.3 -1.05121959282984
-166.2 -1.05121959300957
-166.1 -1.05121959388215
-166 -1.05121959544193
-165.9 -1.05121959768194
-165.8 -1.05121960059382
-165.7 -1.05121960416789
-165.6 -1.05121960839309
-165.5 -1.051219613257
-165.4 -1.05121961874586
-165.3 -1.05121962484456
-165.2 -1.05121963153664
-165.1 -1.05121963880433
-165 -1.05121964662853
-164.9 -1.05121965498888
-164.8 -1.0512196638637
-164.7 -1.05121967323009
-164.6 -1.05121968306391
-164.5 -1.05121969333981
-164.4 -1.05121970403127
-164.3 -1.05121971511065
-164.2 -1.05121972654918
-164.1 -1.05121973831702
-164 -1.05121975038333
-163.9 -1.05121976271626
-163.8 -1.05121977528302
-163.7 -1.05121978804993
-163.6 -1.05121980098247
-163.5 -1.0512198140453
-163.4 -1.05121982720238
-163.3 -1.05121984041695
-163.2 -1.05121985365164
-163.1 -1.05121986686851
-163 -1.05121988002913
-162.9 -1.05121989309459
-162.8 -1.05121990602565
-162.7 -1.05121991878272
-162.6 -1.05121993132601
-162.5 -1.05121994361553
-162.4 -1.05121995561121
-162.3 -1.05121996727293
-162.2 -1.05121997856065
-162.1 -1.05121998943444
-162 -1.05121999985455
-161.9 -1.05122000978155
-161.8 -1.05122001917631
-161.7 -1.05122002800018
-161.6 -1.05122003621499
-161.5 -1.05122004378316
-161.4 -1.05122005066779
-161.3 -1.05122005683272
-161.2 -1.05122006224262
-161.1 -1.05122006686303
-161 -1.05122007066052
-160.9 -1.05122007360268
-160.8 -1.05122007565826
-160.7 -1.05122007679719
-160.6 -1.05122007699072
-160.5 -1.05122007621143
-160.4 -1.05122007443334
-160.3 -1.05122007163198
-160.2 -1.05122006778444
-160.1 -1.05122006286944
-160 -1.05122005686743
-159.9 -1.0512200497606
-159.8 -1.05122004153298
-159.7 -1.05122003217049
-159.6 -1.05122002166099
-159.5 -1.05122000999433
-159.4 -1.05121999716242
-159.3 -1.05121998315927
-159.2 -1.05121996798102
-159.1 -1.05121995162599
-159 -1.05121993409475
-158.9 -1.05121991539009
-158.8 -1.05121989551713
-158.7 -1.05121987448328
-158.6 -1.05121985229831
-158.5 -1.05121982897434
-158.4 -1.0512198045259
-158.3 -1.05121977896987
-158.2 -1.05121975232558
-158.1 -1.05121972461473
-158 -1.05121969586146
-157.9 -1.0512196660923
-157.8 -1.05121963533618
-157.7 -1.05121960362441
-157.6 -1.05121957099068
-157.5 -1.05121953747101
-157.4 -1.05121950310377
-157.3 -1.05121946792959
-157.2 -1.05121943199138
-157.1 -1.05121939533424
-157 -1.05121935800548
-156.9 -1.05121932005451
-156.8 -1.05121928153281
-156.7 -1.05121924249389
-156.6 -1.05121920299321
-156.5 -1.05121916308811
-156.4 -1.05121912283775
-156.3 -1.05121908230303
-156.2 -1.05121904154652
-156.1 -1.05121900063236
-156 -1.05121895962621
-155.9 -1.05121891859508
-155.8 -1.05121887760734
-155.7 -1.05121883673255
-155.6 -1.05121879604136
-155.5 -1.05121875560545
-155.4 -1.05121871549736
-155.3 -1.05121867579045
-155.2 -1.05121863655871
-155.1 -1.05121859787668
-155 -1.05121855981936
-154.9 -1.05121852246201
-154.8 -1.05121848588009
-154.7 -1.05121845014911
-154.6 -1.05121841534448
-154.5 -1.05121838154144
-154.4 -1.05121834881483
-154.3 -1.05121831723906
-154.2 -1.05121828688789
-154.1 -1.05121825783435
-154 -1.05121823015058
-153.9 -1.05121820390769
-153.8 -1.05121817917562
-153.7 -1.05121815602302
-153.6 -1.0512181345171
-153.5 -1.05121811472349
-153.4 -1.05121809670612
-153.3 -1.05121808052708
-153.2 -1.05121806624644
-153.1 -1.05121805392222
-153 -1.05121804361016
-152.9 -1.05121803536364
-152.8 -1.05121802923355
-152.7 -1.05121802526816
-152.6 -1.05121802351301
-152.5 -1.05121802401077
-152.4 -1.05121802680116
-152.3 -1.05121803192082
-152.2 -1.0512180394032
-152.1 -1.05121804927848
-152 -1.05121806157342
-151.9 -1.05121807631136
-151.8 -1.05121809351204
-151.7 -1.05121811319156
-151.6 -1.0512181353623
-151.5 -1.05121816003284
-151.4 -1.05121818720792
-151.3 -1.05121821688833
-151.2 -1.05121824907089
-151.1 -1.05121828374842
-151 -1.05121832090964
-150.9 -1.05121836053919
-150.8 -1.05121840261759
-150.7 -1.05121844712119
-150.6 -1.0512184940222
-150.5 -1.05121854328863
-150.4 -1.05121859488436
-150.3 -1.05121864876909
-150.2 -1.05121870489837
-150.1 -1.05121876322365
-150 -1.05121882369227
-149.9 -1.05121888624754
-149.8 -1.05121895082875
-149.7 -1.05121901737124
-149.6 -1.0512190858065
-149.5 -1.05121915606215
-149.4 -1.05121922806212
-149.3 -1.05121930172666
-149.2 -1.05121937697247
-149.1 -1.05121945371281
-149 -1.05121953185756
-148.9 -1.05121961131342
-148.8 -1.05121969198393
-148.7 -1.05121977376968
-148.6 -1.05121985656845
-148.5 -1.05121994027529
-148.4 -1.05122002478273
-148.3 -1.05122010998093
-148.2 -1.05122019575784
-148.1 -1.05122028199935
-148 -1.0512203685895
-147.9 -1.05122045541068
-147.8 -1.05122054234376
-147.7 -1.05122062926833
-147.6 -1.0512207160629
-147.5 -1.05122080260509
-147.4 -1.05122088877184
-147.3 -1.05122097443964
-147.2 -1.05122105948472
-147.1 -1.05122114378331
-147 -1.05122122721183
-146.9 -1.05122130964714
-146.8 -1.05122139096674
-146.7 -1.05122147104906
-146.6 -1.05122154977361
-146.5 -1.0512216270213
-146.4 -1.05122170267462
-146.3 -1.0512217766179
-146.2 -1.05122184873752
-146.1 -1.05122191892219
-146 -1.05122198706315
-145.9 -1.05122205305442
-145.8 -1.051222116793
-145.7 -1.05122217817916
-145.6 -1.05122223711663
-145.5 -1.05122229351279
-145.4 -1.05122234727898
-145.3 -1.05122239833063
-145.2 -1.05122244658753
-145.1 -1.05122249197398
-145 -1.05122253441908
-144.9 -1.05122257385682
-144.8 -1.05122261022635
-144.7 -1.05122264347215
-144.6 -1.05122267354418
-144.5 -1.05122270039805
-144.4 -1.05122272399521
-144.3 -1.0512227443031
-144.2 -1.05122276129524
-144.1 -1.05122277495146
-144 -1.05122278525792
-143.9 -1.05122279220732
-143.8 -1.05122279579894
-143.7 -1.05122279603875
-143.6 -1.05122279293953
-143.5 -1.05122278652089
-143.4 -1.05122277680938
-143.3 -1.05122276383848
-143.2 -1.05122274764872
-143.1 -1.05122272828761
-143 -1.05122270580974
-142.9 -1.05122268027672
-142.8 -1.05122265175719
-142.7 -1.05122262032682
-142.6 -1.05122258606819
-142.5 -1.05122254907085
-142.4 -1.05122250943116
-142.3 -1.05122246725225
-142.2 -1.05122242264393
-142.1 -1.05122237572257
-142 -1.051222326611
-141.9 -1.05122227543834
-141.8 -1.0512222223399
-141.7 -1.05122216745698
-141.6 -1.0512221109367
-141.5 -1.05122205293184
-141.4 -1.05122199360063
-141.3 -1.05122193310651
-141.2 -1.05122187161792
-141.1 -1.05122180930808
-141 -1.05122174635472
-140.9 -1.05122168293981
-140.8 -1.0512216192493
-140.7 -1.05122155547284
-140.6 -1.05122149180344
-140.5 -1.05122142843724
-140.4 -1.0512213655731
-140.3 -1.05122130341236
-140.2 -1.05122124215842
-140.1 -1.05122118201648
-140 -1.0512211231931
-139.9 -1.05122106589591
-139.8 -1.05122101033318
-139.7 -1.05122095671351
-139.6 -1.05122090524536
-139.5 -1.05122085613677
-139.4 -1.05122080959486
-139.3 -1.05122076582552
-139.2 -1.05122072503293
-139.1 -1.05122068741925
-139 -1.05122065318412
-138.9 -1.0512206225243
-138.8 -1.05122059563328
-138.7 -1.05122057270082
-138.6 -1.05122055391258
-138.5 -1.0512205394497
-138.4 -1.05122052948841
-138.3 -1.0512205241996
-138.2 -1.05122052374844
-138.1 -1.051220528294
-138 -1.05122053798884
-137.9 -1.05122055297864
-137.8 -1.0512205734018
-137.7 -1.05122059938912
-137.6 -1.0512206310634
-137.5 -1.05122066853912
-137.4 -1.05122071192205
-137.3 -1.051220761309
-137.2 -1.05122081678741
-137.1 -1.05122087843513
-137 -1.05122094632006
-136.9 -1.05122102049992
-136.8 -1.05122110102195
-136.7 -1.05122118792269
-136.6 -1.05122128122771
-136.5 -1.05122138095143
-136.4 -1.0512214870969
-136.3 -1.05122159965561
-136.2 -1.05122171860735
-136.1 -1.05122184392003
-136 -1.0512219755496
-135.9 -1.0512221134399
-135.8 -1.05122225752259
-135.7 -1.05122240771708
-135.6 -1.0512225639305
-135.5 -1.05122272605766
-135.4 -1.05122289398107
-135.3 -1.05122306757093
-135.2 -1.05122324668521
-135.1 -1.05122343116968
-135 -1.05122362085804
-134.9 -1.05122381557199
-134.8 -1.05122401512142
-134.7 -1.0512242193045
-134.6 -1.05122442790793
-134.5 -1.05122464070712
-134.4 -1.05122485746639
-134.3 -1.05122507793928
-134.2 -1.0512253018688
-134.1 -1.05122552898771
-134 -1.05122575901887
-133.9 -1.05122599167558
-133.8 -1.05122622666195
-133.7 -1.05122646367327
-133.6 -1.05122670239645
-133.5 -1.05122694251042
-133.4 -1.05122718368662
-133.3 -1.05122742558943
-133.2 -1.05122766787671
-133.1 -1.05122791020027
-133 -1.05122815220641
-132.9 -1.05122839353649
-132.8 -1.05122863382747
-132.7 -1.0512288727125
-132.6 -1.05122910982149
-132.5 -1.05122934478178
-132.4 -1.05122957721868
-132.3 -1.05122980675617
-132.2 -1.05123003301754
-132.1 -1.051230255626
-132 -1.05123047420539
-131.9 -1.05123068838086
-131.8 -1.0512308977795
-131.7 -1.05123110203111
-131.6 -1.05123130076879
-131.5 -1.05123149362973
-131.4 -1.05123168025585
-131.3 -1.05123186029454
-131.2 -1.05123203339933
-131.1 -1.05123219923058
-131 -1.05123235745623
-130.9 -1.05123250775243
-130.8 -1.05123264980427
-130.7 -1.05123278330642
-130.6 -1.05123290796384
-130.5 -1.05123302349244
-130.4 -1.0512331296197
-130.3 -1.05123322608533
-130.2 -1.05123331264191
-130.1 -1.05123338905548
-130 -1.05123345510614
-129.9 -1.05123351058864
-129.8 -1.05123355531291
-129.7 -1.05123358910466
-129.6 -1.05123361180582
-129.5 -1.05123362327509
-129.4 -1.05123362338841
-129.3 -1.05123361203937
-129.2 -1.05123358913968
-129.1 -1.05123355461951
-129 -1.05123350842789
-128.9 -1.05123345053306
-128.8 -1.05123338092273
-128.7 -1.05123329960438
-128.6 -1.0512332066055
-128.5 -1.05123310197379
-128.4 -1.05123298577734
-128.3 -1.05123285810476
-128.2 -1.05123271906529
-128.1 -1.05123256878885
-128 -1.05123240742609
-127.9 -1.05123223514837
-127.8 -1.0512320521477
-127.7 -1.05123185863667
-127.6 -1.05123165484832
-127.5 -1.05123144103596
-127.4 -1.05123121747299
-127.3 -1.05123098445261
-127.2 -1.05123074228761
-127.1 -1.05123049130995
-127 -1.05123023187046
-126.9 -1.05122996433842
-126.8 -1.05122968910111
-126.7 -1.0512294065633
-126.6 -1.05122911714676
-126.5 -1.05122882128968
-126.4 -1.05122851944609
-126.3 -1.05122821208516
-126.2 -1.05122789969058
-126.1 -1.05122758275984
-126 -1.05122726180344
-125.9 -1.05122693734416
-125.8 -1.05122660991618
-125.7 -1.05122628006429
-125.6 -1.05122594834297
-125.5 -1.05122561531547
-125.4 -1.0512252815529
-125.3 -1.05122494763322
-125.2 -1.05122461414028
-125.1 -1.05122428166277
-125 -1.05122395079316
-124.9 -1.05122362212669
-124.8 -1.05122329626023
-124.7 -1.05122297379116
-124.6 -1.0512226553163
-124.5 -1.05122234143074
-124.4 -1.05122203272668
-124.3 -1.05122172979227
-124.2 -1.05122143321046
-124.1 -1.05122114355778
-124 -1.0512208614032
-123.9 -1.0512205873069
-123.8 -1.05122032181911
-123.7 -1.05122006547891
-123.6 -1.05121981881307
-123.5 -1.05121958233482
-123.4 -1.05121935654274
-123.3 -1.05121914191957
-123.2 -1.05121893893105
-123.1 -1.05121874802484
-123 -1.05121856962936
-122.9 -1.05121840415271
-122.8 -1.0512182519816
-122.7 -1.05121811348032
-122.6 -1.0512179889897
-122.5 -1.05121787882611
-122.4 -1.05121778328053
-122.3 -1.0512177026176
-122.2 -1.05121763707474
-122.1 -1.05121758686129
-122 -1.05121755215773
-121.9 -1.05121753311484
-121.8 -1.05121752985304
-121.7 -1.0512175424617
-121.6 -1.05121757099847
-121.5 -1.05121761548874
-121.4 -1.05121767592508
-121.3 -1.05121775226679
-121.2 -1.05121784443947
-121.1 -1.05121795233462
-121 -1.05121807580941
-120.9 -1.05121821468636
-120.8 -1.05121836875319
-120.7 -1.0512185377627
-120.6 -1.05121872143268
-120.5 -1.05121891944597
-120.4 -1.05121913145046
-120.3 -1.0512193570593
-120.2 -1.05121959585104
-120.1 -1.05121984736993
-120 -1.05122011112627
-119.9 -1.05122038659681
-119.8 -1.05122067322519
-119.7 -1.05122097042254
-119.6 -1.05122127756806
-119.5 -1.05122159400972
-119.4 -1.05122191906498
-119.3 -1.05122225202165
-119.2 -1.05122259213874
-119.1 -1.05122293864743
-119 -1.05122329075209
-118.9 -1.05122364763135
-118.8 -1.05122400843926
-118.7 -1.05122437230648
-118.6 -1.05122473834159
-118.5 -1.05122510563236
-118.4 -1.05122547324722
-118.3 -1.05122584023661
-118.2 -1.05122620563456
-118.1 -1.05122656846021
-118 -1.05122692771941
-117.9 -1.05122728240639
-117.8 -1.05122763150542
-117.7 -1.0512279739926
-117.6 -1.05122830883761
-117.5 -1.05122863500554
-117.4 -1.05122895145873
-117.3 -1.05122925715869
-117.2 -1.05122955106798
-117.1 -1.05122983215218
-117 -1.05123009938184
-116.9 -1.05123035173446
-116.8 -1.05123058819654
-116.7 -1.0512308077655
-116.6 -1.05123100945179
-116.5 -1.05123119228089
-116.4 -1.05123135529531
-116.3 -1.05123149755668
-116.2 -1.05123161814769
-116.1 -1.05123171617419
-116 -1.05123179076712
-115.9 -1.05123184108453
-115.8 -1.05123186631352
-115.7 -1.05123186567219
-115.6 -1.05123183841151
-115.5 -1.05123178381726
-115.4 -1.05123170121178
-115.3 -1.05123158995582
-115.2 -1.05123144945028
-115.1 -1.05123127913787
-115 -1.05123107850481
-114.9 -1.05123084708238
-114.8 -1.05123058444845
-114.7 -1.05123029022896
-114.6 -1.0512299640993
-114.5 -1.05122960578564
-114.4 -1.05122921506617
-114.3 -1.05122879177227
-114.2 -1.05122833578961
-114.1 -1.05122784705915
-114 -1.05122732557801
-113.9 -1.05122677140037
-113.8 -1.05122618463813
-113.7 -1.05122556546156
-113.6 -1.05122491409987
-113.5 -1.05122423084157
-113.4 -1.05122351603487
-113.3 -1.05122277008784
-113.2 -1.05122199346856
-113.1 -1.05122118670509
-113 -1.05122035038539
-112.9 -1.05121948515709
-112.8 -1.05121859172713
-112.7 -1.05121767086136
-112.6 -1.0512167233839
-112.5 -1.05121575017651
-112.4 -1.05121475217779
-112.3 -1.05121373038223
-112.2 -1.05121268583919
-112.1 -1.05121161965175
-112 -1.05121053297546
-111.9 -1.05120942701692
-111.8 -1.05120830303231
-111.7 -1.05120716232577
-111.6 -1.05120600624767
-111.5 -1.0512048361928
-111.4 -1.0512036535984
-111.3 -1.05120245994213
-111.2 -1.05120125673991
-111.1 -1.05120004554367
-111 -1.05119882793901
-110.9 -1.05119760554273
-110.8 -1.05119638000029
-110.7 -1.05119515298322
-110.6 -1.05119392618635
-110.5 -1.05119270132506
-110.4 -1.05119148013239
-110.3 -1.05119026435609
-110.2 -1.05118905575561
-110.1 -1.05118785609904
-110 -1.05118666715994
-109.9 -1.05118549071418
-109.8 -1.05118432853668
-109.7 -1.05118318239816
-109.6 -1.05118205406179
-109.5 -1.05118094527985
-109.4 -1.05117985779035
-109.3 -1.05117879331366
-109.2 -1.05117775354906
-109.1 -1.05117674017135
-109 -1.05117575482742
-108.9 -1.05117479913286
-108.8 -1.05117387466851
-108.7 -1.05117298297715
-108.6 -1.05117212556007
-108.5 -1.05117130387379
-108.4 -1.05117051932675
-108.3 -1.05116977327609
-108.2 -1.05116906702444
-108.1 -1.05116840181679
-108 -1.05116777883745
-107.9 -1.05116719920704
-107.8 -1.05116666397956
-107.7 -1.05116617413959
-107.6 -1.05116573059955
-107.5 -1.05116533419703
-107.4 -1.05116498569232
-107.3 -1.05116468576593
-107.2 -1.05116443501633
-107.1 -1.05116423395772
-107 -1.05116408301806
-106.9 -1.05116398253708
-106.8 -1.05116393276455
-106.7 -1.05116393385864
-106.6 -1.05116398588442
-106.5 -1.05116408881261
-106.4 -1.05116424251835
-106.3 -1.05116444678025
-106.2 -1.05116470127953
-106.1 -1.05116500559943
-106 -1.05116535922467
-105.9 -1.05116576154124
-105.8 -1.05116621183619
-105.7 -1.05116670929783
-105.6 -1.0511672530159
-105.5 -1.0511678419821
-105.4 -1.05116847509071
-105.3 -1.05116915113945
-105.2 -1.05116986883054
-105.1 -1.05117062677193
-105 -1.05117142347876
-104.9 -1.05117225737497
-104.8 -1.05117312679517
-104.7 -1.05117402998668
-104.6 -1.05117496511171
-104.5 -1.05117593024985
-104.4 -1.05117692340064
-104.3 -1.05117794248641
-104.2 -1.05117898535526
-104.1 -1.05118004978423
-104 -1.0511811334827
-103.9 -1.05118223409589
-103.8 -1.05118334920861
-103.7 -1.05118447634911
-103.6 -1.05118561299314
-103.5 -1.05118675656818
-103.4 -1.05118790445776
-103.3 -1.05118905400599
-103.2 -1.0511902025222
-103.1 -1.05119134728572
-103 -1.05119248555078
-102.9 -1.05119361455157
-102.8 -1.05119473150731
-102.7 -1.05119583362757
-102.6 -1.05119691811754
-102.5 -1.05119798218349
-102.4 -1.05119902303825
-102.3 -1.05120003790678
-102.2 -1.05120102403178
-102.1 -1.05120197867937
-102 -1.05120289914482
-101.9 -1.05120378275824
-101.8 -1.05120462689037
-101.7 -1.05120542895831
-101.6 -1.05120618643129
-101.5 -1.05120689683642
-101.4 -1.05120755776435
-101.3 -1.05120816687501
-101.2 -1.05120872190318
-101.1 -1.05120922066407
-101 -1.05120966105882
-100.9 -1.05121004107987
-100.8 -1.05121035881631
-100.7 -1.05121061245905
-100.6 -1.05121080030593
-100.5 -1.05121092076663
-100.4 -1.05121097236753
-100.3 -1.05121095375633
-100.2 -1.05121086370656
-100.1 -1.0512107011219
-100 -1.0512104650403
-99.9 -1.05121015463794
-99.8 -1.05120976923293
-99.7 -1.05120930828883
-99.6 -1.05120877141797
-99.5 -1.05120815838443
-99.4 -1.05120746910694
-99.3 -1.05120670366131
-99.2 -1.05120586228284
-99.1 -1.05120494536822
-99 -1.05120395347736
-98.9 -1.05120288733477
-98.8 -1.05120174783076
-98.7 -1.05120053602226
-98.6 -1.05119925313339
-98.5 -1.0511979005557
-98.4 -1.05119647984807
-98.3 -1.05119499273632
-98.2 -1.05119344111251
-98.1 -1.05119182703383
-98 -1.05119015272128
-97.9 -1.0511884205579
-97.8 -1.05118663308676
-97.7 -1.05118479300853
-97.6 -1.0511829031788
-97.5 -1.05118096660499
-97.4 -1.05117898644299
-97.3 -1.05117696599338
-97.2 -1.05117490869744
-97.1 -1.05117281813273
-97 -1.05117069800839
-96.9 -1.05116855216011
-96.8 -1.0511663845448
-96.7 -1.05116419923494
-96.6 -1.05116200041263
-96.5 -1.05115979236333
-96.4 -1.05115757946938
-96.3 -1.0511553662031
-96.2 -1.05115315711979
-96.1 -1.05115095685037
-96 -1.05114877009377
-95.9 -1.05114660160909
-95.8 -1.05114445620762
-95.7 -1.05114233874446
-95.6 -1.05114025411015
-95.5 -1.05113820722194
-95.4 -1.05113620301498
-95.3 -1.05113424643335
-95.2 -1.05113234242086
-95.1 -1.05113049591184
-95 -1.05112871182171
-94.9 -1.05112699503753
-94.8 -1.05112535040842
-94.7 -1.05112378273595
-94.6 -1.05112229676445
-94.5 -1.05112089717134
-94.4 -1.05111958855737
-94.3 -1.051118375437
-94.2 -1.05111726222865
-94.1 -1.05111625324511
-94 -1.05111535268398
-93.9 -1.05111456461822
-93.8 -1.05111389298671
-93.7 -1.05111334158509
-93.6 -1.05111291405659
-93.5 -1.05111261388312
-93.4 -1.05111244437652
-93.3 -1.05111240866999
-93.2 -1.05111250970975
-93.1 -1.05111275024697
-93 -1.05111313282991
-92.9 -1.05111365979638
-92.8 -1.05111433326648
-92.7 -1.05111515513564
-92.6 -1.05111612706801
-92.5 -1.0511172504902
-92.4 -1.05111852658539
-92.3 -1.0511199562878
-92.2 -1.05112154027759
-92.1 -1.05112327897614
-92 -1.05112517254181
-91.9 -1.05112722086606
-91.8 -1.05112942357016
-91.7 -1.0511317800022
-91.6 -1.05113428923474
-91.5 -1.05113695006288
-91.4 -1.05113976100278
-91.3 -1.05114272029087
-91.2 -1.05114582588335
-91.1 -1.05114907545643
-91 -1.05115246640699
-90.9 -1.05115599585381
-90.8 -1.05115966063937
-90.7 -1.0511634573322
-90.6 -1.05116738222978
-90.5 -1.05117143136198
-90.4 -1.05117560049511
-90.3 -1.05117988513653
-90.2 -1.05118428053975
-90.1 -1.05118878171017
-90 -1.05119338341134
-89.9 -1.0511980801718
-89.8 -1.05120286629242
-89.7 -1.05120773585431
-89.6 -1.0512126827273
-89.5 -1.05121770057885
-89.4 -1.05122278288359
-89.3 -1.05122792293324
-89.2 -1.05123311384718
-89.1 -1.05123834858331
-89 -1.05124361994953
-88.9 -1.05124892061561
-88.8 -1.05125424312547
-88.7 -1.05125957990992
-88.6 -1.05126492329976
-88.5 -1.05127026553927
-88.4 -1.05127559880009
-88.3 -1.05128091519535
-88.2 -1.05128620679421
-88.1 -1.05129146563662
-88 -1.05129668374836
-87.9 -1.05130185315635
-87.8 -1.05130696590411
-87.7 -1.05131201406745
-87.6 -1.05131698977031
-87.5 -1.05132188520074
-87.4 -1.05132669262693
-87.3 -1.05133140441337
-87.2 -1.05133601303698
-87.1 -1.05134051110336
-87 -1.05134489136286
-86.9 -1.05134914672673
-86.8 -1.05135327028314
-86.7 -1.05135725531301
-86.6 -1.05136109530581
-86.5 -1.05136478397507
-86.4 -1.05136831527374
-86.3 -1.05137168340923
-86.2 -1.05137488285824
-86.1 -1.0513779083812
-86 -1.0513807550364
-85.9 -1.05138341819375
-85.8 -1.05138589354804
-85.7 -1.05138817713185
-85.6 -1.05139026532793
-85.5 -1.05139215488106
-85.4 -1.05139384290936
-85.3 -1.05139532691508
-85.2 -1.0513966047947
-85.1 -1.05139767484851
-85 -1.05139853578937
-84.9 -1.05139918675098
-84.8 -1.05139962729523
-84.7 -1.05139985741898
-84.6 -1.05139987755998
-84.5 -1.05139968860204
-84.4 -1.05139929187935
-84.3 -1.05139868918005
-84.2 -1.05139788274887
-84.1 -1.05139687528895
-84 -1.05139566996277
-83.9 -1.05139427039215
-83.8 -1.05139268065744
-83.7 -1.05139090529564
-83.6 -1.0513889492977
-83.5 -1.05138681810485
-83.4 -1.05138451760399
-83.3 -1.05138205412209
-83.2 -1.05137943441967
-83.1 -1.05137666568338
-83 -1.05137375551746
-82.9 -1.05137071193445
-82.8 -1.05136754334482
-82.7 -1.0513642585457
-82.6 -1.05136086670868
-82.5 -1.05135737736669
-82.4 -1.05135380039996
-82.3 -1.05135014602113
-82.2 -1.05134642475938
-82.1 -1.05134264744387
-82 -1.05133882518613
-81.9 -1.05133496936184
-81.8 -1.05133109159168
-81.7 -1.05132720372146
-81.6 -1.05132331780156
-81.5 -1.05131944606555
-81.4 -1.05131560090826
-81.3 -1.05131179486314
-81.2 -1.05130804057902
-81.1 -1.05130435079632
-81 -1.05130073832272
-80.9 -1.05129721600833
-80.8 -1.05129379672048
-80.7 -1.05129049331796
-80.6 -1.05128731862511
-80.5 -1.05128428540537
-80.4 -1.05128140633478
-80.3 -1.05127869397508
-80.2 -1.0512761607468
-80.1 -1.05127381890209
-80 -1.05127168049762
-79.9 -1.05126975736736
-79.8 -1.05126806109549
-79.7 -1.05126660298932
-79.6 -1.05126539405243
-79.5 -1.05126444495802
-79.4 -1.05126376602242
-79.3 -1.05126336717905
-79.2 -1.05126325795268
-79.1 -1.0512634474341
-79 -1.05126394425533
-78.9 -1.05126475656534
-78.8 -1.05126589200636
-78.7 -1.05126735769085
-78.6 -1.05126916017918
-78.5 -1.05127130545804
-78.4 -1.05127379891969
-78.3 -1.05127664534206
-78.2 -1.05127984886978
-78.1 -1.05128341299615
-78 -1.05128734054613
-77.9 -1.0512916336604
-77.8 -1.05129629378052
-77.7 -1.05130132163526
-77.6 -1.05130671722809
-77.5 -1.05131247982595
-77.4 -1.05131860794925
-77.3 -1.05132509936321
-77.2 -1.05133195107057
-77.1 -1.05133915930565
-77 -1.05134671952982
-76.9 -1.05135462642845
-76.8 -1.0513628739093
-76.7 -1.05137145510241
-76.6 -1.05138036236155
-76.5 -1.05138958726711
-76.4 -1.05139912063065
-76.3 -1.05140895250093
-76.2 -1.05141907217158
-76.1 -1.0514294681903
-76 -1.05144012836972
-75.9 -1.05145103979976
-75.8 -1.05146218886164
-75.7 -1.0514735612435
-75.6 -1.05148514195752
-75.5 -1.05149691535865
-75.4 -1.05150886516494
-75.3 -1.05152097447933
-75.2 -1.05153322581298
-75.1 -1.05154560111014
-75 -1.05155808177441
-74.9 -1.05157064869653
-74.8 -1.05158328228347
-74.7 -1.05159596248897
-74.6 -1.05160866884539
-74.5 -1.0516213804968
-74.4 -1.05163407623336
-74.3 -1.0516467345269
-74.2 -1.05165933356757
-74.1 -1.05167185130161
-74 -1.05168426547021
-73.9 -1.05169655364919
-73.8 -1.05170869328973
-73.7 -1.0517206617598
-73.6 -1.05173243638647
-73.5 -1.05174399449881
-73.4 -1.05175531347148
-73.3 -1.05176637076881
-73.2 -1.05177714398939
-73.1 -1.05178761091095
-73 -1.05179774953565
-72.9 -1.05180753813549
-72.8 -1.05181695529786
-72.7 -1.05182597997117
-72.6 -1.05183459151036
-72.5 -1.05184276972227
-72.4 -1.05185049491082
-72.3 -1.05185774792181
-72.2 -1.05186451018726
-72.1 -1.05187076376929
-72 -1.05187649140335
-71.9 -1.05188167654069
-71.8 -1.05188630339008
-71.7 -1.05189035695858
-71.6 -1.05189382309131
-71.5 -1.05189668851011
-71.4 -1.05189894085099
-71.3 -1.05190056870036
-71.2 -1.05190156162976
-71.1 -1.0519019102292
-71 -1.0519016061389
-70.9 -1.0519006420794
-70.8 -1.05189901187987
-70.7 -1.05189671050468
-70.6 -1.05189373407799
-70.5 -1.0518900799064
-70.4 -1.05188574649951
-70.3 -1.05188073358838
-70.2 -1.05187504214172
-70.1 -1.05186867437992
-70 -1.0518616337866
-69.9 -1.05185392511793
-69.8 -1.05184555440937
-69.7 -1.05183652897997
-69.6 -1.05182685743413
-69.5 -1.05181654966079
-69.4 -1.05180561682994
-69.3 -1.05179407138652
-69.2 -1.05178192704166
-69.1 -1.05176919876116
-69 -1.0517559027513
-68.9 -1.05174205644191
-68.8 -1.05172767846671
-68.7 -1.05171278864087
-68.6 -1.05169740793594
-68.5 -1.05168155845196
-68.4 -1.05166526338696
-68.3 -1.05164854700372
-68.2 -1.05163143459392
-68.1 -1.05161395243971
-68 -1.05159612777261
-67.9 -1.05157798873005
-67.8 -1.05155956430929
-67.7 -1.05154088431903
-67.6 -1.05152197932863
-67.5 -1.05150288061512
-67.4 -1.05148362010795
-67.3 -1.05146423033169
-67.2 -1.05144474434663
-67.1 -1.05142519568755
-67 -1.05140561830059
-66.9 -1.05138604647842
-66.8 -1.05136651479382
-66.7 -1.05134705803166
-66.6 -1.05132771111963
-66.5 -1.05130850905764
-66.4 -1.05128948684603
-66.3 -1.0512706794129
-66.2 -1.05125212154048
-66.1 -1.0512338477908
-66 -1.05121589243076
-65.9 -1.05119828935679
-65.8 -1.05118107201916
-65.7 -1.0511642733462
-65.6 -1.05114792566847
-65.5 -1.05113206064317
-65.4 -1.05111670917875
-65.3 -1.05110190136011
-65.2 -1.05108766637437
-65.1 -1.05107403243745
-65 -1.05106102672155
-64.9 -1.05104867528384
-64.8 -1.05103700299633
-64.7 -1.05102603347721
-64.6 -1.05101578902375
-64.5 -1.05100629054699
-64.4 -1.05099755750825
-64.3 -1.05098960785778
-64.2 -1.05098245797554
-64.1 -1.05097612261439
-64 -1.05097061484572
-63.9 -1.0509659460078
-63.8 -1.05096212565679
-63.7 -1.05095916152083
-63.6 -1.05095705945702
-63.5 -1.05095582341172
-63.4 -1.050955455384
-63.3 -1.0509559553927
-63.2 -1.05095732144681
-63.1 -1.05095954951971
-63 -1.05096263352697
-62.9 -1.05096656530813
-62.8 -1.05097133461233
-62.7 -1.05097692908799
-62.6 -1.05098333427661
-62.5 -1.0509905336107
-62.4 -1.05099850841596
-62.3 -1.05100723791773
-62.2 -1.05101669925186
-62.1 -1.05102686747982
-62 -1.05103771560837
-61.9 -1.05104921461358
-61.8 -1.05106133346936
-61.7 -1.05107403918043
-61.6 -1.05108729681975
-61.5 -1.0511010695705
-61.4 -1.0511153187724
-61.3 -1.05113000397254
-61.2 -1.05114508298051
-61.1 -1.05116051192802
-61 -1.05117624533269
-60.9 -1.05119223616611
-60.8 -1.05120843592612
-60.7 -1.05122479471314
-60.6 -1.05124126131049
-60.5 -1.05125778326865
-60.4 -1.0512743069933
-60.3 -1.05129077783706
-60.2 -1.05130714019475
-60.1 -1.05132333760213
-60 -1.05133931283788
-59.9 -1.05135500802876
-59.8 -1.05137036475765
-59.7 -1.05138532417454
-59.6 -1.05139982711
-59.5 -1.05141381419113
-59.4 -1.05142722595985
-59.3 -1.05144000299307
-59.2 -1.05145208602486
-59.1 -1.05146341607007
-59 -1.05147393454948
-58.9 -1.05148358341603
-58.8 -1.05149230528201
-58.7 -1.05150004354687
-58.6 -1.05150674252552
-58.5 -1.05151234757677
-58.4 -1.05151680523164
-58.3 -1.05152006332139
-58.2 -1.05152207110483
-58.1 -1.05152277939482
-58 -1.05152214068347
-57.9 -1.05152010926601
-57.8 -1.05151664136281
-57.7 -1.05151169523939
-57.6 -1.0515052313242
-57.5 -1.05149721232363
-57.4 -1.05148760333434
-57.3 -1.05147637195222
-57.2 -1.05146348837805
-57.1 -1.05144892551931
-57 -1.05143265908807
-56.9 -1.0514146676945
-56.8 -1.05139493293589
-56.7 -1.05137343948084
-56.6 -1.05135017514829
-56.5 -1.05132513098133
-56.4 -1.05129830131531
-56.3 -1.05126968384025
-56.2 -1.05123927965707
-56.1 -1.05120709332766
-56 -1.05117313291842
-55.9 -1.05113741003714
-55.8 -1.05109993986303
-55.7 -1.05106074116965
-55.6 -1.05101983634077
-55.5 -1.05097725137872
-55.4 -1.05093301590547
-55.3 -1.05088716315588
-55.2 -1.05083972996347
-55.1 -1.05079075673828
-55 -1.05074028743688
-54.9 -1.05068836952458
-54.8 -1.05063505392957
-54.7 -1.05058039498915
-54.6 -1.05052445038806
-54.5 -1.0504672810888
-54.4 -1.05040895125404
-54.3 -1.05034952816127
-54.2 -1.05028908210956
-54.1 -1.05022768631879
-54 -1.05016541682113
-53.9 -1.05010235234528
-53.8 -1.0500385741933
-53.7 -1.04997416611039
-53.6 -1.04990921414767
-53.5 -1.04984380651839
-53.4 -1.04977803344746
-53.3 -1.0497119870149
-53.2 -1.04964576099315
-53.1 -1.04957945067877
-53 -1.04951315271869
-52.9 -1.04944696493128
-52.8 -1.04938098612268
-52.7 -1.04931531589868
-52.6 -1.04925005447243
-52.5 -1.04918530246848
-52.4 -1.04912116072333
-52.3 -1.04905773008315
-52.2 -1.04899511119874
-52.1 -1.04893340431846
-52 -1.04887270907924
-51.9 -1.04881312429639
-51.8 -1.04875474775237
-51.7 -1.04869767598512
-51.6 -1.04864200407641
-51.5 -1.04858782544044
-51.4 -1.04853523161347
-51.3 -1.0484843120446
-51.2 -1.04843515388838
-51.1 -1.0483878417996
-51 -1.04834245773069
-50.9 -1.0482990807323
-50.8 -1.04825778675737
-50.7 -1.04821864846916
-50.6 -1.0481817350538
-50.5 -1.04814711203759
-50.4 -1.04811484110966
-50.3 -1.04808497995031
-50.2 -1.04805758206549
-50.1 -1.04803269662774
-50 -1.04801036832414
-49.9 -1.0479906372115
-49.8 -1.04797353857924
-49.7 -1.04795910282032
-49.6 -1.04794735531057
-49.5 -1.04793831629671
-49.4 -1.04793200079351
-49.3 -1.04792841849022
-49.2 -1.04792757366673
-49.1 -1.0479294651197
-49 -1.04793408609882
-48.9 -1.04794142425364
-48.8 -1.04795146159103
-48.7 -1.04796417444363
-48.6 -1.04797953344937
-48.5 -1.04799750354234
-48.4 -1.04801804395514
-48.3 -1.04804110823282
-48.2 -1.04806664425862
-48.1 -1.04809459429156
-48 -1.048124895016
-47.9 -1.04815747760322
-47.8 -1.04819226778509
-47.7 -1.04822918593985
-47.6 -1.04826814719003
-47.5 -1.04830906151247
-47.4 -1.04835183386043
-47.3 -1.04839636429775
-47.2 -1.04844254814492
-47.1 -1.04849027613705
-47 -1.04853943459355
-46.9 -1.04858990559944
-46.8 -1.04864156719804
-46.7 -1.04869429359494
-46.6 -1.04874795537297
-46.5 -1.04880241971797
-46.4 -1.04885755065507
-46.3 -1.04891320929523
-46.2 -1.0489692540917
-46.1 -1.04902554110608
-46 -1.04908192428359
-45.9 -1.04913825573718
-45.8 -1.04919438604013
-45.7 -1.04925016452663
-45.6 -1.04930543959979
-45.5 -1.0493600590469
-45.4 -1.04941387036104
-45.3 -1.04946672106878
-45.2 -1.04951845906333
-45.1 -1.04956893294248
-45 -1.04961799235084
-44.9 -1.04966548832565
-44.8 -1.04971127364556
-44.7 -1.04975520318166
-44.6 -1.04979713425011
-44.5 -1.04983692696556
-44.4 -1.04987444459474
-44.3 -1.04990955390936
-44.2 -1.04994212553756
-44.1 -1.04997203431315
-44 -1.04999915962182
-43.9 -1.05002338574344
-43.8 -1.05004460218972
-43.7 -1.05006270403629
-43.6 -1.05007759224837
-43.5 -1.05008917399925
-43.4 -1.05009736298056
-43.3 -1.05010207970365
-43.2 -1.05010325179107
-43.1 -1.05010081425736
-43 -1.05009470977829
-42.9 -1.05008488894774
-42.8 -1.05007131052122
-42.7 -1.05005394164555
-42.6 -1.05003275807345
-42.5 -1.05000774436273
-42.4 -1.04997889405891
-42.3 -1.04994620986083
-42.2 -1.04990970376843
-42.1 -1.049869397212
-42 -1.04982532116232
-41.9 -1.04977751622118
-41.8 -1.04972603269147
-41.7 -1.04967093062666
-41.6 -1.04961227985888
-41.5 -1.0495501600055
-41.4 -1.04948466045358
-41.3 -1.04941588032202
-41.2 -1.04934392840119
-41.1 -1.04926892306966
-41 -1.04919099218816
-40.9 -1.04911027297045
-40.8 -1.04902691183121
-40.7 -1.04894106421099
-40.6 -1.0488528943783
-40.5 -1.04876257520906
-40.4 -1.04867028794354
-40.3 -1.04857622192132
-40.2 -1.04848057429432
-40.1 -1.0483835497186
-40 -1.04828536002537
-39.9 -1.04818622387153
-39.8 -1.04808636637077
-39.7 -1.04798601870545
-39.6 -1.04788541772036
-39.5 -1.04778480549888
-39.4 -1.04768442892248
-39.3 -1.04758453921444
-39.2 -1.04748539146867
-39.1 -1.04738724416467
-39 -1.04729035866945
-38.9 -1.04719499872775
-38.8 -1.0471014299413
-38.7 -1.04700991923852
-38.6 -1.04692073433553
-38.5 -1.04683414318983
-38.4 -1.04675041344766
-38.3 -1.04666981188639
-38.2 -1.04659260385292
-38.1 -1.04651905269947
-38 -1.04644941921795
-37.9 -1.04638396107403
-37.8 -1.04632293224216
-37.7 -1.04626658244282
-37.6 -1.04621515658306
-37.5 -1.04616889420165
-37.4 -1.04612802891993
-37.3 -1.04609278789948
-37.2 -1.04606339130793
-37.1 -1.0460400517938
-37 -1.04602297397158
-36.9 -1.04601235391821
-36.8 -1.04600837868176
-36.7 -1.04601122580363
-36.6 -1.04602106285499
-36.5 -1.04603804698862
-36.4 -1.04606232450695
-36.3 -1.04609403044725
-36.2 -1.04613328818488
-36.1 -1.04618020905534
-36 -1.04623489199597
-35.9 -1.04629742320811
-35.8 -1.04636787584033
-35.7 -1.04644630969358
-35.6 -1.0465327709488
-35.5 -1.04662729191774
-35.4 -1.04672989081743
-35.3 -1.04684057156909
-35.2 -1.04695932362174
-35.1 -1.04708612180129
-35 -1.0472209261854
-34.9 -1.04736368200455
-34.8 -1.04751431956984
-34.7 -1.0476727542278
-34.6 -1.0478388863426
-34.5 -1.04801260130592
-34.4 -1.04819376957486
-34.3 -1.04838224673798
-34.2 -1.04857787360993
-34.1 -1.04878047635459
-34 -1.04898986663712
-33.9 -1.04920584180486
-33.8 -1.04942818509731
-33.7 -1.0496566658852
-33.6 -1.04989103993863
-33.5 -1.05013104972441
-33.4 -1.0503764247324
-33.3 -1.05062688183094
-33.2 -1.05088212565109
-33.1 -1.0511418489997
-33 -1.05140573330094
-32.9 -1.05167344906625
-32.8 -1.05194465639225
-32.7 -1.0522190054864
-32.6 -1.05249613722005
-32.5 -1.0527756837083
-32.4 -1.05305726891643
-32.3 -1.0533405092922
-32.2 -1.05362501442343
-32.1 -1.05391038772036
-32 -1.05419622712186
-31.9 -1.05448212582497
-31.8 -1.05476767303662
-31.7 -1.05505245474692
-31.6 -1.05533605452281
-31.5 -1.05561805432111
-31.4 -1.05589803531974
-31.3 -1.05617557876603
-31.2 -1.05645026684069
-31.1 -1.05672168353602
-31 -1.05698941554707
-30.9 -1.057253053174
-30.8 -1.05751219123408
-30.7 -1.0577664299816
-30.6 -1.05801537603389
-30.5 -1.05825864330145
-30.4 -1.05849585392036
-30.3 -1.05872663918479
-30.2 -1.0589506404775
-30.1 -1.05916751019616
-30 -1.05937691267309
-29.9 -1.05957852508626
-29.8 -1.05977203835891
-29.7 -1.05995715804557
-29.6 -1.06013360520174
-29.5 -1.06030111723485
-29.4 -1.06045944873394
-29.3 -1.06060837227529
-29.2 -1.06074767920161
-29.1 -1.06087718037211
-29 -1.0609967068808
-28.9 -1.06110611074058
-28.8 -1.06120526553057
-28.7 -1.06129406700413
-28.6 -1.06137243365531
-28.5 -1.06144030724124
-28.4 -1.06149765325833
-28.3 -1.0615444613702
-28.2 -1.06158074578509
-28.1 -1.06160654558115
-28 -1.06162192497759
-27.9 -1.06162697355027
-27.8 -1.06162180639023
-27.7 -1.06160656420385
-27.6 -1.06158141335355
-27.5 -1.06154654583824
-27.4 -1.06150217921266
-27.3 -1.0614485564451
-27.2 -1.06138594571335
-27.1 -1.06131464013857
-27 -1.0612349574573
-26.9 -1.06114723963189
-26.8 -1.06105185239979
-26.7 -1.06094918476248
-26.6 -1.06083964841492
-26.5 -1.06072367711657
-26.4 -1.06060172600524
-26.3 -1.06047427085531
-26.2 -1.06034180728173
-26.1 -1.06020484989177
-26 -1.06006393138624
-25.9 -1.05991960161224
-25.8 -1.05977242656967
-25.7 -1.05962298737356
-25.6 -1.05947187917471
-25.5 -1.05931971004094
-25.4 -1.05916709980143
-25.3 -1.05901467885666
-25.2 -1.05886308695656
-25.1 -1.05871297194929
-25 -1.05856498850342
-24.9 -1.05841979680592
-24.8 -1.0582780612387
-24.7 -1.05814044903615
-24.6 -1.05800762892626
-24.5 -1.05788026975788
-24.4 -1.05775903911651
-24.3 -1.05764460193115
-24.2 -1.05753761907455
-24.1 -1.05743874595926
-24 -1.05734863113174
-23.9 -1.05726791486688
-23.8 -1.05719722776505
-23.7 -1.057137189354
-23.6 -1.05708840669753
-23.5 -1.05705147301337
-23.4 -1.05702696630201
-23.3 -1.05701544798874
-23.2 -1.05701746158088
-23.1 -1.05703353134208
-23 -1.05706416098593
-22.9 -1.05710983239061
-22.8 -1.05717100433665
-22.7 -1.05724811126987
-22.6 -1.05734156209123
-22.5 -1.05745173897587
-22.4 -1.05757899622305
-22.3 -1.05772365913919
-22.2 -1.05788602295586
-22.1 -1.05806635178492
-22 -1.05826487761265
-21.9 -1.05848179933508
-21.8 -1.05871728183654
-21.7 -1.05897145511342
-21.6 -1.0592444134454
-21.5 -1.05953621461607
-21.4 -1.05984687918519
-21.3 -1.06017638981456
-21.2 -1.06052469064973
-21.1 -1.0608916867595
-21 -1.06127724363541
-20.9 -1.06168118675321
-20.8 -1.06210330119833
-20.7 -1.06254333135745
-20.6 -1.06300098067796
-20.5 -1.0634759114974
-20.4 -1.06396774494465
-20.3 -1.06447606091465
-20.2 -1.06500039811852
-20.1 -1.06554025421049
-20 -1.06609508599356
-19.9 -1.06666430970497
-19.8 -1.06724730138323
-19.7 -1.06784339731766
-19.6 -1.06845189458178
-19.5 -1.06907205165144
-19.4 -1.06970308910858
-19.3 -1.07034419043132
-19.2 -1.07099450287078
-19.1 -1.07165313841517
-19 -1.072319174841
-18.9 -1.07299165685154
-18.8 -1.07366959730198
-18.7 -1.07435197851087
-18.6 -1.07503775365674
-18.5 -1.07572584825898
-18.4 -1.07641516174113
-18.3 -1.07710456907503
-18.2 -1.07779292250345
-18.1 -1.07847905333852
-18 -1.07916177383308
-17.9 -1.07983987912134
-17.8 -1.08051214922497
-17.7 -1.08117735112013
-17.6 -1.08183424086066
-17.5 -1.08248156575174
-17.4 -1.08311806656834
-17.3 -1.08374247981166
-17.2 -1.08435353999677
-17.1 -1.08494998196366
-17 -1.08553054320373
-16.9 -1.08609396619295
-16.8 -1.08663900072285
-16.7 -1.08716440621945
-16.6 -1.08766895404051
-16.5 -1.0881514297407
-16.4 -1.08861063529414
-16.3 -1.08904539126368
-16.2 -1.08945453890602
-16.1 -1.08983694220213
-16 -1.09019148980199
-15.9 -1.09051709687373
-15.8 -1.09081270684688
-15.7 -1.0910772930406
-15.6 -1.09130986016814
-15.5 -1.0915094457099
-15.4 -1.09167512114826
-15.3 -1.09180599305885
-15.2 -1.09190120405412
-15.1 -1.09195993357671
-15 -1.09198139854179
-14.9 -1.09196485382939
-14.8 -1.09190959262973
-14.7 -1.09181494664662
-14.6 -1.09168028616614
-14.5 -1.09150502000007
-14.4 -1.09128859531583
-14.3 -1.09103049736699
-14.2 -1.09073024914056
-14.1 -1.09038741093966
-14 -1.09000157992215
-13.9 -1.08957238961812
-13.8 -1.08909950945064
-13.7 -1.08858264428638
-13.6 -1.08802153404393
-13.5 -1.08741595338922
-13.4 -1.08676571154851
-13.3 -1.08607065227027
-13.2 -1.08533065396801
-13.1 -1.08454563007633
-13 -1.08371552965269
-12.9 -1.08284033825694
-12.8 -1.0819200791405
-12.7 -1.08095481477568
-12.6 -1.07994464875507
-12.5 -1.07888972808899
-12.4 -1.07779024592734
-12.3 -1.0766464447301
-12.2 -1.07545861990799
-12.1 -1.07422712395204
-12 -1.07295237106745
-11.9 -1.07163484232335
-11.8 -1.07027509132578
-11.7 -1.0688737504167
-11.6 -1.06743153739613
-11.5 -1.0659492627592
-11.4 -1.06442783743277
-11.3 -1.06286828098955
-11.2 -1.06127173030929
-11.1 -1.05963944864816
-11 -1.05797283506754
-10.9 -1.05627343416326
-10.8 -1.05454294602485
-10.7 -1.05278323634231
-10.6 -1.05099634656483
-10.5 -1.04918450400246
-10.4 -1.04735013174714
-10.3 -1.04549585827514
-10.2 -1.04362452657783
-10.1 -1.04173920265317
-10 -1.03984318317571
-9.89999999999998 -1.03794000214976
-9.79999999999995 -1.03603343633815
-9.69999999999999 -1.03412750924926
-9.59999999999997 -1.03222649345707
-9.5 -1.03033491102552
-9.39999999999998 -1.02845753180763
-9.29999999999995 -1.02659936939506
-9.19999999999999 -1.0247656745033
-9.09999999999997 -1.02296192559426
-9 -1.02119381656034
-8.89999999999998 -1.01946724132418
-8.79999999999995 -1.01778827524485
-8.69999999999999 -1.01616315326589
-8.59999999999997 -1.01459824479106
-8.5 -1.01310002533115
-8.39999999999998 -1.01167504502768
-8.29999999999995 -1.01032989422516
-8.19999999999999 -1.00907116633247
-8.09999999999997 -1.0079054182821
-8 -1.00683912896266
-7.89999999999998 -1.00587865606198
-7.79999999999995 -1.00503019181292
-7.69999999999999 -1.00429971817965
-7.59999999999997 -1.00369296205558
-7.5 -1.00321535106451
-7.39999999999998 -1.00287197056101
-7.29999999999995 -1.0026675224148
-7.19999999999999 -1.00260628613609
-7.09999999999997 -1.00269208285455
-7 -1.0029282426054
-6.89999999999998 -1.00331757530316
-6.79999999999995 -1.00386234569957
-6.69999999999999 -1.00456425252928
-6.59999999999997 -1.00542441194856
-6.5 -1.00644334527125
-6.39999999999998 -1.00762097090599
-6.29999999999995 -1.00895660030196
-6.19999999999999 -1.01044893761979
-6.09999999999997 -1.01209608276245
-6 -1.01389553732824
-5.89999999999998 -1.01584421298764
-5.79999999999995 -1.0179384417354
-5.69999999999999 -1.02017398743132
-5.59999999999997 -1.0225460580151
-5.5 -1.02504931776175
-5.39999999999998 -1.02767789893317
-5.29999999999995 -1.03042541217525
-5.19999999999999 -1.03328495500753
-5.09999999999997 -1.0362491177498
-5 -1.03930998622606
-4.89999999999998 -1.04245914057609
-4.79999999999995 -1.04568764948775
-4.69999999999999 -1.04898605913381
-4.59999999999997 -1.05234437605342
-4.5 -1.05575204315622
-4.39999999999998 -1.0591979079421
-4.29999999999995 -1.06267018191717
-4.19999999999999 -1.06615639004058
-4.09999999999997 -1.06964330885058
-4 -1.073116891683
-3.89999999999998 -1.07656217909996
-3.79999999999995 -1.07996319227781
-3.69999999999999 -1.08330280664362
-3.59999999999997 -1.08656260247571
-3.5 -1.08972268846777
-3.39999999999998 -1.09276149335933
-3.29999999999995 -1.09565551960892
-3.19999999999999 -1.09837905166464
-3.09999999999997 -1.10090380958458
-3 -1.10319853646128
-2.89999999999998 -1.10522850515825
-2.79999999999995 -1.10695492606422
-2.69999999999999 -1.10833423263283
-2.59999999999997 -1.10931721501846
-2.5 -1.1098479636149
-2.39999999999998 -1.10986257302128
-2.29999999999995 -1.10928754187819
-2.19999999999999 -1.10803778370067
-2.09999999999997 -1.10601413625218
-2 -1.10310021926486
-1.89999999999998 -1.09915843828424
-1.79999999999995 -1.09402486018316
-1.69999999999999 -1.0875025849793
-1.59999999999997 -1.07935309697091
-1.5 -1.06928487907378
-1.39999999999998 -1.05693829500458
-1.29999999999995 -1.04186535661944
-1.19999999999999 -1.02350247031241
-1.09999999999997 -1.00113358909873
-1 -0.973840458262441
-0.899999999999977 -0.940436148143378
-0.799999999999955 -0.899378796102107
-0.699999999999989 -0.848667084164821
-0.599999999999966 -0.785734003750806
-0.5 -0.707395183035138
-0.399999999999977 -0.609996593727589
-0.299999999999955 -0.49005666487727
-0.199999999999989 -0.345802650670659
-0.0999999999999659 -0.179616899806881
0 0
0.100000000000023 0.179616899806878
0.200000000000045 0.345802650670647
0.300000000000011 0.490056664877247
0.400000000000034 0.609996593727555
0.5 0.707395183035094
0.600000000000023 0.785734003750754
0.700000000000045 0.848667084164762
0.800000000000011 0.899378796102043
0.900000000000034 0.94043614814331
1 0.97384045826237
1.10000000000002 1.00113358909865
1.20000000000005 1.02350247031234
1.30000000000001 1.04186535661936
1.40000000000003 1.0569382950045
1.5 1.06928487907369
1.60000000000002 1.07935309697082
1.70000000000005 1.08750258497922
1.80000000000001 1.09402486018307
1.90000000000003 1.09915843828415
2 1.10310021926478
2.10000000000002 1.1060141362521
2.20000000000005 1.10803778370058
2.30000000000001 1.1092875418781
2.40000000000003 1.1098625730212
2.5 1.10984796361482
2.60000000000002 1.10931721501837
2.70000000000005 1.10833423263274
2.80000000000001 1.10695492606414
2.90000000000003 1.10522850515816
3 1.10319853646119
3.10000000000002 1.1009038095845
3.20000000000005 1.09837905166456
3.30000000000001 1.09565551960883
3.40000000000003 1.09276149335925
3.5 1.08972268846769
3.60000000000002 1.08656260247563
3.70000000000005 1.08330280664353
3.80000000000001 1.07996319227772
3.90000000000003 1.07656217909988
4 1.07311689168292
4.10000000000002 1.06964330885049
4.20000000000005 1.06615639004049
4.30000000000001 1.06267018191709
4.40000000000003 1.05919790794202
4.5 1.05575204315614
4.60000000000002 1.05234437605334
4.70000000000005 1.04898605913373
4.80000000000001 1.04568764948766
4.90000000000003 1.042459140576
5 1.03930998622597
5.10000000000002 1.03624911774972
5.20000000000005 1.03328495500744
5.30000000000001 1.03042541217517
5.40000000000003 1.02767789893308
5.5 1.02504931776166
5.60000000000002 1.02254605801501
5.70000000000005 1.02017398743123
5.80000000000001 1.01793844173531
5.90000000000003 1.01584421298755
6 1.01389553732815
6.10000000000002 1.01209608276236
6.20000000000005 1.01044893761971
6.30000000000001 1.00895660030187
6.40000000000003 1.0076209709059
6.5 1.00644334527116
6.60000000000002 1.00542441194847
6.70000000000005 1.0045642525292
6.80000000000001 1.00386234569948
6.90000000000003 1.00331757530307
7 1.00292824260531
7.10000000000002 1.00269208285446
7.20000000000005 1.002606286136
7.30000000000001 1.00266752241472
7.40000000000003 1.00287197056093
7.5 1.00321535106443
7.60000000000002 1.00369296205549
7.70000000000005 1.00429971817956
7.80000000000001 1.00503019181284
7.90000000000003 1.00587865606189
8 1.00683912896257
8.10000000000002 1.00790541828201
8.20000000000005 1.00907116633239
8.30000000000001 1.01032989422508
8.40000000000003 1.0116750450276
8.5 1.01310002533107
8.60000000000002 1.01459824479097
8.70000000000005 1.01616315326581
8.80000000000001 1.01778827524476
8.90000000000003 1.01946724132409
9 1.02119381656026
9.10000000000002 1.02296192559417
9.20000000000005 1.02476567450321
9.30000000000001 1.02659936939497
9.40000000000003 1.02845753180755
9.5 1.03033491102543
9.60000000000002 1.03222649345698
9.70000000000005 1.03412750924917
9.80000000000001 1.03603343633807
9.90000000000003 1.03794000214967
10 1.03984318317563
10.1 1.04173920265308
10.2 1.04362452657774
10.3 1.04549585827505
10.4 1.04735013174706
10.5 1.04918450400238
10.6 1.05099634656475
10.7 1.05278323634222
10.8 1.05454294602477
10.9 1.05627343416318
11 1.05797283506746
11.1 1.05963944864808
11.2 1.06127173030921
11.3 1.06286828098946
11.4 1.06442783743269
11.5 1.06594926275912
11.6 1.06743153739605
11.7 1.06887375041662
11.8 1.0702750913257
11.9 1.07163484232326
12 1.07295237106737
12.1 1.07422712395195
12.2 1.07545861990791
12.3 1.07664644473002
12.4 1.07779024592725
12.5 1.0788897280889
12.6 1.07994464875499
12.7 1.08095481477559
12.8 1.08192007914041
12.9 1.08284033825686
13 1.0837155296526
13.1 1.08454563007625
13.2 1.08533065396792
13.3 1.08607065227018
13.4 1.08676571154842
13.5 1.08741595338913
13.6 1.08802153404384
13.7 1.08858264428629
13.8 1.08909950945055
13.9 1.08957238961803
14 1.09000157992207
14.1 1.09038741093957
14.2 1.09073024914048
14.3 1.0910304973669
14.4 1.09128859531574
14.5 1.09150501999998
14.6 1.09168028616606
14.7 1.09181494664654
14.8 1.09190959262964
14.9 1.0919648538293
15 1.09198139854171
15.1 1.09195993357663
15.2 1.09190120405404
15.3 1.09180599305877
15.4 1.09167512114817
15.5 1.09150944570982
15.6 1.09130986016806
15.7 1.09107729304051
15.8 1.0908127068468
15.9 1.09051709687365
16 1.0901914898019
16.1 1.08983694220204
16.2 1.08945453890594
16.3 1.08904539126359
16.4 1.08861063529406
16.5 1.08815142974061
16.6 1.08766895404042
16.7 1.08716440621936
16.8 1.08663900072277
16.9 1.08609396619287
17 1.08553054320364
17.1 1.08494998196358
17.2 1.08435353999668
17.3 1.08374247981157
17.4 1.08311806656825
17.5 1.08248156575166
17.6 1.08183424086057
17.7 1.08117735112005
17.8 1.08051214922488
17.9 1.07983987912126
18 1.079161773833
18.1 1.07847905333844
18.2 1.07779292250337
18.3 1.07710456907495
18.4 1.07641516174104
18.5 1.0757258482589
18.6 1.07503775365666
18.7 1.07435197851078
18.8 1.0736695973019
18.9 1.07299165685145
19 1.07231917484092
19.1 1.07165313841508
19.2 1.07099450287069
19.3 1.07034419043123
19.4 1.0697030891085
19.5 1.06907205165135
19.6 1.0684518945817
19.7 1.06784339731758
19.8 1.06724730138315
19.9 1.06666430970489
20 1.06609508599347
20.1 1.06554025421041
20.2 1.06500039811843
20.3 1.06447606091457
20.4 1.06396774494456
20.5 1.06347591149731
20.6 1.06300098067787
20.7 1.06254333135736
20.8 1.06210330119825
20.9 1.06168118675312
21 1.06127724363533
21.1 1.06089168675942
21.2 1.06052469064965
21.3 1.06017638981448
21.4 1.0598468791851
21.5 1.05953621461598
21.6 1.05924441344531
21.7 1.05897145511334
21.8 1.05871728183646
21.9 1.058481799335
22 1.05826487761256
22.1 1.05806635178483
22.2 1.05788602295577
22.3 1.0577236591391
22.4 1.05757899622296
22.5 1.05745173897578
22.6 1.05734156209114
22.7 1.05724811126978
22.8 1.05717100433657
22.9 1.05710983239052
23 1.05706416098585
23.1 1.05703353134199
23.2 1.05701746158079
23.3 1.05701544798866
23.4 1.05702696630192
23.5 1.05705147301328
23.6 1.05708840669744
23.7 1.05713718935391
23.8 1.05719722776497
23.9 1.05726791486679
24 1.05734863113165
24.1 1.05743874595917
24.2 1.05753761907446
24.3 1.05764460193107
24.4 1.05775903911643
24.5 1.0578802697578
24.6 1.05800762892618
24.7 1.05814044903606
24.8 1.05827806123862
24.9 1.05841979680583
25 1.05856498850333
25.1 1.05871297194921
25.2 1.05886308695647
25.3 1.05901467885657
25.4 1.05916709980134
25.5 1.05931971004086
25.6 1.05947187917463
25.7 1.05962298737348
25.8 1.05977242656959
25.9 1.05991960161216
26 1.06006393138615
26.1 1.06020484989169
26.2 1.06034180728164
26.3 1.06047427085522
26.4 1.06060172600516
26.5 1.06072367711648
26.6 1.06083964841484
26.7 1.06094918476239
26.8 1.0610518523997
26.9 1.06114723963181
27 1.06123495745722
27.1 1.06131464013848
27.2 1.06138594571327
27.3 1.06144855644502
27.4 1.06150217921258
27.5 1.06154654583816
27.6 1.06158141335346
27.7 1.06160656420376
27.8 1.06162180639015
27.9 1.06162697355019
28 1.0616219249775
28.1 1.06160654558107
28.2 1.06158074578501
28.3 1.06154446137011
28.4 1.06149765325824
28.5 1.06144030724115
28.6 1.06137243365523
28.7 1.06129406700405
28.8 1.06120526553048
28.9 1.06110611074049
29 1.06099670688071
29.1 1.06087718037203
29.2 1.06074767920153
29.3 1.0606083722752
29.4 1.06045944873386
29.5 1.06030111723477
29.6 1.06013360520165
29.7 1.05995715804549
29.8 1.05977203835883
29.9 1.05957852508617
30 1.059376912673
30.1 1.05916751019607
30.2 1.05895064047742
30.3 1.0587266391847
30.4 1.05849585392027
30.5 1.05825864330136
30.6 1.0580153760338
30.7 1.05776642998151
30.8 1.05751219123399
30.9 1.05725305317391
31 1.05698941554698
31.1 1.05672168353593
31.2 1.0564502668406
31.3 1.05617557876595
31.4 1.05589803531965
31.5 1.05561805432102
31.6 1.05533605452273
31.7 1.05505245474683
31.8 1.05476767303653
31.9 1.05448212582488
32 1.05419622712178
32.1 1.05391038772027
32.2 1.05362501442335
32.3 1.05334050929211
32.4 1.05305726891635
32.5 1.05277568370821
32.6 1.05249613721996
32.7 1.05221900548632
32.8 1.05194465639216
32.9 1.05167344906616
33 1.05140573330086
33.1 1.05114184899961
33.2 1.05088212565101
33.3 1.05062688183085
33.4 1.05037642473231
33.5 1.05013104972432
33.6 1.04989103993855
33.7 1.04965666588511
33.8 1.04942818509723
33.9 1.04920584180477
34 1.04898986663703
34.1 1.04878047635451
34.2 1.04857787360984
34.3 1.0483822467379
34.4 1.04819376957477
34.5 1.04801260130584
34.6 1.04783888634251
34.7 1.04767275422771
34.8 1.04751431956975
34.9 1.04736368200446
35 1.04722092618532
35.1 1.04708612180121
35.2 1.04695932362165
35.3 1.046840571569
35.4 1.04672989081735
35.5 1.04662729191765
35.6 1.04653277094872
35.7 1.04644630969349
35.8 1.04636787584025
35.9 1.04629742320803
36 1.04623489199589
36.1 1.04618020905525
36.2 1.04613328818479
36.3 1.04609403044716
36.4 1.04606232450686
36.5 1.04603804698854
36.6 1.04602106285491
36.7 1.04601122580354
36.8 1.04600837868167
36.9 1.04601235391812
37 1.0460229739715
37.1 1.04604005179371
37.2 1.04606339130785
37.3 1.0460927878994
37.4 1.04612802891984
37.5 1.04616889420157
37.6 1.04621515658297
37.7 1.04626658244273
37.8 1.04632293224207
37.9 1.04638396107394
38 1.04644941921787
38.1 1.04651905269938
38.2 1.04659260385283
38.3 1.04666981188631
38.4 1.04675041344758
38.5 1.04683414318974
38.6 1.04692073433545
38.7 1.04700991923844
38.8 1.04710142994122
38.9 1.04719499872766
39 1.04729035866936
39.1 1.04738724416458
39.2 1.04748539146859
39.3 1.04758453921435
39.4 1.04768442892239
39.5 1.0477848054988
39.6 1.04788541772028
39.7 1.04798601870536
39.8 1.04808636637068
39.9 1.04818622387144
40 1.04828536002528
40.1 1.04838354971852
40.2 1.04848057429423
40.3 1.04857622192124
40.4 1.04867028794346
40.5 1.04876257520897
40.6 1.04885289437822
40.7 1.0489410642109
40.8 1.04902691183113
40.9 1.04911027297037
41 1.04919099218808
41.1 1.04926892306957
41.2 1.0493439284011
41.3 1.04941588032194
41.4 1.04948466045349
41.5 1.04955016000542
41.6 1.04961227985879
41.7 1.04967093062657
41.8 1.04972603269139
41.9 1.04977751622109
42 1.04982532116224
42.1 1.04986939721191
42.2 1.04990970376835
42.3 1.04994620986075
42.4 1.04997889405882
42.5 1.05000774436264
42.6 1.05003275807337
42.7 1.05005394164546
42.8 1.05007131052114
42.9 1.05008488894765
43 1.05009470977821
43.1 1.05010081425727
43.2 1.05010325179098
43.3 1.05010207970356
43.4 1.05009736298047
43.5 1.05008917399916
43.6 1.05007759224829
43.7 1.0500627040362
43.8 1.05004460218964
43.9 1.05002338574335
44 1.04999915962173
44.1 1.04997203431307
44.2 1.04994212553747
44.3 1.04990955390927
44.4 1.04987444459465
44.5 1.04983692696547
44.6 1.04979713425002
44.7 1.04975520318158
44.8 1.04971127364548
44.9 1.04966548832556
45 1.04961799235075
45.1 1.04956893294239
45.2 1.04951845906324
45.3 1.0494667210687
45.4 1.04941387036096
45.5 1.04936005904682
45.6 1.04930543959971
45.7 1.04925016452654
45.8 1.04919438604005
45.9 1.04913825573709
46 1.0490819242835
46.1 1.049025541106
46.2 1.04896925409162
46.3 1.04891320929514
46.4 1.04885755065498
46.5 1.04880241971788
46.6 1.04874795537289
46.7 1.04869429359486
46.8 1.04864156719796
46.9 1.04858990559935
47 1.04853943459347
47.1 1.04849027613696
47.2 1.04844254814484
47.3 1.04839636429767
47.4 1.04835183386035
47.5 1.04830906151238
47.6 1.04826814718994
47.7 1.04822918593976
47.8 1.048192267785
47.9 1.04815747760313
48 1.04812489501591
48.1 1.04809459429147
48.2 1.04806664425853
48.3 1.04804110823273
48.4 1.04801804395506
48.5 1.04799750354226
48.6 1.04797953344928
48.7 1.04796417444354
48.8 1.04795146159094
48.9 1.04794142425355
49 1.04793408609874
49.1 1.04792946511962
49.2 1.04792757366665
49.3 1.04792841849013
49.4 1.04793200079343
49.5 1.04793831629663
49.6 1.04794735531048
49.7 1.04795910282024
49.8 1.04797353857916
49.9 1.04799063721142
50 1.04801036832405
50.1 1.04803269662765
50.2 1.0480575820654
50.3 1.04808497995023
50.4 1.04811484110957
50.5 1.0481471120375
50.6 1.04818173505372
50.7 1.04821864846908
50.8 1.04825778675728
50.9 1.04829908073222
51 1.0483424577306
51.1 1.04838784179951
51.2 1.0484351538883
51.3 1.04848431204452
51.4 1.04853523161338
51.5 1.04858782544035
51.6 1.04864200407632
51.7 1.04869767598504
51.8 1.04875474775228
51.9 1.04881312429631
52 1.04887270907916
52.1 1.04893340431837
52.2 1.04899511119866
52.3 1.04905773008306
52.4 1.04912116072325
52.5 1.04918530246839
52.6 1.04925005447235
52.7 1.04931531589859
52.8 1.04938098612259
52.9 1.04944696493119
53 1.04951315271861
53.1 1.04957945067869
53.2 1.04964576099306
53.3 1.04971198701481
53.4 1.04977803344738
53.5 1.0498438065183
53.6 1.04990921414759
53.7 1.0499741661103
53.8 1.05003857419322
53.9 1.05010235234519
54 1.05016541682104
54.1 1.0502276863187
54.2 1.05028908210948
54.3 1.05034952816118
54.4 1.05040895125396
54.5 1.05046728108871
54.6 1.05052445038798
54.7 1.05058039498906
54.8 1.05063505392948
54.9 1.0506883695245
55 1.0507402874368
55.1 1.05079075673819
55.2 1.05083972996339
55.3 1.05088716315579
55.4 1.05093301590538
55.5 1.05097725137864
55.6 1.05101983634068
55.7 1.05106074116957
55.8 1.05109993986294
55.9 1.05113741003706
56 1.05117313291833
56.1 1.05120709332757
56.2 1.05123927965698
56.3 1.05126968384016
56.4 1.05129830131523
56.5 1.05132513098124
56.6 1.0513501751482
56.7 1.05137343948075
56.8 1.05139493293581
56.9 1.05141466769441
57 1.05143265908798
57.1 1.05144892551923
57.2 1.05146348837797
57.3 1.05147637195214
57.4 1.05148760333425
57.5 1.05149721232355
57.6 1.05150523132411
57.7 1.05151169523931
57.8 1.05151664136272
57.9 1.05152010926593
58 1.05152214068339
58.1 1.05152277939473
58.2 1.05152207110475
58.3 1.0515200633213
58.4 1.05151680523156
58.5 1.05151234757669
58.6 1.05150674252544
58.7 1.05150004354679
58.8 1.05149230528192
58.9 1.05148358341595
59 1.05147393454939
59.1 1.05146341606998
59.2 1.05145208602477
59.3 1.05144000299299
59.4 1.05142722595976
59.5 1.05141381419104
59.6 1.05139982710991
59.7 1.05138532417446
59.8 1.05137036475757
59.9 1.05135500802867
60 1.0513393128378
60.1 1.05132333760205
60.2 1.05130714019467
60.3 1.05129077783698
60.4 1.05127430699322
60.5 1.05125778326856
60.6 1.0512412613104
60.7 1.05122479471305
60.8 1.05120843592603
60.9 1.05119223616602
61 1.0511762453326
61.1 1.05116051192794
61.2 1.05114508298043
61.3 1.05113000397245
61.4 1.05111531877232
61.5 1.05110106957042
61.6 1.05108729681966
61.7 1.05107403918034
61.8 1.05106133346928
61.9 1.0510492146135
62 1.05103771560828
62.1 1.05102686747973
62.2 1.05101669925177
62.3 1.05100723791765
62.4 1.05099850841587
62.5 1.05099053361062
62.6 1.05098333427653
62.7 1.0509769290879
62.8 1.05097133461224
62.9 1.05096656530805
63 1.05096263352689
63.1 1.05095954951962
63.2 1.05095732144673
63.3 1.05095595539261
63.4 1.05095545538392
63.5 1.05095582341163
63.6 1.05095705945694
63.7 1.05095916152074
63.8 1.0509621256567
63.9 1.05096594600771
64 1.05097061484564
64.1 1.0509761226143
64.2 1.05098245797545
64.3 1.05098960785769
64.4 1.05099755750816
64.5 1.0510062905469
64.6 1.05101578902367
64.7 1.05102603347712
64.8 1.05103700299624
64.9 1.05104867528375
65 1.05106102672146
65.1 1.05107403243736
65.2 1.05108766637429
65.3 1.05110190136003
65.4 1.05111670917866
65.5 1.05113206064308
65.6 1.05114792566839
65.7 1.05116427334611
65.8 1.05118107201908
65.9 1.05119828935671
66 1.05121589243068
66.1 1.05123384779072
66.2 1.0512521215404
66.3 1.05127067941282
66.4 1.05128948684594
66.5 1.05130850905755
66.6 1.05132771111955
66.7 1.05134705803157
66.8 1.05136651479373
66.9 1.05138604647834
67 1.0514056183005
67.1 1.05142519568746
67.2 1.05144474434654
67.3 1.0514642303316
67.4 1.05148362010787
67.5 1.05150288061503
67.6 1.05152197932854
67.7 1.05154088431894
67.8 1.05155956430921
67.9 1.05157798872997
68 1.05159612777253
68.1 1.05161395243962
68.2 1.05163143459384
68.3 1.05164854700363
68.4 1.05166526338687
68.5 1.05168155845187
68.6 1.05169740793585
68.7 1.05171278864079
68.8 1.05172767846662
68.9 1.05174205644183
69 1.05175590275121
69.1 1.05176919876107
69.2 1.05178192704157
69.3 1.05179407138643
69.4 1.05180561682985
69.5 1.05181654966071
69.6 1.05182685743405
69.7 1.05183652897988
69.8 1.05184555440928
69.9 1.05185392511785
70 1.05186163378652
70.1 1.05186867437983
70.2 1.05187504214164
70.3 1.05188073358829
70.4 1.05188574649943
70.5 1.05189007990631
70.6 1.0518937340779
70.7 1.05189671050459
70.8 1.05189901187978
70.9 1.05190064207931
71 1.05190160613882
71.1 1.05190191022911
71.2 1.05190156162968
71.3 1.05190056870028
71.4 1.05189894085091
71.5 1.05189668851002
71.6 1.05189382309123
71.7 1.0518903569585
71.8 1.05188630339
71.9 1.0518816765406
72 1.05187649140326
72.1 1.05187076376921
72.2 1.05186451018717
72.3 1.05185774792172
72.4 1.05185049491074
72.5 1.05184276972218
72.6 1.05183459151027
72.7 1.05182597997109
72.8 1.05181695529778
72.9 1.0518075381354
73 1.05179774953557
73.1 1.05178761091087
73.2 1.0517771439893
73.3 1.05176637076873
73.4 1.05175531347139
73.5 1.05174399449872
73.6 1.05173243638638
73.7 1.05172066175972
73.8 1.05170869328964
73.9 1.05169655364911
74 1.05168426547012
74.1 1.05167185130153
74.2 1.05165933356748
74.3 1.05164673452682
74.4 1.05163407623328
74.5 1.05162138049671
74.6 1.0516086688453
74.7 1.05159596248889
74.8 1.05158328228338
74.9 1.05157064869644
75 1.05155808177433
75.1 1.05154560111005
75.2 1.05153322581289
75.3 1.05152097447924
75.4 1.05150886516486
75.5 1.05149691535856
75.6 1.05148514195743
75.7 1.05147356124342
75.8 1.05146218886156
75.9 1.05145103979967
76 1.05144012836964
76.1 1.05142946819022
76.2 1.05141907217149
76.3 1.05140895250084
76.4 1.05139912063057
76.5 1.05138958726703
76.6 1.05138036236147
76.7 1.05137145510233
76.8 1.05136287390921
76.9 1.05135462642836
77 1.05134671952974
77.1 1.05133915930557
77.2 1.05133195107049
77.3 1.05132509936312
77.4 1.05131860794916
77.5 1.05131247982587
77.6 1.05130671722801
77.7 1.05130132163517
77.8 1.05129629378043
77.9 1.05129163366031
78 1.05128734054605
78.1 1.05128341299607
78.2 1.0512798488697
78.3 1.05127664534197
78.4 1.0512737989196
78.5 1.05127130545795
78.6 1.0512691601791
78.7 1.05126735769077
78.8 1.05126589200627
78.9 1.05126475656525
79 1.05126394425524
79.1 1.05126344743401
79.2 1.0512632579526
79.3 1.05126336717897
79.4 1.05126376602234
79.5 1.05126444495794
79.6 1.05126539405235
79.7 1.05126660298923
79.8 1.0512680610954
79.9 1.05126975736728
80 1.05127168049753
80.1 1.051273818902
80.2 1.05127616074671
80.3 1.051278693975
80.4 1.05128140633469
80.5 1.05128428540528
80.6 1.05128731862502
80.7 1.05129049331788
80.8 1.05129379672039
80.9 1.05129721600825
81 1.05130073832263
81.1 1.05130435079624
81.2 1.05130804057894
81.3 1.05131179486306
81.4 1.05131560090817
81.5 1.05131944606546
81.6 1.05132331780147
81.7 1.05132720372138
81.8 1.05133109159159
81.9 1.05133496936175
82 1.05133882518604
82.1 1.05134264744378
82.2 1.0513464247593
82.3 1.05135014602104
82.4 1.05135380039988
82.5 1.0513573773666
82.6 1.05136086670859
82.7 1.05136425854561
82.8 1.05136754334474
82.9 1.05137071193436
83 1.05137375551737
83.1 1.05137666568329
83.2 1.05137943441959
83.3 1.051382054122
83.4 1.0513845176039
83.5 1.05138681810477
83.6 1.05138894929761
83.7 1.05139090529555
83.8 1.05139268065736
83.9 1.05139427039207
84 1.05139566996268
84.1 1.05139687528887
84.2 1.05139788274879
84.3 1.05139868917997
84.4 1.05139929187927
84.5 1.05139968860195
84.6 1.0513998775599
84.7 1.05139985741889
84.8 1.05139962729514
84.9 1.05139918675089
85 1.05139853578929
85.1 1.05139767484842
85.2 1.05139660479462
85.3 1.05139532691499
85.4 1.05139384290927
85.5 1.05139215488097
85.6 1.05139026532785
85.7 1.05138817713177
85.8 1.05138589354795
85.9 1.05138341819366
86 1.05138075503632
86.1 1.05137790838111
86.2 1.05137488285815
86.3 1.05137168340915
86.4 1.05136831527365
86.5 1.05136478397498
86.6 1.05136109530572
86.7 1.05135725531292
86.8 1.05135327028305
86.9 1.05134914672665
87 1.05134489136277
87.1 1.05134051110327
87.2 1.0513360130369
87.3 1.05133140441328
87.4 1.05132669262685
87.5 1.05132188520066
87.6 1.05131698977022
87.7 1.05131201406736
87.8 1.05130696590402
87.9 1.05130185315627
88 1.05129668374828
88.1 1.05129146563653
88.2 1.05128620679412
88.3 1.05128091519526
88.4 1.0512755988
88.5 1.05127026553919
88.6 1.05126492329967
88.7 1.05125957990984
88.8 1.05125424312539
88.9 1.05124892061553
89 1.05124361994945
89.1 1.05123834858322
89.2 1.05123311384709
89.3 1.05122792293316
89.4 1.0512227828835
89.5 1.05121770057877
89.6 1.05121268272722
89.7 1.05120773585423
89.8 1.05120286629233
89.9 1.05119808017172
90 1.05119338341126
90.1 1.05118878171008
90.2 1.05118428053966
90.3 1.05117988513645
90.4 1.05117560049503
90.5 1.05117143136189
90.6 1.05116738222969
90.7 1.05116345733212
90.8 1.05115966063929
90.9 1.05115599585372
91 1.05115246640691
91.1 1.05114907545635
91.2 1.05114582588327
91.3 1.05114272029078
91.4 1.0511397610027
91.5 1.05113695006279
91.6 1.05113428923466
91.7 1.05113178000211
91.8 1.05112942357007
91.9 1.05112722086598
92 1.05112517254172
92.1 1.05112327897606
92.2 1.0511215402775
92.3 1.05111995628771
92.4 1.0511185265853
92.5 1.05111725049011
92.6 1.05111612706792
92.7 1.05111515513556
92.8 1.0511143332664
92.9 1.0511136597963
93 1.05111313282982
93.1 1.05111275024688
93.2 1.05111250970966
93.3 1.0511124086699
93.4 1.05111244437644
93.5 1.05111261388304
93.6 1.0511129140565
93.7 1.05111334158501
93.8 1.05111389298663
93.9 1.05111456461813
94 1.0511153526839
94.1 1.05111625324502
94.2 1.05111726222856
94.3 1.05111837543692
94.4 1.05111958855729
94.5 1.05112089717125
94.6 1.05112229676437
94.7 1.05112378273586
94.8 1.05112535040833
94.9 1.05112699503744
95 1.05112871182162
95.1 1.05113049591176
95.2 1.05113234242078
95.3 1.05113424643327
95.4 1.0511362030149
95.5 1.05113820722185
95.6 1.05114025411006
95.7 1.05114233874438
95.8 1.05114445620753
95.9 1.05114660160901
96 1.05114877009368
96.1 1.05115095685029
96.2 1.05115315711971
96.3 1.05115536620301
96.4 1.05115757946929
96.5 1.05115979236325
96.6 1.05116200041254
96.7 1.05116419923485
96.8 1.05116638454471
96.9 1.05116855216002
97 1.05117069800831
97.1 1.05117281813265
97.2 1.05117490869736
97.3 1.05117696599329
97.4 1.0511789864429
97.5 1.05118096660491
97.6 1.05118290317871
97.7 1.05118479300845
97.8 1.05118663308667
97.9 1.05118842055782
98 1.0511901527212
98.1 1.05119182703375
98.2 1.05119344111242
98.3 1.05119499273624
98.4 1.05119647984798
98.5 1.05119790055561
98.6 1.05119925313331
98.7 1.05120053602218
98.8 1.05120174783068
98.9 1.05120288733469
99 1.05120395347728
99.1 1.05120494536814
99.2 1.05120586228275
99.3 1.05120670366123
99.4 1.05120746910685
99.5 1.05120815838435
99.6 1.05120877141788
99.7 1.05120930828875
99.8 1.05120976923284
99.9 1.05121015463786
100 1.05121046504022
100.1 1.05121070112181
100.2 1.05121086370647
100.3 1.05121095375624
100.4 1.05121097236744
100.5 1.05121092076654
100.6 1.05121080030584
100.7 1.05121061245897
100.8 1.05121035881622
100.9 1.05121004107978
101 1.05120966105873
101.1 1.05120922066399
101.2 1.05120872190309
101.3 1.05120816687493
101.4 1.05120755776427
101.5 1.05120689683633
101.6 1.05120618643121
101.7 1.05120542895823
101.8 1.05120462689029
101.9 1.05120378275816
102 1.05120289914474
102.1 1.05120197867929
102.2 1.05120102403169
102.3 1.05120003790669
102.4 1.05119902303817
102.5 1.05119798218341
102.6 1.05119691811746
102.7 1.05119583362749
102.8 1.05119473150723
102.9 1.05119361455148
103 1.0511924855507
103.1 1.05119134728564
103.2 1.05119020252212
103.3 1.05118905400591
103.4 1.05118790445768
103.5 1.0511867565681
103.6 1.05118561299306
103.7 1.05118447634902
103.8 1.05118334920853
103.9 1.05118223409581
104 1.05118113348262
104.1 1.05118004978415
104.2 1.05117898535517
104.3 1.05117794248633
104.4 1.05117692340056
104.5 1.05117593024976
104.6 1.05117496511162
104.7 1.05117402998659
104.8 1.05117312679509
104.9 1.05117225737488
105 1.05117142347867
105.1 1.05117062677185
105.2 1.05116986883045
105.3 1.05116915113937
105.4 1.05116847509062
105.5 1.05116784198202
105.6 1.05116725301582
105.7 1.05116670929775
105.8 1.05116621183611
105.9 1.05116576154115
106 1.05116535922459
106.1 1.05116500559934
106.2 1.05116470127944
106.3 1.05116444678016
106.4 1.05116424251827
106.5 1.05116408881253
106.6 1.05116398588434
106.7 1.05116393385855
106.8 1.05116393276447
106.9 1.051163982537
107 1.05116408301798
107.1 1.05116423395764
107.2 1.05116443501624
107.3 1.05116468576585
107.4 1.05116498569224
107.5 1.05116533419695
107.6 1.05116573059946
107.7 1.05116617413951
107.8 1.05116666397948
107.9 1.05116719920696
108 1.05116777883737
108.1 1.0511684018167
108.2 1.05116906702435
108.3 1.05116977327601
108.4 1.05117051932667
108.5 1.05117130387371
108.6 1.05117212555999
108.7 1.05117298297707
108.8 1.05117387466843
108.9 1.05117479913277
109 1.05117575482733
109.1 1.05117674017126
109.2 1.05117775354897
109.3 1.05117879331358
109.4 1.05117985779027
109.5 1.05118094527977
109.6 1.05118205406171
109.7 1.05118318239808
109.8 1.0511843285366
109.9 1.05118549071409
110 1.05118666715985
110.1 1.05118785609896
110.2 1.05118905575553
110.3 1.051190264356
110.4 1.0511914801323
110.5 1.05119270132497
110.6 1.05119392618626
110.7 1.05119515298313
110.8 1.0511963800002
110.9 1.05119760554264
111 1.05119882793893
111.1 1.05120004554359
111.2 1.05120125673982
111.3 1.05120245994204
111.4 1.05120365359832
111.5 1.05120483619272
111.6 1.05120600624759
111.7 1.05120716232569
111.8 1.05120830303223
111.9 1.05120942701684
112 1.05121053297538
112.1 1.05121161965167
112.2 1.0512126858391
112.3 1.05121373038214
112.4 1.05121475217771
112.5 1.05121575017643
112.6 1.05121672338381
112.7 1.05121767086127
112.8 1.05121859172705
112.9 1.051219485157
113 1.0512203503853
113.1 1.051221186705
113.2 1.05122199346847
113.3 1.05122277008776
113.4 1.05122351603479
113.5 1.05122423084149
113.6 1.05122491409978
113.7 1.05122556546148
113.8 1.05122618463804
113.9 1.05122677140029
114 1.05122732557793
114.1 1.05122784705906
114.2 1.05122833578953
114.3 1.05122879177218
114.4 1.05122921506608
114.5 1.05122960578555
114.6 1.05122996409922
114.7 1.05123029022888
114.8 1.05123058444837
114.9 1.0512308470823
115 1.05123107850473
115.1 1.05123127913779
115.2 1.05123144945019
115.3 1.05123158995574
115.4 1.0512317012117
115.5 1.05123178381718
115.6 1.05123183841143
115.7 1.0512318656721
115.8 1.05123186631344
115.9 1.05123184108445
116 1.05123179076704
116.1 1.0512317161741
116.2 1.05123161814761
116.3 1.05123149755659
116.4 1.05123135529523
116.5 1.0512311922808
116.6 1.05123100945171
116.7 1.05123080776541
116.8 1.05123058819645
116.9 1.05123035173438
117 1.05123009938175
117.1 1.05122983215209
117.2 1.05122955106789
117.3 1.0512292571586
117.4 1.05122895145865
117.5 1.05122863500545
117.6 1.05122830883753
117.7 1.05122797399252
117.8 1.05122763150534
117.9 1.0512272824063
118 1.05122692771933
118.1 1.05122656846013
118.2 1.05122620563447
118.3 1.05122584023652
118.4 1.05122547324713
118.5 1.05122510563228
118.6 1.0512247383415
118.7 1.0512243723064
118.8 1.05122400843917
118.9 1.05122364763127
119 1.05122329075201
119.1 1.05122293864735
119.2 1.05122259213865
119.3 1.05122225202156
119.4 1.0512219190649
119.5 1.05122159400963
119.6 1.05122127756798
119.7 1.05122097042245
119.8 1.0512206732251
119.9 1.05122038659672
120 1.05122011112619
120.1 1.05121984736985
120.2 1.05121959585095
120.3 1.05121935705921
120.4 1.05121913145038
120.5 1.05121891944588
120.6 1.0512187214326
120.7 1.05121853776261
120.8 1.0512183687531
120.9 1.05121821468627
121 1.05121807580933
121.1 1.05121795233454
121.2 1.05121784443938
121.3 1.05121775226671
121.4 1.051217675925
121.5 1.05121761548865
121.6 1.05121757099839
121.7 1.05121754246162
121.8 1.05121752985296
121.9 1.05121753311475
122 1.05121755215764
122.1 1.05121758686121
122.2 1.05121763707465
122.3 1.05121770261751
122.4 1.05121778328044
122.5 1.05121787882603
122.6 1.05121798898962
122.7 1.05121811348024
122.8 1.05121825198152
122.9 1.05121840415262
123 1.05121856962927
123.1 1.05121874802476
123.2 1.05121893893097
123.3 1.05121914191948
123.4 1.05121935654266
123.5 1.05121958233474
123.6 1.05121981881299
123.7 1.05122006547883
123.8 1.05122032181902
123.9 1.05122058730681
124 1.05122086140311
124.1 1.0512211435577
124.2 1.05122143321037
124.3 1.05122172979219
124.4 1.0512220327266
124.5 1.05122234143066
124.6 1.05122265531622
124.7 1.05122297379107
124.8 1.05122329626014
124.9 1.05122362212661
125 1.05122395079308
125.1 1.05122428166268
125.2 1.0512246141402
125.3 1.05122494763314
125.4 1.05122528155282
125.5 1.05122561531539
125.6 1.05122594834289
125.7 1.05122628006421
125.8 1.0512266099161
125.9 1.05122693734407
126 1.05122726180336
126.1 1.05122758275975
126.2 1.0512278996905
126.3 1.05122821208507
126.4 1.051228519446
126.5 1.0512288212896
126.6 1.05122911714667
126.7 1.05122940656321
126.8 1.05122968910102
126.9 1.05122996433834
127 1.05123023187037
127.1 1.05123049130986
127.2 1.05123074228752
127.3 1.05123098445253
127.4 1.0512312174729
127.5 1.05123144103588
127.6 1.05123165484824
127.7 1.05123185863659
127.8 1.05123205214762
127.9 1.05123223514828
128 1.051232407426
128.1 1.05123256878876
128.2 1.0512327190652
128.3 1.05123285810468
128.4 1.05123298577726
128.5 1.05123310197371
128.6 1.05123320660542
128.7 1.0512332996043
128.8 1.05123338092265
128.9 1.05123345053298
129 1.05123350842781
129.1 1.05123355461942
129.2 1.05123358913959
129.3 1.05123361203929
129.4 1.05123362338832
129.5 1.05123362327501
129.6 1.05123361180573
129.7 1.05123358910457
129.8 1.05123355531283
129.9 1.05123351058855
130 1.05123345510606
130.1 1.0512333890554
130.2 1.05123331264183
130.3 1.05123322608525
130.4 1.05123312961961
130.5 1.05123302349236
130.6 1.05123290796376
130.7 1.05123278330633
130.8 1.05123264980418
130.9 1.05123250775235
131 1.05123235745615
131.1 1.0512321992305
131.2 1.05123203339924
131.3 1.05123186029446
131.4 1.05123168025577
131.5 1.05123149362964
131.6 1.0512313007687
131.7 1.05123110203102
131.8 1.05123089777942
131.9 1.05123068838077
132 1.05123047420531
132.1 1.05123025562591
132.2 1.05123003301745
132.3 1.05122980675609
132.4 1.05122957721859
132.5 1.05122934478169
132.6 1.05122910982141
132.7 1.05122887271241
132.8 1.05122863382739
132.9 1.05122839353641
133 1.05122815220632
133.1 1.05122791020018
133.2 1.05122766787662
133.3 1.05122742558935
133.4 1.05122718368653
133.5 1.05122694251034
133.6 1.05122670239636
133.7 1.05122646367319
133.8 1.05122622666187
133.9 1.0512259916755
134 1.05122575901878
134.1 1.05122552898762
134.2 1.05122530186871
134.3 1.0512250779392
134.4 1.0512248574663
134.5 1.05122464070703
134.6 1.05122442790785
134.7 1.05122421930441
134.8 1.05122401512133
134.9 1.05122381557191
135 1.05122362085795
135.1 1.05122343116959
135.2 1.05122324668512
135.3 1.05122306757084
135.4 1.05122289398098
135.5 1.05122272605757
135.6 1.05122256393041
135.7 1.05122240771699
135.8 1.0512222575225
135.9 1.05122211343982
136 1.05122197554952
136.1 1.05122184391995
136.2 1.05122171860726
136.3 1.05122159965552
136.4 1.05122148709681
136.5 1.05122138095134
136.6 1.05122128122762
136.7 1.0512211879226
136.8 1.05122110102187
136.9 1.05122102049983
137 1.05122094631997
137.1 1.05122087843504
137.2 1.05122081678732
137.3 1.05122076130891
137.4 1.05122071192197
137.5 1.05122066853903
137.6 1.05122063106332
137.7 1.05122059938904
137.8 1.05122057340171
137.9 1.05122055297855
138 1.05122053798876
138.1 1.05122052829392
138.2 1.05122052374836
138.3 1.05122052419951
138.4 1.05122052948833
138.5 1.05122053944962
138.6 1.0512205539125
138.7 1.05122057270074
138.8 1.0512205956332
138.9 1.05122062252422
139 1.05122065318403
139.1 1.05122068741917
139.2 1.05122072503285
139.3 1.05122076582543
139.4 1.05122080959478
139.5 1.05122085613668
139.6 1.05122090524528
139.7 1.05122095671342
139.8 1.0512210103331
139.9 1.05122106589582
140 1.05122112319302
140.1 1.0512211820164
140.2 1.05122124215834
140.3 1.05122130341227
140.4 1.05122136557302
140.5 1.05122142843715
140.6 1.05122149180336
140.7 1.05122155547275
140.8 1.05122161924922
140.9 1.05122168293973
141 1.05122174635464
141.1 1.051221809308
141.2 1.05122187161783
141.3 1.05122193310642
141.4 1.05122199360055
141.5 1.05122205293176
141.6 1.05122211093661
141.7 1.05122216745689
141.8 1.05122222233982
141.9 1.05122227543826
142 1.05122232661092
142.1 1.05122237572249
142.2 1.05122242264385
142.3 1.05122246725217
142.4 1.05122250943108
142.5 1.05122254907077
142.6 1.05122258606811
142.7 1.05122262032673
142.8 1.05122265175711
142.9 1.05122268027663
143 1.05122270580965
143.1 1.05122272828752
143.2 1.05122274764863
143.3 1.0512227638384
143.4 1.05122277680929
143.5 1.05122278652081
143.6 1.05122279293945
143.7 1.05122279603867
143.8 1.05122279579885
143.9 1.05122279220724
144 1.05122278525784
144.1 1.05122277495137
144.2 1.05122276129516
144.3 1.05122274430301
144.4 1.05122272399513
144.5 1.05122270039797
144.6 1.05122267354409
144.7 1.05122264347207
144.8 1.05122261022627
144.9 1.05122257385673
145 1.05122253441899
145.1 1.0512224919739
145.2 1.05122244658744
145.3 1.05122239833055
145.4 1.0512223472789
145.5 1.05122229351271
145.6 1.05122223711654
145.7 1.05122217817908
145.8 1.05122211679292
145.9 1.05122205305433
146 1.05122198706307
146.1 1.05122191892211
146.2 1.05122184873744
146.3 1.05122177661782
146.4 1.05122170267454
146.5 1.05122162702122
146.6 1.05122154977353
146.7 1.05122147104897
146.8 1.05122139096666
146.9 1.05122130964705
147 1.05122122721174
147.1 1.05122114378322
147.2 1.05122105948463
147.3 1.05122097443955
147.4 1.05122088877175
147.5 1.051220802605
147.6 1.05122071606282
147.7 1.05122062926825
147.8 1.05122054234367
147.9 1.05122045541059
148 1.05122036858942
148.1 1.05122028199926
148.2 1.05122019575775
148.3 1.05122010998085
148.4 1.05122002478265
148.5 1.0512199402752
148.6 1.05121985656837
148.7 1.0512197737696
148.8 1.05121969198384
148.9 1.05121961131333
149 1.05121953185748
149.1 1.05121945371272
149.2 1.05121937697239
149.3 1.05121930172657
149.4 1.05121922806203
149.5 1.05121915606207
149.6 1.05121908580641
149.7 1.05121901737116
149.8 1.05121895082866
149.9 1.05121888624745
150 1.05121882369219
150.1 1.05121876322357
150.2 1.05121870489829
150.3 1.05121864876901
150.4 1.05121859488428
150.5 1.05121854328855
150.6 1.05121849402211
150.7 1.05121844712111
150.8 1.05121840261751
150.9 1.05121836053911
151 1.05121832090955
151.1 1.05121828374833
151.2 1.05121824907081
151.3 1.05121821688824
151.4 1.05121818720783
151.5 1.05121816003276
151.6 1.05121813536221
151.7 1.05121811319147
151.8 1.05121809351195
151.9 1.05121807631128
152 1.05121806157334
152.1 1.05121804927839
152.2 1.05121803940312
152.3 1.05121803192074
152.4 1.05121802680108
152.5 1.05121802401068
152.6 1.05121802351292
152.7 1.05121802526808
152.8 1.05121802923347
152.9 1.05121803536356
153 1.05121804361008
153.1 1.05121805392214
153.2 1.05121806624636
153.3 1.05121808052699
153.4 1.05121809670604
153.5 1.05121811472341
153.6 1.05121813451701
153.7 1.05121815602293
153.8 1.05121817917553
153.9 1.0512182039076
154 1.0512182301505
154.1 1.05121825783427
154.2 1.05121828688781
154.3 1.05121831723897
154.4 1.05121834881475
154.5 1.05121838154135
154.6 1.0512184153444
154.7 1.05121845014902
154.8 1.05121848588
154.9 1.05121852246192
155 1.05121855981927
155.1 1.0512185978766
155.2 1.05121863655862
155.3 1.05121867579036
155.4 1.05121871549728
155.5 1.05121875560536
155.6 1.05121879604128
155.7 1.05121883673246
155.8 1.05121887760726
155.9 1.051218918595
156 1.05121895962612
156.1 1.05121900063228
156.2 1.05121904154643
156.3 1.05121908230294
156.4 1.05121912283766
156.5 1.05121916308802
156.6 1.05121920299313
156.7 1.05121924249381
156.8 1.05121928153273
156.9 1.05121932005442
157 1.0512193580054
157.1 1.05121939533416
157.2 1.05121943199129
157.3 1.05121946792951
157.4 1.05121950310369
157.5 1.05121953747093
157.6 1.05121957099059
157.7 1.05121960362432
157.8 1.05121963533609
157.9 1.05121966609222
158 1.05121969586138
158.1 1.05121972461465
158.2 1.05121975232549
158.3 1.05121977896979
158.4 1.05121980452581
158.5 1.05121982897426
158.6 1.05121985229822
158.7 1.0512198744832
158.8 1.05121989551705
158.9 1.05121991539001
159 1.05121993409466
159.1 1.05121995162591
159.2 1.05121996798093
159.3 1.05121998315919
159.4 1.05121999716234
159.5 1.05122000999424
159.6 1.0512200216609
159.7 1.0512200321704
159.8 1.05122004153289
159.9 1.05122004976051
160 1.05122005686734
160.1 1.05122006286936
160.2 1.05122006778435
160.3 1.0512200716319
160.4 1.05122007443326
160.5 1.05122007621135
160.6 1.05122007699064
160.7 1.05122007679711
160.8 1.05122007565817
160.9 1.0512200736026
161 1.05122007066044
161.1 1.05122006686295
161.2 1.05122006224253
161.3 1.05122005683264
161.4 1.05122005066771
161.5 1.05122004378308
161.6 1.0512200362149
161.7 1.05122002800009
161.8 1.05122001917623
161.9 1.05122000978146
162 1.05121999985447
162.1 1.05121998943435
162.2 1.05121997856057
162.3 1.05121996727285
162.4 1.05121995561112
162.5 1.05121994361545
162.6 1.05121993132593
162.7 1.05121991878264
162.8 1.05121990602556
162.9 1.05121989309451
163 1.05121988002904
163.1 1.05121986686843
163.2 1.05121985365155
163.3 1.05121984041686
163.4 1.05121982720229
163.5 1.05121981404522
163.6 1.05121980098238
163.7 1.05121978804985
163.8 1.05121977528294
163.9 1.05121976271618
164 1.05121975038325
164.1 1.05121973831694
164.2 1.05121972654909
164.3 1.05121971511056
164.4 1.05121970403119
164.5 1.05121969333972
164.6 1.05121968306382
164.7 1.05121967323001
164.8 1.05121966386362
164.9 1.05121965498879
165 1.05121964662845
165.1 1.05121963880424
165.2 1.05121963153655
165.3 1.05121962484448
165.4 1.05121961874578
165.5 1.05121961325692
165.6 1.05121960839301
165.7 1.05121960416781
165.8 1.05121960059374
165.9 1.05121959768185
166 1.05121959544185
166.1 1.05121959388206
166.2 1.05121959300949
166.3 1.05121959282976
166.4 1.05121959334716
166.5 1.05121959456467
166.6 1.05121959648393
166.7 1.05121959910527
166.8 1.05121960242775
166.9 1.05121960644916
167 1.05121961116603
167.1 1.05121961657368
167.2 1.0512196226662
167.3 1.05121962943654
167.4 1.05121963687648
167.5 1.05121964497669
167.6 1.05121965372675
167.7 1.0512196631152
167.8 1.05121967312952
167.9 1.05121968375626
168 1.05121969498097
168.1 1.05121970678833
168.2 1.05121971916212
168.3 1.0512197320853
168.4 1.05121974554004
168.5 1.05121975950774
168.6 1.05121977396912
168.7 1.05121978890422
168.8 1.05121980429244
168.9 1.05121982011264
169 1.05121983634311
169.1 1.05121985296168
169.2 1.0512198699457
169.3 1.05121988727215
169.4 1.05121990491765
169.5 1.05121992285849
169.6 1.05121994107073
169.7 1.05121995953018
169.8 1.05121997821247
169.9 1.05121999709313
170 1.05122001614758
170.1 1.05122003535119
170.2 1.05122005467934
170.3 1.05122007410746
170.4 1.05122009361104
170.5 1.0512201131657
170.6 1.05122013274723
170.7 1.05122015233162
170.8 1.0512201718951
170.9 1.05122019141416
171 1.05122021086564
171.1 1.05122023022669
171.2 1.05122024947488
171.3 1.05122026858817
171.4 1.05122028754498
171.5 1.05122030632421
171.6 1.05122032490525
171.7 1.05122034326806
171.8 1.05122036139315
171.9 1.05122037926159
172 1.0512203968551
172.1 1.05122041415603
172.2 1.05122043114737
172.3 1.05122044781279
172.4 1.05122046413668
172.5 1.0512204801041
172.6 1.05122049570087
172.7 1.05122051091354
172.8 1.05122052572942
172.9 1.05122054013657
173 1.05122055412384
173.1 1.05122056768085
173.2 1.05122058079802
173.3 1.05122059346655
173.4 1.05122060567846
173.5 1.05122061742655
173.6 1.05122062870443
173.7 1.05122063950651
173.8 1.051220649828
173.9 1.0512206596649
174 1.051220669014
174.1 1.05122067787289
174.2 1.05122068623993
174.3 1.05122069411424
174.4 1.05122070149571
174.5 1.05122070838499
174.6 1.05122071478345
174.7 1.05122072069319
174.8 1.05122072611704
174.9 1.05122073105849
175 1.05122073552175
175.1 1.05122073951167
175.2 1.05122074303374
175.3 1.0512207460941
175.4 1.05122074869949
175.5 1.05122075085723
175.6 1.05122075257522
175.7 1.05122075386188
175.8 1.05122075472618
175.9 1.05122075517758
176 1.05122075522603
176.1 1.05122075488191
176.2 1.05122075415604
176.3 1.05122075305966
176.4 1.05122075160437
176.5 1.05122074980214
176.6 1.05122074766525
176.7 1.05122074520631
176.8 1.05122074243819
176.9 1.05122073937401
177 1.05122073602715
177.1 1.05122073241114
177.2 1.05122072853973
177.3 1.05122072442679
177.4 1.05122072008633
177.5 1.05122071553245
177.6 1.05122071077934
177.7 1.05122070584121
177.8 1.05122070073233
177.9 1.05122069546693
178 1.05122069005924
178.1 1.05122068452344
178.2 1.05122067887364
178.3 1.05122067312384
178.4 1.05122066728795
178.5 1.05122066137971
178.6 1.05122065541274
178.7 1.05122064940044
178.8 1.05122064335604
178.9 1.05122063729255
179 1.05122063122273
179.1 1.05122062515909
179.2 1.05122061911388
179.3 1.05122061309903
179.4 1.05122060712621
179.5 1.05122060120674
179.6 1.05122059535161
179.7 1.05122058957148
179.8 1.05122058387663
179.9 1.051220578277
180 1.0512205727821
180.1 1.0512205674011
180.2 1.05122056214273
180.3 1.05122055701534
180.4 1.05122055202685
180.5 1.05122054718474
180.6 1.05122054249609
180.7 1.05122053796753
180.8 1.05122053360525
180.9 1.05122052941499
181 1.05122052540207
181.1 1.05122052157134
181.2 1.05122051792721
181.3 1.05122051447365
181.4 1.05122051121415
181.5 1.0512205081518
181.6 1.05122050528921
181.7 1.05122050262856
181.8 1.05122050017161
181.9 1.05122049791964
182 1.05122049587355
182.1 1.05122049403379
182.2 1.0512204924004
182.3 1.05122049097301
182.4 1.05122048975085
182.5 1.05122048873273
182.6 1.05122048791712
182.7 1.05122048730207
182.8 1.05122048688529
182.9 1.05122048666412
183 1.05122048663555
183.1 1.05122048679624
183.2 1.05122048714254
183.3 1.05122048767046
183.4 1.05122048837573
183.5 1.05122048925379
183.6 1.05122049029978
183.7 1.05122049150862
183.8 1.05122049287496
183.9 1.05122049439321
184 1.05122049605757
184.1 1.05122049786202
184.2 1.05122049980037
184.3 1.05122050186623
184.4 1.05122050405306
184.5 1.05122050635416
184.6 1.0512205087627
184.7 1.05122051127173
184.8 1.05122051387419
184.9 1.05122051656294
185 1.05122051933074
185.1 1.05122052217031
185.2 1.05122052507431
185.3 1.05122052803537
185.4 1.05122053104609
185.5 1.05122053409908
185.6 1.05122053718693
185.7 1.05122054030228
185.8 1.05122054343777
185.9 1.05122054658613
186 1.0512205497401
186.1 1.05122055289251
186.2 1.0512205560363
186.3 1.05122055916446
186.4 1.0512205622701
186.5 1.05122056534647
186.6 1.05122056838691
186.7 1.05122057138493
186.8 1.05122057433415
186.9 1.0512205772284
187 1.05122058006161
187.1 1.05122058282794
187.2 1.05122058552171
187.3 1.05122058813742
187.4 1.05122059066978
187.5 1.0512205931137
187.6 1.05122059546431
187.7 1.05122059771693
187.8 1.05122059986713
187.9 1.0512206019107
188 1.05122060384365
188.1 1.05122060566223
188.2 1.05122060736293
188.3 1.05122060894248
188.4 1.05122061039787
188.5 1.0512206117263
188.6 1.05122061292526
188.7 1.05122061399247
188.8 1.05122061492589
188.9 1.05122061572374
189 1.0512206163845
189.1 1.05122061690689
189.2 1.05122061728988
189.3 1.05122061753269
189.4 1.05122061763478
189.5 1.05122061759586
189.6 1.05122061741587
189.7 1.05122061709502
189.8 1.0512206166337
189.9 1.05122061603259
190 1.05122061529256
190.1 1.05122061441471
190.2 1.05122061340036
190.3 1.05122061225104
190.4 1.05122061096851
190.5 1.05122060955469
190.6 1.05122060801173
190.7 1.05122060634196
190.8 1.05122060454788
190.9 1.0512206026322
191 1.05122060059778
191.1 1.05122059844762
191.2 1.05122059618493
191.3 1.05122059381302
191.4 1.05122059133536
191.5 1.05122058875556
191.6 1.05122058607736
191.7 1.05122058330459
191.8 1.05122058044122
191.9 1.0512205774913
192 1.051220574459
192.1 1.05122057134854
192.2 1.05122056816426
192.3 1.05122056491054
192.4 1.05122056159183
192.5 1.05122055821262
192.6 1.05122055477747
192.7 1.05122055129097
192.8 1.05122054775772
192.9 1.05122054418236
193 1.05122054056953
193.1 1.0512205369239
193.2 1.0512205332501
193.3 1.05122052955279
193.4 1.05122052583657
193.5 1.05122052210604
193.6 1.05122051836578
193.7 1.0512205146203
193.8 1.05122051087409
193.9 1.05122050713156
194 1.05122050339709
194.1 1.05122049967497
194.2 1.05122049596944
194.3 1.05122049228464
194.4 1.05122048862465
194.5 1.05122048499342
194.6 1.05122048139486
194.7 1.05122047783275
194.8 1.05122047431076
194.9 1.05122047083247
195 1.05122046740132
195.1 1.05122046402068
195.2 1.05122046069374
195.3 1.05122045742362
195.4 1.05122045421327
195.5 1.05122045106554
195.6 1.05122044798313
195.7 1.0512204449686
195.8 1.05122044202439
195.9 1.05122043915279
196 1.05122043635594
196.1 1.05122043363584
196.2 1.05122043099437
196.3 1.05122042843323
196.4 1.05122042595399
196.5 1.05122042355807
196.6 1.05122042124676
196.7 1.05122041902117
196.8 1.0512204168823
196.9 1.05122041483099
197 1.05122041286792
197.1 1.05122041099364
197.2 1.05122040920857
197.3 1.05122040751296
197.4 1.05122040590695
197.5 1.05122040439053
197.6 1.05122040296355
197.7 1.05122040162573
197.8 1.05122040037666
197.9 1.05122039921582
198 1.05122039814253
198.1 1.05122039715601
198.2 1.05122039625537
198.3 1.05122039543958
198.4 1.05122039470752
198.5 1.05122039405794
198.6 1.05122039348952
198.7 1.0512203930008
198.8 1.05122039259025
198.9 1.05122039225623
199 1.05122039199702
199.1 1.05122039181082
199.2 1.05122039169575
199.3 1.05122039164984
199.4 1.05122039167106
199.5 1.05122039175732
199.6 1.05122039190645
199.7 1.05122039211623
199.8 1.0512203923844
199.9 1.05122039270863
200 1.05122039308656
200.1 1.05122039351579
200.2 1.05122039399389
200.3 1.05122039451838
200.4 1.05122039508677
200.5 1.05122039569655
200.6 1.05122039634519
200.7 1.05122039703016
200.8 1.05122039774889
200.9 1.05122039849885
201 1.05122039927748
201.1 1.05122040008224
201.2 1.05122040091059
201.3 1.05122040176001
201.4 1.05122040262801
201.5 1.05122040351209
201.6 1.05122040440981
201.7 1.05122040531873
201.8 1.05122040623647
201.9 1.05122040716067
202 1.051220408089
202.1 1.05122040901921
202.2 1.05122040994905
202.3 1.05122041087636
202.4 1.05122041179899
202.5 1.05122041271489
202.6 1.05122041362203
202.7 1.05122041451846
202.8 1.05122041540229
202.9 1.05122041627168
203 1.05122041712488
203.1 1.05122041796019
203.2 1.05122041877599
203.3 1.05122041957072
203.4 1.0512204203429
203.5 1.05122042109112
203.6 1.05122042181407
203.7 1.05122042251047
203.8 1.05122042317916
203.9 1.05122042381903
204 1.05122042442908
204.1 1.05122042500834
204.2 1.05122042555597
204.3 1.05122042607118
204.4 1.05122042655327
204.5 1.05122042700161
204.6 1.05122042741566
204.7 1.05122042779495
204.8 1.0512204281391
204.9 1.0512204284478
205 1.05122042872081
205.1 1.05122042895797
205.2 1.0512204291592
205.3 1.0512204293245
205.4 1.05122042945393
205.5 1.05122042954762
205.6 1.05122042960577
205.7 1.05122042962866
205.8 1.05122042961664
205.9 1.05122042957009
206 1.0512204294895
206.1 1.05122042937539
206.2 1.05122042922834
206.3 1.05122042904901
206.4 1.05122042883809
206.5 1.05122042859634
206.6 1.05122042832456
206.7 1.0512204280236
206.8 1.05122042769437
206.9 1.05122042733781
207 1.05122042695489
207.1 1.05122042654665
207.2 1.05122042611415
207.3 1.05122042565848
207.4 1.05122042518076
207.5 1.05122042468215
207.6 1.05122042416383
207.7 1.05122042362701
207.8 1.05122042307292
207.9 1.0512204225028
208 1.05122042191791
208.1 1.05122042131953
208.2 1.05122042070895
208.3 1.05122042008746
208.4 1.05122041945637
208.5 1.05122041881698
208.6 1.05122041817061
208.7 1.05122041751856
208.8 1.05122041686213
208.9 1.05122041620263
209 1.05122041554135
209.1 1.05122041487956
209.2 1.05122041421854
209.3 1.05122041355955
209.4 1.05122041290382
209.5 1.05122041225258
209.6 1.05122041160702
209.7 1.05122041096833
209.8 1.05122041033766
209.9 1.05122040971614
210 1.05122040910487
210.1 1.05122040850493
210.2 1.05122040791736
210.3 1.05122040734318
210.4 1.05122040678336
210.5 1.05122040623885
210.6 1.05122040571056
210.7 1.05122040519936
210.8 1.05122040470609
210.9 1.05122040423154
211 1.05122040377646
211.1 1.05122040334159
211.2 1.05122040292758
211.3 1.05122040253508
211.4 1.05122040216467
211.5 1.05122040181691
211.6 1.0512204014923
211.7 1.0512204011913
211.8 1.05122040091433
211.9 1.05122040066177
212 1.05122040043394
212.1 1.05122040023112
212.2 1.05122040005358
212.3 1.05122039990149
212.4 1.05122039977502
212.5 1.05122039967428
212.6 1.05122039959933
212.7 1.05122039955021
212.8 1.05122039952689
212.9 1.05122039952932
213 1.0512203995574
213.1 1.051220399611
213.2 1.05122039968993
213.3 1.05122039979397
213.4 1.05122039992288
213.5 1.05122040007636
213.6 1.05122040025409
213.7 1.0512204004557
213.8 1.05122040068079
213.9 1.05122040092894
214 1.05122040119968
214.1 1.05122040149253
214.2 1.05122040180697
214.3 1.05122040214243
214.4 1.05122040249836
214.5 1.05122040287414
214.6 1.05122040326916
214.7 1.05122040368276
214.8 1.05122040411427
214.9 1.051220404563
215 1.05122040502824
215.1 1.05122040550927
215.2 1.05122040600535
215.3 1.05122040651571
215.4 1.05122040703958
215.5 1.05122040757619
215.6 1.05122040812474
215.7 1.05122040868442
215.8 1.05122040925444
215.9 1.05122040983396
216 1.05122041042219
216.1 1.05122041101828
216.2 1.05122041162141
216.3 1.05122041223077
216.4 1.05122041284551
216.5 1.05122041346483
216.6 1.05122041408789
216.7 1.05122041471389
216.8 1.05122041534202
216.9 1.05122041597146
217 1.05122041660144
217.1 1.05122041723115
217.2 1.05122041785983
217.3 1.05122041848672
217.4 1.05122041911106
217.5 1.05122041973212
217.6 1.05122042034918
217.7 1.05122042096153
217.8 1.05122042156847
217.9 1.05122042216935
218 1.05122042276349
218.1 1.05122042335028
218.2 1.05122042392908
218.3 1.05122042449932
218.4 1.0512204250604
218.5 1.05122042561179
218.6 1.05122042615294
218.7 1.05122042668336
218.8 1.05122042720256
218.9 1.05122042771007
219 1.05122042820547
219.1 1.05122042868833
219.2 1.05122042915827
219.3 1.05122042961494
219.4 1.05122043005798
219.5 1.05122043048709
219.6 1.05122043090198
219.7 1.05122043130239
219.8 1.05122043168809
219.9 1.05122043205886
220 1.05122043241452
220.1 1.0512204327549
220.2 1.05122043307988
220.3 1.05122043338935
220.4 1.05122043368322
220.5 1.05122043396142
220.6 1.05122043422393
220.7 1.05122043447073
220.8 1.05122043470183
220.9 1.05122043491728
221 1.05122043511712
221.1 1.05122043530143
221.2 1.05122043547033
221.3 1.05122043562392
221.4 1.05122043576236
221.5 1.05122043588581
221.6 1.05122043599446
221.7 1.0512204360885
221.8 1.05122043616816
221.9 1.05122043623367
222 1.0512204362853
222.1 1.05122043632332
222.2 1.05122043634801
222.3 1.05122043635967
222.4 1.05122043635864
222.5 1.05122043634522
222.6 1.05122043631978
222.7 1.05122043628266
222.8 1.05122043623424
222.9 1.05122043617488
223 1.05122043610499
223.1 1.05122043602494
223.2 1.05122043593515
223.3 1.05122043583603
223.4 1.05122043572799
223.5 1.05122043561146
223.6 1.05122043548687
223.7 1.05122043535465
223.8 1.05122043521523
223.9 1.05122043506905
224 1.05122043491656
224.1 1.05122043475819
224.2 1.05122043459438
224.3 1.05122043442558
224.4 1.05122043425223
224.5 1.05122043407476
224.6 1.0512204338936
224.7 1.05122043370921
224.8 1.05122043352199
224.9 1.05122043333237
225 1.05122043314078
225.1 1.05122043294763
225.2 1.05122043275332
225.3 1.05122043255825
225.4 1.05122043236282
225.5 1.05122043216741
225.6 1.0512204319724
225.7 1.05122043177815
225.8 1.05122043158502
225.9 1.05122043139336
226 1.05122043120352
226.1 1.0512204310158
226.2 1.05122043083054
226.3 1.05122043064804
226.4 1.05122043046858
226.5 1.05122043029246
226.6 1.05122043011994
226.7 1.05122042995128
226.8 1.05122042978672
226.9 1.05122042962649
227 1.05122042947081
227.1 1.0512204293199
227.2 1.05122042917393
227.3 1.05122042903309
227.4 1.05122042889754
227.5 1.05122042876744
227.6 1.05122042864293
227.7 1.05122042852412
227.8 1.05122042841113
227.9 1.05122042830406
228 1.051220428203
228.1 1.051220428108
228.2 1.05122042801914
228.3 1.05122042793646
228.4 1.05122042785999
228.5 1.05122042778975
228.6 1.05122042772575
228.7 1.05122042766798
228.8 1.05122042761642
228.9 1.05122042757105
229 1.05122042753183
229.1 1.0512204274987
229.2 1.0512204274716
229.3 1.05122042745046
229.4 1.05122042743519
229.5 1.05122042742571
229.6 1.05122042742189
229.7 1.05122042742365
229.8 1.05122042743084
229.9 1.05122042744334
230 1.05122042746101
230.1 1.05122042748371
230.2 1.05122042751128
230.3 1.05122042754356
230.4 1.05122042758037
230.5 1.05122042762155
230.6 1.05122042766692
230.7 1.05122042771628
230.8 1.05122042776946
230.9 1.05122042782625
231 1.05122042788645
231.1 1.05122042794987
231.2 1.05122042801628
231.3 1.0512204280855
231.4 1.05122042815729
231.5 1.05122042823146
231.6 1.05122042830778
231.7 1.05122042838604
231.8 1.05122042846601
231.9 1.05122042854749
232 1.05122042863025
232.1 1.05122042871407
232.2 1.05122042879875
232.3 1.05122042888405
232.4 1.05122042896978
232.5 1.05122042905571
232.6 1.05122042914164
232.7 1.05122042922735
232.8 1.05122042931265
232.9 1.05122042939734
233 1.0512204294812
233.1 1.05122042956406
233.2 1.05122042964572
233.3 1.05122042972599
233.4 1.0512204298047
233.5 1.05122042988166
233.6 1.05122042995671
233.7 1.05122043002969
233.8 1.05122043010042
233.9 1.05122043016877
234 1.05122043023457
234.1 1.05122043029769
234.2 1.05122043035799
234.3 1.05122043041535
234.4 1.05122043046964
234.5 1.05122043052075
234.6 1.05122043056857
234.7 1.05122043061299
234.8 1.05122043065392
234.9 1.05122043069128
235 1.05122043072498
235.1 1.05122043075496
235.2 1.05122043078114
235.3 1.05122043080346
235.4 1.05122043082189
235.5 1.05122043083636
235.6 1.05122043084685
235.7 1.05122043085333
235.8 1.05122043085578
235.9 1.05122043085417
236 1.05122043084851
236.1 1.05122043083879
236.2 1.05122043082502
236.3 1.0512204308072
236.4 1.05122043078537
236.5 1.05122043075955
236.6 1.05122043072976
236.7 1.05122043069606
236.8 1.05122043065848
236.9 1.05122043061707
237 1.0512204305719
237.1 1.05122043052302
237.2 1.05122043047051
237.3 1.05122043041444
237.4 1.05122043035488
237.5 1.05122043029193
237.6 1.05122043022567
237.7 1.05122043015619
237.8 1.05122043008359
237.9 1.05122043000798
238 1.05122042992945
238.1 1.05122042984813
238.2 1.05122042976412
238.3 1.05122042967753
238.4 1.0512204295885
238.5 1.05122042949713
238.6 1.05122042940356
238.7 1.05122042930791
238.8 1.05122042921031
238.9 1.05122042911089
239 1.05122042900978
239.1 1.05122042890713
239.2 1.05122042880305
239.3 1.0512204286977
239.4 1.0512204285912
239.5 1.05122042848369
239.6 1.05122042837532
239.7 1.05122042826621
239.8 1.05122042815651
239.9 1.05122042804635
240 1.05122042793587
240.1 1.0512204278252
240.2 1.05122042771448
240.3 1.05122042760384
240.4 1.05122042749341
240.5 1.05122042738333
240.6 1.05122042727372
240.7 1.05122042716471
240.8 1.05122042705642
240.9 1.05122042694897
241 1.05122042684249
241.1 1.05122042673708
241.2 1.05122042663287
241.3 1.05122042652997
241.4 1.05122042642847
241.5 1.0512204263285
241.6 1.05122042623014
241.7 1.0512204261335
241.8 1.05122042603868
241.9 1.05122042594575
242 1.05122042585482
242.1 1.05122042576596
242.2 1.05122042567926
242.3 1.05122042559478
242.4 1.0512204255126
242.5 1.05122042543279
242.6 1.05122042535542
242.7 1.05122042528053
242.8 1.05122042520819
242.9 1.05122042513845
243 1.05122042507135
243.1 1.05122042500694
243.2 1.05122042494525
243.3 1.05122042488632
243.4 1.05122042483018
243.5 1.05122042477685
243.6 1.05122042472636
243.7 1.05122042467872
243.8 1.05122042463394
243.9 1.05122042459204
244 1.05122042455302
244.1 1.05122042451688
244.2 1.05122042448362
244.3 1.05122042445323
244.4 1.0512204244257
244.5 1.05122042440101
244.6 1.05122042437916
244.7 1.0512204243601
244.8 1.05122042434383
244.9 1.05122042433031
245 1.05122042431952
245.1 1.05122042431141
245.2 1.05122042430594
245.3 1.05122042430309
245.4 1.05122042430279
245.5 1.05122042430502
245.6 1.05122042430971
245.7 1.05122042431682
245.8 1.05122042432629
245.9 1.05122042433806
246 1.05122042435208
246.1 1.05122042436829
246.2 1.05122042438662
246.3 1.05122042440701
246.4 1.05122042442939
246.5 1.0512204244537
246.6 1.05122042447987
246.7 1.05122042450782
246.8 1.05122042453749
246.9 1.0512204245688
247 1.05122042460168
247.1 1.05122042463606
247.2 1.05122042467186
247.3 1.05122042470901
247.4 1.05122042474743
247.5 1.05122042478704
247.6 1.05122042482777
247.7 1.05122042486955
247.8 1.05122042491229
247.9 1.05122042495593
248 1.05122042500039
248.1 1.05122042504559
248.2 1.05122042509146
248.3 1.05122042513792
248.4 1.05122042518491
248.5 1.05122042523234
248.6 1.05122042528016
248.7 1.05122042532829
248.8 1.05122042537666
248.9 1.05122042542521
249 1.05122042547386
249.1 1.05122042552256
249.2 1.05122042557124
249.3 1.05122042561984
249.4 1.05122042566829
249.5 1.05122042571655
249.6 1.05122042576455
249.7 1.05122042581224
249.8 1.05122042585957
249.9 1.05122042590648
250 1.05122042595293
250.1 1.05122042599887
250.2 1.05122042604425
250.3 1.05122042608903
250.4 1.05122042613318
250.5 1.05122042617665
250.6 1.0512204262194
250.7 1.0512204262614
250.8 1.05122042630262
250.9 1.05122042634303
251 1.0512204263826
251.1 1.0512204264213
251.2 1.05122042645912
251.3 1.05122042649603
251.4 1.051220426532
251.5 1.05122042656703
251.6 1.05122042660111
251.7 1.0512204266342
251.8 1.05122042666632
251.9 1.05122042669744
252 1.05122042672757
252.1 1.05122042675669
252.2 1.0512204267848
252.3 1.05122042681191
252.4 1.05122042683802
252.5 1.05122042686313
252.6 1.05122042688724
252.7 1.05122042691037
252.8 1.05122042693251
252.9 1.05122042695369
253 1.05122042697391
253.1 1.05122042699319
253.2 1.05122042701155
253.3 1.05122042702899
253.4 1.05122042704554
253.5 1.05122042706122
253.6 1.05122042707605
253.7 1.05122042709005
253.8 1.05122042710324
253.9 1.05122042711565
254 1.05122042712731
254.1 1.05122042713824
254.2 1.05122042714846
254.3 1.05122042715801
254.4 1.05122042716692
254.5 1.05122042717521
254.6 1.05122042718292
254.7 1.05122042719007
254.8 1.0512204271967
254.9 1.05122042720284
255 1.05122042720852
255.1 1.05122042721377
255.2 1.05122042721863
255.3 1.05122042722313
255.4 1.0512204272273
255.5 1.05122042723117
255.6 1.05122042723479
255.7 1.05122042723817
255.8 1.05122042724136
255.9 1.05122042724439
256 1.05122042724728
256.1 1.05122042725007
256.2 1.0512204272528
256.3 1.05122042725549
256.4 1.05122042725817
256.5 1.05122042726088
256.6 1.05122042726365
256.7 1.05122042726649
256.8 1.05122042726945
256.9 1.05122042727254
257 1.05122042727581
257.1 1.05122042727926
257.2 1.05122042728293
257.3 1.05122042728685
257.4 1.05122042729103
257.5 1.05122042729549
257.6 1.05122042730027
257.7 1.05122042730538
257.8 1.05122042731084
257.9 1.05122042731666
258 1.05122042732288
258.1 1.05122042732949
258.2 1.05122042733653
258.3 1.051220427344
258.4 1.05122042735191
258.5 1.05122042736028
258.6 1.05122042736913
258.7 1.05122042737845
258.8 1.05122042738826
258.9 1.05122042739857
259 1.05122042740938
259.1 1.05122042742069
259.2 1.05122042743252
259.3 1.05122042744487
259.4 1.05122042745773
259.5 1.05122042747112
259.6 1.05122042748502
259.7 1.05122042749943
259.8 1.05122042751437
259.9 1.05122042752981
260 1.05122042754577
260.1 1.05122042756222
260.2 1.05122042757917
260.3 1.05122042759661
260.4 1.05122042761453
260.5 1.05122042763292
260.6 1.05122042765177
260.7 1.05122042767107
260.8 1.05122042769081
260.9 1.05122042771098
261 1.05122042773156
261.1 1.05122042775254
261.2 1.0512204277739
261.3 1.05122042779563
261.4 1.05122042781771
261.5 1.05122042784013
261.6 1.05122042786286
261.7 1.0512204278859
261.8 1.05122042790921
261.9 1.05122042793279
262 1.05122042795662
262.1 1.05122042798067
262.2 1.05122042800492
262.3 1.05122042802935
262.4 1.05122042805395
262.5 1.05122042807869
262.6 1.05122042810355
262.7 1.05122042812851
262.8 1.05122042815355
262.9 1.05122042817865
263 1.05122042820378
263.1 1.05122042822892
263.2 1.05122042825406
263.3 1.05122042827916
263.4 1.05122042830422
263.5 1.0512204283292
263.6 1.05122042835408
263.7 1.05122042837885
263.8 1.05122042840348
263.9 1.05122042842796
264 1.05122042845226
264.1 1.05122042847636
264.2 1.05122042850024
264.3 1.05122042852388
264.4 1.05122042854726
264.5 1.05122042857037
264.6 1.05122042859319
264.7 1.05122042861569
264.8 1.05122042863787
264.9 1.05122042865969
265 1.05122042868115
265.1 1.05122042870224
265.2 1.05122042872293
265.3 1.05122042874321
265.4 1.05122042876306
265.5 1.05122042878248
265.6 1.05122042880144
265.7 1.05122042881995
265.8 1.05122042883797
265.9 1.05122042885552
266 1.05122042887256
266.1 1.0512204288891
266.2 1.05122042890512
266.3 1.05122042892061
266.4 1.05122042893557
266.5 1.05122042895
266.6 1.05122042896387
266.7 1.05122042897719
266.8 1.05122042898996
266.9 1.05122042900216
267 1.0512204290138
267.1 1.05122042902486
267.2 1.05122042903536
267.3 1.05122042904528
267.4 1.05122042905463
267.5 1.0512204290634
267.6 1.05122042907159
267.7 1.05122042907921
267.8 1.05122042908626
267.9 1.05122042909273
268 1.05122042909864
268.1 1.05122042910398
268.2 1.05122042910876
268.3 1.05122042911298
268.4 1.05122042911665
268.5 1.05122042911977
268.6 1.05122042912235
268.7 1.0512204291244
268.8 1.05122042912592
268.9 1.05122042912692
269 1.0512204291274
269.1 1.05122042912738
269.2 1.05122042912687
269.3 1.05122042912587
269.4 1.05122042912439
269.5 1.05122042912245
269.6 1.05122042912005
269.7 1.05122042911721
269.8 1.05122042911393
269.9 1.05122042911023
270 1.05122042910611
270.1 1.0512204291016
270.2 1.05122042909669
270.3 1.05122042909141
270.4 1.05122042908577
270.5 1.05122042907977
270.6 1.05122042907344
270.7 1.05122042906677
270.8 1.0512204290598
270.9 1.05122042905252
271 1.05122042904496
271.1 1.05122042903713
271.2 1.05122042902903
271.3 1.05122042902068
271.4 1.0512204290121
271.5 1.0512204290033
271.6 1.05122042899429
271.7 1.05122042898508
271.8 1.05122042897569
271.9 1.05122042896613
272 1.05122042895641
272.1 1.05122042894654
272.2 1.05122042893655
272.3 1.05122042892643
272.4 1.0512204289162
272.5 1.05122042890588
272.6 1.05122042889547
272.7 1.05122042888499
272.8 1.05122042887445
272.9 1.05122042886385
273 1.05122042885322
273.1 1.05122042884255
273.2 1.05122042883187
273.3 1.05122042882117
273.4 1.05122042881048
273.5 1.05122042879979
273.6 1.05122042878912
273.7 1.05122042877848
273.8 1.05122042876787
273.9 1.05122042875731
274 1.05122042874679
274.1 1.05122042873634
274.2 1.05122042872595
274.3 1.05122042871563
274.4 1.05122042870539
274.5 1.05122042869524
274.6 1.05122042868518
274.7 1.05122042867521
274.8 1.05122042866534
274.9 1.05122042865558
275 1.05122042864593
275.1 1.05122042863639
275.2 1.05122042862697
275.3 1.05122042861767
275.4 1.0512204286085
275.5 1.05122042859945
275.6 1.05122042859053
275.7 1.05122042858174
275.8 1.05122042857308
275.9 1.05122042856456
276 1.05122042855617
276.1 1.05122042854792
276.2 1.0512204285398
276.3 1.05122042853182
276.4 1.05122042852397
276.5 1.05122042851626
276.6 1.05122042850869
276.7 1.05122042850125
276.8 1.05122042849394
276.9 1.05122042848677
277 1.05122042847972
277.1 1.0512204284728
277.2 1.05122042846601
277.3 1.05122042845934
277.4 1.0512204284528
277.5 1.05122042844637
277.6 1.05122042844005
277.7 1.05122042843385
277.8 1.05122042842776
277.9 1.05122042842177
278 1.05122042841589
278.1 1.05122042841011
278.2 1.05122042840442
278.3 1.05122042839882
278.4 1.05122042839331
278.5 1.05122042838788
278.6 1.05122042838253
278.7 1.05122042837726
278.8 1.05122042837206
278.9 1.05122042836693
279 1.05122042836185
279.1 1.05122042835684
279.2 1.05122042835188
279.3 1.05122042834697
279.4 1.05122042834211
279.5 1.05122042833728
279.6 1.05122042833249
279.7 1.05122042832774
279.8 1.05122042832301
279.9 1.05122042831831
280 1.05122042831363
280.1 1.05122042830896
280.2 1.0512204283043
280.3 1.05122042829966
280.4 1.05122042829501
280.5 1.05122042829037
280.6 1.05122042828572
280.7 1.05122042828107
280.8 1.05122042827641
280.9 1.05122042827173
281 1.05122042826704
281.1 1.05122042826233
281.2 1.05122042825759
281.3 1.05122042825283
281.4 1.05122042824804
281.5 1.05122042824322
281.6 1.05122042823837
281.7 1.05122042823348
281.8 1.05122042822855
281.9 1.05122042822358
282 1.05122042821858
282.1 1.05122042821353
282.2 1.05122042820843
282.3 1.05122042820329
282.4 1.05122042819811
282.5 1.05122042819287
282.6 1.05122042818759
282.7 1.05122042818226
282.8 1.05122042817688
282.9 1.05122042817145
283 1.05122042816597
283.1 1.05122042816044
283.2 1.05122042815486
283.3 1.05122042814923
283.4 1.05122042814355
283.5 1.05122042813782
283.6 1.05122042813204
283.7 1.05122042812622
283.8 1.05122042812035
283.9 1.05122042811443
284 1.05122042810847
284.1 1.05122042810247
284.2 1.05122042809643
284.3 1.05122042809035
284.4 1.05122042808424
284.5 1.05122042807809
284.6 1.0512204280719
284.7 1.05122042806569
284.8 1.05122042805945
284.9 1.05122042805318
285 1.05122042804689
285.1 1.05122042804057
285.2 1.05122042803424
285.3 1.05122042802789
285.4 1.05122042802153
285.5 1.05122042801516
285.6 1.05122042800879
285.7 1.0512204280024
285.8 1.05122042799602
285.9 1.05122042798964
286 1.05122042798327
286.1 1.0512204279769
286.2 1.05122042797055
286.3 1.05122042796421
286.4 1.05122042795789
286.5 1.05122042795159
286.6 1.05122042794531
286.7 1.05122042793906
286.8 1.05122042793285
286.9 1.05122042792667
287 1.05122042792052
287.1 1.05122042791442
287.2 1.05122042790836
287.3 1.05122042790235
287.4 1.05122042789639
287.5 1.05122042789049
287.6 1.05122042788464
287.7 1.05122042787885
287.8 1.05122042787313
287.9 1.05122042786747
288 1.05122042786188
288.1 1.05122042785636
288.2 1.05122042785092
288.3 1.05122042784555
288.4 1.05122042784027
288.5 1.05122042783507
288.6 1.05122042782995
288.7 1.05122042782492
288.8 1.05122042781998
288.9 1.05122042781513
289 1.05122042781038
289.1 1.05122042780572
289.2 1.05122042780116
289.3 1.0512204277967
289.4 1.05122042779235
289.5 1.05122042778809
289.6 1.05122042778395
289.7 1.05122042777991
289.8 1.05122042777598
289.9 1.05122042777215
290 1.05122042776844
290.1 1.05122042776484
290.2 1.05122042776136
290.3 1.05122042775798
290.4 1.05122042775472
290.5 1.05122042775158
290.6 1.05122042774855
290.7 1.05122042774564
290.8 1.05122042774284
290.9 1.05122042774016
291 1.0512204277376
291.1 1.05122042773515
291.2 1.05122042773282
291.3 1.05122042773061
291.4 1.05122042772851
291.5 1.05122042772653
291.6 1.05122042772467
291.7 1.05122042772292
291.8 1.05122042772128
291.9 1.05122042771976
292 1.05122042771835
292.1 1.05122042771705
292.2 1.05122042771586
292.3 1.05122042771478
292.4 1.05122042771381
292.5 1.05122042771295
292.6 1.05122042771219
292.7 1.05122042771154
292.8 1.05122042771099
292.9 1.05122042771054
293 1.05122042771019
293.1 1.05122042770994
293.2 1.05122042770978
293.3 1.05122042770972
293.4 1.05122042770975
293.5 1.05122042770987
293.6 1.05122042771009
293.7 1.05122042771039
293.8 1.05122042771077
293.9 1.05122042771124
294 1.05122042771178
294.1 1.05122042771241
294.2 1.05122042771311
294.3 1.05122042771389
294.4 1.05122042771474
294.5 1.05122042771566
294.6 1.05122042771665
294.7 1.0512204277177
294.8 1.05122042771881
294.9 1.05122042771999
295 1.05122042772123
295.1 1.05122042772252
295.2 1.05122042772387
295.3 1.05122042772526
295.4 1.05122042772671
295.5 1.05122042772821
295.6 1.05122042772975
295.7 1.05122042773133
295.8 1.05122042773296
295.9 1.05122042773462
296 1.05122042773632
296.1 1.05122042773806
296.2 1.05122042773983
296.3 1.05122042774162
296.4 1.05122042774345
296.5 1.0512204277453
296.6 1.05122042774718
296.7 1.05122042774908
296.8 1.051220427751
296.9 1.05122042775293
297 1.05122042775489
297.1 1.05122042775686
297.2 1.05122042775884
297.3 1.05122042776083
297.4 1.05122042776284
297.5 1.05122042776485
297.6 1.05122042776687
297.7 1.05122042776889
297.8 1.05122042777092
297.9 1.05122042777295
298 1.05122042777499
298.1 1.05122042777702
298.2 1.05122042777905
298.3 1.05122042778107
298.4 1.0512204277831
298.5 1.05122042778512
298.6 1.05122042778713
298.7 1.05122042778914
298.8 1.05122042779113
298.9 1.05122042779312
299 1.0512204277951
299.1 1.05122042779707
299.2 1.05122042779903
299.3 1.05122042780098
299.4 1.05122042780292
299.5 1.05122042780484
299.6 1.05122042780675
299.7 1.05122042780864
299.8 1.05122042781052
299.9 1.05122042781239
300 1.05122042781424
300.1 1.05122042781607
300.2 1.0512204278179
300.3 1.0512204278197
300.4 1.05122042782149
300.5 1.05122042782326
300.6 1.05122042782502
300.7 1.05122042782676
300.8 1.05122042782848
300.9 1.05122042783019
301 1.05122042783189
301.1 1.05122042783356
301.2 1.05122042783523
301.3 1.05122042783687
301.4 1.0512204278385
301.5 1.05122042784012
301.6 1.05122042784172
301.7 1.05122042784331
301.8 1.05122042784488
301.9 1.05122042784644
302 1.05122042784798
302.1 1.05122042784951
302.2 1.05122042785103
302.3 1.05122042785254
302.4 1.05122042785403
302.5 1.05122042785551
302.6 1.05122042785698
302.7 1.05122042785845
302.8 1.0512204278599
302.9 1.05122042786134
303 1.05122042786277
303.1 1.05122042786419
303.2 1.0512204278656
303.3 1.05122042786701
303.4 1.05122042786841
303.5 1.0512204278698
303.6 1.05122042787119
303.7 1.05122042787256
303.8 1.05122042787394
303.9 1.05122042787531
304 1.05122042787667
304.1 1.05122042787803
304.2 1.05122042787938
304.3 1.05122042788074
304.4 1.05122042788209
304.5 1.05122042788343
304.6 1.05122042788478
304.7 1.05122042788612
304.8 1.05122042788746
304.9 1.0512204278888
305 1.05122042789014
305.1 1.05122042789148
305.2 1.05122042789282
305.3 1.05122042789416
305.4 1.0512204278955
305.5 1.05122042789684
305.6 1.05122042789818
305.7 1.05122042789952
305.8 1.05122042790086
305.9 1.05122042790221
306 1.05122042790355
306.1 1.0512204279049
306.2 1.05122042790625
306.3 1.0512204279076
306.4 1.05122042790895
306.5 1.05122042791031
306.6 1.05122042791167
306.7 1.05122042791302
306.8 1.05122042791439
306.9 1.05122042791575
307 1.05122042791711
307.1 1.05122042791848
307.2 1.05122042791985
307.3 1.05122042792122
307.4 1.05122042792259
307.5 1.05122042792396
307.6 1.05122042792533
307.7 1.05122042792671
307.8 1.05122042792808
307.9 1.05122042792945
308 1.05122042793083
308.1 1.0512204279322
308.2 1.05122042793358
308.3 1.05122042793495
308.4 1.05122042793632
308.5 1.0512204279377
308.6 1.05122042793906
308.7 1.05122042794043
308.8 1.0512204279418
308.9 1.05122042794316
309 1.05122042794452
309.1 1.05122042794587
309.2 1.05122042794722
309.3 1.05122042794857
309.4 1.05122042794991
309.5 1.05122042795125
309.6 1.05122042795258
309.7 1.0512204279539
309.8 1.05122042795522
309.9 1.05122042795653
310 1.05122042795783
310.1 1.05122042795913
310.2 1.05122042796041
310.3 1.05122042796169
310.4 1.05122042796296
310.5 1.05122042796421
310.6 1.05122042796546
310.7 1.0512204279667
310.8 1.05122042796792
310.9 1.05122042796914
311 1.05122042797034
311.1 1.05122042797153
311.2 1.0512204279727
311.3 1.05122042797386
311.4 1.05122042797501
311.5 1.05122042797614
311.6 1.05122042797726
311.7 1.05122042797836
311.8 1.05122042797945
311.9 1.05122042798052
312 1.05122042798158
312.1 1.05122042798262
312.2 1.05122042798364
312.3 1.05122042798464
312.4 1.05122042798562
312.5 1.05122042798659
312.6 1.05122042798754
312.7 1.05122042798847
312.8 1.05122042798938
312.9 1.05122042799027
313 1.05122042799114
313.1 1.05122042799199
313.2 1.05122042799283
313.3 1.05122042799364
313.4 1.05122042799443
313.5 1.0512204279952
313.6 1.05122042799595
313.7 1.05122042799668
313.8 1.05122042799738
313.9 1.05122042799807
314 1.05122042799873
314.1 1.05122042799937
314.2 1.051220428
314.3 1.0512204280006
314.4 1.05122042800117
314.5 1.05122042800173
314.6 1.05122042800226
314.7 1.05122042800278
314.8 1.05122042800327
314.9 1.05122042800374
315 1.05122042800418
315.1 1.05122042800461
315.2 1.05122042800501
315.3 1.0512204280054
315.4 1.05122042800576
315.5 1.0512204280061
315.6 1.05122042800642
315.7 1.05122042800672
315.8 1.05122042800699
315.9 1.05122042800725
316 1.05122042800749
316.1 1.0512204280077
316.2 1.0512204280079
316.3 1.05122042800808
316.4 1.05122042800824
316.5 1.05122042800837
316.6 1.05122042800849
316.7 1.05122042800859
316.8 1.05122042800868
316.9 1.05122042800874
317 1.05122042800879
317.1 1.05122042800882
317.2 1.05122042800883
317.3 1.05122042800882
317.4 1.0512204280088
317.5 1.05122042800876
317.6 1.05122042800871
317.7 1.05122042800864
317.8 1.05122042800855
317.9 1.05122042800846
318 1.05122042800834
318.1 1.05122042800821
318.2 1.05122042800807
318.3 1.05122042800792
318.4 1.05122042800775
318.5 1.05122042800757
318.6 1.05122042800737
318.7 1.05122042800717
318.8 1.05122042800695
318.9 1.05122042800673
319 1.05122042800649
319.1 1.05122042800624
319.2 1.05122042800598
319.3 1.05122042800571
319.4 1.05122042800544
319.5 1.05122042800515
319.6 1.05122042800486
319.7 1.05122042800455
319.8 1.05122042800425
319.9 1.05122042800393
320 1.0512204280036
320.1 1.05122042800327
320.2 1.05122042800294
320.3 1.05122042800259
320.4 1.05122042800225
320.5 1.05122042800189
320.6 1.05122042800153
320.7 1.05122042800117
320.8 1.05122042800081
320.9 1.05122042800043
321 1.05122042800006
321.1 1.05122042799968
321.2 1.0512204279993
321.3 1.05122042799892
321.4 1.05122042799853
321.5 1.05122042799815
321.6 1.05122042799776
321.7 1.05122042799736
321.8 1.05122042799697
321.9 1.05122042799658
322 1.05122042799618
322.1 1.05122042799579
322.2 1.05122042799539
322.3 1.051220427995
322.4 1.0512204279946
322.5 1.05122042799421
322.6 1.05122042799381
322.7 1.05122042799342
322.8 1.05122042799303
322.9 1.05122042799263
323 1.05122042799224
323.1 1.05122042799185
323.2 1.05122042799147
323.3 1.05122042799108
323.4 1.05122042799069
323.5 1.05122042799031
323.6 1.05122042798993
323.7 1.05122042798955
323.8 1.05122042798917
323.9 1.0512204279888
324 1.05122042798842
324.1 1.05122042798805
324.2 1.05122042798769
324.3 1.05122042798732
324.4 1.05122042798696
324.5 1.0512204279866
324.6 1.05122042798624
324.7 1.05122042798588
324.8 1.05122042798553
324.9 1.05122042798518
325 1.05122042798484
325.1 1.05122042798449
325.2 1.05122042798415
325.3 1.05122042798381
325.4 1.05122042798348
325.5 1.05122042798315
325.6 1.05122042798282
325.7 1.05122042798249
325.8 1.05122042798217
325.9 1.05122042798184
326 1.05122042798153
326.1 1.05122042798121
326.2 1.0512204279809
326.3 1.05122042798059
326.4 1.05122042798028
326.5 1.05122042797997
326.6 1.05122042797967
326.7 1.05122042797937
326.8 1.05122042797907
326.9 1.05122042797878
327 1.05122042797848
327.1 1.05122042797819
327.2 1.05122042797791
327.3 1.05122042797762
327.4 1.05122042797734
327.5 1.05122042797705
327.6 1.05122042797677
327.7 1.0512204279765
327.8 1.05122042797622
327.9 1.05122042797595
328 1.05122042797568
328.1 1.05122042797541
328.2 1.05122042797514
328.3 1.05122042797487
328.4 1.05122042797461
328.5 1.05122042797434
328.6 1.05122042797408
328.7 1.05122042797382
328.8 1.05122042797356
328.9 1.05122042797331
329 1.05122042797305
329.1 1.0512204279728
329.2 1.05122042797255
329.3 1.0512204279723
329.4 1.05122042797205
329.5 1.0512204279718
329.6 1.05122042797155
329.7 1.0512204279713
329.8 1.05122042797106
329.9 1.05122042797082
330 1.05122042797057
330.1 1.05122042797033
330.2 1.05122042797009
330.3 1.05122042796985
330.4 1.05122042796962
330.5 1.05122042796938
330.6 1.05122042796914
330.7 1.05122042796891
330.8 1.05122042796868
330.9 1.05122042796845
331 1.05122042796822
331.1 1.05122042796799
331.2 1.05122042796776
331.3 1.05122042796753
331.4 1.0512204279673
331.5 1.05122042796708
331.6 1.05122042796686
331.7 1.05122042796663
331.8 1.05122042796641
331.9 1.05122042796619
332 1.05122042796598
332.1 1.05122042796576
332.2 1.05122042796554
332.3 1.05122042796533
332.4 1.05122042796512
332.5 1.05122042796491
332.6 1.0512204279647
332.7 1.05122042796449
332.8 1.05122042796428
332.9 1.05122042796408
333 1.05122042796387
333.1 1.05122042796367
333.2 1.05122042796347
333.3 1.05122042796328
333.4 1.05122042796308
333.5 1.05122042796289
333.6 1.0512204279627
333.7 1.05122042796251
333.8 1.05122042796232
333.9 1.05122042796214
334 1.05122042796195
334.1 1.05122042796177
334.2 1.0512204279616
334.3 1.05122042796142
334.4 1.05122042796125
334.5 1.05122042796108
334.6 1.05122042796091
334.7 1.05122042796074
334.8 1.05122042796058
334.9 1.05122042796042
335 1.05122042796026
335.1 1.05122042796011
335.2 1.05122042795996
335.3 1.05122042795981
335.4 1.05122042795966
335.5 1.05122042795952
335.6 1.05122042795938
335.7 1.05122042795924
335.8 1.05122042795911
335.9 1.05122042795898
336 1.05122042795885
336.1 1.05122042795873
336.2 1.05122042795861
336.3 1.05122042795849
336.4 1.05122042795838
336.5 1.05122042795827
336.6 1.05122042795816
336.7 1.05122042795806
336.8 1.05122042795796
336.9 1.05122042795786
337 1.05122042795777
337.1 1.05122042795768
337.2 1.05122042795759
337.3 1.05122042795751
337.4 1.05122042795743
337.5 1.05122042795735
337.6 1.05122042795728
337.7 1.05122042795721
337.8 1.05122042795715
337.9 1.05122042795708
338 1.05122042795703
338.1 1.05122042795697
338.2 1.05122042795692
338.3 1.05122042795687
338.4 1.05122042795683
338.5 1.05122042795679
338.6 1.05122042795675
338.7 1.05122042795672
338.8 1.05122042795669
338.9 1.05122042795667
339 1.05122042795664
339.1 1.05122042795663
339.2 1.05122042795661
339.3 1.0512204279566
339.4 1.05122042795659
339.5 1.05122042795658
339.6 1.05122042795658
339.7 1.05122042795658
339.8 1.05122042795659
339.9 1.05122042795659
340 1.05122042795661
340.1 1.05122042795662
340.2 1.05122042795664
340.3 1.05122042795666
340.4 1.05122042795668
340.5 1.0512204279567
340.6 1.05122042795673
340.7 1.05122042795676
340.8 1.0512204279568
340.9 1.05122042795684
341 1.05122042795688
341.1 1.05122042795692
341.2 1.05122042795696
341.3 1.05122042795701
341.4 1.05122042795706
341.5 1.05122042795711
341.6 1.05122042795717
341.7 1.05122042795722
341.8 1.05122042795728
341.9 1.05122042795734
342 1.05122042795741
342.1 1.05122042795747
342.2 1.05122042795754
342.3 1.05122042795761
342.4 1.05122042795768
342.5 1.05122042795775
342.6 1.05122042795782
342.7 1.0512204279579
342.8 1.05122042795798
342.9 1.05122042795806
343 1.05122042795814
343.1 1.05122042795822
343.2 1.0512204279583
343.3 1.05122042795838
343.4 1.05122042795847
343.5 1.05122042795856
343.6 1.05122042795864
343.7 1.05122042795873
343.8 1.05122042795882
343.9 1.05122042795891
344 1.051220427959
344.1 1.05122042795909
344.2 1.05122042795918
344.3 1.05122042795928
344.4 1.05122042795937
344.5 1.05122042795946
344.6 1.05122042795956
344.7 1.05122042795965
344.8 1.05122042795975
344.9 1.05122042795984
345 1.05122042795994
345.1 1.05122042796004
345.2 1.05122042796013
345.3 1.05122042796023
345.4 1.05122042796032
345.5 1.05122042796042
345.6 1.05122042796051
345.7 1.05122042796061
345.8 1.05122042796071
345.9 1.0512204279608
346 1.0512204279609
346.1 1.05122042796099
346.2 1.05122042796109
346.3 1.05122042796118
346.4 1.05122042796127
346.5 1.05122042796137
346.6 1.05122042796146
346.7 1.05122042796155
346.8 1.05122042796165
346.9 1.05122042796174
347 1.05122042796183
347.1 1.05122042796192
347.2 1.05122042796201
347.3 1.0512204279621
347.4 1.05122042796218
347.5 1.05122042796227
347.6 1.05122042796236
347.7 1.05122042796244
347.8 1.05122042796253
347.9 1.05122042796261
348 1.0512204279627
348.1 1.05122042796278
348.2 1.05122042796286
348.3 1.05122042796294
348.4 1.05122042796303
348.5 1.0512204279631
348.6 1.05122042796318
348.7 1.05122042796326
348.8 1.05122042796334
348.9 1.05122042796341
349 1.05122042796349
349.1 1.05122042796356
349.2 1.05122042796364
349.3 1.05122042796371
349.4 1.05122042796378
349.5 1.05122042796385
349.6 1.05122042796392
349.7 1.05122042796399
349.8 1.05122042796406
349.9 1.05122042796412
350 1.05122042796419
350.1 1.05122042796425
350.2 1.05122042796432
350.3 1.05122042796438
350.4 1.05122042796444
350.5 1.05122042796451
350.6 1.05122042796457
350.7 1.05122042796463
350.8 1.05122042796469
350.9 1.05122042796474
351 1.0512204279648
351.1 1.05122042796486
351.2 1.05122042796491
351.3 1.05122042796497
351.4 1.05122042796502
351.5 1.05122042796507
351.6 1.05122042796512
351.7 1.05122042796518
351.8 1.05122042796523
351.9 1.05122042796528
352 1.05122042796532
352.1 1.05122042796537
352.2 1.05122042796542
352.3 1.05122042796547
352.4 1.05122042796551
352.5 1.05122042796556
352.6 1.0512204279656
352.7 1.05122042796564
352.8 1.05122042796569
352.9 1.05122042796573
353 1.05122042796577
353.1 1.05122042796581
353.2 1.05122042796585
353.3 1.05122042796589
353.4 1.05122042796593
353.5 1.05122042796596
353.6 1.051220427966
353.7 1.05122042796604
353.8 1.05122042796607
353.9 1.05122042796611
354 1.05122042796614
354.1 1.05122042796618
354.2 1.05122042796621
354.3 1.05122042796624
354.4 1.05122042796628
354.5 1.05122042796631
354.6 1.05122042796634
354.7 1.05122042796637
354.8 1.0512204279664
354.9 1.05122042796643
355 1.05122042796646
355.1 1.05122042796648
355.2 1.05122042796651
355.3 1.05122042796654
355.4 1.05122042796656
355.5 1.05122042796659
355.6 1.05122042796661
355.7 1.05122042796664
355.8 1.05122042796666
355.9 1.05122042796669
356 1.05122042796671
356.1 1.05122042796673
356.2 1.05122042796675
356.3 1.05122042796678
356.4 1.0512204279668
356.5 1.05122042796682
356.6 1.05122042796684
356.7 1.05122042796685
356.8 1.05122042796687
356.9 1.05122042796689
357 1.05122042796691
357.1 1.05122042796693
357.2 1.05122042796694
357.3 1.05122042796696
357.4 1.05122042796697
357.5 1.05122042796699
357.6 1.051220427967
357.7 1.05122042796702
357.8 1.05122042796703
357.9 1.05122042796704
358 1.05122042796705
358.1 1.05122042796706
358.2 1.05122042796708
358.3 1.05122042796709
358.4 1.05122042796709
358.5 1.0512204279671
358.6 1.05122042796711
358.7 1.05122042796712
358.8 1.05122042796713
358.9 1.05122042796713
359 1.05122042796714
359.1 1.05122042796715
359.2 1.05122042796715
359.3 1.05122042796716
359.4 1.05122042796716
359.5 1.05122042796716
359.6 1.05122042796717
359.7 1.05122042796717
359.8 1.05122042796717
359.9 1.05122042796717
360 1.05122042796717
360.1 1.05122042796717
360.2 1.05122042796717
360.3 1.05122042796717
360.4 1.05122042796717
360.5 1.05122042796717
360.6 1.05122042796716
360.7 1.05122042796716
360.8 1.05122042796716
360.9 1.05122042796715
361 1.05122042796715
361.1 1.05122042796714
361.2 1.05122042796713
361.3 1.05122042796713
361.4 1.05122042796712
361.5 1.05122042796711
361.6 1.0512204279671
361.7 1.05122042796709
361.8 1.05122042796708
361.9 1.05122042796707
362 1.05122042796706
362.1 1.05122042796705
362.2 1.05122042796704
362.3 1.05122042796703
362.4 1.05122042796701
362.5 1.051220427967
362.6 1.05122042796699
362.7 1.05122042796697
362.8 1.05122042796696
362.9 1.05122042796694
363 1.05122042796693
363.1 1.05122042796691
363.2 1.05122042796689
363.3 1.05122042796688
363.4 1.05122042796686
363.5 1.05122042796684
363.6 1.05122042796682
363.7 1.0512204279668
363.8 1.05122042796678
363.9 1.05122042796676
364 1.05122042796674
364.1 1.05122042796672
364.2 1.0512204279667
364.3 1.05122042796668
364.4 1.05122042796666
364.5 1.05122042796664
364.6 1.05122042796662
364.7 1.05122042796659
364.8 1.05122042796657
364.9 1.05122042796655
365 1.05122042796652
365.1 1.0512204279665
365.2 1.05122042796647
365.3 1.05122042796645
365.4 1.05122042796643
365.5 1.0512204279664
365.6 1.05122042796638
365.7 1.05122042796635
365.8 1.05122042796632
365.9 1.0512204279663
366 1.05122042796627
366.1 1.05122042796625
366.2 1.05122042796622
366.3 1.05122042796619
366.4 1.05122042796617
366.5 1.05122042796614
366.6 1.05122042796611
366.7 1.05122042796609
366.8 1.05122042796606
366.9 1.05122042796603
367 1.051220427966
367.1 1.05122042796598
367.2 1.05122042796595
367.3 1.05122042796592
367.4 1.05122042796589
367.5 1.05122042796587
367.6 1.05122042796584
367.7 1.05122042796581
367.8 1.05122042796578
367.9 1.05122042796576
368 1.05122042796573
368.1 1.0512204279657
368.2 1.05122042796567
368.3 1.05122042796565
368.4 1.05122042796562
368.5 1.05122042796559
368.6 1.05122042796556
368.7 1.05122042796554
368.8 1.05122042796551
368.9 1.05122042796548
369 1.05122042796546
369.1 1.05122042796543
369.2 1.0512204279654
369.3 1.05122042796538
369.4 1.05122042796535
369.5 1.05122042796532
369.6 1.0512204279653
369.7 1.05122042796527
369.8 1.05122042796525
369.9 1.05122042796522
370 1.0512204279652
370.1 1.05122042796517
370.2 1.05122042796515
370.3 1.05122042796512
370.4 1.0512204279651
370.5 1.05122042796507
370.6 1.05122042796505
370.7 1.05122042796503
370.8 1.051220427965
370.9 1.05122042796498
371 1.05122042796496
371.1 1.05122042796493
371.2 1.05122042796491
371.3 1.05122042796489
371.4 1.05122042796487
371.5 1.05122042796484
371.6 1.05122042796482
371.7 1.0512204279648
371.8 1.05122042796478
371.9 1.05122042796476
372 1.05122042796474
372.1 1.05122042796472
372.2 1.0512204279647
372.3 1.05122042796468
372.4 1.05122042796466
372.5 1.05122042796464
372.6 1.05122042796462
372.7 1.05122042796461
372.8 1.05122042796459
372.9 1.05122042796457
373 1.05122042796455
373.1 1.05122042796454
373.2 1.05122042796452
373.3 1.0512204279645
373.4 1.05122042796449
373.5 1.05122042796447
373.6 1.05122042796445
373.7 1.05122042796444
373.8 1.05122042796442
373.9 1.05122042796441
374 1.0512204279644
374.1 1.05122042796438
374.2 1.05122042796437
374.3 1.05122042796435
374.4 1.05122042796434
374.5 1.05122042796433
374.6 1.05122042796431
374.7 1.0512204279643
374.8 1.05122042796429
374.9 1.05122042796428
375 1.05122042796427
375.1 1.05122042796426
375.2 1.05122042796424
375.3 1.05122042796423
375.4 1.05122042796422
375.5 1.05122042796421
375.6 1.0512204279642
375.7 1.05122042796419
375.8 1.05122042796418
375.9 1.05122042796418
376 1.05122042796417
376.1 1.05122042796416
376.2 1.05122042796415
376.3 1.05122042796414
376.4 1.05122042796413
376.5 1.05122042796413
376.6 1.05122042796412
376.7 1.05122042796411
376.8 1.05122042796411
376.9 1.0512204279641
377 1.05122042796409
377.1 1.05122042796409
377.2 1.05122042796408
377.3 1.05122042796407
377.4 1.05122042796407
377.5 1.05122042796406
377.6 1.05122042796406
377.7 1.05122042796405
377.8 1.05122042796405
377.9 1.05122042796404
378 1.05122042796404
378.1 1.05122042796404
378.2 1.05122042796403
378.3 1.05122042796403
378.4 1.05122042796402
378.5 1.05122042796402
378.6 1.05122042796402
378.7 1.05122042796402
378.8 1.05122042796401
378.9 1.05122042796401
379 1.05122042796401
379.1 1.051220427964
379.2 1.051220427964
379.3 1.051220427964
379.4 1.051220427964
379.5 1.051220427964
379.6 1.051220427964
379.7 1.05122042796399
379.8 1.05122042796399
379.9 1.05122042796399
380 1.05122042796399
380.1 1.05122042796399
380.2 1.05122042796399
380.3 1.05122042796399
380.4 1.05122042796399
380.5 1.05122042796399
380.6 1.05122042796399
380.7 1.05122042796399
380.8 1.05122042796399
380.9 1.05122042796399
381 1.05122042796399
381.1 1.05122042796399
381.2 1.05122042796399
381.3 1.05122042796399
381.4 1.05122042796399
381.5 1.05122042796399
381.6 1.051220427964
381.7 1.051220427964
381.8 1.051220427964
381.9 1.051220427964
382 1.051220427964
382.1 1.051220427964
382.2 1.05122042796401
382.3 1.05122042796401
382.4 1.05122042796401
382.5 1.05122042796401
382.6 1.05122042796402
382.7 1.05122042796402
382.8 1.05122042796402
382.9 1.05122042796402
383 1.05122042796403
383.1 1.05122042796403
383.2 1.05122042796403
383.3 1.05122042796403
383.4 1.05122042796404
383.5 1.05122042796404
383.6 1.05122042796404
383.7 1.05122042796405
383.8 1.05122042796405
383.9 1.05122042796406
384 1.05122042796406
384.1 1.05122042796406
384.2 1.05122042796407
384.3 1.05122042796407
384.4 1.05122042796408
384.5 1.05122042796408
384.6 1.05122042796408
384.7 1.05122042796409
384.8 1.05122042796409
384.9 1.0512204279641
385 1.0512204279641
385.1 1.05122042796411
385.2 1.05122042796411
385.3 1.05122042796412
385.4 1.05122042796412
385.5 1.05122042796413
385.6 1.05122042796413
385.7 1.05122042796414
385.8 1.05122042796414
385.9 1.05122042796415
386 1.05122042796415
386.1 1.05122042796416
386.2 1.05122042796416
386.3 1.05122042796417
386.4 1.05122042796418
386.5 1.05122042796418
386.6 1.05122042796419
386.7 1.05122042796419
386.8 1.0512204279642
386.9 1.05122042796421
387 1.05122042796421
387.1 1.05122042796422
387.2 1.05122042796422
387.3 1.05122042796423
387.4 1.05122042796424
387.5 1.05122042796424
387.6 1.05122042796425
387.7 1.05122042796426
387.8 1.05122042796426
387.9 1.05122042796427
388 1.05122042796428
388.1 1.05122042796428
388.2 1.05122042796429
388.3 1.0512204279643
388.4 1.0512204279643
388.5 1.05122042796431
388.6 1.05122042796432
388.7 1.05122042796433
388.8 1.05122042796433
388.9 1.05122042796434
389 1.05122042796435
389.1 1.05122042796435
389.2 1.05122042796436
389.3 1.05122042796437
389.4 1.05122042796438
389.5 1.05122042796438
389.6 1.05122042796439
389.7 1.0512204279644
389.8 1.05122042796441
389.9 1.05122042796441
390 1.05122042796442
390.1 1.05122042796443
390.2 1.05122042796444
390.3 1.05122042796444
390.4 1.05122042796445
390.5 1.05122042796446
390.6 1.05122042796447
390.7 1.05122042796447
390.8 1.05122042796448
390.9 1.05122042796449
391 1.0512204279645
391.1 1.0512204279645
391.2 1.05122042796451
391.3 1.05122042796452
391.4 1.05122042796453
391.5 1.05122042796453
391.6 1.05122042796454
391.7 1.05122042796455
391.8 1.05122042796456
391.9 1.05122042796456
392 1.05122042796457
392.1 1.05122042796458
392.2 1.05122042796458
392.3 1.05122042796459
392.4 1.0512204279646
392.5 1.05122042796461
392.6 1.05122042796461
392.7 1.05122042796462
392.8 1.05122042796463
392.9 1.05122042796463
393 1.05122042796464
393.1 1.05122042796465
393.2 1.05122042796465
393.3 1.05122042796466
393.4 1.05122042796467
393.5 1.05122042796467
393.6 1.05122042796468
393.7 1.05122042796469
393.8 1.05122042796469
393.9 1.0512204279647
394 1.05122042796471
394.1 1.05122042796471
394.2 1.05122042796472
394.3 1.05122042796472
394.4 1.05122042796473
394.5 1.05122042796474
394.6 1.05122042796474
394.7 1.05122042796475
394.8 1.05122042796475
394.9 1.05122042796476
395 1.05122042796476
395.1 1.05122042796477
395.2 1.05122042796477
395.3 1.05122042796478
395.4 1.05122042796478
395.5 1.05122042796479
395.6 1.05122042796479
395.7 1.0512204279648
395.8 1.0512204279648
395.9 1.0512204279648
396 1.05122042796481
396.1 1.05122042796481
396.2 1.05122042796482
396.3 1.05122042796482
396.4 1.05122042796482
396.5 1.05122042796483
396.6 1.05122042796483
396.7 1.05122042796483
396.8 1.05122042796484
396.9 1.05122042796484
397 1.05122042796484
397.1 1.05122042796484
397.2 1.05122042796485
397.3 1.05122042796485
397.4 1.05122042796485
397.5 1.05122042796485
397.6 1.05122042796486
397.7 1.05122042796486
397.8 1.05122042796486
397.9 1.05122042796486
398 1.05122042796487
398.1 1.05122042796487
398.2 1.05122042796487
398.3 1.05122042796487
398.4 1.05122042796488
398.5 1.05122042796488
398.6 1.05122042796488
398.7 1.05122042796488
398.8 1.05122042796488
398.9 1.05122042796489
399 1.05122042796489
399.1 1.05122042796489
399.2 1.05122042796489
399.3 1.05122042796489
399.4 1.0512204279649
399.5 1.0512204279649
399.6 1.0512204279649
399.7 1.0512204279649
399.8 1.0512204279649
399.9 1.0512204279649
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-399.9 -0.418098374899364
-399.8 -0.418098374899359
-399.7 -0.418098374899351
-399.6 -0.41809837489934
-399.5 -0.418098374899326
-399.4 -0.41809837489931
-399.3 -0.418098374899292
-399.2 -0.418098374899272
-399.1 -0.418098374899249
-399 -0.418098374899225
-398.9 -0.418098374899199
-398.8 -0.418098374899172
-398.7 -0.418098374899144
-398.6 -0.418098374899115
-398.5 -0.418098374899084
-398.4 -0.418098374899053
-398.3 -0.418098374899021
-398.2 -0.418098374898988
-398.1 -0.418098374898955
-398 -0.418098374898921
-397.9 -0.418098374898886
-397.8 -0.418098374898851
-397.7 -0.418098374898816
-397.6 -0.41809837489878
-397.5 -0.418098374898743
-397.4 -0.418098374898706
-397.3 -0.418098374898669
-397.2 -0.418098374898631
-397.1 -0.418098374898592
-397 -0.418098374898553
-396.9 -0.418098374898514
-396.8 -0.418098374898473
-396.7 -0.418098374898432
-396.6 -0.41809837489839
-396.5 -0.418098374898347
-396.4 -0.418098374898303
-396.3 -0.418098374898259
-396.2 -0.418098374898213
-396.1 -0.418098374898166
-396 -0.418098374898118
-395.9 -0.418098374898069
-395.8 -0.418098374898019
-395.7 -0.418098374897967
-395.6 -0.418098374897915
-395.5 -0.418098374897861
-395.4 -0.418098374897806
-395.3 -0.418098374897749
-395.2 -0.418098374897691
-395.1 -0.418098374897632
-395 -0.418098374897572
-394.9 -0.418098374897511
-394.8 -0.418098374897448
-394.7 -0.418098374897384
-394.6 -0.418098374897319
-394.5 -0.418098374897252
-394.4 -0.418098374897185
-394.3 -0.418098374897116
-394.2 -0.418098374897046
-394.1 -0.418098374896976
-394 -0.418098374896904
-393.9 -0.418098374896832
-393.8 -0.418098374896758
-393.7 -0.418098374896684
-393.6 -0.418098374896609
-393.5 -0.418098374896533
-393.4 -0.418098374896457
-393.3 -0.41809837489638
-393.2 -0.418098374896303
-393.1 -0.418098374896225
-393 -0.418098374896146
-392.9 -0.418098374896068
-392.8 -0.418098374895989
-392.7 -0.418098374895909
-392.6 -0.41809837489583
-392.5 -0.41809837489575
-392.4 -0.41809837489567
-392.3 -0.41809837489559
-392.2 -0.418098374895511
-392.1 -0.418098374895431
-392 -0.418098374895351
-391.9 -0.418098374895272
-391.8 -0.418098374895192
-391.7 -0.418098374895113
-391.6 -0.418098374895034
-391.5 -0.418098374894955
-391.4 -0.418098374894877
-391.3 -0.418098374894799
-391.2 -0.418098374894721
-391.1 -0.418098374894644
-391 -0.418098374894568
-390.9 -0.418098374894492
-390.8 -0.418098374894416
-390.7 -0.418098374894341
-390.6 -0.418098374894267
-390.5 -0.418098374894194
-390.4 -0.418098374894121
-390.3 -0.418098374894049
-390.2 -0.418098374893978
-390.1 -0.418098374893907
-390 -0.418098374893838
-389.9 -0.418098374893769
-389.8 -0.418098374893702
-389.7 -0.418098374893635
-389.6 -0.418098374893569
-389.5 -0.418098374893505
-389.4 -0.418098374893442
-389.3 -0.418098374893379
-389.2 -0.418098374893318
-389.1 -0.418098374893258
-389 -0.4180983748932
-388.9 -0.418098374893142
-388.8 -0.418098374893086
-388.7 -0.418098374893032
-388.6 -0.418098374892978
-388.5 -0.418098374892927
-388.4 -0.418098374892876
-388.3 -0.418098374892827
-388.2 -0.41809837489278
-388.1 -0.418098374892734
-388 -0.41809837489269
-387.9 -0.418098374892648
-387.8 -0.418098374892607
-387.7 -0.418098374892567
-387.6 -0.41809837489253
-387.5 -0.418098374892494
-387.4 -0.41809837489246
-387.3 -0.418098374892427
-387.2 -0.418098374892396
-387.1 -0.418098374892368
-387 -0.418098374892341
-386.9 -0.418098374892315
-386.8 -0.418098374892292
-386.7 -0.418098374892271
-386.6 -0.418098374892251
-386.5 -0.418098374892233
-386.4 -0.418098374892217
-386.3 -0.418098374892203
-386.2 -0.418098374892191
-386.1 -0.418098374892181
-386 -0.418098374892173
-385.9 -0.418098374892167
-385.8 -0.418098374892162
-385.7 -0.41809837489216
-385.6 -0.418098374892159
-385.5 -0.41809837489216
-385.4 -0.418098374892164
-385.3 -0.418098374892169
-385.2 -0.418098374892176
-385.1 -0.418098374892185
-385 -0.418098374892195
-384.9 -0.418098374892208
-384.8 -0.418098374892223
-384.7 -0.418098374892239
-384.6 -0.418098374892257
-384.5 -0.418098374892277
-384.4 -0.418098374892299
-384.3 -0.418098374892322
-384.2 -0.418098374892347
-384.1 -0.418098374892374
-384 -0.418098374892403
-383.9 -0.418098374892433
-383.8 -0.418098374892465
-383.7 -0.418098374892499
-383.6 -0.418098374892534
-383.5 -0.418098374892571
-383.4 -0.418098374892609
-383.3 -0.418098374892649
-383.2 -0.41809837489269
-383.1 -0.418098374892733
-383 -0.418098374892777
-382.9 -0.418098374892823
-382.8 -0.41809837489287
-382.7 -0.418098374892918
-382.6 -0.418098374892968
-382.5 -0.418098374893019
-382.4 -0.418098374893071
-382.3 -0.418098374893125
-382.2 -0.418098374893179
-382.1 -0.418098374893235
-382 -0.418098374893292
-381.9 -0.41809837489335
-381.8 -0.418098374893409
-381.7 -0.418098374893469
-381.6 -0.418098374893529
-381.5 -0.418098374893591
-381.4 -0.418098374893654
-381.3 -0.418098374893718
-381.2 -0.418098374893782
-381.1 -0.418098374893848
-381 -0.418098374893914
-380.9 -0.41809837489398
-380.8 -0.418098374894048
-380.7 -0.418098374894116
-380.6 -0.418098374894185
-380.5 -0.418098374894255
-380.4 -0.418098374894325
-380.3 -0.418098374894395
-380.2 -0.418098374894467
-380.1 -0.418098374894538
-380 -0.418098374894611
-379.9 -0.418098374894683
-379.8 -0.418098374894757
-379.7 -0.41809837489483
-379.6 -0.418098374894904
-379.5 -0.418098374894979
-379.4 -0.418098374895054
-379.3 -0.418098374895129
-379.2 -0.418098374895205
-379.1 -0.418098374895281
-379 -0.418098374895357
-378.9 -0.418098374895434
-378.8 -0.418098374895511
-378.7 -0.418098374895589
-378.6 -0.418098374895667
-378.5 -0.418098374895745
-378.4 -0.418098374895823
-378.3 -0.418098374895902
-378.2 -0.418098374895981
-378.1 -0.418098374896061
-378 -0.418098374896141
-377.9 -0.418098374896221
-377.8 -0.418098374896302
-377.7 -0.418098374896383
-377.6 -0.418098374896465
-377.5 -0.418098374896547
-377.4 -0.41809837489663
-377.3 -0.418098374896713
-377.2 -0.418098374896796
-377.1 -0.418098374896881
-377 -0.418098374896965
-376.9 -0.418098374897051
-376.8 -0.418098374897137
-376.7 -0.418098374897224
-376.6 -0.418098374897311
-376.5 -0.4180983748974
-376.4 -0.418098374897489
-376.3 -0.418098374897579
-376.2 -0.41809837489767
-376.1 -0.418098374897761
-376 -0.418098374897854
-375.9 -0.418098374897948
-375.8 -0.418098374898043
-375.7 -0.418098374898139
-375.6 -0.418098374898237
-375.5 -0.418098374898335
-375.4 -0.418098374898435
-375.3 -0.418098374898536
-375.2 -0.418098374898639
-375.1 -0.418098374898743
-375 -0.418098374898849
-374.9 -0.418098374898956
-374.8 -0.418098374899065
-374.7 -0.418098374899176
-374.6 -0.418098374899288
-374.5 -0.418098374899402
-374.4 -0.418098374899518
-374.3 -0.418098374899636
-374.2 -0.418098374899756
-374.1 -0.418098374899878
-374 -0.418098374900002
-373.9 -0.418098374900129
-373.8 -0.418098374900257
-373.7 -0.418098374900388
-373.6 -0.418098374900521
-373.5 -0.418098374900657
-373.4 -0.418098374900795
-373.3 -0.418098374900935
-373.2 -0.418098374901078
-373.1 -0.418098374901224
-373 -0.418098374901372
-372.9 -0.418098374901523
-372.8 -0.418098374901676
-372.7 -0.418098374901832
-372.6 -0.418098374901991
-372.5 -0.418098374902153
-372.4 -0.418098374902318
-372.3 -0.418098374902485
-372.2 -0.418098374902655
-372.1 -0.418098374902829
-372 -0.418098374903005
-371.9 -0.418098374903184
-371.8 -0.418098374903366
-371.7 -0.41809837490355
-371.6 -0.418098374903738
-371.5 -0.418098374903929
-371.4 -0.418098374904122
-371.3 -0.418098374904319
-371.2 -0.418098374904518
-371.1 -0.418098374904721
-371 -0.418098374904926
-370.9 -0.418098374905134
-370.8 -0.418098374905344
-370.7 -0.418098374905558
-370.6 -0.418098374905774
-370.5 -0.418098374905993
-370.4 -0.418098374906214
-370.3 -0.418098374906438
-370.2 -0.418098374906664
-370.1 -0.418098374906893
-370 -0.418098374907124
-369.9 -0.418098374907358
-369.8 -0.418098374907593
-369.7 -0.418098374907831
-369.6 -0.41809837490807
-369.5 -0.418098374908311
-369.4 -0.418098374908555
-369.3 -0.418098374908799
-369.2 -0.418098374909046
-369.1 -0.418098374909294
-369 -0.418098374909543
-368.9 -0.418098374909793
-368.8 -0.418098374910044
-368.7 -0.418098374910296
-368.6 -0.418098374910549
-368.5 -0.418098374910802
-368.4 -0.418098374911056
-368.3 -0.41809837491131
-368.2 -0.418098374911565
-368.1 -0.418098374911819
-368 -0.418098374912072
-367.9 -0.418098374912326
-367.8 -0.418098374912579
-367.7 -0.418098374912831
-367.6 -0.418098374913082
-367.5 -0.418098374913331
-367.4 -0.41809837491358
-367.3 -0.418098374913827
-367.2 -0.418098374914072
-367.1 -0.418098374914315
-367 -0.418098374914555
-366.9 -0.418098374914794
-366.8 -0.418098374915029
-366.7 -0.418098374915262
-366.6 -0.418098374915492
-366.5 -0.418098374915719
-366.4 -0.418098374915942
-366.3 -0.418098374916161
-366.2 -0.418098374916376
-366.1 -0.418098374916587
-366 -0.418098374916794
-365.9 -0.418098374916996
-365.8 -0.418098374917193
-365.7 -0.418098374917385
-365.6 -0.418098374917571
-365.5 -0.418098374917752
-365.4 -0.418098374917928
-365.3 -0.418098374918097
-365.2 -0.41809837491826
-365.1 -0.418098374918417
-365 -0.418098374918567
-364.9 -0.41809837491871
-364.8 -0.418098374918847
-364.7 -0.418098374918976
-364.6 -0.418098374919097
-364.5 -0.418098374919211
-364.4 -0.418098374919317
-364.3 -0.418098374919415
-364.2 -0.418098374919505
-364.1 -0.418098374919586
-364 -0.418098374919659
-363.9 -0.418098374919723
-363.8 -0.418098374919778
-363.7 -0.418098374919824
-363.6 -0.418098374919861
-363.5 -0.418098374919889
-363.4 -0.418098374919907
-363.3 -0.418098374919916
-363.2 -0.418098374919914
-363.1 -0.418098374919903
-363 -0.418098374919882
-362.9 -0.418098374919851
-362.8 -0.41809837491981
-362.7 -0.418098374919759
-362.6 -0.418098374919698
-362.5 -0.418098374919626
-362.4 -0.418098374919543
-362.3 -0.418098374919451
-362.2 -0.418098374919348
-362.1 -0.418098374919234
-362 -0.41809837491911
-361.9 -0.418098374918975
-361.8 -0.41809837491883
-361.7 -0.418098374918674
-361.6 -0.418098374918508
-361.5 -0.418098374918332
-361.4 -0.418098374918145
-361.3 -0.418098374917948
-361.2 -0.41809837491774
-361.1 -0.418098374917522
-361 -0.418098374917295
-360.9 -0.418098374917057
-360.8 -0.418098374916809
-360.7 -0.418098374916551
-360.6 -0.418098374916284
-360.5 -0.418098374916007
-360.4 -0.418098374915721
-360.3 -0.418098374915426
-360.2 -0.418098374915121
-360.1 -0.418098374914808
-360 -0.418098374914486
-359.9 -0.418098374914155
-359.8 -0.418098374913816
-359.7 -0.418098374913469
-359.6 -0.418098374913114
-359.5 -0.418098374912752
-359.4 -0.418098374912381
-359.3 -0.418098374912004
-359.2 -0.41809837491162
-359.1 -0.418098374911228
-359 -0.418098374910831
-358.9 -0.418098374910427
-358.8 -0.418098374910017
-358.7 -0.418098374909602
-358.6 -0.418098374909181
-358.5 -0.418098374908755
-358.4 -0.418098374908324
-358.3 -0.418098374907889
-358.2 -0.418098374907449
-358.1 -0.418098374907006
-358 -0.418098374906559
-357.9 -0.418098374906108
-357.8 -0.418098374905655
-357.7 -0.418098374905199
-357.6 -0.41809837490474
-357.5 -0.418098374904279
-357.4 -0.418098374903817
-357.3 -0.418098374903353
-357.2 -0.418098374902888
-357.1 -0.418098374902422
-357 -0.418098374901955
-356.9 -0.418098374901488
-356.8 -0.418098374901021
-356.7 -0.418098374900554
-356.6 -0.418098374900088
-356.5 -0.418098374899623
-356.4 -0.418098374899159
-356.3 -0.418098374898696
-356.2 -0.418098374898235
-356.1 -0.418098374897776
-356 -0.418098374897319
-355.9 -0.418098374896865
-355.8 -0.418098374896413
-355.7 -0.418098374895964
-355.6 -0.418098374895518
-355.5 -0.418098374895076
-355.4 -0.418098374894637
-355.3 -0.418098374894201
-355.2 -0.41809837489377
-355.1 -0.418098374893342
-355 -0.418098374892919
-354.9 -0.4180983748925
-354.8 -0.418098374892086
-354.7 -0.418098374891676
-354.6 -0.41809837489127
-354.5 -0.41809837489087
-354.4 -0.418098374890474
-354.3 -0.418098374890084
-354.2 -0.418098374889698
-354.1 -0.418098374889317
-354 -0.418098374888942
-353.9 -0.418098374888571
-353.8 -0.418098374888205
-353.7 -0.418098374887845
-353.6 -0.418098374887489
-353.5 -0.418098374887139
-353.4 -0.418098374886793
-353.3 -0.418098374886452
-353.2 -0.418098374886115
-353.1 -0.418098374885784
-353 -0.418098374885456
-352.9 -0.418098374885133
-352.8 -0.418098374884815
-352.7 -0.4180983748845
-352.6 -0.418098374884189
-352.5 -0.418098374883882
-352.4 -0.418098374883578
-352.3 -0.418098374883277
-352.2 -0.41809837488298
-352.1 -0.418098374882685
-352 -0.418098374882392
-351.9 -0.418098374882102
-351.8 -0.418098374881814
-351.7 -0.418098374881527
-351.6 -0.418098374881242
-351.5 -0.418098374880958
-351.4 -0.418098374880674
-351.3 -0.418098374880391
-351.2 -0.418098374880108
-351.1 -0.418098374879824
-351 -0.41809837487954
-350.9 -0.418098374879255
-350.8 -0.418098374878968
-350.7 -0.41809837487868
-350.6 -0.418098374878389
-350.5 -0.418098374878096
-350.4 -0.4180983748778
-350.3 -0.418098374877501
-350.2 -0.418098374877198
-350.1 -0.418098374876891
-350 -0.41809837487658
-349.9 -0.418098374876263
-349.8 -0.418098374875942
-349.7 -0.418098374875615
-349.6 -0.418098374875282
-349.5 -0.418098374874942
-349.4 -0.418098374874596
-349.3 -0.418098374874243
-349.2 -0.418098374873883
-349.1 -0.418098374873514
-349 -0.418098374873138
-348.9 -0.418098374872753
-348.8 -0.418098374872359
-348.7 -0.418098374871957
-348.6 -0.418098374871545
-348.5 -0.418098374871123
-348.4 -0.418098374870692
-348.3 -0.41809837487025
-348.2 -0.418098374869799
-348.1 -0.418098374869336
-348 -0.418098374868863
-347.9 -0.418098374868379
-347.8 -0.418098374867884
-347.7 -0.418098374867378
-347.6 -0.418098374866861
-347.5 -0.418098374866332
-347.4 -0.418098374865792
-347.3 -0.418098374865241
-347.2 -0.418098374864678
-347.1 -0.418098374864103
-347 -0.418098374863517
-346.9 -0.41809837486292
-346.8 -0.418098374862311
-346.7 -0.418098374861692
-346.6 -0.418098374861061
-346.5 -0.41809837486042
-346.4 -0.418098374859768
-346.3 -0.418098374859106
-346.2 -0.418098374858433
-346.1 -0.418098374857751
-346 -0.418098374857059
-345.9 -0.418098374856359
-345.8 -0.418098374855649
-345.7 -0.418098374854932
-345.6 -0.418098374854207
-345.5 -0.418098374853474
-345.4 -0.418098374852734
-345.3 -0.418098374851989
-345.2 -0.418098374851237
-345.1 -0.418098374850481
-345 -0.41809837484972
-344.9 -0.418098374848956
-344.8 -0.418098374848188
-344.7 -0.418098374847419
-344.6 -0.418098374846648
-344.5 -0.418098374845876
-344.4 -0.418098374845104
-344.3 -0.418098374844334
-344.2 -0.418098374843565
-344.1 -0.418098374842799
-344 -0.418098374842037
-343.9 -0.418098374841279
-343.8 -0.418098374840528
-343.7 -0.418098374839783
-343.6 -0.418098374839045
-343.5 -0.418098374838317
-343.4 -0.418098374837598
-343.3 -0.418098374836891
-343.2 -0.418098374836195
-343.1 -0.418098374835513
-343 -0.418098374834846
-342.9 -0.418098374834194
-342.8 -0.418098374833558
-342.7 -0.418098374832941
-342.6 -0.418098374832343
-342.5 -0.418098374831765
-342.4 -0.418098374831209
-342.3 -0.418098374830675
-342.2 -0.418098374830166
-342.1 -0.418098374829682
-342 -0.418098374829224
-341.9 -0.418098374828794
-341.8 -0.418098374828394
-341.7 -0.418098374828023
-341.6 -0.418098374827684
-341.5 -0.418098374827378
-341.4 -0.418098374827105
-341.3 -0.418098374826868
-341.2 -0.418098374826667
-341.1 -0.418098374826503
-341 -0.418098374826378
-340.9 -0.418098374826293
-340.8 -0.418098374826249
-340.7 -0.418098374826246
-340.6 -0.418098374826287
-340.5 -0.418098374826371
-340.4 -0.418098374826501
-340.3 -0.418098374826677
-340.2 -0.4180983748269
-340.1 -0.418098374827171
-340 -0.418098374827491
-339.9 -0.41809837482786
-339.8 -0.41809837482828
-339.7 -0.418098374828751
-339.6 -0.418098374829275
-339.5 -0.418098374829851
-339.4 -0.41809837483048
-339.3 -0.418098374831164
-339.2 -0.418098374831902
-339.1 -0.418098374832695
-339 -0.418098374833543
-338.9 -0.418098374834448
-338.8 -0.418098374835408
-338.7 -0.418098374836426
-338.6 -0.4180983748375
-338.5 -0.418098374838631
-338.4 -0.418098374839819
-338.3 -0.418098374841064
-338.2 -0.418098374842367
-338.1 -0.418098374843727
-338 -0.418098374845144
-337.9 -0.418098374846617
-337.8 -0.418098374848148
-337.7 -0.418098374849734
-337.6 -0.418098374851377
-337.5 -0.418098374853075
-337.4 -0.418098374854829
-337.3 -0.418098374856637
-337.2 -0.418098374858498
-337.1 -0.418098374860414
-337 -0.418098374862381
-336.9 -0.418098374864401
-336.8 -0.418098374866471
-336.7 -0.418098374868591
-336.6 -0.41809837487076
-336.5 -0.418098374872977
-336.4 -0.418098374875241
-336.3 -0.418098374877551
-336.2 -0.418098374879905
-336.1 -0.418098374882302
-336 -0.418098374884741
-335.9 -0.418098374887221
-335.8 -0.418098374889739
-335.7 -0.418098374892295
-335.6 -0.418098374894887
-335.5 -0.418098374897514
-335.4 -0.418098374900173
-335.3 -0.418098374902863
-335.2 -0.418098374905583
-335.1 -0.41809837490833
-335 -0.418098374911103
-334.9 -0.4180983749139
-334.8 -0.418098374916719
-334.7 -0.418098374919559
-334.6 -0.418098374922416
-334.5 -0.41809837492529
-334.4 -0.418098374928178
-334.3 -0.418098374931079
-334.2 -0.41809837493399
-334.1 -0.418098374936909
-334 -0.418098374939835
-333.9 -0.418098374942764
-333.8 -0.418098374945696
-333.7 -0.418098374948628
-333.6 -0.418098374951558
-333.5 -0.418098374954483
-333.4 -0.418098374957403
-333.3 -0.418098374960314
-333.2 -0.418098374963215
-333.1 -0.418098374966104
-333 -0.418098374968979
-332.9 -0.418098374971837
-332.8 -0.418098374974677
-332.7 -0.418098374977496
-332.6 -0.418098374980294
-332.5 -0.418098374983068
-332.4 -0.418098374985816
-332.3 -0.418098374988536
-332.2 -0.418098374991227
-332.1 -0.418098374993887
-332 -0.418098374996515
-331.9 -0.418098374999108
-331.8 -0.418098375001665
-331.7 -0.418098375004185
-331.6 -0.418098375006666
-331.5 -0.418098375009107
-331.4 -0.418098375011507
-331.3 -0.418098375013864
-331.2 -0.418098375016177
-331.1 -0.418098375018446
-331 -0.418098375020668
-330.9 -0.418098375022844
-330.8 -0.418098375024972
-330.7 -0.418098375027052
-330.6 -0.418098375029083
-330.5 -0.418098375031064
-330.4 -0.418098375032995
-330.3 -0.418098375034875
-330.2 -0.418098375036705
-330.1 -0.418098375038483
-330 -0.418098375040211
-329.9 -0.418098375041887
-329.8 -0.418098375043512
-329.7 -0.418098375045086
-329.6 -0.418098375046609
-329.5 -0.418098375048082
-329.4 -0.418098375049504
-329.3 -0.418098375050878
-329.2 -0.418098375052202
-329.1 -0.418098375053479
-329 -0.418098375054708
-328.9 -0.418098375055891
-328.8 -0.418098375057029
-328.7 -0.418098375058122
-328.6 -0.418098375059173
-328.5 -0.418098375060182
-328.4 -0.418098375061151
-328.3 -0.418098375062081
-328.2 -0.418098375062974
-328.1 -0.418098375063832
-328 -0.418098375064655
-327.9 -0.418098375065447
-327.8 -0.418098375066209
-327.7 -0.418098375066942
-327.6 -0.418098375067649
-327.5 -0.418098375068333
-327.4 -0.418098375068994
-327.3 -0.418098375069636
-327.2 -0.418098375070261
-327.1 -0.418098375070871
-327 -0.418098375071468
-326.9 -0.418098375072054
-326.8 -0.418098375072633
-326.7 -0.418098375073207
-326.6 -0.418098375073779
-326.5 -0.41809837507435
-326.4 -0.418098375074923
-326.3 -0.418098375075502
-326.2 -0.418098375076088
-326.1 -0.418098375076685
-326 -0.418098375077294
-325.9 -0.418098375077919
-325.8 -0.418098375078562
-325.7 -0.418098375079226
-325.6 -0.418098375079914
-325.5 -0.418098375080627
-325.4 -0.418098375081368
-325.3 -0.418098375082141
-325.2 -0.418098375082946
-325.1 -0.418098375083788
-325 -0.418098375084667
-324.9 -0.418098375085587
-324.8 -0.418098375086549
-324.7 -0.418098375087556
-324.6 -0.418098375088609
-324.5 -0.418098375089711
-324.4 -0.418098375090864
-324.3 -0.418098375092069
-324.2 -0.418098375093328
-324.1 -0.418098375094643
-324 -0.418098375096014
-323.9 -0.418098375097445
-323.8 -0.418098375098935
-323.7 -0.418098375100485
-323.6 -0.418098375102098
-323.5 -0.418098375103773
-323.4 -0.418098375105511
-323.3 -0.418098375107313
-323.2 -0.41809837510918
-323.1 -0.418098375111111
-323 -0.418098375113106
-322.9 -0.418098375115166
-322.8 -0.418098375117291
-322.7 -0.418098375119479
-322.6 -0.41809837512173
-322.5 -0.418098375124044
-322.4 -0.41809837512642
-322.3 -0.418098375128856
-322.2 -0.418098375131351
-322.1 -0.418098375133904
-322 -0.418098375136513
-321.9 -0.418098375139176
-321.8 -0.418098375141891
-321.7 -0.418098375144656
-321.6 -0.418098375147469
-321.5 -0.418098375150326
-321.4 -0.418098375153225
-321.3 -0.418098375156163
-321.2 -0.418098375159138
-321.1 -0.418098375162144
-321 -0.418098375165179
-320.9 -0.41809837516824
-320.8 -0.418098375171321
-320.7 -0.41809837517442
-320.6 -0.418098375177532
-320.5 -0.418098375180651
-320.4 -0.418098375183775
-320.3 -0.418098375186897
-320.2 -0.418098375190013
-320.1 -0.418098375193118
-320 -0.418098375196206
-319.9 -0.418098375199272
-319.8 -0.418098375202311
-319.7 -0.418098375205316
-319.6 -0.418098375208283
-319.5 -0.418098375211204
-319.4 -0.418098375214073
-319.3 -0.418098375216886
-319.2 -0.418098375219634
-319.1 -0.418098375222313
-319 -0.418098375224914
-318.9 -0.418098375227433
-318.8 -0.418098375229861
-318.7 -0.418098375232193
-318.6 -0.418098375234421
-318.5 -0.418098375236539
-318.4 -0.418098375238539
-318.3 -0.418098375240416
-318.2 -0.418098375242162
-318.1 -0.418098375243769
-318 -0.418098375245232
-317.9 -0.418098375246543
-317.8 -0.418098375247695
-317.7 -0.418098375248682
-317.6 -0.418098375249497
-317.5 -0.418098375250132
-317.4 -0.418098375250582
-317.3 -0.418098375250839
-317.2 -0.418098375250897
-317.1 -0.418098375250749
-317 -0.418098375250391
-316.9 -0.418098375249814
-316.8 -0.418098375249013
-316.7 -0.418098375247982
-316.6 -0.418098375246716
-316.5 -0.418098375245208
-316.4 -0.418098375243453
-316.3 -0.418098375241446
-316.2 -0.418098375239183
-316.1 -0.418098375236657
-316 -0.418098375233865
-315.9 -0.418098375230802
-315.8 -0.418098375227464
-315.7 -0.418098375223847
-315.6 -0.418098375219948
-315.5 -0.418098375215762
-315.4 -0.418098375211287
-315.3 -0.41809837520652
-315.2 -0.418098375201459
-315.1 -0.418098375196101
-315 -0.418098375190444
-314.9 -0.418098375184487
-314.8 -0.418098375178228
-314.7 -0.418098375171667
-314.6 -0.418098375164803
-314.5 -0.418098375157635
-314.4 -0.418098375150164
-314.3 -0.41809837514239
-314.2 -0.418098375134314
-314.1 -0.418098375125937
-314 -0.418098375117261
-313.9 -0.418098375108286
-313.8 -0.418098375099017
-313.7 -0.418098375089454
-313.6 -0.418098375079602
-313.5 -0.418098375069463
-313.4 -0.418098375059041
-313.3 -0.418098375048341
-313.2 -0.418098375037367
-313.1 -0.418098375026123
-313 -0.418098375014615
-312.9 -0.418098375002849
-312.8 -0.41809837499083
-312.7 -0.418098374978564
-312.6 -0.418098374966059
-312.5 -0.418098374953321
-312.4 -0.418098374940358
-312.3 -0.418098374927177
-312.2 -0.418098374913787
-312.1 -0.418098374900195
-312 -0.41809837488641
-311.9 -0.418098374872442
-311.8 -0.418098374858298
-311.7 -0.41809837484399
-311.6 -0.418098374829527
-311.5 -0.418098374814918
-311.4 -0.418098374800174
-311.3 -0.418098374785306
-311.2 -0.418098374770325
-311.1 -0.41809837475524
-311 -0.418098374740065
-310.9 -0.418098374724809
-310.8 -0.418098374709484
-310.7 -0.418098374694103
-310.6 -0.418098374678676
-310.5 -0.418098374663217
-310.4 -0.418098374647736
-310.3 -0.418098374632246
-310.2 -0.41809837461676
-310.1 -0.418098374601289
-310 -0.418098374585846
-309.9 -0.418098374570443
-309.8 -0.418098374555093
-309.7 -0.418098374539807
-309.6 -0.418098374524598
-309.5 -0.418098374509479
-309.4 -0.41809837449446
-309.3 -0.418098374479555
-309.2 -0.418098374464776
-309.1 -0.418098374450133
-309 -0.418098374435639
-308.9 -0.418098374421305
-308.8 -0.418098374407142
-308.7 -0.418098374393162
-308.6 -0.418098374379375
-308.5 -0.418098374365792
-308.4 -0.418098374352422
-308.3 -0.418098374339277
-308.2 -0.418098374326365
-308.1 -0.418098374313696
-308 -0.418098374301279
-307.9 -0.418098374289123
-307.8 -0.418098374277236
-307.7 -0.418098374265626
-307.6 -0.418098374254299
-307.5 -0.418098374243264
-307.4 -0.418098374232527
-307.3 -0.418098374222094
-307.2 -0.418098374211971
-307.1 -0.418098374202162
-307 -0.418098374192672
-306.9 -0.418098374183507
-306.8 -0.418098374174668
-306.7 -0.418098374166159
-306.6 -0.418098374157984
-306.5 -0.418098374150143
-306.4 -0.418098374142638
-306.3 -0.41809837413547
-306.2 -0.418098374128639
-306.1 -0.418098374122146
-306 -0.418098374115988
-305.9 -0.418098374110164
-305.8 -0.418098374104673
-305.7 -0.418098374099512
-305.6 -0.418098374094677
-305.5 -0.418098374090164
-305.4 -0.418098374085969
-305.3 -0.418098374082087
-305.2 -0.418098374078511
-305.1 -0.418098374075237
-305 -0.418098374072256
-304.9 -0.418098374069561
-304.8 -0.418098374067144
-304.7 -0.418098374064997
-304.6 -0.41809837406311
-304.5 -0.418098374061474
-304.4 -0.418098374060078
-304.3 -0.418098374058912
-304.2 -0.418098374057963
-304.1 -0.418098374057221
-304 -0.418098374056673
-303.9 -0.418098374056307
-303.8 -0.418098374056108
-303.7 -0.418098374056064
-303.6 -0.41809837405616
-303.5 -0.418098374056382
-303.4 -0.418098374056715
-303.3 -0.418098374057144
-303.2 -0.418098374057654
-303.1 -0.418098374058229
-303 -0.418098374058853
-302.9 -0.418098374059509
-302.8 -0.418098374060181
-302.7 -0.418098374060852
-302.6 -0.418098374061507
-302.5 -0.418098374062127
-302.4 -0.418098374062695
-302.3 -0.418098374063196
-302.2 -0.41809837406361
-302.1 -0.418098374063922
-302 -0.418098374064115
-301.9 -0.41809837406417
-301.8 -0.418098374064072
-301.7 -0.418098374063802
-301.6 -0.418098374063346
-301.5 -0.418098374062686
-301.4 -0.418098374061806
-301.3 -0.41809837406069
-301.2 -0.418098374059323
-301.1 -0.418098374057688
-301 -0.418098374055772
-300.9 -0.418098374053559
-300.8 -0.418098374051036
-300.7 -0.418098374048189
-300.6 -0.418098374045005
-300.5 -0.41809837404147
-300.4 -0.418098374037574
-300.3 -0.418098374033305
-300.2 -0.418098374028652
-300.1 -0.418098374023604
-300 -0.418098374018154
-299.9 -0.418098374012291
-299.8 -0.418098374006008
-299.7 -0.418098373999299
-299.6 -0.418098373992156
-299.5 -0.418098373984574
-299.4 -0.418098373976549
-299.3 -0.418098373968078
-299.2 -0.418098373959157
-299.1 -0.418098373949784
-299 -0.41809837393996
-298.9 -0.418098373929684
-298.8 -0.418098373918957
-298.7 -0.418098373907782
-298.6 -0.418098373896161
-298.5 -0.4180983738841
-298.4 -0.418098373871604
-298.3 -0.418098373858679
-298.2 -0.418098373845332
-298.1 -0.418098373831573
-298 -0.418098373817412
-297.9 -0.418098373802858
-297.8 -0.418098373787925
-297.7 -0.418098373772625
-297.6 -0.418098373756973
-297.5 -0.418098373740984
-297.4 -0.418098373724674
-297.3 -0.418098373708062
-297.2 -0.418098373691165
-297.1 -0.418098373674004
-297 -0.4180983736566
-296.9 -0.418098373638974
-296.8 -0.418098373621149
-296.7 -0.41809837360315
-296.6 -0.418098373585002
-296.5 -0.41809837356673
-296.4 -0.418098373548361
-296.3 -0.418098373529924
-296.2 -0.418098373511447
-296.1 -0.418098373492959
-296 -0.418098373474492
-295.9 -0.418098373456077
-295.8 -0.418098373437746
-295.7 -0.418098373419531
-295.6 -0.418098373401467
-295.5 -0.418098373383587
-295.4 -0.418098373365927
-295.3 -0.418098373348521
-295.2 -0.418098373331407
-295.1 -0.418098373314619
-295 -0.418098373298196
-294.9 -0.418098373282174
-294.8 -0.418098373266591
-294.7 -0.418098373251485
-294.6 -0.418098373236894
-294.5 -0.418098373222856
-294.4 -0.41809837320941
-294.3 -0.418098373196594
-294.2 -0.418098373184446
-294.1 -0.418098373173004
-294 -0.418098373162308
-293.9 -0.418098373152394
-293.8 -0.418098373143301
-293.7 -0.418098373135066
-293.6 -0.418098373127727
-293.5 -0.418098373121319
-293.4 -0.418098373115879
-293.3 -0.418098373111442
-293.2 -0.418098373108044
-293.1 -0.418098373105719
-293 -0.418098373104499
-292.9 -0.418098373104418
-292.8 -0.418098373105507
-292.7 -0.418098373107797
-292.6 -0.418098373111317
-292.5 -0.418098373116097
-292.4 -0.418098373122165
-292.3 -0.418098373129545
-292.2 -0.418098373138263
-292.1 -0.418098373148344
-292 -0.418098373159808
-291.9 -0.418098373172678
-291.8 -0.418098373186973
-291.7 -0.41809837320271
-291.6 -0.418098373219906
-291.5 -0.418098373238575
-291.4 -0.41809837325873
-291.3 -0.418098373280384
-291.2 -0.418098373303544
-291.1 -0.418098373328219
-291 -0.418098373354415
-290.9 -0.418098373382135
-290.8 -0.418098373411381
-290.7 -0.418098373442154
-290.6 -0.41809837347445
-290.5 -0.418098373508268
-290.4 -0.418098373543599
-290.3 -0.418098373580437
-290.2 -0.418098373618771
-290.1 -0.418098373658589
-290 -0.418098373699876
-289.9 -0.418098373742616
-289.8 -0.41809837378679
-289.7 -0.418098373832378
-289.6 -0.418098373879358
-289.5 -0.418098373927703
-289.4 -0.418098373977387
-289.3 -0.418098374028381
-289.2 -0.418098374080654
-289.1 -0.418098374134173
-289 -0.418098374188902
-288.9 -0.418098374244804
-288.8 -0.41809837430184
-288.7 -0.418098374359969
-288.6 -0.418098374419148
-288.5 -0.418098374479332
-288.4 -0.418098374540474
-288.3 -0.418098374602526
-288.2 -0.418098374665438
-288.1 -0.418098374729157
-288 -0.418098374793631
-287.9 -0.418098374858804
-287.8 -0.41809837492462
-287.7 -0.418098374991021
-287.6 -0.418098375057948
-287.5 -0.418098375125341
-287.4 -0.418098375193137
-287.3 -0.418098375261275
-287.2 -0.418098375329689
-287.1 -0.418098375398317
-287 -0.418098375467091
-286.9 -0.418098375535946
-286.8 -0.418098375604815
-286.7 -0.41809837567363
-286.6 -0.418098375742324
-286.5 -0.418098375810828
-286.4 -0.418098375879073
-286.3 -0.418098375946991
-286.2 -0.418098376014512
-286.1 -0.418098376081569
-286 -0.418098376148092
-285.9 -0.418098376214014
-285.8 -0.418098376279265
-285.7 -0.41809837634378
-285.6 -0.41809837640749
-285.5 -0.418098376470331
-285.4 -0.418098376532236
-285.3 -0.418098376593141
-285.2 -0.418098376652984
-285.1 -0.418098376711702
-285 -0.418098376769234
-284.9 -0.41809837682552
-284.8 -0.418098376880504
-284.7 -0.418098376934129
-284.6 -0.41809837698634
-284.5 -0.418098377037084
-284.4 -0.418098377086312
-284.3 -0.418098377133973
-284.2 -0.418098377180023
-284.1 -0.418098377224416
-284 -0.41809837726711
-283.9 -0.418098377308067
-283.8 -0.418098377347249
-283.7 -0.418098377384622
-283.6 -0.418098377420154
-283.5 -0.418098377453817
-283.4 -0.418098377485585
-283.3 -0.418098377515434
-283.2 -0.418098377543346
-283.1 -0.418098377569303
-283 -0.418098377593291
-282.9 -0.4180983776153
-282.8 -0.418098377635324
-282.7 -0.418098377653357
-282.6 -0.4180983776694
-282.5 -0.418098377683455
-282.4 -0.41809837769553
-282.3 -0.418098377705633
-282.2 -0.418098377713779
-282.1 -0.418098377719983
-282 -0.418098377724267
-281.9 -0.418098377726654
-281.8 -0.418098377727173
-281.7 -0.418098377725852
-281.6 -0.418098377722729
-281.5 -0.418098377717839
-281.4 -0.418098377711225
-281.3 -0.418098377702932
-281.2 -0.418098377693008
-281.1 -0.418098377681505
-281 -0.418098377668478
-280.9 -0.418098377653984
-280.8 -0.418098377638087
-280.7 -0.418098377620849
-280.6 -0.41809837760234
-280.5 -0.418098377582629
-280.4 -0.418098377561791
-280.3 -0.418098377539901
-280.2 -0.418098377517039
-280.1 -0.418098377493287
-280 -0.418098377468729
-279.9 -0.418098377443451
-279.8 -0.418098377417542
-279.7 -0.418098377391094
-279.6 -0.418098377364198
-279.5 -0.418098377336951
-279.4 -0.418098377309449
-279.3 -0.41809837728179
-279.2 -0.418098377254072
-279.1 -0.418098377226398
-279 -0.41809837719887
-278.9 -0.418098377171589
-278.8 -0.418098377144659
-278.7 -0.418098377118186
-278.6 -0.418098377092272
-278.5 -0.418098377067024
-278.4 -0.418098377042546
-278.3 -0.418098377018942
-278.2 -0.418098376996317
-278.1 -0.418098376974775
-278 -0.418098376954419
-277.9 -0.418098376935351
-277.8 -0.418098376917672
-277.7 -0.418098376901481
-277.6 -0.418098376886878
-277.5 -0.418098376873958
-277.4 -0.418098376862817
-277.3 -0.418098376853546
-277.2 -0.418098376846236
-277.1 -0.418098376840974
-277 -0.418098376837846
-276.9 -0.418098376836933
-276.8 -0.418098376838315
-276.7 -0.418098376842067
-276.6 -0.418098376848261
-276.5 -0.418098376856966
-276.4 -0.418098376868246
-276.3 -0.418098376882163
-276.2 -0.418098376898772
-276.1 -0.418098376918126
-276 -0.418098376940273
-275.9 -0.418098376965255
-275.8 -0.41809837699311
-275.7 -0.418098377023873
-275.6 -0.418098377057569
-275.5 -0.418098377094223
-275.4 -0.418098377133852
-275.3 -0.418098377176466
-275.2 -0.418098377222074
-275.1 -0.418098377270674
-275 -0.418098377322262
-274.9 -0.418098377376826
-274.8 -0.418098377434349
-274.7 -0.418098377494808
-274.6 -0.418098377558173
-274.5 -0.418098377624408
-274.4 -0.418098377693472
-274.3 -0.418098377765316
-274.2 -0.418098377839885
-274.1 -0.418098377917119
-274 -0.418098377996951
-273.9 -0.418098378079306
-273.8 -0.418098378164106
-273.7 -0.418098378251265
-273.6 -0.418098378340689
-273.5 -0.418098378432282
-273.4 -0.418098378525937
-273.3 -0.418098378621545
-273.2 -0.418098378718989
-273.1 -0.418098378818146
-273 -0.418098378918889
-272.9 -0.418098379021083
-272.8 -0.41809837912459
-272.7 -0.418098379229265
-272.6 -0.418098379334957
-272.5 -0.418098379441512
-272.4 -0.41809837954877
-272.3 -0.418098379656566
-272.2 -0.418098379764732
-272.1 -0.418098379873094
-272 -0.418098379981474
-271.9 -0.418098380089692
-271.8 -0.418098380197561
-271.7 -0.418098380304895
-271.6 -0.418098380411502
-271.5 -0.418098380517186
-271.4 -0.418098380621752
-271.3 -0.418098380725001
-271.2 -0.41809838082673
-271.1 -0.418098380926737
-271 -0.418098381024818
-270.9 -0.418098381120767
-270.8 -0.418098381214378
-270.7 -0.418098381305444
-270.6 -0.418098381393758
-270.5 -0.418098381479114
-270.4 -0.418098381561306
-270.3 -0.418098381640127
-270.2 -0.418098381715375
-270.1 -0.418098381786847
-270 -0.418098381854342
-269.9 -0.418098381917662
-269.8 -0.418098381976611
-269.7 -0.418098382030998
-269.6 -0.418098382080632
-269.5 -0.418098382125328
-269.4 -0.418098382164906
-269.3 -0.418098382199187
-269.2 -0.418098382228
-269.1 -0.418098382251178
-269 -0.418098382268559
-268.9 -0.418098382279988
-268.8 -0.418098382285315
-268.7 -0.418098382284398
-268.6 -0.418098382277099
-268.5 -0.418098382263291
-268.4 -0.418098382242852
-268.3 -0.418098382215668
-268.2 -0.418098382181634
-268.1 -0.418098382140653
-268 -0.418098382092636
-267.9 -0.418098382037504
-267.8 -0.418098381975187
-267.7 -0.418098381905623
-267.6 -0.418098381828763
-267.5 -0.418098381744564
-267.4 -0.418098381652996
-267.3 -0.418098381554039
-267.2 -0.418098381447682
-267.1 -0.418098381333926
-267 -0.418098381212782
-266.9 -0.418098381084273
-266.8 -0.418098380948434
-266.7 -0.418098380805308
-266.6 -0.418098380654952
-266.5 -0.418098380497434
-266.4 -0.418098380332834
-266.3 -0.418098380161241
-266.2 -0.418098379982758
-266.1 -0.418098379797499
-266 -0.41809837960559
-265.9 -0.418098379407167
-265.8 -0.418098379202378
-265.7 -0.418098378991383
-265.6 -0.418098378774354
-265.5 -0.418098378551472
-265.4 -0.418098378322931
-265.3 -0.418098378088933
-265.2 -0.418098377849696
-265.1 -0.418098377605442
-265 -0.418098377356409
-264.9 -0.418098377102841
-264.8 -0.418098376844994
-264.7 -0.418098376583133
-264.6 -0.418098376317533
-264.5 -0.418098376048476
-264.4 -0.418098375776255
-264.3 -0.418098375501169
-264.2 -0.418098375223526
-264.1 -0.418098374943642
-264 -0.41809837466184
-263.9 -0.418098374378449
-263.8 -0.418098374093803
-263.7 -0.418098373808246
-263.6 -0.418098373522123
-263.5 -0.418098373235786
-263.4 -0.418098372949591
-263.3 -0.418098372663897
-263.2 -0.418098372379068
-263.1 -0.41809837209547
-263 -0.41809837181347
-262.9 -0.418098371533438
-262.8 -0.418098371255745
-262.7 -0.418098370980763
-262.6 -0.418098370708862
-262.5 -0.418098370440413
-262.4 -0.418098370175785
-262.3 -0.418098369915346
-262.2 -0.418098369659461
-262.1 -0.41809836940849
-262 -0.418098369162792
-261.9 -0.41809836892272
-261.8 -0.418098368688624
-261.7 -0.418098368460845
-261.6 -0.418098368239719
-261.5 -0.418098368025578
-261.4 -0.418098367818742
-261.3 -0.418098367619525
-261.2 -0.418098367428233
-261.1 -0.418098367245161
-261 -0.418098367070595
-260.9 -0.41809836690481
-260.8 -0.418098366748069
-260.7 -0.418098366600626
-260.6 -0.41809836646272
-260.5 -0.418098366334578
-260.4 -0.418098366216413
-260.3 -0.418098366108426
-260.2 -0.418098366010802
-260.1 -0.41809836592371
-260 -0.418098365847307
-259.9 -0.418098365781731
-259.8 -0.418098365727105
-259.7 -0.418098365683536
-259.6 -0.418098365651113
-259.5 -0.418098365629908
-259.4 -0.418098365619975
-259.3 -0.41809836562135
-259.2 -0.418098365634051
-259.1 -0.418098365658076
-259 -0.418098365693407
-258.9 -0.418098365740005
-258.8 -0.418098365797811
-258.7 -0.418098365866748
-258.6 -0.41809836594672
-258.5 -0.418098366037611
-258.4 -0.418098366139283
-258.3 -0.418098366251583
-258.2 -0.418098366374334
-258.1 -0.418098366507343
-258 -0.418098366650394
-257.9 -0.418098366803255
-257.8 -0.418098366965672
-257.7 -0.418098367137375
-257.6 -0.418098367318071
-257.5 -0.418098367507453
-257.4 -0.418098367705192
-257.3 -0.418098367910944
-257.2 -0.418098368124346
-257.1 -0.418098368345016
-257 -0.41809836857256
-256.9 -0.418098368806563
-256.8 -0.418098369046596
-256.7 -0.418098369292215
-256.6 -0.418098369542962
-256.5 -0.418098369798363
-256.4 -0.418098370057932
-256.3 -0.418098370321168
-256.2 -0.418098370587562
-256.1 -0.41809837085659
-256 -0.418098371127718
-255.9 -0.418098371400403
-255.8 -0.418098371674092
-255.7 -0.418098371948226
-255.6 -0.418098372222235
-255.5 -0.418098372495545
-255.4 -0.418098372767576
-255.3 -0.418098373037744
-255.2 -0.41809837330546
-255.1 -0.418098373570132
-255 -0.418098373831169
-254.9 -0.418098374087975
-254.8 -0.418098374339959
-254.7 -0.418098374586528
-254.6 -0.418098374827093
-254.5 -0.418098375061067
-254.4 -0.41809837528787
-254.3 -0.418098375506925
-254.2 -0.418098375717663
-254.1 -0.418098375919523
-254 -0.418098376111953
-253.9 -0.418098376294409
-253.8 -0.418098376466361
-253.7 -0.41809837662729
-253.6 -0.418098376776689
-253.5 -0.418098376914067
-253.4 -0.418098377038947
-253.3 -0.41809837715087
-253.2 -0.418098377249394
-253.1 -0.418098377334094
-253 -0.418098377404566
-252.9 -0.418098377460428
-252.8 -0.418098377501316
-252.7 -0.418098377526891
-252.6 -0.418098377536837
-252.5 -0.418098377530861
-252.4 -0.418098377508697
-252.3 -0.418098377470104
-252.2 -0.418098377414868
-252.1 -0.418098377342802
-252 -0.418098377253749
-251.9 -0.418098377147579
-251.8 -0.418098377024194
-251.7 -0.418098376883524
-251.6 -0.418098376725531
-251.5 -0.418098376550209
-251.4 -0.418098376357583
-251.3 -0.418098376147711
-251.2 -0.418098375920683
-251.1 -0.418098375676624
-251 -0.41809837541569
-250.9 -0.418098375138073
-250.8 -0.418098374843997
-250.7 -0.41809837453372
-250.6 -0.418098374207537
-250.5 -0.418098373865774
-250.4 -0.418098373508791
-250.3 -0.418098373136985
-250.2 -0.418098372750783
-250.1 -0.418098372350649
-250 -0.418098371937078
-249.9 -0.418098371510599
-249.8 -0.418098371071774
-249.7 -0.418098370621197
-249.6 -0.418098370159492
-249.5 -0.418098369687317
-249.4 -0.418098369205358
-249.3 -0.418098368714332
-249.2 -0.418098368214983
-249.1 -0.418098367708087
-249 -0.418098367194444
-248.9 -0.418098366674882
-248.8 -0.418098366150253
-248.7 -0.418098365621434
-248.6 -0.418098365089325
-248.5 -0.418098364554849
-248.4 -0.418098364018948
-248.3 -0.418098363482584
-248.2 -0.41809836294674
-248.1 -0.41809836241241
-248 -0.41809836188061
-247.9 -0.418098361352364
-247.8 -0.418098360828713
-247.7 -0.418098360310705
-247.6 -0.4180983597994
-247.5 -0.418098359295864
-247.4 -0.418098358801171
-247.3 -0.418098358316395
-247.2 -0.418098357842617
-247.1 -0.418098357380915
-247 -0.418098356932368
-246.9 -0.418098356498052
-246.8 -0.418098356079037
-246.7 -0.418098355676387
-246.6 -0.418098355291156
-246.5 -0.41809835492439
-246.4 -0.41809835457712
-246.3 -0.418098354250364
-246.2 -0.418098353945123
-246.1 -0.418098353662381
-246 -0.418098353403101
-245.9 -0.418098353168223
-245.8 -0.418098352958665
-245.7 -0.418098352775318
-245.6 -0.418098352619045
-245.5 -0.418098352490679
-245.4 -0.418098352391023
-245.3 -0.418098352320846
-245.2 -0.418098352280881
-245.1 -0.418098352271826
-245 -0.418098352294339
-244.9 -0.418098352349038
-244.8 -0.4180983524365
-244.7 -0.418098352557257
-244.6 -0.418098352711798
-244.5 -0.418098352900563
-244.4 -0.418098353123947
-244.3 -0.418098353382292
-244.2 -0.418098353675894
-244.1 -0.418098354004993
-244 -0.418098354369779
-243.9 -0.418098354770385
-243.8 -0.418098355206891
-243.7 -0.41809835567932
-243.6 -0.418098356187639
-243.5 -0.418098356731756
-243.4 -0.41809835731152
-243.3 -0.418098357926723
-243.2 -0.418098358577096
-243.1 -0.418098359262309
-243 -0.418098359981973
-242.9 -0.418098360735638
-242.8 -0.418098361522794
-242.7 -0.418098362342867
-242.6 -0.418098363195226
-242.5 -0.418098364079177
-242.4 -0.418098364993967
-242.3 -0.418098365938781
-242.2 -0.418098366912745
-242.1 -0.418098367914928
-242 -0.418098368944337
-241.9 -0.418098369999926
-241.8 -0.418098371080587
-241.7 -0.418098372185161
-241.6 -0.418098373312432
-241.5 -0.41809837446113
-241.4 -0.418098375629935
-241.3 -0.418098376817474
-241.2 -0.418098378022328
-241.1 -0.418098379243027
-241 -0.418098380478058
-240.9 -0.418098381725863
-240.8 -0.41809838298484
-240.7 -0.418098384253352
-240.6 -0.418098385529718
-240.5 -0.418098386812226
-240.4 -0.41809838809913
-240.3 -0.41809838938865
-240.2 -0.418098390678982
-240.1 -0.418098391968292
-240 -0.418098393254725
-239.9 -0.418098394536406
-239.8 -0.418098395811441
-239.7 -0.41809839707792
-239.6 -0.418098398333924
-239.5 -0.418098399577523
-239.4 -0.418098400806781
-239.3 -0.418098402019759
-239.2 -0.418098403214521
-239.1 -0.41809840438913
-239 -0.41809840554166
-238.9 -0.418098406670191
-238.8 -0.41809840777282
-238.7 -0.418098408847657
-238.6 -0.418098409892833
-238.5 -0.418098410906505
-238.4 -0.418098411886851
-238.3 -0.418098412832084
-238.2 -0.418098413740448
-238.1 -0.418098414610222
-238 -0.418098415439727
-237.9 -0.418098416227327
-237.8 -0.418098416971431
-237.7 -0.418098417670498
-237.6 -0.418098418323041
-237.5 -0.418098418927628
-237.4 -0.418098419482885
-237.3 -0.418098419987502
-237.2 -0.418098420440232
-237.1 -0.418098420839898
-237 -0.418098421185392
-236.9 -0.418098421475681
-236.8 -0.418098421709805
-236.7 -0.418098421886888
-236.6 -0.41809842200613
-236.5 -0.418098422066818
-236.4 -0.418098422068323
-236.3 -0.418098422010104
-236.2 -0.418098421891712
-236.1 -0.418098421712787
-236 -0.418098421473064
-235.9 -0.418098421172375
-235.8 -0.418098420810645
-235.7 -0.4180984203879
-235.6 -0.418098419904264
-235.5 -0.418098419359964
-235.4 -0.418098418755324
-235.3 -0.418098418090773
-235.2 -0.418098417366842
-235.1 -0.418098416584165
-235 -0.418098415743479
-234.9 -0.418098414845624
-234.8 -0.418098413891545
-234.7 -0.418098412882287
-234.6 -0.418098411819
-234.5 -0.418098410702935
-234.4 -0.418098409535443
-234.3 -0.418098408317977
-234.2 -0.418098407052087
-234.1 -0.41809840573942
-234 -0.418098404381722
-233.9 -0.41809840298083
-233.8 -0.418098401538673
-233.7 -0.418098400057273
-233.6 -0.418098398538736
-233.5 -0.418098396985257
-233.4 -0.418098395399111
-233.3 -0.418098393782654
-233.2 -0.418098392138317
-233.1 -0.418098390468606
-233 -0.418098388776098
-232.9 -0.418098387063435
-232.8 -0.418098385333323
-232.7 -0.418098383588526
-232.6 -0.418098381831865
-232.5 -0.418098380066211
-232.4 -0.41809837829448
-232.3 -0.418098376519633
-232.2 -0.418098374744667
-232.1 -0.418098372972614
-232 -0.41809837120653
-231.9 -0.4180983694495
-231.8 -0.418098367704622
-231.7 -0.41809836597501
-231.6 -0.418098364263785
-231.5 -0.418098362574071
-231.4 -0.418098360908987
-231.3 -0.418098359271647
-231.2 -0.418098357665148
-231.1 -0.41809835609257
-231 -0.418098354556966
-230.9 -0.418098353061358
-230.8 -0.418098351608734
-230.7 -0.418098350202037
-230.6 -0.418098348844164
-230.5 -0.418098347537957
-230.4 -0.418098346286199
-230.3 -0.418098345091608
-230.2 -0.418098343956831
-230.1 -0.418098342884441
-230 -0.418098341876925
-229.9 -0.418098340936686
-229.8 -0.418098340066033
-229.7 -0.418098339267177
-229.6 -0.418098338542224
-229.5 -0.418098337893175
-229.4 -0.418098337321913
-229.3 -0.418098336830207
-229.2 -0.4180983364197
-229.1 -0.418098336091908
-229 -0.418098335848213
-228.9 -0.418098335689864
-228.8 -0.418098335617965
-228.7 -0.418098335633477
-228.6 -0.418098335737214
-228.5 -0.418098335929837
-228.4 -0.418098336211849
-228.3 -0.418098336583598
-228.2 -0.418098337045268
-228.1 -0.418098337596882
-228 -0.418098338238292
-227.9 -0.418098338969186
-227.8 -0.418098339789077
-227.7 -0.41809834069731
-227.6 -0.418098341693052
-227.5 -0.418098342775298
-227.4 -0.418098343942868
-227.3 -0.418098345194404
-227.2 -0.418098346528373
-227.1 -0.418098347943065
-227 -0.418098349436594
-226.9 -0.418098351006901
-226.8 -0.41809835265175
-226.7 -0.418098354368733
-226.6 -0.418098356155273
-226.5 -0.41809835800862
-226.4 -0.418098359925861
-226.3 -0.418098361903915
-226.2 -0.418098363939542
-226.1 -0.418098366029343
-226 -0.418098368169764
-225.9 -0.4180983703571
-225.8 -0.4180983725875
-225.7 -0.41809837485697
-225.6 -0.418098377161379
-225.5 -0.418098379496464
-225.4 -0.418098381857835
-225.3 -0.41809838424098
-225.2 -0.418098386641272
-225.1 -0.418098389053976
-225 -0.418098391474253
-224.9 -0.418098393897171
-224.8 -0.418098396317706
-224.7 -0.418098398730756
-224.6 -0.418098401131142
-224.5 -0.418098403513624
-224.4 -0.418098405872898
-224.3 -0.418098408203617
-224.2 -0.418098410500387
-224.1 -0.418098412757787
-224 -0.418098414970368
-223.9 -0.418098417132669
-223.8 -0.418098419239223
-223.7 -0.418098421284567
-223.6 -0.41809842326325
-223.5 -0.418098425169845
-223.4 -0.418098426998959
-223.3 -0.418098428745237
-223.2 -0.418098430403381
-223.1 -0.418098431968152
-223 -0.418098433434381
-222.9 -0.418098434796985
-222.8 -0.41809843605097
-222.7 -0.418098437191443
-222.6 -0.418098438213623
-222.5 -0.41809843911285
-222.4 -0.418098439884594
-222.3 -0.418098440524468
-222.2 -0.418098441028233
-222.1 -0.418098441391809
-222 -0.418098441611286
-221.9 -0.418098441682932
-221.8 -0.418098441603202
-221.7 -0.418098441368745
-221.6 -0.418098440976417
-221.5 -0.418098440423285
-221.4 -0.418098439706637
-221.3 -0.418098438823991
-221.2 -0.418098437773099
-221.1 -0.418098436551959
-221 -0.418098435158819
-220.9 -0.418098433592183
-220.8 -0.418098431850819
-220.7 -0.418098429933766
-220.6 -0.418098427840336
-220.5 -0.418098425570124
-220.4 -0.418098423123008
-220.3 -0.418098420499156
-220.2 -0.418098417699031
-220.1 -0.41809841472339
-220 -0.418098411573293
-219.9 -0.418098408250101
-219.8 -0.418098404755481
-219.7 -0.418098401091407
-219.6 -0.418098397260157
-219.5 -0.418098393264323
-219.4 -0.4180983891068
-219.3 -0.418098384790795
-219.2 -0.418098380319819
-219.1 -0.41809837569769
-219 -0.418098370928531
-218.9 -0.418098366016764
-218.8 -0.41809836096711
-218.7 -0.418098355784584
-218.6 -0.418098350474492
-218.5 -0.418098345042425
-218.4 -0.418098339494253
-218.3 -0.418098333836123
-218.2 -0.418098328074449
-218.1 -0.418098322215904
-218 -0.418098316267419
-217.9 -0.418098310236167
-217.8 -0.418098304129559
-217.7 -0.418098297955236
-217.6 -0.418098291721056
-217.5 -0.418098285435087
-217.4 -0.418098279105592
-217.3 -0.418098272741025
-217.2 -0.418098266350014
-217.1 -0.41809825994135
-217 -0.418098253523976
-216.9 -0.418098247106974
-216.8 -0.41809824069955
-216.7 -0.418098234311023
-216.6 -0.41809822795081
-216.5 -0.41809822162841
-216.4 -0.418098215353391
-216.3 -0.418098209135376
-216.2 -0.418098202984025
-216.1 -0.418098196909023
-216 -0.418098190920059
-215.9 -0.418098185026816
-215.8 -0.41809817923895
-215.7 -0.418098173566077
-215.6 -0.418098168017753
-215.5 -0.418098162603461
-215.4 -0.418098157332591
-215.3 -0.418098152214426
-215.2 -0.418098147258122
-215.1 -0.418098142472695
-215 -0.418098137866998
-214.9 -0.418098133449712
-214.8 -0.418098129229323
-214.7 -0.418098125214108
-214.6 -0.418098121412118
-214.5 -0.418098117831162
-214.4 -0.41809811447879
-214.3 -0.418098111362276
-214.2 -0.418098108488607
-214.1 -0.41809810586446
-214 -0.418098103496194
-213.9 -0.418098101389832
-213.8 -0.418098099551047
-213.7 -0.418098097985147
-213.6 -0.418098096697063
-213.5 -0.418098095691334
-213.4 -0.418098094972099
-213.3 -0.418098094543079
-213.2 -0.418098094407567
-213.1 -0.418098094568421
-213 -0.41809809502805
-212.9 -0.418098095788403
-212.8 -0.418098096850965
-212.7 -0.418098098216744
-212.6 -0.418098099886265
-212.5 -0.418098101859562
-212.4 -0.418098104136175
-212.3 -0.418098106715141
-212.2 -0.41809810959499
-212.1 -0.418098112773744
-212 -0.41809811624891
-211.9 -0.41809812001748
-211.8 -0.41809812407593
-211.7 -0.418098128420219
-211.6 -0.418098133045787
-211.5 -0.418098137947563
-211.4 -0.418098143119959
-211.3 -0.418098148556878
-211.2 -0.41809815425172
-211.1 -0.418098160197381
-211 -0.418098166386263
-210.9 -0.41809817281028
-210.8 -0.418098179460868
-210.7 -0.418098186328988
-210.6 -0.418098193405142
-210.5 -0.41809820067938
-210.4 -0.418098208141313
-210.3 -0.418098215780124
-210.2 -0.418098223584584
-210.1 -0.418098231543061
-210 -0.418098239643543
-209.9 -0.418098247873648
-209.8 -0.418098256220641
-209.7 -0.418098264671455
-209.6 -0.418098273212709
-209.5 -0.418098281830723
-209.4 -0.418098290511545
-209.3 -0.418098299240964
-209.2 -0.418098308004539
-209.1 -0.418098316787617
-209 -0.418098325575356
-208.9 -0.418098334352751
-208.8 -0.418098343104656
-208.7 -0.41809835181581
-208.6 -0.418098360470861
-208.5 -0.418098369054394
-208.4 -0.418098377550953
-208.3 -0.418098385945075
-208.2 -0.418098394221309
-208.1 -0.41809840236425
-208 -0.418098410358561
-207.9 -0.418098418189007
-207.8 -0.418098425840479
-207.7 -0.418098433298021
-207.6 -0.418098440546865
-207.5 -0.418098447572454
-207.4 -0.418098454360472
-207.3 -0.418098460896872
-207.2 -0.418098467167908
-207.1 -0.418098473160157
-207 -0.418098478860554
-206.9 -0.418098484256416
-206.8 -0.418098489335469
-206.7 -0.418098494085878
-206.6 -0.418098498496275
-206.5 -0.41809850255578
-206.4 -0.418098506254032
-206.3 -0.418098509581213
-206.2 -0.418098512528074
-206.1 -0.418098515085956
-206 -0.418098517246818
-205.9 -0.418098519003256
-205.8 -0.418098520348529
-205.7 -0.418098521276575
-205.6 -0.418098521782037
-205.5 -0.418098521860279
-205.4 -0.418098521507404
-205.3 -0.418098520720274
-205.2 -0.418098519496523
-205.1 -0.418098517834577
-205 -0.418098515733661
-204.9 -0.41809851319382
-204.8 -0.418098510215922
-204.7 -0.418098506801677
-204.6 -0.41809850295364
-204.5 -0.418098498675219
-204.4 -0.418098493970684
-204.3 -0.418098488845171
-204.2 -0.418098483304683
-204.1 -0.418098477356096
-204 -0.418098471007155
-203.9 -0.418098464266478
-203.8 -0.418098457143549
-203.7 -0.418098449648715
-203.6 -0.418098441793184
-203.5 -0.41809843358901
-203.4 -0.418098425049093
-203.3 -0.418098416187162
-203.2 -0.418098407017767
-203.1 -0.418098397556263
-203 -0.418098387818797
-202.9 -0.418098377822288
-202.8 -0.418098367584412
-202.7 -0.418098357123579
-202.6 -0.418098346458916
-202.5 -0.41809833561024
-202.4 -0.418098324598033
-202.3 -0.418098313443419
-202.2 -0.418098302168136
-202.1 -0.418098290794505
-202 -0.4180982793454
-201.9 -0.418098267844218
-201.8 -0.418098256314846
-201.7 -0.418098244781623
-201.6 -0.418098233269308
-201.5 -0.418098221803041
-201.4 -0.418098210408306
-201.3 -0.418098199110892
-201.2 -0.418098187936851
-201.1 -0.418098176912457
-201 -0.418098166064167
-200.9 -0.418098155418571
-200.8 -0.418098145002354
-200.7 -0.418098134842251
-200.6 -0.418098124964997
-200.5 -0.418098115397282
-200.4 -0.41809810616571
-200.3 -0.418098097296742
-200.2 -0.418098088816656
-200.1 -0.418098080751498
-200 -0.418098073127027
-199.9 -0.418098065968677
-199.8 -0.418098059301499
-199.7 -0.418098053150117
-199.6 -0.418098047538679
-199.5 -0.418098042490808
-199.4 -0.418098038029552
-199.3 -0.41809803417734
-199.2 -0.418098030955931
-199.1 -0.418098028386368
-199 -0.418098026488932
-198.9 -0.418098025283096
-198.8 -0.418098024787481
-198.7 -0.418098025019807
-198.6 -0.418098025996856
-198.5 -0.418098027734428
-198.4 -0.418098030247297
-198.3 -0.418098033549172
-198.2 -0.418098037652662
-198.1 -0.418098042569234
-198 -0.418098048309179
-197.9 -0.418098054881579
-197.8 -0.418098062294272
-197.7 -0.418098070553821
-197.6 -0.418098079665487
-197.5 -0.418098089633199
-197.4 -0.418098100459531
-197.3 -0.418098112145676
-197.2 -0.418098124691425
-197.1 -0.418098138095148
-197 -0.418098152353779
-196.9 -0.418098167462796
-196.8 -0.418098183416213
-196.7 -0.418098200206567
-196.6 -0.418098217824912
-196.5 -0.418098236260812
-196.4 -0.418098255502338
-196.3 -0.418098275536067
-196.2 -0.418098296347087
-196.1 -0.418098317918999
-196 -0.418098340233924
-195.9 -0.418098363272515
-195.8 -0.418098387013969
-195.7 -0.41809841143604
-195.6 -0.418098436515061
-195.5 -0.418098462225961
-195.4 -0.41809848854229
-195.3 -0.418098515436245
-195.2 -0.418098542878698
-195.1 -0.41809857083923
-195 -0.418098599286161
-194.9 -0.418098628186589
-194.8 -0.41809865750643
-194.7 -0.418098687210458
-194.6 -0.418098717262351
-194.5 -0.418098747624735
-194.4 -0.418098778259239
-194.3 -0.41809880912654
-194.2 -0.418098840186421
-194.1 -0.418098871397826
-194 -0.418098902718921
-193.9 -0.418098934107149
-193.8 -0.4180989655193
-193.7 -0.418098996911567
-193.6 -0.418099028239623
-193.5 -0.418099059458679
-193.4 -0.41809909052356
-193.3 -0.418099121388776
-193.2 -0.418099152008595
-193.1 -0.418099182337115
-193 -0.418099212328342
-192.9 -0.418099241936269
-192.8 -0.418099271114948
-192.7 -0.418099299818576
-192.6 -0.41809932800157
-192.5 -0.418099355618647
-192.4 -0.418099382624911
-192.3 -0.418099408975927
-192.2 -0.418099434627805
-192.1 -0.418099459537287
-192 -0.418099483661819
-191.9 -0.418099506959643
-191.8 -0.418099529389869
-191.7 -0.418099550912563
-191.6 -0.418099571488825
-191.5 -0.418099591080866
-191.4 -0.418099609652091
-191.3 -0.418099627167174
-191.2 -0.418099643592134
-191.1 -0.418099658894414
-191 -0.418099673042949
-190.9 -0.418099686008244
-190.8 -0.418099697762438
-190.7 -0.41809970827938
-190.6 -0.418099717534689
-190.5 -0.418099725505818
-190.4 -0.418099732172123
-190.3 -0.418099737514913
-190.2 -0.418099741517514
-190.1 -0.418099744165316
-190 -0.418099745445832
-189.9 -0.41809974534874
-189.8 -0.418099743865928
-189.7 -0.41809974099154
-189.6 -0.418099736722009
-189.5 -0.418099731056095
-189.4 -0.418099723994914
-189.3 -0.418099715541968
-189.2 -0.418099705703164
-189.1 -0.418099694486841
-189 -0.418099681903776
-188.9 -0.418099667967204
-188.8 -0.418099652692822
-188.7 -0.41809963609879
-188.6 -0.418099618205734
-188.5 -0.418099599036741
-188.4 -0.418099578617342
-188.3 -0.418099556975508
-188.2 -0.418099534141623
-188.1 -0.418099510148466
-188 -0.41809948503118
-187.9 -0.418099458827243
-187.8 -0.418099431576428
-187.7 -0.418099403320764
-187.6 -0.418099374104491
-187.5 -0.418099343974006
-187.4 -0.418099312977814
-187.3 -0.418099281166461
-187.2 -0.41809924859248
-187.1 -0.418099215310316
-187 -0.418099181376256
-186.9 -0.418099146848353
-186.8 -0.418099111786347
-186.7 -0.418099076251576
-186.6 -0.418099040306893
-186.5 -0.41809900401657
-186.4 -0.418098967446203
-186.3 -0.418098930662614
-186.2 -0.418098893733744
-186.1 -0.41809885672855
-186 -0.418098819716895
-185.9 -0.418098782769432
-185.8 -0.418098745957491
-185.7 -0.418098709352962
-185.6 -0.418098673028169
-185.5 -0.418098637055751
-185.4 -0.418098601508533
-185.3 -0.418098566459403
-185.2 -0.418098531981177
-185.1 -0.418098498146469
-185 -0.418098465027562
-184.9 -0.41809843269627
-184.8 -0.418098401223804
-184.7 -0.41809837068064
-184.6 -0.418098341136377
-184.5 -0.418098312659604
-184.4 -0.418098285317764
-184.3 -0.418098259177016
-184.2 -0.418098234302099
-184.1 -0.418098210756196
-184 -0.418098188600804
-183.9 -0.418098167895595
-183.8 -0.418098148698287
-183.7 -0.418098131064513
-183.6 -0.418098115047694
-183.5 -0.41809810069891
-183.4 -0.418098088066779
-183.3 -0.418098077197334
-183.2 -0.418098068133907
-183.1 -0.418098060917011
-183 -0.418098055584228
-182.9 -0.418098052170106
-182.8 -0.418098050706049
-182.7 -0.41809805122022
-182.6 -0.418098053737442
-182.5 -0.418098058279113
-182.4 -0.418098064863113
-182.3 -0.418098073503725
-182.2 -0.418098084211561
-182.1 -0.418098096993488
-182 -0.418098111852565
-181.9 -0.418098128787982
-181.8 -0.418098147795007
-181.7 -0.41809816886494
-181.6 -0.418098191985073
-181.5 -0.418098217138651
-181.4 -0.41809824430485
-181.3 -0.418098273458752
-181.2 -0.418098304571333
-181.1 -0.418098337609457
-181 -0.418098372535873
-180.9 -0.418098409309224
-180.8 -0.418098447884064
-180.7 -0.418098488210876
-180.6 -0.418098530236106
-180.5 -0.418098573902196
-180.4 -0.41809861914763
-180.3 -0.41809866590699
-180.2 -0.418098714111009
-180.1 -0.418098763686644
-180 -0.418098814557149
-179.9 -0.418098866642157
-179.8 -0.418098919857771
-179.7 -0.41809897411666
-179.6 -0.418099029328166
-179.5 -0.418099085398414
-179.4 -0.418099142230432
-179.3 -0.418099199724278
-179.2 -0.418099257777173
-179.1 -0.418099316283641
-179 -0.418099375135655
-178.9 -0.41809943422279
-178.8 -0.418099493432387
-178.7 -0.418099552649711
-178.6 -0.41809961175813
-178.5 -0.418099670639287
-178.4 -0.418099729173285
-178.3 -0.418099787238876
-178.2 -0.41809984471365
-178.1 -0.418099901474238
-178 -0.418099957396508
-177.9 -0.418100012355776
-177.8 -0.418100066227012
-177.7 -0.418100118885056
-177.6 -0.418100170204833
-177.5 -0.418100220061572
-177.4 -0.418100268331028
-177.3 -0.418100314889706
-177.2 -0.418100359615086
-177.1 -0.418100402385851
-177 -0.418100443082113
-176.9 -0.41810048158564
-176.8 -0.41810051778009
-176.7 -0.418100551551235
-176.6 -0.418100582787189
-176.5 -0.418100611378636
-176.4 -0.418100637219055
-176.3 -0.418100660204943
-176.2 -0.418100680236036
-176.1 -0.41810069721553
-176 -0.418100711050291
-175.9 -0.418100721651073
-175.8 -0.418100728932724
-175.7 -0.418100732814385
-175.6 -0.418100733219695
-175.5 -0.418100730076984
-175.4 -0.418100723319454
-175.3 -0.418100712885372
-175.2 -0.418100698718236
-175.1 -0.418100680766948
-175 -0.418100658985975
-174.9 -0.418100633335505
-174.8 -0.418100603781588
-174.7 -0.418100570296279
-174.6 -0.418100532857764
-174.5 -0.418100491450481
-174.4 -0.418100446065229
-174.3 -0.418100396699274
-174.2 -0.418100343356433
-174.1 -0.41810028604716
-174 -0.418100224788614
-173.9 -0.41810015960472
-173.8 -0.418100090526216
-173.7 -0.418100017590689
-173.6 -0.418099940842604
-173.5 -0.418099860333314
-173.4 -0.418099776121066
-173.3 -0.418099688270985
-173.2 -0.418099596855059
-173.1 -0.418099501952099
-173 -0.418099403647693
-172.9 -0.418099302034147
-172.8 -0.418099197210415
-172.7 -0.41809908928201
-172.6 -0.418098978360909
-172.5 -0.418098864565444
-172.4 -0.418098748020175
-172.3 -0.418098628855762
-172.2 -0.418098507208811
-172.1 -0.418098383221715
-172 -0.418098257042485
-171.9 -0.418098128824564
-171.8 -0.418097998726626
-171.7 -0.418097866912377
-171.6 -0.418097733550327
-171.5 -0.418097598813561
-171.4 -0.418097462879502
-171.3 -0.418097325929648
-171.2 -0.41809718814932
-171.1 -0.418097049727378
-171 -0.418096910855947
-170.9 -0.418096771730114
-170.8 -0.418096632547636
-170.7 -0.418096493508623
-170.6 -0.41809635481522
-170.5 -0.418096216671283
-170.4 -0.418096079282043
-170.3 -0.418095942853767
-170.2 -0.418095807593408
-170.1 -0.418095673708256
-170 -0.418095541405579
-169.9 -0.418095410892259
-169.8 -0.418095282374428
-169.7 -0.418095156057095
-169.6 -0.418095032143778
-169.5 -0.418094910836123
-169.4 -0.418094792333532
-169.3 -0.418094676832783
-169.2 -0.418094564527654
-169.1 -0.418094455608545
-169 -0.418094350262099
-168.9 -0.418094248670833
-168.8 -0.41809415101276
-168.7 -0.418094057461023
-168.6 -0.418093968183529
-168.5 -0.41809388334259
-168.4 -0.418093803094564
-168.3 -0.418093727589509
-168.2 -0.418093656970836
-168.1 -0.418093591374978
-168 -0.41809353093106
-167.9 -0.418093475760579
-167.8 -0.418093425977095
-167.7 -0.418093381685934
-167.6 -0.418093342983895
-167.5 -0.418093309958977
-167.4 -0.418093282690109
-167.3 -0.418093261246902
-167.2 -0.418093245689404
-167.1 -0.41809323606788
-167 -0.418093232422598
-166.9 -0.418093234783633
-166.8 -0.418093243170685
-166.7 -0.418093257592919
-166.6 -0.418093278048811
-166.5 -0.418093304526023
-166.4 -0.418093337001286
-166.3 -0.418093375440308
-166.2 -0.418093419797692
-166.1 -0.418093470016884
-166 -0.41809352603013
-165.9 -0.418093587758459
-165.8 -0.418093655111681
-165.7 -0.418093727988409
-165.6 -0.418093806276099
-165.5 -0.418093889851111
-165.4 -0.418093978578792
-165.3 -0.418094072313575
-165.2 -0.418094170899105
-165.1 -0.418094274168383
-165 -0.41809438194393
-164.9 -0.418094494037973
-164.8 -0.418094610252653
-164.7 -0.418094730380249
-164.6 -0.418094854203431
-164.5 -0.418094981495525
-164.4 -0.418095112020804
-164.3 -0.418095245534793
-164.2 -0.418095381784605
-164.1 -0.41809552050928
-164 -0.418095661440159
-163.9 -0.418095804301266
-163.8 -0.418095948809713
-163.7 -0.418096094676121
-163.6 -0.418096241605061
-163.5 -0.418096389295506
-163.4 -0.418096537441304
-163.3 -0.418096685731667
-163.2 -0.418096833851671
-163.1 -0.41809698148277
-163 -0.418097128303328
-162.9 -0.418097273989161
-162.8 -0.418097418214088
-162.7 -0.418097560650498
-162.6 -0.418097700969924
-162.5 -0.418097838843624
-162.4 -0.418097973943179
-162.3 -0.418098105941086
-162.2 -0.418098234511371
-162.1 -0.418098359330193
-162 -0.418098480076463
-161.9 -0.418098596432464
-161.8 -0.418098708084471
-161.7 -0.418098814723372
-161.6 -0.418098916045293
-161.5 -0.418099011752218
-161.4 -0.418099101552609
-161.3 -0.418099185162018
-161.2 -0.418099262303707
-161.1 -0.418099332709244
-161 -0.418099396119112
-160.9 -0.418099452283292
-160.8 -0.418099500961849
-160.7 -0.418099541925507
-160.6 -0.418099574956202
-160.5 -0.418099599847639
-160.4 -0.41809961640582
-160.3 -0.418099624449567
-160.2 -0.418099623811023
-160.1 -0.418099614336142
-160 -0.418099595885157
-159.9 -0.418099568333026
-159.8 -0.418099531569865
-159.7 -0.418099485501355
-159.6 -0.418099430049123
-159.5 -0.418099365151112
-159.4 -0.418099290761912
-159.3 -0.418099206853076
-159.2 -0.418099113413405
-159.1 -0.418099010449208
-159 -0.418098897984535
-158.9 -0.418098776061379
-158.8 -0.418098644739848
-158.7 -0.418098504098314
-158.6 -0.418098354233519
-158.5 -0.418098195260666
-158.4 -0.41809802731346
-158.3 -0.418097850544131
-158.2 -0.418097665123418
-158.1 -0.418097471240519
-158 -0.418097269103014
-157.9 -0.418097058936741
-157.8 -0.418096840985652
-157.7 -0.418096615511631
-157.6 -0.418096382794266
-157.5 -0.418096143130605
-157.4 -0.418095896834864
-157.3 -0.418095644238106
-157.2 -0.418095385687883
-157.1 -0.418095121547848
-157 -0.418094852197326
-156.9 -0.418094578030861
-156.8 -0.418094299457722
-156.7 -0.418094016901376
-156.6 -0.418093730798939
-156.5 -0.418093441600578
-156.4 -0.418093149768901
-156.3 -0.4180928557783
-156.2 -0.418092560114276
-156.1 -0.418092263272727
-156 -0.418091965759218
-155.9 -0.418091668088211
-155.8 -0.418091370782279
-155.7 -0.418091074371294
-155.6 -0.418090779391585
-155.5 -0.418090486385079
-155.4 -0.418090195898422
-155.3 -0.418089908482075
-155.2 -0.418089624689391
-155.1 -0.418089345075683
-155 -0.418089070197263
-154.9 -0.418088800610482
-154.8 -0.418088536870743
-154.7 -0.41808827953151
-154.6 -0.418088029143308
-154.5 -0.418087786252714
-154.4 -0.418087551401336
-154.3 -0.418087325124801
-154.2 -0.418087107951722
-154.1 -0.418086900402683
-154 -0.418086702989209
-153.9 -0.41808651621275
-153.8 -0.418086340563663
-153.7 -0.418086176520202
-153.6 -0.418086024547522
-153.5 -0.41808588509668
-153.4 -0.418085758603664
-153.3 -0.418085645488423
-153.2 -0.418085546153925
-153.1 -0.418085460985219
-153 -0.418085390348529
-152.9 -0.418085334590366
-152.8 -0.41808529403666
-152.7 -0.41808526899192
-152.6 -0.418085259738423
-152.5 -0.418085266535432
-152.4 -0.418085289618439
-152.3 -0.418085329198451
-152.2 -0.418085385461298
-152.1 -0.41808545856699
-152 -0.418085548649102
-151.9 -0.4180856558142
-151.8 -0.418085780141316
-151.7 -0.418085921681451
-151.6 -0.418086080457135
-151.5 -0.418086256462025
-151.4 -0.418086449660549
-151.3 -0.418086659987606
-151.2 -0.418086887348303
-151.1 -0.418087131617749
-151 -0.418087392640902
-150.9 -0.41808767023246
-150.8 -0.418087964176813
-150.7 -0.418088274228046
-150.6 -0.41808860010999
-150.5 -0.418088941516339
-150.4 -0.418089298110817
-150.3 -0.418089669527394
-150.2 -0.418090055370573
-150.1 -0.418090455215721
-150 -0.418090868609461
-149.9 -0.418091295070122
-149.8 -0.418091734088244
-149.7 -0.418092185127135
-149.6 -0.418092647623498
-149.5 -0.418093120988092
-149.4 -0.418093604606471
-149.3 -0.41809409783976
-149.2 -0.418094600025497
-149.1 -0.41809511047852
-149 -0.418095628491909
-148.9 -0.418096153337982
-148.8 -0.418096684269337
-148.7 -0.418097220519946
-148.6 -0.418097761306293
-148.5 -0.418098305828562
-148.4 -0.418098853271868
-148.3 -0.418099402807529
-148.2 -0.418099953594382
-148.1 -0.418100504780138
-148 -0.418101055502772
-147.9 -0.418101604891953
-147.8 -0.418102152070501
-147.7 -0.418102696155882
-147.6 -0.418103236261726
-147.5 -0.418103771499376
-147.4 -0.418104300979456
-147.3 -0.418104823813468
-147.2 -0.418105339115397
-147.1 -0.418105846003345
-147 -0.418106343601168
-146.9 -0.418106831040129
-146.8 -0.418107307460559
-146.7 -0.418107772013517
-146.6 -0.418108223862464
-146.5 -0.418108662184922
-146.4 -0.418109086174138
-146.3 -0.418109495040742
-146.2 -0.418109888014384
-146.1 -0.418110264345374
-146 -0.418110623306291
-145.9 -0.418110964193581
-145.8 -0.418111286329129
-145.7 -0.418111589061806
-145.6 -0.418111871768987
-145.5 -0.41811213385804
-145.4 -0.418112374767772
-145.3 -0.418112593969845
-145.2 -0.418112790970147
-145.1 -0.418112965310119
-145 -0.418113116568035
-144.9 -0.41811324436023
-144.8 -0.418113348342279
-144.7 -0.418113428210115
-144.6 -0.418113483701093
-144.5 -0.418113514594987
-144.4 -0.418113520714931
-144.3 -0.418113501928284
-144.2 -0.418113458147434
-144.1 -0.418113389330527
-144 -0.41811329548212
-143.9 -0.418113176653762
-143.8 -0.418113032944499
-143.7 -0.418112864501293
-143.6 -0.418112671519363
-143.5 -0.418112454242443
-143.4 -0.418112212962955
-143.3 -0.418111948022095
-143.2 -0.418111659809832
-143.1 -0.418111348764817
-143 -0.418111015374204
-142.9 -0.418110660173381
-142.8 -0.418110283745607
-142.7 -0.41810988672156
-142.6 -0.418109469778792
-142.5 -0.418109033641089
-142.4 -0.418108579077744
-142.3 -0.418108106902733
-142.2 -0.418107617973801
-142.1 -0.418107113191454
-142 -0.418106593497868
-141.9 -0.418106059875694
-141.8 -0.418105513346787
-141.7 -0.418104954970841
-141.6 -0.418104385843938
-141.5 -0.41810380709701
-141.4 -0.41810321989422
-141.3 -0.418102625431265
-141.2 -0.418102024933588
-141.1 -0.418101419654525
-141 -0.418100810873368
-140.9 -0.418100199893361
-140.8 -0.418099588039625
-140.7 -0.418098976657012
-140.6 -0.418098367107899
-140.5 -0.418097760769923
-140.4 -0.418097159033651
-140.3 -0.418096563300207
-140.2 -0.418095974978834
-140.1 -0.418095395484425
-140 -0.418094826235002
-139.9 -0.418094268649156
-139.8 -0.418093724143455
-139.7 -0.418093194129825
-139.6 -0.418092680012896
-139.5 -0.418092183187336
-139.4 -0.418091705035161
-139.3 -0.418091246923038
-139.2 -0.418090810199576
-139.1 -0.41809039619262
-139 -0.418090006206537
-138.9 -0.418089641519525
-138.8 -0.418089303380916
-138.7 -0.418088993008512
-138.6 -0.418088711585934
-138.5 -0.418088460259998
-138.4 -0.418088240138134
-138.3 -0.418088052285827
-138.2 -0.418087897724113
-138.1 -0.41808777742712
-138 -0.418087692319658
-137.9 -0.418087643274871
-137.8 -0.418087631111952
-137.7 -0.418087656593925
-137.6 -0.418087720425498
-137.5 -0.418087823250997
-137.4 -0.418087965652386
-137.3 -0.418088148147362
-137.2 -0.418088371187557
-137.1 -0.418088635156825
-137 -0.418088940369636
-136.9 -0.418089287069573
-136.8 -0.418089675427939
-136.7 -0.418090105542473
-136.6 -0.418090577436189
-136.5 -0.418091091056333
-136.4 -0.418091646273461
-136.3 -0.418092242880651
-136.2 -0.418092880592835
-136.1 -0.418093559046277
-136 -0.418094277798178
-135.9 -0.418095036326418
-135.8 -0.41809583402945
-135.7 -0.418096670226323
-135.6 -0.418097544156859
-135.5 -0.418098454981973
-135.4 -0.418099401784139
-135.3 -0.418100383568006
-135.2 -0.418101399261165
-135.1 -0.418102447715061
-135 -0.418103527706063
-134.9 -0.418104637936672
-134.8 -0.418105777036895
-134.7 -0.418106943565751
-134.6 -0.41810813601294
-134.5 -0.41810935280065
-134.4 -0.418110592285516
-134.3 -0.418111852760719
-134.2 -0.418113132458229
-134.1 -0.418114429551189
-134 -0.418115742156437
-133.9 -0.418117068337159
-133.8 -0.41811840610568
-133.7 -0.418119753426376
-133.6 -0.418121108218718
-133.5 -0.418122468360431
-133.4 -0.418123831690774
-133.3 -0.418125196013925
-133.2 -0.418126559102485
-133.1 -0.418127918701073
-133 -0.418129272530025
-132.9 -0.418130618289181
-132.8 -0.418131953661758
-132.7 -0.418133276318309
-132.6 -0.418134583920745
-132.5 -0.418135874126434
-132.4 -0.418137144592356
-132.3 -0.418138392979312
-132.2 -0.418139616956183
-132.1 -0.418140814204222
-132 -0.41814198242139
-131.9 -0.418143119326701
-131.8 -0.418144222664601
-131.7 -0.418145290209342
-131.6 -0.418146319769371
-131.5 -0.418147309191697
-131.4 -0.418148256366261
-131.3 -0.418149159230266
-131.2 -0.418150015772493
-131.1 -0.418150824037561
-131 -0.418151582130155
-130.9 -0.418152288219185
-130.8 -0.418152940541889
-130.7 -0.418153537407863
-130.6 -0.418154077203005
-130.5 -0.418154558393372
-130.4 -0.418154979528945
-130.3 -0.41815533924728
-130.2 -0.418155636277049
-130.1 -0.418155869441463
-130 -0.418156037661559
-129.9 -0.418156139959353
-129.8 -0.418156175460848
-129.7 -0.418156143398894
-129.6 -0.418156043115877
-129.5 -0.418155874066258
-129.4 -0.418155635818922
-129.3 -0.418155328059363
-129.2 -0.418154950591668
-129.1 -0.418154503340321
-129 -0.418153986351804
-128.9 -0.418153399795994
-128.8 -0.418152743967352
-128.7 -0.418152019285899
-128.6 -0.418151226297976
-128.5 -0.418150365676776
-128.4 -0.418149438222657
-128.3 -0.418148444863223
-128.2 -0.418147386653166
-128.1 -0.418146264773883
-128 -0.418145080532849
-127.9 -0.418143835362754
-127.8 -0.418142530820391
-127.7 -0.418141168585314
-127.6 -0.418139750458244
-127.5 -0.418138278359234
-127.4 -0.418136754325595
-127.3 -0.418135180509573
-127.2 -0.418133559175794
-127.1 -0.418131892698463
-127 -0.418130183558326
-126.9 -0.418128434339403
-126.8 -0.418126647725483
-126.7 -0.418124826496396
-126.6 -0.418122973524054
-126.5 -0.418121091768284
-126.4 -0.418119184272431
-126.3 -0.418117254158766
-126.2 -0.41811530462368
-126.1 -0.418113338932684
-126 -0.41811136041522
-125.9 -0.418109372459286
-125.8 -0.418107378505886
-125.7 -0.418105382043311
-125.6 -0.418103386601259
-125.5 -0.418101395744811
-125.4 -0.418099413068253
-125.3 -0.41809744218878
-125.2 -0.418095486740063
-125.1 -0.418093550365721
-125 -0.418091636712674
-124.9 -0.418089749424419
-124.8 -0.41808789213422
-124.7 -0.418086068458234
-124.6 -0.41808428198858
-124.5 -0.418082536286362
-124.4 -0.418080834874667
-124.3 -0.418079181231535
-124.2 -0.418077578782935
-124.1 -0.418076030895736
-124 -0.418074540870706
-123.9 -0.418073111935539
-123.8 -0.418071747237937
-123.7 -0.418070449838736
-123.6 -0.418069222705126
-123.5 -0.41806806870394
-123.4 -0.418066990595051
-123.3 -0.418065991024885
-123.2 -0.418065072520058
-123.1 -0.41806423748115
-123 -0.418063488176644
-122.9 -0.418062826737019
-122.8 -0.418062255149031
-122.7 -0.418061775250187
-122.6 -0.418061388723423
-122.5 -0.418061097091999
-122.4 -0.418060901714626
-122.3 -0.418060803780839
-122.2 -0.418060804306613
-122.1 -0.418060904130261
-122 -0.418061103908593
-121.9 -0.418061404113369
-121.8 -0.418061805028054
-121.7 -0.418062306744869
-121.6 -0.418062909162168
-121.5 -0.418063611982137
-121.4 -0.418064414708826
-121.3 -0.418065316646526
-121.2 -0.41806631689849
-121.1 -0.418067414366018
-121 -0.418068607747896
-120.9 -0.418069895540207
-120.8 -0.418071276036521
-120.7 -0.418072747328448
-120.6 -0.418074307306587
-120.5 -0.418075953661854
-120.4 -0.418077683887195
-120.3 -0.418079495279692
-120.2 -0.418081384943053
-120.1 -0.418083349790504
-120 -0.418085386548057
-119.9 -0.418087491758178
-119.8 -0.418089661783837
-119.7 -0.418091892812945
-119.6 -0.41809418086317
-119.5 -0.418096521787136
-119.4 -0.41809891127799
-119.3 -0.418101344875336
-119.2 -0.418103817971537
-119.1 -0.41810632581836
-119 -0.418108863533979
-118.9 -0.418111426110309
-118.8 -0.41811400842067
-118.7 -0.41811660522777
-118.6 -0.418119211191996
-118.5 -0.418121820880003
-118.4 -0.418124428773585
-118.3 -0.418127029278823
-118.2 -0.41812961673548
-118.1 -0.418132185426656
-118 -0.418134729588661
-117.9 -0.418137243421105
-117.8 -0.418139721097187
-117.7 -0.418142156774168
-117.6 -0.418144544604004
-117.5 -0.418146878744128
-117.4 -0.418149153368361
-117.3 -0.418151362677936
-117.2 -0.418153500912608
-117.1 -0.418155562361837
-117 -0.418157541376028
-116.9 -0.418159432377797
-116.8 -0.418161229873248
-116.7 -0.418162928463246
-116.6 -0.418164522854655
-116.5 -0.41816600787152
-116.4 -0.418167378466186
-116.3 -0.418168629730313
-116.2 -0.418169756905776
-116.1 -0.418170755395429
-116 -0.418171620773707
-115.9 -0.418172348797043
-115.8 -0.418172935414083
-115.7 -0.418173376775681
-115.6 -0.418173669244632
-115.5 -0.418173809405154
-115.4 -0.418173794072065
-115.3 -0.418173620299662
-115.2 -0.418173285390258
-115.1 -0.418172786902374
-115 -0.418172122658558
-114.9 -0.418171290752816
-114.8 -0.418170289557629
-114.7 -0.418169117730545
-114.6 -0.418167774220323
-114.5 -0.418166258272621
-114.4 -0.418164569435195
-114.3 -0.41816270756261
-114.2 -0.418160672820437
-114.1 -0.418158465688928
-114 -0.418156086966149
-113.9 -0.418153537770564
-113.8 -0.41815081954306
-113.7 -0.418147934048387
-113.6 -0.418144883376028
-113.5 -0.418141669940464
-113.4 -0.418138296480846
-113.3 -0.418134766060054
-113.2 -0.418131082063142
-113.1 -0.418127248195168
-113 -0.418123268478398
-112.9 -0.418119147248882
-112.8 -0.418114889152409
-112.7 -0.418110499139827
-112.6 -0.418105982461744
-112.5 -0.418101344662597
-112.4 -0.418096591574106
-112.3 -0.418091729308102
-112.2 -0.418086764248755
-112.1 -0.418081703044186
-112 -0.418076552597489
-111.9 -0.418071320057164
-111.8 -0.418066012806969
-111.7 -0.418060638455216
-111.6 -0.418055204823504
-111.5 -0.41804971993492
-111.4 -0.418044192001714
-111.3 -0.418038629412475
-111.2 -0.418033040718806
-111.1 -0.418027434621539
-111 -0.418021819956494
-110.9 -0.418016205679817
-110.8 -0.418010600852901
-110.7 -0.418005014626929
-110.6 -0.41799945622706
-110.5 -0.417993934936273
-110.4 -0.41798846007891
-110.3 -0.417983041003934
-110.2 -0.417977687067933
-110.1 -0.417972407617904
-110 -0.417967211973835
-109.9 -0.417962109411126
-109.8 -0.417957109142877
-109.7 -0.417952220302068
-109.6 -0.417947451923676
-109.5 -0.417942812926748
-109.4 -0.417938312096471
-109.3 -0.41793395806627
-109.2 -0.417929759299974
-109.1 -0.417925724074072
-109 -0.417921860460104
-108.9 -0.417918176307215
-108.8 -0.41791467922492
-108.7 -0.417911376566086
-108.6 -0.417908275410207
-108.5 -0.417905382546964
-108.4 -0.417902704460139
-108.3 -0.417900247311897
-108.2 -0.417898016927478
-108.1 -0.417896018780331
-108 -0.417894257977725
-107.9 -0.417892739246864
-107.8 -0.417891466921553
-107.7 -0.417890444929425
-107.6 -0.417889676779778
-107.5 -0.417889165552049
-107.4 -0.417888913884948
-107.3 -0.417888923966283
-107.2 -0.417889197523509
-107.1 -0.417889735815023
-107 -0.417890539622234
-106.9 -0.417891609242425
-106.8 -0.417892944482441
-106.7 -0.417894544653218
-106.6 -0.417896408565175
-106.5 -0.417898534524493
-106.4 -0.417900920330292
-106.3 -0.417903563272728
-106.2 -0.417906460132023
-106.1 -0.417909607178441
-106 -0.417913000173225
-105.9 -0.417916634370505
-105.8 -0.417920504520177
-105.7 -0.417924604871777
-105.6 -0.417928929179338
-105.5 -0.417933470707243
-105.4 -0.417938222237076
-105.3 -0.417943176075465
-105.2 -0.417948324062917
-105.1 -0.417953657583651
-105 -0.417959167576403
-104.9 -0.417964844546213
-104.8 -0.417970678577178
-104.7 -0.417976659346159
-104.6 -0.417982776137428
-104.5 -0.417989017858237
-104.4 -0.417995373055304
-104.3 -0.418001829932178
-104.2 -0.418008376367478
-104.1 -0.418014999933971
-104 -0.418021687918471
-103.9 -0.418028427342533
-103.8 -0.418035204983904
-103.7 -0.418042007398714
-103.6 -0.41804882094436
-103.5 -0.41805563180306
-103.4 -0.418062426006039
-103.3 -0.418069189458304
-103.2 -0.418075907963972
-103.1 -0.418082567252119
-103 -0.418089153003088
-102.9 -0.418095650875237
-102.8 -0.418102046532055
-102.7 -0.41810832566963
-102.6 -0.418114474044389
-102.5 -0.418120477501094
-102.4 -0.418126322001012
-102.3 -0.418131993650236
-102.2 -0.418137478728087
-102.1 -0.418142763715552
-102 -0.418147835323702
-101.9 -0.418152680522039
-101.8 -0.418157286566715
-101.7 -0.418161641028562
-101.6 -0.418165731820895
-101.5 -0.418169547227008
-101.4 -0.418173075927328
-101.3 -0.41817630702616
-101.2 -0.418179230077968
-101.1 -0.418181835113139
-101 -0.418184112663171
-100.9 -0.418186053785232
-100.8 -0.418187650086037
-100.7 -0.418188893744981
-100.6 -0.418189777536482
-100.5 -0.418190294851482
-100.4 -0.418190439718043
-100.3 -0.418190206821002
-100.2 -0.418189591520623
-100.1 -0.418188589870209
-100 -0.418187198632615
-99.9 -0.41818541529562
-99.8 -0.418183238086127
-99.7 -0.418180665983124
-99.6 -0.418177698729389
-99.5 -0.418174336841886
-99.4 -0.418170581620822
-99.3 -0.418166435157325
-99.2 -0.418161900339721
-99.1 -0.418156980858363
-99 -0.418151681209008
-98.9 -0.418146006694686
-98.8 -0.418139963426074
-98.7 -0.418133558320322
-98.6 -0.418126799098338
-98.5 -0.418119694280504
-98.4 -0.418112253180812
-98.3 -0.418104485899425
-98.2 -0.418096403313635
-98.1 -0.418088017067233
-98 -0.418079339558283
-97.9 -0.418070383925309
-97.8 -0.418061164031893
-97.7 -0.4180516944497
-97.6 -0.418041990439943
-97.5 -0.418032067933298
-97.4 -0.418021943508295
-97.3 -0.418011634368208
-97.2 -0.418001158316453
-97.1 -0.417990533730549
-97 -0.417979779534653
-96.9 -0.417968915170713
-96.8 -0.417957960568274
-96.7 -0.417946936112976
-96.6 -0.4179358626138
-96.5 -0.417924761269091
-96.4 -0.417913653631418
-96.3 -0.417902561571329
-96.2 -0.417891507240044
-96.1 -0.417880513031154
-96 -0.417869601541381
-95.9 -0.417858795530467
-95.8 -0.417848117880256
-95.7 -0.417837591553033
-95.6 -0.417827239549202
-95.5 -0.417817084864362
-95.4 -0.417807150445861
-95.3 -0.417797459148909
-95.2 -0.417788033692324
-95.1 -0.417778896613989
-95 -0.417770070226105
-94.9 -0.417761576570318
-94.8 -0.417753437372816
-94.7 -0.417745673999463
-94.6 -0.417738307411069
-94.5 -0.417731358118881
-94.4 -0.417724846140375
-94.3 -0.417718790955453
-94.2 -0.417713211463105
-94.1 -0.41770812593866
-94 -0.417703551991682
-93.9 -0.417699506524623
-93.8 -0.417696005692299
-93.7 -0.417693064862298
-93.6 -0.417690698576391
-93.5 -0.417688920513036
-93.4 -0.417687743451059
-93.3 -0.417687179234603
-93.2 -0.417687238739407
-93.1 -0.41768793184052
-93 -0.417689267381514
-92.9 -0.417691253145269
-92.8 -0.417693895826421
-92.7 -0.417697201005527
-92.6 -0.417701173125033
-92.5 -0.417705815467099
-92.4 -0.417711130133357
-92.3 -0.417717118026658
-92.2 -0.417723778834864
-92.1 -0.417731111016755
-92 -0.417739111790085
-91.9 -0.41774777712185
-91.8 -0.417757101720805
-91.7 -0.417767079032284
-91.6 -0.417777701235346
-91.5 -0.417788959242293
-91.4 -0.417800842700586
-91.3 -0.417813339997186
-91.2 -0.417826438265341
-91.1 -0.417840123393839
-91 -0.417854380038741
-90.9 -0.417869191637596
-90.8 -0.417884540426156
-90.7 -0.417900407457573
-90.6 -0.417916772624092
-90.5 -0.417933614681215
-90.4 -0.417950911274327
-90.3 -0.417968638967772
-90.2 -0.417986773276343
-90.1 -0.418005288699162
-90 -0.418024158755922
-89.9 -0.418043356025441
-89.8 -0.418062852186497
-89.7 -0.418082618060883
-89.6 -0.418102623658638
-89.5 -0.418122838225395
-89.4 -0.418143230291773
-89.3 -0.418163767724767
-89.2 -0.418184417781034
-89.1 -0.418205147162027
-89 -0.418225922070877
-88.9 -0.418246708270944
-88.8 -0.418267471145942
-88.7 -0.418288175761559
-88.6 -0.418308786928445
-88.5 -0.418329269266496
-88.4 -0.418349587270306
-88.3 -0.418369705375688
-88.2 -0.418389588027145
-88.1 -0.418409199746173
-88 -0.418428505200284
-87.9 -0.418447469272615
-87.8 -0.418466057132003
-87.7 -0.41848423430339
-87.6 -0.418501966738442
-87.5 -0.418519220886227
-87.4 -0.418535963763833
-87.3 -0.418552163026779
-87.2 -0.418567787039089
-87.1 -0.418582804942878
-87 -0.418597186727311
-86.9 -0.418610903296804
-86.8 -0.418623926538309
-86.7 -0.418636229387546
-86.6 -0.418647785894044
-86.5 -0.418658571284844
-86.4 -0.418668562026716
-86.3 -0.418677735886763
-86.2 -0.418686071991257
-86.1 -0.418693550882587
-86 -0.418700154574156
-85.9 -0.418705866603124
-85.8 -0.41871067208084
-85.7 -0.418714557740843
-85.6 -0.418717511984315
-85.5 -0.418719524922841
-85.4 -0.418720588418384
-85.3 -0.418720696120336
-85.2 -0.418719843499546
-85.1 -0.418718027879223
-85 -0.418715248462598
-84.9 -0.41871150635726
-84.8 -0.418706804596073
-84.7 -0.418701148154584
-84.6 -0.418694543964845
-84.5 -0.418687000925581
-84.4 -0.418678529908627
-84.3 -0.418669143761574
-84.2 -0.418658857306588
-84.1 -0.418647687335327
-84 -0.418635652599941
-83.9 -0.41862277380011
-83.8 -0.418609073566098
-83.7 -0.418594576437808
-83.6 -0.418579308839829
-83.5 -0.418563299052471
-83.4 -0.418546577178799
-83.3 -0.418529175107678
-83.2 -0.418511126472853
-83.1 -0.418492466608098
-83 -0.418473232498473
-82.9 -0.418453462727731
-82.8 -0.418433197421945
-82.7 -0.418412478189405
-82.6 -0.418391348056869
-82.5 -0.418369851402243
-82.4 -0.418348033883785
-82.3 -0.418325942365922
-82.2 -0.418303624841792
-82.1 -0.418281130352625
-82 -0.418258508904079
-81.9 -0.41823581137966
-81.8 -0.418213089451364
-81.7 -0.418190395487678
-81.6 -0.418167782459102
-81.5 -0.418145303841327
-81.4 -0.418123013516253
-81.3 -0.418100965670999
-81.2 -0.41807921469509
-81.1 -0.418057815075993
-81 -0.418036821293188
-80.9 -0.418016287710976
-80.8 -0.417996268470194
-80.7 -0.417976817379056
-80.6 -0.417957987803321
-80.5 -0.417939832555976
-80.4 -0.417922403786671
-80.3 -0.417905752871084
-80.2 -0.417889930300468
-80.1 -0.417874985571562
-80 -0.417860967077101
-79.9 -0.417847921997147
-79.8 -0.417835896191449
-79.7 -0.417824934093056
-79.6 -0.417815078603407
-79.5 -0.417806370989118
-79.4 -0.417798850780672
-79.3 -0.417792555673248
-79.2 -0.417787521429887
-79.1 -0.417783781787219
-79 -0.417781368363963
-78.9 -0.417780310572396
-78.8 -0.417780635533008
-78.7 -0.417782367992541
-78.6 -0.417785530245599
-78.5 -0.417790142060036
-78.4 -0.417796220606299
-78.3 -0.41780378039091
-78.2 -0.417812833194262
-78.1 -0.417823388012906
-78 -0.417835451006478
-77.9 -0.417849025449444
-77.8 -0.417864111687788
-77.7 -0.417880707100806
-77.6 -0.417898806068132
-77.5 -0.417918399942116
-77.4 -0.417939477025686
-77.3 -0.417962022555793
-77.2 -0.417986018692541
-77.1 -0.418011444514094
-77 -0.41803827601744
-76.9 -0.418066486125092
-76.8 -0.418096044697771
-76.7 -0.418126918553136
-76.6 -0.418159071490598
-76.5 -0.418192464322247
-76.4 -0.418227054909911
-76.3 -0.418262798208356
-76.2 -0.418299646314627
-76.1 -0.418337548523505
-76 -0.41837645138907
-75.9 -0.418416298792318
-75.8 -0.418457032014788
-75.7 -0.418498589818144
-75.6 -0.418540908529624
-75.5 -0.418583922133286
-75.4 -0.418627562366947
-75.3 -0.418671758824705
-75.2 -0.418716439064922
-75.1 -0.418761528723544
-75 -0.418806951632596
-74.9 -0.418852629943718
-74.8 -0.418898484256545
-74.7 -0.418944433751776
-74.6 -0.418990396328727
-74.5 -0.419036288747164
-74.4 -0.419082026773206
-74.3 -0.419127525329068
-74.2 -0.419172698646408
-74.1 -0.419217460423034
-74 -0.419261723982709
-73.9 -0.419305402437785
-73.8 -0.419348408854391
-73.7 -0.419390656419894
-73.6 -0.419432058612319
-73.5 -0.419472529371445
-73.4 -0.419511983271252
-73.3 -0.419550335693393
-73.2 -0.419587503001382
-73.1 -0.419623402715146
-73 -0.419657953685605
-72.9 -0.419691076268944
-72.8 -0.419722692500208
-72.7 -0.419752726265882
-72.6 -0.419781103475083
-72.5 -0.419807752229015
-72.4 -0.419832602988307
-72.3 -0.419855588737883
-72.2 -0.419876645148991
-72.1 -0.419895710738014
-72 -0.419912727021721
-71.9 -0.419927638668567
-71.8 -0.419940393645696
-71.7 -0.419950943361284
-71.6 -0.419959242801863
-71.5 -0.419965250664281
-71.4 -0.419968929481953
-71.3 -0.41997024574506
-71.2 -0.419969170014369
-71.1 -0.41996567702836
-71 -0.419959745803331
-70.9 -0.419951359726193
-70.8 -0.419940506639659
-70.7 -0.419927178919541
-70.6 -0.419911373543902
-70.5 -0.4198930921538
-70.4 -0.419872341105384
-70.3 -0.419849131513124
-70.2 -0.419823479283971
-70.1 -0.419795405142239
-70 -0.419764934645058
-69.9 -0.419732098188225
-69.8 -0.419696931002325
-69.7 -0.419659473138997
-69.6 -0.419619769447263
-69.5 -0.419577869539814
-69.4 -0.419533827749232
-69.3 -0.41948770307408
-69.2 -0.419439559114866
-69.1 -0.41938946399988
-69 -0.41933749030094
-68.9 -0.419283714939089
-68.8 -0.419228219080328
-68.7 -0.419171088021477
-68.6 -0.41911241106628
-68.5 -0.419052281391904
-68.4 -0.418990795905988
-68.3 -0.418928055094437
-68.2 -0.418864162860151
-68.1 -0.41879922635295
-68 -0.418733355790911
-67.9 -0.418666664273413
-67.8 -0.418599267586179
-67.7 -0.418531283998609
-67.6 -0.418462834053768
-67.5 -0.418394040351348
-67.4 -0.418325027323989
-67.3 -0.418255921007345
-67.2 -0.418186848804291
-67.1 -0.418117939243693
-67 -0.418049321734172
-66.9 -0.41798112631332
-66.8 -0.417913483392803
-66.7 -0.417846523499859
-66.6 -0.417780377015646
-66.5 -0.417715173910948
-66.4 -0.417651043479743
-66.3 -0.41758811407114
-66.2 -0.417526512820212
-66.1 -0.417466365378242
-66 -0.417407795642924
-65.9 -0.417350925489039
-65.8 -0.417295874500168
-65.7 -0.417242759701953
-65.6 -0.417191695297477
-65.5 -0.417142792405283
-65.4 -0.417096158800584
-65.3 -0.417051898660195
-65.2 -0.417010112311738
-65.1 -0.416970895987626
-65 -0.416934341584378
-64.9 -0.41690053642777
-64.8 -0.416869563044344
-64.7 -0.416841498939772
-64.6 -0.416816416384583
-64.5 -0.416794382207732
-64.4 -0.416775457598492
-64.3 -0.416759697917134
-64.2 -0.416747152514852
-64.1 -0.416737864563364
-64 -0.416731870894634
-63.9 -0.416729201851104
-63.8 -0.416729881146861
-63.7 -0.416733925740099
-63.6 -0.416741345717252
-63.5 -0.416752144189147
-63.4 -0.416766317199508
-63.3 -0.416783853646115
-63.2 -0.416804735214927
-63.1 -0.416828936327431
-63 -0.416856424101474
-62.9 -0.41688715832582
-62.8 -0.416921091448631
-62.7 -0.416958168580073
-62.6 -0.416998327509214
-62.5 -0.417041498735358
-62.4 -0.417087605513942
-62.3 -0.417136563917087
-62.2 -0.417188282908894
-62.1 -0.41724266443552
-62 -0.417299603530075
-61.9 -0.417358988432323
-61.8 -0.417420700723189
-61.7 -0.41748461547399
-61.6 -0.417550601410341
-61.5 -0.417618521090616
-61.4 -0.417688231098836
-61.3 -0.417759582251826
-61.2 -0.417832419820463
-61.1 -0.417906583764785
-61 -0.417981908982732
-60.9 -0.418058225572242
-60.8 -0.418135359106401
-60.7 -0.41821313092132
-60.6 -0.418291358416389
-60.5 -0.418369855366498
-60.4 -0.418448432245838
-60.3 -0.418526896562813
-60.2 -0.418605053205598
-60.1 -0.418682704797839
-60 -0.41875965206396
-59.9 -0.418835694203513
-59.8 -0.41891062927398
-59.7 -0.418984254581418
-59.6 -0.419056367078279
-59.5 -0.419126763767759
-59.4 -0.419195242113943
-59.3 -0.41926160045705
-59.2 -0.419325638433002
-59.1 -0.419387157396545
-59 -0.419445960847138
-58.9 -0.419501854856755
-58.8 -0.419554648498789
-58.7 -0.419604154277165
-58.6 -0.419650188554795
-58.5 -0.41969257198047
-58.4 -0.419731129913264
-58.3 -0.419765692843536
-58.2 -0.419796096809564
-58.1 -0.419822183808881
-58 -0.419843802203332
-57.9 -0.419860807116895
-57.8 -0.419873060825293
-57.7 -0.419880433136418
-57.6 -0.419882801760604
-57.5 -0.419880052669772
-57.4 -0.419872080444483
-57.3 -0.419858788607963
-57.2 -0.419840089946131
-57.1 -0.419815906812722
-57 -0.41978617141859
-56.9 -0.419750826104296
-56.8 -0.419709823595122
-56.7 -0.419663127237662
-56.6 -0.419610711217183
-56.5 -0.419552560754983
-56.4 -0.419488672284981
-56.3 -0.419419053608862
-56.2 -0.41934372402908
-56.1 -0.419262714459122
-56 -0.419176067510441
-55.9 -0.419083837555537
-55.8 -0.418986090766704
-55.7 -0.418882905130031
-55.6 -0.41877437043427
-55.5 -0.418660588234283
-55.4 -0.418541671788798
-55.3 -0.418417745972299
-55.2 -0.418288947160907
-55.1 -0.418155423092205
-55 -0.418017332698997
-54.9 -0.417874845917066
-54.8 -0.417728143467071
-54.7 -0.417577416610774
-54.6 -0.417422866881869
-54.5 -0.41726470579173
-54.4 -0.417103154510497
-54.3 -0.416938443523934
-54.2 -0.416770812266611
-54.1 -0.416600508731974
-54 -0.416427789059976
-53.9 -0.416252917102957
-53.8 -0.416076163970559
-53.7 -0.415897807554483
-53.6 -0.415718132033985
-53.5 -0.415537427363017
-53.4 -0.415355988740013
-53.3 -0.415174116061317
-53.2 -0.414992113359356
-53.1 -0.414810288226619
-53 -0.41462895122663
-52.9 -0.414448415293056
-52.8 -0.414268995118181
-52.7 -0.414091006531971
-52.6 -0.413914765872986
-52.5 -0.413740589352421
-52.4 -0.413568792412583
-52.3 -0.413399689081083
-52.2 -0.4132335913221
-52.1 -0.413070808386019
-52 -0.412911646158776
-51.9 -0.41275640651226
-51.8 -0.412605386657071
-51.7 -0.412458878498993
-51.6 -0.412317168000468
-51.5 -0.412180534548391
-51.4 -0.412049250329527
-51.3 -0.411923579714805
-51.2 -0.411803778653763
-51.1 -0.411690094080386
-51 -0.411582763331538
-50.9 -0.411482013579202
-50.8 -0.411388061277669
-50.7 -0.411301111626849
-50.6 -0.411221358052782
-50.5 -0.411148981706459
-50.4 -0.411084150981985
-50.3 -0.41102702105511
-50.2 -0.410977733443117
-50.1 -0.410936415587008
-50 -0.410903180456924
-49.9 -0.410878126181656
-49.8 -0.410861335703123
-49.7 -0.410852876456597
-49.6 -0.410852800077481
-49.5 -0.410861142135347
-49.4 -0.41087792189596
-49.3 -0.41090314211193
-49.2 -0.410936788842634
-49.1 -0.410978831303985
-49 -0.411029221748599
-48.9 -0.41108789537687
-48.8 -0.411154770279433
-48.7 -0.411229747411433
-48.6 -0.411312710599002
-48.5 -0.411403526578307
-48.4 -0.411502045067453
-48.3 -0.41160809887155
-48.2 -0.411721504021142
-48.1 -0.411842059944211
-48 -0.411969549671878
-47.9 -0.412103740077932
-47.8 -0.412244382152207
-47.7 -0.412391211307854
-47.6 -0.41254394772244
-47.5 -0.412702296712817
-47.4 -0.4128659491436
-47.3 -0.413034581869088
-47.2 -0.413207858208386
-47.1 -0.413385428453419
-47 -0.413566930409519
-46.9 -0.413751989968144
-46.8 -0.413940221711297
-46.7 -0.414131229547086
-46.6 -0.414324607375854
-46.5 -0.414519939786223
-46.4 -0.414716802780307
-46.3 -0.41491476452733
-46.2 -0.415113386144753
-46.1 -0.415312222506001
-46 -0.415510823073757
-45.9 -0.415708732757737
-45.8 -0.415905492795776
-45.7 -0.416100641656989
-45.6 -0.416293715965654
-45.5 -0.416484251444415
-45.4 -0.41667178387532
-45.3 -0.416855850077082
-45.2 -0.41703598889693
-45.1 -0.417211742215276
-45 -0.417382655961374
-44.9 -0.417548281138043
-44.8 -0.417708174853461
-44.7 -0.417861901357938
-44.6 -0.418009033083508
-44.5 -0.418149151684102
-44.4 -0.418281849073977
-44.3 -0.418406728462037
-44.2 -0.418523405379566
-44.1 -0.418631508698893
-44 -0.418730681640391
-43.9 -0.418820582765212
-43.8 -0.418900886951082
-43.7 -0.418971286348468
-43.6 -0.419031491314377
-43.5 -0.419081231321054
-43.4 -0.419120255836807
-43.3 -0.419148335176203
-43.2 -0.419165261316892
-43.1 -0.419170848680307
-43 -0.419164934873561
-42.9 -0.419147381389862
-42.8 -0.419118074264844
-42.7 -0.41907692468628
-42.6 -0.4190238695547
-42.5 -0.418958871992555
-42.4 -0.418881921799642
-42.3 -0.418793035852642
-42.2 -0.418692258446738
-42.1 -0.418579661577431
-42 -0.418455345160797
-41.9 -0.418319437190623
-41.8 -0.41817209383101
-41.7 -0.418013499443218
-41.6 -0.417843866545716
-41.5 -0.417663435706615
-41.4 -0.417472475367841
-41.3 -0.417271281600652
-41.2 -0.417060177792285
-41.1 -0.416839514263772
-41 -0.416609667819172
-40.9 -0.416371041226704
-40.8 -0.416124062632464
-40.7 -0.415869184907693
-40.6 -0.415606884930719
-40.5 -0.415337662804956
-40.4 -0.415062041014563
-40.3 -0.414780563519535
-40.2 -0.414493794792245
-40.1 -0.414202318797613
-40 -0.413906737919283
-39.9 -0.413607671834335
-39.8 -0.413305756339256
-39.7 -0.413001642129997
-39.6 -0.412695993539105
-39.5 -0.412389487233031
-39.4 -0.412082810872816
-39.3 -0.411776661741453
-39.2 -0.411471745341279
-39.1 -0.411168773964843
-39 -0.41086846524271
-38.9 -0.410571540671701
-38.8 -0.410278724127085
-38.7 -0.409990740362244
-38.6 -0.409708313499298
-38.5 -0.409432165514174
-38.4 -0.409163014719552
-38.3 -0.408901574249059
-38.2 -0.408648550546054
-38.1 -0.408404641860224
-38 -0.408170536755183
-37.9 -0.407946912630139
-37.8 -0.407734434258616
-37.7 -0.407533752347107
-37.6 -0.407345502116449
-37.5 -0.40717030190856
-37.4 -0.407008751821113
-37.3 -0.406861432372569
-37.2 -0.406728903199904
-37.1 -0.406611701791225
-37 -0.406510342255373
-36.9 -0.406425314130498
-36.8 -0.406357081233473
-36.7 -0.406306080551904
-36.6 -0.406272721180407
-36.5 -0.406257383302712
-36.4 -0.406260417221055
-36.3 -0.406282142434242
-36.2 -0.406322846765674
-36.1 -0.406382785542556
-36 -0.406462180827428
-35.9 -0.406561220703088
-35.8 -0.406680058611928
-35.7 -0.406818812750639
-35.6 -0.406977565521187
-35.5 -0.407156363038919
-35.4 -0.407355214698631
-35.3 -0.407574092799358
-35.2 -0.407812932228669
-35.1 -0.408071630207162
-35 -0.408350046093876
-34.9 -0.408648001253293
-34.8 -0.408965278984595
-34.7 -0.409301624513806
-34.6 -0.409656745049472
-34.5 -0.41003030990247
-34.4 -0.410421950670564
-34.3 -0.410831261488286
-34.2 -0.411257799342727
-34.1 -0.411701084455791
-34 -0.412160600733449
-33.9 -0.412635796282529
-33.8 -0.413126083995518
-33.7 -0.413630842203877
-33.6 -0.414149415400274
-33.5 -0.41468111503017
-33.4 -0.415225220353086
-33.3 -0.415780979373894
-33.2 -0.416347609844343
-33.1 -0.416924300335051
-33 -0.417510211378041
-32.9 -0.418104476679864
-32.8 -0.41870620440525
-32.7 -0.41931447853111
-32.6 -0.419928360270602
-32.5 -0.42054688956686
-32.4 -0.421169086655827
-32.3 -0.421793953697479
-32.2 -0.42242047647458
-32.1 -0.423047626157907
-32 -0.423674361136687
-31.9 -0.424299628912804
-31.8 -0.424922368057077
-31.7 -0.425541510225684
-31.6 -0.426155982234574
-31.5 -0.426764708189392
-31.4 -0.427366611668219
-31.3 -0.427960617954082
-31.2 -0.428545656313917
-31.1 -0.429120662320341
-31 -0.429684580212238
-30.9 -0.43023636528987
-30.8 -0.430774986339839
-30.7 -0.431299428084898
-30.6 -0.431808693653268
-30.5 -0.432301807061728
-30.4 -0.432777815706454
-30.3 -0.433235792855181
-30.2 -0.433674840133976
-30.1 -0.434094090001565
-30 -0.434492708203854
-29.9 -0.434869896201006
-29.8 -0.435224893559181
-29.7 -0.435556980298785
-29.6 -0.435865479190924
-29.5 -0.436149757993539
-29.4 -0.43640923161862
-29.3 -0.436643364221793
-29.2 -0.436851671205556
-29.1 -0.437033721127458
-29 -0.43718913750458
-28.9 -0.437317600505844
-28.8 -0.437418848523828
-28.7 -0.43749267961806
-28.6 -0.437538952822052
-28.5 -0.437557589306741
-28.4 -0.437548573393453
-28.3 -0.437511953409975
-28.2 -0.437447842383953
-28.1 -0.437356418568402
-28 -0.437237925794835
-27.9 -0.437092673650227
-27.8 -0.436921037474816
-27.7 -0.436723458178551
-27.6 -0.436500441874855
-27.5 -0.436252559331223
-27.4 -0.435980445237076
-27.3 -0.43568479729018
-27.2 -0.435366375103837
-27.1 -0.435025998937932
-27 -0.434664548257784
-26.9 -0.434282960125594
-26.8 -0.433882227430062
-26.7 -0.433463396960518
-26.6 -0.433027567332587
-26.5 -0.432575886773057
-26.4 -0.43210955077219
-26.3 -0.431629799612176
-26.2 -0.431137915780899
-26.1 -0.430635221280448
-26 -0.430123074840105
-25.9 -0.429602869043674
-25.8 -0.429076027381081
-25.7 -0.428544001234184
-25.6 -0.428008266806607
-25.5 -0.427470322007257
-25.4 -0.426931683296917
-25.3 -0.426393882506994
-25.2 -0.425858463639116
-25.1 -0.425326979653828
-25 -0.424800989256165
-24.9 -0.424282053685342
-24.8 -0.423771733515254
-24.7 -0.423271585471912
-24.6 -0.422783159273355
-24.5 -0.422307994496984
-24.4 -0.421847617478708
-24.3 -0.421403538247708
-24.2 -0.420977247500107
-24.1 -0.420570213614331
-24 -0.420183879710454
-23.9 -0.419819660755436
-23.8 -0.419478940715759
-23.7 -0.419163069758676
-23.6 -0.418873361502996
-23.5 -0.418611090320147
-23.4 -0.418377488686121
-23.3 -0.418173744584794
-23.2 -0.418000998963123
-23.1 -0.417860343238752
-23 -0.417752816860622
-22.9 -0.417679404923375
-22.8 -0.417641035836493
-22.7 -0.417638579049381
-22.6 -0.417672842833863
-22.5 -0.417744572125886
-22.4 -0.417854446428577
-22.3 -0.41800307777915
-22.2 -0.418191008782559
-22.1 -0.418418710715186
-22 -0.41868658170227
-21.9 -0.418994944973159
-21.8 -0.419344047198915
-21.7 -0.419734056917148
-21.6 -0.420165063049354
-21.5 -0.420637073516394
-21.4 -0.421150013958074
-21.3 -0.421703726563094
-21.2 -0.422297969015917
-21.1 -0.422932413567348
-21 -0.423606646235824
-20.9 -0.424320166146581
-20.8 -0.425072385016005
-20.7 -0.425862626788549
-20.6 -0.426690127433662
-20.5 -0.427554034910173
-20.4 -0.428453409305535
-20.3 -0.429387223157256
-20.2 -0.43035436196371
-20.1 -0.431353624891359
-20 -0.43238372568518
-19.9 -0.433443293788843
-19.8 -0.434530875680851
-19.7 -0.435644936432483
-19.6 -0.436783861492974
-19.5 -0.437945958706862
-19.4 -0.439129460567893
-19.3 -0.440332526713278
-19.2 -0.441553246661392
-19.1 -0.442789642795271
-19 -0.444039673593405
-18.9 -0.445301237108404
-18.8 -0.446572174693106
-18.7 -0.447850274972523
-18.6 -0.44913327805885
-18.5 -0.450418880005348
-18.4 -0.451704737493482
-18.3 -0.452988472746067
-18.2 -0.454267678657442
-18.1 -0.455539924129842
-18 -0.456802759603101
-17.9 -0.458053722762714
-17.8 -0.459290344408986
-17.7 -0.460510154467636
-17.6 -0.461710688119724
-17.5 -0.46288949202617
-17.4 -0.464044130619493
-17.3 -0.465172192432715
-17.2 -0.466271296432656
-17.1 -0.467339098322185
-17 -0.468373296773407
-16.9 -0.469371639551289
-16.8 -0.470331929484961
-16.7 -0.471252030241904
-16.6 -0.47212987185848
-16.5 -0.472963455978986
-16.4 -0.473750860754472
-16.3 -0.474490245352267
-16.2 -0.475179854027361
-16.1 -0.47581801970774
-16 -0.476403167047411
-15.9 -0.476933814903292
-15.8 -0.477408578195402
-15.7 -0.477826169113954
-15.6 -0.478185397641923
-15.5 -0.478485171367622
-15.4 -0.478724494568536
-15.3 -0.478902466555293
-15.2 -0.479018279273008
-15.1 -0.479071214166272
-15 -0.479060638323721
-14.9 -0.478985999928174
-14.8 -0.478846823048814
-14.7 -0.478642701822397
-14.6 -0.47837329408115
-14.5 -0.47803831449538
-14.4 -0.477637527308921
-14.3 -0.477170738755109
-14.2 -0.476637789249834
-14.1 -0.476038545466235
-14 -0.475372892402669
-13.9 -0.474640725561507
-13.8 -0.473841943361046
-13.7 -0.472976439906301
-13.6 -0.472044098246593
-13.5 -0.471044784248673
-13.4 -0.469978341213599
-13.3 -0.46884458536385
-13.2 -0.467643302324068
-13.1 -0.466374244714704
-13 -0.465037130972519
-12.9 -0.463631645505677
-12.8 -0.462157440283965
-12.7 -0.460614137956693
-12.6 -0.459001336582066
-12.5 -0.457318616042346
-12.4 -0.455565546208972
-12.3 -0.453741696910927
-12.2 -0.45184664974809
-12.1 -0.449880011778893
-12 -0.447841431098335
-11.9 -0.445730614308052
-11.8 -0.443547345864596
-11.7 -0.441291509275085
-11.6 -0.4389631100908
-11.5 -0.436562300628805
-11.4 -0.434089406329098
-11.3 -0.431544953629888
-11.2 -0.428929699216216
-11.1 -0.426244660467018
-11 -0.423491146892993
-10.9 -0.420670792322112
-10.8 -0.417785587551528
-10.7 -0.414837913144319
-10.6 -0.411830572007293
-10.5 -0.408766821342685
-10.4 -0.405650403522946
-10.3 -0.402485575394861
-10.2 -0.399277135478493
-10.1 -0.39603044848944
-10 -0.392751466581359
-9.89999999999998 -0.389446746681846
-9.79999999999995 -0.386123463280587
-9.69999999999999 -0.382789416026517
-9.59999999999997 -0.379453031502821
-9.5 -0.376123358576973
-9.39999999999998 -0.372810056769664
-9.29999999999995 -0.369523377152651
-9.19999999999999 -0.366274135372343
-9.09999999999997 -0.363073676503352
-9 -0.35993383156369
-8.89999999999998 -0.356866865669069
-8.79999999999995 -0.353885417965253
-8.69999999999999 -0.351002433650809
-8.59999999999997 -0.348231088583269
-8.5 -0.345584707143918
-8.39999999999998 -0.343076674213988
-8.29999999999995 -0.340720342281104
-8.19999999999999 -0.338528934842681
-8.09999999999997 -0.336515447395974
-8 -0.334692547396764
-7.89999999999998 -0.333072474625296
-7.79999999999995 -0.331666943415591
-7.69999999999999 -0.330487048180612
-7.59999999999997 -0.329543173600913
-7.5 -0.328844910739992
-7.39999999999998 -0.328400980209006
-7.29999999999995 -0.328219163331941
-7.19999999999999 -0.328306242065998
-7.09999999999997 -0.328667948218216
-7 -0.329308922275978
-6.89999999999998 -0.330232681943976
-6.79999999999995 -0.331441600260949
-6.69999999999999 -0.33293689296296
-6.59999999999997 -0.334718614571967
-6.5 -0.336785662523535
-6.39999999999998 -0.339135788508962
-6.29999999999995 -0.341765616096686
-6.19999999999999 -0.344670663615994
-6.09999999999997 -0.347845371232014
-6 -0.351283131112875
-5.89999999999998 -0.354976319584996
-5.79999999999995 -0.358916330187454
-5.69999999999999 -0.36309360656739
-5.59999999999997 -0.367497674201626
-5.5 -0.372117169980942
-5.39999999999998 -0.376939868749121
-5.29999999999995 -0.381952705945117
-5.19999999999999 -0.387141795550453
-5.09999999999997 -0.392492442592138
-5 -0.397989149491578
-4.89999999999998 -0.403615615579944
-4.79999999999995 -0.409354729118486
-4.69999999999999 -0.415188551166808
-4.59999999999997 -0.421098290631953
-4.5 -0.427064269805208
-4.39999999999998 -0.433065879651112
-4.29999999999995 -0.439081524053345
-4.19999999999999 -0.445088552144646
-4.09999999999997 -0.451063177752064
-4 -0.456980384874619
-3.89999999999998 -0.462813817977807
-3.79999999999995 -0.468535655739032
-3.69999999999999 -0.474116466711164
-3.59999999999997 -0.479525045190469
-3.5 -0.48472822538431
-3.39999999999998 -0.489690671779696
-3.29999999999995 -0.494374643426419
-3.19999999999999 -0.498739729683392
-3.09999999999997 -0.502742554857049
-3 -0.506336449119621
-2.89999999999998 -0.509471083181298
-2.79999999999995 -0.512092064472654
-2.69999999999999 -0.514140493169997
-2.59999999999997 -0.515552477403224
-2.5 -0.516258608613248
-2.39999999999998 -0.516183400534818
-2.29999999999995 -0.515244699024619
-2.19999999999999 -0.513353075407776
-2.09999999999997 -0.510411223800584
-2 -0.506313393781842
-1.89999999999998 -0.500944904818231
-1.79999999999995 -0.494181809164723
-1.69999999999999 -0.485890796817234
-1.59999999999997 -0.475929470643276
-1.5 -0.464147162692694
-1.39999999999998 -0.450386513273654
-1.29999999999995 -0.434486089569595
-1.19999999999999 -0.416284372959029
-1.09999999999997 -0.395625479613027
-1 -0.372366973784924
-0.899999999999977 -0.346390052680113
-0.799999999999955 -0.317612181450108
-0.699999999999989 -0.286001891240987
-0.599999999999966 -0.251594896064457
-0.5 -0.214509961984369
-0.399999999999977 -0.174962193967243
-0.299999999999955 -0.133270828324919
-0.199999999999989 -0.0898585580027233
-0.0999999999999659 -0.0452401767220423
0 0
0.100000000000023 0.0452401767220421
0.200000000000045 0.0898585580027225
0.300000000000011 0.133270828324917
0.400000000000034 0.17496219396724
0.5 0.214509961984365
0.600000000000023 0.251594896064451
0.700000000000045 0.286001891240979
0.800000000000011 0.317612181450098
0.900000000000034 0.346390052680101
1 0.37236697378491
1.10000000000002 0.395625479613011
1.20000000000005 0.416284372959011
1.30000000000001 0.434486089569576
1.40000000000003 0.450386513273633
1.5 0.464147162692672
1.60000000000002 0.475929470643252
1.70000000000005 0.485890796817209
1.80000000000001 0.494181809164697
1.90000000000003 0.500944904818205
2 0.506313393781815
2.10000000000002 0.510411223800556
2.20000000000005 0.513353075407747
2.30000000000001 0.515244699024589
2.40000000000003 0.516183400534787
2.5 0.516258608613217
2.60000000000002 0.515552477403192
2.70000000000005 0.514140493169965
2.80000000000001 0.512092064472622
2.90000000000003 0.509471083181265
3 0.506336449119588
3.10000000000002 0.502742554857016
3.20000000000005 0.498739729683358
3.30000000000001 0.494374643426385
3.40000000000003 0.489690671779662
3.5 0.484728225384275
3.60000000000002 0.479525045190434
3.70000000000005 0.474116466711129
3.80000000000001 0.468535655738997
3.90000000000003 0.462813817977772
4 0.456980384874584
4.10000000000002 0.451063177752029
4.20000000000005 0.445088552144611
4.30000000000001 0.43908152405331
4.40000000000003 0.433065879651077
4.5 0.427064269805173
4.60000000000002 0.421098290631918
4.70000000000005 0.415188551166773
4.80000000000001 0.409354729118451
4.90000000000003 0.403615615579909
5 0.397989149491544
5.10000000000002 0.392492442592103
5.20000000000005 0.387141795550418
5.30000000000001 0.381952705945083
5.40000000000003 0.376939868749087
5.5 0.372117169980908
5.60000000000002 0.367497674201592
5.70000000000005 0.363093606567357
5.80000000000001 0.35891633018742
5.90000000000003 0.354976319584963
6 0.351283131112842
6.10000000000002 0.347845371231981
6.20000000000005 0.344670663615961
6.30000000000001 0.341765616096653
6.40000000000003 0.339135788508929
6.5 0.336785662523502
6.60000000000002 0.334718614571935
6.70000000000005 0.332936892962928
6.80000000000001 0.331441600260918
6.90000000000003 0.330232681943945
7 0.329308922275947
7.10000000000002 0.328667948218185
7.20000000000005 0.328306242065968
7.30000000000001 0.32821916333191
7.40000000000003 0.328400980208975
7.5 0.328844910739962
7.60000000000002 0.329543173600883
7.70000000000005 0.330487048180582
7.80000000000001 0.331666943415562
7.90000000000003 0.333072474625266
8 0.334692547396734
8.10000000000002 0.336515447395945
8.20000000000005 0.338528934842652
8.30000000000001 0.340720342281075
8.40000000000003 0.34307667421396
8.5 0.34558470714389
8.60000000000002 0.348231088583241
8.70000000000005 0.351002433650781
8.80000000000001 0.353885417965224
8.90000000000003 0.356866865669041
9 0.359933831563662
9.10000000000002 0.363073676503324
9.20000000000005 0.366274135372315
9.30000000000001 0.369523377152624
9.40000000000003 0.372810056769637
9.5 0.376123358576946
9.60000000000002 0.379453031502793
9.70000000000005 0.38278941602649
9.80000000000001 0.386123463280559
9.90000000000003 0.389446746681819
10 0.392751466581332
10.1 0.396030448489413
10.2 0.399277135478465
10.3 0.402485575394833
10.4 0.405650403522919
10.5 0.408766821342657
10.6 0.411830572007265
10.7 0.414837913144292
10.8 0.4177855875515
10.9 0.420670792322084
11 0.423491146892966
11.1 0.42624466046699
11.2 0.428929699216188
11.3 0.43154495362986
11.4 0.43408940632907
11.5 0.436562300628777
11.6 0.438963110090772
11.7 0.441291509275056
11.8 0.443547345864567
11.9 0.445730614308024
12 0.447841431098306
12.1 0.449880011778864
12.2 0.451846649748061
12.3 0.453741696910898
12.4 0.455565546208943
12.5 0.457318616042317
12.6 0.459001336582037
12.7 0.460614137956665
12.8 0.462157440283936
12.9 0.463631645505648
13 0.465037130972489
13.1 0.466374244714675
13.2 0.467643302324039
13.3 0.468844585363821
13.4 0.46997834121357
13.5 0.471044784248643
13.6 0.472044098246564
13.7 0.472976439906271
13.8 0.473841943361016
13.9 0.474640725561477
14 0.475372892402639
14.1 0.476038545466205
14.2 0.476637789249804
14.3 0.477170738755079
14.4 0.47763752730889
14.5 0.47803831449535
14.6 0.47837329408112
14.7 0.478642701822366
14.8 0.478846823048783
14.9 0.478985999928144
15 0.47906063832369
15.1 0.479071214166241
15.2 0.479018279272977
15.3 0.478902466555262
15.4 0.478724494568505
15.5 0.478485171367591
15.6 0.478185397641892
15.7 0.477826169113922
15.8 0.477408578195371
15.9 0.47693381490326
16 0.47640316704738
16.1 0.475818019707709
16.2 0.47517985402733
16.3 0.474490245352236
16.4 0.47375086075444
16.5 0.472963455978954
16.6 0.472129871858449
16.7 0.471252030241872
16.8 0.47033192948493
16.9 0.469371639551257
17 0.468373296773376
17.1 0.467339098322153
17.2 0.466271296432624
17.3 0.465172192432683
17.4 0.464044130619461
17.5 0.462889492026139
17.6 0.461710688119693
17.7 0.460510154467604
17.8 0.459290344408954
17.9 0.458053722762683
18 0.456802759603069
18.1 0.45553992412981
18.2 0.45426767865741
18.3 0.452988472746035
18.4 0.451704737493451
18.5 0.450418880005316
18.6 0.449133278058818
18.7 0.447850274972491
18.8 0.446572174693074
18.9 0.445301237108372
19 0.444039673593373
19.1 0.44278964279524
19.2 0.441553246661361
19.3 0.440332526713246
19.4 0.439129460567861
19.5 0.43794595870683
19.6 0.436783861492942
19.7 0.435644936432451
19.8 0.43453087568082
19.9 0.433443293788812
20 0.432383725685148
20.1 0.431353624891327
20.2 0.430354361963679
20.3 0.429387223157225
20.4 0.428453409305504
20.5 0.427554034910141
20.6 0.42669012743363
20.7 0.425862626788518
20.8 0.425072385015974
20.9 0.42432016614655
21 0.423606646235792
21.1 0.422932413567317
21.2 0.422297969015886
21.3 0.421703726563063
21.4 0.421150013958043
21.5 0.420637073516363
21.6 0.420165063049323
21.7 0.419734056917117
21.8 0.419344047198884
21.9 0.418994944973128
22 0.418686581702239
22.1 0.418418710715155
22.2 0.418191008782528
22.3 0.418003077779119
22.4 0.417854446428546
22.5 0.417744572125855
22.6 0.417672842833832
22.7 0.417638579049351
22.8 0.417641035836462
22.9 0.417679404923344
23 0.417752816860591
23.1 0.417860343238722
23.2 0.418000998963093
23.3 0.418173744584763
23.4 0.418377488686091
23.5 0.418611090320117
23.6 0.418873361502965
23.7 0.419163069758646
23.8 0.419478940715728
23.9 0.419819660755405
24 0.420183879710424
24.1 0.420570213614301
24.2 0.420977247500076
24.3 0.421403538247677
24.4 0.421847617478678
24.5 0.422307994496954
24.6 0.422783159273324
24.7 0.423271585471881
24.8 0.423771733515223
24.9 0.424282053685312
25 0.424800989256134
25.1 0.425326979653797
25.2 0.425858463639085
25.3 0.426393882506963
25.4 0.426931683296886
25.5 0.427470322007226
25.6 0.428008266806576
25.7 0.428544001234153
25.8 0.42907602738105
25.9 0.429602869043643
26 0.430123074840074
26.1 0.430635221280417
26.2 0.431137915780869
26.3 0.431629799612145
26.4 0.432109550772159
26.5 0.432575886773026
26.6 0.433027567332556
26.7 0.433463396960487
26.8 0.433882227430031
26.9 0.434282960125563
27 0.434664548257753
27.1 0.435025998937901
27.2 0.435366375103806
27.3 0.435684797290149
27.4 0.435980445237045
27.5 0.436252559331192
27.6 0.436500441874824
27.7 0.43672345817852
27.8 0.436921037474785
27.9 0.437092673650196
28 0.437237925794804
28.1 0.43735641856837
28.2 0.437447842383922
28.3 0.437511953409944
28.4 0.437548573393422
28.5 0.43755758930671
28.6 0.43753895282202
28.7 0.437492679618029
28.8 0.437418848523797
28.9 0.437317600505812
29 0.437189137504549
29.1 0.437033721127427
29.2 0.436851671205525
29.3 0.436643364221761
29.4 0.436409231618588
29.5 0.436149757993508
29.6 0.435865479190893
29.7 0.435556980298754
29.8 0.435224893559149
29.9 0.434869896200975
30 0.434492708203822
30.1 0.434094090001534
30.2 0.433674840133945
30.3 0.43323579285515
30.4 0.432777815706423
30.5 0.432301807061697
30.6 0.431808693653236
30.7 0.431299428084867
30.8 0.430774986339807
30.9 0.430236365289839
31 0.429684580212206
31.1 0.429120662320309
31.2 0.428545656313886
31.3 0.42796061795405
31.4 0.427366611668188
31.5 0.426764708189361
31.6 0.426155982234543
31.7 0.425541510225653
31.8 0.424922368057045
31.9 0.424299628912773
32 0.423674361136655
32.1 0.423047626157875
32.2 0.422420476474549
32.3 0.421793953697447
32.4 0.421169086655796
32.5 0.420546889566829
32.6 0.41992836027057
32.7 0.419314478531079
32.8 0.418706204405219
32.9 0.418104476679832
33 0.417510211378009
33.1 0.41692430033502
33.2 0.416347609844312
33.3 0.415780979373862
33.4 0.415225220353055
33.5 0.414681115030138
33.6 0.414149415400243
33.7 0.413630842203846
33.8 0.413126083995487
33.9 0.412635796282498
34 0.412160600733418
34.1 0.41170108445576
34.2 0.411257799342696
34.3 0.410831261488254
34.4 0.410421950670533
34.5 0.410030309902439
34.6 0.409656745049441
34.7 0.409301624513774
34.8 0.408965278984563
34.9 0.408648001253262
35 0.408350046093845
35.1 0.408071630207131
35.2 0.407812932228638
35.3 0.407574092799327
35.4 0.4073552146986
35.5 0.407156363038888
35.6 0.406977565521156
35.7 0.406818812750608
35.8 0.406680058611896
35.9 0.406561220703057
36 0.406462180827397
36.1 0.406382785542525
36.2 0.406322846765643
36.3 0.406282142434211
36.4 0.406260417221024
36.5 0.406257383302681
36.6 0.406272721180376
36.7 0.406306080551873
36.8 0.406357081233442
36.9 0.406425314130467
37 0.406510342255342
37.1 0.406611701791194
37.2 0.406728903199873
37.3 0.406861432372538
37.4 0.407008751821082
37.5 0.407170301908529
37.6 0.407345502116418
37.7 0.407533752347077
37.8 0.407734434258585
37.9 0.407946912630109
38 0.408170536755152
38.1 0.408404641860193
38.2 0.408648550546023
38.3 0.408901574249028
38.4 0.409163014719521
38.5 0.409432165514144
38.6 0.409708313499267
38.7 0.409990740362213
38.8 0.410278724127054
38.9 0.41057154067167
39 0.41086846524268
39.1 0.411168773964812
39.2 0.411471745341248
39.3 0.411776661741422
39.4 0.412082810872785
39.5 0.412389487233
39.6 0.412695993539074
39.7 0.413001642129966
39.8 0.413305756339225
39.9 0.413607671834304
40 0.413906737919252
40.1 0.414202318797583
40.2 0.414493794792214
40.3 0.414780563519504
40.4 0.415062041014533
40.5 0.415337662804926
40.6 0.415606884930688
40.7 0.415869184907662
40.8 0.416124062632433
40.9 0.416371041226673
41 0.416609667819142
41.1 0.416839514263741
41.2 0.417060177792254
41.3 0.417271281600621
41.4 0.41747247536781
41.5 0.417663435706584
41.6 0.417843866545685
41.7 0.418013499443187
41.8 0.418172093830979
41.9 0.418319437190592
42 0.418455345160766
42.1 0.4185796615774
42.2 0.418692258446707
42.3 0.418793035852611
42.4 0.418881921799611
42.5 0.418958871992524
42.6 0.419023869554669
42.7 0.419076924686249
42.8 0.419118074264813
42.9 0.419147381389831
43 0.41916493487353
43.1 0.419170848680276
43.2 0.41916526131686
43.3 0.419148335176172
43.4 0.419120255836776
43.5 0.419081231321023
43.6 0.419031491314346
43.7 0.418971286348437
43.8 0.418900886951051
43.9 0.418820582765181
44 0.41873068164036
44.1 0.418631508698862
44.2 0.418523405379535
44.3 0.418406728462006
44.4 0.418281849073946
44.5 0.418149151684071
44.6 0.418009033083477
44.7 0.417861901357907
44.8 0.41770817485343
44.9 0.417548281138012
45 0.417382655961343
45.1 0.417211742215245
45.2 0.417035988896899
45.3 0.416855850077051
45.4 0.416671783875289
45.5 0.416484251444384
45.6 0.416293715965622
45.7 0.416100641656958
45.8 0.415905492795745
45.9 0.415708732757705
46 0.415510823073726
46.1 0.41531222250597
46.2 0.415113386144721
46.3 0.414914764527299
46.4 0.414716802780276
46.5 0.414519939786192
46.6 0.414324607375823
46.7 0.414131229547055
46.8 0.413940221711266
46.9 0.413751989968113
47 0.413566930409488
47.1 0.413385428453388
47.2 0.413207858208354
47.3 0.413034581869057
47.4 0.412865949143569
47.5 0.412702296712786
47.6 0.412543947722409
47.7 0.412391211307823
47.8 0.412244382152176
47.9 0.412103740077901
48 0.411969549671847
48.1 0.411842059944179
48.2 0.411721504021111
48.3 0.411608098871519
48.4 0.411502045067422
48.5 0.411403526578276
48.6 0.411312710598971
48.7 0.411229747411402
48.8 0.411154770279403
48.9 0.411087895376839
49 0.411029221748568
49.1 0.410978831303954
49.2 0.410936788842603
49.3 0.410903142111899
49.4 0.410877921895929
49.5 0.410861142135316
49.6 0.41085280007745
49.7 0.410852876456566
49.8 0.410861335703092
49.9 0.410878126181626
50 0.410903180456893
50.1 0.410936415586978
50.2 0.410977733443086
50.3 0.41102702105508
50.4 0.411084150981954
50.5 0.411148981706428
50.6 0.411221358052751
50.7 0.411301111626818
50.8 0.411388061277638
50.9 0.411482013579171
51 0.411582763331508
51.1 0.411690094080355
51.2 0.411803778653732
51.3 0.411923579714774
51.4 0.412049250329497
51.5 0.41218053454836
51.6 0.412317168000437
51.7 0.412458878498963
51.8 0.41260538665704
51.9 0.412756406512229
52 0.412911646158745
52.1 0.413070808385988
52.2 0.413233591322069
52.3 0.413399689081052
52.4 0.413568792412552
52.5 0.413740589352391
52.6 0.413914765872955
52.7 0.414091006531941
52.8 0.41426899511815
52.9 0.414448415293025
53 0.414628951226599
53.1 0.414810288226588
53.2 0.414992113359325
53.3 0.415174116061287
53.4 0.415355988739982
53.5 0.415537427362987
53.6 0.415718132033954
53.7 0.415897807554452
53.8 0.416076163970528
53.9 0.416252917102927
54 0.416427789059945
54.1 0.416600508731943
54.2 0.41677081226658
54.3 0.416938443523903
54.4 0.417103154510466
54.5 0.417264705791699
54.6 0.417422866881838
54.7 0.417577416610744
54.8 0.41772814346704
54.9 0.417874845917035
55 0.418017332698966
55.1 0.418155423092174
55.2 0.418288947160876
55.3 0.418417745972268
55.4 0.418541671788768
55.5 0.418660588234252
55.6 0.418774370434239
55.7 0.41888290513
55.8 0.418986090766673
55.9 0.419083837555506
56 0.41917606751041
56.1 0.419262714459091
56.2 0.419343724029049
56.3 0.419419053608831
56.4 0.41948867228495
56.5 0.419552560754952
56.6 0.419610711217152
56.7 0.419663127237631
56.8 0.419709823595091
56.9 0.419750826104265
57 0.419786171418559
57.1 0.419815906812691
57.2 0.4198400899461
57.3 0.419858788607932
57.4 0.419872080444452
57.5 0.419880052669741
57.6 0.419882801760574
57.7 0.419880433136387
57.8 0.419873060825262
57.9 0.419860807116864
58 0.419843802203301
58.1 0.419822183808851
58.2 0.419796096809533
58.3 0.419765692843505
58.4 0.419731129913233
58.5 0.419692571980439
58.6 0.419650188554764
58.7 0.419604154277134
58.8 0.419554648498758
58.9 0.419501854856724
59 0.419445960847107
59.1 0.419387157396514
59.2 0.419325638432971
59.3 0.419261600457019
59.4 0.419195242113912
59.5 0.419126763767728
59.6 0.419056367078248
59.7 0.418984254581387
59.8 0.41891062927395
59.9 0.418835694203482
60 0.41875965206393
60.1 0.418682704797808
60.2 0.418605053205567
60.3 0.418526896562782
60.4 0.418448432245807
60.5 0.418369855366467
60.6 0.418291358416358
60.7 0.418213130921289
60.8 0.41813535910637
60.9 0.418058225572211
61 0.417981908982701
61.1 0.417906583764754
61.2 0.417832419820432
61.3 0.417759582251795
61.4 0.417688231098805
61.5 0.417618521090586
61.6 0.41755060141031
61.7 0.417484615473959
61.8 0.417420700723158
61.9 0.417358988432292
62 0.417299603530044
62.1 0.41724266443549
62.2 0.417188282908863
62.3 0.417136563917056
62.4 0.417087605513911
62.5 0.417041498735328
62.6 0.416998327509183
62.7 0.416958168580042
62.8 0.4169210914486
62.9 0.416887158325789
63 0.416856424101443
63.1 0.4168289363274
63.2 0.416804735214897
63.3 0.416783853646084
63.4 0.416766317199477
63.5 0.416752144189116
63.6 0.416741345717221
63.7 0.416733925740068
63.8 0.41672988114683
63.9 0.416729201851073
64 0.416731870894603
64.1 0.416737864563333
64.2 0.416747152514821
64.3 0.416759697917103
64.4 0.416775457598461
64.5 0.416794382207701
64.6 0.416816416384552
64.7 0.416841498939741
64.8 0.416869563044313
64.9 0.416900536427739
65 0.416934341584347
65.1 0.416970895987595
65.2 0.417010112311708
65.3 0.417051898660165
65.4 0.417096158800553
65.5 0.417142792405252
65.6 0.417191695297446
65.7 0.417242759701922
65.8 0.417295874500137
65.9 0.417350925489008
66 0.417407795642893
66.1 0.417466365378212
66.2 0.417526512820181
66.3 0.417588114071109
66.4 0.417651043479712
66.5 0.417715173910917
66.6 0.417780377015615
66.7 0.417846523499828
66.8 0.417913483392772
66.9 0.417981126313289
67 0.418049321734142
67.1 0.418117939243662
67.2 0.41818684880426
67.3 0.418255921007314
67.4 0.418325027323958
67.5 0.418394040351317
67.6 0.418462834053738
67.7 0.418531283998578
67.8 0.418599267586148
67.9 0.418666664273383
68 0.41873335579088
68.1 0.418799226352919
68.2 0.41886416286012
68.3 0.418928055094406
68.4 0.418990795905958
68.5 0.419052281391873
68.6 0.419112411066249
68.7 0.419171088021446
68.8 0.419228219080298
68.9 0.419283714939058
69 0.419337490300909
69.1 0.419389463999849
69.2 0.419439559114835
69.3 0.419487703074049
69.4 0.419533827749201
69.5 0.419577869539783
69.6 0.419619769447232
69.7 0.419659473138967
69.8 0.419696931002294
69.9 0.419732098188194
70 0.419764934645027
70.1 0.419795405142208
70.2 0.41982347928394
70.3 0.419849131513094
70.4 0.419872341105353
70.5 0.419893092153769
70.6 0.419911373543871
70.7 0.41992717891951
70.8 0.419940506639628
70.9 0.419951359726163
71 0.4199597458033
71.1 0.419965677028329
71.2 0.419969170014338
71.3 0.419970245745029
71.4 0.419968929481923
71.5 0.41996525066425
71.6 0.419959242801832
71.7 0.419950943361253
71.8 0.419940393645665
71.9 0.419927638668536
72 0.41991272702169
72.1 0.419895710737983
72.2 0.41987664514896
72.3 0.419855588737853
72.4 0.419832602988276
72.5 0.419807752228984
72.6 0.419781103475052
72.7 0.419752726265851
72.8 0.419722692500177
72.9 0.419691076268913
73 0.419657953685574
73.1 0.419623402715115
73.2 0.419587503001352
73.3 0.419550335693362
73.4 0.419511983271221
73.5 0.419472529371414
73.6 0.419432058612288
73.7 0.419390656419863
73.8 0.41934840885436
73.9 0.419305402437754
74 0.419261723982679
74.1 0.419217460423004
74.2 0.419172698646377
74.3 0.419127525329037
74.4 0.419082026773176
74.5 0.419036288747133
74.6 0.418990396328696
74.7 0.418944433751745
74.8 0.418898484256514
74.9 0.418852629943687
75 0.418806951632566
75.1 0.418761528723513
75.2 0.418716439064891
75.3 0.418671758824674
75.4 0.418627562366916
75.5 0.418583922133255
75.6 0.418540908529593
75.7 0.418498589818113
75.8 0.418457032014757
75.9 0.418416298792287
76 0.418376451389039
76.1 0.418337548523474
76.2 0.418299646314596
76.3 0.418262798208325
76.4 0.41822705490988
76.5 0.418192464322216
76.6 0.418159071490567
76.7 0.418126918553105
76.8 0.418096044697741
76.9 0.418066486125062
77 0.418038276017409
77.1 0.418011444514063
77.2 0.41798601869251
77.3 0.417962022555762
77.4 0.417939477025655
77.5 0.417918399942085
77.6 0.417898806068101
77.7 0.417880707100775
77.8 0.417864111687757
77.9 0.417849025449413
78 0.417835451006447
78.1 0.417823388012875
78.2 0.417812833194232
78.3 0.417803780390879
78.4 0.417796220606269
78.5 0.417790142060005
78.6 0.417785530245568
78.7 0.41778236799251
78.8 0.417780635532978
78.9 0.417780310572365
79 0.417781368363932
79.1 0.417783781787188
79.2 0.417787521429856
79.3 0.417792555673217
79.4 0.417798850780641
79.5 0.417806370989087
79.6 0.417815078603376
79.7 0.417824934093025
79.8 0.417835896191418
79.9 0.417847921997117
80 0.41786096707707
80.1 0.417874985571531
80.2 0.417889930300437
80.3 0.417905752871053
80.4 0.41792240378664
80.5 0.417939832555945
80.6 0.41795798780329
80.7 0.417976817379025
80.8 0.417996268470163
80.9 0.418016287710946
81 0.418036821293157
81.1 0.418057815075962
81.2 0.41807921469506
81.3 0.418100965670969
81.4 0.418123013516222
81.5 0.418145303841296
81.6 0.418167782459071
81.7 0.418190395487647
81.8 0.418213089451333
81.9 0.418235811379629
82 0.418258508904048
82.1 0.418281130352594
82.2 0.418303624841761
82.3 0.418325942365891
82.4 0.418348033883755
82.5 0.418369851402212
82.6 0.418391348056838
82.7 0.418412478189374
82.8 0.418433197421914
82.9 0.4184534627277
83 0.418473232498442
83.1 0.418492466608067
83.2 0.418511126472822
83.3 0.418529175107647
83.4 0.418546577178768
83.5 0.41856329905244
83.6 0.418579308839798
83.7 0.418594576437777
83.8 0.418609073566068
83.9 0.41862277380008
84 0.41863565259991
84.1 0.418647687335296
84.2 0.418658857306557
84.3 0.418669143761543
84.4 0.418678529908596
84.5 0.418687000925551
84.6 0.418694543964814
84.7 0.418701148154553
84.8 0.418706804596042
84.9 0.418711506357229
85 0.418715248462567
85.1 0.418718027879192
85.2 0.418719843499515
85.3 0.418720696120305
85.4 0.418720588418354
85.5 0.41871952492281
85.6 0.418717511984284
85.7 0.418714557740812
85.8 0.418710672080809
85.9 0.418705866603093
86 0.418700154574125
86.1 0.418693550882556
86.2 0.418686071991226
86.3 0.418677735886732
86.4 0.418668562026685
86.5 0.418658571284813
86.6 0.418647785894013
86.7 0.418636229387515
86.8 0.418623926538278
86.9 0.418610903296773
87 0.41859718672728
87.1 0.418582804942847
87.2 0.418567787039058
87.3 0.418552163026748
87.4 0.418535963763802
87.5 0.418519220886196
87.6 0.418501966738412
87.7 0.418484234303359
87.8 0.418466057131972
87.9 0.418447469272584
88 0.418428505200253
88.1 0.418409199746142
88.2 0.418389588027114
88.3 0.418369705375658
88.4 0.418349587270275
88.5 0.418329269266465
88.6 0.418308786928414
88.7 0.418288175761528
88.8 0.418267471145911
88.9 0.418246708270913
89 0.418225922070846
89.1 0.418205147161996
89.2 0.418184417781003
89.3 0.418163767724736
89.4 0.418143230291742
89.5 0.418122838225364
89.6 0.418102623658608
89.7 0.418082618060852
89.8 0.418062852186466
89.9 0.41804335602541
90 0.418024158755891
90.1 0.418005288699131
90.2 0.417986773276312
90.3 0.417968638967741
90.4 0.417950911274296
90.5 0.417933614681184
90.6 0.417916772624061
90.7 0.417900407457542
90.8 0.417884540426125
90.9 0.417869191637565
91 0.41785438003871
91.1 0.417840123393808
91.2 0.41782643826531
91.3 0.417813339997155
91.4 0.417800842700555
91.5 0.417788959242262
91.6 0.417777701235315
91.7 0.417767079032253
91.8 0.417757101720774
91.9 0.417747777121819
92 0.417739111790055
92.1 0.417731111016724
92.2 0.417723778834833
92.3 0.417717118026627
92.4 0.417711130133326
92.5 0.417705815467068
92.6 0.417701173125002
92.7 0.417697201005497
92.8 0.41769389582639
92.9 0.417691253145238
93 0.417689267381483
93.1 0.417687931840489
93.2 0.417687238739376
93.3 0.417687179234572
93.4 0.417687743451028
93.5 0.417688920513005
93.6 0.41769069857636
93.7 0.417693064862267
93.8 0.417696005692268
93.9 0.417699506524592
94 0.417703551991651
94.1 0.417708125938629
94.2 0.417713211463074
94.3 0.417718790955422
94.4 0.417724846140345
94.5 0.41773135811885
94.6 0.417738307411038
94.7 0.417745673999432
94.8 0.417753437372785
94.9 0.417761576570287
95 0.417770070226074
95.1 0.417778896613958
95.2 0.417788033692293
95.3 0.417797459148878
95.4 0.41780715044583
95.5 0.417817084864331
95.6 0.417827239549172
95.7 0.417837591553002
95.8 0.417848117880225
95.9 0.417858795530436
96 0.41786960154135
96.1 0.417880513031123
96.2 0.417891507240013
96.3 0.417902561571298
96.4 0.417913653631387
96.5 0.41792476126906
96.6 0.41793586261377
96.7 0.417946936112945
96.8 0.417957960568243
96.9 0.417968915170682
97 0.417979779534622
97.1 0.417990533730518
97.2 0.418001158316422
97.3 0.418011634368177
97.4 0.418021943508265
97.5 0.418032067933267
97.6 0.418041990439912
97.7 0.418051694449669
97.8 0.418061164031862
97.9 0.418070383925278
98 0.418079339558252
98.1 0.418088017067202
98.2 0.418096403313604
98.3 0.418104485899394
98.4 0.418112253180781
98.5 0.418119694280473
98.6 0.418126799098307
98.7 0.418133558320291
98.8 0.418139963426043
98.9 0.418146006694655
99 0.418151681208977
99.1 0.418156980858333
99.2 0.41816190033969
99.3 0.418166435157294
99.4 0.418170581620791
99.5 0.418174336841855
99.6 0.418177698729358
99.7 0.418180665983093
99.8 0.418183238086096
99.9 0.41818541529559
100 0.418187198632584
100.1 0.418188589870178
100.2 0.418189591520592
100.3 0.418190206820971
100.4 0.418190439718012
100.5 0.418190294851451
100.6 0.418189777536451
100.7 0.41818889374495
100.8 0.418187650086006
100.9 0.418186053785201
101 0.41818411266314
101.1 0.418181835113108
101.2 0.418179230077937
101.3 0.418176307026129
101.4 0.418173075927297
101.5 0.418169547226977
101.6 0.418165731820864
101.7 0.418161641028531
101.8 0.418157286566684
101.9 0.418152680522008
102 0.418147835323671
102.1 0.418142763715521
102.2 0.418137478728056
102.3 0.418131993650205
102.4 0.418126322000981
102.5 0.418120477501063
102.6 0.418114474044358
102.7 0.418108325669599
102.8 0.418102046532024
102.9 0.418095650875206
103 0.418089153003057
103.1 0.418082567252088
103.2 0.418075907963941
103.3 0.418069189458273
103.4 0.418062426006008
103.5 0.418055631803029
103.6 0.418048820944329
103.7 0.418042007398683
103.8 0.418035204983873
103.9 0.418028427342502
104 0.41802168791844
104.1 0.41801499993394
104.2 0.418008376367448
104.3 0.418001829932147
104.4 0.417995373055273
104.5 0.417989017858206
104.6 0.417982776137397
104.7 0.417976659346128
104.8 0.417970678577147
104.9 0.417964844546182
105 0.417959167576372
105.1 0.41795365758362
105.2 0.417948324062886
105.3 0.417943176075434
105.4 0.417938222237046
105.5 0.417933470707212
105.6 0.417928929179307
105.7 0.417924604871746
105.8 0.417920504520146
105.9 0.417916634370474
106 0.417913000173194
106.1 0.41790960717841
106.2 0.417906460131992
106.3 0.417903563272697
106.4 0.417900920330261
106.5 0.417898534524462
106.6 0.417896408565144
106.7 0.417894544653187
106.8 0.41789294448241
106.9 0.417891609242394
107 0.417890539622203
107.1 0.417889735814992
107.2 0.417889197523478
107.3 0.417888923966252
107.4 0.417888913884917
107.5 0.417889165552018
107.6 0.417889676779747
107.7 0.417890444929394
107.8 0.417891466921522
107.9 0.417892739246833
108 0.417894257977694
108.1 0.4178960187803
108.2 0.417898016927447
108.3 0.417900247311866
108.4 0.417902704460108
108.5 0.417905382546933
108.6 0.417908275410176
108.7 0.417911376566056
108.8 0.417914679224889
108.9 0.417918176307185
109 0.417921860460073
109.1 0.417925724074041
109.2 0.417929759299943
109.3 0.417933958066239
109.4 0.41793831209644
109.5 0.417942812926717
109.6 0.417947451923646
109.7 0.417952220302037
109.8 0.417957109142846
109.9 0.417962109411095
110 0.417967211973804
110.1 0.417972407617873
110.2 0.417977687067902
110.3 0.417983041003903
110.4 0.417988460078879
110.5 0.417993934936242
110.6 0.417999456227029
110.7 0.418005014626898
110.8 0.41801060085287
110.9 0.418016205679786
111 0.418021819956463
111.1 0.418027434621508
111.2 0.418033040718775
111.3 0.418038629412445
111.4 0.418044192001683
111.5 0.418049719934889
111.6 0.418055204823473
111.7 0.418060638455185
111.8 0.418066012806938
111.9 0.418071320057133
112 0.418076552597458
112.1 0.418081703044155
112.2 0.418086764248724
112.3 0.418091729308071
112.4 0.418096591574075
112.5 0.418101344662566
112.6 0.418105982461713
112.7 0.418110499139796
112.8 0.418114889152378
112.9 0.418119147248851
113 0.418123268478367
113.1 0.418127248195137
113.2 0.418131082063111
113.3 0.418134766060023
113.4 0.418138296480815
113.5 0.418141669940433
113.6 0.418144883375997
113.7 0.418147934048356
113.8 0.418150819543029
113.9 0.418153537770533
114 0.418156086966118
114.1 0.418158465688897
114.2 0.418160672820406
114.3 0.418162707562579
114.4 0.418164569435164
114.5 0.41816625827259
114.6 0.418167774220292
114.7 0.418169117730514
114.8 0.418170289557598
114.9 0.418171290752785
115 0.418172122658527
115.1 0.418172786902343
115.2 0.418173285390227
115.3 0.418173620299631
115.4 0.418173794072034
115.5 0.418173809405123
115.6 0.418173669244601
115.7 0.41817337677565
115.8 0.418172935414052
115.9 0.418172348797012
116 0.418171620773676
116.1 0.418170755395398
116.2 0.418169756905745
116.3 0.418168629730282
116.4 0.418167378466155
116.5 0.418166007871489
116.6 0.418164522854624
116.7 0.418162928463215
116.8 0.418161229873217
116.9 0.418159432377766
117 0.418157541375997
117.1 0.418155562361806
117.2 0.418153500912577
117.3 0.418151362677905
117.4 0.41814915336833
117.5 0.418146878744097
117.6 0.418144544603973
117.7 0.418142156774138
117.8 0.418139721097156
117.9 0.418137243421074
118 0.41813472958863
118.1 0.418132185426625
118.2 0.418129616735449
118.3 0.418127029278792
118.4 0.418124428773555
118.5 0.418121820879972
118.6 0.418119211191965
118.7 0.418116605227739
118.8 0.418114008420639
118.9 0.418111426110278
119 0.418108863533948
119.1 0.418106325818329
119.2 0.418103817971506
119.3 0.418101344875305
119.4 0.418098911277959
119.5 0.418096521787105
119.6 0.418094180863139
119.7 0.418091892812914
119.8 0.418089661783806
119.9 0.418087491758147
120 0.418085386548026
120.1 0.418083349790473
120.2 0.418081384943022
120.3 0.418079495279661
120.4 0.418077683887164
120.5 0.418075953661823
120.6 0.418074307306556
120.7 0.418072747328417
120.8 0.41807127603649
120.9 0.418069895540176
121 0.418068607747865
121.1 0.418067414365987
121.2 0.418066316898459
121.3 0.418065316646495
121.4 0.418064414708795
121.5 0.418063611982106
121.6 0.418062909162137
121.7 0.418062306744838
121.8 0.418061805028023
121.9 0.418061404113338
122 0.418061103908562
122.1 0.41806090413023
122.2 0.418060804306582
122.3 0.418060803780808
122.4 0.418060901714595
122.5 0.418061097091968
122.6 0.418061388723392
122.7 0.418061775250156
122.8 0.418062255149
122.9 0.418062826736988
123 0.418063488176613
123.1 0.41806423748112
123.2 0.418065072520027
123.3 0.418065991024854
123.4 0.41806699059502
123.5 0.418068068703909
123.6 0.418069222705095
123.7 0.418070449838705
123.8 0.418071747237906
123.9 0.418073111935509
124 0.418074540870675
124.1 0.418076030895705
124.2 0.418077578782904
124.3 0.418079181231504
124.4 0.418080834874636
124.5 0.418082536286332
124.6 0.418084281988549
124.7 0.418086068458203
124.8 0.418087892134189
124.9 0.418089749424388
125 0.418091636712643
125.1 0.41809355036569
125.2 0.418095486740032
125.3 0.418097442188749
125.4 0.418099413068222
125.5 0.41810139574478
125.6 0.418103386601228
125.7 0.41810538204328
125.8 0.418107378505855
125.9 0.418109372459255
126 0.418111360415189
126.1 0.418113338932653
126.2 0.418115304623649
126.3 0.418117254158736
126.4 0.4181191842724
126.5 0.418121091768253
126.6 0.418122973524023
126.7 0.418124826496365
126.8 0.418126647725452
126.9 0.418128434339372
127 0.418130183558295
127.1 0.418131892698432
127.2 0.418133559175763
127.3 0.418135180509542
127.4 0.418136754325564
127.5 0.418138278359203
127.6 0.418139750458213
127.7 0.418141168585284
127.8 0.41814253082036
127.9 0.418143835362723
128 0.418145080532819
128.1 0.418146264773852
128.2 0.418147386653135
128.3 0.418148444863192
128.4 0.418149438222627
128.5 0.418150365676745
128.6 0.418151226297945
128.7 0.418152019285868
128.8 0.418152743967321
128.9 0.418153399795963
129 0.418153986351773
129.1 0.41815450334029
129.2 0.418154950591637
129.3 0.418155328059332
129.4 0.418155635818891
129.5 0.418155874066227
129.6 0.418156043115846
129.7 0.418156143398863
129.8 0.418156175460817
129.9 0.418156139959322
130 0.418156037661528
130.1 0.418155869441432
130.2 0.418155636277018
130.3 0.418155339247249
130.4 0.418154979528914
130.5 0.418154558393341
130.6 0.418154077202974
130.7 0.418153537407833
130.8 0.418152940541858
130.9 0.418152288219154
131 0.418151582130124
131.1 0.418150824037531
131.2 0.418150015772462
131.3 0.418149159230235
131.4 0.41814825636623
131.5 0.418147309191666
131.6 0.41814631976934
131.7 0.418145290209311
131.8 0.41814422266457
131.9 0.41814311932667
132 0.418141982421359
132.1 0.418140814204191
132.2 0.418139616956152
132.3 0.418138392979281
132.4 0.418137144592325
132.5 0.418135874126403
132.6 0.418134583920714
132.7 0.418133276318278
132.8 0.418131953661727
132.9 0.41813061828915
133 0.418129272529994
133.1 0.418127918701042
133.2 0.418126559102454
133.3 0.418125196013894
133.4 0.418123831690743
133.5 0.418122468360401
133.6 0.418121108218687
133.7 0.418119753426345
133.8 0.418118406105649
133.9 0.418117068337128
134 0.418115742156406
134.1 0.418114429551158
134.2 0.418113132458198
134.3 0.418111852760688
134.4 0.418110592285485
134.5 0.418109352800619
134.6 0.418108136012909
134.7 0.41810694356572
134.8 0.418105777036864
134.9 0.418104637936641
135 0.418103527706032
135.1 0.41810244771503
135.2 0.418101399261134
135.3 0.418100383567975
135.4 0.418099401784108
135.5 0.418098454981942
135.6 0.418097544156828
135.7 0.418096670226292
135.8 0.418095834029419
135.9 0.418095036326387
136 0.418094277798147
136.1 0.418093559046246
136.2 0.418092880592804
136.3 0.41809224288062
136.4 0.41809164627343
136.5 0.418091091056302
136.6 0.418090577436158
136.7 0.418090105542442
136.8 0.418089675427908
136.9 0.418089287069542
137 0.418088940369605
137.1 0.418088635156794
137.2 0.418088371187526
137.3 0.418088148147331
137.4 0.418087965652355
137.5 0.418087823250967
137.6 0.418087720425467
137.7 0.418087656593894
137.8 0.418087631111921
137.9 0.41808764327484
138 0.418087692319627
138.1 0.418087777427089
138.2 0.418087897724082
138.3 0.418088052285796
138.4 0.418088240138103
138.5 0.418088460259968
138.6 0.418088711585903
138.7 0.418088993008481
138.8 0.418089303380885
138.9 0.418089641519494
139 0.418090006206506
139.1 0.418090396192589
139.2 0.418090810199545
139.3 0.418091246923007
139.4 0.41809170503513
139.5 0.418092183187305
139.6 0.418092680012865
139.7 0.418093194129794
139.8 0.418093724143424
139.9 0.418094268649125
140 0.418094826234971
140.1 0.418095395484394
140.2 0.418095974978803
140.3 0.418096563300176
140.4 0.41809715903362
140.5 0.418097760769892
140.6 0.418098367107868
140.7 0.418098976656981
140.8 0.418099588039594
140.9 0.41810019989333
141 0.418100810873337
141.1 0.418101419654494
141.2 0.418102024933557
141.3 0.418102625431234
141.4 0.418103219894189
141.5 0.418103807096979
141.6 0.418104385843907
141.7 0.41810495497081
141.8 0.418105513346756
141.9 0.418106059875663
142 0.418106593497837
142.1 0.418107113191424
142.2 0.41810761797377
142.3 0.418108106902702
142.4 0.418108579077713
142.5 0.418109033641058
142.6 0.418109469778761
142.7 0.418109886721529
142.8 0.418110283745576
142.9 0.41811066017335
143 0.418111015374173
143.1 0.418111348764786
143.2 0.418111659809801
143.3 0.418111948022064
143.4 0.418112212962924
143.5 0.418112454242412
143.6 0.418112671519332
143.7 0.418112864501262
143.8 0.418113032944468
143.9 0.418113176653731
144 0.418113295482089
144.1 0.418113389330496
144.2 0.418113458147403
144.3 0.418113501928253
144.4 0.4181135207149
144.5 0.418113514594956
144.6 0.418113483701062
144.7 0.418113428210084
144.8 0.418113348342248
144.9 0.418113244360199
145 0.418113116568004
145.1 0.418112965310088
145.2 0.418112790970116
145.3 0.418112593969814
145.4 0.418112374767741
145.5 0.418112133858009
145.6 0.418111871768956
145.7 0.418111589061775
145.8 0.418111286329098
145.9 0.41811096419355
146 0.41811062330626
146.1 0.418110264345343
146.2 0.418109888014353
146.3 0.418109495040711
146.4 0.418109086174107
146.5 0.418108662184891
146.6 0.418108223862433
146.7 0.418107772013486
146.8 0.418107307460528
146.9 0.418106831040098
147 0.418106343601137
147.1 0.418105846003314
147.2 0.418105339115366
147.3 0.418104823813437
147.4 0.418104300979425
147.5 0.418103771499345
147.6 0.418103236261695
147.7 0.418102696155851
147.8 0.41810215207047
147.9 0.418101604891922
148 0.418101055502741
148.1 0.418100504780107
148.2 0.418099953594351
148.3 0.418099402807498
148.4 0.418098853271837
148.5 0.418098305828532
148.6 0.418097761306262
148.7 0.418097220519915
148.8 0.418096684269306
148.9 0.418096153337951
149 0.418095628491878
149.1 0.418095110478489
149.2 0.418094600025466
149.3 0.418094097839729
149.4 0.41809360460644
149.5 0.418093120988061
149.6 0.418092647623467
149.7 0.418092185127105
149.8 0.418091734088213
149.9 0.418091295070091
150 0.41809086860943
150.1 0.41809045521569
150.2 0.418090055370542
150.3 0.418089669527363
150.4 0.418089298110786
150.5 0.418088941516308
150.6 0.418088600109959
150.7 0.418088274228015
150.8 0.418087964176782
150.9 0.418087670232429
151 0.418087392640871
151.1 0.418087131617718
151.2 0.418086887348272
151.3 0.418086659987575
151.4 0.418086449660518
151.5 0.418086256461994
151.6 0.418086080457104
151.7 0.418085921681421
151.8 0.418085780141285
151.9 0.41808565581417
152 0.418085548649071
152.1 0.418085458566959
152.2 0.418085385461267
152.3 0.41808532919842
152.4 0.418085289618408
152.5 0.418085266535401
152.6 0.418085259738392
152.7 0.418085268991889
152.8 0.418085294036629
152.9 0.418085334590335
153 0.418085390348498
153.1 0.418085460985188
153.2 0.418085546153894
153.3 0.418085645488392
153.4 0.418085758603633
153.5 0.418085885096649
153.6 0.418086024547491
153.7 0.418086176520172
153.8 0.418086340563632
153.9 0.418086516212719
154 0.418086702989178
154.1 0.418086900402652
154.2 0.418087107951691
154.3 0.41808732512477
154.4 0.418087551401306
154.5 0.418087786252683
154.6 0.418088029143277
154.7 0.418088279531479
154.8 0.418088536870712
154.9 0.418088800610451
155 0.418089070197232
155.1 0.418089345075652
155.2 0.41808962468936
155.3 0.418089908482044
155.4 0.418090195898392
155.5 0.418090486385048
155.6 0.418090779391554
155.7 0.418091074371263
155.8 0.418091370782249
155.9 0.41809166808818
156 0.418091965759187
156.1 0.418092263272696
156.2 0.418092560114245
156.3 0.418092855778269
156.4 0.41809314976887
156.5 0.418093441600548
156.6 0.418093730798908
156.7 0.418094016901345
156.8 0.418094299457691
156.9 0.41809457803083
157 0.418094852197295
157.1 0.418095121547817
157.2 0.418095385687852
157.3 0.418095644238075
157.4 0.418095896834833
157.5 0.418096143130574
157.6 0.418096382794235
157.7 0.4180966155116
157.8 0.418096840985622
157.9 0.41809705893671
158 0.418097269102983
158.1 0.418097471240489
158.2 0.418097665123387
158.3 0.4180978505441
158.4 0.418098027313429
158.5 0.418098195260635
158.6 0.418098354233488
158.7 0.418098504098283
158.8 0.418098644739817
158.9 0.418098776061348
159 0.418098897984504
159.1 0.418099010449177
159.2 0.418099113413374
159.3 0.418099206853045
159.4 0.418099290761881
159.5 0.418099365151081
159.6 0.418099430049092
159.7 0.418099485501324
159.8 0.418099531569835
159.9 0.418099568332995
160 0.418099595885126
160.1 0.418099614336111
160.2 0.418099623810992
160.3 0.418099624449536
160.4 0.418099616405789
160.5 0.418099599847608
160.6 0.418099574956172
160.7 0.418099541925476
160.8 0.418099500961819
160.9 0.418099452283261
161 0.418099396119081
161.1 0.418099332709214
161.2 0.418099262303676
161.3 0.418099185161987
161.4 0.418099101552578
161.5 0.418099011752188
161.6 0.418098916045262
161.7 0.418098814723341
161.8 0.41809870808444
161.9 0.418098596432433
162 0.418098480076432
162.1 0.418098359330162
162.2 0.41809823451134
162.3 0.418098105941055
162.4 0.418097973943148
162.5 0.418097838843593
162.6 0.418097700969893
162.7 0.418097560650467
162.8 0.418097418214057
162.9 0.41809727398913
163 0.418097128303297
163.1 0.418096981482739
163.2 0.41809683385164
163.3 0.418096685731636
163.4 0.418096537441273
163.5 0.418096389295475
163.6 0.41809624160503
163.7 0.41809609467609
163.8 0.418095948809682
163.9 0.418095804301235
164 0.418095661440128
164.1 0.418095520509249
164.2 0.418095381784574
164.3 0.418095245534763
164.4 0.418095112020773
164.5 0.418094981495494
164.6 0.4180948542034
164.7 0.418094730380218
164.8 0.418094610252622
164.9 0.418094494037942
165 0.418094381943899
165.1 0.418094274168352
165.2 0.418094170899074
165.3 0.418094072313544
165.4 0.418093978578761
165.5 0.41809388985108
165.6 0.418093806276068
165.7 0.418093727988378
165.8 0.41809365511165
165.9 0.418093587758428
166 0.418093526030099
166.1 0.418093470016853
166.2 0.418093419797661
166.3 0.418093375440277
166.4 0.418093337001255
166.5 0.418093304525992
166.6 0.41809327804878
166.7 0.418093257592888
166.8 0.418093243170654
166.9 0.418093234783602
167 0.418093232422568
167.1 0.418093236067849
167.2 0.418093245689373
167.3 0.418093261246871
167.4 0.418093282690078
167.5 0.418093309958946
167.6 0.418093342983864
167.7 0.418093381685903
167.8 0.418093425977064
167.9 0.418093475760548
168 0.418093530931029
168.1 0.418093591374948
168.2 0.418093656970805
168.3 0.418093727589478
168.4 0.418093803094533
168.5 0.418093883342559
168.6 0.418093968183498
168.7 0.418094057460992
168.8 0.418094151012729
168.9 0.418094248670802
169 0.418094350262068
169.1 0.418094455608514
169.2 0.418094564527623
169.3 0.418094676832752
169.4 0.418094792333501
169.5 0.418094910836092
169.6 0.418095032143747
169.7 0.418095156057064
169.8 0.418095282374397
169.9 0.418095410892228
170 0.418095541405548
170.1 0.418095673708225
170.2 0.418095807593377
170.3 0.418095942853736
170.4 0.418096079282012
170.5 0.418096216671252
170.6 0.418096354815189
170.7 0.418096493508592
170.8 0.418096632547605
170.9 0.418096771730083
171 0.418096910855916
171.1 0.418097049727347
171.2 0.418097188149289
171.3 0.418097325929617
171.4 0.418097462879471
171.5 0.418097598813531
171.6 0.418097733550296
171.7 0.418097866912346
171.8 0.418097998726596
171.9 0.418098128824533
172 0.418098257042454
172.1 0.418098383221684
172.2 0.41809850720878
172.3 0.418098628855731
172.4 0.418098748020144
172.5 0.418098864565413
172.6 0.418098978360878
172.7 0.418099089281979
172.8 0.418099197210384
172.9 0.418099302034116
173 0.418099403647662
173.1 0.418099501952068
173.2 0.418099596855028
173.3 0.418099688270954
173.4 0.418099776121035
173.5 0.418099860333284
173.6 0.418099940842573
173.7 0.418100017590658
173.8 0.418100090526185
173.9 0.418100159604689
174 0.418100224788583
174.1 0.418100286047129
174.2 0.418100343356402
174.3 0.418100396699243
174.4 0.418100446065198
174.5 0.41810049145045
174.6 0.418100532857733
174.7 0.418100570296248
174.8 0.418100603781557
174.9 0.418100633335474
175 0.418100658985944
175.1 0.418100680766917
175.2 0.418100698718205
175.3 0.418100712885341
175.4 0.418100723319424
175.5 0.418100730076953
175.6 0.418100733219665
175.7 0.418100732814354
175.8 0.418100728932693
175.9 0.418100721651043
176 0.41810071105026
176.1 0.418100697215499
176.2 0.418100680236005
176.3 0.418100660204912
176.4 0.418100637219024
176.5 0.418100611378605
176.6 0.418100582787158
176.7 0.418100551551204
176.8 0.418100517780059
176.9 0.418100481585609
177 0.418100443082082
177.1 0.41810040238582
177.2 0.418100359615056
177.3 0.418100314889675
177.4 0.418100268330997
177.5 0.418100220061541
177.6 0.418100170204802
177.7 0.418100118885025
177.8 0.418100066226981
177.9 0.418100012355745
178 0.418099957396477
178.1 0.418099901474207
178.2 0.418099844713619
178.3 0.418099787238845
178.4 0.418099729173254
178.5 0.418099670639256
178.6 0.418099611758099
178.7 0.41809955264968
178.8 0.418099493432356
178.9 0.418099434222759
179 0.418099375135624
179.1 0.41809931628361
179.2 0.418099257777142
179.3 0.418099199724247
179.4 0.418099142230401
179.5 0.418099085398383
179.6 0.418099029328135
179.7 0.418098974116629
179.8 0.41809891985774
179.9 0.418098866642126
180 0.418098814557118
180.1 0.418098763686613
180.2 0.418098714110978
180.3 0.418098665906959
180.4 0.418098619147599
180.5 0.418098573902165
180.6 0.418098530236075
180.7 0.418098488210846
180.8 0.418098447884033
180.9 0.418098409309193
181 0.418098372535842
181.1 0.418098337609426
181.2 0.418098304571302
181.3 0.418098273458721
181.4 0.418098244304819
181.5 0.41809821713862
181.6 0.418098191985042
181.7 0.418098168864909
181.8 0.418098147794976
181.9 0.418098128787951
182 0.418098111852534
182.1 0.418098096993458
182.2 0.41809808421153
182.3 0.418098073503694
182.4 0.418098064863082
182.5 0.418098058279082
182.6 0.418098053737411
182.7 0.418098051220189
182.8 0.418098050706019
182.9 0.418098052170076
183 0.418098055584197
183.1 0.41809806091698
183.2 0.418098068133876
183.3 0.418098077197304
183.4 0.418098088066748
183.5 0.418098100698879
183.6 0.418098115047663
183.7 0.418098131064482
183.8 0.418098148698256
183.9 0.418098167895564
184 0.418098188600773
184.1 0.418098210756165
184.2 0.418098234302068
184.3 0.418098259176985
184.4 0.418098285317733
184.5 0.418098312659573
184.6 0.418098341136346
184.7 0.418098370680609
184.8 0.418098401223773
184.9 0.418098432696239
185 0.418098465027531
185.1 0.418098498146438
185.2 0.418098531981146
185.3 0.418098566459372
185.4 0.418098601508503
185.5 0.41809863705572
185.6 0.418098673028138
185.7 0.418098709352931
185.8 0.41809874595746
185.9 0.418098782769401
186 0.418098819716864
186.1 0.41809885672852
186.2 0.418098893733713
186.3 0.418098930662583
186.4 0.418098967446172
186.5 0.418099004016539
186.6 0.418099040306862
186.7 0.418099076251545
186.8 0.418099111786316
186.9 0.418099146848323
187 0.418099181376225
187.1 0.418099215310285
187.2 0.41809924859245
187.3 0.41809928116643
187.4 0.418099312977783
187.5 0.418099343973975
187.6 0.41809937410446
187.7 0.418099403320733
187.8 0.418099431576397
187.9 0.418099458827212
188 0.418099485031149
188.1 0.418099510148435
188.2 0.418099534141592
188.3 0.418099556975477
188.4 0.418099578617311
188.5 0.41809959903671
188.6 0.418099618205704
188.7 0.418099636098759
188.8 0.418099652692791
188.9 0.418099667967173
189 0.418099681903745
189.1 0.41809969448681
189.2 0.418099705703133
189.3 0.418099715541937
189.4 0.418099723994883
189.5 0.418099731056064
189.6 0.418099736721978
189.7 0.418099740991509
189.8 0.418099743865897
189.9 0.418099745348709
190 0.418099745445801
190.1 0.418099744165285
190.2 0.418099741517483
190.3 0.418099737514882
190.4 0.418099732172092
190.5 0.418099725505788
190.6 0.418099717534658
190.7 0.41809970827935
190.8 0.418099697762408
190.9 0.418099686008213
191 0.418099673042918
191.1 0.418099658894383
191.2 0.418099643592103
191.3 0.418099627167143
191.4 0.41809960965206
191.5 0.418099591080835
191.6 0.418099571488794
191.7 0.418099550912532
191.8 0.418099529389838
191.9 0.418099506959612
192 0.418099483661788
192.1 0.418099459537256
192.2 0.418099434627775
192.3 0.418099408975896
192.4 0.41809938262488
192.5 0.418099355618616
192.6 0.418099328001539
192.7 0.418099299818545
192.8 0.418099271114917
192.9 0.418099241936238
193 0.418099212328312
193.1 0.418099182337084
193.2 0.418099152008564
193.3 0.418099121388745
193.4 0.418099090523529
193.5 0.418099059458648
193.6 0.418099028239592
193.7 0.418098996911536
193.8 0.418098965519269
193.9 0.418098934107118
194 0.41809890271889
194.1 0.418098871397795
194.2 0.41809884018639
194.3 0.418098809126509
194.4 0.418098778259208
194.5 0.418098747624704
194.6 0.41809871726232
194.7 0.418098687210427
194.8 0.418098657506399
194.9 0.418098628186558
195 0.41809859928613
195.1 0.418098570839199
195.2 0.418098542878667
195.3 0.418098515436214
195.4 0.418098488542259
195.5 0.41809846222593
195.6 0.418098436515031
195.7 0.41809841143601
195.8 0.418098387013938
195.9 0.418098363272484
196 0.418098340233893
196.1 0.418098317918968
196.2 0.418098296347056
196.3 0.418098275536036
196.4 0.418098255502307
196.5 0.418098236260781
196.6 0.418098217824882
196.7 0.418098200206536
196.8 0.418098183416182
196.9 0.418098167462765
197 0.418098152353748
197.1 0.418098138095117
197.2 0.418098124691394
197.3 0.418098112145645
197.4 0.418098100459501
197.5 0.418098089633169
197.6 0.418098079665456
197.7 0.41809807055379
197.8 0.418098062294241
197.9 0.418098054881548
198 0.418098048309148
198.1 0.418098042569203
198.2 0.418098037652631
198.3 0.418098033549141
198.4 0.418098030247266
198.5 0.418098027734397
198.6 0.418098025996825
198.7 0.418098025019776
198.8 0.41809802478745
198.9 0.418098025283065
199 0.418098026488901
199.1 0.418098028386337
199.2 0.4180980309559
199.3 0.418098034177309
199.4 0.418098038029521
199.5 0.418098042490777
199.6 0.418098047538649
199.7 0.418098053150086
199.8 0.418098059301468
199.9 0.418098065968646
200 0.418098073126996
200.1 0.418098080751467
200.2 0.418098088816625
200.3 0.418098097296711
200.4 0.418098106165679
200.5 0.418098115397251
200.6 0.418098124964966
200.7 0.41809813484222
200.8 0.418098145002324
200.9 0.41809815541854
201 0.418098166064136
201.1 0.418098176912427
201.2 0.41809818793682
201.3 0.418098199110861
201.4 0.418098210408275
201.5 0.41809822180301
201.6 0.418098233269277
201.7 0.418098244781592
201.8 0.418098256314815
201.9 0.418098267844187
202 0.418098279345369
202.1 0.418098290794474
202.2 0.418098302168105
202.3 0.418098313443388
202.4 0.418098324598002
202.5 0.418098335610209
202.6 0.418098346458885
202.7 0.418098357123548
202.8 0.418098367584381
202.9 0.418098377822257
203 0.418098387818766
203.1 0.418098397556233
203.2 0.418098407017736
203.3 0.418098416187131
203.4 0.418098425049062
203.5 0.418098433588979
203.6 0.418098441793153
203.7 0.418098449648685
203.8 0.418098457143518
203.9 0.418098464266447
204 0.418098471007124
204.1 0.418098477356065
204.2 0.418098483304652
204.3 0.41809848884514
204.4 0.418098493970653
204.5 0.418098498675188
204.6 0.418098502953609
204.7 0.418098506801647
204.8 0.418098510215891
204.9 0.418098513193789
205 0.41809851573363
205.1 0.418098517834546
205.2 0.418098519496492
205.3 0.418098520720243
205.4 0.418098521507373
205.5 0.418098521860248
205.6 0.418098521782007
205.7 0.418098521276544
205.8 0.418098520348498
205.9 0.418098519003225
206 0.418098517246787
206.1 0.418098515085925
206.2 0.418098512528043
206.3 0.418098509581182
206.4 0.418098506254001
206.5 0.418098502555749
206.6 0.418098498496244
206.7 0.418098494085847
206.8 0.418098489335438
206.9 0.418098484256385
207 0.418098478860523
207.1 0.418098473160126
207.2 0.418098467167877
207.3 0.418098460896841
207.4 0.418098454360441
207.5 0.418098447572423
207.6 0.418098440546834
207.7 0.41809843329799
207.8 0.418098425840448
207.9 0.418098418188977
208 0.418098410358531
208.1 0.418098402364219
208.2 0.418098394221278
208.3 0.418098385945044
208.4 0.418098377550922
208.5 0.418098369054363
208.6 0.41809836047083
208.7 0.418098351815779
208.8 0.418098343104626
208.9 0.41809833435272
209 0.418098325575325
209.1 0.418098316787586
209.2 0.418098308004508
209.3 0.418098299240933
209.4 0.418098290511514
209.5 0.418098281830692
209.6 0.418098273212678
209.7 0.418098264671424
209.8 0.41809825622061
209.9 0.418098247873617
210 0.418098239643512
210.1 0.41809823154303
210.2 0.418098223584553
210.3 0.418098215780093
210.4 0.418098208141282
210.5 0.418098200679349
210.6 0.418098193405111
210.7 0.418098186328957
210.8 0.418098179460837
210.9 0.418098172810249
211 0.418098166386232
211.1 0.41809816019735
211.2 0.418098154251689
211.3 0.418098148556847
211.4 0.418098143119928
211.5 0.418098137947532
211.6 0.418098133045757
211.7 0.418098128420188
211.8 0.4180981240759
211.9 0.41809812001745
212 0.418098116248879
212.1 0.418098112773713
212.2 0.418098109594959
212.3 0.41809810671511
212.4 0.418098104136144
212.5 0.418098101859531
212.6 0.418098099886234
212.7 0.418098098216713
212.8 0.418098096850935
212.9 0.418098095788373
213 0.418098095028019
213.1 0.41809809456839
213.2 0.418098094407536
213.3 0.418098094543048
213.4 0.418098094972068
213.5 0.418098095691304
213.6 0.418098096697032
213.7 0.418098097985116
213.8 0.418098099551016
213.9 0.418098101389802
214 0.418098103496163
214.1 0.418098105864429
214.2 0.418098108488576
214.3 0.418098111362246
214.4 0.418098114478759
214.5 0.418098117831132
214.6 0.418098121412088
214.7 0.418098125214077
214.8 0.418098129229292
214.9 0.418098133449681
215 0.418098137866967
215.1 0.418098142472664
215.2 0.418098147258092
215.3 0.418098152214395
215.4 0.418098157332561
215.5 0.41809816260343
215.6 0.418098168017722
215.7 0.418098173566046
215.8 0.418098179238919
215.9 0.418098185026785
216 0.418098190920028
216.1 0.418098196908992
216.2 0.418098202983994
216.3 0.418098209135345
216.4 0.41809821535336
216.5 0.418098221628379
216.6 0.418098227950779
216.7 0.418098234310992
216.8 0.418098240699519
216.9 0.418098247106943
217 0.418098253523945
217.1 0.418098259941319
217.2 0.418098266349983
217.3 0.418098272740994
217.4 0.418098279105561
217.5 0.418098285435056
217.6 0.418098291721025
217.7 0.418098297955205
217.8 0.418098304129528
217.9 0.418098310236136
218 0.418098316267388
218.1 0.418098322215873
218.2 0.418098328074418
218.3 0.418098333836092
218.4 0.418098339494222
218.5 0.418098345042394
218.6 0.418098350474461
218.7 0.418098355784553
218.8 0.418098360967079
218.9 0.418098366016733
219 0.4180983709285
219.1 0.418098375697659
219.2 0.418098380319788
219.3 0.418098384790764
219.4 0.418098389106769
219.5 0.418098393264292
219.6 0.418098397260127
219.7 0.418098401091376
219.8 0.41809840475545
219.9 0.41809840825007
220 0.418098411573262
220.1 0.418098414723359
220.2 0.418098417699
220.3 0.418098420499126
220.4 0.418098423122977
220.5 0.418098425570093
220.6 0.418098427840305
220.7 0.418098429933735
220.8 0.418098431850788
220.9 0.418098433592152
221 0.418098435158788
221.1 0.418098436551928
221.2 0.418098437773068
221.3 0.41809843882396
221.4 0.418098439706606
221.5 0.418098440423254
221.6 0.418098440976386
221.7 0.418098441368714
221.8 0.418098441603171
221.9 0.418098441682901
222 0.418098441611255
222.1 0.418098441391778
222.2 0.418098441028202
222.3 0.418098440524438
222.4 0.418098439884563
222.5 0.418098439112819
222.6 0.418098438213592
222.7 0.418098437191412
222.8 0.418098436050939
222.9 0.418098434796955
223 0.41809843343435
223.1 0.418098431968121
223.2 0.41809843040335
223.3 0.418098428745207
223.4 0.418098426998928
223.5 0.418098425169814
223.6 0.418098423263219
223.7 0.418098421284536
223.8 0.418098419239192
223.9 0.418098417132638
224 0.418098414970337
224.1 0.418098412757756
224.2 0.418098410500356
224.3 0.418098408203586
224.4 0.418098405872867
224.5 0.418098403513593
224.6 0.418098401131112
224.7 0.418098398730725
224.8 0.418098396317675
224.9 0.41809839389714
225 0.418098391474223
225.1 0.418098389053945
225.2 0.418098386641241
225.3 0.418098384240949
225.4 0.418098381857804
225.5 0.418098379496433
225.6 0.418098377161348
225.7 0.418098374856939
225.8 0.418098372587469
225.9 0.418098370357069
226 0.418098368169733
226.1 0.418098366029312
226.2 0.418098363939511
226.3 0.418098361903884
226.4 0.41809835992583
226.5 0.418098358008589
226.6 0.418098356155242
226.7 0.418098354368702
226.8 0.418098352651719
226.9 0.41809835100687
227 0.418098349436563
227.1 0.418098347943034
227.2 0.418098346528342
227.3 0.418098345194373
227.4 0.418098343942837
227.5 0.418098342775267
227.6 0.418098341693021
227.7 0.418098340697279
227.8 0.418098339789046
227.9 0.418098338969155
228 0.418098338238262
228.1 0.418098337596851
228.2 0.418098337045238
228.3 0.418098336583567
228.4 0.418098336211818
228.5 0.418098335929806
228.6 0.418098335737184
228.7 0.418098335633446
228.8 0.418098335617934
228.9 0.418098335689833
229 0.418098335848183
229.1 0.418098336091877
229.2 0.418098336419669
229.3 0.418098336830177
229.4 0.418098337321883
229.5 0.418098337893144
229.6 0.418098338542193
229.7 0.418098339267146
229.8 0.418098340066002
229.9 0.418098340936655
230 0.418098341876894
230.1 0.41809834288441
230.2 0.418098343956801
230.3 0.418098345091577
230.4 0.418098346286168
230.5 0.418098347537926
230.6 0.418098348844133
230.7 0.418098350202006
230.8 0.418098351608703
230.9 0.418098353061327
231 0.418098354556935
231.1 0.418098356092539
231.2 0.418098357665117
231.3 0.418098359271616
231.4 0.418098360908956
231.5 0.41809836257404
231.6 0.418098364263754
231.7 0.418098365974979
231.8 0.418098367704591
231.9 0.418098369449469
232 0.4180983712065
232.1 0.418098372972583
232.2 0.418098374744636
232.3 0.418098376519602
232.4 0.418098378294449
232.5 0.41809838006618
232.6 0.418098381831834
232.7 0.418098383588495
232.8 0.418098385333292
232.9 0.418098387063404
233 0.418098388776067
233.1 0.418098390468575
233.2 0.418098392138286
233.3 0.418098393782623
233.4 0.41809839539908
233.5 0.418098396985226
233.6 0.418098398538706
233.7 0.418098400057242
233.8 0.418098401538642
233.9 0.418098402980799
234 0.418098404381691
234.1 0.41809840573939
234.2 0.418098407052056
234.3 0.418098408317946
234.4 0.418098409535412
234.5 0.418098410702904
234.6 0.418098411818969
234.7 0.418098412882256
234.8 0.418098413891514
234.9 0.418098414845593
235 0.418098415743448
235.1 0.418098416584134
235.2 0.418098417366811
235.3 0.418098418090742
235.4 0.418098418755293
235.5 0.418098419359933
235.6 0.418098419904233
235.7 0.418098420387869
235.8 0.418098420810614
235.9 0.418098421172344
236 0.418098421473033
236.1 0.418098421712756
236.2 0.418098421891681
236.3 0.418098422010073
236.4 0.418098422068292
236.5 0.418098422066787
236.6 0.418098422006099
236.7 0.418098421886857
236.8 0.418098421709775
236.9 0.41809842147565
237 0.418098421185361
237.1 0.418098420839867
237.2 0.418098420440201
237.3 0.418098419987471
237.4 0.418098419482854
237.5 0.418098418927597
237.6 0.41809841832301
237.7 0.418098417670467
237.8 0.4180984169714
237.9 0.418098416227296
238 0.418098415439696
238.1 0.418098414610191
238.2 0.418098413740417
238.3 0.418098412832053
238.4 0.41809841188682
238.5 0.418098410906474
238.6 0.418098409892803
238.7 0.418098408847626
238.8 0.418098407772789
238.9 0.418098406670161
239 0.418098405541629
239.1 0.4180984043891
239.2 0.41809840321449
239.3 0.418098402019728
239.4 0.41809840080675
239.5 0.418098399577492
239.6 0.418098398333893
239.7 0.418098397077889
239.8 0.41809839581141
239.9 0.418098394536375
240 0.418098393254695
240.1 0.418098391968261
240.2 0.418098390678951
240.3 0.418098389388619
240.4 0.418098388099099
240.5 0.418098386812196
240.6 0.418098385529687
240.7 0.418098384253321
240.8 0.41809838298481
240.9 0.418098381725832
241 0.418098380478027
241.1 0.418098379242997
241.2 0.418098378022297
241.3 0.418098376817443
241.4 0.418098375629904
241.5 0.418098374461099
241.6 0.418098373312401
241.7 0.41809837218513
241.8 0.418098371080556
241.9 0.418098369999895
242 0.418098368944306
242.1 0.418098367914897
242.2 0.418098366912714
242.3 0.41809836593875
242.4 0.418098364993936
242.5 0.418098364079147
242.6 0.418098363195195
242.7 0.418098362342836
242.8 0.418098361522763
242.9 0.418098360735607
243 0.418098359981942
243.1 0.418098359262278
243.2 0.418098358577065
243.3 0.418098357926692
243.4 0.418098357311489
243.5 0.418098356731725
243.6 0.418098356187608
243.7 0.41809835567929
243.8 0.41809835520686
243.9 0.418098354770354
244 0.418098354369748
244.1 0.418098354004962
244.2 0.418098353675863
244.3 0.418098353382262
244.4 0.418098353123916
244.5 0.418098352900532
244.6 0.418098352711767
244.7 0.418098352557226
244.8 0.418098352436469
244.9 0.418098352349007
245 0.418098352294308
245.1 0.418098352271795
245.2 0.41809835228085
245.3 0.418098352320815
245.4 0.418098352390992
245.5 0.418098352490648
245.6 0.418098352619014
245.7 0.418098352775287
245.8 0.418098352958635
245.9 0.418098353168193
246 0.41809835340307
246.1 0.41809835366235
246.2 0.418098353945092
246.3 0.418098354250333
246.4 0.418098354577089
246.5 0.418098354924359
246.6 0.418098355291125
246.7 0.418098355676356
246.8 0.418098356079006
246.9 0.418098356498022
247 0.418098356932338
247.1 0.418098357380884
247.2 0.418098357842586
247.3 0.418098358316364
247.4 0.41809835880114
247.5 0.418098359295833
247.6 0.418098359799369
247.7 0.418098360310674
247.8 0.418098360828682
247.9 0.418098361352333
248 0.418098361880579
248.1 0.418098362412379
248.2 0.418098362946709
248.3 0.418098363482553
248.4 0.418098364018917
248.5 0.418098364554818
248.6 0.418098365089294
248.7 0.418098365621403
248.8 0.418098366150222
248.9 0.418098366674851
249 0.418098367194414
249.1 0.418098367708056
249.2 0.418098368214952
249.3 0.418098368714301
249.4 0.418098369205327
249.5 0.418098369687286
249.6 0.418098370159462
249.7 0.418098370621166
249.8 0.418098371071744
249.9 0.418098371510568
250 0.418098371937047
250.1 0.418098372350618
250.2 0.418098372750752
250.3 0.418098373136954
250.4 0.41809837350876
250.5 0.418098373865743
250.6 0.418098374207506
250.7 0.41809837453369
250.8 0.418098374843966
250.9 0.418098375138042
251 0.418098375415659
251.1 0.418098375676593
251.2 0.418098375920652
251.3 0.41809837614768
251.4 0.418098376357552
251.5 0.418098376550178
251.6 0.4180983767255
251.7 0.418098376883493
251.8 0.418098377024163
251.9 0.418098377147548
252 0.418098377253718
252.1 0.418098377342771
252.2 0.418098377414837
252.3 0.418098377470073
252.4 0.418098377508666
252.5 0.41809837753083
252.6 0.418098377536806
252.7 0.41809837752686
252.8 0.418098377501285
252.9 0.418098377460397
253 0.418098377404536
253.1 0.418098377334063
253.2 0.418098377249363
253.3 0.418098377150839
253.4 0.418098377038916
253.5 0.418098376914036
253.6 0.418098376776658
253.7 0.418098376627259
253.8 0.41809837646633
253.9 0.418098376294378
254 0.418098376111922
254.1 0.418098375919492
254.2 0.418098375717632
254.3 0.418098375506894
254.4 0.418098375287839
254.5 0.418098375061036
254.6 0.418098374827062
254.7 0.418098374586497
254.8 0.418098374339928
254.9 0.418098374087944
255 0.418098373831138
255.1 0.418098373570101
255.2 0.418098373305429
255.3 0.418098373037713
255.4 0.418098372767546
255.5 0.418098372495514
255.6 0.418098372222204
255.7 0.418098371948195
255.8 0.418098371674061
255.9 0.418098371400372
256 0.418098371127687
256.1 0.418098370856559
256.2 0.418098370587531
256.3 0.418098370321138
256.4 0.418098370057901
256.5 0.418098369798332
256.6 0.418098369542931
256.7 0.418098369292185
256.8 0.418098369046565
256.9 0.418098368806532
257 0.418098368572529
257.1 0.418098368344986
257.2 0.418098368124315
257.3 0.418098367910913
257.4 0.418098367705161
257.5 0.418098367507422
257.6 0.41809836731804
257.7 0.418098367137344
257.8 0.418098366965641
257.9 0.418098366803224
258 0.418098366650363
258.1 0.418098366507312
258.2 0.418098366374304
258.3 0.418098366251552
258.4 0.418098366139252
258.5 0.41809836603758
258.6 0.418098365946689
258.7 0.418098365866717
258.8 0.41809836579778
258.9 0.418098365739974
259 0.418098365693376
259.1 0.418098365658045
259.2 0.41809836563402
259.3 0.418098365621319
259.4 0.418098365619944
259.5 0.418098365629877
259.6 0.418098365651082
259.7 0.418098365683505
259.8 0.418098365727074
259.9 0.4180983657817
260 0.418098365847276
260.1 0.418098365923679
260.2 0.418098366010771
260.3 0.418098366108395
260.4 0.418098366216382
260.5 0.418098366334547
260.6 0.418098366462689
260.7 0.418098366600595
260.8 0.418098366748039
260.9 0.418098366904779
261 0.418098367070564
261.1 0.41809836724513
261.2 0.418098367428202
261.3 0.418098367619494
261.4 0.418098367818711
261.5 0.418098368025547
261.6 0.418098368239688
261.7 0.418098368460814
261.8 0.418098368688593
261.9 0.41809836892269
262 0.418098369162761
262.1 0.418098369408459
262.2 0.41809836965943
262.3 0.418098369915315
262.4 0.418098370175754
262.5 0.418098370440382
262.6 0.418098370708831
262.7 0.418098370980732
262.8 0.418098371255714
262.9 0.418098371533407
263 0.418098371813439
263.1 0.418098372095439
263.2 0.418098372379037
263.3 0.418098372663866
263.4 0.41809837294956
263.5 0.418098373235755
263.6 0.418098373522092
263.7 0.418098373808215
263.8 0.418098374093773
263.9 0.418098374378418
264 0.418098374661809
264.1 0.418098374943611
264.2 0.418098375223495
264.3 0.418098375501138
264.4 0.418098375776224
264.5 0.418098376048445
264.6 0.418098376317502
264.7 0.418098376583102
264.8 0.418098376844963
264.9 0.41809837710281
265 0.418098377356378
265.1 0.418098377605411
265.2 0.418098377849665
265.3 0.418098378088902
265.4 0.4180983783229
265.5 0.418098378551441
265.6 0.418098378774323
265.7 0.418098378991353
265.8 0.418098379202347
265.9 0.418098379407136
266 0.418098379605559
266.1 0.418098379797468
266.2 0.418098379982727
266.3 0.41809838016121
266.4 0.418098380332803
266.5 0.418098380497403
266.6 0.418098380654921
266.7 0.418098380805277
266.8 0.418098380948403
266.9 0.418098381084242
267 0.418098381212751
267.1 0.418098381333895
267.2 0.418098381447651
267.3 0.418098381554008
267.4 0.418098381652965
267.5 0.418098381744533
267.6 0.418098381828732
267.7 0.418098381905592
267.8 0.418098381975156
267.9 0.418098382037473
268 0.418098382092605
268.1 0.418098382140622
268.2 0.418098382181603
268.3 0.418098382215637
268.4 0.418098382242821
268.5 0.41809838226326
268.6 0.418098382277068
268.7 0.418098382284367
268.8 0.418098382285284
268.9 0.418098382279957
269 0.418098382268528
269.1 0.418098382251147
269.2 0.418098382227969
269.3 0.418098382199156
269.4 0.418098382164875
269.5 0.418098382125297
269.6 0.418098382080601
269.7 0.418098382030967
269.8 0.41809838197658
269.9 0.418098381917631
270 0.418098381854311
270.1 0.418098381786816
270.2 0.418098381715344
270.3 0.418098381640096
270.4 0.418098381561275
270.5 0.418098381479083
270.6 0.418098381393727
270.7 0.418098381305413
270.8 0.418098381214347
270.9 0.418098381120736
271 0.418098381024787
271.1 0.418098380926706
271.2 0.418098380826699
271.3 0.41809838072497
271.4 0.418098380621721
271.5 0.418098380517155
271.6 0.418098380411471
271.7 0.418098380304864
271.8 0.418098380197531
271.9 0.418098380089661
272 0.418098379981443
272.1 0.418098379873063
272.2 0.418098379764701
272.3 0.418098379656536
272.4 0.418098379548739
272.5 0.418098379441481
272.6 0.418098379334926
272.7 0.418098379229234
272.8 0.418098379124559
272.9 0.418098379021053
273 0.418098378918858
273.1 0.418098378818115
273.2 0.418098378718958
273.3 0.418098378621514
273.4 0.418098378525906
273.5 0.418098378432251
273.6 0.418098378340658
273.7 0.418098378251234
273.8 0.418098378164076
273.9 0.418098378079275
274 0.41809837799692
274.1 0.418098377917088
274.2 0.418098377839854
274.3 0.418098377765285
274.4 0.418098377693441
274.5 0.418098377624377
274.6 0.418098377558142
274.7 0.418098377494777
274.8 0.418098377434319
274.9 0.418098377376795
275 0.418098377322231
275.1 0.418098377270643
275.2 0.418098377222043
275.3 0.418098377176435
275.4 0.418098377133821
275.5 0.418098377094192
275.6 0.418098377057538
275.7 0.418098377023842
275.8 0.41809837699308
275.9 0.418098376965224
276 0.418098376940242
276.1 0.418098376918095
276.2 0.418098376898741
276.3 0.418098376882132
276.4 0.418098376868215
276.5 0.418098376856935
276.6 0.41809837684823
276.7 0.418098376842036
276.8 0.418098376838284
276.9 0.418098376836902
277 0.418098376837815
277.1 0.418098376840943
277.2 0.418098376846205
277.3 0.418098376853515
277.4 0.418098376862786
277.5 0.418098376873928
277.6 0.418098376886847
277.7 0.41809837690145
277.8 0.418098376917641
277.9 0.41809837693532
278 0.418098376954388
278.1 0.418098376974744
278.2 0.418098376996286
278.3 0.418098377018911
278.4 0.418098377042515
278.5 0.418098377066993
278.6 0.418098377092242
278.7 0.418098377118155
278.8 0.418098377144629
278.9 0.418098377171558
279 0.418098377198839
279.1 0.418098377226368
279.2 0.418098377254041
279.3 0.418098377281759
279.4 0.418098377309418
279.5 0.41809837733692
279.6 0.418098377364167
279.7 0.418098377391063
279.8 0.418098377417511
279.9 0.41809837744342
280 0.418098377468698
280.1 0.418098377493256
280.2 0.418098377517008
280.3 0.41809837753987
280.4 0.41809837756176
280.5 0.418098377582598
280.6 0.418098377602309
280.7 0.418098377620818
280.8 0.418098377638056
280.9 0.418098377653953
281 0.418098377668447
281.1 0.418098377681474
281.2 0.418098377692977
281.3 0.418098377702901
281.4 0.418098377711194
281.5 0.418098377717808
281.6 0.418098377722698
281.7 0.418098377725822
281.8 0.418098377727142
281.9 0.418098377726624
282 0.418098377724236
282.1 0.418098377719952
282.2 0.418098377713748
282.3 0.418098377705602
282.4 0.418098377695499
282.5 0.418098377683424
282.6 0.418098377669369
282.7 0.418098377653326
282.8 0.418098377635293
282.9 0.418098377615269
283 0.41809837759326
283.1 0.418098377569272
283.2 0.418098377543315
283.3 0.418098377515404
283.4 0.418098377485554
283.5 0.418098377453786
283.6 0.418098377420123
283.7 0.418098377384591
283.8 0.418098377347218
283.9 0.418098377308036
284 0.418098377267079
284.1 0.418098377224385
284.2 0.418098377179992
284.3 0.418098377133942
284.4 0.418098377086281
284.5 0.418098377037053
284.6 0.418098376986309
284.7 0.418098376934098
284.8 0.418098376880473
284.9 0.418098376825489
285 0.418098376769203
285.1 0.418098376711671
285.2 0.418098376652953
285.3 0.41809837659311
285.4 0.418098376532205
285.5 0.4180983764703
285.6 0.41809837640746
285.7 0.418098376343749
285.8 0.418098376279234
285.9 0.418098376213983
286 0.418098376148061
286.1 0.418098376081538
286.2 0.418098376014481
286.3 0.41809837594696
286.4 0.418098375879042
286.5 0.418098375810797
286.6 0.418098375742293
286.7 0.4180983756736
286.8 0.418098375604784
286.9 0.418098375535915
287 0.41809837546706
287.1 0.418098375398286
287.2 0.418098375329658
287.3 0.418098375261244
287.4 0.418098375193106
287.5 0.41809837512531
287.6 0.418098375057918
287.7 0.41809837499099
287.8 0.418098374924589
287.9 0.418098374858773
288 0.4180983747936
288.1 0.418098374729126
288.2 0.418098374665407
288.3 0.418098374602495
288.4 0.418098374540443
288.5 0.418098374479301
288.6 0.418098374419117
288.7 0.418098374359938
288.8 0.418098374301809
288.9 0.418098374244773
289 0.418098374188871
289.1 0.418098374134142
289.2 0.418098374080623
289.3 0.41809837402835
289.4 0.418098373977356
289.5 0.418098373927672
289.6 0.418098373879327
289.7 0.418098373832348
289.8 0.418098373786759
289.9 0.418098373742585
290 0.418098373699845
290.1 0.418098373658558
290.2 0.41809837361874
290.3 0.418098373580406
290.4 0.418098373543568
290.5 0.418098373508237
290.6 0.41809837347442
290.7 0.418098373442123
290.8 0.41809837341135
290.9 0.418098373382104
291 0.418098373354384
291.1 0.418098373328188
291.2 0.418098373303513
291.3 0.418098373280353
291.4 0.418098373258699
291.5 0.418098373238544
291.6 0.418098373219875
291.7 0.418098373202679
291.8 0.418098373186942
291.9 0.418098373172647
292 0.418098373159777
292.1 0.418098373148313
292.2 0.418098373138232
292.3 0.418098373129514
292.4 0.418098373122134
292.5 0.418098373116067
292.6 0.418098373111286
292.7 0.418098373107766
292.8 0.418098373105476
292.9 0.418098373104387
293 0.418098373104468
293.1 0.418098373105688
293.2 0.418098373108013
293.3 0.418098373111412
293.4 0.418098373115848
293.5 0.418098373121288
293.6 0.418098373127696
293.7 0.418098373135036
293.8 0.41809837314327
293.9 0.418098373152363
294 0.418098373162277
294.1 0.418098373172973
294.2 0.418098373184415
294.3 0.418098373196563
294.4 0.418098373209379
294.5 0.418098373222826
294.6 0.418098373236863
294.7 0.418098373251455
294.8 0.418098373266561
294.9 0.418098373282143
295 0.418098373298165
295.1 0.418098373314589
295.2 0.418098373331376
295.3 0.418098373348491
295.4 0.418098373365896
295.5 0.418098373383556
295.6 0.418098373401436
295.7 0.4180983734195
295.8 0.418098373437715
295.9 0.418098373456046
296 0.418098373474461
296.1 0.418098373492928
296.2 0.418098373511416
296.3 0.418098373529893
296.4 0.41809837354833
296.5 0.418098373566699
296.6 0.418098373584971
296.7 0.418098373603119
296.8 0.418098373621118
296.9 0.418098373638943
297 0.418098373656569
297.1 0.418098373673973
297.2 0.418098373691134
297.3 0.418098373708031
297.4 0.418098373724643
297.5 0.418098373740953
297.6 0.418098373756942
297.7 0.418098373772594
297.8 0.418098373787894
297.9 0.418098373802827
298 0.418098373817381
298.1 0.418098373831542
298.2 0.418098373845301
298.3 0.418098373858648
298.4 0.418098373871573
298.5 0.418098373884069
298.6 0.418098373896131
298.7 0.418098373907751
298.8 0.418098373918926
298.9 0.418098373929653
299 0.418098373939929
299.1 0.418098373949753
299.2 0.418098373959126
299.3 0.418098373968047
299.4 0.418098373976518
299.5 0.418098373984543
299.6 0.418098373992125
299.7 0.418098373999268
299.8 0.418098374005977
299.9 0.41809837401226
300 0.418098374018123
300.1 0.418098374023573
300.2 0.418098374028621
300.3 0.418098374033274
300.4 0.418098374037543
300.5 0.418098374041439
300.6 0.418098374044974
300.7 0.418098374048158
300.8 0.418098374051005
300.9 0.418098374053528
301 0.418098374055741
301.1 0.418098374057657
301.2 0.418098374059292
301.3 0.418098374060659
301.4 0.418098374061775
301.5 0.418098374062655
301.6 0.418098374063315
301.7 0.418098374063772
301.8 0.418098374064041
301.9 0.418098374064139
302 0.418098374064084
302.1 0.418098374063891
302.2 0.418098374063579
302.3 0.418098374063165
302.4 0.418098374062664
302.5 0.418098374062096
302.6 0.418098374061476
302.7 0.418098374060822
302.8 0.41809837406015
302.9 0.418098374059478
303 0.418098374058822
303.1 0.418098374058198
303.2 0.418098374057623
303.3 0.418098374057114
303.4 0.418098374056684
303.5 0.418098374056351
303.6 0.418098374056129
303.7 0.418098374056033
303.8 0.418098374056077
303.9 0.418098374056276
304 0.418098374056642
304.1 0.41809837405719
304.2 0.418098374057932
304.3 0.418098374058881
304.4 0.418098374060047
304.5 0.418098374061443
304.6 0.418098374063079
304.7 0.418098374064966
304.8 0.418098374067113
304.9 0.41809837406953
305 0.418098374072225
305.1 0.418098374075206
305.2 0.41809837407848
305.3 0.418098374082056
305.4 0.418098374085938
305.5 0.418098374090133
305.6 0.418098374094646
305.7 0.418098374099481
305.8 0.418098374104642
305.9 0.418098374110133
306 0.418098374115957
306.1 0.418098374122115
306.2 0.418098374128608
306.3 0.418098374135439
306.4 0.418098374142607
306.5 0.418098374150112
306.6 0.418098374157953
306.7 0.418098374166128
306.8 0.418098374174637
306.9 0.418098374183476
307 0.418098374192641
307.1 0.418098374202131
307.2 0.41809837421194
307.3 0.418098374222063
307.4 0.418098374232496
307.5 0.418098374243233
307.6 0.418098374254268
307.7 0.418098374265595
307.8 0.418098374277205
307.9 0.418098374289092
308 0.418098374301248
308.1 0.418098374313665
308.2 0.418098374326334
308.3 0.418098374339246
308.4 0.418098374352391
308.5 0.418098374365761
308.6 0.418098374379344
308.7 0.418098374393131
308.8 0.418098374407111
308.9 0.418098374421274
309 0.418098374435608
309.1 0.418098374450102
309.2 0.418098374464745
309.3 0.418098374479524
309.4 0.418098374494429
309.5 0.418098374509448
309.6 0.418098374524567
309.7 0.418098374539776
309.8 0.418098374555062
309.9 0.418098374570412
310 0.418098374585815
310.1 0.418098374601258
310.2 0.418098374616729
310.3 0.418098374632215
310.4 0.418098374647705
310.5 0.418098374663186
310.6 0.418098374678645
310.7 0.418098374694072
310.8 0.418098374709453
310.9 0.418098374724778
311 0.418098374740034
311.1 0.41809837475521
311.2 0.418098374770294
311.3 0.418098374785276
311.4 0.418098374800144
311.5 0.418098374814887
311.6 0.418098374829496
311.7 0.418098374843959
311.8 0.418098374858268
311.9 0.418098374872411
312 0.418098374886379
312.1 0.418098374900164
312.2 0.418098374913756
312.3 0.418098374927146
312.4 0.418098374940327
312.5 0.418098374953291
312.6 0.418098374966028
312.7 0.418098374978533
312.8 0.418098374990799
312.9 0.418098375002818
313 0.418098375014584
313.1 0.418098375026092
313.2 0.418098375037336
313.3 0.41809837504831
313.4 0.418098375059011
313.5 0.418098375069432
313.6 0.418098375079571
313.7 0.418098375089423
313.8 0.418098375098986
313.9 0.418098375108255
314 0.41809837511723
314.1 0.418098375125906
314.2 0.418098375134283
314.3 0.41809837514236
314.4 0.418098375150133
314.5 0.418098375157605
314.6 0.418098375164772
314.7 0.418098375171636
314.8 0.418098375178197
314.9 0.418098375184456
315 0.418098375190413
315.1 0.41809837519607
315.2 0.418098375201428
315.3 0.418098375206489
315.4 0.418098375211256
315.5 0.418098375215731
315.6 0.418098375219917
315.7 0.418098375223816
315.8 0.418098375227433
315.9 0.418098375230771
316 0.418098375233834
316.1 0.418098375236626
316.2 0.418098375239152
316.3 0.418098375241416
316.4 0.418098375243422
316.5 0.418098375245177
316.6 0.418098375246685
316.7 0.418098375247951
316.8 0.418098375248982
316.9 0.418098375249783
317 0.41809837525036
317.1 0.418098375250719
317.2 0.418098375250866
317.3 0.418098375250808
317.4 0.418098375250551
317.5 0.418098375250101
317.6 0.418098375249466
317.7 0.418098375248651
317.8 0.418098375247665
317.9 0.418098375246512
318 0.418098375245201
318.1 0.418098375243738
318.2 0.418098375242131
318.3 0.418098375240385
318.4 0.418098375238509
318.5 0.418098375236508
318.6 0.41809837523439
318.7 0.418098375232162
318.8 0.41809837522983
318.9 0.418098375227402
319 0.418098375224883
319.1 0.418098375222282
319.2 0.418098375219603
319.3 0.418098375216855
319.4 0.418098375214042
319.5 0.418098375211173
319.6 0.418098375208252
319.7 0.418098375205285
319.8 0.41809837520228
319.9 0.418098375199241
320 0.418098375196175
320.1 0.418098375193087
320.2 0.418098375189982
320.3 0.418098375186866
320.4 0.418098375183744
320.5 0.41809837518062
320.6 0.418098375177501
320.7 0.418098375174389
320.8 0.418098375171291
320.9 0.418098375168209
321 0.418098375165148
321.1 0.418098375162113
321.2 0.418098375159107
321.3 0.418098375156133
321.4 0.418098375153194
321.5 0.418098375150295
321.6 0.418098375147438
321.7 0.418098375144625
321.8 0.41809837514186
321.9 0.418098375139145
322 0.418098375136482
322.1 0.418098375133873
322.2 0.41809837513132
322.3 0.418098375128825
322.4 0.418098375126389
322.5 0.418098375124013
322.6 0.418098375121699
322.7 0.418098375119448
322.8 0.41809837511726
322.9 0.418098375115135
323 0.418098375113075
323.1 0.41809837511108
323.2 0.418098375109149
323.3 0.418098375107282
323.4 0.41809837510548
323.5 0.418098375103742
323.6 0.418098375102067
323.7 0.418098375100454
323.8 0.418098375098904
323.9 0.418098375097414
324 0.418098375095983
324.1 0.418098375094612
324.2 0.418098375093297
324.3 0.418098375092038
324.4 0.418098375090833
324.5 0.41809837508968
324.6 0.418098375088578
324.7 0.418098375087525
324.8 0.418098375086518
324.9 0.418098375085556
325 0.418098375084636
325.1 0.418098375083757
325.2 0.418098375082915
325.3 0.41809837508211
325.4 0.418098375081337
325.5 0.418098375080596
325.6 0.418098375079883
325.7 0.418098375079195
325.8 0.418098375078532
325.9 0.418098375077888
326 0.418098375077263
326.1 0.418098375076654
326.2 0.418098375076057
326.3 0.418098375075471
326.4 0.418098375074892
326.5 0.418098375074319
326.6 0.418098375073748
326.7 0.418098375073176
326.8 0.418098375072603
326.9 0.418098375072023
327 0.418098375071437
327.1 0.41809837507084
327.2 0.41809837507023
327.3 0.418098375069605
327.4 0.418098375068963
327.5 0.418098375068302
327.6 0.418098375067618
327.7 0.418098375066911
327.8 0.418098375066178
327.9 0.418098375065416
328 0.418098375064624
328.1 0.418098375063801
328.2 0.418098375062943
328.3 0.41809837506205
328.4 0.41809837506112
328.5 0.418098375060151
328.6 0.418098375059142
328.7 0.418098375058091
328.8 0.418098375056998
328.9 0.41809837505586
329 0.418098375054677
329.1 0.418098375053448
329.2 0.418098375052171
329.3 0.418098375050847
329.4 0.418098375049473
329.5 0.418098375048051
329.6 0.418098375046578
329.7 0.418098375045055
329.8 0.418098375043481
329.9 0.418098375041856
330 0.41809837504018
330.1 0.418098375038452
330.2 0.418098375036674
330.3 0.418098375034844
330.4 0.418098375032964
330.5 0.418098375031033
330.6 0.418098375029052
330.7 0.418098375027021
330.8 0.418098375024941
330.9 0.418098375022813
331 0.418098375020637
331.1 0.418098375018415
331.2 0.418098375016146
331.3 0.418098375013833
331.4 0.418098375011476
331.5 0.418098375009076
331.6 0.418098375006635
331.7 0.418098375004154
331.8 0.418098375001634
331.9 0.418098374999077
332 0.418098374996484
332.1 0.418098374993856
332.2 0.418098374991196
332.3 0.418098374988505
332.4 0.418098374985785
332.5 0.418098374983037
332.6 0.418098374980263
332.7 0.418098374977466
332.8 0.418098374974646
332.9 0.418098374971806
333 0.418098374968948
333.1 0.418098374966073
333.2 0.418098374963184
333.3 0.418098374960283
333.4 0.418098374957372
333.5 0.418098374954453
333.6 0.418098374951527
333.7 0.418098374948597
333.8 0.418098374945665
333.9 0.418098374942733
334 0.418098374939804
334.1 0.418098374936878
334.2 0.418098374933959
334.3 0.418098374931048
334.4 0.418098374928148
334.5 0.418098374925259
334.6 0.418098374922385
334.7 0.418098374919528
334.8 0.418098374916688
334.9 0.418098374913869
335 0.418098374911072
335.1 0.418098374908299
335.2 0.418098374905552
335.3 0.418098374902832
335.4 0.418098374900142
335.5 0.418098374897483
335.6 0.418098374894856
335.7 0.418098374892264
335.8 0.418098374889708
335.9 0.41809837488719
336 0.41809837488471
336.1 0.418098374882271
336.2 0.418098374879874
336.3 0.41809837487752
336.4 0.41809837487521
336.5 0.418098374872946
336.6 0.418098374870729
336.7 0.41809837486856
336.8 0.41809837486644
336.9 0.41809837486437
337 0.41809837486235
337.1 0.418098374860383
337.2 0.418098374858468
337.3 0.418098374856606
337.4 0.418098374854798
337.5 0.418098374853044
337.6 0.418098374851346
337.7 0.418098374849704
337.8 0.418098374848117
337.9 0.418098374846587
338 0.418098374845113
338.1 0.418098374843696
338.2 0.418098374842336
338.3 0.418098374841034
338.4 0.418098374839788
338.5 0.4180983748386
338.6 0.418098374837469
338.7 0.418098374836395
338.8 0.418098374835377
338.9 0.418098374834417
339 0.418098374833512
339.1 0.418098374832664
339.2 0.418098374831871
339.3 0.418098374831133
339.4 0.418098374830449
339.5 0.41809837482982
339.6 0.418098374829244
339.7 0.41809837482872
339.8 0.418098374828249
339.9 0.418098374827829
340 0.41809837482746
340.1 0.41809837482714
340.2 0.418098374826869
340.3 0.418098374826646
340.4 0.41809837482647
340.5 0.418098374826341
340.6 0.418098374826256
340.7 0.418098374826215
340.8 0.418098374826218
340.9 0.418098374826262
341 0.418098374826347
341.1 0.418098374826472
341.2 0.418098374826636
341.3 0.418098374826837
341.4 0.418098374827075
341.5 0.418098374827347
341.6 0.418098374827653
341.7 0.418098374827992
341.8 0.418098374828363
341.9 0.418098374828764
342 0.418098374829193
342.1 0.418098374829651
342.2 0.418098374830135
342.3 0.418098374830644
342.4 0.418098374831178
342.5 0.418098374831734
342.6 0.418098374832312
342.7 0.41809837483291
342.8 0.418098374833527
342.9 0.418098374834163
343 0.418098374834815
343.1 0.418098374835482
343.2 0.418098374836165
343.3 0.41809837483686
343.4 0.418098374837567
343.5 0.418098374838286
343.6 0.418098374839014
343.7 0.418098374839752
343.8 0.418098374840497
343.9 0.418098374841248
344 0.418098374842006
344.1 0.418098374842768
344.2 0.418098374843534
344.3 0.418098374844303
344.4 0.418098374845073
344.5 0.418098374845845
344.6 0.418098374846617
344.7 0.418098374847388
344.8 0.418098374848157
344.9 0.418098374848925
345 0.418098374849689
345.1 0.41809837485045
345.2 0.418098374851206
345.3 0.418098374851958
345.4 0.418098374852703
345.5 0.418098374853443
345.6 0.418098374854176
345.7 0.418098374854901
345.8 0.418098374855619
345.9 0.418098374856328
346 0.418098374857029
346.1 0.41809837485772
346.2 0.418098374858402
346.3 0.418098374859075
346.4 0.418098374859737
346.5 0.418098374860389
346.6 0.41809837486103
346.7 0.418098374861661
346.8 0.41809837486228
346.9 0.418098374862889
347 0.418098374863486
347.1 0.418098374864072
347.2 0.418098374864647
347.3 0.41809837486521
347.4 0.418098374865761
347.5 0.418098374866301
347.6 0.41809837486683
347.7 0.418098374867347
347.8 0.418098374867854
347.9 0.418098374868348
348 0.418098374868832
348.1 0.418098374869305
348.2 0.418098374869768
348.3 0.41809837487022
348.4 0.418098374870661
348.5 0.418098374871092
348.6 0.418098374871514
348.7 0.418098374871926
348.8 0.418098374872328
348.9 0.418098374872722
349 0.418098374873107
349.1 0.418098374873483
349.2 0.418098374873852
349.3 0.418098374874212
349.4 0.418098374874565
349.5 0.418098374874911
349.6 0.418098374875251
349.7 0.418098374875584
349.8 0.418098374875911
349.9 0.418098374876232
350 0.418098374876549
350.1 0.41809837487686
350.2 0.418098374877167
350.3 0.41809837487747
350.4 0.418098374877769
350.5 0.418098374878065
350.6 0.418098374878358
350.7 0.418098374878649
350.8 0.418098374878937
350.9 0.418098374879224
351 0.418098374879509
351.1 0.418098374879793
351.2 0.418098374880077
351.3 0.41809837488036
351.4 0.418098374880643
351.5 0.418098374880927
351.6 0.418098374881211
351.7 0.418098374881496
351.8 0.418098374881783
351.9 0.418098374882071
352 0.418098374882361
352.1 0.418098374882654
352.2 0.418098374882949
352.3 0.418098374883246
352.4 0.418098374883547
352.5 0.418098374883851
352.6 0.418098374884158
352.7 0.418098374884469
352.8 0.418098374884784
352.9 0.418098374885102
353 0.418098374885425
353.1 0.418098374885753
353.2 0.418098374886084
353.3 0.418098374886421
353.4 0.418098374886762
353.5 0.418098374887108
353.6 0.418098374887458
353.7 0.418098374887814
353.8 0.418098374888175
353.9 0.41809837488854
354 0.418098374888911
354.1 0.418098374889286
354.2 0.418098374889667
354.3 0.418098374890053
354.4 0.418098374890444
354.5 0.418098374890839
354.6 0.41809837489124
354.7 0.418098374891645
354.8 0.418098374892055
354.9 0.418098374892469
355 0.418098374892888
355.1 0.418098374893311
355.2 0.418098374893739
355.3 0.41809837489417
355.4 0.418098374894606
355.5 0.418098374895045
355.6 0.418098374895487
355.7 0.418098374895933
355.8 0.418098374896382
355.9 0.418098374896834
356 0.418098374897288
356.1 0.418098374897745
356.2 0.418098374898204
356.3 0.418098374898665
356.4 0.418098374899128
356.5 0.418098374899592
356.6 0.418098374900057
356.7 0.418098374900523
356.8 0.41809837490099
356.9 0.418098374901457
357 0.418098374901924
357.1 0.418098374902391
357.2 0.418098374902857
357.3 0.418098374903322
357.4 0.418098374903786
357.5 0.418098374904249
357.6 0.418098374904709
357.7 0.418098374905168
357.8 0.418098374905624
357.9 0.418098374906077
358 0.418098374906528
358.1 0.418098374906975
358.2 0.418098374907418
358.3 0.418098374907858
358.4 0.418098374908293
358.5 0.418098374908724
358.6 0.41809837490915
358.7 0.418098374909571
358.8 0.418098374909986
358.9 0.418098374910396
359 0.4180983749108
359.1 0.418098374911198
359.2 0.418098374911589
359.3 0.418098374911973
359.4 0.418098374912351
359.5 0.418098374912721
359.6 0.418098374913083
359.7 0.418098374913438
359.8 0.418098374913786
359.9 0.418098374914124
360 0.418098374914455
360.1 0.418098374914777
360.2 0.418098374915091
360.3 0.418098374915395
360.4 0.41809837491569
360.5 0.418098374915977
360.6 0.418098374916253
360.7 0.418098374916521
360.8 0.418098374916778
360.9 0.418098374917026
361 0.418098374917264
361.1 0.418098374917491
361.2 0.418098374917709
361.3 0.418098374917917
361.4 0.418098374918114
361.5 0.418098374918301
361.6 0.418098374918477
361.7 0.418098374918643
361.8 0.418098374918799
361.9 0.418098374918944
362 0.418098374919079
362.1 0.418098374919203
362.2 0.418098374919317
362.3 0.41809837491942
362.4 0.418098374919512
362.5 0.418098374919595
362.6 0.418098374919667
362.7 0.418098374919728
362.8 0.418098374919779
362.9 0.418098374919821
363 0.418098374919852
363.1 0.418098374919872
363.2 0.418098374919883
363.3 0.418098374919885
363.4 0.418098374919876
363.5 0.418098374919858
363.6 0.41809837491983
363.7 0.418098374919793
363.8 0.418098374919747
363.9 0.418098374919692
364 0.418098374919628
364.1 0.418098374919555
364.2 0.418098374919474
364.3 0.418098374919384
364.4 0.418098374919286
364.5 0.41809837491918
364.6 0.418098374919066
364.7 0.418098374918945
364.8 0.418098374918816
364.9 0.418098374918679
365 0.418098374918536
365.1 0.418098374918386
365.2 0.418098374918229
365.3 0.418098374918066
365.4 0.418098374917897
365.5 0.418098374917721
365.6 0.41809837491754
365.7 0.418098374917354
365.8 0.418098374917162
365.9 0.418098374916965
366 0.418098374916763
366.1 0.418098374916556
366.2 0.418098374916345
366.3 0.41809837491613
366.4 0.418098374915911
366.5 0.418098374915688
366.6 0.418098374915461
366.7 0.418098374915231
366.8 0.418098374914999
366.9 0.418098374914763
367 0.418098374914525
367.1 0.418098374914284
367.2 0.418098374914041
367.3 0.418098374913796
367.4 0.418098374913549
367.5 0.4180983749133
367.6 0.418098374913051
367.7 0.4180983749128
367.8 0.418098374912548
367.9 0.418098374912295
368 0.418098374912042
368.1 0.418098374911788
368.2 0.418098374911534
368.3 0.418098374911279
368.4 0.418098374911025
368.5 0.418098374910772
368.6 0.418098374910518
368.7 0.418098374910265
368.8 0.418098374910013
368.9 0.418098374909762
369 0.418098374909512
369.1 0.418098374909263
369.2 0.418098374909015
369.3 0.418098374908768
369.4 0.418098374908524
369.5 0.418098374908281
369.6 0.418098374908039
369.7 0.4180983749078
369.8 0.418098374907562
369.9 0.418098374907327
370 0.418098374907093
370.1 0.418098374906862
370.2 0.418098374906633
370.3 0.418098374906407
370.4 0.418098374906183
370.5 0.418098374905962
370.6 0.418098374905743
370.7 0.418098374905527
370.8 0.418098374905313
370.9 0.418098374905103
371 0.418098374904895
371.1 0.41809837490469
371.2 0.418098374904487
371.3 0.418098374904288
371.4 0.418098374904092
371.5 0.418098374903898
371.6 0.418098374903707
371.7 0.418098374903519
371.8 0.418098374903335
371.9 0.418098374903153
372 0.418098374902974
372.1 0.418098374902798
372.2 0.418098374902624
372.3 0.418098374902454
372.4 0.418098374902287
372.5 0.418098374902122
372.6 0.41809837490196
372.7 0.418098374901801
372.8 0.418098374901645
372.9 0.418098374901492
373 0.418098374901341
373.1 0.418098374901193
373.2 0.418098374901047
373.3 0.418098374900904
373.4 0.418098374900764
373.5 0.418098374900626
373.6 0.41809837490049
373.7 0.418098374900357
373.8 0.418098374900226
373.9 0.418098374900098
374 0.418098374899971
374.1 0.418098374899847
374.2 0.418098374899725
374.3 0.418098374899605
374.4 0.418098374899487
374.5 0.418098374899371
374.6 0.418098374899257
374.7 0.418098374899145
374.8 0.418098374899034
374.9 0.418098374898925
375 0.418098374898818
375.1 0.418098374898712
375.2 0.418098374898608
375.3 0.418098374898505
375.4 0.418098374898404
375.5 0.418098374898304
375.6 0.418098374898206
375.7 0.418098374898108
375.8 0.418098374898012
375.9 0.418098374897917
376 0.418098374897823
376.1 0.418098374897731
376.2 0.418098374897639
376.3 0.418098374897548
376.4 0.418098374897458
376.5 0.418098374897369
376.6 0.41809837489728
376.7 0.418098374897193
376.8 0.418098374897106
376.9 0.41809837489702
377 0.418098374896934
377.1 0.41809837489685
377.2 0.418098374896765
377.3 0.418098374896682
377.4 0.418098374896599
377.5 0.418098374896516
377.6 0.418098374896434
377.7 0.418098374896352
377.8 0.418098374896271
377.9 0.41809837489619
378 0.41809837489611
378.1 0.41809837489603
378.2 0.41809837489595
378.3 0.418098374895871
378.4 0.418098374895792
378.5 0.418098374895714
378.6 0.418098374895636
378.7 0.418098374895558
378.8 0.41809837489548
378.9 0.418098374895403
379 0.418098374895326
379.1 0.41809837489525
379.2 0.418098374895174
379.3 0.418098374895098
379.4 0.418098374895023
379.5 0.418098374894948
379.6 0.418098374894874
379.7 0.418098374894799
379.8 0.418098374894726
379.9 0.418098374894653
380 0.41809837489458
380.1 0.418098374894507
380.2 0.418098374894436
380.3 0.418098374894364
380.4 0.418098374894294
380.5 0.418098374894224
380.6 0.418098374894154
380.7 0.418098374894085
380.8 0.418098374894017
380.9 0.41809837489395
381 0.418098374893883
381.1 0.418098374893817
381.2 0.418098374893751
381.3 0.418098374893687
381.4 0.418098374893623
381.5 0.41809837489356
381.6 0.418098374893499
381.7 0.418098374893438
381.8 0.418098374893378
381.9 0.418098374893319
382 0.418098374893261
382.1 0.418098374893204
382.2 0.418098374893148
382.3 0.418098374893094
382.4 0.41809837489304
382.5 0.418098374892988
382.6 0.418098374892937
382.7 0.418098374892887
382.8 0.418098374892839
382.9 0.418098374892792
383 0.418098374892746
383.1 0.418098374892702
383.2 0.418098374892659
383.3 0.418098374892618
383.4 0.418098374892578
383.5 0.41809837489254
383.6 0.418098374892503
383.7 0.418098374892468
383.8 0.418098374892434
383.9 0.418098374892402
384 0.418098374892372
384.1 0.418098374892343
384.2 0.418098374892316
384.3 0.418098374892291
384.4 0.418098374892268
384.5 0.418098374892246
384.6 0.418098374892226
384.7 0.418098374892208
384.8 0.418098374892192
384.9 0.418098374892177
385 0.418098374892165
385.1 0.418098374892154
385.2 0.418098374892145
385.3 0.418098374892138
385.4 0.418098374892133
385.5 0.41809837489213
385.6 0.418098374892128
385.7 0.418098374892129
385.8 0.418098374892131
385.9 0.418098374892136
386 0.418098374892142
386.1 0.41809837489215
386.2 0.41809837489216
386.3 0.418098374892172
386.4 0.418098374892186
386.5 0.418098374892202
386.6 0.41809837489222
386.7 0.41809837489224
386.8 0.418098374892261
386.9 0.418098374892285
387 0.41809837489231
387.1 0.418098374892337
387.2 0.418098374892366
387.3 0.418098374892396
387.4 0.418098374892429
387.5 0.418098374892463
387.6 0.418098374892499
387.7 0.418098374892536
387.8 0.418098374892576
387.9 0.418098374892617
388 0.418098374892659
388.1 0.418098374892703
388.2 0.418098374892749
388.3 0.418098374892796
388.4 0.418098374892845
388.5 0.418098374892896
388.6 0.418098374892948
388.7 0.418098374893001
388.8 0.418098374893055
388.9 0.418098374893111
389 0.418098374893169
389.1 0.418098374893227
389.2 0.418098374893287
389.3 0.418098374893348
389.4 0.418098374893411
389.5 0.418098374893474
389.6 0.418098374893539
389.7 0.418098374893604
389.8 0.418098374893671
389.9 0.418098374893738
390 0.418098374893807
390.1 0.418098374893876
390.2 0.418098374893947
390.3 0.418098374894018
390.4 0.41809837489409
390.5 0.418098374894163
390.6 0.418098374894236
390.7 0.41809837489431
390.8 0.418098374894385
390.9 0.418098374894461
391 0.418098374894537
391.1 0.418098374894613
391.2 0.41809837489469
391.3 0.418098374894768
391.4 0.418098374894846
391.5 0.418098374894924
391.6 0.418098374895003
391.7 0.418098374895082
391.8 0.418098374895161
391.9 0.418098374895241
392 0.41809837489532
392.1 0.4180983748954
392.2 0.41809837489548
392.3 0.41809837489556
392.4 0.418098374895639
392.5 0.418098374895719
392.6 0.418098374895799
392.7 0.418098374895878
392.8 0.418098374895958
392.9 0.418098374896037
393 0.418098374896115
393.1 0.418098374896194
393.2 0.418098374896272
393.3 0.418098374896349
393.4 0.418098374896426
393.5 0.418098374896502
393.6 0.418098374896578
393.7 0.418098374896653
393.8 0.418098374896727
393.9 0.418098374896801
394 0.418098374896873
394.1 0.418098374896945
394.2 0.418098374897016
394.3 0.418098374897085
394.4 0.418098374897154
394.5 0.418098374897221
394.6 0.418098374897288
394.7 0.418098374897353
394.8 0.418098374897417
394.9 0.41809837489748
395 0.418098374897541
395.1 0.418098374897602
395.2 0.418098374897661
395.3 0.418098374897718
395.4 0.418098374897775
395.5 0.41809837489783
395.6 0.418098374897884
395.7 0.418098374897936
395.8 0.418098374897988
395.9 0.418098374898038
396 0.418098374898087
396.1 0.418098374898135
396.2 0.418098374898182
396.3 0.418098374898228
396.4 0.418098374898272
396.5 0.418098374898316
396.6 0.418098374898359
396.7 0.418098374898401
396.8 0.418098374898442
396.9 0.418098374898483
397 0.418098374898522
397.1 0.418098374898562
397.2 0.4180983748986
397.3 0.418098374898638
397.4 0.418098374898675
397.5 0.418098374898712
397.6 0.418098374898749
397.7 0.418098374898785
397.8 0.41809837489882
397.9 0.418098374898855
398 0.41809837489889
398.1 0.418098374898924
398.2 0.418098374898957
398.3 0.41809837489899
398.4 0.418098374899022
398.5 0.418098374899053
398.6 0.418098374899084
398.7 0.418098374899113
398.8 0.418098374899142
398.9 0.418098374899169
399 0.418098374899194
399.1 0.418098374899218
399.2 0.418098374899241
399.3 0.418098374899261
399.4 0.418098374899279
399.5 0.418098374899295
399.6 0.418098374899309
399.7 0.41809837489932
399.8 0.418098374899328
399.9 0.418098374899333
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-399.9 -0.121727082932937
-399.8 -0.12172708293294
-399.7 -0.121727082932945
-399.6 -0.121727082932953
-399.5 -0.121727082932962
-399.4 -0.121727082932974
-399.3 -0.121727082932987
-399.2 -0.121727082933001
-399.1 -0.121727082933018
-399 -0.121727082933035
-398.9 -0.121727082933054
-398.8 -0.121727082933074
-398.7 -0.121727082933095
-398.6 -0.121727082933116
-398.5 -0.121727082933138
-398.4 -0.121727082933161
-398.3 -0.121727082933184
-398.2 -0.121727082933207
-398.1 -0.12172708293323
-398 -0.121727082933253
-397.9 -0.121727082933277
-397.8 -0.1217270829333
-397.7 -0.121727082933323
-397.6 -0.121727082933346
-397.5 -0.121727082933368
-397.4 -0.12172708293339
-397.3 -0.121727082933413
-397.2 -0.121727082933434
-397.1 -0.121727082933456
-397 -0.121727082933477
-396.9 -0.121727082933498
-396.8 -0.121727082933519
-396.7 -0.12172708293354
-396.6 -0.121727082933561
-396.5 -0.121727082933581
-396.4 -0.121727082933601
-396.3 -0.121727082933622
-396.2 -0.121727082933642
-396.1 -0.121727082933662
-396 -0.121727082933682
-395.9 -0.121727082933702
-395.8 -0.121727082933721
-395.7 -0.121727082933741
-395.6 -0.121727082933761
-395.5 -0.121727082933781
-395.4 -0.1217270829338
-395.3 -0.12172708293382
-395.2 -0.121727082933839
-395.1 -0.121727082933859
-395 -0.121727082933878
-394.9 -0.121727082933897
-394.8 -0.121727082933916
-394.7 -0.121727082933935
-394.6 -0.121727082933954
-394.5 -0.121727082933973
-394.4 -0.121727082933991
-394.3 -0.12172708293401
-394.2 -0.121727082934028
-394.1 -0.121727082934045
-394 -0.121727082934063
-393.9 -0.12172708293408
-393.8 -0.121727082934097
-393.7 -0.121727082934113
-393.6 -0.12172708293413
-393.5 -0.121727082934145
-393.4 -0.121727082934161
-393.3 -0.121727082934176
-393.2 -0.12172708293419
-393.1 -0.121727082934205
-393 -0.121727082934218
-392.9 -0.121727082934232
-392.8 -0.121727082934244
-392.7 -0.121727082934257
-392.6 -0.121727082934269
-392.5 -0.12172708293428
-392.4 -0.121727082934291
-392.3 -0.121727082934301
-392.2 -0.12172708293431
-392.1 -0.12172708293432
-392 -0.121727082934328
-391.9 -0.121727082934336
-391.8 -0.121727082934344
-391.7 -0.12172708293435
-391.6 -0.121727082934356
-391.5 -0.121727082934362
-391.4 -0.121727082934367
-391.3 -0.121727082934371
-391.2 -0.121727082934375
-391.1 -0.121727082934378
-391 -0.12172708293438
-390.9 -0.121727082934382
-390.8 -0.121727082934383
-390.7 -0.121727082934383
-390.6 -0.121727082934383
-390.5 -0.121727082934382
-390.4 -0.12172708293438
-390.3 -0.121727082934377
-390.2 -0.121727082934374
-390.1 -0.12172708293437
-390 -0.121727082934365
-389.9 -0.121727082934359
-389.8 -0.121727082934353
-389.7 -0.121727082934346
-389.6 -0.121727082934338
-389.5 -0.121727082934329
-389.4 -0.121727082934319
-389.3 -0.121727082934309
-389.2 -0.121727082934298
-389.1 -0.121727082934286
-389 -0.121727082934273
-388.9 -0.121727082934259
-388.8 -0.121727082934244
-388.7 -0.121727082934229
-388.6 -0.121727082934213
-388.5 -0.121727082934195
-388.4 -0.121727082934177
-388.3 -0.121727082934159
-388.2 -0.121727082934139
-388.1 -0.121727082934118
-388 -0.121727082934097
-387.9 -0.121727082934074
-387.8 -0.121727082934051
-387.7 -0.121727082934027
-387.6 -0.121727082934001
-387.5 -0.121727082933975
-387.4 -0.121727082933948
-387.3 -0.12172708293392
-387.2 -0.121727082933892
-387.1 -0.121727082933862
-387 -0.121727082933831
-386.9 -0.1217270829338
-386.8 -0.121727082933767
-386.7 -0.121727082933734
-386.6 -0.121727082933699
-386.5 -0.121727082933664
-386.4 -0.121727082933628
-386.3 -0.12172708293359
-386.2 -0.121727082933552
-386.1 -0.121727082933513
-386 -0.121727082933473
-385.9 -0.121727082933432
-385.8 -0.12172708293339
-385.7 -0.121727082933348
-385.6 -0.121727082933304
-385.5 -0.121727082933259
-385.4 -0.121727082933213
-385.3 -0.121727082933167
-385.2 -0.121727082933119
-385.1 -0.121727082933071
-385 -0.121727082933022
-384.9 -0.121727082932971
-384.8 -0.12172708293292
-384.7 -0.121727082932868
-384.6 -0.121727082932815
-384.5 -0.121727082932761
-384.4 -0.121727082932706
-384.3 -0.12172708293265
-384.2 -0.121727082932593
-384.1 -0.121727082932536
-384 -0.121727082932477
-383.9 -0.121727082932418
-383.8 -0.121727082932357
-383.7 -0.121727082932296
-383.6 -0.121727082932234
-383.5 -0.121727082932171
-383.4 -0.121727082932107
-383.3 -0.121727082932042
-383.2 -0.121727082931977
-383.1 -0.12172708293191
-383 -0.121727082931843
-382.9 -0.121727082931775
-382.8 -0.121727082931706
-382.7 -0.121727082931636
-382.6 -0.121727082931566
-382.5 -0.121727082931495
-382.4 -0.121727082931422
-382.3 -0.12172708293135
-382.2 -0.121727082931276
-382.1 -0.121727082931201
-382 -0.121727082931126
-381.9 -0.12172708293105
-381.8 -0.121727082930973
-381.7 -0.121727082930896
-381.6 -0.121727082930818
-381.5 -0.121727082930739
-381.4 -0.12172708293066
-381.3 -0.12172708293058
-381.2 -0.121727082930499
-381.1 -0.121727082930417
-381 -0.121727082930335
-380.9 -0.121727082930252
-380.8 -0.121727082930169
-380.7 -0.121727082930085
-380.6 -0.121727082930001
-380.5 -0.121727082929916
-380.4 -0.12172708292983
-380.3 -0.121727082929744
-380.2 -0.121727082929658
-380.1 -0.121727082929571
-380 -0.121727082929483
-379.9 -0.121727082929395
-379.8 -0.121727082929307
-379.7 -0.121727082929218
-379.6 -0.121727082929129
-379.5 -0.12172708292904
-379.4 -0.12172708292895
-379.3 -0.12172708292886
-379.2 -0.121727082928769
-379.1 -0.121727082928678
-379 -0.121727082928587
-378.9 -0.121727082928496
-378.8 -0.121727082928405
-378.7 -0.121727082928313
-378.6 -0.121727082928221
-378.5 -0.12172708292813
-378.4 -0.121727082928038
-378.3 -0.121727082927945
-378.2 -0.121727082927853
-378.1 -0.121727082927761
-378 -0.121727082927669
-377.9 -0.121727082927577
-377.8 -0.121727082927485
-377.7 -0.121727082927393
-377.6 -0.121727082927301
-377.5 -0.12172708292721
-377.4 -0.121727082927118
-377.3 -0.121727082927027
-377.2 -0.121727082926936
-377.1 -0.121727082926845
-377 -0.121727082926755
-376.9 -0.121727082926665
-376.8 -0.121727082926575
-376.7 -0.121727082926486
-376.6 -0.121727082926397
-376.5 -0.121727082926308
-376.4 -0.121727082926221
-376.3 -0.121727082926133
-376.2 -0.121727082926047
-376.1 -0.121727082925961
-376 -0.121727082925875
-375.9 -0.121727082925791
-375.8 -0.121727082925707
-375.7 -0.121727082925624
-375.6 -0.121727082925541
-375.5 -0.12172708292546
-375.4 -0.121727082925379
-375.3 -0.1217270829253
-375.2 -0.121727082925221
-375.1 -0.121727082925143
-375 -0.121727082925067
-374.9 -0.121727082924991
-374.8 -0.121727082924917
-374.7 -0.121727082924844
-374.6 -0.121727082924772
-374.5 -0.121727082924701
-374.4 -0.121727082924632
-374.3 -0.121727082924564
-374.2 -0.121727082924498
-374.1 -0.121727082924433
-374 -0.121727082924369
-373.9 -0.121727082924307
-373.8 -0.121727082924247
-373.7 -0.121727082924188
-373.6 -0.121727082924131
-373.5 -0.121727082924076
-373.4 -0.121727082924022
-373.3 -0.12172708292397
-373.2 -0.12172708292392
-373.1 -0.121727082923872
-373 -0.121727082923826
-372.9 -0.121727082923782
-372.8 -0.12172708292374
-372.7 -0.1217270829237
-372.6 -0.121727082923663
-372.5 -0.121727082923627
-372.4 -0.121727082923594
-372.3 -0.121727082923563
-372.2 -0.121727082923534
-372.1 -0.121727082923508
-372 -0.121727082923484
-371.9 -0.121727082923462
-371.8 -0.121727082923444
-371.7 -0.121727082923427
-371.6 -0.121727082923413
-371.5 -0.121727082923402
-371.4 -0.121727082923394
-371.3 -0.121727082923389
-371.2 -0.121727082923386
-371.1 -0.121727082923386
-371 -0.121727082923389
-370.9 -0.121727082923395
-370.8 -0.121727082923404
-370.7 -0.121727082923415
-370.6 -0.12172708292343
-370.5 -0.121727082923449
-370.4 -0.12172708292347
-370.3 -0.121727082923494
-370.2 -0.121727082923522
-370.1 -0.121727082923553
-370 -0.121727082923587
-369.9 -0.121727082923625
-369.8 -0.121727082923666
-369.7 -0.12172708292371
-369.6 -0.121727082923758
-369.5 -0.12172708292381
-369.4 -0.121727082923865
-369.3 -0.121727082923923
-369.2 -0.121727082923986
-369.1 -0.121727082924052
-369 -0.121727082924121
-368.9 -0.121727082924195
-368.8 -0.121727082924272
-368.7 -0.121727082924353
-368.6 -0.121727082924438
-368.5 -0.121727082924526
-368.4 -0.121727082924619
-368.3 -0.121727082924716
-368.2 -0.121727082924816
-368.1 -0.12172708292492
-368 -0.121727082925029
-367.9 -0.121727082925141
-367.8 -0.121727082925258
-367.7 -0.121727082925379
-367.6 -0.121727082925503
-367.5 -0.121727082925632
-367.4 -0.121727082925765
-367.3 -0.121727082925902
-367.2 -0.121727082926044
-367.1 -0.121727082926189
-367 -0.121727082926339
-366.9 -0.121727082926493
-366.8 -0.121727082926651
-366.7 -0.121727082926814
-366.6 -0.12172708292698
-366.5 -0.121727082927151
-366.4 -0.121727082927327
-366.3 -0.121727082927506
-366.2 -0.12172708292769
-366.1 -0.121727082927878
-366 -0.12172708292807
-365.9 -0.121727082928267
-365.8 -0.121727082928468
-365.7 -0.121727082928673
-365.6 -0.121727082928883
-365.5 -0.121727082929097
-365.4 -0.121727082929315
-365.3 -0.121727082929537
-365.2 -0.121727082929764
-365.1 -0.121727082929994
-365 -0.121727082930229
-364.9 -0.121727082930469
-364.8 -0.121727082930712
-364.7 -0.12172708293096
-364.6 -0.121727082931211
-364.5 -0.121727082931467
-364.4 -0.121727082931727
-364.3 -0.121727082931991
-364.2 -0.121727082932259
-364.1 -0.121727082932531
-364 -0.121727082932807
-363.9 -0.121727082933087
-363.8 -0.121727082933371
-363.7 -0.121727082933658
-363.6 -0.12172708293395
-363.5 -0.121727082934245
-363.4 -0.121727082934544
-363.3 -0.121727082934847
-363.2 -0.121727082935154
-363.1 -0.121727082935464
-363 -0.121727082935777
-362.9 -0.121727082936094
-362.8 -0.121727082936415
-362.7 -0.121727082936739
-362.6 -0.121727082937066
-362.5 -0.121727082937397
-362.4 -0.121727082937731
-362.3 -0.121727082938068
-362.2 -0.121727082938408
-362.1 -0.121727082938751
-362 -0.121727082939097
-361.9 -0.121727082939447
-361.8 -0.121727082939798
-361.7 -0.121727082940153
-361.6 -0.12172708294051
-361.5 -0.12172708294087
-361.4 -0.121727082941233
-361.3 -0.121727082941597
-361.2 -0.121727082941965
-361.1 -0.121727082942334
-361 -0.121727082942706
-360.9 -0.121727082943079
-360.8 -0.121727082943455
-360.7 -0.121727082943833
-360.6 -0.121727082944212
-360.5 -0.121727082944593
-360.4 -0.121727082944976
-360.3 -0.12172708294536
-360.2 -0.121727082945746
-360.1 -0.121727082946133
-360 -0.121727082946522
-359.9 -0.121727082946911
-359.8 -0.121727082947301
-359.7 -0.121727082947693
-359.6 -0.121727082948085
-359.5 -0.121727082948478
-359.4 -0.121727082948871
-359.3 -0.121727082949265
-359.2 -0.121727082949659
-359.1 -0.121727082950053
-359 -0.121727082950448
-358.9 -0.121727082950842
-358.8 -0.121727082951236
-358.7 -0.12172708295163
-358.6 -0.121727082952024
-358.5 -0.121727082952417
-358.4 -0.121727082952809
-358.3 -0.121727082953201
-358.2 -0.121727082953592
-358.1 -0.121727082953981
-358 -0.12172708295437
-357.9 -0.121727082954757
-357.8 -0.121727082955143
-357.7 -0.121727082955527
-357.6 -0.121727082955909
-357.5 -0.12172708295629
-357.4 -0.121727082956668
-357.3 -0.121727082957044
-357.2 -0.121727082957418
-357.1 -0.12172708295779
-357 -0.121727082958159
-356.9 -0.121727082958526
-356.8 -0.121727082958889
-356.7 -0.121727082959249
-356.6 -0.121727082959607
-356.5 -0.121727082959961
-356.4 -0.121727082960311
-356.3 -0.121727082960658
-356.2 -0.121727082961001
-356.1 -0.12172708296134
-356 -0.121727082961675
-355.9 -0.121727082962006
-355.8 -0.121727082962333
-355.7 -0.121727082962655
-355.6 -0.121727082962972
-355.5 -0.121727082963284
-355.4 -0.121727082963592
-355.3 -0.121727082963894
-355.2 -0.121727082964191
-355.1 -0.121727082964483
-355 -0.121727082964768
-354.9 -0.121727082965048
-354.8 -0.121727082965322
-354.7 -0.12172708296559
-354.6 -0.121727082965852
-354.5 -0.121727082966107
-354.4 -0.121727082966356
-354.3 -0.121727082966598
-354.2 -0.121727082966833
-354.1 -0.12172708296706
-354 -0.121727082967281
-353.9 -0.121727082967494
-353.8 -0.1217270829677
-353.7 -0.121727082967898
-353.6 -0.121727082968088
-353.5 -0.12172708296827
-353.4 -0.121727082968444
-353.3 -0.121727082968609
-353.2 -0.121727082968766
-353.1 -0.121727082968914
-353 -0.121727082969054
-352.9 -0.121727082969184
-352.8 -0.121727082969305
-352.7 -0.121727082969417
-352.6 -0.12172708296952
-352.5 -0.121727082969613
-352.4 -0.121727082969696
-352.3 -0.121727082969769
-352.2 -0.121727082969832
-352.1 -0.121727082969884
-352 -0.121727082969927
-351.9 -0.121727082969958
-351.8 -0.121727082969979
-351.7 -0.12172708296999
-351.6 -0.121727082969989
-351.5 -0.121727082969977
-351.4 -0.121727082969953
-351.3 -0.121727082969919
-351.2 -0.121727082969872
-351.1 -0.121727082969814
-351 -0.121727082969744
-350.9 -0.121727082969662
-350.8 -0.121727082969568
-350.7 -0.121727082969461
-350.6 -0.121727082969342
-350.5 -0.121727082969211
-350.4 -0.121727082969066
-350.3 -0.121727082968909
-350.2 -0.121727082968739
-350.1 -0.121727082968556
-350 -0.121727082968359
-349.9 -0.121727082968149
-349.8 -0.121727082967926
-349.7 -0.121727082967689
-349.6 -0.121727082967438
-349.5 -0.121727082967173
-349.4 -0.121727082966895
-349.3 -0.121727082966602
-349.2 -0.121727082966295
-349.1 -0.121727082965974
-349 -0.121727082965638
-348.9 -0.121727082965288
-348.8 -0.121727082964923
-348.7 -0.121727082964544
-348.6 -0.121727082964149
-348.5 -0.12172708296374
-348.4 -0.121727082963316
-348.3 -0.121727082962877
-348.2 -0.121727082962422
-348.1 -0.121727082961953
-348 -0.121727082961468
-347.9 -0.121727082960967
-347.8 -0.121727082960451
-347.7 -0.12172708295992
-347.6 -0.121727082959373
-347.5 -0.12172708295881
-347.4 -0.121727082958232
-347.3 -0.121727082957638
-347.2 -0.121727082957028
-347.1 -0.121727082956402
-347 -0.121727082955761
-346.9 -0.121727082955103
-346.8 -0.12172708295443
-346.7 -0.12172708295374
-346.6 -0.121727082953035
-346.5 -0.121727082952314
-346.4 -0.121727082951576
-346.3 -0.121727082950823
-346.2 -0.121727082950053
-346.1 -0.121727082949268
-346 -0.121727082948466
-345.9 -0.121727082947649
-345.8 -0.121727082946816
-345.7 -0.121727082945966
-345.6 -0.121727082945101
-345.5 -0.12172708294422
-345.4 -0.121727082943323
-345.3 -0.12172708294241
-345.2 -0.121727082941482
-345.1 -0.121727082940538
-345 -0.121727082939578
-344.9 -0.121727082938603
-344.8 -0.121727082937612
-344.7 -0.121727082936606
-344.6 -0.121727082935585
-344.5 -0.121727082934549
-344.4 -0.121727082933497
-344.3 -0.121727082932431
-344.2 -0.12172708293135
-344.1 -0.121727082930254
-344 -0.121727082929144
-343.9 -0.121727082928019
-343.8 -0.12172708292688
-343.7 -0.121727082925727
-343.6 -0.12172708292456
-343.5 -0.121727082923379
-343.4 -0.121727082922185
-343.3 -0.121727082920978
-343.2 -0.121727082919757
-343.1 -0.121727082918524
-343 -0.121727082917277
-342.9 -0.121727082916019
-342.8 -0.121727082914747
-342.7 -0.121727082913464
-342.6 -0.12172708291217
-342.5 -0.121727082910863
-342.4 -0.121727082909546
-342.3 -0.121727082908217
-342.2 -0.121727082906878
-342.1 -0.121727082905528
-342 -0.121727082904169
-341.9 -0.121727082902799
-341.8 -0.12172708290142
-341.7 -0.121727082900032
-341.6 -0.121727082898635
-341.5 -0.12172708289723
-341.4 -0.121727082895817
-341.3 -0.121727082894396
-341.2 -0.121727082892968
-341.1 -0.121727082891532
-341 -0.121727082890091
-340.9 -0.121727082888643
-340.8 -0.121727082887189
-340.7 -0.12172708288573
-340.6 -0.121727082884266
-340.5 -0.121727082882798
-340.4 -0.121727082881326
-340.3 -0.12172708287985
-340.2 -0.121727082878372
-340.1 -0.12172708287689
-340 -0.121727082875407
-339.9 -0.121727082873922
-339.8 -0.121727082872436
-339.7 -0.121727082870949
-339.6 -0.121727082869463
-339.5 -0.121727082867977
-339.4 -0.121727082866492
-339.3 -0.121727082865008
-339.2 -0.121727082863527
-339.1 -0.121727082862048
-339 -0.121727082860573
-338.9 -0.121727082859101
-338.8 -0.121727082857634
-338.7 -0.121727082856173
-338.6 -0.121727082854716
-338.5 -0.121727082853266
-338.4 -0.121727082851823
-338.3 -0.121727082850388
-338.2 -0.121727082848961
-338.1 -0.121727082847542
-338 -0.121727082846133
-337.9 -0.121727082844734
-337.8 -0.121727082843346
-337.7 -0.12172708284197
-337.6 -0.121727082840605
-337.5 -0.121727082839254
-337.4 -0.121727082837916
-337.3 -0.121727082836592
-337.2 -0.121727082835283
-337.1 -0.12172708283399
-337 -0.121727082832713
-336.9 -0.121727082831453
-336.8 -0.121727082830211
-336.7 -0.121727082828987
-336.6 -0.121727082827783
-336.5 -0.121727082826599
-336.4 -0.121727082825435
-336.3 -0.121727082824293
-336.2 -0.121727082823173
-336.1 -0.121727082822076
-336 -0.121727082821003
-335.9 -0.121727082819954
-335.8 -0.12172708281893
-335.7 -0.121727082817932
-335.6 -0.121727082816961
-335.5 -0.121727082816018
-335.4 -0.121727082815102
-335.3 -0.121727082814216
-335.2 -0.121727082813359
-335.1 -0.121727082812533
-335 -0.121727082811738
-334.9 -0.121727082810975
-334.8 -0.121727082810245
-334.7 -0.121727082809548
-334.6 -0.121727082808886
-334.5 -0.121727082808258
-334.4 -0.121727082807666
-334.3 -0.121727082807111
-334.2 -0.121727082806593
-334.1 -0.121727082806113
-334 -0.121727082805671
-333.9 -0.121727082805269
-333.8 -0.121727082804907
-333.7 -0.121727082804586
-333.6 -0.121727082804306
-333.5 -0.121727082804069
-333.4 -0.121727082803874
-333.3 -0.121727082803724
-333.2 -0.121727082803617
-333.1 -0.121727082803555
-333 -0.12172708280354
-332.9 -0.12172708280357
-332.8 -0.121727082803647
-332.7 -0.121727082803772
-332.6 -0.121727082803946
-332.5 -0.121727082804168
-332.4 -0.121727082804439
-332.3 -0.121727082804761
-332.2 -0.121727082805133
-332.1 -0.121727082805557
-332 -0.121727082806032
-331.9 -0.12172708280656
-331.8 -0.12172708280714
-331.7 -0.121727082807775
-331.6 -0.121727082808463
-331.5 -0.121727082809205
-331.4 -0.121727082810003
-331.3 -0.121727082810856
-331.2 -0.121727082811765
-331.1 -0.12172708281273
-331 -0.121727082813753
-330.9 -0.121727082814832
-330.8 -0.121727082815969
-330.7 -0.121727082817165
-330.6 -0.121727082818418
-330.5 -0.121727082819731
-330.4 -0.121727082821103
-330.3 -0.121727082822534
-330.2 -0.121727082824025
-330.1 -0.121727082825576
-330 -0.121727082827187
-329.9 -0.12172708282886
-329.8 -0.121727082830593
-329.7 -0.121727082832387
-329.6 -0.121727082834242
-329.5 -0.12172708283616
-329.4 -0.121727082838138
-329.3 -0.121727082840179
-329.2 -0.121727082842282
-329.1 -0.121727082844447
-329 -0.121727082846674
-328.9 -0.121727082848963
-328.8 -0.121727082851315
-328.7 -0.121727082853729
-328.6 -0.121727082856206
-328.5 -0.121727082858745
-328.4 -0.121727082861346
-328.3 -0.12172708286401
-328.2 -0.121727082866736
-328.1 -0.121727082869525
-328 -0.121727082872375
-327.9 -0.121727082875288
-327.8 -0.121727082878263
-327.7 -0.121727082881299
-327.6 -0.121727082884397
-327.5 -0.121727082887556
-327.4 -0.121727082890777
-327.3 -0.121727082894058
-327.2 -0.1217270828974
-327.1 -0.121727082900803
-327 -0.121727082904265
-326.9 -0.121727082907788
-326.8 -0.121727082911369
-326.7 -0.12172708291501
-326.6 -0.121727082918709
-326.5 -0.121727082922467
-326.4 -0.121727082926282
-326.3 -0.121727082930155
-326.2 -0.121727082934085
-326.1 -0.121727082938071
-326 -0.121727082942113
-325.9 -0.121727082946211
-325.8 -0.121727082950363
-325.7 -0.12172708295457
-325.6 -0.12172708295883
-325.5 -0.121727082963143
-325.4 -0.121727082967509
-325.3 -0.121727082971926
-325.2 -0.121727082976395
-325.1 -0.121727082980914
-325 -0.121727082985482
-324.9 -0.1217270829901
-324.8 -0.121727082994765
-324.7 -0.121727082999478
-324.6 -0.121727083004238
-324.5 -0.121727083009043
-324.4 -0.121727083013893
-324.3 -0.121727083018787
-324.2 -0.121727083023725
-324.1 -0.121727083028704
-324 -0.121727083033725
-323.9 -0.121727083038787
-323.8 -0.121727083043887
-323.7 -0.121727083049026
-323.6 -0.121727083054203
-323.5 -0.121727083059416
-323.4 -0.121727083064664
-323.3 -0.121727083069947
-323.2 -0.121727083075263
-323.1 -0.121727083080611
-323 -0.12172708308599
-322.9 -0.121727083091398
-322.8 -0.121727083096835
-322.7 -0.1217270831023
-322.6 -0.121727083107791
-322.5 -0.121727083113307
-322.4 -0.121727083118846
-322.3 -0.121727083124408
-322.2 -0.121727083129992
-322.1 -0.121727083135595
-322 -0.121727083141216
-321.9 -0.121727083146855
-321.8 -0.121727083152509
-321.7 -0.121727083158178
-321.6 -0.121727083163859
-321.5 -0.121727083169552
-321.4 -0.121727083175256
-321.3 -0.121727083180967
-321.2 -0.121727083186686
-321.1 -0.12172708319241
-321 -0.121727083198138
-320.9 -0.121727083203868
-320.8 -0.121727083209599
-320.7 -0.121727083215329
-320.6 -0.121727083221056
-320.5 -0.12172708322678
-320.4 -0.121727083232497
-320.3 -0.121727083238207
-320.2 -0.121727083243907
-320.1 -0.121727083249597
-320 -0.121727083255273
-319.9 -0.121727083260934
-319.8 -0.121727083266579
-319.7 -0.121727083272206
-319.6 -0.121727083277812
-319.5 -0.121727083283396
-319.4 -0.121727083288956
-319.3 -0.12172708329449
-319.2 -0.121727083299996
-319.1 -0.121727083305472
-319 -0.121727083310915
-318.9 -0.121727083316324
-318.8 -0.121727083321697
-318.7 -0.121727083327032
-318.6 -0.121727083332326
-318.5 -0.121727083337578
-318.4 -0.121727083342784
-318.3 -0.121727083347944
-318.2 -0.121727083353054
-318.1 -0.121727083358113
-318 -0.121727083363118
-317.9 -0.121727083368067
-317.8 -0.121727083372957
-317.7 -0.121727083377786
-317.6 -0.121727083382552
-317.5 -0.121727083387253
-317.4 -0.121727083391885
-317.3 -0.121727083396447
-317.2 -0.121727083400935
-317.1 -0.121727083405348
-317 -0.121727083409683
-316.9 -0.121727083413937
-316.8 -0.121727083418108
-316.7 -0.121727083422193
-316.6 -0.121727083426189
-316.5 -0.121727083430094
-316.4 -0.121727083433905
-316.3 -0.12172708343762
-316.2 -0.121727083441234
-316.1 -0.121727083444747
-316 -0.121727083448155
-315.9 -0.121727083451455
-315.8 -0.121727083454644
-315.7 -0.12172708345772
-315.6 -0.121727083460679
-315.5 -0.121727083463519
-315.4 -0.121727083466237
-315.3 -0.12172708346883
-315.2 -0.121727083471294
-315.1 -0.121727083473628
-315 -0.121727083475828
-314.9 -0.12172708347789
-314.8 -0.121727083479812
-314.7 -0.121727083481592
-314.6 -0.121727083483225
-314.5 -0.121727083484708
-314.4 -0.12172708348604
-314.3 -0.121727083487216
-314.2 -0.121727083488233
-314.1 -0.121727083489089
-314 -0.12172708348978
-313.9 -0.121727083490303
-313.8 -0.121727083490655
-313.7 -0.121727083490833
-313.6 -0.121727083490834
-313.5 -0.121727083490654
-313.4 -0.121727083490291
-313.3 -0.121727083489741
-313.2 -0.121727083489001
-313.1 -0.121727083488068
-313 -0.121727083486938
-312.9 -0.12172708348561
-312.8 -0.121727083484079
-312.7 -0.121727083482343
-312.6 -0.121727083480398
-312.5 -0.121727083478242
-312.4 -0.121727083475871
-312.3 -0.121727083473282
-312.2 -0.121727083470473
-312.1 -0.121727083467439
-312 -0.121727083464179
-311.9 -0.121727083460689
-311.8 -0.121727083456967
-311.7 -0.121727083453009
-311.6 -0.121727083448813
-311.5 -0.121727083444375
-311.4 -0.121727083439694
-311.3 -0.121727083434766
-311.2 -0.121727083429588
-311.1 -0.121727083424158
-311 -0.121727083418473
-310.9 -0.121727083412531
-310.8 -0.121727083406329
-310.7 -0.121727083399865
-310.6 -0.121727083393136
-310.5 -0.12172708338614
-310.4 -0.121727083378874
-310.3 -0.121727083371336
-310.2 -0.121727083363525
-310.1 -0.121727083355437
-310 -0.121727083347072
-309.9 -0.121727083338426
-309.8 -0.121727083329499
-309.7 -0.121727083320287
-309.6 -0.12172708331079
-309.5 -0.121727083301006
-309.4 -0.121727083290933
-309.3 -0.121727083280569
-309.2 -0.121727083269914
-309.1 -0.121727083258966
-309 -0.121727083247723
-308.9 -0.121727083236185
-308.8 -0.121727083224351
-308.7 -0.121727083212219
-308.6 -0.121727083199789
-308.5 -0.121727083187061
-308.4 -0.121727083174032
-308.3 -0.121727083160704
-308.2 -0.121727083147075
-308.1 -0.121727083133145
-308 -0.121727083118915
-307.9 -0.121727083104384
-307.8 -0.121727083089552
-307.7 -0.121727083074419
-307.6 -0.121727083058986
-307.5 -0.121727083043253
-307.4 -0.121727083027221
-307.3 -0.12172708301089
-307.2 -0.121727082994262
-307.1 -0.121727082977337
-307 -0.121727082960117
-306.9 -0.121727082942602
-306.8 -0.121727082924794
-306.7 -0.121727082906695
-306.6 -0.121727082888307
-306.5 -0.12172708286963
-306.4 -0.121727082850668
-306.3 -0.121727082831422
-306.2 -0.121727082811894
-306.1 -0.121727082792088
-306 -0.121727082772005
-305.9 -0.121727082751648
-305.8 -0.12172708273102
-305.7 -0.121727082710125
-305.6 -0.121727082688965
-305.5 -0.121727082667543
-305.4 -0.121727082645864
-305.3 -0.121727082623931
-305.2 -0.121727082601747
-305.1 -0.121727082579316
-305 -0.121727082556643
-304.9 -0.121727082533733
-304.8 -0.121727082510588
-304.7 -0.121727082487214
-304.6 -0.121727082463616
-304.5 -0.121727082439799
-304.4 -0.121727082415767
-304.3 -0.121727082391525
-304.2 -0.12172708236708
-304.1 -0.121727082342436
-304 -0.1217270823176
-303.9 -0.121727082292576
-303.8 -0.121727082267371
-303.7 -0.121727082241991
-303.6 -0.121727082216443
-303.5 -0.121727082190731
-303.4 -0.121727082164864
-303.3 -0.121727082138848
-303.2 -0.121727082112689
-303.1 -0.121727082086394
-303 -0.121727082059971
-302.9 -0.121727082033427
-302.8 -0.121727082006768
-302.7 -0.121727081980003
-302.6 -0.121727081953139
-302.5 -0.121727081926184
-302.4 -0.121727081899145
-302.3 -0.12172708187203
-302.2 -0.121727081844849
-302.1 -0.121727081817607
-302 -0.121727081790315
-301.9 -0.12172708176298
-301.8 -0.121727081735611
-301.7 -0.121727081708216
-301.6 -0.121727081680805
-301.5 -0.121727081653385
-301.4 -0.121727081625966
-301.3 -0.121727081598556
-301.2 -0.121727081571166
-301.1 -0.121727081543803
-301 -0.121727081516477
-300.9 -0.121727081489198
-300.8 -0.121727081461974
-300.7 -0.121727081434815
-300.6 -0.121727081407731
-300.5 -0.12172708138073
-300.4 -0.121727081353824
-300.3 -0.12172708132702
-300.2 -0.12172708130033
-300.1 -0.121727081273762
-300 -0.121727081247327
-299.9 -0.121727081221034
-299.8 -0.121727081194892
-299.7 -0.121727081168913
-299.6 -0.121727081143106
-299.5 -0.12172708111748
-299.4 -0.121727081092046
-299.3 -0.121727081066813
-299.2 -0.121727081041792
-299.1 -0.121727081016992
-299 -0.121727080992424
-298.9 -0.121727080968097
-298.8 -0.121727080944021
-298.7 -0.121727080920206
-298.6 -0.121727080896662
-298.5 -0.121727080873399
-298.4 -0.121727080850427
-298.3 -0.121727080827756
-298.2 -0.121727080805395
-298.1 -0.121727080783355
-298 -0.121727080761644
-297.9 -0.121727080740274
-297.8 -0.121727080719252
-297.7 -0.12172708069859
-297.6 -0.121727080678296
-297.5 -0.121727080658381
-297.4 -0.121727080638853
-297.3 -0.121727080619723
-297.2 -0.121727080600999
-297.1 -0.12172708058269
-297 -0.121727080564807
-296.9 -0.121727080547358
-296.8 -0.121727080530352
-296.7 -0.121727080513799
-296.6 -0.121727080497707
-296.5 -0.121727080482085
-296.4 -0.121727080466943
-296.3 -0.121727080452288
-296.2 -0.12172708043813
-296.1 -0.121727080424477
-296 -0.121727080411338
-295.9 -0.121727080398721
-295.8 -0.121727080386635
-295.7 -0.121727080375087
-295.6 -0.121727080364086
-295.5 -0.12172708035364
-295.4 -0.121727080343757
-295.3 -0.121727080334446
-295.2 -0.121727080325713
-295.1 -0.121727080317566
-295 -0.121727080310014
-294.9 -0.121727080303064
-294.8 -0.121727080296723
-294.7 -0.121727080290999
-294.6 -0.121727080285899
-294.5 -0.12172708028143
-294.4 -0.1217270802776
-294.3 -0.121727080274415
-294.2 -0.121727080271882
-294.1 -0.121727080270009
-294 -0.121727080268802
-293.9 -0.121727080268268
-293.8 -0.121727080268413
-293.7 -0.121727080269244
-293.6 -0.121727080270768
-293.5 -0.121727080272991
-293.4 -0.121727080275919
-293.3 -0.121727080279559
-293.2 -0.121727080283916
-293.1 -0.121727080288997
-293 -0.121727080294808
-292.9 -0.121727080301355
-292.8 -0.121727080308643
-292.7 -0.121727080316678
-292.6 -0.121727080325467
-292.5 -0.121727080335014
-292.4 -0.121727080345326
-292.3 -0.121727080356408
-292.2 -0.121727080368265
-292.1 -0.121727080380903
-292 -0.121727080394327
-291.9 -0.121727080408542
-291.8 -0.121727080423554
-291.7 -0.121727080439368
-291.6 -0.121727080455989
-291.5 -0.121727080473422
-291.4 -0.121727080491672
-291.3 -0.121727080510744
-291.2 -0.121727080530642
-291.1 -0.121727080551373
-291 -0.12172708057294
-290.9 -0.121727080595348
-290.8 -0.121727080618601
-290.7 -0.121727080642706
-290.6 -0.121727080667665
-290.5 -0.121727080693484
-290.4 -0.121727080720166
-290.3 -0.121727080747718
-290.2 -0.121727080776141
-290.1 -0.121727080805442
-290 -0.121727080835624
-289.9 -0.121727080866691
-289.8 -0.121727080898648
-289.7 -0.121727080931498
-289.6 -0.121727080965246
-289.5 -0.121727080999894
-289.4 -0.121727081035448
-289.3 -0.121727081071911
-289.2 -0.121727081109286
-289.1 -0.121727081147577
-289 -0.121727081186788
-288.9 -0.121727081226921
-288.8 -0.121727081267981
-288.7 -0.12172708130997
-288.6 -0.121727081352891
-288.5 -0.121727081396748
-288.4 -0.121727081441543
-288.3 -0.121727081487279
-288.2 -0.121727081533959
-288.1 -0.121727081581584
-288 -0.121727081630158
-287.9 -0.121727081679683
-287.8 -0.12172708173016
-287.7 -0.121727081781592
-287.6 -0.12172708183398
-287.5 -0.121727081887325
-287.4 -0.12172708194163
-287.3 -0.121727081996894
-287.2 -0.12172708205312
-287.1 -0.121727082110308
-287 -0.121727082168458
-286.9 -0.12172708222757
-286.8 -0.121727082287645
-286.7 -0.121727082348683
-286.6 -0.121727082410682
-286.5 -0.121727082473642
-286.4 -0.121727082537563
-286.3 -0.121727082602442
-286.2 -0.121727082668279
-286.1 -0.121727082735071
-286 -0.121727082802815
-285.9 -0.12172708287151
-285.8 -0.121727082941152
-285.7 -0.121727083011739
-285.6 -0.121727083083265
-285.5 -0.121727083155728
-285.4 -0.121727083229122
-285.3 -0.121727083303443
-285.2 -0.121727083378685
-285.1 -0.121727083454843
-285 -0.12172708353191
-284.9 -0.12172708360988
-284.8 -0.121727083688746
-284.7 -0.121727083768499
-284.6 -0.121727083849132
-284.5 -0.121727083930636
-284.4 -0.121727084013001
-284.3 -0.121727084096219
-284.2 -0.121727084180278
-284.1 -0.121727084265168
-284 -0.121727084350877
-283.9 -0.121727084437394
-283.8 -0.121727084524704
-283.7 -0.121727084612797
-283.6 -0.121727084701656
-283.5 -0.121727084791269
-283.4 -0.121727084881619
-283.3 -0.12172708497269
-283.2 -0.121727085064467
-283.1 -0.121727085156932
-283 -0.121727085250067
-282.9 -0.121727085343853
-282.8 -0.121727085438271
-282.7 -0.121727085533301
-282.6 -0.121727085628922
-282.5 -0.121727085725113
-282.4 -0.121727085821851
-282.3 -0.121727085919113
-282.2 -0.121727086016876
-282.1 -0.121727086115114
-282 -0.121727086213803
-281.9 -0.121727086312916
-281.8 -0.121727086412427
-281.7 -0.121727086512307
-281.6 -0.121727086612528
-281.5 -0.121727086713061
-281.4 -0.121727086813876
-281.3 -0.121727086914941
-281.2 -0.121727087016226
-281.1 -0.121727087117697
-281 -0.121727087219321
-280.9 -0.121727087321064
-280.8 -0.121727087422891
-280.7 -0.121727087524767
-280.6 -0.121727087626654
-280.5 -0.121727087728516
-280.4 -0.121727087830315
-280.3 -0.121727087932011
-280.2 -0.121727088033565
-280.1 -0.121727088134937
-280 -0.121727088236085
-279.9 -0.121727088336968
-279.8 -0.121727088437543
-279.7 -0.121727088537766
-279.6 -0.121727088637594
-279.5 -0.121727088736982
-279.4 -0.121727088835884
-279.3 -0.121727088934255
-279.2 -0.121727089032047
-279.1 -0.121727089129213
-279 -0.121727089225705
-278.9 -0.121727089321475
-278.8 -0.121727089416473
-278.7 -0.12172708951065
-278.6 -0.121727089603955
-278.5 -0.121727089696338
-278.4 -0.121727089787747
-278.3 -0.12172708987813
-278.2 -0.121727089967436
-278.1 -0.121727090055612
-278 -0.121727090142604
-277.9 -0.12172709022836
-277.8 -0.121727090312825
-277.7 -0.121727090395946
-277.6 -0.121727090477668
-277.5 -0.121727090557937
-277.4 -0.121727090636698
-277.3 -0.121727090713896
-277.2 -0.121727090789476
-277.1 -0.121727090863382
-277 -0.121727090935561
-276.9 -0.121727091005955
-276.8 -0.121727091074511
-276.7 -0.121727091141171
-276.6 -0.121727091205882
-276.5 -0.121727091268588
-276.4 -0.121727091329234
-276.3 -0.121727091387766
-276.2 -0.121727091444127
-276.1 -0.121727091498265
-276 -0.121727091550125
-275.9 -0.121727091599653
-275.8 -0.121727091646795
-275.7 -0.1217270916915
-275.6 -0.121727091733713
-275.5 -0.121727091773384
-275.4 -0.12172709181046
-275.3 -0.12172709184489
-275.2 -0.121727091876625
-275.1 -0.121727091905614
-275 -0.121727091931808
-274.9 -0.12172709195516
-274.8 -0.121727091975621
-274.7 -0.121727091993144
-274.6 -0.121727092007685
-274.5 -0.121727092019198
-274.4 -0.121727092027638
-274.3 -0.121727092032963
-274.2 -0.121727092035131
-274.1 -0.121727092034101
-274 -0.121727092029832
-273.9 -0.121727092022286
-273.8 -0.121727092011425
-273.7 -0.121727091997213
-273.6 -0.121727091979614
-273.5 -0.121727091958595
-273.4 -0.121727091934122
-273.3 -0.121727091906165
-273.2 -0.121727091874693
-273.1 -0.121727091839678
-273 -0.121727091801092
-272.9 -0.12172709175891
-272.8 -0.121727091713107
-272.7 -0.121727091663661
-272.6 -0.121727091610551
-272.5 -0.121727091553756
-272.4 -0.121727091493259
-272.3 -0.121727091429043
-272.2 -0.121727091361093
-272.1 -0.121727091289396
-272 -0.121727091213941
-271.9 -0.121727091134717
-271.8 -0.121727091051717
-271.7 -0.121727090964933
-271.6 -0.121727090874362
-271.5 -0.121727090779999
-271.4 -0.121727090681844
-271.3 -0.121727090579897
-271.2 -0.121727090474161
-271.1 -0.121727090364639
-271 -0.121727090251336
-270.9 -0.121727090134262
-270.8 -0.121727090013424
-270.7 -0.121727089888834
-270.6 -0.121727089760504
-270.5 -0.12172708962845
-270.4 -0.121727089492687
-270.3 -0.121727089353233
-270.2 -0.121727089210109
-270.1 -0.121727089063336
-270 -0.121727088912937
-269.9 -0.121727088758938
-269.8 -0.121727088601363
-269.7 -0.121727088440243
-269.6 -0.121727088275607
-269.5 -0.121727088107487
-269.4 -0.121727087935915
-269.3 -0.121727087760927
-269.2 -0.121727087582559
-269.1 -0.121727087400849
-269 -0.121727087215837
-268.9 -0.121727087027562
-268.8 -0.121727086836068
-268.7 -0.121727086641398
-268.6 -0.121727086443598
-268.5 -0.121727086242714
-268.4 -0.121727086038794
-268.3 -0.121727085831887
-268.2 -0.121727085622043
-268.1 -0.121727085409314
-268 -0.121727085193752
-267.9 -0.121727084975413
-267.8 -0.12172708475435
-267.7 -0.121727084530619
-267.6 -0.121727084304279
-267.5 -0.121727084075386
-267.4 -0.121727083843999
-267.3 -0.12172708361018
-267.2 -0.121727083373987
-267.1 -0.121727083135483
-267 -0.121727082894729
-266.9 -0.12172708265179
-266.8 -0.121727082406727
-266.7 -0.121727082159606
-266.6 -0.121727081910492
-266.5 -0.121727081659448
-266.4 -0.121727081406542
-266.3 -0.121727081151839
-266.2 -0.121727080895407
-266.1 -0.121727080637311
-266 -0.121727080377619
-265.9 -0.121727080116398
-265.8 -0.121727079853717
-265.7 -0.121727079589643
-265.6 -0.121727079324244
-265.5 -0.121727079057588
-265.4 -0.121727078789744
-265.3 -0.121727078520779
-265.2 -0.121727078250762
-265.1 -0.121727077979761
-265 -0.121727077707844
-264.9 -0.121727077435078
-264.8 -0.121727077161532
-264.7 -0.121727076887273
-264.6 -0.121727076612369
-264.5 -0.121727076336886
-264.4 -0.121727076060892
-264.3 -0.121727075784453
-264.2 -0.121727075507636
-264.1 -0.121727075230506
-264 -0.121727074953129
-263.9 -0.121727074675571
-263.8 -0.121727074397897
-263.7 -0.12172707412017
-263.6 -0.121727073842456
-263.5 -0.121727073564818
-263.4 -0.121727073287319
-263.3 -0.121727073010023
-263.2 -0.121727072732993
-263.1 -0.12172707245629
-263 -0.121727072179977
-262.9 -0.121727071904114
-262.8 -0.121727071628764
-262.7 -0.121727071353988
-262.6 -0.121727071079845
-262.5 -0.121727070806396
-262.4 -0.1217270705337
-262.3 -0.121727070261819
-262.2 -0.12172706999081
-262.1 -0.121727069720734
-262 -0.121727069451649
-261.9 -0.121727069183614
-261.8 -0.121727068916689
-261.7 -0.121727068650932
-261.6 -0.121727068386401
-261.5 -0.121727068123156
-261.4 -0.121727067861256
-261.3 -0.121727067600759
-261.2 -0.121727067341725
-261.1 -0.121727067084213
-261 -0.121727066828283
-260.9 -0.121727066573994
-260.8 -0.121727066321409
-260.7 -0.121727066070586
-260.6 -0.121727065821588
-260.5 -0.121727065574478
-260.4 -0.121727065329317
-260.3 -0.121727065086169
-260.2 -0.121727064845098
-260.1 -0.12172706460617
-260 -0.121727064369451
-259.9 -0.121727064135007
-259.8 -0.121727063902908
-259.7 -0.121727063673222
-259.6 -0.12172706344602
-259.5 -0.121727063221375
-259.4 -0.121727062999359
-259.3 -0.121727062780048
-259.2 -0.121727062563518
-259.1 -0.121727062349847
-259 -0.121727062139115
-258.9 -0.121727061931404
-258.8 -0.121727061726798
-258.7 -0.121727061525381
-258.6 -0.121727061327242
-258.5 -0.121727061132471
-258.4 -0.121727060941158
-258.3 -0.121727060753399
-258.2 -0.12172706056929
-258.1 -0.12172706038893
-258 -0.12172706021242
-257.9 -0.121727060039864
-257.8 -0.12172705987137
-257.7 -0.121727059707045
-257.6 -0.121727059547003
-257.5 -0.121727059391358
-257.4 -0.121727059240228
-257.3 -0.121727059093733
-257.2 -0.121727058951997
-257.1 -0.121727058815146
-257 -0.121727058683311
-256.9 -0.121727058556623
-256.8 -0.12172705843522
-256.7 -0.121727058319238
-256.6 -0.121727058208822
-256.5 -0.121727058104115
-256.4 -0.121727058005268
-256.3 -0.12172705791243
-256.2 -0.121727057825758
-256.1 -0.12172705774541
-256 -0.121727057671547
-255.9 -0.121727057604334
-255.8 -0.121727057543939
-255.7 -0.121727057490532
-255.6 -0.121727057444289
-255.5 -0.121727057405387
-255.4 -0.121727057374006
-255.3 -0.121727057350329
-255.2 -0.121727057334544
-255.1 -0.12172705732684
-255 -0.12172705732741
-254.9 -0.121727057336448
-254.8 -0.121727057354152
-254.7 -0.121727057380724
-254.6 -0.121727057416367
-254.5 -0.121727057461285
-254.4 -0.121727057515688
-254.3 -0.121727057579786
-254.2 -0.12172705765379
-254.1 -0.121727057737916
-254 -0.121727057832381
-253.9 -0.121727057937401
-253.8 -0.121727058053198
-253.7 -0.121727058179991
-253.6 -0.121727058318005
-253.5 -0.121727058467462
-253.4 -0.121727058628587
-253.3 -0.121727058801606
-253.2 -0.121727058986744
-253.1 -0.121727059184228
-253 -0.121727059394285
-252.9 -0.121727059617141
-252.8 -0.121727059853023
-252.7 -0.121727060102156
-252.6 -0.121727060364767
-252.5 -0.121727060641079
-252.4 -0.121727060931317
-252.3 -0.121727061235702
-252.2 -0.121727061554454
-252.1 -0.121727061887792
-252 -0.121727062235933
-251.9 -0.121727062599092
-251.8 -0.121727062977478
-251.7 -0.121727063371302
-251.6 -0.121727063780768
-251.5 -0.121727064206078
-251.4 -0.121727064647432
-251.3 -0.121727065105022
-251.2 -0.12172706557904
-251.1 -0.12172706606967
-251 -0.121727066577094
-250.9 -0.121727067101485
-250.8 -0.121727067643016
-250.7 -0.121727068201848
-250.6 -0.121727068778142
-250.5 -0.121727069372048
-250.4 -0.121727069983711
-250.3 -0.121727070613271
-250.2 -0.121727071260856
-250.1 -0.121727071926592
-250 -0.121727072610594
-249.9 -0.121727073312968
-249.8 -0.121727074033815
-249.7 -0.121727074773224
-249.6 -0.121727075531276
-249.5 -0.121727076308044
-249.4 -0.121727077103591
-249.3 -0.121727077917968
-249.2 -0.121727078751219
-249.1 -0.121727079603375
-249 -0.121727080474458
-248.9 -0.121727081364479
-248.8 -0.121727082273437
-248.7 -0.121727083201321
-248.6 -0.121727084148107
-248.5 -0.12172708511376
-248.4 -0.121727086098233
-248.3 -0.121727087101465
-248.2 -0.121727088123385
-248.1 -0.121727089163908
-248 -0.121727090222937
-247.9 -0.121727091300361
-247.8 -0.121727092396057
-247.7 -0.121727093509886
-247.6 -0.121727094641699
-247.5 -0.121727095791331
-247.4 -0.121727096958605
-247.3 -0.121727098143328
-247.2 -0.121727099345295
-247.1 -0.121727100564285
-247 -0.121727101800066
-246.9 -0.121727103052389
-246.8 -0.121727104320991
-246.7 -0.121727105605596
-246.6 -0.121727106905914
-246.5 -0.121727108221639
-246.4 -0.121727109552452
-246.3 -0.121727110898019
-246.2 -0.121727112257993
-246.1 -0.121727113632012
-246 -0.121727115019699
-245.9 -0.121727116420666
-245.8 -0.121727117834507
-245.7 -0.121727119260806
-245.6 -0.12172712069913
-245.5 -0.121727122149037
-245.4 -0.121727123610066
-245.3 -0.121727125081747
-245.2 -0.121727126563597
-245.1 -0.121727128055116
-245 -0.121727129555797
-244.9 -0.121727131065118
-244.8 -0.121727132582543
-244.7 -0.121727134107528
-244.6 -0.121727135639516
-244.5 -0.121727137177937
-244.4 -0.121727138722212
-244.3 -0.121727140271753
-244.2 -0.121727141825957
-244.1 -0.121727143384215
-244 -0.121727144945908
-243.9 -0.121727146510407
-243.8 -0.121727148077074
-243.7 -0.121727149645264
-243.6 -0.121727151214322
-243.5 -0.121727152783587
-243.4 -0.121727154352391
-243.3 -0.121727155920059
-243.2 -0.121727157485909
-243.1 -0.121727159049256
-243 -0.121727160609407
-242.9 -0.121727162165664
-242.8 -0.121727163717328
-242.7 -0.121727165263694
-242.6 -0.121727166804053
-242.5 -0.121727168337696
-242.4 -0.121727169863909
-242.3 -0.121727171381979
-242.2 -0.121727172891189
-242.1 -0.121727174390825
-242 -0.121727175880169
-241.9 -0.121727177358508
-241.8 -0.121727178825126
-241.7 -0.121727180279311
-241.6 -0.121727181720353
-241.5 -0.121727183147543
-241.4 -0.121727184560178
-241.3 -0.121727185957557
-241.2 -0.121727187338984
-241.1 -0.121727188703768
-241 -0.121727190051222
-240.9 -0.121727191380668
-240.8 -0.121727192691432
-240.7 -0.121727193982847
-240.6 -0.121727195254256
-240.5 -0.121727196505007
-240.4 -0.121727197734459
-240.3 -0.121727198941978
-240.2 -0.121727200126942
-240.1 -0.121727201288737
-240 -0.12172720242676
-239.9 -0.121727203540418
-239.8 -0.121727204629132
-239.7 -0.121727205692332
-239.6 -0.12172720672946
-239.5 -0.121727207739974
-239.4 -0.121727208723341
-239.3 -0.121727209679043
-239.2 -0.121727210606575
-239.1 -0.121727211505446
-239 -0.12172721237518
-238.9 -0.121727213215314
-238.8 -0.121727214025402
-238.7 -0.121727214805009
-238.6 -0.12172721555372
-238.5 -0.121727216271131
-238.4 -0.121727216956856
-238.3 -0.121727217610524
-238.2 -0.12172721823178
-238.1 -0.121727218820284
-238 -0.121727219375714
-237.9 -0.121727219897761
-237.8 -0.121727220386135
-237.7 -0.121727220840559
-237.6 -0.121727221260776
-237.5 -0.12172722164654
-237.4 -0.121727221997625
-237.3 -0.121727222313819
-237.2 -0.121727222594925
-237.1 -0.121727222840763
-237 -0.121727223051168
-236.9 -0.121727223225989
-236.8 -0.121727223365091
-236.7 -0.121727223468353
-236.6 -0.121727223535668
-236.5 -0.121727223566945
-236.4 -0.121727223562103
-236.3 -0.121727223521079
-236.2 -0.121727223443818
-236.1 -0.121727223330281
-236 -0.121727223180441
-235.9 -0.12172722299428
-235.8 -0.121727222771793
-235.7 -0.121727222512987
-235.6 -0.121727222217876
-235.5 -0.121727221886486
-235.4 -0.121727221518851
-235.3 -0.121727221115013
-235.2 -0.121727220675024
-235.1 -0.12172722019894
-235 -0.121727219686827
-234.9 -0.121727219138754
-234.8 -0.121727218554797
-234.7 -0.121727217935037
-234.6 -0.121727217279555
-234.5 -0.121727216588441
-234.4 -0.121727215861784
-234.3 -0.121727215099674
-234.2 -0.121727214302204
-234.1 -0.121727213469467
-234 -0.121727212601554
-233.9 -0.121727211698557
-233.8 -0.121727210760563
-233.7 -0.121727209787659
-233.6 -0.121727208779927
-233.5 -0.121727207737444
-233.4 -0.121727206660285
-233.3 -0.121727205548515
-233.2 -0.121727204402195
-233.1 -0.121727203221377
-233 -0.121727202006108
-232.9 -0.121727200756423
-232.8 -0.121727199472348
-232.7 -0.1217271981539
-232.6 -0.121727196801084
-232.5 -0.121727195413893
-232.4 -0.12172719399231
-232.3 -0.121727192536301
-232.2 -0.121727191045823
-232.1 -0.121727189520816
-232 -0.121727187961205
-231.9 -0.121727186366901
-231.8 -0.1217271847378
-231.7 -0.121727183073779
-231.6 -0.121727181374699
-231.5 -0.121727179640406
-231.4 -0.121727177870726
-231.3 -0.121727176065467
-231.2 -0.12172717422442
-231.1 -0.121727172347356
-231 -0.121727170434027
-230.9 -0.121727168484168
-230.8 -0.121727166497492
-230.7 -0.121727164473694
-230.6 -0.121727162412448
-230.5 -0.12172716031341
-230.4 -0.121727158176215
-230.3 -0.121727156000479
-230.2 -0.121727153785798
-230.1 -0.121727151531749
-230 -0.12172714923789
-229.9 -0.121727146903759
-229.8 -0.121727144528875
-229.7 -0.12172714211274
-229.6 -0.121727139654836
-229.5 -0.12172713715463
-229.4 -0.121727134611569
-229.3 -0.121727132025086
-229.2 -0.121727129394594
-229.1 -0.121727126719496
-229 -0.121727123999175
-228.9 -0.121727121233004
-228.8 -0.121727118420341
-228.7 -0.121727115560531
-228.6 -0.12172711265291
-228.5 -0.121727109696801
-228.4 -0.12172710669152
-228.3 -0.121727103636373
-228.2 -0.121727100530658
-228.1 -0.12172709737367
-228 -0.121727094164696
-227.9 -0.121727090903022
-227.8 -0.12172708758793
-227.7 -0.121727084218702
-227.6 -0.12172708079462
-227.5 -0.121727077314969
-227.4 -0.121727073779037
-227.3 -0.121727070186117
-227.2 -0.121727066535509
-227.1 -0.121727062826522
-227 -0.121727059058473
-226.9 -0.121727055230693
-226.8 -0.121727051342525
-226.7 -0.121727047393329
-226.6 -0.12172704338248
-226.5 -0.121727039309374
-226.4 -0.121727035173426
-226.3 -0.121727030974075
-226.2 -0.121727026710784
-226.1 -0.121727022383043
-226 -0.121727017990371
-225.9 -0.121727013532316
-225.8 -0.121727009008459
-225.7 -0.121727004418418
-225.6 -0.121726999761844
-225.5 -0.121726995038429
-225.4 -0.121726990247904
-225.3 -0.121726985390043
-225.2 -0.121726980464665
-225.1 -0.121726975471636
-225 -0.121726970410869
-224.9 -0.121726965282328
-224.8 -0.121726960086031
-224.7 -0.121726954822049
-224.6 -0.121726949490509
-224.5 -0.121726944091598
-224.4 -0.121726938625561
-224.3 -0.121726933092706
-224.2 -0.121726927493405
-224.1 -0.121726921828095
-224 -0.121726916097279
-223.9 -0.121726910301532
-223.8 -0.121726904441496
-223.7 -0.121726898517887
-223.6 -0.121726892531494
-223.5 -0.12172688648318
-223.4 -0.121726880373886
-223.3 -0.121726874204629
-223.2 -0.121726867976506
-223.1 -0.121726861690694
-223 -0.121726855348449
-222.9 -0.121726848951113
-222.8 -0.121726842500107
-222.7 -0.121726835996939
-222.6 -0.1217268294432
-222.5 -0.121726822840566
-222.4 -0.121726816190801
-222.3 -0.121726809495754
-222.2 -0.12172680275736
-222.1 -0.121726795977642
-222 -0.12172678915871
-221.9 -0.121726782302762
-221.8 -0.121726775412083
-221.7 -0.121726768489044
-221.6 -0.121726761536103
-221.5 -0.121726754555807
-221.4 -0.121726747550786
-221.3 -0.121726740523757
-221.2 -0.121726733477521
-221.1 -0.121726726414964
-221 -0.121726719339053
-220.9 -0.121726712252839
-220.8 -0.121726705159451
-220.7 -0.121726698062101
-220.6 -0.121726690964075
-220.5 -0.121726683868738
-220.4 -0.121726676779529
-220.3 -0.121726669699958
-220.2 -0.121726662633609
-220.1 -0.121726655584132
-220 -0.121726648555246
-219.9 -0.121726641550732
-219.8 -0.121726634574436
-219.7 -0.121726627630259
-219.6 -0.121726620722163
-219.5 -0.121726613854163
-219.4 -0.121726607030322
-219.3 -0.121726600254756
-219.2 -0.121726593531621
-219.1 -0.12172658686512
-219 -0.12172658025949
-218.9 -0.121726573719005
-218.8 -0.121726567247971
-218.7 -0.121726560850721
-218.6 -0.121726554531613
-218.5 -0.121726548295025
-218.4 -0.121726542145351
-218.3 -0.121726536086999
-218.2 -0.121726530124384
-218.1 -0.121726524261927
-218 -0.121726518504048
-217.9 -0.121726512855164
-217.8 -0.121726507319684
-217.7 -0.121726501902001
-217.6 -0.121726496606497
-217.5 -0.121726491437527
-217.4 -0.121726486399422
-217.3 -0.121726481496484
-217.2 -0.121726476732977
-217.1 -0.121726472113128
-217 -0.121726467641118
-216.9 -0.12172646332108
-216.8 -0.121726459157092
-216.7 -0.121726455153177
-216.6 -0.121726451313293
-216.5 -0.121726447641329
-216.4 -0.121726444141107
-216.3 -0.121726440816368
-216.2 -0.121726437670774
-216.1 -0.121726434707903
-216 -0.121726431931239
-215.9 -0.121726429344176
-215.8 -0.121726426950007
-215.7 -0.121726424751924
-215.6 -0.12172642275301
-215.5 -0.121726420956239
-215.4 -0.121726419364468
-215.3 -0.121726417980436
-215.2 -0.12172641680676
-215.1 -0.121726415845929
-215 -0.121726415100302
-214.9 -0.121726414572106
-214.8 -0.121726414263429
-214.7 -0.121726414176221
-214.6 -0.121726414312286
-214.5 -0.121726414673284
-214.4 -0.121726415260726
-214.3 -0.12172641607597
-214.2 -0.121726417120221
-214.1 -0.121726418394527
-214 -0.121726419899778
-213.9 -0.121726421636704
-213.8 -0.121726423605871
-213.7 -0.121726425807682
-213.6 -0.121726428242376
-213.5 -0.121726430910025
-213.4 -0.121726433810532
-213.3 -0.121726436943633
-213.2 -0.121726440308897
-213.1 -0.121726443905721
-213 -0.121726447733334
-212.9 -0.121726451790796
-212.8 -0.121726456076997
-212.7 -0.121726460590661
-212.6 -0.121726465330341
-212.5 -0.121726470294426
-212.4 -0.121726475481139
-212.3 -0.121726480888537
-212.2 -0.121726486514517
-212.1 -0.121726492356814
-212 -0.121726498413005
-211.9 -0.121726504680512
-211.8 -0.121726511156601
-211.7 -0.121726517838389
-211.6 -0.121726524722844
-211.5 -0.121726531806793
-211.4 -0.121726539086917
-211.3 -0.121726546559763
-211.2 -0.121726554221744
-211.1 -0.121726562069144
-211 -0.121726570098122
-210.9 -0.121726578304715
-210.8 -0.121726586684847
-210.7 -0.121726595234329
-210.6 -0.12172660394887
-210.5 -0.121726612824074
-210.4 -0.121726621855455
-210.3 -0.121726631038436
-210.2 -0.121726640368356
-210.1 -0.121726649840478
-210 -0.121726659449995
-209.9 -0.121726669192033
-209.8 -0.121726679061664
-209.7 -0.121726689053904
-209.6 -0.121726699163727
-209.5 -0.121726709386069
-209.4 -0.121726719715833
-209.3 -0.121726730147902
-209.2 -0.121726740677138
-209.1 -0.121726751298396
-209 -0.121726762006527
-208.9 -0.12172677279639
-208.8 -0.121726783662852
-208.7 -0.121726794600803
-208.6 -0.121726805605161
-208.5 -0.121726816670874
-208.4 -0.121726827792937
-208.3 -0.121726838966392
-208.2 -0.121726850186338
-208.1 -0.121726861447938
-208 -0.121726872746429
-207.9 -0.121726884077122
-207.8 -0.121726895435419
-207.7 -0.121726906816811
-207.6 -0.121726918216891
-207.5 -0.121726929631359
-207.4 -0.121726941056027
-207.3 -0.121726952486827
-207.2 -0.12172696391982
-207.1 -0.121726975351198
-207 -0.121726986777292
-206.9 -0.121726998194578
-206.8 -0.121727009599683
-206.7 -0.121727020989389
-206.6 -0.121727032360639
-206.5 -0.121727043710545
-206.4 -0.121727055036387
-206.3 -0.121727066335623
-206.2 -0.121727077605888
-206.1 -0.121727088845003
-206 -0.121727100050977
-205.9 -0.121727111222007
-205.8 -0.121727122356486
-205.7 -0.121727133453004
-205.6 -0.121727144510347
-205.5 -0.121727155527505
-205.4 -0.121727166503669
-205.3 -0.121727177438234
-205.2 -0.1217271883308
-205.1 -0.121727199181172
-205 -0.121727209989361
-204.9 -0.121727220755583
-204.8 -0.121727231480259
-204.7 -0.121727242164014
-204.6 -0.121727252807673
-204.5 -0.121727263412264
-204.4 -0.121727273979013
-204.3 -0.121727284509338
-204.2 -0.121727295004854
-204.1 -0.121727305467361
-204 -0.121727315898846
-203.9 -0.121727326301476
-203.8 -0.121727336677592
-203.7 -0.121727347029707
-203.6 -0.121727357360499
-203.5 -0.121727367672803
-203.4 -0.121727377969607
-203.3 -0.121727388254043
-203.2 -0.121727398529384
-203.1 -0.121727408799028
-203 -0.1217274190665
-202.9 -0.121727429335434
-202.8 -0.121727439609572
-202.7 -0.121727449892748
-202.6 -0.121727460188884
-202.5 -0.121727470501975
-202.4 -0.121727480836083
-202.3 -0.121727491195323
-202.2 -0.121727501583852
-202.1 -0.121727512005862
-202 -0.121727522465561
-201.9 -0.121727532967168
-201.8 -0.121727543514896
-201.7 -0.121727554112943
-201.6 -0.121727564765475
-201.5 -0.121727575476617
-201.4 -0.121727586250438
-201.3 -0.121727597090937
-201.2 -0.121727608002031
-201.1 -0.121727618987539
-201 -0.121727630051173
-200.9 -0.121727641196515
-200.8 -0.121727652427014
-200.7 -0.121727663745962
-200.6 -0.121727675156486
-200.5 -0.121727686661531
-200.4 -0.121727698263847
-200.3 -0.121727709965974
-200.2 -0.121727721770227
-200.1 -0.121727733678684
-200 -0.12172774569317
-199.9 -0.121727757815243
-199.8 -0.121727770046182
-199.7 -0.121727782386972
-199.6 -0.121727794838289
-199.5 -0.121727807400492
-199.4 -0.121727820073601
-199.3 -0.121727832857295
-199.2 -0.121727845750889
-199.1 -0.121727858753331
-199 -0.121727871863182
-198.9 -0.121727885078612
-198.8 -0.121727898397383
-198.7 -0.121727911816841
-198.6 -0.121727925333905
-198.5 -0.121727938945059
-198.4 -0.121727952646339
-198.3 -0.121727966433327
-198.2 -0.121727980301144
-198.1 -0.121727994244437
-198 -0.121728008257378
-197.9 -0.121728022333654
-197.8 -0.12172803646646
-197.7 -0.121728050648499
-197.6 -0.121728064871971
-197.5 -0.121728079128572
-197.4 -0.121728093409494
-197.3 -0.121728107705416
-197.2 -0.121728122006507
-197.1 -0.121728136302424
-197 -0.121728150582312
-196.9 -0.121728164834803
-196.8 -0.121728179048019
-196.7 -0.121728193209574
-196.6 -0.121728207306579
-196.5 -0.12172822132564
-196.4 -0.121728235252869
-196.3 -0.121728249073889
-196.2 -0.121728262773836
-196.1 -0.121728276337371
-196 -0.121728289748686
-195.9 -0.121728302991514
-195.8 -0.121728316049141
-195.7 -0.121728328904411
-195.6 -0.121728341539747
-195.5 -0.121728353937154
-195.4 -0.12172836607824
-195.3 -0.121728377944228
-195.2 -0.121728389515971
-195.1 -0.121728400773968
-195 -0.121728411698385
-194.9 -0.121728422269067
-194.8 -0.121728432465562
-194.7 -0.121728442267138
-194.6 -0.121728451652807
-194.5 -0.121728460601341
-194.4 -0.121728469091299
-194.3 -0.121728477101048
-194.2 -0.121728484608788
-194.1 -0.121728491592575
-194 -0.121728498030348
-193.9 -0.121728503899951
-193.8 -0.121728509179166
-193.7 -0.121728513845736
-193.6 -0.121728517877393
-193.5 -0.121728521251887
-193.4 -0.121728523947016
-193.3 -0.121728525940655
-193.2 -0.121728527210784
-193.1 -0.121728527735523
-193 -0.121728527493158
-192.9 -0.121728526462176
-192.8 -0.121728524621295
-192.7 -0.121728521949495
-192.6 -0.121728518426051
-192.5 -0.121728514030569
-192.4 -0.121728508743011
-192.3 -0.121728502543736
-192.2 -0.121728495413526
-192.1 -0.121728487333624
-192 -0.121728478285763
-191.9 -0.121728468252202
-191.8 -0.121728457215757
-191.7 -0.121728445159833
-191.6 -0.121728432068458
-191.5 -0.121728417926315
-191.4 -0.121728402718773
-191.3 -0.121728386431918
-191.2 -0.121728369052586
-191.1 -0.121728350568394
-191 -0.121728330967766
-190.9 -0.121728310239967
-190.8 -0.121728288375132
-190.7 -0.121728265364292
-190.6 -0.121728241199401
-190.5 -0.121728215873369
-190.4 -0.12172818938008
-190.3 -0.121728161714423
-190.2 -0.121728132872314
-190.1 -0.121728102850722
-190 -0.121728071647686
-189.9 -0.121728039262344
-189.8 -0.121728005694947
-189.7 -0.121727970946882
-189.6 -0.121727935020686
-189.5 -0.121727897920069
-189.4 -0.121727859649923
-189.3 -0.121727820216341
-189.2 -0.121727779626627
-189.1 -0.121727737889308
-189 -0.121727695014147
-188.9 -0.121727651012146
-188.8 -0.121727605895558
-188.7 -0.12172755967789
-188.6 -0.121727512373908
-188.5 -0.121727463999639
-188.4 -0.121727414572372
-188.3 -0.121727364110658
-188.2 -0.121727312634304
-188.1 -0.121727260164374
-188 -0.12172720672318
-187.9 -0.121727152334272
-187.8 -0.121727097022434
-187.7 -0.12172704081367
-187.6 -0.121726983735192
-187.5 -0.121726925815402
-187.4 -0.121726867083881
-187.3 -0.121726807571367
-187.2 -0.121726747309736
-187.1 -0.12172668633198
-187 -0.121726624672187
-186.9 -0.121726562365508
-186.8 -0.121726499448139
-186.7 -0.121726435957285
-186.6 -0.121726371931134
-186.5 -0.121726307408824
-186.4 -0.121726242430408
-186.3 -0.121726177036819
-186.2 -0.121726111269835
-186.1 -0.121726045172037
-186 -0.121725978786772
-185.9 -0.121725912158108
-185.8 -0.121725845330796
-185.7 -0.121725778350221
-185.6 -0.121725711262355
-185.5 -0.121725644113717
-185.4 -0.121725576951316
-185.3 -0.121725509822606
-185.2 -0.121725442775435
-185.1 -0.12172537585799
-185 -0.121725309118749
-184.9 -0.12172524260642
-184.8 -0.121725176369894
-184.7 -0.121725110458182
-184.6 -0.121725044920363
-184.5 -0.121724979805525
-184.4 -0.121724915162707
-184.3 -0.121724851040842
-184.2 -0.121724787488694
-184.1 -0.121724724554804
-184 -0.121724662287427
-183.9 -0.121724600734475
-183.8 -0.121724539943451
-183.7 -0.121724479961397
-183.6 -0.121724420834826
-183.5 -0.121724362609671
-183.4 -0.121724305331217
-183.3 -0.121724249044045
-183.2 -0.121724193791976
-183.1 -0.121724139618007
-183 -0.121724086564259
-182.9 -0.121724034671916
-182.8 -0.121723983981168
-182.7 -0.121723934531161
-182.6 -0.121723886359936
-182.5 -0.121723839504381
-182.4 -0.121723794000175
-182.3 -0.121723749881741
-182.2 -0.121723707182193
-182.1 -0.12172366593329
-182 -0.121723626165389
-181.9 -0.1217235879074
-181.8 -0.121723551186745
-181.7 -0.121723516029313
-181.6 -0.121723482459425
-181.5 -0.121723450499794
-181.4 -0.121723420171489
-181.3 -0.121723391493907
-181.2 -0.121723364484738
-181.1 -0.121723339159936
-181 -0.121723315533698
-180.9 -0.121723293618434
-180.8 -0.121723273424753
-180.7 -0.12172325496144
-180.6 -0.121723238235442
-180.5 -0.121723223251855
-180.4 -0.121723210013916
-180.3 -0.121723198522993
-180.2 -0.121723188778583
-180.1 -0.121723180778309
-180 -0.121723174517924
-179.9 -0.121723169991314
-179.8 -0.121723167190509
-179.7 -0.12172316610569
-179.6 -0.121723166725207
-179.5 -0.121723169035594
-179.4 -0.12172317302159
-179.3 -0.121723178666165
-179.2 -0.121723185950545
-179.1 -0.121723194854242
-179 -0.121723205355089
-178.9 -0.121723217429276
-178.8 -0.12172323105139
-178.7 -0.121723246194458
-178.6 -0.121723262829993
-178.5 -0.121723280928042
-178.4 -0.121723300457243
-178.3 -0.121723321384876
-178.2 -0.121723343676921
-178.1 -0.121723367298124
-178 -0.121723392212056
-177.9 -0.121723418381187
-177.8 -0.121723445766946
-177.7 -0.121723474329804
-177.6 -0.121723504029341
-177.5 -0.121723534824331
-177.4 -0.121723566672816
-177.3 -0.121723599532191
-177.2 -0.121723633359291
-177.1 -0.121723668110474
-177 -0.121723703741714
-176.9 -0.121723740208688
-176.8 -0.121723777466873
-176.7 -0.121723815471638
-176.6 -0.121723854178339
-176.5 -0.12172389354242
-176.4 -0.121723933519508
-176.3 -0.121723974065516
-176.2 -0.121724015136743
-176.1 -0.121724056689975
-176 -0.121724098682587
-175.9 -0.121724141072649
-175.8 -0.121724183819027
-175.7 -0.121724226881486
-175.6 -0.121724270220798
-175.5 -0.121724313798839
-175.4 -0.1217243575787
-175.3 -0.121724401524783
-175.2 -0.121724445602908
-175.1 -0.121724489780412
-175 -0.12172453402625
-174.9 -0.121724578311095
-174.8 -0.121724622607437
-174.7 -0.121724666889675
-174.6 -0.121724711134217
-174.5 -0.12172475531957
-174.4 -0.121724799426431
-174.3 -0.121724843437776
-174.2 -0.121724887338944
-174.1 -0.121724931117726
-174 -0.121724974764437
-173.9 -0.121725018272003
-173.8 -0.121725061636026
-173.7 -0.121725104854862
-173.6 -0.121725147929687
-173.5 -0.121725190864557
-173.4 -0.121725233666474
-173.3 -0.121725276345438
-173.2 -0.121725318914498
-173.1 -0.121725361389802
-173 -0.12172540379064
-172.9 -0.121725446139479
-172.8 -0.121725488462001
-172.7 -0.121725530787126
-172.6 -0.12172557314704
-172.5 -0.121725615577214
-172.4 -0.121725658116411
-172.3 -0.1217257008067
-172.2 -0.121725743693454
-172.1 -0.121725786825348
-172 -0.12172583025435
-171.9 -0.121725874035703
-171.8 -0.121725918227908
-171.7 -0.121725962892694
-171.6 -0.121726008094987
-171.5 -0.121726053902868
-171.4 -0.121726100387531
-171.3 -0.121726147623228
-171.2 -0.121726195687215
-171.1 -0.121726244659685
-171 -0.1217262946237
-170.9 -0.121726345665113
-170.8 -0.121726397872488
-170.7 -0.121726451337005
-170.6 -0.121726506152375
-170.5 -0.12172656241473
-170.4 -0.121726620222519
-170.3 -0.121726679676395
-170.2 -0.121726740879098
-170.1 -0.121726803935325
-170 -0.121726868951603
-169.9 -0.121726936036151
-169.8 -0.121727005298737
-169.7 -0.121727076850534
-169.6 -0.121727150803963
-169.5 -0.121727227272537
-169.4 -0.121727306370698
-169.3 -0.121727388213648
-169.2 -0.121727472917178
-169.1 -0.121727560597489
-169 -0.121727651371012
-168.9 -0.121727745354222
-168.8 -0.121727842663449
-168.7 -0.121727943414682
-168.6 -0.121728047723378
-168.5 -0.121728155704259
-168.4 -0.121728267471106
-168.3 -0.121728383136562
-168.2 -0.121728502811917
-168.1 -0.121728626606899
-168 -0.121728754629467
-167.9 -0.121728886985593
-167.8 -0.121729023779048
-167.7 -0.121729165111189
-167.6 -0.121729311080739
-167.5 -0.121729461783574
-167.4 -0.121729617312506
-167.3 -0.121729777757063
-167.2 -0.121729943203278
-167.1 -0.121730113733473
-167 -0.121730289426043
-166.9 -0.121730470355249
-166.8 -0.121730656591005
-166.7 -0.121730848198671
-166.6 -0.121731045238852
-166.5 -0.121731247767192
-166.4 -0.121731455834178
-166.3 -0.121731669484946
-166.2 -0.121731888759093
-166.1 -0.121732113690485
-166 -0.121732344307086
-165.9 -0.121732580630772
-165.8 -0.12173282267717
-165.7 -0.121733070455488
-165.6 -0.121733323968361
-165.5 -0.121733583211699
-165.4 -0.12173384817454
-165.3 -0.121734118838917
-165.2 -0.121734395179725
-165.1 -0.121734677164603
-165 -0.121734964753818
-164.9 -0.121735257900162
-164.8 -0.121735556548854
-164.7 -0.121735860637455
-164.6 -0.121736170095789
-164.5 -0.121736484845877
-164.4 -0.121736804801876
-164.3 -0.121737129870034
-164.2 -0.12173745994865
-164.1 -0.121737794928049
-164 -0.121738134690566
-163.9 -0.121738479110539
-163.8 -0.121738828054314
-163.7 -0.121739181380267
-163.6 -0.12173953893883
-163.5 -0.121739900572528
-163.4 -0.121740266116038
-163.3 -0.121740635396249
-163.2 -0.121741008232336
-163.1 -0.121741384435854
-163 -0.121741763810833
-162.9 -0.121742146153891
-162.8 -0.121742531254361
-162.7 -0.121742918894424
-162.6 -0.12174330884926
-162.5 -0.121743700887206
-162.4 -0.121744094769932
-162.3 -0.121744490252624
-162.2 -0.121744887084178
-162.1 -0.121745285007414
-162 -0.121745683759291
-161.9 -0.121746083071137
-161.8 -0.121746482668897
-161.7 -0.121746882273385
-161.6 -0.121747281600543
-161.5 -0.121747680361725
-161.4 -0.121748078263974
-161.3 -0.121748475010326
-161.2 -0.121748870300108
-161.1 -0.121749263829259
-161 -0.121749655290649
-160.9 -0.121750044374417
-160.8 -0.12175043076831
-160.7 -0.121750814158034
-160.6 -0.121751194227608
-160.5 -0.121751570659734
-160.4 -0.121751943136165
-160.3 -0.121752311338084
-160.2 -0.121752674946486
-160.1 -0.121753033642571
-160 -0.121753387108135
-159.9 -0.121753735025968
-159.8 -0.121754077080259
-159.7 -0.121754412957001
-159.6 -0.121754742344398
-159.5 -0.121755064933276
-159.4 -0.121755380417496
-159.3 -0.121755688494367
-159.2 -0.121755988865058
-159.1 -0.121756281235014
-159 -0.121756565314366
-158.9 -0.121756840818343
-158.8 -0.121757107467681
-158.7 -0.121757364989028
-158.6 -0.121757613115346
-158.5 -0.121757851586312
-158.4 -0.121758080148711
-158.3 -0.12175829855682
-158.2 -0.121758506572798
-158.1 -0.121758703967053
-158 -0.121758890518616
-157.9 -0.121759066015497
-157.8 -0.121759230255041
-157.7 -0.121759383044263
-157.6 -0.121759524200186
-157.5 -0.121759653550158
-157.4 -0.121759770932163
-157.3 -0.121759876195118
-157.2 -0.121759969199161
-157.1 -0.121760049815917
-157 -0.121760117928763
-156.9 -0.121760173433066
-156.8 -0.121760216236416
-156.7 -0.121760246258835
-156.6 -0.121760263432979
-156.5 -0.121760267704313
-156.4 -0.12176025903128
-156.3 -0.121760237385444
-156.2 -0.121760202751617
-156.1 -0.12176015512797
-156 -0.121760094526125
-155.9 -0.12176002097122
-155.8 -0.121759934501968
-155.7 -0.121759835170685
-155.6 -0.121759723043298
-155.5 -0.121759598199341
-155.4 -0.12175946073192
-155.3 -0.121759310747663
-155.2 -0.121759148366647
-155.1 -0.121758973722304
-155 -0.1217587869613
-154.9 -0.121758588243402
-154.8 -0.121758377741317
-154.7 -0.121758155640505
-154.6 -0.121757922138982
-154.5 -0.121757677447086
-154.4 -0.121757421787235
-154.3 -0.121757155393655
-154.2 -0.121756878512086
-154.1 -0.121756591399472
-154 -0.121756294323624
-153.9 -0.121755987562865
-153.8 -0.121755671405654
-153.7 -0.121755346150188
-153.6 -0.121755012103982
-153.5 -0.121754669583436
-153.4 -0.121754318913375
-153.3 -0.121753960426577
-153.2 -0.121753594463271
-153.1 -0.121753221370633
-153 -0.121752841502253
-152.9 -0.121752455217586
-152.8 -0.121752062881392
-152.7 -0.12175166486316
-152.6 -0.121751261536508
-152.5 -0.121750853278584
-152.4 -0.121750440469439
-152.3 -0.121750023491397
-152.2 -0.121749602728411
-152.1 -0.121749178565406
-152 -0.121748751387616
-151.9 -0.121748321579904
-151.8 -0.121747889526089
-151.7 -0.121747455608247
-151.6 -0.121747020206022
-151.5 -0.121746583695924
-151.4 -0.121746146450624
-151.3 -0.121745708838244
-151.2 -0.121745271221656
-151.1 -0.121744833957763
-151 -0.121744397396797
-150.9 -0.121743961881606
-150.8 -0.121743527746954
-150.7 -0.121743095318817
-150.6 -0.121742664913689
-150.5 -0.121742236837891
-150.4 -0.121741811386892
-150.3 -0.121741388844632
-150.2 -0.121740969482865
-150.1 -0.121740553560503
-150 -0.121740141322977
-149.9 -0.121739733001614
-149.8 -0.121739328813025
-149.7 -0.12173892895851
-149.6 -0.121738533623482
-149.5 -0.12173814297691
-149.4 -0.121737757170775
-149.3 -0.121737376339559
-149.2 -0.121737000599744
-149.1 -0.121736630049341
-149 -0.121736264767444
-148.9 -0.121735904813803
-148.8 -0.121735550228431
-148.7 -0.121735201031233
-148.6 -0.121734857221669
-148.5 -0.121734518778438
-148.4 -0.121734185659206
-148.3 -0.121733857800348
-148.2 -0.121733535116741
-148.1 -0.121733217501574
-148 -0.121732904826202
-147.9 -0.121732596940034
-147.8 -0.121732293670451
-147.7 -0.121731994822765
-147.6 -0.121731700180214
-147.5 -0.121731409503996
-147.4 -0.121731122533335
-147.3 -0.121730838985592
-147.2 -0.121730558556415
-147.1 -0.121730280919921
-147 -0.121730005728928
-146.9 -0.121729732615216
-146.8 -0.121729461189839
-146.7 -0.121729191043468
-146.6 -0.12172892174678
-146.5 -0.121728652850887
-146.4 -0.121728383887801
-146.3 -0.121728114370945
-146.2 -0.1217278437957
-146.1 -0.121727571639993
-146 -0.121727297364926
-145.9 -0.121727020415441
-145.8 -0.121726740221027
-145.7 -0.121726456196462
-145.6 -0.121726167742598
-145.5 -0.121725874247175
-145.4 -0.121725575085677
-145.3 -0.121725269622224
-145.2 -0.121724957210493
-145.1 -0.121724637194679
-145 -0.121724308910486
-144.9 -0.121723971686149
-144.8 -0.121723624843486
-144.7 -0.121723267698981
-144.6 -0.121722899564899
-144.5 -0.121722519750415
-144.4 -0.121722127562784
-144.3 -0.121721722308525
-144.2 -0.12172130329463
-144.1 -0.121720869829793
-144 -0.121720421225662
-143.9 -0.121719956798104
-143.8 -0.121719475868487
-143.7 -0.12171897776498
-143.6 -0.121718461823857
-143.5 -0.121717927390821
-143.4 -0.121717373822329
-143.3 -0.121716800486928
-143.2 -0.121716206766593
-143.1 -0.121715592058066
-143 -0.121714955774202
-142.9 -0.121714297345304
-142.8 -0.121713616220462
-142.7 -0.121712911868881
-142.6 -0.121712183781202
-142.5 -0.121711431470814
-142.4 -0.121710654475152
-142.3 -0.121709852356977
-142.2 -0.121709024705646
-142.1 -0.121708171138356
-142 -0.121707291301365
-141.9 -0.121706384871199
-141.8 -0.121705451555821
-141.7 -0.121704491095776
-141.6 -0.121703503265308
-141.5 -0.121702487873437
-141.4 -0.121701444765011
-141.3 -0.121700373821705
-141.2 -0.121699274962998
-141.1 -0.121698148147094
-141 -0.121696993371806
-140.9 -0.121695810675393
-140.8 -0.121694600137347
-140.7 -0.12169336187913
-140.6 -0.12169209606486
-140.5 -0.121690802901946
-140.4 -0.121689482641659
-140.3 -0.121688135579653
-140.2 -0.121686762056423
-140.1 -0.121685362457705
-140 -0.121683937214806
-139.9 -0.121682486804882
-139.8 -0.121681011751137
-139.7 -0.121679512622966
-139.6 -0.121677990036026
-139.5 -0.121676444652233
-139.4 -0.121674877179698
-139.3 -0.121673288372583
-139.2 -0.121671679030887
-139.1 -0.121670050000166
-139 -0.121668402171166
-138.9 -0.121666736479395
-138.8 -0.12166505390461
-138.7 -0.121663355470234
-138.6 -0.121661642242697
-138.5 -0.121659915330701
-138.4 -0.121658175884406
-138.3 -0.121656425094548
-138.2 -0.121654664191475
-138.1 -0.121652894444109
-138 -0.121651117158837
-137.9 -0.121649333678322
-137.8 -0.121647545380251
-137.7 -0.121645753675996
-137.6 -0.121643960009217
-137.5 -0.121642165854387
-137.4 -0.121640372715251
-137.3 -0.121638582123213
-137.2 -0.121636795635666
-137.1 -0.121635014834242
-137 -0.121633241323017
-136.9 -0.121631476726638
-136.8 -0.121629722688404
-136.7 -0.121627980868281
-136.6 -0.121626252940864
-136.5 -0.121624540593291
-136.4 -0.121622845523102
-136.3 -0.12162116943605
-136.2 -0.12161951404387
-136.1 -0.121617881062006
-136 -0.121616272207294
-135.9 -0.121614689195612
-135.8 -0.121613133739501
-135.7 -0.121611607545746
-135.6 -0.121610112312938
-135.5 -0.121608649729014
-135.4 -0.121607221468766
-135.3 -0.121605829191349
-135.2 -0.121604474537763
-135.1 -0.121603159128334
-135 -0.121601884560188
-134.9 -0.121600652404718
-134.8 -0.121599464205066
-134.7 -0.121598321473595
-134.6 -0.121597225689387
-134.5 -0.121596178295744
-134.4 -0.121595180697714
-134.3 -0.121594234259638
-134.2 -0.12159334030272
-134.1 -0.121592500102634
-134 -0.121591714887161
-133.9 -0.121590985833869
-133.8 -0.121590314067835
-133.7 -0.12158970065941
-133.6 -0.121589146622042
-133.5 -0.121588652910154
-133.4 -0.121588220417078
-133.3 -0.121587849973052
-133.2 -0.121587542343295
-133.1 -0.12158729822614
-133 -0.12158711825125
-132.9 -0.121587002977918
-132.8 -0.121586952893438
-132.7 -0.121586968411575
-132.6 -0.12158704987112
-132.5 -0.121587197534538
-132.4 -0.121587411586717
-132.3 -0.121587692133818
-132.2 -0.121588039202224
-132.1 -0.121588452737603
-132 -0.121588932604075
-131.9 -0.1215894785835
-131.8 -0.121590090374869
-131.7 -0.121590767593828
-131.6 -0.121591509772312
-131.5 -0.121592316358306
-131.4 -0.121593186715731
-131.3 -0.121594120124456
-131.2 -0.121595115780437
-131.1 -0.121596172795993
-131 -0.121597290200204
-130.9 -0.121598466939448
-130.8 -0.121599701878072
-130.7 -0.121600993799193
-130.6 -0.121602341405638
-130.5 -0.121603743321022
-130.4 -0.121605198090951
-130.3 -0.121606704184377
-130.2 -0.121608259995071
-130.1 -0.121609863843245
-130 -0.121611513977302
-129.9 -0.121613208575719
-129.8 -0.121614945749062
-129.7 -0.12161672354214
-129.6 -0.121618539936272
-129.5 -0.121620392851701
-129.4 -0.121622280150116
-129.3 -0.121624199637311
-129.2 -0.121626149065954
-129.1 -0.121628126138481
-129 -0.121630128510103
-128.9 -0.121632153791921
-128.8 -0.121634199554159
-128.7 -0.121636263329488
-128.6 -0.121638342616465
-128.5 -0.121640434883059
-128.4 -0.121642537570273
-128.3 -0.121644648095855
-128.2 -0.121646763858091
-128.1 -0.121648882239675
-128 -0.121651000611659
-127.9 -0.121653116337461
-127.8 -0.121655226776944
-127.7 -0.121657329290547
-127.6 -0.121659421243472
-127.5 -0.12166150000991
-127.4 -0.121663562977313
-127.3 -0.12166560755069
-127.2 -0.12166763115694
-127.1 -0.121669631249195
-127 -0.121671605311181
-126.9 -0.121673550861586
-126.8 -0.121675465458422
-126.7 -0.121677346703388
-126.6 -0.121679192246208
-126.5 -0.121680999788954
-126.4 -0.121682767090337
-126.3 -0.121684491969961
-126.2 -0.121686172312537
-126.1 -0.121687806072038
-126 -0.121689391275803
-125.9 -0.121690926028567
-125.8 -0.121692408516426
-125.7 -0.121693837010713
-125.6 -0.12169520987179
-125.5 -0.121696525552742
-125.4 -0.121697782602967
-125.3 -0.121698979671658
-125.2 -0.121700115511167
-125.1 -0.12170118898024
-125 -0.121702199047125
-124.9 -0.12170314479254
-124.8 -0.121704025412489
-124.7 -0.121704840220941
-124.6 -0.121705588652331
-124.5 -0.121706270263912
-124.4 -0.121706884737926
-124.3 -0.121707431883603
-124.2 -0.121707911638973
-124.1 -0.121708324072495
-124 -0.121708669384484
-123.9 -0.12170894790835
-123.8 -0.12170916011162
-123.7 -0.121709306596766
-123.6 -0.121709388101805
-123.5 -0.121709405500697
-123.4 -0.121709359803512
-123.3 -0.121709252156377
-123.2 -0.121709083841195
-123.1 -0.121708856275137
-123 -0.121708571009896
-122.9 -0.121708229730711
-122.8 -0.121707834255154
-122.7 -0.121707386531675
-122.6 -0.121706888637916
-122.5 -0.121706342778778
-122.4 -0.121705751284252
-122.3 -0.121705116607008
-122.2 -0.121704441319748
-122.1 -0.121703728112314
-122 -0.121702979788568
-121.9 -0.121702199263027
-121.8 -0.12170138955727
-121.7 -0.121700553796112
-121.6 -0.12169969520355
-121.5 -0.121698817098484
-121.4 -0.121697922890214
-121.3 -0.121697016073727
-121.2 -0.121696100224762
-121.1 -0.121695178994673
-121 -0.121694256105088
-120.9 -0.121693335342371
-120.8 -0.121692420551895
-120.7 -0.121691515632127
-120.6 -0.121690624528541
-120.5 -0.121689751227355
-120.4 -0.121688899749113
-120.3 -0.121688074142108
-120.2 -0.121687278475658
-120.1 -0.121686516833252
-120 -0.121685793305562
-119.9 -0.121685111983338
-119.8 -0.121684476950198
-119.7 -0.121683892275314
-119.6 -0.121683362006019
-119.5 -0.121682890160325
-119.4 -0.121682480719387
-119.3 -0.121682137619904
-119.2 -0.121681864746481
-119.1 -0.121681665923958
-119 -0.121681544909721
-118.9 -0.121681505386002
-118.8 -0.121681550952192
-118.7 -0.121681685117164
-118.6 -0.121681911291629
-118.5 -0.121682232780538
-118.4 -0.12168265277554
-118.3 -0.121683174347505
-118.2 -0.121683800439133
-118.1 -0.121684533857663
-118 -0.121685377267682
-117.9 -0.121686333184066
-117.8 -0.121687403965049
-117.7 -0.121688591805447
-117.6 -0.121689898730039
-117.5 -0.121691326587129
-117.4 -0.121692877042293
-117.3 -0.121694551572326
-117.2 -0.121696351459408
-117.1 -0.121698277785491
-117 -0.121700331426931
-116.9 -0.121702513049368
-116.8 -0.121704823102869
-116.7 -0.121707261817352
-116.6 -0.121709829198288
-116.5 -0.12171252502271
-116.4 -0.121715348835525
-116.3 -0.121718299946149
-116.2 -0.12172137742547
-116.1 -0.121724580103149
-116 -0.121727906565279
-115.9 -0.121731355152388
-115.8 -0.121734923957823
-115.7 -0.121738610826495
-115.6 -0.121742413354021
-115.5 -0.121746328886242
-115.4 -0.121750354519148
-115.3 -0.121754487099195
-115.2 -0.121758723224041
-115.1 -0.121763059243683
-115 -0.12176749126202
-114.9 -0.121772015138833
-114.8 -0.121776626492188
-114.7 -0.121781320701264
-114.6 -0.121786092909615
-114.5 -0.121790938028855
-114.4 -0.121795850742776
-114.3 -0.121800825511892
-114.2 -0.121805856578419
-114.1 -0.121810937971669
-114 -0.121816063513885
-113.9 -0.121821226826486
-113.8 -0.121826421336729
-113.7 -0.121831640284798
-113.6 -0.121836876731281
-113.5 -0.121842123565072
-113.4 -0.121847373511645
-113.3 -0.121852619141739
-113.2 -0.121857852880405
-113.1 -0.121863067016438
-113 -0.12186825371216
-112.9 -0.121873405013559
-112.8 -0.121878512860774
-112.7 -0.121883569098898
-112.6 -0.121888565489104
-112.5 -0.121893493720075
-112.4 -0.121898345419719
-112.3 -0.121903112167162
-112.2 -0.121907785505002
-112.1 -0.121912356951802
-112 -0.121916818014818
-111.9 -0.121921160202932
-111.8 -0.121925375039777
-111.7 -0.121929454077048
-111.6 -0.121933388907955
-111.5 -0.121937171180823
-111.4 -0.121940792612806
-111.3 -0.121944245003699
-111.2 -0.121947520249828
-111.1 -0.12195061035799
-111 -0.12195350745944
-110.9 -0.121956203823874
-110.8 -0.121958691873416
-110.7 -0.121960964196566
-110.6 -0.121963013562093
-110.5 -0.121964832932855
-110.4 -0.121966415479515
-110.3 -0.12196775459413
-110.2 -0.121968843903597
-110.1 -0.121969677282926
-110 -0.121970248868318
-109.9 -0.121970553070022
-109.8 -0.121970584584955
-109.7 -0.121970338409052
-109.6 -0.121969809849325
-109.5 -0.121968994535617
-109.4 -0.121967888432009
-109.3 -0.12196648784788
-109.2 -0.121964789448573
-109.1 -0.12196279026567
-109 -0.121960487706827
-108.9 -0.12195787956517
-108.8 -0.121954964028222
-108.7 -0.121951739686335
-108.6 -0.12194820554061
-108.5 -0.121944361010295
-108.4 -0.121940205939627
-108.3 -0.121935740604105
-108.2 -0.121930965716178
-108.1 -0.121925882430332
-108 -0.121920492347553
-107.9 -0.121914797519157
-107.8 -0.121908800449966
-107.7 -0.121902504100819
-107.6 -0.121895911890412
-107.5 -0.121889027696434
-107.4 -0.121881855856015
-107.3 -0.121874401165452
-107.2 -0.121866668879217
-107.1 -0.121858664708235
-107 -0.121850394817424
-106.9 -0.121841865822491
-106.8 -0.121833084785982
-106.7 -0.121824059212576
-106.6 -0.121814797043627
-106.5 -0.121805306650947
-106.4 -0.121795596829836
-106.3 -0.121785676791352
-106.2 -0.121775556153828
-106.1 -0.121765244933641
-106 -0.121754753535235
-105.9 -0.121744092740399
-105.8 -0.121733273696825
-105.7 -0.121722307905927
-105.6 -0.12171120720996
-105.5 -0.121699983778424
-105.4 -0.121688650093794
-105.3 -0.121677218936553
-105.2 -0.121665703369584
-105.1 -0.121654116721905
-105 -0.121642472571778
-104.9 -0.121630784729218
-104.8 -0.121619067217902
-104.7 -0.121607334256522
-104.6 -0.121595600239589
-104.5 -0.121583879717717
-104.4 -0.121572187377414
-104.3 -0.121560538020402
-104.2 -0.121548946542499
-104.1 -0.121537427912083
-104 -0.121525997148176
-103.9 -0.121514669298173
-103.8 -0.121503459415252
-103.7 -0.121492382535492
-103.6 -0.121481453654736
-103.5 -0.12147068770523
-103.4 -0.121460099532082
-103.3 -0.121449703869561
-103.2 -0.121439515317292
-103.1 -0.121429548316364
-103 -0.121419817125404
-102.9 -0.121410335796654
-102.8 -0.121401118152075
-102.7 -0.121392177759541
-102.6 -0.121383527909145
-102.5 -0.121375181589659
-102.4 -0.121367151465199
-102.3 -0.121359449852125
-102.2 -0.121352088696225
-102.1 -0.121345079550208
-102 -0.121338433551575
-101.9 -0.121332161400883
-101.8 -0.121326273340449
-101.7 -0.121320779133548
-101.6 -0.121315688044129
-101.5 -0.121311008817095
-101.4 -0.121306749659193
-101.3 -0.121302918220539
-101.2 -0.121299521576834
-101.1 -0.121296566212296
-101 -0.121294058003349
-100.9 -0.121292002203109
-100.8 -0.1212904034267
-100.7 -0.121289265637439
-100.6 -0.121288592133913
-100.5 -0.121288385537997
-100.4 -0.121288647783834
-100.3 -0.121289380107813
-100.2 -0.121290583039569
-100.1 -0.121292256394043
-100 -0.121294399264617
-99.9 -0.121297010017365
-99.8 -0.121300086286424
-99.7 -0.121303624970533
-99.6 -0.121307622230735
-99.5 -0.121312073489282
-99.4 -0.12131697342975
-99.3 -0.121322315998383
-99.2 -0.121328094406682
-99.1 -0.121334301135248
-99 -0.121340927938893
-98.9 -0.121347965853025
-98.8 -0.121355405201318
-98.7 -0.121363235604662
-98.6 -0.121371445991413
-98.5 -0.121380024608921
-98.4 -0.121388959036354
-98.3 -0.121398236198808
-98.2 -0.121407842382689
-98.1 -0.121417763252373
-98 -0.121427983868124
-97.9 -0.121438488705259
-97.8 -0.12144926167455
-97.7 -0.12146028614384
-97.6 -0.121471544960861
-97.5 -0.121483020477226
-97.4 -0.121494694573571
-97.3 -0.121506548685834
-97.2 -0.121518563832619
-97.1 -0.121530720643644
-97 -0.121542999389217
-96.9 -0.121555380010712
-96.8 -0.121567842152021
-96.7 -0.12158036519192
-96.6 -0.12159292827733
-96.5 -0.121605510357415
-96.4 -0.121618090218482
-96.3 -0.121630646519627
-96.2 -0.121643157829087
-96.1 -0.121655602661242
-96 -0.121667959514213
-95.9 -0.12168020690801
-95.8 -0.121692323423161
-95.7 -0.121704287739778
-95.6 -0.121716078676992
-95.5 -0.1217276752327
-95.4 -0.121739056623558
-95.3 -0.121750202325166
-95.2 -0.121761092112371
-95.1 -0.121771706099621
-95 -0.121782024781316
-94.9 -0.121792029072076
-94.8 -0.121801700346864
-94.7 -0.121811020480888
-94.6 -0.121819971889224
-94.5 -0.121828537566075
-94.4 -0.121836701123609
-94.3 -0.121844446830294
-94.2 -0.121851759648664
-94.1 -0.121858625272445
-94 -0.12186503016297
-93.9 -0.121870961584805
-93.8 -0.121876407640522
-93.7 -0.121881357304552
-93.6 -0.121885800456038
-93.5 -0.12188972791062
-93.4 -0.121893131451098
-93.3 -0.121896003856881
-93.2 -0.121898338932183
-93.1 -0.121900131532873
-93 -0.12190137759194
-92.9 -0.121902074143491
-92.8 -0.121902219345234
-92.7 -0.121901812499375
-92.6 -0.121900854071891
-92.5 -0.121899345710093
-92.4 -0.121897290258457
-92.3 -0.121894691772652
-92.2 -0.121891555531721
-92.1 -0.121887888048369
-92 -0.121883697077319
-91.9 -0.12187899162168
-91.8 -0.121873781937308
-91.7 -0.121868079535107
-91.6 -0.121861897181244
-91.5 -0.121855248895257
-91.4 -0.121848149946009
-91.3 -0.121840616845487
-91.2 -0.121832667340405
-91.1 -0.121824320401618
-91 -0.121815596211308
-90.9 -0.121806516147954
-90.8 -0.121797102769066
-90.7 -0.121787379791691
-90.6 -0.121777372070685
-90.5 -0.121767105574756
-90.4 -0.121756607360299
-90.3 -0.121745905543014
-90.2 -0.121735029267354
-90.1 -0.121724008673789
-90 -0.121712874863942
-89.9 -0.121701659863605
-89.8 -0.121690396583679
-89.7 -0.121679118779066
-89.6 -0.121667861005563
-89.5 -0.121656658574796
-89.4 -0.121645547507238
-89.3 -0.121634564483378
-89.2 -0.121623746793077
-89.1 -0.121613132283196
-89 -0.121602759303525
-88.9 -0.121592666651119
-88.8 -0.12158289351308
-88.7 -0.121573479407874
-88.6 -0.121564464125261
-88.5 -0.121555887664912
-88.4 -0.121547790173801
-88.3 -0.121540211882463
-88.2 -0.121533193040197
-88.1 -0.12152677384932
-88 -0.121520994398558
-87.9 -0.12151589459568
-87.8 -0.121511514099468
-87.7 -0.121507892251134
-87.6 -0.121505068005285
-87.5 -0.121503079860546
-87.4 -0.121501965789946
-87.3 -0.121501763171188
-87.2 -0.121502508716905
-87.1 -0.121504238405023
-87 -0.121506987409344
-86.9 -0.121510790030467
-86.8 -0.121515679627168
-86.7 -0.121521688548346
-86.6 -0.121528848065668
-86.5 -0.121537188307024
-86.4 -0.121546738190913
-86.3 -0.121557525361877
-86.2 -0.121569576127109
-86.1 -0.121582915394347
-86 -0.121597566611175
-85.9 -0.121613551705844
-85.8 -0.121630891029743
-85.7 -0.121649603301612
-85.6 -0.121669705553631
-85.5 -0.121691213079488
-85.4 -0.121714139384541
-85.3 -0.121738496138166
-85.2 -0.12176429312843
-85.1 -0.121791538219152
-85 -0.121820237309485
-84.9 -0.1218503942961
-84.8 -0.121882011038076
-84.7 -0.121915087324581
-84.6 -0.121949620845435
-84.5 -0.121985607164646
-84.4 -0.122023039696986
-84.3 -0.122061909687705
-84.2 -0.122102206195434
-84.1 -0.122143916078368
-84 -0.12218702398377
-83.9 -0.122231512340884
-83.8 -0.122277361357283
-83.7 -0.122324549018732
-83.6 -0.122373051092584
-83.5 -0.122422841134773
-83.4 -0.122473890500422
-83.3 -0.122526168358108
-83.2 -0.122579641707802
-83.1 -0.122634275402504
-83 -0.122690032173587
-82.9 -0.122746872659857
-82.8 -0.122804755440332
-82.7 -0.12286363707073
-82.6 -0.122923472123664
-82.5 -0.122984213232522
-82.4 -0.123045811139002
-82.3 -0.123108214744293
-82.2 -0.123171371163846
-82.1 -0.123235225785698
-82 -0.123299722332315
-81.9 -0.123364802925879
-81.8 -0.12343040815697
-81.7 -0.123496477156575
-81.6 -0.12356294767135
-81.5 -0.123629756142047
-81.4 -0.123696837785033
-81.3 -0.123764126676802
-81.2 -0.123831555841376
-81.1 -0.123899057340498
-81 -0.123966562366506
-80.9 -0.124034001337764
-80.8 -0.124101303996534
-80.7 -0.124168399509156
-80.6 -0.124235216568403
-80.5 -0.124301683497879
-80.4 -0.124367728358294
-80.3 -0.124433279055489
-80.2 -0.124498263450045
-80.1 -0.124562609468308
-80 -0.124626245214681
-79.9 -0.124689099085001
-79.8 -0.124751099880831
-79.7 -0.124812176924486
-79.6 -0.124872260174622
-79.5 -0.124931280342185
-79.4 -0.124989169006543
-79.3 -0.125045858731613
-79.2 -0.125101283181766
-79.1 -0.125155377237349
-79 -0.125208077109582
-78.9 -0.125259320454669
-78.8 -0.125309046486886
-78.7 -0.12535719609047
-78.6 -0.125403711930079
-78.5 -0.125448538559634
-78.4 -0.125491622529338
-78.3 -0.125532912490646
-78.2 -0.125572359299008
-78.1 -0.125609916114159
-78 -0.125645538497763
-77.9 -0.125679184508208
-77.8 -0.125710814792348
-77.7 -0.125740392674004
-77.6 -0.125767884239017
-77.5 -0.125793258416673
-77.4 -0.125816487057305
-77.3 -0.125837545005896
-77.2 -0.125856410171489
-77.1 -0.125873063592249
-77 -0.125887489495994
-76.9 -0.125899675356031
-76.8 -0.125909611942153
-76.7 -0.125917293366623
-76.6 -0.125922717125023
-76.5 -0.125925884131812
-76.4 -0.12592679875048
-76.3 -0.125925468818152
-76.2 -0.125921905664551
-76.1 -0.125916124125206
-76 -0.125908142548792
-75.9 -0.125897982798544
-75.8 -0.125885670247632
-75.7 -0.125871233768462
-75.6 -0.12585470571581
-75.5 -0.125836121903763
-75.4 -0.125815521576422
-75.3 -0.125792947372329
-75.2 -0.125768445282617
-75.1 -0.125742064602856
-75 -0.125713857878618
-74.9 -0.125683880844761
-74.8 -0.125652192358471
-74.7 -0.125618854326088
-74.6 -0.125583931623774
-74.5 -0.12554749201208
-74.4 -0.125509606044482
-74.3 -0.12547034696998
-74.2 -0.125429790629836
-74.1 -0.125388015348577
-74 -0.125345101819371
-73.9 -0.125301132983909
-73.8 -0.125256193906925
-73.7 -0.125210371645515
-73.6 -0.125163755113417
-73.5 -0.125116434940418
-73.4 -0.125068503327072
-73.3 -0.125020053894931
-73.2 -0.124971181532481
-73.1 -0.124921982237006
-73 -0.124872552952596
-72.9 -0.124822991404535
-72.8 -0.124773395930304
-72.7 -0.124723865307455
-72.6 -0.124674498578613
-72.5 -0.124625394873855
-72.4 -0.124576653230768
-72.3 -0.124528372412436
-72.2 -0.124480650723658
-72.1 -0.124433585825682
-72 -0.124387274549762
-71.9 -0.124341812709822
-71.8 -0.124297294914559
-71.7 -0.124253814379272
-71.6 -0.124211462737751
-71.5 -0.124170329854536
-71.4 -0.124130503637868
-71.3 -0.124092069853655
-71.2 -0.124055111940789
-71.1 -0.124019710828116
-71 -0.12398594475342
-70.9 -0.12395388908472
-70.8 -0.123923616144223
-70.7 -0.123895195035253
-70.6 -0.123868691472488
-70.5 -0.123844167615818
-70.4 -0.123821681908159
-70.3 -0.123801288917527
-70.2 -0.123783039183699
-70.1 -0.12376697906976
-70 -0.123753150618855
-69.9 -0.123741591416441
-69.8 -0.123732334458334
-69.7 -0.123725408024843
-69.6 -0.123720835561279
-69.5 -0.123718635565107
-69.4 -0.123718821480023
-69.3 -0.123721401597206
-69.2 -0.123726378964005
-69.1 -0.123733751300308
-69 -0.12374351092282
-68.9 -0.123755644677489
-68.8 -0.123770133880285
-68.7 -0.123786954266537
-68.6 -0.123806075949042
-68.5 -0.123827463385097
-68.4 -0.12385107535266
-68.3 -0.123876864935771
-68.2 -0.123904779519404
-68.1 -0.123934760793865
-68 -0.123966744768869
-67.9 -0.124000661797406
-67.8 -0.124036436609472
-67.7 -0.124073988355773
-67.6 -0.124113230661438
-67.5 -0.124154071689814
-67.4 -0.124196414216365
-67.3 -0.124240155712701
-67.2 -0.124285188440737
-67.1 -0.124331399556978
-67 -0.124378671226889
-66.9 -0.124426880749321
-66.8 -0.124475900690919
-66.7 -0.124525599030447
-66.6 -0.124575839312916
-66.5 -0.12462648081343
-66.4 -0.124677378710595
-66.3 -0.124728384269361
-66.2 -0.124779345033125
-66.1 -0.124830105024919
-66 -0.124880504957475
-65.9 -0.124930382451962
-65.8 -0.124979572265145
-65.7 -0.125027906524728
-65.6 -0.125075214972603
-65.5 -0.125121325215715
-65.4 -0.125166062984244
-65.3 -0.125209252396779
-65.2 -0.125250716232137
-65.1 -0.125290276207486
-65 -0.125327753262372
-64.9 -0.125362967848294
-64.8 -0.125395740223387
-64.7 -0.125425890751807
-64.6 -0.125453240207388
-64.5 -0.125477610081091
-64.4 -0.125498822891804
-64.3 -0.125516702499997
-64.2 -0.12553107442374
-64.1 -0.125541766156568
-64 -0.125548607486689
-63.9 -0.125551430816978
-63.8 -0.125550071485238
-63.7 -0.125544368084154
-63.6 -0.125534162780385
-63.5 -0.12551930163223
-63.4 -0.125499634905262
-63.3 -0.125475017385383
-63.2 -0.125445308688668
-63.1 -0.125410373567426
-63 -0.125370082211877
-62.9 -0.125324310546827
-62.8 -0.125272940522748
-62.7 -0.125215860400667
-62.6 -0.125152965030233
-62.5 -0.1250841561204
-62.4 -0.125009342502092
-62.3 -0.12492844038228
-62.2 -0.124841373588887
-62.1 -0.124748073805921
-62 -0.124648480798294
-61.9 -0.124542542625751
-61.8 -0.124430215845364
-61.7 -0.124311465702067
-61.6 -0.124186266306702
-61.5 -0.124054600801074
-61.4 -0.123916461509542
-61.3 -0.123771850076657
-61.2 -0.123620777590423
-61.1 -0.123463264690738
-61 -0.123299341662617
-60.9 -0.123129048513829
-60.8 -0.12295243503657
-60.7 -0.122769560852873
-60.6 -0.122580495443431
-60.5 -0.122385318159572
-60.4 -0.122184118218148
-60.3 -0.121976994679112
-60.2 -0.121764056405623
-60.1 -0.121545422006504
-60 -0.121321219760969
-59.9 -0.121091587525511
-59.8 -0.120856672622915
-59.7 -0.120616631713387
-59.6 -0.120371630647812
-59.5 -0.120121844303206
-59.4 -0.119867456400449
-59.3 -0.119608659304434
-59.2 -0.119345653806801
-59.1 -0.119078648891438
-59 -0.118807861483015
-58.9 -0.118533516178793
-58.8 -0.118255844964038
-58.7 -0.117975086911376
-58.6 -0.117691487864457
-58.5 -0.117405300106349
-58.4 -0.117116782013104
-58.3 -0.116826197692967
-58.2 -0.116533816611739
-58.1 -0.116239913204829
-58 -0.11594476647657
-57.9 -0.115648659587383
-57.8 -0.115351879429427
-57.7 -0.115054716191369
-57.6 -0.114757462912964
-57.5 -0.114460415030139
-57.4 -0.114163869911289
-57.3 -0.113868126385554
-57.2 -0.113573484263814
-57.1 -0.113280243853196
-57 -0.112988705465884
-56.9 -0.11269916892305
-56.8 -0.112411933054726
-56.7 -0.112127295196457
-56.6 -0.111845550683589
-56.5 -0.111566992344041
-56.4 -0.111291909990435
-56.3 -0.11102058991245
-56.2 -0.11075331437028
-56.1 -0.110490361090076
-56 -0.110232002762246
-55.9 -0.109978506543504
-55.8 -0.109730133563539
-55.7 -0.109487138437191
-55.6 -0.109249768782989
-55.5 -0.109018264748943
-55.4 -0.108792858546427
-55.3 -0.108573773993019
-55.2 -0.108361226065134
-55.1 -0.108155420461292
-55 -0.107956553176822
-54.9 -0.107764810090833
-54.8 -0.107580366566225
-54.7 -0.107403387063532
-54.6 -0.107234024769349
-54.5 -0.107072421240095
-54.4 -0.106918706061834
-54.3 -0.10677299652686
-54.2 -0.106635397327746
-54.1 -0.106506000269501
-54 -0.106384884000505
-53.9 -0.106272113762824
-53.8 -0.106167741162519
-53.7 -0.10607180396052
-53.6 -0.105984325884608
-53.5 -0.105905316463043
-53.4 -0.105834770880331
-53.3 -0.105772669855604
-53.2 -0.105718979544055
-53.1 -0.105673651461848
-53 -0.105636622434897
-52.9 -0.105607814571859
-52.8 -0.105587135261684
-52.7 -0.105574477196015
-52.6 -0.105569718416698
-52.5 -0.105572722388654
-52.4 -0.105583338098298
-52.3 -0.10560140017768
-52.2 -0.10562672905449
-52.1 -0.105659131128018
-52 -0.105698398971136
-51.9 -0.105744311558334
-51.8 -0.105796634519799
-51.7 -0.105855120421493
-51.6 -0.105919509071141
-51.5 -0.105989527850017
-51.4 -0.106064892070348
-51.3 -0.10614530535815
-51.2 -0.106230460061236
-51.1 -0.106320037682114
-51 -0.106413709335454
-50.9 -0.106511136229727
-50.8 -0.106611970172621
-50.7 -0.106715854099753
-50.6 -0.106822422626177
-50.5 -0.106931302620118
-50.4 -0.107042113798352
-50.3 -0.107154469342547
-50.2 -0.107267976535893
-50.1 -0.107382237419254
-50 -0.10749684946605
-49.9 -0.107611406275017
-49.8 -0.107725498279951
-49.7 -0.107838713475478
-49.6 -0.107950638157861
-49.5 -0.108060857679785
-49.4 -0.108168957218029
-49.3 -0.108274522552872
-49.2 -0.108377140858032
-49.1 -0.108476401499901
-49 -0.108571896844769
-48.9 -0.108663223072712
-48.8 -0.108749980996741
-48.7 -0.108831776885799
-48.6 -0.108908223290122
-48.5 -0.108978939867456
-48.4 -0.109043554208582
-48.3 -0.10910170266055
-48.2 -0.109153031146024
-48.1 -0.109197195977059
-48 -0.109233864661651
-47.9 -0.109262716701351
-47.8 -0.109283444378212
-47.7 -0.109295753529331
-47.6 -0.10929936430724
-47.5 -0.109294011924357
-47.4 -0.109279447379752
-47.3 -0.109255438166447
-47.2 -0.109221768957482
-47.1 -0.109178242268991
-47 -0.109124679098562
-46.9 -0.109060919537138
-46.8 -0.108986823352773
-46.7 -0.108902270544583
-46.6 -0.108807161865256
-46.5 -0.108701419310537
-46.4 -0.10858498657415
-46.3 -0.108457829466668
-46.2 -0.10831993629692
-46.1 -0.108171318214544
-46 -0.108012009512435
-45.9 -0.107842067887828
-45.8 -0.107661574660925
-45.7 -0.107470634949981
-45.6 -0.10726937780191
-45.5 -0.107057956277548
-45.4 -0.10683654749079
-45.3 -0.106605352600965
-45.2 -0.106364596757878
-45.1 -0.106114528999073
-45 -0.105855422098996
-44.9 -0.105587572369834
-44.8 -0.105311299413925
-44.7 -0.105026945827771
-44.6 -0.104734876857779
-44.5 -0.104435480007988
-44.4 -0.104129164600171
-44.3 -0.103816361286803
-44.2 -0.103497521517499
-44.1 -0.103173116959679
-44 -0.102843638874285
-43.9 -0.102509597447533
-43.8 -0.102171521079748
-43.7 -0.101829955632479
-43.6 -0.101485463635172
-43.5 -0.101138623452767
-43.4 -0.100790028415716
-43.3 -0.100440285913967
-43.2 -0.100090016456574
-43.1 -0.0997398526986593
-43 -0.0993904384375269
-42.9 -0.0990424275797972
-42.8 -0.0986964830814972
-42.7 -0.0983532758630882
-42.6 -0.0980134837014703
-42.5 -0.0976777901010395
-42.4 -0.0973468831459135
-42.3 -0.0970214543354724
-42.2 -0.0967021974053817
-42.1 -0.0963898071362857
-42 -0.0960849781523706
-41.9 -0.0957884037119998
-41.8 -0.0955007744926282
-41.7 -0.0952227773721937
-41.6 -0.0949550942091741
-41.5 -0.0946984006234827
-41.4 -0.0944533647803553
-41.3 -0.0942206461793552
-41.2 -0.0940008944505948
-41.1 -0.09379474816024
-41 -0.0936028336273261
-40.9 -0.0934257637538751
-40.8 -0.0932641368702612
-40.7 -0.0931185355977289
-40.6 -0.0929895257299168
-40.5 -0.0928776551351968
-40.4 -0.0927834526815837
-40.3 -0.0927074271859208
-40.2 -0.0926500663889959
-40.1 -0.0926118359581869
-40 -0.0925931785191837
-39.9 -0.0925945127182833
-39.8 -0.0926162323166954
-39.7 -0.0926587053182511
-39.6 -0.0927222731318488
-39.5 -0.0928072497699249
-39.4 -0.0929139210841845
-39.3 -0.093042544039779
-39.2 -0.0931933460290713
-39.1 -0.0933665242260801
-39 -0.0935622449826524
-38.9 -0.09378064326737
-38.8 -0.094021822148152
-38.7 -0.0942858523194755
-38.6 -0.094572771675101
-38.5 -0.094882584927146
-38.4 -0.0952152632723188
-38.3 -0.0955707441060883
-38.2 -0.0959489307855312
-38.1 -0.0963496924415668
-38 -0.096772863841258
-37.9 -0.0972182453008245
-37.8 -0.0976856026499875
-37.7 -0.0981746672482316
-37.6 -0.0986851360535424
-37.5 -0.0992166717441484
-37.4 -0.099768902893764
-37.3 -0.100341424200803
-37.2 -0.100933796771995
-37.1 -0.101545548460816
-37 -0.102176174261087
-36.9 -0.102825136756095
-36.8 -0.103491866623515
-36.7 -0.104175763196392
-36.6 -0.104876195080399
-36.5 -0.105592500827537
-36.4 -0.106323989666387
-36.3 -0.107069942288975
-36.2 -0.107829611694272
-36.1 -0.108602224088249
-36 -0.109386979840373
-35.9 -0.110183054496359
-35.8 -0.110989599846885
-35.7 -0.111805745051923
-35.6 -0.112630597820244
-35.5 -0.113463245643553
-35.4 -0.114302757084608
-35.3 -0.115148183118576
-35.2 -0.115998558526758
-35.1 -0.116852903341701
-35 -0.117710224342565
-34.9 -0.118569516599511
-34.8 -0.119429765065693
-34.7 -0.120289946215328
-34.6 -0.121149029726124
-34.5 -0.122005980204205
-34.4 -0.12285975894951
-34.3 -0.123709325759429
-34.2 -0.124553640768319
-34.1 -0.125391666320287
-34 -0.12622236887251
-33.9 -0.127044720926113
-33.8 -0.127857702981453
-33.7 -0.128660305514476
-33.6 -0.129451530970583
-33.5 -0.13023039577227
-33.4 -0.130995932336608
-33.3 -0.131747191098426
-33.2 -0.132483242534894
-33.1 -0.133203179186991
-33 -0.133906117673207
-32.9 -0.134591200690636
-32.8 -0.135257598998464
-32.7 -0.135904513378745
-32.6 -0.136531176569194
-32.5 -0.13713685516263
-32.4 -0.137720851467633
-32.3 -0.138282505324851
-32.2 -0.138821195873413
-32.1 -0.139336343261796
-32 -0.139827410297569
-31.9 -0.140293904030379
-31.8 -0.14073537726266
-31.7 -0.141151429982576
-31.6 -0.141541710713828
-31.5 -0.141905917777087
-31.4 -0.142243800457992
-31.3 -0.142555160076811
-31.2 -0.142839850955125
-31.1 -0.143097781275124
-31 -0.143328913827398
-30.9 -0.1435332666434
-30.8 -0.143710913509132
-30.7 -0.14386198435692
-30.6 -0.143986665532577
-30.5 -0.144085199935627
-30.4 -0.14415788703072
-30.3 -0.144205082728802
-30.2 -0.14422719913705
-30.1 -0.144224704177091
-30 -0.14419812107146
-29.9 -0.144148027698779
-29.8 -0.144075055818585
-29.7 -0.143979890167256
-29.6 -0.143863267426926
-29.5 -0.14372597506979
-29.4 -0.143568850080614
-29.3 -0.14339277756074
-29.2 -0.143198689217272
-29.1 -0.142987561741551
-29 -0.142760415081377
-28.9 -0.142518310611803
-28.8 -0.142262349209629
-28.7 -0.141993669237012
-28.6 -0.141713444439859
-28.5 -0.141422881766883
-28.4 -0.141123219115387
-28.3 -0.140815723009967
-28.2 -0.140501686220459
-28.1 -0.140182425325489
-28 -0.139859278228038
-27.9 -0.139533601629433
-27.8 -0.139206768468119
-27.7 -0.138880165329508
-27.6 -0.138555189833091
-27.5 -0.138233248002871
-27.4 -0.137915751627013
-27.3 -0.137604115612412
-27.2 -0.137299755339684
-27.1 -0.137004084023847
-27 -0.13671851008572
-26.9 -0.136444434538788
-26.8 -0.136183248396039
-26.7 -0.135936330100967
-26.6 -0.135705042986656
-26.5 -0.135490732766577
-26.4 -0.135294725060422
-26.3 -0.135118322958001
-26.2 -0.134962804623978
-26.1 -0.134829420945876
-26 -0.134719393227571
-25.9 -0.134633910930191
-25.8 -0.13457412946209
-25.7 -0.134541168019361
-25.6 -0.134536107478081
-25.5 -0.134559988339328
-25.4 -0.134613808727798
-25.3 -0.134698522444684
-25.2 -0.134815037075367
-25.1 -0.13496421215231
-25 -0.13514685737349
-24.9 -0.135363730876586
-24.8 -0.135615537569156
-24.7 -0.135902927514934
-24.6 -0.136226494376467
-24.5 -0.136586773914274
-24.4 -0.136984242542787
-24.3 -0.137419315943439
-24.2 -0.137892347735319
-24.1 -0.138403628203983
-24 -0.13895338308915
-23.9 -0.139541772432181
-23.8 -0.14016888948445
-23.7 -0.140834759677918
-23.6 -0.141539339659478
-23.5 -0.142282516390873
-23.4 -0.143064106316269
-23.3 -0.143883854599849
-23.2 -0.144741434436077
-23.1 -0.145636446435591
-23 -0.146568418089983
-22.9 -0.147536803319035
-22.8 -0.148540982104282
-22.7 -0.149580260213067
-22.6 -0.150653869017563
-22.5 -0.151760965413491
-22.4 -0.152900631843527
-22.3 -0.154071876430649
-22.2 -0.155273633226857
-22.1 -0.156504762582891
-22 -0.157764051644726
-21.9 -0.159050214982708
-21.8 -0.16036189535926
-21.7 -0.161697664641093
-21.6 -0.163056024861819
-21.5 -0.164435409440722
-21.4 -0.165834184563316
-21.3 -0.167250650729035
-21.2 -0.168683044471112
-21.1 -0.170129540253304
-21 -0.171588252547643
-20.9 -0.173057238096855
-20.8 -0.174534498364448
-20.7 -0.176017982174727
-20.6 -0.177505588544221
-20.5 -0.178995169705089
-20.4 -0.18048453432009
-20.3 -0.181971450887671
-20.2 -0.183453651334551
-20.1 -0.184928834791999
-20 -0.186394671550727
-19.9 -0.18784880718797
-19.8 -0.189288866858962
-19.7 -0.190712459743621
-19.6 -0.192117183637788
-19.5 -0.193500629676982
-19.4 -0.194860387179174
-19.3 -0.196194048591734
-19.2 -0.197499214526359
-19.1 -0.198773498864578
-19 -0.200014533915266
-18.9 -0.201219975604634
-18.8 -0.202387508678301
-18.7 -0.203514851894436
-18.6 -0.204599763186499
-18.5 -0.205640044773972
-18.4 -0.206633548199523
-18.3 -0.207578179271468
-18.2 -0.208471902891065
-18.1 -0.209312747745235
-18 -0.210098810846671
-17.9 -0.210828261905013
-17.8 -0.211499347514853
-17.7 -0.212110395148727
-17.6 -0.212659816945978
-17.5 -0.213146113291403
-17.4 -0.213567876180837
-17.3 -0.213923792374323
-17.2 -0.21421264634112
-17.1 -0.214433323004503
-17 -0.214584810297992
-16.9 -0.214666201548268
-16.8 -0.214676697703436
-16.7 -0.214615609428449
-16.6 -0.214482359092251
-16.5 -0.214276482673422
-16.4 -0.213997631612794
-16.3 -0.213645574642384
-16.2 -0.213220199620144
-16.1 -0.212721515399213
-16 -0.212149653758616
-15.9 -0.211504871419491
-15.8 -0.210787552167068
-15.7 -0.209998209093536
-15.6 -0.209137486970832
-15.5 -0.208206164755115
-15.4 -0.207205158216404
-15.3 -0.206135522677636
-15.2 -0.20499845583731
-15.1 -0.203795300639117
-15 -0.202527548140702
-14.9 -0.201196840322126
-14.8 -0.199804972762977
-14.7 -0.198353897105728
-14.6 -0.196845723212021
-14.5 -0.195282720908571
-14.4 -0.193667321210497
-14.3 -0.192002116902515
-14.2 -0.190289862352942
-14.1 -0.188533472432058
-14 -0.186736020405541
-13.9 -0.184900734675515
-13.8 -0.183030994246649
-13.7 -0.181130322802738
-13.6 -0.179202381290542
-13.5 -0.177250958922283
-13.4 -0.175279962526156
-13.3 -0.173293404195324
-13.2 -0.171295387209888
-13.1 -0.169290090233029
-13 -0.167281749811346
-12.9 -0.165274641240021
-12.8 -0.163273057885075
-12.7 -0.161281289087148
-12.6 -0.159303596803079
-12.5 -0.157344191172518
-12.4 -0.155407205225949
-12.3 -0.153496668977299
-12.2 -0.151616483167979
-12.1 -0.149770392949157
-12 -0.147961961804857
-11.9 -0.146194546029639
-11.8 -0.144471270080936
-11.7 -0.14279500312749
-11.6 -0.141168337111655
-11.5 -0.13959356663498
-11.4 -0.138072670963501
-11.3 -0.136607298432183
-11.2 -0.135198753507329
-11.1 -0.133847986742167
-11 -0.132555587834832
-10.9 -0.131321781970234
-10.8 -0.130146429598472
-10.7 -0.129029029773095
-10.6 -0.127968727143126
-10.5 -0.1269643226638
-10.4 -0.126014288062666
-10.3 -0.125116784070256
-10.2 -0.12426968239799
-10.1 -0.123470591420138
-10 -0.122716885491324
-9.89999999999998 -0.122005737805796
-9.79999999999995 -0.121334156678902
-9.69999999999999 -0.120699025104405
-9.59999999999997 -0.120097143412559
-9.5 -0.119525274822651
-9.39999999999998 -0.118980193649108
-9.29999999999995 -0.118458735881619
-9.19999999999999 -0.11795785181632
-9.09999999999997 -0.117474660366547
-9 -0.117006504627548
-8.89999999999998 -0.116551008209972
-8.79999999999995 -0.116106131792195
-8.69999999999999 -0.115670229272345
-8.59999999999997 -0.115242102828467
-8.5 -0.114821056121411
-8.39999999999998 -0.114406944802034
-8.29999999999995 -0.11400022341505
-8.19999999999999 -0.113601987729952
-8.09999999999997 -0.113214011478745
-8 -0.112838776445269
-7.89999999999998 -0.112479494836387
-7.79999999999995 -0.112140122875908
-7.69999999999999 -0.111825364602464
-7.59999999999997 -0.111540664926555
-7.5 -0.111292191112776
-7.39999999999998 -0.111086802002678
-7.29999999999995 -0.110932004481933
-7.19999999999999 -0.110835896920782
-7.09999999999997 -0.110807099575225
-7 -0.110854672221726
-6.89999999999998 -0.110988019602013
-6.79999999999995 -0.11121678556622
-6.69999999999999 -0.111550737109996
-6.59999999999997 -0.111999639791179
-6.5 -0.112573126270537
-6.39999999999998 -0.113280559936149
-6.29999999999995 -0.114130895730538
-6.19999999999999 -0.115132540394531
-6.09999999999997 -0.116293214365682
-6 -0.117619817519352
-5.89999999999998 -0.119118300818105
-5.79999999999995 -0.120793545745105
-5.69999999999999 -0.12264925314793
-5.59999999999997 -0.124687842822224
-5.5 -0.126910364833437
-5.39999999999998 -0.129316423224527
-5.29999999999995 -0.131904112403232
-5.19999999999999 -0.134669966159088
-5.09999999999997 -0.137608918941068
-5 -0.140714278743012
-4.89999999999998 -0.143977710704671
-4.79999999999995 -0.147389230347512
-4.69999999999999 -0.150937205230022
-4.59999999999997 -0.15460836372824
-4.5 -0.158387809622742
-4.39999999999998 -0.162259041200718
-4.29999999999995 -0.166203973657472
-4.19999999999999 -0.170202963701307
-4.09999999999997 -0.174234835425016
-4 -0.178276906701987
-3.89999999999998 -0.182305015591889
-3.79999999999995 -0.186293546497722
-3.69999999999999 -0.190215456101404
-3.59999999999997 -0.194042299419044
-3.5 -0.197744256660973
-3.39999999999998 -0.201290161957601
-3.29999999999995 -0.204647535423724
-3.19999999999999 -0.20778262048447
-3.09999999999997 -0.210660428879536
-3 -0.213244796301521
-2.89999999999998 -0.215498452210234
-2.79999999999995 -0.217383107995974
-2.69999999999999 -0.218859568334412
-2.59999999999997 -0.219887871270396
-2.5 -0.220427463264998
-2.39999999999998 -0.220437416104032
-2.29999999999995 -0.219876693145701
-2.19999999999999 -0.218704472808672
-2.09999999999997 -0.216880537375037
-2 -0.214365734984233
-1.89999999999998 -0.211122521975679
-1.79999999999995 -0.207115591326116
-1.69999999999999 -0.202312590630882
-1.59999999999997 -0.196684929701715
-1.5 -0.19020867322254
-1.39999999999998 -0.182865507900312
-1.29999999999995 -0.174643766154059
-1.19999999999999 -0.165539479744733
-1.09999999999997 -0.155557427223629
-1 -0.144712129302679
-0.899999999999977 -0.133028737161794
-0.799999999999955 -0.120543751528339
-0.699999999999989 -0.107305506517954
-0.599999999999966 -0.0933743531830291
-0.5 -0.0788224847444907
-0.399999999999977 -0.0637333593562074
-0.299999999999955 -0.048200696942497
-0.199999999999989 -0.0323270531047599
-0.0999999999999659 -0.0162220031638718
0 0
0.100000000000023 0.0162220031638597
0.200000000000045 0.0323270531047118
0.300000000000011 0.0482006969423899
0.400000000000034 0.0637333593560194
0.5 0.0788224847442018
0.600000000000023 0.0933743531826213
0.700000000000045 0.107305506517411
0.800000000000011 0.120543751527648
0.900000000000034 0.133028737160946
1 0.144712129301664
1.10000000000002 0.155557427222442
1.20000000000005 0.165539479743372
1.30000000000001 0.174643766152521
1.40000000000003 0.182865507898599
1.5 0.190208673220655
1.60000000000002 0.196684929699661
1.70000000000005 0.202312590628665
1.80000000000001 0.207115591323743
1.90000000000003 0.211122521973156
2 0.214365734981569
2.10000000000002 0.21688053737224
2.20000000000005 0.218704472805752
2.30000000000001 0.219876693142666
2.40000000000003 0.22043741610089
2.5 0.22042746326176
2.60000000000002 0.219887871267071
2.70000000000005 0.218859568331008
2.80000000000001 0.217383107992501
2.90000000000003 0.2154984522067
3 0.213244796297934
3.10000000000002 0.210660428875903
3.20000000000005 0.207782620480801
3.30000000000001 0.204647535420026
3.40000000000003 0.20129016195388
3.5 0.197744256657236
3.60000000000002 0.194042299415298
3.70000000000005 0.190215456097654
3.80000000000001 0.186293546493976
3.90000000000003 0.18230501558815
4 0.178276906698261
4.10000000000002 0.174234835421307
4.20000000000005 0.170202963697619
4.30000000000001 0.16620397365381
4.40000000000003 0.162259041197085
4.5 0.15838780961914
4.60000000000002 0.154608363724672
4.70000000000005 0.15093720522649
4.80000000000001 0.147389230344019
4.90000000000003 0.143977710701217
5 0.140714278739598
5.10000000000002 0.137608918937694
5.20000000000005 0.134669966155755
5.30000000000001 0.131904112399939
5.40000000000003 0.129316423221273
5.5 0.126910364830223
5.60000000000002 0.124687842819047
5.70000000000005 0.122649253144788
5.80000000000001 0.120793545741997
5.90000000000003 0.119118300815029
6 0.117619817516304
6.10000000000002 0.116293214362661
6.20000000000005 0.115132540391533
6.30000000000001 0.114130895727562
6.40000000000003 0.11328055993319
6.5 0.112573126267593
6.60000000000002 0.111999639788247
6.70000000000005 0.111550737107073
6.80000000000001 0.111216785563303
6.90000000000003 0.1109880195991
7 0.110854672218813
7.10000000000002 0.110807099572311
7.20000000000005 0.110835896917864
7.30000000000001 0.110932004479009
7.40000000000003 0.111086801999747
7.5 0.111292191109836
7.60000000000002 0.111540664923605
7.70000000000005 0.111825364599502
7.80000000000001 0.112140122872934
7.90000000000003 0.1124794948334
8 0.112838776442269
8.10000000000002 0.113214011475732
8.20000000000005 0.113601987726926
8.30000000000001 0.114000223412011
8.40000000000003 0.114406944798983
8.5 0.114821056118348
8.60000000000002 0.115242102825393
8.70000000000005 0.115670229269262
8.80000000000001 0.116106131789103
8.90000000000003 0.116551008206872
9 0.117006504624442
9.10000000000002 0.117474660363436
9.20000000000005 0.117957851813205
9.30000000000001 0.118458735878502
9.40000000000003 0.118980193645991
9.5 0.119525274819533
9.60000000000002 0.120097143409444
9.70000000000005 0.120699025101293
9.80000000000001 0.121334156675794
9.90000000000003 0.122005737802694
10 0.12271688548823
10.1 0.123470591417051
10.2 0.124269682394913
10.3 0.125116784067189
10.4 0.12601428805961
10.5 0.126964322660755
10.6 0.127968727140093
10.7 0.129029029770075
10.8 0.130146429595465
10.9 0.13132178196724
11 0.132555587831851
11.1 0.1338479867392
11.2 0.135198753504376
11.3 0.136607298429244
11.4 0.138072670960575
11.5 0.139593566632066
11.6 0.141168337108754
11.7 0.142795003124601
11.8 0.144471270078059
11.9 0.146194546026772
12 0.147961961802001
12.1 0.149770392946311
12.2 0.151616483165142
12.3 0.15349666897447
12.4 0.155407205223128
12.5 0.157344191169704
12.6 0.15930359680027
12.7 0.161281289084344
12.8 0.163273057882276
12.9 0.165274641237225
13 0.167281749808553
13.1 0.169290090230238
13.2 0.171295387207099
13.3 0.173293404192535
13.4 0.175279962523367
13.5 0.177250958919493
13.6 0.179202381287751
13.7 0.181130322799944
13.8 0.183030994243852
13.9 0.184900734672716
14 0.186736020402738
14.1 0.188533472429251
14.2 0.19028986235013
14.3 0.192002116899698
14.4 0.193667321207674
14.5 0.195282720905743
14.6 0.196845723209186
14.7 0.198353897102887
14.8 0.199804972760129
14.9 0.201196840319271
15 0.20252754813784
15.1 0.203795300636247
15.2 0.204998455834432
15.3 0.20613552267475
15.4 0.20720515821351
15.5 0.208206164752212
15.6 0.209137486967921
15.7 0.209998209090616
15.8 0.210787552164139
15.9 0.211504871416553
16 0.212149653755668
16.1 0.212721515396256
16.2 0.213220199617177
16.3 0.213645574639408
16.4 0.213997631609808
16.5 0.214276482670426
16.6 0.214482359089245
16.7 0.214615609425434
16.8 0.21467669770041
16.9 0.214666201545232
17 0.214584810294946
17.1 0.214433323001447
17.2 0.214212646338054
17.3 0.213923792371247
17.4 0.213567876177752
17.5 0.213146113288308
17.6 0.212659816942873
17.7 0.212110395145613
17.8 0.21149934751173
17.9 0.21082826190188
18 0.210098810843529
18.1 0.209312747742084
18.2 0.208471902887905
18.3 0.2075781792683
18.4 0.206633548196346
18.5 0.205640044770787
18.6 0.204599763183307
18.7 0.203514851891236
18.8 0.202387508675094
18.9 0.201219975601419
19 0.200014533912045
19.1 0.198773498861351
19.2 0.197499214523126
19.3 0.196194048588494
19.4 0.194860387175929
19.5 0.193500629673732
19.6 0.192117183634533
19.7 0.190712459740362
19.8 0.189288866855699
19.9 0.187848807184703
20 0.186394671547457
20.1 0.184928834788725
20.2 0.183453651331275
20.3 0.181971450884393
20.4 0.18048453431681
20.5 0.178995169701807
20.6 0.177505588540938
20.7 0.176017982171442
20.8 0.174534498361163
20.9 0.17305723809357
21 0.171588252544357
21.1 0.170129540250019
21.2 0.168683044467828
21.3 0.167250650725751
21.4 0.165834184560033
21.5 0.164435409437441
21.6 0.16305602485854
21.7 0.161697664637816
21.8 0.160361895355985
21.9 0.159050214979436
22 0.157764051641457
22.1 0.156504762579625
22.2 0.155273633223594
22.3 0.15407187642739
22.4 0.152900631840271
22.5 0.151760965410239
22.6 0.150653869014315
22.7 0.149580260209823
22.8 0.148540982101043
22.9 0.147536803315801
23 0.146568418086753
23.1 0.145636446432366
23.2 0.144741434432857
23.3 0.143883854596634
23.4 0.14306410631306
23.5 0.142282516387669
23.6 0.141539339656279
23.7 0.140834759674724
23.8 0.140168889481262
23.9 0.139541772428999
24 0.138953383085973
24.1 0.138403628200812
24.2 0.137892347732153
24.3 0.137419315940279
24.4 0.136984242539633
24.5 0.136586773911125
24.6 0.136226494373324
24.7 0.135902927511796
24.8 0.135615537566024
24.9 0.13536373087346
25 0.135146857370369
25.1 0.134964212149195
25.2 0.134815037072257
25.3 0.134698522441579
25.4 0.134613808724698
25.5 0.134559988336234
25.6 0.134536107474991
25.7 0.134541168016276
25.8 0.13457412945901
25.9 0.134633910927115
26 0.1347193932245
26.1 0.134829420942809
26.2 0.134962804620915
26.3 0.135118322954942
26.4 0.135294725057367
26.5 0.135490732763526
26.6 0.135705042983608
26.7 0.135936330097923
26.8 0.136183248392998
26.9 0.13644443453575
27 0.136718510082685
27.1 0.137004084020815
27.2 0.137299755336653
27.3 0.137604115609384
27.4 0.137915751623987
27.5 0.138233247999847
27.6 0.138555189830069
27.7 0.138880165326487
27.8 0.139206768465099
27.9 0.139533601626414
28 0.13985927822502
28.1 0.140182425322472
28.2 0.140501686217442
28.3 0.14081572300695
28.4 0.14112321911237
28.5 0.141422881763867
28.6 0.141713444436842
28.7 0.141993669233994
28.8 0.14226234920661
28.9 0.142518310608783
29 0.142760415078356
29.1 0.142987561738529
29.2 0.143198689214249
29.3 0.143392777557715
29.4 0.143568850077587
29.5 0.143725975066761
29.6 0.143863267423895
29.7 0.143979890164223
29.8 0.14407505581555
29.9 0.144148027695741
30 0.144198121068419
30.1 0.144224704174047
30.2 0.144227199134004
30.3 0.144205082725753
30.4 0.144157887027668
30.5 0.144085199932571
30.6 0.143986665529519
30.7 0.143861984353858
30.8 0.143710913506066
30.9 0.143533266640331
31 0.143328913824325
31.1 0.143097781272049
31.2 0.142839850952045
31.3 0.142555160073728
31.4 0.142243800454906
31.5 0.141905917773997
31.6 0.141541710710734
31.7 0.141151429979479
31.8 0.140735377259559
31.9 0.140293904027274
32 0.139827410294461
32.1 0.139336343258685
32.2 0.138821195870298
32.3 0.138282505321733
32.4 0.137720851464511
32.5 0.137136855159505
32.6 0.136531176566066
32.7 0.135904513375614
32.8 0.135257598995329
32.9 0.134591200687498
33 0.133906117670067
33.1 0.133203179183847
33.2 0.132483242531748
33.3 0.131747191095277
33.4 0.130995932333457
33.5 0.130230395769117
33.6 0.129451530967428
33.7 0.128660305511318
33.8 0.127857702978293
33.9 0.127044720922951
34 0.126222368869347
34.1 0.125391666317122
34.2 0.124553640765152
34.3 0.123709325756261
34.4 0.12285975894634
34.5 0.122005980201035
34.6 0.121149029722952
34.7 0.120289946212156
34.8 0.11942976506252
34.9 0.118569516596337
35 0.117710224339391
35.1 0.116852903338527
35.2 0.115998558523584
35.3 0.115148183115402
35.4 0.114302757081434
35.5 0.11346324564038
35.6 0.112630597817071
35.7 0.11180574504875
35.8 0.110989599843714
35.9 0.110183054493189
36 0.109386979837203
36.1 0.10860222408508
36.2 0.107829611691105
36.3 0.107069942285809
36.4 0.106323989663222
36.5 0.105592500824375
36.6 0.104876195077238
36.7 0.104175763193232
36.8 0.103491866620358
36.9 0.10282513675294
37 0.102176174257934
37.1 0.101545548457665
37.2 0.100933796768847
37.3 0.100341424197656
37.4 0.0997689028906202
37.5 0.0992166717410071
37.6 0.0986851360504038
37.7 0.0981746672450957
37.8 0.0976856026468544
37.9 0.0972182452976942
38 0.0967728638381306
38.1 0.0963496924384424
38.2 0.0959489307824097
38.3 0.0955707441029699
38.4 0.0952152632692035
38.5 0.0948825849240338
38.6 0.094572771671992
38.7 0.0942858523163696
38.8 0.0940218221450493
38.9 0.0937806432642705
39 0.0935622449795561
39.1 0.093366524222987
39.2 0.0931933460259815
39.3 0.0930425440366923
39.4 0.092913921081101
39.5 0.0928072497668446
39.6 0.0927222731287717
39.7 0.0926587053151771
39.8 0.0926162323136245
39.9 0.0925945127152155
40 0.092593178516119
40.1 0.0926118359551251
40.2 0.0926500663859371
40.3 0.0927074271828649
40.4 0.0927834526785307
40.5 0.0928776551321466
40.6 0.0929895257268694
40.7 0.0931185355946841
40.8 0.0932641368672191
40.9 0.0934257637508355
41 0.0936028336242891
41.1 0.0937947481572054
41.2 0.0940008944475625
41.3 0.0942206461763253
41.4 0.0944533647773275
41.5 0.094698400620457
41.6 0.0949550942061504
41.7 0.095222777369172
41.8 0.0955007744896083
41.9 0.0957884037089816
42 0.0960849781493541
42.1 0.0963898071332708
42.2 0.0967021974023682
42.3 0.0970214543324603
42.4 0.0973468831429027
42.5 0.0976777900980298
42.6 0.0980134836984618
42.7 0.0983532758600806
42.8 0.0986964830784905
42.9 0.0990424275767914
43 0.0993904384345217
43.1 0.0997398526956547
43.2 0.10009001645357
43.3 0.100440285910963
43.4 0.100790028412713
43.5 0.101138623449764
43.6 0.101485463632169
43.7 0.101829955629476
43.8 0.102171521076745
43.9 0.10250959744453
44 0.102843638871282
44.1 0.103173116956675
44.2 0.103497521514495
44.3 0.103816361283799
44.4 0.104129164597166
44.5 0.104435480004982
44.6 0.104734876854773
44.7 0.105026945824765
44.8 0.105311299410917
44.9 0.105587572366825
45 0.105855422095987
45.1 0.106114528996062
45.2 0.106364596754867
45.3 0.106605352597953
45.4 0.106836547487776
45.5 0.107057956274533
45.6 0.107269377798894
45.7 0.107470634946963
45.8 0.107661574657906
45.9 0.107842067884808
46 0.108012009509413
46.1 0.108171318211521
46.2 0.108319936293895
46.3 0.108457829463642
46.4 0.108584986571122
46.5 0.108701419307509
46.6 0.108807161862226
46.7 0.108902270541551
46.8 0.10898682334974
46.9 0.109060919534103
47 0.109124679095526
47.1 0.109178242265953
47.2 0.109221768954442
47.3 0.109255438163407
47.4 0.10927944737671
47.5 0.109294011921313
47.6 0.109299364304195
47.7 0.109295753526284
47.8 0.109283444375163
47.9 0.109262716698302
48 0.109233864658601
48.1 0.109197195974007
48.2 0.109153031142971
48.3 0.109101702657495
48.4 0.109043554205526
48.5 0.108978939864399
48.6 0.108908223287064
48.7 0.10883177688274
48.8 0.108749980993681
48.9 0.108663223069651
49 0.108571896841707
49.1 0.108476401496838
49.2 0.108377140854968
49.3 0.108274522549807
49.4 0.108168957214963
49.5 0.108060857676718
49.6 0.107950638154794
49.7 0.107838713472411
49.8 0.107725498276883
49.9 0.107611406271948
50 0.107496849462981
50.1 0.107382237416185
50.2 0.107267976532824
50.3 0.107154469339478
50.4 0.107042113795282
50.5 0.106931302617048
50.6 0.106822422623107
50.7 0.106715854096684
50.8 0.106611970169551
50.9 0.106511136226657
51 0.106413709332384
51.1 0.106320037679044
51.2 0.106230460058166
51.3 0.106145305355082
51.4 0.10606489206728
51.5 0.105989527846949
51.6 0.105919509068074
51.7 0.105855120418426
51.8 0.105796634516733
51.9 0.105744311555268
52 0.105698398968071
52.1 0.105659131124954
52.2 0.105626729051426
52.3 0.105601400174617
52.4 0.105583338095235
52.5 0.105572722385592
52.6 0.105569718413637
52.7 0.105574477192955
52.8 0.105587135258625
52.9 0.105607814568801
53 0.10563662243184
53.1 0.105673651458792
53.2 0.105718979541
53.3 0.10577266985255
53.4 0.105834770877278
53.5 0.105905316459991
53.6 0.105984325881557
53.7 0.10607180395747
53.8 0.10616774115947
53.9 0.106272113759776
54 0.106384883997458
54.1 0.106506000266456
54.2 0.106635397324701
54.3 0.106772996523817
54.4 0.106918706058791
54.5 0.107072421237054
54.6 0.107234024766309
54.7 0.107403387060493
54.8 0.107580366563187
54.9 0.107764810087796
55 0.107956553173786
55.1 0.108155420458257
55.2 0.1083612260621
55.3 0.108573773989986
55.4 0.108792858543395
55.5 0.109018264745912
55.6 0.109249768779959
55.7 0.109487138434162
55.8 0.109730133560511
55.9 0.109978506540476
56 0.110232002759219
56.1 0.11049036108705
56.2 0.110753314367255
56.3 0.111020589909425
56.4 0.111291909987411
56.5 0.111566992341018
56.6 0.111845550680567
56.7 0.112127295193435
56.8 0.112411933051705
56.9 0.112699168920029
57 0.112988705462864
57.1 0.113280243850176
57.2 0.113573484260794
57.3 0.113868126382535
57.4 0.11416386990827
57.5 0.11446041502712
57.6 0.114757462909946
57.7 0.115054716188351
57.8 0.115351879426409
57.9 0.115648659584366
58 0.115944766473552
58.1 0.116239913201811
58.2 0.116533816608721
58.3 0.11682619768995
58.4 0.117116782010086
58.5 0.117405300103331
58.6 0.117691487861439
58.7 0.117975086908358
58.8 0.11825584496102
58.9 0.118533516175774
59 0.118807861479996
59.1 0.119078648888419
59.2 0.119345653803781
59.3 0.119608659301414
59.4 0.119867456397428
59.5 0.120121844300185
59.6 0.120371630644791
59.7 0.120616631710365
59.8 0.120856672619892
59.9 0.121091587522488
60 0.121321219757946
60.1 0.12154542200348
60.2 0.121764056402598
60.3 0.121976994676087
60.4 0.122184118215121
60.5 0.122385318156545
60.6 0.122580495440403
60.7 0.122769560849844
60.8 0.12295243503354
60.9 0.123129048510798
61 0.123299341659586
61.1 0.123463264687706
61.2 0.123620777587391
61.3 0.123771850073624
61.4 0.123916461506508
61.5 0.124054600798039
61.6 0.124186266303666
61.7 0.124311465699031
61.8 0.124430215842326
61.9 0.124542542622712
62 0.124648480795255
62.1 0.124748073802881
62.2 0.124841373585846
62.3 0.124928440379238
62.4 0.125009342499049
62.5 0.125084156117357
62.6 0.125152965027189
62.7 0.125215860397621
62.8 0.125272940519702
62.9 0.12532431054378
63 0.125370082208829
63.1 0.125410373564377
63.2 0.125445308685618
63.3 0.125475017382333
63.4 0.125499634902211
63.5 0.125519301629178
63.6 0.125534162777333
63.7 0.1255443680811
63.8 0.125550071482184
63.9 0.125551430813923
64 0.125548607483634
64.1 0.125541766153512
64.2 0.125531074420683
64.3 0.12551670249694
64.4 0.125498822888746
64.5 0.125477610078032
64.6 0.125453240204329
64.7 0.125425890748748
64.8 0.125395740220326
64.9 0.125362967845234
65 0.125327753259311
65.1 0.125290276204424
65.2 0.125250716229076
65.3 0.125209252393716
65.4 0.125166062981181
65.5 0.125121325212652
65.6 0.12507521496954
65.7 0.125027906521665
65.8 0.124979572262081
65.9 0.124930382448898
66 0.124880504954411
66.1 0.124830105021854
66.2 0.12477934503006
66.3 0.124728384266296
66.4 0.12467737870753
66.5 0.124626480810365
66.6 0.124575839309851
66.7 0.124525599027382
66.8 0.124475900687854
66.9 0.124426880746255
67 0.124378671223824
67.1 0.124331399553913
67.2 0.124285188437672
67.3 0.124240155709636
67.4 0.124196414213301
67.5 0.12415407168675
67.6 0.124113230658374
67.7 0.124073988352709
67.8 0.124036436606408
67.9 0.124000661794342
68 0.123966744765805
68.1 0.123934760790801
68.2 0.12390477951634
68.3 0.123876864932707
68.4 0.123851075349596
68.5 0.123827463382034
68.6 0.123806075945979
68.7 0.123786954263475
68.8 0.123770133877222
68.9 0.123755644674428
69 0.123743510919759
69.1 0.123733751297247
69.2 0.123726378960945
69.3 0.123721401594146
69.4 0.123718821476963
69.5 0.123718635562047
69.6 0.12372083555822
69.7 0.123725408021784
69.8 0.123732334455275
69.9 0.123741591413382
70 0.123753150615796
70.1 0.123766979066702
70.2 0.123783039180642
70.3 0.12380128891447
70.4 0.123821681905102
70.5 0.123844167612761
70.6 0.123868691469431
70.7 0.123895195032197
70.8 0.123923616141168
70.9 0.123953889081665
71 0.123985944750365
71.1 0.124019710825061
71.2 0.124055111937735
71.3 0.124092069850601
71.4 0.124130503634814
71.5 0.124170329851482
71.6 0.124211462734697
71.7 0.124253814376219
71.8 0.124297294911506
71.9 0.12434181270677
72 0.124387274546709
72.1 0.12443358582263
72.2 0.124480650720606
72.3 0.124528372409384
72.4 0.124576653227717
72.5 0.124625394870803
72.6 0.124674498575561
72.7 0.124723865304404
72.8 0.124773395927253
72.9 0.124822991401484
73 0.124872552949545
73.1 0.124921982233955
73.2 0.12497118152943
73.3 0.125020053891881
73.4 0.125068503324022
73.5 0.125116434937368
73.6 0.125163755110367
73.7 0.125210371642464
73.8 0.125256193903874
73.9 0.125301132980859
74 0.125345101816321
74.1 0.125388015345526
74.2 0.125429790626785
74.3 0.12547034696693
74.4 0.125509606041432
74.5 0.125547492009029
74.6 0.125583931620723
74.7 0.125618854323037
74.8 0.12565219235542
74.9 0.12568388084171
75 0.125713857875566
75.1 0.125742064599805
75.2 0.125768445279566
75.3 0.125792947369278
75.4 0.12581552157337
75.5 0.125836121900711
75.6 0.125854705712758
75.7 0.12587123376541
75.8 0.12588567024458
75.9 0.125897982795491
76 0.125908142545739
76.1 0.125916124122153
76.2 0.125921905661498
76.3 0.125925468815098
76.4 0.125926798747426
76.5 0.125925884128758
76.6 0.125922717121968
76.7 0.125917293363568
76.8 0.125909611939098
76.9 0.125899675352976
77 0.125887489492938
77.1 0.125873063589193
77.2 0.125856410168433
77.3 0.12583754500284
77.4 0.125816487054249
77.5 0.125793258413616
77.6 0.125767884235959
77.7 0.125740392670946
77.8 0.12571081478929
77.9 0.12567918450515
78 0.125645538494705
78.1 0.1256099161111
78.2 0.125572359295949
78.3 0.125532912487586
78.4 0.125491622526278
78.5 0.125448538556574
78.6 0.125403711927019
78.7 0.12535719608741
78.8 0.125309046483826
78.9 0.125259320451608
79 0.125208077106521
79.1 0.125155377234287
79.2 0.125101283178705
79.3 0.125045858728551
79.4 0.124989169003482
79.5 0.124931280339123
79.6 0.12487226017156
79.7 0.124812176921423
79.8 0.124751099877768
79.9 0.124689099081939
80 0.124626245211618
80.1 0.124562609465245
80.2 0.124498263446982
80.3 0.124433279052426
80.4 0.12436772835523
80.5 0.124301683494816
80.6 0.12423521656534
80.7 0.124168399506092
80.8 0.12410130399347
80.9 0.124034001334701
81 0.123966562363442
81.1 0.123899057337434
81.2 0.123831555838312
81.3 0.123764126673738
81.4 0.123696837781969
81.5 0.123629756138982
81.6 0.123562947668286
81.7 0.123496477153511
81.8 0.123430408153905
81.9 0.123364802922815
82 0.123299722329251
82.1 0.123235225782634
82.2 0.123171371160782
82.3 0.12310821474123
82.4 0.123045811135938
82.5 0.122984213229458
82.6 0.122923472120601
82.7 0.122863637067666
82.8 0.122804755437268
82.9 0.122746872656793
83 0.122690032170523
83.1 0.12263427539944
83.2 0.122579641704739
83.3 0.122526168355045
83.4 0.122473890497359
83.5 0.12242284113171
83.6 0.122373051089522
83.7 0.12232454901567
83.8 0.122277361354221
83.9 0.122231512337822
84 0.122187023980708
84.1 0.122143916075306
84.2 0.122102206192373
84.3 0.122061909684643
84.4 0.122023039693925
84.5 0.121985607161585
84.6 0.121949620842374
84.7 0.12191508732152
84.8 0.121882011035015
84.9 0.121850394293039
85 0.121820237306425
85.1 0.121791538216092
85.2 0.121764293125371
85.3 0.121738496135107
85.4 0.121714139381481
85.5 0.121691213076429
85.6 0.121669705550572
85.7 0.121649603298553
85.8 0.121630891026685
85.9 0.121613551702786
86 0.121597566608117
86.1 0.12158291539129
86.2 0.121569576124052
86.3 0.12155752535882
86.4 0.121546738187856
86.5 0.121537188303967
86.6 0.121528848062611
86.7 0.121521688545289
86.8 0.121515679624111
86.9 0.121510790027411
87 0.121506987406288
87.1 0.121504238401967
87.2 0.121502508713849
87.3 0.121501763168132
87.4 0.12150196578689
87.5 0.12150307985749
87.6 0.12150506800223
87.7 0.121507892248079
87.8 0.121511514096413
87.9 0.121515894592625
88 0.121520994395503
88.1 0.121526773846265
88.2 0.121533193037142
88.3 0.121540211879409
88.4 0.121547790170747
88.5 0.121555887661858
88.6 0.121564464122207
88.7 0.12157347940482
88.8 0.121582893510026
88.9 0.121592666648065
89 0.121602759300471
89.1 0.121613132280142
89.2 0.121623746790024
89.3 0.121634564480324
89.4 0.121645547504185
89.5 0.121656658571743
89.6 0.12166786100251
89.7 0.121679118776012
89.8 0.121690396580625
89.9 0.121701659860552
90 0.121712874860889
90.1 0.121724008670736
90.2 0.121735029264301
90.3 0.121745905539961
90.4 0.121756607357245
90.5 0.121767105571703
90.6 0.121777372067632
90.7 0.121787379788638
90.8 0.121797102766013
90.9 0.1218065161449
91 0.121815596208255
91.1 0.121824320398565
91.2 0.121832667337352
91.3 0.121840616842433
91.4 0.121848149942956
91.5 0.121855248892203
91.6 0.12186189717819
91.7 0.121868079532053
91.8 0.121873781934255
91.9 0.121878991618626
92 0.121883697074265
92.1 0.121887888045315
92.2 0.121891555528667
92.3 0.121894691769598
92.4 0.121897290255403
92.5 0.121899345707039
92.6 0.121900854068837
92.7 0.121901812496321
92.8 0.121902219342179
92.9 0.121902074140437
93 0.121901377588885
93.1 0.121900131529818
93.2 0.121898338929128
93.3 0.121896003853826
93.4 0.121893131448043
93.5 0.121889727907565
93.6 0.121885800452983
93.7 0.121881357301497
93.8 0.121876407637467
93.9 0.121870961581749
94 0.121865030159915
94.1 0.12185862526939
94.2 0.121851759645608
94.3 0.121844446827238
94.4 0.121836701120554
94.5 0.121828537563019
94.6 0.121819971886168
94.7 0.121811020477832
94.8 0.121801700343808
94.9 0.12179202906902
95 0.12178202477826
95.1 0.121771706096565
95.2 0.121761092109315
95.3 0.12175020232211
95.4 0.121739056620501
95.5 0.121727675229643
95.6 0.121716078673936
95.7 0.121704287736722
95.8 0.121692323420105
95.9 0.121680206904954
96 0.121667959511157
96.1 0.121655602658185
96.2 0.12164315782603
96.3 0.12163064651657
96.4 0.121618090215425
96.5 0.121605510354358
96.6 0.121592928274273
96.7 0.121580365188863
96.8 0.121567842148964
96.9 0.121555380007655
97 0.12154299938616
97.1 0.121530720640587
97.2 0.121518563829562
97.3 0.121506548682777
97.4 0.121494694570514
97.5 0.121483020474169
97.6 0.121471544957804
97.7 0.121460286140782
97.8 0.121449261671493
97.9 0.121438488702202
98 0.121427983865067
98.1 0.121417763249316
98.2 0.121407842379632
98.3 0.121398236195751
98.4 0.121388959033297
98.5 0.121380024605864
98.6 0.121371445988356
98.7 0.121363235601605
98.8 0.121355405198261
98.9 0.121347965849968
99 0.121340927935836
99.1 0.121334301132191
99.2 0.121328094403625
99.3 0.121322315995326
99.4 0.121316973426694
99.5 0.121312073486226
99.6 0.121307622227679
99.7 0.121303624967477
99.8 0.121300086283368
99.9 0.121297010014308
100 0.121294399261561
100.1 0.121292256390987
100.2 0.121290583036513
100.3 0.121289380104757
100.4 0.121288647780778
100.5 0.121288385534941
100.6 0.121288592130857
100.7 0.121289265634383
100.8 0.121290403423644
100.9 0.121292002200053
101 0.121294058000293
101.1 0.12129656620924
101.2 0.121299521573778
101.3 0.121302918217483
101.4 0.121306749656137
101.5 0.121311008814039
101.6 0.121315688041073
101.7 0.121320779130492
101.8 0.121326273337393
101.9 0.121332161397827
102 0.12133843354852
102.1 0.121345079547152
102.2 0.121352088693169
102.3 0.12135944984907
102.4 0.121367151462143
102.5 0.121375181586604
102.6 0.12138352790609
102.7 0.121392177756486
102.8 0.12140111814902
102.9 0.121410335793599
103 0.121419817122349
103.1 0.121429548313309
103.2 0.121439515314237
103.3 0.121449703866506
103.4 0.121460099529027
103.5 0.121470687702175
103.6 0.121481453651681
103.7 0.121492382532438
103.8 0.121503459412197
103.9 0.121514669295118
104 0.121525997145121
104.1 0.121537427909028
104.2 0.121548946539445
104.3 0.121560538017348
104.4 0.121572187374359
104.5 0.121583879714662
104.6 0.121595600236534
104.7 0.121607334253467
104.8 0.121619067214847
104.9 0.121630784726163
105 0.121642472568724
105.1 0.12165411671885
105.2 0.12166570336653
105.3 0.121677218933499
105.4 0.121688650090739
105.5 0.12169998377537
105.6 0.121711207206905
105.7 0.121722307902873
105.8 0.121733273693771
105.9 0.121744092737345
106 0.12175475353218
106.1 0.121765244930587
106.2 0.121775556150774
106.3 0.121785676788298
106.4 0.121795596826782
106.5 0.121805306647892
106.6 0.121814797040572
106.7 0.121824059209522
106.8 0.121833084782928
106.9 0.121841865819437
107 0.12185039481437
107.1 0.121858664705181
107.2 0.121866668876162
107.3 0.121874401162397
107.4 0.12188185585296
107.5 0.121889027693379
107.6 0.121895911887357
107.7 0.121902504097764
107.8 0.121908800446911
107.9 0.121914797516102
108 0.121920492344498
108.1 0.121925882427277
108.2 0.121930965713123
108.3 0.12193574060105
108.4 0.121940205936572
108.5 0.12194436100724
108.6 0.121948205537554
108.7 0.121951739683279
108.8 0.121954964025167
108.9 0.121957879562115
109 0.121960487703771
109.1 0.121962790262615
109.2 0.121964789445518
109.3 0.121966487844824
109.4 0.121967888428954
109.5 0.121968994532561
109.6 0.12196980984627
109.7 0.121970338405996
109.8 0.1219705845819
109.9 0.121970553066966
110 0.121970248865262
110.1 0.12196967727987
110.2 0.121968843900541
110.3 0.121967754591074
110.4 0.121966415476459
110.5 0.1219648329298
110.6 0.121963013559037
110.7 0.12196096419351
110.8 0.12195869187036
110.9 0.121956203820818
111 0.121953507456384
111.1 0.121950610354934
111.2 0.121947520246772
111.3 0.121944245000643
111.4 0.12194079260975
111.5 0.121937171177767
111.6 0.121933388904899
111.7 0.121929454073992
111.8 0.121925375036721
111.9 0.121921160199875
112 0.121916818011762
112.1 0.121912356948746
112.2 0.121907785501945
112.3 0.121903112164105
112.4 0.121898345416662
112.5 0.121893493717018
112.6 0.121888565486048
112.7 0.121883569095841
112.8 0.121878512857718
112.9 0.121873405010503
113 0.121868253709103
113.1 0.121863067013382
113.2 0.121857852877349
113.3 0.121852619138682
113.4 0.121847373508588
113.5 0.121842123562015
113.6 0.121836876728225
113.7 0.121831640281741
113.8 0.121826421333673
113.9 0.121821226823429
114 0.121816063510829
114.1 0.121810937968612
114.2 0.121805856575362
114.3 0.121800825508836
114.4 0.121795850739719
114.5 0.121790938025799
114.6 0.121786092906558
114.7 0.121781320698207
114.8 0.121776626489131
114.9 0.121772015135777
115 0.121767491258964
115.1 0.121763059240626
115.2 0.121758723220984
115.3 0.121754487096138
115.4 0.121750354516091
115.5 0.121746328883186
115.6 0.121742413350964
115.7 0.121738610823438
115.8 0.121734923954766
115.9 0.121731355149332
116 0.121727906562222
116.1 0.121724580100093
116.2 0.121721377422413
116.3 0.121718299943093
116.4 0.121715348832469
116.5 0.121712525019654
116.6 0.121709829195231
116.7 0.121707261814295
116.8 0.121704823099812
116.9 0.121702513046311
117 0.121700331423875
117.1 0.121698277782435
117.2 0.121696351456352
117.3 0.12169455156927
117.4 0.121692877039237
117.5 0.121691326584073
117.6 0.121689898726982
117.7 0.12168859180239
117.8 0.121687403961993
117.9 0.12168633318101
118 0.121685377264626
118.1 0.121684533854607
118.2 0.121683800436077
118.3 0.121683174344449
118.4 0.121682652772484
118.5 0.121682232777482
118.6 0.121681911288573
118.7 0.121681685114108
118.8 0.121681550949136
118.9 0.121681505382946
119 0.121681544906665
119.1 0.121681665920902
119.2 0.121681864743425
119.3 0.121682137616848
119.4 0.121682480716331
119.5 0.121682890157269
119.6 0.121683362002963
119.7 0.121683892272258
119.8 0.121684476947142
119.9 0.121685111980282
120 0.121685793302506
120.1 0.121686516830196
120.2 0.121687278472602
120.3 0.121688074139052
120.4 0.121688899746058
120.5 0.121689751224299
120.6 0.121690624525485
120.7 0.121691515629072
120.8 0.121692420548839
120.9 0.121693335339315
121 0.121694256102032
121.1 0.121695178991617
121.2 0.121696100221706
121.3 0.121697016070672
121.4 0.121697922887159
121.5 0.121698817095428
121.6 0.121699695200495
121.7 0.121700553793057
121.8 0.121701389554215
121.9 0.121702199259971
122 0.121702979785512
122.1 0.121703728109258
122.2 0.121704441316692
122.3 0.121705116603953
122.4 0.121705751281196
122.5 0.121706342775722
122.6 0.12170688863486
122.7 0.121707386528619
122.8 0.121707834252098
122.9 0.121708229727656
123 0.12170857100684
123.1 0.121708856272081
123.2 0.121709083838139
123.3 0.121709252153321
123.4 0.121709359800456
123.5 0.121709405497641
123.6 0.121709388098749
123.7 0.12170930659371
123.8 0.121709160108565
123.9 0.121708947905294
124 0.121708669381429
124.1 0.121708324069439
124.2 0.121707911635918
124.3 0.121707431880547
124.4 0.12170688473487
124.5 0.121706270260856
124.6 0.121705588649275
124.7 0.121704840217885
124.8 0.121704025409433
124.9 0.121703144789484
125 0.12170219904407
125.1 0.121701188977184
125.2 0.121700115508111
125.3 0.121698979668602
125.4 0.121697782599911
125.5 0.121696525549686
125.6 0.121695209868735
125.7 0.121693837007658
125.8 0.12169240851337
125.9 0.121690926025511
126 0.121689391272747
126.1 0.121687806068983
126.2 0.121686172309481
126.3 0.121684491966905
126.4 0.121682767087281
126.5 0.121680999785898
126.6 0.121679192243152
126.7 0.121677346700332
126.8 0.121675465455366
126.9 0.12167355085853
127 0.121671605308125
127.1 0.121669631246139
127.2 0.121667631153884
127.3 0.121665607547634
127.4 0.121663562974257
127.5 0.121661500006854
127.6 0.121659421240416
127.7 0.121657329287491
127.8 0.121655226773888
127.9 0.121653116334405
128 0.121651000608603
128.1 0.12164888223662
128.2 0.121646763855035
128.3 0.121644648092799
128.4 0.121642537567217
128.5 0.121640434880003
128.6 0.121638342613409
128.7 0.121636263326432
128.8 0.121634199551103
128.9 0.121632153788865
129 0.121630128507047
129.1 0.121628126135425
129.2 0.121626149062898
129.3 0.121624199634255
129.4 0.12162228014706
129.5 0.121620392848645
129.6 0.121618539933216
129.7 0.121616723539084
129.8 0.121614945746006
129.9 0.121613208572663
130 0.121611513974246
130.1 0.121609863840189
130.2 0.121608259992015
130.3 0.121606704181321
130.4 0.121605198087895
130.5 0.121603743317966
130.6 0.121602341402582
130.7 0.121600993796137
130.8 0.121599701875016
130.9 0.121598466936393
131 0.121597290197148
131.1 0.121596172792938
131.2 0.121595115777382
131.3 0.1215941201214
131.4 0.121593186712675
131.5 0.12159231635525
131.6 0.121591509769256
131.7 0.121590767590772
131.8 0.121590090371813
131.9 0.121589478580444
132 0.121588932601019
132.1 0.121588452734547
132.2 0.121588039199168
132.3 0.121587692130762
132.4 0.121587411583661
132.5 0.121587197531482
132.6 0.121587049868064
132.7 0.121586968408519
132.8 0.121586952890382
132.9 0.121587002974862
133 0.121587118248195
133.1 0.121587298223084
133.2 0.12158754234024
133.3 0.121587849969997
133.4 0.121588220414022
133.5 0.121588652907099
133.6 0.121589146618986
133.7 0.121589700656354
133.8 0.121590314064779
133.9 0.121590985830814
134 0.121591714884105
134.1 0.121592500099578
134.2 0.121593340299664
134.3 0.121594234256583
134.4 0.121595180694659
134.5 0.121596178292688
134.6 0.121597225686331
134.7 0.121598321470539
134.8 0.12159946420201
134.9 0.121600652401663
135 0.121601884557132
135.1 0.121603159125279
135.2 0.121604474534707
135.3 0.121605829188293
135.4 0.12160722146571
135.5 0.121608649725958
135.6 0.121610112309883
135.7 0.12161160754269
135.8 0.121613133736446
135.9 0.121614689192557
136 0.121616272204238
136.1 0.121617881058951
136.2 0.121619514040815
136.3 0.121621169432994
136.4 0.121622845520046
136.5 0.121624540590235
136.6 0.121626252937808
136.7 0.121627980865225
136.8 0.121629722685349
136.9 0.121631476723583
137 0.121633241319962
137.1 0.121635014831187
137.2 0.12163679563261
137.3 0.121638582120158
137.4 0.121640372712195
137.5 0.121642165851332
137.6 0.121643960006161
137.7 0.12164575367294
137.8 0.121647545377195
137.9 0.121649333675267
138 0.121651117155781
138.1 0.121652894441054
138.2 0.12165466418842
138.3 0.121656425091493
138.4 0.121658175881351
138.5 0.121659915327646
138.6 0.121661642239642
138.7 0.121663355467179
138.8 0.121665053901555
138.9 0.12166673647634
139 0.121668402168111
139.1 0.121670049997111
139.2 0.121671679027832
139.3 0.121673288369527
139.4 0.121674877176643
139.5 0.121676444649178
139.6 0.121677990032971
139.7 0.121679512619911
139.8 0.121681011748081
139.9 0.121682486801826
140 0.121683937211751
140.1 0.12168536245465
140.2 0.121686762053368
140.3 0.121688135576597
140.4 0.121689482638603
140.5 0.121690802898891
140.6 0.121692096061805
140.7 0.121693361876074
140.8 0.121694600134292
140.9 0.121695810672338
141 0.121696993368751
141.1 0.121698148144038
141.2 0.121699274959942
141.3 0.121700373818649
141.4 0.121701444761955
141.5 0.121702487870382
141.6 0.121703503262252
141.7 0.121704491092721
141.8 0.121705451552766
141.9 0.121706384868144
142 0.12170729129831
142.1 0.1217081711353
142.2 0.121709024702591
142.3 0.121709852353922
142.4 0.121710654472096
142.5 0.121711431467759
142.6 0.121712183778146
142.7 0.121712911865825
142.8 0.121713616217406
142.9 0.121714297342248
143 0.121714955771146
143.1 0.121715592055011
143.2 0.121716206763537
143.3 0.121716800483873
143.4 0.121717373819274
143.5 0.121717927387765
143.6 0.121718461820801
143.7 0.121718977761924
143.8 0.121719475865431
143.9 0.121719956795048
144 0.121720421222606
144.1 0.121720869826737
144.2 0.121721303291574
144.3 0.121721722305469
144.4 0.121722127559728
144.5 0.121722519747359
144.6 0.121722899561843
144.7 0.121723267695926
144.8 0.12172362484043
144.9 0.121723971683093
145 0.121724308907431
145.1 0.121724637191623
145.2 0.121724957207437
145.3 0.121725269619168
145.4 0.121725575082622
145.5 0.121725874244119
145.6 0.121726167739543
145.7 0.121726456193407
145.8 0.121726740217971
145.9 0.121727020412385
146 0.121727297361871
146.1 0.121727571636938
146.2 0.121727843792645
146.3 0.12172811436789
146.4 0.121728383884746
146.5 0.121728652847831
146.6 0.121728921743724
146.7 0.121729191040412
146.8 0.121729461186783
146.9 0.121729732612161
147 0.121730005725872
147.1 0.121730280916866
147.2 0.121730558553359
147.3 0.121730838982536
147.4 0.121731122530279
147.5 0.12173140950094
147.6 0.121731700177159
147.7 0.121731994819709
147.8 0.121732293667395
147.9 0.121732596936979
148 0.121732904823147
148.1 0.121733217498518
148.2 0.121733535113685
148.3 0.121733857797293
148.4 0.12173418565615
148.5 0.121734518775383
148.6 0.121734857218613
148.7 0.121735201028178
148.8 0.121735550225375
148.9 0.121735904810748
149 0.121736264764389
149.1 0.121736630046286
149.2 0.121737000596688
149.3 0.121737376336503
149.4 0.121737757167719
149.5 0.121738142973854
149.6 0.121738533620427
149.7 0.121738928955454
149.8 0.121739328809969
149.9 0.121739732998559
150 0.121740141319921
150.1 0.121740553557447
150.2 0.12174096947981
150.3 0.121741388841576
150.4 0.121741811383836
150.5 0.121742236834836
150.6 0.121742664910634
150.7 0.121743095315762
150.8 0.121743527743899
150.9 0.12174396187855
151 0.121744397393741
151.1 0.121744833954707
151.2 0.1217452712186
151.3 0.121745708835189
151.4 0.121746146447568
151.5 0.121746583692869
151.6 0.121747020202967
151.7 0.121747455605191
151.8 0.121747889523033
151.9 0.121748321576849
152 0.12174875138456
152.1 0.121749178562351
152.2 0.121749602725355
152.3 0.121750023488341
152.4 0.121750440466383
152.5 0.121750853275528
152.6 0.121751261533453
152.7 0.121751664860104
152.8 0.121752062878337
152.9 0.12175245521453
153 0.121752841499197
153.1 0.121753221367578
153.2 0.121753594460215
153.3 0.121753960423521
153.4 0.12175431891032
153.5 0.12175466958038
153.6 0.121755012100926
153.7 0.121755346147132
153.8 0.121755671402599
153.9 0.12175598755981
154 0.121756294320568
154.1 0.121756591396416
154.2 0.12175687850903
154.3 0.121757155390599
154.4 0.12175742178418
154.5 0.12175767744403
154.6 0.121757922135926
154.7 0.12175815563745
154.8 0.121758377738261
154.9 0.121758588240347
155 0.121758786958244
155.1 0.121758973719248
155.2 0.121759148363592
155.3 0.121759310744607
155.4 0.121759460728864
155.5 0.121759598196285
155.6 0.121759723040242
155.7 0.121759835167629
155.8 0.121759934498913
155.9 0.121760020968164
156 0.121760094523069
156.1 0.121760155124915
156.2 0.121760202748561
156.3 0.121760237382388
156.4 0.121760259028225
156.5 0.121760267701257
156.6 0.121760263429923
156.7 0.12176024625578
156.8 0.12176021623336
156.9 0.121760173430011
157 0.121760117925707
157.1 0.121760049812861
157.2 0.121759969196105
157.3 0.121759876192063
157.4 0.121759770929107
157.5 0.121759653547102
157.6 0.121759524197131
157.7 0.121759383041208
157.8 0.121759230251985
157.9 0.121759066012442
158 0.12175889051556
158.1 0.121758703963997
158.2 0.121758506569742
158.3 0.121758298553765
158.4 0.121758080145655
158.5 0.121757851583256
158.6 0.12175761311229
158.7 0.121757364985972
158.8 0.121757107464626
158.9 0.121756840815288
159 0.121756565311311
159.1 0.121756281231958
159.2 0.121755988862002
159.3 0.121755688491311
159.4 0.12175538041444
159.5 0.12175506493022
159.6 0.121754742341342
159.7 0.121754412953945
159.8 0.121754077077203
159.9 0.121753735022912
160 0.121753387105079
160.1 0.121753033639516
160.2 0.121752674943431
160.3 0.121752311335028
160.4 0.121751943133109
160.5 0.121751570656678
160.6 0.121751194224552
160.7 0.121750814154978
160.8 0.121750430765255
160.9 0.121750044371361
161 0.121749655287593
161.1 0.121749263826203
161.2 0.121748870297053
161.3 0.12174847500727
161.4 0.121748078260919
161.5 0.121747680358669
161.6 0.121747281597487
161.7 0.121746882270329
161.8 0.121746482665842
161.9 0.121746083068081
162 0.121745683756235
162.1 0.121745285004359
162.2 0.121744887081123
162.3 0.121744490249568
162.4 0.121744094766876
162.5 0.12174370088415
162.6 0.121743308846204
162.7 0.121742918891369
162.8 0.121742531251306
162.9 0.121742146150836
163 0.121741763807777
163.1 0.121741384432798
163.2 0.12174100822928
163.3 0.121740635393193
163.4 0.121740266112982
163.5 0.121739900569472
163.6 0.121739538935774
163.7 0.121739181377212
163.8 0.121738828051258
163.9 0.121738479107483
164 0.121738134687511
164.1 0.121737794924994
164.2 0.121737459945594
164.3 0.121737129866978
164.4 0.12173680479882
164.5 0.121736484842821
164.6 0.121736170092734
164.7 0.121735860634399
164.8 0.121735556545798
164.9 0.121735257897106
165 0.121734964750762
165.1 0.121734677161547
165.2 0.121734395176669
165.3 0.121734118835861
165.4 0.121733848171484
165.5 0.121733583208643
165.6 0.121733323965306
165.7 0.121733070452432
165.8 0.121732822674114
165.9 0.121732580627716
166 0.12173234430403
166.1 0.12173211368743
166.2 0.121731888756037
166.3 0.121731669481891
166.4 0.121731455831122
166.5 0.121731247764136
166.6 0.121731045235797
166.7 0.121730848195616
166.8 0.121730656587949
166.9 0.121730470352193
167 0.121730289422987
167.1 0.121730113730417
167.2 0.121729943200223
167.3 0.121729777754007
167.4 0.12172961730945
167.5 0.121729461780519
167.6 0.121729311077683
167.7 0.121729165108133
167.8 0.121729023775992
167.9 0.121728886982537
168 0.121728754626412
168.1 0.121728626603844
168.2 0.121728502808861
168.3 0.121728383133507
168.4 0.121728267468051
168.5 0.121728155701203
168.6 0.121728047720323
168.7 0.121727943411626
168.8 0.121727842660393
168.9 0.121727745351167
169 0.121727651367957
169.1 0.121727560594434
169.2 0.121727472914122
169.3 0.121727388210592
169.4 0.121727306367642
169.5 0.121727227269481
169.6 0.121727150800907
169.7 0.121727076847478
169.8 0.121727005295681
169.9 0.121726936033095
170 0.121726868948548
170.1 0.12172680393227
170.2 0.121726740876043
170.3 0.12172667967334
170.4 0.121726620219463
170.5 0.121726562411674
170.6 0.12172650614932
170.7 0.12172645133395
170.8 0.121726397869432
170.9 0.121726345662058
171 0.121726294620644
171.1 0.121726244656629
171.2 0.121726195684159
171.3 0.121726147620172
171.4 0.121726100384475
171.5 0.121726053899813
171.6 0.121726008091931
171.7 0.121725962889639
171.8 0.121725918224852
171.9 0.121725874032647
172 0.121725830251294
172.1 0.121725786822293
172.2 0.121725743690399
172.3 0.121725700803645
172.4 0.121725658113356
172.5 0.121725615574158
172.6 0.121725573143985
172.7 0.12172553078407
172.8 0.121725488458945
172.9 0.121725446136424
173 0.121725403787584
173.1 0.121725361386747
173.2 0.121725318911442
173.3 0.121725276342382
173.4 0.121725233663419
173.5 0.121725190861501
173.6 0.121725147926631
173.7 0.121725104851806
173.8 0.12172506163297
173.9 0.121725018268947
174 0.121724974761382
174.1 0.12172493111467
174.2 0.121724887335889
174.3 0.12172484343472
174.4 0.121724799423375
174.5 0.121724755316515
174.6 0.121724711131162
174.7 0.12172466688662
174.8 0.121724622604381
174.9 0.12172457830804
175 0.121724534023194
175.1 0.121724489777356
175.2 0.121724445599852
175.3 0.121724401521728
175.4 0.121724357575645
175.5 0.121724313795784
175.6 0.121724270217742
175.7 0.121724226878431
175.8 0.121724183815971
175.9 0.121724141069593
176 0.121724098679531
176.1 0.121724056686919
176.2 0.121724015133688
176.3 0.121723974062461
176.4 0.121723933516452
176.5 0.121723893539364
176.6 0.121723854175283
176.7 0.121723815468582
176.8 0.121723777463818
176.9 0.121723740205632
177 0.121723703738658
177.1 0.121723668107418
177.2 0.121723633356235
177.3 0.121723599529135
177.4 0.12172356666976
177.5 0.121723534821275
177.6 0.121723504026286
177.7 0.121723474326748
177.8 0.12172344576389
177.9 0.121723418378131
178 0.121723392209001
178.1 0.121723367295068
178.2 0.121723343673865
178.3 0.12172332138182
178.4 0.121723300454188
178.5 0.121723280924987
178.6 0.121723262826937
178.7 0.121723246191402
178.8 0.121723231048335
178.9 0.12172321742622
179 0.121723205352033
179.1 0.121723194851186
179.2 0.121723185947489
179.3 0.121723178663109
179.4 0.121723173018534
179.5 0.121723169032538
179.6 0.121723166722152
179.7 0.121723166102635
179.8 0.121723167187454
179.9 0.121723169988259
180 0.121723174514868
180.1 0.121723180775253
180.2 0.121723188775527
180.3 0.121723198519938
180.4 0.121723210010861
180.5 0.1217232232488
180.6 0.121723238232386
180.7 0.121723254958384
180.8 0.121723273421697
180.9 0.121723293615378
181 0.121723315530642
181.1 0.121723339156881
181.2 0.121723364481682
181.3 0.121723391490852
181.4 0.121723420168433
181.5 0.121723450496738
181.6 0.12172348245637
181.7 0.121723516026258
181.8 0.12172355118369
181.9 0.121723587904345
182 0.121723626162333
182.1 0.121723665930234
182.2 0.121723707179137
182.3 0.121723749878685
182.4 0.121723793997119
182.5 0.121723839501325
182.6 0.12172388635688
182.7 0.121723934528105
182.8 0.121723983978112
182.9 0.12172403466886
183 0.121724086561204
183.1 0.121724139614952
183.2 0.12172419378892
183.3 0.121724249040989
183.4 0.121724305328161
183.5 0.121724362606615
183.6 0.121724420831771
183.7 0.121724479958341
183.8 0.121724539940395
183.9 0.121724600731419
184 0.121724662284372
184.1 0.121724724551748
184.2 0.121724787485638
184.3 0.121724851037786
184.4 0.121724915159652
184.5 0.12172497980247
184.6 0.121725044917308
184.7 0.121725110455126
184.8 0.121725176366838
184.9 0.121725242603365
185 0.121725309115693
185.1 0.121725375854935
185.2 0.121725442772379
185.3 0.12172550981955
185.4 0.12172557694826
185.5 0.121725644110661
185.6 0.1217257112593
185.7 0.121725778347165
185.8 0.121725845327741
185.9 0.121725912155052
186 0.121725978783716
186.1 0.121726045168981
186.2 0.121726111266779
186.3 0.121726177033764
186.4 0.121726242427352
186.5 0.121726307405769
186.6 0.121726371928079
186.7 0.121726435954229
186.8 0.121726499445083
186.9 0.121726562362453
187 0.121726624669131
187.1 0.121726686328925
187.2 0.12172674730668
187.3 0.121726807568311
187.4 0.121726867080825
187.5 0.121726925812346
187.6 0.121726983732136
187.7 0.121727040810615
187.8 0.121727097019378
187.9 0.121727152331216
188 0.121727206720124
188.1 0.121727260161319
188.2 0.121727312631249
188.3 0.121727364107602
188.4 0.121727414569317
188.5 0.121727463996583
188.6 0.121727512370852
188.7 0.121727559674834
188.8 0.121727605892502
188.9 0.12172765100909
189 0.121727695011091
189.1 0.121727737886253
189.2 0.121727779623571
189.3 0.121727820213285
189.4 0.121727859646867
189.5 0.121727897917013
189.6 0.12172793501763
189.7 0.121727970943826
189.8 0.121728005691892
189.9 0.121728039259289
190 0.121728071644631
190.1 0.121728102847666
190.2 0.121728132869259
190.3 0.121728161711367
190.4 0.121728189377024
190.5 0.121728215870313
190.6 0.121728241196346
190.7 0.121728265361236
190.8 0.121728288372076
190.9 0.121728310236911
191 0.12172833096471
191.1 0.121728350565338
191.2 0.121728369049531
191.3 0.121728386428862
191.4 0.121728402715717
191.5 0.121728417923259
191.6 0.121728432065402
191.7 0.121728445156777
191.8 0.121728457212701
191.9 0.121728468249146
192 0.121728478282707
192.1 0.121728487330568
192.2 0.12172849541047
192.3 0.12172850254068
192.4 0.121728508739955
192.5 0.121728514027513
192.6 0.121728518422995
192.7 0.121728521946439
192.8 0.121728524618239
192.9 0.121728526459121
193 0.121728527490103
193.1 0.121728527732467
193.2 0.121728527207728
193.3 0.121728525937599
193.4 0.12172852394396
193.5 0.121728521248831
193.6 0.121728517874337
193.7 0.121728513842681
193.8 0.121728509176111
193.9 0.121728503896895
194 0.121728498027292
194.1 0.12172849158952
194.2 0.121728484605733
194.3 0.121728477097993
194.4 0.121728469088243
194.5 0.121728460598285
194.6 0.121728451649751
194.7 0.121728442264083
194.8 0.121728432462506
194.9 0.121728422266011
195 0.121728411695329
195.1 0.121728400770913
195.2 0.121728389512915
195.3 0.121728377941172
195.4 0.121728366075184
195.5 0.121728353934098
195.6 0.121728341536691
195.7 0.121728328901356
195.8 0.121728316046085
195.9 0.121728302988459
196 0.12172828974563
196.1 0.121728276334315
196.2 0.12172826277078
196.3 0.121728249070833
196.4 0.121728235249814
196.5 0.121728221322584
196.6 0.121728207303523
196.7 0.121728193206519
196.8 0.121728179044963
196.9 0.121728164831747
197 0.121728150579256
197.1 0.121728136299369
197.2 0.121728122003451
197.3 0.12172810770236
197.4 0.121728093406438
197.5 0.121728079125517
197.6 0.121728064868915
197.7 0.121728050645443
197.8 0.121728036463405
197.9 0.121728022330598
198 0.121728008254323
198.1 0.121727994241381
198.2 0.121727980298088
198.3 0.121727966430271
198.4 0.121727952643283
198.5 0.121727938942003
198.6 0.12172792533085
198.7 0.121727911813785
198.8 0.121727898394327
198.9 0.121727885075556
199 0.121727871860126
199.1 0.121727858750275
199.2 0.121727845747833
199.3 0.121727832854239
199.4 0.121727820070546
199.5 0.121727807397436
199.6 0.121727794835234
199.7 0.121727782383916
199.8 0.121727770043126
199.9 0.121727757812187
200 0.121727745690114
200.1 0.121727733675629
200.2 0.121727721767172
200.3 0.121727709962919
200.4 0.121727698260792
200.5 0.121727686658476
200.6 0.12172767515343
200.7 0.121727663742906
200.8 0.121727652423958
200.9 0.12172764119346
201 0.121727630048117
201.1 0.121727618984484
201.2 0.121727607998975
201.3 0.121727597087881
201.4 0.121727586247382
201.5 0.121727575473561
201.6 0.121727564762419
201.7 0.121727554109887
201.8 0.121727543511841
201.9 0.121727532964112
202 0.121727522462505
202.1 0.121727512002806
202.2 0.121727501580797
202.3 0.121727491192267
202.4 0.121727480833028
202.5 0.12172747049892
202.6 0.121727460185829
202.7 0.121727449889693
202.8 0.121727439606516
202.9 0.121727429332379
203 0.121727419063444
203.1 0.121727408795973
203.2 0.121727398526328
203.3 0.121727388250988
203.4 0.121727377966551
203.5 0.121727367669747
203.6 0.121727357357443
203.7 0.121727347026652
203.8 0.121727336674536
203.9 0.12172732629842
204 0.121727315895791
204.1 0.121727305464306
204.2 0.121727295001798
204.3 0.121727284506283
204.4 0.121727273975957
204.5 0.121727263409209
204.6 0.121727252804617
204.7 0.121727242160958
204.8 0.121727231477203
204.9 0.121727220752527
205 0.121727209986305
205.1 0.121727199178116
205.2 0.121727188327744
205.3 0.121727177435178
205.4 0.121727166500613
205.5 0.121727155524449
205.6 0.121727144507291
205.7 0.121727133449948
205.8 0.121727122353431
205.9 0.121727111218951
206 0.121727100047921
206.1 0.121727088841948
206.2 0.121727077602832
206.3 0.121727066332567
206.4 0.121727055033332
206.5 0.121727043707489
206.6 0.121727032357584
206.7 0.121727020986333
206.8 0.121727009596627
206.9 0.121726998191523
207 0.121726986774237
207.1 0.121726975348143
207.2 0.121726963916765
207.3 0.121726952483772
207.4 0.121726941052971
207.5 0.121726929628303
207.6 0.121726918213836
207.7 0.121726906813755
207.8 0.121726895432363
207.9 0.121726884074067
208 0.121726872743373
208.1 0.121726861444883
208.2 0.121726850183282
208.3 0.121726838963336
208.4 0.121726827789881
208.5 0.121726816667818
208.6 0.121726805602105
208.7 0.121726794597748
208.8 0.121726783659796
208.9 0.121726772793334
209 0.121726762003472
209.1 0.12172675129534
209.2 0.121726740674082
209.3 0.121726730144846
209.4 0.121726719712778
209.5 0.121726709383013
209.6 0.121726699160671
209.7 0.121726689050848
209.8 0.121726679058608
209.9 0.121726669188978
210 0.121726659446939
210.1 0.121726649837422
210.2 0.1217266403653
210.3 0.12172663103538
210.4 0.1217266218524
210.5 0.121726612821019
210.6 0.121726603945814
210.7 0.121726595231274
210.8 0.121726586681791
210.9 0.121726578301659
211 0.121726570095066
211.1 0.121726562066089
211.2 0.121726554218689
211.3 0.121726546556707
211.4 0.121726539083861
211.5 0.121726531803737
211.6 0.121726524719789
211.7 0.121726517835333
211.8 0.121726511153545
211.9 0.121726504677456
212 0.12172649840995
212.1 0.121726492353758
212.2 0.121726486511461
212.3 0.121726480885481
212.4 0.121726475478083
212.5 0.12172647029137
212.6 0.121726465327285
212.7 0.121726460587605
212.8 0.121726456073941
212.9 0.12172645178774
213 0.121726447730278
213.1 0.121726443902665
213.2 0.121726440305841
213.3 0.121726436940578
213.4 0.121726433807476
213.5 0.121726430906969
213.6 0.121726428239321
213.7 0.121726425804626
213.8 0.121726423602815
213.9 0.121726421633648
214 0.121726419896723
214.1 0.121726418391472
214.2 0.121726417117165
214.3 0.121726416072914
214.4 0.12172641525767
214.5 0.121726414670229
214.6 0.12172641430923
214.7 0.121726414173165
214.8 0.121726414260374
214.9 0.12172641456905
215 0.121726415097246
215.1 0.121726415842873
215.2 0.121726416803704
215.3 0.12172641797738
215.4 0.121726419361412
215.5 0.121726420953183
215.6 0.121726422749954
215.7 0.121726424748868
215.8 0.121726426946952
215.9 0.12172642934112
216 0.121726431928183
216.1 0.121726434704847
216.2 0.121726437667719
216.3 0.121726440813312
216.4 0.121726444138051
216.5 0.121726447638274
216.6 0.121726451310237
216.7 0.121726455150122
216.8 0.121726459154037
216.9 0.121726463318024
217 0.121726467638062
217.1 0.121726472110072
217.2 0.121726476729921
217.3 0.121726481493428
217.4 0.121726486396366
217.5 0.121726491434471
217.6 0.121726496603441
217.7 0.121726501898946
217.8 0.121726507316628
217.9 0.121726512852109
218 0.121726518500993
218.1 0.121726524258872
218.2 0.121726530121329
218.3 0.121726536083943
218.4 0.121726542142296
218.5 0.121726548291969
218.6 0.121726554528558
218.7 0.121726560847666
218.8 0.121726567244916
218.9 0.121726573715949
219 0.121726580256434
219.1 0.121726586862064
219.2 0.121726593528566
219.3 0.1217266002517
219.4 0.121726607027267
219.5 0.121726613851107
219.6 0.121726620719108
219.7 0.121726627627203
219.8 0.12172663457138
219.9 0.121726641547677
220 0.12172664855219
220.1 0.121726655581077
220.2 0.121726662630553
220.3 0.121726669696902
220.4 0.121726676776473
220.5 0.121726683865683
220.6 0.12172669096102
220.7 0.121726698059045
220.8 0.121726705156396
220.9 0.121726712249783
221 0.121726719335998
221.1 0.121726726411908
221.2 0.121726733474466
221.3 0.121726740520701
221.4 0.12172674754773
221.5 0.121726754552751
221.6 0.121726761533048
221.7 0.121726768485988
221.8 0.121726775409027
221.9 0.121726782299707
222 0.121726789155655
222.1 0.121726795974586
222.2 0.121726802754304
222.3 0.121726809492698
222.4 0.121726816187746
222.5 0.121726822837511
222.6 0.121726829440144
222.7 0.121726835993883
222.8 0.121726842497051
222.9 0.121726848948057
223 0.121726855345394
223.1 0.121726861687638
223.2 0.121726867973451
223.3 0.121726874201574
223.4 0.12172688037083
223.5 0.121726886480125
223.6 0.121726892528438
223.7 0.121726898514832
223.8 0.121726904438441
223.9 0.121726910298476
224 0.121726916094224
224.1 0.121726921825039
224.2 0.121726927490349
224.3 0.12172693308965
224.4 0.121726938622505
224.5 0.121726944088542
224.6 0.121726949487453
224.7 0.121726954818993
224.8 0.121726960082975
224.9 0.121726965279272
225 0.121726970407813
225.1 0.12172697546858
225.2 0.12172698046161
225.3 0.121726985386987
225.4 0.121726990244848
225.5 0.121726995035373
225.6 0.121726999758789
225.7 0.121727004415363
225.8 0.121727009005404
225.9 0.12172701352926
226 0.121727017987315
226.1 0.121727022379987
226.2 0.121727026707728
226.3 0.121727030971019
226.4 0.12172703517037
226.5 0.121727039306318
226.6 0.121727043379424
226.7 0.121727047390273
226.8 0.121727051339469
226.9 0.121727055227637
227 0.121727059055417
227.1 0.121727062823466
227.2 0.121727066532453
227.3 0.121727070183061
227.4 0.121727073775981
227.5 0.121727077311913
227.6 0.121727080791564
227.7 0.121727084215646
227.8 0.121727087584874
227.9 0.121727090899966
228 0.121727094161641
228.1 0.121727097370614
228.2 0.121727100527603
228.3 0.121727103633317
228.4 0.121727106688465
228.5 0.121727109693746
228.6 0.121727112649854
228.7 0.121727115557475
228.8 0.121727118417285
228.9 0.121727121229948
229 0.121727123996119
229.1 0.12172712671644
229.2 0.121727129391539
229.3 0.12172713202203
229.4 0.121727134608514
229.5 0.121727137151575
229.6 0.121727139651781
229.7 0.121727142109684
229.8 0.121727144525819
229.9 0.121727146900703
230 0.121727149234834
230.1 0.121727151528694
230.2 0.121727153782742
230.3 0.121727155997423
230.4 0.121727158173159
230.5 0.121727160310354
230.6 0.121727162409392
230.7 0.121727164470638
230.8 0.121727166494436
230.9 0.121727168481112
231 0.121727170430972
231.1 0.1217271723443
231.2 0.121727174221364
231.3 0.121727176062411
231.4 0.12172717786767
231.5 0.12172717963735
231.6 0.121727181371644
231.7 0.121727183070723
231.8 0.121727184734744
231.9 0.121727186363846
232 0.121727187958149
232.1 0.12172718951776
232.2 0.121727191042768
232.3 0.121727192533246
232.4 0.121727193989254
232.5 0.121727195410838
232.6 0.121727196798028
232.7 0.121727198150844
232.8 0.121727199469292
232.9 0.121727200753367
233 0.121727202003053
233.1 0.121727203218322
233.2 0.121727204399139
233.3 0.121727205545459
233.4 0.121727206657229
233.5 0.121727207734389
233.6 0.121727208776871
233.7 0.121727209784603
233.8 0.121727210757508
233.9 0.121727211695501
234 0.121727212598499
234.1 0.121727213466411
234.2 0.121727214299149
234.3 0.121727215096618
234.4 0.121727215858728
234.5 0.121727216585386
234.6 0.1217272172765
234.7 0.121727217931981
234.8 0.121727218551742
234.9 0.121727219135699
235 0.121727219683772
235.1 0.121727220195885
235.2 0.121727220671968
235.3 0.121727221111957
235.4 0.121727221515795
235.5 0.12172722188343
235.6 0.12172722221482
235.7 0.121727222509931
235.8 0.121727222768737
235.9 0.121727222991224
236 0.121727223177385
236.1 0.121727223327226
236.2 0.121727223440762
236.3 0.121727223518023
236.4 0.121727223559048
236.5 0.121727223563889
236.6 0.121727223532613
236.7 0.121727223465297
236.8 0.121727223362035
236.9 0.121727223222933
237 0.121727223048112
237.1 0.121727222837708
237.2 0.121727222591869
237.3 0.121727222310763
237.4 0.121727221994569
237.5 0.121727221643484
237.6 0.12172722125772
237.7 0.121727220837504
237.8 0.121727220383079
237.9 0.121727219894706
238 0.121727219372658
238.1 0.121727218817229
238.2 0.121727218228724
238.3 0.121727217607468
238.4 0.1217272169538
238.5 0.121727216268075
238.6 0.121727215550664
238.7 0.121727214801954
238.8 0.121727214022346
238.9 0.121727213212259
239 0.121727212372124
239.1 0.12172721150239
239.2 0.121727210603519
239.3 0.121727209675987
239.4 0.121727208720285
239.5 0.121727207736918
239.6 0.121727206726405
239.7 0.121727205689276
239.8 0.121727204626076
239.9 0.121727203537363
240 0.121727202423704
240.1 0.121727201285681
240.2 0.121727200123887
240.3 0.121727198938923
240.4 0.121727197731403
240.5 0.121727196501951
240.6 0.1217271952512
240.7 0.121727193979791
240.8 0.121727192688376
240.9 0.121727191377612
241 0.121727190048167
241.1 0.121727188700712
241.2 0.121727187335929
241.3 0.121727185954502
241.4 0.121727184557123
241.5 0.121727183144488
241.6 0.121727181717297
241.7 0.121727180276256
241.8 0.12172717882207
241.9 0.121727177355452
242 0.121727175877114
242.1 0.121727174387769
242.2 0.121727172888134
242.3 0.121727171378923
242.4 0.121727169860854
242.5 0.12172716833464
242.6 0.121727166800998
242.7 0.121727165260638
242.8 0.121727163714273
242.9 0.121727162162609
243 0.121727160606351
243.1 0.1217271590462
243.2 0.121727157482854
243.3 0.121727155917003
243.4 0.121727154349335
243.5 0.121727152780531
243.6 0.121727151211266
243.7 0.121727149642208
243.8 0.121727148074019
243.9 0.121727146507352
244 0.121727144942853
244.1 0.12172714338116
244.2 0.121727141822901
244.3 0.121727140268697
244.4 0.121727138719157
244.5 0.121727137174881
244.6 0.12172713563646
244.7 0.121727134104473
244.8 0.121727132579488
244.9 0.121727131062062
245 0.121727129552742
245.1 0.121727128052061
245.2 0.121727126560541
245.3 0.121727125078692
245.4 0.12172712360701
245.5 0.121727122145981
245.6 0.121727120696075
245.7 0.12172711925775
245.8 0.121727117831451
245.9 0.12172711641761
246 0.121727115016644
246.1 0.121727113628956
246.2 0.121727112254938
246.3 0.121727110894964
246.4 0.121727109549396
246.5 0.121727108218583
246.6 0.121727106902858
246.7 0.121727105602541
246.8 0.121727104317935
246.9 0.121727103049333
247 0.12172710179701
247.1 0.12172710056123
247.2 0.121727099342239
247.3 0.121727098140272
247.4 0.121727096955549
247.5 0.121727095788276
247.6 0.121727094638643
247.7 0.121727093506831
247.8 0.121727092393001
247.9 0.121727091297306
248 0.121727090219882
248.1 0.121727089160853
248.2 0.121727088120329
248.3 0.121727087098409
248.4 0.121727086095177
248.5 0.121727085110705
248.6 0.121727084145052
248.7 0.121727083198266
248.8 0.121727082270382
248.9 0.121727081361423
249 0.121727080471402
249.1 0.121727079600319
249.2 0.121727078748163
249.3 0.121727077914912
249.4 0.121727077100535
249.5 0.121727076304989
249.6 0.121727075528221
249.7 0.121727074770168
249.8 0.121727074030759
249.9 0.121727073309913
250 0.121727072607538
250.1 0.121727071923537
250.2 0.121727071257801
250.3 0.121727070610215
250.4 0.121727069980656
250.5 0.121727069368992
250.6 0.121727068775086
250.7 0.121727068198793
250.8 0.12172706763996
250.9 0.12172706709843
251 0.121727066574038
251.1 0.121727066066615
251.2 0.121727065575984
251.3 0.121727065101967
251.4 0.121727064644376
251.5 0.121727064203023
251.6 0.121727063777712
251.7 0.121727063368246
251.8 0.121727062974422
251.9 0.121727062596036
252 0.121727062232878
252.1 0.121727061884737
252.2 0.121727061551398
252.3 0.121727061232646
252.4 0.121727060928261
252.5 0.121727060638024
252.6 0.121727060361711
252.7 0.1217270600991
252.8 0.121727059849967
252.9 0.121727059614085
253 0.121727059391229
253.1 0.121727059181172
253.2 0.121727058983688
253.3 0.12172705879855
253.4 0.121727058625531
253.5 0.121727058464406
253.6 0.121727058314949
253.7 0.121727058176936
253.8 0.121727058050142
253.9 0.121727057934346
254 0.121727057829325
254.1 0.121727057734861
254.2 0.121727057650735
254.3 0.12172705757673
254.4 0.121727057512632
254.5 0.12172705745823
254.6 0.121727057413311
254.7 0.121727057377669
254.8 0.121727057351097
254.9 0.121727057333392
255 0.121727057324354
255.1 0.121727057323785
255.2 0.121727057331489
255.3 0.121727057347274
255.4 0.12172705737095
255.5 0.121727057402331
255.6 0.121727057441234
255.7 0.121727057487477
255.8 0.121727057540883
255.9 0.121727057601278
256 0.121727057668491
256.1 0.121727057742354
256.2 0.121727057822703
256.3 0.121727057909375
256.4 0.121727058002212
256.5 0.12172705810106
256.6 0.121727058205766
256.7 0.121727058316183
256.8 0.121727058432164
256.9 0.121727058553568
257 0.121727058680255
257.1 0.121727058812091
257.2 0.121727058948941
257.3 0.121727059090677
257.4 0.121727059237172
257.5 0.121727059388302
257.6 0.121727059543948
257.7 0.12172705970399
257.8 0.121727059868314
257.9 0.121727060036809
258 0.121727060209364
258.1 0.121727060385874
258.2 0.121727060566235
258.3 0.121727060750344
258.4 0.121727060938103
258.5 0.121727061129415
258.6 0.121727061324187
258.7 0.121727061522326
258.8 0.121727061723742
258.9 0.121727061928349
259 0.12172706213606
259.1 0.121727062346791
259.2 0.121727062560462
259.3 0.121727062776992
259.4 0.121727062996304
259.5 0.121727063218319
259.6 0.121727063442965
259.7 0.121727063670166
259.8 0.121727063899852
259.9 0.121727064131952
260 0.121727064366395
260.1 0.121727064603114
260.2 0.121727064842042
260.3 0.121727065083113
260.4 0.121727065326261
260.5 0.121727065571422
260.6 0.121727065818533
260.7 0.12172706606753
260.8 0.121727066318353
260.9 0.121727066570939
261 0.121727066825227
261.1 0.121727067081157
261.2 0.121727067338669
261.3 0.121727067597703
261.4 0.1217270678582
261.5 0.121727068120101
261.6 0.121727068383346
261.7 0.121727068647876
261.8 0.121727068913633
261.9 0.121727069180559
262 0.121727069448593
262.1 0.121727069717678
262.2 0.121727069987755
262.3 0.121727070258763
262.4 0.121727070530645
262.5 0.12172707080334
262.6 0.121727071076789
262.7 0.121727071350932
262.8 0.121727071625709
262.9 0.121727071901059
263 0.121727072176921
263.1 0.121727072453234
263.2 0.121727072729937
263.3 0.121727073006968
263.4 0.121727073284263
263.5 0.121727073561762
263.6 0.1217270738394
263.7 0.121727074117114
263.8 0.121727074394841
263.9 0.121727074672516
264 0.121727074950074
264.1 0.12172707522745
264.2 0.12172707550458
264.3 0.121727075781398
264.4 0.121727076057837
264.5 0.121727076333831
264.6 0.121727076609313
264.7 0.121727076884218
264.8 0.121727077158477
264.9 0.121727077432023
265 0.121727077704788
265.1 0.121727077976705
265.2 0.121727078247707
265.3 0.121727078517724
265.4 0.121727078786688
265.5 0.121727079054533
265.6 0.121727079321189
265.7 0.121727079586587
265.8 0.121727079850661
265.9 0.121727080113343
266 0.121727080374563
266.1 0.121727080634255
266.2 0.121727080892351
266.3 0.121727081148784
266.4 0.121727081403486
266.5 0.121727081656393
266.6 0.121727081907436
266.7 0.121727082156551
266.8 0.121727082403672
266.9 0.121727082648734
267 0.121727082891674
267.1 0.121727083132427
267.2 0.121727083370931
267.3 0.121727083607124
267.4 0.121727083840944
267.5 0.12172708407233
267.6 0.121727084301223
267.7 0.121727084527564
267.8 0.121727084751294
267.9 0.121727084972357
268 0.121727085190697
268.1 0.121727085406258
268.2 0.121727085618987
268.3 0.121727085828831
268.4 0.121727086035738
268.5 0.121727086239659
268.6 0.121727086440543
268.7 0.121727086638343
268.8 0.121727086833012
268.9 0.121727087024506
269 0.121727087212781
269.1 0.121727087397794
269.2 0.121727087579504
269.3 0.121727087757872
269.4 0.12172708793286
269.5 0.121727088104431
269.6 0.121727088272552
269.7 0.121727088437188
269.8 0.121727088598308
269.9 0.121727088755882
270 0.121727088909882
270.1 0.121727089060281
270.2 0.121727089207054
270.3 0.121727089350178
270.4 0.121727089489631
270.5 0.121727089625394
270.6 0.121727089757448
270.7 0.121727089885778
270.8 0.121727090010368
270.9 0.121727090131206
271 0.121727090248281
271.1 0.121727090361583
271.2 0.121727090471105
271.3 0.121727090576842
271.4 0.121727090678789
271.5 0.121727090776944
271.6 0.121727090871306
271.7 0.121727090961878
271.8 0.121727091048661
271.9 0.121727091131662
272 0.121727091210886
272.1 0.121727091286341
272.2 0.121727091358038
272.3 0.121727091425987
272.4 0.121727091490203
272.5 0.1217270915507
272.6 0.121727091607495
272.7 0.121727091660606
272.8 0.121727091710051
272.9 0.121727091755854
273 0.121727091798036
273.1 0.121727091836622
273.2 0.121727091871637
273.3 0.121727091903109
273.4 0.121727091931066
273.5 0.121727091955539
273.6 0.121727091976558
273.7 0.121727091994157
273.8 0.121727092008369
273.9 0.12172709201923
274 0.121727092026776
274.1 0.121727092031045
274.2 0.121727092032075
274.3 0.121727092029908
274.4 0.121727092024582
274.5 0.121727092016142
274.6 0.121727092004629
274.7 0.121727091990089
274.8 0.121727091972565
274.9 0.121727091952104
275 0.121727091928753
275.1 0.121727091902558
275.2 0.121727091873569
275.3 0.121727091841834
275.4 0.121727091807404
275.5 0.121727091770328
275.6 0.121727091730657
275.7 0.121727091688444
275.8 0.12172709164374
275.9 0.121727091596597
276 0.121727091547069
276.1 0.121727091495209
276.2 0.121727091441072
276.3 0.12172709138471
276.4 0.121727091326179
276.5 0.121727091265533
276.6 0.121727091202827
276.7 0.121727091138116
276.8 0.121727091071455
276.9 0.1217270910029
277 0.121727090932505
277.1 0.121727090860327
277.2 0.12172709078642
277.3 0.12172709071084
277.4 0.121727090633642
277.5 0.121727090554881
277.6 0.121727090474612
277.7 0.12172709039289
277.8 0.121727090309769
277.9 0.121727090225304
278 0.121727090139548
278.1 0.121727090052556
278.2 0.121727089964381
278.3 0.121727089875075
278.4 0.121727089784691
278.5 0.121727089693282
278.6 0.121727089600899
278.7 0.121727089507594
278.8 0.121727089413417
278.9 0.121727089318419
279 0.121727089222649
279.1 0.121727089126157
279.2 0.121727089028991
279.3 0.121727088931199
279.4 0.121727088832829
279.5 0.121727088733926
279.6 0.121727088634539
279.7 0.121727088534711
279.8 0.121727088434487
279.9 0.121727088333913
280 0.12172708823303
280.1 0.121727088131881
280.2 0.12172708803051
280.3 0.121727087928956
280.4 0.121727087827259
280.5 0.121727087725461
280.6 0.121727087623599
280.7 0.121727087521711
280.8 0.121727087419836
280.9 0.121727087318008
281 0.121727087216265
281.1 0.121727087114641
281.2 0.12172708701317
281.3 0.121727086911886
281.4 0.12172708681082
281.5 0.121727086710006
281.6 0.121727086609473
281.7 0.121727086509251
281.8 0.121727086409371
281.9 0.121727086309861
282 0.121727086210747
282.1 0.121727086112059
282.2 0.12172708601382
282.3 0.121727085916057
282.4 0.121727085818795
282.5 0.121727085722057
282.6 0.121727085625866
282.7 0.121727085530245
282.8 0.121727085435215
282.9 0.121727085340797
283 0.121727085247011
283.1 0.121727085153876
283.2 0.121727085061411
283.3 0.121727084969635
283.4 0.121727084878563
283.5 0.121727084788213
283.6 0.121727084698601
283.7 0.121727084609741
283.8 0.121727084521649
283.9 0.121727084434338
284 0.121727084347822
284.1 0.121727084262112
284.2 0.121727084177222
284.3 0.121727084093163
284.4 0.121727084009946
284.5 0.12172708392758
284.6 0.121727083846076
284.7 0.121727083765443
284.8 0.12172708368569
284.9 0.121727083606825
285 0.121727083528855
285.1 0.121727083451787
285.2 0.12172708337563
285.3 0.121727083300387
285.4 0.121727083226066
285.5 0.121727083152672
285.6 0.121727083080209
285.7 0.121727083008683
285.8 0.121727082938097
285.9 0.121727082868455
286 0.12172708279976
286.1 0.121727082732015
286.2 0.121727082665223
286.3 0.121727082599387
286.4 0.121727082534507
286.5 0.121727082470587
286.6 0.121727082407626
286.7 0.121727082345627
286.8 0.121727082284589
286.9 0.121727082224514
287 0.121727082165402
287.1 0.121727082107252
287.2 0.121727082050064
287.3 0.121727081993839
287.4 0.121727081938574
287.5 0.121727081884269
287.6 0.121727081830924
287.7 0.121727081778536
287.8 0.121727081727104
287.9 0.121727081676627
288 0.121727081627103
288.1 0.121727081578529
288.2 0.121727081530903
288.3 0.121727081484223
288.4 0.121727081438487
288.5 0.121727081393692
288.6 0.121727081349836
288.7 0.121727081306914
288.8 0.121727081264925
288.9 0.121727081223866
289 0.121727081183732
289.1 0.121727081144522
289.2 0.12172708110623
289.3 0.121727081068855
289.4 0.121727081032393
289.5 0.121727080996839
289.6 0.12172708096219
289.7 0.121727080928443
289.8 0.121727080895592
289.9 0.121727080863636
290 0.121727080832568
290.1 0.121727080802386
290.2 0.121727080773086
290.3 0.121727080744662
290.4 0.121727080717111
290.5 0.121727080690428
290.6 0.121727080664609
290.7 0.12172708063965
290.8 0.121727080615546
290.9 0.121727080592292
291 0.121727080569884
291.1 0.121727080548317
291.2 0.121727080527587
291.3 0.121727080507688
291.4 0.121727080488616
291.5 0.121727080470366
291.6 0.121727080452933
291.7 0.121727080436313
291.8 0.121727080420499
291.9 0.121727080405487
292 0.121727080391271
292.1 0.121727080377847
292.2 0.121727080365209
292.3 0.121727080353352
292.4 0.12172708034227
292.5 0.121727080331959
292.6 0.121727080322411
292.7 0.121727080313623
292.8 0.121727080305587
292.9 0.121727080298299
293 0.121727080291753
293.1 0.121727080285942
293.2 0.121727080280861
293.3 0.121727080276503
293.4 0.121727080272864
293.5 0.121727080269936
293.6 0.121727080267713
293.7 0.121727080266189
293.8 0.121727080265357
293.9 0.121727080265212
294 0.121727080265746
294.1 0.121727080266953
294.2 0.121727080268826
294.3 0.121727080271359
294.4 0.121727080274544
294.5 0.121727080278374
294.6 0.121727080282843
294.7 0.121727080287943
294.8 0.121727080293668
294.9 0.121727080300008
295 0.121727080306959
295.1 0.121727080314511
295.2 0.121727080322657
295.3 0.12172708033139
295.4 0.121727080340702
295.5 0.121727080350585
295.6 0.12172708036103
295.7 0.121727080372031
295.8 0.121727080383579
295.9 0.121727080395666
296 0.121727080408283
296.1 0.121727080421422
296.2 0.121727080435075
296.3 0.121727080449233
296.4 0.121727080463887
296.5 0.12172708047903
296.6 0.121727080494651
296.7 0.121727080510743
296.8 0.121727080527296
296.9 0.121727080544302
297 0.121727080561751
297.1 0.121727080579635
297.2 0.121727080597943
297.3 0.121727080616667
297.4 0.121727080635798
297.5 0.121727080655325
297.6 0.121727080675241
297.7 0.121727080695534
297.8 0.121727080716197
297.9 0.121727080737218
298 0.121727080758589
298.1 0.121727080780299
298.2 0.12172708080234
298.3 0.1217270808247
298.4 0.121727080847372
298.5 0.121727080870344
298.6 0.121727080893607
298.7 0.12172708091715
298.8 0.121727080940965
298.9 0.121727080965041
299 0.121727080989368
299.1 0.121727081013937
299.2 0.121727081038736
299.3 0.121727081063758
299.4 0.12172708108899
299.5 0.121727081114424
299.6 0.12172708114005
299.7 0.121727081165858
299.8 0.121727081191837
299.9 0.121727081217978
300 0.121727081244271
300.1 0.121727081270706
300.2 0.121727081297274
300.3 0.121727081323965
300.4 0.121727081350768
300.5 0.121727081377675
300.6 0.121727081404675
300.7 0.121727081431759
300.8 0.121727081458918
300.9 0.121727081486142
301 0.121727081513421
301.1 0.121727081540747
301.2 0.12172708156811
301.3 0.121727081595501
301.4 0.12172708162291
301.5 0.121727081650329
301.6 0.121727081677749
301.7 0.121727081705161
301.8 0.121727081732555
301.9 0.121727081759924
302 0.121727081787259
302.1 0.121727081814552
302.2 0.121727081841793
302.3 0.121727081868975
302.4 0.121727081896089
302.5 0.121727081923128
302.6 0.121727081950083
302.7 0.121727081976947
302.8 0.121727082003712
302.9 0.121727082030371
303 0.121727082056915
303.1 0.121727082083339
303.2 0.121727082109633
303.3 0.121727082135792
303.4 0.121727082161809
303.5 0.121727082187676
303.6 0.121727082213387
303.7 0.121727082238936
303.8 0.121727082264316
303.9 0.12172708228952
304 0.121727082314544
304.1 0.121727082339381
304.2 0.121727082364024
304.3 0.12172708238847
304.4 0.121727082412711
304.5 0.121727082436743
304.6 0.121727082460561
304.7 0.121727082484159
304.8 0.121727082507532
304.9 0.121727082530677
305 0.121727082553588
305.1 0.121727082576261
305.2 0.121727082598691
305.3 0.121727082620875
305.4 0.121727082642808
305.5 0.121727082664488
305.6 0.121727082685909
305.7 0.121727082707069
305.8 0.121727082727965
305.9 0.121727082748592
306 0.121727082768949
306.1 0.121727082789032
306.2 0.121727082808839
306.3 0.121727082828366
306.4 0.121727082847612
306.5 0.121727082866575
306.6 0.121727082885251
306.7 0.12172708290364
306.8 0.121727082921739
306.9 0.121727082939546
307 0.121727082957061
307.1 0.121727082974282
307.2 0.121727082991207
307.3 0.121727083007835
307.4 0.121727083024165
307.5 0.121727083040197
307.6 0.12172708305593
307.7 0.121727083071363
307.8 0.121727083086496
307.9 0.121727083101328
308 0.121727083115859
308.1 0.12172708313009
308.2 0.121727083144019
308.3 0.121727083157648
308.4 0.121727083170977
308.5 0.121727083184005
308.6 0.121727083196734
308.7 0.121727083209164
308.8 0.121727083221295
308.9 0.12172708323313
309 0.121727083244668
309.1 0.12172708325591
309.2 0.121727083266858
309.3 0.121727083277514
309.4 0.121727083287877
309.5 0.12172708329795
309.6 0.121727083307734
309.7 0.121727083317231
309.8 0.121727083326443
309.9 0.121727083335371
310 0.121727083344016
310.1 0.121727083352382
310.2 0.121727083360469
310.3 0.121727083368281
310.4 0.121727083375818
310.5 0.121727083383084
310.6 0.12172708339008
310.7 0.12172708339681
310.8 0.121727083403274
310.9 0.121727083409476
311 0.121727083415418
311.1 0.121727083421102
311.2 0.121727083426532
311.3 0.12172708343171
311.4 0.121727083436638
311.5 0.12172708344132
311.6 0.121727083445757
311.7 0.121727083449954
311.8 0.121727083453911
311.9 0.121727083457634
312 0.121727083461124
312.1 0.121727083464384
312.2 0.121727083467417
312.3 0.121727083470226
312.4 0.121727083472815
312.5 0.121727083475186
312.6 0.121727083477343
312.7 0.121727083479287
312.8 0.121727083481024
312.9 0.121727083482554
313 0.121727083483883
313.1 0.121727083485012
313.2 0.121727083485945
313.3 0.121727083486685
313.4 0.121727083487235
313.5 0.121727083487598
313.6 0.121727083487778
313.7 0.121727083487778
313.8 0.1217270834876
313.9 0.121727083487248
314 0.121727083486724
314.1 0.121727083486033
314.2 0.121727083485178
314.3 0.12172708348416
314.4 0.121727083482984
314.5 0.121727083481653
314.6 0.121727083480169
314.7 0.121727083478536
314.8 0.121727083476757
314.9 0.121727083474834
315 0.121727083472772
315.1 0.121727083470572
315.2 0.121727083468239
315.3 0.121727083465774
315.4 0.121727083463181
315.5 0.121727083460464
315.6 0.121727083457623
315.7 0.121727083454664
315.8 0.121727083451588
315.9 0.121727083448399
316 0.121727083445099
316.1 0.121727083441692
316.2 0.121727083438179
316.3 0.121727083434564
316.4 0.12172708343085
316.5 0.121727083427039
316.6 0.121727083423134
316.7 0.121727083419137
316.8 0.121727083415053
316.9 0.121727083410882
317 0.121727083406628
317.1 0.121727083402293
317.2 0.12172708339788
317.3 0.121727083393391
317.4 0.121727083388829
317.5 0.121727083384197
317.6 0.121727083379497
317.7 0.121727083374731
317.8 0.121727083369901
317.9 0.121727083365011
318 0.121727083360062
318.1 0.121727083355057
318.2 0.121727083349999
318.3 0.121727083344888
318.4 0.121727083339729
318.5 0.121727083334522
318.6 0.121727083329271
318.7 0.121727083323976
318.8 0.121727083318642
318.9 0.121727083313269
319 0.121727083307859
319.1 0.121727083302416
319.2 0.12172708329694
319.3 0.121727083291435
319.4 0.121727083285901
319.5 0.121727083280341
319.6 0.121727083274757
319.7 0.12172708326915
319.8 0.121727083263524
319.9 0.121727083257879
320 0.121727083252217
320.1 0.121727083246541
320.2 0.121727083240852
320.3 0.121727083235151
320.4 0.121727083229442
320.5 0.121727083223724
320.6 0.121727083218001
320.7 0.121727083212273
320.8 0.121727083206543
320.9 0.121727083200812
321 0.121727083195082
321.1 0.121727083189354
321.2 0.12172708318363
321.3 0.121727083177911
321.4 0.1217270831722
321.5 0.121727083166497
321.6 0.121727083160804
321.7 0.121727083155122
321.8 0.121727083149453
321.9 0.121727083143799
322 0.12172708313816
322.1 0.121727083132539
322.2 0.121727083126936
322.3 0.121727083121353
322.4 0.121727083115791
322.5 0.121727083110251
322.6 0.121727083104735
322.7 0.121727083099244
322.8 0.12172708309378
322.9 0.121727083088343
323 0.121727083082934
323.1 0.121727083077555
323.2 0.121727083072207
323.3 0.121727083066891
323.4 0.121727083061609
323.5 0.12172708305636
323.6 0.121727083051147
323.7 0.121727083045971
323.8 0.121727083040832
323.9 0.121727083035731
324 0.12172708303067
324.1 0.121727083025649
324.2 0.121727083020669
324.3 0.121727083015732
324.4 0.121727083010837
324.5 0.121727083005987
324.6 0.121727083001182
324.7 0.121727082996422
324.8 0.121727082991709
324.9 0.121727082987044
325 0.121727082982426
325.1 0.121727082977858
325.2 0.121727082973339
325.3 0.121727082968871
325.4 0.121727082964453
325.5 0.121727082960088
325.6 0.121727082955774
325.7 0.121727082951514
325.8 0.121727082947308
325.9 0.121727082943155
326 0.121727082939058
326.1 0.121727082935016
326.2 0.121727082931029
326.3 0.1217270829271
326.4 0.121727082923227
326.5 0.121727082919411
326.6 0.121727082915654
326.7 0.121727082911954
326.8 0.121727082908314
326.9 0.121727082904732
327 0.12172708290121
327.1 0.121727082897747
327.2 0.121727082894345
327.3 0.121727082891003
327.4 0.121727082887721
327.5 0.121727082884501
327.6 0.121727082881341
327.7 0.121727082878243
327.8 0.121727082875207
327.9 0.121727082872232
328 0.12172708286932
328.1 0.121727082866469
328.2 0.121727082863681
328.3 0.121727082860954
328.4 0.12172708285829
328.5 0.121727082855689
328.6 0.12172708285315
328.7 0.121727082850673
328.8 0.121727082848259
328.9 0.121727082845907
329 0.121727082843618
329.1 0.121727082841391
329.2 0.121727082839226
329.3 0.121727082837123
329.4 0.121727082835083
329.5 0.121727082833104
329.6 0.121727082831187
329.7 0.121727082829331
329.8 0.121727082827537
329.9 0.121727082825804
330 0.121727082824132
330.1 0.12172708282252
330.2 0.121727082820969
330.3 0.121727082819478
330.4 0.121727082818047
330.5 0.121727082816675
330.6 0.121727082815363
330.7 0.121727082814109
330.8 0.121727082812914
330.9 0.121727082811777
331 0.121727082810697
331.1 0.121727082809675
331.2 0.121727082808709
331.3 0.1217270828078
331.4 0.121727082806947
331.5 0.12172708280615
331.6 0.121727082805407
331.7 0.121727082804719
331.8 0.121727082804085
331.9 0.121727082803504
332 0.121727082802976
332.1 0.121727082802501
332.2 0.121727082802077
332.3 0.121727082801705
332.4 0.121727082801383
332.5 0.121727082801112
332.6 0.12172708280089
332.7 0.121727082800717
332.8 0.121727082800592
332.9 0.121727082800514
333 0.121727082800484
333.1 0.1217270828005
333.2 0.121727082800561
333.3 0.121727082800668
333.4 0.121727082800819
333.5 0.121727082801013
333.6 0.121727082801251
333.7 0.12172708280153
333.8 0.121727082801851
333.9 0.121727082802213
334 0.121727082802616
334.1 0.121727082803057
334.2 0.121727082803537
334.3 0.121727082804055
334.4 0.121727082804611
334.5 0.121727082805202
334.6 0.12172708280583
334.7 0.121727082806492
334.8 0.121727082807189
334.9 0.12172708280792
335 0.121727082808682
335.1 0.121727082809477
335.2 0.121727082810304
335.3 0.12172708281116
335.4 0.121727082812047
335.5 0.121727082812962
335.6 0.121727082813906
335.7 0.121727082814877
335.8 0.121727082815875
335.9 0.121727082816898
336 0.121727082817947
336.1 0.12172708281902
336.2 0.121727082820118
336.3 0.121727082821237
336.4 0.12172708282238
336.5 0.121727082823543
336.6 0.121727082824727
336.7 0.121727082825932
336.8 0.121727082827155
336.9 0.121727082828397
337 0.121727082829657
337.1 0.121727082830934
337.2 0.121727082832227
337.3 0.121727082833536
337.4 0.12172708283486
337.5 0.121727082836198
337.6 0.12172708283755
337.7 0.121727082838914
337.8 0.121727082840291
337.9 0.121727082841679
338 0.121727082843077
338.1 0.121727082844486
338.2 0.121727082845905
338.3 0.121727082847332
338.4 0.121727082848768
338.5 0.121727082850211
338.6 0.121727082851661
338.7 0.121727082853117
338.8 0.121727082854579
338.9 0.121727082856046
339 0.121727082857517
339.1 0.121727082858993
339.2 0.121727082860471
339.3 0.121727082861952
339.4 0.121727082863436
339.5 0.121727082864921
339.6 0.121727082866407
339.7 0.121727082867894
339.8 0.12172708286938
339.9 0.121727082870866
340 0.121727082872351
340.1 0.121727082873835
340.2 0.121727082875316
340.3 0.121727082876795
340.4 0.12172708287827
340.5 0.121727082879743
340.6 0.121727082881211
340.7 0.121727082882675
340.8 0.121727082884133
340.9 0.121727082885587
341 0.121727082887035
341.1 0.121727082888477
341.2 0.121727082889912
341.3 0.12172708289134
341.4 0.121727082892761
341.5 0.121727082894175
341.6 0.12172708289558
341.7 0.121727082896977
341.8 0.121727082898365
341.9 0.121727082899743
342 0.121727082901113
342.1 0.121727082902473
342.2 0.121727082903822
342.3 0.121727082905161
342.4 0.12172708290649
342.5 0.121727082907808
342.6 0.121727082909114
342.7 0.121727082910409
342.8 0.121727082911692
342.9 0.121727082912963
343 0.121727082914222
343.1 0.121727082915468
343.2 0.121727082916702
343.3 0.121727082917922
343.4 0.12172708291913
343.5 0.121727082920324
343.6 0.121727082921504
343.7 0.121727082922671
343.8 0.121727082923824
343.9 0.121727082924963
344 0.121727082926088
344.1 0.121727082927198
344.2 0.121727082928294
344.3 0.121727082929375
344.4 0.121727082930441
344.5 0.121727082931493
344.6 0.121727082932529
344.7 0.12172708293355
344.8 0.121727082934556
344.9 0.121727082935547
345 0.121727082936522
345.1 0.121727082937482
345.2 0.121727082938426
345.3 0.121727082939354
345.4 0.121727082940267
345.5 0.121727082941164
345.6 0.121727082942045
345.7 0.121727082942911
345.8 0.12172708294376
345.9 0.121727082944593
346 0.121727082945411
346.1 0.121727082946212
346.2 0.121727082946998
346.3 0.121727082947767
346.4 0.121727082948521
346.5 0.121727082949258
346.6 0.121727082949979
346.7 0.121727082950685
346.8 0.121727082951374
346.9 0.121727082952048
347 0.121727082952705
347.1 0.121727082953347
347.2 0.121727082953972
347.3 0.121727082954582
347.4 0.121727082955176
347.5 0.121727082955755
347.6 0.121727082956317
347.7 0.121727082956864
347.8 0.121727082957396
347.9 0.121727082957911
348 0.121727082958412
348.1 0.121727082958897
348.2 0.121727082959367
348.3 0.121727082959821
348.4 0.12172708296026
348.5 0.121727082960684
348.6 0.121727082961094
348.7 0.121727082961488
348.8 0.121727082961868
348.9 0.121727082962232
349 0.121727082962582
349.1 0.121727082962918
349.2 0.121727082963239
349.3 0.121727082963546
349.4 0.121727082963839
349.5 0.121727082964118
349.6 0.121727082964382
349.7 0.121727082964633
349.8 0.12172708296487
349.9 0.121727082965094
350 0.121727082965303
350.1 0.1217270829655
350.2 0.121727082965683
350.3 0.121727082965854
350.4 0.121727082966011
350.5 0.121727082966155
350.6 0.121727082966287
350.7 0.121727082966406
350.8 0.121727082966512
350.9 0.121727082966606
351 0.121727082966689
351.1 0.121727082966759
351.2 0.121727082966817
351.3 0.121727082966863
351.4 0.121727082966898
351.5 0.121727082966921
351.6 0.121727082966933
351.7 0.121727082966934
351.8 0.121727082966924
351.9 0.121727082966903
352 0.121727082966871
352.1 0.121727082966829
352.2 0.121727082966776
352.3 0.121727082966713
352.4 0.12172708296664
352.5 0.121727082966557
352.6 0.121727082966464
352.7 0.121727082966362
352.8 0.12172708296625
352.9 0.121727082966129
353 0.121727082965998
353.1 0.121727082965859
353.2 0.121727082965711
353.3 0.121727082965554
353.4 0.121727082965388
353.5 0.121727082965214
353.6 0.121727082965032
353.7 0.121727082964842
353.8 0.121727082964644
353.9 0.121727082964439
354 0.121727082964225
354.1 0.121727082964005
354.2 0.121727082963777
354.3 0.121727082963542
354.4 0.1217270829633
354.5 0.121727082963052
354.6 0.121727082962796
354.7 0.121727082962535
354.8 0.121727082962267
354.9 0.121727082961993
355 0.121727082961713
355.1 0.121727082961427
355.2 0.121727082961135
355.3 0.121727082960839
355.4 0.121727082960536
355.5 0.121727082960229
355.6 0.121727082959916
355.7 0.121727082959599
355.8 0.121727082959277
355.9 0.121727082958951
356 0.12172708295862
356.1 0.121727082958285
356.2 0.121727082957946
356.3 0.121727082957602
356.4 0.121727082957256
356.5 0.121727082956905
356.6 0.121727082956551
356.7 0.121727082956194
356.8 0.121727082955833
356.9 0.12172708295547
357 0.121727082955104
357.1 0.121727082954734
357.2 0.121727082954363
357.3 0.121727082953989
357.4 0.121727082953612
357.5 0.121727082953234
357.6 0.121727082952853
357.7 0.121727082952471
357.8 0.121727082952087
357.9 0.121727082951701
358 0.121727082951314
358.1 0.121727082950926
358.2 0.121727082950536
358.3 0.121727082950145
358.4 0.121727082949754
358.5 0.121727082949361
358.6 0.121727082948968
358.7 0.121727082948575
358.8 0.121727082948181
358.9 0.121727082947786
359 0.121727082947392
359.1 0.121727082946998
359.2 0.121727082946603
359.3 0.121727082946209
359.4 0.121727082945815
359.5 0.121727082945422
359.6 0.121727082945029
359.7 0.121727082944637
359.8 0.121727082944246
359.9 0.121727082943855
360 0.121727082943466
360.1 0.121727082943078
360.2 0.121727082942691
360.3 0.121727082942305
360.4 0.121727082941921
360.5 0.121727082941538
360.6 0.121727082941157
360.7 0.121727082940777
360.8 0.121727082940399
360.9 0.121727082940024
361 0.12172708293965
361.1 0.121727082939278
361.2 0.121727082938909
361.3 0.121727082938542
361.4 0.121727082938177
361.5 0.121727082937815
361.6 0.121727082937455
361.7 0.121727082937097
361.8 0.121727082936743
361.9 0.121727082936391
362 0.121727082936042
362.1 0.121727082935696
362.2 0.121727082935353
362.3 0.121727082935012
362.4 0.121727082934675
362.5 0.121727082934341
362.6 0.121727082934011
362.7 0.121727082933683
362.8 0.121727082933359
362.9 0.121727082933039
363 0.121727082932722
363.1 0.121727082932408
363.2 0.121727082932098
363.3 0.121727082931791
363.4 0.121727082931489
363.5 0.12172708293119
363.6 0.121727082930894
363.7 0.121727082930603
363.8 0.121727082930315
363.9 0.121727082930031
364 0.121727082929751
364.1 0.121727082929475
364.2 0.121727082929203
364.3 0.121727082928935
364.4 0.121727082928671
364.5 0.121727082928411
364.6 0.121727082928156
364.7 0.121727082927904
364.8 0.121727082927656
364.9 0.121727082927413
365 0.121727082927174
365.1 0.121727082926939
365.2 0.121727082926708
365.3 0.121727082926481
365.4 0.121727082926259
365.5 0.121727082926041
365.6 0.121727082925827
365.7 0.121727082925618
365.8 0.121727082925412
365.9 0.121727082925212
366 0.121727082925015
366.1 0.121727082924822
366.2 0.121727082924634
366.3 0.121727082924451
366.4 0.121727082924271
366.5 0.121727082924096
366.6 0.121727082923925
366.7 0.121727082923758
366.8 0.121727082923596
366.9 0.121727082923437
367 0.121727082923283
367.1 0.121727082923134
367.2 0.121727082922988
367.3 0.121727082922847
367.4 0.12172708292271
367.5 0.121727082922577
367.6 0.121727082922448
367.7 0.121727082922323
367.8 0.121727082922202
367.9 0.121727082922086
368 0.121727082921973
368.1 0.121727082921865
368.2 0.12172708292176
368.3 0.12172708292166
368.4 0.121727082921563
368.5 0.121727082921471
368.6 0.121727082921382
368.7 0.121727082921297
368.8 0.121727082921216
368.9 0.121727082921139
369 0.121727082921066
369.1 0.121727082920996
369.2 0.12172708292093
369.3 0.121727082920868
369.4 0.121727082920809
369.5 0.121727082920754
369.6 0.121727082920703
369.7 0.121727082920655
369.8 0.12172708292061
369.9 0.121727082920569
370 0.121727082920531
370.1 0.121727082920497
370.2 0.121727082920466
370.3 0.121727082920439
370.4 0.121727082920414
370.5 0.121727082920393
370.6 0.121727082920375
370.7 0.12172708292036
370.8 0.121727082920348
370.9 0.121727082920339
371 0.121727082920333
371.1 0.12172708292033
371.2 0.12172708292033
371.3 0.121727082920333
371.4 0.121727082920339
371.5 0.121727082920347
371.6 0.121727082920358
371.7 0.121727082920372
371.8 0.121727082920388
371.9 0.121727082920407
372 0.121727082920428
372.1 0.121727082920452
372.2 0.121727082920478
372.3 0.121727082920507
372.4 0.121727082920538
372.5 0.121727082920571
372.6 0.121727082920607
372.7 0.121727082920645
372.8 0.121727082920685
372.9 0.121727082920727
373 0.121727082920771
373.1 0.121727082920817
373.2 0.121727082920865
373.3 0.121727082920915
373.4 0.121727082920966
373.5 0.12172708292102
373.6 0.121727082921075
373.7 0.121727082921132
373.8 0.121727082921191
373.9 0.121727082921252
374 0.121727082921314
374.1 0.121727082921377
374.2 0.121727082921442
374.3 0.121727082921509
374.4 0.121727082921576
374.5 0.121727082921646
374.6 0.121727082921716
374.7 0.121727082921788
374.8 0.121727082921861
374.9 0.121727082921936
375 0.121727082922011
375.1 0.121727082922088
375.2 0.121727082922165
375.3 0.121727082922244
375.4 0.121727082922324
375.5 0.121727082922404
375.6 0.121727082922486
375.7 0.121727082922568
375.8 0.121727082922651
375.9 0.121727082922735
376 0.12172708292282
376.1 0.121727082922905
376.2 0.121727082922991
376.3 0.121727082923078
376.4 0.121727082923165
376.5 0.121727082923253
376.6 0.121727082923341
376.7 0.12172708292343
376.8 0.121727082923519
376.9 0.121727082923609
377 0.121727082923699
377.1 0.121727082923789
377.2 0.12172708292388
377.3 0.121727082923971
377.4 0.121727082924063
377.5 0.121727082924154
377.6 0.121727082924246
377.7 0.121727082924337
377.8 0.121727082924429
377.9 0.121727082924521
378 0.121727082924613
378.1 0.121727082924706
378.2 0.121727082924798
378.3 0.12172708292489
378.4 0.121727082924982
378.5 0.121727082925074
378.6 0.121727082925166
378.7 0.121727082925258
378.8 0.121727082925349
378.9 0.121727082925441
379 0.121727082925532
379.1 0.121727082925623
379.2 0.121727082925713
379.3 0.121727082925804
379.4 0.121727082925894
379.5 0.121727082925984
379.6 0.121727082926073
379.7 0.121727082926163
379.8 0.121727082926251
379.9 0.12172708292634
380 0.121727082926428
380.1 0.121727082926515
380.2 0.121727082926602
380.3 0.121727082926689
380.4 0.121727082926775
380.5 0.12172708292686
380.6 0.121727082926945
380.7 0.12172708292703
380.8 0.121727082927114
380.9 0.121727082927197
381 0.12172708292728
381.1 0.121727082927362
381.2 0.121727082927443
381.3 0.121727082927524
381.4 0.121727082927604
381.5 0.121727082927684
381.6 0.121727082927762
381.7 0.12172708292784
381.8 0.121727082927918
381.9 0.121727082927995
382 0.12172708292807
382.1 0.121727082928146
382.2 0.12172708292822
382.3 0.121727082928294
382.4 0.121727082928367
382.5 0.121727082928439
382.6 0.12172708292851
382.7 0.121727082928581
382.8 0.121727082928651
382.9 0.121727082928719
383 0.121727082928788
383.1 0.121727082928855
383.2 0.121727082928921
383.3 0.121727082928987
383.4 0.121727082929052
383.5 0.121727082929115
383.6 0.121727082929178
383.7 0.12172708292924
383.8 0.121727082929302
383.9 0.121727082929362
384 0.121727082929421
384.1 0.12172708292948
384.2 0.121727082929538
384.3 0.121727082929594
384.4 0.12172708292965
384.5 0.121727082929705
384.6 0.121727082929759
384.7 0.121727082929812
384.8 0.121727082929864
384.9 0.121727082929916
385 0.121727082929966
385.1 0.121727082930015
385.2 0.121727082930064
385.3 0.121727082930111
385.4 0.121727082930158
385.5 0.121727082930203
385.6 0.121727082930248
385.7 0.121727082930292
385.8 0.121727082930335
385.9 0.121727082930377
386 0.121727082930418
386.1 0.121727082930458
386.2 0.121727082930497
386.3 0.121727082930535
386.4 0.121727082930572
386.5 0.121727082930608
386.6 0.121727082930644
386.7 0.121727082930678
386.8 0.121727082930711
386.9 0.121727082930744
387 0.121727082930776
387.1 0.121727082930806
387.2 0.121727082930836
387.3 0.121727082930865
387.4 0.121727082930893
387.5 0.12172708293092
387.6 0.121727082930946
387.7 0.121727082930971
387.8 0.121727082930995
387.9 0.121727082931018
388 0.121727082931041
388.1 0.121727082931062
388.2 0.121727082931083
388.3 0.121727082931103
388.4 0.121727082931122
388.5 0.12172708293114
388.6 0.121727082931157
388.7 0.121727082931173
388.8 0.121727082931189
388.9 0.121727082931203
389 0.121727082931217
389.1 0.12172708293123
389.2 0.121727082931242
389.3 0.121727082931253
389.4 0.121727082931264
389.5 0.121727082931273
389.6 0.121727082931282
389.7 0.12172708293129
389.8 0.121727082931297
389.9 0.121727082931303
390 0.121727082931309
390.1 0.121727082931314
390.2 0.121727082931318
390.3 0.121727082931321
390.4 0.121727082931324
390.5 0.121727082931326
390.6 0.121727082931327
390.7 0.121727082931327
390.8 0.121727082931327
390.9 0.121727082931326
391 0.121727082931325
391.1 0.121727082931322
391.2 0.121727082931319
391.3 0.121727082931316
391.4 0.121727082931311
391.5 0.121727082931306
391.6 0.121727082931301
391.7 0.121727082931295
391.8 0.121727082931288
391.9 0.12172708293128
392 0.121727082931273
392.1 0.121727082931264
392.2 0.121727082931255
392.3 0.121727082931245
392.4 0.121727082931235
392.5 0.121727082931224
392.6 0.121727082931213
392.7 0.121727082931201
392.8 0.121727082931189
392.9 0.121727082931176
393 0.121727082931163
393.1 0.121727082931149
393.2 0.121727082931135
393.3 0.12172708293112
393.4 0.121727082931105
393.5 0.12172708293109
393.6 0.121727082931074
393.7 0.121727082931058
393.8 0.121727082931041
393.9 0.121727082931024
394 0.121727082931007
394.1 0.12172708293099
394.2 0.121727082930972
394.3 0.121727082930954
394.4 0.121727082930936
394.5 0.121727082930917
394.6 0.121727082930899
394.7 0.12172708293088
394.8 0.121727082930861
394.9 0.121727082930842
395 0.121727082930822
395.1 0.121727082930803
395.2 0.121727082930784
395.3 0.121727082930764
395.4 0.121727082930745
395.5 0.121727082930725
395.6 0.121727082930705
395.7 0.121727082930686
395.8 0.121727082930666
395.9 0.121727082930646
396 0.121727082930626
396.1 0.121727082930606
396.2 0.121727082930586
396.3 0.121727082930566
396.4 0.121727082930546
396.5 0.121727082930526
396.6 0.121727082930505
396.7 0.121727082930485
396.8 0.121727082930464
396.9 0.121727082930443
397 0.121727082930422
397.1 0.1217270829304
397.2 0.121727082930379
397.3 0.121727082930357
397.4 0.121727082930335
397.5 0.121727082930312
397.6 0.12172708293029
397.7 0.121727082930267
397.8 0.121727082930244
397.9 0.121727082930221
398 0.121727082930198
398.1 0.121727082930175
398.2 0.121727082930151
398.3 0.121727082930128
398.4 0.121727082930105
398.5 0.121727082930083
398.6 0.121727082930061
398.7 0.121727082930039
398.8 0.121727082930019
398.9 0.121727082929999
399 0.12172708292998
399.1 0.121727082929962
399.2 0.121727082929946
399.3 0.121727082929931
399.4 0.121727082929918
399.5 0.121727082929907
399.6 0.121727082929897
399.7 0.12172708292989
399.8 0.121727082929884
399.9 0.121727082929881
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-399.9 -0.234948672433942
-399.8 -0.234948672433942
-399.7 -0.234948672433942
-399.6 -0.234948672433942
-399.5 -0.234948672433943
-399.4 -0.234948672433944
-399.3 -0.234948672433945
-399.2 -0.234948672433946
-399.1 -0.234948672433948
-399 -0.234948672433951
-398.9 -0.234948672433953
-398.8 -0.234948672433957
-398.7 -0.23494867243396
-398.6 -0.234948672433964
-398.5 -0.234948672433968
-398.4 -0.234948672433972
-398.3 -0.234948672433977
-398.2 -0.234948672433981
-398.1 -0.234948672433986
-398 -0.234948672433991
-397.9 -0.234948672433995
-397.8 -0.234948672433999
-397.7 -0.234948672434004
-397.6 -0.234948672434008
-397.5 -0.234948672434011
-397.4 -0.234948672434015
-397.3 -0.234948672434018
-397.2 -0.234948672434021
-397.1 -0.234948672434024
-397 -0.234948672434026
-396.9 -0.234948672434028
-396.8 -0.23494867243403
-396.7 -0.234948672434031
-396.6 -0.234948672434032
-396.5 -0.234948672434033
-396.4 -0.234948672434033
-396.3 -0.234948672434034
-396.2 -0.234948672434033
-396.1 -0.234948672434033
-396 -0.234948672434032
-395.9 -0.234948672434031
-395.8 -0.23494867243403
-395.7 -0.234948672434028
-395.6 -0.234948672434026
-395.5 -0.234948672434024
-395.4 -0.234948672434021
-395.3 -0.234948672434019
-395.2 -0.234948672434016
-395.1 -0.234948672434013
-395 -0.234948672434009
-394.9 -0.234948672434005
-394.8 -0.234948672434001
-394.7 -0.234948672433997
-394.6 -0.234948672433992
-394.5 -0.234948672433987
-394.4 -0.234948672433982
-394.3 -0.234948672433977
-394.2 -0.234948672433971
-394.1 -0.234948672433965
-394 -0.234948672433959
-393.9 -0.234948672433952
-393.8 -0.234948672433945
-393.7 -0.234948672433938
-393.6 -0.23494867243393
-393.5 -0.234948672433923
-393.4 -0.234948672433914
-393.3 -0.234948672433906
-393.2 -0.234948672433897
-393.1 -0.234948672433888
-393 -0.234948672433878
-392.9 -0.234948672433869
-392.8 -0.234948672433858
-392.7 -0.234948672433848
-392.6 -0.234948672433837
-392.5 -0.234948672433826
-392.4 -0.234948672433815
-392.3 -0.234948672433803
-392.2 -0.234948672433791
-392.1 -0.234948672433778
-392 -0.234948672433765
-391.9 -0.234948672433752
-391.8 -0.234948672433739
-391.7 -0.234948672433725
-391.6 -0.234948672433711
-391.5 -0.234948672433696
-391.4 -0.234948672433682
-391.3 -0.234948672433667
-391.2 -0.234948672433651
-391.1 -0.234948672433636
-391 -0.234948672433619
-390.9 -0.234948672433603
-390.8 -0.234948672433586
-390.7 -0.23494867243357
-390.6 -0.234948672433552
-390.5 -0.234948672433535
-390.4 -0.234948672433517
-390.3 -0.234948672433499
-390.2 -0.23494867243348
-390.1 -0.234948672433461
-390 -0.234948672433442
-389.9 -0.234948672433423
-389.8 -0.234948672433403
-389.7 -0.234948672433383
-389.6 -0.234948672433363
-389.5 -0.234948672433342
-389.4 -0.234948672433321
-389.3 -0.2349486724333
-389.2 -0.234948672433279
-389.1 -0.234948672433257
-389 -0.234948672433235
-388.9 -0.234948672433213
-388.8 -0.234948672433191
-388.7 -0.234948672433168
-388.6 -0.234948672433145
-388.5 -0.234948672433122
-388.4 -0.234948672433099
-388.3 -0.234948672433075
-388.2 -0.234948672433051
-388.1 -0.234948672433027
-388 -0.234948672433003
-387.9 -0.234948672432978
-387.8 -0.234948672432953
-387.7 -0.234948672432928
-387.6 -0.234948672432903
-387.5 -0.234948672432878
-387.4 -0.234948672432853
-387.3 -0.234948672432827
-387.2 -0.234948672432801
-387.1 -0.234948672432775
-387 -0.234948672432749
-386.9 -0.234948672432722
-386.8 -0.234948672432696
-386.7 -0.234948672432669
-386.6 -0.234948672432643
-386.5 -0.234948672432616
-386.4 -0.234948672432589
-386.3 -0.234948672432562
-386.2 -0.234948672432535
-386.1 -0.234948672432507
-386 -0.23494867243248
-385.9 -0.234948672432453
-385.8 -0.234948672432425
-385.7 -0.234948672432397
-385.6 -0.23494867243237
-385.5 -0.234948672432342
-385.4 -0.234948672432314
-385.3 -0.234948672432287
-385.2 -0.234948672432259
-385.1 -0.234948672432231
-385 -0.234948672432204
-384.9 -0.234948672432176
-384.8 -0.234948672432148
-384.7 -0.234948672432121
-384.6 -0.234948672432093
-384.5 -0.234948672432065
-384.4 -0.234948672432038
-384.3 -0.23494867243201
-384.2 -0.234948672431983
-384.1 -0.234948672431956
-384 -0.234948672431929
-383.9 -0.234948672431902
-383.8 -0.234948672431875
-383.7 -0.234948672431848
-383.6 -0.234948672431821
-383.5 -0.234948672431795
-383.4 -0.234948672431768
-383.3 -0.234948672431742
-383.2 -0.234948672431716
-383.1 -0.234948672431691
-383 -0.234948672431665
-382.9 -0.23494867243164
-382.8 -0.234948672431615
-382.7 -0.23494867243159
-382.6 -0.234948672431565
-382.5 -0.234948672431541
-382.4 -0.234948672431517
-382.3 -0.234948672431493
-382.2 -0.23494867243147
-382.1 -0.234948672431447
-382 -0.234948672431424
-381.9 -0.234948672431402
-381.8 -0.23494867243138
-381.7 -0.234948672431358
-381.6 -0.234948672431337
-381.5 -0.234948672431316
-381.4 -0.234948672431296
-381.3 -0.234948672431276
-381.2 -0.234948672431257
-381.1 -0.234948672431238
-381 -0.234948672431219
-380.9 -0.234948672431201
-380.8 -0.234948672431183
-380.7 -0.234948672431166
-380.6 -0.23494867243115
-380.5 -0.234948672431134
-380.4 -0.234948672431118
-380.3 -0.234948672431104
-380.2 -0.234948672431089
-380.1 -0.234948672431076
-380 -0.234948672431063
-379.9 -0.23494867243105
-379.8 -0.234948672431038
-379.7 -0.234948672431027
-379.6 -0.234948672431017
-379.5 -0.234948672431007
-379.4 -0.234948672430998
-379.3 -0.23494867243099
-379.2 -0.234948672430982
-379.1 -0.234948672430975
-379 -0.234948672430969
-378.9 -0.234948672430964
-378.8 -0.234948672430959
-378.7 -0.234948672430955
-378.6 -0.234948672430952
-378.5 -0.23494867243095
-378.4 -0.234948672430949
-378.3 -0.234948672430949
-378.2 -0.234948672430949
-378.1 -0.23494867243095
-378 -0.234948672430953
-377.9 -0.234948672430956
-377.8 -0.23494867243096
-377.7 -0.234948672430965
-377.6 -0.234948672430971
-377.5 -0.234948672430978
-377.4 -0.234948672430986
-377.3 -0.234948672430994
-377.2 -0.234948672431004
-377.1 -0.234948672431015
-377 -0.234948672431027
-376.9 -0.23494867243104
-376.8 -0.234948672431054
-376.7 -0.234948672431069
-376.6 -0.234948672431085
-376.5 -0.234948672431103
-376.4 -0.234948672431121
-376.3 -0.23494867243114
-376.2 -0.234948672431161
-376.1 -0.234948672431183
-376 -0.234948672431205
-375.9 -0.234948672431229
-375.8 -0.234948672431255
-375.7 -0.234948672431281
-375.6 -0.234948672431309
-375.5 -0.234948672431337
-375.4 -0.234948672431367
-375.3 -0.234948672431398
-375.2 -0.234948672431431
-375.1 -0.234948672431464
-375 -0.234948672431499
-374.9 -0.234948672431535
-374.8 -0.234948672431572
-374.7 -0.234948672431611
-374.6 -0.234948672431651
-374.5 -0.234948672431692
-374.4 -0.234948672431734
-374.3 -0.234948672431778
-374.2 -0.234948672431823
-374.1 -0.234948672431869
-374 -0.234948672431917
-373.9 -0.234948672431966
-373.8 -0.234948672432016
-373.7 -0.234948672432067
-373.6 -0.23494867243212
-373.5 -0.234948672432174
-373.4 -0.234948672432229
-373.3 -0.234948672432286
-373.2 -0.234948672432344
-373.1 -0.234948672432403
-373 -0.234948672432464
-372.9 -0.234948672432526
-372.8 -0.234948672432589
-372.7 -0.234948672432654
-372.6 -0.23494867243272
-372.5 -0.234948672432787
-372.4 -0.234948672432856
-372.3 -0.234948672432925
-372.2 -0.234948672432996
-372.1 -0.234948672433069
-372 -0.234948672433143
-371.9 -0.234948672433217
-371.8 -0.234948672433294
-371.7 -0.234948672433371
-371.6 -0.23494867243345
-371.5 -0.23494867243353
-371.4 -0.234948672433611
-371.3 -0.234948672433694
-371.2 -0.234948672433777
-371.1 -0.234948672433862
-371 -0.234948672433948
-370.9 -0.234948672434036
-370.8 -0.234948672434124
-370.7 -0.234948672434214
-370.6 -0.234948672434304
-370.5 -0.234948672434396
-370.4 -0.234948672434489
-370.3 -0.234948672434583
-370.2 -0.234948672434678
-370.1 -0.234948672434775
-370 -0.234948672434872
-369.9 -0.23494867243497
-369.8 -0.234948672435069
-369.7 -0.23494867243517
-369.6 -0.234948672435271
-369.5 -0.234948672435373
-369.4 -0.234948672435476
-369.3 -0.23494867243558
-369.2 -0.234948672435685
-369.1 -0.23494867243579
-369 -0.234948672435897
-368.9 -0.234948672436004
-368.8 -0.234948672436112
-368.7 -0.234948672436221
-368.6 -0.23494867243633
-368.5 -0.234948672436441
-368.4 -0.234948672436551
-368.3 -0.234948672436663
-368.2 -0.234948672436775
-368.1 -0.234948672436887
-368 -0.234948672437
-367.9 -0.234948672437114
-367.8 -0.234948672437228
-367.7 -0.234948672437342
-367.6 -0.234948672437457
-367.5 -0.234948672437572
-367.4 -0.234948672437687
-367.3 -0.234948672437803
-367.2 -0.234948672437918
-367.1 -0.234948672438034
-367 -0.23494867243815
-366.9 -0.234948672438266
-366.8 -0.234948672438383
-366.7 -0.234948672438499
-366.6 -0.234948672438615
-366.5 -0.234948672438731
-366.4 -0.234948672438847
-366.3 -0.234948672438963
-366.2 -0.234948672439078
-366.1 -0.234948672439194
-366 -0.234948672439309
-365.9 -0.234948672439423
-365.8 -0.234948672439537
-365.7 -0.234948672439651
-365.6 -0.234948672439764
-365.5 -0.234948672439876
-365.4 -0.234948672439988
-365.3 -0.234948672440099
-365.2 -0.23494867244021
-365.1 -0.23494867244032
-365 -0.234948672440428
-364.9 -0.234948672440536
-364.8 -0.234948672440643
-364.7 -0.234948672440749
-364.6 -0.234948672440854
-364.5 -0.234948672440957
-364.4 -0.23494867244106
-364.3 -0.234948672441161
-364.2 -0.234948672441261
-364.1 -0.234948672441359
-364 -0.234948672441456
-363.9 -0.234948672441552
-363.8 -0.234948672441645
-363.7 -0.234948672441738
-363.6 -0.234948672441828
-363.5 -0.234948672441917
-363.4 -0.234948672442004
-363.3 -0.234948672442089
-363.2 -0.234948672442172
-363.1 -0.234948672442253
-363 -0.234948672442332
-362.9 -0.234948672442409
-362.8 -0.234948672442483
-362.7 -0.234948672442556
-362.6 -0.234948672442626
-362.5 -0.234948672442693
-362.4 -0.234948672442758
-362.3 -0.234948672442821
-362.2 -0.234948672442881
-362.1 -0.234948672442938
-362 -0.234948672442992
-361.9 -0.234948672443044
-361.8 -0.234948672443092
-361.7 -0.234948672443138
-361.6 -0.234948672443181
-361.5 -0.23494867244322
-361.4 -0.234948672443257
-361.3 -0.23494867244329
-361.2 -0.23494867244332
-361.1 -0.234948672443346
-361 -0.234948672443369
-360.9 -0.234948672443389
-360.8 -0.234948672443405
-360.7 -0.234948672443417
-360.6 -0.234948672443425
-360.5 -0.23494867244343
-360.4 -0.234948672443431
-360.3 -0.234948672443428
-360.2 -0.234948672443421
-360.1 -0.234948672443411
-360 -0.234948672443395
-359.9 -0.234948672443376
-359.8 -0.234948672443353
-359.7 -0.234948672443325
-359.6 -0.234948672443293
-359.5 -0.234948672443257
-359.4 -0.234948672443216
-359.3 -0.23494867244317
-359.2 -0.23494867244312
-359.1 -0.234948672443065
-359 -0.234948672443006
-358.9 -0.234948672442942
-358.8 -0.234948672442873
-358.7 -0.234948672442799
-358.6 -0.23494867244272
-358.5 -0.234948672442636
-358.4 -0.234948672442548
-358.3 -0.234948672442454
-358.2 -0.234948672442355
-358.1 -0.23494867244225
-358 -0.234948672442141
-357.9 -0.234948672442026
-357.8 -0.234948672441906
-357.7 -0.234948672441781
-357.6 -0.23494867244165
-357.5 -0.234948672441514
-357.4 -0.234948672441372
-357.3 -0.234948672441225
-357.2 -0.234948672441072
-357.1 -0.234948672440913
-357 -0.234948672440749
-356.9 -0.234948672440579
-356.8 -0.234948672440404
-356.7 -0.234948672440223
-356.6 -0.234948672440036
-356.5 -0.234948672439843
-356.4 -0.234948672439644
-356.3 -0.23494867243944
-356.2 -0.23494867243923
-356.1 -0.234948672439014
-356 -0.234948672438792
-355.9 -0.234948672438564
-355.8 -0.23494867243833
-355.7 -0.23494867243809
-355.6 -0.234948672437844
-355.5 -0.234948672437593
-355.4 -0.234948672437335
-355.3 -0.234948672437072
-355.2 -0.234948672436802
-355.1 -0.234948672436527
-355 -0.234948672436245
-354.9 -0.234948672435958
-354.8 -0.234948672435665
-354.7 -0.234948672435366
-354.6 -0.234948672435061
-354.5 -0.23494867243475
-354.4 -0.234948672434433
-354.3 -0.23494867243411
-354.2 -0.234948672433781
-354.1 -0.234948672433447
-354 -0.234948672433107
-353.9 -0.234948672432761
-353.8 -0.234948672432409
-353.7 -0.234948672432052
-353.6 -0.234948672431689
-353.5 -0.23494867243132
-353.4 -0.234948672430946
-353.3 -0.234948672430566
-353.2 -0.234948672430181
-353.1 -0.23494867242979
-353 -0.234948672429394
-352.9 -0.234948672428993
-352.8 -0.234948672428586
-352.7 -0.234948672428174
-352.6 -0.234948672427757
-352.5 -0.234948672427335
-352.4 -0.234948672426908
-352.3 -0.234948672426476
-352.2 -0.234948672426039
-352.1 -0.234948672425598
-352 -0.234948672425151
-351.9 -0.2349486724247
-351.8 -0.234948672424245
-351.7 -0.234948672423785
-351.6 -0.234948672423321
-351.5 -0.234948672422852
-351.4 -0.234948672422379
-351.3 -0.234948672421903
-351.2 -0.234948672421422
-351.1 -0.234948672420938
-351 -0.234948672420449
-350.9 -0.234948672419958
-350.8 -0.234948672419462
-350.7 -0.234948672418964
-350.6 -0.234948672418462
-350.5 -0.234948672417956
-350.4 -0.234948672417448
-350.3 -0.234948672416937
-350.2 -0.234948672416424
-350.1 -0.234948672415907
-350 -0.234948672415389
-349.9 -0.234948672414868
-349.8 -0.234948672414344
-349.7 -0.234948672413819
-349.6 -0.234948672413292
-349.5 -0.234948672412763
-349.4 -0.234948672412233
-349.3 -0.234948672411701
-349.2 -0.234948672411168
-349.1 -0.234948672410634
-349 -0.234948672410099
-348.9 -0.234948672409564
-348.8 -0.234948672409027
-348.7 -0.234948672408491
-348.6 -0.234948672407954
-348.5 -0.234948672407418
-348.4 -0.234948672406881
-348.3 -0.234948672406345
-348.2 -0.234948672405809
-348.1 -0.234948672405275
-348 -0.234948672404741
-347.9 -0.234948672404208
-347.8 -0.234948672403677
-347.7 -0.234948672403147
-347.6 -0.23494867240262
-347.5 -0.234948672402094
-347.4 -0.23494867240157
-347.3 -0.234948672401049
-347.2 -0.234948672400531
-347.1 -0.234948672400015
-347 -0.234948672399502
-346.9 -0.234948672398993
-346.8 -0.234948672398488
-346.7 -0.234948672397986
-346.6 -0.234948672397488
-346.5 -0.234948672396995
-346.4 -0.234948672396506
-346.3 -0.234948672396021
-346.2 -0.234948672395542
-346.1 -0.234948672395068
-346 -0.2349486723946
-345.9 -0.234948672394137
-345.8 -0.23494867239368
-345.7 -0.234948672393229
-345.6 -0.234948672392785
-345.5 -0.234948672392348
-345.4 -0.234948672391918
-345.3 -0.234948672391495
-345.2 -0.234948672391079
-345.1 -0.234948672390671
-345 -0.234948672390272
-344.9 -0.23494867238988
-344.8 -0.234948672389497
-344.7 -0.234948672389124
-344.6 -0.234948672388759
-344.5 -0.234948672388403
-344.4 -0.234948672388058
-344.3 -0.234948672387722
-344.2 -0.234948672387397
-344.1 -0.234948672387082
-344 -0.234948672386777
-343.9 -0.234948672386484
-343.8 -0.234948672386202
-343.7 -0.234948672385932
-343.6 -0.234948672385674
-343.5 -0.234948672385428
-343.4 -0.234948672385194
-343.3 -0.234948672384973
-343.2 -0.234948672384765
-343.1 -0.23494867238457
-343 -0.234948672384389
-342.9 -0.234948672384222
-342.8 -0.234948672384069
-342.7 -0.23494867238393
-342.6 -0.234948672383806
-342.5 -0.234948672383697
-342.4 -0.234948672383604
-342.3 -0.234948672383525
-342.2 -0.234948672383463
-342.1 -0.234948672383417
-342 -0.234948672383387
-341.9 -0.234948672383373
-341.8 -0.234948672383377
-341.7 -0.234948672383398
-341.6 -0.234948672383436
-341.5 -0.234948672383492
-341.4 -0.234948672383566
-341.3 -0.234948672383658
-341.2 -0.234948672383769
-341.1 -0.234948672383898
-341 -0.234948672384046
-340.9 -0.234948672384214
-340.8 -0.234948672384402
-340.7 -0.234948672384609
-340.6 -0.234948672384836
-340.5 -0.234948672385083
-340.4 -0.234948672385351
-340.3 -0.23494867238564
-340.2 -0.23494867238595
-340.1 -0.234948672386281
-340 -0.234948672386633
-339.9 -0.234948672387008
-339.8 -0.234948672387404
-339.7 -0.234948672387822
-339.6 -0.234948672388263
-339.5 -0.234948672388726
-339.4 -0.234948672389212
-339.3 -0.234948672389721
-339.2 -0.234948672390253
-339.1 -0.234948672390808
-339 -0.234948672391388
-338.9 -0.23494867239199
-338.8 -0.234948672392617
-338.7 -0.234948672393268
-338.6 -0.234948672393943
-338.5 -0.234948672394643
-338.4 -0.234948672395367
-338.3 -0.234948672396115
-338.2 -0.234948672396889
-338.1 -0.234948672397688
-338 -0.234948672398512
-337.9 -0.234948672399361
-337.8 -0.234948672400235
-337.7 -0.234948672401135
-337.6 -0.23494867240206
-337.5 -0.234948672403012
-337.4 -0.234948672403988
-337.3 -0.234948672404991
-337.2 -0.23494867240602
-337.1 -0.234948672407074
-337 -0.234948672408155
-336.9 -0.234948672409262
-336.8 -0.234948672410394
-336.7 -0.234948672411553
-336.6 -0.234948672412738
-336.5 -0.234948672413949
-336.4 -0.234948672415187
-336.3 -0.23494867241645
-336.2 -0.23494867241774
-336.1 -0.234948672419055
-336 -0.234948672420397
-335.9 -0.234948672421765
-335.8 -0.234948672423159
-335.7 -0.234948672424578
-335.6 -0.234948672426024
-335.5 -0.234948672427495
-335.4 -0.234948672428992
-335.3 -0.234948672430514
-335.2 -0.234948672432062
-335.1 -0.234948672433635
-335 -0.234948672435233
-334.9 -0.234948672436856
-334.8 -0.234948672438503
-334.7 -0.234948672440176
-334.6 -0.234948672441872
-334.5 -0.234948672443593
-334.4 -0.234948672445338
-334.3 -0.234948672447107
-334.2 -0.234948672448899
-334.1 -0.234948672450714
-334 -0.234948672452552
-333.9 -0.234948672454413
-333.8 -0.234948672456297
-333.7 -0.234948672458202
-333.6 -0.234948672460129
-333.5 -0.234948672462078
-333.4 -0.234948672464047
-333.3 -0.234948672466038
-333.2 -0.234948672468048
-333.1 -0.234948672470079
-333 -0.234948672472129
-332.9 -0.234948672474198
-332.8 -0.234948672476286
-332.7 -0.234948672478392
-332.6 -0.234948672480516
-332.5 -0.234948672482657
-332.4 -0.234948672484814
-332.3 -0.234948672486989
-332.2 -0.234948672489178
-332.1 -0.234948672491384
-332 -0.234948672493603
-331.9 -0.234948672495837
-331.8 -0.234948672498084
-331.7 -0.234948672500345
-331.6 -0.234948672502617
-331.5 -0.234948672504901
-331.4 -0.234948672507197
-331.3 -0.234948672509502
-331.2 -0.234948672511818
-331.1 -0.234948672514142
-331 -0.234948672516475
-330.9 -0.234948672518815
-330.8 -0.234948672521163
-330.7 -0.234948672523516
-330.6 -0.234948672525875
-330.5 -0.234948672528239
-330.4 -0.234948672530606
-330.3 -0.234948672532976
-330.2 -0.234948672535349
-330.1 -0.234948672537723
-330 -0.234948672540097
-329.9 -0.234948672542471
-329.8 -0.234948672544844
-329.7 -0.234948672547215
-329.6 -0.234948672549583
-329.5 -0.234948672551948
-329.4 -0.234948672554307
-329.3 -0.234948672556661
-329.2 -0.234948672559008
-329.1 -0.234948672561347
-329 -0.234948672563678
-328.9 -0.234948672565999
-328.8 -0.234948672568309
-328.7 -0.234948672570608
-328.6 -0.234948672572895
-328.5 -0.234948672575167
-328.4 -0.234948672577425
-328.3 -0.234948672579668
-328.2 -0.234948672581893
-328.1 -0.2349486725841
-328 -0.234948672586289
-327.9 -0.234948672588457
-327.8 -0.234948672590604
-327.7 -0.234948672592729
-327.6 -0.234948672594831
-327.5 -0.234948672596907
-327.4 -0.234948672598959
-327.3 -0.234948672600983
-327.2 -0.234948672602979
-327.1 -0.234948672604946
-327 -0.234948672606883
-326.9 -0.234948672608788
-326.8 -0.234948672610661
-326.7 -0.2349486726125
-326.6 -0.234948672614303
-326.5 -0.234948672616071
-326.4 -0.234948672617801
-326.3 -0.234948672619492
-326.2 -0.234948672621143
-326.1 -0.234948672622753
-326 -0.234948672624321
-325.9 -0.234948672625846
-325.8 -0.234948672627325
-325.7 -0.234948672628759
-325.6 -0.234948672630145
-325.5 -0.234948672631483
-325.4 -0.234948672632772
-325.3 -0.234948672634009
-325.2 -0.234948672635195
-325.1 -0.234948672636327
-325 -0.234948672637405
-324.9 -0.234948672638427
-324.8 -0.234948672639392
-324.7 -0.2349486726403
-324.6 -0.234948672641147
-324.5 -0.234948672641935
-324.4 -0.23494867264266
-324.3 -0.234948672643323
-324.2 -0.234948672643922
-324.1 -0.234948672644456
-324 -0.234948672644923
-323.9 -0.234948672645323
-323.8 -0.234948672645654
-323.7 -0.234948672645915
-323.6 -0.234948672646105
-323.5 -0.234948672646224
-323.4 -0.234948672646269
-323.3 -0.23494867264624
-323.2 -0.234948672646136
-323.1 -0.234948672645955
-323 -0.234948672645697
-322.9 -0.234948672645361
-322.8 -0.234948672644945
-322.7 -0.234948672644449
-322.6 -0.234948672643871
-322.5 -0.234948672643211
-322.4 -0.234948672642468
-322.3 -0.23494867264164
-322.2 -0.234948672640727
-322.1 -0.234948672639728
-322 -0.234948672638643
-321.9 -0.234948672637469
-321.8 -0.234948672636206
-321.7 -0.234948672634855
-321.6 -0.234948672633412
-321.5 -0.234948672631879
-321.4 -0.234948672630254
-321.3 -0.234948672628537
-321.2 -0.234948672626726
-321.1 -0.234948672624821
-321 -0.234948672622822
-320.9 -0.234948672620728
-320.8 -0.234948672618538
-320.7 -0.234948672616252
-320.6 -0.234948672613869
-320.5 -0.234948672611388
-320.4 -0.23494867260881
-320.3 -0.234948672606133
-320.2 -0.234948672603358
-320.1 -0.234948672600483
-320 -0.234948672597509
-319.9 -0.234948672594435
-319.8 -0.234948672591261
-319.7 -0.234948672587987
-319.6 -0.234948672584612
-319.5 -0.234948672581136
-319.4 -0.23494867257756
-319.3 -0.234948672573882
-319.2 -0.234948672570103
-319.1 -0.234948672566223
-319 -0.234948672562241
-318.9 -0.234948672558158
-318.8 -0.234948672553974
-318.7 -0.234948672549689
-318.6 -0.234948672545302
-318.5 -0.234948672540815
-318.4 -0.234948672536228
-318.3 -0.234948672531539
-318.2 -0.234948672526751
-318.1 -0.234948672521863
-318 -0.234948672516875
-317.9 -0.234948672511788
-317.8 -0.234948672506603
-317.7 -0.234948672501319
-317.6 -0.234948672495938
-317.5 -0.234948672490459
-317.4 -0.234948672484884
-317.3 -0.234948672479214
-317.2 -0.234948672473448
-317.1 -0.234948672467587
-317 -0.234948672461633
-316.9 -0.234948672455586
-316.8 -0.234948672449447
-316.7 -0.234948672443217
-316.6 -0.234948672436897
-316.5 -0.234948672430488
-316.4 -0.23494867242399
-316.3 -0.234948672417406
-316.2 -0.234948672410735
-316.1 -0.23494867240398
-316 -0.234948672397141
-315.9 -0.23494867239022
-315.8 -0.234948672383218
-315.7 -0.234948672376136
-315.6 -0.234948672368976
-315.5 -0.234948672361739
-315.4 -0.234948672354427
-315.3 -0.234948672347041
-315.2 -0.234948672339583
-315.1 -0.234948672332054
-315 -0.234948672324457
-314.9 -0.234948672316792
-314.8 -0.234948672309062
-314.7 -0.234948672301268
-314.6 -0.234948672293412
-314.5 -0.234948672285496
-314.4 -0.234948672277523
-314.3 -0.234948672269493
-314.2 -0.23494867226141
-314.1 -0.234948672253275
-314 -0.23494867224509
-313.9 -0.234948672236858
-313.8 -0.234948672228581
-313.7 -0.23494867222026
-313.6 -0.234948672211899
-313.5 -0.2349486722035
-313.4 -0.234948672195065
-313.3 -0.234948672186596
-313.2 -0.234948672178096
-313.1 -0.234948672169568
-313 -0.234948672161015
-312.9 -0.234948672152438
-312.8 -0.234948672143841
-312.7 -0.234948672135226
-312.6 -0.234948672126597
-312.5 -0.234948672117955
-312.4 -0.234948672109304
-312.3 -0.234948672100647
-312.2 -0.234948672091986
-312.1 -0.234948672083325
-312 -0.234948672074667
-311.9 -0.234948672066015
-311.8 -0.234948672057372
-311.7 -0.234948672048741
-311.6 -0.234948672040125
-311.5 -0.234948672031528
-311.4 -0.234948672022953
-311.3 -0.234948672014404
-311.2 -0.234948672005883
-311.1 -0.234948671997394
-311 -0.234948671988941
-310.9 -0.234948671980527
-310.8 -0.234948671972156
-310.7 -0.234948671963831
-310.6 -0.234948671955556
-310.5 -0.234948671947335
-310.4 -0.234948671939171
-310.3 -0.234948671931068
-310.2 -0.234948671923031
-310.1 -0.234948671915062
-310 -0.234948671907166
-309.9 -0.234948671899346
-309.8 -0.234948671891607
-309.7 -0.234948671883953
-309.6 -0.234948671876387
-309.5 -0.234948671868914
-309.4 -0.234948671861538
-309.3 -0.234948671854262
-309.2 -0.234948671847092
-309.1 -0.23494867184003
-309 -0.234948671833083
-308.9 -0.234948671826252
-308.8 -0.234948671819544
-308.7 -0.234948671812963
-308.6 -0.234948671806512
-308.5 -0.234948671800196
-308.4 -0.234948671794019
-308.3 -0.234948671787987
-308.2 -0.234948671782103
-308.1 -0.234948671776372
-308 -0.234948671770798
-307.9 -0.234948671765386
-307.8 -0.23494867176014
-307.7 -0.234948671755066
-307.6 -0.234948671750167
-307.5 -0.234948671745449
-307.4 -0.234948671740915
-307.3 -0.234948671736571
-307.2 -0.234948671732422
-307.1 -0.234948671728471
-307 -0.234948671724724
-306.9 -0.234948671721185
-306.8 -0.234948671717859
-306.7 -0.234948671714751
-306.6 -0.234948671711866
-306.5 -0.234948671709208
-306.4 -0.234948671706782
-306.3 -0.234948671704593
-306.2 -0.234948671702645
-306.1 -0.234948671700944
-306 -0.234948671699494
-305.9 -0.2349486716983
-305.8 -0.234948671697367
-305.7 -0.234948671696698
-305.6 -0.234948671696301
-305.5 -0.234948671696178
-305.4 -0.234948671696334
-305.3 -0.234948671696775
-305.2 -0.234948671697505
-305.1 -0.234948671698529
-305 -0.234948671699851
-304.9 -0.234948671701476
-304.8 -0.234948671703409
-304.7 -0.234948671705655
-304.6 -0.234948671708217
-304.5 -0.2349486717111
-304.4 -0.23494867171431
-304.3 -0.234948671717849
-304.2 -0.234948671721724
-304.1 -0.234948671725938
-304 -0.234948671730496
-303.9 -0.234948671735401
-303.8 -0.234948671740659
-303.7 -0.234948671746274
-303.6 -0.234948671752248
-303.5 -0.234948671758588
-303.4 -0.234948671765297
-303.3 -0.234948671772378
-303.2 -0.234948671779837
-303.1 -0.234948671787676
-303 -0.234948671795899
-302.9 -0.234948671804511
-302.8 -0.234948671813514
-302.7 -0.234948671822914
-302.6 -0.234948671832712
-302.5 -0.234948671842913
-302.4 -0.234948671853519
-302.3 -0.234948671864535
-302.2 -0.234948671875963
-302.1 -0.234948671887806
-302 -0.234948671900068
-301.9 -0.234948671912751
-301.8 -0.234948671925857
-301.7 -0.234948671939391
-301.6 -0.234948671953353
-301.5 -0.234948671967747
-301.4 -0.234948671982575
-301.3 -0.234948671997839
-301.2 -0.234948672013542
-301.1 -0.234948672029684
-301 -0.234948672046268
-300.9 -0.234948672063296
-300.8 -0.234948672080769
-300.7 -0.234948672098689
-300.6 -0.234948672117056
-300.5 -0.234948672135872
-300.4 -0.234948672155138
-300.3 -0.234948672174854
-300.2 -0.234948672195022
-300.1 -0.234948672215641
-300 -0.234948672236712
-299.9 -0.234948672258235
-299.8 -0.23494867228021
-299.7 -0.234948672302637
-299.6 -0.234948672325515
-299.5 -0.234948672348844
-299.4 -0.234948672372623
-299.3 -0.234948672396851
-299.2 -0.234948672421526
-299.1 -0.234948672446648
-299 -0.234948672472214
-298.9 -0.234948672498224
-298.8 -0.234948672524675
-298.7 -0.234948672551564
-298.6 -0.23494867257889
-298.5 -0.234948672606649
-298.4 -0.234948672634839
-298.3 -0.234948672663458
-298.2 -0.2349486726925
-298.1 -0.234948672721963
-298 -0.234948672751844
-297.9 -0.234948672782138
-297.8 -0.23494867281284
-297.7 -0.234948672843947
-297.6 -0.234948672875453
-297.5 -0.234948672907354
-297.4 -0.234948672939645
-297.3 -0.234948672972319
-297.2 -0.234948673005371
-297.1 -0.234948673038796
-297 -0.234948673072586
-296.9 -0.234948673106736
-296.8 -0.234948673141239
-296.7 -0.234948673176087
-296.6 -0.234948673211273
-296.5 -0.23494867324679
-296.4 -0.234948673282629
-296.3 -0.234948673318784
-296.2 -0.234948673355245
-296.1 -0.234948673392003
-296 -0.23494867342905
-295.9 -0.234948673466377
-295.8 -0.234948673503974
-295.7 -0.234948673541831
-295.6 -0.234948673579939
-295.5 -0.234948673618287
-295.4 -0.234948673656864
-295.3 -0.23494867369566
-295.2 -0.234948673734663
-295.1 -0.234948673773863
-295 -0.234948673813247
-294.9 -0.234948673852803
-294.8 -0.23494867389252
-294.7 -0.234948673932385
-294.6 -0.234948673972385
-294.5 -0.234948674012507
-294.4 -0.234948674052738
-294.3 -0.234948674093064
-294.2 -0.234948674133471
-294.1 -0.234948674173946
-294 -0.234948674214474
-293.9 -0.23494867425504
-293.8 -0.23494867429563
-293.7 -0.234948674336229
-293.6 -0.23494867437682
-293.5 -0.234948674417389
-293.4 -0.23494867445792
-293.3 -0.234948674498397
-293.2 -0.234948674538803
-293.1 -0.234948674579121
-293 -0.234948674619336
-292.9 -0.23494867465943
-292.8 -0.234948674699386
-292.7 -0.234948674739186
-292.6 -0.234948674778812
-292.5 -0.234948674818248
-292.4 -0.234948674857475
-292.3 -0.234948674896474
-292.2 -0.234948674935227
-292.1 -0.234948674973716
-292 -0.234948675011921
-291.9 -0.234948675049825
-291.8 -0.234948675087407
-291.7 -0.234948675124648
-291.6 -0.234948675161529
-291.5 -0.23494867519803
-291.4 -0.234948675234132
-291.3 -0.234948675269814
-291.2 -0.234948675305057
-291.1 -0.23494867533984
-291 -0.234948675374144
-290.9 -0.234948675407947
-290.8 -0.23494867544123
-290.7 -0.234948675473971
-290.6 -0.23494867550615
-290.5 -0.234948675537747
-290.4 -0.23494867556874
-290.3 -0.234948675599109
-290.2 -0.234948675628833
-290.1 -0.23494867565789
-290 -0.234948675686261
-289.9 -0.234948675713923
-289.8 -0.234948675740856
-289.7 -0.234948675767038
-289.6 -0.234948675792449
-289.5 -0.234948675817068
-289.4 -0.234948675840873
-289.3 -0.234948675863844
-289.2 -0.234948675885959
-289.1 -0.234948675907198
-289 -0.234948675927539
-288.9 -0.234948675946963
-288.8 -0.234948675965447
-288.7 -0.234948675982972
-288.6 -0.234948675999516
-288.5 -0.234948676015059
-288.4 -0.234948676029582
-288.3 -0.234948676043063
-288.2 -0.234948676055482
-288.1 -0.234948676066819
-288 -0.234948676077055
-287.9 -0.23494867608617
-287.8 -0.234948676094143
-287.7 -0.234948676100957
-287.6 -0.23494867610659
-287.5 -0.234948676111025
-287.4 -0.234948676114243
-287.3 -0.234948676116225
-287.2 -0.234948676116952
-287.1 -0.234948676116406
-287 -0.234948676114569
-286.9 -0.234948676111425
-286.8 -0.234948676106954
-286.7 -0.23494867610114
-286.6 -0.234948676093966
-286.5 -0.234948676085415
-286.4 -0.234948676075471
-286.3 -0.234948676064118
-286.2 -0.234948676051339
-286.1 -0.234948676037121
-286 -0.234948676021446
-285.9 -0.234948676004301
-285.8 -0.234948675985671
-285.7 -0.234948675965542
-285.6 -0.2349486759439
-285.5 -0.234948675920731
-285.4 -0.234948675896023
-285.3 -0.234948675869762
-285.2 -0.234948675841937
-285.1 -0.234948675812536
-285 -0.234948675781546
-284.9 -0.234948675748957
-284.8 -0.234948675714758
-284.7 -0.234948675678938
-284.6 -0.234948675641488
-284.5 -0.234948675602398
-284.4 -0.23494867556166
-284.3 -0.234948675519264
-284.2 -0.234948675475202
-284.1 -0.234948675429466
-284 -0.23494867538205
-283.9 -0.234948675332946
-283.8 -0.234948675282148
-283.7 -0.23494867522965
-283.6 -0.234948675175446
-283.5 -0.234948675119533
-283.4 -0.234948675061904
-283.3 -0.234948675002557
-283.2 -0.234948674941487
-283.1 -0.234948674878692
-283 -0.234948674814168
-282.9 -0.234948674747915
-282.8 -0.234948674679931
-282.7 -0.234948674610214
-282.6 -0.234948674538764
-282.5 -0.234948674465582
-282.4 -0.234948674390666
-282.3 -0.23494867431402
-282.2 -0.234948674235644
-282.1 -0.23494867415554
-282 -0.234948674073711
-281.9 -0.23494867399016
-281.8 -0.234948673904891
-281.7 -0.234948673817908
-281.6 -0.234948673729216
-281.5 -0.23494867363882
-281.4 -0.234948673546726
-281.3 -0.234948673452941
-281.2 -0.234948673357471
-281.1 -0.234948673260323
-281 -0.234948673161506
-280.9 -0.234948673061029
-280.8 -0.2349486729589
-280.7 -0.234948672855129
-280.6 -0.234948672749727
-280.5 -0.234948672642704
-280.4 -0.234948672534072
-280.3 -0.234948672423841
-280.2 -0.234948672312026
-280.1 -0.234948672198639
-280 -0.234948672083694
-279.9 -0.234948671967204
-279.8 -0.234948671849184
-279.7 -0.23494867172965
-279.6 -0.234948671608618
-279.5 -0.234948671486104
-279.4 -0.234948671362125
-279.3 -0.234948671236698
-279.2 -0.234948671109842
-279.1 -0.234948670981575
-279 -0.234948670851918
-278.9 -0.234948670720888
-278.8 -0.234948670588508
-278.7 -0.234948670454798
-278.6 -0.23494867031978
-278.5 -0.234948670183475
-278.4 -0.234948670045907
-278.3 -0.2349486699071
-278.2 -0.234948669767076
-278.1 -0.234948669625861
-278 -0.23494866948348
-277.9 -0.234948669339959
-277.8 -0.234948669195324
-277.7 -0.234948669049601
-277.6 -0.23494866890282
-277.5 -0.234948668755007
-277.4 -0.234948668606192
-277.3 -0.234948668456404
-277.2 -0.234948668305673
-277.1 -0.23494866815403
-277 -0.234948668001507
-276.9 -0.234948667848134
-276.8 -0.234948667693945
-276.7 -0.234948667538973
-276.6 -0.234948667383252
-276.5 -0.234948667226817
-276.4 -0.234948667069701
-276.3 -0.234948666911943
-276.2 -0.234948666753577
-276.1 -0.234948666594641
-276 -0.234948666435172
-275.9 -0.23494866627521
-275.8 -0.234948666114794
-275.7 -0.234948665953963
-275.6 -0.234948665792757
-275.5 -0.234948665631219
-275.4 -0.23494866546939
-275.3 -0.234948665307312
-275.2 -0.234948665145029
-275.1 -0.234948664982585
-275 -0.234948664820025
-274.9 -0.234948664657394
-274.8 -0.234948664494738
-274.7 -0.234948664332105
-274.6 -0.234948664169541
-274.5 -0.234948664007095
-274.4 -0.234948663844817
-274.3 -0.234948663682757
-274.2 -0.234948663520963
-274.1 -0.23494866335949
-274 -0.234948663198387
-273.9 -0.234948663037708
-273.8 -0.234948662877508
-273.7 -0.234948662717839
-273.6 -0.234948662558758
-273.5 -0.23494866240032
-273.4 -0.234948662242582
-273.3 -0.234948662085601
-273.2 -0.234948661929435
-273.1 -0.234948661774145
-273 -0.234948661619789
-272.9 -0.234948661466427
-272.8 -0.234948661314122
-272.7 -0.234948661162935
-272.6 -0.23494866101293
-272.5 -0.234948660864169
-272.4 -0.234948660716718
-272.3 -0.234948660570641
-272.2 -0.234948660426004
-272.1 -0.234948660282875
-272 -0.23494866014132
-271.9 -0.234948660001408
-271.8 -0.234948659863208
-271.7 -0.234948659726789
-271.6 -0.234948659592222
-271.5 -0.234948659459578
-271.4 -0.234948659328928
-271.3 -0.234948659200346
-271.2 -0.234948659073905
-271.1 -0.234948658949679
-271 -0.234948658827741
-270.9 -0.234948658708168
-270.8 -0.234948658591036
-270.7 -0.23494865847642
-270.6 -0.234948658364399
-270.5 -0.234948658255049
-270.4 -0.23494865814845
-270.3 -0.234948658044679
-270.2 -0.234948657943818
-270.1 -0.234948657845945
-270 -0.234948657751141
-269.9 -0.234948657659487
-269.8 -0.234948657571065
-269.7 -0.234948657485956
-269.6 -0.234948657404243
-269.5 -0.234948657326007
-269.4 -0.234948657251334
-269.3 -0.234948657180304
-269.2 -0.234948657113003
-269.1 -0.234948657049514
-269 -0.234948656989922
-268.9 -0.23494865693431
-268.8 -0.234948656882762
-268.7 -0.234948656835365
-268.6 -0.234948656792201
-268.5 -0.234948656753357
-268.4 -0.234948656718916
-268.3 -0.234948656688963
-268.2 -0.234948656663584
-268.1 -0.234948656642862
-268 -0.234948656626882
-267.9 -0.234948656615727
-267.8 -0.234948656609483
-267.7 -0.234948656608231
-267.6 -0.234948656612057
-267.5 -0.234948656621041
-267.4 -0.234948656635268
-267.3 -0.234948656654817
-267.2 -0.234948656679771
-267.1 -0.234948656710211
-267 -0.234948656746216
-266.9 -0.234948656787865
-266.8 -0.234948656835238
-266.7 -0.23494865688841
-266.6 -0.23494865694746
-266.5 -0.234948657012463
-266.4 -0.234948657083493
-266.3 -0.234948657160624
-266.2 -0.234948657243928
-266.1 -0.234948657333476
-266 -0.234948657429339
-265.9 -0.234948657531584
-265.8 -0.234948657640279
-265.7 -0.234948657755489
-265.6 -0.234948657877278
-265.5 -0.234948658005708
-265.4 -0.234948658140841
-265.3 -0.234948658282734
-265.2 -0.234948658431445
-265.1 -0.234948658587029
-265 -0.234948658749538
-264.9 -0.234948658919024
-264.8 -0.234948659095536
-264.7 -0.23494865927912
-264.6 -0.23494865946982
-264.5 -0.234948659667679
-264.4 -0.234948659872735
-264.3 -0.234948660085026
-264.2 -0.234948660304587
-264.1 -0.234948660531449
-264 -0.23494866076564
-263.9 -0.234948661007189
-263.8 -0.234948661256116
-263.7 -0.234948661512444
-263.6 -0.234948661776189
-263.5 -0.234948662047367
-263.4 -0.234948662325987
-263.3 -0.234948662612058
-263.2 -0.234948662905584
-263.1 -0.234948663206568
-263 -0.234948663515006
-262.9 -0.234948663830893
-262.8 -0.23494866415422
-262.7 -0.234948664484975
-262.6 -0.23494866482314
-262.5 -0.234948665168695
-262.4 -0.234948665521617
-262.3 -0.234948665881877
-262.2 -0.234948666249444
-262.1 -0.234948666624282
-262 -0.234948667006351
-261.9 -0.234948667395607
-261.8 -0.234948667792003
-261.7 -0.234948668195485
-261.6 -0.234948668605999
-261.5 -0.234948669023482
-261.4 -0.23494866944787
-261.3 -0.234948669879095
-261.2 -0.234948670317081
-261.1 -0.234948670761752
-261 -0.234948671213024
-260.9 -0.23494867167081
-260.8 -0.23494867213502
-260.7 -0.234948672605557
-260.6 -0.23494867308232
-260.5 -0.234948673565204
-260.4 -0.2349486740541
-260.3 -0.234948674548894
-260.2 -0.234948675049465
-260.1 -0.234948675555691
-260 -0.234948676067444
-259.9 -0.23494867658459
-259.8 -0.234948677106993
-259.7 -0.23494867763451
-259.6 -0.234948678166994
-259.5 -0.234948678704295
-259.4 -0.234948679246256
-259.3 -0.234948679792718
-259.2 -0.234948680343514
-259.1 -0.234948680898476
-259 -0.234948681457429
-258.9 -0.234948682020195
-258.8 -0.234948682586592
-258.7 -0.234948683156431
-258.6 -0.234948683729522
-258.5 -0.234948684305667
-258.4 -0.234948684884667
-258.3 -0.234948685466318
-258.2 -0.234948686050411
-258.1 -0.234948686636732
-258 -0.234948687225066
-257.9 -0.234948687815191
-257.8 -0.234948688406882
-257.7 -0.234948688999912
-257.6 -0.234948689594047
-257.5 -0.234948690189052
-257.4 -0.234948690784687
-257.3 -0.234948691380708
-257.2 -0.23494869197687
-257.1 -0.234948692572922
-257 -0.23494869316861
-256.9 -0.234948693763679
-256.8 -0.234948694357868
-256.7 -0.234948694950916
-256.6 -0.234948695542557
-256.5 -0.234948696132522
-256.4 -0.234948696720541
-256.3 -0.234948697306341
-256.2 -0.234948697889645
-256.1 -0.234948698470176
-256 -0.234948699047653
-255.9 -0.234948699621794
-255.8 -0.234948700192314
-255.7 -0.234948700758927
-255.6 -0.234948701321346
-255.5 -0.234948701879281
-255.4 -0.234948702432441
-255.3 -0.234948702980534
-255.2 -0.234948703523266
-255.1 -0.234948704060342
-255 -0.234948704591469
-254.9 -0.234948705116349
-254.8 -0.234948705634685
-254.7 -0.234948706146181
-254.6 -0.234948706650539
-254.5 -0.23494870714746
-254.4 -0.234948707636648
-254.3 -0.234948708117804
-254.2 -0.234948708590631
-254.1 -0.234948709054832
-254 -0.234948709510109
-253.9 -0.234948709956166
-253.8 -0.234948710392709
-253.7 -0.234948710819443
-253.6 -0.234948711236074
-253.5 -0.234948711642311
-253.4 -0.234948712037863
-253.3 -0.23494871242244
-253.2 -0.234948712795754
-253.1 -0.234948713157521
-253 -0.234948713507455
-252.9 -0.234948713845275
-252.8 -0.234948714170702
-252.7 -0.234948714483457
-252.6 -0.234948714783265
-252.5 -0.234948715069855
-252.4 -0.234948715342955
-252.3 -0.2349487156023
-252.2 -0.234948715847625
-252.1 -0.234948716078669
-252 -0.234948716295174
-251.9 -0.234948716496885
-251.8 -0.234948716683552
-251.7 -0.234948716854926
-251.6 -0.234948717010763
-251.5 -0.234948717150823
-251.4 -0.234948717274869
-251.3 -0.234948717382669
-251.2 -0.234948717473993
-251.1 -0.234948717548618
-251 -0.234948717606322
-250.9 -0.234948717646889
-250.8 -0.234948717670107
-250.7 -0.234948717675769
-250.6 -0.234948717663672
-250.5 -0.234948717633616
-250.4 -0.23494871758541
-250.3 -0.234948717518862
-250.2 -0.234948717433788
-250.1 -0.23494871733001
-250 -0.234948717207351
-249.9 -0.234948717065643
-249.8 -0.234948716904719
-249.7 -0.23494871672442
-249.6 -0.23494871652459
-249.5 -0.23494871630508
-249.4 -0.234948716065744
-249.3 -0.234948715806443
-249.2 -0.234948715527041
-249.1 -0.234948715227409
-249 -0.234948714907422
-248.9 -0.23494871456696
-248.8 -0.234948714205909
-248.7 -0.234948713824161
-248.6 -0.23494871342161
-248.5 -0.234948712998157
-248.4 -0.23494871255371
-248.3 -0.234948712088178
-248.2 -0.234948711601479
-248.1 -0.234948711093534
-248 -0.234948710564268
-247.9 -0.234948710013615
-247.8 -0.23494870944151
-247.7 -0.234948708847894
-247.6 -0.234948708232715
-247.5 -0.234948707595923
-247.4 -0.234948706937475
-247.3 -0.234948706257332
-247.2 -0.23494870555546
-247.1 -0.23494870483183
-247 -0.234948704086417
-246.9 -0.234948703319201
-246.8 -0.234948702530167
-246.7 -0.234948701719305
-246.6 -0.234948700886609
-246.5 -0.234948700032077
-246.4 -0.234948699155712
-246.3 -0.234948698257522
-246.2 -0.234948697337519
-246.1 -0.234948696395719
-246 -0.234948695432143
-245.9 -0.234948694446816
-245.8 -0.234948693439766
-245.7 -0.234948692411028
-245.6 -0.234948691360639
-245.5 -0.23494869028864
-245.4 -0.234948689195079
-245.3 -0.234948688080003
-245.2 -0.234948686943468
-245.1 -0.234948685785532
-245 -0.234948684606257
-244.9 -0.234948683405708
-244.8 -0.234948682183957
-244.7 -0.234948680941076
-244.6 -0.234948679677145
-244.5 -0.234948678392245
-244.4 -0.234948677086463
-244.3 -0.234948675759888
-244.2 -0.234948674412615
-244.1 -0.234948673044741
-244 -0.23494867165637
-243.9 -0.234948670247606
-243.8 -0.234948668818561
-243.7 -0.23494866736935
-243.6 -0.23494866590009
-243.5 -0.234948664410906
-243.4 -0.234948662901924
-243.3 -0.234948661373276
-243.2 -0.234948659825098
-243.1 -0.234948658257532
-243 -0.234948656670723
-242.9 -0.23494865506482
-242.8 -0.234948653439979
-242.7 -0.23494865179636
-242.6 -0.234948650134128
-242.5 -0.234948648453452
-242.4 -0.234948646754509
-242.3 -0.234948645037479
-242.2 -0.234948643302549
-242.1 -0.234948641549911
-242 -0.234948639779762
-241.9 -0.234948637992309
-241.8 -0.234948636187759
-241.7 -0.234948634366332
-241.6 -0.234948632528249
-241.5 -0.234948630673742
-241.4 -0.234948628803047
-241.3 -0.23494862691641
-241.2 -0.234948625014082
-241.1 -0.234948623096323
-241 -0.2349486211634
-240.9 -0.23494861921559
-240.8 -0.234948617253177
-240.7 -0.234948615276452
-240.6 -0.234948613285719
-240.5 -0.234948611281287
-240.4 -0.234948609263478
-240.3 -0.234948607232621
-240.2 -0.234948605189056
-240.1 -0.234948603133134
-240 -0.234948601065215
-239.9 -0.234948598985672
-239.8 -0.234948596894886
-239.7 -0.234948594793254
-239.6 -0.23494859268118
-239.5 -0.234948590559084
-239.4 -0.234948588427395
-239.3 -0.234948586286557
-239.2 -0.234948584137027
-239.1 -0.234948581979274
-239 -0.234948579813782
-238.9 -0.234948577641047
-238.8 -0.234948575461583
-238.7 -0.234948573275913
-238.6 -0.234948571084581
-238.5 -0.234948568888142
-238.4 -0.234948566687167
-238.3 -0.234948564482245
-238.2 -0.23494856227398
-238.1 -0.234948560062991
-238 -0.234948557849915
-237.9 -0.234948555635407
-237.8 -0.234948553420137
-237.7 -0.234948551204795
-237.6 -0.234948548990087
-237.5 -0.234948546776738
-237.4 -0.23494854456549
-237.3 -0.234948542357105
-237.2 -0.234948540152365
-237.1 -0.234948537952067
-237 -0.234948535757031
-236.9 -0.234948533568096
-236.8 -0.234948531386118
-236.7 -0.234948529211975
-236.6 -0.234948527046566
-236.5 -0.234948524890806
-236.4 -0.234948522745636
-236.3 -0.234948520612011
-236.2 -0.234948518490912
-236.1 -0.234948516383338
-236 -0.234948514290308
-235.9 -0.234948512212862
-235.8 -0.234948510152062
-235.7 -0.23494850810899
-235.6 -0.234948506084747
-235.5 -0.234948504080458
-235.4 -0.234948502097264
-235.3 -0.234948500136332
-235.2 -0.234948498198844
-235.1 -0.234948496286006
-235 -0.234948494399042
-234.9 -0.234948492539197
-234.8 -0.234948490707737
-234.7 -0.234948488905943
-234.6 -0.234948487135121
-234.5 -0.234948485396592
-234.4 -0.234948483691697
-234.3 -0.234948482021795
-234.2 -0.234948480388264
-234.1 -0.234948478792499
-234 -0.234948477235912
-233.9 -0.234948475719932
-233.8 -0.234948474246004
-233.7 -0.234948472815589
-233.6 -0.234948471430165
-233.5 -0.234948470091222
-233.4 -0.234948468800265
-233.3 -0.234948467558814
-233.2 -0.2349484663684
-233.1 -0.234948465230568
-233 -0.234948464146873
-232.9 -0.234948463118881
-232.8 -0.23494846214817
-232.7 -0.234948461236325
-232.6 -0.234948460384941
-232.5 -0.234948459595619
-232.4 -0.234948458869969
-232.3 -0.234948458209604
-232.2 -0.234948457616145
-232.1 -0.234948457091215
-232 -0.234948456636439
-231.9 -0.234948456253448
-231.8 -0.234948455943869
-231.7 -0.234948455709333
-231.6 -0.234948455551467
-231.5 -0.234948455471897
-231.4 -0.234948455472246
-231.3 -0.23494845555413
-231.2 -0.234948455719161
-231.1 -0.234948455968945
-231 -0.234948456305078
-230.9 -0.234948456729146
-230.8 -0.234948457242727
-230.7 -0.234948457847383
-230.6 -0.234948458544666
-230.5 -0.234948459336113
-230.4 -0.234948460223242
-230.3 -0.234948461207557
-230.2 -0.234948462290543
-230.1 -0.234948463473661
-230 -0.234948464758356
-229.9 -0.234948466146047
-229.8 -0.234948467638128
-229.7 -0.23494846923597
-229.6 -0.234948470940913
-229.5 -0.234948472754273
-229.4 -0.234948474677333
-229.3 -0.234948476711344
-229.2 -0.234948478857527
-229.1 -0.234948481117066
-229 -0.234948483491111
-228.9 -0.234948485980773
-228.8 -0.234948488587126
-228.7 -0.234948491311204
-228.6 -0.234948494153999
-228.5 -0.23494849711646
-228.4 -0.234948500199491
-228.3 -0.234948503403953
-228.2 -0.234948506730658
-228.1 -0.23494851018037
-228 -0.234948513753803
-227.9 -0.234948517451621
-227.8 -0.234948521274436
-227.7 -0.234948525222806
-227.6 -0.234948529297233
-227.5 -0.234948533498166
-227.4 -0.234948537825993
-227.3 -0.234948542281048
-227.2 -0.234948546863603
-227.1 -0.234948551573869
-227 -0.234948556411997
-226.9 -0.234948561378075
-226.8 -0.234948566472127
-226.7 -0.234948571694113
-226.6 -0.234948577043928
-226.5 -0.234948582521399
-226.4 -0.234948588126288
-226.3 -0.234948593858287
-226.2 -0.234948599717021
-226.1 -0.234948605702044
-226 -0.234948611812843
-225.9 -0.234948618048831
-225.8 -0.234948624409352
-225.7 -0.234948630893678
-225.6 -0.234948637501009
-225.5 -0.234948644230473
-225.4 -0.234948651081123
-225.3 -0.234948658051942
-225.2 -0.234948665141839
-225.1 -0.234948672349648
-225 -0.234948679674132
-224.9 -0.234948687113979
-224.8 -0.234948694667803
-224.7 -0.234948702334147
-224.6 -0.234948710111479
-224.5 -0.234948717998194
-224.4 -0.234948725992616
-224.3 -0.234948734092993
-224.2 -0.234948742297505
-224.1 -0.234948750604259
-224 -0.23494875901129
-223.9 -0.234948767516564
-223.8 -0.234948776117978
-223.7 -0.234948784813357
-223.6 -0.23494879360046
-223.5 -0.234948802476979
-223.4 -0.234948811440539
-223.3 -0.234948820488699
-223.2 -0.234948829618954
-223.1 -0.234948838828736
-223 -0.234948848115414
-222.9 -0.234948857476297
-222.8 -0.234948866908633
-222.7 -0.234948876409614
-222.6 -0.234948885976372
-222.5 -0.234948895605987
-222.4 -0.234948905295481
-222.3 -0.234948915041828
-222.2 -0.234948924841947
-222.1 -0.234948934692711
-222 -0.234948944590945
-221.9 -0.234948954533426
-221.8 -0.23494896451689
-221.7 -0.234948974538029
-221.6 -0.234948984593497
-221.5 -0.234948994679908
-221.4 -0.234949004793841
-221.3 -0.234949014931839
-221.2 -0.234949025090416
-221.1 -0.234949035266052
-221 -0.234949045455203
-220.9 -0.234949055654296
-220.8 -0.234949065859737
-220.7 -0.234949076067908
-220.6 -0.234949086275173
-220.5 -0.23494909647788
-220.4 -0.234949106672361
-220.3 -0.234949116854936
-220.2 -0.234949127021913
-220.1 -0.234949137169595
-220 -0.234949147294277
-219.9 -0.234949157392251
-219.8 -0.234949167459809
-219.7 -0.234949177493243
-219.6 -0.234949187488848
-219.5 -0.234949197442925
-219.4 -0.234949207351784
-219.3 -0.234949217211744
-219.2 -0.234949227019137
-219.1 -0.234949236770308
-219 -0.234949246461619
-218.9 -0.234949256089453
-218.8 -0.234949265650211
-218.7 -0.234949275140318
-218.6 -0.234949284556225
-218.5 -0.234949293894409
-218.4 -0.234949303151375
-218.3 -0.234949312323661
-218.2 -0.234949321407835
-218.1 -0.234949330400502
-218 -0.234949339298301
-217.9 -0.23494934809791
-217.8 -0.234949356796047
-217.7 -0.23494936538947
-217.6 -0.23494937387498
-217.5 -0.234949382249422
-217.4 -0.234949390509687
-217.3 -0.23494939865271
-217.2 -0.234949406675478
-217.1 -0.234949414575025
-217 -0.234949422348434
-216.9 -0.23494942999284
-216.8 -0.23494943750543
-216.7 -0.234949444883445
-216.6 -0.234949452124177
-216.5 -0.234949459224975
-216.4 -0.23494946618324
-216.3 -0.234949472996429
-216.2 -0.234949479662057
-216.1 -0.234949486177691
-216 -0.234949492540956
-215.9 -0.234949498749534
-215.8 -0.234949504801162
-215.7 -0.234949510693631
-215.6 -0.234949516424793
-215.5 -0.23494952199255
-215.4 -0.234949527394863
-215.3 -0.234949532629746
-215.2 -0.234949537695268
-215.1 -0.234949542589549
-215 -0.234949547310766
-214.9 -0.234949551857144
-214.8 -0.23494955622696
-214.7 -0.234949560418542
-214.6 -0.234949564430266
-214.5 -0.234949568260555
-214.4 -0.234949571907878
-214.3 -0.23494957537075
-214.2 -0.234949578647728
-214.1 -0.234949581737412
-214 -0.234949584638442
-213.9 -0.234949587349495
-213.8 -0.234949589869286
-213.7 -0.234949592196564
-213.6 -0.234949594330112
-213.5 -0.234949596268743
-213.4 -0.234949598011299
-213.3 -0.234949599556648
-213.2 -0.234949600903684
-213.1 -0.234949602051322
-213 -0.234949602998497
-212.9 -0.234949603744163
-212.8 -0.234949604287289
-212.7 -0.234949604626857
-212.6 -0.234949604761859
-212.5 -0.234949604691295
-212.4 -0.234949604414172
-212.3 -0.234949603929499
-212.2 -0.234949603236287
-212.1 -0.234949602333546
-212 -0.234949601220278
-211.9 -0.234949599895483
-211.8 -0.234949598358148
-211.7 -0.234949596607252
-211.6 -0.234949594641758
-211.5 -0.234949592460611
-211.4 -0.234949590062742
-211.3 -0.234949587447055
-211.2 -0.234949584612436
-211.1 -0.234949581557742
-211 -0.234949578281804
-210.9 -0.234949574783421
-210.8 -0.234949571061363
-210.7 -0.234949567114363
-210.6 -0.234949562941122
-210.5 -0.234949558540299
-210.4 -0.234949553910517
-210.3 -0.234949549050357
-210.2 -0.234949543958357
-210.1 -0.234949538633014
-210 -0.234949533072776
-209.9 -0.234949527276047
-209.8 -0.234949521241185
-209.7 -0.234949514966498
-209.6 -0.234949508450245
-209.5 -0.234949501690637
-209.4 -0.234949494685834
-209.3 -0.234949487433948
-209.2 -0.234949479933038
-209.1 -0.234949472181115
-209 -0.234949464176138
-208.9 -0.234949455916019
-208.8 -0.234949447398618
-208.7 -0.234949438621749
-208.6 -0.234949429583179
-208.5 -0.234949420280626
-208.4 -0.234949410711766
-208.3 -0.234949400874231
-208.2 -0.234949390765611
-208.1 -0.234949380383456
-208 -0.23494936972528
-207.9 -0.234949358788561
-207.8 -0.234949347570745
-207.7 -0.234949336069247
-207.6 -0.234949324281456
-207.5 -0.234949312204739
-207.4 -0.234949299836441
-207.3 -0.234949287173892
-207.2 -0.234949274214409
-207.1 -0.234949260955299
-207 -0.234949247393869
-206.9 -0.234949233527424
-206.8 -0.234949219353273
-206.7 -0.234949204868738
-206.6 -0.234949190071155
-206.5 -0.234949174957882
-206.4 -0.234949159526302
-206.3 -0.234949143773832
-206.2 -0.234949127697927
-206.1 -0.234949111296086
-206 -0.234949094565858
-205.9 -0.234949077504854
-205.8 -0.234949060110745
-205.7 -0.234949042381277
-205.6 -0.234949024314271
-205.5 -0.234949005907638
-205.4 -0.23494898715938
-205.3 -0.234948968067602
-205.2 -0.234948948630517
-205.1 -0.234948928846455
-205 -0.234948908713872
-204.9 -0.234948888231357
-204.8 -0.234948867397641
-204.7 -0.234948846211605
-204.6 -0.23494882467229
-204.5 -0.234948802778903
-204.4 -0.234948780530827
-204.3 -0.234948757927633
-204.2 -0.234948734969082
-204.1 -0.234948711655141
-204 -0.234948687985988
-203.9 -0.23494866396202
-203.8 -0.234948639583867
-203.7 -0.234948614852396
-203.6 -0.234948589768723
-203.5 -0.234948564334219
-203.4 -0.234948538550522
-203.3 -0.234948512419546
-203.2 -0.234948485943487
-203.1 -0.234948459124833
-203 -0.234948431966376
-202.9 -0.234948404471213
-202.8 -0.234948376642762
-202.7 -0.234948348484769
-202.6 -0.23494832000131
-202.5 -0.234948291196808
-202.4 -0.234948262076033
-202.3 -0.234948232644117
-202.2 -0.234948202906554
-202.1 -0.234948172869212
-202 -0.23494814253834
-201.9 -0.234948111920572
-201.8 -0.234948081022936
-201.7 -0.234948049852858
-201.6 -0.234948018418172
-201.5 -0.23494798672712
-201.4 -0.234947954788361
-201.3 -0.234947922610976
-201.2 -0.23494789020447
-201.1 -0.23494785757878
-201 -0.234947824744274
-200.9 -0.234947791711761
-200.8 -0.234947758492486
-200.7 -0.234947725098141
-200.6 -0.23494769154086
-200.5 -0.234947657833226
-200.4 -0.23494762398827
-200.3 -0.234947590019472
-200.2 -0.23494755594076
-200.1 -0.234947521766513
-200 -0.23494748751156
-199.9 -0.234947453191175
-199.8 -0.234947418821079
-199.7 -0.234947384417437
-199.6 -0.234947349996855
-199.5 -0.234947315576378
-199.4 -0.234947281173483
-199.3 -0.234947246806078
-199.2 -0.234947212492496
-199.1 -0.234947178251487
-199 -0.234947144102217
-198.9 -0.234947110064258
-198.8 -0.234947076157578
-198.7 -0.234947042402541
-198.6 -0.23494700881989
-198.5 -0.234946975430744
-198.4 -0.234946942256587
-198.3 -0.234946909319253
-198.2 -0.234946876640925
-198.1 -0.234946844244112
-198 -0.234946812151647
-197.9 -0.234946780386667
-197.8 -0.234946748972607
-197.7 -0.234946717933178
-197.6 -0.234946687292359
-197.5 -0.23494665707438
-197.4 -0.234946627303706
-197.3 -0.234946598005022
-197.2 -0.234946569203217
-197.1 -0.234946540923362
-197 -0.234946513190701
-196.9 -0.234946486030626
-196.8 -0.234946459468659
-196.7 -0.234946433530438
-196.6 -0.23494640824169
-196.5 -0.234946383628216
-196.4 -0.234946359715871
-196.3 -0.234946336530539
-196.2 -0.234946314098115
-196.1 -0.234946292444482
-196 -0.234946271595488
-195.9 -0.234946251576926
-195.8 -0.23494623241451
-195.7 -0.23494621413385
-195.6 -0.234946196760431
-195.5 -0.234946180319589
-195.4 -0.234946164836488
-195.3 -0.234946150336091
-195.2 -0.234946136843141
-195.1 -0.234946124382136
-195 -0.234946112977301
-194.9 -0.234946102652565
-194.8 -0.234946093431538
-194.7 -0.234946085337484
-194.6 -0.234946078393294
-194.5 -0.234946072621467
-194.4 -0.234946068044078
-194.3 -0.234946064682759
-194.2 -0.234946062558671
-194.1 -0.234946061692479
-194 -0.234946062104329
-193.9 -0.234946063813823
-193.8 -0.234946066839995
-193.7 -0.234946071201285
-193.6 -0.234946076915519
-193.5 -0.234946083999882
-193.4 -0.234946092470898
-193.3 -0.234946102344406
-193.2 -0.234946113635534
-193.1 -0.234946126358685
-193 -0.234946140527508
-192.9 -0.234946156154881
-192.8 -0.23494617325289
-192.7 -0.234946191832808
-192.6 -0.234946211905078
-192.5 -0.23494623347929
-192.4 -0.234946256564169
-192.3 -0.23494628116755
-192.2 -0.23494630729637
-192.1 -0.234946334956645
-192 -0.234946364153457
-191.9 -0.234946394890943
-191.8 -0.234946427172275
-191.7 -0.234946460999652
-191.6 -0.234946496374287
-191.5 -0.234946533296395
-191.4 -0.234946571765184
-191.3 -0.234946611778846
-191.2 -0.234946653334547
-191.1 -0.234946696428422
-191 -0.234946741055567
-190.9 -0.234946787210036
-190.8 -0.234946834884834
-190.7 -0.234946884071917
-190.6 -0.234946934762186
-190.5 -0.234946986945489
-190.4 -0.234947040610624
-190.3 -0.234947095745331
-190.2 -0.234947152336305
-190.1 -0.234947210369192
-190 -0.234947269828598
-189.9 -0.234947330698092
-189.8 -0.234947392960215
-189.7 -0.234947456596486
-189.6 -0.234947521587414
-189.5 -0.234947587912506
-189.4 -0.234947655550279
-189.3 -0.234947724478275
-189.2 -0.234947794673071
-189.1 -0.234947866110297
-189 -0.234947938764652
-188.9 -0.234948012609919
-188.8 -0.234948087618986
-188.7 -0.234948163763864
-188.6 -0.234948241015708
-188.5 -0.234948319344839
-188.4 -0.234948398720764
-188.3 -0.234948479112206
-188.2 -0.234948560487122
-188.1 -0.234948642812731
-188 -0.234948726055543
-187.9 -0.234948810181385
-187.8 -0.234948895155426
-187.7 -0.234948980942214
-187.6 -0.234949067505699
-187.5 -0.234949154809268
-187.4 -0.234949242815776
-187.3 -0.234949331487579
-187.2 -0.234949420786565
-187.1 -0.234949510674192
-187 -0.234949601111518
-186.9 -0.23494969205924
-186.8 -0.234949783477728
-186.7 -0.234949875327062
-186.6 -0.234949967567066
-186.5 -0.234950060157349
-186.4 -0.23495015305734
-186.3 -0.234950246226326
-186.2 -0.234950339623489
-186.1 -0.234950433207948
-186 -0.234950526938792
-185.9 -0.234950620775121
-185.8 -0.234950714676087
-185.7 -0.234950808600926
-185.6 -0.234950902509003
-185.5 -0.234950996359845
-185.4 -0.234951090113183
-185.3 -0.234951183728985
-185.2 -0.234951277167499
-185.1 -0.234951370389287
-185 -0.23495146335526
-184.9 -0.234951556026717
-184.8 -0.234951648365379
-184.7 -0.234951740333426
-184.6 -0.234951831893527
-184.5 -0.234951923008878
-184.4 -0.234952013643233
-184.3 -0.234952103760935
-184.2 -0.234952193326948
-184.1 -0.234952282306885
-184 -0.234952370667043
-183.9 -0.234952458374421
-183.8 -0.234952545396758
-183.7 -0.234952631702548
-183.6 -0.234952717261071
-183.5 -0.234952802042415
-183.4 -0.234952886017496
-183.3 -0.234952969158078
-183.2 -0.234953051436794
-183.1 -0.234953132827161
-183 -0.234953213303598
-182.9 -0.234953292841436
-182.8 -0.234953371416935
-182.7 -0.234953449007294
-182.6 -0.234953525590656
-182.5 -0.234953601146121
-182.4 -0.234953675653747
-182.3 -0.234953749094557
-182.2 -0.234953821450536
-182.1 -0.234953892704638
-182 -0.234953962840777
-181.9 -0.234954031843828
-181.8 -0.234954099699618
-181.7 -0.23495416639492
-181.6 -0.234954231917444
-181.5 -0.234954296255819
-181.4 -0.23495435939959
-181.3 -0.23495442133919
-181.2 -0.234954482065931
-181.1 -0.234954541571981
-181 -0.234954599850342
-180.9 -0.234954656894824
-180.8 -0.234954712700024
-180.7 -0.234954767261292
-180.6 -0.234954820574706
-180.5 -0.234954872637038
-180.4 -0.234954923445721
-180.3 -0.23495497299881
-180.2 -0.23495502129495
-180.1 -0.234955068333332
-180 -0.234955114113652
-179.9 -0.234955158636071
-179.8 -0.234955201901169
-179.7 -0.234955243909894
-179.6 -0.234955284663522
-179.5 -0.234955324163602
-179.4 -0.234955362411903
-179.3 -0.234955399410369
-179.2 -0.234955435161056
-179.1 -0.234955469666083
-179 -0.234955502927573
-178.9 -0.234955534947595
-178.8 -0.234955565728105
-178.7 -0.234955595270889
-178.6 -0.234955623577497
-178.5 -0.234955650649185
-178.4 -0.23495567648685
-178.3 -0.234955701090972
-178.2 -0.234955724461543
-178.1 -0.234955746598007
-178 -0.234955767499196
-177.9 -0.234955787163263
-177.8 -0.234955805587618
-177.7 -0.234955822768861
-177.6 -0.234955838702721
-177.5 -0.234955853383987
-177.4 -0.234955866806446
-177.3 -0.234955878962817
-177.2 -0.234955889844688
-177.1 -0.234955899442452
-177 -0.234955907745247
-176.9 -0.234955914740891
-176.8 -0.234955920415823
-176.7 -0.234955924755047
-176.6 -0.234955927742066
-176.5 -0.234955929358832
-176.4 -0.234955929585688
-176.3 -0.234955928401314
-176.2 -0.234955925782673
-176.1 -0.234955921704967
-176 -0.234955916141582
-175.9 -0.234955909064044
-175.8 -0.234955900441977
-175.7 -0.234955890243058
-175.6 -0.234955878432982
-175.5 -0.234955864975421
-175.4 -0.234955849831992
-175.3 -0.234955832962228
-175.2 -0.234955814323546
-175.1 -0.234955793871225
-175 -0.23495577155838
-174.9 -0.23495574733595
-174.8 -0.234955721152675
-174.7 -0.23495569295509
-174.6 -0.234955662687514
-174.5 -0.234955630292044
-174.4 -0.234955595708558
-174.3 -0.234955558874713
-174.2 -0.234955519725958
-174.1 -0.234955478195536
-174 -0.234955434214509
-173.9 -0.234955387711768
-173.8 -0.234955338614062
-173.7 -0.234955286846024
-173.6 -0.234955232330201
-173.5 -0.234955174987092
-173.4 -0.234955114735188
-173.3 -0.234955051491017
-173.2 -0.234954985169195
-173.1 -0.234954915682475
-173 -0.234954842941813
-172.9 -0.234954766856426
-172.8 -0.234954687333859
-172.7 -0.234954604280063
-172.6 -0.234954517599465
-172.5 -0.234954427195055
-172.4 -0.234954332968466
-172.3 -0.234954234820073
-172.2 -0.234954132649077
-172.1 -0.234954026353616
-172 -0.234953915830859
-171.9 -0.234953800977121
-171.8 -0.234953681687969
-171.7 -0.234953557858348
-171.6 -0.234953429382691
-171.5 -0.234953296155052
-171.4 -0.234953158069231
-171.3 -0.234953015018909
-171.2 -0.234952866897783
-171.1 -0.234952713599706
-171 -0.234952555018832
-170.9 -0.234952391049765
-170.8 -0.234952221587704
-170.7 -0.234952046528603
-170.6 -0.234951865769323
-170.5 -0.234951679207795
-170.4 -0.234951486743181
-170.3 -0.234951288276038
-170.2 -0.234951083708487
-170.1 -0.234950872944382
-170 -0.234950655889479
-169.9 -0.234950432451614
-169.8 -0.234950202540873
-169.7 -0.234949966069773
-169.6 -0.234949722953435
-169.5 -0.234949473109765
-169.4 -0.234949216459632
-169.3 -0.23494895292705
-169.2 -0.234948682439356
-169.1 -0.23494840492739
-169 -0.234948120325676
-168.9 -0.234947828572601
-168.8 -0.234947529610595
-168.7 -0.234947223386305
-168.6 -0.23494690985078
-168.5 -0.234946588959635
-168.4 -0.234946260673235
-168.3 -0.234945924956861
-168.2 -0.234945581780881
-168.1 -0.234945231120918
-168 -0.23494487295801
-167.9 -0.234944507278777
-167.8 -0.234944134075577
-167.7 -0.234943753346658
-167.6 -0.23494336509631
-167.5 -0.234942969335012
-167.4 -0.234942566079574
-167.3 -0.234942155353274
-167.2 -0.23494173718599
-167.1 -0.23494131161433
-167 -0.234940878681747
-166.9 -0.234940438438666
-166.8 -0.234939990942584
-166.7 -0.23493953625818
-166.6 -0.234939074457411
-166.5 -0.234938605619603
-166.4 -0.234938129831535
-166.3 -0.234937647187517
-166.2 -0.234937157789457
-166.1 -0.234936661746925
-166 -0.234936159177207
-165.9 -0.23493565020535
-165.8 -0.234935134964202
-165.7 -0.23493461359444
-165.6 -0.234934086244589
-165.5 -0.234933553071038
-165.4 -0.234933014238042
-165.3 -0.234932469917714
-165.2 -0.234931920290011
-165.1 -0.234931365542714
-165 -0.234930805871385
-164.9 -0.234930241479332
-164.8 -0.234929672577551
-164.7 -0.234929099384665
-164.6 -0.234928522126849
-164.5 -0.234927941037751
-164.4 -0.234927356358393
-164.3 -0.234926768337077
-164.2 -0.234926177229261
-164.1 -0.234925583297446
-164 -0.234924986811036
-163.9 -0.234924388046199
-163.8 -0.234923787285712
-163.7 -0.234923184818796
-163.6 -0.234922580940946
-163.5 -0.234921975953745
-163.4 -0.234921370164675
-163.3 -0.234920763886907
-163.2 -0.234920157439099
-163.1 -0.234919551145163
-163 -0.234918945334043
-162.9 -0.234918340339468
-162.8 -0.23491773649971
-162.7 -0.234917134157317
-162.6 -0.234916533658852
-162.5 -0.234915935354618
-162.4 -0.234915339598373
-162.3 -0.234914746747036
-162.2 -0.234914157160393
-162.1 -0.234913571200789
-162 -0.234912989232812
-161.9 -0.234912411622976
-161.8 -0.234911838739392
-161.7 -0.234911270951435
-161.6 -0.234910708629407
-161.5 -0.234910152144192
-161.4 -0.234909601866904
-161.3 -0.234909058168539
-161.2 -0.234908521419608
-161.1 -0.234907991989784
-161 -0.234907470247528
-160.9 -0.234906956559727
-160.8 -0.234906451291316
-160.7 -0.23490595480491
-160.6 -0.234905467460426
-160.5 -0.234904989614706
-160.4 -0.23490452162114
-160.3 -0.234904063829289
-160.2 -0.234903616584507
-160.1 -0.234903180227564
-160 -0.234902755094271
-159.9 -0.234902341515105
-159.8 -0.234901939814839
-159.7 -0.234901550312172
-159.6 -0.234901173319364
-159.5 -0.234900809141875
-159.4 -0.234900458078004
-159.3 -0.234900120418542
-159.2 -0.23489979644642
-159.1 -0.234899486436371
-159 -0.234899190654594
-158.9 -0.234898909358427
-158.8 -0.234898642796023
-158.7 -0.234898391206046
-158.6 -0.23489815481736
-158.5 -0.234897933848736
-158.4 -0.234897728508572
-158.3 -0.234897538994612
-158.2 -0.234897365493685
-158.1 -0.234897208181452
-158 -0.234897067222166
-157.9 -0.234896942768437
-157.8 -0.234896834961023
-157.7 -0.234896743928621
-157.6 -0.234896669787678
-157.5 -0.234896612642214
-157.4 -0.234896572583662
-157.3 -0.234896549690715
-157.2 -0.2348965440292
-157.1 -0.234896555651957
-157 -0.234896584598738
-156.9 -0.234896630896122
-156.8 -0.234896694557446
-156.7 -0.234896775582752
-156.6 -0.234896873958754
-156.5 -0.234896989658817
-156.4 -0.234897122642959
-156.3 -0.234897272857867
-156.2 -0.23489744023693
-156.1 -0.234897624700297
-156 -0.234897826154943
-155.9 -0.234898044494762
-155.8 -0.234898279600673
-155.7 -0.234898531340748
-155.6 -0.234898799570354
-155.5 -0.234899084132321
-155.4 -0.23489938485712
-155.3 -0.234899701563064
-155.2 -0.234900034056528
-155.1 -0.234900382132187
-155 -0.234900745573268
-154.9 -0.234901124151827
-154.8 -0.234901517629039
-154.7 -0.234901925755506
-154.6 -0.234902348271583
-154.5 -0.234902784907726
-154.4 -0.234903235384848
-154.3 -0.234903699414695
-154.2 -0.234904176700245
-154.1 -0.234904666936112
-154 -0.234905169808973
-153.9 -0.234905684998007
-153.8 -0.234906212175348
-153.7 -0.234906751006554
-153.6 -0.23490730115109
-153.5 -0.234907862262819
-153.4 -0.234908433990512
-153.3 -0.234909015978367
-153.2 -0.234909607866535
-153.1 -0.234910209291665
-153 -0.234910819887451
-152.9 -0.234911439285193
-152.8 -0.234912067114362
-152.7 -0.23491270300318
-152.6 -0.234913346579197
-152.5 -0.234913997469883
-152.4 -0.234914655303217
-152.3 -0.234915319708291
-152.2 -0.234915990315904
-152.1 -0.234916666759173
-152 -0.234917348674132
-151.9 -0.234918035700343
-151.8 -0.234918727481501
-151.7 -0.23491942366604
-151.6 -0.234920123907735
-151.5 -0.234920827866303
-151.4 -0.234921535207999
-151.3 -0.23492224560621
-151.2 -0.234922958742038
-151.1 -0.234923674304881
-151 -0.234924391993
-150.9 -0.234925111514087
-150.8 -0.234925832585813
-150.7 -0.234926554936368
-150.6 -0.234927278304995
-150.5 -0.234928002442503
-150.4 -0.23492872711177
-150.3 -0.234929452088229
-150.2 -0.234930177160342
-150.1 -0.234930902130056
-150 -0.234931626813232
-149.9 -0.234932351040074
-149.8 -0.234933074655516
-149.7 -0.234933797519608
-149.6 -0.234934519507867
-149.5 -0.23493524051161
-149.4 -0.234935960438267
-149.3 -0.234936679211663
-149.2 -0.234937396772281
-149.1 -0.234938113077493
-149 -0.234938828101772
-148.9 -0.234939541836869
-148.8 -0.234940254291966
-148.7 -0.234940965493799
-148.6 -0.234941675486752
-148.5 -0.234942384332921
-148.4 -0.234943092112142
-148.3 -0.234943798922002
-148.2 -0.234944504877799
-148.1 -0.234945210112482
-148 -0.234945914776558
-147.9 -0.234946619037962
-147.8 -0.234947323081892
-147.7 -0.234948027110616
-147.6 -0.234948731343241
-147.5 -0.23494943601545
-147.4 -0.234950141379198
-147.3 -0.234950847702387
-147.2 -0.234951555268488
-147.1 -0.234952264376148
-147 -0.234952975338745
-146.9 -0.234953688483922
-146.8 -0.234954404153076
-146.7 -0.234955122700822
-146.6 -0.234955844494415
-146.5 -0.234956569913145
-146.4 -0.234957299347694
-146.3 -0.234958033199465
-146.2 -0.234958771879872
-146.1 -0.234959515809605
-146 -0.234960265417859
-145.9 -0.234961021141536
-145.8 -0.234961783424415
-145.7 -0.234962552716293
-145.6 -0.234963329472098
-145.5 -0.234964114150975
-145.4 -0.234964907215346
-145.3 -0.234965709129945
-145.2 -0.234966520360823
-145.1 -0.23496734137434
-145 -0.234968172636127
-144.9 -0.234969014610026
-144.8 -0.23496986775702
-144.7 -0.23497073253413
-144.6 -0.234971609393313
-144.5 -0.234972498780324
-144.4 -0.234973401133584
-144.3 -0.234974316883019
-144.2 -0.234975246448897
-144.1 -0.234976190240656
-144 -0.234977148655717
-143.9 -0.234978122078296
-143.8 -0.234979110878213
-143.7 -0.234980115409695
-143.6 -0.234981136010177
-143.5 -0.234982172999109
-143.4 -0.23498322667676
-143.3 -0.234984297323031
-143.2 -0.23498538519627
-143.1 -0.234986490532101
-143 -0.23498761354226
-142.9 -0.23498875441344
-142.8 -0.234989913306159
-142.7 -0.234991090353635
-142.6 -0.234992285660686
-142.5 -0.234993499302646
-142.4 -0.234994731324304
-142.3 -0.234995981738873
-142.2 -0.234997250526975
-142.1 -0.234998537635661
-142 -0.234999842977463
-141.9 -0.235001166429471
-141.8 -0.235002507832453
-141.7 -0.235003866990002
-141.6 -0.23500524366773
-141.5 -0.235006637592497
-141.4 -0.235008048451682
-141.3 -0.235009475892498
-141.2 -0.235010919521359
-141.1 -0.23501237890328
-141 -0.235013853561345
-140.9 -0.235015342976208
-140.8 -0.235016846585661
-140.7 -0.235018363784245
-140.6 -0.235019893922927
-140.5 -0.235021436308826
-140.4 -0.235022990204999
-140.3 -0.235024554830297
-140.2 -0.235026129359266
-140.1 -0.235027712922125
-140 -0.235029304604802
-139.9 -0.235030903449035
-139.8 -0.235032508452538
-139.7 -0.235034118569242
-139.6 -0.235035732709593
-139.5 -0.235037349740926
-139.4 -0.235038968487908
-139.3 -0.235040587733049
-139.2 -0.235042206217285
-139.1 -0.235043822640634
-139 -0.235045435662917
-138.9 -0.235047043904565
-138.8 -0.235048645947479
-138.7 -0.235050240335978
-138.6 -0.235051825577812
-138.5 -0.235053400145249
-138.4 -0.235054962476229
-138.3 -0.235056510975601
-138.2 -0.235058044016414
-138.1 -0.235059559941295
-138 -0.235061057063885
-137.9 -0.235062533670352
-137.8 -0.235063988020963
-137.7 -0.235065418351733
-137.6 -0.235066822876132
-137.5 -0.23506819978686
-137.4 -0.235069547257687
-137.3 -0.23507086344535
-137.2 -0.235072146491513
-137.1 -0.235073394524787
-137 -0.235074605662804
-136.9 -0.235075778014346
-136.8 -0.235076909681532
-136.7 -0.235077998762043
-136.6 -0.235079043351413
-136.5 -0.235080041545351
-136.4 -0.235080991442115
-136.3 -0.235081891144922
-136.2 -0.235082738764405
-136.1 -0.235083532421092
-136 -0.235084270247932
-135.9 -0.235084950392843
-135.8 -0.235085571021286
-135.7 -0.235086130318871
-135.6 -0.235086626493972
-135.5 -0.235087057780373
-135.4 -0.235087422439911
-135.3 -0.23508771876515
-135.2 -0.235087945082044
-135.1 -0.235088099752615
-135 -0.235088181177623
-134.9 -0.235088187799243
-134.8 -0.235088118103723
-134.7 -0.235087970624035
-134.6 -0.235087743942519
-134.5 -0.235087436693491
-134.4 -0.235087047565849
-134.3 -0.235086575305632
-134.2 -0.235086018718567
-134.1 -0.235085376672565
-134 -0.235084648100194
-133.9 -0.235083832001092
-133.8 -0.235082927444355
-133.7 -0.235081933570853
-133.6 -0.235080849595508
-133.5 -0.235079674809502
-133.4 -0.235078408582434
-133.3 -0.235077050364399
-133.2 -0.23507559968801
-133.1 -0.23507405617033
-133 -0.235072419514744
-132.9 -0.235070689512736
-132.8 -0.23506886604559
-132.7 -0.235066949085995
-132.6 -0.235064938699563
-132.5 -0.235062835046254
-132.4 -0.235060638381691
-132.3 -0.235058349058387
-132.2 -0.235055967526854
-132.1 -0.235053494336613
-132 -0.235050930137088
-131.9 -0.235048275678386
-131.8 -0.235045531811961
-131.7 -0.235042699491157
-131.6 -0.235039779771632
-131.5 -0.235036773811654
-131.4 -0.23503368287227
-131.3 -0.235030508317354
-131.2 -0.23502725161351
-131.1 -0.235023914329861
-131 -0.235020498137685
-130.9 -0.235017004809933
-130.8 -0.235013436220596
-130.7 -0.235009794343945
-130.6 -0.235006081253627
-130.5 -0.235002299121622
-130.4 -0.234998450217065
-130.3 -0.23499453690492
-130.2 -0.234990561644522
-130.1 -0.234986526987972
-130 -0.234982435578397
-129.9 -0.234978290148071
-129.8 -0.234974093516392
-129.7 -0.234969848587727
-129.6 -0.234965558349118
-129.5 -0.234961225867853
-129.4 -0.234956854288902
-129.3 -0.234952446832222
-129.2 -0.234948006789936
-129.1 -0.234943537523374
-129 -0.234939042460002
-128.9 -0.234934525090214
-128.8 -0.234929988964014
-128.7 -0.234925437687579
-128.6 -0.234920874919707
-128.5 -0.23491630436815
-128.4 -0.234911729785853
-128.3 -0.234907154967075
-128.2 -0.234902583743423
-128.1 -0.234898019979785
-128 -0.234893467570177
-127.9 -0.234888930433503
-127.8 -0.23488441250923
-127.7 -0.234879917753
-127.6 -0.234875450132155
-127.5 -0.234871013621213
-127.4 -0.234866612197276
-127.3 -0.234862249835381
-127.2 -0.234857930503818
-127.1 -0.234853658159389
-127 -0.234849436742643
-126.9 -0.234845270173079
-126.8 -0.234841162344324
-126.7 -0.234837117119299
-126.6 -0.234833138325371
-126.5 -0.234829229749506
-126.4 -0.234825395133427
-126.3 -0.234821638168777
-126.2 -0.23481796249231
-126.1 -0.234814371681099
-126 -0.234810869247781
-125.9 -0.234807458635839
-125.8 -0.23480414321494
-125.7 -0.234800926276311
-125.6 -0.234797811028198
-125.5 -0.234794800591372
-125.4 -0.234791897994733
-125.3 -0.23478910617098
-125.2 -0.234786427952388
-125.1 -0.234783866066668
-125 -0.234781423132948
-124.9 -0.234779101657857
-124.8 -0.234776904031733
-124.7 -0.23477483252496
-124.6 -0.234772889284434
-124.5 -0.234771076330176
-124.4 -0.234769395552091
-124.3 -0.234767848706879
-124.2 -0.234766437415114
-124.1 -0.234765163158482
-124 -0.234764027277198
-123.9 -0.234763030967602
-123.8 -0.23476217527994
-123.7 -0.234761461116337
-123.6 -0.234760889228967
-123.5 -0.234760460218421
-123.4 -0.234760174532289
-123.3 -0.234760032463946
-123.2 -0.234760034151564
-123.1 -0.234760179577332
-123 -0.234760468566911
-122.9 -0.234760900789114
-122.8 -0.234761475755816
-122.7 -0.234762192822101
-122.6 -0.234763051186642
-122.5 -0.234764049892332
-122.4 -0.234765187827145
-122.3 -0.234766463725245
-122.2 -0.234767876168351
-122.1 -0.234769423587328
-122 -0.23477110426405
-121.9 -0.234772916333491
-121.8 -0.234774857786074
-121.7 -0.234776926470271
-121.6 -0.23477912009544
-121.5 -0.23478143623492
-121.4 -0.234783872329359
-121.3 -0.234786425690297
-121.2 -0.234789093503984
-121.1 -0.23479187283543
-121 -0.234794760632708
-120.9 -0.234797753731467
-120.8 -0.234800848859693
-120.7 -0.234804042642681
-120.6 -0.23480733160823
-120.5 -0.234810712192055
-120.4 -0.234814180743407
-120.3 -0.234817733530892
-120.2 -0.234821366748495
-120.1 -0.234825076521785
-120 -0.234828858914315
-119.9 -0.234832709934185
-119.8 -0.234836625540786
-119.7 -0.234840601651697
-119.6 -0.234844634149737
-119.5 -0.234848718890158
-119.4 -0.234852851707976
-119.3 -0.234857028425424
-119.2 -0.23486124485952
-119.1 -0.234865496829738
-119 -0.23486978016578
-118.9 -0.234874090715425
-118.8 -0.234878424352453
-118.7 -0.23488277698463
-118.6 -0.234887144561745
-118.5 -0.23489152308368
-118.4 -0.234895908608511
-118.3 -0.23490029726062
-118.2 -0.234904685238811
-118.1 -0.234909068824409
-118 -0.234913444389339
-117.9 -0.234917808404169
-117.8 -0.234922157446101
-117.7 -0.234926488206893
-117.6 -0.234930797500715
-117.5 -0.234935082271905
-117.4 -0.234939339602624
-117.3 -0.234943566720398
-117.2 -0.23494776100552
-117.1 -0.234951919998317
-117 -0.234956041406251
-116.9 -0.234960123110852
-116.8 -0.234964163174467
-116.7 -0.234968159846805
-116.6 -0.234972111571275
-116.5 -0.234976016991099
-116.4 -0.234979874955181
-116.3 -0.234983684523731
-116.2 -0.234987444973623
-116.1 -0.234991155803474
-116 -0.234994816738439
-115.9 -0.234998427734702
-115.8 -0.235001988983653
-115.7 -0.235005500915749
-115.6 -0.235008964204026
-115.5 -0.235012379767279
-115.4 -0.23501574877288
-115.3 -0.235019072639225
-115.2 -0.23502235303781
-115.1 -0.235025591894925
-115 -0.235028791392943
-114.9 -0.235031953971215
-114.8 -0.235035082326553
-114.7 -0.235038179413292
-114.6 -0.235041248442931
-114.5 -0.235044292883337
-114.4 -0.235047316457522
-114.3 -0.235050323141968
-114.2 -0.235053317164509
-114.1 -0.235056303001764
-114 -0.235059285376113
-113.9 -0.23506226925222
-113.8 -0.23506525983309
-113.7 -0.235068262555674
-113.6 -0.235071283086007
-113.5 -0.235074327313885
-113.4 -0.235077401347085
-113.3 -0.235080511505121
-113.2 -0.235083664312545
-113.1 -0.235086866491794
-113 -0.235090124955584
-112.9 -0.235093446798855
-112.8 -0.235096839290281
-112.7 -0.235100309863336
-112.6 -0.235103866106929
-112.5 -0.235107515755628
-112.4 -0.235111266679453
-112.3 -0.235115126873275
-112.2 -0.235119104445808
-112.1 -0.235123207608226
-112 -0.235127444662389
-111.9 -0.235131823988719
-111.8 -0.235136354033712
-111.7 -0.23514104329712
-111.6 -0.2351459003188
-111.5 -0.235150933665257
-111.4 -0.235156151915888
-111.3 -0.235161563648949
-111.2 -0.235167177427252
-111.1 -0.235173001783624
-111 -0.235179045206128
-110.9 -0.235185316123079
-110.8 -0.235191822887868
-110.7 -0.235198573763609
-110.6 -0.235205576907638
-110.5 -0.235212840355881
-110.4 -0.235220372007104
-110.3 -0.235228179607084
-110.2 -0.235236270732702
-110.1 -0.235244652776002
-110 -0.235253332928219
-109.9 -0.235262318163813
-109.8 -0.235271615224527
-109.7 -0.235281230603489
-109.6 -0.2352911705294
-109.5 -0.235301440950799
-109.4 -0.235312047520471
-109.3 -0.235322995579983
-109.2 -0.235334290144409
-109.1 -0.235345935887236
-109 -0.235357937125503
-108.9 -0.235370297805182
-108.8 -0.235383021486834
-108.7 -0.23539611133156
-108.6 -0.235409570087281
-108.5 -0.235423400075354
-108.4 -0.235437603177576
-108.3 -0.235452180823576
-108.2 -0.235467133978628
-108.1 -0.23548246313192
-108 -0.235498168285285
-107.9 -0.235514248942429
-107.8 -0.235530704098675
-107.7 -0.235547532231254
-107.6 -0.235564731290151
-107.5 -0.235582298689537
-107.4 -0.235600231299813
-107.3 -0.235618525440276
-107.2 -0.235637176872434
-107.1 -0.235656180793987
-107 -0.235675531833495
-106.9 -0.23569522404575
-106.8 -0.235715250907869
-106.7 -0.235735605316128
-106.6 -0.235756279583543
-106.5 -0.235777265438227
-106.4 -0.235798554022529
-106.3 -0.235820135892963
-106.2 -0.235842001020956
-106.1 -0.235864138794402
-106 -0.235886538020059
-105.9 -0.235909186926771
-105.8 -0.235932073169551
-105.7 -0.235955183834507
-105.6 -0.235978505444626
-105.5 -0.236002023966431
-105.4 -0.236025724817498
-105.3 -0.236049592874843
-105.2 -0.236073612484177
-105.1 -0.236097767470038
-105 -0.236122041146784
-104.9 -0.236146416330451
-104.8 -0.236170875351478
-104.7 -0.236195400068283
-104.6 -0.236219971881686
-104.5 -0.236244571750174
-104.4 -0.236269180206004
-104.3 -0.236293777372109
-104.2 -0.236318342979833
-104.1 -0.236342856387441
-104 -0.236367296599421
-103.9 -0.236391642286544
-103.8 -0.236415871806671
-103.7 -0.236439963226281
-103.6 -0.236463894342716
-103.5 -0.2364876427071
-103.4 -0.236511185647927
-103.3 -0.236534500295277
-103.2 -0.236557563605659
-103.1 -0.236580352387421
-103 -0.236602843326734
-102.9 -0.23662501301409
-102.8 -0.236646837971307
-102.7 -0.236668294678995
-102.6 -0.23668935960446
-102.5 -0.236710009229997
-102.4 -0.236730220081562
-102.3 -0.236749968757762
-102.2 -0.236769231959138
-102.1 -0.236787986517709
-102 -0.236806209426719
-101.9 -0.236823877870573
-101.8 -0.236840969254898
-101.7 -0.236857461236701
-101.6 -0.236873331754578
-101.5 -0.236888559058937
-101.4 -0.23690312174218
-101.3 -0.236916998768811
-101.2 -0.236930169505421
-101.1 -0.236942613750505
-101 -0.236954311764073
-100.9 -0.236965244296992
-100.8 -0.236975392620037
-100.7 -0.236984738552585
-100.6 -0.236993264490917
-100.5 -0.237000953436078
-100.4 -0.237007789021248
-100.3 -0.237013755538587
-100.2 -0.237018837965488
-100.1 -0.237023021990218
-100 -0.237026294036881
-99.9 -0.237028641289668
-99.8 -0.237030051716349
-99.7 -0.237030514090958
-99.6 -0.237030018015636
-99.5 -0.237028553941574
-99.4 -0.237026113189038
-99.3 -0.237022687966411
-99.2 -0.237018271388221
-99.1 -0.237012857492122
-99 -0.237006441254782
-98.9 -0.236999018606638
-98.8 -0.23699058644549
-98.7 -0.236981142648898
-98.6 -0.236970686085342
-98.5 -0.236959216624114
-98.4 -0.236946735143926
-98.3 -0.23693324354018
-98.2 -0.236918744730895
-98.1 -0.23690324266125
-98 -0.236886742306731
-97.9 -0.236869249674843
-97.8 -0.236850771805391
-97.7 -0.236831316769285
-97.6 -0.236810893665871
-97.5 -0.236789512618767
-97.4 -0.236767184770186
-97.3 -0.236743922273751
-97.2 -0.23671973828577
-97.1 -0.236694646954995
-97 -0.236668663410827
-96.9 -0.236641803749998
-96.8 -0.236614085021709
-96.7 -0.23658552521123
-96.6 -0.236556143221983
-96.5 -0.236525958856088
-96.4 -0.236494992793414
-96.3 -0.236463266569119
-96.2 -0.236430802549713
-96.1 -0.236397623907659
-96 -0.236363754594517
-95.9 -0.236329219312674
-95.8 -0.236294043485673
-95.7 -0.236258253227168
-95.6 -0.236221875308542
-95.5 -0.236184937125212
-95.4 -0.236147466661661
-95.3 -0.23610949245523
-95.2 -0.236071043558715
-95.1 -0.236032149501805
-95 -0.235992840251408
-94.9 -0.235953146170905
-94.8 -0.235913097978399
-94.7 -0.235872726703977
-94.6 -0.235832063646079
-94.5 -0.235791140326988
-94.4 -0.235749988447527
-94.3 -0.23570863984101
-94.2 -0.235667126426509
-94.1 -0.235625480161497
-94 -0.235583732993939
-93.9 -0.235541916813886
-93.8 -0.235500063404654
-93.7 -0.235458204393642
-93.6 -0.235416371202863
-93.5 -0.235374594999277
-93.4 -0.235332906644968
-93.3 -0.235291336647271
-93.2 -0.235249915108897
-93.1 -0.23520867167816
-93 -0.23516763549935
-92.9 -0.235126835163366
-92.8 -0.235086298658658
-92.7 -0.235046053322573
-92.6 -0.235006125793178
-92.5 -0.234966541961647
-92.4 -0.234927326925285
-92.3 -0.234888504941265
-92.2 -0.234850099381175
-92.1 -0.234812132686435
-92 -0.234774626324682
-91.9 -0.234737600747183
-91.8 -0.234701075347372
-91.7 -0.234665068420579
-91.6 -0.234629597125031
-91.5 -0.234594677444202
-91.4 -0.234560324150588
-91.3 -0.234526550770974
-91.2 -0.234493369553278
-91.1 -0.234460791435036
-91 -0.234428826013594
-90.9 -0.234397481518086
-90.8 -0.234366764783256
-90.7 -0.234336681225189
-90.6 -0.234307234819022
-90.5 -0.234278428078683
-90.4 -0.234250262038721
-90.3 -0.234222736238294
-90.2 -0.234195848707345
-90.1 -0.234169595955039
-90 -0.234143972960496
-89.9 -0.23411897316587
-89.8 -0.23409458847181
-89.7 -0.234070809235358
-89.6 -0.234047624270295
-89.5 -0.23402502084999
-89.4 -0.234002984712775
-89.3 -0.23398150006986
-89.2 -0.233960549615831
-89.1 -0.23394011454173
-89 -0.23392017455075
-88.9 -0.233900707876539
-88.8 -0.233881691304139
-88.7 -0.233863100193541
-88.6 -0.233844908505886
-88.5 -0.233827088832272
-88.4 -0.233809612425193
-88.3 -0.233792449232574
-88.2 -0.233775567934392
-88.1 -0.23375893598187
-88 -0.233742519639211
-87.9 -0.233726284027839
-87.8 -0.233710193173127
-87.7 -0.233694210053562
-87.6 -0.233678296652313
-87.5 -0.23366241401115
-87.4 -0.233646522286666
-87.3 -0.233630580808751
-87.2 -0.23361454814125
-87.1 -0.233598382144753
-87 -0.233582040041438
-86.9 -0.233565478481907
-86.8 -0.23354865361393
-86.7 -0.233531521153023
-86.6 -0.233514036454772
-86.5 -0.233496154588822
-86.4 -0.233477830414433
-86.3 -0.233459018657507
-86.2 -0.233439673989001
-86.1 -0.233419751104598
-86 -0.23339920480556
-85.9 -0.233377990080628
-85.8 -0.233356062188875
-85.7 -0.233333376743379
-85.6 -0.233309889795621
-85.5 -0.233285557920459
-85.4 -0.233260338301572
-85.3 -0.233234188817249
-85.2 -0.233207068126375
-85.1 -0.233178935754503
-85 -0.23314975217987
-84.9 -0.233119478919217
-84.8 -0.233088078613284
-84.7 -0.233055515111839
-84.6 -0.233021753558097
-84.5 -0.232986760472393
-84.4 -0.232950503834964
-84.3 -0.232912953167699
-84.2 -0.232874079614711
-84.1 -0.232833856021596
-84 -0.232792257013217
-83.9 -0.232749259069899
-83.8 -0.232704840601858
-83.7 -0.232658982021749
-83.6 -0.232611665815182
-83.5 -0.23256287660906
-83.4 -0.232512601237608
-83.3 -0.232460828805959
-83.2 -0.232407550751147
-83.1 -0.232352760900393
-83 -0.232296455526534
-82.9 -0.232238633400489
-82.8 -0.232179295840613
-82.7 -0.232118446758834
-82.6 -0.232056092703448
-82.5 -0.231992242898458
-82.4 -0.231926909279345
-82.3 -0.231860106525165
-82.2 -0.231791852086864
-82.1 -0.231722166211727
-82 -0.231651071963846
-81.9 -0.231578595240538
-81.8 -0.23150476478462
-81.7 -0.23142961219246
-81.6 -0.231353171917747
-81.5 -0.231275481270894
-81.4 -0.231196580414022
-81.3 -0.231116512351482
-81.2 -0.231035322915845
-81.1 -0.230953060749335
-81 -0.230869777280666
-80.9 -0.230785526697254
-80.8 -0.230700365912781
-80.7 -0.2306143545301
-80.6 -0.230527554799481
-80.5 -0.230440031572178
-80.4 -0.230351852249351
-80.3 -0.230263086726337
-80.2 -0.230173807332306
-80.1 -0.230084088765326
-80 -0.229994008022876
-79.9 -0.229903644327858
-79.8 -0.22981307905015
-79.7 -0.229722395623774
-79.6 -0.229631679459739
-79.5 -0.229541017854638
-79.4 -0.229450499895079
-79.3 -0.229360216358052
-79.2 -0.229270259607319
-79.1 -0.229180723485939
-79 -0.229091703205036
-78.9 -0.229003295228946
-78.8 -0.228915597156847
-78.7 -0.228828707601027
-78.6 -0.228742726061926
-78.5 -0.228657752800088
-78.4 -0.228573888705201
-78.3 -0.228491235162362
-78.2 -0.228409893915754
-78.1 -0.228329966929891
-78 -0.228251556248621
-77.9 -0.228174763852074
-77.8 -0.228099691511727
-77.7 -0.228026440643803
-77.6 -0.227955112161186
-77.5 -0.227885806324063
-77.4 -0.227818622589504
-77.3 -0.227753659460184
-77.2 -0.227691014332468
-77.1 -0.227630783344079
-77 -0.227573061221564
-76.9 -0.227517941127798
-76.8 -0.227465514509729
-76.7 -0.227415870946619
-76.6 -0.227369097998999
-76.5 -0.227325281058567
-76.4 -0.227284503199275
-76.3 -0.227246845029833
-76.2 -0.227212384547861
-76.1 -0.227181196995934
-76 -0.227153354719749
-75.9 -0.227128927028649
-75.8 -0.22710798005874
-75.7 -0.227090576638832
-75.6 -0.227076776159435
-75.5 -0.227066634445041
-75.4 -0.227060203629914
-75.3 -0.227057532037618
-75.2 -0.227058664064501
-75.1 -0.227063640067352
-75 -0.22707249625545
-74.9 -0.227085264587206
-74.8 -0.227101972671619
-74.7 -0.227122643674727
-74.6 -0.227147296231268
-74.5 -0.227175944361737
-74.4 -0.227208597395012
-74.3 -0.227245259896748
-74.2 -0.2272859316037
-74.1 -0.227330607364141
-74 -0.227379277084545
-73.9 -0.227431925682674
-73.8 -0.227488533047231
-73.7 -0.227549074004195
-73.6 -0.22761351828999
-73.5 -0.227681830531598
-73.4 -0.227753970233723
-73.3 -0.227829891773126
-73.2 -0.227909544400211
-73.1 -0.227992872247959
-73 -0.228079814348281
-72.9 -0.228170304655849
-72.8 -0.228264272079488
-72.7 -0.228361640521137
-72.6 -0.228462328922451
-72.5 -0.228566251319049
-72.4 -0.228673316902429
-72.3 -0.228783430089558
-72.2 -0.228896490600118
-72.1 -0.22901239354141
-72 -0.22913102950087
-71.9 -0.229252284646155
-71.8 -0.229376040832771
-71.7 -0.229502175719144
-71.6 -0.229630562889088
-71.5 -0.229761071981569
-71.4 -0.229893568827663
-71.3 -0.230027915594616
-71.2 -0.230163970936852
-71.1 -0.230301590153827
-71 -0.230440625354559
-70.9 -0.230580925628687
-70.8 -0.230722337223883
-70.7 -0.23086470372944
-70.6 -0.231007866265836
-70.5 -0.231151663680069
-70.4 -0.231295932746556
-70.3 -0.231440508373349
-70.2 -0.231585223813446
-70.1 -0.231729910880927
-70 -0.231874400171677
-69.9 -0.232018521288396
-69.8 -0.232162103069634
-69.7 -0.232304973822545
-69.6 -0.232446961559061
-69.5 -0.232587894235168
-69.4 -0.232727599992971
-69.3 -0.232865907405201
-69.2 -0.233002645721834
-69.1 -0.233137645118472
-69 -0.233270736946121
-68.9 -0.233401753982013
-68.8 -0.233530530681087
-68.7 -0.233656903427762
-68.6 -0.233780710787614
-68.5 -0.233901793758558
-68.4 -0.234019996021159
-68.3 -0.234135164187649
-68.2 -0.234247148049269
-68.1 -0.234355800821514
-68 -0.234460979386874
-67.9 -0.234562544534669
-67.8 -0.234660361197552
-67.7 -0.234754298684279
-67.6 -0.234844230908319
-67.5 -0.234930036611909
-67.4 -0.235011599585125
-67.3 -0.235088808879575
-67.2 -0.2351615590163
-67.1 -0.235229750187479
-67 -0.235293288451549
-66.9 -0.235352085921346
-66.8 -0.235406060944871
-66.7 -0.235455138278316
-66.6 -0.235499249250968
-66.5 -0.235538331921634
-66.4 -0.235572331226234
-66.3 -0.235601199116206
-66.2 -0.235624894687414
-66.1 -0.235643384299212
-66 -0.235656641683371
-65.9 -0.23566464804257
-65.8 -0.235667392138167
-65.7 -0.235664870366977
-65.6 -0.235657086826823
-65.5 -0.235644053370599
-65.4 -0.235625789648642
-65.3 -0.235602323139204
-65.2 -0.235573689166843
-65.1 -0.235539930908552
-65 -0.235501099387502
-64.9 -0.235457253454243
-64.8 -0.235408459755274
-64.7 -0.235354792688885
-64.6 -0.235296334348194
-64.5 -0.235233174451354
-64.4 -0.23516541025887
-64.3 -0.235093146478059
-64.2 -0.235016495154633
-64.1 -0.234935575551466
-64 -0.234850514014604
-63.9 -0.23476144382658
-63.8 -0.234668505047169
-63.7 -0.234571844341681
-63.6 -0.234471614796952
-63.5 -0.234367975725212
-63.4 -0.234261092456001
-63.3 -0.234151136116365
-63.2 -0.234038283399554
-63.1 -0.23392271632249
-63 -0.233804621972271
-62.9 -0.233684192242007
-62.8 -0.233561623556322
-62.7 -0.233437116586837
-62.6 -0.233310875958001
-62.5 -0.233183109943649
-62.4 -0.233054030154668
-62.3 -0.232923851218191
-62.2 -0.23279279044874
-62.1 -0.232661067511766
-62 -0.232528904080042
-61.9 -0.23239652348339
-61.8 -0.232264150352214
-61.7 -0.232132010255365
-61.6 -0.232000329332832
-61.5 -0.231869333923797
-61.4 -0.231739250190592
-61.3 -0.231610303739105
-61.2 -0.231482719236184
-61.1 -0.231356720024632
-61 -0.231232527736339
-60.9 -0.231110361904156
-60.8 -0.230990439573083
-60.7 -0.230872974911385
-60.6 -0.230758178822218
-60.5 -0.230646258556378
-60.4 -0.230537417326776
-60.3 -0.230431853925252
-60.2 -0.230329762342336
-60.1 -0.230231331390562
-60 -0.230136744331956
-59.9 -0.2300461785103
-59.8 -0.22995980498878
-59.7 -0.229877788193633
-59.6 -0.229800285564377
-59.5 -0.229727447211241
-59.4 -0.229659415580377
-59.3 -0.229596325127444
-59.2 -0.229538302000141
-59.1 -0.229485463730268
-59 -0.229437918935887
-58.9 -0.229395767034118
-58.8 -0.229359097965142
-58.7 -0.229327991927937
-58.6 -0.229302519128279
-58.5 -0.229282739539512
-58.4 -0.229268702676615
-58.3 -0.229260447384031
-58.2 -0.229258001637756
-58.1 -0.229261382362136
-58 -0.229270595261839
-57.9 -0.22928563466942
-57.8 -0.229306483408905
-57.7 -0.229333112675799
-57.6 -0.229365481933897
-57.5 -0.229403538829264
-57.4 -0.229447219121741
-57.3 -0.229496446634297
-57.2 -0.229551133220547
-57.1 -0.229611178750715
-57 -0.229676471116318
-56.9 -0.229746886253821
-56.8 -0.229822288187484
-56.7 -0.229902529091595
-56.6 -0.229987449372298
-56.5 -0.230076877769128
-56.4 -0.230170631476428
-56.3 -0.230268516284721
-56.2 -0.230370326742129
-56.1 -0.230475846335903
-56 -0.230584847694065
-55.9 -0.230697092807186
-55.8 -0.23081233327025
-55.7 -0.230930310544563
-55.6 -0.231050756239598
-55.5 -0.23117339241468
-55.4 -0.231297931900338
-55.3 -0.231424078639165
-55.2 -0.231551528045954
-55.1 -0.231679967386881
-55 -0.231809076177438
-54.9 -0.23193852659883
-54.8 -0.232067983932459
-54.7 -0.232197107012144
-54.6 -0.232325548693639
-54.5 -0.232452956341018
-54.4 -0.232578972329425
-54.3 -0.232703234563678
-54.2 -0.232825377012174
-54.1 -0.232945030255486
-54 -0.23306182204904
-53.9 -0.233175377899202
-53.8 -0.233285321652072
-53.7 -0.233391276094245
-53.6 -0.233492863564783
-53.5 -0.233589706577574
-53.4 -0.233681428453245
-53.3 -0.233767653959756
-53.2 -0.233848009960754
-53.1 -0.233922126070766
-53 -0.233989635316235
-52.9 -0.23405017480141
-52.8 -0.234103386378057
-52.7 -0.234148917317912
-52.6 -0.234186420986807
-52.5 -0.234215557519345
-52.4 -0.234235994492984
-52.3 -0.234247407600371
-52.2 -0.234249481318743
-52.1 -0.234241909575202
-52 -0.234224396406637
-51.9 -0.234196656613074
-51.8 -0.234158416403206
-51.7 -0.234109414030855
-51.6 -0.234049400421111
-51.5 -0.23397813978488
-51.4 -0.233895410220595
-51.3 -0.233801004301806
-51.2 -0.233694729649425
-51.1 -0.233576409487349
-51 -0.233445883180249
-50.9 -0.233303006752288
-50.8 -0.233147653385572
-50.7 -0.232979713897151
-50.6 -0.232799097193405
-50.5 -0.232605730700685
-50.4 -0.232399560771115
-50.3 -0.23218055306247
-50.2 -0.231948692891116
-50.1 -0.231703985557011
-50 -0.231446456639814
-49.9 -0.231176152265214
-49.8 -0.230893139340609
-49.7 -0.23059750575934
-49.6 -0.230289360572735
-49.5 -0.229968834129259
-49.4 -0.229636078180145
-49.3 -0.229291265950945
-49.2 -0.22893459217846
-49.1 -0.228566273112643
-49 -0.228186546483068
-48.9 -0.227795671429672
-48.8 -0.227393928397526
-48.7 -0.226981618995454
-48.6 -0.22655906581842
-48.5 -0.226126612233641
-48.4 -0.225684622130471
-48.3 -0.225233479634176
-48.2 -0.224773588783789
-48.1 -0.224305373174301
-48 -0.223829275563517
-47.9 -0.22334575744398
-47.8 -0.222855298580437
-47.7 -0.222358396513381
-47.6 -0.221855566029269
-47.5 -0.221347338598099
-47.4 -0.22083426177907
-47.3 -0.220316898595131
-47.2 -0.219795826877258
-47.1 -0.219271638579397
-47 -0.218744939065023
-46.9 -0.218216346366346
-46.8 -0.217686490417235
-46.7 -0.217156012260992
-46.6 -0.216625563234121
-46.5 -0.216095804127329
-46.4 -0.215567404324995
-46.3 -0.215041040924394
-46.2 -0.214517397836009
-46.1 -0.21399716486628
-46 -0.213481036784176
-45.9 -0.212969712373003
-45.8 -0.212463893468879
-45.7 -0.211964283987342
-45.6 -0.211471588939551
-45.5 -0.210986513439583
-45.4 -0.210509761704329
-45.3 -0.210042036047489
-45.2 -0.209584035869215
-45.1 -0.209136456642901
-45 -0.208699988900672
-44.9 -0.208275317219101
-44.8 -0.207863119206679
-44.7 -0.20746406449458
-44.6 -0.207078813732227
-44.5 -0.206708017589192
-44.4 -0.206352315764937
-44.3 -0.206012336007875
-44.2 -0.205688693145259
-44.1 -0.205381988125354
-44 -0.205092807073354
-43.9 -0.204821720362472
-43.8 -0.20456928170164
-43.7 -0.204336027241192
-43.6 -0.204122474697931
-43.5 -0.203929122500918
-43.4 -0.203756448959327
-43.3 -0.203604911453656
-43.2 -0.203474945651594
-43.1 -0.203366964749774
-43 -0.203281358742665
-42.9 -0.20321849371977
-42.8 -0.203178711192321
-42.7 -0.203162327450593
-42.6 -0.203169632952951
-42.5 -0.203200891747702
-42.4 -0.20325634092878
-42.3 -0.203336190126304
-42.2 -0.203440621032939
-42.1 -0.203569786967043
-42 -0.203723812473469
-41.9 -0.203902792962915
-41.8 -0.20410679439064
-41.7 -0.204335852975348
-41.6 -0.204589974958991
-41.5 -0.204869136408221
-41.4 -0.205173283058157
-41.3 -0.205502330199119
-41.2 -0.205856162606924
-41.1 -0.206234634517303
-41 -0.206637569644953
-40.9 -0.207064761247705
-40.8 -0.207515972236234
-40.7 -0.207990935329688
-40.6 -0.208489353257592
-40.5 -0.209010899008301
-40.4 -0.209555216124254
-40.3 -0.210121919044225
-40.2 -0.210710593492707
-40.1 -0.211320796916518
-40 -0.211952058968669
-39.9 -0.212603882039471
-39.8 -0.213275741834795
-39.7 -0.213967088001359
-39.6 -0.21467734479883
-39.5 -0.215405911818474
-39.4 -0.216152164748038
-39.3 -0.21691545618245
-39.2 -0.217695116479862
-39.1 -0.218490454662515
-39 -0.219300759361781
-38.9 -0.220125299806702
-38.8 -0.22096332685523
-38.7 -0.221814074067332
-38.6 -0.222676758818983
-38.5 -0.223550583456032
-38.4 -0.224434736486812
-38.3 -0.225328393812258
-38.2 -0.22623071999225
-38.1 -0.227140869546729
-38 -0.22805798829012
-37.9 -0.228981214697409
-37.8 -0.229909681300189
-37.7 -0.230842516110842
-37.6 -0.23177884407294
-37.5 -0.232717788535843
-37.4 -0.233658472751346
-37.3 -0.234600021390155
-37.2 -0.235541562075836
-37.1 -0.236482226933798
-37 -0.237421154152762
-36.9 -0.238357489556056
-36.8 -0.23929038818001
-36.7 -0.240219015856594
-36.6 -0.241142550797376
-36.5 -0.24206018517578
-36.4 -0.242971126704553
-36.3 -0.243874600205262
-36.2 -0.244769849166577
-36.1 -0.245656137288048
-36 -0.246532750006005
-35.9 -0.247398995998189
-35.8 -0.248254208663659
-35.7 -0.249097747574528
-35.6 -0.249928999896018
-35.5 -0.250747381771369
-35.4 -0.251552339668087
-35.3 -0.252343351682089
-35.2 -0.253119928796276
-35.1 -0.253881616090159
-35 -0.254627993897166
-34.9 -0.255358678906366
-34.8 -0.256073325205408
-34.7 -0.256771625261551
-34.6 -0.257453310837803
-34.5 -0.258118153841276
-34.4 -0.258765967100995
-34.3 -0.25939660507258
-34.2 -0.260009964467315
-34.1 -0.260605984803354
-34 -0.261184648876939
-33.9 -0.261745983151715
-33.8 -0.262290058064444
-33.7 -0.262816988245587
-33.6 -0.263326932653485
-33.5 -0.263820094621051
-33.4 -0.264296721814148
-33.3 -0.264757106101039
-33.2 -0.26520158333255
-33.1 -0.265630533032807
-33 -0.266044378000678
-32.9 -0.26644358382226
-32.8 -0.266828658295023
-32.7 -0.267200150764447
-32.6 -0.267558651374216
-32.5 -0.267904790231294
-32.4 -0.268239236487387
-32.3 -0.268562697338575
-32.2 -0.268875916945045
-32.1 -0.269179675273114
-32 -0.269474786861885
-31.9 -0.269762099517093
-31.8 -0.270042492934838
-31.7 -0.270316877258099
-31.6 -0.270586191569031
-31.5 -0.270851402320227
-31.4 -0.271113501708197
-31.3 -0.271373505992484
-31.2 -0.271632453763877
-31.1 -0.271891404165295
-31 -0.272151435068986
-30.9 -0.272413641213719
-30.8 -0.272679132305695
-30.7 -0.272949031086951
-30.6 -0.27322447137502
-30.5 -0.27350659607762
-30.4 -0.273796555186152
-30.3 -0.274095503751742
-30.2 -0.274404599847552
-30.1 -0.274725002521031
-30 -0.275057869739724
-29.9 -0.275404356334222
-29.8 -0.275765611941728
-29.7 -0.276142778953664
-29.6 -0.276536990470668
-29.5 -0.276949368268218
-29.4 -0.277381020776034
-29.3 -0.277833041074322
-29.2 -0.278306504909806
-29.1 -0.278802468734379
-29 -0.279321967769124
-28.9 -0.279866014096303
-28.8 -0.280435594781829
-28.7 -0.281031670030597
-28.6 -0.281655171376943
-28.5 -0.282306999912378
-28.4 -0.282988024552628
-28.3 -0.283699080345875
-28.2 -0.284440966824012
-28.1 -0.285214446398561
-28 -0.286020242802827
-27.9 -0.28685903958173
-27.8 -0.28773147863064
-27.7 -0.288638158784441
-27.6 -0.289579634457946
-27.5 -0.290556414338676
-27.4 -0.29156896013292
-27.3 -0.292617685365907
-27.2 -0.293702954236825
-27.1 -0.29482508052935
-27 -0.295984326578263
-26.9 -0.297180902292678
-26.8 -0.298414964236339
-26.7 -0.299686614765391
-26.6 -0.300995901223997
-26.5 -0.302342815198139
-26.4 -0.303727291827918
-26.3 -0.305149209178674
-26.2 -0.306608387671224
-26.1 -0.308104589571578
-26 -0.309637518540472
-25.9 -0.311206819243134
-25.8 -0.31281207701976
-25.7 -0.314452817617218
-25.6 -0.316128506982614
-25.5 -0.317838551119442
-25.4 -0.319582296007139
-25.3 -0.321359027585012
-25.2 -0.323167971801617
-25.1 -0.325008294730828
-25 -0.32687910275598
-24.9 -0.328779442823631
-24.8 -0.330708302768642
-24.7 -0.332664611712456
-24.6 -0.334647240536606
-24.5 -0.336655002433641
-24.4 -0.338686653537823
-24.3 -0.340740893638086
-24.2 -0.342816366975875
-24.1 -0.344911663130583
-24 -0.347025317995432
-23.9 -0.349155814846662
-23.8 -0.35130158550896
-23.7 -0.353461011620054
-23.6 -0.355632425997373
-23.5 -0.357814114109582
-23.4 -0.360004315655725
-23.3 -0.362201226254502
-23.2 -0.364402999246047
-23.1 -0.36660774760829
-23 -0.368813545989685
-22.9 -0.371018432859746
-22.8 -0.373220412778418
-22.7 -0.375417458784843
-22.6 -0.377607514905621
-22.5 -0.379788498782074
-22.4 -0.38195830441548
-22.3 -0.38411480502859
-22.2 -0.386255856041137
-22.1 -0.388379298156324
-22 -0.390482960554643
-21.9 -0.392564664190655
-21.8 -0.394622225187689
-21.7 -0.396653458324724
-21.6 -0.398656180609085
-21.5 -0.40062821492795
-21.4 -0.402567393771068
-21.3 -0.404471563016592
-21.2 -0.406338585771436
-21.1 -0.408166346257169
-21 -0.409952753732149
-20.9 -0.411695746440354
-20.8 -0.413393295577207
-20.7 -0.41504340926266
-20.6 -0.416644136511792
-20.5 -0.418193571193334
-20.4 -0.419689855966722
-20.3 -0.421131186188546
-20.2 -0.422515813779641
-20.1 -0.423842051044427
-20 -0.425108274434585
-19.9 -0.426312928249561
-19.8 -0.427454528266879
-19.7 -0.42853166529564
-19.6 -0.429543008646953
-19.5 -0.430487309515347
-19.4 -0.431363404265369
-19.3 -0.432170217617633
-19.2 -0.432906765728479
-19.1 -0.433572159157078
-19 -0.434165605713378
-18.9 -0.434686413179517
-18.8 -0.435133991896447
-18.7 -0.43550785720634
-18.6 -0.435807631739962
-18.5 -0.436033047536631
-18.4 -0.436183947982622
-18.3 -0.436260289551942
-18.2 -0.436262143331419
-18.1 -0.436189696309968
-18 -0.436043252409849
-17.9 -0.435823233235782
-17.8 -0.435530178515999
-17.7 -0.435164746207785
-17.6 -0.434727712238889
-17.5 -0.434219969855472
-17.4 -0.433642528547094
-17.3 -0.432996512519715
-17.2 -0.432283158688891
-17.1 -0.431503814167373
-17 -0.43065993322421
-16.9 -0.429753073696283
-16.8 -0.428784892837981
-16.7 -0.427757142600463
-16.6 -0.426671664338657
-16.5 -0.425530382951719
-16.4 -0.424335300471075
-16.3 -0.423088489119305
-16.2 -0.421792083872787
-16.1 -0.42044827457116
-16 -0.419059297626944
-15.9 -0.417627427398975
-15.8 -0.4161549673034
-15.7 -0.414644240745551
-15.6 -0.413097581964827
-15.5 -0.411517326892581
-15.4 -0.409905804129504
-15.3 -0.408265326154075
-15.2 -0.40659818087692
-15.1 -0.404906623657275
-15 -0.403192869897003
-14.9 -0.401459088324593
-14.8 -0.399707395076258
-14.7 -0.397939848673544
-14.6 -0.396158445986762
-14.5 -0.394365119261224
-14.4 -0.392561734268607
-14.3 -0.390750089629166
-14.2 -0.388931917332
-14.1 -0.387108884460438
-14 -0.385282596108198
-13.9 -0.38345459944951
-13.8 -0.381626388903291
-13.7 -0.379799412308089
-13.6 -0.377975078001303
-13.5 -0.376154762673483
-13.4 -0.37433981984686
-13.3 -0.372531588807013
-13.2 -0.370731403798253
-13.1 -0.368940603277295
-13 -0.367160539006566
-12.9 -0.365392584758477
-12.8 -0.363638144395551
-12.7 -0.361898659088795
-12.6 -0.360175613438511
-12.5 -0.358470540268035
-12.4 -0.356785023871917
-12.3 -0.355120701515908
-12.2 -0.353479263006812
-12.1 -0.351862448175741
-12 -0.350272042148288
-11.9 -0.348709868309429
-11.8 -0.347177778909006
-11.7 -0.34567764329493
-11.6 -0.344211333805073
-11.5 -0.342780709394383
-11.4 -0.341387597120192
-11.3 -0.340033771654982
-11.2 -0.338720933041062
-11.1 -0.337450682944635
-11 -0.336224499706563
-10.9 -0.335043712522857
-10.8 -0.333909475118572
-10.7 -0.332822739303659
-10.6 -0.331784228817759
-10.5 -0.330794413882502
-10.4 -0.329853486884237
-10.3 -0.32896133960732
-10.2 -0.328117542428073
-10.1 -0.327321325862778
-10 -0.326571564839837
-9.89999999999998 -0.325866766037315
-9.79999999999995 -0.325205058593059
-9.69999999999999 -0.32458418845625
-9.59999999999997 -0.324001516607514
-9.5 -0.323454021330255
-9.39999999999998 -0.322938304669552
-9.29999999999995 -0.322450603167491
-9.19999999999999 -0.32198680291567
-9.09999999999997 -0.32154245891743
-9 -0.321112818704411
-8.89999999999998 -0.320692850104448
-8.79999999999995 -0.320277273010895
-8.69999999999999 -0.319860594956859
-8.59999999999997 -0.31943715025172
-8.5 -0.319001142391283
-8.39999999999998 -0.318546689406885
-8.29999999999995 -0.318067871772501
-8.19999999999999 -0.317558782442272
-8.09999999999997 -0.317013578543923
-8 -0.316426534206344
-7.89999999999998 -0.315792093952635
-7.79999999999995 -0.315104926043728
-7.69999999999999 -0.31435997511321
-7.59999999999997 -0.313552513392407
-7.5 -0.312678189787657
-7.39999999999998 -0.31173307604076
-7.29999999999995 -0.310713709180977
-7.19999999999999 -0.309617129464863
-7.09999999999997 -0.308440913000996
-7 -0.307183198272757
-6.89999999999998 -0.305842705805888
-6.79999999999995 -0.304418750280561
-6.69999999999999 -0.302911244461695
-6.59999999999997 -0.301320694417077
-6.5 -0.299648185610703
-6.39999999999998 -0.297895359597793
-6.29999999999995 -0.296064381206459
-6.19999999999999 -0.294157896266132
-6.09999999999997 -0.292178980130765
-6 -0.290131077440655
-5.89999999999998 -0.288017933764833
-5.79999999999995 -0.285843519960105
-5.69999999999999 -0.283611950266416
-5.59999999999997 -0.28132739532473
-5.5 -0.278993991446819
-5.39999999999998 -0.276615747580837
-5.29999999999995 -0.274196451497845
-5.19999999999999 -0.271739576769428
-5.09999999999997 -0.269248192113671
-5 -0.266724874655983
-4.89999999999998 -0.26417162858433
-4.79999999999995 -0.261589810578359
-4.69999999999999 -0.258980063263357
-4.59999999999997 -0.256342257788288
-4.5 -0.253675446458668
-4.39999999999998 -0.250977826176208
-4.29999999999995 -0.248246713254498
-4.19999999999999 -0.245478529999648
-4.09999999999997 -0.242668803272092
-4 -0.239812175085161
-3.89999999999998 -0.236902425150914
-3.79999999999995 -0.233932505156176
-3.69999999999999 -0.230894584442666
-3.59999999999997 -0.227780106674284
-3.5 -0.224579857000688
-3.39999999999998 -0.221284039166948
-3.29999999999995 -0.217882361971429
-3.19999999999999 -0.214364134434442
-3.09999999999997 -0.210718369004944
-3 -0.206933892097611
-2.89999999999998 -0.202999461214162
-2.79999999999995 -0.198903887857337
-2.69999999999999 -0.194636165390466
-2.59999999999997 -0.190185600927645
-2.5 -0.185541950257806
-2.39999999999998 -0.180695554709797
-2.29999999999995 -0.175637478755692
-2.19999999999999 -0.170359647027748
-2.09999999999997 -0.164854979293868
-2 -0.159117521801671
-1.89999999999998 -0.153142573268179
-1.79999999999995 -0.146926803667678
-1.69999999999999 -0.140468363862922
-1.59999999999997 -0.133766984043212
-1.5 -0.126824058886867
-1.39999999999998 -0.119642717364395
-1.29999999999995 -0.112227875151586
-1.19999999999999 -0.104586267736545
-1.09999999999997 -0.0967264624875562
-1 -0.0886588482033653
-0.899999999999977 -0.0803956009946588
-0.799999999999955 -0.0719506257422919
-0.699999999999989 -0.0633394728375116
-0.599999999999966 -0.0545792304211863
-0.5 -0.0456883928883244
-0.399999999999977 -0.036686706992883
-0.299999999999955 -0.0275949974553198
-0.199999999999989 -0.0184349745191433
-0.0999999999999659 -0.00922902640003144
0 0
0.100000000000023 0.00922902640003132
0.200000000000045 0.0184349745191428
0.300000000000011 0.0275949974553187
0.400000000000034 0.036686706992881
0.5 0.0456883928883213
0.600000000000023 0.0545792304211819
0.700000000000045 0.0633394728375057
0.800000000000011 0.0719506257422843
0.900000000000034 0.0803956009946494
1 0.088658848203354
1.10000000000002 0.0967264624875427
1.20000000000005 0.10458626773653
1.30000000000001 0.112227875151568
1.40000000000003 0.119642717364375
1.5 0.126824058886844
1.60000000000002 0.133766984043187
1.70000000000005 0.140468363862894
1.80000000000001 0.146926803667649
1.90000000000003 0.153142573268147
2 0.159117521801638
2.10000000000002 0.164854979293832
2.20000000000005 0.170359647027711
2.30000000000001 0.175637478755653
2.40000000000003 0.180695554709756
2.5 0.185541950257764
2.60000000000002 0.190185600927601
2.70000000000005 0.19463616539042
2.80000000000001 0.19890388785729
2.90000000000003 0.202999461214115
3 0.206933892097563
3.10000000000002 0.210718369004895
3.20000000000005 0.214364134434392
3.30000000000001 0.217882361971379
3.40000000000003 0.221284039166897
3.5 0.224579857000637
3.60000000000002 0.227780106674233
3.70000000000005 0.230894584442614
3.80000000000001 0.233932505156125
3.90000000000003 0.236902425150863
4 0.23981217508511
4.10000000000002 0.242668803272042
4.20000000000005 0.245478529999598
4.30000000000001 0.248246713254448
4.40000000000003 0.250977826176158
4.5 0.253675446458619
4.60000000000002 0.256342257788238
4.70000000000005 0.258980063263308
4.80000000000001 0.26158981057831
4.90000000000003 0.264171628584281
5 0.266724874655935
5.10000000000002 0.269248192113622
5.20000000000005 0.27173957676938
5.30000000000001 0.274196451497796
5.40000000000003 0.276615747580788
5.5 0.27899399144677
5.60000000000002 0.281327395324681
5.70000000000005 0.283611950266367
5.80000000000001 0.285843519960055
5.90000000000003 0.288017933764783
6 0.290131077440605
6.10000000000002 0.292178980130715
6.20000000000005 0.294157896266081
6.30000000000001 0.296064381206407
6.40000000000003 0.29789535959774
6.5 0.299648185610649
6.60000000000002 0.301320694417023
6.70000000000005 0.30291124446164
6.80000000000001 0.304418750280506
6.90000000000003 0.305842705805832
7 0.3071831982727
7.10000000000002 0.308440913000939
7.20000000000005 0.309617129464805
7.30000000000001 0.310713709180917
7.40000000000003 0.3117330760407
7.5 0.312678189787597
7.60000000000002 0.313552513392346
7.70000000000005 0.314359975113148
7.80000000000001 0.315104926043666
7.90000000000003 0.315792093952572
8 0.31642653420628
8.10000000000002 0.31701357854386
8.20000000000005 0.317558782442208
8.30000000000001 0.318067871772437
8.40000000000003 0.318546689406821
8.5 0.319001142391218
8.60000000000002 0.319437150251655
8.70000000000005 0.319860594956794
8.80000000000001 0.32027727301083
8.90000000000003 0.320692850104383
9 0.321112818704346
9.10000000000002 0.321542458917366
9.20000000000005 0.321986802915605
9.30000000000001 0.322450603167427
9.40000000000003 0.322938304669488
9.5 0.323454021330191
9.60000000000002 0.32400151660745
9.70000000000005 0.324584188456186
9.80000000000001 0.325205058592995
9.90000000000003 0.325866766037252
10 0.326571564839774
10.1 0.327321325862716
10.2 0.328117542428011
10.3 0.328961339607258
10.4 0.329853486884176
10.5 0.330794413882441
10.6 0.331784228817698
10.7 0.332822739303598
10.8 0.333909475118512
10.9 0.335043712522797
11 0.336224499706503
11.1 0.337450682944576
11.2 0.338720933041003
11.3 0.340033771654923
11.4 0.341387597120134
11.5 0.342780709394325
11.6 0.344211333805015
11.7 0.345677643294872
11.8 0.347177778908948
11.9 0.348709868309371
12 0.350272042148231
12.1 0.351862448175684
12.2 0.353479263006755
12.3 0.355120701515851
12.4 0.356785023871861
12.5 0.358470540267978
12.6 0.360175613438454
12.7 0.361898659088739
12.8 0.363638144395495
12.9 0.365392584758421
13 0.36716053900651
13.1 0.368940603277239
13.2 0.370731403798198
13.3 0.372531588806957
13.4 0.374339819846805
13.5 0.376154762673428
13.6 0.377975078001248
13.7 0.379799412308034
13.8 0.381626388903236
13.9 0.383454599449455
14 0.385282596108142
14.1 0.387108884460382
14.2 0.388931917331945
14.3 0.390750089629111
14.4 0.392561734268551
14.5 0.394365119261169
14.6 0.396158445986707
14.7 0.397939848673488
14.8 0.399707395076203
14.9 0.401459088324537
15 0.403192869896948
15.1 0.40490662365722
15.2 0.406598180876864
15.3 0.40826532615402
15.4 0.409905804129448
15.5 0.411517326892525
15.6 0.413097581964771
15.7 0.414644240745494
15.8 0.416154967303344
15.9 0.417627427398918
16 0.419059297626888
16.1 0.420448274571103
16.2 0.421792083872729
16.3 0.423088489119248
16.4 0.424335300471018
16.5 0.425530382951661
16.6 0.426671664338598
16.7 0.427757142600404
16.8 0.428784892837922
16.9 0.429753073696224
17 0.43065993322415
17.1 0.431503814167313
17.2 0.432283158688831
17.3 0.432996512519655
17.4 0.433642528547033
17.5 0.434219969855411
17.6 0.434727712238828
17.7 0.435164746207723
17.8 0.435530178515936
17.9 0.435823233235719
18 0.436043252409786
18.1 0.436189696309904
18.2 0.436262143331355
18.3 0.436260289551877
18.4 0.436183947982557
18.5 0.436033047536566
18.6 0.435807631739896
18.7 0.435507857206274
18.8 0.43513399189638
18.9 0.434686413179449
19 0.434165605713311
19.1 0.43357215915701
19.2 0.43290676572841
19.3 0.432170217617565
19.4 0.4313634042653
19.5 0.430487309515278
19.6 0.429543008646883
19.7 0.42853166529557
19.8 0.427454528266808
19.9 0.426312928249489
20 0.425108274434513
20.1 0.423842051044355
20.2 0.422515813779569
20.3 0.421131186188474
20.4 0.419689855966649
20.5 0.41819357119326
20.6 0.416644136511718
20.7 0.415043409262587
20.8 0.413393295577133
20.9 0.411695746440279
21 0.409952753732074
21.1 0.408166346257094
21.2 0.406338585771361
21.3 0.404471563016516
21.4 0.402567393770992
21.5 0.400628214927874
21.6 0.398656180609009
21.7 0.396653458324648
21.8 0.394622225187613
21.9 0.392564664190579
22 0.390482960554566
22.1 0.388379298156247
22.2 0.38625585604106
22.3 0.384114805028513
22.4 0.381958304415402
22.5 0.379788498781997
22.6 0.377607514905543
22.7 0.375417458784765
22.8 0.37322041277834
22.9 0.371018432859669
23 0.368813545989607
23.1 0.366607747608212
23.2 0.364402999245969
23.3 0.362201226254424
23.4 0.360004315655647
23.5 0.357814114109505
23.6 0.355632425997295
23.7 0.353461011619977
23.8 0.351301585508882
23.9 0.349155814846585
24 0.347025317995355
24.1 0.344911663130505
24.2 0.342816366975798
24.3 0.340740893638009
24.4 0.338686653537746
24.5 0.336655002433564
24.6 0.33464724053653
24.7 0.33266461171238
24.8 0.330708302768566
24.9 0.328779442823555
25 0.326879102755904
25.1 0.325008294730752
25.2 0.323167971801541
25.3 0.321359027584937
25.4 0.319582296007064
25.5 0.317838551119367
25.6 0.316128506982539
25.7 0.314452817617143
25.8 0.312812077019686
25.9 0.31120681924306
26 0.309637518540398
26.1 0.308104589571504
26.2 0.30660838767115
26.3 0.3051492091786
26.4 0.303727291827845
26.5 0.302342815198066
26.6 0.300995901223924
26.7 0.299686614765318
26.8 0.298414964236267
26.9 0.297180902292606
27 0.295984326578191
27.1 0.294825080529279
27.2 0.293702954236754
27.3 0.292617685365836
27.4 0.291568960132849
27.5 0.290556414338605
27.6 0.289579634457876
27.7 0.288638158784371
27.8 0.28773147863057
27.9 0.28685903958166
28 0.286020242802757
28.1 0.285214446398491
28.2 0.284440966823943
28.3 0.283699080345806
28.4 0.282988024552559
28.5 0.28230699991231
28.6 0.281655171376874
28.7 0.281031670030529
28.8 0.280435594781761
28.9 0.279866014096235
29 0.279321967769056
29.1 0.278802468734312
29.2 0.278306504909739
29.3 0.277833041074255
29.4 0.277381020775967
29.5 0.276949368268151
29.6 0.276536990470602
29.7 0.276142778953597
29.8 0.275765611941662
29.9 0.275404356334156
30 0.275057869739658
30.1 0.274725002520965
30.2 0.274404599847487
30.3 0.274095503751676
30.4 0.273796555186086
30.5 0.273506596077554
30.6 0.273224471374954
30.7 0.272949031086886
30.8 0.27267913230563
30.9 0.272413641213654
31 0.272151435068921
31.1 0.271891404165229
31.2 0.271632453763812
31.3 0.271373505992419
31.4 0.271113501708132
31.5 0.270851402320162
31.6 0.270586191568966
31.7 0.270316877258034
31.8 0.270042492934773
31.9 0.269762099517028
32 0.26947478686182
32.1 0.269179675273049
32.2 0.26887591694498
32.3 0.26856269733851
32.4 0.268239236487322
32.5 0.267904790231229
32.6 0.267558651374151
32.7 0.267200150764381
32.8 0.266828658294958
32.9 0.266443583822195
33 0.266044378000613
33.1 0.265630533032742
33.2 0.265201583332484
33.3 0.264757106100974
33.4 0.264296721814082
33.5 0.263820094620986
33.6 0.26332693265342
33.7 0.262816988245521
33.8 0.262290058064378
33.9 0.261745983151649
34 0.261184648876873
34.1 0.260605984803288
34.2 0.260009964467248
34.3 0.259396605072514
34.4 0.258765967100929
34.5 0.258118153841209
34.6 0.257453310837737
34.7 0.256771625261484
34.8 0.256073325205341
34.9 0.2553586789063
35 0.254627993897099
35.1 0.253881616090092
35.2 0.253119928796209
35.3 0.252343351682021
35.4 0.25155233966802
35.5 0.250747381771301
35.6 0.249928999895951
35.7 0.24909774757446
35.8 0.248254208663592
35.9 0.247398995998121
36 0.246532750005938
36.1 0.24565613728798
36.2 0.244769849166509
36.3 0.243874600205194
36.4 0.242971126704485
36.5 0.242060185175712
36.6 0.241142550797308
36.7 0.240219015856526
36.8 0.239290388179942
36.9 0.238357489555987
37 0.237421154152693
37.1 0.23648222693373
37.2 0.235541562075767
37.3 0.234600021390086
37.4 0.233658472751277
37.5 0.232717788535774
37.6 0.231778844072872
37.7 0.230842516110773
37.8 0.229909681300121
37.9 0.228981214697341
38 0.228057988290051
38.1 0.22714086954666
38.2 0.226230719992181
38.3 0.22532839381219
38.4 0.224434736486743
38.5 0.223550583455964
38.6 0.222676758818914
38.7 0.221814074067264
38.8 0.220963326855162
38.9 0.220125299806633
39 0.219300759361713
39.1 0.218490454662446
39.2 0.217695116479793
39.3 0.216915456182381
39.4 0.21615216474797
39.5 0.215405911818405
39.6 0.214677344798762
39.7 0.213967088001291
39.8 0.213275741834727
39.9 0.212603882039403
40 0.211952058968601
40.1 0.21132079691645
40.2 0.210710593492639
40.3 0.210121919044157
40.4 0.209555216124186
40.5 0.209010899008234
40.6 0.208489353257525
40.7 0.207990935329621
40.8 0.207515972236167
40.9 0.207064761247638
41 0.206637569644886
41.1 0.206234634517237
41.2 0.205856162606858
41.3 0.205502330199053
41.4 0.205173283058091
41.5 0.204869136408155
41.6 0.204589974958925
41.7 0.204335852975282
41.8 0.204106794390574
41.9 0.203902792962849
42 0.203723812473403
42.1 0.203569786966977
42.2 0.203440621032874
42.3 0.203336190126239
42.4 0.203256340928715
42.5 0.203200891747637
42.6 0.203169632952887
42.7 0.203162327450528
42.8 0.203178711192256
42.9 0.203218493719706
43 0.203281358742601
43.1 0.20336696474971
43.2 0.203474945651529
43.3 0.203604911453592
43.4 0.203756448959263
43.5 0.203929122500854
43.6 0.204122474697867
43.7 0.204336027241128
43.8 0.204569281701577
43.9 0.204821720362409
44 0.205092807073291
44.1 0.205381988125291
44.2 0.205688693145196
44.3 0.206012336007812
44.4 0.206352315764875
44.5 0.20670801758913
44.6 0.207078813732164
44.7 0.207464064494518
44.8 0.207863119206617
44.9 0.208275317219038
45 0.20869998890061
45.1 0.209136456642839
45.2 0.209584035869153
45.3 0.210042036047427
45.4 0.210509761704267
45.5 0.210986513439521
45.6 0.211471588939489
45.7 0.211964283987281
45.8 0.212463893468817
45.9 0.212969712372941
46 0.213481036784114
46.1 0.213997164866218
46.2 0.214517397835947
46.3 0.215041040924332
46.4 0.215567404324933
46.5 0.216095804127267
46.6 0.216625563234059
46.7 0.21715601226093
46.8 0.217686490417174
46.9 0.218216346366284
47 0.218744939064961
47.1 0.219271638579335
47.2 0.219795826877196
47.3 0.220316898595069
47.4 0.220834261779009
47.5 0.221347338598037
47.6 0.221855566029207
47.7 0.22235839651332
47.8 0.222855298580376
47.9 0.223345757443918
48 0.223829275563455
48.1 0.22430537317424
48.2 0.224773588783727
48.3 0.225233479634114
48.4 0.225684622130409
48.5 0.226126612233579
48.6 0.226559065818358
48.7 0.226981618995392
48.8 0.227393928397464
48.9 0.22779567142961
49 0.228186546483005
49.1 0.228566273112581
49.2 0.228934592178398
49.3 0.229291265950883
49.4 0.229636078180083
49.5 0.229968834129196
49.6 0.230289360572673
49.7 0.230597505759278
49.8 0.230893139340546
49.9 0.231176152265151
50 0.231446456639751
50.1 0.231703985556948
50.2 0.231948692891053
50.3 0.232180553062407
50.4 0.232399560771052
50.5 0.232605730700622
50.6 0.232799097193341
50.7 0.232979713897088
50.8 0.233147653385508
50.9 0.233303006752224
51 0.233445883180185
51.1 0.233576409487285
51.2 0.233694729649361
51.3 0.233801004301742
51.4 0.233895410220531
51.5 0.233978139784816
51.6 0.234049400421047
51.7 0.234109414030791
51.8 0.234158416403142
51.9 0.23419665661301
52 0.234224396406572
52.1 0.234241909575137
52.2 0.234249481318678
52.3 0.234247407600306
52.4 0.234235994492919
52.5 0.23421555751928
52.6 0.234186420986742
52.7 0.234148917317847
52.8 0.234103386377992
52.9 0.234050174801345
53 0.233989635316169
53.1 0.233922126070701
53.2 0.233848009960689
53.3 0.233767653959691
53.4 0.23368142845318
53.5 0.233589706577508
53.6 0.233492863564717
53.7 0.233391276094179
53.8 0.233285321652006
53.9 0.233175377899137
54 0.233061822048974
54.1 0.23294503025542
54.2 0.232825377012109
54.3 0.232703234563613
54.4 0.232578972329359
54.5 0.232452956340952
54.6 0.232325548693573
54.7 0.232197107012078
54.8 0.232067983932393
54.9 0.231938526598764
55 0.231809076177372
55.1 0.231679967386815
55.2 0.231551528045889
55.3 0.231424078639099
55.4 0.231297931900272
55.5 0.231173392414614
55.6 0.231050756239532
55.7 0.230930310544497
55.8 0.230812333270184
55.9 0.23069709280712
56 0.230584847693999
56.1 0.230475846335837
56.2 0.230370326742063
56.3 0.230268516284655
56.4 0.230170631476362
56.5 0.230076877769062
56.6 0.229987449372232
56.7 0.229902529091529
56.8 0.229822288187418
56.9 0.229746886253756
57 0.229676471116252
57.1 0.229611178750649
57.2 0.229551133220482
57.3 0.229496446634231
57.4 0.229447219121675
57.5 0.229403538829198
57.6 0.229365481933831
57.7 0.229333112675733
57.8 0.229306483408839
57.9 0.229285634669354
58 0.229270595261774
58.1 0.229261382362071
58.2 0.22925800163769
58.3 0.229260447383966
58.4 0.229268702676549
58.5 0.229282739539446
58.6 0.229302519128213
58.7 0.229327991927872
58.8 0.229359097965076
58.9 0.229395767034053
59 0.229437918935822
59.1 0.229485463730203
59.2 0.229538302000075
59.3 0.229596325127379
59.4 0.229659415580312
59.5 0.229727447211176
59.6 0.229800285564311
59.7 0.229877788193568
59.8 0.229959804988715
59.9 0.230046178510235
60 0.230136744331891
60.1 0.230231331390497
60.2 0.230329762342271
60.3 0.230431853925187
60.4 0.230537417326711
60.5 0.230646258556313
60.6 0.230758178822153
60.7 0.23087297491132
60.8 0.230990439573018
60.9 0.231110361904091
61 0.231232527736274
61.1 0.231356720024567
61.2 0.231482719236119
61.3 0.23161030373904
61.4 0.231739250190528
61.5 0.231869333923732
61.6 0.232000329332767
61.7 0.232132010255301
61.8 0.23226415035215
61.9 0.232396523483326
62 0.232528904079978
62.1 0.232661067511701
62.2 0.232792790448675
62.3 0.232923851218127
62.4 0.233054030154604
62.5 0.233183109943585
62.6 0.233310875957937
62.7 0.233437116586773
62.8 0.233561623556258
62.9 0.233684192241943
63 0.233804621972206
63.1 0.233922716322426
63.2 0.234038283399489
63.3 0.2341511361163
63.4 0.234261092455937
63.5 0.234367975725148
63.6 0.234471614796887
63.7 0.234571844341616
63.8 0.234668505047105
63.9 0.234761443826515
64 0.234850514014539
64.1 0.234935575551402
64.2 0.235016495154568
64.3 0.235093146477995
64.4 0.235165410258806
64.5 0.235233174451289
64.6 0.23529633434813
64.7 0.23535479268882
64.8 0.235408459755209
64.9 0.235457253454178
65 0.235501099387437
65.1 0.235539930908487
65.2 0.235573689166778
65.3 0.23560232313914
65.4 0.235625789648577
65.5 0.235644053370534
65.6 0.235657086826758
65.7 0.235664870366912
65.8 0.235667392138102
65.9 0.235664648042506
66 0.235656641683306
66.1 0.235643384299147
66.2 0.23562489468735
66.3 0.235601199116141
66.4 0.235572331226169
66.5 0.23553833192157
66.6 0.235499249250903
66.7 0.235455138278251
66.8 0.235406060944806
66.9 0.235352085921281
67 0.235293288451484
67.1 0.235229750187413
67.2 0.235161559016235
67.3 0.23508880887951
67.4 0.23501159958506
67.5 0.234930036611843
67.6 0.234844230908254
67.7 0.234754298684214
67.8 0.234660361197487
67.9 0.234562544534604
68 0.234460979386808
68.1 0.234355800821448
68.2 0.234247148049204
68.3 0.234135164187583
68.4 0.234019996021094
68.5 0.233901793758493
68.6 0.233780710787549
68.7 0.233656903427697
68.8 0.233530530681021
68.9 0.233401753981948
69 0.233270736946056
69.1 0.233137645118407
69.2 0.233002645721769
69.3 0.232865907405136
69.4 0.232727599992906
69.5 0.232587894235102
69.6 0.232446961558995
69.7 0.23230497382248
69.8 0.232162103069568
69.9 0.23201852128833
70 0.231874400171611
70.1 0.231729910880862
70.2 0.23158522381338
70.3 0.231440508373284
70.4 0.23129593274649
70.5 0.231151663680003
70.6 0.23100786626577
70.7 0.230864703729375
70.8 0.230722337223818
70.9 0.230580925628621
71 0.230440625354493
71.1 0.230301590153761
71.2 0.230163970936786
71.3 0.23002791559455
71.4 0.229893568827598
71.5 0.229761071981503
71.6 0.229630562889023
71.7 0.229502175719079
71.8 0.229376040832706
71.9 0.22925228464609
72 0.229131029500804
72.1 0.229012393541345
72.2 0.228896490600052
72.3 0.228783430089492
72.4 0.228673316902364
72.5 0.228566251318983
72.6 0.228462328922385
72.7 0.228361640521072
72.8 0.228264272079423
72.9 0.228170304655784
73 0.228079814348215
73.1 0.227992872247894
73.2 0.227909544400146
73.3 0.227829891773061
73.4 0.227753970233658
73.5 0.227681830531533
73.6 0.227613518289925
73.7 0.227549074004129
73.8 0.227488533047166
73.9 0.227431925682609
74 0.22737927708448
74.1 0.227330607364076
74.2 0.227285931603635
74.3 0.227245259896683
74.4 0.227208597394947
74.5 0.227175944361672
74.6 0.227147296231203
74.7 0.227122643674661
74.8 0.227101972671554
74.9 0.227085264587141
75 0.227072496255385
75.1 0.227063640067287
75.2 0.227058664064436
75.3 0.227057532037553
75.4 0.227060203629849
75.5 0.227066634444977
75.6 0.22707677615937
75.7 0.227090576638767
75.8 0.227107980058675
75.9 0.227128927028584
76 0.227153354719684
76.1 0.227181196995869
76.2 0.227212384547796
76.3 0.227246845029768
76.4 0.227284503199211
76.5 0.227325281058502
76.6 0.227369097998934
76.7 0.227415870946555
76.8 0.227465514509664
76.9 0.227517941127733
77 0.2275730612215
77.1 0.227630783344014
77.2 0.227691014332404
77.3 0.22775365946012
77.4 0.22781862258944
77.5 0.227885806323999
77.6 0.227955112161121
77.7 0.228026440643739
77.8 0.228099691511662
77.9 0.228174763852009
78 0.228251556248557
78.1 0.228329966929826
78.2 0.22840989391569
78.3 0.228491235162298
78.4 0.228573888705136
78.5 0.228657752800023
78.6 0.228742726061861
78.7 0.228828707600963
78.8 0.228915597156782
78.9 0.229003295228882
79 0.229091703204972
79.1 0.229180723485874
79.2 0.229270259607255
79.3 0.229360216357988
79.4 0.229450499895014
79.5 0.229541017854574
79.6 0.229631679459675
79.7 0.22972239562371
79.8 0.229813079050085
79.9 0.229903644327793
80 0.229994008022812
80.1 0.230084088765261
80.2 0.230173807332242
80.3 0.230263086726273
80.4 0.230351852249287
80.5 0.230440031572114
80.6 0.230527554799417
80.7 0.230614354530036
80.8 0.230700365912716
80.9 0.23078552669719
81 0.230869777280602
81.1 0.230953060749271
81.2 0.231035322915781
81.3 0.231116512351418
81.4 0.231196580413958
81.5 0.231275481270829
81.6 0.231353171917683
81.7 0.231429612192396
81.8 0.231504764784555
81.9 0.231578595240474
82 0.231651071963782
82.1 0.231722166211663
82.2 0.2317918520868
82.3 0.2318601065251
82.4 0.231926909279281
82.5 0.231992242898394
82.6 0.232056092703384
82.7 0.23211844675877
82.8 0.232179295840549
82.9 0.232238633400425
83 0.23229645552647
83.1 0.232352760900328
83.2 0.232407550751083
83.3 0.232460828805895
83.4 0.232512601237544
83.5 0.232562876608995
83.6 0.232611665815118
83.7 0.232658982021685
83.8 0.232704840601793
83.9 0.232749259069835
84 0.232792257013153
84.1 0.232833856021531
84.2 0.232874079614647
84.3 0.232912953167634
84.4 0.2329505038349
84.5 0.232986760472329
84.6 0.233021753558033
84.7 0.233055515111774
84.8 0.233088078613219
84.9 0.233119478919152
85 0.233149752179806
85.1 0.233178935754439
85.2 0.23320706812631
85.3 0.233234188817185
85.4 0.233260338301507
85.5 0.233285557920394
85.6 0.233309889795556
85.7 0.233333376743314
85.8 0.23335606218881
85.9 0.233377990080564
86 0.233399204805495
86.1 0.233419751104533
86.2 0.233439673988936
86.3 0.233459018657442
86.4 0.233477830414368
86.5 0.233496154588757
86.6 0.233514036454707
86.7 0.233531521152958
86.8 0.233548653613865
86.9 0.233565478481842
87 0.233582040041373
87.1 0.233598382144688
87.2 0.233614548141186
87.3 0.233630580808686
87.4 0.233646522286602
87.5 0.233662414011085
87.6 0.233678296652248
87.7 0.233694210053497
87.8 0.233710193173062
87.9 0.233726284027775
88 0.233742519639147
88.1 0.233758935981806
88.2 0.233775567934327
88.3 0.233792449232509
88.4 0.233809612425128
88.5 0.233827088832207
88.6 0.233844908505821
88.7 0.233863100193476
88.8 0.233881691304074
88.9 0.233900707876474
89 0.233920174550685
89.1 0.233940114541665
89.2 0.233960549615766
89.3 0.233981500069795
89.4 0.23400298471271
89.5 0.234025020849925
89.6 0.23404762427023
89.7 0.234070809235293
89.8 0.234094588471746
89.9 0.234118973165805
90 0.234143972960432
90.1 0.234169595954974
90.2 0.23419584870728
90.3 0.234222736238229
90.4 0.234250262038656
90.5 0.234278428078618
90.6 0.234307234818958
90.7 0.234336681225124
90.8 0.234366764783191
90.9 0.234397481518021
91 0.234428826013529
91.1 0.234460791434971
91.2 0.234493369553213
91.3 0.234526550770909
91.4 0.234560324150523
91.5 0.234594677444138
91.6 0.234629597124966
91.7 0.234665068420514
91.8 0.234701075347307
91.9 0.234737600747118
92 0.234774626324617
92.1 0.23481213268637
92.2 0.23485009938111
92.3 0.2348885049412
92.4 0.23492732692522
92.5 0.234966541961583
92.6 0.235006125793113
92.7 0.235046053322508
92.8 0.235086298658593
92.9 0.235126835163301
93 0.235167635499285
93.1 0.235208671678095
93.2 0.235249915108832
93.3 0.235291336647206
93.4 0.235332906644903
93.5 0.235374594999212
93.6 0.235416371202798
93.7 0.235458204393577
93.8 0.23550006340459
93.9 0.235541916813821
94 0.235583732993874
94.1 0.235625480161432
94.2 0.235667126426444
94.3 0.235708639840946
94.4 0.235749988447462
94.5 0.235791140326923
94.6 0.235832063646014
94.7 0.235872726703912
94.8 0.235913097978334
94.9 0.235953146170841
95 0.235992840251343
95.1 0.236032149501741
95.2 0.23607104355865
95.3 0.236109492455165
95.4 0.236147466661596
95.5 0.236184937125147
95.6 0.236221875308477
95.7 0.236258253227103
95.8 0.236294043485608
95.9 0.23632921931261
96 0.236363754594452
96.1 0.236397623907595
96.2 0.236430802549648
96.3 0.236463266569054
96.4 0.236494992793349
96.5 0.236525958856024
96.6 0.236556143221918
96.7 0.236585525211166
96.8 0.236614085021644
96.9 0.236641803749933
97 0.236668663410762
97.1 0.23669464695493
97.2 0.236719738285706
97.3 0.236743922273686
97.4 0.236767184770121
97.5 0.236789512618702
97.6 0.236810893665806
97.7 0.23683131676922
97.8 0.236850771805326
97.9 0.236869249674778
98 0.236886742306666
98.1 0.236903242661185
98.2 0.23691874473083
98.3 0.236933243540115
98.4 0.236946735143861
98.5 0.236959216624049
98.6 0.236970686085277
98.7 0.236981142648833
98.8 0.236990586445425
98.9 0.236999018606573
99 0.237006441254717
99.1 0.237012857492057
99.2 0.237018271388156
99.3 0.237022687966346
99.4 0.237026113188973
99.5 0.237028553941509
99.6 0.237030018015571
99.7 0.237030514090893
99.8 0.237030051716284
99.9 0.237028641289603
100 0.237026294036816
100.1 0.237023021990153
100.2 0.237018837965423
100.3 0.237013755538522
100.4 0.237007789021183
100.5 0.237000953436013
100.6 0.236993264490852
100.7 0.23698473855252
100.8 0.236975392619972
100.9 0.236965244296927
101 0.236954311764008
101.1 0.23694261375044
101.2 0.236930169505355
101.3 0.236916998768746
101.4 0.236903121742115
101.5 0.236888559058872
101.6 0.236873331754513
101.7 0.236857461236636
101.8 0.236840969254833
101.9 0.236823877870508
102 0.236806209426654
102.1 0.236787986517644
102.2 0.236769231959073
102.3 0.236749968757697
102.4 0.236730220081497
102.5 0.236710009229932
102.6 0.236689359604395
102.7 0.23666829467893
102.8 0.236646837971242
102.9 0.236625013014025
103 0.236602843326669
103.1 0.236580352387356
103.2 0.236557563605594
103.3 0.236534500295212
103.4 0.236511185647862
103.5 0.236487642707035
103.6 0.236463894342651
103.7 0.236439963226216
103.8 0.236415871806606
103.9 0.236391642286479
104 0.236367296599356
104.1 0.236342856387376
104.2 0.236318342979768
104.3 0.236293777372044
104.4 0.236269180205938
104.5 0.236244571750109
104.6 0.23621997188162
104.7 0.236195400068218
104.8 0.236170875351413
104.9 0.236146416330386
105 0.236122041146718
105.1 0.236097767469973
105.2 0.236073612484112
105.3 0.236049592874778
105.4 0.236025724817433
105.5 0.236002023966366
105.6 0.23597850544456
105.7 0.235955183834441
105.8 0.235932073169486
105.9 0.235909186926706
106 0.235886538019993
106.1 0.235864138794337
106.2 0.235842001020891
106.3 0.235820135892898
106.4 0.235798554022463
106.5 0.235777265438162
106.6 0.235756279583477
106.7 0.235735605316063
106.8 0.235715250907804
106.9 0.235695224045685
107 0.23567553183343
107.1 0.235656180793922
107.2 0.235637176872369
107.3 0.235618525440211
107.4 0.235600231299748
107.5 0.235582298689472
107.6 0.235564731290086
107.7 0.235547532231189
107.8 0.23553070409861
107.9 0.235514248942364
108 0.23549816828522
108.1 0.235482463131855
108.2 0.235467133978563
108.3 0.235452180823511
108.4 0.235437603177511
108.5 0.235423400075289
108.6 0.235409570087216
108.7 0.235396111331495
108.8 0.235383021486769
108.9 0.235370297805117
109 0.235357937125438
109.1 0.235345935887171
109.2 0.235334290144344
109.3 0.235322995579918
109.4 0.235312047520406
109.5 0.235301440950734
109.6 0.235291170529335
109.7 0.235281230603424
109.8 0.235271615224462
109.9 0.235262318163748
110 0.235253332928154
110.1 0.235244652775937
110.2 0.235236270732637
110.3 0.235228179607019
110.4 0.235220372007039
110.5 0.235212840355816
110.6 0.235205576907573
110.7 0.235198573763544
110.8 0.235191822887803
110.9 0.235185316123014
111 0.235179045206063
111.1 0.235173001783559
111.2 0.235167177427187
111.3 0.235161563648884
111.4 0.235156151915823
111.5 0.235150933665192
111.6 0.235145900318735
111.7 0.235141043297055
111.8 0.235136354033647
111.9 0.235131823988654
112 0.235127444662324
112.1 0.235123207608161
112.2 0.235119104445743
112.3 0.23511512687321
112.4 0.235111266679388
112.5 0.235107515755563
112.6 0.235103866106864
112.7 0.235100309863271
112.8 0.235096839290216
112.9 0.23509344679879
113 0.235090124955519
113.1 0.235086866491729
113.2 0.23508366431248
113.3 0.235080511505056
113.4 0.23507740134702
113.5 0.23507432731382
113.6 0.235071283085942
113.7 0.235068262555609
113.8 0.235065259833025
113.9 0.235062269252155
114 0.235059285376048
114.1 0.235056303001699
114.2 0.235053317164444
114.3 0.235050323141903
114.4 0.235047316457458
114.5 0.235044292883272
114.6 0.235041248442866
114.7 0.235038179413227
114.8 0.235035082326488
114.9 0.23503195397115
115 0.235028791392878
115.1 0.23502559189486
115.2 0.235022353037745
115.3 0.23501907263916
115.4 0.235015748772815
115.5 0.235012379767214
115.6 0.235008964203961
115.7 0.235005500915684
115.8 0.235001988983588
115.9 0.234998427734637
116 0.234994816738374
116.1 0.234991155803409
116.2 0.234987444973558
116.3 0.234983684523666
116.4 0.234979874955116
116.5 0.234976016991034
116.6 0.23497211157121
116.7 0.23496815984674
116.8 0.234964163174402
116.9 0.234960123110788
117 0.234956041406186
117.1 0.234951919998252
117.2 0.234947761005455
117.3 0.234943566720333
117.4 0.234939339602559
117.5 0.23493508227184
117.6 0.23493079750065
117.7 0.234926488206828
117.8 0.234922157446036
117.9 0.234917808404104
118 0.234913444389274
118.1 0.234909068824344
118.2 0.234904685238746
118.3 0.234900297260556
118.4 0.234895908608446
118.5 0.234891523083615
118.6 0.23488714456168
118.7 0.234882776984565
118.8 0.234878424352388
118.9 0.23487409071536
119 0.234869780165715
119.1 0.234865496829673
119.2 0.234861244859455
119.3 0.23485702842536
119.4 0.234852851707911
119.5 0.234848718890093
119.6 0.234844634149672
119.7 0.234840601651632
119.8 0.234836625540721
119.9 0.23483270993412
120 0.23482885891425
120.1 0.234825076521721
120.2 0.23482136674843
120.3 0.234817733530827
120.4 0.234814180743342
120.5 0.23481071219199
120.6 0.234807331608165
120.7 0.234804042642616
120.8 0.234800848859628
120.9 0.234797753731402
121 0.234794760632643
121.1 0.234791872835365
121.2 0.234789093503919
121.3 0.234786425690233
121.4 0.234783872329294
121.5 0.234781436234855
121.6 0.234779120095376
121.7 0.234776926470206
121.8 0.234774857786009
121.9 0.234772916333426
122 0.234771104263986
122.1 0.234769423587264
122.2 0.234767876168286
122.3 0.234766463725181
122.4 0.23476518782708
122.5 0.234764049892267
122.6 0.234763051186577
122.7 0.234762192822036
122.8 0.234761475755751
122.9 0.234760900789049
123 0.234760468566846
123.1 0.234760179577267
123.2 0.234760034151499
123.3 0.234760032463881
123.4 0.234760174532224
123.5 0.234760460218356
123.6 0.234760889228902
123.7 0.234761461116272
123.8 0.234762175279875
123.9 0.234763030967537
124 0.234764027277133
124.1 0.234765163158417
124.2 0.23476643741505
124.3 0.234767848706814
124.4 0.234769395552026
124.5 0.234771076330111
124.6 0.234772889284369
124.7 0.234774832524895
124.8 0.234776904031669
124.9 0.234779101657792
125 0.234781423132883
125.1 0.234783866066603
125.2 0.234786427952323
125.3 0.234789106170915
125.4 0.234791897994668
125.5 0.234794800591307
125.6 0.234797811028133
125.7 0.234800926276247
125.8 0.234804143214875
125.9 0.234807458635774
126 0.234810869247716
126.1 0.234814371681034
126.2 0.234817962492246
126.3 0.234821638168712
126.4 0.234825395133362
126.5 0.234829229749441
126.6 0.234833138325306
126.7 0.234837117119234
126.8 0.234841162344259
126.9 0.234845270173014
127 0.234849436742578
127.1 0.234853658159324
127.2 0.234857930503753
127.3 0.234862249835316
127.4 0.234866612197211
127.5 0.234871013621149
127.6 0.23487545013209
127.7 0.234879917752935
127.8 0.234884412509165
127.9 0.234888930433438
128 0.234893467570112
128.1 0.23489801997972
128.2 0.234902583743358
128.3 0.23490715496701
128.4 0.234911729785788
128.5 0.234916304368086
128.6 0.234920874919642
128.7 0.234925437687514
128.8 0.234929988963949
128.9 0.234934525090149
129 0.234939042459937
129.1 0.23494353752331
129.2 0.234948006789871
129.3 0.234952446832157
129.4 0.234956854288837
129.5 0.234961225867788
129.6 0.234965558349053
129.7 0.234969848587662
129.8 0.234974093516327
129.9 0.234978290148006
130 0.234982435578332
130.1 0.234986526987907
130.2 0.234990561644457
130.3 0.234994536904856
130.4 0.234998450217
130.5 0.235002299121557
130.6 0.235006081253562
130.7 0.23500979434388
130.8 0.235013436220531
130.9 0.235017004809868
131 0.23502049813762
131.1 0.235023914329796
131.2 0.235027251613445
131.3 0.235030508317289
131.4 0.235033682872205
131.5 0.235036773811589
131.6 0.235039779771567
131.7 0.235042699491092
131.8 0.235045531811896
131.9 0.235048275678321
132 0.235050930137023
132.1 0.235053494336548
132.2 0.235055967526789
132.3 0.235058349058322
132.4 0.235060638381626
132.5 0.235062835046189
132.6 0.235064938699499
132.7 0.23506694908593
132.8 0.235068866045525
132.9 0.235070689512672
133 0.235072419514679
133.1 0.235074056170265
133.2 0.235075599687945
133.3 0.235077050364335
133.4 0.235078408582369
133.5 0.235079674809437
133.6 0.235080849595443
133.7 0.235081933570788
133.8 0.23508292744429
133.9 0.235083832001027
134 0.235084648100129
134.1 0.235085376672501
134.2 0.235086018718502
134.3 0.235086575305567
134.4 0.235087047565784
134.5 0.235087436693426
134.6 0.235087743942454
134.7 0.23508797062397
134.8 0.235088118103658
134.9 0.235088187799178
135 0.235088181177558
135.1 0.23508809975255
135.2 0.235087945081979
135.3 0.235087718765085
135.4 0.235087422439846
135.5 0.235087057780308
135.6 0.235086626493908
135.7 0.235086130318806
135.8 0.235085571021221
135.9 0.235084950392778
136 0.235084270247867
136.1 0.235083532421027
136.2 0.23508273876434
136.3 0.235081891144857
136.4 0.23508099144205
136.5 0.235080041545286
136.6 0.235079043351348
136.7 0.235077998761978
136.8 0.235076909681467
136.9 0.235075778014281
137 0.235074605662739
137.1 0.235073394524722
137.2 0.235072146491448
137.3 0.235070863445285
137.4 0.235069547257622
137.5 0.235068199786795
137.6 0.235066822876067
137.7 0.235065418351668
137.8 0.235063988020898
137.9 0.235062533670287
138 0.23506105706382
138.1 0.23505955994123
138.2 0.235058044016349
138.3 0.235056510975536
138.4 0.235054962476165
138.5 0.235053400145184
138.6 0.235051825577747
138.7 0.235050240335913
138.8 0.235048645947414
138.9 0.2350470439045
139 0.235045435662853
139.1 0.235043822640569
139.2 0.23504220621722
139.3 0.235040587732984
139.4 0.235038968487843
139.5 0.235037349740861
139.6 0.235035732709528
139.7 0.235034118569177
139.8 0.235032508452473
139.9 0.23503090344897
140 0.235029304604737
140.1 0.23502771292206
140.2 0.235026129359201
140.3 0.235024554830232
140.4 0.235022990204934
140.5 0.235021436308761
140.6 0.235019893922863
140.7 0.235018363784181
140.8 0.235016846585596
140.9 0.235015342976143
141 0.23501385356128
141.1 0.235012378903216
141.2 0.235010919521294
141.3 0.235009475892434
141.4 0.235008048451617
141.5 0.235006637592432
141.6 0.235005243667665
141.7 0.235003866989937
141.8 0.235002507832388
141.9 0.235001166429406
142 0.234999842977398
142.1 0.234998537635596
142.2 0.23499725052691
142.3 0.234995981738808
142.4 0.234994731324239
142.5 0.234993499302581
142.6 0.234992285660621
142.7 0.23499109035357
142.8 0.234989913306094
142.9 0.234988754413375
143 0.234987613542195
143.1 0.234986490532036
143.2 0.234985385196205
143.3 0.234984297322966
143.4 0.234983226676695
143.5 0.234982172999044
143.6 0.234981136010112
143.7 0.23498011540963
143.8 0.234979110878148
143.9 0.234978122078231
144 0.234977148655652
144.1 0.234976190240591
144.2 0.234975246448832
144.3 0.234974316882954
144.4 0.234973401133519
144.5 0.234972498780259
144.6 0.234971609393248
144.7 0.234970732534065
144.8 0.234969867756955
144.9 0.234969014609962
145 0.234968172636062
145.1 0.234967341374276
145.2 0.234966520360758
145.3 0.23496570912988
145.4 0.234964907215281
145.5 0.23496411415091
145.6 0.234963329472033
145.7 0.234962552716228
145.8 0.23496178342435
145.9 0.234961021141471
146 0.234960265417794
146.1 0.23495951580954
146.2 0.234958771879807
146.3 0.2349580331994
146.4 0.23495729934763
146.5 0.23495656991308
146.6 0.23495584449435
146.7 0.234955122700757
146.8 0.234954404153011
146.9 0.234953688483857
147 0.23495297533868
147.1 0.234952264376083
147.2 0.234951555268423
147.3 0.234950847702322
147.4 0.234950141379134
147.5 0.234949436015385
147.6 0.234948731343177
147.7 0.234948027110551
147.8 0.234947323081827
147.9 0.234946619037897
148 0.234945914776493
148.1 0.234945210112417
148.2 0.234944504877734
148.3 0.234943798921937
148.4 0.234943092112078
148.5 0.234942384332856
148.6 0.234941675486688
148.7 0.234940965493735
148.8 0.234940254291902
148.9 0.234939541836805
149 0.234938828101708
149.1 0.234938113077428
149.2 0.234937396772216
149.3 0.234936679211598
149.4 0.234935960438202
149.5 0.234935240511545
149.6 0.234934519507802
149.7 0.234933797519543
149.8 0.234933074655451
149.9 0.234932351040009
150 0.234931626813168
150.1 0.234930902129991
150.2 0.234930177160278
150.3 0.234929452088164
150.4 0.234928727111705
150.5 0.234928002442439
150.6 0.234927278304931
150.7 0.234926554936303
150.8 0.234925832585748
150.9 0.234925111514022
151 0.234924391992935
151.1 0.234923674304816
151.2 0.234922958741973
151.3 0.234922245606145
151.4 0.234921535207934
151.5 0.234920827866238
151.6 0.23492012390767
151.7 0.234919423665975
151.8 0.234918727481436
151.9 0.234918035700278
152 0.234917348674067
152.1 0.234916666759108
152.2 0.234915990315839
152.3 0.234915319708226
152.4 0.234914655303152
152.5 0.234913997469818
152.6 0.234913346579133
152.7 0.234912703003115
152.8 0.234912067114297
152.9 0.234911439285128
153 0.234910819887387
153.1 0.234910209291601
153.2 0.23490960786647
153.3 0.234909015978302
153.4 0.234908433990447
153.5 0.234907862262754
153.6 0.234907301151025
153.7 0.234906751006489
153.8 0.234906212175283
153.9 0.234905684997942
154 0.234905169808909
154.1 0.234904666936047
154.2 0.23490417670018
154.3 0.23490369941463
154.4 0.234903235384783
154.5 0.234902784907662
154.6 0.234902348271518
154.7 0.234901925755441
154.8 0.234901517628974
154.9 0.234901124151762
155 0.234900745573203
155.1 0.234900382132122
155.2 0.234900034056463
155.3 0.234899701562999
155.4 0.234899384857055
155.5 0.234899084132256
155.6 0.234898799570289
155.7 0.234898531340683
155.8 0.234898279600608
155.9 0.234898044494697
156 0.234897826154878
156.1 0.234897624700232
156.2 0.234897440236865
156.3 0.234897272857802
156.4 0.234897122642894
156.5 0.234896989658752
156.6 0.234896873958689
156.7 0.234896775582687
156.8 0.234896694557381
156.9 0.234896630896057
157 0.234896584598673
157.1 0.234896555651892
157.2 0.234896544029135
157.3 0.23489654969065
157.4 0.234896572583597
157.5 0.234896612642149
157.6 0.234896669787613
157.7 0.234896743928556
157.8 0.234896834960958
157.9 0.234896942768372
158 0.234897067222101
158.1 0.234897208181387
158.2 0.23489736549362
158.3 0.234897538994547
158.4 0.234897728508507
158.5 0.234897933848672
158.6 0.234898154817295
158.7 0.234898391205981
158.8 0.234898642795958
158.9 0.234898909358362
159 0.23489919065453
159.1 0.234899486436306
159.2 0.234899796446355
159.3 0.234900120418477
159.4 0.234900458077939
159.5 0.23490080914181
159.6 0.234901173319299
159.7 0.234901550312107
159.8 0.234901939814774
159.9 0.23490234151504
160 0.234902755094206
160.1 0.234903180227499
160.2 0.234903616584442
160.3 0.234904063829224
160.4 0.234904521621075
160.5 0.234904989614641
160.6 0.234905467460361
160.7 0.234905954804845
160.8 0.234906451291251
160.9 0.234906956559662
161 0.234907470247463
161.1 0.234907991989719
161.2 0.234908521419543
161.3 0.234909058168474
161.4 0.234909601866839
161.5 0.234910152144127
161.6 0.234910708629342
161.7 0.23491127095137
161.8 0.234911838739327
161.9 0.234912411622911
162 0.234912989232748
162.1 0.234913571200724
162.2 0.234914157160328
162.3 0.234914746746971
162.4 0.234915339598308
162.5 0.234915935354554
162.6 0.234916533658787
162.7 0.234917134157252
162.8 0.234917736499645
162.9 0.234918340339404
163 0.234918945333978
163.1 0.234919551145098
163.2 0.234920157439034
163.3 0.234920763886843
163.4 0.23492137016461
163.5 0.23492197595368
163.6 0.234922580940881
163.7 0.234923184818731
163.8 0.234923787285647
163.9 0.234924388046134
164 0.234924986810971
164.1 0.234925583297381
164.2 0.234926177229196
164.3 0.234926768337012
164.4 0.234927356358329
164.5 0.234927941037686
164.6 0.234928522126784
164.7 0.2349290993846
164.8 0.234929672577486
164.9 0.234930241479267
165 0.23493080587132
165.1 0.234931365542649
165.2 0.234931920289947
165.3 0.234932469917649
165.4 0.234933014237977
165.5 0.234933553070973
165.6 0.234934086244524
165.7 0.234934613594375
165.8 0.234935134964137
165.9 0.234935650205285
166 0.234936159177142
166.1 0.23493666174686
166.2 0.234937157789392
166.3 0.234937647187452
166.4 0.234938129831471
166.5 0.234938605619538
166.6 0.234939074457346
166.7 0.234939536258115
166.8 0.234939990942519
166.9 0.234940438438601
167 0.234940878681682
167.1 0.234941311614265
167.2 0.234941737185926
167.3 0.234942155353209
167.4 0.234942566079509
167.5 0.234942969334947
167.6 0.234943365096245
167.7 0.234943753346593
167.8 0.234944134075512
167.9 0.234944507278713
168 0.234944872957945
168.1 0.234945231120853
168.2 0.234945581780817
168.3 0.234945924956796
168.4 0.23494626067317
168.5 0.23494658895957
168.6 0.234946909850715
168.7 0.234947223386241
168.8 0.23494752961053
168.9 0.234947828572536
169 0.234948120325611
169.1 0.234948404927325
169.2 0.234948682439291
169.3 0.234948952926985
169.4 0.234949216459567
169.5 0.2349494731097
169.6 0.23494972295337
169.7 0.234949966069708
169.8 0.234950202540809
169.9 0.234950432451549
170 0.234950655889414
170.1 0.234950872944317
170.2 0.234951083708422
170.3 0.234951288275973
170.4 0.234951486743116
170.5 0.23495167920773
170.6 0.234951865769258
170.7 0.234952046528538
170.8 0.234952221587639
170.9 0.2349523910497
171 0.234952555018768
171.1 0.234952713599641
171.2 0.234952866897718
171.3 0.234953015018844
171.4 0.234953158069166
171.5 0.234953296154987
171.6 0.234953429382626
171.7 0.234953557858283
171.8 0.234953681687905
171.9 0.234953800977056
172 0.234953915830795
172.1 0.234954026353551
172.2 0.234954132649013
172.3 0.234954234820008
172.4 0.234954332968401
172.5 0.23495442719499
172.6 0.2349545175994
172.7 0.234954604279998
172.8 0.234954687333794
172.9 0.234954766856361
173 0.234954842941748
173.1 0.23495491568241
173.2 0.23495498516913
173.3 0.234955051490952
173.4 0.234955114735123
173.5 0.234955174987027
173.6 0.234955232330136
173.7 0.234955286845959
173.8 0.234955338613997
173.9 0.234955387711703
174 0.234955434214444
174.1 0.234955478195471
174.2 0.234955519725893
174.3 0.234955558874649
174.4 0.234955595708493
174.5 0.234955630291979
174.6 0.234955662687449
174.7 0.234955692955025
174.8 0.23495572115261
174.9 0.234955747335885
175 0.234955771558315
175.1 0.23495579387116
175.2 0.234955814323482
175.3 0.234955832962163
175.4 0.234955849831927
175.5 0.234955864975356
175.6 0.234955878432917
175.7 0.234955890242993
175.8 0.234955900441912
175.9 0.234955909063979
176 0.234955916141517
176.1 0.234955921704902
176.2 0.234955925782608
176.3 0.234955928401249
176.4 0.234955929585623
176.5 0.234955929358768
176.6 0.234955927742001
176.7 0.234955924754982
176.8 0.234955920415759
176.9 0.234955914740826
177 0.234955907745182
177.1 0.234955899442387
177.2 0.234955889844623
177.3 0.234955878962752
177.4 0.234955866806382
177.5 0.234955853383922
177.6 0.234955838702656
177.7 0.234955822768796
177.8 0.234955805587553
177.9 0.234955787163198
178 0.234955767499132
178.1 0.234955746597942
178.2 0.234955724461478
178.3 0.234955701090907
178.4 0.234955676486786
178.5 0.23495565064912
178.6 0.234955623577432
178.7 0.234955595270824
178.8 0.23495556572804
178.9 0.23495553494753
179 0.234955502927508
179.1 0.234955469666018
179.2 0.234955435160991
179.3 0.234955399410304
179.4 0.234955362411838
179.5 0.234955324163537
179.6 0.234955284663457
179.7 0.234955243909829
179.8 0.234955201901104
179.9 0.234955158636006
180 0.234955114113587
180.1 0.234955068333267
180.2 0.234955021294885
180.3 0.234954972998746
180.4 0.234954923445656
180.5 0.234954872636974
180.6 0.234954820574641
180.7 0.234954767261227
180.8 0.234954712699959
180.9 0.234954656894759
181 0.234954599850277
181.1 0.234954541571916
181.2 0.234954482065866
181.3 0.234954421339125
181.4 0.234954359399525
181.5 0.234954296255755
181.6 0.234954231917379
181.7 0.234954166394856
181.8 0.234954099699553
181.9 0.234954031843763
182 0.234953962840712
182.1 0.234953892704573
182.2 0.234953821450471
182.3 0.234953749094492
182.4 0.234953675653683
182.5 0.234953601146056
182.6 0.234953525590591
182.7 0.234953449007229
182.8 0.23495337141687
182.9 0.234953292841371
183 0.234953213303533
183.1 0.234953132827097
183.2 0.234953051436729
183.3 0.234952969158013
183.4 0.234952886017431
183.5 0.23495280204235
183.6 0.234952717261006
183.7 0.234952631702483
183.8 0.234952545396693
183.9 0.234952458374357
184 0.234952370666978
184.1 0.23495228230682
184.2 0.234952193326883
184.3 0.23495210376087
184.4 0.234952013643168
184.5 0.234951923008813
184.6 0.234951831893462
184.7 0.234951740333361
184.8 0.234951648365314
184.9 0.234951556026652
185 0.234951463355195
185.1 0.234951370389222
185.2 0.234951277167435
185.3 0.23495118372892
185.4 0.234951090113118
185.5 0.23495099635978
185.6 0.234950902508938
185.7 0.234950808600862
185.8 0.234950714676022
185.9 0.234950620775057
186 0.234950526938727
186.1 0.234950433207883
186.2 0.234950339623424
186.3 0.234950246226261
186.4 0.234950153057275
186.5 0.234950060157284
186.6 0.234949967567001
186.7 0.234949875326997
186.8 0.234949783477663
186.9 0.234949692059175
187 0.234949601111453
187.1 0.234949510674127
187.2 0.2349494207865
187.3 0.234949331487514
187.4 0.234949242815712
187.5 0.234949154809203
187.6 0.234949067505634
187.7 0.234948980942149
187.8 0.234948895155361
187.9 0.23494881018132
188 0.234948726055479
188.1 0.234948642812666
188.2 0.234948560487057
188.3 0.234948479112141
188.4 0.234948398720699
188.5 0.234948319344774
188.6 0.234948241015643
188.7 0.234948163763799
188.8 0.234948087618921
188.9 0.234948012609854
189 0.234947938764587
189.1 0.234947866110232
189.2 0.234947794673006
189.3 0.23494772447821
189.4 0.234947655550214
189.5 0.234947587912441
189.6 0.234947521587349
189.7 0.234947456596421
189.8 0.23494739296015
189.9 0.234947330698027
190 0.234947269828533
190.1 0.234947210369127
190.2 0.23494715233624
190.3 0.234947095745266
190.4 0.234947040610559
190.5 0.234946986945425
190.6 0.234946934762121
190.7 0.234946884071852
190.8 0.23494683488477
190.9 0.234946787209971
191 0.234946741055502
191.1 0.234946696428357
191.2 0.234946653334482
191.3 0.234946611778781
191.4 0.234946571765119
191.5 0.23494653329633
191.6 0.234946496374222
191.7 0.234946460999587
191.8 0.23494642717221
191.9 0.234946394890878
192 0.234946364153393
192.1 0.23494633495658
192.2 0.234946307296305
192.3 0.234946281167485
192.4 0.234946256564104
192.5 0.234946233479225
192.6 0.234946211905013
192.7 0.234946191832744
192.8 0.234946173252825
192.9 0.234946156154816
193 0.234946140527443
193.1 0.23494612635862
193.2 0.234946113635469
193.3 0.234946102344341
193.4 0.234946092470834
193.5 0.234946083999817
193.6 0.234946076915454
193.7 0.23494607120122
193.8 0.23494606683993
193.9 0.234946063813759
194 0.234946062104265
194.1 0.234946061692414
194.2 0.234946062558606
194.3 0.234946064682695
194.4 0.234946068044013
194.5 0.234946072621402
194.6 0.234946078393229
194.7 0.234946085337419
194.8 0.234946093431473
194.9 0.2349461026525
195 0.234946112977236
195.1 0.234946124382071
195.2 0.234946136843076
195.3 0.234946150336026
195.4 0.234946164836423
195.5 0.234946180319525
195.6 0.234946196760366
195.7 0.234946214133785
195.8 0.234946232414445
195.9 0.234946251576861
196 0.234946271595423
196.1 0.234946292444417
196.2 0.23494631409805
196.3 0.234946336530474
196.4 0.234946359715806
196.5 0.234946383628151
196.6 0.234946408241625
196.7 0.234946433530373
196.8 0.234946459468595
196.9 0.234946486030561
197 0.234946513190637
197.1 0.234946540923297
197.2 0.234946569203152
197.3 0.234946598004958
197.4 0.234946627303641
197.5 0.234946657074315
197.6 0.234946687292294
197.7 0.234946717933113
197.8 0.234946748972542
197.9 0.234946780386602
198 0.234946812151582
198.1 0.234946844244047
198.2 0.23494687664086
198.3 0.234946909319189
198.4 0.234946942256522
198.5 0.23494697543068
198.6 0.234947008819825
198.7 0.234947042402476
198.8 0.234947076157513
198.9 0.234947110064193
199 0.234947144102153
199.1 0.234947178251422
199.2 0.234947212492431
199.3 0.234947246806013
199.4 0.234947281173418
199.5 0.234947315576313
199.6 0.23494734999679
199.7 0.234947384417372
199.8 0.234947418821014
199.9 0.23494745319111
200 0.234947487511495
200.1 0.234947521766449
200.2 0.234947555940695
200.3 0.234947590019407
200.4 0.234947623988205
200.5 0.234947657833161
200.6 0.234947691540795
200.7 0.234947725098076
200.8 0.234947758492421
200.9 0.234947791711696
201 0.234947824744209
201.1 0.234947857578715
201.2 0.234947890204405
201.3 0.234947922610911
201.4 0.234947954788296
201.5 0.234947986727055
201.6 0.234948018418107
201.7 0.234948049852793
201.8 0.234948081022871
201.9 0.234948111920507
202 0.234948142538275
202.1 0.234948172869147
202.2 0.234948202906489
202.3 0.234948232644052
202.4 0.234948262075969
202.5 0.234948291196743
202.6 0.234948320001245
202.7 0.234948348484704
202.8 0.234948376642697
202.9 0.234948404471148
203 0.234948431966311
203.1 0.234948459124769
203.2 0.234948485943422
203.3 0.234948512419481
203.4 0.234948538550457
203.5 0.234948564334154
203.6 0.234948589768658
203.7 0.234948614852332
203.8 0.234948639583802
203.9 0.234948663961955
204 0.234948687985923
204.1 0.234948711655076
204.2 0.234948734969017
204.3 0.234948757927568
204.4 0.234948780530763
204.5 0.234948802778838
204.6 0.234948824672225
204.7 0.23494884621154
204.8 0.234948867397576
204.9 0.234948888231292
205 0.234948908713807
205.1 0.23494892884639
205.2 0.234948948630452
205.3 0.234948968067537
205.4 0.234948987159315
205.5 0.234949005907573
205.6 0.234949024314206
205.7 0.234949042381212
205.8 0.234949060110681
205.9 0.234949077504789
206 0.234949094565794
206.1 0.234949111296021
206.2 0.234949127697862
206.3 0.234949143773768
206.4 0.234949159526237
206.5 0.234949174957817
206.6 0.23494919007109
206.7 0.234949204868673
206.8 0.234949219353208
206.9 0.234949233527359
207 0.234949247393805
207.1 0.234949260955235
207.2 0.234949274214344
207.3 0.234949287173827
207.4 0.234949299836376
207.5 0.234949312204674
207.6 0.234949324281391
207.7 0.234949336069182
207.8 0.23494934757068
207.9 0.234949358788496
208 0.234949369725215
208.1 0.234949380383391
208.2 0.234949390765546
208.3 0.234949400874166
208.4 0.234949410711701
208.5 0.234949420280561
208.6 0.234949429583114
208.7 0.234949438621684
208.8 0.234949447398553
208.9 0.234949455915954
209 0.234949464176073
209.1 0.23494947218105
209.2 0.234949479932973
209.3 0.234949487433883
209.4 0.23494949468577
209.5 0.234949501690572
209.6 0.23494950845018
209.7 0.234949514966433
209.8 0.23494952124112
209.9 0.234949527275982
210 0.234949533072711
210.1 0.234949538632949
210.2 0.234949543958292
210.3 0.234949549050292
210.4 0.234949553910452
210.5 0.234949558540234
210.6 0.234949562941057
210.7 0.234949567114299
210.8 0.234949571061298
210.9 0.234949574783356
211 0.234949578281739
211.1 0.234949581557678
211.2 0.234949584612371
211.3 0.234949587446991
211.4 0.234949590062677
211.5 0.234949592460547
211.6 0.234949594641693
211.7 0.234949596607187
211.8 0.234949598358083
211.9 0.234949599895418
212 0.234949601220213
212.1 0.234949602333481
212.2 0.234949603236223
212.3 0.234949603929434
212.4 0.234949604414107
212.5 0.23494960469123
212.6 0.234949604761794
212.7 0.234949604626792
212.8 0.234949604287225
212.9 0.234949603744099
213 0.234949602998432
213.1 0.234949602051257
213.2 0.234949600903619
213.3 0.234949599556583
213.4 0.234949598011234
213.5 0.234949596268679
213.6 0.234949594330048
213.7 0.234949592196499
213.8 0.234949589869221
213.9 0.23494958734943
214 0.234949584638377
214.1 0.234949581737347
214.2 0.234949578647663
214.3 0.234949575370685
214.4 0.234949571907813
214.5 0.23494956826049
214.6 0.234949564430201
214.7 0.234949560418477
214.8 0.234949556226895
214.9 0.234949551857079
215 0.234949547310701
215.1 0.234949542589484
215.2 0.234949537695203
215.3 0.234949532629681
215.4 0.234949527394798
215.5 0.234949521992485
215.6 0.234949516424728
215.7 0.234949510693567
215.8 0.234949504801097
215.9 0.234949498749469
216 0.234949492540891
216.1 0.234949486177626
216.2 0.234949479661992
216.3 0.234949472996364
216.4 0.234949466183175
216.5 0.23494945922491
216.6 0.234949452124112
216.7 0.23494944488338
216.8 0.234949437505365
216.9 0.234949429992775
217 0.234949422348369
217.1 0.23494941457496
217.2 0.234949406675414
217.3 0.234949398652645
217.4 0.234949390509622
217.5 0.234949382249357
217.6 0.234949373874915
217.7 0.234949365389405
217.8 0.234949356795982
217.9 0.234949348097845
218 0.234949339298236
218.1 0.234949330400437
218.2 0.23494932140777
218.3 0.234949312323596
218.4 0.234949303151311
218.5 0.234949293894344
218.6 0.23494928455616
218.7 0.234949275140253
218.8 0.234949265650146
218.9 0.234949256089388
219 0.234949246461554
219.1 0.234949236770243
219.2 0.234949227019072
219.3 0.23494921721168
219.4 0.23494920735172
219.5 0.23494919744286
219.6 0.234949187488783
219.7 0.234949177493178
219.8 0.234949167459744
219.9 0.234949157392186
220 0.234949147294212
220.1 0.23494913716953
220.2 0.234949127021848
220.3 0.234949116854871
220.4 0.234949106672297
220.5 0.234949096477816
220.6 0.234949086275108
220.7 0.234949076067843
220.8 0.234949065859672
220.9 0.234949055654231
221 0.234949045455138
221.1 0.234949035265987
221.2 0.234949025090351
221.3 0.234949014931774
221.4 0.234949004793776
221.5 0.234948994679843
221.6 0.234948984593432
221.7 0.234948974537964
221.8 0.234948964516825
221.9 0.234948954533361
222 0.23494894459088
222.1 0.234948934692646
222.2 0.234948924841882
222.3 0.234948915041763
222.4 0.234948905295416
222.5 0.234948895605922
222.6 0.234948885976307
222.7 0.234948876409549
222.8 0.234948866908568
222.9 0.234948857476232
223 0.234948848115349
223.1 0.234948838828671
223.2 0.23494882961889
223.3 0.234948820488634
223.4 0.234948811440475
223.5 0.234948802476915
223.6 0.234948793600395
223.7 0.234948784813292
223.8 0.234948776117913
223.9 0.2349487675165
224 0.234948759011225
224.1 0.234948750604194
224.2 0.23494874229744
224.3 0.234948734092928
224.4 0.234948725992551
224.5 0.23494871799813
224.6 0.234948710111414
224.7 0.234948702334082
224.8 0.234948694667738
224.9 0.234948687113914
225 0.234948679674067
225.1 0.234948672349583
225.2 0.234948665141774
225.3 0.234948658051877
225.4 0.234948651081058
225.5 0.234948644230408
225.6 0.234948637500945
225.7 0.234948630893614
225.8 0.234948624409287
225.9 0.234948618048766
226 0.234948611812778
226.1 0.234948605701979
226.2 0.234948599716956
226.3 0.234948593858222
226.4 0.234948588126223
226.5 0.234948582521334
226.6 0.234948577043863
226.7 0.234948571694049
226.8 0.234948566472062
226.9 0.23494856137801
227 0.234948556411932
227.1 0.234948551573804
227.2 0.234948546863538
227.3 0.234948542280983
227.4 0.234948537825929
227.5 0.234948533498101
227.6 0.234948529297168
227.7 0.234948525222741
227.8 0.234948521274372
227.9 0.234948517451557
228 0.234948513753738
228.1 0.234948510180305
228.2 0.234948506730593
228.3 0.234948503403888
228.4 0.234948500199426
228.5 0.234948497116395
228.6 0.234948494153934
228.7 0.234948491311139
228.8 0.234948488587061
228.9 0.234948485980708
229 0.234948483491046
229.1 0.234948481117001
229.2 0.234948478857462
229.3 0.234948476711279
229.4 0.234948474677268
229.5 0.234948472754208
229.6 0.234948470940848
229.7 0.234948469235905
229.8 0.234948467638063
229.9 0.234948466145982
230 0.234948464758292
230.1 0.234948463473597
230.2 0.234948462290478
230.3 0.234948461207493
230.4 0.234948460223177
230.5 0.234948459336048
230.6 0.234948458544601
230.7 0.234948457847318
230.8 0.234948457242662
230.9 0.234948456729081
231 0.234948456305013
231.1 0.23494845596888
231.2 0.234948455719097
231.3 0.234948455554065
231.4 0.234948455472181
231.5 0.234948455471833
231.6 0.234948455551403
231.7 0.234948455709268
231.8 0.234948455943805
231.9 0.234948456253383
232 0.234948456636374
232.1 0.23494845709115
232.2 0.23494845761608
232.3 0.234948458209539
232.4 0.234948458869904
232.5 0.234948459595555
232.6 0.234948460384876
232.7 0.234948461236261
232.8 0.234948462148105
232.9 0.234948463118816
233 0.234948464146808
233.1 0.234948465230503
233.2 0.234948466368335
233.3 0.234948467558749
233.4 0.2349484688002
233.5 0.234948470091157
233.6 0.2349484714301
233.7 0.234948472815525
233.8 0.234948474245939
233.9 0.234948475719867
234 0.234948477235847
234.1 0.234948478792434
234.2 0.234948480388199
234.3 0.23494848202173
234.4 0.234948483691632
234.5 0.234948485396527
234.6 0.234948487135056
234.7 0.234948488905878
234.8 0.234948490707672
234.9 0.234948492539133
235 0.234948494398977
235.1 0.234948496285941
235.2 0.234948498198779
235.3 0.234948500136267
235.4 0.234948502097199
235.5 0.234948504080393
235.6 0.234948506084682
235.7 0.234948508108925
235.8 0.234948510151997
235.9 0.234948512212797
236 0.234948514290243
236.1 0.234948516383273
236.2 0.234948518490848
236.3 0.234948520611947
236.4 0.234948522745571
236.5 0.234948524890742
236.6 0.234948527046501
236.7 0.23494852921191
236.8 0.234948531386053
236.9 0.234948533568031
237 0.234948535756967
237.1 0.234948537952002
237.2 0.2349485401523
237.3 0.234948542357041
237.4 0.234948544565425
237.5 0.234948546776673
237.6 0.234948548990022
237.7 0.23494855120473
237.8 0.234948553420073
237.9 0.234948555635342
238 0.23494855784985
238.1 0.234948560062926
238.2 0.234948562273915
238.3 0.23494856448218
238.4 0.234948566687102
238.5 0.234948568888077
238.6 0.234948571084516
238.7 0.234948573275848
238.8 0.234948575461518
238.9 0.234948577640983
239 0.234948579813717
239.1 0.234948581979209
239.2 0.234948584136962
239.3 0.234948586286492
239.4 0.23494858842733
239.5 0.234948590559019
239.6 0.234948592681115
239.7 0.234948594793189
239.8 0.234948596894822
239.9 0.234948598985607
240 0.23494860106515
240.1 0.234948603133069
240.2 0.234948605188991
240.3 0.234948607232556
240.4 0.234948609263413
240.5 0.234948611281222
240.6 0.234948613285654
240.7 0.234948615276387
240.8 0.234948617253112
240.9 0.234948619215525
241 0.234948621163336
241.1 0.234948623096258
241.2 0.234948625014017
241.3 0.234948626916345
241.4 0.234948628802982
241.5 0.234948630673677
241.6 0.234948632528184
241.7 0.234948634366267
241.8 0.234948636187694
241.9 0.234948637992244
242 0.234948639779698
242.1 0.234948641549846
242.2 0.234948643302484
242.3 0.234948645037414
242.4 0.234948646754444
242.5 0.234948648453387
242.6 0.234948650134063
242.7 0.234948651796295
242.8 0.234948653439914
242.9 0.234948655064755
243 0.234948656670658
243.1 0.234948658257467
243.2 0.234948659825033
243.3 0.234948661373211
243.4 0.234948662901859
243.5 0.234948664410841
243.6 0.234948665900025
243.7 0.234948667369285
243.8 0.234948668818497
243.9 0.234948670247541
244 0.234948671656305
244.1 0.234948673044676
244.2 0.23494867441255
244.3 0.234948675759823
244.4 0.234948677086398
244.5 0.234948678392181
244.6 0.23494867967708
244.7 0.234948680941012
244.8 0.234948682183892
244.9 0.234948683405643
245 0.234948684606192
245.1 0.234948685785467
245.2 0.234948686943403
245.3 0.234948688079938
245.4 0.234948689195014
245.5 0.234948690288576
245.6 0.234948691360574
245.7 0.234948692410963
245.8 0.234948693439701
245.9 0.234948694446751
246 0.234948695432078
246.1 0.234948696395654
246.2 0.234948697337454
246.3 0.234948698257457
246.4 0.234948699155647
246.5 0.234948700032012
246.6 0.234948700886544
246.7 0.23494870171924
246.8 0.234948702530102
246.9 0.234948703319136
247 0.234948704086352
247.1 0.234948704831765
247.2 0.234948705555395
247.3 0.234948706257267
247.4 0.23494870693741
247.5 0.234948707595858
247.6 0.23494870823265
247.7 0.234948708847829
247.8 0.234948709441445
247.9 0.23494871001355
248 0.234948710564204
248.1 0.234948711093469
248.2 0.234948711601414
248.3 0.234948712088113
248.4 0.234948712553645
248.5 0.234948712998092
248.6 0.234948713421545
248.7 0.234948713824096
248.8 0.234948714205845
248.9 0.234948714566895
249 0.234948714907357
249.1 0.234948715227344
249.2 0.234948715526976
249.3 0.234948715806378
249.4 0.234948716065679
249.5 0.234948716305015
249.6 0.234948716524525
249.7 0.234948716724355
249.8 0.234948716904654
249.9 0.234948717065578
250 0.234948717207286
250.1 0.234948717329945
250.2 0.234948717433724
250.3 0.234948717518797
250.4 0.234948717585345
250.5 0.234948717633552
250.6 0.234948717663607
250.7 0.234948717675704
250.8 0.234948717670042
250.9 0.234948717646824
251 0.234948717606257
251.1 0.234948717548553
251.2 0.234948717473929
251.3 0.234948717382604
251.4 0.234948717274804
251.5 0.234948717150758
251.6 0.234948717010698
251.7 0.234948716854861
251.8 0.234948716683487
251.9 0.23494871649682
252 0.234948716295109
252.1 0.234948716078604
252.2 0.23494871584756
252.3 0.234948715602235
252.4 0.23494871534289
252.5 0.23494871506979
252.6 0.2349487147832
252.7 0.234948714483392
252.8 0.234948714170637
252.9 0.23494871384521
253 0.23494871350739
253.1 0.234948713157456
253.2 0.234948712795689
253.3 0.234948712422375
253.4 0.234948712037798
253.5 0.234948711642246
253.6 0.234948711236009
253.7 0.234948710819378
253.8 0.234948710392644
253.9 0.234948709956101
254 0.234948709510044
254.1 0.234948709054767
254.2 0.234948708590566
254.3 0.23494870811774
254.4 0.234948707636583
254.5 0.234948707147396
254.6 0.234948706650474
254.7 0.234948706146116
254.8 0.23494870563462
254.9 0.234948705116284
255 0.234948704591404
255.1 0.234948704060278
255.2 0.234948703523201
255.3 0.234948702980469
255.4 0.234948702432376
255.5 0.234948701879216
255.6 0.234948701321282
255.7 0.234948700758863
255.8 0.234948700192249
255.9 0.234948699621729
256 0.234948699047588
256.1 0.234948698470111
256.2 0.23494869788958
256.3 0.234948697306276
256.4 0.234948696720476
256.5 0.234948696132457
256.6 0.234948695542492
256.7 0.234948694950851
256.8 0.234948694357804
256.9 0.234948693763614
257 0.234948693168545
257.1 0.234948692572857
257.2 0.234948691976805
257.3 0.234948691380643
257.4 0.234948690784622
257.5 0.234948690188987
257.6 0.234948689593982
257.7 0.234948688999847
257.8 0.234948688406817
257.9 0.234948687815126
258 0.234948687225001
258.1 0.234948686636667
258.2 0.234948686050346
258.3 0.234948685466253
258.4 0.234948684884603
258.5 0.234948684305602
258.6 0.234948683729457
258.7 0.234948683156366
258.8 0.234948682586527
258.9 0.234948682020131
259 0.234948681457364
259.1 0.234948680898411
259.2 0.234948680343449
259.3 0.234948679792653
259.4 0.234948679246192
259.5 0.23494867870423
259.6 0.23494867816693
259.7 0.234948677634445
259.8 0.234948677106928
259.9 0.234948676584526
260 0.234948676067379
260.1 0.234948675555626
260.2 0.2349486750494
260.3 0.234948674548829
260.4 0.234948674054036
260.5 0.23494867356514
260.6 0.234948673082255
260.7 0.234948672605492
260.8 0.234948672134955
260.9 0.234948671670746
261 0.234948671212959
261.1 0.234948670761687
261.2 0.234948670317016
261.3 0.23494866987903
261.4 0.234948669447806
261.5 0.234948669023417
261.6 0.234948668605934
261.7 0.23494866819542
261.8 0.234948667791938
261.9 0.234948667395542
262 0.234948667006286
262.1 0.234948666624217
262.2 0.234948666249379
262.3 0.234948665881812
262.4 0.234948665521552
262.5 0.23494866516863
262.6 0.234948664823075
262.7 0.23494866448491
262.8 0.234948664154156
262.9 0.234948663830828
263 0.234948663514941
263.1 0.234948663206503
263.2 0.234948662905519
263.3 0.234948662611993
263.4 0.234948662325922
263.5 0.234948662047302
263.6 0.234948661776125
263.7 0.234948661512379
263.8 0.234948661256051
263.9 0.234948661007124
264 0.234948660765576
264.1 0.234948660531384
264.2 0.234948660304522
264.3 0.234948660084962
264.4 0.23494865987267
264.5 0.234948659667614
264.6 0.234948659469755
264.7 0.234948659279055
264.8 0.234948659095471
264.9 0.234948658918959
265 0.234948658749473
265.1 0.234948658586964
265.2 0.23494865843138
265.3 0.234948658282669
265.4 0.234948658140776
265.5 0.234948658005643
265.6 0.234948657877213
265.7 0.234948657755424
265.8 0.234948657640214
265.9 0.234948657531519
266 0.234948657429274
266.1 0.234948657333411
266.2 0.234948657243863
266.3 0.234948657160559
266.4 0.234948657083428
266.5 0.234948657012398
266.6 0.234948656947395
266.7 0.234948656888346
266.8 0.234948656835173
266.9 0.234948656787801
267 0.234948656746151
267.1 0.234948656710146
267.2 0.234948656679707
267.3 0.234948656654752
267.4 0.234948656635203
267.5 0.234948656620976
267.6 0.234948656611992
267.7 0.234948656608167
267.8 0.234948656609418
267.9 0.234948656615662
268 0.234948656626817
268.1 0.234948656642797
268.2 0.234948656663519
268.3 0.234948656688899
268.4 0.234948656718851
268.5 0.234948656753292
268.6 0.234948656792136
268.7 0.2349486568353
268.8 0.234948656882697
268.9 0.234948656934245
269 0.234948656989857
269.1 0.23494865704945
269.2 0.234948657112939
269.3 0.23494865718024
269.4 0.234948657251269
269.5 0.234948657325943
269.6 0.234948657404178
269.7 0.234948657485891
269.8 0.234948657571
269.9 0.234948657659422
270 0.234948657751076
270.1 0.23494865784588
270.2 0.234948657943753
270.3 0.234948658044615
270.4 0.234948658148385
270.5 0.234948658254984
270.6 0.234948658364334
270.7 0.234948658476355
270.8 0.234948658590971
270.9 0.234948658708103
271 0.234948658827676
271.1 0.234948658949614
271.2 0.23494865907384
271.3 0.234948659200282
271.4 0.234948659328863
271.5 0.234948659459513
271.6 0.234948659592157
271.7 0.234948659726724
271.8 0.234948659863143
271.9 0.234948660001343
272 0.234948660141255
272.1 0.23494866028281
272.2 0.234948660425939
272.3 0.234948660570576
272.4 0.234948660716653
272.5 0.234948660864104
272.6 0.234948661012865
272.7 0.23494866116287
272.8 0.234948661314057
272.9 0.234948661466362
273 0.234948661619724
273.1 0.23494866177408
273.2 0.234948661929371
273.3 0.234948662085536
273.4 0.234948662242517
273.5 0.234948662400255
273.6 0.234948662558693
273.7 0.234948662717774
273.8 0.234948662877443
273.9 0.234948663037644
274 0.234948663198322
274.1 0.234948663359425
274.2 0.234948663520899
274.3 0.234948663682692
274.4 0.234948663844753
274.5 0.234948664007031
274.6 0.234948664169476
274.7 0.23494866433204
274.8 0.234948664494673
274.9 0.234948664657329
275 0.23494866481996
275.1 0.23494866498252
275.2 0.234948665144964
275.3 0.234948665307247
275.4 0.234948665469325
275.5 0.234948665631154
275.6 0.234948665792693
275.7 0.234948665953898
275.8 0.234948666114729
275.9 0.234948666275146
276 0.234948666435108
276.1 0.234948666594576
276.2 0.234948666753512
276.3 0.234948666911878
276.4 0.234948667069637
276.5 0.234948667226752
276.6 0.234948667383187
276.7 0.234948667538908
276.8 0.23494866769388
276.9 0.234948667848069
277 0.234948668001442
277.1 0.234948668153965
277.2 0.234948668305608
277.3 0.234948668456339
277.4 0.234948668606127
277.5 0.234948668754942
277.6 0.234948668902755
277.7 0.234948669049537
277.8 0.234948669195259
277.9 0.234948669339894
278 0.234948669483415
278.1 0.234948669625796
278.2 0.234948669767011
278.3 0.234948669907035
278.4 0.234948670045842
278.5 0.23494867018341
278.6 0.234948670319715
278.7 0.234948670454733
278.8 0.234948670588443
278.9 0.234948670720823
279 0.234948670851853
279.1 0.234948670981511
279.2 0.234948671109777
279.3 0.234948671236633
279.4 0.23494867136206
279.5 0.234948671486039
279.6 0.234948671608553
279.7 0.234948671729586
279.8 0.234948671849119
279.9 0.234948671967139
280 0.234948672083629
280.1 0.234948672198574
280.2 0.234948672311962
280.3 0.234948672423777
280.4 0.234948672534007
280.5 0.234948672642639
280.6 0.234948672749662
280.7 0.234948672855065
280.8 0.234948672958835
280.9 0.234948673060964
281 0.234948673161441
281.1 0.234948673260258
281.2 0.234948673357406
281.3 0.234948673452876
281.4 0.234948673546662
281.5 0.234948673638756
281.6 0.234948673729151
281.7 0.234948673817844
281.8 0.234948673904826
281.9 0.234948673990095
282 0.234948674073646
282.1 0.234948674155475
282.2 0.234948674235579
282.3 0.234948674313955
282.4 0.234948674390602
282.5 0.234948674465517
282.6 0.234948674538699
282.7 0.234948674610149
282.8 0.234948674679866
282.9 0.234948674747851
283 0.234948674814104
283.1 0.234948674878627
283.2 0.234948674941422
283.3 0.234948675002492
283.4 0.234948675061839
283.5 0.234948675119468
283.6 0.234948675175381
283.7 0.234948675229585
283.8 0.234948675282083
283.9 0.234948675332881
284 0.234948675381985
284.1 0.234948675429401
284.2 0.234948675475137
284.3 0.234948675519199
284.4 0.234948675561595
284.5 0.234948675602334
284.6 0.234948675641423
284.7 0.234948675678873
284.8 0.234948675714693
284.9 0.234948675748892
285 0.234948675781481
285.1 0.234948675812471
285.2 0.234948675841872
285.3 0.234948675869697
285.4 0.234948675895958
285.5 0.234948675920666
285.6 0.234948675943835
285.7 0.234948675965477
285.8 0.234948675985606
285.9 0.234948676004236
286 0.234948676021381
286.1 0.234948676037056
286.2 0.234948676051274
286.3 0.234948676064053
286.4 0.234948676075406
286.5 0.23494867608535
286.6 0.234948676093901
286.7 0.234948676101075
286.8 0.234948676106889
286.9 0.23494867611136
287 0.234948676114505
287.1 0.234948676116341
287.2 0.234948676116887
287.3 0.23494867611616
287.4 0.234948676114178
287.5 0.234948676110961
287.6 0.234948676106526
287.7 0.234948676100892
287.8 0.234948676094078
287.9 0.234948676086105
288 0.23494867607699
288.1 0.234948676066754
288.2 0.234948676055417
288.3 0.234948676042998
288.4 0.234948676029517
288.5 0.234948676014995
288.6 0.234948675999451
288.7 0.234948675982907
288.8 0.234948675965382
288.9 0.234948675946898
289 0.234948675927475
289.1 0.234948675907133
289.2 0.234948675885894
289.3 0.234948675863779
289.4 0.234948675840808
289.5 0.234948675817003
289.6 0.234948675792384
289.7 0.234948675766973
289.8 0.234948675740791
289.9 0.234948675713858
290 0.234948675686196
290.1 0.234948675657825
290.2 0.234948675628768
290.3 0.234948675599044
290.4 0.234948675568675
290.5 0.234948675537682
290.6 0.234948675506085
290.7 0.234948675473906
290.8 0.234948675441165
290.9 0.234948675407882
291 0.234948675374079
291.1 0.234948675339776
291.2 0.234948675304992
291.3 0.234948675269749
291.4 0.234948675234067
291.5 0.234948675197965
291.6 0.234948675161464
291.7 0.234948675124583
291.8 0.234948675087342
291.9 0.23494867504976
292 0.234948675011856
292.1 0.234948674973651
292.2 0.234948674935162
292.3 0.234948674896409
292.4 0.23494867485741
292.5 0.234948674818183
292.6 0.234948674778748
292.7 0.234948674739121
292.8 0.234948674699321
292.9 0.234948674659365
293 0.234948674619271
293.1 0.234948674579057
293.2 0.234948674538738
293.3 0.234948674498332
293.4 0.234948674457855
293.5 0.234948674417324
293.6 0.234948674376755
293.7 0.234948674336164
293.8 0.234948674295565
293.9 0.234948674254975
294 0.234948674214409
294.1 0.234948674173881
294.2 0.234948674133406
294.3 0.234948674092999
294.4 0.234948674052673
294.5 0.234948674012442
294.6 0.23494867397232
294.7 0.23494867393232
294.8 0.234948673892455
294.9 0.234948673852738
295 0.234948673813182
295.1 0.234948673773798
295.2 0.234948673734598
295.3 0.234948673695595
295.4 0.234948673656799
295.5 0.234948673618222
295.6 0.234948673579874
295.7 0.234948673541767
295.8 0.234948673503909
295.9 0.234948673466312
296 0.234948673428986
296.1 0.234948673391938
296.2 0.23494867335518
296.3 0.234948673318719
296.4 0.234948673282565
296.5 0.234948673246725
296.6 0.234948673211208
296.7 0.234948673176022
296.8 0.234948673141174
296.9 0.234948673106671
297 0.234948673072522
297.1 0.234948673038731
297.2 0.234948673005307
297.3 0.234948672972254
297.4 0.23494867293958
297.5 0.234948672907289
297.6 0.234948672875388
297.7 0.234948672843882
297.8 0.234948672812775
297.9 0.234948672782073
298 0.234948672751779
298.1 0.234948672721899
298.2 0.234948672692435
298.3 0.234948672663393
298.4 0.234948672634775
298.5 0.234948672606584
298.6 0.234948672578825
298.7 0.234948672551499
298.8 0.23494867252461
298.9 0.234948672498159
299 0.23494867247215
299.1 0.234948672446583
299.2 0.234948672421461
299.3 0.234948672396786
299.4 0.234948672372558
299.5 0.234948672348779
299.6 0.23494867232545
299.7 0.234948672302572
299.8 0.234948672280145
299.9 0.23494867225817
300 0.234948672236647
300.1 0.234948672215576
300.2 0.234948672194957
300.3 0.234948672174789
300.4 0.234948672155073
300.5 0.234948672135807
300.6 0.234948672116991
300.7 0.234948672098624
300.8 0.234948672080704
300.9 0.234948672063231
301 0.234948672046203
301.1 0.234948672029619
301.2 0.234948672013477
301.3 0.234948671997774
301.4 0.23494867198251
301.5 0.234948671967682
301.6 0.234948671953288
301.7 0.234948671939326
301.8 0.234948671925792
301.9 0.234948671912686
302 0.234948671900003
302.1 0.234948671887741
302.2 0.234948671875898
302.3 0.23494867186447
302.4 0.234948671853454
302.5 0.234948671842848
302.6 0.234948671832647
302.7 0.234948671822849
302.8 0.23494867181345
302.9 0.234948671804446
303 0.234948671795834
303.1 0.234948671787611
303.2 0.234948671779772
303.3 0.234948671772313
303.4 0.234948671765232
303.5 0.234948671758523
303.6 0.234948671752184
303.7 0.234948671746209
303.8 0.234948671740594
303.9 0.234948671735336
304 0.234948671730431
304.1 0.234948671725873
304.2 0.234948671721659
304.3 0.234948671717785
304.4 0.234948671714245
304.5 0.234948671711035
304.6 0.234948671708152
304.7 0.23494867170559
304.8 0.234948671703344
304.9 0.234948671701411
305 0.234948671699786
305.1 0.234948671698464
305.2 0.23494867169744
305.3 0.23494867169671
305.4 0.234948671696269
305.5 0.234948671696113
305.6 0.234948671696236
305.7 0.234948671696634
305.8 0.234948671697302
305.9 0.234948671698235
306 0.234948671699429
306.1 0.234948671700879
306.2 0.234948671702581
306.3 0.234948671704528
306.4 0.234948671706717
306.5 0.234948671709143
306.6 0.234948671711801
306.7 0.234948671714687
306.8 0.234948671717794
306.9 0.23494867172112
307 0.234948671724659
307.1 0.234948671728406
307.2 0.234948671732357
307.3 0.234948671736507
307.4 0.23494867174085
307.5 0.234948671745384
307.6 0.234948671750102
307.7 0.234948671755001
307.8 0.234948671760076
307.9 0.234948671765321
308 0.234948671770733
308.1 0.234948671776307
308.2 0.234948671782038
308.3 0.234948671787922
308.4 0.234948671793955
308.5 0.234948671800131
308.6 0.234948671806447
308.7 0.234948671812898
308.8 0.23494867181948
308.9 0.234948671826188
309 0.234948671833018
309.1 0.234948671839965
309.2 0.234948671847027
309.3 0.234948671854197
309.4 0.234948671861473
309.5 0.234948671868849
309.6 0.234948671876322
309.7 0.234948671883888
309.8 0.234948671891542
309.9 0.234948671899281
310 0.234948671907101
310.1 0.234948671914997
310.2 0.234948671922966
310.3 0.234948671931003
310.4 0.234948671939106
310.5 0.23494867194727
310.6 0.234948671955491
310.7 0.234948671963766
310.8 0.234948671972091
310.9 0.234948671980462
311 0.234948671988876
311.1 0.234948671997329
311.2 0.234948672005818
311.3 0.234948672014339
311.4 0.234948672022888
311.5 0.234948672031463
311.6 0.23494867204006
311.7 0.234948672048676
311.8 0.234948672057307
311.9 0.23494867206595
312 0.234948672074603
312.1 0.234948672083261
312.2 0.234948672091921
312.3 0.234948672100582
312.4 0.234948672109239
312.5 0.23494867211789
312.6 0.234948672126532
312.7 0.234948672135161
312.8 0.234948672143776
312.9 0.234948672152373
313 0.23494867216095
313.1 0.234948672169504
313.2 0.234948672178031
313.3 0.234948672186531
313.4 0.234948672195
313.5 0.234948672203435
313.6 0.234948672211834
313.7 0.234948672220195
313.8 0.234948672228516
313.9 0.234948672236793
314 0.234948672245025
314.1 0.23494867225321
314.2 0.234948672261345
314.3 0.234948672269429
314.4 0.234948672277458
314.5 0.234948672285432
314.6 0.234948672293347
314.7 0.234948672301203
314.8 0.234948672308997
314.9 0.234948672316727
315 0.234948672324392
315.1 0.23494867233199
315.2 0.234948672339518
315.3 0.234948672346977
315.4 0.234948672354362
315.5 0.234948672361675
315.6 0.234948672368911
315.7 0.234948672376071
315.8 0.234948672383153
315.9 0.234948672390155
316 0.234948672397076
316.1 0.234948672403915
316.2 0.23494867241067
316.3 0.234948672417341
316.4 0.234948672423926
316.5 0.234948672430423
316.6 0.234948672436832
316.7 0.234948672443153
316.8 0.234948672449383
316.9 0.234948672455522
317 0.234948672461568
317.1 0.234948672467523
317.2 0.234948672473383
317.3 0.234948672479149
317.4 0.23494867248482
317.5 0.234948672490395
317.6 0.234948672495873
317.7 0.234948672501254
317.8 0.234948672506538
317.9 0.234948672511723
318 0.23494867251681
318.1 0.234948672521798
318.2 0.234948672526686
318.3 0.234948672531474
318.4 0.234948672536163
318.5 0.23494867254075
318.6 0.234948672545238
318.7 0.234948672549624
318.8 0.234948672553909
318.9 0.234948672558093
319 0.234948672562176
319.1 0.234948672566158
319.2 0.234948672570038
319.3 0.234948672573817
319.4 0.234948672577495
319.5 0.234948672581071
319.6 0.234948672584547
319.7 0.234948672587922
319.8 0.234948672591196
319.9 0.23494867259437
320 0.234948672597444
320.1 0.234948672600418
320.2 0.234948672603293
320.3 0.234948672606068
320.4 0.234948672608745
320.5 0.234948672611323
320.6 0.234948672613804
320.7 0.234948672616187
320.8 0.234948672618473
320.9 0.234948672620663
321 0.234948672622758
321.1 0.234948672624757
321.2 0.234948672626661
321.3 0.234948672628472
321.4 0.234948672630189
321.5 0.234948672631814
321.6 0.234948672633348
321.7 0.23494867263479
321.8 0.234948672636142
321.9 0.234948672637404
322 0.234948672638578
322.1 0.234948672639664
322.2 0.234948672640663
322.3 0.234948672641575
322.4 0.234948672642403
322.5 0.234948672643146
322.6 0.234948672643806
322.7 0.234948672644384
322.8 0.23494867264488
322.9 0.234948672645296
323 0.234948672645632
323.1 0.23494867264589
323.2 0.234948672646071
323.3 0.234948672646175
323.4 0.234948672646204
323.5 0.234948672646159
323.6 0.23494867264604
323.7 0.23494867264585
323.8 0.234948672645589
323.9 0.234948672645258
324 0.234948672644858
324.1 0.234948672644391
324.2 0.234948672643857
324.3 0.234948672643258
324.4 0.234948672642596
324.5 0.23494867264187
324.6 0.234948672641083
324.7 0.234948672640235
324.8 0.234948672639328
324.9 0.234948672638362
325 0.23494867263734
325.1 0.234948672636262
325.2 0.23494867263513
325.3 0.234948672633945
325.4 0.234948672632707
325.5 0.234948672631418
325.6 0.23494867263008
325.7 0.234948672628694
325.8 0.23494867262726
325.9 0.234948672625781
326 0.234948672624256
326.1 0.234948672622688
326.2 0.234948672621078
326.3 0.234948672619427
326.4 0.234948672617736
326.5 0.234948672616006
326.6 0.234948672614238
326.7 0.234948672612435
326.8 0.234948672610596
326.9 0.234948672608724
327 0.234948672606818
327.1 0.234948672604881
327.2 0.234948672602914
327.3 0.234948672600918
327.4 0.234948672598894
327.5 0.234948672596843
327.6 0.234948672594766
327.7 0.234948672592664
327.8 0.234948672590539
327.9 0.234948672588392
328 0.234948672586224
328.1 0.234948672584035
328.2 0.234948672581828
328.3 0.234948672579603
328.4 0.23494867257736
328.5 0.234948672575103
328.6 0.23494867257283
328.7 0.234948672570544
328.8 0.234948672568245
328.9 0.234948672565934
329 0.234948672563613
329.1 0.234948672561282
329.2 0.234948672558943
329.3 0.234948672556596
329.4 0.234948672554242
329.5 0.234948672551883
329.6 0.234948672549519
329.7 0.234948672547151
329.8 0.23494867254478
329.9 0.234948672542407
330 0.234948672540032
330.1 0.234948672537658
330.2 0.234948672535284
330.3 0.234948672532911
330.4 0.234948672530541
330.5 0.234948672528174
330.6 0.23494867252581
330.7 0.234948672523451
330.8 0.234948672521098
330.9 0.234948672518751
331 0.23494867251641
331.1 0.234948672514077
331.2 0.234948672511753
331.3 0.234948672509438
331.4 0.234948672507132
331.5 0.234948672504837
331.6 0.234948672502552
331.7 0.23494867250028
331.8 0.23494867249802
331.9 0.234948672495772
332 0.234948672493538
332.1 0.234948672491319
332.2 0.234948672489114
332.3 0.234948672486924
332.4 0.23494867248475
332.5 0.234948672482592
332.6 0.234948672480451
332.7 0.234948672478327
332.8 0.234948672476221
332.9 0.234948672474133
333 0.234948672472064
333.1 0.234948672470014
333.2 0.234948672467983
333.3 0.234948672465973
333.4 0.234948672463982
333.5 0.234948672462013
333.6 0.234948672460064
333.7 0.234948672458137
333.8 0.234948672456232
333.9 0.234948672454348
334 0.234948672452487
334.1 0.234948672450649
334.2 0.234948672448834
334.3 0.234948672447042
334.4 0.234948672445273
334.5 0.234948672443528
334.6 0.234948672441807
334.7 0.234948672440111
334.8 0.234948672438438
334.9 0.234948672436791
335 0.234948672435168
335.1 0.23494867243357
335.2 0.234948672431997
335.3 0.234948672430449
335.4 0.234948672428927
335.5 0.23494867242743
335.6 0.234948672425959
335.7 0.234948672424514
335.8 0.234948672423094
335.9 0.2349486724217
336 0.234948672420332
336.1 0.234948672418991
336.2 0.234948672417675
336.3 0.234948672416385
336.4 0.234948672415122
336.5 0.234948672413884
336.6 0.234948672412673
336.7 0.234948672411488
336.8 0.234948672410329
336.9 0.234948672409197
337 0.23494867240809
337.1 0.234948672407009
337.2 0.234948672405955
337.3 0.234948672404926
337.4 0.234948672403924
337.5 0.234948672402947
337.6 0.234948672401996
337.7 0.23494867240107
337.8 0.23494867240017
337.9 0.234948672399296
338 0.234948672398447
338.1 0.234948672397623
338.2 0.234948672396824
338.3 0.234948672396051
338.4 0.234948672395302
338.5 0.234948672394578
338.6 0.234948672393878
338.7 0.234948672393203
338.8 0.234948672392552
338.9 0.234948672391926
339 0.234948672391323
339.1 0.234948672390744
339.2 0.234948672390188
339.3 0.234948672389656
339.4 0.234948672389147
339.5 0.234948672388661
339.6 0.234948672388198
339.7 0.234948672387757
339.8 0.234948672387339
339.9 0.234948672386943
340 0.234948672386568
340.1 0.234948672386216
340.2 0.234948672385885
340.3 0.234948672385575
340.4 0.234948672385286
340.5 0.234948672385018
340.6 0.234948672384771
340.7 0.234948672384544
340.8 0.234948672384337
340.9 0.234948672384149
341 0.234948672383982
341.1 0.234948672383833
341.2 0.234948672383704
341.3 0.234948672383593
341.4 0.234948672383501
341.5 0.234948672383427
341.6 0.234948672383371
341.7 0.234948672383333
341.8 0.234948672383312
341.9 0.234948672383309
342 0.234948672383322
342.1 0.234948672383352
342.2 0.234948672383398
342.3 0.234948672383461
342.4 0.234948672383539
342.5 0.234948672383633
342.6 0.234948672383742
342.7 0.234948672383866
342.8 0.234948672384004
342.9 0.234948672384157
343 0.234948672384325
343.1 0.234948672384506
343.2 0.2349486723847
343.3 0.234948672384908
343.4 0.234948672385129
343.5 0.234948672385363
343.6 0.234948672385609
343.7 0.234948672385867
343.8 0.234948672386138
343.9 0.234948672386419
344 0.234948672386712
344.1 0.234948672387017
344.2 0.234948672387332
344.3 0.234948672387657
344.4 0.234948672387993
344.5 0.234948672388339
344.6 0.234948672388694
344.7 0.234948672389059
344.8 0.234948672389433
344.9 0.234948672389815
345 0.234948672390207
345.1 0.234948672390606
345.2 0.234948672391014
345.3 0.23494867239143
345.4 0.234948672391853
345.5 0.234948672392283
345.6 0.23494867239272
345.7 0.234948672393164
345.8 0.234948672393615
345.9 0.234948672394072
346 0.234948672394535
346.1 0.234948672395003
346.2 0.234948672395477
346.3 0.234948672395956
346.4 0.234948672396441
346.5 0.23494867239693
346.6 0.234948672397423
346.7 0.234948672397921
346.8 0.234948672398423
346.9 0.234948672398928
347 0.234948672399438
347.1 0.23494867239995
347.2 0.234948672400466
347.3 0.234948672400984
347.4 0.234948672401505
347.5 0.234948672402029
347.6 0.234948672402555
347.7 0.234948672403083
347.8 0.234948672403612
347.9 0.234948672404143
348 0.234948672404676
348.1 0.23494867240521
348.2 0.234948672405745
348.3 0.23494867240628
348.4 0.234948672406816
348.5 0.234948672407353
348.6 0.234948672407889
348.7 0.234948672408426
348.8 0.234948672408963
348.9 0.234948672409499
349 0.234948672410034
349.1 0.234948672410569
349.2 0.234948672411103
349.3 0.234948672411636
349.4 0.234948672412168
349.5 0.234948672412698
349.6 0.234948672413227
349.7 0.234948672413754
349.8 0.23494867241428
349.9 0.234948672414803
350 0.234948672415324
350.1 0.234948672415843
350.2 0.234948672416359
350.3 0.234948672416873
350.4 0.234948672417384
350.5 0.234948672417892
350.6 0.234948672418397
350.7 0.234948672418899
350.8 0.234948672419397
350.9 0.234948672419893
351 0.234948672420385
351.1 0.234948672420873
351.2 0.234948672421357
351.3 0.234948672421838
351.4 0.234948672422315
351.5 0.234948672422787
351.6 0.234948672423256
351.7 0.23494867242372
351.8 0.23494867242418
351.9 0.234948672424635
352 0.234948672425086
352.1 0.234948672425533
352.2 0.234948672425974
352.3 0.234948672426411
352.4 0.234948672426843
352.5 0.23494867242727
352.6 0.234948672427692
352.7 0.234948672428109
352.8 0.234948672428521
352.9 0.234948672428928
353 0.234948672429329
353.1 0.234948672429725
353.2 0.234948672430116
353.3 0.234948672430501
353.4 0.234948672430881
353.5 0.234948672431255
353.6 0.234948672431624
353.7 0.234948672431987
353.8 0.234948672432344
353.9 0.234948672432696
354 0.234948672433042
354.1 0.234948672433382
354.2 0.234948672433716
354.3 0.234948672434045
354.4 0.234948672434368
354.5 0.234948672434685
354.6 0.234948672434996
354.7 0.234948672435301
354.8 0.2349486724356
354.9 0.234948672435893
355 0.234948672436181
355.1 0.234948672436462
355.2 0.234948672436737
355.3 0.234948672437007
355.4 0.23494867243727
355.5 0.234948672437528
355.6 0.23494867243778
355.7 0.234948672438025
355.8 0.234948672438265
355.9 0.234948672438499
356 0.234948672438727
356.1 0.234948672438949
356.2 0.234948672439165
356.3 0.234948672439375
356.4 0.234948672439579
356.5 0.234948672439778
356.6 0.234948672439971
356.7 0.234948672440158
356.8 0.234948672440339
356.9 0.234948672440514
357 0.234948672440684
357.1 0.234948672440848
357.2 0.234948672441007
357.3 0.23494867244116
357.4 0.234948672441307
357.5 0.234948672441449
357.6 0.234948672441585
357.7 0.234948672441716
357.8 0.234948672441841
357.9 0.234948672441961
358 0.234948672442076
358.1 0.234948672442186
358.2 0.23494867244229
358.3 0.234948672442389
358.4 0.234948672442483
358.5 0.234948672442572
358.6 0.234948672442655
358.7 0.234948672442734
358.8 0.234948672442808
358.9 0.234948672442877
359 0.234948672442941
359.1 0.234948672443001
359.2 0.234948672443055
359.3 0.234948672443105
359.4 0.234948672443151
359.5 0.234948672443192
359.6 0.234948672443228
359.7 0.23494867244326
359.8 0.234948672443288
359.9 0.234948672443311
360 0.234948672443331
360.1 0.234948672443346
360.2 0.234948672443357
360.3 0.234948672443363
360.4 0.234948672443366
360.5 0.234948672443365
360.6 0.234948672443361
360.7 0.234948672443352
360.8 0.23494867244334
360.9 0.234948672443324
361 0.234948672443304
361.1 0.234948672443281
361.2 0.234948672443255
361.3 0.234948672443225
361.4 0.234948672443192
361.5 0.234948672443155
361.6 0.234948672443116
361.7 0.234948672443073
361.8 0.234948672443027
361.9 0.234948672442979
362 0.234948672442927
362.1 0.234948672442873
362.2 0.234948672442816
362.3 0.234948672442756
362.4 0.234948672442693
362.5 0.234948672442628
362.6 0.234948672442561
362.7 0.234948672442491
362.8 0.234948672442419
362.9 0.234948672442344
363 0.234948672442267
363.1 0.234948672442188
363.2 0.234948672442107
363.3 0.234948672442024
363.4 0.234948672441939
363.5 0.234948672441852
363.6 0.234948672441763
363.7 0.234948672441673
363.8 0.234948672441581
363.9 0.234948672441487
364 0.234948672441391
364.1 0.234948672441294
364.2 0.234948672441196
364.3 0.234948672441096
364.4 0.234948672440995
364.5 0.234948672440892
364.6 0.234948672440789
364.7 0.234948672440684
364.8 0.234948672440578
364.9 0.234948672440471
365 0.234948672440363
365.1 0.234948672440255
365.2 0.234948672440145
365.3 0.234948672440035
365.4 0.234948672439923
365.5 0.234948672439812
365.6 0.234948672439699
365.7 0.234948672439586
365.8 0.234948672439472
365.9 0.234948672439358
366 0.234948672439244
366.1 0.234948672439129
366.2 0.234948672439013
366.3 0.234948672438898
366.4 0.234948672438782
366.5 0.234948672438666
366.6 0.23494867243855
366.7 0.234948672438434
366.8 0.234948672438318
366.9 0.234948672438202
367 0.234948672438085
367.1 0.234948672437969
367.2 0.234948672437853
367.3 0.234948672437738
367.4 0.234948672437622
367.5 0.234948672437507
367.6 0.234948672437392
367.7 0.234948672437277
367.8 0.234948672437163
367.9 0.234948672437049
368 0.234948672436935
368.1 0.234948672436822
368.2 0.23494867243671
368.3 0.234948672436598
368.4 0.234948672436486
368.5 0.234948672436376
368.6 0.234948672436266
368.7 0.234948672436156
368.8 0.234948672436047
368.9 0.234948672435939
369 0.234948672435832
369.1 0.234948672435726
369.2 0.23494867243562
369.3 0.234948672435515
369.4 0.234948672435411
369.5 0.234948672435308
369.6 0.234948672435206
369.7 0.234948672435105
369.8 0.234948672435005
369.9 0.234948672434905
370 0.234948672434807
370.1 0.23494867243471
370.2 0.234948672434613
370.3 0.234948672434518
370.4 0.234948672434424
370.5 0.234948672434331
370.6 0.234948672434239
370.7 0.234948672434149
370.8 0.234948672434059
370.9 0.234948672433971
371 0.234948672433883
371.1 0.234948672433797
371.2 0.234948672433712
371.3 0.234948672433629
371.4 0.234948672433546
371.5 0.234948672433465
371.6 0.234948672433385
371.7 0.234948672433306
371.8 0.234948672433229
371.9 0.234948672433153
372 0.234948672433078
372.1 0.234948672433004
372.2 0.234948672432932
372.3 0.23494867243286
372.4 0.234948672432791
372.5 0.234948672432722
372.6 0.234948672432655
372.7 0.234948672432589
372.8 0.234948672432525
372.9 0.234948672432461
373 0.234948672432399
373.1 0.234948672432339
373.2 0.234948672432279
373.3 0.234948672432221
373.4 0.234948672432165
373.5 0.234948672432109
373.6 0.234948672432055
373.7 0.234948672432002
373.8 0.234948672431951
373.9 0.234948672431901
374 0.234948672431852
374.1 0.234948672431804
374.2 0.234948672431758
374.3 0.234948672431713
374.4 0.23494867243167
374.5 0.234948672431627
374.6 0.234948672431586
374.7 0.234948672431546
374.8 0.234948672431508
374.9 0.23494867243147
375 0.234948672431434
375.1 0.234948672431399
375.2 0.234948672431366
375.3 0.234948672431333
375.4 0.234948672431302
375.5 0.234948672431272
375.6 0.234948672431244
375.7 0.234948672431216
375.8 0.23494867243119
375.9 0.234948672431165
376 0.234948672431141
376.1 0.234948672431118
376.2 0.234948672431096
376.3 0.234948672431076
376.4 0.234948672431056
376.5 0.234948672431038
376.6 0.23494867243102
376.7 0.234948672431004
376.8 0.234948672430989
376.9 0.234948672430975
377 0.234948672430962
377.1 0.23494867243095
377.2 0.234948672430939
377.3 0.23494867243093
377.4 0.234948672430921
377.5 0.234948672430913
377.6 0.234948672430906
377.7 0.2349486724309
377.8 0.234948672430895
377.9 0.234948672430891
378 0.234948672430888
378.1 0.234948672430886
378.2 0.234948672430884
378.3 0.234948672430884
378.4 0.234948672430884
378.5 0.234948672430885
378.6 0.234948672430888
378.7 0.234948672430891
378.8 0.234948672430894
378.9 0.234948672430899
379 0.234948672430904
379.1 0.23494867243091
379.2 0.234948672430917
379.3 0.234948672430925
379.4 0.234948672430933
379.5 0.234948672430942
379.6 0.234948672430952
379.7 0.234948672430962
379.8 0.234948672430974
379.9 0.234948672430985
380 0.234948672430998
380.1 0.234948672431011
380.2 0.234948672431024
380.3 0.234948672431039
380.4 0.234948672431054
380.5 0.234948672431069
380.6 0.234948672431085
380.7 0.234948672431102
380.8 0.234948672431119
380.9 0.234948672431136
381 0.234948672431154
381.1 0.234948672431173
381.2 0.234948672431192
381.3 0.234948672431211
381.4 0.234948672431231
381.5 0.234948672431252
381.6 0.234948672431272
381.7 0.234948672431294
381.8 0.234948672431315
381.9 0.234948672431337
382 0.234948672431359
382.1 0.234948672431382
382.2 0.234948672431405
382.3 0.234948672431429
382.4 0.234948672431452
382.5 0.234948672431476
382.6 0.2349486724315
382.7 0.234948672431525
382.8 0.23494867243155
382.9 0.234948672431575
383 0.2349486724316
383.1 0.234948672431626
383.2 0.234948672431651
383.3 0.234948672431677
383.4 0.234948672431704
383.5 0.23494867243173
383.6 0.234948672431756
383.7 0.234948672431783
383.8 0.23494867243181
383.9 0.234948672431837
384 0.234948672431864
384.1 0.234948672431891
384.2 0.234948672431918
384.3 0.234948672431946
384.4 0.234948672431973
384.5 0.234948672432
384.6 0.234948672432028
384.7 0.234948672432056
384.8 0.234948672432083
384.9 0.234948672432111
385 0.234948672432139
385.1 0.234948672432166
385.2 0.234948672432194
385.3 0.234948672432222
385.4 0.23494867243225
385.5 0.234948672432277
385.6 0.234948672432305
385.7 0.234948672432333
385.8 0.23494867243236
385.9 0.234948672432388
386 0.234948672432415
386.1 0.234948672432442
386.2 0.23494867243247
386.3 0.234948672432497
386.4 0.234948672432524
386.5 0.234948672432551
386.6 0.234948672432578
386.7 0.234948672432605
386.8 0.234948672432631
386.9 0.234948672432658
387 0.234948672432684
387.1 0.23494867243271
387.2 0.234948672432736
387.3 0.234948672432762
387.4 0.234948672432788
387.5 0.234948672432813
387.6 0.234948672432838
387.7 0.234948672432864
387.8 0.234948672432889
387.9 0.234948672432913
388 0.234948672432938
388.1 0.234948672432962
388.2 0.234948672432986
388.3 0.23494867243301
388.4 0.234948672433034
388.5 0.234948672433057
388.6 0.23494867243308
388.7 0.234948672433103
388.8 0.234948672433126
388.9 0.234948672433148
389 0.23494867243317
389.1 0.234948672433192
389.2 0.234948672433214
389.3 0.234948672433235
389.4 0.234948672433256
389.5 0.234948672433277
389.6 0.234948672433298
389.7 0.234948672433318
389.8 0.234948672433338
389.9 0.234948672433358
390 0.234948672433377
390.1 0.234948672433396
390.2 0.234948672433415
390.3 0.234948672433434
390.4 0.234948672433452
390.5 0.23494867243347
390.6 0.234948672433487
390.7 0.234948672433505
390.8 0.234948672433522
390.9 0.234948672433538
391 0.234948672433555
391.1 0.234948672433571
391.2 0.234948672433586
391.3 0.234948672433602
391.4 0.234948672433617
391.5 0.234948672433632
391.6 0.234948672433646
391.7 0.23494867243366
391.8 0.234948672433674
391.9 0.234948672433687
392 0.2349486724337
392.1 0.234948672433713
392.2 0.234948672433726
392.3 0.234948672433738
392.4 0.23494867243375
392.5 0.234948672433761
392.6 0.234948672433772
392.7 0.234948672433783
392.8 0.234948672433793
392.9 0.234948672433804
393 0.234948672433813
393.1 0.234948672433823
393.2 0.234948672433832
393.3 0.234948672433841
393.4 0.234948672433849
393.5 0.234948672433858
393.6 0.234948672433866
393.7 0.234948672433873
393.8 0.23494867243388
393.9 0.234948672433887
394 0.234948672433894
394.1 0.2349486724339
394.2 0.234948672433906
394.3 0.234948672433912
394.4 0.234948672433917
394.5 0.234948672433923
394.6 0.234948672433927
394.7 0.234948672433932
394.8 0.234948672433936
394.9 0.23494867243394
395 0.234948672433944
395.1 0.234948672433948
395.2 0.234948672433951
395.3 0.234948672433954
395.4 0.234948672433957
395.5 0.234948672433959
395.6 0.234948672433961
395.7 0.234948672433963
395.8 0.234948672433965
395.9 0.234948672433966
396 0.234948672433967
396.1 0.234948672433968
396.2 0.234948672433969
396.3 0.234948672433969
396.4 0.234948672433969
396.5 0.234948672433968
396.6 0.234948672433967
396.7 0.234948672433966
396.8 0.234948672433965
396.9 0.234948672433963
397 0.234948672433961
397.1 0.234948672433959
397.2 0.234948672433956
397.3 0.234948672433953
397.4 0.23494867243395
397.5 0.234948672433947
397.6 0.234948672433943
397.7 0.234948672433939
397.8 0.234948672433935
397.9 0.23494867243393
398 0.234948672433926
398.1 0.234948672433921
398.2 0.234948672433917
398.3 0.234948672433912
398.4 0.234948672433908
398.5 0.234948672433903
398.6 0.234948672433899
398.7 0.234948672433895
398.8 0.234948672433892
398.9 0.234948672433889
399 0.234948672433886
399.1 0.234948672433883
399.2 0.234948672433881
399.3 0.23494867243388
399.4 0.234948672433879
399.5 0.234948672433878
399.6 0.234948672433878
399.7 0.234948672433877
399.8 0.234948672433877
399.9 0.234948672433878
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-399.9 -0.404590986854275
-399.8 -0.404590986854275
-399.7 -0.404590986854275
-399.6 -0.404590986854275
-399.5 -0.404590986854275
-399.4 -0.404590986854275
-399.3 -0.404590986854275
-399.2 -0.404590986854275
-399.1 -0.404590986854275
-399 -0.404590986854275
-398.9 -0.404590986854275
-398.8 -0.404590986854275
-398.7 -0.404590986854275
-398.6 -0.404590986854275
-398.5 -0.404590986854275
-398.4 -0.404590986854275
-398.3 -0.404590986854275
-398.2 -0.404590986854275
-398.1 -0.404590986854275
-398 -0.404590986854275
-397.9 -0.404590986854275
-397.8 -0.404590986854275
-397.7 -0.404590986854275
-397.6 -0.404590986854275
-397.5 -0.404590986854275
-397.4 -0.404590986854275
-397.3 -0.404590986854275
-397.2 -0.404590986854275
-397.1 -0.404590986854275
-397 -0.404590986854275
-396.9 -0.404590986854275
-396.8 -0.404590986854275
-396.7 -0.404590986854275
-396.6 -0.404590986854275
-396.5 -0.404590986854275
-396.4 -0.404590986854275
-396.3 -0.404590986854275
-396.2 -0.404590986854275
-396.1 -0.404590986854275
-396 -0.404590986854275
-395.9 -0.404590986854275
-395.8 -0.404590986854275
-395.7 -0.404590986854275
-395.6 -0.404590986854275
-395.5 -0.404590986854275
-395.4 -0.404590986854275
-395.3 -0.404590986854275
-395.2 -0.404590986854275
-395.1 -0.404590986854275
-395 -0.404590986854275
-394.9 -0.404590986854275
-394.8 -0.404590986854275
-394.7 -0.404590986854275
-394.6 -0.404590986854275
-394.5 -0.404590986854275
-394.4 -0.404590986854275
-394.3 -0.404590986854275
-394.2 -0.404590986854275
-394.1 -0.404590986854275
-394 -0.404590986854275
-393.9 -0.404590986854275
-393.8 -0.404590986854275
-393.7 -0.404590986854275
-393.6 -0.404590986854275
-393.5 -0.404590986854275
-393.4 -0.404590986854275
-393.3 -0.404590986854275
-393.2 -0.404590986854275
-393.1 -0.404590986854275
-393 -0.404590986854275
-392.9 -0.404590986854275
-392.8 -0.404590986854275
-392.7 -0.404590986854275
-392.6 -0.404590986854275
-392.5 -0.404590986854275
-392.4 -0.404590986854275
-392.3 -0.404590986854275
-392.2 -0.404590986854275
-392.1 -0.404590986854275
-392 -0.404590986854275
-391.9 -0.404590986854275
-391.8 -0.404590986854275
-391.7 -0.404590986854275
-391.6 -0.404590986854275
-391.5 -0.404590986854275
-391.4 -0.404590986854275
-391.3 -0.404590986854275
-391.2 -0.404590986854275
-391.1 -0.404590986854275
-391 -0.404590986854275
-390.9 -0.404590986854275
-390.8 -0.404590986854275
-390.7 -0.404590986854275
-390.6 -0.404590986854275
-390.5 -0.404590986854275
-390.4 -0.404590986854275
-390.3 -0.404590986854275
-390.2 -0.404590986854275
-390.1 -0.404590986854275
-390 -0.404590986854275
-389.9 -0.404590986854275
-389.8 -0.404590986854275
-389.7 -0.404590986854275
-389.6 -0.404590986854275
-389.5 -0.404590986854275
-389.4 -0.404590986854275
-389.3 -0.404590986854275
-389.2 -0.404590986854275
-389.1 -0.404590986854275
-389 -0.404590986854275
-388.9 -0.404590986854275
-388.8 -0.404590986854275
-388.7 -0.404590986854275
-388.6 -0.404590986854275
-388.5 -0.404590986854275
-388.4 -0.404590986854275
-388.3 -0.404590986854275
-388.2 -0.404590986854275
-388.1 -0.404590986854275
-388 -0.404590986854275
-387.9 -0.404590986854275
-387.8 -0.404590986854275
-387.7 -0.404590986854275
-387.6 -0.404590986854275
-387.5 -0.404590986854275
-387.4 -0.404590986854275
-387.3 -0.404590986854275
-387.2 -0.404590986854275
-387.1 -0.404590986854275
-387 -0.404590986854275
-386.9 -0.404590986854275
-386.8 -0.404590986854275
-386.7 -0.404590986854275
-386.6 -0.404590986854275
-386.5 -0.404590986854275
-386.4 -0.404590986854275
-386.3 -0.404590986854275
-386.2 -0.404590986854275
-386.1 -0.404590986854275
-386 -0.404590986854275
-385.9 -0.404590986854275
-385.8 -0.404590986854275
-385.7 -0.404590986854275
-385.6 -0.404590986854275
-385.5 -0.404590986854275
-385.4 -0.404590986854275
-385.3 -0.404590986854275
-385.2 -0.404590986854275
-385.1 -0.404590986854275
-385 -0.404590986854275
-384.9 -0.404590986854275
-384.8 -0.404590986854275
-384.7 -0.404590986854275
-384.6 -0.404590986854275
-384.5 -0.404590986854275
-384.4 -0.404590986854275
-384.3 -0.404590986854275
-384.2 -0.404590986854275
-384.1 -0.404590986854275
-384 -0.404590986854275
-383.9 -0.404590986854275
-383.8 -0.404590986854275
-383.7 -0.404590986854275
-383.6 -0.404590986854275
-383.5 -0.404590986854275
-383.4 -0.404590986854275
-383.3 -0.404590986854275
-383.2 -0.404590986854275
-383.1 -0.404590986854275
-383 -0.404590986854275
-382.9 -0.404590986854275
-382.8 -0.404590986854275
-382.7 -0.404590986854275
-382.6 -0.404590986854275
-382.5 -0.404590986854275
-382.4 -0.404590986854275
-382.3 -0.404590986854275
-382.2 -0.404590986854275
-382.1 -0.404590986854275
-382 -0.404590986854275
-381.9 -0.404590986854275
-381.8 -0.404590986854275
-381.7 -0.404590986854275
-381.6 -0.404590986854275
-381.5 -0.404590986854275
-381.4 -0.404590986854275
-381.3 -0.404590986854275
-381.2 -0.404590986854275
-381.1 -0.404590986854275
-381 -0.404590986854275
-380.9 -0.404590986854275
-380.8 -0.404590986854275
-380.7 -0.404590986854275
-380.6 -0.404590986854275
-380.5 -0.404590986854275
-380.4 -0.404590986854275
-380.3 -0.404590986854275
-380.2 -0.404590986854275
-380.1 -0.404590986854275
-380 -0.404590986854275
-379.9 -0.404590986854275
-379.8 -0.404590986854275
-379.7 -0.404590986854275
-379.6 -0.404590986854275
-379.5 -0.404590986854275
-379.4 -0.404590986854275
-379.3 -0.404590986854275
-379.2 -0.404590986854275
-379.1 -0.404590986854275
-379 -0.404590986854275
-378.9 -0.404590986854275
-378.8 -0.404590986854275
-378.7 -0.404590986854275
-378.6 -0.404590986854275
-378.5 -0.404590986854275
-378.4 -0.404590986854275
-378.3 -0.404590986854275
-378.2 -0.404590986854275
-378.1 -0.404590986854275
-378 -0.404590986854275
-377.9 -0.404590986854275
-377.8 -0.404590986854275
-377.7 -0.404590986854275
-377.6 -0.404590986854275
-377.5 -0.404590986854275
-377.4 -0.404590986854275
-377.3 -0.404590986854275
-377.2 -0.404590986854275
-377.1 -0.404590986854275
-377 -0.404590986854275
-376.9 -0.404590986854275
-376.8 -0.404590986854275
-376.7 -0.404590986854275
-376.6 -0.404590986854275
-376.5 -0.404590986854275
-376.4 -0.404590986854275
-376.3 -0.404590986854275
-376.2 -0.404590986854275
-376.1 -0.404590986854275
-376 -0.404590986854275
-375.9 -0.404590986854275
-375.8 -0.404590986854275
-375.7 -0.404590986854275
-375.6 -0.404590986854275
-375.5 -0.404590986854275
-375.4 -0.404590986854275
-375.3 -0.404590986854275
-375.2 -0.404590986854275
-375.1 -0.404590986854275
-375 -0.404590986854275
-374.9 -0.404590986854275
-374.8 -0.404590986854275
-374.7 -0.404590986854275
-374.6 -0.404590986854275
-374.5 -0.404590986854275
-374.4 -0.404590986854275
-374.3 -0.404590986854275
-374.2 -0.404590986854275
-374.1 -0.404590986854275
-374 -0.404590986854275
-373.9 -0.404590986854275
-373.8 -0.404590986854275
-373.7 -0.404590986854275
-373.6 -0.404590986854275
-373.5 -0.404590986854275
-373.4 -0.404590986854275
-373.3 -0.404590986854275
-373.2 -0.404590986854275
-373.1 -0.404590986854275
-373 -0.404590986854275
-372.9 -0.404590986854275
-372.8 -0.404590986854275
-372.7 -0.404590986854275
-372.6 -0.404590986854275
-372.5 -0.404590986854275
-372.4 -0.404590986854275
-372.3 -0.404590986854275
-372.2 -0.404590986854275
-372.1 -0.404590986854275
-372 -0.404590986854275
-371.9 -0.404590986854275
-371.8 -0.404590986854275
-371.7 -0.404590986854275
-371.6 -0.404590986854275
-371.5 -0.404590986854275
-371.4 -0.404590986854275
-371.3 -0.404590986854275
-371.2 -0.404590986854275
-371.1 -0.404590986854275
-371 -0.404590986854275
-370.9 -0.404590986854275
-370.8 -0.404590986854275
-370.7 -0.404590986854275
-370.6 -0.404590986854275
-370.5 -0.404590986854275
-370.4 -0.404590986854275
-370.3 -0.404590986854275
-370.2 -0.404590986854275
-370.1 -0.404590986854275
-370 -0.404590986854275
-369.9 -0.404590986854275
-369.8 -0.404590986854275
-369.7 -0.404590986854275
-369.6 -0.404590986854275
-369.5 -0.404590986854275
-369.4 -0.404590986854275
-369.3 -0.404590986854275
-369.2 -0.404590986854275
-369.1 -0.404590986854275
-369 -0.404590986854275
-368.9 -0.404590986854275
-368.8 -0.404590986854275
-368.7 -0.404590986854275
-368.6 -0.404590986854275
-368.5 -0.404590986854275
-368.4 -0.404590986854275
-368.3 -0.404590986854275
-368.2 -0.404590986854275
-368.1 -0.404590986854275
-368 -0.404590986854275
-367.9 -0.404590986854275
-367.8 -0.404590986854275
-367.7 -0.404590986854275
-367.6 -0.404590986854275
-367.5 -0.404590986854275
-367.4 -0.404590986854275
-367.3 -0.404590986854275
-367.2 -0.404590986854275
-367.1 -0.404590986854275
-367 -0.404590986854275
-366.9 -0.404590986854275
-366.8 -0.404590986854275
-366.7 -0.404590986854275
-366.6 -0.404590986854275
-366.5 -0.404590986854275
-366.4 -0.404590986854275
-366.3 -0.404590986854275
-366.2 -0.404590986854275
-366.1 -0.404590986854275
-366 -0.404590986854275
-365.9 -0.404590986854275
-365.8 -0.404590986854275
-365.7 -0.404590986854275
-365.6 -0.404590986854275
-365.5 -0.404590986854275
-365.4 -0.404590986854275
-365.3 -0.404590986854275
-365.2 -0.404590986854275
-365.1 -0.404590986854275
-365 -0.404590986854275
-364.9 -0.404590986854275
-364.8 -0.404590986854275
-364.7 -0.404590986854275
-364.6 -0.404590986854275
-364.5 -0.404590986854275
-364.4 -0.404590986854275
-364.3 -0.404590986854275
-364.2 -0.404590986854275
-364.1 -0.404590986854275
-364 -0.404590986854275
-363.9 -0.404590986854275
-363.8 -0.404590986854275
-363.7 -0.404590986854275
-363.6 -0.404590986854275
-363.5 -0.404590986854275
-363.4 -0.404590986854275
-363.3 -0.404590986854275
-363.2 -0.404590986854275
-363.1 -0.404590986854275
-363 -0.404590986854275
-362.9 -0.404590986854275
-362.8 -0.404590986854275
-362.7 -0.404590986854275
-362.6 -0.404590986854275
-362.5 -0.404590986854275
-362.4 -0.404590986854275
-362.3 -0.404590986854275
-362.2 -0.404590986854275
-362.1 -0.404590986854275
-362 -0.404590986854275
-361.9 -0.404590986854275
-361.8 -0.404590986854275
-361.7 -0.404590986854275
-361.6 -0.404590986854275
-361.5 -0.404590986854275
-361.4 -0.404590986854275
-361.3 -0.404590986854275
-361.2 -0.404590986854275
-361.1 -0.404590986854275
-361 -0.404590986854275
-360.9 -0.404590986854275
-360.8 -0.404590986854275
-360.7 -0.404590986854275
-360.6 -0.404590986854275
-360.5 -0.404590986854275
-360.4 -0.404590986854275
-360.3 -0.404590986854275
-360.2 -0.404590986854275
-360.1 -0.404590986854275
-360 -0.404590986854275
-359.9 -0.404590986854275
-359.8 -0.404590986854275
-359.7 -0.404590986854275
-359.6 -0.404590986854275
-359.5 -0.404590986854275
-359.4 -0.404590986854275
-359.3 -0.404590986854275
-359.2 -0.404590986854275
-359.1 -0.404590986854275
-359 -0.404590986854275
-358.9 -0.404590986854275
-358.8 -0.404590986854275
-358.7 -0.404590986854275
-358.6 -0.404590986854275
-358.5 -0.404590986854275
-358.4 -0.404590986854275
-358.3 -0.404590986854275
-358.2 -0.404590986854275
-358.1 -0.404590986854275
-358 -0.404590986854275
-357.9 -0.404590986854275
-357.8 -0.404590986854275
-357.7 -0.404590986854275
-357.6 -0.404590986854275
-357.5 -0.404590986854275
-357.4 -0.404590986854275
-357.3 -0.404590986854275
-357.2 -0.404590986854275
-357.1 -0.404590986854275
-357 -0.404590986854275
-356.9 -0.404590986854275
-356.8 -0.404590986854275
-356.7 -0.404590986854275
-356.6 -0.404590986854275
-356.5 -0.404590986854275
-356.4 -0.404590986854275
-356.3 -0.404590986854275
-356.2 -0.404590986854275
-356.1 -0.404590986854275
-356 -0.404590986854275
-355.9 -0.404590986854275
-355.8 -0.404590986854275
-355.7 -0.404590986854275
-355.6 -0.404590986854275
-355.5 -0.404590986854275
-355.4 -0.404590986854275
-355.3 -0.404590986854275
-355.2 -0.404590986854275
-355.1 -0.404590986854275
-355 -0.404590986854275
-354.9 -0.404590986854275
-354.8 -0.404590986854275
-354.7 -0.404590986854275
-354.6 -0.404590986854275
-354.5 -0.404590986854275
-354.4 -0.404590986854275
-354.3 -0.404590986854275
-354.2 -0.404590986854275
-354.1 -0.404590986854275
-354 -0.404590986854275
-353.9 -0.404590986854275
-353.8 -0.404590986854275
-353.7 -0.404590986854275
-353.6 -0.404590986854275
-353.5 -0.404590986854275
-353.4 -0.404590986854275
-353.3 -0.404590986854275
-353.2 -0.404590986854275
-353.1 -0.404590986854275
-353 -0.404590986854275
-352.9 -0.404590986854275
-352.8 -0.404590986854275
-352.7 -0.404590986854275
-352.6 -0.404590986854275
-352.5 -0.404590986854275
-352.4 -0.404590986854275
-352.3 -0.404590986854275
-352.2 -0.404590986854275
-352.1 -0.404590986854275
-352 -0.404590986854275
-351.9 -0.404590986854275
-351.8 -0.404590986854275
-351.7 -0.404590986854275
-351.6 -0.404590986854275
-351.5 -0.404590986854275
-351.4 -0.404590986854275
-351.3 -0.404590986854275
-351.2 -0.404590986854275
-351.1 -0.404590986854275
-351 -0.404590986854275
-350.9 -0.404590986854275
-350.8 -0.404590986854275
-350.7 -0.404590986854275
-350.6 -0.404590986854275
-350.5 -0.404590986854275
-350.4 -0.404590986854275
-350.3 -0.404590986854275
-350.2 -0.404590986854275
-350.1 -0.404590986854275
-350 -0.404590986854275
-349.9 -0.404590986854275
-349.8 -0.404590986854275
-349.7 -0.404590986854275
-349.6 -0.404590986854275
-349.5 -0.404590986854275
-349.4 -0.404590986854275
-349.3 -0.404590986854275
-349.2 -0.404590986854275
-349.1 -0.404590986854275
-349 -0.404590986854275
-348.9 -0.404590986854275
-348.8 -0.404590986854275
-348.7 -0.404590986854275
-348.6 -0.404590986854275
-348.5 -0.404590986854275
-348.4 -0.404590986854275
-348.3 -0.404590986854275
-348.2 -0.404590986854275
-348.1 -0.404590986854275
-348 -0.404590986854275
-347.9 -0.404590986854275
-347.8 -0.404590986854275
-347.7 -0.404590986854275
-347.6 -0.404590986854275
-347.5 -0.404590986854275
-347.4 -0.404590986854275
-347.3 -0.404590986854275
-347.2 -0.404590986854275
-347.1 -0.404590986854275
-347 -0.404590986854275
-346.9 -0.404590986854275
-346.8 -0.404590986854275
-346.7 -0.404590986854275
-346.6 -0.404590986854275
-346.5 -0.404590986854275
-346.4 -0.404590986854275
-346.3 -0.404590986854275
-346.2 -0.404590986854275
-346.1 -0.404590986854275
-346 -0.404590986854275
-345.9 -0.404590986854275
-345.8 -0.404590986854275
-345.7 -0.404590986854275
-345.6 -0.404590986854275
-345.5 -0.404590986854275
-345.4 -0.404590986854275
-345.3 -0.404590986854275
-345.2 -0.404590986854275
-345.1 -0.404590986854275
-345 -0.404590986854275
-344.9 -0.404590986854275
-344.8 -0.404590986854275
-344.7 -0.404590986854275
-344.6 -0.404590986854275
-344.5 -0.404590986854275
-344.4 -0.404590986854275
-344.3 -0.404590986854275
-344.2 -0.404590986854275
-344.1 -0.404590986854275
-344 -0.404590986854275
-343.9 -0.404590986854275
-343.8 -0.404590986854275
-343.7 -0.404590986854275
-343.6 -0.404590986854275
-343.5 -0.404590986854275
-343.4 -0.404590986854275
-343.3 -0.404590986854275
-343.2 -0.404590986854275
-343.1 -0.404590986854275
-343 -0.404590986854275
-342.9 -0.404590986854275
-342.8 -0.404590986854275
-342.7 -0.404590986854275
-342.6 -0.404590986854275
-342.5 -0.404590986854275
-342.4 -0.404590986854275
-342.3 -0.404590986854275
-342.2 -0.404590986854275
-342.1 -0.404590986854275
-342 -0.404590986854275
-341.9 -0.404590986854275
-341.8 -0.404590986854275
-341.7 -0.404590986854275
-341.6 -0.404590986854275
-341.5 -0.404590986854275
-341.4 -0.404590986854275
-341.3 -0.404590986854275
-341.2 -0.404590986854275
-341.1 -0.404590986854275
-341 -0.404590986854275
-340.9 -0.404590986854275
-340.8 -0.404590986854275
-340.7 -0.404590986854275
-340.6 -0.404590986854275
-340.5 -0.404590986854275
-340.4 -0.404590986854275
-340.3 -0.404590986854275
-340.2 -0.404590986854275
-340.1 -0.404590986854275
-340 -0.404590986854275
-339.9 -0.404590986854275
-339.8 -0.404590986854275
-339.7 -0.404590986854275
-339.6 -0.404590986854275
-339.5 -0.404590986854275
-339.4 -0.404590986854275
-339.3 -0.404590986854275
-339.2 -0.404590986854275
-339.1 -0.404590986854275
-339 -0.404590986854275
-338.9 -0.404590986854275
-338.8 -0.404590986854275
-338.7 -0.404590986854275
-338.6 -0.404590986854275
-338.5 -0.404590986854275
-338.4 -0.404590986854275
-338.3 -0.404590986854275
-338.2 -0.404590986854275
-338.1 -0.404590986854275
-338 -0.404590986854275
-337.9 -0.404590986854275
-337.8 -0.404590986854275
-337.7 -0.404590986854275
-337.6 -0.404590986854275
-337.5 -0.404590986854275
-337.4 -0.404590986854275
-337.3 -0.404590986854275
-337.2 -0.404590986854275
-337.1 -0.404590986854275
-337 -0.404590986854275
-336.9 -0.404590986854275
-336.8 -0.404590986854275
-336.7 -0.404590986854275
-336.6 -0.404590986854275
-336.5 -0.404590986854275
-336.4 -0.404590986854275
-336.3 -0.404590986854275
-336.2 -0.404590986854275
-336.1 -0.404590986854275
-336 -0.404590986854275
-335.9 -0.404590986854275
-335.8 -0.404590986854275
-335.7 -0.404590986854275
-335.6 -0.404590986854275
-335.5 -0.404590986854275
-335.4 -0.404590986854275
-335.3 -0.404590986854275
-335.2 -0.404590986854275
-335.1 -0.404590986854275
-335 -0.404590986854275
-334.9 -0.404590986854275
-334.8 -0.404590986854275
-334.7 -0.404590986854275
-334.6 -0.404590986854275
-334.5 -0.404590986854275
-334.4 -0.404590986854275
-334.3 -0.404590986854275
-334.2 -0.404590986854275
-334.1 -0.404590986854275
-334 -0.404590986854275
-333.9 -0.404590986854275
-333.8 -0.404590986854275
-333.7 -0.404590986854275
-333.6 -0.404590986854275
-333.5 -0.404590986854275
-333.4 -0.404590986854275
-333.3 -0.404590986854275
-333.2 -0.404590986854275
-333.1 -0.404590986854275
-333 -0.404590986854275
-332.9 -0.404590986854275
-332.8 -0.404590986854275
-332.7 -0.404590986854275
-332.6 -0.404590986854275
-332.5 -0.404590986854275
-332.4 -0.404590986854275
-332.3 -0.404590986854275
-332.2 -0.404590986854275
-332.1 -0.404590986854275
-332 -0.404590986854275
-331.9 -0.404590986854275
-331.8 -0.404590986854275
-331.7 -0.404590986854275
-331.6 -0.404590986854275
-331.5 -0.404590986854275
-331.4 -0.404590986854275
-331.3 -0.404590986854275
-331.2 -0.404590986854275
-331.1 -0.404590986854275
-331 -0.404590986854275
-330.9 -0.404590986854275
-330.8 -0.404590986854275
-330.7 -0.404590986854275
-330.6 -0.404590986854275
-330.5 -0.404590986854275
-330.4 -0.404590986854275
-330.3 -0.404590986854275
-330.2 -0.404590986854275
-330.1 -0.404590986854275
-330 -0.404590986854275
-329.9 -0.404590986854275
-329.8 -0.404590986854275
-329.7 -0.404590986854275
-329.6 -0.404590986854275
-329.5 -0.404590986854275
-329.4 -0.404590986854275
-329.3 -0.404590986854275
-329.2 -0.404590986854275
-329.1 -0.404590986854275
-329 -0.404590986854275
-328.9 -0.404590986854275
-328.8 -0.404590986854275
-328.7 -0.404590986854275
-328.6 -0.404590986854275
-328.5 -0.404590986854275
-328.4 -0.404590986854275
-328.3 -0.404590986854275
-328.2 -0.404590986854275
-328.1 -0.404590986854275
-328 -0.404590986854275
-327.9 -0.404590986854275
-327.8 -0.404590986854275
-327.7 -0.404590986854275
-327.6 -0.404590986854275
-327.5 -0.404590986854275
-327.4 -0.404590986854275
-327.3 -0.404590986854275
-327.2 -0.404590986854275
-327.1 -0.404590986854275
-327 -0.404590986854275
-326.9 -0.404590986854275
-326.8 -0.404590986854275
-326.7 -0.404590986854275
-326.6 -0.404590986854275
-326.5 -0.404590986854275
-326.4 -0.404590986854275
-326.3 -0.404590986854275
-326.2 -0.404590986854275
-326.1 -0.404590986854275
-326 -0.404590986854275
-325.9 -0.404590986854275
-325.8 -0.404590986854275
-325.7 -0.404590986854275
-325.6 -0.404590986854275
-325.5 -0.404590986854275
-325.4 -0.404590986854275
-325.3 -0.404590986854275
-325.2 -0.404590986854275
-325.1 -0.404590986854275
-325 -0.404590986854275
-324.9 -0.404590986854275
-324.8 -0.404590986854275
-324.7 -0.404590986854275
-324.6 -0.404590986854275
-324.5 -0.404590986854275
-324.4 -0.404590986854275
-324.3 -0.404590986854275
-324.2 -0.404590986854275
-324.1 -0.404590986854275
-324 -0.404590986854275
-323.9 -0.404590986854275
-323.8 -0.404590986854275
-323.7 -0.404590986854275
-323.6 -0.404590986854275
-323.5 -0.404590986854275
-323.4 -0.404590986854275
-323.3 -0.404590986854275
-323.2 -0.404590986854275
-323.1 -0.404590986854275
-323 -0.404590986854275
-322.9 -0.404590986854275
-322.8 -0.404590986854275
-322.7 -0.404590986854275
-322.6 -0.404590986854275
-322.5 -0.404590986854275
-322.4 -0.404590986854275
-322.3 -0.404590986854275
-322.2 -0.404590986854275
-322.1 -0.404590986854275
-322 -0.404590986854275
-321.9 -0.404590986854275
-321.8 -0.404590986854275
-321.7 -0.404590986854275
-321.6 -0.404590986854275
-321.5 -0.404590986854275
-321.4 -0.404590986854275
-321.3 -0.404590986854275
-321.2 -0.404590986854275
-321.1 -0.404590986854275
-321 -0.404590986854275
-320.9 -0.404590986854275
-320.8 -0.404590986854275
-320.7 -0.404590986854275
-320.6 -0.404590986854275
-320.5 -0.404590986854275
-320.4 -0.404590986854275
-320.3 -0.404590986854275
-320.2 -0.404590986854275
-320.1 -0.404590986854275
-320 -0.404590986854275
-319.9 -0.404590986854275
-319.8 -0.404590986854275
-319.7 -0.404590986854275
-319.6 -0.404590986854275
-319.5 -0.404590986854275
-319.4 -0.404590986854275
-319.3 -0.404590986854275
-319.2 -0.404590986854275
-319.1 -0.404590986854275
-319 -0.404590986854275
-318.9 -0.404590986854275
-318.8 -0.404590986854275
-318.7 -0.404590986854275
-318.6 -0.404590986854275
-318.5 -0.404590986854275
-318.4 -0.404590986854275
-318.3 -0.404590986854275
-318.2 -0.404590986854275
-318.1 -0.404590986854275
-318 -0.404590986854275
-317.9 -0.404590986854275
-317.8 -0.404590986854275
-317.7 -0.404590986854275
-317.6 -0.404590986854275
-317.5 -0.404590986854275
-317.4 -0.404590986854275
-317.3 -0.404590986854275
-317.2 -0.404590986854275
-317.1 -0.404590986854275
-317 -0.404590986854275
-316.9 -0.404590986854275
-316.8 -0.404590986854275
-316.7 -0.404590986854275
-316.6 -0.404590986854275
-316.5 -0.404590986854275
-316.4 -0.404590986854275
-316.3 -0.404590986854275
-316.2 -0.404590986854275
-316.1 -0.404590986854275
-316 -0.404590986854275
-315.9 -0.404590986854275
-315.8 -0.404590986854275
-315.7 -0.404590986854275
-315.6 -0.404590986854275
-315.5 -0.404590986854275
-315.4 -0.404590986854275
-315.3 -0.404590986854275
-315.2 -0.404590986854275
-315.1 -0.404590986854275
-315 -0.404590986854275
-314.9 -0.404590986854275
-314.8 -0.404590986854275
-314.7 -0.404590986854275
-314.6 -0.404590986854275
-314.5 -0.404590986854275
-314.4 -0.404590986854275
-314.3 -0.404590986854275
-314.2 -0.404590986854275
-314.1 -0.404590986854275
-314 -0.404590986854275
-313.9 -0.404590986854275
-313.8 -0.404590986854275
-313.7 -0.404590986854275
-313.6 -0.404590986854275
-313.5 -0.404590986854275
-313.4 -0.404590986854275
-313.3 -0.404590986854275
-313.2 -0.404590986854275
-313.1 -0.404590986854275
-313 -0.404590986854275
-312.9 -0.404590986854275
-312.8 -0.404590986854275
-312.7 -0.404590986854275
-312.6 -0.404590986854275
-312.5 -0.404590986854275
-312.4 -0.404590986854275
-312.3 -0.404590986854275
-312.2 -0.404590986854275
-312.1 -0.404590986854275
-312 -0.404590986854275
-311.9 -0.404590986854275
-311.8 -0.404590986854275
-311.7 -0.404590986854275
-311.6 -0.404590986854275
-311.5 -0.404590986854275
-311.4 -0.404590986854275
-311.3 -0.404590986854275
-311.2 -0.404590986854275
-311.1 -0.404590986854275
-311 -0.404590986854275
-310.9 -0.404590986854275
-310.8 -0.404590986854275
-310.7 -0.404590986854275
-310.6 -0.404590986854275
-310.5 -0.404590986854275
-310.4 -0.404590986854275
-310.3 -0.404590986854275
-310.2 -0.404590986854275
-310.1 -0.404590986854275
-310 -0.404590986854275
-309.9 -0.404590986854275
-309.8 -0.404590986854275
-309.7 -0.404590986854275
-309.6 -0.404590986854275
-309.5 -0.404590986854275
-309.4 -0.404590986854275
-309.3 -0.404590986854275
-309.2 -0.404590986854275
-309.1 -0.404590986854275
-309 -0.404590986854275
-308.9 -0.404590986854275
-308.8 -0.404590986854275
-308.7 -0.404590986854275
-308.6 -0.404590986854275
-308.5 -0.404590986854275
-308.4 -0.404590986854275
-308.3 -0.404590986854275
-308.2 -0.404590986854275
-308.1 -0.404590986854275
-308 -0.404590986854275
-307.9 -0.404590986854275
-307.8 -0.404590986854275
-307.7 -0.404590986854275
-307.6 -0.404590986854275
-307.5 -0.404590986854275
-307.4 -0.404590986854275
-307.3 -0.404590986854275
-307.2 -0.404590986854275
-307.1 -0.404590986854275
-307 -0.404590986854275
-306.9 -0.404590986854275
-306.8 -0.404590986854275
-306.7 -0.404590986854275
-306.6 -0.404590986854275
-306.5 -0.404590986854275
-306.4 -0.404590986854275
-306.3 -0.404590986854275
-306.2 -0.404590986854275
-306.1 -0.404590986854275
-306 -0.404590986854275
-305.9 -0.404590986854275
-305.8 -0.404590986854275
-305.7 -0.404590986854275
-305.6 -0.404590986854275
-305.5 -0.404590986854275
-305.4 -0.404590986854275
-305.3 -0.404590986854275
-305.2 -0.404590986854275
-305.1 -0.404590986854275
-305 -0.404590986854275
-304.9 -0.404590986854275
-304.8 -0.404590986854275
-304.7 -0.404590986854275
-304.6 -0.404590986854275
-304.5 -0.404590986854275
-304.4 -0.404590986854275
-304.3 -0.404590986854275
-304.2 -0.404590986854275
-304.1 -0.404590986854275
-304 -0.404590986854275
-303.9 -0.404590986854275
-303.8 -0.404590986854275
-303.7 -0.404590986854275
-303.6 -0.404590986854275
-303.5 -0.404590986854275
-303.4 -0.404590986854275
-303.3 -0.404590986854275
-303.2 -0.404590986854275
-303.1 -0.404590986854275
-303 -0.404590986854275
-302.9 -0.404590986854275
-302.8 -0.404590986854275
-302.7 -0.404590986854275
-302.6 -0.404590986854275
-302.5 -0.404590986854275
-302.4 -0.404590986854275
-302.3 -0.404590986854275
-302.2 -0.404590986854275
-302.1 -0.404590986854275
-302 -0.404590986854275
-301.9 -0.404590986854275
-301.8 -0.404590986854275
-301.7 -0.404590986854275
-301.6 -0.404590986854275
-301.5 -0.404590986854275
-301.4 -0.404590986854275
-301.3 -0.404590986854275
-301.2 -0.404590986854275
-301.1 -0.404590986854275
-301 -0.404590986854275
-300.9 -0.404590986854275
-300.8 -0.404590986854275
-300.7 -0.404590986854275
-300.6 -0.404590986854275
-300.5 -0.404590986854275
-300.4 -0.404590986854275
-300.3 -0.404590986854275
-300.2 -0.404590986854275
-300.1 -0.404590986854275
-300 -0.404590986854275
-299.9 -0.404590986854275
-299.8 -0.404590986854275
-299.7 -0.404590986854275
-299.6 -0.404590986854275
-299.5 -0.404590986854275
-299.4 -0.404590986854275
-299.3 -0.404590986854275
-299.2 -0.404590986854275
-299.1 -0.404590986854275
-299 -0.404590986854275
-298.9 -0.404590986854275
-298.8 -0.404590986854275
-298.7 -0.404590986854275
-298.6 -0.404590986854275
-298.5 -0.404590986854275
-298.4 -0.404590986854275
-298.3 -0.404590986854275
-298.2 -0.404590986854275
-298.1 -0.404590986854275
-298 -0.404590986854275
-297.9 -0.404590986854275
-297.8 -0.404590986854275
-297.7 -0.404590986854275
-297.6 -0.404590986854275
-297.5 -0.404590986854275
-297.4 -0.404590986854275
-297.3 -0.404590986854275
-297.2 -0.404590986854275
-297.1 -0.404590986854275
-297 -0.404590986854275
-296.9 -0.404590986854275
-296.8 -0.404590986854275
-296.7 -0.404590986854275
-296.6 -0.404590986854275
-296.5 -0.404590986854275
-296.4 -0.404590986854275
-296.3 -0.404590986854275
-296.2 -0.404590986854275
-296.1 -0.404590986854275
-296 -0.404590986854275
-295.9 -0.404590986854275
-295.8 -0.404590986854275
-295.7 -0.404590986854275
-295.6 -0.404590986854275
-295.5 -0.404590986854275
-295.4 -0.404590986854275
-295.3 -0.404590986854275
-295.2 -0.404590986854275
-295.1 -0.404590986854275
-295 -0.404590986854275
-294.9 -0.404590986854275
-294.8 -0.404590986854275
-294.7 -0.404590986854275
-294.6 -0.404590986854275
-294.5 -0.404590986854275
-294.4 -0.404590986854275
-294.3 -0.404590986854275
-294.2 -0.404590986854275
-294.1 -0.404590986854275
-294 -0.404590986854275
-293.9 -0.404590986854275
-293.8 -0.404590986854275
-293.7 -0.404590986854275
-293.6 -0.404590986854275
-293.5 -0.404590986854275
-293.4 -0.404590986854275
-293.3 -0.404590986854275
-293.2 -0.404590986854275
-293.1 -0.404590986854275
-293 -0.404590986854275
-292.9 -0.404590986854275
-292.8 -0.404590986854275
-292.7 -0.404590986854275
-292.6 -0.404590986854275
-292.5 -0.404590986854275
-292.4 -0.404590986854275
-292.3 -0.404590986854275
-292.2 -0.404590986854275
-292.1 -0.404590986854275
-292 -0.404590986854275
-291.9 -0.404590986854275
-291.8 -0.404590986854275
-291.7 -0.404590986854275
-291.6 -0.404590986854275
-291.5 -0.404590986854275
-291.4 -0.404590986854275
-291.3 -0.404590986854275
-291.2 -0.404590986854275
-291.1 -0.404590986854275
-291 -0.404590986854275
-290.9 -0.404590986854275
-290.8 -0.404590986854275
-290.7 -0.404590986854275
-290.6 -0.404590986854275
-290.5 -0.404590986854275
-290.4 -0.404590986854275
-290.3 -0.404590986854275
-290.2 -0.404590986854275
-290.1 -0.404590986854275
-290 -0.404590986854275
-289.9 -0.404590986854275
-289.8 -0.404590986854275
-289.7 -0.404590986854275
-289.6 -0.404590986854275
-289.5 -0.404590986854275
-289.4 -0.404590986854275
-289.3 -0.404590986854275
-289.2 -0.404590986854275
-289.1 -0.404590986854275
-289 -0.404590986854275
-288.9 -0.404590986854275
-288.8 -0.404590986854275
-288.7 -0.404590986854275
-288.6 -0.404590986854275
-288.5 -0.404590986854275
-288.4 -0.404590986854275
-288.3 -0.404590986854275
-288.2 -0.404590986854275
-288.1 -0.404590986854275
-288 -0.404590986854275
-287.9 -0.404590986854275
-287.8 -0.404590986854275
-287.7 -0.404590986854275
-287.6 -0.404590986854275
-287.5 -0.404590986854275
-287.4 -0.404590986854275
-287.3 -0.404590986854275
-287.2 -0.404590986854275
-287.1 -0.404590986854275
-287 -0.404590986854275
-286.9 -0.404590986854275
-286.8 -0.404590986854275
-286.7 -0.404590986854275
-286.6 -0.404590986854275
-286.5 -0.404590986854275
-286.4 -0.404590986854275
-286.3 -0.404590986854275
-286.2 -0.404590986854275
-286.1 -0.404590986854275
-286 -0.404590986854275
-285.9 -0.404590986854275
-285.8 -0.404590986854275
-285.7 -0.404590986854275
-285.6 -0.404590986854275
-285.5 -0.404590986854275
-285.4 -0.404590986854275
-285.3 -0.404590986854275
-285.2 -0.404590986854275
-285.1 -0.404590986854275
-285 -0.404590986854275
-284.9 -0.404590986854275
-284.8 -0.404590986854275
-284.7 -0.404590986854275
-284.6 -0.404590986854275
-284.5 -0.404590986854275
-284.4 -0.404590986854275
-284.3 -0.404590986854275
-284.2 -0.404590986854275
-284.1 -0.404590986854275
-284 -0.404590986854275
-283.9 -0.404590986854275
-283.8 -0.404590986854275
-283.7 -0.404590986854275
-283.6 -0.404590986854275
-283.5 -0.404590986854275
-283.4 -0.404590986854275
-283.3 -0.404590986854275
-283.2 -0.404590986854275
-283.1 -0.404590986854275
-283 -0.404590986854275
-282.9 -0.404590986854275
-282.8 -0.404590986854275
-282.7 -0.404590986854275
-282.6 -0.404590986854275
-282.5 -0.404590986854275
-282.4 -0.404590986854275
-282.3 -0.404590986854275
-282.2 -0.404590986854275
-282.1 -0.404590986854275
-282 -0.404590986854275
-281.9 -0.404590986854275
-281.8 -0.404590986854275
-281.7 -0.404590986854275
-281.6 -0.404590986854275
-281.5 -0.404590986854275
-281.4 -0.404590986854275
-281.3 -0.404590986854275
-281.2 -0.404590986854275
-281.1 -0.404590986854275
-281 -0.404590986854275
-280.9 -0.404590986854275
-280.8 -0.404590986854275
-280.7 -0.404590986854275
-280.6 -0.404590986854275
-280.5 -0.404590986854275
-280.4 -0.404590986854275
-280.3 -0.404590986854275
-280.2 -0.404590986854275
-280.1 -0.404590986854275
-280 -0.404590986854275
-279.9 -0.404590986854275
-279.8 -0.404590986854275
-279.7 -0.404590986854275
-279.6 -0.404590986854275
-279.5 -0.404590986854275
-279.4 -0.404590986854275
-279.3 -0.404590986854275
-279.2 -0.404590986854275
-279.1 -0.404590986854275
-279 -0.404590986854275
-278.9 -0.404590986854275
-278.8 -0.404590986854275
-278.7 -0.404590986854275
-278.6 -0.404590986854275
-278.5 -0.404590986854275
-278.4 -0.404590986854275
-278.3 -0.404590986854275
-278.2 -0.404590986854275
-278.1 -0.404590986854275
-278 -0.404590986854275
-277.9 -0.404590986854275
-277.8 -0.404590986854275
-277.7 -0.404590986854275
-277.6 -0.404590986854275
-277.5 -0.404590986854275
-277.4 -0.404590986854275
-277.3 -0.404590986854275
-277.2 -0.404590986854275
-277.1 -0.404590986854275
-277 -0.404590986854275
-276.9 -0.404590986854275
-276.8 -0.404590986854275
-276.7 -0.404590986854275
-276.6 -0.404590986854275
-276.5 -0.404590986854275
-276.4 -0.404590986854275
-276.3 -0.404590986854275
-276.2 -0.404590986854275
-276.1 -0.404590986854275
-276 -0.404590986854275
-275.9 -0.404590986854275
-275.8 -0.404590986854275
-275.7 -0.404590986854275
-275.6 -0.404590986854275
-275.5 -0.404590986854275
-275.4 -0.404590986854275
-275.3 -0.404590986854275
-275.2 -0.404590986854275
-275.1 -0.404590986854275
-275 -0.404590986854275
-274.9 -0.404590986854275
-274.8 -0.404590986854275
-274.7 -0.404590986854275
-274.6 -0.404590986854275
-274.5 -0.404590986854275
-274.4 -0.404590986854275
-274.3 -0.404590986854275
-274.2 -0.404590986854275
-274.1 -0.404590986854275
-274 -0.404590986854275
-273.9 -0.404590986854275
-273.8 -0.404590986854275
-273.7 -0.404590986854275
-273.6 -0.404590986854275
-273.5 -0.404590986854275
-273.4 -0.404590986854275
-273.3 -0.404590986854275
-273.2 -0.404590986854275
-273.1 -0.404590986854275
-273 -0.404590986854275
-272.9 -0.404590986854275
-272.8 -0.404590986854275
-272.7 -0.404590986854275
-272.6 -0.404590986854275
-272.5 -0.404590986854275
-272.4 -0.404590986854275
-272.3 -0.404590986854275
-272.2 -0.404590986854275
-272.1 -0.404590986854275
-272 -0.404590986854275
-271.9 -0.404590986854275
-271.8 -0.404590986854275
-271.7 -0.404590986854275
-271.6 -0.404590986854275
-271.5 -0.404590986854275
-271.4 -0.404590986854275
-271.3 -0.404590986854275
-271.2 -0.404590986854275
-271.1 -0.404590986854275
-271 -0.404590986854275
-270.9 -0.404590986854275
-270.8 -0.404590986854275
-270.7 -0.404590986854275
-270.6 -0.404590986854275
-270.5 -0.404590986854275
-270.4 -0.404590986854275
-270.3 -0.404590986854275
-270.2 -0.404590986854275
-270.1 -0.404590986854275
-270 -0.404590986854275
-269.9 -0.404590986854275
-269.8 -0.404590986854275
-269.7 -0.404590986854275
-269.6 -0.404590986854275
-269.5 -0.404590986854275
-269.4 -0.404590986854275
-269.3 -0.404590986854275
-269.2 -0.404590986854275
-269.1 -0.404590986854275
-269 -0.404590986854275
-268.9 -0.404590986854275
-268.8 -0.404590986854275
-268.7 -0.404590986854275
-268.6 -0.404590986854275
-268.5 -0.404590986854275
-268.4 -0.404590986854275
-268.3 -0.404590986854275
-268.2 -0.404590986854275
-268.1 -0.404590986854275
-268 -0.404590986854275
-267.9 -0.404590986854275
-267.8 -0.404590986854275
-267.7 -0.404590986854275
-267.6 -0.404590986854275
-267.5 -0.404590986854275
-267.4 -0.404590986854275
-267.3 -0.404590986854275
-267.2 -0.404590986854275
-267.1 -0.404590986854275
-267 -0.404590986854275
-266.9 -0.404590986854275
-266.8 -0.404590986854275
-266.7 -0.404590986854275
-266.6 -0.404590986854275
-266.5 -0.404590986854275
-266.4 -0.404590986854275
-266.3 -0.404590986854275
-266.2 -0.404590986854275
-266.1 -0.404590986854275
-266 -0.404590986854275
-265.9 -0.404590986854275
-265.8 -0.404590986854275
-265.7 -0.404590986854275
-265.6 -0.404590986854275
-265.5 -0.404590986854275
-265.4 -0.404590986854275
-265.3 -0.404590986854275
-265.2 -0.404590986854275
-265.1 -0.404590986854275
-265 -0.404590986854275
-264.9 -0.404590986854275
-264.8 -0.404590986854275
-264.7 -0.404590986854275
-264.6 -0.404590986854275
-264.5 -0.404590986854275
-264.4 -0.404590986854275
-264.3 -0.404590986854275
-264.2 -0.404590986854275
-264.1 -0.404590986854275
-264 -0.404590986854275
-263.9 -0.404590986854275
-263.8 -0.404590986854275
-263.7 -0.404590986854275
-263.6 -0.404590986854275
-263.5 -0.404590986854275
-263.4 -0.404590986854275
-263.3 -0.404590986854275
-263.2 -0.404590986854275
-263.1 -0.404590986854275
-263 -0.404590986854275
-262.9 -0.404590986854275
-262.8 -0.404590986854275
-262.7 -0.404590986854275
-262.6 -0.404590986854275
-262.5 -0.404590986854275
-262.4 -0.404590986854275
-262.3 -0.404590986854275
-262.2 -0.404590986854275
-262.1 -0.404590986854275
-262 -0.404590986854275
-261.9 -0.404590986854275
-261.8 -0.404590986854275
-261.7 -0.404590986854275
-261.6 -0.404590986854275
-261.5 -0.404590986854275
-261.4 -0.404590986854275
-261.3 -0.404590986854275
-261.2 -0.404590986854275
-261.1 -0.404590986854275
-261 -0.404590986854275
-260.9 -0.404590986854275
-260.8 -0.404590986854275
-260.7 -0.404590986854275
-260.6 -0.404590986854275
-260.5 -0.404590986854275
-260.4 -0.404590986854275
-260.3 -0.404590986854275
-260.2 -0.404590986854275
-260.1 -0.404590986854275
-260 -0.404590986854275
-259.9 -0.404590986854275
-259.8 -0.404590986854275
-259.7 -0.404590986854275
-259.6 -0.404590986854275
-259.5 -0.404590986854275
-259.4 -0.404590986854275
-259.3 -0.404590986854275
-259.2 -0.404590986854275
-259.1 -0.404590986854275
-259 -0.404590986854275
-258.9 -0.404590986854275
-258.8 -0.404590986854275
-258.7 -0.404590986854275
-258.6 -0.404590986854275
-258.5 -0.404590986854275
-258.4 -0.404590986854275
-258.3 -0.404590986854275
-258.2 -0.404590986854275
-258.1 -0.404590986854275
-258 -0.404590986854275
-257.9 -0.404590986854275
-257.8 -0.404590986854275
-257.7 -0.404590986854275
-257.6 -0.404590986854275
-257.5 -0.404590986854275
-257.4 -0.404590986854275
-257.3 -0.404590986854275
-257.2 -0.404590986854275
-257.1 -0.404590986854275
-257 -0.404590986854275
-256.9 -0.404590986854275
-256.8 -0.404590986854275
-256.7 -0.404590986854275
-256.6 -0.404590986854275
-256.5 -0.404590986854275
-256.4 -0.404590986854275
-256.3 -0.404590986854275
-256.2 -0.404590986854275
-256.1 -0.404590986854275
-256 -0.404590986854275
-255.9 -0.404590986854275
-255.8 -0.404590986854275
-255.7 -0.404590986854275
-255.6 -0.404590986854275
-255.5 -0.404590986854275
-255.4 -0.404590986854275
-255.3 -0.404590986854275
-255.2 -0.404590986854275
-255.1 -0.404590986854275
-255 -0.404590986854275
-254.9 -0.404590986854275
-254.8 -0.404590986854275
-254.7 -0.404590986854275
-254.6 -0.404590986854275
-254.5 -0.404590986854275
-254.4 -0.404590986854275
-254.3 -0.404590986854275
-254.2 -0.404590986854275
-254.1 -0.404590986854275
-254 -0.404590986854275
-253.9 -0.404590986854275
-253.8 -0.404590986854275
-253.7 -0.404590986854275
-253.6 -0.404590986854275
-253.5 -0.404590986854275
-253.4 -0.404590986854275
-253.3 -0.404590986854275
-253.2 -0.404590986854275
-253.1 -0.404590986854275
-253 -0.404590986854275
-252.9 -0.404590986854275
-252.8 -0.404590986854275
-252.7 -0.404590986854275
-252.6 -0.404590986854275
-252.5 -0.404590986854275
-252.4 -0.404590986854275
-252.3 -0.404590986854275
-252.2 -0.404590986854275
-252.1 -0.404590986854275
-252 -0.404590986854275
-251.9 -0.404590986854275
-251.8 -0.404590986854275
-251.7 -0.404590986854275
-251.6 -0.404590986854275
-251.5 -0.404590986854275
-251.4 -0.404590986854275
-251.3 -0.404590986854275
-251.2 -0.404590986854275
-251.1 -0.404590986854275
-251 -0.404590986854275
-250.9 -0.404590986854275
-250.8 -0.404590986854275
-250.7 -0.404590986854275
-250.6 -0.404590986854275
-250.5 -0.404590986854275
-250.4 -0.404590986854275
-250.3 -0.404590986854275
-250.2 -0.404590986854275
-250.1 -0.404590986854275
-250 -0.404590986854275
-249.9 -0.404590986854275
-249.8 -0.404590986854275
-249.7 -0.404590986854275
-249.6 -0.404590986854275
-249.5 -0.404590986854275
-249.4 -0.404590986854275
-249.3 -0.404590986854275
-249.2 -0.404590986854275
-249.1 -0.404590986854275
-249 -0.404590986854275
-248.9 -0.404590986854275
-248.8 -0.404590986854275
-248.7 -0.404590986854275
-248.6 -0.404590986854275
-248.5 -0.404590986854275
-248.4 -0.404590986854275
-248.3 -0.404590986854275
-248.2 -0.404590986854275
-248.1 -0.404590986854275
-248 -0.404590986854275
-247.9 -0.404590986854275
-247.8 -0.404590986854275
-247.7 -0.404590986854275
-247.6 -0.404590986854275
-247.5 -0.404590986854275
-247.4 -0.404590986854275
-247.3 -0.404590986854275
-247.2 -0.404590986854275
-247.1 -0.404590986854275
-247 -0.404590986854275
-246.9 -0.404590986854275
-246.8 -0.404590986854275
-246.7 -0.404590986854275
-246.6 -0.404590986854275
-246.5 -0.404590986854275
-246.4 -0.404590986854275
-246.3 -0.404590986854275
-246.2 -0.404590986854275
-246.1 -0.404590986854275
-246 -0.404590986854275
-245.9 -0.404590986854275
-245.8 -0.404590986854275
-245.7 -0.404590986854275
-245.6 -0.404590986854275
-245.5 -0.404590986854275
-245.4 -0.404590986854275
-245.3 -0.404590986854275
-245.2 -0.404590986854275
-245.1 -0.404590986854275
-245 -0.404590986854275
-244.9 -0.404590986854275
-244.8 -0.404590986854275
-244.7 -0.404590986854275
-244.6 -0.404590986854275
-244.5 -0.404590986854275
-244.4 -0.404590986854275
-244.3 -0.404590986854275
-244.2 -0.404590986854275
-244.1 -0.404590986854275
-244 -0.404590986854275
-243.9 -0.404590986854275
-243.8 -0.404590986854275
-243.7 -0.404590986854275
-243.6 -0.404590986854275
-243.5 -0.404590986854275
-243.4 -0.404590986854275
-243.3 -0.404590986854275
-243.2 -0.404590986854275
-243.1 -0.404590986854275
-243 -0.404590986854275
-242.9 -0.404590986854275
-242.8 -0.404590986854275
-242.7 -0.404590986854275
-242.6 -0.404590986854275
-242.5 -0.404590986854275
-242.4 -0.404590986854275
-242.3 -0.404590986854275
-242.2 -0.404590986854275
-242.1 -0.404590986854275
-242 -0.404590986854275
-241.9 -0.404590986854275
-241.8 -0.404590986854275
-241.7 -0.404590986854275
-241.6 -0.404590986854275
-241.5 -0.404590986854275
-241.4 -0.404590986854275
-241.3 -0.404590986854275
-241.2 -0.404590986854275
-241.1 -0.404590986854275
-241 -0.404590986854275
-240.9 -0.404590986854275
-240.8 -0.404590986854275
-240.7 -0.404590986854275
-240.6 -0.404590986854275
-240.5 -0.404590986854275
-240.4 -0.404590986854275
-240.3 -0.404590986854275
-240.2 -0.404590986854275
-240.1 -0.404590986854275
-240 -0.404590986854275
-239.9 -0.404590986854275
-239.8 -0.404590986854275
-239.7 -0.404590986854275
-239.6 -0.404590986854275
-239.5 -0.404590986854275
-239.4 -0.404590986854275
-239.3 -0.404590986854275
-239.2 -0.404590986854275
-239.1 -0.404590986854275
-239 -0.404590986854275
-238.9 -0.404590986854275
-238.8 -0.404590986854275
-238.7 -0.404590986854275
-238.6 -0.404590986854275
-238.5 -0.404590986854275
-238.4 -0.404590986854275
-238.3 -0.404590986854275
-238.2 -0.404590986854275
-238.1 -0.404590986854275
-238 -0.404590986854275
-237.9 -0.404590986854275
-237.8 -0.404590986854275
-237.7 -0.404590986854275
-237.6 -0.404590986854275
-237.5 -0.404590986854275
-237.4 -0.404590986854275
-237.3 -0.404590986854275
-237.2 -0.404590986854275
-237.1 -0.404590986854275
-237 -0.404590986854275
-236.9 -0.404590986854275
-236.8 -0.404590986854275
-236.7 -0.404590986854275
-236.6 -0.404590986854275
-236.5 -0.404590986854275
-236.4 -0.404590986854275
-236.3 -0.404590986854275
-236.2 -0.404590986854275
-236.1 -0.404590986854275
-236 -0.404590986854275
-235.9 -0.404590986854275
-235.8 -0.404590986854275
-235.7 -0.404590986854275
-235.6 -0.404590986854275
-235.5 -0.404590986854275
-235.4 -0.404590986854275
-235.3 -0.404590986854275
-235.2 -0.404590986854275
-235.1 -0.404590986854275
-235 -0.404590986854275
-234.9 -0.404590986854275
-234.8 -0.404590986854275
-234.7 -0.404590986854275
-234.6 -0.404590986854275
-234.5 -0.404590986854275
-234.4 -0.404590986854275
-234.3 -0.404590986854275
-234.2 -0.404590986854275
-234.1 -0.404590986854275
-234 -0.404590986854275
-233.9 -0.404590986854275
-233.8 -0.404590986854275
-233.7 -0.404590986854275
-233.6 -0.404590986854275
-233.5 -0.404590986854275
-233.4 -0.404590986854275
-233.3 -0.404590986854275
-233.2 -0.404590986854275
-233.1 -0.404590986854275
-233 -0.404590986854275
-232.9 -0.404590986854275
-232.8 -0.404590986854275
-232.7 -0.404590986854275
-232.6 -0.404590986854275
-232.5 -0.404590986854275
-232.4 -0.404590986854275
-232.3 -0.404590986854275
-232.2 -0.404590986854275
-232.1 -0.404590986854275
-232 -0.404590986854275
-231.9 -0.404590986854275
-231.8 -0.404590986854275
-231.7 -0.404590986854275
-231.6 -0.404590986854275
-231.5 -0.404590986854275
-231.4 -0.404590986854275
-231.3 -0.404590986854275
-231.2 -0.404590986854275
-231.1 -0.404590986854275
-231 -0.404590986854275
-230.9 -0.404590986854275
-230.8 -0.404590986854275
-230.7 -0.404590986854275
-230.6 -0.404590986854275
-230.5 -0.404590986854275
-230.4 -0.404590986854275
-230.3 -0.404590986854275
-230.2 -0.404590986854275
-230.1 -0.404590986854275
-230 -0.404590986854275
-229.9 -0.404590986854275
-229.8 -0.404590986854275
-229.7 -0.404590986854275
-229.6 -0.404590986854275
-229.5 -0.404590986854275
-229.4 -0.404590986854275
-229.3 -0.404590986854275
-229.2 -0.404590986854275
-229.1 -0.404590986854275
-229 -0.404590986854275
-228.9 -0.404590986854275
-228.8 -0.404590986854275
-228.7 -0.404590986854275
-228.6 -0.404590986854275
-228.5 -0.404590986854275
-228.4 -0.404590986854275
-228.3 -0.404590986854275
-228.2 -0.404590986854275
-228.1 -0.404590986854275
-228 -0.404590986854275
-227.9 -0.404590986854275
-227.8 -0.404590986854275
-227.7 -0.404590986854275
-227.6 -0.404590986854275
-227.5 -0.404590986854275
-227.4 -0.404590986854275
-227.3 -0.404590986854275
-227.2 -0.404590986854275
-227.1 -0.404590986854275
-227 -0.404590986854275
-226.9 -0.404590986854275
-226.8 -0.404590986854275
-226.7 -0.404590986854275
-226.6 -0.404590986854275
-226.5 -0.404590986854275
-226.4 -0.404590986854275
-226.3 -0.404590986854275
-226.2 -0.404590986854275
-226.1 -0.404590986854275
-226 -0.404590986854275
-225.9 -0.404590986854275
-225.8 -0.404590986854275
-225.7 -0.404590986854275
-225.6 -0.404590986854275
-225.5 -0.404590986854275
-225.4 -0.404590986854275
-225.3 -0.404590986854275
-225.2 -0.404590986854275
-225.1 -0.404590986854275
-225 -0.404590986854275
-224.9 -0.404590986854275
-224.8 -0.404590986854275
-224.7 -0.404590986854275
-224.6 -0.404590986854275
-224.5 -0.404590986854275
-224.4 -0.404590986854275
-224.3 -0.404590986854275
-224.2 -0.404590986854275
-224.1 -0.404590986854275
-224 -0.404590986854275
-223.9 -0.404590986854275
-223.8 -0.404590986854275
-223.7 -0.404590986854275
-223.6 -0.404590986854275
-223.5 -0.404590986854275
-223.4 -0.404590986854275
-223.3 -0.404590986854275
-223.2 -0.404590986854275
-223.1 -0.404590986854275
-223 -0.404590986854275
-222.9 -0.404590986854275
-222.8 -0.404590986854275
-222.7 -0.404590986854275
-222.6 -0.404590986854275
-222.5 -0.404590986854275
-222.4 -0.404590986854275
-222.3 -0.404590986854275
-222.2 -0.404590986854275
-222.1 -0.404590986854275
-222 -0.404590986854275
-221.9 -0.404590986854275
-221.8 -0.404590986854275
-221.7 -0.404590986854275
-221.6 -0.404590986854275
-221.5 -0.404590986854275
-221.4 -0.404590986854275
-221.3 -0.404590986854275
-221.2 -0.404590986854275
-221.1 -0.404590986854275
-221 -0.404590986854275
-220.9 -0.404590986854275
-220.8 -0.404590986854275
-220.7 -0.404590986854275
-220.6 -0.404590986854275
-220.5 -0.404590986854275
-220.4 -0.404590986854275
-220.3 -0.404590986854275
-220.2 -0.404590986854275
-220.1 -0.404590986854275
-220 -0.404590986854275
-219.9 -0.404590986854275
-219.8 -0.404590986854275
-219.7 -0.404590986854275
-219.6 -0.404590986854275
-219.5 -0.404590986854275
-219.4 -0.404590986854275
-219.3 -0.404590986854275
-219.2 -0.404590986854275
-219.1 -0.404590986854275
-219 -0.404590986854275
-218.9 -0.404590986854275
-218.8 -0.404590986854275
-218.7 -0.404590986854275
-218.6 -0.404590986854275
-218.5 -0.404590986854275
-218.4 -0.404590986854275
-218.3 -0.404590986854275
-218.2 -0.404590986854275
-218.1 -0.404590986854275
-218 -0.404590986854275
-217.9 -0.404590986854275
-217.8 -0.404590986854275
-217.7 -0.404590986854275
-217.6 -0.404590986854275
-217.5 -0.404590986854275
-217.4 -0.404590986854275
-217.3 -0.404590986854275
-217.2 -0.404590986854275
-217.1 -0.404590986854275
-217 -0.404590986854275
-216.9 -0.404590986854275
-216.8 -0.404590986854275
-216.7 -0.404590986854275
-216.6 -0.404590986854275
-216.5 -0.404590986854275
-216.4 -0.404590986854275
-216.3 -0.404590986854275
-216.2 -0.404590986854275
-216.1 -0.404590986854275
-216 -0.404590986854275
-215.9 -0.404590986854275
-215.8 -0.404590986854275
-215.7 -0.404590986854275
-215.6 -0.404590986854275
-215.5 -0.404590986854275
-215.4 -0.404590986854275
-215.3 -0.404590986854275
-215.2 -0.404590986854275
-215.1 -0.404590986854275
-215 -0.404590986854275
-214.9 -0.404590986854275
-214.8 -0.404590986854275
-214.7 -0.404590986854275
-214.6 -0.404590986854275
-214.5 -0.404590986854275
-214.4 -0.404590986854275
-214.3 -0.404590986854275
-214.2 -0.404590986854275
-214.1 -0.404590986854275
-214 -0.404590986854275
-213.9 -0.404590986854275
-213.8 -0.404590986854275
-213.7 -0.404590986854275
-213.6 -0.404590986854275
-213.5 -0.404590986854275
-213.4 -0.404590986854275
-213.3 -0.404590986854275
-213.2 -0.404590986854275
-213.1 -0.404590986854275
-213 -0.404590986854275
-212.9 -0.404590986854275
-212.8 -0.404590986854275
-212.7 -0.404590986854275
-212.6 -0.404590986854275
-212.5 -0.404590986854275
-212.4 -0.404590986854275
-212.3 -0.404590986854275
-212.2 -0.404590986854275
-212.1 -0.404590986854275
-212 -0.404590986854275
-211.9 -0.404590986854275
-211.8 -0.404590986854275
-211.7 -0.404590986854275
-211.6 -0.404590986854275
-211.5 -0.404590986854275
-211.4 -0.404590986854275
-211.3 -0.404590986854275
-211.2 -0.404590986854275
-211.1 -0.404590986854275
-211 -0.404590986854275
-210.9 -0.404590986854275
-210.8 -0.404590986854275
-210.7 -0.404590986854275
-210.6 -0.404590986854275
-210.5 -0.404590986854275
-210.4 -0.404590986854275
-210.3 -0.404590986854275
-210.2 -0.404590986854275
-210.1 -0.404590986854275
-210 -0.404590986854275
-209.9 -0.404590986854275
-209.8 -0.404590986854275
-209.7 -0.404590986854275
-209.6 -0.404590986854275
-209.5 -0.404590986854275
-209.4 -0.404590986854275
-209.3 -0.404590986854275
-209.2 -0.404590986854275
-209.1 -0.404590986854275
-209 -0.404590986854275
-208.9 -0.404590986854275
-208.8 -0.404590986854275
-208.7 -0.404590986854275
-208.6 -0.404590986854275
-208.5 -0.404590986854275
-208.4 -0.404590986854275
-208.3 -0.404590986854275
-208.2 -0.404590986854275
-208.1 -0.404590986854275
-208 -0.404590986854275
-207.9 -0.404590986854275
-207.8 -0.404590986854275
-207.7 -0.404590986854275
-207.6 -0.404590986854275
-207.5 -0.404590986854275
-207.4 -0.404590986854275
-207.3 -0.404590986854275
-207.2 -0.404590986854275
-207.1 -0.404590986854275
-207 -0.404590986854275
-206.9 -0.404590986854275
-206.8 -0.404590986854275
-206.7 -0.404590986854275
-206.6 -0.404590986854275
-206.5 -0.404590986854275
-206.4 -0.404590986854275
-206.3 -0.404590986854275
-206.2 -0.404590986854275
-206.1 -0.404590986854275
-206 -0.404590986854275
-205.9 -0.404590986854275
-205.8 -0.404590986854275
-205.7 -0.404590986854275
-205.6 -0.404590986854275
-205.5 -0.404590986854275
-205.4 -0.404590986854275
-205.3 -0.404590986854275
-205.2 -0.404590986854275
-205.1 -0.404590986854275
-205 -0.404590986854275
-204.9 -0.404590986854275
-204.8 -0.404590986854275
-204.7 -0.404590986854275
-204.6 -0.404590986854275
-204.5 -0.404590986854275
-204.4 -0.404590986854275
-204.3 -0.404590986854275
-204.2 -0.404590986854275
-204.1 -0.404590986854275
-204 -0.404590986854275
-203.9 -0.404590986854275
-203.8 -0.404590986854275
-203.7 -0.404590986854275
-203.6 -0.404590986854275
-203.5 -0.404590986854275
-203.4 -0.404590986854275
-203.3 -0.404590986854275
-203.2 -0.404590986854275
-203.1 -0.404590986854275
-203 -0.404590986854275
-202.9 -0.404590986854275
-202.8 -0.404590986854275
-202.7 -0.404590986854275
-202.6 -0.404590986854275
-202.5 -0.404590986854275
-202.4 -0.404590986854275
-202.3 -0.404590986854275
-202.2 -0.404590986854275
-202.1 -0.404590986854275
-202 -0.404590986854275
-201.9 -0.404590986854275
-201.8 -0.404590986854275
-201.7 -0.404590986854275
-201.6 -0.404590986854275
-201.5 -0.404590986854275
-201.4 -0.404590986854275
-201.3 -0.404590986854275
-201.2 -0.404590986854275
-201.1 -0.404590986854275
-201 -0.404590986854275
-200.9 -0.404590986854275
-200.8 -0.404590986854275
-200.7 -0.404590986854275
-200.6 -0.404590986854275
-200.5 -0.404590986854275
-200.4 -0.404590986854275
-200.3 -0.404590986854275
-200.2 -0.404590986854275
-200.1 -0.404590986854275
-200 -0.404590986854275
-199.9 -0.404590986854275
-199.8 -0.404590986854275
-199.7 -0.404590986854275
-199.6 -0.404590986854275
-199.5 -0.404590986854275
-199.4 -0.404590986854275
-199.3 -0.404590986854275
-199.2 -0.404590986854275
-199.1 -0.404590986854275
-199 -0.404590986854275
-198.9 -0.404590986854275
-198.8 -0.404590986854275
-198.7 -0.404590986854275
-198.6 -0.404590986854275
-198.5 -0.404590986854275
-198.4 -0.404590986854275
-198.3 -0.404590986854275
-198.2 -0.404590986854275
-198.1 -0.404590986854275
-198 -0.404590986854275
-197.9 -0.404590986854275
-197.8 -0.404590986854275
-197.7 -0.404590986854275
-197.6 -0.404590986854275
-197.5 -0.404590986854275
-197.4 -0.404590986854275
-197.3 -0.404590986854275
-197.2 -0.404590986854275
-197.1 -0.404590986854275
-197 -0.404590986854275
-196.9 -0.404590986854275
-196.8 -0.404590986854275
-196.7 -0.404590986854275
-196.6 -0.404590986854275
-196.5 -0.404590986854275
-196.4 -0.404590986854275
-196.3 -0.404590986854275
-196.2 -0.404590986854275
-196.1 -0.404590986854275
-196 -0.404590986854275
-195.9 -0.404590986854275
-195.8 -0.404590986854275
-195.7 -0.404590986854275
-195.6 -0.404590986854275
-195.5 -0.404590986854275
-195.4 -0.404590986854275
-195.3 -0.404590986854275
-195.2 -0.404590986854275
-195.1 -0.404590986854275
-195 -0.404590986854275
-194.9 -0.404590986854275
-194.8 -0.404590986854275
-194.7 -0.404590986854275
-194.6 -0.404590986854275
-194.5 -0.404590986854275
-194.4 -0.404590986854275
-194.3 -0.404590986854275
-194.2 -0.404590986854275
-194.1 -0.404590986854275
-194 -0.404590986854275
-193.9 -0.404590986854275
-193.8 -0.404590986854275
-193.7 -0.404590986854275
-193.6 -0.404590986854275
-193.5 -0.404590986854275
-193.4 -0.404590986854275
-193.3 -0.404590986854275
-193.2 -0.404590986854275
-193.1 -0.404590986854275
-193 -0.404590986854275
-192.9 -0.404590986854275
-192.8 -0.404590986854275
-192.7 -0.404590986854275
-192.6 -0.404590986854275
-192.5 -0.404590986854275
-192.4 -0.404590986854275
-192.3 -0.404590986854275
-192.2 -0.404590986854275
-192.1 -0.404590986854275
-192 -0.404590986854275
-191.9 -0.404590986854275
-191.8 -0.404590986854275
-191.7 -0.404590986854275
-191.6 -0.404590986854275
-191.5 -0.404590986854275
-191.4 -0.404590986854275
-191.3 -0.404590986854275
-191.2 -0.404590986854275
-191.1 -0.404590986854275
-191 -0.404590986854275
-190.9 -0.404590986854275
-190.8 -0.404590986854275
-190.7 -0.404590986854275
-190.6 -0.404590986854275
-190.5 -0.404590986854275
-190.4 -0.404590986854275
-190.3 -0.404590986854275
-190.2 -0.404590986854275
-190.1 -0.404590986854275
-190 -0.404590986854275
-189.9 -0.404590986854275
-189.8 -0.404590986854275
-189.7 -0.404590986854275
-189.6 -0.404590986854275
-189.5 -0.404590986854275
-189.4 -0.404590986854275
-189.3 -0.404590986854275
-189.2 -0.404590986854275
-189.1 -0.404590986854275
-189 -0.404590986854275
-188.9 -0.404590986854275
-188.8 -0.404590986854275
-188.7 -0.404590986854275
-188.6 -0.404590986854275
-188.5 -0.404590986854275
-188.4 -0.404590986854275
-188.3 -0.404590986854275
-188.2 -0.404590986854275
-188.1 -0.404590986854275
-188 -0.404590986854275
-187.9 -0.404590986854275
-187.8 -0.404590986854275
-187.7 -0.404590986854275
-187.6 -0.404590986854275
-187.5 -0.404590986854275
-187.4 -0.404590986854275
-187.3 -0.404590986854275
-187.2 -0.404590986854275
-187.1 -0.404590986854275
-187 -0.404590986854275
-186.9 -0.404590986854275
-186.8 -0.404590986854275
-186.7 -0.404590986854275
-186.6 -0.404590986854275
-186.5 -0.404590986854275
-186.4 -0.404590986854275
-186.3 -0.404590986854275
-186.2 -0.404590986854275
-186.1 -0.404590986854275
-186 -0.404590986854275
-185.9 -0.404590986854275
-185.8 -0.404590986854275
-185.7 -0.404590986854275
-185.6 -0.404590986854275
-185.5 -0.404590986854275
-185.4 -0.404590986854275
-185.3 -0.404590986854275
-185.2 -0.404590986854275
-185.1 -0.404590986854275
-185 -0.404590986854275
-184.9 -0.404590986854275
-184.8 -0.404590986854275
-184.7 -0.404590986854275
-184.6 -0.404590986854275
-184.5 -0.404590986854275
-184.4 -0.404590986854275
-184.3 -0.404590986854275
-184.2 -0.404590986854275
-184.1 -0.404590986854275
-184 -0.404590986854275
-183.9 -0.404590986854275
-183.8 -0.404590986854275
-183.7 -0.404590986854275
-183.6 -0.404590986854275
-183.5 -0.404590986854275
-183.4 -0.404590986854275
-183.3 -0.404590986854275
-183.2 -0.404590986854275
-183.1 -0.404590986854275
-183 -0.404590986854275
-182.9 -0.404590986854275
-182.8 -0.404590986854275
-182.7 -0.404590986854275
-182.6 -0.404590986854275
-182.5 -0.404590986854275
-182.4 -0.404590986854275
-182.3 -0.404590986854275
-182.2 -0.404590986854275
-182.1 -0.404590986854275
-182 -0.404590986854275
-181.9 -0.404590986854275
-181.8 -0.404590986854275
-181.7 -0.404590986854275
-181.6 -0.404590986854275
-181.5 -0.404590986854275
-181.4 -0.404590986854275
-181.3 -0.404590986854275
-181.2 -0.404590986854275
-181.1 -0.404590986854275
-181 -0.404590986854275
-180.9 -0.404590986854275
-180.8 -0.404590986854275
-180.7 -0.404590986854275
-180.6 -0.404590986854275
-180.5 -0.404590986854275
-180.4 -0.404590986854275
-180.3 -0.404590986854275
-180.2 -0.404590986854275
-180.1 -0.404590986854275
-180 -0.404590986854275
-179.9 -0.404590986854275
-179.8 -0.404590986854275
-179.7 -0.404590986854275
-179.6 -0.404590986854275
-179.5 -0.404590986854275
-179.4 -0.404590986854275
-179.3 -0.404590986854275
-179.2 -0.404590986854275
-179.1 -0.404590986854275
-179 -0.404590986854275
-178.9 -0.404590986854275
-178.8 -0.404590986854275
-178.7 -0.404590986854275
-178.6 -0.404590986854275
-178.5 -0.404590986854275
-178.4 -0.404590986854275
-178.3 -0.404590986854275
-178.2 -0.404590986854275
-178.1 -0.404590986854275
-178 -0.404590986854275
-177.9 -0.404590986854275
-177.8 -0.404590986854275
-177.7 -0.404590986854275
-177.6 -0.404590986854275
-177.5 -0.404590986854275
-177.4 -0.404590986854275
-177.3 -0.404590986854275
-177.2 -0.404590986854275
-177.1 -0.404590986854275
-177 -0.404590986854275
-176.9 -0.404590986854275
-176.8 -0.404590986854275
-176.7 -0.404590986854275
-176.6 -0.404590986854275
-176.5 -0.404590986854275
-176.4 -0.404590986854275
-176.3 -0.404590986854275
-176.2 -0.404590986854275
-176.1 -0.404590986854275
-176 -0.404590986854275
-175.9 -0.404590986854275
-175.8 -0.404590986854275
-175.7 -0.404590986854275
-175.6 -0.404590986854275
-175.5 -0.404590986854275
-175.4 -0.404590986854275
-175.3 -0.404590986854275
-175.2 -0.404590986854275
-175.1 -0.404590986854275
-175 -0.404590986854275
-174.9 -0.404590986854275
-174.8 -0.404590986854275
-174.7 -0.404590986854275
-174.6 -0.404590986854275
-174.5 -0.404590986854275
-174.4 -0.404590986854275
-174.3 -0.404590986854275
-174.2 -0.404590986854275
-174.1 -0.404590986854275
-174 -0.404590986854275
-173.9 -0.404590986854275
-173.8 -0.404590986854275
-173.7 -0.404590986854275
-173.6 -0.404590986854275
-173.5 -0.404590986854275
-173.4 -0.404590986854275
-173.3 -0.404590986854275
-173.2 -0.404590986854275
-173.1 -0.404590986854275
-173 -0.404590986854275
-172.9 -0.404590986854275
-172.8 -0.404590986854275
-172.7 -0.404590986854275
-172.6 -0.404590986854275
-172.5 -0.404590986854275
-172.4 -0.404590986854275
-172.3 -0.404590986854275
-172.2 -0.404590986854275
-172.1 -0.404590986854275
-172 -0.404590986854275
-171.9 -0.404590986854275
-171.8 -0.404590986854275
-171.7 -0.404590986854275
-171.6 -0.404590986854275
-171.5 -0.404590986854275
-171.4 -0.404590986854275
-171.3 -0.404590986854275
-171.2 -0.404590986854275
-171.1 -0.404590986854275
-171 -0.404590986854275
-170.9 -0.404590986854275
-170.8 -0.404590986854275
-170.7 -0.404590986854275
-170.6 -0.404590986854275
-170.5 -0.404590986854275
-170.4 -0.404590986854275
-170.3 -0.404590986854275
-170.2 -0.404590986854275
-170.1 -0.404590986854275
-170 -0.404590986854275
-169.9 -0.404590986854275
-169.8 -0.404590986854275
-169.7 -0.404590986854275
-169.6 -0.404590986854275
-169.5 -0.404590986854275
-169.4 -0.404590986854275
-169.3 -0.404590986854275
-169.2 -0.404590986854275
-169.1 -0.404590986854275
-169 -0.404590986854275
-168.9 -0.404590986854275
-168.8 -0.404590986854275
-168.7 -0.404590986854275
-168.6 -0.404590986854275
-168.5 -0.404590986854275
-168.4 -0.404590986854275
-168.3 -0.404590986854275
-168.2 -0.404590986854275
-168.1 -0.404590986854275
-168 -0.404590986854275
-167.9 -0.404590986854275
-167.8 -0.404590986854275
-167.7 -0.404590986854275
-167.6 -0.404590986854275
-167.5 -0.404590986854275
-167.4 -0.404590986854275
-167.3 -0.404590986854275
-167.2 -0.404590986854275
-167.1 -0.404590986854275
-167 -0.404590986854275
-166.9 -0.404590986854275
-166.8 -0.404590986854275
-166.7 -0.404590986854275
-166.6 -0.404590986854275
-166.5 -0.404590986854275
-166.4 -0.404590986854275
-166.3 -0.404590986854275
-166.2 -0.404590986854275
-166.1 -0.404590986854275
-166 -0.404590986854275
-165.9 -0.404590986854275
-165.8 -0.404590986854275
-165.7 -0.404590986854275
-165.6 -0.404590986854275
-165.5 -0.404590986854275
-165.4 -0.404590986854275
-165.3 -0.404590986854275
-165.2 -0.404590986854275
-165.1 -0.404590986854275
-165 -0.404590986854275
-164.9 -0.404590986854275
-164.8 -0.404590986854275
-164.7 -0.404590986854275
-164.6 -0.404590986854275
-164.5 -0.404590986854275
-164.4 -0.404590986854275
-164.3 -0.404590986854275
-164.2 -0.404590986854275
-164.1 -0.404590986854275
-164 -0.404590986854275
-163.9 -0.404590986854275
-163.8 -0.404590986854275
-163.7 -0.404590986854275
-163.6 -0.404590986854275
-163.5 -0.404590986854275
-163.4 -0.404590986854275
-163.3 -0.404590986854275
-163.2 -0.404590986854275
-163.1 -0.404590986854275
-163 -0.404590986854275
-162.9 -0.404590986854275
-162.8 -0.404590986854275
-162.7 -0.404590986854275
-162.6 -0.404590986854275
-162.5 -0.404590986854275
-162.4 -0.404590986854275
-162.3 -0.404590986854275
-162.2 -0.404590986854275
-162.1 -0.404590986854275
-162 -0.404590986854275
-161.9 -0.404590986854275
-161.8 -0.404590986854275
-161.7 -0.404590986854275
-161.6 -0.404590986854275
-161.5 -0.404590986854275
-161.4 -0.404590986854275
-161.3 -0.404590986854275
-161.2 -0.404590986854275
-161.1 -0.404590986854275
-161 -0.404590986854275
-160.9 -0.404590986854275
-160.8 -0.404590986854275
-160.7 -0.404590986854275
-160.6 -0.404590986854275
-160.5 -0.404590986854275
-160.4 -0.404590986854275
-160.3 -0.404590986854275
-160.2 -0.404590986854275
-160.1 -0.404590986854275
-160 -0.404590986854275
-159.9 -0.404590986854275
-159.8 -0.404590986854275
-159.7 -0.404590986854275
-159.6 -0.404590986854275
-159.5 -0.404590986854275
-159.4 -0.404590986854275
-159.3 -0.404590986854275
-159.2 -0.404590986854275
-159.1 -0.404590986854275
-159 -0.404590986854275
-158.9 -0.404590986854275
-158.8 -0.404590986854275
-158.7 -0.404590986854275
-158.6 -0.404590986854275
-158.5 -0.404590986854275
-158.4 -0.404590986854275
-158.3 -0.404590986854275
-158.2 -0.404590986854275
-158.1 -0.404590986854275
-158 -0.404590986854275
-157.9 -0.404590986854275
-157.8 -0.404590986854275
-157.7 -0.404590986854275
-157.6 -0.404590986854275
-157.5 -0.404590986854275
-157.4 -0.404590986854275
-157.3 -0.404590986854275
-157.2 -0.404590986854275
-157.1 -0.404590986854275
-157 -0.404590986854275
-156.9 -0.404590986854275
-156.8 -0.404590986854275
-156.7 -0.404590986854275
-156.6 -0.404590986854275
-156.5 -0.404590986854275
-156.4 -0.404590986854275
-156.3 -0.404590986854275
-156.2 -0.404590986854275
-156.1 -0.404590986854275
-156 -0.404590986854275
-155.9 -0.404590986854275
-155.8 -0.404590986854275
-155.7 -0.404590986854275
-155.6 -0.404590986854275
-155.5 -0.404590986854275
-155.4 -0.404590986854275
-155.3 -0.404590986854275
-155.2 -0.404590986854275
-155.1 -0.404590986854275
-155 -0.404590986854275
-154.9 -0.404590986854275
-154.8 -0.404590986854275
-154.7 -0.404590986854275
-154.6 -0.404590986854275
-154.5 -0.404590986854275
-154.4 -0.404590986854275
-154.3 -0.404590986854275
-154.2 -0.404590986854275
-154.1 -0.404590986854275
-154 -0.404590986854275
-153.9 -0.404590986854275
-153.8 -0.404590986854275
-153.7 -0.404590986854275
-153.6 -0.404590986854275
-153.5 -0.404590986854275
-153.4 -0.404590986854275
-153.3 -0.404590986854275
-153.2 -0.404590986854275
-153.1 -0.404590986854275
-153 -0.404590986854275
-152.9 -0.404590986854275
-152.8 -0.404590986854275
-152.7 -0.404590986854275
-152.6 -0.404590986854275
-152.5 -0.404590986854275
-152.4 -0.404590986854275
-152.3 -0.404590986854275
-152.2 -0.404590986854275
-152.1 -0.404590986854275
-152 -0.404590986854275
-151.9 -0.404590986854275
-151.8 -0.404590986854275
-151.7 -0.404590986854275
-151.6 -0.404590986854275
-151.5 -0.404590986854275
-151.4 -0.404590986854275
-151.3 -0.404590986854275
-151.2 -0.404590986854275
-151.1 -0.404590986854275
-151 -0.404590986854275
-150.9 -0.404590986854275
-150.8 -0.404590986854275
-150.7 -0.404590986854275
-150.6 -0.404590986854275
-150.5 -0.404590986854275
-150.4 -0.404590986854275
-150.3 -0.404590986854275
-150.2 -0.404590986854275
-150.1 -0.404590986854275
-150 -0.404590986854275
-149.9 -0.404590986854275
-149.8 -0.404590986854275
-149.7 -0.404590986854275
-149.6 -0.404590986854275
-149.5 -0.404590986854275
-149.4 -0.404590986854275
-149.3 -0.404590986854275
-149.2 -0.404590986854275
-149.1 -0.404590986854275
-149 -0.404590986854275
-148.9 -0.404590986854275
-148.8 -0.404590986854275
-148.7 -0.404590986854275
-148.6 -0.404590986854275
-148.5 -0.404590986854275
-148.4 -0.404590986854275
-148.3 -0.404590986854275
-148.2 -0.404590986854275
-148.1 -0.404590986854275
-148 -0.404590986854275
-147.9 -0.404590986854275
-147.8 -0.404590986854275
-147.7 -0.404590986854275
-147.6 -0.404590986854275
-147.5 -0.404590986854275
-147.4 -0.404590986854275
-147.3 -0.404590986854275
-147.2 -0.404590986854275
-147.1 -0.404590986854275
-147 -0.404590986854275
-146.9 -0.404590986854275
-146.8 -0.404590986854275
-146.7 -0.404590986854275
-146.6 -0.404590986854275
-146.5 -0.404590986854275
-146.4 -0.404590986854275
-146.3 -0.404590986854275
-146.2 -0.404590986854275
-146.1 -0.404590986854275
-146 -0.404590986854275
-145.9 -0.404590986854275
-145.8 -0.404590986854275
-145.7 -0.404590986854275
-145.6 -0.404590986854275
-145.5 -0.404590986854275
-145.4 -0.404590986854275
-145.3 -0.404590986854275
-145.2 -0.404590986854275
-145.1 -0.404590986854275
-145 -0.404590986854275
-144.9 -0.404590986854275
-144.8 -0.404590986854275
-144.7 -0.404590986854275
-144.6 -0.404590986854275
-144.5 -0.404590986854275
-144.4 -0.404590986854275
-144.3 -0.404590986854275
-144.2 -0.404590986854275
-144.1 -0.404590986854275
-144 -0.404590986854275
-143.9 -0.404590986854275
-143.8 -0.404590986854275
-143.7 -0.404590986854275
-143.6 -0.404590986854275
-143.5 -0.404590986854275
-143.4 -0.404590986854275
-143.3 -0.404590986854275
-143.2 -0.404590986854275
-143.1 -0.404590986854275
-143 -0.404590986854275
-142.9 -0.404590986854275
-142.8 -0.404590986854275
-142.7 -0.404590986854275
-142.6 -0.404590986854275
-142.5 -0.404590986854275
-142.4 -0.404590986854275
-142.3 -0.404590986854275
-142.2 -0.404590986854275
-142.1 -0.404590986854275
-142 -0.404590986854275
-141.9 -0.404590986854275
-141.8 -0.404590986854275
-141.7 -0.404590986854275
-141.6 -0.404590986854275
-141.5 -0.404590986854275
-141.4 -0.404590986854275
-141.3 -0.404590986854275
-141.2 -0.404590986854275
-141.1 -0.404590986854275
-141 -0.404590986854275
-140.9 -0.404590986854275
-140.8 -0.404590986854275
-140.7 -0.404590986854275
-140.6 -0.404590986854275
-140.5 -0.404590986854275
-140.4 -0.404590986854275
-140.3 -0.404590986854275
-140.2 -0.404590986854275
-140.1 -0.404590986854275
-140 -0.404590986854275
-139.9 -0.404590986854275
-139.8 -0.404590986854275
-139.7 -0.404590986854275
-139.6 -0.404590986854275
-139.5 -0.404590986854275
-139.4 -0.404590986854275
-139.3 -0.404590986854275
-139.2 -0.404590986854275
-139.1 -0.404590986854275
-139 -0.404590986854275
-138.9 -0.404590986854275
-138.8 -0.404590986854275
-138.7 -0.404590986854275
-138.6 -0.404590986854275
-138.5 -0.404590986854275
-138.4 -0.404590986854275
-138.3 -0.404590986854275
-138.2 -0.404590986854275
-138.1 -0.404590986854275
-138 -0.404590986854275
-137.9 -0.404590986854275
-137.8 -0.404590986854275
-137.7 -0.404590986854275
-137.6 -0.404590986854275
-137.5 -0.404590986854275
-137.4 -0.404590986854275
-137.3 -0.404590986854275
-137.2 -0.404590986854275
-137.1 -0.404590986854275
-137 -0.404590986854275
-136.9 -0.404590986854275
-136.8 -0.404590986854275
-136.7 -0.404590986854275
-136.6 -0.404590986854275
-136.5 -0.404590986854275
-136.4 -0.404590986854275
-136.3 -0.404590986854275
-136.2 -0.404590986854275
-136.1 -0.404590986854275
-136 -0.404590986854275
-135.9 -0.404590986854275
-135.8 -0.404590986854275
-135.7 -0.404590986854275
-135.6 -0.404590986854275
-135.5 -0.404590986854275
-135.4 -0.404590986854275
-135.3 -0.404590986854275
-135.2 -0.404590986854275
-135.1 -0.404590986854275
-135 -0.404590986854275
-134.9 -0.404590986854275
-134.8 -0.404590986854275
-134.7 -0.404590986854275
-134.6 -0.404590986854275
-134.5 -0.404590986854275
-134.4 -0.404590986854275
-134.3 -0.404590986854275
-134.2 -0.404590986854275
-134.1 -0.404590986854275
-134 -0.404590986854275
-133.9 -0.404590986854275
-133.8 -0.404590986854275
-133.7 -0.404590986854275
-133.6 -0.404590986854275
-133.5 -0.404590986854275
-133.4 -0.404590986854275
-133.3 -0.404590986854275
-133.2 -0.404590986854275
-133.1 -0.404590986854275
-133 -0.404590986854275
-132.9 -0.404590986854275
-132.8 -0.404590986854275
-132.7 -0.404590986854275
-132.6 -0.404590986854275
-132.5 -0.404590986854275
-132.4 -0.404590986854275
-132.3 -0.404590986854275
-132.2 -0.404590986854275
-132.1 -0.404590986854275
-132 -0.404590986854275
-131.9 -0.404590986854275
-131.8 -0.404590986854275
-131.7 -0.404590986854275
-131.6 -0.404590986854275
-131.5 -0.404590986854275
-131.4 -0.404590986854275
-131.3 -0.404590986854275
-131.2 -0.404590986854275
-131.1 -0.404590986854275
-131 -0.404590986854275
-130.9 -0.404590986854275
-130.8 -0.404590986854275
-130.7 -0.404590986854275
-130.6 -0.404590986854275
-130.5 -0.404590986854275
-130.4 -0.404590986854275
-130.3 -0.404590986854275
-130.2 -0.404590986854275
-130.1 -0.404590986854275
-130 -0.404590986854275
-129.9 -0.404590986854275
-129.8 -0.404590986854275
-129.7 -0.404590986854275
-129.6 -0.404590986854275
-129.5 -0.404590986854275
-129.4 -0.404590986854275
-129.3 -0.404590986854275
-129.2 -0.404590986854275
-129.1 -0.404590986854275
-129 -0.404590986854275
-128.9 -0.404590986854275
-128.8 -0.404590986854275
-128.7 -0.404590986854275
-128.6 -0.404590986854275
-128.5 -0.404590986854275
-128.4 -0.404590986854275
-128.3 -0.404590986854275
-128.2 -0.404590986854275
-128.1 -0.404590986854275
-128 -0.404590986854275
-127.9 -0.404590986854275
-127.8 -0.404590986854275
-127.7 -0.404590986854275
-127.6 -0.404590986854275
-127.5 -0.404590986854275
-127.4 -0.404590986854275
-127.3 -0.404590986854275
-127.2 -0.404590986854275
-127.1 -0.404590986854275
-127 -0.404590986854275
-126.9 -0.404590986854275
-126.8 -0.404590986854275
-126.7 -0.404590986854275
-126.6 -0.404590986854275
-126.5 -0.404590986854275
-126.4 -0.404590986854275
-126.3 -0.404590986854275
-126.2 -0.404590986854275
-126.1 -0.404590986854275
-126 -0.404590986854275
-125.9 -0.404590986854275
-125.8 -0.404590986854275
-125.7 -0.404590986854275
-125.6 -0.404590986854275
-125.5 -0.404590986854275
-125.4 -0.404590986854275
-125.3 -0.404590986854275
-125.2 -0.404590986854275
-125.1 -0.404590986854275
-125 -0.404590986854275
-124.9 -0.404590986854275
-124.8 -0.404590986854275
-124.7 -0.404590986854275
-124.6 -0.404590986854275
-124.5 -0.404590986854275
-124.4 -0.404590986854275
-124.3 -0.404590986854275
-124.2 -0.404590986854275
-124.1 -0.404590986854275
-124 -0.404590986854275
-123.9 -0.404590986854275
-123.8 -0.404590986854275
-123.7 -0.404590986854275
-123.6 -0.404590986854275
-123.5 -0.404590986854275
-123.4 -0.404590986854275
-123.3 -0.404590986854275
-123.2 -0.404590986854275
-123.1 -0.404590986854275
-123 -0.404590986854275
-122.9 -0.404590986854275
-122.8 -0.404590986854275
-122.7 -0.404590986854275
-122.6 -0.404590986854275
-122.5 -0.404590986854275
-122.4 -0.404590986854275
-122.3 -0.404590986854275
-122.2 -0.404590986854275
-122.1 -0.404590986854275
-122 -0.404590986854275
-121.9 -0.404590986854275
-121.8 -0.404590986854275
-121.7 -0.404590986854275
-121.6 -0.404590986854275
-121.5 -0.404590986854275
-121.4 -0.404590986854275
-121.3 -0.404590986854275
-121.2 -0.404590986854275
-121.1 -0.404590986854275
-121 -0.404590986854275
-120.9 -0.404590986854275
-120.8 -0.404590986854275
-120.7 -0.404590986854275
-120.6 -0.404590986854275
-120.5 -0.404590986854275
-120.4 -0.404590986854275
-120.3 -0.404590986854275
-120.2 -0.404590986854275
-120.1 -0.404590986854275
-120 -0.404590986854275
-119.9 -0.404590986854275
-119.8 -0.404590986854275
-119.7 -0.404590986854275
-119.6 -0.404590986854275
-119.5 -0.404590986854275
-119.4 -0.404590986854275
-119.3 -0.404590986854275
-119.2 -0.404590986854275
-119.1 -0.404590986854275
-119 -0.404590986854275
-118.9 -0.404590986854275
-118.8 -0.404590986854275
-118.7 -0.404590986854275
-118.6 -0.404590986854275
-118.5 -0.404590986854275
-118.4 -0.404590986854275
-118.3 -0.404590986854275
-118.2 -0.404590986854275
-118.1 -0.404590986854275
-118 -0.404590986854275
-117.9 -0.404590986854275
-117.8 -0.404590986854275
-117.7 -0.404590986854275
-117.6 -0.404590986854275
-117.5 -0.404590986854275
-117.4 -0.404590986854275
-117.3 -0.404590986854275
-117.2 -0.404590986854275
-117.1 -0.404590986854275
-117 -0.404590986854275
-116.9 -0.404590986854275
-116.8 -0.404590986854275
-116.7 -0.404590986854275
-116.6 -0.404590986854275
-116.5 -0.404590986854275
-116.4 -0.404590986854275
-116.3 -0.404590986854275
-116.2 -0.404590986854275
-116.1 -0.404590986854275
-116 -0.404590986854275
-115.9 -0.404590986854275
-115.8 -0.404590986854275
-115.7 -0.404590986854275
-115.6 -0.404590986854275
-115.5 -0.404590986854275
-115.4 -0.404590986854275
-115.3 -0.404590986854275
-115.2 -0.404590986854275
-115.1 -0.404590986854275
-115 -0.404590986854275
-114.9 -0.404590986854275
-114.8 -0.404590986854275
-114.7 -0.404590986854275
-114.6 -0.404590986854275
-114.5 -0.404590986854275
-114.4 -0.404590986854275
-114.3 -0.404590986854275
-114.2 -0.404590986854275
-114.1 -0.404590986854275
-114 -0.404590986854275
-113.9 -0.404590986854275
-113.8 -0.404590986854275
-113.7 -0.404590986854275
-113.6 -0.404590986854275
-113.5 -0.404590986854275
-113.4 -0.404590986854275
-113.3 -0.404590986854275
-113.2 -0.404590986854275
-113.1 -0.404590986854275
-113 -0.404590986854275
-112.9 -0.404590986854275
-112.8 -0.404590986854275
-112.7 -0.404590986854275
-112.6 -0.404590986854275
-112.5 -0.404590986854275
-112.4 -0.404590986854275
-112.3 -0.404590986854275
-112.2 -0.404590986854275
-112.1 -0.404590986854275
-112 -0.404590986854275
-111.9 -0.404590986854276
-111.8 -0.404590986854276
-111.7 -0.404590986854276
-111.6 -0.404590986854276
-111.5 -0.404590986854276
-111.4 -0.404590986854276
-111.3 -0.404590986854276
-111.2 -0.404590986854276
-111.1 -0.404590986854276
-111 -0.404590986854276
-110.9 -0.404590986854276
-110.8 -0.404590986854276
-110.7 -0.404590986854277
-110.6 -0.404590986854277
-110.5 -0.404590986854277
-110.4 -0.404590986854277
-110.3 -0.404590986854277
-110.2 -0.404590986854277
-110.1 -0.404590986854278
-110 -0.404590986854278
-109.9 -0.404590986854278
-109.8 -0.404590986854278
-109.7 -0.404590986854278
-109.6 -0.404590986854279
-109.5 -0.404590986854279
-109.4 -0.404590986854279
-109.3 -0.40459098685428
-109.2 -0.40459098685428
-109.1 -0.40459098685428
-109 -0.404590986854281
-108.9 -0.404590986854281
-108.8 -0.404590986854282
-108.7 -0.404590986854282
-108.6 -0.404590986854283
-108.5 -0.404590986854283
-108.4 -0.404590986854284
-108.3 -0.404590986854285
-108.2 -0.404590986854285
-108.1 -0.404590986854286
-108 -0.404590986854287
-107.9 -0.404590986854288
-107.8 -0.404590986854289
-107.7 -0.40459098685429
-107.6 -0.404590986854291
-107.5 -0.404590986854292
-107.4 -0.404590986854293
-107.3 -0.404590986854294
-107.2 -0.404590986854296
-107.1 -0.404590986854297
-107 -0.404590986854299
-106.9 -0.404590986854301
-106.8 -0.404590986854302
-106.7 -0.404590986854304
-106.6 -0.404590986854306
-106.5 -0.404590986854308
-106.4 -0.404590986854311
-106.3 -0.404590986854313
-106.2 -0.404590986854316
-106.1 -0.404590986854319
-106 -0.404590986854322
-105.9 -0.404590986854325
-105.8 -0.404590986854328
-105.7 -0.404590986854332
-105.6 -0.404590986854336
-105.5 -0.40459098685434
-105.4 -0.404590986854344
-105.3 -0.404590986854349
-105.2 -0.404590986854354
-105.1 -0.40459098685436
-105 -0.404590986854365
-104.9 -0.404590986854371
-104.8 -0.404590986854378
-104.7 -0.404590986854385
-104.6 -0.404590986854392
-104.5 -0.4045909868544
-104.4 -0.404590986854408
-104.3 -0.404590986854417
-104.2 -0.404590986854427
-104.1 -0.404590986854437
-104 -0.404590986854448
-103.9 -0.404590986854459
-103.8 -0.404590986854472
-103.7 -0.404590986854485
-103.6 -0.404590986854499
-103.5 -0.404590986854513
-103.4 -0.404590986854529
-103.3 -0.404590986854546
-103.2 -0.404590986854564
-103.1 -0.404590986854583
-103 -0.404590986854604
-102.9 -0.404590986854625
-102.8 -0.404590986854649
-102.7 -0.404590986854673
-102.6 -0.4045909868547
-102.5 -0.404590986854728
-102.4 -0.404590986854757
-102.3 -0.404590986854789
-102.2 -0.404590986854823
-102.1 -0.404590986854859
-102 -0.404590986854898
-101.9 -0.404590986854938
-101.8 -0.404590986854982
-101.7 -0.404590986855028
-101.6 -0.404590986855078
-101.5 -0.40459098685513
-101.4 -0.404590986855186
-101.3 -0.404590986855246
-101.2 -0.404590986855309
-101.1 -0.404590986855377
-101 -0.404590986855449
-100.9 -0.404590986855526
-100.8 -0.404590986855607
-100.7 -0.404590986855694
-100.6 -0.404590986855786
-100.5 -0.404590986855885
-100.4 -0.404590986855989
-100.3 -0.404590986856101
-100.2 -0.40459098685622
-100.1 -0.404590986856346
-100 -0.40459098685648
-99.9 -0.404590986856623
-99.8 -0.404590986856775
-99.7 -0.404590986856937
-99.6 -0.40459098685711
-99.5 -0.404590986857293
-99.4 -0.404590986857488
-99.3 -0.404590986857696
-99.2 -0.404590986857916
-99.1 -0.404590986858151
-99 -0.404590986858401
-98.9 -0.404590986858667
-98.8 -0.40459098685895
-98.7 -0.40459098685925
-98.6 -0.40459098685957
-98.5 -0.40459098685991
-98.4 -0.404590986860272
-98.3 -0.404590986860656
-98.2 -0.404590986861065
-98.1 -0.4045909868615
-98 -0.404590986861963
-97.9 -0.404590986862454
-97.8 -0.404590986862977
-97.7 -0.404590986863533
-97.6 -0.404590986864124
-97.5 -0.404590986864752
-97.4 -0.404590986865419
-97.3 -0.404590986866129
-97.2 -0.404590986866883
-97.1 -0.404590986867685
-97 -0.404590986868537
-96.9 -0.404590986869442
-96.8 -0.404590986870404
-96.7 -0.404590986871427
-96.6 -0.404590986872513
-96.5 -0.404590986873667
-96.4 -0.404590986874893
-96.3 -0.404590986876196
-96.2 -0.40459098687758
-96.1 -0.404590986879051
-96 -0.404590986880613
-95.9 -0.404590986882271
-95.8 -0.404590986884033
-95.7 -0.404590986885905
-95.6 -0.404590986887892
-95.5 -0.404590986890003
-95.4 -0.404590986892244
-95.3 -0.404590986894624
-95.2 -0.40459098689715
-95.1 -0.404590986899833
-95 -0.404590986902681
-94.9 -0.404590986905705
-94.8 -0.404590986908915
-94.7 -0.404590986912322
-94.6 -0.404590986915939
-94.5 -0.404590986919778
-94.4 -0.404590986923852
-94.3 -0.404590986928175
-94.2 -0.404590986932763
-94.1 -0.404590986937632
-94 -0.404590986942798
-93.9 -0.40459098694828
-93.8 -0.404590986954095
-93.7 -0.404590986960265
-93.6 -0.40459098696681
-93.5 -0.404590986973753
-93.4 -0.404590986981118
-93.3 -0.404590986988929
-93.2 -0.404590986997213
-93.1 -0.404590987005999
-93 -0.404590987015316
-92.9 -0.404590987025196
-92.8 -0.404590987035673
-92.7 -0.40459098704678
-92.6 -0.404590987058557
-92.5 -0.404590987071042
-92.4 -0.404590987084277
-92.3 -0.404590987098307
-92.2 -0.404590987113178
-92.1 -0.40459098712894
-92 -0.404590987145644
-91.9 -0.404590987163347
-91.8 -0.404590987182107
-91.7 -0.404590987201986
-91.6 -0.404590987223049
-91.5 -0.404590987245366
-91.4 -0.404590987269008
-91.3 -0.404590987294055
-91.2 -0.404590987320587
-91.1 -0.40459098734869
-91 -0.404590987378457
-90.9 -0.404590987409983
-90.8 -0.40459098744337
-90.7 -0.404590987478726
-90.6 -0.404590987516164
-90.5 -0.404590987555805
-90.4 -0.404590987597776
-90.3 -0.40459098764221
-90.2 -0.404590987689249
-90.1 -0.404590987739043
-90 -0.404590987791749
-89.9 -0.404590987847534
-89.8 -0.404590987906575
-89.7 -0.404590987969056
-89.6 -0.404590988035174
-89.5 -0.404590988105137
-89.4 -0.404590988179162
-89.3 -0.404590988257481
-89.2 -0.404590988340337
-89.1 -0.404590988427986
-89 -0.404590988520701
-88.9 -0.404590988618766
-88.8 -0.404590988722484
-88.7 -0.404590988832173
-88.6 -0.40459098894817
-88.5 -0.404590989070827
-88.4 -0.40459098920052
-88.3 -0.404590989337642
-88.2 -0.404590989482608
-88.1 -0.404590989635857
-88 -0.404590989797851
-87.9 -0.404590989969076
-87.8 -0.404590990150047
-87.7 -0.404590990341305
-87.6 -0.40459099054342
-87.5 -0.404590990756993
-87.4 -0.404590990982658
-87.3 -0.404590991221083
-87.2 -0.404590991472973
-87.1 -0.404590991739066
-87 -0.404590992020146
-86.9 -0.404590992317035
-86.8 -0.4045909926306
-86.7 -0.404590992961752
-86.6 -0.404590993311455
-86.5 -0.40459099368072
-86.4 -0.404590994070613
-86.3 -0.404590994482257
-86.2 -0.404590994916833
-86.1 -0.404590995375586
-86 -0.404590995859825
-85.9 -0.40459099637093
-85.8 -0.404590996910349
-85.7 -0.404590997479612
-85.6 -0.404590998080323
-85.5 -0.404590998714174
-85.4 -0.404590999382943
-85.3 -0.404591000088501
-85.2 -0.404591000832817
-85.1 -0.40459100161796
-85 -0.404591002446109
-84.9 -0.404591003319554
-84.8 -0.404591004240703
-84.7 -0.404591005212087
-84.6 -0.404591006236369
-84.5 -0.404591007316348
-84.4 -0.404591008454966
-84.3 -0.404591009655315
-84.2 -0.404591010920646
-84.1 -0.404591012254375
-84 -0.404591013660091
-83.9 -0.404591015141565
-83.8 -0.404591016702761
-83.7 -0.404591018347841
-83.6 -0.404591020081179
-83.5 -0.404591021907368
-83.4 -0.404591023831233
-83.3 -0.40459102585784
-83.2 -0.404591027992509
-83.1 -0.404591030240826
-83 -0.404591032608657
-82.9 -0.404591035102159
-82.8 -0.404591037727795
-82.7 -0.404591040492349
-82.6 -0.404591043402941
-82.5 -0.404591046467043
-82.4 -0.404591049692494
-82.3 -0.404591053087522
-82.2 -0.404591056660757
-82.1 -0.404591060421252
-82 -0.404591064378505
-81.9 -0.404591068542477
-81.8 -0.404591072923613
-81.7 -0.404591077532868
-81.6 -0.40459108238173
-81.5 -0.404591087482241
-81.4 -0.404591092847026
-81.3 -0.40459109848932
-81.2 -0.404591104422995
-81.1 -0.404591110662591
-81 -0.404591117223343
-80.9 -0.404591124121216
-80.8 -0.404591131372939
-80.7 -0.404591138996036
-80.6 -0.404591147008868
-80.5 -0.404591155430663
-80.4 -0.404591164281563
-80.3 -0.404591173582661
-80.2 -0.404591183356044
-80.1 -0.40459119362484
-80 -0.404591204413262
-79.9 -0.404591215746658
-79.8 -0.40459122765156
-79.7 -0.40459124015574
-79.6 -0.404591253288261
-79.5 -0.404591267079537
-79.4 -0.404591281561391
-79.3 -0.404591296767118
-79.2 -0.404591312731549
-79.1 -0.404591329491118
-79 -0.404591347083935
-78.9 -0.404591365549852
-78.8 -0.404591384930548
-78.7 -0.404591405269601
-78.6 -0.404591426612573
-78.5 -0.404591449007095
-78.4 -0.404591472502956
-78.3 -0.404591497152195
-78.2 -0.4045915230092
-78.1 -0.404591550130803
-78 -0.404591578576388
-77.9 -0.404591608408
-77.8 -0.404591639690452
-77.7 -0.404591672491448
-77.6 -0.404591706881701
-77.5 -0.404591742935061
-77.4 -0.404591780728644
-77.3 -0.404591820342971
-77.2 -0.404591861862106
-77.1 -0.404591905373808
-77 -0.404591950969677
-76.9 -0.404591998745318
-76.8 -0.404592048800505
-76.7 -0.404592101239349
-76.6 -0.404592156170475
-76.5 -0.40459221370721
-76.4 -0.404592273967771
-76.3 -0.404592337075461
-76.2 -0.404592403158879
-76.1 -0.404592472352131
-76 -0.404592544795048
-75.9 -0.40459262063342
-75.8 -0.40459270001923
-75.7 -0.4045927831109
-75.6 -0.404592870073549
-75.5 -0.404592961079255
-75.4 -0.404593056307329
-75.3 -0.404593155944599
-75.2 -0.404593260185704
-75.1 -0.4045933692334
-75 -0.404593483298871
-74.9 -0.404593602602061
-74.8 -0.404593727372006
-74.7 -0.40459385784719
-74.6 -0.404593994275901
-74.5 -0.404594136916609
-74.4 -0.404594286038353
-74.3 -0.404594441921141
-74.2 -0.404594604856367
-74.1 -0.404594775147235
-74 -0.404594953109208
-73.9 -0.404595139070461
-73.8 -0.404595333372361
-73.7 -0.404595536369949
-73.6 -0.404595748432452
-73.5 -0.404595969943805
-73.4 -0.404596201303188
-73.3 -0.404596442925586
-73.2 -0.404596695242365
-73.1 -0.404596958701865
-73 -0.404597233770018
-72.9 -0.404597520930974
-72.8 -0.404597820687766
-72.7 -0.404598133562973
-72.6 -0.404598460099426
-72.5 -0.40459880086092
-72.4 -0.404599156432957
-72.3 -0.404599527423508
-72.2 -0.404599914463802
-72.1 -0.404600318209139
-72 -0.40460073933972
-71.9 -0.404601178561517
-71.8 -0.404601636607154
-71.7 -0.404602114236825
-71.6 -0.404602612239235
-71.5 -0.40460313143257
-71.4 -0.404603672665493
-71.3 -0.404604236818178
-71.2 -0.404604824803357
-71.1 -0.404605437567419
-71 -0.404606076091523
-70.9 -0.404606741392748
-70.8 -0.404607434525283
-70.7 -0.404608156581637
-70.6 -0.404608908693896
-70.5 -0.404609692035005
-70.4 -0.40461050782009
-70.3 -0.404611357307816
-70.2 -0.404612241801781
-70.1 -0.404613162651945
-70 -0.404614121256102
-69.9 -0.404615119061388
-69.8 -0.404616157565831
-69.7 -0.404617238319933
-69.6 -0.404618362928306
-69.5 -0.40461953305134
-69.4 -0.404620750406918
-69.3 -0.404622016772168
-69.2 -0.40462333398527
-69.1 -0.404624703947293
-69 -0.404626128624091
-68.9 -0.404627610048233
-68.8 -0.404629150320988
-68.7 -0.404630751614351
-68.6 -0.404632416173121
-68.5 -0.404634146317024
-68.4 -0.404635944442886
-68.3 -0.404637813026855
-68.2 -0.404639754626673
-68.1 -0.404641771883997
-68 -0.404643867526777
-67.9 -0.404646044371674
-67.8 -0.404648305326539
-67.7 -0.404650653392942
-67.6 -0.404653091668754
-67.5 -0.404655623350775
-67.4 -0.404658251737428
-67.3 -0.404660980231496
-67.2 -0.404663812342915
-67.1 -0.404666751691624
-67 -0.404669802010468
-66.9 -0.404672967148151
-66.8 -0.40467625107225
-66.7 -0.404679657872277
-66.6 -0.404683191762802
-66.5 -0.40468685708662
-66.4 -0.404690658317984
-66.3 -0.404694600065883
-66.2 -0.404698687077375
-66.1 -0.404702924240979
-66 -0.404707316590109
-65.9 -0.404711869306572
-65.8 -0.404716587724105
-65.7 -0.404721477331978
-65.6 -0.404726543778631
-65.5 -0.404731792875374
-65.4 -0.404737230600126
-65.3 -0.404742863101208
-65.2 -0.404748696701177
-65.1 -0.404754737900711
-65 -0.40476099338253
-64.9 -0.404767470015369
-64.8 -0.404774174857984
-64.7 -0.404781115163199
-64.6 -0.404788298381996
-64.5 -0.404795732167633
-64.4 -0.4048034243798
-64.3 -0.404811383088805
-64.2 -0.404819616579791
-64.1 -0.404828133356976
-64 -0.404836942147924
-63.9 -0.404846051907828
-63.8 -0.404855471823822
-63.7 -0.4048652113193
-63.6 -0.404875280058255
-63.5 -0.40488568794962
-63.4 -0.40489644515162
-63.3 -0.404907562076124
-63.2 -0.404919049392998
-63.1 -0.404930918034444
-63 -0.404943179199342
-62.9 -0.404955844357565
-62.8 -0.404968925254285
-62.7 -0.404982433914248
-62.6 -0.404996382646023
-62.5 -0.405010784046221
-62.4 -0.405025651003667
-62.3 -0.405040996703536
-62.2 -0.405056834631431
-62.1 -0.405073178577407
-62 -0.405090042639938
-61.9 -0.405107441229801
-61.8 -0.405125389073903
-61.7 -0.405143901219005
-61.6 -0.405162993035372
-61.5 -0.40518268022032
-61.4 -0.405202978801653
-61.3 -0.405223905140997
-61.2 -0.405245475937007
-61.1 -0.405267708228444
-61 -0.40529061939712
-60.9 -0.405314227170692
-60.8 -0.405338549625299
-60.7 -0.40536360518804
-60.6 -0.405389412639275
-60.5 -0.40541599111474
-60.4 -0.405443360107465
-60.3 -0.405471539469502
-60.2 -0.405500549413417
-60.1 -0.405530410513574
-60 -0.405561143707173
-59.9 -0.405592770295042
-59.8 -0.40562531194217
-59.7 -0.405658790677971
-59.6 -0.405693228896258
-59.5 -0.405728649354928
-59.4 -0.405765075175341
-59.3 -0.405802529841368
-59.2 -0.405841037198118
-59.1 -0.405880621450309
-59 -0.405921307160289
-58.9 -0.405963119245671
-58.8 -0.406006082976597
-58.7 -0.406050223972585
-58.6 -0.406095568198976
-58.5 -0.406142141962941
-58.4 -0.406189971909052
-58.3 -0.406239085014392
-58.2 -0.406289508583191
-58.1 -0.406341270240984
-58 -0.406394397928251
-57.9 -0.406448919893558
-57.8 -0.406504864686152
-57.7 -0.406562261148016
-57.6 -0.406621138405361
-57.5 -0.406681525859537
-57.4 -0.406743453177355
-57.3 -0.406806950280801
-57.2 -0.406872047336119
-57.1 -0.406938774742268
-57 -0.407007163118715
-56.9 -0.407077243292561
-56.8 -0.407149046284986
-56.7 -0.407222603296991
-56.6 -0.407297945694431
-56.5 -0.407375104992312
-56.4 -0.407454112838353
-56.3 -0.407535000995784
-56.2 -0.407617801325376
-56.1 -0.407702545766683
-56 -0.407789266318491
-55.9 -0.407877995018444
-55.8 -0.407968763921856
-55.7 -0.408061605079678
-55.6 -0.408156550515617
-55.5 -0.408253632202396
-55.4 -0.408352882037135
-55.3 -0.408454331815856
-55.2 -0.408558013207083
-55.1 -0.408663957724554
-55 -0.408772196698999
-54.9 -0.408882761249018
-54.8 -0.408995682251012
-54.7 -0.40911099030819
-54.6 -0.40922871571862
-54.5 -0.409348888442345
-54.4 -0.409471538067535
-54.3 -0.409596693775683
-54.2 -0.409724384305842
-54.1 -0.409854637917899
-54 -0.409987482354879
-53.9 -0.410122944804289
-53.8 -0.410261051858495
-53.7 -0.410401829474137
-53.6 -0.410545302930585
-53.5 -0.410691496787433
-53.4 -0.410840434841054
-53.3 -0.410992140080198
-53.2 -0.411146634640661
-53.1 -0.411303939759025
-53 -0.411464075725481
-52.9 -0.411627061835742
-52.8 -0.411792916342071
-52.7 -0.411961656403426
-52.6 -0.412133298034745
-52.5 -0.412307856055391
-52.4 -0.412485344036761
-52.3 -0.412665774249109
-52.2 -0.41284915760757
-52.1 -0.413035503617442
-52 -0.413224820318726
-51.9 -0.413417114229971
-51.8 -0.41361239029144
-51.7 -0.413810651807638
-51.6 -0.414011900389227
-51.5 -0.414216135894374
-51.4 -0.414423356369555
-51.3 -0.414633557989862
-51.2 -0.414846734998861
-51.1 -0.415062879648029
-51 -0.41528198213582
-50.9 -0.415504030546421
-50.8 -0.415729010788222
-50.7 -0.415956906532071
-50.6 -0.416187699149365
-50.5 -0.416421367650016
-50.4 -0.416657888620377
-50.3 -0.416897236161156
-50.2 -0.417139381825415
-50.1 -0.417384294556679
-50 -0.417631940627258
-49.9 -0.417882283576822
-49.8 -0.418135284151321
-49.7 -0.418390900242301
-49.6 -0.418649086826711
-49.5 -0.418909795907269
-49.4 -0.419172976453458
-49.3 -0.419438574343252
-49.2 -0.419706532305635
-49.1 -0.419976789864016
-49 -0.42024928328061
-48.9 -0.420523945501893
-48.8 -0.420800706105205
-48.7 -0.421079491246608
-48.6 -0.421360223610084
-48.5 -0.421642822358179
-48.4 -0.421927203084185
-48.3 -0.422213277765962
-48.2 -0.422500954721511
-48.1 -0.422790138566391
-48 -0.423080730173088
-47.9 -0.423372626632456
-47.8 -0.423665721217317
-47.7 -0.423959903348357
-47.6 -0.424255058562406
-47.5 -0.424551068483228
-47.4 -0.424847810794941
-47.3 -0.425145159218162
-47.2 -0.42544298348902
-47.1 -0.425741149341137
-47 -0.426039518490697
-46.9 -0.426337948624733
-46.8 -0.426636293392748
-46.7 -0.426934402401775
-46.6 -0.427232121215032
-46.5 -0.427529291354254
-46.4 -0.427825750305856
-46.3 -0.428121331531031
-46.2 -0.428415864479911
-46.1 -0.428709174609915
-46 -0.429001083408398
-45.9 -0.429291408419737
-45.8 -0.429579963276954
-45.7 -0.429866557738019
-45.6 -0.43015099772693
-45.5 -0.430433085379707
-45.4 -0.430712619095404
-45.3 -0.430989393592262
-45.2 -0.431263199969112
-45.1 -0.431533825772143
-45 -0.431801055067146
-44.9 -0.432064668517333
-44.8 -0.432324443466859
-44.7 -0.432580154030118
-44.6 -0.432831571186944
-44.5 -0.433078462883792
-44.4 -0.433320594141009
-44.3 -0.433557727166272
-44.2 -0.433789621474289
-44.1 -0.434016034012847
-44 -0.434236719295278
-43.9 -0.434451429539418
-43.8 -0.434659914813143
-43.7 -0.434861923186522
-43.6 -0.435057200890668
-43.5 -0.435245492483332
-43.4 -0.435426541021281
-43.3 -0.435600088239517
-43.2 -0.435765874737357
-43.1 -0.435923640171412
-43 -0.436073123455481
-42.9 -0.436214062967378
-42.8 -0.436346196762691
-42.7 -0.436469262795483
-42.6 -0.436582999145908
-42.5 -0.436687144254737
-42.4 -0.43678143716476
-42.3 -0.436865617769026
-42.2 -0.436939427065867
-42.1 -0.437002607420664
-42 -0.437054902834271
-41.9 -0.437096059218022
-41.8 -0.437125824675233
-41.7 -0.437143949789095
-41.6 -0.437150187916844
-41.5 -0.437144295490075
-41.4 -0.437126032321068
-41.3 -0.437095161914974
-41.2 -0.437051451787682
-41.1 -0.436994673789201
-41 -0.436924604432355
-40.9 -0.436841025226582
-40.8 -0.436743723016614
-40.7 -0.436632490325799
-40.6 -0.43650712570381
-40.5 -0.436367434078463
-40.4 -0.436213227111374
-40.3 -0.436044323557127
-40.2 -0.435860549625657
-40.1 -0.435661739347491
-40 -0.435447734941505
-39.9 -0.435218387184821
-39.8 -0.434973555784449
-39.7 -0.434713109750273
-39.6 -0.434436927768959
-39.5 -0.434144898578327
-39.4 -0.433836921341743
-39.3 -0.43351290602204
-39.2 -0.433172773754473
-39.1 -0.432816457218199
-39 -0.432443901005735
-38.9 -0.432055061989861
-38.8 -0.431649909687384
-38.7 -0.431228426619181
-38.6 -0.430790608665928
-38.5 -0.430336465418882
-38.4 -0.429866020525083
-38.3 -0.42937931202634
-38.2 -0.428876392691307
-38.1 -0.428357330339993
-38 -0.427822208159999
-37.9 -0.427271125013771
-37.8 -0.42670419573616
-37.7 -0.426121551421542
-37.6 -0.425523339699768
-37.5 -0.424909725000185
-37.4 -0.424280888802966
-37.3 -0.423637029876991
-37.2 -0.422978364503489
-37.1 -0.422305126684682
-37 -0.421617568336625
-36.9 -0.42091595946549
-36.8 -0.420200588326478
-36.7 -0.419471761564604
-36.6 -0.418729804336552
-36.5 -0.417975060412856
-36.4 -0.417207892259606
-36.3 -0.416428681098955
-36.2 -0.415637826947648
-36.1 -0.41483574863287
-36 -0.414022883784669
-35.9 -0.413199688804267
-35.8 -0.412366638807575
-35.7 -0.411524227543239
-35.6 -0.410672967284607
-35.5 -0.409813388694975
-35.4 -0.408946040665559
-35.3 -0.408071490125623
-35.2 -0.407190321824257
-35.1 -0.406303138083325
-35 -0.405410558521129
-34.9 -0.404513219746402
-34.8 -0.403611775022261
-34.7 -0.402706893899813
-34.6 -0.401799261821137
-34.5 -0.40088957969144
-34.4 -0.39997856342021
-34.3 -0.399066943431264
-34.2 -0.398155464141623
-34.1 -0.397244883409235
-34 -0.39633597194959
-33.9 -0.395429512721358
-33.8 -0.394526300281234
-33.7 -0.393627140108243
-33.6 -0.392732847897805
-33.5 -0.391844248825961
-33.4 -0.39096217678419
-33.3 -0.390087473585335
-33.2 -0.389220988141227
-33.1 -0.388363575612657
-33 -0.387516096532408
-32.9 -0.386679415902142
-32.8 -0.385854402264006
-32.7 -0.385041926747862
-32.6 -0.38424286209515
-32.5 -0.38345808166044
-32.4 -0.382688458391788
-32.3 -0.381934863791083
-32.2 -0.381198166855646
-32.1 -0.380479233002376
-32 -0.379778922975813
-31.9 -0.379098091741549
-31.8 -0.378437587366456
-31.7 -0.377798249887257
-31.6 -0.377180910169029
-31.5 -0.37658638875524
-31.4 -0.376015494711001
-31.3 -0.375469024461228
-31.2 -0.374947760625447
-31.1 -0.374452470851022
-31 -0.373983906646594
-30.9 -0.373542802217564
-30.8 -0.373129873305443
-30.7 -0.372745816032957
-30.6 -0.372391305756752
-30.5 -0.372066995929595
-30.4 -0.371773516973946
-30.3 -0.371511475168803
-30.2 -0.371281451551674
-30.1 -0.37108400083758
-30 -0.370919650356931
-29.9 -0.37078889901413
-29.8 -0.370692216268729
-29.7 -0.370630041140955
-29.6 -0.370602781243356
-29.5 -0.37061081184035
-29.4 -0.370654474937366
-29.3 -0.370734078401261
-29.2 -0.370849895113663
-29.1 -0.371002162158818
-29 -0.371191080047509
-28.9 -0.371416811978534
-28.8 -0.371679483139217
-28.7 -0.371979180046323
-28.6 -0.372315949928764
-28.5 -0.37268980015335
-28.4 -0.373100697694848
-28.3 -0.37354856865151
-28.2 -0.3740332978072
-28.1 -0.374554728241166
-28 -0.375112660986465
-27.9 -0.375706854737976
-27.8 -0.376337025610871
-27.7 -0.37700284695037
-27.6 -0.377703949193516
-27.5 -0.378439919783688
-27.4 -0.379210303138464
-27.3 -0.380014600671417
-27.2 -0.380852270868354
-27.1 -0.38172272941847
-27 -0.382625349400789
-26.9 -0.383559461526267
-26.8 -0.384524354435822
-26.7 -0.385519275054538
-26.6 -0.386543429002224
-26.5 -0.387595981060454
-26.4 -0.388676055696174
-26.3 -0.389782737641902
-26.2 -0.390915072532508
-26.1 -0.392072067598505
-26 -0.393252692415735
-25.9 -0.39445587971131
-25.8 -0.395680526225578
-25.7 -0.396925493629894
-25.6 -0.398189609499882
-25.5 -0.399471668343865
-25.4 -0.400770432686076
-25.3 -0.402084634204223
-25.2 -0.403412974920944
-25.1 -0.40475412844863
-25 -0.406106741287048
-24.9 -0.407469434173168
-24.8 -0.408840803482508
-24.7 -0.410219422681312
-24.6 -0.411603843828771
-24.5 -0.412992599128481
-24.4 -0.414384202528247
-24.3 -0.415777151367302
-24.2 -0.417169928069924
-24.1 -0.418561001884396
-24 -0.419948830666136
-23.9 -0.42133186270381
-23.8 -0.42270853858711
-23.7 -0.424077293114815
-23.6 -0.425436557241681
-23.5 -0.426784760062579
-23.4 -0.428120330832235
-23.3 -0.429441701018806
-23.2 -0.430747306389422
-23.1 -0.432035589125723
-23 -0.433304999967276
-22.9 -0.434554000380677
-22.8 -0.435781064751969
-22.7 -0.436984682599914
-22.6 -0.438163360807506
-22.5 -0.439315625868963
-22.4 -0.440440026149304
-22.3 -0.441535134153485
-22.2 -0.442599548801863
-22.1 -0.443631897708684
-22 -0.444630839460053
-21.9 -0.445595065887754
-21.8 -0.446523304335092
-21.7 -0.447414319910789
-21.6 -0.448266917726793
-21.5 -0.449079945115734
-21.4 -0.449852293823584
-21.3 -0.450582902172932
-21.2 -0.451270757192165
-21.1 -0.451914896705678
-21 -0.452514411380141
-20.9 -0.453068446721699
-20.8 -0.453576205018895
-20.7 -0.454036947225999
-20.6 -0.454449994781333
-20.5 -0.454814731355125
-20.4 -0.455130604521357
-20.3 -0.455397127348042
-20.2 -0.455613879900327
-20.1 -0.455780510650846
-20 -0.455896737791744
-19.9 -0.455962350442833
-19.8 -0.455977209750431
-19.7 -0.455941249871494
-19.6 -0.455854478837786
-19.5 -0.455716979294972
-19.4 -0.455528909111663
-19.3 -0.455290501853686
-19.2 -0.455002067119012
-19.1 -0.454663990729088
-19 -0.454276734772541
-18.9 -0.453840837497584
-18.8 -0.453356913049738
-18.7 -0.452825651051881
-18.6 -0.452247816023996
-18.5 -0.451624246640426
-18.4 -0.450955854822847
-18.3 -0.450243624667662
-18.2 -0.449488611206964
-18.1 -0.44869193900272
-18 -0.447854800574349
-17.9 -0.446978454660374
-17.8 -0.446064224315353
-17.7 -0.445113494843867
-17.6 -0.444127711573842
-17.5 -0.443108377472063
-17.4 -0.442057050605258
-17.3 -0.440975341450686
-17.2 -0.43986491006066
-17.1 -0.438727463085993
-17 -0.43756475066382
-16.9 -0.436378563175741
-16.8 -0.435170727882689
-16.7 -0.43394310544336
-16.6 -0.432697586323436
-16.5 -0.431436087103207
-16.4 -0.430160546691539
-16.3 -0.42887292245443
-16.2 -0.427575186266639
-16.1 -0.426269320495141
-16 -0.42495731392327
-15.9 -0.423641157624605
-15.8 -0.422322840795707
-15.7 -0.421004346556872
-15.6 -0.419687647730066
-15.5 -0.418374702603149
-15.4 -0.417067450689428
-15.3 -0.415767808491422
-15.2 -0.414477665277553
-15.1 -0.413198878880305
-15 -0.411933271524054
-14.9 -0.410682625690586
-14.8 -0.409448680029929
-14.7 -0.408233125323809
-14.6 -0.40703760050867
-14.5 -0.405863688764782
-14.4 -0.404712913677561
-14.3 -0.403586735476809
-14.2 -0.402486547359083
-14.1 -0.40141367189806
-14 -0.400369357547184
-13.9 -0.399354775238535
-13.8 -0.39837101508139
-13.7 -0.397419083163434
-13.6 -0.396499898457307
-13.5 -0.395614289834594
-13.4 -0.394762993189114
-13.3 -0.393946648670947
-13.2 -0.393165798032233
-13.1 -0.392420882085671
-13 -0.391712238276096
-12.9 -0.391040098365522
-12.8 -0.390404586231711
-12.7 -0.389805715780122
-12.6 -0.389243388969207
-12.5 -0.388717393948599
-12.4 -0.388227403310042
-12.3 -0.387772972450765
-12.2 -0.387353538048986
-12.1 -0.386968416651688
-12 -0.386616803374521
-11.9 -0.386297770714286
-11.8 -0.386010267474611
-11.7 -0.385753117805551
-11.6 -0.385525020358715
-11.5 -0.38532454755938
-11.4 -0.385150144997999
-11.3 -0.385000130943923
-11.2 -0.38487269598451
-11.1 -0.384765902794096
-11 -0.38467768603721
-10.9 -0.384605852411908
-10.8 -0.384548080839648
-10.7 -0.38450192280876
-10.6 -0.384464802880401
-10.5 -0.384434019365744
-10.4 -0.384406745185276
-10.3 -0.384380028921819
-10.2 -0.384350796079692
-10.1 -0.384315850564984
-10 -0.384271876401609
-9.89999999999998 -0.384215439700637
-9.79999999999995 -0.384142990901358
-9.69999999999999 -0.384050867303428
-9.59999999999997 -0.383935295912828
-9.5 -0.38379239662372
-9.39999999999998 -0.383618185761927
-9.29999999999995 -0.383408580016761
-9.19999999999999 -0.383159400788788
-9.09999999999997 -0.382866378985365
-9 -0.382525160294354
-8.89999999999998 -0.382131310970819
-8.79999999999995 -0.381680324172235
-8.69999999999999 -0.381167626878011
-8.59999999999997 -0.380588587434098
-8.5 -0.379938523760254
-8.39999999999998 -0.379212712262394
-8.29999999999995 -0.378406397491771
-8.19999999999999 -0.377514802591492
-8.09999999999997 -0.376533140575609
-8 -0.375456626479188
-7.89999999999998 -0.374280490421936
-7.79999999999995 -0.372999991623881
-7.69999999999999 -0.371610433406275
-7.59999999999997 -0.370107179213838
-7.5 -0.368485669680269
-7.39999999999998 -0.366741440759964
-7.29999999999995 -0.364870142937896
-7.19999999999999 -0.362867561516033
-7.09999999999997 -0.360729637972345
-7 -0.358452492361787
-6.89999999999998 -0.356032446722516
-6.79999999999995 -0.353466049427233
-6.69999999999999 -0.350750100392921
-6.59999999999997 -0.347881677050311
-6.5 -0.344858160929393
-6.39999999999998 -0.341677264700822
-6.29999999999995 -0.338337059473659
-6.19999999999999 -0.334836002106686
-6.09999999999997 -0.331172962270335
-6 -0.327347248931152
-5.89999999999998 -0.323358635909947
-5.79999999999995 -0.319207386115055
-5.69999999999999 -0.314894274002128
-5.59999999999997 -0.310420605800984
-5.5 -0.305788236982523
-5.39999999999998 -0.300999586441912
-5.29999999999995 -0.29605764684656
-5.19999999999999 -0.290965990580223
-5.09999999999997 -0.285728770761588
-5 -0.280350716798118
-4.89999999999998 -0.274837124026538
-4.79999999999995 -0.269193837051552
-4.69999999999999 -0.263427226479607
-4.59999999999997 -0.2575441589254
-4.5 -0.251551960267549
-4.39999999999998 -0.245458372376047
-4.29999999999995 -0.239271503735134
-4.19999999999999 -0.23299977460806
-4.09999999999997 -0.226651857721462
-4 -0.220236615640433
-3.89999999999998 -0.213763036353167
-3.79999999999995 -0.207240168821184
-3.69999999999999 -0.200677060454934
-3.59999999999997 -0.194082698743573
-3.5 -0.187465959272701
-3.39999999999998 -0.180835562474746
-3.29999999999995 -0.174200041324885
-3.19999999999999 -0.167567721919856
-3.09999999999997 -0.160946718584638
-3 -0.154344944441819
-2.89999999999998 -0.147770137733303
-2.79999999999995 -0.141229903198121
-2.69999999999999 -0.13473176665589
-2.59999999999997 -0.128283239829353
-2.5 -0.121891890953172
-2.39999999999998 -0.115565415520743
-2.29999999999995 -0.109311700237335
-2.19999999999999 -0.103138872180371
-2.09999999999997 -0.0970553246534287
-2 -0.0910697108876735
-1.89999999999998 -0.0851908973803406
-1.79999999999995 -0.0794278698547441
-1.69999999999999 -0.0737895868429947
-1.59999999999997 -0.068284778926106
-1.5 -0.0629216950974187
-1.39999999999998 -0.0577078019945735
-1.29999999999995 -0.0526494460631216
-1.19999999999999 -0.0477514928966715
-1.09999999999997 -0.0430169618045435
-1 -0.0384466762063436
-0.899999999999977 -0.0340389519560594
-0.799999999999955 -0.0297893454689605
-0.699999999999989 -0.0256904816309984
-0.599999999999966 -0.0217319781230609
-0.5 -0.0179004778625432
-0.399999999999977 -0.0141797955339538
-0.299999999999955 -0.0105511777686929
-0.199999999999989 -0.00699367004356957
-0.0999999999999659 -0.00348457731489726
0 0
0.100000000000023 0.00348457731482465
0.200000000000045 0.00699367004348812
0.300000000000011 0.0105511777683896
0.400000000000034 0.0141797955344688
0.5 0.0179004778624744
0.600000000000023 0.021731978122486
0.700000000000045 0.0256904816312242
0.800000000000011 0.0297893454683372
0.900000000000034 0.0340389519570779
1 0.0384466762063083
1.10000000000002 0.0430169618034167
1.20000000000005 0.0477514928971846
1.30000000000001 0.0526494460624015
1.40000000000003 0.0577078019958419
1.5 0.0629216950973561
1.60000000000002 0.0682847789247094
1.70000000000005 0.0737895868436727
1.80000000000001 0.0794278698539434
1.90000000000003 0.0851908973817294
2 0.0910697108876166
2.10000000000002 0.0970553246519412
2.20000000000005 0.103138872181055
2.30000000000001 0.109311700236564
2.40000000000003 0.11556541552212
2.5 0.121891890953104
2.60000000000002 0.128283239827883
2.70000000000005 0.134731766656587
2.80000000000001 0.141229903197436
2.90000000000003 0.147770137734488
3 0.154344944441768
3.10000000000002 0.160946718583329
3.20000000000005 0.167567721920471
3.30000000000001 0.174200041324306
3.40000000000003 0.180835562475711
3.5 0.187465959272667
3.60000000000002 0.194082698742495
3.70000000000005 0.200677060455392
3.80000000000001 0.207240168820716
3.90000000000003 0.213763036353955
4 0.220236615640383
4.10000000000002 0.226651857720581
4.20000000000005 0.232999774608425
4.30000000000001 0.239271503734774
4.40000000000003 0.245458372376631
4.5 0.251551960267485
4.60000000000002 0.257544158924727
4.70000000000005 0.263427226479892
4.80000000000001 0.269193837051244
4.90000000000003 0.274837124026961
5 0.280350716798081
5.10000000000002 0.28572877076106
5.20000000000005 0.290965990580413
5.30000000000001 0.296057646846332
5.40000000000003 0.300999586442208
5.5 0.305788236982477
5.60000000000002 0.310420605800589
5.70000000000005 0.314894274002248
5.80000000000001 0.319207386114878
5.90000000000003 0.323358635910152
6 0.327347248931094
6.10000000000002 0.331172962270038
6.20000000000005 0.334836002106764
6.30000000000001 0.338337059473515
6.40000000000003 0.34167726470095
6.5 0.344858160929345
6.60000000000002 0.347881677050081
6.70000000000005 0.350750100392957
6.80000000000001 0.35346604942712
6.90000000000003 0.356032446722592
7 0.358452492361739
7.10000000000002 0.360729637972166
7.20000000000005 0.362867561516045
7.30000000000001 0.3648701429378
7.40000000000003 0.366741440760005
7.5 0.368485669680215
7.60000000000002 0.370107179213698
7.70000000000005 0.37161043340627
7.80000000000001 0.372999991623795
7.90000000000003 0.37428049042195
8 0.375456626479136
8.10000000000002 0.376533140575492
8.20000000000005 0.377514802591474
8.30000000000001 0.378406397491696
8.40000000000003 0.379212712262387
8.5 0.379938523760204
8.60000000000002 0.380588587434
8.70000000000005 0.381167626877982
8.80000000000001 0.381680324172167
8.90000000000003 0.3821313109708
9 0.382525160294301
9.10000000000002 0.382866378985281
9.20000000000005 0.383159400788752
9.30000000000001 0.383408580016698
9.40000000000003 0.383618185761899
9.5 0.383792396623667
9.60000000000002 0.383935295912752
9.70000000000005 0.384050867303389
9.80000000000001 0.384142990901297
9.90000000000003 0.384215439700602
10 0.384271876401557
10.1 0.384315850564916
10.2 0.384350796079649
10.3 0.384380028921761
10.4 0.384406745185236
10.5 0.384434019365692
10.6 0.384464802880336
10.7 0.384501922808714
10.8 0.384548080839591
10.9 0.384605852411865
11 0.384677686037159
11.1 0.384765902794035
11.2 0.384872695984462
11.3 0.385000130943868
11.4 0.385150144997953
11.5 0.385324547559328
11.6 0.385525020358657
11.7 0.385753117805502
11.8 0.386010267474557
11.9 0.386297770714239
12 0.386616803374469
12.1 0.386968416651632
12.2 0.387353538048937
12.3 0.387772972450711
12.4 0.388227403309994
12.5 0.388717393948547
12.6 0.389243388969151
12.7 0.389805715780072
12.8 0.390404586231658
12.9 0.391040098365473
13 0.391712238276045
13.1 0.392420882085617
13.2 0.393165798032182
13.3 0.393946648670894
13.4 0.394762993189064
13.5 0.395614289834542
13.6 0.396499898457253
13.7 0.397419083163383
13.8 0.398371015081338
13.9 0.399354775238485
14 0.400369357547132
14.1 0.401413671898008
14.2 0.402486547359032
14.3 0.403586735476757
14.4 0.40471291367751
14.5 0.40586368876473
14.6 0.407037600508618
14.7 0.408233125323758
14.8 0.409448680029877
14.9 0.410682625690535
15 0.411933271524003
15.1 0.413198878880253
15.2 0.414477665277502
15.3 0.41576780849137
15.4 0.417067450689377
15.5 0.418374702603098
15.6 0.419687647730014
15.7 0.421004346556821
15.8 0.422322840795655
15.9 0.423641157624553
16 0.424957313923219
16.1 0.426269320495089
16.2 0.427575186266587
16.3 0.428872922454378
16.4 0.430160546691488
16.5 0.431436087103156
16.6 0.432697586323384
16.7 0.433943105443309
16.8 0.435170727882638
16.9 0.436378563175689
17 0.437564750663769
17.1 0.438727463085941
17.2 0.439864910060608
17.3 0.440975341450635
17.4 0.442057050605207
17.5 0.443108377472011
17.6 0.44412771157379
17.7 0.445113494843815
17.8 0.446064224315301
17.9 0.446978454660322
18 0.447854800574298
18.1 0.448691939002668
18.2 0.449488611206913
18.3 0.450243624667611
18.4 0.450955854822795
18.5 0.451624246640374
18.6 0.452247816023944
18.7 0.452825651051829
18.8 0.453356913049686
18.9 0.453840837497532
19 0.454276734772489
19.1 0.454663990729036
19.2 0.45500206711896
19.3 0.455290501853634
19.4 0.455528909111611
19.5 0.45571697929492
19.6 0.455854478837735
19.7 0.455941249871442
19.8 0.455977209750379
19.9 0.455962350442781
20 0.455896737791691
20.1 0.455780510650794
20.2 0.455613879900275
20.3 0.45539712734799
20.4 0.455130604521305
20.5 0.454814731355072
20.6 0.454449994781281
20.7 0.454036947225947
20.8 0.453576205018843
20.9 0.453068446721647
21 0.452514411380089
21.1 0.451914896705626
21.2 0.451270757192112
21.3 0.45058290217288
21.4 0.449852293823531
21.5 0.449079945115682
21.6 0.44826691772674
21.7 0.447414319910736
21.8 0.44652330433504
21.9 0.445595065887701
22 0.44463083946
22.1 0.443631897708631
22.2 0.44259954880181
22.3 0.441535134153432
22.4 0.440440026149252
22.5 0.43931562586891
22.6 0.438163360807454
22.7 0.436984682599861
22.8 0.435781064751916
22.9 0.434554000380624
23 0.433304999967223
23.1 0.43203558912567
23.2 0.430747306389369
23.3 0.429441701018753
23.4 0.428120330832182
23.5 0.426784760062526
23.6 0.425436557241628
23.7 0.424077293114762
23.8 0.422708538587057
23.9 0.421331862703757
24 0.419948830666083
24.1 0.418561001884343
24.2 0.417169928069872
24.3 0.415777151367249
24.4 0.414384202528194
24.5 0.412992599128429
24.6 0.411603843828719
24.7 0.410219422681259
24.8 0.408840803482455
24.9 0.407469434173115
25 0.406106741286996
25.1 0.404754128448577
25.2 0.403412974920892
25.3 0.402084634204171
25.4 0.400770432686024
25.5 0.399471668343813
25.6 0.398189609499829
25.7 0.396925493629841
25.8 0.395680526225525
25.9 0.394455879711257
26 0.393252692415683
26.1 0.392072067598452
26.2 0.390915072532456
26.3 0.38978273764185
26.4 0.388676055696121
26.5 0.387595981060402
26.6 0.386543429002172
26.7 0.385519275054486
26.8 0.38452435443577
26.9 0.383559461526215
27 0.382625349400736
27.1 0.381722729418417
27.2 0.380852270868302
27.3 0.380014600671364
27.4 0.379210303138412
27.5 0.378439919783636
27.6 0.377703949193463
27.7 0.377002846950317
27.8 0.376337025610819
27.9 0.375706854737923
28 0.375112660986412
28.1 0.374554728241114
28.2 0.374033297807148
28.3 0.373548568651458
28.4 0.373100697694795
28.5 0.372689800153298
28.6 0.372315949928711
28.7 0.371979180046271
28.8 0.371679483139164
28.9 0.371416811978482
29 0.371191080047456
29.1 0.371002162158766
29.2 0.370849895113611
29.3 0.370734078401209
29.4 0.370654474937314
29.5 0.370610811840298
29.6 0.370602781243303
29.7 0.370630041140902
29.8 0.370692216268677
29.9 0.370788899014078
30 0.370919650356879
30.1 0.371084000837528
30.2 0.371281451551622
30.3 0.371511475168751
30.4 0.371773516973894
30.5 0.372066995929543
30.6 0.3723913057567
30.7 0.372745816032905
30.8 0.373129873305391
30.9 0.373542802217512
31 0.373983906646543
31.1 0.37445247085097
31.2 0.374947760625395
31.3 0.375469024461176
31.4 0.376015494710949
31.5 0.376586388755188
31.6 0.377180910168977
31.7 0.377798249887206
31.8 0.378437587366404
31.9 0.379098091741497
32 0.379778922975761
32.1 0.380479233002324
32.2 0.381198166855595
32.3 0.381934863791031
32.4 0.382688458391736
32.5 0.383458081660389
32.6 0.384242862095098
32.7 0.38504192674781
32.8 0.385854402263955
32.9 0.386679415902091
33 0.387516096532356
33.1 0.388363575612605
33.2 0.389220988141175
33.3 0.390087473585283
33.4 0.390962176784139
33.5 0.39184424882591
33.6 0.392732847897753
33.7 0.393627140108191
33.8 0.394526300281183
33.9 0.395429512721306
34 0.396335971949539
34.1 0.397244883409184
34.2 0.398155464141571
34.3 0.399066943431212
34.4 0.399978563420159
34.5 0.400889579691388
34.6 0.401799261821085
34.7 0.402706893899762
34.8 0.40361177502221
34.9 0.40451321974635
35 0.405410558521078
35.1 0.406303138083274
35.2 0.407190321824206
35.3 0.408071490125571
35.4 0.408946040665507
35.5 0.409813388694923
35.6 0.410672967284555
35.7 0.411524227543187
35.8 0.412366638807523
35.9 0.413199688804216
36 0.414022883784617
36.1 0.414835748632818
36.2 0.415637826947596
36.3 0.416428681098903
36.4 0.417207892259555
36.5 0.417975060412804
36.6 0.4187298043365
36.7 0.419471761564552
36.8 0.420200588326427
36.9 0.420915959465438
37 0.421617568336573
37.1 0.42230512668463
37.2 0.422978364503438
37.3 0.423637029876939
37.4 0.424280888802914
37.5 0.424909725000133
37.6 0.425523339699716
37.7 0.42612155142149
37.8 0.426704195736108
37.9 0.427271125013719
38 0.427822208159947
38.1 0.428357330339941
38.2 0.428876392691255
38.3 0.429379312026288
38.4 0.429866020525032
38.5 0.43033646541883
38.6 0.430790608665877
38.7 0.431228426619129
38.8 0.431649909687332
38.9 0.432055061989809
39 0.432443901005683
39.1 0.432816457218147
39.2 0.433172773754421
39.3 0.433512906021988
39.4 0.433836921341691
39.5 0.434144898578275
39.6 0.434436927768907
39.7 0.434713109750221
39.8 0.434973555784397
39.9 0.435218387184769
40 0.435447734941453
40.1 0.435661739347439
40.2 0.435860549625605
40.3 0.436044323557076
40.4 0.436213227111322
40.5 0.436367434078412
40.6 0.436507125703758
40.7 0.436632490325747
40.8 0.436743723016562
40.9 0.43684102522653
41 0.436924604432303
41.1 0.43699467378915
41.2 0.437051451787631
41.3 0.437095161914923
41.4 0.437126032321016
41.5 0.437144295490023
41.6 0.437150187916792
41.7 0.437143949789043
41.8 0.437125824675181
41.9 0.43709605921797
42 0.43705490283422
42.1 0.437002607420612
42.2 0.436939427065815
42.3 0.436865617768974
42.4 0.436781437164708
42.5 0.436687144254685
42.6 0.436582999145856
42.7 0.436469262795431
42.8 0.43634619676264
42.9 0.436214062967326
43 0.436073123455429
43.1 0.43592364017136
43.2 0.435765874737305
43.3 0.435600088239465
43.4 0.435426541021229
43.5 0.43524549248328
43.6 0.435057200890616
43.7 0.43486192318647
43.8 0.434659914813091
43.9 0.434451429539366
44 0.434236719295226
44.1 0.434016034012795
44.2 0.433789621474237
44.3 0.43355772716622
44.4 0.433320594140957
44.5 0.43307846288374
44.6 0.432831571186892
44.7 0.432580154030066
44.8 0.432324443466807
44.9 0.432064668517281
45 0.431801055067094
45.1 0.431533825772092
45.2 0.43126319996906
45.3 0.43098939359221
45.4 0.430712619095352
45.5 0.430433085379655
45.6 0.430150997726878
45.7 0.429866557737967
45.8 0.429579963276902
45.9 0.429291408419685
46 0.429001083408346
46.1 0.428709174609863
46.2 0.428415864479859
46.3 0.428121331530979
46.4 0.427825750305804
46.5 0.427529291354202
46.6 0.42723212121498
46.7 0.426934402401724
46.8 0.426636293392696
46.9 0.426337948624682
47 0.426039518490645
47.1 0.425741149341085
47.2 0.425442983488968
47.3 0.42514515921811
47.4 0.424847810794889
47.5 0.424551068483176
47.6 0.424255058562354
47.7 0.423959903348305
47.8 0.423665721217265
47.9 0.423372626632404
48 0.423080730173036
48.1 0.422790138566339
48.2 0.422500954721459
48.3 0.42221327776591
48.4 0.421927203084133
48.5 0.421642822358127
48.6 0.421360223610032
48.7 0.421079491246556
48.8 0.420800706105153
48.9 0.420523945501841
49 0.420249283280558
49.1 0.419976789863964
49.2 0.419706532305583
49.3 0.4194385743432
49.4 0.419172976453406
49.5 0.418909795907217
49.6 0.418649086826659
49.7 0.418390900242249
49.8 0.418135284151269
49.9 0.41788228357677
50 0.417631940627206
50.1 0.417384294556627
50.2 0.417139381825363
50.3 0.416897236161104
50.4 0.416657888620325
50.5 0.416421367649964
50.6 0.416187699149313
50.7 0.415956906532019
50.8 0.41572901078817
50.9 0.415504030546369
51 0.415281982135768
51.1 0.415062879647977
51.2 0.414846734998809
51.3 0.41463355798981
51.4 0.414423356369503
51.5 0.414216135894323
51.6 0.414011900389175
51.7 0.413810651807586
51.8 0.413612390291388
51.9 0.413417114229919
52 0.413224820318675
52.1 0.41303550361739
52.2 0.412849157607518
52.3 0.412665774249057
52.4 0.412485344036709
52.5 0.412307856055339
52.6 0.412133298034693
52.7 0.411961656403374
52.8 0.411792916342019
52.9 0.41162706183569
53 0.411464075725429
53.1 0.411303939758973
53.2 0.411146634640609
53.3 0.410992140080146
53.4 0.410840434841002
53.5 0.410691496787381
53.6 0.410545302930533
53.7 0.410401829474086
53.8 0.410261051858443
53.9 0.410122944804237
54 0.409987482354827
54.1 0.409854637917847
54.2 0.40972438430579
54.3 0.409596693775631
54.4 0.409471538067483
54.5 0.409348888442293
54.6 0.409228715718568
54.7 0.409110990308138
54.8 0.40899568225096
54.9 0.408882761248966
55 0.408772196698947
55.1 0.408663957724502
55.2 0.408558013207032
55.3 0.408454331815804
55.4 0.408352882037083
55.5 0.408253632202344
55.6 0.408156550515565
55.7 0.408061605079626
55.8 0.407968763921804
55.9 0.407877995018392
56 0.407789266318439
56.1 0.407702545766631
56.2 0.407617801325324
56.3 0.407535000995732
56.4 0.407454112838301
56.5 0.40737510499226
56.6 0.407297945694379
56.7 0.407222603296939
56.8 0.407149046284934
56.9 0.407077243292509
57 0.407007163118663
57.1 0.406938774742217
57.2 0.406872047336067
57.3 0.406806950280749
57.4 0.406743453177303
57.5 0.406681525859485
57.6 0.406621138405309
57.7 0.406562261147964
57.8 0.4065048646861
57.9 0.406448919893506
58 0.406394397928199
58.1 0.406341270240932
58.2 0.40628950858314
58.3 0.40623908501434
58.4 0.406189971909
58.5 0.406142141962889
58.6 0.406095568198924
58.7 0.406050223972534
58.8 0.406006082976545
58.9 0.40596311924562
59 0.405921307160237
59.1 0.405880621450257
59.2 0.405841037198066
59.3 0.405802529841316
59.4 0.405765075175289
59.5 0.405728649354877
59.6 0.405693228896206
59.7 0.405658790677919
59.8 0.405625311942119
59.9 0.40559277029499
60 0.405561143707121
60.1 0.405530410513522
60.2 0.405500549413365
60.3 0.40547153946945
60.4 0.405443360107413
60.5 0.405415991114688
60.6 0.405389412639224
60.7 0.405363605187988
60.8 0.405338549625247
60.9 0.40531422717064
61 0.405290619397069
61.1 0.405267708228392
61.2 0.405245475936955
61.3 0.405223905140945
61.4 0.405202978801601
61.5 0.405182680220268
61.6 0.40516299303532
61.7 0.405143901218953
61.8 0.405125389073851
61.9 0.40510744122975
62 0.405090042639886
62.1 0.405073178577355
62.2 0.405056834631379
62.3 0.405040996703484
62.4 0.405025651003615
62.5 0.405010784046169
62.6 0.404996382645971
62.7 0.404982433914196
62.8 0.404968925254234
62.9 0.404955844357513
63 0.40494317919929
63.1 0.404930918034392
63.2 0.404919049392946
63.3 0.404907562076073
63.4 0.404896445151568
63.5 0.404885687949568
63.6 0.404875280058204
63.7 0.404865211319249
63.8 0.40485547182377
63.9 0.404846051907776
64 0.404836942147872
64.1 0.404828133356925
64.2 0.404819616579739
64.3 0.404811383088754
64.4 0.404803424379748
64.5 0.404795732167581
64.6 0.404788298381944
64.7 0.404781115163147
64.8 0.404774174857932
64.9 0.404767470015317
65 0.404760993382478
65.1 0.404754737900659
65.2 0.404748696701125
65.3 0.404742863101156
65.4 0.404737230600074
65.5 0.404731792875322
65.6 0.404726543778579
65.7 0.404721477331926
65.8 0.404716587724053
65.9 0.40471186930652
66 0.404707316590057
66.1 0.404702924240927
66.2 0.404698687077323
66.3 0.404694600065831
66.4 0.404690658317932
66.5 0.404686857086568
66.6 0.40468319176275
66.7 0.404679657872226
66.8 0.404676251072198
66.9 0.404672967148099
67 0.404669802010416
67.1 0.404666751691572
67.2 0.404663812342863
67.3 0.404660980231444
67.4 0.404658251737376
67.5 0.404655623350723
67.6 0.404653091668702
67.7 0.40465065339289
67.8 0.404648305326487
67.9 0.404646044371622
68 0.404643867526725
68.1 0.404641771883945
68.2 0.404639754626621
68.3 0.404637813026803
68.4 0.404635944442834
68.5 0.404634146316972
68.6 0.404632416173069
68.7 0.404630751614299
68.8 0.404629150320936
68.9 0.404627610048181
69 0.404626128624039
69.1 0.404624703947242
69.2 0.404623333985218
69.3 0.404622016772117
69.4 0.404620750406866
69.5 0.404619533051288
69.6 0.404618362928254
69.7 0.404617238319881
69.8 0.404616157565779
69.9 0.404615119061337
70 0.40461412125605
70.1 0.404613162651893
70.2 0.404612241801729
70.3 0.404611357307764
70.4 0.404610507820038
70.5 0.404609692034953
70.6 0.404608908693844
70.7 0.404608156581585
70.8 0.404607434525231
70.9 0.404606741392696
71 0.404606076091471
71.1 0.404605437567368
71.2 0.404604824803305
71.3 0.404604236818126
71.4 0.404603672665442
71.5 0.404603131432518
71.6 0.404602612239183
71.7 0.404602114236773
71.8 0.404601636607102
71.9 0.404601178561465
72 0.404600739339669
72.1 0.404600318209087
72.2 0.40459991446375
72.3 0.404599527423456
72.4 0.404599156432905
72.5 0.404598800860868
72.6 0.404598460099375
72.7 0.404598133562922
72.8 0.404597820687714
72.9 0.404597520930923
73 0.404597233769966
73.1 0.404596958701814
73.2 0.404596695242313
73.3 0.404596442925534
73.4 0.404596201303136
73.5 0.404595969943753
73.6 0.4045957484324
73.7 0.404595536369897
73.8 0.404595333372309
73.9 0.40459513907041
74 0.404594953109156
74.1 0.404594775147183
74.2 0.404594604856315
74.3 0.40459444192109
74.4 0.404594286038301
74.5 0.404594136916557
74.6 0.404593994275849
74.7 0.404593857847138
74.8 0.404593727371954
74.9 0.404593602602009
75 0.404593483298819
75.1 0.404593369233348
75.2 0.404593260185652
75.3 0.404593155944547
75.4 0.404593056307277
75.5 0.404592961079203
75.6 0.404592870073497
75.7 0.404592783110848
75.8 0.404592700019178
75.9 0.404592620633368
76 0.404592544794997
76.1 0.404592472352079
76.2 0.404592403158828
76.3 0.404592337075409
76.4 0.404592273967719
76.5 0.404592213707159
76.6 0.404592156170423
76.7 0.404592101239297
76.8 0.404592048800454
76.9 0.404591998745266
77 0.404591950969625
77.1 0.404591905373756
77.2 0.404591861862055
77.3 0.404591820342919
77.4 0.404591780728593
77.5 0.40459174293501
77.6 0.40459170688165
77.7 0.404591672491396
77.8 0.4045916396904
77.9 0.404591608407948
78 0.404591578576337
78.1 0.404591550130751
78.2 0.404591523009148
78.3 0.404591497152143
78.4 0.404591472502904
78.5 0.404591449007043
78.6 0.404591426612521
78.7 0.404591405269549
78.8 0.404591384930496
78.9 0.4045913655498
79 0.404591347083883
79.1 0.404591329491067
79.2 0.404591312731497
79.3 0.404591296767066
79.4 0.40459128156134
79.5 0.404591267079486
79.6 0.40459125328821
79.7 0.404591240155688
79.8 0.404591227651508
79.9 0.404591215746606
80 0.40459120441321
80.1 0.404591193624788
80.2 0.404591183355992
80.3 0.404591173582609
80.4 0.404591164281511
80.5 0.404591155430611
80.6 0.404591147008816
80.7 0.404591138995985
80.8 0.404591131372887
80.9 0.404591124121164
81 0.404591117223291
81.1 0.404591110662539
81.2 0.404591104422944
81.3 0.404591098489268
81.4 0.404591092846974
81.5 0.404591087482189
81.6 0.404591082381678
81.7 0.404591077532817
81.8 0.404591072923561
81.9 0.404591068542425
82 0.404591064378453
82.1 0.4045910604212
82.2 0.404591056660705
82.3 0.40459105308747
82.4 0.404591049692442
82.5 0.404591046466991
82.6 0.404591043402889
82.7 0.404591040492298
82.8 0.404591037727744
82.9 0.404591035102108
83 0.404591032608606
83.1 0.404591030240774
83.2 0.404591027992457
83.3 0.404591025857788
83.4 0.404591023831181
83.5 0.404591021907317
83.6 0.404591020081128
83.7 0.404591018347789
83.8 0.404591016702709
83.9 0.404591015141513
84 0.404591013660039
84.1 0.404591012254323
84.2 0.404591010920594
84.3 0.404591009655263
84.4 0.404591008454914
84.5 0.404591007316296
84.6 0.404591006236317
84.7 0.404591005212035
84.8 0.404591004240651
84.9 0.404591003319502
85 0.404591002446058
85.1 0.404591001617908
85.2 0.404591000832765
85.3 0.404591000088449
85.4 0.404590999382891
85.5 0.404590998714122
85.6 0.404590998080271
85.7 0.40459099747956
85.8 0.404590996910298
85.9 0.404590996370878
86 0.404590995859774
86.1 0.404590995375534
86.2 0.404590994916781
86.3 0.404590994482205
86.4 0.404590994070561
86.5 0.404590993680668
86.6 0.404590993311403
86.7 0.404590992961701
86.8 0.404590992630548
86.9 0.404590992316984
87 0.404590992020095
87.1 0.404590991739015
87.2 0.404590991472921
87.3 0.404590991221032
87.4 0.404590990982606
87.5 0.404590990756941
87.6 0.404590990543368
87.7 0.404590990341253
87.8 0.404590990149995
87.9 0.404590989969025
88 0.404590989797799
88.1 0.404590989635805
88.2 0.404590989482556
88.3 0.40459098933759
88.4 0.404590989200468
88.5 0.404590989070776
88.6 0.404590988948118
88.7 0.404590988832122
88.8 0.404590988722432
88.9 0.404590988618714
89 0.404590988520649
89.1 0.404590988427934
89.2 0.404590988340285
89.3 0.404590988257429
89.4 0.40459098817911
89.5 0.404590988105085
89.6 0.404590988035123
89.7 0.404590987969004
89.8 0.404590987906523
89.9 0.404590987847483
90 0.404590987791697
90.1 0.404590987738991
90.2 0.404590987689197
90.3 0.404590987642158
90.4 0.404590987597724
90.5 0.404590987555754
90.6 0.404590987516112
90.7 0.404590987478674
90.8 0.404590987443318
90.9 0.404590987409931
91 0.404590987378405
91.1 0.404590987348639
91.2 0.404590987320535
91.3 0.404590987294003
91.4 0.404590987268957
91.5 0.404590987245314
91.6 0.404590987222997
91.7 0.404590987201934
91.8 0.404590987182056
91.9 0.404590987163296
92 0.404590987145592
92.1 0.404590987128888
92.2 0.404590987113126
92.3 0.404590987098255
92.4 0.404590987084225
92.5 0.40459098707099
92.6 0.404590987058505
92.7 0.404590987046729
92.8 0.404590987035621
92.9 0.404590987025145
93 0.404590987015264
93.1 0.404590987005947
93.2 0.404590986997161
93.3 0.404590986988877
93.4 0.404590986981066
93.5 0.404590986973701
93.6 0.404590986966758
93.7 0.404590986960213
93.8 0.404590986954043
93.9 0.404590986948228
94 0.404590986942747
94.1 0.40459098693758
94.2 0.404590986932712
94.3 0.404590986928123
94.4 0.4045909869238
94.5 0.404590986919726
94.6 0.404590986915887
94.7 0.404590986912271
94.8 0.404590986908863
94.9 0.404590986905653
95 0.40459098690263
95.1 0.404590986899781
95.2 0.404590986897099
95.3 0.404590986894572
95.4 0.404590986892192
95.5 0.404590986889951
95.6 0.40459098688784
95.7 0.404590986885853
95.8 0.404590986883982
95.9 0.40459098688222
96 0.404590986880561
96.1 0.404590986878999
96.2 0.404590986877529
96.3 0.404590986876144
96.4 0.404590986874842
96.5 0.404590986873615
96.6 0.404590986872461
96.7 0.404590986871375
96.8 0.404590986870352
96.9 0.40459098686939
97 0.404590986868485
97.1 0.404590986867633
97.2 0.404590986866831
97.3 0.404590986866077
97.4 0.404590986865367
97.5 0.4045909868647
97.6 0.404590986864072
97.7 0.404590986863481
97.8 0.404590986862925
97.9 0.404590986862403
98 0.404590986861911
98.1 0.404590986861448
98.2 0.404590986861013
98.3 0.404590986860605
98.4 0.40459098686022
98.5 0.404590986859858
98.6 0.404590986859518
98.7 0.404590986859198
98.8 0.404590986858898
98.9 0.404590986858615
99 0.404590986858349
99.1 0.404590986858099
99.2 0.404590986857865
99.3 0.404590986857644
99.4 0.404590986857436
99.5 0.404590986857241
99.6 0.404590986857058
99.7 0.404590986856886
99.8 0.404590986856724
99.9 0.404590986856571
100 0.404590986856428
100.1 0.404590986856294
100.2 0.404590986856168
100.3 0.404590986856049
100.4 0.404590986855938
100.5 0.404590986855833
100.6 0.404590986855735
100.7 0.404590986855642
100.8 0.404590986855555
100.9 0.404590986855474
101 0.404590986855397
101.1 0.404590986855325
101.2 0.404590986855258
101.3 0.404590986855194
101.4 0.404590986855135
101.5 0.404590986855078
101.6 0.404590986855026
101.7 0.404590986854977
101.8 0.40459098685493
101.9 0.404590986854887
102 0.404590986854846
102.1 0.404590986854807
102.2 0.404590986854771
102.3 0.404590986854737
102.4 0.404590986854706
102.5 0.404590986854676
102.6 0.404590986854648
102.7 0.404590986854621
102.8 0.404590986854597
102.9 0.404590986854574
103 0.404590986854552
103.1 0.404590986854531
103.2 0.404590986854512
103.3 0.404590986854494
103.4 0.404590986854477
103.5 0.404590986854462
103.6 0.404590986854447
103.7 0.404590986854433
103.8 0.40459098685442
103.9 0.404590986854407
104 0.404590986854396
104.1 0.404590986854385
104.2 0.404590986854375
104.3 0.404590986854365
104.4 0.404590986854357
104.5 0.404590986854348
104.6 0.40459098685434
104.7 0.404590986854333
104.8 0.404590986854326
104.9 0.404590986854319
105 0.404590986854313
105.1 0.404590986854308
105.2 0.404590986854302
105.3 0.404590986854297
105.4 0.404590986854293
105.5 0.404590986854288
105.6 0.404590986854284
105.7 0.40459098685428
105.8 0.404590986854276
105.9 0.404590986854273
106 0.40459098685427
106.1 0.404590986854267
106.2 0.404590986854264
106.3 0.404590986854261
106.4 0.404590986854259
106.5 0.404590986854257
106.6 0.404590986854254
106.7 0.404590986854252
106.8 0.40459098685425
106.9 0.404590986854249
107 0.404590986854247
107.1 0.404590986854245
107.2 0.404590986854244
107.3 0.404590986854243
107.4 0.404590986854241
107.5 0.40459098685424
107.6 0.404590986854239
107.7 0.404590986854238
107.8 0.404590986854237
107.9 0.404590986854236
108 0.404590986854235
108.1 0.404590986854234
108.2 0.404590986854234
108.3 0.404590986854233
108.4 0.404590986854232
108.5 0.404590986854232
108.6 0.404590986854231
108.7 0.40459098685423
108.8 0.40459098685423
108.9 0.404590986854229
109 0.404590986854229
109.1 0.404590986854229
109.2 0.404590986854228
109.3 0.404590986854228
109.4 0.404590986854228
109.5 0.404590986854227
109.6 0.404590986854227
109.7 0.404590986854227
109.8 0.404590986854226
109.9 0.404590986854226
110 0.404590986854226
110.1 0.404590986854226
110.2 0.404590986854226
110.3 0.404590986854225
110.4 0.404590986854225
110.5 0.404590986854225
110.6 0.404590986854225
110.7 0.404590986854225
110.8 0.404590986854225
110.9 0.404590986854224
111 0.404590986854224
111.1 0.404590986854224
111.2 0.404590986854224
111.3 0.404590986854224
111.4 0.404590986854224
111.5 0.404590986854224
111.6 0.404590986854224
111.7 0.404590986854224
111.8 0.404590986854224
111.9 0.404590986854224
112 0.404590986854224
112.1 0.404590986854224
112.2 0.404590986854224
112.3 0.404590986854224
112.4 0.404590986854224
112.5 0.404590986854224
112.6 0.404590986854224
112.7 0.404590986854224
112.8 0.404590986854224
112.9 0.404590986854224
113 0.404590986854224
113.1 0.404590986854224
113.2 0.404590986854224
113.3 0.404590986854224
113.4 0.404590986854224
113.5 0.404590986854224
113.6 0.404590986854224
113.7 0.404590986854224
113.8 0.404590986854224
113.9 0.404590986854224
114 0.404590986854224
114.1 0.404590986854224
114.2 0.404590986854224
114.3 0.404590986854224
114.4 0.404590986854224
114.5 0.404590986854224
114.6 0.404590986854224
114.7 0.404590986854224
114.8 0.404590986854224
114.9 0.404590986854224
115 0.404590986854224
115.1 0.404590986854224
115.2 0.404590986854224
115.3 0.404590986854224
115.4 0.404590986854224
115.5 0.404590986854224
115.6 0.404590986854224
115.7 0.404590986854224
115.8 0.404590986854224
115.9 0.404590986854224
116 0.404590986854224
116.1 0.404590986854224
116.2 0.404590986854224
116.3 0.404590986854224
116.4 0.404590986854224
116.5 0.404590986854224
116.6 0.404590986854224
116.7 0.404590986854224
116.8 0.404590986854224
116.9 0.404590986854224
117 0.404590986854224
117.1 0.404590986854224
117.2 0.404590986854224
117.3 0.404590986854224
117.4 0.404590986854224
117.5 0.404590986854224
117.6 0.404590986854224
117.7 0.404590986854224
117.8 0.404590986854224
117.9 0.404590986854224
118 0.404590986854224
118.1 0.404590986854224
118.2 0.404590986854224
118.3 0.404590986854224
118.4 0.404590986854224
118.5 0.404590986854224
118.6 0.404590986854224
118.7 0.404590986854224
118.8 0.404590986854224
118.9 0.404590986854224
119 0.404590986854224
119.1 0.404590986854224
119.2 0.404590986854224
119.3 0.404590986854224
119.4 0.404590986854224
119.5 0.404590986854224
119.6 0.404590986854224
119.7 0.404590986854224
119.8 0.404590986854224
119.9 0.404590986854224
120 0.404590986854224
120.1 0.404590986854224
120.2 0.404590986854224
120.3 0.404590986854224
120.4 0.404590986854224
120.5 0.404590986854224
120.6 0.404590986854224
120.7 0.404590986854224
120.8 0.404590986854224
120.9 0.404590986854224
121 0.404590986854224
121.1 0.404590986854224
121.2 0.404590986854224
121.3 0.404590986854224
121.4 0.404590986854224
121.5 0.404590986854224
121.6 0.404590986854224
121.7 0.404590986854224
121.8 0.404590986854224
121.9 0.404590986854224
122 0.404590986854224
122.1 0.404590986854224
122.2 0.404590986854224
122.3 0.404590986854224
122.4 0.404590986854224
122.5 0.404590986854224
122.6 0.404590986854224
122.7 0.404590986854224
122.8 0.404590986854224
122.9 0.404590986854224
123 0.404590986854224
123.1 0.404590986854224
123.2 0.404590986854224
123.3 0.404590986854224
123.4 0.404590986854224
123.5 0.404590986854224
123.6 0.404590986854224
123.7 0.404590986854224
123.8 0.404590986854224
123.9 0.404590986854224
124 0.404590986854224
124.1 0.404590986854224
124.2 0.404590986854224
124.3 0.404590986854224
124.4 0.404590986854224
124.5 0.404590986854224
124.6 0.404590986854224
124.7 0.404590986854224
124.8 0.404590986854224
124.9 0.404590986854224
125 0.404590986854224
125.1 0.404590986854224
125.2 0.404590986854224
125.3 0.404590986854224
125.4 0.404590986854224
125.5 0.404590986854224
125.6 0.404590986854224
125.7 0.404590986854224
125.8 0.404590986854224
125.9 0.404590986854224
126 0.404590986854224
126.1 0.404590986854224
126.2 0.404590986854224
126.3 0.404590986854224
126.4 0.404590986854224
126.5 0.404590986854224
126.6 0.404590986854224
126.7 0.404590986854224
126.8 0.404590986854224
126.9 0.404590986854224
127 0.404590986854224
127.1 0.404590986854224
127.2 0.404590986854224
127.3 0.404590986854224
127.4 0.404590986854224
127.5 0.404590986854224
127.6 0.404590986854224
127.7 0.404590986854224
127.8 0.404590986854224
127.9 0.404590986854224
128 0.404590986854224
128.1 0.404590986854224
128.2 0.404590986854224
128.3 0.404590986854224
128.4 0.404590986854224
128.5 0.404590986854224
128.6 0.404590986854224
128.7 0.404590986854224
128.8 0.404590986854224
128.9 0.404590986854224
129 0.404590986854224
129.1 0.404590986854224
129.2 0.404590986854224
129.3 0.404590986854224
129.4 0.404590986854224
129.5 0.404590986854224
129.6 0.404590986854224
129.7 0.404590986854224
129.8 0.404590986854224
129.9 0.404590986854224
130 0.404590986854224
130.1 0.404590986854224
130.2 0.404590986854224
130.3 0.404590986854224
130.4 0.404590986854224
130.5 0.404590986854224
130.6 0.404590986854224
130.7 0.404590986854224
130.8 0.404590986854224
130.9 0.404590986854224
131 0.404590986854224
131.1 0.404590986854224
131.2 0.404590986854224
131.3 0.404590986854224
131.4 0.404590986854224
131.5 0.404590986854224
131.6 0.404590986854224
131.7 0.404590986854224
131.8 0.404590986854224
131.9 0.404590986854224
132 0.404590986854224
132.1 0.404590986854224
132.2 0.404590986854224
132.3 0.404590986854224
132.4 0.404590986854224
132.5 0.404590986854224
132.6 0.404590986854224
132.7 0.404590986854224
132.8 0.404590986854224
132.9 0.404590986854224
133 0.404590986854224
133.1 0.404590986854224
133.2 0.404590986854224
133.3 0.404590986854224
133.4 0.404590986854224
133.5 0.404590986854224
133.6 0.404590986854224
133.7 0.404590986854224
133.8 0.404590986854224
133.9 0.404590986854224
134 0.404590986854224
134.1 0.404590986854224
134.2 0.404590986854224
134.3 0.404590986854224
134.4 0.404590986854224
134.5 0.404590986854224
134.6 0.404590986854224
134.7 0.404590986854224
134.8 0.404590986854224
134.9 0.404590986854224
135 0.404590986854224
135.1 0.404590986854224
135.2 0.404590986854224
135.3 0.404590986854224
135.4 0.404590986854224
135.5 0.404590986854224
135.6 0.404590986854224
135.7 0.404590986854224
135.8 0.404590986854224
135.9 0.404590986854224
136 0.404590986854224
136.1 0.404590986854224
136.2 0.404590986854224
136.3 0.404590986854224
136.4 0.404590986854224
136.5 0.404590986854224
136.6 0.404590986854224
136.7 0.404590986854224
136.8 0.404590986854224
136.9 0.404590986854224
137 0.404590986854224
137.1 0.404590986854224
137.2 0.404590986854224
137.3 0.404590986854224
137.4 0.404590986854224
137.5 0.404590986854224
137.6 0.404590986854224
137.7 0.404590986854224
137.8 0.404590986854224
137.9 0.404590986854224
138 0.404590986854224
138.1 0.404590986854224
138.2 0.404590986854224
138.3 0.404590986854224
138.4 0.404590986854224
138.5 0.404590986854224
138.6 0.404590986854224
138.7 0.404590986854224
138.8 0.404590986854224
138.9 0.404590986854224
139 0.404590986854224
139.1 0.404590986854224
139.2 0.404590986854224
139.3 0.404590986854224
139.4 0.404590986854224
139.5 0.404590986854224
139.6 0.404590986854224
139.7 0.404590986854224
139.8 0.404590986854224
139.9 0.404590986854224
140 0.404590986854224
140.1 0.404590986854224
140.2 0.404590986854224
140.3 0.404590986854224
140.4 0.404590986854224
140.5 0.404590986854224
140.6 0.404590986854224
140.7 0.404590986854224
140.8 0.404590986854224
140.9 0.404590986854224
141 0.404590986854224
141.1 0.404590986854224
141.2 0.404590986854224
141.3 0.404590986854224
141.4 0.404590986854224
141.5 0.404590986854224
141.6 0.404590986854224
141.7 0.404590986854224
141.8 0.404590986854224
141.9 0.404590986854224
142 0.404590986854224
142.1 0.404590986854224
142.2 0.404590986854224
142.3 0.404590986854224
142.4 0.404590986854224
142.5 0.404590986854224
142.6 0.404590986854224
142.7 0.404590986854224
142.8 0.404590986854224
142.9 0.404590986854224
143 0.404590986854224
143.1 0.404590986854224
143.2 0.404590986854224
143.3 0.404590986854224
143.4 0.404590986854224
143.5 0.404590986854224
143.6 0.404590986854224
143.7 0.404590986854224
143.8 0.404590986854224
143.9 0.404590986854224
144 0.404590986854224
144.1 0.404590986854224
144.2 0.404590986854224
144.3 0.404590986854224
144.4 0.404590986854224
144.5 0.404590986854224
144.6 0.404590986854224
144.7 0.404590986854224
144.8 0.404590986854224
144.9 0.404590986854224
145 0.404590986854224
145.1 0.404590986854224
145.2 0.404590986854224
145.3 0.404590986854224
145.4 0.404590986854224
145.5 0.404590986854224
145.6 0.404590986854224
145.7 0.404590986854224
145.8 0.404590986854224
145.9 0.404590986854224
146 0.404590986854224
146.1 0.404590986854224
146.2 0.404590986854224
146.3 0.404590986854224
146.4 0.404590986854224
146.5 0.404590986854224
146.6 0.404590986854224
146.7 0.404590986854224
146.8 0.404590986854224
146.9 0.404590986854224
147 0.404590986854224
147.1 0.404590986854224
147.2 0.404590986854224
147.3 0.404590986854224
147.4 0.404590986854224
147.5 0.404590986854224
147.6 0.404590986854224
147.7 0.404590986854224
147.8 0.404590986854224
147.9 0.404590986854224
148 0.404590986854224
148.1 0.404590986854224
148.2 0.404590986854224
148.3 0.404590986854224
148.4 0.404590986854224
148.5 0.404590986854224
148.6 0.404590986854224
148.7 0.404590986854224
148.8 0.404590986854224
148.9 0.404590986854224
149 0.404590986854224
149.1 0.404590986854224
149.2 0.404590986854224
149.3 0.404590986854224
149.4 0.404590986854224
149.5 0.404590986854224
149.6 0.404590986854224
149.7 0.404590986854224
149.8 0.404590986854224
149.9 0.404590986854224
150 0.404590986854224
150.1 0.404590986854224
150.2 0.404590986854224
150.3 0.404590986854224
150.4 0.404590986854224
150.5 0.404590986854224
150.6 0.404590986854224
150.7 0.404590986854224
150.8 0.404590986854224
150.9 0.404590986854224
151 0.404590986854224
151.1 0.404590986854224
151.2 0.404590986854224
151.3 0.404590986854224
151.4 0.404590986854224
151.5 0.404590986854224
151.6 0.404590986854224
151.7 0.404590986854224
151.8 0.404590986854224
151.9 0.404590986854224
152 0.404590986854224
152.1 0.404590986854224
152.2 0.404590986854224
152.3 0.404590986854224
152.4 0.404590986854224
152.5 0.404590986854224
152.6 0.404590986854224
152.7 0.404590986854224
152.8 0.404590986854224
152.9 0.404590986854224
153 0.404590986854224
153.1 0.404590986854224
153.2 0.404590986854224
153.3 0.404590986854224
153.4 0.404590986854224
153.5 0.404590986854224
153.6 0.404590986854224
153.7 0.404590986854224
153.8 0.404590986854224
153.9 0.404590986854224
154 0.404590986854224
154.1 0.404590986854224
154.2 0.404590986854224
154.3 0.404590986854224
154.4 0.404590986854224
154.5 0.404590986854224
154.6 0.404590986854224
154.7 0.404590986854224
154.8 0.404590986854224
154.9 0.404590986854224
155 0.404590986854224
155.1 0.404590986854224
155.2 0.404590986854224
155.3 0.404590986854224
155.4 0.404590986854224
155.5 0.404590986854224
155.6 0.404590986854224
155.7 0.404590986854224
155.8 0.404590986854224
155.9 0.404590986854224
156 0.404590986854224
156.1 0.404590986854224
156.2 0.404590986854224
156.3 0.404590986854224
156.4 0.404590986854224
156.5 0.404590986854224
156.6 0.404590986854224
156.7 0.404590986854224
156.8 0.404590986854224
156.9 0.404590986854224
157 0.404590986854224
157.1 0.404590986854224
157.2 0.404590986854224
157.3 0.404590986854224
157.4 0.404590986854224
157.5 0.404590986854224
157.6 0.404590986854224
157.7 0.404590986854224
157.8 0.404590986854224
157.9 0.404590986854224
158 0.404590986854224
158.1 0.404590986854224
158.2 0.404590986854224
158.3 0.404590986854224
158.4 0.404590986854224
158.5 0.404590986854224
158.6 0.404590986854224
158.7 0.404590986854224
158.8 0.404590986854224
158.9 0.404590986854224
159 0.404590986854224
159.1 0.404590986854224
159.2 0.404590986854224
159.3 0.404590986854224
159.4 0.404590986854224
159.5 0.404590986854224
159.6 0.404590986854224
159.7 0.404590986854224
159.8 0.404590986854224
159.9 0.404590986854224
160 0.404590986854224
160.1 0.404590986854224
160.2 0.404590986854224
160.3 0.404590986854224
160.4 0.404590986854224
160.5 0.404590986854224
160.6 0.404590986854224
160.7 0.404590986854224
160.8 0.404590986854224
160.9 0.404590986854224
161 0.404590986854224
161.1 0.404590986854224
161.2 0.404590986854224
161.3 0.404590986854224
161.4 0.404590986854224
161.5 0.404590986854224
161.6 0.404590986854224
161.7 0.404590986854224
161.8 0.404590986854224
161.9 0.404590986854224
162 0.404590986854224
162.1 0.404590986854224
162.2 0.404590986854224
162.3 0.404590986854224
162.4 0.404590986854224
162.5 0.404590986854224
162.6 0.404590986854224
162.7 0.404590986854224
162.8 0.404590986854224
162.9 0.404590986854224
163 0.404590986854224
163.1 0.404590986854224
163.2 0.404590986854224
163.3 0.404590986854224
163.4 0.404590986854224
163.5 0.404590986854224
163.6 0.404590986854224
163.7 0.404590986854224
163.8 0.404590986854224
163.9 0.404590986854224
164 0.404590986854224
164.1 0.404590986854224
164.2 0.404590986854224
164.3 0.404590986854224
164.4 0.404590986854224
164.5 0.404590986854224
164.6 0.404590986854224
164.7 0.404590986854224
164.8 0.404590986854224
164.9 0.404590986854224
165 0.404590986854224
165.1 0.404590986854224
165.2 0.404590986854224
165.3 0.404590986854224
165.4 0.404590986854224
165.5 0.404590986854224
165.6 0.404590986854224
165.7 0.404590986854224
165.8 0.404590986854224
165.9 0.404590986854224
166 0.404590986854224
166.1 0.404590986854224
166.2 0.404590986854224
166.3 0.404590986854224
166.4 0.404590986854224
166.5 0.404590986854224
166.6 0.404590986854224
166.7 0.404590986854224
166.8 0.404590986854224
166.9 0.404590986854224
167 0.404590986854224
167.1 0.404590986854224
167.2 0.404590986854224
167.3 0.404590986854224
167.4 0.404590986854224
167.5 0.404590986854224
167.6 0.404590986854224
167.7 0.404590986854224
167.8 0.404590986854224
167.9 0.404590986854224
168 0.404590986854224
168.1 0.404590986854224
168.2 0.404590986854224
168.3 0.404590986854224
168.4 0.404590986854224
168.5 0.404590986854224
168.6 0.404590986854224
168.7 0.404590986854224
168.8 0.404590986854224
168.9 0.404590986854224
169 0.404590986854224
169.1 0.404590986854224
169.2 0.404590986854224
169.3 0.404590986854224
169.4 0.404590986854224
169.5 0.404590986854224
169.6 0.404590986854224
169.7 0.404590986854224
169.8 0.404590986854224
169.9 0.404590986854224
170 0.404590986854224
170.1 0.404590986854224
170.2 0.404590986854224
170.3 0.404590986854224
170.4 0.404590986854224
170.5 0.404590986854224
170.6 0.404590986854224
170.7 0.404590986854224
170.8 0.404590986854224
170.9 0.404590986854224
171 0.404590986854224
171.1 0.404590986854224
171.2 0.404590986854224
171.3 0.404590986854224
171.4 0.404590986854224
171.5 0.404590986854224
171.6 0.404590986854224
171.7 0.404590986854224
171.8 0.404590986854224
171.9 0.404590986854224
172 0.404590986854224
172.1 0.404590986854224
172.2 0.404590986854224
172.3 0.404590986854224
172.4 0.404590986854224
172.5 0.404590986854224
172.6 0.404590986854224
172.7 0.404590986854224
172.8 0.404590986854224
172.9 0.404590986854224
173 0.404590986854224
173.1 0.404590986854224
173.2 0.404590986854224
173.3 0.404590986854224
173.4 0.404590986854224
173.5 0.404590986854224
173.6 0.404590986854224
173.7 0.404590986854224
173.8 0.404590986854224
173.9 0.404590986854224
174 0.404590986854224
174.1 0.404590986854224
174.2 0.404590986854224
174.3 0.404590986854224
174.4 0.404590986854224
174.5 0.404590986854224
174.6 0.404590986854224
174.7 0.404590986854224
174.8 0.404590986854224
174.9 0.404590986854224
175 0.404590986854224
175.1 0.404590986854224
175.2 0.404590986854224
175.3 0.404590986854224
175.4 0.404590986854224
175.5 0.404590986854224
175.6 0.404590986854224
175.7 0.404590986854224
175.8 0.404590986854224
175.9 0.404590986854224
176 0.404590986854224
176.1 0.404590986854224
176.2 0.404590986854224
176.3 0.404590986854224
176.4 0.404590986854224
176.5 0.404590986854224
176.6 0.404590986854224
176.7 0.404590986854224
176.8 0.404590986854224
176.9 0.404590986854224
177 0.404590986854224
177.1 0.404590986854224
177.2 0.404590986854224
177.3 0.404590986854224
177.4 0.404590986854224
177.5 0.404590986854224
177.6 0.404590986854224
177.7 0.404590986854224
177.8 0.404590986854224
177.9 0.404590986854224
178 0.404590986854224
178.1 0.404590986854224
178.2 0.404590986854224
178.3 0.404590986854224
178.4 0.404590986854224
178.5 0.404590986854224
178.6 0.404590986854224
178.7 0.404590986854224
178.8 0.404590986854224
178.9 0.404590986854224
179 0.404590986854224
179.1 0.404590986854224
179.2 0.404590986854224
179.3 0.404590986854224
179.4 0.404590986854224
179.5 0.404590986854224
179.6 0.404590986854224
179.7 0.404590986854224
179.8 0.404590986854224
179.9 0.404590986854224
180 0.404590986854224
180.1 0.404590986854224
180.2 0.404590986854224
180.3 0.404590986854224
180.4 0.404590986854224
180.5 0.404590986854224
180.6 0.404590986854224
180.7 0.404590986854224
180.8 0.404590986854224
180.9 0.404590986854224
181 0.404590986854224
181.1 0.404590986854224
181.2 0.404590986854224
181.3 0.404590986854224
181.4 0.404590986854224
181.5 0.404590986854224
181.6 0.404590986854224
181.7 0.404590986854224
181.8 0.404590986854224
181.9 0.404590986854224
182 0.404590986854224
182.1 0.404590986854224
182.2 0.404590986854224
182.3 0.404590986854224
182.4 0.404590986854224
182.5 0.404590986854224
182.6 0.404590986854224
182.7 0.404590986854224
182.8 0.404590986854224
182.9 0.404590986854224
183 0.404590986854224
183.1 0.404590986854224
183.2 0.404590986854224
183.3 0.404590986854224
183.4 0.404590986854224
183.5 0.404590986854224
183.6 0.404590986854224
183.7 0.404590986854224
183.8 0.404590986854224
183.9 0.404590986854224
184 0.404590986854224
184.1 0.404590986854224
184.2 0.404590986854224
184.3 0.404590986854224
184.4 0.404590986854224
184.5 0.404590986854224
184.6 0.404590986854224
184.7 0.404590986854224
184.8 0.404590986854224
184.9 0.404590986854224
185 0.404590986854224
185.1 0.404590986854224
185.2 0.404590986854224
185.3 0.404590986854224
185.4 0.404590986854224
185.5 0.404590986854224
185.6 0.404590986854224
185.7 0.404590986854224
185.8 0.404590986854224
185.9 0.404590986854224
186 0.404590986854224
186.1 0.404590986854224
186.2 0.404590986854224
186.3 0.404590986854224
186.4 0.404590986854224
186.5 0.404590986854224
186.6 0.404590986854224
186.7 0.404590986854224
186.8 0.404590986854224
186.9 0.404590986854224
187 0.404590986854224
187.1 0.404590986854224
187.2 0.404590986854224
187.3 0.404590986854224
187.4 0.404590986854224
187.5 0.404590986854224
187.6 0.404590986854224
187.7 0.404590986854224
187.8 0.404590986854224
187.9 0.404590986854224
188 0.404590986854224
188.1 0.404590986854224
188.2 0.404590986854224
188.3 0.404590986854224
188.4 0.404590986854224
188.5 0.404590986854224
188.6 0.404590986854224
188.7 0.404590986854224
188.8 0.404590986854224
188.9 0.404590986854224
189 0.404590986854224
189.1 0.404590986854224
189.2 0.404590986854224
189.3 0.404590986854224
189.4 0.404590986854224
189.5 0.404590986854224
189.6 0.404590986854224
189.7 0.404590986854224
189.8 0.404590986854224
189.9 0.404590986854224
190 0.404590986854224
190.1 0.404590986854224
190.2 0.404590986854224
190.3 0.404590986854224
190.4 0.404590986854224
190.5 0.404590986854224
190.6 0.404590986854224
190.7 0.404590986854224
190.8 0.404590986854224
190.9 0.404590986854224
191 0.404590986854224
191.1 0.404590986854224
191.2 0.404590986854224
191.3 0.404590986854224
191.4 0.404590986854224
191.5 0.404590986854224
191.6 0.404590986854224
191.7 0.404590986854224
191.8 0.404590986854224
191.9 0.404590986854224
192 0.404590986854224
192.1 0.404590986854224
192.2 0.404590986854224
192.3 0.404590986854224
192.4 0.404590986854224
192.5 0.404590986854224
192.6 0.404590986854224
192.7 0.404590986854224
192.8 0.404590986854224
192.9 0.404590986854224
193 0.404590986854224
193.1 0.404590986854224
193.2 0.404590986854224
193.3 0.404590986854224
193.4 0.404590986854224
193.5 0.404590986854224
193.6 0.404590986854224
193.7 0.404590986854224
193.8 0.404590986854224
193.9 0.404590986854224
194 0.404590986854224
194.1 0.404590986854224
194.2 0.404590986854224
194.3 0.404590986854224
194.4 0.404590986854224
194.5 0.404590986854224
194.6 0.404590986854224
194.7 0.404590986854224
194.8 0.404590986854224
194.9 0.404590986854224
195 0.404590986854224
195.1 0.404590986854224
195.2 0.404590986854224
195.3 0.404590986854224
195.4 0.404590986854224
195.5 0.404590986854224
195.6 0.404590986854224
195.7 0.404590986854224
195.8 0.404590986854224
195.9 0.404590986854224
196 0.404590986854224
196.1 0.404590986854224
196.2 0.404590986854224
196.3 0.404590986854224
196.4 0.404590986854224
196.5 0.404590986854224
196.6 0.404590986854224
196.7 0.404590986854224
196.8 0.404590986854224
196.9 0.404590986854224
197 0.404590986854224
197.1 0.404590986854224
197.2 0.404590986854224
197.3 0.404590986854224
197.4 0.404590986854224
197.5 0.404590986854224
197.6 0.404590986854224
197.7 0.404590986854224
197.8 0.404590986854224
197.9 0.404590986854224
198 0.404590986854224
198.1 0.404590986854224
198.2 0.404590986854224
198.3 0.404590986854224
198.4 0.404590986854224
198.5 0.404590986854224
198.6 0.404590986854224
198.7 0.404590986854224
198.8 0.404590986854224
198.9 0.404590986854224
199 0.404590986854224
199.1 0.404590986854224
199.2 0.404590986854224
199.3 0.404590986854224
199.4 0.404590986854224
199.5 0.404590986854224
199.6 0.404590986854224
199.7 0.404590986854224
199.8 0.404590986854224
199.9 0.404590986854224
200 0.404590986854224
200.1 0.404590986854224
200.2 0.404590986854224
200.3 0.404590986854224
200.4 0.404590986854224
200.5 0.404590986854224
200.6 0.404590986854224
200.7 0.404590986854224
200.8 0.404590986854224
200.9 0.404590986854224
201 0.404590986854224
201.1 0.404590986854224
201.2 0.404590986854224
201.3 0.404590986854224
201.4 0.404590986854224
201.5 0.404590986854224
201.6 0.404590986854224
201.7 0.404590986854224
201.8 0.404590986854224
201.9 0.404590986854224
202 0.404590986854224
202.1 0.404590986854224
202.2 0.404590986854224
202.3 0.404590986854224
202.4 0.404590986854224
202.5 0.404590986854224
202.6 0.404590986854224
202.7 0.404590986854224
202.8 0.404590986854224
202.9 0.404590986854224
203 0.404590986854224
203.1 0.404590986854224
203.2 0.404590986854224
203.3 0.404590986854224
203.4 0.404590986854224
203.5 0.404590986854224
203.6 0.404590986854224
203.7 0.404590986854224
203.8 0.404590986854224
203.9 0.404590986854224
204 0.404590986854224
204.1 0.404590986854224
204.2 0.404590986854224
204.3 0.404590986854224
204.4 0.404590986854224
204.5 0.404590986854224
204.6 0.404590986854224
204.7 0.404590986854224
204.8 0.404590986854224
204.9 0.404590986854224
205 0.404590986854224
205.1 0.404590986854224
205.2 0.404590986854224
205.3 0.404590986854224
205.4 0.404590986854224
205.5 0.404590986854224
205.6 0.404590986854224
205.7 0.404590986854224
205.8 0.404590986854224
205.9 0.404590986854224
206 0.404590986854224
206.1 0.404590986854224
206.2 0.404590986854224
206.3 0.404590986854224
206.4 0.404590986854224
206.5 0.404590986854224
206.6 0.404590986854224
206.7 0.404590986854224
206.8 0.404590986854224
206.9 0.404590986854224
207 0.404590986854224
207.1 0.404590986854224
207.2 0.404590986854224
207.3 0.404590986854224
207.4 0.404590986854224
207.5 0.404590986854224
207.6 0.404590986854224
207.7 0.404590986854224
207.8 0.404590986854224
207.9 0.404590986854224
208 0.404590986854224
208.1 0.404590986854224
208.2 0.404590986854224
208.3 0.404590986854224
208.4 0.404590986854224
208.5 0.404590986854224
208.6 0.404590986854224
208.7 0.404590986854224
208.8 0.404590986854224
208.9 0.404590986854224
209 0.404590986854224
209.1 0.404590986854224
209.2 0.404590986854224
209.3 0.404590986854224
209.4 0.404590986854224
209.5 0.404590986854224
209.6 0.404590986854224
209.7 0.404590986854224
209.8 0.404590986854224
209.9 0.404590986854224
210 0.404590986854224
210.1 0.404590986854224
210.2 0.404590986854224
210.3 0.404590986854224
210.4 0.404590986854224
210.5 0.404590986854224
210.6 0.404590986854224
210.7 0.404590986854224
210.8 0.404590986854224
210.9 0.404590986854224
211 0.404590986854224
211.1 0.404590986854224
211.2 0.404590986854224
211.3 0.404590986854224
211.4 0.404590986854224
211.5 0.404590986854224
211.6 0.404590986854224
211.7 0.404590986854224
211.8 0.404590986854224
211.9 0.404590986854224
212 0.404590986854224
212.1 0.404590986854224
212.2 0.404590986854224
212.3 0.404590986854224
212.4 0.404590986854224
212.5 0.404590986854224
212.6 0.404590986854224
212.7 0.404590986854224
212.8 0.404590986854224
212.9 0.404590986854224
213 0.404590986854224
213.1 0.404590986854224
213.2 0.404590986854224
213.3 0.404590986854224
213.4 0.404590986854224
213.5 0.404590986854224
213.6 0.404590986854224
213.7 0.404590986854224
213.8 0.404590986854224
213.9 0.404590986854224
214 0.404590986854224
214.1 0.404590986854224
214.2 0.404590986854224
214.3 0.404590986854224
214.4 0.404590986854224
214.5 0.404590986854224
214.6 0.404590986854224
214.7 0.404590986854224
214.8 0.404590986854224
214.9 0.404590986854224
215 0.404590986854224
215.1 0.404590986854224
215.2 0.404590986854224
215.3 0.404590986854224
215.4 0.404590986854224
215.5 0.404590986854224
215.6 0.404590986854224
215.7 0.404590986854224
215.8 0.404590986854224
215.9 0.404590986854224
216 0.404590986854224
216.1 0.404590986854224
216.2 0.404590986854224
216.3 0.404590986854224
216.4 0.404590986854224
216.5 0.404590986854224
216.6 0.404590986854224
216.7 0.404590986854224
216.8 0.404590986854224
216.9 0.404590986854224
217 0.404590986854224
217.1 0.404590986854224
217.2 0.404590986854224
217.3 0.404590986854224
217.4 0.404590986854224
217.5 0.404590986854224
217.6 0.404590986854224
217.7 0.404590986854224
217.8 0.404590986854224
217.9 0.404590986854224
218 0.404590986854224
218.1 0.404590986854224
218.2 0.404590986854224
218.3 0.404590986854224
218.4 0.404590986854224
218.5 0.404590986854224
218.6 0.404590986854224
218.7 0.404590986854224
218.8 0.404590986854224
218.9 0.404590986854224
219 0.404590986854224
219.1 0.404590986854224
219.2 0.404590986854224
219.3 0.404590986854224
219.4 0.404590986854224
219.5 0.404590986854224
219.6 0.404590986854224
219.7 0.404590986854224
219.8 0.404590986854224
219.9 0.404590986854224
220 0.404590986854224
220.1 0.404590986854224
220.2 0.404590986854224
220.3 0.404590986854224
220.4 0.404590986854224
220.5 0.404590986854224
220.6 0.404590986854224
220.7 0.404590986854224
220.8 0.404590986854224
220.9 0.404590986854224
221 0.404590986854224
221.1 0.404590986854224
221.2 0.404590986854224
221.3 0.404590986854224
221.4 0.404590986854224
221.5 0.404590986854224
221.6 0.404590986854224
221.7 0.404590986854224
221.8 0.404590986854224
221.9 0.404590986854224
222 0.404590986854224
222.1 0.404590986854224
222.2 0.404590986854224
222.3 0.404590986854224
222.4 0.404590986854224
222.5 0.404590986854224
222.6 0.404590986854224
222.7 0.404590986854224
222.8 0.404590986854224
222.9 0.404590986854224
223 0.404590986854224
223.1 0.404590986854224
223.2 0.404590986854224
223.3 0.404590986854224
223.4 0.404590986854224
223.5 0.404590986854224
223.6 0.404590986854224
223.7 0.404590986854224
223.8 0.404590986854224
223.9 0.404590986854224
224 0.404590986854224
224.1 0.404590986854224
224.2 0.404590986854224
224.3 0.404590986854224
224.4 0.404590986854224
224.5 0.404590986854224
224.6 0.404590986854224
224.7 0.404590986854224
224.8 0.404590986854224
224.9 0.404590986854224
225 0.404590986854224
225.1 0.404590986854224
225.2 0.404590986854224
225.3 0.404590986854224
225.4 0.404590986854224
225.5 0.404590986854224
225.6 0.404590986854224
225.7 0.404590986854224
225.8 0.404590986854224
225.9 0.404590986854224
226 0.404590986854224
226.1 0.404590986854224
226.2 0.404590986854224
226.3 0.404590986854224
226.4 0.404590986854224
226.5 0.404590986854224
226.6 0.404590986854224
226.7 0.404590986854224
226.8 0.404590986854224
226.9 0.404590986854224
227 0.404590986854224
227.1 0.404590986854224
227.2 0.404590986854224
227.3 0.404590986854224
227.4 0.404590986854224
227.5 0.404590986854224
227.6 0.404590986854224
227.7 0.404590986854224
227.8 0.404590986854224
227.9 0.404590986854224
228 0.404590986854224
228.1 0.404590986854224
228.2 0.404590986854224
228.3 0.404590986854224
228.4 0.404590986854224
228.5 0.404590986854224
228.6 0.404590986854224
228.7 0.404590986854224
228.8 0.404590986854224
228.9 0.404590986854224
229 0.404590986854224
229.1 0.404590986854224
229.2 0.404590986854224
229.3 0.404590986854224
229.4 0.404590986854224
229.5 0.404590986854224
229.6 0.404590986854224
229.7 0.404590986854224
229.8 0.404590986854224
229.9 0.404590986854224
230 0.404590986854224
230.1 0.404590986854224
230.2 0.404590986854224
230.3 0.404590986854224
230.4 0.404590986854224
230.5 0.404590986854224
230.6 0.404590986854224
230.7 0.404590986854224
230.8 0.404590986854224
230.9 0.404590986854224
231 0.404590986854224
231.1 0.404590986854224
231.2 0.404590986854224
231.3 0.404590986854224
231.4 0.404590986854224
231.5 0.404590986854224
231.6 0.404590986854224
231.7 0.404590986854224
231.8 0.404590986854224
231.9 0.404590986854224
232 0.404590986854224
232.1 0.404590986854224
232.2 0.404590986854224
232.3 0.404590986854224
232.4 0.404590986854224
232.5 0.404590986854224
232.6 0.404590986854224
232.7 0.404590986854224
232.8 0.404590986854224
232.9 0.404590986854224
233 0.404590986854224
233.1 0.404590986854224
233.2 0.404590986854224
233.3 0.404590986854224
233.4 0.404590986854224
233.5 0.404590986854224
233.6 0.404590986854224
233.7 0.404590986854224
233.8 0.404590986854224
233.9 0.404590986854224
234 0.404590986854224
234.1 0.404590986854224
234.2 0.404590986854224
234.3 0.404590986854224
234.4 0.404590986854224
234.5 0.404590986854224
234.6 0.404590986854224
234.7 0.404590986854224
234.8 0.404590986854224
234.9 0.404590986854224
235 0.404590986854224
235.1 0.404590986854224
235.2 0.404590986854224
235.3 0.404590986854224
235.4 0.404590986854224
235.5 0.404590986854224
235.6 0.404590986854224
235.7 0.404590986854224
235.8 0.404590986854224
235.9 0.404590986854224
236 0.404590986854224
236.1 0.404590986854224
236.2 0.404590986854224
236.3 0.404590986854224
236.4 0.404590986854224
236.5 0.404590986854224
236.6 0.404590986854224
236.7 0.404590986854224
236.8 0.404590986854224
236.9 0.404590986854224
237 0.404590986854224
237.1 0.404590986854224
237.2 0.404590986854224
237.3 0.404590986854224
237.4 0.404590986854224
237.5 0.404590986854224
237.6 0.404590986854224
237.7 0.404590986854224
237.8 0.404590986854224
237.9 0.404590986854224
238 0.404590986854224
238.1 0.404590986854224
238.2 0.404590986854224
238.3 0.404590986854224
238.4 0.404590986854224
238.5 0.404590986854224
238.6 0.404590986854224
238.7 0.404590986854224
238.8 0.404590986854224
238.9 0.404590986854224
239 0.404590986854224
239.1 0.404590986854224
239.2 0.404590986854224
239.3 0.404590986854224
239.4 0.404590986854224
239.5 0.404590986854224
239.6 0.404590986854224
239.7 0.404590986854224
239.8 0.404590986854224
239.9 0.404590986854224
240 0.404590986854224
240.1 0.404590986854224
240.2 0.404590986854224
240.3 0.404590986854224
240.4 0.404590986854224
240.5 0.404590986854224
240.6 0.404590986854224
240.7 0.404590986854224
240.8 0.404590986854224
240.9 0.404590986854224
241 0.404590986854224
241.1 0.404590986854224
241.2 0.404590986854224
241.3 0.404590986854224
241.4 0.404590986854224
241.5 0.404590986854224
241.6 0.404590986854224
241.7 0.404590986854224
241.8 0.404590986854224
241.9 0.404590986854224
242 0.404590986854224
242.1 0.404590986854224
242.2 0.404590986854224
242.3 0.404590986854224
242.4 0.404590986854224
242.5 0.404590986854224
242.6 0.404590986854224
242.7 0.404590986854224
242.8 0.404590986854224
242.9 0.404590986854224
243 0.404590986854224
243.1 0.404590986854224
243.2 0.404590986854224
243.3 0.404590986854224
243.4 0.404590986854224
243.5 0.404590986854224
243.6 0.404590986854224
243.7 0.404590986854224
243.8 0.404590986854224
243.9 0.404590986854224
244 0.404590986854224
244.1 0.404590986854224
244.2 0.404590986854224
244.3 0.404590986854224
244.4 0.404590986854224
244.5 0.404590986854224
244.6 0.404590986854224
244.7 0.404590986854224
244.8 0.404590986854224
244.9 0.404590986854224
245 0.404590986854224
245.1 0.404590986854224
245.2 0.404590986854224
245.3 0.404590986854224
245.4 0.404590986854224
245.5 0.404590986854224
245.6 0.404590986854224
245.7 0.404590986854224
245.8 0.404590986854224
245.9 0.404590986854224
246 0.404590986854224
246.1 0.404590986854224
246.2 0.404590986854224
246.3 0.404590986854224
246.4 0.404590986854224
246.5 0.404590986854224
246.6 0.404590986854224
246.7 0.404590986854224
246.8 0.404590986854224
246.9 0.404590986854224
247 0.404590986854224
247.1 0.404590986854224
247.2 0.404590986854224
247.3 0.404590986854224
247.4 0.404590986854224
247.5 0.404590986854224
247.6 0.404590986854224
247.7 0.404590986854224
247.8 0.404590986854224
247.9 0.404590986854224
248 0.404590986854224
248.1 0.404590986854224
248.2 0.404590986854224
248.3 0.404590986854224
248.4 0.404590986854224
248.5 0.404590986854224
248.6 0.404590986854224
248.7 0.404590986854224
248.8 0.404590986854224
248.9 0.404590986854224
249 0.404590986854224
249.1 0.404590986854224
249.2 0.404590986854224
249.3 0.404590986854224
249.4 0.404590986854224
249.5 0.404590986854224
249.6 0.404590986854224
249.7 0.404590986854224
249.8 0.404590986854224
249.9 0.404590986854224
250 0.404590986854224
250.1 0.404590986854224
250.2 0.404590986854224
250.3 0.404590986854224
250.4 0.404590986854224
250.5 0.404590986854224
250.6 0.404590986854224
250.7 0.404590986854224
250.8 0.404590986854224
250.9 0.404590986854224
251 0.404590986854224
251.1 0.404590986854224
251.2 0.404590986854224
251.3 0.404590986854224
251.4 0.404590986854224
251.5 0.404590986854224
251.6 0.404590986854224
251.7 0.404590986854224
251.8 0.404590986854224
251.9 0.404590986854224
252 0.404590986854224
252.1 0.404590986854224
252.2 0.404590986854224
252.3 0.404590986854224
252.4 0.404590986854224
252.5 0.404590986854224
252.6 0.404590986854224
252.7 0.404590986854224
252.8 0.404590986854224
252.9 0.404590986854224
253 0.404590986854224
253.1 0.404590986854224
253.2 0.404590986854224
253.3 0.404590986854224
253.4 0.404590986854224
253.5 0.404590986854224
253.6 0.404590986854224
253.7 0.404590986854224
253.8 0.404590986854224
253.9 0.404590986854224
254 0.404590986854224
254.1 0.404590986854224
254.2 0.404590986854224
254.3 0.404590986854224
254.4 0.404590986854224
254.5 0.404590986854224
254.6 0.404590986854224
254.7 0.404590986854224
254.8 0.404590986854224
254.9 0.404590986854224
255 0.404590986854224
255.1 0.404590986854224
255.2 0.404590986854224
255.3 0.404590986854224
255.4 0.404590986854224
255.5 0.404590986854224
255.6 0.404590986854224
255.7 0.404590986854224
255.8 0.404590986854224
255.9 0.404590986854224
256 0.404590986854224
256.1 0.404590986854224
256.2 0.404590986854224
256.3 0.404590986854224
256.4 0.404590986854224
256.5 0.404590986854224
256.6 0.404590986854224
256.7 0.404590986854224
256.8 0.404590986854224
256.9 0.404590986854224
257 0.404590986854224
257.1 0.404590986854224
257.2 0.404590986854224
257.3 0.404590986854224
257.4 0.404590986854224
257.5 0.404590986854224
257.6 0.404590986854224
257.7 0.404590986854224
257.8 0.404590986854224
257.9 0.404590986854224
258 0.404590986854224
258.1 0.404590986854224
258.2 0.404590986854224
258.3 0.404590986854224
258.4 0.404590986854224
258.5 0.404590986854224
258.6 0.404590986854224
258.7 0.404590986854224
258.8 0.404590986854224
258.9 0.404590986854224
259 0.404590986854224
259.1 0.404590986854224
259.2 0.404590986854224
259.3 0.404590986854224
259.4 0.404590986854224
259.5 0.404590986854224
259.6 0.404590986854224
259.7 0.404590986854224
259.8 0.404590986854224
259.9 0.404590986854224
260 0.404590986854224
260.1 0.404590986854224
260.2 0.404590986854224
260.3 0.404590986854224
260.4 0.404590986854224
260.5 0.404590986854224
260.6 0.404590986854224
260.7 0.404590986854224
260.8 0.404590986854224
260.9 0.404590986854224
261 0.404590986854224
261.1 0.404590986854224
261.2 0.404590986854224
261.3 0.404590986854224
261.4 0.404590986854224
261.5 0.404590986854224
261.6 0.404590986854224
261.7 0.404590986854224
261.8 0.404590986854224
261.9 0.404590986854224
262 0.404590986854224
262.1 0.404590986854224
262.2 0.404590986854224
262.3 0.404590986854224
262.4 0.404590986854224
262.5 0.404590986854224
262.6 0.404590986854224
262.7 0.404590986854224
262.8 0.404590986854224
262.9 0.404590986854224
263 0.404590986854224
263.1 0.404590986854224
263.2 0.404590986854224
263.3 0.404590986854224
263.4 0.404590986854224
263.5 0.404590986854224
263.6 0.404590986854224
263.7 0.404590986854224
263.8 0.404590986854224
263.9 0.404590986854224
264 0.404590986854224
264.1 0.404590986854224
264.2 0.404590986854224
264.3 0.404590986854224
264.4 0.404590986854224
264.5 0.404590986854224
264.6 0.404590986854224
264.7 0.404590986854224
264.8 0.404590986854224
264.9 0.404590986854224
265 0.404590986854224
265.1 0.404590986854224
265.2 0.404590986854224
265.3 0.404590986854224
265.4 0.404590986854224
265.5 0.404590986854224
265.6 0.404590986854224
265.7 0.404590986854224
265.8 0.404590986854224
265.9 0.404590986854224
266 0.404590986854224
266.1 0.404590986854224
266.2 0.404590986854224
266.3 0.404590986854224
266.4 0.404590986854224
266.5 0.404590986854224
266.6 0.404590986854224
266.7 0.404590986854224
266.8 0.404590986854224
266.9 0.404590986854224
267 0.404590986854224
267.1 0.404590986854224
267.2 0.404590986854224
267.3 0.404590986854224
267.4 0.404590986854224
267.5 0.404590986854224
267.6 0.404590986854224
267.7 0.404590986854224
267.8 0.404590986854224
267.9 0.404590986854224
268 0.404590986854224
268.1 0.404590986854224
268.2 0.404590986854224
268.3 0.404590986854224
268.4 0.404590986854224
268.5 0.404590986854224
268.6 0.404590986854224
268.7 0.404590986854224
268.8 0.404590986854224
268.9 0.404590986854224
269 0.404590986854224
269.1 0.404590986854224
269.2 0.404590986854224
269.3 0.404590986854224
269.4 0.404590986854224
269.5 0.404590986854224
269.6 0.404590986854224
269.7 0.404590986854224
269.8 0.404590986854224
269.9 0.404590986854224
270 0.404590986854224
270.1 0.404590986854224
270.2 0.404590986854224
270.3 0.404590986854224
270.4 0.404590986854224
270.5 0.404590986854224
270.6 0.404590986854224
270.7 0.404590986854224
270.8 0.404590986854224
270.9 0.404590986854224
271 0.404590986854224
271.1 0.404590986854224
271.2 0.404590986854224
271.3 0.404590986854224
271.4 0.404590986854224
271.5 0.404590986854224
271.6 0.404590986854224
271.7 0.404590986854224
271.8 0.404590986854224
271.9 0.404590986854224
272 0.404590986854224
272.1 0.404590986854224
272.2 0.404590986854224
272.3 0.404590986854224
272.4 0.404590986854224
272.5 0.404590986854224
272.6 0.404590986854224
272.7 0.404590986854224
272.8 0.404590986854224
272.9 0.404590986854224
273 0.404590986854224
273.1 0.404590986854224
273.2 0.404590986854224
273.3 0.404590986854224
273.4 0.404590986854224
273.5 0.404590986854224
273.6 0.404590986854224
273.7 0.404590986854224
273.8 0.404590986854224
273.9 0.404590986854224
274 0.404590986854224
274.1 0.404590986854224
274.2 0.404590986854224
274.3 0.404590986854224
274.4 0.404590986854224
274.5 0.404590986854224
274.6 0.404590986854224
274.7 0.404590986854224
274.8 0.404590986854224
274.9 0.404590986854224
275 0.404590986854224
275.1 0.404590986854224
275.2 0.404590986854224
275.3 0.404590986854224
275.4 0.404590986854224
275.5 0.404590986854224
275.6 0.404590986854224
275.7 0.404590986854224
275.8 0.404590986854224
275.9 0.404590986854224
276 0.404590986854224
276.1 0.404590986854224
276.2 0.404590986854224
276.3 0.404590986854224
276.4 0.404590986854224
276.5 0.404590986854224
276.6 0.404590986854224
276.7 0.404590986854224
276.8 0.404590986854224
276.9 0.404590986854224
277 0.404590986854224
277.1 0.404590986854224
277.2 0.404590986854224
277.3 0.404590986854224
277.4 0.404590986854224
277.5 0.404590986854224
277.6 0.404590986854224
277.7 0.404590986854224
277.8 0.404590986854224
277.9 0.404590986854224
278 0.404590986854224
278.1 0.404590986854224
278.2 0.404590986854224
278.3 0.404590986854224
278.4 0.404590986854224
278.5 0.404590986854224
278.6 0.404590986854224
278.7 0.404590986854224
278.8 0.404590986854224
278.9 0.404590986854224
279 0.404590986854224
279.1 0.404590986854224
279.2 0.404590986854224
279.3 0.404590986854224
279.4 0.404590986854224
279.5 0.404590986854224
279.6 0.404590986854224
279.7 0.404590986854224
279.8 0.404590986854224
279.9 0.404590986854224
280 0.404590986854224
280.1 0.404590986854224
280.2 0.404590986854224
280.3 0.404590986854224
280.4 0.404590986854224
280.5 0.404590986854224
280.6 0.404590986854224
280.7 0.404590986854224
280.8 0.404590986854224
280.9 0.404590986854224
281 0.404590986854224
281.1 0.404590986854224
281.2 0.404590986854224
281.3 0.404590986854224
281.4 0.404590986854224
281.5 0.404590986854224
281.6 0.404590986854224
281.7 0.404590986854224
281.8 0.404590986854224
281.9 0.404590986854224
282 0.404590986854224
282.1 0.404590986854224
282.2 0.404590986854224
282.3 0.404590986854224
282.4 0.404590986854224
282.5 0.404590986854224
282.6 0.404590986854224
282.7 0.404590986854224
282.8 0.404590986854224
282.9 0.404590986854224
283 0.404590986854224
283.1 0.404590986854224
283.2 0.404590986854224
283.3 0.404590986854224
283.4 0.404590986854224
283.5 0.404590986854224
283.6 0.404590986854224
283.7 0.404590986854224
283.8 0.404590986854224
283.9 0.404590986854224
284 0.404590986854224
284.1 0.404590986854224
284.2 0.404590986854224
284.3 0.404590986854224
284.4 0.404590986854224
284.5 0.404590986854224
284.6 0.404590986854224
284.7 0.404590986854224
284.8 0.404590986854224
284.9 0.404590986854224
285 0.404590986854224
285.1 0.404590986854224
285.2 0.404590986854224
285.3 0.404590986854224
285.4 0.404590986854224
285.5 0.404590986854224
285.6 0.404590986854224
285.7 0.404590986854224
285.8 0.404590986854224
285.9 0.404590986854224
286 0.404590986854224
286.1 0.404590986854224
286.2 0.404590986854224
286.3 0.404590986854224
286.4 0.404590986854224
286.5 0.404590986854224
286.6 0.404590986854224
286.7 0.404590986854224
286.8 0.404590986854224
286.9 0.404590986854224
287 0.404590986854224
287.1 0.404590986854224
287.2 0.404590986854224
287.3 0.404590986854224
287.4 0.404590986854224
287.5 0.404590986854224
287.6 0.404590986854224
287.7 0.404590986854224
287.8 0.404590986854224
287.9 0.404590986854224
288 0.404590986854224
288.1 0.404590986854224
288.2 0.404590986854224
288.3 0.404590986854224
288.4 0.404590986854224
288.5 0.404590986854224
288.6 0.404590986854224
288.7 0.404590986854224
288.8 0.404590986854224
288.9 0.404590986854224
289 0.404590986854224
289.1 0.404590986854224
289.2 0.404590986854224
289.3 0.404590986854224
289.4 0.404590986854224
289.5 0.404590986854224
289.6 0.404590986854224
289.7 0.404590986854224
289.8 0.404590986854224
289.9 0.404590986854224
290 0.404590986854224
290.1 0.404590986854224
290.2 0.404590986854224
290.3 0.404590986854224
290.4 0.404590986854224
290.5 0.404590986854224
290.6 0.404590986854224
290.7 0.404590986854224
290.8 0.404590986854224
290.9 0.404590986854224
291 0.404590986854224
291.1 0.404590986854224
291.2 0.404590986854224
291.3 0.404590986854224
291.4 0.404590986854224
291.5 0.404590986854224
291.6 0.404590986854224
291.7 0.404590986854224
291.8 0.404590986854224
291.9 0.404590986854224
292 0.404590986854224
292.1 0.404590986854224
292.2 0.404590986854224
292.3 0.404590986854224
292.4 0.404590986854224
292.5 0.404590986854224
292.6 0.404590986854224
292.7 0.404590986854224
292.8 0.404590986854224
292.9 0.404590986854224
293 0.404590986854224
293.1 0.404590986854224
293.2 0.404590986854224
293.3 0.404590986854224
293.4 0.404590986854224
293.5 0.404590986854224
293.6 0.404590986854224
293.7 0.404590986854224
293.8 0.404590986854224
293.9 0.404590986854224
294 0.404590986854224
294.1 0.404590986854224
294.2 0.404590986854224
294.3 0.404590986854224
294.4 0.404590986854224
294.5 0.404590986854224
294.6 0.404590986854224
294.7 0.404590986854224
294.8 0.404590986854224
294.9 0.404590986854224
295 0.404590986854224
295.1 0.404590986854224
295.2 0.404590986854224
295.3 0.404590986854224
295.4 0.404590986854224
295.5 0.404590986854224
295.6 0.404590986854224
295.7 0.404590986854224
295.8 0.404590986854224
295.9 0.404590986854224
296 0.404590986854224
296.1 0.404590986854224
296.2 0.404590986854224
296.3 0.404590986854224
296.4 0.404590986854224
296.5 0.404590986854224
296.6 0.404590986854224
296.7 0.404590986854224
296.8 0.404590986854224
296.9 0.404590986854224
297 0.404590986854224
297.1 0.404590986854224
297.2 0.404590986854224
297.3 0.404590986854224
297.4 0.404590986854224
297.5 0.404590986854224
297.6 0.404590986854224
297.7 0.404590986854224
297.8 0.404590986854224
297.9 0.404590986854224
298 0.404590986854224
298.1 0.404590986854224
298.2 0.404590986854224
298.3 0.404590986854224
298.4 0.404590986854224
298.5 0.404590986854224
298.6 0.404590986854224
298.7 0.404590986854224
298.8 0.404590986854224
298.9 0.404590986854224
299 0.404590986854224
299.1 0.404590986854224
299.2 0.404590986854224
299.3 0.404590986854224
299.4 0.404590986854224
299.5 0.404590986854224
299.6 0.404590986854224
299.7 0.404590986854224
299.8 0.404590986854224
299.9 0.404590986854224
300 0.404590986854224
300.1 0.404590986854224
300.2 0.404590986854224
300.3 0.404590986854224
300.4 0.404590986854224
300.5 0.404590986854224
300.6 0.404590986854224
300.7 0.404590986854224
300.8 0.404590986854224
300.9 0.404590986854224
301 0.404590986854224
301.1 0.404590986854224
301.2 0.404590986854224
301.3 0.404590986854224
301.4 0.404590986854224
301.5 0.404590986854224
301.6 0.404590986854224
301.7 0.404590986854224
301.8 0.404590986854224
301.9 0.404590986854224
302 0.404590986854224
302.1 0.404590986854224
302.2 0.404590986854224
302.3 0.404590986854224
302.4 0.404590986854224
302.5 0.404590986854224
302.6 0.404590986854224
302.7 0.404590986854224
302.8 0.404590986854224
302.9 0.404590986854224
303 0.404590986854224
303.1 0.404590986854224
303.2 0.404590986854224
303.3 0.404590986854224
303.4 0.404590986854224
303.5 0.404590986854224
303.6 0.404590986854224
303.7 0.404590986854224
303.8 0.404590986854224
303.9 0.404590986854224
304 0.404590986854224
304.1 0.404590986854224
304.2 0.404590986854224
304.3 0.404590986854224
304.4 0.404590986854224
304.5 0.404590986854224
304.6 0.404590986854224
304.7 0.404590986854224
304.8 0.404590986854224
304.9 0.404590986854224
305 0.404590986854224
305.1 0.404590986854224
305.2 0.404590986854224
305.3 0.404590986854224
305.4 0.404590986854224
305.5 0.404590986854224
305.6 0.404590986854224
305.7 0.404590986854224
305.8 0.404590986854224
305.9 0.404590986854224
306 0.404590986854224
306.1 0.404590986854224
306.2 0.404590986854224
306.3 0.404590986854224
306.4 0.404590986854224
306.5 0.404590986854224
306.6 0.404590986854224
306.7 0.404590986854224
306.8 0.404590986854224
306.9 0.404590986854224
307 0.404590986854224
307.1 0.404590986854224
307.2 0.404590986854224
307.3 0.404590986854224
307.4 0.404590986854224
307.5 0.404590986854224
307.6 0.404590986854224
307.7 0.404590986854224
307.8 0.404590986854224
307.9 0.404590986854224
308 0.404590986854224
308.1 0.404590986854224
308.2 0.404590986854224
308.3 0.404590986854224
308.4 0.404590986854224
308.5 0.404590986854224
308.6 0.404590986854224
308.7 0.404590986854224
308.8 0.404590986854224
308.9 0.404590986854224
309 0.404590986854224
309.1 0.404590986854224
309.2 0.404590986854224
309.3 0.404590986854224
309.4 0.404590986854224
309.5 0.404590986854224
309.6 0.404590986854224
309.7 0.404590986854224
309.8 0.404590986854224
309.9 0.404590986854224
310 0.404590986854224
310.1 0.404590986854224
310.2 0.404590986854224
310.3 0.404590986854224
310.4 0.404590986854224
310.5 0.404590986854224
310.6 0.404590986854224
310.7 0.404590986854224
310.8 0.404590986854224
310.9 0.404590986854224
311 0.404590986854224
311.1 0.404590986854224
311.2 0.404590986854224
311.3 0.404590986854224
311.4 0.404590986854224
311.5 0.404590986854224
311.6 0.404590986854224
311.7 0.404590986854224
311.8 0.404590986854224
311.9 0.404590986854224
312 0.404590986854224
312.1 0.404590986854224
312.2 0.404590986854224
312.3 0.404590986854224
312.4 0.404590986854224
312.5 0.404590986854224
312.6 0.404590986854224
312.7 0.404590986854224
312.8 0.404590986854224
312.9 0.404590986854224
313 0.404590986854224
313.1 0.404590986854224
313.2 0.404590986854224
313.3 0.404590986854224
313.4 0.404590986854224
313.5 0.404590986854224
313.6 0.404590986854224
313.7 0.404590986854224
313.8 0.404590986854224
313.9 0.404590986854224
314 0.404590986854224
314.1 0.404590986854224
314.2 0.404590986854224
314.3 0.404590986854224
314.4 0.404590986854224
314.5 0.404590986854224
314.6 0.404590986854224
314.7 0.404590986854224
314.8 0.404590986854224
314.9 0.404590986854224
315 0.404590986854224
315.1 0.404590986854224
315.2 0.404590986854224
315.3 0.404590986854224
315.4 0.404590986854224
315.5 0.404590986854224
315.6 0.404590986854224
315.7 0.404590986854224
315.8 0.404590986854224
315.9 0.404590986854224
316 0.404590986854224
316.1 0.404590986854224
316.2 0.404590986854224
316.3 0.404590986854224
316.4 0.404590986854224
316.5 0.404590986854224
316.6 0.404590986854224
316.7 0.404590986854224
316.8 0.404590986854224
316.9 0.404590986854224
317 0.404590986854224
317.1 0.404590986854224
317.2 0.404590986854224
317.3 0.404590986854224
317.4 0.404590986854224
317.5 0.404590986854224
317.6 0.404590986854224
317.7 0.404590986854224
317.8 0.404590986854224
317.9 0.404590986854224
318 0.404590986854224
318.1 0.404590986854224
318.2 0.404590986854224
318.3 0.404590986854224
318.4 0.404590986854224
318.5 0.404590986854224
318.6 0.404590986854224
318.7 0.404590986854224
318.8 0.404590986854224
318.9 0.404590986854224
319 0.404590986854224
319.1 0.404590986854224
319.2 0.404590986854224
319.3 0.404590986854224
319.4 0.404590986854224
319.5 0.404590986854224
319.6 0.404590986854224
319.7 0.404590986854224
319.8 0.404590986854224
319.9 0.404590986854224
320 0.404590986854224
320.1 0.404590986854224
320.2 0.404590986854224
320.3 0.404590986854224
320.4 0.404590986854224
320.5 0.404590986854224
320.6 0.404590986854224
320.7 0.404590986854224
320.8 0.404590986854224
320.9 0.404590986854224
321 0.404590986854224
321.1 0.404590986854224
321.2 0.404590986854224
321.3 0.404590986854224
321.4 0.404590986854224
321.5 0.404590986854224
321.6 0.404590986854224
321.7 0.404590986854224
321.8 0.404590986854224
321.9 0.404590986854224
322 0.404590986854224
322.1 0.404590986854224
322.2 0.404590986854224
322.3 0.404590986854224
322.4 0.404590986854224
322.5 0.404590986854224
322.6 0.404590986854224
322.7 0.404590986854224
322.8 0.404590986854224
322.9 0.404590986854224
323 0.404590986854224
323.1 0.404590986854224
323.2 0.404590986854224
323.3 0.404590986854224
323.4 0.404590986854224
323.5 0.404590986854224
323.6 0.404590986854224
323.7 0.404590986854224
323.8 0.404590986854224
323.9 0.404590986854224
324 0.404590986854224
324.1 0.404590986854224
324.2 0.404590986854224
324.3 0.404590986854224
324.4 0.404590986854224
324.5 0.404590986854224
324.6 0.404590986854224
324.7 0.404590986854224
324.8 0.404590986854224
324.9 0.404590986854224
325 0.404590986854224
325.1 0.404590986854224
325.2 0.404590986854224
325.3 0.404590986854224
325.4 0.404590986854224
325.5 0.404590986854224
325.6 0.404590986854224
325.7 0.404590986854224
325.8 0.404590986854224
325.9 0.404590986854224
326 0.404590986854224
326.1 0.404590986854224
326.2 0.404590986854224
326.3 0.404590986854224
326.4 0.404590986854224
326.5 0.404590986854224
326.6 0.404590986854224
326.7 0.404590986854224
326.8 0.404590986854224
326.9 0.404590986854224
327 0.404590986854224
327.1 0.404590986854224
327.2 0.404590986854224
327.3 0.404590986854224
327.4 0.404590986854224
327.5 0.404590986854224
327.6 0.404590986854224
327.7 0.404590986854224
327.8 0.404590986854224
327.9 0.404590986854224
328 0.404590986854224
328.1 0.404590986854224
328.2 0.404590986854224
328.3 0.404590986854224
328.4 0.404590986854224
328.5 0.404590986854224
328.6 0.404590986854224
328.7 0.404590986854224
328.8 0.404590986854224
328.9 0.404590986854224
329 0.404590986854224
329.1 0.404590986854224
329.2 0.404590986854224
329.3 0.404590986854224
329.4 0.404590986854224
329.5 0.404590986854224
329.6 0.404590986854224
329.7 0.404590986854224
329.8 0.404590986854224
329.9 0.404590986854224
330 0.404590986854224
330.1 0.404590986854224
330.2 0.404590986854224
330.3 0.404590986854224
330.4 0.404590986854224
330.5 0.404590986854224
330.6 0.404590986854224
330.7 0.404590986854224
330.8 0.404590986854224
330.9 0.404590986854224
331 0.404590986854224
331.1 0.404590986854224
331.2 0.404590986854224
331.3 0.404590986854224
331.4 0.404590986854224
331.5 0.404590986854224
331.6 0.404590986854224
331.7 0.404590986854224
331.8 0.404590986854224
331.9 0.404590986854224
332 0.404590986854224
332.1 0.404590986854224
332.2 0.404590986854224
332.3 0.404590986854224
332.4 0.404590986854224
332.5 0.404590986854224
332.6 0.404590986854224
332.7 0.404590986854224
332.8 0.404590986854224
332.9 0.404590986854224
333 0.404590986854224
333.1 0.404590986854224
333.2 0.404590986854224
333.3 0.404590986854224
333.4 0.404590986854224
333.5 0.404590986854224
333.6 0.404590986854224
333.7 0.404590986854224
333.8 0.404590986854224
333.9 0.404590986854224
334 0.404590986854224
334.1 0.404590986854224
334.2 0.404590986854224
334.3 0.404590986854224
334.4 0.404590986854224
334.5 0.404590986854224
334.6 0.404590986854224
334.7 0.404590986854224
334.8 0.404590986854224
334.9 0.404590986854224
335 0.404590986854224
335.1 0.404590986854224
335.2 0.404590986854224
335.3 0.404590986854224
335.4 0.404590986854224
335.5 0.404590986854224
335.6 0.404590986854224
335.7 0.404590986854224
335.8 0.404590986854224
335.9 0.404590986854224
336 0.404590986854224
336.1 0.404590986854224
336.2 0.404590986854224
336.3 0.404590986854224
336.4 0.404590986854224
336.5 0.404590986854224
336.6 0.404590986854224
336.7 0.404590986854224
336.8 0.404590986854224
336.9 0.404590986854224
337 0.404590986854224
337.1 0.404590986854224
337.2 0.404590986854224
337.3 0.404590986854224
337.4 0.404590986854224
337.5 0.404590986854224
337.6 0.404590986854224
337.7 0.404590986854224
337.8 0.404590986854224
337.9 0.404590986854224
338 0.404590986854224
338.1 0.404590986854224
338.2 0.404590986854224
338.3 0.404590986854224
338.4 0.404590986854224
338.5 0.404590986854224
338.6 0.404590986854224
338.7 0.404590986854224
338.8 0.404590986854224
338.9 0.404590986854224
339 0.404590986854224
339.1 0.404590986854224
339.2 0.404590986854224
339.3 0.404590986854224
339.4 0.404590986854224
339.5 0.404590986854224
339.6 0.404590986854224
339.7 0.404590986854224
339.8 0.404590986854224
339.9 0.404590986854224
340 0.404590986854224
340.1 0.404590986854224
340.2 0.404590986854224
340.3 0.404590986854224
340.4 0.404590986854224
340.5 0.404590986854224
340.6 0.404590986854224
340.7 0.404590986854224
340.8 0.404590986854224
340.9 0.404590986854224
341 0.404590986854224
341.1 0.404590986854224
341.2 0.404590986854224
341.3 0.404590986854224
341.4 0.404590986854224
341.5 0.404590986854224
341.6 0.404590986854224
341.7 0.404590986854224
341.8 0.404590986854224
341.9 0.404590986854224
342 0.404590986854224
342.1 0.404590986854224
342.2 0.404590986854224
342.3 0.404590986854224
342.4 0.404590986854224
342.5 0.404590986854224
342.6 0.404590986854224
342.7 0.404590986854224
342.8 0.404590986854224
342.9 0.404590986854224
343 0.404590986854224
343.1 0.404590986854224
343.2 0.404590986854224
343.3 0.404590986854224
343.4 0.404590986854224
343.5 0.404590986854224
343.6 0.404590986854224
343.7 0.404590986854224
343.8 0.404590986854224
343.9 0.404590986854224
344 0.404590986854224
344.1 0.404590986854224
344.2 0.404590986854224
344.3 0.404590986854224
344.4 0.404590986854224
344.5 0.404590986854224
344.6 0.404590986854224
344.7 0.404590986854224
344.8 0.404590986854224
344.9 0.404590986854224
345 0.404590986854224
345.1 0.404590986854224
345.2 0.404590986854224
345.3 0.404590986854224
345.4 0.404590986854224
345.5 0.404590986854224
345.6 0.404590986854224
345.7 0.404590986854224
345.8 0.404590986854224
345.9 0.404590986854224
346 0.404590986854224
346.1 0.404590986854224
346.2 0.404590986854224
346.3 0.404590986854224
346.4 0.404590986854224
346.5 0.404590986854224
346.6 0.404590986854224
346.7 0.404590986854224
346.8 0.404590986854224
346.9 0.404590986854224
347 0.404590986854224
347.1 0.404590986854224
347.2 0.404590986854224
347.3 0.404590986854224
347.4 0.404590986854224
347.5 0.404590986854224
347.6 0.404590986854224
347.7 0.404590986854224
347.8 0.404590986854224
347.9 0.404590986854224
348 0.404590986854224
348.1 0.404590986854224
348.2 0.404590986854224
348.3 0.404590986854224
348.4 0.404590986854224
348.5 0.404590986854224
348.6 0.404590986854224
348.7 0.404590986854224
348.8 0.404590986854224
348.9 0.404590986854224
349 0.404590986854224
349.1 0.404590986854224
349.2 0.404590986854224
349.3 0.404590986854224
349.4 0.404590986854224
349.5 0.404590986854224
349.6 0.404590986854224
349.7 0.404590986854224
349.8 0.404590986854224
349.9 0.404590986854224
350 0.404590986854224
350.1 0.404590986854224
350.2 0.404590986854224
350.3 0.404590986854224
350.4 0.404590986854224
350.5 0.404590986854224
350.6 0.404590986854224
350.7 0.404590986854224
350.8 0.404590986854224
350.9 0.404590986854224
351 0.404590986854224
351.1 0.404590986854224
351.2 0.404590986854224
351.3 0.404590986854224
351.4 0.404590986854224
351.5 0.404590986854224
351.6 0.404590986854224
351.7 0.404590986854224
351.8 0.404590986854224
351.9 0.404590986854224
352 0.404590986854224
352.1 0.404590986854224
352.2 0.404590986854224
352.3 0.404590986854224
352.4 0.404590986854224
352.5 0.404590986854224
352.6 0.404590986854224
352.7 0.404590986854224
352.8 0.404590986854224
352.9 0.404590986854224
353 0.404590986854224
353.1 0.404590986854224
353.2 0.404590986854224
353.3 0.404590986854224
353.4 0.404590986854224
353.5 0.404590986854224
353.6 0.404590986854224
353.7 0.404590986854224
353.8 0.404590986854224
353.9 0.404590986854224
354 0.404590986854224
354.1 0.404590986854224
354.2 0.404590986854224
354.3 0.404590986854224
354.4 0.404590986854224
354.5 0.404590986854224
354.6 0.404590986854224
354.7 0.404590986854224
354.8 0.404590986854224
354.9 0.404590986854224
355 0.404590986854224
355.1 0.404590986854224
355.2 0.404590986854224
355.3 0.404590986854224
355.4 0.404590986854224
355.5 0.404590986854224
355.6 0.404590986854224
355.7 0.404590986854224
355.8 0.404590986854224
355.9 0.404590986854224
356 0.404590986854224
356.1 0.404590986854224
356.2 0.404590986854224
356.3 0.404590986854224
356.4 0.404590986854224
356.5 0.404590986854224
356.6 0.404590986854224
356.7 0.404590986854224
356.8 0.404590986854224
356.9 0.404590986854224
357 0.404590986854224
357.1 0.404590986854224
357.2 0.404590986854224
357.3 0.404590986854224
357.4 0.404590986854224
357.5 0.404590986854224
357.6 0.404590986854224
357.7 0.404590986854224
357.8 0.404590986854224
357.9 0.404590986854224
358 0.404590986854224
358.1 0.404590986854224
358.2 0.404590986854224
358.3 0.404590986854224
358.4 0.404590986854224
358.5 0.404590986854224
358.6 0.404590986854224
358.7 0.404590986854224
358.8 0.404590986854224
358.9 0.404590986854224
359 0.404590986854224
359.1 0.404590986854224
359.2 0.404590986854224
359.3 0.404590986854224
359.4 0.404590986854224
359.5 0.404590986854224
359.6 0.404590986854224
359.7 0.404590986854224
359.8 0.404590986854224
359.9 0.404590986854224
360 0.404590986854224
360.1 0.404590986854224
360.2 0.404590986854224
360.3 0.404590986854224
360.4 0.404590986854224
360.5 0.404590986854224
360.6 0.404590986854224
360.7 0.404590986854224
360.8 0.404590986854224
360.9 0.404590986854224
361 0.404590986854224
361.1 0.404590986854224
361.2 0.404590986854224
361.3 0.404590986854224
361.4 0.404590986854224
361.5 0.404590986854224
361.6 0.404590986854224
361.7 0.404590986854224
361.8 0.404590986854224
361.9 0.404590986854224
362 0.404590986854224
362.1 0.404590986854224
362.2 0.404590986854224
362.3 0.404590986854224
362.4 0.404590986854224
362.5 0.404590986854224
362.6 0.404590986854224
362.7 0.404590986854224
362.8 0.404590986854224
362.9 0.404590986854224
363 0.404590986854224
363.1 0.404590986854224
363.2 0.404590986854224
363.3 0.404590986854224
363.4 0.404590986854224
363.5 0.404590986854224
363.6 0.404590986854224
363.7 0.404590986854224
363.8 0.404590986854224
363.9 0.404590986854224
364 0.404590986854224
364.1 0.404590986854224
364.2 0.404590986854224
364.3 0.404590986854224
364.4 0.404590986854224
364.5 0.404590986854224
364.6 0.404590986854224
364.7 0.404590986854224
364.8 0.404590986854224
364.9 0.404590986854224
365 0.404590986854224
365.1 0.404590986854224
365.2 0.404590986854224
365.3 0.404590986854224
365.4 0.404590986854224
365.5 0.404590986854224
365.6 0.404590986854224
365.7 0.404590986854224
365.8 0.404590986854224
365.9 0.404590986854224
366 0.404590986854224
366.1 0.404590986854224
366.2 0.404590986854224
366.3 0.404590986854224
366.4 0.404590986854224
366.5 0.404590986854224
366.6 0.404590986854224
366.7 0.404590986854224
366.8 0.404590986854224
366.9 0.404590986854224
367 0.404590986854224
367.1 0.404590986854224
367.2 0.404590986854224
367.3 0.404590986854224
367.4 0.404590986854224
367.5 0.404590986854224
367.6 0.404590986854224
367.7 0.404590986854224
367.8 0.404590986854224
367.9 0.404590986854224
368 0.404590986854224
368.1 0.404590986854224
368.2 0.404590986854224
368.3 0.404590986854224
368.4 0.404590986854224
368.5 0.404590986854224
368.6 0.404590986854224
368.7 0.404590986854224
368.8 0.404590986854224
368.9 0.404590986854224
369 0.404590986854224
369.1 0.404590986854224
369.2 0.404590986854224
369.3 0.404590986854224
369.4 0.404590986854224
369.5 0.404590986854224
369.6 0.404590986854224
369.7 0.404590986854224
369.8 0.404590986854224
369.9 0.404590986854224
370 0.404590986854224
370.1 0.404590986854224
370.2 0.404590986854224
370.3 0.404590986854224
370.4 0.404590986854224
370.5 0.404590986854224
370.6 0.404590986854224
370.7 0.404590986854224
370.8 0.404590986854224
370.9 0.404590986854224
371 0.404590986854224
371.1 0.404590986854224
371.2 0.404590986854224
371.3 0.404590986854224
371.4 0.404590986854224
371.5 0.404590986854224
371.6 0.404590986854224
371.7 0.404590986854224
371.8 0.404590986854224
371.9 0.404590986854224
372 0.404590986854224
372.1 0.404590986854224
372.2 0.404590986854224
372.3 0.404590986854224
372.4 0.404590986854224
372.5 0.404590986854224
372.6 0.404590986854224
372.7 0.404590986854224
372.8 0.404590986854224
372.9 0.404590986854224
373 0.404590986854224
373.1 0.404590986854224
373.2 0.404590986854224
373.3 0.404590986854224
373.4 0.404590986854224
373.5 0.404590986854224
373.6 0.404590986854224
373.7 0.404590986854224
373.8 0.404590986854224
373.9 0.404590986854224
374 0.404590986854224
374.1 0.404590986854224
374.2 0.404590986854224
374.3 0.404590986854224
374.4 0.404590986854224
374.5 0.404590986854224
374.6 0.404590986854224
374.7 0.404590986854224
374.8 0.404590986854224
374.9 0.404590986854224
375 0.404590986854224
375.1 0.404590986854224
375.2 0.404590986854224
375.3 0.404590986854224
375.4 0.404590986854224
375.5 0.404590986854224
375.6 0.404590986854224
375.7 0.404590986854224
375.8 0.404590986854224
375.9 0.404590986854224
376 0.404590986854224
376.1 0.404590986854224
376.2 0.404590986854224
376.3 0.404590986854224
376.4 0.404590986854224
376.5 0.404590986854224
376.6 0.404590986854224
376.7 0.404590986854224
376.8 0.404590986854224
376.9 0.404590986854224
377 0.404590986854224
377.1 0.404590986854224
377.2 0.404590986854224
377.3 0.404590986854224
377.4 0.404590986854224
377.5 0.404590986854224
377.6 0.404590986854224
377.7 0.404590986854224
377.8 0.404590986854224
377.9 0.404590986854224
378 0.404590986854224
378.1 0.404590986854224
378.2 0.404590986854224
378.3 0.404590986854224
378.4 0.404590986854224
378.5 0.404590986854224
378.6 0.404590986854224
378.7 0.404590986854224
378.8 0.404590986854224
378.9 0.404590986854224
379 0.404590986854224
379.1 0.404590986854224
379.2 0.404590986854224
379.3 0.404590986854224
379.4 0.404590986854224
379.5 0.404590986854224
379.6 0.404590986854224
379.7 0.404590986854224
379.8 0.404590986854224
379.9 0.404590986854224
380 0.404590986854224
380.1 0.404590986854224
380.2 0.404590986854224
380.3 0.404590986854224
380.4 0.404590986854224
380.5 0.404590986854224
380.6 0.404590986854224
380.7 0.404590986854224
380.8 0.404590986854224
380.9 0.404590986854224
381 0.404590986854224
381.1 0.404590986854224
381.2 0.404590986854224
381.3 0.404590986854224
381.4 0.404590986854224
381.5 0.404590986854224
381.6 0.404590986854224
381.7 0.404590986854224
381.8 0.404590986854224
381.9 0.404590986854224
382 0.404590986854224
382.1 0.404590986854224
382.2 0.404590986854224
382.3 0.404590986854224
382.4 0.404590986854224
382.5 0.404590986854224
382.6 0.404590986854224
382.7 0.404590986854224
382.8 0.404590986854224
382.9 0.404590986854224
383 0.404590986854224
383.1 0.404590986854224
383.2 0.404590986854224
383.3 0.404590986854224
383.4 0.404590986854224
383.5 0.404590986854224
383.6 0.404590986854224
383.7 0.404590986854224
383.8 0.404590986854224
383.9 0.404590986854224
384 0.404590986854224
384.1 0.404590986854224
384.2 0.404590986854224
384.3 0.404590986854224
384.4 0.404590986854224
384.5 0.404590986854224
384.6 0.404590986854224
384.7 0.404590986854224
384.8 0.404590986854224
384.9 0.404590986854224
385 0.404590986854224
385.1 0.404590986854224
385.2 0.404590986854224
385.3 0.404590986854224
385.4 0.404590986854224
385.5 0.404590986854224
385.6 0.404590986854224
385.7 0.404590986854224
385.8 0.404590986854224
385.9 0.404590986854224
386 0.404590986854224
386.1 0.404590986854224
386.2 0.404590986854224
386.3 0.404590986854224
386.4 0.404590986854224
386.5 0.404590986854224
386.6 0.404590986854224
386.7 0.404590986854224
386.8 0.404590986854224
386.9 0.404590986854224
387 0.404590986854224
387.1 0.404590986854224
387.2 0.404590986854224
387.3 0.404590986854224
387.4 0.404590986854224
387.5 0.404590986854224
387.6 0.404590986854224
387.7 0.404590986854224
387.8 0.404590986854224
387.9 0.404590986854224
388 0.404590986854224
388.1 0.404590986854224
388.2 0.404590986854224
388.3 0.404590986854224
388.4 0.404590986854224
388.5 0.404590986854224
388.6 0.404590986854224
388.7 0.404590986854224
388.8 0.404590986854224
388.9 0.404590986854224
389 0.404590986854224
389.1 0.404590986854224
389.2 0.404590986854224
389.3 0.404590986854224
389.4 0.404590986854224
389.5 0.404590986854224
389.6 0.404590986854224
389.7 0.404590986854224
389.8 0.404590986854224
389.9 0.404590986854224
390 0.404590986854224
390.1 0.404590986854224
390.2 0.404590986854224
390.3 0.404590986854224
390.4 0.404590986854224
390.5 0.404590986854224
390.6 0.404590986854224
390.7 0.404590986854224
390.8 0.404590986854224
390.9 0.404590986854224
391 0.404590986854224
391.1 0.404590986854224
391.2 0.404590986854224
391.3 0.404590986854224
391.4 0.404590986854224
391.5 0.404590986854224
391.6 0.404590986854224
391.7 0.404590986854224
391.8 0.404590986854224
391.9 0.404590986854224
392 0.404590986854224
392.1 0.404590986854224
392.2 0.404590986854224
392.3 0.404590986854224
392.4 0.404590986854224
392.5 0.404590986854224
392.6 0.404590986854224
392.7 0.404590986854224
392.8 0.404590986854224
392.9 0.404590986854224
393 0.404590986854224
393.1 0.404590986854224
393.2 0.404590986854224
393.3 0.404590986854224
393.4 0.404590986854224
393.5 0.404590986854224
393.6 0.404590986854224
393.7 0.404590986854224
393.8 0.404590986854224
393.9 0.404590986854224
394 0.404590986854224
394.1 0.404590986854224
394.2 0.404590986854224
394.3 0.404590986854224
394.4 0.404590986854224
394.5 0.404590986854224
394.6 0.404590986854224
394.7 0.404590986854224
394.8 0.404590986854224
394.9 0.404590986854224
395 0.404590986854224
395.1 0.404590986854224
395.2 0.404590986854224
395.3 0.404590986854224
395.4 0.404590986854224
395.5 0.404590986854224
395.6 0.404590986854224
395.7 0.404590986854224
395.8 0.404590986854224
395.9 0.404590986854224
396 0.404590986854224
396.1 0.404590986854224
396.2 0.404590986854224
396.3 0.404590986854224
396.4 0.404590986854224
396.5 0.404590986854224
396.6 0.404590986854224
396.7 0.404590986854224
396.8 0.404590986854224
396.9 0.404590986854224
397 0.404590986854224
397.1 0.404590986854224
397.2 0.404590986854224
397.3 0.404590986854224
397.4 0.404590986854224
397.5 0.404590986854224
397.6 0.404590986854224
397.7 0.404590986854224
397.8 0.404590986854224
397.9 0.404590986854224
398 0.404590986854224
398.1 0.404590986854224
398.2 0.404590986854224
398.3 0.404590986854224
398.4 0.404590986854224
398.5 0.404590986854224
398.6 0.404590986854224
398.7 0.404590986854224
398.8 0.404590986854224
398.9 0.404590986854224
399 0.404590986854224
399.1 0.404590986854224
399.2 0.404590986854224
399.3 0.404590986854224
399.4 0.404590986854224
399.5 0.404590986854224
399.6 0.404590986854224
399.7 0.404590986854224
399.8 0.404590986854224
399.9 0.404590986854224
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotSalvadorNew-lambdabouge-eta.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-20, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.161370139679397, ymax=1.05312378909885,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-29.9500831946755 -9.47307066833794e-08
-29.9001663893511 -1.89525573534788e-07
-29.8502495840266 -2.84047302650284e-07
-29.8003327787022 -3.77982008799973e-07
-29.7504159733777 -4.71039264167036e-07
-29.7004991680532 -5.62952022215434e-07
-29.6505823627288 -6.53476428071388e-07
-29.6006655574043 -7.42391522957924e-07
-29.5507487520799 -8.29498850314916e-07
-29.5008319467554 -9.14621971283721e-07
-29.4509151414309 -9.97605897241328e-07
-29.4009983361065 -1.07831644703686e-06
-29.351081530782 -1.15663953651572e-06
-29.3011647254576 -1.23248040781556e-06
-29.2512479201331 -1.30576280578625e-06
-29.2013311148087 -1.37642810872484e-06
-29.1514143094842 -1.44443442042876e-06
-29.1014975041597 -1.50975563035862e-06
-29.0515806988353 -1.57238044846754e-06
-29.0016638935108 -1.63231142100058e-06
-28.9517470881864 -1.68956393329614e-06
-28.9018302828619 -1.74416520533513e-06
-28.8519134775374 -1.79615328548418e-06
-28.801996672213 -1.84557604756923e-06
-28.7520798668885 -1.89249019609696e-06
-28.7021630615641 -1.93696028411632e-06
-28.6522462562396 -1.97905774788247e-06
-28.6023294509151 -2.01885996215302e-06
-28.5524126455907 -2.05644931961295e-06
-28.5024958402662 -2.09191233759197e-06
-28.4525790349418 -2.12533879490855e-06
-28.4026622296173 -2.15682090134838e-06
-28.3527454242928 -2.18645250196519e-06
-28.3028286189684 -2.21432831807816e-06
-28.2529118136439 -2.24054322653492e-06
-28.2029950083195 -2.265191578513e-06
-28.153078202995 -2.28836655884706e-06
-28.1031613976706 -2.3101595865944e-06
-28.0532445923461 -2.33065975728909e-06
-28.0033277870216 -2.34995332708506e-06
-27.9534109816972 -2.36812323875223e-06
-27.9034941763727 -2.38524868926738e-06
-27.8535773710483 -2.40140473853295e-06
-27.8036605657238 -2.41666195856341e-06
-27.7537437603993 -2.43108612230025e-06
-27.7038269550749 -2.44473793105204e-06
-27.6539101497504 -2.45767277940781e-06
-27.603993344426 -2.46994055633711e-06
-27.5540765391015 -2.48158548107145e-06
-27.504159733777 -2.49264597225663e-06
-27.4542429284526 -2.50315454877532e-06
-27.4043261231281 -2.51313776056278e-06
-27.3544093178037 -2.52261614767564e-06
-27.3044925124792 -2.53160422582436e-06
-27.2545757071547 -2.54011049654267e-06
-27.2046589018303 -2.54813748014276e-06
-27.1547420965058 -2.55568176959157e-06
-27.1048252911814 -2.56273410344154e-06
-27.0549084858569 -2.56927945595699e-06
-27.0049916805324 -2.57529714259554e-06
-26.955074875208 -2.58076093903045e-06
-26.9051580698835 -2.58563921193539e-06
-26.8552412645591 -2.58989505979593e-06
-26.8053244592346 -2.59348646206193e-06
-26.7554076539102 -2.59636643501149e-06
-26.7054908485857 -2.59848319275868e-06
-26.6555740432612 -2.59978031190441e-06
-26.6056572379368 -2.6001968984007e-06
-26.5557404326123 -2.59966775527339e-06
-26.5058236272879 -2.59812354992603e-06
-26.4559068219634 -2.59549097982789e-06
-26.4059900166389 -2.59169293547078e-06
-26.3560732113145 -2.58664865956248e-06
-26.30615640599 -2.58027390150856e-06
-26.2562396006656 -2.57248106631806e-06
-26.2063227953411 -2.56317935715221e-06
-26.1564059900166 -2.55227491081836e-06
-26.1064891846922 -2.53967092559272e-06
-26.0565723793677 -2.52526778083573e-06
-26.0066555740433 -2.50896314794189e-06
-25.9567387687188 -2.49065209224189e-06
-25.9068219633943 -2.47022716554794e-06
-25.8569051580699 -2.44757848910376e-06
-25.8069883527454 -2.42259382676813e-06
-25.757071547421 -2.39515864832496e-06
-25.7071547420965 -2.36515618287357e-06
-25.657237936772 -2.33246746231001e-06
-25.6073211314476 -2.29697135496383e-06
-25.5574043261231 -2.2585445895043e-06
-25.5074875207987 -2.21706176927632e-06
-25.4575707154742 -2.17239537726792e-06
-25.4076539101498 -2.12441577195014e-06
-25.3577371048253 -2.072991174264e-06
-25.3078202995008 -2.01798764606059e-06
-25.2579034941764 -1.95926906032679e-06
-25.2079866888519 -1.89669706355301e-06
-25.1580698835275 -1.83013103061904e-06
-25.108153078203 -1.75942801259065e-06
-25.0582362728785 -1.68444267783281e-06
-25.0083194675541 -1.6050272468556e-06
-24.9584026622296 -1.5210314213159e-06
-24.9084858569052 -1.43230230760229e-06
-24.8585690515807 -1.33868433543237e-06
-24.8086522462562 -1.24001917189068e-06
-24.7587354409318 -1.13614563133262e-06
-24.7088186356073 -1.02689958157415e-06
-24.6589018302829 -9.1211384678048e-07
-24.6089850249584 -7.91618107457489e-07
-24.5590682196339 -6.65238797939772e-07
-24.5091514143095 -5.32799001757143e-07
-24.459234608985 -3.9411834524863e-07
-24.4093178036606 -2.49012889779089e-07
-24.3594009983361 -9.72950228988688e-08
-24.3094841930116 6.12266512284086e-08
-24.2595673876872 2.26747421820652e-07
-24.2096505823627 3.99466581601548e-07
-24.1597337770383 5.79587536777343e-07
-24.1098169717138 7.67317916605573e-07
-24.0599001663894 9.62869682311273e-07
-24.0099833610649 1.16645923512213e-06
-23.9600665557404 1.37830752320959e-06
-23.910149750416 1.59864014733789e-06
-23.8602329450915 1.82768746503768e-06
-23.8103161397671 2.06568469313436e-06
-23.7603993344426 2.31287200847473e-06
-23.7104825291181 2.56949464670748e-06
-23.6605657237937 2.83580299898456e-06
-23.6106489184692 3.11205270646095e-06
-23.5607321131448 3.39850475247985e-06
-23.5108153078203 3.69542555233869e-06
-23.4608985024958 4.00308704053926e-06
-23.4109816971714 4.32176675543123e-06
-23.3610648918469 4.65174792116445e-06
-23.3111480865225 4.99331952686942e-06
-23.261231281198 5.34677640298933e-06
-23.2113144758735 5.71241929468926e-06
-23.1613976705491 6.09055493227016e-06
-23.1114808652246 6.48149609851597e-06
-23.0615640599002 6.8855616929021e-06
-23.0116472545757 7.30307679259308e-06
-22.9617304492512 7.73437271015548e-06
-22.9118136439268 8.17978704791027e-06
-22.8618968386023 8.63966374884621e-06
-22.8119800332779 9.11435314401265e-06
-22.7620632279534 9.60421199630681e-06
-22.712146422629 1.01096035405666e-05
-22.6622296173045 1.06308975198763e-05
-22.61231281198 1.11684702179875e-05
-22.5623960066556 1.17227044877544e-05
-22.5124792013311 1.2293989775478e-05
-22.4625623960067 1.28827221410486e-05
-22.4126455906822 1.34893042737735e-05
-22.3627287853577 1.41141455037712e-05
-22.3128119800333 1.47576618088131e-05
-22.2628951747088 1.54202758164858e-05
-22.2129783693844 1.61024168015492e-05
-22.1630615640599 1.68045206783605e-05
-22.1131447587354 1.7527029988233e-05
-22.063227953411 1.82703938815988e-05
-22.0133111480865 1.90350680948424e-05
-21.9633943427621 1.98215149216727e-05
-21.9134775374376 2.06302031789026e-05
-21.8635607321131 2.14616081665046e-05
-21.8136439267887 2.23162116218149e-05
-21.7637271214642 2.31945016677595e-05
-21.7138103161398 2.40969727549787e-05
-21.6638935108153 2.50241255977299e-05
-21.6139767054908 2.59764671034531e-05
-21.5640599001664 2.69545102958857e-05
-21.5141430948419 2.79587742316188e-05
-21.4642262895175 2.89897839099897e-05
-21.414309484193 3.00480701762125e-05
-21.3643926788686 3.11341696176476e-05
-21.3144758735441 3.22486244531193e-05
-21.2645590682196 3.33919824151896e-05
-21.2146422628952 3.45647966253013e-05
-21.1647254575707 3.57676254617028e-05
-21.1148086522463 3.70010324200668e-05
-21.0648918469218 3.8265585966715e-05
-21.0149750415973 3.95618593843576e-05
-20.9650582362729 4.08904306102494e-05
-20.9151414309484 4.22518820666591e-05
-20.865224625624 4.36468004835401e-05
-20.8153078202995 4.50757767132749e-05
-20.765391014975 4.65394055373552e-05
-20.7154742096506 4.80382854648372e-05
-20.6655574043261 4.95730185223949e-05
-20.6156405990017 5.11442100357637e-05
-20.5657237936772 5.2752468402344e-05
-20.5158069883527 5.4398404854695e-05
-20.4658901830283 5.60826332146185e-05
-20.4159733777038 5.78057696374846e-05
-20.3660565723794 5.95684323464106e-05
-20.3161397670549 6.13712413558499e-05
-20.2662229617304 6.32148181840938e-05
-20.216306156406 6.5099785554128e-05
-20.1663893510815 6.7026767082221e-05
-20.1164725457571 6.89963869535504e-05
-20.0665557404326 7.10092695840994e-05
-20.0166389351082 7.30660392679735e-05
-19.9667221297837 7.51673198092068e-05
-19.9168053244592 7.73137341370349e-05
-19.8668885191348 7.95059039035204e-05
-19.8169717138103 8.17444490623204e-05
-19.7670549084859 8.40299874272844e-05
-19.7171381031614 8.63631342094688e-05
-19.6672212978369 8.87445015310471e-05
-19.6173044925125 9.1174697914491e-05
-19.567387687188 9.36543277452827e-05
-19.5174708818636 9.61839907063168e-05
-19.4675540765391 9.87642811820345e-05
-19.4176372712146 0.000101395787630229
-19.3677204658902 0.000104079091919353
-19.3178036605657 0.000106814768629056
-19.2678868552413 0.000109603384311583
-19.2179700499168 0.000112445496711561
-19.1680532445923 0.000115341653941633
-19.1181364392679 0.000118292393611295
-19.0682196339434 0.000121298241906226
-19.018302828619 0.00012435971261536
-18.9683860232945 0.000127477306102858
-18.91846921797 0.000130651508222137
-18.8685524126456 0.000133882789169063
-18.8186356073211 0.000137171602271419
-18.7687188019967 0.000140518382711755
-18.7188019966722 0.00014392354618076
-18.6688851913478 0.000147387487458331
-18.6189683860233 0.000150910578919587
-18.5690515806988 0.000154493168963145
-18.5191347753744 0.000158135580359094
-18.4692179700499 0.000161838108514227
-18.4193011647255 0.000165601019652256
-18.369384359401 0.000169424548906879
-18.3194675540765 0.00017330889832583
-18.2695507487521 0.000177254234784208
-18.2196339434276 0.000181260687805693
-18.1697171381032 0.000185328347290496
-18.1198003327787 0.000189457261149235
-18.0698835274542 0.00019364743284223
-18.0199667221298 0.00019789881882409
-17.9700499168053 0.000202211325893855
-17.9201331114809 0.000206584808451333
-17.8702163061564 0.00021101906566073
-17.8202995008319 0.000215513838523112
-17.7703826955075 0.000220068806859694
-17.720465890183 0.000224683586208454
-17.6705490848586 0.000229357724637044
-17.6206322795341 0.000234090699475496
-17.5707154742096 0.000238881913972725
-17.5207986688852 0.00024373069388135
-17.4708818635607 0.000248636283975862
-17.4209650582363 0.000253597844509711
-17.3710482529118 0.000258614447617339
-17.3211314475874 0.000263685073667708
-17.2712146422629 0.00026880860757634
-17.2212978369384 0.000273983835083308
-17.171381031614 0.000279209439005049
-17.1214642262895 0.000284483995468241
-17.0715474209651 0.000289805970134306
-17.0216306156406 0.000295173714423407
-16.9717138103161 0.000300585461747022
-16.9217970049917 0.000306039323758322
-16.8718801996672 0.000311533286629726
-16.8219633943428 0.000317065207366959
-16.7720465890183 0.000322632810168937
-16.7221297836938 0.00032823368284259
-16.6722129783694 0.000333865273281536
-16.6222961730449 0.000339524886017123
-16.5723793677205 0.000345209678849908
-16.522462562396 0.000350916659569074
-16.4725457570716 0.000356642682766566
-16.4226289517471 0.000362384446751917
-16.3727121464226 0.000368138490572779
-16.3227953410982 0.000373901191145074
-16.2728785357737 0.000379668760495476
-16.2229617304493 0.000385437243117545
-16.1730449251248 0.000391202513441355
-16.1231281198003 0.00039696027341478
-16.0732113144759 0.000402706050192847
-16.0232945091514 0.0004084351939296
-15.973377703827 0.000414142875664882
-15.9234608985025 0.000419824085296225
-15.873544093178 0.000425473629623706
-15.8236272878536 0.000431086130453184
-15.7737104825291 0.000436656022740763
-15.7237936772047 0.000442177552758633
-15.6738768718802 0.000447644776259706
-15.6239600665557 0.000453051556615579
-15.5740432612313 0.000458391562899447
-15.5241264559068 0.000463658267882619
-15.4742096505824 0.000468844945910258
-15.4242928452579 0.000473944670618959
-15.3743760399334 0.000478950312455712
-15.324459234609 0.000483854535954835
-15.2745424292845 0.000488649796726448
-15.2246256239601 0.000493328338107223
-15.1747088186356 0.000497882187421301
-15.1247920133111 0.000502303151796634
-15.0748752079867 0.000506582813479478
-15.0249584026622 0.000510712524587449
-14.9750415973378 0.000514683401239402
-14.9251247920133 0.000518486316998584
-14.8752079866889 0.000522111895563856
-14.8252911813644 0.000525550502642567
-14.7753743760399 0.000528792236937687
-14.7254575707155 0.000531826920181288
-14.675540765391 0.00053464408614634
-14.6256239600666 0.000537232968569076
-14.5757071547421 0.000539582487915025
-14.5257903494176 0.000541681236923116
-14.4758735440932 0.000543517464864129
-14.4259567387687 0.00054507906045223
-14.3760399334443 0.00054635353335138
-14.3261231281198 0.000547327994222133
-14.2762063227953 0.000547989133258659
-14.2262895174709 0.000548323197170932
-14.1763727121464 0.000548315964572738
-14.126455906822 0.000547952719742666
-14.0765391014975 0.000547218224732453
-14.026622296173 0.000546096689805022
-13.9767054908486 0.0005445717421933
-13.9267886855241 0.000542626393180344
-13.8768718801997 0.000540243003511578
-13.8269550748752 0.000537403247160897
-13.7770382695508 0.00053408807348413
-13.7271214642263 0.000530277667805773
-13.6772046589018 0.000525951410498028
-13.6272878535774 0.000521087834624965
-13.5773710482529 0.000515664582239029
-13.5274542429285 0.000509658359432107
-13.477537437604 0.000503044890258879
-13.4276206322795 0.000495798869666169
-13.3777038269551 0.000487893915578425
-13.3277870216306 0.000479302520306189
-13.2778702163062 0.000469996001461437
-13.2279534109817 0.000459944452580846
-13.1780366056572 0.00044911669367533
-13.1281198003328 0.000437480221941452
-13.0782029950083 0.000425001162887456
-13.0282861896839 0.000411644222143629
-12.9783693843594 0.000397372638243236
-12.9284525790349 0.000382148136676434
-12.8785357737105 0.00036593088553508
-12.828618968386 0.000348679453081144
-12.7787021630616 0.000330350767585374
-12.7287853577371 0.000310900079795788
-12.6788685524126 0.000290280928407324
-12.6289517470882 0.000268445108914461
-12.5790349417637 0.000245342646237617
-12.5291181364393 0.000220921771521532
-12.4792013311148 0.000195128903509511
-12.4292845257904 0.000167908634901076
-12.3793677204659 0.000139203724102285
-12.3294509151414 0.000108955092777386
-12.279534109817 7.71018296075559e-05
-12.2296173044925 4.35812006570478e-05
-12.1797004991681 8.32866673898245e-06
-12.1297836938436 -2.87220918378228e-05
-12.0798668885191 -6.7639142773368e-05
-12.0299500831947 -0.000108492261181474
-11.9800332778702 -0.000151352880564334
-11.9301164725458 -0.000196294035048783
-11.8801996672213 -0.000243390292602898
-11.8302828618968 -0.000292717678981348
-11.7803660565724 -0.000344353592181124
-11.7304492512479 -0.000398376707226033
-11.6805324459235 -0.000454866871138511
-11.630615640599 -0.000513904988001053
-11.5806988352745 -0.000575572894056747
-11.5307820299501 -0.000639953222849075
-11.4808652246256 -0.000707129260455235
-11.4309484193012 -0.000777184790924648
-11.3810316139767 -0.00085020393209496
-11.3311148086522 -0.000926270962021665
-11.2811980033278 -0.00100547013632419
-11.2312811980033 -0.00108788549682094
-11.1813643926789 -0.00117360067189782
-11.1314475873544 -0.00126269866912969
-11.08153078203 -0.00135526166075058
-11.0316139767055 -0.00145137076264741
-10.981697171381 -0.00155110580763226
-10.9317803660566 -0.00165454511382959
-10.8818635607321 -0.00176176524909765
-10.8319467554077 -0.00187284079248596
-10.7820299500832 -0.00198784409381454
-10.7321131447587 -0.00210684503254326
-10.6821963394343 -0.00222991077718226
-10.6322795341098 -0.00235710554657565
-10.5823627287854 -0.00248849037447037
-10.5324459234609 -0.00262412287885981
-10.4825291181364 -0.00276405703766666
-10.432612312812 -0.00290834297240156
-10.3826955074875 -0.00305702674150205
-10.3327787021631 -0.00321015014512069
-10.2828618968386 -0.00336775054319004
-10.2329450915141 -0.00352986068864633
-10.1830282861897 -0.0036965085777414
-10.1331114808652 -0.00386771731941383
-10.0831946755408 -0.00404350502572458
-10.0332778702163 -0.00422388472538894
-9.98336106489185 -0.00440886430245475
-9.93344425956739 -0.00459844646218664
-9.88352745424293 -0.00479262872621562
-9.83361064891847 -0.00499140345900397
-9.78369384359401 -0.00519475792765434
-9.73377703826955 -0.00540267439706122
-9.68386023294509 -0.00561513026235939
-9.63394342762063 -0.00583209822056952
-9.58402662229618 -0.00605354648327349
-9.53410981697171 -0.00627943903207179
-9.48419301164726 -0.00650973591848229
-9.4342762063228 -0.00674439360983204
-9.38435940099834 -0.00698336538257362
-9.33444259567388 -0.00722660176432181
-9.28452579034942 -0.00747405102575738
-9.23460898502496 -0.00772565972338049
-9.1846921797005 -0.00798137329391744
-9.13477537437604 -0.00824113670099115
-9.08485856905158 -0.00850489513445704
-9.03494176372712 -0.00877259476258289
-8.98502495840266 -0.00904418353701325
-8.9351081530782 -0.00931961205020638
-8.88519134775375 -0.00959883444476443
-8.83527454242929 -0.0098818093737967
-8.78535773710483 -0.0101685010111602
-8.73544093178037 -0.0104588801101135
-8.68552412645591 -0.0107529251085983
-8.63560732113145 -0.0110506232790278
-8.58569051580699 -0.0113519719201161
-8.53577371048253 -0.0116569795879245
-8.48585690515807 -0.0119656673629312
-8.43594009983361 -0.0122780701495544
-8.38602329450915 -0.0125942380041701
-8.33610648918469 -0.0129142374872685
-8.28618968386023 -0.0132381530349942
-8.23627287853578 -0.0135660883448999
-8.18635607321131 -0.0138981677703325
-8.13643926788686 -0.0142345377174502
-8.0865224625624 -0.0145753680384444
-8.03660565723794 -0.01492085341412
-7.98668885191348 -0.0152712147185584
-7.93677204658902 -0.0156267003581639
-7.88685524126456 -0.0159875875769744
-7.8369384359401 -0.0163541837196915
-7.78702163061564 -0.0167268274434754
-7.73710482529118 -0.0171058898691374
-7.68718801996672 -0.0174917756619609
-7.63727121464226 -0.01788492403199
-7.5873544093178 -0.018285809643238
-7.53743760399335 -0.0186949434209002
-7.48752079866889 -0.0191128732452927
-7.43760399334443 -0.0195401845208962
-7.38768718801997 -0.0199775006085541
-7.33777038269551 -0.020425483108563
-7.28785357737105 -0.0208848319820993
-7.23793677204659 -0.0213562854981523
-7.18801996672213 -0.0218406199928844
-7.13810316139767 -0.0223386494281037
-7.08818635607321 -0.0228512247353357
-7.03826955074875 -0.0233792329317928
-6.98835274542429 -0.0239235959943908
-6.93843594009984 -0.0244852694778321
-6.88851913477538 -0.0250652408626769
-6.83860232945092 -0.0256645276192568
-6.78868552412646 -0.0262841749732462
-6.738768718802 -0.026925253358702
-6.68885191347754 -0.0275888555444123
-6.63893510815308 -0.0282760934194559
-6.58901830282862 -0.028988094423975
-6.53910149750416 -0.0297259976113014
-6.4891846921797 -0.0304909493277497
-6.43926788685524 -0.0312840984966122
-6.38935108153078 -0.0321065914931456
-6.33943427620632 -0.0329595665976456
-6.28951747088187 -0.0338441480140575
-6.2396006655574 -0.0347614394419672
-6.18968386023295 -0.0357125171902753
-6.13976705490849 -0.03669842282136
-6.08985024958403 -0.0377201553151041
-6.03993344425957 -0.0387786627427936
-5.99001663893511 -0.0398748334415911
-5.94009983361065 -0.0410094866810625
-5.89018302828619 -0.0421833628140863
-5.84026622296173 -0.0433971129054141
-5.79034941763727 -0.044651287832181
-5.74043261231281 -0.0459463268518035
-5.69051580698835 -0.0472825456339454
-5.64059900166389 -0.0486601237546021
-5.59068219633944 -0.0500790916518595
-5.54076539101498 -0.0515393170445288
-5.49084858569052 -0.0530404908166728
-5.44093178036606 -0.0545821123730218
-5.3910149750416 -0.056163474472458
-5.34109816971714 -0.0577836475491331
-5.29118136439268 -0.0594414635334022
-5.24126455906822 -0.0611354991876219
-5.19134775374376 -0.0628640589750005
-5.1414309484193 -0.064625157483117
-5.09151414309484 -0.0664165014274781
-5.04159733777038 -0.0682354712645745
-4.99168053244593 -0.0700791024483618
-4.94176372712147 -0.071944066368952
-4.89184692179701 -0.0738266510175832
-4.84193011647255 -0.0757227414276745
-4.79201331114809 -0.0776277999479861
-4.74209650582363 -0.0795368464106269
-4.69217970049917 -0.0814444382639086
-4.64226289517471 -0.0833446507478546
-4.59234608985025 -0.0852310571985686
-4.54242928452579 -0.0870967095766575
-4.49251247920133 -0.0889341193245147
-4.44259567387687 -0.0907352386675088
-4.39267886855241 -0.0924914424849922
-4.34276206322795 -0.0941935108885568
-4.29284525790349 -0.095831612657096
-4.24292845257904 -0.0973952896909758
-4.19301164725458 -0.0988734426609509
-4.14309484193012 -0.100254318041326
-4.09317803660566 -0.101525496731226
-4.0432612312812 -0.102673884482629
-3.99334442595674 -0.103685704368913
-3.94342762063228 -0.104546491543043
-3.89351081530782 -0.105241090549957
-3.84359400998336 -0.105753655473127
-3.7936772046589 -0.106067653210461
-3.74376039933444 -0.106165870189477
-3.69384359400998 -0.106030422845803
-3.64392678868553 -0.105642772202267
-3.59400998336107 -0.104983742897839
-3.54409317803661 -0.104033547026182
-3.49417637271215 -0.102771813152142
-3.44425956738769 -0.101177620880829
-3.39434276206323 -0.0992295413575507
-3.34442595673877 -0.0969056840772849
-3.29450915141431 -0.094183750379163
-3.24459234608985 -0.0910410939940447
-3.19467554076539 -0.0874547890011298
-3.14475873544093 -0.0834017055321554
-3.09484193011647 -0.0788585935384457
-3.04492512479202 -0.0738021749063607
-2.99500831946755 -0.0682092441699294
-2.9450915141431 -0.0620567780250984
-2.89517470881864 -0.0553220537975232
-2.84525790349418 -0.0479827769546912
-2.79534109816972 -0.0400172176829297
-2.74542429284526 -0.0314043564701688
-2.6955074875208 -0.022124038545908
-2.64559068219634 -0.0121571369305214
-2.59567387687188 -0.00148572373681043
-2.54575707154742 0.00990675075229545
-2.49584026622296 0.0220352718344476
-2.44592346089851 0.0349130677089407
-2.39600665557404 0.0485514112556152
-2.34608985024959 0.0629594173117769
-2.29617304492513 0.0781438366458444
-2.24625623960067 0.0941088479892473
-2.19633943427621 0.11085584965328
-2.14642262895175 0.128383252422985
-2.09650582362729 0.146686275583165
-2.04658901830283 0.165756748089486
-1.99667221297837 0.185582917047228
-1.94675540765391 0.206149265798095
-1.89683860232945 0.227436344038116
-1.84692179700499 0.249420612493026
-1.79700499168053 0.27207430475782
-1.74708818635607 0.295365308960232
-1.69717138103162 0.3192570719297
-1.64725457570716 0.34370852854003
-1.5973377703827 0.368674058841581
-1.54742096505824 0.394103475503993
-1.49750415973378 0.419942043950193
-1.44758735440932 0.446130537374007
-1.39767054908486 0.47260532859547
-1.3477537437604 0.499298520418505
-1.29783693843594 0.526138115814899
-1.24792013311148 0.553048228867011
-1.19800332778702 0.579949336960957
-1.14808652246256 0.606758574234889
-1.09816971713811 0.633390065756895
-1.04825291181364 0.659755301338683
-0.998336106489187 0.685763547289807
-0.948419301164726 0.71132229378882
-0.898502495840269 0.736337734898521
-0.848585690515808 0.760715277588581
-0.798668885191351 0.784360075455612
-0.74875207986689 0.807177582151975
-0.698835274542432 0.829074118851666
-0.648918469217971 0.849957449391846
-0.599001663893514 0.869737356024161
-0.549084858569053 0.888326207976543
-0.499168053244595 0.905639514243208
-0.449251247920134 0.921596451167829
-0.399334442595677 0.936120354467644
-0.349417637271216 0.94913916447842
-0.299500831946759 0.960585813070659
-0.249584026622298 0.970398542632371
-0.19966722129784 0.978521157747965
-0.149750415973379 0.984903250254583
-0.0998336106489184 0.989500586772077
-0.049916805324461 0.992276341533631
0 0.993204706159211
0.0499168053244574 0.992276341533631
0.0998336106489184 0.989500586772077
0.149750415973376 0.984903250254583
0.199667221297837 0.978521157747966
0.249584026622294 0.970398542632371
0.299500831946755 0.960585813070659
0.349417637271213 0.949139164478422
0.399334442595674 0.936120354467646
0.449251247920131 0.921596451167831
0.499168053244592 0.90563951424321
0.549084858569049 0.888326207976546
0.59900166389351 0.869737356024164
0.648918469217968 0.84995744939185
0.698835274542429 0.82907411885167
0.748752079866886 0.807177582151979
0.798668885191347 0.784360075455616
0.848585690515804 0.760715277588585
0.898502495840265 0.736337734898525
0.948419301164723 0.711322293788824
0.998336106489184 0.68576354728981
1.04825291181364 0.659755301338686
1.0981697171381 0.633390065756898
1.14808652246256 0.606758574234892
1.19800332778702 0.57994933696096
1.24792013311148 0.553048228867014
1.29783693843594 0.526138115814902
1.3477537437604 0.499298520418508
1.39767054908486 0.472605328595473
1.44758735440931 0.446130537374009
1.49750415973378 0.419942043950195
1.54742096505823 0.394103475503995
1.59733777038269 0.368674058841583
1.64725457570715 0.343708528540032
1.69717138103161 0.319257071929701
1.74708818635607 0.295365308960234
1.79700499168053 0.272074304757822
1.84692179700499 0.249420612493028
1.89683860232945 0.227436344038118
1.94675540765391 0.206149265798097
1.99667221297837 0.185582917047229
2.04658901830283 0.165756748089488
2.09650582362729 0.146686275583166
2.14642262895175 0.128383252422987
2.1963394342762 0.110855849653281
2.24625623960066 0.0941088479892485
2.29617304492513 0.0781438366458456
2.34608985024958 0.0629594173117781
2.39600665557404 0.0485514112556164
2.4459234608985 0.0349130677089418
2.49584026622296 0.0220352718344487
2.54575707154742 0.00990675075229646
2.59567387687188 -0.00148572373680948
2.64559068219634 -0.0121571369305205
2.6955074875208 -0.0221240385459072
2.74542429284526 -0.0314043564701681
2.79534109816971 -0.0400172176829291
2.84525790349417 -0.0479827769546907
2.89517470881864 -0.0553220537975227
2.94509151414309 -0.062056778025098
2.99500831946755 -0.0682092441699291
3.04492512479201 -0.0738021749063605
3.09484193011647 -0.0788585935384455
3.14475873544093 -0.0834017055321552
3.19467554076539 -0.0874547890011297
3.24459234608985 -0.0910410939940446
3.29450915141431 -0.094183750379163
3.34442595673877 -0.0969056840772849
3.39434276206322 -0.0992295413575507
3.44425956738768 -0.101177620880829
3.49417637271215 -0.102771813152142
3.5440931780366 -0.104033547026182
3.59400998336106 -0.104983742897839
3.64392678868552 -0.105642772202267
3.69384359400998 -0.106030422845803
3.74376039933444 -0.106165870189477
3.7936772046589 -0.106067653210461
3.84359400998336 -0.105753655473127
3.89351081530782 -0.105241090549957
3.94342762063228 -0.104546491543043
3.99334442595674 -0.103685704368913
4.04326123128119 -0.102673884482629
4.09317803660566 -0.101525496731226
4.14309484193011 -0.100254318041326
4.19301164725457 -0.0988734426609513
4.24292845257904 -0.0973952896909762
4.29284525790349 -0.0958316126570964
4.34276206322795 -0.0941935108885573
4.39267886855241 -0.0924914424849926
4.44259567387687 -0.0907352386675094
4.49251247920133 -0.0889341193245154
4.54242928452579 -0.0870967095766582
4.59234608985025 -0.0852310571985694
4.64226289517471 -0.0833446507478554
4.69217970049917 -0.0814444382639095
4.74209650582362 -0.0795368464106279
4.79201331114808 -0.0776277999479871
4.84193011647255 -0.0757227414276755
4.891846921797 -0.0738266510175842
4.94176372712146 -0.071944066368953
4.99168053244592 -0.0700791024483628
5.04159733777038 -0.0682354712645755
5.09151414309484 -0.0664165014274792
5.1414309484193 -0.0646251574831181
5.19134775374376 -0.0628640589750015
5.24126455906822 -0.0611354991876228
5.29118136439268 -0.0594414635334031
5.34109816971714 -0.057783647549134
5.39101497504159 -0.0561634744724588
5.44093178036606 -0.0545821123730226
5.49084858569051 -0.0530404908166736
5.54076539101497 -0.0515393170445296
5.59068219633943 -0.0500790916518602
5.64059900166389 -0.0486601237546028
5.69051580698835 -0.0472825456339461
5.74043261231281 -0.0459463268518042
5.79034941763727 -0.0446512878321816
5.84026622296173 -0.0433971129054147
5.89018302828619 -0.0421833628140869
5.94009983361065 -0.0410094866810631
5.9900166389351 -0.0398748334415917
6.03993344425957 -0.0387786627427942
6.08985024958402 -0.0377201553151047
6.13976705490848 -0.0366984228213606
6.18968386023294 -0.0357125171902759
6.2396006655574 -0.0347614394419677
6.28951747088186 -0.033844148014058
6.33943427620632 -0.0329595665976461
6.38935108153078 -0.032106591493146
6.43926788685524 -0.0312840984966127
6.4891846921797 -0.0304909493277501
6.53910149750416 -0.0297259976113018
6.58901830282862 -0.0289880944239754
6.63893510815308 -0.0282760934194562
6.68885191347754 -0.0275888555444126
6.73876871880199 -0.0269252533587023
6.78868552412646 -0.0262841749732465
6.83860232945091 -0.025664527619257
6.88851913477537 -0.0250652408626771
6.93843594009983 -0.0244852694778323
6.98835274542429 -0.023923595994391
7.03826955074875 -0.023379232931793
7.08818635607321 -0.0228512247353359
7.13810316139767 -0.0223386494281038
7.18801996672213 -0.0218406199928845
7.23793677204659 -0.0213562854981524
7.28785357737105 -0.0208848319820994
7.3377703826955 -0.0204254831085631
7.38768718801997 -0.0199775006085542
7.43760399334442 -0.0195401845208963
7.48752079866888 -0.0191128732452928
7.53743760399334 -0.0186949434209003
7.5873544093178 -0.018285809643238
7.63727121464226 -0.01788492403199
7.68718801996672 -0.017491775661961
7.73710482529118 -0.0171058898691374
7.78702163061564 -0.0167268274434754
7.8369384359401 -0.0163541837196915
7.88685524126456 -0.0159875875769744
7.93677204658901 -0.0156267003581639
7.98668885191348 -0.0152712147185583
8.03660565723793 -0.01492085341412
8.08652246256239 -0.0145753680384443
8.13643926788685 -0.0142345377174501
8.18635607321131 -0.0138981677703325
8.23627287853577 -0.0135660883448998
8.28618968386023 -0.0132381530349942
8.33610648918469 -0.0129142374872685
8.38602329450915 -0.01259423800417
8.43594009983361 -0.0122780701495544
8.48585690515807 -0.0119656673629311
8.53577371048253 -0.0116569795879244
8.58569051580699 -0.0113519719201161
8.63560732113145 -0.0110506232790277
8.6855241264559 -0.0107529251085983
8.73544093178037 -0.0104588801101135
8.78535773710482 -0.0101685010111602
8.83527454242928 -0.00988180937379669
8.88519134775374 -0.00959883444476443
8.9351081530782 -0.00931961205020638
8.98502495840266 -0.00904418353701326
9.03494176372712 -0.0087725947625829
9.08485856905158 -0.00850489513445706
9.13477537437604 -0.00824113670099117
9.1846921797005 -0.00798137329391747
9.23460898502496 -0.00772565972338052
9.28452579034941 -0.00747405102575742
9.33444259567388 -0.00722660176432185
9.38435940099833 -0.00698336538257366
9.43427620632279 -0.00674439360983209
9.48419301164725 -0.00650973591848234
9.53410981697171 -0.00627943903207185
9.58402662229617 -0.00605354648327354
9.63394342762063 -0.00583209822056958
9.68386023294509 -0.00561513026235944
9.73377703826955 -0.00540267439706127
9.78369384359401 -0.00519475792765439
9.83361064891847 -0.00499140345900402
9.88352745424292 -0.00479262872621567
9.93344425956739 -0.00459844646218668
9.98336106489185 -0.0044088643024548
10.0332778702163 -0.00422388472538898
10.0831946755408 -0.00404350502572463
10.1331114808652 -0.00386771731941387
10.1830282861897 -0.00369650857774145
10.2329450915141 -0.00352986068864638
10.2828618968386 -0.00336775054319008
10.3327787021631 -0.00321015014512073
10.3826955074875 -0.00305702674150209
10.432612312812 -0.0029083429724016
10.4825291181364 -0.0027640570376667
10.5324459234609 -0.00262412287885984
10.5823627287854 -0.00248849037447041
10.6322795341098 -0.00235710554657568
10.6821963394343 -0.00222991077718229
10.7321131447587 -0.00210684503254329
10.7820299500832 -0.00198784409381457
10.8319467554076 -0.00187284079248599
10.8818635607321 -0.00176176524909768
10.9317803660566 -0.00165454511382962
10.981697171381 -0.00155110580763228
11.0316139767055 -0.00145137076264744
11.08153078203 -0.0013552616607506
11.1314475873544 -0.00126269866912971
11.1813643926789 -0.00117360067189783
11.2312811980033 -0.00108788549682095
11.2811980033278 -0.0010054701363242
11.3311148086522 -0.000926270962021673
11.3810316139767 -0.000850203932094966
11.4309484193012 -0.000777184790924651
11.4808652246256 -0.000707129260455237
11.5307820299501 -0.000639953222849074
11.5806988352745 -0.000575572894056745
11.630615640599 -0.00051390498800105
11.6805324459235 -0.000454866871138506
11.7304492512479 -0.000398376707226027
11.7803660565724 -0.000344353592181118
11.8302828618968 -0.000292717678981341
11.8801996672213 -0.00024339029260289
11.9301164725458 -0.000196294035048773
11.9800332778702 -0.000151352880564324
12.0299500831947 -0.000108492261181464
12.0798668885191 -6.76391427733569e-05
12.1297836938436 -2.87220918378114e-05
12.179700499168 8.32866673899427e-06
12.2296173044925 4.35812006570599e-05
12.279534109817 7.71018296075682e-05
12.3294509151414 0.000108955092777398
12.3793677204659 0.000139203724102297
12.4292845257903 0.000167908634901088
12.4792013311148 0.000195128903509524
12.5291181364393 0.000220921771521545
12.5790349417637 0.000245342646237629
12.6289517470882 0.000268445108914474
12.6788685524126 0.000290280928407336
12.7287853577371 0.0003109000797958
12.7787021630616 0.000330350767585386
12.828618968386 0.000348679453081156
12.8785357737105 0.000365930885535092
12.9284525790349 0.000382148136676446
12.9783693843594 0.000397372638243249
13.0282861896839 0.000411644222143642
13.0782029950083 0.000425001162887468
13.1281198003328 0.000437480221941464
13.1780366056572 0.000449116693675343
13.2279534109817 0.000459944452580859
13.2778702163062 0.00046999600146145
13.3277870216306 0.000479302520306202
13.3777038269551 0.000487893915578438
13.4276206322795 0.000495798869666182
13.477537437604 0.000503044890258893
13.5274542429284 0.000509658359432121
13.5773710482529 0.000515664582239043
13.6272878535774 0.000521087834624979
13.6772046589018 0.000525951410498042
13.7271214642263 0.000530277667805787
13.7770382695507 0.000534088073484143
13.8269550748752 0.00053740324716091
13.8768718801997 0.000540243003511592
13.9267886855241 0.000542626393180357
13.9767054908486 0.000544571742193313
14.026622296173 0.000546096689805035
14.0765391014975 0.000547218224732466
14.126455906822 0.00054795271974268
14.1763727121464 0.000548315964572751
14.2262895174709 0.000548323197170944
14.2762063227953 0.000547989133258671
14.3261231281198 0.000547327994222145
14.3760399334443 0.000546353533351393
14.4259567387687 0.000545079060452242
14.4758735440932 0.000543517464864141
14.5257903494176 0.000541681236923128
14.5757071547421 0.000539582487915036
14.6256239600666 0.000537232968569087
14.675540765391 0.000534644086146351
14.7254575707155 0.000531826920181298
14.7753743760399 0.000528792236937697
14.8252911813644 0.000525550502642577
14.8752079866888 0.000522111895563865
14.9251247920133 0.000518486316998592
14.9750415973378 0.00051468340123941
15.0249584026622 0.000510712524587456
15.0748752079867 0.000506582813479486
15.1247920133111 0.000502303151796641
15.1747088186356 0.000497882187421308
15.2246256239601 0.000493328338107229
15.2745424292845 0.000488649796726454
15.324459234609 0.00048385453595484
15.3743760399334 0.000478950312455718
15.4242928452579 0.000473944670618964
15.4742096505824 0.000468844945910263
15.5241264559068 0.000463658267882623
15.5740432612313 0.000458391562899451
15.6239600665557 0.000453051556615583
15.6738768718802 0.00044764477625971
15.7237936772047 0.000442177552758636
15.7737104825291 0.000436656022740766
15.8236272878536 0.000431086130453187
15.873544093178 0.000425473629623709
15.9234608985025 0.000419824085296228
15.973377703827 0.000414142875664885
16.0232945091514 0.000408435193929603
16.0732113144759 0.00040270605019285
16.1231281198003 0.000396960273414783
16.1730449251248 0.000391202513441358
16.2229617304492 0.000385437243117548
16.2728785357737 0.000379668760495479
16.3227953410982 0.000373901191145078
16.3727121464226 0.000368138490572782
16.4226289517471 0.000362384446751921
16.4725457570715 0.000356642682766569
16.522462562396 0.000350916659569078
16.5723793677205 0.000345209678849912
16.6222961730449 0.000339524886017127
16.6722129783694 0.00033386527328154
16.7221297836938 0.000328233682842594
16.7720465890183 0.000322632810168941
16.8219633943428 0.000317065207366964
16.8718801996672 0.00031153328662973
16.9217970049917 0.000306039323758326
16.9717138103161 0.000300585461747026
17.0216306156406 0.000295173714423412
17.0715474209651 0.00028980597013431
17.1214642262895 0.000284483995468246
17.171381031614 0.000279209439005054
17.2212978369384 0.000273983835083312
17.2712146422629 0.000268808607576344
17.3211314475874 0.000263685073667713
17.3710482529118 0.000258614447617344
17.4209650582363 0.000253597844509716
17.4708818635607 0.000248636283975867
17.5207986688852 0.000243730693881354
17.5707154742096 0.00023888191397273
17.6206322795341 0.0002340906994755
17.6705490848586 0.000229357724637048
17.720465890183 0.000224683586208458
17.7703826955075 0.000220068806859698
17.8202995008319 0.000215513838523116
17.8702163061564 0.000211019065660735
17.9201331114809 0.000206584808451337
17.9700499168053 0.000202211325893859
18.0199667221298 0.000197898818824094
18.0698835274542 0.000193647432842233
18.1198003327787 0.000189457261149239
18.1697171381032 0.0001853283472905
18.2196339434276 0.000181260687805696
18.2695507487521 0.000177254234784212
18.3194675540765 0.000173308898325833
18.369384359401 0.000169424548906883
18.4193011647255 0.000165601019652259
18.4692179700499 0.000161838108514231
18.5191347753744 0.000158135580359097
18.5690515806988 0.000154493168963149
18.6189683860233 0.00015091057891959
18.6688851913477 0.000147387487458334
18.7188019966722 0.000143923546180763
18.7687188019967 0.000140518382711758
18.8186356073211 0.000137171602271422
18.8685524126456 0.000133882789169065
18.91846921797 0.000130651508222139
18.9683860232945 0.00012747730610286
19.018302828619 0.000124359712615362
19.0682196339434 0.000121298241906228
19.1181364392679 0.000118292393611297
19.1680532445923 0.000115341653941635
19.2179700499168 0.000112445496711562
19.2678868552413 0.000109603384311584
19.3178036605657 0.000106814768629058
19.3677204658902 0.000104079091919354
19.4176372712146 0.000101395787630231
19.4675540765391 9.87642811820361e-05
19.5174708818636 9.61839907063184e-05
19.567387687188 9.36543277452842e-05
19.6173044925125 9.11746979144924e-05
19.6672212978369 8.87445015310485e-05
19.7171381031614 8.63631342094701e-05
19.7670549084859 8.40299874272858e-05
19.8169717138103 8.17444490623217e-05
19.8668885191348 7.95059039035216e-05
19.9168053244592 7.7313734137036e-05
19.9667221297837 7.51673198092078e-05
20.0166389351081 7.30660392679744e-05
20.0665557404326 7.10092695841003e-05
20.1164725457571 6.89963869535513e-05
20.1663893510815 6.70267670822217e-05
20.216306156406 6.50997855541287e-05
20.2662229617304 6.32148181840944e-05
20.3161397670549 6.13712413558504e-05
20.3660565723794 5.9568432346411e-05
20.4159733777038 5.78057696374849e-05
20.4658901830283 5.60826332146188e-05
20.5158069883527 5.43984048546953e-05
20.5657237936772 5.27524684023442e-05
20.6156405990017 5.11442100357639e-05
20.6655574043261 4.9573018522395e-05
20.7154742096506 4.80382854648373e-05
20.765391014975 4.65394055373552e-05
20.8153078202995 4.50757767132749e-05
20.865224625624 4.36468004835401e-05
20.9151414309484 4.2251882066659e-05
20.9650582362729 4.08904306102493e-05
21.0149750415973 3.95618593843576e-05
21.0648918469218 3.82655859667149e-05
21.1148086522463 3.70010324200666e-05
21.1647254575707 3.57676254617027e-05
21.2146422628952 3.45647966253012e-05
21.2645590682196 3.33919824151895e-05
21.3144758735441 3.22486244531192e-05
21.3643926788685 3.11341696176475e-05
21.414309484193 3.00480701762124e-05
21.4642262895175 2.89897839099896e-05
21.5141430948419 2.79587742316187e-05
21.5640599001664 2.69545102958857e-05
21.6139767054908 2.59764671034531e-05
21.6638935108153 2.50241255977299e-05
21.7138103161398 2.40969727549788e-05
21.7637271214642 2.31945016677596e-05
21.8136439267887 2.2316211621815e-05
21.8635607321131 2.14616081665047e-05
21.9134775374376 2.06302031789027e-05
21.9633943427621 1.98215149216728e-05
22.0133111480865 1.90350680948425e-05
22.063227953411 1.82703938815989e-05
22.1131447587354 1.75270299882331e-05
22.1630615640599 1.68045206783606e-05
22.2129783693844 1.61024168015493e-05
22.2628951747088 1.54202758164859e-05
22.3128119800333 1.47576618088132e-05
22.3627287853577 1.41141455037713e-05
22.4126455906822 1.34893042737736e-05
22.4625623960067 1.28827221410488e-05
22.5124792013311 1.22939897754781e-05
22.5623960066556 1.17227044877545e-05
22.61231281198 1.11684702179876e-05
22.6622296173045 1.06308975198764e-05
22.7121464226289 1.01096035405667e-05
22.7620632279534 9.60421199630689e-06
22.8119800332779 9.11435314401271e-06
22.8618968386023 8.63966374884626e-06
22.9118136439268 8.17978704791031e-06
22.9617304492512 7.73437271015551e-06
23.0116472545757 7.3030767925931e-06
23.0615640599002 6.88556169290211e-06
23.1114808652246 6.48149609851597e-06
23.1613976705491 6.09055493227016e-06
23.2113144758735 5.71241929468924e-06
23.261231281198 5.3467764029893e-06
23.3111480865225 4.99331952686938e-06
23.3610648918469 4.6517479211644e-06
23.4109816971714 4.32176675543118e-06
23.4608985024958 4.0030870405392e-06
23.5108153078203 3.69542555233862e-06
23.5607321131448 3.39850475247977e-06
23.6106489184692 3.11205270646087e-06
23.6605657237937 2.83580299898447e-06
23.7104825291181 2.56949464670739e-06
23.7603993344426 2.31287200847463e-06
23.8103161397671 2.06568469313426e-06
23.8602329450915 1.82768746503758e-06
23.910149750416 1.59864014733779e-06
23.9600665557404 1.37830752320948e-06
24.0099833610649 1.16645923512202e-06
24.0599001663893 9.62869682311161e-07
24.1098169717138 7.6731791660546e-07
24.1597337770383 5.7958753677723e-07
24.2096505823627 3.99466581601434e-07
24.2595673876872 2.26747421820538e-07
24.3094841930116 6.12266512282935e-08
24.3594009983361 -9.72950228989841e-08
24.4093178036606 -2.49012889779205e-07
24.459234608985 -3.94118345248745e-07
24.5091514143095 -5.32799001757258e-07
24.5590682196339 -6.65238797939887e-07
24.6089850249584 -7.91618107457603e-07
24.6589018302829 -9.12113846780594e-07
24.7088186356073 -1.02689958157426e-06
24.7587354409318 -1.13614563133273e-06
24.8086522462562 -1.2400191718908e-06
24.8585690515807 -1.33868433543248e-06
24.9084858569052 -1.4323023076024e-06
24.9584026622296 -1.52103142131601e-06
25.0083194675541 -1.60502724685571e-06
25.0582362728785 -1.68444267783292e-06
25.108153078203 -1.75942801259075e-06
25.1580698835275 -1.83013103061914e-06
25.2079866888519 -1.89669706355311e-06
25.2579034941764 -1.95926906032689e-06
25.3078202995008 -2.01798764606069e-06
25.3577371048253 -2.0729911742641e-06
25.4076539101497 -2.12441577195023e-06
25.4575707154742 -2.17239537726802e-06
25.5074875207987 -2.21706176927641e-06
25.5574043261231 -2.25854458950439e-06
25.6073211314476 -2.29697135496391e-06
25.657237936772 -2.3324674623101e-06
25.7071547420965 -2.36515618287365e-06
25.757071547421 -2.39515864832504e-06
25.8069883527454 -2.4225938267682e-06
25.8569051580699 -2.44757848910383e-06
25.9068219633943 -2.47022716554801e-06
25.9567387687188 -2.49065209224196e-06
26.0066555740433 -2.50896314794195e-06
26.0565723793677 -2.52526778083579e-06
26.1064891846922 -2.53967092559279e-06
26.1564059900166 -2.55227491081842e-06
26.2063227953411 -2.56317935715227e-06
26.2562396006656 -2.57248106631812e-06
26.30615640599 -2.58027390150862e-06
26.3560732113145 -2.58664865956253e-06
26.4059900166389 -2.59169293547083e-06
26.4559068219634 -2.59549097982795e-06
26.5058236272879 -2.59812354992608e-06
26.5557404326123 -2.59966775527343e-06
26.6056572379368 -2.60019689840075e-06
26.6555740432612 -2.59978031190445e-06
26.7054908485857 -2.59848319275872e-06
26.7554076539101 -2.59636643501153e-06
26.8053244592346 -2.59348646206197e-06
26.8552412645591 -2.58989505979596e-06
26.9051580698835 -2.58563921193543e-06
26.955074875208 -2.58076093903049e-06
27.0049916805324 -2.57529714259558e-06
27.0549084858569 -2.56927945595703e-06
27.1048252911814 -2.56273410344157e-06
27.1547420965058 -2.55568176959161e-06
27.2046589018303 -2.54813748014279e-06
27.2545757071547 -2.54011049654271e-06
27.3044925124792 -2.53160422582439e-06
27.3544093178037 -2.52261614767567e-06
27.4043261231281 -2.51313776056281e-06
27.4542429284526 -2.50315454877536e-06
27.504159733777 -2.49264597225666e-06
27.5540765391015 -2.48158548107149e-06
27.603993344426 -2.46994055633715e-06
27.6539101497504 -2.45767277940785e-06
27.7038269550749 -2.44473793105208e-06
27.7537437603993 -2.43108612230028e-06
27.8036605657238 -2.41666195856345e-06
27.8535773710483 -2.40140473853298e-06
27.9034941763727 -2.38524868926742e-06
27.9534109816972 -2.36812323875226e-06
28.0033277870216 -2.34995332708509e-06
28.0532445923461 -2.33065975728913e-06
28.1031613976705 -2.31015958659443e-06
28.153078202995 -2.28836655884709e-06
28.2029950083195 -2.26519157851303e-06
28.2529118136439 -2.24054322653495e-06
28.3028286189684 -2.21432831807819e-06
28.3527454242928 -2.18645250196522e-06
28.4026622296173 -2.15682090134841e-06
28.4525790349418 -2.12533879490858e-06
28.5024958402662 -2.091912337592e-06
28.5524126455907 -2.05644931961297e-06
28.6023294509151 -2.01885996215305e-06
28.6522462562396 -1.97905774788249e-06
28.7021630615641 -1.93696028411635e-06
28.7520798668885 -1.89249019609699e-06
28.801996672213 -1.84557604756925e-06
28.8519134775374 -1.7961532854842e-06
28.9018302828619 -1.74416520533515e-06
28.9517470881864 -1.68956393329617e-06
29.0016638935108 -1.6323114210006e-06
29.0515806988353 -1.57238044846756e-06
29.1014975041597 -1.50975563035863e-06
29.1514143094842 -1.44443442042878e-06
29.2013311148086 -1.37642810872486e-06
29.2512479201331 -1.30576280578627e-06
29.3011647254576 -1.23248040781558e-06
29.351081530782 -1.15663953651574e-06
29.4009983361065 -1.07831644703687e-06
29.4509151414309 -9.97605897241338e-07
29.5008319467554 -9.14621971283731e-07
29.5507487520799 -8.29498850314924e-07
29.6006655574043 -7.42391522957932e-07
29.6505823627288 -6.53476428071395e-07
29.7004991680532 -5.6295202221544e-07
29.7504159733777 -4.71039264167041e-07
29.8003327787022 -3.77982008799977e-07
29.8502495840266 -2.84047302650287e-07
29.9001663893511 -1.8952557353479e-07
29.9500831946755 -9.47307066833804e-08
};
\addplot [semithick, color1]
table {%
-29.9500831946755 -9.41293843098505e-08
-29.9001663893511 -1.88258211072556e-07
-29.8502495840266 -2.82053889942081e-07
-29.8003327787022 -3.75207211312028e-07
-29.7504159733777 -4.67432368310029e-07
-29.7004991680532 -5.58466859571192e-07
-29.6505823627288 -6.48071280186941e-07
-29.6006655574043 -7.3602900837071e-07
-29.5507487520799 -8.22145795466513e-07
-29.5008319467554 -9.0624926696505e-07
-29.4509151414309 -9.88188342190323e-07
-29.4009983361065 -1.06783258028067e-06
-29.351081530782 -1.14507146001408e-06
-29.3011647254576 -1.21981360092075e-06
-29.2512479201331 -1.2919859329883e-06
-29.2013311148087 -1.36153282209915e-06
-29.1514143094842 -1.42841515814758e-06
-29.1014975041597 -1.49260941256805e-06
-29.0515806988353 -1.55410667176915e-06
-29.0016638935108 -1.61291165271082e-06
-28.9517470881864 -1.66904170658914e-06
-28.9018302828619 -1.72252581630463e-06
-28.8519134775374 -1.77340359308956e-06
-28.801996672213 -1.82172427735852e-06
-28.7520798668885 -1.86754574852765e-06
-28.7021630615641 -1.91093354822215e-06
-28.6522462562396 -1.9519599209627e-06
-28.6023294509151 -1.9907028760889e-06
-28.5524126455907 -2.02724527434602e-06
-28.5024958402662 -2.06167394222979e-06
-28.4525790349418 -2.09407881685586e-06
-28.4026622296173 -2.12455212379631e-06
-28.3527454242928 -2.15318759000773e-06
-28.3028286189684 -2.1800796936638e-06
-28.2529118136439 -2.20532295240294e-06
-28.2029950083195 -2.22901125120806e-06
-28.153078202995 -2.25123721085238e-06
-28.1031613976706 -2.27209159757401e-06
-28.0532445923461 -2.29166277438231e-06
-28.0033277870216 -2.31003619415254e-06
-27.9534109816972 -2.32729393443212e-06
-27.9034941763727 -2.34351427366242e-06
-27.8535773710483 -2.35877130831523e-06
-27.8036605657238 -2.37313461025235e-06
-27.7537437603993 -2.3866689234412e-06
-27.7038269550749 -2.39943389899871e-06
-27.6539101497504 -2.41148386738956e-06
-27.603993344426 -2.42286764647416e-06
-27.5540765391015 -2.43362838398509e-06
-27.504159733777 -2.44380343290919e-06
-27.4542429284526 -2.45342425816466e-06
-27.4043261231281 -2.46251637288891e-06
-27.3544093178037 -2.47109930259267e-06
-27.3044925124792 -2.47918657538864e-06
-27.2545757071547 -2.48678573646832e-06
-27.2046589018303 -2.49389838497811e-06
-27.1547420965058 -2.5005202314345e-06
-27.1048252911814 -2.50664117381786e-06
-27.0549084858569 -2.51224539049436e-06
-27.0049916805324 -2.51731144813471e-06
-26.955074875208 -2.52181242282704e-06
-26.9051580698835 -2.52571603261778e-06
-26.8552412645591 -2.52898477975821e-06
-26.8053244592346 -2.53157610098583e-06
-26.7554076539102 -2.53344252422638e-06
-26.7054908485857 -2.53453183016509e-06
-26.6555740432612 -2.53478721720341e-06
-26.6056572379368 -2.53414746838864e-06
-26.5557404326123 -2.53254711897924e-06
-26.5058236272879 -2.52991662338643e-06
-26.4559068219634 -2.52618252031308e-06
-26.4059900166389 -2.52126759499238e-06
-26.3560732113145 -2.51509103751239e-06
-26.30615640599 -2.50756859629555e-06
-26.2562396006656 -2.49861272588637e-06
-26.2063227953411 -2.4881327282835e-06
-26.1564059900166 -2.47603488713502e-06
-26.1064891846922 -2.46222259419661e-06
-26.0565723793677 -2.44659646753226e-06
-26.0066555740433 -2.42905446101419e-06
-25.9567387687188 -2.4094919647541e-06
-25.9068219633943 -2.38780189617042e-06
-25.8569051580699 -2.36387478146591e-06
-25.8069883527454 -2.33759882735658e-06
-25.757071547421 -2.30885998295618e-06
-25.7071547420965 -2.27754199178067e-06
-25.657237936772 -2.24352643389316e-06
-25.6073211314476 -2.20669275826255e-06
-25.5574043261231 -2.16691830545818e-06
-25.5074875207987 -2.12407832084777e-06
-25.4575707154742 -2.07804595850735e-06
-25.4076539101498 -2.02869227608931e-06
-25.3577371048253 -1.97588622092858e-06
-25.3078202995008 -1.91949460769679e-06
-25.2579034941764 -1.8593820879407e-06
-25.2079866888519 -1.79541111186371e-06
-25.1580698835275 -1.72744188272891e-06
-25.108153078203 -1.65533230427749e-06
-25.0582362728785 -1.57893792156937e-06
-25.0083194675541 -1.49811185566218e-06
-24.9584026622296 -1.41270473255159e-06
-24.9084858569052 -1.3225646067994e-06
-24.8585690515807 -1.22753688027737e-06
-24.8086522462562 -1.1274642164534e-06
-24.7587354409318 -1.02218645064303e-06
-24.7088186356073 -9.11540496643934e-07
-24.6589018302829 -7.95360250163432e-07
-24.6089850249584 -6.73476489439996e-07
-24.5590682196339 -5.45716773449078e-07
-24.5091514143095 -4.11905338071603e-07
-24.459234608985 -2.71862990590398e-07
-24.4093178036606 -1.25407002865763e-07
-24.3594009983361 2.7648996473447e-08
-24.3094841930116 1.8749513050227e-07
-24.2595673876872 3.5432538283056e-07
-24.2096505823627 5.28337706503477e-07
-24.1597337770383 7.09734132698936e-07
-24.1098169717138 8.98720878965688e-07
-24.0599001663894 1.09550845676183e-06
-24.0099833610649 1.30031177806944e-06
-23.9600665557404 1.51335026087644e-06
-23.910149750416 1.7348479333319e-06
-23.8602329450915 1.9650335363952e-06
-23.8103161397671 2.20414062481334e-06
-23.7603993344426 2.45240766627361e-06
-23.7104825291181 2.71007813859087e-06
-23.6605657237937 2.97740062480005e-06
-23.6106489184692 3.2546289060347e-06
-23.5607321131448 3.54202205208206e-06
-23.5108153078203 3.83984450951295e-06
-23.4608985024958 4.14836618729293e-06
-23.4109816971714 4.46786253978669e-06
-23.3610648918469 4.79861464707386e-06
-23.3111480865225 5.140909292498e-06
-23.261231281198 5.49503903737462e-06
-23.2113144758735 5.86130229278601e-06
-23.1613976705491 6.24000338839247e-06
-23.1114808652246 6.63145263819027e-06
-23.0615640599002 7.03596640314628e-06
-23.0116472545757 7.45386715063856e-06
-22.9617304492512 7.88548351063057e-06
-22.9118136439268 8.33115032850427e-06
-22.8618968386023 8.79120871447497e-06
-22.8119800332779 9.2660060895072e-06
-22.7620632279534 9.75589622764737e-06
-22.712146422629 1.02612392946851e-05
-22.6622296173045 1.07824018830509e-05
-22.61231281198 1.13197570428531e-05
-22.5623960066556 1.18736843089529e-05
-22.5124792013311 1.2444569723973e-05
-22.4625623960067 1.30328058571276e-05
-22.4126455906822 1.36387918187618e-05
-22.3627287853577 1.42629332704813e-05
-22.3128119800333 1.49056424307508e-05
-22.2628951747088 1.55673380758358e-05
-22.2129783693844 1.6248445535961e-05
-22.1630615640599 1.69493966865539e-05
-22.1131447587354 1.76706299344425e-05
-22.063227953411 1.84125901988734e-05
-22.0133111480865 1.91757288872162e-05
-21.9633943427621 1.9960503865221e-05
-21.9134775374376 2.07673794216939e-05
-21.8635607321131 2.159682622746e-05
-21.8136439267887 2.24493212884814e-05
-21.7637271214642 2.33253478930029e-05
-21.7138103161398 2.4225395552599e-05
-21.6638935108153 2.51499599369998e-05
-21.6139767054908 2.60995428025766e-05
-21.5640599001664 2.70746519143722e-05
-21.5141430948419 2.80758009615646e-05
-21.4642262895175 2.91035094662568e-05
-21.414309484193 3.01583026854892e-05
-21.3643926788686 3.12407115063765e-05
-21.3144758735441 3.23512723342712e-05
-21.2645590682196 3.3490526973863e-05
-21.2146422628952 3.46590225031202e-05
-21.1647254575707 3.58573111399867e-05
-21.1148086522463 3.70859501017417e-05
-21.0648918469218 3.83455014569342e-05
-21.0149750415973 3.96365319697957e-05
-20.9650582362729 4.09596129370348e-05
-20.9151414309484 4.2315320016907e-05
-20.865224625624 4.37042330504464e-05
-20.8153078202995 4.51269358747328e-05
-20.765391014975 4.65840161280532e-05
-20.7154742096506 4.80760650468017e-05
-20.6655574043261 4.96036772539365e-05
-20.6156405990017 5.11674505387929e-05
-20.5657237936772 5.27679856280208e-05
-20.5158069883527 5.44058859473818e-05
-20.4658901830283 5.60817573741086e-05
-20.4159733777038 5.77962079794848e-05
-20.3660565723794 5.954984776126e-05
-20.3161397670549 6.13432883654656e-05
-20.2662229617304 6.31771427971407e-05
-20.216306156406 6.50520251194192e-05
-20.1663893510815 6.69685501403648e-05
-20.1164725457571 6.8927333086871e-05
-20.0665557404326 7.09289892648701e-05
-20.0166389351082 7.29741337050155e-05
-19.9667221297837 7.50633807929196e-05
-19.9168053244592 7.71973438829414e-05
-19.8668885191348 7.93766348944254e-05
-19.8169717138103 8.16018638892005e-05
-19.7670549084859 8.3873638629045e-05
-19.7171381031614 8.61925641117252e-05
-19.6672212978369 8.85592420841082e-05
-19.6173044925125 9.09742705307448e-05
-19.567387687188 9.34382431362088e-05
-19.5174708818636 9.59517487193728e-05
-19.4675540765391 9.85153706376894e-05
-19.4176372712146 0.000101129686159443
-19.3677204658902 0.000103795265801826
-19.3178036605657 0.000106512672632602
-19.2678868552413 0.000109282461532999
-19.2179700499168 0.000112105178419408
-19.1680532445923 0.000114981359421349
-19.1181364392679 0.000117911530013108
-19.0682196339434 0.00012089620409635
-19.018302828619 0.000123935883030984
-18.9683860232945 0.000127031054611462
-18.91846921797 0.000130182191985697
-18.8685524126456 0.000133389752513729
-18.8186356073211 0.000136654176563259
-18.7687188019967 0.000139975886239198
-18.7188019966722 0.000143355284044365
-18.6688851913478 0.000146792751468545
-18.6189683860233 0.000150288647503142
-18.5690515806988 0.000153843307078776
-18.5191347753744 0.000157457039423257
-18.4692179700499 0.000161130126337489
-18.4193011647255 0.000164862820387038
-18.369384359401 0.000168655343007231
-18.3194675540765 0.000172507882519886
-18.2695507487521 0.000176420592059987
-18.2196339434276 0.000180393587410858
-18.1697171381032 0.000184426944746692
-18.1198003327787 0.000188520698281569
-18.0698835274542 0.000192674837824444
-18.0199667221298 0.000196889306239934
-17.9700499168053 0.000201163996815107
-17.9201331114809 0.000205498750532889
-17.8702163061564 0.000209893353253114
-17.8202995008319 0.000214347532802697
-17.7703826955075 0.000218860955976875
-17.720465890183 0.000223433225453917
-17.6705490848586 0.000228063876626226
-17.6206322795341 0.000232752374351239
-17.5707154742096 0.000237498109626036
-17.5207986688852 0.000242300396190104
-17.4708818635607 0.000247158467061195
-17.4209650582363 0.000252071471009727
-17.3710482529118 0.000257038468977696
-17.3211314475874 0.000262058430448526
-17.2712146422629 0.000267130229774767
-17.2212978369384 0.000272252642471002
-17.171381031614 0.000277424341479708
-17.1214642262895 0.00028264389341822
-17.0715474209651 0.000287909754815275
-17.0216306156406 0.000293220268345886
-16.9717138103161 0.000298573659073535
-16.9217970049917 0.000303968030708859
-16.8718801996672 0.000309401361894066
-16.8219633943428 0.000314871502522379
-16.7720465890183 0.000320376170101728
-16.7221297836938 0.000325912946171775
-16.6722129783694 0.000331479272783099
-16.6222961730449 0.000337072449047059
-16.5723793677205 0.000342689627764352
-16.522462562396 0.00034832781213977
-16.4725457570716 0.00035398385258994
-16.4226289517471 0.000359654443650034
-16.3727121464226 0.000365336120984509
-16.3227953410982 0.000371025258505854
-16.2728785357737 0.00037671806560411
-16.2229617304493 0.000382410584488619
-16.1730449251248 0.000388098687641924
-16.1231281198003 0.000393778075384157
-16.0732113144759 0.000399444273544475
-16.0232945091514 0.000405092631234179
-15.973377703827 0.000410718318714151
-15.9234608985025 0.00041631632534701
-15.873544093178 0.000421881457622146
-15.8236272878536 0.000427408337239314
-15.7737104825291 0.000432891399233948
-15.7237936772047 0.000438324890124712
-15.6738768718802 0.000443702866061041
-15.6239600665557 0.000449019190945618
-15.5740432612313 0.000454267534503817
-15.5241264559068 0.000459441370269198
-15.4742096505824 0.000464533973451137
-15.4242928452579 0.000469538418647689
-15.3743760399334 0.000474447577363718
-15.324459234609 0.000479254115291397
-15.2745424292845 0.000483950489307181
-15.2246256239601 0.000488528944136515
-15.1747088186356 0.00049298150863473
-15.1247920133111 0.00049729999162993
-15.0748752079867 0.000501475977271158
-15.0249584026622 0.000505500819822807
-14.9750415973378 0.000509365637844098
-14.9251247920133 0.000513061307690606
-14.8752079866889 0.000516578456273182
-14.8252911813644 0.000519907453008359
-14.7753743760399 0.000523038400893349
-14.7254575707155 0.000525961126638201
-14.675540765391 0.000528665169787515
-14.6256239600666 0.000531139770764394
-14.5757071547421 0.000533373857770082
-14.5257903494176 0.000535356032474026
-14.4758735440932 0.00053707455443092
-14.4259567387687 0.000538517324163664
-14.3760399334443 0.000539671864854217
-14.3261231281198 0.00054052530258792
-14.2762063227953 0.000541064345101184
-14.2262895174709 0.000541275258987403
-14.1763727121464 0.000541143845321624
-14.126455906822 0.000540655413670929
-14.0765391014975 0.000539794754464574
-14.026622296173 0.000538546109705858
-13.9767054908486 0.000536893142016262
-13.9267886855241 0.000534818902011837
-13.8768718801997 0.000532305794021911
-13.8269550748752 0.000529335540171072
-13.7770382695508 0.000525889142857002
-13.7271214642263 0.000521946845669032
-13.6772046589018 0.000517488092805328
-13.6272878535774 0.00051249148706025
-13.5773710482529 0.000506934746467759
-13.5274542429285 0.000500794659701584
-13.477537437604 0.000494047040348287
-13.4276206322795 0.000486666680185258
-13.3777038269551 0.000478627301611918
-13.3277870216306 0.000469901509399127
-13.2778702163062 0.000460460741938625
-13.2279534109817 0.000450275222191483
-13.1780366056572 0.000439313908551706
-13.1281198003328 0.000427544445858302
-13.0782029950083 0.00041493311680626
-13.0282861896839 0.00040144479402367
-12.9783693843594 0.000387042893098824
-12.9284525790349 0.000371689326857143
-12.8785357737105 0.000355344461203322
-12.828618968386 0.000337967072858832
-12.7787021630616 0.000319514309338836
-12.7287853577371 0.000299941651525534
-12.6788685524126 0.0002792028792067
-12.6289517470882 0.000257250039958701
-12.5790349417637 0.000234033421762336
-12.5291181364393 0.000209501529747294
-12.4792013311148 0.000183601067466752
-12.4292845257904 0.000156276923107476
-12.3793677204659 0.000127472161042528
-12.3294509151414 9.7128019133289e-05
-12.279534109817 6.51839121847157e-05
-12.2296173044925 3.15774419524922e-05
-12.1797004991681 -3.75558590714442e-06
-12.1297836938436 -4.08811375647861e-05
-12.0798668885191 -7.98669190558502e-05
-12.0299500831947 -0.000120782336279135
-11.9800332778702 -0.000163698446625519
-11.9301164725458 -0.000208687901929234
-11.8801996672213 -0.000255824882460287
-11.8302828618968 -0.000305185021706083
-11.7803660565724 -0.000356845321723226
-11.7304492512479 -0.000410884058876853
-11.6805324459235 -0.000467380679824694
-11.630615640599 -0.000526415687646423
-11.5806988352745 -0.000588070518065674
-11.5307820299501 -0.000652427405762423
-11.4808652246256 -0.000719569240827075
-11.4309484193012 -0.000789579415464653
-11.3810316139767 -0.000862541661117742
-11.3311148086522 -0.000938539876240189
-11.2811980033278 -0.00101765794501996
-11.2312811980033 -0.00109997954741867
-11.1813643926789 -0.00118558796096723
-11.1314475873544 -0.00127456585483101
-11.08153078203 -0.00136699507673464
-11.0316139767055 -0.00146295643341462
-10.981697171381 -0.00156252946534782
-10.9317803660566 -0.00166579221658543
-10.8818635607321 -0.00177282100060374
-10.8319467554077 -0.00188369016316617
-10.7820299500832 -0.00199847184327398
-10.7321131447587 -0.00211723573336559
-10.6821963394343 -0.00224004884000716
-10.6322795341098 -0.00236697524639746
-10.5823627287854 -0.00249807587809034
-10.5324459234609 -0.00263340827341495
-10.4825291181364 -0.00277302636014922
-10.432612312812 -0.00291698024007361
-10.3826955074875 -0.00306531598310067
-10.3327787021631 -0.00321807543273955
-10.2828618968386 -0.00337529602471437
-10.2329450915141 -0.00353701062060865
-10.1830282861897 -0.00370324735845686
-10.1331114808652 -0.0038740295222448
-10.0831946755408 -0.0040493754323159
-10.0332778702163 -0.00422929835870674
-9.98336106489185 -0.004413806459454
-9.93344425956739 -0.00460290274592503
-9.88352745424293 -0.00479658507722429
-9.83361064891847 -0.004994846185719
-9.78369384359401 -0.00519767373570707
-9.73377703826955 -0.00540505041721984
-9.68386023294509 -0.0056169540769097
-9.63394342762063 -0.00583335788791853
-9.58402662229618 -0.00605423056055636
-9.53410981697171 -0.0062795365955401
-9.48419301164726 -0.00650923658144988
-9.4342762063228 -0.00674328753795413
-9.38435940099834 -0.00698164330623481
-9.33444259567388 -0.00722425498790995
-9.28452579034942 -0.00747107143360241
-9.23460898502496 -0.00772203978214039
-9.1846921797005 -0.00797710605119813
-9.13477537437604 -0.00823621577999203
-9.08485856905158 -0.00849931472444093
-9.03494176372712 -0.00876634960497646
-8.98502495840266 -0.00903726890695309
-8.9351081530782 -0.00931202373335582
-8.88519134775375 -0.00959056870923755
-8.83527454242929 -0.00987286293703842
-8.78535773710483 -0.010158871001645
-8.73544093178037 -0.0104485640237403
-8.68552412645591 -0.010741920759675
-8.63560732113145 -0.011038928745756
-8.58569051580699 -0.0113395854845061
-8.53577371048253 -0.0116438996700887
-8.48585690515807 -0.0119518924497259
-8.43594009983361 -0.0122635987175615
-8.38602329450915 -0.0125790684370328
-8.33610648918469 -0.0128983679874201
-8.28618968386023 -0.0132215815298424
-8.23627287853578 -0.0135488123875561
-8.18635607321131 -0.0138801844350024
-8.13643926788686 -0.0142158434896281
-8.0865224625624 -0.0145559587000841
-8.03660565723794 -0.0149007239239828
-7.98668885191348 -0.0152503590879675
-7.93677204658902 -0.0156051115224288
-7.88685524126456 -0.0159652572627735
-7.8369384359401 -0.0163311023087376
-7.78702163061564 -0.0167029838328182
-7.73710482529118 -0.0170812713284881
-7.68718801996672 -0.0174663676884575
-7.63727121464226 -0.0178587102028526
-7.5873544093178 -0.0182587714667972
-7.53743760399335 -0.0186670601865115
-7.48752079866889 -0.0190841218726828
-7.43760399334443 -0.0195105394095197
-7.38768718801997 -0.0199469334875685
-7.33777038269551 -0.0203939628880612
-7.28785357737105 -0.0208523246062708
-7.23793677204659 -0.0213227538010726
-7.18801996672213 -0.0218060235576605
-7.13810316139767 -0.0223029444501356
-7.08818635607321 -0.0228143638904772
-7.03826955074875 -0.0233411652502248
-6.98835274542429 -0.0238842667410451
-6.93843594009984 -0.024444620040229
-6.88851913477538 -0.0250232086470629
-6.83860232945092 -0.0256210459559533
-6.78868552412646 -0.0262391730321391
-6.738768718802 -0.0268786560758256
-6.68885191347754 -0.0275405835605961
-6.63893510815308 -0.0282260630320246
-6.58901830282862 -0.0289362175525039
-6.53910149750416 -0.0296721817784474
-6.4891846921797 -0.0304350976561889
-6.43926788685524 -0.0312261097231266
-6.38935108153078 -0.032046360000911
-6.33943427620632 -0.0328969824677795
-6.28951747088187 -0.0337790970974906
-6.2396006655574 -0.0346938034527057
-6.18968386023295 -0.03564217382112
-6.13976705490849 -0.0366252458831463
-6.08985024958403 -0.0376440149005215
-6.03993344425957 -0.0386994254158331
-5.99001663893511 -0.0397923624536578
-5.94009983361065 -0.0409236422147729
-5.89018302828619 -0.042094002255749
-5.84026622296173 -0.0433040911471664
-5.79034941763727 -0.044554457604723
-5.74043261231281 -0.0458455390886335
-5.69051580698835 -0.0471776498679545
-5.64059900166389 -0.0485509685478385
-5.59068219633944 -0.0499655250592084
-5.54076539101498 -0.0514211871119884
-5.49084858569052 -0.0529176461148263
-5.44093178036606 -0.0544544025662171
-5.3910149750416 -0.0560307509241041
-5.34109816971714 -0.0576457639634072
-5.29118136439268 -0.0592982766335329
-5.24126455906822 -0.06098686943077
-5.19134775374376 -0.0627098513035943
-5.1414309484193 -0.0644652421123224
-5.09151414309484 -0.0662507546682821
-5.04159733777038 -0.0680637763817397
-4.99168053244593 -0.0699013505522685
-4.94176372712147 -0.0717601573400738
-4.89184692179701 -0.0736364944620529
-4.84193011647255 -0.075526257662076
-4.79201331114809 -0.0774249210111621
-4.74209650582363 -0.0793275170999164
-4.69217970049917 -0.0812286171928226
-4.64226289517471 -0.0831223114217643
-4.59234608985025 -0.085002189104512
-4.54242928452579 -0.086861319282875
-4.49251247920133 -0.0886922315847971
-4.44259567387687 -0.0904868975248819
-4.39267886855241 -0.0922367123686803
-4.34276206322795 -0.0939324776975525
-4.29284525790349 -0.0955643848230303
-4.24292845257904 -0.0971219992123269
-4.19301164725458 -0.0985942460999557
-4.14309484193012 -0.0999693974742778
-4.09317803660566 -0.101235060642155
-4.0432612312812 -0.102378168589669
-3.99334442595674 -0.103384972371993
-3.94342762063228 -0.104241035780884
-3.89351081530782 -0.104931232553727
-3.84359400998336 -0.105439746403535
-3.7936772046589 -0.105750074164545
-3.74376039933444 -0.105845032362901
-3.69384359400998 -0.1057067675361
-3.64392678868553 -0.105316770638246
-3.59400998336107 -0.104655895880218
-3.54409317803661 -0.103704384364553
-3.49417637271215 -0.102441892883567
-3.44425956738769 -0.100847528255742
-3.39434276206323 -0.0988998875792445
-3.34442595673877 -0.0965771047821127
-3.29450915141431 -0.0938569038456638
-3.24459234608985 -0.0907166590706023
-3.19467554076539 -0.087133462743456
-3.14475873544093 -0.083084200543903
-3.09484193011647 -0.0785456350106127
-3.04492512479202 -0.0734944973538547
-2.99500831946755 -0.0679075878667381
-2.9450915141431 -0.061761885142952
-2.89517470881864 -0.0550346642567485
-2.84525790349418 -0.0477036240001222
-2.79534109816972 -0.0397470232022532
-2.74542429284526 -0.0311438260769098
-2.6955074875208 -0.0218738564543647
-2.64559068219634 -0.0119179606553034
-2.59567387687188 -0.00125817865514563
-2.54575707154742 0.0101220769316946
-2.49584026622296 0.0222378346465312
-2.44592346089851 0.0351023714964845
-2.39600665557404 0.0487270146620222
-2.34608985024959 0.063120938637059
-2.29617304492513 0.0782909589956891
-2.24625623960067 0.0942413241430079
-2.19633943427621 0.110973506573397
-2.14642262895175 0.128485995325896
-2.09650582362729 0.146774091490346
-2.04658901830283 0.165829708777067
-1.99667221297837 0.185641181313743
-1.94675540765391 0.206193080972561
-1.89683860232945 0.227466046654861
-1.84692179700499 0.249436628065653
-1.79700499168053 0.272077146592418
-1.74708818635607 0.295355575957547
-1.69717138103162 0.319235445337418
-1.64725457570716 0.343675767629571
-1.5973377703827 0.368630995498785
-1.54742096505824 0.394051007739679
-1.49750415973378 0.419881128354546
-1.44758735440932 0.446062180557947
-1.39767054908486 0.472530577682142
-1.3477537437604 0.499218452668624
-1.29783693843594 0.526053827490311
-1.24792013311148 0.552960823457168
-1.19800332778702 0.579859912916505
-1.14808652246256 0.606668212370736
-1.09816971713811 0.633299816503481
-1.04825291181364 0.659666172034095
-0.998336106489187 0.685676489716515
-0.948419301164726 0.711238192166515
-0.898502495840269 0.736257394548566
-0.848585690515808 0.760639414485457
-0.798668885191351 0.784289306876254
-0.74875207986689 0.807112418624897
-0.698835274542432 0.829014957594185
-0.648918469217971 0.849904569405606
-0.599001663893514 0.869690914996754
-0.549084858569053 0.888286241110574
-0.499168053244595 0.905605935104013
-0.449251247920134 0.921569054607576
-0.399334442595677 0.936098821646683
-0.349417637271216 0.94912306996386
-0.299500831946759 0.960574633944242
-0.249584026622298 0.970391669476499
-0.19966722129784 0.978517907277236
-0.149750415973379 0.984902879159695
-0.0998336106489184 0.989502305913206
-0.049916805324461 0.992279329006891
0 0.993208118914831
0.0499168053244574 0.992279329006892
0.0998336106489184 0.989502305913208
0.149750415973376 0.984902879159698
0.199667221297837 0.978517907277239
0.249584026622294 0.970391669476503
0.299500831946755 0.960574633944247
0.349417637271213 0.949123069963866
0.399334442595674 0.936098821646689
0.449251247920131 0.921569054607582
0.499168053244592 0.90560593510402
0.549084858569049 0.888286241110581
0.59900166389351 0.869690914996762
0.648918469217968 0.849904569405614
0.698835274542429 0.829014957594194
0.748752079866886 0.807112418624906
0.798668885191347 0.784289306876262
0.848585690515804 0.760639414485466
0.898502495840265 0.736257394548575
0.948419301164723 0.711238192166524
0.998336106489184 0.685676489716524
1.04825291181364 0.659666172034104
1.0981697171381 0.633299816503489
1.14808652246256 0.606668212370745
1.19800332778702 0.579859912916514
1.24792013311148 0.552960823457177
1.29783693843594 0.52605382749032
1.3477537437604 0.499218452668633
1.39767054908486 0.472530577682151
1.44758735440931 0.446062180557955
1.49750415973378 0.419881128354555
1.54742096505823 0.394051007739687
1.59733777038269 0.368630995498793
1.64725457570715 0.343675767629579
1.69717138103161 0.319235445337425
1.74708818635607 0.295355575957554
1.79700499168053 0.272077146592425
1.84692179700499 0.24943662806566
1.89683860232945 0.227466046654867
1.94675540765391 0.206193080972566
1.99667221297837 0.185641181313749
2.04658901830283 0.165829708777072
2.09650582362729 0.14677409149035
2.14642262895175 0.1284859953259
2.1963394342762 0.110973506573402
2.24625623960066 0.0942413241430119
2.29617304492513 0.0782909589956928
2.34608985024958 0.0631209386370625
2.39600665557404 0.0487270146620254
2.4459234608985 0.0351023714964875
2.49584026622296 0.0222378346465339
2.54575707154742 0.0101220769316971
2.59567387687188 -0.0012581786551433
2.64559068219634 -0.0119179606553012
2.6955074875208 -0.0218738564543628
2.74542429284526 -0.031143826076908
2.79534109816971 -0.0397470232022516
2.84525790349417 -0.0477036240001207
2.89517470881864 -0.0550346642567473
2.94509151414309 -0.0617618851429509
2.99500831946755 -0.0679075878667371
3.04492512479201 -0.0734944973538539
3.09484193011647 -0.0785456350106119
3.14475873544093 -0.0830842005439024
3.19467554076539 -0.0871334627434555
3.24459234608985 -0.0907166590706019
3.29450915141431 -0.0938569038456634
3.34442595673877 -0.0965771047821123
3.39434276206322 -0.0988998875792443
3.44425956738768 -0.100847528255741
3.49417637271215 -0.102441892883567
3.5440931780366 -0.103704384364553
3.59400998336106 -0.104655895880217
3.64392678868552 -0.105316770638246
3.69384359400998 -0.1057067675361
3.74376039933444 -0.105845032362901
3.7936772046589 -0.105750074164546
3.84359400998336 -0.105439746403535
3.89351081530782 -0.104931232553727
3.94342762063228 -0.104241035780884
3.99334442595674 -0.103384972371993
4.04326123128119 -0.102378168589669
4.09317803660566 -0.101235060642155
4.14309484193011 -0.099969397474278
4.19301164725457 -0.0985942460999559
4.24292845257904 -0.0971219992123272
4.29284525790349 -0.0955643848230307
4.34276206322795 -0.0939324776975529
4.39267886855241 -0.0922367123686807
4.44259567387687 -0.0904868975248824
4.49251247920133 -0.0886922315847977
4.54242928452579 -0.0868613192828756
4.59234608985025 -0.0850021891045126
4.64226289517471 -0.0831223114217651
4.69217970049917 -0.0812286171928234
4.74209650582362 -0.0793275170999172
4.79201331114808 -0.0774249210111629
4.84193011647255 -0.0755262576620769
4.891846921797 -0.0736364944620537
4.94176372712146 -0.0717601573400746
4.99168053244592 -0.0699013505522693
5.04159733777038 -0.0680637763817404
5.09151414309484 -0.0662507546682828
5.1414309484193 -0.0644652421123231
5.19134775374376 -0.062709851303595
5.24126455906822 -0.0609868694307706
5.29118136439268 -0.0592982766335335
5.34109816971714 -0.0576457639634078
5.39101497504159 -0.0560307509241047
5.44093178036606 -0.0544544025662177
5.49084858569051 -0.0529176461148268
5.54076539101497 -0.051421187111989
5.59068219633943 -0.0499655250592089
5.64059900166389 -0.048550968547839
5.69051580698835 -0.0471776498679549
5.74043261231281 -0.0458455390886339
5.79034941763727 -0.0445544576047235
5.84026622296173 -0.0433040911471668
5.89018302828619 -0.0420940022557494
5.94009983361065 -0.0409236422147733
5.9900166389351 -0.0397923624536582
6.03993344425957 -0.0386994254158335
6.08985024958402 -0.0376440149005219
6.13976705490848 -0.0366252458831467
6.18968386023294 -0.0356421738211204
6.2396006655574 -0.034693803452706
6.28951747088186 -0.0337790970974909
6.33943427620632 -0.0328969824677799
6.38935108153078 -0.0320463600009113
6.43926788685524 -0.0312261097231269
6.4891846921797 -0.0304350976561891
6.53910149750416 -0.0296721817784476
6.58901830282862 -0.0289362175525041
6.63893510815308 -0.0282260630320248
6.68885191347754 -0.0275405835605964
6.73876871880199 -0.0268786560758258
6.78868552412646 -0.0262391730321393
6.83860232945091 -0.0256210459559535
6.88851913477537 -0.0250232086470631
6.93843594009983 -0.0244446200402292
6.98835274542429 -0.0238842667410453
7.03826955074875 -0.0233411652502249
7.08818635607321 -0.0228143638904773
7.13810316139767 -0.0223029444501357
7.18801996672213 -0.0218060235576606
7.23793677204659 -0.0213227538010727
7.28785357737105 -0.020852324606271
7.3377703826955 -0.0203939628880614
7.38768718801997 -0.0199469334875686
7.43760399334442 -0.0195105394095199
7.48752079866888 -0.019084121872683
7.53743760399334 -0.0186670601865117
7.5873544093178 -0.0182587714667974
7.63727121464226 -0.0178587102028528
7.68718801996672 -0.0174663676884577
7.73710482529118 -0.0170812713284883
7.78702163061564 -0.0167029838328184
7.8369384359401 -0.0163311023087378
7.88685524126456 -0.0159652572627737
7.93677204658901 -0.0156051115224291
7.98668885191348 -0.0152503590879677
8.03660565723793 -0.014900723923983
8.08652246256239 -0.0145559587000844
8.13643926788685 -0.0142158434896283
8.18635607321131 -0.0138801844350026
8.23627287853577 -0.0135488123875563
8.28618968386023 -0.0132215815298426
8.33610648918469 -0.0128983679874203
8.38602329450915 -0.012579068437033
8.43594009983361 -0.0122635987175617
8.48585690515807 -0.0119518924497261
8.53577371048253 -0.0116438996700889
8.58569051580699 -0.0113395854845063
8.63560732113145 -0.0110389287457561
8.6855241264559 -0.0107419207596751
8.73544093178037 -0.0104485640237405
8.78535773710482 -0.0101588710016452
8.83527454242928 -0.00987286293703856
8.88519134775374 -0.00959056870923769
8.9351081530782 -0.00931202373335595
8.98502495840266 -0.00903726890695322
9.03494176372712 -0.00876634960497658
9.08485856905158 -0.00849931472444105
9.13477537437604 -0.00823621577999213
9.1846921797005 -0.00797710605119823
9.23460898502496 -0.00772203978214049
9.28452579034941 -0.0074710714336025
9.33444259567388 -0.00722425498791004
9.38435940099833 -0.00698164330623489
9.43427620632279 -0.00674328753795421
9.48419301164725 -0.00650923658144996
9.53410981697171 -0.00627953659554017
9.58402662229617 -0.00605423056055643
9.63394342762063 -0.0058333578879186
9.68386023294509 -0.00561695407690976
9.73377703826955 -0.0054050504172199
9.78369384359401 -0.00519767373570713
9.83361064891847 -0.00499484618571905
9.88352745424292 -0.00479658507722434
9.93344425956739 -0.00460290274592508
9.98336106489185 -0.00441380645945405
10.0332778702163 -0.00422929835870678
10.0831946755408 -0.00404937543231594
10.1331114808652 -0.00387402952224484
10.1830282861897 -0.0037032473584569
10.2329450915141 -0.00353701062060869
10.2828618968386 -0.0033752960247144
10.3327787021631 -0.00321807543273958
10.3826955074875 -0.0030653159831007
10.432612312812 -0.00291698024007364
10.4825291181364 -0.00277302636014925
10.5324459234609 -0.00263340827341498
10.5823627287854 -0.00249807587809036
10.6322795341098 -0.00236697524639748
10.6821963394343 -0.00224004884000718
10.7321131447587 -0.00211723573336561
10.7820299500832 -0.00199847184327399
10.8319467554076 -0.00188369016316619
10.8818635607321 -0.00177282100060375
10.9317803660566 -0.00166579221658544
10.981697171381 -0.00156252946534783
11.0316139767055 -0.00146295643341463
11.08153078203 -0.00136699507673465
11.1314475873544 -0.00127456585483102
11.1813643926789 -0.00118558796096724
11.2312811980033 -0.00109997954741868
11.2811980033278 -0.00101765794501996
11.3311148086522 -0.000938539876240189
11.3810316139767 -0.000862541661117741
11.4309484193012 -0.000789579415464651
11.4808652246256 -0.000719569240827071
11.5307820299501 -0.000652427405762419
11.5806988352745 -0.000588070518065669
11.630615640599 -0.000526415687646417
11.6805324459235 -0.000467380679824688
11.7304492512479 -0.000410884058876845
11.7803660565724 -0.000356845321723218
11.8302828618968 -0.000305185021706074
11.8801996672213 -0.000255824882460278
11.9301164725458 -0.000208687901929225
11.9800332778702 -0.000163698446625509
12.0299500831947 -0.000120782336279125
12.0798668885191 -7.98669190558403e-05
12.1297836938436 -4.0881137564776e-05
12.179700499168 -3.75558590713428e-06
12.2296173044925 3.15774419525024e-05
12.279534109817 6.51839121847261e-05
12.3294509151414 9.71280191332997e-05
12.3793677204659 0.000127472161042538
12.4292845257903 0.000156276923107487
12.4792013311148 0.000183601067466763
12.5291181364393 0.000209501529747305
12.5790349417637 0.000234033421762348
12.6289517470882 0.000257250039958712
12.6788685524126 0.000279202879206711
12.7287853577371 0.000299941651525546
12.7787021630616 0.000319514309338848
12.828618968386 0.000337967072858844
12.8785357737105 0.000355344461203334
12.9284525790349 0.000371689326857155
12.9783693843594 0.000387042893098837
13.0282861896839 0.000401444794023683
13.0782029950083 0.000414933116806272
13.1281198003328 0.000427544445858314
13.1780366056572 0.000439313908551718
13.2279534109817 0.000450275222191495
13.2778702163062 0.000460460741938636
13.3277870216306 0.000469901509399138
13.3777038269551 0.000478627301611929
13.4276206322795 0.000486666680185269
13.477537437604 0.000494047040348298
13.5274542429284 0.000500794659701594
13.5773710482529 0.00050693474646777
13.6272878535774 0.000512491487060261
13.6772046589018 0.000517488092805339
13.7271214642263 0.000521946845669043
13.7770382695507 0.000525889142857012
13.8269550748752 0.000529335540171082
13.8768718801997 0.000532305794021921
13.9267886855241 0.000534818902011847
13.9767054908486 0.000536893142016272
14.026622296173 0.000538546109705868
14.0765391014975 0.000539794754464584
14.126455906822 0.000540655413670938
14.1763727121464 0.000541143845321634
14.2262895174709 0.000541275258987412
14.2762063227953 0.000541064345101193
14.3261231281198 0.000540525302587928
14.3760399334443 0.000539671864854225
14.4259567387687 0.000538517324163671
14.4758735440932 0.000537074554430927
14.5257903494176 0.000535356032474033
14.5757071547421 0.000533373857770088
14.6256239600666 0.0005311397707644
14.675540765391 0.000528665169787521
14.7254575707155 0.000525961126638206
14.7753743760399 0.000523038400893354
14.8252911813644 0.000519907453008365
14.8752079866888 0.000516578456273187
14.9251247920133 0.000513061307690611
14.9750415973378 0.000509365637844103
15.0249584026622 0.000505500819822812
15.0748752079867 0.000501475977271162
15.1247920133111 0.000497299991629934
15.1747088186356 0.000492981508634734
15.2246256239601 0.000488528944136519
15.2745424292845 0.000483950489307184
15.324459234609 0.0004792541152914
15.3743760399334 0.000474447577363722
15.4242928452579 0.000469538418647692
15.4742096505824 0.000464533973451141
15.5241264559068 0.000459441370269201
15.5740432612313 0.000454267534503821
15.6239600665557 0.000449019190945621
15.6738768718802 0.000443702866061044
15.7237936772047 0.000438324890124715
15.7737104825291 0.000432891399233952
15.8236272878536 0.000427408337239318
15.873544093178 0.00042188145762215
15.9234608985025 0.000416316325347014
15.973377703827 0.000410718318714155
16.0232945091514 0.000405092631234183
16.0732113144759 0.000399444273544478
16.1231281198003 0.000393778075384161
16.1730449251248 0.000388098687641928
16.2229617304492 0.000382410584488623
16.2728785357737 0.000376718065604114
16.3227953410982 0.000371025258505858
16.3727121464226 0.000365336120984513
16.4226289517471 0.000359654443650038
16.4725457570715 0.000353983852589944
16.522462562396 0.000348327812139774
16.5723793677205 0.000342689627764356
16.6222961730449 0.000337072449047063
16.6722129783694 0.000331479272783104
16.7221297836938 0.000325912946171779
16.7720465890183 0.000320376170101733
16.8219633943428 0.000314871502522384
16.8718801996672 0.00030940136189407
16.9217970049917 0.000303968030708863
16.9717138103161 0.000298573659073539
17.0216306156406 0.00029322026834589
17.0715474209651 0.00028790975481528
17.1214642262895 0.000282643893418224
17.171381031614 0.000277424341479712
17.2212978369384 0.000272252642471006
17.2712146422629 0.000267130229774771
17.3211314475874 0.00026205843044853
17.3710482529118 0.0002570384689777
17.4209650582363 0.000252071471009731
17.4708818635607 0.000247158467061198
17.5207986688852 0.000242300396190107
17.5707154742096 0.000237498109626039
17.6206322795341 0.000232752374351242
17.6705490848586 0.000228063876626229
17.720465890183 0.000223433225453919
17.7703826955075 0.000218860955976878
17.8202995008319 0.0002143475328027
17.8702163061564 0.000209893353253116
17.9201331114809 0.000205498750532892
17.9700499168053 0.00020116399681511
18.0199667221298 0.000196889306239936
18.0698835274542 0.000192674837824446
18.1198003327787 0.000188520698281571
18.1697171381032 0.000184426944746694
18.2196339434276 0.00018039358741086
18.2695507487521 0.000176420592059988
18.3194675540765 0.000172507882519888
18.369384359401 0.000168655343007233
18.4193011647255 0.00016486282038704
18.4692179700499 0.000161130126337491
18.5191347753744 0.000157457039423259
18.5690515806988 0.000153843307078778
18.6189683860233 0.000150288647503143
18.6688851913477 0.000146792751468547
18.7188019966722 0.000143355284044367
18.7687188019967 0.000139975886239199
18.8186356073211 0.00013665417656326
18.8685524126456 0.00013338975251373
18.91846921797 0.000130182191985698
18.9683860232945 0.000127031054611463
19.018302828619 0.000123935883030985
19.0682196339434 0.000120896204096351
19.1181364392679 0.000117911530013108
19.1680532445923 0.000114981359421349
19.2179700499168 0.000112105178419408
19.2678868552413 0.000109282461533
19.3178036605657 0.000106512672632603
19.3677204658902 0.000103795265801827
19.4176372712146 0.000101129686159443
19.4675540765391 9.85153706376897e-05
19.5174708818636 9.59517487193731e-05
19.567387687188 9.34382431362091e-05
19.6173044925125 9.0974270530745e-05
19.6672212978369 8.85592420841084e-05
19.7171381031614 8.61925641117254e-05
19.7670549084859 8.38736386290452e-05
19.8169717138103 8.16018638892007e-05
19.8668885191348 7.93766348944257e-05
19.9168053244592 7.71973438829417e-05
19.9667221297837 7.506338079292e-05
20.0166389351081 7.29741337050159e-05
20.0665557404326 7.09289892648705e-05
20.1164725457571 6.89273330868714e-05
20.1663893510815 6.69685501403651e-05
20.216306156406 6.50520251194195e-05
20.2662229617304 6.3177142797141e-05
20.3161397670549 6.13432883654659e-05
20.3660565723794 5.95498477612603e-05
20.4159733777038 5.77962079794851e-05
20.4658901830283 5.6081757374109e-05
20.5158069883527 5.44058859473821e-05
20.5657237936772 5.27679856280212e-05
20.6156405990017 5.11674505387933e-05
20.6655574043261 4.96036772539368e-05
20.7154742096506 4.80760650468021e-05
20.765391014975 4.65840161280536e-05
20.8153078202995 4.51269358747331e-05
20.865224625624 4.37042330504468e-05
20.9151414309484 4.23153200169073e-05
20.9650582362729 4.09596129370351e-05
21.0149750415973 3.96365319697961e-05
21.0648918469218 3.83455014569345e-05
21.1148086522463 3.7085950101742e-05
21.1647254575707 3.58573111399869e-05
21.2146422628952 3.46590225031205e-05
21.2645590682196 3.34905269738632e-05
21.3144758735441 3.23512723342715e-05
21.3643926788685 3.12407115063767e-05
21.414309484193 3.01583026854894e-05
21.4642262895175 2.9103509466257e-05
21.5141430948419 2.80758009615648e-05
21.5640599001664 2.70746519143723e-05
21.6139767054908 2.60995428025767e-05
21.6638935108153 2.51499599369999e-05
21.7138103161398 2.42253955525991e-05
21.7637271214642 2.33253478930029e-05
21.8136439267887 2.24493212884814e-05
21.8635607321131 2.159682622746e-05
21.9134775374376 2.07673794216939e-05
21.9633943427621 1.9960503865221e-05
22.0133111480865 1.91757288872162e-05
22.063227953411 1.84125901988734e-05
22.1131447587354 1.76706299344425e-05
22.1630615640599 1.69493966865539e-05
22.2129783693844 1.6248445535961e-05
22.2628951747088 1.55673380758358e-05
22.3128119800333 1.49056424307508e-05
22.3627287853577 1.42629332704813e-05
22.4126455906822 1.36387918187618e-05
22.4625623960067 1.30328058571275e-05
22.5124792013311 1.2444569723973e-05
22.5623960066556 1.18736843089529e-05
22.61231281198 1.1319757042853e-05
22.6622296173045 1.07824018830509e-05
22.7121464226289 1.02612392946851e-05
22.7620632279534 9.75589622764734e-06
22.8119800332779 9.26600608950717e-06
22.8618968386023 8.79120871447495e-06
22.9118136439268 8.33115032850424e-06
22.9617304492512 7.88548351063054e-06
23.0116472545757 7.45386715063854e-06
23.0615640599002 7.03596640314625e-06
23.1114808652246 6.63145263819025e-06
23.1613976705491 6.24000338839245e-06
23.2113144758735 5.86130229278599e-06
23.261231281198 5.49503903737461e-06
23.3111480865225 5.14090929249799e-06
23.3610648918469 4.79861464707384e-06
23.4109816971714 4.46786253978668e-06
23.4608985024958 4.14836618729292e-06
23.5108153078203 3.83984450951295e-06
23.5607321131448 3.54202205208205e-06
23.6106489184692 3.2546289060347e-06
23.6605657237937 2.97740062480004e-06
23.7104825291181 2.71007813859087e-06
23.7603993344426 2.4524076662736e-06
23.8103161397671 2.20414062481333e-06
23.8602329450915 1.96503353639519e-06
23.910149750416 1.73484793333189e-06
23.9600665557404 1.51335026087643e-06
24.0099833610649 1.30031177806942e-06
24.0599001663893 1.09550845676181e-06
24.1098169717138 8.98720878965662e-07
24.1597337770383 7.09734132698908e-07
24.2096505823627 5.28337706503446e-07
24.2595673876872 3.54325382830526e-07
24.3094841930116 1.87495130502234e-07
24.3594009983361 2.76489964734077e-08
24.4093178036606 -1.25407002865805e-07
24.459234608985 -2.71862990590443e-07
24.5091514143095 -4.11905338071649e-07
24.5590682196339 -5.45716773449127e-07
24.6089850249584 -6.73476489440047e-07
24.6589018302829 -7.95360250163485e-07
24.7088186356073 -9.11540496643988e-07
24.7587354409318 -1.02218645064309e-06
24.8086522462562 -1.12746421645346e-06
24.8585690515807 -1.22753688027743e-06
24.9084858569052 -1.32256460679946e-06
24.9584026622296 -1.41270473255165e-06
25.0083194675541 -1.49811185566224e-06
25.0582362728785 -1.57893792156943e-06
25.108153078203 -1.65533230427756e-06
25.1580698835275 -1.72744188272897e-06
25.2079866888519 -1.79541111186377e-06
25.2579034941764 -1.85938208794076e-06
25.3078202995008 -1.91949460769686e-06
25.3577371048253 -1.97588622092864e-06
25.4076539101497 -2.02869227608937e-06
25.4575707154742 -2.07804595850741e-06
25.5074875207987 -2.12407832084783e-06
25.5574043261231 -2.16691830545824e-06
25.6073211314476 -2.20669275826261e-06
25.657237936772 -2.24352643389323e-06
25.7071547420965 -2.27754199178074e-06
25.757071547421 -2.30885998295625e-06
25.8069883527454 -2.33759882735665e-06
25.8569051580699 -2.36387478146598e-06
25.9068219633943 -2.38780189617048e-06
25.9567387687188 -2.40949196475416e-06
26.0066555740433 -2.42905446101426e-06
26.0565723793677 -2.44659646753233e-06
26.1064891846922 -2.46222259419667e-06
26.1564059900166 -2.47603488713508e-06
26.2063227953411 -2.48813272828357e-06
26.2562396006656 -2.49861272588643e-06
26.30615640599 -2.50756859629561e-06
26.3560732113145 -2.51509103751245e-06
26.4059900166389 -2.52126759499244e-06
26.4559068219634 -2.52618252031313e-06
26.5058236272879 -2.52991662338649e-06
26.5557404326123 -2.53254711897929e-06
26.6056572379368 -2.5341474683887e-06
26.6555740432612 -2.53478721720346e-06
26.7054908485857 -2.53453183016514e-06
26.7554076539101 -2.53344252422643e-06
26.8053244592346 -2.53157610098588e-06
26.8552412645591 -2.52898477975825e-06
26.9051580698835 -2.52571603261782e-06
26.955074875208 -2.52181242282709e-06
27.0049916805324 -2.51731144813475e-06
27.0549084858569 -2.51224539049441e-06
27.1048252911814 -2.50664117381791e-06
27.1547420965058 -2.50052023143454e-06
27.2046589018303 -2.49389838497816e-06
27.2545757071547 -2.48678573646836e-06
27.3044925124792 -2.47918657538868e-06
27.3544093178037 -2.47109930259272e-06
27.4043261231281 -2.46251637288896e-06
27.4542429284526 -2.45342425816471e-06
27.504159733777 -2.44380343290924e-06
27.5540765391015 -2.43362838398514e-06
27.603993344426 -2.4228676464742e-06
27.6539101497504 -2.4114838673896e-06
27.7038269550749 -2.39943389899875e-06
27.7537437603993 -2.38666892344124e-06
27.8036605657238 -2.37313461025239e-06
27.8535773710483 -2.35877130831527e-06
27.9034941763727 -2.34351427366246e-06
27.9534109816972 -2.32729393443216e-06
28.0033277870216 -2.31003619415258e-06
28.0532445923461 -2.29166277438235e-06
28.1031613976705 -2.27209159757405e-06
28.153078202995 -2.25123721085242e-06
28.2029950083195 -2.2290112512081e-06
28.2529118136439 -2.20532295240298e-06
28.3028286189684 -2.18007969366384e-06
28.3527454242928 -2.15318759000777e-06
28.4026622296173 -2.12455212379635e-06
28.4525790349418 -2.0940788168559e-06
28.5024958402662 -2.06167394222983e-06
28.5524126455907 -2.02724527434606e-06
28.6023294509151 -1.99070287608894e-06
28.6522462562396 -1.95195992096274e-06
28.7021630615641 -1.91093354822219e-06
28.7520798668885 -1.86754574852769e-06
28.801996672213 -1.82172427735857e-06
28.8519134775374 -1.7734035930896e-06
28.9018302828619 -1.72252581630467e-06
28.9517470881864 -1.66904170658917e-06
29.0016638935108 -1.61291165271085e-06
29.0515806988353 -1.55410667176918e-06
29.1014975041597 -1.49260941256808e-06
29.1514143094842 -1.42841515814761e-06
29.2013311148086 -1.36153282209918e-06
29.2512479201331 -1.29198593298832e-06
29.3011647254576 -1.21981360092077e-06
29.351081530782 -1.1450714600141e-06
29.4009983361065 -1.06783258028069e-06
29.4509151414309 -9.88188342190342e-07
29.5008319467554 -9.06249266965067e-07
29.5507487520799 -8.22145795466527e-07
29.6006655574043 -7.36029008370723e-07
29.6505823627288 -6.48071280186951e-07
29.7004991680532 -5.58466859571201e-07
29.7504159733777 -4.67432368310036e-07
29.8003327787022 -3.75207211312033e-07
29.8502495840266 -2.82053889942085e-07
29.9001663893511 -1.88258211072558e-07
29.9500831946755 -9.41293843098517e-08
};
\addplot [semithick, color2]
table {%
-29.9500831946755 -9.34553231027841e-08
-29.9001663893511 -1.8683961580509e-07
-29.8502495840266 -2.79825487363676e-07
-29.8003327787022 -3.72108887735286e-07
-29.7504159733777 -4.63409104783541e-07
-29.7004991680532 -5.53468644091358e-07
-29.6505823627288 -6.42052998785704e-07
-29.6006655574043 -7.28950316916634e-07
-29.5507487520799 -8.13970974007798e-07
-29.5008319467554 -8.96947058425485e-07
-29.4509151414309 -9.7773177720337e-07
-29.4009983361065 -1.05619878991349e-06
-29.351081530782 -1.13224147809292e-06
-29.3011647254576 -1.20577215762225e-06
-29.2512479201331 -1.2767212413087e-06
-29.2013311148087 -1.34503635875553e-06
-29.1514143094842 -1.41068144040263e-06
-29.1014975041597 -1.47363577240357e-06
-29.0515806988353 -1.5338930287631e-06
-29.0016638935108 -1.59146028690016e-06
-28.9517470881864 -1.64635703252488e-06
-28.9018302828619 -1.69861415942873e-06
-28.8519134775374 -1.7482729694843e-06
-28.801996672213 -1.79538417783981e-06
-28.7520798668885 -1.84000692797356e-06
-28.7021630615641 -1.88220782094831e-06
-28.6522462562396 -1.92205996287653e-06
-28.6023294509151 -1.95964203427619e-06
-28.5524126455907 -1.99503738466576e-06
-28.5024958402662 -2.02833315541747e-06
-28.4525790349418 -2.05961943356105e-06
-28.4026622296173 -2.08898843890875e-06
-28.3527454242928 -2.11653374655618e-06
-28.3028286189684 -2.1423495465053e-06
-28.2529118136439 -2.16652994185578e-06
-28.2029950083195 -2.18916828672052e-06
-28.153078202995 -2.21035656474161e-06
-28.1031613976706 -2.23018480881435e-06
-28.0532445923461 -2.24874056237115e-06
-28.0033277870216 -2.26610838233405e-06
-27.9534109816972 -2.28236938361451e-06
-27.9034941763727 -2.29760082482395e-06
-27.8535773710483 -2.31187573465665e-06
-27.8036605657238 -2.32526257821982e-06
-27.7537437603993 -2.33782496241387e-06
-27.7038269550749 -2.34962137930806e-06
-27.6539101497504 -2.36070498631481e-06
-27.603993344426 -2.37112342183796e-06
-27.5540765391015 -2.38091865495729e-06
-27.504159733777 -2.39012686761311e-06
-27.4542429284526 -2.39877836766983e-06
-27.4043261231281 -2.40689753116721e-06
-27.3544093178037 -2.41450277200986e-06
-27.3044925124792 -2.42160653730177e-06
-27.2545757071547 -2.42821532649993e-06
-27.2046589018303 -2.43432973254132e-06
-27.1547420965058 -2.43994450308829e-06
-27.1048252911814 -2.44504862003916e-06
-27.0549084858569 -2.44962539546287e-06
-27.0049916805324 -2.45365258213727e-06
-26.955074875208 -2.457102496901e-06
-26.9051580698835 -2.45994215506666e-06
-26.8552412645591 -2.46213341418832e-06
-26.8053244592346 -2.46363312552869e-06
-26.7554076539102 -2.46439329162908e-06
-26.7054908485857 -2.46436122844881e-06
-26.6555740432612 -2.46347973060895e-06
-26.6056572379368 -2.46168723834696e-06
-26.5557404326123 -2.45891800486465e-06
-26.5058236272879 -2.45510226282974e-06
-26.4559068219634 -2.45016638887194e-06
-26.4059900166389 -2.44403306499591e-06
-26.3560732113145 -2.4366214359169e-06
-26.30615640599 -2.42784726140776e-06
-26.2562396006656 -2.41762306282963e-06
-26.2063227953411 -2.40585826310136e-06
-26.1564059900166 -2.39245931944479e-06
-26.1064891846922 -2.37732984832331e-06
-26.0565723793677 -2.36037074207037e-06
-26.0066555740433 -2.34148027678109e-06
-25.9567387687188 -2.3205542111149e-06
-25.9068219633943 -2.29748587572847e-06
-25.8569051580699 -2.27216625312767e-06
-25.8069883527454 -2.2444840477925e-06
-25.757071547421 -2.21432574649191e-06
-25.7071547420965 -2.18157566876406e-06
-25.657237936772 -2.14611600759327e-06
-25.6073211314476 -2.10782686036665e-06
-25.5574043261231 -2.06658625024121e-06
-25.5074875207987 -2.02227013809696e-06
-25.4575707154742 -1.9747524252914e-06
-25.4076539101498 -1.92390494746785e-06
-25.3577371048253 -1.86959745970287e-06
-25.3078202995008 -1.81169761330699e-06
-25.2579034941764 -1.75007092461873e-06
-25.2079866888519 -1.68458073615382e-06
-25.1580698835275 -1.61508817048984e-06
-25.108153078203 -1.54145207728182e-06
-25.0582362728785 -1.46352897381638e-06
-25.0083194675541 -1.38117297952069e-06
-24.9584026622296 -1.29423574484869e-06
-24.9084858569052 -1.20256637497017e-06
-24.8585690515807 -1.10601134868904e-06
-24.8086522462562 -1.00441443301544e-06
-24.7587354409318 -8.97616593812324e-07
-24.7088186356073 -7.85455902931289e-07
-24.6589018302829 -6.6776744224457e-07
-24.6089850249584 -5.4438320497073e-07
-24.5590682196339 -4.15131994680589e-07
-24.5091514143095 -2.79839322357793e-07
-24.459234608985 -1.38327301875108e-07
-24.4093178036606 9.58545576670407e-09
-24.3594009983361 1.64083949105509e-07
-24.3094841930116 3.25356893473561e-07
-24.2595673876872 4.93596828541984e-07
-24.2096505823627 6.69000225869763e-07
-24.1597337770383 8.51767596189329e-07
-24.1098169717138 1.04210359617714e-06
-24.0599001663894 1.2402171344737e-06
-24.0099833610649 1.44632147673339e-06
-23.9600665557404 1.66063434949967e-06
-23.910149750416 1.88337804271648e-06
-23.8602329450915 2.1147795107005e-06
-23.8103161397671 2.35507047141295e-06
-23.7603993344426 2.60448750388209e-06
-23.7104825291181 2.86327214363992e-06
-23.6605657237937 3.13167097604735e-06
-23.6106489184692 3.40993572739253e-06
-23.5607321131448 3.69832335365614e-06
-23.5108153078203 3.99709612684571e-06
-23.4608985024958 4.30652171880821e-06
-23.4109816971714 4.6268732824363e-06
-23.3610648918469 4.95842953018911e-06
-23.3111480865225 5.3014748098521e-06
-23.261231281198 5.65629917746442e-06
-23.2113144758735 6.02319846734388e-06
-23.1613976705491 6.40247435914141e-06
-23.1114808652246 6.79443444185728e-06
-23.0615640599002 7.19939227475095e-06
-23.0116472545757 7.6176674450756e-06
-22.9617304492512 8.04958562256631e-06
-22.9118136439268 8.49547861060887e-06
-22.8618968386023 8.95568439401296e-06
-22.8119800332779 9.43054718331014e-06
-22.7620632279534 9.92041745549333e-06
-22.712146422629 1.04256519911103e-05
-22.6622296173045 1.09466139076194e-05
-22.61231281198 1.14836726889104e-05
-22.5623960066556 1.20372042108911e-05
-22.5124792013311 1.26075907630321e-05
-22.4625623960067 1.31952210657611e-05
-22.4126455906822 1.38004902835918e-05
-22.3627287853577 1.44238000338682e-05
-22.3128119800333 1.50655583910034e-05
-22.2628951747088 1.57261798860857e-05
-22.2129783693844 1.64060855017236e-05
-22.1630615640599 1.71057026619991e-05
-22.1131447587354 1.78254652173941e-05
-22.063227953411 1.8565813424558e-05
-22.0133111480865 1.93271939207775e-05
-21.9633943427621 2.0110059693015e-05
-21.9134775374376 2.091487004138e-05
-21.8635607321131 2.17420905368966e-05
-21.8136439267887 2.25921929734372e-05
-21.7637271214642 2.34656553136887e-05
-21.7138103161398 2.43629616290245e-05
-21.6638935108153 2.52846020331558e-05
-21.6139767054908 2.6231072609441e-05
-21.5640599001664 2.72028753317347e-05
-21.5141430948419 2.82005179786617e-05
-21.4642262895175 2.92245140412064e-05
-21.414309484193 3.02753826235109e-05
-21.3643926788686 3.13536483367785e-05
-21.3144758735441 3.24598411861857e-05
-21.2645590682196 3.35944964507032e-05
-21.2146422628952 3.47581545557357e-05
-21.1647254575707 3.59513609384847e-05
-21.1148086522463 3.71746659059437e-05
-21.0648918469218 3.84286244854316e-05
-21.0149750415973 3.97137962675695e-05
-20.9650582362729 4.10307452415981e-05
-20.9151414309484 4.23800396229313e-05
-20.865224625624 4.37622516728293e-05
-20.8153078202995 4.51779575100641e-05
-20.765391014975 4.6627736914438e-05
-20.7154742096506 4.81121731219967e-05
-20.6655574043261 4.96318526117597e-05
-20.6156405990017 5.11873648837663e-05
-20.5657237936772 5.27793022282087e-05
-20.5158069883527 5.44082594853921e-05
-20.4658901830283 5.60748337962271e-05
-20.4159733777038 5.77796243429176e-05
-20.3660565723794 5.95232320794669e-05
-20.3161397670549 6.13062594515723e-05
-20.2662229617304 6.31293101054284e-05
-20.216306156406 6.49929885848969e-05
-20.1663893510815 6.68979000164435e-05
-20.1164725457571 6.88446497811673e-05
-20.0665557404326 7.08338431731829e-05
-20.0166389351082 7.28660850435323e-05
-19.9667221297837 7.49419794287249e-05
-19.9168053244592 7.70621291629166e-05
-19.8668885191348 7.92271354726492e-05
-19.8169717138103 8.14375975529759e-05
-19.7670549084859 8.36941121237025e-05
-19.7171381031614 8.59972729643726e-05
-19.6672212978369 8.8347670426521e-05
-19.6173044925125 9.07458909216148e-05
-19.567387687188 9.31925163829963e-05
-19.5174708818636 9.56881237000315e-05
-19.4675540765391 9.82332841225627e-05
-19.4176372712146 0.000100828562633656
-19.3677204658902 0.000103474517288533
-19.3178036605657 0.000106171698517461
-19.2678868552413 0.000108920648390303
-19.2179700499168 0.000111721899840307
-19.1680532445923 0.00011457597584463
-19.1181364392679 0.00011748338855905
-19.0682196339434 0.00012044463840417
-19.018302828619 0.000123460213100441
-18.9683860232945 0.000126530586649208
-18.91846921797 0.000129656218256982
-18.8685524126456 0.000132837551200093
-18.8186356073211 0.00013607501162689
-18.7687188019967 0.00013936900729461
-18.7188019966722 0.000142719926238122
-18.6688851913478 0.000146128135367728
-18.6189683860233 0.000149593978993294
-18.5690515806988 0.000153117777272068
-18.5191347753744 0.00015669982457761
-18.4692179700499 0.000160340387787412
-18.4193011647255 0.000164039704486912
-18.369384359401 0.000167797981087797
-18.3194675540765 0.000171615390858656
-18.2695507487521 0.00017549207186629
-18.2196339434276 0.000179428124826229
-18.1697171381032 0.000183423610861259
-18.1198003327787 0.000187478549167081
-18.0698835274542 0.000191592914584546
-18.0199667221298 0.00019576663507824
-17.9700499168053 0.000199999589121588
-17.9201331114809 0.000204291602989031
-17.8702163061564 0.000208642447956241
-17.8202995008319 0.000213051837409799
-17.7703826955075 0.000217519423868186
-17.720465890183 0.000222044795916446
-17.6705490848586 0.000226627475057328
-17.6206322795341 0.000231266912482242
-17.5707154742096 0.000235962485765854
-17.5207986688852 0.000240713495488655
-17.4708818635607 0.000245519161792343
-17.4209650582363 0.000250378620873386
-17.3710482529118 0.000255290921420586
-17.3211314475874 0.000260255021003006
-17.2712146422629 0.00026526978241503
-17.2212978369384 0.000270333969985804
-17.171381031614 0.000275446245860713
-17.1214642262895 0.000280605166262918
-17.0715474209651 0.000285809177743311
-17.0216306156406 0.000291056613427549
-16.9717138103161 0.000296345689269052
-16.9217970049917 0.000301674500317024
-16.8718801996672 0.000307041017008663
-16.8219633943428 0.000312443081494757
-16.7720465890183 0.000317878404007832
-16.7221297836938 0.000323344559281842
-16.6722129783694 0.000328838983032202
-16.6222961730449 0.000334358968504623
-16.5723793677205 0.000339901663100744
-16.522462562396 0.000345464065088052
-16.4725457570716 0.000351043020400878
-16.4226289517471 0.000356635219538481
-16.3727121464226 0.000362237194565309
-16.3227953410982 0.000367845316217498
-16.2728785357737 0.000373455791118434
-16.2229617304493 0.000379064659104956
-16.1730449251248 0.00038466779066425
-16.1231281198003 0.000390260884479918
-16.0732113144759 0.000395839465083966
-16.0232945091514 0.000401398880609568
-15.973377703827 0.000406934300637442
-15.9234608985025 0.000412440714126536
-15.873544093178 0.000417912927417454
-15.8236272878536 0.000423345562294618
-15.7737104825291 0.000428733054090688
-15.7237936772047 0.000434069649814112
-15.6738768718802 0.000439349406277982
-15.6239600665557 0.000444566188205547
-15.5740432612313 0.000449713666284879
-15.5241264559068 0.000454785315142264
-15.4742096505824 0.000459774411200895
-15.4242928452579 0.000464674030388474
-15.3743760399334 0.000469477045654348
-15.324459234609 0.00047417612425379
-15.2745424292845 0.000478763724754154
-15.2246256239601 0.000483232093714721
-15.1747088186356 0.000487573261989319
-15.1247920133111 0.000491779040598119
-15.0748752079867 0.000495841016112507
-15.0249584026622 0.000499750545494608
-14.9750415973378 0.00050349875033091
-14.9251247920133 0.00050707651039755
-14.8752079866889 0.000510474456493213
-14.8252911813644 0.00051368296247429
-14.7753743760399 0.000516692136425974
-14.7254575707155 0.000519491810902364
-14.675540765391 0.000522071532168464
-14.6256239600666 0.00052442054837723
-14.5757071547421 0.000526527796615498
-14.5257903494176 0.000528381888753916
-14.4758735440932 0.000529971096037711
-14.4259567387687 0.000531283332357504
-14.3760399334443 0.000532306136142313
-14.3261231281198 0.000533026650820425
-14.2762063227953 0.000533431603798074
-14.2262895174709 0.000533507283910724
-14.1763727121464 0.000533239517307364
-14.126455906822 0.000532613641734506
-14.0765391014975 0.000531614479193645
-14.026622296173 0.000530226306953668
-13.9767054908486 0.00052843282690826
-13.9267886855241 0.000526217133277605
-13.8768718801997 0.000523561678663681
-13.8269550748752 0.000520448238479252
-13.7770382695508 0.000516857873782089
-13.7271214642263 0.000512770892558195
-13.6772046589018 0.000508166809510668
-13.6272878535774 0.000503024304424385
-13.5773710482529 0.000497321179190876
-13.5274542429285 0.000491034313592468
-13.477537437604 0.000484139619960106
-13.4276206322795 0.000476611996834983
-13.3777038269551 0.000468425281780317
-13.3277870216306 0.00045955220350612
-13.2778702163062 0.000449964333486621
-13.2279534109817 0.000439632037266971
-13.1780366056572 0.000428524425672984
-13.1281198003328 0.000416609306154724
-13.0782029950083 0.000403853134511779
-13.0282861896839 0.000390220967264833
-12.9783693843594 0.000375676414954622
-12.9284525790349 0.000360181596665385
-12.8785357737105 0.000343697096085382
-12.828618968386 0.000326181919431772
-12.7787021630616 0.000307593455581107
-12.7287853577371 0.000287887438759566
-12.6788685524126 0.000267017914158924
-12.6289517470882 0.000244937206854725
-12.5790349417637 0.000221595894412279
-12.5291181364393 0.000196942783573627
-12.4792013311148 0.000170924891424414
-12.4292845257904 0.000143487431443575
-12.3793677204659 0.000114573804840587
-12.3294509151414 8.41255975848318e-05
-12.279534109817 5.20825835289347e-05
-12.2296173044925 1.83827340229244e-05
-12.1797004991681 -1.70377655916467e-05
-12.1297836938436 -5.42444922289022e-05
-12.0798668885191 -9.3304753681724e-05
-12.0299500831947 -0.000134287549271548
-11.9800332778702 -0.000177263522195064
-11.9301164725458 -0.000222304903260535
-11.8801996672213 -0.000269485445732298
-11.8302828618968 -0.000318880351031109
-11.7803660565724 -0.000370566185070611
-11.7304492512479 -0.000424620785046138
-11.6805324459235 -0.000481123156531603
-11.630615640599 -0.000540153360783112
-11.5806988352745 -0.0006017923921944
-11.5307820299501 -0.000666122045899035
-11.4808652246256 -0.000733224775567606
-11.4309484193012 -0.000803183541504673
-11.3810316139767 -0.000876081649210097
-11.3311148086522 -0.000952002578632275
-11.2811980033278 -0.00103102980440674
-11.2312811980033 -0.0011132466074423
-11.1813643926789 -0.00119873587828824
-11.1314475873544 -0.00128757991278989
-11.08153078203 -0.00137986020061589
-11.0316139767055 -0.00147565720731824
-10.981697171381 -0.00157505015066578
-10.9317803660566 -0.00167811677207267
-10.8818635607321 -0.00178493310402519
-10.8319467554077 -0.00189557323449247
-10.7820299500832 -0.0020101090693898
-10.7321131447587 -0.0021286100942453
-10.6821963394343 -0.00225114313630293
-10.6322795341098 -0.00237777212837541
-10.5823627287854 -0.00250855787584031
-10.5324459234609 -0.00264355782824946
-10.4825291181364 -0.00278282585709698
-10.432612312812 -0.00292641204136284
-10.3826955074875 -0.00307436246251694
-10.3327787021631 -0.00322671901073289
-10.2828618968386 -0.00338351920411986
-10.2329450915141 -0.00354479602283494
-10.1830282861897 -0.00371057775998685
-10.1331114808652 -0.0038808878912832
-10.0831946755408 -0.00405574496540877
-10.0332778702163 -0.00423516251714906
-9.98336106489185 -0.00441914900529264
-9.93344425956739 -0.00460770777735598
-9.88352745424293 -0.00480083706317545
-9.83361064891847 -0.00499852999940228
-9.78369384359401 -0.00520077468691716
-9.73377703826955 -0.00540755428315083
-9.68386023294509 -0.00561884713125546
-9.63394342762063 -0.00583462692801844
-9.58402662229618 -0.00605486293234403
-9.53410981697171 -0.00627952021605023
-9.48419301164726 -0.00650855995863629
-9.4342762063228 -0.00674193978757129
-9.38435940099834 -0.00697961416553532
-9.33444259567388 -0.00722153482591162
-9.28452579034942 -0.00746765125768094
-9.23460898502496 -0.0077179112407073
-9.1846921797005 -0.00797226143222796
-9.13477537437604 -0.00823064800516917
-9.08485856905158 -0.00849301733870327
-9.03494176372712 -0.0087593167612417
-8.98502495840266 -0.00902949534582321
-8.9351081530782 -0.00930350475760635
-8.88519134775375 -0.00958130015291059
-8.83527454242929 -0.00986284112897211
-8.78535773710483 -0.0101480927232873
-8.73544093178037 -0.0104370264611113
-8.68552412645591 -0.0107296214493593
-8.63560732113145 -0.0110258655148271
-8.58569051580699 -0.011325756384303
-8.53577371048253 -0.0116293029037878
-8.48585690515807 -0.0119365262936755
-8.43594009983361 -0.0122474614363667
-8.38602329450915 -0.0125621581924075
-8.33610648918469 -0.0128806827408475
-8.28618968386023 -0.0132031189391122
-8.23627287853578 -0.0135295696972776
-8.18635607321131 -0.0138601583612195
-8.13643926788686 -0.0141950300986944
-8.0865224625624 -0.0145343532819872
-8.03660565723794 -0.0148783208603378
-7.98668885191348 -0.0152271517149357
-7.93677204658902 -0.0155810919888461
-7.88685524126456 -0.0159404163838117
-7.8369384359401 -0.0163054294154543
-7.78702163061564 -0.016676466617984
-7.73710482529118 -0.0170538956891189
-7.68718801996672 -0.0174381175655113
-7.63727121464226 -0.017829567418588
-7.5873544093178 -0.018228715560325
-7.53743760399335 -0.0186360682481067
-7.48752079866889 -0.0190521683774599
-7.43760399334443 -0.0194775960511077
-7.38768718801997 -0.0199129690124582
-7.33777038269551 -0.0203589429313318
-7.28785357737105 -0.0208162115294335
-7.23793677204659 -0.0212855065328066
-7.18801996672213 -0.0217675974382444
-7.13810316139767 -0.0222632910804127
-7.08818635607321 -0.0227734309862207
-7.03826955074875 -0.0232988965028013
-6.98835274542429 -0.0238406016853015
-6.93843594009984 -0.0243994939305565
-6.88851913477538 -0.0249765523426186
-6.83860232945092 -0.0255727858160436
-6.78868552412646 -0.0261892308227948
-6.738768718802 -0.0268269488886198
-6.68885191347754 -0.0274870237447778
-6.63893510815308 -0.0281705581410588
-6.58901830282862 -0.0288786703061299
-6.53910149750416 -0.0296124900413788
-6.4891846921797 -0.0303731544345973
-6.43926788685524 -0.0311618031800594
-6.38935108153078 -0.0319795734918068
-6.33943427620632 -0.0328275945972507
-6.28951747088187 -0.0337069817985493
-6.2396006655574 -0.0346188300896106
-6.18968386023295 -0.0355642073170242
-6.13976705490849 -0.03654414687372
-6.08985024958403 -0.0375596399147201
-6.03993344425957 -0.03861162708497
-5.99001663893511 -0.0397009897499262
-5.94009983361065 -0.0408285407203439
-5.89018302828619 -0.0419950144635497
-5.84026622296173 -0.0432010567944123
-5.79034941763727 -0.0444472140402443
-5.74043261231281 -0.0457339216749937
-5.69051580698835 -0.0470614924193116
-5.64059900166389 -0.0484301038044403
-5.59068219633944 -0.0498397851993489
-5.54076539101498 -0.0512904043021765
-5.49084858569052 -0.0527816530988299
-5.44093178036606 -0.054313033293548
-5.3910149750416 -0.0558838412183959
-5.34109816971714 -0.0574931522310131
-5.29118136439268 -0.0591398046125265
-5.24126455906822 -0.0608223829803722
-5.19134775374376 -0.0625392012338745
-5.1414309484193 -0.0642882850538182
-5.09151414309484 -0.0660673539809668
-5.04159733777038 -0.0678738031025205
-4.99168053244593 -0.0697046843799312
-4.94176372712147 -0.0715566876562945
-4.89184692179701 -0.0734261213867762
-4.84193011647255 -0.0753088931412063
-4.79201331114809 -0.0772004899341319
-4.74209650582363 -0.0790959584442841
-4.69217970049917 -0.0809898851926023
-4.64226289517471 -0.0828763767557113
-4.59234608985025 -0.0847490401000746
-4.54242928452579 -0.0866009631309732
-4.49251247920133 -0.0884246955600085
-4.44259567387687 -0.0902122302049999
-4.39267886855241 -0.0919549848469645
-4.34276206322795 -0.093643784780316
-4.29284525790349 -0.0952688462045065
-4.24292845257904 -0.0968197606180361
-4.19301164725458 -0.0982854803890472
-4.14309484193012 -0.0996543056905715
-4.09317803660566 -0.100913873002842
-4.0432612312812 -0.102051145399879
-3.99334442595674 -0.103052404852679
-3.94342762063228 -0.103903246796767
-3.89351081530782 -0.104588577227334
-3.84359400998336 -0.105092612600736
-3.7936772046589 -0.105398882836414
-3.74376039933444 -0.105490237728213
-3.69384359400998 -0.10534885708841
-3.64392678868553 -0.104956264961158
-3.59400998336107 -0.104293348254379
-3.54409317803661 -0.103340380149869
-3.49417637271215 -0.102077048660368
-3.44425956738769 -0.100482490709056
-3.39434276206323 -0.0985353321109716
-3.34442595673877 -0.0962137338368075
-3.29450915141431 -0.0934954449368691
-3.24459234608985 -0.0903578624961615
-3.19467554076539 -0.0867780989801081
-3.14475873544093 -0.0827330573136721
-3.09484193011647 -0.0781995140140954
-3.04492512479202 -0.0731542106684948
-2.99500831946755 -0.0675739540115642
-2.9450915141431 -0.0614357248150516
-2.89517470881864 -0.0547167957489555
-2.84525790349418 -0.0473948583139968
-2.79534109816972 -0.0394481588754147
-2.74542429284526 -0.030855643749117
-2.6955074875208 -0.021597113202385
-2.64559068219634 -0.0116533841325202
-2.59567387687188 -0.00100646107795935
-2.54575707154742 0.0103602849023916
-2.49584026622296 0.0224619300742712
-2.44592346089851 0.0353118053278231
-2.39600665557404 0.0489212978081317
-2.34608985024959 0.0632996479059852
-2.29617304492513 0.0784537427977717
-2.24625623960067 0.0943879078874335
-2.19633943427621 0.111103697670123
-2.14642262895175 0.128599687704423
-2.09650582362729 0.146871269545216
-2.04658901830283 0.165910450649661
-1.99667221297837 0.185705661421159
-1.94675540765391 0.206241571697208
-1.89683860232945 0.227498919113021
-1.84692179700499 0.249454351879797
-1.79700499168053 0.272080288600602
-1.74708818635607 0.295344797803767
-1.69717138103162 0.319211499899431
-1.64725457570716 0.343639494255334
-1.5973377703827 0.368583314039236
-1.54742096505824 0.393992911383939
-1.49750415973378 0.41981367529356
-1.44758735440932 0.445986484523805
-1.39767054908486 0.472447797432576
-1.3477537437604 0.499129780508935
-1.29783693843594 0.525960476947975
-1.24792013311148 0.55286401624691
-1.19800332778702 0.579760865355356
-1.14808652246256 0.60656812142282
-1.09816971713811 0.633199845652453
-1.04825291181364 0.65956743719677
-0.998336106489187 0.685580045423586
-0.948419301164726 0.711145018244993
-0.898502495840269 0.736168383545095
-0.848585690515808 0.760555360069614
-0.798668885191351 0.784210893458099
-0.74875207986689 0.807040212411089
-0.698835274542432 0.828949399291993
-0.648918469217971 0.849845968764101
-0.599001663893514 0.869639447349638
-0.549084858569053 0.888241946055743
-0.499168053244595 0.905568717421539
-0.449251247920134 0.921538687480562
-0.399334442595677 0.936074952208552
-0.349417637271216 0.94910522715017
-0.299500831946759 0.960562238573942
-0.249584026622298 0.97038404641743
-0.19966722129784 0.978514299438288
-0.149750415973379 0.984902462830169
-0.0998336106489184 0.989504206494731
-0.049916805324461 0.992282635504636
0 0.993211896835477
0.0499168053244574 0.992282635504636
0.0998336106489184 0.989504206494732
0.149750415973376 0.98490246283017
0.199667221297837 0.97851429943829
0.249584026622294 0.970384046417433
0.299500831946755 0.960562238573945
0.349417637271213 0.949105227150173
0.399334442595674 0.936074952208556
0.449251247920131 0.921538687480565
0.499168053244592 0.905568717421543
0.549084858569049 0.888241946055747
0.59900166389351 0.869639447349642
0.648918469217968 0.849845968764106
0.698835274542429 0.828949399291998
0.748752079866886 0.807040212411094
0.798668885191347 0.784210893458104
0.848585690515804 0.76055536006962
0.898502495840265 0.736168383545101
0.948419301164723 0.711145018245
0.998336106489184 0.685580045423592
1.04825291181364 0.659567437196777
1.0981697171381 0.63319984565246
1.14808652246256 0.606568121422827
1.19800332778702 0.579760865355364
1.24792013311148 0.552864016246918
1.29783693843594 0.525960476947983
1.3477537437604 0.499129780508943
1.39767054908486 0.472447797432583
1.44758735440931 0.445986484523813
1.49750415973378 0.419813675293567
1.54742096505823 0.393992911383946
1.59733777038269 0.368583314039243
1.64725457570715 0.343639494255342
1.69717138103161 0.319211499899439
1.74708818635607 0.295344797803774
1.79700499168053 0.27208028860061
1.84692179700499 0.249454351879804
1.89683860232945 0.227498919113028
1.94675540765391 0.206241571697215
1.99667221297837 0.185705661421166
2.04658901830283 0.165910450649668
2.09650582362729 0.146871269545222
2.14642262895175 0.128599687704429
2.1963394342762 0.111103697670129
2.24625623960066 0.094387907887439
2.29617304492513 0.0784537427977769
2.34608985024958 0.06329964790599
2.39600665557404 0.0489212978081361
2.4459234608985 0.0353118053278273
2.49584026622296 0.0224619300742751
2.54575707154742 0.0103602849023951
2.59567387687188 -0.00100646107795608
2.64559068219634 -0.0116533841325172
2.6955074875208 -0.0215971132023823
2.74542429284526 -0.0308556437491145
2.79534109816971 -0.0394481588754125
2.84525790349417 -0.0473948583139948
2.89517470881864 -0.0547167957489538
2.94509151414309 -0.0614357248150501
2.99500831946755 -0.0675739540115629
3.04492512479201 -0.0731542106684938
3.09484193011647 -0.0781995140140945
3.14475873544093 -0.0827330573136714
3.19467554076539 -0.0867780989801076
3.24459234608985 -0.0903578624961612
3.29450915141431 -0.093495444936869
3.34442595673877 -0.0962137338368075
3.39434276206322 -0.0985353321109718
3.44425956738768 -0.100482490709057
3.49417637271215 -0.102077048660368
3.5440931780366 -0.103340380149869
3.59400998336106 -0.10429334825438
3.64392678868552 -0.104956264961159
3.69384359400998 -0.105348857088411
3.74376039933444 -0.105490237728214
3.7936772046589 -0.105398882836415
3.84359400998336 -0.105092612600737
3.89351081530782 -0.104588577227335
3.94342762063228 -0.103903246796769
3.99334442595674 -0.103052404852681
4.04326123128119 -0.10205114539988
4.09317803660566 -0.100913873002844
4.14309484193011 -0.099654305690573
4.19301164725457 -0.0982854803890487
4.24292845257904 -0.0968197606180375
4.29284525790349 -0.0952688462045079
4.34276206322795 -0.0936437847803173
4.39267886855241 -0.0919549848469657
4.44259567387687 -0.0902122302050011
4.49251247920133 -0.0884246955600096
4.54242928452579 -0.0866009631309743
4.59234608985025 -0.0847490401000756
4.64226289517471 -0.0828763767557123
4.69217970049917 -0.0809898851926032
4.74209650582362 -0.079095958444285
4.79201331114808 -0.0772004899341327
4.84193011647255 -0.0753088931412071
4.891846921797 -0.0734261213867771
4.94176372712146 -0.0715566876562953
4.99168053244592 -0.069704684379932
5.04159733777038 -0.0678738031025212
5.09151414309484 -0.0660673539809674
5.1414309484193 -0.0642882850538189
5.19134775374376 -0.0625392012338751
5.24126455906822 -0.0608223829803728
5.29118136439268 -0.059139804612527
5.34109816971714 -0.0574931522310137
5.39101497504159 -0.0558838412183964
5.44093178036606 -0.0543130332935485
5.49084858569051 -0.0527816530988303
5.54076539101497 -0.0512904043021769
5.59068219633943 -0.0498397851993493
5.64059900166389 -0.0484301038044407
5.69051580698835 -0.0470614924193119
5.74043261231281 -0.045733921674994
5.79034941763727 -0.0444472140402445
5.84026622296173 -0.0432010567944125
5.89018302828619 -0.04199501446355
5.94009983361065 -0.0408285407203441
5.9900166389351 -0.0397009897499264
6.03993344425957 -0.0386116270849702
6.08985024958402 -0.0375596399147203
6.13976705490848 -0.0365441468737202
6.18968386023294 -0.0355642073170244
6.2396006655574 -0.0346188300896108
6.28951747088186 -0.0337069817985494
6.33943427620632 -0.0328275945972508
6.38935108153078 -0.0319795734918068
6.43926788685524 -0.0311618031800595
6.4891846921797 -0.0303731544345973
6.53910149750416 -0.0296124900413788
6.58901830282862 -0.0288786703061299
6.63893510815308 -0.0281705581410587
6.68885191347754 -0.0274870237447777
6.73876871880199 -0.0268269488886197
6.78868552412646 -0.0261892308227947
6.83860232945091 -0.0255727858160435
6.88851913477537 -0.0249765523426185
6.93843594009983 -0.0243994939305564
6.98835274542429 -0.0238406016853014
7.03826955074875 -0.0232988965028012
7.08818635607321 -0.0227734309862206
7.13810316139767 -0.0222632910804126
7.18801996672213 -0.0217675974382443
7.23793677204659 -0.0212855065328065
7.28785357737105 -0.0208162115294334
7.3377703826955 -0.0203589429313317
7.38768718801997 -0.0199129690124581
7.43760399334442 -0.0194775960511076
7.48752079866888 -0.0190521683774598
7.53743760399334 -0.0186360682481066
7.5873544093178 -0.0182287155603249
7.63727121464226 -0.0178295674185879
7.68718801996672 -0.0174381175655112
7.73710482529118 -0.0170538956891189
7.78702163061564 -0.016676466617984
7.8369384359401 -0.0163054294154543
7.88685524126456 -0.0159404163838117
7.93677204658901 -0.0155810919888461
7.98668885191348 -0.0152271517149357
8.03660565723793 -0.0148783208603378
8.08652246256239 -0.0145343532819872
8.13643926788685 -0.0141950300986944
8.18635607321131 -0.0138601583612195
8.23627287853577 -0.0135295696972776
8.28618968386023 -0.0132031189391122
8.33610648918469 -0.0128806827408475
8.38602329450915 -0.0125621581924076
8.43594009983361 -0.0122474614363668
8.48585690515807 -0.0119365262936755
8.53577371048253 -0.0116293029037879
8.58569051580699 -0.011325756384303
8.63560732113145 -0.0110258655148272
8.6855241264559 -0.0107296214493594
8.73544093178037 -0.0104370264611114
8.78535773710482 -0.0101480927232874
8.83527454242928 -0.00986284112897217
8.88519134775374 -0.00958130015291066
8.9351081530782 -0.00930350475760642
8.98502495840266 -0.00902949534582329
9.03494176372712 -0.00875931676124177
9.08485856905158 -0.00849301733870335
9.13477537437604 -0.00823064800516924
9.1846921797005 -0.00797226143222802
9.23460898502496 -0.00771791124070737
9.28452579034941 -0.007467651257681
9.33444259567388 -0.00722153482591167
9.38435940099833 -0.00697961416553537
9.43427620632279 -0.00674193978757134
9.48419301164725 -0.00650855995863634
9.53410981697171 -0.00627952021605028
9.58402662229617 -0.00605486293234407
9.63394342762063 -0.00583462692801848
9.68386023294509 -0.0056188471312555
9.73377703826955 -0.00540755428315087
9.78369384359401 -0.0052007746869172
9.83361064891847 -0.00499852999940232
9.88352745424292 -0.00480083706317549
9.93344425956739 -0.00460770777735603
9.98336106489185 -0.00441914900529268
10.0332778702163 -0.0042351625171491
10.0831946755408 -0.00405574496540881
10.1331114808652 -0.00388088789128324
10.1830282861897 -0.00371057775998689
10.2329450915141 -0.00354479602283498
10.2828618968386 -0.0033835192041199
10.3327787021631 -0.00322671901073294
10.3826955074875 -0.00307436246251699
10.432612312812 -0.00292641204136288
10.4825291181364 -0.00278282585709702
10.5324459234609 -0.0026435578282495
10.5823627287854 -0.00250855787584036
10.6322795341098 -0.00237777212837546
10.6821963394343 -0.00225114313630297
10.7321131447587 -0.00212861009424535
10.7820299500832 -0.00201010906938984
10.8319467554076 -0.00189557323449252
10.8818635607321 -0.00178493310402524
10.9317803660566 -0.00167811677207272
10.981697171381 -0.00157505015066582
11.0316139767055 -0.00147565720731829
11.08153078203 -0.00137986020061594
11.1314475873544 -0.00128757991278994
11.1813643926789 -0.00119873587828829
11.2312811980033 -0.00111324660744235
11.2811980033278 -0.00103102980440679
11.3311148086522 -0.000952002578632321
11.3810316139767 -0.000876081649210142
11.4309484193012 -0.000803183541504718
11.4808652246256 -0.000733224775567651
11.5307820299501 -0.000666122045899079
11.5806988352745 -0.000601792392194442
11.630615640599 -0.000540153360783154
11.6805324459235 -0.000481123156531643
11.7304492512479 -0.000424620785046177
11.7803660565724 -0.000370566185070649
11.8302828618968 -0.000318880351031146
11.8801996672213 -0.000269485445732333
11.9301164725458 -0.000222304903260569
11.9800332778702 -0.000177263522195097
12.0299500831947 -0.00013428754927158
12.0798668885191 -9.33047536817546e-05
12.1297836938436 -5.42444922289317e-05
12.179700499168 -1.7037765591675e-05
12.2296173044925 1.83827340228971e-05
12.279534109817 5.20825835289085e-05
12.3294509151414 8.41255975848067e-05
12.3793677204659 0.000114573804840563
12.4292845257903 0.000143487431443551
12.4792013311148 0.000170924891424392
12.5291181364393 0.000196942783573605
12.5790349417637 0.000221595894412259
12.6289517470882 0.000244937206854705
12.6788685524126 0.000267017914158905
12.7287853577371 0.000287887438759548
12.7787021630616 0.000307593455581089
12.828618968386 0.000326181919431756
12.8785357737105 0.000343697096085366
12.9284525790349 0.00036018159666537
12.9783693843594 0.000375676414954607
13.0282861896839 0.00039022096726482
13.0782029950083 0.000403853134511766
13.1281198003328 0.000416609306154711
13.1780366056572 0.000428524425672972
13.2279534109817 0.000439632037266959
13.2778702163062 0.00044996433348661
13.3277870216306 0.000459552203506109
13.3777038269551 0.000468425281780306
13.4276206322795 0.000476611996834973
13.477537437604 0.000484139619960096
13.5274542429284 0.000491034313592458
13.5773710482529 0.000497321179190866
13.6272878535774 0.000503024304424375
13.6772046589018 0.000508166809510658
13.7271214642263 0.000512770892558187
13.7770382695507 0.000516857873782081
13.8269550748752 0.000520448238479244
13.8768718801997 0.000523561678663673
13.9267886855241 0.000526217133277597
13.9767054908486 0.000528432826908253
14.026622296173 0.00053022630695366
14.0765391014975 0.000531614479193638
14.126455906822 0.0005326136417345
14.1763727121464 0.000533239517307357
14.2262895174709 0.000533507283910718
14.2762063227953 0.000533431603798067
14.3261231281198 0.000533026650820419
14.3760399334443 0.000532306136142307
14.4259567387687 0.000531283332357499
14.4758735440932 0.000529971096037705
14.5257903494176 0.000528381888753911
14.5757071547421 0.000526527796615492
14.6256239600666 0.000524420548377224
14.675540765391 0.000522071532168458
14.7254575707155 0.000519491810902358
14.7753743760399 0.000516692136425968
14.8252911813644 0.000513682962474284
14.8752079866888 0.000510474456493207
14.9251247920133 0.000507076510397545
14.9750415973378 0.000503498750330905
15.0249584026622 0.000499750545494602
15.0748752079867 0.000495841016112501
15.1247920133111 0.000491779040598113
15.1747088186356 0.000487573261989313
15.2246256239601 0.000483232093714715
15.2745424292845 0.000478763724754149
15.324459234609 0.000474176124253785
15.3743760399334 0.000469477045654342
15.4242928452579 0.000464674030388468
15.4742096505824 0.000459774411200889
15.5241264559068 0.000454785315142259
15.5740432612313 0.000449713666284873
15.6239600665557 0.000444566188205541
15.6738768718802 0.000439349406277977
15.7237936772047 0.000434069649814107
15.7737104825291 0.000428733054090683
15.8236272878536 0.000423345562294614
15.873544093178 0.000417912927417451
15.9234608985025 0.000412440714126533
15.973377703827 0.000406934300637439
16.0232945091514 0.000401398880609566
16.0732113144759 0.000395839465083964
16.1231281198003 0.000390260884479916
16.1730449251248 0.000384667790664249
16.2229617304492 0.000379064659104955
16.2728785357737 0.000373455791118432
16.3227953410982 0.000367845316217497
16.3727121464226 0.000362237194565309
16.4226289517471 0.00035663521953848
16.4725457570715 0.000351043020400878
16.522462562396 0.000345464065088052
16.5723793677205 0.000339901663100744
16.6222961730449 0.000334358968504624
16.6722129783694 0.000328838983032203
16.7221297836938 0.000323344559281843
16.7720465890183 0.000317878404007834
16.8219633943428 0.000312443081494759
16.8718801996672 0.000307041017008665
16.9217970049917 0.000301674500317027
16.9717138103161 0.000296345689269055
17.0216306156406 0.000291056613427552
17.0715474209651 0.000285809177743315
17.1214642262895 0.000280605166262922
17.171381031614 0.000275446245860717
17.2212978369384 0.000270333969985808
17.2712146422629 0.000265269782415034
17.3211314475874 0.000260255021003011
17.3710482529118 0.00025529092142059
17.4209650582363 0.00025037862087339
17.4708818635607 0.000245519161792348
17.5207986688852 0.000240713495488659
17.5707154742096 0.000235962485765858
17.6206322795341 0.000231266912482246
17.6705490848586 0.000226627475057332
17.720465890183 0.00022204479591645
17.7703826955075 0.00021751942386819
17.8202995008319 0.000213051837409803
17.8702163061564 0.000208642447956246
17.9201331114809 0.000204291602989035
17.9700499168053 0.000199999589121592
18.0199667221298 0.000195766635078244
18.0698835274542 0.00019159291458455
18.1198003327787 0.000187478549167085
18.1697171381032 0.000183423610861263
18.2196339434276 0.000179428124826233
18.2695507487521 0.000175492071866294
18.3194675540765 0.00017161539085866
18.369384359401 0.000167797981087801
18.4193011647255 0.000164039704486916
18.4692179700499 0.000160340387787416
18.5191347753744 0.000156699824577614
18.5690515806988 0.000153117777272072
18.6189683860233 0.000149593978993297
18.6688851913477 0.000146128135367731
18.7188019966722 0.000142719926238126
18.7687188019967 0.000139369007294613
18.8186356073211 0.000136075011626893
18.8685524126456 0.000132837551200096
18.91846921797 0.000129656218256985
18.9683860232945 0.000126530586649211
19.018302828619 0.000123460213100444
19.0682196339434 0.000120444638404172
19.1181364392679 0.000117483388559052
19.1680532445923 0.000114575975844632
19.2179700499168 0.000111721899840308
19.2678868552413 0.000108920648390305
19.3178036605657 0.000106171698517462
19.3677204658902 0.000103474517288534
19.4176372712146 0.000100828562633658
19.4675540765391 9.82332841225638e-05
19.5174708818636 9.56881237000326e-05
19.567387687188 9.31925163829972e-05
19.6173044925125 9.07458909216156e-05
19.6672212978369 8.83476704265218e-05
19.7171381031614 8.59972729643733e-05
19.7670549084859 8.36941121237031e-05
19.8169717138103 8.14375975529764e-05
19.8668885191348 7.92271354726497e-05
19.9168053244592 7.70621291629171e-05
19.9667221297837 7.49419794287253e-05
20.0166389351081 7.28660850435326e-05
20.0665557404326 7.08338431731832e-05
20.1164725457571 6.88446497811675e-05
20.1663893510815 6.68979000164436e-05
20.216306156406 6.49929885848971e-05
20.2662229617304 6.31293101054285e-05
20.3161397670549 6.13062594515725e-05
20.3660565723794 5.9523232079467e-05
20.4159733777038 5.77796243429178e-05
20.4658901830283 5.60748337962273e-05
20.5158069883527 5.44082594853923e-05
20.5657237936772 5.27793022282088e-05
20.6156405990017 5.11873648837665e-05
20.6655574043261 4.96318526117599e-05
20.7154742096506 4.81121731219969e-05
20.765391014975 4.66277369144381e-05
20.8153078202995 4.51779575100643e-05
20.865224625624 4.37622516728295e-05
20.9151414309484 4.23800396229315e-05
20.9650582362729 4.10307452415982e-05
21.0149750415973 3.97137962675696e-05
21.0648918469218 3.84286244854317e-05
21.1148086522463 3.71746659059437e-05
21.1647254575707 3.59513609384848e-05
21.2146422628952 3.47581545557358e-05
21.2645590682196 3.35944964507033e-05
21.3144758735441 3.24598411861858e-05
21.3643926788685 3.13536483367786e-05
21.414309484193 3.0275382623511e-05
21.4642262895175 2.92245140412066e-05
21.5141430948419 2.82005179786619e-05
21.5640599001664 2.72028753317349e-05
21.6139767054908 2.62310726094412e-05
21.6638935108153 2.5284602033156e-05
21.7138103161398 2.43629616290247e-05
21.7637271214642 2.34656553136889e-05
21.8136439267887 2.25921929734374e-05
21.8635607321131 2.17420905368968e-05
21.9134775374376 2.09148700413802e-05
21.9633943427621 2.01100596930153e-05
22.0133111480865 1.93271939207777e-05
22.063227953411 1.85658134245583e-05
22.1131447587354 1.78254652173943e-05
22.1630615640599 1.71057026619993e-05
22.2129783693844 1.64060855017239e-05
22.2628951747088 1.57261798860859e-05
22.3128119800333 1.50655583910037e-05
22.3627287853577 1.44238000338684e-05
22.4126455906822 1.3800490283592e-05
22.4625623960067 1.31952210657614e-05
22.5124792013311 1.26075907630323e-05
22.5623960066556 1.20372042108913e-05
22.61231281198 1.14836726889106e-05
22.6622296173045 1.09466139076196e-05
22.7121464226289 1.04256519911105e-05
22.7620632279534 9.92041745549354e-06
22.8119800332779 9.43054718331033e-06
22.8618968386023 8.95568439401315e-06
22.9118136439268 8.49547861060905e-06
22.9617304492512 8.04958562256648e-06
23.0116472545757 7.61766744507576e-06
23.0615640599002 7.1993922747511e-06
23.1114808652246 6.79443444185741e-06
23.1613976705491 6.40247435914153e-06
23.2113144758735 6.02319846734399e-06
23.261231281198 5.65629917746452e-06
23.3111480865225 5.30147480985219e-06
23.3610648918469 4.95842953018919e-06
23.4109816971714 4.62687328243638e-06
23.4608985024958 4.30652171880827e-06
23.5108153078203 3.99709612684577e-06
23.5607321131448 3.69832335365618e-06
23.6106489184692 3.40993572739256e-06
23.6605657237937 3.13167097604738e-06
23.7104825291181 2.86327214363994e-06
23.7603993344426 2.6044875038821e-06
23.8103161397671 2.35507047141296e-06
23.8602329450915 2.11477951070051e-06
23.910149750416 1.88337804271648e-06
23.9600665557404 1.66063434949967e-06
24.0099833610649 1.44632147673338e-06
24.0599001663893 1.24021713447369e-06
24.1098169717138 1.04210359617713e-06
24.1597337770383 8.51767596189313e-07
24.2096505823627 6.69000225869744e-07
24.2595673876872 4.93596828541964e-07
24.3094841930116 3.25356893473538e-07
24.3594009983361 1.64083949105485e-07
24.4093178036606 9.58545576667885e-09
24.459234608985 -1.38327301875134e-07
24.5091514143095 -2.7983932235782e-07
24.5590682196339 -4.15131994680615e-07
24.6089850249584 -5.44383204970756e-07
24.6589018302829 -6.67767442244596e-07
24.7088186356073 -7.85455902931314e-07
24.7587354409318 -8.97616593812349e-07
24.8086522462562 -1.00441443301546e-06
24.8585690515807 -1.10601134868906e-06
24.9084858569052 -1.20256637497019e-06
24.9584026622296 -1.29423574484871e-06
25.0083194675541 -1.38117297952071e-06
25.0582362728785 -1.4635289738164e-06
25.108153078203 -1.54145207728184e-06
25.1580698835275 -1.61508817048986e-06
25.2079866888519 -1.68458073615384e-06
25.2579034941764 -1.75007092461874e-06
25.3078202995008 -1.811697613307e-06
25.3577371048253 -1.86959745970289e-06
25.4076539101497 -1.92390494746787e-06
25.4575707154742 -1.97475242529141e-06
25.5074875207987 -2.02227013809697e-06
25.5574043261231 -2.06658625024122e-06
25.6073211314476 -2.10782686036666e-06
25.657237936772 -2.14611600759329e-06
25.7071547420965 -2.18157566876407e-06
25.757071547421 -2.21432574649192e-06
25.8069883527454 -2.24448404779251e-06
25.8569051580699 -2.27216625312769e-06
25.9068219633943 -2.29748587572849e-06
25.9567387687188 -2.32055421111492e-06
26.0066555740433 -2.34148027678112e-06
26.0565723793677 -2.36037074207039e-06
26.1064891846922 -2.37732984832334e-06
26.1564059900166 -2.39245931944482e-06
26.2063227953411 -2.40585826310139e-06
26.2562396006656 -2.41762306282965e-06
26.30615640599 -2.42784726140779e-06
26.3560732113145 -2.43662143591693e-06
26.4059900166389 -2.44403306499594e-06
26.4559068219634 -2.45016638887197e-06
26.5058236272879 -2.45510226282977e-06
26.5557404326123 -2.45891800486467e-06
26.6056572379368 -2.46168723834699e-06
26.6555740432612 -2.46347973060898e-06
26.7054908485857 -2.46436122844884e-06
26.7554076539101 -2.46439329162911e-06
26.8053244592346 -2.46363312552872e-06
26.8552412645591 -2.46213341418835e-06
26.9051580698835 -2.45994215506669e-06
26.955074875208 -2.45710249690103e-06
27.0049916805324 -2.4536525821373e-06
27.0549084858569 -2.44962539546291e-06
27.1048252911814 -2.4450486200392e-06
27.1547420965058 -2.43994450308832e-06
27.2046589018303 -2.43432973254136e-06
27.2545757071547 -2.42821532649996e-06
27.3044925124792 -2.4216065373018e-06
27.3544093178037 -2.4145027720099e-06
27.4043261231281 -2.40689753116725e-06
27.4542429284526 -2.39877836766987e-06
27.504159733777 -2.39012686761314e-06
27.5540765391015 -2.38091865495733e-06
27.603993344426 -2.37112342183799e-06
27.6539101497504 -2.36070498631484e-06
27.7038269550749 -2.34962137930809e-06
27.7537437603993 -2.3378249624139e-06
27.8036605657238 -2.32526257821985e-06
27.8535773710483 -2.31187573465668e-06
27.9034941763727 -2.29760082482398e-06
27.9534109816972 -2.28236938361453e-06
28.0033277870216 -2.26610838233407e-06
28.0532445923461 -2.24874056237118e-06
28.1031613976705 -2.23018480881437e-06
28.153078202995 -2.21035656474164e-06
28.2029950083195 -2.18916828672054e-06
28.2529118136439 -2.1665299418558e-06
28.3028286189684 -2.14234954650533e-06
28.3527454242928 -2.11653374655621e-06
28.4026622296173 -2.08898843890878e-06
28.4525790349418 -2.05961943356107e-06
28.5024958402662 -2.02833315541749e-06
28.5524126455907 -1.99503738466578e-06
28.6023294509151 -1.9596420342762e-06
28.6522462562396 -1.92205996287655e-06
28.7021630615641 -1.88220782094833e-06
28.7520798668885 -1.84000692797357e-06
28.801996672213 -1.79538417783983e-06
28.8519134775374 -1.74827296948431e-06
28.9018302828619 -1.69861415942874e-06
28.9517470881864 -1.64635703252489e-06
29.0016638935108 -1.59146028690017e-06
29.0515806988353 -1.53389302876311e-06
29.1014975041597 -1.47363577240358e-06
29.1514143094842 -1.41068144040264e-06
29.2013311148086 -1.34503635875554e-06
29.2512479201331 -1.27672124130871e-06
29.3011647254576 -1.20577215762226e-06
29.351081530782 -1.13224147809293e-06
29.4009983361065 -1.0561987899135e-06
29.4509151414309 -9.77731777203376e-07
29.5008319467554 -8.9694705842549e-07
29.5507487520799 -8.13970974007802e-07
29.6006655574043 -7.28950316916638e-07
29.6505823627288 -6.42052998785707e-07
29.7004991680532 -5.5346864409136e-07
29.7504159733777 -4.63409104783543e-07
29.8003327787022 -3.72108887735288e-07
29.8502495840266 -2.79825487363677e-07
29.9001663893511 -1.86839615805091e-07
29.9500831946755 -9.34553231027844e-08
};
\addplot [semithick, color3]
table {%
-29.9500831946755 -9.26949962113507e-08
-29.9001663893511 -1.8524197985345e-07
-29.8502495840266 -2.77319331483875e-07
-29.8003327787022 -3.68628722057756e-07
-29.7504159733777 -4.5889508303307e-07
-29.7004991680532 -5.47866461113229e-07
-29.6505823627288 -6.35313765042881e-07
-29.6006655574043 -7.21030411997156e-07
-29.5507487520799 -8.04831881169546e-07
-29.5008319467554 -8.86555182183907e-07
-29.4509151414309 -9.66058245937205e-07
-29.4009983361065 -1.04321924542474e-06
-29.351081530782 -1.1179358540108e-06
-29.3011647254576 -1.1901244484875e-06
-29.2512479201331 -1.2597192641148e-06
-29.2013311148087 -1.326671508658e-06
-29.1514143094842 -1.39094844223718e-06
-29.1014975041597 -1.45253242957906e-06
-29.0515806988353 -1.51141997101682e-06
-29.0016638935108 -1.56762071832116e-06
-28.9517470881864 -1.62115648116713e-06
-28.9018302828619 -1.67206022974948e-06
-28.8519134775374 -1.72037509875578e-06
-28.801996672213 -1.76615339759388e-06
-28.7520798668885 -1.80945563145007e-06
-28.7021630615641 -1.85034953742966e-06
-28.6522462562396 -1.88890913970244e-06
-28.6023294509151 -1.92521382724603e-06
-28.5524126455907 -1.95934745744994e-06
-28.5024958402662 -1.99139748851553e-06
-28.4525790349418 -2.02145414326253e-06
-28.4026622296173 -2.04960960663332e-06
-28.3527454242928 -2.07595725887306e-06
-28.3028286189684 -2.1005909460583e-06
-28.2529118136439 -2.12360428934961e-06
-28.2029950083195 -2.14509003405713e-06
-28.153078202995 -2.16513943933149e-06
-28.1031613976706 -2.18384170902776e-06
-28.0532445923461 -2.20128346403835e-06
-28.0033277870216 -2.21754825615078e-06
-27.9534109816972 -2.23271612326105e-06
-27.9034941763727 -2.24686318556132e-06
-27.8535773710483 -2.26006128212303e-06
-27.8036605657238 -2.27237764711396e-06
-27.7537437603993 -2.28387462471928e-06
-27.7038269550749 -2.29460942168334e-06
-27.6539101497504 -2.30463389625024e-06
-27.603993344426 -2.31399438215745e-06
-27.5540765391015 -2.32273154622707e-06
-27.504159733777 -2.33088027800438e-06
-27.4542429284526 -2.33846960981203e-06
-27.4043261231281 -2.34552266552075e-06
-27.3544093178037 -2.35205663628313e-06
-27.3044925124792 -2.35808278143542e-06
-27.2545757071547 -2.36360645274301e-06
-27.2046589018303 -2.36862714014745e-06
-27.1547420965058 -2.3731385371667e-06
-27.1048252911814 -2.37712862410378e-06
-27.0549084858569 -2.38057976723336e-06
-27.0049916805324 -2.38346883215849e-06
-26.955074875208 -2.38576730956164e-06
-26.9051580698835 -2.38744145161348e-06
-26.8552412645591 -2.38845241734974e-06
-26.8053244592346 -2.38875642537955e-06
-26.7554076539102 -2.38830491234799e-06
-26.7054908485857 -2.38704469563956e-06
-26.6555740432612 -2.38491813887813e-06
-26.6056572379368 -2.38186331885162e-06
-26.5557404326123 -2.37781419256532e-06
-26.5058236272879 -2.37270076320619e-06
-26.4559068219634 -2.36644924388109e-06
-26.4059900166389 -2.35898221807333e-06
-26.3560732113145 -2.35021879584519e-06
-26.30615640599 -2.34007476489662e-06
-26.2562396006656 -2.32846273567379e-06
-26.2063227953411 -2.31529227980308e-06
-26.1564059900166 -2.30047006120791e-06
-26.1064891846922 -2.2838999593454e-06
-26.0565723793677 -2.26548318407829e-06
-26.0066555740433 -2.24511838177325e-06
-25.9567387687188 -2.2227017322908e-06
-25.9068219633943 -2.19812703660257e-06
-25.8569051580699 -2.17128579483963e-06
-25.8069883527454 -2.14206727464092e-06
-25.757071547421 -2.1103585697316e-06
-25.7071547420965 -2.07604464871979e-06
-25.657237936772 -2.03900839415439e-06
-25.6073211314476 -1.99913063193728e-06
-25.5574043261231 -1.95629015123066e-06
-25.5074875207987 -1.910363715043e-06
-25.4575707154742 -1.86122606171711e-06
-25.4076539101498 -1.80874989757906e-06
-25.3577371048253 -1.75280588103887e-06
-25.3078202995008 -1.69326259846211e-06
-25.2579034941764 -1.62998653215618e-06
-25.2079866888519 -1.5628420208361e-06
-25.1580698835275 -1.4916912129524e-06
-25.108153078203 -1.41639401327804e-06
-25.0582362728785 -1.33680802316268e-06
-25.0083194675541 -1.25278847487049e-06
-24.9584026622296 -1.16418816042344e-06
-24.9084858569052 -1.07085735537441e-06
-24.8585690515807 -9.72643737934682e-07
-24.8086522462562 -8.69392303878038e-07
-24.7587354409318 -7.60945277639558e-07
-24.7088186356073 -6.47142020020504e-07
-24.6589018302829 -5.27818932902758e-07
-24.6089850249584 -4.02809361366383e-07
-24.5590682196339 -2.71943493592686e-07
-24.5091514143095 -1.35048258922734e-07
-24.459234608985 8.05277557227652e-09
-24.4093178036606 1.57539509666735e-07
-24.3594009983361 3.13595415375518e-07
-24.3094841930116 4.76407642856757e-07
-24.2595673876872 6.4616712652723e-07
-24.2096505823627 8.23068691111344e-07
-24.1597337770383 1.00731115736101e-06
-24.1098169717138 1.19909744720001e-06
-24.0599001663894 1.3986346880624e-06
-24.0099833610649 1.60613431621051e-06
-23.9600665557404 1.82181217883308e-06
-23.910149750416 2.0458886347392e-06
-23.8602329450915 2.27858865347762e-06
-23.8103161397671 2.52014191272474e-06
-23.7603993344426 2.77078289379707e-06
-23.7104825291181 3.03075097515578e-06
-23.6605657237937 3.30029052378219e-06
-23.6106489184692 3.57965098431267e-06
-23.5607321131448 3.86908696583074e-06
-23.5108153078203 4.16885832622221e-06
-23.4608985024958 4.47923025400589e-06
-23.4109816971714 4.80047334755897e-06
-23.3610648918469 5.1328636916606e-06
-23.3111480865225 5.47668293128172e-06
-23.261231281198 5.83221834255187e-06
-23.2113144758735 6.19976290083595e-06
-23.1613976705491 6.57961534585513e-06
-23.1114808652246 6.97208024378635e-06
-23.0615640599002 7.37746804627442e-06
-23.0116472545757 7.79609514628943e-06
-22.9617304492512 8.22828393076035e-06
-22.9118136439268 8.67436282991301e-06
-22.8618968386023 9.13466636323773e-06
-22.8119800332779 9.609535182008e-06
-22.7620632279534 1.00993161082679e-05
-22.712146422629 1.06043621702018e-05
-22.6622296173045 1.11250326337938e-05
-22.61231281198 1.16616930306833e-05
-22.5623960066556 1.22147151821135e-05
-22.5124792013311 1.27844772188683e-05
-22.4625623960067 1.33713635970876e-05
-22.4126455906822 1.39757651098462e-05
-22.3627287853577 1.45980788943763e-05
-22.3128119800333 1.52387084348116e-05
-22.2628951747088 1.58980635603263e-05
-22.2129783693844 1.65765604385373e-05
-22.1630615640599 1.72746215640402e-05
-22.1131447587354 1.79926757419415e-05
-22.063227953411 1.8731158066251e-05
-22.0133111480865 1.94905098929989e-05
-21.9633943427621 2.02711788079369e-05
-21.9134775374376 2.10736185886875e-05
-21.8635607321131 2.18982891612035e-05
-21.8136439267887 2.27456565504023e-05
-21.7637271214642 2.36161928248419e-05
-21.7138103161398 2.45103760353056e-05
-21.6638935108153 2.54286901471697e-05
-21.6139767054908 2.63716249664259e-05
-21.5640599001664 2.73396760592397e-05
-21.5141430948419 2.8333344664926e-05
-21.4642262895175 2.93531376022277e-05
-21.414309484193 3.03995671687887e-05
-21.3643926788686 3.14731510337147e-05
-21.3144758735441 3.25744121231186e-05
-21.2645590682196 3.3703878498553e-05
-21.2146422628952 3.48620832282298e-05
-21.1647254575707 3.60495642509336e-05
-21.1148086522463 3.72668642325317e-05
-21.0648918469218 3.8514530414986e-05
-21.0149750415973 3.97931144577671e-05
-20.9650582362729 4.11031722715687e-05
-20.9151414309484 4.24452638442134e-05
-20.865224625624 4.38199530586329e-05
-20.8153078202995 4.5227807502796e-05
-20.765391014975 4.66693982714421e-05
-20.7154742096506 4.81452997594644e-05
-20.6655574043261 4.9656089446765e-05
-20.6156405990017 5.12023476743837e-05
-20.5657237936772 5.27846574116735e-05
-20.5158069883527 5.44036040142662e-05
-20.4658901830283 5.60597749725379e-05
-20.4159733777038 5.77537596502451e-05
-20.3660565723794 5.94861490129574e-05
-20.3161397670549 6.12575353458681e-05
-20.2662229617304 6.30685119605094e-05
-20.216306156406 6.49196728898426e-05
-20.1663893510815 6.68116125711331e-05
-20.1164725457571 6.87449255159506e-05
-20.0665557404326 7.07202059665685e-05
-20.0166389351082 7.27380475379535e-05
-19.9667221297837 7.47990428444643e-05
-19.9168053244592 7.69037831102861e-05
-19.8668885191348 7.90528577625429e-05
-19.8169717138103 8.12468540059365e-05
-19.7670549084859 8.34863563776617e-05
-19.7171381031614 8.57719462812533e-05
-19.6672212978369 8.81042014979121e-05
-19.6173044925125 9.0483695673759e-05
-19.567387687188 9.2910997781356e-05
-19.5174708818636 9.538667155373e-05
-19.4675540765391 9.79112748890258e-05
-19.4176372712146 0.000100485359223812
-19.3677204658902 0.000103109468872958
-19.3178036605657 0.000105784140333894
-19.2678868552413 0.000108509901552978
-19.2179700499168 0.000111287271151589
-19.1680532445923 0.00011411675760949
-19.1181364392679 0.000116998858402894
-19.0682196339434 0.000119934059094651
-19.018302828619 0.000122922832373828
-18.9683860232945 0.000125965637041982
-18.91846921797 0.000129062916943322
-18.8685524126456 0.00013221509983596
-18.8186356073211 0.000135422596201423
-18.7687188019967 0.000138685797989602
-18.7188019966722 0.000142005077296332
-18.6688851913478 0.000145380784970819
-18.6189683860233 0.000148813249150217
-18.5690515806988 0.000152302773718681
-18.5191347753744 0.000155849636688376
-18.4692179700499 0.000159454088499989
-18.4193011647255 0.000163116350240471
-18.369384359401 0.000166836611775875
-18.3194675540765 0.000170615029797357
-18.2695507487521 0.000174451725778633
-18.2196339434276 0.000178346783843404
-18.1697171381032 0.000182300248541531
-18.1198003327787 0.000186312122533068
-18.0698835274542 0.000190382364179525
-18.0199667221298 0.000194510885042107
-17.9700499168053 0.000198697547287051
-17.9201331114809 0.000202942160998543
-17.8702163061564 0.000207244481400119
-17.8202995008319 0.00021160420598591
-17.7703826955075 0.000216020971563496
-17.720465890183 0.00022049435121064
-17.6705490848586 0.000225023851148635
-17.6206322795341 0.000229608907535485
-17.5707154742096 0.000234248883182655
-17.5207986688852 0.000238943064199612
-17.4708818635607 0.000243690656570894
-17.4209650582363 0.000248490782670954
-17.3710482529118 0.00025334247772248
-17.3211314475874 0.000258244686204436
-17.2712146422629 0.000263196258216472
-17.2212978369384 0.000268195945806826
-17.171381031614 0.000273242399271251
-17.1214642262895 0.000278334163430859
-17.0715474209651 0.00028346967389714
-17.0216306156406 0.000288647253332672
-16.9717138103161 0.00029386510771632
-16.9217970049917 0.000299121322621852
-16.8718801996672 0.000304413859519047
-16.8219633943428 0.00030974055210641
-16.7720465890183 0.000315099102684545
-16.7221297836938 0.000320487078579131
-16.6722129783694 0.000325901908622233
-16.6222961730449 0.00033134087970035
-16.5723793677205 0.000336801133377173
-16.522462562396 0.000342279662598531
-16.4725457570716 0.000347773308486302
-16.4226289517471 0.000353278757227333
-16.3727121464226 0.000358792537062514
-16.3227953410982 0.000364311015380095
-16.2728785357737 0.000369830395916213
-16.2229617304493 0.00037534671606427
-16.1730449251248 0.000380855844293393
-16.1231281198003 0.000386353477674607
-16.0732113144759 0.000391835139511673
-16.0232945091514 0.000397296177071657
-15.973377703827 0.000402731759408351
-15.9234608985025 0.000408136875269501
-15.873544093178 0.000413506331076606
-15.8236272878536 0.000418834748963628
-15.7737104825291 0.000424116564858513
-15.7237936772047 0.000429346026588816
-15.6738768718802 0.000434517191990019
-15.6239600665557 0.000439623926992404
-15.5740432612313 0.000444659903659442
-15.5241264559068 0.000449618598147812
-15.4742096505824 0.000454493288556179
-15.4242928452579 0.000459277052626922
-15.3743760399334 0.000463962765262022
-15.324459234609 0.00046854309581136
-15.2745424292845 0.000473010505088775
-15.2246256239601 0.000477357242068376
-15.1747088186356 0.000481575340210828
-15.1247920133111 0.000485656613366711
-15.0748752079867 0.00048959265120152
-15.0249584026622 0.000493374814084553
-14.9750415973378 0.000496994227381831
-14.9251247920133 0.000500441775091247
-14.8752079866889 0.000503708092756584
-14.8252911813644 0.000506783559595645
-14.7753743760399 0.000509658289776806
-14.7254575707155 0.000512322122777636
-14.675540765391 0.000514764612759021
-14.6256239600666 0.000516975016888429
-14.5757071547421 0.00051894228254664
-14.5257903494176 0.000520655033353422
-14.4758735440932 0.000522101553949367
-14.4259567387687 0.000523269773473357
-14.3760399334443 0.000524147247677998
-14.3261231281198 0.000524721139628845
-14.2762063227953 0.000524978198937392
-14.2262895174709 0.000524904739482556
-14.1763727121464 0.000524486615580943
-14.126455906822 0.000523709196572322
-14.0765391014975 0.000522557339793696
-14.026622296173 0.000521015361923019
-13.9767054908486 0.000519067008681977
-13.9267886855241 0.000516695422896444
-13.8768718801997 0.000513883110923071
-13.8269550748752 0.000510611907461125
-13.7770382695508 0.000506862938780026
-13.7271214642263 0.000502616584405109
-13.6772046589018 0.000497852437316868
-13.6272878535774 0.000492549262732366
-13.5773710482529 0.000486684955551499
-13.5274542429285 0.000480236496565447
-13.477537437604 0.000473179907539748
-13.4276206322795 0.000465490205300106
-13.3777038269551 0.000457141354965052
-13.3277870216306 0.000448106222486008
-13.2778702163062 0.000438356526671953
-13.2279534109817 0.000427862790892793
-13.1780366056572 0.000416594294672503
-13.1281198003328 0.000404519025400099
-13.0782029950083 0.000391603630403427
-13.0282861896839 0.00037781336964744
-12.9783693843594 0.000363112069335055
-12.9284525790349 0.000347462076704633
-12.8785357737105 0.000330824216333544
-12.828618968386 0.000313157748272003
-12.7787021630616 0.000294420328345239
-12.7287853577371 0.000274567970975043
-12.6788685524126 0.000253555014883488
-12.6289517470882 0.000231334092052273
-12.5790349417637 0.000207856100320241
-12.5291181364393 0.000183070180009274
-12.4792013311148 0.000156923694974653
-12.4292845257904 0.000129362218480038
-12.3793677204659 0.000100329524299246
-12.3294509151414 6.97675834469039e-05
-12.279534109817 3.76165669376147e-05
-12.2296173044925 3.8148549684174e-06
-12.1797004991681 -3.1700947088133e-05
-12.1297836938436 -6.89959855031176e-05
-12.0798668885191 -0.000108137127458496
-12.0299500831947 -0.000149192922414274
-11.9800332778702 -0.000192233555246465
-11.9301164725458 -0.000237330790848929
-11.8801996672213 -0.000284557909917609
-11.8302828618968 -0.000333989635664475
-11.7803660565724 -0.000385702051240645
-11.7304492512479 -0.000439772507683723
-11.6805324459235 -0.000496279522243457
-11.630615640599 -0.000555302666982303
-11.5806988352745 -0.000616922447593462
-11.5307820299501 -0.000681220172428348
-11.4808652246256 -0.00074827781177821
-11.4309484193012 -0.00081817784751076
-11.3810316139767 -0.000891003113221949
-11.3311148086522 -0.000966836625125486
-11.2811980033278 -0.00104576140396812
-11.2312811980033 -0.0011278602883269
-11.1813643926789 -0.00121321573971558
-11.1314475873544 -0.00130190964000051
-11.08153078203 -0.00139402308170196
-11.0316139767055 -0.00148963615183413
-10.981697171381 -0.00158882771001627
-10.9317803660566 -0.00169167516166769
-10.8818635607321 -0.00179825422718085
-10.8319467554077 -0.00190863870804868
-10.7820299500832 -0.0020229002510049
-10.7321131447587 -0.00214110811131797
-10.6821963394343 -0.002263328916461
-10.6322795341098 -0.00238962643146076
-10.5823627287854 -0.00252006132730767
-10.5324459234609 -0.00265469095388622
-10.4825291181364 -0.00279356911895953
-10.432612312812 -0.00293674587481362
-10.3826955074875 -0.00308426731423522
-10.3327787021631 -0.00323617537756051
-10.2828618968386 -0.00339250767259227
-10.2329450915141 -0.00355329730923631
-10.1830282861897 -0.00371857275075708
-10.1331114808652 -0.00388835768359403
-10.0831946755408 -0.00406267090771543
-10.0332778702163 -0.00424152624951393
-9.98336106489185 -0.0044249324992676
-9.93344425956739 -0.0046128933752008
-9.88352745424293 -0.00480540751618099
-9.83361064891847 -0.00500246850507919
-9.78369384359401 -0.0052040649248031
-9.73377703826955 -0.00541018044898281
-9.68386023294509 -0.00562079396924795
-9.63394342762063 -0.00583587976098263
-9.58402662229618 -0.00605540768937988
-9.53410981697171 -0.00627934345753945
-9.48419301164726 -0.00650764889826247
-9.4342762063228 -0.0067402823110924
-9.38435940099834 -0.00697719884603378
-9.33444259567388 -0.00721835093524857
-9.28452579034942 -0.00746368877388384
-9.23460898502496 -0.0077131608510238
-9.1846921797005 -0.00796671453158424
-9.13477537437604 -0.00822429668977729
-9.08485856905158 -0.00848585439457011
-9.03494176372712 -0.00875133564734131
-8.98502495840266 -0.00902069017170524
-8.9351081530782 -0.00929387025522527
-8.88519134775375 -0.00957083164247436
-8.83527454242929 -0.00985153447862393
-8.78535773710483 -0.0101359443024508
-8.73544093178037 -0.0104240330873476
-8.68552412645591 -0.0107157803286046
-8.63560732113145 -0.0110111741748989
-8.58569051580699 -0.0113102126015883
-8.53577371048253 -0.0116129046230478
-8.48585690515807 -0.011919271540928
-8.43594009983361 -0.012229348224835
-8.38602329450915 -0.0125431844215503
-8.33610648918469 -0.0128608460885161
-8.28618968386023 -0.01318241674691
-8.23627287853578 -0.0135079988492292
-8.18635607321131 -0.0138377151558898
-8.13643926788686 -0.0141717101149317
-8.0865224625624 -0.014510151238498
-8.03660565723794 -0.0148532304693391
-7.98668885191348 -0.0152011655301638
-7.93677204658902 -0.0155542012482407
-7.88685524126456 -0.0159126108472309
-7.8369384359401 -0.0162766971978133
-7.78702163061564 -0.0166467940182514
-7.73710482529118 -0.0170232670156404
-7.68718801996672 -0.0174065149581734
-7.63727121464226 -0.0177969706683707
-7.5873544093178 -0.0181951019268329
-7.53743760399335 -0.0186014122757088
-7.48752079866889 -0.0190164417107045
-7.43760399334443 -0.0194407672501208
-7.38768718801997 -0.0198750033690703
-7.33777038269551 -0.0203198022867165
-7.28785357737105 -0.0207758540940795
-7.23793677204659 -0.0212438867096803
-7.18801996672213 -0.0217246656500372
-7.13810316139767 -0.0222189936018019
-7.08818635607321 -0.0227277097821068
-7.03826955074875 -0.0232516890735184
-6.98835274542429 -0.0237918409198286
-6.93843594009984 -0.0243491079687883
-6.88851913477538 -0.0249244644477853
-6.83860232945092 -0.025518914258395
-6.78868552412646 -0.0261334887756927
-6.738768718802 -0.0267692443382055
-6.68885191347754 -0.027427259414408
-6.63893510815308 -0.0281086314317211
-6.58901830282862 -0.0288144732540724
-6.53910149750416 -0.0295459092942035
-6.4891846921797 -0.0303040712470839
-6.43926788685524 -0.0310900934310009
-6.38935108153078 -0.0319051077231465
-6.33943427620632 -0.0327502380768223
-6.28951747088187 -0.0336265946077252
-6.2396006655574 -0.0345352672371697
-6.18968386023295 -0.0354773188805459
-6.13976705490849 -0.0364537781698139
-6.08985024958403 -0.0374656316993883
-6.03993344425957 -0.0385138157853904
-5.99001663893511 -0.0395992077289302
-5.94009983361065 -0.0407226165748394
-5.89018302828619 -0.041884773358116
-5.84026622296173 -0.0430863208312599
-5.79034941763727 -0.0443278026666962
-5.74043261231281 -0.0456096521295959
-5.69051580698835 -0.0469321802176295
-5.64059900166389 -0.0482955632655309
-5.59068219633944 -0.0496998300138297
-5.54076539101498 -0.0511448481427231
-5.49084858569052 -0.0526303102738425
-5.44093178036606 -0.0541557194446136
-5.3910149750416 -0.0557203740620509
-5.34109816971714 -0.0573233523451701
-5.29118136439268 -0.0589634962677698
-5.24126455906822 -0.0606393950161532
-5.19134775374376 -0.0623493679794346
-5.1414309484193 -0.0640914472934544
-5.09151414309484 -0.0658633599630043
-5.04159733777038 -0.067662509591092
-4.99168053244593 -0.0694859577483623
-4.94176372712147 -0.0713304050205706
-4.89184692179701 -0.0731921717772074
-4.84193011647255 -0.0750671787100174
-4.79201331114809 -0.0769509271962835
-4.74209650582363 -0.0788384795483671
-4.69217970049917 -0.0807244392181582
-4.64226289517471 -0.0826029310327958
-4.59234608985025 -0.0844675815463122
-4.54242928452579 -0.0863114996007443
-4.49251247920133 -0.0881272571997632
-4.44259567387687 -0.0899068708080151
-4.39267886855241 -0.0916417832001411
-4.34276206322795 -0.093322845994866
-4.29284525790349 -0.0949403030216018
-4.24292845257904 -0.0964837746796864
-4.19301164725458 -0.0979422434636511
-4.14309484193012 -0.0993040408417454
-4.09317803660566 -0.10055683568929
-4.0432612312812 -0.101687624493216
-3.99334442595674 -0.102682723559308
-3.94342762063228 -0.103527763469071
-3.89351081530782 -0.104207686048716
-3.84359400998336 -0.104706744128293
-3.7936772046589 -0.105008504384397
-3.74376039933444 -0.105095853574866
-3.69384359400998 -0.104951008488325
-3.64392678868553 -0.104555529944984
-3.59400998336107 -0.103890341197521
-3.54409317803661 -0.102935751091866
-3.49417637271215 -0.101671482356844
-3.44425956738769 -0.100076705398577
-3.39434276206323 -0.0981300779798939
-3.34442595673877 -0.0958097911661777
-3.29450915141431 -0.0930936219167801
-3.24459234608985 -0.0899589926946407
-3.19467554076539 -0.0863830384556622
-3.14475873544093 -0.082342681363057
-3.09484193011647 -0.0778147135497508
-3.04492512479202 -0.0727758882233813
-2.99500831946755 -0.0672030193728961
-2.9450915141431 -0.0610730902926242
-2.89517470881864 -0.054363371088428
-2.84525790349418 -0.0470515452705974
-2.79534109816972 -0.039115845469065
-2.74542429284526 -0.030535198227899
-2.6955074875208 -0.021289377747549
-2.64559068219634 -0.0113591683448029
-2.59567387687188 -0.000726535291779048
-2.54575707154742 0.0106251964233654
-2.49584026622296 0.0227111559997025
-2.44592346089851 0.03554473411409
-2.39600665557404 0.0491373844684679
-2.34608985024959 0.0634984206170342
-2.29617304492513 0.0786348092564191
-2.24625623960067 0.0945509613266946
-2.19633943427621 0.11124852243866
-2.14642262895175 0.128726164311143
-2.09650582362729 0.146979379068543
-2.04658901830283 0.166000278410695
-1.99667221297837 0.185777399821193
-1.94675540765391 0.206295522123183
-1.89683860232945 0.227535492819569
-1.84692179700499 0.249474069763737
-1.79700499168053 0.272083779793178
-1.74708818635607 0.295332797017618
-1.69717138103162 0.319184843481293
-1.64725457570716 0.343599114911734
-1.5973377703827 0.368530234220862
-1.54742096505824 0.393928235334806
-1.49750415973378 0.419738579793268
-1.44758735440932 0.445902208374895
-1.39767054908486 0.472355629769741
-1.3477537437604 0.499031048032318
-1.29783693843594 0.525856530208404
-1.24792013311148 0.552756215136183
-1.19800332778702 0.579650563978959
-1.14808652246256 0.606456652555113
-1.09816971713811 0.633088504994786
-1.04825291181364 0.659457467676459
-0.998336106489187 0.685472621785669
-0.948419301164726 0.711041232198503
-0.898502495840269 0.736069229730748
-0.848585690515808 0.760461723115964
-0.798668885191351 0.784123536387814
-0.74875207986689 0.806959766648085
-0.698835274542432 0.828876356503469
-0.648918469217971 0.849780674749262
-0.599001663893514 0.869582098159163
-0.549084858569053 0.888192586493383
-0.499168053244595 0.90552724204186
-0.449251247920134 0.921504844155324
-0.399334442595677 0.936048348288504
-0.349417637271216 0.949085338198242
-0.299500831946759 0.960548419586462
-0.249584026622298 0.970375545371778
-0.19966722129784 0.978510272880229
-0.149750415973379 0.984901992967342
-0.0998336106489184 0.98950631873406
-0.049916805324461 0.992286314615655
0 0.993216101346527
0.0499168053244574 0.992286314615655
0.0998336106489184 0.98950631873406
0.149750415973376 0.984901992967342
0.199667221297837 0.97851027288023
0.249584026622294 0.970375545371779
0.299500831946755 0.960548419586464
0.349417637271213 0.949085338198245
0.399334442595674 0.936048348288507
0.449251247920131 0.921504844155327
0.499168053244592 0.905527242041864
0.549084858569049 0.888192586493388
0.59900166389351 0.869582098159169
0.648918469217968 0.849780674749269
0.698835274542429 0.828876356503476
0.748752079866886 0.806959766648092
0.798668885191347 0.784123536387822
0.848585690515804 0.760461723115973
0.898502495840265 0.736069229730757
0.948419301164723 0.711041232198512
0.998336106489184 0.685472621785679
1.04825291181364 0.659457467676468
1.0981697171381 0.633088504994795
1.14808652246256 0.606456652555123
1.19800332778702 0.579650563978969
1.24792013311148 0.552756215136193
1.29783693843594 0.525856530208413
1.3477537437604 0.499031048032328
1.39767054908486 0.47235562976975
1.44758735440931 0.445902208374904
1.49750415973378 0.419738579793276
1.54742096505823 0.393928235334814
1.59733777038269 0.36853023422087
1.64725457570715 0.343599114911742
1.69717138103161 0.3191848434813
1.74708818635607 0.295332797017625
1.79700499168053 0.272083779793185
1.84692179700499 0.249474069763743
1.89683860232945 0.227535492819574
1.94675540765391 0.206295522123188
1.99667221297837 0.185777399821198
2.04658901830283 0.166000278410699
2.09650582362729 0.146979379068547
2.14642262895175 0.128726164311147
2.1963394342762 0.111248522438663
2.24625623960066 0.0945509613266978
2.29617304492513 0.078634809256422
2.34608985024958 0.0634984206170368
2.39600665557404 0.0491373844684702
2.4459234608985 0.0355447341140921
2.49584026622296 0.0227111559997044
2.54575707154742 0.010625196423367
2.59567387687188 -0.0007265352917776
2.64559068219634 -0.0113591683448016
2.6955074875208 -0.0212893777475479
2.74542429284526 -0.0305351982278981
2.79534109816971 -0.0391158454690642
2.84525790349417 -0.0470515452705967
2.89517470881864 -0.0543633710884275
2.94509151414309 -0.0610730902926237
2.99500831946755 -0.0672030193728957
3.04492512479201 -0.072775888223381
3.09484193011647 -0.0778147135497505
3.14475873544093 -0.0823426813630568
3.19467554076539 -0.086383038455662
3.24459234608985 -0.0899589926946406
3.29450915141431 -0.09309362191678
3.34442595673877 -0.0958097911661776
3.39434276206322 -0.0981300779798939
3.44425956738768 -0.100076705398577
3.49417637271215 -0.101671482356844
3.5440931780366 -0.102935751091866
3.59400998336106 -0.103890341197521
3.64392678868552 -0.104555529944984
3.69384359400998 -0.104951008488325
3.74376039933444 -0.105095853574866
3.7936772046589 -0.105008504384397
3.84359400998336 -0.104706744128293
3.89351081530782 -0.104207686048715
3.94342762063228 -0.10352776346907
3.99334442595674 -0.102682723559307
4.04326123128119 -0.101687624493215
4.09317803660566 -0.100556835689289
4.14309484193011 -0.0993040408417448
4.19301164725457 -0.0979422434636504
4.24292845257904 -0.0964837746796857
4.29284525790349 -0.0949403030216011
4.34276206322795 -0.0933228459948652
4.39267886855241 -0.0916417832001403
4.44259567387687 -0.0899068708080143
4.49251247920133 -0.0881272571997624
4.54242928452579 -0.0863114996007434
4.59234608985025 -0.0844675815463114
4.64226289517471 -0.082602931032795
4.69217970049917 -0.0807244392181573
4.74209650582362 -0.0788384795483663
4.79201331114808 -0.0769509271962827
4.84193011647255 -0.0750671787100167
4.891846921797 -0.0731921717772066
4.94176372712146 -0.0713304050205699
4.99168053244592 -0.0694859577483615
5.04159733777038 -0.0676625095910913
5.09151414309484 -0.0658633599630036
5.1414309484193 -0.0640914472934537
5.19134775374376 -0.062349367979434
5.24126455906822 -0.0606393950161526
5.29118136439268 -0.0589634962677693
5.34109816971714 -0.0573233523451696
5.39101497504159 -0.0557203740620505
5.44093178036606 -0.0541557194446132
5.49084858569051 -0.0526303102738422
5.54076539101497 -0.0511448481427228
5.59068219633943 -0.0496998300138294
5.64059900166389 -0.0482955632655307
5.69051580698835 -0.0469321802176293
5.74043261231281 -0.0456096521295958
5.79034941763727 -0.044327802666696
5.84026622296173 -0.0430863208312598
5.89018302828619 -0.041884773358116
5.94009983361065 -0.0407226165748394
5.9900166389351 -0.0395992077289302
6.03993344425957 -0.0385138157853904
6.08985024958402 -0.0374656316993884
6.13976705490848 -0.036453778169814
6.18968386023294 -0.035477318880546
6.2396006655574 -0.0345352672371698
6.28951747088186 -0.0336265946077254
6.33943427620632 -0.0327502380768225
6.38935108153078 -0.0319051077231467
6.43926788685524 -0.0310900934310011
6.4891846921797 -0.0303040712470841
6.53910149750416 -0.0295459092942037
6.58901830282862 -0.0288144732540726
6.63893510815308 -0.0281086314317213
6.68885191347754 -0.0274272594144082
6.73876871880199 -0.0267692443382058
6.78868552412646 -0.0261334887756929
6.83860232945091 -0.0255189142583953
6.88851913477537 -0.0249244644477856
6.93843594009983 -0.0243491079687885
6.98835274542429 -0.0237918409198288
7.03826955074875 -0.0232516890735187
7.08818635607321 -0.022727709782107
7.13810316139767 -0.0222189936018021
7.18801996672213 -0.0217246656500374
7.23793677204659 -0.0212438867096805
7.28785357737105 -0.0207758540940798
7.3377703826955 -0.0203198022867167
7.38768718801997 -0.0198750033690705
7.43760399334442 -0.019440767250121
7.48752079866888 -0.0190164417107047
7.53743760399334 -0.018601412275709
7.5873544093178 -0.0181951019268332
7.63727121464226 -0.0177969706683709
7.68718801996672 -0.0174065149581736
7.73710482529118 -0.0170232670156406
7.78702163061564 -0.0166467940182516
7.8369384359401 -0.0162766971978135
7.88685524126456 -0.0159126108472311
7.93677204658901 -0.0155542012482409
7.98668885191348 -0.015201165530164
8.03660565723793 -0.0148532304693393
8.08652246256239 -0.0145101512384982
8.13643926788685 -0.0141717101149319
8.18635607321131 -0.01383771515589
8.23627287853577 -0.0135079988492294
8.28618968386023 -0.0131824167469102
8.33610648918469 -0.0128608460885163
8.38602329450915 -0.0125431844215505
8.43594009983361 -0.0122293482248352
8.48585690515807 -0.0119192715409282
8.53577371048253 -0.011612904623048
8.58569051580699 -0.0113102126015885
8.63560732113145 -0.0110111741748991
8.6855241264559 -0.0107157803286048
8.73544093178037 -0.0104240330873478
8.78535773710482 -0.010135944302451
8.83527454242928 -0.0098515344786241
8.88519134775374 -0.00957083164247453
8.9351081530782 -0.00929387025522543
8.98502495840266 -0.0090206901717054
9.03494176372712 -0.00875133564734146
9.08485856905158 -0.00848585439457025
9.13477537437604 -0.00822429668977743
9.1846921797005 -0.00796671453158437
9.23460898502496 -0.00771316085102393
9.28452579034941 -0.00746368877388396
9.33444259567388 -0.00721835093524869
9.38435940099833 -0.0069771988460339
9.43427620632279 -0.00674028231109252
9.48419301164725 -0.00650764889826258
9.53410981697171 -0.00627934345753956
9.58402662229617 -0.00605540768937999
9.63394342762063 -0.00583587976098273
9.68386023294509 -0.00562079396924804
9.73377703826955 -0.0054101804489829
9.78369384359401 -0.00520406492480319
9.83361064891847 -0.00500246850507928
9.88352745424292 -0.00480540751618108
9.93344425956739 -0.00461289337520088
9.98336106489185 -0.00442493249926768
10.0332778702163 -0.004241526249514
10.0831946755408 -0.0040626709077155
10.1331114808652 -0.0038883576835941
10.1830282861897 -0.00371857275075714
10.2329450915141 -0.00355329730923637
10.2828618968386 -0.00339250767259233
10.3327787021631 -0.00323617537756057
10.3826955074875 -0.00308426731423527
10.432612312812 -0.00293674587481368
10.4825291181364 -0.00279356911895958
10.5324459234609 -0.00265469095388627
10.5823627287854 -0.00252006132730771
10.6322795341098 -0.0023896264314608
10.6821963394343 -0.00226332891646104
10.7321131447587 -0.00214110811131801
10.7820299500832 -0.00202290025100494
10.8319467554076 -0.00190863870804871
10.8818635607321 -0.00179825422718088
10.9317803660566 -0.00169167516166772
10.981697171381 -0.00158882771001629
11.0316139767055 -0.00148963615183415
11.08153078203 -0.00139402308170198
11.1314475873544 -0.00130190964000053
11.1813643926789 -0.00121321573971559
11.2312811980033 -0.00112786028832691
11.2811980033278 -0.00104576140396813
11.3311148086522 -0.000966836625125494
11.3810316139767 -0.000891003113221956
11.4309484193012 -0.000818177847510765
11.4808652246256 -0.000748277811778214
11.5307820299501 -0.000681220172428351
11.5806988352745 -0.000616922447593465
11.630615640599 -0.000555302666982304
11.6805324459235 -0.000496279522243458
11.7304492512479 -0.000439772507683723
11.7803660565724 -0.000385702051240644
11.8302828618968 -0.000333989635664474
11.8801996672213 -0.000284557909917607
11.9301164725458 -0.000237330790848926
11.9800332778702 -0.000192233555246462
12.0299500831947 -0.00014919292241427
12.0798668885191 -0.000108137127458492
12.1297836938436 -6.89959855031139e-05
12.179700499168 -3.17009470881292e-05
12.2296173044925 3.81485496842123e-06
12.279534109817 3.76165669376185e-05
12.3294509151414 6.97675834469076e-05
12.3793677204659 0.000100329524299249
12.4292845257903 0.000129362218480041
12.4792013311148 0.000156923694974657
12.5291181364393 0.000183070180009278
12.5790349417637 0.000207856100320244
12.6289517470882 0.000231334092052275
12.6788685524126 0.00025355501488349
12.7287853577371 0.000274567970975045
12.7787021630616 0.000294420328345241
12.828618968386 0.000313157748272003
12.8785357737105 0.000330824216333545
12.9284525790349 0.000347462076704633
12.9783693843594 0.000363112069335055
13.0282861896839 0.00037781336964744
13.0782029950083 0.000391603630403426
13.1281198003328 0.000404519025400098
13.1780366056572 0.000416594294672501
13.2279534109817 0.000427862790892791
13.2778702163062 0.00043835652667195
13.3277870216306 0.000448106222486005
13.3777038269551 0.000457141354965049
13.4276206322795 0.000465490205300102
13.477537437604 0.000473179907539744
13.5274542429284 0.000480236496565443
13.5773710482529 0.000486684955551495
13.6272878535774 0.000492549262732361
13.6772046589018 0.000497852437316864
13.7271214642263 0.000502616584405104
13.7770382695507 0.000506862938780021
13.8269550748752 0.000510611907461119
13.8768718801997 0.000513883110923065
13.9267886855241 0.000516695422896438
13.9767054908486 0.000519067008681971
14.026622296173 0.000521015361923012
14.0765391014975 0.00052255733979369
14.126455906822 0.000523709196572316
14.1763727121464 0.000524486615580937
14.2262895174709 0.000524904739482549
14.2762063227953 0.000524978198937385
14.3261231281198 0.000524721139628838
14.3760399334443 0.000524147247677991
14.4259567387687 0.00052326977347335
14.4758735440932 0.00052210155394936
14.5257903494176 0.000520655033353415
14.5757071547421 0.000518942282546633
14.6256239600666 0.000516975016888422
14.675540765391 0.000514764612759013
14.7254575707155 0.000512322122777628
14.7753743760399 0.000509658289776798
14.8252911813644 0.000506783559595638
14.8752079866888 0.000503708092756577
14.9251247920133 0.00050044177509124
14.9750415973378 0.000496994227381823
15.0249584026622 0.000493374814084547
15.0748752079867 0.000489592651201513
15.1247920133111 0.000485656613366705
15.1747088186356 0.000481575340210822
15.2246256239601 0.00047735724206837
15.2745424292845 0.000473010505088771
15.324459234609 0.000468543095811356
15.3743760399334 0.000463962765262019
15.4242928452579 0.000459277052626919
15.4742096505824 0.000454493288556176
15.5241264559068 0.00044961859814781
15.5740432612313 0.00044465990365944
15.6239600665557 0.000439623926992402
15.6738768718802 0.000434517191990017
15.7237936772047 0.000429346026588814
15.7737104825291 0.000424116564858512
15.8236272878536 0.000418834748963626
15.873544093178 0.000413506331076605
15.9234608985025 0.0004081368752695
15.973377703827 0.000402731759408349
16.0232945091514 0.000397296177071656
16.0732113144759 0.000391835139511671
16.1231281198003 0.000386353477674606
16.1730449251248 0.000380855844293392
16.2229617304492 0.000375346716064269
16.2728785357737 0.000369830395916211
16.3227953410982 0.000364311015380093
16.3727121464226 0.000358792537062512
16.4226289517471 0.000353278757227331
16.4725457570715 0.0003477733084863
16.522462562396 0.00034227966259853
16.5723793677205 0.000336801133377172
16.6222961730449 0.000331340879700348
16.6722129783694 0.000325901908622232
16.7221297836938 0.00032048707857913
16.7720465890183 0.000315099102684544
16.8219633943428 0.000309740552106409
16.8718801996672 0.000304413859519046
16.9217970049917 0.000299121322621851
16.9717138103161 0.00029386510771632
17.0216306156406 0.000288647253332671
17.0715474209651 0.000283469673897139
17.1214642262895 0.000278334163430859
17.171381031614 0.00027324239927125
17.2212978369384 0.000268195945806825
17.2712146422629 0.000263196258216471
17.3211314475874 0.000258244686204436
17.3710482529118 0.00025334247772248
17.4209650582363 0.000248490782670954
17.4708818635607 0.000243690656570894
17.5207986688852 0.000238943064199611
17.5707154742096 0.000234248883182655
17.6206322795341 0.000229608907535485
17.6705490848586 0.000225023851148635
17.720465890183 0.00022049435121064
17.7703826955075 0.000216020971563496
17.8202995008319 0.00021160420598591
17.8702163061564 0.000207244481400119
17.9201331114809 0.000202942160998543
17.9700499168053 0.000198697547287051
18.0199667221298 0.000194510885042106
18.0698835274542 0.000190382364179524
18.1198003327787 0.000186312122533068
18.1697171381032 0.00018230024854153
18.2196339434276 0.000178346783843403
18.2695507487521 0.000174451725778633
18.3194675540765 0.000170615029797356
18.369384359401 0.000166836611775874
18.4193011647255 0.00016311635024047
18.4692179700499 0.000159454088499988
18.5191347753744 0.000155849636688375
18.5690515806988 0.00015230277371868
18.6189683860233 0.000148813249150216
18.6688851913477 0.000145380784970818
18.7188019966722 0.000142005077296331
18.7687188019967 0.000138685797989601
18.8186356073211 0.000135422596201422
18.8685524126456 0.000132215099835959
18.91846921797 0.000129062916943321
18.9683860232945 0.000125965637041981
19.018302828619 0.000122922832373827
19.0682196339434 0.00011993405909465
19.1181364392679 0.000116998858402893
19.1680532445923 0.000114116757609489
19.2179700499168 0.000111287271151589
19.2678868552413 0.000108509901552977
19.3178036605657 0.000105784140333893
19.3677204658902 0.000103109468872958
19.4176372712146 0.000100485359223812
19.4675540765391 9.79112748890254e-05
19.5174708818636 9.53866715537297e-05
19.567387687188 9.29109977813558e-05
19.6173044925125 9.04836956737588e-05
19.6672212978369 8.81042014979119e-05
19.7171381031614 8.57719462812531e-05
19.7670549084859 8.34863563776616e-05
19.8169717138103 8.12468540059364e-05
19.8668885191348 7.90528577625428e-05
19.9168053244592 7.69037831102859e-05
19.9667221297837 7.47990428444642e-05
20.0166389351081 7.27380475379533e-05
20.0665557404326 7.07202059665683e-05
20.1164725457571 6.87449255159505e-05
20.1663893510815 6.68116125711329e-05
20.216306156406 6.49196728898426e-05
20.2662229617304 6.30685119605093e-05
20.3161397670549 6.12575353458681e-05
20.3660565723794 5.94861490129573e-05
20.4159733777038 5.77537596502451e-05
20.4658901830283 5.60597749725379e-05
20.5158069883527 5.44036040142662e-05
20.5657237936772 5.27846574116736e-05
20.6156405990017 5.12023476743838e-05
20.6655574043261 4.9656089446765e-05
20.7154742096506 4.81452997594645e-05
20.765391014975 4.66693982714423e-05
20.8153078202995 4.52278075027961e-05
20.865224625624 4.3819953058633e-05
20.9151414309484 4.24452638442135e-05
20.9650582362729 4.11031722715688e-05
21.0149750415973 3.97931144577672e-05
21.0648918469218 3.85145304149861e-05
21.1148086522463 3.72668642325318e-05
21.1647254575707 3.60495642509337e-05
21.2146422628952 3.48620832282299e-05
21.2645590682196 3.37038784985531e-05
21.3144758735441 3.25744121231187e-05
21.3643926788685 3.14731510337147e-05
21.414309484193 3.03995671687888e-05
21.4642262895175 2.93531376022277e-05
21.5141430948419 2.8333344664926e-05
21.5640599001664 2.73396760592397e-05
21.6139767054908 2.63716249664259e-05
21.6638935108153 2.54286901471697e-05
21.7138103161398 2.45103760353056e-05
21.7637271214642 2.36161928248419e-05
21.8136439267887 2.27456565504023e-05
21.8635607321131 2.18982891612035e-05
21.9134775374376 2.10736185886875e-05
21.9633943427621 2.02711788079369e-05
22.0133111480865 1.94905098929988e-05
22.063227953411 1.87311580662509e-05
22.1131447587354 1.79926757419414e-05
22.1630615640599 1.72746215640401e-05
22.2129783693844 1.65765604385371e-05
22.2628951747088 1.58980635603261e-05
22.3128119800333 1.52387084348115e-05
22.3627287853577 1.45980788943761e-05
22.4126455906822 1.3975765109846e-05
22.4625623960067 1.33713635970874e-05
22.5124792013311 1.27844772188681e-05
22.5623960066556 1.22147151821133e-05
22.61231281198 1.16616930306831e-05
22.6622296173045 1.11250326337935e-05
22.7121464226289 1.06043621702015e-05
22.7620632279534 1.00993161082677e-05
22.8119800332779 9.60953518200772e-06
22.8618968386023 9.13466636323744e-06
22.9118136439268 8.67436282991271e-06
22.9617304492512 8.22828393076004e-06
23.0116472545757 7.79609514628912e-06
23.0615640599002 7.37746804627411e-06
23.1114808652246 6.97208024378603e-06
23.1613976705491 6.57961534585481e-06
23.2113144758735 6.19976290083563e-06
23.261231281198 5.83221834255156e-06
23.3111480865225 5.47668293128141e-06
23.3610648918469 5.13286369166028e-06
23.4109816971714 4.80047334755866e-06
23.4608985024958 4.47923025400559e-06
23.5108153078203 4.1688583262219e-06
23.5607321131448 3.86908696583044e-06
23.6106489184692 3.57965098431237e-06
23.6605657237937 3.30029052378191e-06
23.7104825291181 3.0307509751555e-06
23.7603993344426 2.7707828937968e-06
23.8103161397671 2.52014191272448e-06
23.8602329450915 2.27858865347736e-06
23.910149750416 2.04588863473895e-06
23.9600665557404 1.82181217883285e-06
24.0099833610649 1.60613431621028e-06
24.0599001663893 1.39863468806218e-06
24.1098169717138 1.1990974471998e-06
24.1597337770383 1.00731115736082e-06
24.2096505823627 8.23068691111157e-07
24.2595673876872 6.46167126527053e-07
24.3094841930116 4.7640764285659e-07
24.3594009983361 3.13595415375361e-07
24.4093178036606 1.57539509666587e-07
24.459234608985 8.0527755721374e-09
24.5091514143095 -1.35048258922864e-07
24.5590682196339 -2.71943493592808e-07
24.6089850249584 -4.02809361366496e-07
24.6589018302829 -5.27818932902864e-07
24.7088186356073 -6.47142020020602e-07
24.7587354409318 -7.60945277639649e-07
24.8086522462562 -8.69392303878122e-07
24.8585690515807 -9.7264373793476e-07
24.9084858569052 -1.07085735537449e-06
24.9584026622296 -1.1641881604235e-06
25.0083194675541 -1.25278847487055e-06
25.0582362728785 -1.33680802316274e-06
25.108153078203 -1.41639401327809e-06
25.1580698835275 -1.49169121295244e-06
25.2079866888519 -1.56284202083614e-06
25.2579034941764 -1.62998653215622e-06
25.3078202995008 -1.69326259846214e-06
25.3577371048253 -1.7528058810389e-06
25.4076539101497 -1.80874989757909e-06
25.4575707154742 -1.86122606171714e-06
25.5074875207987 -1.91036371504303e-06
25.5574043261231 -1.95629015123068e-06
25.6073211314476 -1.99913063193731e-06
25.657237936772 -2.03900839415441e-06
25.7071547420965 -2.07604464871981e-06
25.757071547421 -2.11035856973162e-06
25.8069883527454 -2.14206727464094e-06
25.8569051580699 -2.17128579483965e-06
25.9068219633943 -2.19812703660258e-06
25.9567387687188 -2.22270173229082e-06
26.0066555740433 -2.24511838177326e-06
26.0565723793677 -2.26548318407831e-06
26.1064891846922 -2.28389995934542e-06
26.1564059900166 -2.30047006120792e-06
26.2063227953411 -2.3152922798031e-06
26.2562396006656 -2.32846273567381e-06
26.30615640599 -2.34007476489665e-06
26.3560732113145 -2.35021879584521e-06
26.4059900166389 -2.35898221807336e-06
26.4559068219634 -2.36644924388111e-06
26.5058236272879 -2.37270076320622e-06
26.5557404326123 -2.37781419256534e-06
26.6056572379368 -2.38186331885165e-06
26.6555740432612 -2.38491813887816e-06
26.7054908485857 -2.38704469563959e-06
26.7554076539101 -2.38830491234802e-06
26.8053244592346 -2.38875642537957e-06
26.8552412645591 -2.38845241734976e-06
26.9051580698835 -2.38744145161351e-06
26.955074875208 -2.38576730956166e-06
27.0049916805324 -2.38346883215851e-06
27.0549084858569 -2.38057976723339e-06
27.1048252911814 -2.37712862410381e-06
27.1547420965058 -2.37313853716673e-06
27.2046589018303 -2.36862714014748e-06
27.2545757071547 -2.36360645274303e-06
27.3044925124792 -2.35808278143545e-06
27.3544093178037 -2.35205663628316e-06
27.4043261231281 -2.34552266552078e-06
27.4542429284526 -2.33846960981207e-06
27.504159733777 -2.33088027800441e-06
27.5540765391015 -2.3227315462271e-06
27.603993344426 -2.31399438215748e-06
27.6539101497504 -2.30463389625027e-06
27.7038269550749 -2.29460942168337e-06
27.7537437603993 -2.28387462471931e-06
27.8036605657238 -2.27237764711398e-06
27.8535773710483 -2.26006128212305e-06
27.9034941763727 -2.24686318556135e-06
27.9534109816972 -2.23271612326108e-06
28.0033277870216 -2.2175482561508e-06
28.0532445923461 -2.20128346403837e-06
28.1031613976705 -2.18384170902778e-06
28.153078202995 -2.16513943933151e-06
28.2029950083195 -2.14509003405715e-06
28.2529118136439 -2.12360428934963e-06
28.3028286189684 -2.10059094605832e-06
28.3527454242928 -2.07595725887308e-06
28.4026622296173 -2.04960960663333e-06
28.4525790349418 -2.02145414326254e-06
28.5024958402662 -1.99139748851554e-06
28.5524126455907 -1.95934745744995e-06
28.6023294509151 -1.92521382724604e-06
28.6522462562396 -1.88890913970245e-06
28.7021630615641 -1.85034953742966e-06
28.7520798668885 -1.80945563145007e-06
28.801996672213 -1.76615339759388e-06
28.8519134775374 -1.72037509875579e-06
28.9018302828619 -1.67206022974948e-06
28.9517470881864 -1.62115648116713e-06
29.0016638935108 -1.56762071832117e-06
29.0515806988353 -1.51141997101682e-06
29.1014975041597 -1.45253242957906e-06
29.1514143094842 -1.39094844223718e-06
29.2013311148086 -1.326671508658e-06
29.2512479201331 -1.2597192641148e-06
29.3011647254576 -1.1901244484875e-06
29.351081530782 -1.1179358540108e-06
29.4009983361065 -1.04321924542474e-06
29.4509151414309 -9.66058245937206e-07
29.5008319467554 -8.86555182183907e-07
29.5507487520799 -8.04831881169546e-07
29.6006655574043 -7.21030411997156e-07
29.6505823627288 -6.35313765042881e-07
29.7004991680532 -5.47866461113229e-07
29.7504159733777 -4.5889508303307e-07
29.8003327787022 -3.68628722057755e-07
29.8502495840266 -2.77319331483875e-07
29.9001663893511 -1.8524197985345e-07
29.9500831946755 -9.26949962113504e-08
};
\addplot [semithick, color4]
table {%
-29.9500831946755 -9.18314187334806e-08
-29.9001663893511 -1.83430428153367e-07
-29.8502495840266 -2.74481850100673e-07
-29.8003327787022 -3.64693733463597e-07
-29.7504159733777 -4.53797294541641e-07
-29.7004991680532 -5.41546744320004e-07
-29.6505823627288 -6.27719010077417e-07
-29.6006655574043 -7.12113358862827e-07
-29.5507487520799 -7.94550930430091e-07
-29.5008319467554 -8.74874187229543e-07
-29.4509151414309 -9.52946289026672e-07
-29.4009983361065 -1.02865039965413e-06
-29.351081530782 -1.10188893330618e-06
-29.3011647254576 -1.17258274765695e-06
-29.2512479201331 -1.24067029092702e-06
-29.2013311148087 -1.30610670984037e-06
-29.1514143094842 -1.36886292520618e-06
-29.1014975041597 -1.42892468163134e-06
-29.0515806988353 -1.48629157762075e-06
-29.0016638935108 -1.54097608205674e-06
-28.9517470881864 -1.59300254276745e-06
-28.9018302828619 -1.64240619260063e-06
-28.8519134775374 -1.68923215811375e-06
-28.801996672213 -1.73353447567836e-06
-28.7520798668885 -1.77537511947607e-06
-28.7021630615641 -1.81482304553868e-06
-28.6522462562396 -1.85195325565724e-06
-28.6023294509151 -1.88684588465594e-06
-28.5524126455907 -1.91958531419866e-06
-28.5024958402662 -1.95025931597014e-06
-28.4525790349418 -1.97895822675178e-06
-28.4026622296173 -2.00577415759553e-06
-28.3527454242928 -2.030800238989e-06
-28.3028286189684 -2.05412990360297e-06
-28.2529118136439 -2.07585620791924e-06
-28.2029950083195 -2.09607119375331e-06
-28.153078202995 -2.1148652904145e-06
-28.1031613976706 -2.13232675798528e-06
-28.0532445923461 -2.14854117195372e-06
-28.0033277870216 -2.16359094919793e-06
-27.9534109816972 -2.17755491509996e-06
-27.9034941763727 -2.19050791135941e-06
-27.8535773710483 -2.20252044388367e-06
-27.8036605657238 -2.21365836995348e-06
-27.7537437603993 -2.22398262369855e-06
-27.7038269550749 -2.23354897876873e-06
-27.6539101497504 -2.24240784695206e-06
-27.603993344426 -2.25060411137115e-06
-27.5540765391015 -2.25817699278364e-06
-27.504159733777 -2.26515994742163e-06
-27.4542429284526 -2.27158059472729e-06
-27.4043261231281 -2.2774606732779e-06
-27.3544093178037 -2.28281602314276e-06
-27.3044925124792 -2.28765659287602e-06
-27.2545757071547 -2.29198646932312e-06
-27.2046589018303 -2.29580392840395e-06
-27.1547420965058 -2.29910150503166e-06
-27.1048252911814 -2.30186608033282e-06
-27.0549084858569 -2.30407898435064e-06
-27.0049916805324 -2.30571611243796e-06
-26.955074875208 -2.30674805358043e-06
-26.9051580698835 -2.30714022893143e-06
-26.8552412645591 -2.30685303888832e-06
-26.8053244592346 -2.30584201709433e-06
-26.7554076539102 -2.30405798981047e-06
-26.7054908485857 -2.30144723916686e-06
-26.6555740432612 -2.29795166887252e-06
-26.6056572379368 -2.29350897103578e-06
-26.5557404326123 -2.28805279282345e-06
-26.5058236272879 -2.28151290176579e-06
-26.4559068219634 -2.27381534859456e-06
-26.4059900166389 -2.2648826265835e-06
-26.3560732113145 -2.25463382644266e-06
-26.30615640599 -2.24298478590127e-06
-26.2562396006656 -2.22984823319599e-06
-26.2063227953411 -2.2151339237634e-06
-26.1564059900166 -2.19874876951624e-06
-26.1064891846922 -2.18059696016213e-06
-26.0565723793677 -2.16058007610093e-06
-26.0066555740433 -2.13859719251188e-06
-25.9567387687188 -2.11454497431454e-06
-25.9068219633943 -2.08831776175738e-06
-25.8569051580699 -2.05980764645477e-06
-25.8069883527454 -2.02890453775698e-06
-25.757071547421 -1.99549621939831e-06
-25.7071547420965 -1.95946839642503e-06
-25.657237936772 -1.92070473245876e-06
-25.6073211314476 -1.87908687739991e-06
-25.5574043261231 -1.83449448572228e-06
-25.5074875207987 -1.78680522555177e-06
-25.4575707154742 -1.73589477876051e-06
-25.4076539101498 -1.6816368323427e-06
-25.3577371048253 -1.62390306136873e-06
-25.3078202995008 -1.56256310384219e-06
-25.2579034941764 -1.49748452780729e-06
-25.2079866888519 -1.42853279107491e-06
-25.1580698835275 -1.35557119395202e-06
-25.108153078203 -1.27846082537294e-06
-25.0582362728785 -1.19706050284117e-06
-25.0083194675541 -1.1112267065981e-06
-24.9584026622296 -1.02081350843943e-06
-24.9084858569052 -9.25672495602306e-07
-24.8585690515807 -8.25652690145477e-07
-24.8086522462562 -7.20600464242208e-07
-24.7587354409318 -6.10359451800584e-07
-24.7088186356073 -4.94770456819173e-07
-24.6589018302829 -3.73671358877332e-07
-24.6089850249584 -2.46897016149342e-07
-24.5590682196339 -1.14279166320012e-07
-24.5091514143095 2.43536742333309e-08
-24.459234608985 1.69176312641254e-07
-24.4093178036606 3.2036698278844e-07
-24.3594009983361 4.7810744928434e-07
-24.3094841930116 6.42583111852639e-07
-24.2595673876872 8.13983109850012e-07
-24.2096505823627 9.92500426640923e-07
-24.1597337770383 1.17833199357156e-06
-24.1098169717138 1.37167879330222e-06
-24.0599001663894 1.57274596227354e-06
-24.0099833610649 1.78174289209754e-06
-23.9600665557404 1.99888332967978e-06
-23.910149750416 2.22438547589361e-06
-23.8602329450915 2.45847208264144e-06
-23.8103161397671 2.70137054815146e-06
-23.7603993344426 2.95331301037051e-06
-23.7104825291181 3.21453643832574e-06
-23.6605657237937 3.48528272133832e-06
-23.6106489184692 3.76579875598229e-06
-23.5607321131448 4.05633653069056e-06
-23.5108153078203 4.35715320791775e-06
-23.4608985024958 4.66851120377667e-06
-23.4109816971714 4.99067826507071e-06
-23.3610648918469 5.3239275436495e-06
-23.3111480865225 5.66853766801887e-06
-23.261231281198 6.02479281213892e-06
-23.2113144758735 6.39298276134611e-06
-23.1613976705491 6.77340297533602e-06
-23.1114808652246 7.16635464814366e-06
-23.0615640599002 7.57214476505763e-06
-23.0116472545757 7.99108615640279e-06
-22.9617304492512 8.42349754812404e-06
-22.9118136439268 8.86970360910118e-06
-22.8618968386023 9.33003499512142e-06
-22.8119800332779 9.80482838943207e-06
-22.7620632279534 1.02944265397925e-05
-22.712146422629 1.07991782919388e-05
-22.6622296173045 1.13194386193712e-05
-22.61231281198 1.18555686493682e-05
-22.5623960066556 1.2407935685127e-05
-22.5124792013311 1.29769132239248e-05
-22.4625623960067 1.35628809711906e-05
-22.4126455906822 1.41662248503719e-05
-22.3627287853577 1.47873370084781e-05
-22.3128119800333 1.54266158171745e-05
-22.2628951747088 1.60844658693013e-05
-22.2129783693844 1.67612979706856e-05
-22.1630615640599 1.74575291271128e-05
-22.1131447587354 1.81735825263202e-05
-22.063227953411 1.89098875148759e-05
-22.0133111480865 1.96668795698026e-05
-21.9633943427621 2.04450002648062e-05
-21.9134775374376 2.12446972309693e-05
-21.8635607321131 2.20664241117705e-05
-21.8136439267887 2.29106405122897e-05
-21.7637271214642 2.37778119424641e-05
-21.7138103161398 2.46684097542599e-05
-21.6638935108153 2.55829110726282e-05
-21.6139767054908 2.65217987201165e-05
-21.5640599001664 2.74855611350103e-05
-21.5141430948419 2.84746922828853e-05
-21.4642262895175 2.94896915614508e-05
-21.414309484193 3.05310636985713e-05
-21.3643926788686 3.15993186433578e-05
-21.3144758735441 3.26949714502209e-05
-21.2645590682196 3.38185421557833e-05
-21.2146422628952 3.49705556485506e-05
-21.1647254575707 3.6151541531241e-05
-21.1148086522463 3.73620339756759e-05
-21.0648918469218 3.86025715701317e-05
-21.0149750415973 3.9873697159051e-05
-20.9650582362729 4.11759576750094e-05
-20.9151414309484 4.25099039628263e-05
-20.865224625624 4.38760905957021e-05
-20.8153078202995 4.52750756832523e-05
-20.765391014975 4.67074206712989e-05
-20.7154742096506 4.81736901332611e-05
-20.6655574043261 4.96744515529692e-05
-20.6156405990017 5.12102750987065e-05
-20.5657237936772 5.27817333882537e-05
-20.5158069883527 5.43894012446839e-05
-20.4658901830283 5.60338554426229e-05
-20.4159733777038 5.77156744446504e-05
-20.3660565723794 5.94354381274775e-05
-20.3161397670549 6.11937274974878e-05
-20.2662229617304 6.29911243951807e-05
-20.216306156406 6.48282111879972e-05
-20.1663893510815 6.67055704509513e-05
-20.1164725457571 6.86237846344217e-05
-20.0665557404326 7.0583435718392e-05
-20.0166389351082 7.25851048523511e-05
-19.9667221297837 7.46293719799865e-05
-19.9168053244592 7.67168154477225e-05
-19.8668885191348 7.88480115960643e-05
-19.8169717138103 8.10235343326214e-05
-19.7670549084859 8.32439546855857e-05
-19.7171381031614 8.55098403363445e-05
-19.6672212978369 8.78217551298071e-05
-19.6173044925125 9.01802585609196e-05
-19.567387687188 9.25859052357417e-05
-19.5174708818636 9.50392443053496e-05
-19.4675540765391 9.75408188707285e-05
-19.4176372712146 0.000100091165356709
-19.3677204658902 0.000102690812852902
-19.3178036605657 0.000105340282419483
-19.2678868552413 0.000108040086355577
-19.2179700499168 0.000110790727427912
-19.1680532445923 0.000113592698057304
-19.1181364392679 0.000116446479460472
-19.0682196339434 0.000119352540744589
-19.018302828619 0.000122311337951932
-18.9683860232945 0.000125323313051923
-18.91846921797 0.000128388892877802
-18.8685524126456 0.00013150848800517
-18.8186356073211 0.000134682491569596
-18.7687188019967 0.000137911278020489
-18.7188019966722 0.00014119520180845
-18.6688851913478 0.000144534596003358
-18.6189683860233 0.000147929770840476
-18.5690515806988 0.000151381012191963
-18.5191347753744 0.000154888579961228
-18.4692179700499 0.000158452706397725
-18.4193011647255 0.00016207359432988
-18.369384359401 0.000165751415314035
-18.3194675540765 0.000169486307697451
-18.2695507487521 0.000173278374593647
-18.2196339434276 0.000177127681768568
-18.1697171381032 0.000181034255436336
-18.1198003327787 0.000184998079963649
-18.0698835274542 0.000189019095482154
-18.0199667221298 0.000193097195408515
-17.9700499168053 0.000197232223872198
-17.9201331114809 0.000201423973051434
-17.8702163061564 0.000205672180418163
-17.8202995008319 0.000209976525893254
-17.7703826955075 0.000214336628913677
-17.720465890183 0.000218752045413809
-17.6705490848586 0.000223222264723493
-17.6206322795341 0.000227746706385993
-17.5707154742096 0.000232324716899441
-17.5207986688852 0.000236955566385895
-17.4708818635607 0.000241638445192626
-17.4209650582363 0.000246372460430737
-17.3710482529118 0.000251156632456712
-17.3211314475874 0.000255989891302976
-17.2712146422629 0.000260871073064006
-17.2212978369384 0.000265798916244955
-17.171381031614 0.000270772058080207
-17.1214642262895 0.000275789030829602
-17.0715474209651 0.000280848258060463
-17.0216306156406 0.000285948050923809
-16.9717138103161 0.000291086604433416
-16.9217970049917 0.000296261993756552
-16.8718801996672 0.000301472170525332
-16.8219633943428 0.000306714959177702
-16.7720465890183 0.000311988053337019
-16.7221297836938 0.000317289012239083
-16.6722129783694 0.000322615257215289
-16.6222961730449 0.000327964068240226
-16.5723793677205 0.000333332580551701
-16.522462562396 0.000338717781350594
-16.4725457570716 0.000344116506587367
-16.4226289517471 0.00034952543784127
-16.3727121464226 0.000354941099297433
-16.3227953410982 0.000360359854826027
-16.2728785357737 0.000365777905166523
-16.2229617304493 0.000371191285218851
-16.1730449251248 0.000376595861441815
-16.1231281198003 0.000381987329357597
-16.0732113144759 0.000387361211159507
-16.0232945091514 0.000392712853418306
-15.973377703827 0.000398037424880479
-15.9234608985025 0.000403329914349763
-15.873544093178 0.000408585128641009
-15.8236272878536 0.000413797690593128
-15.7737104825291 0.000418962037125421
-15.7237936772047 0.000424072417319045
-15.6738768718802 0.0004291228905027
-15.6239600665557 0.000434107324318896
-15.5740432612313 0.000439019392744338
-15.5241264559068 0.000443852574035109
-15.4742096505824 0.000448600148564402
-15.4242928452579 0.000453255196517623
-15.3743760399334 0.000457810595406744
-15.324459234609 0.000462259017362852
-15.2745424292845 0.000466592926162938
-15.2246256239601 0.000470804573944157
-15.1747088186356 0.000474885997556007
-15.1247920133111 0.000478829014498285
-15.0748752079867 0.000482625218390124
-15.0249584026622 0.00048626597391314
-14.9750415973378 0.000489742411169548
-14.9251247920133 0.000493045419394213
-14.8752079866889 0.000496165639957988
-14.8252911813644 0.000499093458598293
-14.7753743760399 0.000501818996811922
-14.7254575707155 0.000504332102344379
-14.675540765391 0.000506622338709772
-14.6256239600666 0.000508678973675486
-14.5757071547421 0.000510490966646454
-14.5257903494176 0.00051204695488497
-14.4758735440932 0.000513335238503635
-14.4259567387687 0.000514343764171234
-14.3760399334443 0.000515060107474096
-14.3261231281198 0.000515471453878933
-14.2762063227953 0.000515564578247146
-14.2262895174709 0.000515325822855335
-14.1763727121464 0.00051474107388208
-14.126455906822 0.000513795736327206
-14.0765391014975 0.000512474707336505
-14.026622296173 0.000510762347912442
-13.9767054908486 0.000508642452999645
-13.9267886855241 0.00050609821994298
-13.8768718801997 0.000503112215325759
-13.8269550748752 0.000499666340206134
-13.7770382695508 0.0004957417937809
-13.7271214642263 0.000491319035517872
-13.6772046589018 0.000486377745810582
-13.6272878535774 0.000480896785222289
-13.5773710482529 0.000474854152400192
-13.5274542429285 0.000468226940755165
-13.477537437604 0.000460991294017348
-13.4276206322795 0.000453122360793412
-13.3777038269551 0.000444594248267187
-13.3277870216306 0.00043537997520163
-13.2778702163062 0.000425451424416653
-13.2279534109817 0.000414779294934043
-13.1780366056572 0.000403333053997611
-13.1281198003328 0.000391080889193552
-13.0782029950083 0.00037798966091284
-13.0282861896839 0.000364024855414053
-12.9783693843594 0.000349150538761399
-12.9284525790349 0.000333329311928572
-12.8785357737105 0.00031652226737445
-12.828618968386 0.000298688947411326
-12.7787021630616 0.000279787304700258
-12.7287853577371 0.00025977366522103
-12.6788685524126 0.000238602694076097
-12.6289517470882 0.000216227364498481
-12.5790349417637 0.000192598930442802
-12.5291181364393 0.000167666903146362
-12.4792013311148 0.000141379032053164
-12.4292845257904 0.000113681290497982
-12.3793677204659 8.45178665497318e-05
-12.3294509151414 5.3831159413509e-05
-12.279534109817 2.1561781788401e-05
-12.2296173044925 -1.2351431426443e-05
-12.1797004991681 -4.79714076922065e-05
-12.1297836938436 -8.53628142818806e-05
-12.0798668885191 -0.000124592028260146
-12.0299500831947 -0.000165727098644631
-11.9800332778702 -0.000208837700420216
-11.9301164725458 -0.000253995080099857
-11.8801996672213 -0.000301271992550485
-11.8302828618968 -0.00035074262883089
-11.7803660565724 -0.00040248253482019
-11.7304492512479 -0.000456568520450656
-11.6805324459235 -0.000513078559397196
-11.630615640599 -0.000572091679117815
-11.5806988352745 -0.000633687841184834
-11.5307820299501 -0.00069794781189553
-11.4808652246256 -0.000764953023203076
-11.4309484193012 -0.00083478542406425
-11.3810316139767 -0.000907527322359148
-11.3311148086522 -0.000983261217599995
-11.2811980033278 -0.00106206962471106
-11.2312811980033 -0.00114403488922934
-11.1813643926789 -0.00122923899434592
-11.1314475873544 -0.00131776336028092
-11.08153078203 -0.00140968863655949
-11.0316139767055 -0.00150509448783369
-10.981697171381 -0.0016040593739732
-10.9317803660566 -0.00170666032522812
-10.8818635607321 -0.00181297271334783
-10.8319467554077 -0.00192307001962154
-10.7820299500832 -0.00203702360088826
-10.7321131447587 -0.00215490245464542
-10.6821963394343 -0.00227677298446704
-10.6322795341098 -0.00240269876702224
-10.5823627287854 -0.00253274032206421
-10.5324459234609 -0.00266695488683617
-10.4825291181364 -0.00280539619641589
-10.432612312812 -0.00294811427159143
-10.3826955074875 -0.00309515521592919
-10.3327787021631 -0.00324656102375917
-10.2828618968386 -0.00340236940086188
-10.2329450915141 -0.00356261359969569
-10.1830282861897 -0.00372732227105188
-10.1331114808652 -0.00389651933406695
-10.0831946755408 -0.00407022386655725
-10.0332778702163 -0.00424845001766883
-9.98336106489185 -0.00443120694485518
-9.93344425956739 -0.00461849877720721
-9.88352745424293 -0.00481032460716141
-9.83361064891847 -0.00500667851260516
-9.78369384359401 -0.00520754961137966
-9.73377703826955 -0.005412922150153
-9.68386023294509 -0.00562277562959549
-9.63394342762063 -0.00583708496773807
-9.58402662229618 -0.0060558207033306
-9.53410981697171 -0.00627894924094064
-9.48419301164726 -0.00650643313944351
-9.4342762063228 -0.00673823144545206
-9.38435940099834 -0.00697430007311754
-9.33444259567388 -0.00721459223160298
-9.28452579034942 -0.00745905890138533
-9.23460898502496 -0.00770764936038386
-9.1846921797005 -0.00796031176073825
-9.13477537437604 -0.00821699375687176
-9.08485856905158 -0.00847764318527156
-9.03494176372712 -0.00874220879620064
-8.98502495840266 -0.00901064103732306
-8.9351081530782 -0.00928289288897747
-8.88519134775375 -0.0095589207505723
-8.83527454242929 -0.00983868537730045
-8.78535773710483 -0.0101221528660821
-8.73544093178037 -0.0104092956893405
-8.68552412645591 -0.0107000937749016
-8.63560732113145 -0.0109945356299762
-8.58569051580699 -0.0112926195068466
-8.53577371048253 -0.0115943546075241
-8.48585690515807 -0.0118997623242828
-8.43594009983361 -0.0122088775126009
-8.38602329450915 -0.0125217497926578
-8.33610648918469 -0.0128384448751455
-8.28618968386023 -0.0131590459067537
-8.23627287853578 -0.0134836548302817
-8.18635607321131 -0.0138123937539206
-8.13643926788686 -0.0141454063238342
-8.0865224625624 -0.0144828590937465
-8.03660565723794 -0.0148249428848234
-7.98668885191348 -0.0151718741287151
-7.93677204658902 -0.0155238961862019
-7.88685524126456 -0.0158812806334663
-7.8369384359401 -0.0162443285075966
-7.78702163061564 -0.0166133715025136
-7.73710482529118 -0.0169887731061029
-7.68718801996672 -0.0173709296689353
-7.63727121464226 -0.0177602713945637
-7.5873544093178 -0.0181572632410009
-7.53743760399335 -0.018562405722614
-7.48752079866889 -0.0189762356013049
-7.43760399334443 -0.0193993264555077
-7.38768718801997 -0.0198322891151979
-7.33777038269551 -0.020275771950798
-7.28785357737105 -0.0207304610035657
-7.23793677204659 -0.0211970799447783
-7.18801996672213 -0.021676389850768
-7.13810316139767 -0.0221691887806321
-7.08818635607321 -0.0226763111432316
-7.03826955074875 -0.0231986268399078
-6.98835274542429 -0.0237370401691848
-6.93843594009984 -0.0242924884795983
-6.88851913477538 -0.0248659405566829
-6.83860232945092 -0.0254583947300811
-6.78868552412646 -0.0260708766866896
-6.738768718802 -0.0267044369757519
-6.68885191347754 -0.0273601481918245
-6.63893510815308 -0.0280391018216028
-6.58901830282862 -0.0287424047406858
-6.53910149750416 -0.0294711753464863
-6.4891846921797 -0.0302265393136619
-6.43926788685524 -0.0310096249586539
-6.38935108153078 -0.0318215582001659
-6.33943427620632 -0.0326634571027139
-6.28951747088187 -0.0335364259907168
-6.2396006655574 -0.0344415491209867
-6.18968386023295 -0.03537988390192
-6.13976705490849 -0.0363524536481826
-6.08985024958403 -0.0373602398602392
-6.03993344425957 -0.038404174018688
-5.99001663893511 -0.0394851288840483
-5.94009983361065 -0.040603909293398
-5.89018302828619 -0.0417612424460919
-5.84026622296173 -0.0429577676717064
-5.79034941763727 -0.0441940256743619
-5.74043261231281 -0.0454704472486828
-5.69051580698835 -0.046787341463869
-5.64059900166389 -0.0481448833136869
-5.59068219633944 -0.0495431008316549
-5.54076539101498 -0.0509818616723018
-5.49084858569052 -0.0524608591611454
-5.44093178036606 -0.0539795978179673
-5.3910149750416 -0.0555373783600869
-5.34109816971714 -0.0571332821946603
-5.29118136439268 -0.0587661554115826
-5.24126455906822 -0.0604345922913616
-5.19134775374376 -0.0621369183453941
-5.1414309484193 -0.0638711729094183
-5.09151414309484 -0.0656350913145748
-5.04159733777038 -0.0674260866645049
-4.99168053244593 -0.069241231251271
-4.94176372712147 -0.0710772376476329
-4.89184692179701 -0.0729304395183799
-4.84193011647255 -0.0747967721990287
-4.79201331114809 -0.0766717530962843
-4.74209650582363 -0.0785504619712465
-4.69217970049917 -0.0804275211734619
-4.64226289517471 -0.0822970759015891
-4.59234608985025 -0.084152774574696
-4.54242928452579 -0.085987749407056
-4.49251247920133 -0.0877945972887736
-4.44259567387687 -0.0895653610846738
-4.39267886855241 -0.0912915114746234
-4.34276206322795 -0.0929639294698416
-4.29284525790349 -0.0945728897517729
-4.24292845257904 -0.0961080449927488
-4.19301164725458 -0.097558411330912
-4.14309484193012 -0.0989123551856938
-4.09317803660566 -0.100157581614472
-4.0432612312812 -0.101281124425824
-3.99334442595674 -0.102269338279969
-3.94342762063228 -0.103107893022406
-3.89351081530782 -0.103781770512394
-3.84359400998336 -0.104275264223483
-3.7936772046589 -0.104571981908817
-3.74376039933444 -0.104654851638972
-3.69384359400998 -0.104506131534702
-3.64392678868553 -0.104107423530606
-3.59400998336107 -0.103439691518387
-3.54409317803661 -0.102483284229498
-3.49417637271215 -0.101217963226382
-3.44425956738769 -0.0996229363787038
-3.39434276206323 -0.0976768972056004
-3.34442595673877 -0.095358070466503
-3.29450915141431 -0.0926442643811184
-3.24459234608985 -0.08951292985307
-3.19467554076539 -0.0859412270610178
-3.14475873544093 -0.0819060997651946
-3.09484193011647 -0.0773843576556263
-3.04492512479202 -0.0723527670402525
-2.99500831946755 -0.0667881501361292
-2.9450915141431 -0.0606674931842756
-2.89517470881864 -0.0539680635579696
-2.84525790349418 -0.0466675359748532
-2.79534109816972 -0.0387441278545997
-2.74542429284526 -0.0301767437857211
-2.6955074875208 -0.0209451289770066
-2.64559068219634 -0.0110300314709053
-2.59567387687188 -0.000413372787782453
-2.54575707154742 0.0109215734484961
-2.49584026622296 0.0229899954815286
-2.44592346089851 0.0358053507054665
-2.39600665557404 0.0493791671221769
-2.34608985024959 0.0637208399885116
-2.29617304492513 0.0788374248302757
-2.24625623960067 0.0947334281649817
-2.19633943427621 0.111410597444063
-2.14642262895175 0.128867711894715
-2.09650582362729 0.147100376109438
-2.04658901830283 0.166100818394849
-1.99667221297837 0.185857696047232
-1.94675540765391 0.206355909867211
-1.89683860232945 0.227576430356104
-1.84692179700499 0.249496138148044
-1.79700499168053 0.272087681320718
-1.74708818635607 0.295319352289375
-1.69717138103162 0.319154987019364
-1.64725457570716 0.343553889287736
-1.5973377703827 0.368470782680306
-1.54742096505824 0.39385579292347
-1.49750415973378 0.419654463016462
-1.44758735440932 0.445807803447075
-1.39767054908486 0.472252379539734
-1.3477537437604 0.498920437698027
-1.29783693843594 0.525740071963677
-1.24792013311148 0.552635431920932
-1.19800332778702 0.579526972530973
-1.14808652246256 0.606331745987557
-1.09816971713811 0.632963735146415
-1.04825291181364 0.65933422750136
-0.998336106489187 0.685352228065179
-0.948419301164726 0.71092490886914
-0.898502495840269 0.735958092127991
-0.848585690515808 0.760356763433949
-0.798668885191351 0.784025610649191
-0.74875207986689 0.806869583466095
-0.698835274542432 0.82879446789968
-0.648918469217971 0.849707469265446
-0.599001663893514 0.869517796470783
-0.549084858569053 0.8881372396954
-0.499168053244595 0.905480732735648
-0.449251247920134 0.921466890418777
-0.399334442595677 0.936018510560013
-0.349417637271216 0.949063029048131
-0.299500831946759 0.960532916282728
-0.249584026622298 0.970366005059227
-0.19966722129784 0.978505750051832
-0.149750415973379 0.984901458630452
-0.0998336106489184 0.989508680082529
-0.049916805324461 0.992290433172137
0 0.993220809134968
0.0499168053244574 0.992290433172137
0.0998336106489184 0.989508680082529
0.149750415973376 0.984901458630452
0.199667221297837 0.978505750051832
0.249584026622294 0.970366005059227
0.299500831946755 0.960532916282729
0.349417637271213 0.949063029048132
0.399334442595674 0.936018510560014
0.449251247920131 0.921466890418778
0.499168053244592 0.905480732735649
0.549084858569049 0.8881372396954
0.59900166389351 0.869517796470783
0.648918469217968 0.849707469265446
0.698835274542429 0.828794467899681
0.748752079866886 0.806869583466096
0.798668885191347 0.784025610649192
0.848585690515804 0.76035676343395
0.898502495840265 0.735958092127993
0.948419301164723 0.710924908869142
0.998336106489184 0.685352228065181
1.04825291181364 0.659334227501362
1.0981697171381 0.632963735146417
1.14808652246256 0.606331745987559
1.19800332778702 0.579526972530975
1.24792013311148 0.552635431920934
1.29783693843594 0.525740071963679
1.3477537437604 0.498920437698029
1.39767054908486 0.472252379539735
1.44758735440931 0.445807803447077
1.49750415973378 0.419654463016464
1.54742096505823 0.393855792923472
1.59733777038269 0.368470782680308
1.64725457570715 0.343553889287738
1.69717138103161 0.319154987019366
1.74708818635607 0.295319352289376
1.79700499168053 0.27208768132072
1.84692179700499 0.249496138148046
1.89683860232945 0.227576430356106
1.94675540765391 0.206355909867213
1.99667221297837 0.185857696047234
2.04658901830283 0.16610081839485
2.09650582362729 0.147100376109439
2.14642262895175 0.128867711894716
2.1963394342762 0.111410597444064
2.24625623960066 0.0947334281649831
2.29617304492513 0.078837424830277
2.34608985024958 0.0637208399885129
2.39600665557404 0.0493791671221782
2.4459234608985 0.0358053507054678
2.49584026622296 0.0229899954815298
2.54575707154742 0.0109215734484972
2.59567387687188 -0.000413372787781337
2.64559068219634 -0.0110300314709042
2.6955074875208 -0.0209451289770056
2.74542429284526 -0.0301767437857201
2.79534109816971 -0.0387441278545989
2.84525790349417 -0.0466675359748523
2.89517470881864 -0.0539680635579689
2.94509151414309 -0.0606674931842749
2.99500831946755 -0.0667881501361286
3.04492512479201 -0.072352767040252
3.09484193011647 -0.0773843576556258
3.14475873544093 -0.0819060997651943
3.19467554076539 -0.0859412270610175
3.24459234608985 -0.0895129298530698
3.29450915141431 -0.0926442643811183
3.34442595673877 -0.095358070466503
3.39434276206322 -0.0976768972056005
3.44425956738768 -0.099622936378704
3.49417637271215 -0.101217963226382
3.5440931780366 -0.102483284229499
3.59400998336106 -0.103439691518388
3.64392678868552 -0.104107423530606
3.69384359400998 -0.104506131534702
3.74376039933444 -0.104654851638973
3.7936772046589 -0.104571981908817
3.84359400998336 -0.104275264223484
3.89351081530782 -0.103781770512394
3.94342762063228 -0.103107893022407
3.99334442595674 -0.102269338279969
4.04326123128119 -0.101281124425824
4.09317803660566 -0.100157581614472
4.14309484193011 -0.0989123551856943
4.19301164725457 -0.0975584113309125
4.24292845257904 -0.0961080449927492
4.29284525790349 -0.0945728897517733
4.34276206322795 -0.092963929469842
4.39267886855241 -0.0912915114746237
4.44259567387687 -0.0895653610846741
4.49251247920133 -0.0877945972887739
4.54242928452579 -0.0859877494070563
4.59234608985025 -0.0841527745746962
4.64226289517471 -0.0822970759015893
4.69217970049917 -0.0804275211734621
4.74209650582362 -0.0785504619712467
4.79201331114808 -0.0766717530962844
4.84193011647255 -0.0747967721990289
4.891846921797 -0.0729304395183801
4.94176372712146 -0.071077237647633
4.99168053244592 -0.0692412312512711
5.04159733777038 -0.067426086664505
5.09151414309484 -0.0656350913145749
5.1414309484193 -0.0638711729094184
5.19134775374376 -0.0621369183453942
5.24126455906822 -0.0604345922913616
5.29118136439268 -0.0587661554115827
5.34109816971714 -0.0571332821946604
5.39101497504159 -0.055537378360087
5.44093178036606 -0.0539795978179675
5.49084858569051 -0.0524608591611456
5.54076539101497 -0.050981861672302
5.59068219633943 -0.0495431008316551
5.64059900166389 -0.0481448833136872
5.69051580698835 -0.0467873414638692
5.74043261231281 -0.0454704472486831
5.79034941763727 -0.0441940256743621
5.84026622296173 -0.0429577676717067
5.89018302828619 -0.0417612424460922
5.94009983361065 -0.0406039092933983
5.9900166389351 -0.0394851288840487
6.03993344425957 -0.0384041740186884
6.08985024958402 -0.0373602398602396
6.13976705490848 -0.036352453648183
6.18968386023294 -0.0353798839019203
6.2396006655574 -0.034441549120987
6.28951747088186 -0.0335364259907171
6.33943427620632 -0.0326634571027143
6.38935108153078 -0.0318215582001662
6.43926788685524 -0.0310096249586541
6.4891846921797 -0.0302265393136621
6.53910149750416 -0.0294711753464865
6.58901830282862 -0.0287424047406861
6.63893510815308 -0.028039101821603
6.68885191347754 -0.0273601481918247
6.73876871880199 -0.0267044369757522
6.78868552412646 -0.0260708766866898
6.83860232945091 -0.0254583947300813
6.88851913477537 -0.0248659405566831
6.93843594009983 -0.0242924884795985
6.98835274542429 -0.023737040169185
7.03826955074875 -0.0231986268399079
7.08818635607321 -0.0226763111432317
7.13810316139767 -0.0221691887806322
7.18801996672213 -0.0216763898507682
7.23793677204659 -0.0211970799447784
7.28785357737105 -0.0207304610035658
7.3377703826955 -0.0202757719507981
7.38768718801997 -0.019832289115198
7.43760399334442 -0.0193993264555077
7.48752079866888 -0.018976235601305
7.53743760399334 -0.0185624057226141
7.5873544093178 -0.018157263241001
7.63727121464226 -0.0177602713945637
7.68718801996672 -0.0173709296689354
7.73710482529118 -0.0169887731061029
7.78702163061564 -0.0166133715025136
7.8369384359401 -0.0162443285075966
7.88685524126456 -0.0158812806334663
7.93677204658901 -0.0155238961862019
7.98668885191348 -0.0151718741287152
8.03660565723793 -0.0148249428848234
8.08652246256239 -0.0144828590937466
8.13643926788685 -0.0141454063238343
8.18635607321131 -0.0138123937539206
8.23627287853577 -0.0134836548302817
8.28618968386023 -0.0131590459067538
8.33610648918469 -0.0128384448751456
8.38602329450915 -0.0125217497926578
8.43594009983361 -0.012208877512601
8.48585690515807 -0.0118997623242828
8.53577371048253 -0.0115943546075241
8.58569051580699 -0.0112926195068466
8.63560732113145 -0.0109945356299763
8.6855241264559 -0.0107000937749017
8.73544093178037 -0.0104092956893405
8.78535773710482 -0.0101221528660821
8.83527454242928 -0.00983868537730049
8.88519134775374 -0.00955892075057233
8.9351081530782 -0.00928289288897751
8.98502495840266 -0.0090106410373231
9.03494176372712 -0.00874220879620069
9.08485856905158 -0.00847764318527161
9.13477537437604 -0.00821699375687182
9.1846921797005 -0.00796031176073832
9.23460898502496 -0.00770764936038393
9.28452579034941 -0.0074590589013854
9.33444259567388 -0.00721459223160304
9.38435940099833 -0.00697430007311761
9.43427620632279 -0.00673823144545213
9.48419301164725 -0.00650643313944358
9.53410981697171 -0.00627894924094071
9.58402662229617 -0.00605582070333067
9.63394342762063 -0.00583708496773814
9.68386023294509 -0.00562277562959556
9.73377703826955 -0.00541292215015306
9.78369384359401 -0.00520754961137972
9.83361064891847 -0.00500667851260522
9.88352745424292 -0.00481032460716147
9.93344425956739 -0.00461849877720726
9.98336106489185 -0.00443120694485523
10.0332778702163 -0.00424845001766888
10.0831946755408 -0.0040702238665573
10.1331114808652 -0.00389651933406699
10.1830282861897 -0.00372732227105193
10.2329450915141 -0.00356261359969574
10.2828618968386 -0.00340236940086192
10.3327787021631 -0.00324656102375921
10.3826955074875 -0.00309515521592923
10.432612312812 -0.00294811427159147
10.4825291181364 -0.00280539619641593
10.5324459234609 -0.00266695488683621
10.5823627287854 -0.00253274032206425
10.6322795341098 -0.00240269876702228
10.6821963394343 -0.00227677298446708
10.7321131447587 -0.00215490245464546
10.7820299500832 -0.0020370236008883
10.8319467554076 -0.00192307001962158
10.8818635607321 -0.00181297271334786
10.9317803660566 -0.00170666032522816
10.981697171381 -0.00160405937397323
11.0316139767055 -0.00150509448783372
11.08153078203 -0.00140968863655953
11.1314475873544 -0.00131776336028095
11.1813643926789 -0.00122923899434595
11.2312811980033 -0.00114403488922937
11.2811980033278 -0.00106206962471109
11.3311148086522 -0.000983261217600022
11.3810316139767 -0.000907527322359174
11.4309484193012 -0.000834785424064276
11.4808652246256 -0.0007649530232031
11.5307820299501 -0.000697947811895554
11.5806988352745 -0.000633687841184857
11.630615640599 -0.000572091679117836
11.6805324459235 -0.000513078559397217
11.7304492512479 -0.000456568520450676
11.7803660565724 -0.000402482534820208
11.8302828618968 -0.000350742628830908
11.8801996672213 -0.000301271992550503
11.9301164725458 -0.000253995080099873
11.9800332778702 -0.000208837700420232
12.0299500831947 -0.000165727098644646
12.0798668885191 -0.00012459202826016
12.1297836938436 -8.53628142818942e-05
12.179700499168 -4.79714076922194e-05
12.2296173044925 -1.23514314264552e-05
12.279534109817 2.15617817883894e-05
12.3294509151414 5.38311594134981e-05
12.3793677204659 8.45178665497216e-05
12.4292845257903 0.000113681290497973
12.4792013311148 0.000141379032053155
12.5291181364393 0.000167666903146353
12.5790349417637 0.000192598930442795
12.6289517470882 0.000216227364498474
12.6788685524126 0.000238602694076091
12.7287853577371 0.000259773665221024
12.7787021630616 0.000279787304700253
12.828618968386 0.000298688947411321
12.8785357737105 0.000316522267374445
12.9284525790349 0.000333329311928568
12.9783693843594 0.000349150538761395
13.0282861896839 0.00036402485541405
13.0782029950083 0.000377989660912838
13.1281198003328 0.00039108088919355
13.1780366056572 0.000403333053997609
13.2279534109817 0.000414779294934042
13.2778702163062 0.000425451424416652
13.3277870216306 0.000435379975201629
13.3777038269551 0.000444594248267186
13.4276206322795 0.000453122360793412
13.477537437604 0.000460991294017348
13.5274542429284 0.000468226940755165
13.5773710482529 0.000474854152400193
13.6272878535774 0.00048089678522229
13.6772046589018 0.000486377745810583
13.7271214642263 0.000491319035517874
13.7770382695507 0.000495741793780902
13.8269550748752 0.000499666340206137
13.8768718801997 0.000503112215325762
13.9267886855241 0.000506098219942983
13.9767054908486 0.000508642452999649
14.026622296173 0.000510762347912445
14.0765391014975 0.000512474707336508
14.126455906822 0.00051379573632721
14.1763727121464 0.000514741073882084
14.2262895174709 0.000515325822855339
14.2762063227953 0.000515564578247151
14.3261231281198 0.000515471453878937
14.3760399334443 0.000515060107474101
14.4259567387687 0.000514343764171239
14.4758735440932 0.00051333523850364
14.5257903494176 0.000512046954884975
14.5757071547421 0.00051049096664646
14.6256239600666 0.000508678973675492
14.675540765391 0.000506622338709777
14.7254575707155 0.000504332102344385
14.7753743760399 0.000501818996811928
14.8252911813644 0.000499093458598299
14.8752079866888 0.000496165639957994
14.9251247920133 0.000493045419394219
14.9750415973378 0.000489742411169553
15.0249584026622 0.000486265973913145
15.0748752079867 0.000482625218390129
15.1247920133111 0.00047882901449829
15.1747088186356 0.000474885997556012
15.2246256239601 0.000470804573944162
15.2745424292845 0.000466592926162943
15.324459234609 0.000462259017362856
15.3743760399334 0.000457810595406749
15.4242928452579 0.000453255196517628
15.4742096505824 0.000448600148564407
15.5241264559068 0.000443852574035113
15.5740432612313 0.000439019392744342
15.6239600665557 0.0004341073243189
15.6738768718802 0.000429122890502705
15.7237936772047 0.00042407241731905
15.7737104825291 0.000418962037125426
15.8236272878536 0.000413797690593132
15.873544093178 0.000408585128641013
15.9234608985025 0.000403329914349767
15.973377703827 0.000398037424880483
16.0232945091514 0.00039271285341831
16.0732113144759 0.000387361211159511
16.1231281198003 0.000381987329357601
16.1730449251248 0.000376595861441819
16.2229617304492 0.000371191285218855
16.2728785357737 0.000365777905166527
16.3227953410982 0.000360359854826031
16.3727121464226 0.000354941099297437
16.4226289517471 0.000349525437841274
16.4725457570715 0.000344116506587371
16.522462562396 0.000338717781350598
16.5723793677205 0.000333332580551705
16.6222961730449 0.00032796406824023
16.6722129783694 0.000322615257215293
16.7221297836938 0.000317289012239087
16.7720465890183 0.000311988053337023
16.8219633943428 0.000306714959177706
16.8718801996672 0.000301472170525336
16.9217970049917 0.000296261993756556
16.9717138103161 0.000291086604433419
17.0216306156406 0.000285948050923812
17.0715474209651 0.000280848258060466
17.1214642262895 0.000275789030829605
17.171381031614 0.00027077205808021
17.2212978369384 0.000265798916244958
17.2712146422629 0.000260871073064008
17.3211314475874 0.000255989891302979
17.3710482529118 0.000251156632456714
17.4209650582363 0.000246372460430739
17.4708818635607 0.000241638445192628
17.5207986688852 0.000236955566385897
17.5707154742096 0.000232324716899443
17.6206322795341 0.000227746706385995
17.6705490848586 0.000223222264723495
17.720465890183 0.00021875204541381
17.7703826955075 0.000214336628913679
17.8202995008319 0.000209976525893255
17.8702163061564 0.000205672180418164
17.9201331114809 0.000201423973051435
17.9700499168053 0.000197232223872199
18.0199667221298 0.000193097195408516
18.0698835274542 0.000189019095482155
18.1198003327787 0.00018499807996365
18.1697171381032 0.000181034255436337
18.2196339434276 0.000177127681768569
18.2695507487521 0.000173278374593648
18.3194675540765 0.000169486307697452
18.369384359401 0.000165751415314036
18.4193011647255 0.000162073594329881
18.4692179700499 0.000158452706397726
18.5191347753744 0.000154888579961229
18.5690515806988 0.000151381012191964
18.6189683860233 0.000147929770840477
18.6688851913477 0.000144534596003359
18.7188019966722 0.000141195201808451
18.7687188019967 0.00013791127802049
18.8186356073211 0.000134682491569597
18.8685524126456 0.000131508488005171
18.91846921797 0.000128388892877803
18.9683860232945 0.000125323313051925
19.018302828619 0.000122311337951934
19.0682196339434 0.00011935254074459
19.1181364392679 0.000116446479460473
19.1680532445923 0.000113592698057306
19.2179700499168 0.000110790727427913
19.2678868552413 0.000108040086355578
19.3178036605657 0.000105340282419484
19.3677204658902 0.000102690812852903
19.4176372712146 0.00010009116535671
19.4675540765391 9.75408188707295e-05
19.5174708818636 9.50392443053505e-05
19.567387687188 9.25859052357426e-05
19.6173044925125 9.01802585609205e-05
19.6672212978369 8.78217551298078e-05
19.7171381031614 8.55098403363452e-05
19.7670549084859 8.32439546855863e-05
19.8169717138103 8.1023534332622e-05
19.8668885191348 7.88480115960648e-05
19.9168053244592 7.67168154477229e-05
19.9667221297837 7.46293719799869e-05
20.0166389351081 7.25851048523514e-05
20.0665557404326 7.05834357183922e-05
20.1164725457571 6.86237846344218e-05
20.1663893510815 6.67055704509513e-05
20.216306156406 6.48282111879972e-05
20.2662229617304 6.29911243951806e-05
20.3161397670549 6.11937274974876e-05
20.3660565723794 5.94354381274772e-05
20.4159733777038 5.77156744446501e-05
20.4658901830283 5.60338554426225e-05
20.5158069883527 5.43894012446835e-05
20.5657237936772 5.27817333882533e-05
20.6156405990017 5.12102750987061e-05
20.6655574043261 4.96744515529687e-05
20.7154742096506 4.81736901332606e-05
20.765391014975 4.67074206712985e-05
20.8153078202995 4.52750756832517e-05
20.865224625624 4.38760905957015e-05
20.9151414309484 4.25099039628258e-05
20.9650582362729 4.11759576750089e-05
21.0149750415973 3.98736971590505e-05
21.0648918469218 3.86025715701312e-05
21.1148086522463 3.73620339756754e-05
21.1647254575707 3.61515415312405e-05
21.2146422628952 3.49705556485502e-05
21.2645590682196 3.38185421557829e-05
21.3144758735441 3.26949714502205e-05
21.3643926788685 3.15993186433574e-05
21.414309484193 3.05310636985709e-05
21.4642262895175 2.94896915614505e-05
21.5141430948419 2.8474692282885e-05
21.5640599001664 2.748556113501e-05
21.6139767054908 2.65217987201162e-05
21.6638935108153 2.5582911072628e-05
21.7138103161398 2.46684097542597e-05
21.7637271214642 2.37778119424639e-05
21.8136439267887 2.29106405122895e-05
21.8635607321131 2.20664241117704e-05
21.9134775374376 2.12446972309692e-05
21.9633943427621 2.0445000264806e-05
22.0133111480865 1.96668795698025e-05
22.063227953411 1.89098875148758e-05
22.1131447587354 1.81735825263201e-05
22.1630615640599 1.74575291271127e-05
22.2129783693844 1.67612979706855e-05
22.2628951747088 1.60844658693012e-05
22.3128119800333 1.54266158171744e-05
22.3627287853577 1.47873370084781e-05
22.4126455906822 1.41662248503719e-05
22.4625623960067 1.35628809711905e-05
22.5124792013311 1.29769132239248e-05
22.5623960066556 1.2407935685127e-05
22.61231281198 1.18555686493682e-05
22.6622296173045 1.13194386193711e-05
22.7121464226289 1.07991782919387e-05
22.7620632279534 1.02944265397924e-05
22.8119800332779 9.80482838943203e-06
22.8618968386023 9.33003499512138e-06
22.9118136439268 8.86970360910115e-06
22.9617304492512 8.423497548124e-06
23.0116472545757 7.99108615640275e-06
23.0615640599002 7.5721447650576e-06
23.1114808652246 7.16635464814362e-06
23.1613976705491 6.77340297533598e-06
23.2113144758735 6.39298276134607e-06
23.261231281198 6.02479281213888e-06
23.3111480865225 5.66853766801883e-06
23.3610648918469 5.32392754364946e-06
23.4109816971714 4.99067826507067e-06
23.4608985024958 4.66851120377663e-06
23.5108153078203 4.35715320791771e-06
23.5607321131448 4.05633653069052e-06
23.6106489184692 3.76579875598225e-06
23.6605657237937 3.48528272133827e-06
23.7104825291181 3.21453643832569e-06
23.7603993344426 2.95331301037047e-06
23.8103161397671 2.70137054815142e-06
23.8602329450915 2.45847208264139e-06
23.910149750416 2.22438547589356e-06
23.9600665557404 1.99888332967974e-06
24.0099833610649 1.7817428920975e-06
24.0599001663893 1.5727459622735e-06
24.1098169717138 1.37167879330217e-06
24.1597337770383 1.17833199357151e-06
24.2096505823627 9.92500426640879e-07
24.2595673876872 8.1398310984997e-07
24.3094841930116 6.42583111852598e-07
24.3594009983361 4.781074492843e-07
24.4093178036606 3.20366982788401e-07
24.459234608985 1.69176312641217e-07
24.5091514143095 2.43536742332952e-08
24.5590682196339 -1.14279166320046e-07
24.6089850249584 -2.46897016149374e-07
24.6589018302829 -3.73671358877361e-07
24.7088186356073 -4.947704568192e-07
24.7587354409318 -6.10359451800609e-07
24.8086522462562 -7.2060046424223e-07
24.8585690515807 -8.25652690145497e-07
24.9084858569052 -9.25672495602323e-07
24.9584026622296 -1.02081350843945e-06
25.0083194675541 -1.11122670659811e-06
25.0582362728785 -1.19706050284118e-06
25.108153078203 -1.27846082537294e-06
25.1580698835275 -1.35557119395202e-06
25.2079866888519 -1.42853279107491e-06
25.2579034941764 -1.49748452780729e-06
25.3078202995008 -1.56256310384219e-06
25.3577371048253 -1.62390306136872e-06
25.4076539101497 -1.68163683234269e-06
25.4575707154742 -1.73589477876051e-06
25.5074875207987 -1.78680522555176e-06
25.5574043261231 -1.83449448572227e-06
25.6073211314476 -1.8790868773999e-06
25.657237936772 -1.92070473245875e-06
25.7071547420965 -1.95946839642502e-06
25.757071547421 -1.99549621939829e-06
25.8069883527454 -2.02890453775696e-06
25.8569051580699 -2.05980764645475e-06
25.9068219633943 -2.08831776175736e-06
25.9567387687188 -2.11454497431452e-06
26.0066555740433 -2.13859719251185e-06
26.0565723793677 -2.1605800761009e-06
26.1064891846922 -2.1805969601621e-06
26.1564059900166 -2.19874876951621e-06
26.2063227953411 -2.21513392376337e-06
26.2562396006656 -2.22984823319596e-06
26.30615640599 -2.24298478590124e-06
26.3560732113145 -2.25463382644263e-06
26.4059900166389 -2.26488262658347e-06
26.4559068219634 -2.27381534859453e-06
26.5058236272879 -2.28151290176575e-06
26.5557404326123 -2.28805279282342e-06
26.6056572379368 -2.29350897103575e-06
26.6555740432612 -2.29795166887249e-06
26.7054908485857 -2.30144723916683e-06
26.7554076539101 -2.30405798981044e-06
26.8053244592346 -2.3058420170943e-06
26.8552412645591 -2.30685303888829e-06
26.9051580698835 -2.30714022893141e-06
26.955074875208 -2.30674805358041e-06
27.0049916805324 -2.30571611243794e-06
27.0549084858569 -2.30407898435062e-06
27.1048252911814 -2.3018660803328e-06
27.1547420965058 -2.29910150503164e-06
27.2046589018303 -2.29580392840393e-06
27.2545757071547 -2.2919864693231e-06
27.3044925124792 -2.287656592876e-06
27.3544093178037 -2.28281602314275e-06
27.4043261231281 -2.27746067327789e-06
27.4542429284526 -2.27158059472728e-06
27.504159733777 -2.26515994742162e-06
27.5540765391015 -2.25817699278363e-06
27.603993344426 -2.25060411137114e-06
27.6539101497504 -2.24240784695205e-06
27.7038269550749 -2.23354897876872e-06
27.7537437603993 -2.22398262369855e-06
27.8036605657238 -2.21365836995348e-06
27.8535773710483 -2.20252044388366e-06
27.9034941763727 -2.19050791135941e-06
27.9534109816972 -2.17755491509996e-06
28.0033277870216 -2.16359094919793e-06
28.0532445923461 -2.14854117195372e-06
28.1031613976705 -2.13232675798528e-06
28.153078202995 -2.1148652904145e-06
28.2029950083195 -2.09607119375331e-06
28.2529118136439 -2.07585620791925e-06
28.3028286189684 -2.05412990360298e-06
28.3527454242928 -2.030800238989e-06
28.4026622296173 -2.00577415759554e-06
28.4525790349418 -1.97895822675178e-06
28.5024958402662 -1.95025931597014e-06
28.5524126455907 -1.91958531419867e-06
28.6023294509151 -1.88684588465595e-06
28.6522462562396 -1.85195325565725e-06
28.7021630615641 -1.81482304553869e-06
28.7520798668885 -1.77537511947608e-06
28.801996672213 -1.73353447567837e-06
28.8519134775374 -1.68923215811375e-06
28.9018302828619 -1.64240619260063e-06
28.9517470881864 -1.59300254276746e-06
29.0016638935108 -1.54097608205674e-06
29.0515806988353 -1.48629157762076e-06
29.1014975041597 -1.42892468163135e-06
29.1514143094842 -1.36886292520619e-06
29.2013311148086 -1.30610670984038e-06
29.2512479201331 -1.24067029092703e-06
29.3011647254576 -1.17258274765696e-06
29.351081530782 -1.10188893330619e-06
29.4009983361065 -1.02865039965413e-06
29.4509151414309 -9.52946289026679e-07
29.5008319467554 -8.74874187229549e-07
29.5507487520799 -7.94550930430097e-07
29.6006655574043 -7.12113358862832e-07
29.6505823627288 -6.27719010077422e-07
29.7004991680532 -5.41546744320008e-07
29.7504159733777 -4.53797294541644e-07
29.8003327787022 -3.64693733463599e-07
29.8502495840266 -2.74481850100674e-07
29.9001663893511 -1.83430428153368e-07
29.9500831946755 -9.18314187334812e-08
};
\addplot [semithick, color5]
table {%
-29.9500831946755 -9.08429861665259e-08
-29.9001663893511 -1.81360678952167e-07
-29.8502495840266 -2.71245133404938e-07
-29.8003327787022 -3.60211551523285e-07
-29.7504159733777 -4.47998189853052e-07
-29.7004991680532 -5.34366156553749e-07
-29.6505823627288 -6.19099105361656e-07
-29.6006655574043 -7.02002833976276e-07
-29.5507487520799 -7.82904794437925e-07
-29.5008319467554 -8.61653523062354e-07
-29.4509151414309 -9.38117997458842e-07
-29.4009983361065 -1.0121869280842e-06
-29.351081530782 -1.08376799167893e-06
-29.3011647254576 -1.1527870137955e-06
-29.2512479201331 -1.2191871074648e-06
-29.2013311148087 -1.28292777485707e-06
-29.1514143094842 -1.34398397858073e-06
-29.1014975041597 -1.4023451890286e-06
-29.0515806988353 -1.45801441392784e-06
-29.0016638935108 -1.51100721598082e-06
-28.9517470881864 -1.56135072420001e-06
-28.9018302828619 -1.60908264424384e-06
-28.8519134775374 -1.6542502727545e-06
-28.801996672213 -1.69690952038398e-06
-28.7520798668885 -1.73712394787466e-06
-28.7021630615641 -1.77496381923597e-06
-28.6522462562396 -1.810505175732e-06
-28.6023294509151 -1.84382893406771e-06
-28.5524126455907 -1.87502001183502e-06
-28.5024958402662 -1.90416648295703e-06
-28.4525790349418 -1.93135876554916e-06
-28.4026622296173 -1.95668884430282e-06
-28.3527454242928 -1.98024952919052e-06
-28.3028286189684 -2.00213375199309e-06
-28.2529118136439 -2.02243390186049e-06
-28.2029950083195 -2.04124120083897e-06
-28.153078202995 -2.05864512002921e-06
-28.1031613976706 -2.07473283678483e-06
-28.0532445923461 -2.08958873311678e-06
-28.0033277870216 -2.10329393523945e-06
-27.9534109816972 -2.1159258939777e-06
-27.9034941763727 -2.12755800555173e-06
-27.8535773710483 -2.1382592720684e-06
-27.8036605657238 -2.14809400087435e-06
-27.7537437603993 -2.15712154176701e-06
-27.7038269550749 -2.16539606091553e-06
-27.6539101497504 -2.17296635021379e-06
-27.603993344426 -2.17987567067252e-06
-27.5540765391015 -2.18616162835668e-06
-27.504159733777 -2.19185608128696e-06
-27.4542429284526 -2.19698507565149e-06
-27.4043261231281 -2.20156880961341e-06
-27.3544093178037 -2.20562162295295e-06
-27.3044925124792 -2.20915201074812e-06
-27.2545757071547 -2.21216265927478e-06
-27.2046589018303 -2.21465050229563e-06
-27.1547420965058 -2.21660679590654e-06
-27.1048252911814 -2.2180172101177e-06
-27.0549084858569 -2.21886193536602e-06
-27.0049916805324 -2.21911580218217e-06
-26.955074875208 -2.21874841227164e-06
-26.9051580698835 -2.21772427931175e-06
-26.8552412645591 -2.21600297781667e-06
-26.8053244592346 -2.21353929847821e-06
-26.7554076539102 -2.21028340845144e-06
-26.7054908485857 -2.20618101512042e-06
-26.6555740432612 -2.20117353194937e-06
-26.6056572379368 -2.19519824509839e-06
-26.5557404326123 -2.18818847955949e-06
-26.5058236272879 -2.18007376364723e-06
-26.4559068219634 -2.17077999075918e-06
-26.4059900166389 -2.16022957740266e-06
-26.3560732113145 -2.1483416165668e-06
-26.30615640599 -2.13503202560103e-06
-26.2562396006656 -2.12021368784345e-06
-26.2063227953411 -2.10379658732327e-06
-26.1564059900166 -2.08568793594191e-06
-26.1064891846922 -2.06579229261545e-06
-26.0565723793677 -2.04401167393754e-06
-26.0066555740433 -2.0202456559963e-06
-25.9567387687188 -1.99439146704992e-06
-25.9068219633943 -1.96634407083486e-06
-25.8569051580699 -1.93599624034618e-06
-25.8069883527454 -1.90323862199204e-06
-25.757071547421 -1.86795979008372e-06
-25.7071547420965 -1.83004629167821e-06
-25.657237936772 -1.78938268184235e-06
-25.6073211314476 -1.74585154945611e-06
-25.5574043261231 -1.69933353371721e-06
-25.5074875207987 -1.64970733155011e-06
-25.4575707154742 -1.59684969615965e-06
-25.4076539101498 -1.54063542700316e-06
-25.3577371048253 -1.48093735148436e-06
-25.3078202995008 -1.41762629869876e-06
-25.2579034941764 -1.35057106558269e-06
-25.2079866888519 -1.27963837583726e-06
-25.1580698835275 -1.20469283201444e-06
-25.108153078203 -1.12559686116494e-06
-25.0582362728785 -1.04221065445715e-06
-25.0083194675541 -9.54392101183098e-07
-24.9584026622296 -8.6199671757111e-07
-24.9084858569052 -7.64877570826181e-07
-24.8585690515807 -6.62885198817993e-07
-24.8086522462562 -5.55867525832987e-07
-24.7587354409318 -4.43669774801541e-07
-24.7088186356073 -3.26134376403927e-07
-24.6589018302829 -2.03100875449703e-07
-24.6089850249584 -7.44058349146743e-08
-24.5590682196339 6.01172619923446e-08
-24.5091514143095 2.00638111373692e-07
-24.459234608985 3.47329689452693e-07
-24.4093178036606 5.00368354318654e-07
-24.3594009983361 6.59933948291908e-07
-24.3094841930116 8.26209900609674e-07
-24.2595673876872 9.99383330149613e-07
-24.2096505823627 1.17964514792433e-06
-24.1597337770383 1.36719015909636e-06
-24.1098169717138 1.56221716427938e-06
-24.0599001663894 1.76492905990742e-06
-24.0099833610649 1.97553293746928e-06
-23.9600665557404 2.19424018142066e-06
-23.910149750416 2.42126656560096e-06
-23.8602329450915 2.6568323479956e-06
-23.8103161397671 2.90116236369791e-06
-23.7603993344426 3.15448611593688e-06
-23.7104825291181 3.41703786504871e-06
-23.6605657237937 3.68905671528049e-06
-23.6106489184692 3.97078669932409e-06
-23.5607321131448 4.2624768604868e-06
-23.5108153078203 4.56438133241308e-06
-23.4608985024958 4.8767594162782e-06
-23.4109816971714 5.19987565538021e-06
-23.3610648918469 5.53399990706136e-06
-23.3111480865225 5.87940741189336e-06
-23.261231281198 6.23637886006386e-06
-23.2113144758735 6.60520045490291e-06
-23.1613976705491 6.98616397348897e-06
-23.1114808652246 7.37956682427408e-06
-23.0615640599002 7.7857121016667e-06
-23.0116472545757 8.20490863750921e-06
-22.9617304492512 8.63747104938458e-06
-22.9118136439268 9.08371978568398e-06
-22.8618968386023 9.54398116736327e-06
-22.8119800332779 1.00185874263125e-05
-22.7620632279534 1.05078767402584e-05
-22.712146422629 1.10121932641143e-05
-22.6622296173045 1.1531887157688e-05
-22.61231281198 1.20673146096528e-05
-22.5623960066556 1.261883785768e-05
-22.5124792013311 1.31868252046298e-05
-22.4625623960067 1.37716510306873e-05
-22.4126455906822 1.43736958013306e-05
-22.3627287853577 1.49933460710095e-05
-22.3128119800333 1.56309944824096e-05
-22.2628951747088 1.62870397611751e-05
-22.2129783693844 1.69618867059562e-05
-22.1630615640599 1.7655946173646e-05
-22.1131447587354 1.83696350596702e-05
-22.063227953411 1.91033762731873e-05
-22.0133111480865 1.98575987070593e-05
-21.9633943427621 2.06327372024501e-05
-21.9134775374376 2.14292325079084e-05
-21.8635607321131 2.22475312327929e-05
-21.8136439267887 2.3088085794899e-05
-21.7637271214642 2.39513543621461e-05
-21.7138103161398 2.48378007881886e-05
-21.6638935108153 2.57478945418149e-05
-21.6139767054908 2.66821106300023e-05
-21.5640599001664 2.76409295144994e-05
-21.5141430948419 2.86248370218099e-05
-21.4642262895175 2.96343242464572e-05
-21.414309484193 3.06698874474116e-05
-21.3643926788686 3.17320279375667e-05
-21.3144758735441 3.28212519661544e-05
-21.2645590682196 3.39380705939905e-05
-21.2146422628952 3.50829995614471e-05
-21.1647254575707 3.62565591490487e-05
-21.1148086522463 3.7459274030588e-05
-21.0648918469218 3.86916731186617e-05
-21.0149750415973 3.99542894025195e-05
-20.9650582362729 4.1247659778119e-05
-20.9151414309484 4.25723248702755e-05
-20.865224625624 4.39288288467843e-05
-20.8153078202995 4.5317719224387e-05
-20.765391014975 4.67395466664411e-05
-20.7154742096506 4.81948647721341e-05
-20.6655574043261 4.96842298570701e-05
-20.6156405990017 5.1208200725032e-05
-20.5657237936772 5.27673384306998e-05
-20.5158069883527 5.43622060330759e-05
-20.4658901830283 5.59933683393377e-05
-20.4159733777038 5.76613916387994e-05
-20.3660565723794 5.93668434266272e-05
-20.3161397670549 6.11102921169029e-05
-20.2662229617304 6.28923067445869e-05
-20.216306156406 6.47134566558721e-05
-20.1663893510815 6.65743111863659e-05
-20.1164725457571 6.84754393264714e-05
-20.0665557404326 7.04174093732713e-05
-20.0166389351082 7.24007885681474e-05
-19.9667221297837 7.44261427192878e-05
-19.9168053244592 7.64940358081564e-05
-19.8668885191348 7.86050295789108e-05
-19.8169717138103 8.07596831096666e-05
-19.7670549084859 8.29585523644129e-05
-19.7171381031614 8.52021897242883e-05
-19.6672212978369 8.74911434968251e-05
-19.6173044925125 8.98259574016741e-05
-19.567387687188 9.22071700312111e-05
-19.5174708818636 9.46353142843321e-05
-19.4675540765391 9.71109167716313e-05
-19.4176372712146 9.96344971900585e-05
-19.3677204658902 0.000102206567665047
-19.3178036605657 0.000104827632058001
-19.2678868552413 0.000107498185236946
-19.2179700499168 0.000110218712308023
-19.1680532445923 0.000112989687805468
-19.1181364392679 0.000115811574837576
-19.0682196339434 0.000118684824186132
-19.018302828619 0.000121609873356682
-18.9683860232945 0.000124587145576987
-18.91846921797 0.000127617048740942
-18.8685524126456 0.000130699974295222
-18.8186356073211 0.000133836296065878
-18.7687188019967 0.000137026369022138
-18.7188019966722 0.000140270527974621
-18.6688851913478 0.000143569086205272
-18.6189683860233 0.000146922334026297
-18.5690515806988 0.000150330537265522
-18.5191347753744 0.000153793935675608
-18.4692179700499 0.000157312741264728
-18.4193011647255 0.000160887136546413
-18.369384359401 0.000164517272706414
-18.3194675540765 0.000168203267684653
-18.2695507487521 0.000171945204170479
-18.2196339434276 0.000175743127509731
-18.1697171381032 0.000179597043522313
-18.1198003327787 0.000183506916229305
-18.0698835274542 0.000187472665488898
-18.0199667221298 0.000191494164540816
-17.9700499168053 0.000195571237459187
-17.9201331114809 0.000199703656514232
-17.8702163061564 0.000203891139443545
-17.8202995008319 0.000208133346634112
-17.7703826955075 0.0002124298782167
-17.720465890183 0.000216780271074666
-17.6705490848586 0.000221183995769713
-17.6206322795341 0.000225640453387605
-17.5707154742096 0.000230148972307326
-17.5207986688852 0.000234708804897668
-17.4708818635607 0.000239319124145719
-17.4209650582363 0.000243979020222238
-17.3710482529118 0.000248687496989344
-17.3211314475874 0.000253443468456472
-17.2712146422629 0.000258245755190968
-17.2212978369384 0.000263093080690152
-17.171381031614 0.000267984067722093
-17.1214642262895 0.000272917234642697
-17.0715474209651 0.000277890991697083
-17.0216306156406 0.000282903637313493
-16.9717138103161 0.000287953354398242
-16.9217970049917 0.000293038206640411
-16.8718801996672 0.000298156134835087
-16.8219633943428 0.000303304953234064
-16.7720465890183 0.000308482345932838
-16.7221297836938 0.000313685863302677
-16.6722129783694 0.000318912918476341
-16.6222961730449 0.000324160783895739
-16.5723793677205 0.000329426587929418
-16.522462562396 0.000334707311567317
-16.4725457570716 0.000339999785199557
-16.4226289517471 0.00034530068548537
-16.3727121464226 0.000350606532317389
-16.3227953410982 0.000355913685885549
-16.2728785357737 0.000361218343843758
-16.2229617304493 0.000366516538581248
-16.1730449251248 0.000371804134599153
-16.1231281198003 0.00037707682599133
-16.0732113144759 0.000382330134026836
-16.0232945091514 0.000387559404829641
-15.973377703827 0.000392759807149279
-15.9234608985025 0.00039792633021409
-15.873544093178 0.000403053781656495
-15.8236272878536 0.000408136785497513
-15.7737104825291 0.000413169780175262
-15.7237936772047 0.00041814701659969
-15.6738768718802 0.000423062556213186
-15.6239600665557 0.000427910269033988
-15.5740432612313 0.000432683831656541
-15.5241264559068 0.000437376725180133
-15.4742096505824 0.000441982233034256
-15.4242928452579 0.000446493438666197
-15.3743760399334 0.000450903223053509
-15.324459234609 0.000455204262001053
-15.2745424292845 0.000459389023179454
-15.2246256239601 0.000463449762859003
-15.1747088186356 0.000467378522290297
-15.1247920133111 0.000471167123680273
-15.0748752079867 0.000474807165709823
-15.0249584026622 0.000478290018536834
-14.9750415973378 0.000481606818226352
-14.9251247920133 0.000484748460547691
-14.8752079866889 0.000487705594076611
-14.8252911813644 0.000490468612539353
-14.7753743760399 0.000493027646334253
-14.7254575707155 0.000495372553165975
-14.675540765391 0.000497492907727075
-14.6256239600666 0.000499377990361755
-14.5757071547421 0.000501016774647194
-14.5257903494176 0.000502397913828928
-14.4758735440932 0.0005035097260483
-14.4259567387687 0.000504340178302127
-14.3760399334443 0.000504876869077431
-14.3261231281198 0.000505107009607377
-14.2762063227953 0.000505017403698497
-14.2262895174709 0.000504594426083864
-14.1763727121464 0.000503823999262164
-14.126455906822 0.000502691568788543
-14.0765391014975 0.000501182076989806
-14.026622296173 0.000499279935083932
-13.9767054908486 0.000496968993691979
-13.9267886855241 0.000494232511739324
-13.8768718801997 0.000491053123752789
-13.8269550748752 0.000487412805570476
-13.7770382695508 0.000483292838492246
-13.7271214642263 0.000478673771910445
-13.6772046589018 0.000473535384472965
-13.6272878535774 0.000467856643843764
-13.5773710482529 0.00046161566513971
-13.5274542429285 0.000454789668136857
-13.477537437604 0.000447354933354135
-13.4276206322795 0.000439286757137701
-13.3777038269551 0.000430559405884957
-13.3277870216306 0.000421146069563357
-13.2778702163062 0.000411018814695466
-13.2279534109817 0.000400148536998389
-13.1780366056572 0.000388504913882375
-13.1281198003328 0.00037605635703017
-13.0782029950083 0.00036276996529538
-13.0282861896839 0.000348611478174624
-12.9783693843594 0.000333545230124495
-12.9284525790349 0.000317534106010141
-12.8785357737105 0.000300539497987645
-12.828618968386 0.000282521264136965
-12.7787021630616 0.000263437689176092
-12.7287853577371 0.000243245447600023
-12.6788685524126 0.000221899569599989
-12.6289517470882 0.000199353410129056
-12.5790349417637 0.000175558621489493
-12.5291181364393 0.000150465129825127
-12.4792013311148 0.000124021115907973
-12.4292845257904 9.61730006128227e-05
-12.3793677204659 6.68654354757754e-05
-12.3294509151414 3.60412987329938e-05
-12.279534109817 3.64169723395057e-06
-12.2296173044925 -3.03940253809474e-05
-12.1797004991681 -6.61282738553939e-05
-12.1297836938436 -0.0001036251794715
-12.0798668885191 -0.000142950570822385
-12.0299500831947 -0.00018417193685732
-11.9800332778702 -0.000227358381872
-11.9301164725458 -0.000272580572137914
-11.8801996672213 -0.000319910673889428
-11.8302828618968 -0.000369422282415057
-11.7803660565724 -0.00042119034203063
-11.7304492512479 -0.000475291056746689
-11.6805324459235 -0.000531801791480469
-11.630615640599 -0.000590800963704262
-11.5806988352745 -0.00065236792546688
-11.5307820299501 -0.000716582835773189
-11.4808652246256 -0.000783526523358359
-11.4309484193012 -0.000853280339948414
-11.3810316139767 -0.000925926004156826
-11.3311148086522 -0.00100154543622817
-11.2811980033278 -0.00108022058390411
-11.2312811980033 -0.00116203323975398
-11.1813643926789 -0.0012470648503821
-11.1314475873544 -0.00133539631799586
-11.08153078203 -0.00142710779489323
-11.0316139767055 -0.00152227847150446
-10.981697171381 -0.00162098635870093
-10.9317803660566 -0.00172330806516327
-10.8818635607321 -0.00182931857068158
-10.8319467554077 -0.00193909099634142
-10.7820299500832 -0.0020526963726311
-10.7321131447587 -0.00217020340658666
-10.6821963394343 -0.00229167824917245
-10.6322795341098 -0.00241718426417477
-10.5823627287854 -0.00254678179996468
-10.5324459234609 -0.00268052796556297
-10.4825291181364 -0.00281847641251443
-10.432612312812 -0.00296067712415013
-10.3826955074875 -0.00310717621388421
-10.3327787021631 -0.00325801573425603
-10.2828618968386 -0.00341323349848791
-10.2329450915141 -0.00357286291638289
-10.1830282861897 -0.00373693284643633
-10.1331114808652 -0.00390546746607701
-10.0831946755408 -0.00407848616198974
-10.0332778702163 -0.00425600344249944
-9.98336106489185 -0.00443802887401734
-9.93344425956739 -0.00462456704356171
-9.88352745424293 -0.00481561754936826
-9.83361064891847 -0.00501117502159882
-9.78369384359401 -0.00521122917513939
-9.73377703826955 -0.00541576489645161
-9.68386023294509 -0.00562476236640213
-9.63394342762063 -0.0058381972209444
-9.58402662229618 -0.00605604075146438
-9.53410981697171 -0.00627826014652648
-9.48419301164726 -0.00650481877666799
-9.4342762063228 -0.0067356765237888
-9.38435940099834 -0.00697079015656795
-9.33444259567388 -0.0072101137532097
-9.28452579034942 -0.00745359917267858
-9.23460898502496 -0.00770119657542543
-9.1846921797005 -0.00795285499443421
-9.13477537437604 -0.00820852295723288
-9.08485856905158 -0.00846814915931029
-9.03494176372712 -0.00873168318916478
-8.98502495840266 -0.00899907630497984
-8.9351081530782 -0.00927028226267667
-8.88519134775375 -0.00954525819483419
-8.83527454242929 -0.00982396553969317
-8.78535773710483 -0.0101063710191736
-8.73544093178037 -0.0103924476645337
-8.68552412645591 -0.0106821758879836
-8.63560732113145 -0.0109755445982423
-8.58569051580699 -0.0112725523576845
-8.53577371048253 -0.0115732085783754
-8.48585690515807 -0.0118775347539308
-8.43594009983361 -0.0121855657237657
-8.38602329450915 -0.0124973509659163
-8.33610648918469 -0.01281295591423
-8.28618968386023 -0.0131324632953201
-8.23627287853578 -0.0134559744802796
-8.18635607321131 -0.0137836108457378
-8.13643926788686 -0.0141155151384302
-8.0865224625624 -0.0144518528370335
-8.03660565723794 -0.0147928135045986
-7.98668885191348 -0.0151386121244928
-7.93677204658902 -0.015489490412341
-7.88685524126456 -0.0158457180960364
-7.8369384359401 -0.0162075941554739
-7.78702163061564 -0.016575448013246
-7.73710482529118 -0.0169496406671338
-7.68718801996672 -0.0173305657548234
-7.63727121464226 -0.0177186505408879
-7.5873544093178 -0.0181143568156873
-7.53743760399335 -0.0185181816954716
-7.48752079866889 -0.0189306583126074
-7.43760399334443 -0.0193523563845063
-7.38768718801997 -0.0197838826494995
-7.33777038269551 -0.0202258811575906
-7.28785357737105 -0.0206790334037208
-7.23793677204659 -0.0211440582909054
-7.18801996672213 -0.0216217119103427
-7.13810316139767 -0.0221127871253633
-7.08818635607321 -0.0226181129458772
-7.03826955074875 -0.0231385536797878
-6.98835274542429 -0.0236750078476844
-6.93843594009984 -0.0242284068469897
-6.88851913477538 -0.0247997133516339
-6.83860232945092 -0.0253899194332519
-6.78868552412646 -0.0260000443898549
-6.738768718802 -0.0266311322679155
-6.68885191347754 -0.0272842490638239
-6.63893510815308 -0.0279604795907285
-6.58901830282862 -0.0286609239968653
-6.53910149750416 -0.0293866939216038
-6.4891846921797 -0.030138908275608
-6.43926788685524 -0.0309186886317125
-6.38935108153078 -0.0317271542133631
-6.33943427620632 -0.0325654164677631
-6.28951747088187 -0.0334345732112023
-6.2396006655574 -0.0343357023344324
-6.18968386023295 -0.0352698550563886
-6.13976705490849 -0.0362380487150486
-6.08985024958403 -0.0372412590847671
-6.03993344425957 -0.0382804122100369
-5.99001663893511 -0.0393563757463007
-5.94009983361065 -0.0404699497991866
-5.89018302828619 -0.0416218572543656
-5.84026622296173 -0.0428127335911357
-5.79034941763727 -0.0440431161738356
-5.74043261231281 -0.0453134330162909
-5.69051580698835 -0.0466239910156964
-5.64059900166389 -0.0479749636536672
-5.59068219633944 -0.0493663781636363
-5.54076539101498 -0.0507981021653784
-5.49084858569052 -0.0522698297691793
-5.44093178036606 -0.0537810671540958
-5.3910149750416 -0.0553311176268502
-5.34109816971714 -0.0569190661702099
-5.29118136439268 -0.0585437634922338
-5.24126455906822 -0.0602038095905326
-5.19134775374376 -0.0618975368487271
-5.1414309484193 -0.0636229926856021
-5.09151414309484 -0.0653779217810865
-5.04159733777038 -0.0671597479071486
-4.99168053244593 -0.0689655553960227
-4.94176372712147 -0.0707920702828919
-4.89184692179701 -0.0726356411652815
-4.84193011647255 -0.0744922198269867
-4.79201331114809 -0.0763573416804023
-4.74209650582363 -0.0782261060876648
-4.69217970049917 -0.0800931566280862
-4.64226289517471 -0.0819526613869864
-4.59234608985025 -0.083798293349226
-4.54242928452579 -0.0856232109895497
-4.49251247920133 -0.0874200391612642
-4.44259567387687 -0.0891808503948311
-4.39267886855241 -0.0908971467286482
-4.34276206322795 -0.0925598422056365
-4.29284525790349 -0.0941592461812338
-4.24292845257904 -0.0956850476010115
-4.19301164725458 -0.0971263004193546
-4.14309484193012 -0.0984714103444431
-4.09317803660566 -0.0997081231091014
-4.0432612312812 -0.100823514481869
-3.99334442595674 -0.101803982247834
-3.94342762063228 -0.102635240404235
-3.89351081530782 -0.103302315831476
-3.84359400998336 -0.103789547715898
-3.7936772046589 -0.104080590016152
-3.74376039933444 -0.104158417280272
-3.69384359400998 -0.104005334135206
-3.64392678868553 -0.103602988784419
-3.59400998336107 -0.102932390861992
-3.54409317803661 -0.101973934003029
-3.49417637271215 -0.100707423499811
-3.44425956738769 -0.099112109420653
-3.39434276206323 -0.0971667255733426
-3.34442595673877 -0.0948495346969629
-3.29450915141431 -0.0921383802643096
-3.24459234608985 -0.0890107452714723
-3.19467554076539 -0.0854438183809346
-3.14475873544093 -0.0814145677691679
-3.09484193011647 -0.0768998230085469
-3.04492512479202 -0.0718763652859219
-2.99500831946755 -0.0663210262257047
-2.9450915141431 -0.0602107955432927
-2.89517470881864 -0.0535229377044639
-2.84525790349418 -0.0462351177075047
-2.79534109816972 -0.0383255360367615
-2.74542429284526 -0.0297730727586374
-2.6955074875208 -0.0205574406434269
-2.64559068219634 -0.0106593470985778
-2.59567387687188 -6.06645908915081e-05
-2.54575707154742 0.0112553908831199
-2.49584026622296 0.0233040738477651
-2.44592346089851 0.0360989166264239
-2.39600665557404 0.0496515307009701
-2.34608985024959 0.0639714031603428
-2.29617304492513 0.0790656894074439
-2.24625623960067 0.0949390034598968
-2.19633943427621 0.111593207349886
-2.14642262895175 0.12902720129913
-2.09650582362729 0.147236716514552
-2.04658901830283 0.166214112615503
-1.99667221297837 0.185948181861432
-1.94675540765391 0.206423962496071
-1.89683860232945 0.227622563656898
-1.84692179700499 0.24952100441287
-1.79700499168053 0.272092069584972
-1.74708818635607 0.295304185068858
-1.69717138103162 0.319121315412376
-1.64725457570716 0.343502886398931
-1.5973377703827 0.368403735346293
-1.54742096505824 0.393774091745904
-1.49750415973378 0.419559590736451
-1.44758735440932 0.445701321724685
-1.39767054908486 0.472135914233856
-1.3477537437604 0.498795662774195
-1.29783693843594 0.525608692190073
-1.24792013311148 0.552499164545026
-1.19800332778702 0.579387528160273
-1.14808652246256 0.606190808926979
-1.09816971713811 0.632822943470982
-1.04825291181364 0.659195153165537
-0.998336106489187 0.685216357368178
-0.948419301164726 0.710793623608468
-0.898502495840269 0.735832651780421
-0.848585690515808 0.760238288703619
-0.798668885191351 0.78391506871609
-0.74875207986689 0.806767775254588
-0.698835274542432 0.828702017665787
-0.648918469217971 0.849624816773499
-0.599001663893514 0.869445191995007
-0.549084858569053 0.888074742040456
-0.499168053244595 0.90542821042273
-0.449251247920134 0.921424026130949
-0.399334442595677 0.935984808882278
-0.349417637271216 0.949037827473004
-0.299500831946759 0.960515399376572
-0.249584026622298 0.970355221585378
-0.19966722129784 0.978500632688301
-0.149750415973379 0.984900845608835
-0.0998336106489184 0.989511337408445
-0.049916805324461 0.99229507513301
0 0.993226116601833
0.0499168053244574 0.992295075133011
0.0998336106489184 0.989511337408446
0.149750415973376 0.984900845608837
0.199667221297837 0.978500632688304
0.249584026622294 0.970355221585382
0.299500831946755 0.960515399376577
0.349417637271213 0.949037827473011
0.399334442595674 0.935984808882285
0.449251247920131 0.921424026130957
0.499168053244592 0.905428210422739
0.549084858569049 0.888074742040466
0.59900166389351 0.869445191995017
0.648918469217968 0.84962481677351
0.698835274542429 0.828702017665799
0.748752079866886 0.8067677752546
0.798668885191347 0.783915068716103
0.848585690515804 0.760238288703631
0.898502495840265 0.735832651780434
0.948419301164723 0.710793623608481
0.998336106489184 0.685216357368191
1.04825291181364 0.659195153165549
1.0981697171381 0.632822943470995
1.14808652246256 0.606190808926991
1.19800332778702 0.579387528160285
1.24792013311148 0.552499164545037
1.29783693843594 0.525608692190084
1.3477537437604 0.498795662774206
1.39767054908486 0.472135914233865
1.44758735440931 0.445701321724694
1.49750415973378 0.41955959073646
1.54742096505823 0.393774091745913
1.59733777038269 0.368403735346301
1.64725457570715 0.343502886398938
1.69717138103161 0.319121315412383
1.74708818635607 0.295304185068864
1.79700499168053 0.272092069584978
1.84692179700499 0.249521004412875
1.89683860232945 0.227622563656903
1.94675540765391 0.206423962496076
1.99667221297837 0.185948181861436
2.04658901830283 0.166214112615507
2.09650582362729 0.147236716514556
2.14642262895175 0.129027201299134
2.1963394342762 0.111593207349888
2.24625623960066 0.0949390034598993
2.29617304492513 0.0790656894074462
2.34608985024958 0.0639714031603449
2.39600665557404 0.049651530700972
2.4459234608985 0.0360989166264256
2.49584026622296 0.0233040738477665
2.54575707154742 0.0112553908831211
2.59567387687188 -6.06645908904382e-05
2.64559068219634 -0.0106593470985769
2.6955074875208 -0.0205574406434261
2.74542429284526 -0.0297730727586368
2.79534109816971 -0.0383255360367611
2.84525790349417 -0.0462351177075044
2.89517470881864 -0.0535229377044637
2.94509151414309 -0.0602107955432926
2.99500831946755 -0.0663210262257048
3.04492512479201 -0.0718763652859221
3.09484193011647 -0.0768998230085472
3.14475873544093 -0.0814145677691683
3.19467554076539 -0.0854438183809351
3.24459234608985 -0.0890107452714727
3.29450915141431 -0.0921383802643101
3.34442595673877 -0.0948495346969634
3.39434276206322 -0.0971667255733431
3.44425956738768 -0.0991121094206536
3.49417637271215 -0.100707423499811
3.5440931780366 -0.101973934003029
3.59400998336106 -0.102932390861993
3.64392678868552 -0.10360298878442
3.69384359400998 -0.104005334135207
3.74376039933444 -0.104158417280272
3.7936772046589 -0.104080590016152
3.84359400998336 -0.103789547715899
3.89351081530782 -0.103302315831476
3.94342762063228 -0.102635240404235
3.99334442595674 -0.101803982247835
4.04326123128119 -0.100823514481869
4.09317803660566 -0.0997081231091017
4.14309484193011 -0.0984714103444434
4.19301164725457 -0.0971263004193549
4.24292845257904 -0.0956850476010119
4.29284525790349 -0.0941592461812342
4.34276206322795 -0.0925598422056368
4.39267886855241 -0.0908971467286485
4.44259567387687 -0.0891808503948314
4.49251247920133 -0.0874200391612645
4.54242928452579 -0.08562321098955
4.59234608985025 -0.0837982933492263
4.64226289517471 -0.0819526613869867
4.69217970049917 -0.0800931566280865
4.74209650582362 -0.0782261060876649
4.79201331114808 -0.0763573416804025
4.84193011647255 -0.0744922198269868
4.891846921797 -0.0726356411652816
4.94176372712146 -0.070792070282892
4.99168053244592 -0.0689655553960228
5.04159733777038 -0.0671597479071487
5.09151414309484 -0.0653779217810866
5.1414309484193 -0.0636229926856022
5.19134775374376 -0.0618975368487272
5.24126455906822 -0.0602038095905328
5.29118136439268 -0.058543763492234
5.34109816971714 -0.0569190661702102
5.39101497504159 -0.0553311176268504
5.44093178036606 -0.053781067154096
5.49084858569051 -0.0522698297691795
5.54076539101497 -0.0507981021653786
5.59068219633943 -0.0493663781636366
5.64059900166389 -0.0479749636536674
5.69051580698835 -0.0466239910156967
5.74043261231281 -0.0453134330162911
5.79034941763727 -0.0440431161738359
5.84026622296173 -0.0428127335911359
5.89018302828619 -0.0416218572543659
5.94009983361065 -0.0404699497991868
5.9900166389351 -0.0393563757463009
6.03993344425957 -0.0382804122100371
6.08985024958402 -0.0372412590847673
6.13976705490848 -0.0362380487150488
6.18968386023294 -0.0352698550563889
6.2396006655574 -0.0343357023344326
6.28951747088186 -0.0334345732112025
6.33943427620632 -0.0325654164677633
6.38935108153078 -0.0317271542133633
6.43926788685524 -0.0309186886317127
6.4891846921797 -0.0301389082756083
6.53910149750416 -0.0293866939216041
6.58901830282862 -0.0286609239968656
6.63893510815308 -0.0279604795907288
6.68885191347754 -0.0272842490638241
6.73876871880199 -0.0266311322679158
6.78868552412646 -0.0260000443898551
6.83860232945091 -0.0253899194332521
6.88851913477537 -0.0247997133516341
6.93843594009983 -0.0242284068469899
6.98835274542429 -0.0236750078476846
7.03826955074875 -0.023138553679788
7.08818635607321 -0.0226181129458775
7.13810316139767 -0.0221127871253635
7.18801996672213 -0.0216217119103429
7.23793677204659 -0.0211440582909056
7.28785357737105 -0.0206790334037211
7.3377703826955 -0.0202258811575908
7.38768718801997 -0.0197838826494997
7.43760399334442 -0.0193523563845065
7.48752079866888 -0.0189306583126076
7.53743760399334 -0.0185181816954718
7.5873544093178 -0.0181143568156876
7.63727121464226 -0.0177186505408881
7.68718801996672 -0.0173305657548236
7.73710482529118 -0.016949640667134
7.78702163061564 -0.0165754480132462
7.8369384359401 -0.0162075941554741
7.88685524126456 -0.0158457180960366
7.93677204658901 -0.0154894904123412
7.98668885191348 -0.015138612124493
8.03660565723793 -0.0147928135045988
8.08652246256239 -0.0144518528370337
8.13643926788685 -0.0141155151384304
8.18635607321131 -0.013783610845738
8.23627287853577 -0.0134559744802797
8.28618968386023 -0.0131324632953203
8.33610648918469 -0.0128129559142302
8.38602329450915 -0.0124973509659165
8.43594009983361 -0.0121855657237659
8.48585690515807 -0.011877534753931
8.53577371048253 -0.0115732085783755
8.58569051580699 -0.0112725523576846
8.63560732113145 -0.0109755445982425
8.6855241264559 -0.0106821758879837
8.73544093178037 -0.0103924476645338
8.78535773710482 -0.0101063710191738
8.83527454242928 -0.00982396553969329
8.88519134775374 -0.0095452581948343
8.9351081530782 -0.00927028226267678
8.98502495840266 -0.00899907630497994
9.03494176372712 -0.00873168318916488
9.08485856905158 -0.00846814915931038
9.13477537437604 -0.00820852295723297
9.1846921797005 -0.00795285499443429
9.23460898502496 -0.0077011965754255
9.28452579034941 -0.00745359917267865
9.33444259567388 -0.00721011375320976
9.38435940099833 -0.00697079015656801
9.43427620632279 -0.00673567652378885
9.48419301164725 -0.00650481877666804
9.53410981697171 -0.00627826014652652
9.58402662229617 -0.00605604075146442
9.63394342762063 -0.00583819722094443
9.68386023294509 -0.00562476236640216
9.73377703826955 -0.00541576489645164
9.78369384359401 -0.00521122917513942
9.83361064891847 -0.00501117502159884
9.88352745424292 -0.00481561754936828
9.93344425956739 -0.00462456704356172
9.98336106489185 -0.00443802887401735
10.0332778702163 -0.00425600344249945
10.0831946755408 -0.00407848616198975
10.1331114808652 -0.00390546746607701
10.1830282861897 -0.00373693284643632
10.2329450915141 -0.00357286291638288
10.2828618968386 -0.0034132334984879
10.3327787021631 -0.00325801573425603
10.3826955074875 -0.0031071762138842
10.432612312812 -0.00296067712415012
10.4825291181364 -0.00281847641251442
10.5324459234609 -0.00268052796556296
10.5823627287854 -0.00254678179996467
10.6322795341098 -0.00241718426417476
10.6821963394343 -0.00229167824917244
10.7321131447587 -0.00217020340658664
10.7820299500832 -0.00205269637263108
10.8319467554076 -0.00193909099634141
10.8818635607321 -0.00182931857068156
10.9317803660566 -0.00172330806516325
10.981697171381 -0.00162098635870091
11.0316139767055 -0.00152227847150444
11.08153078203 -0.00142710779489321
11.1314475873544 -0.00133539631799585
11.1813643926789 -0.00124706485038209
11.2312811980033 -0.00116203323975397
11.2811980033278 -0.0010802205839041
11.3311148086522 -0.00100154543622816
11.3810316139767 -0.000925926004156816
11.4309484193012 -0.000853280339948405
11.4808652246256 -0.000783526523358351
11.5307820299501 -0.000716582835773182
11.5806988352745 -0.000652367925466874
11.630615640599 -0.000590800963704257
11.6805324459235 -0.000531801791480465
11.7304492512479 -0.000475291056746686
11.7803660565724 -0.000421190342030627
11.8302828618968 -0.000369422282415055
11.8801996672213 -0.000319910673889427
11.9301164725458 -0.000272580572137913
11.9800332778702 -0.000227358381872
12.0299500831947 -0.000184171936857321
12.0798668885191 -0.000142950570822385
12.1297836938436 -0.000103625179471501
12.179700499168 -6.61282738553953e-05
12.2296173044925 -3.0394025380949e-05
12.279534109817 3.64169723394872e-06
12.3294509151414 3.60412987329918e-05
12.3793677204659 6.68654354757733e-05
12.4292845257903 9.61730006128206e-05
12.4792013311148 0.000124021115907971
12.5291181364393 0.000150465129825125
12.5790349417637 0.000175558621489492
12.6289517470882 0.000199353410129054
12.6788685524126 0.000221899569599988
12.7287853577371 0.000243245447600021
12.7787021630616 0.00026343768917609
12.828618968386 0.000282521264136964
12.8785357737105 0.000300539497987644
12.9284525790349 0.00031753410601014
12.9783693843594 0.000333545230124494
13.0282861896839 0.000348611478174624
13.0782029950083 0.000362769965295379
13.1281198003328 0.00037605635703017
13.1780366056572 0.000388504913882375
13.2279534109817 0.000400148536998389
13.2778702163062 0.000411018814695466
13.3277870216306 0.000421146069563358
13.3777038269551 0.000430559405884958
13.4276206322795 0.000439286757137702
13.477537437604 0.000447354933354137
13.5274542429284 0.000454789668136859
13.5773710482529 0.000461615665139712
13.6272878535774 0.000467856643843767
13.6772046589018 0.000473535384472967
13.7271214642263 0.000478673771910448
13.7770382695507 0.000483292838492249
13.8269550748752 0.000487412805570479
13.8768718801997 0.000491053123752792
13.9267886855241 0.000494232511739328
13.9767054908486 0.000496968993691982
14.026622296173 0.000499279935083936
14.0765391014975 0.000501182076989809
14.126455906822 0.000502691568788546
14.1763727121464 0.000503823999262168
14.2262895174709 0.000504594426083867
14.2762063227953 0.0005050174036985
14.3261231281198 0.00050510700960738
14.3760399334443 0.000504876869077434
14.4259567387687 0.000504340178302129
14.4758735440932 0.000503509726048302
14.5257903494176 0.00050239791382893
14.5757071547421 0.000501016774647196
14.6256239600666 0.000499377990361756
14.675540765391 0.000497492907727076
14.7254575707155 0.000495372553165976
14.7753743760399 0.000493027646334254
14.8252911813644 0.000490468612539354
14.8752079866888 0.000487705594076612
14.9251247920133 0.000484748460547692
14.9750415973378 0.000481606818226353
15.0249584026622 0.000478290018536834
15.0748752079867 0.000474807165709824
15.1247920133111 0.000471167123680273
15.1747088186356 0.000467378522290298
15.2246256239601 0.000463449762859004
15.2745424292845 0.000459389023179454
15.324459234609 0.000455204262001054
15.3743760399334 0.00045090322305351
15.4242928452579 0.000446493438666197
15.4742096505824 0.000441982233034256
15.5241264559068 0.000437376725180134
15.5740432612313 0.000432683831656541
15.6239600665557 0.000427910269033989
15.6738768718802 0.000423062556213187
15.7237936772047 0.00041814701659969
15.7737104825291 0.000413169780175263
15.8236272878536 0.000408136785497514
15.873544093178 0.000403053781656495
15.9234608985025 0.00039792633021409
15.973377703827 0.00039275980714928
16.0232945091514 0.000387559404829641
16.0732113144759 0.000382330134026837
16.1231281198003 0.00037707682599133
16.1730449251248 0.000371804134599153
16.2229617304492 0.000366516538581249
16.2728785357737 0.000361218343843758
16.3227953410982 0.000355913685885549
16.3727121464226 0.000350606532317389
16.4226289517471 0.00034530068548537
16.4725457570715 0.000339999785199557
16.522462562396 0.000334707311567317
16.5723793677205 0.000329426587929418
16.6222961730449 0.000324160783895739
16.6722129783694 0.000318912918476341
16.7221297836938 0.000313685863302677
16.7720465890183 0.000308482345932838
16.8219633943428 0.000303304953234064
16.8718801996672 0.000298156134835087
16.9217970049917 0.000293038206640411
16.9717138103161 0.000287953354398243
17.0216306156406 0.000282903637313493
17.0715474209651 0.000277890991697084
17.1214642262895 0.000272917234642698
17.171381031614 0.000267984067722094
17.2212978369384 0.000263093080690154
17.2712146422629 0.000258245755190969
17.3211314475874 0.000253443468456474
17.3710482529118 0.000248687496989346
17.4209650582363 0.00024397902022224
17.4708818635607 0.000239319124145721
17.5207986688852 0.00023470880489767
17.5707154742096 0.000230148972307329
17.6206322795341 0.000225640453387607
17.6705490848586 0.000221183995769715
17.720465890183 0.000216780271074668
17.7703826955075 0.000212429878216703
17.8202995008319 0.000208133346634114
17.8702163061564 0.000203891139443547
17.9201331114809 0.000199703656514234
17.9700499168053 0.000195571237459189
18.0199667221298 0.000191494164540819
18.0698835274542 0.0001874726654889
18.1198003327787 0.000183506916229307
18.1697171381032 0.000179597043522315
18.2196339434276 0.000175743127509733
18.2695507487521 0.000171945204170481
18.3194675540765 0.000168203267684654
18.369384359401 0.000164517272706416
18.4193011647255 0.000160887136546414
18.4692179700499 0.00015731274126473
18.5191347753744 0.000153793935675609
18.5690515806988 0.000150330537265524
18.6189683860233 0.000146922334026298
18.6688851913477 0.000143569086205273
18.7188019966722 0.000140270527974622
18.7687188019967 0.000137026369022138
18.8186356073211 0.000133836296065879
18.8685524126456 0.000130699974295222
18.91846921797 0.000127617048740943
18.9683860232945 0.000124587145576987
19.018302828619 0.000121609873356682
19.0682196339434 0.000118684824186132
19.1181364392679 0.000115811574837577
19.1680532445923 0.000112989687805469
19.2179700499168 0.000110218712308024
19.2678868552413 0.000107498185236946
19.3178036605657 0.000104827632058002
19.3677204658902 0.000102206567665047
19.4176372712146 9.9634497190059e-05
19.4675540765391 9.71109167716318e-05
19.5174708818636 9.46353142843326e-05
19.567387687188 9.22071700312116e-05
19.6173044925125 8.98259574016745e-05
19.6672212978369 8.74911434968256e-05
19.7171381031614 8.52021897242887e-05
19.7670549084859 8.29585523644134e-05
19.8169717138103 8.07596831096671e-05
19.8668885191348 7.86050295789113e-05
19.9168053244592 7.64940358081569e-05
19.9667221297837 7.44261427192883e-05
20.0166389351081 7.24007885681479e-05
20.0665557404326 7.04174093732719e-05
20.1164725457571 6.84754393264719e-05
20.1663893510815 6.65743111863665e-05
20.216306156406 6.47134566558726e-05
20.2662229617304 6.28923067445874e-05
20.3161397670549 6.11102921169035e-05
20.3660565723794 5.93668434266277e-05
20.4159733777038 5.76613916388e-05
20.4658901830283 5.59933683393382e-05
20.5158069883527 5.43622060330765e-05
20.5657237936772 5.27673384307003e-05
20.6156405990017 5.12082007250325e-05
20.6655574043261 4.96842298570705e-05
20.7154742096506 4.81948647721345e-05
20.765391014975 4.67395466664415e-05
20.8153078202995 4.53177192243873e-05
20.865224625624 4.39288288467846e-05
20.9151414309484 4.25723248702758e-05
20.9650582362729 4.12476597781193e-05
21.0149750415973 3.99542894025197e-05
21.0648918469218 3.8691673118662e-05
21.1148086522463 3.74592740305882e-05
21.1647254575707 3.62565591490488e-05
21.2146422628952 3.50829995614473e-05
21.2645590682196 3.39380705939906e-05
21.3144758735441 3.28212519661546e-05
21.3643926788685 3.17320279375669e-05
21.414309484193 3.06698874474117e-05
21.4642262895175 2.96343242464573e-05
21.5141430948419 2.862483702181e-05
21.5640599001664 2.76409295144995e-05
21.6139767054908 2.66821106300023e-05
21.6638935108153 2.57478945418149e-05
21.7138103161398 2.48378007881886e-05
21.7637271214642 2.39513543621461e-05
21.8136439267887 2.3088085794899e-05
21.8635607321131 2.22475312327928e-05
21.9134775374376 2.14292325079083e-05
21.9633943427621 2.06327372024501e-05
22.0133111480865 1.98575987070593e-05
22.063227953411 1.91033762731873e-05
22.1131447587354 1.83696350596702e-05
22.1630615640599 1.7655946173646e-05
22.2129783693844 1.69618867059561e-05
22.2628951747088 1.62870397611751e-05
22.3128119800333 1.56309944824096e-05
22.3627287853577 1.49933460710094e-05
22.4126455906822 1.43736958013306e-05
22.4625623960067 1.37716510306872e-05
22.5124792013311 1.31868252046298e-05
22.5623960066556 1.261883785768e-05
22.61231281198 1.20673146096528e-05
22.6622296173045 1.1531887157688e-05
22.7121464226289 1.10121932641142e-05
22.7620632279534 1.05078767402584e-05
22.8119800332779 1.00185874263125e-05
22.8618968386023 9.54398116736322e-06
22.9118136439268 9.08371978568393e-06
22.9617304492512 8.63747104938453e-06
23.0116472545757 8.20490863750915e-06
23.0615640599002 7.78571210166665e-06
23.1114808652246 7.37956682427403e-06
23.1613976705491 6.98616397348893e-06
23.2113144758735 6.60520045490287e-06
23.261231281198 6.23637886006382e-06
23.3111480865225 5.87940741189332e-06
23.3610648918469 5.53399990706133e-06
23.4109816971714 5.19987565538018e-06
23.4608985024958 4.87675941627817e-06
23.5108153078203 4.56438133241305e-06
23.5607321131448 4.26247686048677e-06
23.6106489184692 3.97078669932406e-06
23.6605657237937 3.68905671528047e-06
23.7104825291181 3.41703786504869e-06
23.7603993344426 3.15448611593687e-06
23.8103161397671 2.9011623636979e-06
23.8602329450915 2.6568323479956e-06
23.910149750416 2.42126656560095e-06
23.9600665557404 2.19424018142066e-06
24.0099833610649 1.97553293746929e-06
24.0599001663893 1.76492905990743e-06
24.1098169717138 1.56221716427939e-06
24.1597337770383 1.36719015909637e-06
24.2096505823627 1.17964514792435e-06
24.2595673876872 9.99383330149632e-07
24.3094841930116 8.26209900609695e-07
24.3594009983361 6.5993394829193e-07
24.4093178036606 5.00368354318677e-07
24.459234608985 3.47329689452717e-07
24.5091514143095 2.00638111373716e-07
24.5590682196339 6.01172619923686e-08
24.6089850249584 -7.44058349146504e-08
24.6589018302829 -2.0310087544968e-07
24.7088186356073 -3.26134376403904e-07
24.7587354409318 -4.43669774801519e-07
24.8086522462562 -5.55867525832965e-07
24.8585690515807 -6.62885198817972e-07
24.9084858569052 -7.64877570826161e-07
24.9584026622296 -8.61996717571092e-07
25.0083194675541 -9.54392101183082e-07
25.0582362728785 -1.04221065445713e-06
25.108153078203 -1.12559686116493e-06
25.1580698835275 -1.20469283201443e-06
25.2079866888519 -1.27963837583725e-06
25.2579034941764 -1.35057106558268e-06
25.3078202995008 -1.41762629869875e-06
25.3577371048253 -1.48093735148435e-06
25.4076539101497 -1.54063542700316e-06
25.4575707154742 -1.59684969615965e-06
25.5074875207987 -1.64970733155011e-06
25.5574043261231 -1.69933353371722e-06
25.6073211314476 -1.74585154945611e-06
25.657237936772 -1.78938268184236e-06
25.7071547420965 -1.83004629167822e-06
25.757071547421 -1.86795979008373e-06
25.8069883527454 -1.90323862199205e-06
25.8569051580699 -1.93599624034619e-06
25.9068219633943 -1.96634407083487e-06
25.9567387687188 -1.99439146704994e-06
26.0066555740433 -2.02024565599632e-06
26.0565723793677 -2.04401167393756e-06
26.1064891846922 -2.06579229261546e-06
26.1564059900166 -2.08568793594193e-06
26.2063227953411 -2.10379658732329e-06
26.2562396006656 -2.12021368784347e-06
26.30615640599 -2.13503202560105e-06
26.3560732113145 -2.14834161656682e-06
26.4059900166389 -2.16022957740268e-06
26.4559068219634 -2.1707799907592e-06
26.5058236272879 -2.18007376364725e-06
26.5557404326123 -2.18818847955951e-06
26.6056572379368 -2.19519824509842e-06
26.6555740432612 -2.2011735319494e-06
26.7054908485857 -2.20618101512045e-06
26.7554076539101 -2.21028340845147e-06
26.8053244592346 -2.21353929847824e-06
26.8552412645591 -2.2160029778167e-06
26.9051580698835 -2.21772427931178e-06
26.955074875208 -2.21874841227167e-06
27.0049916805324 -2.2191158021822e-06
27.0549084858569 -2.21886193536605e-06
27.1048252911814 -2.21801721011773e-06
27.1547420965058 -2.21660679590657e-06
27.2046589018303 -2.21465050229566e-06
27.2545757071547 -2.21216265927481e-06
27.3044925124792 -2.20915201074815e-06
27.3544093178037 -2.20562162295298e-06
27.4043261231281 -2.20156880961344e-06
27.4542429284526 -2.19698507565152e-06
27.504159733777 -2.19185608128698e-06
27.5540765391015 -2.18616162835671e-06
27.603993344426 -2.17987567067255e-06
27.6539101497504 -2.17296635021381e-06
27.7038269550749 -2.16539606091556e-06
27.7537437603993 -2.15712154176703e-06
27.8036605657238 -2.14809400087437e-06
27.8535773710483 -2.13825927206842e-06
27.9034941763727 -2.12755800555175e-06
27.9534109816972 -2.11592589397772e-06
28.0033277870216 -2.10329393523946e-06
28.0532445923461 -2.08958873311679e-06
28.1031613976705 -2.07473283678484e-06
28.153078202995 -2.05864512002922e-06
28.2029950083195 -2.04124120083898e-06
28.2529118136439 -2.02243390186051e-06
28.3028286189684 -2.0021337519931e-06
28.3527454242928 -1.98024952919054e-06
28.4026622296173 -1.95668884430284e-06
28.4525790349418 -1.93135876554918e-06
28.5024958402662 -1.90416648295704e-06
28.5524126455907 -1.87502001183503e-06
28.6023294509151 -1.84382893406772e-06
28.6522462562396 -1.81050517573201e-06
28.7021630615641 -1.77496381923598e-06
28.7520798668885 -1.73712394787468e-06
28.801996672213 -1.69690952038399e-06
28.8519134775374 -1.65425027275451e-06
28.9018302828619 -1.60908264424386e-06
28.9517470881864 -1.56135072420003e-06
29.0016638935108 -1.51100721598084e-06
29.0515806988353 -1.45801441392785e-06
29.1014975041597 -1.40234518902862e-06
29.1514143094842 -1.34398397858075e-06
29.2013311148086 -1.28292777485708e-06
29.2512479201331 -1.21918710746481e-06
29.3011647254576 -1.15278701379551e-06
29.351081530782 -1.08376799167894e-06
29.4009983361065 -1.01218692808421e-06
29.4509151414309 -9.38117997458851e-07
29.5008319467554 -8.61653523062362e-07
29.5507487520799 -7.82904794437932e-07
29.6006655574043 -7.02002833976282e-07
29.6505823627288 -6.19099105361662e-07
29.7004991680532 -5.34366156553754e-07
29.7504159733777 -4.47998189853056e-07
29.8003327787022 -3.60211551523288e-07
29.8502495840266 -2.71245133404941e-07
29.9001663893511 -1.81360678952169e-07
29.9500831946755 -9.08429861665267e-08
};
\addplot [semithick, color6]
table {%
-29.9500831946755 -8.9701863754411e-08
-29.9001663893511 -1.78975821688193e-07
-29.8502495840266 -2.67522105779815e-07
-29.8003327787022 -3.55063993056197e-07
-29.7504159733777 -4.41347676947681e-07
-29.7004991680532 -5.26142031013455e-07
-29.6505823627288 -6.09238272465189e-07
-29.6006655574043 -6.90449533000836e-07
-29.5507487520799 -7.69610344488036e-07
-29.5008319467554 -8.46576047021783e-07
-29.4509151414309 -9.21222126829602e-07
-29.4009983361065 -9.93443491412506e-07
-29.351081530782 -1.0631536891937e-06
-29.3011647254576 -1.13028408080165e-06
-29.2512479201331 -1.19478296894196e-06
-29.2013311148087 -1.25661469361554e-06
-29.1514143094842 -1.31575869922129e-06
-29.1014975041597 -1.37220857984209e-06
-29.0515806988353 -1.42597110875529e-06
-29.0016638935108 -1.47706525793579e-06
-28.9517470881864 -1.52552121303306e-06
-28.9018302828619 -1.57137938900492e-06
-28.8519134775374 -1.61468945128375e-06
-28.801996672213 -1.65550934703549e-06
-28.7520798668885 -1.69390435075166e-06
-28.7021630615641 -1.72994612809079e-06
-28.6522462562396 -1.76371182156032e-06
-28.6023294509151 -1.79528316130433e-06
-28.5524126455907 -1.82474560393912e-06
-28.5024958402662 -1.85218750205792e-06
-28.4525790349418 -1.87769930671043e-06
-28.4026622296173 -1.90137280485298e-06
-28.3527454242928 -1.92330039346306e-06
-28.3028286189684 -1.94357439171764e-06
-28.2529118136439 -1.96228639235068e-06
-28.2029950083195 -1.979526653031e-06
-28.153078202995 -1.99538352833947e-06
-28.1031613976706 -2.0099429426735e-06
-28.0532445923461 -2.02328790416945e-06
-28.0033277870216 -2.03549805950869e-06
-27.9534109816972 -2.04664928926243e-06
-27.9034941763727 -2.05681334323346e-06
-27.8535773710483 -2.06605751507059e-06
-27.8036605657238 -2.07444435526355e-06
-27.7537437603993 -2.08203142147258e-06
-27.7038269550749 -2.08887106500818e-06
-27.6539101497504 -2.09501025215194e-06
-27.603993344426 -2.10049041889951e-06
-27.5540765391015 -2.10534735761061e-06
-27.504159733777 -2.10961113396893e-06
-27.4542429284526 -2.11330603258614e-06
-27.4043261231281 -2.11645052952866e-06
-27.3544093178037 -2.11905729000285e-06
-27.3044925124792 -2.12113318940357e-06
-27.2545757071547 -2.12267935591182e-06
-27.2046589018303 -2.12369123281903e-06
-27.1547420965058 -2.12415865875808e-06
-27.1048252911814 -2.12406596403284e-06
-27.0549084858569 -2.12339208125995e-06
-27.0049916805324 -2.12211066856593e-06
-26.955074875208 -2.12019024362074e-06
-26.9051580698835 -2.11759432683381e-06
-26.8552412645591 -2.11428159209003e-06
-26.8053244592346 -2.11020602346059e-06
-26.7554076539102 -2.10531707638601e-06
-26.7054908485857 -2.09955984189601e-06
-26.6555740432612 -2.0928752125016e-06
-26.6056572379368 -2.08520004846914e-06
-26.5557404326123 -2.07646734326321e-06
-26.5058236272879 -2.06660638702387e-06
-26.4559068219634 -2.05554292702446e-06
-26.4059900166389 -2.04319932413764e-06
-26.3560732113145 -2.02949470441924e-06
-26.30615640599 -2.01434510500121e-06
-26.2562396006656 -1.9976636135665e-06
-26.2063227953411 -1.97936050075896e-06
-26.1564059900166 -1.95934334496054e-06
-26.1064891846922 -1.93751714894545e-06
-26.0565723793677 -1.91378444799606e-06
-26.0066555740433 -1.88804540913867e-06
-25.9567387687188 -1.86019792122746e-06
-25.9068219633943 -1.83013767567231e-06
-25.8569051580699 -1.79775823767103e-06
-25.8069883527454 -1.76295110786728e-06
-25.757071547421 -1.72560577441375e-06
-25.7071547420965 -1.68560975547391e-06
-25.657237936772 -1.64284863224695e-06
-25.6073211314476 -1.59720607264687e-06
-25.5574043261231 -1.54856384581047e-06
-25.5074875207987 -1.49680182764829e-06
-25.4575707154742 -1.44179799768837e-06
-25.4076539101498 -1.38342842749478e-06
-25.3577371048253 -1.32156726097151e-06
-25.3078202995008 -1.256086686887e-06
-25.2579034941764 -1.18685690397591e-06
-25.2079866888519 -1.11374607899303e-06
-25.1580698835275 -1.03662029810855e-06
-25.108153078203 -9.55343512045778e-07
-25.0582362728785 -8.69777475370686e-07
-25.0083194675541 -7.79781680348611e-07
-24.9584026622296 -6.85213285786223e-07
-24.9084858569052 -5.85927041277467e-07
-24.8585690515807 -4.81775207270244e-07
-24.8086522462562 -3.72607471366563e-07
-24.7587354409318 -2.58270861262801e-07
-24.7088186356073 -1.3860965472886e-07
-24.6589018302829 -1.34652870154829e-08
-24.6089850249584 1.17323743931978e-07
-24.5590682196339 2.53921974087242e-07
-24.5091514143095 3.96497071431489e-07
-24.459234608985 5.45219935177907e-07
-24.4093178036606 7.00264795808859e-07
-24.3594009983361 8.61809315617626e-07
-24.3094841930116 1.0300346894627e-06
-24.2595673876872 1.20512574545878e-06
-24.2096505823627 1.38727104534498e-06
-24.1597337770383 1.57666298428704e-06
-24.1098169717138 1.7734978898866e-06
-24.0599001663894 1.97797612018621e-06
-24.0099833610649 2.19030216047457e-06
-23.9600665557404 2.4106847187112e-06
-23.910149750416 2.6393368194043e-06
-23.8602329450915 2.87647589578907e-06
-23.8103161397671 3.12232388016709e-06
-23.7603993344426 3.37710729227892e-06
-23.7104825291181 3.641057325594e-06
-23.6605657237937 3.9144099314116e-06
-23.6106489184692 4.19740590067653e-06
-23.5607321131448 4.49029094342117e-06
-23.5108153078203 4.79331576575314e-06
-23.4608985024958 5.10673614431412e-06
-23.4109816971714 5.4308129981405e-06
-23.3610648918469 5.76581245786119e-06
-23.3111480865225 6.11200593217096e-06
-23.261231281198 6.46967017152012e-06
-23.2113144758735 6.83908732896279e-06
-23.1613976705491 7.22054501810648e-06
-23.1114808652246 7.61433636810528e-06
-23.0615640599002 8.02076007563804e-06
-23.0116472545757 8.44012045381068e-06
-22.9617304492512 8.87272747791947e-06
-22.9118136439268 9.31889682800882e-06
-22.8618968386023 9.77894992815326e-06
-22.8119800332779 1.02532139823893e-05
-22.7620632279534 1.0742022007218e-05
-22.712146422629 1.12457128605941e-05
-22.6622296173045 1.17646312673132e-05
-22.61231281198 1.22991278407013e-05
-22.5623960066556 1.28495591005075e-05
-22.5124792013311 1.34162874868953e-05
-22.4625623960067 1.39996813704194e-05
-22.4126455906822 1.46001150578751e-05
-22.3627287853577 1.52179687938969e-05
-22.3128119800333 1.58536287581827e-05
-22.2628951747088 1.65074870582129e-05
-22.2129783693844 1.71799417173308e-05
-22.1630615640599 1.78713966580476e-05
-22.1131447587354 1.85822616804321e-05
-22.063227953411 1.93129524354428e-05
-22.0133111480865 2.00638903930583e-05
-21.9633943427621 2.08355028050612e-05
-21.9134775374376 2.16282226623301e-05
-21.8635607321131 2.24424886464939e-05
-21.8136439267887 2.32787450758044e-05
-21.7637271214642 2.41374418450827e-05
-21.7138103161398 2.50190343595991e-05
-21.6638935108153 2.59239834627471e-05
-21.6139767054908 2.68527553573749e-05
-21.5640599001664 2.78058215206414e-05
-21.5141430948419 2.87836586122679e-05
-21.4642262895175 2.97867483760583e-05
-21.414309484193 3.08155775345669e-05
-21.3643926788686 3.18706376767948e-05
-21.3144758735441 3.29524251387995e-05
-21.2645590682196 3.40614408771068e-05
-21.2146422628952 3.51981903348151e-05
-21.1647254575707 3.63631833002852e-05
-21.1148086522463 3.75569337583082e-05
-21.0648918469218 3.87799597336475e-05
-21.0149750415973 4.00327831268439e-05
-20.9650582362729 4.1315929542176e-05
-20.9151414309484 4.26299281076594e-05
-20.865224625624 4.39753112869615e-05
-20.8153078202995 4.53526146831039e-05
-20.765391014975 4.6762376833807e-05
-20.7154742096506 4.82051389983232e-05
-20.6655574043261 4.96814449355837e-05
-20.6156405990017 5.11918406734669e-05
-20.5657237936772 5.273687426897e-05
-20.5158069883527 5.43170955590422e-05
-20.4658901830283 5.59330559018013e-05
-20.4159733777038 5.75853079078279e-05
-20.3660565723794 5.92744051611841e-05
-20.3161397670549 6.1000901929768e-05
-20.2662229617304 6.27653528645618e-05
-20.216306156406 6.4568312687281e-05
-20.1663893510815 6.64103358658774e-05
-20.1164725457571 6.82919762772819e-05
-20.0665557404326 7.02137868567127e-05
-20.0166389351082 7.21763192328e-05
-19.9667221297837 7.41801233477038e-05
-19.9168053244592 7.6225747061324e-05
-19.8668885191348 7.83137357386154e-05
-19.8169717138103 8.0444631818935e-05
-19.7670549084859 8.26189743662569e-05
-19.7171381031614 8.48372985989971e-05
-19.6672212978369 8.71001353980909e-05
-19.6173044925125 8.94080107918701e-05
-19.567387687188 9.17614454161821e-05
-19.5174708818636 9.41609539480946e-05
-19.4675540765391 9.66070445114231e-05
-19.4176372712146 9.91002180522195e-05
-19.3677204658902 0.000101640967682256
-19.3178036605657 0.00010422977798844
-19.2678868552413 0.000106867124306
-19.2179700499168 0.000109553471953189
-19.1680532445923 0.000112289275425159
-19.1181364392679 0.000115074977544591
-19.0682196339434 0.000117911008566571
-19.018302828619 0.000120797785235157
-18.9683860232945 0.000123735709789003
-18.91846921797 0.000126725168913376
-18.8685524126456 0.000129766532635859
-18.8186356073211 0.00013286015316301
-18.7687188019967 0.000136006363655246
-18.7188019966722 0.000139205476937217
-18.6688851913478 0.00014245778414098
-18.6189683860233 0.000145763553279297
-18.5690515806988 0.000149123027746474
-18.5191347753744 0.000152536424744215
-18.4692179700499 0.000156003933630076
-18.4193011647255 0.000159525714186247
-18.369384359401 0.0001631018948065
-18.3194675540765 0.000166732570599349
-18.2695507487521 0.000170417801405653
-18.2196339434276 0.000174157609729088
-18.1697171381032 0.000177951978578214
-18.1198003327787 0.000181800849219068
-18.0698835274542 0.000185704118837558
-18.0199667221298 0.000189661638111233
-17.9700499168053 0.000193673208690341
-17.9201331114809 0.000197738580588461
-17.8702163061564 0.000201857449483387
-17.8202995008319 0.000206029453929328
-17.7703826955075 0.000210254172481942
-17.720465890183 0.000214531120738149
-17.6705490848586 0.000218859748293121
-17.6206322795341 0.00022323943561733
-17.5707154742096 0.00022766949085701
-17.5207986688852 0.000232149146561866
-17.4708818635607 0.00023667755634436
-17.4209650582363 0.000241253791475379
-17.3710482529118 0.000245876837421589
-17.3211314475874 0.000250545590330222
-17.2712146422629 0.000255258853467535
-17.2212978369384 0.000260015333617563
-17.171381031614 0.000264813637448274
-17.1214642262895 0.000269652267852527
-17.0715474209651 0.000274529620271654
-17.0216306156406 0.000279443979009746
-16.9717138103161 0.000284393513546984
-16.9217970049917 0.000289376274860562
-16.8718801996672 0.000294390191761875
-16.8219633943428 0.000299433067258729
-16.7720465890183 0.000304502574951311
-16.7221297836938 0.000309596255470566
-16.6722129783694 0.000314711512967487
-16.6222961730449 0.000319845611661513
-16.5723793677205 0.000324995672455898
-16.522462562396 0.000330158669627432
-16.4725457570716 0.000335331427597297
-16.4226289517471 0.00034051061778918
-16.3727121464226 0.000345692755579904
-16.3227953410982 0.000350874197346922
-16.2728785357737 0.000356051137615941
-16.2229617304493 0.000361219606310734
-16.1730449251248 0.000366375466105866
-16.1231281198003 0.000371514409881592
-16.0732113144759 0.000376631958278566
-16.0232945091514 0.000381723457348283
-15.973377703827 0.000386784076293271
-15.9234608985025 0.000391808805289074
-15.873544093178 0.000396792453377919
-15.8236272878536 0.000401729646421712
-15.7737104825291 0.000406614825099654
-15.7237936772047 0.000411442242933259
-15.6738768718802 0.000416205964319042
-15.6239600665557 0.000420899862546415
-15.5740432612313 0.000425517617775661
-15.5241264559068 0.000430052714948009
-15.4742096505824 0.000434498441597023
-15.4242928452579 0.000438847885527632
-15.3743760399334 0.000443093932326246
-15.324459234609 0.000447229262662524
-15.2745424292845 0.000451246349340526
-15.2246256239601 0.000455137454054187
-15.1747088186356 0.000458894623799313
-15.1247920133111 0.000462509686891716
-15.0748752079867 0.000465974248538613
-15.0249584026622 0.000469279685908068
-14.9750415973378 0.000472417142639145
-14.9251247920133 0.000475377522733502
-14.8752079866889 0.000478151483767494
-14.8252911813644 0.000480729429362442
-14.7753743760399 0.000483101500849674
-14.7254575707155 0.000485257568066178
-14.675540765391 0.000487187219216391
-14.6256239600666 0.000488879749735663
-14.5757071547421 0.000490324150091473
-14.5257903494176 0.000491509092459439
-14.4758735440932 0.000492422916212644
-14.4259567387687 0.000493053612164854
-14.3760399334443 0.000493388805510773
-14.3261231281198 0.000493415737409689
-14.2762063227953 0.000493121245162688
-14.2262895174709 0.000492491740938059
-14.1763727121464 0.000491513189004662
-14.126455906822 0.000490171081438832
-14.0765391014975 0.000488450412276941
-14.026622296173 0.000486335650092948
-13.9767054908486 0.000483810708988233
-13.9267886855241 0.000480858917989729
-13.8768718801997 0.00047746298886172
-13.8269550748752 0.000473604982346882
-13.7770382695508 0.000469266272862948
-13.7271214642263 0.000464427511692948
-13.6772046589018 0.000459068588719203
-13.6272878535774 0.000453168592764161
-13.5773710482529 0.000446705770614624
-13.5274542429285 0.000439657484820054
-13.477537437604 0.000432000170370248
-13.4276206322795 0.000423709290372818
-13.3777038269551 0.000414759290866421
-13.3277870216306 0.000405123554921662
-13.2778702163062 0.000394774356197756
-13.2279534109817 0.000383682812139504
-13.1780366056572 0.000371818837015681
-13.1281198003328 0.000359151095016576
-13.0782029950083 0.000345646953644947
-13.0282861896839 0.000331272437651084
-12.9783693843594 0.00031599218377877
-12.9284525790349 0.000299769396604714
-12.8785357737105 0.000282565805769227
-12.828618968386 0.000264341624910533
-12.7787021630616 0.000245055512628947
-12.7287853577371 0.000224664535820077
-12.6788685524126 0.000203124135728089
-12.6289517470882 0.000180388097080792
-12.5790349417637 0.000156408520677665
-12.5291181364393 0.000131135799809827
-12.4792013311148 0.000104518600897224
-12.4292845257904 7.65038487327829e-05
-12.3793677204659 4.70367167258336e-05
-12.3294509151414 1.60606225375768e-05
-12.279534109817 -1.64827705003654e-05
-12.2296173044925 -5.06535457973887e-05
-12.1797004991681 -8.65135193650116e-05
-12.1297836938436 -0.000124126218756564
-12.0798668885191 -0.000163556854726371
-12.0299500831947 -0.000204872285264216
-11.9800332778702 -0.000248140971678727
-11.9301164725458 -0.000293432926424264
-11.8801996672213 -0.000340819652390011
-11.8302828618968 -0.000390374073397319
-11.7803660565724 -0.000442170455682054
-11.7304492512479 -0.000496284320172687
-11.6805324459235 -0.000552792345412352
-11.630615640599 -0.000611772261013876
-11.5806988352745 -0.000673302731581064
-11.5307820299501 -0.000737463231077143
-11.4808652246256 -0.00080433390767223
-11.4309484193012 -0.000873995439155988
-11.3810316139767 -0.00094652887905905
-11.3311148086522 -0.00102201549368742
-11.2811980033278 -0.00110053659033754
-11.2312811980033 -0.0011821733370261
-11.1813643926789 -0.00126700657413776
-11.1314475873544 -0.00135511661846519
-11.08153078203 -0.0014465830601898
-11.0316139767055 -0.001541484553427
-10.981697171381 -0.00163989860103728
-10.9317803660566 -0.00174190133448313
-10.8818635607321 -0.00184756728959168
-10.8319467554077 -0.0019569691791636
-10.7820299500832 -0.00207017766344967
-10.7321131447587 -0.00218726111959737
-10.6821963394343 -0.00230828541125041
-10.6322795341098 -0.00243331365956351
-10.5823627287854 -0.00256240601697332
-10.5324459234609 -0.00269561944514248
-10.4825291181364 -0.00283300749856812
-10.432612312812 -0.00297462011541743
-10.3826955074875 -0.00312050341722063
-10.3327787021631 -0.00327069951911611
-10.2828618968386 -0.00342524635240159
-10.2329450915141 -0.0035841775012004
-10.1830282861897 -0.00374752205510023
-10.1331114808652 -0.0039153044796653
-10.0831946755408 -0.00408754450675856
-10.0332778702163 -0.00426425704663958
-9.98336106489185 -0.00444545212382478
-9.93344425956739 -0.00463113483870912
-9.88352745424293 -0.00482130535695207
-9.83361064891847 -0.00501595892862445
-9.78369384359401 -0.00521508593909699
-9.73377703826955 -0.00541867199362445
-9.68386023294509 -0.00562669803754162
-9.63394342762063 -0.00583914051393804
-9.58402662229618 -0.00605597156061701
-9.53410981697171 -0.00627715924807036
-9.48419301164726 -0.00650266786011414
-9.4342762063228 -0.00673245821873003
-9.38435940099834 -0.00696648805454411
-9.33444259567388 -0.00720471242424717
-9.28452579034942 -0.00744708417611925
-9.23460898502496 -0.00769355446466557
-9.1846921797005 -0.00794407331520069
-9.13477537437604 -0.00819859023903297
-9.08485856905158 -0.00845705489970226
-9.03494176372712 -0.00871941783050932
-8.98502495840266 -0.00898563120334735
-8.9351081530782 -0.00925564964860241
-8.88519134775375 -0.00952943112563242
-8.83527454242929 -0.00980693784306263
-8.78535773710483 -0.0100881372278501
-8.73544093178037 -0.0103730029417707
-8.68552412645591 -0.0106615159436702
-8.63560732113145 -0.010953665595496
-8.58569051580699 -0.0112494508097898
-8.53577371048253 -0.0115488812359723
-8.48585690515807 -0.0118519784823915
-8.43594009983361 -0.0121587773707384
-8.38602329450915 -0.012469327219053
-8.33610648918469 -0.0127836931491559
-8.28618968386023 -0.0131019574139471
-8.23627287853578 -0.0134242207396103
-8.18635607321131 -0.0137506036773529
-8.13643926788686 -0.0140812479589001
-8.0865224625624 -0.0144163178495451
-8.03660565723794 -0.0147560014921375
-7.98668885191348 -0.0151005122349737
-7.93677204658902 -0.0154500899361323
-7.88685524126456 -0.0158050022363779
-7.8369384359401 -0.0161655457923409
-7.78702163061564 -0.0165320474612695
-7.73710482529118 -0.0169048654282407
-7.68718801996672 -0.0172843902663184
-7.63727121464226 -0.0176710459197519
-7.5873544093178 -0.0180652905999277
-7.53743760399335 -0.0184676175834126
-7.48752079866889 -0.0188785559010661
-7.43760399334443 -0.0192986709068559
-7.38768718801997 -0.0197285647146758
-7.33777038269551 -0.0201688764911521
-7.28785357737105 -0.0206202825921279
-7.23793677204659 -0.0210834965302345
-7.18801996672213 -0.0215592687607055
-7.13810316139767 -0.0220483862723494
-7.08818635607321 -0.0225516719703884
-7.03826955074875 -0.0230699838376809
-6.98835274542429 -0.0236042138606833
-6.93843594009984 -0.0241552867063732
-6.88851913477538 -0.0247241581362477
-6.83860232945092 -0.0253118131434332
-6.78868552412646 -0.0259192637988969
-6.738768718802 -0.0265475467927344
-6.68885191347754 -0.0271977206565248
-6.63893510815308 -0.0278708626527988
-6.58901830282862 -0.0285680653177498
-6.53910149750416 -0.0292904326434453
-6.4891846921797 -0.0300390758859564
-6.43926788685524 -0.0308151089860268
-6.38935108153078 -0.0316196435891461
-6.33943427620632 -0.0324537836521819
-6.28951747088187 -0.033318619624055
-6.2396006655574 -0.0342152221883276
-6.18968386023295 -0.0351446355560035
-6.13976705490849 -0.036107870297326
-6.08985024958403 -0.0371058957019031
-6.03993344425957 -0.038139631657094
-5.99001663893511 -0.0392099400352579
-5.94009983361065 -0.0403176155812112
-5.89018302828619 -0.0414633762920522
-5.84026622296173 -0.0426478532824123
-5.79034941763727 -0.0438715801291836
-5.74043261231281 -0.0451349816908579
-5.69051580698835 -0.0464383623978061
-5.64059900166389 -0.0477818940111381
-5.59068219633944 -0.0491656028492208
-5.54076539101498 -0.0505893564825106
-5.49084858569052 -0.0520528498990878
-5.44093178036606 -0.0535555911451778
-5.3910149750416 -0.0550968864470317
-5.34109816971714 -0.0566758248228161
-5.29118136439268 -0.0582912621956713
-5.24126455906822 -0.0599418050218364
-5.19134775374376 -0.0616257934507444
-5.1414309484193 -0.0633412840372778
-5.09151414309484 -0.0650860320299687
-5.04159733777038 -0.0668574732628541
-4.99168053244593 -0.0686527056829831
-4.94176372712147 -0.0704684705502406
-4.89184692179701 -0.0723011333512395
-4.84193011647255 -0.0741466644745549
-4.79201331114809 -0.0760006197005711
-4.74209650582363 -0.0778581205657059
-4.69217970049917 -0.0797138346677923
-4.64226289517471 -0.0815619559869725
-4.59234608985025 -0.0833961853046051
-4.54242928452579 -0.0852097108114343
-4.49251247920133 -0.0869951890056353
-4.44259567387687 -0.0887447259913533
-4.39267886855241 -0.0904498592989958
-4.34276206322795 -0.0921015403598352
-4.29284525790349 -0.0936901177794202
-4.24292845257904 -0.0952053215668714
-4.19301164725458 -0.0966362484903317
-4.14309484193012 -0.0979713487426175
-4.09317803660566 -0.0991984141154314
-4.0432612312812 -0.100304567895292
-3.99334442595674 -0.101276256709527
-3.94342762063228 -0.102099244566188
-3.89351081530782 -0.102758609347418
-3.84359400998336 -0.103238742031582
-3.7936772046589 -0.103523348935069
-3.74376039933444 -0.10359545728005
-3.69384359400998 -0.103437424409257
-3.64392678868553 -0.103030950982949
-3.59400998336107 -0.102357098506185
-3.54409317803661 -0.101396311546204
-3.49417637271215 -0.100128445009621
-3.44425956738769 -0.0985327968569914
-3.39434276206323 -0.0965881466375705
-3.34442595673877 -0.0942728002294701
-3.29450915141431 -0.091564641169222
-3.24459234608985 -0.088441188949648
-3.19467554076539 -0.0848796646552371
-3.14475873544093 -0.0808570642894125
-3.09484193011647 -0.076350240127534
-3.04492512479202 -0.0713359904026019
-2.99500831946755 -0.0657911575968018
-2.9450915141431 -0.0596927355706487
-2.89517470881864 -0.0530179857119544
-2.84525790349418 -0.0457445622286154
-2.79534109816972 -0.0378506466417665
-2.74542429284526 -0.0293150914587572
-2.6955074875208 -0.0201175729182957
-2.64559068219634 -0.0102387526027492
-2.59567387687188 0.00033955239514623
-2.54575707154742 0.0116341911819787
-2.49584026622296 0.0236604932087518
-2.44592346089851 0.036432075548235
-2.39600665557404 0.0499606441483321
-2.34608985024959 0.0642557900602299
-2.29617304492513 0.0793247818020084
-2.24625623960067 0.0951723551857183
-2.19633943427621 0.111800502106847
-2.14642262895175 0.129208259967443
-2.09650582362729 0.147391503575466
-2.04658901830283 0.166342741530323
-1.99667221297837 0.1860509192649
-1.94675540765391 0.206501231064246
-1.89683860232945 0.227674943516567
-1.84692179700499 0.249549232969486
-1.79700499168053 0.272097039659301
-1.74708818635607 0.295286941248982
-1.69717138103162 0.319083048547541
-1.64725457570716 0.343444926184857
-1.5973377703827 0.368327540977869
-1.54742096505824 0.393681240642455
-1.49750415973378 0.419451765376691
-1.44758735440932 0.445580294662573
-1.39767054908486 0.472003531402424
-1.3477537437604 0.498653825221304
-1.29783693843594 0.525459336427326
-1.24792013311148 0.552344241727899
-1.19800332778702 0.579228982353003
-1.14808652246256 0.606030554739054
-1.09816971713811 0.632662843382162
-1.04825291181364 0.659036994882251
-0.998336106489187 0.68506183157507
-0.948419301164726 0.71064430249374
-0.898502495840269 0.735689968721872
-0.848585690515808 0.760103519503044
-0.798668885191351 0.783789314762657
-0.74875207986689 0.80665194898244
-0.698835274542432 0.828596830647487
-0.648918469217971 0.849530770758964
-0.599001663893514 0.869362573165723
-0.549084858569053 0.888003618701444
-0.499168053244595 0.905368434300584
-0.449251247920134 0.921375237385925
-0.399334442595677 0.935946444875903
-0.349417637271216 0.949009135258787
-0.299500831946759 0.960495451795199
-0.249584026622298 0.970342936732718
-0.19966722129784 0.978494796344617
-0.149750415973379 0.984900135864324
-0.0998336106489184 0.989514349963815
-0.049916805324461 0.992300346668422
0 0.993232145652797
0.0499168053244574 0.992300346668422
0.0998336106489184 0.989514349963816
0.149750415973376 0.984900135864325
0.199667221297837 0.978494796344619
0.249584026622294 0.97034293673272
0.299500831946755 0.960495451795201
0.349417637271213 0.949009135258789
0.399334442595674 0.935946444875905
0.449251247920131 0.921375237385927
0.499168053244592 0.905368434300586
0.549084858569049 0.888003618701446
0.59900166389351 0.869362573165725
0.648918469217968 0.849530770758965
0.698835274542429 0.828596830647488
0.748752079866886 0.806651948982441
0.798668885191347 0.783789314762658
0.848585690515804 0.760103519503045
0.898502495840265 0.735689968721872
0.948419301164723 0.710644302493741
0.998336106489184 0.68506183157507
1.04825291181364 0.659036994882251
1.0981697171381 0.632662843382162
1.14808652246256 0.606030554739054
1.19800332778702 0.579228982353002
1.24792013311148 0.552344241727898
1.29783693843594 0.525459336427326
1.3477537437604 0.498653825221303
1.39767054908486 0.472003531402424
1.44758735440931 0.445580294662573
1.49750415973378 0.41945176537669
1.54742096505823 0.393681240642455
1.59733777038269 0.368327540977868
1.64725457570715 0.343444926184857
1.69717138103161 0.319083048547541
1.74708818635607 0.295286941248982
1.79700499168053 0.272097039659301
1.84692179700499 0.249549232969486
1.89683860232945 0.227674943516567
1.94675540765391 0.206501231064246
1.99667221297837 0.1860509192649
2.04658901830283 0.166342741530323
2.09650582362729 0.147391503575467
2.14642262895175 0.129208259967443
2.1963394342762 0.111800502106847
2.24625623960066 0.0951723551857186
2.29617304492513 0.0793247818020087
2.34608985024958 0.06425579006023
2.39600665557404 0.0499606441483321
2.4459234608985 0.0364320755482349
2.49584026622296 0.0236604932087515
2.54575707154742 0.0116341911819783
2.59567387687188 0.00033955239514576
2.64559068219634 -0.0102387526027498
2.6955074875208 -0.0201175729182964
2.74542429284526 -0.029315091458758
2.79534109816971 -0.0378506466417673
2.84525790349417 -0.0457445622286163
2.89517470881864 -0.0530179857119554
2.94509151414309 -0.0596927355706496
2.99500831946755 -0.0657911575968029
3.04492512479201 -0.0713359904026029
3.09484193011647 -0.0763502401275351
3.14475873544093 -0.0808570642894135
3.19467554076539 -0.0848796646552381
3.24459234608985 -0.088441188949649
3.29450915141431 -0.0915646411692229
3.34442595673877 -0.094272800229471
3.39434276206322 -0.0965881466375713
3.44425956738768 -0.0985327968569922
3.49417637271215 -0.100128445009622
3.5440931780366 -0.101396311546205
3.59400998336106 -0.102357098506186
3.64392678868552 -0.10303095098295
3.69384359400998 -0.103437424409257
3.74376039933444 -0.10359545728005
3.7936772046589 -0.10352334893507
3.84359400998336 -0.103238742031583
3.89351081530782 -0.102758609347419
3.94342762063228 -0.102099244566188
3.99334442595674 -0.101276256709528
4.04326123128119 -0.100304567895292
4.09317803660566 -0.0991984141154319
4.14309484193011 -0.0979713487426179
4.19301164725457 -0.0966362484903321
4.24292845257904 -0.0952053215668718
4.29284525790349 -0.0936901177794205
4.34276206322795 -0.0921015403598354
4.39267886855241 -0.0904498592989959
4.44259567387687 -0.0887447259913533
4.49251247920133 -0.0869951890056352
4.54242928452579 -0.0852097108114342
4.59234608985025 -0.0833961853046049
4.64226289517471 -0.0815619559869722
4.69217970049917 -0.079713834667792
4.74209650582362 -0.0778581205657055
4.79201331114808 -0.0760006197005706
4.84193011647255 -0.0741466644745544
4.891846921797 -0.072301133351239
4.94176372712146 -0.0704684705502401
4.99168053244592 -0.0686527056829825
5.04159733777038 -0.0668574732628535
5.09151414309484 -0.0650860320299681
5.1414309484193 -0.0633412840372772
5.19134775374376 -0.0616257934507438
5.24126455906822 -0.0599418050218358
5.29118136439268 -0.0582912621956707
5.34109816971714 -0.0566758248228155
5.39101497504159 -0.0550968864470311
5.44093178036606 -0.0535555911451772
5.49084858569051 -0.0520528498990872
5.54076539101497 -0.0505893564825101
5.59068219633943 -0.0491656028492202
5.64059900166389 -0.0477818940111375
5.69051580698835 -0.0464383623978056
5.74043261231281 -0.0451349816908574
5.79034941763727 -0.0438715801291831
5.84026622296173 -0.0426478532824118
5.89018302828619 -0.0414633762920518
5.94009983361065 -0.0403176155812108
5.9900166389351 -0.0392099400352575
6.03993344425957 -0.0381396316570936
6.08985024958402 -0.0371058957019028
6.13976705490848 -0.0361078702973256
6.18968386023294 -0.0351446355560032
6.2396006655574 -0.0342152221883273
6.28951747088186 -0.0333186196240547
6.33943427620632 -0.0324537836521816
6.38935108153078 -0.0316196435891458
6.43926788685524 -0.0308151089860265
6.4891846921797 -0.0300390758859561
6.53910149750416 -0.029290432643445
6.58901830282862 -0.0285680653177495
6.63893510815308 -0.0278708626527986
6.68885191347754 -0.0271977206565246
6.73876871880199 -0.0265475467927342
6.78868552412646 -0.0259192637988967
6.83860232945091 -0.025311813143433
6.88851913477537 -0.0247241581362475
6.93843594009983 -0.024155286706373
6.98835274542429 -0.0236042138606832
7.03826955074875 -0.0230699838376808
7.08818635607321 -0.0225516719703883
7.13810316139767 -0.0220483862723493
7.18801996672213 -0.0215592687607054
7.23793677204659 -0.0210834965302345
7.28785357737105 -0.0206202825921278
7.3377703826955 -0.0201688764911521
7.38768718801997 -0.0197285647146757
7.43760399334442 -0.0192986709068559
7.48752079866888 -0.0188785559010661
7.53743760399334 -0.0184676175834126
7.5873544093178 -0.0180652905999277
7.63727121464226 -0.0176710459197519
7.68718801996672 -0.0172843902663185
7.73710482529118 -0.0169048654282408
7.78702163061564 -0.0165320474612695
7.8369384359401 -0.016165545792341
7.88685524126456 -0.015805002236378
7.93677204658901 -0.0154500899361324
7.98668885191348 -0.0151005122349738
8.03660565723793 -0.0147560014921376
8.08652246256239 -0.0144163178495452
8.13643926788685 -0.0140812479589002
8.18635607321131 -0.013750603677353
8.23627287853577 -0.0134242207396104
8.28618968386023 -0.0131019574139472
8.33610648918469 -0.012783693149156
8.38602329450915 -0.0124693272190531
8.43594009983361 -0.0121587773707385
8.48585690515807 -0.0118519784823915
8.53577371048253 -0.0115488812359724
8.58569051580699 -0.0112494508097899
8.63560732113145 -0.010953665595496
8.6855241264559 -0.0106615159436702
8.73544093178037 -0.0103730029417708
8.78535773710482 -0.0100881372278502
8.83527454242928 -0.0098069378430627
8.88519134775374 -0.00952943112563248
8.9351081530782 -0.00925564964860247
8.98502495840266 -0.00898563120334741
9.03494176372712 -0.00871941783050937
9.08485856905158 -0.00845705489970231
9.13477537437604 -0.00819859023903302
9.1846921797005 -0.00794407331520073
9.23460898502496 -0.00769355446466561
9.28452579034941 -0.00744708417611929
9.33444259567388 -0.0072047124242472
9.38435940099833 -0.00696648805454415
9.43427620632279 -0.00673245821873006
9.48419301164725 -0.00650266786011417
9.53410981697171 -0.00627715924807039
9.58402662229617 -0.00605597156061703
9.63394342762063 -0.00583914051393806
9.68386023294509 -0.00562669803754163
9.73377703826955 -0.00541867199362447
9.78369384359401 -0.005215085939097
9.83361064891847 -0.00501595892862446
9.88352745424292 -0.00482130535695207
9.93344425956739 -0.00463113483870913
9.98336106489185 -0.00444545212382478
10.0332778702163 -0.00426425704663959
10.0831946755408 -0.00408754450675856
10.1331114808652 -0.0039153044796653
10.1830282861897 -0.00374752205510023
10.2329450915141 -0.0035841775012004
10.2828618968386 -0.00342524635240159
10.3327787021631 -0.0032706995191161
10.3826955074875 -0.00312050341722063
10.432612312812 -0.00297462011541742
10.4825291181364 -0.00283300749856811
10.5324459234609 -0.00269561944514247
10.5823627287854 -0.00256240601697332
10.6322795341098 -0.00243331365956351
10.6821963394343 -0.00230828541125041
10.7321131447587 -0.00218726111959737
10.7820299500832 -0.00207017766344967
10.8319467554076 -0.0019569691791636
10.8818635607321 -0.00184756728959168
10.9317803660566 -0.00174190133448314
10.981697171381 -0.00163989860103729
11.0316139767055 -0.00154148455342701
11.08153078203 -0.00144658306018981
11.1314475873544 -0.0013551166184652
11.1813643926789 -0.00126700657413778
11.2312811980033 -0.00118217333702611
11.2811980033278 -0.00110053659033755
11.3311148086522 -0.00102201549368743
11.3810316139767 -0.000946528879059064
11.4309484193012 -0.000873995439156002
11.4808652246256 -0.000804333907672246
11.5307820299501 -0.000737463231077158
11.5806988352745 -0.00067330273158108
11.630615640599 -0.000611772261013892
11.6805324459235 -0.000552792345412368
11.7304492512479 -0.000496284320172702
11.7803660565724 -0.000442170455682069
11.8302828618968 -0.000390374073397334
11.8801996672213 -0.000340819652390025
11.9301164725458 -0.000293432926424278
11.9800332778702 -0.00024814097167874
12.0299500831947 -0.000204872285264229
12.0798668885191 -0.000163556854726383
12.1297836938436 -0.000124126218756575
12.179700499168 -8.6513519365022e-05
12.2296173044925 -5.06535457973982e-05
12.279534109817 -1.6482770500374e-05
12.3294509151414 1.60606225375692e-05
12.3793677204659 4.70367167258268e-05
12.4292845257903 7.6503848732777e-05
12.4792013311148 0.000104518600897219
12.5291181364393 0.000131135799809823
12.5790349417637 0.000156408520677662
12.6289517470882 0.000180388097080789
12.6788685524126 0.000203124135728087
12.7287853577371 0.000224664535820076
12.7787021630616 0.000245055512628946
12.828618968386 0.000264341624910532
12.8785357737105 0.000282565805769227
12.9284525790349 0.000299769396604715
12.9783693843594 0.000315992183778771
13.0282861896839 0.000331272437651086
13.0782029950083 0.00034564695364495
13.1281198003328 0.000359151095016579
13.1780366056572 0.000371818837015685
13.2279534109817 0.000383682812139508
13.2778702163062 0.000394774356197761
13.3277870216306 0.000405123554921667
13.3777038269551 0.000414759290866426
13.4276206322795 0.000423709290372823
13.477537437604 0.000432000170370254
13.5274542429284 0.00043965748482006
13.5773710482529 0.00044670577061463
13.6272878535774 0.000453168592764168
13.6772046589018 0.000459068588719209
13.7271214642263 0.000464427511692954
13.7770382695507 0.000469266272862955
13.8269550748752 0.000473604982346889
13.8768718801997 0.000477462988861727
13.9267886855241 0.000480858917989736
13.9767054908486 0.000483810708988241
14.026622296173 0.000486335650092955
14.0765391014975 0.000488450412276949
14.126455906822 0.00049017108143884
14.1763727121464 0.00049151318900467
14.2262895174709 0.000492491740938067
14.2762063227953 0.000493121245162695
14.3261231281198 0.000493415737409696
14.3760399334443 0.000493388805510781
14.4259567387687 0.000493053612164862
14.4758735440932 0.000492422916212651
14.5257903494176 0.000491509092459446
14.5757071547421 0.00049032415009148
14.6256239600666 0.000488879749735669
14.675540765391 0.000487187219216397
14.7254575707155 0.000485257568066184
14.7753743760399 0.000483101500849679
14.8252911813644 0.000480729429362447
14.8752079866888 0.000478151483767498
14.9251247920133 0.000475377522733506
14.9750415973378 0.000472417142639148
15.0249584026622 0.000469279685908071
15.0748752079867 0.000465974248538616
15.1247920133111 0.000462509686891718
15.1747088186356 0.000458894623799315
15.2246256239601 0.000455137454054189
15.2745424292845 0.000451246349340528
15.324459234609 0.000447229262662525
15.3743760399334 0.000443093932326248
15.4242928452579 0.000438847885527634
15.4742096505824 0.000434498441597024
15.5241264559068 0.00043005271494801
15.5740432612313 0.000425517617775663
15.6239600665557 0.000420899862546417
15.6738768718802 0.000416205964319044
15.7237936772047 0.000411442242933261
15.7737104825291 0.000406614825099655
15.8236272878536 0.000401729646421714
15.873544093178 0.000396792453377921
15.9234608985025 0.000391808805289076
15.973377703827 0.000386784076293273
16.0232945091514 0.000381723457348285
16.0732113144759 0.000376631958278568
16.1231281198003 0.000371514409881594
16.1730449251248 0.000366375466105869
16.2229617304492 0.000361219606310736
16.2728785357737 0.000356051137615943
16.3227953410982 0.000350874197346924
16.3727121464226 0.000345692755579906
16.4226289517471 0.000340510617789182
16.4725457570715 0.000335331427597299
16.522462562396 0.000330158669627434
16.5723793677205 0.0003249956724559
16.6222961730449 0.000319845611661515
16.6722129783694 0.000314711512967489
16.7221297836938 0.000309596255470568
16.7720465890183 0.000304502574951313
16.8219633943428 0.000299433067258731
16.8718801996672 0.000294390191761876
16.9217970049917 0.000289376274860563
16.9717138103161 0.000284393513546986
17.0216306156406 0.000279443979009747
17.0715474209651 0.000274529620271655
17.1214642262895 0.000269652267852528
17.171381031614 0.000264813637448276
17.2212978369384 0.000260015333617565
17.2712146422629 0.000255258853467536
17.3211314475874 0.000250545590330223
17.3710482529118 0.000245876837421589
17.4209650582363 0.00024125379147538
17.4708818635607 0.000236677556344361
17.5207986688852 0.000232149146561867
17.5707154742096 0.00022766949085701
17.6206322795341 0.00022323943561733
17.6705490848586 0.000218859748293122
17.720465890183 0.00021453112073815
17.7703826955075 0.000210254172481943
17.8202995008319 0.000206029453929329
17.8702163061564 0.000201857449483388
17.9201331114809 0.000197738580588462
17.9700499168053 0.000193673208690342
18.0199667221298 0.000189661638111234
18.0698835274542 0.000185704118837559
18.1198003327787 0.000181800849219069
18.1697171381032 0.000177951978578215
18.2196339434276 0.000174157609729089
18.2695507487521 0.000170417801405654
18.3194675540765 0.000166732570599351
18.369384359401 0.000163101894806501
18.4193011647255 0.000159525714186248
18.4692179700499 0.000156003933630077
18.5191347753744 0.000152536424744216
18.5690515806988 0.000149123027746476
18.6189683860233 0.000145763553279298
18.6688851913477 0.000142457784140981
18.7188019966722 0.000139205476937218
18.7687188019967 0.000136006363655247
18.8186356073211 0.000132860153163011
18.8685524126456 0.00012976653263586
18.91846921797 0.000126725168913377
18.9683860232945 0.000123735709789004
19.018302828619 0.000120797785235158
19.0682196339434 0.000117911008566572
19.1181364392679 0.000115074977544592
19.1680532445923 0.00011228927542516
19.2179700499168 0.00010955347195319
19.2678868552413 0.000106867124306001
19.3178036605657 0.000104229777988441
19.3677204658902 0.000101640967682257
19.4176372712146 9.91002180522204e-05
19.4675540765391 9.6607044511424e-05
19.5174708818636 9.41609539480954e-05
19.567387687188 9.17614454161829e-05
19.6173044925125 8.94080107918709e-05
19.6672212978369 8.71001353980917e-05
19.7171381031614 8.48372985989979e-05
19.7670549084859 8.26189743662576e-05
19.8169717138103 8.04446318189356e-05
19.8668885191348 7.8313735738616e-05
19.9168053244592 7.62257470613246e-05
19.9667221297837 7.41801233477043e-05
20.0166389351081 7.21763192328005e-05
20.0665557404326 7.02137868567132e-05
20.1164725457571 6.82919762772824e-05
20.1663893510815 6.64103358658779e-05
20.216306156406 6.45683126872815e-05
20.2662229617304 6.27653528645622e-05
20.3161397670549 6.10009019297685e-05
20.3660565723794 5.92744051611845e-05
20.4159733777038 5.75853079078283e-05
20.4658901830283 5.59330559018018e-05
20.5158069883527 5.43170955590426e-05
20.5657237936772 5.27368742689704e-05
20.6156405990017 5.11918406734672e-05
20.6655574043261 4.9681444935584e-05
20.7154742096506 4.82051389983234e-05
20.765391014975 4.67623768338072e-05
20.8153078202995 4.53526146831041e-05
20.865224625624 4.39753112869617e-05
20.9151414309484 4.26299281076595e-05
20.9650582362729 4.13159295421761e-05
21.0149750415973 4.00327831268439e-05
21.0648918469218 3.87799597336476e-05
21.1148086522463 3.75569337583083e-05
21.1647254575707 3.63631833002852e-05
21.2146422628952 3.51981903348151e-05
21.2645590682196 3.40614408771067e-05
21.3144758735441 3.29524251387994e-05
21.3643926788685 3.18706376767947e-05
21.414309484193 3.08155775345668e-05
21.4642262895175 2.97867483760581e-05
21.5141430948419 2.87836586122677e-05
21.5640599001664 2.78058215206412e-05
21.6139767054908 2.68527553573747e-05
21.6638935108153 2.59239834627469e-05
21.7138103161398 2.50190343595989e-05
21.7637271214642 2.41374418450825e-05
21.8136439267887 2.32787450758043e-05
21.8635607321131 2.24424886464937e-05
21.9134775374376 2.16282226623299e-05
21.9633943427621 2.0835502805061e-05
22.0133111480865 2.00638903930581e-05
22.063227953411 1.93129524354427e-05
22.1131447587354 1.85822616804319e-05
22.1630615640599 1.78713966580474e-05
22.2129783693844 1.71799417173306e-05
22.2628951747088 1.65074870582128e-05
22.3128119800333 1.58536287581825e-05
22.3627287853577 1.52179687938967e-05
22.4126455906822 1.46001150578749e-05
22.4625623960067 1.39996813704193e-05
22.5124792013311 1.34162874868951e-05
22.5623960066556 1.28495591005074e-05
22.61231281198 1.22991278407011e-05
22.6622296173045 1.17646312673131e-05
22.7121464226289 1.1245712860594e-05
22.7620632279534 1.07420220072179e-05
22.8119800332779 1.02532139823892e-05
22.8618968386023 9.77894992815315e-06
22.9118136439268 9.31889682800871e-06
22.9617304492512 8.87272747791937e-06
23.0116472545757 8.44012045381059e-06
23.0615640599002 8.02076007563796e-06
23.1114808652246 7.61433636810521e-06
23.1613976705491 7.22054501810641e-06
23.2113144758735 6.83908732896273e-06
23.261231281198 6.46967017152007e-06
23.3111480865225 6.11200593217092e-06
23.3610648918469 5.76581245786116e-06
23.4109816971714 5.43081299814047e-06
23.4608985024958 5.1067361443141e-06
23.5108153078203 4.79331576575312e-06
23.5607321131448 4.49029094342115e-06
23.6106489184692 4.19740590067652e-06
23.6605657237937 3.9144099314116e-06
23.7104825291181 3.641057325594e-06
23.7603993344426 3.37710729227893e-06
23.8103161397671 3.1223238801671e-06
23.8602329450915 2.87647589578908e-06
23.910149750416 2.63933681940431e-06
23.9600665557404 2.41068471871122e-06
24.0099833610649 2.19030216047458e-06
24.0599001663893 1.97797612018623e-06
24.1098169717138 1.77349788988662e-06
24.1597337770383 1.57666298428706e-06
24.2096505823627 1.387271045345e-06
24.2595673876872 1.2051257454588e-06
24.3094841930116 1.03003468946272e-06
24.3594009983361 8.61809315617649e-07
24.4093178036606 7.00264795808881e-07
24.459234608985 5.45219935177929e-07
24.5091514143095 3.96497071431509e-07
24.5590682196339 2.53921974087262e-07
24.6089850249584 1.17323743931996e-07
24.6589018302829 -1.34652870154666e-08
24.7088186356073 -1.38609654728846e-07
24.7587354409318 -2.58270861262788e-07
24.8086522462562 -3.72607471366552e-07
24.8585690515807 -4.81775207270235e-07
24.9084858569052 -5.8592704127746e-07
24.9584026622296 -6.85213285786218e-07
25.0083194675541 -7.79781680348607e-07
25.0582362728785 -8.69777475370685e-07
25.108153078203 -9.55343512045779e-07
25.1580698835275 -1.03662029810855e-06
25.2079866888519 -1.11374607899303e-06
25.2579034941764 -1.18685690397592e-06
25.3078202995008 -1.25608668688701e-06
25.3577371048253 -1.32156726097152e-06
25.4076539101497 -1.38342842749479e-06
25.4575707154742 -1.44179799768839e-06
25.5074875207987 -1.49680182764831e-06
25.5574043261231 -1.54856384581049e-06
25.6073211314476 -1.59720607264689e-06
25.657237936772 -1.64284863224698e-06
25.7071547420965 -1.68560975547394e-06
25.757071547421 -1.72560577441378e-06
25.8069883527454 -1.76295110786732e-06
25.8569051580699 -1.79775823767106e-06
25.9068219633943 -1.83013767567235e-06
25.9567387687188 -1.86019792122749e-06
26.0066555740433 -1.88804540913871e-06
26.0565723793677 -1.91378444799609e-06
26.1064891846922 -1.93751714894549e-06
26.1564059900166 -1.95934334496058e-06
26.2063227953411 -1.97936050075899e-06
26.2562396006656 -1.99766361356653e-06
26.30615640599 -2.01434510500124e-06
26.3560732113145 -2.02949470441927e-06
26.4059900166389 -2.04319932413767e-06
26.4559068219634 -2.05554292702449e-06
26.5058236272879 -2.0666063870239e-06
26.5557404326123 -2.07646734326324e-06
26.6056572379368 -2.08520004846916e-06
26.6555740432612 -2.09287521250162e-06
26.7054908485857 -2.09955984189604e-06
26.7554076539101 -2.10531707638602e-06
26.8053244592346 -2.1102060234606e-06
26.8552412645591 -2.11428159209005e-06
26.9051580698835 -2.11759432683383e-06
26.955074875208 -2.12019024362075e-06
27.0049916805324 -2.12211066856594e-06
27.0549084858569 -2.12339208125996e-06
27.1048252911814 -2.12406596403284e-06
27.1547420965058 -2.12415865875809e-06
27.2046589018303 -2.12369123281904e-06
27.2545757071547 -2.12267935591182e-06
27.3044925124792 -2.12113318940358e-06
27.3544093178037 -2.11905729000285e-06
27.4043261231281 -2.11645052952866e-06
27.4542429284526 -2.11330603258614e-06
27.504159733777 -2.10961113396893e-06
27.5540765391015 -2.10534735761061e-06
27.603993344426 -2.10049041889951e-06
27.6539101497504 -2.09501025215194e-06
27.7038269550749 -2.08887106500818e-06
27.7537437603993 -2.08203142147259e-06
27.8036605657238 -2.07444435526355e-06
27.8535773710483 -2.0660575150706e-06
27.9034941763727 -2.05681334323347e-06
27.9534109816972 -2.04664928926245e-06
28.0033277870216 -2.0354980595087e-06
28.0532445923461 -2.02328790416946e-06
28.1031613976705 -2.00994294267351e-06
28.153078202995 -1.99538352833948e-06
28.2029950083195 -1.97952665303101e-06
28.2529118136439 -1.96228639235069e-06
28.3028286189684 -1.94357439171766e-06
28.3527454242928 -1.92330039346307e-06
28.4026622296173 -1.90137280485299e-06
28.4525790349418 -1.87769930671045e-06
28.5024958402662 -1.85218750205794e-06
28.5524126455907 -1.82474560393914e-06
28.6023294509151 -1.79528316130435e-06
28.6522462562396 -1.76371182156034e-06
28.7021630615641 -1.72994612809081e-06
28.7520798668885 -1.69390435075167e-06
28.801996672213 -1.65550934703551e-06
28.8519134775374 -1.61468945128377e-06
28.9018302828619 -1.57137938900494e-06
28.9517470881864 -1.52552121303308e-06
29.0016638935108 -1.47706525793581e-06
29.0515806988353 -1.4259711087553e-06
29.1014975041597 -1.37220857984211e-06
29.1514143094842 -1.31575869922131e-06
29.2013311148086 -1.25661469361556e-06
29.2512479201331 -1.19478296894198e-06
29.3011647254576 -1.13028408080166e-06
29.351081530782 -1.06315368919371e-06
29.4009983361065 -9.93443491412517e-07
29.4509151414309 -9.21222126829613e-07
29.5008319467554 -8.46576047021793e-07
29.5507487520799 -7.69610344488045e-07
29.6006655574043 -6.90449533000843e-07
29.6505823627288 -6.09238272465196e-07
29.7004991680532 -5.26142031013461e-07
29.7504159733777 -4.41347676947686e-07
29.8003327787022 -3.55063993056201e-07
29.8502495840266 -2.67522105779818e-07
29.9001663893511 -1.78975821688195e-07
29.9500831946755 -8.97018637544119e-08
};
\addplot [semithick, white!49.8039215686275!black]
table {%
-29.9500831946755 -8.83715988684059e-08
-29.9001663893511 -1.76201454687737e-07
-29.8502495840266 -2.63199113633082e-07
-29.8003327787022 -3.49097036353657e-07
-29.7504159733777 -4.33650429069259e-07
-29.7004991680532 -5.16636970352102e-07
-29.6505823627288 -5.97856441016016e-07
-29.6006655574043 -6.77130264602685e-07
-29.5507487520799 -7.54300965966671e-07
-29.5008319467554 -8.29231555431865e-07
-29.4509151414309 -9.01804845927367e-07
-29.4009983361065 -9.71922710413608e-07
-29.351081530782 -1.03950528678213e-06
-29.3011647254576 -1.10449013725706e-06
-29.2512479201331 -1.16683136914509e-06
-29.2013311148087 -1.22649872357605e-06
-29.1514143094842 -1.28347663864988e-06
-29.1014975041597 -1.33776329316049e-06
-29.0515806988353 -1.38936963680461e-06
-29.0016638935108 -1.43831841250671e-06
-28.9517470881864 -1.48464317620109e-06
-28.9018302828619 -1.52838731911206e-06
-28.8519134775374 -1.56960309726425e-06
-28.801996672213 -1.60835067263956e-06
-28.7520798668885 -1.64469717007767e-06
-28.7021630615641 -1.67871575369371e-06
-28.6522462562396 -1.71048472626365e-06
-28.6023294509151 -1.74008665470439e-06
-28.5524126455907 -1.76760752445511e-06
-28.5024958402662 -1.79313592524927e-06
-28.4525790349418 -1.81676227045518e-06
-28.4026622296173 -1.83857805185745e-06
-28.3527454242928 -1.85867513145426e-06
-28.3028286189684 -1.87714507155679e-06
-28.2529118136439 -1.89407850419798e-06
-28.2029950083195 -1.90956454058977e-06
-28.153078202995 -1.92369022111143e-06
-28.1031613976706 -1.936540006067e-06
-28.0532445923461 -1.94819530721846e-06
-28.0033277870216 -1.95873405988295e-06
-27.9534109816972 -1.96823033517809e-06
-27.9034941763727 -1.97675399180872e-06
-27.8535773710483 -1.98437036661271e-06
-27.8036605657238 -1.9911400029214e-06
-27.7537437603993 -1.99711841564338e-06
-27.7038269550749 -2.00235589184731e-06
-27.6539101497504 -2.0068973255012e-06
-27.603993344426 -2.01078208492136e-06
-27.5540765391015 -2.01404391139366e-06
-27.504159733777 -2.01671084735348e-06
-27.4542429284526 -2.01880519244674e-06
-27.4043261231281 -2.02034348574439e-06
-27.3544093178037 -2.02133651234386e-06
-27.3044925124792 -2.02178933256528e-06
-27.2545757071547 -2.02170133193479e-06
-27.2046589018303 -2.02106629014324e-06
-27.1547420965058 -2.01987246717443e-06
-27.1048252911814 -2.0181027048126e-06
-27.0549084858569 -2.01573454176302e-06
-27.0049916805324 -2.01274034065241e-06
-26.955074875208 -2.00908742521591e-06
-26.9051580698835 -2.00473822602458e-06
-26.8552412645591 -1.99965043316057e-06
-26.8053244592346 -1.99377715430628e-06
-26.7554076539102 -1.98706707677761e-06
-26.7054908485857 -1.97946463209944e-06
-26.6555740432612 -1.97091016179351e-06
-26.6056572379368 -1.96134008312346e-06
-26.5557404326123 -1.95068705361929e-06
-26.5058236272879 -1.93888013328248e-06
-26.4559068219634 -1.92584494345329e-06
-26.4059900166389 -1.91150382140334e-06
-26.3560732113145 -1.89577596979754e-06
-26.30615640599 -1.87857760025091e-06
-26.2562396006656 -1.85982207028652e-06
-26.2063227953411 -1.83942001307986e-06
-26.1564059900166 -1.81727945945351e-06
-26.1064891846922 -1.79330595166169e-06
-26.0565723793677 -1.76740264857871e-06
-26.0066555740433 -1.73947042197679e-06
-25.9567387687188 -1.70940794364787e-06
-25.9068219633943 -1.67711176318969e-06
-25.8569051580699 -1.64247637633987e-06
-25.8069883527454 -1.60539428380095e-06
-25.757071547421 -1.56575604055564e-06
-25.7071547420965 -1.52345029572442e-06
-25.657237936772 -1.47836382306639e-06
-25.6073211314476 -1.43038154226992e-06
-25.5574043261231 -1.37938653122107e-06
-25.5074875207987 -1.32526002947602e-06
-25.4575707154742 -1.26788143319775e-06
-25.4076539101498 -1.20712828184794e-06
-25.3577371048253 -1.14287623695199e-06
-25.3078202995008 -1.07499905327869e-06
-25.2579034941764 -1.00336854279579e-06
-25.2079866888519 -9.27854531779779e-07
-25.1580698835275 -8.48324811471235e-07
-25.108153078203 -7.64645082677902e-07
-25.0582362728785 -6.76678894734811e-07
-25.0083194675541 -5.84287579235553e-07
-24.9584026622296 -4.87330178950822e-07
-24.9084858569052 -3.85663372349949e-07
-24.8585690515807 -2.79141394138407e-07
-24.8086522462562 -1.67615952219517e-07
-24.7587354409318 -5.09361414818166e-08
-24.7088186356073 7.10516451949142e-08
-24.6589018302829 1.98503808331987e-07
-24.6089850249584 3.3157963527097e-07
-24.5590682196339 4.70441395260739e-07
-24.5091514143095 6.15254435867134e-07
-24.459234608985 7.66187280374437e-07
-24.4093178036606 9.23411725863033e-07
-24.3594009983361 1.08710294166337e-06
-24.3094841930116 1.25743956790233e-06
-24.2595673876872 1.43460381387449e-06
-24.2096505823627 1.61878155598691e-06
-24.1597337770383 1.81016243504267e-06
-24.1098169717138 2.00893995264409e-06
-24.0599001663894 2.21531156651259e-06
-24.0099833610649 2.42947878453745e-06
-23.9600665557404 2.65164725738041e-06
-23.910149750416 2.88202686947737e-06
-23.8602329450915 3.12083182829196e-06
-23.8103161397671 3.36828075168833e-06
-23.7603993344426 3.62459675330255e-06
-23.7104825291181 3.89000752580285e-06
-23.6605657237937 4.16474542193916e-06
-23.6106489184692 4.44904753329131e-06
-23.5607321131448 4.74315576663345e-06
-23.5108153078203 5.04731691783934e-06
-23.4608985024958 5.361782743259e-06
-23.4109816971714 5.68681002850265e-06
-23.3610648918469 6.02266065457144e-06
-23.3111480865225 6.36960166127776e-06
-23.261231281198 6.72790530790003e-06
-23.2113144758735 7.09784913101766e-06
-23.1613976705491 7.47971599947257e-06
-23.1114808652246 7.8737941664026e-06
-23.0615640599002 8.280377318291e-06
-23.0116472545757 8.69976462097392e-06
-22.9617304492512 9.13226076254492e-06
-22.9118136439268 9.57817599309217e-06
-22.8618968386023 1.00378261611999e-05
-22.8119800332779 1.05115327471416e-05
-22.7620632279534 1.0999622892686e-05
-22.712146422629 1.15024294274352e-05
-22.6622296173045 1.2020290891604e-05
-22.61231281198 1.25535515551483e-05
-22.5623960066556 1.31025614331423e-05
-22.5124792013311 1.36676762972994e-05
-22.4625623960067 1.42492576835255e-05
-22.4126455906822 1.48476728953897e-05
-22.3627287853577 1.54632950033891e-05
-22.3128119800333 1.60965028398829e-05
-22.2628951747088 1.67476809895642e-05
-22.2129783693844 1.74172197753346e-05
-22.1630615640599 1.81055152394425e-05
-22.1131447587354 1.88129691197439e-05
-22.063227953411 1.95399888209412e-05
-22.0133111480865 2.02869873806528e-05
-21.9633943427621 2.10543834301668e-05
-21.9134775374376 2.18426011497295e-05
-21.8635607321131 2.26520702182203e-05
-21.8136439267887 2.34832257570647e-05
-21.7637271214642 2.4336508268238e-05
-21.7138103161398 2.52123635662155e-05
-21.6638935108153 2.61112427037235e-05
-21.6139767054908 2.70336018911532e-05
-21.5640599001664 2.79799024094969e-05
-21.5141430948419 2.89506105166755e-05
-21.4642262895175 2.9946197347123e-05
-21.414309484193 3.0967138804504e-05
-21.3643926788686 3.2013915447438e-05
-21.3144758735441 3.30870123681132e-05
-21.2645590682196 3.418691906367e-05
-21.2146422628952 3.53141293002432e-05
-21.1647254575707 3.64691409695481e-05
-21.1148086522463 3.76524559379015e-05
-21.0648918469218 3.8864579887566e-05
-21.0149750415973 4.01060221503067e-05
-20.9650582362729 4.13772955330456e-05
-20.9151414309484 4.26789161354957e-05
-20.865224625624 4.4011403159651e-05
-20.8153078202995 4.53752787109987e-05
-20.765391014975 4.67710675913128e-05
-20.7154742096506 4.81992970828702e-05
-20.6655574043261 4.96604967239205e-05
-20.6156405990017 5.11551980752154e-05
-20.5657237936772 5.26839344773869e-05
-20.5158069883527 5.4247240798933e-05
-20.4658901830283 5.58456531745444e-05
-20.4159733777038 5.74797087334683e-05
-20.3660565723794 5.91499453175707e-05
-20.3161397670549 6.08569011887164e-05
-20.2662229617304 6.26011147250387e-05
-20.216306156406 6.43831241056219e-05
-20.1663893510815 6.62034669830638e-05
-20.1164725457571 6.80626801433261e-05
-20.0665557404326 6.99612991522176e-05
-20.0166389351082 7.1899857987784e-05
-19.9667221297837 7.3878888657809e-05
-19.9168053244592 7.58989208015498e-05
-19.8668885191348 7.79604812747536e-05
-19.8169717138103 8.00640937169113e-05
-19.7670549084859 8.22102780996207e-05
-19.7171381031614 8.43995502548358e-05
-19.6672212978369 8.66324213816862e-05
-19.6173044925125 8.89093975304519e-05
-19.567387687188 9.12309790621812e-05
-19.5174708818636 9.35976600823366e-05
-19.4675540765391 9.6009927846755e-05
-19.4176372712146 9.84682621381068e-05
-19.3677204658902 0.000100973134610937
-19.3178036605657 0.000103525008103274
-19.2678868552413 0.000106124335912697
-19.2179700499168 0.000108771561034659
-19.1680532445923 0.000111467115360774
-19.1181364392679 0.000114211418834696
-19.0682196339434 0.00011700487856314
-19.018302828619 0.000119847887879535
-18.9683860232945 0.000122740825357725
-18.91846921797 0.000125684053773099
-18.8685524126456 0.00012867791900849
-18.8186356073211 0.000131722748902156
-18.7687188019967 0.000134818852035142
-18.7188019966722 0.000137966516455345
-18.6688851913478 0.000141166008335587
-18.6189683860233 0.000144417570563092
-18.5690515806988 0.000147721421257761
-18.5191347753744 0.000151077752216765
-18.4692179700499 0.000154486727283047
-18.4193011647255 0.000157948480635439
-18.369384359401 0.000161463114998266
-18.3194675540765 0.000165030699768443
-18.2695507487521 0.000168651269058275
-18.2196339434276 0.00017232481965239
-18.1697171381032 0.000176051308877448
-18.1198003327787 0.000179830652383541
-18.0698835274542 0.000183662721836503
-18.0199667221298 0.000187547342520616
-17.9700499168053 0.000191484290851574
-17.9201331114809 0.000195473291799889
-17.8702163061564 0.000199514016225323
-17.8202995008319 0.000203606078123314
-17.7703826955075 0.000207749031784784
-17.720465890183 0.000211942368871156
-17.6705490848586 0.000216185515406832
-17.6206322795341 0.000220477828691892
-17.5707154742096 0.000224818594138181
-17.5207986688852 0.000229207022032489
-17.4708818635607 0.000233642244230952
-17.4209650582363 0.000238123310789343
-17.3710482529118 0.000242649186534327
-17.3211314475874 0.000247218747581285
-17.2712146422629 0.000251830777804714
-17.2212978369384 0.000256483965267678
-17.171381031614 0.000261176898617176
-17.1214642262895 0.000265908063452669
-17.0715474209651 0.000270675838675386
-17.0216306156406 0.000275478492826288
-16.9717138103161 0.000280314180420868
-16.9217970049917 0.000285180938289149
-16.8718801996672 0.000290076681929387
-16.8219633943428 0.000294999201884089
-16.7720465890183 0.000299946160146928
-16.7221297836938 0.000304915086609104
-16.6722129783694 0.000309903375553523
-16.6222961730449 0.000314908282204923
-16.5723793677205 0.000319926919343737
-16.522462562396 0.000324956253991038
-16.4725457570716 0.000329993104171348
-16.4226289517471 0.000335034135759437
-16.3727121464226 0.000340075859416436
-16.3227953410982 0.000345114627619701
-16.2728785357737 0.000350146631789801
-16.2229617304493 0.000355167899516863
-16.1730449251248 0.000360174291887202
-16.1231281198003 0.000365161500909732
-16.0732113144759 0.0003701250470401
-16.0232945091514 0.00037506027679878
-15.973377703827 0.000379962360477544
-15.9234608985025 0.000384826289926768
-15.873544093178 0.00038964687641396
-15.8236272878536 0.000394418748541661
-15.7737104825291 0.000399136350210601
-15.7237936772047 0.000403793938611526
-15.6738768718802 0.000408385582226607
-15.6239600665557 0.000412905158818736
-15.5740432612313 0.000417346353384308
-15.5241264559068 0.000421702656042348
-15.4742096505824 0.000425967359830053
-15.4242928452579 0.000430133558371963
-15.3743760399334 0.00043419414338714
-15.324459234609 0.000438141801995917
-15.2745424292845 0.000441969013784907
-15.2246256239601 0.000445668047586262
-15.1747088186356 0.000449230957924424
-15.1247920133111 0.000452649581081044
-15.0748752079867 0.000455915530726257
-15.0249584026622 0.000459020193062184
-14.9750415973378 0.000461954721422383
-14.9251247920133 0.000464710030269058
-14.8752079866889 0.000467276788528117
-14.8252911813644 0.000469645412200773
-14.7753743760399 0.000471806056189258
-14.7254575707155 0.000473748605273457
-14.675540765391 0.000475462664174836
-14.6256239600666 0.000476937546644063
-14.5757071547421 0.000478162263509135
-14.5257903494176 0.000479125509621733
-14.4758735440932 0.000479815649640912
-14.4259567387687 0.000480220702595172
-14.3760399334443 0.00048032832516644
-14.3261231281198 0.00048012579364256
-14.2762063227953 0.000479599984488582
-14.2262895174709 0.000478737353491451
-14.1763727121464 0.000477523913437703
-14.126455906822 0.000475945210289392
-14.0765391014975 0.000473986297829876
-14.026622296173 0.000471631710758105
-13.9767054908486 0.00046886543621785
-13.9267886855241 0.000465670883756804
-13.8768718801997 0.000462030853719693
-13.8269550748752 0.000457927504089483
-13.7770382695508 0.000453342315801392
-13.7271214642263 0.000448256056565777
-13.6772046589018 0.000442648743247958
-13.6272878535774 0.000436499602865716
-13.5773710482529 0.000429787032278496
-13.5274542429285 0.000422488556656206
-13.477537437604 0.000414580786829921
-13.4276206322795 0.000406039375641693
-13.3777038269551 0.000396838973426038
-13.3277870216306 0.000386953182771353
-13.2778702163062 0.000376354512725543
-13.2279534109817 0.000365014332626394
-13.1780366056572 0.000352902825753613
-13.1281198003328 0.000339988943015884
-13.0782029950083 0.000326240356902731
-13.0282861896839 0.000311623415947202
-12.9783693843594 0.000296103099961436
-12.9284525790349 0.000279642976322776
-12.8785357737105 0.000262205157603306
-12.828618968386 0.000243750260850176
-12.7787021630616 0.000224237368837932
-12.7287853577371 0.000203623993626961
-12.6788685524126 0.00018186604277409
-12.6289517470882 0.000158917788552136
-12.5790349417637 0.000134731840544618
-12.5291181364393 0.000109259121989898
-12.4792013311148 8.24488502553735e-05
-12.4292845257904 5.42485218270193e-05
-12.3793677204659 2.46039022023569e-05
-12.3294509151414 -6.54097892438099e-06
-12.279534109817 -3.92438267975576e-05
-12.2296173044925 -7.35640746723779e-05
-12.1797004991681 -0.000109562870446791
-12.1297836938436 -0.000147303056484616
-12.0798668885191 -0.000186849142273025
-12.0299500831947 -0.000228267269571931
-11.9800332778702 -0.000271625169730186
-11.9301164725458 -0.000316992112863911
-11.8801996672213 -0.000364438848615804
-11.8302828618968 -0.000414037538241086
-11.7803660565724 -0.000465861677795728
-11.7304492512479 -0.000519986012236052
-11.6805324459235 -0.000576486440275462
-11.630615640599 -0.00063543990988427
-11.5806988352745 -0.000696924304362036
-11.5307820299501 -0.00076101831895874
-11.4808652246256 -0.000827801328071325
-11.4309484193012 -0.000897353243095622
-11.3810316139767 -0.000969754361070342
-11.3311148086522 -0.0010450852043096
-11.2811980033278 -0.00112342635128318
-11.2312811980033 -0.00120485825906928
-11.1813643926789 -0.00128946107777277
-11.1314475873544 -0.0013773144573726
-11.08153078203 -0.00146849734753484
-11.0316139767055 -0.00156308779100308
-10.981697171381 -0.00166116271125401
-10.9317803660566 -0.00176279769518456
-10.8818635607321 -0.00186806677167599
-10.8319467554077 -0.00197704218696014
-10.7820299500832 -0.0020897941777936
-10.7321131447587 -0.0022063907435259
-10.6821963394343 -0.0023268974182278
-10.6322795341098 -0.0024513770441248
-10.5823627287854 -0.00257988954765911
-10.5324459234609 -0.00271249171957923
-10.4825291181364 -0.00284923700053028
-10.432612312812 -0.00299017527368924
-10.3826955074875 -0.00313535266605738
-10.3327787021631 -0.0032848113600857
-10.2828618968386 -0.00343858941736947
-10.2329450915141 -0.00359672061620221
-10.1830282861897 -0.00375923430482905
-10.1331114808652 -0.00392615527228245
-10.0831946755408 -0.00409750363871998
-10.0332778702163 -0.0042732947672132
-9.98336106489185 -0.00445353919895827
-9.93344425956739 -0.00463824261389238
-9.88352745424293 -0.00482740581870428
-9.83361064891847 -0.0050210247642223
-9.78369384359401 -0.00521909059414831
-9.73377703826955 -0.00542158972708029
-9.68386023294509 -0.00562850397372994
-9.63394342762063 -0.00583981069119365
-9.58402662229618 -0.00605548297607529
-9.53410981697171 -0.00627548989818684
-9.48419301164726 -0.00649979677646804
-9.4342762063228 -0.00672836549866789
-9.38435940099834 -0.00696115488621924
-9.33444259567388 -0.00719812110561227
-9.28452579034942 -0.00743921812743325
-9.23460898502496 -0.00768439823408137
-9.1846921797005 -0.00793361257700822
-9.13477537437604 -0.00818681178414214
-9.08485856905158 -0.00844394661796246
-9.03494176372712 -0.00870496868447685
-8.98502495840266 -0.00896983119312881
-8.9351081530782 -0.00923848976742162
-8.88519134775375 -0.00951090330578984
-8.83527454242929 -0.00978703489198042
-8.78535773710483 -0.0100668527539225
-8.73544093178037 -0.0103503312697682
-8.68552412645591 -0.0106374520194775
-8.63560732113145 -0.0109282048799971
-8.58569051580699 -0.0112225891617501
-8.53577371048253 -0.0115206147838055
-8.48585690515807 -0.011822303484741
-8.43594009983361 -0.0121276900658439
-8.38602329450915 -0.0124368236629195
-8.33610648918469 -0.0127497690425898
-8.28618968386023 -0.0130666079185721
-8.23627287853578 -0.0133874402830277
-8.18635607321131 -0.0137123857476645
-8.13643926788686 -0.0140415848888648
-8.0865224625624 -0.014375200590698
-8.03660565723794 -0.0147134193792586
-7.98668885191348 -0.0150564527413506
-7.93677204658902 -0.0154045384201227
-7.88685524126456 -0.0157579416798392
-7.8369384359401 -0.0161169565315563
-7.78702163061564 -0.0164819069110626
-7.73710482529118 -0.0168531478000348
-7.68718801996672 -0.0172310662809606
-7.63727121464226 -0.0176160825159865
-7.5873544093178 -0.0180086506394676
-7.53743760399335 -0.0184092595536218
-7.48752079866889 -0.0188184336163311
-7.43760399334443 -0.0192367332097867
-7.38768718801997 -0.0196647551783406
-7.33777038269551 -0.0201031331236132
-7.28785357737105 -0.0205525375446057
-7.23793677204659 -0.0210136758102892
-7.18801996672213 -0.0214872919518837
-7.13810316139767 -0.0219741662618011
-7.08818635607321 -0.0224751146860165
-7.03826955074875 -0.022990987996439
-6.98835274542429 -0.0235226707296915
-6.93843594009984 -0.0240710798785707
-6.88851913477538 -0.0246371633223508
-6.83860232945092 -0.0252218979820139
-6.78868552412646 -0.025826287686439
-6.738768718802 -0.026451360735568
-6.68885191347754 -0.0270981671465769
-6.63893510815308 -0.0277677755691332
-6.58901830282862 -0.0284612698559039
-6.53910149750416 -0.0291797452745989
-6.4891846921797 -0.0299243043479942
-6.43926788685524 -0.0306960523085788
-6.38935108153078 -0.0314960921547094
-6.33943427620632 -0.0323255192954397
-6.28951747088187 -0.0331854157715203
-6.2396006655574 -0.0340768440404439
-6.18968386023295 -0.035000840313834
-6.13976705490849 -0.0359584074359589
-6.08985024958403 -0.0369505072926871
-6.03993344425957 -0.0379780527408001
-5.99001663893511 -0.0390418990482405
-5.94009983361065 -0.0401428348366042
-5.89018302828619 -0.0412815725179956
-5.84026622296173 -0.0424587382192528
-5.79034941763727 -0.0436748611875289
-5.74043261231281 -0.0449303626722899
-5.69051580698835 -0.0462255442799706
-5.64059900166389 -0.0475605757988268
-5.59068219633944 -0.0489354824929415
-5.54076539101498 -0.0503501318659074
-5.49084858569052 -0.0518042198964157
-5.44093178036606 -0.0532972567498617
-5.3910149750416 -0.0548285519721373
-5.34109816971714 -0.056397199174036
-5.29118136439268 -0.0580020602171752
-5.24126455906822 -0.0596417489150506
-5.19134775374376 -0.0613146142658074
-5.1414309484193 -0.0630187232365685
-5.09151414309484 -0.064751843122709
-5.04159733777038 -0.0665114235093593
-4.99168053244593 -0.0682945778666536
-4.94176372712147 -0.0700980648148676
-4.89184692179701 -0.0719182691006237
-4.84193011647255 -0.0737511823308125
-4.79201331114809 -0.0755923835168233
-4.74209650582363 -0.0774370194881099
-4.69217970049917 -0.0792797852410796
-4.64226289517471 -0.0811149042968048
-4.59234608985025 -0.0829361091491417
-4.54242928452579 -0.0847366218935304
-4.49251247920133 -0.0865091351360506
-4.44259567387687 -0.0882457932922553
-4.39267886855241 -0.0899381743958855
-4.34276206322795 -0.0915772725488164
-4.29284525790349 -0.0931534811554753
-4.24292845257904 -0.0946565770975052
-4.19301164725458 -0.0960757060176102
-4.14309484193012 -0.0973993688952664
-4.09317803660566 -0.0986154101112838
-4.0432612312812 -0.0997110072129996
-3.99334442595674 -0.10067266260709
-3.94342762063228 -0.101486197422531
-3.89351081530782 -0.102136747801975
-3.84359400998336 -0.102608763895659
-3.7936772046589 -0.102886011847678
-3.74376039933444 -0.102951579079943
-3.69384359400998 -0.102787883194143
-3.64392678868553 -0.102376684826273
-3.59400998336107 -0.101699104801534
-3.54409317803661 -0.100735645949358
-3.49417637271215 -0.0994662199485551
-3.44425956738769 -0.0978701795807668
-3.39434276206323 -0.0959263567761546
-3.34442595673877 -0.0936131068380396
-3.29450915141431 -0.0909083592325728
-3.24459234608985 -0.0877896753249404
-3.19467554076539 -0.0842343134345253
-3.14475873544093 -0.080219301567272
-3.09484193011647 -0.0757215181636498
-3.04492512479202 -0.0707177811744427
-2.99500831946755 -0.0651849457435077
-2.9450915141431 -0.059100010736011
-2.89517470881864 -0.0524402343018759
-2.84525790349418 -0.0451832586066838
-2.79534109816972 -0.0373072437955425
-2.74542429284526 -0.028791011179007
-2.6955074875208 -0.0196141955436402
-2.64559068219634 -0.00975740639295502
-2.59567387687188 0.000797602182844174
-2.54575707154742 0.0120677534276999
-2.49584026622296 0.0240684621785702
-2.44592346089851 0.0368134421477242
-2.39600665557404 0.0503145070610535
-2.34608985024959 0.0645813666405268
-2.29617304492513 0.0796214185816381
-2.24625623960067 0.0954395378451094
-2.19633943427621 0.112037864754425
-2.14642262895175 0.129415593564837
-2.09650582362729 0.147568763342808
-2.04658901830283 0.166490053164655
-1.99667221297837 0.186168583806155
-1.94675540765391 0.206589728247744
-1.89683860232945 0.227734933458694
-1.84692179700499 0.24958155604447
-1.79700499168053 0.272102714439915
-1.74708818635607 0.295267160402748
-1.69717138103162 0.319039172602604
-1.64725457570716 0.343378475106094
-1.5973377703827 0.368240183523925
-1.54742096505824 0.393574781507874
-1.49750415973378 0.419328130159945
-1.44758735440932 0.445441512739971
-1.39767054908486 0.471851716829085
-1.3477537437604 0.498491155822859
-1.29783693843594 0.525288031288968
-1.24792013311148 0.552166537329889
-1.19800332778702 0.579047107642786
-1.14808652246256 0.605846705468638
-1.09816971713811 0.6324791560743
-1.04825291181364 0.658855520819142
-0.998336106489187 0.684884511227615
-0.948419301164726 0.710472940826927
-0.898502495840269 0.735526211821638
-0.848585690515808 0.759948832971231
-0.798668885191351 0.783644964318814
-0.74875207986689 0.80651898369389
-0.698835274542432 0.828476069182035
-0.648918469217971 0.849422791018066
-0.599001663893514 0.869267705610133
-0.549084858569053 0.887921943626948
-0.499168053244595 0.905299783259112
-0.449251247920134 0.921319198877748
-0.399334442595677 0.935902374361948
-0.349417637271216 0.948976169456929
-0.299500831946759 0.960472527125033
-0.249584026622298 0.970328811643332
-0.19966722129784 0.97848807705344
-0.149750415973379 0.984899304630651
-0.0998336106489184 0.989517794154804
-0.049916805324461 0.992306385631516
0 0.993239054755222
0.0499168053244574 0.992306385631515
0.0998336106489184 0.989517794154802
0.149750415973376 0.984899304630649
0.199667221297837 0.978488077053436
0.249584026622294 0.970328811643328
0.299500831946755 0.960472527125029
0.349417637271213 0.948976169456924
0.399334442595674 0.935902374361944
0.449251247920131 0.921319198877743
0.499168053244592 0.905299783259107
0.549084858569049 0.887921943626943
0.59900166389351 0.869267705610128
0.648918469217968 0.849422791018061
0.698835274542429 0.82847606918203
0.748752079866886 0.806518983693885
0.798668885191347 0.783644964318809
0.848585690515804 0.759948832971226
0.898502495840265 0.735526211821633
0.948419301164723 0.710472940826922
0.998336106489184 0.68488451122761
1.04825291181364 0.658855520819137
1.0981697171381 0.632479156074296
1.14808652246256 0.605846705468634
1.19800332778702 0.579047107642782
1.24792013311148 0.552166537329885
1.29783693843594 0.525288031288964
1.3477537437604 0.498491155822855
1.39767054908486 0.471851716829081
1.44758735440931 0.445441512739967
1.49750415973378 0.419328130159941
1.54742096505823 0.39357478150787
1.59733777038269 0.368240183523921
1.64725457570715 0.343378475106091
1.69717138103161 0.3190391726026
1.74708818635607 0.295267160402745
1.79700499168053 0.272102714439912
1.84692179700499 0.249581556044467
1.89683860232945 0.227734933458691
1.94675540765391 0.206589728247742
1.99667221297837 0.186168583806153
2.04658901830283 0.166490053164652
2.09650582362729 0.147568763342806
2.14642262895175 0.129415593564835
2.1963394342762 0.112037864754424
2.24625623960066 0.0954395378451082
2.29617304492513 0.0796214185816371
2.34608985024958 0.0645813666405261
2.39600665557404 0.0503145070610529
2.4459234608985 0.0368134421477238
2.49584026622296 0.02406846217857
2.54575707154742 0.0120677534276999
2.59567387687188 0.000797602182844291
2.64559068219634 -0.00975740639295478
2.6955074875208 -0.0196141955436399
2.74542429284526 -0.0287910111790066
2.79534109816971 -0.037307243795542
2.84525790349417 -0.0451832586066832
2.89517470881864 -0.0524402343018753
2.94509151414309 -0.0591000107360104
2.99500831946755 -0.0651849457435071
3.04492512479201 -0.0707177811744421
3.09484193011647 -0.0757215181636491
3.14475873544093 -0.0802193015672713
3.19467554076539 -0.0842343134345247
3.24459234608985 -0.0877896753249399
3.29450915141431 -0.0909083592325722
3.34442595673877 -0.0936131068380391
3.39434276206322 -0.0959263567761541
3.44425956738768 -0.0978701795807663
3.49417637271215 -0.0994662199485546
3.5440931780366 -0.100735645949357
3.59400998336106 -0.101699104801533
3.64392678868552 -0.102376684826273
3.69384359400998 -0.102787883194143
3.74376039933444 -0.102951579079942
3.7936772046589 -0.102886011847678
3.84359400998336 -0.102608763895659
3.89351081530782 -0.102136747801974
3.94342762063228 -0.101486197422531
3.99334442595674 -0.10067266260709
4.04326123128119 -0.0997110072129997
4.09317803660566 -0.098615410111284
4.14309484193011 -0.0973993688952666
4.19301164725457 -0.0960757060176105
4.24292845257904 -0.0946565770975056
4.29284525790349 -0.0931534811554758
4.34276206322795 -0.091577272548817
4.39267886855241 -0.0899381743958861
4.44259567387687 -0.088245793292256
4.49251247920133 -0.0865091351360514
4.54242928452579 -0.0847366218935312
4.59234608985025 -0.0829361091491426
4.64226289517471 -0.0811149042968057
4.69217970049917 -0.0792797852410806
4.74209650582362 -0.0774370194881109
4.79201331114808 -0.0755923835168243
4.84193011647255 -0.0737511823308135
4.891846921797 -0.0719182691006247
4.94176372712146 -0.0700980648148687
4.99168053244592 -0.0682945778666546
5.04159733777038 -0.0665114235093603
5.09151414309484 -0.06475184312271
5.1414309484193 -0.0630187232365695
5.19134775374376 -0.0613146142658085
5.24126455906822 -0.0596417489150516
5.29118136439268 -0.0580020602171762
5.34109816971714 -0.0563971991740369
5.39101497504159 -0.0548285519721383
5.44093178036606 -0.0532972567498627
5.49084858569051 -0.0518042198964166
5.54076539101497 -0.0503501318659083
5.59068219633943 -0.0489354824929423
5.64059900166389 -0.0475605757988276
5.69051580698835 -0.0462255442799714
5.74043261231281 -0.0449303626722907
5.79034941763727 -0.0436748611875297
5.84026622296173 -0.0424587382192536
5.89018302828619 -0.0412815725179963
5.94009983361065 -0.0401428348366049
5.9900166389351 -0.0390418990482412
6.03993344425957 -0.0379780527408007
6.08985024958402 -0.0369505072926877
6.13976705490848 -0.0359584074359596
6.18968386023294 -0.0350008403138346
6.2396006655574 -0.0340768440404444
6.28951747088186 -0.0331854157715208
6.33943427620632 -0.0323255192954402
6.38935108153078 -0.0314960921547099
6.43926788685524 -0.0306960523085792
6.4891846921797 -0.0299243043479945
6.53910149750416 -0.0291797452745993
6.58901830282862 -0.0284612698559042
6.63893510815308 -0.0277677755691335
6.68885191347754 -0.0270981671465771
6.73876871880199 -0.0264513607355682
6.78868552412646 -0.0258262876864392
6.83860232945091 -0.025221897982014
6.88851913477537 -0.0246371633223509
6.93843594009983 -0.0240710798785707
6.98835274542429 -0.0235226707296916
7.03826955074875 -0.0229909879964391
7.08818635607321 -0.0224751146860165
7.13810316139767 -0.0219741662618011
7.18801996672213 -0.0214872919518837
7.23793677204659 -0.0210136758102892
7.28785357737105 -0.0205525375446056
7.3377703826955 -0.0201031331236132
7.38768718801997 -0.0196647551783406
7.43760399334442 -0.0192367332097866
7.48752079866888 -0.0188184336163311
7.53743760399334 -0.0184092595536217
7.5873544093178 -0.0180086506394675
7.63727121464226 -0.0176160825159863
7.68718801996672 -0.0172310662809604
7.73710482529118 -0.0168531478000346
7.78702163061564 -0.0164819069110624
7.8369384359401 -0.0161169565315562
7.88685524126456 -0.0157579416798391
7.93677204658901 -0.0154045384201225
7.98668885191348 -0.0150564527413504
8.03660565723793 -0.0147134193792584
8.08652246256239 -0.0143752005906978
8.13643926788685 -0.0140415848888645
8.18635607321131 -0.0137123857476643
8.23627287853577 -0.0133874402830275
8.28618968386023 -0.0130666079185718
8.33610648918469 -0.0127497690425896
8.38602329450915 -0.0124368236629193
8.43594009983361 -0.0121276900658437
8.48585690515807 -0.0118223034847408
8.53577371048253 -0.0115206147838053
8.58569051580699 -0.0112225891617499
8.63560732113145 -0.0109282048799969
8.6855241264559 -0.0106374520194773
8.73544093178037 -0.0103503312697681
8.78535773710482 -0.0100668527539224
8.83527454242928 -0.0097870348919803
8.88519134775374 -0.00951090330578972
8.9351081530782 -0.00923848976742152
8.98502495840266 -0.00896983119312872
9.03494176372712 -0.00870496868447677
9.08485856905158 -0.0084439466179624
9.13477537437604 -0.00818681178414209
9.1846921797005 -0.00793361257700818
9.23460898502496 -0.00768439823408134
9.28452579034941 -0.00743921812743323
9.33444259567388 -0.00719812110561226
9.38435940099833 -0.00696115488621924
9.43427620632279 -0.00672836549866789
9.48419301164725 -0.00649979677646805
9.53410981697171 -0.00627548989818685
9.58402662229617 -0.0060554829760753
9.63394342762063 -0.00583981069119366
9.68386023294509 -0.00562850397372996
9.73377703826955 -0.00542158972708031
9.78369384359401 -0.00521909059414834
9.83361064891847 -0.00502102476422233
9.88352745424292 -0.00482740581870431
9.93344425956739 -0.00463824261389242
9.98336106489185 -0.00445353919895831
10.0332778702163 -0.00427329476721323
10.0831946755408 -0.00409750363872002
10.1331114808652 -0.00392615527228249
10.1830282861897 -0.00375923430482909
10.2329450915141 -0.00359672061620225
10.2828618968386 -0.00343858941736951
10.3327787021631 -0.00328481136008574
10.3826955074875 -0.00313535266605742
10.432612312812 -0.00299017527368928
10.4825291181364 -0.00284923700053031
10.5324459234609 -0.00271249171957927
10.5823627287854 -0.00257988954765914
10.6322795341098 -0.00245137704412483
10.6821963394343 -0.00232689741822783
10.7321131447587 -0.00220639074352593
10.7820299500832 -0.00208979417779362
10.8319467554076 -0.00197704218696017
10.8818635607321 -0.00186806677167602
10.9317803660566 -0.00176279769518458
10.981697171381 -0.00166116271125402
11.0316139767055 -0.0015630877910031
11.08153078203 -0.00146849734753486
11.1314475873544 -0.00137731445737261
11.1813643926789 -0.00128946107777278
11.2312811980033 -0.00120485825906928
11.2811980033278 -0.00112342635128318
11.3311148086522 -0.0010450852043096
11.3810316139767 -0.000969754361070344
11.4309484193012 -0.000897353243095622
11.4808652246256 -0.000827801328071323
11.5307820299501 -0.000761018318958737
11.5806988352745 -0.000696924304362032
11.630615640599 -0.000635439909884264
11.6805324459235 -0.000576486440275454
11.7304492512479 -0.000519986012236043
11.7803660565724 -0.000465861677795718
11.8302828618968 -0.000414037538241074
11.8801996672213 -0.000364438848615791
11.9301164725458 -0.000316992112863897
11.9800332778702 -0.000271625169730171
12.0299500831947 -0.000228267269571915
12.0798668885191 -0.000186849142273008
12.1297836938436 -0.000147303056484598
12.179700499168 -0.000109562870446772
12.2296173044925 -7.35640746723584e-05
12.279534109817 -3.92438267975375e-05
12.3294509151414 -6.54097892436026e-06
12.3793677204659 2.46039022023782e-05
12.4292845257903 5.4248521827041e-05
12.4792013311148 8.24488502553956e-05
12.5291181364393 0.000109259121989921
12.5790349417637 0.00013473184054464
12.6289517470882 0.000158917788552159
12.6788685524126 0.000181866042774113
12.7287853577371 0.000203623993626984
12.7787021630616 0.000224237368837956
12.828618968386 0.0002437502608502
12.8785357737105 0.000262205157603329
12.9284525790349 0.000279642976322799
12.9783693843594 0.000296103099961458
13.0282861896839 0.000311623415947225
13.0782029950083 0.000326240356902753
13.1281198003328 0.000339988943015906
13.1780366056572 0.000352902825753635
13.2279534109817 0.000365014332626415
13.2778702163062 0.000376354512725563
13.3277870216306 0.000386953182771373
13.3777038269551 0.000396838973426057
13.4276206322795 0.000406039375641711
13.477537437604 0.000414580786829939
13.5274542429284 0.000422488556656224
13.5773710482529 0.000429787032278512
13.6272878535774 0.000436499602865731
13.6772046589018 0.000442648743247973
13.7271214642263 0.000448256056565792
13.7770382695507 0.000453342315801405
13.8269550748752 0.000457927504089496
13.8768718801997 0.000462030853719706
13.9267886855241 0.000465670883756816
13.9767054908486 0.000468865436217861
14.026622296173 0.000471631710758116
14.0765391014975 0.000473986297829886
14.126455906822 0.000475945210289402
14.1763727121464 0.000477523913437713
14.2262895174709 0.000478737353491461
14.2762063227953 0.000479599984488591
14.3261231281198 0.000480125793642569
14.3760399334443 0.000480328325166448
14.4259567387687 0.00048022070259518
14.4758735440932 0.000479815649640919
14.5257903494176 0.00047912550962174
14.5757071547421 0.000478162263509142
14.6256239600666 0.00047693754664407
14.675540765391 0.000475462664174843
14.7254575707155 0.000473748605273464
14.7753743760399 0.000471806056189264
14.8252911813644 0.000469645412200779
14.8752079866888 0.000467276788528123
14.9251247920133 0.000464710030269064
14.9750415973378 0.000461954721422389
15.0249584026622 0.00045902019306219
15.0748752079867 0.000455915530726263
15.1247920133111 0.00045264958108105
15.1747088186356 0.000449230957924429
15.2246256239601 0.000445668047586267
15.2745424292845 0.000441969013784912
15.324459234609 0.000438141801995922
15.3743760399334 0.000434194143387145
15.4242928452579 0.000430133558371968
15.4742096505824 0.000425967359830059
15.5241264559068 0.000421702656042353
15.5740432612313 0.000417346353384313
15.6239600665557 0.000412905158818741
15.6738768718802 0.000408385582226612
15.7237936772047 0.000403793938611531
15.7737104825291 0.000399136350210606
15.8236272878536 0.000394418748541666
15.873544093178 0.000389646876413965
15.9234608985025 0.000384826289926773
15.973377703827 0.000379962360477548
16.0232945091514 0.000375060276798785
16.0732113144759 0.000370125047040105
16.1231281198003 0.000365161500909736
16.1730449251248 0.000360174291887206
16.2229617304492 0.000355167899516867
16.2728785357737 0.000350146631789805
16.3227953410982 0.000345114627619705
16.3727121464226 0.000340075859416439
16.4226289517471 0.00033503413575944
16.4725457570715 0.000329993104171352
16.522462562396 0.000324956253991042
16.5723793677205 0.000319926919343741
16.6222961730449 0.000314908282204927
16.6722129783694 0.000309903375553526
16.7221297836938 0.000304915086609107
16.7720465890183 0.000299946160146931
16.8219633943428 0.000294999201884092
16.8718801996672 0.00029007668192939
16.9217970049917 0.000285180938289152
16.9717138103161 0.000280314180420871
17.0216306156406 0.00027547849282629
17.0715474209651 0.000270675838675388
17.1214642262895 0.000265908063452671
17.171381031614 0.000261176898617178
17.2212978369384 0.00025648396526768
17.2712146422629 0.000251830777804715
17.3211314475874 0.000247218747581287
17.3710482529118 0.000242649186534329
17.4209650582363 0.000238123310789345
17.4708818635607 0.000233642244230954
17.5207986688852 0.00022920702203249
17.5707154742096 0.000224818594138183
17.6206322795341 0.000220477828691893
17.6705490848586 0.000216185515406834
17.720465890183 0.000211942368871157
17.7703826955075 0.000207749031784786
17.8202995008319 0.000203606078123315
17.8702163061564 0.000199514016225324
17.9201331114809 0.000195473291799891
17.9700499168053 0.000191484290851576
18.0199667221298 0.000187547342520618
18.0698835274542 0.000183662721836504
18.1198003327787 0.000179830652383542
18.1697171381032 0.000176051308877449
18.2196339434276 0.000172324819652392
18.2695507487521 0.000168651269058277
18.3194675540765 0.000165030699768445
18.369384359401 0.000161463114998268
18.4193011647255 0.000157948480635441
18.4692179700499 0.000154486727283049
18.5191347753744 0.000151077752216767
18.5690515806988 0.000147721421257763
18.6189683860233 0.000144417570563094
18.6688851913477 0.00014116600833559
18.7188019966722 0.000137966516455347
18.7687188019967 0.000134818852035145
18.8186356073211 0.000131722748902158
18.8685524126456 0.000128677919008492
18.91846921797 0.000125684053773101
18.9683860232945 0.000122740825357727
19.018302828619 0.000119847887879537
19.0682196339434 0.000117004878563142
19.1181364392679 0.000114211418834698
19.1680532445923 0.000111467115360777
19.2179700499168 0.000108771561034661
19.2678868552413 0.000106124335912699
19.3178036605657 0.000103525008103276
19.3677204658902 0.000100973134610939
19.4176372712146 9.84682621381085e-05
19.4675540765391 9.60099278467565e-05
19.5174708818636 9.3597660082338e-05
19.567387687188 9.12309790621826e-05
19.6173044925125 8.89093975304532e-05
19.6672212978369 8.66324213816873e-05
19.7171381031614 8.43995502548369e-05
19.7670549084859 8.22102780996217e-05
19.8169717138103 8.00640937169123e-05
19.8668885191348 7.79604812747544e-05
19.9168053244592 7.58989208015506e-05
19.9667221297837 7.38788886578096e-05
20.0166389351081 7.18998579877846e-05
20.0665557404326 6.99612991522181e-05
20.1164725457571 6.80626801433265e-05
20.1663893510815 6.62034669830641e-05
20.216306156406 6.43831241056222e-05
20.2662229617304 6.2601114725039e-05
20.3161397670549 6.08569011887166e-05
20.3660565723794 5.91499453175709e-05
20.4159733777038 5.74797087334685e-05
20.4658901830283 5.58456531745446e-05
20.5158069883527 5.42472407989332e-05
20.5657237936772 5.2683934477387e-05
20.6156405990017 5.11551980752155e-05
20.6655574043261 4.96604967239206e-05
20.7154742096506 4.81992970828703e-05
20.765391014975 4.67710675913128e-05
20.8153078202995 4.53752787109988e-05
20.865224625624 4.4011403159651e-05
20.9151414309484 4.26789161354957e-05
20.9650582362729 4.13772955330456e-05
21.0149750415973 4.01060221503067e-05
21.0648918469218 3.8864579887566e-05
21.1148086522463 3.76524559379015e-05
21.1647254575707 3.64691409695482e-05
21.2146422628952 3.53141293002433e-05
21.2645590682196 3.41869190636701e-05
21.3144758735441 3.30870123681133e-05
21.3643926788685 3.20139154474381e-05
21.414309484193 3.09671388045041e-05
21.4642262895175 2.99461973471232e-05
21.5141430948419 2.89506105166756e-05
21.5640599001664 2.79799024094971e-05
21.6139767054908 2.70336018911533e-05
21.6638935108153 2.61112427037237e-05
21.7138103161398 2.52123635662157e-05
21.7637271214642 2.43365082682382e-05
21.8136439267887 2.34832257570649e-05
21.8635607321131 2.26520702182205e-05
21.9134775374376 2.18426011497297e-05
21.9633943427621 2.1054383430167e-05
22.0133111480865 2.0286987380653e-05
22.063227953411 1.95399888209414e-05
22.1131447587354 1.88129691197441e-05
22.1630615640599 1.81055152394427e-05
22.2129783693844 1.74172197753348e-05
22.2628951747088 1.67476809895644e-05
22.3128119800333 1.6096502839883e-05
22.3627287853577 1.54632950033892e-05
22.4126455906822 1.48476728953898e-05
22.4625623960067 1.42492576835256e-05
22.5124792013311 1.36676762972995e-05
22.5623960066556 1.31025614331424e-05
22.61231281198 1.25535515551484e-05
22.6622296173045 1.20202908916041e-05
22.7121464226289 1.15024294274353e-05
22.7620632279534 1.0999622892686e-05
22.8119800332779 1.05115327471416e-05
22.8618968386023 1.00378261612e-05
22.9118136439268 9.5781759930922e-06
22.9617304492512 9.13226076254495e-06
23.0116472545757 8.69976462097394e-06
23.0615640599002 8.28037731829101e-06
23.1114808652246 7.87379416640261e-06
23.1613976705491 7.47971599947257e-06
23.2113144758735 7.09784913101766e-06
23.261231281198 6.72790530790003e-06
23.3111480865225 6.36960166127775e-06
23.3610648918469 6.02266065457142e-06
23.4109816971714 5.68681002850262e-06
23.4608985024958 5.36178274325897e-06
23.5108153078203 5.0473169178393e-06
23.5607321131448 4.74315576663341e-06
23.6106489184692 4.44904753329125e-06
23.6605657237937 4.16474542193909e-06
23.7104825291181 3.89000752580278e-06
23.7603993344426 3.62459675330247e-06
23.8103161397671 3.36828075168825e-06
23.8602329450915 3.12083182829187e-06
23.910149750416 2.88202686947728e-06
23.9600665557404 2.65164725738031e-06
24.0099833610649 2.42947878453736e-06
24.0599001663893 2.21531156651249e-06
24.1098169717138 2.00893995264399e-06
24.1597337770383 1.81016243504257e-06
24.2096505823627 1.6187815559868e-06
24.2595673876872 1.43460381387438e-06
24.3094841930116 1.25743956790223e-06
24.3594009983361 1.08710294166327e-06
24.4093178036606 9.23411725862931e-07
24.459234608985 7.66187280374336e-07
24.5091514143095 6.15254435867035e-07
24.5590682196339 4.7044139526064e-07
24.6089850249584 3.31579635270873e-07
24.6589018302829 1.98503808331892e-07
24.7088186356073 7.10516451948204e-08
24.7587354409318 -5.09361414819085e-08
24.8086522462562 -1.67615952219607e-07
24.8585690515807 -2.79141394138494e-07
24.9084858569052 -3.85663372350034e-07
24.9584026622296 -4.87330178950905e-07
25.0083194675541 -5.84287579235634e-07
25.0582362728785 -6.7667889473489e-07
25.108153078203 -7.64645082677979e-07
25.1580698835275 -8.48324811471309e-07
25.2079866888519 -9.27854531779851e-07
25.2579034941764 -1.00336854279586e-06
25.3078202995008 -1.07499905327875e-06
25.3577371048253 -1.14287623695206e-06
25.4076539101497 -1.207128281848e-06
25.4575707154742 -1.26788143319781e-06
25.5074875207987 -1.32526002947608e-06
25.5574043261231 -1.37938653122112e-06
25.6073211314476 -1.43038154226997e-06
25.657237936772 -1.47836382306645e-06
25.7071547420965 -1.52345029572447e-06
25.757071547421 -1.56575604055569e-06
25.8069883527454 -1.60539428380099e-06
25.8569051580699 -1.64247637633992e-06
25.9068219633943 -1.67711176318973e-06
25.9567387687188 -1.70940794364791e-06
26.0066555740433 -1.73947042197683e-06
26.0565723793677 -1.76740264857875e-06
26.1064891846922 -1.79330595166173e-06
26.1564059900166 -1.81727945945355e-06
26.2063227953411 -1.83942001307989e-06
26.2562396006656 -1.85982207028655e-06
26.30615640599 -1.87857760025094e-06
26.3560732113145 -1.89577596979757e-06
26.4059900166389 -1.91150382140337e-06
26.4559068219634 -1.92584494345331e-06
26.5058236272879 -1.9388801332825e-06
26.5557404326123 -1.95068705361932e-06
26.6056572379368 -1.96134008312349e-06
26.6555740432612 -1.97091016179354e-06
26.7054908485857 -1.97946463209947e-06
26.7554076539101 -1.98706707677764e-06
26.8053244592346 -1.99377715430631e-06
26.8552412645591 -1.9996504331606e-06
26.9051580698835 -2.00473822602462e-06
26.955074875208 -2.00908742521595e-06
27.0049916805324 -2.01274034065244e-06
27.0549084858569 -2.01573454176306e-06
27.1048252911814 -2.01810270481264e-06
27.1547420965058 -2.01987246717447e-06
27.2046589018303 -2.02106629014328e-06
27.2545757071547 -2.02170133193483e-06
27.3044925124792 -2.02178933256532e-06
27.3544093178037 -2.0213365123439e-06
27.4043261231281 -2.02034348574443e-06
27.4542429284526 -2.01880519244678e-06
27.504159733777 -2.01671084735352e-06
27.5540765391015 -2.0140439113937e-06
27.603993344426 -2.0107820849214e-06
27.6539101497504 -2.00689732550124e-06
27.7038269550749 -2.00235589184734e-06
27.7537437603993 -1.99711841564341e-06
27.8036605657238 -1.99114000292143e-06
27.8535773710483 -1.98437036661274e-06
27.9034941763727 -1.97675399180875e-06
27.9534109816972 -1.96823033517812e-06
28.0033277870216 -1.95873405988298e-06
28.0532445923461 -1.94819530721849e-06
28.1031613976705 -1.93654000606704e-06
28.153078202995 -1.92369022111146e-06
28.2029950083195 -1.9095645405898e-06
28.2529118136439 -1.89407850419801e-06
28.3028286189684 -1.87714507155682e-06
28.3527454242928 -1.85867513145429e-06
28.4026622296173 -1.83857805185748e-06
28.4525790349418 -1.81676227045521e-06
28.5024958402662 -1.79313592524929e-06
28.5524126455907 -1.76760752445513e-06
28.6023294509151 -1.74008665470442e-06
28.6522462562396 -1.71048472626368e-06
28.7021630615641 -1.67871575369373e-06
28.7520798668885 -1.64469717007769e-06
28.801996672213 -1.60835067263959e-06
28.8519134775374 -1.56960309726427e-06
28.9018302828619 -1.52838731911209e-06
28.9517470881864 -1.48464317620111e-06
29.0016638935108 -1.43831841250673e-06
29.0515806988353 -1.38936963680463e-06
29.1014975041597 -1.33776329316051e-06
29.1514143094842 -1.2834766386499e-06
29.2013311148086 -1.22649872357606e-06
29.2512479201331 -1.1668313691451e-06
29.3011647254576 -1.10449013725708e-06
29.351081530782 -1.03950528678215e-06
29.4009983361065 -9.71922710413622e-07
29.4509151414309 -9.01804845927379e-07
29.5008319467554 -8.29231555431877e-07
29.5507487520799 -7.54300965966682e-07
29.6006655574043 -6.77130264602694e-07
29.6505823627288 -5.97856441016024e-07
29.7004991680532 -5.16636970352109e-07
29.7504159733777 -4.33650429069265e-07
29.8003327787022 -3.49097036353662e-07
29.8502495840266 -2.63199113633086e-07
29.9001663893511 -1.76201454687739e-07
29.9500831946755 -8.83715988684071e-08
};
\addplot [semithick, color7]
table {%
-29.9500831946755 -8.68036670193673e-08
-29.9001663893511 -1.72938781448411e-07
-29.8502495840266 -2.58125589042121e-07
-29.8003327787022 -3.42107081151594e-07
-29.7504159733777 -4.24648780910459e-07
-29.7004991680532 -5.05538428927755e-07
-29.6505823627288 -5.84585575894747e-07
-29.6006655574043 -6.6162108956232e-07
-29.5507487520799 -7.36496583540393e-07
-29.5008319467554 -8.09083775325723e-07
-29.4509151414309 -8.79273780885013e-07
-29.4009983361065 -9.46976353009543e-07
-29.351081530782 -1.01211907051787e-06
-29.3011647254576 -1.07464648521663e-06
-29.2512479201331 -1.13451923333856e-06
-29.2013311148087 -1.19171311796329e-06
-29.1514143094842 -1.24621816869281e-06
-29.1014975041597 -1.29803768460208e-06
-29.0515806988353 -1.34718726621739e-06
-29.0016638935108 -1.39369384199401e-06
-28.9517470881864 -1.43759469447213e-06
-28.9018302828619 -1.47893649098703e-06
-28.8519134775374 -1.5177743235004e-06
-28.801996672213 -1.55417076180341e-06
-28.7520798668885 -1.58819492402348e-06
-28.7021630615641 -1.61992156804511e-06
-28.6522462562396 -1.64943020713407e-06
-28.6023294509151 -1.67680425273383e-06
-28.5524126455907 -1.70213018708658e-06
-28.5024958402662 -1.72549676801784e-06
-28.4525790349418 -1.74699426791733e-06
-28.4026622296173 -1.76671374864846e-06
-28.3527454242928 -1.78474637382704e-06
-28.3028286189684 -1.8011827596273e-06
-28.2529118136439 -1.81611236500075e-06
-28.2029950083195 -1.82962292193205e-06
-28.153078202995 -1.84179990610631e-06
-28.1031613976706 -1.852726048125e-06
-28.0532445923461 -1.86248088518343e-06
-28.0033277870216 -1.87114035291161e-06
-27.9534109816972 -1.87877641688371e-06
-27.9034941763727 -1.88545674311776e-06
-27.8535773710483 -1.89124440671889e-06
-27.8036605657238 -1.8961976376648e-06
-27.7537437603993 -1.90036960259211e-06
-27.7038269550749 -1.90380822131641e-06
-27.6539101497504 -1.90655601670754e-06
-27.603993344426 -1.9086499964435e-06
-27.5540765391015 -1.91012156508302e-06
-27.504159733777 -1.91099646482574e-06
-27.4542429284526 -1.91129474327191e-06
-27.4043261231281 -1.91103074644801e-06
-27.3544093178037 -1.91021313533217e-06
-27.3044925124792 -1.90884492409167e-06
-27.2545757071547 -1.90692353823456e-06
-27.2046589018303 -1.90444089087759e-06
-27.1547420965058 -1.90138347534243e-06
-27.1048252911814 -1.89773247231148e-06
-27.0549084858569 -1.89346386980202e-06
-27.0049916805324 -1.88854859425349e-06
-26.955074875208 -1.88295265106496e-06
-26.9051580698835 -1.87663727296997e-06
-26.8552412645591 -1.86955907469069e-06
-26.8053244592346 -1.86167021237455e-06
-26.7554076539102 -1.8529185463813e-06
-26.7054908485857 -1.84324780605808e-06
-26.6555740432612 -1.83259775521255e-06
-26.6056572379368 -1.82090435706941e-06
-26.5557404326123 -1.80809993757354e-06
-26.5058236272879 -1.79411334598165e-06
-26.4559068219634 -1.77887011176506e-06
-26.4059900166389 -1.76229259692666e-06
-26.3560732113145 -1.74430014291597e-06
-26.30615640599 -1.72480921140685e-06
-26.2562396006656 -1.70373351828183e-06
-26.2063227953411 -1.68098416024535e-06
-26.1564059900166 -1.65646973356526e-06
-26.1064891846922 -1.63009644451642e-06
-26.0565723793677 -1.60176821117298e-06
-26.0066555740433 -1.57138675626615e-06
-25.9567387687188 -1.53885169089113e-06
-25.9068219633943 -1.50406058891165e-06
-25.8569051580699 -1.4669090519714e-06
-25.8069883527454 -1.42729076507964e-06
-25.757071547421 -1.38509754279238e-06
-25.7071547420965 -1.34021936606183e-06
-25.657237936772 -1.29254440987339e-06
-25.6073211314476 -1.2419590618336e-06
-25.5574043261231 -1.18834793191188e-06
-25.5074875207987 -1.13159385357534e-06
-25.4575707154742 -1.07157787658823e-06
-25.4076539101498 -1.00817925177671e-06
-25.3577371048253 -9.41275408084785e-07
-25.3078202995008 -8.70741922269197e-07
-25.2579034941764 -7.96452481599517e-07
-25.2079866888519 -7.18278839944934e-07
-25.1580698835275 -6.36090767641293e-07
-25.108153078203 -5.49755995541004e-07
-25.0582362728785 -4.59140153654695e-07
-25.0083194675541 -3.64106704796938e-07
-24.9584026622296 -2.64516873649417e-07
-24.9084858569052 -1.60229571653437e-07
-24.8585690515807 -5.11013181401441e-08
-24.8086522462562 6.30138418988571e-08
-24.7587354409318 1.8226442300521e-07
-24.7088186356073 3.0680158702572e-07
-24.6589018302829 4.36779233086948e-07
-24.6089850249584 5.72354089408859e-07
-24.5590682196339 7.1368580660696e-07
-24.5091514143095 8.60937052146327e-07
-24.459234608985 1.0142736056257e-06
-24.4093178036606 1.17386445458519e-06
-24.3594009983361 1.33988189054711e-06
-24.3094841930116 1.51250160501531e-06
-24.2595673876872 1.69190278517507e-06
-24.2096505823627 1.87826820905166e-06
-24.1597337770383 2.07178433990196e-06
-24.1098169717138 2.27264141962958e-06
-24.0599001663894 2.48103356102943e-06
-24.0099833610649 2.69715883868291e-06
-23.9600665557404 2.92121937833951e-06
-23.910149750416 3.15342144463456e-06
-23.8602329450915 3.39397552700594e-06
-23.8103161397671 3.64309642368543e-06
-23.7603993344426 3.90100332365135e-06
-23.7104825291181 4.16791988644042e-06
-23.6605657237937 4.4440743197261e-06
-23.6106489184692 4.72969945457957e-06
-23.5607321131448 5.02503281833732e-06
-23.5108153078203 5.33031670500592e-06
-23.4608985024958 5.64579824314037e-06
-23.4109816971714 5.97172946113713e-06
-23.3610648918469 6.3083673498864e-06
-23.3111480865225 6.65597392273137e-06
-23.261231281198 7.01481627268333e-06
-23.2113144758735 7.38516662684287e-06
-23.1613976705491 7.76730239797688e-06
-23.1114808652246 8.16150623320042e-06
-23.0615640599002 8.56806605971068e-06
-23.0116472545757 8.98727512751781e-06
-22.9617304492512 9.41943204911429e-06
-22.9118136439268 9.86484083602061e-06
-22.8618968386023 1.03238109321412e-05
-22.8119800332779 1.0796657243859e-05
-22.7620632279534 1.12837001667929e-05
-22.712146422629 1.17852656091361e-05
-22.6622296173045 1.23016850114877e-05
-22.61231281198 1.28332953630847e-05
-22.5623960066556 1.33804392143353e-05
-22.5124792013311 1.39434646855475e-05
-22.4625623960067 1.45227254717435e-05
-22.4126455906822 1.51185808434412e-05
-22.3627287853577 1.57313956432834e-05
-22.3128119800333 1.63615402783843e-05
-22.2628951747088 1.70093907082637e-05
-22.2129783693844 1.76753284282308e-05
-22.1630615640599 1.83597404480777e-05
-22.1131447587354 1.90630192659389e-05
-22.063227953411 1.97855628371688e-05
-22.0133111480865 2.052777453809e-05
-21.9633943427621 2.12900631244594e-05
-21.9134775374376 2.20728426845027e-05
-21.8635607321131 2.28765325863625e-05
-21.8136439267887 2.37015574198101e-05
-21.7637271214642 2.45483469320683e-05
-21.7138103161398 2.54173359575961e-05
-21.6638935108153 2.63089643416872e-05
-21.6139767054908 2.72236768577361e-05
-21.5640599001664 2.81619231180302e-05
-21.5141430948419 2.91241574779275e-05
-21.4642262895175 3.01108389332833e-05
-21.414309484193 3.11224310109951e-05
-21.3643926788686 3.21594016525342e-05
-21.3144758735441 3.32222230903403e-05
-21.2645590682196 3.43113717169555e-05
-21.2146422628952 3.54273279467796e-05
-21.1647254575707 3.65705760703268e-05
-21.1148086522463 3.77416041008713e-05
-21.0648918469218 3.8940903613363e-05
-21.0149750415973 4.01689695755001e-05
-20.9650582362729 4.14263001708389e-05
-20.9151414309484 4.27133966138203e-05
-20.865224625624 4.40307629565848e-05
-20.8153078202995 4.53789058874439e-05
-20.765391014975 4.67583345208614e-05
-20.7154742096506 4.8169560178791e-05
-20.6655574043261 4.96130961631973e-05
-20.6156405990017 5.10894575195736e-05
-20.5657237936772 5.25991607912445e-05
-20.5158069883527 5.41427237642216e-05
-20.4658901830283 5.57206652023493e-05
-20.4159733777038 5.73335045724475e-05
-20.3660565723794 5.89817617591219e-05
-20.3161397670549 6.0665956768873e-05
-20.2662229617304 6.23866094230918e-05
-20.216306156406 6.41442390394796e-05
-20.1663893510815 6.59393641013797e-05
-20.1164725457571 6.77725019144492e-05
-20.0665557404326 6.96441682500379e-05
-20.0166389351082 7.1554876974578e-05
-19.9667221297837 7.3505139664212e-05
-19.9168053244592 7.54954652038185e-05
-19.8668885191348 7.75263593695117e-05
-19.8169717138103 7.95983243936102e-05
-19.7670549084859 8.1711858510983e-05
-19.7171381031614 8.38674554855936e-05
-19.6672212978369 8.60656041159671e-05
-19.6173044925125 8.83067877182129e-05
-19.567387687188 9.05914835851383e-05
-19.5174708818636 9.29201624198892e-05
-19.4675540765391 9.52932877424553e-05
-19.4176372712146 9.77113152672774e-05
-19.3677204658902 0.000100174692250098
-19.3178036605657 0.000102683856802096
-19.2678868552413 0.000105239237169252
-19.2179700499168 0.000107841250974804
-19.1680532445923 0.000110490304422557
-19.1181364392679 0.000113186791458732
-19.0682196339434 0.000115931092889969
-19.018302828619 0.000118723575455019
-18.9683860232945 0.000121564590847612
-18.91846921797 0.000124454474687922
-18.8685524126456 0.000127393545440028
-18.8186356073211 0.000130382103272732
-18.7687188019967 0.000133420428861081
-18.7188019966722 0.000136508782125937
-18.6688851913478 0.000139647400908977
-18.6189683860233 0.000142836499580501
-18.5690515806988 0.000146076267577507
-18.5191347753744 0.000149366867869554
-18.4692179700499 0.000152708435350018
-18.4193011647255 0.000156101075150459
-18.369384359401 0.000159544860875955
-18.3194675540765 0.000163039832759414
-18.2695507487521 0.000166585995733043
-18.2196339434276 0.00017018331741537
-18.1697171381032 0.00017383172601243
-18.1198003327787 0.000177531108131984
-18.0698835274542 0.000181281306509906
-18.0199667221298 0.000185082117648178
-17.9700499168053 0.000188933289364251
-17.9201331114809 0.000192834518251873
-17.8702163061564 0.000196785447053857
-17.8202995008319 0.000200785661947628
-17.7703826955075 0.000204834689744829
-17.720465890183 0.000208931995006644
-17.6705490848586 0.00021307697707697
-17.6206322795341 0.000217268967035998
-17.5707154742096 0.000221507224577225
-17.5207986688852 0.000225790934811408
-17.4708818635607 0.000230119205001403
-17.4209650582363 0.000234491061232337
-17.3710482529118 0.000238905445022019
-17.3211314475874 0.000243361209876941
-17.2712146422629 0.000247857117799698
-17.2212978369384 0.000252391835754048
-17.171381031614 0.000256963932094283
-17.1214642262895 0.00026157187296592
-17.0715474209651 0.000266214018685113
-17.0216306156406 0.000270888620104456
-16.9717138103161 0.000275593814973144
-16.9217970049917 0.000280327624299639
-16.8718801996672 0.000285087948725192
-16.8219633943428 0.000289872564916604
-16.7720465890183 0.000294679121986698
-16.7221297836938 0.000299505137950864
-16.6722129783694 0.00030434799622794
-16.6222961730449 0.000309204942193468
-16.5723793677205 0.000314073079793017
-16.522462562396 0.000318949368222883
-16.4725457570716 0.000323830618684931
-16.4226289517471 0.000328713491221716
-16.3727121464226 0.000333594491637272
-16.3227953410982 0.000338469968508073
-16.2728785357737 0.000343336110287706
-16.2229617304493 0.000348188942507644
-16.1730449251248 0.000353024325075275
-16.1231281198003 0.000357837949668959
-16.0732113144759 0.000362625337228371
-16.0232945091514 0.000367381835536743
-15.973377703827 0.00037210261688986
-15.9234608985025 0.000376782675844727
-15.873544093178 0.000381416827038848
-15.8236272878536 0.000385999703068864
-15.7737104825291 0.000390525752415068
-15.7237936772047 0.000394989237395922
-15.6738768718802 0.000399384232134268
-15.6239600665557 0.000403704620514323
-15.5740432612313 0.000407944094105953
-15.5241264559068 0.000412096150029998
-15.4742096505824 0.000416154088735688
-15.4242928452579 0.000420111011658376
-15.3743760399334 0.000423959818723062
-15.324459234609 0.000427693205656307
-15.2745424292845 0.000431303661066444
-15.2246256239601 0.000434783463249168
-15.1747088186356 0.000438124676672994
-15.1247920133111 0.000441319148096436
-15.0748752079867 0.000444358502266336
-15.0249584026622 0.000447234137144433
-14.9750415973378 0.000449937218607125
-14.9251247920133 0.000452458674561443
-14.8752079866889 0.000454789188418528
-14.8252911813644 0.000456919191864473
-14.7753743760399 0.000458838856867231
-14.7254575707155 0.000460538086857465
-14.675540765391 0.000462006507020762
-14.6256239600666 0.000463233453638542
-14.5757071547421 0.000464207962415363
-14.5257903494176 0.000464918755731118
-14.4758735440932 0.000465354228757929
-14.4259567387687 0.000465502434383325
-14.3760399334443 0.000465351066883706
-14.3261231281198 0.00046488744429497
-14.2762063227953 0.000464098489430754
-14.2262895174709 0.000462970709502902
-14.1763727121464 0.00046149017430356
-14.126455906822 0.000459642492913802
-14.0765391014975 0.000457412788909823
-14.026622296173 0.000454785674044625
-13.9767054908486 0.000451745220390644
-13.9267886855241 0.000448274930937078
-13.8768718801997 0.000444357708644642
-13.8269550748752 0.000439975823970167
-13.7770382695508 0.000435110880883898
-13.7271214642263 0.000429743781413383
-13.6772046589018 0.000423854688759665
-13.6272878535774 0.000417422989043854
-13.5773710482529 0.000410427251755231
-13.5274542429285 0.000402845188985611
-13.477537437604 0.000394653613548898
-13.4276206322795 0.000385828396099379
-13.3777038269551 0.000376344421377425
-13.3277870216306 0.000366175543726742
-13.2778702163062 0.000355294542043091
-13.2279534109817 0.000343673074330436
-13.1780366056572 0.000331281632056653
-13.1281198003328 0.000318089494517205
-13.0782029950083 0.000304064683431382
-13.0282861896839 0.000289173918011848
-12.9783693843594 0.000273382570764088
-12.9284525790349 0.000256654624287878
-12.8785357737105 0.000238952629367962
-12.828618968386 0.000220237664655626
-12.7787021630616 0.000200469298256569
-12.7287853577371 0.000179605551553459
-12.6788685524126 0.000157602865603415
-12.6289517470882 0.000134416070461534
-12.5790349417637 0.000109998357791068
-12.5291181364393 8.43012571290021e-05
-12.4792013311148 5.72746161823523e-05
-12.4292845257904 2.88665855353379e-05
-12.3793677204659 -9.76391849390306e-07
-12.3294509151414 -3.23095859513038e-05
-12.279534109817 -6.51899794513023e-05
-12.2296173044925 -9.96762615501752e-05
-12.1797004991681 -0.00013582881547247
-12.1297836938436 -0.000173709699290429
-12.0798668885191 -0.000213382619713729
-12.0299500831947 -0.00025491289850467
-11.9800332778702 -0.000298367431195204
-11.9301164725458 -0.000343814637802067
-11.8801996672213 -0.000391324405259101
-11.8302828618968 -0.000440968021312018
-11.7803660565724 -0.000492818099650118
-11.7304492512479 -0.000546948496082155
-11.6805324459235 -0.00060343421559946
-11.630615640599 -0.000662351310208791
-11.5806988352745 -0.000723776767460023
-11.5307820299501 -0.000787788389639819
-11.4808652246256 -0.000854464663651781
-11.4309484193012 -0.000923884621656115
-11.3810316139767 -0.000996127692597672
-11.3311148086522 -0.00107127354481004
-11.2811980033278 -0.00114940191994519
-11.2312811980033 -0.00123059245854286
-11.1813643926789 -0.00131492451762111
-11.1314475873544 -0.00140247698073928
-11.08153078203 -0.00149332806105661
-11.0316139767055 -0.00158755509798383
-10.981697171381 -0.0016852343481008
-10.9317803660566 -0.00178644077109053
-10.8818635607321 -0.00189124781151838
-10.8319467554077 -0.00199972717736436
-10.7820299500832 -0.00211194861629625
-10.7321131447587 -0.00222797969075089
-10.6821963394343 -0.00234788555297044
-10.6322795341098 -0.00247172872121922
-10.5823627287854 -0.00259956885848377
-10.5324459234609 -0.00273146255503509
-10.4825291181364 -0.00286746311630503
-10.432612312812 -0.00300762035760021
-10.3826955074875 -0.00315198040724426
-10.3327787021631 -0.0033005855198033
-10.2828618968386 -0.00345347390110942
-10.2329450915141 -0.00361067954685161
-10.1830282861897 -0.00377223209655348
-10.1331114808652 -0.00393815670480041
-10.0831946755408 -0.00410847393161607
-10.0332778702163 -0.00428319965391825
-9.98336106489185 -0.00446234500000612
-9.93344425956739 -0.0046459163090456
-9.88352745424293 -0.00483391511752428
-9.83361064891847 -0.00502633817464412
-9.78369384359401 -0.00522317748860564
-9.73377703826955 -0.00542442040571371
-9.68386023294509 -0.00563004972419955
-9.63394342762063 -0.00584004384460744
-9.58402662229618 -0.00605437695853619
-9.53410981697171 -0.00627301927745497
-9.48419301164726 -0.00649593730323003
-9.4342762063228 -0.00672309414190245
-9.38435940099834 -0.00695444986214776
-9.33444259567388 -0.0071899618997248
-9.28452579034942 -0.00742958550908426
-9.23460898502496 -0.00767327426315593
-9.1846921797005 -0.00792098060216813
-9.13477537437604 -0.00817265643217276
-9.08485856905158 -0.00842825377375495
-9.03494176372712 -0.00868772546119699
-8.98502495840266 -0.00895102589214301
-8.9351081530782 -0.00921811182757231
-8.88519134775375 -0.00948894324163758
-8.83527454242929 -0.00976348422065734
-8.78535773710483 -0.010041703910272
-8.73544093178037 -0.010323577509479
-8.68552412645591 -0.010609087309956
-8.63560732113145 -0.010898223778761
-8.58569051580699 -0.0111909866821665
-8.53577371048253 -0.0114873862480429
-8.48585690515807 -0.0117874443638485
-8.43594009983361 -0.0120911958069235
-8.38602329450915 -0.0123986895034067
-8.33610648918469 -0.0127099898117127
-8.28618968386023 -0.0130251778261166
-8.23627287853578 -0.0133443526955949
-8.18635607321131 -0.0136676329526657
-8.13643926788686 -0.013995157846566
-8.0865224625624 -0.0143270886746872
-8.03660565723794 -0.0146636101057773
-7.98668885191348 -0.0150049314879993
-7.93677204658902 -0.0153512881345189
-7.88685524126456 -0.0157029425788776
-7.8369384359401 -0.0160601857919931
-7.78702163061564 -0.0164233383522175
-7.73710482529118 -0.016792751559479
-7.68718801996672 -0.0171688084841321
-7.63727121464226 -0.0175519249407487
-7.5873544093178 -0.0179425503767018
-7.53743760399335 -0.0183411686650181
-7.48752079866889 -0.0187482987906172
-7.43760399334443 -0.0191644954187061
-7.38768718801997 -0.0195903493337673
-7.33777038269551 -0.020026487737259
-7.28785357737105 -0.0204735743918506
-7.23793677204659 -0.0209323095997326
-7.18801996672213 -0.0214034300022839
-7.13810316139767 -0.0218877081881385
-7.08818635607321 -0.0223859520964775
-7.03826955074875 -0.0228990042021858
-6.98835274542429 -0.0234277404693388
-6.93843594009984 -0.0239730690593533
-6.88851913477538 -0.0245359287800202
-6.83860232945092 -0.0251172872615547
-6.78868552412646 -0.0257181388457502
-6.738768718802 -0.0263395021742972
-6.68885191347754 -0.0269824174623452
-6.63893510815308 -0.0276479434434258
-6.58901830282862 -0.0283371539719414
-6.53910149750416 -0.0290511342695374
-6.4891846921797 -0.0297909768018329
-6.43926788685524 -0.0305577767721798
-6.38935108153078 -0.0313526272193543
-6.33943427620632 -0.0321766137063665
-6.28951747088187 -0.033030808587894
-6.2396006655574 -0.0339162648442202
-6.18968386023295 -0.0348340094699765
-6.13976705490849 -0.0357850364064617
-6.08985024958403 -0.0367702990068449
-6.03993344425957 -0.037790702024142
-5.99001663893511 -0.0388470931125179
-5.94009983361065 -0.0399402538331827
-5.89018302828619 -0.041070890156952
-5.84026622296173 -0.0422396224564185
-5.79034941763727 -0.0434469749816486
-5.74043261231281 -0.0446933648143773
-5.69051580698835 -0.0459790902968437
-5.64059900166389 -0.0473043189326849
-5.59068219633944 -0.0486690747587121
-5.54076539101498 -0.0500732251879337
-5.49084858569052 -0.0515164673258768
-5.44093178036606 -0.0529983137641147
-5.3910149750416 -0.0545180778569394
-5.34109816971714 -0.0560748584893479
-5.29118136439268 -0.0576675243469523
-5.24126455906822 -0.0592946977011044
-5.19134775374376 -0.0609547377254555
-5.1414309484193 -0.0626457233633847
-5.09151414309484 -0.0643654357692389
-5.04159733777038 -0.0661113403501675
-4.99168053244593 -0.0678805684395239
-4.94176372712147 -0.0696698986373771
-4.89184692179701 -0.0714757378586539
-4.84193011647255 -0.0732941021348437
-4.79201331114809 -0.0751205972210795
-4.74209650582363 -0.0769503990667753
-4.69217970049917 -0.0787782342148981
-4.64226289517471 -0.0805983602023898
-4.59234608985025 -0.0824045460422748
-4.54242928452579 -0.0841900528766034
-4.49251247920133 -0.085947614898615
-4.44259567387687 -0.0876694206523801
-4.39267886855241 -0.0893470948286996
-4.34276206322795 -0.0909716806872198
-4.29284525790349 -0.0925336232465553
-4.24292845257904 -0.0940227533967001
-4.19301164725458 -0.0954282731011197
-4.14309484193012 -0.0967387418696415
-4.09317803660566 -0.0979420646975415
-4.0432612312812 -0.0990254816810184
-3.99334442595674 -0.0999755595344731
-3.94342762063228 -0.100778185250587
-3.89351081530782 -0.101418562160001
-3.84359400998336 -0.101881208663321
-3.7936772046589 -0.102149959924028
-3.74376039933444 -0.102207972826506
-3.69384359400998 -0.102037734518595
-3.64392678868553 -0.101621074872536
-3.59400998336107 -0.100939183211734
-3.54409317803661 -0.0999726296629886
-3.49417637271215 -0.0987013915044961
-3.44425956738769 -0.0971048848885249
-3.39434276206323 -0.0951620023238956
-3.34442595673877 -0.0928511563067116
-3.29450915141431 -0.0901503294877503
-3.24459234608985 -0.0870371317609873
-3.19467554076539 -0.0834888646493408
-3.14475873544093 -0.079482593350297
-3.09484193011647 -0.0749952267850097
-3.04492512479202 -0.0700036059691312
-2.99500831946755 -0.0644846009913954
-2.9450915141431 -0.0584152168462153
-2.89517470881864 -0.0517727083186552
-2.84525790349418 -0.0445347040635095
-2.79534109816972 -0.0366793399543259
-2.74542429284526 -0.0281854017025679
-2.6955074875208 -0.0190324766613201
-2.64559068219634 -0.00920111463171065
-2.59567387687188 0.0013270026166151
-2.54575707154742 0.0125688835171007
-2.49584026622296 0.0245400411040189
-2.44592346089851 0.0372543003084205
-2.39600665557404 0.0507235989718708
-2.34608985024959 0.0649577835536964
-2.29617304492513 0.0799644006710814
-2.24625623960067 0.0957484857810093
-2.19633943427621 0.112312350486946
-2.14642262895175 0.12965537012919
-2.09650582362729 0.147773773493496
-2.04658901830283 0.166660436645065
-1.99667221297837 0.186304683061164
-1.94675540765391 0.206692092391876
-1.89683860232945 0.22780432032111
-1.84692179700499 0.249618932124807
-1.79700499168053 0.272109252626039
-1.74708818635607 0.295244235322993
-1.69717138103162 0.31898835351102
-1.64725457570716 0.343301516229689
-1.5973377703827 0.368139011835612
-1.54742096505824 0.393451481927643
-1.49750415973378 0.419184928229133
-1.44758735440932 0.445280754859042
-1.39767054908486 0.471675848197133
-1.3477537437604 0.498302696266534
-1.29783693843594 0.525089549218525
-1.24792013311148 0.551960622109664
-1.19800332778702 0.578836340711352
-1.14808652246256 0.605633630588973
-1.09816971713811 0.632266249135231
-1.04825291181364 0.658645159644788
-0.998336106489187 0.684678945880316
-0.948419301164726 0.710274264909964
-0.898502495840269 0.735336335299891
-0.848585690515808 0.759769457029829
-0.798668885191351 0.783477558771134
-0.74875207986689 0.806364767430417
-0.698835274542432 0.828335994120512
-0.648918469217971 0.849297529973022
-0.599001663893514 0.869157644446797
-0.549084858569053 0.887827178001297
-0.499168053244595 0.905220120173276
-0.449251247920134 0.92125416319895
-0.399334442595677 0.935851220363771
-0.349417637271216 0.94893789734238
-0.299500831946759 0.960445904375214
-0.249584026622298 0.970312398884365
-0.19966722129784 0.978480257895127
-0.149750415973379 0.98489831846259
-0.0998336106489184 0.989521769884993
-0.049916805324461 0.992313372913273
0 0.993247051969325
0.0499168053244574 0.992313372913273
0.0998336106489184 0.989521769884993
0.149750415973376 0.98489831846259
0.199667221297837 0.978480257895127
0.249584026622294 0.970312398884366
0.299500831946755 0.960445904375215
0.349417637271213 0.94893789734238
0.399334442595674 0.935851220363771
0.449251247920131 0.921254163198951
0.499168053244592 0.905220120173277
0.549084858569049 0.887827178001298
0.59900166389351 0.869157644446798
0.648918469217968 0.849297529973024
0.698835274542429 0.828335994120514
0.748752079866886 0.80636476743042
0.798668885191347 0.783477558771137
0.848585690515804 0.759769457029832
0.898502495840265 0.735336335299894
0.948419301164723 0.710274264909968
0.998336106489184 0.684678945880319
1.04825291181364 0.658645159644792
1.0981697171381 0.632266249135235
1.14808652246256 0.605633630588978
1.19800332778702 0.578836340711356
1.24792013311148 0.551960622109668
1.29783693843594 0.525089549218529
1.3477537437604 0.498302696266539
1.39767054908486 0.471675848197138
1.44758735440931 0.445280754859047
1.49750415973378 0.419184928229137
1.54742096505823 0.393451481927647
1.59733777038269 0.368139011835616
1.64725457570715 0.343301516229693
1.69717138103161 0.318988353511024
1.74708818635607 0.295244235322997
1.79700499168053 0.272109252626043
1.84692179700499 0.249618932124811
1.89683860232945 0.227804320321114
1.94675540765391 0.206692092391879
1.99667221297837 0.186304683061168
2.04658901830283 0.166660436645069
2.09650582362729 0.147773773493499
2.14642262895175 0.129655370129194
2.1963394342762 0.112312350486949
2.24625623960066 0.0957484857810124
2.29617304492513 0.0799644006710845
2.34608985024958 0.0649577835536993
2.39600665557404 0.0507235989718736
2.4459234608985 0.0372543003084233
2.49584026622296 0.0245400411040216
2.54575707154742 0.0125688835171032
2.59567387687188 0.00132700261661751
2.64559068219634 -0.0092011146317084
2.6955074875208 -0.019032476661318
2.74542429284526 -0.028185401702566
2.79534109816971 -0.0366793399543242
2.84525790349417 -0.0445347040635079
2.89517470881864 -0.0517727083186537
2.94509151414309 -0.058415216846214
2.99500831946755 -0.0644846009913943
3.04492512479201 -0.0700036059691303
3.09484193011647 -0.0749952267850089
3.14475873544093 -0.0794825933502963
3.19467554076539 -0.0834888646493402
3.24459234608985 -0.0870371317609869
3.29450915141431 -0.09015032948775
3.34442595673877 -0.0928511563067114
3.39434276206322 -0.0951620023238955
3.44425956738768 -0.0971048848885249
3.49417637271215 -0.0987013915044962
3.5440931780366 -0.0999726296629888
3.59400998336106 -0.100939183211734
3.64392678868552 -0.101621074872537
3.69384359400998 -0.102037734518595
3.74376039933444 -0.102207972826506
3.7936772046589 -0.102149959924028
3.84359400998336 -0.101881208663322
3.89351081530782 -0.101418562160002
3.94342762063228 -0.100778185250588
3.99334442595674 -0.0999755595344739
4.04326123128119 -0.0990254816810192
4.09317803660566 -0.0979420646975423
4.14309484193011 -0.0967387418696424
4.19301164725457 -0.0954282731011205
4.24292845257904 -0.0940227533967009
4.29284525790349 -0.0925336232465561
4.34276206322795 -0.0909716806872206
4.39267886855241 -0.0893470948287004
4.44259567387687 -0.0876694206523808
4.49251247920133 -0.0859476148986158
4.54242928452579 -0.0841900528766042
4.59234608985025 -0.0824045460422755
4.64226289517471 -0.0805983602023905
4.69217970049917 -0.0787782342148988
4.74209650582362 -0.076950399066776
4.79201331114808 -0.0751205972210801
4.84193011647255 -0.0732941021348444
4.891846921797 -0.0714757378586545
4.94176372712146 -0.0696698986373777
4.99168053244592 -0.0678805684395244
5.04159733777038 -0.0661113403501681
5.09151414309484 -0.0643654357692395
5.1414309484193 -0.0626457233633852
5.19134775374376 -0.060954737725456
5.24126455906822 -0.0592946977011049
5.29118136439268 -0.0576675243469528
5.34109816971714 -0.0560748584893484
5.39101497504159 -0.0545180778569399
5.44093178036606 -0.0529983137641152
5.49084858569051 -0.0515164673258773
5.54076539101497 -0.0500732251879342
5.59068219633943 -0.0486690747587126
5.64059900166389 -0.0473043189326853
5.69051580698835 -0.0459790902968442
5.74043261231281 -0.0446933648143778
5.79034941763727 -0.0434469749816491
5.84026622296173 -0.042239622456419
5.89018302828619 -0.0410708901569525
5.94009983361065 -0.0399402538331832
5.9900166389351 -0.0388470931125184
6.03993344425957 -0.0377907020241425
6.08985024958402 -0.0367702990068454
6.13976705490848 -0.0357850364064623
6.18968386023294 -0.034834009469977
6.2396006655574 -0.0339162648442208
6.28951747088186 -0.0330308085878945
6.33943427620632 -0.032176613706367
6.38935108153078 -0.0313526272193548
6.43926788685524 -0.0305577767721802
6.4891846921797 -0.0297909768018333
6.53910149750416 -0.0290511342695378
6.58901830282862 -0.0283371539719418
6.63893510815308 -0.0276479434434262
6.68885191347754 -0.0269824174623456
6.73876871880199 -0.0263395021742976
6.78868552412646 -0.0257181388457505
6.83860232945091 -0.0251172872615551
6.88851913477537 -0.0245359287800205
6.93843594009983 -0.0239730690593536
6.98835274542429 -0.0234277404693391
7.03826955074875 -0.0228990042021861
7.08818635607321 -0.0223859520964778
7.13810316139767 -0.0218877081881387
7.18801996672213 -0.0214034300022841
7.23793677204659 -0.0209323095997327
7.28785357737105 -0.0204735743918507
7.3377703826955 -0.0200264877372592
7.38768718801997 -0.0195903493337674
7.43760399334442 -0.0191644954187062
7.48752079866888 -0.0187482987906173
7.53743760399334 -0.0183411686650182
7.5873544093178 -0.0179425503767019
7.63727121464226 -0.0175519249407488
7.68718801996672 -0.0171688084841322
7.73710482529118 -0.0167927515594791
7.78702163061564 -0.0164233383522175
7.8369384359401 -0.0160601857919931
7.88685524126456 -0.0157029425788776
7.93677204658901 -0.0153512881345189
7.98668885191348 -0.0150049314879993
8.03660565723793 -0.0146636101057773
8.08652246256239 -0.0143270886746872
8.13643926788685 -0.013995157846566
8.18635607321131 -0.0136676329526657
8.23627287853577 -0.0133443526955949
8.28618968386023 -0.0130251778261166
8.33610648918469 -0.0127099898117127
8.38602329450915 -0.0123986895034067
8.43594009983361 -0.0120911958069235
8.48585690515807 -0.0117874443638484
8.53577371048253 -0.0114873862480428
8.58569051580699 -0.0111909866821665
8.63560732113145 -0.0108982237787609
8.6855241264559 -0.010609087309956
8.73544093178037 -0.0103235775094789
8.78535773710482 -0.0100417039102719
8.83527454242928 -0.00976348422065729
8.88519134775374 -0.00948894324163753
8.9351081530782 -0.00921811182757226
8.98502495840266 -0.00895102589214296
9.03494176372712 -0.00868772546119695
9.08485856905158 -0.0084282537737549
9.13477537437604 -0.00817265643217272
9.1846921797005 -0.00792098060216809
9.23460898502496 -0.00767327426315589
9.28452579034941 -0.00742958550908422
9.33444259567388 -0.00718996189972476
9.38435940099833 -0.00695444986214773
9.43427620632279 -0.00672309414190242
9.48419301164725 -0.00649593730323
9.53410981697171 -0.00627301927745495
9.58402662229617 -0.00605437695853616
9.63394342762063 -0.00584004384460742
9.68386023294509 -0.00563004972419953
9.73377703826955 -0.00542442040571369
9.78369384359401 -0.00522317748860562
9.83361064891847 -0.0050263381746441
9.88352745424292 -0.00483391511752426
9.93344425956739 -0.00464591630904558
9.98336106489185 -0.00446234500000611
10.0332778702163 -0.00428319965391823
10.0831946755408 -0.00410847393161606
10.1331114808652 -0.0039381567048004
10.1830282861897 -0.00377223209655347
10.2329450915141 -0.0036106795468516
10.2828618968386 -0.00345347390110941
10.3327787021631 -0.00330058551980329
10.3826955074875 -0.00315198040724425
10.432612312812 -0.0030076203576002
10.4825291181364 -0.00286746311630501
10.5324459234609 -0.00273146255503507
10.5823627287854 -0.00259956885848376
10.6322795341098 -0.0024717287212192
10.6821963394343 -0.00234788555297043
10.7321131447587 -0.00222797969075087
10.7820299500832 -0.00211194861629624
10.8319467554076 -0.00199972717736434
10.8818635607321 -0.00189124781151836
10.9317803660566 -0.00178644077109051
10.981697171381 -0.00168523434810078
11.0316139767055 -0.00158755509798382
11.08153078203 -0.00149332806105659
11.1314475873544 -0.00140247698073927
11.1813643926789 -0.00131492451762109
11.2312811980033 -0.00123059245854284
11.2811980033278 -0.00114940191994517
11.3311148086522 -0.00107127354481002
11.3810316139767 -0.000996127692597657
11.4309484193012 -0.000923884621656101
11.4808652246256 -0.000854464663651767
11.5307820299501 -0.000787788389639805
11.5806988352745 -0.000723776767460009
11.630615640599 -0.000662351310208778
11.6805324459235 -0.000603434215599447
11.7304492512479 -0.000546948496082142
11.7803660565724 -0.000492818099650106
11.8302828618968 -0.000440968021312005
11.8801996672213 -0.000391324405259089
11.9301164725458 -0.000343814637802055
11.9800332778702 -0.000298367431195192
12.0299500831947 -0.000254912898504657
12.0798668885191 -0.000213382619713717
12.1297836938436 -0.000173709699290416
12.179700499168 -0.000135828815472457
12.2296173044925 -9.96762615501623e-05
12.279534109817 -6.51899794512894e-05
12.3294509151414 -3.23095859512909e-05
12.3793677204659 -9.76391849377482e-07
12.4292845257903 2.88665855353507e-05
12.4792013311148 5.7274616182365e-05
12.5291181364393 8.43012571290148e-05
12.5790349417637 0.00010999835779108
12.6289517470882 0.000134416070461547
12.6788685524126 0.000157602865603427
12.7287853577371 0.000179605551553472
12.7787021630616 0.000200469298256582
12.828618968386 0.000220237664655638
12.8785357737105 0.000238952629367974
12.9284525790349 0.000256654624287889
12.9783693843594 0.0002733825707641
13.0282861896839 0.000289173918011859
13.0782029950083 0.000304064683431393
13.1281198003328 0.000318089494517216
13.1780366056572 0.000331281632056664
13.2279534109817 0.000343673074330446
13.2778702163062 0.000355294542043102
13.3277870216306 0.000366175543726752
13.3777038269551 0.000376344421377435
13.4276206322795 0.000385828396099388
13.477537437604 0.000394653613548907
13.5274542429284 0.000402845188985619
13.5773710482529 0.000410427251755239
13.6272878535774 0.000417422989043862
13.6772046589018 0.000423854688759672
13.7271214642263 0.00042974378141339
13.7770382695507 0.000435110880883904
13.8269550748752 0.000439975823970173
13.8768718801997 0.000444357708644648
13.9267886855241 0.000448274930937084
13.9767054908486 0.000451745220390649
14.026622296173 0.00045478567404463
14.0765391014975 0.000457412788909828
14.126455906822 0.000459642492913806
14.1763727121464 0.000461490174303564
14.2262895174709 0.000462970709502906
14.2762063227953 0.000464098489430758
14.3261231281198 0.000464887444294973
14.3760399334443 0.000465351066883709
14.4259567387687 0.000465502434383327
14.4758735440932 0.000465354228757931
14.5257903494176 0.000464918755731121
14.5757071547421 0.000464207962415365
14.6256239600666 0.000463233453638544
14.675540765391 0.000462006507020763
14.7254575707155 0.000460538086857466
14.7753743760399 0.000458838856867232
14.8252911813644 0.000456919191864474
14.8752079866888 0.000454789188418529
14.9251247920133 0.000452458674561444
14.9750415973378 0.000449937218607126
15.0249584026622 0.000447234137144434
15.0748752079867 0.000444358502266337
15.1247920133111 0.000441319148096437
15.1747088186356 0.000438124676672995
15.2246256239601 0.000434783463249169
15.2745424292845 0.000431303661066445
15.324459234609 0.000427693205656309
15.3743760399334 0.000423959818723063
15.4242928452579 0.000420111011658377
15.4742096505824 0.000416154088735689
15.5241264559068 0.000412096150029999
15.5740432612313 0.000407944094105954
15.6239600665557 0.000403704620514324
15.6738768718802 0.000399384232134269
15.7237936772047 0.000394989237395923
15.7737104825291 0.000390525752415069
15.8236272878536 0.000385999703068865
15.873544093178 0.000381416827038849
15.9234608985025 0.000376782675844727
15.973377703827 0.00037210261688986
16.0232945091514 0.000367381835536744
16.0732113144759 0.000362625337228372
16.1231281198003 0.00035783794966896
16.1730449251248 0.000353024325075276
16.2229617304492 0.000348188942507644
16.2728785357737 0.000343336110287706
16.3227953410982 0.000338469968508073
16.3727121464226 0.000333594491637273
16.4226289517471 0.000328713491221717
16.4725457570715 0.000323830618684931
16.522462562396 0.000318949368222884
16.5723793677205 0.000314073079793018
16.6222961730449 0.000309204942193469
16.6722129783694 0.000304347996227941
16.7221297836938 0.000299505137950865
16.7720465890183 0.0002946791219867
16.8219633943428 0.000289872564916606
16.8718801996672 0.000285087948725193
16.9217970049917 0.000280327624299641
16.9717138103161 0.000275593814973146
17.0216306156406 0.000270888620104458
17.0715474209651 0.000266214018685114
17.1214642262895 0.000261571872965921
17.171381031614 0.000256963932094285
17.2212978369384 0.00025239183575405
17.2712146422629 0.000247857117799699
17.3211314475874 0.000243361209876943
17.3710482529118 0.000238905445022021
17.4209650582363 0.000234491061232339
17.4708818635607 0.000230119205001405
17.5207986688852 0.000225790934811411
17.5707154742096 0.000221507224577227
17.6206322795341 0.000217268967036
17.6705490848586 0.000213076977076973
17.720465890183 0.000208931995006646
17.7703826955075 0.000204834689744831
17.8202995008319 0.00020078566194763
17.8702163061564 0.000196785447053859
17.9201331114809 0.000192834518251876
17.9700499168053 0.000188933289364253
18.0199667221298 0.00018508211764818
18.0698835274542 0.000181281306509908
18.1198003327787 0.000177531108131986
18.1697171381032 0.000173831726012432
18.2196339434276 0.000170183317415372
18.2695507487521 0.000166585995733046
18.3194675540765 0.000163039832759417
18.369384359401 0.000159544860875958
18.4193011647255 0.000156101075150461
18.4692179700499 0.000152708435350021
18.5191347753744 0.000149366867869556
18.5690515806988 0.000146076267577509
18.6189683860233 0.000142836499580503
18.6688851913477 0.00013964740090898
18.7188019966722 0.000136508782125939
18.7687188019967 0.000133420428861083
18.8186356073211 0.000130382103272735
18.8685524126456 0.00012739354544003
18.91846921797 0.000124454474687924
18.9683860232945 0.000121564590847614
19.018302828619 0.000118723575455021
19.0682196339434 0.000115931092889971
19.1181364392679 0.000113186791458734
19.1680532445923 0.000110490304422559
19.2179700499168 0.000107841250974806
19.2678868552413 0.000105239237169253
19.3178036605657 0.000102683856802097
19.3677204658902 0.000100174692250099
19.4176372712146 9.77113152672786e-05
19.4675540765391 9.52932877424565e-05
19.5174708818636 9.29201624198904e-05
19.567387687188 9.05914835851394e-05
19.6173044925125 8.83067877182139e-05
19.6672212978369 8.60656041159681e-05
19.7171381031614 8.38674554855946e-05
19.7670549084859 8.17118585109839e-05
19.8169717138103 7.95983243936111e-05
19.8668885191348 7.75263593695126e-05
19.9168053244592 7.54954652038193e-05
19.9667221297837 7.35051396642127e-05
20.0166389351081 7.15548769745787e-05
20.0665557404326 6.96441682500386e-05
20.1164725457571 6.77725019144497e-05
20.1663893510815 6.59393641013803e-05
20.216306156406 6.41442390394801e-05
20.2662229617304 6.23866094230923e-05
20.3161397670549 6.06659567688735e-05
20.3660565723794 5.89817617591223e-05
20.4159733777038 5.73335045724479e-05
20.4658901830283 5.57206652023497e-05
20.5158069883527 5.41427237642219e-05
20.5657237936772 5.25991607912449e-05
20.6156405990017 5.1089457519574e-05
20.6655574043261 4.96130961631976e-05
20.7154742096506 4.81695601787912e-05
20.765391014975 4.67583345208617e-05
20.8153078202995 4.53789058874441e-05
20.865224625624 4.40307629565851e-05
20.9151414309484 4.27133966138205e-05
20.9650582362729 4.14263001708391e-05
21.0149750415973 4.01689695755002e-05
21.0648918469218 3.89409036133631e-05
21.1148086522463 3.77416041008714e-05
21.1647254575707 3.65705760703269e-05
21.2146422628952 3.54273279467797e-05
21.2645590682196 3.43113717169556e-05
21.3144758735441 3.32222230903403e-05
21.3643926788685 3.21594016525342e-05
21.414309484193 3.11224310109951e-05
21.4642262895175 3.01108389332832e-05
21.5141430948419 2.91241574779274e-05
21.5640599001664 2.81619231180301e-05
21.6139767054908 2.7223676857736e-05
21.6638935108153 2.63089643416871e-05
21.7138103161398 2.5417335957596e-05
21.7637271214642 2.45483469320682e-05
21.8136439267887 2.370155741981e-05
21.8635607321131 2.28765325863624e-05
21.9134775374376 2.20728426845026e-05
21.9633943427621 2.12900631244593e-05
22.0133111480865 2.05277745380898e-05
22.063227953411 1.97855628371687e-05
22.1131447587354 1.90630192659388e-05
22.1630615640599 1.83597404480776e-05
22.2129783693844 1.76753284282306e-05
22.2628951747088 1.70093907082635e-05
22.3128119800333 1.63615402783841e-05
22.3627287853577 1.57313956432832e-05
22.4126455906822 1.5118580843441e-05
22.4625623960067 1.45227254717433e-05
22.5124792013311 1.39434646855474e-05
22.5623960066556 1.33804392143351e-05
22.61231281198 1.28332953630846e-05
22.6622296173045 1.23016850114875e-05
22.7121464226289 1.1785265609136e-05
22.7620632279534 1.12837001667928e-05
22.8119800332779 1.07966572438588e-05
22.8618968386023 1.0323810932141e-05
22.9118136439268 9.86484083602046e-06
22.9617304492512 9.41943204911413e-06
23.0116472545757 8.98727512751767e-06
23.0615640599002 8.56806605971053e-06
23.1114808652246 8.16150623320027e-06
23.1613976705491 7.76730239797673e-06
23.2113144758735 7.38516662684273e-06
23.261231281198 7.01481627268318e-06
23.3111480865225 6.65597392273122e-06
23.3610648918469 6.30836734988625e-06
23.4109816971714 5.97172946113698e-06
23.4608985024958 5.64579824314022e-06
23.5108153078203 5.33031670500576e-06
23.5607321131448 5.02503281833716e-06
23.6106489184692 4.72969945457941e-06
23.6605657237937 4.44407431972594e-06
23.7104825291181 4.16791988644026e-06
23.7603993344426 3.90100332365119e-06
23.8103161397671 3.64309642368528e-06
23.8602329450915 3.39397552700579e-06
23.910149750416 3.15342144463441e-06
23.9600665557404 2.92121937833937e-06
24.0099833610649 2.69715883868277e-06
24.0599001663893 2.48103356102929e-06
24.1098169717138 2.27264141962945e-06
24.1597337770383 2.07178433990183e-06
24.2096505823627 1.87826820905153e-06
24.2595673876872 1.69190278517495e-06
24.3094841930116 1.51250160501519e-06
24.3594009983361 1.339881890547e-06
24.4093178036606 1.17386445458508e-06
24.459234608985 1.01427360562559e-06
24.5091514143095 8.60937052146224e-07
24.5590682196339 7.1368580660686e-07
24.6089850249584 5.72354089408762e-07
24.6589018302829 4.36779233086854e-07
24.7088186356073 3.06801587025629e-07
24.7587354409318 1.8226442300512e-07
24.8086522462562 6.30138418987698e-08
24.8585690515807 -5.11013181402293e-08
24.9084858569052 -1.60229571653521e-07
24.9584026622296 -2.64516873649499e-07
25.0083194675541 -3.64106704797019e-07
25.0582362728785 -4.59140153654774e-07
25.108153078203 -5.49755995541082e-07
25.1580698835275 -6.3609076764137e-07
25.2079866888519 -7.1827883994501e-07
25.2579034941764 -7.96452481599592e-07
25.3078202995008 -8.70741922269272e-07
25.3577371048253 -9.41275408084859e-07
25.4076539101497 -1.00817925177678e-06
25.4575707154742 -1.07157787658831e-06
25.5074875207987 -1.13159385357542e-06
25.5574043261231 -1.18834793191196e-06
25.6073211314476 -1.24195906183367e-06
25.657237936772 -1.29254440987346e-06
25.7071547420965 -1.3402193660619e-06
25.757071547421 -1.38509754279245e-06
25.8069883527454 -1.42729076507971e-06
25.8569051580699 -1.46690905197148e-06
25.9068219633943 -1.50406058891172e-06
25.9567387687188 -1.5388516908912e-06
26.0066555740433 -1.57138675626622e-06
26.0565723793677 -1.60176821117305e-06
26.1064891846922 -1.63009644451649e-06
26.1564059900166 -1.65646973356534e-06
26.2063227953411 -1.68098416024542e-06
26.2562396006656 -1.7037335182819e-06
26.30615640599 -1.72480921140693e-06
26.3560732113145 -1.74430014291604e-06
26.4059900166389 -1.76229259692673e-06
26.4559068219634 -1.77887011176513e-06
26.5058236272879 -1.79411334598172e-06
26.5557404326123 -1.80809993757361e-06
26.6056572379368 -1.82090435706949e-06
26.6555740432612 -1.83259775521262e-06
26.7054908485857 -1.84324780605816e-06
26.7554076539101 -1.85291854638137e-06
26.8053244592346 -1.86167021237462e-06
26.8552412645591 -1.86955907469077e-06
26.9051580698835 -1.87663727297005e-06
26.955074875208 -1.88295265106504e-06
27.0049916805324 -1.88854859425357e-06
27.0549084858569 -1.8934638698021e-06
27.1048252911814 -1.89773247231156e-06
27.1547420965058 -1.90138347534251e-06
27.2046589018303 -1.90444089087767e-06
27.2545757071547 -1.90692353823464e-06
27.3044925124792 -1.90884492409176e-06
27.3544093178037 -1.91021313533226e-06
27.4043261231281 -1.91103074644809e-06
27.4542429284526 -1.91129474327199e-06
27.504159733777 -1.91099646482582e-06
27.5540765391015 -1.9101215650831e-06
27.603993344426 -1.90864999644359e-06
27.6539101497504 -1.90655601670762e-06
27.7038269550749 -1.90380822131649e-06
27.7537437603993 -1.90036960259219e-06
27.8036605657238 -1.89619763766488e-06
27.8535773710483 -1.89124440671896e-06
27.9034941763727 -1.88545674311783e-06
27.9534109816972 -1.87877641688378e-06
28.0033277870216 -1.87114035291168e-06
28.0532445923461 -1.8624808851835e-06
28.1031613976705 -1.85272604812507e-06
28.153078202995 -1.84179990610637e-06
28.2029950083195 -1.82962292193211e-06
28.2529118136439 -1.81611236500081e-06
28.3028286189684 -1.80118275962736e-06
28.3527454242928 -1.7847463738271e-06
28.4026622296173 -1.76671374864851e-06
28.4525790349418 -1.74699426791738e-06
28.5024958402662 -1.72549676801789e-06
28.5524126455907 -1.70213018708663e-06
28.6023294509151 -1.67680425273388e-06
28.6522462562396 -1.64943020713411e-06
28.7021630615641 -1.61992156804515e-06
28.7520798668885 -1.58819492402352e-06
28.801996672213 -1.55417076180345e-06
28.8519134775374 -1.51777432350043e-06
28.9018302828619 -1.47893649098706e-06
28.9517470881864 -1.43759469447216e-06
29.0016638935108 -1.39369384199404e-06
29.0515806988353 -1.34718726621741e-06
29.1014975041597 -1.29803768460211e-06
29.1514143094842 -1.24621816869283e-06
29.2013311148086 -1.19171311796331e-06
29.2512479201331 -1.13451923333858e-06
29.3011647254576 -1.07464648521664e-06
29.351081530782 -1.01211907051788e-06
29.4009983361065 -9.46976353009556e-07
29.4509151414309 -8.79273780885024e-07
29.5008319467554 -8.09083775325733e-07
29.5507487520799 -7.36496583540402e-07
29.6006655574043 -6.61621089562327e-07
29.6505823627288 -5.84585575894754e-07
29.7004991680532 -5.0553842892776e-07
29.7504159733777 -4.24648780910463e-07
29.8003327787022 -3.42107081151598e-07
29.8502495840266 -2.58125589042124e-07
29.9001663893511 -1.72938781448412e-07
29.9500831946755 -8.6803667019368e-08
};
\addplot [semithick, color8]
table {%
-29.9500831946755 -8.49322448542094e-08
-29.9001663893511 -1.6905413190165e-07
-29.8502495840266 -2.52098314718452e-07
-29.8003327787022 -3.33819971544121e-07
-29.7504159733777 -4.13996541168217e-07
-29.7004991680532 -4.92427362771503e-07
-29.6505823627288 -5.68933227101815e-07
-29.6006655574043 -6.43355846393103e-07
-29.5507487520799 -7.1555725041146e-07
-29.5008319467554 -7.85419115948922e-07
-29.4509151414309 -8.52842036989883e-07
-29.4009983361065 -9.17744742649155e-07
-29.351081530782 -9.80063269827423e-07
-29.3011647254576 -1.03975009735116e-06
-29.2512479201331 -1.09677324816228e-06
-29.2013311148087 -1.15111536589988e-06
-29.1514143094842 -1.20277277197492e-06
-29.1014975041597 -1.25175450898007e-06
-29.0515806988353 -1.29808137600424e-06
-29.0016638935108 -1.34178496113583e-06
-28.9517470881864 -1.38290667614294e-06
-28.9018302828619 -1.42149679801466e-06
-28.8519134775374 -1.45761352173684e-06
-28.801996672213 -1.49132202836074e-06
-28.7520798668885 -1.52269357210474e-06
-28.7021630615641 -1.55180458991069e-06
-28.6522462562396 -1.57873583655777e-06
-28.6023294509151 -1.60357154812094e-06
-28.5524126455907 -1.62639863624833e-06
-28.5024958402662 -1.64730591542474e-06
-28.4525790349418 -1.66638336508713e-06
-28.4026622296173 -1.68372142816463e-06
-28.3527454242928 -1.69941034733052e-06
-28.3028286189684 -1.71353953997853e-06
-28.2529118136439 -1.72619701267075e-06
-28.2029950083195 -1.73746881555123e-06
-28.153078202995 -1.74743853697759e-06
-28.1031613976706 -1.75618683839423e-06
-28.0532445923461 -1.76379102925495e-06
-28.0033277870216 -1.7703246816002e-06
-27.9534109816972 -1.77585728370605e-06
-27.9034941763727 -1.78045393204727e-06
-27.8535773710483 -1.78417506065673e-06
-27.8036605657238 -1.78707620681716e-06
-27.7537437603993 -1.78920781188972e-06
-27.7038269550749 -1.79061505596591e-06
-27.6539101497504 -1.79133772492567e-06
-27.603993344426 -1.79141010839443e-06
-27.5540765391015 -1.79086092701543e-06
-27.504159733777 -1.78971328738981e-06
-27.4542429284526 -1.78798466298634e-06
-27.4043261231281 -1.78568689928393e-06
-27.3544093178037 -1.78282624138309e-06
-27.3044925124792 -1.77940338230685e-06
-27.2545757071547 -1.7754135302066e-06
-27.2046589018303 -1.77084649269325e-06
-27.1547420965058 -1.76568677652851e-06
-27.1048252911814 -1.75991370093446e-06
-27.0549084858569 -1.75350152281075e-06
-27.0049916805324 -1.74641957218803e-06
-26.955074875208 -1.73863239629173e-06
-26.9051580698835 -1.73009991064248e-06
-26.8552412645591 -1.720777555677e-06
-26.8053244592346 -1.71061645743578e-06
-26.7554076539102 -1.69956359093062e-06
-26.7054908485857 -1.68756194487545e-06
-26.6555740432612 -1.67455068653741e-06
-26.6056572379368 -1.66046532554094e-06
-26.5557404326123 -1.64523787553547e-06
-26.5058236272879 -1.62879701271629e-06
-26.4559068219634 -1.6110682302682e-06
-26.4059900166389 -1.59197398788159e-06
-26.3560732113145 -1.57143385557078e-06
-26.30615640599 -1.54936465110365e-06
-26.2562396006656 -1.52568057043025e-06
-26.2063227953411 -1.50029331057492e-06
-26.1564059900166 -1.47311218453157e-06
-26.1064891846922 -1.44404422777528e-06
-26.0565723793677 -1.41299429607383e-06
-26.0066555740433 -1.37986515435113e-06
-25.9567387687188 -1.34455755641979e-06
-25.9068219633943 -1.30697031546239e-06
-25.8569051580699 -1.2670003651999e-06
-25.8069883527454 -1.22454281174167e-06
-25.757071547421 -1.17949097616338e-06
-25.7071547420965 -1.13173642790807e-06
-25.657237936772 -1.08116900915057e-06
-25.6073211314476 -1.02767685030684e-06
-25.5574043261231 -9.71146376907576e-07
-25.5074875207987 -9.11462308089635e-07
-25.4575707154742 -8.48507646989127e-07
-25.4076539101498 -7.82163663347089e-07
-25.3577371048253 -7.12309868662067e-07
-25.3078202995008 -6.38823984243941e-07
-25.2579034941764 -5.61581902540107e-07
-25.2079866888519 -4.80457642118642e-07
-25.1580698835275 -3.95323296703642e-07
-25.108153078203 -3.06048978665444e-07
-25.0582362728785 -2.12502757373338e-07
-25.0083194675541 -1.14550592820536e-07
-24.9584026622296 -1.20562649309878e-08
-24.9084858569052 9.51187010448917e-08
-24.8585690515807 2.07115112643109e-07
-24.8086522462562 3.24076191411624e-07
-24.7587354409318 4.46147656860855e-07
-24.7088186356073 5.7347781276128e-07
-24.6589018302829 7.06217635421527e-07
-24.6089850249584 8.44520863592738e-07
-24.5590682196339 9.88544089658509e-07
-24.5091514143095 1.13844685178403e-06
-24.459234608985 1.29439172671313e-06
-24.4093178036606 1.45654442291743e-06
-24.3594009983361 1.62507387381802e-06
-24.3094841930116 1.80015233081597e-06
-24.2595673876872 1.98195545588456e-06
-24.2096505823627 2.17066241349231e-06
-24.1597337770383 2.36645596164194e-06
-24.1098169717138 2.56952254182633e-06
-24.0599001663894 2.78005236771788e-06
-24.0099833610649 2.99823951242256e-06
-23.9600665557404 3.22428199414459e-06
-23.910149750416 3.45838186012083e-06
-23.8602329450915 3.70074526869744e-06
-23.8103161397671 3.95158256943293e-06
-23.7603993344426 4.21110838112358e-06
-23.7104825291181 4.47954166765676e-06
-23.6605657237937 4.75710581160778e-06
-23.6106489184692 5.0440286855038e-06
-23.5607321131448 5.34054272068582e-06
-23.5108153078203 5.6468849737061e-06
-23.4608985024958 5.96329719020395e-06
-23.4109816971714 6.29002586620651e-06
-23.3610648918469 6.62732230680532e-06
-23.3111480865225 6.97544268216086e-06
-23.261231281198 7.33464808078952e-06
-23.2113144758735 7.70520456008713e-06
-23.1613976705491 8.08738319404325e-06
-23.1114808652246 8.48146011809899e-06
-23.0615640599002 8.88771657109889e-06
-23.0116472545757 9.30643893428503e-06
-22.9617304492512 9.73791876727756e-06
-22.9118136439268 1.01824528409823e-05
-22.8618968386023 1.0640343167361e-05
-22.8119800332779 1.11118970259952e-05
-22.7620632279534 1.15974269873691e-05
-22.712146422629 1.20972509327905e-05
-22.6622296173045 1.26116920708647e-05
-22.61231281198 1.31410789504265e-05
-22.5623960066556 1.36857454698348e-05
-22.5124792013311 1.42460308825218e-05
-22.4625623960067 1.48222797986876e-05
-22.4126455906822 1.54148421830223e-05
-22.3627287853577 1.60240733483333e-05
-22.3128119800333 1.6650333944949e-05
-22.2628951747088 1.72939899457653e-05
-22.2129783693844 1.7955412626798e-05
-22.1630615640599 1.86349785430967e-05
-22.1131447587354 1.93330694998753e-05
-22.063227953411 2.00500725187102e-05
-22.0133111480865 2.07863797986522e-05
-21.9633943427621 2.15423886721003e-05
-21.9134775374376 2.23185015552808e-05
-21.8635607321131 2.31151258931755e-05
-21.8136439267887 2.39326740987437e-05
-21.7637271214642 2.47715634862813e-05
-21.7138103161398 2.56322161987622e-05
-21.6638935108153 2.65150591290102e-05
-21.6139767054908 2.74205238345496e-05
-21.5640599001664 2.83490464459854e-05
-21.5141430948419 2.93010675687696e-05
-21.4642262895175 3.027703217821e-05
-21.414309484193 3.12773895075828e-05
-21.3643926788686 3.23025929292153e-05
-21.3144758735441 3.3353099828404e-05
-21.2645590682196 3.4429371470043e-05
-21.2146422628952 3.55318728578336e-05
-21.1647254575707 3.66610725859544e-05
-21.1148086522463 3.78174426830693e-05
-21.0648918469218 3.90014584485518e-05
-21.0149750415973 4.02135982808062e-05
-20.9650582362729 4.14543434975627e-05
-20.9151414309484 4.27241781480202e-05
-20.865224625624 4.40235888167085e-05
-20.8153078202995 4.53530644189313e-05
-20.765391014975 4.67130959876472e-05
-20.7154742096506 4.81041764516309e-05
-20.6655574043261 4.95268004047448e-05
-20.6156405990017 5.09814638661363e-05
-20.5657237936772 5.24686640311533e-05
-20.5158069883527 5.39888990127513e-05
-20.4658901830283 5.5542667573136e-05
-20.4159733777038 5.7130468845359e-05
-20.3660565723794 5.87528020445474e-05
-20.3161397670549 6.04101661684126e-05
-20.2662229617304 6.21030596866415e-05
-20.216306156406 6.38319802187271e-05
-20.1663893510815 6.55974241997458e-05
-20.1164725457571 6.73998865335333e-05
-20.0665557404326 6.92398602326542e-05
-20.0166389351082 7.1117836044494e-05
-19.9667221297837 7.30343020627377e-05
-19.9168053244592 7.4989743323426e-05
-19.8668885191348 7.6984641384704e-05
-19.8169717138103 7.90194738892981e-05
-19.7670549084859 8.10947141086743e-05
-19.7171381031614 8.3210830467742e-05
-19.6672212978369 8.53682860488818e-05
-19.6173044925125 8.75675380739783e-05
-19.567387687188 8.98090373630502e-05
-19.5174708818636 9.20932277679691e-05
-19.4675540765391 9.44205455796659e-05
-19.4176372712146 9.67914189071225e-05
-19.3677204658902 9.9206267026353e-05
-19.3178036605657 0.000101665499697481
-19.2678868552413 0.000104169516447924
-19.2179700499168 0.000106718705819615
-19.1680532445923 0.000109313444578084
-19.1181364392679 0.000111954096881164
-19.0682196339434 0.000114641013404992
-19.018302828619 0.000117374530424913
-18.9683860232945 0.000120154968848831
-18.91846921797 0.000122982633200507
-18.8685524126456 0.000125857810550235
-18.8186356073211 0.000128780769390347
-18.7687188019967 0.000131751758452914
-18.7188019966722 0.000134771005467071
-18.6688851913478 0.000137838715853354
-18.6189683860233 0.000140955071352491
-18.5690515806988 0.000144120228586138
-18.5191347753744 0.000147334317547082
-18.4692179700499 0.000150597440016557
-18.4193011647255 0.000153909667906387
-18.369384359401 0.000157271041523817
-18.3194675540765 0.00016068156775702
-18.2695507487521 0.000164141218179456
-18.2196339434276 0.000167649927071435
-18.1697171381032 0.00017120758935745
-18.1198003327787 0.000174814058458103
-18.0698835274542 0.000178469144055684
-18.0199667221298 0.000182172609772764
-17.9700499168053 0.000185924170763469
-17.9201331114809 0.000189723491217427
-17.8702163061564 0.000193570181776737
-17.8202995008319 0.000197463796866685
-17.7703826955075 0.000201403831941307
-17.720465890183 0.000205389720645329
-17.6705490848586 0.000209420831894428
-17.6206322795341 0.000213496466876189
-17.5707154742096 0.000217615855974594
-17.5207986688852 0.00022177815562133
-17.4708818635607 0.000225982445077656
-17.4209650582363 0.000230227723151044
-17.3710482529118 0.000234512904851259
-17.3211314475874 0.000238836817991
-17.2712146422629 0.000243198199736668
-17.2212978369384 0.000247595693115243
-17.171381031614 0.000252027843483674
-17.1214642262895 0.000256493094967561
-17.0715474209651 0.00026098978687624
-17.0216306156406 0.000265516150101733
-16.9717138103161 0.000270070303509253
-16.9217970049917 0.000274650250327211
-16.8718801996672 0.000279253874544821
-16.8219633943428 0.000283878937325507
-16.7720465890183 0.000288523073444366
-16.7221297836938 0.000293183787757906
-16.6722129783694 0.000297858451714157
-16.6222961730449 0.00030254429991106
-16.5723793677205 0.000307238426710762
-16.522462562396 0.000311937782917044
-16.4725457570716 0.000316639172522622
-16.4226289517471 0.000321339249532479
-16.3727121464226 0.000326034514868653
-16.3227953410982 0.000330721313361109
-16.2728785357737 0.00033539583082835
-16.2229617304493 0.000340054091250368
-16.1730449251248 0.000344691954035331
-16.1231281198003 0.000349305111380089
-16.0732113144759 0.000353889085723094
-16.0232945091514 0.000358439227286804
-15.973377703827 0.000362950711704862
-15.9234608985025 0.000367418537727548
-15.873544093178 0.00037183752499703
-15.8236272878536 0.000376202311881836
-15.7737104825291 0.000380507353357809
-15.7237936772047 0.000384746918920476
-15.6738768718802 0.000388915090511355
-15.6239600665557 0.000393005760438274
-15.5740432612313 0.000397012629267144
-15.5241264559068 0.000400929203660035
-15.4742096505824 0.00040474879413169
-15.4242928452579 0.00040846451269389
-15.3743760399334 0.000412069270354321
-15.324459234609 0.000415555774433855
-15.2745424292845 0.000418916525663409
-15.2246256239601 0.000422143815018837
-15.1747088186356 0.000425229720249693
-15.1247920133111 0.000428166102055126
-15.0748752079867 0.000430944599857732
-15.0249584026622 0.000433556627123881
-14.9750415973378 0.000435993366176884
-14.9251247920133 0.000438245762447411
-14.8752079866889 0.000440304518103863
-14.8252911813644 0.000442160085003881
-14.7753743760399 0.000443802656907033
-14.7254575707155 0.000445222160887796
-14.675540765391 0.000446408247887454
-14.6256239600666 0.000447350282343363
-14.5757071547421 0.0004480373308343
-14.5257903494176 0.00044845814968133
-14.4758735440932 0.000448601171444778
-14.4259567387687 0.000448454490259606
-14.3760399334443 0.000448005845953683
-14.3261231281198 0.000447242606896247
-14.2762063227953 0.000446151751527195
-14.2262895174709 0.000444719848521831
-14.1763727121464 0.000442933035550319
-14.126455906822 0.000440776996596345
-14.0765391014975 0.000438236937805446
-14.026622296173 0.000435297561840061
-13.9767054908486 0.000431943040725714
-13.9267886855241 0.000428156987180736
-13.8768718801997 0.000423922424430651
-13.8269550748752 0.000419221754517807
-13.7770382695508 0.000414036725126926
-13.7271214642263 0.000408348394958073
-13.6772046589018 0.000402137097690012
-13.6272878535774 0.000395382404589037
-13.5773710482529 0.000388063085831107
-13.5274542429285 0.000380157070618448
-13.477537437604 0.000371641406185623
-13.4276206322795 0.000362492215804477
-13.3777038269551 0.000352684655912146
-13.3277870216306 0.000342192872501536
-13.2778702163062 0.000330989956929196
-13.2279534109817 0.000319047901311271
-13.1780366056572 0.000306337553694189
-13.1281198003328 0.000292828573202723
-13.0782029950083 0.000278489385384149
-13.0282861896839 0.000263287137983061
-12.9783693843594 0.000247187657397196
-12.9284525790349 0.000230155406079942
-12.8785357737105 0.00021215344117019
-12.828618968386 0.000193143374644586
-12.7787021630616 0.00017308533530093
-12.7287853577371 0.000151937932894399
-12.6788685524126 0.000129658224760193
-12.6289517470882 0.000106201685267075
-12.5790349417637 8.15221784559213e-05
-12.5291181364393 5.55719342256342e-05
-12.4792013311148 2.83015284355314e-05
-12.4292845257904 -3.40132701596803e-07
-12.3793677204659 -3.04058235583088e-05
-12.3294509151414 -6.19500049844321e-05
-12.279534109817 -9.50288247740898e-05
-12.2296173044925 -0.000129700112332853
-12.1797004991681 -0.000166023367175437
-12.1297836938436 -0.000204059740892249
-12.0798668885191 -0.000243872012233626
-12.0299500831947 -0.000285524554973898
-11.9800332778702 -0.000329083298233519
-11.9301164725458 -0.000374615678956649
-11.8801996672213 -0.000422190586263718
-11.8302828618968 -0.000471878297423792
-11.7803660565724 -0.000523750405220087
-11.7304492512479 -0.000577879736513709
-11.6805324459235 -0.00063434026184578
-11.630615640599 -0.000693206995956478
-11.5806988352745 -0.000754555889141224
-11.5307820299501 -0.000818463709409292
-11.4808652246256 -0.0008850079154584
-11.4309484193012 -0.000954266520530424
-11.3810316139767 -0.00102631794726807
-11.3311148086522 -0.00110124087375012
-11.2811980033278 -0.00117911407094367
-11.2312811980033 -0.00126001623187532
-11.1813643926789 -0.00134402579288944
-11.1314475873544 -0.00143122074743051
-11.08153078203 -0.00152167845285747
-11.0316139767055 -0.00161547543087088
-10.981697171381 -0.00171268716220874
-10.9317803660566 -0.00181338787634297
-10.8818635607321 -0.00191765033698616
-10.8319467554077 -0.0020255456242964
-10.7820299500832 -0.00213714291474701
-10.7321131447587 -0.00225250925970701
-10.6821963394343 -0.00237170936385677
-10.6322795341098 -0.00249480536464138
-10.5823627287854 -0.00262185661404135
-10.5324459234609 -0.00275291946401521
-10.4825291181364 -0.00288804705704224
-10.432612312812 -0.00302728912326387
-10.3826955074875 -0.0031706917857902
-10.3327787021631 -0.00331829737580171
-10.2828618968386 -0.00347014425913642
-10.2329450915141 -0.00362626667610758
-10.1830282861897 -0.00378669459634712
-10.1331114808652 -0.00395145359051386
-10.0831946755408 -0.00412056472074339
-10.0332778702163 -0.00429404445174714
-9.98336106489185 -0.0044719045844914
-9.93344425956739 -0.0046541522144021
-9.88352745424293 -0.00484078971604774
-9.83361064891847 -0.00503181475625018
-9.78369384359401 -0.00522722033756044
-9.73377703826955 -0.00542699487401413
-9.68386023294509 -0.00563112230104775
-9.63394342762063 -0.00583958222141235
-9.58402662229618 -0.00605235008886481
-9.53410981697171 -0.0062693974313486
-9.48419301164726 -0.00649069211529478
-9.4342762063228 -0.0067161986525803
-9.38435940099834 -0.00694587855157331
-9.33444259567388 -0.0071796907135748
-9.28452579034942 -0.00741759187583123
-9.23460898502496 -0.00765953710214422
-9.1846921797005 -0.00790548032194083
-9.13477537437604 -0.00815537491849072
-9.08485856905158 -0.00840917436676497
-9.03494176372712 -0.0086668329212254
-8.98502495840266 -0.00892830635361265
-8.9351081530782 -0.00919355274056655
-8.88519134775375 -0.00946253330066331
-8.83527454242929 -0.00973521328019059
-8.78535773710483 -0.010011562886705
-8.73544093178037 -0.0102915582691259
-8.68552412645591 -0.010575182542815
-8.63560732113145 -0.0108624268577776
-8.58569051580699 -0.0111532915077879
-8.53577371048253 -0.0114477870779064
-8.48585690515807 -0.011745935627501
-8.43594009983361 -0.0120477719055255
-8.38602329450915 -0.0123533445944353
-8.33610648918469 -0.0126627175787405
-8.28618968386023 -0.0129759712338102
-8.23627287853578 -0.0132932037301436
-8.18635607321131 -0.0136145323479238
-8.13643926788686 -0.0139400947962635
-8.0865224625624 -0.0142700505311408
-8.03660565723794 -0.0146045820656099
-7.98668885191348 -0.0149438962654567
-7.93677204658902 -0.0152882256230516
-7.88685524126456 -0.0156378295017411
-7.8369384359401 -0.0159929953427
-7.78702163061564 -0.0163540398257637
-7.73710482529118 -0.0167213099753485
-7.68718801996672 -0.0170951842021732
-7.63727121464226 -0.0174760732711011
-7.5873544093178 -0.0178644211850402
-7.53743760399335 -0.0182607059744653
-7.48752079866889 -0.0186654403817664
-7.43760399334443 -0.0190791724292788
-7.38768718801997 -0.0195024858595162
-7.33777038269551 -0.0199360004358141
-7.28785357737105 -0.0203803720912844
-7.23793677204659 -0.0208362929137082
-7.18801996672213 -0.0213044909537242
-7.13810316139767 -0.0217857298434369
-7.08818635607321 -0.0222808082123463
-7.03826955074875 -0.02279055888731
-6.98835274542429 -0.023315847863078
-6.93843594009984 -0.0238575730298009
-6.88851913477538 -0.0244166626437945
-6.83860232945092 -0.0249940735277624
-6.78868552412646 -0.0255907889866189
-6.738768718802 -0.0262078164250319
-6.68885191347754 -0.0268461846528143
-6.63893510815308 -0.0275069408643324
-6.58901830282862 -0.0281911472781784
-6.53910149750416 -0.0288998774234659
-6.4891846921797 -0.0296342120592573
-6.43926788685524 -0.0303952347138251
-6.38935108153078 -0.0311840268306748
-6.33943427620632 -0.0320016625085336
-6.28951747088187 -0.0328492028228279
-6.2396006655574 -0.0337276897165325
-6.18968386023295 -0.0346381394486938
-6.13976705490849 -0.0355815355893923
-6.08985024958403 -0.0365588215504331
-6.03993344425957 -0.0375708926416328
-5.99001663893511 -0.0386185876432165
-5.94009983361065 -0.039702679885552
-5.89018302828619 -0.0408238678282303
-5.84026622296173 -0.0419827651313729
-5.79034941763727 -0.0431798902129918
-5.74043261231281 -0.0444156552872784
-5.69051580698835 -0.045690354879843
-5.64059900166389 -0.0470041538171871
-5.59068219633944 -0.0483570746890742
-5.54076539101498 -0.0497489847839802
-5.49084858569052 -0.051179582499469
-5.44093178036606 -0.0526483832311648
-5.3910149750416 -0.0541547047459913
-5.34109816971714 -0.0556976520475471
-5.29118136439268 -0.0572761017438891
-5.24126455906822 -0.0588886859306346
-5.19134775374376 -0.0605337756051827
-5.1414309484193 -0.0622094636310164
-5.09151414309484 -0.0639135472745093
-5.04159733777038 -0.0656435103404444
-4.99168053244593 -0.0673965049365834
-4.94176372712147 -0.0691693329021331
-4.89184692179701 -0.0709584269398678
-4.84193011647255 -0.0727598314970097
-4.79201331114809 -0.0745691834457744
-4.74209650582363 -0.0763816926207855
-4.69217970049917 -0.0781921222773743
-4.64226289517471 -0.0799947695421465
-4.59234608985025 -0.0817834459351275
-4.54242928452579 -0.0835514580513367
-4.49251247920133 -0.0852915884987908
-4.44259567387687 -0.0869960771997284
-4.39267886855241 -0.0886566031722946
-4.34276206322795 -0.0902642669210257
-4.29284525790349 -0.091809573576246
-4.24292845257904 -0.0932824169349117
-4.19301164725458 -0.094672064568504
-4.14309484193012 -0.0959671441772602
-4.09317803660566 -0.0971556313842892
-4.0432612312812 -0.0982248391779084
-3.99334442595674 -0.0991614092257833
-3.94342762063228 -0.0999513053000672
-3.89351081530782 -0.10057980906862
-3.84359400998336 -0.1010315185234
-3.7936772046589 -0.101290349333137
-3.74376039933444 -0.101339539423168
-3.69384359400998 -0.101161657100768
-3.64392678868553 -0.100738613059014
-3.59400998336107 -0.100051676606109
-3.54409317803661 -0.0990814964796811
-3.49417637271215 -0.0978081266166586
-3.44425956738769 -0.0962110572584318
-3.39434276206323 -0.0942692517777672
-3.34442595673877 -0.0919611896178982
-3.29450915141431 -0.0892649157348544
-3.24459234608985 -0.0861580969309065
-3.19467554076539 -0.0826180854594261
-3.14475873544093 -0.0786219902689054
-3.09484193011647 -0.0741467562357307
-3.04492512479202 -0.0691692517109359
-2.99500831946755 -0.0636663646749241
-2.9450915141431 -0.0576151077554083
-2.89517470881864 -0.0509927323169476
-2.84525790349418 -0.0437768517748466
-2.79534109816972 -0.0359455742212742
-2.74542429284526 -0.0274776443767435
-2.6955074875208 -0.0183525947951533
-2.64559068219634 -0.0085509061550916
-2.59567387687188 0.00194582363614461
-2.54575707154742 0.0131547019164152
-2.49584026622296 0.0250913558388143
-2.44592346089851 0.0377697396943597
-2.39600665557404 0.0512019357915416
-2.34608985024959 0.0653979498537851
-2.29617304492513 0.0803655020605241
-2.24625623960067 0.0961098150286569
-2.19633943427621 0.11263340020688
-2.14642262895175 0.129935844333702
-2.09650582362729 0.148013597788324
-2.04658901830283 0.166859766839261
-1.99667221297837 0.186463911965315
-1.94675540765391 0.206811854583845
-1.89683860232945 0.227885494668291
-1.84692179700499 0.249662641866495
-1.79700499168053 0.272116862839193
-1.74708818635607 0.295217347619503
-1.69717138103162 0.318928797844808
-1.64725457570716 0.34321133972741
-1.5973377703827 0.368020464605297
-1.54742096505824 0.393306999845
-1.49750415973378 0.419017112750923
-1.44758735440932 0.445092349966322
-1.39767054908486 0.471469714627475
-1.3477537437604 0.498081783252538
-1.29783693843594 0.524856864008992
-1.24792013311148 0.551719197608382
-1.19800332778702 0.578589201625228
-1.14808652246256 0.605383758530726
-1.09816971713811 0.63201654717452
-1.04825291181364 0.658398416843968
-0.998336106489187 0.684437802385443
-0.948419301164726 0.710041178192838
-0.898502495840269 0.735113548161465
-0.848585690515808 0.759558967978215
-0.798668885191351 0.78328109537771
-0.74875207986689 0.806183763244748
-0.698835274542432 0.828171569688563
-0.648918469217971 0.849150478453653
-0.599001663893514 0.869028422259185
-0.549084858569053 0.887715900861549
-0.499168053244595 0.905126564793028
-0.449251247920134 0.921177774823117
-0.399334442595677 0.935791126219114
-0.349417637271216 0.948892925951267
-0.299500831946759 0.960414610552509
-0.249584026622298 0.970293094057569
-0.19966722129784 0.978471045107381
-0.149750415973379 0.984897130871044
-0.0998336106489184 0.989526410397286
-0.049916805324461 0.992321550920148
0 0.993256416324278
0.0499168053244574 0.992321550920148
0.0998336106489184 0.989526410397285
0.149750415973376 0.984897130871042
0.199667221297837 0.978471045107379
0.249584026622294 0.970293094057567
0.299500831946755 0.960414610552506
0.349417637271213 0.948892925951264
0.399334442595674 0.935791126219111
0.449251247920131 0.921177774823114
0.499168053244592 0.905126564793023
0.549084858569049 0.887715900861544
0.59900166389351 0.86902842225918
0.648918469217968 0.849150478453648
0.698835274542429 0.828171569688558
0.748752079866886 0.806183763244743
0.798668885191347 0.783281095377705
0.848585690515804 0.75955896797821
0.898502495840265 0.73511354816146
0.948419301164723 0.710041178192833
0.998336106489184 0.684437802385439
1.04825291181364 0.658398416843964
1.0981697171381 0.632016547174516
1.14808652246256 0.605383758530722
1.19800332778702 0.578589201625225
1.24792013311148 0.551719197608379
1.29783693843594 0.524856864008989
1.3477537437604 0.498081783252535
1.39767054908486 0.471469714627472
1.44758735440931 0.44509234996632
1.49750415973378 0.419017112750921
1.54742096505823 0.393306999844999
1.59733777038269 0.368020464605296
1.64725457570715 0.343211339727409
1.69717138103161 0.318928797844808
1.74708818635607 0.295217347619502
1.79700499168053 0.272116862839192
1.84692179700499 0.249662641866494
1.89683860232945 0.227885494668291
1.94675540765391 0.206811854583845
1.99667221297837 0.186463911965314
2.04658901830283 0.16685976683926
2.09650582362729 0.148013597788323
2.14642262895175 0.129935844333701
2.1963394342762 0.11263340020688
2.24625623960066 0.0961098150286563
2.29617304492513 0.0803655020605236
2.34608985024958 0.0653979498537846
2.39600665557404 0.0512019357915413
2.4459234608985 0.0377697396943594
2.49584026622296 0.025091355838814
2.54575707154742 0.013154701916415
2.59567387687188 0.00194582363614454
2.64559068219634 -0.00855090615509162
2.6955074875208 -0.0183525947951532
2.74542429284526 -0.0274776443767434
2.79534109816971 -0.0359455742212741
2.84525790349417 -0.0437768517748465
2.89517470881864 -0.0509927323169474
2.94509151414309 -0.0576151077554081
2.99500831946755 -0.0636663646749239
3.04492512479201 -0.0691692517109357
3.09484193011647 -0.0741467562357305
3.14475873544093 -0.0786219902689051
3.19467554076539 -0.0826180854594258
3.24459234608985 -0.0861580969309062
3.29450915141431 -0.0892649157348541
3.34442595673877 -0.0919611896178979
3.39434276206322 -0.0942692517777669
3.44425956738768 -0.0962110572584315
3.49417637271215 -0.0978081266166583
3.5440931780366 -0.0990814964796808
3.59400998336106 -0.100051676606109
3.64392678868552 -0.100738613059014
3.69384359400998 -0.101161657100768
3.74376039933444 -0.101339539423168
3.7936772046589 -0.101290349333137
3.84359400998336 -0.1010315185234
3.89351081530782 -0.100579809068619
3.94342762063228 -0.0999513053000669
3.99334442595674 -0.0991614092257831
4.04326123128119 -0.0982248391779081
4.09317803660566 -0.0971556313842889
4.14309484193011 -0.0959671441772599
4.19301164725457 -0.0946720645685037
4.24292845257904 -0.0932824169349114
4.29284525790349 -0.0918095735762458
4.34276206322795 -0.0902642669210255
4.39267886855241 -0.0886566031722944
4.44259567387687 -0.0869960771997282
4.49251247920133 -0.0852915884987905
4.54242928452579 -0.0835514580513365
4.59234608985025 -0.0817834459351273
4.64226289517471 -0.0799947695421463
4.69217970049917 -0.0781921222773742
4.74209650582362 -0.0763816926207853
4.79201331114808 -0.0745691834457742
4.84193011647255 -0.0727598314970095
4.891846921797 -0.0709584269398676
4.94176372712146 -0.069169332902133
4.99168053244592 -0.0673965049365833
5.04159733777038 -0.0656435103404443
5.09151414309484 -0.0639135472745092
5.1414309484193 -0.0622094636310164
5.19134775374376 -0.0605337756051827
5.24126455906822 -0.0588886859306346
5.29118136439268 -0.0572761017438891
5.34109816971714 -0.0556976520475472
5.39101497504159 -0.0541547047459914
5.44093178036606 -0.0526483832311649
5.49084858569051 -0.0511795824994691
5.54076539101497 -0.0497489847839803
5.59068219633943 -0.0483570746890744
5.64059900166389 -0.0470041538171873
5.69051580698835 -0.0456903548798432
5.74043261231281 -0.0444156552872786
5.79034941763727 -0.043179890212992
5.84026622296173 -0.0419827651313731
5.89018302828619 -0.0408238678282305
5.94009983361065 -0.0397026798855523
5.9900166389351 -0.0386185876432168
6.03993344425957 -0.0375708926416331
6.08985024958402 -0.0365588215504334
6.13976705490848 -0.0355815355893926
6.18968386023294 -0.0346381394486941
6.2396006655574 -0.0337276897165328
6.28951747088186 -0.0328492028228282
6.33943427620632 -0.0320016625085339
6.38935108153078 -0.0311840268306751
6.43926788685524 -0.0303952347138255
6.4891846921797 -0.0296342120592576
6.53910149750416 -0.0288998774234662
6.58901830282862 -0.0281911472781787
6.63893510815308 -0.0275069408643326
6.68885191347754 -0.0268461846528145
6.73876871880199 -0.0262078164250321
6.78868552412646 -0.0255907889866191
6.83860232945091 -0.0249940735277626
6.88851913477537 -0.0244166626437947
6.93843594009983 -0.0238575730298011
6.98835274542429 -0.0233158478630782
7.03826955074875 -0.0227905588873101
7.08818635607321 -0.0222808082123464
7.13810316139767 -0.021785729843437
7.18801996672213 -0.0213044909537244
7.23793677204659 -0.0208362929137084
7.28785357737105 -0.0203803720912846
7.3377703826955 -0.0199360004358142
7.38768718801997 -0.0195024858595163
7.43760399334442 -0.0190791724292789
7.48752079866888 -0.0186654403817665
7.53743760399334 -0.0182607059744654
7.5873544093178 -0.0178644211850403
7.63727121464226 -0.0174760732711012
7.68718801996672 -0.0170951842021732
7.73710482529118 -0.0167213099753486
7.78702163061564 -0.0163540398257637
7.8369384359401 -0.0159929953427
7.88685524126456 -0.0156378295017411
7.93677204658901 -0.0152882256230517
7.98668885191348 -0.0149438962654567
8.03660565723793 -0.01460458206561
8.08652246256239 -0.0142700505311408
8.13643926788685 -0.0139400947962635
8.18635607321131 -0.0136145323479239
8.23627287853577 -0.0132932037301437
8.28618968386023 -0.0129759712338103
8.33610648918469 -0.0126627175787405
8.38602329450915 -0.0123533445944353
8.43594009983361 -0.0120477719055256
8.48585690515807 -0.011745935627501
8.53577371048253 -0.0114477870779064
8.58569051580699 -0.011153291507788
8.63560732113145 -0.0108624268577777
8.6855241264559 -0.0105751825428151
8.73544093178037 -0.0102915582691259
8.78535773710482 -0.0100115628867051
8.83527454242928 -0.00973521328019063
8.88519134775374 -0.00946253330066335
8.9351081530782 -0.00919355274056659
8.98502495840266 -0.00892830635361269
9.03494176372712 -0.00866683292122545
9.08485856905158 -0.00840917436676502
9.13477537437604 -0.00815537491849076
9.1846921797005 -0.00790548032194087
9.23460898502496 -0.00765953710214426
9.28452579034941 -0.00741759187583127
9.33444259567388 -0.00717969071357483
9.38435940099833 -0.00694587855157333
9.43427620632279 -0.00671619865258032
9.48419301164725 -0.0064906921152948
9.53410981697171 -0.00626939743134861
9.58402662229617 -0.00605235008886482
9.63394342762063 -0.00583958222141236
9.68386023294509 -0.00563112230104777
9.73377703826955 -0.00542699487401414
9.78369384359401 -0.00522722033756045
9.83361064891847 -0.0050318147562502
9.88352745424292 -0.00484078971604775
9.93344425956739 -0.00465415221440212
9.98336106489185 -0.00447190458449142
10.0332778702163 -0.00429404445174716
10.0831946755408 -0.00412056472074341
10.1331114808652 -0.00395145359051388
10.1830282861897 -0.00378669459634715
10.2329450915141 -0.0036262666761076
10.2828618968386 -0.00347014425913644
10.3327787021631 -0.00331829737580174
10.3826955074875 -0.00317069178579022
10.432612312812 -0.00302728912326389
10.4825291181364 -0.00288804705704226
10.5324459234609 -0.00275291946401524
10.5823627287854 -0.00262185661404138
10.6322795341098 -0.00249480536464141
10.6821963394343 -0.00237170936385679
10.7321131447587 -0.00225250925970704
10.7820299500832 -0.00213714291474704
10.8319467554076 -0.00202554562429643
10.8818635607321 -0.00191765033698619
10.9317803660566 -0.001813387876343
10.981697171381 -0.00171268716220876
11.0316139767055 -0.00161547543087091
11.08153078203 -0.0015216784528575
11.1314475873544 -0.00143122074743054
11.1813643926789 -0.00134402579288946
11.2312811980033 -0.00126001623187535
11.2811980033278 -0.0011791140709437
11.3311148086522 -0.00110124087375014
11.3810316139767 -0.00102631794726809
11.4309484193012 -0.000954266520530445
11.4808652246256 -0.00088500791545842
11.5307820299501 -0.000818463709409311
11.5806988352745 -0.000754555889141242
11.630615640599 -0.000693206995956494
11.6805324459235 -0.000634340261845795
11.7304492512479 -0.000577879736513722
11.7803660565724 -0.000523750405220099
11.8302828618968 -0.000471878297423803
11.8801996672213 -0.000422190586263728
11.9301164725458 -0.000374615678956659
11.9800332778702 -0.000329083298233528
12.0299500831947 -0.000285524554973906
12.0798668885191 -0.000243872012233633
12.1297836938436 -0.000204059740892255
12.179700499168 -0.000166023367175443
12.2296173044925 -0.000129700112332858
12.279534109817 -9.50288247740943e-05
12.3294509151414 -6.19500049844359e-05
12.3793677204659 -3.04058235583119e-05
12.4292845257903 -3.40132701599244e-07
12.4792013311148 2.83015284355297e-05
12.5291181364393 5.55719342256331e-05
12.5790349417637 8.15221784559209e-05
12.6289517470882 0.000106201685267075
12.6788685524126 0.000129658224760193
12.7287853577371 0.000151937932894401
12.7787021630616 0.000173085335300932
12.828618968386 0.000193143374644589
12.8785357737105 0.000212153441170194
12.9284525790349 0.000230155406079946
12.9783693843594 0.000247187657397201
13.0282861896839 0.000263287137983066
13.0782029950083 0.000278489385384155
13.1281198003328 0.00029282857320273
13.1780366056572 0.000306337553694195
13.2279534109817 0.000319047901311279
13.2778702163062 0.000330989956929204
13.3277870216306 0.000342192872501544
13.3777038269551 0.000352684655912154
13.4276206322795 0.000362492215804486
13.477537437604 0.000371641406185632
13.5274542429284 0.000380157070618457
13.5773710482529 0.000388063085831116
13.6272878535774 0.000395382404589046
13.6772046589018 0.000402137097690022
13.7271214642263 0.000408348394958083
13.7770382695507 0.000414036725126935
13.8269550748752 0.000419221754517817
13.8768718801997 0.000423922424430661
13.9267886855241 0.000428156987180746
13.9767054908486 0.000431943040725724
14.026622296173 0.000435297561840071
14.0765391014975 0.000438236937805457
14.126455906822 0.000440776996596356
14.1763727121464 0.000442933035550329
14.2262895174709 0.000444719848521841
14.2762063227953 0.000446151751527206
14.3261231281198 0.000447242606896258
14.3760399334443 0.000448005845953693
14.4259567387687 0.000448454490259616
14.4758735440932 0.000448601171444788
14.5257903494176 0.000448458149681339
14.5757071547421 0.000448037330834309
14.6256239600666 0.000447350282343371
14.675540765391 0.000446408247887462
14.7254575707155 0.000445222160887804
14.7753743760399 0.00044380265690704
14.8252911813644 0.000442160085003888
14.8752079866888 0.00044030451810387
14.9251247920133 0.000438245762447418
14.9750415973378 0.00043599336617689
15.0249584026622 0.000433556627123887
15.0748752079867 0.000430944599857737
15.1247920133111 0.000428166102055131
15.1747088186356 0.000425229720249698
15.2246256239601 0.000422143815018842
15.2745424292845 0.000418916525663414
15.324459234609 0.000415555774433859
15.3743760399334 0.000412069270354325
15.4242928452579 0.000408464512693894
15.4742096505824 0.000404748794131694
15.5241264559068 0.000400929203660038
15.5740432612313 0.000397012629267147
15.6239600665557 0.000393005760438277
15.6738768718802 0.000388915090511357
15.7237936772047 0.000384746918920478
15.7737104825291 0.000380507353357812
15.8236272878536 0.000376202311881838
15.873544093178 0.000371837524997032
15.9234608985025 0.00036741853772755
15.973377703827 0.000362950711704864
16.0232945091514 0.000358439227286806
16.0732113144759 0.000353889085723096
16.1231281198003 0.000349305111380091
16.1730449251248 0.000344691954035333
16.2229617304492 0.000340054091250369
16.2728785357737 0.000335395830828352
16.3227953410982 0.000330721313361111
16.3727121464226 0.000326034514868655
16.4226289517471 0.000321339249532481
16.4725457570715 0.000316639172522624
16.522462562396 0.000311937782917045
16.5723793677205 0.000307238426710763
16.6222961730449 0.000302544299911061
16.6722129783694 0.000297858451714159
16.7221297836938 0.000293183787757908
16.7720465890183 0.000288523073444367
16.8219633943428 0.000283878937325508
16.8718801996672 0.000279253874544823
16.9217970049917 0.000274650250327213
16.9717138103161 0.000270070303509255
17.0216306156406 0.000265516150101735
17.0715474209651 0.000260989786876242
17.1214642262895 0.000256493094967563
17.171381031614 0.000252027843483677
17.2212978369384 0.000247595693115245
17.2712146422629 0.000243198199736671
17.3211314475874 0.000238836817991003
17.3710482529118 0.000234512904851262
17.4209650582363 0.000230227723151047
17.4708818635607 0.000225982445077659
17.5207986688852 0.000221778155621333
17.5707154742096 0.000217615855974597
17.6206322795341 0.000213496466876192
17.6705490848586 0.000209420831894431
17.720465890183 0.000205389720645332
17.7703826955075 0.00020140383194131
17.8202995008319 0.000197463796866688
17.8702163061564 0.00019357018177674
17.9201331114809 0.00018972349121743
17.9700499168053 0.000185924170763472
18.0199667221298 0.000182172609772767
18.0698835274542 0.000178469144055687
18.1198003327787 0.000174814058458106
18.1697171381032 0.000171207589357452
18.2196339434276 0.000167649927071437
18.2695507487521 0.000164141218179459
18.3194675540765 0.000160681567757022
18.369384359401 0.000157271041523819
18.4193011647255 0.00015390966790639
18.4692179700499 0.000150597440016559
18.5191347753744 0.000147334317547084
18.5690515806988 0.00014412022858614
18.6189683860233 0.000140955071352493
18.6688851913477 0.000137838715853356
18.7188019966722 0.000134771005467074
18.7687188019967 0.000131751758452916
18.8186356073211 0.000128780769390349
18.8685524126456 0.000125857810550237
18.91846921797 0.000122982633200509
18.9683860232945 0.000120154968848833
19.018302828619 0.000117374530424915
19.0682196339434 0.000114641013404994
19.1181364392679 0.000111954096881166
19.1680532445923 0.000109313444578086
19.2179700499168 0.000106718705819617
19.2678868552413 0.000104169516447926
19.3178036605657 0.000101665499697482
19.3677204658902 9.92062670263548e-05
19.4176372712146 9.67914189071243e-05
19.4675540765391 9.44205455796676e-05
19.5174708818636 9.20932277679708e-05
19.567387687188 8.98090373630518e-05
19.6173044925125 8.75675380739799e-05
19.6672212978369 8.53682860488833e-05
19.7171381031614 8.32108304677434e-05
19.7670549084859 8.10947141086756e-05
19.8169717138103 7.90194738892995e-05
19.8668885191348 7.69846413847053e-05
19.9168053244592 7.49897433234272e-05
19.9667221297837 7.30343020627388e-05
20.0166389351081 7.11178360444951e-05
20.0665557404326 6.92398602326553e-05
20.1164725457571 6.73998865335343e-05
20.1663893510815 6.55974241997467e-05
20.216306156406 6.3831980218728e-05
20.2662229617304 6.21030596866423e-05
20.3161397670549 6.04101661684134e-05
20.3660565723794 5.87528020445482e-05
20.4159733777038 5.71304688453597e-05
20.4658901830283 5.55426675731367e-05
20.5158069883527 5.39888990127519e-05
20.5657237936772 5.24686640311539e-05
20.6156405990017 5.09814638661368e-05
20.6655574043261 4.95268004047453e-05
20.7154742096506 4.81041764516313e-05
20.765391014975 4.67130959876476e-05
20.8153078202995 4.53530644189316e-05
20.865224625624 4.40235888167088e-05
20.9151414309484 4.27241781480205e-05
20.9650582362729 4.14543434975629e-05
21.0149750415973 4.02135982808064e-05
21.0648918469218 3.9001458448552e-05
21.1148086522463 3.78174426830695e-05
21.1647254575707 3.66610725859546e-05
21.2146422628952 3.55318728578337e-05
21.2645590682196 3.44293714700431e-05
21.3144758735441 3.33530998284041e-05
21.3643926788685 3.23025929292153e-05
21.414309484193 3.12773895075829e-05
21.4642262895175 3.027703217821e-05
21.5141430948419 2.93010675687697e-05
21.5640599001664 2.83490464459854e-05
21.6139767054908 2.74205238345496e-05
21.6638935108153 2.65150591290102e-05
21.7138103161398 2.56322161987621e-05
21.7637271214642 2.47715634862812e-05
21.8136439267887 2.39326740987436e-05
21.8635607321131 2.31151258931754e-05
21.9134775374376 2.23185015552806e-05
21.9633943427621 2.15423886721002e-05
22.0133111480865 2.07863797986521e-05
22.063227953411 2.00500725187101e-05
22.1131447587354 1.93330694998752e-05
22.1630615640599 1.86349785430966e-05
22.2129783693844 1.7955412626798e-05
22.2628951747088 1.72939899457652e-05
22.3128119800333 1.66503339449489e-05
22.3627287853577 1.60240733483333e-05
22.4126455906822 1.54148421830222e-05
22.4625623960067 1.48222797986875e-05
22.5124792013311 1.42460308825217e-05
22.5623960066556 1.36857454698347e-05
22.61231281198 1.31410789504264e-05
22.6622296173045 1.26116920708646e-05
22.7121464226289 1.20972509327904e-05
22.7620632279534 1.1597426987369e-05
22.8119800332779 1.11118970259951e-05
22.8618968386023 1.06403431673609e-05
22.9118136439268 1.01824528409822e-05
22.9617304492512 9.73791876727747e-06
23.0116472545757 9.30643893428493e-06
23.0615640599002 8.8877165710988e-06
23.1114808652246 8.48146011809889e-06
23.1613976705491 8.08738319404315e-06
23.2113144758735 7.70520456008702e-06
23.261231281198 7.33464808078942e-06
23.3111480865225 6.97544268216075e-06
23.3610648918469 6.62732230680521e-06
23.4109816971714 6.29002586620641e-06
23.4608985024958 5.96329719020385e-06
23.5108153078203 5.64688497370601e-06
23.5607321131448 5.34054272068572e-06
23.6106489184692 5.04402868550372e-06
23.6605657237937 4.75710581160769e-06
23.7104825291181 4.47954166765667e-06
23.7603993344426 4.2111083811235e-06
23.8103161397671 3.95158256943286e-06
23.8602329450915 3.70074526869736e-06
23.910149750416 3.45838186012077e-06
23.9600665557404 3.22428199414452e-06
24.0099833610649 2.9982395124225e-06
24.0599001663893 2.78005236771782e-06
24.1098169717138 2.56952254182628e-06
24.1597337770383 2.36645596164189e-06
24.2096505823627 2.17066241349226e-06
24.2595673876872 1.98195545588452e-06
24.3094841930116 1.80015233081593e-06
24.3594009983361 1.62507387381798e-06
24.4093178036606 1.45654442291739e-06
24.459234608985 1.29439172671309e-06
24.5091514143095 1.138446851784e-06
24.5590682196339 9.88544089658477e-07
24.6089850249584 8.44520863592707e-07
24.6589018302829 7.06217635421497e-07
24.7088186356073 5.73477812761251e-07
24.7587354409318 4.46147656860827e-07
24.8086522462562 3.24076191411596e-07
24.8585690515807 2.07115112643081e-07
24.9084858569052 9.51187010448641e-08
24.9584026622296 -1.20562649310157e-08
25.0083194675541 -1.14550592820564e-07
25.0582362728785 -2.12502757373367e-07
25.108153078203 -3.06048978665474e-07
25.1580698835275 -3.95323296703673e-07
25.2079866888519 -4.80457642118674e-07
25.2579034941764 -5.6158190254014e-07
25.3078202995008 -6.38823984243975e-07
25.3577371048253 -7.12309868662102e-07
25.4076539101497 -7.82163663347125e-07
25.4575707154742 -8.48507646989164e-07
25.5074875207987 -9.11462308089673e-07
25.5574043261231 -9.71146376907615e-07
25.6073211314476 -1.02767685030688e-06
25.657237936772 -1.08116900915062e-06
25.7071547420965 -1.13173642790811e-06
25.757071547421 -1.17949097616342e-06
25.8069883527454 -1.22454281174172e-06
25.8569051580699 -1.26700036519994e-06
25.9068219633943 -1.30697031546244e-06
25.9567387687188 -1.34455755641984e-06
26.0066555740433 -1.37986515435117e-06
26.0565723793677 -1.41299429607387e-06
26.1064891846922 -1.44404422777532e-06
26.1564059900166 -1.47311218453162e-06
26.2063227953411 -1.50029331057497e-06
26.2562396006656 -1.5256805704303e-06
26.30615640599 -1.54936465110369e-06
26.3560732113145 -1.57143385557083e-06
26.4059900166389 -1.59197398788164e-06
26.4559068219634 -1.61106823026824e-06
26.5058236272879 -1.62879701271633e-06
26.5557404326123 -1.64523787553551e-06
26.6056572379368 -1.66046532554098e-06
26.6555740432612 -1.67455068653745e-06
26.7054908485857 -1.68756194487549e-06
26.7554076539101 -1.69956359093066e-06
26.8053244592346 -1.71061645743582e-06
26.8552412645591 -1.72077755567704e-06
26.9051580698835 -1.73009991064252e-06
26.955074875208 -1.73863239629177e-06
27.0049916805324 -1.74641957218807e-06
27.0549084858569 -1.75350152281079e-06
27.1048252911814 -1.7599137009345e-06
27.1547420965058 -1.76568677652855e-06
27.2046589018303 -1.77084649269328e-06
27.2545757071547 -1.77541353020663e-06
27.3044925124792 -1.77940338230688e-06
27.3544093178037 -1.78282624138312e-06
27.4043261231281 -1.78568689928396e-06
27.4542429284526 -1.78798466298637e-06
27.504159733777 -1.78971328738984e-06
27.5540765391015 -1.79086092701547e-06
27.603993344426 -1.79141010839447e-06
27.6539101497504 -1.7913377249257e-06
27.7038269550749 -1.79061505596594e-06
27.7537437603993 -1.78920781188975e-06
27.8036605657238 -1.78707620681719e-06
27.8535773710483 -1.78417506065676e-06
27.9034941763727 -1.7804539320473e-06
27.9534109816972 -1.77585728370608e-06
28.0033277870216 -1.77032468160023e-06
28.0532445923461 -1.76379102925498e-06
28.1031613976705 -1.75618683839426e-06
28.153078202995 -1.74743853697761e-06
28.2029950083195 -1.73746881555126e-06
28.2529118136439 -1.72619701267078e-06
28.3028286189684 -1.71353953997855e-06
28.3527454242928 -1.69941034733055e-06
28.4026622296173 -1.68372142816466e-06
28.4525790349418 -1.66638336508716e-06
28.5024958402662 -1.64730591542476e-06
28.5524126455907 -1.62639863624835e-06
28.6023294509151 -1.60357154812096e-06
28.6522462562396 -1.57873583655779e-06
28.7021630615641 -1.55180458991071e-06
28.7520798668885 -1.52269357210476e-06
28.801996672213 -1.49132202836076e-06
28.8519134775374 -1.45761352173686e-06
28.9018302828619 -1.42149679801467e-06
28.9517470881864 -1.38290667614295e-06
29.0016638935108 -1.34178496113584e-06
29.0515806988353 -1.29808137600425e-06
29.1014975041597 -1.25175450898008e-06
29.1514143094842 -1.20277277197493e-06
29.2013311148086 -1.15111536589989e-06
29.2512479201331 -1.09677324816228e-06
29.3011647254576 -1.03975009735117e-06
29.351081530782 -9.80063269827428e-07
29.4009983361065 -9.17744742649159e-07
29.4509151414309 -8.52842036989886e-07
29.5008319467554 -7.85419115948925e-07
29.5507487520799 -7.15557250411462e-07
29.6006655574043 -6.43355846393105e-07
29.6505823627288 -5.68933227101816e-07
29.7004991680532 -4.92427362771503e-07
29.7504159733777 -4.13996541168218e-07
29.8003327787022 -3.33819971544122e-07
29.8502495840266 -2.52098314718452e-07
29.9001663893511 -1.6905413190165e-07
29.9500831946755 -8.49322448542095e-08
};
\addplot [semithick, color0]
table {%
-29.9500831946755 -8.26661028747451e-08
-29.9001663893511 -1.64362753523707e-07
-29.8502495840266 -2.44837148567405e-07
-29.8003327787022 -3.23858716251678e-07
-29.7504159733777 -4.01218795804185e-07
-29.7004991680532 -4.76730225981054e-07
-29.6505823627288 -5.50226850137775e-07
-29.6006655574043 -6.21562945162904e-07
-29.5507487520799 -6.90612581566537e-07
-29.5008319467554 -7.5726892193221e-07
-29.4509151414309 -8.21443464826466e-07
-29.4009983361065 -8.83065241117669e-07
-29.351081530782 -9.4207996948725e-07
-29.3011647254576 -9.98449177724434e-07
-29.2512479201331 -1.0521492961819e-06
-29.2013311148087 -1.10317072953677e-06
-29.1514143094842 -1.15151691275115e-06
-29.1014975041597 -1.19720335686089e-06
-29.0515806988353 -1.2402566899428e-06
-29.0016638935108 -1.28071369832128e-06
-28.9517470881864 -1.31862037277635e-06
-28.9018302828619 -1.35403096420993e-06
-28.8519134775374 -1.38700705291632e-06
-28.801996672213 -1.4176166352884e-06
-28.7520798668885 -1.44593323147586e-06
-28.7021630615641 -1.47203501719539e-06
-28.6522462562396 -1.49600398257904e-06
-28.6023294509151 -1.51792512063573e-06
-28.5524126455907 -1.53788564759422e-06
-28.5024958402662 -1.55597425709536e-06
-28.4525790349418 -1.57228040990718e-06
-28.4026622296173 -1.58689366055133e-06
-28.3527454242928 -1.59990302195222e-06
-28.3028286189684 -1.61139636895433e-06
-28.2529118136439 -1.62145988129727e-06
-28.2029950083195 -1.63017752639413e-06
-28.153078202995 -1.63763058202727e-06
-28.1031613976706 -1.64389719885645e-06
-28.0532445923461 -1.64905200242852e-06
-28.0033277870216 -1.65316573418567e-06
-27.9534109816972 -1.656304930791e-06
-27.9034941763727 -1.65853164092548e-06
-27.8535773710483 -1.65990317856029e-06
-27.8036605657238 -1.66047191157204e-06
-27.7537437603993 -1.66028508444646e-06
-27.7038269550749 -1.65938467370729e-06
-27.6539101497504 -1.657807274613e-06
-27.603993344426 -1.65558401758216e-06
-27.5540765391015 -1.65274051274051e-06
-27.504159733777 -1.64929682092694e-06
-27.4542429284526 -1.64526744945275e-06
-27.4043261231281 -1.64066137087686e-06
-27.3544093178037 -1.63548206303977e-06
-27.3044925124792 -1.62972756858969e-06
-27.2545757071547 -1.62339057223509e-06
-27.2046589018303 -1.61645849396849e-06
-27.1547420965058 -1.60891359652578e-06
-27.1048252911814 -1.60073310537305e-06
-27.0549084858569 -1.59188933954864e-06
-27.0049916805324 -1.58234985173058e-06
-26.955074875208 -1.57207757594867e-06
-26.9051580698835 -1.56103098141528e-06
-26.8552412645591 -1.54916423100876e-06
-26.8053244592346 -1.5364273430079e-06
-26.7554076539102 -1.52276635474414e-06
-26.7054908485857 -1.50812348690954e-06
-26.6555740432612 -1.49243730733313e-06
-26.6056572379368 -1.47564289311414e-06
-26.5557404326123 -1.45767199007873e-06
-26.5058236272879 -1.43845316860548e-06
-26.4559068219634 -1.41791197494433e-06
-26.4059900166389 -1.39597107723309e-06
-26.3560732113145 -1.37255040549438e-06
-26.30615640599 -1.34756728497416e-06
-26.2562396006656 -1.32093656225982e-06
-26.2063227953411 -1.292570723691e-06
-26.1564059900166 -1.26238000564972e-06
-26.1064891846922 -1.23027249638758e-06
-26.0565723793677 -1.19615422911627e-06
-26.0066555740433 -1.15992926615367e-06
-25.9567387687188 -1.12149977398071e-06
-25.9068219633943 -1.08076608912396e-06
-25.8569051580699 -1.03762677483564e-06
-25.8069883527454 -9.91978668595651e-07
-25.757071547421 -9.43716920510225e-07
-25.7071547420965 -8.92735022727617e-07
-25.657237936772 -8.38924830034058e-07
-25.6073211314476 -7.82176571831896e-07
-25.5574043261231 -7.22378855737246e-07
-25.5074875207987 -6.59418663066147e-07
-25.4575707154742 -5.93181336506351e-07
-25.4076539101498 -5.23550560296558e-07
-25.3577371048253 -4.50408333256128e-07
-25.3078202995008 -3.73634935026285e-07
-25.2579034941764 -2.9310888589852e-07
-25.2079866888519 -2.08706900617586e-07
-25.1580698835275 -1.20303836555173e-07
-25.108153078203 -2.77726366562654e-08
-25.0582362728785 6.90157324365725e-08
-25.0083194675541 1.7019234667497e-07
-24.9584026622296 2.7589039490813e-07
-24.9084858569052 3.86245252797093e-07
-24.8585690515807 5.01394559944873e-07
-24.8086522462562 6.21478299854958e-07
-24.7587354409318 7.46638882339824e-07
-24.7088186356073 8.77021228011734e-07
-24.6589018302829 1.01277285449996e-06
-24.6089850249584 1.15404396405155e-06
-24.5590682196339 1.30098753218686e-06
-24.5091514143095 1.45375939709538e-06
-24.459234608985 1.6125183494734e-06
-24.4093178036606 1.77742622251998e-06
-24.3594009983361 1.94864798182465e-06
-24.3094841930116 2.12635181489581e-06
-24.2595673876872 2.31070922009553e-06
-24.2096505823627 2.50189509476245e-06
-24.1597337770383 2.70008782232048e-06
-24.1098169717138 2.9054693581865e-06
-24.0599001663894 3.11822531430573e-06
-24.0099833610649 3.3385450421576e-06
-23.9600665557404 3.56662171408954e-06
-23.910149750416 3.80265240284884e-06
-23.8602329450915 4.04683815919567e-06
-23.8103161397671 4.29938408749185e-06
-23.7603993344426 4.56049941917078e-06
-23.7104825291181 4.83039758400385e-06
-23.6605657237937 5.10929627908753e-06
-23.6106489184692 5.39741753548329e-06
-23.5607321131448 5.69498778244933e-06
-23.5108153078203 6.00223790920902e-06
-23.4608985024958 6.31940332420602e-06
-23.4109816971714 6.6467240117995e-06
-23.3610648918469 6.98444458635611e-06
-23.3111480865225 7.3328143436972e-06
-23.261231281198 7.69208730986042e-06
-23.2113144758735 8.06252228713546e-06
-23.1613976705491 8.44438289733208e-06
-23.1114808652246 8.83793762223775e-06
-23.0615640599002 9.24345984121909e-06
-23.0116472545757 9.66122786591861e-06
-22.9617304492512 1.00915249719942e-05
-22.9118136439268 1.05346394278444e-05
-22.8618968386023 1.09908645202585e-05
-22.8119800332779 1.14604985769222e-05
-22.7620632279534 1.1943844985709e-05
-22.712146422629 1.2441212210676e-05
-22.6622296173045 1.29529138046791e-05
-22.61231281198 1.34792684185173e-05
-22.5623960066556 1.40205998065067e-05
-22.5124792013311 1.45772368283796e-05
-22.4625623960067 1.51495134473985e-05
-22.4126455906822 1.57377687245654e-05
-22.3627287853577 1.63423468088061e-05
-22.3128119800333 1.69635969229968e-05
-22.2628951747088 1.76018733457006e-05
-22.2129783693844 1.82575353884726e-05
-22.1630615640599 1.893094736859e-05
-22.1131447587354 1.96224785770585e-05
-22.063227953411 2.0332503241742e-05
-22.0133111480865 2.10614004854621e-05
-21.9633943427621 2.18095542789085e-05
-21.9134775374376 2.25773533882018e-05
-21.8635607321131 2.33651913169486e-05
-21.8136439267887 2.41734662426272e-05
-21.7637271214642 2.50025809471446e-05
-21.7138103161398 2.58529427414037e-05
-21.6638935108153 2.67249633837224e-05
-21.6139767054908 2.76190589919488e-05
-21.5640599001664 2.85356499491164e-05
-21.5141430948419 2.94751608024885e-05
-21.4642262895175 3.04380201558438e-05
-21.414309484193 3.14246605548555e-05
-21.3643926788686 3.24355183654244e-05
-21.3144758735441 3.34710336448242e-05
-21.2645590682196 3.45316500055272e-05
-21.2146422628952 3.56178144715739e-05
-21.1647254575707 3.67299773273595e-05
-21.1148086522463 3.78685919587076e-05
-21.0648918469218 3.90341146861045e-05
-21.0149750415973 4.02270045899679e-05
-20.9650582362729 4.14477233278223e-05
-20.9151414309484 4.26967349432509e-05
-20.865224625624 4.39745056664905e-05
-20.8153078202995 4.52815037065306e-05
-20.765391014975 4.661819903457e-05
-20.7154742096506 4.79850631586734e-05
-20.6655574043261 4.93825688894598e-05
-20.6156405990017 5.08111900966398e-05
-20.5657237936772 5.22714014561986e-05
-20.5158069883527 5.37636781880041e-05
-20.4658901830283 5.52884957835931e-05
-20.4159733777038 5.68463297238608e-05
-20.3660565723794 5.84376551863498e-05
-20.3161397670549 6.00629467417979e-05
-20.2662229617304 6.17226780395644e-05
-20.216306156406 6.3417321481514e-05
-20.1663893510815 6.51473478838879e-05
-20.1164725457571 6.69132261266407e-05
-20.0665557404326 6.87154227896673e-05
-20.0166389351082 7.05544017752821e-05
-19.9667221297837 7.24306239162498e-05
-19.9168053244592 7.43445465685979e-05
-19.8668885191348 7.62966231883697e-05
-19.8169717138103 7.82873028913992e-05
-19.7670549084859 8.03170299951102e-05
-19.7171381031614 8.23862435412574e-05
-19.6672212978369 8.44953767984429e-05
-19.6173044925125 8.66448567431514e-05
-19.567387687188 8.88351035179551e-05
-19.5174708818636 9.10665298654486e-05
-19.4675540765391 9.33395405363781e-05
-19.4176372712146 9.56545316703355e-05
-19.3677204658902 9.80118901472929e-05
-19.3178036605657 0.000100411992908158
-19.2678868552413 0.000102855206242444
-19.2179700499168 0.000105341885041044
-19.1680532445923 0.000107872372012039
-19.1181364392679 0.000110446996857353
-19.0682196339434 0.000113066075408022
-19.018302828619 0.000115729908715758
-18.9683860232945 0.000118438782098418
-18.91846921797 0.00012119296413697
-18.8685524126456 0.000123992705621439
-18.8186356073211 0.000126838238443362
-18.7687188019967 0.000129729774432182
-18.7188019966722 0.000132667504133058
-18.6688851913478 0.00013565159552354
-18.6189683860233 0.000138682192666607
-18.5690515806988 0.000141759414297562
-18.5191347753744 0.000144883352342384
-18.4692179700499 0.000148054070365167
-18.4193011647255 0.000151271601942397
-18.369384359401 0.000154535948961909
-18.3194675540765 0.000157847079844526
-18.2695507487521 0.000161204927686518
-18.2196339434276 0.000164609388321202
-18.1697171381032 0.000168060318298216
-18.1198003327787 0.000171557532779204
-18.0698835274542 0.000175100803348929
-18.0199667221298 0.000178689855741063
-17.9700499168053 0.000182324367478223
-17.9201331114809 0.000186003965426128
-17.8702163061564 0.000189728223262099
-17.8202995008319 0.000193496658858449
-17.7703826955075 0.000197308731581739
-17.720465890183 0.000201163839509207
-17.6705490848586 0.000205061316564149
-17.6206322795341 0.000209000429572403
-17.5707154742096 0.000212980375242541
-17.5207986688852 0.000217000277072841
-17.4708818635607 0.000221059182188497
-17.4209650582363 0.000225156058113057
-17.3710482529118 0.000229289789478451
-17.3211314475874 0.000233459174678469
-17.2712146422629 0.00023766292247097
-17.2212978369384 0.000241899648534498
-17.171381031614 0.000246167871985441
-17.1214642262895 0.000250466011862174
-17.0715474209651 0.000254792383583062
-17.0216306156406 0.000259145195385433
-16.9717138103161 0.000263522544752976
-16.9217970049917 0.000267922414839214
-16.8718801996672 0.000272342670894886
-16.8219633943428 0.00027678105670721
-16.7720465890183 0.00028123519105904
-16.7221297836938 0.000285702564215937
-16.6722129783694 0.000290180534449071
-16.6222961730449 0.000294666324601718
-16.5723793677205 0.000299157018706848
-16.522462562396 0.000303649558662953
-16.4725457570716 0.000308140740974832
-16.4226289517471 0.000312627213565463
-16.3727121464226 0.00031710547266447
-16.3227953410982 0.000321571859777887
-16.2728785357737 0.00032602255874304
-16.2229617304493 0.000330453592871372
-16.1730449251248 0.000334860822180852
-16.1231281198003 0.000339239940718417
-16.0732113144759 0.000343586473971434
-16.0232945091514 0.000347895776365713
-15.973377703827 0.000352163028845925
-15.9234608985025 0.00035638323653253
-15.873544093178 0.000360551226447423
-15.8236272878536 0.000364661645298505
-15.7737104825291 0.000368708957311259
-15.7237936772047 0.000372687442093201
-15.6738768718802 0.000376591192514712
-15.6239600665557 0.000380414112587389
-15.5740432612313 0.000384149915318512
-15.5241264559068 0.000387792120517665
-15.4742096505824 0.000391334052528957
-15.4242928452579 0.000394768837859564
-15.3743760399334 0.000398089402672685
-15.324459234609 0.000401288470110251
-15.2745424292845 0.000404358557408084
-15.2246256239601 0.000407291972763504
-15.1747088186356 0.00041008081191282
-15.1247920133111 0.000412716954373582
-15.0748752079867 0.000415192059304056
-15.0249584026622 0.000417497560930095
-14.9750415973378 0.000419624663487422
-14.9251247920133 0.000421564335625384
-14.8752079866889 0.000423307304216478
-14.8252911813644 0.00042484404751446
-14.7753743760399 0.000426164787602569
-14.7254575707155 0.000427259482072512
-14.675540765391 0.000428117814874204
-14.6256239600666 0.000428729186276057
-14.5757071547421 0.000429082701875745
-14.5257903494176 0.000429167160601975
-14.4758735440932 0.000428971041648833
-14.4259567387687 0.000428482490285804
-14.3760399334443 0.00042768930248864
-14.3261231281198 0.000426578908338811
-14.2762063227953 0.000425138354142485
-14.2262895174709 0.000423354283223729
-14.1763727121464 0.000421212915351004
-14.126455906822 0.00041870002476108
-14.0765391014975 0.000415800916750148
-14.026622296173 0.00041250040280829
-13.9767054908486 0.000408782774280484
-13.9267886855241 0.000404631774545046
-13.8768718801997 0.000400030569708857
-13.8269550748752 0.000394961717827788
-13.7770382695508 0.000389407136670593
-13.7271214642263 0.000383348070054945
-13.6772046589018 0.000376765052795506
-13.6272878535774 0.00036963787431563
-13.5773710482529 0.000361945540986738
-13.5274542429285 0.000353666237272375
-13.477537437604 0.000344777285767455
-13.4276206322795 0.000335255106237284
-13.3777038269551 0.000325075173775362
-13.3277870216306 0.000314211976213901
-13.2778702163062 0.000302638970936159
-13.2279534109817 0.000290328541255189
-13.1780366056572 0.000277251952539234
-13.1281198003328 0.00026337930827979
-13.0782029950083 0.000248679506314086
-13.0282861896839 0.000233120195429479
-12.9783693843594 0.000216667732592725
-12.9284525790349 0.000199287141062332
-12.8785357737105 0.000180942069657011
-12.828618968386 0.000161594753467522
-12.7787021630616 0.000141205976312885
-12.7287853577371 0.000119735035254755
-12.6788685524126 9.71397074957783e-05
-12.6289517470882 7.33762199986016e-05
-12.5790349417637 4.83992221720078e-05
-12.5291181364393 2.2161761979014e-05
-12.4792013311148 -5.38473417125947e-06
-12.4292845257904 -3.42904773808167e-05
-12.3793677204659 -6.46073276983998e-05
-12.3294509151414 -9.63888006610981e-05
-12.279534109817 -0.000129690068569928
-12.2296173044925 -0.000164567956129902
-12.1797004991681 -0.000201080930089967
-12.1297836938436 -0.000239289082525506
-12.0798668885191 -0.000279254107415975
-12.0299500831947 -0.000321039270182838
-11.9800332778702 -0.000364709369868334
-11.9301164725458 -0.000410330693653922
-11.8801996672213 -0.000457970963438542
-11.8302828618968 -0.000507699274221193
-11.7803660565724 -0.000559586024059905
-11.7304492512479 -0.000613702835409897
-11.6805324459235 -0.000670122467677723
-11.630615640599 -0.000728918720865518
-11.5806988352745 -0.000790166330219976
-11.5307820299501 -0.000853940851844611
-11.4808652246256 -0.000920318539280935
-11.4309484193012 -0.000989376211114513
-11.3810316139767 -0.00106119110971537
-11.3311148086522 -0.0011358407512787
-11.2811980033278 -0.00121340276739144
-11.2312811980033 -0.00129395473841244
-11.1813643926789 -0.00137757401901897
-11.1314475873544 -0.00146433755634006
-11.08153078203 -0.00155432170116636
-11.0316139767055 -0.00164760201279869
-10.981697171381 -0.00174425305817052
-10.9317803660566 -0.00184434820595529
-10.8818635607321 -0.00194795941644548
-10.8319467554077 -0.00205515702806797
-10.7820299500832 -0.00216600954147798
-10.7321131447587 -0.00228058340225213
-10.6821963394343 -0.00239894278327892
-10.6322795341098 -0.00252114936802229
-10.5823627287854 -0.00264726213591042
-10.5324459234609 -0.00277733715117628
-10.4825291181364 -0.00291142735654965
-10.432612312812 -0.00304958237327056
-10.3826955074875 -0.00319184830896133
-10.3327787021631 -0.00333826757495863
-10.2828618968386 -0.00348887871476647
-10.2329450915141 -0.00364371624534686
-10.1830282861897 -0.00380281051301451
-10.1331114808652 -0.0039661875657471
-10.0831946755408 -0.00413386904376044
-10.0332778702163 -0.00430587209022984
-9.98336106489185 -0.00448220928406269
-9.93344425956739 -0.00466288859664399
-9.88352745424293 -0.00484791337448395
-9.83361064891847 -0.00503728234969579
-9.78369384359401 -0.00523098968022085
-9.73377703826955 -0.00542902502169757
-9.68386023294509 -0.00563137363283899
-9.63394342762063 -0.00583801651614138
-9.58402662229618 -0.00604893059569213
-9.53410981697171 -0.00626408893377937
-9.48419301164726 -0.00648346098792706
-9.4342762063228 -0.00670701290988843
-9.38435940099834 -0.0069347078880262
-9.33444259567388 -0.00716650653439031
-9.28452579034942 -0.00740236731767275
-9.23460898502496 -0.0076422470430735
-9.1846921797005 -0.00788610137995239
-9.13477537437604 -0.00813388543796799
-9.08485856905158 -0.00838555439221669
-9.03494176372712 -0.00864106415768254
-8.98502495840266 -0.00890037211309208
-8.9351081530782 -0.0091634378740369
-8.88519134775375 -0.00943022411498158
-8.83527454242929 -0.00970069743951538
-8.78535773710483 -0.00997482929793282
-8.73544093178037 -0.0102525969509419
-8.68552412645591 -0.0105339844779986
-8.63560732113145 -0.010818983828454
-8.58569051580699 -0.0111075959133765
-8.53577371048253 -0.011399831735572
-8.48585690515807 -0.0116957135549827
-8.43594009983361 -0.0119952760862805
-8.38602329450915 -0.0122985677251097
-8.33610648918469 -0.0126056517990511
-8.28618968386023 -0.0129166078389987
-8.23627287853578 -0.0132315328662461
-8.18635607321131 -0.0135505426901818
-8.13643926788686 -0.0138737732110886
-8.0865224625624 -0.0142013817221343
-8.03660565723794 -0.0145335482042303
-7.98668885191348 -0.0148704766070206
-7.93677204658902 -0.0152123961088522
-7.88685524126456 -0.0155595623481605
-7.8369384359401 -0.0159122586182969
-7.78702163061564 -0.0162707970174129
-7.73710482529118 -0.0166355195446136
-7.68718801996672 -0.017006799133194
-7.63727121464226 -0.0173850406113805
-7.5873544093178 -0.017770681580619
-7.53743760399335 -0.0181641932010748
-7.48752079866889 -0.0185660808736524
-7.43760399334443 -0.0189768848074924
-7.38768718801997 -0.019397180461568
-7.33777038269551 -0.0198275788486879
-7.28785357737105 -0.0202687266899069
-7.23793677204659 -0.0207213064070659
-7.18801996672213 -0.0211860359409164
-7.13810316139767 -0.0216636683820445
-7.08818635607321 -0.0221549914015885
-7.03826955074875 -0.0226608264685468
-6.98835274542429 -0.0231820278403039
-6.93843594009984 -0.0237194813128542
-6.88851913477538 -0.0242741027170878
-6.83860232945092 -0.0248468361474116
-6.78868552412646 -0.0254386519089212
-6.738768718802 -0.0260505441693086
-6.68885191347754 -0.0266835283016963
-6.63893510815308 -0.0273386379046256
-6.58901830282862 -0.0280169214854953
-6.53910149750416 -0.028719438793861
-6.4891846921797 -0.0294472567911438
-6.43926788685524 -0.0302014452434852
-6.38935108153078 -0.0309830719247079
-6.33943427620632 -0.0317931974166092
-6.28951747088187 -0.0326328694941238
-6.2396006655574 -0.0335031170832501
-6.18968386023295 -0.03440494378004
-6.13976705490849 -0.0353393209194099
-6.08985024958403 -0.036307180183041
-6.03993344425957 -0.0373094057362104
-5.99001663893511 -0.0383468258840242
-5.94009983361065 -0.039420204238225
-5.89018302828619 -0.0405302303865195
-5.84026622296173 -0.0416775100572178
-5.79034941763727 -0.0428625547729165
-5.74043261231281 -0.0440857709879788
-5.69051580698835 -0.0453474487056973
-5.64059900166389 -0.0466477495722589
-5.59068219633944 -0.047986694445991
-5.54076539101498 -0.0493641504418566
-5.49084858569052 -0.0507798174527986
-5.44093178036606 -0.0522332141513289
-5.3910149750416 -0.0537236634767168
-5.34109816971714 -0.055250277615294
-5.29118136439268 -0.0568119424837493
-5.24126455906822 -0.0584073017278804
-5.19134775374376 -0.060034740252107
-5.1414309484193 -0.0616923672981557
-5.09151414309484 -0.0633779990947304
-5.04159733777038 -0.065089141103699
-4.99168053244593 -0.066822969892393
-4.94176372712147 -0.06857631466605
-4.89184692179701 -0.0703456384992626
-4.84193011647255 -0.0721270193105628
-4.79201331114809 -0.0739161306299867
-4.74209650582363 -0.0757082222156747
-4.69217970049917 -0.0774981005822817
-4.64226289517471 -0.0792801095112421
-4.59234608985025 -0.0810481106207712
-4.54242928452579 -0.0827954640819198
-4.49251247920133 -0.0845150095760594
-4.44259567387687 -0.0861990475988667
-4.39267886855241 -0.0878393212262321
-4.34276206322795 -0.089426998468532
-4.29284525790349 -0.090952655351394
-4.24292845257904 -0.0924062598734374
-4.19301164725458 -0.0937771570044783
-4.14309484193012 -0.0950540549013283
-4.09317803660566 -0.0962250125325482
-4.0432612312812 -0.0972774289182994
-3.99334442595674 -0.0981980342066986
-3.94342762063228 -0.0989728828237427
-3.89351081530782 -0.099587348949832
-3.84359400998336 -0.100026124592051
-3.7936772046589 -0.100273220537529
-3.74376039933444 -0.100311970489203
-3.69384359400998 -0.100125038700971
-3.64392678868553 -0.0996944314442879
-3.59400998336107 -0.0990015126524713
-3.54409317803661 -0.0980270241020365
-3.49417637271215 -0.0967511105019612
-3.44425956738769 -0.0951533498714574
-3.39434276206323 -0.0932127895942503
-3.34442595673877 -0.0909079885420335
-3.29450915141431 -0.088217065661222
-3.24459234608985 -0.0851177554148144
-3.19467554076539 -0.0815874704645572
-3.14475873544093 -0.0776033719670688
-3.09484193011647 -0.0731424478405239
-3.04492512479202 -0.0681815993352684
-2.99500831946755 -0.062697736211685
-2.9450915141431 -0.0566678807911074
-2.89517470881864 -0.0500692810999287
-2.84525790349418 -0.0428795332726606
-2.79534109816972 -0.0350767133159629
-2.74542429284526 -0.0266395182620744
-2.6955074875208 -0.0175474166561505
-2.64559068219634 -0.00778080822741654
-2.59567387687188 0.00267880751147965
-2.54575707154742 0.0138486541090601
-2.49584026622296 0.0257444929631575
-2.44592346089851 0.0383804306903007
-2.39600665557404 0.0517687198622548
-2.34608985024959 0.0659195540531732
-2.29617304492513 0.0808408583066355
-2.24625623960067 0.0965380763045449
-2.19633943427621 0.113013955697719
-2.14642262895175 0.130268333238956
-2.09650582362729 0.148297921540932
-2.04658901830283 0.16709609946071
-1.99667221297837 0.186652708286631
-1.94675540765391 0.206953856068496
-1.89683860232945 0.227981732584175
-1.84692179700499 0.249714437571096
-1.79700499168053 0.27212582496482
-1.74708818635607 0.295185365974696
-1.69717138103162 0.318858033883437
-1.64725457570716 0.343104213478853
-1.5973377703827 0.367879638007041
-1.54742096505824 0.393135356472811
-1.49750415973378 0.418817734000776
-1.44758735440932 0.444868487805853
-1.39767054908486 0.471224761101872
-1.3477537437604 0.497819236999357
-1.29783693843594 0.524580294107096
-1.24792013311148 0.551432205156496
-1.19800332778702 0.578295379513849
-1.14808652246256 0.605086649935588
-1.09816971713811 0.631719603358619
-1.04825291181364 0.65810495490646
-0.998336106489187 0.684150963637705
-0.948419301164726 0.709763887872912
-0.898502495840269 0.734848477216385
-0.848585690515808 0.759308497648007
-0.798668885191351 0.783047285304107
-0.74875207986689 0.805968323801097
-0.698835274542432 0.82797583918475
-0.648918469217971 0.848975405811181
-0.599001663893514 0.86887455567736
-0.549084858569053 0.887583382906951
-0.499168053244595 0.905015134242255
-0.449251247920134 0.921086775474288
-0.399334442595677 0.935719522761161
-0.349417637271216 0.948839326839492
-0.299500831946759 0.960377297675492
-0.249584026622298 0.97027005876827
-0.19966722129784 0.978460029857691
-0.149750415973379 0.984895675040516
-0.0998336106489184 0.989531897521173
-0.049916805324461 0.992331252523311
0 0.993267531367666
0.0499168053244574 0.992331252523311
0.0998336106489184 0.989531897521172
0.149750415973376 0.984895675040516
0.199667221297837 0.97846002985769
0.249584026622294 0.97027005876827
0.299500831946755 0.96037729767549
0.349417637271213 0.94883932683949
0.399334442595674 0.935719522761159
0.449251247920131 0.921086775474286
0.499168053244592 0.905015134242252
0.549084858569049 0.887583382906949
0.59900166389351 0.868874555677357
0.648918469217968 0.848975405811177
0.698835274542429 0.827975839184747
0.748752079866886 0.805968323801094
0.798668885191347 0.783047285304105
0.848585690515804 0.759308497648005
0.898502495840265 0.734848477216383
0.948419301164723 0.70976388787291
0.998336106489184 0.684150963637704
1.04825291181364 0.658104954906458
1.0981697171381 0.631719603358618
1.14808652246256 0.605086649935587
1.19800332778702 0.578295379513849
1.24792013311148 0.551432205156496
1.29783693843594 0.524580294107096
1.3477537437604 0.497819236999357
1.39767054908486 0.471224761101872
1.44758735440931 0.444868487805854
1.49750415973378 0.418817734000777
1.54742096505823 0.393135356472812
1.59733777038269 0.367879638007042
1.64725457570715 0.343104213478854
1.69717138103161 0.318858033883438
1.74708818635607 0.295185365974697
1.79700499168053 0.272125824964821
1.84692179700499 0.249714437571097
1.89683860232945 0.227981732584176
1.94675540765391 0.206953856068497
1.99667221297837 0.186652708286632
2.04658901830283 0.167096099460711
2.09650582362729 0.148297921540933
2.14642262895175 0.130268333238957
2.1963394342762 0.11301395569772
2.24625623960066 0.0965380763045457
2.29617304492513 0.0808408583066362
2.34608985024958 0.065919554053174
2.39600665557404 0.0517687198622556
2.4459234608985 0.0383804306903015
2.49584026622296 0.0257444929631583
2.54575707154742 0.0138486541090609
2.59567387687188 0.00267880751148048
2.64559068219634 -0.00778080822741571
2.6955074875208 -0.0175474166561497
2.74542429284526 -0.0266395182620735
2.79534109816971 -0.0350767133159621
2.84525790349417 -0.0428795332726598
2.89517470881864 -0.050069281099928
2.94509151414309 -0.0566678807911066
2.99500831946755 -0.0626977362116843
3.04492512479201 -0.0681815993352677
3.09484193011647 -0.0731424478405232
3.14475873544093 -0.0776033719670682
3.19467554076539 -0.0815874704645566
3.24459234608985 -0.0851177554148139
3.29450915141431 -0.0882170656612215
3.34442595673877 -0.0909079885420331
3.39434276206322 -0.0932127895942499
3.44425956738768 -0.0951533498714571
3.49417637271215 -0.0967511105019609
3.5440931780366 -0.0980270241020364
3.59400998336106 -0.0990015126524713
3.64392678868552 -0.0996944314442879
3.69384359400998 -0.100125038700971
3.74376039933444 -0.100311970489203
3.7936772046589 -0.10027322053753
3.84359400998336 -0.100026124592052
3.89351081530782 -0.0995873489498322
3.94342762063228 -0.098972882823743
3.99334442595674 -0.098198034206699
4.04326123128119 -0.0972774289182998
4.09317803660566 -0.0962250125325486
4.14309484193011 -0.0950540549013288
4.19301164725457 -0.0937771570044788
4.24292845257904 -0.092406259873438
4.29284525790349 -0.0909526553513946
4.34276206322795 -0.0894269984685326
4.39267886855241 -0.0878393212262327
4.44259567387687 -0.0861990475988674
4.49251247920133 -0.0845150095760601
4.54242928452579 -0.0827954640819205
4.59234608985025 -0.081048110620772
4.64226289517471 -0.0792801095112429
4.69217970049917 -0.0774981005822824
4.74209650582362 -0.0757082222156754
4.79201331114808 -0.0739161306299874
4.84193011647255 -0.0721270193105635
4.891846921797 -0.0703456384992632
4.94176372712146 -0.0685763146660506
4.99168053244592 -0.0668229698923936
5.04159733777038 -0.0650891411036996
5.09151414309484 -0.063377999094731
5.1414309484193 -0.0616923672981564
5.19134775374376 -0.0600347402521076
5.24126455906822 -0.058407301727881
5.29118136439268 -0.0568119424837499
5.34109816971714 -0.0552502776152946
5.39101497504159 -0.0537236634767174
5.44093178036606 -0.0522332141513294
5.49084858569051 -0.0507798174527992
5.54076539101497 -0.049364150441857
5.59068219633943 -0.0479866944459915
5.64059900166389 -0.0466477495722592
5.69051580698835 -0.0453474487056976
5.74043261231281 -0.0440857709879791
5.79034941763727 -0.0428625547729168
5.84026622296173 -0.0416775100572181
5.89018302828619 -0.0405302303865197
5.94009983361065 -0.0394202042382253
5.9900166389351 -0.0383468258840244
6.03993344425957 -0.0373094057362107
6.08985024958402 -0.0363071801830413
6.13976705490848 -0.0353393209194101
6.18968386023294 -0.0344049437800403
6.2396006655574 -0.0335031170832503
6.28951747088186 -0.032632869494124
6.33943427620632 -0.0317931974166094
6.38935108153078 -0.0309830719247081
6.43926788685524 -0.0302014452434854
6.4891846921797 -0.0294472567911441
6.53910149750416 -0.0287194387938613
6.58901830282862 -0.0280169214854955
6.63893510815308 -0.0273386379046258
6.68885191347754 -0.0266835283016966
6.73876871880199 -0.0260505441693088
6.78868552412646 -0.0254386519089214
6.83860232945091 -0.0248468361474118
6.88851913477537 -0.024274102717088
6.93843594009983 -0.0237194813128544
6.98835274542429 -0.0231820278403041
7.03826955074875 -0.022660826468547
7.08818635607321 -0.0221549914015887
7.13810316139767 -0.0216636683820447
7.18801996672213 -0.0211860359409166
7.23793677204659 -0.0207213064070661
7.28785357737105 -0.0202687266899071
7.3377703826955 -0.0198275788486881
7.38768718801997 -0.0193971804615682
7.43760399334442 -0.0189768848074926
7.48752079866888 -0.0185660808736526
7.53743760399334 -0.0181641932010749
7.5873544093178 -0.0177706815806191
7.63727121464226 -0.0173850406113806
7.68718801996672 -0.0170067991331941
7.73710482529118 -0.0166355195446138
7.78702163061564 -0.016270797017413
7.8369384359401 -0.015912258618297
7.88685524126456 -0.0155595623481606
7.93677204658901 -0.0152123961088523
7.98668885191348 -0.0148704766070208
8.03660565723793 -0.0145335482042304
8.08652246256239 -0.0142013817221345
8.13643926788685 -0.0138737732110887
8.18635607321131 -0.0135505426901819
8.23627287853577 -0.0132315328662462
8.28618968386023 -0.0129166078389988
8.33610648918469 -0.0126056517990513
8.38602329450915 -0.0122985677251099
8.43594009983361 -0.0119952760862806
8.48585690515807 -0.0116957135549828
8.53577371048253 -0.0113998317355722
8.58569051580699 -0.0111075959133766
8.63560732113145 -0.0108189838284542
8.6855241264559 -0.0105339844779987
8.73544093178037 -0.010252596950942
8.78535773710482 -0.00997482929793297
8.83527454242928 -0.00970069743951552
8.88519134775374 -0.00943022411498172
8.9351081530782 -0.00916343787403704
8.98502495840266 -0.00890037211309221
9.03494176372712 -0.00864106415768267
9.08485856905158 -0.00838555439221681
9.13477537437604 -0.00813388543796811
9.1846921797005 -0.00788610137995249
9.23460898502496 -0.0076422470430736
9.28452579034941 -0.00740236731767285
9.33444259567388 -0.0071665065343904
9.38435940099833 -0.00693470788802628
9.43427620632279 -0.0067070129098885
9.48419301164725 -0.00648346098792711
9.53410981697171 -0.00626408893377941
9.58402662229617 -0.00604893059569216
9.63394342762063 -0.0058380165161414
9.68386023294509 -0.005631373632839
9.73377703826955 -0.00542902502169757
9.78369384359401 -0.00523098968022085
9.83361064891847 -0.00503728234969578
9.88352745424292 -0.00484791337448394
9.93344425956739 -0.00466288859664397
9.98336106489185 -0.00448220928406266
10.0332778702163 -0.00430587209022981
10.0831946755408 -0.00413386904376041
10.1331114808652 -0.00396618756574707
10.1830282861897 -0.00380281051301448
10.2329450915141 -0.00364371624534683
10.2828618968386 -0.00348887871476644
10.3327787021631 -0.00333826757495859
10.3826955074875 -0.0031918483089613
10.432612312812 -0.00304958237327052
10.4825291181364 -0.00291142735654962
10.5324459234609 -0.00277733715117625
10.5823627287854 -0.00264726213591039
10.6322795341098 -0.00252114936802226
10.6821963394343 -0.00239894278327889
10.7321131447587 -0.00228058340225211
10.7820299500832 -0.00216600954147795
10.8319467554076 -0.00205515702806794
10.8818635607321 -0.00194795941644546
10.9317803660566 -0.00184434820595527
10.981697171381 -0.0017442530581705
11.0316139767055 -0.00164760201279867
11.08153078203 -0.00155432170116634
11.1314475873544 -0.00146433755634004
11.1813643926789 -0.00137757401901895
11.2312811980033 -0.00129395473841241
11.2811980033278 -0.00121340276739142
11.3311148086522 -0.00113584075127868
11.3810316139767 -0.00106119110971535
11.4309484193012 -0.000989376211114494
11.4808652246256 -0.000920318539280917
11.5307820299501 -0.000853940851844594
11.5806988352745 -0.000790166330219959
11.630615640599 -0.000728918720865502
11.6805324459235 -0.000670122467677708
11.7304492512479 -0.000613702835409881
11.7803660565724 -0.00055958602405989
11.8302828618968 -0.000507699274221178
11.8801996672213 -0.000457970963438527
11.9301164725458 -0.000410330693653907
11.9800332778702 -0.000364709369868318
12.0299500831947 -0.000321039270182823
12.0798668885191 -0.00027925410741596
12.1297836938436 -0.00023928908252549
12.179700499168 -0.000201080930089951
12.2296173044925 -0.000164567956129886
12.279534109817 -0.000129690068569912
12.3294509151414 -9.63888006610816e-05
12.3793677204659 -6.46073276983832e-05
12.4292845257903 -3.42904773807999e-05
12.4792013311148 -5.38473417124238e-06
12.5291181364393 2.21617619790313e-05
12.5790349417637 4.83992221720253e-05
12.6289517470882 7.33762199986193e-05
12.6788685524126 9.71397074957962e-05
12.7287853577371 0.000119735035254773
12.7787021630616 0.000141205976312903
12.828618968386 0.000161594753467541
12.8785357737105 0.00018094206965703
12.9284525790349 0.000199287141062351
12.9783693843594 0.000216667732592744
13.0282861896839 0.000233120195429498
13.0782029950083 0.000248679506314105
13.1281198003328 0.000263379308279809
13.1780366056572 0.000277251952539253
13.2279534109817 0.000290328541255207
13.2778702163062 0.000302638970936178
13.3277870216306 0.00031421197621392
13.3777038269551 0.00032507517377538
13.4276206322795 0.000335255106237302
13.477537437604 0.000344777285767473
13.5274542429284 0.000353666237272392
13.5773710482529 0.000361945540986756
13.6272878535774 0.000369637874315647
13.6772046589018 0.000376765052795523
13.7271214642263 0.000383348070054961
13.7770382695507 0.000389407136670609
13.8269550748752 0.000394961717827804
13.8768718801997 0.000400030569708872
13.9267886855241 0.000404631774545061
13.9767054908486 0.000408782774280499
14.026622296173 0.000412500402808305
14.0765391014975 0.000415800916750162
14.126455906822 0.000418700024761094
14.1763727121464 0.000421212915351018
14.2262895174709 0.000423354283223742
14.2762063227953 0.000425138354142498
14.3261231281198 0.000426578908338823
14.3760399334443 0.000427689302488652
14.4259567387687 0.000428482490285816
14.4758735440932 0.000428971041648844
14.5257903494176 0.000429167160601986
14.5757071547421 0.000429082701875755
14.6256239600666 0.000428729186276067
14.675540765391 0.000428117814874213
14.7254575707155 0.000427259482072521
14.7753743760399 0.000426164787602578
14.8252911813644 0.000424844047514468
14.8752079866888 0.000423307304216486
14.9251247920133 0.000421564335625391
14.9750415973378 0.00041962466348743
15.0249584026622 0.000417497560930102
15.0748752079867 0.000415192059304063
15.1247920133111 0.000412716954373589
15.1747088186356 0.000410080811912826
15.2246256239601 0.000407291972763509
15.2745424292845 0.000404358557408089
15.324459234609 0.000401288470110256
15.3743760399334 0.000398089402672689
15.4242928452579 0.000394768837859568
15.4742096505824 0.00039133405252896
15.5241264559068 0.000387792120517668
15.5740432612313 0.000384149915318515
15.6239600665557 0.000380414112587392
15.6738768718802 0.000376591192514714
15.7237936772047 0.000372687442093203
15.7737104825291 0.000368708957311261
15.8236272878536 0.000364661645298506
15.873544093178 0.000360551226447425
15.9234608985025 0.000356383236532532
15.973377703827 0.000352163028845927
16.0232945091514 0.000347895776365714
16.0732113144759 0.000343586473971436
16.1231281198003 0.000339239940718418
16.1730449251248 0.000334860822180853
16.2229617304492 0.000330453592871373
16.2728785357737 0.000326022558743042
16.3227953410982 0.000321571859777888
16.3727121464226 0.000317105472664471
16.4226289517471 0.000312627213565464
16.4725457570715 0.000308140740974833
16.522462562396 0.000303649558662954
16.5723793677205 0.000299157018706849
16.6222961730449 0.00029466632460172
16.6722129783694 0.000290180534449072
16.7221297836938 0.000285702564215938
16.7720465890183 0.000281235191059042
16.8219633943428 0.000276781056707212
16.8718801996672 0.000272342670894888
16.9217970049917 0.000267922414839215
16.9717138103161 0.000263522544752977
17.0216306156406 0.000259145195385434
17.0715474209651 0.000254792383583064
17.1214642262895 0.000250466011862176
17.171381031614 0.000246167871985443
17.2212978369384 0.0002418996485345
17.2712146422629 0.000237662922470972
17.3211314475874 0.000233459174678471
17.3710482529118 0.000229289789478453
17.4209650582363 0.000225156058113059
17.4708818635607 0.000221059182188499
17.5207986688852 0.000217000277072843
17.5707154742096 0.000212980375242543
17.6206322795341 0.000209000429572404
17.6705490848586 0.000205061316564151
17.720465890183 0.000201163839509209
17.7703826955075 0.00019730873158174
17.8202995008319 0.000193496658858451
17.8702163061564 0.0001897282232621
17.9201331114809 0.00018600396542613
17.9700499168053 0.000182324367478224
18.0199667221298 0.000178689855741065
18.0698835274542 0.000175100803348931
18.1198003327787 0.000171557532779205
18.1697171381032 0.000168060318298217
18.2196339434276 0.000164609388321204
18.2695507487521 0.000161204927686519
18.3194675540765 0.000157847079844527
18.369384359401 0.00015453594896191
18.4193011647255 0.000151271601942399
18.4692179700499 0.000148054070365169
18.5191347753744 0.000144883352342385
18.5690515806988 0.000141759414297563
18.6189683860233 0.000138682192666609
18.6688851913477 0.000135651595523542
18.7188019966722 0.000132667504133059
18.7687188019967 0.000129729774432184
18.8186356073211 0.000126838238443364
18.8685524126456 0.000123992705621441
18.91846921797 0.000121192964136972
18.9683860232945 0.00011843878209842
19.018302828619 0.00011572990871576
19.0682196339434 0.000113066075408025
19.1181364392679 0.000110446996857355
19.1680532445923 0.000107872372012041
19.2179700499168 0.000105341885041046
19.2678868552413 0.000102855206242446
19.3178036605657 0.00010041199290816
19.3677204658902 9.80118901472947e-05
19.4176372712146 9.56545316703373e-05
19.4675540765391 9.33395405363798e-05
19.5174708818636 9.10665298654502e-05
19.567387687188 8.88351035179567e-05
19.6173044925125 8.66448567431529e-05
19.6672212978369 8.44953767984443e-05
19.7171381031614 8.23862435412587e-05
19.7670549084859 8.03170299951115e-05
19.8169717138103 7.82873028914004e-05
19.8668885191348 7.62966231883708e-05
19.9168053244592 7.43445465685989e-05
19.9667221297837 7.24306239162507e-05
20.0166389351081 7.0554401775283e-05
20.0665557404326 6.87154227896681e-05
20.1164725457571 6.69132261266414e-05
20.1663893510815 6.51473478838886e-05
20.216306156406 6.34173214815146e-05
20.2662229617304 6.1722678039565e-05
20.3161397670549 6.00629467417984e-05
20.3660565723794 5.84376551863503e-05
20.4159733777038 5.68463297238612e-05
20.4658901830283 5.52884957835936e-05
20.5158069883527 5.37636781880045e-05
20.5657237936772 5.22714014561989e-05
20.6156405990017 5.08111900966401e-05
20.6655574043261 4.93825688894601e-05
20.7154742096506 4.79850631586737e-05
20.765391014975 4.66181990345703e-05
20.8153078202995 4.52815037065308e-05
20.865224625624 4.39745056664907e-05
20.9151414309484 4.26967349432511e-05
20.9650582362729 4.14477233278225e-05
21.0149750415973 4.0227004589968e-05
21.0648918469218 3.90341146861045e-05
21.1148086522463 3.78685919587076e-05
21.1647254575707 3.67299773273595e-05
21.2146422628952 3.56178144715738e-05
21.2645590682196 3.45316500055271e-05
21.3144758735441 3.34710336448241e-05
21.3643926788685 3.24355183654242e-05
21.414309484193 3.14246605548554e-05
21.4642262895175 3.04380201558436e-05
21.5141430948419 2.94751608024883e-05
21.5640599001664 2.85356499491161e-05
21.6139767054908 2.76190589919486e-05
21.6638935108153 2.67249633837222e-05
21.7138103161398 2.58529427414034e-05
21.7637271214642 2.50025809471443e-05
21.8136439267887 2.41734662426269e-05
21.8635607321131 2.33651913169483e-05
21.9134775374376 2.25773533882015e-05
21.9633943427621 2.18095542789082e-05
22.0133111480865 2.10614004854619e-05
22.063227953411 2.03325032417417e-05
22.1131447587354 1.96224785770582e-05
22.1630615640599 1.89309473685898e-05
22.2129783693844 1.82575353884724e-05
22.2628951747088 1.76018733457004e-05
22.3128119800333 1.69635969229966e-05
22.3627287853577 1.63423468088059e-05
22.4126455906822 1.57377687245652e-05
22.4625623960067 1.51495134473982e-05
22.5124792013311 1.45772368283794e-05
22.5623960066556 1.40205998065065e-05
22.61231281198 1.34792684185171e-05
22.6622296173045 1.29529138046789e-05
22.7121464226289 1.24412122106759e-05
22.7620632279534 1.19438449857089e-05
22.8119800332779 1.1460498576922e-05
22.8618968386023 1.09908645202583e-05
22.9118136439268 1.05346394278443e-05
22.9617304492512 1.0091524971994e-05
23.0116472545757 9.66122786591848e-06
23.0615640599002 9.24345984121898e-06
23.1114808652246 8.83793762223764e-06
23.1613976705491 8.44438289733198e-06
23.2113144758735 8.06252228713537e-06
23.261231281198 7.69208730986034e-06
23.3111480865225 7.33281434369712e-06
23.3610648918469 6.98444458635604e-06
23.4109816971714 6.64672401179943e-06
23.4608985024958 6.31940332420596e-06
23.5108153078203 6.00223790920896e-06
23.5607321131448 5.69498778244927e-06
23.6106489184692 5.39741753548324e-06
23.6605657237937 5.10929627908748e-06
23.7104825291181 4.8303975840038e-06
23.7603993344426 4.56049941917073e-06
23.8103161397671 4.29938408749181e-06
23.8602329450915 4.04683815919563e-06
23.910149750416 3.8026524028488e-06
23.9600665557404 3.56662171408951e-06
24.0099833610649 3.33854504215757e-06
24.0599001663893 3.11822531430569e-06
24.1098169717138 2.90546935818646e-06
24.1597337770383 2.70008782232043e-06
24.2096505823627 2.50189509476241e-06
24.2595673876872 2.31070922009548e-06
24.3094841930116 2.12635181489577e-06
24.3594009983361 1.94864798182461e-06
24.4093178036606 1.77742622251993e-06
24.459234608985 1.61251834947335e-06
24.5091514143095 1.45375939709533e-06
24.5590682196339 1.3009875321868e-06
24.6089850249584 1.1540439640515e-06
24.6589018302829 1.0127728544999e-06
24.7088186356073 8.77021228011673e-07
24.7587354409318 7.4663888233976e-07
24.8086522462562 6.21478299854892e-07
24.8585690515807 5.01394559944806e-07
24.9084858569052 3.86245252797023e-07
24.9584026622296 2.75890394908057e-07
25.0083194675541 1.70192346674895e-07
25.0582362728785 6.90157324364958e-08
25.108153078203 -2.77726366563441e-08
25.1580698835275 -1.20303836555253e-07
25.2079866888519 -2.08706900617668e-07
25.2579034941764 -2.93108885898604e-07
25.3078202995008 -3.73634935026371e-07
25.3577371048253 -4.50408333256215e-07
25.4076539101497 -5.23550560296646e-07
25.4575707154742 -5.9318133650644e-07
25.5074875207987 -6.59418663066235e-07
25.5574043261231 -7.22378855737335e-07
25.6073211314476 -7.82176571831985e-07
25.657237936772 -8.38924830034147e-07
25.7071547420965 -8.92735022727705e-07
25.757071547421 -9.43716920510313e-07
25.8069883527454 -9.91978668595738e-07
25.8569051580699 -1.03762677483572e-06
25.9068219633943 -1.08076608912404e-06
25.9567387687188 -1.12149977398079e-06
26.0066555740433 -1.15992926615375e-06
26.0565723793677 -1.19615422911635e-06
26.1064891846922 -1.23027249638766e-06
26.1564059900166 -1.2623800056498e-06
26.2063227953411 -1.29257072369107e-06
26.2562396006656 -1.32093656225989e-06
26.30615640599 -1.34756728497423e-06
26.3560732113145 -1.37255040549445e-06
26.4059900166389 -1.39597107723316e-06
26.4559068219634 -1.41791197494439e-06
26.5058236272879 -1.43845316860554e-06
26.5557404326123 -1.45767199007879e-06
26.6056572379368 -1.4756428931142e-06
26.6555740432612 -1.49243730733318e-06
26.7054908485857 -1.50812348690959e-06
26.7554076539101 -1.52276635474419e-06
26.8053244592346 -1.53642734300795e-06
26.8552412645591 -1.5491642310088e-06
26.9051580698835 -1.56103098141533e-06
26.955074875208 -1.57207757594871e-06
27.0049916805324 -1.58234985173062e-06
27.0549084858569 -1.59188933954868e-06
27.1048252911814 -1.60073310537309e-06
27.1547420965058 -1.60891359652582e-06
27.2046589018303 -1.61645849396853e-06
27.2545757071547 -1.62339057223512e-06
27.3044925124792 -1.62972756858972e-06
27.3544093178037 -1.6354820630398e-06
27.4043261231281 -1.64066137087689e-06
27.4542429284526 -1.64526744945278e-06
27.504159733777 -1.64929682092697e-06
27.5540765391015 -1.65274051274054e-06
27.603993344426 -1.65558401758219e-06
27.6539101497504 -1.65780727461303e-06
27.7038269550749 -1.65938467370732e-06
27.7537437603993 -1.66028508444649e-06
27.8036605657238 -1.66047191157207e-06
27.8535773710483 -1.65990317856031e-06
27.9034941763727 -1.65853164092551e-06
27.9534109816972 -1.65630493079102e-06
28.0033277870216 -1.65316573418569e-06
28.0532445923461 -1.64905200242854e-06
28.1031613976705 -1.64389719885647e-06
28.153078202995 -1.63763058202729e-06
28.2029950083195 -1.63017752639414e-06
28.2529118136439 -1.62145988129729e-06
28.3028286189684 -1.61139636895435e-06
28.3527454242928 -1.59990302195223e-06
28.4026622296173 -1.58689366055135e-06
28.4525790349418 -1.5722804099072e-06
28.5024958402662 -1.55597425709537e-06
28.5524126455907 -1.53788564759423e-06
28.6023294509151 -1.51792512063574e-06
28.6522462562396 -1.49600398257905e-06
28.7021630615641 -1.4720350171954e-06
28.7520798668885 -1.44593323147587e-06
28.801996672213 -1.4176166352884e-06
28.8519134775374 -1.38700705291632e-06
28.9018302828619 -1.35403096420994e-06
28.9517470881864 -1.31862037277635e-06
29.0016638935108 -1.28071369832129e-06
29.0515806988353 -1.24025668994281e-06
29.1014975041597 -1.19720335686089e-06
29.1514143094842 -1.15151691275116e-06
29.2013311148086 -1.10317072953677e-06
29.2512479201331 -1.0521492961819e-06
29.3011647254576 -9.98449177724437e-07
29.351081530782 -9.42079969487254e-07
29.4009983361065 -8.83065241117673e-07
29.4509151414309 -8.21443464826469e-07
29.5008319467554 -7.57268921932213e-07
29.5507487520799 -6.90612581566539e-07
29.6006655574043 -6.21562945162907e-07
29.6505823627288 -5.50226850137777e-07
29.7004991680532 -4.76730225981056e-07
29.7504159733777 -4.01218795804187e-07
29.8003327787022 -3.23858716251679e-07
29.8502495840266 -2.44837148567406e-07
29.9001663893511 -1.64362753523707e-07
29.9500831946755 -8.26661028747454e-08
};
\addplot [semithick, color1]
table {%
-29.9500831946755 -7.987567059285e-08
-29.9001663893511 -1.58603038029965e-07
-29.8502495840266 -2.35946551444998e-07
-29.8003327787022 -3.1169249647026e-07
-29.7504159733777 -3.85648610922694e-07
-29.7004991680532 -4.57643615920602e-07
-29.6505823627288 -5.27526669690772e-07
-29.6006655574043 -5.95166751302978e-07
-29.5507487520799 -6.60451981497267e-07
-29.5008319467554 -7.23288887663345e-07
-29.4509151414309 -7.83601619896067e-07
-29.4009983361065 -8.41331124889714e-07
-29.351081530782 -8.96434284248514e-07
-29.3011647254576 -9.48883023584013e-07
-29.2512479201331 -9.98663398543473e-07
-29.2013311148087 -1.04577466366955e-06
-29.1514143094842 -1.09022832973226e-06
-29.1014975041597 -1.13204721490148e-06
-29.0515806988353 -1.17126449484449e-06
-29.0016638935108 -1.20792275653955e-06
-28.9517470881864 -1.24207306029587e-06
-28.9018302828619 -1.27377401416427e-06
-28.8519134775374 -1.30309086461251e-06
-28.801996672213 -1.3300946070276e-06
-28.7520798668885 -1.35486111929474e-06
-28.7021630615641 -1.3774703213917e-06
-28.6522462562396 -1.39800536362871e-06
-28.6023294509151 -1.4165518458598e-06
-28.5524126455907 -1.43319706969245e-06
-28.5024958402662 -1.44802932543019e-06
-28.4525790349418 -1.46113721519804e-06
-28.4026622296173 -1.47260901342519e-06
-28.3527454242928 -1.48253206559283e-06
-28.3028286189684 -1.49099222589979e-06
-28.2529118136439 -1.49807333425419e-06
-28.2029950083195 -1.503856732767e-06
-28.153078202995 -1.50842082170346e-06
-28.1031613976706 -1.51184065464133e-06
-28.0532445923461 -1.51418757239136e-06
-28.0033277870216 -1.51552887505512e-06
-27.9534109816972 -1.51592753142899e-06
-27.9034941763727 -1.51544192481078e-06
-27.8535773710483 -1.51412563412663e-06
-27.8036605657238 -1.51202724917137e-06
-27.7537437603993 -1.50919021864444e-06
-27.7038269550749 -1.50565272956602e-06
-27.6539101497504 -1.50144761657406e-06
-27.603993344426 -1.49660229953181e-06
-27.5540765391015 -1.49113874781693e-06
-27.504159733777 -1.48507346961731e-06
-27.4542429284526 -1.47841752452427e-06
-27.4043261231281 -1.47117655769075e-06
-27.3544093178037 -1.46335085380996e-06
-27.3044925124792 -1.45493540916797e-06
-27.2545757071547 -1.44592002003114e-06
-27.2046589018303 -1.43628938564636e-06
-27.1547420965058 -1.42602322415694e-06
-27.1048252911814 -1.41509639976994e-06
-27.0549084858569 -1.40347905955108e-06
-27.0049916805324 -1.39113677826971e-06
-26.955074875208 -1.37803070976907e-06
-26.9051580698835 -1.36411774339483e-06
-26.8552412645591 -1.3493506640771e-06
-26.8053244592346 -1.3336783147279e-06
-26.7554076539102 -1.31704575968541e-06
-26.7054908485857 -1.29939444800929e-06
-26.6555740432612 -1.28066237550606e-06
-26.6056572379368 -1.26078424443998e-06
-26.5557404326123 -1.23969161996262e-06
-26.5058236272879 -1.21731308237258e-06
-26.4559068219634 -1.19357437439528e-06
-26.4059900166389 -1.16839854275101e-06
-26.3560732113145 -1.14170607335664e-06
-26.30615640599 -1.11341501958316e-06
-26.2562396006656 -1.08344112306577e-06
-26.2063227953411 -1.05169792663639e-06
-26.1564059900166 -1.01809687901963e-06
-26.1064891846922 -9.82547431001624e-07
-26.0565723793677 -9.44957122847119e-07
-26.0066555740433 -9.05231662803509e-07
-25.9567387687188 -8.63274996590287e-07
-25.9068219633943 -8.18989367829523e-07
-25.8569051580699 -7.72275369426409e-07
-25.8069883527454 -7.23031985959109e-07
-25.757071547421 -6.71156627183795e-07
-25.7071547420965 -6.16545152803853e-07
-25.657237936772 -5.59091888691781e-07
-25.6073211314476 -4.9868963478825e-07
-25.5574043261231 -4.35229664935208e-07
-25.5074875207987 -3.68601718928749e-07
-25.4575707154742 -2.98693987102918e-07
-25.4076539101498 -2.25393087777579e-07
-25.3577371048253 -1.48584037922244e-07
-25.3078202995008 -6.81502174032012e-08
-25.2579034941764 1.60266728062384e-08
-25.2079866888519 1.04066658063135e-07
-25.1580698835275 1.9609154274403e-07
-25.108153078203 2.92224967785896e-07
-25.0582362728785 3.92592472677553e-07
-25.0083194675541 4.97321561501103e-07
-24.9584026622296 6.06541772625979e-07
-24.9084858569052 7.20384751663311e-07
-24.8585690515807 8.38984327295275e-07
-24.8086522462562 9.62476589602656e-07
-24.7587354409318 1.09099997052404e-06
-24.7088186356073 1.22469532609141e-06
-24.6589018302829 1.36370602009966e-06
-24.6089850249584 1.50817800888087e-06
-24.5590682196339 1.65825992686903e-06
-24.5091514143095 1.8141031726554e-06
-24.459234608985 1.97586199525091e-06
-24.4093178036606 2.14369358028736e-06
-24.3594009983361 2.31775813590587e-06
-24.3094841930116 2.49821897809673e-06
-24.2595673876872 2.68524261527153e-06
-24.2096505823627 2.87899883186396e-06
-24.1597337770383 3.07966077077181e-06
-24.1098169717138 3.28740501446759e-06
-24.0599001663894 3.50241166462056e-06
-24.0099833610649 3.7248644200865e-06
-23.9600665557404 3.95495065313592e-06
-23.910149750416 4.19286148380348e-06
-23.8602329450915 4.43879185225405e-06
-23.8103161397671 4.69294058907153e-06
-23.7603993344426 4.95551048338726e-06
-23.7104825291181 5.22670834877372e-06
-23.6605657237937 5.50674508683805e-06
-23.6106489184692 5.79583574845685e-06
-23.5607321131448 6.09419959260042e-06
-23.5108153078203 6.40206014269974e-06
-23.4608985024958 6.71964524051397e-06
-23.4109816971714 7.04718709745939e-06
-23.3610648918469 7.38492234336331e-06
-23.3111480865225 7.73309207260776e-06
-23.261231281198 8.09194188762802e-06
-23.2113144758735 8.46172193973112e-06
-23.1613976705491 8.84268696719763e-06
-23.1114808652246 9.23509633062828e-06
-23.0615640599002 9.63921404549411e-06
-23.0116472545757 1.0055308811845e-05
-22.9617304492512 1.04836540411276e-05
-22.9118136439268 1.0924527880059e-05
-22.8618968386023 1.13782132314962e-05
-22.8119800332779 1.18449977722379e-05
-22.7620632279534 1.23251739676856e-05
-22.712146422629 1.2819039083289e-05
-22.6622296173045 1.33268951926898e-05
-22.61231281198 1.38490491824742e-05
-22.5623960066556 1.43858127534362e-05
-22.5124792013311 1.49375024182479e-05
-22.4625623960067 1.55044394954238e-05
-22.4126455906822 1.60869500994642e-05
-22.3627287853577 1.66853651270507e-05
-22.3128119800333 1.73000202391651e-05
-22.2628951747088 1.79312558389951e-05
-22.2129783693844 1.8579417045485e-05
-22.1630615640599 1.92448536623849e-05
-22.1131447587354 1.99279201426478e-05
-22.063227953411 2.06289755480191e-05
-22.0133111480865 2.13483835036603e-05
-21.9633943427621 2.20865121476464e-05
-21.9134775374376 2.28437340751728e-05
-21.8635607321131 2.36204262773073e-05
-21.8136439267887 2.44169700741226e-05
-21.7637271214642 2.52337510420411e-05
-21.7138103161398 2.60711589352294e-05
-21.6638935108153 2.69295876008751e-05
-21.6139767054908 2.78094348881847e-05
-21.5640599001664 2.87111025509402e-05
-21.5141430948419 2.9634996143457e-05
-21.4642262895175 3.05815249097851e-05
-21.414309484193 3.15511016660027e-05
-21.3643926788686 3.25441426754504e-05
-21.3144758735441 3.35610675167616e-05
-21.2645590682196 3.46022989445434e-05
-21.2146422628952 3.56682627425695e-05
-21.1647254575707 3.67593875693473e-05
-21.1148086522463 3.78761047959222e-05
-21.0648918469218 3.90188483357867e-05
-21.0149750415973 4.01880544667617e-05
-20.9650582362729 4.13841616447138e-05
-20.9151414309484 4.26076103089764e-05
-20.865224625624 4.38588426793351e-05
-20.8153078202995 4.51383025444354e-05
-20.765391014975 4.64464350414632e-05
-20.7154742096506 4.77836864269416e-05
-20.6655574043261 4.91505038384754e-05
-20.6156405990017 5.05473350472619e-05
-20.5657237936772 5.19746282011711e-05
-20.5158069883527 5.34328315581806e-05
-20.4658901830283 5.49223932099246e-05
-20.4159733777038 5.64437607950978e-05
-20.3660565723794 5.799738120242e-05
-20.3161397670549 5.95837002628392e-05
-20.2662229617304 6.12031624306127e-05
-20.216306156406 6.28562104528678e-05
-20.1663893510815 6.45432850271971e-05
-20.1164725457571 6.62648244467987e-05
-20.0665557404326 6.80212642326154e-05
-20.0166389351082 6.98130367518762e-05
-19.9667221297837 7.16405708223767e-05
-19.9168053244592 7.35042913017759e-05
-19.8668885191348 7.54046186611149e-05
-19.8169717138103 7.73419685416932e-05
-19.7670549084859 7.93167512943604e-05
-19.7171381031614 8.13293715002031e-05
-19.6672212978369 8.33802274715241e-05
-19.6173044925125 8.54697107319253e-05
-19.567387687188 8.75982054742188e-05
-19.5174708818636 8.97660879948005e-05
-19.4675540765391 9.19737261030312e-05
-19.4176372712146 9.42214785040752e-05
-19.3677204658902 9.65096941535592e-05
-19.3178036605657 9.88387115823175e-05
-19.2678868552413 0.000101208858189403
-19.2179700499168 0.000103620449501457
-19.1680532445923 0.000106073788396431
-19.1181364392679 0.000108569164289608
-19.0682196339434 0.000111106852279732
-19.018302828619 0.000113687112253061
-18.9683860232945 0.000116310187943021
-18.91846921797 0.000118976305943138
-18.8685524126456 0.000121685674670832
-18.8186356073211 0.000124438483279659
-18.7687188019967 0.000127234900517539
-18.7188019966722 0.000130075073528478
-18.6688851913478 0.000132959126595342
-18.6189683860233 0.000135887159821187
-18.5690515806988 0.000138859247746742
-18.5191347753744 0.000141875437901642
-18.4692179700499 0.000144935749287092
-18.4193011647255 0.000148040170787727
-18.369384359401 0.000151188659510516
-18.3194675540765 0.000154381139048713
-18.2695507487521 0.000157617497668956
-18.2196339434276 0.000160897586419825
-18.1697171381032 0.000164221217160325
-18.1198003327787 0.000167588160506979
-18.0698835274542 0.000170998143698449
-18.0199667221298 0.000174450848376858
-17.9700499168053 0.000177945908285251
-17.9201331114809 0.000181482906880936
-17.8702163061564 0.000185061374864787
-17.8202995008319 0.00018868078762687
-17.7703826955075 0.000192340562609192
-17.720465890183 0.00019604005658667
-17.6705490848586 0.000199778562867867
-17.6206322795341 0.000203555308417414
-17.5707154742096 0.000207369450902467
-17.5207986688852 0.000211220075665979
-17.4708818635607 0.000215106192629979
-17.4209650582363 0.000219026733132525
-17.3710482529118 0.000222980546702396
-17.3211314475874 0.000226966397776046
-17.2712146422629 0.000230982962361767
-17.2212978369384 0.000235028824656406
-17.171381031614 0.00023910247362041
-17.1214642262895 0.000243202299517325
-17.0715474209651 0.000247326590424227
-17.0216306156406 0.000251473528719914
-16.9717138103161 0.000255641187557928
-16.9217970049917 0.000259827527331756
-16.8718801996672 0.000264030392139732
-16.8219633943428 0.000268247506257306
-16.7720465890183 0.000272476470624429
-16.7221297836938 0.000276714759355824
-16.6722129783694 0.000280959716281831
-16.6222961730449 0.000285208551527416
-16.5723793677205 0.000289458338136681
-16.522462562396 0.000293706008749925
-16.4725457570716 0.000297948352339896
-16.4226289517471 0.000302182011013377
-16.3727121464226 0.000306403476883628
-16.3227953410982 0.000310609089018512
-16.2728785357737 0.00031479503046828
-16.2229617304493 0.000318957325376066
-16.1730449251248 0.000323091836173059
-16.1231281198003 0.000327194260859135
-16.0732113144759 0.000331260130368441
-16.0232945091514 0.000335284806017957
-15.973377703827 0.000339263477035523
-15.9234608985025 0.000343191158162145
-15.873544093178 0.000347062687321564
-15.8236272878536 0.000350872723348184
-15.7737104825291 0.000354615743762416
-15.7237936772047 0.000358286042580335
-15.6738768718802 0.00036187772814235
-15.6239600665557 0.000365384720943221
-15.5740432612313 0.000368800751443364
-15.5241264559068 0.000372119357838899
-15.4742096505824 0.000375333883765343
-15.4242928452579 0.00037843747590728
-15.3743760399334 0.000381423081483706
-15.324459234609 0.00038428344557612
-15.2745424292845 0.000387011108263807
-15.2246256239601 0.00038959840152816
-15.1747088186356 0.000392037445885313
-15.1247920133111 0.000394320146703891
-15.0748752079867 0.000396438190162269
-15.0249584026622 0.000398383038797448
-14.9750415973378 0.00040014592659553
-14.9251247920133 0.000401717853571775
-14.8752079866889 0.000403089579786498
-14.8252911813644 0.000404251618741457
-14.7753743760399 0.000405194230100144
-14.7254575707155 0.000405907411674358
-14.675540765391 0.000406380890618766
-14.6256239600666 0.000406604113774814
-14.5757071547421 0.000406566237105402
-14.5257903494176 0.000406256114162169
-14.4758735440932 0.000405662283528154
-14.4259567387687 0.000404772955179937
-14.3760399334443 0.000403575995715247
-14.3261231281198 0.000402058912394398
-14.2762063227953 0.000400208835946863
-14.2262895174709 0.000398012502097827
-14.1763727121464 0.000395456231773667
-14.126455906822 0.000392525909950061
-14.0765391014975 0.000389206963111804
-14.026622296173 0.000385484335299465
-13.9767054908486 0.000381342462724694
-13.9267886855241 0.000376765246943398
-13.8768718801997 0.000371736026584037
-13.8269550748752 0.000366237547637057
-13.7770382695508 0.000360251932320861
-13.7271214642263 0.000353760646549834
-13.6772046589018 0.000346744466040655
-13.6272878535774 0.000339183441104506
-13.5773710482529 0.000331056860184781
-13.5274542429285 0.000322343212212471
-13.477537437604 0.000313020147864493
-13.4276206322795 0.000303064439823892
-13.3777038269551 0.000292451942154887
-13.3277870216306 0.000281157548920248
-13.2778702163062 0.0002691551521833
-13.2279534109817 0.000256417599551968
-13.1780366056572 0.000242916651437588
-13.1281198003328 0.000228622938216632
-13.0782029950083 0.000213505917498989
-13.0282861896839 0.000197533831721848
-12.9783693843594 0.0001806736663035
-12.9284525790349 0.000162891108606399
-12.8785357737105 0.000144150507973434
-12.828618968386 0.000124414837115571
-12.7787021630616 0.000103645655142533
-12.7287853577371 8.18030725410403e-05
-12.6788685524126 5.88457184171104e-05
-12.6289517470882 3.47307103298576e-05
-12.5790349417637 9.41362705412284e-06
-12.5291181364393 -1.71515153821812e-05
-12.4792013311148 -4.50122840329439e-05
-12.4292845257904 -7.42178453822587e-05
-12.3793677204659 -0.000104818977343737
-12.3294509151414 -0.000136868076546017
-12.279534109817 -0.000170419160539647
-12.2296173044925 -0.000205527864562479
-12.1797004991681 -0.000242251432505017
-12.1297836938436 -0.000280648701723715
-12.0798668885191 -0.000320780081359405
-12.0299500831947 -0.000362707523829781
-11.9800332778702 -0.000406494489179342
-11.9301164725458 -0.000452205901987569
-11.8801996672213 -0.000499908100556361
-11.8302828618968 -0.000549668778121088
-11.7803660565724 -0.000601556915855992
-11.7304492512479 -0.000655642707474223
-11.6805324459235 -0.000711997475255567
-11.630615640599 -0.000770693577370885
-11.5806988352745 -0.000831804306411531
-11.5307820299501 -0.000895403779074475
-11.4808652246256 -0.000961566816999572
-11.4309484193012 -0.00103036881880428
-11.3810316139767 -0.00110188562341318
-11.3311148086522 -0.00117619336483456
-11.2811980033278 -0.00125336831859466
-11.2312811980033 -0.00133348674010041
-11.1813643926789 -0.00141662469526569
-11.1314475873544 -0.00150285788380146
-11.08153078203 -0.00159226145563889
-11.0316139767055 -0.00168490982102479
-10.981697171381 -0.00178087645490078
-10.9317803660566 -0.00188023369625187
-10.8818635607321 -0.00198305254318468
-10.8319467554077 -0.00208940244457213
-10.7820299500832 -0.00219935108917789
-10.7321131447587 -0.00231296419325098
-10.6821963394343 -0.0024303052876579
-10.6322795341098 -0.00255143550569601
-10.5823627287854 -0.00267641337280744
-10.5324459234609 -0.00280529459948692
-10.4825291181364 -0.00293813187874911
-10.432612312812 -0.00307497468959125
-10.3826955074875 -0.00321586910795361
-10.3327787021631 -0.00336085762674457
-10.2828618968386 -0.00350997898655664
-10.2329450915141 -0.00366326801875566
-10.1830282861897 -0.00382075550267569
-10.1331114808652 -0.0039824680386975
-10.0831946755408 -0.0041484279390274
-10.0332778702163 -0.00431865313802598
-9.98336106489185 -0.00449315712396092
-9.93344425956739 -0.00467194889407656
-9.88352745424293 -0.00485503293488126
-9.83361064891847 -0.00504240922955468
-9.78369384359401 -0.00523407329436794
-9.73377703826955 -0.00543001624599082
-9.68386023294509 -0.00563022490153126
-9.63394342762063 -0.00583468191311188
-9.58402662229618 -0.00604336593873757
-9.53410981697171 -0.00625625185114429
-9.48419301164726 -0.00647331098624444
-9.4342762063228 -0.00669451143269598
-9.38435940099834 -0.00691981836402168
-9.33444259567388 -0.00714919441459055
-9.28452579034942 -0.00738260010064639
-9.23460898502496 -0.00761999428742616
-9.1846921797005 -0.00786133470325638
-9.13477537437604 -0.00810657850134543
-9.08485856905158 -0.00835568286980641
-9.03494176372712 -0.00860860569024698
-8.98502495840266 -0.00886530624505016
-8.9351081530782 -0.00912574597324381
-8.88519134775375 -0.00938988927461534
-8.83527454242929 -0.0096577043614739
-8.78535773710483 -0.00992916415719357
-8.73544093178037 -0.0102042472403893
-8.68552412645591 -0.0104829388332817
-8.63560732113145 -0.0107652318325002
-8.58569051580699 -0.0110511278802518
-8.53577371048253 -0.0113406384734526
-8.48585690515807 -0.0116337861080755
-8.43594009983361 -0.0119306054556131
-8.38602329450915 -0.0122311445681916
-8.33610648918469 -0.0125354661084996
-8.28618968386023 -0.0128436486003128
-8.23627287853578 -0.01315578769501
-8.18635607321131 -0.0134719974490768
-8.13643926788686 -0.0137924116071987
-8.0865224625624 -0.0141171848851343
-8.03660565723794 -0.0144464942461559
-7.98668885191348 -0.0147805401644333
-7.93677204658902 -0.015119547868323
-7.88685524126456 -0.0154637685561173
-7.8369384359401 -0.0158134805763956
-7.78702163061564 -0.0161689905647153
-7.73710482529118 -0.0165306345279749
-7.68718801996672 -0.0168987788673859
-7.63727121464226 -0.0172738213306008
-7.5873544093178 -0.017656191883159
-7.53743760399335 -0.0180463534890426
-7.48752079866889 -0.0184448027897726
-7.43760399334443 -0.0188520706711246
-7.38768718801997 -0.0192687227062101
-7.33777038269551 -0.0196953594633493
-7.28785357737105 -0.0201326166668566
-7.23793677204659 -0.020581165198577
-7.18801996672213 -0.0210417109277429
-7.13810316139767 -0.0215149943564803
-7.08818635607321 -0.0220017900680648
-7.03826955074875 -0.0225029059648331
-6.98835274542429 -0.0230191822824778
-6.93843594009984 -0.0235514903673064
-6.88851913477538 -0.0241007312029204
-6.83860232945092 -0.0246678336726812
-6.78868552412646 -0.0252537525442602
-6.738768718802 -0.0258594661625421
-6.68885191347754 -0.0264859738371448
-6.63893510815308 -0.0271342929108529
-6.58901830282862 -0.027805455495327
-6.53910149750416 -0.0285005048605534
-6.4891846921797 -0.0292204914646352
-6.43926788685524 -0.029966468610704
-6.38935108153078 -0.0307394877179489
-6.33943427620632 -0.0315405931940156
-6.28951747088187 -0.0323708168963326
-6.2396006655574 -0.0332311721702688
-6.18968386023295 -0.0341226474524208
-6.13976705490849 -0.035046199427778
-6.08985024958403 -0.0360027457300112
-6.03993344425957 -0.0369931571746893
-5.99001663893511 -0.0380182495158472
-5.94009983361065 -0.0390787747170135
-5.89018302828619 -0.0401754117285606
-5.84026622296173 -0.0413087567640719
-5.79034941763727 -0.0424793130693361
-5.74043261231281 -0.0436874801785823
-5.69051580698835 -0.0449335426536741
-5.64059900166389 -0.0462176583031889
-5.59068219633944 -0.0475398458796397
-5.54076539101498 -0.0488999722545497
-5.49084858569052 -0.050297739072692
-5.44093178036606 -0.0517326688885531
-5.3910149750416 -0.0532040907900083
-5.34109816971714 -0.0547111255162968
-5.29118136439268 -0.0562526700797033
-5.24126455906822 -0.0578273819028805
-5.19134775374376 -0.0594336624865273
-5.1414309484193 -0.0610696406251791
-5.09151414309484 -0.0627331551921949
-5.04159733777038 -0.0644217375186709
-4.99168053244593 -0.0661325933949917
-4.94176372712147 -0.0678625847280786
-4.89184692179701 -0.0696082108921359
-4.84193011647255 -0.0713655898158627
-4.79201331114809 -0.0731304388547159
-4.74209650582363 -0.0748980555029091
-4.69217970049917 -0.0766632980064469
-4.64226289517471 -0.0784205659456464
-4.59234608985025 -0.0801637808633237
-4.54242928452579 -0.0818863670231395
-4.49251247920133 -0.0835812323915421
-4.44259567387687 -0.0852407499463246
-4.39267886855241 -0.0868567394250565
-4.34276206322795 -0.0884204496375598
-4.29284525790349 -0.089922541478191
-4.24292845257904 -0.0913530717859562
-4.19301164725458 -0.0927014782134211
-4.14309484193012 -0.0939565652789564
-4.09317803660566 -0.0951064917910603
-4.0432612312812 -0.0961387598482633
-3.99334442595674 -0.0970402056334057
-3.94342762063228 -0.0977969922367842
-3.89351081530782 -0.0983946047587175
-3.84359400998336 -0.0988178479583457
-3.7936772046589 -0.0990508467318145
-3.74376039933444 -0.0990770497192479
-3.69384359400998 -0.0988792363558575
-3.64392678868553 -0.0984395276979781
-3.59400998336107 -0.0977394013694604
-3.54409317803661 -0.0967597109874311
-3.49417637271215 -0.0954807104385844
-3.44425956738769 -0.0938820833875493
-3.39434276206323 -0.091942978407057
-3.34442595673877 -0.0896420501251755
-3.29450915141431 -0.0869575067872781
-3.24459234608985 -0.0838671646291641
-3.19467554076539 -0.0803485094522624
-3.14475873544093 -0.0763787657815463
-3.09484193011647 -0.0719349739710339
-3.04492512479202 -0.0669940755998898
-2.99500831946755 -0.0615330074735283
-2.9450915141431 -0.0555288045080538
-2.89517470881864 -0.048958711732216
-2.84525790349418 -0.0418003055881356
-2.79534109816972 -0.0340316246497694
-2.74542429284526 -0.0256313098058547
-2.6955074875208 -0.016578753871422
-2.64559068219634 -0.00685426049847185
-2.59567387687188 0.00356078784818568
-2.54575707154742 0.0146837531997902
-2.49584026622296 0.0265305571541256
-2.44592346089851 0.0391154883226523
-2.39600665557404 0.0524510029178672
-2.34608985024959 0.0665475194028605
-2.29617304492513 0.0814132082921994
-2.24625623960067 0.0970537783678664
-2.19633943427621 0.113472260754341
-2.14642262895175 0.130668792480994
-2.09650582362729 0.148640401345325
-2.04658901830283 0.167380794074444
-1.99667221297837 0.186880149961323
-1.94675540765391 0.207124922323183
-1.89683860232945 0.228097650287991
-1.84692179700499 0.249776783557171
-1.79700499168053 0.272136522913706
-1.74708818635607 0.29514667934013
-1.69717138103162 0.318772554675596
-1.64725457570716 0.342974846770273
-1.5973377703827 0.36770958208402
-1.54742096505824 0.392928078619881
-1.49750415973378 0.418576941977138
-1.44758735440932 0.444598097149617
-1.39767054908486 0.470928858479407
-1.3477537437604 0.497502039901679
-1.29783693843594 0.524246107281366
-1.24792013311148 0.551085374246598
-1.19800332778702 0.577940242467586
-1.14808652246256 0.604727486815193
-1.09816971713811 0.631360585263727
-1.04825291181364 0.65775009278216
-0.998336106489187 0.683804057792539
-0.948419301164726 0.709428479070544
-0.898502495840269 0.734527800228186
-0.848585690515808 0.759005438160295
-0.798668885191351 0.782764341061867
-0.74875207986689 0.805707570838804
-0.698835274542432 0.827738903943929
-0.648918469217971 0.848763443873673
-0.599001663893514 0.868688237753493
-0.549084858569053 0.887422888610059
-0.499168053244595 0.904880154056621
-0.449251247920134 0.920976521184043
-0.399334442595677 0.935632746453313
-0.349417637271216 0.948774348422739
-0.299500831946759 0.960332040657304
-0.249584026622298 0.970242093774878
-0.19966722129784 0.978446624978326
-0.149750415973379 0.984893851296232
-0.0998336106489184 0.98953848609171
-0.049916805324461 0.992342947958494
0 0.993280939614399
0.0499168053244574 0.992342947958494
0.0998336106489184 0.989538486091711
0.149750415973376 0.984893851296233
0.199667221297837 0.978446624978328
0.249584026622294 0.970242093774881
0.299500831946755 0.960332040657307
0.349417637271213 0.948774348422742
0.399334442595674 0.935632746453317
0.449251247920131 0.920976521184047
0.499168053244592 0.904880154056625
0.549084858569049 0.887422888610064
0.59900166389351 0.868688237753498
0.648918469217968 0.848763443873677
0.698835274542429 0.827738903943933
0.748752079866886 0.805707570838809
0.798668885191347 0.782764341061872
0.848585690515804 0.759005438160299
0.898502495840265 0.73452780022819
0.948419301164723 0.709428479070548
0.998336106489184 0.683804057792544
1.04825291181364 0.657750092782164
1.0981697171381 0.631360585263731
1.14808652246256 0.604727486815197
1.19800332778702 0.577940242467591
1.24792013311148 0.551085374246603
1.29783693843594 0.524246107281371
1.3477537437604 0.497502039901683
1.39767054908486 0.470928858479412
1.44758735440931 0.444598097149622
1.49750415973378 0.418576941977143
1.54742096505823 0.392928078619886
1.59733777038269 0.367709582084025
1.64725457570715 0.342974846770278
1.69717138103161 0.318772554675601
1.74708818635607 0.295146679340135
1.79700499168053 0.272136522913711
1.84692179700499 0.249776783557176
1.89683860232945 0.228097650287995
1.94675540765391 0.207124922323187
1.99667221297837 0.186880149961327
2.04658901830283 0.167380794074448
2.09650582362729 0.148640401345329
2.14642262895175 0.130668792480998
2.1963394342762 0.113472260754345
2.24625623960066 0.0970537783678696
2.29617304492513 0.0814132082922024
2.34608985024958 0.0665475194028633
2.39600665557404 0.0524510029178697
2.4459234608985 0.0391154883226546
2.49584026622296 0.0265305571541276
2.54575707154742 0.0146837531997921
2.59567387687188 0.00356078784818731
2.64559068219634 -0.00685426049847042
2.6955074875208 -0.0165787538714207
2.74542429284526 -0.0256313098058536
2.79534109816971 -0.0340316246497685
2.84525790349417 -0.0418003055881349
2.89517470881864 -0.0489587117322154
2.94509151414309 -0.0555288045080533
2.99500831946755 -0.0615330074735279
3.04492512479201 -0.0669940755998895
3.09484193011647 -0.0719349739710336
3.14475873544093 -0.0763787657815462
3.19467554076539 -0.0803485094522623
3.24459234608985 -0.0838671646291641
3.29450915141431 -0.0869575067872782
3.34442595673877 -0.0896420501251757
3.39434276206322 -0.0919429784070573
3.44425956738768 -0.0938820833875495
3.49417637271215 -0.0954807104385847
3.5440931780366 -0.0967597109874313
3.59400998336106 -0.0977394013694606
3.64392678868552 -0.0984395276979783
3.69384359400998 -0.0988792363558578
3.74376039933444 -0.0990770497192482
3.7936772046589 -0.0990508467318149
3.84359400998336 -0.0988178479583461
3.89351081530782 -0.098394604758718
3.94342762063228 -0.0977969922367846
3.99334442595674 -0.0970402056334062
4.04326123128119 -0.0961387598482638
4.09317803660566 -0.0951064917910608
4.14309484193011 -0.093956565278957
4.19301164725457 -0.0927014782134217
4.24292845257904 -0.0913530717859569
4.29284525790349 -0.0899225414781917
4.34276206322795 -0.0884204496375605
4.39267886855241 -0.0868567394250573
4.44259567387687 -0.0852407499463253
4.49251247920133 -0.0835812323915429
4.54242928452579 -0.0818863670231403
4.59234608985025 -0.0801637808633246
4.64226289517471 -0.0784205659456473
4.69217970049917 -0.0766632980064478
4.74209650582362 -0.07489805550291
4.79201331114808 -0.0731304388547168
4.84193011647255 -0.0713655898158636
4.891846921797 -0.0696082108921367
4.94176372712146 -0.0678625847280794
4.99168053244592 -0.0661325933949924
5.04159733777038 -0.0644217375186715
5.09151414309484 -0.0627331551921955
5.1414309484193 -0.0610696406251797
5.19134775374376 -0.0594336624865279
5.24126455906822 -0.057827381902881
5.29118136439268 -0.0562526700797039
5.34109816971714 -0.0547111255162973
5.39101497504159 -0.0532040907900088
5.44093178036606 -0.0517326688885536
5.49084858569051 -0.0502977390726925
5.54076539101497 -0.0488999722545502
5.59068219633943 -0.0475398458796401
5.64059900166389 -0.0462176583031894
5.69051580698835 -0.0449335426536745
5.74043261231281 -0.0436874801785827
5.79034941763727 -0.0424793130693364
5.84026622296173 -0.0413087567640723
5.89018302828619 -0.040175411728561
5.94009983361065 -0.0390787747170138
5.9900166389351 -0.0380182495158475
6.03993344425957 -0.0369931571746896
6.08985024958402 -0.0360027457300115
6.13976705490848 -0.0350461994277782
6.18968386023294 -0.034122647452421
6.2396006655574 -0.033231172170269
6.28951747088186 -0.0323708168963328
6.33943427620632 -0.0315405931940158
6.38935108153078 -0.0307394877179491
6.43926788685524 -0.0299664686107042
6.4891846921797 -0.0292204914646354
6.53910149750416 -0.0285005048605536
6.58901830282862 -0.0278054554953271
6.63893510815308 -0.027134292910853
6.68885191347754 -0.026485973837145
6.73876871880199 -0.0258594661625422
6.78868552412646 -0.0252537525442603
6.83860232945091 -0.0246678336726813
6.88851913477537 -0.0241007312029205
6.93843594009983 -0.0235514903673065
6.98835274542429 -0.0230191822824779
7.03826955074875 -0.0225029059648332
7.08818635607321 -0.0220017900680649
7.13810316139767 -0.0215149943564804
7.18801996672213 -0.021041710927743
7.23793677204659 -0.020581165198577
7.28785357737105 -0.0201326166668567
7.3377703826955 -0.0196953594633493
7.38768718801997 -0.0192687227062101
7.43760399334442 -0.0188520706711246
7.48752079866888 -0.0184448027897727
7.53743760399334 -0.0180463534890427
7.5873544093178 -0.017656191883159
7.63727121464226 -0.0172738213306009
7.68718801996672 -0.0168987788673859
7.73710482529118 -0.0165306345279749
7.78702163061564 -0.0161689905647153
7.8369384359401 -0.0158134805763956
7.88685524126456 -0.0154637685561173
7.93677204658901 -0.015119547868323
7.98668885191348 -0.0147805401644333
8.03660565723793 -0.0144464942461559
8.08652246256239 -0.0141171848851342
8.13643926788685 -0.0137924116071987
8.18635607321131 -0.0134719974490768
8.23627287853577 -0.0131557876950099
8.28618968386023 -0.0128436486003128
8.33610648918469 -0.0125354661084996
8.38602329450915 -0.0122311445681916
8.43594009983361 -0.0119306054556131
8.48585690515807 -0.0116337861080755
8.53577371048253 -0.0113406384734526
8.58569051580699 -0.0110511278802518
8.63560732113145 -0.0107652318325002
8.6855241264559 -0.0104829388332817
8.73544093178037 -0.0102042472403893
8.78535773710482 -0.00992916415719357
8.83527454242928 -0.0096577043614739
8.88519134775374 -0.00938988927461535
8.9351081530782 -0.00912574597324383
8.98502495840266 -0.00886530624505018
9.03494176372712 -0.008608605690247
9.08485856905158 -0.00835568286980644
9.13477537437604 -0.00810657850134546
9.1846921797005 -0.00786133470325641
9.23460898502496 -0.00761999428742619
9.28452579034941 -0.00738260010064642
9.33444259567388 -0.00714919441459059
9.38435940099833 -0.00691981836402171
9.43427620632279 -0.00669451143269602
9.48419301164725 -0.00647331098624447
9.53410981697171 -0.00625625185114433
9.58402662229617 -0.00604336593873762
9.63394342762063 -0.00583468191311192
9.68386023294509 -0.0056302249015313
9.73377703826955 -0.00543001624599086
9.78369384359401 -0.00523407329436798
9.83361064891847 -0.00504240922955472
9.88352745424292 -0.00485503293488129
9.93344425956739 -0.00467194889407659
9.98336106489185 -0.00449315712396095
10.0332778702163 -0.00431865313802601
10.0831946755408 -0.00414842793902744
10.1331114808652 -0.00398246803869753
10.1830282861897 -0.00382075550267573
10.2329450915141 -0.0036632680187557
10.2828618968386 -0.00350997898655667
10.3327787021631 -0.0033608576267446
10.3826955074875 -0.00321586910795365
10.432612312812 -0.00307497468959128
10.4825291181364 -0.00293813187874914
10.5324459234609 -0.00280529459948695
10.5823627287854 -0.00267641337280747
10.6322795341098 -0.00255143550569604
10.6821963394343 -0.00243030528765793
10.7321131447587 -0.00231296419325101
10.7820299500832 -0.00219935108917792
10.8319467554076 -0.00208940244457216
10.8818635607321 -0.00198305254318471
10.9317803660566 -0.0018802336962519
10.981697171381 -0.00178087645490081
11.0316139767055 -0.00168490982102481
11.08153078203 -0.00159226145563892
11.1314475873544 -0.00150285788380148
11.1813643926789 -0.00141662469526571
11.2312811980033 -0.00133348674010043
11.2811980033278 -0.00125336831859468
11.3311148086522 -0.00117619336483458
11.3810316139767 -0.00110188562341319
11.4309484193012 -0.0010303688188043
11.4808652246256 -0.000961566816999585
11.5307820299501 -0.000895403779074487
11.5806988352745 -0.000831804306411541
11.630615640599 -0.000770693577370894
11.6805324459235 -0.000711997475255574
11.7304492512479 -0.000655642707474229
11.7803660565724 -0.000601556915855996
11.8302828618968 -0.000549668778121091
11.8801996672213 -0.000499908100556362
11.9301164725458 -0.00045220590198757
11.9800332778702 -0.000406494489179342
12.0299500831947 -0.000362707523829779
12.0798668885191 -0.000320780081359402
12.1297836938436 -0.000280648701723711
12.179700499168 -0.000242251432505012
12.2296173044925 -0.000205527864562473
12.279534109817 -0.00017041916053964
12.3294509151414 -0.00013686807654601
12.3793677204659 -0.000104818977343729
12.4292845257903 -7.42178453822501e-05
12.4792013311148 -4.50122840329347e-05
12.5291181364393 -1.71515153821715e-05
12.5790349417637 9.41362705413292e-06
12.6289517470882 3.4730710329868e-05
12.6788685524126 5.88457184171211e-05
12.7287853577371 8.18030725410512e-05
12.7787021630616 0.000103645655142544
12.828618968386 0.000124414837115582
12.8785357737105 0.000144150507973445
12.9284525790349 0.00016289110860641
12.9783693843594 0.000180673666303512
13.0282861896839 0.000197533831721859
13.0782029950083 0.000213505917499
13.1281198003328 0.000228622938216643
13.1780366056572 0.000242916651437599
13.2279534109817 0.000256417599551979
13.2778702163062 0.00026915515218331
13.3277870216306 0.000281157548920258
13.3777038269551 0.000292451942154897
13.4276206322795 0.000303064439823902
13.477537437604 0.000313020147864502
13.5274542429284 0.00032234321221248
13.5773710482529 0.00033105686018479
13.6272878535774 0.000339183441104514
13.6772046589018 0.000346744466040664
13.7271214642263 0.000353760646549842
13.7770382695507 0.000360251932320869
13.8269550748752 0.000366237547637065
13.8768718801997 0.000371736026584045
13.9267886855241 0.000376765246943405
13.9767054908486 0.000381342462724701
14.026622296173 0.000385484335299471
14.0765391014975 0.00038920696311181
14.126455906822 0.000392525909950067
14.1763727121464 0.000395456231773673
14.2262895174709 0.000398012502097832
14.2762063227953 0.000400208835946867
14.3261231281198 0.000402058912394402
14.3760399334443 0.000403575995715251
14.4259567387687 0.000404772955179941
14.4758735440932 0.000405662283528157
14.5257903494176 0.000406256114162172
14.5757071547421 0.000406566237105405
14.6256239600666 0.000406604113774817
14.675540765391 0.000406380890618768
14.7254575707155 0.00040590741167436
14.7753743760399 0.000405194230100146
14.8252911813644 0.000404251618741458
14.8752079866888 0.000403089579786499
14.9251247920133 0.000401717853571776
14.9750415973378 0.00040014592659553
15.0249584026622 0.000398383038797449
15.0748752079867 0.000396438190162268
15.1247920133111 0.00039432014670389
15.1747088186356 0.000392037445885312
15.2246256239601 0.00038959840152816
15.2745424292845 0.000387011108263807
15.324459234609 0.000384283445576119
15.3743760399334 0.000381423081483705
15.4242928452579 0.000378437475907279
15.4742096505824 0.000375333883765342
15.5241264559068 0.000372119357838899
15.5740432612313 0.000368800751443364
15.6239600665557 0.00036538472094322
15.6738768718802 0.000361877728142349
15.7237936772047 0.000358286042580334
15.7737104825291 0.000354615743762415
15.8236272878536 0.000350872723348184
15.873544093178 0.000347062687321564
15.9234608985025 0.000343191158162146
15.973377703827 0.000339263477035524
16.0232945091514 0.000335284806017958
16.0732113144759 0.000331260130368443
16.1231281198003 0.000327194260859137
16.1730449251248 0.000323091836173061
16.2229617304492 0.000318957325376068
16.2728785357737 0.000314795030468282
16.3227953410982 0.000310609089018514
16.3727121464226 0.000306403476883631
16.4226289517471 0.00030218201101338
16.4725457570715 0.000297948352339899
16.522462562396 0.000293706008749928
16.5723793677205 0.000289458338136684
16.6222961730449 0.000285208551527419
16.6722129783694 0.000280959716281834
16.7221297836938 0.000276714759355827
16.7720465890183 0.000272476470624432
16.8219633943428 0.000268247506257308
16.8718801996672 0.000264030392139735
16.9217970049917 0.000259827527331759
16.9717138103161 0.00025564118755793
17.0216306156406 0.000251473528719916
17.0715474209651 0.000247326590424229
17.1214642262895 0.000243202299517327
17.171381031614 0.000239102473620412
17.2212978369384 0.000235028824656408
17.2712146422629 0.000230982962361769
17.3211314475874 0.000226966397776049
17.3710482529118 0.000222980546702398
17.4209650582363 0.000219026733132527
17.4708818635607 0.000215106192629981
17.5207986688852 0.000211220075665982
17.5707154742096 0.00020736945090247
17.6206322795341 0.000203555308417416
17.6705490848586 0.000199778562867869
17.720465890183 0.000196040056586672
17.7703826955075 0.000192340562609194
17.8202995008319 0.000188680787626872
17.8702163061564 0.000185061374864789
17.9201331114809 0.000181482906880938
17.9700499168053 0.000177945908285253
18.0199667221298 0.00017445084837686
18.0698835274542 0.000170998143698451
18.1198003327787 0.00016758816050698
18.1697171381032 0.000164221217160326
18.2196339434276 0.000160897586419826
18.2695507487521 0.000157617497668957
18.3194675540765 0.000154381139048714
18.369384359401 0.000151188659510518
18.4193011647255 0.000148040170787728
18.4692179700499 0.000144935749287093
18.5191347753744 0.000141875437901643
18.5690515806988 0.000138859247746743
18.6189683860233 0.000135887159821188
18.6688851913477 0.000132959126595343
18.7188019966722 0.00013007507352848
18.7687188019967 0.00012723490051754
18.8186356073211 0.000124438483279661
18.8685524126456 0.000121685674670833
18.91846921797 0.000118976305943139
18.9683860232945 0.000116310187943023
19.018302828619 0.000113687112253062
19.0682196339434 0.000111106852279733
19.1181364392679 0.000108569164289609
19.1680532445923 0.000106073788396432
19.2179700499168 0.000103620449501457
19.2678868552413 0.000101208858189404
19.3178036605657 9.88387115823182e-05
19.3677204658902 9.65096941535599e-05
19.4176372712146 9.42214785040758e-05
19.4675540765391 9.19737261030317e-05
19.5174708818636 8.9766087994801e-05
19.567387687188 8.75982054742193e-05
19.6173044925125 8.54697107319258e-05
19.6672212978369 8.33802274715245e-05
19.7171381031614 8.13293715002035e-05
19.7670549084859 7.93167512943608e-05
19.8169717138103 7.73419685416936e-05
19.8668885191348 7.54046186611153e-05
19.9168053244592 7.35042913017762e-05
19.9667221297837 7.1640570822377e-05
20.0166389351081 6.98130367518764e-05
20.0665557404326 6.80212642326156e-05
20.1164725457571 6.62648244467988e-05
20.1663893510815 6.45432850271973e-05
20.216306156406 6.28562104528679e-05
20.2662229617304 6.12031624306128e-05
20.3161397670549 5.95837002628393e-05
20.3660565723794 5.79973812024201e-05
20.4159733777038 5.64437607950978e-05
20.4658901830283 5.49223932099246e-05
20.5158069883527 5.34328315581806e-05
20.5657237936772 5.19746282011711e-05
20.6156405990017 5.05473350472618e-05
20.6655574043261 4.91505038384753e-05
20.7154742096506 4.77836864269415e-05
20.765391014975 4.6446435041463e-05
20.8153078202995 4.51383025444352e-05
20.865224625624 4.38588426793349e-05
20.9151414309484 4.26076103089761e-05
20.9650582362729 4.13841616447135e-05
21.0149750415973 4.01880544667614e-05
21.0648918469218 3.90188483357864e-05
21.1148086522463 3.78761047959218e-05
21.1647254575707 3.6759387569347e-05
21.2146422628952 3.56682627425692e-05
21.2645590682196 3.4602298944543e-05
21.3144758735441 3.35610675167613e-05
21.3643926788685 3.25441426754501e-05
21.414309484193 3.15511016660023e-05
21.4642262895175 3.05815249097848e-05
21.5141430948419 2.96349961434566e-05
21.5640599001664 2.87111025509398e-05
21.6139767054908 2.78094348881843e-05
21.6638935108153 2.69295876008748e-05
21.7138103161398 2.60711589352291e-05
21.7637271214642 2.52337510420408e-05
21.8136439267887 2.44169700741222e-05
21.8635607321131 2.3620426277307e-05
21.9134775374376 2.28437340751724e-05
21.9633943427621 2.20865121476461e-05
22.0133111480865 2.134838350366e-05
22.063227953411 2.06289755480187e-05
22.1131447587354 1.99279201426475e-05
22.1630615640599 1.92448536623846e-05
22.2129783693844 1.85794170454847e-05
22.2628951747088 1.79312558389949e-05
22.3128119800333 1.73000202391648e-05
22.3627287853577 1.66853651270504e-05
22.4126455906822 1.60869500994639e-05
22.4625623960067 1.55044394954235e-05
22.5124792013311 1.49375024182476e-05
22.5623960066556 1.43858127534359e-05
22.61231281198 1.38490491824739e-05
22.6622296173045 1.33268951926895e-05
22.7121464226289 1.28190390832887e-05
22.7620632279534 1.23251739676854e-05
22.8119800332779 1.18449977722377e-05
22.8618968386023 1.1378213231496e-05
22.9118136439268 1.09245278800587e-05
22.9617304492512 1.04836540411273e-05
23.0116472545757 1.00553088118447e-05
23.0615640599002 9.63921404549388e-06
23.1114808652246 9.23509633062807e-06
23.1613976705491 8.84268696719742e-06
23.2113144758735 8.46172193973092e-06
23.261231281198 8.09194188762783e-06
23.3111480865225 7.73309207260758e-06
23.3610648918469 7.38492234336314e-06
23.4109816971714 7.04718709745922e-06
23.4608985024958 6.71964524051381e-06
23.5108153078203 6.40206014269959e-06
23.5607321131448 6.09419959260028e-06
23.6106489184692 5.79583574845672e-06
23.6605657237937 5.50674508683793e-06
23.7104825291181 5.22670834877361e-06
23.7603993344426 4.95551048338715e-06
23.8103161397671 4.69294058907144e-06
23.8602329450915 4.43879185225396e-06
23.910149750416 4.1928614838034e-06
23.9600665557404 3.95495065313585e-06
24.0099833610649 3.72486442008643e-06
24.0599001663893 3.5024116646205e-06
24.1098169717138 3.28740501446754e-06
24.1597337770383 3.07966077077176e-06
24.2096505823627 2.87899883186392e-06
24.2595673876872 2.68524261527149e-06
24.3094841930116 2.4982189780967e-06
24.3594009983361 2.31775813590584e-06
24.4093178036606 2.14369358028734e-06
24.459234608985 1.97586199525088e-06
24.5091514143095 1.81410317265538e-06
24.5590682196339 1.65825992686901e-06
24.6089850249584 1.50817800888085e-06
24.6589018302829 1.36370602009964e-06
24.7088186356073 1.22469532609139e-06
24.7587354409318 1.09099997052401e-06
24.8086522462562 9.62476589602632e-07
24.8585690515807 8.38984327295249e-07
24.9084858569052 7.20384751663283e-07
24.9584026622296 6.06541772625949e-07
25.0083194675541 4.97321561501071e-07
25.0582362728785 3.92592472677519e-07
25.108153078203 2.92224967785859e-07
25.1580698835275 1.96091542743992e-07
25.2079866888519 1.04066658063094e-07
25.2579034941764 1.6026672806196e-08
25.3078202995008 -6.81502174032453e-08
25.3577371048253 -1.4858403792229e-07
25.4076539101497 -2.25393087777626e-07
25.4575707154742 -2.98693987102967e-07
25.5074875207987 -3.686017189288e-07
25.5574043261231 -4.35229664935259e-07
25.6073211314476 -4.98689634788303e-07
25.657237936772 -5.59091888691834e-07
25.7071547420965 -6.16545152803907e-07
25.757071547421 -6.71156627183849e-07
25.8069883527454 -7.23031985959164e-07
25.8569051580699 -7.72275369426464e-07
25.9068219633943 -8.18989367829578e-07
25.9567387687188 -8.63274996590342e-07
26.0066555740433 -9.05231662803564e-07
26.0565723793677 -9.44957122847174e-07
26.1064891846922 -9.82547431001678e-07
26.1564059900166 -1.01809687901969e-06
26.2063227953411 -1.05169792663644e-06
26.2562396006656 -1.08344112306582e-06
26.30615640599 -1.11341501958321e-06
26.3560732113145 -1.14170607335669e-06
26.4059900166389 -1.16839854275106e-06
26.4559068219634 -1.19357437439533e-06
26.5058236272879 -1.21731308237262e-06
26.5557404326123 -1.23969161996267e-06
26.6056572379368 -1.26078424444003e-06
26.6555740432612 -1.2806623755061e-06
26.7054908485857 -1.29939444800933e-06
26.7554076539101 -1.31704575968545e-06
26.8053244592346 -1.33367831472795e-06
26.8552412645591 -1.34935066407714e-06
26.9051580698835 -1.36411774339487e-06
26.955074875208 -1.37803070976911e-06
27.0049916805324 -1.39113677826975e-06
27.0549084858569 -1.40347905955112e-06
27.1048252911814 -1.41509639976998e-06
27.1547420965058 -1.42602322415698e-06
27.2046589018303 -1.4362893856464e-06
27.2545757071547 -1.44592002003118e-06
27.3044925124792 -1.45493540916801e-06
27.3544093178037 -1.46335085381e-06
27.4043261231281 -1.47117655769078e-06
27.4542429284526 -1.47841752452431e-06
27.504159733777 -1.48507346961735e-06
27.5540765391015 -1.49113874781696e-06
27.603993344426 -1.49660229953185e-06
27.6539101497504 -1.50144761657409e-06
27.7038269550749 -1.50565272956605e-06
27.7537437603993 -1.50919021864447e-06
27.8036605657238 -1.5120272491714e-06
27.8535773710483 -1.51412563412666e-06
27.9034941763727 -1.51544192481081e-06
27.9534109816972 -1.51592753142902e-06
28.0033277870216 -1.51552887505514e-06
28.0532445923461 -1.51418757239138e-06
28.1031613976705 -1.51184065464135e-06
28.153078202995 -1.50842082170348e-06
28.2029950083195 -1.50385673276702e-06
28.2529118136439 -1.49807333425421e-06
28.3028286189684 -1.4909922258998e-06
28.3527454242928 -1.48253206559284e-06
28.4026622296173 -1.47260901342521e-06
28.4525790349418 -1.46113721519806e-06
28.5024958402662 -1.4480293254302e-06
28.5524126455907 -1.43319706969247e-06
28.6023294509151 -1.41655184585981e-06
28.6522462562396 -1.39800536362872e-06
28.7021630615641 -1.37747032139171e-06
28.7520798668885 -1.35486111929475e-06
28.801996672213 -1.33009460702761e-06
28.8519134775374 -1.30309086461252e-06
28.9018302828619 -1.27377401416427e-06
28.9517470881864 -1.24207306029588e-06
29.0016638935108 -1.20792275653956e-06
29.0515806988353 -1.1712644948445e-06
29.1014975041597 -1.13204721490148e-06
29.1514143094842 -1.09022832973226e-06
29.2013311148086 -1.04577466366956e-06
29.2512479201331 -9.98663398543477e-07
29.3011647254576 -9.48883023584017e-07
29.351081530782 -8.96434284248517e-07
29.4009983361065 -8.41331124889717e-07
29.4509151414309 -7.8360161989607e-07
29.5008319467554 -7.23288887663347e-07
29.5507487520799 -6.60451981497269e-07
29.6006655574043 -5.95166751302979e-07
29.6505823627288 -5.27526669690773e-07
29.7004991680532 -4.57643615920602e-07
29.7504159733777 -3.85648610922694e-07
29.8003327787022 -3.1169249647026e-07
29.8502495840266 -2.35946551444998e-07
29.9001663893511 -1.58603038029965e-07
29.9500831946755 -7.98756705928499e-08
};
\addplot [semithick, color2]
table {%
-29.9500831946755 -7.63719933629334e-08
-29.9001663893511 -1.51394817279251e-07
-29.8502495840266 -2.24853665285212e-07
-29.8003327787022 -2.96555023943828e-07
-29.7504159733777 -3.6632621687655e-07
-29.7004991680532 -4.34014871769496e-07
-29.6505823627288 -4.99488317495932e-07
-29.6006655574043 -5.62632918442984e-07
-29.5507487520799 -6.23353353030683e-07
-29.5008319467554 -6.81571843279469e-07
-29.4509151414309 -7.37227342123739e-07
-29.4009983361065 -7.90274684986793e-07
-29.351081530782 -8.40683711928953e-07
-29.3011647254576 -8.88438366457707e-07
-29.2512479201331 -9.33535776848659e-07
-29.2013311148087 -9.75985325570725e-07
-29.1514143094842 -1.01580771214057e-06
-29.1014975041597 -1.05303401445155e-06
-29.0515806988353 -1.0877047533336e-06
-29.0016638935108 -1.11986896480399e-06
-28.9517470881864 -1.14958328416733e-06
-28.9018302828619 -1.17691104581734e-06
-28.8519134775374 -1.20192140228538e-06
-28.801996672213 -1.22468846577262e-06
-28.7520798668885 -1.24529047509569e-06
-28.7021630615641 -1.26380899067122e-06
-28.6522462562396 -1.28032811986427e-06
-28.6023294509151 -1.29493377473033e-06
-28.5524126455907 -1.30771296389173e-06
-28.5024958402662 -1.31875312000813e-06
-28.4525790349418 -1.32814146402794e-06
-28.4026622296173 -1.33596440714433e-06
-28.3527454242928 -1.34230699112646e-06
-28.3028286189684 -1.34725236745477e-06
-28.2529118136439 -1.35088131545882e-06
-28.2029950083195 -1.35327179943817e-06
-28.153078202995 -1.35449856454147e-06
-28.1031613976706 -1.3546327709866e-06
-28.0532445923461 -1.35374166602577e-06
-28.0033277870216 -1.35188829289392e-06
-27.9534109816972 -1.34913123582723e-06
-27.9034941763727 -1.34552440009999e-06
-27.8535773710483 -1.34111682590417e-06
-27.8036605657238 -1.3359525347846e-06
-27.7537437603993 -1.33007040724542e-06
-27.7038269550749 -1.32350409005902e-06
-27.6539101497504 -1.31628193173706e-06
-27.603993344426 -1.30842694456417e-06
-27.5540765391015 -1.29995679154802e-06
-27.504159733777 -1.29088379660415e-06
-27.4542429284526 -1.28121497626993e-06
-27.4043261231281 -1.27095209122875e-06
-27.3544093178037 -1.26009171592204e-06
-27.3044925124792 -1.24862532453354e-06
-27.2545757071547 -1.23653939164516e-06
-27.2046589018303 -1.22381550588775e-06
-27.1547420965058 -1.2104304949416e-06
-27.1048252911814 -1.19635656028014e-06
-27.0549084858569 -1.18156142009527e-06
-27.0049916805324 -1.16600845889432e-06
-26.955074875208 -1.14965688231419e-06
-26.9051580698835 -1.13246187575996e-06
-26.8552412645591 -1.11437476553955e-06
-26.8053244592346 -1.09534318123481e-06
-26.7554076539102 -1.07531121812049e-06
-26.7054908485857 -1.05421959851593e-06
-26.6555740432612 -1.03200583102975e-06
-26.6056572379368 -1.00860436673403e-06
-26.5557404326123 -9.83946751381617e-07
-26.5058236272879 -9.57961772857759e-07
-26.4559068219634 -9.3057560313392e-07
-26.4059900166389 -9.01711934068606e-07
-26.3560732113145 -8.71292106475092e-07
-26.30615640599 -8.39235231950156e-07
-26.2562396006656 -8.05458307030126e-07
-26.2063227953411 -7.69876319310854e-07
-26.1564059900166 -7.32402345236108e-07
-26.1064891846922 -6.92947639324298e-07
-26.0565723793677 -6.51421714666001e-07
-26.0066555740433 -6.07732414584414e-07
-25.9567387687188 -5.61785975407345e-07
-25.9068219633943 -5.1348708035264e-07
-25.8569051580699 -4.62738904578812e-07
-25.8069883527454 -4.09443151499118e-07
-25.757071547421 -3.53500080500302e-07
-25.7071547420965 -2.94808526246683e-07
-25.657237936772 -2.33265909786187e-07
-25.6073211314476 -1.68768241707352e-07
-25.5574043261231 -1.01210117625265e-07
-25.5074875207987 -3.04847062999289e-08
-25.4575707154742 4.35162692873149e-08
-25.4076539101498 1.20902557554764e-07
-25.3577371048253 2.01785410278482e-07
-25.3078202995008 2.86277620514658e-07
-25.2579034941764 3.74493566103551e-07
-25.2079866888519 4.66549258365448e-07
-25.1580698835275 5.62562395594768e-07
-25.108153078203 6.62652420956695e-07
-25.0582362728785 7.66940584391287e-07
-25.0083194675541 8.75550008132761e-07
-24.9584026622296 9.88605755456429e-07
-24.9084858569052 1.10623490227242e-06
-24.8585690515807 1.22856661119355e-06
-24.8086522462562 1.3557322077147e-06
-24.7587354409318 1.48786525815187e-06
-24.7088186356073 1.62510164900193e-06
-24.6589018302829 1.7675796673969e-06
-24.6089850249584 1.91544008234109e-06
-24.5590682196339 2.06882622643427e-06
-24.5091514143095 2.22788407779939e-06
-24.459234608985 2.39276234194906e-06
-24.4093178036606 2.56361253334135e-06
-24.3594009983361 2.74058905639121e-06
-24.3094841930116 2.92384928572035e-06
-24.2595673876872 3.11355364544388e-06
-24.2096505823627 3.30986568730847e-06
-24.1597337770383 3.51295216751124e-06
-24.1098169717138 3.72298312204433e-06
-24.0599001663894 3.94013194042388e-06
-24.0099833610649 4.16457543767617e-06
-23.9600665557404 4.39649392446642e-06
-23.910149750416 4.6360712752683e-06
-23.8602329450915 4.88349499448332e-06
-23.8103161397671 5.13895628042983e-06
-23.7603993344426 5.40265008713127e-06
-23.7104825291181 5.67477518384146e-06
-23.6605657237937 5.95553421225291e-06
-23.6106489184692 6.24513374134039e-06
-23.5607321131448 6.5437843197981e-06
-23.5108153078203 6.8517005260331e-06
-23.4608985024958 7.16910101568158e-06
-23.4109816971714 7.49620856661733e-06
-23.3610648918469 7.83325012142317e-06
-23.3111480865225 8.18045682729738e-06
-23.261231281198 8.53806407336674e-06
-23.2113144758735 8.90631152537693e-06
-23.1613976705491 9.28544315772923e-06
-23.1114808652246 9.67570728283e-06
-23.0615640599002 1.00773565777159e-05
-23.0116472545757 1.04906481079138e-05
-22.9617304492512 1.09158433484904e-05
-22.9118136439268 1.13532082022402e-05
-22.8618968386023 1.18030130149554e-05
-22.8119800332779 1.22655325877167e-05
-22.7620632279534 1.27410461861337e-05
-22.712146422629 1.32298375464615e-05
-22.6622296173045 1.37321948785101e-05
-22.61231281198 1.42484108652563e-05
-22.5623960066556 1.47787826590626e-05
-22.5124792013311 1.53236118743981e-05
-22.4625623960067 1.58832045769505e-05
-22.4126455906822 1.64578712690118e-05
-22.3627287853577 1.70479268710117e-05
-22.3128119800333 1.7653690699069e-05
-22.2628951747088 1.82754864384215e-05
-22.2129783693844 1.89136421125936e-05
-22.1630615640599 1.95684900481501e-05
-22.1131447587354 2.02403668348857e-05
-22.063227953411 2.092961328129e-05
-22.0133111480865 2.16365743651278e-05
-21.9633943427621 2.23615991789687e-05
-21.9134775374376 2.31050408705003e-05
-21.8635607321131 2.38672565774532e-05
-21.8136439267887 2.46486073569697e-05
-21.7637271214642 2.54494581092428e-05
-21.7138103161398 2.62701774952545e-05
-21.6638935108153 2.71111378484429e-05
-21.6139767054908 2.79727150801272e-05
-21.5640599001664 2.88552885785232e-05
-21.5141430948419 2.97592411011815e-05
-21.4642262895175 3.06849586606858e-05
-21.414309484193 3.16328304034495e-05
-21.3643926788686 3.26032484814512e-05
-21.3144758735441 3.35966079167565e-05
-21.2645590682196 3.46133064586711e-05
-21.2146422628952 3.56537444333784e-05
-21.1647254575707 3.67183245859143e-05
-21.1148086522463 3.78074519143355e-05
-21.0648918469218 3.89215334959396e-05
-21.0149750415973 4.00609783053958e-05
-20.9650582362729 4.12261970246463e-05
-20.9151414309484 4.24176018444366e-05
-20.865224625624 4.36356062573321e-05
-20.8153078202995 4.48806248420733e-05
-20.765391014975 4.61530730391193e-05
-20.7154742096506 4.74533669172193e-05
-20.6655574043261 4.87819229308459e-05
-20.6156405990017 5.01391576683098e-05
-20.5657237936772 5.15254875903648e-05
-20.5158069883527 5.29413287590922e-05
-20.4658901830283 5.43870965568386e-05
-20.4159733777038 5.5863205394953e-05
-20.3660565723794 5.73700684120513e-05
-20.3161397670549 5.89080971614985e-05
-20.2662229617304 6.04777012877744e-05
-20.216306156406 6.20792881913465e-05
-20.1663893510815 6.37132626816373e-05
-20.1164725457571 6.53800266176267e-05
-20.0665557404326 6.70799785355854e-05
-20.0166389351082 6.88135132633795e-05
-19.9667221297837 7.05810215207344e-05
-19.9168053244592 7.23828895047833e-05
-19.8668885191348 7.42194984601629e-05
-19.8169717138103 7.60912242328526e-05
-19.7670549084859 7.79984368068803e-05
-19.7171381031614 7.99414998229449e-05
-19.6672212978369 8.19207700779263e-05
-19.6173044925125 8.3936597004176e-05
-19.567387687188 8.59893221273938e-05
-19.5174708818636 8.80792785018159e-05
-19.4675540765391 9.02067901213491e-05
-19.4176372712146 9.23721713051988e-05
-19.3677204658902 9.45757260564515e-05
-19.3178036605657 9.68177473919817e-05
-19.2678868552413 9.90985166419665e-05
-19.2179700499168 0.000101418302717205
-19.1680532445923 0.000103777361342358
-19.1181364392679 0.000106175934253131
-19.0682196339434 0.000108614248355372
-19.018302828619 0.000111092514843953
-18.9683860232945 0.000113610928279257
-18.91846921797 0.000116169665619032
-18.8685524126456 0.000118768885203322
-18.8186356073211 0.000121408725690134
-18.7687188019967 0.000124089304939475
-18.7188019966722 0.000126810718843383
-18.6688851913478 0.000129573040099549
-18.6189683860233 0.000132376316926142
-18.5690515806988 0.000135220571715469
-18.5191347753744 0.000138105799624136
-18.4692179700499 0.000141031967097436
-18.4193011647255 0.000143999010325733
-18.369384359401 0.00014700683363074
-18.3194675540765 0.000150055307779657
-18.2695507487521 0.000153144268225286
-18.2196339434276 0.000156273513270388
-18.1697171381032 0.000159442802154684
-18.1198003327787 0.000162651853063151
-18.0698835274542 0.000165900341054403
-18.0199667221298 0.000169187895908255
-17.9700499168053 0.000172514099891756
-17.9201331114809 0.000175878485443298
-17.8702163061564 0.000179280532774694
-17.8202995008319 0.000182719667391413
-17.7703826955075 0.000186195257531535
-17.720465890183 0.00018970661152431
-17.6705490848586 0.000193252975069581
-17.6206322795341 0.00019683352843974
-17.5707154742096 0.000200447383606239
-17.5207986688852 0.000204093581293139
-17.4708818635607 0.000207771087960542
-17.4209650582363 0.000211478792721213
-17.3710482529118 0.000215215504194099
-17.3211314475874 0.000218979947298882
-17.2712146422629 0.00022277075999611
-17.2212978369384 0.000226586489977864
-17.171381031614 0.000230425591314313
-17.1214642262895 0.000234286421061866
-17.0715474209651 0.000238167235839011
-17.0216306156406 0.000242066188376226
-16.9717138103161 0.000245981324046658
-16.9217970049917 0.0002499105773845
-16.8718801996672 0.000253851768598234
-16.8219633943428 0.000257802600086025
-16.7720465890183 0.0002617606529607
-16.7221297836938 0.000265723383591747
-16.6722129783694 0.000269688120171782
-16.6222961730449 0.000273652059314804
-16.5723793677205 0.000277612262693397
-16.522462562396 0.000281565653721786
-16.4725457570716 0.00028550901429128
-16.4226289517471 0.000289438981564221
-16.3727121464226 0.000293352044831991
-16.3227953410982 0.000297244542441991
-16.2728785357737 0.000301112658797749
-16.2229617304493 0.000304952421435455
-16.1730449251248 0.000308759698179214
-16.1231281198003 0.000312530194376239
-16.0732113144759 0.000316259450211966
-16.0232945091514 0.000319942838103732
-15.973377703827 0.000323575560170227
-15.9234608985025 0.000327152645772305
-15.873544093178 0.000330668949119079
-15.8236272878536 0.000334119146931411
-15.7737104825291 0.000337497736152952
-15.7237936772047 0.000340799031696907
-15.6738768718802 0.000344017164214515
-15.6239600665557 0.000347146077869066
-15.5740432612313 0.000350179528096922
-15.5241264559068 0.000353111079334668
-15.4742096505824 0.000355934102689036
-15.4242928452579 0.000358641773523797
-15.3743760399334 0.000361227068935241
-15.324459234609 0.000363682765085353
-15.2745424292845 0.000366001434359225
-15.2246256239601 0.000368175442310701
-15.1747088186356 0.000370196944357781
-15.1247920133111 0.000372057882186834
-15.0748752079867 0.000373749979822324
-15.0249584026622 0.000375264739316504
-14.9750415973378 0.000376593436011377
-14.9251247920133 0.000377727113323264
-14.8752079866889 0.000378656576998525
-14.8252911813644 0.000379372388787392
-14.7753743760399 0.000379864859481511
-14.7254575707155 0.000380124041259756
-14.675540765391 0.000380139719286037
-14.6256239600666 0.000379901402502438
-14.5757071547421 0.000379398313560872
-14.5257903494176 0.000378619377836777
-14.4758735440932 0.000377553211469069
-14.4259567387687 0.00037618810837174
-14.3760399334443 0.000374512026164128
-14.3261231281198 0.000372512570969029
-14.2762063227953 0.000370176981030503
-14.2262895174709 0.000367492109106439
-14.1763727121464 0.000364444403594787
-14.126455906822 0.000361019888356736
-14.0765391014975 0.000357204141205177
-14.026622296173 0.000352982271032431
-13.9767054908486 0.000348338893557553
-13.9267886855241 0.000343258105680459
-13.8768718801997 0.000337723458437786
-13.8269550748752 0.000331717928563661
-13.7770382695508 0.000325223888667533
-13.7271214642263 0.00031822307605081
-13.6772046589018 0.000310696560194329
-13.6272878535774 0.000302624708959559
-13.5773710482529 0.000293987153557922
-13.5274542429285 0.00028476275235471
-13.477537437604 0.000274929553586694
-13.4276206322795 0.000264464757085642
-13.3777038269551 0.000253344675113569
-13.3277870216306 0.000241544692429563
-13.2778702163062 0.000229039225722376
-13.2279534109817 0.000215801682557651
-13.1780366056572 0.000201804420003545
-13.1281198003328 0.00018701870311353
-13.0782029950083 0.000171414663460269
-13.0282861896839 0.00015496125792955
-12.9783693843594 0.000137626227998198
-12.9284525790349 0.00011937605973467
-12.8785357737105 0.000100175944775433
-12.828618968386 7.99897425442188e-05
-12.7787021630616 5.87799439946924e-05
-12.7287853577371 3.65076371698172e-05
-12.6788685524126 1.31324748831766e-05
-12.6289517470882 -1.13873551614713e-05
-12.5790349417637 -3.7095157486156e-05
-12.5291181364393 -6.40357528551574e-05
-12.4792013311148 -9.22554988495228e-05
-12.4292845257904 -0.000121802306651237
-12.3793677204659 -0.000152725653684308
-12.3294509151414 -0.000185076591757453
-12.279534109817 -0.000218907750352375
-12.2296173044925 -0.000254273334702993
-12.1797004991681 -0.000291229118314463
-12.1297836938436 -0.000329832429576693
-12.0798668885191 -0.00037014213213525
-12.0299500831947 -0.000412218598693357
-11.9800332778702 -0.000456123677932129
-11.9301164725458 -0.000501920654252375
-11.8801996672213 -0.00054967420006038
-11.8302828618968 -0.000599450320342075
-11.7803660565724 -0.00065131628929505
-11.7304492512479 -0.000705340578815963
-11.6805324459235 -0.000761592778672171
-11.630615640599 -0.000820143508220811
-11.5806988352745 -0.00088106431957618
-11.5307820299501 -0.00094442759216708
-11.4808652246256 -0.00101030641866974
-11.4309484193012 -0.00107877448234911
-11.3810316139767 -0.00114990592589148
-11.3311148086522 -0.00122377521186469
-11.2811980033278 -0.00130045697499833
-11.2312811980033 -0.0013800258665353
-11.1813643926789 -0.00146255639096779
-11.1314475873544 -0.00154812273553491
-11.08153078203 -0.00163679859292572
-11.0316139767055 -0.00172865697770003
-10.981697171381 -0.00182377003700973
-10.9317803660566 -0.00192220885627599
-10.8818635607321 -0.00202404326055057
-10.8319467554077 -0.00212934161236467
-10.7820299500832 -0.00223817060694361
-10.7321131447587 -0.00235059506574163
-10.6821963394343 -0.00246667772932659
-10.6322795341098 -0.00258647905071974
-10.5823627287854 -0.00271005699037041
-10.5324459234609 -0.00283746681401838
-10.4825291181364 -0.00296876089476871
-10.432612312812 -0.00310398852077293
-10.3826955074875 -0.00324319570997747
-10.3327787021631 -0.00338642503346374
-10.2828618968386 -0.00353371544896426
-10.2329450915141 -0.00368510214619503
-10.1830282861897 -0.00384061640569547
-10.1331114808652 -0.00400028547291264
-10.0831946755408 -0.00416413244930701
-10.0332778702163 -0.00433217620228989
-9.98336106489185 -0.00450443129582984
-9.93344425956739 -0.00468090794358404
-9.88352745424293 -0.00486161198642197
-9.83361064891847 -0.00504654489621115
-9.78369384359401 -0.00523570380772786
-9.73377703826955 -0.00542908158053994
-9.68386023294509 -0.00562666689268185
-9.63394342762063 -0.00582844436790548
-9.58402662229618 -0.00603439473824187
-9.53410981697171 -0.00624449504354938
-9.48419301164726 -0.00645871886965212
-9.4342762063228 -0.00667703662658842
-9.38435940099834 -0.00689941586839241
-9.33444259567388 -0.00712582165572185
-9.28452579034942 -0.00735621696252241
-9.23460898502496 -0.0075905631277815
-9.1846921797005 -0.00782882035327466
-9.13477537437604 -0.00807094824804249
-9.08485856905158 -0.00831690642015801
-9.03494176372712 -0.00856665511615112
-8.98502495840266 -0.00882015590825015
-8.9351081530782 -0.00907737242937928
-8.88519134775375 -0.0093382711556155
-8.83527454242929 -0.00960282223555967
-8.78535773710483 -0.00987100036581322
-8.73544093178037 -0.0101427857114762
-8.68552412645591 -0.0104181648702924
-8.63560732113145 -0.0106971318787653
-8.58569051580699 -0.0109796892582539
-8.53577371048253 -0.0112658490987316
-8.48585690515807 -0.0115556341775523
-8.43594009983361 -0.0118490791102205
-8.38602329450915 -0.0121462315298044
-8.33610648918469 -0.0124471532912606
-8.28618968386023 -0.012751921696567
-8.23627287853578 -0.0130606307361726
-8.18635607321131 -0.0133733923418852
-8.13643926788686 -0.0136903376459217
-8.0865224625624 -0.0140116182404427
-8.03660565723794 -0.0143374074314929
-7.98668885191348 -0.0146679014808556
-7.93677204658902 -0.015003320828929
-7.88685524126456 -0.0153439112913169
-7.8369384359401 -0.0156899452214232
-7.78702163061564 -0.0160417226309333
-7.73710482529118 -0.0163995722596649
-7.68718801996672 -0.0167638525858748
-7.63727121464226 -0.0171349527677183
-7.5873544093178 -0.0175132935061761
-7.53743760399335 -0.0178993278193925
-7.48752079866889 -0.0182935417180048
-7.43760399334443 -0.0186964547706957
-7.38768718801997 -0.0191086205488637
-7.33777038269551 -0.0195306269389842
-7.28785357737105 -0.0199630963109308
-7.23793677204659 -0.0204066855302366
-7.18801996672213 -0.0208620858020081
-7.13810316139767 -0.0213300223339563
-7.08818635607321 -0.0218112538057823
-7.03826955074875 -0.0223065716319515
-6.98835274542429 -0.0228167990047118
-6.93843594009984 -0.023342789704057
-6.88851913477538 -0.0238854266612094
-6.83860232945092 -0.0244456202620972
-6.78868552412646 -0.0250243063772318
-6.738768718802 -0.0256224441043512
-6.68885191347754 -0.0262410132101859
-6.63893510815308 -0.0268810112577308
-6.58901830282862 -0.0275434504054625
-6.53910149750416 -0.0282293538650373
-6.4891846921797 -0.0289397520041329
-6.43926788685524 -0.0296756780812677
-6.38935108153078 -0.0304381635996357
-6.33943427620632 -0.0312282332672468
-6.28951747088187 -0.0320468995509514
-6.2396006655574 -0.0328951568122655
-6.18968386023295 -0.0337739750132956
-6.13976705490849 -0.0346842929814968
-6.08985024958403 -0.0356270112224828
-6.03993344425957 -0.0366029842706486
-5.99001663893511 -0.0376130125679698
-5.94009983361065 -0.0386578338620065
-5.89018302828619 -0.0397381141148769
-5.84026622296173 -0.0408544379157734
-5.79034941763727 -0.0420072983904849
-5.74043261231281 -0.043197086602367
-5.69051580698835 -0.0444240804402755
-5.64059900166389 -0.0456884329901545
-5.59068219633944 -0.0469901603882649
-5.54076539101498 -0.0483291291554553
-5.49084858569052 -0.0497050430134296
-5.44093178036606 -0.0511174291856744
-5.3910149750416 -0.0525656241875741
-5.34109816971714 -0.0540487591122978
-5.29118136439268 -0.055565744421285
-5.24126455906822 -0.0571152542506298
-5.19134775374376 -0.0586957102473617
-5.1414309484193 -0.0603052649525854
-5.09151414309484 -0.0619417847516874
-5.04159733777038 -0.0636028324153671
-4.99168053244593 -0.0652856492591348
-4.94176372712147 -0.0669871369531598
-4.89184692179701 -0.0687038390189887
-4.84193011647255 -0.0704319220546943
-4.79201331114809 -0.0721671567355172
-4.74209650582363 -0.07390489864303
-4.69217970049917 -0.0756400689823367
-4.64226289517471 -0.0773671352538318
-4.59234608985025 -0.0790800919536337
-4.54242928452579 -0.0807724413849785
-4.49251247920133 -0.0824371746716629
-4.44259567387687 -0.084066753074064
-4.39267886855241 -0.0856530897183692
-4.34276206322795 -0.0871875318604301
-4.29284525790349 -0.0886608438171241
-4.24292845257904 -0.0900631907102628
-4.19301164725458 -0.0913841231809289
-4.14309484193012 -0.0926125632456286
-4.09317803660566 -0.0937367914797965
-4.0432612312812 -0.0947444357289364
-3.99334442595674 -0.0956224615629761
-3.94342762063228 -0.0963571647051792
-3.89351081530782 -0.0969341656831087
-3.84359400998336 -0.0973384069655513
-3.7936772046589 -0.0975541528658677
-3.74376039933444 -0.0975649925087544
-3.69384359400998 -0.0973538461737097
-3.64392678868553 -0.0969029753443583
-3.59400998336107 -0.0961939968079601
-3.54409317803661 -0.0952079011636129
-3.49417637271215 -0.0939250761105309
-3.44425956738769 -0.092325334898978
-3.39434276206323 -0.0903879503355466
-3.34442595673877 -0.0880916947410549
-3.29450915141431 -0.0854148862629006
-3.24459234608985 -0.0823354419437258
-3.19467554076539 -0.0788309379441562
-3.14475873544093 -0.0748786773085641
-3.09484193011647 -0.0704557656486465
-3.04492512479202 -0.0655391950994359
-2.99500831946755 -0.0601059368754951
-2.9450915141431 -0.054133042720795
-2.89517470881864 -0.0475977555034469
-2.84525790349418 -0.0404776291553706
-2.79534109816972 -0.0327506580964907
-2.74542429284526 -0.0243954162125397
-2.6955074875208 -0.0153912053744884
-2.64559068219634 -0.00571821339555542
-2.59567387687188 0.0046423187816652
-2.54575707154742 0.0157079209903766
-2.49584026622296 0.0274947092860037
-2.44592346089851 0.040017193520764
-2.39600665557404 0.0532880777822353
-2.34608985024959 0.0673180545910742
-2.29617304492513 0.0821155939217519
-2.24625623960067 0.0976867282870034
-2.19633943427621 0.114034835310021
-2.14642262895175 0.131160419396259
-2.09650582362729 0.149060894306654
-2.04658901830283 0.16773036862333
-1.99667221297837 0.187159436284214
-1.94675540765391 0.207334974540864
-1.89683860232945 0.228239951860188
-1.84692179700499 0.249853248441324
-1.79700499168053 0.272149492148998
-1.74708818635607 0.295098912769487
-1.69717138103162 0.318667217569591
-1.64725457570716 0.342815491177842
-1.5973377703827 0.36750012280537
-1.54742096505824 0.392672763776445
-1.49750415973378 0.418280318241245
-1.44758735440932 0.44426496979155
-1.39767054908486 0.47056424649041
-1.3477537437604 0.497111126556559
-1.29783693843594 0.523834186611607
-1.24792013311148 0.550657794002138
-1.19800332778702 0.577502344250125
-1.14808652246256 0.604284544165323
-1.09816971713811 0.630917740575601
-1.04825291181364 0.657312293999878
-0.998336106489187 0.683375995909109
-0.948419301164726 0.709014527500466
-0.898502495840269 0.73413195715585
-0.848585690515808 0.758631272976382
-0.798668885191351 0.782414945986937
-0.74875207986689 0.805385518796147
-0.698835274542432 0.827446213681783
-0.648918469217971 0.848501553250204
-0.599001663893514 0.868457985987127
-0.549084858569053 0.887224508164197
-0.499168053244595 0.904713272673208
-0.449251247920134 0.920840174406574
-0.399334442595677 0.935525400787374
-0.349417637271216 0.948693935068102
-0.299500831946759 0.96027599949751
-0.249584026622298 0.970207426990257
-0.19966722129784 0.978429959150954
-0.149750415973379 0.984891505916435
-0.0998336106489184 0.989546544332516
-0.049916805324461 0.992357322630309
0 0.993297432909949
0.0499168053244574 0.992357322630309
0.0998336106489184 0.989546544332516
0.149750415973376 0.984891505916436
0.199667221297837 0.978429959150955
0.249584026622294 0.970207426990259
0.299500831946755 0.960275999497512
0.349417637271213 0.948693935068104
0.399334442595674 0.935525400787377
0.449251247920131 0.920840174406578
0.499168053244592 0.904713272673212
0.549084858569049 0.887224508164202
0.59900166389351 0.868457985987132
0.648918469217968 0.84850155325021
0.698835274542429 0.82744621368179
0.748752079866886 0.805385518796154
0.798668885191347 0.782414945986944
0.848585690515804 0.75863127297639
0.898502495840265 0.734131957155858
0.948419301164723 0.709014527500474
0.998336106489184 0.683375995909118
1.04825291181364 0.657312293999886
1.0981697171381 0.63091774057561
1.14808652246256 0.604284544165331
1.19800332778702 0.577502344250133
1.24792013311148 0.550657794002146
1.29783693843594 0.523834186611615
1.3477537437604 0.497111126556567
1.39767054908486 0.470564246490418
1.44758735440931 0.444264969791557
1.49750415973378 0.418280318241252
1.54742096505823 0.392672763776451
1.59733777038269 0.367500122805376
1.64725457570715 0.342815491177848
1.69717138103161 0.318667217569596
1.74708818635607 0.295098912769492
1.79700499168053 0.272149492149003
1.84692179700499 0.249853248441328
1.89683860232945 0.228239951860192
1.94675540765391 0.207334974540867
1.99667221297837 0.187159436284218
2.04658901830283 0.167730368623334
2.09650582362729 0.149060894306657
2.14642262895175 0.131160419396262
2.1963394342762 0.114034835310024
2.24625623960066 0.0976867282870053
2.29617304492513 0.0821155939217534
2.34608985024958 0.0673180545910754
2.39600665557404 0.0532880777822362
2.4459234608985 0.0400171935207646
2.49584026622296 0.027494709286004
2.54575707154742 0.0157079209903767
2.59567387687188 0.00464231878166506
2.64559068219634 -0.00571821339555574
2.6955074875208 -0.0153912053744889
2.74542429284526 -0.0243954162125403
2.79534109816971 -0.0327506580964915
2.84525790349417 -0.0404776291553715
2.89517470881864 -0.0475977555034479
2.94509151414309 -0.0541330427207961
2.99500831946755 -0.0601059368754962
3.04492512479201 -0.0655391950994371
3.09484193011647 -0.0704557656486477
3.14475873544093 -0.0748786773085653
3.19467554076539 -0.0788309379441574
3.24459234608985 -0.082335441943727
3.29450915141431 -0.0854148862629017
3.34442595673877 -0.0880916947410561
3.39434276206322 -0.0903879503355477
3.44425956738768 -0.092325334898979
3.49417637271215 -0.0939250761105319
3.5440931780366 -0.0952079011636138
3.59400998336106 -0.096193996807961
3.64392678868552 -0.0969029753443591
3.69384359400998 -0.0973538461737105
3.74376039933444 -0.0975649925087552
3.7936772046589 -0.0975541528658683
3.84359400998336 -0.0973384069655519
3.89351081530782 -0.0969341656831092
3.94342762063228 -0.0963571647051797
3.99334442595674 -0.0956224615629765
4.04326123128119 -0.0947444357289368
4.09317803660566 -0.0937367914797968
4.14309484193011 -0.0926125632456288
4.19301164725457 -0.0913841231809291
4.24292845257904 -0.090063190710263
4.29284525790349 -0.0886608438171242
4.34276206322795 -0.0871875318604302
4.39267886855241 -0.0856530897183692
4.44259567387687 -0.0840667530740639
4.49251247920133 -0.0824371746716628
4.54242928452579 -0.0807724413849783
4.59234608985025 -0.0790800919536335
4.64226289517471 -0.0773671352538316
4.69217970049917 -0.0756400689823364
4.74209650582362 -0.0739048986430297
4.79201331114808 -0.0721671567355168
4.84193011647255 -0.070431922054694
4.891846921797 -0.0687038390189883
4.94176372712146 -0.0669871369531594
4.99168053244592 -0.0652856492591343
5.04159733777038 -0.0636028324153667
5.09151414309484 -0.0619417847516869
5.1414309484193 -0.0603052649525849
5.19134775374376 -0.0586957102473613
5.24126455906822 -0.0571152542506294
5.29118136439268 -0.0555657444212846
5.34109816971714 -0.0540487591122975
5.39101497504159 -0.0525656241875738
5.44093178036606 -0.0511174291856741
5.49084858569051 -0.0497050430134293
5.54076539101497 -0.048329129155455
5.59068219633943 -0.0469901603882647
5.64059900166389 -0.0456884329901543
5.69051580698835 -0.0444240804402754
5.74043261231281 -0.0431970866023669
5.79034941763727 -0.0420072983904847
5.84026622296173 -0.0408544379157733
5.89018302828619 -0.0397381141148768
5.94009983361065 -0.0386578338620064
5.9900166389351 -0.0376130125679698
6.03993344425957 -0.0366029842706486
6.08985024958402 -0.0356270112224828
6.13976705490848 -0.0346842929814969
6.18968386023294 -0.0337739750132956
6.2396006655574 -0.0328951568122656
6.28951747088186 -0.0320468995509515
6.33943427620632 -0.0312282332672469
6.38935108153078 -0.0304381635996358
6.43926788685524 -0.0296756780812679
6.4891846921797 -0.0289397520041331
6.53910149750416 -0.0282293538650374
6.58901830282862 -0.0275434504054626
6.63893510815308 -0.0268810112577309
6.68885191347754 -0.0262410132101861
6.73876871880199 -0.0256224441043514
6.78868552412646 -0.025024306377232
6.83860232945091 -0.0244456202620973
6.88851913477537 -0.0238854266612096
6.93843594009983 -0.0233427897040572
6.98835274542429 -0.022816799004712
7.03826955074875 -0.0223065716319516
7.08818635607321 -0.0218112538057824
7.13810316139767 -0.0213300223339564
7.18801996672213 -0.0208620858020082
7.23793677204659 -0.0204066855302368
7.28785357737105 -0.019963096310931
7.3377703826955 -0.0195306269389843
7.38768718801997 -0.0191086205488638
7.43760399334442 -0.0186964547706958
7.48752079866888 -0.0182935417180049
7.53743760399334 -0.0178993278193927
7.5873544093178 -0.0175132935061763
7.63727121464226 -0.0171349527677185
7.68718801996672 -0.0167638525858749
7.73710482529118 -0.016399572259665
7.78702163061564 -0.0160417226309334
7.8369384359401 -0.0156899452214234
7.88685524126456 -0.0153439112913171
7.93677204658901 -0.0150033208289291
7.98668885191348 -0.0146679014808557
8.03660565723793 -0.014337407431493
8.08652246256239 -0.0140116182404429
8.13643926788685 -0.0136903376459218
8.18635607321131 -0.0133733923418853
8.23627287853577 -0.0130606307361727
8.28618968386023 -0.0127519216965671
8.33610648918469 -0.0124471532912607
8.38602329450915 -0.0121462315298044
8.43594009983361 -0.0118490791102206
8.48585690515807 -0.0115556341775523
8.53577371048253 -0.0112658490987317
8.58569051580699 -0.010979689258254
8.63560732113145 -0.0106971318787653
8.6855241264559 -0.0104181648702925
8.73544093178037 -0.0101427857114763
8.78535773710482 -0.00987100036581326
8.83527454242928 -0.0096028222355597
8.88519134775374 -0.00933827115561553
8.9351081530782 -0.0090773724293793
8.98502495840266 -0.00882015590825017
9.03494176372712 -0.00856665511615114
9.08485856905158 -0.00831690642015802
9.13477537437604 -0.0080709482480425
9.1846921797005 -0.00782882035327466
9.23460898502496 -0.0075905631277815
9.28452579034941 -0.00735621696252241
9.33444259567388 -0.00712582165572184
9.38435940099833 -0.0068994158683924
9.43427620632279 -0.00667703662658841
9.48419301164725 -0.00645871886965211
9.53410981697171 -0.00624449504354937
9.58402662229617 -0.00603439473824185
9.63394342762063 -0.00582844436790546
9.68386023294509 -0.00562666689268183
9.73377703826955 -0.00542908158053991
9.78369384359401 -0.00523570380772783
9.83361064891847 -0.00504654489621111
9.88352745424292 -0.00486161198642194
9.93344425956739 -0.00468090794358399
9.98336106489185 -0.00450443129582979
10.0332778702163 -0.00433217620228984
10.0831946755408 -0.00416413244930695
10.1331114808652 -0.00400028547291258
10.1830282861897 -0.00384061640569541
10.2329450915141 -0.00368510214619497
10.2828618968386 -0.0035337154489642
10.3327787021631 -0.00338642503346368
10.3826955074875 -0.00324319570997741
10.432612312812 -0.00310398852077287
10.4825291181364 -0.00296876089476865
10.5324459234609 -0.00283746681401832
10.5823627287854 -0.00271005699037035
10.6322795341098 -0.00258647905071968
10.6821963394343 -0.00246667772932652
10.7321131447587 -0.00235059506574157
10.7820299500832 -0.00223817060694355
10.8319467554076 -0.00212934161236461
10.8818635607321 -0.00202404326055051
10.9317803660566 -0.00192220885627593
10.981697171381 -0.00182377003700967
11.0316139767055 -0.00172865697769997
11.08153078203 -0.00163679859292567
11.1314475873544 -0.00154812273553485
11.1813643926789 -0.00146255639096773
11.2312811980033 -0.00138002586653525
11.2811980033278 -0.00130045697499828
11.3311148086522 -0.00122377521186464
11.3810316139767 -0.00114990592589143
11.4309484193012 -0.00107877448234906
11.4808652246256 -0.0010103064186697
11.5307820299501 -0.00094442759216704
11.5806988352745 -0.000881064319576142
11.630615640599 -0.000820143508220774
11.6805324459235 -0.000761592778672136
11.7304492512479 -0.00070534057881593
11.7803660565724 -0.000651316289295018
11.8302828618968 -0.000599450320342045
11.8801996672213 -0.000549674200060351
11.9301164725458 -0.000501920654252348
11.9800332778702 -0.000456123677932103
12.0299500831947 -0.000412218598693333
12.0798668885191 -0.000370142132135227
12.1297836938436 -0.000329832429576672
12.179700499168 -0.000291229118314443
12.2296173044925 -0.000254273334702975
12.279534109817 -0.000218907750352358
12.3294509151414 -0.000185076591757437
12.3793677204659 -0.000152725653684293
12.4292845257903 -0.000121802306651223
12.4792013311148 -9.22554988495103e-05
12.5291181364393 -6.40357528551459e-05
12.5790349417637 -3.70951574861455e-05
12.6289517470882 -1.13873551614618e-05
12.6788685524126 1.31324748831851e-05
12.7287853577371 3.65076371698249e-05
12.7787021630616 5.87799439946993e-05
12.828618968386 7.99897425442249e-05
12.8785357737105 0.000100175944775438
12.9284525790349 0.000119376059734674
12.9783693843594 0.000137626227998202
13.0282861896839 0.000154961257929554
13.0782029950083 0.000171414663460272
13.1281198003328 0.000187018703113532
13.1780366056572 0.000201804420003547
13.2279534109817 0.000215801682557652
13.2778702163062 0.000229039225722377
13.3277870216306 0.000241544692429563
13.3777038269551 0.000253344675113568
13.4276206322795 0.000264464757085641
13.477537437604 0.000274929553586694
13.5274542429284 0.000284762752354709
13.5773710482529 0.000293987153557921
13.6272878535774 0.000302624708959558
13.6772046589018 0.000310696560194327
13.7271214642263 0.000318223076050808
13.7770382695507 0.000325223888667532
13.8269550748752 0.00033171792856366
13.8768718801997 0.000337723458437784
13.9267886855241 0.000343258105680457
13.9767054908486 0.000348338893557552
14.026622296173 0.00035298227103243
14.0765391014975 0.000357204141205176
14.126455906822 0.000361019888356735
14.1763727121464 0.000364444403594786
14.2262895174709 0.000367492109106438
14.2762063227953 0.000370176981030502
14.3261231281198 0.000372512570969029
14.3760399334443 0.000374512026164128
14.4259567387687 0.00037618810837174
14.4758735440932 0.000377553211469069
14.5257903494176 0.000378619377836777
14.5757071547421 0.000379398313560872
14.6256239600666 0.000379901402502438
14.675540765391 0.000380139719286038
14.7254575707155 0.000380124041259757
14.7753743760399 0.000379864859481512
14.8252911813644 0.000379372388787393
14.8752079866888 0.000378656576998526
14.9251247920133 0.000377727113323265
14.9750415973378 0.000376593436011378
15.0249584026622 0.000375264739316506
15.0748752079867 0.000373749979822325
15.1247920133111 0.000372057882186836
15.1747088186356 0.000370196944357784
15.2246256239601 0.000368175442310703
15.2745424292845 0.000366001434359227
15.324459234609 0.000363682765085356
15.3743760399334 0.000361227068935243
15.4242928452579 0.000358641773523799
15.4742096505824 0.000355934102689039
15.5241264559068 0.00035311107933467
15.5740432612313 0.000350179528096925
15.6239600665557 0.000347146077869068
15.6738768718802 0.000344017164214518
15.7237936772047 0.000340799031696909
15.7737104825291 0.000337497736152954
15.8236272878536 0.000334119146931413
15.873544093178 0.000330668949119081
15.9234608985025 0.000327152645772307
15.973377703827 0.000323575560170229
16.0232945091514 0.000319942838103733
16.0732113144759 0.000316259450211967
16.1231281198003 0.00031253019437624
16.1730449251248 0.000308759698179215
16.2229617304492 0.000304952421435455
16.2728785357737 0.000301112658797749
16.3227953410982 0.000297244542441991
16.3727121464226 0.000293352044831991
16.4226289517471 0.000289438981564221
16.4725457570715 0.00028550901429128
16.522462562396 0.000281565653721786
16.5723793677205 0.000277612262693398
16.6222961730449 0.000273652059314804
16.6722129783694 0.000269688120171782
16.7221297836938 0.000265723383591747
16.7720465890183 0.0002617606529607
16.8219633943428 0.000257802600086025
16.8718801996672 0.000253851768598233
16.9217970049917 0.0002499105773845
16.9717138103161 0.000245981324046657
17.0216306156406 0.000242066188376226
17.0715474209651 0.00023816723583901
17.1214642262895 0.000234286421061865
17.171381031614 0.000230425591314313
17.2212978369384 0.000226586489977864
17.2712146422629 0.000222770759996109
17.3211314475874 0.000218979947298881
17.3710482529118 0.000215215504194098
17.4209650582363 0.000211478792721213
17.4708818635607 0.000207771087960542
17.5207986688852 0.000204093581293139
17.5707154742096 0.000200447383606239
17.6206322795341 0.00019683352843974
17.6705490848586 0.000193252975069582
17.720465890183 0.00018970661152431
17.7703826955075 0.000186195257531535
17.8202995008319 0.000182719667391413
17.8702163061564 0.000179280532774694
17.9201331114809 0.000175878485443299
17.9700499168053 0.000172514099891756
18.0199667221298 0.000169187895908255
18.0698835274542 0.000165900341054403
18.1198003327787 0.000162651853063151
18.1697171381032 0.000159442802154685
18.2196339434276 0.000156273513270388
18.2695507487521 0.000153144268225287
18.3194675540765 0.000150055307779657
18.369384359401 0.000147006833630741
18.4193011647255 0.000143999010325734
18.4692179700499 0.000141031967097436
18.5191347753744 0.000138105799624136
18.5690515806988 0.000135220571715469
18.6189683860233 0.000132376316926142
18.6688851913477 0.000129573040099549
18.7188019966722 0.000126810718843383
18.7687188019967 0.000124089304939475
18.8186356073211 0.000121408725690134
18.8685524126456 0.000118768885203322
18.91846921797 0.000116169665619031
18.9683860232945 0.000113610928279256
19.018302828619 0.000111092514843953
19.0682196339434 0.000108614248355372
19.1181364392679 0.000106175934253131
19.1680532445923 0.000103777361342358
19.2179700499168 0.000101418302717205
19.2678868552413 9.90985166419664e-05
19.3178036605657 9.68177473919817e-05
19.3677204658902 9.45757260564515e-05
19.4176372712146 9.23721713051988e-05
19.4675540765391 9.02067901213491e-05
19.5174708818636 8.8079278501816e-05
19.567387687188 8.59893221273939e-05
19.6173044925125 8.39365970041761e-05
19.6672212978369 8.19207700779265e-05
19.7171381031614 7.9941499822945e-05
19.7670549084859 7.79984368068805e-05
19.8169717138103 7.60912242328527e-05
19.8668885191348 7.42194984601631e-05
19.9168053244592 7.23828895047835e-05
19.9667221297837 7.05810215207346e-05
20.0166389351081 6.88135132633796e-05
20.0665557404326 6.70799785355855e-05
20.1164725457571 6.53800266176269e-05
20.1663893510815 6.37132626816375e-05
20.216306156406 6.20792881913467e-05
20.2662229617304 6.04777012877745e-05
20.3161397670549 5.89080971614986e-05
20.3660565723794 5.73700684120514e-05
20.4159733777038 5.58632053949532e-05
20.4658901830283 5.43870965568387e-05
20.5158069883527 5.29413287590924e-05
20.5657237936772 5.15254875903648e-05
20.6156405990017 5.01391576683099e-05
20.6655574043261 4.8781922930846e-05
20.7154742096506 4.74533669172194e-05
20.765391014975 4.61530730391194e-05
20.8153078202995 4.48806248420734e-05
20.865224625624 4.36356062573321e-05
20.9151414309484 4.24176018444367e-05
20.9650582362729 4.12261970246463e-05
21.0149750415973 4.00609783053958e-05
21.0648918469218 3.89215334959396e-05
21.1148086522463 3.78074519143355e-05
21.1647254575707 3.67183245859142e-05
21.2146422628952 3.56537444333783e-05
21.2645590682196 3.4613306458671e-05
21.3144758735441 3.35966079167564e-05
21.3643926788685 3.26032484814511e-05
21.414309484193 3.16328304034494e-05
21.4642262895175 3.06849586606857e-05
21.5141430948419 2.97592411011813e-05
21.5640599001664 2.8855288578523e-05
21.6139767054908 2.79727150801271e-05
21.6638935108153 2.71111378484428e-05
21.7138103161398 2.62701774952544e-05
21.7637271214642 2.54494581092427e-05
21.8136439267887 2.46486073569696e-05
21.8635607321131 2.3867256577453e-05
21.9134775374376 2.31050408705001e-05
21.9633943427621 2.23615991789685e-05
22.0133111480865 2.16365743651276e-05
22.063227953411 2.09296132812898e-05
22.1131447587354 2.02403668348855e-05
22.1630615640599 1.95684900481498e-05
22.2129783693844 1.89136421125934e-05
22.2628951747088 1.82754864384213e-05
22.3128119800333 1.76536906990687e-05
22.3627287853577 1.70479268710115e-05
22.4126455906822 1.64578712690115e-05
22.4625623960067 1.58832045769502e-05
22.5124792013311 1.53236118743978e-05
22.5623960066556 1.47787826590623e-05
22.61231281198 1.4248410865256e-05
22.6622296173045 1.37321948785099e-05
22.7121464226289 1.32298375464613e-05
22.7620632279534 1.27410461861335e-05
22.8119800332779 1.22655325877165e-05
22.8618968386023 1.18030130149553e-05
22.9118136439268 1.135320820224e-05
22.9617304492512 1.09158433484902e-05
23.0116472545757 1.04906481079136e-05
23.0615640599002 1.00773565777157e-05
23.1114808652246 9.67570728282984e-06
23.1613976705491 9.28544315772909e-06
23.2113144758735 8.90631152537679e-06
23.261231281198 8.53806407336661e-06
23.3111480865225 8.18045682729725e-06
23.3610648918469 7.83325012142304e-06
23.4109816971714 7.49620856661721e-06
23.4608985024958 7.16910101568147e-06
23.5108153078203 6.85170052603299e-06
23.5607321131448 6.54378431979799e-06
23.6106489184692 6.24513374134028e-06
23.6605657237937 5.9555342122528e-06
23.7104825291181 5.67477518384136e-06
23.7603993344426 5.40265008713117e-06
23.8103161397671 5.13895628042973e-06
23.8602329450915 4.88349499448322e-06
23.910149750416 4.63607127526821e-06
23.9600665557404 4.39649392446632e-06
24.0099833610649 4.16457543767608e-06
24.0599001663893 3.9401319404238e-06
24.1098169717138 3.72298312204424e-06
24.1597337770383 3.51295216751116e-06
24.2096505823627 3.30986568730839e-06
24.2595673876872 3.1135536454438e-06
24.3094841930116 2.92384928572026e-06
24.3594009983361 2.74058905639113e-06
24.4093178036606 2.56361253334126e-06
24.459234608985 2.39276234194898e-06
24.5091514143095 2.22788407779931e-06
24.5590682196339 2.06882622643419e-06
24.6089850249584 1.91544008234101e-06
24.6589018302829 1.76757966739682e-06
24.7088186356073 1.62510164900186e-06
24.7587354409318 1.48786525815179e-06
24.8086522462562 1.35573220771462e-06
24.8585690515807 1.22856661119348e-06
24.9084858569052 1.10623490227235e-06
24.9584026622296 9.88605755456359e-07
25.0083194675541 8.75550008132692e-07
25.0582362728785 7.6694058439122e-07
25.108153078203 6.62652420956629e-07
25.1580698835275 5.62562395594704e-07
25.2079866888519 4.66549258365386e-07
25.2579034941764 3.7449356610349e-07
25.3078202995008 2.86277620514598e-07
25.3577371048253 2.01785410278424e-07
25.4076539101497 1.20902557554708e-07
25.4575707154742 4.35162692872601e-08
25.5074875207987 -3.04847062999822e-08
25.5574043261231 -1.01210117625317e-07
25.6073211314476 -1.68768241707402e-07
25.657237936772 -2.33265909786236e-07
25.7071547420965 -2.9480852624673e-07
25.757071547421 -3.53500080500348e-07
25.8069883527454 -4.09443151499163e-07
25.8569051580699 -4.62738904578856e-07
25.9068219633943 -5.13487080352683e-07
25.9567387687188 -5.61785975407386e-07
26.0066555740433 -6.07732414584455e-07
26.0565723793677 -6.51421714666041e-07
26.1064891846922 -6.92947639324337e-07
26.1564059900166 -7.32402345236147e-07
26.2063227953411 -7.69876319310892e-07
26.2562396006656 -8.05458307030164e-07
26.30615640599 -8.39235231950194e-07
26.3560732113145 -8.7129210647513e-07
26.4059900166389 -9.01711934068644e-07
26.4559068219634 -9.30575603133958e-07
26.5058236272879 -9.57961772857796e-07
26.5557404326123 -9.83946751381654e-07
26.6056572379368 -1.00860436673406e-06
26.6555740432612 -1.03200583102979e-06
26.7054908485857 -1.05421959851597e-06
26.7554076539101 -1.07531121812053e-06
26.8053244592346 -1.09534318123485e-06
26.8552412645591 -1.11437476553959e-06
26.9051580698835 -1.13246187576e-06
26.955074875208 -1.14965688231423e-06
27.0049916805324 -1.16600845889436e-06
27.0549084858569 -1.18156142009531e-06
27.1048252911814 -1.19635656028017e-06
27.1547420965058 -1.21043049494164e-06
27.2046589018303 -1.22381550588779e-06
27.2545757071547 -1.2365393916452e-06
27.3044925124792 -1.24862532453358e-06
27.3544093178037 -1.26009171592208e-06
27.4043261231281 -1.27095209122879e-06
27.4542429284526 -1.28121497626997e-06
27.504159733777 -1.29088379660419e-06
27.5540765391015 -1.29995679154806e-06
27.603993344426 -1.30842694456421e-06
27.6539101497504 -1.3162819317371e-06
27.7038269550749 -1.32350409005906e-06
27.7537437603993 -1.33007040724546e-06
27.8036605657238 -1.33595253478464e-06
27.8535773710483 -1.34111682590421e-06
27.9034941763727 -1.34552440010003e-06
27.9534109816972 -1.34913123582727e-06
28.0033277870216 -1.35188829289396e-06
28.0532445923461 -1.35374166602581e-06
28.1031613976705 -1.35463277098664e-06
28.153078202995 -1.35449856454151e-06
28.2029950083195 -1.3532717994382e-06
28.2529118136439 -1.35088131545885e-06
28.3028286189684 -1.3472523674548e-06
28.3527454242928 -1.34230699112649e-06
28.4026622296173 -1.33596440714436e-06
28.4525790349418 -1.32814146402798e-06
28.5024958402662 -1.31875312000816e-06
28.5524126455907 -1.30771296389177e-06
28.6023294509151 -1.29493377473037e-06
28.6522462562396 -1.2803281198643e-06
28.7021630615641 -1.26380899067125e-06
28.7520798668885 -1.24529047509572e-06
28.801996672213 -1.22468846577265e-06
28.8519134775374 -1.20192140228541e-06
28.9018302828619 -1.17691104581737e-06
28.9517470881864 -1.14958328416736e-06
29.0016638935108 -1.11986896480402e-06
29.0515806988353 -1.08770475333363e-06
29.1014975041597 -1.05303401445158e-06
29.1514143094842 -1.01580771214059e-06
29.2013311148086 -9.75985325570747e-07
29.2512479201331 -9.33535776848679e-07
29.3011647254576 -8.88438366457726e-07
29.351081530782 -8.4068371192897e-07
29.4009983361065 -7.9027468498681e-07
29.4509151414309 -7.37227342123754e-07
29.5008319467554 -6.81571843279483e-07
29.5507487520799 -6.23353353030695e-07
29.6006655574043 -5.62632918442995e-07
29.6505823627288 -4.99488317495941e-07
29.7004991680532 -4.34014871769504e-07
29.7504159733777 -3.66326216876556e-07
29.8003327787022 -2.96555023943833e-07
29.8502495840266 -2.24853665285215e-07
29.9001663893511 -1.51394817279253e-07
29.9500831946755 -7.63719933629346e-08
};
\addplot [semithick, color3]
table {%
-29.9500831946755 -7.18709061542532e-08
-29.9001663893511 -1.42168619649432e-07
-29.8502495840266 -2.10703652031836e-07
-29.8003327787022 -2.7730704238026e-07
-29.7504159733777 -3.4182982125278e-07
-29.7004991680532 -4.04142406870361e-07
-29.6505823627288 -4.64133940492637e-07
-29.6006655574043 -5.21711567852032e-07
-29.5507487520799 -5.76799673380334e-07
-29.5008319467554 -6.29339073800901e-07
-29.4509151414309 -6.79286177475246e-07
-29.4009983361065 -7.26612115687701e-07
-29.351081530782 -7.71301851828356e-07
-29.3011647254576 -8.13353274194657e-07
-29.2512479201331 -8.52776277877804e-07
-29.2013311148087 -8.89591840933433e-07
-29.1514143094842 -9.23831099758878e-07
-29.1014975041597 -9.55534428313499e-07
-29.0515806988353 -9.84750525525941e-07
-29.0016638935108 -1.01153551493451e-06
-28.9517470881864 -1.03595206030593e-06
-28.9018302828619 -1.05806850067496e-06
-28.8519134775374 -1.07795800794475e-06
-28.801996672213 -1.09569776988633e-06
-28.7520798668885 -1.11136820107692e-06
-28.7021630615641 -1.12505218402257e-06
-28.6522462562396 -1.13683434242106e-06
-28.6023294509151 -1.14680034823891e-06
-28.5524126455907 -1.15503626400068e-06
-28.5024958402662 -1.16162792142286e-06
-28.4525790349418 -1.16666033726699e-06
-28.4026622296173 -1.17021716704023e-06
-28.3527454242928 -1.1723801969352e-06
-28.3028286189684 -1.17322887417699e-06
-28.2529118136439 -1.17283987573233e-06
-28.2029950083195 -1.17128671513622e-06
-28.153078202995 -1.16863938700442e-06
-28.1031613976706 -1.16496404862565e-06
-28.0532445923461 -1.16032273786735e-06
-28.0033277870216 -1.15477312648073e-06
-27.9534109816972 -1.14836830775749e-06
-27.9034941763727 -1.14115661736978e-06
-27.8535773710483 -1.13318148611747e-06
-27.8036605657238 -1.12448132321302e-06
-27.7537437603993 -1.11508942865238e-06
-27.7038269550749 -1.10503393315175e-06
-27.6539101497504 -1.09433776407352e-06
-27.603993344426 -1.08301863571974e-06
-27.5540765391015 -1.0710890623381e-06
-27.504159733777 -1.05855639216313e-06
-27.4542429284526 -1.0454228608032e-06
-27.4043261231281 -1.03168566228165e-06
-27.3544093178037 -1.01733703604778e-06
-27.3044925124792 -1.0023643682893e-06
-27.2545757071547 -9.86750305901962e-07
-27.2046589018303 -9.70472881503786e-07
-27.1547420965058 -9.53505647919881e-07
-27.1048252911814 -9.35817820608904e-07
-27.0549084858569 -9.1737442655277e-07
-27.0049916805324 -8.98136458187005e-07
-26.955074875208 -8.780610310094e-07
-26.9051580698835 -8.57101543568713e-07
-26.8552412645591 -8.35207838602613e-07
-26.8053244592346 -8.1232636416422e-07
-26.7554076539102 -7.88400333648913e-07
-26.7054908485857 -7.63369883707069e-07
-26.6555740432612 -7.37172229103496e-07
-26.6056572379368 -7.09741813660088e-07
-26.5557404326123 -6.81010456494122e-07
-26.5058236272879 -6.50907492840341e-07
-26.4559068219634 -6.19359908819914e-07
-26.4059900166389 -5.86292469593335e-07
-26.3560732113145 -5.51627840406866e-07
-26.30615640599 -5.15286700112915e-07
-26.2562396006656 -4.77187846813544e-07
-26.2063227953411 -4.37248295342743e-07
-26.1564059900166 -3.95383366367114e-07
-26.1064891846922 -3.51506766945753e-07
-26.0565723793677 -3.0553066244844e-07
-26.0066555740433 -2.57365739786446e-07
-25.9567387687188 -2.06921261962261e-07
-25.9068219633943 -1.54105113993254e-07
-25.8569051580699 -9.88238403096069e-08
-25.8069883527454 -4.09826737687549e-08
-25.757071547421 1.95144435329885e-08
-25.7071547420965 8.27648474359589e-08
-25.657237936772 1.48867146632616e-07
-25.6073211314476 2.17921225047639e-07
-25.5574043261231 2.90028251382534e-07
-25.5074875207987 3.65290695503164e-07
-25.4575707154742 4.43812351330339e-07
-25.4076539101498 5.25698365878399e-07
-25.3577371048253 6.11055274074571e-07
-25.3078202995008 6.99991038982539e-07
-25.2579034941764 7.92615097047101e-07
-25.2079866888519 8.89038407972798e-07
-25.1580698835275 9.89373508847875e-07
-25.108153078203 1.09373457212569e-06
-25.0582362728785 1.20223746707858e-06
-25.0083194675541 1.31499982434409e-06
-24.9584026622296 1.43214110319006e-06
-24.9084858569052 1.55378266113362e-06
-24.8585690515807 1.68004782555852e-06
-24.8086522462562 1.8110619669869e-06
-24.7587354409318 1.94695257367328e-06
-24.7088186356073 2.08784932720227e-06
-24.6589018302829 2.23388417878523e-06
-24.6089850249584 2.38519142596616e-06
-24.5590682196339 2.54190778946202e-06
-24.5091514143095 2.70417248987872e-06
-24.459234608985 2.87212732405955e-06
-24.4093178036606 3.04591674083916e-06
-24.3594009983361 3.22568791599186e-06
-24.3094841930116 3.41159082617917e-06
-24.2595673876872 3.60377832171693e-06
-24.2096505823627 3.80240619799764e-06
-24.1597337770383 4.00763326541854e-06
-24.1098169717138 4.21962141768018e-06
-24.0599001663894 4.43853569833384e-06
-24.0099833610649 4.66454436546929e-06
-23.9600665557404 4.8978189544465e-06
-23.910149750416 5.13853433858634e-06
-23.8602329450915 5.38686878774602e-06
-23.8103161397671 5.64300402471444e-06
-23.7603993344426 5.90712527937166e-06
-23.7104825291181 6.17942134056445e-06
-23.6605657237937 6.46008460565635e-06
-23.6106489184692 6.74931112771724e-06
-23.5607321131448 7.04730066032151e-06
-23.5108153078203 7.3542566999284e-06
-23.4608985024958 7.67038652582075e-06
-23.4109816971714 7.9959012375803e-06
-23.3610648918469 8.33101579007902e-06
-23.3111480865225 8.67594902596566e-06
-23.261231281198 9.03092370562636e-06
-23.2113144758735 9.3961665345963e-06
-23.1613976705491 9.77190818839717e-06
-23.1114808652246 1.0158383334772e-05
-23.0615640599002 1.05558306532852e-05
-23.0116472545757 1.09644928522508e-05
-22.9617304492512 1.13846166829477e-05
-22.9118136439268 1.18164529510739e-05
-22.8618968386023 1.22602565253871e-05
-22.8119800332779 1.27162863434703e-05
-22.7620632279534 1.31848054145585e-05
-22.712146422629 1.36660808193489e-05
-22.6622296173045 1.41603837067177e-05
-22.61231281198 1.46679892872514e-05
-22.5623960066556 1.51891768234998e-05
-22.5124792013311 1.57242296168447e-05
-22.4625623960067 1.62734349908751e-05
-22.4126455906822 1.68370842711509e-05
-22.3627287853577 1.74154727612283e-05
-22.3128119800333 1.80088997148168e-05
-22.2628951747088 1.86176683039279e-05
-22.2129783693844 1.92420855828713e-05
-22.1630615640599 1.98824624479482e-05
-22.1131447587354 2.05391135926856e-05
-22.063227953411 2.12123574584512e-05
-22.0133111480865 2.1902516180284e-05
-21.9633943427621 2.26099155277728e-05
-21.9134775374376 2.33348848408099e-05
-21.8635607321131 2.40777569600464e-05
-21.8136439267887 2.48388681518744e-05
-21.7637271214642 2.56185580277569e-05
-21.7138103161398 2.64171694577293e-05
-21.6638935108153 2.72350484778942e-05
-21.6139767054908 2.8072544191732e-05
-21.5640599001664 2.89300086650519e-05
-21.5141430948419 2.98077968144076e-05
-21.4642262895175 3.07062662888066e-05
-21.414309484193 3.16257773445419e-05
-21.3643926788686 3.25666927129782e-05
-21.3144758735441 3.35293774611293e-05
-21.2645590682196 3.45141988448638e-05
-21.2146422628952 3.5521526154581e-05
-21.1647254575707 3.65517305532003e-05
-21.1148086522463 3.76051849063123e-05
-21.0648918469218 3.86822636043381e-05
-21.0149750415973 3.97833423765497e-05
-20.9650582362729 4.09087980968015e-05
-20.9151414309484 4.20590085808242e-05
-20.865224625624 4.32343523749319e-05
-20.8153078202995 4.44352085359914e-05
-20.765391014975 4.56619564024963e-05
-20.7154742096506 4.69149753565863e-05
-20.6655574043261 4.81946445768441e-05
-20.6156405990017 4.95013427816917e-05
-20.5657237936772 5.08354479631984e-05
-20.5158069883527 5.21973371110982e-05
-20.4658901830283 5.35873859267979e-05
-20.4159733777038 5.5005968527139e-05
-20.3660565723794 5.64534571376521e-05
-20.3161397670549 5.79302217750204e-05
-20.2662229617304 5.94366299184378e-05
-20.216306156406 6.09730461695161e-05
-20.1663893510815 6.25398319003608e-05
-20.1164725457571 6.41373448893943e-05
-20.0665557404326 6.57659389444646e-05
-20.0166389351082 6.7425963512728e-05
-19.9667221297837 6.91177632767467e-05
-19.9168053244592 7.08416777361859e-05
-19.8668885191348 7.25980407744369e-05
-19.8169717138103 7.43871802094329e-05
-19.7670549084859 7.62094173278558e-05
-19.7171381031614 7.80650664018664e-05
-19.6672212978369 7.99544341874155e-05
-19.6173044925125 8.18778194031218e-05
-19.567387687188 8.38355121886219e-05
-19.5174708818636 8.58277935412191e-05
-19.4675540765391 8.78549347295763e-05
-19.4176372712146 8.9917196683114e-05
-19.3677204658902 9.20148293556912e-05
-19.3178036605657 9.41480710620608e-05
-19.2678868552413 9.63171477855104e-05
-19.2179700499168 9.85222724550104e-05
-19.1680532445923 0.000100763644190116
-19.1181364392679 0.000103041447511783
-19.0682196339434 0.000105355851517192
-19.018302828619 0.000107707009016588
-18.9683860232945 0.000110095055630093
-18.91846921797 0.000112520108842373
-18.8685524126456 0.000114982267012999
-18.8186356073211 0.000117481608340287
-18.7687188019967 0.000120018189776364
-18.7188019966722 0.000122592045891193
-18.6688851913478 0.000125203187683262
-18.6189683860233 0.00012785160133463
-18.5690515806988 0.000130537246908065
-18.5191347753744 0.000133260056983987
-18.4692179700499 0.00013601993523502
-18.4193011647255 0.00013881675493595
-18.369384359401 0.00014165035740703
-18.3194675540765 0.000144520550388592
-18.2695507487521 0.000147427106345089
-18.2196339434276 0.000150369760696789
-18.1697171381032 0.000153348209977496
-18.1198003327787 0.000156362109916853
-18.0698835274542 0.000159411073445947
-18.0199667221298 0.000162494668625175
-17.9700499168053 0.000165612416493526
-17.9201331114809 0.000168763788838728
-17.8702163061564 0.000171948205887928
-17.8202995008319 0.000175165033918914
-17.7703826955075 0.000178413582792152
-17.720465890183 0.000181693103404285
-17.6705490848586 0.000185002785064037
-17.6206322795341 0.000188341752791862
-17.5707154742096 0.000191709064545023
-17.5207986688852 0.000195103708370198
-17.4708818635607 0.000198524599486071
-17.4209650582363 0.000201970577298779
-17.3710482529118 0.000205440402353513
-17.3211314475874 0.000208932753225918
-17.2712146422629 0.000212446223357396
-17.2212978369384 0.00021597931783877
-17.171381031614 0.000219530450147175
-17.1214642262895 0.000223097938841387
-17.0715474209651 0.000226680004221173
-17.0216306156406 0.000230274764956556
-16.9717138103161 0.000233880234693193
-16.9217970049917 0.000237494318640322
-16.8718801996672 0.000241114810147959
-16.8219633943428 0.000244739387280211
-16.7720465890183 0.000248365609391697
-16.7221297836938 0.000251990913714132
-16.6722129783694 0.000255612611960166
-16.6222961730449 0.000259227886951497
-16.5723793677205 0.000262833789278147
-16.522462562396 0.000266427233995612
-16.4725457570716 0.000270004997366278
-16.4226289517471 0.000273563713651142
-16.3727121464226 0.000277099871957395
-16.3227953410982 0.000280609813146869
-16.2728785357737 0.000284089726809662
-16.2229617304493 0.000287535648306513
-16.1730449251248 0.00029094345588257
-16.1231281198003 0.000294308867854251
-16.0732113144759 0.000297627439869738
-16.0232945091514 0.000300894562242455
-15.973377703827 0.000304105457355528
-15.9234608985025 0.000307255177133767
-15.873544093178 0.000310338600578131
-15.8236272878536 0.000313350431355988
-15.7737104825291 0.000316285195438631
-15.7237936772047 0.000319137238775678
-15.6738768718802 0.000321900724993932
-15.6239600665557 0.000324569633106213
-15.5740432612313 0.000327137755213495
-15.5241264559068 0.000329598694181423
-15.4742096505824 0.000331945861269948
-15.4242928452579 0.00033417247369249
-15.3743760399334 0.000336271552078561
-15.324459234609 0.000338235917811393
-15.2745424292845 0.000340058190209616
-15.2246256239601 0.00034173078351962
-15.1747088186356 0.000343245903682786
-15.1247920133111 0.000344595544839402
-15.0748752079867 0.00034577148552877
-15.0249584026622 0.000346765284542772
-14.9750415973378 0.000347568276388072
-14.9251247920133 0.000348171566310136
-14.8752079866889 0.000348566024830449
-14.8252911813644 0.00034874228174669
-14.7753743760399 0.000348690719544204
-14.7254575707155 0.000348401466165972
-14.675540765391 0.000347864387087387
-14.6256239600666 0.000347069076641545
-14.5757071547421 0.00034600484854055
-14.5257903494176 0.000344660725538405
-14.4758735440932 0.000343025428181609
-14.4259567387687 0.000341087362594466
-14.3760399334443 0.00033883460724753
-14.3261231281198 0.000336254898659427
-14.2762063227953 0.000333335615984688
-14.2262895174709 0.000330063764443074
-14.1763727121464 0.000326425957549341
-14.126455906822 0.000322408398106393
-14.0765391014975 0.000317996857929352
-14.026622296173 0.000313176656273324
-13.9767054908486 0.000307932636943426
-13.9267886855241 0.000302249144072149
-13.8768718801997 0.000296109996556198
-13.8269550748752 0.000289498461152744
-13.7770382695508 0.000282397224243382
-13.7271214642263 0.000274788362283151
-13.6772046589018 0.000266653310961646
-13.6272878535774 0.000257972833113521
-13.5773710482529 0.000248726985426586
-13.5274542429285 0.000238895084007173
-13.477537437604 0.000228455668874445
-13.4276206322795 0.000217386467467852
-13.3777038269551 0.00020566435726495
-13.3277870216306 0.000193265327620204
-13.2778702163062 0.000180164440949198
-13.2279534109817 0.000166335793396789
-13.1780366056572 0.000151752475142093
-13.1281198003328 0.000136386530507733
-13.0782029950083 0.000120208918055398
-13.0282861896839 0.000103189470864435
-12.9783693843594 8.52968572047381e-05
-12.9284525790349 6.64985418296471e-05
-12.8785357737105 4.67607481286516e-05
-12.828618968386 2.60484213934929e-05
-12.7787021630616 4.32519346449438e-06
-12.7287853577371 -1.84466509633839e-05
-12.6788685524126 -4.23062060833458e-05
-12.6289517470882 -6.72939744659255e-05
-12.5790349417637 -9.34518939819402e-05
-12.5291181364393 -0.000120823361837683
-12.4792013311148 -0.000149453255393082
-12.4292845257904 -0.00017938794942723
-12.3793677204659 -0.000210675329510866
-12.3294509151414 -0.00024336480114224
-12.279534109817 -0.000277507294301464
-12.2296173044925 -0.00031315526307899
-12.1797004991681 -0.000350362680036548
-12.1297836938436 -0.000389185024963688
-12.0798668885191 -0.000429679267700249
-12.0299500831947 -0.000471903844704679
-11.9800332778702 -0.000515918629060286
-11.9301164725458 -0.000561784893626355
-11.8801996672213 -0.000609565267058593
-11.8302828618968 -0.000659323682443876
-11.7803660565724 -0.000711125318317579
-11.7304492512479 -0.000765036531858162
-11.6805324459235 -0.000821124784083102
-11.630615640599 -0.000879458556902758
-11.5806988352745 -0.000940107261924378
-11.5307820299501 -0.00100314114093723
-11.4808652246256 -0.00106863115805169
-11.4309484193012 -0.00113664888351008
-11.3810316139767 -0.00120726636923514
-11.3311148086522 -0.00128055601623294
-11.2811980033278 -0.00135659043402094
-11.2312811980033 -0.00143544229230879
-11.1813643926789 -0.00151718416521874
-11.1314475873544 -0.00160188836839425
-11.08153078203 -0.00168962678941018
-11.0316139767055 -0.00178047071196384
-10.981697171381 -0.00187449063439491
-10.9317803660566 -0.00197175608315206
-10.8818635607321 -0.00207233542189594
-10.8319467554077 -0.00217629565700057
-10.7820299500832 -0.00228370224028872
-10.7321131447587 -0.0023946188699111
-10.6821963394343 -0.0025091072903529
-10.6322795341098 -0.00262722709262553
-10.5823627287854 -0.00274903551577443
-10.5324459234609 -0.00287458725090598
-10.4825291181364 -0.00300393424900751
-10.432612312812 -0.00313712553390272
-10.3826955074875 -0.00327420702175157
-10.3327787021631 -0.00341522134856663
-10.2828618968386 -0.00356020770727821
-10.2329450915141 -0.00370920169593622
-10.1830282861897 -0.00386223517868847
-10.1331114808652 -0.00401933616122142
-10.0831946755408 -0.00418052868239052
-10.0332778702163 -0.00434583272380177
-9.98336106489185 -0.00451526413913479
-9.93344425956739 -0.00468883460501809
-9.88352745424293 -0.00486655159528097
-9.83361064891847 -0.00504841838041105
-9.78369384359401 -0.00523443405404273
-9.73377703826955 -0.00542459358828866
-9.68386023294509 -0.00561888791970311
-9.63394342762063 -0.00581730406763289
-9.58402662229618 -0.00601982528666718
-9.53410981697171 -0.00622643125484204
-9.48419301164726 -0.00643709829918857
-9.4342762063228 -0.00665179966013392
-9.38435940099834 -0.00687050579617315
-9.33444259567388 -0.00709318473012511
-9.28452579034942 -0.007319802438168
-9.23460898502496 -0.00755032328271944
-9.1846921797005 -0.00778471049008107
-9.13477537437604 -0.00802292667360967
-9.08485856905158 -0.00826493440300432
-9.03494176372712 -0.00851069682011312
-8.98502495840266 -0.00876017830146259
-8.9351081530782 -0.00901334516749851
-8.88519134775375 -0.00927016643829912
-8.83527454242929 -0.00953061463527887
-8.78535773710483 -0.00979466662814578
-8.73544093178037 -0.0100623045261058
-8.68552412645591 -0.0103335166120254
-8.63560732113145 -0.0106082983179688
-8.58569051580699 -0.0108866532402172
-8.53577371048253 -0.0111685941915606
-8.48585690515807 -0.0114541442883195
-8.43594009983361 -0.0117433380692121
-8.38602329450915 -0.0120362226428329
-8.33610648918469 -0.0123328588601464
-8.28618968386023 -0.0126333225080266
-8.23627287853578 -0.0129377055195013
-8.18635607321131 -0.0132461171959699
-8.13643926788686 -0.0135586854362754
-8.0865224625624 -0.0138755579671152
-8.03660565723794 -0.0141969035688756
-7.98668885191348 -0.0145229132905715
-7.93677204658902 -0.0148538016471699
-7.88685524126456 -0.0151898077921706
-7.8369384359401 -0.0155311966579121
-7.78702163061564 -0.0158782600556715
-7.73710482529118 -0.0162313177272245
-7.68718801996672 -0.0165907183391419
-7.63727121464226 -0.0169568404107065
-7.5873544093178 -0.0173300931659565
-7.53743760399335 -0.0177109172999882
-7.48752079866889 -0.0180997856492874
-7.43760399334443 -0.0184972037555118
-7.38768718801997 -0.0189037103118056
-7.33777038269551 -0.0193198774804063
-7.28785357737105 -0.0197463110699953
-7.23793677204659 -0.0201836505609548
-7.18801996672213 -0.0206325689664202
-7.13810316139767 -0.021093772516765
-7.08818635607321 -0.0215680001549281
-7.03826955074875 -0.0220560228297778
-6.98835274542429 -0.0225586425745308
-6.93843594009984 -0.0230766913570786
-6.88851913477538 -0.0236110296889421
-6.83860232945092 -0.0241625449794716
-6.78868552412646 -0.0247321496218292
-6.738768718802 -0.0253207787972437
-6.68885191347754 -0.0259293879840145
-6.63893510815308 -0.0265589501577522
-6.58901830282862 -0.0272104526693976
-6.53910149750416 -0.0278848937876396
-6.4891846921797 -0.0285832788924772
-6.43926788685524 -0.0293066163068232
-6.38935108153078 -0.0300559127532471
-6.33943427620632 -0.0308321684231855
-6.28951747088187 -0.031636371646232
-6.2396006655574 -0.0324694931474366
-6.18968386023295 -0.0333324798809136
-6.13976705490849 -0.0342262484284747
-6.08985024958403 -0.0351516779524714
-6.03993344425957 -0.0361096026925532
-5.99001663893511 -0.0371008039966297
-5.94009983361065 -0.0381260018769666
-5.89018302828619 -0.0391858460830563
-5.84026622296173 -0.0402809066836849
-5.79034941763727 -0.0414116641514776
-5.74043261231281 -0.0425784989441487
-5.69051580698835 -0.0437816805777196
-5.64059900166389 -0.045021356188105
-5.59068219633944 -0.0462975385787167
-5.54076539101498 -0.0476100937530995
-5.49084858569052 -0.0489587279331198
-5.44093178036606 -0.050342974064868
-5.3910149750416 -0.0517621778162448
-5.34109816971714 -0.0532154830721818
-5.29118136439268 -0.0547018169356181
-5.24126455906822 -0.0562198742447385
-5.19134775374376 -0.0577681016195923
-5.1414309484193 -0.0593446810540753
-5.09151414309484 -0.0609475130723981
-5.04159733777038 -0.0625741994726014
-4.99168053244593 -0.0642220256834406
-4.94176372712147 -0.0658879427650785
-4.89184692179701 -0.0675685490885149
-4.84193011647255 -0.0692600717335906
-4.79201331114809 -0.07095834765074
-4.74209650582363 -0.0726588046374844
-4.69217970049917 -0.074356442186968
-4.64226289517471 -0.0760458122726896
-4.59234608985025 -0.0777210001409861
-4.54242928452579 -0.0793756051908314
-4.49251247920133 -0.0810027220291295
-4.44259567387687 -0.0825949217989495
-4.39267886855241 -0.0841442338880806
-4.34276206322795 -0.085642128135904
-4.29284525790349 -0.0870794976678902
-4.24292845257904 -0.0884466424990494
-4.19301164725458 -0.0897332540603815
-4.14309484193012 -0.090928400815781
-4.09317803660566 -0.0920205151509321
-4.0432612312812 -0.0929973817304449
-3.99334442595674 -0.0938461275347815
-3.94342762063228 -0.0945532138043488
-3.89351081530782 -0.0951044301343912
-3.84359400998336 -0.0954848909809144
-3.7936772046589 -0.0956790348546736
-3.74376039933444 -0.0956706264971099
-3.69384359400998 -0.0954427623488487
-3.64392678868553 -0.0949778796377538
-3.59400998336107 -0.094257769429332
-3.54409317803661 -0.0932635939972108
-3.49417637271215 -0.091975908885154
-3.44425956738769 -0.0903746900442825
-3.39434276206323 -0.0884393664394148
-3.34442595673877 -0.0861488585263134
-3.29450915141431 -0.0834816230066156
-3.24459234608985 -0.0804157042688224
-3.19467554076539 -0.0769287929213482
-3.14475873544093 -0.0729982918166834
-3.09484193011647 -0.0686013899535508
-3.04492512479202 -0.0637151446258755
-2.99500831946755 -0.0583165721627203
-2.9450915141431 -0.0523827475713703
-2.89517470881864 -0.045890913355742
-2.84525790349418 -0.0388185977335378
-2.79534109816972 -0.0311437424173648
-2.74542429284526 -0.0228448400567468
-2.6955074875208 -0.0139010813589587
-2.64559068219634 -0.00429251181641627
-2.59567387687188 0.00599980213347134
-2.54575707154742 0.0169935978037988
-2.49584026622296 0.0287052322225507
-2.44592346089851 0.0411494899170716
-2.39600665557404 0.0543393832190902
-2.34608985024959 0.0682859459510838
-2.29617304492513 0.082998021525272
-2.24625623960067 0.0984820466660119
-2.19633943427621 0.114741832153286
-2.14642262895175 0.131778342177389
-2.09650582362729 0.149589474090481
-2.04658901830283 0.16816984053661
-1.99667221297837 0.187510556134948
-1.94675540765391 0.2075990310776
-1.89683860232945 0.228418774179575
-1.84692179700499 0.24994920807968
-1.79700499168053 0.272165499432653
-1.74708818635607 0.295038407049589
-1.69717138103162 0.318534151030403
-1.64725457570716 0.342614305983385
-1.5973377703827 0.3672357214373
-1.54742096505824 0.392350472515946
-1.49750415973378 0.417905843858371
-1.44758735440932 0.443844349625739
-1.39767054908486 0.47010379223401
-1.3477537437604 0.49661736218714
-1.29783693843594 0.523313781056017
-1.24792013311148 0.550117489252894
-1.19800332778702 0.576948879789558
-1.14808652246256 0.603724578681547
-1.09816971713811 0.630357772073136
-1.04825291181364 0.656758579512921
-0.998336106489187 0.682834472113367
-0.948419301164726 0.708490733586425
-0.898502495840269 0.733630961369246
-0.848585690515808 0.758157604247354
-0.798668885191351 0.781972532055753
-0.74875207986689 0.804977632198585
-0.698835274542432 0.827075426880502
-0.648918469217971 0.848169704089526
-0.599001663893514 0.868166154508499
-0.549084858569053 0.886973005649765
-0.499168053244595 0.904501643587623
-0.449251247920134 0.920667211684631
-0.399334442595677 0.935389174668235
-0.349417637271216 0.948591835402297
-0.299500831946759 0.960204791135201
-0.249584026622298 0.970163317451574
-0.19966722129784 0.978408677150013
-0.149750415973379 0.984888388105382
-0.0998336106489184 0.989556625069406
-0.049916805324461 0.992375417867406
0 0.99331821654498
0.0499168053244574 0.992375417867406
0.0998336106489184 0.989556625069405
0.149750415973376 0.984888388105381
0.199667221297837 0.978408677150012
0.249584026622294 0.970163317451572
0.299500831946755 0.960204791135198
0.349417637271213 0.948591835402294
0.399334442595674 0.935389174668231
0.449251247920131 0.920667211684626
0.499168053244592 0.904501643587618
0.549084858569049 0.88697300564976
0.59900166389351 0.868166154508493
0.648918469217968 0.84816970408952
0.698835274542429 0.827075426880496
0.748752079866886 0.804977632198579
0.798668885191347 0.781972532055747
0.848585690515804 0.758157604247348
0.898502495840265 0.73363096136924
0.948419301164723 0.708490733586419
0.998336106489184 0.68283447211336
1.04825291181364 0.656758579512914
1.0981697171381 0.630357772073129
1.14808652246256 0.603724578681541
1.19800332778702 0.576948879789551
1.24792013311148 0.550117489252888
1.29783693843594 0.523313781056011
1.3477537437604 0.496617362187134
1.39767054908486 0.470103792234004
1.44758735440931 0.443844349625732
1.49750415973378 0.417905843858365
1.54742096505823 0.39235047251594
1.59733777038269 0.367235721437294
1.64725457570715 0.342614305983379
1.69717138103161 0.318534151030398
1.74708818635607 0.295038407049583
1.79700499168053 0.272165499432648
1.84692179700499 0.249949208079674
1.89683860232945 0.228418774179569
1.94675540765391 0.207599031077595
1.99667221297837 0.187510556134943
2.04658901830283 0.168169840536606
2.09650582362729 0.149589474090476
2.14642262895175 0.131778342177385
2.1963394342762 0.114741832153283
2.24625623960066 0.0984820466660087
2.29617304492513 0.0829980215252691
2.34608985024958 0.0682859459510812
2.39600665557404 0.0543393832190879
2.4459234608985 0.0411494899170696
2.49584026622296 0.028705232222549
2.54575707154742 0.0169935978037974
2.59567387687188 0.00599980213347011
2.64559068219634 -0.00429251181641727
2.6955074875208 -0.0139010813589595
2.74542429284526 -0.0228448400567474
2.79534109816971 -0.0311437424173652
2.84525790349417 -0.038818597733538
2.89517470881864 -0.0458909133557421
2.94509151414309 -0.0523827475713701
2.99500831946755 -0.0583165721627201
3.04492512479201 -0.0637151446258751
3.09484193011647 -0.0686013899535502
3.14475873544093 -0.0729982918166827
3.19467554076539 -0.0769287929213474
3.24459234608985 -0.0804157042688215
3.29450915141431 -0.0834816230066146
3.34442595673877 -0.0861488585263124
3.39434276206322 -0.0884393664394137
3.44425956738768 -0.0903746900442813
3.49417637271215 -0.0919759088851527
3.5440931780366 -0.0932635939972095
3.59400998336106 -0.0942577694293307
3.64392678868552 -0.0949778796377525
3.69384359400998 -0.0954427623488474
3.74376039933444 -0.0956706264971086
3.7936772046589 -0.0956790348546722
3.84359400998336 -0.095484890980913
3.89351081530782 -0.0951044301343898
3.94342762063228 -0.0945532138043475
3.99334442595674 -0.0938461275347802
4.04326123128119 -0.0929973817304436
4.09317803660566 -0.0920205151509308
4.14309484193011 -0.0909284008157797
4.19301164725457 -0.0897332540603803
4.24292845257904 -0.0884466424990482
4.29284525790349 -0.087079497667889
4.34276206322795 -0.0856421281359028
4.39267886855241 -0.0841442338880794
4.44259567387687 -0.0825949217989483
4.49251247920133 -0.0810027220291284
4.54242928452579 -0.0793756051908302
4.59234608985025 -0.0777210001409849
4.64226289517471 -0.0760458122726885
4.69217970049917 -0.0743564421869669
4.74209650582362 -0.0726588046374833
4.79201331114808 -0.070958347650739
4.84193011647255 -0.0692600717335895
4.891846921797 -0.0675685490885138
4.94176372712146 -0.0658879427650775
4.99168053244592 -0.0642220256834397
5.04159733777038 -0.0625741994726005
5.09151414309484 -0.0609475130723972
5.1414309484193 -0.0593446810540744
5.19134775374376 -0.0577681016195915
5.24126455906822 -0.0562198742447377
5.29118136439268 -0.0547018169356174
5.34109816971714 -0.0532154830721812
5.39101497504159 -0.0517621778162443
5.44093178036606 -0.0503429740648675
5.49084858569051 -0.0489587279331194
5.54076539101497 -0.047610093753099
5.59068219633943 -0.0462975385787163
5.64059900166389 -0.0450213561881047
5.69051580698835 -0.0437816805777193
5.74043261231281 -0.0425784989441485
5.79034941763727 -0.0414116641514774
5.84026622296173 -0.0402809066836847
5.89018302828619 -0.0391858460830562
5.94009983361065 -0.0381260018769665
5.9900166389351 -0.0371008039966296
6.03993344425957 -0.0361096026925532
6.08985024958402 -0.0351516779524714
6.13976705490848 -0.0342262484284747
6.18968386023294 -0.0333324798809135
6.2396006655574 -0.0324694931474365
6.28951747088186 -0.0316363716462319
6.33943427620632 -0.0308321684231854
6.38935108153078 -0.0300559127532471
6.43926788685524 -0.0293066163068232
6.4891846921797 -0.0285832788924771
6.53910149750416 -0.0278848937876396
6.58901830282862 -0.0272104526693976
6.63893510815308 -0.0265589501577522
6.68885191347754 -0.0259293879840144
6.73876871880199 -0.0253207787972437
6.78868552412646 -0.0247321496218292
6.83860232945091 -0.0241625449794717
6.88851913477537 -0.0236110296889421
6.93843594009983 -0.0230766913570786
6.98835274542429 -0.0225586425745309
7.03826955074875 -0.0220560228297778
7.08818635607321 -0.0215680001549282
7.13810316139767 -0.0210937725167651
7.18801996672213 -0.0206325689664202
7.23793677204659 -0.0201836505609549
7.28785357737105 -0.0197463110699954
7.3377703826955 -0.0193198774804064
7.38768718801997 -0.0189037103118058
7.43760399334442 -0.0184972037555119
7.48752079866888 -0.0180997856492875
7.53743760399334 -0.0177109172999884
7.5873544093178 -0.0173300931659567
7.63727121464226 -0.0169568404107066
7.68718801996672 -0.0165907183391421
7.73710482529118 -0.0162313177272247
7.78702163061564 -0.0158782600556717
7.8369384359401 -0.0155311966579123
7.88685524126456 -0.0151898077921708
7.93677204658901 -0.0148538016471701
7.98668885191348 -0.0145229132905717
8.03660565723793 -0.0141969035688759
8.08652246256239 -0.0138755579671154
8.13643926788685 -0.0135586854362756
8.18635607321131 -0.0132461171959701
8.23627287853577 -0.0129377055195014
8.28618968386023 -0.0126333225080267
8.33610648918469 -0.0123328588601466
8.38602329450915 -0.0120362226428331
8.43594009983361 -0.0117433380692122
8.48585690515807 -0.0114541442883197
8.53577371048253 -0.0111685941915608
8.58569051580699 -0.0108866532402173
8.63560732113145 -0.0106082983179689
8.6855241264559 -0.0103335166120256
8.73544093178037 -0.0100623045261059
8.78535773710482 -0.00979466662814588
8.83527454242928 -0.00953061463527897
8.88519134775374 -0.00927016643829921
8.9351081530782 -0.00901334516749859
8.98502495840266 -0.00876017830146266
9.03494176372712 -0.00851069682011319
9.08485856905158 -0.00826493440300438
9.13477537437604 -0.00802292667360972
9.1846921797005 -0.00778471049008112
9.23460898502496 -0.00755032328271949
9.28452579034941 -0.00731980243816804
9.33444259567388 -0.00709318473012515
9.38435940099833 -0.00687050579617319
9.43427620632279 -0.00665179966013395
9.48419301164725 -0.0064370982991886
9.53410981697171 -0.00622643125484207
9.58402662229617 -0.00601982528666721
9.63394342762063 -0.00581730406763292
9.68386023294509 -0.00561888791970313
9.73377703826955 -0.00542459358828869
9.78369384359401 -0.00523443405404276
9.83361064891847 -0.00504841838041107
9.88352745424292 -0.004866551595281
9.93344425956739 -0.00468883460501811
9.98336106489185 -0.00451526413913481
10.0332778702163 -0.00434583272380179
10.0831946755408 -0.00418052868239053
10.1331114808652 -0.00401933616122143
10.1830282861897 -0.00386223517868848
10.2329450915141 -0.00370920169593623
10.2828618968386 -0.00356020770727822
10.3327787021631 -0.00341522134856663
10.3826955074875 -0.00327420702175157
10.432612312812 -0.00313712553390272
10.4825291181364 -0.00300393424900751
10.5324459234609 -0.00287458725090598
10.5823627287854 -0.00274903551577443
10.6322795341098 -0.00262722709262553
10.6821963394343 -0.0025091072903529
10.7321131447587 -0.0023946188699111
10.7820299500832 -0.00228370224028872
10.8319467554076 -0.00217629565700056
10.8818635607321 -0.00207233542189593
10.9317803660566 -0.00197175608315205
10.981697171381 -0.0018744906343949
11.0316139767055 -0.00178047071196384
11.08153078203 -0.00168962678941017
11.1314475873544 -0.00160188836839424
11.1813643926789 -0.00151718416521873
11.2312811980033 -0.00143544229230879
11.2811980033278 -0.00135659043402093
11.3311148086522 -0.00128055601623293
11.3810316139767 -0.00120726636923514
11.4309484193012 -0.00113664888351007
11.4808652246256 -0.00106863115805168
11.5307820299501 -0.00100314114093722
11.5806988352745 -0.000940107261924372
11.630615640599 -0.000879458556902752
11.6805324459235 -0.000821124784083096
11.7304492512479 -0.000765036531858155
11.7803660565724 -0.000711125318317573
11.8302828618968 -0.00065932368244387
11.8801996672213 -0.000609565267058586
11.9301164725458 -0.000561784893626348
11.9800332778702 -0.00051591862906028
12.0299500831947 -0.000471903844704672
12.0798668885191 -0.000429679267700242
12.1297836938436 -0.000389185024963681
12.179700499168 -0.00035036268003654
12.2296173044925 -0.000313155263078982
12.279534109817 -0.000277507294301456
12.3294509151414 -0.000243364801142232
12.3793677204659 -0.000210675329510857
12.4292845257903 -0.000179387949427221
12.4792013311148 -0.000149453255393073
12.5291181364393 -0.000120823361837674
12.5790349417637 -9.34518939819312e-05
12.6289517470882 -6.72939744659163e-05
12.6788685524126 -4.23062060833366e-05
12.7287853577371 -1.84466509633746e-05
12.7787021630616 4.3251934645037e-06
12.828618968386 2.60484213935022e-05
12.8785357737105 4.67607481286609e-05
12.9284525790349 6.64985418296564e-05
12.9783693843594 8.52968572047473e-05
13.0282861896839 0.000103189470864444
13.0782029950083 0.000120208918055407
13.1281198003328 0.000136386530507742
13.1780366056572 0.000151752475142101
13.2279534109817 0.000166335793396797
13.2778702163062 0.000180164440949206
13.3277870216306 0.000193265327620212
13.3777038269551 0.000205664357264958
13.4276206322795 0.00021738646746786
13.477537437604 0.000228455668874453
13.5274542429284 0.000238895084007181
13.5773710482529 0.000248726985426593
13.6272878535774 0.000257972833113528
13.6772046589018 0.000266653310961653
13.7271214642263 0.000274788362283158
13.7770382695507 0.000282397224243389
13.8269550748752 0.000289498461152751
13.8768718801997 0.000296109996556204
13.9267886855241 0.000302249144072155
13.9767054908486 0.000307932636943432
14.026622296173 0.00031317665627333
14.0765391014975 0.000317996857929358
14.126455906822 0.000322408398106398
14.1763727121464 0.000326425957549346
14.2262895174709 0.000330063764443078
14.2762063227953 0.000333335615984692
14.3261231281198 0.000336254898659431
14.3760399334443 0.000338834607247533
14.4259567387687 0.000341087362594469
14.4758735440932 0.000343025428181612
14.5257903494176 0.000344660725538408
14.5757071547421 0.000346004848540552
14.6256239600666 0.000347069076641547
14.675540765391 0.000347864387087389
14.7254575707155 0.000348401466165974
14.7753743760399 0.000348690719544205
14.8252911813644 0.000348742281746692
14.8752079866888 0.000348566024830451
14.9251247920133 0.000348171566310138
14.9750415973378 0.000347568276388074
15.0249584026622 0.000346765284542774
15.0748752079867 0.000345771485528772
15.1247920133111 0.000344595544839404
15.1747088186356 0.000343245903682787
15.2246256239601 0.000341730783519622
15.2745424292845 0.000340058190209618
15.324459234609 0.000338235917811395
15.3743760399334 0.000336271552078563
15.4242928452579 0.000334172473692491
15.4742096505824 0.00033194586126995
15.5241264559068 0.000329598694181425
15.5740432612313 0.000327137755213498
15.6239600665557 0.000324569633106215
15.6738768718802 0.000321900724993934
15.7237936772047 0.000319137238775681
15.7737104825291 0.000316285195438633
15.8236272878536 0.000313350431355991
15.873544093178 0.000310338600578135
15.9234608985025 0.00030725517713377
15.973377703827 0.000304105457355532
16.0232945091514 0.000300894562242458
16.0732113144759 0.000297627439869741
16.1231281198003 0.000294308867854255
16.1730449251248 0.000290943455882573
16.2229617304492 0.000287535648306516
16.2728785357737 0.000284089726809666
16.3227953410982 0.000280609813146873
16.3727121464226 0.000277099871957399
16.4226289517471 0.000273563713651145
16.4725457570715 0.000270004997366281
16.522462562396 0.000266427233995615
16.5723793677205 0.00026283378927815
16.6222961730449 0.0002592278869515
16.6722129783694 0.00025561261196017
16.7221297836938 0.000251990913714135
16.7720465890183 0.0002483656093917
16.8219633943428 0.000244739387280214
16.8718801996672 0.000241114810147962
16.9217970049917 0.000237494318640325
16.9717138103161 0.000233880234693196
17.0216306156406 0.000230274764956559
17.0715474209651 0.000226680004221175
17.1214642262895 0.000223097938841389
17.171381031614 0.000219530450147177
17.2212978369384 0.000215979317838772
17.2712146422629 0.000212446223357397
17.3211314475874 0.00020893275322592
17.3710482529118 0.000205440402353515
17.4209650582363 0.00020197057729878
17.4708818635607 0.000198524599486072
17.5207986688852 0.000195103708370199
17.5707154742096 0.000191709064545024
17.6206322795341 0.000188341752791863
17.6705490848586 0.000185002785064038
17.720465890183 0.000181693103404286
17.7703826955075 0.000178413582792153
17.8202995008319 0.000175165033918914
17.8702163061564 0.000171948205887929
17.9201331114809 0.000168763788838728
17.9700499168053 0.000165612416493526
18.0199667221298 0.000162494668625175
18.0698835274542 0.000159411073445948
18.1198003327787 0.000156362109916853
18.1697171381032 0.000153348209977496
18.2196339434276 0.000150369760696789
18.2695507487521 0.000147427106345089
18.3194675540765 0.000144520550388592
18.369384359401 0.00014165035740703
18.4193011647255 0.00013881675493595
18.4692179700499 0.00013601993523502
18.5191347753744 0.000133260056983987
18.5690515806988 0.000130537246908065
18.6189683860233 0.000127851601334631
18.6688851913477 0.000125203187683262
18.7188019966722 0.000122592045891194
18.7687188019967 0.000120018189776364
18.8186356073211 0.000117481608340287
18.8685524126456 0.000114982267013
18.91846921797 0.000112520108842373
18.9683860232945 0.000110095055630093
19.018302828619 0.000107707009016588
19.0682196339434 0.000105355851517192
19.1181364392679 0.000103041447511783
19.1680532445923 0.000100763644190116
19.2179700499168 9.8522272455011e-05
19.2678868552413 9.6317147785511e-05
19.3178036605657 9.41480710620614e-05
19.3677204658902 9.20148293556917e-05
19.4176372712146 8.99171966831146e-05
19.4675540765391 8.78549347295768e-05
19.5174708818636 8.58277935412195e-05
19.567387687188 8.38355121886223e-05
19.6173044925125 8.18778194031222e-05
19.6672212978369 7.99544341874159e-05
19.7171381031614 7.80650664018668e-05
19.7670549084859 7.62094173278562e-05
19.8169717138103 7.43871802094332e-05
19.8668885191348 7.25980407744372e-05
19.9168053244592 7.08416777361862e-05
19.9667221297837 6.9117763276747e-05
20.0166389351081 6.74259635127283e-05
20.0665557404326 6.57659389444648e-05
20.1164725457571 6.41373448893945e-05
20.1663893510815 6.2539831900361e-05
20.216306156406 6.09730461695163e-05
20.2662229617304 5.9436629918438e-05
20.3161397670549 5.79302217750206e-05
20.3660565723794 5.64534571376523e-05
20.4159733777038 5.50059685271392e-05
20.4658901830283 5.35873859267981e-05
20.5158069883527 5.21973371110983e-05
20.5657237936772 5.08354479631985e-05
20.6156405990017 4.95013427816918e-05
20.6655574043261 4.81946445768442e-05
20.7154742096506 4.69149753565863e-05
20.765391014975 4.56619564024963e-05
20.8153078202995 4.44352085359914e-05
20.865224625624 4.32343523749319e-05
20.9151414309484 4.20590085808242e-05
20.9650582362729 4.09087980968016e-05
21.0149750415973 3.97833423765497e-05
21.0648918469218 3.86822636043381e-05
21.1148086522463 3.76051849063123e-05
21.1647254575707 3.65517305532003e-05
21.2146422628952 3.5521526154581e-05
21.2645590682196 3.45141988448638e-05
21.3144758735441 3.35293774611293e-05
21.3643926788685 3.25666927129782e-05
21.414309484193 3.16257773445419e-05
21.4642262895175 3.07062662888066e-05
21.5141430948419 2.98077968144076e-05
21.5640599001664 2.89300086650519e-05
21.6139767054908 2.8072544191732e-05
21.6638935108153 2.72350484778942e-05
21.7138103161398 2.64171694577293e-05
21.7637271214642 2.56185580277568e-05
21.8136439267887 2.48388681518743e-05
21.8635607321131 2.40777569600463e-05
21.9134775374376 2.33348848408098e-05
21.9633943427621 2.26099155277728e-05
22.0133111480865 2.1902516180284e-05
22.063227953411 2.12123574584511e-05
22.1131447587354 2.05391135926856e-05
22.1630615640599 1.98824624479482e-05
22.2129783693844 1.92420855828713e-05
22.2628951747088 1.86176683039279e-05
22.3128119800333 1.80088997148168e-05
22.3627287853577 1.74154727612283e-05
22.4126455906822 1.68370842711509e-05
22.4625623960067 1.62734349908751e-05
22.5124792013311 1.57242296168447e-05
22.5623960066556 1.51891768234999e-05
22.61231281198 1.46679892872515e-05
22.6622296173045 1.41603837067177e-05
22.7121464226289 1.36660808193489e-05
22.7620632279534 1.31848054145585e-05
22.8119800332779 1.27162863434703e-05
22.8618968386023 1.22602565253871e-05
22.9118136439268 1.18164529510739e-05
22.9617304492512 1.13846166829477e-05
23.0116472545757 1.09644928522508e-05
23.0615640599002 1.05558306532852e-05
23.1114808652246 1.0158383334772e-05
23.1613976705491 9.77190818839718e-06
23.2113144758735 9.3961665345963e-06
23.261231281198 9.03092370562636e-06
23.3111480865225 8.67594902596566e-06
23.3610648918469 8.33101579007901e-06
23.4109816971714 7.99590123758029e-06
23.4608985024958 7.67038652582073e-06
23.5108153078203 7.35425669992838e-06
23.5607321131448 7.04730066032149e-06
23.6106489184692 6.74931112771721e-06
23.6605657237937 6.46008460565632e-06
23.7104825291181 6.17942134056441e-06
23.7603993344426 5.90712527937163e-06
23.8103161397671 5.6430040247144e-06
23.8602329450915 5.38686878774599e-06
23.910149750416 5.1385343385863e-06
23.9600665557404 4.89781895444645e-06
24.0099833610649 4.66454436546924e-06
24.0599001663893 4.43853569833379e-06
24.1098169717138 4.21962141768013e-06
24.1597337770383 4.00763326541849e-06
24.2096505823627 3.80240619799759e-06
24.2595673876872 3.60377832171688e-06
24.3094841930116 3.41159082617912e-06
24.3594009983361 3.22568791599181e-06
24.4093178036606 3.04591674083911e-06
24.459234608985 2.8721273240595e-06
24.5091514143095 2.70417248987868e-06
24.5590682196339 2.54190778946198e-06
24.6089850249584 2.38519142596612e-06
24.6589018302829 2.23388417878519e-06
24.7088186356073 2.08784932720223e-06
24.7587354409318 1.94695257367325e-06
24.8086522462562 1.81106196698687e-06
24.8585690515807 1.68004782555849e-06
24.9084858569052 1.55378266113359e-06
24.9584026622296 1.43214110319003e-06
25.0083194675541 1.31499982434406e-06
25.0582362728785 1.20223746707855e-06
25.108153078203 1.09373457212566e-06
25.1580698835275 9.89373508847846e-07
25.2079866888519 8.89038407972769e-07
25.2579034941764 7.92615097047073e-07
25.3078202995008 6.99991038982512e-07
25.3577371048253 6.11055274074544e-07
25.4076539101497 5.25698365878372e-07
25.4575707154742 4.43812351330312e-07
25.5074875207987 3.65290695503137e-07
25.5574043261231 2.90028251382506e-07
25.6073211314476 2.17921225047611e-07
25.657237936772 1.48867146632588e-07
25.7071547420965 8.27648474359299e-08
25.757071547421 1.9514443532959e-08
25.8069883527454 -4.0982673768785e-08
25.8569051580699 -9.88238403096375e-08
25.9068219633943 -1.54105113993285e-07
25.9567387687188 -2.06921261962293e-07
26.0066555740433 -2.57365739786479e-07
26.0565723793677 -3.05530662448474e-07
26.1064891846922 -3.51506766945787e-07
26.1564059900166 -3.95383366367149e-07
26.2063227953411 -4.37248295342779e-07
26.2562396006656 -4.7718784681358e-07
26.30615640599 -5.15286700112953e-07
26.3560732113145 -5.51627840406904e-07
26.4059900166389 -5.86292469593374e-07
26.4559068219634 -6.19359908819954e-07
26.5058236272879 -6.50907492840382e-07
26.5557404326123 -6.81010456494164e-07
26.6056572379368 -7.0974181366013e-07
26.6555740432612 -7.3717222910354e-07
26.7054908485857 -7.63369883707113e-07
26.7554076539101 -7.88400333648958e-07
26.8053244592346 -8.12326364164265e-07
26.8552412645591 -8.35207838602658e-07
26.9051580698835 -8.57101543568759e-07
26.955074875208 -8.78061031009447e-07
27.0049916805324 -8.98136458187051e-07
27.0549084858569 -9.17374426552817e-07
27.1048252911814 -9.35817820608951e-07
27.1547420965058 -9.53505647919928e-07
27.2046589018303 -9.70472881503834e-07
27.2545757071547 -9.8675030590201e-07
27.3044925124792 -1.00236436828935e-06
27.3544093178037 -1.01733703604783e-06
27.4043261231281 -1.0316856622817e-06
27.4542429284526 -1.04542286080325e-06
27.504159733777 -1.05855639216317e-06
27.5540765391015 -1.07108906233814e-06
27.603993344426 -1.08301863571979e-06
27.6539101497504 -1.09433776407357e-06
27.7038269550749 -1.10503393315179e-06
27.7537437603993 -1.11508942865242e-06
27.8036605657238 -1.12448132321307e-06
27.8535773710483 -1.13318148611751e-06
27.9034941763727 -1.14115661736982e-06
27.9534109816972 -1.14836830775753e-06
28.0033277870216 -1.15477312648077e-06
28.0532445923461 -1.16032273786739e-06
28.1031613976705 -1.16496404862569e-06
28.153078202995 -1.16863938700445e-06
28.2029950083195 -1.17128671513626e-06
28.2529118136439 -1.17283987573237e-06
28.3028286189684 -1.17322887417703e-06
28.3527454242928 -1.17238019693523e-06
28.4026622296173 -1.17021716704027e-06
28.4525790349418 -1.16666033726703e-06
28.5024958402662 -1.16162792142289e-06
28.5524126455907 -1.15503626400071e-06
28.6023294509151 -1.14680034823894e-06
28.6522462562396 -1.1368343424211e-06
28.7021630615641 -1.1250521840226e-06
28.7520798668885 -1.11136820107695e-06
28.801996672213 -1.09569776988635e-06
28.8519134775374 -1.07795800794478e-06
28.9018302828619 -1.05806850067498e-06
28.9517470881864 -1.03595206030596e-06
29.0016638935108 -1.01153551493454e-06
29.0515806988353 -9.84750525525963e-07
29.1014975041597 -9.5553442831352e-07
29.1514143094842 -9.23831099758897e-07
29.2013311148086 -8.89591840933451e-07
29.2512479201331 -8.5277627787782e-07
29.3011647254576 -8.13353274194672e-07
29.351081530782 -7.7130185182837e-07
29.4009983361065 -7.26612115687714e-07
29.4509151414309 -6.79286177475257e-07
29.5008319467554 -6.29339073800911e-07
29.5507487520799 -5.76799673380343e-07
29.6006655574043 -5.2171156785204e-07
29.6505823627288 -4.64133940492644e-07
29.7004991680532 -4.04142406870367e-07
29.7504159733777 -3.41829821252785e-07
29.8003327787022 -2.77307042380263e-07
29.8502495840266 -2.10703652031839e-07
29.9001663893511 -1.42168619649433e-07
29.9500831946755 -7.18709061542541e-08
};
\addplot [semithick, color4]
table {%
-29.9500831946755 -6.59307251172317e-08
-29.9001663893511 -1.30043485680533e-07
-29.8502495840266 -1.92180185941105e-07
-29.8003327787022 -2.52202148317614e-07
-29.7504159733777 -3.09989489666718e-07
-29.7004991680532 -3.65440441352106e-07
-29.6505823627288 -4.18470619770156e-07
-29.6006655574043 -4.69012253860854e-07
-29.5507487520799 -5.17013375964642e-07
-29.5008319467554 -5.62436982193022e-07
-29.4509151414309 -6.05260168268275e-07
-29.4009983361065 -6.45473246558384e-07
-29.351081530782 -6.83078849789219e-07
-29.3011647254576 -7.18091026659313e-07
-29.2512479201331 -7.5053433431487e-07
-29.2013311148087 -7.80442932365912e-07
-29.1514143094842 -8.07859682840455e-07
-29.1014975041597 -8.32835260184031e-07
-29.0515806988353 -8.55427275118419e-07
-29.0016638935108 -8.75699415877761e-07
-28.9517470881864 -8.93720610043789e-07
-28.9018302828619 -9.09564209906284e-07
-28.8519134775374 -9.23307203981357e-07
-28.801996672213 -9.35029457030138e-07
-28.7520798668885 -9.44812980635156e-07
-28.7021630615641 -9.52741236112228e-07
-28.6522462562396 -9.58898471263171e-07
-28.6023294509151 -9.6336909221001e-07
-28.5524126455907 -9.66237071295547e-07
-28.5024958402662 -9.67585391788904e-07
-28.4525790349418 -9.67495529898763e-07
-28.4026622296173 -9.6604697437204e-07
-28.3527454242928 -9.6331678374226e-07
-28.3028286189684 -9.5937918109036e-07
-28.2529118136439 -9.54305185991485e-07
-28.2029950083195 -9.48162283144701e-07
-28.153078202995 -9.41014127018888e-07
-28.1031613976706 -9.32920281697271e-07
-28.0532445923461 -9.23935994965369e-07
-28.0033277870216 -9.14112005562485e-07
-27.9534109816972 -9.03494382405166e-07
-27.9034941763727 -8.92124394492234e-07
-27.8535773710483 -8.80038410114775e-07
-27.8036605657238 -8.6726782392069e-07
-27.7537437603993 -8.53839010321657e-07
-27.7038269550749 -8.39773301680414e-07
-27.6539101497504 -8.25086989677603e-07
-27.603993344426 -8.09791348229685e-07
-27.5540765391015 -7.93892676312138e-07
-27.504159733777 -7.77392359034772e-07
-27.4542429284526 -7.60286945318038e-07
-27.4043261231281 -7.42568240530066e-07
-27.3544093178037 -7.24223412463379e-07
-27.3044925124792 -7.05235109057043e-07
-27.2545757071547 -6.85581586304046e-07
-27.2046589018303 -6.6523684482414e-07
-27.1547420965058 -6.44170773628795e-07
-27.1048252911814 -6.22349299656613e-07
-27.0549084858569 -5.99734541713951e-07
-27.0049916805324 -5.76284967516043e-07
-26.955074875208 -5.5195555258798e-07
-26.9051580698835 -5.26697939851981e-07
-26.8552412645591 -5.00460598796845e-07
-26.8053244592346 -4.73188983196884e-07
-26.7554076539102 -4.448256864204e-07
-26.7054908485857 -4.15310593441431e-07
-26.6555740432612 -3.845810287426e-07
-26.6056572379368 -3.5257189937099e-07
-26.5557404326123 -3.19215832482619e-07
-26.5058236272879 -2.84443306783945e-07
-26.4559068219634 -2.4818277735051e-07
-26.4059900166389 -2.10360793372956e-07
-26.3560732113145 -1.70902108449036e-07
-26.30615640599 -1.29729783106445e-07
-26.2562396006656 -8.67652793052477e-08
-26.2063227953411 -4.19285467299762e-08
-26.1564059900166 4.86189925987906e-09
-26.1064891846922 5.36889080966421e-08
-26.0565723793677 1.04636632911493e-07
-26.0066555740433 1.57790477855348e-07
-25.9567387687188 2.13237053760965e-07
-25.9068219633943 2.71064142030763e-07
-25.8569051580699 3.31360666595365e-07
-25.8069883527454 3.94216673751702e-07
-25.757071547421 4.59723319656774e-07
-25.7071547420965 5.27972865223744e-07
-25.657237936772 5.99058678140914e-07
-25.6073211314476 6.73075241711318e-07
-25.5574043261231 7.50118170190945e-07
-25.5074875207987 8.30284230287039e-07
-25.4575707154742 9.1367136846431e-07
-25.4076539101498 1.00037874369617e-06
-25.3577371048253 1.0905067652901e-06
-25.3078202995008 1.18415713541097e-06
-25.2579034941764 1.28143289592308e-06
-25.2079866888519 1.38243847917145e-06
-25.1580698835275 1.48727976232406e-06
-25.108153078203 1.59606412490095e-06
-25.0582362728785 1.70890050912103e-06
-25.0083194675541 1.82589948270525e-06
-24.9584026622296 1.947173303783e-06
-24.9084858569052 2.07283598755924e-06
-24.8585690515807 2.20300337441085e-06
-24.8086522462562 2.3377931990935e-06
-24.7587354409318 2.47732516075331e-06
-24.7088186356073 2.621720993452e-06
-24.6589018302829 2.77110453692876e-06
-24.6089850249584 2.9256018073374e-06
-24.5590682196339 3.08534106771263e-06
-24.5091514143095 3.25045289793541e-06
-24.459234608985 3.42107026398272e-06
-24.4093178036606 3.59732858626301e-06
-24.3594009983361 3.77936580685435e-06
-24.3094841930116 3.96732245547727e-06
-24.2595673876872 4.1613417140495e-06
-24.2096505823627 4.3615694796843e-06
-24.1597337770383 4.568154426008e-06
-24.1098169717138 4.78124806268572e-06
-24.0599001663894 5.00100479305702e-06
-24.0099833610649 5.2275819697951e-06
-23.9600665557404 5.46113994851447e-06
-23.910149750416 5.70184213926217e-06
-23.8602329450915 5.9498550558372e-06
-23.8103161397671 6.20534836289146e-06
-23.7603993344426 6.4684949207729e-06
-23.7104825291181 6.73947082807862e-06
-23.6605657237937 7.01845546189103e-06
-23.6106489184692 7.30563151567532e-06
-23.5607321131448 7.60118503482017e-06
-23.5108153078203 7.90530544980644e-06
-23.4608985024958 8.21818560699086e-06
-23.4109816971714 8.54002179699242e-06
-23.3610648918469 8.87101378066968e-06
-23.3111480865225 9.21136481267627e-06
-23.261231281198 9.56128166258056e-06
-23.2113144758735 9.9209746335331e-06
-23.1613976705491 1.02906575784623e-05
-23.1114808652246 1.06705479137756e-05
-23.0615640599002 1.10608666305374e-05
-23.0116472545757 1.14618383030937e-05
-22.9617304492512 1.1873691095102e-05
-22.9118136439268 1.22966567629257e-05
-22.8618968386023 1.27309706563406e-05
-22.8119800332779 1.31768717164963e-05
-22.7620632279534 1.36346024710691e-05
-22.712146422629 1.41044090265336e-05
-22.6622296173045 1.45865410574743e-05
-22.61231281198 1.5081251792849e-05
-22.5623960066556 1.55887979991114e-05
-22.5124792013311 1.61094399600878e-05
-22.4625623960067 1.66434414534997e-05
-22.4126455906822 1.71910697240127e-05
-22.3627287853577 1.7752595452689e-05
-22.3128119800333 1.8328292722708e-05
-22.2628951747088 1.89184389812189e-05
-22.2129783693844 1.95233149971772e-05
-22.1630615640599 2.0143204815015e-05
-22.1131447587354 2.07783957039866e-05
-22.063227953411 2.14291781030271e-05
-22.0133111480865 2.20958455609564e-05
-21.9633943427621 2.27786946718571e-05
-21.9134775374376 2.34780250054514e-05
-21.8635607321131 2.41941390322984e-05
-21.8136439267887 2.49273420436309e-05
-21.7637271214642 2.5677942065651e-05
-21.7138103161398 2.64462497680977e-05
-21.6638935108153 2.7232578366906e-05
-21.6139767054908 2.803724352077e-05
-21.5640599001664 2.88605632214278e-05
-21.5141430948419 2.97028576774855e-05
-21.4642262895175 3.05644491915971e-05
-21.414309484193 3.14456620308236e-05
-21.3643926788686 3.23468222899916e-05
-21.3144758735441 3.32682577478773e-05
-21.2645590682196 3.42102977160443e-05
-21.2146422628952 3.51732728801656e-05
-21.1647254575707 3.61575151336628e-05
-21.1148086522463 3.71633574034982e-05
-21.0648918469218 3.81911334679601e-05
-21.0149750415973 3.92411777662793e-05
-20.9650582362729 4.03138251999202e-05
-20.9151414309484 4.14094109253891e-05
-20.865224625624 4.25282701384016e-05
-20.8153078202995 4.3670737849252e-05
-20.765391014975 4.48371486492231e-05
-20.7154742096506 4.60278364678726e-05
-20.6655574043261 4.72431343210276e-05
-20.6156405990017 4.84833740493101e-05
-20.5657237936772 4.97488860470105e-05
-20.5158069883527 5.10399989811114e-05
-20.4658901830283 5.23570395002561e-05
-20.4159733777038 5.37003319334347e-05
-20.3660565723794 5.50701979781483e-05
-20.3161397670549 5.64669563777867e-05
-20.2662229617304 5.78909225879334e-05
-20.216306156406 5.93424084312829e-05
-20.1663893510815 6.08217217408272e-05
-20.1164725457571 6.23291659909338e-05
-20.0665557404326 6.38650399158981e-05
-20.0166389351082 6.54296371155181e-05
-19.9667221297837 6.70232456471892e-05
-19.9168053244592 6.86461476039725e-05
-19.8668885191348 7.02986186780389e-05
-19.8169717138103 7.19809277088339e-05
-19.7670549084859 7.36933362152524e-05
-19.7171381031614 7.54360979110495e-05
-19.6672212978369 7.72094582026488e-05
-19.6173044925125 7.90136536684418e-05
-19.567387687188 8.08489115186015e-05
-19.5174708818636 8.271544903436e-05
-19.4675540765391 8.46134729856233e-05
-19.4176372712146 8.65431790257229e-05
-19.3677204658902 8.85047510620211e-05
-19.3178036605657 9.04983606010103e-05
-19.2678868552413 9.25241660664666e-05
-19.2179700499168 9.45823120891377e-05
-19.1680532445923 9.66729287663689e-05
-19.1181364392679 9.87961308899902e-05
-19.0682196339434 0.000100952017140719
-19.018302828619 0.000103140669247253
-18.9683860232945 0.000105362151108176
-18.91846921797 0.000107616507874707
-18.8685524126456 0.000109903764992314
-18.8186356073211 0.000112223927199102
-18.7687188019967 0.000114576977478908
-18.7188019966722 0.000116962875966941
-18.6688851913478 0.00011938155880583
-18.6189683860233 0.000121832936949895
-18.5690515806988 0.000124316894915468
-18.5191347753744 0.00012683328947511
-18.4692179700499 0.000129381948293569
-18.4193011647255 0.000131962668503389
-18.369384359401 0.00013457521521811
-18.3194675540765 0.000137219319981099
-18.2695507487521 0.000139894679148093
-18.2196339434276 0.000142600952201698
-18.1697171381032 0.000145337759996154
-18.1198003327787 0.000148104682930861
-18.0698835274542 0.000150901259051288
-18.0199667221298 0.000153726982076107
-17.9700499168053 0.000156581299349549
-17.9201331114809 0.00015946360971823
-17.8702163061564 0.000162373261331925
-17.8202995008319 0.000165309549368031
-17.7703826955075 0.000168271713679721
-17.720465890183 0.000171258936368101
-17.6705490848586 0.000174270339278989
-17.6206322795341 0.000177304981425269
-17.5707154742096 0.000180361856336078
-17.5207986688852 0.000183439889334505
-17.4708818635607 0.000186537934745757
-17.4209650582363 0.000189654773038207
-17.3710482529118 0.000192789107900044
-17.3211314475874 0.000195939563254666
-17.2712146422629 0.000199104680218321
-17.2212978369384 0.00020228291400389
-17.171381031614 0.000205472630775048
-17.1214642262895 0.000208672104455435
-17.0715474209651 0.000211879513497782
-17.0216306156406 0.000215092937618276
-16.9717138103161 0.000218310354501742
-16.9217970049917 0.000221529636483502
-16.8718801996672 0.000224748547214006
-16.8219633943428 0.000227964738312511
-16.7720465890183 0.000231175746016293
-16.7221297836938 0.000234378987831919
-16.6722129783694 0.000237571759195222
-16.6222961730449 0.000240751230146566
-16.5723793677205 0.000243914442027973
-16.522462562396 0.000247058304208478
-16.4725457570716 0.000250179590843938
-16.4226289517471 0.000253274937677154
-16.3727121464226 0.000256340838883843
-16.3227953410982 0.000259373643969483
-16.2728785357737 0.000262369554721522
-16.2229617304493 0.000265324622220758
-16.1730449251248 0.00026823474391494
-16.1231281198003 0.00027109566075677
-16.0732113144759 0.000273902954407516
-16.0232945091514 0.000276652044506349
-15.973377703827 0.000279338186004325
-15.9234608985025 0.000281956466560641
-15.873544093178 0.00028450180399736
-15.8236272878536 0.000286968943807271
-15.7737104825291 0.000289352456707957
-15.7237936772047 0.000291646736233355
-15.6738768718802 0.000293845996352296
-15.6239600665557 0.000295944269101578
-15.5740432612313 0.000297935402219108
-15.5241264559068 0.000299813056760545
-15.4742096505824 0.000301570704680733
-15.4242928452579 0.000303201626358979
-15.3743760399334 0.000304698908044954
-15.324459234609 0.0003060554391997
-15.2745424292845 0.000307263909703887
-15.2246256239601 0.000308316806903142
-15.1747088186356 0.000309206412457937
-15.1247920133111 0.000309924798963251
-15.0748752079867 0.000310463826300959
-15.0249584026622 0.000310815137685744
-14.9750415973378 0.000310970155363239
-14.9251247920133 0.000310920075917158
-14.8752079866889 0.000310655865140337
-14.8252911813644 0.000310168252422955
-14.7753743760399 0.000309447724609738
-14.7254575707155 0.000308484519276702
-14.675540765391 0.000307268617376989
-14.6256239600666 0.000305789735204621
-14.5757071547421 0.000304037315624555
-14.5257903494176 0.000302000518517363
-14.4758735440932 0.000299668210387082
-14.4259567387687 0.000297028953081443
-14.3760399334443 0.000294070991574765
-14.3261231281198 0.000290782240765291
-14.2762063227953 0.000287150271240706
-14.2262895174709 0.00028316229396807
-14.1763727121464 0.000278805143867358
-14.126455906822 0.000274065262231331
-14.0765391014975 0.000268928677958528
-14.026622296173 0.000263380987570842
-13.9767054908486 0.000257407333992374
-13.9267886855241 0.000250992384072113
-13.8768718801997 0.000244120304839452
-13.8269550748752 0.000236774738488633
-13.7770382695508 0.000228938776095925
-13.7271214642263 0.000220594930081636
-13.6772046589018 0.000211725105438037
-13.6272878535774 0.00020231056975379
-13.5773710482529 0.000192331922075604
-13.5274542429285 0.000181769060658566
-13.477537437604 0.000170601149667812
-13.4276206322795 0.000158806584905986
-13.3777038269551 0.000146362958653154
-13.3277870216306 0.000133247023718529
-13.2778702163062 0.000119434656816413
-13.2279534109817 0.000104900821392171
-13.1780366056572 8.96195300377234e-05
-13.1281198003328 7.35638066499181e-05
-13.0782029950083 5.67056484991784e-05
-13.0282861896839 3.90159883899004e-05
-12.9783693843594 2.04646571081315e-05
-12.9284525790349 1.02034636601025e-06
-12.8785357737105 -1.93494275338135e-05
-12.828618968386 -4.06783590771319e-05
-12.7787021630616 -6.3001387710844e-05
-12.7287853577371 -8.63547305471853e-05
-12.6788685524126 -0.000110775913325528
-12.6289517470882 -0.000136303799346678
-12.5790349417637 -0.00016297861608439
-12.5291181364393 -0.000190841979169648
-12.4792013311148 -0.000219936913435208
-12.4292845257904 -0.000250307870701133
-12.3793677204659 -0.000282000743976681
-12.3294509151414 -0.000315062877750098
-12.279534109817 -0.000349543074035707
-12.2296173044925 -0.000385491593847347
-12.1797004991681 -0.000422960153768804
-12.1297836938436 -0.000462001917295555
-12.0798668885191 -0.00050267148062797
-12.0299500831947 -0.000545024852604315
-11.9800332778702 -0.000589119428472447
-11.9301164725458 -0.000635013957212263
-11.8801996672213 -0.000682768502136675
-11.8302828618968 -0.00073244439451741
-11.7803660565724 -0.000784104180003211
-11.7304492512479 -0.000837811557622189
-11.6805324459235 -0.000893631311187219
-11.630615640599 -0.000951629232953352
-11.5806988352745 -0.00101187203940938
-11.5307820299501 -0.00107442727912181
-11.4808652246256 -0.00113936323258887
-11.4309484193012 -0.00120674880410404
-11.3810316139767 -0.00127665340567447
-11.3311148086522 -0.00134914683308712
-11.2811980033278 -0.001424299134267
-11.2312811980033 -0.00150218047012557
-11.1813643926789 -0.00158286096815388
-11.1314475873544 -0.00166641056907398
-11.08153078203 -0.00175289886692371
-11.0316139767055 -0.00184239494301348
-10.981697171381 -0.00193496719425933
-10.9317803660566 -0.00203068315646393
-10.8818635607321 -0.00212960932318608
-10.8319467554077 -0.00223181096090947
-10.7820299500832 -0.0023373519212926
-10.7321131447587 -0.0024462944513535
-10.6821963394343 -0.00255869900251499
-10.6322795341098 -0.00267462403950822
-10.5823627287854 -0.00279412585020378
-10.5324459234609 -0.00291725835751053
-10.4825291181364 -0.00304407293455144
-10.432612312812 -0.00317461822439389
-10.3826955074875 -0.00330893996567716
-10.3327787021631 -0.00344708082554263
-10.2828618968386 -0.00358908024133258
-10.2329450915141 -0.00373497427257879
-10.1830282861897 -0.00388479546485491
-10.1331114808652 -0.00403857272711319
-10.0831946755408 -0.00419633122416886
-10.0332778702163 -0.00435809228603127
-9.98336106489185 -0.00452387333581126
-9.93344425956739 -0.00469368783795738
-9.88352745424293 -0.00486754526858937
-9.83361064891847 -0.00504545110970533
-9.78369384359401 -0.00522740686903849
-9.73377703826955 -0.00541341012733004
-9.68386023294509 -0.00560345461476574
-9.63394342762063 -0.00579753031829484
-9.58402662229618 -0.00599562362151094
-9.53410981697171 -0.00619771747872409
-9.48419301164726 -0.00640379162479186
-9.4342762063228 -0.00661382282220404
-9.38435940099834 -0.00682778514683024
-9.33444259567388 -0.00704565031364197
-9.28452579034942 -0.00726738804360995
-9.23460898502496 -0.00749296647285416
-9.1846921797005 -0.00772235260498695
-9.13477537437604 -0.00795551280743916
-9.08485856905158 -0.00819241335239513
-9.03494176372712 -0.00843302100278475
-8.98502495840266 -0.00867730364358872
-8.9351081530782 -0.00892523095850785
-8.88519134775375 -0.00917677515182785
-8.83527454242929 -0.00943191171507778
-8.78535773710483 -0.00969062023783384
-8.73544093178037 -0.00995288526175995
-8.68552412645591 -0.0102186971767033
-8.63560732113145 -0.0104880531573775
-8.58569051580699 -0.010760958138866
-8.53577371048253 -0.0110374258288708
-8.48585690515807 -0.0113174797543063
-8.43594009983361 -0.0116011543395063
-8.38602329450915 -0.0118884960129712
-8.33610648918469 -0.0121795643392252
-8.28618968386023 -0.0124744331719949
-8.23627287853578 -0.0127731918245491
-8.18635607321131 -0.0130759462526631
-8.13643926788686 -0.013382820245286
-8.0865224625624 -0.0136939566176019
-8.03660565723794 -0.0140095184007817
-7.98668885191348 -0.0143296900223247
-7.93677204658902 -0.0146546784704926
-7.88685524126456 -0.0149847144359351
-7.8369384359401 -0.0153200534232105
-7.78702163061564 -0.0156609768245021
-7.73710482529118 -0.0160077929474397
-7.68718801996672 -0.0163608379885397
-7.63727121464226 -0.0167204769433943
-7.5873544093178 -0.017087104444359
-7.53743760399335 -0.0174611455161159
-7.48752079866889 -0.0178430562391285
-7.43760399334443 -0.0182333243106528
-7.38768718801997 -0.0186324694926303
-7.33777038269551 -0.0190410439354619
-7.28785357737105 -0.0194596323663536
-7.23793677204659 -0.0198888521306295
-7.18801996672213 -0.0203293530741317
-7.13810316139767 -0.0207818172545706
-7.08818635607321 -0.0212469584694523
-7.03826955074875 -0.0217255215879949
-6.98835274542429 -0.0222182816742548
-6.93843594009984 -0.0227260428885168
-6.88851913477538 -0.0232496371538599
-6.83860232945092 -0.0237899225746968
-6.78868552412646 -0.0243477815939984
-6.738768718802 -0.0249241188758557
-6.68885191347754 -0.0255198589000066
-6.63893510815308 -0.026135943254958
-6.58901830282862 -0.0267733276163706
-6.53910149750416 -0.0274329783974459
-6.4891846921797 -0.0281158690581589
-6.43926788685524 -0.0288229760603254
-6.38935108153078 -0.0295552744556691
-6.33943427620632 -0.0303137330942783
-6.28951747088187 -0.0310993094410973
-6.2396006655574 -0.0319129439884052
-6.18968386023295 -0.0327555542525805
-6.13976705490849 -0.0336280283438458
-6.08985024958403 -0.0345312180981329
-6.03993344425957 -0.0354659317607042
-5.99001663893511 -0.0364329262117211
-5.94009983361065 -0.0374328987245639
-5.89018302828619 -0.038466478248384
-5.84026622296173 -0.0395342162071166
-5.79034941763727 -0.0406365768080021
-5.74043261231281 -0.0417739268535685
-5.69051580698835 -0.0429465250520164
-5.64059900166389 -0.0441545108220331
-5.59068219633944 -0.0453978925892576
-5.54076539101498 -0.0466765355729215
-5.49084858569052 -0.0479901490626272
-5.44093178036606 -0.0493382731867946
-5.3910149750416 -0.0507202651760342
-5.34109816971714 -0.0521352851265953
-5.29118136439268 -0.0535822812711154
-5.24126455906822 -0.0550599747661744
-5.19134775374376 -0.0565668440086568
-5.1414309484193 -0.0581011084956672
-5.09151414309484 -0.0596607122457505
-5.04159733777038 -0.0612433068024633
-4.99168053244593 -0.0628462338449535
-4.94176372712147 -0.0644665074341556
-4.89184692179701 -0.0661007959275288
-4.84193011647255 -0.0677454035999872
-4.79201331114809 -0.0693962520138184
-4.74209650582363 -0.0710488611859992
-4.69217970049917 -0.0726983306074207
-4.64226289517471 -0.0743393201751642
-4.59234608985025 -0.0759660311061547
-4.54242928452579 -0.077572186908295
-4.49251247920133 -0.0791510144935745
-4.44259567387687 -0.0806952255266858
-4.39267886855241 -0.0821969981123918
-4.34276206322795 -0.0836479589352888
-4.29284525790349 -0.0850391659767204
-4.24292845257904 -0.0863610919454317
-4.19301164725458 -0.0876036085711052
-4.14309484193012 -0.0887559719231992
-4.09317803660566 -0.0898068089314844
-4.0432612312812 -0.0907441052993377
-3.99334442595674 -0.0915551950161428
-3.94342762063228 -0.0922267516910289
-3.89351081530782 -0.0927447819465629
-3.84359400998336 -0.0930946211278094
-3.7936772046589 -0.0932609315992707
-3.74376039933444 -0.0932277039194694
-3.69384359400998 -0.0929782612001737
-3.64392678868553 -0.0924952669742844
-3.59400998336107 -0.0917607369129769
-3.54409317803661 -0.0907560547485407
-3.49417637271215 -0.0894619927741895
-3.44425956738769 -0.0878587373055608
-3.39434276206323 -0.0859259195003148
-3.34442595673877 -0.0836426519417209
-3.29450915141431 -0.0809875713989284
-3.24459234608985 -0.0779388881802118
-3.19467554076539 -0.0744744424953006
-3.14475873544093 -0.0705717682383373
-3.09484193011647 -0.066208164593384
-3.04492512479202 -0.0613607758490545
-2.99500831946755 -0.056006679787034
-2.9450915141431 -0.0501229849802385
-2.89517470881864 -0.0436869372993934
-2.84525790349418 -0.036676035881117
-2.79534109816972 -0.0290681587554316
-2.74542429284526 -0.0208416982652746
-2.6955074875208 -0.0119757063343779
-2.64559068219634 -0.00245004955222611
-2.59567387687188 0.00775442605480908
-2.54575707154742 0.0186557208089986
-2.49584026622296 0.0302704980907761
-2.44592346089851 0.0426138924766409
-2.39600665557404 0.0556993099592811
-2.34608985024959 0.0695382210651368
-2.29617304492513 0.0841399478571799
-2.24625623960067 0.0995114459933456
-2.19633943427621 0.115657083202356
-2.14642262895175 0.132578415736777
-2.09650582362729 0.150273964565765
-2.04658901830283 0.16873899327439
-1.99667221297837 0.187965289839407
-1.94675540765391 0.207940954649363
-1.89683860232945 0.228650197325696
-1.84692179700499 0.250073145076616
-1.79700499168053 0.272185665472019
-1.74708818635607 0.294959206660215
-1.69717138103162 0.318360658150329
-1.64725457570716 0.342352235352116
-1.5973377703827 0.366891391091826
-1.54742096505824 0.391930757303042
-1.49750415973378 0.417418120019527
-1.44758735440932 0.44329643066805
-1.39767054908486 0.469503856468444
-1.3477537437604 0.495973872491965
-1.29783693843594 0.52263539760473
-1.24792013311148 0.549412976128821
-1.19800332778702 0.576227006589375
-1.14808652246256 0.602994018382549
-1.09816971713811 0.629626996599405
-1.04825291181364 0.656035754578564
-0.998336106489187 0.682127353041639
-0.948419301164726 0.707806563897064
-0.898502495840269 0.732976375988057
-0.848585690515808 0.757538539218089
-0.798668885191351 0.781394142621242
-0.74875207986689 0.804444221063528
-0.698835274542432 0.826590384370804
-0.648918469217971 0.847735461782438
-0.599001663893514 0.867784153724882
-0.549084858569053 0.88664368197665
-0.499168053244595 0.904224428338736
-0.449251247920134 0.920440550911664
-0.399334442595677 0.935210566007764
-0.349417637271216 0.948457882678257
-0.299500831946759 0.960111276215464
-0.249584026622298 0.970105288319696
-0.19966722129784 0.978380550331555
-0.149750415973379 0.984884062027547
-0.0998336106489184 0.989569597626205
-0.049916805324461 0.992398896683328
0 0.993345219987851
0.0499168053244574 0.992398896683329
0.0998336106489184 0.989569597626206
0.149750415973376 0.984884062027549
0.199667221297837 0.978380550331558
0.249584026622294 0.9701052883197
0.299500831946755 0.960111276215468
0.349417637271213 0.948457882678261
0.399334442595674 0.935210566007769
0.449251247920131 0.92044055091167
0.499168053244592 0.904224428338741
0.549084858569049 0.886643681976656
0.59900166389351 0.867784153724888
0.648918469217968 0.847735461782444
0.698835274542429 0.82659038437081
0.748752079866886 0.804444221063533
0.798668885191347 0.781394142621247
0.848585690515804 0.757538539218093
0.898502495840265 0.732976375988062
0.948419301164723 0.707806563897068
0.998336106489184 0.682127353041642
1.04825291181364 0.656035754578567
1.0981697171381 0.629626996599408
1.14808652246256 0.602994018382551
1.19800332778702 0.576227006589377
1.24792013311148 0.549412976128823
1.29783693843594 0.522635397604731
1.3477537437604 0.495973872491966
1.39767054908486 0.469503856468444
1.44758735440931 0.443296430668051
1.49750415973378 0.417418120019527
1.54742096505823 0.391930757303041
1.59733777038269 0.366891391091825
1.64725457570715 0.342352235352115
1.69717138103161 0.318360658150328
1.74708818635607 0.294959206660213
1.79700499168053 0.272185665472017
1.84692179700499 0.250073145076614
1.89683860232945 0.228650197325694
1.94675540765391 0.207940954649361
1.99667221297837 0.187965289839405
2.04658901830283 0.168738993274388
2.09650582362729 0.150273964565763
2.14642262895175 0.132578415736775
2.1963394342762 0.115657083202354
2.24625623960066 0.0995114459933438
2.29617304492513 0.0841399478571782
2.34608985024958 0.0695382210651353
2.39600665557404 0.0556993099592797
2.4459234608985 0.0426138924766396
2.49584026622296 0.030270498090775
2.54575707154742 0.0186557208089976
2.59567387687188 0.00775442605480826
2.64559068219634 -0.00245004955222678
2.6955074875208 -0.0119757063343784
2.74542429284526 -0.0208416982652749
2.79534109816971 -0.0290681587554319
2.84525790349417 -0.0366760358811171
2.89517470881864 -0.0436869372993933
2.94509151414309 -0.0501229849802383
2.99500831946755 -0.0560066797870337
3.04492512479201 -0.061360775849054
3.09484193011647 -0.0662081645933834
3.14475873544093 -0.0705717682383367
3.19467554076539 -0.0744744424953
3.24459234608985 -0.077938888180211
3.29450915141431 -0.0809875713989277
3.34442595673877 -0.0836426519417201
3.39434276206322 -0.085925919500314
3.44425956738768 -0.08785873730556
3.49417637271215 -0.0894619927741887
3.5440931780366 -0.09075605474854
3.59400998336106 -0.0917607369129762
3.64392678868552 -0.0924952669742838
3.69384359400998 -0.0929782612001731
3.74376039933444 -0.0932277039194689
3.7936772046589 -0.0932609315992702
3.84359400998336 -0.093094621127809
3.89351081530782 -0.0927447819465625
3.94342762063228 -0.0922267516910285
3.99334442595674 -0.0915551950161424
4.04326123128119 -0.0907441052993374
4.09317803660566 -0.0898068089314841
4.14309484193011 -0.0887559719231989
4.19301164725457 -0.0876036085711049
4.24292845257904 -0.0863610919454314
4.29284525790349 -0.0850391659767202
4.34276206322795 -0.0836479589352885
4.39267886855241 -0.0821969981123916
4.44259567387687 -0.0806952255266856
4.49251247920133 -0.0791510144935744
4.54242928452579 -0.0775721869082949
4.59234608985025 -0.0759660311061546
4.64226289517471 -0.0743393201751642
4.69217970049917 -0.0726983306074207
4.74209650582362 -0.0710488611859992
4.79201331114808 -0.0693962520138185
4.84193011647255 -0.0677454035999874
4.891846921797 -0.066100795927529
4.94176372712146 -0.0644665074341559
4.99168053244592 -0.0628462338449539
5.04159733777038 -0.0612433068024637
5.09151414309484 -0.059660712245751
5.1414309484193 -0.0581011084956677
5.19134775374376 -0.0565668440086573
5.24126455906822 -0.055059974766175
5.29118136439268 -0.053582281271116
5.34109816971714 -0.052135285126596
5.39101497504159 -0.0507202651760349
5.44093178036606 -0.0493382731867953
5.49084858569051 -0.0479901490626278
5.54076539101497 -0.0466765355729221
5.59068219633943 -0.0453978925892582
5.64059900166389 -0.0441545108220338
5.69051580698835 -0.0429465250520171
5.74043261231281 -0.0417739268535692
5.79034941763727 -0.0406365768080027
5.84026622296173 -0.0395342162071173
5.89018302828619 -0.0384664782483847
5.94009983361065 -0.0374328987245645
5.9900166389351 -0.0364329262117217
6.03993344425957 -0.0354659317607048
6.08985024958402 -0.0345312180981335
6.13976705490848 -0.0336280283438464
6.18968386023294 -0.032755554252581
6.2396006655574 -0.0319129439884058
6.28951747088186 -0.0310993094410978
6.33943427620632 -0.0303137330942788
6.38935108153078 -0.0295552744556695
6.43926788685524 -0.0288229760603258
6.4891846921797 -0.0281158690581593
6.53910149750416 -0.0274329783974462
6.58901830282862 -0.0267733276163709
6.63893510815308 -0.0261359432549583
6.68885191347754 -0.0255198589000069
6.73876871880199 -0.024924118875856
6.78868552412646 -0.0243477815939987
6.83860232945091 -0.0237899225746971
6.88851913477537 -0.0232496371538601
6.93843594009983 -0.022726042888517
6.98835274542429 -0.022218281674255
7.03826955074875 -0.0217255215879951
7.08818635607321 -0.0212469584694525
7.13810316139767 -0.0207818172545708
7.18801996672213 -0.0203293530741319
7.23793677204659 -0.0198888521306297
7.28785357737105 -0.0194596323663538
7.3377703826955 -0.0190410439354621
7.38768718801997 -0.0186324694926305
7.43760399334442 -0.0182333243106529
7.48752079866888 -0.0178430562391286
7.53743760399334 -0.017461145516116
7.5873544093178 -0.0170871044443591
7.63727121464226 -0.0167204769433944
7.68718801996672 -0.0163608379885398
7.73710482529118 -0.0160077929474398
7.78702163061564 -0.0156609768245022
7.8369384359401 -0.0153200534232106
7.88685524126456 -0.0149847144359352
7.93677204658901 -0.0146546784704927
7.98668885191348 -0.0143296900223248
8.03660565723793 -0.0140095184007818
8.08652246256239 -0.013693956617602
8.13643926788685 -0.0133828202452861
8.18635607321131 -0.0130759462526632
8.23627287853577 -0.0127731918245492
8.28618968386023 -0.012474433171995
8.33610648918469 -0.0121795643392253
8.38602329450915 -0.0118884960129713
8.43594009983361 -0.0116011543395063
8.48585690515807 -0.0113174797543063
8.53577371048253 -0.0110374258288709
8.58569051580699 -0.010760958138866
8.63560732113145 -0.0104880531573775
8.6855241264559 -0.0102186971767034
8.73544093178037 -0.00995288526175997
8.78535773710482 -0.00969062023783386
8.83527454242928 -0.00943191171507779
8.88519134775374 -0.00917677515182786
8.9351081530782 -0.00892523095850786
8.98502495840266 -0.00867730364358873
9.03494176372712 -0.00843302100278475
9.08485856905158 -0.00819241335239512
9.13477537437604 -0.00795551280743915
9.1846921797005 -0.00772235260498694
9.23460898502496 -0.00749296647285415
9.28452579034941 -0.00726738804360993
9.33444259567388 -0.00704565031364195
9.38435940099833 -0.00682778514683021
9.43427620632279 -0.006613822822204
9.48419301164725 -0.00640379162479183
9.53410981697171 -0.00619771747872405
9.58402662229617 -0.0059956236215109
9.63394342762063 -0.00579753031829479
9.68386023294509 -0.00560345461476569
9.73377703826955 -0.00541341012732999
9.78369384359401 -0.00522740686903843
9.83361064891847 -0.00504545110970528
9.88352745424292 -0.00486754526858932
9.93344425956739 -0.00469368783795732
9.98336106489185 -0.0045238733358112
10.0332778702163 -0.00435809228603122
10.0831946755408 -0.00419633122416881
10.1331114808652 -0.00403857272711314
10.1830282861897 -0.00388479546485486
10.2329450915141 -0.00373497427257875
10.2828618968386 -0.00358908024133253
10.3327787021631 -0.00344708082554259
10.3826955074875 -0.00330893996567712
10.432612312812 -0.00317461822439386
10.4825291181364 -0.0030440729345514
10.5324459234609 -0.0029172583575105
10.5823627287854 -0.00279412585020375
10.6322795341098 -0.00267462403950819
10.6821963394343 -0.00255869900251496
10.7321131447587 -0.00244629445135347
10.7820299500832 -0.00233735192129257
10.8319467554076 -0.00223181096090945
10.8818635607321 -0.00212960932318606
10.9317803660566 -0.00203068315646391
10.981697171381 -0.00193496719425931
11.0316139767055 -0.00184239494301346
11.08153078203 -0.00175289886692369
11.1314475873544 -0.00166641056907396
11.1813643926789 -0.00158286096815387
11.2312811980033 -0.00150218047012556
11.2811980033278 -0.00142429913426699
11.3311148086522 -0.00134914683308712
11.3810316139767 -0.00127665340567447
11.4309484193012 -0.00120674880410403
11.4808652246256 -0.00113936323258886
11.5307820299501 -0.00107442727912181
11.5806988352745 -0.00101187203940937
11.630615640599 -0.000951629232953352
11.6805324459235 -0.00089363131118722
11.7304492512479 -0.000837811557622191
11.7803660565724 -0.000784104180003214
11.8302828618968 -0.000732444394517414
11.8801996672213 -0.00068276850213668
11.9301164725458 -0.00063501395721227
11.9800332778702 -0.000589119428472454
12.0299500831947 -0.000545024852604322
12.0798668885191 -0.000502671480627978
12.1297836938436 -0.000462001917295563
12.179700499168 -0.000422960153768813
12.2296173044925 -0.000385491593847356
12.279534109817 -0.000349543074035716
12.3294509151414 -0.000315062877750107
12.3793677204659 -0.000282000743976691
12.4292845257903 -0.000250307870701143
12.4792013311148 -0.000219936913435218
12.5291181364393 -0.000190841979169658
12.5790349417637 -0.0001629786160844
12.6289517470882 -0.000136303799346688
12.6788685524126 -0.000110775913325537
12.7287853577371 -8.6354730547194e-05
12.7787021630616 -6.30013877108523e-05
12.828618968386 -4.06783590771398e-05
12.8785357737105 -1.9349427533821e-05
12.9284525790349 1.02034636600332e-06
12.9783693843594 2.04646571081251e-05
13.0282861896839 3.90159883898945e-05
13.0782029950083 5.6705648499173e-05
13.1281198003328 7.35638066499133e-05
13.1780366056572 8.96195300377191e-05
13.2279534109817 0.000104900821392167
13.2778702163062 0.000119434656816409
13.3277870216306 0.000133247023718526
13.3777038269551 0.000146362958653152
13.4276206322795 0.000158806584905984
13.477537437604 0.00017060114966781
13.5274542429284 0.000181769060658565
13.5773710482529 0.000192331922075603
13.6272878535774 0.00020231056975379
13.6772046589018 0.000211725105438037
13.7271214642263 0.000220594930081636
13.7770382695507 0.000228938776095926
13.8269550748752 0.000236774738488634
13.8768718801997 0.000244120304839453
13.9267886855241 0.000250992384072115
13.9767054908486 0.000257407333992376
14.026622296173 0.000263380987570844
14.0765391014975 0.000268928677958531
14.126455906822 0.000274065262231334
14.1763727121464 0.000278805143867361
14.2262895174709 0.000283162293968073
14.2762063227953 0.000287150271240709
14.3261231281198 0.000290782240765295
14.3760399334443 0.000294070991574769
14.4259567387687 0.000297028953081446
14.4758735440932 0.000299668210387086
14.5257903494176 0.000302000518517367
14.5757071547421 0.000304037315624558
14.6256239600666 0.000305789735204624
14.675540765391 0.000307268617376993
14.7254575707155 0.000308484519276705
14.7753743760399 0.000309447724609741
14.8252911813644 0.000310168252422958
14.8752079866888 0.00031065586514034
14.9251247920133 0.00031092007591716
14.9750415973378 0.000310970155363241
15.0249584026622 0.000310815137685747
15.0748752079867 0.000310463826300962
15.1247920133111 0.000309924798963253
15.1747088186356 0.000309206412457939
15.2246256239601 0.000308316806903144
15.2745424292845 0.000307263909703889
15.324459234609 0.000306055439199702
15.3743760399334 0.000304698908044955
15.4242928452579 0.00030320162635898
15.4742096505824 0.000301570704680734
15.5241264559068 0.000299813056760546
15.5740432612313 0.000297935402219109
15.6239600665557 0.000295944269101579
15.6738768718802 0.000293845996352296
15.7237936772047 0.000291646736233355
15.7737104825291 0.000289352456707957
15.8236272878536 0.000286968943807271
15.873544093178 0.00028450180399736
15.9234608985025 0.000281956466560642
15.973377703827 0.000279338186004325
16.0232945091514 0.000276652044506349
16.0732113144759 0.000273902954407517
16.1231281198003 0.00027109566075677
16.1730449251248 0.00026823474391494
16.2229617304492 0.000265324622220758
16.2728785357737 0.000262369554721522
16.3227953410982 0.000259373643969483
16.3727121464226 0.000256340838883843
16.4226289517471 0.000253274937677155
16.4725457570715 0.000250179590843938
16.522462562396 0.000247058304208478
16.5723793677205 0.000243914442027973
16.6222961730449 0.000240751230146567
16.6722129783694 0.000237571759195222
16.7221297836938 0.00023437898783192
16.7720465890183 0.000231175746016293
16.8219633943428 0.000227964738312511
16.8718801996672 0.000224748547214006
16.9217970049917 0.000221529636483503
16.9717138103161 0.000218310354501742
17.0216306156406 0.000215092937618276
17.0715474209651 0.000211879513497783
17.1214642262895 0.000208672104455435
17.171381031614 0.000205472630775048
17.2212978369384 0.000202282914003891
17.2712146422629 0.000199104680218322
17.3211314475874 0.000195939563254666
17.3710482529118 0.000192789107900045
17.4209650582363 0.000189654773038207
17.4708818635607 0.000186537934745757
17.5207986688852 0.000183439889334505
17.5707154742096 0.000180361856336079
17.6206322795341 0.000177304981425269
17.6705490848586 0.00017427033927899
17.720465890183 0.000171258936368101
17.7703826955075 0.000168271713679722
17.8202995008319 0.000165309549368032
17.8702163061564 0.000162373261331925
17.9201331114809 0.00015946360971823
17.9700499168053 0.00015658129934955
18.0199667221298 0.000153726982076108
18.0698835274542 0.000150901259051289
18.1198003327787 0.000148104682930861
18.1697171381032 0.000145337759996155
18.2196339434276 0.000142600952201699
18.2695507487521 0.000139894679148093
18.3194675540765 0.000137219319981099
18.369384359401 0.000134575215218111
18.4193011647255 0.000131962668503389
18.4692179700499 0.000129381948293569
18.5191347753744 0.00012683328947511
18.5690515806988 0.000124316894915468
18.6189683860233 0.000121832936949895
18.6688851913477 0.000119381558805831
18.7188019966722 0.000116962875966941
18.7687188019967 0.000114576977478908
18.8186356073211 0.000112223927199102
18.8685524126456 0.000109903764992314
18.91846921797 0.000107616507874708
18.9683860232945 0.000105362151108176
19.018302828619 0.000103140669247254
19.0682196339434 0.000100952017140719
19.1181364392679 9.87961308899905e-05
19.1680532445923 9.66729287663692e-05
19.2179700499168 9.4582312089138e-05
19.2678868552413 9.25241660664668e-05
19.3178036605657 9.04983606010105e-05
19.3677204658902 8.85047510620213e-05
19.4176372712146 8.65431790257231e-05
19.4675540765391 8.46134729856235e-05
19.5174708818636 8.27154490343603e-05
19.567387687188 8.08489115186019e-05
19.6173044925125 7.90136536684421e-05
19.6672212978369 7.72094582026491e-05
19.7171381031614 7.54360979110498e-05
19.7670549084859 7.36933362152527e-05
19.8169717138103 7.19809277088343e-05
19.8668885191348 7.02986186780392e-05
19.9168053244592 6.86461476039728e-05
19.9667221297837 6.70232456471895e-05
20.0166389351081 6.54296371155184e-05
20.0665557404326 6.38650399158984e-05
20.1164725457571 6.23291659909341e-05
20.1663893510815 6.08217217408275e-05
20.216306156406 5.93424084312831e-05
20.2662229617304 5.78909225879336e-05
20.3161397670549 5.64669563777869e-05
20.3660565723794 5.50701979781485e-05
20.4159733777038 5.37003319334349e-05
20.4658901830283 5.23570395002563e-05
20.5158069883527 5.10399989811116e-05
20.5657237936772 4.97488860470107e-05
20.6156405990017 4.84833740493103e-05
20.6655574043261 4.72431343210278e-05
20.7154742096506 4.60278364678729e-05
20.765391014975 4.48371486492234e-05
20.8153078202995 4.36707378492523e-05
20.865224625624 4.25282701384018e-05
20.9151414309484 4.14094109253893e-05
20.9650582362729 4.03138251999204e-05
21.0149750415973 3.92411777662795e-05
21.0648918469218 3.81911334679603e-05
21.1148086522463 3.71633574034984e-05
21.1647254575707 3.6157515133663e-05
21.2146422628952 3.51732728801658e-05
21.2645590682196 3.42102977160445e-05
21.3144758735441 3.32682577478775e-05
21.3643926788685 3.23468222899918e-05
21.414309484193 3.14456620308239e-05
21.4642262895175 3.05644491915973e-05
21.5141430948419 2.97028576774857e-05
21.5640599001664 2.8860563221428e-05
21.6139767054908 2.80372435207701e-05
21.6638935108153 2.72325783669062e-05
21.7138103161398 2.64462497680979e-05
21.7637271214642 2.56779420656511e-05
21.8136439267887 2.49273420436311e-05
21.8635607321131 2.41941390322985e-05
21.9134775374376 2.34780250054516e-05
21.9633943427621 2.27786946718572e-05
22.0133111480865 2.20958455609565e-05
22.063227953411 2.14291781030272e-05
22.1131447587354 2.07783957039867e-05
22.1630615640599 2.01432048150151e-05
22.2129783693844 1.95233149971773e-05
22.2628951747088 1.8918438981219e-05
22.3128119800333 1.83282927227081e-05
22.3627287853577 1.77525954526891e-05
22.4126455906822 1.71910697240128e-05
22.4625623960067 1.66434414534997e-05
22.5124792013311 1.61094399600879e-05
22.5623960066556 1.55887979991114e-05
22.61231281198 1.5081251792849e-05
22.6622296173045 1.45865410574743e-05
22.7121464226289 1.41044090265337e-05
22.7620632279534 1.36346024710691e-05
22.8119800332779 1.31768717164963e-05
22.8618968386023 1.27309706563406e-05
22.9118136439268 1.22966567629258e-05
22.9617304492512 1.1873691095102e-05
23.0116472545757 1.14618383030937e-05
23.0615640599002 1.10608666305375e-05
23.1114808652246 1.06705479137756e-05
23.1613976705491 1.02906575784624e-05
23.2113144758735 9.92097463353314e-06
23.261231281198 9.5612816625806e-06
23.3111480865225 9.21136481267632e-06
23.3610648918469 8.87101378066973e-06
23.4109816971714 8.54002179699247e-06
23.4608985024958 8.21818560699091e-06
23.5108153078203 7.90530544980649e-06
23.5607321131448 7.60118503482023e-06
23.6106489184692 7.30563151567539e-06
23.6605657237937 7.01845546189109e-06
23.7104825291181 6.73947082807869e-06
23.7603993344426 6.46849492077297e-06
23.8103161397671 6.20534836289152e-06
23.8602329450915 5.94985505583727e-06
23.910149750416 5.70184213926224e-06
23.9600665557404 5.46113994851454e-06
24.0099833610649 5.22758196979516e-06
24.0599001663893 5.00100479305708e-06
24.1098169717138 4.78124806268578e-06
24.1597337770383 4.56815442600806e-06
24.2096505823627 4.36156947968436e-06
24.2595673876872 4.16134171404956e-06
24.3094841930116 3.96732245547733e-06
24.3594009983361 3.77936580685441e-06
24.4093178036606 3.59732858626306e-06
24.459234608985 3.42107026398277e-06
24.5091514143095 3.25045289793547e-06
24.5590682196339 3.08534106771268e-06
24.6089850249584 2.92560180733745e-06
24.6589018302829 2.77110453692882e-06
24.7088186356073 2.62172099345205e-06
24.7587354409318 2.47732516075337e-06
24.8086522462562 2.33779319909356e-06
24.8585690515807 2.2030033744109e-06
24.9084858569052 2.07283598755929e-06
24.9584026622296 1.94717330378306e-06
25.0083194675541 1.8258994827053e-06
25.0582362728785 1.70890050912108e-06
25.108153078203 1.596064124901e-06
25.1580698835275 1.48727976232412e-06
25.2079866888519 1.3824384791715e-06
25.2579034941764 1.28143289592313e-06
25.3078202995008 1.18415713541102e-06
25.3577371048253 1.09050676529015e-06
25.4076539101497 1.00037874369621e-06
25.4575707154742 9.13671368464356e-07
25.5074875207987 8.30284230287083e-07
25.5574043261231 7.50118170190988e-07
25.6073211314476 6.73075241711359e-07
25.657237936772 5.99058678140953e-07
25.7071547420965 5.27972865223781e-07
25.757071547421 4.5972331965681e-07
25.8069883527454 3.94216673751736e-07
25.8569051580699 3.31360666595397e-07
25.9068219633943 2.71064142030794e-07
25.9567387687188 2.13237053760994e-07
26.0066555740433 1.57790477855375e-07
26.0565723793677 1.04636632911518e-07
26.1064891846922 5.36889080966659e-08
26.1564059900166 4.86189925990125e-09
26.2063227953411 -4.19285467299556e-08
26.2562396006656 -8.67652793052287e-08
26.30615640599 -1.29729783106428e-07
26.3560732113145 -1.7090210844902e-07
26.4059900166389 -2.10360793372942e-07
26.4559068219634 -2.48182777350497e-07
26.5058236272879 -2.84443306783934e-07
26.5557404326123 -3.19215832482609e-07
26.6056572379368 -3.52571899370982e-07
26.6555740432612 -3.84581028742593e-07
26.7054908485857 -4.15310593441425e-07
26.7554076539101 -4.44825686420396e-07
26.8053244592346 -4.73188983196881e-07
26.8552412645591 -5.00460598796843e-07
26.9051580698835 -5.2669793985198e-07
26.955074875208 -5.5195555258798e-07
27.0049916805324 -5.76284967516044e-07
27.0549084858569 -5.99734541713954e-07
27.1048252911814 -6.22349299656617e-07
27.1547420965058 -6.44170773628799e-07
27.2046589018303 -6.65236844824145e-07
27.2545757071547 -6.85581586304052e-07
27.3044925124792 -7.0523510905705e-07
27.3544093178037 -7.24223412463386e-07
27.4043261231281 -7.42568240530074e-07
27.4542429284526 -7.60286945318046e-07
27.504159733777 -7.77392359034781e-07
27.5540765391015 -7.93892676312147e-07
27.603993344426 -8.09791348229694e-07
27.6539101497504 -8.25086989677613e-07
27.7038269550749 -8.39773301680424e-07
27.7537437603993 -8.53839010321667e-07
27.8036605657238 -8.672678239207e-07
27.8535773710483 -8.80038410114785e-07
27.9034941763727 -8.92124394492244e-07
27.9534109816972 -9.03494382405176e-07
28.0033277870216 -9.14112005562495e-07
28.0532445923461 -9.2393599496538e-07
28.1031613976705 -9.32920281697281e-07
28.153078202995 -9.41014127018899e-07
28.2029950083195 -9.48162283144712e-07
28.2529118136439 -9.54305185991496e-07
28.3028286189684 -9.59379181090371e-07
28.3527454242928 -9.6331678374227e-07
28.4026622296173 -9.66046974372051e-07
28.4525790349418 -9.67495529898774e-07
28.5024958402662 -9.67585391788914e-07
28.5524126455907 -9.66237071295557e-07
28.6023294509151 -9.6336909221002e-07
28.6522462562396 -9.5889847126318e-07
28.7021630615641 -9.52741236112237e-07
28.7520798668885 -9.44812980635165e-07
28.801996672213 -9.35029457030146e-07
28.8519134775374 -9.23307203981365e-07
28.9018302828619 -9.09564209906291e-07
28.9517470881864 -8.93720610043795e-07
29.0016638935108 -8.75699415877767e-07
29.0515806988353 -8.55427275118424e-07
29.1014975041597 -8.32835260184035e-07
29.1514143094842 -8.07859682840459e-07
29.2013311148086 -7.80442932365916e-07
29.2512479201331 -7.50534334314873e-07
29.3011647254576 -7.18091026659315e-07
29.351081530782 -6.8307884978922e-07
29.4009983361065 -6.45473246558385e-07
29.4509151414309 -6.05260168268276e-07
29.5008319467554 -5.62436982193023e-07
29.5507487520799 -5.17013375964643e-07
29.6006655574043 -4.69012253860855e-07
29.6505823627288 -4.18470619770156e-07
29.7004991680532 -3.65440441352106e-07
29.7504159733777 -3.09989489666718e-07
29.8003327787022 -2.52202148317614e-07
29.8502495840266 -1.92180185941105e-07
29.9001663893511 -1.30043485680533e-07
29.9500831946755 -6.59307251172318e-08
};
\addplot [semithick, color5]
table {%
-29.9500831946755 -5.784278662919e-08
-29.9001663893511 -1.13614521379767e-07
-29.8502495840266 -1.67196604723336e-07
-29.8003327787022 -2.18488192347875e-07
-29.7504159733777 -2.67405480668026e-07
-29.7004991680532 -3.13880950787755e-07
-29.6505823627288 -3.57862577089534e-07
-29.6006655574043 -3.99313006450592e-07
-29.5507487520799 -4.38208713880235e-07
-29.5008319467554 -4.74539140146008e-07
-29.4509151414309 -5.08305816715629e-07
-29.4009983361065 -5.3952148308875e-07
-29.351081530782 -5.68209201329727e-07
-29.3011647254576 -5.94401472341353e-07
-29.2512479201331 -6.18139358141805e-07
-29.2013311148087 -6.39471614124324e-07
-29.1514143094842 -6.58453834993135e-07
-29.1014975041597 -6.75147617781229e-07
-29.0515806988353 -6.89619745067407e-07
-29.0016638935108 -7.01941391222782e-07
-28.9517470881864 -7.12187354232094e-07
-28.9018302828619 -7.20435315353925e-07
-28.8519134775374 -7.26765128607389e-07
-28.801996672213 -7.31258141802238e-07
-28.7520798668885 -7.33996550565458e-07
-28.7021630615641 -7.35062786561405e-07
-28.6522462562396 -7.34538940855035e-07
-28.6023294509151 -7.32506223129688e-07
-28.5524126455907 -7.29044457242782e-07
-28.5024958402662 -7.24231613385327e-07
-28.4525790349418 -7.1814337690478e-07
-28.4026622296173 -7.10852753656035e-07
-28.3527454242928 -7.02429711562417e-07
-28.3028286189684 -6.92940857897886e-07
-28.2529118136439 -6.82449151643384e-07
-28.2029950083195 -6.7101365012444e-07
-28.153078202995 -6.58689289004013e-07
-28.1031613976706 -6.45526694583921e-07
-28.0532445923461 -6.31572027260111e-07
-28.0033277870216 -6.16866854881314e-07
-27.9534109816972 -6.01448054677122e-07
-27.9034941763727 -5.85347742349921e-07
-27.8535773710483 -5.6859322686526e-07
-27.8036605657238 -5.51206989426624e-07
-27.7537437603993 -5.33206685082971e-07
-27.7038269550749 -5.14605165390282e-07
-27.6539101497504 -4.95410520531395e-07
-27.603993344426 -4.7562613929095e-07
-27.5540765391015 -4.55250785283964e-07
-27.504159733777 -4.34278687846841e-07
-27.4542429284526 -4.12699646017834e-07
-27.4043261231281 -3.90499144059786e-07
-27.3544093178037 -3.67658477010531e-07
-27.3044925124792 -3.44154884785335e-07
-27.2545757071547 -3.19961693400407e-07
-27.2046589018303 -2.95048461936353e-07
-27.1547420965058 -2.69381133914853e-07
-27.1048252911814 -2.42922191820309e-07
-27.0549084858569 -2.15630813560059e-07
-27.0049916805324 -1.87463029721583e-07
-26.955074875208 -1.58371880552303e-07
-26.9051580698835 -1.28307571656612e-07
-26.8552412645591 -9.72176274752092e-08
-26.8053244592346 -6.50470416831096e-08
-26.7554076539102 -3.17384237144635e-08
-26.7054908485857 2.76785930589958e-09
-26.6555740432612 3.85335458729147e-08
-26.6056572379368 7.56223492317947e-08
-26.5557404326123 1.14099832837198e-07
-26.5058236272879 1.54033292581572e-07
-26.4559068219634 1.95491646166869e-07
-26.4059900166389 2.38545329929527e-07
-26.3560732113145 2.83266203366524e-07
-26.30615640599 3.29727461550742e-07
-26.2562396006656 3.780035555669e-07
-26.2063227953411 4.28170121045221e-07
-26.1564059900166 4.80303914818779e-07
-26.1064891846922 5.34482759682378e-07
-26.0565723793677 5.90785497185826e-07
-26.0066555740433 6.49291948352711e-07
-25.9567387687188 7.10082882177256e-07
-25.9068219633943 7.7323999171658e-07
-25.8569051580699 8.3884587756373e-07
-25.8069883527454 9.06984038458065e-07
-25.757071547421 9.77738868764081e-07
-25.7071547420965 1.05119566252736e-06
-25.657237936772 1.12744062379701e-06
-25.6073211314476 1.20656088288772e-06
-25.5574043261231 1.28864451824104e-06
-25.5074875207987 1.37378058353499e-06
-25.4575707154742 1.46205913968313e-06
-25.4076539101498 1.5535712913587e-06
-25.3577371048253 1.64840922767677e-06
-25.3078202995008 1.74666626666623e-06
-25.2579034941764 1.84843690316513e-06
-25.2079866888519 1.95381685977629e-06
-25.1580698835275 2.06290314052509e-06
-25.108153078203 2.17579408686842e-06
-25.0582362728785 2.29258943571211e-06
-25.0083194675541 2.41339037910399e-06
-24.9584026622296 2.53829962528043e-06
-24.9084858569052 2.66742146075661e-06
-24.8585690515807 2.80086181316336e-06
-24.8086522462562 2.93872831454725e-06
-24.7587354409318 3.08113036486482e-06
-24.7088186356073 3.22817919541678e-06
-24.6589018302829 3.3799879319828e-06
-24.6089850249584 3.53667165743319e-06
-24.5590682196339 3.69834747360898e-06
-24.5091514143095 3.86513456227744e-06
-24.459234608985 4.0371542449853e-06
-24.4093178036606 4.21453004164709e-06
-24.3594009983361 4.39738772772062e-06
-24.3094841930116 4.5858553898362e-06
-24.2595673876872 4.78006347975972e-06
-24.2096505823627 4.98014486658344e-06
-24.1597337770383 5.18623488705058e-06
-24.1098169717138 5.3984713939321e-06
-24.0599001663894 5.61699480238516e-06
-24.0099833610649 5.84194813423329e-06
-23.9600665557404 6.07347706011796e-06
-23.910149750416 6.31172993948004e-06
-23.8602329450915 6.55685785833753e-06
-23.8103161397671 6.80901466483312e-06
-23.7603993344426 7.06835700253123e-06
-23.7104825291181 7.33504434144933e-06
-23.6605657237937 7.60923900681286e-06
-23.6106489184692 7.89110620552633e-06
-23.5607321131448 8.18081405035585e-06
-23.5108153078203 8.47853358182e-06
-23.4608985024958 8.7844387877865e-06
-23.4109816971714 9.09870662077252e-06
-23.3610648918469 9.42151701294531e-06
-23.3111480865225 9.75305288881826e-06
-23.261231281198 1.00935001756353e-05
-23.2113144758735 1.0443047811433e-05
-23.1613976705491 1.0801887750767e-05
-23.1114808652246 1.11702149680838e-05
-23.0615640599002 1.15482274587142e-05
-23.0116472545757 1.19361262374609e-05
-22.9617304492512 1.23341153347441e-05
-22.9118136439268 1.27424017902648e-05
-22.8618968386023 1.31611956441371e-05
-22.8119800332779 1.35907099254358e-05
-22.7620632279534 1.40311606380949e-05
-22.712146422629 1.44827667440895e-05
-22.6622296173045 1.49457501438215e-05
-22.61231281198 1.54203356536238e-05
-22.5623960066556 1.59067509802917e-05
-22.5124792013311 1.64052266925365e-05
-22.4625623960067 1.69159961892564e-05
-22.4126455906822 1.74392956645043e-05
-22.3627287853577 1.79753640690304e-05
-22.3128119800333 1.85244430682674e-05
-22.2628951747088 1.90867769966194e-05
-22.2129783693844 1.96626128079085e-05
-22.1630615640599 2.02522000218284e-05
-22.1131447587354 2.08557906662467e-05
-22.063227953411 2.14736392151914e-05
-22.0133111480865 2.21060025223548e-05
-21.9633943427621 2.27531397499397e-05
-21.9134775374376 2.34153122926727e-05
-21.8635607321131 2.4092783696801e-05
-21.8136439267887 2.47858195738919e-05
-21.7637271214642 2.54946875092459e-05
-21.7138103161398 2.62196569647365e-05
-21.6638935108153 2.69609991758876e-05
-21.6139767054908 2.77189870429962e-05
-21.5640599001664 2.84938950161126e-05
-21.5141430948419 2.92859989736845e-05
-21.4642262895175 3.00955760946787e-05
-21.414309484193 3.09229047239894e-05
-21.3643926788686 3.1768264230948e-05
-21.3144758735441 3.26319348607487e-05
-21.2645590682196 3.35141975786075e-05
-21.2146422628952 3.44153339064742e-05
-21.1647254575707 3.53356257521198e-05
-21.1148086522463 3.62753552304233e-05
-21.0648918469218 3.72348044766865e-05
-21.0149750415973 3.82142554518041e-05
-20.9650582362729 3.92139897391218e-05
-20.9151414309484 4.02342883328151e-05
-20.865224625624 4.12754314176209e-05
-20.8153078202995 4.23376981397577e-05
-20.765391014975 4.34213663688651e-05
-20.7154742096506 4.45267124507961e-05
-20.6655574043261 4.56540109510888e-05
-20.6156405990017 4.68035343889413e-05
-20.5657237936772 4.79755529615102e-05
-20.5158069883527 4.91703342583401e-05
-20.4658901830283 5.03881429657274e-05
-20.4159733777038 5.16292405608077e-05
-20.3660565723794 5.28938849951428e-05
-20.3161397670549 5.41823303675661e-05
-20.2662229617304 5.54948265860304e-05
-20.216306156406 5.68316190181761e-05
-20.1663893510815 5.81929481303169e-05
-20.1164725457571 5.95790491145121e-05
-20.0665557404326 6.09901515033645e-05
-20.0166389351082 6.24264787721502e-05
-19.9667221297837 6.38882479278494e-05
-19.9168053244592 6.53756690846075e-05
-19.8668885191348 6.6888945025115e-05
-19.8169717138103 6.84282707473449e-05
-19.7670549084859 6.99938329960386e-05
-19.7171381031614 7.15858097782796e-05
-19.6672212978369 7.32043698624355e-05
-19.6173044925125 7.48496722596925e-05
-19.567387687188 7.65218656873427e-05
-19.5174708818636 7.82210880129216e-05
-19.4675540765391 7.99474656782257e-05
-19.4176372712146 8.17011131021713e-05
-19.3677204658902 8.34821320613847e-05
-19.3178036605657 8.5290611047343e-05
-19.2678868552413 8.71266245988104e-05
-19.2179700499168 8.89902326082427e-05
-19.1680532445923 9.08814796007594e-05
-19.1181364392679 9.28003939842092e-05
-19.0682196339434 9.47469872687851e-05
-19.018302828619 9.67212532545746e-05
-18.9683860232945 9.8723167185365e-05
-18.91846921797 0.00010075268486696
-18.8685524126456 0.000102809741748204
-18.8186356073211 0.000104894251962863
-18.7687188019967 0.000107006107330446
-18.7188019966722 0.00010914517631404
-18.6688851913478 0.000111311302933162
-18.6189683860233 0.000113504305629637
-18.5690515806988 0.000115723976084476
-18.5191347753744 0.000117970077983738
-18.4692179700499 0.000120242345731356
-18.4193011647255 0.000122540483106932
-18.369384359401 0.000124864161866531
-18.3194675540765 0.000127213020284565
-18.2695507487521 0.000129586661634909
-18.2196339434276 0.000131984652609458
-18.1697171381032 0.000134406521672457
-18.1198003327787 0.000136851757349009
-18.0698835274542 0.000139319806446331
-18.0199667221298 0.000141810072206435
-17.9700499168053 0.000144321912389112
-17.9201331114809 0.000146854637284246
-17.8702163061564 0.000149407507652709
-17.8202995008319 0.000151979732595286
-17.7703826955075 0.000154570467349339
-17.720465890183 0.000157178811013138
-17.6705490848586 0.000159803804198096
-17.6206322795341 0.000162444426609383
-17.5707154742096 0.000165099594555755
-17.5207986688852 0.000167768158389674
-17.4708818635607 0.000170448899879182
-17.4209650582363 0.000173140529513293
-17.3710482529118 0.000175841683743014
-17.3211314475874 0.000178550922160462
-17.2712146422629 0.000181266724618876
-17.2212978369384 0.000183987488296709
-17.171381031614 0.000186711524709282
-17.1214642262895 0.000189437056671871
-17.0715474209651 0.000192162215218404
-17.0216306156406 0.000194885036480264
-16.9717138103161 0.000197603458530005
-16.9217970049917 0.000200315318195058
-16.8718801996672 0.000203018347846764
-16.8219633943428 0.000205710172170287
-16.7720465890183 0.000208388304921143
-16.7221297836938 0.000211050145674244
-16.6722129783694 0.000213692976571441
-16.6222961730449 0.000216313959073601
-16.5723793677205 0.000218910130723268
-16.522462562396 0.000221478401923861
-16.4725457570716 0.000224015552741266
-16.4226289517471 0.000226518229733451
-16.3727121464226 0.000228982942813476
-16.3227953410982 0.000231406062150903
-16.2728785357737 0.000233783815116184
-16.2229617304493 0.000236112283272054
-16.1730449251248 0.00023838739941538
-16.1231281198003 0.000240604944672141
-16.0732113144759 0.000242760545647469
-16.0232945091514 0.000244849671631717
-15.973377703827 0.000246867631862522
-15.9234608985025 0.000248809572841731
-15.873544093178 0.000250670475704803
-15.8236272878536 0.000252445153638999
-15.7737104825291 0.000254128249345244
-15.7237936772047 0.000255714232537005
-15.6738768718802 0.000257197397467917
-15.6239600665557 0.00025857186047817
-15.5740432612313 0.000259831557547865
-15.5241264559068 0.000260970241843671
-15.4742096505824 0.000261981481243132
-15.4242928452579 0.00026285865581899
-15.3743760399334 0.000263594955263759
-15.324459234609 0.000264183376232717
-15.2745424292845 0.000264616719581275
-15.2246256239601 0.000264887587470546
-15.1747088186356 0.000264988380312742
-15.1247920133111 0.000264911293525861
-15.0748752079867 0.000264648314064998
-15.0249584026622 0.000264191216695524
-14.9750415973378 0.000263531559971358
-14.9251247920133 0.00026266068187963
-14.8752079866889 0.000261569695111219
-14.8252911813644 0.000260249481914963
-14.7753743760399 0.000258690688491825
-14.7254575707155 0.000256883718883941
-14.675540765391 0.000254818728312368
-14.6256239600666 0.000252485615916452
-14.5757071547421 0.000249874016847079
-14.5257903494176 0.000246973293665766
-14.4758735440932 0.000243772527001503
-14.4259567387687 0.000240260505417562
-14.3760399334443 0.000236425714441202
-14.3261231281198 0.00023225632471027
-14.2762063227953 0.000227740179192181
-14.2262895174709 0.000222864779432759
-14.1763727121464 0.000217617270794793
-14.126455906822 0.000211984426649122
-14.0765391014975 0.000205952631484442
-14.026622296173 0.000199507862906046
-13.9767054908486 0.000192635672498177
-13.9267886855241 0.000185321165529747
-13.8768718801997 0.000177548979488869
-13.8269550748752 0.000169303261437813
-13.7770382695508 0.000160567644186885
-13.7271214642263 0.000151325221293081
-13.6772046589018 0.000141558520897418
-13.6272878535774 0.000131249478423392
-13.5773710482529 0.000120379408168175
-13.5274542429285 0.00010892897382789
-13.477537437604 9.68781580085279e-05
-13.4276206322795 8.42062307848528e-05
-13.3777038269551 7.08917173808674e-05
-13.3277870216306 5.69123650571137e-05
-13.2778702163062 4.22451093021741e-05
-13.2279534109817 2.68660394381958e-05
-13.1780366056572 1.07503637630228e-05
-13.1281198003328 -6.12762563546663e-06
-13.0782029950083 -2.37945882440244e-05
-13.0282861896839 -4.22781705055957e-05
-12.9783693843594 -6.16070410423274e-05
-12.9284525790349 -8.1810925531261e-05
-12.8785357737105 -0.000102920641030775
-12.828618968386 -0.000124968129542885
-12.7787021630616 -0.000147986490583886
-12.7287853577371 -0.000172010012523592
-12.6788685524126 -0.000197074202441784
-12.6289517470882 -0.000223215814239417
-12.5790349417637 -0.000250472874731882
-12.5291181364393 -0.000278884707442214
-12.4792013311148 -0.000308491953803774
-12.4292845257904 -0.000339336591474644
-12.3793677204659 -0.000371461949459994
-12.3294509151414 -0.000404912719734046
-12.279534109817 -0.000439734965050168
-12.2296173044925 -0.000475976122626159
-12.1797004991681 -0.00051368500339209
-12.1297836938436 -0.000552911786490275
-12.0798668885191 -0.000593708008721174
-12.0299500831947 -0.00063612654863537
-11.9800332778702 -0.000680221604980398
-11.9301164725458 -0.000726048669222176
-11.8801996672213 -0.000773664491874227
-11.8302828618968 -0.000823127042383902
-11.7803660565724 -0.000874495462343459
-11.7304492512479 -0.00092783001181525
-11.6805324459235 -0.000983192008584438
-11.630615640599 -0.00104064376017969
-11.5806988352745 -0.00110024848853222
-11.5307820299501 -0.0011620702471764
-11.4808652246256 -0.00122617383093089
-11.4309484193012 -0.00129262467803798
-11.3810316139767 -0.00136148876478041
-11.3311148086522 -0.00143283249263952
-11.2811980033278 -0.00150672256810564
-11.2312811980033 -0.00158322587530209
-11.1813643926789 -0.00166240934163641
-11.1314475873544 -0.00174433979674805
-11.08153078203 -0.0018290838250791
-11.0316139767055 -0.00191670761245485
-10.981697171381 -0.00200727678712247
-10.9317803660566 -0.00210085625576038
-10.8818635607321 -0.00219751003503594
-10.8319467554077 -0.00229730107935609
-10.7820299500832 -0.00240029110552349
-10.7321131447587 -0.00250654041507934
-10.6821963394343 -0.00261610771518354
-10.6322795341098 -0.00272904993895198
-10.5823627287854 -0.00284542206624015
-10.5324459234609 -0.00296527694593105
-10.4825291181364 -0.00308866512085255
-10.432612312812 -0.00321563465651624
-10.3826955074875 -0.00334623097493386
-10.3327787021631 -0.00348049669482958
-10.2828618968386 -0.00361847147962604
-10.2329450915141 -0.00376019189463786
-10.1830282861897 -0.00390569127495919
-10.1331114808652 -0.00405499960557952
-10.0831946755408 -0.00420814341530595
-10.0332778702163 -0.00436514568610774
-9.98336106489185 -0.00452602577953173
-9.93344425956739 -0.00469079938186287
-9.88352745424293 -0.00485947846972341
-9.83361064891847 -0.00503207129781596
-9.78369384359401 -0.00520858241051948
-9.73377703826955 -0.00538901267904256
-9.68386023294509 -0.00557335936582477
-9.63394342762063 -0.00576161621785399
-9.58402662229618 -0.00595377359053443
-9.53410981697171 -0.00614981860369703
-9.48419301164726 -0.00634973533128949
-9.4342762063228 -0.00655350502621803
-9.38435940099834 -0.00676110638173589
-9.33444259567388 -0.00697251583068438
-9.28452579034942 -0.00718770788379115
-9.23460898502496 -0.00740665550811628
-9.1846921797005 -0.00762933054660962
-9.13477537437604 -0.0078557041796033
-9.08485856905158 -0.00808574742890922
-9.03494176372712 -0.00831943170502519
-8.98502495840266 -0.00855672939777253
-8.9351081530782 -0.00879761451049417
-8.88519134775375 -0.00904206333773442
-8.83527454242929 -0.00929005518610077
-8.78535773710483 -0.00954157313777306
-8.73544093178037 -0.00979660485587762
-8.68552412645591 -0.010055143430683
-8.63560732113145 -0.0103171882652999
-8.58569051580699 -0.0105827459992818
-8.53577371048253 -0.0108518314682241
-8.48585690515807 -0.0111244686971499
-8.43594009983361 -0.0114006919251493
-8.38602329450915 -0.0116805466584065
-8.33610648918469 -0.0119640907484094
-8.28618968386023 -0.0122513954917822
-8.23627287853578 -0.0125425467478261
-8.18635607321131 -0.0128376460694815
-8.13643926788686 -0.0131368118430566
-8.0865224625624 -0.0134401804316809
-8.03660565723794 -0.0137479073170638
-7.98668885191348 -0.0140601682337454
-7.93677204658902 -0.0143771602896359
-7.88685524126456 -0.0146991030662492
-7.8369384359401 -0.0150262396916387
-7.78702163061564 -0.0153588378786529
-7.73710482529118 -0.0156971909207365
-7.68718801996672 -0.0160416186371138
-7.63727121464226 -0.0163924682588098
-7.5873544093178 -0.0167501152465827
-7.53743760399335 -0.0171149640314771
-7.48752079866889 -0.0174874486683379
-7.43760399334443 -0.0178680333922802
-7.38768718801997 -0.0182572130677634
-7.33777038269551 -0.0186555135195955
-7.28785357737105 -0.0190634917348742
-7.23793677204659 -0.019481735924579
-7.18801996672213 -0.0199108654332415
-7.13810316139767 -0.0203515304848622
-7.08818635607321 -0.0208044117529967
-7.03826955074875 -0.0212702197427106
-6.98835274542429 -0.0217496939719051
-6.93843594009984 -0.0222436019393344
-6.88851913477538 -0.0227527378664868
-6.83860232945092 -0.0232779212003735
-6.78868552412646 -0.0238199948641693
-6.738768718802 -0.0243798232425806
-6.68885191347754 -0.0249582898887716
-6.63893510815308 -0.0255562949396706
-6.58901830282862 -0.0261747522264983
-6.53910149750416 -0.0268145860674131
-6.4891846921797 -0.0274767277292568
-6.43926788685524 -0.0281621115455059
-6.38935108153078 -0.0288716706776948
-6.33943427620632 -0.0296063325077725
-6.28951747088187 -0.0303670136490936
-6.2396006655574 -0.0311546145640214
-6.18968386023295 -0.0319700137764426
-6.13976705490849 -0.0328140616678585
-6.08985024958403 -0.0336875738461344
-6.03993344425957 -0.0345913240764489
-5.99001663893511 -0.0355260367645059
-5.94009983361065 -0.0364923789826444
-5.89018302828619 -0.0374909520301153
-5.84026622296173 -0.0385222825194971
-5.79034941763727 -0.039586812981989
-5.74043261231281 -0.0406848919851706
-5.69051580698835 -0.0418167637577436
-5.64059900166389 -0.0429825573167921
-5.59068219633944 -0.0441822750942178
-5.54076539101498 -0.0454157810602309
-5.49084858569052 -0.046682788343126
-5.44093178036606 -0.0479828463460453
-5.3910149750416 -0.0493153273630548
-5.34109816971714 -0.0506794126986347
-5.29118136439268 -0.0520740782966356
-5.24126455906822 -0.0534980798868981
-5.19134775374376 -0.0549499376600808
-5.1414309484193 -0.056427920483828
-5.09151414309484 -0.0579300296762398
-5.04159733777038 -0.0594539823557177
-4.99168053244593 -0.060997194389671
-4.94176372712147 -0.0625567629683066
-4.89184692179701 -0.0641294488338188
-4.84193011647255 -0.0657116581997776
-4.79201331114809 -0.067299424400411
-4.74209650582363 -0.0688883893148201
-4.69217970049917 -0.0704737846169976
-4.64226289517471 -0.0720504129088604
-4.59234608985025 -0.0736126288003992
-4.54242928452579 -0.0751543200085232
-4.49251247920133 -0.0766688885542658
-4.44259567387687 -0.0781492321467526
-4.39267886855241 -0.0795877258517422
-4.34276206322795 -0.0809762041526631
-4.29284525790349 -0.0823059435229008
-4.24292845257904 -0.0835676456396661
-4.19301164725458 -0.0847514213821012
-4.14309484193012 -0.085846775769357
-4.09317803660566 -0.0868425940082065
-4.0432612312812 -0.0877271288343168
-3.99334442595674 -0.0884879893465649
-3.94342762063228 -0.0891121315497013
-3.89351081530782 -0.0895858508371834
-3.84359400998336 -0.0898947766630311
-3.7936772046589 -0.0900238696690041
-3.74376039933444 -0.0899574215511331
-3.69384359400998 -0.0896790579675029
-3.64392678868553 -0.0891717448069979
-3.59400998336107 -0.088417798156265
-3.54409317803661 -0.0873988983191723
-3.49417637271215 -0.0860961082592457
-3.44425956738769 -0.0844898968506268
-3.39434276206323 -0.0825601673366236
-3.34442595673877 -0.0802862914065095
-3.29450915141431 -0.0776471493103842
-3.24459234608985 -0.0746211764381256
-3.19467554076539 -0.0711864167911659
-3.14475873544093 -0.0673205837743992
-3.09484193011647 -0.0630011287293031
-3.04492512479202 -0.0582053176176289
-2.99500831946755 -0.0529103162470354
-2.9450915141431 -0.0470932844050279
-2.89517470881864 -0.040731479234712
-2.84525790349418 -0.0338023681443726
-2.79534109816972 -0.0262837514919108
-2.74542429284526 -0.0181538952239338
-2.6955074875208 -0.00939167357701569
-2.64559068219634 2.32781353613692e-05
-2.59567387687188 0.0101104007230471
-2.54575707154742 0.0208880384887401
-2.49584026622296 0.0323732570713417
-2.44592346089851 0.0445816522035889
-2.39600665557404 0.0575271499736664
-2.34608985024959 0.0712217993428563
-2.29617304492513 0.0856755578461474
-2.24625623960067 0.100896071589179
-2.19633943427621 0.116888450851635
-2.14642262895175 0.1336550428125
-2.09650582362729 0.151195203124333
-2.04658901830283 0.169505068279127
-1.99667221297837 0.188577330924453
-1.94675540765391 0.208401020501561
-1.89683860232945 0.228961291782892
-1.84692179700499 0.250239224080371
-1.79700499168053 0.272211634072611
-1.74708818635607 0.294850905353418
-1.69717138103162 0.318124837929667
-1.64725457570716 0.341996520987632
-1.5973377703827 0.366424232296897
-1.54742096505824 0.391361367623743
-1.49750415973378 0.416756403475243
-1.44758735440932 0.44255289638546
-1.39767054908486 0.468689521780776
-1.3477537437604 0.495100155218087
-1.29783693843594 0.521713998473746
-1.24792013311148 0.548455752570316
-1.19800332778702 0.575245839361503
-1.14808652246256 0.60200067275339
-1.09816971713811 0.628632980024664
-1.04825291181364 0.655052173023579
-0.998336106489187 0.681164768270752
-0.948419301164726 0.706874854191569
-0.898502495840269 0.732084602848715
-0.848585690515808 0.756694822653574
-0.798668885191351 0.780605547614996
-0.74875207986689 0.803716657744496
-0.698835274542432 0.825928524286241
-0.648918469217971 0.847142672482492
-0.599001663893514 0.86726245362019
-0.549084858569053 0.886193717124115
-0.499168053244595 0.903845472451015
-0.449251247920134 0.920130529476689
-0.399334442595677 0.934966104948192
-0.349417637271216 0.948274381472066
-0.299500831946759 0.959983004813039
-0.249584026622298 0.970025506451315
-0.19966722129784 0.978341646679908
-0.149750415973379 0.984877708638764
-0.0998336106489184 0.989586910505913
-0.049916805324461 0.992430587146609
0 0.993381734569696
0.0499168053244574 0.992430587146609
0.0998336106489184 0.989586910505914
0.149750415973376 0.984877708638765
0.199667221297837 0.978341646679909
0.249584026622294 0.970025506451316
0.299500831946755 0.959983004813041
0.349417637271213 0.948274381472068
0.399334442595674 0.934966104948194
0.449251247920131 0.920130529476691
0.499168053244592 0.903845472451018
0.549084858569049 0.886193717124118
0.59900166389351 0.867262453620193
0.648918469217968 0.847142672482495
0.698835274542429 0.825928524286244
0.748752079866886 0.803716657744499
0.798668885191347 0.780605547614999
0.848585690515804 0.756694822653577
0.898502495840265 0.732084602848717
0.948419301164723 0.706874854191571
0.998336106489184 0.681164768270754
1.04825291181364 0.655052173023581
1.0981697171381 0.628632980024666
1.14808652246256 0.602000672753392
1.19800332778702 0.575245839361505
1.24792013311148 0.548455752570319
1.29783693843594 0.521713998473748
1.3477537437604 0.495100155218089
1.39767054908486 0.468689521780778
1.44758735440931 0.442552896385462
1.49750415973378 0.416756403475245
1.54742096505823 0.391361367623745
1.59733777038269 0.366424232296899
1.64725457570715 0.341996520987634
1.69717138103161 0.318124837929668
1.74708818635607 0.294850905353419
1.79700499168053 0.272211634072612
1.84692179700499 0.250239224080372
1.89683860232945 0.228961291782893
1.94675540765391 0.208401020501561
1.99667221297837 0.188577330924454
2.04658901830283 0.169505068279127
2.09650582362729 0.151195203124333
2.14642262895175 0.1336550428125
2.1963394342762 0.116888450851635
2.24625623960066 0.100896071589179
2.29617304492513 0.0856755578461471
2.34608985024958 0.0712217993428559
2.39600665557404 0.0575271499736658
2.4459234608985 0.0445816522035881
2.49584026622296 0.0323732570713407
2.54575707154742 0.020888038488739
2.59567387687188 0.010110400723046
2.64559068219634 2.3278135360092e-05
2.6955074875208 -0.00939167357701707
2.74542429284526 -0.0181538952239353
2.79534109816971 -0.0262837514919124
2.84525790349417 -0.0338023681443742
2.89517470881864 -0.0407314792347136
2.94509151414309 -0.0470932844050296
2.99500831946755 -0.0529103162470372
3.04492512479201 -0.0582053176176307
3.09484193011647 -0.063001128729305
3.14475873544093 -0.0673205837744011
3.19467554076539 -0.0711864167911678
3.24459234608985 -0.0746211764381275
3.29450915141431 -0.0776471493103862
3.34442595673877 -0.0802862914065114
3.39434276206322 -0.0825601673366255
3.44425956738768 -0.0844898968506287
3.49417637271215 -0.0860961082592475
3.5440931780366 -0.087398898319174
3.59400998336106 -0.0884177981562667
3.64392678868552 -0.0891717448069995
3.69384359400998 -0.0896790579675044
3.74376039933444 -0.0899574215511344
3.7936772046589 -0.0900238696690053
3.84359400998336 -0.0898947766630323
3.89351081530782 -0.0895858508371845
3.94342762063228 -0.0891121315497024
3.99334442595674 -0.0884879893465659
4.04326123128119 -0.0877271288343178
4.09317803660566 -0.0868425940082074
4.14309484193011 -0.0858467757693579
4.19301164725457 -0.084751421382102
4.24292845257904 -0.0835676456396669
4.29284525790349 -0.0823059435229015
4.34276206322795 -0.0809762041526638
4.39267886855241 -0.0795877258517428
4.44259567387687 -0.0781492321467531
4.49251247920133 -0.0766688885542663
4.54242928452579 -0.0751543200085236
4.59234608985025 -0.0736126288003995
4.64226289517471 -0.0720504129088606
4.69217970049917 -0.0704737846169978
4.74209650582362 -0.0688883893148202
4.79201331114808 -0.0672994244004111
4.84193011647255 -0.0657116581997776
4.891846921797 -0.0641294488338187
4.94176372712146 -0.0625567629683065
4.99168053244592 -0.0609971943896709
5.04159733777038 -0.0594539823557175
5.09151414309484 -0.0579300296762397
5.1414309484193 -0.0564279204838279
5.19134775374376 -0.0549499376600806
5.24126455906822 -0.0534980798868979
5.29118136439268 -0.0520740782966354
5.34109816971714 -0.0506794126986345
5.39101497504159 -0.0493153273630546
5.44093178036606 -0.047982846346045
5.49084858569051 -0.0466827883431258
5.54076539101497 -0.0454157810602307
5.59068219633943 -0.0441822750942176
5.64059900166389 -0.0429825573167919
5.69051580698835 -0.0418167637577434
5.74043261231281 -0.0406848919851704
5.79034941763727 -0.0395868129819888
5.84026622296173 -0.0385222825194969
5.89018302828619 -0.0374909520301152
5.94009983361065 -0.0364923789826442
5.9900166389351 -0.0355260367645058
6.03993344425957 -0.0345913240764487
6.08985024958402 -0.0336875738461343
6.13976705490848 -0.0328140616678584
6.18968386023294 -0.0319700137764425
6.2396006655574 -0.0311546145640213
6.28951747088186 -0.0303670136490935
6.33943427620632 -0.0296063325077724
6.38935108153078 -0.0288716706776947
6.43926788685524 -0.0281621115455058
6.4891846921797 -0.0274767277292567
6.53910149750416 -0.026814586067413
6.58901830282862 -0.0261747522264982
6.63893510815308 -0.0255562949396705
6.68885191347754 -0.0249582898887716
6.73876871880199 -0.0243798232425806
6.78868552412646 -0.0238199948641693
6.83860232945091 -0.0232779212003735
6.88851913477537 -0.0227527378664868
6.93843594009983 -0.0222436019393344
6.98835274542429 -0.0217496939719051
7.03826955074875 -0.0212702197427106
7.08818635607321 -0.0208044117529967
7.13810316139767 -0.0203515304848623
7.18801996672213 -0.0199108654332415
7.23793677204659 -0.019481735924579
7.28785357737105 -0.0190634917348742
7.3377703826955 -0.0186555135195955
7.38768718801997 -0.0182572130677634
7.43760399334442 -0.0178680333922802
7.48752079866888 -0.0174874486683379
7.53743760399334 -0.0171149640314771
7.5873544093178 -0.0167501152465828
7.63727121464226 -0.0163924682588098
7.68718801996672 -0.0160416186371139
7.73710482529118 -0.0156971909207365
7.78702163061564 -0.015358837878653
7.8369384359401 -0.0150262396916387
7.88685524126456 -0.0146991030662492
7.93677204658901 -0.0143771602896359
7.98668885191348 -0.0140601682337454
8.03660565723793 -0.0137479073170639
8.08652246256239 -0.0134401804316809
8.13643926788685 -0.0131368118430566
8.18635607321131 -0.0128376460694815
8.23627287853577 -0.0125425467478261
8.28618968386023 -0.0122513954917822
8.33610648918469 -0.0119640907484094
8.38602329450915 -0.0116805466584065
8.43594009983361 -0.0114006919251493
8.48585690515807 -0.0111244686971499
8.53577371048253 -0.0108518314682241
8.58569051580699 -0.0105827459992818
8.63560732113145 -0.0103171882652999
8.6855241264559 -0.010055143430683
8.73544093178037 -0.0097966048558776
8.78535773710482 -0.00954157313777304
8.83527454242928 -0.00929005518610075
8.88519134775374 -0.0090420633377344
8.9351081530782 -0.00879761451049415
8.98502495840266 -0.00855672939777251
9.03494176372712 -0.00831943170502516
9.08485856905158 -0.00808574742890919
9.13477537437604 -0.00785570417960327
9.1846921797005 -0.00762933054660959
9.23460898502496 -0.00740665550811625
9.28452579034941 -0.00718770788379112
9.33444259567388 -0.00697251583068435
9.38435940099833 -0.00676110638173586
9.43427620632279 -0.006553505026218
9.48419301164725 -0.00634973533128946
9.53410981697171 -0.00614981860369701
9.58402662229617 -0.00595377359053441
9.63394342762063 -0.00576161621785396
9.68386023294509 -0.00557335936582474
9.73377703826955 -0.00538901267904253
9.78369384359401 -0.00520858241051946
9.83361064891847 -0.00503207129781593
9.88352745424292 -0.00485947846972339
9.93344425956739 -0.00469079938186285
9.98336106489185 -0.00452602577953171
10.0332778702163 -0.00436514568610772
10.0831946755408 -0.00420814341530593
10.1331114808652 -0.00405499960557951
10.1830282861897 -0.00390569127495917
10.2329450915141 -0.00376019189463785
10.2828618968386 -0.00361847147962602
10.3327787021631 -0.00348049669482957
10.3826955074875 -0.00334623097493385
10.432612312812 -0.00321563465651623
10.4825291181364 -0.00308866512085253
10.5324459234609 -0.00296527694593104
10.5823627287854 -0.00284542206624014
10.6322795341098 -0.00272904993895197
10.6821963394343 -0.00261610771518354
10.7321131447587 -0.00250654041507933
10.7820299500832 -0.00240029110552348
10.8319467554076 -0.00229730107935608
10.8818635607321 -0.00219751003503593
10.9317803660566 -0.00210085625576037
10.981697171381 -0.00200727678712246
11.0316139767055 -0.00191670761245484
11.08153078203 -0.00182908382507909
11.1314475873544 -0.00174433979674803
11.1813643926789 -0.0016624093416364
11.2312811980033 -0.00158322587530208
11.2811980033278 -0.00150672256810563
11.3311148086522 -0.00143283249263951
11.3810316139767 -0.0013614887647804
11.4309484193012 -0.00129262467803797
11.4808652246256 -0.00122617383093088
11.5307820299501 -0.00116207024717639
11.5806988352745 -0.00110024848853221
11.630615640599 -0.00104064376017968
11.6805324459235 -0.000983192008584427
11.7304492512479 -0.000927830011815239
11.7803660565724 -0.000874495462343447
11.8302828618968 -0.000823127042383889
11.8801996672213 -0.000773664491874215
11.9301164725458 -0.000726048669222163
11.9800332778702 -0.000680221604980386
12.0299500831947 -0.000636126548635357
12.0798668885191 -0.000593708008721161
12.1297836938436 -0.000552911786490262
12.179700499168 -0.000513685003392077
12.2296173044925 -0.000475976122626146
12.279534109817 -0.000439734965050155
12.3294509151414 -0.000404912719734033
12.3793677204659 -0.000371461949459981
12.4292845257903 -0.000339336591474631
12.4792013311148 -0.000308491953803761
12.5291181364393 -0.000278884707442201
12.5790349417637 -0.00025047287473187
12.6289517470882 -0.000223215814239405
12.6788685524126 -0.000197074202441772
12.7287853577371 -0.000172010012523581
12.7787021630616 -0.000147986490583876
12.828618968386 -0.000124968129542876
12.8785357737105 -0.000102920641030765
12.9284525790349 -8.18109255312522e-05
12.9783693843594 -6.16070410423192e-05
13.0282861896839 -4.2278170505588e-05
13.0782029950083 -2.37945882440173e-05
13.1281198003328 -6.12762563546008e-06
13.1780366056572 1.07503637630288e-05
13.2279534109817 2.68660394382013e-05
13.2778702163062 4.2245109302179e-05
13.3277870216306 5.69123650571181e-05
13.3777038269551 7.08917173808713e-05
13.4276206322795 8.42062307848562e-05
13.477537437604 9.68781580085309e-05
13.5274542429284 0.000108928973827893
13.5773710482529 0.000120379408168177
13.6272878535774 0.000131249478423394
13.6772046589018 0.000141558520897419
13.7271214642263 0.000151325221293082
13.7770382695507 0.000160567644186886
13.8269550748752 0.000169303261437814
13.8768718801997 0.000177548979488869
13.9267886855241 0.000185321165529747
13.9767054908486 0.000192635672498176
14.026622296173 0.000199507862906046
14.0765391014975 0.000205952631484441
14.126455906822 0.000211984426649121
14.1763727121464 0.000217617270794793
14.2262895174709 0.000222864779432758
14.2762063227953 0.00022774017919218
14.3261231281198 0.000232256324710269
14.3760399334443 0.000236425714441201
14.4259567387687 0.00024026050541756
14.4758735440932 0.000243772527001501
14.5257903494176 0.000246973293665764
14.5757071547421 0.000249874016847077
14.6256239600666 0.00025248561591645
14.675540765391 0.000254818728312365
14.7254575707155 0.000256883718883938
14.7753743760399 0.000258690688491822
14.8252911813644 0.00026024948191496
14.8752079866888 0.000261569695111215
14.9251247920133 0.000262660681879627
14.9750415973378 0.000263531559971355
15.0249584026622 0.000264191216695522
15.0748752079867 0.000264648314064995
15.1247920133111 0.000264911293525858
15.1747088186356 0.00026498838031274
15.2246256239601 0.000264887587470544
15.2745424292845 0.000264616719581273
15.324459234609 0.000264183376232715
15.3743760399334 0.000263594955263757
15.4242928452579 0.000262858655818988
15.4742096505824 0.00026198148124313
15.5241264559068 0.000260970241843669
15.5740432612313 0.000259831557547863
15.6239600665557 0.000258571860478168
15.6738768718802 0.000257197397467916
15.7237936772047 0.000255714232537004
15.7737104825291 0.000254128249345242
15.8236272878536 0.000252445153638997
15.873544093178 0.000250670475704802
15.9234608985025 0.00024880957284173
15.973377703827 0.000246867631862521
16.0232945091514 0.000244849671631716
16.0732113144759 0.000242760545647469
16.1231281198003 0.00024060494467214
16.1730449251248 0.000238387399415379
16.2229617304492 0.000236112283272053
16.2728785357737 0.000233783815116183
16.3227953410982 0.000231406062150902
16.3727121464226 0.000228982942813475
16.4226289517471 0.000226518229733451
16.4725457570715 0.000224015552741266
16.522462562396 0.000221478401923861
16.5723793677205 0.000218910130723267
16.6222961730449 0.0002163139590736
16.6722129783694 0.00021369297657144
16.7221297836938 0.000211050145674244
16.7720465890183 0.000208388304921143
16.8219633943428 0.000205710172170287
16.8718801996672 0.000203018347846764
16.9217970049917 0.000200315318195057
16.9717138103161 0.000197603458530005
17.0216306156406 0.000194885036480264
17.0715474209651 0.000192162215218404
17.1214642262895 0.000189437056671871
17.171381031614 0.000186711524709282
17.2212978369384 0.000183987488296709
17.2712146422629 0.000181266724618876
17.3211314475874 0.000178550922160462
17.3710482529118 0.000175841683743014
17.4209650582363 0.000173140529513292
17.4708818635607 0.000170448899879181
17.5207986688852 0.000167768158389674
17.5707154742096 0.000165099594555755
17.6206322795341 0.000162444426609383
17.6705490848586 0.000159803804198095
17.720465890183 0.000157178811013138
17.7703826955075 0.000154570467349338
17.8202995008319 0.000151979732595285
17.8702163061564 0.000149407507652708
17.9201331114809 0.000146854637284246
17.9700499168053 0.000144321912389112
18.0199667221298 0.000141810072206434
18.0698835274542 0.00013931980644633
18.1198003327787 0.000136851757349008
18.1697171381032 0.000134406521672456
18.2196339434276 0.000131984652609458
18.2695507487521 0.000129586661634908
18.3194675540765 0.000127213020284565
18.369384359401 0.00012486416186653
18.4193011647255 0.000122540483106932
18.4692179700499 0.000120242345731356
18.5191347753744 0.000117970077983737
18.5690515806988 0.000115723976084475
18.6189683860233 0.000113504305629637
18.6688851913477 0.000111311302933162
18.7188019966722 0.00010914517631404
18.7687188019967 0.000107006107330445
18.8186356073211 0.000104894251962862
18.8685524126456 0.000102809741748204
18.91846921797 0.000100752684866959
18.9683860232945 9.87231671853644e-05
19.018302828619 9.6721253254574e-05
19.0682196339434 9.47469872687844e-05
19.1181364392679 9.28003939842085e-05
19.1680532445923 9.08814796007587e-05
19.2179700499168 8.8990232608242e-05
19.2678868552413 8.71266245988097e-05
19.3178036605657 8.52906110473423e-05
19.3677204658902 8.3482132061384e-05
19.4176372712146 8.17011131021706e-05
19.4675540765391 7.99474656782251e-05
19.5174708818636 7.8221088012921e-05
19.567387687188 7.65218656873422e-05
19.6173044925125 7.4849672259692e-05
19.6672212978369 7.3204369862435e-05
19.7171381031614 7.15858097782791e-05
19.7670549084859 6.99938329960381e-05
19.8169717138103 6.84282707473444e-05
19.8668885191348 6.68889450251145e-05
19.9168053244592 6.5375669084607e-05
19.9667221297837 6.38882479278489e-05
20.0166389351081 6.24264787721498e-05
20.0665557404326 6.0990151503364e-05
20.1164725457571 5.95790491145116e-05
20.1663893510815 5.81929481303165e-05
20.216306156406 5.68316190181757e-05
20.2662229617304 5.549482658603e-05
20.3161397670549 5.41823303675657e-05
20.3660565723794 5.28938849951424e-05
20.4159733777038 5.16292405608074e-05
20.4658901830283 5.0388142965727e-05
20.5158069883527 4.91703342583398e-05
20.5657237936772 4.79755529615099e-05
20.6156405990017 4.68035343889411e-05
20.6655574043261 4.56540109510885e-05
20.7154742096506 4.45267124507959e-05
20.765391014975 4.34213663688648e-05
20.8153078202995 4.23376981397574e-05
20.865224625624 4.12754314176207e-05
20.9151414309484 4.02342883328149e-05
20.9650582362729 3.92139897391216e-05
21.0149750415973 3.82142554518038e-05
21.0648918469218 3.72348044766863e-05
21.1148086522463 3.62753552304231e-05
21.1647254575707 3.53356257521195e-05
21.2146422628952 3.4415333906474e-05
21.2645590682196 3.35141975786073e-05
21.3144758735441 3.26319348607485e-05
21.3643926788685 3.17682642309478e-05
21.414309484193 3.09229047239892e-05
21.4642262895175 3.00955760946786e-05
21.5141430948419 2.92859989736844e-05
21.5640599001664 2.84938950161125e-05
21.6139767054908 2.77189870429962e-05
21.6638935108153 2.69609991758875e-05
21.7138103161398 2.62196569647365e-05
21.7637271214642 2.54946875092458e-05
21.8136439267887 2.47858195738919e-05
21.8635607321131 2.4092783696801e-05
21.9134775374376 2.34153122926727e-05
21.9633943427621 2.27531397499397e-05
22.0133111480865 2.21060025223548e-05
22.063227953411 2.14736392151914e-05
22.1131447587354 2.08557906662467e-05
22.1630615640599 2.02522000218285e-05
22.2129783693844 1.96626128079085e-05
22.2628951747088 1.90867769966195e-05
22.3128119800333 1.85244430682675e-05
22.3627287853577 1.79753640690304e-05
22.4126455906822 1.74392956645043e-05
22.4625623960067 1.69159961892565e-05
22.5124792013311 1.64052266925366e-05
22.5623960066556 1.59067509802917e-05
22.61231281198 1.54203356536239e-05
22.6622296173045 1.49457501438215e-05
22.7121464226289 1.44827667440896e-05
22.7620632279534 1.4031160638095e-05
22.8119800332779 1.35907099254358e-05
22.8618968386023 1.31611956441372e-05
22.9118136439268 1.27424017902648e-05
22.9617304492512 1.23341153347442e-05
23.0116472545757 1.19361262374609e-05
23.0615640599002 1.15482274587142e-05
23.1114808652246 1.11702149680839e-05
23.1613976705491 1.08018877507671e-05
23.2113144758735 1.0443047811433e-05
23.261231281198 1.00935001756353e-05
23.3111480865225 9.75305288881831e-06
23.3610648918469 9.42151701294535e-06
23.4109816971714 9.09870662077256e-06
23.4608985024958 8.78443878778654e-06
23.5108153078203 8.47853358182003e-06
23.5607321131448 8.18081405035588e-06
23.6106489184692 7.89110620552634e-06
23.6605657237937 7.60923900681287e-06
23.7104825291181 7.33504434144934e-06
23.7603993344426 7.06835700253123e-06
23.8103161397671 6.80901466483311e-06
23.8602329450915 6.55685785833751e-06
23.910149750416 6.31172993948002e-06
23.9600665557404 6.07347706011794e-06
24.0099833610649 5.84194813423326e-06
24.0599001663893 5.61699480238512e-06
24.1098169717138 5.39847139393206e-06
24.1597337770383 5.18623488705053e-06
24.2096505823627 4.98014486658339e-06
24.2595673876872 4.78006347975966e-06
24.3094841930116 4.58585538983614e-06
24.3594009983361 4.39738772772056e-06
24.4093178036606 4.21453004164703e-06
24.459234608985 4.03715424498524e-06
24.5091514143095 3.86513456227738e-06
24.5590682196339 3.69834747360892e-06
24.6089850249584 3.53667165743313e-06
24.6589018302829 3.37998793198274e-06
24.7088186356073 3.22817919541672e-06
24.7587354409318 3.08113036486476e-06
24.8086522462562 2.93872831454719e-06
24.8585690515807 2.80086181316331e-06
24.9084858569052 2.66742146075656e-06
24.9584026622296 2.53829962528038e-06
25.0083194675541 2.41339037910393e-06
25.0582362728785 2.29258943571206e-06
25.108153078203 2.17579408686837e-06
25.1580698835275 2.06290314052505e-06
25.2079866888519 1.95381685977625e-06
25.2579034941764 1.84843690316508e-06
25.3078202995008 1.74666626666618e-06
25.3577371048253 1.64840922767673e-06
25.4076539101497 1.55357129135865e-06
25.4575707154742 1.46205913968308e-06
25.5074875207987 1.37378058353495e-06
25.5574043261231 1.28864451824099e-06
25.6073211314476 1.20656088288768e-06
25.657237936772 1.12744062379697e-06
25.7071547420965 1.05119566252732e-06
25.757071547421 9.77738868764043e-07
25.8069883527454 9.06984038458028e-07
25.8569051580699 8.38845877563695e-07
25.9068219633943 7.73239991716546e-07
25.9567387687188 7.10082882177223e-07
26.0066555740433 6.49291948352679e-07
26.0565723793677 5.90785497185795e-07
26.1064891846922 5.34482759682347e-07
26.1564059900166 4.8030391481875e-07
26.2063227953411 4.28170121045192e-07
26.2562396006656 3.78003555566872e-07
26.30615640599 3.29727461550714e-07
26.3560732113145 2.83266203366497e-07
26.4059900166389 2.385453299295e-07
26.4559068219634 1.95491646166843e-07
26.5058236272879 1.54033292581546e-07
26.5557404326123 1.14099832837173e-07
26.6056572379368 7.56223492317699e-08
26.6555740432612 3.85335458728904e-08
26.7054908485857 2.76785930587582e-09
26.7554076539101 -3.17384237144868e-08
26.8053244592346 -6.50470416831323e-08
26.8552412645591 -9.72176274752315e-08
26.9051580698835 -1.28307571656634e-07
26.955074875208 -1.58371880552324e-07
27.0049916805324 -1.87463029721604e-07
27.0549084858569 -2.15630813560079e-07
27.1048252911814 -2.42922191820328e-07
27.1547420965058 -2.69381133914872e-07
27.2046589018303 -2.95048461936371e-07
27.2545757071547 -3.19961693400425e-07
27.3044925124792 -3.44154884785352e-07
27.3544093178037 -3.67658477010547e-07
27.4043261231281 -3.90499144059802e-07
27.4542429284526 -4.1269964601785e-07
27.504159733777 -4.34278687846856e-07
27.5540765391015 -4.55250785283979e-07
27.603993344426 -4.75626139290964e-07
27.6539101497504 -4.95410520531409e-07
27.7038269550749 -5.14605165390295e-07
27.7537437603993 -5.33206685082984e-07
27.8036605657238 -5.51206989426638e-07
27.8535773710483 -5.68593226865273e-07
27.9034941763727 -5.85347742349933e-07
27.9534109816972 -6.01448054677135e-07
28.0033277870216 -6.16866854881327e-07
28.0532445923461 -6.31572027260122e-07
28.1031613976705 -6.45526694583932e-07
28.153078202995 -6.58689289004024e-07
28.2029950083195 -6.71013650124451e-07
28.2529118136439 -6.82449151643395e-07
28.3028286189684 -6.92940857897896e-07
28.3527454242928 -7.02429711562426e-07
28.4026622296173 -7.10852753656045e-07
28.4525790349418 -7.18143376904788e-07
28.5024958402662 -7.24231613385335e-07
28.5524126455907 -7.2904445724279e-07
28.6023294509151 -7.32506223129695e-07
28.6522462562396 -7.34538940855042e-07
28.7021630615641 -7.35062786561412e-07
28.7520798668885 -7.33996550565464e-07
28.801996672213 -7.31258141802244e-07
28.8519134775374 -7.26765128607394e-07
28.9018302828619 -7.2043531535393e-07
28.9517470881864 -7.12187354232099e-07
29.0016638935108 -7.01941391222786e-07
29.0515806988353 -6.89619745067411e-07
29.1014975041597 -6.75147617781234e-07
29.1514143094842 -6.58453834993139e-07
29.2013311148086 -6.39471614124327e-07
29.2512479201331 -6.18139358141808e-07
29.3011647254576 -5.94401472341356e-07
29.351081530782 -5.68209201329729e-07
29.4009983361065 -5.39521483088752e-07
29.4509151414309 -5.08305816715631e-07
29.5008319467554 -4.7453914014601e-07
29.5507487520799 -4.38208713880236e-07
29.6006655574043 -3.99313006450592e-07
29.6505823627288 -3.57862577089534e-07
29.7004991680532 -3.13880950787755e-07
29.7504159733777 -2.67405480668026e-07
29.8003327787022 -2.18488192347875e-07
29.8502495840266 -1.67196604723336e-07
29.9001663893511 -1.13614521379767e-07
29.9500831946755 -5.78427866291899e-08
};
\addplot [semithick, color6]
table {%
-29.9500831946755 -4.64443275711784e-08
-29.9001663893511 -9.0596153541703e-08
-29.8502495840266 -1.3238690644792e-07
-29.8003327787022 -1.71763180056319e-07
-29.7504159733777 -2.08685939659108e-07
-29.7004991680532 -2.43129705526499e-07
-29.6505823627288 -2.75081718879811e-07
-29.6006655574043 -3.04541095531926e-07
-29.5507487520799 -3.31517972098417e-07
-29.5008319467554 -3.56032649426679e-07
-29.4509151414309 -3.78114737626123e-07
-29.4009983361065 -3.9780230681246e-07
-29.351081530782 -4.15141047404797e-07
-29.3011647254576 -4.30183443537437e-07
-29.2512479201331 -4.4298796287004e-07
-29.2013311148087 -4.53618265801832e-07
-29.1514143094842 -4.62142436818782e-07
-29.1014975041597 -4.68632240428658e-07
-29.0515806988353 -4.73162403868443e-07
-29.0016638935108 -4.75809928503097e-07
-28.9517470881864 -4.76653431574855e-07
-28.9018302828619 -4.75772519709236e-07
-28.8519134775374 -4.73247195338452e-07
-28.801996672213 -4.69157296965757e-07
-28.7520798668885 -4.63581973966131e-07
-28.7021630615641 -4.56599196400197e-07
-28.6522462562396 -4.48285300109888e-07
-28.6023294509151 -4.38714567166717e-07
-28.5524126455907 -4.27958841556733e-07
-28.5024958402662 -4.16087179810961e-07
-28.4525790349418 -4.03165536126303e-07
-28.4026622296173 -3.89256481369917e-07
-28.3527454242928 -3.74418955219997e-07
-28.3028286189684 -3.5870805056773e-07
-28.2529118136439 -3.42174829189006e-07
-28.2029950083195 -3.24866167590153e-07
-28.153078202995 -3.06824631839417e-07
-28.1031613976706 -2.88088380114935e-07
-28.0532445923461 -2.68691091630367e-07
-28.0033277870216 -2.48661920540869e-07
-27.9534109816972 -2.28025473384373e-07
-27.9034941763727 -2.06801808575898e-07
-27.8535773710483 -1.85006456445413e-07
-27.8036605657238 -1.62650458292188e-07
-27.7537437603993 -1.39740422920203e-07
-27.7038269550749 -1.16278599119533e-07
-27.6539101497504 -9.22629625671395e-08
-27.603993344426 -6.76873156368343e-08
-27.5540765391015 -4.25413986315631e-08
-27.504159733777 -1.6811010981311e-08
-27.4542429284526 9.52185901389157e-09
-27.4043261231281 3.64788972746098e-08
-27.3544093178037 6.40853211982666e-08
-27.3044925124792 9.23697323617606e-08
-27.2545757071547 1.21363965896006e-07
-27.2046589018303 1.511029376994e-07
-27.1547420965058 1.81624490595786e-07
-27.1048252911814 2.12969240478671e-07
-27.0549084858569 2.45180423417784e-07
-27.0049916805324 2.78303744636969e-07
-26.955074875208 3.1238723020438e-07
-26.9051580698835 3.47481082207413e-07
-26.8552412645591 3.83637538116148e-07
-26.8053244592346 4.2091073497076e-07
-26.7554076539102 4.59356578960622e-07
-26.7054908485857 4.99032620896159e-07
-26.6555740432612 5.39997938009107e-07
-26.6056572379368 5.82313022453055e-07
-26.5557404326123 6.26039676814214e-07
-26.5058236272879 6.71240916882541e-07
-26.4559068219634 7.17980881875836e-07
-26.4059900166389 7.66324752254395e-07
-26.3560732113145 8.16338675211474e-07
-26.30615640599 8.68089697875201e-07
-26.2562396006656 9.21645708210961e-07
-26.2063227953411 9.77075383569531e-07
-26.1564059900166 1.03444814678568e-06
-26.1064891846922 1.09383412969438e-06
-26.0565723793677 1.15530414389729e-06
-26.0066555740433 1.21892965858116e-06
-25.9567387687188 1.28478278516108e-06
-25.9068219633943 1.35293626849709e-06
-25.8569051580699 1.42346348440993e-06
-25.8069883527454 1.4964384432029e-06
-25.757071547421 1.57193579888062e-06
-25.7071547420965 1.65003086374179e-06
-25.657237936772 1.73079962801238e-06
-25.6073211314476 1.81431878417767e-06
-25.5574043261231 1.90066575566548e-06
-25.5074875207987 1.98991872952991e-06
-25.4575707154742 2.08215669278354e-06
-25.4076539101498 2.1774594720269e-06
-25.3577371048253 2.2759077760269e-06
-25.3078202995008 2.37758324090057e-06
-25.2579034941764 2.48256847756644e-06
-25.2079866888519 2.59094712113389e-06
-25.1580698835275 2.70280388190957e-06
-25.108153078203 2.81822459771042e-06
-25.0582362728785 2.93729628718408e-06
-25.0083194675541 3.06010720384945e-06
-24.9584026622296 3.18674689058355e-06
-24.9084858569052 3.31730623429381e-06
-24.8585690515807 3.45187752052969e-06
-24.8086522462562 3.59055448780135e-06
-24.7587354409318 3.73343238138828e-06
-24.7088186356073 3.8806080064354e-06
-24.6589018302829 4.03217978014897e-06
-24.6089850249584 4.18824778291976e-06
-24.5590682196339 4.34891380821518e-06
-24.5091514143095 4.51428141109666e-06
-24.459234608985 4.68445595523266e-06
-24.4093178036606 4.85954465829096e-06
-24.3594009983361 5.03965663560743e-06
-24.3094841930116 5.2249029420407e-06
-24.2595673876872 5.41539661193423e-06
-24.2096505823627 5.61125269711858e-06
-24.1597337770383 5.81258830289726e-06
-24.1098169717138 6.01952262196923e-06
-24.0599001663894 6.2321769662505e-06
-24.0099833610649 6.45067479656528e-06
-23.9600665557404 6.67514175018464e-06
-23.910149750416 6.90570566619747e-06
-23.8602329450915 7.14249660870404e-06
-23.8103161397671 7.38564688782768e-06
-23.7603993344426 7.63529107854397e-06
-23.7104825291181 7.89156603733039e-06
-23.6605657237937 8.15461091664167e-06
-23.6106489184692 8.42456717721761e-06
-23.5607321131448 8.70157859823155e-06
-23.5108153078203 8.98579128528696e-06
-23.4608985024958 9.2773536762698e-06
-23.4109816971714 9.57641654506229e-06
-23.3610648918469 9.88313300312215e-06
-23.3111480865225 1.01976584989282e-05
-23.261231281198 1.05201508152907e-05
-23.2113144758735 1.08507700645195e-05
-23.1613976705491 1.11896786814401e-05
-23.1114808652246 1.15370414142426e-05
-23.0615640599002 1.18930253131408e-05
-23.0116472545757 1.22577997168169e-05
-22.9617304492512 1.26315362366173e-05
-22.9118136439268 1.30144087384599e-05
-22.8618968386023 1.34065933224079e-05
-22.8119800332779 1.3808268299854e-05
-22.7620632279534 1.42196141682567e-05
-22.712146422629 1.46408135833581e-05
-22.6622296173045 1.50720513288082e-05
-22.61231281198 1.55135142831119e-05
-22.5623960066556 1.59653913838071e-05
-22.5124792013311 1.64278735887741e-05
-22.4625623960067 1.69011538345706e-05
-22.4126455906822 1.73854269916772e-05
-22.3627287853577 1.78808898165313e-05
-22.3128119800333 1.83877409002212e-05
-22.2628951747088 1.89061806137044e-05
-22.2129783693844 1.9436411049406e-05
-22.1630615640599 1.99786359590501e-05
-22.1131447587354 2.05330606875667e-05
-22.063227953411 2.10998921029154e-05
-22.0133111480865 2.16793385216567e-05
-21.9633943427621 2.22716096301028e-05
-21.9134775374376 2.28769164008683e-05
-21.8635607321131 2.34954710046448e-05
-21.8136439267887 2.41274867170122e-05
-21.7637271214642 2.47731778201028e-05
-21.7138103161398 2.54327594989275e-05
-21.6638935108153 2.61064477321733e-05
-21.6139767054908 2.67944591772799e-05
-21.5640599001664 2.74970110495994e-05
-21.5141430948419 2.82143209954466e-05
-21.4642262895175 2.89466069588443e-05
-21.414309484193 2.96940870417688e-05
-21.3643926788686 3.04569793577019e-05
-21.3144758735441 3.12355018782974e-05
-21.2645590682196 3.20298722729693e-05
-21.2146422628952 3.2840307741213e-05
-21.1647254575707 3.36670248374717e-05
-21.1148086522463 3.45102392883613e-05
-21.0648918469218 3.53701658020706e-05
-21.0149750415973 3.62470178697549e-05
-20.9650582362729 3.71410075587433e-05
-20.9151414309484 3.80523452973815e-05
-20.865224625624 3.89812396513341e-05
-20.8153078202995 3.992789709117e-05
-20.765391014975 4.08925217510566e-05
-20.7154742096506 4.18753151783875e-05
-20.6655574043261 4.28764760741677e-05
-20.6156405990017 4.38962000239776e-05
-20.5657237936772 4.4934679219336e-05
-20.5158069883527 4.59921021692757e-05
-20.4658901830283 4.70686534019417e-05
-20.4159733777038 4.81645131560142e-05
-20.3660565723794 4.92798570617497e-05
-20.3161397670549 5.04148558114223e-05
-20.2662229617304 5.15696748189372e-05
-20.216306156406 5.27444738683697e-05
-20.1663893510815 5.3939406751171e-05
-20.1164725457571 5.51546208917577e-05
-20.0665557404326 5.63902569611843e-05
-20.0166389351082 5.76464484785707e-05
-19.9667221297837 5.89233213999316e-05
-19.9168053244592 6.02209936940223e-05
-19.8668885191348 6.15395749047864e-05
-19.8169717138103 6.28791656999493e-05
-19.7670549084859 6.42398574052702e-05
-19.7171381031614 6.56217315239159e-05
-19.6672212978369 6.70248592403813e-05
-19.6173044925125 6.84493009083307e-05
-19.567387687188 6.98951055216846e-05
-19.5174708818636 7.13623101682245e-05
-19.4675540765391 7.28509394649323e-05
-19.4176372712146 7.43610049742225e-05
-19.3677204658902 7.58925046001674e-05
-19.3178036605657 7.74454219637527e-05
-19.2678868552413 7.90197257561373e-05
-19.2179700499168 8.06153690688296e-05
-19.1680532445923 8.2232288699623e-05
-19.1181364392679 8.38704044330733e-05
-19.0682196339434 8.55296182942313e-05
-19.018302828619 8.7209813774282e-05
-18.9683860232945 8.8910855026677e-05
-18.91846921797 9.06325860322871e-05
-18.8685524126456 9.23748297320414e-05
-18.8186356073211 9.41373871254651e-05
-18.7687188019967 9.59200363334757e-05
-18.7188019966722 9.7722531623751e-05
-18.6688851913478 9.95446023969392e-05
-18.6189683860233 0.000101385952131949
-18.5690515806988 0.000103246257288525
-18.5191347753744 0.0001051251661653
-18.4692179700499 0.000107022297711496
-18.4193011647255 0.00010893724029045
-18.369384359401 0.000110869550393149
-18.3194675540765 0.000112818751299973
-18.2695507487521 0.000114784331688882
-18.2196339434276 0.000116765744188328
-18.1697171381032 0.000118762403873224
-18.1198003327787 0.00012077368670238
-18.0698835274542 0.000122798927895912
-18.0199667221298 0.000124837420251199
-17.9700499168053 0.000126888412396134
-17.9201331114809 0.000128951106978495
-17.8702163061564 0.000131024658790447
-17.8202995008319 0.000133108172827344
-17.7703826955075 0.000135200702280172
-17.720465890183 0.000137301246461196
-17.6705490848586 0.000139408748662561
-17.6206322795341 0.000141522093947851
-17.5707154742096 0.000143640106876837
-17.5207986688852 0.000145761549163926
-17.4708818635607 0.000147885117271067
-17.4209650582363 0.000150009439936166
-17.3710482529118 0.000152133075638366
-17.3211314475874 0.000154254510001832
-17.2712146422629 0.000156372153139984
-17.2212978369384 0.000158484336942461
-17.171381031614 0.000160589312307375
-17.1214642262895 0.000162685246321753
-17.0715474209651 0.000164770219393366
-17.0216306156406 0.000166842222337431
-16.9717138103161 0.00016889915342199
-16.9217970049917 0.00017093881537602
-16.8718801996672 0.000172958912364606
-16.8219633943428 0.000174957046935736
-16.7720465890183 0.000176930716943507
-16.7221297836938 0.00017887731245268
-16.6722129783694 0.000180794112629718
-16.6222961730449 0.0001826782826255
-16.5723793677205 0.000184526870455026
-16.522462562396 0.000186336803879389
-16.4725457570716 0.000188104887295305
-16.4226289517471 0.000189827798637383
-16.3727121464226 0.00019150208629815
-16.3227953410982 0.000193124166070663
-16.2728785357737 0.000194690318118218
-16.2229617304493 0.000196196683975322
-16.1730449251248 0.000197639263583646
-16.1231281198003 0.000199013912366167
-16.0732113144759 0.000200316338342063
-16.0232945091514 0.000201542099284281
-15.973377703827 0.000202686599920866
-15.9234608985025 0.000203745089180271
-15.873544093178 0.000204712657479925
-15.8236272878536 0.000205584234056212
-15.7737104825291 0.000206354584332909
-15.7237936772047 0.000207018307323837
-15.6738768718802 0.000207569833064153
-15.6239600665557 0.000208003420063254
-15.5740432612313 0.000208313152770775
-15.5241264559068 0.000208492939045511
-15.4742096505824 0.000208536507615457
-15.4242928452579 0.000208437405515379
-15.3743760399334 0.000208188995486525
-15.324459234609 0.000207784453321223
-15.2745424292845 0.000207216765133175
-15.2246256239601 0.000206478724532359
-15.1747088186356 0.00020556292968142
-15.1247920133111 0.000204461780208518
-15.0748752079867 0.000203167473949581
-15.0249584026622 0.000201672003491009
-14.9750415973378 0.000199967152481937
-14.9251247920133 0.000198044491683327
-14.8752079866889 0.000195895374719391
-14.8252911813644 0.000193510933495172
-14.7753743760399 0.000190882073242534
-14.7254575707155 0.000187999467155418
-14.675540765391 0.000184853550573955
-14.6256239600666 0.000181434514675955
-14.5757071547421 0.000177732299633438
-14.5257903494176 0.000173736587191253
-14.4758735440932 0.000169436792624457
-14.4259567387687 0.000164822056031069
-14.3760399334443 0.000159881232917027
-14.3261231281198 0.000154602884030767
-14.2762063227953 0.000148975264405747
-14.2262895174709 0.000142986311570594
-14.1763727121464 0.000136623632888233
-14.126455906822 0.000129874491987548
-14.0765391014975 0.00012272579425371
-14.026622296173 0.000115164071346401
-13.9767054908486 0.000107175464718718
-13.9267886855241 9.87457081136339e-05
-13.8768718801997 8.98601090194699e-05
-13.8269550748752 8.05035290709835e-05
-13.7770382695508 7.06603633883222e-05
-13.7271214642263 6.03145188523244e-05
-13.6772046589018 4.9449391321405e-05
-13.6272878535774 3.80478418025753e-05
-13.5773710482529 2.60921715970043e-05
-13.5274542429285 1.35640964489114e-05
-13.477537437604 4.44719735495508e-07
-13.4276206322795 -1.32854952549867e-05
-13.3777038269551 -2.7646753899983e-05
-13.3277870216306 -4.26599596068929e-05
-13.2778702163062 -5.83467438866743e-05
-13.2279534109817 -7.47294970475312e-05
-13.1780366056572 -9.18313994079092e-05
-13.1281198003328 -0.000109676452916239
-13.0782029950083 -0.000128289513052841
-13.0282861896839 -0.000147696320877203
-12.9783693843594 -0.000167923535071513
-12.9284525790349 -0.000188998763818984
-12.8785357737105 -0.000210950596343151
-12.828618968386 -0.000233808633922138
-12.7787021630616 -0.000257603520179842
-12.7287853577371 -0.000282366970444287
-12.6788685524126 -0.000308131799952063
-12.6289517470882 -0.000334931950666902
-12.5790349417637 -0.000362802516470253
-12.5291181364393 -0.00039177976647212
-12.4792013311148 -0.000421901166181765
-12.4292845257904 -0.000453205396270065
-12.3793677204659 -0.000485732368648622
-12.3294509151414 -0.000519523239585135
-12.279534109817 -0.000554620419570343
-12.2296173044925 -0.000591067579648985
-12.1797004991681 -0.000628909653925944
-12.1297836938436 -0.000668192837959151
-12.0798668885191 -0.000708964582752928
-12.0299500831947 -0.000751273584069594
-11.9800332778702 -0.000795169766783175
-11.9301164725458 -0.000840704264007305
-11.8801996672213 -0.000887929390739853
-11.8302828618968 -0.00093689861177956
-11.7803660565724 -0.000987666503685197
-11.7304492512479 -0.00104028871056543
-11.6805324459235 -0.00109482189350792
-11.630615640599 -0.00115132367347902
-11.5806988352745 -0.00120985256755119
-11.5307820299501 -0.00127046791834352
-11.4808652246256 -0.00133322981659191
-11.4309484193012 -0.00139819901679952
-11.3810316139767 -0.00146543684595452
-11.3311148086522 -0.00153500510534189
-11.2811980033278 -0.00160696596551827
-11.2312811980033 -0.00168138185456332
-11.1813643926789 -0.00175831533976912
-11.1314475873544 -0.00183782900297869
-11.08153078203 -0.00191998530983726
-11.0316139767055 -0.00200484647327474
-10.981697171381 -0.00209247431159445
-10.9317803660566 -0.00218293010160204
-10.8818635607321 -0.00227627442726912
-10.8319467554077 -0.00237256702448793
-10.7820299500832 -0.00247186662253721
-10.7321131447587 -0.00257423078294321
-10.6821963394343 -0.00267971573648569
-10.6322795341098 -0.0027883762191636
-10.5823627287854 -0.0029002653080016
-10.5324459234609 -0.00301543425764362
-10.4825291181364 -0.00313393233874476
-10.432612312812 -0.00325580667923689
-10.3826955074875 -0.00338110210960577
-10.3327787021631 -0.00350986101337837
-10.2828618968386 -0.0036421231840775
-10.2329450915141 -0.00377792568995692
-10.1830282861897 -0.00391730274788248
-10.1331114808652 -0.00406028560777418
-10.0831946755408 -0.0042069024490686
-10.0332778702163 -0.00435717829070169
-9.98336106489185 -0.00451113491614669
-9.93344425956739 -0.00466879081507173
-9.88352745424293 -0.00483016114320454
-9.83361064891847 -0.00499525770200853
-9.78369384359401 -0.00516408893978363
-9.73377703826955 -0.0053366599758071
-9.68386023294509 -0.00551297264912282
-9.63394342762063 -0.00569302559357208
-9.58402662229618 -0.00587681434063476
-9.53410981697171 -0.00606433145161525
-9.48419301164726 -0.00625556668066326
-9.4342762063228 -0.00645050717006488
-9.38435940099834 -0.00664913767917327
-9.33444259567388 -0.00685144084827138
-9.28452579034942 -0.00705739749856992
-9.23460898502496 -0.00726698696944319
-9.1846921797005 -0.00748018749389189
-9.13477537437604 -0.00769697661309627
-9.08485856905158 -0.00791733163078435
-9.03494176372712 -0.00814123010798817
-8.98502495840266 -0.00836865039859635
-8.9351081530782 -0.00859957222593311
-8.88519134775375 -0.00883397730040268
-8.83527454242929 -0.00907184997803335
-8.78535773710483 -0.00931317795953761
-8.73544093178037 -0.00955795302927391
-8.68552412645591 -0.00980617183325163
-8.63560732113145 -0.010057836695064
-8.58569051580699 -0.0103129564683651
-8.53577371048253 -0.0105715474242243
-8.48585690515807 -0.0108336341714009
-8.43594009983361 -0.0110992506072737
-8.38602329450915 -0.0113684408968492
-8.33610648918469 -0.0116412604769418
-8.28618968386023 -0.0119177770822887
-8.23627287853578 -0.012198071790014
-8.18635607321131 -0.0124822400785071
-8.13643926788686 -0.0127703928964191
-8.0865224625624 -0.0130626577371133
-8.03660565723794 -0.0133591797135372
-7.98668885191348 -0.0136601226281026
-7.93677204658902 -0.0139656700317817
-7.88685524126456 -0.014276026266245
-7.8369384359401 -0.0145914174824789
-7.78702163061564 -0.014912092628939
-7.73710482529118 -0.0152383244019089
-7.68718801996672 -0.0155704101503526
-7.63727121464226 -0.0159086727271695
-7.5873544093178 -0.0162534612783873
-7.53743760399335 -0.0166051519614599
-7.48752079866889 -0.0169641485834737
-7.43760399334443 -0.0173308831497189
-7.38768718801997 -0.0177058163127331
-7.33777038269551 -0.0180894377116001
-7.28785357737105 -0.0184822661909638
-7.23793677204659 -0.0188848498889155
-7.18801996672213 -0.0192977661826242
-7.13810316139767 -0.0197216214803071
-7.08818635607321 -0.0201570508478856
-7.03826955074875 -0.0206047174584355
-6.98835274542429 -0.0210653118523314
-6.93843594009984 -0.0215395509957904
-6.88851913477538 -0.0220281771253541
-6.83860232945092 -0.0225319563657074
-6.78868552412646 -0.02305167710811
-6.738768718802 -0.0235881481366327
-6.68885191347754 -0.0241421964893226
-6.63893510815308 -0.0247146650413929
-6.58901830282862 -0.0253064097975265
-6.53910149750416 -0.0259182968804144
-6.4891846921797 -0.0265511992027093
-6.43926788685524 -0.0272059928096702
-6.38935108153078 -0.027883552879903
-6.33943427620632 -0.0285847493717706
-6.28951747088187 -0.0293104423032455
-6.2396006655574 -0.0300614766532245
-6.18968386023295 -0.0308386768726053
-6.13976705490849 -0.0316428409937532
-6.08985024958403 -0.0324747343273536
-6.03993344425957 -0.033335082736066
-5.99001663893511 -0.0342245654748607
-5.94009983361065 -0.0351438075884385
-5.89018302828619 -0.0360933718567107
-5.84026622296173 -0.037073750279951
-5.79034941763727 -0.0380853550959342
-5.74043261231281 -0.0391285093221422
-5.69051580698835 -0.0402034368169706
-5.64059900166389 -0.041310251854793
-5.59068219633944 -0.0424489482107623
-5.54076539101498 -0.0436193877523468
-5.49084858569052 -0.0448212885358244
-5.44093178036606 -0.0460542124073068
-5.3910149750416 -0.0473175521093421
-5.34109816971714 -0.048610517895769
-5.29118136439268 -0.0499321236592772
-5.24126455906822 -0.0512811725780892
-5.19134775374376 -0.0526562422903317
-5.1414309484193 -0.054055669607031
-5.09151414309484 -0.0554775347772698
-5.04159733777038 -0.0569196453219004
-4.99168053244593 -0.0583795194553538
-4.94176372712147 -0.0598543691185332
-4.89184692179701 -0.0613410826495674
-4.84193011647255 -0.0628362071233586
-4.79201331114809 -0.0643359303954054
-4.74209650582363 -0.0658360628903725
-4.69217970049917 -0.0673320191813221
-4.64226289517471 -0.0688187994114752
-4.59234608985025 -0.0702909706168529
-4.54242928452579 -0.0717426480152059
-4.49251247920133 -0.073167476334307
-4.44259567387687 -0.0745586112609857
-4.39267886855241 -0.0759087011012735
-4.34276206322795 -0.0772098687517201
-4.29284525790349 -0.0784536940923758
-4.24292845257904 -0.0796311969231314
-4.19301164725458 -0.0807328205770855
-4.14309484193012 -0.0817484163573885
-4.09317803660566 -0.082667228957592
-4.0432612312812 -0.0834778830399103
-3.99334442595674 -0.0841683711609677
-3.94342762063228 -0.0847260432505239
-3.89351081530782 -0.0851375978653013
-3.84359400998336 -0.0853890754573252
-3.7936772046589 -0.0854658539140351
-3.74376039933444 -0.0853526466457436
-3.69384359400998 -0.0850335035146641
-3.64392678868553 -0.0844918149185425
-3.59400998336107 -0.0837103193607237
-3.54409317803661 -0.0826711148570184
-3.49417637271215 -0.0813556745477541
-3.44425956738769 -0.0797448669005764
-3.39434276206323 -0.0778189809055592
-3.34442595673877 -0.0755577566785784
-3.29450915141431 -0.0729404219012499
-3.24459234608985 -0.0699457345355135
-3.19467554076539 -0.0665520322576026
-3.14475873544093 -0.0627372890590488
-3.09484193011647 -0.058479179460863
-3.04492512479202 -0.053755150780375
-2.99500831946755 -0.0485425038776317
-2.9450915141431 -0.0428184827889223
-2.89517470881864 -0.0365603736280561
-2.84525790349418 -0.0297456131005785
-2.79534109816972 -0.0223519069312657
-2.74542429284526 -0.0143573584500766
-2.6955074875208 -0.00574060751537881
-2.64559068219634 0.00351902012515719
-2.59567387687188 0.0134413530268699
-2.54575707154742 0.0240452038893092
-2.49584026622296 0.0353481892609386
-2.44592346089851 0.0473665394553913
-2.39600665557404 0.0601148991755048
-2.34608985024959 0.0736061195042114
-2.29617304492513 0.0878510420985681
-2.24625623960067 0.102858276614088
-2.19633943427621 0.118633972590025
-2.14642262895175 0.135181587240886
-2.09650582362729 0.15250165082318
-2.04658901830283 0.170591531476812
-1.99667221297837 0.189445201674519
-1.94675540765391 0.209053008646653
-1.89683860232945 0.229401451378312
-1.84692179700499 0.250472966996361
-1.79700499168053 0.272245729570008
-1.74708818635607 0.294693464534279
-1.69717138103162 0.317785282104638
-1.64725457570716 0.341485533176358
-1.5973377703827 0.365753691286937
-1.54742096505824 0.390544264256834
-1.49750415973378 0.415806739105829
-1.44758735440932 0.441485563762597
-1.39767054908486 0.467520168937126
-1.3477537437604 0.493845033303779
-1.29783693843594 0.520389794842224
-1.24792013311148 0.547079410800637
-1.19800332778702 0.573834368278342
-1.14808652246256 0.600570946872956
-1.09816971713811 0.62720153420153
-1.04825291181364 0.653634994389431
-0.998336106489187 0.67977708883026
-0.948419301164726 0.7055309476622
-0.898502495840269 0.730797589489925
-0.848585690515808 0.75547648591713
-0.798668885191351 0.779466166454002
-0.74875207986689 0.802664858337818
-0.698835274542432 0.824971154763131
-0.648918469217971 0.846284703967671
-0.599001663893514 0.866506910563107
-0.549084858569053 0.885541639431089
-0.499168053244595 0.903295911410672
-0.449251247920134 0.919680578863874
-0.399334442595677 0.93461096801292
-0.349417637271216 0.9480074737624
-0.299500831946759 0.959796091910423
-0.249584026622298 0.969908874606727
-0.19966722129784 0.978284302721952
-0.149750415973379 0.984867602541948
-0.0998336106489184 0.989611167784044
-0.049916805324461 0.992475729358893
0 0.993433885958286
0.0499168053244574 0.992475729358894
0.0998336106489184 0.989611167784045
0.149750415973376 0.984867602541949
0.199667221297837 0.978284302721954
0.249584026622294 0.969908874606729
0.299500831946755 0.959796091910426
0.349417637271213 0.948007473762403
0.399334442595674 0.934610968012923
0.449251247920131 0.919680578863877
0.499168053244592 0.903295911410675
0.549084858569049 0.885541639431091
0.59900166389351 0.86650691056311
0.648918469217968 0.846284703967673
0.698835274542429 0.824971154763134
0.748752079866886 0.802664858337821
0.798668885191347 0.779466166454004
0.848585690515804 0.755476485917132
0.898502495840265 0.730797589489927
0.948419301164723 0.705530947662202
0.998336106489184 0.679777088830262
1.04825291181364 0.653634994389433
1.0981697171381 0.627201534201532
1.14808652246256 0.600570946872957
1.19800332778702 0.573834368278343
1.24792013311148 0.547079410800638
1.29783693843594 0.520389794842225
1.3477537437604 0.493845033303779
1.39767054908486 0.467520168937126
1.44758735440931 0.441485563762597
1.49750415973378 0.415806739105829
1.54742096505823 0.390544264256833
1.59733777038269 0.365753691286936
1.64725457570715 0.341485533176357
1.69717138103161 0.317785282104636
1.74708818635607 0.294693464534277
1.79700499168053 0.272245729570007
1.84692179700499 0.250472966996359
1.89683860232945 0.22940145137831
1.94675540765391 0.209053008646652
1.99667221297837 0.189445201674518
2.04658901830283 0.170591531476811
2.09650582362729 0.152501650823179
2.14642262895175 0.135181587240886
2.1963394342762 0.118633972590024
2.24625623960066 0.102858276614087
2.29617304492513 0.087851042098568
2.34608985024958 0.0736061195042114
2.39600665557404 0.060114899175505
2.4459234608985 0.0473665394553916
2.49584026622296 0.0353481892609389
2.54575707154742 0.0240452038893095
2.59567387687188 0.0134413530268703
2.64559068219634 0.00351902012515772
2.6955074875208 -0.00574060751537822
2.74542429284526 -0.014357358450076
2.79534109816971 -0.022351906931265
2.84525790349417 -0.0297456131005778
2.89517470881864 -0.0365603736280553
2.94509151414309 -0.0428184827889215
2.99500831946755 -0.0485425038776309
3.04492512479201 -0.0537551507803742
3.09484193011647 -0.0584791794608623
3.14475873544093 -0.062737289059048
3.19467554076539 -0.0665520322576018
3.24459234608985 -0.0699457345355128
3.29450915141431 -0.0729404219012492
3.34442595673877 -0.0755577566785777
3.39434276206322 -0.0778189809055585
3.44425956738768 -0.0797448669005758
3.49417637271215 -0.0813556745477535
3.5440931780366 -0.0826711148570178
3.59400998336106 -0.0837103193607232
3.64392678868552 -0.084491814918542
3.69384359400998 -0.0850335035146637
3.74376039933444 -0.0853526466457433
3.7936772046589 -0.0854658539140348
3.84359400998336 -0.085389075457325
3.89351081530782 -0.0851375978653012
3.94342762063228 -0.0847260432505239
3.99334442595674 -0.0841683711609678
4.04326123128119 -0.0834778830399104
4.09317803660566 -0.0826672289575922
4.14309484193011 -0.0817484163573888
4.19301164725457 -0.0807328205770858
4.24292845257904 -0.0796311969231318
4.29284525790349 -0.0784536940923762
4.34276206322795 -0.0772098687517205
4.39267886855241 -0.0759087011012739
4.44259567387687 -0.0745586112609861
4.49251247920133 -0.0731674763343074
4.54242928452579 -0.0717426480152063
4.59234608985025 -0.0702909706168533
4.64226289517471 -0.0688187994114756
4.69217970049917 -0.0673320191813225
4.74209650582362 -0.0658360628903728
4.79201331114808 -0.0643359303954058
4.84193011647255 -0.062836207123359
4.891846921797 -0.0613410826495678
4.94176372712146 -0.0598543691185335
4.99168053244592 -0.0583795194553542
5.04159733777038 -0.0569196453219008
5.09151414309484 -0.0554775347772702
5.1414309484193 -0.0540556696070314
5.19134775374376 -0.052656242290332
5.24126455906822 -0.0512811725780895
5.29118136439268 -0.0499321236592775
5.34109816971714 -0.0486105178957694
5.39101497504159 -0.0473175521093424
5.44093178036606 -0.0460542124073071
5.49084858569051 -0.0448212885358247
5.54076539101497 -0.043619387752347
5.59068219633943 -0.0424489482107625
5.64059900166389 -0.0413102518547932
5.69051580698835 -0.0402034368169708
5.74043261231281 -0.0391285093221423
5.79034941763727 -0.0380853550959343
5.84026622296173 -0.0370737502799511
5.89018302828619 -0.0360933718567107
5.94009983361065 -0.0351438075884386
5.9900166389351 -0.0342245654748608
6.03993344425957 -0.0333350827360661
6.08985024958402 -0.0324747343273536
6.13976705490848 -0.0316428409937533
6.18968386023294 -0.0308386768726054
6.2396006655574 -0.0300614766532245
6.28951747088186 -0.0293104423032456
6.33943427620632 -0.0285847493717706
6.38935108153078 -0.027883552879903
6.43926788685524 -0.0272059928096702
6.4891846921797 -0.0265511992027094
6.53910149750416 -0.0259182968804144
6.58901830282862 -0.0253064097975265
6.63893510815308 -0.024714665041393
6.68885191347754 -0.0241421964893227
6.73876871880199 -0.0235881481366327
6.78868552412646 -0.02305167710811
6.83860232945091 -0.0225319563657074
6.88851913477537 -0.0220281771253541
6.93843594009983 -0.0215395509957904
6.98835274542429 -0.0210653118523315
7.03826955074875 -0.0206047174584355
7.08818635607321 -0.0201570508478856
7.13810316139767 -0.0197216214803072
7.18801996672213 -0.0192977661826242
7.23793677204659 -0.0188848498889156
7.28785357737105 -0.0184822661909639
7.3377703826955 -0.0180894377116002
7.38768718801997 -0.0177058163127332
7.43760399334442 -0.017330883149719
7.48752079866888 -0.0169641485834738
7.53743760399334 -0.01660515196146
7.5873544093178 -0.0162534612783874
7.63727121464226 -0.0159086727271696
7.68718801996672 -0.0155704101503527
7.73710482529118 -0.015238324401909
7.78702163061564 -0.0149120926289391
7.8369384359401 -0.014591417482479
7.88685524126456 -0.0142760262662451
7.93677204658901 -0.0139656700317818
7.98668885191348 -0.0136601226281027
8.03660565723793 -0.0133591797135373
8.08652246256239 -0.0130626577371134
8.13643926788685 -0.0127703928964192
8.18635607321131 -0.0124822400785072
8.23627287853577 -0.0121980717900141
8.28618968386023 -0.0119177770822888
8.33610648918469 -0.011641260476942
8.38602329450915 -0.0113684408968493
8.43594009983361 -0.0110992506072738
8.48585690515807 -0.010833634171401
8.53577371048253 -0.0105715474242245
8.58569051580699 -0.0103129564683652
8.63560732113145 -0.0100578366950641
8.6855241264559 -0.00980617183325173
8.73544093178037 -0.00955795302927401
8.78535773710482 -0.0093131779595377
8.83527454242928 -0.00907184997803344
8.88519134775374 -0.00883397730040277
8.9351081530782 -0.00859957222593319
8.98502495840266 -0.00836865039859643
9.03494176372712 -0.00814123010798824
9.08485856905158 -0.00791733163078442
9.13477537437604 -0.00769697661309633
9.1846921797005 -0.00748018749389194
9.23460898502496 -0.00726698696944324
9.28452579034941 -0.00705739749856997
9.33444259567388 -0.00685144084827142
9.38435940099833 -0.00664913767917331
9.43427620632279 -0.00645050717006492
9.48419301164725 -0.0062555666806633
9.53410981697171 -0.00606433145161529
9.58402662229617 -0.00587681434063479
9.63394342762063 -0.00569302559357211
9.68386023294509 -0.00551297264912285
9.73377703826955 -0.00533665997580712
9.78369384359401 -0.00516408893978364
9.83361064891847 -0.00499525770200854
9.88352745424292 -0.00483016114320455
9.93344425956739 -0.00466879081507173
9.98336106489185 -0.00451113491614669
10.0332778702163 -0.00435717829070169
10.0831946755408 -0.0042069024490686
10.1331114808652 -0.00406028560777418
10.1830282861897 -0.00391730274788248
10.2329450915141 -0.00377792568995692
10.2828618968386 -0.0036421231840775
10.3327787021631 -0.00350986101337837
10.3826955074875 -0.00338110210960577
10.432612312812 -0.00325580667923688
10.4825291181364 -0.00313393233874476
10.5324459234609 -0.00301543425764362
10.5823627287854 -0.0029002653080016
10.6322795341098 -0.0027883762191636
10.6821963394343 -0.00267971573648569
10.7321131447587 -0.00257423078294321
10.7820299500832 -0.00247186662253721
10.8319467554076 -0.00237256702448793
10.8818635607321 -0.00227627442726912
10.9317803660566 -0.00218293010160204
10.981697171381 -0.00209247431159445
11.0316139767055 -0.00200484647327474
11.08153078203 -0.00191998530983726
11.1314475873544 -0.00183782900297869
11.1813643926789 -0.00175831533976912
11.2312811980033 -0.00168138185456332
11.2811980033278 -0.00160696596551827
11.3311148086522 -0.00153500510534189
11.3810316139767 -0.00146543684595451
11.4309484193012 -0.00139819901679952
11.4808652246256 -0.00133322981659191
11.5307820299501 -0.00127046791834351
11.5806988352745 -0.00120985256755119
11.630615640599 -0.00115132367347902
11.6805324459235 -0.00109482189350792
11.7304492512479 -0.00104028871056543
11.7803660565724 -0.000987666503685197
11.8302828618968 -0.000936898611779561
11.8801996672213 -0.000887929390739853
11.9301164725458 -0.000840704264007305
11.9800332778702 -0.000795169766783175
12.0299500831947 -0.000751273584069595
12.0798668885191 -0.000708964582752929
12.1297836938436 -0.000668192837959152
12.179700499168 -0.000628909653925946
12.2296173044925 -0.000591067579648986
12.279534109817 -0.000554620419570346
12.3294509151414 -0.000519523239585137
12.3793677204659 -0.000485732368648624
12.4292845257903 -0.000453205396270068
12.4792013311148 -0.000421901166181767
12.5291181364393 -0.000391779766472123
12.5790349417637 -0.000362802516470256
12.6289517470882 -0.000334931950666905
12.6788685524126 -0.000308131799952066
12.7287853577371 -0.000282366970444291
12.7787021630616 -0.000257603520179845
12.828618968386 -0.000233808633922142
12.8785357737105 -0.000210950596343155
12.9284525790349 -0.000188998763818988
12.9783693843594 -0.000167923535071518
13.0282861896839 -0.000147696320877207
13.0782029950083 -0.000128289513052845
13.1281198003328 -0.000109676452916243
13.1780366056572 -9.18313994079134e-05
13.2279534109817 -7.47294970475354e-05
13.2778702163062 -5.83467438866784e-05
13.3277870216306 -4.2659959606897e-05
13.3777038269551 -2.7646753899987e-05
13.4276206322795 -1.32854952549906e-05
13.477537437604 4.44719735491717e-07
13.5274542429284 1.35640964489077e-05
13.5773710482529 2.60921715970007e-05
13.6272878535774 3.80478418025719e-05
13.6772046589018 4.94493913214018e-05
13.7271214642263 6.03145188523214e-05
13.7770382695507 7.06603633883194e-05
13.8269550748752 8.05035290709809e-05
13.8768718801997 8.98601090194676e-05
13.9267886855241 9.87457081136318e-05
13.9767054908486 0.000107175464718716
14.026622296173 0.000115164071346399
14.0765391014975 0.000122725794253708
14.126455906822 0.000129874491987547
14.1763727121464 0.000136623632888233
14.2262895174709 0.000142986311570594
14.2762063227953 0.000148975264405748
14.3261231281198 0.000154602884030767
14.3760399334443 0.000159881232917028
14.4259567387687 0.00016482205603107
14.4758735440932 0.000169436792624458
14.5257903494176 0.000173736587191255
14.5757071547421 0.00017773229963344
14.6256239600666 0.000181434514675957
14.675540765391 0.000184853550573957
14.7254575707155 0.00018799946715542
14.7753743760399 0.000190882073242537
14.8252911813644 0.000193510933495175
14.8752079866888 0.000195895374719394
14.9251247920133 0.00019804449168333
14.9750415973378 0.00019996715248194
15.0249584026622 0.000201672003491012
15.0748752079867 0.000203167473949584
15.1247920133111 0.000204461780208521
15.1747088186356 0.000205562929681423
15.2246256239601 0.000206478724532362
15.2745424292845 0.000207216765133178
15.324459234609 0.000207784453321226
15.3743760399334 0.000208188995486529
15.4242928452579 0.000208437405515382
15.4742096505824 0.00020853650761546
15.5241264559068 0.000208492939045514
15.5740432612313 0.000208313152770778
15.6239600665557 0.000208003420063257
15.6738768718802 0.000207569833064155
15.7237936772047 0.00020701830732384
15.7737104825291 0.000206354584332911
15.8236272878536 0.000205584234056214
15.873544093178 0.000204712657479927
15.9234608985025 0.000203745089180274
15.973377703827 0.000202686599920868
16.0232945091514 0.000201542099284284
16.0732113144759 0.000200316338342065
16.1231281198003 0.000199013912366169
16.1730449251248 0.000197639263583648
16.2229617304492 0.000196196683975324
16.2728785357737 0.00019469031811822
16.3227953410982 0.000193124166070665
16.3727121464226 0.000191502086298151
16.4226289517471 0.000189827798637384
16.4725457570715 0.000188104887295307
16.522462562396 0.00018633680387939
16.5723793677205 0.000184526870455028
16.6222961730449 0.000182678282625501
16.6722129783694 0.000180794112629719
16.7221297836938 0.000178877312452681
16.7720465890183 0.000176930716943508
16.8219633943428 0.000174957046935737
16.8718801996672 0.000172958912364606
16.9217970049917 0.000170938815376021
16.9717138103161 0.000168899153421991
17.0216306156406 0.000166842222337432
17.0715474209651 0.000164770219393366
17.1214642262895 0.000162685246321754
17.171381031614 0.000160589312307375
17.2212978369384 0.000158484336942462
17.2712146422629 0.000156372153139985
17.3211314475874 0.000154254510001833
17.3710482529118 0.000152133075638367
17.4209650582363 0.000150009439936166
17.4708818635607 0.000147885117271068
17.5207986688852 0.000145761549163927
17.5707154742096 0.000143640106876837
17.6206322795341 0.000141522093947851
17.6705490848586 0.000139408748662562
17.720465890183 0.000137301246461196
17.7703826955075 0.000135200702280172
17.8202995008319 0.000133108172827344
17.8702163061564 0.000131024658790447
17.9201331114809 0.000128951106978495
17.9700499168053 0.000126888412396134
18.0199667221298 0.000124837420251199
18.0698835274542 0.000122798927895912
18.1198003327787 0.00012077368670238
18.1697171381032 0.000118762403873224
18.2196339434276 0.000116765744188328
18.2695507487521 0.000114784331688882
18.3194675540765 0.000112818751299973
18.369384359401 0.000110869550393149
18.4193011647255 0.00010893724029045
18.4692179700499 0.000107022297711496
18.5191347753744 0.0001051251661653
18.5690515806988 0.000103246257288525
18.6189683860233 0.000101385952131949
18.6688851913477 9.95446023969394e-05
18.7188019966722 9.77225316237512e-05
18.7687188019967 9.59200363334759e-05
18.8186356073211 9.41373871254653e-05
18.8685524126456 9.23748297320416e-05
18.91846921797 9.06325860322873e-05
18.9683860232945 8.89108550266772e-05
19.018302828619 8.72098137742822e-05
19.0682196339434 8.55296182942315e-05
19.1181364392679 8.38704044330735e-05
19.1680532445923 8.22322886996232e-05
19.2179700499168 8.06153690688298e-05
19.2678868552413 7.90197257561376e-05
19.3178036605657 7.74454219637529e-05
19.3677204658902 7.58925046001677e-05
19.4176372712146 7.43610049742228e-05
19.4675540765391 7.28509394649327e-05
19.5174708818636 7.13623101682249e-05
19.567387687188 6.9895105521685e-05
19.6173044925125 6.84493009083311e-05
19.6672212978369 6.70248592403818e-05
19.7171381031614 6.56217315239164e-05
19.7670549084859 6.42398574052707e-05
19.8169717138103 6.28791656999498e-05
19.8668885191348 6.15395749047868e-05
19.9168053244592 6.02209936940228e-05
19.9667221297837 5.8923321399932e-05
20.0166389351081 5.76464484785712e-05
20.0665557404326 5.63902569611848e-05
20.1164725457571 5.51546208917582e-05
20.1663893510815 5.39394067511714e-05
20.216306156406 5.27444738683701e-05
20.2662229617304 5.15696748189376e-05
20.3161397670549 5.04148558114228e-05
20.3660565723794 4.92798570617501e-05
20.4159733777038 4.81645131560146e-05
20.4658901830283 4.70686534019421e-05
20.5158069883527 4.59921021692761e-05
20.5657237936772 4.49346792193364e-05
20.6156405990017 4.3896200023978e-05
20.6655574043261 4.28764760741681e-05
20.7154742096506 4.18753151783879e-05
20.765391014975 4.0892521751057e-05
20.8153078202995 3.99278970911704e-05
20.865224625624 3.89812396513345e-05
20.9151414309484 3.80523452973819e-05
20.9650582362729 3.71410075587436e-05
21.0149750415973 3.62470178697553e-05
21.0648918469218 3.5370165802071e-05
21.1148086522463 3.45102392883617e-05
21.1647254575707 3.3667024837472e-05
21.2146422628952 3.28403077412133e-05
21.2645590682196 3.20298722729696e-05
21.3144758735441 3.12355018782978e-05
21.3643926788685 3.04569793577023e-05
21.414309484193 2.96940870417691e-05
21.4642262895175 2.89466069588446e-05
21.5141430948419 2.82143209954469e-05
21.5640599001664 2.74970110495997e-05
21.6139767054908 2.67944591772802e-05
21.6638935108153 2.61064477321736e-05
21.7138103161398 2.54327594989277e-05
21.7637271214642 2.4773177820103e-05
21.8136439267887 2.41274867170124e-05
21.8635607321131 2.3495471004645e-05
21.9134775374376 2.28769164008685e-05
21.9633943427621 2.22716096301029e-05
22.0133111480865 2.16793385216568e-05
22.063227953411 2.10998921029155e-05
22.1131447587354 2.05330606875668e-05
22.1630615640599 1.99786359590502e-05
22.2129783693844 1.94364110494061e-05
22.2628951747088 1.89061806137045e-05
22.3128119800333 1.83877409002213e-05
22.3627287853577 1.78808898165313e-05
22.4126455906822 1.73854269916773e-05
22.4625623960067 1.69011538345707e-05
22.5124792013311 1.64278735887741e-05
22.5623960066556 1.59653913838071e-05
22.61231281198 1.5513514283112e-05
22.6622296173045 1.50720513288082e-05
22.7121464226289 1.46408135833582e-05
22.7620632279534 1.42196141682568e-05
22.8119800332779 1.38082682998541e-05
22.8618968386023 1.34065933224079e-05
22.9118136439268 1.30144087384599e-05
22.9617304492512 1.26315362366173e-05
23.0116472545757 1.2257799716817e-05
23.0615640599002 1.18930253131408e-05
23.1114808652246 1.15370414142426e-05
23.1613976705491 1.11896786814402e-05
23.2113144758735 1.08507700645195e-05
23.261231281198 1.05201508152908e-05
23.3111480865225 1.01976584989283e-05
23.3610648918469 9.88313300312217e-06
23.4109816971714 9.57641654506231e-06
23.4608985024958 9.27735367626981e-06
23.5108153078203 8.98579128528697e-06
23.5607321131448 8.70157859823155e-06
23.6106489184692 8.42456717721761e-06
23.6605657237937 8.15461091664167e-06
23.7104825291181 7.89156603733039e-06
23.7603993344426 7.63529107854396e-06
23.8103161397671 7.38564688782767e-06
23.8602329450915 7.14249660870404e-06
23.910149750416 6.90570566619747e-06
23.9600665557404 6.67514175018464e-06
24.0099833610649 6.45067479656528e-06
24.0599001663893 6.2321769662505e-06
24.1098169717138 6.01952262196922e-06
24.1597337770383 5.81258830289725e-06
24.2096505823627 5.61125269711857e-06
24.2595673876872 5.41539661193422e-06
24.3094841930116 5.22490294204069e-06
24.3594009983361 5.03965663560743e-06
24.4093178036606 4.85954465829096e-06
24.459234608985 4.68445595523266e-06
24.5091514143095 4.51428141109666e-06
24.5590682196339 4.34891380821517e-06
24.6089850249584 4.18824778291975e-06
24.6589018302829 4.03217978014896e-06
24.7088186356073 3.88060800643539e-06
24.7587354409318 3.73343238138827e-06
24.8086522462562 3.59055448780134e-06
24.8585690515807 3.45187752052968e-06
24.9084858569052 3.31730623429381e-06
24.9584026622296 3.18674689058355e-06
25.0083194675541 3.06010720384945e-06
25.0582362728785 2.93729628718407e-06
25.108153078203 2.81822459771041e-06
25.1580698835275 2.70280388190956e-06
25.2079866888519 2.59094712113389e-06
25.2579034941764 2.48256847756643e-06
25.3078202995008 2.37758324090056e-06
25.3577371048253 2.27590777602689e-06
25.4076539101497 2.17745947202689e-06
25.4575707154742 2.08215669278354e-06
25.5074875207987 1.9899187295299e-06
25.5574043261231 1.90066575566547e-06
25.6073211314476 1.81431878417767e-06
25.657237936772 1.73079962801238e-06
25.7071547420965 1.65003086374178e-06
25.757071547421 1.57193579888062e-06
25.8069883527454 1.49643844320289e-06
25.8569051580699 1.42346348440992e-06
25.9068219633943 1.35293626849709e-06
25.9567387687188 1.28478278516107e-06
26.0066555740433 1.21892965858115e-06
26.0565723793677 1.15530414389728e-06
26.1064891846922 1.09383412969437e-06
26.1564059900166 1.03444814678568e-06
26.2063227953411 9.77075383569524e-07
26.2562396006656 9.21645708210954e-07
26.30615640599 8.68089697875196e-07
26.3560732113145 8.16338675211469e-07
26.4059900166389 7.66324752254391e-07
26.4559068219634 7.17980881875833e-07
26.5058236272879 6.71240916882539e-07
26.5557404326123 6.26039676814213e-07
26.6056572379368 5.82313022453055e-07
26.6555740432612 5.39997938009109e-07
26.7054908485857 4.99032620896161e-07
26.7554076539101 4.59356578960626e-07
26.8053244592346 4.20910734970764e-07
26.8552412645591 3.83637538116153e-07
26.9051580698835 3.47481082207419e-07
26.955074875208 3.12387230204387e-07
27.0049916805324 2.78303744636976e-07
27.0549084858569 2.45180423417792e-07
27.1048252911814 2.1296924047868e-07
27.1547420965058 1.81624490595795e-07
27.2046589018303 1.5110293769941e-07
27.2545757071547 1.21363965896016e-07
27.3044925124792 9.23697323617716e-08
27.3544093178037 6.4085321198278e-08
27.4043261231281 3.64788972746214e-08
27.4542429284526 9.52185901390341e-09
27.504159733777 -1.6811010981299e-08
27.5540765391015 -4.25413986315511e-08
27.603993344426 -6.76873156368222e-08
27.6539101497504 -9.22629625671275e-08
27.7038269550749 -1.16278599119521e-07
27.7537437603993 -1.39740422920192e-07
27.8036605657238 -1.62650458292176e-07
27.8535773710483 -1.85006456445402e-07
27.9034941763727 -2.06801808575887e-07
27.9534109816972 -2.28025473384362e-07
28.0033277870216 -2.48661920540859e-07
28.0532445923461 -2.68691091630357e-07
28.1031613976705 -2.88088380114925e-07
28.153078202995 -3.06824631839408e-07
28.2029950083195 -3.24866167590144e-07
28.2529118136439 -3.42174829188998e-07
28.3028286189684 -3.58708050567723e-07
28.3527454242928 -3.74418955219991e-07
28.4026622296173 -3.89256481369911e-07
28.4525790349418 -4.03165536126298e-07
28.5024958402662 -4.16087179810956e-07
28.5524126455907 -4.27958841556728e-07
28.6023294509151 -4.38714567166712e-07
28.6522462562396 -4.48285300109884e-07
28.7021630615641 -4.56599196400193e-07
28.7520798668885 -4.63581973966128e-07
28.801996672213 -4.69157296965754e-07
28.8519134775374 -4.7324719533845e-07
28.9018302828619 -4.75772519709234e-07
28.9517470881864 -4.76653431574853e-07
29.0016638935108 -4.75809928503096e-07
29.0515806988353 -4.73162403868442e-07
29.1014975041597 -4.68632240428658e-07
29.1514143094842 -4.62142436818783e-07
29.2013311148086 -4.53618265801832e-07
29.2512479201331 -4.42987962870041e-07
29.3011647254576 -4.30183443537438e-07
29.351081530782 -4.15141047404799e-07
29.4009983361065 -3.97802306812461e-07
29.4509151414309 -3.78114737626125e-07
29.5008319467554 -3.56032649426681e-07
29.5507487520799 -3.31517972098419e-07
29.6006655574043 -3.04541095531928e-07
29.6505823627288 -2.75081718879813e-07
29.7004991680532 -2.431297055265e-07
29.7504159733777 -2.0868593965911e-07
29.8003327787022 -1.71763180056321e-07
29.8502495840266 -1.32386906447921e-07
29.9001663893511 -9.05961535417037e-08
29.9500831946755 -4.64443275711788e-08
};
\addplot [semithick, white!49.8039215686275!black]
table {%
-29.9500831946755 -2.98909490679073e-08
-29.9001663893511 -5.7418079896768e-08
-29.8502495840266 -8.25745902499722e-08
-29.8003327787022 -1.05364662351457e-07
-29.7504159733777 -1.25802644963801e-07
-29.7004991680532 -1.43912235864171e-07
-29.6505823627288 -1.59725668688731e-07
-29.6006655574043 -1.73282907868918e-07
-29.5507487520799 -1.84630855119873e-07
-29.5008319467554 -1.93822570674166e-07
-29.4509151414309 -2.00916512186697e-07
-29.4009983361065 -2.05975793971196e-07
-29.351081530782 -2.09067468966235e-07
-29.3011647254576 -2.10261835570209e-07
-29.2512479201331 -2.09631771231205e-07
-29.2013311148087 -2.07252094430033e-07
-29.1514143094842 -2.03198956453615e-07
-29.1014975041597 -1.97549264122247e-07
-29.0515806988353 -1.903801344086e-07
-29.0016638935108 -1.81768381669288e-07
-28.9517470881864 -1.71790038001942e-07
-28.9018302828619 -1.60519907042491e-07
-28.8519134775374 -1.4803115132905e-07
-28.801996672213 -1.3439491318094e-07
-28.7520798668885 -1.19679968874012e-07
-28.7021630615641 -1.03952415736973e-07
-28.6522462562396 -8.72753916478631e-08
-28.6023294509151 -6.9708826275351e-08
-28.5524126455907 -5.13092232861562e-08
-28.5024958402662 -3.21294726275883e-08
-28.4525790349418 -1.22186918929497e-08
-28.4026622296173 8.37790431280455e-09
-28.3527454242928 2.96191081693319e-08
-28.3028286189684 5.14677968302779e-08
-28.2529118136439 7.38909862956134e-08
-28.2029950083195 9.68598623053813e-08
-28.153078202995 1.20349789632144e-07
-28.1031613976706 1.44340301178838e-07
-28.0532445923461 1.68815068309097e-07
-28.0033277870216 1.93761853848838e-07
-27.9534109816972 2.1917244920133e-07
-27.9034941763727 2.45042597013654e-07
-27.8535773710483 2.7137190082077e-07
-27.8036605657238 2.98163723074839e-07
-27.7537437603993 3.25425072942491e-07
-27.7038269550749 3.53166485221865e-07
-27.6539101497504 3.81401891694981e-07
-27.603993344426 4.10148486189809e-07
-27.5540765391015 4.39426584580816e-07
-27.504159733777 4.69259480907251e-07
-27.4542429284526 4.99673300735494e-07
-27.4043261231281 5.30696852835915e-07
-27.3544093178037 5.62361480186322e-07
-27.3044925124792 5.94700911253749e-07
-27.2545757071547 6.27751112444362e-07
-27.2046589018303 6.61550142548238e-07
-27.1547420965058 6.96138009941972e-07
-27.1048252911814 7.31556533247962e-07
-27.0549084858569 7.67849206085177e-07
-27.0049916805324 8.05061066482506e-07
-26.955074875208 8.43238571462924e-07
-26.9051580698835 8.82429477244744e-07
-26.8552412645591 9.22682725445693e-07
-26.8053244592346 9.64048335616544e-07
-26.7554076539102 1.00657730437386e-06
-26.7054908485857 1.05032151134622e-06
-26.6555740432612 1.09533363209551e-06
-26.6056572379368 1.14166705812401e-06
-26.5557404326123 1.18937582403038e-06
-26.5058236272879 1.23851454183192e-06
-26.4559068219634 1.28913834242803e-06
-26.4059900166389 1.34130282413986e-06
-26.3560732113145 1.39506400822423e-06
-26.30615640599 1.45047830122579e-06
-26.2562396006656 1.50760246400022e-06
-26.2063227953411 1.56649358721315e-06
-26.1564059900166 1.62720907309386e-06
-26.1064891846922 1.68980662320063e-06
-26.0565723793677 1.75434423193472e-06
-26.0066555740433 1.82088018552305e-06
-25.9567387687188 1.88947306617541e-06
-25.9068219633943 1.96018176111032e-06
-25.8569051580699 2.03306547613438e-06
-25.8069883527454 2.10818375345314e-06
-25.757071547421 2.185596493387e-06
-25.7071547420965 2.26536397966313e-06
-25.657237936772 2.34754690795397e-06
-25.6073211314476 2.4322064173344e-06
-25.5574043261231 2.51940412433292e-06
-25.5074875207987 2.60920215925685e-06
-25.4575707154742 2.70166320447808e-06
-25.4076539101498 2.79685053437346e-06
-25.3577371048253 2.89482805662278e-06
-25.3078202995008 2.99566035457738e-06
-25.2579034941764 3.09941273042308e-06
-25.2079866888519 3.20615124887299e-06
-25.1580698835275 3.31594278113815e-06
-25.108153078203 3.42885504893672e-06
-25.0582362728785 3.54495666831593e-06
-25.0083194675541 3.66431719307466e-06
-24.9584026622296 3.78700715758835e-06
-24.9084858569052 3.91309811885202e-06
-24.8585690515807 4.04266269757111e-06
-24.8086522462562 4.17577461814384e-06
-24.7587354409318 4.31250874739245e-06
-24.7088186356073 4.4529411319142e-06
-24.6589018302829 4.59714903393619e-06
-24.6089850249584 4.7452109655709e-06
-24.5590682196339 4.89720672138138e-06
-24.5091514143095 5.05321740917721e-06
-24.459234608985 5.21332547897326e-06
-24.4093178036606 5.37761475005411e-06
-24.3594009983361 5.5461704360969e-06
-24.3094841930116 5.71907916831471e-06
-24.2595673876872 5.89642901659128e-06
-24.2096505823627 6.07830950858564e-06
-24.1597337770383 6.26481164679266e-06
-24.1098169717138 6.45602792355166e-06
-24.0599001663894 6.65205233400126e-06
-24.0099833610649 6.85298038698331e-06
-23.9600665557404 7.05890911390329e-06
-23.910149750416 7.26993707555764e-06
-23.8602329450915 7.48616436694172e-06
-23.8103161397671 7.70769262005378e-06
-23.7603993344426 7.93462500471189e-06
-23.7104825291181 8.1670662274013e-06
-23.6605657237937 8.40512252817011e-06
-23.6106489184692 8.64890167558989e-06
-23.5607321131448 8.89851295979749e-06
-23.5108153078203 9.15406718363174e-06
-23.4608985024958 9.41567665187706e-06
-23.4109816971714 9.68345515862271e-06
-23.3610648918469 9.95751797274341e-06
-23.3111480865225 1.02379818215029e-05
-23.261231281198 1.05249648722783e-05
-23.2113144758735 1.0818586712398e-05
-23.1613976705491 1.11189683270812e-05
-23.1114808652246 1.14262320754618e-05
-23.0615640599002 1.17405016646735e-05
-23.0116472545757 1.20619021219682e-05
-22.9617304492512 1.23905597648311e-05
-22.9118136439268 1.2726602169053e-05
-22.8618968386023 1.30701581347117e-05
-22.8119800332779 1.34213576500073e-05
-22.7620632279534 1.37803318528914e-05
-22.712146422629 1.41472129904216e-05
-22.6622296173045 1.45221343757676e-05
-22.61231281198 1.49052303427851e-05
-22.5623960066556 1.52966361980718e-05
-22.5124792013311 1.56964881704079e-05
-22.4625623960067 1.61049233574792e-05
-22.4126455906822 1.65220796697748e-05
-22.3627287853577 1.69480957715432e-05
-22.3128119800333 1.73831110186843e-05
-22.2628951747088 1.78272653934494e-05
-22.2129783693844 1.82806994358154e-05
-22.1630615640599 1.87435541713916e-05
-22.1131447587354 1.92159710357128e-05
-22.063227953411 1.96980917947695e-05
-22.0133111480865 2.01900584616152e-05
-21.9633943427621 2.06920132088919e-05
-21.9134775374376 2.12040982771063e-05
-21.8635607321131 2.17264558784866e-05
-21.8136439267887 2.22592280962461e-05
-21.7637271214642 2.28025567790753e-05
-21.7138103161398 2.33565834306815e-05
-21.6638935108153 2.39214490941926e-05
-21.6139767054908 2.44972942312385e-05
-21.5640599001664 2.5084258595522e-05
-21.5141430948419 2.56824811006895e-05
-21.4642262895175 2.62920996823092e-05
-21.414309484193 2.6913251153767e-05
-21.3643926788686 2.75460710558843e-05
-21.3144758735441 2.81906935000676e-05
-21.2645590682196 2.88472510047955e-05
-21.2146422628952 2.95158743252508e-05
-21.1647254575707 3.0196692275906e-05
-21.1148086522463 3.08898315458725e-05
-21.0648918469218 3.15954165068212e-05
-21.0149750415973 3.23135690132879e-05
-20.9650582362729 3.3044408195176e-05
-20.9151414309484 3.37880502422694e-05
-20.865224625624 3.45446081805714e-05
-20.8153078202995 3.53141916402876e-05
-20.765391014975 3.60969066152671e-05
-20.7154742096506 3.68928552137237e-05
-20.6655574043261 3.77021354000533e-05
-20.6156405990017 3.85248407275666e-05
-20.5657237936772 3.9361060061956e-05
-20.5158069883527 4.02108772953117e-05
-20.4658901830283 4.10743710505027e-05
-20.4159733777038 4.19516143757333e-05
-20.3660565723794 4.28426744290834e-05
-20.3161397670549 4.3747612152835e-05
-20.2662229617304 4.466648193738e-05
-20.216306156406 4.55993312744987e-05
-20.1663893510815 4.65462003997877e-05
-20.1164725457571 4.75071219240052e-05
-20.0665557404326 4.84821204530902e-05
-20.0166389351082 4.94712121965945e-05
-19.9667221297837 5.04744045642556e-05
-19.9168053244592 5.14916957504133e-05
-19.8668885191348 5.25230743059579e-05
-19.8169717138103 5.35685186974708e-05
-19.7670549084859 5.46279968531962e-05
-19.7171381031614 5.5701465695453e-05
-19.6672212978369 5.67888706590657e-05
-19.6173044925125 5.78901451953627e-05
-19.567387687188 5.90052102612535e-05
-19.5174708818636 6.01339737928592e-05
-19.4675540765391 6.12763301631317e-05
-19.4176372712146 6.24321596228546e-05
-19.3677204658902 6.36013277243745e-05
-19.3178036605657 6.47836847273638e-05
-19.2678868552413 6.59790649858706e-05
-19.2179700499168 6.71872863158583e-05
-19.1680532445923 6.84081493423876e-05
-19.1181364392679 6.9641436825541e-05
-19.0682196339434 7.08869129641335e-05
-19.018302828619 7.2144322676204e-05
-18.9683860232945 7.34133908552203e-05
-18.91846921797 7.4693821600883e-05
-18.8685524126456 7.59852974233545e-05
-18.8186356073211 7.728747841969e-05
-18.7687188019967 7.8600001421193e-05
-18.7188019966722 7.99224791103724e-05
-18.6688851913478 8.12544991061289e-05
-18.6189683860233 8.25956230157565e-05
-18.5690515806988 8.39453854523074e-05
-18.5191347753744 8.53032930158319e-05
-18.4692179700499 8.6668823236977e-05
-18.4193011647255 8.80414234814069e-05
-18.369384359401 8.94205098134866e-05
-18.3194675540765 9.08054658176696e-05
-18.2695507487521 9.21956413760214e-05
-18.2196339434276 9.35903514003268e-05
-18.1697171381032 9.49888745172425e-05
-18.1198003327787 9.63904517049857e-05
-18.0698835274542 9.77942848800911e-05
-18.0199667221298 9.91995354328171e-05
-17.9700499168053 0.000100605322709847
-17.9201331114809 0.000102010722443003
-17.8702163061564 0.00010341476512279
-17.8202995008319 0.000104816434315669
-17.7703826955075 0.000106214664924096
-17.720465890183 0.000107608341388488
-17.6705490848586 0.000108996295830401
-17.6206322795341 0.000110377306136389
-17.5707154742096 0.000111750093982178
-17.5207986688852 0.000113113322796956
-17.4708818635607 0.000114465595667792
-17.4209650582363 0.000115805453184416
-17.3710482529118 0.000117131371224787
-17.3211314475874 0.000118441758682124
-17.2712146422629 0.000119734955134319
-17.2212978369384 0.000121009228456883
-17.171381031614 0.000122262772380856
-17.1214642262895 0.00012349370399733
-17.0715474209651 0.000124700061210553
-17.0216306156406 0.000125879800141789
-16.9717138103161 0.000127030792486399
-16.9217970049917 0.000128150822826873
-16.8718801996672 0.000129237585904751
-16.8219633943428 0.000130288683854665
-16.7720465890183 0.000131301623403901
-16.7221297836938 0.000132273813041141
-16.6722129783694 0.000133202560158198
-16.6222961730449 0.000134085068168733
-16.5723793677205 0.000134918433608081
-16.522462562396 0.000135699643218422
-16.4725457570716 0.000136425571023592
-16.4226289517471 0.000137092975397868
-16.3727121464226 0.00013769849613305
-16.3227953410982 0.000138238651508092
-16.2728785357737 0.000138709835365433
-16.2229617304493 0.000139108314198007
-16.1730449251248 0.000139430224250687
-16.1231281198003 0.000139671568639613
-16.0732113144759 0.000139828214492532
-16.0232945091514 0.000139895890112804
-15.973377703827 0.000139870182169278
-15.9234608985025 0.000139746532913625
-15.873544093178 0.000139520237426095
-15.8236272878536 0.000139186440889908
-15.7737104825291 0.000138740135893698
-15.7237936772047 0.000138176159760516
-15.6738768718802 0.000137489191900928
-15.6239600665557 0.000136673751186701
-15.5740432612313 0.000135724193340397
-15.5241264559068 0.000134634708335016
-15.4742096505824 0.000133399317796512
-15.4242928452579 0.00013201187240065
-15.3743760399334 0.000130466049254243
-15.324459234609 0.000128755349249307
-15.2745424292845 0.00012687309437712
-15.2246256239601 0.000124812424987592
-15.1747088186356 0.000122566296977681
-15.1247920133111 0.000120127478890951
-15.0748752079867 0.000117488548908667
-15.0249584026622 0.000114641891711118
-14.9750415973378 0.000111579695186176
-14.9251247920133 0.000108293946960424
-14.8752079866889 0.000104776430726528
-14.8252911813644 0.000101018722338967
-14.7753743760399 9.7012185648671e-05
-14.7254575707155 9.27479680456931e-05
-14.675540765391 8.82169956777147e-05
-14.6256239600666 8.34099683109297e-05
-14.5757071547421 7.83173537988092e-05
-14.5257903494176 7.29293821233204e-05
-14.4758735440932 6.72360389724524e-05
-14.4259567387687 6.12270588173792e-05
-14.3760399334443 5.48919174523055e-05
-14.3261231281198 4.82198239599997e-05
-14.2762063227953 4.1199712066262e-05
-14.2262895174709 3.38202308471088e-05
-14.1763727121464 2.60697347533142e-05
-14.126455906822 1.79362729181465e-05
-14.0765391014975 9.40757771570394e-06
-14.026622296173 4.71052539195599e-07
-13.9767054908486 -8.886241229134e-06
-13.9267886855241 -1.86775980819688e-05
-13.8768718801997 -2.89166831070992e-05
-13.8269550748752 -3.96175475824787e-05
-13.7770382695508 -5.07946454607014e-05
-13.7271214642263 -6.24628507528421e-05
-13.6772046589018 -7.46374758165191e-05
-13.6272878535774 -8.7334290547469e-05
-13.5773710482529 -0.000100569542467863
-13.5274542429285 -0.000114359977698041
-13.477537437604 -0.000128722862791313
-13.4276206322795 -0.000143676007403953
-13.3777038269551 -0.000159237787764544
-13.3277870216306 -0.00017542717089841
-13.2778702163062 -0.000192263739554002
-13.2279534109817 -0.000209767717768887
-13.1780366056572 -0.000227959997003306
-13.1281198003328 -0.000246862162759366
-13.0782029950083 -0.000266496521593614
-13.0282861896839 -0.000286886128420254
-12.9783693843594 -0.000308054813991549
-12.9284525790349 -0.000330027212431054
-12.8785357737105 -0.000352828788684405
-12.828618968386 -0.000376485865741386
-12.7787021630616 -0.000401025651472061
-12.7287853577371 -0.000426476264908977
-12.6788685524126 -0.000452866761796808
-12.6289517470882 -0.00048022715922051
-12.5790349417637 -0.000508588459113137
-12.5291181364393 -0.000537982670434967
-12.4792013311148 -0.000568442829806741
-12.4292845257904 -0.000600003020371578
-12.3793677204659 -0.000632698388652684
-12.3294509151414 -0.000666565159167452
-12.279534109817 -0.000701640646552959
-12.2296173044925 -0.000737963264953442
-12.1797004991681 -0.000775572534417101
-12.1297836938436 -0.00081450908404769
-12.0798668885191 -0.000854814651655898
-12.0299500831947 -0.000896532079656661
-11.9800332778702 -0.000939705306961323
-11.9301164725458 -0.000984379356618121
-11.8801996672213 -0.00103060031896095
-11.8302828618968 -0.00107841533003478
-11.7803660565724 -0.00112787254507662
-11.7304492512479 -0.00117902110684366
-11.6805324459235 -0.00123191110859511
-11.630615640599 -0.0012865935515516
-11.5806988352745 -0.00134312029667565
-11.5307820299501 -0.00140154401063891
-11.4808652246256 -0.00146191810586642
-11.4309484193012 -0.00152429667457547
-11.3810316139767 -0.00158873441675626
-11.3311148086522 -0.00165528656207387
-11.2811980033278 -0.00172400878570606
-11.2312811980033 -0.00179495711816866
-11.1813643926789 -0.00186818784922039
-11.1314475873544 -0.00194375742598121
-11.08153078203 -0.00202172234544298
-11.0316139767055 -0.0021021390415986
-10.981697171381 -0.00218506376746445
-10.9317803660566 -0.00227055247232271
-10.8818635607321 -0.00235866067456292
-10.8319467554077 -0.00244944333055731
-10.7820299500832 -0.00254295470006056
-10.7321131447587 -0.00263924820868258
-10.6821963394343 -0.00273837630804154
-10.6322795341098 -0.00284039033426416
-10.5823627287854 -0.00294534036556043
-10.5324459234609 -0.00305327507966022
-10.4825291181364 -0.00316424161195987
-10.432612312812 -0.00327828541528671
-10.3826955074875 -0.0033954501222486
-10.3327787021631 -0.00351577741119393
-10.2828618968386 -0.00363930687686378
-10.2329450915141 -0.00376607590687295
-10.1830282861897 -0.00389611956520836
-10.1331114808652 -0.00402947048398336
-10.0831946755408 -0.00416615876473222
-10.0332778702163 -0.0043062118905719
-9.98336106489185 -0.00444965465059621
-9.93344425956739 -0.00459650907790147
-9.88352745424293 -0.00474679440267079
-9.83361064891847 -0.00490052702176735
-9.78369384359401 -0.00505772048630322
-9.73377703826955 -0.00521838550866069
-9.68386023294509 -0.0053825299904456
-9.63394342762063 -0.00555015907284756
-9.58402662229618 -0.00572127521086884
-9.53410981697171 -0.00589587827286249
-9.48419301164726 -0.00607396566678945
-9.4342762063228 -0.00625553249456441
-9.38435940099834 -0.00644057173581037
-9.33444259567388 -0.00662907446228129
-9.28452579034942 -0.00682103008414147
-9.23460898502496 -0.00701642662920789
-9.1846921797005 -0.00721525105616853
-9.13477537437604 -0.00741748960268407
-9.08485856905158 -0.00762312816916354
-9.03494176372712 -0.00783215273887458
-8.98502495840266 -0.00804454983490741
-8.9351081530782 -0.00826030701435689
-8.88519134775375 -0.00847941339991982
-8.83527454242929 -0.00870186024892487
-8.78535773710483 -0.00892764155961933
-8.73544093178037 -0.00915675471433161
-8.68552412645591 -0.00938920115890992
-8.63560732113145 -0.00962498711760664
-8.58569051580699 -0.00986412434233457
-8.53577371048253 -0.0101066308949657
-8.48585690515807 -0.0103525319610759
-8.43594009983361 -0.0106018606932592
-8.38602329450915 -0.0108546590818465
-8.33610648918469 -0.0111109788505613
-8.28618968386023 -0.0113708823743343
-8.23627287853578 -0.0116344436161797
-8.18635607321131 -0.0119017490797034
-8.13643926788686 -0.0121728987734776
-8.0865224625624 -0.0124480071831717
-8.03660565723794 -0.0127272042469732
-7.98668885191348 -0.0130106363294792
-7.93677204658902 -0.0132984671888733
-7.88685524126456 -0.013590878931836
-7.8369384359401 -0.0138880729502674
-7.78702163061564 -0.0141902708335297
-7.73710482529118 -0.0144977152495433
-7.68718801996672 -0.0148106707876992
-7.63727121464226 -0.0151294247561792
-7.5873544093178 -0.0154542879259084
-7.53743760399335 -0.0157855952130004
-7.48752079866889 -0.0161237062911968
-7.43760399334443 -0.016469006125453
-7.38768718801997 -0.0168219054174753
-7.33777038269551 -0.0171828409536847
-7.28785357737105 -0.0175522758457534
-7.23793677204659 -0.0179306996535552
-7.18801996672213 -0.0183186283800662
-7.13810316139767 -0.0187166043274742
-7.08818635607321 -0.0191251958034842
-7.03826955074875 -0.0195449966665605
-6.98835274542429 -0.0199766256986107
-6.93843594009984 -0.0204207257934109
-6.88851913477538 -0.0208779629488752
-6.83860232945092 -0.0213490250511108
-6.78868552412646 -0.0218346204380516
-6.738768718802 -0.0223354762303449
-6.68885191347754 -0.0228523364170749
-6.63893510815308 -0.0233859596838352
-6.58901830282862 -0.0239371169706293
-6.53910149750416 -0.024506588747065
-6.4891846921797 -0.0250951619923308
-6.43926788685524 -0.0257036268674951
-6.38935108153078 -0.0263327730677516
-6.33943427620632 -0.0269833858423537
-6.28951747088187 -0.0276562416701327
-6.2396006655574 -0.0283521035786815
-6.18968386023295 -0.0290717160955137
-6.13976705490849 -0.0298157998197693
-6.08985024958403 -0.0305850456033451
-6.03993344425957 -0.0313801083306735
-5.99001663893511 -0.0322016002867658
-5.94009983361065 -0.0330500841035746
-5.89018302828619 -0.0339260652752181
-5.84026622296173 -0.0348299842331502
-5.79034941763727 -0.0357622079729608
-5.74043261231281 -0.0367230212251487
-5.69051580698835 -0.037712617162937
-5.64059900166389 -0.0387310876409998
-5.59068219633944 -0.0397784129598438
-5.54076539101498 -0.0408544511515567
-5.49084858569052 -0.0419589267836863
-5.44093178036606 -0.0430914192791811
-5.3910149750416 -0.0442513507515987
-5.34109816971714 -0.0454379733561908
-5.29118136439268 -0.0466503561590221
-5.24126455906822 -0.0478873715279759
-5.19134775374376 -0.0491476810513731
-5.1414309484193 -0.0504297209919948
-5.09151414309484 -0.0517316872865654
-5.04159733777038 -0.0530515201032628
-4.99168053244593 -0.0543868879725757
-4.94176372712147 -0.0557351715098735
-4.89184692179701 -0.0570934467513968
-4.84193011647255 -0.0584584681290712
-4.79201331114809 -0.0598266511135959
-4.74209650582363 -0.0611940545597258
-4.69217970049917 -0.0625563627925592
-4.64226289517471 -0.0639088674790189
-4.59234608985025 -0.0652464493346009
-4.54242928452579 -0.0665635597219055
-4.49251247920133 -0.0678542022044962
-4.44259567387687 -0.0691119141272996
-4.39267886855241 -0.0703297483030993
-4.34276206322795 -0.0715002548937316
-4.29284525790349 -0.0726154635843948
-4.24292845257904 -0.0736668661600809
-4.19301164725458 -0.0746453996045513
-4.14309484193012 -0.0755414298545427
-4.09317803660566 -0.0763447363550236
-4.0432612312812 -0.0770444975753416
-3.99334442595674 -0.0776292776610154
-3.94342762063228 -0.0780870144117211
-3.89351081530782 -0.0784050087926898
-3.84359400998336 -0.0785699162042338
-3.7936772046589 -0.0785677397523971
-3.74376039933444 -0.0783838257827183
-3.69384359400998 -0.0780028619586884
-3.64392678868553 -0.0774088781865743
-3.59400998336107 -0.0765852507086878
-3.54409317803661 -0.075514709707729
-3.49417637271215 -0.0741793507852894
-3.44425956738769 -0.0725606506976874
-3.39434276206323 -0.0706394877517099
-3.34442595673877 -0.0683961672811788
-3.29450915141431 -0.0658104526421169
-3.24459234608985 -0.062861602179181
-3.19467554076539 -0.059528412628404
-3.14475873544093 -0.055789269430537
-3.09484193011647 -0.0516222044347353
-3.04492512479202 -0.0470049614732335
-2.99500831946755 -0.0419150702832149
-2.9450915141431 -0.0363299292414039
-2.89517470881864 -0.0302268973590949
-2.84525790349418 -0.0235833959593608
-2.79534109816972 -0.0163770204230652
-2.74542429284526 -0.00858566234495046
-2.6955074875208 -0.000187642384434173
-2.64559068219634 0.00883814597325285
-2.59567387687188 0.0185120816123531
-2.54575707154742 0.0288536499018292
-2.49584026622296 0.0398812658061389
-2.44592346089851 0.0516120861951566
-2.39600665557404 0.0640618117015023
-2.34608985024959 0.0772444786351416
-2.29617304492513 0.0911722416437565
-2.24625623960067 0.105855148002813
-2.19633943427621 0.121300904630823
-2.14642262895175 0.137514639151902
-2.09650582362729 0.154498656567816
-2.04658901830283 0.172252193352977
-1.99667221297837 0.190771171045642
-1.94675540765391 0.210047951673278
-1.89683860232945 0.23007109761553
-1.84692179700499 0.250825138769527
-1.79700499168053 0.27229035013379
-1.74708818635607 0.294442543162174
-1.69717138103162 0.317252874451346
-1.64725457570716 0.340687675506237
-1.5973377703827 0.364708307469892
-1.54742096505824 0.389271044798406
-1.49750415973378 0.414326991899686
-1.44758735440932 0.439822036727819
-1.39767054908486 0.465696845224652
-1.3477537437604 0.491886900318919
-1.29783693843594 0.518322588924063
-1.24792013311148 0.544929340013113
-1.19800332778702 0.57162781638836
-1.14808652246256 0.598334162202997
-1.09816971713811 0.624960307630946
-1.04825291181364 0.651414331322211
-0.998336106489187 0.677600880428702
-0.948419301164726 0.703421647047048
-0.898502495840269 0.728775898909809
-0.848585690515808 0.753561061076675
-0.798668885191351 0.77767334424579
-0.74875207986689 0.801008414136273
-0.698835274542432 0.82346209519961
-0.648918469217971 0.844931100710801
-0.599001663893514 0.865313780076412
-0.549084858569053 0.884510872975214
-0.499168053244595 0.90242625870795
-0.449251247920134 0.918967687858235
-0.399334442595677 0.934047482045323
-0.349417637271216 0.94758318623438
-0.299500831946759 0.95949815707936
-0.249584026622298 0.969722071390653
-0.19966722129784 0.978191345839088
-0.149750415973379 0.984849490734647
-0.0998336106489184 0.989647549512639
-0.049916805324461 0.992545253354618
0 0.993514537146794
0.0499168053244574 0.992545253354618
0.0998336106489184 0.98964754951264
0.149750415973376 0.984849490734647
0.199667221297837 0.978191345839088
0.249584026622294 0.969722071390654
0.299500831946755 0.959498157079361
0.349417637271213 0.947583186234381
0.399334442595674 0.934047482045324
0.449251247920131 0.918967687858236
0.499168053244592 0.902426258707951
0.549084858569049 0.884510872975214
0.59900166389351 0.865313780076413
0.648918469217968 0.844931100710802
0.698835274542429 0.823462095199612
0.748752079866886 0.801008414136274
0.798668885191347 0.777673344245791
0.848585690515804 0.753561061076677
0.898502495840265 0.728775898909811
0.948419301164723 0.70342164704705
0.998336106489184 0.677600880428704
1.04825291181364 0.651414331322213
1.0981697171381 0.624960307630948
1.14808652246256 0.598334162202998
1.19800332778702 0.571627816388362
1.24792013311148 0.544929340013115
1.29783693843594 0.518322588924065
1.3477537437604 0.49188690031892
1.39767054908486 0.465696845224653
1.44758735440931 0.43982203672782
1.49750415973378 0.414326991899686
1.54742096505823 0.389271044798406
1.59733777038269 0.364708307469892
1.64725457570715 0.340687675506238
1.69717138103161 0.317252874451346
1.74708818635607 0.294442543162174
1.79700499168053 0.272290350133789
1.84692179700499 0.250825138769527
1.89683860232945 0.230071097615529
1.94675540765391 0.210047951673278
1.99667221297837 0.190771171045641
2.04658901830283 0.172252193352977
2.09650582362729 0.154498656567816
2.14642262895175 0.137514639151902
2.1963394342762 0.121300904630822
2.24625623960066 0.105855148002813
2.29617304492513 0.091172241643756
2.34608985024958 0.0772444786351412
2.39600665557404 0.064061811701502
2.4459234608985 0.0516120861951562
2.49584026622296 0.0398812658061385
2.54575707154742 0.0288536499018289
2.59567387687188 0.0185120816123528
2.64559068219634 0.00883814597325256
2.6955074875208 -0.00018764238443447
2.74542429284526 -0.00858566234495077
2.79534109816971 -0.0163770204230656
2.84525790349417 -0.0235833959593611
2.89517470881864 -0.0302268973590952
2.94509151414309 -0.0363299292414042
2.99500831946755 -0.0419150702832152
3.04492512479201 -0.0470049614732338
3.09484193011647 -0.0516222044347356
3.14475873544093 -0.0557892694305373
3.19467554076539 -0.0595284126284043
3.24459234608985 -0.0628616021791813
3.29450915141431 -0.0658104526421172
3.34442595673877 -0.0683961672811791
3.39434276206322 -0.0706394877517101
3.44425956738768 -0.0725606506976875
3.49417637271215 -0.0741793507852896
3.5440931780366 -0.0755147097077291
3.59400998336106 -0.0765852507086879
3.64392678868552 -0.0774088781865744
3.69384359400998 -0.0780028619586885
3.74376039933444 -0.0783838257827184
3.7936772046589 -0.0785677397523972
3.84359400998336 -0.0785699162042338
3.89351081530782 -0.0784050087926898
3.94342762063228 -0.0780870144117211
3.99334442595674 -0.0776292776610153
4.04326123128119 -0.0770444975753414
4.09317803660566 -0.0763447363550234
4.14309484193011 -0.0755414298545424
4.19301164725457 -0.074645399604551
4.24292845257904 -0.0736668661600806
4.29284525790349 -0.0726154635843945
4.34276206322795 -0.0715002548937313
4.39267886855241 -0.070329748303099
4.44259567387687 -0.0691119141272993
4.49251247920133 -0.0678542022044959
4.54242928452579 -0.0665635597219052
4.59234608985025 -0.0652464493346006
4.64226289517471 -0.0639088674790186
4.69217970049917 -0.062556362792559
4.74209650582362 -0.0611940545597255
4.79201331114808 -0.0598266511135956
4.84193011647255 -0.058458468129071
4.891846921797 -0.0570934467513966
4.94176372712146 -0.0557351715098733
4.99168053244592 -0.0543868879725756
5.04159733777038 -0.0530515201032626
5.09151414309484 -0.0517316872865653
5.1414309484193 -0.0504297209919947
5.19134775374376 -0.049147681051373
5.24126455906822 -0.0478873715279758
5.29118136439268 -0.0466503561590221
5.34109816971714 -0.0454379733561907
5.39101497504159 -0.0442513507515986
5.44093178036606 -0.0430914192791811
5.49084858569051 -0.0419589267836863
5.54076539101497 -0.0408544511515567
5.59068219633943 -0.0397784129598438
5.64059900166389 -0.0387310876409998
5.69051580698835 -0.0377126171629371
5.74043261231281 -0.0367230212251487
5.79034941763727 -0.0357622079729609
5.84026622296173 -0.0348299842331503
5.89018302828619 -0.0339260652752182
5.94009983361065 -0.0330500841035747
5.9900166389351 -0.0322016002867659
6.03993344425957 -0.0313801083306736
6.08985024958402 -0.0305850456033452
6.13976705490848 -0.0298157998197693
6.18968386023294 -0.0290717160955137
6.2396006655574 -0.0283521035786815
6.28951747088186 -0.0276562416701327
6.33943427620632 -0.0269833858423537
6.38935108153078 -0.0263327730677516
6.43926788685524 -0.0257036268674951
6.4891846921797 -0.0250951619923307
6.53910149750416 -0.0245065887470649
6.58901830282862 -0.0239371169706293
6.63893510815308 -0.0233859596838352
6.68885191347754 -0.0228523364170749
6.73876871880199 -0.0223354762303449
6.78868552412646 -0.0218346204380516
6.83860232945091 -0.0213490250511108
6.88851913477537 -0.0208779629488752
6.93843594009983 -0.0204207257934109
6.98835274542429 -0.0199766256986107
7.03826955074875 -0.0195449966665605
7.08818635607321 -0.0191251958034842
7.13810316139767 -0.0187166043274742
7.18801996672213 -0.0183186283800662
7.23793677204659 -0.0179306996535552
7.28785357737105 -0.0175522758457535
7.3377703826955 -0.0171828409536847
7.38768718801997 -0.0168219054174754
7.43760399334442 -0.016469006125453
7.48752079866888 -0.0161237062911969
7.53743760399334 -0.0157855952130004
7.5873544093178 -0.0154542879259085
7.63727121464226 -0.0151294247561793
7.68718801996672 -0.0148106707876993
7.73710482529118 -0.0144977152495434
7.78702163061564 -0.0141902708335298
7.8369384359401 -0.0138880729502675
7.88685524126456 -0.0135908789318361
7.93677204658901 -0.0132984671888735
7.98668885191348 -0.0130106363294793
8.03660565723793 -0.0127272042469733
8.08652246256239 -0.0124480071831719
8.13643926788685 -0.0121728987734778
8.18635607321131 -0.0119017490797035
8.23627287853577 -0.0116344436161799
8.28618968386023 -0.0113708823743345
8.33610648918469 -0.0111109788505614
8.38602329450915 -0.0108546590818467
8.43594009983361 -0.0106018606932594
8.48585690515807 -0.0103525319610761
8.53577371048253 -0.0101066308949659
8.58569051580699 -0.00986412434233473
8.63560732113145 -0.00962498711760681
8.6855241264559 -0.00938920115891008
8.73544093178037 -0.00915675471433177
8.78535773710482 -0.00892764155961948
8.83527454242928 -0.00870186024892502
8.88519134775374 -0.00847941339991997
8.9351081530782 -0.00826030701435702
8.98502495840266 -0.00804454983490754
9.03494176372712 -0.0078321527388747
9.08485856905158 -0.00762312816916365
9.13477537437604 -0.00741748960268417
9.1846921797005 -0.00721525105616862
9.23460898502496 -0.00701642662920798
9.28452579034941 -0.00682103008414154
9.33444259567388 -0.00662907446228136
9.38435940099833 -0.00644057173581043
9.43427620632279 -0.00625553249456447
9.48419301164725 -0.0060739656667895
9.53410981697171 -0.00589587827286253
9.58402662229617 -0.00572127521086887
9.63394342762063 -0.00555015907284758
9.68386023294509 -0.00538252999044562
9.73377703826955 -0.0052183855086607
9.78369384359401 -0.00505772048630322
9.83361064891847 -0.00490052702176735
9.88352745424292 -0.00474679440267079
9.93344425956739 -0.00459650907790146
9.98336106489185 -0.0044496546505962
10.0332778702163 -0.00430621189057189
10.0831946755408 -0.0041661587647322
10.1331114808652 -0.00402947048398333
10.1830282861897 -0.00389611956520833
10.2329450915141 -0.00376607590687292
10.2828618968386 -0.00363930687686375
10.3327787021631 -0.00351577741119389
10.3826955074875 -0.00339545012224857
10.432612312812 -0.00327828541528667
10.4825291181364 -0.00316424161195984
10.5324459234609 -0.00305327507966018
10.5823627287854 -0.00294534036556039
10.6322795341098 -0.00284039033426412
10.6821963394343 -0.00273837630804149
10.7321131447587 -0.00263924820868254
10.7820299500832 -0.00254295470006052
10.8319467554076 -0.00244944333055726
10.8818635607321 -0.00235866067456288
10.9317803660566 -0.00227055247232267
10.981697171381 -0.00218506376746441
11.0316139767055 -0.00210213904159855
11.08153078203 -0.00202172234544293
11.1314475873544 -0.00194375742598117
11.1813643926789 -0.00186818784922036
11.2312811980033 -0.00179495711816862
11.2811980033278 -0.00172400878570602
11.3311148086522 -0.00165528656207384
11.3810316139767 -0.00158873441675623
11.4309484193012 -0.00152429667457544
11.4808652246256 -0.00146191810586639
11.5307820299501 -0.00140154401063888
11.5806988352745 -0.00134312029667563
11.630615640599 -0.00128659355155157
11.6805324459235 -0.00123191110859509
11.7304492512479 -0.00117902110684364
11.7803660565724 -0.0011278725450766
11.8302828618968 -0.00107841533003476
11.8801996672213 -0.00103060031896093
11.9301164725458 -0.000984379356618104
11.9800332778702 -0.000939705306961307
12.0299500831947 -0.000896532079656647
12.0798668885191 -0.000854814651655885
12.1297836938436 -0.000814509084047679
12.179700499168 -0.000775572534417091
12.2296173044925 -0.000737963264953432
12.279534109817 -0.00070164064655295
12.3294509151414 -0.000666565159167444
12.3793677204659 -0.000632698388652676
12.4292845257903 -0.00060000302037157
12.4792013311148 -0.000568442829806734
12.5291181364393 -0.00053798267043496
12.5790349417637 -0.000508588459113131
12.6289517470882 -0.000480227159220505
12.6788685524126 -0.000452866761796803
12.7287853577371 -0.000426476264908973
12.7787021630616 -0.000401025651472057
12.828618968386 -0.000376485865741383
12.8785357737105 -0.000352828788684402
12.9284525790349 -0.00033002721243105
12.9783693843594 -0.000308054813991546
13.0282861896839 -0.000286886128420251
13.0782029950083 -0.000266496521593611
13.1281198003328 -0.000246862162759364
13.1780366056572 -0.000227959997003304
13.2279534109817 -0.000209767717768884
13.2778702163062 -0.000192263739554
13.3277870216306 -0.000175427170898407
13.3777038269551 -0.000159237787764542
13.4276206322795 -0.00014367600740395
13.477537437604 -0.00012872286279131
13.5274542429284 -0.000114359977698038
13.5773710482529 -0.000100569542467859
13.6272878535774 -8.73342905474657e-05
13.6772046589018 -7.46374758165157e-05
13.7271214642263 -6.24628507528385e-05
13.7770382695507 -5.07946454606977e-05
13.8269550748752 -3.96175475824749e-05
13.8768718801997 -2.89166831070953e-05
13.9267886855241 -1.86775980819648e-05
13.9767054908486 -8.88624122912993e-06
14.026622296173 4.71052539199732e-07
14.0765391014975 9.40757771570812e-06
14.126455906822 1.79362729181507e-05
14.1763727121464 2.60697347533184e-05
14.2262895174709 3.38202308471131e-05
14.2762063227953 4.11997120662662e-05
14.3261231281198 4.82198239600039e-05
14.3760399334443 5.48919174523097e-05
14.4259567387687 6.12270588173834e-05
14.4758735440932 6.72360389724565e-05
14.5257903494176 7.29293821233245e-05
14.5757071547421 7.83173537988132e-05
14.6256239600666 8.34099683109336e-05
14.675540765391 8.82169956777186e-05
14.7254575707155 9.27479680456969e-05
14.7753743760399 9.70121856486747e-05
14.8252911813644 0.000101018722338971
14.8752079866888 0.000104776430726531
14.9251247920133 0.000108293946960427
14.9750415973378 0.000111579695186179
15.0249584026622 0.000114641891711121
15.0748752079867 0.00011748854890867
15.1247920133111 0.000120127478890954
15.1747088186356 0.000122566296977684
15.2246256239601 0.000124812424987595
15.2745424292845 0.000126873094377123
15.324459234609 0.00012875534924931
15.3743760399334 0.000130466049254246
15.4242928452579 0.000132011872400653
15.4742096505824 0.000133399317796515
15.5241264559068 0.000134634708335019
15.5740432612313 0.000135724193340399
15.6239600665557 0.000136673751186703
15.6738768718802 0.00013748919190093
15.7237936772047 0.000138176159760518
15.7737104825291 0.000138740135893701
15.8236272878536 0.000139186440889911
15.873544093178 0.000139520237426097
15.9234608985025 0.000139746532913627
15.973377703827 0.00013987018216928
16.0232945091514 0.000139895890112806
16.0732113144759 0.000139828214492534
16.1231281198003 0.000139671568639615
16.1730449251248 0.000139430224250688
16.2229617304492 0.000139108314198009
16.2728785357737 0.000138709835365434
16.3227953410982 0.000138238651508093
16.3727121464226 0.000137698496133052
16.4226289517471 0.000137092975397869
16.4725457570715 0.000136425571023593
16.522462562396 0.000135699643218423
16.5723793677205 0.000134918433608082
16.6222961730449 0.000134085068168734
16.6722129783694 0.000133202560158199
16.7221297836938 0.000132273813041142
16.7720465890183 0.000131301623403902
16.8219633943428 0.000130288683854667
16.8718801996672 0.000129237585904753
16.9217970049917 0.000128150822826874
16.9717138103161 0.000127030792486401
17.0216306156406 0.000125879800141791
17.0715474209651 0.000124700061210555
17.1214642262895 0.000123493703997332
17.171381031614 0.000122262772380857
17.2212978369384 0.000121009228456885
17.2712146422629 0.000119734955134321
17.3211314475874 0.000118441758682126
17.3710482529118 0.000117131371224789
17.4209650582363 0.000115805453184418
17.4708818635607 0.000114465595667794
17.5207986688852 0.000113113322796958
17.5707154742096 0.00011175009398218
17.6206322795341 0.000110377306136391
17.6705490848586 0.000108996295830403
17.720465890183 0.00010760834138849
17.7703826955075 0.000106214664924098
17.8202995008319 0.00010481643431567
17.8702163061564 0.000103414765122792
17.9201331114809 0.000102010722443005
17.9700499168053 0.000100605322709849
18.0199667221298 9.91995354328188e-05
18.0698835274542 9.77942848800927e-05
18.1198003327787 9.63904517049873e-05
18.1697171381032 9.49888745172441e-05
18.2196339434276 9.35903514003284e-05
18.2695507487521 9.21956413760229e-05
18.3194675540765 9.08054658176711e-05
18.369384359401 8.94205098134882e-05
18.4193011647255 8.80414234814084e-05
18.4692179700499 8.66688232369786e-05
18.5191347753744 8.53032930158334e-05
18.5690515806988 8.3945385452309e-05
18.6189683860233 8.2595623015758e-05
18.6688851913477 8.12544991061304e-05
18.7188019966722 7.99224791103739e-05
18.7687188019967 7.86000014211944e-05
18.8186356073211 7.72874784196914e-05
18.8685524126456 7.59852974233559e-05
18.91846921797 7.46938216008843e-05
18.9683860232945 7.34133908552215e-05
19.018302828619 7.21443226762052e-05
19.0682196339434 7.08869129641346e-05
19.1181364392679 6.9641436825542e-05
19.1680532445923 6.84081493423886e-05
19.2179700499168 6.71872863158593e-05
19.2678868552413 6.59790649858716e-05
19.3178036605657 6.47836847273648e-05
19.3677204658902 6.36013277243754e-05
19.4176372712146 6.24321596228555e-05
19.4675540765391 6.12763301631325e-05
19.5174708818636 6.01339737928601e-05
19.567387687188 5.90052102612544e-05
19.6173044925125 5.78901451953635e-05
19.6672212978369 5.67888706590665e-05
19.7171381031614 5.57014656954538e-05
19.7670549084859 5.4627996853197e-05
19.8169717138103 5.35685186974715e-05
19.8668885191348 5.25230743059586e-05
19.9168053244592 5.1491695750414e-05
19.9667221297837 5.04744045642562e-05
20.0166389351081 4.94712121965951e-05
20.0665557404326 4.84821204530907e-05
20.1164725457571 4.75071219240058e-05
20.1663893510815 4.65462003997882e-05
20.216306156406 4.55993312744992e-05
20.2662229617304 4.46664819373805e-05
20.3161397670549 4.37476121528355e-05
20.3660565723794 4.28426744290838e-05
20.4159733777038 4.19516143757336e-05
20.4658901830283 4.10743710505031e-05
20.5158069883527 4.02108772953121e-05
20.5657237936772 3.93610600619563e-05
20.6156405990017 3.85248407275669e-05
20.6655574043261 3.77021354000536e-05
20.7154742096506 3.6892855213724e-05
20.765391014975 3.60969066152674e-05
20.8153078202995 3.53141916402879e-05
20.865224625624 3.45446081805717e-05
20.9151414309484 3.37880502422697e-05
20.9650582362729 3.30444081951763e-05
21.0149750415973 3.23135690132882e-05
21.0648918469218 3.15954165068215e-05
21.1148086522463 3.08898315458728e-05
21.1647254575707 3.01966922759063e-05
21.2146422628952 2.9515874325251e-05
21.2645590682196 2.88472510047958e-05
21.3144758735441 2.81906935000678e-05
21.3643926788685 2.75460710558845e-05
21.414309484193 2.69132511537672e-05
21.4642262895175 2.62920996823094e-05
21.5141430948419 2.56824811006897e-05
21.5640599001664 2.50842585955222e-05
21.6139767054908 2.44972942312386e-05
21.6638935108153 2.39214490941927e-05
21.7138103161398 2.33565834306816e-05
21.7637271214642 2.28025567790754e-05
21.8136439267887 2.22592280962462e-05
21.8635607321131 2.17264558784867e-05
21.9134775374376 2.12040982771064e-05
21.9633943427621 2.0692013208892e-05
22.0133111480865 2.01900584616153e-05
22.063227953411 1.96980917947696e-05
22.1131447587354 1.92159710357129e-05
22.1630615640599 1.87435541713916e-05
22.2129783693844 1.82806994358155e-05
22.2628951747088 1.78272653934494e-05
22.3128119800333 1.73831110186843e-05
22.3627287853577 1.69480957715433e-05
22.4126455906822 1.65220796697749e-05
22.4625623960067 1.61049233574792e-05
22.5124792013311 1.56964881704079e-05
22.5623960066556 1.52966361980719e-05
22.61231281198 1.49052303427851e-05
22.6622296173045 1.45221343757676e-05
22.7121464226289 1.41472129904217e-05
22.7620632279534 1.37803318528914e-05
22.8119800332779 1.34213576500074e-05
22.8618968386023 1.30701581347118e-05
22.9118136439268 1.27266021690531e-05
22.9617304492512 1.23905597648311e-05
23.0116472545757 1.20619021219683e-05
23.0615640599002 1.17405016646736e-05
23.1114808652246 1.14262320754618e-05
23.1613976705491 1.11189683270813e-05
23.2113144758735 1.08185867123981e-05
23.261231281198 1.05249648722784e-05
23.3111480865225 1.0237981821503e-05
23.3610648918469 9.95751797274348e-06
23.4109816971714 9.68345515862278e-06
23.4608985024958 9.41567665187712e-06
23.5108153078203 9.1540671836318e-06
23.5607321131448 8.89851295979755e-06
23.6106489184692 8.64890167558995e-06
23.6605657237937 8.40512252817016e-06
23.7104825291181 8.16706622740135e-06
23.7603993344426 7.93462500471193e-06
23.8103161397671 7.70769262005382e-06
23.8602329450915 7.48616436694175e-06
23.910149750416 7.26993707555766e-06
23.9600665557404 7.05890911390331e-06
24.0099833610649 6.85298038698333e-06
24.0599001663893 6.65205233400127e-06
24.1098169717138 6.45602792355167e-06
24.1597337770383 6.26481164679267e-06
24.2096505823627 6.07830950858564e-06
24.2595673876872 5.89642901659127e-06
24.3094841930116 5.7190791683147e-06
24.3594009983361 5.54617043609688e-06
24.4093178036606 5.37761475005409e-06
24.459234608985 5.21332547897323e-06
24.5091514143095 5.05321740917718e-06
24.5590682196339 4.89720672138135e-06
24.6089850249584 4.74521096557087e-06
24.6589018302829 4.59714903393615e-06
24.7088186356073 4.45294113191415e-06
24.7587354409318 4.31250874739241e-06
24.8086522462562 4.17577461814379e-06
24.8585690515807 4.04266269757105e-06
24.9084858569052 3.91309811885196e-06
24.9584026622296 3.78700715758829e-06
25.0083194675541 3.6643171930746e-06
25.0582362728785 3.54495666831587e-06
25.108153078203 3.42885504893665e-06
25.1580698835275 3.31594278113808e-06
25.2079866888519 3.20615124887293e-06
25.2579034941764 3.09941273042302e-06
25.3078202995008 2.99566035457732e-06
25.3577371048253 2.89482805662271e-06
25.4076539101497 2.79685053437339e-06
25.4575707154742 2.70166320447802e-06
25.5074875207987 2.60920215925679e-06
25.5574043261231 2.51940412433286e-06
25.6073211314476 2.43220641733434e-06
25.657237936772 2.34754690795391e-06
25.7071547420965 2.26536397966308e-06
25.757071547421 2.18559649338694e-06
25.8069883527454 2.10818375345308e-06
25.8569051580699 2.03306547613432e-06
25.9068219633943 1.96018176111027e-06
25.9567387687188 1.88947306617536e-06
26.0066555740433 1.820880185523e-06
26.0565723793677 1.75434423193468e-06
26.1064891846922 1.68980662320059e-06
26.1564059900166 1.62720907309381e-06
26.2063227953411 1.5664935872131e-06
26.2562396006656 1.50760246400017e-06
26.30615640599 1.45047830122574e-06
26.3560732113145 1.39506400822419e-06
26.4059900166389 1.34130282413982e-06
26.4559068219634 1.28913834242799e-06
26.5058236272879 1.23851454183188e-06
26.5557404326123 1.18937582403034e-06
26.6056572379368 1.14166705812398e-06
26.6555740432612 1.09533363209548e-06
26.7054908485857 1.05032151134619e-06
26.7554076539101 1.00657730437382e-06
26.8053244592346 9.64048335616508e-07
26.8552412645591 9.22682725445657e-07
26.9051580698835 8.82429477244709e-07
26.955074875208 8.4323857146289e-07
27.0049916805324 8.05061066482473e-07
27.0549084858569 7.67849206085145e-07
27.1048252911814 7.31556533247931e-07
27.1547420965058 6.96138009941941e-07
27.2046589018303 6.61550142548209e-07
27.2545757071547 6.27751112444334e-07
27.3044925124792 5.94700911253721e-07
27.3544093178037 5.62361480186295e-07
27.4043261231281 5.30696852835889e-07
27.4542429284526 4.99673300735469e-07
27.504159733777 4.69259480907226e-07
27.5540765391015 4.39426584580792e-07
27.603993344426 4.10148486189786e-07
27.6539101497504 3.81401891694959e-07
27.7038269550749 3.53166485221844e-07
27.7537437603993 3.25425072942471e-07
27.8036605657238 2.98163723074819e-07
27.8535773710483 2.71371900820751e-07
27.9034941763727 2.45042597013636e-07
27.9534109816972 2.19172449201313e-07
28.0033277870216 1.93761853848821e-07
28.0532445923461 1.68815068309081e-07
28.1031613976705 1.44340301178822e-07
28.153078202995 1.20349789632129e-07
28.2029950083195 9.6859862305367e-08
28.2529118136439 7.38909862955997e-08
28.3028286189684 5.14677968302649e-08
28.3527454242928 2.96191081693193e-08
28.4026622296173 8.37790431279257e-09
28.4525790349418 -1.22186918929611e-08
28.5024958402662 -3.21294726275992e-08
28.5524126455907 -5.13092232861666e-08
28.6023294509151 -6.97088262753609e-08
28.6522462562396 -8.72753916478725e-08
28.7021630615641 -1.03952415736982e-07
28.7520798668885 -1.19679968874021e-07
28.801996672213 -1.34394913180948e-07
28.8519134775374 -1.48031151329058e-07
28.9018302828619 -1.60519907042498e-07
28.9517470881864 -1.71790038001949e-07
29.0016638935108 -1.81768381669294e-07
29.0515806988353 -1.90380134408606e-07
29.1014975041597 -1.97549264122252e-07
29.1514143094842 -2.0319895645362e-07
29.2013311148086 -2.07252094430038e-07
29.2512479201331 -2.09631771231209e-07
29.3011647254576 -2.10261835570213e-07
29.351081530782 -2.09067468966239e-07
29.4009983361065 -2.059757939712e-07
29.4509151414309 -2.00916512186701e-07
29.5008319467554 -1.9382257067417e-07
29.5507487520799 -1.84630855119876e-07
29.6006655574043 -1.73282907868921e-07
29.6505823627288 -1.59725668688734e-07
29.7004991680532 -1.43912235864173e-07
29.7504159733777 -1.25802644963803e-07
29.8003327787022 -1.05364662351458e-07
29.8502495840266 -8.25745902499733e-08
29.9001663893511 -5.74180798967687e-08
29.9500831946755 -2.98909490679076e-08
};
\addplot [semithick, color7]
table {%
-29.9500831946755 -6.23060352906732e-09
-29.9001663893511 -1.0522824033362e-08
-29.8502495840266 -1.29336892631683e-08
-29.8003327787022 -1.35245055878478e-08
-29.7504159733777 -1.23601959452881e-08
-29.7004991680532 -9.50866213451366e-09
-29.6505823627288 -5.04017305901433e-09
-29.6006655574043 9.73219689270373e-10
-29.5507487520799 8.45823773738817e-09
-29.5008319467554 1.73409023786431e-08
-29.4509151414309 2.75470308159039e-08
-29.4009983361065 3.90027016554939e-08
-29.351081530782 5.1634689294653e-08
-29.3011647254576 6.53708670238741e-08
-29.2512479201331 8.01405788334085e-08
-29.2013311148087 9.58749800707884e-08
-29.1514143094842 1.12507347243253e-07
-29.1014975041597 1.29973357395468e-07
-29.0515806988353 1.4821133761891e-07
-29.0016638935108 1.67162485364812e-07
-28.9517470881864 1.86771060337747e-07
-28.9018302828619 2.06984548841893e-07
-28.8519134775374 2.27753801536932e-07
-28.801996672213 2.49033145635663e-07
-28.7520798668885 2.70780472640899e-07
-28.7021630615641 2.92957302775361e-07
-28.6522462562396 3.15528827305449e-07
-28.6023294509151 3.3846392999807e-07
-28.5524126455907 3.61735188979694e-07
-28.5024958402662 3.85318860288607e-07
-28.4525790349418 4.09194844425484e-07
-28.4026622296173 4.33346637214112e-07
-28.3527454242928 4.57761266283871e-07
-28.3028286189684 4.82429214478726e-07
-28.2529118136439 5.07344331484435e-07
-28.2029950083195 5.32503734946839e-07
-28.153078202995 5.5790770232987e-07
-28.1031613976706 5.83559554732712e-07
-28.0532445923461 6.09465533851786e-07
-28.0033277870216 6.35634673235361e-07
-27.9534109816972 6.62078664936958e-07
-27.9034941763727 6.88811722628805e-07
-27.8535773710483 7.1585044218879e-07
-27.8036605657238 7.43213660724059e-07
-27.7537437603993 7.70922314941977e-07
-27.7038269550749 7.98999299725106e-07
-27.6539101497504 8.27469327711356e-07
-27.603993344426 8.56358790624103e-07
-27.5540765391015 8.85695623040011e-07
-27.504159733777 9.15509169224994e-07
-27.4542429284526 9.45830053611497e-07
-27.4043261231281 9.76690055433328e-07
-27.3544093178037 1.00812198797801e-06
-27.3044925124792 1.0401595828612e-06
-27.2545757071547 1.07283737967345e-06
-27.2046589018303 1.10619062129682e-06
-27.1547420965058 1.1402551551374e-06
-27.1048252911814 1.17506734047035e-06
-27.0549084858569 1.21066396204664e-06
-27.0049916805324 1.24708215006483e-06
-26.955074875208 1.28435930656841e-06
-26.9051580698835 1.32253303828791e-06
-26.8552412645591 1.36164109590859e-06
-26.8053244592346 1.40172131970874e-06
-26.7554076539102 1.44281159147962e-06
-26.7054908485857 1.4849497926077e-06
-26.6555740432612 1.52817376817115e-06
-26.6056572379368 1.57252129687704e-06
-26.5557404326123 1.61803006664252e-06
-26.5058236272879 1.66473765560266e-06
-26.4559068219634 1.71268151830954e-06
-26.4059900166389 1.76189897687176e-06
-26.3560732113145 1.81242721677014e-06
-26.30615640599 1.86430328707475e-06
-26.2562396006656 1.91756410477953e-06
-26.2063227953411 1.9722464629646e-06
-26.1564059900166 2.02838704249178e-06
-26.1064891846922 2.08602242693629e-06
-26.0565723793677 2.14518912045736e-06
-26.0066555740433 2.20592356831107e-06
-25.9567387687188 2.26826217971188e-06
-25.9068219633943 2.33224135275332e-06
-25.8569051580699 2.39789750110382e-06
-25.8069883527454 2.46526708220064e-06
-25.757071547421 2.53438662667248e-06
-25.7071547420965 2.6052927687307e-06
-25.657237936772 2.6780222772783e-06
-25.6073211314476 2.75261208749689e-06
-25.5574043261231 2.82909933268274e-06
-25.5074875207987 2.90752137611465e-06
-25.4575707154742 2.98791584274888e-06
-25.4076539101498 3.07032065054834e-06
-25.3577371048253 3.1547740412663e-06
-25.3078202995008 3.24131461051734e-06
-25.2579034941764 3.32998133698129e-06
-25.2079866888519 3.42081361059847e-06
-25.1580698835275 3.51385125962733e-06
-25.108153078203 3.6091345764478e-06
-25.0582362728785 3.70670434200594e-06
-25.0083194675541 3.80660184880723e-06
-24.9584026622296 3.90886892237709e-06
-24.9084858569052 4.01354794111846e-06
-24.8585690515807 4.12068185450644e-06
-24.8086522462562 4.23031419957021e-06
-24.7587354409318 4.34248911562147e-06
-24.7088186356073 4.45725135719798e-06
-24.6589018302829 4.57464630519834e-06
-24.6089850249584 4.69471997619234e-06
-24.5590682196339 4.8175190298976e-06
-24.5091514143095 4.94309077482e-06
-24.459234608985 5.07148317206064e-06
-24.4093178036606 5.20274483729745e-06
-24.3594009983361 5.33692504095357e-06
-24.3094841930116 5.47407370656871e-06
-24.2595673876872 5.61424140739248e-06
-24.2096505823627 5.75747936122154e-06
-24.1597337770383 5.90383942350404e-06
-24.1098169717138 6.0533740787363e-06
-24.0599001663894 6.20613643017757e-06
-24.0099833610649 6.3621801879088e-06
-23.9600665557404 6.52155965526129e-06
-23.910149750416 6.68432971364035e-06
-23.8602329450915 6.8505458057678e-06
-23.8103161397671 7.02026391736594e-06
-23.7603993344426 7.1935405573032e-06
-23.7104825291181 7.37043273621972e-06
-23.6605657237937 7.55099794364821e-06
-23.6106489184692 7.73529412364263e-06
-23.5607321131448 7.92337964892378e-06
-23.5108153078203 8.11531329354753e-06
-23.4608985024958 8.31115420409767e-06
-23.4109816971714 8.51096186940109e-06
-23.3610648918469 8.71479608875939e-06
-23.3111480865225 8.92271693868621e-06
-23.261231281198 9.13478473813534e-06
-23.2113144758735 9.35106001220024e-06
-23.1613976705491 9.57160345426055e-06
-23.1114808652246 9.79647588654689e-06
-23.0615640599002 1.00257382190901e-05
-23.0116472545757 1.02594514070162e-05
-22.9617304492512 1.04976764061444e-05
-22.9118136439268 1.07404741268377e-05
-22.8618968386023 1.09879053860562e-05
-22.8119800332779 1.12400308575513e-05
-22.7620632279534 1.149691102014e-05
-22.712146422629 1.17586061039906e-05
-22.6622296173045 1.20251760348473e-05
-22.61231281198 1.22966803761156e-05
-22.5623960066556 1.25731782687261e-05
-22.5124792013311 1.28547283686904e-05
-22.4625623960067 1.31413887822571e-05
-22.4126455906822 1.34332169985706e-05
-22.3627287853577 1.37302698197335e-05
-22.3128119800333 1.40326032881663e-05
-22.2628951747088 1.43402726111551e-05
-22.2129783693844 1.46533320824733e-05
-22.1630615640599 1.49718350009597e-05
-22.1131447587354 1.52958335859302e-05
-22.063227953411 1.56253788892975e-05
-22.0133111480865 1.59605207042682e-05
-21.9633943427621 1.63013074704844e-05
-21.9134775374376 1.66477861754706e-05
-21.8635607321131 1.70000022522477e-05
-21.8136439267887 1.7357999472966e-05
-21.7637271214642 1.77218198384127e-05
-21.7138103161398 1.80915034632412e-05
-21.6638935108153 1.84670884567686e-05
-21.6139767054908 1.88486107991852e-05
-21.5640599001664 1.92361042130158e-05
-21.5141430948419 1.96296000296717e-05
-21.4642262895175 2.00291270509277e-05
-21.414309484193 2.04347114051596e-05
-21.3643926788686 2.08463763981716e-05
-21.3144758735441 2.12641423584448e-05
-21.2645590682196 2.16880264766343e-05
-21.2146422628952 2.21180426391408e-05
-21.1647254575707 2.25542012555836e-05
-21.1148086522463 2.29965090799977e-05
-21.0648918469218 2.34449690255788e-05
-21.0149750415973 2.38995799727994e-05
-20.9650582362729 2.43603365707171e-05
-20.9151414309484 2.48272290312964e-05
-20.865224625624 2.53002429165667e-05
-20.8153078202995 2.57793589184353e-05
-20.765391014975 2.62645526309782e-05
-20.7154742096506 2.67557943150276e-05
-20.6655574043261 2.7253048654878e-05
-20.6156405990017 2.77562745069304e-05
-20.5657237936772 2.82654246400957e-05
-20.5158069883527 2.87804454677768e-05
-20.4658901830283 2.93012767712485e-05
-20.4159733777038 2.98278514142551e-05
-20.3660565723794 3.03600950486426e-05
-20.3161397670549 3.08979258108432e-05
-20.2662229617304 3.14412540090254e-05
-20.216306156406 3.19899818007242e-05
-20.1663893510815 3.25440028607601e-05
-20.1164725457571 3.31032020392535e-05
-20.0665557404326 3.36674550095382e-05
-20.0166389351082 3.42366279057695e-05
-19.9667221297837 3.48105769500201e-05
-19.9168053244592 3.53891480686479e-05
-19.8668885191348 3.59721764977123e-05
-19.8169717138103 3.65594863772072e-05
-19.7670549084859 3.71508903338684e-05
-19.7171381031614 3.77461890522992e-05
-19.6672212978369 3.83451708341502e-05
-19.6173044925125 3.89476111450669e-05
-19.567387687188 3.95532721491103e-05
-19.5174708818636 4.01619022303333e-05
-19.4675540765391 4.07732355011761e-05
-19.4176372712146 4.13869912973251e-05
-19.3677204658902 4.20028736586557e-05
-19.3178036605657 4.26205707958525e-05
-19.2678868552413 4.32397545422778e-05
-19.2179700499168 4.38600797906272e-05
-19.1680532445923 4.44811839138844e-05
-19.1181364392679 4.51026861700525e-05
-19.0682196339434 4.57241870901082e-05
-19.018302828619 4.63452678485896e-05
-18.9683860232945 4.69654896161914e-05
-18.91846921797 4.75843928937061e-05
-18.8685524126456 4.82014968266086e-05
-18.8186356073211 4.88162984995451e-05
-18.7687188019967 4.94282722099448e-05
-18.7188019966722 5.00368687199347e-05
-18.6688851913478 5.0641514485697e-05
-18.6189683860233 5.12416108633676e-05
-18.5690515806988 5.18365332905362e-05
-18.5191347753744 5.24256304423695e-05
-18.4692179700499 5.30082233613419e-05
-18.4193011647255 5.35836045595229e-05
-18.369384359401 5.41510370923386e-05
-18.3194675540765 5.47097536026925e-05
-18.2695507487521 5.52589553343057e-05
-18.2196339434276 5.57978111131136e-05
-18.1697171381032 5.6325456295536e-05
-18.1198003327787 5.68409916824243e-05
-18.0698835274542 5.73434823974827e-05
-18.0199667221298 5.78319567289546e-05
-17.9700499168053 5.83054049333721e-05
-17.9201331114809 5.87627780001768e-05
-17.8702163061564 5.92029863760378e-05
-17.8202995008319 5.96248986477213e-05
-17.7703826955075 6.00273401824002e-05
-17.720465890183 6.04090917243371e-05
-17.6705490848586 6.07688879469271e-05
-17.6206322795341 6.11054159591526e-05
-17.5707154742096 6.14173137655718e-05
-17.5207986688852 6.17031686790519e-05
-17.4708818635607 6.19615156855467e-05
-17.4209650582363 6.21908357603282e-05
-17.3710482529118 6.23895541351926e-05
-17.3211314475874 6.25560385162913e-05
-17.2712146422629 6.26885972523689e-05
-17.2212978369384 6.27854774533386e-05
-17.171381031614 6.2844863059279e-05
-17.1214642262895 6.28648728601005e-05
-17.0715474209651 6.28435584662979e-05
-17.0216306156406 6.27789022313896e-05
-16.9717138103161 6.26688151268208e-05
-16.9217970049917 6.25111345703032e-05
-16.8718801996672 6.23036222087505e-05
-16.8219633943428 6.20439616571676e-05
-16.7720465890183 6.17297561950407e-05
-16.7221297836938 6.13585264219697e-05
-16.6722129783694 6.09277078744728e-05
-16.6222961730449 6.0434648606073e-05
-16.5723793677205 5.98766067329511e-05
-16.522462562396 5.92507479476111e-05
-16.4725457570716 5.85541430031542e-05
-16.4226289517471 5.7783765170887e-05
-16.3727121464226 5.69364876741049e-05
-16.3227953410982 5.6009081100981e-05
-16.2728785357737 5.49982107995554e-05
-16.2229617304493 5.39004342578565e-05
-16.1730449251248 5.27121984721904e-05
-16.1231281198003 5.14298373066036e-05
-16.0732113144759 5.00495688464547e-05
-16.0232945091514 4.85674927489205e-05
-15.973377703827 4.69795875931073e-05
-15.9234608985025 4.52817082322332e-05
-15.873544093178 4.34695831500962e-05
-15.8236272878536 4.1538811823734e-05
-15.7737104825291 3.94848620938182e-05
-15.7237936772047 3.73030675439067e-05
-15.6738768718802 3.49886248891958e-05
-15.6239600665557 3.25365913748691e-05
-15.5740432612313 2.99418821835375e-05
-15.5241264559068 2.71992678505922e-05
-15.4742096505824 2.43033716855603e-05
-15.4242928452579 2.12486671967534e-05
-15.3743760399334 1.802947551564e-05
-15.324459234609 1.46399628164461e-05
-15.2745424292845 1.10741377255095e-05
-15.2246256239601 7.32584871386906e-06
-15.1747088186356 3.38878146547676e-06
-15.1247920133111 -7.43543787722284e-07
-15.0748752079867 -5.07777497378757e-06
-15.0249584026622 -9.62073094303093e-06
-14.9750415973378 -1.43794042969463e-05
-14.9251247920133 -1.93609642975386e-05
-14.8752079866889 -2.45727598720677e-05
-14.8252911813644 -3.00223227295331e-05
-14.7753743760399 -3.57173706065249e-05
-14.7254575707155 -4.16658106613571e-05
-14.675540765391 -4.78757430366611e-05
-14.6256239600666 -5.43554646118363e-05
-14.5757071547421 -6.11134729679223e-05
-14.5257903494176 -6.81584705885571e-05
-14.4758735440932 -7.54993693216975e-05
-14.4259567387687 -8.31452951276916e-05
-14.3760399334443 -9.11055931400901e-05
-14.3261231281198 -9.93898330662429e-05
-14.2762063227953 -0.000108007814955235
-14.2262895174709 -0.000116969575361052
-14.1763727121464 -0.000126285393929015
-14.126455906822 -0.000135965800433453
-14.0765391014975 -0.000146021582294303
-14.026622296173 -0.00015646379259977
-13.9767054908486 -0.000167303758661409
-13.9267886855241 -0.000178553091126856
-13.8768718801997 -0.000190223693674092
-13.8269550748752 -0.000202327773309395
-13.7770382695508 -0.000214877851289083
-13.7271214642263 -0.000227886774682785
-13.6772046589018 -0.000241367728593206
-13.6272878535774 -0.00025533424904422
-13.5773710482529 -0.000269800236545626
-13.5274542429285 -0.000284779970338985
-13.477537437604 -0.000300288123324638
-13.4276206322795 -0.000316339777665322
-13.3777038269551 -0.000332950441056659
-13.3277870216306 -0.000350136063649292
-13.2778702163062 -0.000367913055601518
-13.2279534109817 -0.000386298305234973
-13.1780366056572 -0.000405309197759239
-13.1281198003328 -0.000424963634524185
-13.0782029950083 -0.000445280052751492
-13.0282861896839 -0.00046627744568909
-12.9783693843594 -0.000487975383124222
-12.9284525790349 -0.000510394032182618
-12.8785357737105 -0.000533554178332748
-12.828618968386 -0.000557477246505464
-12.7787021630616 -0.000582185322230538
-12.7287853577371 -0.000607701172682675
-12.6788685524126 -0.000634048267520686
-12.6289517470882 -0.000661250799394545
-12.5790349417637 -0.000689333703986276
-12.5291181364393 -0.000718322679441911
-12.4792013311148 -0.000748244205043337
-12.4292845257904 -0.000779125558960695
-12.3793677204659 -0.000810994834918256
-12.3294509151414 -0.000843880957599405
-12.279534109817 -0.00087781369660962
-12.2296173044925 -0.000912823678810266
-12.1797004991681 -0.000948942398830672
-12.1297836938436 -0.000986202227561436
-12.0798668885191 -0.00102463641842835
-12.0299500831947 -0.00106427911124376
-11.9800332778702 -0.00110516533343078
-11.9301164725458 -0.00114733099841561
-11.8801996672213 -0.00119081290098425
-11.8302828618968 -0.0012356487094027
-11.7803660565724 -0.0012818769541035
-11.7304492512479 -0.00132953701274755
-11.6805324459235 -0.00137866909147721
-11.630615640599 -0.00142931420218626
-11.5806988352745 -0.00148151413564302
-11.5307820299501 -0.00153531143031631
-11.4808652246256 -0.00159074933676875
-11.4309484193012 -0.0016478717774992
-11.3810316139767 -0.00170672330213537
-11.3311148086522 -0.00176734903789893
-11.2811980033278 -0.00182979463528947
-11.2312811980033 -0.00189410620895917
-11.1813643926789 -0.00196033027377837
-11.1314475873544 -0.00202851367612257
-11.08153078203 -0.00209870352044393
-11.0316139767055 -0.00217094709122516
-10.981697171381 -0.00224529177045046
-10.9317803660566 -0.00232178495076733
-10.8818635607321 -0.00240047394455375
-10.8319467554077 -0.00248140588914849
-10.7820299500832 -0.00256462764854634
-10.7321131447587 -0.00265018571190694
-10.6821963394343 -0.00273812608927306
-10.6322795341098 -0.00282849420494358
-10.5823627287854 -0.00292133478899644
-10.5324459234609 -0.00301669176750781
-10.4825291181364 -0.00311460815206553
-10.432612312812 -0.00321512592922696
-10.3826955074875 -0.00331828595062358
-10.3327787021631 -0.00342412782446687
-10.2828618968386 -0.00353268980926149
-10.2329450915141 -0.00364400871058265
-10.1830282861897 -0.00375811978182443
-10.1331114808652 -0.00387505662987356
-10.0831946755408 -0.00399485112670985
-10.0332778702163 -0.0041175333279782
-9.98336106489185 -0.00424313139961845
-9.93344425956739 -0.00437167155367759
-9.88352745424293 -0.00450317799446319
-9.83361064891847 -0.00463767287622789
-9.78369384359401 -0.00477517627360055
-9.73377703826955 -0.00491570616600112
-9.68386023294509 -0.00505927843729213
-9.63394342762063 -0.00520590689192964
-9.58402662229618 -0.00535560328888025
-9.53410981697171 -0.00550837739456773
-9.48419301164726 -0.00566423705610252
-9.4342762063228 -0.00582318829602941
-9.38435940099834 -0.00598523542980253
-9.33444259567388 -0.00615038120716231
-9.28452579034942 -0.00631862697854511
-9.23460898502496 -0.00648997288760361
-9.1846921797005 -0.00666441809085279
-9.13477537437604 -0.00684196100538376
-9.08485856905158 -0.007022599585504
-9.03494176372712 -0.0072063316290685
-8.98502495840266 -0.00739315511416086
-8.9351081530782 -0.00758306856666692
-8.88519134775375 -0.00777607145915495
-8.83527454242929 -0.00797216464133693
-8.78535773710483 -0.00817135080223305
-8.73544093178037 -0.00837363496399815
-8.68552412645591 -0.00857902500719255
-8.63560732113145 -0.00878753222709186
-8.58569051580699 -0.00899917192043031
-8.53577371048253 -0.00921396400175976
-8.48585690515807 -0.00943193364838314
-8.43594009983361 -0.00965311197258484
-8.38602329450915 -0.00987753671963413
-8.33610648918469 -0.0101052529897788
-8.28618968386023 -0.0103363139821781
-8.23627287853578 -0.0105707817584431
-8.18635607321131 -0.0108087280231653
-8.13643926788686 -0.011050234918513
-8.0865224625624 -0.0112953958296694
-8.03660565723794 -0.0115443161975686
-7.98668885191348 -0.0117971143350632
-7.93677204658902 -0.0120539222423267
-7.88685524126456 -0.0123148864169561
-7.8369384359401 -0.0125801686539011
-7.78702163061564 -0.0128499468299966
-7.73710482529118 -0.0131244156675302
-7.68718801996672 -0.0134037874709212
-7.63727121464226 -0.0136882928302364
-7.5873544093178 -0.0139781812849153
-7.53743760399335 -0.0142737219407233
-7.48752079866889 -0.0145752040326039
-7.43760399334443 -0.0148829374257515
-7.38768718801997 -0.0151972530468871
-7.33777038269551 -0.0155185032373786
-7.28785357737105 -0.0158470620195234
-7.23793677204659 -0.0161833252669848
-7.18801996672213 -0.016527710770064
-7.13810316139767 -0.0168806581861913
-7.08818635607321 -0.017242628865727
-7.03826955074875 -0.0176141055428909
-6.98835274542429 -0.0179955918813785
-6.93843594009984 -0.0183876118639772
-6.88851913477538 -0.0187907090152674
-6.83860232945092 -0.0192054454462894
-6.78868552412646 -0.0196324007098619
-6.738768718802 -0.0200721704550748
-6.68885191347754 -0.0205253648693303
-6.63893510815308 -0.0209926068961822
-6.58901830282862 -0.0214745302171274
-6.53910149750416 -0.021971776985424
-6.4891846921797 -0.0224849952999676
-6.43926788685524 -0.0230148364072316
-6.38935108153078 -0.0235619516192859
-6.33943427620632 -0.0241269889359437
-6.28951747088187 -0.0247105893591501
-6.2396006655574 -0.0253133828878237
-6.18968386023295 -0.0259359841814885
-6.13976705490849 -0.0265789878811951
-6.08985024958403 -0.0272429635764256
-6.03993344425957 -0.0279284504069049
-5.99001663893511 -0.0286359512885112
-5.94009983361065 -0.029365926752782
-5.89018302828619 -0.0301187883898619
-5.84026622296173 -0.0308948918851252
-5.79034941763727 -0.0316945296401462
-5.74043261231281 -0.0325179229691705
-5.69051580698835 -0.0333652138627831
-5.64059900166389 -0.0342364563110603
-5.59068219633944 -0.0351316071791499
-5.54076539101498 -0.036050516628949
-5.49084858569052 -0.0369929180813466
-5.44093178036606 -0.0379584177143783
-5.3910149750416 -0.0389464834936111
-5.34109816971714 -0.0399564337321475
-5.29118136439268 -0.0409874251788199
-5.24126455906822 -0.0420384406344533
-5.19134775374376 -0.043108276097518
-5.1414309484193 -0.0441955274420923
-5.09151414309484 -0.0452985766328268
-5.04159733777038 -0.0464155774835586
-4.99168053244593 -0.0475444409684033
-4.94176372712147 -0.0486828200965566
-4.89184692179701 -0.0498280943647125
-4.84193011647255 -0.0509773538039686
-4.79201331114809 -0.0521273826413689
-4.74209650582363 -0.0532746425998794
-4.69217970049917 -0.054415255864613
-4.64226289517471 -0.0555449877475837
-4.59234608985025 -0.0566592290881919
-4.54242928452579 -0.0577529784320811
-4.49251247920133 -0.0588208240369999
-4.44259567387687 -0.0598569257609022
-4.39267886855241 -0.0608549968947656
-4.34276206322795 -0.0618082860105629
-4.29284525790349 -0.0627095589035221
-4.24292845257904 -0.0635510807173211
-4.19301164725458 -0.064324598351222
-4.14309484193012 -0.0650213232594124
-4.09317803660566 -0.0656319147650327
-4.0432612312812 -0.0661464640245667
-3.99334442595674 -0.0665544787925021
-3.94342762063228 -0.0668448691514484
-3.89351081530782 -0.0670059343892643
-3.84359400998336 -0.0670253512221898
-3.7936772046589 -0.0668901635815143
-3.74376039933444 -0.0665867742008997
-3.69384359400998 -0.0661009382620956
-3.64392678868553 -0.0654177593783515
-3.59400998336107 -0.0645216882172703
-3.54409317803661 -0.0633965240880266
-3.49417637271215 -0.0620254198416369
-3.44425956738769 -0.0603908904571175
-3.39434276206323 -0.0584748257106482
-3.34442595673877 -0.0562585073489832
-3.29450915141431 -0.0537226312119539
-3.24459234608985 -0.0508473347715722
-3.19467554076539 -0.0476122305764784
-3.14475873544093 -0.0439964461097217
-3.09484193011647 -0.0399786705844664
-3.04492512479202 -0.0355372092154516
-2.99500831946755 -0.030650045513087
-2.9450915141431 -0.0252949121510192
-2.89517470881864 -0.0194493709558623
-2.84525790349418 -0.0130909025584518
-2.79534109816972 -0.00619700622827715
-2.74542429284526 0.00125468961458862
-2.6955074875208 0.00928630575404467
-2.64559068219634 0.0179195789936362
-2.59567387687188 0.027175717092405
-2.54575707154742 0.0370752415596073
-2.49584026622296 0.0476378181432441
-2.44592346089851 0.0588820749615761
-2.39600665557404 0.0708254083602503
-2.34608985024959 0.0834837767314295
-2.29617304492513 0.0968714827062711
-2.24625623960067 0.111000944328823
-2.19633943427621 0.12588245603811
-2.14642262895175 0.141523940525645
-2.09650582362729 0.15793069279706
-2.04658901830283 0.175105118047562
-1.99667221297837 0.193046465259484
-1.94675540765391 0.211750558743223
-1.89683860232945 0.231209530166695
-1.84692179700499 0.251411553948153
-1.79700499168053 0.272340589217109
-1.74708818635607 0.293976131871248
-1.69717138103162 0.316292980565692
-1.64725457570716 0.339261020755831
-1.5973377703827 0.362845031166224
-1.54742096505824 0.387004517265047
-1.49750415973378 0.411693576474752
-1.44758735440932 0.436860799933148
-1.39767054908486 0.462449215623009
-1.3477537437604 0.488396277600669
-1.29783693843594 0.514633905863742
-1.24792013311148 0.541088581094869
-1.19800332778702 0.567681498093654
-1.14808652246256 0.594328781156115
-1.09816971713811 0.620941763975976
-1.04825291181364 0.647427335823882
-0.998336106489187 0.673688354811477
-0.948419301164726 0.699624127973048
-0.898502495840269 0.725130956707879
-0.848585690515808 0.750102744834682
-0.798668885191351 0.774431665131834
-0.74875207986689 0.798008878792387
-0.698835274542432 0.82072530073047
-0.648918469217971 0.842472402154556
-0.599001663893514 0.863143040288374
-0.549084858569053 0.882632303580414
-0.499168053244595 0.900838359196613
-0.449251247920134 0.917663288025644
-0.399334442595677 0.933013890828853
-0.349417637271216 0.946802447570178
-0.299500831946759 0.95894741062041
-0.249584026622298 0.96937401255341
-0.19966722129784 0.978014774961354
-0.149750415973379 0.984809933161006
-0.0998336106489184 0.989707912838226
-0.049916805324461 0.992666468274118
0 0.993656197915773
0.0499168053244574 0.992666468274119
0.0998336106489184 0.989707912838227
0.149750415973376 0.984809933161009
0.199667221297837 0.978014774961357
0.249584026622294 0.969374012553414
0.299500831946755 0.958947410620415
0.349417637271213 0.946802447570184
0.399334442595674 0.933013890828859
0.449251247920131 0.917663288025651
0.499168053244592 0.90083835919662
0.549084858569049 0.882632303580422
0.59900166389351 0.863143040288383
0.648918469217968 0.842472402154565
0.698835274542429 0.82072530073048
0.748752079866886 0.798008878792398
0.798668885191347 0.774431665131845
0.848585690515804 0.750102744834694
0.898502495840265 0.725130956707891
0.948419301164723 0.69962412797306
0.998336106489184 0.673688354811489
1.04825291181364 0.647427335823894
1.0981697171381 0.620941763975988
1.14808652246256 0.594328781156127
1.19800332778702 0.567681498093666
1.24792013311148 0.54108858109488
1.29783693843594 0.514633905863753
1.3477537437604 0.48839627760068
1.39767054908486 0.462449215623019
1.44758735440931 0.436860799933158
1.49750415973378 0.411693576474761
1.54742096505823 0.387004517265056
1.59733777038269 0.362845031166232
1.64725457570715 0.339261020755838
1.69717138103161 0.316292980565699
1.74708818635607 0.293976131871254
1.79700499168053 0.272340589217115
1.84692179700499 0.251411553948158
1.89683860232945 0.2312095301667
1.94675540765391 0.211750558743227
1.99667221297837 0.193046465259488
2.04658901830283 0.175105118047566
2.09650582362729 0.157930692797063
2.14642262895175 0.141523940525648
2.1963394342762 0.125882456038112
2.24625623960066 0.111000944328825
2.29617304492513 0.0968714827062727
2.34608985024958 0.0834837767314307
2.39600665557404 0.0708254083602512
2.4459234608985 0.0588820749615767
2.49584026622296 0.0476378181432444
2.54575707154742 0.0370752415596074
2.59567387687188 0.0271757170924048
2.64559068219634 0.0179195789936358
2.6955074875208 0.00928630575404411
2.74542429284526 0.00125468961458789
2.79534109816971 -0.00619700622827802
2.84525790349417 -0.0130909025584528
2.89517470881864 -0.0194493709558634
2.94509151414309 -0.0252949121510203
2.99500831946755 -0.0306500455130882
3.04492512479201 -0.0355372092154529
3.09484193011647 -0.0399786705844677
3.14475873544093 -0.043996446109723
3.19467554076539 -0.0476122305764796
3.24459234608985 -0.0508473347715735
3.29450915141431 -0.0537226312119551
3.34442595673877 -0.0562585073489844
3.39434276206322 -0.0584748257106494
3.44425956738768 -0.0603908904571187
3.49417637271215 -0.062025419841638
3.5440931780366 -0.0633965240880277
3.59400998336106 -0.0645216882172714
3.64392678868552 -0.0654177593783525
3.69384359400998 -0.0661009382620966
3.74376039933444 -0.0665867742009006
3.7936772046589 -0.0668901635815151
3.84359400998336 -0.0670253512221906
3.89351081530782 -0.0670059343892651
3.94342762063228 -0.0668448691514491
3.99334442595674 -0.0665544787925027
4.04326123128119 -0.0661464640245674
4.09317803660566 -0.0656319147650333
4.14309484193011 -0.0650213232594129
4.19301164725457 -0.0643245983512225
4.24292845257904 -0.0635510807173216
4.29284525790349 -0.0627095589035226
4.34276206322795 -0.0618082860105634
4.39267886855241 -0.060854996894766
4.44259567387687 -0.0598569257609026
4.49251247920133 -0.0588208240370003
4.54242928452579 -0.0577529784320815
4.59234608985025 -0.0566592290881923
4.64226289517471 -0.0555449877475841
4.69217970049917 -0.0544152558646133
4.74209650582362 -0.0532746425998798
4.79201331114808 -0.0521273826413693
4.84193011647255 -0.0509773538039689
4.891846921797 -0.0498280943647129
4.94176372712146 -0.0486828200965569
4.99168053244592 -0.0475444409684036
5.04159733777038 -0.0464155774835589
5.09151414309484 -0.0452985766328271
5.1414309484193 -0.0441955274420926
5.19134775374376 -0.0431082760975182
5.24126455906822 -0.0420384406344536
5.29118136439268 -0.0409874251788201
5.34109816971714 -0.0399564337321477
5.39101497504159 -0.0389464834936113
5.44093178036606 -0.0379584177143785
5.49084858569051 -0.0369929180813467
5.54076539101497 -0.0360505166289491
5.59068219633943 -0.03513160717915
5.64059900166389 -0.0342364563110604
5.69051580698835 -0.0333652138627832
5.74043261231281 -0.0325179229691706
5.79034941763727 -0.0316945296401463
5.84026622296173 -0.0308948918851253
5.89018302828619 -0.0301187883898619
5.94009983361065 -0.0293659267527821
5.9900166389351 -0.0286359512885112
6.03993344425957 -0.027928450406905
6.08985024958402 -0.0272429635764256
6.13976705490848 -0.0265789878811951
6.18968386023294 -0.0259359841814885
6.2396006655574 -0.0253133828878237
6.28951747088186 -0.0247105893591501
6.33943427620632 -0.0241269889359437
6.38935108153078 -0.0235619516192859
6.43926788685524 -0.0230148364072316
6.4891846921797 -0.0224849952999676
6.53910149750416 -0.0219717769854239
6.58901830282862 -0.0214745302171274
6.63893510815308 -0.0209926068961822
6.68885191347754 -0.0205253648693302
6.73876871880199 -0.0200721704550748
6.78868552412646 -0.0196324007098618
6.83860232945091 -0.0192054454462893
6.88851913477537 -0.0187907090152674
6.93843594009983 -0.0183876118639772
6.98835274542429 -0.0179955918813785
7.03826955074875 -0.0176141055428909
7.08818635607321 -0.017242628865727
7.13810316139767 -0.0168806581861914
7.18801996672213 -0.016527710770064
7.23793677204659 -0.0161833252669848
7.28785357737105 -0.0158470620195235
7.3377703826955 -0.0155185032373786
7.38768718801997 -0.0151972530468871
7.43760399334442 -0.0148829374257516
7.48752079866888 -0.0145752040326039
7.53743760399334 -0.0142737219407234
7.5873544093178 -0.0139781812849154
7.63727121464226 -0.0136882928302365
7.68718801996672 -0.0134037874709213
7.73710482529118 -0.0131244156675303
7.78702163061564 -0.0128499468299966
7.8369384359401 -0.0125801686539011
7.88685524126456 -0.0123148864169562
7.93677204658901 -0.0120539222423267
7.98668885191348 -0.0117971143350633
8.03660565723793 -0.0115443161975687
8.08652246256239 -0.0112953958296695
8.13643926788685 -0.0110502349185131
8.18635607321131 -0.0108087280231654
8.23627287853577 -0.0105707817584432
8.28618968386023 -0.0103363139821782
8.33610648918469 -0.0101052529897789
8.38602329450915 -0.00987753671963419
8.43594009983361 -0.0096531119725849
8.48585690515807 -0.00943193364838319
8.53577371048253 -0.00921396400175981
8.58569051580699 -0.00899917192043036
8.63560732113145 -0.00878753222709191
8.6855241264559 -0.00857902500719259
8.73544093178037 -0.0083736349639982
8.78535773710482 -0.0081713508022331
8.83527454242928 -0.00797216464133697
8.88519134775374 -0.00777607145915499
8.9351081530782 -0.00758306856666695
8.98502495840266 -0.0073931551141609
9.03494176372712 -0.00720633162906853
9.08485856905158 -0.00702259958550403
9.13477537437604 -0.00684196100538379
9.1846921797005 -0.00666441809085281
9.23460898502496 -0.00648997288760363
9.28452579034941 -0.00631862697854513
9.33444259567388 -0.00615038120716233
9.38435940099833 -0.00598523542980255
9.43427620632279 -0.00582318829602942
9.48419301164725 -0.00566423705610253
9.53410981697171 -0.00550837739456774
9.58402662229617 -0.00535560328888026
9.63394342762063 -0.00520590689192965
9.68386023294509 -0.00505927843729214
9.73377703826955 -0.00491570616600113
9.78369384359401 -0.00477517627360056
9.83361064891847 -0.00463767287622789
9.88352745424292 -0.00450317799446319
9.93344425956739 -0.00437167155367759
9.98336106489185 -0.00424313139961845
10.0332778702163 -0.0041175333279782
10.0831946755408 -0.00399485112670985
10.1331114808652 -0.00387505662987356
10.1830282861897 -0.00375811978182443
10.2329450915141 -0.00364400871058265
10.2828618968386 -0.00353268980926149
10.3327787021631 -0.00342412782446687
10.3826955074875 -0.00331828595062358
10.432612312812 -0.00321512592922695
10.4825291181364 -0.00311460815206553
10.5324459234609 -0.00301669176750781
10.5823627287854 -0.00292133478899643
10.6322795341098 -0.00282849420494357
10.6821963394343 -0.00273812608927305
10.7321131447587 -0.00265018571190693
10.7820299500832 -0.00256462764854633
10.8319467554076 -0.00248140588914847
10.8818635607321 -0.00240047394455374
10.9317803660566 -0.00232178495076731
10.981697171381 -0.00224529177045045
11.0316139767055 -0.00217094709122514
11.08153078203 -0.00209870352044391
11.1314475873544 -0.00202851367612255
11.1813643926789 -0.00196033027377835
11.2312811980033 -0.00189410620895915
11.2811980033278 -0.00182979463528945
11.3311148086522 -0.00176734903789891
11.3810316139767 -0.00170672330213535
11.4309484193012 -0.00164787177749918
11.4808652246256 -0.00159074933676873
11.5307820299501 -0.00153531143031629
11.5806988352745 -0.001481514135643
11.630615640599 -0.00142931420218624
11.6805324459235 -0.00137866909147719
11.7304492512479 -0.00132953701274753
11.7803660565724 -0.00128187695410348
11.8302828618968 -0.00123564870940268
11.8801996672213 -0.00119081290098423
11.9301164725458 -0.00114733099841559
11.9800332778702 -0.00110516533343076
12.0299500831947 -0.00106427911124374
12.0798668885191 -0.00102463641842833
12.1297836938436 -0.000986202227561418
12.179700499168 -0.000948942398830654
12.2296173044925 -0.000912823678810248
12.279534109817 -0.000877813696609601
12.3294509151414 -0.000843880957599386
12.3793677204659 -0.000810994834918237
12.4292845257903 -0.000779125558960676
12.4792013311148 -0.000748244205043319
12.5291181364393 -0.000718322679441893
12.5790349417637 -0.000689333703986258
12.6289517470882 -0.000661250799394527
12.6788685524126 -0.000634048267520668
12.7287853577371 -0.000607701172682658
12.7787021630616 -0.000582185322230521
12.828618968386 -0.000557477246505447
12.8785357737105 -0.000533554178332732
12.9284525790349 -0.000510394032182603
12.9783693843594 -0.000487975383124207
13.0282861896839 -0.000466277445689075
13.0782029950083 -0.000445280052751478
13.1281198003328 -0.000424963634524171
13.1780366056572 -0.000405309197759226
13.2279534109817 -0.000386298305234961
13.2778702163062 -0.000367913055601506
13.3277870216306 -0.000350136063649281
13.3777038269551 -0.000332950441056649
13.4276206322795 -0.000316339777665312
13.477537437604 -0.000300288123324629
13.5274542429284 -0.000284779970338977
13.5773710482529 -0.000269800236545618
13.6272878535774 -0.000255334249044212
13.6772046589018 -0.000241367728593199
13.7271214642263 -0.000227886774682779
13.7770382695507 -0.000214877851289077
13.8269550748752 -0.00020232777330939
13.8768718801997 -0.000190223693674088
13.9267886855241 -0.000178553091126853
13.9767054908486 -0.000167303758661407
14.026622296173 -0.000156463792599768
14.0765391014975 -0.000146021582294301
14.126455906822 -0.000135965800433452
14.1763727121464 -0.000126285393929014
14.2262895174709 -0.000116969575361051
14.2762063227953 -0.000108007814955235
14.3261231281198 -9.93898330662433e-05
14.3760399334443 -9.11055931400909e-05
14.4259567387687 -8.31452951276926e-05
14.4758735440932 -7.54993693216988e-05
14.5257903494176 -6.81584705885586e-05
14.5757071547421 -6.1113472967924e-05
14.6256239600666 -5.43554646118382e-05
14.675540765391 -4.78757430366631e-05
14.7254575707155 -4.16658106613592e-05
14.7753743760399 -3.57173706065271e-05
14.8252911813644 -3.00223227295354e-05
14.8752079866888 -2.457275987207e-05
14.9251247920133 -1.93609642975409e-05
14.9750415973378 -1.43794042969486e-05
15.0249584026622 -9.62073094303323e-06
15.0748752079867 -5.07777497378985e-06
15.1247920133111 -7.43543787724523e-07
15.1747088186356 3.38878146547455e-06
15.2246256239601 7.3258487138669e-06
15.2745424292845 1.10741377255074e-05
15.324459234609 1.4639962816444e-05
15.3743760399334 1.8029475515638e-05
15.4242928452579 2.12486671967515e-05
15.4742096505824 2.43033716855584e-05
15.5241264559068 2.71992678505904e-05
15.5740432612313 2.99418821835357e-05
15.6239600665557 3.25365913748674e-05
15.6738768718802 3.49886248891941e-05
15.7237936772047 3.73030675439051e-05
15.7737104825291 3.94848620938166e-05
15.8236272878536 4.15388118237325e-05
15.873544093178 4.34695831500948e-05
15.9234608985025 4.52817082322318e-05
15.973377703827 4.6979587593106e-05
16.0232945091514 4.85674927489193e-05
16.0732113144759 5.00495688464535e-05
16.1231281198003 5.14298373066024e-05
16.1730449251248 5.27121984721893e-05
16.2229617304492 5.39004342578554e-05
16.2728785357737 5.49982107995544e-05
16.3227953410982 5.600908110098e-05
16.3727121464226 5.69364876741039e-05
16.4226289517471 5.7783765170886e-05
16.4725457570715 5.85541430031533e-05
16.522462562396 5.92507479476102e-05
16.5723793677205 5.98766067329502e-05
16.6222961730449 6.04346486060722e-05
16.6722129783694 6.0927707874472e-05
16.7221297836938 6.13585264219689e-05
16.7720465890183 6.172975619504e-05
16.8219633943428 6.20439616571669e-05
16.8718801996672 6.23036222087498e-05
16.9217970049917 6.25111345703026e-05
16.9717138103161 6.26688151268203e-05
17.0216306156406 6.2778902231389e-05
17.0715474209651 6.28435584662974e-05
17.1214642262895 6.28648728601e-05
17.171381031614 6.28448630592786e-05
17.2212978369384 6.27854774533382e-05
17.2712146422629 6.26885972523685e-05
17.3211314475874 6.2556038516291e-05
17.3710482529118 6.23895541351923e-05
17.4209650582363 6.21908357603279e-05
17.4708818635607 6.19615156855465e-05
17.5207986688852 6.17031686790516e-05
17.5707154742096 6.14173137655715e-05
17.6206322795341 6.11054159591523e-05
17.6705490848586 6.07688879469269e-05
17.720465890183 6.04090917243369e-05
17.7703826955075 6.00273401824001e-05
17.8202995008319 5.96248986477212e-05
17.8702163061564 5.92029863760377e-05
17.9201331114809 5.87627780001767e-05
17.9700499168053 5.83054049333721e-05
18.0199667221298 5.78319567289546e-05
18.0698835274542 5.73434823974827e-05
18.1198003327787 5.68409916824243e-05
18.1697171381032 5.6325456295536e-05
18.2196339434276 5.57978111131137e-05
18.2695507487521 5.52589553343057e-05
18.3194675540765 5.47097536026925e-05
18.369384359401 5.41510370923386e-05
18.4193011647255 5.35836045595229e-05
18.4692179700499 5.30082233613419e-05
18.5191347753744 5.24256304423695e-05
18.5690515806988 5.18365332905362e-05
18.6189683860233 5.12416108633676e-05
18.6688851913477 5.0641514485697e-05
18.7188019966722 5.00368687199347e-05
18.7687188019967 4.94282722099448e-05
18.8186356073211 4.88162984995452e-05
18.8685524126456 4.82014968266086e-05
18.91846921797 4.75843928937061e-05
18.9683860232945 4.69654896161914e-05
19.018302828619 4.63452678485897e-05
19.0682196339434 4.57241870901083e-05
19.1181364392679 4.51026861700526e-05
19.1680532445923 4.44811839138845e-05
19.2179700499168 4.38600797906273e-05
19.2678868552413 4.32397545422779e-05
19.3178036605657 4.26205707958527e-05
19.3677204658902 4.20028736586559e-05
19.4176372712146 4.13869912973253e-05
19.4675540765391 4.07732355011762e-05
19.5174708818636 4.01619022303335e-05
19.567387687188 3.95532721491105e-05
19.6173044925125 3.89476111450671e-05
19.6672212978369 3.83451708341505e-05
19.7171381031614 3.77461890522995e-05
19.7670549084859 3.71508903338686e-05
19.8169717138103 3.65594863772075e-05
19.8668885191348 3.59721764977126e-05
19.9168053244592 3.53891480686482e-05
19.9667221297837 3.48105769500204e-05
20.0166389351081 3.42366279057697e-05
20.0665557404326 3.36674550095384e-05
20.1164725457571 3.31032020392537e-05
20.1663893510815 3.25440028607603e-05
20.216306156406 3.19899818007245e-05
20.2662229617304 3.14412540090256e-05
20.3161397670549 3.08979258108434e-05
20.3660565723794 3.03600950486428e-05
20.4159733777038 2.98278514142553e-05
20.4658901830283 2.93012767712487e-05
20.5158069883527 2.8780445467777e-05
20.5657237936772 2.82654246400959e-05
20.6156405990017 2.77562745069305e-05
20.6655574043261 2.72530486548781e-05
20.7154742096506 2.67557943150278e-05
20.765391014975 2.62645526309784e-05
20.8153078202995 2.57793589184354e-05
20.865224625624 2.53002429165668e-05
20.9151414309484 2.48272290312965e-05
20.9650582362729 2.43603365707172e-05
21.0149750415973 2.38995799727996e-05
21.0648918469218 2.34449690255789e-05
21.1148086522463 2.29965090799978e-05
21.1647254575707 2.25542012555837e-05
21.2146422628952 2.21180426391409e-05
21.2645590682196 2.16880264766344e-05
21.3144758735441 2.12641423584449e-05
21.3643926788685 2.08463763981717e-05
21.414309484193 2.04347114051597e-05
21.4642262895175 2.00291270509278e-05
21.5141430948419 1.96296000296718e-05
21.5640599001664 1.92361042130159e-05
21.6139767054908 1.88486107991853e-05
21.6638935108153 1.84670884567687e-05
21.7138103161398 1.80915034632413e-05
21.7637271214642 1.77218198384128e-05
21.8136439267887 1.73579994729661e-05
21.8635607321131 1.70000022522478e-05
21.9134775374376 1.66477861754707e-05
21.9633943427621 1.63013074704845e-05
22.0133111480865 1.59605207042683e-05
22.063227953411 1.56253788892976e-05
22.1131447587354 1.52958335859303e-05
22.1630615640599 1.49718350009598e-05
22.2129783693844 1.46533320824734e-05
22.2628951747088 1.43402726111552e-05
22.3128119800333 1.40326032881664e-05
22.3627287853577 1.37302698197336e-05
22.4126455906822 1.34332169985707e-05
22.4625623960067 1.31413887822571e-05
22.5124792013311 1.28547283686905e-05
22.5623960066556 1.25731782687261e-05
22.61231281198 1.22966803761156e-05
22.6622296173045 1.20251760348474e-05
22.7121464226289 1.17586061039906e-05
22.7620632279534 1.149691102014e-05
22.8119800332779 1.12400308575513e-05
22.8618968386023 1.09879053860562e-05
22.9118136439268 1.07404741268377e-05
22.9617304492512 1.04976764061443e-05
23.0116472545757 1.02594514070162e-05
23.0615640599002 1.00257382190901e-05
23.1114808652246 9.79647588654687e-06
23.1613976705491 9.57160345426053e-06
23.2113144758735 9.35106001220023e-06
23.261231281198 9.13478473813533e-06
23.3111480865225 8.92271693868619e-06
23.3610648918469 8.71479608875938e-06
23.4109816971714 8.51096186940108e-06
23.4608985024958 8.31115420409766e-06
23.5108153078203 8.11531329354753e-06
23.5607321131448 7.92337964892377e-06
23.6106489184692 7.73529412364262e-06
23.6605657237937 7.5509979436482e-06
23.7104825291181 7.37043273621971e-06
23.7603993344426 7.19354055730319e-06
23.8103161397671 7.02026391736593e-06
23.8602329450915 6.85054580576779e-06
23.910149750416 6.68432971364034e-06
23.9600665557404 6.52155965526129e-06
24.0099833610649 6.36218018790879e-06
24.0599001663893 6.20613643017757e-06
24.1098169717138 6.0533740787363e-06
24.1597337770383 5.90383942350405e-06
24.2096505823627 5.75747936122155e-06
24.2595673876872 5.61424140739249e-06
24.3094841930116 5.47407370656872e-06
24.3594009983361 5.33692504095359e-06
24.4093178036606 5.20274483729747e-06
24.459234608985 5.07148317206066e-06
24.5091514143095 4.94309077482002e-06
24.5590682196339 4.81751902989763e-06
24.6089850249584 4.69471997619236e-06
24.6589018302829 4.57464630519836e-06
24.7088186356073 4.457251357198e-06
24.7587354409318 4.34248911562149e-06
24.8086522462562 4.23031419957023e-06
24.8585690515807 4.12068185450646e-06
24.9084858569052 4.01354794111847e-06
24.9584026622296 3.9088689223771e-06
25.0083194675541 3.80660184880724e-06
25.0582362728785 3.70670434200595e-06
25.108153078203 3.6091345764478e-06
25.1580698835275 3.51385125962734e-06
25.2079866888519 3.42081361059848e-06
25.2579034941764 3.3299813369813e-06
25.3078202995008 3.24131461051734e-06
25.3577371048253 3.1547740412663e-06
25.4076539101497 3.07032065054833e-06
25.4575707154742 2.98791584274887e-06
25.5074875207987 2.90752137611465e-06
25.5574043261231 2.82909933268274e-06
25.6073211314476 2.75261208749689e-06
25.657237936772 2.67802227727829e-06
25.7071547420965 2.60529276873069e-06
25.757071547421 2.53438662667248e-06
25.8069883527454 2.46526708220063e-06
25.8569051580699 2.39789750110382e-06
25.9068219633943 2.33224135275331e-06
25.9567387687188 2.26826217971187e-06
26.0066555740433 2.20592356831107e-06
26.0565723793677 2.14518912045736e-06
26.1064891846922 2.08602242693629e-06
26.1564059900166 2.02838704249178e-06
26.2063227953411 1.9722464629646e-06
26.2562396006656 1.91756410477953e-06
26.30615640599 1.86430328707475e-06
26.3560732113145 1.81242721677014e-06
26.4059900166389 1.76189897687176e-06
26.4559068219634 1.71268151830954e-06
26.5058236272879 1.66473765560266e-06
26.5557404326123 1.61803006664252e-06
26.6056572379368 1.57252129687704e-06
26.6555740432612 1.52817376817115e-06
26.7054908485857 1.48494979260771e-06
26.7554076539101 1.44281159147962e-06
26.8053244592346 1.40172131970874e-06
26.8552412645591 1.36164109590859e-06
26.9051580698835 1.32253303828791e-06
26.955074875208 1.28435930656842e-06
27.0049916805324 1.24708215006483e-06
27.0549084858569 1.21066396204664e-06
27.1048252911814 1.17506734047035e-06
27.1547420965058 1.1402551551374e-06
27.2046589018303 1.10619062129682e-06
27.2545757071547 1.07283737967345e-06
27.3044925124792 1.0401595828612e-06
27.3544093178037 1.00812198797801e-06
27.4043261231281 9.76690055433327e-07
27.4542429284526 9.45830053611496e-07
27.504159733777 9.15509169224992e-07
27.5540765391015 8.85695623040008e-07
27.603993344426 8.563587906241e-07
27.6539101497504 8.27469327711352e-07
27.7038269550749 7.98999299725102e-07
27.7537437603993 7.70922314941972e-07
27.8036605657238 7.43213660724054e-07
27.8535773710483 7.15850442188785e-07
27.9034941763727 6.88811722628799e-07
27.9534109816972 6.62078664936952e-07
28.0033277870216 6.35634673235354e-07
28.0532445923461 6.09465533851779e-07
28.1031613976705 5.83559554732705e-07
28.153078202995 5.57907702329864e-07
28.2029950083195 5.32503734946833e-07
28.2529118136439 5.07344331484429e-07
28.3028286189684 4.8242921447872e-07
28.3527454242928 4.57761266283864e-07
28.4026622296173 4.33346637214105e-07
28.4525790349418 4.09194844425477e-07
28.5024958402662 3.853188602886e-07
28.5524126455907 3.61735188979687e-07
28.6023294509151 3.38463929998063e-07
28.6522462562396 3.15528827305441e-07
28.7021630615641 2.92957302775353e-07
28.7520798668885 2.70780472640891e-07
28.801996672213 2.49033145635656e-07
28.8519134775374 2.27753801536924e-07
28.9018302828619 2.06984548841885e-07
28.9517470881864 1.86771060337739e-07
29.0016638935108 1.67162485364804e-07
29.0515806988353 1.48211337618903e-07
29.1014975041597 1.29973357395461e-07
29.1514143094842 1.12507347243246e-07
29.2013311148086 9.58749800707814e-08
29.2512479201331 8.01405788334017e-08
29.3011647254576 6.53708670238676e-08
29.351081530782 5.16346892946468e-08
29.4009983361065 3.9002701655488e-08
29.4509151414309 2.75470308158984e-08
29.5008319467554 1.73409023786379e-08
29.5507487520799 8.45823773738346e-09
29.6006655574043 9.7321968926611e-10
29.6505823627288 -5.04017305901811e-09
29.7004991680532 -9.50866213451695e-09
29.7504159733777 -1.23601959452908e-08
29.8003327787022 -1.352450558785e-08
29.8502495840266 -1.293368926317e-08
29.9001663893511 -1.05228240333632e-08
29.9500831946755 -6.2306035290679e-09
};
\addplot [semithick, color8]
table {%
-29.9500831946755 1.63191048190664e-08
-29.9001663893511 3.28764999574664e-08
-29.8502495840266 4.96189005389805e-08
-29.8003327787022 6.64961735327621e-08
-29.7504159733777 8.34614162247616e-08
-29.7004991680532 1.00471012529912e-07
-29.6505823627288 1.17484668297027e-07
-29.6006655574043 1.34465426789673e-07
-29.5507487520799 1.5137966555717e-07
-29.5008319467554 1.68197075933189e-07
-29.4509151414309 1.84890626413934e-07
-29.4009983361065 2.01436511173968e-07
-29.351081530782 2.1781408497587e-07
-29.3011647254576 2.34005785720814e-07
-29.2512479201331 2.49997045871406e-07
-29.2013311148087 2.65776193956359e-07
-29.1514143094842 2.81334347339475e-07
-29.1014975041597 2.9666529740346e-07
-29.0515806988353 3.11765388262942e-07
-29.0016638935108 3.26633390081276e-07
-28.9517470881864 3.41270368022713e-07
-28.9018302828619 3.55679547825936e-07
-28.8519134775374 3.69866178937123e-07
-28.801996672213 3.8383739609121e-07
-28.7520798668885 3.97602080179092e-07
-28.7021630615641 4.11170719186704e-07
-28.6522462562396 4.24555269939443e-07
-28.6023294509151 4.37769021332647e-07
-28.5524126455907 4.50826459676119e-07
-28.5024958402662 4.63743136728139e-07
-28.4525790349418 4.76535540942479e-07
-28.4026622296173 4.89220972400619e-07
-28.3527454242928 5.01817421851032e-07
-28.3028286189684 5.14343454228146e-07
-28.2529118136439 5.26818096975588e-07
-28.2029950083195 5.39260733451726e-07
-28.153078202995 5.51691001650434e-07
-28.1031613976706 5.64128698426598e-07
-28.0532445923461 5.76593689374186e-07
-28.0033277870216 5.89105824464833e-07
-27.9534109816972 6.01684859516985e-07
-27.9034941763727 6.14350383529621e-07
-27.8535773710483 6.27121751880661e-07
-27.8036605657238 6.40018025358254e-07
-27.7537437603993 6.5305791496339e-07
-27.7038269550749 6.66259732394568e-07
-27.6539101497504 6.79641346099788e-07
-27.603993344426 6.93220142757695e-07
-27.5540765391015 7.07012994028466e-07
-27.504159733777 7.21036228395891e-07
-27.4542429284526 7.35305607905036e-07
-27.4043261231281 7.4983630958489e-07
-27.3544093178037 7.64642911332422e-07
-27.3044925124792 7.79739382023454e-07
-27.2545757071547 7.9513907560668e-07
-27.2046589018303 8.10854728929904e-07
-27.1547420965058 8.2689846304212e-07
-27.1048252911814 8.43281787711295e-07
-27.0549084858569 8.60015608895603e-07
-27.0049916805324 8.77110238905286e-07
-26.955074875208 8.94575408993192e-07
-26.9051580698835 9.12420284114306e-07
-26.8552412645591 9.30653479598109e-07
-26.8053244592346 9.49283079482323e-07
-26.7554076539102 9.68316656262372e-07
-26.7054908485857 9.87761291817701e-07
-26.6555740432612 1.00762359928373e-06
-26.6056572379368 1.02790974564672e-06
-26.5557404326123 1.04862547484792e-06
-26.5058236272879 1.06977613119328e-06
-26.4559068219634 1.09136668287496e-06
-26.4059900166389 1.11340174542198e-06
-26.3560732113145 1.135885604908e-06
-26.30615640599 1.15882224075562e-06
-26.2562396006656 1.18221534798803e-06
-26.2063227953411 1.20606835879028e-06
-26.1564059900166 1.23038446325391e-06
-26.1064891846922 1.25516662919031e-06
-26.0565723793677 1.28041762090915e-06
-26.0066555740433 1.30614001686979e-06
-25.9567387687188 1.33233622612408e-06
-25.9068219633943 1.35900850347973e-06
-25.8569051580699 1.3861589633237e-06
-25.8069883527454 1.41378959205491e-06
-25.757071547421 1.44190225908484e-06
-25.7071547420965 1.47049872637386e-06
-25.657237936772 1.49958065647945e-06
-25.6073211314476 1.52914961910053e-06
-25.5574043261231 1.55920709610953e-06
-25.5074875207987 1.58975448507092e-06
-25.4575707154742 1.62079310125118e-06
-25.4076539101498 1.65232417813105e-06
-25.3577371048253 1.68434886643618e-06
-25.3078202995008 1.71686823170713e-06
-25.2579034941764 1.74988325043365e-06
-25.2079866888519 1.78339480478188e-06
-25.1580698835275 1.81740367594634e-06
-25.108153078203 1.85191053616083e-06
-25.0582362728785 1.88691593940477e-06
-25.0083194675541 1.92242031084278e-06
-24.9584026622296 1.95842393503661e-06
-24.9084858569052 1.99492694296911e-06
-24.8585690515807 2.03192929792008e-06
-24.8086522462562 2.06943078023374e-06
-24.7587354409318 2.10743097101705e-06
-24.7088186356073 2.14592923480705e-06
-24.6589018302829 2.18492470124427e-06
-24.6089850249584 2.22441624578764e-06
-24.5590682196339 2.26440246950467e-06
-24.5091514143095 2.30488167796826e-06
-24.459234608985 2.34585185928975e-06
-24.4093178036606 2.38731066131467e-06
-24.3594009983361 2.42925536800568e-06
-24.3094841930116 2.47168287503385e-06
-24.2595673876872 2.51458966459677e-06
-24.2096505823627 2.55797177947889e-06
-24.1597337770383 2.60182479636643e-06
-24.1098169717138 2.64614379842595e-06
-24.0599001663894 2.69092334715259e-06
-24.0099833610649 2.73615745349062e-06
-23.9600665557404 2.78183954822589e-06
-23.910149750416 2.82796245164651e-06
-23.8602329450915 2.87451834246482e-06
-23.8103161397671 2.9214987259907e-06
-23.7603993344426 2.96889440154326e-06
-23.7104825291181 3.01669542908463e-06
-23.6605657237937 3.06489109505714e-06
-23.6106489184692 3.11346987740175e-06
-23.5607321131448 3.16241940973342e-06
-23.5108153078203 3.21172644464595e-06
-23.4608985024958 3.26137681611656e-06
-23.4109816971714 3.31135540097808e-06
-23.3610648918469 3.36164607942381e-06
-23.3111480865225 3.41223169450863e-06
-23.261231281198 3.46309401060697e-06
-23.2113144758735 3.51421367078693e-06
-23.1613976705491 3.56557015305752e-06
-23.1114808652246 3.61714172544418e-06
-23.0615640599002 3.66890539984631e-06
-23.0116472545757 3.7208368846285e-06
-22.9617304492512 3.77291053589605e-06
-22.9118136439268 3.82509930740349e-06
-22.8618968386023 3.87737469904376e-06
-22.8119800332779 3.92970670386426e-06
-22.7620632279534 3.98206375355474e-06
-22.712146422629 4.03441266235088e-06
-22.6622296173045 4.08671856929614e-06
-22.61231281198 4.13894487880364e-06
-22.5623960066556 4.19105319945839e-06
-22.5124792013311 4.24300328099955e-06
-22.4625623960067 4.29475294942108e-06
-22.4126455906822 4.34625804012832e-06
-22.3627287853577 4.39747232908703e-06
-22.3128119800333 4.44834746190024e-06
-22.2628951747088 4.49883288074756e-06
-22.2129783693844 4.54887574912018e-06
-22.1630615640599 4.5984208742842e-06
-22.1131447587354 4.64741062740323e-06
-22.063227953411 4.69578486125072e-06
-22.0133111480865 4.74348082544079e-06
-21.9633943427621 4.79043307910537e-06
-21.9134775374376 4.836573400944e-06
-21.8635607321131 4.88183069657157e-06
-21.8136439267887 4.92613090308741e-06
-21.7637271214642 4.9693968907882e-06
-21.7138103161398 5.01154836194513e-06
-21.6638935108153 5.05250174656439e-06
-21.6139767054908 5.09217009504837e-06
-21.5640599001664 5.13046296767298e-06
-21.5141430948419 5.16728632079483e-06
-21.4642262895175 5.20254238969999e-06
-21.414309484193 5.2361295680041e-06
-21.3643926788686 5.26794228351141e-06
-21.3144758735441 5.29787087043833e-06
-21.2645590682196 5.32580143790473e-06
-21.2146422628952 5.351615734594e-06
-21.1647254575707 5.37519100948061e-06
-21.1148086522463 5.39639986852128e-06
-21.0648918469218 5.41511012720382e-06
-21.0149750415973 5.43118465884472e-06
-20.9650582362729 5.44448123852464e-06
-20.9151414309484 5.45485238254781e-06
-20.865224625624 5.46214518330923e-06
-20.8153078202995 5.46620113945076e-06
-20.765391014975 5.46685598118479e-06
-20.7154742096506 5.46393949066125e-06
-20.6655574043261 5.45727531725173e-06
-20.6156405990017 5.44668078762133e-06
-20.5657237936772 5.4319667104568e-06
-20.5158069883527 5.41293717571694e-06
-20.4658901830283 5.38938934826853e-06
-20.4159733777038 5.36111325576921e-06
-20.3660565723794 5.32789157065592e-06
-20.3161397670549 5.28949938609552e-06
-20.2662229617304 5.24570398575197e-06
-20.216306156406 5.19626460722218e-06
-20.1663893510815 5.1409321989909e-06
-20.1164725457571 5.07944917075258e-06
-20.0665557404326 5.01154913694668e-06
-20.0166389351082 4.93695665335056e-06
-19.9667221297837 4.85538694657273e-06
-19.9168053244592 4.76654563628699e-06
-19.8668885191348 4.6701284500466e-06
-19.8169717138103 4.56582093051575e-06
-19.7670549084859 4.4532981349537e-06
-19.7171381031614 4.33222432678551e-06
-19.6672212978369 4.20225265909113e-06
-19.6173044925125 4.06302484984294e-06
-19.567387687188 3.9141708487198e-06
-19.5174708818636 3.75530849532334e-06
-19.4675540765391 3.58604316862026e-06
-19.4176372712146 3.40596742743147e-06
-19.3677204658902 3.21466064178654e-06
-19.3178036605657 3.01168861495845e-06
-19.2678868552413 2.79660319599055e-06
-19.2179700499168 2.56894188252369e-06
-19.1680532445923 2.32822741372706e-06
-19.1181364392679 2.07396735313201e-06
-19.0682196339434 1.80565366116222e-06
-19.018302828619 1.52276225714837e-06
-18.9683860232945 1.22475257060831e-06
-18.91846921797 9.1106708156707e-07
-18.8685524126456 5.81130849682735e-07
-18.8186356073211 2.3435103193559e-07
-18.7687188019967 -1.29883611371541e-07
-18.7188019966722 -5.12203222564422e-07
-18.6688851913478 -9.13257364773881e-07
-18.6189683860233 -1.33371555262381e-06
-18.5690515806988 -1.77426779573002e-06
-18.5191347753744 -2.23562515532352e-06
-18.4692179700499 -2.71852031432673e-06
-18.4193011647255 -3.22370816122731e-06
-18.369384359401 -3.75196638811118e-06
-18.3194675540765 -4.30409610323418e-06
-18.2695507487521 -4.88092245853044e-06
-18.2196339434276 -5.48329529247505e-06
-18.1697171381032 -6.11208978873867e-06
-18.1198003327787 -6.76820715109265e-06
-18.0698835274542 -7.45257529504428e-06
-18.0199667221298 -8.16614955670338e-06
-17.9700499168053 -8.90991341940355e-06
-17.9201331114809 -9.68487925862285e-06
-17.8702163061564 -1.04920891057706e-05
-17.8202995008319 -1.13326154314284e-05
-17.7703826955075 -1.22075619486545e-05
-17.720465890183 -1.31180644369793e-05
-17.6705490848586 -1.40652915877415e-05
-17.6206322795341 -1.50504458714289e-05
-17.5707154742096 -1.60747644277048e-05
-17.5207986688852 -1.7139519978818e-05
-17.4708818635607 -1.82460217670994e-05
-17.4209650582363 -1.93956165172657e-05
-17.3710482529118 -2.058968942425e-05
-17.3211314475874 -2.18296651672862e-05
-17.2712146422629 -2.3117008950972e-05
-17.2212978369384 -2.44532275740321e-05
-17.171381031614 -2.58398705264922e-05
-17.1214642262895 -2.72785311159646e-05
-17.0715474209651 -2.87708476237244e-05
-17.0216306156406 -3.03185044912362e-05
-16.9717138103161 -3.19232335377579e-05
-16.9217970049917 -3.35868152096191e-05
-16.8718801996672 -3.53110798617275e-05
-16.8219633943428 -3.70979090718136e-05
-16.7720465890183 -3.89492369878699e-05
-16.7221297836938 -4.08670517091857e-05
-16.6722129783694 -4.28533967013109e-05
-16.6222961730449 -4.49103722452167e-05
-16.5723793677205 -4.70401369208412e-05
-16.522462562396 -4.92449091251294e-05
-16.4725457570716 -5.15269686245907e-05
-16.4226289517471 -5.38886581423032e-05
-16.3727121464226 -5.63323849792038e-05
-16.3227953410982 -5.88606226693972e-05
-16.2728785357737 -6.14759126691224e-05
-16.2229617304493 -6.41808660789051e-05
-16.1730449251248 -6.6978165398324e-05
-16.1231281198003 -6.98705663127104e-05
-16.0732113144759 -7.28608995109991e-05
-16.0232945091514 -7.59520725338459e-05
-15.973377703827 -7.91470716510287e-05
-15.9234608985025 -8.24489637670584e-05
-15.873544093178 -8.58608983538384e-05
-15.8236272878536 -8.93861094091372e-05
-15.7737104825291 -9.3027917439568e-05
-15.7237936772047 -9.67897314667207e-05
-15.6738768718802 -0.000100675051055047
-15.6239600665557 -0.000104687468360078
-15.5740432612313 -0.000108830670195552
-15.5241264559068 -0.000113108440118031
-15.4742096505824 -0.000117524660527652
-15.4242928452579 -0.000122083314783685
-15.3743760399334 -0.000126788489333688
-15.324459234609 -0.00013164437585515
-15.2745424292845 -0.000136655273408676
-15.2246256239601 -0.000141825590601934
-15.1747088186356 -0.000147159847763813
-15.1247920133111 -0.00015266267912848
-15.0748752079867 -0.000158338835029326
-15.0249584026622 -0.0001641931841031
-14.9750415973378 -0.000170230715504921
-14.9251247920133 -0.000176456541135223
-14.8752079866889 -0.000182875897880179
-14.8252911813644 -0.000189494149867598
-14.7753743760399 -0.000196316790740828
-14.7254575707155 -0.000203349445953756
-14.675540765391 -0.000210597875090589
-14.6256239600666 -0.00021806797421474
-14.5757071547421 -0.000225765778251793
-14.5257903494176 -0.000233697463412229
-14.4758735440932 -0.000241869349660298
-14.4259567387687 -0.000250287903236163
-14.3760399334443 -0.000258959739239197
-14.3261231281198 -0.000267891624281084
-14.2762063227953 -0.000277090479218118
-14.2262895174709 -0.000286563381972892
-14.1763727121464 -0.000296317570456282
-14.126455906822 -0.000306360445601401
-14.0765391014975 -0.000316699574521878
-14.026622296173 -0.000327342693807484
-13.9767054908486 -0.000338297712970768
-13.9267886855241 -0.000349572718058888
-13.8768718801997 -0.000361175975445353
-13.8269550748752 -0.000373115935816747
-13.7770382695508 -0.000385401238369869
-13.7271214642263 -0.000398040715234885
-13.6772046589018 -0.000411043396140183
-13.6272878535774 -0.000424418513334576
-13.5773710482529 -0.000438175506782283
-13.5274542429285 -0.00045232402964577
-13.477537437604 -0.000466873954070976
-13.4276206322795 -0.00048183537728875
-13.3777038269551 -0.000497218628045374
-13.3277870216306 -0.00051303427337392
-13.2778702163062 -0.000529293125716837
-13.2279534109817 -0.000546006250408524
-13.1780366056572 -0.000563184973524861
-13.1281198003328 -0.000580840890104502
-13.0782029950083 -0.000598985872744434
-13.0282861896839 -0.000617632080569626
-12.9783693843594 -0.000636791968573715
-12.9284525790349 -0.000656478297324507
-12.8785357737105 -0.000676704143024571
-12.828618968386 -0.000697482907913538
-12.7787021630616 -0.000718828330994667
-12.7287853577371 -0.000740754499064001
-12.6788685524126 -0.000763275858015927
-12.6289517470882 -0.000786407224394174
-12.5790349417637 -0.000810163797152319
-12.5291181364393 -0.000834561169582674
-12.4792013311148 -0.000859615341367052
-12.4292845257904 -0.000885342730697367
-12.3793677204659 -0.000911760186408359
-12.3294509151414 -0.000938885000058988
-12.279534109817 -0.000966734917893171
-12.2296173044925 -0.000995328152604742
-12.1797004991681 -0.00102468339482564
-12.1297836938436 -0.0010548198242506
-12.0798668885191 -0.00108575712030602
-12.0299500831947 -0.00111751547226507
-11.9800332778702 -0.0011501155887062
-11.9301164725458 -0.00118357870620682
-11.8801996672213 -0.00121792659715989
-11.8302828618968 -0.00125318157659649
-11.7803660565724 -0.00128936650789431
-11.7304492512479 -0.00132650480724851
-11.6805324459235 -0.00136462044677929
-11.630615640599 -0.00140373795614868
-11.5806988352745 -0.00144388242255818
-11.5307820299501 -0.00148507948899894
-11.4808652246256 -0.00152735535062713
-11.4309484193012 -0.00157073674913892
-11.3810316139767 -0.00161525096502307
-11.3311148086522 -0.00166092580757291
-11.2811980033278 -0.00170778960254538
-11.2312811980033 -0.00175587117736169
-11.1813643926789 -0.00180519984375219
-11.1314475873544 -0.00185580537775826
-11.08153078203 -0.00190771799701487
-11.0316139767055 -0.00196096833525063
-10.981697171381 -0.00201558741395643
-10.9317803660566 -0.00207160661119018
-10.8818635607321 -0.00212905762750252
-10.8319467554077 -0.00218797244898848
-10.7820299500832 -0.00224838330749068
-10.7321131447587 -0.00231032263800313
-10.6821963394343 -0.00237382303334893
-10.6322795341098 -0.00243891719623169
-10.5823627287854 -0.00250563788878821
-10.5324459234609 -0.00257401787979965
-10.4825291181364 -0.00264408988974922
-10.432612312812 -0.00271588653394689
-10.3826955074875 -0.00278944026397523
-10.3327787021631 -0.00286478330774553
-10.2828618968386 -0.00294194760848909
-10.2329450915141 -0.00302096476304558
-10.1830282861897 -0.00310186595984777
-10.1331114808652 -0.00318468191704024
-10.0831946755408 -0.00326944282120778
-10.0332778702163 -0.00335617826722819
-9.98336106489185 -0.00344491719980201
-9.93344425956739 -0.00353568785725028
-9.88352745424293 -0.00362851771820818
-9.83361064891847 -0.00372343345187909
-9.78369384359401 -0.0038204608725485
-9.73377703826955 -0.00391962489909042
-9.68386023294509 -0.00402094952023051
-9.63394342762063 -0.00412445776635922
-9.58402662229618 -0.00423017168871432
-9.53410981697171 -0.00433811234677565
-9.48419301164726 -0.00444829980473454
-9.4342762063228 -0.00456075313791616
-9.38435940099834 -0.00467549045004454
-9.33444259567388 -0.00479252890224663
-9.28452579034942 -0.0049118847546936
-9.23460898502496 -0.00503357342177311
-9.1846921797005 -0.0051576095416764
-9.13477537437604 -0.00528400706126767
-9.08485856905158 -0.00541277933707925
-9.03494176372712 -0.00554393925324584
-8.98502495840266 -0.00567749935715217
-8.9351081530782 -0.00581347201352216
-8.88519134775375 -0.00595186957762228
-8.83527454242929 -0.0060927045881879
-8.78535773710483 -0.00623598998060834
-8.73544093178037 -0.0063817393208233
-8.68552412645591 -0.00652996706029073
-8.63560732113145 -0.00668068881228376
-8.58569051580699 -0.00683392164966048
-8.53577371048253 -0.00698968442412707
-8.48585690515807 -0.00714799810687989
-8.43594009983361 -0.00730888615036659
-8.38602329450915 -0.00747237487074967
-8.33610648918469 -0.00763849385048802
-8.28618968386023 -0.00780727636027306
-8.23627287853578 -0.00797875979936609
-8.18635607321131 -0.00815298615318187
-8.13643926788686 -0.00833000246675178
-8.0865224625624 -0.00850986133247642
-8.03660565723794 -0.00869262139034427
-7.98668885191348 -0.00887834783854904
-7.93677204658902 -0.0090671129521843
-7.88685524126456 -0.00925899660743068
-7.8369384359401 -0.00945408680837816
-7.78702163061564 -0.00965248021334457
-7.73710482529118 -0.0098542826572619
-7.68718801996672 -0.0100596096664052
-7.63727121464226 -0.0102685869614345
-7.5873544093178 -0.0104813509444107
-7.53743760399335 -0.0106980491651301
-7.48752079866889 -0.0109188407618036
-7.43760399334443 -0.0111438968707804
-7.38768718801997 -0.0113734009996926
-7.33777038269551 -0.0116075493580661
-7.28785357737105 -0.0118465511391148
-7.23793677204659 -0.0120906287461069
-7.18801996672213 -0.0123400179563622
-7.13810316139767 -0.0125949680156166
-7.08818635607321 -0.0128557416551646
-7.03826955074875 -0.0131226150238765
-6.98835274542429 -0.0133958775268723
-6.93843594009984 -0.0136758315623321
-6.88851913477538 -0.0139627921476233
-6.83860232945092 -0.0142570864256408
-6.78868552412646 -0.0145590530419746
-6.738768718802 -0.0148690413832584
-6.68885191347754 -0.0151874106667965
-6.63893510815308 -0.0155145288713273
-6.58901830282862 -0.0158507714985587
-6.53910149750416 -0.0161965201549001
-6.4891846921797 -0.0165521609426241
-6.43926788685524 -0.0169180826495181
-6.38935108153078 -0.0172946747259276
-6.33943427620632 -0.0176823250379595
-6.28951747088187 -0.0180814173854973
-6.2396006655574 -0.0184923287735827
-6.18968386023295 -0.0189154264256514
-6.13976705490849 -0.0193510645270541
-6.08985024958403 -0.0197995806872728
-6.03993344425957 -0.0202612921092376
-5.99001663893511 -0.0207364914541733
-5.94009983361065 -0.0212254423904527
-5.89018302828619 -0.0217283748150133
-5.84026622296173 -0.0222454797359933
-5.79034941763727 -0.022776903805381
-5.74043261231281 -0.0233227434906331
-5.69051580698835 -0.0238830388744175
-5.64059900166389 -0.0244577670718651
-5.59068219633944 -0.0250468352549887
-5.54076539101498 -0.0256500732742315
-5.49084858569052 -0.0262672258674677
-5.44093178036606 -0.026897944447173
-5.3910149750416 -0.0275417784569422
-5.34109816971714 -0.0281981662890434
-5.29118136439268 -0.028866425755276
-5.24126455906822 -0.0295457441040552
-5.19134775374376 -0.0302351675773811
-5.1414309484193 -0.0309335905021798
-5.09151414309484 -0.0316397439114411
-5.04159733777038 -0.0323521836916318
-4.99168053244593 -0.033069278254059
-4.94176372712147 -0.0337891957292007
-4.89184692179701 -0.0345098906845466
-4.84193011647255 -0.0352290903682091
-4.79201331114809 -0.0359442804825093
-4.74209650582363 -0.0366526904939418
-4.69217970049917 -0.0373512784883995
-4.64226289517471 -0.0380367155833452
-4.59234608985025 -0.0387053699117793
-4.54242928452579 -0.0393532901964137
-4.49251247920133 -0.0399761889364783
-4.44259567387687 -0.0405694252341009
-4.39267886855241 -0.0411279872922682
-4.34276206322795 -0.0416464746220623
-4.29284525790349 -0.0421190800032279
-4.24292845257904 -0.0425395712492359
-4.19301164725458 -0.0429012728359368
-4.14309484193012 -0.0431970474617173
-4.09317803660566 -0.0434192776168692
-4.0432612312812 -0.0435598472507314
-3.99334442595674 -0.0436101236371493
-3.94342762063228 -0.0435609395520162
-3.89351081530782 -0.0434025758911765
-3.84359400998336 -0.0431247448728929
-3.7936772046589 -0.0427165739864644
-3.74376039933444 -0.0421665908675232
-3.69384359400998 -0.0414627093010919
-3.64392678868553 -0.0405922165757084
-3.59400998336107 -0.0395417624358664
-3.54409317803661 -0.0382973499056943
-3.49417637271215 -0.036844328284203
-3.44425956738769 -0.0351673886415514
-3.39434276206323 -0.0332505621765255
-3.34442595673877 -0.0310772218277095
-3.29450915141431 -0.0286300875644805
-3.24459234608985 -0.0258912358187541
-3.19467554076539 -0.0228421135540773
-3.14475873544093 -0.0194635575048205
-3.09484193011647 -0.0157358191544128
-3.04492512479202 -0.0116385960572344
-2.99500831946755 -0.00715107014323702
-2.9450915141431 -0.0022519536768143
-2.89517470881864 0.00308045642906664
-2.84525790349418 0.00886821521703434
-2.79534109816972 0.0151336564612436
-2.74542429284526 0.0218993088551978
-2.6955074875208 0.0291878008466561
-2.64559068219634 0.037021753360081
-2.59567387687188 0.0454236596645487
-2.54575707154742 0.0544157516768789
-2.49584026622296 0.0640198520382978
-2.44592346089851 0.0742572113707058
-2.39600665557404 0.0851483302081866
-2.34608985024959 0.0967127652134315
-2.29617304492513 0.108968919429943
-2.24625623960067 0.121933816491835
-2.19633943427621 0.135622858916236
-2.14642262895175 0.150049570840886
-2.09650582362729 0.165225325843332
-2.04658901830283 0.181159060789405
-1.99667221297837 0.197856977007892
-1.94675540765391 0.21532223047522
-1.89683860232945 0.233554613116988
-1.84692179700499 0.252550227789553
-1.79700499168053 0.272301159990301
-1.74708818635607 0.292795149853644
-1.69717138103162 0.314015268513164
-1.64725457570716 0.335939603438687
-1.5973377703827 0.35854095787803
-1.54742096505824 0.381786570032287
-1.49750415973378 0.405637858054014
-1.44758735440932 0.430050197360614
-1.39767054908486 0.454972737080026
-1.3477537437604 0.480348262670173
-1.29783693843594 0.506113111854475
-1.24792013311148 0.532197150969641
-1.19800332778702 0.558523818606118
-1.14808652246256 0.585010243014696
-1.09816971713811 0.611567439136139
-1.04825291181364 0.638100590269533
-0.998336106489187 0.66450941831926
-0.948419301164726 0.690688645246334
-0.898502495840269 0.716528546800396
-0.848585690515808 0.741915597834855
-0.798668885191351 0.766733206528237
-0.74875207986689 0.79086253267652
-0.698835274542432 0.814183382916971
-0.648918469217971 0.836575173331703
-0.599001663893514 0.857917947397577
-0.549084858569053 0.878093434733672
-0.499168053244595 0.896986133573996
-0.449251247920134 0.914484397371387
-0.399334442595677 0.930481503412514
-0.349417637271216 0.944876678796917
-0.299500831946759 0.957576056745381
-0.249584026622298 0.968493534739942
-0.19966722129784 0.977551508925995
-0.149750415973379 0.984681481439933
-0.0998336106489184 0.989824645877133
-0.049916805324461 0.992933037392961
0 0.993973212572393
0.0499168053244574 0.99293303739296
0.0998336106489184 0.989824645877131
0.149750415973376 0.984681481439931
0.199667221297837 0.977551508925991
0.249584026622294 0.968493534739938
0.299500831946755 0.957576056745375
0.349417637271213 0.944876678796911
0.399334442595674 0.930481503412508
0.449251247920131 0.91448439737138
0.499168053244592 0.896986133573989
0.549084858569049 0.878093434733664
0.59900166389351 0.857917947397568
0.648918469217968 0.836575173331694
0.698835274542429 0.814183382916961
0.748752079866886 0.790862532676509
0.798668885191347 0.766733206528226
0.848585690515804 0.741915597834844
0.898502495840265 0.716528546800385
0.948419301164723 0.690688645246322
0.998336106489184 0.664509418319249
1.04825291181364 0.638100590269521
1.0981697171381 0.611567439136127
1.14808652246256 0.585010243014685
1.19800332778702 0.558523818606107
1.24792013311148 0.53219715096963
1.29783693843594 0.506113111854464
1.3477537437604 0.480348262670162
1.39767054908486 0.454972737080015
1.44758735440931 0.430050197360603
1.49750415973378 0.405637858054003
1.54742096505823 0.381786570032277
1.59733777038269 0.35854095787802
1.64725457570715 0.335939603438678
1.69717138103161 0.314015268513154
1.74708818635607 0.292795149853635
1.79700499168053 0.272301159990292
1.84692179700499 0.252550227789545
1.89683860232945 0.23355461311698
1.94675540765391 0.215322230475212
1.99667221297837 0.197856977007885
2.04658901830283 0.181159060789398
2.09650582362729 0.165225325843325
2.14642262895175 0.15004957084088
2.1963394342762 0.135622858916231
2.24625623960066 0.12193381649183
2.29617304492513 0.108968919429938
2.34608985024958 0.0967127652134274
2.39600665557404 0.0851483302081829
2.4459234608985 0.0742572113707025
2.49584026622296 0.064019852038295
2.54575707154742 0.0544157516768765
2.59567387687188 0.0454236596645466
2.64559068219634 0.0370217533600792
2.6955074875208 0.0291878008466547
2.74542429284526 0.0218993088551967
2.79534109816971 0.0151336564612427
2.84525790349417 0.00886821521703376
2.89517470881864 0.00308045642906629
2.94509151414309 -0.00225195367681444
2.99500831946755 -0.00715107014323696
3.04492512479201 -0.0116385960572342
3.09484193011647 -0.0157358191544124
3.14475873544093 -0.01946355750482
3.19467554076539 -0.0228421135540767
3.24459234608985 -0.0258912358187533
3.29450915141431 -0.0286300875644797
3.34442595673877 -0.0310772218277086
3.39434276206322 -0.0332505621765245
3.44425956738768 -0.0351673886415505
3.49417637271215 -0.036844328284202
3.5440931780366 -0.0382973499056933
3.59400998336106 -0.0395417624358655
3.64392678868552 -0.0405922165757075
3.69384359400998 -0.041462709301091
3.74376039933444 -0.0421665908675224
3.7936772046589 -0.0427165739864636
3.84359400998336 -0.0431247448728921
3.89351081530782 -0.0434025758911758
3.94342762063228 -0.0435609395520156
3.99334442595674 -0.0436101236371488
4.04326123128119 -0.0435598472507309
4.09317803660566 -0.0434192776168687
4.14309484193011 -0.0431970474617168
4.19301164725457 -0.0429012728359365
4.24292845257904 -0.0425395712492356
4.29284525790349 -0.0421190800032276
4.34276206322795 -0.0416464746220621
4.39267886855241 -0.041127987292268
4.44259567387687 -0.0405694252341007
4.49251247920133 -0.0399761889364781
4.54242928452579 -0.0393532901964135
4.59234608985025 -0.0387053699117792
4.64226289517471 -0.038036715583345
4.69217970049917 -0.0373512784883994
4.74209650582362 -0.0366526904939418
4.79201331114808 -0.0359442804825092
4.84193011647255 -0.035229090368209
4.891846921797 -0.0345098906845466
4.94176372712146 -0.0337891957292007
4.99168053244592 -0.033069278254059
5.04159733777038 -0.0323521836916318
5.09151414309484 -0.0316397439114411
5.1414309484193 -0.0309335905021798
5.19134775374376 -0.0302351675773811
5.24126455906822 -0.0295457441040552
5.29118136439268 -0.028866425755276
5.34109816971714 -0.0281981662890434
5.39101497504159 -0.0275417784569422
5.44093178036606 -0.026897944447173
5.49084858569051 -0.0262672258674678
5.54076539101497 -0.0256500732742316
5.59068219633943 -0.0250468352549887
5.64059900166389 -0.0244577670718652
5.69051580698835 -0.0238830388744175
5.74043261231281 -0.0233227434906332
5.79034941763727 -0.022776903805381
5.84026622296173 -0.0222454797359934
5.89018302828619 -0.0217283748150133
5.94009983361065 -0.0212254423904527
5.9900166389351 -0.0207364914541733
6.03993344425957 -0.0202612921092376
6.08985024958402 -0.0197995806872728
6.13976705490848 -0.0193510645270541
6.18968386023294 -0.0189154264256514
6.2396006655574 -0.0184923287735827
6.28951747088186 -0.0180814173854972
6.33943427620632 -0.0176823250379595
6.38935108153078 -0.0172946747259275
6.43926788685524 -0.0169180826495181
6.4891846921797 -0.0165521609426241
6.53910149750416 -0.0161965201549001
6.58901830282862 -0.0158507714985587
6.63893510815308 -0.0155145288713273
6.68885191347754 -0.0151874106667965
6.73876871880199 -0.0148690413832584
6.78868552412646 -0.0145590530419746
6.83860232945091 -0.0142570864256409
6.88851913477537 -0.0139627921476234
6.93843594009983 -0.0136758315623321
6.98835274542429 -0.0133958775268724
7.03826955074875 -0.0131226150238766
7.08818635607321 -0.0128557416551647
7.13810316139767 -0.0125949680156167
7.18801996672213 -0.0123400179563623
7.23793677204659 -0.012090628746107
7.28785357737105 -0.0118465511391149
7.3377703826955 -0.0116075493580662
7.38768718801997 -0.0113734009996927
7.43760399334442 -0.0111438968707805
7.48752079866888 -0.0109188407618037
7.53743760399334 -0.0106980491651302
7.5873544093178 -0.0104813509444108
7.63727121464226 -0.0102685869614346
7.68718801996672 -0.0100596096664053
7.73710482529118 -0.009854282657262
7.78702163061564 -0.00965248021334467
7.8369384359401 -0.00945408680837826
7.88685524126456 -0.00925899660743078
7.93677204658901 -0.0090671129521844
7.98668885191348 -0.00887834783854915
8.03660565723793 -0.00869262139034438
8.08652246256239 -0.00850986133247652
8.13643926788685 -0.00833000246675188
8.18635607321131 -0.00815298615318197
8.23627287853577 -0.00797875979936618
8.28618968386023 -0.00780727636027315
8.33610648918469 -0.0076384938504881
8.38602329450915 -0.00747237487074976
8.43594009983361 -0.00730888615036667
8.48585690515807 -0.00714799810687996
8.53577371048253 -0.00698968442412714
8.58569051580699 -0.00683392164966055
8.63560732113145 -0.00668068881228382
8.6855241264559 -0.00652996706029078
8.73544093178037 -0.00638173932082335
8.78535773710482 -0.00623598998060839
8.83527454242928 -0.00609270458818794
8.88519134775374 -0.00595186957762232
8.9351081530782 -0.0058134720135222
8.98502495840266 -0.00567749935715221
9.03494176372712 -0.00554393925324587
9.08485856905158 -0.00541277933707928
9.13477537437604 -0.0052840070612677
9.1846921797005 -0.00515760954167643
9.23460898502496 -0.00503357342177314
9.28452579034941 -0.00491188475469364
9.33444259567388 -0.00479252890224666
9.38435940099833 -0.00467549045004457
9.43427620632279 -0.0045607531379162
9.48419301164725 -0.00444829980473457
9.53410981697171 -0.00433811234677568
9.58402662229617 -0.00423017168871435
9.63394342762063 -0.00412445776635924
9.68386023294509 -0.00402094952023053
9.73377703826955 -0.00391962489909044
9.78369384359401 -0.00382046087254853
9.83361064891847 -0.00372343345187911
9.88352745424292 -0.0036285177182082
9.93344425956739 -0.0035356878572503
9.98336106489185 -0.00344491719980203
10.0332778702163 -0.0033561782672282
10.0831946755408 -0.0032694428212078
10.1331114808652 -0.00318468191704025
10.1830282861897 -0.00310186595984778
10.2329450915141 -0.00302096476304558
10.2828618968386 -0.00294194760848909
10.3327787021631 -0.00286478330774553
10.3826955074875 -0.00278944026397523
10.432612312812 -0.00271588653394689
10.4825291181364 -0.00264408988974922
10.5324459234609 -0.00257401787979964
10.5823627287854 -0.00250563788878821
10.6322795341098 -0.00243891719623169
10.6821963394343 -0.00237382303334893
10.7321131447587 -0.00231032263800312
10.7820299500832 -0.00224838330749067
10.8319467554076 -0.00218797244898847
10.8818635607321 -0.00212905762750252
10.9317803660566 -0.00207160661119017
10.981697171381 -0.00201558741395643
11.0316139767055 -0.00196096833525062
11.08153078203 -0.00190771799701487
11.1314475873544 -0.00185580537775825
11.1813643926789 -0.00180519984375218
11.2312811980033 -0.00175587117736168
11.2811980033278 -0.00170778960254538
11.3311148086522 -0.0016609258075729
11.3810316139767 -0.00161525096502306
11.4309484193012 -0.00157073674913891
11.4808652246256 -0.00152735535062712
11.5307820299501 -0.00148507948899894
11.5806988352745 -0.00144388242255817
11.630615640599 -0.00140373795614867
11.6805324459235 -0.00136462044677929
11.7304492512479 -0.00132650480724851
11.7803660565724 -0.00128936650789431
11.8302828618968 -0.00125318157659649
11.8801996672213 -0.00121792659715989
11.9301164725458 -0.00118357870620682
11.9800332778702 -0.00115011558870619
12.0299500831947 -0.00111751547226507
12.0798668885191 -0.00108575712030601
12.1297836938436 -0.0010548198242506
12.179700499168 -0.00102468339482563
12.2296173044925 -0.000995328152604738
12.279534109817 -0.000966734917893167
12.3294509151414 -0.000938885000058985
12.3793677204659 -0.000911760186408357
12.4292845257903 -0.000885342730697365
12.4792013311148 -0.000859615341367051
12.5291181364393 -0.000834561169582673
12.5790349417637 -0.000810163797152318
12.6289517470882 -0.000786407224394174
12.6788685524126 -0.000763275858015928
12.7287853577371 -0.000740754499064002
12.7787021630616 -0.000718828330994668
12.828618968386 -0.000697482907913539
12.8785357737105 -0.000676704143024572
12.9284525790349 -0.000656478297324509
12.9783693843594 -0.000636791968573717
13.0282861896839 -0.000617632080569627
13.0782029950083 -0.000598985872744436
13.1281198003328 -0.000580840890104504
13.1780366056572 -0.000563184973524862
13.2279534109817 -0.000546006250408526
13.2778702163062 -0.000529293125716838
13.3277870216306 -0.000513034273373922
13.3777038269551 -0.000497218628045375
13.4276206322795 -0.000481835377288751
13.477537437604 -0.000466873954070977
13.5274542429284 -0.000452324029645771
13.5773710482529 -0.000438175506782284
13.6272878535774 -0.000424418513334576
13.6772046589018 -0.000411043396140183
13.7271214642263 -0.000398040715234885
13.7770382695507 -0.000385401238369868
13.8269550748752 -0.000373115935816746
13.8768718801997 -0.000361175975445352
13.9267886855241 -0.000349572718058887
13.9767054908486 -0.000338297712970767
14.026622296173 -0.000327342693807483
14.0765391014975 -0.000316699574521877
14.126455906822 -0.000306360445601399
14.1763727121464 -0.00029631757045628
14.2262895174709 -0.00028656338197289
14.2762063227953 -0.000277090479218116
14.3261231281198 -0.000267891624281082
14.3760399334443 -0.000258959739239195
14.4259567387687 -0.000250287903236161
14.4758735440932 -0.000241869349660296
14.5257903494176 -0.000233697463412226
14.5757071547421 -0.00022576577825179
14.6256239600666 -0.000218067974214737
14.675540765391 -0.000210597875090587
14.7254575707155 -0.000203349445953754
14.7753743760399 -0.000196316790740825
14.8252911813644 -0.000189494149867595
14.8752079866888 -0.000182875897880176
14.9251247920133 -0.00017645654113522
14.9750415973378 -0.000170230715504919
15.0249584026622 -0.000164193184103098
15.0748752079867 -0.000158338835029323
15.1247920133111 -0.000152662679128478
15.1747088186356 -0.000147159847763811
15.2246256239601 -0.000141825590601932
15.2745424292845 -0.000136655273408674
15.324459234609 -0.000131644375855148
15.3743760399334 -0.000126788489333686
15.4242928452579 -0.000122083314783683
15.4742096505824 -0.00011752466052765
15.5241264559068 -0.000113108440118029
15.5740432612313 -0.00010883067019555
15.6239600665557 -0.000104687468360077
15.6738768718802 -0.000100675051055045
15.7237936772047 -9.67897314667192e-05
15.7737104825291 -9.30279174395665e-05
15.8236272878536 -8.93861094091358e-05
15.873544093178 -8.58608983538372e-05
15.9234608985025 -8.24489637670572e-05
15.973377703827 -7.91470716510277e-05
16.0232945091514 -7.5952072533845e-05
16.0732113144759 -7.28608995109983e-05
16.1231281198003 -6.98705663127096e-05
16.1730449251248 -6.69781653983233e-05
16.2229617304492 -6.41808660789044e-05
16.2728785357737 -6.14759126691217e-05
16.3227953410982 -5.88606226693966e-05
16.3727121464226 -5.63323849792032e-05
16.4226289517471 -5.38886581423027e-05
16.4725457570715 -5.15269686245901e-05
16.522462562396 -4.92449091251289e-05
16.5723793677205 -4.70401369208407e-05
16.6222961730449 -4.49103722452162e-05
16.6722129783694 -4.28533967013104e-05
16.7221297836938 -4.08670517091852e-05
16.7720465890183 -3.89492369878694e-05
16.8219633943428 -3.70979090718131e-05
16.8718801996672 -3.5311079861727e-05
16.9217970049917 -3.35868152096185e-05
16.9717138103161 -3.19232335377573e-05
17.0216306156406 -3.03185044912356e-05
17.0715474209651 -2.87708476237239e-05
17.1214642262895 -2.7278531115964e-05
17.171381031614 -2.58398705264917e-05
17.2212978369384 -2.44532275740315e-05
17.2712146422629 -2.31170089509715e-05
17.3211314475874 -2.18296651672856e-05
17.3710482529118 -2.05896894242494e-05
17.4209650582363 -1.93956165172651e-05
17.4708818635607 -1.82460217670988e-05
17.5207986688852 -1.71395199788174e-05
17.5707154742096 -1.60747644277042e-05
17.6206322795341 -1.50504458714283e-05
17.6705490848586 -1.4065291587741e-05
17.720465890183 -1.31180644369787e-05
17.7703826955075 -1.22075619486539e-05
17.8202995008319 -1.13326154314279e-05
17.8702163061564 -1.049208910577e-05
17.9201331114809 -9.68487925862229e-06
17.9700499168053 -8.909913419403e-06
18.0199667221298 -8.16614955670282e-06
18.0698835274542 -7.45257529504373e-06
18.1198003327787 -6.76820715109211e-06
18.1697171381032 -6.11208978873814e-06
18.2196339434276 -5.48329529247452e-06
18.2695507487521 -4.88092245852993e-06
18.3194675540765 -4.30409610323367e-06
18.369384359401 -3.75196638811068e-06
18.4193011647255 -3.22370816122682e-06
18.4692179700499 -2.71852031432626e-06
18.5191347753744 -2.23562515532306e-06
18.5690515806988 -1.77426779572956e-06
18.6189683860233 -1.33371555262336e-06
18.6688851913477 -9.13257364773447e-07
18.7188019966722 -5.12203222563999e-07
18.7687188019967 -1.2988361137113e-07
18.8186356073211 2.3435103193599e-07
18.8685524126456 5.81130849683123e-07
18.91846921797 9.11067081567446e-07
18.9683860232945 1.22475257060867e-06
19.018302828619 1.52276225714872e-06
19.0682196339434 1.80565366116256e-06
19.1181364392679 2.07396735313233e-06
19.1680532445923 2.32822741372738e-06
19.2179700499168 2.568941882524e-06
19.2678868552413 2.79660319599085e-06
19.3178036605657 3.01168861495873e-06
19.3677204658902 3.21466064178682e-06
19.4176372712146 3.40596742743174e-06
19.4675540765391 3.58604316862052e-06
19.5174708818636 3.75530849532359e-06
19.567387687188 3.91417084872004e-06
19.6173044925125 4.06302484984317e-06
19.6672212978369 4.20225265909135e-06
19.7171381031614 4.33222432678573e-06
19.7670549084859 4.45329813495391e-06
19.8169717138103 4.56582093051595e-06
19.8668885191348 4.6701284500468e-06
19.9168053244592 4.76654563628718e-06
19.9667221297837 4.85538694657292e-06
20.0166389351081 4.93695665335074e-06
20.0665557404326 5.01154913694685e-06
20.1164725457571 5.07944917075275e-06
20.1663893510815 5.14093219899106e-06
20.216306156406 5.19626460722234e-06
20.2662229617304 5.24570398575212e-06
20.3161397670549 5.28949938609567e-06
20.3660565723794 5.32789157065606e-06
20.4159733777038 5.36111325576935e-06
20.4658901830283 5.38938934826867e-06
20.5158069883527 5.41293717571708e-06
20.5657237936772 5.43196671045694e-06
20.6156405990017 5.44668078762146e-06
20.6655574043261 5.45727531725186e-06
20.7154742096506 5.46393949066138e-06
20.765391014975 5.46685598118492e-06
20.8153078202995 5.46620113945089e-06
20.865224625624 5.46214518330935e-06
20.9151414309484 5.45485238254794e-06
20.9650582362729 5.44448123852477e-06
21.0149750415973 5.43118465884485e-06
21.0648918469218 5.41511012720395e-06
21.1148086522463 5.39639986852142e-06
21.1647254575707 5.37519100948074e-06
21.2146422628952 5.35161573459414e-06
21.2645590682196 5.32580143790487e-06
21.3144758735441 5.29787087043848e-06
21.3643926788685 5.26794228351156e-06
21.414309484193 5.23612956800425e-06
21.4642262895175 5.20254238970014e-06
21.5141430948419 5.16728632079498e-06
21.5640599001664 5.13046296767313e-06
21.6139767054908 5.09217009504852e-06
21.6638935108153 5.05250174656454e-06
21.7138103161398 5.01154836194528e-06
21.7637271214642 4.96939689078835e-06
21.8136439267887 4.92613090308756e-06
21.8635607321131 4.88183069657171e-06
21.9134775374376 4.83657340094415e-06
21.9633943427621 4.79043307910551e-06
22.0133111480865 4.74348082544094e-06
22.063227953411 4.69578486125086e-06
22.1131447587354 4.64741062740337e-06
22.1630615640599 4.59842087428433e-06
22.2129783693844 4.54887574912031e-06
22.2628951747088 4.49883288074768e-06
22.3128119800333 4.44834746190037e-06
22.3627287853577 4.39747232908715e-06
22.4126455906822 4.34625804012844e-06
22.4625623960067 4.29475294942119e-06
22.5124792013311 4.24300328099966e-06
22.5623960066556 4.1910531994585e-06
22.61231281198 4.13894487880375e-06
22.6622296173045 4.08671856929625e-06
22.7121464226289 4.03441266235098e-06
22.7620632279534 3.98206375355484e-06
22.8119800332779 3.92970670386435e-06
22.8618968386023 3.87737469904385e-06
22.9118136439268 3.82509930740357e-06
22.9617304492512 3.77291053589613e-06
23.0116472545757 3.72083688462858e-06
23.0615640599002 3.66890539984638e-06
23.1114808652246 3.61714172544426e-06
23.1613976705491 3.56557015305759e-06
23.2113144758735 3.514213670787e-06
23.261231281198 3.46309401060703e-06
23.3111480865225 3.41223169450869e-06
23.3610648918469 3.36164607942388e-06
23.4109816971714 3.31135540097814e-06
23.4608985024958 3.26137681611663e-06
23.5108153078203 3.21172644464601e-06
23.5607321131448 3.16241940973348e-06
23.6106489184692 3.11346987740181e-06
23.6605657237937 3.0648910950572e-06
23.7104825291181 3.01669542908469e-06
23.7603993344426 2.96889440154332e-06
23.8103161397671 2.92149872599076e-06
23.8602329450915 2.87451834246488e-06
23.910149750416 2.82796245164657e-06
23.9600665557404 2.78183954822595e-06
24.0099833610649 2.73615745349068e-06
24.0599001663893 2.69092334715265e-06
24.1098169717138 2.64614379842601e-06
24.1597337770383 2.60182479636648e-06
24.2096505823627 2.55797177947895e-06
24.2595673876872 2.51458966459683e-06
24.3094841930116 2.47168287503391e-06
24.3594009983361 2.42925536800573e-06
24.4093178036606 2.38731066131472e-06
24.459234608985 2.3458518592898e-06
24.5091514143095 2.30488167796832e-06
24.5590682196339 2.26440246950472e-06
24.6089850249584 2.22441624578769e-06
24.6589018302829 2.18492470124431e-06
24.7088186356073 2.1459292348071e-06
24.7587354409318 2.10743097101709e-06
24.8086522462562 2.06943078023378e-06
24.8585690515807 2.03192929792012e-06
24.9084858569052 1.99492694296915e-06
24.9584026622296 1.95842393503664e-06
25.0083194675541 1.92242031084281e-06
25.0582362728785 1.88691593940481e-06
25.108153078203 1.85191053616087e-06
25.1580698835275 1.81740367594637e-06
25.2079866888519 1.78339480478191e-06
25.2579034941764 1.74988325043368e-06
25.3078202995008 1.71686823170716e-06
25.3577371048253 1.68434886643621e-06
25.4076539101497 1.65232417813108e-06
25.4575707154742 1.62079310125121e-06
25.5074875207987 1.58975448507095e-06
25.5574043261231 1.55920709610955e-06
25.6073211314476 1.52914961910056e-06
25.657237936772 1.49958065647948e-06
25.7071547420965 1.47049872637388e-06
25.757071547421 1.44190225908486e-06
25.8069883527454 1.41378959205493e-06
25.8569051580699 1.38615896332372e-06
25.9068219633943 1.35900850347975e-06
25.9567387687188 1.3323362261241e-06
26.0066555740433 1.30614001686981e-06
26.0565723793677 1.28041762090917e-06
26.1064891846922 1.25516662919033e-06
26.1564059900166 1.23038446325393e-06
26.2063227953411 1.2060683587903e-06
26.2562396006656 1.18221534798805e-06
26.30615640599 1.15882224075564e-06
26.3560732113145 1.13588560490801e-06
26.4059900166389 1.11340174542199e-06
26.4559068219634 1.09136668287497e-06
26.5058236272879 1.06977613119329e-06
26.5557404326123 1.04862547484794e-06
26.6056572379368 1.02790974564673e-06
26.6555740432612 1.00762359928374e-06
26.7054908485857 9.87761291817715e-07
26.7554076539101 9.68316656262386e-07
26.8053244592346 9.49283079482336e-07
26.8552412645591 9.30653479598121e-07
26.9051580698835 9.12420284114318e-07
26.955074875208 8.94575408993204e-07
27.0049916805324 8.77110238905299e-07
27.0549084858569 8.60015608895616e-07
27.1048252911814 8.43281787711307e-07
27.1547420965058 8.26898463042132e-07
27.2046589018303 8.10854728929915e-07
27.2545757071547 7.9513907560669e-07
27.3044925124792 7.79739382023464e-07
27.3544093178037 7.64642911332432e-07
27.4043261231281 7.49836309584899e-07
27.4542429284526 7.35305607905044e-07
27.504159733777 7.21036228395899e-07
27.5540765391015 7.07012994028474e-07
27.603993344426 6.93220142757702e-07
27.6539101497504 6.79641346099794e-07
27.7038269550749 6.66259732394574e-07
27.7537437603993 6.53057914963396e-07
27.8036605657238 6.4001802535826e-07
27.8535773710483 6.27121751880666e-07
27.9034941763727 6.14350383529627e-07
27.9534109816972 6.0168485951699e-07
28.0033277870216 5.89105824464838e-07
28.0532445923461 5.7659368937419e-07
28.1031613976705 5.64128698426602e-07
28.153078202995 5.51691001650437e-07
28.2029950083195 5.3926073345173e-07
28.2529118136439 5.26818096975591e-07
28.3028286189684 5.14343454228149e-07
28.3527454242928 5.01817421851034e-07
28.4026622296173 4.89220972400621e-07
28.4525790349418 4.7653554094248e-07
28.5024958402662 4.6374313672814e-07
28.5524126455907 4.5082645967612e-07
28.6023294509151 4.37769021332648e-07
28.6522462562396 4.24555269939443e-07
28.7021630615641 4.11170719186705e-07
28.7520798668885 3.97602080179092e-07
28.801996672213 3.8383739609121e-07
28.8519134775374 3.69866178937123e-07
28.9018302828619 3.55679547825936e-07
28.9517470881864 3.41270368022714e-07
29.0016638935108 3.26633390081276e-07
29.0515806988353 3.11765388262942e-07
29.1014975041597 2.9666529740346e-07
29.1514143094842 2.81334347339476e-07
29.2013311148086 2.65776193956359e-07
29.2512479201331 2.49997045871406e-07
29.3011647254576 2.34005785720814e-07
29.351081530782 2.1781408497587e-07
29.4009983361065 2.01436511173968e-07
29.4509151414309 1.84890626413934e-07
29.5008319467554 1.68197075933189e-07
29.5507487520799 1.5137966555717e-07
29.6006655574043 1.34465426789673e-07
29.6505823627288 1.17484668297026e-07
29.7004991680532 1.00471012529911e-07
29.7504159733777 8.34614162247614e-08
29.8003327787022 6.64961735327619e-08
29.8502495840266 4.96189005389803e-08
29.9001663893511 3.28764999574663e-08
29.9500831946755 1.63191048190663e-08
};
\addplot [semithick, color0]
table {%
-29.9500831946755 1.78250891297014e-18
-29.9001663893511 1.91255145880947e-18
-29.8502495840266 2.05208122998906e-18
-29.8003327787022 2.2017903649477e-18
-29.7504159733777 2.36242149693191e-18
-29.7004991680532 2.53477143783326e-18
-29.6505823627288 2.71969513077985e-18
-29.6006655574043 2.91810989108762e-18
-29.5507487520799 3.13099995660972e-18
-29.5008319467554 3.35942137005551e-18
-29.4509151414309 3.60450721749798e-18
-29.4009983361065 3.86747324905547e-18
-29.351081530782 4.14962390962899e-18
-29.3011647254576 4.45235880961031e-18
-29.2512479201331 4.77717966765983e-18
-29.2013311148087 5.1256977599925e-18
-29.1514143094842 5.49964191312534e-18
-29.1014975041597 5.90086707973378e-18
-29.0515806988353 6.33136354015787e-18
-29.0016638935108 6.79326677520229e-18
-28.9517470881864 7.28886805920429e-18
-28.9018302828619 7.82062582591658e-18
-28.8519134775374 8.39117786358604e-18
-28.801996672213 9.00335439972069e-18
-28.7520798668885 9.6601921404546e-18
-28.7021630615641 1.03649493341499e-17
-28.6522462562396 1.11211219339618e-17
-28.6023294509151 1.19324609395392e-17
-28.5524126455907 1.28029910038856e-17
-28.5024958402662 1.37370303976796e-17
-28.4525790349418 1.47392124300881e-17
-28.4026622296173 1.58145084323287e-17
-28.3527454242928 1.69682524179959e-17
-28.3028286189684 1.82061675424728e-17
-28.2529118136439 1.9534394492685e-17
-28.2029950083195 2.0959521948023e-17
-28.153078202995 2.24886192635335e-17
-28.1031613976706 2.41292715375062e-17
-28.0532445923461 2.58896172374092e-17
-28.0033277870216 2.77783885708148e-17
-27.9534109816972 2.98049548015799e-17
-27.9034941763727 3.19793687261449e-17
-27.8535773710483 3.43124165405048e-17
-27.8036605657238 3.68156713452124e-17
-27.7537437603993 3.95015505538262e-17
-27.7038269550749 4.2383377489581e-17
-27.6539101497504 4.54754474758288e-17
-27.603993344426 4.87930987480936e-17
-27.5540765391015 5.23527885395009e-17
-27.504159733777 5.61721747169986e-17
-27.4542429284526 6.02702033733363e-17
-27.4043261231281 6.46672028092963e-17
-27.3544093178037 6.93849843723716e-17
-27.3044925124792 7.44469506521195e-17
-27.2545757071547 7.98782115688712e-17
-27.2046589018303 8.57057089316753e-17
-27.1547420965058 9.19583500833361e-17
-27.1048252911814 9.86671512954966e-17
-27.0549084858569 1.05865391625077e-16
-27.0049916805324 1.13588777995283e-16
-26.955074875208 1.21875622320044e-16
-26.9051580698835 1.30767031550555e-16
-26.8552412645591 1.40307111586593e-16
-26.8053244592346 1.50543186064156e-16
-26.7554076539102 1.61526031104704e-16
-26.7054908485857 1.73310127190472e-16
-26.6555740432612 1.85953929415299e-16
-26.6056572379368 1.99520157451544e-16
-26.5557404326123 2.1407610667147e-16
-26.5058236272879 2.29693981966435e-16
-26.4559068219634 2.4645125591976e-16
-26.4059900166389 2.64431053110059e-16
-26.3560732113145 2.83722562451299e-16
-26.30615640599 3.04421479615054e-16
-26.2562396006656 3.2663048172958e-16
-26.2063227953411 3.5045973671045e-16
-26.1564059900166 3.76027449749294e-16
-26.1064891846922 4.03460449671517e-16
-26.0565723793677 4.3289481807158e-16
-26.0066555740433 4.64476564346765e-16
-25.9567387687188 4.98362349977827e-16
-25.9068219633943 5.3472026564939e-16
-25.8569051580699 5.73730665065043e-16
-25.8069883527454 6.15587059593152e-16
-25.757071547421 6.60497078181417e-16
-25.7071547420965 7.08683497301772e-16
-25.657237936772 7.60385346034672e-16
-25.6073211314476 8.15859091774608e-16
-25.5574043261231 8.75379912438413e-16
-25.5074875207987 9.39243061487358e-16
-25.4575707154742 1.00776533253408e-15
-25.4076539101498 1.08128663079956e-15
-25.3577371048253 1.16017165921543e-15
-25.3078202995008 1.24481172753555e-15
-25.2579034941764 1.33562669343079e-15
-25.2079866888519 1.43306704519616e-15
-25.1580698835275 1.53761613640111e-15
-25.108153078203 1.64979258356851e-15
-25.0582362728785 1.77015283877566e-15
-25.0083194675541 1.89929394993874e-15
-24.9584026622296 2.03785652247349e-15
-24.9084858569052 2.18652789702284e-15
-24.8585690515807 2.34604555901521e-15
-24.8086522462562 2.51720079696632e-15
-24.7587354409318 2.70084262767157e-15
-24.7088186356073 2.89788200776003e-15
-24.6589018302829 3.10929635250132e-15
-24.6089850249584 3.33613438428115e-15
-24.5590682196339 3.57952133479641e-15
-24.5091514143095 3.84066452677486e-15
-24.459234608985 4.12085936290859e-15
-24.4093178036606 4.4214957517082e-15
-24.3594009983361 4.74406500215409e-15
-24.3094841930116 5.09016722134545e-15
-24.2595673876872 5.46151925184312e-15
-24.2096505823627 5.85996318807941e-15
-24.1597337770383 6.28747551408112e-15
-24.1098169717138 6.74617690783237e-15
-24.0599001663894 7.23834276091369e-15
-24.0099833610649 7.76641446559791e-15
-23.9600665557404 8.33301152539422e-15
-23.910149750416 8.94094454911473e-15
-23.8602329450915 9.59322919291925e-15
-23.8103161397671 1.02931011194998e-14
-23.7603993344426 1.10440320486085e-14
-23.7104825291181 1.1849746978549e-14
-23.6605657237937 1.27142426640571e-14
-23.6106489184692 1.36418074422315e-14
-23.5607321131448 1.4637042504861e-14
-23.5108153078203 1.57048847226701e-14
-23.4608985024958 1.68506311347013e-14
-23.4109816971714 1.80799652243158e-14
-23.3610648918469 1.9398985112154e-14
-23.3111480865225 2.08142338059066e-14
-23.261231281198 2.23327316569525e-14
-23.2113144758735 2.39620111848609e-14
-23.1613976705491 2.57101544425107e-14
-23.1114808652246 2.75858331071717e-14
-23.0615640599002 2.95983514964222e-14
-23.0116472545757 3.17576927222836e-14
-22.9617304492512 3.40745682125202e-14
-22.9118136439268 3.65604708447535e-14
-22.8618968386023 3.92277319569652e-14
-22.8119800332779 4.20895825171883e-14
-22.7620632279534 4.51602187558193e-14
-22.712146422629 4.84548725861233e-14
-22.6622296173045 5.19898871622464e-14
-22.61231281198 5.57827979495548e-14
-22.5623960066556 5.98524197094331e-14
-22.5124792013311 6.42189398300473e-14
-22.4625623960067 6.89040184660279e-14
-22.4126455906822 7.39308959838246e-14
-22.3627287853577 7.93245082457112e-14
-22.3128119800333 8.51116103043127e-14
-22.2628951747088 9.13209091212335e-14
-22.2129783693844 9.79832059681527e-14
-22.1630615640599 1.05131549216751e-13
-22.1131447587354 1.128013982754e-13
-22.063227953411 1.21030799485813e-13
-22.0133111480865 1.29860574852196e-13
-21.9633943427621 1.393345245391e-13
-21.9134775374376 1.49499644142448e-13
-21.8635607321131 1.60406357811532e-13
-21.8136439267887 1.72108768378369e-13
-21.7637271214642 1.84664925735191e-13
-21.7138103161398 1.98137114791356e-13
-21.6638935108153 2.12592164438086e-13
-21.6139767054908 2.28101779053674e-13
-21.5640599001664 2.44742894193563e-13
-21.5141430948419 2.6259805822973e-13
-21.4642262895175 2.81755841832479e-13
-21.414309484193 3.02311277325891e-13
-21.3643926788686 3.24366330096362e-13
-21.3144758735441 3.48030404392628e-13
-21.2645590682196 3.73420886026342e-13
-21.2146422628952 4.00663724665234e-13
-21.1647254575707 4.29894058607352e-13
-21.1148086522463 4.61256885135571e-13
-21.0648918469218 4.94907779777656e-13
-21.0149750415973 5.31013668039788e-13
-20.9650582362729 5.6975365344176e-13
-20.9151414309484 6.11319905961273e-13
-20.865224625624 6.55918615294499e-13
-20.8153078202995 7.0377101366155e-13
-20.765391014975 7.55114473230531e-13
-20.7154742096506 8.10203683603879e-13
-20.6655574043261 8.69311915207976e-13
-20.6156405990017 9.32732374853072e-13
-20.5657237936772 1.00077966018781e-12
-20.5158069883527 1.0737913202631e-12
-20.4658901830283 1.15212952994669e-12
-20.4159733777038 1.23618288649411e-12
-20.3660565723794 1.32636833718828e-12
-20.3161397670549 1.42313324760947e-12
-20.2662229617304 1.52695762079546e-12
-20.216306156406 1.63835647830016e-12
-20.1663893510815 1.75788241496172e-12
-20.1164725457571 1.88612834005316e-12
-20.0665557404326 2.02373041841317e-12
-20.0166389351082 2.17137122614643e-12
-19.9667221297837 2.32978313654721e-12
-19.9168053244592 2.49975195304245e-12
-19.8668885191348 2.68212080717532e-12
-19.8169717138103 2.87779434096541e-12
-19.7670549084859 3.0877431943919e-12
-19.7171381031614 3.31300882026023e-12
-19.6672212978369 3.55470865033632e-12
-19.6173044925125 3.81404163837487e-12
-19.567387687188 4.09229420753819e-12
-19.5174708818636 4.39084663170749e-12
-19.4675540765391 4.71117988234153e-12
-19.4176372712146 5.05488297484629e-12
-19.3677204658902 5.42366085089729e-12
-19.3178036605657 5.81934283581509e-12
-19.2678868552413 6.24389171294685e-12
-19.2179700499168 6.69941346006728e-12
-19.1680532445923 7.18816769609666e-12
-19.1181364392679 7.71257888995667e-12
-19.0682196339434 8.27524838716622e-12
-19.018302828619 8.87896731383451e-12
-18.9683860232945 9.52673042206252e-12
-18.91846921797 1.02217509454322e-11
-18.8685524126456 1.0967476538275e-11
-18.8186356073211 1.1767606377786e-11
-18.7687188019967 1.26261095138196e-11
-18.7188019966722 1.35472445573893e-11
-18.6688851913478 1.45355808055388e-11
-18.6189683860233 1.55960209073731e-11
-18.5690515806988 1.67338251836847e-11
-18.5191347753744 1.79546377208131e-11
-18.4692179700499 1.92645143681753e-11
-18.4193011647255 2.06699527783515e-11
-18.369384359401 2.21779246387371e-11
-18.3194675540765 2.37959102546486e-11
-18.2695507487521 2.55319356554319e-11
-18.2196339434276 2.73946124076396e-11
-18.1697171381032 2.93931803327685e-11
-18.1198003327787 3.15375533414609e-11
-18.0698835274542 3.38383686115307e-11
-18.0199667221298 3.63070393537602e-11
-17.9700499168053 3.89558114272149e-11
-17.9201331114809 4.17978240849153e-11
-17.8702163061564 4.4847175151198e-11
-17.8202995008319 4.81189909540741e-11
-17.7703826955075 5.16295013594881e-11
-17.720465890183 5.53961202796864e-11
-17.6705490848586 5.94375320550547e-11
-17.6206322795341 6.37737841379232e-11
-17.5707154742096 6.8426386538098e-11
-17.5207986688852 7.34184185234216e-11
-17.4708818635607 7.87746431046472e-11
-17.4209650582363 8.4521629872533e-11
-17.3710482529118 9.06878867964874e-11
-17.3211314475874 9.73040016385589e-11
-17.2712146422629 1.04402793684251e-10
-17.2212978369384 1.12019476542824e-10
-17.171381031614 1.20191832824659e-10
-17.1214642262895 1.28960401562167e-10
-17.0715474209651 1.38368679303957e-10
-17.0216306156406 1.48463335879776e-10
-16.9717138103161 1.59294445906536e-10
-16.9217970049917 1.70915737183814e-10
-16.8718801996672 1.83384857210992e-10
-16.8219633943428 1.96763659148091e-10
-16.7720465890183 2.11118508638818e-10
-16.7221297836938 2.2652061301782e-10
-16.6722129783694 2.43046374535185e-10
-16.6222961730449 2.60777769350354e-10
-16.5723793677205 2.79802754175449e-10
-16.522462562396 3.00215702585177e-10
-16.4725457570716 3.22117873157634e-10
-16.4226289517471 3.45617911768209e-10
-16.3727121464226 3.70832390528231e-10
-16.3227953410982 3.97886386041765e-10
-16.2728785357737 4.26914099849019e-10
-16.2229617304493 4.58059524134043e-10
-16.1730449251248 4.91477155998995e-10
-16.1231281198003 5.27332763848128e-10
-16.0732113144759 5.65804209683164e-10
-16.0232945091514 6.07082331389025e-10
-15.973377703827 6.51371889386528e-10
-15.9234608985025 6.98892582347947e-10
-15.873544093178 7.49880137013833e-10
-15.8236272878536 8.04587477517228e-10
-15.7737104825291 8.63285980015624e-10
-15.7237936772047 9.26266818854355e-10
-15.6738768718802 9.93842410939023e-10
-15.6239600665557 1.0663479654818e-09
-15.5740432612313 1.14414314680914e-09
-15.5241264559068 1.22761385847923e-09
-15.4742096505824 1.31717415755936e-09
-15.4242928452579 1.41326830855899e-09
-15.3743760399334 1.516372987207e-09
-15.324459234609 1.62699964500507e-09
-15.2745424292845 1.74569704628649e-09
-15.2246256239601 1.87305399036557e-09
-15.1747088186356 2.00970223228084e-09
-15.1247920133111 2.15631961662037e-09
-15.0748752079867 2.31363343997474e-09
-15.0249584026622 2.4824240586969e-09
-14.9750415973378 2.66352875986539e-09
-14.9251247920133 2.8578459146529e-09
-14.8752079866889 3.06633943470272e-09
-14.8252911813644 3.29004355361934e-09
-14.7753743760399 3.53006795729148e-09
-14.7254575707155 3.78760328849684e-09
-14.675540765391 4.06392705309386e-09
-14.6256239600666 4.36040995709856e-09
-14.5757071547421 4.67852270608127e-09
-14.5257903494176 5.01984330061192e-09
-14.4758735440932 5.38606486394284e-09
-14.4259567387687 5.77900404075837e-09
-14.3760399334443 6.20061000865342e-09
-14.3261231281198 6.65297414704232e-09
-14.2762063227953 7.1383404114609e-09
-14.2262895174709 7.65911646472312e-09
-14.1763727121464 8.21788562014897e-09
-14.126455906822 8.81741965610767e-09
-14.0765391014975 9.46069256544313e-09
-14.026622296173 1.01508953079853e-08
-13.9767054908486 1.08914516393275e-08
-13.9267886855241 1.16860350943896e-08
-13.8768718801997 1.2538587210011e-08
-13.8269550748752 1.34533370769714e-08
-13.7770382695508 1.44348223184215e-08
-13.7271214642263 1.54879115987934e-08
-13.6772046589018 1.66178287748408e-08
-13.6272878535774 1.78301788086137e-08
-13.5773710482529 1.91309755709076e-08
-13.5274542429285 2.05266716731074e-08
-13.477537437604 2.20241904754052e-08
-13.4276206322795 2.36309604301703e-08
-13.3777038269551 2.53549519308315e-08
-13.3277870216306 2.72047168490612e-08
-13.2778702163062 2.91894309563823e-08
-13.2279534109817 3.13189394406368e-08
-13.1780366056572 3.3603805743093e-08
-13.1281198003328 3.60553639584543e-08
-13.0782029950083 3.86857750576945e-08
-13.0282861896839 4.15080872126185e-08
-12.9783693843594 4.45363005213821e-08
-12.9284525790349 4.77854364560479e-08
-12.8785357737105 5.12716123766655e-08
-12.828618968386 5.50121214815095e-08
-12.7787021630616 5.9025518590063e-08
-12.7287853577371 6.33317121842733e-08
-12.6788685524126 6.79520631646544e-08
-12.6289517470882 7.29094908111085e-08
-12.5790349417637 7.82285864740907e-08
-12.5291181364393 8.39357355600745e-08
-12.4792013311148 9.00592484164353e-08
-12.4292845257904 9.66295007649922e-08
-12.3793677204659 1.0367908438084e-07
-12.3294509151414 1.11242968763899e-07
-12.279534109817 1.19358674605167e-07
-12.2296173044925 1.2806645990813e-07
-12.1797004991681 1.3740951968861e-07
-12.1297836938436 1.47434200243623e-07
-12.0798668885191 1.58190229052158e-07
-12.0299500831947 1.69730961448267e-07
-11.9800332778702 1.82113645290101e-07
-11.9301164725458 1.95399704937756e-07
-11.8801996672213 2.09655045948611e-07
-11.8302828618968 2.24950382001571e-07
-11.7803660565724 2.4136158567193e-07
-11.7304492512479 2.58970064796832e-07
-11.6805324459235 2.77863166298307e-07
-11.630615640599 2.98134609466984e-07
-11.5806988352745 3.19884950855818e-07
-11.5307820299501 3.43222083089844e-07
-11.4808652246256 3.68261770066337e-07
-11.4309484193012 3.95128221200145e-07
-11.3810316139767 4.23954707562753e-07
-11.3311148086522 4.54884222971333e-07
-11.2811980033278 4.880701933071e-07
-11.2312811980033 5.23677237581455e-07
-11.1813643926789 5.61881984525138e-07
-11.1314475873544 6.02873948750941e-07
-11.08153078203 6.46856470836167e-07
-11.0316139767055 6.94047725987907e-07
-10.981697171381 7.44681806294576e-07
-10.9317803660566 7.99009881931965e-07
-10.8818635607321 8.57301447083908e-07
-10.8319467554077 9.1984565675761e-07
-10.7820299500832 9.86952761124826e-07
-10.7321131447587 1.0589556445035e-06
-10.6821963394343 1.13621147661382e-06
-10.6322795341098 1.21910348429926e-06
-10.5823627287854 1.30804285250086e-06
-10.5324459234609 1.40347076391411e-06
-10.4825291181364 1.50586058744534e-06
-10.432612312812 1.61572022632321e-06
-10.3826955074875 1.73359463751195e-06
-10.3327787021631 1.86006853492333e-06
-10.2828618968386 1.99576928983543e-06
-10.2329450915141 2.14137004290489e-06
-10.1830282861897 2.29759304320798e-06
-10.1331114808652 2.46521323087289e-06
-10.0831946755408 2.64506208107248e-06
-10.0332778702163 2.83803172844425e-06
-9.98336106489185 3.04507939239375e-06
-9.93344425956739 3.267232125231e-06
-9.88352745424293 3.5055919066896e-06
-9.83361064891847 3.7613411100965e-06
-9.78369384359401 4.03574836730317e-06
-9.73377703826955 4.3301748614666e-06
-9.68386023294509 4.64608107888966e-06
-9.63394342762063 4.98503405340757e-06
-9.58402662229618 5.34871513924847e-06
-9.53410981697171 5.73892835091754e-06
-9.48419301164726 6.15760931146463e-06
-9.4342762063228 6.60683485351273e-06
-9.38435940099834 7.08883332065977e-06
-9.33444259567388 7.60599562034016e-06
-9.28452579034942 8.16088708295574e-06
-9.23460898502496 8.75626018608525e-06
-9.1846921797005 9.39506820686695e-06
-9.13477537437604 1.00804798702528e-05
-9.08485856905158 1.08158950657658e-05
-9.03494176372712 1.16049617106901e-05
-8.98502495840266 1.24515938433044e-05
-8.9351081530782 1.33599910358645e-05
-8.88519134775375 1.43346592235808e-05
-8.83527454242929 1.53804330528538e-05
-8.78535773710483 1.65024998595552e-05
-8.73544093178037 1.77064253962213e-05
-8.68552412645591 1.8998181435685e-05
-8.63560732113145 2.03841753879692e-05
-8.58569051580699 2.18712820772356e-05
-8.53577371048253 2.34668778362772e-05
-8.48585690515807 2.51788770875194e-05
-8.43594009983361 2.70157715918054e-05
-8.38602329450915 2.89866725594444e-05
-8.33610648918469 3.11013558321691e-05
-8.28618968386023 3.33703103598461e-05
-8.23627287853578 3.5804790212078e-05
-8.18635607321131 3.84168703823318e-05
-8.13643926788686 4.12195066609701e-05
-8.0865224625624 4.42265998736965e-05
-8.03660565723794 4.74530648034892e-05
-7.98668885191348 5.09149041372584e-05
-7.93677204658902 5.46292878032737e-05
-7.88685524126456 5.86146380920492e-05
-7.8369384359401 6.28907209819132e-05
-7.78702163061564 6.74787441211357e-05
-7.73710482529118 7.24014619513093e-05
-7.68718801996672 7.76832884919258e-05
-7.63727121464226 8.33504183438365e-05
-7.5873544093178 8.94309565098135e-05
-7.53743760399335 9.59550576738311e-05
-7.48752079866889 0.000102955075627281
-7.43760399334443 0.000110465723580234
-7.38768718801997 0.000118524246149409
-7.33777038269551 0.000127170603871875
-7.28785357737105 0.000136447671155044
-7.23793677204659 0.000146401448639417
-7.18801996672213 0.000157081291021259
-7.13810316139767 0.000168540151458063
-7.08818635607321 0.000180834843760902
-7.03826955074875 0.000194026323664655
-6.98835274542429 0.000208179990560383
-6.93843594009984 0.000223366011173866
-6.88851913477538 0.000239659666781346
-6.83860232945092 0.000257141725668001
-6.78868552412646 0.000275898842657427
-6.738768718802 0.000296023987671668
-6.68885191347754 0.000317616905422091
-6.63893510815308 0.000340784608481844
-6.58901830282862 0.000365641906151866
-6.53910149750416 0.000392311971704742
-6.4891846921797 0.000420926950775267
-6.43926788685524 0.000451628613863821
-6.38935108153078 0.000484569056129658
-6.33943427620632 0.000519911447876868
-6.28951747088187 0.000557830839376759
-6.2396006655574 0.00059851502392813
-6.18968386023295 0.000642165463331974
-6.13976705490849 0.000688998280251075
-6.08985024958403 0.000739245322238448
-6.03993344425957 0.000793155302553333
-5.99001663893511 0.000850995023240123
-5.94009983361065 0.000913050686326198
-5.89018302828619 0.000979629299399664
-5.84026622296173 0.00105106018225981
-5.79034941763727 0.00112769658179199
-5.74043261231281 0.00120991740270735
-5.69051580698835 0.0012981290623064
-5.64059900166389 0.00139276747797692
-5.59068219633944 0.00149430019672073
-5.54076539101498 0.00160322867662433
-5.49084858569052 0.00172009073084346
-5.44093178036606 0.00184546314536667
-5.3910149750416 0.00197996448255478
-5.34109816971714 0.00212425808322731
-5.29118136439268 0.00227905528088029
-5.24126455906822 0.00244511884247673
-5.19134775374376 0.00262326665114877
-5.1414309484193 0.00281437564709226
-5.09151414309484 0.00301938604391646
-5.04159733777038 0.00323930583873694
-4.99168053244593 0.00347521563536266
-4.94176372712147 0.00372827380103095
-4.89184692179701 0.00399972197827895
-4.84193011647255 0.00429089097470764
-4.79201331114809 0.00460320705458409
-4.74209650582363 0.00493819865743773
-4.69217970049917 0.00529750357002291
-4.64226289517471 0.00568287657923718
-4.59234608985025 0.00609619763478424
-4.54242928452579 0.00653948055154232
-4.49251247920133 0.00701488228271654
-4.44259567387687 0.0075247127959026
-4.39267886855241 0.00807144558513317
-4.34276206322795 0.00865772885279392
-4.29284525790349 0.00928639739593774
-4.24292845257904 0.00996048523195316
-4.19301164725458 0.0106832389987052
-4.14309484193012 0.0114581321640974
-4.09317803660566 0.0122888800794409
-4.0432612312812 0.0131794559099714
-3.99334442595674 0.0141341074742392
-3.94342762063228 0.0151573750217993
-3.89351081530782 0.0162541099755341
-3.84359400998336 0.0174294946608895
-3.7936772046589 0.0186890630391674
-3.74376039933444 0.0200387224555753
-3.69384359400998 0.0214847764048154
-3.64392678868553 0.0230339483073381
-3.59400998336107 0.0246934062777565
-3.54409317803661 0.0264707888529985
-3.49417637271215 0.0283742316312619
-3.44425956738769 0.0304123947533504
-3.39434276206323 0.032594491135128
-3.34442595673877 0.0349303153331738
-3.29450915141431 0.0374302728947997
-3.24459234608985 0.0401054100078535
-3.19467554076539 0.0429674432246638
-3.14475873544093 0.0460287889874425
-3.09484193011647 0.0493025926288822
-3.04492512479202 0.0528027564608713
-2.99500831946755 0.0565439664955991
-2.9450915141431 0.0605417172661328
-2.89517470881864 0.0648123341272493
-2.84525790349418 0.0693729923212687
-2.79534109816972 0.0742417319874375
-2.74542429284526 0.0794374681766222
-2.6955074875208 0.0849799948056007
-2.64559068219634 0.0908899813470675
-2.59567387687188 0.0971889609030758
-2.54575707154742 0.103899308151754
-2.49584026622296 0.11104420549118
-2.44592346089851 0.118647595532153
-2.39600665557404 0.126734117916155
-2.34608985024959 0.135329028259652
-2.29617304492513 0.144458096856005
-2.24625623960067 0.154147484607646
-2.19633943427621 0.164423593521658
-2.14642262895175 0.175312888990588
-2.09650582362729 0.186841691008569
-2.04658901830283 0.199035931453775
-1.99667221297837 0.211920874617022
-1.94675540765391 0.225520798290661
-1.89683860232945 0.239858632970795
-1.84692179700499 0.254955557090979
-1.79700499168053 0.270830546719104
-1.74708818635607 0.287499878834908
-1.69717138103162 0.304976588186287
-1.64725457570716 0.323269878820447
-1.5973377703827 0.34238449271933
-1.54742096505824 0.362320039551681
-1.49750415973378 0.383070293392595
-1.44758735440932 0.40462246435175
-1.39767054908486 0.42695645537634
-1.3477537437604 0.450044117020733
-1.29783693843594 0.473848515648248
-1.24792013311148 0.498323233275855
-1.19800332778702 0.523411719988676
-1.14808652246256 0.549046722411517
-1.09816971713811 0.57514981397614
-1.04825291181364 0.601631054490002
-0.998336106489187 0.628388807599662
-0.948419301164726 0.655309744945287
-0.898502495840269 0.682269064916413
-0.848585690515808 0.709130951753673
-0.798668885191351 0.735749297137757
-0.74875207986689 0.761968701258316
-0.698835274542432 0.787625763624646
-0.648918469217971 0.812550665620178
-0.599001663893514 0.836569037172216
-0.549084858569053 0.859504089182201
-0.499168053244595 0.881178981933048
-0.449251247920134 0.901419388064255
-0.399334442595677 0.920056197479753
-0.349417637271216 0.936928301388349
-0.299500831946759 0.951885384252774
-0.249584026622298 0.964790646393116
-0.19966722129784 0.975523376921994
-0.149750415973379 0.983981297013185
-0.0998336106489184 0.990082597466876
-0.049916805324461 0.993767602156
0 0.995
0.0499168053244574 0.993767602156
0.0998336106489184 0.990082597466876
0.149750415973376 0.983981297013185
0.199667221297837 0.975523376921995
0.249584026622294 0.964790646393117
0.299500831946755 0.951885384252775
0.349417637271213 0.93692830138835
0.399334442595674 0.920056197479754
0.449251247920131 0.901419388064256
0.499168053244592 0.881178981933049
0.549084858569049 0.859504089182203
0.59900166389351 0.836569037172218
0.648918469217968 0.812550665620179
0.698835274542429 0.787625763624648
0.748752079866886 0.761968701258319
0.798668885191347 0.735749297137759
0.848585690515804 0.709130951753675
0.898502495840265 0.682269064916415
0.948419301164723 0.655309744945289
0.998336106489184 0.628388807599664
1.04825291181364 0.601631054490004
1.0981697171381 0.575149813976142
1.14808652246256 0.549046722411519
1.19800332778702 0.523411719988678
1.24792013311148 0.498323233275857
1.29783693843594 0.47384851564825
1.3477537437604 0.450044117020735
1.39767054908486 0.426956455376341
1.44758735440931 0.404622464351751
1.49750415973378 0.383070293392597
1.54742096505823 0.362320039551682
1.59733777038269 0.342384492719331
1.64725457570715 0.323269878820449
1.69717138103161 0.304976588186288
1.74708818635607 0.287499878834909
1.79700499168053 0.270830546719105
1.84692179700499 0.25495555709098
1.89683860232945 0.239858632970796
1.94675540765391 0.225520798290661
1.99667221297837 0.211920874617023
2.04658901830283 0.199035931453776
2.09650582362729 0.186841691008569
2.14642262895175 0.175312888990588
2.1963394342762 0.164423593521659
2.24625623960066 0.154147484607647
2.29617304492513 0.144458096856005
2.34608985024958 0.135329028259653
2.39600665557404 0.126734117916155
2.4459234608985 0.118647595532154
2.49584026622296 0.11104420549118
2.54575707154742 0.103899308151754
2.59567387687188 0.0971889609030762
2.64559068219634 0.0908899813470684
2.6955074875208 0.0849799948056007
2.74542429284526 0.0794374681766225
2.79534109816971 0.0742417319874379
2.84525790349417 0.0693729923212693
2.89517470881864 0.0648123341272493
2.94509151414309 0.0605417172661331
2.99500831946755 0.0565439664955994
3.04492512479201 0.0528027564608718
3.09484193011647 0.0493025926288822
3.14475873544093 0.0460287889874427
3.19467554076539 0.042967443224664
3.24459234608985 0.0401054100078539
3.29450915141431 0.0374302728947997
3.34442595673877 0.034930315333174
3.39434276206322 0.0325944911351281
3.44425956738768 0.0304123947533507
3.49417637271215 0.0283742316312619
3.5440931780366 0.0264707888529986
3.59400998336106 0.0246934062777566
3.64392678868552 0.0230339483073383
3.69384359400998 0.0214847764048154
3.74376039933444 0.0200387224555754
3.7936772046589 0.0186890630391675
3.84359400998336 0.0174294946608897
3.89351081530782 0.0162541099755341
3.94342762063228 0.0151573750217994
3.99334442595674 0.0141341074742392
4.04326123128119 0.0131794559099716
4.09317803660566 0.0122888800794409
4.14309484193011 0.0114581321640974
4.19301164725457 0.0106832389987053
4.24292845257904 0.00996048523195316
4.29284525790349 0.00928639739593774
4.34276206322795 0.00865772885279397
4.39267886855241 0.00807144558513322
4.44259567387687 0.0075247127959026
4.49251247920133 0.00701488228271658
4.54242928452579 0.00653948055154236
4.59234608985025 0.0060961976347843
4.64226289517471 0.00568287657923718
4.69217970049917 0.00529750357002294
4.74209650582362 0.00493819865743775
4.79201331114808 0.00460320705458413
4.84193011647255 0.00429089097470764
4.891846921797 0.00399972197827897
4.94176372712146 0.00372827380103097
4.99168053244592 0.0034752156353627
5.04159733777038 0.00323930583873694
5.09151414309484 0.00301938604391648
5.1414309484193 0.00281437564709228
5.19134775374376 0.0026232666511488
5.24126455906822 0.00244511884247673
5.29118136439268 0.0022790552808803
5.34109816971714 0.00212425808322732
5.39101497504159 0.0019799644825548
5.44093178036606 0.00184546314536667
5.49084858569051 0.00172009073084347
5.54076539101497 0.00160322867662434
5.59068219633943 0.00149430019672075
5.64059900166389 0.00139276747797692
5.69051580698835 0.00129812906230641
5.74043261231281 0.00120991740270735
5.79034941763727 0.001127696581792
5.84026622296173 0.00105106018225981
5.89018302828619 0.00097962929939967
5.94009983361065 0.000913050686326203
5.9900166389351 0.000850995023240131
6.03993344425957 0.000793155302553333
6.08985024958402 0.00073924532223845
6.13976705490848 0.000688998280251077
6.18968386023294 0.00064216546333198
6.2396006655574 0.00059851502392813
6.28951747088186 0.000557830839376762
6.33943427620632 0.000519911447876871
6.38935108153078 0.000484569056129658
6.43926788685524 0.000451628613863821
6.4891846921797 0.000420926950775269
6.53910149750416 0.000392311971704744
6.58901830282862 0.000365641906151866
6.63893510815308 0.000340784608481846
6.68885191347754 0.000317616905422093
6.73876871880199 0.000296023987671671
6.78868552412646 0.000275898842657427
6.83860232945091 0.000257141725668002
6.88851913477537 0.000239659666781347
6.93843594009983 0.000223366011173869
6.98835274542429 0.000208179990560383
7.03826955074875 0.000194026323664656
7.08818635607321 0.000180834843760903
7.13810316139767 0.000168540151458065
7.18801996672213 0.000157081291021259
7.23793677204659 0.000146401448639418
7.28785357737105 0.000136447671155044
7.3377703826955 0.000127170603871876
7.38768718801997 0.000118524246149409
7.43760399334442 0.000110465723580235
7.48752079866888 0.000102955075627282
7.53743760399334 9.59550576738321e-05
7.5873544093178 8.94309565098135e-05
7.63727121464226 8.3350418343837e-05
7.68718801996672 7.76832884919262e-05
7.73710482529118 7.24014619513101e-05
7.78702163061564 6.74787441211357e-05
7.8369384359401 6.28907209819136e-05
7.88685524126456 5.86146380920495e-05
7.93677204658901 5.46292878032743e-05
7.98668885191348 5.09149041372584e-05
8.03660565723793 4.74530648034895e-05
8.08652246256239 4.42265998736968e-05
8.13643926788685 4.12195066609705e-05
8.18635607321131 3.84168703823318e-05
8.23627287853577 3.58047902120782e-05
8.28618968386023 3.33703103598462e-05
8.33610648918469 3.11013558321694e-05
8.38602329450915 2.89866725594444e-05
8.43594009983361 2.70157715918055e-05
8.48585690515807 2.51788770875196e-05
8.53577371048253 2.34668778362772e-05
8.58569051580699 2.18712820772356e-05
8.63560732113145 2.03841753879693e-05
8.6855241264559 1.89981814356851e-05
8.73544093178037 1.77064253962213e-05
8.78535773710482 1.65024998595553e-05
8.83527454242928 1.53804330528539e-05
8.88519134775374 1.4334659223581e-05
8.9351081530782 1.33599910358645e-05
8.98502495840266 1.24515938433045e-05
9.03494176372712 1.16049617106902e-05
9.08485856905158 1.08158950657659e-05
9.13477537437604 1.00804798702528e-05
9.1846921797005 9.395068206867e-06
9.23460898502496 8.75626018608529e-06
9.28452579034941 8.16088708295581e-06
9.33444259567388 7.60599562034016e-06
9.38435940099833 7.08883332065981e-06
9.43427620632279 6.60683485351275e-06
9.48419301164725 6.15760931146468e-06
9.53410981697171 5.73892835091754e-06
9.58402662229617 5.34871513924849e-06
9.63394342762063 4.9850340534076e-06
9.68386023294509 4.64608107888971e-06
9.73377703826955 4.3301748614666e-06
9.78369384359401 4.03574836730319e-06
9.83361064891847 3.76134111009652e-06
9.88352745424292 3.50559190668963e-06
9.93344425956739 3.267232125231e-06
9.98336106489185 3.04507939239376e-06
10.0332778702163 2.83803172844427e-06
10.0831946755408 2.64506208107251e-06
10.1331114808652 2.46521323087289e-06
10.1830282861897 2.29759304320799e-06
10.2329450915141 2.1413700429049e-06
10.2828618968386 1.99576928983545e-06
10.3327787021631 1.86006853492333e-06
10.3826955074875 1.73359463751196e-06
10.432612312812 1.61572022632322e-06
10.4825291181364 1.50586058744534e-06
10.5324459234609 1.40347076391411e-06
10.5823627287854 1.30804285250087e-06
10.6322795341098 1.21910348429926e-06
10.6821963394343 1.13621147661382e-06
10.7321131447587 1.0589556445035e-06
10.7820299500832 9.86952761124831e-07
10.8319467554076 9.1984565675762e-07
10.8818635607321 8.57301447083908e-07
10.9317803660566 7.9900988193197e-07
10.981697171381 7.4468180629458e-07
11.0316139767055 6.94047725987914e-07
11.08153078203 6.46856470836167e-07
11.1314475873544 6.02873948750944e-07
11.1813643926789 5.61881984525141e-07
11.2312811980033 5.23677237581461e-07
11.2811980033278 4.880701933071e-07
11.3311148086522 4.54884222971335e-07
11.3810316139767 4.23954707562756e-07
11.4309484193012 3.95128221200149e-07
11.4808652246256 3.68261770066337e-07
11.5307820299501 3.43222083089846e-07
11.5806988352745 3.1988495085582e-07
11.630615640599 2.98134609466988e-07
11.6805324459235 2.77863166298307e-07
11.7304492512479 2.58970064796834e-07
11.7803660565724 2.41361585671932e-07
11.8302828618968 2.24950382001574e-07
11.8801996672213 2.09655045948611e-07
11.9301164725458 1.95399704937757e-07
11.9800332778702 1.82113645290103e-07
12.0299500831947 1.69730961448269e-07
12.0798668885191 1.58190229052158e-07
12.1297836938436 1.47434200243624e-07
12.179700499168 1.37409519688611e-07
12.2296173044925 1.28066459908131e-07
12.279534109817 1.19358674605167e-07
12.3294509151414 1.11242968763899e-07
12.3793677204659 1.0367908438084e-07
12.4292845257903 9.66295007649932e-08
12.4792013311148 9.00592484164353e-08
12.5291181364393 8.39357355600748e-08
12.5790349417637 7.82285864740909e-08
12.6289517470882 7.29094908111085e-08
12.6788685524126 6.79520631646544e-08
12.7287853577371 6.33317121842735e-08
12.7787021630616 5.90255185900632e-08
12.828618968386 5.50121214815095e-08
12.8785357737105 5.12716123766655e-08
12.9284525790349 4.77854364560481e-08
12.9783693843594 4.45363005213826e-08
13.0282861896839 4.15080872126185e-08
13.0782029950083 3.86857750576946e-08
13.1281198003328 3.60553639584544e-08
13.1780366056572 3.36038057430934e-08
13.2279534109817 3.13189394406368e-08
13.2778702163062 2.91894309563824e-08
13.3277870216306 2.72047168490613e-08
13.3777038269551 2.53549519308318e-08
13.4276206322795 2.36309604301703e-08
13.477537437604 2.20241904754053e-08
13.5274542429284 2.05266716731076e-08
13.5773710482529 1.91309755709078e-08
13.6272878535774 1.78301788086137e-08
13.6772046589018 1.66178287748409e-08
13.7271214642263 1.54879115987935e-08
13.7770382695507 1.44348223184216e-08
13.8269550748752 1.34533370769714e-08
13.8768718801997 1.25385872100111e-08
13.9267886855241 1.16860350943896e-08
13.9767054908486 1.08914516393276e-08
14.026622296173 1.01508953079853e-08
14.0765391014975 9.46069256544319e-09
14.126455906822 8.81741965610776e-09
14.1763727121464 8.21788562014905e-09
14.2262895174709 7.65911646472315e-09
14.2762063227953 7.13834041146095e-09
14.3261231281198 6.6529741470424e-09
14.3760399334443 6.20061000865346e-09
14.4259567387687 5.77900404075839e-09
14.4758735440932 5.38606486394286e-09
14.5257903494176 5.01984330061195e-09
14.5757071547421 4.67852270608131e-09
14.6256239600666 4.36040995709856e-09
14.675540765391 4.06392705309388e-09
14.7254575707155 3.78760328849687e-09
14.7753743760399 3.53006795729148e-09
14.8252911813644 3.29004355361934e-09
14.8752079866888 3.06633943470273e-09
14.9251247920133 2.85784591465292e-09
14.9750415973378 2.66352875986539e-09
15.0249584026622 2.4824240586969e-09
15.0748752079867 2.31363343997475e-09
15.1247920133111 2.15631961662038e-09
15.1747088186356 2.00970223228084e-09
15.2246256239601 1.87305399036558e-09
15.2745424292845 1.7456970462865e-09
15.324459234609 1.62699964500508e-09
15.3743760399334 1.516372987207e-09
15.4242928452579 1.41326830855899e-09
15.4742096505824 1.31717415755936e-09
15.5241264559068 1.22761385847924e-09
15.5740432612313 1.14414314680914e-09
15.6239600665557 1.0663479654818e-09
15.6738768718802 9.93842410939027e-10
15.7237936772047 9.26266818854361e-10
15.7737104825291 8.63285980015624e-10
15.8236272878536 8.04587477517231e-10
15.873544093178 7.49880137013838e-10
15.9234608985025 6.98892582347952e-10
15.973377703827 6.51371889386528e-10
16.0232945091514 6.07082331389025e-10
16.0732113144759 5.65804209683168e-10
16.1231281198003 5.27332763848133e-10
16.1730449251248 4.91477155998995e-10
16.2229617304492 4.58059524134046e-10
16.2728785357737 4.26914099849024e-10
16.3227953410982 3.97886386041769e-10
16.3727121464226 3.70832390528231e-10
16.4226289517471 3.45617911768211e-10
16.4725457570715 3.22117873157637e-10
16.522462562396 3.00215702585179e-10
16.5723793677205 2.79802754175449e-10
16.6222961730449 2.60777769350356e-10
16.6722129783694 2.43046374535186e-10
16.7221297836938 2.26520613017821e-10
16.7720465890183 2.11118508638818e-10
16.8219633943428 1.96763659148092e-10
16.8718801996672 1.83384857210993e-10
16.9217970049917 1.70915737183814e-10
16.9717138103161 1.59294445906536e-10
17.0216306156406 1.48463335879777e-10
17.0715474209651 1.38368679303958e-10
17.1214642262895 1.28960401562167e-10
17.171381031614 1.20191832824659e-10
17.2212978369384 1.12019476542825e-10
17.2712146422629 1.04402793684252e-10
17.3211314475874 9.73040016385589e-11
17.3710482529118 9.06878867964874e-11
17.4209650582363 8.45216298725333e-11
17.4708818635607 7.8774643104648e-11
17.5207986688852 7.34184185234216e-11
17.5707154742096 6.8426386538098e-11
17.6206322795341 6.37737841379234e-11
17.6705490848586 5.94375320550553e-11
17.720465890183 5.53961202796864e-11
17.7703826955075 5.16295013594881e-11
17.8202995008319 4.81189909540743e-11
17.8702163061564 4.48471751511985e-11
17.9201331114809 4.17978240849153e-11
17.9700499168053 3.89558114272149e-11
18.0199667221298 3.63070393537604e-11
18.0698835274542 3.38383686115311e-11
18.1198003327787 3.15375533414609e-11
18.1697171381032 2.93931803327685e-11
18.2196339434276 2.73946124076398e-11
18.2695507487521 2.55319356554322e-11
18.3194675540765 2.37959102546486e-11
18.369384359401 2.21779246387373e-11
18.4193011647255 2.06699527783517e-11
18.4692179700499 1.92645143681755e-11
18.5191347753744 1.79546377208131e-11
18.5690515806988 1.67338251836848e-11
18.6189683860233 1.55960209073732e-11
18.6688851913477 1.45355808055389e-11
18.7188019966722 1.35472445573893e-11
18.7687188019967 1.26261095138197e-11
18.8186356073211 1.17676063777862e-11
18.8685524126456 1.0967476538275e-11
18.91846921797 1.02217509454322e-11
18.9683860232945 9.52673042206255e-12
19.018302828619 8.87896731383458e-12
19.0682196339434 8.27524838716622e-12
19.1181364392679 7.71257888995667e-12
19.1680532445923 7.18816769609669e-12
19.2179700499168 6.69941346006735e-12
19.2678868552413 6.24389171294685e-12
19.3178036605657 5.81934283581509e-12
19.3677204658902 5.42366085089731e-12
19.4176372712146 5.05488297484634e-12
19.4675540765391 4.71117988234153e-12
19.5174708818636 4.39084663170749e-12
19.567387687188 4.09229420753821e-12
19.6173044925125 3.81404163837491e-12
19.6672212978369 3.55470865033632e-12
19.7171381031614 3.31300882026023e-12
19.7670549084859 3.08774319439191e-12
19.8169717138103 2.87779434096544e-12
19.8668885191348 2.68212080717532e-12
19.9168053244592 2.49975195304245e-12
19.9667221297837 2.32978313654722e-12
20.0166389351081 2.17137122614645e-12
20.0665557404326 2.02373041841317e-12
20.1164725457571 1.88612834005316e-12
20.1663893510815 1.75788241496173e-12
20.216306156406 1.63835647830018e-12
20.2662229617304 1.52695762079546e-12
20.3161397670549 1.42313324760947e-12
20.3660565723794 1.32636833718829e-12
20.4159733777038 1.23618288649412e-12
20.4658901830283 1.15212952994669e-12
20.5158069883527 1.07379132026311e-12
20.5657237936772 1.00077966018782e-12
20.6156405990017 9.32732374853082e-13
20.6655574043261 8.69311915207976e-13
20.7154742096506 8.10203683603885e-13
20.765391014975 7.55114473230539e-13
20.8153078202995 7.03771013661558e-13
20.865224625624 6.55918615294499e-13
20.9151414309484 6.11319905961278e-13
20.9650582362729 5.69753653441766e-13
21.0149750415973 5.31013668039792e-13
21.0648918469218 4.94907779777656e-13
21.1148086522463 4.61256885135574e-13
21.1647254575707 4.29894058607355e-13
21.2146422628952 4.00663724665234e-13
21.2645590682196 3.73420886026342e-13
21.3144758735441 3.4803040439263e-13
21.3643926788685 3.24366330096364e-13
21.414309484193 3.02311277325891e-13
21.4642262895175 2.81755841832479e-13
21.5141430948419 2.62598058229731e-13
21.5640599001664 2.44742894193565e-13
21.6139767054908 2.28101779053674e-13
21.6638935108153 2.12592164438086e-13
21.7138103161398 1.98137114791356e-13
21.7637271214642 1.84664925735192e-13
21.8136439267887 1.72108768378369e-13
21.8635607321131 1.60406357811532e-13
21.9134775374376 1.49499644142449e-13
21.9633943427621 1.39334524539101e-13
22.0133111480865 1.29860574852196e-13
22.063227953411 1.21030799485813e-13
22.1131447587354 1.12801398275401e-13
22.1630615640599 1.05131549216752e-13
22.2129783693844 9.79832059681527e-14
22.2628951747088 9.13209091212338e-14
22.3128119800333 8.5111610304313e-14
22.3627287853577 7.93245082457121e-14
22.4126455906822 7.39308959838246e-14
22.4625623960067 6.89040184660282e-14
22.5124792013311 6.42189398300477e-14
22.5623960066556 5.98524197094337e-14
22.61231281198 5.57827979495548e-14
22.6622296173045 5.19898871622468e-14
22.7121464226289 4.84548725861233e-14
22.7620632279534 4.51602187558199e-14
22.8119800332779 4.20895825171883e-14
22.8618968386023 3.92277319569652e-14
22.9118136439268 3.65604708447537e-14
22.9617304492512 3.40745682125204e-14
23.0116472545757 3.17576927222836e-14
23.0615640599002 2.95983514964224e-14
23.1114808652246 2.75858331071719e-14
23.1613976705491 2.5710154442511e-14
23.2113144758735 2.39620111848609e-14
23.261231281198 2.23327316569525e-14
23.3111480865225 2.08142338059069e-14
23.3610648918469 1.9398985112154e-14
23.4109816971714 1.80799652243158e-14
23.4608985024958 1.68506311347014e-14
23.5108153078203 1.57048847226702e-14
23.5607321131448 1.4637042504861e-14
23.6106489184692 1.36418074422315e-14
23.6605657237937 1.27142426640572e-14
23.7104825291181 1.18497469785492e-14
23.7603993344426 1.10440320486085e-14
23.8103161397671 1.02931011194998e-14
23.8602329450915 9.59322919291932e-15
23.910149750416 8.94094454911479e-15
23.9600665557404 8.33301152539422e-15
24.0099833610649 7.76641446559791e-15
24.0599001663893 7.23834276091374e-15
24.1098169717138 6.74617690783247e-15
24.1597337770383 6.28747551408112e-15
24.2096505823627 5.85996318807945e-15
24.2595673876872 5.46151925184316e-15
24.3094841930116 5.09016722134549e-15
24.3594009983361 4.74406500215409e-15
24.4093178036606 4.42149575170823e-15
24.459234608985 4.12085936290862e-15
24.5091514143095 3.84066452677489e-15
24.5590682196339 3.57952133479641e-15
24.6089850249584 3.33613438428118e-15
24.6589018302829 3.10929635250132e-15
24.7088186356073 2.89788200776005e-15
24.7587354409318 2.70084262767157e-15
24.8086522462562 2.51720079696632e-15
24.8585690515807 2.34604555901522e-15
24.9084858569052 2.18652789702285e-15
24.9584026622296 2.03785652247349e-15
25.0083194675541 1.89929394993876e-15
25.0582362728785 1.77015283877566e-15
25.108153078203 1.64979258356853e-15
25.1580698835275 1.53761613640111e-15
25.2079866888519 1.43306704519616e-15
25.2579034941764 1.33562669343081e-15
25.3078202995008 1.24481172753556e-15
25.3577371048253 1.16017165921543e-15
25.4076539101497 1.08128663079956e-15
25.4575707154742 1.00776533253409e-15
25.5074875207987 9.39243061487358e-16
25.5574043261231 8.75379912438413e-16
25.6073211314476 8.15859091774608e-16
25.657237936772 7.60385346034683e-16
25.7071547420965 7.08683497301772e-16
25.757071547421 6.60497078181417e-16
25.8069883527454 6.15587059593156e-16
25.8569051580699 5.73730665065047e-16
25.9068219633943 5.3472026564939e-16
25.9567387687188 4.98362349977827e-16
26.0066555740433 4.64476564346768e-16
26.0565723793677 4.32894818071586e-16
26.1064891846922 4.03460449671517e-16
26.1564059900166 3.76027449749297e-16
26.2063227953411 3.50459736710453e-16
26.2562396006656 3.26630481729582e-16
26.30615640599 3.04421479615054e-16
26.3560732113145 2.83722562451301e-16
26.4059900166389 2.64431053110061e-16
26.4559068219634 2.46451255919763e-16
26.5058236272879 2.29693981966435e-16
26.5557404326123 2.14076106671471e-16
26.6056572379368 1.99520157451545e-16
26.6555740432612 1.859539294153e-16
26.7054908485857 1.73310127190472e-16
26.7554076539101 1.61526031104705e-16
26.8053244592346 1.50543186064157e-16
26.8552412645591 1.40307111586594e-16
26.9051580698835 1.30767031550555e-16
26.955074875208 1.21875622320045e-16
27.0049916805324 1.13588777995283e-16
27.0549084858569 1.05865391625079e-16
27.1048252911814 9.86671512954966e-17
27.1547420965058 9.19583500833361e-17
27.2046589018303 8.57057089316759e-17
27.2545757071547 7.98782115688718e-17
27.3044925124792 7.44469506521195e-17
27.3544093178037 6.93849843723721e-17
27.4043261231281 6.46672028092963e-17
27.4542429284526 6.02702033733372e-17
27.504159733777 5.61721747169986e-17
27.5540765391015 5.23527885395009e-17
27.603993344426 4.87930987480943e-17
27.6539101497504 4.54754474758288e-17
27.7038269550749 4.2383377489581e-17
27.7537437603993 3.95015505538264e-17
27.8036605657238 3.68156713452126e-17
27.8535773710483 3.43124165405048e-17
27.9034941763727 3.19793687261449e-17
27.9534109816972 2.98049548015799e-17
28.0033277870216 2.77783885708152e-17
28.0532445923461 2.58896172374092e-17
28.1031613976705 2.41292715375062e-17
28.153078202995 2.24886192635336e-17
28.2029950083195 2.09595219480231e-17
28.2529118136439 1.9534394492685e-17
28.3028286189684 1.82061675424729e-17
28.3527454242928 1.69682524179961e-17
28.4026622296173 1.58145084323289e-17
28.4525790349418 1.47392124300881e-17
28.5024958402662 1.37370303976797e-17
28.5524126455907 1.28029910038857e-17
28.6023294509151 1.19324609395392e-17
28.6522462562396 1.11211219339618e-17
28.7021630615641 1.036494933415e-17
28.7520798668885 9.66019214045467e-18
28.801996672213 9.00335439972081e-18
28.8519134775374 8.39117786358604e-18
28.9018302828619 7.82062582591664e-18
28.9517470881864 7.28886805920429e-18
29.0016638935108 6.79326677520234e-18
29.0515806988353 6.33136354015787e-18
29.1014975041597 5.90086707973378e-18
29.1514143094842 5.49964191312538e-18
29.2013311148086 5.12569775999254e-18
29.2512479201331 4.77717966765983e-18
29.3011647254576 4.45235880961034e-18
29.351081530782 4.14962390962899e-18
29.4009983361065 3.86747324905552e-18
29.4509151414309 3.60450721749798e-18
29.5008319467554 3.35942137005551e-18
29.5507487520799 3.13099995660974e-18
29.6006655574043 2.91810989108764e-18
29.6505823627288 2.71969513077985e-18
29.7004991680532 2.53477143783328e-18
29.7504159733777 2.36242149693191e-18
29.8003327787022 2.2017903649477e-18
29.8502495840266 2.05208122998906e-18
29.9001663893511 1.91255145880947e-18
29.9500831946755 1.78250891297016e-18
};
\addplot [semithick, color1]
table {%
-29.9500831946755 6.89666800462784e-10
-29.9001663893511 1.15240129928632e-09
-29.8502495840266 1.42186995613931e-09
-29.8003327787022 1.52786342982919e-09
-29.7504159733777 1.49667790471837e-09
-29.7004991680532 1.35146234069177e-09
-29.6505823627288 1.1125345189458e-09
-29.6006655574043 7.97668516019129e-10
-29.5507487520799 4.2235602274639e-10
-29.5008319467554 4.37275774451328e-14
-29.4509151414309 -4.57651196852012e-10
-29.4009983361065 -9.4074563029313e-10
-29.351081530782 -1.44071334236067e-09
-29.3011647254576 -1.95032454745304e-09
-29.2512479201331 -2.46350072110029e-09
-29.2013311148087 -2.97518333899642e-09
-29.1514143094842 -3.48121530811398e-09
-29.1014975041597 -3.97823395923723e-09
-29.0515806988353 -4.46357456278584e-09
-29.0016638935108 -4.93518341562468e-09
-28.9517470881864 -5.39153962624473e-09
-28.9018302828619 -5.83158479974245e-09
-28.8519134775374 -6.25465989282273e-09
-28.801996672213 -6.66044857293955e-09
-28.7520798668885 -7.04892647495068e-09
-28.7021630615641 -7.42031580353741e-09
-28.6522462562396 -7.77504478033941e-09
-28.6023294509151 -8.1137114814681e-09
-28.5524126455907 -8.43705165396934e-09
-28.5024958402662 -8.74591013908132e-09
-28.4525790349418 -9.04121556594979e-09
-28.4026622296173 -9.32395801199553e-09
-28.3527454242928 -9.59516935555825e-09
-28.3028286189684 -9.85590607295155e-09
-28.2529118136439 -1.0107234255844e-08
-28.2029950083195 -1.03502166461254e-08
-28.153078202995 -1.05859015043205e-08
-28.1031613976706 -1.0815313144367e-08
-28.0532445923461 -1.10394439823842e-08
-28.0033277870216 -1.12592479601042e-08
-27.9534109816972 -1.14756352151129e-08
-27.9034941763727 -1.16894678801354e-08
-27.8535773710483 -1.19015569024633e-08
-27.8036605657238 -1.2112659782435e-08
-27.7537437603993 -1.23234791367862e-08
-27.7038269550749 -1.25346619988349e-08
-27.6539101497504 -1.27467997729792e-08
-27.603993344426 -1.29604287659843e-08
-27.5540765391015 -1.31760312221217e-08
-27.504159733777 -1.33940367934894e-08
-27.4542429284526 -1.36148243808653e-08
-27.4043261231281 -1.38387242842936e-08
-27.3544093178037 -1.40660206063295e-08
-27.3044925124792 -1.42969538545157e-08
-27.2545757071547 -1.45317236932624e-08
-27.2046589018303 -1.47704917988844e-08
-27.1547420965058 -1.50133847751122e-08
-27.1048252911814 -1.52604970899652e-08
-27.0549084858569 -1.55118939984311e-08
-27.0049916805324 -1.57676144189508e-08
-26.955074875208 -1.60276737352357e-08
-26.9051580698835 -1.62920664984366e-08
-26.8552412645591 -1.65607690081207e-08
-26.8053244592346 -1.68337417538732e-08
-26.7554076539102 -1.71109317026037e-08
-26.7054908485857 -1.73922744197842e-08
-26.6555740432612 -1.7677696015848e-08
-26.6056572379368 -1.79671149118248e-08
-26.5557404326123 -1.82604434209525e-08
-26.5058236272879 -1.85575891454776e-08
-26.4559068219634 -1.88584561901152e-08
-26.4059900166389 -1.91629461956825e-08
-26.3560732113145 -1.94709591982305e-08
-26.30615640599 -1.97823943205777e-08
-26.2562396006656 -2.00971503044922e-08
-26.2063227953411 -2.04151258928774e-08
-26.1564059900166 -2.07362200721935e-08
-26.1064891846922 -2.10603321860041e-08
-26.0565723793677 -2.13873619309763e-08
-26.0066555740433 -2.17172092469028e-08
-25.9567387687188 -2.20497741123665e-08
-25.9068219633943 -2.23849562575471e-08
-25.8569051580699 -2.27226548053916e-08
-25.8069883527454 -2.30627678519614e-08
-25.757071547421 -2.34051919962304e-08
-25.7071547420965 -2.37498218289835e-08
-25.657237936772 -2.40965493897474e-08
-25.6073211314476 -2.44452635999121e-08
-25.5574043261231 -2.47958496793833e-08
-25.5074875207987 -2.51481885532581e-08
-25.4575707154742 -2.55021562541586e-08
-25.4076539101498 -2.58576233250038e-08
-25.3577371048253 -2.62144542261626e-08
-25.3078202995008 -2.65725067501208e-08
-25.2579034941764 -2.69316314460239e-08
-25.2079866888519 -2.72916710557354e-08
-25.1580698835275 -2.76524599623765e-08
-25.108153078203 -2.80138236517086e-08
-25.0582362728785 -2.83755781861637e-08
-25.0083194675541 -2.87375296908528e-08
-24.9584026622296 -2.9099473850459e-08
-24.9084858569052 -2.94611954155722e-08
-24.8585690515807 -2.98224677167343e-08
-24.8086522462562 -3.01830521842332e-08
-24.7587354409318 -3.05426978715179e-08
-24.7088186356073 -3.09011409799856e-08
-24.6589018302829 -3.12581043828275e-08
-24.6089850249584 -3.16132971455923e-08
-24.5590682196339 -3.19664140411428e-08
-24.5091514143095 -3.23171350567253e-08
-24.459234608985 -3.26651248909465e-08
-24.4093178036606 -3.30100324385475e-08
-24.3594009983361 -3.33514902609784e-08
-24.3094841930116 -3.36891140408999e-08
-24.2595673876872 -3.40225020188714e-08
-24.2096505823627 -3.43512344106184e-08
-24.1597337770383 -3.46748728034098e-08
-24.1098169717138 -3.49929595302026e-08
-24.0599001663894 -3.53050170203399e-08
-24.0099833610649 -3.56105471257003e-08
-23.9600665557404 -3.59090304213054e-08
-23.910149750416 -3.61999254794829e-08
-23.8602329450915 -3.64826681167647e-08
-23.8103161397671 -3.67566706127654e-08
-23.7603993344426 -3.70213209003429e-08
-23.7104825291181 -3.72759817263769e-08
-23.6605657237937 -3.75199897825369e-08
-23.6106489184692 -3.77526548054164e-08
-23.5607321131448 -3.79732586454202e-08
-23.5108153078203 -3.81810543037791e-08
-23.4608985024958 -3.83752649370515e-08
-23.4109816971714 -3.85550828284427e-08
-23.3610648918469 -3.87196683252414e-08
-23.3111480865225 -3.88681487416305e-08
-23.261231281198 -3.8999617226085e-08
-23.2113144758735 -3.91131315925202e-08
-23.1613976705491 -3.92077131143002e-08
-23.1114808652246 -3.92823452801606e-08
-23.0615640599002 -3.93359725110441e-08
-23.0116472545757 -3.93674988367877e-08
-22.9617304492512 -3.93757865315447e-08
-22.9118136439268 -3.93596547067634e-08
-22.8618968386023 -3.93178778604904e-08
-22.8119800332779 -3.92491843817068e-08
-22.7620632279534 -3.91522550083519e-08
-22.712146422629 -3.90257212376334e-08
-22.6622296173045 -3.88681636871694e-08
-22.61231281198 -3.8678110405457e-08
-22.5623960066556 -3.84540351301071e-08
-22.5124792013311 -3.81943554922375e-08
-22.4625623960067 -3.78974311653664e-08
-22.4126455906822 -3.75615619570944e-08
-22.3627287853577 -3.71849858418195e-08
-22.3128119800333 -3.67658769326753e-08
-22.2628951747088 -3.63023433908345e-08
-22.2129783693844 -3.5792425270269e-08
-22.1630615640599 -3.52340922960062e-08
-22.1131447587354 -3.46252415738682e-08
-22.063227953411 -3.3963695229628e-08
-22.0133111480865 -3.32471979754596e-08
-21.9633943427621 -3.24734146015039e-08
-21.9134775374376 -3.16399273903124e-08
-21.8635607321131 -3.0744233451869e-08
-21.8136439267887 -2.97837419768303e-08
-21.7637271214642 -2.8755771405557e-08
-21.7138103161398 -2.76575465104419e-08
-21.6638935108153 -2.64861953889729e-08
-21.6139767054908 -2.52387463648934e-08
-21.5640599001664 -2.39121247947517e-08
-21.5141430948419 -2.25031497770513e-08
-21.4642262895175 -2.10085307611356e-08
-21.414309484193 -1.94248640528576e-08
-21.3643926788686 -1.77486292140019e-08
-21.3144758735441 -1.59761853523362e-08
-21.2645590682196 -1.41037672990818e-08
-21.2146422628952 -1.21274816704987e-08
-21.1647254575707 -1.0043302810185e-08
-21.1148086522463 -7.84706860859299e-09
-21.0648918469218 -5.5344761961608e-09
-21.0149750415973 -3.10107750635851e-09
-20.9650582362729 -5.42274704835289e-10
-20.9151414309484 2.14668451925107e-09
-20.865224625624 4.97071180375782e-09
-20.8153078202995 7.9348831100828e-09
-20.765391014975 1.10444438699627e-08
-20.7154742096506 1.4304814286936e-08
-20.6655574043261 1.77215947969894e-08
-20.6156405990017 2.1300571693036e-08
-20.5657237936772 2.50477229180081e-08
-20.5158069883527 2.8969224031481e-08
-20.4658901830283 3.30714543548906e-08
-20.4159733777038 3.73610033005471e-08
-20.3660565723794 4.18446768897983e-08
-20.3161397670549 4.65295044658503e-08
-20.2662229617304 5.14227456069074e-08
-20.216306156406 5.65318972454577e-08
-20.1663893510815 6.18647009996965e-08
-20.1164725457571 6.74291507232486e-08
-20.0665557404326 7.32335002795301e-08
-20.0166389351082 7.92862715472677e-08
-19.9667221297837 8.55962626638809e-08
-19.9168053244592 9.21725565136247e-08
-19.8668885191348 9.90245294675841e-08
-19.8169717138103 1.06161860382818e-07
-19.7670549084859 1.13594539868153e-07
-19.7171381031614 1.21332879824347e-07
-19.6672212978369 1.29387523266557e-07
-19.6173044925125 1.37769454437276e-07
-19.567387687188 1.46490009218132e-07
-19.5174708818636 1.55560885849188e-07
-19.4675540765391 1.64994155964622e-07
-19.4176372712146 1.74802275953913e-07
-19.3677204658902 1.8499809865794e-07
-19.3178036605657 1.95594885409646e-07
-19.2678868552413 2.066063184292e-07
-19.2179700499168 2.18046513583893e-07
-19.1680532445923 2.29930033523249e-07
-19.1181364392679 2.42271901200189e-07
-19.0682196339434 2.55087613789347e-07
-19.018302828619 2.68393157013972e-07
-18.9683860232945 2.82205019893188e-07
-18.91846921797 2.96540209921681e-07
-18.8685524126456 3.11416268694273e-07
-18.8186356073211 3.26851287988164e-07
-18.7687188019967 3.42863926315994e-07
-18.7188019966722 3.59473425963262e-07
-18.6688851913478 3.76699630524011e-07
-18.6189683860233 3.94563002949098e-07
-18.5690515806988 4.13084644121751e-07
-18.5191347753744 4.3228631197558e-07
-18.4692179700499 4.52190441170578e-07
-18.4193011647255 4.72820163343149e-07
-18.369384359401 4.94199327946622e-07
-18.3194675540765 5.16352523699196e-07
-18.2695507487521 5.39305100656727e-07
-18.2196339434276 5.63083192928295e-07
-18.1697171381032 5.87713742052962e-07
-18.1198003327787 6.13224521056689e-07
-18.0698835274542 6.39644159208915e-07
-18.0199667221298 6.67002167498837e-07
-17.9700499168053 6.95328964852042e-07
-17.9201331114809 7.24655905108692e-07
-17.8702163061564 7.550153047851e-07
-17.8202995008319 7.86440471641148e-07
-17.7703826955075 8.1896573407664e-07
-17.720465890183 8.52626471380348e-07
-17.6705490848586 8.87459144856197e-07
-17.6206322795341 9.23501329851725e-07
-17.5707154742096 9.6079174871469e-07
-17.5207986688852 9.99370304704426e-07
-17.4708818635607 1.03927811688534e-06
-17.4209650582363 1.08055755603067e-06
-17.3710482529118 1.12325228156559e-06
-17.3211314475874 1.16740727957932e-06
-17.2712146422629 1.21306890193705e-06
-17.2212978369384 1.26028490652321e-06
-17.171381031614 1.30910449864856e-06
-17.1214642262895 1.35957837365444e-06
-17.0715474209651 1.41175876074883e-06
-17.0216306156406 1.46569946810929e-06
-16.9717138103161 1.52145592928944e-06
-16.9217970049917 1.57908525096647e-06
-16.8718801996672 1.63864626206811e-06
-16.8219633943428 1.70019956431896e-06
-16.7720465890183 1.76380758424701e-06
-16.7221297836938 1.82953462669239e-06
-16.6722129783694 1.8974469298618e-06
-16.6222961730449 1.96761272197312e-06
-16.5723793677205 2.04010227953627e-06
-16.522462562396 2.11498798731746e-06
-16.4725457570716 2.19234440003573e-06
-16.4226289517471 2.27224830584174e-06
-16.3727121464226 2.35477879163069e-06
-16.3227953410982 2.44001731024242e-06
-16.2728785357737 2.52804774960353e-06
-16.2229617304493 2.61895650386811e-06
-16.1730449251248 2.71283254661509e-06
-16.1231281198003 2.80976750616226e-06
-16.0732113144759 2.90985574305871e-06
-16.0232945091514 3.01319442981931e-06
-15.973377703827 3.11988363296692e-06
-15.9234608985025 3.23002639744982e-06
-15.873544093178 3.34372883350428e-06
-15.8236272878536 3.46110020603391e-06
-15.7737104825291 3.58225302658014e-06
-15.7237936772047 3.70730314796012e-06
-15.6738768718802 3.83636986165092e-06
-15.6239600665557 3.96957599800142e-06
-15.5740432612313 4.10704802935566e-06
-15.5241264559068 4.24891617617445e-06
-15.4742096505824 4.39531451624433e-06
-15.4242928452579 4.54638109706636e-06
-15.3743760399334 4.70225805151977e-06
-15.324459234609 4.86309171689893e-06
-15.2745424292845 5.02903275742507e-06
-15.2246256239601 5.20023629033764e-06
-15.1747088186356 5.37686201567377e-06
-15.1247920133111 5.55907434984757e-06
-15.0748752079867 5.74704256314527e-06
-15.0249584026622 5.94094092125547e-06
-14.9750415973378 6.14094883095853e-06
-14.9251247920133 6.34725099010279e-06
-14.8752079866889 6.56003754199994e-06
-14.8252911813644 6.77950423437663e-06
-14.7753743760399 7.00585258302375e-06
-14.7254575707155 7.23929004029033e-06
-14.675540765391 7.48003016857378e-06
-14.6256239600666 7.72829281896383e-06
-14.5757071547421 7.98430431520323e-06
-14.5257903494176 8.24829764313406e-06
-14.4758735440932 8.52051264580491e-06
-14.4259567387687 8.80119622442033e-06
-14.3760399334443 9.09060254532108e-06
-14.3261231281198 9.38899325319068e-06
-14.2762063227953 9.69663769069098e-06
-14.2262895174709 1.00138131247376e-05
-14.1763727121464 1.03408049796338e-05
-14.126455906822 1.06779070772907e-05
-14.0765391014975 1.10254218847692e-05
-14.026622296173 1.13836607693905e-05
-13.9767054908486 1.17529442616693e-05
-13.9267886855241 1.21336023263377e-05
-13.8768718801997 1.25259746417338e-05
-13.8269550748752 1.29304108878463e-05
-13.7770382695508 1.3347271043313e-05
-13.7271214642263 1.37769256916871e-05
-13.6772046589018 1.42197563372977e-05
-13.6272878535774 1.46761557310441e-05
-13.5773710482529 1.51465282064799e-05
-13.5274542429285 1.56312900265563e-05
-13.477537437604 1.61308697414124e-05
-13.4276206322795 1.66457085576173e-05
-13.3777038269551 1.7176260719285e-05
-13.3277870216306 1.77229939015059e-05
-13.2778702163062 1.82863896165561e-05
-13.2279534109817 1.88669436333689e-05
-13.1780366056572 1.94651664107753e-05
-13.1281198003328 2.00815835450442e-05
-13.0782029950083 2.0716736232279e-05
-13.0282861896839 2.13711817462541e-05
-12.9783693843594 2.20454939323045e-05
-12.9284525790349 2.27402637179098e-05
-12.8785357737105 2.34560996406487e-05
-12.828618968386 2.41936283942338e-05
-12.7787021630616 2.49534953933711e-05
-12.7287853577371 2.57363653582297e-05
-12.6788685524126 2.65429229193472e-05
-12.6289517470882 2.7373873243838e-05
-12.5790349417637 2.82299426838218e-05
-12.5291181364393 2.91118794480352e-05
-12.4792013311148 3.0020454297643e-05
-12.4292845257904 3.09564612673216e-05
-12.3793677204659 3.19207184127447e-05
-12.3294509151414 3.29140685856649e-05
-12.279534109817 3.3937380237852e-05
-12.2296173044925 3.49915482552171e-05
-12.1797004991681 3.60774948235302e-05
-12.1297836938436 3.71961703272162e-05
-12.0798668885191 3.83485542828009e-05
-12.0299500831947 3.95356563086678e-05
-11.9800332778702 4.07585171328846e-05
-11.9301164725458 4.20182096409593e-05
-11.8801996672213 4.33158399654943e-05
-11.8302828618968 4.46525486198272e-05
-11.7803660565724 4.60295116778649e-05
-11.7304492512479 4.74479420024565e-05
-11.6805324459235 4.8909090524786e-05
-11.630615640599 5.0414247577421e-05
-11.5806988352745 5.19647442838125e-05
-11.5307820299501 5.35619540072137e-05
-11.4808652246256 5.52072938621723e-05
-11.4309484193012 5.69022262919443e-05
-11.3810316139767 5.86482607153951e-05
-11.3311148086522 6.04469552471744e-05
-11.2811980033278 6.22999184952005e-05
-11.2312811980033 6.42088114397478e-05
-11.1813643926789 6.61753493987119e-05
-11.1314475873544 6.82013040839293e-05
-11.08153078203 7.02885057537492e-05
-11.0316139767055 7.24388454674036e-05
-10.981697171381 7.46542774470905e-05
-10.9317803660566 7.69368215540854e-05
-10.8818635607321 7.92885658856222e-05
-10.8319467554077 8.17116694997391e-05
-10.7820299500832 8.42083652757765e-05
-10.7321131447587 8.67809629187329e-05
-10.6821963394343 8.94318521162447e-05
-10.6322795341098 9.21635058575486e-05
-10.5823627287854 9.49784839244211e-05
-10.5324459234609 9.78794365647621e-05
-10.4825291181364 0.000100869108360213
-10.432612312812 0.000103950342299962
-10.3826955074875 0.000107126084073698
-10.3327787021631 0.000110399386597548
-10.2828618968386 0.000113773414787745
-10.2329450915141 0.000117251450597751
-10.1830282861897 0.000120836898335586
-10.1331114808652 0.000124533290279248
-10.0831946755408 0.000128344292609238
-10.0332778702163 0.0001322737116785
-9.98336106489185 0.000136325500641386
-9.93344425956739 0.000140503766464704
-9.88352745424293 0.000144812777345427
-9.83361064891847 0.000149256970561278
-9.78369384359401 0.000153840960782171
-9.73377703826955 0.00015856954887237
-9.68386023294509 0.000163447731215301
-9.63394342762063 0.000168480709595136
-9.58402662229618 0.000173673901671673
-9.53410981697171 0.000179032952087635
-9.48419301164726 0.000184563744250339
-9.4342762063228 0.000190272412832722
-9.38435940099834 0.000196165357042092
-9.33444259567388 0.000202249254708538
-9.28452579034942 0.000208531077248939
-9.23460898502496 0.000215018105566749
-9.1846921797005 0.000221717946952404
-9.13477537437604 0.000228638553054261
-9.08485856905158 0.000235788238995408
-9.03494176372712 0.000243175703717624
-8.98502495840266 0.000250810051640104
-8.9351081530782 0.000258700815727442
-8.88519134775375 0.000266857982068682
-8.83527454242929 0.000275292016077137
-8.78535773710483 0.000284013890429035
-8.73544093178037 0.000293035114867986
-8.68552412645591 0.000302367768011707
-8.63560732113145 0.00031202453130745
-8.58569051580699 0.000322018725293086
-8.53577371048253 0.000332364348331894
-8.48585690515807 0.000343076118000676
-8.43594009983361 0.000354169515322978
-8.38602329450915 0.000365660832051834
-8.33610648918469 0.000377567221219634
-8.28618968386023 0.00038990675118649
-8.23627287853578 0.000402698463432692
-8.18635607321131 0.000415962434355793
-8.13643926788686 0.000429719841348314
-8.0865224625624 0.000443993033448301
-8.03660565723794 0.000458805606871934
-7.98668885191348 0.000474182485755268
-7.93677204658902 0.000490150008451131
-7.88685524126456 0.000506736019747312
-7.8369384359401 0.000523969969393767
-7.78702163061564 0.000541883017349827
-7.73710482529118 0.000560508146187668
-7.68718801996672 0.000579880281115898
-7.63727121464226 0.000600036418117514
-7.5873544093178 0.000621015760730015
-7.53743760399335 0.000642859866032786
-7.48752079866889 0.000665612800448349
-7.43760399334443 0.000689321306010544
-7.38768718801997 0.000714034977804532
-7.33777038269551 0.000739806453341626
-7.28785357737105 0.000766691614696872
-7.23793677204659 0.000794749804309842
-7.18801996672213 0.000824044055429952
-7.13810316139767 0.000854641338277493
-7.08818635607321 0.000886612823091199
-7.03826955074875 0.000920034161343158
-6.98835274542429 0.000954985786522871
-6.93843594009984 0.00099155323602475
-6.88851913477538 0.0010298274958178
-6.83860232945092 0.00106990536973284
-6.78868552412646 0.00111188987537183
-6.738768718802 0.00115589066882526
-6.68885191347754 0.00120202450057751
-6.63893510815308 0.00125041570518583
-6.58901830282862 0.00130119672753579
-6.53910149750416 0.00135450868870397
-6.4891846921797 0.00141050199469624
-6.43926788685524 0.0014693369915763
-6.38935108153078 0.00153118467075226
-6.33943427620632 0.00159622742844842
-6.28951747088187 0.00166465988365198
-6.2396006655574 0.00173668975908968
-6.18968386023295 0.00181253883005407
-6.13976705490849 0.00189244394616239
-6.08985024958403 0.00197665813138972
-6.03993344425957 0.00206545176797107
-5.99001663893511 0.00215911387001182
-5.94009983361065 0.00225795345288111
-5.89018302828619 0.00236230100468664
-5.84026622296173 0.00247251006634114
-5.79034941763727 0.00258895892692939
-5.74043261231281 0.00271205244127046
-5.69051580698835 0.00284222397674262
-5.64059900166389 0.00297993749660048
-5.59068219633944 0.00312568978716569
-5.54076539101498 0.00328001283641863
-5.49084858569052 0.00344347637166116
-5.44093178036606 0.00361669056406585
-5.3910149750416 0.00380030890807956
-5.34109816971714 0.00399503128381746
-5.29118136439268 0.00420160721077353
-5.24126455906822 0.00442083930139597
-5.19134775374376 0.00465358692333982
-5.1414309484193 0.00490077007952562
-5.09151414309484 0.00516337351551356
-5.04159733777038 0.00544245106416027
-4.99168053244593 0.00573913023807217
-4.94176372712147 0.00605461708101878
-4.89184692179701 0.00639020129023433
-4.84193011647255 0.00674726162242921
-4.79201331114809 0.00712727159736623
-4.74209650582363 0.00753180551404141
-4.69217970049917 0.0079625447958541
-4.64226289517471 0.0084212846826648
-4.59234608985025 0.00890994128932493
-4.54242928452579 0.009430559052124
-4.49251247920133 0.00998531858663259
-4.44259567387687 0.010576544982619
-4.39267886855241 0.0112067165640711
-4.34276206322795 0.0118784741448433
-4.29284525790349 0.0125946308130517
-4.24292845257904 0.013358182280016
-4.19301164725458 0.014172317832265
-4.14309484193012 0.0150404319278213
-4.09317803660566 0.0159661364805981
-4.0432612312812 0.0169532738792078
-3.99334442595674 0.0180059307886951
-3.94342762063228 0.0191284527855692
-3.89351081530782 0.0203254598778919
-3.84359400998336 0.0216018629629315
-3.7936772046589 0.0229628812748549
-3.74376039933444 0.0244140608739083
-3.69384359400998 0.0259612942263023
-3.64392678868553 0.0276108409203299
-3.59400998336107 0.0293693495588154
-3.54409317803661 0.0312438808604915
-3.49417637271215 0.0332419319929779
-3.44425956738769 0.0353714621472688
-3.39434276206323 0.0376409193475752
-3.34442595673877 0.0400592684705012
-3.29450915141431 0.0426360204232891
-3.24459234608985 0.0453812624016234
-3.19467554076539 0.0483056891125387
-3.14475873544093 0.0514206348065869
-3.09484193011647 0.0547381059147445
-3.04492512479202 0.0582708140287111
-2.99500831946755 0.0620322088973083
-2.9450915141431 0.066036511035636
-2.89517470881864 0.0702987434564459
-2.84525790349418 0.0748347619337878
-2.79534109816972 0.079661283096321
-2.74542429284526 0.0847959095207503
-2.6955074875208 0.0902571508537195
-2.64559068219634 0.0960644398324137
-2.59567387687188 0.102238141899532
-2.54575707154742 0.108799556916999
-2.49584026622296 0.115770911275027
-2.44592346089851 0.123175338469731
-2.39600665557404 0.13103684598513
-2.34608985024959 0.139380266066528
-2.29617304492513 0.148231187715899
-2.24625623960067 0.157615866981287
-2.19633943427621 0.16756111235847
-2.14642262895175 0.178094141883647
-2.09650582362729 0.189242408282318
-2.04658901830283 0.201033388366597
-1.99667221297837 0.213494332758662
-1.94675540765391 0.226651971983236
-1.89683860232945 0.240532175041829
-1.84692179700499 0.2551595567846
-1.79700499168053 0.270557030764453
-1.74708818635607 0.28674530482755
-1.69717138103162 0.303742317502752
-1.64725457570716 0.321562614338165
-1.5973377703827 0.34021666473414
-1.54742096505824 0.359710121573456
-1.49750415973378 0.38004302807937
-1.44758735440932 0.401208978858472
-1.39767054908486 0.423194245010504
-1.3477537437604 0.445976876493306
-1.29783693843594 0.469525798573111
-1.24792013311148 0.493799923091331
-1.19800332778702 0.518747299323233
-1.14808652246256 0.544304333233429
-1.09816971713811 0.570395107744512
-1.04825291181364 0.596930839980397
-0.998336106489187 0.623809514036468
-0.948419301164726 0.650915729345294
-0.898502495840269 0.678120804815404
-0.848585690515808 0.70528317729416
-0.798668885191351 0.732249129253524
-0.74875207986689 0.758853874699481
-0.698835274542432 0.784923024052685
-0.648918469217971 0.810274438181975
-0.599001663893514 0.834720469128845
-0.549084858569053 0.858070570804766
-0.499168053244595 0.880134247800912
-0.449251247920134 0.900724295436598
-0.399334442595677 0.919660270619462
-0.349417637271216 0.936772122680191
-0.299500831946759 0.9519039081542
-0.249584026622298 0.964917515909739
-0.19966722129784 0.975696340712675
-0.149750415973379 0.984148856993895
-0.0998336106489184 0.990211982186466
-0.049916805324461 0.993853352350656
0 0.995066844416773
0.0499168053244574 0.993853352350656
0.0998336106489184 0.990211982186466
0.149750415973376 0.984148856993895
0.199667221297837 0.975696340712675
0.249584026622294 0.964917515909738
0.299500831946755 0.951903908154198
0.349417637271213 0.936772122680189
0.399334442595674 0.919660270619461
0.449251247920131 0.900724295436597
0.499168053244592 0.880134247800911
0.549084858569049 0.858070570804765
0.59900166389351 0.834720469128844
0.648918469217968 0.810274438181973
0.698835274542429 0.784923024052684
0.748752079866886 0.75885387469948
0.798668885191347 0.732249129253523
0.848585690515804 0.705283177294159
0.898502495840265 0.678120804815403
0.948419301164723 0.650915729345294
0.998336106489184 0.623809514036468
1.04825291181364 0.596930839980397
1.0981697171381 0.570395107744512
1.14808652246256 0.54430433323343
1.19800332778702 0.518747299323234
1.24792013311148 0.493799923091332
1.29783693843594 0.469525798573112
1.3477537437604 0.445976876493307
1.39767054908486 0.423194245010505
1.44758735440931 0.401208978858473
1.49750415973378 0.380043028079372
1.54742096505823 0.359710121573457
1.59733777038269 0.340216664734141
1.64725457570715 0.321562614338167
1.69717138103161 0.303742317502753
1.74708818635607 0.286745304827551
1.79700499168053 0.270557030764454
1.84692179700499 0.255159556784601
1.89683860232945 0.240532175041829
1.94675540765391 0.226651971983237
1.99667221297837 0.213494332758662
2.04658901830283 0.201033388366597
2.09650582362729 0.189242408282318
2.14642262895175 0.178094141883647
2.1963394342762 0.16756111235847
2.24625623960066 0.157615866981287
2.29617304492513 0.148231187715899
2.34608985024958 0.139380266066527
2.39600665557404 0.13103684598513
2.4459234608985 0.123175338469731
2.49584026622296 0.115770911275027
2.54575707154742 0.108799556916999
2.59567387687188 0.102238141899531
2.64559068219634 0.0960644398324134
2.6955074875208 0.0902571508537192
2.74542429284526 0.08479590952075
2.79534109816971 0.0796612830963209
2.84525790349417 0.0748347619337877
2.89517470881864 0.0702987434564458
2.94509151414309 0.066036511035636
2.99500831946755 0.0620322088973083
3.04492512479201 0.0582708140287111
3.09484193011647 0.0547381059147445
3.14475873544093 0.051420634806587
3.19467554076539 0.0483056891125387
3.24459234608985 0.0453812624016234
3.29450915141431 0.0426360204232892
3.34442595673877 0.0400592684705012
3.39434276206322 0.0376409193475753
3.44425956738768 0.0353714621472689
3.49417637271215 0.0332419319929781
3.5440931780366 0.0312438808604916
3.59400998336106 0.0293693495588155
3.64392678868552 0.02761084092033
3.69384359400998 0.0259612942263024
3.74376039933444 0.0244140608739084
3.7936772046589 0.022962881274855
3.84359400998336 0.0216018629629316
3.89351081530782 0.020325459877892
3.94342762063228 0.0191284527855693
3.99334442595674 0.0180059307886952
4.04326123128119 0.0169532738792079
4.09317803660566 0.0159661364805982
4.14309484193011 0.0150404319278214
4.19301164725457 0.0141723178322651
4.24292845257904 0.0133581822800161
4.29284525790349 0.0125946308130518
4.34276206322795 0.0118784741448434
4.39267886855241 0.0112067165640712
4.44259567387687 0.0105765449826191
4.49251247920133 0.00998531858663268
4.54242928452579 0.00943055905212409
4.59234608985025 0.00890994128932501
4.64226289517471 0.00842128468266488
4.69217970049917 0.00796254479585417
4.74209650582362 0.00753180551404147
4.79201331114808 0.00712727159736628
4.84193011647255 0.00674726162242925
4.891846921797 0.00639020129023437
4.94176372712146 0.00605461708101881
4.99168053244592 0.0057391302380722
5.04159733777038 0.0054424510641603
5.09151414309484 0.00516337351551359
5.1414309484193 0.00490077007952564
5.19134775374376 0.00465358692333984
5.24126455906822 0.00442083930139599
5.29118136439268 0.00420160721077356
5.34109816971714 0.00399503128381748
5.39101497504159 0.00380030890807958
5.44093178036606 0.00361669056406587
5.49084858569051 0.00344347637166118
5.54076539101497 0.00328001283641865
5.59068219633943 0.00312568978716571
5.64059900166389 0.0029799374966005
5.69051580698835 0.00284222397674264
5.74043261231281 0.00271205244127048
5.79034941763727 0.00258895892692941
5.84026622296173 0.00247251006634115
5.89018302828619 0.00236230100468666
5.94009983361065 0.00225795345288113
5.9900166389351 0.00215911387001184
6.03993344425957 0.00206545176797108
6.08985024958402 0.00197665813138973
6.13976705490848 0.00189244394616241
6.18968386023294 0.00181253883005409
6.2396006655574 0.00173668975908969
6.28951747088186 0.00166465988365199
6.33943427620632 0.00159622742844843
6.38935108153078 0.00153118467075227
6.43926788685524 0.00146933699157631
6.4891846921797 0.00141050199469625
6.53910149750416 0.00135450868870397
6.58901830282862 0.0013011967275358
6.63893510815308 0.00125041570518584
6.68885191347754 0.00120202450057751
6.73876871880199 0.00115589066882526
6.78868552412646 0.00111188987537183
6.83860232945091 0.00106990536973284
6.88851913477537 0.0010298274958178
6.93843594009983 0.000991553236024753
6.98835274542429 0.000954985786522873
7.03826955074875 0.00092003416134316
7.08818635607321 0.000886612823091201
7.13810316139767 0.000854641338277495
7.18801996672213 0.000824044055429954
7.23793677204659 0.000794749804309844
7.28785357737105 0.000766691614696874
7.3377703826955 0.000739806453341628
7.38768718801997 0.000714034977804534
7.43760399334442 0.000689321306010546
7.48752079866888 0.000665612800448351
7.53743760399334 0.000642859866032788
7.5873544093178 0.000621015760730018
7.63727121464226 0.000600036418117516
7.68718801996672 0.000579880281115901
7.73710482529118 0.000560508146187671
7.78702163061564 0.00054188301734983
7.8369384359401 0.00052396996939377
7.88685524126456 0.000506736019747314
7.93677204658901 0.000490150008451133
7.98668885191348 0.000474182485755269
8.03660565723793 0.000458805606871935
8.08652246256239 0.000443993033448303
8.13643926788685 0.000429719841348315
8.18635607321131 0.000415962434355794
8.23627287853577 0.000402698463432693
8.28618968386023 0.000389906751186491
8.33610648918469 0.000377567221219635
8.38602329450915 0.000365660832051834
8.43594009983361 0.000354169515322979
8.48585690515807 0.000343076118000676
8.53577371048253 0.000332364348331894
8.58569051580699 0.000322018725293086
8.63560732113145 0.00031202453130745
8.6855241264559 0.000302367768011707
8.73544093178037 0.000293035114867986
8.78535773710482 0.000284013890429036
8.83527454242928 0.000275292016077137
8.88519134775374 0.000266857982068682
8.9351081530782 0.000258700815727442
8.98502495840266 0.000250810051640105
9.03494176372712 0.000243175703717625
9.08485856905158 0.000235788238995409
9.13477537437604 0.000228638553054261
9.1846921797005 0.000221717946952404
9.23460898502496 0.000215018105566749
9.28452579034941 0.000208531077248939
9.33444259567388 0.000202249254708538
9.38435940099833 0.000196165357042092
9.43427620632279 0.000190272412832723
9.48419301164725 0.000184563744250339
9.53410981697171 0.000179032952087635
9.58402662229617 0.000173673901671673
9.63394342762063 0.000168480709595137
9.68386023294509 0.000163447731215302
9.73377703826955 0.00015856954887237
9.78369384359401 0.000153840960782172
9.83361064891847 0.000149256970561279
9.88352745424292 0.000144812777345427
9.93344425956739 0.000140503766464704
9.98336106489185 0.000136325500641387
10.0332778702163 0.000132273711678501
10.0831946755408 0.000128344292609239
10.1331114808652 0.000124533290279248
10.1830282861897 0.000120836898335586
10.2329450915141 0.000117251450597751
10.2828618968386 0.000113773414787746
10.3327787021631 0.000110399386597548
10.3826955074875 0.000107126084073698
10.432612312812 0.000103950342299963
10.4825291181364 0.000100869108360214
10.5324459234609 9.78794365647622e-05
10.5823627287854 9.49784839244212e-05
10.6322795341098 9.21635058575488e-05
10.6821963394343 8.94318521162448e-05
10.7321131447587 8.6780962918733e-05
10.7820299500832 8.42083652757767e-05
10.8319467554076 8.17116694997393e-05
10.8818635607321 7.92885658856223e-05
10.9317803660566 7.69368215540854e-05
10.981697171381 7.46542774470905e-05
11.0316139767055 7.24388454674037e-05
11.08153078203 7.02885057537492e-05
11.1314475873544 6.82013040839293e-05
11.1813643926789 6.61753493987119e-05
11.2312811980033 6.42088114397478e-05
11.2811980033278 6.22999184952005e-05
11.3311148086522 6.04469552471744e-05
11.3810316139767 5.86482607153952e-05
11.4309484193012 5.69022262919444e-05
11.4808652246256 5.52072938621723e-05
11.5307820299501 5.35619540072137e-05
11.5806988352745 5.19647442838125e-05
11.630615640599 5.0414247577421e-05
11.6805324459235 4.8909090524786e-05
11.7304492512479 4.74479420024565e-05
11.7803660565724 4.60295116778649e-05
11.8302828618968 4.46525486198272e-05
11.8801996672213 4.33158399654943e-05
11.9301164725458 4.20182096409593e-05
11.9800332778702 4.07585171328847e-05
12.0299500831947 3.95356563086678e-05
12.0798668885191 3.83485542828009e-05
12.1297836938436 3.71961703272162e-05
12.179700499168 3.60774948235302e-05
12.2296173044925 3.49915482552171e-05
12.279534109817 3.3937380237852e-05
12.3294509151414 3.2914068585665e-05
12.3793677204659 3.19207184127447e-05
12.4292845257903 3.09564612673217e-05
12.4792013311148 3.00204542976431e-05
12.5291181364393 2.91118794480353e-05
12.5790349417637 2.82299426838219e-05
12.6289517470882 2.73738732438381e-05
12.6788685524126 2.65429229193473e-05
12.7287853577371 2.57363653582298e-05
12.7787021630616 2.49534953933711e-05
12.828618968386 2.41936283942339e-05
12.8785357737105 2.34560996406488e-05
12.9284525790349 2.27402637179098e-05
12.9783693843594 2.20454939323045e-05
13.0282861896839 2.13711817462541e-05
13.0782029950083 2.0716736232279e-05
13.1281198003328 2.00815835450443e-05
13.1780366056572 1.94651664107754e-05
13.2279534109817 1.88669436333689e-05
13.2778702163062 1.82863896165561e-05
13.3277870216306 1.77229939015059e-05
13.3777038269551 1.7176260719285e-05
13.4276206322795 1.66457085576173e-05
13.477537437604 1.61308697414125e-05
13.5274542429284 1.56312900265563e-05
13.5773710482529 1.51465282064799e-05
13.6272878535774 1.46761557310441e-05
13.6772046589018 1.42197563372977e-05
13.7271214642263 1.37769256916871e-05
13.7770382695507 1.3347271043313e-05
13.8269550748752 1.29304108878463e-05
13.8768718801997 1.25259746417338e-05
13.9267886855241 1.21336023263377e-05
13.9767054908486 1.17529442616693e-05
14.026622296173 1.13836607693905e-05
14.0765391014975 1.10254218847692e-05
14.126455906822 1.06779070772907e-05
14.1763727121464 1.03408049796338e-05
14.2262895174709 1.00138131247376e-05
14.2762063227953 9.69663769069099e-06
14.3261231281198 9.38899325319069e-06
14.3760399334443 9.09060254532109e-06
14.4259567387687 8.80119622442034e-06
14.4758735440932 8.52051264580493e-06
14.5257903494176 8.24829764313407e-06
14.5757071547421 7.98430431520324e-06
14.6256239600666 7.72829281896385e-06
14.675540765391 7.4800301685738e-06
14.7254575707155 7.23929004029035e-06
14.7753743760399 7.00585258302376e-06
14.8252911813644 6.77950423437664e-06
14.8752079866888 6.56003754199996e-06
14.9251247920133 6.3472509901028e-06
14.9750415973378 6.14094883095854e-06
15.0249584026622 5.94094092125548e-06
15.0748752079867 5.74704256314528e-06
15.1247920133111 5.55907434984758e-06
15.1747088186356 5.37686201567377e-06
15.2246256239601 5.20023629033764e-06
15.2745424292845 5.02903275742507e-06
15.324459234609 4.86309171689893e-06
15.3743760399334 4.70225805151977e-06
15.4242928452579 4.54638109706636e-06
15.4742096505824 4.39531451624433e-06
15.5241264559068 4.24891617617445e-06
15.5740432612313 4.10704802935566e-06
15.6239600665557 3.96957599800142e-06
15.6738768718802 3.83636986165092e-06
15.7237936772047 3.70730314796012e-06
15.7737104825291 3.58225302658014e-06
15.8236272878536 3.46110020603391e-06
15.873544093178 3.34372883350428e-06
15.9234608985025 3.23002639744982e-06
15.973377703827 3.11988363296691e-06
16.0232945091514 3.01319442981931e-06
16.0732113144759 2.9098557430587e-06
16.1231281198003 2.80976750616226e-06
16.1730449251248 2.71283254661509e-06
16.2229617304492 2.61895650386811e-06
16.2728785357737 2.52804774960352e-06
16.3227953410982 2.44001731024241e-06
16.3727121464226 2.35477879163068e-06
16.4226289517471 2.27224830584173e-06
16.4725457570715 2.19234440003572e-06
16.522462562396 2.11498798731746e-06
16.5723793677205 2.04010227953626e-06
16.6222961730449 1.96761272197311e-06
16.6722129783694 1.89744692986179e-06
16.7221297836938 1.82953462669238e-06
16.7720465890183 1.76380758424701e-06
16.8219633943428 1.70019956431896e-06
16.8718801996672 1.6386462620681e-06
16.9217970049917 1.57908525096647e-06
16.9717138103161 1.52145592928944e-06
17.0216306156406 1.46569946810928e-06
17.0715474209651 1.41175876074883e-06
17.1214642262895 1.35957837365444e-06
17.171381031614 1.30910449864855e-06
17.2212978369384 1.26028490652321e-06
17.2712146422629 1.21306890193704e-06
17.3211314475874 1.16740727957931e-06
17.3710482529118 1.12325228156559e-06
17.4209650582363 1.08055755603067e-06
17.4708818635607 1.03927811688533e-06
17.5207986688852 9.99370304704422e-07
17.5707154742096 9.60791748714686e-07
17.6206322795341 9.23501329851721e-07
17.6705490848586 8.87459144856193e-07
17.720465890183 8.52626471380344e-07
17.7703826955075 8.18965734076636e-07
17.8202995008319 7.86440471641145e-07
17.8702163061564 7.55015304785096e-07
17.9201331114809 7.24655905108689e-07
17.9700499168053 6.95328964852039e-07
18.0199667221298 6.67002167498835e-07
18.0698835274542 6.39644159208912e-07
18.1198003327787 6.13224521056687e-07
18.1697171381032 5.8771374205296e-07
18.2196339434276 5.63083192928293e-07
18.2695507487521 5.39305100656725e-07
18.3194675540765 5.16352523699194e-07
18.369384359401 4.94199327946621e-07
18.4193011647255 4.72820163343147e-07
18.4692179700499 4.52190441170576e-07
18.5191347753744 4.32286311975578e-07
18.5690515806988 4.13084644121749e-07
18.6189683860233 3.94563002949095e-07
18.6688851913477 3.76699630524009e-07
18.7188019966722 3.5947342596326e-07
18.7687188019967 3.42863926315991e-07
18.8186356073211 3.26851287988161e-07
18.8685524126456 3.1141626869427e-07
18.91846921797 2.96540209921678e-07
18.9683860232945 2.82205019893186e-07
19.018302828619 2.6839315701397e-07
19.0682196339434 2.55087613789344e-07
19.1181364392679 2.42271901200187e-07
19.1680532445923 2.29930033523247e-07
19.2179700499168 2.18046513583891e-07
19.2678868552413 2.06606318429198e-07
19.3178036605657 1.95594885409643e-07
19.3677204658902 1.84998098657938e-07
19.4176372712146 1.74802275953911e-07
19.4675540765391 1.6499415596462e-07
19.5174708818636 1.55560885849186e-07
19.567387687188 1.46490009218129e-07
19.6173044925125 1.37769454437273e-07
19.6672212978369 1.29387523266555e-07
19.7171381031614 1.21332879824345e-07
19.7670549084859 1.13594539868151e-07
19.8169717138103 1.06161860382816e-07
19.8668885191348 9.90245294675823e-08
19.9168053244592 9.21725565136229e-08
19.9667221297837 8.55962626638792e-08
20.0166389351081 7.9286271547266e-08
20.0665557404326 7.32335002795284e-08
20.1164725457571 6.7429150723247e-08
20.1663893510815 6.18647009996949e-08
20.216306156406 5.65318972454562e-08
20.2662229617304 5.14227456069059e-08
20.3161397670549 4.65295044658489e-08
20.3660565723794 4.18446768897969e-08
20.4159733777038 3.73610033005457e-08
20.4658901830283 3.30714543548892e-08
20.5158069883527 2.89692240314796e-08
20.5657237936772 2.50477229180067e-08
20.6156405990017 2.13005716930347e-08
20.6655574043261 1.7721594796988e-08
20.7154742096506 1.43048142869347e-08
20.765391014975 1.10444438699614e-08
20.8153078202995 7.93488311008153e-09
20.865224625624 4.97071180375656e-09
20.9151414309484 2.14668451924983e-09
20.9650582362729 -5.42274704836541e-10
21.0149750415973 -3.10107750635973e-09
21.0648918469218 -5.53447619616204e-09
21.1148086522463 -7.84706860859419e-09
21.1647254575707 -1.00433028101862e-08
21.2146422628952 -1.21274816704998e-08
21.2645590682196 -1.41037672990829e-08
21.3144758735441 -1.59761853523373e-08
21.3643926788685 -1.7748629214003e-08
21.414309484193 -1.94248640528587e-08
21.4642262895175 -2.10085307611367e-08
21.5141430948419 -2.25031497770524e-08
21.5640599001664 -2.39121247947527e-08
21.6139767054908 -2.52387463648944e-08
21.6638935108153 -2.64861953889739e-08
21.7138103161398 -2.76575465104429e-08
21.7637271214642 -2.8755771405558e-08
21.8136439267887 -2.97837419768313e-08
21.8635607321131 -3.07442334518699e-08
21.9134775374376 -3.16399273903134e-08
21.9633943427621 -3.24734146015049e-08
22.0133111480865 -3.32471979754604e-08
22.063227953411 -3.39636952296288e-08
22.1131447587354 -3.4625241573869e-08
22.1630615640599 -3.5234092296007e-08
22.2129783693844 -3.57924252702698e-08
22.2628951747088 -3.63023433908353e-08
22.3128119800333 -3.6765876932676e-08
22.3627287853577 -3.71849858418202e-08
22.4126455906822 -3.75615619570951e-08
22.4625623960067 -3.78974311653671e-08
22.5124792013311 -3.81943554922382e-08
22.5623960066556 -3.84540351301077e-08
22.61231281198 -3.86781104054576e-08
22.6622296173045 -3.886816368717e-08
22.7121464226289 -3.90257212376339e-08
22.7620632279534 -3.91522550083525e-08
22.8119800332779 -3.92491843817074e-08
22.8618968386023 -3.93178778604909e-08
22.9118136439268 -3.93596547067639e-08
22.9617304492512 -3.93757865315452e-08
23.0116472545757 -3.93674988367882e-08
23.0615640599002 -3.93359725110446e-08
23.1114808652246 -3.92823452801611e-08
23.1613976705491 -3.92077131143007e-08
23.2113144758735 -3.91131315925207e-08
23.261231281198 -3.89996172260854e-08
23.3111480865225 -3.8868148741631e-08
23.3610648918469 -3.87196683252419e-08
23.4109816971714 -3.85550828284432e-08
23.4608985024958 -3.8375264937052e-08
23.5108153078203 -3.81810543037796e-08
23.5607321131448 -3.79732586454207e-08
23.6106489184692 -3.77526548054169e-08
23.6605657237937 -3.75199897825373e-08
23.7104825291181 -3.72759817263773e-08
23.7603993344426 -3.70213209003433e-08
23.8103161397671 -3.67566706127659e-08
23.8602329450915 -3.64826681167651e-08
23.910149750416 -3.61999254794834e-08
23.9600665557404 -3.59090304213059e-08
24.0099833610649 -3.56105471257008e-08
24.0599001663893 -3.53050170203404e-08
24.1098169717138 -3.49929595302031e-08
24.1597337770383 -3.46748728034102e-08
24.2096505823627 -3.43512344106188e-08
24.2595673876872 -3.40225020188718e-08
24.3094841930116 -3.36891140409004e-08
24.3594009983361 -3.33514902609788e-08
24.4093178036606 -3.30100324385479e-08
24.459234608985 -3.26651248909469e-08
24.5091514143095 -3.23171350567257e-08
24.5590682196339 -3.19664140411431e-08
24.6089850249584 -3.16132971455926e-08
24.6589018302829 -3.12581043828279e-08
24.7088186356073 -3.0901140979986e-08
24.7587354409318 -3.05426978715183e-08
24.8086522462562 -3.01830521842336e-08
24.8585690515807 -2.98224677167346e-08
24.9084858569052 -2.94611954155726e-08
24.9584026622296 -2.90994738504593e-08
25.0083194675541 -2.87375296908531e-08
25.0582362728785 -2.8375578186164e-08
25.108153078203 -2.80138236517089e-08
25.1580698835275 -2.76524599623769e-08
25.2079866888519 -2.72916710557357e-08
25.2579034941764 -2.69316314460243e-08
25.3078202995008 -2.65725067501211e-08
25.3577371048253 -2.62144542261629e-08
25.4076539101497 -2.58576233250041e-08
25.4575707154742 -2.55021562541589e-08
25.5074875207987 -2.51481885532585e-08
25.5574043261231 -2.47958496793836e-08
25.6073211314476 -2.44452635999124e-08
25.657237936772 -2.40965493897477e-08
25.7071547420965 -2.37498218289838e-08
25.757071547421 -2.34051919962307e-08
25.8069883527454 -2.30627678519617e-08
25.8569051580699 -2.27226548053919e-08
25.9068219633943 -2.23849562575473e-08
25.9567387687188 -2.20497741123668e-08
26.0066555740433 -2.17172092469031e-08
26.0565723793677 -2.13873619309766e-08
26.1064891846922 -2.10603321860044e-08
26.1564059900166 -2.07362200721938e-08
26.2063227953411 -2.04151258928777e-08
26.2562396006656 -2.00971503044925e-08
26.30615640599 -1.97823943205779e-08
26.3560732113145 -1.94709591982307e-08
26.4059900166389 -1.91629461956827e-08
26.4559068219634 -1.88584561901154e-08
26.5058236272879 -1.85575891454778e-08
26.5557404326123 -1.82604434209527e-08
26.6056572379368 -1.7967114911825e-08
26.6555740432612 -1.76776960158482e-08
26.7054908485857 -1.73922744197844e-08
26.7554076539101 -1.71109317026038e-08
26.8053244592346 -1.68337417538733e-08
26.8552412645591 -1.65607690081209e-08
26.9051580698835 -1.62920664984367e-08
26.955074875208 -1.60276737352358e-08
27.0049916805324 -1.57676144189509e-08
27.0549084858569 -1.55118939984312e-08
27.1048252911814 -1.52604970899653e-08
27.1547420965058 -1.50133847751122e-08
27.2046589018303 -1.47704917988844e-08
27.2545757071547 -1.45317236932625e-08
27.3044925124792 -1.42969538545158e-08
27.3544093178037 -1.40660206063296e-08
27.4043261231281 -1.38387242842936e-08
27.4542429284526 -1.36148243808654e-08
27.504159733777 -1.33940367934895e-08
27.5540765391015 -1.31760312221217e-08
27.603993344426 -1.29604287659843e-08
27.6539101497504 -1.27467997729792e-08
27.7038269550749 -1.25346619988349e-08
27.7537437603993 -1.23234791367863e-08
27.8036605657238 -1.21126597824351e-08
27.8535773710483 -1.19015569024634e-08
27.9034941763727 -1.16894678801355e-08
27.9534109816972 -1.1475635215113e-08
28.0033277870216 -1.12592479601042e-08
28.0532445923461 -1.10394439823842e-08
28.1031613976705 -1.0815313144367e-08
28.153078202995 -1.05859015043206e-08
28.2029950083195 -1.03502166461255e-08
28.2529118136439 -1.0107234255844e-08
28.3028286189684 -9.85590607295158e-09
28.3527454242928 -9.59516935555829e-09
28.4026622296173 -9.32395801199556e-09
28.4525790349418 -9.04121556594983e-09
28.5024958402662 -8.74591013908136e-09
28.5524126455907 -8.43705165396938e-09
28.6023294509151 -8.11371148146814e-09
28.6522462562396 -7.77504478033944e-09
28.7021630615641 -7.42031580353744e-09
28.7520798668885 -7.04892647495071e-09
28.801996672213 -6.66044857293958e-09
28.8519134775374 -6.25465989282276e-09
28.9018302828619 -5.83158479974248e-09
28.9517470881864 -5.39153962624476e-09
29.0016638935108 -4.93518341562471e-09
29.0515806988353 -4.46357456278588e-09
29.1014975041597 -3.97823395923727e-09
29.1514143094842 -3.48121530811402e-09
29.2013311148086 -2.97518333899645e-09
29.2512479201331 -2.46350072110033e-09
29.3011647254576 -1.95032454745307e-09
29.351081530782 -1.4407133423607e-09
29.4009983361065 -9.40745630293156e-10
29.4509151414309 -4.57651196852036e-10
29.5008319467554 4.37275774237837e-14
29.5507487520799 4.22356022746372e-10
29.6006655574043 7.97668516019113e-10
29.6505823627288 1.11253451894578e-09
29.7004991680532 1.35146234069176e-09
29.7504159733777 1.49667790471836e-09
29.8003327787022 1.52786342982918e-09
29.8502495840266 1.42186995613931e-09
29.9001663893511 1.15240129928632e-09
29.9500831946755 6.89666800462783e-10
};
\addplot [semithick, color2]
table {%
-29.9500831946755 -3.93885886396187e-08
-29.9001663893511 -7.77221132236011e-08
-29.8502495840266 -1.14961761421997e-07
-29.8003327787022 -1.51087869538938e-07
-29.7504159733777 -1.8609682358414e-07
-29.7004991680532 -2.19998355146429e-07
-29.6505823627288 -2.52813187326919e-07
-29.6006655574043 -2.84570990761585e-07
-29.5507487520799 -3.15308614039902e-07
-29.5008319467554 -3.45068556657779e-07
-29.4509151414309 -3.7389765607396e-07
-29.4009983361065 -4.01845963510684e-07
-29.351081530782 -4.28965785888742e-07
-29.3011647254576 -4.55310873748309e-07
-29.2512479201331 -4.80935737210298e-07
-29.2013311148087 -5.05895074006042e-07
-29.1514143094842 -5.30243295370191e-07
-29.1014975041597 -5.54034137174703e-07
-29.0515806988353 -5.77320345100053e-07
-29.0016638935108 -6.00153423910469e-07
-28.9517470881864 -6.22583442038429e-07
-28.9018302828619 -6.44658883703328e-07
-28.8519134775374 -6.66426541702114e-07
-28.801996672213 -6.87931444826647e-07
-28.7520798668885 -7.09216814592895e-07
-28.7021630615641 -7.30324046619591e-07
-28.6522462562396 -7.51292712576142e-07
-28.6023294509151 -7.72160579138423e-07
-28.5524126455907 -7.92963640852765e-07
-28.5024958402662 -8.1373616421869e-07
-28.4525790349418 -8.34510740664739e-07
-28.4026622296173 -8.55318346413917e-07
-28.3527454242928 -8.76188407519879e-07
-28.3028286189684 -8.97148868606012e-07
-28.2529118136439 -9.18226264060388e-07
-28.2029950083195 -9.39445790633448e-07
-28.153078202995 -9.60831380555051e-07
-28.1031613976706 -9.82405774435797e-07
-28.0532445923461 -1.00419059334671e-06
-28.0033277870216 -1.02620640958354e-06
-27.9534109816972 -1.04847281571906e-06
-27.9034941763727 -1.07100849163043e-06
-27.8535773710483 -1.09383126926097e-06
-27.8036605657238 -1.1169581949368e-06
-27.7537437603993 -1.140405589112e-06
-27.7038269550749 -1.16418910345973e-06
-27.6539101497504 -1.18832377526471e-06
-27.603993344426 -1.21282407910363e-06
-27.5540765391015 -1.23770397582603e-06
-27.504159733777 -1.26297695886957e-06
-27.4542429284526 -1.28865609796103e-06
-27.4043261231281 -1.31475408026815e-06
-27.3544093178037 -1.34128324907826e-06
-27.3044925124792 -1.36825564008806e-06
-27.2545757071547 -1.39568301539497e-06
-27.2046589018303 -1.42357689528452e-06
-27.1547420965058 -1.45194858791125e-06
-27.1048252911814 -1.48080921697159e-06
-27.0549084858569 -1.51016974746753e-06
-27.0049916805324 -1.54004100965922e-06
-26.955074875208 -1.57043372130308e-06
-26.9051580698835 -1.60135850826992e-06
-26.8552412645591 -1.63282592363503e-06
-26.8053244592346 -1.66484646532936e-06
-26.7554076539102 -1.69743059243729e-06
-26.7054908485857 -1.73058874022358e-06
-26.6555740432612 -1.7643313339678e-06
-26.6056572379368 -1.79866880168163e-06
-26.5557404326123 -1.83361158577977e-06
-26.5058236272879 -1.86917015377238e-06
-26.4559068219634 -1.90535500804231e-06
-26.4059900166389 -1.94217669476752e-06
-26.3560732113145 -1.97964581204495e-06
-26.30615640599 -2.01777301726869e-06
-26.2562396006656 -2.0565690338121e-06
-26.2063227953411 -2.09604465706005e-06
-26.1564059900166 -2.13621075983418e-06
-26.1064891846922 -2.17707829725137e-06
-26.0565723793677 -2.21865831105233e-06
-26.0066555740433 -2.26096193343465e-06
-25.9567387687188 -2.30400039042203e-06
-25.9068219633943 -2.34778500479862e-06
-25.8569051580699 -2.39232719863536e-06
-25.8069883527454 -2.43763849543272e-06
-25.757071547421 -2.4837305219021e-06
-25.7071547420965 -2.53061500940622e-06
-25.657237936772 -2.5783037950769e-06
-25.6073211314476 -2.6268088226267e-06
-25.5574043261231 -2.67614214286934e-06
-25.5074875207987 -2.7263159139622e-06
-25.4575707154742 -2.77734240138256e-06
-25.4076539101498 -2.82923397764802e-06
-25.3577371048253 -2.88200312178999e-06
-25.3078202995008 -2.93566241858813e-06
-25.2579034941764 -2.9902245575722e-06
-25.2079866888519 -3.0457023317969e-06
-25.1580698835275 -3.10210863639394e-06
-25.108153078203 -3.15945646690501e-06
-25.0582362728785 -3.21775891739795e-06
-25.0083194675541 -3.27702917836791e-06
-24.9584026622296 -3.33728053442421e-06
-24.9084858569052 -3.39852636176306e-06
-24.8585690515807 -3.46078012542526e-06
-24.8086522462562 -3.52405537633766e-06
-24.7587354409318 -3.58836574813627e-06
-24.7088186356073 -3.65372495376822e-06
-24.6589018302829 -3.72014678186946e-06
-24.6089850249584 -3.78764509291417e-06
-24.5590682196339 -3.85623381513158e-06
-24.5091514143095 -3.92592694018514e-06
-24.459234608985 -3.99673851860875e-06
-24.4093178036606 -4.06868265499391e-06
-24.3594009983361 -4.14177350292148e-06
-24.3094841930116 -4.21602525963119e-06
-24.2595673876872 -4.2914521604214e-06
-24.2096505823627 -4.36806847277161e-06
-24.1597337770383 -4.44588849017911e-06
-24.1098169717138 -4.52492652570159e-06
-24.0599001663894 -4.60519690519626e-06
-24.0099833610649 -4.68671396024619e-06
-23.9600665557404 -4.76949202076402e-06
-23.910149750416 -4.85354540726258e-06
-23.8602329450915 -4.93888842278189e-06
-23.8103161397671 -5.02553534446127e-06
-23.7603993344426 -5.11350041474512e-06
-23.7104825291181 -5.20279783221044e-06
-23.6605657237937 -5.29344174200359e-06
-23.6106489184692 -5.38544622587376e-06
-23.5607321131448 -5.47882529178967e-06
-23.5108153078203 -5.57359286312606e-06
-23.4608985024958 -5.66976276740586e-06
-23.4109816971714 -5.76734872458344e-06
-23.3610648918469 -5.86636433485417e-06
-23.3111480865225 -5.96682306597461e-06
-23.261231281198 -6.06873824007772e-06
-23.2113144758735 -6.17212301996657e-06
-23.1613976705491 -6.27699039486974e-06
-23.1114808652246 -6.38335316564111e-06
-23.0615640599002 -6.49122392938615e-06
-23.0116472545757 -6.60061506349643e-06
-22.9617304492512 -6.71153870907335e-06
-22.9118136439268 -6.82400675372182e-06
-22.8618968386023 -6.93803081369374e-06
-22.8119800332779 -7.05362221536088e-06
-22.7620632279534 -7.17079197599594e-06
-22.712146422629 -7.28955078384011e-06
-22.6622296173045 -7.40990897743479e-06
-22.61231281198 -7.53187652419454e-06
-22.5623960066556 -7.65546299819756e-06
-22.5124792013311 -7.78067755716959e-06
-22.4625623960067 -7.90752891863621e-06
-22.4126455906822 -8.03602533521792e-06
-22.3627287853577 -8.16617456904167e-06
-22.3128119800333 -8.29798386524186e-06
-22.2628951747088 -8.43145992452285e-06
-22.2129783693844 -8.56660887475453e-06
-22.1630615640599 -8.70343624157159e-06
-22.1131447587354 -8.84194691794622e-06
-22.063227953411 -8.98214513270332e-06
-22.0133111480865 -9.12403441794642e-06
-21.9633943427621 -9.26761757536145e-06
-21.9134775374376 -9.4128966413649e-06
-21.8635607321131 -9.55987285106175e-06
-21.8136439267887 -9.70854660097772e-06
-21.7637271214642 -9.85891741052942e-06
-21.7138103161398 -1.00109838821949e-05
-21.6638935108153 -1.01647436603462e-05
-21.6139767054908 -1.03201933887047e-05
-21.5640599001664 -1.04773286663778e-05
-21.5141430948419 -1.06361440024365e-05
-21.4642262895175 -1.07966327689902e-05
-21.414309484193 -1.09587871527148e-05
-21.3643926788686 -1.11225981047902e-05
-21.3144758735441 -1.12880552891982e-05
-21.2645590682196 -1.14551470293365e-05
-21.2146422628952 -1.16238602528972e-05
-21.1647254575707 -1.17941804349616e-05
-21.1148086522463 -1.19660915392575e-05
-21.0648918469218 -1.21395759575291e-05
-21.0149750415973 -1.23146144469618e-05
-20.9650582362729 -1.24911860656094e-05
-20.9151414309484 -1.26692681057633e-05
-20.865224625624 -1.28488360252074e-05
-20.8153078202995 -1.3029863376297e-05
-20.765391014975 -1.32123217327999e-05
-20.7154742096506 -1.3396180614436e-05
-20.6655574043261 -1.35814074090509e-05
-20.6156405990017 -1.37679672923549e-05
-20.5657237936772 -1.39558231451602e-05
-20.5158069883527 -1.41449354680443e-05
-20.4658901830283 -1.43352622933681e-05
-20.4159733777038 -1.45267590945732e-05
-20.3660565723794 -1.47193786926834e-05
-20.3161397670549 -1.49130711599303e-05
-20.2662229617304 -1.51077837204241e-05
-20.216306156406 -1.5303460647786e-05
-20.1663893510815 -1.55000431596575e-05
-20.1164725457571 -1.5697469309e-05
-20.0665557404326 -1.58956738720958e-05
-20.0166389351082 -1.60945882331575e-05
-19.9667221297837 -1.62941402654529e-05
-19.9168053244592 -1.64942542088496e-05
-19.8668885191348 -1.66948505436783e-05
-19.8169717138103 -1.68958458608153e-05
-19.7670549084859 -1.70971527278786e-05
-19.7171381031614 -1.72986795514322e-05
-19.6672212978369 -1.75003304350868e-05
-19.6173044925125 -1.77020050333874e-05
-19.567387687188 -1.7903598401369e-05
-19.5174708818636 -1.81050008396652e-05
-19.4675540765391 -1.83060977350457e-05
-19.4176372712146 -1.85067693962605e-05
-19.3677204658902 -1.87068908850607e-05
-19.3178036605657 -1.89063318422665e-05
-19.2678868552413 -1.9104956308748e-05
-19.2179700499168 -1.93026225411794e-05
-19.1680532445923 -1.94991828224272e-05
-19.1181364392679 -1.96944832664262e-05
-19.0682196339434 -1.98883636173944e-05
-19.018302828619 -2.00806570432355e-05
-18.9683860232945 -2.02711899229718e-05
-18.91846921797 -2.04597816280463e-05
-18.8685524126456 -2.06462442973319e-05
-18.8186356073211 -2.08303826056765e-05
-18.7687188019967 -2.10119935258125e-05
-18.7188019966722 -2.11908660834538e-05
-18.6688851913478 -2.1366781105397e-05
-18.6189683860233 -2.15395109604414e-05
-18.5690515806988 -2.17088192929374e-05
-18.5191347753744 -2.18744607487654e-05
-18.4692179700499 -2.20361806935464e-05
-18.4193011647255 -2.21937149228772e-05
-18.369384359401 -2.23467893643793e-05
-18.3194675540765 -2.24951197713457e-05
-18.2695507487521 -2.26384114077622e-05
-18.2196339434276 -2.27763587244785e-05
-18.1697171381032 -2.29086450262928e-05
-18.1198003327787 -2.30349421297134e-05
-18.0698835274542 -2.31549100111515e-05
-18.0199667221298 -2.32681964452942e-05
-17.9700499168053 -2.33744366333997e-05
-17.9201331114809 -2.34732528212529e-05
-17.8702163061564 -2.35642539065088e-05
-17.8202995008319 -2.36470350351485e-05
-17.7703826955075 -2.37211771867629e-05
-17.720465890183 -2.37862467483735e-05
-17.6705490848586 -2.38417950764919e-05
-17.6206322795341 -2.38873580471129e-05
-17.5707154742096 -2.39224555933273e-05
-17.5207986688852 -2.39465912302346e-05
-17.4708818635607 -2.39592515668251e-05
-17.4209650582363 -2.39599058044965e-05
-17.3710482529118 -2.39480052218584e-05
-17.3211314475874 -2.39229826454706e-05
-17.2712146422629 -2.38842519061542e-05
-17.2212978369384 -2.38312072805028e-05
-17.171381031614 -2.37632229172138e-05
-17.1214642262895 -2.367965224785e-05
-17.0715474209651 -2.35798273816316e-05
-17.0216306156406 -2.34630584838499e-05
-16.9717138103161 -2.33286331374837e-05
-16.9217970049917 -2.31758156875881e-05
-16.8718801996672 -2.30038465680165e-05
-16.8219633943428 -2.2811941610025e-05
-16.7720465890183 -2.25992913322977e-05
-16.7221297836938 -2.23650602119197e-05
-16.6722129783694 -2.21083859358143e-05
-16.6222961730449 -2.18283786321474e-05
-16.5723793677205 -2.15241200811925e-05
-16.522462562396 -2.11946629051345e-05
-16.4725457570716 -2.08390297362808e-05
-16.4226289517471 -2.04562123631334e-05
-16.3727121464226 -2.00451708537637e-05
-16.3227953410982 -1.96048326559176e-05
-16.2728785357737 -1.91340916732648e-05
-16.2229617304493 -1.86318073171939e-05
-16.1730449251248 -1.80968035335367e-05
-16.1231281198003 -1.75278678035958e-05
-16.0732113144759 -1.69237501188284e-05
-16.0232945091514 -1.6283161928531e-05
-15.973377703827 -1.56047750598461e-05
-15.9234608985025 -1.4887220609404e-05
-15.873544093178 -1.41290878058891e-05
-15.8236272878536 -1.33289228428094e-05
-15.7737104825291 -1.24852276807261e-05
-15.7237936772047 -1.15964588181861e-05
-15.6738768718802 -1.06610260305797e-05
-15.6239600665557 -9.67729107612895e-06
-15.5740432612313 -8.64356636819234e-06
-15.5241264559068 -7.5581136130537e-06
-15.4742096505824 -6.41914241234109e-06
-15.4242928452579 -5.2248088292034e-06
-15.3743760399334 -3.97321391735055e-06
-15.324459234609 -2.66240221204219e-06
-15.2745424292845 -1.29036018208797e-06
-15.2246256239601 1.44985358099739e-07
-15.1747088186356 1.64576887738297e-06
-15.1247920133111 3.21418779871067e-06
-15.0748752079867 4.85250421289636e-06
-15.0249584026622 6.56304663641564e-06
-14.9750415973378 8.34821181430322e-06
-14.9251247920133 1.02104665692558e-05
-14.8752079866889 1.21523496980734e-05
-14.8252911813644 1.41764739165997e-05
-14.7753743760399 1.62855278543502e-05
-14.7254575707155 1.8482278100045e-05
-14.675540765391 2.0769571299295e-05
-14.6256239600666 2.31503363057188e-05
-14.5757071547421 2.56275863868004e-05
-14.5257903494176 2.82044214858287e-05
-14.4758735440932 3.08840305412956e-05
-14.4259567387687 3.36696938651603e-05
-14.3760399334443 3.6564785581425e-05
-14.3261231281198 3.95727761265013e-05
-14.2762063227953 4.26972348128849e-05
-14.2262895174709 4.59418324576925e-05
-14.1763727121464 4.93103440776545e-05
-14.126455906822 5.28066516521958e-05
-14.0765391014975 5.64347469562787e-05
-14.026622296173 6.01987344647218e-05
-13.9767054908486 6.41028343297522e-05
-13.9267886855241 6.81513854335915e-05
-13.8768718801997 7.23488485179198e-05
-13.8269550748752 7.66998093921067e-05
-13.7770382695508 8.12089822221448e-05
-13.7271214642263 8.58812129022682e-05
-13.6772046589018 9.07214825112831e-05
-13.6272878535774 9.57349108556909e-05
-13.5773710482529 0.000100926760101728
-13.5274542429285 0.000106302438498498
-13.477537437604 0.000111867504194425
-13.4276206322795 0.000117627669149304
-13.3777038269551 0.000123588803144271
-13.3277870216306 0.000129756937892086
-13.2778702163062 0.000136138271250154
-13.2279534109817 0.000142739171538759
-13.1780366056572 0.000149566181967079
-13.1281198003328 0.00015662602516955
-13.0782029950083 0.000163925607855229
-13.0282861896839 0.000171472025572879
-12.9783693843594 0.00017927256759451
-12.9284525790349 0.000187334721920202
-12.8785357737105 0.000195666180407079
-12.828618968386 0.000204274844025361
-12.7787021630616 0.00021316882824448
-12.7287853577371 0.000222356468552303
-12.6788685524126 0.000231846326110562
-12.6289517470882 0.000241647193549675
-12.5790349417637 0.000251768100906155
-12.5291181364393 0.000262218321705932
-12.4792013311148 0.000273007379196925
-12.4292845257904 0.000284145052734301
-12.3793677204659 0.000295641384321923
-12.3294509151414 0.000307506685313556
-12.279534109817 0.000319751543277493
-12.2296173044925 0.000332386829028335
-12.1797004991681 0.000345423703829748
-12.1297836938436 0.000358873626772129
-12.0798668885191 0.000372748362329196
-12.0299500831947 0.00038705998809763
-11.9800332778702 0.000401820902724022
-11.9301164725458 0.000417043834023499
-11.8801996672213 0.000432741847294528
-11.8302828618968 0.00044892835383457
-11.7803660565724 0.000465617119661389
-11.7304492512479 0.000482822274445007
-11.6805324459235 0.000500558320655498
-11.630615640599 0.000518840142931989
-11.5806988352745 0.000537683017678487
-11.5307820299501 0.000557102622892386
-11.4808652246256 0.000577115048231758
-11.4309484193012 0.000597736805327842
-11.3810316139767 0.000618984838349437
-11.3311148086522 0.000640876534826241
-11.2811980033278 0.000663429736738559
-11.2312811980033 0.000686662751881172
-11.1813643926789 0.000710594365509593
-11.1314475873544 0.000735243852277394
-11.08153078203 0.000760630988473767
-11.0316139767055 0.000786776064571012
-10.981697171381 0.000813699898092196
-10.9317803660566 0.000841423846809841
-10.8818635607321 0.000869969822287116
-10.8319467554077 0.000899360303773706
-10.7820299500832 0.000929618352469226
-10.7321131447587 0.000960767626167829
-10.6821963394343 0.000992832394298463
-10.6322795341098 0.00102583755337605
-10.5823627287854 0.00105980864287978
-10.5324459234609 0.00109477186157568
-10.4825291181364 0.00113075408430146
-10.432612312812 0.00116778287923287
-10.3826955074875 0.00120588652565168
-10.3327787021631 0.00124509403223662
-10.2828618968386 0.0012854351558997
-10.2329450915141 0.00132694042119156
-10.1830282861897 0.00136964114030066
-10.1331114808652 0.00141356943367253
-10.0831946755408 0.00145875825127639
-10.0332778702163 0.00150524139454787
-9.98336106489185 0.00155305353903807
-9.93344425956739 0.00160223025780022
-9.88352745424293 0.00165280804554691
-9.83361064891847 0.00170482434361221
-9.78369384359401 0.0017583175657542
-9.73377703826955 0.00181332712483531
-9.68386023294509 0.00186989346041869
-9.63394342762063 0.001928058067321
-9.58402662229618 0.0019878635251627
-9.53410981697171 0.00204935352895898
-9.48419301164726 0.0021125729207954
-9.4342762063228 0.00217756772263392
-9.38435940099834 0.00224438517029644
-9.33444259567388 0.00231307374867401
-9.28452579034942 0.00238368322821144
-9.23460898502496 0.00245626470271822
-9.1846921797005 0.0025308706285577
-9.13477537437604 0.00260755486526803
-9.08485856905158 0.00268637271766908
-9.03494176372712 0.00276738097951091
-8.98502495840266 0.00285063797872025
-8.9351081530782 0.0029362036243026
-8.88519134775375 0.00302413945495825
-8.83527454242929 0.00311450868947163
-8.78535773710483 0.00320737627893422
-8.73544093178037 0.00330280896086191
-8.68552412645591 0.00340087531526883
-8.63560732113145 0.00350164582275998
-8.58569051580699 0.00360519292470641
-8.53577371048253 0.00371159108556682
-8.48585690515807 0.00382091685742078
-8.43594009983361 0.00393324894677951
-8.38602329450915 0.00404866828374092
-8.33610648918469 0.00416725809355707
-8.28618968386023 0.00428910397068292
-8.23627287853578 0.004414293955377
-8.18635607321131 0.00454291861292602
-8.13643926788686 0.00467507111556712
-8.0865224625624 0.00481084732718385
-8.03660565723794 0.00495034589085415
-7.98668885191348 0.00509366831933163
-7.93677204658902 0.00524091908854459
-7.88685524126456 0.00539220573420132
-7.8369384359401 0.00554763895159451
-7.78702163061564 0.00570733269870286
-7.73710482529118 0.00587140430269386
-7.68718801996672 0.00603997456993885
-7.63727121464226 0.00621316789965898
-7.5873544093178 0.00639111240133
-7.53743760399335 0.00657394001598393
-7.48752079866889 0.0067617866415572
-7.43760399334443 0.00695479226244851
-7.38768718801997 0.00715310108346383
-7.33777038269551 0.00735686166834359
-7.28785357737105 0.00756622708308529
-7.23793677204659 0.00778135504429649
-7.18801996672213 0.00800240807283649
-7.13810316139767 0.0082295536530317
-7.08818635607321 0.00846296439777911
-7.03826955074875 0.00870281821988526
-6.98835274542429 0.00894929851002428
-6.93843594009984 0.00920259432173952
-6.88851913477538 0.00946290056395748
-6.83860232945092 0.00973041820153294
-6.78868552412646 0.0100053544643981
-6.738768718802 0.0102879230659499
-6.68885191347754 0.0105783444313748
-6.63893510815308 0.0108768459366847
-6.58901830282862 0.0111836621593177
-6.53910149750416 0.0114990351412442
-6.4891846921797 0.0118232146656194
-6.43926788685524 0.0121564585481244
-6.38935108153078 0.0124990329442593
-6.33943427620632 0.0128512126739761
-6.28951747088187 0.0132132815651795
-6.2396006655574 0.0135855328177764
-6.18968386023295 0.0139682693901217
-6.13976705490849 0.014361804409888
-6.08985024958403 0.0147664616115892
-6.03993344425957 0.0151825758031996
-5.99001663893511 0.0156104933645525
-5.94009983361065 0.0160505727804525
-5.89018302828619 0.0165031852117248
-5.84026622296173 0.0169687151077228
-5.79034941763727 0.0174475608641525
-5.74043261231281 0.0179401355304338
-5.69051580698835 0.0184468675712108
-5.64059900166389 0.0189682016870534
-5.59068219633944 0.0195045996998571
-5.54076539101498 0.0200565415089534
-5.49084858569052 0.0206245261244921
-5.44093178036606 0.0212090727852541
-5.3910149750416 0.0218107221686962
-5.34109816971714 0.0224300377017358
-5.29118136439268 0.0230676069815362
-5.24126455906822 0.0237240433163819
-5.19134775374376 0.0243999873976201
-5.1414309484193 0.0250961091146079
-5.09151414309484 0.0258131095256478
-5.04159733777038 0.0265517229990154
-4.99168053244593 0.0273127195394001
-4.94176372712147 0.0280969073163848
-4.89184692179701 0.028905135413002
-4.84193011647255 0.0297382968139191
-4.79201331114809 0.0305973316544375
-4.74209650582363 0.0314832307532371
-4.69217970049917 0.0323970394536751
-4.64226289517471 0.0333398618004563
-4.59234608985025 0.0343128650806341
-4.54242928452579 0.0353172847601915
-4.49251247920133 0.0363544298498831
-4.44259567387687 0.0374256887366045
-4.39267886855241 0.0385325355192912
-4.34276206322795 0.0396765368912352
-4.29284525790349 0.0408593596137474
-4.24292845257904 0.0420827786292761
-4.19301164725458 0.0433486858654093
-4.14309484193012 0.0446590997846354
-4.09317803660566 0.0460161757382843
-4.0432612312812 0.0474222171867034
-3.99334442595674 0.0488796878514059
-3.94342762063228 0.0503912248686205
-3.89351081530782 0.051959653017318
-3.84359400998336 0.0535880000983351
-3.7936772046589 0.0552795135445624
-3.74376039933444 0.0570376783452301
-3.69384359400998 0.0588662363699758
-3.64392678868553 0.0607692071804734
-3.59400998336107 0.0627509104187624
-3.54409317803661 0.0648159898618297
-3.49417637271215 0.0669694392312012
-3.44425956738769 0.0692166298440078
-3.39434276206323 0.0715633401878293
-3.34442595673877 0.074015787495176
-3.29450915141431 0.0765806613842459
-3.24459234608985 0.0792651596200139
-3.19467554076539 0.0820770260330964
-3.14475873544093 0.085024590612412
-3.09484193011647 0.08811681176052
-3.04492512479202 0.0913633206666331
-2.99500831946755 0.0947744677104871
-2.9450915141431 0.0983613707591589
-2.89517470881864 0.102135965157051
-2.84525790349418 0.106111055134889
-2.79534109816972 0.110300366274842
-2.74542429284526 0.114718598563661
-2.6955074875208 0.11938147944181
-2.64559068219634 0.124305816111459
-2.59567387687188 0.129509546197379
-2.54575707154742 0.135011785659537
-2.49584026622296 0.140832872631844
-2.44592346089851 0.146994405605516
-2.39600665557404 0.153519274085408
-2.34608985024959 0.160431679521632
-2.29617304492513 0.167757143955422
-2.24625623960067 0.17552250341729
-2.19633943427621 0.183755882678151
-2.14642262895175 0.192486647483219
-2.09650582362729 0.201745329899531
-2.04658901830283 0.211563521889657
-1.99667221297837 0.221973731698949
-1.94675540765391 0.233009197129321
-1.89683860232945 0.244703649292356
-1.84692179700499 0.257091020019107
-1.79700499168053 0.270205085791865
-1.74708818635607 0.284079040902058
-1.69717138103162 0.298744992585954
-1.64725457570716 0.314233371213593
-1.5973377703827 0.330572249284539
-1.54742096505824 0.347786564103266
-1.49750415973378 0.365897240661285
-1.44758735440932 0.384920213539278
-1.39767054908486 0.404865349654803
-1.3477537437604 0.425735277503555
-1.29783693843594 0.447524133237633
-1.24792013311148 0.470216239521849
-1.19800332778702 0.493784739588366
-1.14808652246256 0.518190216183311
-1.09816971713811 0.543379332993569
-1.04825291181364 0.569283544381469
-0.998336106489187 0.595817927445659
-0.948419301164726 0.622880198048212
-0.898502495840269 0.650349978856615
-0.848585690515808 0.678088391891664
-0.798668885191351 0.705938049719909
-0.74875207986689 0.733723517432301
-0.698835274542432 0.761252311113503
-0.648918469217971 0.788316486983964
-0.599001663893514 0.814694858405507
-0.549084858569053 0.840155855475465
-0.499168053244595 0.864461014476599
-0.449251247920134 0.88736905305855
-0.399334442595677 0.908640453388236
-0.349417637271216 0.928042441950262
-0.299500831946759 0.945354224166625
-0.249584026622298 0.96037230818092
-0.19966722129784 0.972915739651447
-0.149750415973379 0.982831074768984
-0.0998336106489184 0.989996948277883
-0.049916805324461 0.994328058780711
0 0.995776896660601
0.0499168053244574 0.994328058780711
0.0998336106489184 0.989996948277882
0.149750415973376 0.982831074768983
0.199667221297837 0.972915739651447
0.249584026622294 0.96037230818092
0.299500831946755 0.945354224166624
0.349417637271213 0.92804244195026
0.399334442595674 0.908640453388234
0.449251247920131 0.887369053058547
0.499168053244592 0.864461014476596
0.549084858569049 0.840155855475461
0.59900166389351 0.814694858405503
0.648918469217968 0.78831648698396
0.698835274542429 0.761252311113498
0.748752079866886 0.733723517432295
0.798668885191347 0.705938049719904
0.848585690515804 0.678088391891659
0.898502495840265 0.650349978856611
0.948419301164723 0.622880198048208
0.998336106489184 0.595817927445655
1.04825291181364 0.569283544381465
1.0981697171381 0.543379332993564
1.14808652246256 0.518190216183307
1.19800332778702 0.493784739588363
1.24792013311148 0.470216239521845
1.29783693843594 0.447524133237629
1.3477537437604 0.425735277503552
1.39767054908486 0.4048653496548
1.44758735440931 0.384920213539275
1.49750415973378 0.365897240661282
1.54742096505823 0.347786564103264
1.59733777038269 0.330572249284538
1.64725457570715 0.314233371213591
1.69717138103161 0.298744992585952
1.74708818635607 0.284079040902057
1.79700499168053 0.270205085791864
1.84692179700499 0.257091020019107
1.89683860232945 0.244703649292355
1.94675540765391 0.23300919712932
1.99667221297837 0.221973731698948
2.04658901830283 0.211563521889657
2.09650582362729 0.201745329899531
2.14642262895175 0.192486647483219
2.1963394342762 0.183755882678152
2.24625623960066 0.17552250341729
2.29617304492513 0.167757143955423
2.34608985024958 0.160431679521633
2.39600665557404 0.153519274085409
2.4459234608985 0.146994405605517
2.49584026622296 0.140832872631844
2.54575707154742 0.135011785659537
2.59567387687188 0.129509546197379
2.64559068219634 0.124305816111459
2.6955074875208 0.11938147944181
2.74542429284526 0.114718598563661
2.79534109816971 0.110300366274842
2.84525790349417 0.106111055134889
2.89517470881864 0.102135965157051
2.94509151414309 0.0983613707591591
2.99500831946755 0.0947744677104873
3.04492512479201 0.0913633206666334
3.09484193011647 0.0881168117605202
3.14475873544093 0.0850245906124122
3.19467554076539 0.0820770260330966
3.24459234608985 0.0792651596200141
3.29450915141431 0.0765806613842462
3.34442595673877 0.0740157874951762
3.39434276206322 0.0715633401878296
3.44425956738768 0.0692166298440081
3.49417637271215 0.0669694392312014
3.5440931780366 0.0648159898618299
3.59400998336106 0.0627509104187626
3.64392678868552 0.0607692071804736
3.69384359400998 0.058866236369976
3.74376039933444 0.0570376783452303
3.7936772046589 0.0552795135445626
3.84359400998336 0.0535880000983353
3.89351081530782 0.0519596530173183
3.94342762063228 0.0503912248686207
3.99334442595674 0.0488796878514062
4.04326123128119 0.0474222171867036
4.09317803660566 0.0460161757382846
4.14309484193011 0.0446590997846357
4.19301164725457 0.0433486858654095
4.24292845257904 0.0420827786292764
4.29284525790349 0.0408593596137477
4.34276206322795 0.0396765368912354
4.39267886855241 0.0385325355192915
4.44259567387687 0.0374256887366048
4.49251247920133 0.0363544298498833
4.54242928452579 0.0353172847601918
4.59234608985025 0.0343128650806344
4.64226289517471 0.0333398618004565
4.69217970049917 0.0323970394536753
4.74209650582362 0.0314832307532373
4.79201331114808 0.0305973316544378
4.84193011647255 0.0297382968139193
4.891846921797 0.0289051354130022
4.94176372712146 0.0280969073163851
4.99168053244592 0.0273127195394003
5.04159733777038 0.0265517229990156
5.09151414309484 0.025813109525648
5.1414309484193 0.0250961091146081
5.19134775374376 0.0243999873976202
5.24126455906822 0.023724043316382
5.29118136439268 0.0230676069815363
5.34109816971714 0.022430037701736
5.39101497504159 0.0218107221686964
5.44093178036606 0.0212090727852542
5.49084858569051 0.0206245261244922
5.54076539101497 0.0200565415089535
5.59068219633943 0.0195045996998572
5.64059900166389 0.0189682016870535
5.69051580698835 0.0184468675712109
5.74043261231281 0.0179401355304339
5.79034941763727 0.0174475608641526
5.84026622296173 0.0169687151077229
5.89018302828619 0.0165031852117249
5.94009983361065 0.0160505727804525
5.9900166389351 0.0156104933645525
6.03993344425957 0.0151825758031997
6.08985024958402 0.0147664616115892
6.13976705490848 0.0143618044098881
6.18968386023294 0.0139682693901218
6.2396006655574 0.0135855328177765
6.28951747088186 0.0132132815651796
6.33943427620632 0.0128512126739762
6.38935108153078 0.0124990329442594
6.43926788685524 0.0121564585481245
6.4891846921797 0.0118232146656195
6.53910149750416 0.0114990351412443
6.58901830282862 0.0111836621593177
6.63893510815308 0.0108768459366848
6.68885191347754 0.0105783444313748
6.73876871880199 0.01028792306595
6.78868552412646 0.0100053544643982
6.83860232945091 0.00973041820153297
6.88851913477537 0.00946290056395751
6.93843594009983 0.00920259432173954
6.98835274542429 0.00894929851002431
7.03826955074875 0.00870281821988528
7.08818635607321 0.00846296439777914
7.13810316139767 0.00822955365303172
7.18801996672213 0.00800240807283652
7.23793677204659 0.00778135504429652
7.28785357737105 0.00756622708308532
7.3377703826955 0.00735686166834362
7.38768718801997 0.00715310108346386
7.43760399334442 0.00695479226244854
7.48752079866888 0.00676178664155724
7.53743760399334 0.00657394001598396
7.5873544093178 0.00639111240133004
7.63727121464226 0.006213167899659
7.68718801996672 0.00603997456993887
7.73710482529118 0.00587140430269388
7.78702163061564 0.00570733269870288
7.8369384359401 0.00554763895159454
7.88685524126456 0.00539220573420134
7.93677204658901 0.00524091908854461
7.98668885191348 0.00509366831933165
8.03660565723793 0.00495034589085417
8.08652246256239 0.00481084732718386
8.13643926788685 0.00467507111556714
8.18635607321131 0.00454291861292604
8.23627287853577 0.00441429395537702
8.28618968386023 0.00428910397068293
8.33610648918469 0.00416725809355709
8.38602329450915 0.00404866828374094
8.43594009983361 0.00393324894677952
8.48585690515807 0.0038209168574208
8.53577371048253 0.00371159108556684
8.58569051580699 0.00360519292470643
8.63560732113145 0.00350164582276
8.6855241264559 0.00340087531526884
8.73544093178037 0.00330280896086193
8.78535773710482 0.00320737627893423
8.83527454242928 0.00311450868947164
8.88519134775374 0.00302413945495826
8.9351081530782 0.00293620362430261
8.98502495840266 0.00285063797872026
9.03494176372712 0.00276738097951092
9.08485856905158 0.00268637271766909
9.13477537437604 0.00260755486526804
9.1846921797005 0.0025308706285577
9.23460898502496 0.00245626470271822
9.28452579034941 0.00238368322821145
9.33444259567388 0.00231307374867401
9.38435940099833 0.00224438517029644
9.43427620632279 0.00217756772263392
9.48419301164725 0.0021125729207954
9.53410981697171 0.00204935352895899
9.58402662229617 0.0019878635251627
9.63394342762063 0.001928058067321
9.68386023294509 0.0018698934604187
9.73377703826955 0.00181332712483531
9.78369384359401 0.00175831756575421
9.83361064891847 0.00170482434361221
9.88352745424292 0.00165280804554692
9.93344425956739 0.00160223025780022
9.98336106489185 0.00155305353903808
10.0332778702163 0.00150524139454788
10.0831946755408 0.00145875825127639
10.1331114808652 0.00141356943367254
10.1830282861897 0.00136964114030066
10.2329450915141 0.00132694042119156
10.2828618968386 0.0012854351558997
10.3327787021631 0.00124509403223662
10.3826955074875 0.00120588652565168
10.432612312812 0.00116778287923287
10.4825291181364 0.00113075408430147
10.5324459234609 0.00109477186157569
10.5823627287854 0.00105980864287979
10.6322795341098 0.00102583755337605
10.6821963394343 0.000992832394298466
10.7321131447587 0.000960767626167833
10.7820299500832 0.000929618352469229
10.8319467554076 0.00089936030377371
10.8818635607321 0.00086996982228712
10.9317803660566 0.000841423846809844
10.981697171381 0.0008136998980922
11.0316139767055 0.000786776064571016
11.08153078203 0.00076063098847377
11.1314475873544 0.000735243852277397
11.1813643926789 0.000710594365509596
11.2312811980033 0.000686662751881175
11.2811980033278 0.000663429736738562
11.3311148086522 0.000640876534826243
11.3810316139767 0.000618984838349439
11.4309484193012 0.000597736805327844
11.4808652246256 0.000577115048231759
11.5307820299501 0.000557102622892387
11.5806988352745 0.000537683017678488
11.630615640599 0.00051884014293199
11.6805324459235 0.000500558320655499
11.7304492512479 0.000482822274445008
11.7803660565724 0.00046561711966139
11.8302828618968 0.000448928353834572
11.8801996672213 0.00043274184729453
11.9301164725458 0.000417043834023501
11.9800332778702 0.000401820902724025
12.0299500831947 0.000387059988097632
12.0798668885191 0.000372748362329198
12.1297836938436 0.000358873626772131
12.179700499168 0.00034542370382975
12.2296173044925 0.000332386829028337
12.279534109817 0.000319751543277495
12.3294509151414 0.000307506685313557
12.3793677204659 0.000295641384321924
12.4292845257903 0.000284145052734302
12.4792013311148 0.000273007379196926
12.5291181364393 0.000262218321705933
12.5790349417637 0.000251768100906156
12.6289517470882 0.000241647193549676
12.6788685524126 0.000231846326110563
12.7287853577371 0.000222356468552304
12.7787021630616 0.000213168828244481
12.828618968386 0.000204274844025362
12.8785357737105 0.00019566618040708
12.9284525790349 0.000187334721920203
12.9783693843594 0.000179272567594511
13.0282861896839 0.00017147202557288
13.0782029950083 0.000163925607855229
13.1281198003328 0.00015662602516955
13.1780366056572 0.00014956618196708
13.2279534109817 0.000142739171538759
13.2778702163062 0.000136138271250154
13.3277870216306 0.000129756937892087
13.3777038269551 0.000123588803144271
13.4276206322795 0.000117627669149304
13.477537437604 0.000111867504194426
13.5274542429284 0.000106302438498498
13.5773710482529 0.000100926760101728
13.6272878535774 9.57349108556911e-05
13.6772046589018 9.07214825112832e-05
13.7271214642263 8.58812129022683e-05
13.7770382695507 8.12089822221449e-05
13.8269550748752 7.66998093921067e-05
13.8768718801997 7.23488485179199e-05
13.9267886855241 6.81513854335915e-05
13.9767054908486 6.41028343297522e-05
14.026622296173 6.01987344647218e-05
14.0765391014975 5.64347469562787e-05
14.126455906822 5.28066516521958e-05
14.1763727121464 4.93103440776544e-05
14.2262895174709 4.59418324576924e-05
14.2762063227953 4.26972348128848e-05
14.3261231281198 3.95727761265012e-05
14.3760399334443 3.65647855814249e-05
14.4259567387687 3.36696938651603e-05
14.4758735440932 3.08840305412955e-05
14.5257903494176 2.82044214858286e-05
14.5757071547421 2.56275863868003e-05
14.6256239600666 2.31503363057187e-05
14.675540765391 2.07695712992948e-05
14.7254575707155 1.84822781000449e-05
14.7753743760399 1.62855278543501e-05
14.8252911813644 1.41764739165996e-05
14.8752079866888 1.21523496980732e-05
14.9251247920133 1.02104665692557e-05
14.9750415973378 8.34821181430309e-06
15.0249584026622 6.56304663641551e-06
15.0748752079867 4.85250421289623e-06
15.1247920133111 3.21418779871053e-06
15.1747088186356 1.64576887738283e-06
15.2246256239601 1.44985358099594e-07
15.2745424292845 -1.29036018208812e-06
15.324459234609 -2.66240221204234e-06
15.3743760399334 -3.97321391735071e-06
15.4242928452579 -5.22480882920356e-06
15.4742096505824 -6.41914241234125e-06
15.5241264559068 -7.55811361305387e-06
15.5740432612313 -8.6435663681925e-06
15.6239600665557 -9.67729107612912e-06
15.6738768718802 -1.06610260305799e-05
15.7237936772047 -1.15964588181863e-05
15.7737104825291 -1.24852276807262e-05
15.8236272878536 -1.33289228428095e-05
15.873544093178 -1.41290878058893e-05
15.9234608985025 -1.48872206094042e-05
15.973377703827 -1.56047750598463e-05
16.0232945091514 -1.62831619285312e-05
16.0732113144759 -1.69237501188286e-05
16.1231281198003 -1.7527867803596e-05
16.1730449251248 -1.80968035335369e-05
16.2229617304492 -1.86318073171941e-05
16.2728785357737 -1.9134091673265e-05
16.3227953410982 -1.96048326559178e-05
16.3727121464226 -2.00451708537639e-05
16.4226289517471 -2.04562123631336e-05
16.4725457570715 -2.0839029736281e-05
16.522462562396 -2.11946629051346e-05
16.5723793677205 -2.15241200811926e-05
16.6222961730449 -2.18283786321476e-05
16.6722129783694 -2.21083859358144e-05
16.7221297836938 -2.23650602119199e-05
16.7720465890183 -2.25992913322979e-05
16.8219633943428 -2.28119416100252e-05
16.8718801996672 -2.30038465680167e-05
16.9217970049917 -2.31758156875883e-05
16.9717138103161 -2.33286331374839e-05
17.0216306156406 -2.34630584838501e-05
17.0715474209651 -2.35798273816318e-05
17.1214642262895 -2.36796522478502e-05
17.171381031614 -2.3763222917214e-05
17.2212978369384 -2.38312072805029e-05
17.2712146422629 -2.38842519061543e-05
17.3211314475874 -2.39229826454707e-05
17.3710482529118 -2.39480052218586e-05
17.4209650582363 -2.39599058044967e-05
17.4708818635607 -2.39592515668252e-05
17.5207986688852 -2.39465912302347e-05
17.5707154742096 -2.39224555933275e-05
17.6206322795341 -2.3887358047113e-05
17.6705490848586 -2.3841795076492e-05
17.720465890183 -2.37862467483736e-05
17.7703826955075 -2.3721177186763e-05
17.8202995008319 -2.36470350351486e-05
17.8702163061564 -2.35642539065089e-05
17.9201331114809 -2.3473252821253e-05
17.9700499168053 -2.33744366333999e-05
18.0199667221298 -2.32681964452943e-05
18.0698835274542 -2.31549100111517e-05
18.1198003327787 -2.30349421297135e-05
18.1697171381032 -2.29086450262929e-05
18.2196339434276 -2.27763587244786e-05
18.2695507487521 -2.26384114077623e-05
18.3194675540765 -2.24951197713458e-05
18.369384359401 -2.23467893643794e-05
18.4193011647255 -2.21937149228773e-05
18.4692179700499 -2.20361806935465e-05
18.5191347753744 -2.18744607487655e-05
18.5690515806988 -2.17088192929375e-05
18.6189683860233 -2.15395109604415e-05
18.6688851913477 -2.13667811053971e-05
18.7188019966722 -2.11908660834539e-05
18.7687188019967 -2.10119935258126e-05
18.8186356073211 -2.08303826056766e-05
18.8685524126456 -2.0646244297332e-05
18.91846921797 -2.04597816280464e-05
18.9683860232945 -2.02711899229719e-05
19.018302828619 -2.00806570432357e-05
19.0682196339434 -1.98883636173945e-05
19.1181364392679 -1.96944832664263e-05
19.1680532445923 -1.94991828224274e-05
19.2179700499168 -1.93026225411795e-05
19.2678868552413 -1.91049563087481e-05
19.3178036605657 -1.89063318422667e-05
19.3677204658902 -1.87068908850608e-05
19.4176372712146 -1.85067693962607e-05
19.4675540765391 -1.83060977350459e-05
19.5174708818636 -1.81050008396653e-05
19.567387687188 -1.79035984013691e-05
19.6173044925125 -1.77020050333875e-05
19.6672212978369 -1.7500330435087e-05
19.7171381031614 -1.72986795514323e-05
19.7670549084859 -1.70971527278788e-05
19.8169717138103 -1.68958458608154e-05
19.8668885191348 -1.66948505436785e-05
19.9168053244592 -1.64942542088497e-05
19.9667221297837 -1.6294140265453e-05
20.0166389351081 -1.60945882331576e-05
20.0665557404326 -1.5895673872096e-05
20.1164725457571 -1.56974693090001e-05
20.1663893510815 -1.55000431596576e-05
20.216306156406 -1.53034606477861e-05
20.2662229617304 -1.51077837204242e-05
20.3161397670549 -1.49130711599304e-05
20.3660565723794 -1.47193786926835e-05
20.4159733777038 -1.45267590945733e-05
20.4658901830283 -1.43352622933682e-05
20.5158069883527 -1.41449354680444e-05
20.5657237936772 -1.39558231451603e-05
20.6156405990017 -1.3767967292355e-05
20.6655574043261 -1.3581407409051e-05
20.7154742096506 -1.33961806144361e-05
20.765391014975 -1.32123217328e-05
20.8153078202995 -1.30298633762971e-05
20.865224625624 -1.28488360252075e-05
20.9151414309484 -1.26692681057634e-05
20.9650582362729 -1.24911860656095e-05
21.0149750415973 -1.23146144469619e-05
21.0648918469218 -1.21395759575292e-05
21.1148086522463 -1.19660915392576e-05
21.1647254575707 -1.17941804349617e-05
21.2146422628952 -1.16238602528973e-05
21.2645590682196 -1.14551470293366e-05
21.3144758735441 -1.12880552891983e-05
21.3643926788685 -1.11225981047903e-05
21.414309484193 -1.0958787152715e-05
21.4642262895175 -1.07966327689903e-05
21.5141430948419 -1.06361440024366e-05
21.5640599001664 -1.04773286663779e-05
21.6139767054908 -1.03201933887048e-05
21.6638935108153 -1.01647436603463e-05
21.7138103161398 -1.0010983882195e-05
21.7637271214642 -9.85891741052952e-06
21.8136439267887 -9.70854660097783e-06
21.8635607321131 -9.55987285106185e-06
21.9134775374376 -9.41289664136499e-06
21.9633943427621 -9.26761757536154e-06
22.0133111480865 -9.12403441794651e-06
22.063227953411 -8.98214513270341e-06
22.1131447587354 -8.8419469179463e-06
22.1630615640599 -8.70343624157167e-06
22.2129783693844 -8.56660887475461e-06
22.2628951747088 -8.43145992452293e-06
22.3128119800333 -8.29798386524194e-06
22.3627287853577 -8.16617456904176e-06
22.4126455906822 -8.036025335218e-06
22.4625623960067 -7.90752891863629e-06
22.5124792013311 -7.78067755716967e-06
22.5623960066556 -7.65546299819764e-06
22.61231281198 -7.53187652419462e-06
22.6622296173045 -7.40990897743486e-06
22.7121464226289 -7.28955078384018e-06
22.7620632279534 -7.170791975996e-06
22.8119800332779 -7.05362221536095e-06
22.8618968386023 -6.93803081369381e-06
22.9118136439268 -6.82400675372189e-06
22.9617304492512 -6.71153870907342e-06
23.0116472545757 -6.60061506349649e-06
23.0615640599002 -6.49122392938622e-06
23.1114808652246 -6.38335316564117e-06
23.1613976705491 -6.2769903948698e-06
23.2113144758735 -6.17212301996662e-06
23.261231281198 -6.06873824007777e-06
23.3111480865225 -5.96682306597466e-06
23.3610648918469 -5.86636433485422e-06
23.4109816971714 -5.76734872458349e-06
23.4608985024958 -5.6697627674059e-06
23.5108153078203 -5.5735928631261e-06
23.5607321131448 -5.4788252917897e-06
23.6106489184692 -5.38544622587379e-06
23.6605657237937 -5.29344174200362e-06
23.7104825291181 -5.20279783221047e-06
23.7603993344426 -5.11350041474515e-06
23.8103161397671 -5.0255353444613e-06
23.8602329450915 -4.93888842278192e-06
23.910149750416 -4.85354540726261e-06
23.9600665557404 -4.76949202076405e-06
24.0099833610649 -4.68671396024622e-06
24.0599001663893 -4.60519690519629e-06
24.1098169717138 -4.52492652570162e-06
24.1597337770383 -4.44588849017914e-06
24.2096505823627 -4.36806847277163e-06
24.2595673876872 -4.29145216042143e-06
24.3094841930116 -4.21602525963121e-06
24.3594009983361 -4.14177350292151e-06
24.4093178036606 -4.06868265499393e-06
24.459234608985 -3.99673851860878e-06
24.5091514143095 -3.92592694018516e-06
24.5590682196339 -3.8562338151316e-06
24.6089850249584 -3.7876450929142e-06
24.6589018302829 -3.72014678186948e-06
24.7088186356073 -3.65372495376824e-06
24.7587354409318 -3.58836574813629e-06
24.8086522462562 -3.52405537633768e-06
24.8585690515807 -3.46078012542528e-06
24.9084858569052 -3.39852636176308e-06
24.9584026622296 -3.33728053442423e-06
25.0083194675541 -3.27702917836793e-06
25.0582362728785 -3.21775891739797e-06
25.108153078203 -3.15945646690503e-06
25.1580698835275 -3.10210863639396e-06
25.2079866888519 -3.04570233179692e-06
25.2579034941764 -2.99022455757222e-06
25.3078202995008 -2.93566241858814e-06
25.3577371048253 -2.88200312179001e-06
25.4076539101497 -2.82923397764804e-06
25.4575707154742 -2.77734240138258e-06
25.5074875207987 -2.72631591396222e-06
25.5574043261231 -2.67614214286936e-06
25.6073211314476 -2.62680882262672e-06
25.657237936772 -2.57830379507692e-06
25.7071547420965 -2.53061500940624e-06
25.757071547421 -2.48373052190212e-06
25.8069883527454 -2.43763849543274e-06
25.8569051580699 -2.39232719863538e-06
25.9068219633943 -2.34778500479864e-06
25.9567387687188 -2.30400039042205e-06
26.0066555740433 -2.26096193343467e-06
26.0565723793677 -2.21865831105234e-06
26.1064891846922 -2.17707829725139e-06
26.1564059900166 -2.1362107598342e-06
26.2063227953411 -2.09604465706006e-06
26.2562396006656 -2.05656903381212e-06
26.30615640599 -2.0177730172687e-06
26.3560732113145 -1.97964581204497e-06
26.4059900166389 -1.94217669476754e-06
26.4559068219634 -1.90535500804233e-06
26.5058236272879 -1.8691701537724e-06
26.5557404326123 -1.83361158577979e-06
26.6056572379368 -1.79866880168164e-06
26.6555740432612 -1.76433133396782e-06
26.7054908485857 -1.73058874022359e-06
26.7554076539101 -1.69743059243731e-06
26.8053244592346 -1.66484646532937e-06
26.8552412645591 -1.63282592363504e-06
26.9051580698835 -1.60135850826993e-06
26.955074875208 -1.5704337213031e-06
27.0049916805324 -1.54004100965923e-06
27.0549084858569 -1.51016974746754e-06
27.1048252911814 -1.4808092169716e-06
27.1547420965058 -1.45194858791127e-06
27.2046589018303 -1.42357689528453e-06
27.2545757071547 -1.39568301539498e-06
27.3044925124792 -1.36825564008807e-06
27.3544093178037 -1.34128324907827e-06
27.4043261231281 -1.31475408026816e-06
27.4542429284526 -1.28865609796104e-06
27.504159733777 -1.26297695886958e-06
27.5540765391015 -1.23770397582604e-06
27.603993344426 -1.21282407910364e-06
27.6539101497504 -1.18832377526471e-06
27.7038269550749 -1.16418910345974e-06
27.7537437603993 -1.14040558911201e-06
27.8036605657238 -1.11695819493681e-06
27.8535773710483 -1.09383126926098e-06
27.9034941763727 -1.07100849163044e-06
27.9534109816972 -1.04847281571906e-06
28.0033277870216 -1.02620640958355e-06
28.0532445923461 -1.00419059334672e-06
28.1031613976705 -9.82405774435804e-07
28.153078202995 -9.60831380555058e-07
28.2029950083195 -9.39445790633455e-07
28.2529118136439 -9.18226264060394e-07
28.3028286189684 -8.97148868606018e-07
28.3527454242928 -8.76188407519885e-07
28.4026622296173 -8.55318346413923e-07
28.4525790349418 -8.34510740664745e-07
28.5024958402662 -8.13736164218695e-07
28.5524126455907 -7.9296364085277e-07
28.6023294509151 -7.72160579138428e-07
28.6522462562396 -7.51292712576147e-07
28.7021630615641 -7.30324046619596e-07
28.7520798668885 -7.092168145929e-07
28.801996672213 -6.87931444826652e-07
28.8519134775374 -6.66426541702119e-07
28.9018302828619 -6.44658883703333e-07
28.9517470881864 -6.22583442038434e-07
29.0016638935108 -6.00153423910474e-07
29.0515806988353 -5.77320345100058e-07
29.1014975041597 -5.54034137174708e-07
29.1514143094842 -5.30243295370195e-07
29.2013311148086 -5.05895074006046e-07
29.2512479201331 -4.80935737210302e-07
29.3011647254576 -4.55310873748313e-07
29.351081530782 -4.28965785888746e-07
29.4009983361065 -4.01845963510688e-07
29.4509151414309 -3.73897656073964e-07
29.5008319467554 -3.45068556657782e-07
29.5507487520799 -3.15308614039906e-07
29.6006655574043 -2.84570990761588e-07
29.6505823627288 -2.52813187326922e-07
29.7004991680532 -2.19998355146431e-07
29.7504159733777 -1.86096823584141e-07
29.8003327787022 -1.5108786953894e-07
29.8502495840266 -1.14961761421998e-07
29.9001663893511 -7.77221132236019e-08
29.9500831946755 -3.93885886396191e-08
};
\addplot [semithick, color3]
table {%
-29.9500831946755 -1.23136396312455e-06
-29.9001663893511 -2.37755333113408e-06
-29.8502495840266 -3.44601205983396e-06
-29.8003327787022 -4.44364820885135e-06
-29.7504159733777 -5.37686199158213e-06
-29.7004991680532 -6.25157407501071e-06
-29.6505823627288 -7.07325375459804e-06
-29.6006655574043 -7.84694670602347e-06
-29.5507487520799 -8.57730208015647e-06
-29.5008319467554 -9.26859876190967e-06
-29.4509151414309 -9.92477065904277e-06
-29.4009983361065 -1.0549430924816e-05
-29.351081530782 -1.11458950497269e-05
-29.3011647254576 -1.17172027833594e-05
-29.2512479201331 -1.22661388684504e-05
-29.2013311148087 -1.27952525863469e-05
-29.1514143094842 -1.33068761267e-05
-29.1014975041597 -1.38031418050451e-05
-29.0515806988353 -1.42859981603068e-05
-29.0016638935108 -1.47572249706254e-05
-28.9517470881864 -1.52184472305691e-05
-28.9018302828619 -1.56711481360494e-05
-28.8519134775374 -1.61166811253476e-05
-28.801996672213 -1.65562810257868e-05
-28.7520798668885 -1.69910743559341e-05
-28.7021630615641 -1.74220888329312e-05
-28.6522462562396 -1.78502621337627e-05
-28.6023294509151 -1.827644995809e-05
-28.5524126455907 -1.87014334387858e-05
-28.5024958402662 -1.91259259445915e-05
-28.4525790349418 -1.95505793174358e-05
-28.4026622296173 -1.99759895849639e-05
-28.3527454242928 -2.04027021867694e-05
-28.3028286189684 -2.08312167507321e-05
-28.2529118136439 -2.12619914537788e-05
-28.2029950083195 -2.16954469993194e-05
-28.153078202995 -2.21319702415862e-05
-28.1031613976706 -2.25719174851404e-05
-28.0532445923461 -2.30156174859102e-05
-28.0033277870216 -2.34633741783001e-05
-27.9534109816972 -2.39154691511749e-05
-27.9034941763727 -2.43721638938582e-05
-27.8535773710483 -2.48337018317243e-05
-27.8036605657238 -2.53003101694725e-05
-27.7537437603993 -2.57722015587866e-05
-27.7038269550749 -2.62495756057659e-05
-27.6539101497504 -2.67326202322958e-05
-27.603993344426 -2.72215129043766e-05
-27.5540765391015 -2.77164217393662e-05
-27.504159733777 -2.82175065030991e-05
-27.4542429284526 -2.87249195069254e-05
-27.4043261231281 -2.92388064138581e-05
-27.3544093178037 -2.97593069622288e-05
-27.3044925124792 -3.02865556145252e-05
-27.2545757071547 -3.08206821384063e-05
-27.2046589018303 -3.13618121262768e-05
-27.1547420965058 -3.19100674592282e-05
-27.1048252911814 -3.24655667206325e-05
-27.0549084858569 -3.30284255641926e-05
-27.0049916805324 -3.35987570408125e-05
-26.955074875208 -3.41766718882478e-05
-26.9051580698835 -3.47622787871242e-05
-26.8552412645591 -3.53556845865784e-05
-26.8053244592346 -3.59569945024637e-05
-26.7554076539102 -3.65663122907809e-05
-26.7054908485857 -3.71837403987425e-05
-26.6555740432612 -3.78093800956384e-05
-26.6056572379368 -3.84433315854627e-05
-26.5557404326123 -3.90856941030668e-05
-26.5058236272879 -3.97365659954258e-05
-26.4559068219634 -4.03960447894483e-05
-26.4059900166389 -4.10642272476125e-05
-26.3560732113145 -4.17412094125814e-05
-26.30615640599 -4.24270866418288e-05
-26.2562396006656 -4.31219536332031e-05
-26.2063227953411 -4.38259044422527e-05
-26.1564059900166 -4.45390324920558e-05
-26.1064891846922 -4.52614305762098e-05
-26.0565723793677 -4.59931908555686e-05
-26.0066555740433 -4.67344048492496e-05
-25.9567387687188 -4.74851634203713e-05
-25.9068219633943 -4.82455567569324e-05
-25.8569051580699 -4.90156743481936e-05
-25.8069883527454 -4.97956049568797e-05
-25.757071547421 -5.05854365874834e-05
-25.7071547420965 -5.13852564509142e-05
-25.657237936772 -5.21951509257059e-05
-25.6073211314476 -5.30152055159677e-05
-25.5574043261231 -5.38455048062398e-05
-25.5074875207987 -5.46861324133873e-05
-25.4575707154742 -5.55371709356517e-05
-25.4076539101498 -5.63987018989554e-05
-25.3577371048253 -5.72708057005418e-05
-25.3078202995008 -5.81535615500164e-05
-25.2579034941764 -5.90470474078416e-05
-25.2079866888519 -5.99513399213267e-05
-25.1580698835275 -6.08665143581423e-05
-25.108153078203 -6.17926445373806e-05
-25.0582362728785 -6.27298027581709e-05
-25.0083194675541 -6.36780597258567e-05
-24.9584026622296 -6.46374844757285e-05
-24.9084858569052 -6.56081442943038e-05
-24.8585690515807 -6.6590104638139e-05
-24.8086522462562 -6.75834290501506e-05
-24.7587354409318 -6.85881790734223e-05
-24.7088186356073 -6.96044141624659e-05
-24.6589018302829 -7.06321915919049e-05
-24.6089850249584 -7.16715663625398e-05
-24.5590682196339 -7.27225911047586e-05
-24.5091514143095 -7.37853159792451e-05
-24.459234608985 -7.48597885749415e-05
-24.4093178036606 -7.59460538042135e-05
-24.3594009983361 -7.704415379517e-05
-24.3094841930116 -7.815412778108e-05
-24.2595673876872 -7.92760119868342e-05
-24.2096505823627 -8.04098395123916e-05
-24.1597337770383 -8.15556402131525e-05
-24.1098169717138 -8.27134405771967e-05
-24.0599001663894 -8.38832635993229e-05
-24.0099833610649 -8.50651286518257e-05
-23.9600665557404 -8.62590513519443e-05
-23.910149750416 -8.74650434259131e-05
-23.8602329450915 -8.86831125695472e-05
-23.8103161397671 -8.99132623052916e-05
-23.7603993344426 -9.11554918356598e-05
-23.7104825291181 -9.24097958929915e-05
-23.6605657237937 -9.36761645854524e-05
-23.6106489184692 -9.49545832391988e-05
-23.5607321131448 -9.62450322366323e-05
-23.5108153078203 -9.75474868506614e-05
-23.4608985024958 -9.8861917074893e-05
-23.4109816971714 -0.000100188287449669
-23.3610648918469 -0.000101526556883866
-23.3111480865225 -0.000102876678472373
-23.261231281198 -0.000104238599309161
-23.2113144758735 -0.000105612260295854
-23.1613976705491 -0.00010699759594572
-23.1114808652246 -0.000108394534182978
-23.0615640599002 -0.000109802996137346
-23.0116472545757 -0.000111222895933716
-22.9617304492512 -0.000112654140476884
-22.9118136439268 -0.000114096629231216
-22.8618968386023 -0.00011555025399517
-22.8119800332779 -0.000117014898670555
-22.7620632279534 -0.000118490439026454
-22.712146422629 -0.00011997674245767
-22.6622296173045 -0.000121473667737628
-22.61231281198 -0.0001229810647656
-22.5623960066556 -0.000124498774308159
-22.5124792013311 -0.000126026627734743
-22.4625623960067 -0.000127564446747229
-22.4126455906822 -0.000129112043103393
-22.3627287853577 -0.000130669218334144
-22.3128119800333 -0.000132235763454426
-22.2628951747088 -0.000133811458667647
-22.2129783693844 -0.000135396073063538
-22.1630615640599 -0.000136989364309306
-22.1131447587354 -0.000138591078333963
-22.063227953411 -0.000140200949005702
-22.0133111480865 -0.000141818697802193
-21.9633943427621 -0.000143444033473669
-21.9134775374376 -0.000145076651698676
-21.8635607321131 -0.000146716234732339
-21.8136439267887 -0.000148362451047032
-21.7637271214642 -0.000150014954965283
-21.7138103161398 -0.000151673386284806
-21.6638935108153 -0.0001533373698955
-21.6139767054908 -0.000155006515388267
-21.5640599001664 -0.000156680416655526
-21.5141430948419 -0.000158358651483246
-21.4642262895175 -0.000160040781134372
-21.414309484193 -0.000161726349923477
-21.3643926788686 -0.000163414884782492
-21.3144758735441 -0.000165105894817354
-21.2645590682196 -0.000166798870855418
-21.2146422628952 -0.000168493284983464
-21.1647254575707 -0.000170188590076142
-21.1148086522463 -0.00017188421931469
-21.0648918469218 -0.000173579585695749
-21.0149750415973 -0.000175274081530113
-20.9650582362729 -0.000176967077931238
-20.9151414309484 -0.000178657924293332
-20.865224625624 -0.000180345947758854
-20.8153078202995 -0.000182030452675237
-20.765391014975 -0.000183710720040658
-20.7154742096506 -0.000185386006938661
-20.6655574043261 -0.000187055545961457
-20.6156405990017 -0.000188718544621703
-20.5657237936772 -0.000190374184752569
-20.5158069883527 -0.0001920216218959
-20.4658901830283 -0.000193659984678274
-20.4159733777038 -0.000195288374174759
-20.3660565723794 -0.000196905863260157
-20.3161397670549 -0.000198511495947541
-20.2662229617304 -0.00020010428671387
-20.216306156406 -0.000201683219812474
-20.1663893510815 -0.000203247248572196
-20.1164725457571 -0.000204795294682966
-20.0665557404326 -0.000206326247467605
-20.0166389351082 -0.000207838963139623
-19.9667221297837 -0.000209332264046789
-19.9168053244592 -0.000210804937900255
-19.8668885191348 -0.000212255736988991
-19.8169717138103 -0.000213683377379304
-19.7670549084859 -0.00021508653809921
-19.7171381031614 -0.000216463860307412
-19.6672212978369 -0.000217813946446648
-19.6173044925125 -0.000219135359381159
-19.567387687188 -0.000220426621518037
-19.5174708818636 -0.000221686213912202
-19.4675540765391 -0.000222912575354743
-19.4176372712146 -0.000224104101444382
-19.3677204658902 -0.000225259143641794
-19.3178036605657 -0.000226376008306522
-19.2678868552413 -0.000227452955716222
-19.2179700499168 -0.000228488199067963
-19.1680532445923 -0.000229479903461331
-19.1181364392679 -0.000230426184863031
-19.0682196339434 -0.000231325109052743
-19.018302828619 -0.00023217469054992
-18.9683860232945 -0.000232972891521273
-18.91846921797 -0.000233717620668628
-18.8685524126456 -0.000234406732096894
-18.8186356073211 -0.000235038024161818
-18.7687188019967 -0.000235609238297261
-18.7188019966722 -0.000236118057821664
-18.6688851913478 -0.000236562106723432
-18.6189683860233 -0.000236938948424907
-18.5690515806988 -0.000237246084524625
-18.5191347753744 -0.000237480953517559
-18.4692179700499 -0.000237640929493008
-18.4193011647255 -0.000237723320809831
-18.369384359401 -0.0002377253687487
-18.3194675540765 -0.000237644246141035
-18.2695507487521 -0.000237477055974307
-18.2196339434276 -0.00023722082997337
-18.1697171381032 -0.000236872527157474
-18.1198003327787 -0.000236429032372648
-18.0698835274542 -0.000235887154799076
-18.0199667221298 -0.000235243626433146
-17.9700499168053 -0.000234495100543811
-17.9201331114809 -0.000233638150102909
-17.8702163061564 -0.000232669266189088
-17.8202995008319 -0.000231584856364975
-17.7703826955075 -0.000230381243027224
-17.720465890183 -0.000229054661729076
-17.6705490848586 -0.00022760125947507
-17.6206322795341 -0.00022601709298751
-17.5707154742096 -0.000224298126944332
-17.5207986688852 -0.000222440232187978
-17.4708818635607 -0.000220439183904895
-17.4209650582363 -0.000218290659775272
-17.3710482529118 -0.000215990238092618
-17.3211314475874 -0.000213533395852797
-17.2712146422629 -0.000210915506812105
-17.2212978369384 -0.000208131839513998
-17.171381031614 -0.000205177555284064
-17.1214642262895 -0.00020204770619282
-17.0715474209651 -0.00019873723298593
-17.0216306156406 -0.000195240962981423
-16.9717138103161 -0.000191553607933485
-16.9217970049917 -0.000187669761862413
-16.8718801996672 -0.000183583898850282
-16.8219633943428 -0.000179290370801912
-16.7720465890183 -0.000174783405170691
-16.7221297836938 -0.000170057102648807
-16.6722129783694 -0.000165105434821459
-16.6222961730449 -0.000159922241784586
-16.5723793677205 -0.000154501229725667
-16.522462562396 -0.000148835968467143
-16.4725457570716 -0.000142919888971988
-16.4226289517471 -0.000136746280810971
-16.3727121464226 -0.000130308289591155
-16.3227953410982 -0.000123598914345126
-16.2728785357737 -0.000116611004880523
-16.2229617304493 -0.000109337259089344
-16.1730449251248 -0.000101770220216572
-16.1231281198003 -9.39022740876268e-05
-16.0732113144759 -8.57256462941419e-05
-16.0232945091514 -7.72323993375749e-05
-15.973377703827 -6.84144297301517e-05
-15.9234608985025 -5.92634650526349e-05
-15.873544093178 -4.97710609684071e-05
-15.8236272878536 -3.99285981933549e-05
-15.7737104825291 -2.97272794210331e-05
-15.7237936772047 -1.9158126202586e-05
-15.6738768718802 -8.21197578089583e-06
-15.6239600665557 3.12052212157473e-06
-15.5740432612313 1.48489085617843e-05
-15.5241264559068 2.69829186825027e-05
-15.4742096505824 3.95324850666366e-05
-15.4242928452579 5.25077411400458e-05
-15.3743760399334 6.59190246234067e-05
-15.324459234609 7.97768810336894e-05
-15.2745424292845 9.40920672358151e-05
-15.2246256239601 0.000108875555045071
-15.1747088186356 0.00012413853488086
-15.1247920133111 0.000139892419472374
-15.0748752079867 0.000156148847616784
-15.0249584026622 0.000172919687990533
-14.9750415973378 0.000190217043014356
-14.9251247920133 0.000208053252772617
-14.8752079866889 0.000226440898987587
-14.8252911813644 0.000245392809049293
-14.7753743760399 0.000264922060101549
-14.7254575707155 0.000285041983184822
-14.675540765391 0.000305766167436571
-14.6256239600666 0.000327108464349696
-14.5757071547421 0.000349082992089776
-14.5257903494176 0.000371704139871743
-14.4758735440932 0.000394986572396668
-14.4259567387687 0.000418945234349343
-14.3760399334443 0.000443595354957342
-14.3261231281198 0.000468952452612262
-14.2762063227953 0.000495032339553837
-14.2262895174709 0.00052185112661765
-14.1763727121464 0.000549425228047165
-14.126455906822 0.000577771366370791
-14.0765391014975 0.000606906577344747
-14.026622296173 0.000636848214962452
-13.9767054908486 0.000667613956531214
-13.9267886855241 0.000699221807816984
-13.8768718801997 0.000731690108257951
-13.8269550748752 0.000765037536247783
-13.7770382695508 0.000799283114489291
-13.7271214642263 0.000834446215419356
-13.6772046589018 0.00087054656670593
-13.6272878535774 0.000907604256817943
-13.5773710482529 0.000945639740668984
-13.5274542429285 0.000984673845335597
-13.477537437604 0.00102472777585109
-13.4276206322795 0.0010658231210757
-13.3777038269551 0.00110798185964411
-13.3277870216306 0.00115122636599111
-13.2778702163062 0.00119557941645644
-13.2279534109817 0.00124106419546971
-13.1780366056572 0.00128770430181635
-13.1281198003328 0.00133552375498562
-13.0782029950083 0.00138454700160163
-13.0282861896839 0.00143479892193838
-12.9783693843594 0.0014863048365199
-12.9284525790349 0.00153909051280645
-12.8785357737105 0.00159318217196798
-12.828618968386 0.00164860649574572
-12.7787021630616 0.00170539063340333
-12.7287853577371 0.00176356220876834
-12.6788685524126 0.00182314932736537
-12.6289517470882 0.00188418058364212
-12.5790349417637 0.0019466850682893
-12.5291181364393 0.00201069237565589
-12.4792013311148 0.00207623261126068
-12.4292845257904 0.00214333639940168
-12.3793677204659 0.00221203489086439
-12.3294509151414 0.00228235977073043
-12.279534109817 0.00235434326628775
-12.2296173044925 0.00242801815504393
-12.1797004991681 0.00250341777284374
-12.1297836938436 0.00258057602209259
-12.0798668885191 0.00265952738008717
-12.0299500831947 0.00274030690745487
-11.9800332778702 0.00282295025670341
-11.9301164725458 0.00290749368088219
-11.8801996672213 0.00299397404235711
-11.8302828618968 0.00308242882170021
-11.7803660565724 0.003172896126696
-11.7304492512479 0.003265414701466
-11.6805324459235 0.00336002393571329
-11.630615640599 0.00345676387408882
-11.5806988352745 0.00355567522568117
-11.5307820299501 0.00365679937363171
-11.4808652246256 0.003760178384877
-11.4309484193012 0.00386585502002027
-11.3810316139767 0.00397387274333402
-11.3311148086522 0.00408427573289571
-11.2811980033278 0.00419710889085854
-11.2312811980033 0.00431241785385951
-11.1813643926789 0.00443024900356684
-11.1314475873544 0.00455064947736884
-11.08153078203 0.00467366717920678
-11.0316139767055 0.00479935079055363
-10.981697171381 0.00492774978154138
-10.9317803660566 0.0050589144222392
-10.8818635607321 0.00519289579408482
-10.8319467554077 0.00532974580147188
-10.7820299500832 0.00546951718349553
-10.7321131447587 0.00561226352585926
-10.6821963394343 0.00575803927294539
-10.6322795341098 0.00590689974005218
-10.5823627287854 0.0060589011258003
-10.5324459234609 0.00621410052471173
-10.4825291181364 0.00637255593996384
-10.432612312812 0.00653432629632199
-10.3826955074875 0.00669947145325364
-10.3327787021631 0.00686805221822728
-10.2828618968386 0.00704013036019939
-10.2329450915141 0.00721576862329304
-10.1830282861897 0.00739503074067142
-10.1331114808652 0.00757798144861002
-10.0831946755408 0.00776468650077114
-10.0332778702163 0.00795521268268452
-9.98336106489185 0.00814962782643791
-9.93344425956739 0.00834800082558179
-9.88352745424293 0.00855040165025221
-9.83361064891847 0.00875690136251602
-9.78369384359401 0.00896757213194298
-9.73377703826955 0.00918248725140912
-9.68386023294509 0.00940172115313619
-9.63394342762063 0.00962534942497173
-9.58402662229618 0.00985344882691506
-9.53410981697171 0.010086097307894
-9.48419301164726 0.0103233740227976
-9.4342762063228 0.0105653593497711
-9.38435940099834 0.0108121349077771
-9.33444259567388 0.0110637835744308
-9.28452579034942 0.0113203895041142
-9.23460898502496 0.0115820381463753
-9.1846921797005 0.0118488162646199
-9.13477537437604 0.0121208119551021
-9.08485856905158 0.0123981146662207
-9.03494176372712 0.0126808152181286
-8.98502495840266 0.0129690058226635
-8.9351081530782 0.0132627801036076
-8.88519134775375 0.0135622331172841
-8.83527454242929 0.0138674613735007
-8.78535773710483 0.0141785628568479
-8.73544093178037 0.0144956370483623
-8.68552412645591 0.0148187849475652
-8.63560732113145 0.0151481090948872
-8.58569051580699 0.0154837135944897
-8.53577371048253 0.0158257041374957
-8.48585690515807 0.0161741880256422
-8.43594009983361 0.0165292741953676
-8.38602329450915 0.0168910732423487
-8.33610648918469 0.017259697446502
-8.28618968386023 0.0176352607974654
-8.23627287853578 0.0180178790205778
-8.18635607321131 0.0184076696033752
-8.13643926788686 0.0188047518226226
-8.0865224625624 0.0192092467719028
-8.03660565723794 0.0196212773897859
-7.98668885191348 0.0200409684886027
-7.93677204658902 0.0204684467838504
-7.88685524126456 0.0209038409242571
-7.8369384359401 0.0213472815225383
-7.78702163061564 0.021798901186878
-7.73710482529118 0.0222588345531719
-7.68718801996672 0.0227272183180718
-7.63727121464226 0.0232041912728757
-7.5873544093178 0.0236898943383113
-7.53743760399335 0.0241844706002638
-7.48752079866889 0.0246880653465066
-7.43760399334443 0.0252008261044967
-7.38768718801997 0.0257229026803031
-7.33777038269551 0.026254447198744
-7.28785357737105 0.0267956141448166
-7.23793677204659 0.0273465604065085
-7.18801996672213 0.0279074453190938
-7.13810316139767 0.0284784307110237
-7.08818635607321 0.0290596809515336
-7.03826955074875 0.029651363000103
-6.98835274542429 0.0302536464579169
-6.93843594009984 0.0308667036214947
-6.88851913477538 0.0314907095386682
-6.83860232945092 0.0321258420671132
-6.78868552412646 0.0327722819356565
-6.738768718802 0.0334302128086093
-6.68885191347754 0.0340998213534006
-6.63893510815308 0.0347812973118158
-6.58901830282862 0.0354748335751814
-6.53910149750416 0.0361806262638689
-6.4891846921797 0.0368988748115359
-6.43926788685524 0.0376297820545679
-6.38935108153078 0.0383735543272327
-6.33943427620632 0.0391304015631192
-6.28951747088187 0.0399005374034923
-6.2396006655574 0.040684179313268
-6.18968386023295 0.0414815487053886
-6.13976705490849 0.0422928710744645
-6.08985024958403 0.0431183761406464
-6.03993344425957 0.0439582980047952
-5.99001663893511 0.0448128753161383
-5.94009983361065 0.0456823514537287
-5.89018302828619 0.0465669747231721
-5.84026622296173 0.0474669985702455
-5.79034941763727 0.0483826818132125
-5.74043261231281 0.0493142888958375
-5.69051580698835 0.0502620901633215
-5.64059900166389 0.051226362163626
-5.59068219633944 0.0522073879769243
-5.54076539101498 0.053205457576215
-5.49084858569052 0.0542208682224689
-5.44093178036606 0.055253924898045
-5.3910149750416 0.0563049407825206
-5.34109816971714 0.0573742377755292
-5.29118136439268 0.0584621470716992
-5.24126455906822 0.0595690097933375
-5.19134775374376 0.0606951776871114
-5.1414309484193 0.0618410138916562
-5.09151414309484 0.0630068937837782
-5.04159733777038 0.0641932059117477
-4.99168053244593 0.0654003530250808
-4.94176372712147 0.0666287532112106
-4.89184692179701 0.0678788411505551
-4.84193011647255 0.0691510695027002
-4.79201331114809 0.0704459104377647
-4.74209650582363 0.0717638573284846
-4.69217970049917 0.073105426620183
-4.64226289517471 0.0744711598975794
-4.59234608985025 0.0758616261693564
-4.54242928452579 0.0772774243935618
-4.49251247920133 0.0787191862692931
-4.44259567387687 0.0801875793227117
-4.39267886855241 0.0816833103182811
-4.34276206322795 0.0832071290292424
-4.29284525790349 0.0847598324047502
-4.24292845257904 0.0863422691748191
-4.19301164725458 0.0879553449382936
-4.14309484193012 0.0896000277834872
-4.09317803660566 0.0912773544959538
-4.0432612312812 0.0929884374130898
-3.99334442595674 0.0947344719909451
-3.94342762063228 0.0965167451547583
-3.89351081530782 0.098336644511368
-3.84359400998336 0.100195668508788
-3.7936772046589 0.102095437635902
-3.74376039933444 0.104037706763434
-3.69384359400998 0.106024378736092
-3.64392678868553 0.108057519335064
-3.59400998336107 0.110139373739821
-3.54409317803661 0.112272384628463
-3.49417637271215 0.114459212066525
-3.44425956738769 0.116702755345193
-3.39434276206323 0.119006176941106
-3.34442595673877 0.121372928781263
-3.29450915141431 0.123806781007656
-3.24459234608985 0.12631185344705
-3.19467554076539 0.128892650001216
-3.14475873544093 0.131554096181715
-3.09484193011647 0.134301580020259
-3.04492512479202 0.137140996590141
-2.99500831946755 0.140078796375366
-2.9450915141431 0.143122037720832
-2.89517470881864 0.146278443587894
-2.84525790349418 0.149556462823378
-2.79534109816972 0.152965336124599
-2.74542429284526 0.156515166845972
-2.6955074875208 0.160216996741499
-2.64559068219634 0.164082886668724
-2.59567387687188 0.168126002189521
-2.54575707154742 0.17236070388708
-2.49584026622296 0.176802642071143
-2.44592346089851 0.181468855359015
-2.39600665557404 0.186377872390959
-2.34608985024959 0.191549815657507
-2.29617304492513 0.197006506073954
-2.24625623960067 0.202771566524182
-2.19633943427621 0.208870522101337
-2.14642262895175 0.215330894185634
-2.09650582362729 0.222182284808282
-2.04658901830283 0.229456446944239
-1.99667221297837 0.237187335445271
-1.94675540765391 0.245411132261013
-1.89683860232945 0.254166238395571
-1.84692179700499 0.263493223712698
-1.79700499168053 0.273434724244049
-1.74708818635607 0.284035275094664
-1.69717138103162 0.295341065415359
-1.64725457570716 0.307399600281408
-1.5973377703827 0.320259252764906
-1.54742096505824 0.333968688130574
-1.49750415973378 0.348576141075662
-1.44758735440932 0.364128526472032
-1.39767054908486 0.380670364398961
-1.3477537437604 0.398242501675538
-1.29783693843594 0.416880614956642
-1.24792013311148 0.436613485130803
-1.19800332778702 0.457461039657391
-1.14808652246256 0.479432169002218
-1.09816971713811 0.502522335819162
-1.04825291181364 0.526711011211376
-0.998336106489187 0.551958991325555
-0.948419301164726 0.578205669435517
-0.898502495840269 0.605366362912274
-0.848585690515808 0.633329819915454
-0.798668885191351 0.661956055550441
-0.74875207986689 0.691074689263978
-0.698835274542432 0.720483971440963
-0.648918469217971 0.749950694078465
-0.599001663893514 0.779211174376339
-0.549084858569053 0.807973477568408
-0.499168053244595 0.83592100343673
-0.449251247920134 0.862717498016271
-0.399334442595677 0.888013468028102
-0.349417637271216 0.911453872574343
-0.299500831946759 0.932686848287238
-0.249584026622298 0.951373094461097
-0.19966722129784 0.967195404253768
-0.149750415973379 0.979867664132327
-0.0998336106489184 0.989142404076175
-0.049916805324461 0.994815564785812
0 0.996729563532021
0.0499168053244574 0.994815564785813
0.0998336106489184 0.989142404076177
0.149750415973376 0.979867664132329
0.199667221297837 0.967195404253771
0.249584026622294 0.951373094461101
0.299500831946755 0.932686848287242
0.349417637271213 0.911453872574347
0.399334442595674 0.888013468028107
0.449251247920131 0.862717498016276
0.499168053244592 0.835921003436736
0.549084858569049 0.807973477568413
0.59900166389351 0.779211174376345
0.648918469217968 0.749950694078471
0.698835274542429 0.720483971440969
0.748752079866886 0.691074689263984
0.798668885191347 0.661956055550447
0.848585690515804 0.63332981991546
0.898502495840265 0.605366362912279
0.948419301164723 0.578205669435522
0.998336106489184 0.55195899132556
1.04825291181364 0.526711011211381
1.0981697171381 0.502522335819166
1.14808652246256 0.479432169002222
1.19800332778702 0.457461039657395
1.24792013311148 0.436613485130806
1.29783693843594 0.416880614956646
1.3477537437604 0.398242501675541
1.39767054908486 0.380670364398964
1.44758735440931 0.364128526472035
1.49750415973378 0.348576141075665
1.54742096505823 0.333968688130577
1.59733777038269 0.320259252764908
1.64725457570715 0.307399600281411
1.69717138103161 0.295341065415361
1.74708818635607 0.284035275094666
1.79700499168053 0.273434724244051
1.84692179700499 0.2634932237127
1.89683860232945 0.254166238395573
1.94675540765391 0.245411132261015
1.99667221297837 0.237187335445273
2.04658901830283 0.22945644694424
2.09650582362729 0.222182284808283
2.14642262895175 0.215330894185636
2.1963394342762 0.208870522101338
2.24625623960066 0.202771566524183
2.29617304492513 0.197006506073955
2.34608985024958 0.191549815657508
2.39600665557404 0.186377872390959
2.4459234608985 0.181468855359015
2.49584026622296 0.176802642071144
2.54575707154742 0.17236070388708
2.59567387687188 0.168126002189521
2.64559068219634 0.164082886668724
2.6955074875208 0.160216996741499
2.74542429284526 0.156515166845972
2.79534109816971 0.152965336124599
2.84525790349417 0.149556462823378
2.89517470881864 0.146278443587894
2.94509151414309 0.143122037720832
2.99500831946755 0.140078796375366
3.04492512479201 0.137140996590141
3.09484193011647 0.134301580020259
3.14475873544093 0.131554096181715
3.19467554076539 0.128892650001216
3.24459234608985 0.12631185344705
3.29450915141431 0.123806781007656
3.34442595673877 0.121372928781263
3.39434276206322 0.119006176941107
3.44425956738768 0.116702755345193
3.49417637271215 0.114459212066525
3.5440931780366 0.112272384628463
3.59400998336106 0.110139373739821
3.64392678868552 0.108057519335064
3.69384359400998 0.106024378736092
3.74376039933444 0.104037706763434
3.7936772046589 0.102095437635902
3.84359400998336 0.100195668508788
3.89351081530782 0.0983366445113684
3.94342762063228 0.0965167451547586
3.99334442595674 0.0947344719909454
4.04326123128119 0.0929884374130902
4.09317803660566 0.0912773544959541
4.14309484193011 0.0896000277834876
4.19301164725457 0.0879553449382939
4.24292845257904 0.0863422691748194
4.29284525790349 0.0847598324047506
4.34276206322795 0.0832071290292427
4.39267886855241 0.0816833103182815
4.44259567387687 0.080187579322712
4.49251247920133 0.0787191862692934
4.54242928452579 0.0772774243935621
4.59234608985025 0.0758616261693567
4.64226289517471 0.0744711598975797
4.69217970049917 0.0731054266201833
4.74209650582362 0.071763857328485
4.79201331114808 0.0704459104377651
4.84193011647255 0.0691510695027006
4.891846921797 0.0678788411505555
4.94176372712146 0.066628753211211
4.99168053244592 0.0654003530250812
5.04159733777038 0.0641932059117481
5.09151414309484 0.0630068937837786
5.1414309484193 0.0618410138916566
5.19134775374376 0.0606951776871118
5.24126455906822 0.0595690097933378
5.29118136439268 0.0584621470716996
5.34109816971714 0.0573742377755296
5.39101497504159 0.0563049407825209
5.44093178036606 0.0552539248980453
5.49084858569051 0.0542208682224692
5.54076539101497 0.0532054575762154
5.59068219633943 0.0522073879769247
5.64059900166389 0.0512263621636264
5.69051580698835 0.0502620901633218
5.74043261231281 0.0493142888958378
5.79034941763727 0.0483826818132127
5.84026622296173 0.0474669985702457
5.89018302828619 0.0465669747231723
5.94009983361065 0.0456823514537289
5.9900166389351 0.0448128753161385
6.03993344425957 0.0439582980047954
6.08985024958402 0.0431183761406465
6.13976705490848 0.0422928710744647
6.18968386023294 0.0414815487053888
6.2396006655574 0.0406841793132682
6.28951747088186 0.0399005374034924
6.33943427620632 0.0391304015631193
6.38935108153078 0.0383735543272328
6.43926788685524 0.037629782054568
6.4891846921797 0.036898874811536
6.53910149750416 0.036180626263869
6.58901830282862 0.0354748335751816
6.63893510815308 0.034781297311816
6.68885191347754 0.0340998213534008
6.73876871880199 0.0334302128086096
6.78868552412646 0.0327722819356567
6.83860232945091 0.0321258420671134
6.88851913477537 0.0314907095386685
6.93843594009983 0.0308667036214949
6.98835274542429 0.0302536464579172
7.03826955074875 0.0296513630001032
7.08818635607321 0.0290596809515338
7.13810316139767 0.0284784307110239
7.18801996672213 0.027907445319094
7.23793677204659 0.0273465604065087
7.28785357737105 0.0267956141448168
7.3377703826955 0.0262544471987442
7.38768718801997 0.0257229026803033
7.43760399334442 0.0252008261044969
7.48752079866888 0.0246880653465068
7.53743760399334 0.024184470600264
7.5873544093178 0.0236898943383115
7.63727121464226 0.0232041912728759
7.68718801996672 0.022727218318072
7.73710482529118 0.0222588345531721
7.78702163061564 0.0217989011868782
7.8369384359401 0.0213472815225384
7.88685524126456 0.0209038409242573
7.93677204658901 0.0204684467838506
7.98668885191348 0.0200409684886029
8.03660565723793 0.019621277389786
8.08652246256239 0.019209246771903
8.13643926788685 0.0188047518226227
8.18635607321131 0.0184076696033753
8.23627287853577 0.0180178790205779
8.28618968386023 0.0176352607974655
8.33610648918469 0.0172596974465021
8.38602329450915 0.0168910732423488
8.43594009983361 0.0165292741953677
8.48585690515807 0.0161741880256423
8.53577371048253 0.0158257041374958
8.58569051580699 0.0154837135944898
8.63560732113145 0.0151481090948873
8.6855241264559 0.0148187849475652
8.73544093178037 0.0144956370483623
8.78535773710482 0.014178562856848
8.83527454242928 0.0138674613735007
8.88519134775374 0.0135622331172841
8.9351081530782 0.0132627801036076
8.98502495840266 0.0129690058226636
9.03494176372712 0.0126808152181286
9.08485856905158 0.0123981146662207
9.13477537437604 0.0121208119551021
9.1846921797005 0.0118488162646199
9.23460898502496 0.0115820381463753
9.28452579034941 0.0113203895041142
9.33444259567388 0.0110637835744308
9.38435940099833 0.0108121349077771
9.43427620632279 0.0105653593497711
9.48419301164725 0.0103233740227976
9.53410981697171 0.010086097307894
9.58402662229617 0.00985344882691505
9.63394342762063 0.00962534942497172
9.68386023294509 0.00940172115313618
9.73377703826955 0.00918248725140912
9.78369384359401 0.00896757213194297
9.83361064891847 0.00875690136251601
9.88352745424292 0.0085504016502522
9.93344425956739 0.00834800082558178
9.98336106489185 0.0081496278264379
10.0332778702163 0.00795521268268451
10.0831946755408 0.00776468650077114
10.1331114808652 0.00757798144861002
10.1830282861897 0.00739503074067142
10.2329450915141 0.00721576862329305
10.2828618968386 0.0070401303601994
10.3327787021631 0.00686805221822729
10.3826955074875 0.00669947145325365
10.432612312812 0.006534326296322
10.4825291181364 0.00637255593996385
10.5324459234609 0.00621410052471174
10.5823627287854 0.00605890112580031
10.6322795341098 0.00590689974005219
10.6821963394343 0.0057580392729454
10.7321131447587 0.00561226352585928
10.7820299500832 0.00546951718349555
10.8319467554076 0.00532974580147189
10.8818635607321 0.00519289579408483
10.9317803660566 0.0050589144222392
10.981697171381 0.00492774978154138
11.0316139767055 0.00479935079055363
11.08153078203 0.00467366717920678
11.1314475873544 0.00455064947736884
11.1813643926789 0.00443024900356683
11.2312811980033 0.00431241785385951
11.2811980033278 0.00419710889085854
11.3311148086522 0.00408427573289571
11.3810316139767 0.00397387274333402
11.4309484193012 0.00386585502002027
11.4808652246256 0.003760178384877
11.5307820299501 0.00365679937363171
11.5806988352745 0.00355567522568116
11.630615640599 0.00345676387408882
11.6805324459235 0.00336002393571329
11.7304492512479 0.00326541470146599
11.7803660565724 0.00317289612669599
11.8302828618968 0.00308242882170021
11.8801996672213 0.0029939740423571
11.9301164725458 0.00290749368088219
11.9800332778702 0.0028229502567034
12.0299500831947 0.00274030690745487
12.0798668885191 0.00265952738008717
12.1297836938436 0.00258057602209259
12.179700499168 0.00250341777284374
12.2296173044925 0.00242801815504393
12.279534109817 0.00235434326628775
12.3294509151414 0.00228235977073043
12.3793677204659 0.00221203489086439
12.4292845257903 0.00214333639940168
12.4792013311148 0.00207623261126068
12.5291181364393 0.00201069237565588
12.5790349417637 0.0019466850682893
12.6289517470882 0.00188418058364211
12.6788685524126 0.00182314932736537
12.7287853577371 0.00176356220876834
12.7787021630616 0.00170539063340333
12.828618968386 0.00164860649574572
12.8785357737105 0.00159318217196797
12.9284525790349 0.00153909051280645
12.9783693843594 0.00148630483651989
13.0282861896839 0.00143479892193838
13.0782029950083 0.00138454700160162
13.1281198003328 0.00133552375498562
13.1780366056572 0.00128770430181635
13.2279534109817 0.00124106419546971
13.2778702163062 0.00119557941645644
13.3277870216306 0.00115122636599111
13.3777038269551 0.00110798185964411
13.4276206322795 0.00106582312107569
13.477537437604 0.00102472777585108
13.5274542429284 0.000984673845335593
13.5773710482529 0.000945639740668979
13.6272878535774 0.000907604256817938
13.6772046589018 0.000870546566705925
13.7271214642263 0.000834446215419352
13.7770382695507 0.000799283114489287
13.8269550748752 0.000765037536247779
13.8768718801997 0.000731690108257947
13.9267886855241 0.000699221807816979
13.9767054908486 0.000667613956531209
14.026622296173 0.000636848214962447
14.0765391014975 0.000606906577344742
14.126455906822 0.000577771366370785
14.1763727121464 0.000549425228047159
14.2262895174709 0.000521851126617645
14.2762063227953 0.000495032339553831
14.3261231281198 0.000468952452612257
14.3760399334443 0.000443595354957337
14.4259567387687 0.000418945234349338
14.4758735440932 0.000394986572396663
14.5257903494176 0.000371704139871739
14.5757071547421 0.000349082992089772
14.6256239600666 0.000327108464349691
14.675540765391 0.000305766167436566
14.7254575707155 0.000285041983184817
14.7753743760399 0.000264922060101544
14.8252911813644 0.000245392809049288
14.8752079866888 0.000226440898987582
14.9251247920133 0.000208053252772611
14.9750415973378 0.000190217043014351
15.0249584026622 0.000172919687990528
15.0748752079867 0.000156148847616779
15.1247920133111 0.000139892419472369
15.1747088186356 0.000124138534880854
15.2246256239601 0.000108875555045065
15.2745424292845 9.40920672358097e-05
15.324459234609 7.97768810336839e-05
15.3743760399334 6.59190246234012e-05
15.4242928452579 5.25077411400403e-05
15.4742096505824 3.95324850666311e-05
15.5241264559068 2.69829186824971e-05
15.5740432612313 1.48489085617787e-05
15.6239600665557 3.1205221215691e-06
15.6738768718802 -8.21197578090148e-06
15.7237936772047 -1.91581262025917e-05
15.7737104825291 -2.97272794210387e-05
15.8236272878536 -3.99285981933605e-05
15.873544093178 -4.97710609684128e-05
15.9234608985025 -5.92634650526406e-05
15.973377703827 -6.84144297301574e-05
16.0232945091514 -7.72323993375805e-05
16.0732113144759 -8.57256462941475e-05
16.1231281198003 -9.39022740876324e-05
16.1730449251248 -0.000101770220216577
16.2229617304492 -0.000109337259089349
16.2728785357737 -0.000116611004880529
16.3227953410982 -0.000123598914345132
16.3727121464226 -0.00013030828959116
16.4226289517471 -0.000136746280810977
16.4725457570715 -0.000142919888971993
16.522462562396 -0.000148835968467149
16.5723793677205 -0.000154501229725672
16.6222961730449 -0.000159922241784591
16.6722129783694 -0.000165105434821464
16.7221297836938 -0.000170057102648812
16.7720465890183 -0.000174783405170696
16.8219633943428 -0.000179290370801917
16.8718801996672 -0.000183583898850286
16.9217970049917 -0.000187669761862418
16.9717138103161 -0.00019155360793349
17.0216306156406 -0.000195240962981427
17.0715474209651 -0.000198737232985935
17.1214642262895 -0.000202047706192825
17.171381031614 -0.000205177555284069
17.2212978369384 -0.000208131839514003
17.2712146422629 -0.00021091550681211
17.3211314475874 -0.000213533395852802
17.3710482529118 -0.000215990238092623
17.4209650582363 -0.000218290659775276
17.4708818635607 -0.000220439183904899
17.5207986688852 -0.000222440232187982
17.5707154742096 -0.000224298126944337
17.6206322795341 -0.000226017092987515
17.6705490848586 -0.000227601259475075
17.720465890183 -0.000229054661729081
17.7703826955075 -0.000230381243027228
17.8202995008319 -0.000231584856364979
17.8702163061564 -0.000232669266189092
17.9201331114809 -0.000233638150102913
17.9700499168053 -0.000234495100543815
18.0199667221298 -0.00023524362643315
18.0698835274542 -0.00023588715479908
18.1198003327787 -0.000236429032372652
18.1697171381032 -0.000236872527157478
18.2196339434276 -0.000237220829973374
18.2695507487521 -0.000237477055974311
18.3194675540765 -0.000237644246141038
18.369384359401 -0.000237725368748704
18.4193011647255 -0.000237723320809835
18.4692179700499 -0.000237640929493012
18.5191347753744 -0.000237480953517563
18.5690515806988 -0.000237246084524629
18.6189683860233 -0.00023693894842491
18.6688851913477 -0.000236562106723436
18.7188019966722 -0.000236118057821667
18.7687188019967 -0.000235609238297264
18.8186356073211 -0.000235038024161822
18.8685524126456 -0.000234406732096897
18.91846921797 -0.000233717620668631
18.9683860232945 -0.000232972891521276
19.018302828619 -0.000232174690549924
19.0682196339434 -0.000231325109052746
19.1181364392679 -0.000230426184863034
19.1680532445923 -0.000229479903461334
19.2179700499168 -0.000228488199067966
19.2678868552413 -0.000227452955716225
19.3178036605657 -0.000226376008306525
19.3677204658902 -0.000225259143641797
19.4176372712146 -0.000224104101444384
19.4675540765391 -0.000222912575354746
19.5174708818636 -0.000221686213912205
19.567387687188 -0.00022042662151804
19.6173044925125 -0.000219135359381161
19.6672212978369 -0.000217813946446651
19.7171381031614 -0.000216463860307415
19.7670549084859 -0.000215086538099212
19.8169717138103 -0.000213683377379306
19.8668885191348 -0.000212255736988993
19.9168053244592 -0.000210804937900257
19.9667221297837 -0.000209332264046791
20.0166389351081 -0.000207838963139625
20.0665557404326 -0.000206326247467607
20.1164725457571 -0.000204795294682968
20.1663893510815 -0.000203247248572198
20.216306156406 -0.000201683219812476
20.2662229617304 -0.000200104286713872
20.3161397670549 -0.000198511495947543
20.3660565723794 -0.000196905863260159
20.4159733777038 -0.000195288374174761
20.4658901830283 -0.000193659984678276
20.5158069883527 -0.000192021621895902
20.5657237936772 -0.000190374184752571
20.6156405990017 -0.000188718544621705
20.6655574043261 -0.000187055545961459
20.7154742096506 -0.000185386006938663
20.765391014975 -0.00018371072004066
20.8153078202995 -0.00018203045267524
20.865224625624 -0.000180345947758856
20.9151414309484 -0.000178657924293335
20.9650582362729 -0.000176967077931241
21.0149750415973 -0.000175274081530116
21.0648918469218 -0.000173579585695751
21.1148086522463 -0.000171884219314692
21.1647254575707 -0.000170188590076144
21.2146422628952 -0.000168493284983466
21.2645590682196 -0.000166798870855421
21.3144758735441 -0.000165105894817357
21.3643926788685 -0.000163414884782494
21.414309484193 -0.000161726349923479
21.4642262895175 -0.000160040781134374
21.5141430948419 -0.000158358651483248
21.5640599001664 -0.000156680416655528
21.6139767054908 -0.00015500651538827
21.6638935108153 -0.000153337369895502
21.7138103161398 -0.000151673386284809
21.7637271214642 -0.000150014954965285
21.8136439267887 -0.000148362451047034
21.8635607321131 -0.000146716234732342
21.9134775374376 -0.000145076651698678
21.9633943427621 -0.000143444033473671
22.0133111480865 -0.000141818697802195
22.063227953411 -0.000140200949005704
22.1131447587354 -0.000138591078333965
22.1630615640599 -0.000136989364309307
22.2129783693844 -0.00013539607306354
22.2628951747088 -0.000133811458667649
22.3128119800333 -0.000132235763454428
22.3627287853577 -0.000130669218334146
22.4126455906822 -0.000129112043103394
22.4625623960067 -0.000127564446747231
22.5124792013311 -0.000126026627734745
22.5623960066556 -0.000124498774308161
22.61231281198 -0.000122981064765602
22.6622296173045 -0.000121473667737629
22.7121464226289 -0.000119976742457671
22.7620632279534 -0.000118490439026455
22.8119800332779 -0.000117014898670556
22.8618968386023 -0.000115550253995171
22.9118136439268 -0.000114096629231218
22.9617304492512 -0.000112654140476885
23.0116472545757 -0.000111222895933717
23.0615640599002 -0.000109802996137347
23.1114808652246 -0.00010839453418298
23.1613976705491 -0.000106997595945721
23.2113144758735 -0.000105612260295855
23.261231281198 -0.000104238599309162
23.3111480865225 -0.000102876678472374
23.3610648918469 -0.000101526556883867
23.4109816971714 -0.00010018828744967
23.4608985024958 -9.88619170748939e-05
23.5108153078203 -9.75474868506623e-05
23.5607321131448 -9.62450322366331e-05
23.6106489184692 -9.49545832391997e-05
23.6605657237937 -9.36761645854532e-05
23.7104825291181 -9.24097958929923e-05
23.7603993344426 -9.11554918356606e-05
23.8103161397671 -8.99132623052924e-05
23.8602329450915 -8.86831125695481e-05
23.910149750416 -8.74650434259139e-05
23.9600665557404 -8.62590513519451e-05
24.0099833610649 -8.50651286518266e-05
24.0599001663893 -8.38832635993237e-05
24.1098169717138 -8.27134405771976e-05
24.1597337770383 -8.15556402131534e-05
24.2096505823627 -8.04098395123925e-05
24.2595673876872 -7.92760119868351e-05
24.3094841930116 -7.81541277810809e-05
24.3594009983361 -7.70441537951709e-05
24.4093178036606 -7.59460538042144e-05
24.459234608985 -7.48597885749423e-05
24.5091514143095 -7.3785315979246e-05
24.5590682196339 -7.27225911047594e-05
24.6089850249584 -7.16715663625406e-05
24.6589018302829 -7.06321915919056e-05
24.7088186356073 -6.96044141624667e-05
24.7587354409318 -6.8588179073423e-05
24.8086522462562 -6.75834290501513e-05
24.8585690515807 -6.65901046381396e-05
24.9084858569052 -6.56081442943044e-05
24.9584026622296 -6.4637484475729e-05
25.0083194675541 -6.36780597258573e-05
25.0582362728785 -6.27298027581715e-05
25.108153078203 -6.17926445373811e-05
25.1580698835275 -6.08665143581429e-05
25.2079866888519 -5.99513399213272e-05
25.2579034941764 -5.90470474078422e-05
25.3078202995008 -5.8153561550017e-05
25.3577371048253 -5.72708057005424e-05
25.4076539101497 -5.63987018989559e-05
25.4575707154742 -5.55371709356522e-05
25.5074875207987 -5.46861324133879e-05
25.5574043261231 -5.38455048062404e-05
25.6073211314476 -5.30152055159683e-05
25.657237936772 -5.21951509257064e-05
25.7071547420965 -5.13852564509147e-05
25.757071547421 -5.05854365874839e-05
25.8069883527454 -4.97956049568801e-05
25.8569051580699 -4.9015674348194e-05
25.9068219633943 -4.82455567569328e-05
25.9567387687188 -4.74851634203717e-05
26.0066555740433 -4.673440484925e-05
26.0565723793677 -4.5993190855569e-05
26.1064891846922 -4.52614305762101e-05
26.1564059900166 -4.45390324920562e-05
26.2063227953411 -4.38259044422531e-05
26.2562396006656 -4.31219536332034e-05
26.30615640599 -4.24270866418292e-05
26.3560732113145 -4.17412094125817e-05
26.4059900166389 -4.10642272476129e-05
26.4559068219634 -4.03960447894487e-05
26.5058236272879 -3.97365659954262e-05
26.5557404326123 -3.90856941030672e-05
26.6056572379368 -3.8443331585463e-05
26.6555740432612 -3.78093800956387e-05
26.7054908485857 -3.71837403987429e-05
26.7554076539101 -3.65663122907812e-05
26.8053244592346 -3.5956994502464e-05
26.8552412645591 -3.53556845865788e-05
26.9051580698835 -3.47622787871245e-05
26.955074875208 -3.41766718882481e-05
27.0049916805324 -3.35987570408129e-05
27.0549084858569 -3.30284255641929e-05
27.1048252911814 -3.24655667206329e-05
27.1547420965058 -3.19100674592285e-05
27.2046589018303 -3.13618121262771e-05
27.2545757071547 -3.08206821384066e-05
27.3044925124792 -3.02865556145254e-05
27.3544093178037 -2.97593069622291e-05
27.4043261231281 -2.92388064138583e-05
27.4542429284526 -2.87249195069257e-05
27.504159733777 -2.82175065030993e-05
27.5540765391015 -2.77164217393664e-05
27.603993344426 -2.72215129043769e-05
27.6539101497504 -2.6732620232296e-05
27.7038269550749 -2.62495756057661e-05
27.7537437603993 -2.57722015587868e-05
27.8036605657238 -2.53003101694727e-05
27.8535773710483 -2.48337018317245e-05
27.9034941763727 -2.43721638938584e-05
27.9534109816972 -2.39154691511751e-05
28.0033277870216 -2.34633741783003e-05
28.0532445923461 -2.30156174859104e-05
28.1031613976705 -2.25719174851406e-05
28.153078202995 -2.21319702415864e-05
28.2029950083195 -2.16954469993196e-05
28.2529118136439 -2.1261991453779e-05
28.3028286189684 -2.08312167507323e-05
28.3527454242928 -2.04027021867696e-05
28.4026622296173 -1.99759895849641e-05
28.4525790349418 -1.9550579317436e-05
28.5024958402662 -1.91259259445917e-05
28.5524126455907 -1.8701433438786e-05
28.6023294509151 -1.82764499580901e-05
28.6522462562396 -1.78502621337629e-05
28.7021630615641 -1.74220888329313e-05
28.7520798668885 -1.69910743559343e-05
28.801996672213 -1.6556281025787e-05
28.8519134775374 -1.61166811253478e-05
28.9018302828619 -1.56711481360496e-05
28.9517470881864 -1.52184472305692e-05
29.0016638935108 -1.47572249706255e-05
29.0515806988353 -1.42859981603069e-05
29.1014975041597 -1.38031418050452e-05
29.1514143094842 -1.33068761267001e-05
29.2013311148086 -1.2795252586347e-05
29.2512479201331 -1.22661388684505e-05
29.3011647254576 -1.17172027833595e-05
29.351081530782 -1.1145895049727e-05
29.4009983361065 -1.05494309248161e-05
29.4509151414309 -9.92477065904288e-06
29.5008319467554 -9.26859876190977e-06
29.5507487520799 -8.57730208015657e-06
29.6006655574043 -7.84694670602355e-06
29.6505823627288 -7.07325375459812e-06
29.7004991680532 -6.25157407501078e-06
29.7504159733777 -5.3768619915822e-06
29.8003327787022 -4.44364820885141e-06
29.8502495840266 -3.446012059834e-06
29.9001663893511 -2.3775533311341e-06
29.9500831946755 -1.23136396312456e-06
};
\addplot [semithick, color4]
table {%
-29.9500831946755 -1.25045320469641e-05
-29.9001663893511 -2.42984219648002e-05
-29.8502495840266 -3.53882825143581e-05
-29.8003327787022 -4.57921815385527e-05
-29.7504159733777 -5.55362508733199e-05
-29.7004991680532 -6.4652025095007e-05
-29.6505823627288 -7.31743714996648e-05
-29.6006655574043 -8.11398973165241e-05
-29.5507487520799 -8.85857405764245e-05
-29.5008319467554 -9.55486679789025e-05
-29.4509151414309 -0.00010206441710949
-29.4009983361065 -0.000108167231937675
-29.351081530782 -0.000113889550082862
-29.3011647254576 -0.000119261808210912
-29.2512479201331 -0.000124312338402007
-29.2013311148087 -0.00012906733364928
-29.1514143094842 -0.000133550865005309
-29.1014975041597 -0.000137784936455622
-29.0515806988353 -0.000141789566502614
-29.0016638935108 -0.000145582887804593
-28.9517470881864 -0.00014918125812848
-28.9018302828619 -0.0001525993774203
-28.8519134775374 -0.000155850407040923
-28.801996672213 -0.000158946088210079
-28.7520798668885 -0.000161896857494689
-28.7021630615641 -0.000164711957805429
-28.6522462562396 -0.000167399543858992
-28.6023294509151 -0.000169966781448166
-28.5524126455907 -0.000172419940158595
-28.5024958402662 -0.000174764479396969
-28.4525790349418 -0.000177005127764724
-28.4026622296173 -0.000179145955935347
-28.3527454242928 -0.000181190443281733
-28.3028286189684 -0.000183141538560187
-28.2529118136439 -0.000185001714995897
-28.2029950083195 -0.00018677302013597
-28.153078202995 -0.000188457120844509
-28.1031613976706 -0.000190055343812871
-28.0532445923461 -0.000191568711949824
-28.0033277870216 -0.000192997977002813
-27.9534109816972 -0.000194343648744548
-27.9034941763727 -0.00019560602103996
-27.8535773710483 -0.000196785195088084
-27.8036605657238 -0.000197881100112486
-27.7537437603993 -0.000198893511752918
-27.7038269550749 -0.000199822068390405
-27.6539101497504 -0.000200666285618236
-27.603993344426 -0.000201425569052529
-27.5540765391015 -0.000202099225658299
-27.504159733777 -0.000202686473750395
-27.4542429284526 -0.000203186451813237
-27.4043261231281 -0.000203598226269041
-27.3544093178037 -0.000203920798311146
-27.3044925124792 -0.000204153109907057
-27.2545757071547 -0.000204294049064902
-27.2046589018303 -0.000204342454447065
-27.1547420965058 -0.000204297119405774
-27.1048252911814 -0.000204156795507281
-27.0549084858569 -0.00020392019560397
-27.0049916805324 -0.000203585996507117
-26.955074875208 -0.000203152841307139
-26.9051580698835 -0.00020261934138287
-26.8552412645591 -0.000201984078136649
-26.8053244592346 -0.000201245604487817
-26.7554076539102 -0.000200402446153415
-26.7054908485857 -0.000199453102741545
-26.6555740432612 -0.000198396048679866
-26.6056572379368 -0.000197229733999049
-26.5557404326123 -0.000195952584988666
-26.5058236272879 -0.000194563004740904
-26.4559068219634 -0.000193059373595657
-26.4059900166389 -0.000191440049498919
-26.3560732113145 -0.000189703368284945
-26.30615640599 -0.000187847643891397
-26.2562396006656 -0.000185871168515555
-26.2063227953411 -0.000183772212718688
-26.1564059900166 -0.000181549025484797
-26.1064891846922 -0.000179199834239198
-26.0565723793677 -0.000176722844831711
-26.0066555740433 -0.000174116241488639
-25.9567387687188 -0.000171378186737201
-25.9068219633943 -0.000168506821305612
-25.8569051580699 -0.000165500264001624
-25.8069883527454 -0.000162356611571943
-25.757071547421 -0.000159073938544688
-25.7071547420965 -0.000155650297056731
-25.657237936772 -0.000152083716667543
-25.6073211314476 -0.000148372204160975
-25.5574043261231 -0.00014451374333618
-25.5074875207987 -0.000140506294788771
-25.4575707154742 -0.00013634779568312
-25.4076539101498 -0.000132036159516632
-25.3577371048253 -0.000127569275876669
-25.3078202995008 -0.000122945010190746
-25.2579034941764 -0.000118161203470513
-25.2079866888519 -0.000113215672049982
-25.1580698835275 -0.000108106207318385
-25.108153078203 -0.000102830575447996
-25.0582362728785 -9.73865171172079e-05
-25.0083194675541 -9.17717472291029e-05
-24.9584026622296 -8.59839546257317e-05
-24.9084858569052 -8.00208017982726e-05
-24.8585690515807 -7.38799245932215e-05
-24.8086522462562 -6.75589319147365e-05
-24.7587354409318 -6.10554054232399e-05
-24.7088186356073 -5.4366899230362e-05
-24.6589018302829 -4.74909395902954e-05
-24.6089850249584 -4.04250245876133e-05
-24.5590682196339 -3.31666238215933e-05
-24.5091514143095 -2.5713178087078e-05
-24.459234608985 -1.80620990518933e-05
-24.4093178036606 -1.02107689308372e-05
-24.3594009983361 -2.15654015624498e-06
-24.3094841930116 6.10326495487034e-06
-24.2595673876872 1.4571354537108e-05
-24.2096505823627 2.32504675164124e-05
-24.1597337770383 3.21433739532636e-05
-24.1098169717138 4.12528753893462e-05
-24.0599001663894 5.05818051977184e-05
-24.0099833610649 6.0133028936508e-05
-23.9600665557404 6.99094447061648e-05
-23.910149750416 7.9913983510299e-05
-23.8602329450915 9.01496096201407e-05
-23.8103161397671 0.000100619320942655
-23.7603993344426 0.000111326149392348
-23.7104825291181 0.000122273161266809
-23.6605657237937 0.00013346345762602
-23.6106489184692 0.000144900174675479
-23.5607321131448 0.00015658648415318
-23.5108153078203 0.000168525593720495
-23.4608985024958 0.000180720747357
-23.4109816971714 0.000193175225759286
-23.3610648918469 0.000205892346743818
-23.3111480865225 0.000218875465653872
-23.261231281198 0.000232127975770608
-23.2113144758735 0.000245653308728331
-23.1613976705491 0.000259454934933981
-23.1114808652246 0.00027353636399091
-23.0615640599002 0.000287901145126999
-23.0116472545757 0.000302552867627161
-22.9617304492512 0.000317495161270288
-22.9118136439268 0.0003327316967707
-22.8618968386023 0.000348266186224135
-22.8119800332779 0.000364102383558363
-22.7620632279534 0.000380244084988445
-22.712146422629 0.000396695129476727
-22.6622296173045 0.000413459399197602
-22.61231281198 0.000430540820007119
-22.5623960066556 0.000447943361917473
-22.5124792013311 0.000465671039576462
-22.4625623960067 0.000483727912751951
-22.4126455906822 0.000502118086821418
-22.3627287853577 0.000520845713266631
-22.3128119800333 0.000539914990173533
-22.2628951747088 0.000559330162737382
-22.2129783693844 0.00057909552377322
-22.1630615640599 0.000599215414231744
-22.1131447587354 0.000619694223720612
-22.063227953411 0.000640536391031298
-22.0133111480865 0.000661746404671514
-21.9633943427621 0.000683328803403303
-21.9134775374376 0.000705288176786852
-21.8635607321131 0.000727629165730099
-21.8136439267887 0.000750356463044211
-21.7637271214642 0.000773474814004984
-21.7138103161398 0.000796989016920262
-21.6638935108153 0.000820903923703429
-21.6139767054908 0.00084522444045305
-21.5640599001664 0.000869955528038742
-21.5141430948419 0.000895102202693342
-21.4642262895175 0.000920669536611452
-21.414309484193 0.00094666265855443
-21.3643926788686 0.000973086754461919
-21.3144758735441 0.000999947068069978
-21.2645590682196 0.00102724890153589
-21.2146422628952 0.00105499761606976
-21.1647254575707 0.00108319863257292
-21.1148086522463 0.0011118574322833
-21.0648918469218 0.00114097955742779
-21.0149750415973 0.0011705706118817
-20.9650582362729 0.00120063626183537
-20.9151414309484 0.00123118223646811
-20.865224625624 0.00126221432862942
-20.8153078202995 0.00129373839552765
-20.765391014975 0.00132576035942626
-20.7154742096506 0.0013582862083476
-20.6655574043261 0.00139132199678444
-20.6156405990017 0.00142487384641929
-20.5657237936772 0.00145894794685157
-20.5158069883527 0.00149355055633285
-20.4658901830283 0.00152868800251006
-20.4159733777038 0.00156436668317689
-20.3660565723794 0.00160059306703355
-20.3161397670549 0.00163737369445473
-20.2662229617304 0.00167471517826617
-20.216306156406 0.00171262420452969
-20.1663893510815 0.00175110753333692
-20.1164725457571 0.00179017199961181
-20.0665557404326 0.00182982451392193
-20.0166389351082 0.00187007206329884
-19.9667221297837 0.00191092171206744
-19.9168053244592 0.00195238060268458
-19.8668885191348 0.00199445595658685
-19.8169717138103 0.00203715507504789
-19.7670549084859 0.00208048534004512
-19.7171381031614 0.0021244542151361
-19.6672212978369 0.00216906924634464
-19.6173044925125 0.00221433806305672
-19.567387687188 0.0022602683789264
-19.5174708818636 0.00230686799279176
-19.4675540765391 0.00235414478960108
-19.4176372712146 0.00240210674134927
-19.3677204658902 0.00245076190802476
-19.3178036605657 0.00250011843856696
-19.2678868552413 0.0025501845718343
-19.2179700499168 0.00260096863758318
-19.1680532445923 0.00265247905745778
-19.1181364392679 0.00270472434599087
-19.0682196339434 0.00275771311161592
-19.018302828619 0.00281145405769034
-18.9683860232945 0.00286595598353035
-18.91846921797 0.00292122778545721
-18.8685524126456 0.00297727845785534
-18.8186356073211 0.00303411709424212
-18.7687188019967 0.00309175288834979
-18.7188019966722 0.00315019513521932
-18.6688851913478 0.00320945323230666
-18.6189683860233 0.00326953668060131
-18.5690515806988 0.00333045508575741
-18.5191347753744 0.00339221815923757
-18.4692179700499 0.00345483571946942
-18.4193011647255 0.00351831769301528
-18.369384359401 0.00358267411575478
-18.3194675540765 0.00364791513408086
-18.2695507487521 0.00371405100610917
-18.2196339434276 0.00378109210290103
-18.1697171381032 0.00384904890970011
-18.1198003327787 0.00391793202718302
-18.0698835274542 0.00398775217272398
-18.0199667221298 0.0040585201816736
-17.9700499168053 0.00413024700865215
-17.9201331114809 0.00420294372885727
-17.8702163061564 0.00427662153938644
-17.8202995008319 0.00435129176057428
-17.7703826955075 0.00442696583734495
-17.720465890183 0.00450365534057968
-17.6705490848586 0.00458137196849974
-17.6206322795341 0.00466012754806497
-17.5707154742096 0.00473993403638802
-17.5207986688852 0.00482080352216454
-17.4708818635607 0.00490274822711943
-17.4209650582363 0.00498578050746944
-17.3710482529118 0.00506991285540214
-17.3211314475874 0.00515515790057163
-17.2712146422629 0.00524152841161108
-17.2212978369384 0.00532903729766224
-17.171381031614 0.00541769760992229
-17.1214642262895 0.00550752254320802
-17.0715474209651 0.0055985254375377
-17.0216306156406 0.00569071977973071
-16.9717138103161 0.00578411920502528
-16.9217970049917 0.00587873749871437
-16.8718801996672 0.00597458859780007
-16.8219633943428 0.00607168659266658
-16.7720465890183 0.0061700457287721
-16.7221297836938 0.00626968040835976
-16.6722129783694 0.00637060519218786
-16.6222961730449 0.00647283480127959
-16.5723793677205 0.0065763841186925
-16.522462562396 0.00668126819130794
-16.4725457570716 0.00678750223164059
-16.4226289517471 0.00689510161966853
-16.3727121464226 0.00700408190468381
-16.3227953410982 0.007114458807164
-16.2728785357737 0.00722624822066473
-16.2229617304493 0.00733946621373371
-16.1730449251248 0.00745412903184621
-16.1231281198003 0.00757025309936245
-16.0732113144759 0.00768785502150699
-16.0232945091514 0.00780695158637052
-15.973377703827 0.0079275597669342
-15.9234608985025 0.00804969672311677
-15.873544093178 0.00817337980384482
-15.8236272878536 0.0082986265491464
-15.7737104825291 0.00842545469226819
-15.7237936772047 0.00855388216181659
-15.6738768718802 0.00868392708392292
-15.6239600665557 0.00881560778443309
-15.5740432612313 0.0089489427911219
-15.5241264559068 0.00908395083593234
-15.4742096505824 0.00922065085724014
-15.4242928452579 0.00935906200214384
-15.3743760399334 0.00949920362878069
-15.324459234609 0.00964109530866865
-15.2745424292845 0.00978475682907484
-15.2246256239601 0.0099302081954106
-15.1747088186356 0.0100774696336536
-15.1247920133111 0.0102265615927974
-15.0748752079867 0.0103775047473281
-15.0249584026622 0.01053031999973
-14.9750415973378 0.0106850284830178
-14.9251247920133 0.0108416515632992
-14.8752079866889 0.0110002108423651
-14.8252911813644 0.0111607281603094
-14.7753743760399 0.0113232255981785
-14.7254575707155 0.0114877254806501
-14.675540765391 0.0116542503787431
-14.6256239600666 0.0118228231125571
-14.5757071547421 0.0119934667540431
-14.5257903494176 0.0121662046298058
-14.4758735440932 0.0123410603239368
-14.4259567387687 0.0125180576808803
-14.3760399334443 0.0126972208083306
-14.3261231281198 0.0128785740801626
-14.2762063227953 0.0130621421393953
-14.2262895174709 0.0132479499011879
-14.1763727121464 0.0134360225558713
-14.126455906822 0.0136263855720116
-14.0765391014975 0.0138190646995101
-14.026622296173 0.0140140859727366
-13.9767054908486 0.0142114757136991
-13.9267886855241 0.0144112605352487
-13.8768718801997 0.0146134673443203
-13.8269550748752 0.0148181233452104
-13.7770382695508 0.0150252560428916
-13.7271214642263 0.0152348932463636
-13.6772046589018 0.0154470630720435
-13.6272878535774 0.0156617939471924
-13.5773710482529 0.0158791146133825
-13.5274542429285 0.016099054130001
-13.477537437604 0.0163216418777957
-13.4276206322795 0.0165469075624587
-13.3777038269551 0.0167748812182513
-13.3277870216306 0.0170055932116693
-13.2778702163062 0.01723907424515
-13.2279534109817 0.0174753553608203
-13.1780366056572 0.0177144679442872
-13.1281198003328 0.0179564437284709
-13.0782029950083 0.0182013147974813
-13.0282861896839 0.0184491135905375
-12.9783693843594 0.0186998729059314
-12.9284525790349 0.0189536259050368
-12.8785357737105 0.0192104061163623
-12.828618968386 0.0194702474396504
-12.7787021630616 0.0197331841500228
-12.7287853577371 0.0199992509021717
-12.6788685524126 0.0202684827345988
-12.6289517470882 0.0205409150739016
-12.5790349417637 0.0208165837391079
-12.5291181364393 0.0210955249460589
-12.4792013311148 0.021377775311842
-12.4292845257904 0.0216633718592727
-12.3793677204659 0.0219523520214273
-12.3294509151414 0.0222447536462263
-12.279534109817 0.0225406150010696
-12.2296173044925 0.0228399747775234
-12.1797004991681 0.0231428720960597
-12.1297836938436 0.0234493465108493
-12.0798668885191 0.0237594380146085
-12.0299500831947 0.0240731870435002
-11.9800332778702 0.0243906344820899
-11.9301164725458 0.0247118216683575
-11.8801996672213 0.0250367903987655
-11.8302828618968 0.0253655829333836
-11.7803660565724 0.0256982420010714
-11.7304492512479 0.0260348108047187
-11.6805324459235 0.0263753330265453
-11.630615640599 0.0267198528334596
-11.5806988352745 0.0270684148824777
-11.5307820299501 0.0274210643262035
-11.4808652246256 0.0277778468183697
-11.4309484193012 0.0281388085194413
-11.3810316139767 0.0285039961022824
-11.3311148086522 0.028873456757886
-11.2811980033278 0.0292472382011681
-11.2312811980033 0.0296253886768274
-11.1813643926789 0.0300079569652699
-11.1314475873544 0.030394992388601
-11.08153078203 0.0307865448166836
-11.0316139767055 0.0311826646732653
-10.981697171381 0.031583402942174
-10.9317803660566 0.0319888111735823
-10.8818635607321 0.0323989414903433
-10.8319467554077 0.032813846594397
-10.7820299500832 0.0332335797732482
-10.7321131447587 0.0336581949065177
-10.6821963394343 0.0340877464725667
-10.6322795341098 0.0345222895551956
-10.5823627287854 0.0349618798504178
-10.5324459234609 0.0354065736733099
-10.4825291181364 0.0358564279649384
-10.432612312812 0.0363115002993641
-10.3826955074875 0.0367718488907257
-10.3327787021631 0.0372375326004019
-10.2828618968386 0.037708610944255
-10.2329450915141 0.0381851440999548
-10.1830282861897 0.0386671929143854
-10.1331114808652 0.039154818911135
-10.0831946755408 0.0396480842980692
-10.0332778702163 0.0401470519749905
-9.98336106489185 0.0406517855413826
-9.93344425956739 0.0411623493042422
-9.88352745424293 0.041678808285999
-9.83361064891847 0.0422012282325242
-9.78369384359401 0.0427296756212291
-9.73377703826955 0.0432642176692548
-9.68386023294509 0.0438049223417536
-9.63394342762063 0.044351858360264
-9.58402662229618 0.0449050952111793
-9.53410981697171 0.0454647031543115
-9.48419301164726 0.0460307532315515
-9.4342762063228 0.0466033172756272
-9.38435940099834 0.0471824679189589
-9.33444259567388 0.0477682786026155
-9.28452579034942 0.0483608235853708
-9.23460898502496 0.048960177952862
-9.1846921797005 0.0495664176268507
-9.13477537437604 0.0501796193745894
-9.08485856905158 0.050799860818292
-9.03494176372712 0.0514272204447119
-8.98502495840266 0.0520617776148279
-8.9351081530782 0.0527036125736392
-8.88519134775375 0.0533528064600706
-8.83527454242929 0.0540094413169898
-8.78535773710483 0.0546736001013378
-8.73544093178037 0.055345366694373
-8.68552412645591 0.056024825912032
-8.63560732113145 0.0567120635154067
-8.58569051580699 0.0574071662213404
-8.53577371048253 0.0581102217131434
-8.48585690515807 0.0588213186514301
-8.43594009983361 0.0595405466850794
-8.38602329450915 0.0602679964623184
-8.33610648918469 0.0610037596419331
-8.28618968386023 0.0617479289046053
-8.23627287853578 0.06250059796438
-8.18635607321131 0.0632618615802618
-8.13643926788686 0.064031815567945
-8.0865224625624 0.064810556811677
-8.03660565723794 0.0655981832762581
-7.98668885191348 0.066394794019178
-7.93677204658902 0.0672004892028932
-7.88685524126456 0.0680153701072449
-7.8369384359401 0.0688395391420212
-7.78702163061564 0.0696730998596644
-7.73710482529118 0.0705161569681269
-7.68718801996672 0.0713688163438771
-7.63727121464226 0.0722311850450582
-7.5873544093178 0.0731033713248022
-7.53743760399335 0.0739854846447028
-7.48752079866889 0.0748776356884486
-7.43760399334443 0.0757799363756217
-7.38768718801997 0.0766924998756632
-7.33777038269551 0.077615440622011
-7.28785357737105 0.0785488743264132
-7.23793677204659 0.0794929179934209
-7.18801996672213 0.0804476899350674
-7.13810316139767 0.081413309785736
-7.08818635607321 0.0823898985172255
-7.03826955074875 0.0833775784540183
-6.98835274542429 0.0843764732887583
-6.93843594009984 0.0853867080979484
-6.88851913477538 0.0864084093578749
-6.83860232945092 0.0874417049607717
-6.78868552412646 0.0884867242312337
-6.738768718802 0.0895435979428947
-6.68885191347754 0.090612458335385
-6.63893510815308 0.0916934391315851
-6.58901830282862 0.0927866755551966
-6.53910149750416 0.0938923043486528
-6.4891846921797 0.0950104637913951
-6.43926788685524 0.0961412937185455
-6.38935108153078 0.0972849355400098
-6.33943427620632 0.0984415322600502
-6.28951747088187 0.0996112284973748
-6.2396006655574 0.100794170505795
-6.18968386023295 0.10199050619551
-6.13976705490849 0.103200385155097
-6.08985024958403 0.104423958674269
-6.03993344425957 0.105661379767518
-5.99001663893511 0.106912803198727
-5.94009983361065 0.108178385506892
-5.89018302828619 0.109458285033089
-5.84026622296173 0.110752661948847
-5.79034941763727 0.11206167828613
-5.74043261231281 0.113385497969139
-5.69051580698835 0.114724286848182
-5.64059900166389 0.116078212735926
-5.59068219633944 0.117447445446343
-5.54076539101498 0.118832156836767
-5.49084858569052 0.120232520853486
-5.44093178036606 0.121648713581421
-5.3910149750416 0.123080913298461
-5.34109816971714 0.124529300535171
-5.29118136439268 0.125994058140661
-5.24126455906822 0.127475371355541
-5.19134775374376 0.128973427893029
-5.1414309484193 0.130488418029424
-5.09151414309484 0.132020534705385
-5.04159733777038 0.133569973639604
-4.99168053244593 0.135136933456788
-4.94176372712147 0.136721615832079
-4.89184692179701 0.138324225654417
-4.84193011647255 0.139944971211692
-4.79201331114809 0.141584064400995
-4.74209650582363 0.143241720967732
-4.69217970049917 0.144918160777981
-4.64226289517471 0.14661360812907
-4.59234608985025 0.148328292104156
-4.54242928452579 0.150062446977393
-4.49251247920133 0.151816312677284
-4.44259567387687 0.153590135316941
-4.39267886855241 0.155384167801233
-4.34276206322795 0.157198670522311
-4.29284525790349 0.159033912156659
-4.24292845257904 0.160890170578751
-4.19301164725458 0.162767733908605
-4.14309484193012 0.16466690171302
-4.09317803660566 0.166587986383185
-4.0432612312812 0.168531314714585
-3.99334442595674 0.170497229718913
-3.94342762063228 0.172486092701914
-3.89351081530782 0.174498285645986
-3.84359400998336 0.176534213941866
-3.7936772046589 0.178594309520027
-3.74376039933444 0.180679034439591
-3.69384359400998 0.18278888500066
-3.64392678868553 0.184924396455263
-3.59400998336107 0.187086148402536
-3.54409317803661 0.189274770965697
-3.49417637271215 0.19149095186181
-3.44425956738769 0.193735444490576
-3.39434276206323 0.196009077185613
-3.34442595673877 0.198312763791131
-3.29450915141431 0.200647515748809
-3.24459234608985 0.203014455904388
-3.19467554076539 0.205414834271169
-3.14475873544093 0.207850046018757
-3.09484193011647 0.210321651990166
-3.04492512479202 0.212831402089252
-2.99500831946755 0.215381261923746
-2.9450915141431 0.217973443137116
-2.89517470881864 0.220610437915587
-2.84525790349418 0.22329505821504
-2.79534109816972 0.226030480316418
-2.74542429284526 0.228820295387799
-2.6955074875208 0.231668566806286
-2.64559068219634 0.234579895073016
-2.59567387687188 0.237559491239151
-2.54575707154742 0.240613259848595
-2.49584026622296 0.243747892492465
-2.44592346089851 0.24697097315851
-2.39600665557404 0.250291096641847
-2.34608985024959 0.25371800135646
-2.29617304492513 0.257262717942696
-2.24625623960067 0.260937735095091
-2.19633943427621 0.264757184024601
-2.14642262895175 0.268737042903276
-2.09650582362729 0.272895362496199
-2.04658901830283 0.27725251393772
-1.99667221297837 0.281831459221803
-1.94675540765391 0.286658044405604
-1.89683860232945 0.291761314716744
-1.84692179700499 0.297173849640443
-1.79700499168053 0.302932114561065
-1.74708818635607 0.30907682354552
-1.69717138103162 0.315653305268413
-1.64725457570716 0.322711860758958
-1.5973377703827 0.33030809745125
-1.54742096505824 0.338503218787359
-1.49750415973378 0.347364242203323
-1.44758735440932 0.356964110587267
-1.39767054908486 0.367381653148853
-1.3477537437604 0.378701341080103
-1.29783693843594 0.391012771564061
-1.24792013311148 0.404409800968096
-1.19800332778702 0.418989235134903
-1.14808652246256 0.434848972696711
-1.09816971713811 0.452085488015079
-1.04825291181364 0.470790536150579
-0.998336106489187 0.491046966504193
-0.948419301164726 0.512923548652994
-0.898502495840269 0.536468748436901
-0.848585690515808 0.561703450023452
-0.798668885191351 0.588612705761554
-0.74875207986689 0.617136714069032
-0.698835274542432 0.647161377309214
-0.648918469217971 0.678508972345599
-0.599001663893514 0.710929664329533
-0.549084858569053 0.744094787477544
-0.499168053244595 0.777592972159149
-0.449251247920134 0.810930272171557
-0.399334442595677 0.843535389767557
-0.349417637271216 0.874770860098119
-0.299500831946759 0.903950604148216
-0.249584026622298 0.930363574381375
-0.19966722129784 0.95330230585391
-0.149750415973379 0.972094038492114
-0.0998336106489184 0.986130496787516
-0.049916805324461 0.994889012443527
0 0.997919519608931
0.0499168053244574 0.994889012443528
0.0998336106489184 0.98613049678752
0.149750415973376 0.97209403849212
0.199667221297837 0.953302305853917
0.249584026622294 0.930363574381383
0.299500831946755 0.903950604148226
0.349417637271213 0.874770860098129
0.399334442595674 0.843535389767568
0.449251247920131 0.810930272171568
0.499168053244592 0.777592972159161
0.549084858569049 0.744094787477556
0.59900166389351 0.710929664329544
0.648918469217968 0.67850897234561
0.698835274542429 0.647161377309225
0.748752079866886 0.617136714069043
0.798668885191347 0.588612705761564
0.848585690515804 0.561703450023463
0.898502495840265 0.536468748436911
0.948419301164723 0.512923548653003
0.998336106489184 0.491046966504201
1.04825291181364 0.470790536150587
1.0981697171381 0.452085488015086
1.14808652246256 0.434848972696718
1.19800332778702 0.418989235134909
1.24792013311148 0.404409800968102
1.29783693843594 0.391012771564066
1.3477537437604 0.378701341080107
1.39767054908486 0.367381653148858
1.44758735440931 0.356964110587271
1.49750415973378 0.347364242203327
1.54742096505823 0.338503218787362
1.59733777038269 0.330308097451253
1.64725457570715 0.322711860758961
1.69717138103161 0.315653305268416
1.74708818635607 0.309076823545522
1.79700499168053 0.302932114561067
1.84692179700499 0.297173849640445
1.89683860232945 0.291761314716746
1.94675540765391 0.286658044405606
1.99667221297837 0.281831459221805
2.04658901830283 0.277252513937722
2.09650582362729 0.2728953624962
2.14642262895175 0.268737042903278
2.1963394342762 0.264757184024602
2.24625623960066 0.260937735095092
2.29617304492513 0.257262717942698
2.34608985024958 0.253718001356462
2.39600665557404 0.250291096641848
2.4459234608985 0.246970973158511
2.49584026622296 0.243747892492466
2.54575707154742 0.240613259848596
2.59567387687188 0.237559491239152
2.64559068219634 0.234579895073017
2.6955074875208 0.231668566806287
2.74542429284526 0.2288202953878
2.79534109816971 0.226030480316419
2.84525790349417 0.223295058215042
2.89517470881864 0.220610437915588
2.94509151414309 0.217973443137117
2.99500831946755 0.215381261923747
3.04492512479201 0.212831402089253
3.09484193011647 0.210321651990167
3.14475873544093 0.207850046018758
3.19467554076539 0.20541483427117
3.24459234608985 0.203014455904389
3.29450915141431 0.20064751574881
3.34442595673877 0.198312763791132
3.39434276206322 0.196009077185614
3.44425956738768 0.193735444490577
3.49417637271215 0.191490951861811
3.5440931780366 0.189274770965697
3.59400998336106 0.187086148402536
3.64392678868552 0.184924396455264
3.69384359400998 0.182788885000661
3.74376039933444 0.180679034439591
3.7936772046589 0.178594309520028
3.84359400998336 0.176534213941866
3.89351081530782 0.174498285645987
3.94342762063228 0.172486092701914
3.99334442595674 0.170497229718914
4.04326123128119 0.168531314714586
4.09317803660566 0.166587986383185
4.14309484193011 0.164666901713021
4.19301164725457 0.162767733908606
4.24292845257904 0.160890170578752
4.29284525790349 0.15903391215666
4.34276206322795 0.157198670522312
4.39267886855241 0.155384167801234
4.44259567387687 0.153590135316942
4.49251247920133 0.151816312677285
4.54242928452579 0.150062446977394
4.59234608985025 0.148328292104158
4.64226289517471 0.146613608129071
4.69217970049917 0.144918160777982
4.74209650582362 0.143241720967733
4.79201331114808 0.141584064400996
4.84193011647255 0.139944971211693
4.891846921797 0.138324225654418
4.94176372712146 0.13672161583208
4.99168053244592 0.135136933456789
5.04159733777038 0.133569973639605
5.09151414309484 0.132020534705386
5.1414309484193 0.130488418029425
5.19134775374376 0.128973427893029
5.24126455906822 0.127475371355542
5.29118136439268 0.125994058140662
5.34109816971714 0.124529300535172
5.39101497504159 0.123080913298462
5.44093178036606 0.121648713581422
5.49084858569051 0.120232520853487
5.54076539101497 0.118832156836767
5.59068219633943 0.117447445446344
5.64059900166389 0.116078212735926
5.69051580698835 0.114724286848183
5.74043261231281 0.113385497969139
5.79034941763727 0.112061678286131
5.84026622296173 0.110752661948847
5.89018302828619 0.109458285033089
5.94009983361065 0.108178385506893
5.9900166389351 0.106912803198727
6.03993344425957 0.105661379767518
6.08985024958402 0.104423958674269
6.13976705490848 0.103200385155097
6.18968386023294 0.101990506195511
6.2396006655574 0.100794170505795
6.28951747088186 0.0996112284973753
6.33943427620632 0.0984415322600507
6.38935108153078 0.0972849355400103
6.43926788685524 0.096141293718546
6.4891846921797 0.0950104637913956
6.53910149750416 0.0938923043486533
6.58901830282862 0.0927866755551972
6.63893510815308 0.0916934391315857
6.68885191347754 0.0906124583353856
6.73876871880199 0.0895435979428953
6.78868552412646 0.0884867242312342
6.83860232945091 0.0874417049607723
6.88851913477537 0.0864084093578755
6.93843594009983 0.0853867080979489
6.98835274542429 0.0843764732887589
7.03826955074875 0.0833775784540189
7.08818635607321 0.0823898985172261
7.13810316139767 0.0814133097857365
7.18801996672213 0.080447689935068
7.23793677204659 0.0794929179934215
7.28785357737105 0.0785488743264137
7.3377703826955 0.0776154406220116
7.38768718801997 0.0766924998756638
7.43760399334442 0.0757799363756224
7.48752079866888 0.0748776356884493
7.53743760399334 0.0739854846447034
7.5873544093178 0.0731033713248029
7.63727121464226 0.0722311850450588
7.68718801996672 0.0713688163438778
7.73710482529118 0.0705161569681275
7.78702163061564 0.069673099859665
7.8369384359401 0.0688395391420217
7.88685524126456 0.0680153701072455
7.93677204658901 0.0672004892028937
7.98668885191348 0.0663947940191785
8.03660565723793 0.0655981832762586
8.08652246256239 0.0648105568116775
8.13643926788685 0.0640318155679454
8.18635607321131 0.0632618615802622
8.23627287853577 0.0625005979643804
8.28618968386023 0.0617479289046057
8.33610648918469 0.0610037596419335
8.38602329450915 0.0602679964623188
8.43594009983361 0.0595405466850798
8.48585690515807 0.0588213186514305
8.53577371048253 0.0581102217131437
8.58569051580699 0.0574071662213408
8.63560732113145 0.0567120635154071
8.6855241264559 0.0560248259120324
8.73544093178037 0.0553453666943734
8.78535773710482 0.0546736001013382
8.83527454242928 0.0540094413169903
8.88519134775374 0.0533528064600711
8.9351081530782 0.0527036125736397
8.98502495840266 0.0520617776148284
9.03494176372712 0.0514272204447124
9.08485856905158 0.0507998608182925
9.13477537437604 0.05017961937459
9.1846921797005 0.0495664176268513
9.23460898502496 0.0489601779528625
9.28452579034941 0.0483608235853714
9.33444259567388 0.0477682786026161
9.38435940099833 0.0471824679189594
9.43427620632279 0.0466033172756277
9.48419301164725 0.046030753231552
9.53410981697171 0.045464703154312
9.58402662229617 0.0449050952111798
9.63394342762063 0.0443518583602645
9.68386023294509 0.0438049223417541
9.73377703826955 0.0432642176692552
9.78369384359401 0.0427296756212295
9.83361064891847 0.0422012282325246
9.88352745424292 0.0416788082859994
9.93344425956739 0.0411623493042426
9.98336106489185 0.040651785541383
10.0332778702163 0.0401470519749909
10.0831946755408 0.0396480842980696
10.1331114808652 0.0391548189111354
10.1830282861897 0.0386671929143858
10.2329450915141 0.0381851440999552
10.2828618968386 0.0377086109442554
10.3327787021631 0.0372375326004023
10.3826955074875 0.0367718488907261
10.432612312812 0.0363115002993645
10.4825291181364 0.0358564279649388
10.5324459234609 0.0354065736733103
10.5823627287854 0.0349618798504182
10.6322795341098 0.034522289555196
10.6821963394343 0.0340877464725671
10.7321131447587 0.0336581949065181
10.7820299500832 0.0332335797732486
10.8319467554076 0.0328138465943974
10.8818635607321 0.0323989414903436
10.9317803660566 0.0319888111735826
10.981697171381 0.0315834029421743
11.0316139767055 0.0311826646732657
11.08153078203 0.0307865448166839
11.1314475873544 0.0303949923886013
11.1813643926789 0.0300079569652702
11.2312811980033 0.0296253886768277
11.2811980033278 0.0292472382011684
11.3311148086522 0.0288734567578863
11.3810316139767 0.0285039961022827
11.4309484193012 0.0281388085194416
11.4808652246256 0.02777784681837
11.5307820299501 0.0274210643262039
11.5806988352745 0.0270684148824781
11.630615640599 0.0267198528334599
11.6805324459235 0.0263753330265456
11.7304492512479 0.026034810804719
11.7803660565724 0.0256982420010717
11.8302828618968 0.0253655829333839
11.8801996672213 0.0250367903987658
11.9301164725458 0.0247118216683579
11.9800332778702 0.0243906344820902
12.0299500831947 0.0240731870435005
12.0798668885191 0.0237594380146088
12.1297836938436 0.0234493465108496
12.179700499168 0.02314287209606
12.2296173044925 0.0228399747775237
12.279534109817 0.0225406150010699
12.3294509151414 0.0222447536462265
12.3793677204659 0.0219523520214275
12.4292845257903 0.021663371859273
12.4792013311148 0.0213777753118423
12.5291181364393 0.0210955249460592
12.5790349417637 0.0208165837391081
12.6289517470882 0.0205409150739019
12.6788685524126 0.0202684827345991
12.7287853577371 0.019999250902172
12.7787021630616 0.0197331841500231
12.828618968386 0.0194702474396507
12.8785357737105 0.0192104061163625
12.9284525790349 0.018953625905037
12.9783693843594 0.0186998729059316
13.0282861896839 0.0184491135905377
13.0782029950083 0.0182013147974816
13.1281198003328 0.0179564437284712
13.1780366056572 0.0177144679442874
13.2279534109817 0.0174753553608206
13.2778702163062 0.0172390742451503
13.3277870216306 0.0170055932116696
13.3777038269551 0.0167748812182515
13.4276206322795 0.016546907562459
13.477537437604 0.016321641877796
13.5274542429284 0.0160990541300013
13.5773710482529 0.0158791146133827
13.6272878535774 0.0156617939471927
13.6772046589018 0.0154470630720437
13.7271214642263 0.0152348932463639
13.7770382695507 0.0150252560428918
13.8269550748752 0.0148181233452107
13.8768718801997 0.0146134673443205
13.9267886855241 0.0144112605352489
13.9767054908486 0.0142114757136993
14.026622296173 0.0140140859727368
14.0765391014975 0.0138190646995103
14.126455906822 0.0136263855720118
14.1763727121464 0.0134360225558715
14.2262895174709 0.0132479499011882
14.2762063227953 0.0130621421393955
14.3261231281198 0.0128785740801629
14.3760399334443 0.0126972208083308
14.4259567387687 0.0125180576808805
14.4758735440932 0.012341060323937
14.5257903494176 0.012166204629806
14.5757071547421 0.0119934667540433
14.6256239600666 0.0118228231125573
14.675540765391 0.0116542503787433
14.7254575707155 0.0114877254806503
14.7753743760399 0.0113232255981786
14.8252911813644 0.0111607281603096
14.8752079866888 0.0110002108423653
14.9251247920133 0.0108416515632994
14.9750415973378 0.0106850284830179
15.0249584026622 0.0105303199997301
15.0748752079867 0.0103775047473283
15.1247920133111 0.0102265615927975
15.1747088186356 0.0100774696336538
15.2246256239601 0.00993020819541077
15.2745424292845 0.00978475682907501
15.324459234609 0.00964109530866882
15.3743760399334 0.00949920362878084
15.4242928452579 0.00935906200214399
15.4742096505824 0.00922065085724029
15.5241264559068 0.00908395083593249
15.5740432612313 0.00894894279112205
15.6239600665557 0.00881560778443324
15.6738768718802 0.00868392708392307
15.7237936772047 0.00855388216181674
15.7737104825291 0.00842545469226835
15.8236272878536 0.00829862654914655
15.873544093178 0.00817337980384497
15.9234608985025 0.00804969672311692
15.973377703827 0.00792755976693435
16.0232945091514 0.00780695158637067
16.0732113144759 0.00768785502150713
16.1231281198003 0.00757025309936259
16.1730449251248 0.00745412903184635
16.2229617304492 0.00733946621373384
16.2728785357737 0.00722624822066486
16.3227953410982 0.00711445880716412
16.3727121464226 0.00700408190468394
16.4226289517471 0.00689510161966865
16.4725457570715 0.00678750223164071
16.522462562396 0.00668126819130805
16.5723793677205 0.00657638411869262
16.6222961730449 0.0064728348012797
16.6722129783694 0.00637060519218797
16.7221297836938 0.00626968040835987
16.7720465890183 0.00617004572877221
16.8219633943428 0.00607168659266668
16.8718801996672 0.00597458859780017
16.9217970049917 0.00587873749871447
16.9717138103161 0.00578411920502538
17.0216306156406 0.00569071977973081
17.0715474209651 0.0055985254375378
17.1214642262895 0.00550752254320812
17.171381031614 0.00541769760992239
17.2212978369384 0.00532903729766233
17.2712146422629 0.00524152841161117
17.3211314475874 0.00515515790057173
17.3710482529118 0.00506991285540223
17.4209650582363 0.00498578050746954
17.4708818635607 0.00490274822711953
17.5207986688852 0.00482080352216463
17.5707154742096 0.00473993403638811
17.6206322795341 0.00466012754806506
17.6705490848586 0.00458137196849983
17.720465890183 0.00450365534057976
17.7703826955075 0.00442696583734503
17.8202995008319 0.00435129176057436
17.8702163061564 0.00427662153938651
17.9201331114809 0.00420294372885735
17.9700499168053 0.00413024700865222
18.0199667221298 0.00405852018167367
18.0698835274542 0.00398775217272405
18.1198003327787 0.00391793202718309
18.1697171381032 0.00384904890970018
18.2196339434276 0.0037810921029011
18.2695507487521 0.00371405100610925
18.3194675540765 0.00364791513408093
18.369384359401 0.00358267411575485
18.4193011647255 0.00351831769301535
18.4692179700499 0.00345483571946949
18.5191347753744 0.00339221815923764
18.5690515806988 0.00333045508575748
18.6189683860233 0.00326953668060138
18.6688851913477 0.00320945323230673
18.7188019966722 0.00315019513521938
18.7687188019967 0.00309175288834985
18.8186356073211 0.00303411709424219
18.8685524126456 0.0029772784578554
18.91846921797 0.00292122778545727
18.9683860232945 0.00286595598353041
19.018302828619 0.0028114540576904
19.0682196339434 0.00275771311161598
19.1181364392679 0.00270472434599093
19.1680532445923 0.00265247905745783
19.2179700499168 0.00260096863758323
19.2678868552413 0.00255018457183435
19.3178036605657 0.00250011843856701
19.3677204658902 0.00245076190802481
19.4176372712146 0.00240210674134932
19.4675540765391 0.00235414478960113
19.5174708818636 0.00230686799279181
19.567387687188 0.00226026837892644
19.6173044925125 0.00221433806305676
19.6672212978369 0.00216906924634468
19.7171381031614 0.00212445421513615
19.7670549084859 0.00208048534004516
19.8169717138103 0.00203715507504793
19.8668885191348 0.00199445595658689
19.9168053244592 0.00195238060268462
19.9667221297837 0.00191092171206749
20.0166389351081 0.00187007206329888
20.0665557404326 0.00182982451392197
20.1164725457571 0.00179017199961185
20.1663893510815 0.00175110753333696
20.216306156406 0.00171262420452973
20.2662229617304 0.00167471517826621
20.3161397670549 0.00163737369445477
20.3660565723794 0.00160059306703359
20.4159733777038 0.00156436668317693
20.4658901830283 0.00152868800251009
20.5158069883527 0.00149355055633289
20.5657237936772 0.00145894794685161
20.6156405990017 0.00142487384641932
20.6655574043261 0.00139132199678448
20.7154742096506 0.00135828620834764
20.765391014975 0.00132576035942629
20.8153078202995 0.00129373839552768
20.865224625624 0.00126221432862945
20.9151414309484 0.00123118223646815
20.9650582362729 0.0012006362618354
21.0149750415973 0.00117057061188173
21.0648918469218 0.00114097955742782
21.1148086522463 0.00111185743228333
21.1647254575707 0.00108319863257295
21.2146422628952 0.00105499761606979
21.2645590682196 0.00102724890153592
21.3144758735441 0.000999947068070006
21.3643926788685 0.000973086754461947
21.414309484193 0.000946662658554457
21.4642262895175 0.000920669536611478
21.5141430948419 0.000895102202693368
21.5640599001664 0.000869955528038767
21.6139767054908 0.000845224440453075
21.6638935108153 0.000820903923703453
21.7138103161398 0.000796989016920285
21.7637271214642 0.000773474814005006
21.8136439267887 0.000750356463044233
21.8635607321131 0.000727629165730121
21.9134775374376 0.000705288176786873
21.9633943427621 0.000683328803403324
22.0133111480865 0.000661746404671535
22.063227953411 0.000640536391031318
22.1131447587354 0.000619694223720632
22.1630615640599 0.000599215414231763
22.2129783693844 0.00057909552377324
22.2628951747088 0.000559330162737401
22.3128119800333 0.000539914990173552
22.3627287853577 0.00052084571326665
22.4126455906822 0.000502118086821436
22.4625623960067 0.000483727912751969
22.5124792013311 0.00046567103957648
22.5623960066556 0.000447943361917491
22.61231281198 0.000430540820007137
22.6622296173045 0.000413459399197619
22.7121464226289 0.000396695129476743
22.7620632279534 0.000380244084988462
22.8119800332779 0.000364102383558379
22.8618968386023 0.000348266186224151
22.9118136439268 0.000332731696770715
22.9617304492512 0.000317495161270304
23.0116472545757 0.000302552867627176
23.0615640599002 0.000287901145127014
23.1114808652246 0.000273536363990924
23.1613976705491 0.000259454934933995
23.2113144758735 0.000245653308728344
23.261231281198 0.000232127975770621
23.3111480865225 0.000218875465653884
23.3610648918469 0.000205892346743831
23.4109816971714 0.000193175225759298
23.4608985024958 0.000180720747357012
23.5108153078203 0.000168525593720507
23.5607321131448 0.000156586484153191
23.6106489184692 0.00014490017467549
23.6605657237937 0.000133463457626031
23.7104825291181 0.00012227316126682
23.7603993344426 0.000111326149392359
23.8103161397671 0.000100619320942665
23.8602329450915 9.01496096201507e-05
23.910149750416 7.99139835103088e-05
23.9600665557404 6.99094447061743e-05
24.0099833610649 6.01330289365173e-05
24.0599001663893 5.05818051977274e-05
24.1098169717138 4.1252875389355e-05
24.1597337770383 3.21433739532721e-05
24.2096505823627 2.32504675164206e-05
24.2595673876872 1.45713545371161e-05
24.3094841930116 6.10326495487816e-06
24.3594009983361 -2.15654015623737e-06
24.4093178036606 -1.02107689308298e-05
24.459234608985 -1.80620990518861e-05
24.5091514143095 -2.5713178087071e-05
24.5590682196339 -3.31666238215865e-05
24.6089850249584 -4.04250245876067e-05
24.6589018302829 -4.74909395902891e-05
24.7088186356073 -5.43668992303558e-05
24.7587354409318 -6.1055405423234e-05
24.8086522462562 -6.75589319147308e-05
24.8585690515807 -7.38799245932159e-05
24.9084858569052 -8.00208017982672e-05
24.9584026622296 -8.59839546257265e-05
25.0083194675541 -9.17717472290979e-05
25.0582362728785 -9.73865171172031e-05
25.108153078203 -0.000102830575447991
25.1580698835275 -0.00010810620731838
25.2079866888519 -0.000113215672049978
25.2579034941764 -0.000118161203470509
25.3078202995008 -0.000122945010190742
25.3577371048253 -0.000127569275876665
25.4076539101497 -0.000132036159516628
25.4575707154742 -0.000136347795683116
25.5074875207987 -0.000140506294788767
25.5574043261231 -0.000144513743336177
25.6073211314476 -0.000148372204160972
25.657237936772 -0.00015208371666754
25.7071547420965 -0.000155650297056728
25.757071547421 -0.000159073938544685
25.8069883527454 -0.00016235661157194
25.8569051580699 -0.000165500264001621
25.9068219633943 -0.00016850682130561
25.9567387687188 -0.000171378186737198
26.0066555740433 -0.000174116241488637
26.0565723793677 -0.000176722844831709
26.1064891846922 -0.000179199834239196
26.1564059900166 -0.000181549025484795
26.2063227953411 -0.000183772212718686
26.2562396006656 -0.000185871168515554
26.30615640599 -0.000187847643891395
26.3560732113145 -0.000189703368284943
26.4059900166389 -0.000191440049498918
26.4559068219634 -0.000193059373595656
26.5058236272879 -0.000194563004740902
26.5557404326123 -0.000195952584988665
26.6056572379368 -0.000197229733999048
26.6555740432612 -0.000198396048679864
26.7054908485857 -0.000199453102741544
26.7554076539101 -0.000200402446153414
26.8053244592346 -0.000201245604487816
26.8552412645591 -0.000201984078136648
26.9051580698835 -0.000202619341382869
26.955074875208 -0.000203152841307138
27.0049916805324 -0.000203585996507116
27.0549084858569 -0.00020392019560397
27.1048252911814 -0.000204156795507281
27.1547420965058 -0.000204297119405773
27.2046589018303 -0.000204342454447065
27.2545757071547 -0.000204294049064901
27.3044925124792 -0.000204153109907057
27.3544093178037 -0.000203920798311146
27.4043261231281 -0.000203598226269041
27.4542429284526 -0.000203186451813237
27.504159733777 -0.000202686473750395
27.5540765391015 -0.000202099225658299
27.603993344426 -0.000201425569052529
27.6539101497504 -0.000200666285618236
27.7038269550749 -0.000199822068390404
27.7537437603993 -0.000198893511752918
27.8036605657238 -0.000197881100112486
27.8535773710483 -0.000196785195088084
27.9034941763727 -0.00019560602103996
27.9534109816972 -0.000194343648744547
28.0033277870216 -0.000192997977002813
28.0532445923461 -0.000191568711949824
28.1031613976705 -0.000190055343812871
28.153078202995 -0.000188457120844509
28.2029950083195 -0.00018677302013597
28.2529118136439 -0.000185001714995897
28.3028286189684 -0.000183141538560187
28.3527454242928 -0.000181190443281733
28.4026622296173 -0.000179145955935348
28.4525790349418 -0.000177005127764725
28.5024958402662 -0.00017476447939697
28.5524126455907 -0.000172419940158596
28.6023294509151 -0.000169966781448167
28.6522462562396 -0.000167399543858992
28.7021630615641 -0.00016471195780543
28.7520798668885 -0.00016189685749469
28.801996672213 -0.00015894608821008
28.8519134775374 -0.000155850407040924
28.9018302828619 -0.000152599377420301
28.9517470881864 -0.000149181258128481
29.0016638935108 -0.000145582887804594
29.0515806988353 -0.000141789566502614
29.1014975041597 -0.000137784936455623
29.1514143094842 -0.00013355086500531
29.2013311148086 -0.000129067333649281
29.2512479201331 -0.000124312338402008
29.3011647254576 -0.000119261808210912
29.351081530782 -0.000113889550082862
29.4009983361065 -0.000108167231937675
29.4509151414309 -0.00010206441710949
29.5008319467554 -9.55486679789026e-05
29.5507487520799 -8.85857405764246e-05
29.6006655574043 -8.11398973165241e-05
29.6505823627288 -7.31743714996648e-05
29.7004991680532 -6.4652025095007e-05
29.7504159733777 -5.55362508733199e-05
29.8003327787022 -4.57921815385527e-05
29.8502495840266 -3.53882825143581e-05
29.9001663893511 -2.42984219648002e-05
29.9500831946755 -1.2504532046964e-05
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotSalvadorNew-lambdabouge-largeurdelambda.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmin=-10, xmax=0.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle width\)},
ymin=1.15413299263133, ymax=1.94070893748514,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
-10 1.89683860232945
-9.5 1.89683860232945
-9 1.89683860232945
-8.5 1.89683860232945
-8 1.89683860232945
-7.5 1.89683860232945
-7 1.89683860232945
-6.5 1.89683860232945
-6 1.89683860232945
-5.5 1.89683860232945
-5 1.89683860232945
-4.5 1.89683860232945
-4 1.89683860232945
-3.5 1.89683860232945
-3 1.89683860232945
-2.5 1.89683860232945
-2 1.89683860232945
-1.5 1.89683860232945
-1 1.89683860232945
-0.5 1.79700499168053
-0 1.69717138103161
0.05 1.69717138103161
0.1 1.5973377703827
0.15 1.39767054908486
0.2 1.19800332778702
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotSalvadorNew-lambdabouge-mindelambda.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmin=-10, xmax=0.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \min |u|\)},
ymin=0.0348426474590141, ymax=0.0932032081682036,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
-10 0.0824335722918118
-9.5 0.082412869657406
-9 0.0823899457732735
-8.5 0.0823644258977952
-8 0.0823358419221678
-7.5 0.0823036050131874
-7 0.0822669699648816
-6.5 0.0822249672835325
-6 0.0821763228106176
-5.5 0.0821193258357768
-5 0.0820516217532225
-4.5 0.0819698748663278
-4 0.0818692072152352
-3.5 0.0817421767205905
-3 0.0815768350216471
-2.5 0.0813527223287851
-2 0.08103156200959
-1.5 0.0805323714614582
-1 0.0796479885761545
-0.5 0.0776323864608535
-0 0.0707106781186548
0.05 0.0702364263272749
0.1 0.0649854086653237
0.15 0.057187730047439
0.2 0.0456122833354058
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotSalvadorNew-lambdabouge-normesdelambda.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmin=-10, xmax=0.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \|\|\eta_{\lambda}\|\|^2\)},
ymin=1.70025859358898, ymax=2.99268355726877,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
-10 2.03710825791893
-9.5 2.03664579944715
-9 2.03613494076395
-8.5 2.0355677422025
-8 2.03493432522355
-7.5 2.0342223344412
-7 2.03341625894141
-6.5 2.03249604944327
-6 2.03143559828307
-5.5 2.03020021564919
-5 2.02874271915701
-4.5 2.02699718991639
-4 2.0248688750684
-3.5 2.02221616848458
-3 2.01881753893628
-2.5 2.01430626271966
-2 2.00802648340169
-1.5 1.99867661834453
-1 1.98323786888676
-0.5 1.95253740329486
-0 1.87149363996901
0.05 1.86471749252772
0.1 1.81698875798054
0.15 1.76712206596404
0.2 1.82010791718364
};
\addlegendentry{squared $L^2$-norm}
\addplot [draw=red, fill=red, mark=+, only marks, scatter]
table{%
x  y
-10 2.93138143266963
-9.5 2.93045971351772
-9 2.92944140420804
-8.5 2.928310633975
-8 2.92704765784695
-7.5 2.92562777543739
-7 2.92401996108166
-6.5 2.92218410883706
-6 2.9200679716268
-5.5 2.9176020987558
-5 2.91469199021037
-4.5 2.91120556419241
-4 2.90695286489393
-3.5 2.90164987035365
-3 2.89485204299725
-2.5 2.88582320683845
-2 2.87324678711316
-1.5 2.8545128064423
-1 2.82359604442498
-0.5 2.76256346324716
-0 2.61546955774673
0.05 2.60583157511761
0.1 2.53518352766972
0.15 2.46852741037316
0.2 2.51364488956102
};
\addlegendentry{squared $H^1$-norm}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotSalvadorNew-lambdabouge-theta.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-20, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta\)},
ymin=-1.80839564858236, ymax=1.80839564858263,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-29.9500831946755 -1.43243129744689
-29.9001663893511 -1.43243129780191
-29.8502495840266 -1.43243129839339
-29.8003327787022 -1.43243129922024
-29.7504159733777 -1.43243130028063
-29.7004991680532 -1.43243130157204
-29.6505823627288 -1.43243130309131
-29.6006655574043 -1.43243130483469
-29.5507487520799 -1.43243130679792
-29.5008319467554 -1.43243130897625
-29.4509151414309 -1.43243131136454
-29.4009983361065 -1.43243131395728
-29.351081530782 -1.43243131674865
-29.3011647254576 -1.43243131973256
-29.2512479201331 -1.43243132290271
-29.2013311148087 -1.43243132625266
-29.1514143094842 -1.43243132977579
-29.1014975041597 -1.43243133346545
-29.0515806988353 -1.43243133731491
-29.0016638935108 -1.43243134131743
-28.9517470881864 -1.43243134546631
-28.9018302828619 -1.43243134975489
-28.8519134775374 -1.4324313541766
-28.801996672213 -1.43243135872496
-28.7520798668885 -1.43243136339364
-28.7021630615641 -1.43243136817646
-28.6522462562396 -1.4324313730674
-28.6023294509151 -1.43243137806062
-28.5524126455907 -1.43243138315051
-28.5024958402662 -1.43243138833163
-28.4525790349418 -1.4324313935988
-28.4026622296173 -1.43243139894703
-28.3527454242928 -1.43243140437159
-28.3028286189684 -1.43243140986797
-28.2529118136439 -1.43243141543191
-28.2029950083195 -1.43243142105938
-28.153078202995 -1.43243142674657
-28.1031613976706 -1.43243143248993
-28.0532445923461 -1.43243143828611
-28.0033277870216 -1.43243144413199
-27.9534109816972 -1.43243145002466
-27.9034941763727 -1.43243145596142
-27.8535773710483 -1.43243146193974
-27.8036605657238 -1.43243146795729
-27.7537437603993 -1.43243147401192
-27.7038269550749 -1.43243148010161
-27.6539101497504 -1.4324314862245
-27.603993344426 -1.43243149237888
-27.5540765391015 -1.43243149856312
-27.504159733777 -1.43243150477571
-27.4542429284526 -1.43243151101525
-27.4043261231281 -1.43243151728038
-27.3544093178037 -1.43243152356981
-27.3044925124792 -1.43243152988231
-27.2545757071547 -1.43243153621666
-27.2046589018303 -1.43243154257166
-27.1547420965058 -1.4324315489461
-27.1048252911814 -1.43243155533878
-27.0549084858569 -1.43243156174844
-27.0049916805324 -1.43243156817379
-26.955074875208 -1.43243157461348
-26.9051580698835 -1.43243158106608
-26.8552412645591 -1.4324315875301
-26.8053244592346 -1.43243159400391
-26.7554076539102 -1.43243160048581
-26.7054908485857 -1.43243160697395
-26.6555740432612 -1.43243161346635
-26.6056572379368 -1.43243161996089
-26.5557404326123 -1.4324316264553
-26.5058236272879 -1.43243163294711
-26.4559068219634 -1.4324316394337
-26.4059900166389 -1.43243164591227
-26.3560732113145 -1.43243165237979
-26.30615640599 -1.43243165883305
-26.2562396006656 -1.43243166526861
-26.2063227953411 -1.43243167168283
-26.1564059900166 -1.4324316780718
-26.1064891846922 -1.43243168443142
-26.0565723793677 -1.43243169075731
-26.0066555740433 -1.43243169704484
-25.9567387687188 -1.43243170328914
-25.9068219633943 -1.43243170948506
-25.8569051580699 -1.43243171562718
-25.8069883527454 -1.43243172170981
-25.757071547421 -1.43243172772698
-25.7071547420965 -1.4324317336724
-25.657237936772 -1.43243173953953
-25.6073211314476 -1.43243174532149
-25.5574043261231 -1.43243175101113
-25.5074875207987 -1.43243175660097
-25.4575707154742 -1.43243176208321
-25.4076539101498 -1.43243176744974
-25.3577371048253 -1.43243177269212
-25.3078202995008 -1.43243177780158
-25.2579034941764 -1.432431782769
-25.2079866888519 -1.43243178758493
-25.1580698835275 -1.43243179223958
-25.108153078203 -1.43243179672279
-25.0582362728785 -1.43243180102403
-25.0083194675541 -1.43243180513244
-24.9584026622296 -1.43243180903675
-24.9084858569052 -1.43243181272534
-24.8585690515807 -1.43243181618619
-24.8086522462562 -1.43243181940688
-24.7587354409318 -1.43243182237461
-24.7088186356073 -1.43243182507616
-24.6589018302829 -1.4324318274979
-24.6089850249584 -1.43243182962579
-24.5590682196339 -1.43243183144535
-24.5091514143095 -1.43243183294165
-24.459234608985 -1.43243183409933
-24.4093178036606 -1.43243183490257
-24.3594009983361 -1.4324318353351
-24.3094841930116 -1.43243183538015
-24.2595673876872 -1.43243183502048
-24.2096505823627 -1.43243183423836
-24.1597337770383 -1.43243183301556
-24.1098169717138 -1.43243183133333
-24.0599001663894 -1.4324318291724
-24.0099833610649 -1.43243182651295
-23.9600665557404 -1.43243182333463
-23.910149750416 -1.43243181961654
-23.8602329450915 -1.43243181533719
-23.8103161397671 -1.43243181047452
-23.7603993344426 -1.43243180500587
-23.7104825291181 -1.43243179890798
-23.6605657237937 -1.43243179215696
-23.6106489184692 -1.43243178472831
-23.5607321131448 -1.43243177659686
-23.5108153078203 -1.4324317677368
-23.4608985024958 -1.43243175812164
-23.4109816971714 -1.43243174772419
-23.3610648918469 -1.43243173651659
-23.3111480865225 -1.43243172447023
-23.261231281198 -1.43243171155581
-23.2113144758735 -1.43243169774325
-23.1613976705491 -1.43243168300173
-23.1114808652246 -1.43243166729965
-23.0615640599002 -1.43243165060463
-23.0116472545757 -1.43243163288347
-22.9617304492512 -1.43243161410217
-22.9118136439268 -1.43243159422588
-22.8618968386023 -1.43243157321889
-22.8119800332779 -1.43243155104465
-22.7620632279534 -1.43243152766571
-22.712146422629 -1.43243150304371
-22.6622296173045 -1.43243147713941
-22.61231281198 -1.43243144991259
-22.5623960066556 -1.43243142132212
-22.5124792013311 -1.43243139132589
-22.4625623960067 -1.4324313598808
-22.4126455906822 -1.43243132694278
-22.3627287853577 -1.43243129246672
-22.3128119800333 -1.43243125640649
-22.2628951747088 -1.43243121871491
-22.2129783693844 -1.43243117934374
-22.1630615640599 -1.43243113824364
-22.1131447587354 -1.43243109536419
-22.063227953411 -1.43243105065387
-22.0133111480865 -1.43243100406
-21.9633943427621 -1.43243095552877
-21.9134775374376 -1.4324309050052
-21.8635607321131 -1.43243085243314
-21.8136439267887 -1.43243079775523
-21.7637271214642 -1.43243074091292
-21.7138103161398 -1.4324306818464
-21.6638935108153 -1.43243062049464
-21.6139767054908 -1.43243055679536
-21.5640599001664 -1.43243049068498
-21.5141430948419 -1.43243042209864
-21.4642262895175 -1.43243035097019
-21.414309484193 -1.43243027723214
-21.3643926788686 -1.43243020081568
-21.3144758735441 -1.43243012165065
-21.2645590682196 -1.43243003966552
-21.2146422628952 -1.43242995478739
-21.1647254575707 -1.43242986694197
-21.1148086522463 -1.43242977605358
-21.0648918469218 -1.4324296820451
-21.0149750415973 -1.43242958483802
-20.9650582362729 -1.43242948435234
-20.9151414309484 -1.43242938050667
-20.865224625624 -1.43242927321811
-20.8153078202995 -1.43242916240232
-20.765391014975 -1.43242904797345
-20.7154742096506 -1.43242892984418
-20.6655574043261 -1.43242880792569
-20.6156405990017 -1.43242868212765
-20.5657237936772 -1.43242855235819
-20.5158069883527 -1.43242841852395
-20.4658901830283 -1.43242828053002
-20.4159733777038 -1.43242813827995
-20.3660565723794 -1.43242799167575
-20.3161397670549 -1.4324278406179
-20.2662229617304 -1.4324276850053
-20.216306156406 -1.43242752473531
-20.1663893510815 -1.43242735970373
-20.1164725457571 -1.4324271898048
-20.0665557404326 -1.4324270149312
-20.0166389351082 -1.43242683497406
-19.9667221297837 -1.43242664982291
-19.9168053244592 -1.43242645936577
-19.8668885191348 -1.43242626348908
-19.8169717138103 -1.43242606207773
-19.7670549084859 -1.43242585501505
-19.7171381031614 -1.43242564218286
-19.6672212978369 -1.43242542346142
-19.6173044925125 -1.43242519872946
-19.567387687188 -1.4324249678642
-19.5174708818636 -1.43242473074138
-19.4675540765391 -1.4324244872352
-19.4176372712146 -1.43242423721841
-19.3677204658902 -1.4324239805623
-19.3178036605657 -1.43242371713669
-19.2678868552413 -1.43242344680999
-19.2179700499168 -1.4324231694492
-19.1680532445923 -1.43242288491993
-19.1181364392679 -1.43242259308644
-19.0682196339434 -1.43242229381165
-19.018302828619 -1.4324219869572
-18.9683860232945 -1.43242167238342
-18.91846921797 -1.43242134994944
-18.8685524126456 -1.43242101951318
-18.8186356073211 -1.43242068093141
-18.7687188019967 -1.43242033405978
-18.7188019966722 -1.43241997875288
-18.6688851913478 -1.43241961486427
-18.6189683860233 -1.43241924224657
-18.5690515806988 -1.43241886075149
-18.5191347753744 -1.43241847022989
-18.4692179700499 -1.43241807053185
-18.4193011647255 -1.43241766150676
-18.369384359401 -1.43241724300338
-18.3194675540765 -1.43241681486991
-18.2695507487521 -1.43241637695409
-18.2196339434276 -1.43241592910329
-18.1697171381032 -1.4324154711646
-18.1198003327787 -1.43241500298492
-18.0698835274542 -1.4324145244111
-18.0199667221298 -1.43241403529004
-17.9700499168053 -1.43241353546879
-17.9201331114809 -1.4324130247947
-17.8702163061564 -1.43241250311556
-17.8202995008319 -1.43241197027972
-17.7703826955075 -1.43241142613624
-17.720465890183 -1.43241087053509
-17.6705490848586 -1.43241030332723
-17.6206322795341 -1.43240972436488
-17.5707154742096 -1.43240913350164
-17.5207986688852 -1.43240853059268
-17.4708818635607 -1.43240791549498
-17.4209650582363 -1.43240728806747
-17.3710482529118 -1.43240664817131
-17.3211314475874 -1.43240599567011
-17.2712146422629 -1.43240533043009
-17.2212978369384 -1.43240465232042
-17.171381031614 -1.43240396121342
-17.1214642262895 -1.43240325698481
-17.0715474209651 -1.43240253951404
-17.0216306156406 -1.4324018086845
-16.9717138103161 -1.43240106438387
-16.9217970049917 -1.43240030650437
-16.8718801996672 -1.43239953494311
-16.8219633943428 -1.43239874960238
-16.7720465890183 -1.43239795039001
-16.7221297836938 -1.43239713721967
-16.6722129783694 -1.43239631001122
-16.6222961730449 -1.43239546869109
-16.5723793677205 -1.43239461319264
-16.522462562396 -1.4323937434565
-16.4725457570716 -1.43239285943098
-16.4226289517471 -1.43239196107244
-16.3727121464226 -1.43239104834569
-16.3227953410982 -1.4323901212244
-16.2728785357737 -1.4323891796915
-16.2229617304493 -1.4323882237396
-16.1730449251248 -1.43238725337139
-16.1231281198003 -1.43238626860013
-16.0732113144759 -1.43238526945
-16.0232945091514 -1.43238425595662
-15.973377703827 -1.43238322816743
-15.9234608985025 -1.4323821861422
-15.873544093178 -1.43238112995342
-15.8236272878536 -1.43238005968683
-15.7737104825291 -1.43237897544185
-15.7237936772047 -1.43237787733202
-15.6738768718802 -1.43237676548554
-15.6239600665557 -1.43237564004571
-15.5740432612313 -1.43237450117141
-15.5241264559068 -1.43237334903761
-15.4742096505824 -1.43237218383585
-15.4242928452579 -1.43237100577474
-15.3743760399334 -1.43236981508046
-15.324459234609 -1.43236861199731
-15.2745424292845 -1.43236739678816
-15.2246256239601 -1.43236616973505
-15.1747088186356 -1.43236493113968
-15.1247920133111 -1.43236368132396
-15.0748752079867 -1.43236242063059
-15.0249584026622 -1.43236114942361
-14.9750415973378 -1.43235986808899
-14.9251247920133 -1.43235857703522
-14.8752079866889 -1.43235727669393
-14.8252911813644 -1.43235596752054
-14.7753743760399 -1.43235464999491
-14.7254575707155 -1.43235332462199
-14.675540765391 -1.43235199193257
-14.6256239600666 -1.432350652484
-14.5757071547421 -1.43234930686093
-14.5257903494176 -1.43234795567616
-14.4758735440932 -1.43234659957143
-14.4259567387687 -1.43234523921834
-14.3760399334443 -1.43234387531926
-14.3261231281198 -1.43234250860828
-14.2762063227953 -1.43234113985227
-14.2262895174709 -1.43233976985192
-14.1763727121464 -1.43233839944293
-14.126455906822 -1.43233702949715
-14.0765391014975 -1.43233566092391
-14.026622296173 -1.43233429467132
-13.9767054908486 -1.43233293172768
-13.9267886855241 -1.43233157312303
-13.8768718801997 -1.43233021993067
-13.8269550748752 -1.43232887326885
-13.7770382695508 -1.43232753430255
-13.7271214642263 -1.43232620424533
-13.6772046589018 -1.43232488436124
-13.6272878535774 -1.43232357596696
-13.5773710482529 -1.43232228043389
-13.5274542429285 -1.43232099919051
-13.477537437604 -1.43231973372467
-13.4276206322795 -1.43231848558618
-13.3777038269551 -1.43231725638941
-13.3277870216306 -1.43231604781601
-13.2778702163062 -1.43231486161781
-13.2279534109817 -1.43231369961977
-13.1780366056572 -1.43231256372311
-13.1281198003328 -1.43231145590856
-13.0782029950083 -1.43231037823966
-13.0282861896839 -1.4323093328663
-12.9783693843594 -1.43230832202823
-12.9284525790349 -1.43230734805882
-12.8785357737105 -1.43230641338888
-12.828618968386 -1.43230552055052
-12.7787021630616 -1.43230467218123
-12.7287853577371 -1.43230387102798
-12.6788685524126 -1.4323031199514
-12.6289517470882 -1.43230242193007
-12.5790349417637 -1.4323017800649
-12.5291181364393 -1.4323011975835
-12.4792013311148 -1.43230067784465
-12.4292845257904 -1.43230022434279
-12.3793677204659 -1.43229984071256
-12.3294509151414 -1.43229953073329
-12.279534109817 -1.43229929833353
-12.2296173044925 -1.43229914759556
-12.1797004991681 -1.43229908275979
-12.1297836938436 -1.43229910822923
-12.0798668885191 -1.43229922857374
-12.0299500831947 -1.43229944853426
-11.9800332778702 -1.43229977302693
-11.9301164725458 -1.43230020714703
-11.8801996672213 -1.43230075617273
-11.8302828618968 -1.43230142556876
-11.7803660565724 -1.43230222098975
-11.7304492512479 -1.43230314828341
-11.6805324459235 -1.43230421349339
-11.630615640599 -1.43230542286194
-11.5806988352745 -1.43230678283217
-11.5307820299501 -1.43230830005
-11.4808652246256 -1.43230998136581
-11.4309484193012 -1.43231183383562
-11.3810316139767 -1.43231386472189
-11.3311148086522 -1.43231608149393
-11.2811980033278 -1.43231849182777
-11.2312811980033 -1.43232110360562
-11.1813643926789 -1.43232392491483
-11.1314475873544 -1.43232696404624
-11.08153078203 -1.43233022949214
-11.0316139767055 -1.43233372994354
-10.981697171381 -1.43233747428693
-10.9317803660566 -1.43234147160049
-10.8818635607321 -1.43234573114962
-10.8319467554077 -1.43235026238198
-10.7820299500832 -1.43235507492181
-10.7321131447587 -1.43236017856375
-10.6821963394343 -1.43236558326597
-10.6322795341098 -1.43237129914274
-10.5823627287854 -1.43237733645643
-10.5324459234609 -1.43238370560886
-10.4825291181364 -1.43239041713213
-10.432612312812 -1.43239748167891
-10.3826955074875 -1.4324049100122
-10.3327787021631 -1.43241271299455
-10.2828618968386 -1.43242090157689
-10.2329450915141 -1.43242948678688
-10.1830282861897 -1.43243847971693
-10.1331114808652 -1.43244789151182
-10.0831946755408 -1.4324577333561
-10.0332778702163 -1.43246801646123
-9.98336106489185 -1.43247875205253
-9.93344425956739 -1.43248995135614
-9.88352745424293 -1.43250162558579
-9.83361064891847 -1.43251378592977
-9.78369384359401 -1.43252644353797
-9.73377703826955 -1.43253960950912
-9.68386023294509 -1.43255329487838
-9.63394342762063 -1.43256751060532
-9.58402662229618 -1.43258226756239
-9.53410981697171 -1.43259757652404
-9.48419301164726 -1.43261344815652
-9.4342762063228 -1.43262989300851
-9.38435940099834 -1.4326469215027
-9.33444259567388 -1.43266454392843
-9.28452579034942 -1.43268277043553
-9.23460898502496 -1.43270161102939
-9.1846921797005 -1.43272107556752
-9.13477537437604 -1.43274117375763
-9.08485856905158 -1.43276191515737
-9.03494176372712 -1.43278330917588
-8.98502495840266 -1.43280536507726
-8.9351081530782 -1.43282809198605
-8.88519134775375 -1.43285149889491
-8.83527454242929 -1.43287559467454
-8.78535773710483 -1.43290038808606
-8.73544093178037 -1.4329258877958
-8.68552412645591 -1.43295210239276
-8.63560732113145 -1.4329790404088
-8.58569051580699 -1.43300671034158
-8.53577371048253 -1.43303512068043
-8.48585690515807 -1.43306427993517
-8.43594009983361 -1.43309419666799
-8.38602329450915 -1.43312487952842
-8.33610648918469 -1.43315633729144
-8.28618968386023 -1.43318857889881
-8.23627287853578 -1.43322161350355
-8.18635607321131 -1.43325545051769
-8.13643926788686 -1.43329009966323
-8.0865224625624 -1.43332557102629
-8.03660565723794 -1.43336187511436
-7.98668885191348 -1.43339902291676
-7.93677204658902 -1.43343702596801
-7.88685524126456 -1.43347589641424
-7.8369384359401 -1.43351564708229
-7.78702163061564 -1.43355629155156
-7.73710482529118 -1.43359784422837
-7.68718801996672 -1.43364032042263
-7.63727121464226 -1.43368373642654
-7.5873544093178 -1.43372810959529
-7.53743760399335 -1.43377345842929
-7.48752079866889 -1.43381980265767
-7.43760399334443 -1.43386716332279
-7.38768718801997 -1.43391556286543
-7.33777038269551 -1.43396502521012
-7.28785357737105 -1.43401557585031
-7.23793677204659 -1.43406724193298
-7.18801996672213 -1.43412005234204
-7.13810316139767 -1.43417403778019
-7.08818635607321 -1.43422923084849
-7.03826955074875 -1.43428566612333
-6.98835274542429 -1.43434338022989
-6.93843594009984 -1.43440241191163
-6.88851913477538 -1.43446280209519
-6.83860232945092 -1.43452459394973
-6.78868552412646 -1.43458783294025
-6.738768718802 -1.434652566874
-6.68885191347754 -1.43471884593919
-6.63893510815308 -1.4347867227352
-6.58901830282862 -1.43485625229343
-6.53910149750416 -1.43492749208805
-6.4891846921797 -1.43500050203553
-6.43926788685524 -1.43507534448235
-6.38935108153078 -1.43515208417977
-6.33943427620632 -1.43523078824483
-6.28951747088187 -1.43531152610672
-6.2396006655574 -1.43539436943753
-6.18968386023295 -1.43547939206647
-6.13976705490849 -1.43556666987676
-6.08985024958403 -1.4356562806842
-6.03993344425957 -1.43574830409662
-5.99001663893511 -1.43584282135335
-5.94009983361065 -1.43593991514384
-5.89018302828619 -1.43603966940487
-5.84026622296173 -1.43614216909526
-5.79034941763727 -1.43624749994773
-5.74043261231281 -1.43635574819703
-5.69051580698835 -1.43646700028389
-5.64059900166389 -1.43658134253413
-5.59068219633944 -1.43669886081253
-5.54076539101498 -1.43681964015104
-5.49084858569052 -1.43694376435089
-5.44093178036606 -1.43707131555841
-5.3910149750416 -1.43720237381424
-5.34109816971714 -1.43733701657581
-5.29118136439268 -1.43747531821296
-5.24126455906822 -1.43761734947664
-5.19134775374376 -1.43776317694074
-5.1414309484193 -1.43791286241695
-5.09151414309484 -1.43806646234293
-5.04159733777038 -1.43822402714374
-4.99168053244593 -1.43838560056672
-4.94176372712147 -1.43855121898996
-4.89184692179701 -1.43872091070441
-4.84193011647255 -1.43889469516987
-4.79201331114809 -1.43907258224474
-4.74209650582363 -1.43925457138968
-4.69217970049917 -1.43944065084496
-4.64226289517471 -1.43963079678138
-4.59234608985025 -1.43982497242442
-4.54242928452579 -1.44002312715108
-4.49251247920133 -1.4402251955588
-4.44259567387687 -1.44043109650547
-4.39267886855241 -1.44064073211947
-4.34276206322795 -1.44085398677818
-4.29284525790349 -1.44107072605329
-4.24292845257904 -1.44129079562068
-4.19301164725458 -1.44151402013231
-4.14309484193012 -1.44174020204716
-4.09317803660566 -1.44196912041752
-4.0432612312812 -1.44220052962676
-3.99334442595674 -1.44243415807347
-3.94342762063228 -1.4426697067969
-3.89351081530782 -1.44290684803723
-3.84359400998336 -1.44314522372362
-3.7936772046589 -1.44338444388214
-3.74376039933444 -1.44362408495439
-3.69384359400998 -1.44386368801675
-3.64392678868553 -1.44410275688853
-3.59400998336107 -1.44434075611648
-3.54409317803661 -1.44457710882079
-3.49417637271215 -1.4448111943867
-3.44425956738769 -1.44504234598322
-3.39434276206323 -1.44526984788884
-3.34442595673877 -1.44549293260114
-3.29450915141431 -1.44571077770472
-3.24459234608985 -1.44592250246875
-3.19467554076539 -1.44612716414154
-3.14475873544093 -1.44632375390597
-3.09484193011647 -1.44651119245457
-3.04492512479202 -1.44668832513801
-2.99500831946755 -1.44685391663468
-2.9450915141431 -1.44700664508206
-2.89517470881864 -1.44714509560268
-2.84525790349418 -1.44726775314818
-2.79534109816972 -1.44737299457435
-2.74542429284526 -1.44745907984758
-2.6955074875208 -1.44752414226895
-2.64559068219634 -1.44756617758494
-2.59567387687188 -1.44758303183446
-2.54575707154742 -1.44757238775847
-2.49584026622296 -1.44753174957127
-2.44592346089851 -1.4474584258603
-2.39600665557404 -1.44734951034315
-2.34608985024959 -1.44720186016499
-2.29617304492513 -1.44701207136545
-2.24625623960067 -1.44677645107905
-2.19633943427621 -1.44649098595535
-2.14642262895175 -1.44615130619088
-2.09650582362729 -1.44575264445068
-2.04658901830283 -1.44528978881902
-1.99667221297837 -1.44475702874912
-1.94675540765391 -1.44414809277422
-1.89683860232945 -1.44345607648566
-1.84692179700499 -1.44267335896663
-1.79700499168053 -1.44179150547451
-1.74708818635607 -1.44080115366981
-1.69717138103162 -1.43969188006589
-1.64725457570716 -1.43845204258412
-1.5973377703827 -1.43706859409113
-1.54742096505824 -1.43552686050279
-1.49750415973378 -1.43381027536773
-1.44758735440932 -1.43190006066767
-1.39767054908486 -1.42977484071544
-1.3477537437604 -1.42741017225196
-1.29783693843594 -1.42477796879664
-1.24792013311148 -1.42184579050352
-1.19800332778702 -1.41857596151554
-1.14808652246256 -1.41492446406806
-1.09816971713811 -1.41083954085982
-1.04825291181364 -1.40625991222728
-0.998336106489187 -1.40111247899863
-0.948419301164726 -1.39530933028267
-0.898502495840269 -1.38874379958311
-0.848585690515808 -1.38128519930238
-0.798668885191351 -1.37277169141238
-0.74875207986689 -1.36300048513652
-0.698835274542432 -1.35171413037184
-0.648918469217971 -1.33858099323014
-0.599001663893514 -1.32316687079669
-0.549084858569053 -1.30489278613153
-0.499168053244595 -1.28297066852491
-0.449251247920134 -1.25630266556473
-0.399334442595677 -1.22331894765405
-0.349417637271216 -1.1817087071906
-0.299500831946759 -1.12796216002751
-0.249584026622298 -1.05657952616279
-0.19966722129784 -0.958736606023259
-0.149750415973379 -0.820355838671259
-0.0998336106489184 -0.621168276755561
-0.049916805324461 -0.343005403834321
0 0
0.0499168053244574 0.343005403834323
0.0998336106489184 0.621168276755568
0.149750415973376 0.820355838671269
0.199667221297837 0.958736606023272
0.249584026622294 1.0565795261628
0.299500831946755 1.12796216002753
0.349417637271213 1.18170870719062
0.399334442595674 1.22331894765407
0.449251247920131 1.25630266556475
0.499168053244592 1.28297066852493
0.549084858569049 1.30489278613155
0.59900166389351 1.32316687079671
0.648918469217968 1.33858099323016
0.698835274542429 1.35171413037186
0.748752079866886 1.36300048513654
0.798668885191347 1.3727716914124
0.848585690515804 1.3812851993024
0.898502495840265 1.38874379958314
0.948419301164723 1.39530933028269
0.998336106489184 1.40111247899865
1.04825291181364 1.4062599122273
1.0981697171381 1.41083954085984
1.14808652246256 1.41492446406809
1.19800332778702 1.41857596151556
1.24792013311148 1.42184579050354
1.29783693843594 1.42477796879666
1.3477537437604 1.42741017225198
1.39767054908486 1.42977484071546
1.44758735440931 1.4319000606677
1.49750415973378 1.43381027536776
1.54742096505823 1.43552686050281
1.59733777038269 1.43706859409116
1.64725457570715 1.43845204258414
1.69717138103161 1.43969188006592
1.74708818635607 1.44080115366983
1.79700499168053 1.44179150547454
1.84692179700499 1.44267335896665
1.89683860232945 1.44345607648569
1.94675540765391 1.44414809277425
1.99667221297837 1.44475702874914
2.04658901830283 1.44528978881904
2.09650582362729 1.44575264445071
2.14642262895175 1.44615130619091
2.1963394342762 1.44649098595538
2.24625623960066 1.44677645107907
2.29617304492513 1.44701207136548
2.34608985024958 1.44720186016502
2.39600665557404 1.44734951034317
2.4459234608985 1.44745842586032
2.49584026622296 1.44753174957129
2.54575707154742 1.4475723877585
2.59567387687188 1.44758303183448
2.64559068219634 1.44756617758496
2.6955074875208 1.44752414226897
2.74542429284526 1.44745907984761
2.79534109816971 1.44737299457437
2.84525790349417 1.44726775314821
2.89517470881864 1.4471450956027
2.94509151414309 1.44700664508208
2.99500831946755 1.4468539166347
3.04492512479201 1.44668832513804
3.09484193011647 1.44651119245459
3.14475873544093 1.44632375390599
3.19467554076539 1.44612716414156
3.24459234608985 1.44592250246877
3.29450915141431 1.44571077770475
3.34442595673877 1.44549293260116
3.39434276206322 1.44526984788886
3.44425956738768 1.44504234598324
3.49417637271215 1.44481119438672
3.5440931780366 1.44457710882082
3.59400998336106 1.4443407561165
3.64392678868552 1.44410275688856
3.69384359400998 1.44386368801677
3.74376039933444 1.44362408495442
3.7936772046589 1.44338444388216
3.84359400998336 1.44314522372364
3.89351081530782 1.44290684803726
3.94342762063228 1.44266970679693
3.99334442595674 1.44243415807349
4.04326123128119 1.44220052962678
4.09317803660566 1.44196912041755
4.14309484193011 1.44174020204718
4.19301164725457 1.44151402013234
4.24292845257904 1.4412907956207
4.29284525790349 1.44107072605332
4.34276206322795 1.44085398677821
4.39267886855241 1.44064073211949
4.44259567387687 1.4404310965055
4.49251247920133 1.44022519555882
4.54242928452579 1.44002312715111
4.59234608985025 1.43982497242444
4.64226289517471 1.43963079678141
4.69217970049917 1.43944065084499
4.74209650582362 1.43925457138971
4.79201331114808 1.43907258224477
4.84193011647255 1.43889469516989
4.891846921797 1.43872091070443
4.94176372712146 1.43855121898998
4.99168053244592 1.43838560056675
5.04159733777038 1.43822402714376
5.09151414309484 1.43806646234295
5.1414309484193 1.43791286241697
5.19134775374376 1.43776317694076
5.24126455906822 1.43761734947667
5.29118136439268 1.43747531821298
5.34109816971714 1.43733701657583
5.39101497504159 1.43720237381427
5.44093178036606 1.43707131555844
5.49084858569051 1.43694376435092
5.54076539101497 1.43681964015107
5.59068219633943 1.43669886081256
5.64059900166389 1.43658134253416
5.69051580698835 1.43646700028392
5.74043261231281 1.43635574819706
5.79034941763727 1.43624749994775
5.84026622296173 1.43614216909529
5.89018302828619 1.4360396694049
5.94009983361065 1.43593991514387
5.9900166389351 1.43584282135337
6.03993344425957 1.43574830409665
6.08985024958402 1.43565628068422
6.13976705490848 1.43556666987678
6.18968386023294 1.43547939206649
6.2396006655574 1.43539436943755
6.28951747088186 1.43531152610675
6.33943427620632 1.43523078824485
6.38935108153078 1.43515208417979
6.43926788685524 1.43507534448238
6.4891846921797 1.43500050203555
6.53910149750416 1.43492749208807
6.58901830282862 1.43485625229346
6.63893510815308 1.43478672273522
6.68885191347754 1.43471884593922
6.73876871880199 1.43465256687403
6.78868552412646 1.43458783294027
6.83860232945091 1.43452459394975
6.88851913477537 1.43446280209522
6.93843594009983 1.43440241191166
6.98835274542429 1.43434338022991
7.03826955074875 1.43428566612336
7.08818635607321 1.43422923084852
7.13810316139767 1.43417403778021
7.18801996672213 1.43412005234207
7.23793677204659 1.434067241933
7.28785357737105 1.43401557585033
7.3377703826955 1.43396502521014
7.38768718801997 1.43391556286546
7.43760399334442 1.43386716332281
7.48752079866888 1.43381980265769
7.53743760399334 1.43377345842932
7.5873544093178 1.43372810959532
7.63727121464226 1.43368373642656
7.68718801996672 1.43364032042265
7.73710482529118 1.4335978442284
7.78702163061564 1.43355629155158
7.8369384359401 1.43351564708231
7.88685524126456 1.43347589641427
7.93677204658901 1.43343702596804
7.98668885191348 1.43339902291678
8.03660565723793 1.43336187511438
8.08652246256239 1.43332557102631
8.13643926788685 1.43329009966326
8.18635607321131 1.43325545051771
8.23627287853577 1.43322161350357
8.28618968386023 1.43318857889884
8.33610648918469 1.43315633729147
8.38602329450915 1.43312487952844
8.43594009983361 1.43309419666801
8.48585690515807 1.43306427993519
8.53577371048253 1.43303512068045
8.58569051580699 1.43300671034161
8.63560732113145 1.43297904040882
8.6855241264559 1.43295210239278
8.73544093178037 1.43292588779582
8.78535773710482 1.43290038808609
8.83527454242928 1.43287559467457
8.88519134775374 1.43285149889493
8.9351081530782 1.43282809198607
8.98502495840266 1.43280536507729
9.03494176372712 1.43278330917591
9.08485856905158 1.43276191515739
9.13477537437604 1.43274117375765
9.1846921797005 1.43272107556755
9.23460898502496 1.43270161102942
9.28452579034941 1.43268277043556
9.33444259567388 1.43266454392846
9.38435940099833 1.43264692150272
9.43427620632279 1.43262989300853
9.48419301164725 1.43261344815654
9.53410981697171 1.43259757652406
9.58402662229617 1.43258226756241
9.63394342762063 1.43256751060534
9.68386023294509 1.4325532948784
9.73377703826955 1.43253960950915
9.78369384359401 1.432526443538
9.83361064891847 1.4325137859298
9.88352745424292 1.43250162558581
9.93344425956739 1.43248995135616
9.98336106489185 1.43247875205256
10.0332778702163 1.43246801646125
10.0831946755408 1.43245773335613
10.1331114808652 1.43244789151184
10.1830282861897 1.43243847971695
10.2329450915141 1.4324294867869
10.2828618968386 1.43242090157691
10.3327787021631 1.43241271299458
10.3826955074875 1.43240491001223
10.432612312812 1.43239748167894
10.4825291181364 1.43239041713215
10.5324459234609 1.43238370560888
10.5823627287854 1.43237733645645
10.6322795341098 1.43237129914276
10.6821963394343 1.43236558326599
10.7321131447587 1.43236017856377
10.7820299500832 1.43235507492184
10.8319467554076 1.432350262382
10.8818635607321 1.43234573114965
10.9317803660566 1.43234147160051
10.981697171381 1.43233747428696
11.0316139767055 1.43233372994356
11.08153078203 1.43233022949217
11.1314475873544 1.43232696404627
11.1813643926789 1.43232392491485
11.2312811980033 1.43232110360565
11.2811980033278 1.43231849182779
11.3311148086522 1.43231608149395
11.3810316139767 1.43231386472192
11.4309484193012 1.43231183383564
11.4808652246256 1.43230998136584
11.5307820299501 1.43230830005002
11.5806988352745 1.43230678283219
11.630615640599 1.43230542286197
11.6805324459235 1.43230421349342
11.7304492512479 1.43230314828343
11.7803660565724 1.43230222098978
11.8302828618968 1.43230142556878
11.8801996672213 1.43230075617275
11.9301164725458 1.43230020714705
11.9800332778702 1.43229977302696
12.0299500831947 1.43229944853428
12.0798668885191 1.43229922857376
12.1297836938436 1.43229910822925
12.179700499168 1.43229908275981
12.2296173044925 1.43229914759558
12.279534109817 1.43229929833356
12.3294509151414 1.43229953073332
12.3793677204659 1.43229984071259
12.4292845257903 1.43230022434282
12.4792013311148 1.43230067784467
12.5291181364393 1.43230119758353
12.5790349417637 1.43230178006493
12.6289517470882 1.4323024219301
12.6788685524126 1.43230311995142
12.7287853577371 1.43230387102801
12.7787021630616 1.43230467218126
12.828618968386 1.43230552055054
12.8785357737105 1.4323064133889
12.9284525790349 1.43230734805885
12.9783693843594 1.43230832202825
13.0282861896839 1.43230933286632
13.0782029950083 1.43231037823969
13.1281198003328 1.43231145590858
13.1780366056572 1.43231256372313
13.2279534109817 1.43231369961979
13.2778702163062 1.43231486161783
13.3277870216306 1.43231604781604
13.3777038269551 1.43231725638944
13.4276206322795 1.43231848558621
13.477537437604 1.43231973372469
13.5274542429284 1.43232099919053
13.5773710482529 1.43232228043392
13.6272878535774 1.43232357596698
13.6772046589018 1.43232488436126
13.7271214642263 1.43232620424535
13.7770382695507 1.43232753430258
13.8269550748752 1.43232887326887
13.8768718801997 1.43233021993069
13.9267886855241 1.43233157312306
13.9767054908486 1.43233293172771
14.026622296173 1.43233429467134
14.0765391014975 1.43233566092394
14.126455906822 1.43233702949718
14.1763727121464 1.43233839944295
14.2262895174709 1.43233976985194
14.2762063227953 1.43234113985229
14.3261231281198 1.4323425086083
14.3760399334443 1.43234387531928
14.4259567387687 1.43234523921837
14.4758735440932 1.43234659957145
14.5257903494176 1.43234795567618
14.5757071547421 1.43234930686095
14.6256239600666 1.43235065248402
14.675540765391 1.4323519919326
14.7254575707155 1.43235332462202
14.7753743760399 1.43235464999494
14.8252911813644 1.43235596752057
14.8752079866888 1.43235727669395
14.9251247920133 1.43235857703524
14.9750415973378 1.43235986808901
15.0249584026622 1.43236114942364
15.0748752079867 1.43236242063062
15.1247920133111 1.43236368132398
15.1747088186356 1.4323649311397
15.2246256239601 1.43236616973507
15.2745424292845 1.43236739678818
15.324459234609 1.43236861199733
15.3743760399334 1.43236981508049
15.4242928452579 1.43237100577476
15.4742096505824 1.43237218383588
15.5241264559068 1.43237334903764
15.5740432612313 1.43237450117144
15.6239600665557 1.43237564004574
15.6738768718802 1.43237676548557
15.7237936772047 1.43237787733204
15.7737104825291 1.43237897544187
15.8236272878536 1.43238005968686
15.873544093178 1.43238112995344
15.9234608985025 1.43238218614222
15.973377703827 1.43238322816746
16.0232945091514 1.43238425595664
16.0732113144759 1.43238526945003
16.1231281198003 1.43238626860015
16.1730449251248 1.43238725337142
16.2229617304492 1.43238822373962
16.2728785357737 1.43238917969153
16.3227953410982 1.43239012122443
16.3727121464226 1.43239104834572
16.4226289517471 1.43239196107246
16.4725457570715 1.43239285943101
16.522462562396 1.43239374345653
16.5723793677205 1.43239461319267
16.6222961730449 1.43239546869112
16.6722129783694 1.43239631001124
16.7221297836938 1.43239713721969
16.7720465890183 1.43239795039004
16.8219633943428 1.43239874960241
16.8718801996672 1.43239953494313
16.9217970049917 1.43240030650439
16.9717138103161 1.43240106438389
17.0216306156406 1.43240180868453
17.0715474209651 1.43240253951406
17.1214642262895 1.43240325698484
17.171381031614 1.43240396121344
17.2212978369384 1.43240465232044
17.2712146422629 1.43240533043011
17.3211314475874 1.43240599567013
17.3710482529118 1.43240664817134
17.4209650582363 1.43240728806749
17.4708818635607 1.432407915495
17.5207986688852 1.43240853059271
17.5707154742096 1.43240913350167
17.6206322795341 1.43240972436491
17.6705490848586 1.43241030332726
17.720465890183 1.43241087053511
17.7703826955075 1.43241142613627
17.8202995008319 1.43241197027974
17.8702163061564 1.43241250311559
17.9201331114809 1.43241302479473
17.9700499168053 1.43241353546881
18.0199667221298 1.43241403529006
18.0698835274542 1.43241452441113
18.1198003327787 1.43241500298494
18.1697171381032 1.43241547116462
18.2196339434276 1.43241592910332
18.2695507487521 1.43241637695412
18.3194675540765 1.43241681486994
18.369384359401 1.43241724300341
18.4193011647255 1.43241766150679
18.4692179700499 1.43241807053187
18.5191347753744 1.43241847022991
18.5690515806988 1.43241886075151
18.6189683860233 1.4324192422466
18.6688851913477 1.4324196148643
18.7188019966722 1.4324199787529
18.7687188019967 1.43242033405981
18.8186356073211 1.43242068093144
18.8685524126456 1.43242101951321
18.91846921797 1.43242134994946
18.9683860232945 1.43242167238344
19.018302828619 1.43242198695722
19.0682196339434 1.43242229381168
19.1181364392679 1.43242259308646
19.1680532445923 1.43242288491995
19.2179700499168 1.43242316944922
19.2678868552413 1.43242344681002
19.3178036605657 1.43242371713672
19.3677204658902 1.43242398056232
19.4176372712146 1.43242423721844
19.4675540765391 1.43242448723522
19.5174708818636 1.4324247307414
19.567387687188 1.43242496786423
19.6173044925125 1.43242519872948
19.6672212978369 1.43242542346144
19.7171381031614 1.43242564218289
19.7670549084859 1.43242585501508
19.8169717138103 1.43242606207775
19.8668885191348 1.43242626348911
19.9168053244592 1.4324264593658
19.9667221297837 1.43242664982294
20.0166389351081 1.43242683497408
20.0665557404326 1.43242701493123
20.1164725457571 1.43242718980483
20.1663893510815 1.43242735970375
20.216306156406 1.43242752473533
20.2662229617304 1.43242768500532
20.3161397670549 1.43242784061792
20.3660565723794 1.43242799167578
20.4159733777038 1.43242813827997
20.4658901830283 1.43242828053004
20.5158069883527 1.43242841852398
20.5657237936772 1.43242855235822
20.6156405990017 1.43242868212767
20.6655574043261 1.43242880792572
20.7154742096506 1.43242892984421
20.765391014975 1.43242904797347
20.8153078202995 1.43242916240234
20.865224625624 1.43242927321814
20.9151414309484 1.43242938050669
20.9650582362729 1.43242948435237
21.0149750415973 1.43242958483804
21.0648918469218 1.43242968204513
21.1148086522463 1.4324297760536
21.1647254575707 1.43242986694199
21.2146422628952 1.43242995478741
21.2645590682196 1.43243003966554
21.3144758735441 1.43243012165067
21.3643926788685 1.4324302008157
21.414309484193 1.43243027723216
21.4642262895175 1.43243035097021
21.5141430948419 1.43243042209866
21.5640599001664 1.432430490685
21.6139767054908 1.43243055679538
21.6638935108153 1.43243062049467
21.7138103161398 1.43243068184642
21.7637271214642 1.43243074091294
21.8136439267887 1.43243079775526
21.8635607321131 1.43243085243317
21.9134775374376 1.43243090500523
21.9633943427621 1.4324309555288
22.0133111480865 1.43243100406003
22.063227953411 1.4324310506539
22.1131447587354 1.43243109536422
22.1630615640599 1.43243113824366
22.2129783693844 1.43243117934376
22.2628951747088 1.43243121871494
22.3128119800333 1.43243125640652
22.3627287853577 1.43243129246675
22.4126455906822 1.43243132694281
22.4625623960067 1.43243135988083
22.5124792013311 1.43243139132591
22.5623960066556 1.43243142132214
22.61231281198 1.43243144991261
22.6622296173045 1.43243147713943
22.7121464226289 1.43243150304374
22.7620632279534 1.43243152766573
22.8119800332779 1.43243155104468
22.8618968386023 1.43243157321891
22.9118136439268 1.4324315942259
22.9617304492512 1.43243161410219
23.0116472545757 1.4324316328835
23.0615640599002 1.43243165060465
23.1114808652246 1.43243166729967
23.1613976705491 1.43243168300175
23.2113144758735 1.43243169774327
23.261231281198 1.43243171155583
23.3111480865225 1.43243172447026
23.3610648918469 1.43243173651661
23.4109816971714 1.43243174772422
23.4608985024958 1.43243175812166
23.5108153078203 1.43243176773683
23.5607321131448 1.43243177659689
23.6106489184692 1.43243178472833
23.6605657237937 1.43243179215699
23.7104825291181 1.432431798908
23.7603993344426 1.43243180500589
23.8103161397671 1.43243181047454
23.8602329450915 1.43243181533722
23.910149750416 1.43243181961657
23.9600665557404 1.43243182333466
24.0099833610649 1.43243182651297
24.0599001663893 1.43243182917242
24.1098169717138 1.43243183133336
24.1597337770383 1.43243183301559
24.2096505823627 1.43243183423839
24.2595673876872 1.4324318350205
24.3094841930116 1.43243183538017
24.3594009983361 1.43243183533512
24.4093178036606 1.4324318349026
24.459234608985 1.43243183409935
24.5091514143095 1.43243183294167
24.5590682196339 1.43243183144537
24.6089850249584 1.43243182962582
24.6589018302829 1.43243182749793
24.7088186356073 1.43243182507618
24.7587354409318 1.43243182237463
24.8086522462562 1.4324318194069
24.8585690515807 1.43243181618621
24.9084858569052 1.43243181272537
24.9584026622296 1.43243180903678
25.0083194675541 1.43243180513246
25.0582362728785 1.43243180102406
25.108153078203 1.43243179672281
25.1580698835275 1.43243179223961
25.2079866888519 1.43243178758496
25.2579034941764 1.43243178276902
25.3078202995008 1.4324317778016
25.3577371048253 1.43243177269215
25.4076539101497 1.43243176744977
25.4575707154742 1.43243176208324
25.5074875207987 1.432431756601
25.5574043261231 1.43243175101116
25.6073211314476 1.43243174532152
25.657237936772 1.43243173953955
25.7071547420965 1.43243173367242
25.757071547421 1.432431727727
25.8069883527454 1.43243172170984
25.8569051580699 1.43243171562721
25.9068219633943 1.43243170948508
25.9567387687188 1.43243170328916
26.0066555740433 1.43243169704486
26.0565723793677 1.43243169075733
26.1064891846922 1.43243168443144
26.1564059900166 1.43243167807183
26.2063227953411 1.43243167168285
26.2562396006656 1.43243166526864
26.30615640599 1.43243165883307
26.3560732113145 1.43243165237981
26.4059900166389 1.43243164591229
26.4559068219634 1.43243163943373
26.5058236272879 1.43243163294713
26.5557404326123 1.43243162645532
26.6056572379368 1.43243161996092
26.6555740432612 1.43243161346638
26.7054908485857 1.43243160697397
26.7554076539101 1.43243160048584
26.8053244592346 1.43243159400394
26.8552412645591 1.43243158753012
26.9051580698835 1.43243158106611
26.955074875208 1.4324315746135
27.0049916805324 1.43243156817381
27.0549084858569 1.43243156174846
27.1048252911814 1.4324315553388
27.1547420965058 1.43243154894613
27.2046589018303 1.43243154257168
27.2545757071547 1.43243153621668
27.3044925124792 1.43243152988233
27.3544093178037 1.43243152356984
27.4043261231281 1.4324315172804
27.4542429284526 1.43243151101527
27.504159733777 1.43243150477574
27.5540765391015 1.43243149856314
27.603993344426 1.4324314923789
27.6539101497504 1.43243148622453
27.7038269550749 1.43243148010163
27.7537437603993 1.43243147401194
27.8036605657238 1.43243146795732
27.8535773710483 1.43243146193976
27.9034941763727 1.43243145596144
27.9534109816972 1.43243145002469
28.0033277870216 1.43243144413202
28.0532445923461 1.43243143828614
28.1031613976705 1.43243143248996
28.153078202995 1.4324314267466
28.2029950083195 1.4324314210594
28.2529118136439 1.43243141543194
28.3028286189684 1.43243140986799
28.3527454242928 1.43243140437161
28.4026622296173 1.43243139894705
28.4525790349418 1.43243139359882
28.5024958402662 1.43243138833166
28.5524126455907 1.43243138315053
28.6023294509151 1.43243137806065
28.6522462562396 1.43243137306742
28.7021630615641 1.43243136817649
28.7520798668885 1.43243136339367
28.801996672213 1.43243135872498
28.8519134775374 1.43243135417662
28.9018302828619 1.43243134975491
28.9517470881864 1.43243134546633
29.0016638935108 1.43243134131745
29.0515806988353 1.43243133731493
29.1014975041597 1.43243133346548
29.1514143094842 1.43243132977582
29.2013311148086 1.43243132625268
29.2512479201331 1.43243132290274
29.3011647254576 1.43243131973258
29.351081530782 1.43243131674867
29.4009983361065 1.4324313139573
29.4509151414309 1.43243131136457
29.5008319467554 1.43243130897627
29.5507487520799 1.43243130679794
29.6006655574043 1.43243130483471
29.6505823627288 1.43243130309133
29.7004991680532 1.43243130157206
29.7504159733777 1.43243130028065
29.8003327787022 1.43243129922026
29.8502495840266 1.43243129839341
29.9001663893511 1.43243129780194
29.9500831946755 1.43243129744691
};
\addplot [semithick, color1]
table {%
-29.9500831946755 -1.43256413638909
-29.9001663893511 -1.43256413674178
-29.8502495840266 -1.43256413732918
-29.8003327787022 -1.43256413815007
-29.7504159733777 -1.4325641392025
-29.7004991680532 -1.4325641404838
-29.6505823627288 -1.43256414199072
-29.6006655574043 -1.4325641437194
-29.5507487520799 -1.4325641456655
-29.5008319467554 -1.43256414782419
-29.4509151414309 -1.43256415019026
-29.4009983361065 -1.43256415275815
-29.351081530782 -1.43256415552197
-29.3011647254576 -1.43256415847561
-29.2512479201331 -1.43256416161274
-29.2013311148087 -1.43256416492687
-29.1514143094842 -1.4325641684114
-29.1014975041597 -1.43256417205964
-29.0515806988353 -1.43256417586485
-29.0016638935108 -1.43256417982032
-28.9517470881864 -1.43256418391934
-28.9018302828619 -1.43256418815527
-28.8519134775374 -1.43256419252153
-28.801996672213 -1.43256419701169
-28.7520798668885 -1.43256420161943
-28.7021630615641 -1.43256420633859
-28.6522462562396 -1.43256421116318
-28.6023294509151 -1.43256421608739
-28.5524126455907 -1.43256422110563
-28.5024958402662 -1.43256422621252
-28.4525790349418 -1.43256423140287
-28.4026622296173 -1.43256423667176
-28.3527454242928 -1.43256424201447
-28.3028286189684 -1.43256424742653
-28.2529118136439 -1.43256425290371
-28.2029950083195 -1.432564258442
-28.153078202995 -1.43256426403763
-28.1031613976706 -1.43256426968707
-28.0532445923461 -1.432564275387
-28.0033277870216 -1.43256428113433
-27.9534109816972 -1.43256428692615
-27.9034941763727 -1.43256429275978
-27.8535773710483 -1.43256429863273
-27.8036605657238 -1.43256430454268
-27.7537437603993 -1.43256431048746
-27.7038269550749 -1.43256431646509
-27.6539101497504 -1.43256432247372
-27.603993344426 -1.43256432851161
-27.5540765391015 -1.43256433457716
-27.504159733777 -1.43256434066886
-27.4542429284526 -1.43256434678529
-27.4043261231281 -1.43256435292508
-27.3544093178037 -1.43256435908695
-27.3044925124792 -1.43256436526964
-27.2545757071547 -1.43256437147192
-27.2046589018303 -1.43256437769258
-27.1547420965058 -1.43256438393039
-27.1048252911814 -1.43256439018411
-27.0549084858569 -1.43256439645248
-27.0049916805324 -1.43256440273417
-26.955074875208 -1.43256440902782
-26.9051580698835 -1.43256441533196
-26.8552412645591 -1.43256442164506
-26.8053244592346 -1.43256442796548
-26.7554076539102 -1.43256443429146
-26.7054908485857 -1.43256444062114
-26.6555740432612 -1.4325644469525
-26.6056572379368 -1.43256445328337
-26.5557404326123 -1.43256445961145
-26.5058236272879 -1.43256446593425
-26.4559068219634 -1.43256447224909
-26.4059900166389 -1.43256447855314
-26.3560732113145 -1.43256448484333
-26.30615640599 -1.43256449111641
-26.2562396006656 -1.43256449736891
-26.2063227953411 -1.43256450359713
-26.1564059900166 -1.43256450979716
-26.1064891846922 -1.43256451596483
-26.0565723793677 -1.43256452209573
-26.0066555740433 -1.4325645281852
-25.9567387687188 -1.43256453422833
-25.9068219633943 -1.43256454021994
-25.8569051580699 -1.43256454615458
-25.8069883527454 -1.43256455202652
-25.757071547421 -1.43256455782974
-25.7071547420965 -1.43256456355796
-25.657237936772 -1.43256456920457
-25.6073211314476 -1.4325645747627
-25.5574043261231 -1.43256458022515
-25.5074875207987 -1.43256458558442
-25.4575707154742 -1.43256459083269
-25.4076539101498 -1.43256459596183
-25.3577371048253 -1.43256460096337
-25.3078202995008 -1.43256460582854
-25.2579034941764 -1.43256461054819
-25.2079866888519 -1.43256461511287
-25.1580698835275 -1.43256461951276
-25.108153078203 -1.4325646237377
-25.0582362728785 -1.43256462777717
-25.0083194675541 -1.43256463162027
-24.9584026622296 -1.43256463525576
-24.9084858569052 -1.43256463867199
-24.8585690515807 -1.43256464185696
-24.8086522462562 -1.43256464479826
-24.7587354409318 -1.43256464748308
-24.7088186356073 -1.43256464989822
-24.6589018302829 -1.43256465203007
-24.6089850249584 -1.43256465386459
-24.5590682196339 -1.43256465538731
-24.5091514143095 -1.43256465658334
-24.459234608985 -1.43256465743734
-24.4093178036606 -1.43256465793351
-24.3594009983361 -1.43256465805561
-24.3094841930116 -1.4325646577869
-24.2595673876872 -1.43256465711019
-24.2096505823627 -1.43256465600778
-24.1597337770383 -1.43256465446148
-24.1098169717138 -1.43256465245258
-24.0599001663894 -1.43256464996187
-24.0099833610649 -1.43256464696958
-23.9600665557404 -1.43256464345543
-23.910149750416 -1.43256463939855
-23.8602329450915 -1.43256463477754
-23.8103161397671 -1.4325646295704
-23.7603993344426 -1.43256462375455
-23.7104825291181 -1.4325646173068
-23.6605657237937 -1.43256461020335
-23.6106489184692 -1.43256460241978
-23.5607321131448 -1.43256459393101
-23.5108153078203 -1.43256458471132
-23.4608985024958 -1.43256457473434
-23.4109816971714 -1.43256456397297
-23.3610648918469 -1.43256455239947
-23.3111480865225 -1.43256453998534
-23.261231281198 -1.43256452670141
-23.2113144758735 -1.43256451251772
-23.1613976705491 -1.43256449740359
-23.1114808652246 -1.43256448132756
-23.0615640599002 -1.4325644642574
-23.0116472545757 -1.43256444616006
-22.9617304492512 -1.43256442700169
-22.9118136439268 -1.43256440674761
-22.8618968386023 -1.4325643853623
-22.8119800332779 -1.43256436280937
-22.7620632279534 -1.43256433905156
-22.712146422629 -1.43256431405073
-22.6622296173045 -1.4325642877678
-22.61231281198 -1.4325642601628
-22.5623960066556 -1.4325642311948
-22.5124792013311 -1.43256420082193
-22.4625623960067 -1.43256416900132
-22.4126455906822 -1.43256413568914
-22.3627287853577 -1.43256410084053
-22.3128119800333 -1.43256406440964
-22.2628951747088 -1.43256402634955
-22.2129783693844 -1.4325639866123
-22.1630615640599 -1.43256394514886
-22.1131447587354 -1.43256390190911
-22.063227953411 -1.43256385684183
-22.0133111480865 -1.43256380989467
-21.9633943427621 -1.43256376101416
-21.9134775374376 -1.43256371014566
-21.8635607321131 -1.43256365723337
-21.8136439267887 -1.43256360222032
-21.7637271214642 -1.43256354504831
-21.7138103161398 -1.43256348565796
-21.6638935108153 -1.43256342398863
-21.6139767054908 -1.43256335997846
-21.5640599001664 -1.43256329356429
-21.5141430948419 -1.43256322468172
-21.4642262895175 -1.43256315326506
-21.414309484193 -1.43256307924728
-21.3643926788686 -1.43256300256006
-21.3144758735441 -1.43256292313374
-21.2645590682196 -1.43256284089731
-21.2146422628952 -1.4325627557784
-21.1647254575707 -1.43256266770327
-21.1148086522463 -1.43256257659679
-21.0648918469218 -1.43256248238243
-21.0149750415973 -1.43256238498225
-20.9650582362729 -1.4325622843169
-20.9151414309484 -1.43256218030557
-20.865224625624 -1.43256207286604
-20.8153078202995 -1.4325619619146
-20.765391014975 -1.43256184736611
-20.7154742096506 -1.43256172913394
-20.6655574043261 -1.43256160712996
-20.6156405990017 -1.43256148126459
-20.5657237936772 -1.43256135144672
-20.5158069883527 -1.43256121758376
-20.4658901830283 -1.43256107958157
-20.4159733777038 -1.43256093734454
-20.3660565723794 -1.4325607907755
-20.3161397670549 -1.43256063977578
-20.2662229617304 -1.43256048424515
-20.216306156406 -1.43256032408188
-20.1663893510815 -1.43256015918268
-20.1164725457571 -1.43255998944274
-20.0665557404326 -1.43255981475568
-20.0166389351082 -1.43255963501361
-19.9667221297837 -1.43255945010711
-19.9168053244592 -1.43255925992519
-19.8668885191348 -1.43255906435537
-19.8169717138103 -1.4325588632836
-19.7670549084859 -1.43255865659435
-19.7171381031614 -1.43255844417053
-19.6672212978369 -1.43255822589358
-19.6173044925125 -1.43255800164341
-19.567387687188 -1.43255777129847
-19.5174708818636 -1.43255753473569
-19.4675540765391 -1.43255729183057
-19.4176372712146 -1.43255704245714
-19.3677204658902 -1.432556786488
-19.3178036605657 -1.43255652379434
-19.2678868552413 -1.43255625424593
-19.2179700499168 -1.43255597771119
-19.1680532445923 -1.43255569405716
-19.1181364392679 -1.43255540314956
-19.0682196339434 -1.43255510485282
-19.018302828619 -1.43255479903009
-18.9683860232945 -1.43255448554328
-18.91846921797 -1.4325541642531
-18.8685524126456 -1.4325538350191
-18.8186356073211 -1.4325534976997
-18.7687188019967 -1.43255315215224
-18.7188019966722 -1.43255279823302
-18.6688851913478 -1.43255243579737
-18.6189683860233 -1.43255206469969
-18.5690515806988 -1.43255168479351
-18.5191347753744 -1.43255129593155
-18.4692179700499 -1.43255089796577
-18.4193011647255 -1.4325504907475
-18.369384359401 -1.43255007412744
-18.3194675540765 -1.43254964795578
-18.2695507487521 -1.4325492120823
-18.2196339434276 -1.43254876635641
-18.1697171381032 -1.43254831062731
-18.1198003327787 -1.43254784474404
-18.0698835274542 -1.4325473685556
-18.0199667221298 -1.43254688191107
-17.9700499168053 -1.43254638465976
-17.9201331114809 -1.43254587665127
-17.8702163061564 -1.4325453577357
-17.8202995008319 -1.43254482776371
-17.7703826955075 -1.43254428658675
-17.720465890183 -1.43254373405715
-17.6705490848586 -1.43254317002835
-17.6206322795341 -1.432542594355
-17.5707154742096 -1.43254200689319
-17.5207986688852 -1.43254140750063
-17.4708818635607 -1.43254079603682
-17.4209650582363 -1.4325401723633
-17.3710482529118 -1.43253953634384
-17.3211314475874 -1.43253888784466
-17.2712146422629 -1.43253822673467
-17.2212978369384 -1.43253755288572
-17.171381031614 -1.43253686617284
-17.1214642262895 -1.43253616647451
-17.0715474209651 -1.43253545367292
-17.0216306156406 -1.43253472765426
-16.9717138103161 -1.432533988309
-16.9217970049917 -1.4325332355322
-16.8718801996672 -1.43253246922382
-16.8219633943428 -1.43253168928902
-16.7720465890183 -1.43253089563849
-16.7221297836938 -1.43253008818881
-16.6722129783694 -1.43252926686277
-16.6222961730449 -1.43252843158971
-16.5723793677205 -1.43252758230594
-16.522462562396 -1.43252671895503
-16.4725457570716 -1.43252584148827
-16.4226289517471 -1.43252494986499
-16.3727121464226 -1.43252404405298
-16.3227953410982 -1.4325231240289
-16.2728785357737 -1.43252218977869
-16.2229617304493 -1.43252124129795
-16.1730449251248 -1.43252027859239
-16.1231281198003 -1.43251930167828
-16.0732113144759 -1.43251831058283
-16.0232945091514 -1.43251730534467
-15.973377703827 -1.43251628601427
-15.9234608985025 -1.43251525265441
-15.873544093178 -1.43251420534063
-15.8236272878536 -1.43251314416168
-15.7737104825291 -1.43251206922
-15.7237936772047 -1.43251098063219
-15.6738768718802 -1.43250987852945
-15.6239600665557 -1.4325087630581
-15.5740432612313 -1.43250763438005
-15.5241264559068 -1.4325064926733
-15.4742096505824 -1.43250533813239
-15.4242928452579 -1.43250417096896
-15.3743760399334 -1.43250299141221
-15.324459234609 -1.43250179970943
-15.2745424292845 -1.43250059612651
-15.2246256239601 -1.43249938094849
-15.1747088186356 -1.43249815448008
-15.1247920133111 -1.43249691704617
-15.0748752079867 -1.43249566899246
-15.0249584026622 -1.43249441068597
-14.9750415973378 -1.43249314251565
-14.9251247920133 -1.43249186489296
-14.8752079866889 -1.43249057825251
-14.8252911813644 -1.43248928305266
-14.7753743760399 -1.43248797977621
-14.7254575707155 -1.43248666893106
-14.675540765391 -1.4324853510509
-14.6256239600666 -1.43248402669599
-14.5757071547421 -1.43248269645386
-14.5257903494176 -1.43248136094018
-14.4758735440932 -1.43248002079953
-14.4259567387687 -1.4324786767063
-14.3760399334443 -1.43247732936565
-14.3261231281198 -1.43247597951441
-14.2762063227953 -1.43247462792213
-14.2262895174709 -1.43247327539218
-14.1763727121464 -1.43247192276282
-14.126455906822 -1.43247057090847
-14.0765391014975 -1.43246922074089
-14.026622296173 -1.4324678732106
-13.9767054908486 -1.43246652930821
-13.9267886855241 -1.43246519006595
-13.8768718801997 -1.43246385655922
-13.8269550748752 -1.43246252990829
-13.7770382695508 -1.43246121127998
-13.7271214642263 -1.43245990188956
-13.6772046589018 -1.43245860300267
-13.6272878535774 -1.43245731593735
-13.5773710482529 -1.43245604206625
-13.5274542429285 -1.43245478281882
-13.477537437604 -1.43245353968374
-13.4276206322795 -1.43245231421136
-13.3777038269551 -1.43245110801636
-13.3277870216306 -1.43244992278041
-13.2778702163062 -1.43244876025507
-13.2279534109817 -1.43244762226474
-13.1780366056572 -1.43244651070972
-13.1281198003328 -1.43244542756945
-13.0782029950083 -1.43244437490583
-13.0282861896839 -1.43244335486664
-12.9783693843594 -1.43244236968916
-12.9284525790349 -1.43244142170379
-12.8785357737105 -1.43244051333788
-12.828618968386 -1.43243964711959
-12.7787021630616 -1.43243882568192
-12.7287853577371 -1.43243805176676
-12.6788685524126 -1.43243732822908
-12.6289517470882 -1.43243665804121
-12.5790349417637 -1.43243604429711
-12.5291181364393 -1.4324354902168
-12.4792013311148 -1.43243499915076
-12.4292845257904 -1.4324345745844
-12.3793677204659 -1.43243422014256
-12.3294509151414 -1.43243393959402
-12.279534109817 -1.43243373685595
-12.2296173044925 -1.43243361599841
-12.1797004991681 -1.43243358124879
-12.1297836938436 -1.43243363699613
-12.0798668885191 -1.43243378779547
-12.0299500831947 -1.43243403837202
-11.9800332778702 -1.43243439362523
-11.9301164725458 -1.43243485863274
-11.8801996672213 -1.43243543865416
-11.8302828618968 -1.43243613913463
-11.7803660565724 -1.43243696570824
-11.7304492512479 -1.43243792420116
-11.6805324459235 -1.43243902063452
-11.630615640599 -1.43244026122701
-11.5806988352745 -1.43244165239722
-11.5307820299501 -1.43244320076556
-11.4808652246256 -1.43244491315589
-11.4309484193012 -1.43244679659673
-11.3810316139767 -1.43244885832213
-11.3311148086522 -1.43245110577196
-11.2811980033278 -1.43245354659196
-11.2312811980033 -1.43245618863313
-11.1813643926789 -1.43245903995069
-11.1314475873544 -1.43246210880258
-11.08153078203 -1.43246540364732
-11.0316139767055 -1.43246893314141
-10.981697171381 -1.43247270613612
-10.9317803660566 -1.43247673167368
-10.8818635607321 -1.43248101898297
-10.8319467554077 -1.4324855774745
-10.7820299500832 -1.43249041673486
-10.7321131447587 -1.43249554652058
-10.6821963394343 -1.43250097675133
-10.6322795341098 -1.43250671750255
-10.5823627287854 -1.43251277899749
-10.5324459234609 -1.43251917159869
-10.4825291181364 -1.43252590579886
-10.432612312812 -1.43253299221122
-10.3826955074875 -1.43254044155936
-10.3327787021631 -1.43254826466658
-10.2828618968386 -1.43255647244472
-10.2329450915141 -1.43256507588269
-10.1830282861897 -1.43257408603446
-10.1331114808652 -1.43258351400688
-10.0831946755408 -1.43259337094709
-10.0332778702163 -1.43260366802974
-9.98336106489185 -1.43261441644412
-9.93344425956739 -1.43262562738103
-9.88352745424293 -1.43263731201981
-9.83361064891847 -1.43264948151528
-9.78369384359401 -1.43266214698485
-9.73377703826955 -1.43267531949591
-9.68386023294509 -1.43268901005341
-9.63394342762063 -1.43270322958792
-9.58402662229618 -1.4327179889442
-9.53410981697171 -1.43273329887033
-9.48419301164726 -1.43274917000753
-9.4342762063228 -1.43276561288092
-9.38435940099834 -1.43278263789103
-9.33444259567388 -1.43280025530656
-9.28452579034942 -1.43281847525815
-9.23460898502496 -1.4328373077335
-9.1846921797005 -1.43285676257394
-9.13477537437604 -1.43287684947249
-9.08485856905158 -1.43289757797355
-9.03494176372712 -1.43291895747445
-8.98502495840266 -1.43294099722888
-8.9351081530782 -1.43296370635228
-8.88519134775375 -1.43298709382951
-8.83527454242929 -1.43301116852464
-8.78535773710483 -1.43303593919325
-8.73544093178037 -1.43306141449715
-8.68552412645591 -1.4330876030217
-8.63560732113145 -1.43311451329586
-8.58569051580699 -1.43314215381502
-8.53577371048253 -1.43317053306669
-8.48585690515807 -1.43319965955916
-8.43594009983361 -1.43322954185321
-8.38602329450915 -1.43326018859686
-8.33610648918469 -1.43329160856332
-8.28618968386023 -1.43332381069203
-8.23627287853578 -1.433356804133
-8.18635607321131 -1.43339059829425
-8.13643926788686 -1.43342520289252
-8.0865224625624 -1.43346062800719
-8.03660565723794 -1.43349688413723
-7.98668885191348 -1.43353398226137
-7.93677204658902 -1.4335719339012
-7.88685524126456 -1.43361075118725
-7.8369384359401 -1.43365044692778
-7.78702163061564 -1.43369103468037
-7.73710482529118 -1.43373252882587
-7.68718801996672 -1.43377494464479
-7.63727121464226 -1.4338182983957
-7.5873544093178 -1.43386260739556
-7.53743760399335 -1.43390789010159
-7.48752079866889 -1.43395416619452
-7.43760399334443 -1.43400145666273
-7.38768718801997 -1.4340497838871
-7.33777038269551 -1.43409917172604
-7.28785357737105 -1.43414964560038
-7.23793677204659 -1.43420123257764
-7.18801996672213 -1.43425396145517
-7.13810316139767 -1.43430786284171
-7.08818635607321 -1.43436296923676
-7.03826955074875 -1.43441931510723
-6.98835274542429 -1.43447693696077
-6.93843594009984 -1.43453587341502
-6.88851913477538 -1.43459616526232
-6.83860232945092 -1.43465785552898
-6.78868552412646 -1.43472098952842
-6.738768718802 -1.43478561490755
-6.68885191347754 -1.43485178168541
-6.63893510815308 -1.43491954228337
-6.58901830282862 -1.43498895154608
-6.53910149750416 -1.43506006675221
-6.4891846921797 -1.43513294761414
-6.43926788685524 -1.43520765626588
-6.38935108153078 -1.43528425723796
-6.33943427620632 -1.43536281741882
-6.28951747088187 -1.43544340600141
-6.2396006655574 -1.43552609441434
-6.18968386023295 -1.43561095623655
-6.13976705490849 -1.43569806709466
-6.08985024958403 -1.43578750454213
-6.03993344425957 -1.43587934791925
-5.99001663893511 -1.43597367819328
-5.94009983361065 -1.43607057777789
-5.89018302828619 -1.43617013033098
-5.84026622296173 -1.43627242053038
-5.79034941763727 -1.4363775338265
-5.74043261231281 -1.43648555617144
-5.69051580698835 -1.43659657372394
-5.64059900166389 -1.43671067252953
-5.59068219633944 -1.43682793817551
-5.54076539101498 -1.43694845542027
-5.49084858569052 -1.43707230779658
-5.44093178036606 -1.43719957718866
-5.3910149750416 -1.43733034338261
-5.34109816971714 -1.43746468359016
-5.29118136439268 -1.43760267194558
-5.24126455906822 -1.43774437897574
-5.19134775374376 -1.43788987104318
-5.1414309484193 -1.43803920976235
-5.09151414309484 -1.43819245138912
-5.04159733777038 -1.43834964618344
-4.99168053244593 -1.43851083774563
-4.94176372712147 -1.43867606232601
-4.89184692179701 -1.43884534810838
-4.84193011647255 -1.43901871446713
-4.79201331114809 -1.43919617119819
-4.74209650582363 -1.43937771772384
-4.69217970049917 -1.43956334227112
-4.64226289517471 -1.43975302102374
-4.59234608985025 -1.43994671724723
-4.54242928452579 -1.44014438038664
-4.49251247920133 -1.44034594513625
-4.44259567387687 -1.44055133048039
-4.39267886855241 -1.44076043870407
-4.34276206322795 -1.44097315437212
-4.29284525790349 -1.44118934327501
-4.24292845257904 -1.44140885133911
-4.19301164725458 -1.44163150349902
-4.14309484193012 -1.44185710252868
-4.09317803660566 -1.44208542782797
-4.0432612312812 -1.44231623416048
-3.99334442595674 -1.44254925033785
-3.94342762063228 -1.44278417784514
-3.89351081530782 -1.44302068940107
-3.84359400998336 -1.44325842744596
-3.7936772046589 -1.44349700254958
-3.74376039933444 -1.44373599172959
-3.69384359400998 -1.44397493667056
-3.64392678868553 -1.44421334183205
-3.59400998336107 -1.44445067243286
-3.54409317803661 -1.44468635229693
-3.49417637271215 -1.4449197615448
-3.44425956738769 -1.4451502341123
-3.39434276206323 -1.44537705507625
-3.34442595673877 -1.44559945776411
-3.29450915141431 -1.4458166206222
-3.24459234608985 -1.44602766381347
-3.19467554076539 -1.4462316455126
-3.14475873544093 -1.44642755786201
-3.09484193011647 -1.44661432254779
-3.04492512479202 -1.44679078594926
-2.99500831946755 -1.44695571380979
-2.9450915141431 -1.44710778536984
-2.89517470881864 -1.44724558689476
-2.84525790349418 -1.44736760452114
-2.79534109816972 -1.44747221633448
-2.74542429284526 -1.44755768357886
-2.6955074875208 -1.44762214088457
-2.64559068219634 -1.44766358538305
-2.59567387687188 -1.44767986455877
-2.54575707154742 -1.44766866266441
-2.49584026622296 -1.44762748549849
-2.44592346089851 -1.44755364331249
-2.39600665557404 -1.44744423157619
-2.34608985024959 -1.44729610928455
-2.29617304492513 -1.44710587443548
-2.24625623960067 -1.44686983624257
-2.19633943427621 -1.44658398356948
-2.14642262895175 -1.44624394897782
-2.09650582362729 -1.4458449676673
-2.04658901830283 -1.44538183044747
-1.99667221297837 -1.44484882971181
-1.94675540765391 -1.44423969717654
-1.89683860232945 -1.44354753189098
-1.84692179700499 -1.44276471670839
-1.79700499168053 -1.44188282101141
-1.74708818635607 -1.44089248699104
-1.69717138103162 -1.43978329615486
-1.64725457570716 -1.43854361195045
-1.5973377703827 -1.43716039338318
-1.54742096505824 -1.435618973215
-1.49750415973378 -1.43390279266046
-1.44758735440932 -1.43199308232101
-1.39767054908486 -1.42986847624329
-1.3477537437604 -1.42750454220897
-1.29783693843594 -1.42487320631835
-1.24792013311148 -1.42194204313011
-1.19800332778702 -1.41867339336263
-1.14808652246256 -1.41502325842477
-1.09816971713811 -1.41093990331617
-1.04825291181364 -1.40636207446189
-0.998336106489187 -1.40121670339562
-0.948419301164726 -1.39541591559688
-0.898502495840269 -1.38885308793974
-0.848585690515808 -1.38139758490552
-0.798668885191351 -1.37288763145398
-0.74875207986689 -1.36312051354841
-0.698835274542432 -1.3518388752522
-0.648918469217971 -1.33871119899139
-0.599001663893514 -1.32330342627333
-0.549084858569053 -1.30503675989229
-0.499168053244595 -1.28312335199123
-0.449251247920134 -1.25646562197076
-0.399334442595677 -1.22349405686317
-0.349417637271216 -1.18189817299133
-0.299500831946759 -1.12816837925367
-0.249584026622298 -1.05680452498113
-0.19966722129784 -0.958980197700413
-0.149750415973379 -0.820610262370016
-0.0998336106489184 -0.621405253474733
-0.049916805324461 -0.343160328865341
0 0
0.0499168053244574 0.343160328865362
0.0998336106489184 0.621405253474796
0.149750415973376 0.820610262370115
0.199667221297837 0.958980197700537
0.249584026622294 1.05680452498127
0.299500831946755 1.12816837925382
0.349417637271213 1.18189817299149
0.399334442595674 1.22349405686333
0.449251247920131 1.25646562197092
0.499168053244592 1.2831233519914
0.549084858569049 1.30503675989246
0.59900166389351 1.3233034262735
0.648918469217968 1.33871119899156
0.698835274542429 1.35183887525237
0.748752079866886 1.36312051354858
0.798668885191347 1.37288763145416
0.848585690515804 1.38139758490569
0.898502495840265 1.38885308793991
0.948419301164723 1.39541591559706
0.998336106489184 1.40121670339579
1.04825291181364 1.40636207446207
1.0981697171381 1.41093990331634
1.14808652246256 1.41502325842495
1.19800332778702 1.41867339336281
1.24792013311148 1.42194204313028
1.29783693843594 1.42487320631853
1.3477537437604 1.42750454220915
1.39767054908486 1.42986847624346
1.44758735440931 1.43199308232119
1.49750415973378 1.43390279266064
1.54742096505823 1.43561897321517
1.59733777038269 1.43716039338336
1.64725457570715 1.43854361195062
1.69717138103161 1.43978329615504
1.74708818635607 1.44089248699122
1.79700499168053 1.44188282101158
1.84692179700499 1.44276471670856
1.89683860232945 1.44354753189115
1.94675540765391 1.44423969717672
1.99667221297837 1.44484882971199
2.04658901830283 1.44538183044765
2.09650582362729 1.44584496766747
2.14642262895175 1.446243948978
2.1963394342762 1.44658398356965
2.24625623960066 1.44686983624275
2.29617304492513 1.44710587443565
2.34608985024958 1.44729610928473
2.39600665557404 1.44744423157637
2.4459234608985 1.44755364331267
2.49584026622296 1.44762748549867
2.54575707154742 1.44766866266459
2.59567387687188 1.44767986455895
2.64559068219634 1.44766358538323
2.6955074875208 1.44762214088475
2.74542429284526 1.44755768357904
2.79534109816971 1.44747221633465
2.84525790349417 1.44736760452131
2.89517470881864 1.44724558689494
2.94509151414309 1.44710778537002
2.99500831946755 1.44695571380997
3.04492512479201 1.44679078594943
3.09484193011647 1.44661432254797
3.14475873544093 1.44642755786218
3.19467554076539 1.44623164551278
3.24459234608985 1.44602766381365
3.29450915141431 1.44581662062238
3.34442595673877 1.44559945776429
3.39434276206322 1.44537705507642
3.44425956738768 1.44515023411248
3.49417637271215 1.44491976154498
3.5440931780366 1.44468635229711
3.59400998336106 1.44445067243304
3.64392678868552 1.44421334183223
3.69384359400998 1.44397493667074
3.74376039933444 1.44373599172977
3.7936772046589 1.44349700254976
3.84359400998336 1.44325842744614
3.89351081530782 1.44302068940124
3.94342762063228 1.44278417784532
3.99334442595674 1.44254925033802
4.04326123128119 1.44231623416065
4.09317803660566 1.44208542782815
4.14309484193011 1.44185710252886
4.19301164725457 1.4416315034992
4.24292845257904 1.44140885133929
4.29284525790349 1.44118934327518
4.34276206322795 1.4409731543723
4.39267886855241 1.44076043870424
4.44259567387687 1.44055133048057
4.49251247920133 1.44034594513643
4.54242928452579 1.44014438038681
4.59234608985025 1.43994671724741
4.64226289517471 1.43975302102392
4.69217970049917 1.4395633422713
4.74209650582362 1.43937771772402
4.79201331114808 1.43919617119837
4.84193011647255 1.4390187144673
4.891846921797 1.43884534810856
4.94176372712146 1.43867606232619
4.99168053244592 1.43851083774581
5.04159733777038 1.43834964618362
5.09151414309484 1.43819245138929
5.1414309484193 1.43803920976253
5.19134775374376 1.43788987104335
5.24126455906822 1.43774437897592
5.29118136439268 1.43760267194576
5.34109816971714 1.43746468359033
5.39101497504159 1.43733034338279
5.44093178036606 1.43719957718884
5.49084858569051 1.43707230779676
5.54076539101497 1.43694845542044
5.59068219633943 1.43682793817569
5.64059900166389 1.43671067252971
5.69051580698835 1.43659657372412
5.74043261231281 1.43648555617161
5.79034941763727 1.43637753382667
5.84026622296173 1.43627242053056
5.89018302828619 1.43617013033116
5.94009983361065 1.43607057777806
5.9900166389351 1.43597367819346
6.03993344425957 1.43587934791942
6.08985024958402 1.43578750454231
6.13976705490848 1.43569806709484
6.18968386023294 1.43561095623672
6.2396006655574 1.43552609441451
6.28951747088186 1.43544340600159
6.33943427620632 1.435362817419
6.38935108153078 1.43528425723814
6.43926788685524 1.43520765626605
6.4891846921797 1.43513294761432
6.53910149750416 1.43506006675238
6.58901830282862 1.43498895154626
6.63893510815308 1.43491954228355
6.68885191347754 1.43485178168558
6.73876871880199 1.43478561490773
6.78868552412646 1.4347209895286
6.83860232945091 1.43465785552915
6.88851913477537 1.4345961652625
6.93843594009983 1.43453587341519
6.98835274542429 1.43447693696094
7.03826955074875 1.43441931510741
7.08818635607321 1.43436296923694
7.13810316139767 1.43430786284189
7.18801996672213 1.43425396145535
7.23793677204659 1.43420123257782
7.28785357737105 1.43414964560056
7.3377703826955 1.43409917172622
7.38768718801997 1.43404978388728
7.43760399334442 1.43400145666291
7.48752079866888 1.4339541661947
7.53743760399334 1.43390789010177
7.5873544093178 1.43386260739573
7.63727121464226 1.43381829839588
7.68718801996672 1.43377494464496
7.73710482529118 1.43373252882604
7.78702163061564 1.43369103468054
7.8369384359401 1.43365044692796
7.88685524126456 1.43361075118742
7.93677204658901 1.43357193390138
7.98668885191348 1.43353398226154
8.03660565723793 1.4334968841374
8.08652246256239 1.43346062800737
8.13643926788685 1.4334252028927
8.18635607321131 1.43339059829442
8.23627287853577 1.43335680413318
8.28618968386023 1.43332381069221
8.33610648918469 1.43329160856349
8.38602329450915 1.43326018859704
8.43594009983361 1.43322954185338
8.48585690515807 1.43319965955934
8.53577371048253 1.43317053306687
8.58569051580699 1.4331421538152
8.63560732113145 1.43311451329604
8.6855241264559 1.43308760302187
8.73544093178037 1.43306141449732
8.78535773710482 1.43303593919342
8.83527454242928 1.43301116852481
8.88519134775374 1.43298709382968
8.9351081530782 1.43296370635246
8.98502495840266 1.43294099722905
9.03494176372712 1.43291895747463
9.08485856905158 1.43289757797372
9.13477537437604 1.43287684947267
9.1846921797005 1.43285676257412
9.23460898502496 1.43283730773368
9.28452579034941 1.43281847525832
9.33444259567388 1.43280025530674
9.38435940099833 1.43278263789121
9.43427620632279 1.43276561288109
9.48419301164725 1.43274917000771
9.53410981697171 1.4327332988705
9.58402662229617 1.43271798894438
9.63394342762063 1.4327032295881
9.68386023294509 1.43268901005358
9.73377703826955 1.43267531949609
9.78369384359401 1.43266214698503
9.83361064891847 1.43264948151545
9.88352745424292 1.43263731201999
9.93344425956739 1.43262562738121
9.98336106489185 1.43261441644429
10.0332778702163 1.43260366802992
10.0831946755408 1.43259337094726
10.1331114808652 1.43258351400706
10.1830282861897 1.43257408603464
10.2329450915141 1.43256507588286
10.2828618968386 1.4325564724449
10.3327787021631 1.43254826466676
10.3826955074875 1.43254044155954
10.432612312812 1.43253299221139
10.4825291181364 1.43252590579903
10.5324459234609 1.43251917159887
10.5823627287854 1.43251277899767
10.6322795341098 1.43250671750273
10.6821963394343 1.43250097675151
10.7321131447587 1.43249554652076
10.7820299500832 1.43249041673504
10.8319467554076 1.43248557747467
10.8818635607321 1.43248101898315
10.9317803660566 1.43247673167386
10.981697171381 1.4324727061363
11.0316139767055 1.43246893314159
11.08153078203 1.4324654036475
11.1314475873544 1.43246210880276
11.1813643926789 1.43245903995087
11.2312811980033 1.4324561886333
11.2811980033278 1.43245354659214
11.3311148086522 1.43245110577214
11.3810316139767 1.4324488583223
11.4309484193012 1.43244679659691
11.4808652246256 1.43244491315606
11.5307820299501 1.43244320076574
11.5806988352745 1.4324416523974
11.630615640599 1.43244026122719
11.6805324459235 1.4324390206347
11.7304492512479 1.43243792420134
11.7803660565724 1.43243696570842
11.8302828618968 1.43243613913481
11.8801996672213 1.43243543865433
11.9301164725458 1.43243485863292
11.9800332778702 1.43243439362541
12.0299500831947 1.4324340383722
12.0798668885191 1.43243378779565
12.1297836938436 1.4324336369963
12.179700499168 1.43243358124896
12.2296173044925 1.43243361599859
12.279534109817 1.43243373685612
12.3294509151414 1.4324339395942
12.3793677204659 1.43243422014274
12.4292845257903 1.43243457458457
12.4792013311148 1.43243499915093
12.5291181364393 1.43243549021698
12.5790349417637 1.43243604429729
12.6289517470882 1.43243665804138
12.6788685524126 1.43243732822926
12.7287853577371 1.43243805176693
12.7787021630616 1.4324388256821
12.828618968386 1.43243964711977
12.8785357737105 1.43244051333806
12.9284525790349 1.43244142170397
12.9783693843594 1.43244236968934
13.0282861896839 1.43244335486682
13.0782029950083 1.43244437490601
13.1281198003328 1.43244542756963
13.1780366056572 1.4324465107099
13.2279534109817 1.43244762226492
13.2778702163062 1.43244876025525
13.3277870216306 1.43244992278058
13.3777038269551 1.43245110801653
13.4276206322795 1.43245231421154
13.477537437604 1.43245353968392
13.5274542429284 1.432454782819
13.5773710482529 1.43245604206643
13.6272878535774 1.43245731593753
13.6772046589018 1.43245860300284
13.7271214642263 1.43245990188974
13.7770382695507 1.43246121128016
13.8269550748752 1.43246252990847
13.8768718801997 1.4324638565594
13.9267886855241 1.43246519006612
13.9767054908486 1.43246652930838
14.026622296173 1.43246787321078
14.0765391014975 1.43246922074107
14.126455906822 1.43247057090864
14.1763727121464 1.432471922763
14.2262895174709 1.43247327539235
14.2762063227953 1.43247462792231
14.3261231281198 1.43247597951458
14.3760399334443 1.43247732936583
14.4259567387687 1.43247867670648
14.4758735440932 1.4324800207997
14.5257903494176 1.43248136094036
14.5757071547421 1.43248269645404
14.6256239600666 1.43248402669616
14.675540765391 1.43248535105108
14.7254575707155 1.43248666893124
14.7753743760399 1.43248797977639
14.8252911813644 1.43248928305284
14.8752079866888 1.43249057825269
14.9251247920133 1.43249186489314
14.9750415973378 1.43249314251583
15.0249584026622 1.43249441068615
15.0748752079867 1.43249566899264
15.1247920133111 1.43249691704635
15.1747088186356 1.43249815448025
15.2246256239601 1.43249938094867
15.2745424292845 1.43250059612669
15.324459234609 1.4325017997096
15.3743760399334 1.43250299141239
15.4242928452579 1.43250417096914
15.4742096505824 1.43250533813257
15.5241264559068 1.43250649267348
15.5740432612313 1.43250763438023
15.6239600665557 1.43250876305827
15.6738768718802 1.43250987852962
15.7237936772047 1.43251098063236
15.7737104825291 1.43251206922018
15.8236272878536 1.43251314416186
15.873544093178 1.4325142053408
15.9234608985025 1.43251525265458
15.973377703827 1.43251628601444
16.0232945091514 1.43251730534484
16.0732113144759 1.43251831058301
16.1231281198003 1.43251930167846
16.1730449251248 1.43252027859257
16.2229617304492 1.43252124129812
16.2728785357737 1.43252218977886
16.3227953410982 1.43252312402908
16.3727121464226 1.43252404405315
16.4226289517471 1.43252494986516
16.4725457570715 1.43252584148845
16.522462562396 1.43252671895521
16.5723793677205 1.43252758230611
16.6222961730449 1.43252843158989
16.6722129783694 1.43252926686294
16.7221297836938 1.43253008818899
16.7720465890183 1.43253089563867
16.8219633943428 1.4325316892892
16.8718801996672 1.432532469224
16.9217970049917 1.43253323553238
16.9717138103161 1.43253398830918
17.0216306156406 1.43253472765443
17.0715474209651 1.4325354536731
17.1214642262895 1.43253616647469
17.171381031614 1.43253686617302
17.2212978369384 1.4325375528859
17.2712146422629 1.43253822673485
17.3211314475874 1.43253888784483
17.3710482529118 1.43253953634402
17.4209650582363 1.43254017236348
17.4708818635607 1.43254079603699
17.5207986688852 1.4325414075008
17.5707154742096 1.43254200689337
17.6206322795341 1.43254259435518
17.6705490848586 1.43254317002853
17.720465890183 1.43254373405733
17.7703826955075 1.43254428658692
17.8202995008319 1.43254482776388
17.8702163061564 1.43254535773587
17.9201331114809 1.43254587665145
17.9700499168053 1.43254638465994
18.0199667221298 1.43254688191125
18.0698835274542 1.43254736855577
18.1198003327787 1.43254784474422
18.1697171381032 1.43254831062749
18.2196339434276 1.43254876635659
18.2695507487521 1.43254921208247
18.3194675540765 1.43254964795596
18.369384359401 1.43255007412761
18.4193011647255 1.43255049074768
18.4692179700499 1.43255089796595
18.5191347753744 1.43255129593172
18.5690515806988 1.43255168479369
18.6189683860233 1.43255206469987
18.6688851913477 1.43255243579755
18.7188019966722 1.43255279823319
18.7687188019967 1.43255315215241
18.8186356073211 1.43255349769987
18.8685524126456 1.43255383501928
18.91846921797 1.43255416425328
18.9683860232945 1.43255448554345
19.018302828619 1.43255479903026
19.0682196339434 1.43255510485299
19.1181364392679 1.43255540314973
19.1680532445923 1.43255569405733
19.2179700499168 1.43255597771136
19.2678868552413 1.43255625424611
19.3178036605657 1.43255652379452
19.3677204658902 1.43255678648818
19.4176372712146 1.43255704245732
19.4675540765391 1.43255729183074
19.5174708818636 1.43255753473586
19.567387687188 1.43255777129864
19.6173044925125 1.43255800164359
19.6672212978369 1.43255822589376
19.7171381031614 1.43255844417071
19.7670549084859 1.43255865659452
19.8169717138103 1.43255886328378
19.8668885191348 1.43255906435554
19.9168053244592 1.43255925992537
19.9667221297837 1.43255945010728
20.0166389351081 1.43255963501379
20.0665557404326 1.43255981475585
20.1164725457571 1.43255998944291
20.1663893510815 1.43256015918286
20.216306156406 1.43256032408206
20.2662229617304 1.43256048424533
20.3161397670549 1.43256063977595
20.3660565723794 1.43256079077568
20.4159733777038 1.43256093734472
20.4658901830283 1.43256107958175
20.5158069883527 1.43256121758393
20.5657237936772 1.4325613514469
20.6156405990017 1.43256148126477
20.6655574043261 1.43256160713014
20.7154742096506 1.43256172913411
20.765391014975 1.43256184736629
20.8153078202995 1.43256196191478
20.865224625624 1.43256207286621
20.9151414309484 1.43256218030575
20.9650582362729 1.43256228431707
21.0149750415973 1.43256238498243
21.0648918469218 1.43256248238261
21.1148086522463 1.43256257659697
21.1647254575707 1.43256266770345
21.2146422628952 1.43256275577858
21.2645590682196 1.43256284089749
21.3144758735441 1.43256292313391
21.3643926788685 1.43256300256023
21.414309484193 1.43256307924745
21.4642262895175 1.43256315326523
21.5141430948419 1.4325632246819
21.5640599001664 1.43256329356447
21.6139767054908 1.43256335997863
21.6638935108153 1.43256342398881
21.7138103161398 1.43256348565814
21.7637271214642 1.43256354504849
21.8136439267887 1.43256360222049
21.8635607321131 1.43256365723355
21.9134775374376 1.43256371014583
21.9633943427621 1.43256376101433
22.0133111480865 1.43256380989485
22.063227953411 1.43256385684201
22.1131447587354 1.43256390190929
22.1630615640599 1.43256394514904
22.2129783693844 1.43256398661248
22.2628951747088 1.43256402634973
22.3128119800333 1.43256406440982
22.3627287853577 1.43256410084071
22.4126455906822 1.43256413568931
22.4625623960067 1.43256416900149
22.5124792013311 1.4325642008221
22.5623960066556 1.43256423119498
22.61231281198 1.43256426016298
22.6622296173045 1.43256428776798
22.7121464226289 1.4325643140509
22.7620632279534 1.43256433905174
22.8119800332779 1.43256436280954
22.8618968386023 1.43256438536247
22.9118136439268 1.43256440674778
22.9617304492512 1.43256442700186
23.0116472545757 1.43256444616023
23.0615640599002 1.43256446425757
23.1114808652246 1.43256448132774
23.1613976705491 1.43256449740377
23.2113144758735 1.4325645125179
23.261231281198 1.43256452670158
23.3111480865225 1.43256453998552
23.3610648918469 1.43256455239964
23.4109816971714 1.43256456397315
23.4608985024958 1.43256457473451
23.5108153078203 1.4325645847115
23.5607321131448 1.43256459393119
23.6106489184692 1.43256460241995
23.6605657237937 1.43256461020353
23.7104825291181 1.43256461730698
23.7603993344426 1.43256462375473
23.8103161397671 1.43256462957058
23.8602329450915 1.43256463477772
23.910149750416 1.43256463939873
23.9600665557404 1.4325646434556
24.0099833610649 1.43256464696976
24.0599001663893 1.43256464996204
24.1098169717138 1.43256465245276
24.1597337770383 1.43256465446165
24.2096505823627 1.43256465600796
24.2595673876872 1.43256465711037
24.3094841930116 1.43256465778708
24.3594009983361 1.43256465805578
24.4093178036606 1.43256465793369
24.459234608985 1.43256465743751
24.5091514143095 1.43256465658352
24.5590682196339 1.43256465538749
24.6089850249584 1.43256465386476
24.6589018302829 1.43256465203025
24.7088186356073 1.4325646498984
24.7587354409318 1.43256464748326
24.8086522462562 1.43256464479843
24.8585690515807 1.43256464185714
24.9084858569052 1.43256463867217
24.9584026622296 1.43256463525593
25.0083194675541 1.43256463162045
25.0582362728785 1.43256462777734
25.108153078203 1.43256462373788
25.1580698835275 1.43256461951294
25.2079866888519 1.43256461511305
25.2579034941764 1.43256461054837
25.3078202995008 1.43256460582871
25.3577371048253 1.43256460096355
25.4076539101497 1.43256459596201
25.4575707154742 1.43256459083287
25.5074875207987 1.4325645855846
25.5574043261231 1.43256458022533
25.6073211314476 1.43256457476288
25.657237936772 1.43256456920475
25.7071547420965 1.43256456355813
25.757071547421 1.43256455782992
25.8069883527454 1.43256455202669
25.8569051580699 1.43256454615476
25.9068219633943 1.43256454022012
25.9567387687188 1.43256453422851
26.0066555740433 1.43256452818538
26.0565723793677 1.4325645220959
26.1064891846922 1.43256451596501
26.1564059900166 1.43256450979734
26.2063227953411 1.43256450359731
26.2562396006656 1.43256449736908
26.30615640599 1.43256449111658
26.3560732113145 1.4325644848435
26.4059900166389 1.43256447855331
26.4559068219634 1.43256447224927
26.5058236272879 1.43256446593442
26.5557404326123 1.43256445961163
26.6056572379368 1.43256445328355
26.6555740432612 1.43256444695267
26.7054908485857 1.43256444062132
26.7554076539101 1.43256443429164
26.8053244592346 1.43256442796565
26.8552412645591 1.43256442164524
26.9051580698835 1.43256441533214
26.955074875208 1.43256440902799
27.0049916805324 1.43256440273435
27.0549084858569 1.43256439645266
27.1048252911814 1.43256439018429
27.1547420965058 1.43256438393056
27.2046589018303 1.43256437769275
27.2545757071547 1.4325643714721
27.3044925124792 1.43256436526982
27.3544093178037 1.43256435908713
27.4043261231281 1.43256435292526
27.4542429284526 1.43256434678546
27.504159733777 1.43256434066904
27.5540765391015 1.43256433457734
27.603993344426 1.43256432851179
27.6539101497504 1.4325643224739
27.7038269550749 1.43256431646527
27.7537437603993 1.43256431048764
27.8036605657238 1.43256430454285
27.8535773710483 1.43256429863291
27.9034941763727 1.43256429275996
27.9534109816972 1.43256428692632
28.0033277870216 1.4325642811345
28.0532445923461 1.43256427538718
28.1031613976705 1.43256426968725
28.153078202995 1.43256426403781
28.2029950083195 1.43256425844218
28.2529118136439 1.43256425290388
28.3028286189684 1.43256424742671
28.3527454242928 1.43256424201465
28.4026622296173 1.43256423667193
28.4525790349418 1.43256423140305
28.5024958402662 1.43256422621269
28.5524126455907 1.43256422110581
28.6023294509151 1.43256421608757
28.6522462562396 1.43256421116335
28.7021630615641 1.43256420633876
28.7520798668885 1.43256420161961
28.801996672213 1.43256419701187
28.8519134775374 1.43256419252171
28.9018302828619 1.43256418815544
28.9517470881864 1.43256418391952
29.0016638935108 1.4325641798205
29.0515806988353 1.43256417586503
29.1014975041597 1.43256417205981
29.1514143094842 1.43256416841158
29.2013311148086 1.43256416492705
29.2512479201331 1.43256416161292
29.3011647254576 1.43256415847579
29.351081530782 1.43256415552215
29.4009983361065 1.43256415275832
29.4509151414309 1.43256415019044
29.5008319467554 1.43256414782437
29.5507487520799 1.43256414566567
29.6006655574043 1.43256414371958
29.6505823627288 1.43256414199089
29.7004991680532 1.43256414048398
29.7504159733777 1.43256413920267
29.8003327787022 1.43256413815025
29.8502495840266 1.43256413732936
29.9001663893511 1.43256413674196
29.9500831946755 1.43256413638927
};
\addplot [semithick, color2]
table {%
-29.9500831946755 -1.43271116567429
-29.9001663893511 -1.43271116602437
-29.8502495840266 -1.43271116660721
-29.8003327787022 -1.43271116742145
-29.7504159733777 -1.43271116846498
-29.7004991680532 -1.43271116973502
-29.6505823627288 -1.43271117122818
-29.6006655574043 -1.4327111729405
-29.5507487520799 -1.43271117486755
-29.5008319467554 -1.43271117700441
-29.4509151414309 -1.43271117934581
-29.4009983361065 -1.4327111818861
-29.351081530782 -1.43271118461937
-29.3011647254576 -1.43271118753945
-29.2512479201331 -1.43271119063998
-29.2013311148087 -1.43271119391444
-29.1514143094842 -1.43271119735622
-29.1014975041597 -1.43271120095861
-29.0515806988353 -1.43271120471488
-29.0016638935108 -1.43271120861831
-28.9517470881864 -1.43271121266221
-28.9018302828619 -1.43271121683993
-28.8519134775374 -1.43271122114495
-28.801996672213 -1.43271122557082
-28.7520798668885 -1.43271123011127
-28.7021630615641 -1.43271123476016
-28.6522462562396 -1.43271123951152
-28.6023294509151 -1.4327112443596
-28.5524126455907 -1.43271124929882
-28.5024958402662 -1.43271125432384
-28.4525790349418 -1.43271125942951
-28.4026622296173 -1.43271126461095
-28.3527454242928 -1.43271126986346
-28.3028286189684 -1.43271127518262
-28.2529118136439 -1.43271128056422
-28.2029950083195 -1.4327112860043
-28.153078202995 -1.43271129149912
-28.1031613976706 -1.43271129704516
-28.0532445923461 -1.43271130263914
-28.0033277870216 -1.43271130827799
-27.9534109816972 -1.43271131395884
-27.9034941763727 -1.43271131967902
-27.8535773710483 -1.43271132543606
-27.8036605657238 -1.43271133122764
-27.7537437603993 -1.43271133705163
-27.7038269550749 -1.43271134290605
-27.6539101497504 -1.43271134878904
-27.603993344426 -1.43271135469889
-27.5540765391015 -1.43271136063398
-27.504159733777 -1.43271136659281
-27.4542429284526 -1.43271137257394
-27.4043261231281 -1.43271137857602
-27.3544093178037 -1.43271138459774
-27.3044925124792 -1.43271139063783
-27.2545757071547 -1.43271139669504
-27.2046589018303 -1.43271140276815
-27.1547420965058 -1.4327114088559
-27.1048252911814 -1.43271141495704
-27.0549084858569 -1.43271142107028
-27.0049916805324 -1.43271142719426
-26.955074875208 -1.43271143332757
-26.9051580698835 -1.43271143946875
-26.8552412645591 -1.4327114456162
-26.8053244592346 -1.43271145176827
-26.7554076539102 -1.43271145792316
-26.7054908485857 -1.43271146407896
-26.6555740432612 -1.43271147023361
-26.6056572379368 -1.43271147638493
-26.5557404326123 -1.43271148253055
-26.5058236272879 -1.43271148866795
-26.4559068219634 -1.43271149479441
-26.4059900166389 -1.43271150090705
-26.3560732113145 -1.43271150700278
-26.30615640599 -1.43271151307828
-26.2562396006656 -1.43271151913006
-26.2063227953411 -1.43271152515438
-26.1564059900166 -1.43271153114727
-26.1064891846922 -1.43271153710453
-26.0565723793677 -1.43271154302171
-26.0066555740433 -1.43271154889411
-25.9567387687188 -1.43271155471679
-25.9068219633943 -1.43271156048452
-25.8569051580699 -1.43271156619182
-25.8069883527454 -1.43271157183292
-25.757071547421 -1.43271157740178
-25.7071547420965 -1.43271158289207
-25.657237936772 -1.43271158829716
-25.6073211314476 -1.43271159361015
-25.5574043261231 -1.43271159882381
-25.5074875207987 -1.43271160393062
-25.4575707154742 -1.43271160892273
-25.4076539101498 -1.43271161379198
-25.3577371048253 -1.4327116185299
-25.3078202995008 -1.43271162312768
-25.2579034941764 -1.43271162757618
-25.2079866888519 -1.43271163186591
-25.1580698835275 -1.43271163598705
-25.108153078203 -1.43271163992944
-25.0582362728785 -1.43271164368253
-25.0083194675541 -1.43271164723544
-24.9584026622296 -1.43271165057691
-24.9084858569052 -1.43271165369531
-24.8585690515807 -1.43271165657863
-24.8086522462562 -1.43271165921446
-24.7587354409318 -1.43271166159002
-24.7088186356073 -1.43271166369211
-24.6589018302829 -1.43271166550712
-24.6089850249584 -1.43271166702105
-24.5590682196339 -1.43271166821944
-24.5091514143095 -1.43271166908743
-24.459234608985 -1.43271166960971
-24.4093178036606 -1.4327116697705
-24.3594009983361 -1.43271166955359
-24.3094841930116 -1.4327116689423
-24.2595673876872 -1.43271166791946
-24.2096505823627 -1.43271166646742
-24.1597337770383 -1.43271166456805
-24.1098169717138 -1.43271166220268
-24.0599001663894 -1.43271165935215
-24.0099833610649 -1.43271165599677
-23.9600665557404 -1.4327116521163
-23.910149750416 -1.43271164768996
-23.8602329450915 -1.43271164269642
-23.8103161397671 -1.43271163711375
-23.7603993344426 -1.43271163091944
-23.7104825291181 -1.43271162409042
-23.6605657237937 -1.43271161660296
-23.6106489184692 -1.43271160843273
-23.5607321131448 -1.43271159955477
-23.5108153078203 -1.43271158994347
-23.4608985024958 -1.43271157957255
-23.4109816971714 -1.43271156841505
-23.3610648918469 -1.43271155644334
-23.3111480865225 -1.43271154362907
-23.261231281198 -1.43271152994319
-23.2113144758735 -1.43271151535588
-23.1613976705491 -1.43271149983663
-23.1114808652246 -1.43271148335412
-23.0615640599002 -1.43271146587628
-23.0116472545757 -1.43271144737024
-22.9617304492512 -1.43271142780233
-22.9118136439268 -1.43271140713804
-22.8618968386023 -1.43271138534206
-22.8119800332779 -1.4327113623782
-22.7620632279534 -1.4327113382094
-22.712146422629 -1.43271131279773
-22.6622296173045 -1.43271128610436
-22.61231281198 -1.43271125808953
-22.5623960066556 -1.43271122871257
-22.5124792013311 -1.43271119793185
-22.4625623960067 -1.43271116570477
-22.4126455906822 -1.43271113198777
-22.3627287853577 -1.43271109673629
-22.3128119800333 -1.43271105990474
-22.2628951747088 -1.43271102144652
-22.2129783693844 -1.43271098131399
-22.1630615640599 -1.43271093945843
-22.1131447587354 -1.43271089583006
-22.063227953411 -1.43271085037802
-22.0133111480865 -1.4327108030503
-21.9633943427621 -1.43271075379381
-21.9134775374376 -1.43271070255429
-21.8635607321131 -1.43271064927635
-21.8136439267887 -1.43271059390341
-21.7637271214642 -1.43271053637771
-21.7138103161398 -1.43271047664029
-21.6638935108153 -1.43271041463097
-21.6139767054908 -1.43271035028834
-21.5640599001664 -1.43271028354973
-21.5141430948419 -1.43271021435124
-21.4642262895175 -1.43271014262766
-21.414309484193 -1.4327100683125
-21.3643926788686 -1.43270999133798
-21.3144758735441 -1.43270991163499
-21.2645590682196 -1.4327098291331
-21.2146422628952 -1.4327097437605
-21.1647254575707 -1.43270965544408
-21.1148086522463 -1.43270956410932
-21.0648918469218 -1.43270946968032
-21.0149750415973 -1.43270937207981
-20.9650582362729 -1.4327092712291
-20.9151414309484 -1.43270916704809
-20.865224625624 -1.43270905945525
-20.8153078202995 -1.43270894836761
-20.765391014975 -1.43270883370078
-20.7154742096506 -1.43270871536889
-20.6655574043261 -1.43270859328462
-20.6156405990017 -1.43270846735918
-20.5657237936772 -1.43270833750231
-20.5158069883527 -1.43270820362224
-20.4658901830283 -1.43270806562574
-20.4159733777038 -1.43270792341807
-20.3660565723794 -1.43270777690299
-20.3161397670549 -1.43270762598276
-20.2662229617304 -1.43270747055814
-20.216306156406 -1.43270731052837
-20.1663893510815 -1.43270714579116
-20.1164725457571 -1.43270697624274
-20.0665557404326 -1.43270680177782
-20.0166389351082 -1.43270662228957
-19.9667221297837 -1.43270643766968
-19.9168053244592 -1.43270624780832
-19.8668885191348 -1.43270605259415
-19.8169717138103 -1.43270585191433
-19.7670549084859 -1.43270564565453
-19.7171381031614 -1.43270543369892
-19.6672212978369 -1.43270521593021
-19.6173044925125 -1.43270499222963
-19.567387687188 -1.43270476247693
-19.5174708818636 -1.43270452655043
-19.4675540765391 -1.43270428432701
-19.4176372712146 -1.43270403568214
-19.3677204658902 -1.43270378048985
-19.3178036605657 -1.43270351862283
-19.2678868552413 -1.43270324995236
-19.2179700499168 -1.43270297434841
-19.1680532445923 -1.43270269167961
-19.1181364392679 -1.43270240181329
-19.0682196339434 -1.43270210461553
-19.018302828619 -1.43270179995116
-18.9683860232945 -1.43270148768382
-18.91846921797 -1.43270116767595
-18.8685524126456 -1.4327008397889
-18.8186356073211 -1.43270050388291
-18.7687188019967 -1.43270015981718
-18.7188019966722 -1.4326998074499
-18.6688851913478 -1.43269944663834
-18.6189683860233 -1.43269907723886
-18.5690515806988 -1.43269869910699
-18.5191347753744 -1.43269831209748
-18.4692179700499 -1.43269791606441
-18.4193011647255 -1.43269751086118
-18.369384359401 -1.43269709634066
-18.3194675540765 -1.43269667235524
-18.2695507487521 -1.43269623875692
-18.2196339434276 -1.43269579539739
-18.1697171381032 -1.43269534212813
-18.1198003327787 -1.43269487880053
-18.0698835274542 -1.43269440526598
-18.0199667221298 -1.43269392137597
-17.9700499168053 -1.43269342698226
-17.9201331114809 -1.43269292193695
-17.8702163061564 -1.43269240609265
-17.8202995008319 -1.43269187930261
-17.7703826955075 -1.43269134142086
-17.720465890183 -1.43269079230239
-17.6705490848586 -1.43269023180327
-17.6206322795341 -1.43268965978089
-17.5707154742096 -1.43268907609406
-17.5207986688852 -1.43268848060327
-17.4708818635607 -1.43268787317083
-17.4209650582363 -1.43268725366111
-17.3710482529118 -1.43268662194074
-17.3211314475874 -1.43268597787886
-17.2712146422629 -1.43268532134729
-17.2212978369384 -1.43268465222085
-17.171381031614 -1.43268397037754
-17.1214642262895 -1.43268327569886
-17.0715474209651 -1.43268256807003
-17.0216306156406 -1.4326818473803
-16.9717138103161 -1.43268111352324
-16.9217970049917 -1.43268036639701
-16.8718801996672 -1.43267960590468
-16.8219633943428 -1.43267883195457
-16.7720465890183 -1.43267804446055
-16.7221297836938 -1.43267724334236
-16.6722129783694 -1.432676428526
-16.6222961730449 -1.43267559994404
-16.5723793677205 -1.432674757536
-16.522462562396 -1.43267390124872
-16.4725457570716 -1.43267303103671
-16.4226289517471 -1.43267214686259
-16.3727121464226 -1.43267124869742
-16.3227953410982 -1.43267033652115
-16.2728785357737 -1.43266941032299
-16.2229617304493 -1.43266847010187
-16.1730449251248 -1.43266751586679
-16.1231281198003 -1.43266654763731
-16.0732113144759 -1.43266556544398
-16.0232945091514 -1.43266456932872
-15.973377703827 -1.43266355934534
-15.9234608985025 -1.43266253555992
-15.873544093178 -1.43266149805133
-15.8236272878536 -1.43266044691165
-15.7737104825291 -1.43265938224661
-15.7237936772047 -1.43265830417614
-15.6738768718802 -1.43265721283475
-15.6239600665557 -1.4326561083721
-15.5740432612313 -1.43265499095338
-15.5241264559068 -1.43265386075991
-15.4742096505824 -1.43265271798955
-15.4242928452579 -1.43265156285722
-15.3743760399334 -1.43265039559542
-15.324459234609 -1.43264921645475
-15.2745424292845 -1.43264802570439
-15.2246256239601 -1.43264682363265
-15.1747088186356 -1.43264561054752
-15.1247920133111 -1.43264438677719
-15.0748752079867 -1.43264315267061
-15.0249584026622 -1.43264190859807
-14.9750415973378 -1.43264065495176
-14.9251247920133 -1.4326393921464
-14.8752079866889 -1.43263812061983
-14.8252911813644 -1.43263684083364
-14.7753743760399 -1.43263555327384
-14.7254575707155 -1.43263425845153
-14.675540765391 -1.43263295690358
-14.6256239600666 -1.43263164919341
-14.5757071547421 -1.43263033591171
-14.5257903494176 -1.43262901767724
-14.4758735440932 -1.43262769513768
-14.4259567387687 -1.4326263689705
-14.3760399334443 -1.43262503988384
-14.3261231281198 -1.43262370861753
-14.2762063227953 -1.43262237594406
-14.2262895174709 -1.43262104266966
-14.1763727121464 -1.43261970963543
-14.126455906822 -1.4326183777185
-14.0765391014975 -1.43261704783335
-14.026622296173 -1.43261572093305
-13.9767054908486 -1.43261439801072
-13.9267886855241 -1.43261308010098
-13.8768718801997 -1.43261176828151
-13.8269550748752 -1.4326104636747
-13.7770382695508 -1.43260916744939
-13.7271214642263 -1.43260788082268
-13.6772046589018 -1.4326066050619
-13.6272878535774 -1.43260534148658
-13.5773710482529 -1.43260409147064
-13.5274542429285 -1.4326028564446
-13.477537437604 -1.43260163789797
-13.4276206322795 -1.43260043738166
-13.3777038269551 -1.43259925651063
-13.3277870216306 -1.43259809696655
-13.2778702163062 -1.43259696050063
-13.2279534109817 -1.43259584893657
-13.1780366056572 -1.43259476417362
-13.1281198003328 -1.43259370818975
-13.0782029950083 -1.43259268304499
-13.0282861896839 -1.4325916908848
-12.9783693843594 -1.43259073394362
-12.9284525790349 -1.43258981454857
-12.8785357737105 -1.43258893512312
-12.828618968386 -1.43258809819105
-12.7787021630616 -1.43258730638033
-12.7287853577371 -1.43258656242724
-12.6788685524126 -1.43258586918048
-12.6289517470882 -1.4325852296054
-12.5790349417637 -1.4325846467883
-12.5291181364393 -1.43258412394077
-12.4792013311148 -1.43258366440411
-12.4292845257904 -1.43258327165373
-12.3793677204659 -1.43258294930366
-12.3294509151414 -1.43258270111098
-12.279534109817 -1.43258253098029
-12.2296173044925 -1.43258244296817
-12.1797004991681 -1.43258244128758
-12.1297836938436 -1.43258253031217
-12.0798668885191 -1.43258271458061
-12.0299500831947 -1.43258299880072
-11.9800332778702 -1.43258338785354
-11.9301164725458 -1.43258388679725
-11.8801996672213 -1.43258450087095
-11.8302828618968 -1.43258523549818
-11.7803660565724 -1.43258609629038
-11.7304492512479 -1.43258708904992
-11.6805324459235 -1.43258821977309
-11.630615640599 -1.43258949465261
-11.5806988352745 -1.43259092008002
-11.5307820299501 -1.43259250264756
-11.4808652246256 -1.43259424914986
-11.4309484193012 -1.43259616658513
-11.3810316139767 -1.43259826215602
-11.3311148086522 -1.43260054327
-11.2811980033278 -1.43260301753937
-11.2312811980033 -1.43260569278069
-11.1813643926789 -1.43260857701378
-11.1314475873544 -1.43261167846026
-11.08153078203 -1.43261500554143
-11.0316139767055 -1.43261856687573
-10.981697171381 -1.43262237127555
-10.9317803660566 -1.43262642774351
-10.8818635607321 -1.43263074546817
-10.8319467554077 -1.43263533381908
-10.7820299500832 -1.43264020234132
-10.7321131447587 -1.43264536074936
-10.6821963394343 -1.4326508189204
-10.6322795341098 -1.43265658688703
-10.5823627287854 -1.43266267482937
-10.5324459234609 -1.43266909306661
-10.4825291181364 -1.43267585204798
-10.432612312812 -1.43268296234319
-10.3826955074875 -1.43269043463237
-10.3327787021631 -1.43269827969546
-10.2828618968386 -1.43270650840119
-10.2329450915141 -1.43271513169565
-10.1830282861897 -1.43272416059045
-10.1331114808652 -1.43273360615052
-10.0831946755408 -1.43274347948171
-10.0332778702163 -1.43275379171805
-9.98336106489185 -1.43276455400899
-9.93344425956739 -1.43277577750637
-9.88352745424293 -1.43278747335149
-9.83361064891847 -1.43279965266221
-9.78369384359401 -1.43281232652008
-9.73377703826955 -1.43282550595783
-9.68386023294509 -1.43283920194701
-9.63394342762063 -1.43285342538618
-9.58402662229618 -1.43286818708944
-9.53410981697171 -1.43288349777569
-9.48419301164726 -1.43289936805851
-9.4342762063228 -1.4329158084369
-9.38435940099834 -1.4329328292869
-9.33444259567388 -1.43295044085432
-9.28452579034942 -1.43296865324852
-9.23460898502496 -1.43298747643764
-9.1846921797005 -1.43300692024504
-9.13477537437604 -1.4330269943474
-9.08485856905158 -1.43304770827443
-9.03494176372712 -1.43306907141033
-8.98502495840266 -1.43309109299716
-8.9351081530782 -1.43311378214025
-8.88519134775375 -1.43313714781569
-8.83527454242929 -1.43316119888014
-8.78535773710483 -1.43318594408297
-8.73544093178037 -1.43321139208086
-8.68552412645591 -1.43323755145504
-8.63560732113145 -1.43326443073114
-8.58569051580699 -1.43329203840193
-8.53577371048253 -1.43332038295276
-8.48585690515807 -1.43334947289014
-8.43594009983361 -1.43337931677313
-8.38602329450915 -1.43340992324799
-8.33610648918469 -1.43344130108582
-8.28618968386023 -1.43347345922341
-8.23627287853578 -1.43350640680729
-8.18635607321131 -1.43354015324091
-8.13643926788686 -1.43357470823512
-8.0865224625624 -1.43361008186171
-8.03660565723794 -1.43364628461011
-7.98668885191348 -1.43368332744726
-7.93677204658902 -1.43372122188036
-7.88685524126456 -1.43375998002256
-7.8369384359401 -1.43379961466154
-7.78702163061564 -1.43384013933063
-7.73710482529118 -1.43388156838248
-7.68718801996672 -1.43392391706503
-7.63727121464226 -1.43396720159961
-7.5873544093178 -1.43401143926085
-7.53743760399335 -1.43405664845821
-7.48752079866889 -1.43410284881888
-7.43760399334443 -1.43415006127153
-7.38768718801997 -1.43419830813082
-7.33777038269551 -1.43424761318208
-7.28785357737105 -1.43429800176586
-7.23793677204659 -1.43434950086187
-7.18801996672213 -1.43440213917179
-7.13810316139767 -1.43445594720056
-7.08818635607321 -1.43451095733544
-7.03826955074875 -1.43456720392242
-6.98835274542429 -1.43462472333926
-6.93843594009984 -1.43468355406463
-6.88851913477538 -1.43474373674252
-6.83860232945092 -1.43480531424141
-6.78868552412646 -1.43486833170729
-6.738768718802 -1.43493283660995
-6.68885191347754 -1.43499887878156
-6.63893510815308 -1.43506651044688
-6.58901830282862 -1.43513578624425
-6.53910149750416 -1.43520676323637
-6.4891846921797 -1.43527950091023
-6.43926788685524 -1.43535406116508
-6.38935108153078 -1.43543050828769
-6.33943427620632 -1.43550890891392
-6.28951747088187 -1.43558933197577
-6.2396006655574 -1.43567184863288
-6.18968386023295 -1.43575653218771
-6.13976705490849 -1.43584345798342
-6.08985024958403 -1.4359327032836
-6.03993344425957 -1.43602434713297
-5.99001663893511 -1.43611847019824
-5.94009983361065 -1.4362151545883
-5.89018302828619 -1.43631448365298
-5.84026622296173 -1.43641654175955
-5.79034941763727 -1.43652141404649
-5.74043261231281 -1.43662918615355
-5.69051580698835 -1.43673994392783
-5.64059900166389 -1.43685377310507
-5.59068219633944 -1.43697075896586
-5.54076539101498 -1.43709098596621
-5.49084858569052 -1.43721453734213
-5.44093178036606 -1.43734149468807
-5.3910149750416 -1.43747193750868
-5.34109816971714 -1.43760594274399
-5.29118136439268 -1.4377435842678
-5.24126455906822 -1.43788493235908
-5.19134775374376 -1.4380300531466
-5.1414309484193 -1.43817900802658
-5.09151414309484 -1.43833185305368
-5.04159733777038 -1.43848863830512
-4.99168053244593 -1.43864940721837
-4.94176372712147 -1.43881419590225
-4.89184692179701 -1.43898303242175
-4.84193011647255 -1.43915593605647
-4.79201331114809 -1.43933291653295
-4.74209650582363 -1.43951397323062
-4.69217970049917 -1.43969909436145
-4.64226289517471 -1.43988825612303
-4.59234608985025 -1.44008142182468
-4.54242928452579 -1.44027854098623
-4.49251247920133 -1.44047954840856
-4.44259567387687 -1.44068436321528
-4.39267886855241 -1.44089288786409
-4.34276206322795 -1.44110500712659
-4.29284525790349 -1.4413205870346
-4.24292845257904 -1.44153947379102
-4.19301164725458 -1.44176149264242
-4.14309484193012 -1.44198644671054
-4.09317803660566 -1.44221411577909
-4.0432612312812 -1.4424442550317
-3.99334442595674 -1.44267659373628
-3.94342762063228 -1.44291083387047
-3.89351081530782 -1.44314664868174
-3.84359400998336 -1.44338368117537
-3.7936772046589 -1.44362154252202
-3.74376039933444 -1.4438598103761
-3.69384359400998 -1.44409802709457
-3.64392678868553 -1.44433569784483
-3.59400998336107 -1.44457228858875
-3.54409317803661 -1.44480722392849
-3.49417637271215 -1.44503988479775
-3.44425956738769 -1.44526960598046
-3.39434276206323 -1.44549567343642
-3.34442595673877 -1.44571732141112
-3.29450915141431 -1.44593372930413
-3.24459234608985 -1.44614401826722
-3.19467554076539 -1.44634724749999
-3.14475873544093 -1.44654241020658
-3.09484193011647 -1.44672842917253
-3.04492512479202 -1.44690415191545
-2.99500831946755 -1.44706834535735
-2.9450915141431 -1.44721968995936
-2.89517470881864 -1.44735677325171
-2.84525790349418 -1.44747808268255
-2.79534109816972 -1.44758199769861
-2.74542429284526 -1.44766678095827
-2.6955074875208 -1.44773056856324
-2.64559068219634 -1.44777135917816
-2.59567387687188 -1.44778700188785
-2.54575707154742 -1.44777518261856
-2.49584026622296 -1.44773340892277
-2.44592346089851 -1.44765899289429
-2.39600665557404 -1.44754903194284
-2.34608985024959 -1.44740038711144
-2.29617304492513 -1.44720965856617
-2.24625623960067 -1.44697315782261
-2.19633943427621 -1.44668687619582
-2.14642262895175 -1.44634644886614
-2.09650582362729 -1.44594711383965
-2.04658901830283 -1.44548366494344
-1.99667221297837 -1.44495039782644
-1.94675540765391 -1.44434104772919
-1.89683860232945 -1.44364871752977
-1.84692179700499 -1.44286579425575
-1.79700499168053 -1.44198385185739
-1.74708818635607 -1.440993537542
-1.69717138103162 -1.43988443834688
-1.64725457570716 -1.43864492383849
-1.5973377703827 -1.43726195981929
-1.54742096505824 -1.43572088663155
-1.49750415973378 -1.43400515397804
-1.44758735440932 -1.43209600200455
-1.39767054908486 -1.42997207553587
-1.3477537437604 -1.42760895457909
-1.29783693843594 -1.42497857916552
-1.24792013311148 -1.42204853980463
-1.19800332778702 -1.41878119556976
-1.14808652246256 -1.41513256910212
-1.09816971713811 -1.41105095009755
-1.04825291181364 -1.40647511387264
-0.998336106489187 -1.40133202596652
-0.948419301164726 -1.39553385213964
-0.898502495840269 -1.38897401730095
-0.848585690515808 -1.38152194361441
-0.798668885191351 -1.37301592580873
-0.74875207986689 -1.36325333485368
-0.698835274542432 -1.35197691913037
-0.648918469217971 -1.33885528992929
-0.599001663893514 -1.32345454878069
-0.549084858569053 -1.30519609765737
-0.499168053244595 -1.28329233571423
-0.449251247920134 -1.25664598372388
-0.399334442595677 -1.22368787996622
-0.349417637271216 -1.1821079005268
-0.299500831946759 -1.12839666990924
-0.249584026622298 -1.05705363013778
-0.19966722129784 -0.959249923243768
-0.149750415973379 -0.820892031913474
-0.0998336106489184 -0.621667760371528
-0.049916805324461 -0.343331982355219
0 0
0.0499168053244574 0.343331982355232
0.0998336106489184 0.62166776037157
0.149750415973376 0.820892031913538
0.199667221297837 0.959249923243845
0.249584026622294 1.05705363013786
0.299500831946755 1.12839666990934
0.349417637271213 1.18210790052689
0.399334442595674 1.22368787996632
0.449251247920131 1.25664598372398
0.499168053244592 1.28329233571433
0.549084858569049 1.30519609765747
0.59900166389351 1.3234545487808
0.648918469217968 1.3388552899294
0.698835274542429 1.35197691913048
0.748752079866886 1.36325333485379
0.798668885191347 1.37301592580883
0.848585690515804 1.38152194361451
0.898502495840265 1.38897401730105
0.948419301164723 1.39553385213974
0.998336106489184 1.40133202596663
1.04825291181364 1.40647511387275
1.0981697171381 1.41105095009765
1.14808652246256 1.41513256910223
1.19800332778702 1.41878119556987
1.24792013311148 1.42204853980474
1.29783693843594 1.42497857916563
1.3477537437604 1.42760895457919
1.39767054908486 1.42997207553597
1.44758735440931 1.43209600200466
1.49750415973378 1.43400515397814
1.54742096505823 1.43572088663166
1.59733777038269 1.43726195981939
1.64725457570715 1.4386449238386
1.69717138103161 1.43988443834698
1.74708818635607 1.44099353754211
1.79700499168053 1.4419838518575
1.84692179700499 1.44286579425586
1.89683860232945 1.44364871752987
1.94675540765391 1.4443410477293
1.99667221297837 1.44495039782654
2.04658901830283 1.44548366494354
2.09650582362729 1.44594711383975
2.14642262895175 1.44634644886624
2.1963394342762 1.44668687619593
2.24625623960066 1.44697315782272
2.29617304492513 1.44720965856627
2.34608985024958 1.44740038711155
2.39600665557404 1.44754903194295
2.4459234608985 1.4476589928944
2.49584026622296 1.44773340892288
2.54575707154742 1.44777518261867
2.59567387687188 1.44778700188795
2.64559068219634 1.44777135917827
2.6955074875208 1.44773056856334
2.74542429284526 1.44766678095838
2.79534109816971 1.44758199769872
2.84525790349417 1.44747808268266
2.89517470881864 1.44735677325182
2.94509151414309 1.44721968995946
2.99500831946755 1.44706834535745
3.04492512479201 1.44690415191556
3.09484193011647 1.44672842917264
3.14475873544093 1.44654241020669
3.19467554076539 1.44634724750009
3.24459234608985 1.44614401826733
3.29450915141431 1.44593372930424
3.34442595673877 1.44571732141123
3.39434276206322 1.44549567343652
3.44425956738768 1.44526960598056
3.49417637271215 1.44503988479785
3.5440931780366 1.44480722392859
3.59400998336106 1.44457228858886
3.64392678868552 1.44433569784493
3.69384359400998 1.44409802709468
3.74376039933444 1.44385981037621
3.7936772046589 1.44362154252212
3.84359400998336 1.44338368117547
3.89351081530782 1.44314664868184
3.94342762063228 1.44291083387057
3.99334442595674 1.44267659373639
4.04326123128119 1.44244425503181
4.09317803660566 1.4422141157792
4.14309484193011 1.44198644671064
4.19301164725457 1.44176149264252
4.24292845257904 1.44153947379113
4.29284525790349 1.44132058703471
4.34276206322795 1.44110500712669
4.39267886855241 1.4408928878642
4.44259567387687 1.44068436321539
4.49251247920133 1.44047954840867
4.54242928452579 1.44027854098634
4.59234608985025 1.44008142182479
4.64226289517471 1.43988825612313
4.69217970049917 1.43969909436155
4.74209650582362 1.43951397323072
4.79201331114808 1.43933291653306
4.84193011647255 1.43915593605658
4.891846921797 1.43898303242185
4.94176372712146 1.43881419590236
4.99168053244592 1.43864940721847
5.04159733777038 1.43848863830522
5.09151414309484 1.43833185305378
5.1414309484193 1.43817900802669
5.19134775374376 1.4380300531467
5.24126455906822 1.43788493235919
5.29118136439268 1.43774358426791
5.34109816971714 1.4376059427441
5.39101497504159 1.43747193750878
5.44093178036606 1.43734149468818
5.49084858569051 1.43721453734224
5.54076539101497 1.43709098596631
5.59068219633943 1.43697075896597
5.64059900166389 1.43685377310518
5.69051580698835 1.43673994392794
5.74043261231281 1.43662918615366
5.79034941763727 1.4365214140466
5.84026622296173 1.43641654175966
5.89018302828619 1.43631448365308
5.94009983361065 1.43621515458841
5.9900166389351 1.43611847019835
6.03993344425957 1.43602434713307
6.08985024958402 1.43593270328371
6.13976705490848 1.43584345798353
6.18968386023294 1.43575653218781
6.2396006655574 1.43567184863298
6.28951747088186 1.43558933197587
6.33943427620632 1.43550890891402
6.38935108153078 1.43543050828779
6.43926788685524 1.43535406116519
6.4891846921797 1.43527950091034
6.53910149750416 1.43520676323647
6.58901830282862 1.43513578624435
6.63893510815308 1.43506651044699
6.68885191347754 1.43499887878166
6.73876871880199 1.43493283661006
6.78868552412646 1.4348683317074
6.83860232945091 1.43480531424151
6.88851913477537 1.43474373674263
6.93843594009983 1.43468355406474
6.98835274542429 1.43462472333937
7.03826955074875 1.43456720392252
7.08818635607321 1.43451095733555
7.13810316139767 1.43445594720067
7.18801996672213 1.4344021391719
7.23793677204659 1.43434950086198
7.28785357737105 1.43429800176597
7.3377703826955 1.43424761318219
7.38768718801997 1.43419830813093
7.43760399334442 1.43415006127164
7.48752079866888 1.43410284881899
7.53743760399334 1.43405664845832
7.5873544093178 1.43401143926095
7.63727121464226 1.43396720159972
7.68718801996672 1.43392391706514
7.73710482529118 1.43388156838258
7.78702163061564 1.43384013933074
7.8369384359401 1.43379961466165
7.88685524126456 1.43375998002266
7.93677204658901 1.43372122188046
7.98668885191348 1.43368332744737
8.03660565723793 1.43364628461022
8.08652246256239 1.43361008186181
8.13643926788685 1.43357470823523
8.18635607321131 1.43354015324102
8.23627287853577 1.43350640680739
8.28618968386023 1.43347345922352
8.33610648918469 1.43344130108593
8.38602329450915 1.4334099232481
8.43594009983361 1.43337931677323
8.48585690515807 1.43334947289024
8.53577371048253 1.43332038295287
8.58569051580699 1.43329203840203
8.63560732113145 1.43326443073125
8.6855241264559 1.43323755145514
8.73544093178037 1.43321139208097
8.78535773710482 1.43318594408308
8.83527454242928 1.43316119888025
8.88519134775374 1.43313714781579
8.9351081530782 1.43311378214035
8.98502495840266 1.43309109299727
9.03494176372712 1.43306907141044
9.08485856905158 1.43304770827454
9.13477537437604 1.43302699434751
9.1846921797005 1.43300692024515
9.23460898502496 1.43298747643775
9.28452579034941 1.43296865324863
9.33444259567388 1.43295044085442
9.38435940099833 1.43293282928701
9.43427620632279 1.43291580843701
9.48419301164725 1.43289936805862
9.53410981697171 1.43288349777579
9.58402662229617 1.43286818708954
9.63394342762063 1.43285342538628
9.68386023294509 1.43283920194712
9.73377703826955 1.43282550595793
9.78369384359401 1.43281232652019
9.83361064891847 1.43279965266231
9.88352745424292 1.4327874733516
9.93344425956739 1.43277577750647
9.98336106489185 1.43276455400909
10.0332778702163 1.43275379171816
10.0831946755408 1.43274347948181
10.1331114808652 1.43273360615063
10.1830282861897 1.43272416059056
10.2329450915141 1.43271513169576
10.2828618968386 1.43270650840129
10.3327787021631 1.43269827969556
10.3826955074875 1.43269043463248
10.432612312812 1.4326829623433
10.4825291181364 1.43267585204808
10.5324459234609 1.43266909306671
10.5823627287854 1.43266267482947
10.6322795341098 1.43265658688713
10.6821963394343 1.43265081892051
10.7321131447587 1.43264536074947
10.7820299500832 1.43264020234142
10.8319467554076 1.43263533381919
10.8818635607321 1.43263074546828
10.9317803660566 1.43262642774362
10.981697171381 1.43262237127566
11.0316139767055 1.43261856687584
11.08153078203 1.43261500554154
11.1314475873544 1.43261167846037
11.1813643926789 1.43260857701389
11.2312811980033 1.43260569278079
11.2811980033278 1.43260301753948
11.3311148086522 1.43260054327011
11.3810316139767 1.43259826215612
11.4309484193012 1.43259616658523
11.4808652246256 1.43259424914996
11.5307820299501 1.43259250264767
11.5806988352745 1.43259092008012
11.630615640599 1.43258949465272
11.6805324459235 1.43258821977319
11.7304492512479 1.43258708905003
11.7803660565724 1.43258609629048
11.8302828618968 1.43258523549829
11.8801996672213 1.43258450087105
11.9301164725458 1.43258388679736
11.9800332778702 1.43258338785365
12.0299500831947 1.43258299880083
12.0798668885191 1.43258271458072
12.1297836938436 1.43258253031228
12.179700499168 1.43258244128768
12.2296173044925 1.43258244296828
12.279534109817 1.43258253098039
12.3294509151414 1.43258270111108
12.3793677204659 1.43258294930377
12.4292845257903 1.43258327165384
12.4792013311148 1.43258366440421
12.5291181364393 1.43258412394088
12.5790349417637 1.43258464678841
12.6289517470882 1.43258522960551
12.6788685524126 1.43258586918059
12.7287853577371 1.43258656242735
12.7787021630616 1.43258730638044
12.828618968386 1.43258809819116
12.8785357737105 1.43258893512323
12.9284525790349 1.43258981454867
12.9783693843594 1.43259073394373
13.0282861896839 1.4325916908849
13.0782029950083 1.4325926830451
13.1281198003328 1.43259370818986
13.1780366056572 1.43259476417372
13.2279534109817 1.43259584893667
13.2778702163062 1.43259696050073
13.3277870216306 1.43259809696666
13.3777038269551 1.43259925651074
13.4276206322795 1.43260043738177
13.477537437604 1.43260163789807
13.5274542429284 1.43260285644471
13.5773710482529 1.43260409147074
13.6272878535774 1.43260534148668
13.6772046589018 1.432606605062
13.7271214642263 1.43260788082279
13.7770382695507 1.43260916744949
13.8269550748752 1.4326104636748
13.8768718801997 1.43261176828161
13.9267886855241 1.43261308010108
13.9767054908486 1.43261439801083
14.026622296173 1.43261572093315
14.0765391014975 1.43261704783345
14.126455906822 1.43261837771861
14.1763727121464 1.43261970963553
14.2262895174709 1.43262104266977
14.2762063227953 1.43262237594417
14.3261231281198 1.43262370861764
14.3760399334443 1.43262503988395
14.4259567387687 1.4326263689706
14.4758735440932 1.43262769513779
14.5257903494176 1.43262901767734
14.5757071547421 1.43263033591181
14.6256239600666 1.43263164919351
14.675540765391 1.43263295690368
14.7254575707155 1.43263425845163
14.7753743760399 1.43263555327395
14.8252911813644 1.43263684083375
14.8752079866888 1.43263812061994
14.9251247920133 1.43263939214651
14.9750415973378 1.43264065495187
15.0249584026622 1.43264190859817
15.0748752079867 1.43264315267072
15.1247920133111 1.4326443867773
15.1747088186356 1.43264561054763
15.2246256239601 1.43264682363276
15.2745424292845 1.43264802570449
15.324459234609 1.43264921645485
15.3743760399334 1.43265039559553
15.4242928452579 1.43265156285732
15.4742096505824 1.43265271798965
15.5241264559068 1.43265386076002
15.5740432612313 1.43265499095349
15.6239600665557 1.4326561083722
15.6738768718802 1.43265721283486
15.7237936772047 1.43265830417624
15.7737104825291 1.43265938224672
15.8236272878536 1.43266044691175
15.873544093178 1.43266149805144
15.9234608985025 1.43266253556003
15.973377703827 1.43266355934544
16.0232945091514 1.43266456932883
16.0732113144759 1.43266556544409
16.1231281198003 1.43266654763742
16.1730449251248 1.43266751586689
16.2229617304492 1.43266847010197
16.2728785357737 1.4326694103231
16.3227953410982 1.43267033652125
16.3727121464226 1.43267124869752
16.4226289517471 1.43267214686269
16.4725457570715 1.43267303103682
16.522462562396 1.43267390124882
16.5723793677205 1.43267475753611
16.6222961730449 1.43267559994415
16.6722129783694 1.43267642852611
16.7221297836938 1.43267724334247
16.7720465890183 1.43267804446066
16.8219633943428 1.43267883195468
16.8718801996672 1.43267960590479
16.9217970049917 1.43268036639711
16.9717138103161 1.43268111352335
17.0216306156406 1.43268184738041
17.0715474209651 1.43268256807013
17.1214642262895 1.43268327569896
17.171381031614 1.43268397037765
17.2212978369384 1.43268465222095
17.2712146422629 1.4326853213474
17.3211314475874 1.43268597787896
17.3710482529118 1.43268662194085
17.4209650582363 1.43268725366121
17.4708818635607 1.43268787317093
17.5207986688852 1.43268848060337
17.5707154742096 1.43268907609417
17.6206322795341 1.43268965978099
17.6705490848586 1.43269023180338
17.720465890183 1.43269079230249
17.7703826955075 1.43269134142097
17.8202995008319 1.43269187930272
17.8702163061564 1.43269240609276
17.9201331114809 1.43269292193706
17.9700499168053 1.43269342698237
18.0199667221298 1.43269392137608
18.0698835274542 1.43269440526608
18.1198003327787 1.43269487880064
18.1697171381032 1.43269534212824
18.2196339434276 1.4326957953975
18.2695507487521 1.43269623875703
18.3194675540765 1.43269667235535
18.369384359401 1.43269709634077
18.4193011647255 1.43269751086128
18.4692179700499 1.43269791606451
18.5191347753744 1.43269831209759
18.5690515806988 1.43269869910709
18.6189683860233 1.43269907723897
18.6688851913477 1.43269944663845
18.7188019966722 1.43269980745001
18.7687188019967 1.43270015981729
18.8186356073211 1.43270050388302
18.8685524126456 1.43270083978901
18.91846921797 1.43270116767606
18.9683860232945 1.43270148768392
19.018302828619 1.43270179995127
19.0682196339434 1.43270210461564
19.1181364392679 1.4327024018134
19.1680532445923 1.43270269167972
19.2179700499168 1.43270297434852
19.2678868552413 1.43270324995247
19.3178036605657 1.43270351862293
19.3677204658902 1.43270378048996
19.4176372712146 1.43270403568224
19.4675540765391 1.43270428432712
19.5174708818636 1.43270452655054
19.567387687188 1.43270476247703
19.6173044925125 1.43270499222973
19.6672212978369 1.43270521593032
19.7171381031614 1.43270543369903
19.7670549084859 1.43270564565463
19.8169717138103 1.43270585191443
19.8668885191348 1.43270605259425
19.9168053244592 1.43270624780843
19.9667221297837 1.43270643766979
20.0166389351081 1.43270662228968
20.0665557404326 1.43270680177792
20.1164725457571 1.43270697624285
20.1663893510815 1.43270714579127
20.216306156406 1.43270731052847
20.2662229617304 1.43270747055825
20.3161397670549 1.43270762598287
20.3660565723794 1.4327077769031
20.4159733777038 1.43270792341817
20.4658901830283 1.43270806562584
20.5158069883527 1.43270820362234
20.5657237936772 1.43270833750241
20.6156405990017 1.43270846735929
20.6655574043261 1.43270859328473
20.7154742096506 1.432708715369
20.765391014975 1.43270883370089
20.8153078202995 1.43270894836772
20.865224625624 1.43270905945535
20.9151414309484 1.43270916704819
20.9650582362729 1.43270927122921
21.0149750415973 1.43270937207992
21.0648918469218 1.43270946968043
21.1148086522463 1.43270956410942
21.1647254575707 1.43270965544419
21.2146422628952 1.43270974376061
21.2645590682196 1.4327098291332
21.3144758735441 1.4327099116351
21.3643926788685 1.43270999133809
21.414309484193 1.43271006831261
21.4642262895175 1.43271014262776
21.5141430948419 1.43271021435134
21.5640599001664 1.43271028354984
21.6139767054908 1.43271035028844
21.6638935108153 1.43271041463108
21.7138103161398 1.4327104766404
21.7637271214642 1.43271053637782
21.8136439267887 1.43271059390352
21.8635607321131 1.43271064927646
21.9134775374376 1.4327107025544
21.9633943427621 1.43271075379391
22.0133111480865 1.4327108030504
22.063227953411 1.43271085037812
22.1131447587354 1.43271089583017
22.1630615640599 1.43271093945854
22.2129783693844 1.43271098131409
22.2628951747088 1.43271102144663
22.3128119800333 1.43271105990484
22.3627287853577 1.43271109673639
22.4126455906822 1.43271113198788
22.4625623960067 1.43271116570488
22.5124792013311 1.43271119793195
22.5623960066556 1.43271122871267
22.61231281198 1.43271125808964
22.6622296173045 1.43271128610446
22.7121464226289 1.43271131279784
22.7620632279534 1.43271133820951
22.8119800332779 1.4327113623783
22.8618968386023 1.43271138534217
22.9118136439268 1.43271140713815
22.9617304492512 1.43271142780243
23.0116472545757 1.43271144737034
23.0615640599002 1.43271146587638
23.1114808652246 1.43271148335423
23.1613976705491 1.43271149983674
23.2113144758735 1.43271151535599
23.261231281198 1.43271152994329
23.3111480865225 1.43271154362918
23.3610648918469 1.43271155644345
23.4109816971714 1.43271156841516
23.4608985024958 1.43271157957265
23.5108153078203 1.43271158994358
23.5607321131448 1.43271159955488
23.6106489184692 1.43271160843283
23.6605657237937 1.43271161660306
23.7104825291181 1.43271162409052
23.7603993344426 1.43271163091955
23.8103161397671 1.43271163711385
23.8602329450915 1.43271164269652
23.910149750416 1.43271164769007
23.9600665557404 1.4327116521164
24.0099833610649 1.43271165599687
24.0599001663893 1.43271165935225
24.1098169717138 1.43271166220278
24.1597337770383 1.43271166456815
24.2096505823627 1.43271166646753
24.2595673876872 1.43271166791957
24.3094841930116 1.43271166894241
24.3594009983361 1.4327116695537
24.4093178036606 1.43271166977061
24.459234608985 1.43271166960981
24.5091514143095 1.43271166908754
24.5590682196339 1.43271166821955
24.6089850249584 1.43271166702115
24.6589018302829 1.43271166550723
24.7088186356073 1.43271166369221
24.7587354409318 1.43271166159013
24.8086522462562 1.43271165921457
24.8585690515807 1.43271165657874
24.9084858569052 1.43271165369542
24.9584026622296 1.43271165057702
25.0083194675541 1.43271164723555
25.0582362728785 1.43271164368264
25.108153078203 1.43271163992954
25.1580698835275 1.43271163598716
25.2079866888519 1.43271163186601
25.2579034941764 1.43271162757628
25.3078202995008 1.43271162312779
25.3577371048253 1.43271161853001
25.4076539101497 1.43271161379209
25.4575707154742 1.43271160892283
25.5074875207987 1.43271160393072
25.5574043261231 1.43271159882392
25.6073211314476 1.43271159361026
25.657237936772 1.43271158829727
25.7071547420965 1.43271158289217
25.757071547421 1.43271157740188
25.8069883527454 1.43271157183302
25.8569051580699 1.43271156619192
25.9068219633943 1.43271156048463
25.9567387687188 1.4327115547169
26.0066555740433 1.43271154889422
26.0565723793677 1.43271154302181
26.1064891846922 1.43271153710463
26.1564059900166 1.43271153114738
26.2063227953411 1.43271152515449
26.2562396006656 1.43271151913017
26.30615640599 1.43271151307839
26.3560732113145 1.43271150700288
26.4059900166389 1.43271150090716
26.4559068219634 1.43271149479452
26.5058236272879 1.43271148866805
26.5557404326123 1.43271148253066
26.6056572379368 1.43271147638504
26.6555740432612 1.43271147023372
26.7054908485857 1.43271146407906
26.7554076539101 1.43271145792326
26.8053244592346 1.43271145176837
26.8552412645591 1.43271144561631
26.9051580698835 1.43271143946885
26.955074875208 1.43271143332768
27.0049916805324 1.43271142719436
27.0549084858569 1.43271142107038
27.1048252911814 1.43271141495715
27.1547420965058 1.43271140885601
27.2046589018303 1.43271140276825
27.2545757071547 1.43271139669515
27.3044925124792 1.43271139063793
27.3544093178037 1.43271138459784
27.4043261231281 1.43271137857613
27.4542429284526 1.43271137257405
27.504159733777 1.43271136659291
27.5540765391015 1.43271136063409
27.603993344426 1.43271135469899
27.6539101497504 1.43271134878915
27.7038269550749 1.43271134290616
27.7537437603993 1.43271133705174
27.8036605657238 1.43271133122775
27.8535773710483 1.43271132543616
27.9034941763727 1.43271131967913
27.9534109816972 1.43271131395895
28.0033277870216 1.4327113082781
28.0532445923461 1.43271130263925
28.1031613976705 1.43271129704526
28.153078202995 1.43271129149922
28.2029950083195 1.43271128600441
28.2529118136439 1.43271128056433
28.3028286189684 1.43271127518273
28.3527454242928 1.43271126986357
28.4026622296173 1.43271126461105
28.4525790349418 1.43271125942962
28.5024958402662 1.43271125432395
28.5524126455907 1.43271124929893
28.6023294509151 1.43271124435971
28.6522462562396 1.43271123951163
28.7021630615641 1.43271123476026
28.7520798668885 1.43271123011138
28.801996672213 1.43271122557093
28.8519134775374 1.43271122114505
28.9018302828619 1.43271121684004
28.9517470881864 1.43271121266231
29.0016638935108 1.43271120861842
29.0515806988353 1.43271120471499
29.1014975041597 1.43271120095871
29.1514143094842 1.43271119735632
29.2013311148086 1.43271119391455
29.2512479201331 1.43271119064008
29.3011647254576 1.43271118753955
29.351081530782 1.43271118461947
29.4009983361065 1.43271118188621
29.4509151414309 1.43271117934591
29.5008319467554 1.43271117700452
29.5507487520799 1.43271117486765
29.6006655574043 1.43271117294061
29.6505823627288 1.43271117122828
29.7004991680532 1.43271116973512
29.7504159733777 1.43271116846509
29.8003327787022 1.43271116742156
29.8502495840266 1.43271116660732
29.9001663893511 1.43271116602447
29.9500831946755 1.4327111656744
};
\addplot [semithick, color3]
table {%
-29.9500831946755 -1.4328747856382
-29.9001663893511 -1.43287478598533
-29.8502495840266 -1.43287478656305
-29.8003327787022 -1.43287478736982
-29.7504159733777 -1.43287478840336
-29.7004991680532 -1.43287478966076
-29.6505823627288 -1.43287479113851
-29.6006655574043 -1.43287479283252
-29.5507487520799 -1.43287479473826
-29.5008319467554 -1.43287479685073
-29.4509151414309 -1.43287479916457
-29.4009983361065 -1.43287480167407
-29.351081530782 -1.43287480437326
-29.3011647254576 -1.43287480725593
-29.2512479201331 -1.43287481031569
-29.2013311148087 -1.43287481354598
-29.1514143094842 -1.43287481694017
-29.1014975041597 -1.43287482049156
-29.0515806988353 -1.43287482419341
-29.0016638935108 -1.432874828039
-28.9517470881864 -1.43287483202164
-28.9018302828619 -1.43287483613473
-28.8519134775374 -1.43287484037174
-28.801996672213 -1.43287484472626
-28.7520798668885 -1.43287484919204
-28.7021630615641 -1.43287485376298
-28.6522462562396 -1.43287485843315
-28.6023294509151 -1.43287486319683
-28.5524126455907 -1.43287486804848
-28.5024958402662 -1.43287487298279
-28.4525790349418 -1.43287487799466
-28.4026622296173 -1.43287488307925
-28.3527454242928 -1.4328748882319
-28.3028286189684 -1.43287489344823
-28.2529118136439 -1.43287489872406
-28.2029950083195 -1.43287490405548
-28.153078202995 -1.43287490943877
-28.1031613976706 -1.43287491487046
-28.0532445923461 -1.43287492034729
-28.0033277870216 -1.43287492586621
-27.9534109816972 -1.4328749314244
-27.9034941763727 -1.4328749370192
-27.8535773710483 -1.43287494264815
-27.8036605657238 -1.43287494830897
-27.7537437603993 -1.43287495399953
-27.7038269550749 -1.43287495971786
-27.6539101497504 -1.43287496546211
-27.603993344426 -1.43287497123058
-27.5540765391015 -1.43287497702164
-27.504159733777 -1.4328749828338
-27.4542429284526 -1.43287498866562
-27.4043261231281 -1.43287499451572
-27.3544093178037 -1.43287500038279
-27.3044925124792 -1.43287500626555
-27.2545757071547 -1.43287501216273
-27.2046589018303 -1.43287501807308
-27.1547420965058 -1.43287502399534
-27.1048252911814 -1.43287502992822
-27.0549084858569 -1.43287503587039
-27.0049916805324 -1.43287504182047
-26.955074875208 -1.43287504777704
-26.9051580698835 -1.43287505373857
-26.8552412645591 -1.43287505970345
-26.8053244592346 -1.43287506566998
-26.7554076539102 -1.43287507163632
-26.7054908485857 -1.43287507760052
-26.6555740432612 -1.43287508356049
-26.6056572379368 -1.43287508951399
-26.5557404326123 -1.43287509545862
-26.5058236272879 -1.43287510139181
-26.4559068219634 -1.4328751073108
-26.4059900166389 -1.43287511321266
-26.3560732113145 -1.43287511909424
-26.30615640599 -1.43287512495221
-26.2562396006656 -1.43287513078301
-26.2063227953411 -1.43287513658286
-26.1564059900166 -1.43287514234775
-26.1064891846922 -1.43287514807342
-26.0565723793677 -1.43287515375541
-26.0066555740433 -1.43287515938895
-25.9567387687188 -1.43287516496906
-25.9068219633943 -1.43287517049049
-25.8569051580699 -1.43287517594769
-25.8069883527454 -1.43287518133488
-25.757071547421 -1.43287518664598
-25.7071547420965 -1.43287519187461
-25.657237936772 -1.43287519701414
-25.6073211314476 -1.4328752020576
-25.5574043261231 -1.43287520699775
-25.5074875207987 -1.43287521182703
-25.4575707154742 -1.43287521653758
-25.4076539101498 -1.43287522112122
-25.3577371048253 -1.43287522556945
-25.3078202995008 -1.43287522987345
-25.2579034941764 -1.43287523402404
-25.2079866888519 -1.43287523801175
-25.1580698835275 -1.43287524182673
-25.108153078203 -1.4328752454588
-25.0582362728785 -1.43287524889744
-25.0083194675541 -1.43287525213173
-24.9584026622296 -1.43287525515043
-24.9084858569052 -1.43287525794191
-24.8585690515807 -1.43287526049416
-24.8086522462562 -1.43287526279478
-24.7587354409318 -1.43287526483101
-24.7088186356073 -1.43287526658965
-24.6589018302829 -1.43287526805713
-24.6089850249584 -1.43287526921944
-24.5590682196339 -1.43287527006218
-24.5091514143095 -1.4328752705705
-24.459234608985 -1.43287527072911
-24.4093178036606 -1.43287527052229
-24.3594009983361 -1.43287526993386
-24.3094841930116 -1.43287526894718
-24.2595673876872 -1.43287526754513
-24.2096505823627 -1.43287526571011
-24.1597337770383 -1.43287526342404
-24.1098169717138 -1.43287526066832
-24.0599001663894 -1.43287525742386
-24.0099833610649 -1.43287525367102
-23.9600665557404 -1.43287524938965
-23.910149750416 -1.43287524455904
-23.8602329450915 -1.43287523915793
-23.8103161397671 -1.4328752331645
-23.7603993344426 -1.43287522655633
-23.7104825291181 -1.43287521931043
-23.6605657237937 -1.43287521140319
-23.6106489184692 -1.4328752028104
-23.5607321131448 -1.43287519350719
-23.5108153078203 -1.43287518346808
-23.4608985024958 -1.43287517266693
-23.4109816971714 -1.4328751610769
-23.3610648918469 -1.43287514867051
-23.3111480865225 -1.43287513541955
-23.261231281198 -1.43287512129511
-23.2113144758735 -1.43287510626757
-23.1613976705491 -1.43287509030654
-23.1114808652246 -1.43287507338091
-23.0615640599002 -1.43287505545878
-23.0116472545757 -1.43287503650748
-22.9617304492512 -1.43287501649352
-22.9118136439268 -1.43287499538263
-22.8618968386023 -1.43287497313968
-22.8119800332779 -1.43287494972872
-22.7620632279534 -1.43287492511292
-22.712146422629 -1.43287489925461
-22.6622296173045 -1.43287487211518
-22.61231281198 -1.43287484365517
-22.5623960066556 -1.43287481383415
-22.5124792013311 -1.43287478261079
-22.4625623960067 -1.43287474994278
-22.4126455906822 -1.43287471578687
-22.3627287853577 -1.43287468009879
-22.3128119800333 -1.43287464283331
-22.2628951747088 -1.43287460394414
-22.2129783693844 -1.432874563384
-22.1630615640599 -1.43287452110454
-22.1131447587354 -1.43287447705635
-22.063227953411 -1.43287443118894
-22.0133111480865 -1.43287438345072
-21.9633943427621 -1.43287433378901
-21.9134775374376 -1.43287428214997
-21.8635607321131 -1.43287422847866
-21.8136439267887 -1.43287417271895
-21.7637271214642 -1.43287411481355
-21.7138103161398 -1.43287405470398
-21.6638935108153 -1.43287399233057
-21.6139767054908 -1.43287392763241
-21.5640599001664 -1.43287386054738
-21.5141430948419 -1.43287379101212
-21.4642262895175 -1.43287371896197
-21.414309484193 -1.43287364433105
-21.3643926788686 -1.43287356705216
-21.3144758735441 -1.43287348705681
-21.2645590682196 -1.43287340427518
-21.2146422628952 -1.43287331863616
-21.1647254575707 -1.43287323006726
-21.1148086522463 -1.43287313849467
-21.0648918469218 -1.43287304384322
-21.0149750415973 -1.43287294603633
-20.9650582362729 -1.43287284499608
-20.9151414309484 -1.43287274064313
-20.865224625624 -1.43287263289675
-20.8153078202995 -1.43287252167478
-20.765391014975 -1.43287240689364
-20.7154742096506 -1.43287228846834
-20.6655574043261 -1.43287216631242
-20.6156405990017 -1.43287204033799
-20.5657237936772 -1.43287191045571
-20.5158069883527 -1.43287177657476
-20.4658901830283 -1.43287163860289
-20.4159733777038 -1.43287149644634
-20.3660565723794 -1.43287135000989
-20.3161397670549 -1.43287119919685
-20.2662229617304 -1.43287104390903
-20.216306156406 -1.43287088404678
-20.1663893510815 -1.43287071950894
-20.1164725457571 -1.43287055019287
-20.0665557404326 -1.43287037599446
-20.0166389351082 -1.4328701968081
-19.9667221297837 -1.4328700125267
-19.9168053244592 -1.43286982304168
-19.8668885191348 -1.43286962824301
-19.8169717138103 -1.43286942801916
-19.7670549084859 -1.43286922225715
-19.7171381031614 -1.43286901084254
-19.6672212978369 -1.43286879365944
-19.6173044925125 -1.43286857059052
-19.567387687188 -1.43286834151702
-19.5174708818636 -1.43286810631877
-19.4675540765391 -1.43286786487418
-19.4176372712146 -1.43286761706029
-19.3677204658902 -1.43286736275276
-19.3178036605657 -1.43286710182591
-19.2678868552413 -1.43286683415271
-19.2179700499168 -1.43286655960483
-19.1680532445923 -1.43286627805266
-19.1181364392679 -1.43286598936532
-19.0682196339434 -1.43286569341071
-19.018302828619 -1.43286539005552
-18.9683860232945 -1.43286507916528
-18.91846921797 -1.43286476060439
-18.8685524126456 -1.43286443423617
-18.8186356073211 -1.43286409992286
-18.7687188019967 -1.43286375752573
-18.7188019966722 -1.43286340690506
-18.6688851913478 -1.43286304792025
-18.6189683860233 -1.43286268042984
-18.5690515806988 -1.43286230429158
-18.5191347753744 -1.43286191936247
-18.4692179700499 -1.43286152549888
-18.4193011647255 -1.43286112255657
-18.369384359401 -1.43286071039077
-18.3194675540765 -1.43286028885631
-18.2695507487521 -1.43285985780763
-18.2196339434276 -1.43285941709893
-18.1697171381032 -1.43285896658426
-18.1198003327787 -1.43285850611757
-18.0698835274542 -1.43285803555288
-18.0199667221298 -1.43285755474438
-17.9700499168053 -1.43285706354651
-17.9201331114809 -1.43285656181413
-17.8702163061564 -1.43285604940264
-17.8202995008319 -1.43285552616813
-17.7703826955075 -1.4328549919675
-17.720465890183 -1.43285444665864
-17.6705490848586 -1.43285389010059
-17.6206322795341 -1.43285332215371
-17.5707154742096 -1.43285274267984
-17.5207986688852 -1.43285215154253
-17.4708818635607 -1.43285154860719
-17.4209650582363 -1.43285093374133
-17.3710482529118 -1.43285030681474
-17.3211314475874 -1.43284966769975
-17.2712146422629 -1.43284901627143
-17.2212978369384 -1.43284835240784
-17.171381031614 -1.43284767599031
-17.1214642262895 -1.43284698690362
-17.0715474209651 -1.43284628503638
-17.0216306156406 -1.4328455702812
-16.9717138103161 -1.43284484253505
-16.9217970049917 -1.43284410169952
-16.8718801996672 -1.43284334768115
-16.8219633943428 -1.43284258039171
-16.7720465890183 -1.43284179974857
-16.7221297836938 -1.43284100567499
-16.6722129783694 -1.4328401981005
-16.6222961730449 -1.43283937696121
-16.5723793677205 -1.4328385422002
-16.522462562396 -1.4328376937679
-16.4725457570716 -1.43283683162241
-16.4226289517471 -1.43283595572994
-16.3727121464226 -1.43283506606517
-16.3227953410982 -1.43283416261168
-16.2728785357737 -1.43283324536229
-16.2229617304493 -1.43283231431957
-16.1730449251248 -1.43283136949616
-16.1231281198003 -1.43283041091529
-16.0732113144759 -1.43282943861112
-16.0232945091514 -1.43282845262924
-15.973377703827 -1.43282745302712
-15.9234608985025 -1.43282643987449
-15.873544093178 -1.43282541325387
-15.8236272878536 -1.43282437326099
-15.7737104825291 -1.43282332000525
-15.7237936772047 -1.43282225361022
-15.6738768718802 -1.43282117421406
-15.6239600665557 -1.43282008197006
-15.5740432612313 -1.43281897704709
-15.5241264559068 -1.43281785963007
-15.4742096505824 -1.4328167299205
-15.4242928452579 -1.43281558813695
-15.3743760399334 -1.43281443451554
-15.324459234609 -1.43281326931047
-15.2745424292845 -1.43281209279455
-15.2246256239601 -1.43281090525969
-15.1747088186356 -1.43280970701749
-15.1247920133111 -1.43280849839973
-15.0748752079867 -1.43280727975894
-15.0249584026622 -1.43280605146899
-14.9750415973378 -1.43280481392564
-14.9251247920133 -1.43280356754717
-14.8752079866889 -1.43280231277496
-14.8252911813644 -1.43280105007413
-14.7753743760399 -1.43279977993421
-14.7254575707155 -1.4327985028698
-14.675540765391 -1.43279721942126
-14.6256239600666 -1.43279593015546
-14.5757071547421 -1.43279463566653
-14.5257903494176 -1.43279333657663
-14.4758735440932 -1.43279203353682
-14.4259567387687 -1.43279072722789
-14.3760399334443 -1.4327894183613
-14.3261231281198 -1.43278810768011
-14.2762063227953 -1.43278679596001
-14.2262895174709 -1.43278548401035
-14.1763727121464 -1.43278417267531
-14.126455906822 -1.43278286283502
-14.0765391014975 -1.43278155540685
-14.026622296173 -1.43278025134668
-13.9767054908486 -1.43277895165033
-13.9267886855241 -1.43277765735502
-13.8768718801997 -1.43277636954088
-13.8269550748752 -1.43277508933261
-13.7770382695508 -1.4327738179012
-13.7271214642263 -1.43277255646576
-13.6772046589018 -1.43277130629538
-13.6272878535774 -1.43277006871119
-13.5773710482529 -1.43276884508847
-13.5274542429285 -1.43276763685887
-13.477537437604 -1.43276644551273
-13.4276206322795 -1.43276527260153
-13.3777038269551 -1.43276411974048
-13.3277870216306 -1.43276298861116
-13.2778702163062 -1.43276188096435
-13.2279534109817 -1.43276079862292
-13.1780366056572 -1.43275974348489
-13.1281198003328 -1.43275871752654
-13.0782029950083 -1.43275772280576
-13.0282861896839 -1.43275676146537
-12.9783693843594 -1.43275583573664
-12.9284525790349 -1.43275494794295
-12.8785357737105 -1.43275410050347
-12.828618968386 -1.43275329593701
-12.7787021630616 -1.43275253686596
-12.7287853577371 -1.43275182602031
-12.6788685524126 -1.43275116624175
-12.6289517470882 -1.43275056048787
-12.5790349417637 -1.43275001183641
-12.5291181364393 -1.4327495234896
-12.4792013311148 -1.4327490987785
-12.4292845257904 -1.43274874116741
-12.3793677204659 -1.43274845425831
-12.3294509151414 -1.43274824179531
-12.279534109817 -1.43274810766904
-12.2296173044925 -1.4327480559211
-12.1797004991681 -1.43274809074842
-12.1297836938436 -1.43274821650758
-12.0798668885191 -1.43274843771906
-12.0299500831947 -1.4327487590714
-11.9800332778702 -1.4327491854252
-11.9301164725458 -1.43274972181706
-11.8801996672213 -1.43275037346332
-11.8302828618968 -1.43275114576359
-11.7803660565724 -1.43275204430414
-11.7304492512479 -1.43275307486101
-11.6805324459235 -1.43275424340291
-11.630615640599 -1.43275555609379
-11.5806988352745 -1.43275701929516
-11.5307820299501 -1.43275863956808
-11.4808652246256 -1.43276042367474
-11.4309484193012 -1.43276237857977
-11.3810316139767 -1.43276451145102
-11.3311148086522 -1.43276682966004
-11.2811980033278 -1.43276934078204
-11.2312811980033 -1.43277205259542
-11.1813643926789 -1.43277497308079
-11.1314475873544 -1.43277811041948
-11.08153078203 -1.43278147299153
-11.0316139767055 -1.4327850693732
-10.981697171381 -1.43278890833379
-10.9317803660566 -1.43279299883201
-10.8818635607321 -1.4327973500117
-10.8319467554077 -1.43280197119704
-10.7820299500832 -1.43280687188705
-10.7321131447587 -1.4328120617496
-10.6821963394343 -1.43281755061478
-10.6322795341098 -1.43282334846768
-10.5823627287854 -1.43282946544059
-10.5324459234609 -1.43283591180464
-10.4825291181364 -1.43284269796083
-10.432612312812 -1.43284983443063
-10.3826955074875 -1.43285733184592
-10.3327787021631 -1.43286520093858
-10.2828618968386 -1.43287345252951
-10.2329450915141 -1.43288209751731
-10.1830282861897 -1.43289114686655
-10.1331114808652 -1.43290061159567
-10.0831946755408 -1.43291050276468
-10.0332778702163 -1.43292083146254
-9.98336106489185 -1.43293160879445
-9.93344425956739 -1.43294284586901
-9.88352745424293 -1.43295455378529
-9.83361064891847 -1.43296674362008
-9.78369384359401 -1.43297942641511
-9.73377703826955 -1.43299261316458
-9.68386023294509 -1.43300631480296
-9.63394342762063 -1.43302054219318
-9.58402662229618 -1.43303530611529
-9.53410981697171 -1.43305061725573
-9.48419301164726 -1.43306648619733
-9.4342762063228 -1.43308292341002
-9.38435940099834 -1.43309993924256
-9.33444259567388 -1.43311754391526
-9.28452579034942 -1.43313574751382
-9.23460898502496 -1.43315455998449
-9.1846921797005 -1.43317399113062
-9.13477537437604 -1.43319405061065
-9.08485856905158 -1.43321474793784
-9.03494176372712 -1.43323609248169
-8.98502495840266 -1.43325809347126
-8.9351081530782 -1.43328076000049
-8.88519134775375 -1.43330410103565
-8.83527454242929 -1.43332812542501
-8.78535773710483 -1.43335284191089
-8.73544093178037 -1.43337825914417
-8.68552412645591 -1.43340438570132
-8.63560732113145 -1.43343123010416
-8.58569051580699 -1.43345880084237
-8.53577371048253 -1.43348710639882
-8.48585690515807 -1.43351615527782
-8.43594009983361 -1.43354595603645
-8.38602329450915 -1.43357651731883
-8.33610648918469 -1.43360784789359
-8.28618968386023 -1.43363995669442
-8.23627287853578 -1.43367285286387
-8.18635607321131 -1.4337065458002
-8.13643926788686 -1.43374104520756
-8.0865224625624 -1.4337763611492
-8.03660565723794 -1.43381250410387
-7.98668885191348 -1.43384948502527
-7.93677204658902 -1.43388731540449
-7.88685524126456 -1.43392600733536
-7.8369384359401 -1.43396557358257
-7.78702163061564 -1.43400602765245
-7.73710482529118 -1.43404738386624
-7.68718801996672 -1.43408965743568
-7.63727121464226 -1.43413286454066
-7.5873544093178 -1.43417702240876
-7.53743760399335 -1.4342221493964
-7.48752079866889 -1.43426826507125
-7.43760399334443 -1.43431539029568
-7.38768718801997 -1.43436354731079
-7.33777038269551 -1.43441275982077
-7.28785357737105 -1.43446305307702
-7.23793677204659 -1.43451445396175
-7.18801996672213 -1.43456699107047
-7.13810316139767 -1.43462069479286
-7.08818635607321 -1.43467559739159
-7.03826955074875 -1.43473173307843
-6.98835274542429 -1.43478913808701
-6.93843594009984 -1.43484785074168
-6.88851913477538 -1.43490791152179
-6.83860232945092 -1.43496936312066
-6.78868552412646 -1.43503225049843
-6.738768718802 -1.43509662092829
-6.68885191347754 -1.435162524035
-6.63893510815308 -1.4352300118251
-6.58901830282862 -1.43529913870789
-6.53910149750416 -1.4353699615064
-6.4891846921797 -1.43544253945738
-6.43926788685524 -1.43551693419952
-6.38935108153078 -1.43559320974894
-6.33943427620632 -1.43567143246117
-6.28951747088187 -1.43575167097846
-6.2396006655574 -1.43583399616186
-6.18968386023295 -1.43591848100686
-6.13976705490849 -1.43600520054189
-6.08985024958403 -1.43609423170869
-6.03993344425957 -1.43618565322378
-5.99001663893511 -1.4362795454201
-5.94009983361065 -1.43637599006811
-5.89018302828619 -1.43647507017543
-5.84026622296173 -1.43657686976449
-5.79034941763727 -1.43668147362724
-5.74043261231281 -1.43678896705649
-5.69051580698835 -1.4368994355531
-5.64059900166389 -1.43701296450868
-5.59068219633944 -1.43712963886302
-5.54076539101498 -1.43724954273612
-5.49084858569052 -1.43737275903421
-5.44093178036606 -1.43749936902965
-5.3910149750416 -1.43762945191424
-5.34109816971714 -1.43776308432599
-5.29118136439268 -1.43790033984901
-5.24126455906822 -1.43804128848664
-5.19134775374376 -1.43818599610756
-5.1414309484193 -1.43833452386524
-5.09151414309484 -1.43848692759036
-5.04159733777038 -1.43864325715672
-4.99168053244593 -1.43880355582041
-4.94176372712147 -1.43896785953255
-4.89184692179701 -1.43913619622558
-4.84193011647255 -1.43930858507328
-4.79201331114809 -1.43948503572447
-4.74209650582363 -1.43966554751039
-4.69217970049917 -1.43985010862567
-4.64226289517471 -1.44003869528265
-4.59234608985025 -1.44023127083868
-4.54242928452579 -1.44042778489598
-4.49251247920133 -1.44062817237323
-4.44259567387687 -1.44083235254811
-4.39267886855241 -1.44104022806953
-4.34276206322795 -1.44125168393818
-4.29284525790349 -1.44146658645343
-4.24292845257904 -1.44168478212479
-4.19301164725458 -1.44190609654487
-4.14309484193012 -1.44213033322133
-4.09317803660566 -1.44235727236384
-4.0432612312812 -1.44258666962224
-3.99334442595674 -1.44281825477103
-3.94342762063228 -1.44305173033475
-3.89351081530782 -1.44328677014817
-3.84359400998336 -1.443523017844
-3.7936772046589 -1.44376008526049
-3.74376039933444 -1.44399755075946
-3.69384359400998 -1.44423495744501
-3.64392678868553 -1.44447181127115
-3.59400998336107 -1.44470757902565
-3.54409317803661 -1.44494168617566
-3.49417637271215 -1.44517351455886
-3.44425956738769 -1.44540239990206
-3.39434276206323 -1.44562762914685
-3.34442595673877 -1.44584843755955
-3.29450915141431 -1.44606400559981
-3.24459234608985 -1.44627345551916
-3.19467554076539 -1.44647584765721
-3.14475873544093 -1.44667017639912
-3.09484193011647 -1.44685536575348
-3.04492512479202 -1.44703026450431
-2.99500831946755 -1.44719364088495
-2.9450915141431 -1.44734417671479
-2.89517470881864 -1.44748046093153
-2.84525790349418 -1.44760098244283
-2.79534109816972 -1.44770412221027
-2.74542429284526 -1.44778814446623
-2.6955074875208 -1.44785118695009
-2.64559068219634 -1.44789125003294
-2.59567387687188 -1.44790618458084
-2.54575707154742 -1.4478936783829
-2.49584026622296 -1.44785124094393
-2.44592346089851 -1.44777618640849
-2.39600665557404 -1.44766561434575
-2.34608985024959 -1.44751638807859
-2.29617304492513 -1.44732511018663
-2.24625623960067 -1.44708809474804
-2.19633943427621 -1.44680133580675
-2.14642262895175 -1.44646047145825
-2.09650582362729 -1.44606074283273
-2.04658901830283 -1.44559694711638
-1.99667221297837 -1.44506338358214
-1.94675540765391 -1.44445379139382
-1.89683860232945 -1.44376127769165
-1.84692179700499 -1.44297823415007
-1.79700499168053 -1.44209623980397
-1.74708818635607 -1.44110594744481
-1.69717138103162 -1.43999695026556
-1.64725457570716 -1.43875762464423
-1.5973377703827 -1.43737494394978
-1.54742096505824 -1.43583425696298
-1.49750415973378 -1.43411902283575
-1.44758735440932 -1.43221049233893
-1.39767054908486 -1.43008732229583
-1.3477537437604 -1.42772510632348
-1.29783693843594 -1.42509579996203
-1.24792013311148 -1.42216701147861
-1.19800332778702 -1.41890112038109
-1.14808652246256 -1.41525417294914
-1.09816971713811 -1.41117448637402
-1.04825291181364 -1.40660086813946
-0.998336106489187 -1.40146032164656
-0.948419301164726 -1.39566505750642
-0.898502495840269 -1.38910855411436
-0.848585690515808 -1.38166029786619
-0.798668885191351 -1.37315866118506
-0.74875207986689 -1.36340110970949
-0.698835274542432 -1.35213050800403
-0.648918469217971 -1.33901561089461
-0.599001663893514 -1.32362269817317
-0.549084858569053 -1.30537339372673
-0.499168053244595 -1.28348037197671
-0.449251247920134 -1.25684668964916
-0.399334442595677 -1.22390357679495
-0.349417637271216 -1.1823413112665
-0.299500831946759 -1.1286507597658
-0.249584026622298 -1.05733091461168
-0.19966722129784 -0.959550201219304
-0.149750415973379 -0.821205776246889
-0.0998336106489184 -0.621960126853613
-0.049916805324461 -0.343523206629341
0 0
0.0499168053244574 0.343523206629341
0.0998336106489184 0.621960126853616
0.149750415973376 0.821205776246896
0.199667221297837 0.959550201219315
0.249584026622294 1.0573309146117
0.299500831946755 1.12865075976582
0.349417637271213 1.18234131126653
0.399334442595674 1.22390357679497
0.449251247920131 1.25684668964918
0.499168053244592 1.28348037197674
0.549084858569049 1.30537339372676
0.59900166389351 1.3236226981732
0.648918469217968 1.33901561089464
0.698835274542429 1.35213050800406
0.748752079866886 1.36340110970952
0.798668885191347 1.37315866118509
0.848585690515804 1.38166029786622
0.898502495840265 1.38910855411439
0.948419301164723 1.39566505750645
0.998336106489184 1.40146032164659
1.04825291181364 1.4066008681395
1.0981697171381 1.41117448637405
1.14808652246256 1.41525417294917
1.19800332778702 1.41890112038113
1.24792013311148 1.42216701147864
1.29783693843594 1.42509579996206
1.3477537437604 1.42772510632351
1.39767054908486 1.43008732229587
1.44758735440931 1.43221049233896
1.49750415973378 1.43411902283579
1.54742096505823 1.43583425696301
1.59733777038269 1.43737494394981
1.64725457570715 1.43875762464426
1.69717138103161 1.43999695026559
1.74708818635607 1.44110594744484
1.79700499168053 1.442096239804
1.84692179700499 1.44297823415011
1.89683860232945 1.44376127769168
1.94675540765391 1.44445379139386
1.99667221297837 1.44506338358217
2.04658901830283 1.44559694711641
2.09650582362729 1.44606074283276
2.14642262895175 1.44646047145828
2.1963394342762 1.44680133580678
2.24625623960066 1.44708809474807
2.29617304492513 1.44732511018666
2.34608985024958 1.44751638807862
2.39600665557404 1.44766561434578
2.4459234608985 1.44777618640852
2.49584026622296 1.44785124094396
2.54575707154742 1.44789367838294
2.59567387687188 1.44790618458087
2.64559068219634 1.44789125003298
2.6955074875208 1.44785118695012
2.74542429284526 1.44778814446627
2.79534109816971 1.4477041222103
2.84525790349417 1.44760098244287
2.89517470881864 1.44748046093156
2.94509151414309 1.44734417671482
2.99500831946755 1.44719364088498
3.04492512479201 1.44703026450434
3.09484193011647 1.44685536575351
3.14475873544093 1.44667017639915
3.19467554076539 1.44647584765724
3.24459234608985 1.4462734555192
3.29450915141431 1.44606400559984
3.34442595673877 1.44584843755958
3.39434276206322 1.44562762914688
3.44425956738768 1.44540239990209
3.49417637271215 1.44517351455889
3.5440931780366 1.44494168617569
3.59400998336106 1.44470757902568
3.64392678868552 1.44447181127118
3.69384359400998 1.44423495744504
3.74376039933444 1.44399755075949
3.7936772046589 1.44376008526052
3.84359400998336 1.44352301784404
3.89351081530782 1.4432867701482
3.94342762063228 1.44305173033479
3.99334442595674 1.44281825477106
4.04326123128119 1.44258666962228
4.09317803660566 1.44235727236388
4.14309484193011 1.44213033322137
4.19301164725457 1.44190609654491
4.24292845257904 1.44168478212482
4.29284525790349 1.44146658645347
4.34276206322795 1.44125168393821
4.39267886855241 1.44104022806957
4.44259567387687 1.44083235254814
4.49251247920133 1.44062817237326
4.54242928452579 1.44042778489601
4.59234608985025 1.44023127083872
4.64226289517471 1.44003869528268
4.69217970049917 1.43985010862571
4.74209650582362 1.43966554751042
4.79201331114808 1.4394850357245
4.84193011647255 1.43930858507331
4.891846921797 1.43913619622561
4.94176372712146 1.43896785953258
4.99168053244592 1.43880355582044
5.04159733777038 1.43864325715675
5.09151414309484 1.43848692759039
5.1414309484193 1.43833452386527
5.19134775374376 1.4381859961076
5.24126455906822 1.43804128848667
5.29118136439268 1.43790033984905
5.34109816971714 1.43776308432602
5.39101497504159 1.43762945191427
5.44093178036606 1.43749936902968
5.49084858569051 1.43737275903424
5.54076539101497 1.43724954273615
5.59068219633943 1.43712963886306
5.64059900166389 1.43701296450872
5.69051580698835 1.43689943555314
5.74043261231281 1.43678896705652
5.79034941763727 1.43668147362728
5.84026622296173 1.43657686976453
5.89018302828619 1.43647507017547
5.94009983361065 1.43637599006814
5.9900166389351 1.43627954542014
6.03993344425957 1.43618565322381
6.08985024958402 1.43609423170873
6.13976705490848 1.43600520054192
6.18968386023294 1.43591848100689
6.2396006655574 1.43583399616189
6.28951747088186 1.43575167097849
6.33943427620632 1.4356714324612
6.38935108153078 1.43559320974898
6.43926788685524 1.43551693419955
6.4891846921797 1.43544253945742
6.53910149750416 1.43536996150644
6.58901830282862 1.43529913870793
6.63893510815308 1.43523001182513
6.68885191347754 1.43516252403504
6.73876871880199 1.43509662092833
6.78868552412646 1.43503225049846
6.83860232945091 1.43496936312069
6.88851913477537 1.43490791152183
6.93843594009983 1.43484785074171
6.98835274542429 1.43478913808704
7.03826955074875 1.43473173307847
7.08818635607321 1.43467559739163
7.13810316139767 1.43462069479289
7.18801996672213 1.4345669910705
7.23793677204659 1.43451445396179
7.28785357737105 1.43446305307705
7.3377703826955 1.4344127598208
7.38768718801997 1.43436354731082
7.43760399334442 1.43431539029571
7.48752079866888 1.43426826507129
7.53743760399334 1.43422214939643
7.5873544093178 1.43417702240879
7.63727121464226 1.43413286454069
7.68718801996672 1.43408965743571
7.73710482529118 1.43404738386627
7.78702163061564 1.43400602765248
7.8369384359401 1.4339655735826
7.88685524126456 1.43392600733539
7.93677204658901 1.43388731540452
7.98668885191348 1.4338494850253
8.03660565723793 1.4338125041039
8.08652246256239 1.43377636114923
8.13643926788685 1.4337410452076
8.18635607321131 1.43370654580024
8.23627287853577 1.4336728528639
8.28618968386023 1.43363995669446
8.33610648918469 1.43360784789362
8.38602329450915 1.43357651731886
8.43594009983361 1.43354595603648
8.48585690515807 1.43351615527786
8.53577371048253 1.43348710639885
8.58569051580699 1.43345880084241
8.63560732113145 1.43343123010419
8.6855241264559 1.43340438570135
8.73544093178037 1.4333782591442
8.78535773710482 1.43335284191093
8.83527454242928 1.43332812542504
8.88519134775374 1.43330410103568
8.9351081530782 1.43328076000053
8.98502495840266 1.4332580934713
9.03494176372712 1.43323609248172
9.08485856905158 1.43321474793787
9.13477537437604 1.43319405061068
9.1846921797005 1.43317399113065
9.23460898502496 1.43315455998453
9.28452579034941 1.43313574751385
9.33444259567388 1.43311754391529
9.38435940099833 1.43309993924259
9.43427620632279 1.43308292341005
9.48419301164725 1.43306648619736
9.53410981697171 1.43305061725576
9.58402662229617 1.43303530611532
9.63394342762063 1.43302054219321
9.68386023294509 1.43300631480299
9.73377703826955 1.43299261316461
9.78369384359401 1.43297942641514
9.83361064891847 1.43296674362011
9.88352745424292 1.43295455378533
9.93344425956739 1.43294284586904
9.98336106489185 1.43293160879449
10.0332778702163 1.43292083146257
10.0831946755408 1.43291050276471
10.1331114808652 1.43290061159571
10.1830282861897 1.43289114686658
10.2329450915141 1.43288209751735
10.2828618968386 1.43287345252954
10.3327787021631 1.43286520093861
10.3826955074875 1.43285733184595
10.432612312812 1.43284983443066
10.4825291181364 1.43284269796086
10.5324459234609 1.43283591180467
10.5823627287854 1.43282946544063
10.6322795341098 1.43282334846771
10.6821963394343 1.43281755061481
10.7321131447587 1.43281206174963
10.7820299500832 1.43280687188708
10.8319467554076 1.43280197119707
10.8818635607321 1.43279735001173
10.9317803660566 1.43279299883204
10.981697171381 1.43278890833382
11.0316139767055 1.43278506937324
11.08153078203 1.43278147299157
11.1314475873544 1.43277811041951
11.1813643926789 1.43277497308082
11.2312811980033 1.43277205259546
11.2811980033278 1.43276934078207
11.3311148086522 1.43276682966007
11.3810316139767 1.43276451145105
11.4309484193012 1.4327623785798
11.4808652246256 1.43276042367478
11.5307820299501 1.43275863956811
11.5806988352745 1.43275701929519
11.630615640599 1.43275555609382
11.6805324459235 1.43275424340294
11.7304492512479 1.43275307486105
11.7803660565724 1.43275204430418
11.8302828618968 1.43275114576363
11.8801996672213 1.43275037346336
11.9301164725458 1.4327497218171
11.9800332778702 1.43274918542523
12.0299500831947 1.43274875907143
12.0798668885191 1.4327484377191
12.1297836938436 1.43274821650761
12.179700499168 1.43274809074845
12.2296173044925 1.43274805592114
12.279534109817 1.43274810766908
12.3294509151414 1.43274824179535
12.3793677204659 1.43274845425835
12.4292845257903 1.43274874116744
12.4792013311148 1.43274909877853
12.5291181364393 1.43274952348963
12.5790349417637 1.43275001183645
12.6289517470882 1.4327505604879
12.6788685524126 1.43275116624179
12.7287853577371 1.43275182602035
12.7787021630616 1.432752536866
12.828618968386 1.43275329593704
12.8785357737105 1.4327541005035
12.9284525790349 1.43275494794298
12.9783693843594 1.43275583573667
13.0282861896839 1.4327567614654
13.0782029950083 1.4327577228058
13.1281198003328 1.43275871752658
13.1780366056572 1.43275974348492
13.2279534109817 1.43276079862295
13.2778702163062 1.43276188096438
13.3277870216306 1.43276298861119
13.3777038269551 1.43276411974051
13.4276206322795 1.43276527260156
13.477537437604 1.43276644551276
13.5274542429284 1.43276763685891
13.5773710482529 1.43276884508851
13.6272878535774 1.43277006871122
13.6772046589018 1.43277130629541
13.7271214642263 1.43277255646579
13.7770382695507 1.43277381790124
13.8269550748752 1.43277508933264
13.8768718801997 1.43277636954091
13.9267886855241 1.43277765735505
13.9767054908486 1.43277895165037
14.026622296173 1.43278025134671
14.0765391014975 1.43278155540688
14.126455906822 1.43278286283506
14.1763727121464 1.43278417267535
14.2262895174709 1.43278548401039
14.2762063227953 1.43278679596004
14.3261231281198 1.43278810768014
14.3760399334443 1.43278941836133
14.4259567387687 1.43279072722792
14.4758735440932 1.43279203353685
14.5257903494176 1.43279333657666
14.5757071547421 1.43279463566656
14.6256239600666 1.4327959301555
14.675540765391 1.4327972194213
14.7254575707155 1.43279850286983
14.7753743760399 1.43279977993424
14.8252911813644 1.43280105007416
14.8752079866888 1.43280231277499
14.9251247920133 1.4328035675472
14.9750415973378 1.43280481392567
15.0249584026622 1.43280605146902
15.0748752079867 1.43280727975897
15.1247920133111 1.43280849839976
15.1747088186356 1.43280970701753
15.2246256239601 1.43281090525973
15.2745424292845 1.43281209279458
15.324459234609 1.4328132693105
15.3743760399334 1.43281443451557
15.4242928452579 1.43281558813698
15.4742096505824 1.43281672992053
15.5241264559068 1.4328178596301
15.5740432612313 1.43281897704712
15.6239600665557 1.43282008197009
15.6738768718802 1.43282117421409
15.7237936772047 1.43282225361025
15.7737104825291 1.43282332000529
15.8236272878536 1.43282437326102
15.873544093178 1.43282541325391
15.9234608985025 1.43282643987452
15.973377703827 1.43282745302715
16.0232945091514 1.43282845262928
16.0732113144759 1.43282943861115
16.1231281198003 1.43283041091532
16.1730449251248 1.4328313694962
16.2229617304492 1.4328323143196
16.2728785357737 1.43283324536232
16.3227953410982 1.43283416261171
16.3727121464226 1.43283506606521
16.4226289517471 1.43283595572997
16.4725457570715 1.43283683162244
16.522462562396 1.43283769376793
16.5723793677205 1.43283854220024
16.6222961730449 1.43283937696124
16.6722129783694 1.43284019810053
16.7221297836938 1.43284100567502
16.7720465890183 1.4328417997486
16.8219633943428 1.43284258039174
16.8718801996672 1.43284334768118
16.9217970049917 1.43284410169956
16.9717138103161 1.43284484253508
17.0216306156406 1.43284557028123
17.0715474209651 1.43284628503641
17.1214642262895 1.43284698690366
17.171381031614 1.43284767599034
17.2212978369384 1.43284835240788
17.2712146422629 1.43284901627146
17.3211314475874 1.43284966769978
17.3710482529118 1.43285030681477
17.4209650582363 1.43285093374136
17.4708818635607 1.43285154860723
17.5207986688852 1.43285215154256
17.5707154742096 1.43285274267988
17.6206322795341 1.43285332215374
17.6705490848586 1.43285389010062
17.720465890183 1.43285444665867
17.7703826955075 1.43285499196753
17.8202995008319 1.43285552616816
17.8702163061564 1.43285604940268
17.9201331114809 1.43285656181416
17.9700499168053 1.43285706354654
18.0199667221298 1.43285755474441
18.0698835274542 1.43285803555292
18.1198003327787 1.4328585061176
18.1697171381032 1.43285896658429
18.2196339434276 1.43285941709897
18.2695507487521 1.43285985780766
18.3194675540765 1.43286028885634
18.369384359401 1.43286071039081
18.4193011647255 1.4328611225566
18.4692179700499 1.43286152549891
18.5191347753744 1.4328619193625
18.5690515806988 1.43286230429161
18.6189683860233 1.43286268042987
18.6688851913477 1.43286304792028
18.7188019966722 1.43286340690509
18.7687188019967 1.43286375752576
18.8186356073211 1.43286409992289
18.8685524126456 1.4328644342362
18.91846921797 1.43286476060442
18.9683860232945 1.43286507916531
19.018302828619 1.43286539005555
19.0682196339434 1.43286569341074
19.1181364392679 1.43286598936535
19.1680532445923 1.43286627805269
19.2179700499168 1.43286655960487
19.2678868552413 1.43286683415274
19.3178036605657 1.43286710182594
19.3677204658902 1.4328673627528
19.4176372712146 1.43286761706032
19.4675540765391 1.43286786487421
19.5174708818636 1.4328681063188
19.567387687188 1.43286834151705
19.6173044925125 1.43286857059055
19.6672212978369 1.43286879365947
19.7171381031614 1.43286901084257
19.7670549084859 1.43286922225718
19.8169717138103 1.43286942801919
19.8668885191348 1.43286962824304
19.9168053244592 1.43286982304172
19.9667221297837 1.43287001252673
20.0166389351081 1.43287019680813
20.0665557404326 1.4328703759945
20.1164725457571 1.4328705501929
20.1663893510815 1.43287071950897
20.216306156406 1.43287088404681
20.2662229617304 1.43287104390906
20.3161397670549 1.43287119919688
20.3660565723794 1.43287135000992
20.4159733777038 1.43287149644637
20.4658901830283 1.43287163860292
20.5158069883527 1.4328717765748
20.5657237936772 1.43287191045574
20.6156405990017 1.43287204033802
20.6655574043261 1.43287216631245
20.7154742096506 1.43287228846837
20.765391014975 1.43287240689367
20.8153078202995 1.43287252167481
20.865224625624 1.43287263289678
20.9151414309484 1.43287274064317
20.9650582362729 1.43287284499612
21.0149750415973 1.43287294603637
21.0648918469218 1.43287304384325
21.1148086522463 1.43287313849471
21.1647254575707 1.43287323006729
21.2146422628952 1.43287331863619
21.2645590682196 1.43287340427521
21.3144758735441 1.43287348705684
21.3643926788685 1.43287356705219
21.414309484193 1.43287364433109
21.4642262895175 1.43287371896201
21.5141430948419 1.43287379101215
21.5640599001664 1.43287386054742
21.6139767054908 1.43287392763244
21.6638935108153 1.4328739923306
21.7138103161398 1.43287405470401
21.7637271214642 1.43287411481358
21.8136439267887 1.43287417271898
21.8635607321131 1.43287422847869
21.9134775374376 1.43287428215001
21.9633943427621 1.43287433378904
22.0133111480865 1.43287438345075
22.063227953411 1.43287443118897
22.1131447587354 1.43287447705638
22.1630615640599 1.43287452110458
22.2129783693844 1.43287456338404
22.2628951747088 1.43287460394418
22.3128119800333 1.43287464283334
22.3627287853577 1.43287468009883
22.4126455906822 1.4328747157869
22.4625623960067 1.43287474994282
22.5124792013311 1.43287478261082
22.5623960066556 1.43287481383418
22.61231281198 1.4328748436552
22.6622296173045 1.43287487211522
22.7121464226289 1.43287489925464
22.7620632279534 1.43287492511296
22.8119800332779 1.43287494972875
22.8618968386023 1.43287497313971
22.9118136439268 1.43287499538266
22.9617304492512 1.43287501649356
23.0116472545757 1.43287503650751
23.0615640599002 1.43287505545882
23.1114808652246 1.43287507338095
23.1613976705491 1.43287509030658
23.2113144758735 1.4328751062676
23.261231281198 1.43287512129514
23.3111480865225 1.43287513541958
23.3610648918469 1.43287514867054
23.4109816971714 1.43287516107694
23.4608985024958 1.43287517266696
23.5108153078203 1.43287518346812
23.5607321131448 1.43287519350722
23.6106489184692 1.43287520281043
23.6605657237937 1.43287521140322
23.7104825291181 1.43287521931046
23.7603993344426 1.43287522655636
23.8103161397671 1.43287523316453
23.8602329450915 1.43287523915796
23.910149750416 1.43287524455907
23.9600665557404 1.43287524938968
24.0099833610649 1.43287525367105
24.0599001663893 1.43287525742389
24.1098169717138 1.43287526066836
24.1597337770383 1.43287526342407
24.2096505823627 1.43287526571015
24.2595673876872 1.43287526754516
24.3094841930116 1.43287526894721
24.3594009983361 1.4328752699339
24.4093178036606 1.43287527052232
24.459234608985 1.43287527072914
24.5091514143095 1.43287527057053
24.5590682196339 1.43287527006221
24.6089850249584 1.43287526921948
24.6589018302829 1.43287526805716
24.7088186356073 1.43287526658968
24.7587354409318 1.43287526483104
24.8086522462562 1.43287526279482
24.8585690515807 1.43287526049419
24.9084858569052 1.43287525794194
24.9584026622296 1.43287525515047
25.0083194675541 1.43287525213176
25.0582362728785 1.43287524889747
25.108153078203 1.43287524545884
25.1580698835275 1.43287524182676
25.2079866888519 1.43287523801178
25.2579034941764 1.43287523402407
25.3078202995008 1.43287522987348
25.3577371048253 1.43287522556949
25.4076539101497 1.43287522112126
25.4575707154742 1.43287521653762
25.5074875207987 1.43287521182706
25.5574043261231 1.43287520699778
25.6073211314476 1.43287520205763
25.657237936772 1.43287519701417
25.7071547420965 1.43287519187465
25.757071547421 1.43287518664601
25.8069883527454 1.43287518133491
25.8569051580699 1.43287517594772
25.9068219633943 1.43287517049052
25.9567387687188 1.4328751649691
26.0066555740433 1.43287515938898
26.0565723793677 1.43287515375544
26.1064891846922 1.43287514807346
26.1564059900166 1.43287514234778
26.2063227953411 1.43287513658289
26.2562396006656 1.43287513078305
26.30615640599 1.43287512495225
26.3560732113145 1.43287511909428
26.4059900166389 1.43287511321269
26.4559068219634 1.43287510731083
26.5058236272879 1.43287510139184
26.5557404326123 1.43287509545866
26.6056572379368 1.43287508951403
26.6555740432612 1.43287508356053
26.7054908485857 1.43287507760055
26.7554076539101 1.43287507163635
26.8053244592346 1.43287506567001
26.8552412645591 1.43287505970349
26.9051580698835 1.4328750537386
26.955074875208 1.43287504777707
27.0049916805324 1.43287504182051
27.0549084858569 1.43287503587042
27.1048252911814 1.43287502992825
27.1547420965058 1.43287502399537
27.2046589018303 1.43287501807312
27.2545757071547 1.43287501216276
27.3044925124792 1.43287500626558
27.3544093178037 1.43287500038282
27.4043261231281 1.43287499451575
27.4542429284526 1.43287498866565
27.504159733777 1.43287498283384
27.5540765391015 1.43287497702168
27.603993344426 1.43287497123061
27.6539101497504 1.43287496546214
27.7038269550749 1.43287495971789
27.7537437603993 1.43287495399956
27.8036605657238 1.432874948309
27.8535773710483 1.43287494264819
27.9034941763727 1.43287493701923
27.9534109816972 1.43287493142443
28.0033277870216 1.43287492586625
28.0532445923461 1.43287492034732
28.1031613976705 1.43287491487049
28.153078202995 1.4328749094388
28.2029950083195 1.43287490405551
28.2529118136439 1.4328748987241
28.3028286189684 1.43287489344826
28.3527454242928 1.43287488823193
28.4026622296173 1.43287488307928
28.4525790349418 1.4328748779947
28.5024958402662 1.43287487298282
28.5524126455907 1.43287486804851
28.6023294509151 1.43287486319686
28.6522462562396 1.43287485843319
28.7021630615641 1.43287485376301
28.7520798668885 1.43287484919207
28.801996672213 1.43287484472629
28.8519134775374 1.43287484037177
28.9018302828619 1.43287483613476
28.9517470881864 1.43287483202168
29.0016638935108 1.43287482803903
29.0515806988353 1.43287482419344
29.1014975041597 1.43287482049159
29.1514143094842 1.4328748169402
29.2013311148086 1.43287481354601
29.2512479201331 1.43287481031572
29.3011647254576 1.43287480725597
29.351081530782 1.4328748043733
29.4009983361065 1.43287480167411
29.4509151414309 1.4328747991646
29.5008319467554 1.43287479685077
29.5507487520799 1.43287479473829
29.6006655574043 1.43287479283256
29.6505823627288 1.43287479113854
29.7004991680532 1.4328747896608
29.7504159733777 1.43287478840339
29.8003327787022 1.43287478736985
29.8502495840266 1.43287478656309
29.9001663893511 1.43287478598537
29.9500831946755 1.43287478563824
};
\addplot [semithick, color4]
table {%
-29.9500831946755 -1.43305797241807
-29.9001663893511 -1.43305797276186
-29.8502495840266 -1.43305797333377
-29.8003327787022 -1.43305797413207
-29.7504159733777 -1.43305797515434
-29.7004991680532 -1.43305797639748
-29.6505823627288 -1.43305797785784
-29.6006655574043 -1.43305797953124
-29.5507487520799 -1.433057981413
-29.5008319467554 -1.43305798349804
-29.4509151414309 -1.43305798578091
-29.4009983361065 -1.43305798825584
-29.351081530782 -1.4330579909168
-29.3011647254576 -1.43305799375752
-29.2512479201331 -1.43305799677157
-29.2013311148087 -1.43305799995238
-29.1514143094842 -1.43305800329331
-29.1014975041597 -1.43305800678763
-29.0515806988353 -1.43305801042861
-29.0016638935108 -1.43305801420953
-28.9517470881864 -1.43305801812374
-28.9018302828619 -1.43305802216463
-28.8519134775374 -1.4330580263257
-28.801996672213 -1.43305803060059
-28.7520798668885 -1.43305803498307
-28.7021630615641 -1.43305803946707
-28.6522462562396 -1.43305804404671
-28.6023294509151 -1.43305804871631
-28.5524126455907 -1.43305805347038
-28.5024958402662 -1.43305805830365
-28.4525790349418 -1.43305806321107
-28.4026622296173 -1.43305806818783
-28.3527454242928 -1.43305807322934
-28.3028286189684 -1.43305807833124
-28.2529118136439 -1.43305808348941
-28.2029950083195 -1.43305808869997
-28.153078202995 -1.43305809395925
-28.1031613976706 -1.4330580992638
-28.0532445923461 -1.43305810461042
-28.0033277870216 -1.43305810999609
-27.9534109816972 -1.43305811541799
-27.9034941763727 -1.43305812087351
-27.8535773710483 -1.43305812636021
-27.8036605657238 -1.43305813187583
-27.7537437603993 -1.43305813741825
-27.7038269550749 -1.43305814298551
-27.6539101497504 -1.43305814857578
-27.603993344426 -1.43305815418736
-27.5540765391015 -1.43305815981863
-27.504159733777 -1.43305816546808
-27.4542429284526 -1.43305817113427
-27.4043261231281 -1.43305817681583
-27.3544093178037 -1.43305818251141
-27.3044925124792 -1.43305818821973
-27.2545757071547 -1.43305819393951
-27.2046589018303 -1.43305819966946
-27.1547420965058 -1.43305820540829
-27.1048252911814 -1.4330582111547
-27.0549084858569 -1.43305821690733
-27.0049916805324 -1.43305822266476
-26.955074875208 -1.43305822842552
-26.9051580698835 -1.43305823418807
-26.8552412645591 -1.43305823995075
-26.8053244592346 -1.4330582457118
-26.7554076539102 -1.43305825146936
-26.7054908485857 -1.43305825722144
-26.6555740432612 -1.43305826296589
-26.6056572379368 -1.43305826870042
-26.5557404326123 -1.43305827442259
-26.5058236272879 -1.43305828012978
-26.4559068219634 -1.43305828581919
-26.4059900166389 -1.43305829148782
-26.3560732113145 -1.4330582971325
-26.30615640599 -1.43305830274983
-26.2562396006656 -1.4330583083362
-26.2063227953411 -1.43305831388779
-26.1564059900166 -1.43305831940054
-26.1064891846922 -1.43305832487015
-26.0565723793677 -1.43305833029209
-26.0066555740433 -1.43305833566158
-25.9567387687188 -1.43305834097357
-25.9068219633943 -1.43305834622276
-25.8569051580699 -1.43305835140359
-25.8069883527454 -1.43305835651021
-25.757071547421 -1.43305836153652
-25.7071547420965 -1.4330583664761
-25.657237936772 -1.43305837132226
-25.6073211314476 -1.43305837606804
-25.5574043261231 -1.43305838070614
-25.5074875207987 -1.43305838522899
-25.4575707154742 -1.43305838962869
-25.4076539101498 -1.43305839389704
-25.3577371048253 -1.43305839802552
-25.3078202995008 -1.43305840200528
-25.2579034941764 -1.43305840582715
-25.2079866888519 -1.43305840948162
-25.1580698835275 -1.43305841295885
-25.108153078203 -1.43305841624864
-25.0582362728785 -1.43305841934046
-25.0083194675541 -1.43305842222342
-24.9584026622296 -1.43305842488624
-24.9084858569052 -1.43305842731732
-24.8585690515807 -1.43305842950465
-24.8086522462562 -1.43305843143586
-24.7587354409318 -1.43305843309817
-24.7088186356073 -1.43305843447843
-24.6589018302829 -1.43305843556308
-24.6089850249584 -1.43305843633815
-24.5590682196339 -1.43305843678924
-24.5091514143095 -1.43305843690155
-24.459234608985 -1.43305843665984
-24.4093178036606 -1.43305843604842
-24.3594009983361 -1.43305843505116
-24.3094841930116 -1.43305843365146
-24.2595673876872 -1.43305843183227
-24.2096505823627 -1.43305842957604
-24.1597337770383 -1.43305842686476
-24.1098169717138 -1.4330584236799
-24.0599001663894 -1.43305842000242
-24.0099833610649 -1.4330584158128
-23.9600665557404 -1.43305841109094
-23.910149750416 -1.43305840581624
-23.8602329450915 -1.43305839996753
-23.8103161397671 -1.43305839352308
-23.7603993344426 -1.43305838646059
-23.7104825291181 -1.43305837875717
-23.6605657237937 -1.43305837038934
-23.6106489184692 -1.43305836133301
-23.5607321131448 -1.43305835156344
-23.5108153078203 -1.43305834105529
-23.4608985024958 -1.43305832978255
-23.4109816971714 -1.43305831771856
-23.3610648918469 -1.43305830483597
-23.3111480865225 -1.43305829110676
-23.261231281198 -1.43305827650218
-23.2113144758735 -1.43305826099279
-23.1613976705491 -1.4330582445484
-23.1114808652246 -1.43305822713809
-23.0615640599002 -1.43305820873017
-23.0116472545757 -1.43305818929218
-22.9617304492512 -1.43305816879086
-22.9118136439268 -1.43305814719217
-22.8618968386023 -1.43305812446124
-22.8119800332779 -1.43305810056234
-22.7620632279534 -1.43305807545894
-22.712146422629 -1.43305804911361
-22.6622296173045 -1.43305802148806
-22.61231281198 -1.43305799254308
-22.5623960066556 -1.43305796223859
-22.5124792013311 -1.43305793053354
-22.4625623960067 -1.43305789738598
-22.4126455906822 -1.43305786275298
-22.3627287853577 -1.43305782659064
-22.3128119800333 -1.43305778885408
-22.2628951747088 -1.4330577494974
-22.2129783693844 -1.43305770847371
-22.1630615640599 -1.43305766573506
-22.1131447587354 -1.43305762123246
-22.063227953411 -1.43305757491586
-22.0133111480865 -1.43305752673412
-21.9633943427621 -1.43305747663501
-21.9134775374376 -1.4330574245652
-21.8635607321131 -1.4330573704702
-21.8136439267887 -1.43305731429442
-21.7637271214642 -1.43305725598109
-21.7138103161398 -1.43305719547227
-21.6638935108153 -1.43305713270884
-21.6139767054908 -1.43305706763049
-21.5640599001664 -1.43305700017567
-21.5141430948419 -1.43305693028164
-21.4642262895175 -1.4330568578844
-21.414309484193 -1.43305678291867
-21.3643926788686 -1.43305670531795
-21.3144758735441 -1.43305662501442
-21.2645590682196 -1.43305654193899
-21.2146422628952 -1.43305645602126
-21.1647254575707 -1.4330563671895
-21.1148086522463 -1.43305627537067
-21.0648918469218 -1.43305618049037
-21.0149750415973 -1.43305608247287
-20.9650582362729 -1.43305598124105
-20.9151414309484 -1.43305587671645
-20.865224625624 -1.4330557688192
-20.8153078202995 -1.43305565746807
-20.765391014975 -1.4330555425804
-20.7154742096506 -1.43305542407214
-20.6655574043261 -1.43305530185782
-20.6156405990017 -1.43305517585056
-20.5657237936772 -1.43305504596203
-20.5158069883527 -1.43305491210248
-20.4658901830283 -1.43305477418072
-20.4159733777038 -1.43305463210411
-20.3660565723794 -1.43305448577858
-20.3161397670549 -1.43305433510859
-20.2662229617304 -1.43305417999714
-20.216306156406 -1.4330540203458
-20.1663893510815 -1.43305385605466
-20.1164725457571 -1.43305368702238
-20.0665557404326 -1.43305351314614
-20.0166389351082 -1.43305333432167
-19.9667221297837 -1.43305315044326
-19.9168053244592 -1.43305296140373
-19.8668885191348 -1.4330527670945
-19.8169717138103 -1.43305256740549
-19.7670549084859 -1.43305236222525
-19.7171381031614 -1.43305215144085
-19.6672212978369 -1.43305193493799
-19.6173044925125 -1.43305171260095
-19.567387687188 -1.4330514843126
-19.5174708818636 -1.43305124995446
-19.4675540765391 -1.43305100940665
-19.4176372712146 -1.43305076254797
-19.3677204658902 -1.43305050925586
-19.3178036605657 -1.43305024940648
-19.2678868552413 -1.43304998287466
-19.2179700499168 -1.43304970953399
-19.1680532445923 -1.4330494292568
-19.1181364392679 -1.4330491419142
-19.0682196339434 -1.43304884737611
-19.018302828619 -1.43304854551131
-18.9683860232945 -1.43304823618742
-18.91846921797 -1.43304791927102
-18.8685524126456 -1.4330475946276
-18.8186356073211 -1.43304726212167
-18.7687188019967 -1.43304692161676
-18.7188019966722 -1.43304657297549
-18.6688851913478 -1.43304621605963
-18.6189683860233 -1.43304585073014
-18.5690515806988 -1.43304547684722
-18.5191347753744 -1.4330450942704
-18.4692179700499 -1.43304470285859
-18.4193011647255 -1.43304430247014
-18.369384359401 -1.43304389296295
-18.3194675540765 -1.43304347419451
-18.2695507487521 -1.43304304602201
-18.2196339434276 -1.43304260830245
-18.1697171381032 -1.43304216089267
-18.1198003327787 -1.43304170364952
-18.0698835274542 -1.43304123642995
-18.0199667221298 -1.43304075909108
-17.9700499168053 -1.43304027149039
-17.9201331114809 -1.43303977348578
-17.8702163061564 -1.43303926493577
-17.8202995008319 -1.43303874569957
-17.7703826955075 -1.43303821563729
-17.720465890183 -1.43303767461003
-17.6705490848586 -1.43303712248013
-17.6206322795341 -1.43303655911124
-17.5707154742096 -1.43303598436858
-17.5207986688852 -1.43303539811908
-17.4708818635607 -1.4330348002316
-17.4209650582363 -1.43303419057711
-17.3710482529118 -1.43303356902894
-17.3211314475874 -1.43303293546295
-17.2712146422629 -1.43303228975781
-17.2212978369384 -1.4330316317952
-17.171381031614 -1.43303096146009
-17.1214642262895 -1.43303027864098
-17.0715474209651 -1.43302958323015
-17.0216306156406 -1.43302887512399
-16.9717138103161 -1.43302815422324
-16.9217970049917 -1.43302742043329
-16.8718801996672 -1.43302667366451
-16.8219633943428 -1.43302591383252
-16.7720465890183 -1.43302514085856
-16.7221297836938 -1.4330243546698
-16.6722129783694 -1.43302355519966
-16.6222961730449 -1.43302274238821
-16.5723793677205 -1.43302191618248
-16.522462562396 -1.43302107653683
-16.4725457570716 -1.43302022341338
-16.4226289517471 -1.43301935678231
-16.3727121464226 -1.4330184766223
-16.3227953410982 -1.43301758292094
-16.2728785357737 -1.4330166756751
-16.2229617304493 -1.43301575489133
-16.1730449251248 -1.43301482058635
-16.1231281198003 -1.43301387278738
-16.0732113144759 -1.43301291153265
-16.0232945091514 -1.4330119368718
-15.973377703827 -1.43301094886632
-15.9234608985025 -1.43300994758999
-15.873544093178 -1.43300893312938
-15.8236272878536 -1.43300790558426
-15.7737104825291 -1.43300686506807
-15.7237936772047 -1.43300581170841
-15.6738768718802 -1.43300474564748
-15.6239600665557 -1.43300366704261
-15.5740432612313 -1.43300257606666
-15.5241264559068 -1.43300147290861
-15.4742096505824 -1.43300035777395
-15.4242928452579 -1.43299923088526
-15.3743760399334 -1.43299809248267
-15.324459234609 -1.43299694282436
-15.2745424292845 -1.43299578218714
-15.2246256239601 -1.4329946108669
-15.1747088186356 -1.4329934291792
-15.1247920133111 -1.43299223745977
-15.0748752079867 -1.4329910360651
-15.0249584026622 -1.43298982537301
-14.9750415973378 -1.43298860578319
-14.9251247920133 -1.43298737771781
-14.8752079866889 -1.43298614162217
-14.8252911813644 -1.43298489796528
-14.7753743760399 -1.43298364724052
-14.7254575707155 -1.43298238996634
-14.675540765391 -1.43298112668693
-14.6256239600666 -1.43297985797295
-14.5757071547421 -1.43297858442229
-14.5257903494176 -1.43297730666086
-14.4758735440932 -1.43297602534342
-14.4259567387687 -1.4329747411544
-14.3760399334443 -1.43297345480888
-14.3261231281198 -1.43297216705347
-14.2762063227953 -1.43297087866735
-14.2262895174709 -1.4329695904633
-14.1763727121464 -1.43296830328883
-14.126455906822 -1.43296701802735
-14.0765391014975 -1.43296573559937
-14.026622296173 -1.43296445696386
-13.9767054908486 -1.43296318311957
-13.9267886855241 -1.43296191510652
-13.8768718801997 -1.4329606540075
-13.8269550748752 -1.43295940094972
-13.7770382695508 -1.43295815710649
-13.7271214642263 -1.43295692369905
-13.6772046589018 -1.43295570199842
-13.6272878535774 -1.43295449332742
-13.5773710482529 -1.43295329906276
-13.5274542429285 -1.43295212063725
-13.477537437604 -1.4329509595421
-13.4276206322795 -1.43294981732934
-13.3777038269551 -1.43294869561439
-13.3277870216306 -1.43294759607865
-13.2778702163062 -1.43294652047233
-13.2279534109817 -1.43294547061731
-13.1780366056572 -1.43294444841015
-13.1281198003328 -1.43294345582519
-13.0782029950083 -1.43294249491784
-13.0282861896839 -1.4329415678279
-12.9783693843594 -1.43294067678306
-12.9284525790349 -1.43293982410244
-12.8785357737105 -1.43293901220035
-12.828618968386 -1.43293824359002
-12.7787021630616 -1.43293752088752
-12.7287853577371 -1.43293684681578
-12.6788685524126 -1.43293622420862
-12.6289517470882 -1.4329356560149
-12.5790349417637 -1.43293514530279
-12.5291181364393 -1.43293469526401
-12.4792013311148 -1.43293430921816
-12.4292845257904 -1.43293399061712
-12.3793677204659 -1.43293374304939
-12.3294509151414 -1.43293357024456
-12.279534109817 -1.43293347607765
-12.2296173044925 -1.43293346457353
-12.1797004991681 -1.43293353991123
-12.1297836938436 -1.43293370642826
-12.0798668885191 -1.43293396862481
-12.0299500831947 -1.43293433116787
-11.9800332778702 -1.43293479889526
-11.9301164725458 -1.43293537681951
-11.8801996672213 -1.43293607013154
-11.8302828618968 -1.43293688420428
-11.7803660565724 -1.43293782459595
-11.7304492512479 -1.43293889705319
-11.6805324459235 -1.43294010751398
-11.630615640599 -1.43294146211018
-11.5806988352745 -1.43294296716986
-11.5307820299501 -1.43294462921926
-11.4808652246256 -1.43294645498446
-11.4309484193012 -1.43294845139261
-11.3810316139767 -1.43295062557279
-11.3311148086522 -1.43295298485651
-11.2811980033278 -1.43295553677765
-11.2312811980033 -1.43295828907207
-11.1813643926789 -1.43296124967664
-11.1314475873544 -1.4329644267278
-11.08153078203 -1.43296782855964
-11.0316139767055 -1.43297146370135
-10.981697171381 -1.43297534087421
-10.9317803660566 -1.43297946898797
-10.8818635607321 -1.43298385713667
-10.8319467554077 -1.43298851459384
-10.7820299500832 -1.4329934508072
-10.7321131447587 -1.43299867539263
-10.6821963394343 -1.43300419812773
-10.6322795341098 -1.4330100289446
-10.5823627287854 -1.4330161779222
-10.5324459234609 -1.43302265527804
-10.4825291181364 -1.43302947135938
-10.432612312812 -1.43303663663382
-10.3826955074875 -1.43304416167949
-10.3327787021631 -1.43305205717462
-10.2828618968386 -1.43306033388674
-10.2329450915141 -1.43306900266149
-10.1830282861897 -1.43307807441091
-10.1331114808652 -1.43308756010158
-10.0831946755408 -1.43309747074235
-10.0332778702163 -1.43310781737184
-9.98336106489185 -1.43311861104589
-9.93344425956739 -1.43312986282476
-9.88352745424293 -1.4331415837604
-9.83361064891847 -1.43315378488369
-9.78369384359401 -1.43316647719188
-9.73377703826955 -1.43317967163613
-9.68386023294509 -1.43319337910944
-9.63394342762063 -1.43320761043491
-9.58402662229618 -1.4332223763545
-9.53410981697171 -1.43323768751836
-9.48419301164726 -1.43325355447486
-9.4342762063228 -1.43326998766142
-9.38435940099834 -1.43328699739623
-9.33444259567388 -1.43330459387103
-9.28452579034942 -1.43332278714496
-9.23460898502496 -1.43334158713976
-9.1846921797005 -1.43336100363625
-9.13477537437604 -1.43338104627241
-9.08485856905158 -1.43340172454298
-9.03494176372712 -1.43342304780091
-8.98502495840266 -1.43344502526057
-8.9351081530782 -1.43346766600303
-8.88519134775375 -1.43349097898342
-8.83527454242929 -1.43351497304049
-8.78535773710483 -1.43353965690852
-8.73544093178037 -1.43356503923172
-8.68552412645591 -1.43359112858108
-8.63560732113145 -1.43361793347399
-8.58569051580699 -1.4336454623965
-8.53577371048253 -1.43367372382849
-8.48585690515807 -1.43370272627169
-8.43594009983361 -1.43373247828074
-8.38602329450915 -1.43376298849721
-8.33610648918469 -1.43379426568679
-8.28618968386023 -1.43382631877955
-8.23627287853578 -1.4338591569134
-8.18635607321131 -1.43389278948064
-8.13643926788686 -1.43392722617778
-8.0865224625624 -1.43396247705837
-8.03660565723794 -1.43399855258906
-7.98668885191348 -1.43403546370865
-7.93677204658902 -1.43407322189011
-7.88685524126456 -1.43411183920553
-7.8369384359401 -1.4341513283938
-7.78702163061564 -1.434191702931
-7.73710482529118 -1.4342329771032
-7.68718801996672 -1.43427516608159
-7.63727121464226 -1.43431828599971
-7.5873544093178 -1.43436235403253
-7.53743760399335 -1.43440738847714
-7.48752079866889 -1.43445340883471
-7.43760399334443 -1.4345004358935
-7.38768718801997 -1.43454849181245
-7.33777038269551 -1.4345976002051
-7.28785357737105 -1.43464778622329
-7.23793677204659 -1.43469907664034
-7.18801996672213 -1.43475149993317
-7.13810316139767 -1.43480508636278
-7.08818635607321 -1.43485986805275
-7.03826955074875 -1.43491587906496
-6.98835274542429 -1.4349731554721
-6.93843594009984 -1.43503173542628
-6.88851913477538 -1.43509165922304
-6.83860232945092 -1.4351529693601
-6.78868552412646 -1.43521571059016
-6.738768718802 -1.43527992996691
-6.68885191347754 -1.43534567688354
-6.63893510815308 -1.43541300310296
-6.58901830282862 -1.4354819627788
-6.53910149750416 -1.43555261246646
-6.4891846921797 -1.43562501112331
-6.43926788685524 -1.4356992200971
-6.38935108153078 -1.43577530310181
-6.33943427620632 -1.43585332617988
-6.28951747088187 -1.43593335765007
-6.2396006655574 -1.43601546803999
-6.18968386023295 -1.43609973000232
-6.13976705490849 -1.436186218214
-6.08985024958403 -1.43627500925733
-6.03993344425957 -1.43636618148225
-5.99001663893511 -1.43645981484891
-5.94009983361065 -1.43655599074971
-5.89018302828619 -1.43665479181004
-5.84026622296173 -1.43675630166704
-5.79034941763727 -1.43686060472552
-5.74043261231281 -1.43696778589062
-5.69051580698835 -1.43707793027635
-5.64059900166389 -1.4371911228897
-5.59068219633944 -1.43730744828957
-5.54076539101498 -1.43742699022041
-5.49084858569052 -1.43754983121978
-5.44093178036606 -1.43767605219993
-5.3910149750416 -1.43780573200286
-5.34109816971714 -1.43793894692878
-5.29118136439268 -1.43807577023782
-5.24126455906822 -1.4382162716249
-5.19134775374376 -1.43836051666773
-5.1414309484193 -1.43850856624799
-5.09151414309484 -1.43866047594564
-5.04159733777038 -1.43881629540661
-4.99168053244593 -1.43897606768374
-4.94176372712147 -1.43913982855129
-4.89184692179701 -1.43930760579297
-4.84193011647255 -1.4394794184636
-4.79201331114809 -1.43965527612445
-4.74209650582363 -1.43983517805218
-4.69217970049917 -1.44001911242126
-4.64226289517471 -1.44020705545974
-4.59234608985025 -1.44039897057786
-4.54242928452579 -1.44059480746912
-4.49251247920133 -1.44079450118303
-4.44259567387687 -1.44099797116867
-4.39267886855241 -1.44120512028785
-4.34276206322795 -1.44141583379647
-4.29284525790349 -1.44162997829218
-4.24292845257904 -1.4418474006264
-4.19301164725458 -1.44206792677783
-4.14309484193012 -1.44229136068472
-4.09317803660566 -1.44251748303221
-4.0432612312812 -1.44274604999067
-3.99334442595674 -1.44297679190025
-3.94342762063228 -1.44320941189638
-3.89351081530782 -1.44344358446981
-3.84359400998336 -1.44367895395432
-3.7936772046589 -1.44391513293408
-3.74376039933444 -1.44415170056154
-3.69384359400998 -1.4443882007759
-3.64392678868553 -1.4446241404105
-3.59400998336107 -1.44485898717649
-3.54409317803661 -1.44509216750823
-3.49417637271215 -1.4453230642543
-3.44425956738769 -1.44555101419604
-3.39434276206323 -1.44577530537321
-3.34442595673877 -1.44599517419407
-3.29450915141431 -1.44620980230427
-3.24459234608985 -1.44641831318581
-3.19467554076539 -1.44661976845394
-3.14475873544093 -1.44681316381546
-3.09484193011647 -1.44699742464778
-3.04492512479202 -1.44717140115234
-2.99500831946755 -1.44733386303033
-2.9450915141431 -1.44748349362156
-2.89517470881864 -1.4476188834394
-2.84525790349418 -1.44773852302555
-2.79534109816972 -1.44784079503764
-2.74542429284526 -1.44792396547046
-2.6955074875208 -1.44798617389713
-2.64559068219634 -1.44802542259963
-2.59567387687188 -1.4480395644387
-2.54575707154742 -1.44802628928963
-2.49584026622296 -1.44798310884363
-2.44592346089851 -1.44790733954199
-2.39600665557404 -1.44779608337235
-2.34608985024959 -1.44764620621095
-2.29617304492513 -1.44745431334061
-2.24625623960067 -1.4472167217095
-2.19633943427621 -1.44692942841799
-2.14642262895175 -1.44658807482653
-2.09650582362729 -1.44618790556436
-2.04658901830283 -1.44572372157991
-1.99667221297837 -1.44518982620506
-1.94675540765391 -1.44457996299772
-1.89683860232945 -1.44388724387181
-1.84692179700499 -1.44310406570628
-1.79700499168053 -1.44222201323087
-1.74708818635607 -1.44123174549134
-1.69717138103162 -1.44012286257508
-1.64725457570716 -1.43888374848911
-1.5973377703827 -1.43750138507702
-1.54742096505824 -1.43596113057088
-1.49750415973378 -1.43424645470598
-1.44758735440932 -1.43233862015362
-1.39767054908486 -1.43021629717617
-1.3477537437604 -1.42785509463465
-1.29783693843594 -1.42522698544052
-1.24792013311148 -1.42229959775137
-1.19800332778702 -1.41903533396443
-1.14808652246256 -1.41539026683809
-1.09816971713811 -1.41131274436364
-1.04825291181364 -1.40674161005905
-0.998336106489187 -1.40160390974056
-0.948419301164726 -1.39581190426549
-0.898502495840269 -1.38925913195255
-0.848585690515808 -1.38181515116329
-0.798668885191351 -1.37331842137521
-0.74875207986689 -1.36356651430772
-0.698835274542432 -1.35230242472541
-0.648918469217971 -1.3391950683224
-0.599001663893514 -1.3238109247046
-0.549084858569053 -1.30557186654595
-0.499168053244595 -1.28369087694205
-0.449251247920134 -1.25707138948232
-0.399334442595677 -1.22414507397097
-0.349417637271216 -1.18260265986062
-0.299500831946759 -1.12893528787618
-0.249584026622298 -1.05764145132925
-0.19966722129784 -0.959886540163536
-0.149750415973379 -0.821557272171726
-0.0998336106489184 -0.622287761739079
-0.049916805324461 -0.343737555828714
0 0
0.0499168053244574 0.343737555828717
0.0998336106489184 0.622287761739087
0.149750415973376 0.821557272171738
0.199667221297837 0.959886540163551
0.249584026622294 1.05764145132927
0.299500831946755 1.1289352878762
0.349417637271213 1.18260265986064
0.399334442595674 1.22414507397099
0.449251247920131 1.25707138948234
0.499168053244592 1.28369087694207
0.549084858569049 1.30557186654597
0.59900166389351 1.32381092470462
0.648918469217968 1.33919506832242
0.698835274542429 1.35230242472544
0.748752079866886 1.36356651430774
0.798668885191347 1.37331842137523
0.848585690515804 1.38181515116331
0.898502495840265 1.38925913195257
0.948419301164723 1.39581190426551
0.998336106489184 1.40160390974058
1.04825291181364 1.40674161005907
1.0981697171381 1.41131274436367
1.14808652246256 1.41539026683811
1.19800332778702 1.41903533396445
1.24792013311148 1.4222995977514
1.29783693843594 1.42522698544054
1.3477537437604 1.42785509463467
1.39767054908486 1.43021629717619
1.44758735440931 1.43233862015364
1.49750415973378 1.434246454706
1.54742096505823 1.4359611305709
1.59733777038269 1.43750138507704
1.64725457570715 1.43888374848913
1.69717138103161 1.4401228625751
1.74708818635607 1.44123174549136
1.79700499168053 1.44222201323089
1.84692179700499 1.4431040657063
1.89683860232945 1.44388724387183
1.94675540765391 1.44457996299775
1.99667221297837 1.44518982620508
2.04658901830283 1.44572372157993
2.09650582362729 1.44618790556438
2.14642262895175 1.44658807482655
2.1963394342762 1.44692942841801
2.24625623960066 1.44721672170953
2.29617304492513 1.44745431334063
2.34608985024958 1.44764620621098
2.39600665557404 1.44779608337238
2.4459234608985 1.44790733954201
2.49584026622296 1.44798310884366
2.54575707154742 1.44802628928966
2.59567387687188 1.44803956443872
2.64559068219634 1.44802542259965
2.6955074875208 1.44798617389715
2.74542429284526 1.44792396547049
2.79534109816971 1.44784079503766
2.84525790349417 1.44773852302558
2.89517470881864 1.44761888343942
2.94509151414309 1.44748349362158
2.99500831946755 1.44733386303035
3.04492512479201 1.44717140115236
3.09484193011647 1.44699742464781
3.14475873544093 1.44681316381549
3.19467554076539 1.44661976845396
3.24459234608985 1.44641831318584
3.29450915141431 1.44620980230429
3.34442595673877 1.4459951741941
3.39434276206322 1.44577530537324
3.44425956738768 1.44555101419607
3.49417637271215 1.44532306425433
3.5440931780366 1.44509216750825
3.59400998336106 1.44485898717651
3.64392678868552 1.44462414041052
3.69384359400998 1.44438820077592
3.74376039933444 1.44415170056157
3.7936772046589 1.4439151329341
3.84359400998336 1.44367895395434
3.89351081530782 1.44344358446983
3.94342762063228 1.4432094118964
3.99334442595674 1.44297679190027
4.04326123128119 1.44274604999069
4.09317803660566 1.44251748303223
4.14309484193011 1.44229136068474
4.19301164725457 1.44206792677785
4.24292845257904 1.44184740062642
4.29284525790349 1.44162997829221
4.34276206322795 1.44141583379649
4.39267886855241 1.44120512028787
4.44259567387687 1.44099797116869
4.49251247920133 1.44079450118306
4.54242928452579 1.44059480746915
4.59234608985025 1.44039897057788
4.64226289517471 1.44020705545976
4.69217970049917 1.44001911242128
4.74209650582362 1.4398351780522
4.79201331114808 1.43965527612447
4.84193011647255 1.43947941846362
4.891846921797 1.43930760579299
4.94176372712146 1.43913982855131
4.99168053244592 1.43897606768376
5.04159733777038 1.43881629540663
5.09151414309484 1.43866047594567
5.1414309484193 1.43850856624801
5.19134775374376 1.43836051666775
5.24126455906822 1.43821627162492
5.29118136439268 1.43807577023784
5.34109816971714 1.4379389469288
5.39101497504159 1.43780573200288
5.44093178036606 1.43767605219995
5.49084858569051 1.4375498312198
5.54076539101497 1.43742699022043
5.59068219633943 1.4373074482896
5.64059900166389 1.43719112288972
5.69051580698835 1.43707793027637
5.74043261231281 1.43696778589064
5.79034941763727 1.43686060472554
5.84026622296173 1.43675630166706
5.89018302828619 1.43665479181006
5.94009983361065 1.43655599074973
5.9900166389351 1.43645981484893
6.03993344425957 1.43636618148227
6.08985024958402 1.43627500925735
6.13976705490848 1.43618621821402
6.18968386023294 1.43609973000234
6.2396006655574 1.43601546804001
6.28951747088186 1.4359333576501
6.33943427620632 1.4358533261799
6.38935108153078 1.43577530310183
6.43926788685524 1.43569922009712
6.4891846921797 1.43562501112333
6.53910149750416 1.43555261246648
6.58901830282862 1.43548196277882
6.63893510815308 1.43541300310299
6.68885191347754 1.43534567688357
6.73876871880199 1.43527992996693
6.78868552412646 1.43521571059018
6.83860232945091 1.43515296936012
6.88851913477537 1.43509165922306
6.93843594009983 1.4350317354263
6.98835274542429 1.43497315547212
7.03826955074875 1.43491587906498
7.08818635607321 1.43485986805277
7.13810316139767 1.4348050863628
7.18801996672213 1.43475149993319
7.23793677204659 1.43469907664036
7.28785357737105 1.43464778622331
7.3377703826955 1.43459760020512
7.38768718801997 1.43454849181248
7.43760399334442 1.43450043589352
7.48752079866888 1.43445340883474
7.53743760399334 1.43440738847716
7.5873544093178 1.43436235403255
7.63727121464226 1.43431828599973
7.68718801996672 1.43427516608161
7.73710482529118 1.43423297710322
7.78702163061564 1.43419170293103
7.8369384359401 1.43415132839382
7.88685524126456 1.43411183920555
7.93677204658901 1.43407322189014
7.98668885191348 1.43403546370868
8.03660565723793 1.43399855258908
8.08652246256239 1.43396247705839
8.13643926788685 1.4339272261778
8.18635607321131 1.43389278948066
8.23627287853577 1.43385915691342
8.28618968386023 1.43382631877957
8.33610648918469 1.43379426568681
8.38602329450915 1.43376298849723
8.43594009983361 1.43373247828076
8.48585690515807 1.43370272627171
8.53577371048253 1.43367372382851
8.58569051580699 1.43364546239652
8.63560732113145 1.43361793347401
8.6855241264559 1.4335911285811
8.73544093178037 1.43356503923174
8.78535773710482 1.43353965690854
8.83527454242928 1.43351497304051
8.88519134775374 1.43349097898344
8.9351081530782 1.43346766600305
8.98502495840266 1.43344502526059
9.03494176372712 1.43342304780093
9.08485856905158 1.433401724543
9.13477537437604 1.43338104627243
9.1846921797005 1.43336100363627
9.23460898502496 1.43334158713978
9.28452579034941 1.43332278714498
9.33444259567388 1.43330459387105
9.38435940099833 1.43328699739625
9.43427620632279 1.43326998766144
9.48419301164725 1.43325355447488
9.53410981697171 1.43323768751838
9.58402662229617 1.43322237635453
9.63394342762063 1.43320761043494
9.68386023294509 1.43319337910946
9.73377703826955 1.43317967163615
9.78369384359401 1.4331664771919
9.83361064891847 1.43315378488372
9.88352745424292 1.43314158376042
9.93344425956739 1.43312986282478
9.98336106489185 1.43311861104591
10.0332778702163 1.43310781737186
10.0831946755408 1.43309747074237
10.1331114808652 1.43308756010161
10.1830282861897 1.43307807441093
10.2329450915141 1.43306900266151
10.2828618968386 1.43306033388677
10.3327787021631 1.43305205717464
10.3826955074875 1.43304416167951
10.432612312812 1.43303663663385
10.4825291181364 1.4330294713594
10.5324459234609 1.43302265527806
10.5823627287854 1.43301617792222
10.6322795341098 1.43301002894462
10.6821963394343 1.43300419812775
10.7321131447587 1.43299867539265
10.7820299500832 1.43299345080722
10.8319467554076 1.43298851459387
10.8818635607321 1.43298385713669
10.9317803660566 1.43297946898799
10.981697171381 1.43297534087423
11.0316139767055 1.43297146370137
11.08153078203 1.43296782855966
11.1314475873544 1.43296442672782
11.1813643926789 1.43296124967666
11.2312811980033 1.43295828907209
11.2811980033278 1.43295553677767
11.3311148086522 1.43295298485653
11.3810316139767 1.43295062557282
11.4309484193012 1.43294845139263
11.4808652246256 1.43294645498448
11.5307820299501 1.43294462921928
11.5806988352745 1.43294296716988
11.630615640599 1.4329414621102
11.6805324459235 1.43294010751401
11.7304492512479 1.43293889705322
11.7803660565724 1.43293782459597
11.8302828618968 1.43293688420431
11.8801996672213 1.43293607013157
11.9301164725458 1.43293537681953
11.9800332778702 1.43293479889528
12.0299500831947 1.43293433116789
12.0798668885191 1.43293396862483
12.1297836938436 1.43293370642828
12.179700499168 1.43293353991125
12.2296173044925 1.43293346457355
12.279534109817 1.43293347607767
12.3294509151414 1.43293357024458
12.3793677204659 1.43293374304941
12.4292845257903 1.43293399061714
12.4792013311148 1.43293430921819
12.5291181364393 1.43293469526403
12.5790349417637 1.43293514530282
12.6289517470882 1.43293565601492
12.6788685524126 1.43293622420864
12.7287853577371 1.4329368468158
12.7787021630616 1.43293752088754
12.828618968386 1.43293824359004
12.8785357737105 1.43293901220037
12.9284525790349 1.43293982410247
12.9783693843594 1.43294067678308
13.0282861896839 1.43294156782792
13.0782029950083 1.43294249491786
13.1281198003328 1.43294345582521
13.1780366056572 1.43294444841017
13.2279534109817 1.43294547061734
13.2778702163062 1.43294652047236
13.3277870216306 1.43294759607867
13.3777038269551 1.43294869561441
13.4276206322795 1.43294981732936
13.477537437604 1.43295095954212
13.5274542429284 1.43295212063727
13.5773710482529 1.43295329906278
13.6272878535774 1.43295449332744
13.6772046589018 1.43295570199844
13.7271214642263 1.43295692369908
13.7770382695507 1.43295815710652
13.8269550748752 1.43295940094974
13.8768718801997 1.43296065400752
13.9267886855241 1.43296191510654
13.9767054908486 1.4329631831196
14.026622296173 1.43296445696389
14.0765391014975 1.4329657355994
14.126455906822 1.43296701802737
14.1763727121464 1.43296830328885
14.2262895174709 1.43296959046332
14.2762063227953 1.43297087866737
14.3261231281198 1.43297216705349
14.3760399334443 1.4329734548089
14.4259567387687 1.43297474115443
14.4758735440932 1.43297602534344
14.5257903494176 1.43297730666088
14.5757071547421 1.43297858442231
14.6256239600666 1.43297985797297
14.675540765391 1.43298112668695
14.7254575707155 1.43298238996636
14.7753743760399 1.43298364724054
14.8252911813644 1.4329848979653
14.8752079866888 1.4329861416222
14.9251247920133 1.43298737771784
14.9750415973378 1.43298860578321
15.0249584026622 1.43298982537303
15.0748752079867 1.43299103606513
15.1247920133111 1.43299223745979
15.1747088186356 1.43299342917922
15.2246256239601 1.43299461086692
15.2745424292845 1.43299578218716
15.324459234609 1.43299694282439
15.3743760399334 1.43299809248269
15.4242928452579 1.43299923088529
15.4742096505824 1.43300035777398
15.5241264559068 1.43300147290863
15.5740432612313 1.43300257606669
15.6239600665557 1.43300366704263
15.6738768718802 1.4330047456475
15.7237936772047 1.43300581170843
15.7737104825291 1.43300686506809
15.8236272878536 1.43300790558428
15.873544093178 1.43300893312941
15.9234608985025 1.43300994759001
15.973377703827 1.43301094886634
16.0232945091514 1.43301193687182
16.0732113144759 1.43301291153268
16.1231281198003 1.4330138727874
16.1730449251248 1.43301482058637
16.2229617304492 1.43301575489135
16.2728785357737 1.43301667567512
16.3227953410982 1.43301758292097
16.3727121464226 1.43301847662232
16.4226289517471 1.43301935678233
16.4725457570715 1.4330202234134
16.522462562396 1.43302107653686
16.5723793677205 1.4330219161825
16.6222961730449 1.43302274238823
16.6722129783694 1.43302355519969
16.7221297836938 1.43302435466982
16.7720465890183 1.43302514085858
16.8219633943428 1.43302591383254
16.8718801996672 1.43302667366453
16.9217970049917 1.43302742043332
16.9717138103161 1.43302815422326
17.0216306156406 1.43302887512402
17.0715474209651 1.43302958323017
17.1214642262895 1.433030278641
17.171381031614 1.43303096146011
17.2212978369384 1.43303163179523
17.2712146422629 1.43303228975784
17.3211314475874 1.43303293546298
17.3710482529118 1.43303356902896
17.4209650582363 1.43303419057714
17.4708818635607 1.43303480023162
17.5207986688852 1.4330353981191
17.5707154742096 1.4330359843686
17.6206322795341 1.43303655911126
17.6705490848586 1.43303712248015
17.720465890183 1.43303767461006
17.7703826955075 1.43303821563731
17.8202995008319 1.4330387456996
17.8702163061564 1.43303926493579
17.9201331114809 1.43303977348581
17.9700499168053 1.43304027149041
18.0199667221298 1.4330407590911
18.0698835274542 1.43304123642997
18.1198003327787 1.43304170364954
18.1697171381032 1.43304216089269
18.2196339434276 1.43304260830247
18.2695507487521 1.43304304602204
18.3194675540765 1.43304347419453
18.369384359401 1.43304389296297
18.4193011647255 1.43304430247016
18.4692179700499 1.43304470285861
18.5191347753744 1.43304509427043
18.5690515806988 1.43304547684724
18.6189683860233 1.43304585073016
18.6688851913477 1.43304621605965
18.7188019966722 1.43304657297551
18.7687188019967 1.43304692161678
18.8186356073211 1.43304726212169
18.8685524126456 1.43304759462763
18.91846921797 1.43304791927104
18.9683860232945 1.43304823618745
19.018302828619 1.43304854551133
19.0682196339434 1.43304884737613
19.1181364392679 1.43304914191422
19.1680532445923 1.43304942925682
19.2179700499168 1.43304970953402
19.2678868552413 1.43304998287469
19.3178036605657 1.4330502494065
19.3677204658902 1.43305050925588
19.4176372712146 1.43305076254799
19.4675540765391 1.43305100940667
19.5174708818636 1.43305124995448
19.567387687188 1.43305148431262
19.6173044925125 1.43305171260097
19.6672212978369 1.43305193493802
19.7171381031614 1.43305215144087
19.7670549084859 1.43305236222527
19.8169717138103 1.43305256740551
19.8668885191348 1.43305276709452
19.9168053244592 1.43305296140376
19.9667221297837 1.43305315044328
20.0166389351081 1.43305333432169
20.0665557404326 1.43305351314616
20.1164725457571 1.4330536870224
20.1663893510815 1.43305385605469
20.216306156406 1.43305402034582
20.2662229617304 1.43305417999716
20.3161397670549 1.43305433510861
20.3660565723794 1.4330544857786
20.4159733777038 1.43305463210414
20.4658901830283 1.43305477418074
20.5158069883527 1.4330549121025
20.5657237936772 1.43305504596205
20.6156405990017 1.43305517585058
20.6655574043261 1.43305530185784
20.7154742096506 1.43305542407216
20.765391014975 1.43305554258042
20.8153078202995 1.43305565746809
20.865224625624 1.43305576881923
20.9151414309484 1.43305587671647
20.9650582362729 1.43305598124107
21.0149750415973 1.43305608247289
21.0648918469218 1.43305618049039
21.1148086522463 1.43305627537069
21.1647254575707 1.43305636718952
21.2146422628952 1.43305645602128
21.2645590682196 1.43305654193901
21.3144758735441 1.43305662501444
21.3643926788685 1.43305670531797
21.414309484193 1.43305678291869
21.4642262895175 1.43305685788442
21.5141430948419 1.43305693028167
21.5640599001664 1.4330570001757
21.6139767054908 1.43305706763051
21.6638935108153 1.43305713270886
21.7138103161398 1.43305719547229
21.7637271214642 1.43305725598111
21.8136439267887 1.43305731429444
21.8635607321131 1.43305737047022
21.9134775374376 1.43305742456522
21.9633943427621 1.43305747663504
22.0133111480865 1.43305752673414
22.063227953411 1.43305757491588
22.1131447587354 1.43305762123248
22.1630615640599 1.43305766573508
22.2129783693844 1.43305770847373
22.2628951747088 1.43305774949742
22.3128119800333 1.4330577888541
22.3627287853577 1.43305782659066
22.4126455906822 1.433057862753
22.4625623960067 1.43305789738601
22.5124792013311 1.43305793053357
22.5623960066556 1.43305796223861
22.61231281198 1.4330579925431
22.6622296173045 1.43305802148808
22.7121464226289 1.43305804911363
22.7620632279534 1.43305807545896
22.8119800332779 1.43305810056237
22.8618968386023 1.43305812446126
22.9118136439268 1.4330581471922
22.9617304492512 1.43305816879089
23.0116472545757 1.4330581892922
23.0615640599002 1.43305820873019
23.1114808652246 1.43305822713811
23.1613976705491 1.43305824454842
23.2113144758735 1.43305826099281
23.261231281198 1.4330582765022
23.3111480865225 1.43305829110678
23.3610648918469 1.43305830483599
23.4109816971714 1.43305831771858
23.4608985024958 1.43305832978257
23.5108153078203 1.43305834105531
23.5607321131448 1.43305835156346
23.6106489184692 1.43305836133303
23.6605657237937 1.43305837038937
23.7104825291181 1.4330583787572
23.7603993344426 1.43305838646061
23.8103161397671 1.4330583935231
23.8602329450915 1.43305839996755
23.910149750416 1.43305840581626
23.9600665557404 1.43305841109096
24.0099833610649 1.43305841581282
24.0599001663893 1.43305842000245
24.1098169717138 1.43305842367992
24.1597337770383 1.43305842686478
24.2096505823627 1.43305842957607
24.2595673876872 1.43305843183229
24.3094841930116 1.43305843365149
24.3594009983361 1.43305843505118
24.4093178036606 1.43305843604845
24.459234608985 1.43305843665987
24.5091514143095 1.43305843690158
24.5590682196339 1.43305843678926
24.6089850249584 1.43305843633817
24.6589018302829 1.4330584355631
24.7088186356073 1.43305843447846
24.7587354409318 1.4330584330982
24.8086522462562 1.43305843143588
24.8585690515807 1.43305842950468
24.9084858569052 1.43305842731734
24.9584026622296 1.43305842488627
25.0083194675541 1.43305842222344
25.0582362728785 1.43305841934048
25.108153078203 1.43305841624866
25.1580698835275 1.43305841295887
25.2079866888519 1.43305840948164
25.2579034941764 1.43305840582717
25.3078202995008 1.4330584020053
25.3577371048253 1.43305839802554
25.4076539101497 1.43305839389706
25.4575707154742 1.43305838962871
25.5074875207987 1.43305838522901
25.5574043261231 1.43305838070617
25.6073211314476 1.43305837606806
25.657237936772 1.43305837132229
25.7071547420965 1.43305836647612
25.757071547421 1.43305836153654
25.8069883527454 1.43305835651024
25.8569051580699 1.43305835140361
25.9068219633943 1.43305834622278
25.9567387687188 1.43305834097359
26.0066555740433 1.4330583356616
26.0565723793677 1.43305833029211
26.1064891846922 1.43305832487017
26.1564059900166 1.43305831940056
26.2063227953411 1.43305831388781
26.2562396006656 1.43305830833623
26.30615640599 1.43305830274985
26.3560732113145 1.43305829713252
26.4059900166389 1.43305829148784
26.4559068219634 1.43305828581921
26.5058236272879 1.4330582801298
26.5557404326123 1.43305827442261
26.6056572379368 1.43305826870044
26.6555740432612 1.43305826296591
26.7054908485857 1.43305825722146
26.7554076539101 1.43305825146939
26.8053244592346 1.43305824571182
26.8552412645591 1.43305823995077
26.9051580698835 1.43305823418809
26.955074875208 1.43305822842555
27.0049916805324 1.43305822266478
27.0549084858569 1.43305821690735
27.1048252911814 1.43305821115472
27.1547420965058 1.43305820540832
27.2046589018303 1.43305819966948
27.2545757071547 1.43305819393953
27.3044925124792 1.43305818821976
27.3544093178037 1.43305818251143
27.4043261231281 1.43305817681585
27.4542429284526 1.43305817113429
27.504159733777 1.4330581654681
27.5540765391015 1.43305815981865
27.603993344426 1.43305815418738
27.6539101497504 1.43305814857581
27.7038269550749 1.43305814298553
27.7537437603993 1.43305813741827
27.8036605657238 1.43305813187585
27.8535773710483 1.43305812636023
27.9034941763727 1.43305812087353
27.9534109816972 1.43305811541801
28.0033277870216 1.43305810999611
28.0532445923461 1.43305810461044
28.1031613976705 1.43305809926383
28.153078202995 1.43305809395927
28.2029950083195 1.43305808869999
28.2529118136439 1.43305808348943
28.3028286189684 1.43305807833126
28.3527454242928 1.43305807322936
28.4026622296173 1.43305806818785
28.4525790349418 1.4330580632111
28.5024958402662 1.43305805830367
28.5524126455907 1.4330580534704
28.6023294509151 1.43305804871634
28.6522462562396 1.43305804404674
28.7021630615641 1.43305803946709
28.7520798668885 1.43305803498309
28.801996672213 1.43305803060061
28.8519134775374 1.43305802632572
28.9018302828619 1.43305802216465
28.9517470881864 1.43305801812376
29.0016638935108 1.43305801420956
29.0515806988353 1.43305801042863
29.1014975041597 1.43305800678765
29.1514143094842 1.43305800329333
29.2013311148086 1.43305799995241
29.2512479201331 1.43305799677159
29.3011647254576 1.43305799375754
29.351081530782 1.43305799091682
29.4009983361065 1.43305798825587
29.4509151414309 1.43305798578093
29.5008319467554 1.43305798349806
29.5507487520799 1.43305798141302
29.6006655574043 1.43305797953126
29.6505823627288 1.43305797785787
29.7004991680532 1.4330579763975
29.7504159733777 1.43305797515436
29.8003327787022 1.4330579741321
29.8502495840266 1.43305797333379
29.9001663893511 1.43305797276188
29.9500831946755 1.43305797241809
};
\addplot [semithick, color5]
table {%
-29.9500831946755 -1.43326445973771
-29.9001663893511 -1.43326446007768
-29.8502495840266 -1.43326446064296
-29.8003327787022 -1.43326446143163
-29.7504159733777 -1.43326446244105
-29.7004991680532 -1.43326446366798
-29.6505823627288 -1.43326446510861
-29.6006655574043 -1.43326446675861
-29.5507487520799 -1.4332644686132
-29.5008319467554 -1.43326447066718
-29.4509151414309 -1.43326447291502
-29.4009983361065 -1.43326447535087
-29.351081530782 -1.43326447796863
-29.3011647254576 -1.43326448076199
-29.2512479201331 -1.43326448372449
-29.2013311148087 -1.43326448684952
-29.1514143094842 -1.43326449013043
-29.1014975041597 -1.43326449356047
-29.0515806988353 -1.43326449713294
-29.0016638935108 -1.43326450084112
-28.9517470881864 -1.43326450467837
-28.9018302828619 -1.4332645086381
-28.8519134775374 -1.43326451271386
-28.801996672213 -1.43326451689932
-28.7520798668885 -1.43326452118828
-28.7021630615641 -1.43326452557473
-28.6522462562396 -1.43326453005282
-28.6023294509151 -1.43326453461693
-28.5524126455907 -1.43326453926161
-28.5024958402662 -1.43326454398165
-28.4525790349418 -1.43326454877206
-28.4026622296173 -1.43326455362806
-28.3527454242928 -1.43326455854513
-28.3028286189684 -1.43326456351895
-28.2529118136439 -1.43326456854546
-28.2029950083195 -1.43326457362082
-28.153078202995 -1.4332645787414
-28.1031613976706 -1.43326458390381
-28.0532445923461 -1.43326458910486
-28.0033277870216 -1.43326459434159
-27.9534109816972 -1.43326459961121
-27.9034941763727 -1.43326460491114
-27.8535773710483 -1.43326461023896
-27.8036605657238 -1.43326461559243
-27.7537437603993 -1.43326462096946
-27.7038269550749 -1.43326462636809
-27.6539101497504 -1.43326463178652
-27.603993344426 -1.43326463722303
-27.5540765391015 -1.43326464267602
-27.504159733777 -1.43326464814397
-27.4542429284526 -1.43326465362544
-27.4043261231281 -1.43326465911905
-27.3544093178037 -1.43326466462344
-27.3044925124792 -1.4332646701373
-27.2545757071547 -1.43326467565932
-27.2046589018303 -1.43326468118822
-27.1547420965058 -1.43326468672267
-27.1048252911814 -1.43326469226132
-27.0549084858569 -1.43326469780279
-27.0049916805324 -1.43326470334563
-26.955074875208 -1.43326470888833
-26.9051580698835 -1.43326471442929
-26.8552412645591 -1.43326471996682
-26.8053244592346 -1.43326472549913
-26.7554076539102 -1.43326473102429
-26.7054908485857 -1.43326473654026
-26.6555740432612 -1.43326474204486
-26.6056572379368 -1.43326474753573
-26.5557404326123 -1.43326475301039
-26.5058236272879 -1.43326475846616
-26.4559068219634 -1.43326476390019
-26.4059900166389 -1.43326476930943
-26.3560732113145 -1.43326477469065
-26.30615640599 -1.4332647800404
-26.2562396006656 -1.43326478535501
-26.2063227953411 -1.43326479063062
-26.1564059900166 -1.4332647958631
-26.1064891846922 -1.43326480104812
-26.0565723793677 -1.43326480618109
-26.0066555740433 -1.43326481125717
-25.9567387687188 -1.43326481627128
-25.9068219633943 -1.43326482121806
-25.8569051580699 -1.43326482609192
-25.8069883527454 -1.43326483088696
-25.757071547421 -1.43326483559702
-25.7071547420965 -1.43326484021567
-25.657237936772 -1.43326484473618
-25.6073211314476 -1.43326484915154
-25.5574043261231 -1.43326485345443
-25.5074875207987 -1.43326485763724
-25.4575707154742 -1.43326486169205
-25.4076539101498 -1.43326486561063
-25.3577371048253 -1.43326486938445
-25.3078202995008 -1.43326487300463
-25.2579034941764 -1.43326487646199
-25.2079866888519 -1.43326487974701
-25.1580698835275 -1.43326488284983
-25.108153078203 -1.43326488576027
-25.0582362728785 -1.43326488846777
-25.0083194675541 -1.43326489096144
-24.9584026622296 -1.43326489323003
-24.9084858569052 -1.43326489526193
-24.8585690515807 -1.43326489704515
-24.8086522462562 -1.43326489856732
-24.7587354409318 -1.4332648998157
-24.7088186356073 -1.43326490077715
-24.6589018302829 -1.43326490143815
-24.6089850249584 -1.43326490178474
-24.5590682196339 -1.43326490180259
-24.5091514143095 -1.43326490147691
-24.459234608985 -1.43326490079252
-24.4093178036606 -1.43326489973378
-24.3594009983361 -1.43326489828461
-24.3094841930116 -1.43326489642848
-24.2595673876872 -1.43326489414838
-24.2096505823627 -1.43326489142686
-24.1597337770383 -1.43326488824597
-24.1098169717138 -1.43326488458725
-24.0599001663894 -1.43326488043177
-24.0099833610649 -1.43326487576008
-23.9600665557404 -1.43326487055219
-23.910149750416 -1.4332648647876
-23.8602329450915 -1.43326485844525
-23.8103161397671 -1.43326485150352
-23.7603993344426 -1.43326484394024
-23.7104825291181 -1.43326483573264
-23.6605657237937 -1.43326482685739
-23.6106489184692 -1.43326481729052
-23.5607321131448 -1.43326480700747
-23.5108153078203 -1.43326479598304
-23.4608985024958 -1.43326478419138
-23.4109816971714 -1.43326477160601
-23.3610648918469 -1.43326475819977
-23.3111480865225 -1.4332647439448
-23.261231281198 -1.43326472881259
-23.2113144758735 -1.43326471277388
-23.1613976705491 -1.4332646957987
-23.1114808652246 -1.43326467785636
-23.0615640599002 -1.4332646589154
-23.0116472545757 -1.43326463894361
-22.9617304492512 -1.43326461790799
-22.9118136439268 -1.43326459577475
-22.8618968386023 -1.43326457250929
-22.8119800332779 -1.4332645480762
-22.7620632279534 -1.43326452243922
-22.712146422629 -1.43326449556125
-22.6622296173045 -1.43326446740429
-22.61231281198 -1.4332644379295
-22.5623960066556 -1.43326440709713
-22.5124792013311 -1.43326437486649
-22.4625623960067 -1.433264341196
-22.4126455906822 -1.43326430604311
-22.3627287853577 -1.43326426936434
-22.3128119800333 -1.4332642311152
-22.2628951747088 -1.43326419125024
-22.2129783693844 -1.433264149723
-22.1630615640599 -1.43326410648599
-22.1131447587354 -1.4332640614907
-22.063227953411 -1.43326401468756
-22.0133111480865 -1.43326396602594
-21.9633943427621 -1.43326391545414
-21.9134775374376 -1.43326386291935
-21.8635607321131 -1.43326380836766
-21.8136439267887 -1.43326375174404
-21.7637271214642 -1.43326369299232
-21.7138103161398 -1.43326363205517
-21.6638935108153 -1.4332635688741
-21.6139767054908 -1.43326350338944
-21.5640599001664 -1.43326343554034
-21.5141430948419 -1.43326336526471
-21.4642262895175 -1.43326329249928
-21.414309484193 -1.43326321717951
-21.3643926788686 -1.43326313923963
-21.3144758735441 -1.43326305861261
-21.2645590682196 -1.43326297523016
-21.2146422628952 -1.43326288902268
-21.1647254575707 -1.4332627999193
-21.1148086522463 -1.43326270784784
-21.0648918469218 -1.43326261273479
-21.0149750415973 -1.43326251450533
-20.9650582362729 -1.43326241308329
-20.9151414309484 -1.43326230839116
-20.865224625624 -1.43326220035008
-20.8153078202995 -1.4332620888798
-20.765391014975 -1.43326197389874
-20.7154742096506 -1.4332618553239
-20.6655574043261 -1.43326173307092
-20.6156405990017 -1.43326160705403
-20.5657237936772 -1.43326147718608
-20.5158069883527 -1.43326134337848
-20.4658901830283 -1.43326120554126
-20.4159733777038 -1.43326106358303
-20.3660565723794 -1.43326091741099
-20.3161397670549 -1.43326076693089
-20.2662229617304 -1.4332606120471
-20.216306156406 -1.43326045266254
-20.1663893510815 -1.43326028867871
-20.1164725457571 -1.43326011999568
-20.0665557404326 -1.43325994651213
-20.0166389351082 -1.43325976812529
-19.9667221297837 -1.43325958473098
-19.9168053244592 -1.4332593962236
-19.8668885191348 -1.43325920249617
-19.8169717138103 -1.43325900344028
-19.7670549084859 -1.43325879894615
-19.7171381031614 -1.43325858890258
-19.6672212978369 -1.43325837319702
-19.6173044925125 -1.43325815171556
-19.567387687188 -1.43325792434291
-19.5174708818636 -1.43325769096246
-19.4675540765391 -1.43325745145628
-19.4176372712146 -1.4332572057051
-19.3677204658902 -1.4332569535884
-19.3178036605657 -1.43325669498436
-19.2678868552413 -1.43325642976991
-19.2179700499168 -1.43325615782078
-19.1680532445923 -1.43325587901148
-19.1181364392679 -1.43325559321533
-19.0682196339434 -1.43325530030455
-19.018302828619 -1.43325500015021
-18.9683860232945 -1.43325469262231
-18.91846921797 -1.43325437758983
-18.8685524126456 -1.43325405492073
-18.8186356073211 -1.43325372448201
-18.7687188019967 -1.43325338613976
-18.7188019966722 -1.43325303975922
-18.6688851913478 -1.4332526852048
-18.6189683860233 -1.43325232234015
-18.5690515806988 -1.43325195102825
-18.5191347753744 -1.43325157113142
-18.4692179700499 -1.43325118251141
-18.4193011647255 -1.4332507850295
-18.369384359401 -1.43325037854652
-18.3194675540765 -1.43324996292299
-18.2695507487521 -1.43324953801915
-18.2196339434276 -1.4332491036951
-18.1697171381032 -1.43324865981085
-18.1198003327787 -1.43324820622646
-18.0698835274542 -1.43324774280213
-18.0199667221298 -1.43324726939831
-17.9700499168053 -1.43324678587582
-17.9201331114809 -1.43324629209601
-17.8702163061564 -1.43324578792082
-17.8202995008319 -1.433245273213
-17.7703826955075 -1.4332447478362
-17.720465890183 -1.43324421165516
-17.6705490848586 -1.43324366453584
-17.6206322795341 -1.43324310634561
-17.5707154742096 -1.43324253695344
-17.5207986688852 -1.43324195623005
-17.4708818635607 -1.43324136404814
-17.4209650582363 -1.43324076028256
-17.3710482529118 -1.43324014481056
-17.3211314475874 -1.43323951751196
-17.2712146422629 -1.43323887826944
-17.2212978369384 -1.43323822696871
-17.171381031614 -1.43323756349883
-17.1214642262895 -1.4332368877524
-17.0715474209651 -1.43323619962587
-17.0216306156406 -1.4332354990198
-16.9717138103161 -1.43323478583913
-16.9217970049917 -1.4332340599935
-16.8718801996672 -1.43323332139754
-16.8219633943428 -1.43323256997119
-16.7720465890183 -1.43323180563999
-16.7221297836938 -1.43323102833546
-16.6722129783694 -1.43323023799539
-16.6222961730449 -1.43322943456422
-16.5723793677205 -1.43322861799339
-16.522462562396 -1.4332277882417
-16.4725457570716 -1.43322694527567
-16.4226289517471 -1.43322608906994
-16.3727121464226 -1.43322521960767
-16.3227953410982 -1.43322433688089
-16.2728785357737 -1.43322344089096
-16.2229617304493 -1.43322253164892
-16.1730449251248 -1.43322160917596
-16.1231281198003 -1.43322067350383
-16.0732113144759 -1.43321972467523
-16.0232945091514 -1.4332187627443
-15.973377703827 -1.43321778777703
-15.9234608985025 -1.43321679985172
-15.873544093178 -1.43321579905941
-15.8236272878536 -1.43321478550438
-15.7737104825291 -1.43321375930456
-15.7237936772047 -1.43321272059203
-15.6738768718802 -1.43321166951349
-15.6239600665557 -1.43321060623073
-15.5740432612313 -1.43320953092109
-15.5241264559068 -1.433208443778
-15.4742096505824 -1.43320734501142
-15.4242928452579 -1.43320623484836
-15.3743760399334 -1.4332051135334
-15.324459234609 -1.43320398132916
-15.2745424292845 -1.43320283851685
-15.2246256239601 -1.43320168539677
-15.1747088186356 -1.43320052228889
-15.1247920133111 -1.43319934953331
-15.0748752079867 -1.43319816749092
-15.0249584026622 -1.43319697654387
-14.9750415973378 -1.43319577709621
-14.9251247920133 -1.43319456957444
-14.8752079866889 -1.43319335442816
-14.8252911813644 -1.43319213213067
-14.7753743760399 -1.43319090317963
-14.7254575707155 -1.43318966809772
-14.675540765391 -1.43318842743336
-14.6256239600666 -1.43318718176139
-14.5757071547421 -1.43318593168386
-14.5257903494176 -1.43318467783078
-14.4758735440932 -1.43318342086098
-14.4259567387687 -1.43318216146293
-14.3760399334443 -1.43318090035565
-14.3261231281198 -1.43317963828966
-14.2762063227953 -1.43317837604797
-14.2262895174709 -1.43317711444712
-14.1763727121464 -1.43317585433829
-14.126455906822 -1.43317459660845
-14.0765391014975 -1.43317334218158
-14.026622296173 -1.43317209201997
-13.9767054908486 -1.43317084712559
-13.9267886855241 -1.4331696085415
-13.8768718801997 -1.4331683773534
-13.8269550748752 -1.4331671546912
-13.7770382695508 -1.43316594173073
-13.7271214642263 -1.43316473969551
-13.6772046589018 -1.43316354985862
-13.6272878535774 -1.43316237354468
-13.5773710482529 -1.43316121213191
-13.5274542429285 -1.43316006705433
-13.477537437604 -1.43315893980402
-13.4276206322795 -1.43315783193354
-13.3777038269551 -1.43315674505842
-13.3277870216306 -1.43315568085978
-13.2778702163062 -1.4331546410871
-13.2279534109817 -1.43315362756103
-13.1780366056572 -1.4331526421764
-13.1281198003328 -1.43315168690528
-13.0782029950083 -1.43315076380023
-13.0282861896839 -1.43314987499757
-12.9783693843594 -1.43314902272084
-12.9284525790349 -1.43314820928435
-12.8785357737105 -1.43314743709682
-12.828618968386 -1.43314670866515
-12.7787021630616 -1.43314602659827
-12.7287853577371 -1.43314539361109
-12.6788685524126 -1.43314481252851
-12.6289517470882 -1.43314428628957
-12.5790349417637 -1.43314381795159
-12.5291181364393 -1.43314341069445
-12.4792013311148 -1.43314306782483
-12.4292845257904 -1.4331427927806
-12.3793677204659 -1.43314258913511
-12.3294509151414 -1.43314246060159
-12.279534109817 -1.43314241103751
-12.2296173044925 -1.4331424444489
-12.1797004991681 -1.4331425649947
-12.1297836938436 -1.43314277699097
-12.0798668885191 -1.43314308491509
-12.0299500831947 -1.43314349340988
-11.9800332778702 -1.43314400728756
-11.9301164725458 -1.43314463153359
-11.8801996672213 -1.43314537131043
-11.8302828618968 -1.433146231961
-11.7803660565724 -1.43314721901206
-11.7304492512479 -1.43314833817727
-11.6805324459235 -1.4331495953601
-11.630615640599 -1.43315099665642
-11.5806988352745 -1.43315254835677
-11.5307820299501 -1.43315425694836
-11.4808652246256 -1.43315612911672
-11.4309484193012 -1.43315817174698
-11.3810316139767 -1.43316039192475
-11.3311148086522 -1.43316279693658
-11.2811980033278 -1.43316539427002
-11.2312811980033 -1.43316819161322
-11.1813643926789 -1.43317119685398
-11.1314475873544 -1.43317441807841
-11.08153078203 -1.43317786356901
-11.0316139767055 -1.43318154180222
-10.981697171381 -1.43318546144545
-10.9317803660566 -1.43318963135352
-10.8818635607321 -1.43319406056459
-10.8319467554077 -1.4331987582954
-10.7820299500832 -1.43320373393609
-10.7321131447587 -1.43320899704424
-10.6821963394343 -1.43321455733853
-10.6322795341098 -1.43322042469162
-10.5823627287854 -1.43322660912262
-10.5324459234609 -1.43323312078888
-10.4825291181364 -1.43323996997732
-10.432612312812 -1.43324716709512
-10.3826955074875 -1.43325472266002
-10.3327787021631 -1.43326264729006
-10.2828618968386 -1.43327095169285
-10.2329450915141 -1.43327964665452
-10.1830282861897 -1.43328874302819
-10.1331114808652 -1.43329825172215
-10.0831946755408 -1.43330818368777
-10.0332778702163 -1.43331854990715
-9.98336106489185 -1.43332936138064
-9.93344425956739 -1.43334062911421
-9.88352745424293 -1.43335236410678
-9.83361064891847 -1.43336457733768
-9.78369384359401 -1.4333772797541
-9.73377703826955 -1.4333904822588
-9.68386023294509 -1.43340419569813
-9.63394342762063 -1.43341843085036
-9.58402662229618 -1.43343319841456
-9.53410981697171 -1.43344850900001
-9.48419301164726 -1.43346437311627
-9.4342762063228 -1.43348080116411
-9.38435940099834 -1.43349780342725
-9.33444259567388 -1.43351539006518
-9.28452579034942 -1.43353357110708
-9.23460898502496 -1.43355235644696
-9.1846921797005 -1.43357175584021
-9.13477537437604 -1.4335917789016
-9.08485856905158 -1.43361243510491
-9.03494176372712 -1.43363373378428
-8.98502495840266 -1.4336556841374
-8.9351081530782 -1.43367829523068
-8.88519134775375 -1.43370157600652
-8.83527454242929 -1.43372553529274
-8.78535773710483 -1.4337501818144
-8.73544093178037 -1.43377552420796
-8.68552412645591 -1.43380157103804
-8.63560732113145 -1.4338283308168
-8.58569051580699 -1.43385581202601
-8.53577371048253 -1.43388402314194
-8.48585690515807 -1.43391297266319
-8.43594009983361 -1.4339426691414
-8.38602329450915 -1.43397312121507
-8.33610648918469 -1.43400433764633
-8.28618968386023 -1.43403632736096
-8.23627287853578 -1.43406909949143
-8.18635607321131 -1.43410266342311
-8.13643926788686 -1.43413702884368
-8.0865224625624 -1.43417220579562
-8.03660565723794 -1.43420820473176
-7.98668885191348 -1.43424503657393
-7.93677204658902 -1.43428271277454
-7.88685524126456 -1.43432124538106
-7.8369384359401 -1.43436064710324
-7.78702163061564 -1.43440093138296
-7.73710482529118 -1.4344421124666
-7.68718801996672 -1.43448420547964
-7.63727121464226 -1.43452722650339
-7.5873544093178 -1.43457119265355
-7.53743760399335 -1.43461612216042
-7.48752079866889 -1.43466203445032
-7.43760399334443 -1.43470895022813
-7.38768718801997 -1.43475689156037
-7.33777038269551 -1.4348058819586
-7.28785357737105 -1.43485594646271
-7.23793677204659 -1.43490711172362
-7.18801996672213 -1.43495940608489
-7.13810316139767 -1.4350128596629
-7.08818635607321 -1.43506750442485
-7.03826955074875 -1.43512337426415
-6.98835274542429 -1.43518050507264
-6.93843594009984 -1.43523893480882
-6.88851913477538 -1.43529870356165
-6.83860232945092 -1.43535985360907
-6.78868552412646 -1.43542242947061
-6.738768718802 -1.43548647795331
-6.68885191347754 -1.43555204819015
-6.63893510815308 -1.4356191916702
-6.58901830282862 -1.43568796225976
-6.53910149750416 -1.4357584162135
-6.4891846921797 -1.43583061217479
-6.43926788685524 -1.43590461116442
-6.38935108153078 -1.43598047655675
-6.33943427620632 -1.43605827404236
-6.28951747088187 -1.43613807157641
-6.2396006655574 -1.43621993931169
-6.18968386023295 -1.43630394951557
-6.13976705490849 -1.43639017646986
-6.08985024958403 -1.43647869635279
-6.03993344425957 -1.4365695871022
-5.99001663893511 -1.43666292825909
-5.94009983361065 -1.43675880079079
-5.89018302828619 -1.4368572868929
-5.84026622296173 -1.43695846976927
-5.79034941763727 -1.43706243338938
-5.74043261231281 -1.43716926222232
-5.69051580698835 -1.43727904094699
-5.64059900166389 -1.43739185413771
-5.59068219633944 -1.43750778592492
-5.54076539101498 -1.43762691963047
-5.49084858569052 -1.43774933737708
-5.44093178036606 -1.43787511967176
-5.3910149750416 -1.43800434496275
-5.34109816971714 -1.43813708916999
-5.29118136439268 -1.4382734251888
-5.24126455906822 -1.43841342236678
-5.19134775374376 -1.43855714595385
-5.1414309484193 -1.43870465652545
-5.09151414309484 -1.43885600937897
-5.04159733777038 -1.43901125390334
-4.99168053244593 -1.43917043292211
-4.94176372712147 -1.43933358200989
-4.89184692179701 -1.43950072878231
-4.84193011647255 -1.43967189215956
-4.79201331114809 -1.43984708160358
-4.74209650582363 -1.44002629632874
-4.69217970049917 -1.44020952448595
-4.64226289517471 -1.44039674232001
-4.59234608985025 -1.44058791329969
-4.54242928452579 -1.44078298722021
-4.49251247920133 -1.4409818992773
-4.44259567387687 -1.44118456911189
-4.39267886855241 -1.44139089982434
-4.34276206322795 -1.44160077695673
-4.29284525790349 -1.44181406744137
-4.24292845257904 -1.44203061851343
-4.19301164725458 -1.44225025658511
-4.14309484193012 -1.44247278607833
-4.09317803660566 -1.44269798821243
-4.0432612312812 -1.44292561974269
-3.99334442595674 -1.44315541164511
-3.94342762063228 -1.44338706774186
-3.89351081530782 -1.44362026326136
-3.84359400998336 -1.44385464332582
-3.7936772046589 -1.44408982135846
-3.74376039933444 -1.44432537740121
-3.69384359400998 -1.44456085633288
-3.64392678868553 -1.44479576597639
-3.59400998336107 -1.44502957508213
-3.54409317803661 -1.4452617111732
-3.49417637271215 -1.44549155823625
-3.44425956738769 -1.44571845423992
-3.39434276206323 -1.44594168846059
-3.34442595673877 -1.44616049859255
-3.29450915141431 -1.44637406761725
-3.24459234608985 -1.44658152040276
-3.19467554076539 -1.44678192000135
-3.14475873544093 -1.44697426360888
-3.09484193011647 -1.44715747814508
-3.04492512479202 -1.44733041540861
-2.99500831946755 -1.44749184675486
-2.9450915141431 -1.44764045723724
-2.89517470881864 -1.44777483914509
-2.84525790349418 -1.44789348486198
-2.79534109816972 -1.44799477895748
-2.74542429284526 -1.44807698941321
-2.6955074875208 -1.44813825786965
-2.64559068219634 -1.44817658876324
-2.59567387687188 -1.44818983720373
-2.54575707154742 -1.44817569541867
-2.49584026622296 -1.44813167756464
-2.44592346089851 -1.44805510267273
-2.39600665557404 -1.44794307545779
-2.34608985024959 -1.44779246467538
-2.29617304492513 -1.44759987865664
-2.24625623960067 -1.4473616375863
-2.19633943427621 -1.44707374201142
-2.14642262895175 -1.44673183697443
-2.09650582362729 -1.44633117105047
-2.04658901830283 -1.44586654943075
-1.99667221297837 -1.44533228002447
-1.94675540765391 -1.44472211134488
-1.89683860232945 -1.44402916068923
-1.84692179700499 -1.44324583080575
-1.79700499168053 -1.44236371284634
-1.74708818635607 -1.44137347290986
-1.69717138103162 -1.44026471885872
-1.64725457570716 -1.43902584330337
-1.5973377703827 -1.43764383764452
-1.54742096505824 -1.4361040707729
-1.49750415973378 -1.43439002435921
-1.44758735440932 -1.43248297449568
-1.39767054908486 -1.43036160660098
-1.3477537437604 -1.42800154672837
-1.29783693843594 -1.42537478738097
-1.24792013311148 -1.4224489791498
-1.19800332778702 -1.41918655024833
-1.14808652246256 -1.41554360330048
-1.09816971713811 -1.4114685210381
-1.04825291181364 -1.40690018762503
-0.998336106489187 -1.40176569672286
-0.948419301164726 -1.39597736587037
-0.898502495840269 -1.38942880098775
-0.848585690515808 -1.38198964162811
-0.798668885191351 -1.37349844549012
-0.74875207986689 -1.36375290399105
-0.698835274542432 -1.35249615882251
-0.648918469217971 -1.3393973072352
-0.599001663893514 -1.32402305437961
-0.549084858569053 -1.30579555380887
-0.499168053244595 -1.28392813720575
-0.449251247920134 -1.25732466392955
-0.399334442595677 -1.22441730095964
-0.349417637271216 -1.18289728912209
-0.299500831946759 -1.12925608172093
-0.249584026622298 -1.05799161532145
-0.19966722129784 -0.960265865862762
-0.149750415973379 -0.821953787077872
-0.0998336106489184 -0.622657474278068
-0.049916805324461 -0.343979507227122
0 0
0.0499168053244574 0.34397950722714
0.0998336106489184 0.622657474278125
0.149750415973376 0.821953787077964
0.199667221297837 0.960265865862877
0.249584026622294 1.05799161532158
0.299500831946755 1.12925608172107
0.349417637271213 1.18289728912224
0.399334442595674 1.22441730095979
0.449251247920131 1.25732466392971
0.499168053244592 1.28392813720591
0.549084858569049 1.30579555380903
0.59900166389351 1.32402305437978
0.648918469217968 1.33939730723537
0.698835274542429 1.35249615882268
0.748752079866886 1.36375290399122
0.798668885191347 1.37349844549029
0.848585690515804 1.38198964162828
0.898502495840265 1.38942880098792
0.948419301164723 1.39597736587054
0.998336106489184 1.40176569672303
1.04825291181364 1.4069001876252
1.0981697171381 1.41146852103827
1.14808652246256 1.41554360330066
1.19800332778702 1.41918655024851
1.24792013311148 1.42244897914997
1.29783693843594 1.42537478738115
1.3477537437604 1.42800154672854
1.39767054908486 1.43036160660115
1.44758735440931 1.43248297449585
1.49750415973378 1.43439002435938
1.54742096505823 1.43610407077307
1.59733777038269 1.43764383764469
1.64725457570715 1.43902584330354
1.69717138103161 1.44026471885889
1.74708818635607 1.44137347291003
1.79700499168053 1.44236371284651
1.84692179700499 1.44324583080592
1.89683860232945 1.4440291606894
1.94675540765391 1.44472211134505
1.99667221297837 1.44533228002464
2.04658901830283 1.44586654943092
2.09650582362729 1.44633117105064
2.14642262895175 1.4467318369746
2.1963394342762 1.4470737420116
2.24625623960066 1.44736163758648
2.29617304492513 1.44759987865681
2.34608985024958 1.44779246467555
2.39600665557404 1.44794307545796
2.4459234608985 1.4480551026729
2.49584026622296 1.44813167756481
2.54575707154742 1.44817569541885
2.59567387687188 1.44818983720391
2.64559068219634 1.44817658876341
2.6955074875208 1.44813825786982
2.74542429284526 1.44807698941338
2.79534109816971 1.44799477895765
2.84525790349417 1.44789348486216
2.89517470881864 1.44777483914526
2.94509151414309 1.44764045723741
2.99500831946755 1.44749184675503
3.04492512479201 1.44733041540879
3.09484193011647 1.44715747814525
3.14475873544093 1.44697426360906
3.19467554076539 1.44678192000152
3.24459234608985 1.44658152040293
3.29450915141431 1.44637406761742
3.34442595673877 1.44616049859273
3.39434276206322 1.44594168846076
3.44425956738768 1.44571845424009
3.49417637271215 1.44549155823642
3.5440931780366 1.44526171117337
3.59400998336106 1.44502957508231
3.64392678868552 1.44479576597656
3.69384359400998 1.44456085633305
3.74376039933444 1.44432537740138
3.7936772046589 1.44408982135863
3.84359400998336 1.44385464332599
3.89351081530782 1.44362026326153
3.94342762063228 1.44338706774204
3.99334442595674 1.44315541164528
4.04326123128119 1.44292561974286
4.09317803660566 1.4426979882126
4.14309484193011 1.44247278607851
4.19301164725457 1.44225025658528
4.24292845257904 1.4420306185136
4.29284525790349 1.44181406744155
4.34276206322795 1.44160077695691
4.39267886855241 1.44139089982452
4.44259567387687 1.44118456911206
4.49251247920133 1.44098189927748
4.54242928452579 1.44078298722038
4.59234608985025 1.44058791329986
4.64226289517471 1.44039674232018
4.69217970049917 1.44020952448613
4.74209650582362 1.44002629632891
4.79201331114808 1.43984708160375
4.84193011647255 1.43967189215973
4.891846921797 1.43950072878248
4.94176372712146 1.43933358201007
4.99168053244592 1.43917043292228
5.04159733777038 1.43901125390351
5.09151414309484 1.43885600937914
5.1414309484193 1.43870465652563
5.19134775374376 1.43855714595402
5.24126455906822 1.43841342236695
5.29118136439268 1.43827342518897
5.34109816971714 1.43813708917016
5.39101497504159 1.43800434496292
5.44093178036606 1.43787511967193
5.49084858569051 1.43774933737726
5.54076539101497 1.43762691963064
5.59068219633943 1.4375077859251
5.64059900166389 1.43739185413789
5.69051580698835 1.43727904094717
5.74043261231281 1.43716926222249
5.79034941763727 1.43706243338955
5.84026622296173 1.43695846976945
5.89018302828619 1.43685728689307
5.94009983361065 1.43675880079096
5.9900166389351 1.43666292825926
6.03993344425957 1.43656958710237
6.08985024958402 1.43647869635297
6.13976705490848 1.43639017647003
6.18968386023294 1.43630394951574
6.2396006655574 1.43621993931186
6.28951747088186 1.43613807157658
6.33943427620632 1.43605827404253
6.38935108153078 1.43598047655692
6.43926788685524 1.43590461116459
6.4891846921797 1.43583061217496
6.53910149750416 1.43575841621367
6.58901830282862 1.43568796225994
6.63893510815308 1.43561919167037
6.68885191347754 1.43555204819032
6.73876871880199 1.43548647795349
6.78868552412646 1.43542242947078
6.83860232945091 1.43535985360924
6.88851913477537 1.43529870356182
6.93843594009983 1.43523893480899
6.98835274542429 1.43518050507281
7.03826955074875 1.43512337426432
7.08818635607321 1.43506750442502
7.13810316139767 1.43501285966308
7.18801996672213 1.43495940608507
7.23793677204659 1.43490711172379
7.28785357737105 1.43485594646289
7.3377703826955 1.43480588195877
7.38768718801997 1.43475689156054
7.43760399334442 1.4347089502283
7.48752079866888 1.43466203445049
7.53743760399334 1.43461612216059
7.5873544093178 1.43457119265372
7.63727121464226 1.43452722650356
7.68718801996672 1.43448420547981
7.73710482529118 1.43444211246678
7.78702163061564 1.43440093138314
7.8369384359401 1.43436064710341
7.88685524126456 1.43432124538124
7.93677204658901 1.43428271277471
7.98668885191348 1.4342450365741
8.03660565723793 1.43420820473193
8.08652246256239 1.43417220579579
8.13643926788685 1.43413702884385
8.18635607321131 1.43410266342328
8.23627287853577 1.4340690994916
8.28618968386023 1.43403632736114
8.33610648918469 1.43400433764651
8.38602329450915 1.43397312121524
8.43594009983361 1.43394266914158
8.48585690515807 1.43391297266336
8.53577371048253 1.43388402314211
8.58569051580699 1.43385581202618
8.63560732113145 1.43382833081698
8.6855241264559 1.43380157103821
8.73544093178037 1.43377552420813
8.78535773710482 1.43375018181457
8.83527454242928 1.43372553529292
8.88519134775374 1.43370157600669
8.9351081530782 1.43367829523086
8.98502495840266 1.43365568413757
9.03494176372712 1.43363373378445
9.08485856905158 1.43361243510508
9.13477537437604 1.43359177890177
9.1846921797005 1.43357175584038
9.23460898502496 1.43355235644713
9.28452579034941 1.43353357110725
9.33444259567388 1.43351539006535
9.38435940099833 1.43349780342742
9.43427620632279 1.43348080116428
9.48419301164725 1.43346437311644
9.53410981697171 1.43344850900018
9.58402662229617 1.43343319841474
9.63394342762063 1.43341843085053
9.68386023294509 1.4334041956983
9.73377703826955 1.43339048225898
9.78369384359401 1.43337727975427
9.83361064891847 1.43336457733786
9.88352745424292 1.43335236410695
9.93344425956739 1.43334062911438
9.98336106489185 1.43332936138082
10.0332778702163 1.43331854990733
10.0831946755408 1.43330818368794
10.1331114808652 1.43329825172232
10.1830282861897 1.43328874302836
10.2329450915141 1.43327964665469
10.2828618968386 1.43327095169302
10.3327787021631 1.43326264729023
10.3826955074875 1.4332547226602
10.432612312812 1.43324716709529
10.4825291181364 1.43323996997749
10.5324459234609 1.43323312078906
10.5823627287854 1.43322660912279
10.6322795341098 1.43322042469179
10.6821963394343 1.4332145573387
10.7321131447587 1.43320899704442
10.7820299500832 1.43320373393626
10.8319467554076 1.43319875829557
10.8818635607321 1.43319406056476
10.9317803660566 1.43318963135369
10.981697171381 1.43318546144562
11.0316139767055 1.43318154180239
11.08153078203 1.43317786356919
11.1314475873544 1.43317441807859
11.1813643926789 1.43317119685415
11.2312811980033 1.43316819161339
11.2811980033278 1.4331653942702
11.3311148086522 1.43316279693675
11.3810316139767 1.43316039192492
11.4309484193012 1.43315817174715
11.4808652246256 1.43315612911689
11.5307820299501 1.43315425694853
11.5806988352745 1.43315254835694
11.630615640599 1.43315099665659
11.6805324459235 1.43314959536028
11.7304492512479 1.43314833817744
11.7803660565724 1.43314721901223
11.8302828618968 1.43314623196118
11.8801996672213 1.43314537131061
11.9301164725458 1.43314463153377
11.9800332778702 1.43314400728773
12.0299500831947 1.43314349341005
12.0798668885191 1.43314308491526
12.1297836938436 1.43314277699114
12.179700499168 1.43314256499487
12.2296173044925 1.43314244444908
12.279534109817 1.43314241103768
12.3294509151414 1.43314246060176
12.3793677204659 1.43314258913528
12.4292845257903 1.43314279278077
12.4792013311148 1.43314306782501
12.5291181364393 1.43314341069462
12.5790349417637 1.43314381795177
12.6289517470882 1.43314428628974
12.6788685524126 1.43314481252869
12.7287853577371 1.43314539361126
12.7787021630616 1.43314602659845
12.828618968386 1.43314670866532
12.8785357737105 1.43314743709699
12.9284525790349 1.43314820928452
12.9783693843594 1.43314902272101
13.0282861896839 1.43314987499774
13.0782029950083 1.43315076380041
13.1281198003328 1.43315168690546
13.1780366056572 1.43315264217657
13.2279534109817 1.4331536275612
13.2778702163062 1.43315464108727
13.3277870216306 1.43315568085996
13.3777038269551 1.43315674505859
13.4276206322795 1.43315783193372
13.477537437604 1.4331589398042
13.5274542429284 1.4331600670545
13.5773710482529 1.43316121213208
13.6272878535774 1.43316237354485
13.6772046589018 1.43316354985879
13.7271214642263 1.43316473969568
13.7770382695507 1.4331659417309
13.8269550748752 1.43316715469137
13.8768718801997 1.43316837735357
13.9267886855241 1.43316960854167
13.9767054908486 1.43317084712576
14.026622296173 1.43317209202014
14.0765391014975 1.43317334218175
14.126455906822 1.43317459660862
14.1763727121464 1.43317585433846
14.2262895174709 1.43317711444729
14.2762063227953 1.43317837604814
14.3261231281198 1.43317963828983
14.3760399334443 1.43318090035582
14.4259567387687 1.4331821614631
14.4758735440932 1.43318342086116
14.5257903494176 1.43318467783096
14.5757071547421 1.43318593168403
14.6256239600666 1.43318718176156
14.675540765391 1.43318842743353
14.7254575707155 1.4331896680979
14.7753743760399 1.4331909031798
14.8252911813644 1.43319213213084
14.8752079866888 1.43319335442833
14.9251247920133 1.43319456957461
14.9750415973378 1.43319577709638
15.0249584026622 1.43319697654405
15.0748752079867 1.4331981674911
15.1247920133111 1.43319934953349
15.1747088186356 1.43320052228906
15.2246256239601 1.43320168539695
15.2745424292845 1.43320283851702
15.324459234609 1.43320398132933
15.3743760399334 1.43320511353358
15.4242928452579 1.43320623484854
15.4742096505824 1.43320734501159
15.5241264559068 1.43320844377817
15.5740432612313 1.43320953092126
15.6239600665557 1.4332106062309
15.6738768718802 1.43321166951367
15.7237936772047 1.43321272059221
15.7737104825291 1.43321375930473
15.8236272878536 1.43321478550455
15.873544093178 1.43321579905958
15.9234608985025 1.43321679985189
15.973377703827 1.4332177877772
16.0232945091514 1.43321876274447
16.0732113144759 1.4332197246754
16.1231281198003 1.433220673504
16.1730449251248 1.43322160917614
16.2229617304492 1.43322253164909
16.2728785357737 1.43322344089113
16.3227953410982 1.43322433688107
16.3727121464226 1.43322521960784
16.4226289517471 1.43322608907012
16.4725457570715 1.43322694527584
16.522462562396 1.43322778824187
16.5723793677205 1.43322861799357
16.6222961730449 1.4332294345644
16.6722129783694 1.43323023799556
16.7221297836938 1.43323102833563
16.7720465890183 1.43323180564017
16.8219633943428 1.43323256997136
16.8718801996672 1.43323332139772
16.9217970049917 1.43323405999367
16.9717138103161 1.4332347858393
17.0216306156406 1.43323549901997
17.0715474209651 1.43323619962604
17.1214642262895 1.43323688775257
17.171381031614 1.433237563499
17.2212978369384 1.43323822696889
17.2712146422629 1.43323887826961
17.3211314475874 1.43323951751214
17.3710482529118 1.43324014481073
17.4209650582363 1.43324076028274
17.4708818635607 1.43324136404831
17.5207986688852 1.43324195623023
17.5707154742096 1.43324253695361
17.6206322795341 1.43324310634578
17.6705490848586 1.43324366453601
17.720465890183 1.43324421165533
17.7703826955075 1.43324474783638
17.8202995008319 1.43324527321317
17.8702163061564 1.43324578792099
17.9201331114809 1.43324629209618
17.9700499168053 1.433246785876
18.0199667221298 1.43324726939848
18.0698835274542 1.4332477428023
18.1198003327787 1.43324820622663
18.1697171381032 1.43324865981102
18.2196339434276 1.43324910369527
18.2695507487521 1.43324953801933
18.3194675540765 1.43324996292316
18.369384359401 1.4332503785467
18.4193011647255 1.43325078502967
18.4692179700499 1.43325118251158
18.5191347753744 1.43325157113159
18.5690515806988 1.43325195102842
18.6189683860233 1.43325232234033
18.6688851913477 1.43325268520497
18.7188019966722 1.43325303975939
18.7687188019967 1.43325338613993
18.8186356073211 1.43325372448218
18.8685524126456 1.4332540549209
18.91846921797 1.43325437759001
18.9683860232945 1.43325469262249
19.018302828619 1.43325500015038
19.0682196339434 1.43325530030472
19.1181364392679 1.43325559321551
19.1680532445923 1.43325587901165
19.2179700499168 1.43325615782095
19.2678868552413 1.43325642977009
19.3178036605657 1.43325669498453
19.3677204658902 1.43325695358857
19.4176372712146 1.43325720570527
19.4675540765391 1.43325745145645
19.5174708818636 1.43325769096263
19.567387687188 1.43325792434308
19.6173044925125 1.43325815171573
19.6672212978369 1.43325837319719
19.7171381031614 1.43325858890275
19.7670549084859 1.43325879894632
19.8169717138103 1.43325900344046
19.8668885191348 1.43325920249635
19.9168053244592 1.43325939622378
19.9667221297837 1.43325958473115
20.0166389351081 1.43325976812546
20.0665557404326 1.43325994651231
20.1164725457571 1.43326011999586
20.1663893510815 1.43326028867888
20.216306156406 1.43326045266271
20.2662229617304 1.43326061204727
20.3161397670549 1.43326076693107
20.3660565723794 1.43326091741116
20.4159733777038 1.4332610635832
20.4658901830283 1.43326120554143
20.5158069883527 1.43326134337865
20.5657237936772 1.43326147718625
20.6156405990017 1.43326160705421
20.6655574043261 1.4332617330711
20.7154742096506 1.43326185532408
20.765391014975 1.43326197389891
20.8153078202995 1.43326208887997
20.865224625624 1.43326220035025
20.9151414309484 1.43326230839133
20.9650582362729 1.43326241308346
21.0149750415973 1.4332625145055
21.0648918469218 1.43326261273497
21.1148086522463 1.43326270784801
21.1647254575707 1.43326279991948
21.2146422628952 1.43326288902285
21.2645590682196 1.43326297523033
21.3144758735441 1.43326305861278
21.3643926788685 1.4332631392398
21.414309484193 1.43326321717968
21.4642262895175 1.43326329249945
21.5141430948419 1.43326336526489
21.5640599001664 1.43326343554051
21.6139767054908 1.43326350338962
21.6638935108153 1.43326356887427
21.7138103161398 1.43326363205534
21.7637271214642 1.43326369299249
21.8136439267887 1.43326375174421
21.8635607321131 1.43326380836783
21.9134775374376 1.43326386291952
21.9633943427621 1.43326391545431
22.0133111480865 1.43326396602611
22.063227953411 1.43326401468773
22.1131447587354 1.43326406149087
22.1630615640599 1.43326410648616
22.2129783693844 1.43326414972317
22.2628951747088 1.43326419125041
22.3128119800333 1.43326423111537
22.3627287853577 1.43326426936451
22.4126455906822 1.43326430604329
22.4625623960067 1.43326434119617
22.5124792013311 1.43326437486666
22.5623960066556 1.4332644070973
22.61231281198 1.43326443792968
22.6622296173045 1.43326446740446
22.7121464226289 1.43326449556142
22.7620632279534 1.4332645224394
22.8119800332779 1.43326454807638
22.8618968386023 1.43326457250947
22.9118136439268 1.43326459577492
22.9617304492512 1.43326461790816
23.0116472545757 1.43326463894378
23.0615640599002 1.43326465891558
23.1114808652246 1.43326467785654
23.1613976705491 1.43326469579888
23.2113144758735 1.43326471277405
23.261231281198 1.43326472881276
23.3111480865225 1.43326474394498
23.3610648918469 1.43326475819994
23.4109816971714 1.43326477160618
23.4608985024958 1.43326478419155
23.5108153078203 1.43326479598321
23.5607321131448 1.43326480700764
23.6106489184692 1.4332648172907
23.6605657237937 1.43326482685756
23.7104825291181 1.43326483573282
23.7603993344426 1.43326484394041
23.8103161397671 1.43326485150369
23.8602329450915 1.43326485844542
23.910149750416 1.43326486478777
23.9600665557404 1.43326487055237
24.0099833610649 1.43326487576025
24.0599001663893 1.43326488043195
24.1098169717138 1.43326488458742
24.1597337770383 1.43326488824614
24.2096505823627 1.43326489142704
24.2595673876872 1.43326489414856
24.3094841930116 1.43326489642865
24.3594009983361 1.43326489828479
24.4093178036606 1.43326489973396
24.459234608985 1.4332649007927
24.5091514143095 1.43326490147709
24.5590682196339 1.43326490180276
24.6089850249584 1.43326490178491
24.6589018302829 1.43326490143832
24.7088186356073 1.43326490077733
24.7587354409318 1.43326489981587
24.8086522462562 1.43326489856749
24.8585690515807 1.43326489704532
24.9084858569052 1.4332648952621
24.9584026622296 1.43326489323021
25.0083194675541 1.43326489096161
25.0582362728785 1.43326488846794
25.108153078203 1.43326488576044
25.1580698835275 1.43326488285001
25.2079866888519 1.43326487974718
25.2579034941764 1.43326487646216
25.3078202995008 1.4332648730048
25.3577371048253 1.43326486938462
25.4076539101497 1.4332648656108
25.4575707154742 1.43326486169222
25.5074875207987 1.43326485763741
25.5574043261231 1.4332648534546
25.6073211314476 1.43326484915171
25.657237936772 1.43326484473636
25.7071547420965 1.43326484021584
25.757071547421 1.43326483559719
25.8069883527454 1.43326483088713
25.8569051580699 1.43326482609209
25.9068219633943 1.43326482121824
25.9567387687188 1.43326481627145
26.0066555740433 1.43326481125734
26.0565723793677 1.43326480618126
26.1064891846922 1.43326480104829
26.1564059900166 1.43326479586328
26.2063227953411 1.43326479063079
26.2562396006656 1.43326478535519
26.30615640599 1.43326478004057
26.3560732113145 1.43326477469082
26.4059900166389 1.4332647693096
26.4559068219634 1.43326476390036
26.5058236272879 1.43326475846633
26.5557404326123 1.43326475301056
26.6056572379368 1.43326474753591
26.6555740432612 1.43326474204503
26.7054908485857 1.43326473654043
26.7554076539101 1.43326473102446
26.8053244592346 1.4332647254993
26.8552412645591 1.433264719967
26.9051580698835 1.43326471442946
26.955074875208 1.4332647088885
27.0049916805324 1.4332647033458
27.0549084858569 1.43326469780296
27.1048252911814 1.43326469226149
27.1547420965058 1.43326468672284
27.2046589018303 1.43326468118839
27.2545757071547 1.4332646756595
27.3044925124792 1.43326467013747
27.3544093178037 1.43326466462361
27.4043261231281 1.43326465911922
27.4542429284526 1.43326465362562
27.504159733777 1.43326464814415
27.5540765391015 1.43326464267619
27.603993344426 1.4332646372232
27.6539101497504 1.43326463178669
27.7038269550749 1.43326462636827
27.7537437603993 1.43326462096963
27.8036605657238 1.4332646155926
27.8535773710483 1.43326461023913
27.9034941763727 1.43326460491131
27.9534109816972 1.43326459961139
28.0033277870216 1.43326459434176
28.0532445923461 1.43326458910503
28.1031613976705 1.43326458390398
28.153078202995 1.43326457874157
28.2029950083195 1.43326457362099
28.2529118136439 1.43326456854563
28.3028286189684 1.43326456351912
28.3527454242928 1.4332645585453
28.4026622296173 1.43326455362823
28.4525790349418 1.43326454877223
28.5024958402662 1.43326454398182
28.5524126455907 1.43326453926178
28.6023294509151 1.4332645346171
28.6522462562396 1.433264530053
28.7021630615641 1.4332645255749
28.7520798668885 1.43326452118845
28.801996672213 1.43326451689949
28.8519134775374 1.43326451271404
28.9018302828619 1.43326450863827
28.9517470881864 1.43326450467854
29.0016638935108 1.43326450084129
29.0515806988353 1.43326449713311
29.1014975041597 1.43326449356065
29.1514143094842 1.4332644901306
29.2013311148086 1.4332644868497
29.2512479201331 1.43326448372466
29.3011647254576 1.43326448076217
29.351081530782 1.4332644779688
29.4009983361065 1.43326447535104
29.4509151414309 1.43326447291519
29.5008319467554 1.43326447066736
29.5507487520799 1.43326446861337
29.6006655574043 1.43326446675878
29.6505823627288 1.43326446510878
29.7004991680532 1.43326446366815
29.7504159733777 1.43326446244122
29.8003327787022 1.4332644614318
29.8502495840266 1.43326446064314
29.9001663893511 1.43326446007785
29.9500831946755 1.43326445973788
};
\addplot [semithick, color6]
table {%
-29.9500831946755 -1.43349899306192
-29.9001663893511 -1.43349899339749
-29.8502495840266 -1.43349899395515
-29.8003327787022 -1.43349899473273
-29.7504159733777 -1.43349899572742
-29.7004991680532 -1.43349899693577
-29.6505823627288 -1.43349899835382
-29.6006655574043 -1.43349899997707
-29.5507487520799 -1.43349900180063
-29.5008319467554 -1.43349900381917
-29.4509151414309 -1.43349900602708
-29.4009983361065 -1.43349900841842
-29.351081530782 -1.43349901098702
-29.3011647254576 -1.43349901372653
-29.2512479201331 -1.43349901663044
-29.2013311148087 -1.43349901969213
-29.1514143094842 -1.43349902290492
-29.1014975041597 -1.43349902626208
-29.0515806988353 -1.43349902975688
-29.0016638935108 -1.43349903338265
-28.9517470881864 -1.43349903713275
-28.9018302828619 -1.43349904100065
-28.8519134775374 -1.43349904497992
-28.801996672213 -1.43349904906425
-28.7520798668885 -1.43349905324753
-28.7021630615641 -1.43349905752377
-28.6522462562396 -1.4334990618872
-28.6023294509151 -1.43349906633223
-28.5524126455907 -1.43349907085349
-28.5024958402662 -1.43349907544582
-28.4525790349418 -1.43349908010429
-28.4026622296173 -1.43349908482419
-28.3527454242928 -1.43349908960104
-28.3028286189684 -1.4334990944306
-28.2529118136439 -1.43349909930885
-28.2029950083195 -1.433499104232
-28.153078202995 -1.43349910919649
-28.1031613976706 -1.43349911419897
-28.0532445923461 -1.4334991192363
-28.0033277870216 -1.43349912430555
-27.9534109816972 -1.43349912940398
-27.9034941763727 -1.43349913452902
-27.8535773710483 -1.43349913967831
-27.8036605657238 -1.43349914484962
-27.7537437603993 -1.43349915004088
-27.7038269550749 -1.43349915525015
-27.6539101497504 -1.43349916047564
-27.603993344426 -1.43349916571564
-27.5540765391015 -1.43349917096854
-27.504159733777 -1.43349917623284
-27.4542429284526 -1.43349918150708
-27.4043261231281 -1.43349918678987
-27.3544093178037 -1.43349919207983
-27.3044925124792 -1.43349919737565
-27.2545757071547 -1.43349920267598
-27.2046589018303 -1.43349920797952
-27.1547420965058 -1.4334992132849
-27.1048252911814 -1.43349921859074
-27.0549084858569 -1.43349922389563
-27.0049916805324 -1.43349922919808
-26.955074875208 -1.43349923449653
-26.9051580698835 -1.43349923978934
-26.8552412645591 -1.43349924507477
-26.8053244592346 -1.43349925035097
-26.7554076539102 -1.43349925561598
-26.7054908485857 -1.43349926086769
-26.6555740432612 -1.43349926610385
-26.6056572379368 -1.43349927132209
-26.5557404326123 -1.43349927651983
-26.5058236272879 -1.43349928169435
-26.4559068219634 -1.43349928684274
-26.4059900166389 -1.43349929196189
-26.3560732113145 -1.43349929704851
-26.30615640599 -1.43349930209909
-26.2562396006656 -1.43349930710991
-26.2063227953411 -1.43349931207704
-26.1564059900166 -1.43349931699631
-26.1064891846922 -1.43349932186332
-26.0565723793677 -1.43349932667343
-26.0066555740433 -1.43349933142175
-25.9567387687188 -1.43349933610315
-25.9068219633943 -1.43349934071222
-25.8569051580699 -1.4334993452433
-25.8069883527454 -1.43349934969048
-25.757071547421 -1.43349935404754
-25.7071547420965 -1.433499358308
-25.657237936772 -1.4334993624651
-25.6073211314476 -1.43349936651179
-25.5574043261231 -1.43349937044072
-25.5074875207987 -1.43349937424425
-25.4575707154742 -1.43349937791444
-25.4076539101498 -1.43349938144303
-25.3577371048253 -1.43349938482145
-25.3078202995008 -1.43349938804083
-25.2579034941764 -1.43349939109196
-25.2079866888519 -1.43349939396532
-25.1580698835275 -1.43349939665104
-25.108153078203 -1.43349939913892
-25.0582362728785 -1.43349940141842
-25.0083194675541 -1.43349940347865
-24.9584026622296 -1.43349940530836
-24.9084858569052 -1.43349940689596
-24.8585690515807 -1.43349940822948
-24.8086522462562 -1.43349940929657
-24.7587354409318 -1.43349941008451
-24.7088186356073 -1.4334994105802
-24.6589018302829 -1.43349941077013
-24.6089850249584 -1.43349941064042
-24.5590682196339 -1.43349941017675
-24.5091514143095 -1.4334994093644
-24.459234608985 -1.43349940818823
-24.4093178036606 -1.43349940663267
-24.3594009983361 -1.4334994046817
-24.3094841930116 -1.43349940231887
-24.2595673876872 -1.43349939952724
-24.2096505823627 -1.43349939628944
-24.1597337770383 -1.4334993925876
-24.1098169717138 -1.43349938840338
-24.0599001663894 -1.43349938371793
-24.0099833610649 -1.43349937851191
-23.9600665557404 -1.43349937276545
-23.910149750416 -1.43349936645817
-23.8602329450915 -1.43349935956912
-23.8103161397671 -1.43349935207684
-23.7603993344426 -1.43349934395929
-23.7104825291181 -1.43349933519386
-23.6605657237937 -1.43349932575735
-23.6106489184692 -1.43349931562599
-23.5607321131448 -1.43349930477536
-23.5108153078203 -1.43349929318046
-23.4608985024958 -1.43349928081564
-23.4109816971714 -1.4334992676546
-23.3610648918469 -1.43349925367039
-23.3111480865225 -1.43349923883539
-23.261231281198 -1.43349922312129
-23.2113144758735 -1.43349920649909
-23.1613976705491 -1.43349918893906
-23.1114808652246 -1.43349917041076
-23.0615640599002 -1.43349915088301
-23.0116472545757 -1.43349913032387
-22.9617304492512 -1.43349910870064
-22.9118136439268 -1.43349908597984
-22.8618968386023 -1.43349906212718
-22.8119800332779 -1.43349903710757
-22.7620632279534 -1.43349901088511
-22.712146422629 -1.43349898342302
-22.6622296173045 -1.43349895468371
-22.61231281198 -1.43349892462869
-22.5623960066556 -1.43349889321861
-22.5124792013311 -1.43349886041321
-22.4625623960067 -1.43349882617132
-22.4126455906822 -1.43349879045083
-22.3627287853577 -1.4334987532087
-22.3128119800333 -1.43349871440094
-22.2628951747088 -1.43349867398257
-22.2129783693844 -1.43349863190764
-22.1630615640599 -1.43349858812918
-22.1131447587354 -1.43349854259922
-22.063227953411 -1.43349849526874
-22.0133111480865 -1.4334984460877
-21.9633943427621 -1.43349839500499
-21.9134775374376 -1.4334983419684
-21.8635607321131 -1.43349828692467
-21.8136439267887 -1.4334982298194
-21.7637271214642 -1.43349817059712
-21.7138103161398 -1.43349810920117
-21.6638935108153 -1.4334980455738
-21.6139767054908 -1.43349797965607
-21.5640599001664 -1.43349791138787
-21.5141430948419 -1.43349784070792
-21.4642262895175 -1.43349776755373
-21.414309484193 -1.4334976918616
-21.3643926788686 -1.43349761356662
-21.3144758735441 -1.43349753260263
-21.2645590682196 -1.43349744890224
-21.2146422628952 -1.43349736239679
-21.1647254575707 -1.43349727301636
-21.1148086522463 -1.43349718068974
-21.0648918469218 -1.43349708534443
-21.0149750415973 -1.43349698690665
-20.9650582362729 -1.43349688530129
-20.9151414309484 -1.43349678045194
-20.865224625624 -1.43349667228084
-20.8153078202995 -1.43349656070892
-20.765391014975 -1.43349644565576
-20.7154742096506 -1.43349632703957
-20.6655574043261 -1.43349620477724
-20.6156405990017 -1.43349607878426
-20.5657237936772 -1.43349594897479
-20.5158069883527 -1.43349581526159
-20.4658901830283 -1.43349567755606
-20.4159733777038 -1.4334955357682
-20.3660565723794 -1.43349538980666
-20.3161397670549 -1.43349523957867
-20.2662229617304 -1.4334950849901
-20.216306156406 -1.43349492594542
-20.1663893510815 -1.43349476234771
-20.1164725457571 -1.43349459409869
-20.0665557404326 -1.43349442109866
-20.0166389351082 -1.43349424324656
-19.9667221297837 -1.43349406043995
-19.9168053244592 -1.43349387257503
-19.8668885191348 -1.4334936795466
-19.8169717138103 -1.43349348124813
-19.7670549084859 -1.43349327757173
-19.7171381031614 -1.43349306840817
-19.6672212978369 -1.43349285364686
-19.6173044925125 -1.43349263317593
-19.567387687188 -1.43349240688216
-19.5174708818636 -1.43349217465108
-19.4675540765391 -1.4334919363669
-19.4176372712146 -1.43349169191259
-19.3677204658902 -1.43349144116987
-19.3178036605657 -1.43349118401923
-19.2678868552413 -1.43349092033998
-19.2179700499168 -1.43349065001023
-19.1680532445923 -1.43349037290694
-19.1181364392679 -1.43349008890598
-19.0682196339434 -1.43348979788208
-19.018302828619 -1.43348949970894
-18.9683860232945 -1.43348919425923
-18.91846921797 -1.43348888140463
-18.8685524126456 -1.43348856101586
-18.8186356073211 -1.43348823296276
-18.7687188019967 -1.4334878971143
-18.7188019966722 -1.43348755333863
-18.6688851913478 -1.43348720150315
-18.6189683860233 -1.43348684147457
-18.5690515806988 -1.43348647311894
-18.5191347753744 -1.43348609630175
-18.4692179700499 -1.43348571088796
-18.4193011647255 -1.43348531674212
-18.369384359401 -1.43348491372838
-18.3194675540765 -1.43348450171063
-18.2695507487521 -1.43348408055257
-18.2196339434276 -1.43348365011777
-18.1697171381032 -1.43348321026981
-18.1198003327787 -1.43348276087236
-18.0698835274542 -1.43348230178928
-18.0199667221298 -1.43348183288475
-17.9700499168053 -1.43348135402338
-17.9201331114809 -1.43348086507032
-17.8702163061564 -1.43348036589144
-17.8202995008319 -1.43347985635341
-17.7703826955075 -1.43347933632389
-17.720465890183 -1.43347880567167
-17.6705490848586 -1.43347826426683
-17.6206322795341 -1.43347771198089
-17.5707154742096 -1.43347714868703
-17.5207986688852 -1.43347657426023
-17.4708818635607 -1.4334759885775
-17.4209650582363 -1.43347539151806
-17.3710482529118 -1.43347478296354
-17.3211314475874 -1.43347416279824
-17.2712146422629 -1.4334735309093
-17.2212978369384 -1.43347288718701
-17.171381031614 -1.43347223152496
-17.1214642262895 -1.43347156382041
-17.0715474209651 -1.43347088397444
-17.0216306156406 -1.4334701918923
-16.9717138103161 -1.43346948748367
-16.9217970049917 -1.43346877066296
-16.8718801996672 -1.43346804134957
-16.8219633943428 -1.43346729946826
-16.7720465890183 -1.43346654494942
-16.7221297836938 -1.43346577772945
-16.6722129783694 -1.43346499775103
-16.6222961730449 -1.43346420496352
-16.5723793677205 -1.43346339932329
-16.522462562396 -1.4334625807941
-16.4725457570716 -1.43346174934744
-16.4226289517471 -1.43346090496295
-16.3727121464226 -1.43346004762876
-16.3227953410982 -1.43345917734194
-16.2728785357737 -1.43345829410883
-16.2229617304493 -1.43345739794552
-16.1730449251248 -1.43345648887823
-16.1231281198003 -1.43345556694372
-16.0732113144759 -1.43345463218975
-16.0232945091514 -1.43345368467548
-15.973377703827 -1.43345272447195
-15.9234608985025 -1.43345175166248
-15.873544093178 -1.43345076634315
-15.8236272878536 -1.43344976862326
-15.7737104825291 -1.43344875862577
-15.7237936772047 -1.43344773648777
-15.6738768718802 -1.43344670236096
-15.6239600665557 -1.43344565641214
-15.5740432612313 -1.43344459882365
-15.5241264559068 -1.43344352979388
-15.4742096505824 -1.43344244953778
-15.4242928452579 -1.43344135828732
-15.3743760399334 -1.43344025629201
-15.324459234609 -1.43343914381942
-15.2745424292845 -1.43343802115569
-15.2246256239601 -1.43343688860602
-15.1747088186356 -1.43343574649528
-15.1247920133111 -1.43343459516846
-15.0748752079867 -1.4334334349913
-15.0249584026622 -1.4334322663508
-14.9750415973378 -1.43343108965583
-14.9251247920133 -1.43342990533771
-14.8752079866889 -1.43342871385082
-14.8252911813644 -1.43342751567322
-14.7753743760399 -1.43342631130731
-14.7254575707155 -1.43342510128047
-14.675540765391 -1.43342388614577
-14.6256239600666 -1.43342266648271
-14.5757071547421 -1.43342144289792
-14.5257903494176 -1.43342021602597
-14.4758735440932 -1.43341898653016
-14.4259567387687 -1.43341775510341
-14.3760399334443 -1.43341652246912
-14.3261231281198 -1.4334152893821
-14.2762063227953 -1.43341405662958
-14.2262895174709 -1.43341282503223
-14.1763727121464 -1.43341159544526
-14.126455906822 -1.43341036875955
-14.0765391014975 -1.43340914590287
-14.026622296173 -1.43340792784117
-13.9767054908486 -1.43340671557991
-13.9267886855241 -1.43340551016549
-13.8768718801997 -1.43340431268673
-13.8269550748752 -1.4334031242765
-13.7770382695508 -1.43340194611333
-13.7271214642263 -1.43340077942321
-13.6772046589018 -1.43339962548141
-13.6272878535774 -1.43339848561445
-13.5773710482529 -1.43339736120214
-13.5274542429285 -1.43339625367974
-13.477537437604 -1.43339516454017
-13.4276206322795 -1.43339409533646
-13.3777038269551 -1.43339304768415
-13.3277870216306 -1.43339202326392
-13.2778702163062 -1.43339102382427
-13.2279534109817 -1.43339005118437
-13.1780366056572 -1.43338910723697
-13.1281198003328 -1.43338819395146
-13.0782029950083 -1.43338731337702
-13.0282861896839 -1.43338646764594
-12.9783693843594 -1.43338565897698
-12.9284525790349 -1.43338488967887
-12.8785357737105 -1.43338416215395
-12.828618968386 -1.43338347890184
-12.7787021630616 -1.43338284252328
-12.7287853577371 -1.43338225572403
-12.6788685524126 -1.43338172131883
-12.6289517470882 -1.43338124223551
-12.5790349417637 -1.43338082151907
-12.5291181364393 -1.4333804623359
-12.4792013311148 -1.43338016797805
-12.4292845257904 -1.43337994186744
-12.3793677204659 -1.43337978756024
-12.3294509151414 -1.43337970875115
-12.279534109817 -1.43337970927773
-12.2296173044925 -1.43337979312471
-12.1797004991681 -1.43337996442823
-12.1297836938436 -1.43338022748008
-12.0798668885191 -1.43338058673185
-12.0299500831947 -1.433381046799
-11.9800332778702 -1.43338161246478
-11.9301164725458 -1.43338228868409
-11.8801996672213 -1.43338308058715
-11.8302828618968 -1.433383993483
-11.7803660565724 -1.43338503286281
-11.7304492512479 -1.43338620440299
-11.6805324459235 -1.43338751396803
-11.630615640599 -1.43338896761311
-11.5806988352745 -1.43339057158637
-11.5307820299501 -1.43339233233094
-11.4808652246256 -1.43339425648654
-11.4309484193012 -1.43339635089085
-11.3810316139767 -1.43339862258033
-11.3311148086522 -1.43340107879081
-11.2811980033278 -1.43340372695748
-11.2312811980033 -1.43340657471459
-11.1813643926789 -1.43340962989455
-11.1314475873544 -1.4334129005266
-11.08153078203 -1.43341639483498
-11.0316139767055 -1.43342012123654
-10.981697171381 -1.43342408833784
-10.9317803660566 -1.43342830493167
-10.8818635607321 -1.43343277999304
-10.8319467554077 -1.43343752267457
-10.7820299500832 -1.43344254230131
-10.7321131447587 -1.43344784836501
-10.6821963394343 -1.43345345051774
-10.6322795341098 -1.43345935856501
-10.5823627287854 -1.4334655824583
-10.5324459234609 -1.43347213228697
-10.4825291181364 -1.43347901826972
-10.432612312812 -1.43348625074545
-10.3826955074875 -1.43349384016363
-10.3327787021631 -1.43350179707423
-10.2828618968386 -1.43351013211712
-10.2329450915141 -1.43351885601113
-10.1830282861897 -1.43352797954271
-10.1331114808652 -1.43353751355423
-10.0831946755408 -1.43354746893203
-10.0332778702163 -1.43355785659424
-9.98336106489185 -1.43356868747839
-9.93344425956739 -1.43357997252898
-9.88352745424293 -1.43359172268494
-9.83361064891847 -1.43360394886715
-9.78369384359401 -1.43361666196612
-9.73377703826955 -1.43362987282976
-9.68386023294509 -1.43364359225151
-9.63394342762063 -1.43365783095884
-9.58402662229618 -1.43367259960216
-9.53410981697171 -1.43368790874435
-9.48419301164726 -1.43370376885093
-9.4342762063228 -1.43372019028103
-9.38435940099834 -1.43373718327919
-9.33444259567388 -1.43375475796825
-9.28452579034942 -1.43377292434325
-9.23460898502496 -1.43379169226665
-9.1846921797005 -1.43381107146481
-9.13477537437604 -1.43383107152604
-9.08485856905158 -1.43385170190015
-9.03494176372712 -1.43387297189976
-8.98502495840266 -1.43389489070342
-8.9351081530782 -1.43391746736069
-8.88519134775375 -1.43394071079928
-8.83527454242929 -1.43396462983439
-8.78535773710483 -1.43398923318033
-8.73544093178037 -1.43401452946454
-8.68552412645591 -1.43404052724414
-8.63560732113145 -1.43406723502506
-8.58569051580699 -1.43409466128393
-8.53577371048253 -1.43412281449266
-8.48585690515807 -1.434151703146
-8.43594009983361 -1.43418133579193
-8.38602329450915 -1.43421172106514
-8.33610648918469 -1.43424286772349
-8.28618968386023 -1.43427478468759
-8.23627287853578 -1.43430748108347
-8.18635607321131 -1.43434096628842
-8.13643926788686 -1.43437524997987
-8.0865224625624 -1.43441034218748
-8.03660565723794 -1.43444625334821
-7.98668885191348 -1.43448299436444
-7.93677204658902 -1.43452057666512
-7.88685524126456 -1.43455901226961
-7.8369384359401 -1.43459831385448
-7.78702163061564 -1.43463849482273
-7.73710482529118 -1.43467956937563
-7.68718801996672 -1.43472155258678
-7.63727121464226 -1.4347644604782
-7.5873544093178 -1.43480831009842
-7.53743760399335 -1.43485311960199
-7.48752079866889 -1.43489890833045
-7.43760399334443 -1.4349456968942
-7.38768718801997 -1.43499350725506
-7.33777038269551 -1.43504236280916
-7.28785357737105 -1.43509228846962
-7.23793677204659 -1.43514331074875
-7.18801996672213 -1.43519545783922
-7.13810316139767 -1.43524875969366
-7.08818635607321 -1.4353032481023
-7.03826955074875 -1.43535895676792
-6.98835274542429 -1.43541592137765
-6.93843594009984 -1.43547417967091
-6.88851913477538 -1.43553377150287
-6.83860232945092 -1.43559473890277
-6.78868552412646 -1.43565712612629
-6.738768718802 -1.43572097970133
-6.68885191347754 -1.43578634846638
-6.63893510815308 -1.43585328360066
-6.58901830282862 -1.43592183864529
-6.53910149750416 -1.43599206951455
-6.4891846921797 -1.43606403449647
-6.43926788685524 -1.43613779424178
-6.38935108153078 -1.43621341174044
-6.33943427620632 -1.43629095228475
-6.28951747088187 -1.43637048341827
-6.2396006655574 -1.43645207486952
-6.18968386023295 -1.43653579846963
-6.13976705490849 -1.43662172805309
-6.08985024958403 -1.43670993934061
-6.03993344425957 -1.43680050980338
-5.99001663893511 -1.43689351850779
-5.94009983361065 -1.43698904593979
-5.89018302828619 -1.43708717380817
-5.84026622296173 -1.43718798482605
-5.79034941763727 -1.43729156246971
-5.74043261231281 -1.43739799071429
-5.69051580698835 -1.43750735374567
-5.64059900166389 -1.43761973564789
-5.59068219633944 -1.4377352200658
-5.54076539101498 -1.43785388984226
-5.49084858569052 -1.43797582662972
-5.44093178036606 -1.43810111047569
-5.3910149750416 -1.43822981938192
-5.34109816971714 -1.438362028837
-5.29118136439268 -1.43849781132239
-5.24126455906822 -1.43863723579155
-5.19134775374376 -1.43878036712232
-5.1414309484193 -1.43892726554242
-5.09151414309484 -1.43907798602818
-5.04159733777038 -1.43923257767653
-4.99168053244593 -1.43939108305024
-4.94176372712147 -1.43955353749666
-4.89184692179701 -1.43971996843988
-4.84193011647255 -1.43989039464644
-4.79201331114809 -1.44006482546453
-4.74209650582363 -1.44024326003673
-4.69217970049917 -1.44042568648597
-4.64226289517471 -1.44061208107472
-4.59234608985025 -1.44080240733677
-4.54242928452579 -1.4409966151813
-4.49251247920133 -1.44119463996835
-4.44259567387687 -1.44139640155493
-4.39267886855241 -1.4416018033104
-4.34276206322795 -1.44181073109986
-4.29284525790349 -1.44202305223355
-4.24292845257904 -1.44223861438034
-4.19301164725458 -1.44245724444252
-4.14309484193012 -1.44267874738903
-4.09317803660566 -1.44290290504357
-4.0432612312812 -1.44312947482338
-3.99334442595674 -1.44335818842423
-3.94342762063228 -1.44358875044589
-3.89351081530782 -1.44382083695217
-3.84359400998336 -1.44405409395842
-3.7936772046589 -1.44428813583848
-3.74376039933444 -1.44452254364223
-3.69384359400998 -1.44475686331347
-3.64392678868553 -1.44499060379685
-3.59400998336107 -1.44522323502107
-3.54409317803661 -1.44545418574377
-3.49417637271215 -1.44568284124232
-3.44425956738769 -1.44590854083213
-3.39434276206323 -1.44613057519242
-3.34442595673877 -1.44634818347662
-3.29450915141431 -1.44656055018195
-3.24459234608985 -1.44676680174951
-3.19467554076539 -1.44696600286264
-3.14475873544093 -1.44715715240748
-3.09484193011647 -1.44733917905468
-3.04492512479202 -1.44751093641641
-2.99500831946755 -1.44767119772636
-2.9450915141431 -1.44781864998391
-2.89517470881864 -1.44795188749538
-2.84525790349418 -1.44806940473632
-2.79534109816972 -1.44816958844799
-2.74542429284526 -1.44825070886897
-2.6955074875208 -1.44831090998832
-2.64559068219634 -1.44834819869009
-2.59567387687188 -1.44836043263924
-2.54575707154742 -1.44834530673592
-2.49584026622296 -1.44830033793793
-2.44592346089851 -1.44822284821909
-2.39600665557404 -1.44810994539313
-2.34608985024959 -1.44795850148746
-2.29617304492513 -1.44776512829714
-2.24625623960067 -1.44752614968476
-2.19633943427621 -1.44723757011406
-2.14642262895175 -1.44689503881155
-2.09650582362729 -1.44649380883638
-2.04658901830283 -1.44602869020112
-1.99667221297837 -1.44549399601649
-1.94675540765391 -1.44488348042684
-1.89683860232945 -1.44419026684686
-1.84692179700499 -1.44340676469436
-1.79700499168053 -1.44252457241918
-1.74708818635607 -1.44153436413503
-1.69717138103162 -1.44042575653951
-1.64725457570716 -1.43918715201973
-1.5973377703827 -1.4378055528368
-1.54742096505824 -1.43626633999366
-1.49750415973378 -1.43455300872423
-1.44758735440932 -1.43264685037225
-1.39767054908486 -1.43052656758021
-1.3477537437604 -1.42816780593911
-1.29783693843594 -1.42554258021712
-1.24792013311148 -1.42261856650027
-1.19800332778702 -1.41935822234243
-1.14808652246256 -1.41571768431082
-1.09816971713811 -1.41164537462262
-1.04825291181364 -1.40708022364054
-0.998336106489187 -1.40194937941039
-0.948419301164726 -1.39616522390194
-0.898502495840269 -1.38962143988365
-0.848585690515808 -1.38218775921161
-0.798668885191351 -1.37370285125585
-0.74875207986689 -1.36396454353445
-0.698835274542432 -1.35271614481782
-0.648918469217971 -1.3396269588412
-0.599001663893514 -1.32426394730916
-0.549084858569053 -1.30604958334053
-0.499168053244595 -1.28419759533729
-0.449251247920134 -1.25761232743939
-0.399334442595677 -1.2247265131537
-0.349417637271216 -1.18323197702479
-0.299500831946759 -1.12962053202923
-0.249584026622298 -1.05838948965487
-0.19966722129784 -0.960696958001494
-0.149750415973379 -0.822404533142071
-0.0998336106489184 -0.623077897166446
-0.049916805324461 -0.344254738678448
0 0
0.0499168053244574 0.344254738678459
0.0998336106489184 0.623077897166479
0.149750415973376 0.822404533142122
0.199667221297837 0.960696958001559
0.249584026622294 1.05838948965495
0.299500831946755 1.1296205320293
0.349417637271213 1.18323197702487
0.399334442595674 1.22472651315378
0.449251247920131 1.25761232743947
0.499168053244592 1.28419759533738
0.549084858569049 1.30604958334061
0.59900166389351 1.32426394730925
0.648918469217968 1.33962695884128
0.698835274542429 1.35271614481791
0.748752079866886 1.36396454353453
0.798668885191347 1.37370285125594
0.848585690515804 1.3821877592117
0.898502495840265 1.38962143988373
0.948419301164723 1.39616522390203
0.998336106489184 1.40194937941048
1.04825291181364 1.40708022364063
1.0981697171381 1.4116453746227
1.14808652246256 1.41571768431091
1.19800332778702 1.41935822234252
1.24792013311148 1.42261856650036
1.29783693843594 1.4255425802172
1.3477537437604 1.4281678059392
1.39767054908486 1.4305265675803
1.44758735440931 1.43264685037234
1.49750415973378 1.43455300872431
1.54742096505823 1.43626633999374
1.59733777038269 1.43780555283688
1.64725457570715 1.43918715201981
1.69717138103161 1.4404257565396
1.74708818635607 1.44153436413511
1.79700499168053 1.44252457241926
1.84692179700499 1.44340676469445
1.89683860232945 1.44419026684694
1.94675540765391 1.44488348042692
1.99667221297837 1.44549399601658
2.04658901830283 1.4460286902012
2.09650582362729 1.44649380883647
2.14642262895175 1.44689503881163
2.1963394342762 1.44723757011415
2.24625623960066 1.44752614968485
2.29617304492513 1.44776512829723
2.34608985024958 1.44795850148755
2.39600665557404 1.44810994539321
2.4459234608985 1.44822284821917
2.49584026622296 1.44830033793801
2.54575707154742 1.44834530673601
2.59567387687188 1.44836043263933
2.64559068219634 1.44834819869017
2.6955074875208 1.4483109099884
2.74542429284526 1.44825070886906
2.79534109816971 1.44816958844808
2.84525790349417 1.4480694047364
2.89517470881864 1.44795188749546
2.94509151414309 1.447818649984
2.99500831946755 1.44767119772645
3.04492512479201 1.4475109364165
3.09484193011647 1.44733917905477
3.14475873544093 1.44715715240756
3.19467554076539 1.44696600286273
3.24459234608985 1.4467668017496
3.29450915141431 1.44656055018204
3.34442595673877 1.4463481834767
3.39434276206322 1.4461305751925
3.44425956738768 1.44590854083222
3.49417637271215 1.44568284124241
3.5440931780366 1.44545418574386
3.59400998336106 1.44522323502115
3.64392678868552 1.44499060379694
3.69384359400998 1.44475686331355
3.74376039933444 1.44452254364232
3.7936772046589 1.44428813583857
3.84359400998336 1.44405409395851
3.89351081530782 1.44382083695226
3.94342762063228 1.44358875044597
3.99334442595674 1.44335818842432
4.04326123128119 1.44312947482347
4.09317803660566 1.44290290504365
4.14309484193011 1.44267874738912
4.19301164725457 1.44245724444261
4.24292845257904 1.44223861438043
4.29284525790349 1.44202305223364
4.34276206322795 1.44181073109995
4.39267886855241 1.44160180331049
4.44259567387687 1.44139640155501
4.49251247920133 1.44119463996843
4.54242928452579 1.44099661518138
4.59234608985025 1.44080240733686
4.64226289517471 1.44061208107481
4.69217970049917 1.44042568648606
4.74209650582362 1.44024326003681
4.79201331114808 1.44006482546462
4.84193011647255 1.43989039464652
4.891846921797 1.43971996843996
4.94176372712146 1.43955353749674
4.99168053244592 1.43939108305033
5.04159733777038 1.43923257767662
5.09151414309484 1.43907798602827
5.1414309484193 1.4389272655425
5.19134775374376 1.4387803671224
5.24126455906822 1.43863723579164
5.29118136439268 1.43849781132248
5.34109816971714 1.43836202883709
5.39101497504159 1.438229819382
5.44093178036606 1.43810111047578
5.49084858569051 1.43797582662981
5.54076539101497 1.43785388984234
5.59068219633943 1.43773522006588
5.64059900166389 1.43761973564798
5.69051580698835 1.43750735374576
5.74043261231281 1.43739799071438
5.79034941763727 1.43729156246979
5.84026622296173 1.43718798482614
5.89018302828619 1.43708717380826
5.94009983361065 1.43698904593987
5.9900166389351 1.43689351850788
6.03993344425957 1.43680050980347
6.08985024958402 1.43670993934069
6.13976705490848 1.43662172805317
6.18968386023294 1.43653579846972
6.2396006655574 1.4364520748696
6.28951747088186 1.43637048341835
6.33943427620632 1.43629095228483
6.38935108153078 1.43621341174052
6.43926788685524 1.43613779424187
6.4891846921797 1.43606403449656
6.53910149750416 1.43599206951464
6.58901830282862 1.43592183864537
6.63893510815308 1.43585328360074
6.68885191347754 1.43578634846646
6.73876871880199 1.43572097970142
6.78868552412646 1.43565712612638
6.83860232945091 1.43559473890286
6.88851913477537 1.43553377150296
6.93843594009983 1.43547417967099
6.98835274542429 1.43541592137774
7.03826955074875 1.43535895676801
7.08818635607321 1.43530324810238
7.13810316139767 1.43524875969374
7.18801996672213 1.4351954578393
7.23793677204659 1.43514331074884
7.28785357737105 1.4350922884697
7.3377703826955 1.43504236280924
7.38768718801997 1.43499350725515
7.43760399334442 1.43494569689428
7.48752079866888 1.43489890833054
7.53743760399334 1.43485311960208
7.5873544093178 1.43480831009851
7.63727121464226 1.43476446047829
7.68718801996672 1.43472155258686
7.73710482529118 1.43467956937572
7.78702163061564 1.43463849482282
7.8369384359401 1.43459831385457
7.88685524126456 1.4345590122697
7.93677204658901 1.4345205766652
7.98668885191348 1.43448299436453
8.03660565723793 1.43444625334829
8.08652246256239 1.43441034218757
8.13643926788685 1.43437524997996
8.18635607321131 1.4343409662885
8.23627287853577 1.43430748108356
8.28618968386023 1.43427478468767
8.33610648918469 1.43424286772357
8.38602329450915 1.43421172106522
8.43594009983361 1.43418133579201
8.48585690515807 1.43415170314608
8.53577371048253 1.43412281449275
8.58569051580699 1.43409466128401
8.63560732113145 1.43406723502515
8.6855241264559 1.43404052724422
8.73544093178037 1.43401452946463
8.78535773710482 1.43398923318042
8.83527454242928 1.43396462983448
8.88519134775374 1.43394071079937
8.9351081530782 1.43391746736078
8.98502495840266 1.43389489070351
9.03494176372712 1.43387297189985
9.08485856905158 1.43385170190024
9.13477537437604 1.43383107152613
9.1846921797005 1.4338110714649
9.23460898502496 1.43379169226673
9.28452579034941 1.43377292434334
9.33444259567388 1.43375475796834
9.38435940099833 1.43373718327928
9.43427620632279 1.43372019028112
9.48419301164725 1.43370376885102
9.53410981697171 1.43368790874443
9.58402662229617 1.43367259960224
9.63394342762063 1.43365783095892
9.68386023294509 1.43364359225159
9.73377703826955 1.43362987282984
9.78369384359401 1.43361666196621
9.83361064891847 1.43360394886724
9.88352745424292 1.43359172268502
9.93344425956739 1.43357997252907
9.98336106489185 1.43356868747848
10.0332778702163 1.43355785659433
10.0831946755408 1.43354746893212
10.1331114808652 1.43353751355432
10.1830282861897 1.4335279795428
10.2329450915141 1.43351885601122
10.2828618968386 1.4335101321172
10.3327787021631 1.43350179707432
10.3826955074875 1.43349384016372
10.432612312812 1.43348625074553
10.4825291181364 1.4334790182698
10.5324459234609 1.43347213228705
10.5823627287854 1.43346558245838
10.6322795341098 1.4334593585651
10.6821963394343 1.43345345051782
10.7321131447587 1.43344784836509
10.7820299500832 1.4334425423014
10.8319467554076 1.43343752267466
10.8818635607321 1.43343277999313
10.9317803660566 1.43342830493176
10.981697171381 1.43342408833793
11.0316139767055 1.43342012123663
11.08153078203 1.43341639483507
11.1314475873544 1.43341290052669
11.1813643926789 1.43340962989464
11.2312811980033 1.43340657471468
11.2811980033278 1.43340372695757
11.3311148086522 1.43340107879089
11.3810316139767 1.43339862258042
11.4309484193012 1.43339635089093
11.4808652246256 1.43339425648663
11.5307820299501 1.43339233233102
11.5806988352745 1.43339057158646
11.630615640599 1.4333889676132
11.6805324459235 1.43338751396812
11.7304492512479 1.43338620440308
11.7803660565724 1.43338503286289
11.8302828618968 1.43338399348308
11.8801996672213 1.43338308058724
11.9301164725458 1.43338228868418
11.9800332778702 1.43338161246487
12.0299500831947 1.43338104679909
12.0798668885191 1.43338058673194
12.1297836938436 1.43338022748016
12.179700499168 1.43337996442831
12.2296173044925 1.4333797931248
12.279534109817 1.43337970927782
12.3294509151414 1.43337970875124
12.3793677204659 1.43337978756032
12.4292845257903 1.43337994186752
12.4792013311148 1.43338016797813
12.5291181364393 1.43338046233599
12.5790349417637 1.43338082151915
12.6289517470882 1.4333812422356
12.6788685524126 1.43338172131892
12.7287853577371 1.43338225572411
12.7787021630616 1.43338284252336
12.828618968386 1.43338347890192
12.8785357737105 1.43338416215404
12.9284525790349 1.43338488967896
12.9783693843594 1.43338565897707
13.0282861896839 1.43338646764603
13.0782029950083 1.43338731337711
13.1281198003328 1.43338819395154
13.1780366056572 1.43338910723706
13.2279534109817 1.43339005118446
13.2778702163062 1.43339102382436
13.3277870216306 1.433392023264
13.3777038269551 1.43339304768424
13.4276206322795 1.43339409533655
13.477537437604 1.43339516454026
13.5274542429284 1.43339625367982
13.5773710482529 1.43339736120223
13.6272878535774 1.43339848561454
13.6772046589018 1.43339962548149
13.7271214642263 1.43340077942329
13.7770382695507 1.43340194611342
13.8269550748752 1.43340312427659
13.8768718801997 1.43340431268682
13.9267886855241 1.43340551016557
13.9767054908486 1.43340671558
14.026622296173 1.43340792784126
14.0765391014975 1.43340914590296
14.126455906822 1.43341036875963
14.1763727121464 1.43341159544535
14.2262895174709 1.43341282503232
14.2762063227953 1.43341405662966
14.3261231281198 1.43341528938218
14.3760399334443 1.43341652246921
14.4259567387687 1.4334177551035
14.4758735440932 1.43341898653025
14.5257903494176 1.43342021602605
14.5757071547421 1.43342144289801
14.6256239600666 1.4334226664828
14.675540765391 1.43342388614586
14.7254575707155 1.43342510128055
14.7753743760399 1.43342631130739
14.8252911813644 1.43342751567331
14.8752079866888 1.4334287138509
14.9251247920133 1.43342990533779
14.9750415973378 1.43343108965591
15.0249584026622 1.43343226635088
15.0748752079867 1.43343343499138
15.1247920133111 1.43343459516855
15.1747088186356 1.43343574649537
15.2246256239601 1.43343688860611
15.2745424292845 1.43343802115577
15.324459234609 1.43343914381951
15.3743760399334 1.4334402562921
15.4242928452579 1.4334413582874
15.4742096505824 1.43344244953786
15.5241264559068 1.43344352979397
15.5740432612313 1.43344459882373
15.6239600665557 1.43344565641223
15.6738768718802 1.43344670236105
15.7237936772047 1.43344773648785
15.7737104825291 1.43344875862585
15.8236272878536 1.43344976862335
15.873544093178 1.43345076634324
15.9234608985025 1.43345175166256
15.973377703827 1.43345272447203
16.0232945091514 1.43345368467556
16.0732113144759 1.43345463218983
16.1231281198003 1.4334555669438
16.1730449251248 1.43345648887831
16.2229617304492 1.43345739794561
16.2728785357737 1.43345829410891
16.3227953410982 1.43345917734202
16.3727121464226 1.43346004762885
16.4226289517471 1.43346090496304
16.4725457570715 1.43346174934753
16.522462562396 1.43346258079418
16.5723793677205 1.43346339932338
16.6222961730449 1.4334642049636
16.6722129783694 1.43346499775111
16.7221297836938 1.43346577772953
16.7720465890183 1.43346654494951
16.8219633943428 1.43346729946834
16.8718801996672 1.43346804134965
16.9217970049917 1.43346877066304
16.9717138103161 1.43346948748376
17.0216306156406 1.43347019189239
17.0715474209651 1.43347088397452
17.1214642262895 1.43347156382049
17.171381031614 1.43347223152505
17.2212978369384 1.43347288718709
17.2712146422629 1.43347353090939
17.3211314475874 1.43347416279832
17.3710482529118 1.43347478296363
17.4209650582363 1.43347539151814
17.4708818635607 1.43347598857759
17.5207986688852 1.43347657426032
17.5707154742096 1.43347714868711
17.6206322795341 1.43347771198098
17.6705490848586 1.43347826426691
17.720465890183 1.43347880567176
17.7703826955075 1.43347933632398
17.8202995008319 1.43347985635349
17.8702163061564 1.43348036589152
17.9201331114809 1.43348086507041
17.9700499168053 1.43348135402346
18.0199667221298 1.43348183288484
18.0698835274542 1.43348230178937
18.1198003327787 1.43348276087245
18.1697171381032 1.4334832102699
18.2196339434276 1.43348365011785
18.2695507487521 1.43348408055265
18.3194675540765 1.43348450171072
18.369384359401 1.43348491372846
18.4193011647255 1.4334853167422
18.4692179700499 1.43348571088805
18.5191347753744 1.43348609630183
18.5690515806988 1.43348647311903
18.6189683860233 1.43348684147465
18.6688851913477 1.43348720150323
18.7188019966722 1.43348755333871
18.7687188019967 1.43348789711438
18.8186356073211 1.43348823296285
18.8685524126456 1.43348856101595
18.91846921797 1.43348888140471
18.9683860232945 1.43348919425932
19.018302828619 1.43348949970903
19.0682196339434 1.43348979788217
19.1181364392679 1.43349008890606
19.1680532445923 1.43349037290703
19.2179700499168 1.43349065001031
19.2678868552413 1.43349092034006
19.3178036605657 1.43349118401932
19.3677204658902 1.43349144116995
19.4176372712146 1.43349169191268
19.4675540765391 1.43349193636699
19.5174708818636 1.43349217465117
19.567387687188 1.43349240688225
19.6173044925125 1.43349263317601
19.6672212978369 1.43349285364694
19.7171381031614 1.43349306840825
19.7670549084859 1.43349327757182
19.8169717138103 1.43349348124822
19.8668885191348 1.43349367954669
19.9168053244592 1.43349387257511
19.9667221297837 1.43349406044004
20.0166389351081 1.43349424324665
20.0665557404326 1.43349442109874
20.1164725457571 1.43349459409877
20.1663893510815 1.4334947623478
20.216306156406 1.4334949259455
20.2662229617304 1.43349508499019
20.3161397670549 1.43349523957876
20.3660565723794 1.43349538980674
20.4159733777038 1.43349553576829
20.4658901830283 1.43349567755614
20.5158069883527 1.43349581526168
20.5657237936772 1.43349594897488
20.6156405990017 1.43349607878435
20.6655574043261 1.43349620477732
20.7154742096506 1.43349632703966
20.765391014975 1.43349644565584
20.8153078202995 1.43349656070901
20.865224625624 1.43349667228093
20.9151414309484 1.43349678045202
20.9650582362729 1.43349688530138
21.0149750415973 1.43349698690673
21.0648918469218 1.43349708534452
21.1148086522463 1.43349718068982
21.1647254575707 1.43349727301644
21.2146422628952 1.43349736239688
21.2645590682196 1.43349744890233
21.3144758735441 1.43349753260272
21.3643926788685 1.43349761356671
21.414309484193 1.43349769186169
21.4642262895175 1.43349776755381
21.5141430948419 1.433497840708
21.5640599001664 1.43349791138796
21.6139767054908 1.43349797965615
21.6638935108153 1.43349804557389
21.7138103161398 1.43349810920126
21.7637271214642 1.4334981705972
21.8136439267887 1.43349822981949
21.8635607321131 1.43349828692475
21.9134775374376 1.43349834196849
21.9633943427621 1.43349839500507
22.0133111480865 1.43349844608779
22.063227953411 1.43349849526883
22.1131447587354 1.4334985425993
22.1630615640599 1.43349858812927
22.2129783693844 1.43349863190772
22.2628951747088 1.43349867398266
22.3128119800333 1.43349871440102
22.3627287853577 1.43349875320879
22.4126455906822 1.43349879045091
22.4625623960067 1.4334988261714
22.5124792013311 1.4334988604133
22.5623960066556 1.4334988932187
22.61231281198 1.43349892462878
22.6622296173045 1.43349895468379
22.7121464226289 1.43349898342311
22.7620632279534 1.43349901088519
22.8119800332779 1.43349903710766
22.8618968386023 1.43349906212727
22.9118136439268 1.43349908597993
22.9617304492512 1.43349910870073
23.0116472545757 1.43349913032396
23.0615640599002 1.43349915088309
23.1114808652246 1.43349917041084
23.1613976705491 1.43349918893914
23.2113144758735 1.43349920649917
23.261231281198 1.43349922312138
23.3111480865225 1.43349923883548
23.3610648918469 1.43349925367048
23.4109816971714 1.43349926765468
23.4608985024958 1.43349928081572
23.5108153078203 1.43349929318055
23.5607321131448 1.43349930477545
23.6106489184692 1.43349931562607
23.6605657237937 1.43349932575744
23.7104825291181 1.43349933519395
23.7603993344426 1.43349934395938
23.8103161397671 1.43349935207693
23.8602329450915 1.43349935956921
23.910149750416 1.43349936645825
23.9600665557404 1.43349937276554
24.0099833610649 1.433499378512
24.0599001663893 1.43349938371802
24.1098169717138 1.43349938840346
24.1597337770383 1.43349939258768
24.2096505823627 1.43349939628952
24.2595673876872 1.43349939952732
24.3094841930116 1.43349940231895
24.3594009983361 1.43349940468179
24.4093178036606 1.43349940663276
24.459234608985 1.43349940818832
24.5091514143095 1.43349940936449
24.5590682196339 1.43349941017683
24.6089850249584 1.4334994106405
24.6589018302829 1.43349941077022
24.7088186356073 1.43349941058028
24.7587354409318 1.4334994100846
24.8086522462562 1.43349940929665
24.8585690515807 1.43349940822957
24.9084858569052 1.43349940689605
24.9584026622296 1.43349940530845
25.0083194675541 1.43349940347873
25.0582362728785 1.4334994014185
25.108153078203 1.433499399139
25.1580698835275 1.43349939665112
25.2079866888519 1.43349939396541
25.2579034941764 1.43349939109205
25.3078202995008 1.43349938804092
25.3577371048253 1.43349938482154
25.4076539101497 1.43349938144311
25.4575707154742 1.43349937791452
25.5074875207987 1.43349937424434
25.5574043261231 1.43349937044081
25.6073211314476 1.43349936651187
25.657237936772 1.43349936246518
25.7071547420965 1.43349935830808
25.757071547421 1.43349935404762
25.8069883527454 1.43349934969056
25.8569051580699 1.43349934524339
25.9068219633943 1.4334993407123
25.9567387687188 1.43349933610323
26.0066555740433 1.43349933142184
26.0565723793677 1.43349932667352
26.1064891846922 1.43349932186341
26.1564059900166 1.4334993169964
26.2063227953411 1.43349931207713
26.2562396006656 1.43349930711
26.30615640599 1.43349930209917
26.3560732113145 1.43349929704859
26.4059900166389 1.43349929196197
26.4559068219634 1.43349928684282
26.5058236272879 1.43349928169444
26.5557404326123 1.43349927651992
26.6056572379368 1.43349927132218
26.6555740432612 1.43349926610394
26.7054908485857 1.43349926086777
26.7554076539101 1.43349925561606
26.8053244592346 1.43349925035106
26.8552412645591 1.43349924507486
26.9051580698835 1.43349923978943
26.955074875208 1.43349923449662
27.0049916805324 1.43349922919817
27.0549084858569 1.43349922389572
27.1048252911814 1.43349921859083
27.1547420965058 1.43349921328498
27.2046589018303 1.4334992079796
27.2545757071547 1.43349920267607
27.3044925124792 1.43349919737573
27.3544093178037 1.43349919207992
27.4043261231281 1.43349918678995
27.4542429284526 1.43349918150717
27.504159733777 1.43349917623293
27.5540765391015 1.43349917096863
27.603993344426 1.43349916571572
27.6539101497504 1.43349916047572
27.7038269550749 1.43349915525024
27.7537437603993 1.43349915004096
27.8036605657238 1.4334991448497
27.8535773710483 1.4334991396784
27.9034941763727 1.43349913452911
27.9534109816972 1.43349912940406
28.0033277870216 1.43349912430564
28.0532445923461 1.43349911923639
28.1031613976705 1.43349911419906
28.153078202995 1.43349910919658
28.2029950083195 1.43349910423209
28.2529118136439 1.43349909930893
28.3028286189684 1.43349909443068
28.3527454242928 1.43349908960112
28.4026622296173 1.43349908482427
28.4525790349418 1.43349908010437
28.5024958402662 1.43349907544591
28.5524126455907 1.43349907085358
28.6023294509151 1.43349906633232
28.6522462562396 1.43349906188728
28.7021630615641 1.43349905752386
28.7520798668885 1.43349905324761
28.801996672213 1.43349904906434
28.8519134775374 1.43349904498
28.9018302828619 1.43349904100074
28.9517470881864 1.43349903713284
29.0016638935108 1.43349903338274
29.0515806988353 1.43349902975697
29.1014975041597 1.43349902626216
29.1514143094842 1.43349902290501
29.2013311148086 1.43349901969222
29.2512479201331 1.43349901663053
29.3011647254576 1.43349901372662
29.351081530782 1.43349901098711
29.4009983361065 1.4334990084185
29.4509151414309 1.43349900602717
29.5008319467554 1.43349900381926
29.5507487520799 1.43349900180071
29.6006655574043 1.43349899997716
29.6505823627288 1.4334989983539
29.7004991680532 1.43349899693586
29.7504159733777 1.4334989957275
29.8003327787022 1.43349899473282
29.8502495840266 1.43349899395523
29.9001663893511 1.43349899339758
29.9500831946755 1.43349899306201
};
\addplot [semithick, white!49.8039215686275!black]
table {%
-29.9500831946755 -1.43376770389467
-29.9001663893511 -1.43376770422511
-29.8502495840266 -1.4337677047739
-29.8003327787022 -1.43376770553863
-29.7504159733777 -1.43376770651625
-29.7004991680532 -1.43376770770312
-29.6505823627288 -1.43376770909508
-29.6006655574043 -1.43376771068748
-29.5507487520799 -1.43376771247528
-29.5008319467554 -1.43376771445305
-29.4509151414309 -1.43376771661504
-29.4009983361065 -1.43376771895525
-29.351081530782 -1.43376772146743
-29.3011647254576 -1.43376772414519
-29.2512479201331 -1.43376772698198
-29.2013311148087 -1.43376772997115
-29.1514143094842 -1.433767733106
-29.1014975041597 -1.43376773637982
-29.0515806988353 -1.43376773978589
-29.0016638935108 -1.43376774331755
-28.9517470881864 -1.43376774696821
-28.9018302828619 -1.43376775073135
-28.8519134775374 -1.43376775460061
-28.801996672213 -1.43376775856974
-28.7520798668885 -1.43376776263266
-28.7021630615641 -1.43376776678346
-28.6522462562396 -1.43376777101642
-28.6023294509151 -1.43376777532604
-28.5524126455907 -1.433767779707
-28.5024958402662 -1.43376778415421
-28.4525790349418 -1.43376778866282
-28.4026622296173 -1.43376779322818
-28.3527454242928 -1.43376779784589
-28.3028286189684 -1.43376780251177
-28.2529118136439 -1.43376780722187
-28.2029950083195 -1.43376781197245
-28.153078202995 -1.43376781676002
-28.1031613976706 -1.43376782158128
-28.0532445923461 -1.43376782643315
-28.0033277870216 -1.43376783131274
-27.9534109816972 -1.43376783621734
-27.9034941763727 -1.43376784114446
-27.8535773710483 -1.43376784609173
-27.8036605657238 -1.43376785105697
-27.7537437603993 -1.43376785603813
-27.7038269550749 -1.4337678610333
-27.6539101497504 -1.43376786604069
-27.603993344426 -1.4337678710586
-27.5540765391015 -1.43376787608543
-27.504159733777 -1.43376788111967
-27.4542429284526 -1.43376788615985
-27.4043261231281 -1.43376789120457
-27.3544093178037 -1.43376789625246
-27.3044925124792 -1.43376790130215
-27.2545757071547 -1.43376790635229
-27.2046589018303 -1.43376791140153
-27.1547420965058 -1.43376791644849
-27.1048252911814 -1.43376792149175
-27.0549084858569 -1.43376792652983
-27.0049916805324 -1.43376793156122
-26.955074875208 -1.43376793658431
-26.9051580698835 -1.43376794159741
-26.8552412645591 -1.43376794659872
-26.8053244592346 -1.43376795158633
-26.7554076539102 -1.43376795655824
-26.7054908485857 -1.43376796151226
-26.6555740432612 -1.43376796644611
-26.6056572379368 -1.43376797135732
-26.5557404326123 -1.43376797624327
-26.5058236272879 -1.43376798110117
-26.4559068219634 -1.43376798592805
-26.4059900166389 -1.43376799072073
-26.3560732113145 -1.43376799547586
-26.30615640599 -1.43376800018986
-26.2562396006656 -1.43376800485896
-26.2063227953411 -1.43376800947916
-26.1564059900166 -1.43376801404622
-26.1064891846922 -1.43376801855568
-26.0565723793677 -1.43376802300286
-26.0066555740433 -1.43376802738279
-25.9567387687188 -1.43376803169029
-25.9068219633943 -1.43376803591991
-25.8569051580699 -1.43376804006593
-25.8069883527454 -1.43376804412238
-25.757071547421 -1.43376804808301
-25.7071547420965 -1.4337680519413
-25.657237936772 -1.43376805569044
-25.6073211314476 -1.43376805932334
-25.5574043261231 -1.43376806283262
-25.5074875207987 -1.43376806621061
-25.4575707154742 -1.43376806944933
-25.4076539101498 -1.43376807254051
-25.3577371048253 -1.43376807547557
-25.3078202995008 -1.4337680782456
-25.2579034941764 -1.4337680808414
-25.2079866888519 -1.43376808325341
-25.1580698835275 -1.43376808547179
-25.108153078203 -1.43376808748632
-25.0582362728785 -1.43376808928647
-25.0083194675541 -1.43376809086137
-24.9584026622296 -1.43376809219977
-24.9084858569052 -1.4337680932901
-24.8585690515807 -1.43376809412042
-24.8086522462562 -1.4337680946784
-24.7587354409318 -1.43376809495136
-24.7088186356073 -1.43376809492624
-24.6589018302829 -1.43376809458958
-24.6089850249584 -1.43376809392752
-24.5590682196339 -1.43376809292583
-24.5091514143095 -1.43376809156984
-24.459234608985 -1.43376808984447
-24.4093178036606 -1.43376808773423
-24.3594009983361 -1.43376808522318
-24.3094841930116 -1.43376808229494
-24.2595673876872 -1.43376807893268
-24.2096505823627 -1.43376807511912
-24.1597337770383 -1.4337680708365
-24.1098169717138 -1.43376806606659
-24.0599001663894 -1.43376806079066
-24.0099833610649 -1.43376805498949
-23.9600665557404 -1.43376804864336
-23.910149750416 -1.43376804173201
-23.8602329450915 -1.43376803423466
-23.8103161397671 -1.43376802612999
-23.7603993344426 -1.43376801739615
-23.7104825291181 -1.43376800801068
-23.6605657237937 -1.43376799795058
-23.6106489184692 -1.43376798719226
-23.5607321131448 -1.43376797571152
-23.5108153078203 -1.43376796348355
-23.4608985024958 -1.43376795048295
-23.4109816971714 -1.43376793668363
-23.3610648918469 -1.43376792205889
-23.3111480865225 -1.43376790658137
-23.261231281198 -1.43376789022301
-23.2113144758735 -1.43376787295508
-23.1613976705491 -1.43376785474817
-23.1114808652246 -1.43376783557211
-23.0615640599002 -1.43376781539605
-23.0116472545757 -1.43376779418836
-22.9617304492512 -1.43376777191669
-22.9118136439268 -1.4337677485479
-22.8618968386023 -1.43376772404807
-22.8119800332779 -1.4337676983825
-22.7620632279534 -1.43376767151565
-22.712146422629 -1.43376764341119
-22.6622296173045 -1.43376761403193
-22.61231281198 -1.43376758333983
-22.5623960066556 -1.43376755129598
-22.5124792013311 -1.43376751786059
-22.4625623960067 -1.43376748299299
-22.4126455906822 -1.43376744665159
-22.3627287853577 -1.43376740879385
-22.3128119800333 -1.43376736937633
-22.2628951747088 -1.43376732835461
-22.2129783693844 -1.43376728568331
-22.1630615640599 -1.43376724131608
-22.1131447587354 -1.43376719520555
-22.063227953411 -1.43376714730335
-22.0133111480865 -1.43376709756009
-21.9633943427621 -1.43376704592533
-21.9134775374376 -1.4337669923476
-21.8635607321131 -1.43376693677433
-21.8136439267887 -1.4337668791519
-21.7637271214642 -1.43376681942558
-21.7138103161398 -1.43376675753952
-21.6638935108153 -1.43376669343679
-21.6139767054908 -1.43376662705928
-21.5640599001664 -1.43376655834777
-21.5141430948419 -1.43376648724186
-21.4642262895175 -1.43376641367998
-21.414309484193 -1.43376633759939
-21.3643926788686 -1.43376625893614
-21.3144758735441 -1.43376617762509
-21.2645590682196 -1.43376609359987
-21.2146422628952 -1.43376600679288
-21.1647254575707 -1.43376591713529
-21.1148086522463 -1.433765824557
-21.0648918469218 -1.43376572898669
-21.0149750415973 -1.43376563035174
-20.9650582362729 -1.43376552857825
-20.9151414309484 -1.43376542359106
-20.865224625624 -1.43376531531369
-20.8153078202995 -1.43376520366838
-20.765391014975 -1.43376508857605
-20.7154742096506 -1.4337649699563
-20.6655574043261 -1.43376484772743
-20.6156405990017 -1.43376472180639
-20.5657237936772 -1.43376459210882
-20.5158069883527 -1.433764458549
-20.4658901830283 -1.4337643210399
-20.4159733777038 -1.43376417949312
-20.3660565723794 -1.43376403381895
-20.3161397670549 -1.43376388392629
-20.2662229617304 -1.43376372972275
-20.216306156406 -1.43376357111454
-20.1663893510815 -1.43376340800657
-20.1164725457571 -1.43376324030237
-20.0665557404326 -1.43376306790415
-20.0166389351082 -1.43376289071278
-19.9667221297837 -1.4337627086278
-19.9168053244592 -1.43376252154741
-19.8668885191348 -1.43376232936851
-19.8169717138103 -1.43376213198666
-19.7670549084859 -1.43376192929615
-19.7171381031614 -1.43376172118993
-19.6672212978369 -1.4337615075597
-19.6173044925125 -1.43376128829588
-19.567387687188 -1.43376106328763
-19.5174708818636 -1.43376083242287
-19.4675540765391 -1.43376059558827
-19.4176372712146 -1.43376035266932
-19.3677204658902 -1.4337601035503
-19.3178036605657 -1.43375984811434
-19.2678868552413 -1.43375958624341
-19.2179700499168 -1.43375931781836
-19.1680532445923 -1.43375904271894
-19.1181364392679 -1.43375876082384
-19.0682196339434 -1.43375847201073
-19.018302828619 -1.43375817615624
-18.9683860232945 -1.43375787313608
-18.91846921797 -1.43375756282499
-18.8685524126456 -1.43375724509685
-18.8186356073211 -1.43375691982468
-18.7687188019967 -1.43375658688072
-18.7188019966722 -1.43375624613644
-18.6688851913478 -1.43375589746264
-18.6189683860233 -1.43375554072946
-18.5690515806988 -1.43375517580646
-18.5191347753744 -1.43375480256272
-18.4692179700499 -1.43375442086683
-18.4193011647255 -1.43375403058702
-18.369384359401 -1.43375363159124
-18.3194675540765 -1.4337532237472
-18.2695507487521 -1.43375280692248
-18.2196339434276 -1.43375238098463
-18.1697171381032 -1.43375194580125
-18.1198003327787 -1.43375150124009
-18.0698835274542 -1.43375104716916
-18.0199667221298 -1.43375058345686
-17.9700499168053 -1.43375010997207
-17.9201331114809 -1.4337496265843
-17.8702163061564 -1.43374913316381
-17.8202995008319 -1.43374862958175
-17.7703826955075 -1.43374811571029
-17.720465890183 -1.43374759142283
-17.6705490848586 -1.43374705659407
-17.6206322795341 -1.43374651110026
-17.5707154742096 -1.43374595481933
-17.5207986688852 -1.43374538763108
-17.4708818635607 -1.43374480941741
-17.4209650582363 -1.43374422006245
-17.3710482529118 -1.43374361945282
-17.3211314475874 -1.43374300747785
-17.2712146422629 -1.43374238402978
-17.2212978369384 -1.43374174900399
-17.171381031614 -1.43374110229929
-17.1214642262895 -1.43374044381813
-17.0715474209651 -1.43373977346686
-17.0216306156406 -1.43373909115605
-16.9717138103161 -1.4337383968007
-16.9217970049917 -1.4337376903206
-16.8718801996672 -1.43373697164057
-16.8219633943428 -1.43373624069082
-16.7720465890183 -1.43373549740721
-16.7221297836938 -1.43373474173164
-16.6722129783694 -1.43373397361232
-16.6222961730449 -1.43373319300417
-16.5723793677205 -1.43373239986913
-16.522462562396 -1.43373159417656
-16.4725457570716 -1.43373077590355
-16.4226289517471 -1.43372994503537
-16.3727121464226 -1.4337291015658
-16.3227953410982 -1.43372824549753
-16.2728785357737 -1.4337273768426
-16.2229617304493 -1.43372649562274
-16.1730449251248 -1.43372560186984
-16.1231281198003 -1.43372469562635
-16.0732113144759 -1.43372377694569
-16.0232945091514 -1.43372284589271
-15.973377703827 -1.4337219025441
-15.9234608985025 -1.43372094698886
-15.873544093178 -1.43371997932875
-15.8236272878536 -1.4337189996787
-15.7737104825291 -1.43371800816734
-15.7237936772047 -1.43371700493739
-15.6738768718802 -1.43371599014619
-15.6239600665557 -1.43371496396616
-15.5740432612313 -1.43371392658524
-15.5241264559068 -1.43371287820742
-15.4742096505824 -1.43371181905324
-15.4242928452579 -1.43371074936023
-15.3743760399334 -1.43370966938346
-15.324459234609 -1.43370857939602
-15.2745424292845 -1.43370747968958
-15.2246256239601 -1.43370637057485
-15.1747088186356 -1.43370525238216
-15.1247920133111 -1.43370412546199
-15.0748752079867 -1.43370299018549
-15.0249584026622 -1.4337018469451
-14.9750415973378 -1.43370069615507
-14.9251247920133 -1.43369953825211
-14.8752079866889 -1.43369837369591
-14.8252911813644 -1.43369720296987
-14.7753743760399 -1.43369602658164
-14.7254575707155 -1.43369484506384
-14.675540765391 -1.43369365897477
-14.6256239600666 -1.43369246889905
-14.5757071547421 -1.43369127544842
-14.5257903494176 -1.4336900792625
-14.4758735440932 -1.43368888100959
-14.4259567387687 -1.43368768138751
-14.3760399334443 -1.43368648112451
-14.3261231281198 -1.43368528098016
-14.2762063227953 -1.43368408174635
-14.2262895174709 -1.43368288424831
-14.1763727121464 -1.43368168934568
-14.126455906822 -1.43368049793366
-14.0765391014975 -1.43367931094418
-14.026622296173 -1.4336781293472
-13.9767054908486 -1.43367695415199
-13.9267886855241 -1.4336757864086
-13.8768718801997 -1.43367462720928
-13.8269550748752 -1.43367347769006
-13.7770382695508 -1.43367233903241
-13.7271214642263 -1.43367121246495
-13.6772046589018 -1.43367009926531
-13.6272878535774 -1.433669000762
-13.5773710482529 -1.43366791833646
-13.5274542429285 -1.43366685342519
-13.477537437604 -1.43366580752194
-13.4276206322795 -1.43366478218009
-13.3777038269551 -1.43366377901502
-13.3277870216306 -1.43366279970675
-13.2778702163062 -1.43366184600253
-13.2279534109817 -1.43366091971965
-13.1780366056572 -1.43366002274834
-13.1281198003328 -1.43365915705477
-13.0782029950083 -1.43365832468416
-13.0282861896839 -1.43365752776404
-12.9783693843594 -1.43365676850755
-12.9284525790349 -1.43365604921696
-12.8785357737105 -1.43365537228716
-12.828618968386 -1.43365474020937
-12.7787021630616 -1.43365415557488
-12.7287853577371 -1.43365362107888
-12.6788685524126 -1.43365313952444
-12.6289517470882 -1.43365271382648
-12.5790349417637 -1.43365234701585
-12.5291181364393 -1.4336520422435
-12.4792013311148 -1.43365180278467
-12.4292845257904 -1.43365163204306
-12.3793677204659 -1.43365153355517
-12.3294509151414 -1.4336515109945
-12.279534109817 -1.43365156817588
-12.2296173044925 -1.43365170905967
-12.1797004991681 -1.433651937756
-12.1297836938436 -1.43365225852897
-12.0798668885191 -1.43365267580075
-12.0299500831947 -1.43365319415555
-11.9800332778702 -1.43365381834362
-11.9301164725458 -1.43365455328501
-11.8801996672213 -1.4336554040732
-11.8302828618968 -1.4336563759786
-11.7803660565724 -1.43365747445188
-11.7304492512479 -1.43365870512696
-11.6805324459235 -1.43366007382396
-11.630615640599 -1.4336615865517
-11.5806988352745 -1.43366324951005
-11.5307820299501 -1.43366506909192
-11.4808652246256 -1.43366705188491
-11.4309484193012 -1.43366920467262
-11.3810316139767 -1.43367153443562
-11.3311148086522 -1.43367404835192
-11.2811980033278 -1.43367675379716
-11.2312811980033 -1.43367965834421
-11.1813643926789 -1.4336827697624
-11.1314475873544 -1.43368609601625
-11.08153078203 -1.43368964526367
-11.0316139767055 -1.43369342585366
-10.981697171381 -1.4336974463235
-10.9317803660566 -1.43370171539535
-10.8818635607321 -1.43370624197235
-10.8319467554077 -1.43371103513406
-10.7820299500832 -1.43371610413145
-10.7321131447587 -1.43372145838126
-10.6821963394343 -1.43372710745974
-10.6322795341098 -1.43373306109591
-10.5823627287854 -1.43373932916419
-10.5324459234609 -1.4337459216765
-10.4825291181364 -1.43375284877383
-10.432612312812 -1.43376012071724
-10.3826955074875 -1.43376774787845
-10.3327787021631 -1.43377574072981
-10.2828618968386 -1.43378410983398
-10.2329450915141 -1.43379286583308
-10.1830282861897 -1.43380201943754
-10.1331114808652 -1.43381158141454
-10.0831946755408 -1.43382156257625
-10.0332778702163 -1.43383197376781
-9.98336106489185 -1.43384282585509
-9.93344425956739 -1.43385412971242
-9.88352745424293 -1.43386589621022
-9.83361064891847 -1.43387813620266
-9.78369384359401 -1.43389086051549
-9.73377703826955 -1.43390407993394
-9.68386023294509 -1.43391780519101
-9.63394342762063 -1.43393204695603
-9.58402662229618 -1.43394681582379
-9.53410981697171 -1.43396212230406
-9.48419301164726 -1.43397797681193
-9.4342762063228 -1.43399438965881
-9.38435940099834 -1.43401137104436
-9.33444259567388 -1.43402893104933
-9.28452579034942 -1.4340470796296
-9.23460898502496 -1.43406582661134
-9.1846921797005 -1.43408518168756
-9.13477537437604 -1.43410515441606
-9.08485856905158 -1.43412575421899
-9.03494176372712 -1.43414699038412
-8.98502495840266 -1.43416887206781
-8.9351081530782 -1.43419140830006
-8.88519134775375 -1.4342146079915
-8.83527454242929 -1.43423847994254
-8.78535773710483 -1.43426303285486
-8.73544093178037 -1.43428827534524
-8.68552412645591 -1.43431421596184
-8.63560732113145 -1.43434086320314
-8.58569051580699 -1.43436822553948
-8.53577371048253 -1.43439631143743
-8.48585690515807 -1.43442512938691
-8.43594009983361 -1.43445468793137
-8.38602329450915 -1.43448499570076
-8.33610648918469 -1.43451606144765
-8.28618968386023 -1.43454789408638
-8.23627287853578 -1.43458050273527
-8.18635607321131 -1.43461389676199
-8.13643926788686 -1.43464808583191
-8.0865224625624 -1.43468307995971
-8.03660565723794 -1.43471888956387
-7.98668885191348 -1.43475552552428
-7.93677204658902 -1.43479299924274
-7.88685524126456 -1.43483132270628
-7.8369384359401 -1.43487050855324
-7.78702163061564 -1.43491057014201
-7.73710482529118 -1.43495152162211
-7.68718801996672 -1.43499337800766
-7.63727121464226 -1.43503615525283
-7.5873544093178 -1.43507987032921
-7.53743760399335 -1.43512454130475
-7.48752079866889 -1.43517018742403
-7.43760399334443 -1.43521682918946
-7.38768718801997 -1.43526448844327
-7.33777038269551 -1.43531318844967
-7.28785357737105 -1.43536295397702
-7.23793677204659 -1.43541381137937
-7.18801996672213 -1.43546578867705
-7.13810316139767 -1.43551891563581
-7.08818635607321 -1.43557322384384
-7.03826955074875 -1.43562874678632
-6.98835274542429 -1.43568551991674
-6.93843594009984 -1.43574358072447
-6.88851913477538 -1.43580296879789
-6.83860232945092 -1.43586372588238
-6.78868552412646 -1.43592589593252
-6.738768718802 -1.43598952515765
-6.68885191347754 -1.4360546620602
-6.63893510815308 -1.43612135746576
-6.58901830282862 -1.43618966454434
-6.53910149750416 -1.43625963882178
-6.4891846921797 -1.43633133818052
-6.43926788685524 -1.43640482284893
-6.38935108153078 -1.43648015537823
-6.33943427620632 -1.43655740060615
-6.28951747088187 -1.43663662560639
-6.2396006655574 -1.43671789962315
-6.18968386023295 -1.43680129398957
-6.13976705490849 -1.43688688202942
-6.08985024958403 -1.43697473894106
-6.03993344425957 -1.43706494166289
-5.99001663893511 -1.43715756871928
-5.94009983361065 -1.43725270004645
-5.89018302828619 -1.43735041679725
-5.84026622296173 -1.43745080112425
-5.79034941763727 -1.43755393594036
-5.74043261231281 -1.43765990465641
-5.69051580698835 -1.43776879089496
-5.64059900166389 -1.43788067817982
-5.59068219633944 -1.43799564960085
-5.54076539101498 -1.43811378745345
-5.49084858569052 -1.43823517285242
-5.44093178036606 -1.43835988531991
-5.3910149750416 -1.43848800234699
-5.34109816971714 -1.43861959892892
-5.29118136439268 -1.43875474707359
-5.24126455906822 -1.43889351528342
-5.19134775374376 -1.43903596801026
-5.1414309484193 -1.43918216508363
-5.09151414309484 -1.43933216111207
-5.04159733777038 -1.4394860048577
-4.99168053244593 -1.43964373858418
-4.94176372712147 -1.43980539737795
-4.89184692179701 -1.43997100844295
-4.84193011647255 -1.44014059036873
-4.79201331114809 -1.44031415237209
-4.74209650582363 -1.44049169351204
-4.69217970049917 -1.44067320187802
-4.64226289517471 -1.44085865375109
-4.59234608985025 -1.44104801273775
-4.54242928452579 -1.44124122887573
-4.49251247920133 -1.44143823771124
-4.44259567387687 -1.44163895934656
-4.39267886855241 -1.44184329745685
-4.34276206322795 -1.44205113827473
-4.29284525790349 -1.44226234954083
-4.24292845257904 -1.44247677941813
-4.19301164725458 -1.44269425536761
-4.14309484193012 -1.44291458298203
-4.09317803660566 -1.44313754477454
-4.0432612312812 -1.44336289891783
-3.99334442595674 -1.44359037792924
-3.94342762063228 -1.44381968729643
-3.89351081530782 -1.44405050403734
-3.84359400998336 -1.44428247518755
-3.7936772046589 -1.44451521620712
-3.74376039933444 -1.44474830929782
-3.69384359400998 -1.44498130162079
-3.64392678868553 -1.44521370340317
-3.59400998336107 -1.44544498592096
-3.54409317803661 -1.44567457934378
-3.49417637271215 -1.44590187042535
-3.44425956738769 -1.44612620002186
-3.39434276206323 -1.44634686041769
-3.34442595673877 -1.4465630924361
-3.29450915141431 -1.44677408230921
-3.24459234608985 -1.44697895827875
-3.19467554076539 -1.44717678689542
-3.14475873544093 -1.44736656898075
-3.09484193011647 -1.44754723521048
-3.04492512479202 -1.44771764127371
-2.99500831946755 -1.44787656255557
-2.9450915141431 -1.44802268828458
-2.89517470881864 -1.44815461507777
-2.84525790349418 -1.44827083980757
-2.79534109816972 -1.44836975170364
-2.74542429284526 -1.44844962359083
-2.6955074875208 -1.44850860214967
-2.64559068219634 -1.44854469706936
-2.59567387687188 -1.44855576894349
-2.54575707154742 -1.4485395157355
-2.49584026622296 -1.44849345761408
-2.44592346089851 -1.44841491992625
-2.39600665557404 -1.44830101403806
-2.34608985024959 -1.44814861572758
-2.29617304492513 -1.44795434076081
-2.24625623960067 -1.44771451721656
-2.19633943427621 -1.4474251540487
-2.14642262895175 -1.44708190528035
-2.09650582362729 -1.44668002911126
-2.04658901830283 -1.44621434108121
-1.99667221297837 -1.44567916026409
-1.94675540765391 -1.44506824725978
-1.89683860232945 -1.44437473249614
-1.84692179700499 -1.4435910330371
-1.79700499168053 -1.44270875569893
-1.74708818635607 -1.44171858378371
-1.69717138103162 -1.44061014411792
-1.64725457570716 -1.43937185029683
-1.5973377703827 -1.43799071703228
-1.54742096505824 -1.43645213921317
-1.49750415973378 -1.43473962762306
-1.44758735440932 -1.43283449109116
-1.39767054908486 -1.43071545200688
-1.3477537437604 -1.42835817836163
-1.29783693843594 -1.42573471045136
-1.24792013311148 -1.42281275359413
-1.19800332778702 -1.41955479898577
-1.14808652246256 -1.41591702211468
-1.09816971713811 -1.41184789047572
-1.04825291181364 -1.40728638741012
-0.998336106489187 -1.40215972333182
-0.948419301164726 -1.39638035410471
-0.898502495840269 -1.38984205063804
-0.848585690515808 -1.38241465066239
-0.798668885191351 -1.37393695164944
-0.74875207986689 -1.36420693725868
-0.698835274542432 -1.35296810796485
-0.648918469217971 -1.33989000445688
-0.599001663893514 -1.32453988290727
-0.549084858569053 -1.30634058331871
-0.499168053244595 -1.28450628971479
-0.449251247920134 -1.25794190328834
-0.399334442595677 -1.22508080912526
-0.349417637271216 -1.18361550446571
-0.299500831946759 -1.13003822059527
-0.249584026622298 -1.05884556249171
-0.19966722129784 -0.961191219569924
-0.149750415973379 -0.822921488235816
-0.0998336106489184 -0.623560268308197
-0.049916805324461 -0.344570649190406
0 0
0.0499168053244574 0.344570649190389
0.0998336106489184 0.623560268308147
0.149750415973376 0.822921488235734
0.199667221297837 0.96119121956982
0.249584026622294 1.05884556249159
0.299500831946755 1.13003822059514
0.349417637271213 1.18361550446557
0.399334442595674 1.22508080912512
0.449251247920131 1.2579419032882
0.499168053244592 1.28450628971464
0.549084858569049 1.30634058331856
0.59900166389351 1.32453988290713
0.648918469217968 1.33989000445674
0.698835274542429 1.3529681079647
0.748752079866886 1.36420693725854
0.798668885191347 1.3739369516493
0.848585690515804 1.38241465066224
0.898502495840265 1.3898420506379
0.948419301164723 1.39638035410457
0.998336106489184 1.40215972333168
1.04825291181364 1.40728638740998
1.0981697171381 1.41184789047557
1.14808652246256 1.41591702211453
1.19800332778702 1.41955479898562
1.24792013311148 1.42281275359399
1.29783693843594 1.42573471045122
1.3477537437604 1.42835817836148
1.39767054908486 1.43071545200674
1.44758735440931 1.43283449109101
1.49750415973378 1.43473962762292
1.54742096505823 1.43645213921302
1.59733777038269 1.43799071703213
1.64725457570715 1.43937185029668
1.69717138103161 1.44061014411777
1.74708818635607 1.44171858378356
1.79700499168053 1.44270875569878
1.84692179700499 1.44359103303696
1.89683860232945 1.44437473249599
1.94675540765391 1.44506824725963
1.99667221297837 1.44567916026394
2.04658901830283 1.44621434108106
2.09650582362729 1.44668002911111
2.14642262895175 1.44708190528021
2.1963394342762 1.44742515404855
2.24625623960066 1.44771451721641
2.29617304492513 1.44795434076066
2.34608985024958 1.44814861572743
2.39600665557404 1.44830101403791
2.4459234608985 1.4484149199261
2.49584026622296 1.44849345761393
2.54575707154742 1.44853951573535
2.59567387687188 1.44855576894334
2.64559068219634 1.44854469706921
2.6955074875208 1.44850860214952
2.74542429284526 1.44844962359068
2.79534109816971 1.44836975170349
2.84525790349417 1.44827083980742
2.89517470881864 1.44815461507763
2.94509151414309 1.44802268828443
2.99500831946755 1.44787656255542
3.04492512479201 1.44771764127356
3.09484193011647 1.44754723521033
3.14475873544093 1.4473665689806
3.19467554076539 1.44717678689528
3.24459234608985 1.4469789582786
3.29450915141431 1.44677408230906
3.34442595673877 1.44656309243595
3.39434276206322 1.44634686041754
3.44425956738768 1.44612620002171
3.49417637271215 1.4459018704252
3.5440931780366 1.44567457934363
3.59400998336106 1.44544498592082
3.64392678868552 1.44521370340302
3.69384359400998 1.44498130162064
3.74376039933444 1.44474830929768
3.7936772046589 1.44451521620698
3.84359400998336 1.44428247518741
3.89351081530782 1.44405050403719
3.94342762063228 1.44381968729629
3.99334442595674 1.4435903779291
4.04326123128119 1.44336289891768
4.09317803660566 1.4431375447744
4.14309484193011 1.44291458298189
4.19301164725457 1.44269425536747
4.24292845257904 1.44247677941799
4.29284525790349 1.44226234954068
4.34276206322795 1.44205113827458
4.39267886855241 1.4418432974567
4.44259567387687 1.44163895934641
4.49251247920133 1.44143823771109
4.54242928452579 1.44124122887558
4.59234608985025 1.4410480127376
4.64226289517471 1.44085865375095
4.69217970049917 1.44067320187787
4.74209650582362 1.44049169351189
4.79201331114808 1.44031415237194
4.84193011647255 1.44014059036859
4.891846921797 1.43997100844281
4.94176372712146 1.43980539737781
4.99168053244592 1.43964373858403
5.04159733777038 1.43948600485755
5.09151414309484 1.43933216111192
5.1414309484193 1.43918216508349
5.19134775374376 1.43903596801011
5.24126455906822 1.43889351528327
5.29118136439268 1.43875474707345
5.34109816971714 1.43861959892877
5.39101497504159 1.43848800234685
5.44093178036606 1.43835988531976
5.49084858569051 1.43823517285228
5.54076539101497 1.4381137874533
5.59068219633943 1.4379956496007
5.64059900166389 1.43788067817967
5.69051580698835 1.43776879089481
5.74043261231281 1.43765990465627
5.79034941763727 1.43755393594021
5.84026622296173 1.4374508011241
5.89018302828619 1.43735041679711
5.94009983361065 1.4372527000463
5.9900166389351 1.43715756871913
6.03993344425957 1.43706494166274
6.08985024958402 1.43697473894092
6.13976705490848 1.43688688202927
6.18968386023294 1.43680129398942
6.2396006655574 1.43671789962301
6.28951747088186 1.43663662560624
6.33943427620632 1.436557400606
6.38935108153078 1.43648015537809
6.43926788685524 1.43640482284879
6.4891846921797 1.43633133818037
6.53910149750416 1.43625963882163
6.58901830282862 1.43618966454419
6.63893510815308 1.43612135746561
6.68885191347754 1.43605466206005
6.73876871880199 1.43598952515751
6.78868552412646 1.43592589593238
6.83860232945091 1.43586372588224
6.88851913477537 1.43580296879774
6.93843594009983 1.43574358072432
6.98835274542429 1.43568551991659
7.03826955074875 1.43562874678618
7.08818635607321 1.4355732238437
7.13810316139767 1.43551891563567
7.18801996672213 1.43546578867691
7.23793677204659 1.43541381137922
7.28785357737105 1.43536295397687
7.3377703826955 1.43531318844953
7.38768718801997 1.43526448844312
7.43760399334442 1.43521682918932
7.48752079866888 1.43517018742388
7.53743760399334 1.43512454130461
7.5873544093178 1.43507987032906
7.63727121464226 1.43503615525268
7.68718801996672 1.43499337800751
7.73710482529118 1.43495152162197
7.78702163061564 1.43491057014186
7.8369384359401 1.43487050855309
7.88685524126456 1.43483132270613
7.93677204658901 1.4347929992426
7.98668885191348 1.43475552552414
8.03660565723793 1.43471888956372
8.08652246256239 1.43468307995956
8.13643926788685 1.43464808583177
8.18635607321131 1.43461389676184
8.23627287853577 1.43458050273513
8.28618968386023 1.43454789408623
8.33610648918469 1.4345160614475
8.38602329450915 1.43448499570061
8.43594009983361 1.43445468793122
8.48585690515807 1.43442512938677
8.53577371048253 1.43439631143728
8.58569051580699 1.43436822553934
8.63560732113145 1.434340863203
8.6855241264559 1.4343142159617
8.73544093178037 1.43428827534509
8.78535773710482 1.43426303285471
8.83527454242928 1.43423847994239
8.88519134775374 1.43421460799135
8.9351081530782 1.43419140829992
8.98502495840266 1.43416887206766
9.03494176372712 1.43414699038397
9.08485856905158 1.43412575421885
9.13477537437604 1.43410515441591
9.1846921797005 1.43408518168741
9.23460898502496 1.4340658266112
9.28452579034941 1.43404707962945
9.33444259567388 1.43402893104918
9.38435940099833 1.43401137104421
9.43427620632279 1.43399438965867
9.48419301164725 1.43397797681179
9.53410981697171 1.43396212230392
9.58402662229617 1.43394681582364
9.63394342762063 1.43393204695589
9.68386023294509 1.43391780519086
9.73377703826955 1.4339040799338
9.78369384359401 1.43389086051535
9.83361064891847 1.43387813620252
9.88352745424292 1.43386589621007
9.93344425956739 1.43385412971227
9.98336106489185 1.43384282585494
10.0332778702163 1.43383197376766
10.0831946755408 1.4338215625761
10.1331114808652 1.43381158141439
10.1830282861897 1.43380201943739
10.2329450915141 1.43379286583294
10.2828618968386 1.43378410983383
10.3327787021631 1.43377574072966
10.3826955074875 1.4337677478783
10.432612312812 1.4337601207171
10.4825291181364 1.43375284877368
10.5324459234609 1.43374592167635
10.5823627287854 1.43373932916404
10.6322795341098 1.43373306109577
10.6821963394343 1.4337271074596
10.7321131447587 1.43372145838112
10.7820299500832 1.43371610413131
10.8319467554076 1.43371103513391
10.8818635607321 1.4337062419722
10.9317803660566 1.43370171539521
10.981697171381 1.43369744632335
11.0316139767055 1.43369342585351
11.08153078203 1.43368964526352
11.1314475873544 1.4336860960161
11.1813643926789 1.43368276976226
11.2312811980033 1.43367965834407
11.2811980033278 1.43367675379702
11.3311148086522 1.43367404835178
11.3810316139767 1.43367153443547
11.4309484193012 1.43366920467248
11.4808652246256 1.43366705188476
11.5307820299501 1.43366506909178
11.5806988352745 1.43366324950991
11.630615640599 1.43366158655156
11.6805324459235 1.43366007382381
11.7304492512479 1.43365870512682
11.7803660565724 1.43365747445173
11.8302828618968 1.43365637597846
11.8801996672213 1.43365540407305
11.9301164725458 1.43365455328486
11.9800332778702 1.43365381834348
12.0299500831947 1.4336531941554
12.0798668885191 1.4336526758006
12.1297836938436 1.43365225852883
12.179700499168 1.43365193775585
12.2296173044925 1.43365170905952
12.279534109817 1.43365156817573
12.3294509151414 1.43365151099436
12.3793677204659 1.43365153355502
12.4292845257903 1.43365163204291
12.4792013311148 1.43365180278452
12.5291181364393 1.43365204224336
12.5790349417637 1.4336523470157
12.6289517470882 1.43365271382633
12.6788685524126 1.4336531395243
12.7287853577371 1.43365362107874
12.7787021630616 1.43365415557473
12.828618968386 1.43365474020923
12.8785357737105 1.43365537228702
12.9284525790349 1.43365604921682
12.9783693843594 1.43365676850741
13.0282861896839 1.43365752776389
13.0782029950083 1.43365832468402
13.1281198003328 1.43365915705462
13.1780366056572 1.43366002274819
13.2279534109817 1.4336609197195
13.2778702163062 1.43366184600238
13.3277870216306 1.43366279970661
13.3777038269551 1.43366377901488
13.4276206322795 1.43366478217994
13.477537437604 1.4336658075218
13.5274542429284 1.43366685342504
13.5773710482529 1.43366791833631
13.6272878535774 1.43366900076185
13.6772046589018 1.43367009926516
13.7271214642263 1.43367121246481
13.7770382695507 1.43367233903226
13.8269550748752 1.43367347768991
13.8768718801997 1.43367462720913
13.9267886855241 1.43367578640846
13.9767054908486 1.43367695415185
14.026622296173 1.43367812934705
14.0765391014975 1.43367931094404
14.126455906822 1.43368049793352
14.1763727121464 1.43368168934554
14.2262895174709 1.43368288424817
14.2762063227953 1.43368408174621
14.3261231281198 1.43368528098002
14.3760399334443 1.43368648112437
14.4259567387687 1.43368768138737
14.4758735440932 1.43368888100944
14.5257903494176 1.43369007926235
14.5757071547421 1.43369127544827
14.6256239600666 1.4336924688989
14.675540765391 1.43369365897462
14.7254575707155 1.4336948450637
14.7753743760399 1.43369602658149
14.8252911813644 1.43369720296972
14.8752079866888 1.43369837369577
14.9251247920133 1.43369953825196
14.9750415973378 1.43370069615493
15.0249584026622 1.43370184694495
15.0748752079867 1.43370299018534
15.1247920133111 1.43370412546184
15.1747088186356 1.43370525238202
15.2246256239601 1.43370637057471
15.2745424292845 1.43370747968944
15.324459234609 1.43370857939588
15.3743760399334 1.43370966938331
15.4242928452579 1.43371074936008
15.4742096505824 1.4337118190531
15.5241264559068 1.43371287820728
15.5740432612313 1.43371392658509
15.6239600665557 1.43371496396601
15.6738768718802 1.43371599014605
15.7237936772047 1.43371700493724
15.7737104825291 1.43371800816719
15.8236272878536 1.43371899967855
15.873544093178 1.4337199793286
15.9234608985025 1.43372094698871
15.973377703827 1.43372190254395
16.0232945091514 1.43372284589256
16.0732113144759 1.43372377694554
16.1231281198003 1.43372469562621
16.1730449251248 1.4337256018697
16.2229617304492 1.4337264956226
16.2728785357737 1.43372737684245
16.3227953410982 1.43372824549739
16.3727121464226 1.43372910156565
16.4226289517471 1.43372994503522
16.4725457570715 1.4337307759034
16.522462562396 1.43373159417641
16.5723793677205 1.43373239986899
16.6222961730449 1.43373319300402
16.6722129783694 1.43373397361218
16.7221297836938 1.43373474173149
16.7720465890183 1.43373549740707
16.8219633943428 1.43373624069067
16.8718801996672 1.43373697164043
16.9217970049917 1.43373769032045
16.9717138103161 1.43373839680055
17.0216306156406 1.4337390911559
17.0715474209651 1.43373977346672
17.1214642262895 1.43374044381798
17.171381031614 1.43374110229915
17.2212978369384 1.43374174900385
17.2712146422629 1.43374238402963
17.3211314475874 1.43374300747771
17.3710482529118 1.43374361945268
17.4209650582363 1.4337442200623
17.4708818635607 1.43374480941726
17.5207986688852 1.43374538763094
17.5707154742096 1.43374595481918
17.6206322795341 1.43374651110011
17.6705490848586 1.43374705659392
17.720465890183 1.43374759142268
17.7703826955075 1.43374811571015
17.8202995008319 1.4337486295816
17.8702163061564 1.43374913316366
17.9201331114809 1.43374962658415
17.9700499168053 1.43375010997192
18.0199667221298 1.43375058345671
18.0698835274542 1.43375104716901
18.1198003327787 1.43375150123994
18.1697171381032 1.4337519458011
18.2196339434276 1.43375238098449
18.2695507487521 1.43375280692234
18.3194675540765 1.43375322374705
18.369384359401 1.4337536315911
18.4193011647255 1.43375403058688
18.4692179700499 1.43375442086668
18.5191347753744 1.43375480256257
18.5690515806988 1.43375517580632
18.6189683860233 1.43375554072931
18.6688851913477 1.43375589746249
18.7188019966722 1.4337562461363
18.7687188019967 1.43375658688058
18.8186356073211 1.43375691982454
18.8685524126456 1.4337572450967
18.91846921797 1.43375756282484
18.9683860232945 1.43375787313593
19.018302828619 1.4337581761561
19.0682196339434 1.43375847201058
19.1181364392679 1.4337587608237
19.1680532445923 1.43375904271879
19.2179700499168 1.43375931781821
19.2678868552413 1.43375958624327
19.3178036605657 1.4337598481142
19.3677204658902 1.43376010355016
19.4176372712146 1.43376035266917
19.4675540765391 1.43376059558812
19.5174708818636 1.43376083242272
19.567387687188 1.43376106328749
19.6173044925125 1.43376128829574
19.6672212978369 1.43376150755956
19.7171381031614 1.43376172118978
19.7670549084859 1.433761929296
19.8169717138103 1.43376213198652
19.8668885191348 1.43376232936836
19.9168053244592 1.43376252154727
19.9667221297837 1.43376270862765
20.0166389351081 1.43376289071263
20.0665557404326 1.433763067904
20.1164725457571 1.43376324030222
20.1663893510815 1.43376340800642
20.216306156406 1.4337635711144
20.2662229617304 1.4337637297226
20.3161397670549 1.43376388392615
20.3660565723794 1.4337640338188
20.4159733777038 1.43376417949298
20.4658901830283 1.43376432103975
20.5158069883527 1.43376445854886
20.5657237936772 1.43376459210867
20.6156405990017 1.43376472180625
20.6655574043261 1.43376484772729
20.7154742096506 1.43376496995616
20.765391014975 1.4337650885759
20.8153078202995 1.43376520366823
20.865224625624 1.43376531531354
20.9151414309484 1.43376542359091
20.9650582362729 1.4337655285781
21.0149750415973 1.43376563035159
21.0648918469218 1.43376572898654
21.1148086522463 1.43376582455686
21.1647254575707 1.43376591713514
21.2146422628952 1.43376600679273
21.2645590682196 1.43376609359973
21.3144758735441 1.43376617762495
21.3643926788685 1.433766258936
21.414309484193 1.43376633759924
21.4642262895175 1.43376641367983
21.5141430948419 1.43376648724171
21.5640599001664 1.43376655834762
21.6139767054908 1.43376662705914
21.6638935108153 1.43376669343664
21.7138103161398 1.43376675753938
21.7637271214642 1.43376681942543
21.8136439267887 1.43376687915176
21.8635607321131 1.43376693677419
21.9134775374376 1.43376699234745
21.9633943427621 1.43376704592519
22.0133111480865 1.43376709755994
22.063227953411 1.4337671473032
22.1131447587354 1.4337671952054
22.1630615640599 1.43376724131593
22.2129783693844 1.43376728568317
22.2628951747088 1.43376732835446
22.3128119800333 1.43376736937618
22.3627287853577 1.4337674087937
22.4126455906822 1.43376744665144
22.4625623960067 1.43376748299285
22.5124792013311 1.43376751786045
22.5623960066556 1.43376755129583
22.61231281198 1.43376758333968
22.6622296173045 1.43376761403178
22.7121464226289 1.43376764341105
22.7620632279534 1.43376767151551
22.8119800332779 1.43376769838235
22.8618968386023 1.43376772404793
22.9118136439268 1.43376774854776
22.9617304492512 1.43376777191655
23.0116472545757 1.43376779418822
23.0615640599002 1.4337678153959
23.1114808652246 1.43376783557197
23.1613976705491 1.43376785474802
23.2113144758735 1.43376787295494
23.261231281198 1.43376789022286
23.3111480865225 1.43376790658122
23.3610648918469 1.43376792205875
23.4109816971714 1.43376793668348
23.4608985024958 1.4337679504828
23.5108153078203 1.43376796348341
23.5607321131448 1.43376797571137
23.6106489184692 1.43376798719211
23.6605657237937 1.43376799795043
23.7104825291181 1.43376800801053
23.7603993344426 1.433768017396
23.8103161397671 1.43376802612985
23.8602329450915 1.43376803423451
23.910149750416 1.43376804173186
23.9600665557404 1.43376804864321
24.0099833610649 1.43376805498935
24.0599001663893 1.43376806079052
24.1098169717138 1.43376806606644
24.1597337770383 1.43376807083636
24.2096505823627 1.43376807511897
24.2595673876872 1.43376807893253
24.3094841930116 1.43376808229479
24.3594009983361 1.43376808522303
24.4093178036606 1.43376808773409
24.459234608985 1.43376808984433
24.5091514143095 1.43376809156969
24.5590682196339 1.43376809292568
24.6089850249584 1.43376809392738
24.6589018302829 1.43376809458943
24.7088186356073 1.43376809492609
24.7587354409318 1.43376809495122
24.8086522462562 1.43376809467825
24.8585690515807 1.43376809412027
24.9084858569052 1.43376809328996
24.9584026622296 1.43376809219963
25.0083194675541 1.43376809086122
25.0582362728785 1.43376808928632
25.108153078203 1.43376808748617
25.1580698835275 1.43376808547164
25.2079866888519 1.43376808325327
25.2579034941764 1.43376808084125
25.3078202995008 1.43376807824546
25.3577371048253 1.43376807547542
25.4076539101497 1.43376807254037
25.4575707154742 1.43376806944918
25.5074875207987 1.43376806621046
25.5574043261231 1.43376806283247
25.6073211314476 1.43376805932319
25.657237936772 1.43376805569029
25.7071547420965 1.43376805194115
25.757071547421 1.43376804808287
25.8069883527454 1.43376804412224
25.8569051580699 1.43376804006579
25.9068219633943 1.43376803591976
25.9567387687188 1.43376803169014
26.0066555740433 1.43376802738264
26.0565723793677 1.43376802300271
26.1064891846922 1.43376801855554
26.1564059900166 1.43376801404607
26.2063227953411 1.43376800947901
26.2562396006656 1.43376800485882
26.30615640599 1.43376800018972
26.3560732113145 1.43376799547571
26.4059900166389 1.43376799072059
26.4559068219634 1.4337679859279
26.5058236272879 1.43376798110103
26.5557404326123 1.43376797624313
26.6056572379368 1.43376797135717
26.6555740432612 1.43376796644596
26.7054908485857 1.43376796151212
26.7554076539101 1.43376795655809
26.8053244592346 1.43376795158619
26.8552412645591 1.43376794659857
26.9051580698835 1.43376794159726
26.955074875208 1.43376793658417
27.0049916805324 1.43376793156108
27.0549084858569 1.43376792652969
27.1048252911814 1.4337679214916
27.1547420965058 1.43376791644834
27.2046589018303 1.43376791140139
27.2545757071547 1.43376790635214
27.3044925124792 1.433767901302
27.3544093178037 1.43376789625231
27.4043261231281 1.43376789120443
27.4542429284526 1.43376788615971
27.504159733777 1.43376788111952
27.5540765391015 1.43376787608528
27.603993344426 1.43376787105845
27.6539101497504 1.43376786604054
27.7038269550749 1.43376786103316
27.7537437603993 1.43376785603799
27.8036605657238 1.43376785105683
27.8535773710483 1.43376784609159
27.9034941763727 1.43376784114431
27.9534109816972 1.4337678362172
28.0033277870216 1.43376783131259
28.0532445923461 1.433767826433
28.1031613976705 1.43376782158114
28.153078202995 1.43376781675988
28.2029950083195 1.43376781197231
28.2529118136439 1.43376780722172
28.3028286189684 1.43376780251163
28.3527454242928 1.43376779784575
28.4026622296173 1.43376779322804
28.4525790349418 1.43376778866267
28.5024958402662 1.43376778415407
28.5524126455907 1.43376777970685
28.6023294509151 1.43376777532589
28.6522462562396 1.43376777101628
28.7021630615641 1.43376776678331
28.7520798668885 1.43376776263251
28.801996672213 1.43376775856959
28.8519134775374 1.43376775460047
28.9018302828619 1.43376775073121
28.9517470881864 1.43376774696806
29.0016638935108 1.43376774331741
29.0515806988353 1.43376773978574
29.1014975041597 1.43376773637967
29.1514143094842 1.43376773310585
29.2013311148086 1.433767729971
29.2512479201331 1.43376772698183
29.3011647254576 1.43376772414505
29.351081530782 1.43376772146729
29.4009983361065 1.4337677189551
29.4509151414309 1.43376771661489
29.5008319467554 1.4337677144529
29.5507487520799 1.43376771247513
29.6006655574043 1.43376771068734
29.6505823627288 1.43376770909493
29.7004991680532 1.43376770770298
29.7504159733777 1.43376770651611
29.8003327787022 1.43376770553849
29.8502495840266 1.43376770477375
29.9001663893511 1.43376770422496
29.9500831946755 1.43376770389452
};
\addplot [semithick, color7]
table {%
-29.9500831946755 -1.43407864973689
-29.9001663893511 -1.4340786500613
-29.8502495840266 -1.43407865059968
-29.8003327787022 -1.43407865134934
-29.7504159733777 -1.43407865230699
-29.7004991680532 -1.43407865346876
-29.6505823627288 -1.43407865483028
-29.6006655574043 -1.43407865638674
-29.5507487520799 -1.43407865813293
-29.5008319467554 -1.43407866006329
-29.4509151414309 -1.43407866217198
-29.4009983361065 -1.43407866445289
-29.351081530782 -1.43407866689972
-29.3011647254576 -1.434078669506
-29.2512479201331 -1.43407867226515
-29.2013311148087 -1.43407867517052
-29.1514143094842 -1.43407867821539
-29.1014975041597 -1.43407868139306
-29.0515806988353 -1.43407868469683
-29.0016638935108 -1.43407868812008
-28.9517470881864 -1.43407869165624
-28.9018302828619 -1.43407869529886
-28.8519134775374 -1.43407869904162
-28.801996672213 -1.43407870287835
-28.7520798668885 -1.43407870680303
-28.7021630615641 -1.43407871080983
-28.6522462562396 -1.43407871489311
-28.6023294509151 -1.43407871904744
-28.5524126455907 -1.43407872326758
-28.5024958402662 -1.43407872754854
-28.4525790349418 -1.43407873188553
-28.4026622296173 -1.434078736274
-28.3527454242928 -1.43407874070962
-28.3028286189684 -1.4340787451883
-28.2529118136439 -1.43407874970614
-28.2029950083195 -1.43407875425951
-28.153078202995 -1.43407875884496
-28.1031613976706 -1.43407876345926
-28.0532445923461 -1.43407876809939
-28.0033277870216 -1.43407877276253
-27.9534109816972 -1.43407877744601
-27.9034941763727 -1.43407878214737
-27.8535773710483 -1.43407878686431
-27.8036605657238 -1.43407879159466
-27.7537437603993 -1.43407879633641
-27.7038269550749 -1.43407880108767
-27.6539101497504 -1.43407880584665
-27.603993344426 -1.43407881061167
-27.5540765391015 -1.43407881538115
-27.504159733777 -1.43407882015357
-27.4542429284526 -1.43407882492744
-27.4043261231281 -1.43407882970136
-27.3544093178037 -1.43407883447393
-27.3044925124792 -1.43407883924377
-27.2545757071547 -1.4340788440095
-27.2046589018303 -1.43407884876973
-27.1547420965058 -1.43407885352304
-27.1048252911814 -1.43407885826797
-27.0549084858569 -1.43407886300301
-27.0049916805324 -1.43407886772658
-26.955074875208 -1.43407887243702
-26.9051580698835 -1.43407887713259
-26.8552412645591 -1.43407888181143
-26.8053244592346 -1.43407888647157
-26.7554076539102 -1.43407889111093
-26.7054908485857 -1.43407889572728
-26.6555740432612 -1.43407890031826
-26.6056572379368 -1.43407890488132
-26.5557404326123 -1.43407890941379
-26.5058236272879 -1.4340789139128
-26.4559068219634 -1.43407891837531
-26.4059900166389 -1.43407892279807
-26.3560732113145 -1.43407892717765
-26.30615640599 -1.43407893151042
-26.2562396006656 -1.43407893579252
-26.2063227953411 -1.43407894001989
-26.1564059900166 -1.43407894418822
-26.1064891846922 -1.434078948293
-26.0565723793677 -1.43407895232947
-26.0066555740433 -1.4340789562926
-25.9567387687188 -1.43407896017716
-25.9068219633943 -1.43407896397762
-25.8569051580699 -1.43407896768824
-25.8069883527454 -1.43407897130297
-25.757071547421 -1.43407897481552
-25.7071547420965 -1.43407897821933
-25.657237936772 -1.43407898150754
-25.6073211314476 -1.43407898467303
-25.5574043261231 -1.43407898770838
-25.5074875207987 -1.43407899060589
-25.4575707154742 -1.43407899335755
-25.4076539101498 -1.43407899595508
-25.3577371048253 -1.43407899838987
-25.3078202995008 -1.434079000653
-25.2579034941764 -1.43407900273526
-25.2079866888519 -1.4340790046271
-25.1580698835275 -1.43407900631865
-25.108153078203 -1.43407900779972
-25.0582362728785 -1.43407900905979
-25.0083194675541 -1.43407901008799
-24.9584026622296 -1.43407901087312
-24.9084858569052 -1.43407901140361
-24.8585690515807 -1.43407901166755
-24.8086522462562 -1.43407901165267
-24.7587354409318 -1.43407901134633
-24.7088186356073 -1.43407901073551
-24.6589018302829 -1.4340790098068
-24.6089850249584 -1.43407900854644
-24.5590682196339 -1.43407900694022
-24.5091514143095 -1.43407900497358
-24.459234608985 -1.43407900263152
-24.4093178036606 -1.43407899989862
-24.3594009983361 -1.43407899675905
-24.3094841930116 -1.43407899319654
-24.2595673876872 -1.43407898919436
-24.2096505823627 -1.43407898473535
-24.1597337770383 -1.43407897980189
-24.1098169717138 -1.43407897437587
-24.0599001663894 -1.43407896843871
-24.0099833610649 -1.43407896197134
-23.9600665557404 -1.43407895495419
-23.910149750416 -1.43407894736719
-23.8602329450915 -1.43407893918973
-23.8103161397671 -1.43407893040069
-23.7603993344426 -1.43407892097838
-23.7104825291181 -1.43407891090058
-23.6605657237937 -1.43407890014451
-23.6106489184692 -1.43407888868678
-23.5607321131448 -1.43407887650346
-23.5108153078203 -1.43407886356999
-23.4608985024958 -1.43407884986119
-23.4109816971714 -1.43407883535129
-23.3610648918469 -1.43407882001385
-23.3111480865225 -1.43407880382182
-23.261231281198 -1.43407878674744
-23.2113144758735 -1.43407876876232
-23.1613976705491 -1.43407874983736
-23.1114808652246 -1.43407872994277
-23.0615640599002 -1.43407870904804
-23.0116472545757 -1.43407868712194
-22.9617304492512 -1.43407866413251
-22.9118136439268 -1.434078640047
-22.8618968386023 -1.43407861483195
-22.8119800332779 -1.43407858845306
-22.7620632279534 -1.43407856087529
-22.712146422629 -1.43407853206276
-22.6622296173045 -1.43407850197878
-22.61231281198 -1.43407847058582
-22.5623960066556 -1.43407843784551
-22.5124792013311 -1.4340784037186
-22.4625623960067 -1.43407836816499
-22.4126455906822 -1.43407833114365
-22.3627287853577 -1.4340782926127
-22.3128119800333 -1.43407825252929
-22.2628951747088 -1.43407821084966
-22.2129783693844 -1.43407816752911
-22.1630615640599 -1.43407812252197
-22.1131447587354 -1.43407807578159
-22.063227953411 -1.43407802726036
-22.0133111480865 -1.43407797690963
-21.9633943427621 -1.43407792467976
-21.9134775374376 -1.43407787052009
-21.8635607321131 -1.43407781437889
-21.8136439267887 -1.4340777562034
-21.7637271214642 -1.43407769593978
-21.7138103161398 -1.43407763353312
-21.6638935108153 -1.43407756892741
-21.6139767054908 -1.43407750206554
-21.5640599001664 -1.43407743288927
-21.5141430948419 -1.43407736133924
-21.4642262895175 -1.43407728735495
-21.414309484193 -1.43407721087476
-21.3643926788686 -1.43407713183583
-21.3144758735441 -1.43407705017418
-21.2645590682196 -1.43407696582462
-21.2146422628952 -1.43407687872079
-21.1647254575707 -1.43407678879511
-21.1148086522463 -1.43407669597878
-21.0648918469218 -1.43407660020178
-21.0149750415973 -1.43407650139287
-20.9650582362729 -1.43407639947955
-20.9151414309484 -1.43407629438808
-20.865224625624 -1.43407618604346
-20.8153078202995 -1.43407607436944
-20.765391014975 -1.43407595928848
-20.7154742096506 -1.43407584072179
-20.6655574043261 -1.43407571858927
-20.6156405990017 -1.43407559280955
-20.5657237936772 -1.43407546329998
-20.5158069883527 -1.4340753299766
-20.4658901830283 -1.43407519275417
-20.4159733777038 -1.43407505154615
-20.3660565723794 -1.43407490626467
-20.3161397670549 -1.43407475682061
-20.2662229617304 -1.43407460312352
-20.216306156406 -1.43407444508165
-20.1663893510815 -1.43407428260197
-20.1164725457571 -1.43407411559013
-20.0665557404326 -1.43407394395052
-20.0166389351082 -1.43407376758622
-19.9667221297837 -1.43407358639904
-19.9168053244592 -1.43407340028949
-19.8668885191348 -1.43407320915685
-19.8169717138103 -1.43407301289911
-19.7670549084859 -1.43407281141302
-19.7171381031614 -1.43407260459409
-19.6672212978369 -1.43407239233659
-19.6173044925125 -1.4340721745336
-19.567387687188 -1.43407195107696
-19.5174708818636 -1.43407172185737
-19.4675540765391 -1.43407148676432
-19.4176372712146 -1.43407124568618
-19.3677204658902 -1.43407099851017
-19.3178036605657 -1.43407074512241
-19.2678868552413 -1.43407048540795
-19.2179700499168 -1.43407021925075
-19.1680532445923 -1.43406994653377
-19.1181364392679 -1.43406966713895
-19.0682196339434 -1.43406938094727
-19.018302828619 -1.43406908783877
-18.9683860232945 -1.43406878769259
-18.91846921797 -1.434068480387
-18.8685524126456 -1.43406816579948
-18.8186356073211 -1.43406784380671
-18.7687188019967 -1.43406751428464
-18.7188019966722 -1.43406717710855
-18.6688851913478 -1.43406683215311
-18.6189683860233 -1.4340664792924
-18.5690515806988 -1.4340661184
-18.5191347753744 -1.43406574934906
-18.4692179700499 -1.43406537201233
-18.4193011647255 -1.43406498626228
-18.369384359401 -1.43406459197115
-18.3194675540765 -1.43406418901102
-18.2695507487521 -1.43406377725394
-18.2196339434276 -1.43406335657197
-18.1697171381032 -1.43406292683729
-18.1198003327787 -1.43406248792232
-18.0698835274542 -1.43406203969983
-18.0199667221298 -1.43406158204302
-17.9700499168053 -1.43406111482566
-17.9201331114809 -1.4340606379222
-17.8702163061564 -1.43406015120793
-17.8202995008319 -1.4340596545591
-17.7703826955075 -1.43405914785305
-17.720465890183 -1.4340586309684
-17.6705490848586 -1.43405810378516
-17.6206322795341 -1.43405756618495
-17.5707154742096 -1.43405701805112
-17.5207986688852 -1.43405645926899
-17.4708818635607 -1.43405588972598
-17.4209650582363 -1.43405530931187
-17.3710482529118 -1.43405471791895
-17.3211314475874 -1.43405411544229
-17.2712146422629 -1.43405350177991
-17.2212978369384 -1.43405287683305
-17.171381031614 -1.4340522405064
-17.1214642262895 -1.43405159270837
-17.0715474209651 -1.43405093335131
-17.0216306156406 -1.43405026235182
-16.9717138103161 -1.43404957963099
-16.9217970049917 -1.43404888511473
-16.8718801996672 -1.43404817873404
-16.8219633943428 -1.4340474604253
-16.7720465890183 -1.43404673013063
-16.7221297836938 -1.43404598779818
-16.6722129783694 -1.43404523338246
-16.6222961730449 -1.4340444668447
-16.5723793677205 -1.43404368815319
-16.522462562396 -1.43404289728365
-16.4725457570716 -1.43404209421956
-16.4226289517471 -1.43404127895257
-16.3727121464226 -1.43404045148289
-16.3227953410982 -1.43403961181963
-16.2728785357737 -1.43403875998125
-16.2229617304493 -1.43403789599592
-16.1730449251248 -1.43403701990198
-16.1231281198003 -1.43403613174831
-16.0732113144759 -1.43403523159478
-16.0232945091514 -1.43403431951268
-15.973377703827 -1.43403339558514
-15.9234608985025 -1.43403245990759
-15.873544093178 -1.4340315125882
-15.8236272878536 -1.43403055374834
-15.7737104825291 -1.43402958352301
-15.7237936772047 -1.43402860206135
-15.6738768718802 -1.43402760952706
-15.6239600665557 -1.43402660609892
-15.5740432612313 -1.43402559197122
-15.5241264559068 -1.43402456735429
-15.4742096505824 -1.43402353247495
-15.4242928452579 -1.43402248757704
-15.3743760399334 -1.4340214329219
-15.324459234609 -1.43402036878888
-15.2745424292845 -1.43401929547584
-15.2246256239601 -1.43401821329972
-15.1747088186356 -1.43401712259702
-15.1247920133111 -1.43401602372436
-15.0748752079867 -1.43401491705903
-15.0249584026622 -1.43401380299955
-14.9750415973378 -1.43401268196625
-14.9251247920133 -1.43401155440184
-14.8752079866889 -1.43401042077203
-14.8252911813644 -1.43400928156614
-14.7753743760399 -1.43400813729776
-14.7254575707155 -1.43400698850538
-14.675540765391 -1.43400583575309
-14.6256239600666 -1.43400467963128
-14.5757071547421 -1.4340035207574
-14.5257903494176 -1.43400235977668
-14.4758735440932 -1.434001197363
-14.4259567387687 -1.43400003421965
-14.3760399334443 -1.43399887108024
-14.3261231281198 -1.43399770870966
-14.2762063227953 -1.43399654790494
-14.2262895174709 -1.43399538949637
-14.1763727121464 -1.4339942343485
-14.126455906822 -1.43399308336127
-14.0765391014975 -1.43399193747121
-14.026622296173 -1.43399079765268
-13.9767054908486 -1.43398966491914
-13.9267886855241 -1.43398854032461
-13.8768718801997 -1.43398742496504
-13.8269550748752 -1.43398631997994
-13.7770382695508 -1.43398522655392
-13.7271214642263 -1.43398414591841
-13.6772046589018 -1.43398307935352
-13.6272878535774 -1.43398202818984
-13.5773710482529 -1.43398099381048
-13.5274542429285 -1.43397997765314
-13.477537437604 -1.4339789812123
-13.4276206322795 -1.43397800604151
-13.3777038269551 -1.4339770537558
-13.3277870216306 -1.43397612603417
-13.2778702163062 -1.43397522462222
-13.2279534109817 -1.4339743513349
-13.1780366056572 -1.43397350805933
-13.1281198003328 -1.43397269675776
-13.0782029950083 -1.43397191947065
-13.0282861896839 -1.43397117831986
-12.9783693843594 -1.43397047551192
-12.9284525790349 -1.43396981334143
-12.8785357737105 -1.43396919419457
-12.828618968386 -1.4339686205527
-12.7787021630616 -1.43396809499607
-12.7287853577371 -1.43396762020759
-12.6788685524126 -1.43396719897671
-12.6289517470882 -1.43396683420338
-12.5790349417637 -1.43396652890205
-12.5291181364393 -1.43396628620576
-12.4792013311148 -1.4339661093703
-12.4292845257904 -1.43396600177832
-12.3793677204659 -1.43396596694356
-12.3294509151414 -1.43396600851508
-12.279534109817 -1.43396613028145
-12.2296173044925 -1.43396633617495
-12.1797004991681 -1.43396663027573
-12.1297836938436 -1.43396701681599
-12.0798668885191 -1.43396750018396
-12.0299500831947 -1.43396808492797
-11.9800332778702 -1.43396877576023
-11.9301164725458 -1.4339695775607
-11.8801996672213 -1.4339704953806
-11.8302828618968 -1.43397153444594
-11.7803660565724 -1.43397270016077
-11.7304492512479 -1.43397399811021
-11.6805324459235 -1.43397543406335
-11.630615640599 -1.43397701397575
-11.5806988352745 -1.4339787439918
-11.5307820299501 -1.4339806304467
-11.4808652246256 -1.43398267986816
-11.4309484193012 -1.43398489897768
-11.3810316139767 -1.43398729469157
-11.3311148086522 -1.43398987412149
-11.2811980033278 -1.4339926445746
-11.2312811980033 -1.4339956135533
-11.1813643926789 -1.43399878875445
-11.1314475873544 -1.43400217806822
-11.08153078203 -1.43400578957632
-11.0316139767055 -1.43400963154982
-10.981697171381 -1.43401371244641
-10.9317803660566 -1.43401804090712
-10.8818635607321 -1.43402262575246
-10.8319467554077 -1.4340274759781
-10.7820299500832 -1.43403260074988
-10.7321131447587 -1.43403800939832
-10.6821963394343 -1.43404371141256
-10.6322795341098 -1.43404971643367
-10.5823627287854 -1.43405603424753
-10.5324459234609 -1.43406267477703
-10.4825291181364 -1.43406964807379
-10.432612312812 -1.4340769643094
-10.3826955074875 -1.43408463376612
-10.3327787021631 -1.43409266682707
-10.2828618968386 -1.43410107396607
-10.2329450915141 -1.43410986573698
-10.1830282861897 -1.43411905276273
-10.1331114808652 -1.43412864572397
-10.0831946755408 -1.4341386553475
-10.0332778702163 -1.43414909239438
-9.98336106489185 -1.43415996764796
-9.93344425956739 -1.43417129190174
-9.88352745424293 -1.43418307594718
-9.83361064891847 -1.43419533056155
-9.78369384359401 -1.43420806649591
-9.73377703826955 -1.43422129446321
-9.68386023294509 -1.43423502512666
-9.63394342762063 -1.43424926908855
-9.58402662229618 -1.43426403687934
-9.53410981697171 -1.43427933894747
-9.48419301164726 -1.43429518564971
-9.4342762063228 -1.43431158724227
-9.38435940099834 -1.4343285538728
-9.33444259567388 -1.43434609557334
-9.28452579034942 -1.43436422225431
-9.23460898502496 -1.43438294369977
-9.1846921797005 -1.43440226956391
-9.13477537437604 -1.43442220936903
-9.08485856905158 -1.43444277250506
-9.03494176372712 -1.43446396823067
-8.98502495840266 -1.43448580567629
-8.9351081530782 -1.43450829384891
-8.88519134775375 -1.434531441639
-8.83527454242929 -1.4345552578295
-8.78535773710483 -1.43457975110706
-8.73544093178037 -1.43460493007565
-8.68552412645591 -1.43463080327263
-8.63560732113145 -1.43465737918736
-8.58569051580699 -1.43468466628245
-8.53577371048253 -1.43471267301775
-8.48585690515807 -1.43474140787715
-8.43594009983361 -1.4347708793983
-8.38602329450915 -1.43480109620519
-8.33610648918469 -1.43483206704378
-8.28618968386023 -1.43486380082068
-8.23627287853578 -1.43489630664481
-8.18635607321131 -1.43492959387222
-8.13643926788686 -1.43496367215394
-8.0865224625624 -1.43499855148689
-8.03660565723794 -1.43503424226781
-7.98668885191348 -1.43507075535021
-7.93677204658902 -1.43510810210418
-7.88685524126456 -1.43514629447906
-7.8369384359401 -1.43518534506881
-7.78702163061564 -1.43522526717998
-7.73710482529118 -1.43526607490215
-7.68718801996672 -1.43530778318054
-7.63727121464226 -1.43535040789085
-7.5873544093178 -1.43539396591575
-7.53743760399335 -1.43543847522316
-7.48752079866889 -1.43548395494567
-7.43760399334443 -1.43553042546109
-7.38768718801997 -1.43557790847364
-7.33777038269551 -1.43562642709542
-7.28785357737105 -1.43567600592782
-7.23793677204659 -1.43572667114246
-7.18801996672213 -1.43577845056104
-7.13810316139767 -1.43583137373388
-7.08818635607321 -1.43588547201637
-7.03826955074875 -1.43594077864293
-6.98835274542429 -1.43599732879786
-6.93843594009984 -1.43605515968246
-6.88851913477538 -1.43611431057772
-6.83860232945092 -1.43617482290202
-6.78868552412646 -1.43623674026305
-6.738768718802 -1.43630010850319
-6.68885191347754 -1.43636497573769
-6.63893510815308 -1.4364313923848
-6.58901830282862 -1.43649941118698
-6.53910149750416 -1.43656908722256
-6.4891846921797 -1.43664047790672
-6.43926788685524 -1.43671364298123
-6.38935108153078 -1.4367886444918
-6.33943427620632 -1.43686554675236
-6.28951747088187 -1.43694441629526
-6.2396006655574 -1.43702532180657
-6.18968386023295 -1.43710833404553
-6.13976705490849 -1.43719352574733
-6.08985024958403 -1.43728097150828
-6.03993344425957 -1.43737074765261
-5.99001663893511 -1.43746293207993
-5.94009983361065 -1.43755760409268
-5.89018302828619 -1.43765484420269
-5.84026622296173 -1.43775473391617
-5.79034941763727 -1.43785735549636
-5.74043261231281 -1.4379627917032
-5.69051580698835 -1.43807112550944
-5.64059900166389 -1.43818243979259
-5.59068219633944 -1.43829681700213
-5.54076539101498 -1.43841433880164
-5.49084858569052 -1.43853508568536
-5.44093178036606 -1.43865913656888
-5.3910149750416 -1.43878656835364
-5.34109816971714 -1.43891745546502
-5.29118136439268 -1.43905186936384
-5.24126455906822 -1.43918987803123
-5.19134775374376 -1.43933154542659
-5.1414309484193 -1.43947693091889
-5.09151414309484 -1.43962608869104
-5.04159733777038 -1.43977906711758
-4.99168053244593 -1.43993590811556
-4.94176372712147 -1.44009664646883
-4.89184692179701 -1.4402613091256
-4.84193011647255 -1.44042991446944
-4.79201331114809 -1.44060247156366
-4.74209650582363 -1.44077897936891
-4.69217970049917 -1.44095942593395
-4.64226289517471 -1.44114378755923
-4.59234608985025 -1.44133202793296
-4.54242928452579 -1.44152409723908
-4.49251247920133 -1.44171993123642
-4.44259567387687 -1.44191945030808
-4.39267886855241 -1.4421225584799
-4.34276206322795 -1.44232914240646
-4.29284525790349 -1.44253907032292
-4.24292845257904 -1.44275219096044
-4.19301164725458 -1.44296833242272
-4.14309484193012 -1.44318730102056
-4.09317803660566 -1.44340888006103
-4.0432612312812 -1.44363282858701
-3.99334442595674 -1.44385888006259
-3.94342762063228 -1.44408674099884
-3.89351081530782 -1.44431608951377
-3.84359400998336 -1.44454657381962
-3.7936772046589 -1.44477781062945
-3.74376039933444 -1.44500938347414
-3.69384359400998 -1.44524084091978
-3.64392678868553 -1.44547169467391
-3.59400998336107 -1.44570141756814
-3.54409317803661 -1.44592944140262
-3.49417637271215 -1.44615515463636
-3.44425956738769 -1.44637789990546
-3.39434276206323 -1.44659697134903
-3.34442595673877 -1.44681161172003
-3.29450915141431 -1.44702100925583
-3.24459234608985 -1.44722429427974
-3.19467554076539 -1.4474205355015
-3.14475873544093 -1.44760873598061
-3.09484193011647 -1.44778782871176
-3.04492512479202 -1.44795667178639
-2.99500831946755 -1.44811404307845
-2.9450915141431 -1.44825863439549
-2.89517470881864 -1.44838904502824
-2.84525790349418 -1.44850377462276
-2.79534109816972 -1.44860121528864
-2.74542429284526 -1.4486796428441
-2.6955074875208 -1.4487372070851
-2.64559068219634 -1.44877192094807
-2.59567387687188 -1.44878164841697
-2.54575707154742 -1.44876409100176
-2.49584026622296 -1.44871677258868
-2.44592346089851 -1.44863702243038
-2.39600665557404 -1.44852195600609
-2.34608985024959 -1.44836845343684
-2.29617304492513 -1.44817313508678
-2.24625623960067 -1.44793233391696
-2.19633943427621 -1.44764206408072
-2.14642262895175 -1.44729798515567
-2.09650582362729 -1.44689536129428
-2.04658901830283 -1.44642901443693
-1.99667221297837 -1.44589327056285
-1.94675540765391 -1.44528189774747
-1.89683860232945 -1.44458803453992
-1.84692179700499 -1.44380410685835
-1.79700499168053 -1.44292173120741
-1.74708818635607 -1.44193160152939
-1.69717138103162 -1.44082335638007
-1.64725457570716 -1.43958542233399
-1.5973377703827 -1.43820482852126
-1.54742096505824 -1.43666698591126
-1.49750415973378 -1.43495542329487
-1.44758735440932 -1.43305146975076
-1.39767054908486 -1.43093387053725
-1.3477537437604 -1.42857831958819
-1.29783693843594 -1.4259568867648
-1.24792013311148 -1.42303731124149
-1.19800332778702 -1.41978212317949
-1.14808652246256 -1.41614754314901
-1.09816971713811 -1.41208209109182
-1.04825291181364 -1.4075248117194
-0.998336106489187 -1.40240298769708
-0.948419301164726 -1.39662916049833
-0.898502495840269 -1.39009720315503
-0.848585690515808 -1.3826770760778
-0.798668885191351 -1.3742077251886
-0.74875207986689 -1.36448731511229
-0.698835274542432 -1.35325956853738
-0.648918469217971 -1.34019430086521
-0.599001663893514 -1.32485910973512
-0.549084858569053 -1.30667726071456
-0.499168053244595 -1.28486346653683
-0.449251247920134 -1.25832327520155
-0.399334442595677 -1.22549082914953
-0.349417637271216 -1.18405940931711
-0.299500831946759 -1.13052173940534
-0.249584026622298 -1.05937361977292
-0.19966722129784 -0.961763643709557
-0.149750415973379 -0.82352040901357
-0.0998336106489184 -0.624119381157814
-0.049916805324461 -0.344936985726465
0 0
0.0499168053244574 0.344936985726465
0.0998336106489184 0.624119381157816
0.149750415973376 0.823520409013573
0.199667221297837 0.961763643709563
0.249584026622294 1.05937361977293
0.299500831946755 1.13052173940535
0.349417637271213 1.18405940931711
0.399334442595674 1.22549082914954
0.449251247920131 1.25832327520156
0.499168053244592 1.28486346653684
0.549084858569049 1.30667726071457
0.59900166389351 1.32485910973513
0.648918469217968 1.34019430086522
0.698835274542429 1.35325956853739
0.748752079866886 1.3644873151123
0.798668885191347 1.37420772518861
0.848585690515804 1.38267707607781
0.898502495840265 1.39009720315505
0.948419301164723 1.39662916049834
0.998336106489184 1.4024029876971
1.04825291181364 1.40752481171941
1.0981697171381 1.41208209109183
1.14808652246256 1.41614754314902
1.19800332778702 1.4197821231795
1.24792013311148 1.4230373112415
1.29783693843594 1.42595688676482
1.3477537437604 1.4285783195882
1.39767054908486 1.43093387053726
1.44758735440931 1.43305146975077
1.49750415973378 1.43495542329489
1.54742096505823 1.43666698591127
1.59733777038269 1.43820482852127
1.64725457570715 1.439585422334
1.69717138103161 1.44082335638008
1.74708818635607 1.4419316015294
1.79700499168053 1.44292173120742
1.84692179700499 1.44380410685837
1.89683860232945 1.44458803453993
1.94675540765391 1.44528189774748
1.99667221297837 1.44589327056286
2.04658901830283 1.44642901443694
2.09650582362729 1.44689536129429
2.14642262895175 1.44729798515569
2.1963394342762 1.44764206408074
2.24625623960066 1.44793233391697
2.29617304492513 1.44817313508679
2.34608985024958 1.44836845343686
2.39600665557404 1.4485219560061
2.4459234608985 1.44863702243039
2.49584026622296 1.4487167725887
2.54575707154742 1.44876409100177
2.59567387687188 1.44878164841698
2.64559068219634 1.44877192094808
2.6955074875208 1.44873720708511
2.74542429284526 1.44867964284412
2.79534109816971 1.44860121528865
2.84525790349417 1.44850377462278
2.89517470881864 1.44838904502825
2.94509151414309 1.4482586343955
2.99500831946755 1.44811404307846
3.04492512479201 1.4479566717864
3.09484193011647 1.44778782871177
3.14475873544093 1.44760873598062
3.19467554076539 1.44742053550151
3.24459234608985 1.44722429427975
3.29450915141431 1.44702100925584
3.34442595673877 1.44681161172004
3.39434276206322 1.44659697134904
3.44425956738768 1.44637789990547
3.49417637271215 1.44615515463637
3.5440931780366 1.44592944140263
3.59400998336106 1.44570141756816
3.64392678868552 1.44547169467392
3.69384359400998 1.44524084091979
3.74376039933444 1.44500938347416
3.7936772046589 1.44477781062946
3.84359400998336 1.44454657381963
3.89351081530782 1.44431608951379
3.94342762063228 1.44408674099885
3.99334442595674 1.44385888006261
4.04326123128119 1.44363282858702
4.09317803660566 1.44340888006104
4.14309484193011 1.44318730102058
4.19301164725457 1.44296833242273
4.24292845257904 1.44275219096046
4.29284525790349 1.44253907032294
4.34276206322795 1.44232914240648
4.39267886855241 1.44212255847992
4.44259567387687 1.4419194503081
4.49251247920133 1.44171993123644
4.54242928452579 1.4415240972391
4.59234608985025 1.44133202793298
4.64226289517471 1.44114378755924
4.69217970049917 1.44095942593396
4.74209650582362 1.44077897936892
4.79201331114808 1.44060247156367
4.84193011647255 1.44042991446945
4.891846921797 1.44026130912561
4.94176372712146 1.44009664646885
4.99168053244592 1.43993590811558
5.04159733777038 1.43977906711759
5.09151414309484 1.43962608869105
5.1414309484193 1.4394769309189
5.19134775374376 1.4393315454266
5.24126455906822 1.43918987803124
5.29118136439268 1.43905186936386
5.34109816971714 1.43891745546503
5.39101497504159 1.43878656835366
5.44093178036606 1.4386591365689
5.49084858569051 1.43853508568537
5.54076539101497 1.43841433880165
5.59068219633943 1.43829681700215
5.64059900166389 1.43818243979261
5.69051580698835 1.43807112550946
5.74043261231281 1.43796279170321
5.79034941763727 1.43785735549637
5.84026622296173 1.43775473391619
5.89018302828619 1.43765484420271
5.94009983361065 1.43755760409269
5.9900166389351 1.43746293207994
6.03993344425957 1.43737074765262
6.08985024958402 1.43728097150829
6.13976705490848 1.43719352574734
6.18968386023294 1.43710833404554
6.2396006655574 1.43702532180658
6.28951747088186 1.43694441629527
6.33943427620632 1.43686554675237
6.38935108153078 1.43678864449182
6.43926788685524 1.43671364298124
6.4891846921797 1.43664047790673
6.53910149750416 1.43656908722257
6.58901830282862 1.43649941118699
6.63893510815308 1.43643139238481
6.68885191347754 1.4363649757377
6.73876871880199 1.4363001085032
6.78868552412646 1.43623674026306
6.83860232945091 1.43617482290203
6.88851913477537 1.43611431057773
6.93843594009983 1.43605515968247
6.98835274542429 1.43599732879787
7.03826955074875 1.43594077864294
7.08818635607321 1.43588547201638
7.13810316139767 1.43583137373389
7.18801996672213 1.43577845056106
7.23793677204659 1.43572667114247
7.28785357737105 1.43567600592784
7.3377703826955 1.43562642709543
7.38768718801997 1.43557790847365
7.43760399334442 1.4355304254611
7.48752079866888 1.43548395494568
7.53743760399334 1.43543847522317
7.5873544093178 1.43539396591577
7.63727121464226 1.43535040789086
7.68718801996672 1.43530778318056
7.73710482529118 1.43526607490216
7.78702163061564 1.43522526718
7.8369384359401 1.43518534506882
7.88685524126456 1.43514629447908
7.93677204658901 1.4351081021042
7.98668885191348 1.43507075535023
8.03660565723793 1.43503424226783
8.08652246256239 1.4349985514869
8.13643926788685 1.43496367215396
8.18635607321131 1.43492959387223
8.23627287853577 1.43489630664482
8.28618968386023 1.43486380082069
8.33610648918469 1.4348320670438
8.38602329450915 1.4348010962052
8.43594009983361 1.43477087939831
8.48585690515807 1.43474140787716
8.53577371048253 1.43471267301776
8.58569051580699 1.43468466628246
8.63560732113145 1.43465737918738
8.6855241264559 1.43463080327265
8.73544093178037 1.43460493007566
8.78535773710482 1.43457975110707
8.83527454242928 1.43455525782951
8.88519134775374 1.43453144163901
8.9351081530782 1.43450829384892
8.98502495840266 1.4344858056763
9.03494176372712 1.43446396823068
9.08485856905158 1.43444277250507
9.13477537437604 1.43442220936905
9.1846921797005 1.43440226956392
9.23460898502496 1.43438294369978
9.28452579034941 1.43436422225432
9.33444259567388 1.43434609557335
9.38435940099833 1.43432855387282
9.43427620632279 1.43431158724228
9.48419301164725 1.43429518564972
9.53410981697171 1.43427933894748
9.58402662229617 1.43426403687935
9.63394342762063 1.43424926908856
9.68386023294509 1.43423502512668
9.73377703826955 1.43422129446322
9.78369384359401 1.43420806649592
9.83361064891847 1.43419533056156
9.88352745424292 1.43418307594719
9.93344425956739 1.43417129190176
9.98336106489185 1.43415996764798
10.0332778702163 1.43414909239439
10.0831946755408 1.43413865534751
10.1331114808652 1.43412864572398
10.1830282861897 1.43411905276274
10.2329450915141 1.43410986573699
10.2828618968386 1.43410107396608
10.3327787021631 1.43409266682709
10.3826955074875 1.43408463376613
10.432612312812 1.43407696430941
10.4825291181364 1.4340696480738
10.5324459234609 1.43406267477704
10.5823627287854 1.43405603424755
10.6322795341098 1.43404971643369
10.6821963394343 1.43404371141257
10.7321131447587 1.43403800939833
10.7820299500832 1.43403260074989
10.8319467554076 1.43402747597811
10.8818635607321 1.43402262575247
10.9317803660566 1.43401804090713
10.981697171381 1.43401371244643
11.0316139767055 1.43400963154983
11.08153078203 1.43400578957633
11.1314475873544 1.43400217806823
11.1813643926789 1.43399878875446
11.2312811980033 1.43399561355331
11.2811980033278 1.43399264457462
11.3311148086522 1.4339898741215
11.3810316139767 1.43398729469158
11.4309484193012 1.43398489897769
11.4808652246256 1.43398267986817
11.5307820299501 1.43398063044672
11.5806988352745 1.43397874399181
11.630615640599 1.43397701397576
11.6805324459235 1.43397543406336
11.7304492512479 1.43397399811023
11.7803660565724 1.43397270016078
11.8302828618968 1.43397153444595
11.8801996672213 1.43397049538061
11.9301164725458 1.43396957756071
11.9800332778702 1.43396877576025
12.0299500831947 1.43396808492798
12.0798668885191 1.43396750018398
12.1297836938436 1.433967016816
12.179700499168 1.43396663027574
12.2296173044925 1.43396633617496
12.279534109817 1.43396613028147
12.3294509151414 1.4339660085151
12.3793677204659 1.43396596694357
12.4292845257903 1.43396600177833
12.4792013311148 1.43396610937031
12.5291181364393 1.43396628620578
12.5790349417637 1.43396652890206
12.6289517470882 1.43396683420339
12.6788685524126 1.43396719897672
12.7287853577371 1.4339676202076
12.7787021630616 1.43396809499608
12.828618968386 1.43396862055271
12.8785357737105 1.43396919419458
12.9284525790349 1.43396981334144
12.9783693843594 1.43397047551193
13.0282861896839 1.43397117831988
13.0782029950083 1.43397191947067
13.1281198003328 1.43397269675777
13.1780366056572 1.43397350805934
13.2279534109817 1.43397435133491
13.2778702163062 1.43397522462223
13.3277870216306 1.43397612603418
13.3777038269551 1.43397705375581
13.4276206322795 1.43397800604152
13.477537437604 1.43397898121231
13.5274542429284 1.43397997765315
13.5773710482529 1.43398099381049
13.6272878535774 1.43398202818985
13.6772046589018 1.43398307935353
13.7271214642263 1.43398414591843
13.7770382695507 1.43398522655393
13.8269550748752 1.43398631997996
13.8768718801997 1.43398742496506
13.9267886855241 1.43398854032462
13.9767054908486 1.43398966491915
14.026622296173 1.43399079765269
14.0765391014975 1.43399193747123
14.126455906822 1.43399308336128
14.1763727121464 1.43399423434851
14.2262895174709 1.43399538949638
14.2762063227953 1.43399654790495
14.3261231281198 1.43399770870967
14.3760399334443 1.43399887108026
14.4259567387687 1.43400003421966
14.4758735440932 1.43400119736301
14.5257903494176 1.4340023597767
14.5757071547421 1.43400352075741
14.6256239600666 1.43400467963129
14.675540765391 1.4340058357531
14.7254575707155 1.43400698850539
14.7753743760399 1.43400813729777
14.8252911813644 1.43400928156615
14.8752079866888 1.43401042077204
14.9251247920133 1.43401155440185
14.9750415973378 1.43401268196626
15.0249584026622 1.43401380299956
15.0748752079867 1.43401491705904
15.1247920133111 1.43401602372437
15.1747088186356 1.43401712259704
15.2246256239601 1.43401821329974
15.2745424292845 1.43401929547586
15.324459234609 1.43402036878889
15.3743760399334 1.43402143292192
15.4242928452579 1.43402248757706
15.4742096505824 1.43402353247496
15.5241264559068 1.4340245673543
15.5740432612313 1.43402559197123
15.6239600665557 1.43402660609893
15.6738768718802 1.43402760952707
15.7237936772047 1.43402860206136
15.7737104825291 1.43402958352302
15.8236272878536 1.43403055374835
15.873544093178 1.43403151258822
15.9234608985025 1.4340324599076
15.973377703827 1.43403339558515
16.0232945091514 1.43403431951269
16.0732113144759 1.43403523159479
16.1231281198003 1.43403613174832
16.1730449251248 1.43403701990199
16.2229617304492 1.43403789599593
16.2728785357737 1.43403875998126
16.3227953410982 1.43403961181964
16.3727121464226 1.4340404514829
16.4226289517471 1.43404127895259
16.4725457570715 1.43404209421957
16.522462562396 1.43404289728366
16.5723793677205 1.4340436881532
16.6222961730449 1.43404446684471
16.6722129783694 1.43404523338247
16.7221297836938 1.43404598779819
16.7720465890183 1.43404673013064
16.8219633943428 1.43404746042531
16.8718801996672 1.43404817873405
16.9217970049917 1.43404888511475
16.9717138103161 1.434049579631
17.0216306156406 1.43405026235183
17.0715474209651 1.43405093335132
17.1214642262895 1.43405159270838
17.171381031614 1.43405224050641
17.2212978369384 1.43405287683306
17.2712146422629 1.43405350177992
17.3211314475874 1.4340541154423
17.3710482529118 1.43405471791897
17.4209650582363 1.43405530931188
17.4708818635607 1.43405588972599
17.5207986688852 1.434056459269
17.5707154742096 1.43405701805113
17.6206322795341 1.43405756618496
17.6705490848586 1.43405810378518
17.720465890183 1.43405863096841
17.7703826955075 1.43405914785307
17.8202995008319 1.43405965455911
17.8702163061564 1.43406015120794
17.9201331114809 1.43406063792221
17.9700499168053 1.43406111482567
18.0199667221298 1.43406158204303
18.0698835274542 1.43406203969985
18.1198003327787 1.43406248792234
18.1697171381032 1.4340629268373
18.2196339434276 1.43406335657198
18.2695507487521 1.43406377725396
18.3194675540765 1.43406418901104
18.369384359401 1.43406459197116
18.4193011647255 1.43406498626229
18.4692179700499 1.43406537201234
18.5191347753744 1.43406574934907
18.5690515806988 1.43406611840001
18.6189683860233 1.43406647929241
18.6688851913477 1.43406683215312
18.7188019966722 1.43406717710857
18.7687188019967 1.43406751428465
18.8186356073211 1.43406784380672
18.8685524126456 1.4340681657995
18.91846921797 1.43406848038702
18.9683860232945 1.4340687876926
19.018302828619 1.43406908783878
19.0682196339434 1.43406938094728
19.1181364392679 1.43406966713896
19.1680532445923 1.43406994653378
19.2179700499168 1.43407021925076
19.2678868552413 1.43407048540796
19.3178036605657 1.43407074512242
19.3677204658902 1.43407099851018
19.4176372712146 1.43407124568619
19.4675540765391 1.43407148676433
19.5174708818636 1.43407172185738
19.567387687188 1.43407195107698
19.6173044925125 1.43407217453361
19.6672212978369 1.4340723923366
19.7171381031614 1.4340726045941
19.7670549084859 1.43407281141303
19.8169717138103 1.43407301289912
19.8668885191348 1.43407320915686
19.9168053244592 1.43407340028951
19.9667221297837 1.43407358639905
20.0166389351081 1.43407376758624
20.0665557404326 1.43407394395054
20.1164725457571 1.43407411559015
20.1663893510815 1.43407428260198
20.216306156406 1.43407444508166
20.2662229617304 1.43407460312353
20.3161397670549 1.43407475682062
20.3660565723794 1.43407490626469
20.4159733777038 1.43407505154616
20.4658901830283 1.43407519275419
20.5158069883527 1.43407532997662
20.5657237936772 1.43407546329999
20.6156405990017 1.43407559280956
20.6655574043261 1.43407571858928
20.7154742096506 1.4340758407218
20.765391014975 1.4340759592885
20.8153078202995 1.43407607436945
20.865224625624 1.43407618604347
20.9151414309484 1.43407629438809
20.9650582362729 1.43407639947956
21.0149750415973 1.43407650139288
21.0648918469218 1.4340766002018
21.1148086522463 1.43407669597879
21.1647254575707 1.43407678879512
21.2146422628952 1.43407687872081
21.2645590682196 1.43407696582464
21.3144758735441 1.43407705017419
21.3643926788685 1.43407713183584
21.414309484193 1.43407721087477
21.4642262895175 1.43407728735497
21.5141430948419 1.43407736133925
21.5640599001664 1.43407743288928
21.6139767054908 1.43407750206555
21.6638935108153 1.43407756892743
21.7138103161398 1.43407763353314
21.7637271214642 1.4340776959398
21.8136439267887 1.43407775620341
21.8635607321131 1.4340778143789
21.9134775374376 1.4340778705201
21.9633943427621 1.43407792467977
22.0133111480865 1.43407797690964
22.063227953411 1.43407802726037
22.1131447587354 1.4340780757816
22.1630615640599 1.43407812252198
22.2129783693844 1.43407816752912
22.2628951747088 1.43407821084967
22.3128119800333 1.4340782525293
22.3627287853577 1.43407829261271
22.4126455906822 1.43407833114367
22.4625623960067 1.434078368165
22.5124792013311 1.43407840371861
22.5623960066556 1.43407843784552
22.61231281198 1.43407847058584
22.6622296173045 1.4340785019788
22.7121464226289 1.43407853206278
22.7620632279534 1.43407856087531
22.8119800332779 1.43407858845308
22.8618968386023 1.43407861483196
22.9118136439268 1.43407864004702
22.9617304492512 1.43407866413252
23.0116472545757 1.43407868712196
23.0615640599002 1.43407870904805
23.1114808652246 1.43407872994278
23.1613976705491 1.43407874983737
23.2113144758735 1.43407876876233
23.261231281198 1.43407878674745
23.3111480865225 1.43407880382183
23.3610648918469 1.43407882001387
23.4109816971714 1.4340788353513
23.4608985024958 1.4340788498612
23.5108153078203 1.43407886357
23.5607321131448 1.43407887650347
23.6106489184692 1.4340788886868
23.6605657237937 1.43407890014452
23.7104825291181 1.43407891090059
23.7603993344426 1.43407892097839
23.8103161397671 1.4340789304007
23.8602329450915 1.43407893918975
23.910149750416 1.4340789473672
23.9600665557404 1.43407895495421
24.0099833610649 1.43407896197135
24.0599001663893 1.43407896843872
24.1098169717138 1.43407897437588
24.1597337770383 1.4340789798019
24.2096505823627 1.43407898473537
24.2595673876872 1.43407898919437
24.3094841930116 1.43407899319655
24.3594009983361 1.43407899675906
24.4093178036606 1.43407899989863
24.459234608985 1.43407900263153
24.5091514143095 1.4340790049736
24.5590682196339 1.43407900694024
24.6089850249584 1.43407900854645
24.6589018302829 1.43407900980682
24.7088186356073 1.43407901073552
24.7587354409318 1.43407901134634
24.8086522462562 1.43407901165269
24.8585690515807 1.43407901166756
24.9084858569052 1.43407901140362
24.9584026622296 1.43407901087313
25.0083194675541 1.434079010088
25.0582362728785 1.4340790090598
25.108153078203 1.43407900779973
25.1580698835275 1.43407900631866
25.2079866888519 1.43407900462711
25.2579034941764 1.43407900273527
25.3078202995008 1.43407900065302
25.3577371048253 1.43407899838988
25.4076539101497 1.4340789959551
25.4575707154742 1.43407899335757
25.5074875207987 1.4340789906059
25.5574043261231 1.43407898770839
25.6073211314476 1.43407898467304
25.657237936772 1.43407898150755
25.7071547420965 1.43407897821934
25.757071547421 1.43407897481554
25.8069883527454 1.43407897130298
25.8569051580699 1.43407896768825
25.9068219633943 1.43407896397764
25.9567387687188 1.43407896017717
26.0066555740433 1.43407895629261
26.0565723793677 1.43407895232948
26.1064891846922 1.43407894829302
26.1564059900166 1.43407894418824
26.2063227953411 1.4340789400199
26.2562396006656 1.43407893579253
26.30615640599 1.43407893151043
26.3560732113145 1.43407892717766
26.4059900166389 1.43407892279808
26.4559068219634 1.43407891837532
26.5058236272879 1.43407891391282
26.5557404326123 1.43407890941381
26.6056572379368 1.43407890488134
26.6555740432612 1.43407890031827
26.7054908485857 1.4340788957273
26.7554076539101 1.43407889111094
26.8053244592346 1.43407888647158
26.8552412645591 1.43407888181144
26.9051580698835 1.4340788771326
26.955074875208 1.43407887243704
27.0049916805324 1.43407886772659
27.0549084858569 1.43407886300302
27.1048252911814 1.43407885826798
27.1547420965058 1.43407885352305
27.2046589018303 1.43407884876974
27.2545757071547 1.43407884400951
27.3044925124792 1.43407883924378
27.3544093178037 1.43407883447394
27.4043261231281 1.43407882970137
27.4542429284526 1.43407882492745
27.504159733777 1.43407882015358
27.5540765391015 1.43407881538117
27.603993344426 1.43407881061169
27.6539101497504 1.43407880584666
27.7038269550749 1.43407880108768
27.7537437603993 1.43407879633642
27.8036605657238 1.43407879159468
27.8535773710483 1.43407878686432
27.9034941763727 1.43407878214739
27.9534109816972 1.43407877744602
28.0033277870216 1.43407877276254
28.0532445923461 1.43407876809941
28.1031613976705 1.43407876345927
28.153078202995 1.43407875884497
28.2029950083195 1.43407875425952
28.2529118136439 1.43407874970615
28.3028286189684 1.43407874518831
28.3527454242928 1.43407874070964
28.4026622296173 1.43407873627402
28.4525790349418 1.43407873188555
28.5024958402662 1.43407872754855
28.5524126455907 1.43407872326759
28.6023294509151 1.43407871904745
28.6522462562396 1.43407871489313
28.7021630615641 1.43407871080985
28.7520798668885 1.43407870680305
28.801996672213 1.43407870287837
28.8519134775374 1.43407869904164
28.9018302828619 1.43407869529887
28.9517470881864 1.43407869165625
29.0016638935108 1.43407868812009
29.0515806988353 1.43407868469685
29.1014975041597 1.43407868139307
29.1514143094842 1.43407867821541
29.2013311148086 1.43407867517053
29.2512479201331 1.43407867226517
29.3011647254576 1.43407866950601
29.351081530782 1.43407866689973
29.4009983361065 1.4340786644529
29.4509151414309 1.43407866217199
29.5008319467554 1.4340786600633
29.5507487520799 1.43407865813294
29.6006655574043 1.43407865638675
29.6505823627288 1.43407865483029
29.7004991680532 1.43407865346877
29.7504159733777 1.434078652307
29.8003327787022 1.43407865134936
29.8502495840266 1.43407865059969
29.9001663893511 1.43407865006131
29.9500831946755 1.4340786497369
};
\addplot [semithick, color8]
table {%
-29.9500831946755 -1.43444263566012
-29.9001663893511 -1.43444263597734
-29.8502495840266 -1.43444263650334
-29.8003327787022 -1.43444263723513
-29.7504159733777 -1.43444263816912
-29.7004991680532 -1.43444263930121
-29.6505823627288 -1.43444264062681
-29.6006655574043 -1.4344426421409
-29.5507487520799 -1.43444264383813
-29.5008319467554 -1.43444264571279
-29.4509151414309 -1.43444264775891
-29.4009983361065 -1.4344426499703
-29.351081530782 -1.43444265234058
-29.3011647254576 -1.43444265486324
-29.2512479201331 -1.43444265753167
-29.2013311148087 -1.43444266033919
-29.1514143094842 -1.43444266327909
-29.1014975041597 -1.43444266634469
-29.0515806988353 -1.43444266952933
-29.0016638935108 -1.43444267282641
-28.9517470881864 -1.43444267622944
-28.9018302828619 -1.43444267973202
-28.8519134775374 -1.4344426833279
-28.801996672213 -1.434442687011
-28.7520798668885 -1.43444269077537
-28.7021630615641 -1.43444269461529
-28.6522462562396 -1.4344426985252
-28.6023294509151 -1.43444270249977
-28.5524126455907 -1.43444270653386
-28.5024958402662 -1.43444271062258
-28.4525790349418 -1.43444271476123
-28.4026622296173 -1.43444271894537
-28.3527454242928 -1.43444272317076
-28.3028286189684 -1.43444272743339
-28.2529118136439 -1.43444273172947
-28.2029950083195 -1.43444273605544
-28.153078202995 -1.43444274040794
-28.1031613976706 -1.43444274478382
-28.0532445923461 -1.43444274918012
-28.0033277870216 -1.43444275359408
-27.9534109816972 -1.4344427580231
-27.9034941763727 -1.43444276246478
-27.8535773710483 -1.43444276691685
-27.8036605657238 -1.43444277137719
-27.7537437603993 -1.43444277584382
-27.7038269550749 -1.43444278031486
-27.6539101497504 -1.43444278478857
-27.603993344426 -1.43444278926326
-27.5540765391015 -1.43444279373737
-27.504159733777 -1.43444279820935
-27.4542429284526 -1.43444280267774
-27.4043261231281 -1.4344428071411
-27.3544093178037 -1.43444281159802
-27.3044925124792 -1.43444281604709
-27.2545757071547 -1.43444282048691
-27.2046589018303 -1.43444282491603
-27.1547420965058 -1.43444282933301
-27.1048252911814 -1.43444283373633
-27.0549084858569 -1.43444283812444
-27.0049916805324 -1.43444284249569
-26.955074875208 -1.43444284684837
-26.9051580698835 -1.43444285118067
-26.8552412645591 -1.43444285549066
-26.8053244592346 -1.43444285977633
-26.7554076539102 -1.4344428640355
-26.7054908485857 -1.43444286826587
-26.6555740432612 -1.43444287246501
-26.6056572379368 -1.4344428766303
-26.5557404326123 -1.43444288075898
-26.5058236272879 -1.43444288484811
-26.4559068219634 -1.43444288889456
-26.4059900166389 -1.43444289289502
-26.3560732113145 -1.43444289684598
-26.30615640599 -1.43444290074373
-26.2562396006656 -1.43444290458433
-26.2063227953411 -1.43444290836364
-26.1564059900166 -1.4344429120773
-26.1064891846922 -1.4344429157207
-26.0565723793677 -1.43444291928902
-26.0066555740433 -1.43444292277718
-25.9567387687188 -1.43444292617987
-25.9068219633943 -1.43444292949152
-25.8569051580699 -1.4344429327063
-25.8069883527454 -1.43444293581813
-25.757071547421 -1.43444293882067
-25.7071547420965 -1.43444294170729
-25.657237936772 -1.43444294447112
-25.6073211314476 -1.43444294710498
-25.5574043261231 -1.43444294960142
-25.5074875207987 -1.43444295195272
-25.4575707154742 -1.43444295415085
-25.4076539101498 -1.43444295618749
-25.3577371048253 -1.43444295805403
-25.3078202995008 -1.43444295974154
-25.2579034941764 -1.43444296124079
-25.2079866888519 -1.43444296254226
-25.1580698835275 -1.43444296363607
-25.108153078203 -1.43444296451206
-25.0582362728785 -1.43444296515971
-25.0083194675541 -1.43444296556818
-24.9584026622296 -1.43444296572631
-24.9084858569052 -1.43444296562257
-24.8585690515807 -1.43444296524509
-24.8086522462562 -1.43444296458165
-24.7587354409318 -1.43444296361968
-24.7088186356073 -1.4344429623462
-24.6589018302829 -1.43444296074792
-24.6089850249584 -1.4344429588111
-24.5590682196339 -1.43444295652168
-24.5091514143095 -1.43444295386515
-24.459234608985 -1.43444295082663
-24.4093178036606 -1.43444294739082
-24.3594009983361 -1.434442943542
-24.3094841930116 -1.43444293926402
-24.2595673876872 -1.43444293454032
-24.2096505823627 -1.43444292935385
-24.1597337770383 -1.43444292368717
-24.1098169717138 -1.43444291752232
-24.0599001663894 -1.4344429108409
-24.0099833610649 -1.43444290362402
-23.9600665557404 -1.43444289585233
-23.910149750416 -1.43444288750592
-23.8602329450915 -1.43444287856443
-23.8103161397671 -1.43444286900695
-23.7603993344426 -1.43444285881204
-23.7104825291181 -1.43444284795773
-23.6605657237937 -1.43444283642148
-23.6106489184692 -1.4344428241802
-23.5607321131448 -1.43444281121023
-23.5108153078203 -1.4344427974873
-23.4608985024958 -1.43444278298657
-23.4109816971714 -1.43444276768258
-23.3610648918469 -1.43444275154924
-23.3111480865225 -1.43444273455982
-23.261231281198 -1.43444271668697
-23.2113144758735 -1.43444269790267
-23.1613976705491 -1.43444267817822
-23.1114808652246 -1.43444265748424
-23.0615640599002 -1.43444263579065
-23.0116472545757 -1.43444261306669
-22.9617304492512 -1.43444258928084
-22.9118136439268 -1.43444256440086
-22.8618968386023 -1.43444253839376
-22.8119800332779 -1.43444251122581
-22.7620632279534 -1.43444248286247
-22.712146422629 -1.43444245326843
-22.6622296173045 -1.43444242240759
-22.61231281198 -1.43444239024301
-22.5623960066556 -1.43444235673695
-22.5124792013311 -1.43444232185082
-22.4625623960067 -1.43444228554516
-22.4126455906822 -1.43444224777965
-22.3627287853577 -1.43444220851311
-22.3128119800333 -1.43444216770344
-22.2628951747088 -1.43444212530765
-22.2129783693844 -1.43444208128181
-22.1630615640599 -1.43444203558106
-22.1131447587354 -1.43444198815962
-22.063227953411 -1.43444193897071
-22.0133111480865 -1.43444188796661
-21.9633943427621 -1.43444183509859
-21.9134775374376 -1.43444178031692
-21.8635607321131 -1.43444172357088
-21.8136439267887 -1.43444166480872
-21.7637271214642 -1.43444160397763
-21.7138103161398 -1.43444154102378
-21.6638935108153 -1.43444147589226
-21.6139767054908 -1.4344414085271
-21.5640599001664 -1.43444133887124
-21.5141430948419 -1.43444126686653
-21.4642262895175 -1.43444119245369
-21.414309484193 -1.43444111557236
-21.3643926788686 -1.43444103616103
-21.3144758735441 -1.43444095415706
-21.2645590682196 -1.43444086949665
-21.2146422628952 -1.43444078211485
-21.1647254575707 -1.43444069194555
-21.1148086522463 -1.43444059892146
-21.0648918469218 -1.4344405029741
-21.0149750415973 -1.43444040403381
-20.9650582362729 -1.43444030202971
-20.9151414309484 -1.43444019688975
-20.865224625624 -1.43444008854063
-20.8153078202995 -1.43443997690784
-20.765391014975 -1.43443986191567
-20.7154742096506 -1.43443974348715
-20.6655574043261 -1.43443962154409
-20.6156405990017 -1.43443949600706
-20.5657237936772 -1.43443936679538
-20.5158069883527 -1.43443923382715
-20.4658901830283 -1.4344390970192
-20.4159733777038 -1.43443895628712
-20.3660565723794 -1.43443881154525
-20.3161397670549 -1.4344386627067
-20.2662229617304 -1.4344385096833
-20.216306156406 -1.43443835238567
-20.1663893510815 -1.43443819072316
-20.1164725457571 -1.4344380246039
-20.0665557404326 -1.43443785393477
-20.0166389351082 -1.43443767862142
-19.9667221297837 -1.43443749856831
-19.9168053244592 -1.43443731367863
-19.8668885191348 -1.43443712385439
-19.8169717138103 -1.43443692899642
-19.7670549084859 -1.43443672900431
-19.7171381031614 -1.43443652377653
-19.6672212978369 -1.43443631321034
-19.6173044925125 -1.43443609720187
-19.567387687188 -1.43443587564611
-19.5174708818636 -1.43443564843694
-19.4675540765391 -1.43443541546711
-19.4176372712146 -1.43443517662833
-19.3677204658902 -1.43443493181122
-19.3178036605657 -1.43443468090538
-19.2678868552413 -1.43443442379938
-19.2179700499168 -1.43443416038081
-19.1680532445923 -1.43443389053632
-19.1181364392679 -1.4344336141516
-19.0682196339434 -1.43443333111148
-19.018302828619 -1.43443304129991
-18.9683860232945 -1.43443274460002
-18.91846921797 -1.43443244089414
-18.8685524126456 -1.4344321300639
-18.8186356073211 -1.4344318119902
-18.7687188019967 -1.43443148655331
-18.7188019966722 -1.43443115363288
-18.6688851913478 -1.43443081310804
-18.6189683860233 -1.43443046485742
-18.5690515806988 -1.43443010875924
-18.5191347753744 -1.43442974469134
-18.4692179700499 -1.43442937253128
-18.4193011647255 -1.43442899215641
-18.369384359401 -1.43442860344391
-18.3194675540765 -1.43442820627093
-18.2695507487521 -1.43442780051461
-18.2196339434276 -1.43442738605225
-18.1697171381032 -1.43442696276131
-18.1198003327787 -1.4344265305196
-18.0698835274542 -1.43442608920533
-18.0199667221298 -1.43442563869725
-17.9700499168053 -1.43442517887475
-17.9201331114809 -1.434424709618
-17.8702163061564 -1.43442423080806
-17.8202995008319 -1.43442374232706
-17.7703826955075 -1.43442324405829
-17.720465890183 -1.43442273588637
-17.6705490848586 -1.43442221769743
-17.6206322795341 -1.43442168937925
-17.5707154742096 -1.43442115082144
-17.5207986688852 -1.43442060191565
-17.4708818635607 -1.43442004255568
-17.4209650582363 -1.43441947263778
-17.3710482529118 -1.43441889206078
-17.3211314475874 -1.43441830072632
-17.2712146422629 -1.4344176985391
-17.2212978369384 -1.43441708540708
-17.171381031614 -1.43441646124173
-17.1214642262895 -1.43441582595829
-17.0715474209651 -1.434415179476
-17.0216306156406 -1.43441452171839
-16.9717138103161 -1.43441385261357
-16.9217970049917 -1.43441317209446
-16.8718801996672 -1.43441248009915
-16.8219633943428 -1.43441177657114
-16.7720465890183 -1.4344110614597
-16.7221297836938 -1.43441033472018
-16.6722129783694 -1.43440959631431
-16.6222961730449 -1.43440884621057
-16.5723793677205 -1.43440808438453
-16.522462562396 -1.43440731081921
-16.4725457570716 -1.43440652550541
-16.4226289517471 -1.43440572844212
-16.3727121464226 -1.43440491963689
-16.3227953410982 -1.4344040991062
-16.2728785357737 -1.43440326687587
-16.2229617304493 -1.43440242298145
-16.1730449251248 -1.43440156746866
-16.1231281198003 -1.43440070039375
-16.0732113144759 -1.43439982182398
-16.0232945091514 -1.43439893183798
-15.973377703827 -1.43439803052627
-15.9234608985025 -1.43439711799162
-15.873544093178 -1.43439619434954
-15.8236272878536 -1.43439525972873
-15.7737104825291 -1.4343943142715
-15.7237936772047 -1.43439335813428
-15.6738768718802 -1.43439239148805
-15.6239600665557 -1.43439141451885
-15.5740432612313 -1.43439042742819
-15.5241264559068 -1.43438943043361
-15.4742096505824 -1.43438842376913
-15.4242928452579 -1.43438740768574
-15.3743760399334 -1.43438638245189
-15.324459234609 -1.43438534835405
-15.2745424292845 -1.43438430569715
-15.2246256239601 -1.43438325480516
-15.1747088186356 -1.43438219602159
-15.1247920133111 -1.43438112971003
-15.0748752079867 -1.4343800562547
-15.0249584026622 -1.43437897606102
-14.9750415973378 -1.43437788955616
-14.9251247920133 -1.43437679718966
-14.8752079866889 -1.43437569943399
-14.8252911813644 -1.43437459678517
-14.7753743760399 -1.43437348976346
-14.7254575707155 -1.43437237891395
-14.675540765391 -1.43437126480726
-14.6256239600666 -1.43437014804026
-14.5757071547421 -1.43436902923678
-14.5257903494176 -1.43436790904838
-14.4758735440932 -1.43436678815514
-14.4259567387687 -1.43436566726646
-14.3760399334443 -1.434364547122
-14.3261231281198 -1.43436342849248
-14.2762063227953 -1.43436231218072
-14.2262895174709 -1.4343611990226
-14.1763727121464 -1.43436008988809
-14.126455906822 -1.43435898568242
-14.0765391014975 -1.43435788734715
-14.026622296173 -1.43435679586147
-13.9767054908486 -1.43435571224345
-13.9267886855241 -1.43435463755143
-13.8768718801997 -1.4343535728854
-13.8269550748752 -1.43435251938859
-13.7770382695508 -1.43435147824896
-13.7271214642263 -1.43435045070095
-13.6772046589018 -1.43434943802724
-13.6272878535774 -1.43434844156054
-13.5773710482529 -1.4343474626856
-13.5274542429285 -1.43434650284125
-13.477537437604 -1.43434556352249
-13.4276206322795 -1.4343446462828
-13.3777038269551 -1.43434375273649
-13.3277870216306 -1.4343428845611
-13.2778702163062 -1.43434204350004
-13.2279534109817 -1.43434123136523
-13.1780366056572 -1.43434045003989
-13.1281198003328 -1.43433970148148
-13.0782029950083 -1.43433898772464
-13.0282861896839 -1.43433831088437
-12.9783693843594 -1.43433767315924
-12.9284525790349 -1.43433707683473
-12.8785357737105 -1.43433652428662
-12.828618968386 -1.43433601798461
-12.7787021630616 -1.43433556049587
-12.7287853577371 -1.4343351544888
-12.6788685524126 -1.43433480273686
-12.6289517470882 -1.43433450812236
-12.5790349417637 -1.43433427364053
-12.5291181364393 -1.43433410240342
-12.4792013311148 -1.43433399764403
-12.4292845257904 -1.43433396272038
-12.3793677204659 -1.43433400111967
-12.3294509151414 -1.43433411646239
-12.279534109817 -1.43433431250647
-12.2296173044925 -1.43433459315146
-12.1797004991681 -1.43433496244259
-12.1297836938436 -1.43433542457488
-12.0798668885191 -1.4343359838971
-12.0299500831947 -1.43433664491576
-11.9800332778702 -1.43433741229889
-11.9301164725458 -1.43433829087978
-11.8801996672213 -1.43433928566056
-11.8302828618968 -1.43434040181562
-11.7803660565724 -1.43434164469485
-11.7304492512479 -1.43434301982668
-11.6805324459235 -1.43434453292091
-11.630615640599 -1.43434618987127
-11.5806988352745 -1.43434799675773
-11.5307820299501 -1.43434995984849
-11.4808652246256 -1.43435208560171
-11.4309484193012 -1.43435438066682
-11.3810316139767 -1.43435685188555
-11.3311148086522 -1.43435950629251
-11.2811980033278 -1.43436235111542
-11.2312811980033 -1.43436539377486
-11.1813643926789 -1.4343686418836
-11.1314475873544 -1.4343721032455
-11.08153078203 -1.43437578585384
-11.0316139767055 -1.43437969788924
-10.981697171381 -1.434383847717
-10.9317803660566 -1.43438824388395
-10.8818635607321 -1.43439289511473
-10.8319467554077 -1.43439781030758
-10.7820299500832 -1.43440299852951
-10.7321131447587 -1.43440846901095
-10.6821963394343 -1.43441423113984
-10.6322795341098 -1.43442029445516
-10.5823627287854 -1.43442666863992
-10.5324459234609 -1.43443336351356
-10.4825291181364 -1.43444038902392
-10.432612312812 -1.43444775523861
-10.3826955074875 -1.43445547233592
-10.3327787021631 -1.43446355059525
-10.2828618968386 -1.43447200038713
-10.2329450915141 -1.43448083216279
-10.1830282861897 -1.4344900564434
-10.1331114808652 -1.43449968380897
-10.0831946755408 -1.43450972488691
-10.0332778702163 -1.43452019034046
-9.98336106489185 -1.4345310908569
-9.93344425956739 -1.43454243713556
-9.88352745424293 -1.43455423987593
-9.83361064891847 -1.43456650976567
-9.78369384359401 -1.43457925746877
-9.73377703826955 -1.43459249361385
-9.68386023294509 -1.43460622878275
-9.63394342762063 -1.43462047349941
-9.58402662229618 -1.43463523821922
-9.53410981697171 -1.43465053331891
-9.48419301164726 -1.43466636908705
-9.4342762063228 -1.43468275571524
-9.38435940099834 -1.43469970329023
-9.33444259567388 -1.4347172217869
-9.28452579034942 -1.43473532106234
-9.23460898502496 -1.43475401085111
-9.1846921797005 -1.43477330076174
-9.13477537437604 -1.43479320027468
-9.08485856905158 -1.43481371874177
-9.03494176372712 -1.43483486538729
-8.98502495840266 -1.43485664931084
-8.9351081530782 -1.43487907949204
-8.88519134775375 -1.43490216479728
-8.83527454242929 -1.43492591398848
-8.78535773710483 -1.43495033573412
-8.73544093178037 -1.43497543862262
-8.68552412645591 -1.43500123117805
-8.63560732113145 -1.43502772187847
-8.58569051580699 -1.43505491917677
-8.53577371048253 -1.43508283152427
-8.48585690515807 -1.43511146739715
-8.43594009983361 -1.43514083532558
-8.38602329450915 -1.43517094392589
-8.33610648918469 -1.43520180193566
-8.28618968386023 -1.43523341825176
-8.23627287853578 -1.4352658019715
-8.18635607321131 -1.43529896243674
-8.13643926788686 -1.43533290928112
-8.0865224625624 -1.43536765248022
-8.03660565723794 -1.43540320240485
-7.98668885191348 -1.43543956987717
-7.93677204658902 -1.43547676622977
-7.88685524126456 -1.43551480336753
-7.8369384359401 -1.43555369383217
-7.78702163061564 -1.43559345086939
-7.73710482529118 -1.43563408849842
-7.68718801996672 -1.43567562158388
-7.63727121464226 -1.43571806590957
-7.5873544093178 -1.43576143825429
-7.53743760399335 -1.43580575646904
-7.48752079866889 -1.43585103955571
-7.43760399334443 -1.43589730774671
-7.38768718801997 -1.43594458258526
-7.33777038269551 -1.4359928870061
-7.28785357737105 -1.43604224541599
-7.23793677204659 -1.4360926837739
-7.18801996672213 -1.4361442296701
-7.13810316139767 -1.43619691240392
-7.08818635607321 -1.43625076305955
-7.03826955074875 -1.43630581457935
-6.98835274542429 -1.43636210183411
-6.93843594009984 -1.4364196616896
-6.88851913477538 -1.43647853306887
-6.83860232945092 -1.43653875700952
-6.78868552412646 -1.43660037671528
-6.738768718802 -1.43666343760121
-6.68885191347754 -1.43672798733175
-6.63893510815308 -1.43679407585076
-6.58901830282862 -1.43686175540286
-6.53910149750416 -1.43693108054522
-6.4891846921797 -1.43700210814891
-6.43926788685524 -1.43707489738896
-6.38935108153078 -1.43714950972236
-6.33943427620632 -1.43722600885296
-6.28951747088187 -1.43730446068252
-6.2396006655574 -1.43738493324699
-6.18968386023295 -1.43746749663704
-6.13976705490849 -1.43755222290212
-6.08985024958403 -1.43763918593708
-6.03993344425957 -1.43772846135049
-5.99001663893511 -1.43782012631384
-5.94009983361065 -1.43791425939092
-5.89018302828619 -1.43801094034638
-5.84026622296173 -1.43811024993291
-5.79034941763727 -1.43821226965625
-5.74043261231281 -1.43831708151736
-5.69051580698835 -1.43842476773117
-5.64059900166389 -1.43853541042124
-5.59068219633944 -1.43864909128995
-5.54076539101498 -1.43876589126361
-5.49084858569052 -1.43888589011218
-5.44093178036606 -1.43900916604316
-5.3910149750416 -1.43913579526942
-5.34109816971714 -1.43926585155074
-5.29118136439268 -1.43939940570872
-5.24126455906822 -1.43953652511519
-5.19134775374376 -1.43967727315373
-5.1414309484193 -1.43982170865451
-5.09151414309484 -1.43996988530225
-5.04159733777038 -1.44012185101747
-4.99168053244593 -1.44027764731088
-4.94176372712147 -1.44043730861112
-4.89184692179701 -1.44060086156578
-4.84193011647255 -1.44076832431571
-4.79201331114809 -1.44093970574256
-4.74209650582363 -1.44111500468957
-4.69217970049917 -1.44129420915524
-4.64226289517471 -1.44147729545978
-4.59234608985025 -1.44166422738383
-4.54242928452579 -1.44185495527892
-4.49251247920133 -1.44204941514893
-4.44259567387687 -1.44224752770163
-4.39267886855241 -1.442449197369
-4.34276206322795 -1.442654311295
-4.29284525790349 -1.44286273828891
-4.24292845257904 -1.44307432774202
-4.19301164725458 -1.44328890850529
-4.14309484193012 -1.44350628772483
-4.09317803660566 -1.44372624963167
-4.0432612312812 -1.44394855428193
-3.99334442595674 -1.44417293624248
-3.94342762063228 -1.44439910321688
-3.89351081530782 -1.44462673460541
-3.84359400998336 -1.44485547999226
-3.7936772046589 -1.44508495755186
-3.74376039933444 -1.44531475236573
-3.69384359400998 -1.44554441463937
-3.64392678868553 -1.44577345780835
-3.59400998336107 -1.44600135652046
-3.54409317803661 -1.44622754447994
-3.49417637271215 -1.44645141213764
-3.44425956738769 -1.44667230420916
-3.39434276206323 -1.44688951700087
-3.34442595673877 -1.44710229552114
-3.29450915141431 -1.44730983035146
-3.24459234608985 -1.44751125424892
-3.19467554076539 -1.44770563844807
-3.14475873544093 -1.44789198862601
-3.09484193011647 -1.44806924049013
-3.04492512479202 -1.44823625494258
-2.99500831946755 -1.44839181276963
-2.9450915141431 -1.44853460879711
-2.89517470881864 -1.44866324544524
-2.84525790349418 -1.44877622560699
-2.79534109816972 -1.44887194476354
-2.74542429284526 -1.44894868223801
-2.6955074875208 -1.44900459147443
-2.64559068219634 -1.44903768921201
-2.59567387687188 -1.44904584340539
-2.54575707154742 -1.44902675971839
-2.49584026622296 -1.44897796639165
-2.44592346089851 -1.44889679725276
-2.39600665557404 -1.44878037259921
-2.34608985024959 -1.44862557763967
-2.29617304492513 -1.44842903812492
-2.24625623960067 -1.4481870927357
-2.19633943427621 -1.44789576171666
-2.14642262895175 -1.44755071115274
-2.09650582362729 -1.44714721217037
-2.04658901830283 -1.44668009420859
-1.99667221297837 -1.44614369133665
-1.94675540765391 -1.44553178038803
-1.89683860232945 -1.44483750942639
-1.84692179700499 -1.44405331474315
-1.79700499168053 -1.44317082419344
-1.74708818635607 -1.44218074418519
-1.69717138103162 -1.44107272701586
-1.64725457570716 -1.43983521446612
-1.5973377703827 -1.43845525255829
-1.54742096505824 -1.43691827110158
-1.49750415973378 -1.43520781998457
-1.44758735440932 -1.43330525201093
-1.39767054908486 -1.43118933923374
-1.3477537437604 -1.42883580598357
-1.29783693843594 -1.42621675676431
-1.24792013311148 -1.42329997042257
-1.19800332778702 -1.42004802278036
-1.14808652246256 -1.41641718723857
-1.09816971713811 -1.41235604520397
-1.04825291181364 -1.40780371331505
-0.998336106489187 -1.40268755892286
-0.948419301164726 -1.39692022385126
-0.898502495840269 -1.39039570084949
-0.848585690515808 -1.38298409415907
-0.798668885191351 -1.37452452376638
-0.74875207986689 -1.36481536651509
-0.698835274542432 -1.35360060572754
-0.648918469217971 -1.34055037907948
-0.599001663893514 -1.32523268489914
-0.549084858569053 -1.30707128829476
-0.499168053244595 -1.28528152290657
-0.449251247920134 -1.25876969686934
-0.399334442595677 -1.22597084375354
-0.349417637271216 -1.18457916906144
-0.299500831946759 -1.13108798431532
-0.249584026622298 -1.05999216568428
-0.19966722129784 -0.962434364424459
-0.149750415973379 -0.824222468846399
-0.0998336106489184 -0.624775132476084
-0.049916805324461 -0.345366869381329
0 0
0.0499168053244574 0.34536686938132
0.0998336106489184 0.624775132476055
0.149750415973376 0.824222468846353
0.199667221297837 0.962434364424402
0.249584026622294 1.05999216568421
0.299500831946755 1.13108798431526
0.349417637271213 1.18457916906137
0.399334442595674 1.22597084375347
0.449251247920131 1.25876969686927
0.499168053244592 1.28528152290649
0.549084858569049 1.30707128829468
0.59900166389351 1.32523268489906
0.648918469217968 1.3405503790794
0.698835274542429 1.35360060572746
0.748752079866886 1.36481536651501
0.798668885191347 1.3745245237663
0.848585690515804 1.38298409415899
0.898502495840265 1.39039570084941
0.948419301164723 1.39692022385118
0.998336106489184 1.40268755892277
1.04825291181364 1.40780371331497
1.0981697171381 1.41235604520389
1.14808652246256 1.41641718723849
1.19800332778702 1.42004802278028
1.24792013311148 1.42329997042249
1.29783693843594 1.42621675676423
1.3477537437604 1.42883580598348
1.39767054908486 1.43118933923366
1.44758735440931 1.43330525201085
1.49750415973378 1.43520781998449
1.54742096505823 1.4369182711015
1.59733777038269 1.43845525255821
1.64725457570715 1.43983521446604
1.69717138103161 1.44107272701578
1.74708818635607 1.44218074418511
1.79700499168053 1.44317082419336
1.84692179700499 1.44405331474306
1.89683860232945 1.44483750942631
1.94675540765391 1.44553178038794
1.99667221297837 1.44614369133656
2.04658901830283 1.44668009420851
2.09650582362729 1.44714721217028
2.14642262895175 1.44755071115266
2.1963394342762 1.44789576171658
2.24625623960066 1.44818709273561
2.29617304492513 1.44842903812484
2.34608985024958 1.44862557763959
2.39600665557404 1.44878037259913
2.4459234608985 1.44889679725267
2.49584026622296 1.44897796639156
2.54575707154742 1.44902675971831
2.59567387687188 1.44904584340531
2.64559068219634 1.44903768921193
2.6955074875208 1.44900459147435
2.74542429284526 1.44894868223793
2.79534109816971 1.44887194476346
2.84525790349417 1.44877622560691
2.89517470881864 1.44866324544516
2.94509151414309 1.44853460879703
2.99500831946755 1.44839181276955
3.04492512479201 1.44823625494249
3.09484193011647 1.44806924049005
3.14475873544093 1.44789198862593
3.19467554076539 1.44770563844799
3.24459234608985 1.44751125424883
3.29450915141431 1.44730983035137
3.34442595673877 1.44710229552106
3.39434276206322 1.44688951700079
3.44425956738768 1.44667230420908
3.49417637271215 1.44645141213756
3.5440931780366 1.44622754447986
3.59400998336106 1.44600135652038
3.64392678868552 1.44577345780827
3.69384359400998 1.44554441463929
3.74376039933444 1.44531475236564
3.7936772046589 1.44508495755178
3.84359400998336 1.44485547999217
3.89351081530782 1.44462673460533
3.94342762063228 1.44439910321679
3.99334442595674 1.44417293624239
4.04326123128119 1.44394855428185
4.09317803660566 1.44372624963159
4.14309484193011 1.44350628772475
4.19301164725457 1.44328890850521
4.24292845257904 1.44307432774194
4.29284525790349 1.44286273828883
4.34276206322795 1.44265431129492
4.39267886855241 1.44244919736892
4.44259567387687 1.44224752770155
4.49251247920133 1.44204941514885
4.54242928452579 1.44185495527884
4.59234608985025 1.44166422738375
4.64226289517471 1.4414772954597
4.69217970049917 1.44129420915516
4.74209650582362 1.44111500468949
4.79201331114808 1.44093970574248
4.84193011647255 1.44076832431562
4.891846921797 1.4406008615657
4.94176372712146 1.44043730861103
4.99168053244592 1.44027764731079
5.04159733777038 1.44012185101739
5.09151414309484 1.43996988530217
5.1414309484193 1.43982170865443
5.19134775374376 1.43967727315365
5.24126455906822 1.43953652511511
5.29118136439268 1.43939940570864
5.34109816971714 1.43926585155066
5.39101497504159 1.43913579526934
5.44093178036606 1.43900916604307
5.49084858569051 1.4388858901121
5.54076539101497 1.43876589126353
5.59068219633943 1.43864909128987
5.64059900166389 1.43853541042116
5.69051580698835 1.43842476773109
5.74043261231281 1.43831708151728
5.79034941763727 1.43821226965617
5.84026622296173 1.43811024993283
5.89018302828619 1.4380109403463
5.94009983361065 1.43791425939084
5.9900166389351 1.43782012631376
6.03993344425957 1.4377284613504
6.08985024958402 1.437639185937
6.13976705490848 1.43755222290204
6.18968386023294 1.43746749663695
6.2396006655574 1.43738493324691
6.28951747088186 1.43730446068244
6.33943427620632 1.43722600885287
6.38935108153078 1.43714950972228
6.43926788685524 1.43707489738888
6.4891846921797 1.43700210814883
6.53910149750416 1.43693108054514
6.58901830282862 1.43686175540278
6.63893510815308 1.43679407585068
6.68885191347754 1.43672798733167
6.73876871880199 1.43666343760113
6.78868552412646 1.43660037671519
6.83860232945091 1.43653875700944
6.88851913477537 1.43647853306879
6.93843594009983 1.43641966168952
6.98835274542429 1.43636210183403
7.03826955074875 1.43630581457927
7.08818635607321 1.43625076305947
7.13810316139767 1.43619691240384
7.18801996672213 1.43614422967002
7.23793677204659 1.43609268377382
7.28785357737105 1.43604224541591
7.3377703826955 1.43599288700601
7.38768718801997 1.43594458258518
7.43760399334442 1.43589730774663
7.48752079866888 1.43585103955563
7.53743760399334 1.43580575646896
7.5873544093178 1.43576143825421
7.63727121464226 1.43571806590949
7.68718801996672 1.43567562158379
7.73710482529118 1.43563408849834
7.78702163061564 1.4355934508693
7.8369384359401 1.43555369383209
7.88685524126456 1.43551480336745
7.93677204658901 1.43547676622969
7.98668885191348 1.43543956987709
8.03660565723793 1.43540320240476
8.08652246256239 1.43536765248013
8.13643926788685 1.43533290928103
8.18635607321131 1.43529896243666
8.23627287853577 1.43526580197142
8.28618968386023 1.43523341825168
8.33610648918469 1.43520180193558
8.38602329450915 1.43517094392581
8.43594009983361 1.4351408353255
8.48585690515807 1.43511146739707
8.53577371048253 1.43508283152419
8.58569051580699 1.43505491917668
8.63560732113145 1.43502772187839
8.6855241264559 1.43500123117797
8.73544093178037 1.43497543862253
8.78535773710482 1.43495033573403
8.83527454242928 1.43492591398839
8.88519134775374 1.4349021647972
8.9351081530782 1.43487907949196
8.98502495840266 1.43485664931075
9.03494176372712 1.43483486538721
9.08485856905158 1.43481371874169
9.13477537437604 1.4347932002746
9.1846921797005 1.43477330076165
9.23460898502496 1.43475401085102
9.28452579034941 1.43473532106226
9.33444259567388 1.43471722178681
9.38435940099833 1.43469970329015
9.43427620632279 1.43468275571516
9.48419301164725 1.43466636908697
9.53410981697171 1.43465053331883
9.58402662229617 1.43463523821914
9.63394342762063 1.43462047349932
9.68386023294509 1.43460622878267
9.73377703826955 1.43459249361377
9.78369384359401 1.43457925746869
9.83361064891847 1.43456650976558
9.88352745424292 1.43455423987584
9.93344425956739 1.43454243713547
9.98336106489185 1.43453109085681
10.0332778702163 1.43452019034038
10.0831946755408 1.43450972488682
10.1331114808652 1.43449968380888
10.1830282861897 1.43449005644332
10.2329450915141 1.43448083216271
10.2828618968386 1.43447200038705
10.3327787021631 1.43446355059517
10.3826955074875 1.43445547233584
10.432612312812 1.43444775523853
10.4825291181364 1.43444038902384
10.5324459234609 1.43443336351347
10.5823627287854 1.43442666863983
10.6322795341098 1.43442029445508
10.6821963394343 1.43441423113976
10.7321131447587 1.43440846901087
10.7820299500832 1.43440299852943
10.8319467554076 1.4343978103075
10.8818635607321 1.43439289511465
10.9317803660566 1.43438824388387
10.981697171381 1.43438384771692
11.0316139767055 1.43437969788916
11.08153078203 1.43437578585376
11.1314475873544 1.43437210324542
11.1813643926789 1.43436864188352
11.2312811980033 1.43436539377477
11.2811980033278 1.43436235111534
11.3311148086522 1.43435950629243
11.3810316139767 1.43435685188547
11.4309484193012 1.43435438066674
11.4808652246256 1.43435208560162
11.5307820299501 1.43434995984841
11.5806988352745 1.43434799675764
11.630615640599 1.43434618987119
11.6805324459235 1.43434453292082
11.7304492512479 1.43434301982659
11.7803660565724 1.43434164469476
11.8302828618968 1.43434040181554
11.8801996672213 1.43433928566048
11.9301164725458 1.4343382908797
11.9800332778702 1.43433741229881
12.0299500831947 1.43433664491568
12.0798668885191 1.43433598389702
12.1297836938436 1.43433542457479
12.179700499168 1.43433496244251
12.2296173044925 1.43433459315137
12.279534109817 1.43433431250639
12.3294509151414 1.4343341164623
12.3793677204659 1.43433400111959
12.4292845257903 1.4343339627203
12.4792013311148 1.43433399764394
12.5291181364393 1.43433410240333
12.5790349417637 1.43433427364044
12.6289517470882 1.43433450812228
12.6788685524126 1.43433480273677
12.7287853577371 1.43433515448872
12.7787021630616 1.43433556049578
12.828618968386 1.43433601798452
12.8785357737105 1.43433652428654
12.9284525790349 1.43433707683464
12.9783693843594 1.43433767315916
13.0282861896839 1.43433831088429
13.0782029950083 1.43433898772455
13.1281198003328 1.43433970148139
13.1780366056572 1.43434045003981
13.2279534109817 1.43434123136514
13.2778702163062 1.43434204349995
13.3277870216306 1.43434288456102
13.3777038269551 1.4343437527364
13.4276206322795 1.43434464628272
13.477537437604 1.4343455635224
13.5274542429284 1.43434650284116
13.5773710482529 1.43434746268552
13.6272878535774 1.43434844156045
13.6772046589018 1.43434943802715
13.7271214642263 1.43435045070087
13.7770382695507 1.43435147824887
13.8269550748752 1.4343525193885
13.8768718801997 1.43435357288532
13.9267886855241 1.43435463755134
13.9767054908486 1.43435571224337
14.026622296173 1.43435679586138
14.0765391014975 1.43435788734706
14.126455906822 1.43435898568233
14.1763727121464 1.43436008988801
14.2262895174709 1.43436119902251
14.2762063227953 1.43436231218064
14.3261231281198 1.43436342849239
14.3760399334443 1.43436454712191
14.4259567387687 1.43436566726638
14.4758735440932 1.43436678815505
14.5257903494176 1.4343679090483
14.5757071547421 1.4343690292367
14.6256239600666 1.43437014804018
14.675540765391 1.43437126480718
14.7254575707155 1.43437237891387
14.7753743760399 1.43437348976338
14.8252911813644 1.43437459678509
14.8752079866888 1.4343756994339
14.9251247920133 1.43437679718958
14.9750415973378 1.43437788955608
15.0249584026622 1.43437897606093
15.0748752079867 1.43438005625461
15.1247920133111 1.43438112970994
15.1747088186356 1.4343821960215
15.2246256239601 1.43438325480508
15.2745424292845 1.43438430569707
15.324459234609 1.43438534835396
15.3743760399334 1.43438638245181
15.4242928452579 1.43438740768565
15.4742096505824 1.43438842376905
15.5241264559068 1.43438943043353
15.5740432612313 1.43439042742811
15.6239600665557 1.43439141451876
15.6738768718802 1.43439239148797
15.7237936772047 1.43439335813419
15.7737104825291 1.43439431427141
15.8236272878536 1.43439525972864
15.873544093178 1.43439619434946
15.9234608985025 1.43439711799154
15.973377703827 1.43439803052619
16.0232945091514 1.4343989318379
16.0732113144759 1.43439982182389
16.1231281198003 1.43440070039367
16.1730449251248 1.43440156746858
16.2229617304492 1.43440242298137
16.2728785357737 1.43440326687578
16.3227953410982 1.43440409910611
16.3727121464226 1.4344049196368
16.4226289517471 1.43440572844204
16.4725457570715 1.43440652550533
16.522462562396 1.43440731081913
16.5723793677205 1.43440808438445
16.6222961730449 1.43440884621049
16.6722129783694 1.43440959631422
16.7221297836938 1.43441033472009
16.7720465890183 1.43441106145962
16.8219633943428 1.43441177657106
16.8718801996672 1.43441248009906
16.9217970049917 1.43441317209438
16.9717138103161 1.43441385261349
17.0216306156406 1.43441452171831
17.0715474209651 1.43441517947592
17.1214642262895 1.43441582595821
17.171381031614 1.43441646124165
17.2212978369384 1.434417085407
17.2712146422629 1.43441769853902
17.3211314475874 1.43441830072624
17.3710482529118 1.4344188920607
17.4209650582363 1.4344194726377
17.4708818635607 1.4344200425556
17.5207986688852 1.43442060191556
17.5707154742096 1.43442115082136
17.6206322795341 1.43442168937916
17.6705490848586 1.43442221769734
17.720465890183 1.43442273588628
17.7703826955075 1.4344232440582
17.8202995008319 1.43442374232698
17.8702163061564 1.43442423080798
17.9201331114809 1.43442470961791
17.9700499168053 1.43442517887466
18.0199667221298 1.43442563869716
18.0698835274542 1.43442608920524
18.1198003327787 1.43442653051951
18.1697171381032 1.43442696276122
18.2196339434276 1.43442738605216
18.2695507487521 1.43442780051453
18.3194675540765 1.43442820627084
18.369384359401 1.43442860344383
18.4193011647255 1.43442899215633
18.4692179700499 1.4344293725312
18.5191347753744 1.43442974469126
18.5690515806988 1.43443010875915
18.6189683860233 1.43443046485734
18.6688851913477 1.43443081310795
18.7188019966722 1.43443115363279
18.7687188019967 1.43443148655322
18.8186356073211 1.43443181199012
18.8685524126456 1.43443213006382
18.91846921797 1.43443244089406
18.9683860232945 1.43443274459993
19.018302828619 1.43443304129983
19.0682196339434 1.4344333311114
19.1181364392679 1.43443361415152
19.1680532445923 1.43443389053623
19.2179700499168 1.43443416038073
19.2678868552413 1.43443442379929
19.3178036605657 1.4344346809053
19.3677204658902 1.43443493181114
19.4176372712146 1.43443517662825
19.4675540765391 1.43443541546703
19.5174708818636 1.43443564843685
19.567387687188 1.43443587564603
19.6173044925125 1.43443609720179
19.6672212978369 1.43443631321026
19.7171381031614 1.43443652377645
19.7670549084859 1.43443672900423
19.8169717138103 1.43443692899633
19.8668885191348 1.43443712385431
19.9168053244592 1.43443731367854
19.9667221297837 1.43443749856822
20.0166389351081 1.43443767862134
20.0665557404326 1.43443785393468
20.1164725457571 1.43443802460381
20.1663893510815 1.43443819072308
20.216306156406 1.43443835238559
20.2662229617304 1.43443850968322
20.3161397670549 1.43443866270662
20.3660565723794 1.43443881154517
20.4159733777038 1.43443895628704
20.4658901830283 1.43443909701912
20.5158069883527 1.43443923382707
20.5657237936772 1.4344393667953
20.6156405990017 1.43443949600698
20.6655574043261 1.43443962154401
20.7154742096506 1.43443974348707
20.765391014975 1.43443986191559
20.8153078202995 1.43443997690776
20.865224625624 1.43444008854054
20.9151414309484 1.43444019688967
20.9650582362729 1.43444030202963
21.0149750415973 1.43444040403372
21.0648918469218 1.43444050297402
21.1148086522463 1.43444059892138
21.1647254575707 1.43444069194547
21.2146422628952 1.43444078211477
21.2645590682196 1.43444086949657
21.3144758735441 1.43444095415698
21.3643926788685 1.43444103616095
21.414309484193 1.43444111557228
21.4642262895175 1.43444119245361
21.5141430948419 1.43444126686644
21.5640599001664 1.43444133887116
21.6139767054908 1.43444140852702
21.6638935108153 1.43444147589218
21.7138103161398 1.4344415410237
21.7637271214642 1.43444160397755
21.8136439267887 1.43444166480864
21.8635607321131 1.4344417235708
21.9134775374376 1.43444178031684
21.9633943427621 1.4344418350985
22.0133111480865 1.43444188796653
22.063227953411 1.43444193897063
22.1131447587354 1.43444198815954
22.1630615640599 1.43444203558098
22.2129783693844 1.43444208128172
22.2628951747088 1.43444212530756
22.3128119800333 1.43444216770336
22.3627287853577 1.43444220851303
22.4126455906822 1.43444224777957
22.4625623960067 1.43444228554507
22.5124792013311 1.43444232185073
22.5623960066556 1.43444235673687
22.61231281198 1.43444239024293
22.6622296173045 1.4344424224075
22.7121464226289 1.43444245326835
22.7620632279534 1.43444248286238
22.8119800332779 1.43444251122572
22.8618968386023 1.43444253839368
22.9118136439268 1.43444256440077
22.9617304492512 1.43444258928075
23.0116472545757 1.43444261306661
23.0615640599002 1.43444263579057
23.1114808652246 1.43444265748415
23.1613976705491 1.43444267817813
23.2113144758735 1.43444269790259
23.261231281198 1.43444271668689
23.3111480865225 1.43444273455974
23.3610648918469 1.43444275154915
23.4109816971714 1.4344427676825
23.4608985024958 1.43444278298649
23.5108153078203 1.43444279748722
23.5607321131448 1.43444281121014
23.6106489184692 1.43444282418012
23.6605657237937 1.43444283642139
23.7104825291181 1.43444284795764
23.7603993344426 1.43444285881196
23.8103161397671 1.43444286900687
23.8602329450915 1.43444287856435
23.910149750416 1.43444288750584
23.9600665557404 1.43444289585224
24.0099833610649 1.43444290362394
24.0599001663893 1.43444291084081
24.1098169717138 1.43444291752223
24.1597337770383 1.43444292368708
24.2096505823627 1.43444292935377
24.2595673876872 1.43444293454023
24.3094841930116 1.43444293926394
24.3594009983361 1.43444294354192
24.4093178036606 1.43444294739074
24.459234608985 1.43444295082655
24.5091514143095 1.43444295386507
24.5590682196339 1.4344429565216
24.6089850249584 1.43444295881102
24.6589018302829 1.43444296074783
24.7088186356073 1.43444296234612
24.7587354409318 1.43444296361959
24.8086522462562 1.43444296458157
24.8585690515807 1.43444296524501
24.9084858569052 1.43444296562248
24.9584026622296 1.43444296572623
25.0083194675541 1.4344429655681
25.0582362728785 1.43444296515962
25.108153078203 1.43444296451197
25.1580698835275 1.43444296363599
25.2079866888519 1.43444296254217
25.2579034941764 1.43444296124071
25.3078202995008 1.43444295974145
25.3577371048253 1.43444295805394
25.4076539101497 1.43444295618741
25.4575707154742 1.43444295415077
25.5074875207987 1.43444295195264
25.5574043261231 1.43444294960134
25.6073211314476 1.43444294710489
25.657237936772 1.43444294447103
25.7071547420965 1.43444294170721
25.757071547421 1.43444293882058
25.8069883527454 1.43444293581805
25.8569051580699 1.43444293270621
25.9068219633943 1.43444292949143
25.9567387687188 1.43444292617979
26.0066555740433 1.4344429227771
26.0565723793677 1.43444291928894
26.1064891846922 1.43444291572062
26.1564059900166 1.43444291207721
26.2063227953411 1.43444290836356
26.2562396006656 1.43444290458425
26.30615640599 1.43444290074365
26.3560732113145 1.4344428968459
26.4059900166389 1.43444289289494
26.4559068219634 1.43444288889448
26.5058236272879 1.43444288484802
26.5557404326123 1.4344428807589
26.6056572379368 1.43444287663021
26.6555740432612 1.43444287246492
26.7054908485857 1.43444286826579
26.7554076539101 1.43444286403541
26.8053244592346 1.43444285977624
26.8552412645591 1.43444285549058
26.9051580698835 1.43444285118058
26.955074875208 1.43444284684829
27.0049916805324 1.43444284249561
27.0549084858569 1.43444283812435
27.1048252911814 1.43444283373625
27.1547420965058 1.43444282933293
27.2046589018303 1.43444282491595
27.2545757071547 1.43444282048682
27.3044925124792 1.43444281604701
27.3544093178037 1.43444281159794
27.4043261231281 1.43444280714102
27.4542429284526 1.43444280267766
27.504159733777 1.43444279820927
27.5540765391015 1.43444279373728
27.603993344426 1.43444278926318
27.6539101497504 1.43444278478848
27.7038269550749 1.43444278031478
27.7537437603993 1.43444277584373
27.8036605657238 1.43444277137711
27.8535773710483 1.43444276691677
27.9034941763727 1.4344427624647
27.9534109816972 1.43444275802302
28.0033277870216 1.43444275359399
28.0532445923461 1.43444274918003
28.1031613976705 1.43444274478373
28.153078202995 1.43444274040786
28.2029950083195 1.43444273605536
28.2529118136439 1.43444273172939
28.3028286189684 1.4344427274333
28.3527454242928 1.43444272317067
28.4026622296173 1.43444271894529
28.4525790349418 1.43444271476115
28.5024958402662 1.4344427106225
28.5524126455907 1.43444270653378
28.6023294509151 1.43444270249968
28.6522462562396 1.43444269852512
28.7021630615641 1.43444269461521
28.7520798668885 1.43444269077529
28.801996672213 1.43444268701091
28.8519134775374 1.43444268332782
28.9018302828619 1.43444267973193
28.9517470881864 1.43444267622935
29.0016638935108 1.43444267282633
29.0515806988353 1.43444266952925
29.1014975041597 1.43444266634461
29.1514143094842 1.43444266327901
29.2013311148086 1.4344426603391
29.2512479201331 1.43444265753158
29.3011647254576 1.43444265486316
29.351081530782 1.43444265234049
29.4009983361065 1.43444264997021
29.4509151414309 1.43444264775882
29.5008319467554 1.4344426457127
29.5507487520799 1.43444264383805
29.6006655574043 1.43444264214082
29.6505823627288 1.43444264062672
29.7004991680532 1.43444263930113
29.7504159733777 1.43444263816904
29.8003327787022 1.43444263723505
29.8502495840266 1.43444263650326
29.9001663893511 1.43444263597726
29.9500831946755 1.43444263566004
};
\addplot [semithick, color0]
table {%
-29.9500831946755 -1.43487449591125
-29.9001663893511 -1.43487449621978
-29.8502495840266 -1.43487449673085
-29.8003327787022 -1.43487449744113
-29.7504159733777 -1.43487449834672
-29.7004991680532 -1.43487449944325
-29.6505823627288 -1.43487450072587
-29.6006655574043 -1.43487450218939
-29.5507487520799 -1.43487450382824
-29.5008319467554 -1.43487450563659
-29.4509151414309 -1.43487450760833
-29.4009983361065 -1.43487450973719
-29.351081530782 -1.43487451201672
-29.3011647254576 -1.43487451444036
-29.2512479201331 -1.43487451700147
-29.2013311148087 -1.43487451969338
-29.1514143094842 -1.43487452250939
-29.1014975041597 -1.43487452544284
-29.0515806988353 -1.43487452848712
-29.0016638935108 -1.43487453163571
-28.9517470881864 -1.43487453488217
-28.9018302828619 -1.43487453822019
-28.8519134775374 -1.43487454164363
-28.801996672213 -1.43487454514649
-28.7520798668885 -1.43487454872294
-28.7021630615641 -1.43487455236736
-28.6522462562396 -1.43487455607431
-28.6023294509151 -1.43487455983858
-28.5524126455907 -1.43487456365516
-28.5024958402662 -1.43487456751926
-28.4525790349418 -1.43487457142631
-28.4026622296173 -1.43487457537199
-28.3527454242928 -1.43487457935216
-28.3028286189684 -1.43487458336294
-28.2529118136439 -1.43487458740063
-28.2029950083195 -1.43487459146179
-28.153078202995 -1.43487459554314
-28.1031613976706 -1.43487459964163
-28.0532445923461 -1.43487460375438
-28.0033277870216 -1.43487460787871
-27.9534109816972 -1.4348746120121
-27.9034941763727 -1.43487461615219
-27.8535773710483 -1.43487462029677
-27.8036605657238 -1.43487462444378
-27.7537437603993 -1.43487462859126
-27.7038269550749 -1.43487463273738
-27.6539101497504 -1.43487463688041
-27.603993344426 -1.4348746410187
-27.5540765391015 -1.43487464515065
-27.504159733777 -1.43487464927476
-27.4542429284526 -1.43487465338953
-27.4043261231281 -1.43487465749351
-27.3544093178037 -1.43487466158527
-27.3044925124792 -1.43487466566338
-27.2545757071547 -1.43487466972639
-27.2046589018303 -1.43487467377282
-27.1547420965058 -1.43487467780117
-27.1048252911814 -1.43487468180988
-27.0549084858569 -1.43487468579733
-27.0049916805324 -1.43487468976182
-26.955074875208 -1.43487469370156
-26.9051580698835 -1.43487469761468
-26.8552412645591 -1.43487470149918
-26.8053244592346 -1.43487470535296
-26.7554076539102 -1.43487470917376
-26.7054908485857 -1.43487471295921
-26.6555740432612 -1.43487471670678
-26.6056572379368 -1.43487472041379
-26.5557404326123 -1.43487472407737
-26.5058236272879 -1.43487472769451
-26.4559068219634 -1.43487473126199
-26.4059900166389 -1.43487473477641
-26.3560732113145 -1.43487473823417
-26.30615640599 -1.43487474163149
-26.2562396006656 -1.43487474496433
-26.2063227953411 -1.43487474822849
-26.1564059900166 -1.43487475141952
-26.1064891846922 -1.43487475453274
-26.0565723793677 -1.43487475756324
-26.0066555740433 -1.43487476050589
-25.9567387687188 -1.4348747633553
-25.9068219633943 -1.43487476610583
-25.8569051580699 -1.43487476875162
-25.8069883527454 -1.43487477128651
-25.757071547421 -1.43487477370411
-25.7071547420965 -1.43487477599776
-25.657237936772 -1.43487477816053
-25.6073211314476 -1.43487478018522
-25.5574043261231 -1.43487478206435
-25.5074875207987 -1.43487478379016
-25.4575707154742 -1.4348747853546
-25.4076539101498 -1.43487478674935
-25.3577371048253 -1.43487478796579
-25.3078202995008 -1.43487478899498
-25.2579034941764 -1.43487478982772
-25.2079866888519 -1.43487479045447
-25.1580698835275 -1.43487479086539
-25.108153078203 -1.43487479105033
-25.0582362728785 -1.43487479099882
-25.0083194675541 -1.43487479070006
-24.9584026622296 -1.43487479014292
-24.9084858569052 -1.43487478931594
-24.8585690515807 -1.43487478820731
-24.8086522462562 -1.43487478680489
-24.7587354409318 -1.43487478509616
-24.7088186356073 -1.43487478306828
-24.6589018302829 -1.434874780708
-24.6089850249584 -1.43487477800173
-24.5590682196339 -1.43487477493549
-24.5091514143095 -1.43487477149492
-24.459234608985 -1.43487476766526
-24.4093178036606 -1.43487476343135
-24.3594009983361 -1.43487475877763
-24.3094841930116 -1.43487475368811
-24.2595673876872 -1.43487474814639
-24.2096505823627 -1.43487474213563
-24.1597337770383 -1.43487473563855
-24.1098169717138 -1.43487472863741
-24.0599001663894 -1.43487472111404
-24.0099833610649 -1.43487471304977
-23.9600665557404 -1.43487470442547
-23.910149750416 -1.43487469522151
-23.8602329450915 -1.43487468541778
-23.8103161397671 -1.43487467499365
-23.7603993344426 -1.43487466392797
-23.7104825291181 -1.43487465219906
-23.6605657237937 -1.43487463978473
-23.6106489184692 -1.4348746266622
-23.5607321131448 -1.43487461280817
-23.5108153078203 -1.43487459819872
-23.4608985024958 -1.4348745828094
-23.4109816971714 -1.43487456661513
-23.3610648918469 -1.43487454959024
-23.3111480865225 -1.43487453170844
-23.261231281198 -1.43487451294281
-23.2113144758735 -1.43487449326579
-23.1613976705491 -1.43487447264917
-23.1114808652246 -1.43487445106407
-23.0615640599002 -1.43487442848094
-23.0116472545757 -1.43487440486953
-22.9617304492512 -1.43487438019891
-22.9118136439268 -1.4348743544374
-22.8618968386023 -1.43487432755264
-22.8119800332779 -1.43487429951148
-22.7620632279534 -1.43487427028007
-22.712146422629 -1.43487423982376
-22.6622296173045 -1.43487420810713
-22.61231281198 -1.43487417509398
-22.5623960066556 -1.43487414074729
-22.5124792013311 -1.43487410502925
-22.4625623960067 -1.4348740679012
-22.4126455906822 -1.43487402932365
-22.3627287853577 -1.43487398925625
-22.3128119800333 -1.43487394765779
-22.2628951747088 -1.43487390448618
-22.2129783693844 -1.43487385969844
-22.1630615640599 -1.43487381325068
-22.1131447587354 -1.43487376509809
-22.063227953411 -1.43487371519495
-22.0133111480865 -1.43487366349459
-21.9633943427621 -1.43487360994936
-21.9134775374376 -1.4348735545107
-21.8635607321131 -1.43487349712901
-21.8136439267887 -1.43487343775376
-21.7637271214642 -1.43487337633337
-21.7138103161398 -1.43487331281528
-21.6638935108153 -1.4348732471459
-21.6139767054908 -1.43487317927058
-21.5640599001664 -1.43487310913367
-21.5141430948419 -1.43487303667844
-21.4642262895175 -1.43487296184708
-21.414309484193 -1.43487288458072
-21.3643926788686 -1.43487280481942
-21.3144758735441 -1.43487272250211
-21.2645590682196 -1.43487263756664
-21.2146422628952 -1.43487254994975
-21.1647254575707 -1.43487245958704
-21.1148086522463 -1.43487236641299
-21.0648918469218 -1.43487227036096
-21.0149750415973 -1.43487217136313
-20.9650582362729 -1.43487206935056
-20.9151414309484 -1.43487196425314
-20.865224625624 -1.4348718559996
-20.8153078202995 -1.43487174451751
-20.765391014975 -1.43487162973326
-20.7154742096506 -1.43487151157205
-20.6655574043261 -1.43487138995793
-20.6156405990017 -1.43487126481374
-20.5657237936772 -1.43487113606116
-20.5158069883527 -1.43487100362064
-20.4658901830283 -1.4348708674115
-20.4159733777038 -1.43487072735182
-20.3660565723794 -1.43487058335853
-20.3161397670549 -1.43487043534734
-20.2662229617304 -1.4348702832328
-20.216306156406 -1.43487012692826
-20.1663893510815 -1.43486996634591
-20.1164725457571 -1.43486980139675
-20.0665557404326 -1.43486963199061
-20.0166389351082 -1.43486945803617
-19.9667221297837 -1.43486927944093
-19.9168053244592 -1.43486909611128
-19.8668885191348 -1.43486890795243
-19.8169717138103 -1.43486871486848
-19.7670549084859 -1.43486851676243
-19.7171381031614 -1.43486831353614
-19.6672212978369 -1.43486810509041
-19.6173044925125 -1.43486789132495
-19.567387687188 -1.4348676721384
-19.5174708818636 -1.43486744742839
-19.4675540765391 -1.43486721709149
-19.4176372712146 -1.43486698102329
-19.3677204658902 -1.43486673911841
-19.3178036605657 -1.43486649127048
-19.2678868552413 -1.43486623737223
-19.2179700499168 -1.43486597731548
-19.1680532445923 -1.43486571099118
-19.1181364392679 -1.43486543828942
-19.0682196339434 -1.43486515909951
-19.018302828619 -1.43486487330996
-18.9683860232945 -1.43486458080857
-18.91846921797 -1.43486428148242
-18.8685524126456 -1.43486397521798
-18.8186356073211 -1.43486366190106
-18.7687188019967 -1.43486334141696
-18.7188019966722 -1.43486301365046
-18.6688851913478 -1.43486267848588
-18.6189683860233 -1.43486233580716
-18.5690515806988 -1.43486198549791
-18.5191347753744 -1.43486162744147
-18.4692179700499 -1.43486126152097
-18.4193011647255 -1.43486088761946
-18.369384359401 -1.43486050561989
-18.3194675540765 -1.43486011540527
-18.2695507487521 -1.43485971685875
-18.2196339434276 -1.43485930986365
-18.1697171381032 -1.43485889430363
-18.1198003327787 -1.43485847006274
-18.0698835274542 -1.43485803702556
-18.0199667221298 -1.43485759507727
-17.9700499168053 -1.43485714410382
-17.9201331114809 -1.43485668399202
-17.8702163061564 -1.43485621462966
-17.8202995008319 -1.43485573590568
-17.7703826955075 -1.43485524771029
-17.720465890183 -1.43485474993512
-17.6705490848586 -1.43485424247339
-17.6206322795341 -1.43485372522007
-17.5707154742096 -1.43485319807202
-17.5207986688852 -1.43485266092824
-17.4708818635607 -1.43485211368998
-17.4209650582363 -1.43485155626097
-17.3710482529118 -1.43485098854764
-17.3211314475874 -1.4348504104593
-17.2712146422629 -1.43484982190837
-17.2212978369384 -1.43484922281062
-17.171381031614 -1.4348486130854
-17.1214642262895 -1.43484799265586
-17.0715474209651 -1.43484736144927
-17.0216306156406 -1.4348467193972
-16.9717138103161 -1.43484606643587
-16.9217970049917 -1.43484540250636
-16.8718801996672 -1.43484472755497
-16.8219633943428 -1.43484404153347
-16.7720465890183 -1.43484334439943
-16.7221297836938 -1.43484263611651
-16.6722129783694 -1.43484191665484
-16.6222961730449 -1.4348411859913
-16.5723793677205 -1.43484044410989
-16.522462562396 -1.43483969100206
-16.4725457570716 -1.43483892666712
-16.4226289517471 -1.43483815111254
-16.3727121464226 -1.43483736435437
-16.3227953410982 -1.43483656641762
-16.2728785357737 -1.43483575733662
-16.2229617304493 -1.43483493715546
-16.1730449251248 -1.43483410592838
-16.1231281198003 -1.43483326372015
-16.0732113144759 -1.43483241060654
-16.0232945091514 -1.43483154667471
-15.973377703827 -1.43483067202366
-15.9234608985025 -1.43482978676465
-15.873544093178 -1.43482889102165
-15.8236272878536 -1.4348279849318
-15.7737104825291 -1.43482706864584
-15.7237936772047 -1.43482614232859
-15.6738768718802 -1.43482520615941
-15.6239600665557 -1.43482426033266
-15.5740432612313 -1.43482330505819
-15.5241264559068 -1.43482234056181
-15.4742096505824 -1.43482136708577
-15.4242928452579 -1.43482038488927
-15.3743760399334 -1.43481939424895
-15.324459234609 -1.43481839545939
-15.2745424292845 -1.43481738883362
-15.2246256239601 -1.43481637470366
-15.1747088186356 -1.43481535342101
-15.1247920133111 -1.43481432535722
-15.0748752079867 -1.43481329090442
-15.0249584026622 -1.43481225047588
-14.9750415973378 -1.43481120450657
-14.9251247920133 -1.43481015345376
-14.8752079866889 -1.4348090977976
-14.8252911813644 -1.43480803804175
-14.7753743760399 -1.43480697471398
-14.7254575707155 -1.43480590836687
-14.675540765391 -1.43480483957841
-14.6256239600666 -1.43480376895279
-14.5757071547421 -1.43480269712102
-14.5257903494176 -1.43480162474177
-14.4758735440932 -1.4348005525021
-14.4259567387687 -1.4347994811183
-14.3760399334443 -1.4347984113367
-14.3261231281198 -1.43479734393463
-14.2762063227953 -1.43479627972132
-14.2262895174709 -1.43479521953885
-14.1763727121464 -1.43479416426325
-14.126455906822 -1.43479311480552
-14.0765391014975 -1.43479207211282
-14.026622296173 -1.43479103716964
-13.9767054908486 -1.43479001099906
-13.9267886855241 -1.43478899466412
-13.8768718801997 -1.43478798926916
-13.8269550748752 -1.43478699596138
-13.7770382695508 -1.43478601593231
-13.7271214642263 -1.43478505041951
-13.6772046589018 -1.43478410070826
-13.6272878535774 -1.43478316813339
-13.5773710482529 -1.43478225408116
-13.5274542429285 -1.43478135999129
-13.477537437604 -1.43478048735904
-13.4276206322795 -1.43477963773738
-13.3777038269551 -1.43477881273935
-13.3277870216306 -1.43477801404041
-13.2778702163062 -1.43477724338097
-13.2279534109817 -1.43477650256901
-13.1780366056572 -1.43477579348279
-13.1281198003328 -1.43477511807371
-13.0782029950083 -1.43477447836922
-13.0282861896839 -1.43477387647591
-12.9783693843594 -1.4347733145826
-12.9284525790349 -1.43477279496367
-12.8785357737105 -1.43477231998239
-12.828618968386 -1.43477189209436
-12.7787021630616 -1.43477151385107
-12.7287853577371 -1.43477118790358
-12.6788685524126 -1.43477091700618
-12.6289517470882 -1.43477070402024
-12.5790349417637 -1.43477055191803
-12.5291181364393 -1.4347704637867
-12.4792013311148 -1.43477044283222
-12.4292845257904 -1.43477049238344
-12.3793677204659 -1.43477061589608
-12.3294509151414 -1.43477081695686
-12.279534109817 -1.43477109928754
-12.2296173044925 -1.43477146674898
-12.1797004991681 -1.43477192334521
-12.1297836938436 -1.4347724732274
-12.0798668885191 -1.43477312069783
-12.0299500831947 -1.43477387021371
-11.9800332778702 -1.43477472639103
-11.9301164725458 -1.43477569400818
-11.8801996672213 -1.43477677800949
-11.8302828618968 -1.43477798350861
-11.7803660565724 -1.43477931579176
-11.7304492512479 -1.4347807803207
-11.6805324459235 -1.43478238273552
-11.630615640599 -1.43478412885729
-11.5806988352745 -1.43478602469023
-11.5307820299501 -1.43478807642385
-11.4808652246256 -1.43479029043458
-11.4309484193012 -1.43479267328718
-11.3810316139767 -1.43479523173575
-11.3311148086522 -1.43479797272442
-11.2811980033278 -1.43480090338755
-11.2312811980033 -1.43480403104966
-11.1813643926789 -1.43480736322472
-11.1314475873544 -1.43481090761522
-11.08153078203 -1.43481467211057
-11.0316139767055 -1.43481866478511
-10.981697171381 -1.43482289389563
-10.9317803660566 -1.4348273678783
-10.8818635607321 -1.43483209534511
-10.8319467554077 -1.43483708507983
-10.7820299500832 -1.43484234603334
-10.7321131447587 -1.43484788731842
-10.6821963394343 -1.43485371820411
-10.6322795341098 -1.43485984810934
-10.5823627287854 -1.43486628659618
-10.5324459234609 -1.43487304336249
-10.4825291181364 -1.43488012823402
-10.432612312812 -1.43488755115606
-10.3826955074875 -1.43489532218461
-10.3327787021631 -1.43490345147701
-10.2828618968386 -1.43491194928223
-10.2329450915141 -1.4349208259307
-10.1830282861897 -1.43493009182376
-10.1331114808652 -1.43493975742284
-10.0831946755408 -1.43494983323831
-10.0332778702163 -1.43496032981812
-9.98336106489185 -1.43497125773625
-9.93344425956739 -1.43498262758101
-9.88352745424293 -1.43499444994339
-9.83361064891847 -1.43500673540527
-9.78369384359401 -1.43501949452783
-9.73377703826955 -1.43503273784009
-9.68386023294509 -1.43504647582765
-9.63394342762063 -1.43506071892184
-9.58402662229618 -1.4350754774892
-9.53410981697171 -1.43509076182153
-9.48419301164726 -1.43510658212655
-9.4342762063228 -1.43512294851925
-9.38435940099834 -1.43513987101404
-9.33444259567388 -1.43515735951787
-9.28452579034942 -1.43517542382437
-9.23460898502496 -1.43519407360909
-9.1846921797005 -1.43521331842605
-9.13477537437604 -1.43523316770565
-9.08485856905158 -1.43525363075406
-9.03494176372712 -1.43527471675423
-8.98502495840266 -1.4352964347686
-8.9351081530782 -1.4353187937437
-8.88519134775375 -1.43534180251661
-8.83527454242929 -1.43536546982359
-8.78535773710483 -1.43538980431079
-8.73544093178037 -1.43541481454733
-8.68552412645591 -1.43544050904068
-8.63560732113145 -1.43546689625458
-8.58569051580699 -1.43549398462949
-8.53577371048253 -1.43552178260571
-8.48585690515807 -1.43555029864928
-8.43594009983361 -1.43557954128059
-8.38602329450915 -1.43560951910596
-8.33610648918469 -1.43564024085207
-8.28618968386023 -1.43567171540336
-8.23627287853578 -1.43570395184245
-8.18635607321131 -1.43573695949355
-8.13643926788686 -1.43577074796881
-8.0865224625624 -1.43580532721781
-8.03660565723794 -1.43584070757985
-7.98668885191348 -1.43587689983927
-7.93677204658902 -1.43591391528362
-7.88685524126456 -1.43595176576455
-7.8369384359401 -1.4359904637614
-7.78702163061564 -1.43603002244739
-7.73710482529118 -1.43607045575815
-7.68718801996672 -1.43611177846254
-7.63727121464226 -1.43615400623547
-7.5873544093178 -1.4361971557326
-7.53743760399335 -1.43624124466661
-7.48752079866889 -1.43628629188476
-7.43760399334443 -1.43633231744757
-7.38768718801997 -1.43637934270805
-7.33777038269551 -1.4364273903914
-7.28785357737105 -1.43647648467463
-7.23793677204659 -1.43652665126566
-7.18801996672213 -1.43657791748164
-7.13810316139767 -1.43663031232576
-7.08818635607321 -1.43668386656227
-7.03826955074875 -1.43673861278901
-6.98835274542429 -1.43679458550698
-6.93843594009984 -1.43685182118628
-6.88851913477538 -1.43691035832783
-6.83860232945092 -1.43697023752015
-6.78868552412646 -1.43703150149067
-6.738768718802 -1.43709419515055
-6.68885191347754 -1.4371583656326
-6.63893510815308 -1.43722406232131
-6.58901830282862 -1.43729133687423
-6.53910149750416 -1.43736024323396
-6.4891846921797 -1.43743083762985
-6.43926788685524 -1.43750317856858
-6.38935108153078 -1.43757732681277
-6.33943427620632 -1.43765334534669
-6.28951747088187 -1.43773129932827
-6.2396006655574 -1.43781125602649
-6.18968386023295 -1.43789328474329
-6.13976705490849 -1.43797745671901
-6.08985024958403 -1.43806384502076
-6.03993344425957 -1.43815252441252
-5.99001663893511 -1.43824357120644
-5.94009983361065 -1.43833706309435
-5.89018302828619 -1.43843307895878
-5.84026622296173 -1.43853169866272
-5.79034941763727 -1.43863300281733
-5.74043261231281 -1.43873707252711
-5.69051580698835 -1.4388439891117
-5.64059900166389 -1.43895383380385
-5.59068219633944 -1.43906668742298
-5.54076539101498 -1.43918263002388
-5.49084858569052 -1.4393017405201
-5.44093178036606 -1.43942409628168
-5.3910149750416 -1.4395497727069
-5.34109816971714 -1.43967884276779
-5.29118136439268 -1.43981137652921
-5.24126455906822 -1.43994744064131
-5.19134775374376 -1.44008709780535
-5.1414309484193 -1.44023040621268
-5.09151414309484 -1.44037741895696
-5.04159733777038 -1.4405281834196
-4.99168053244593 -1.44068274062831
-4.94176372712147 -1.44084112458899
-4.89184692179701 -1.44100336159075
-4.84193011647255 -1.44116946948416
-4.79201331114809 -1.44133945693265
-4.74209650582363 -1.44151332263694
-4.69217970049917 -1.44169105453228
-4.64226289517471 -1.44187262895825
-4.59234608985025 -1.44205800980062
-4.54242928452579 -1.44224714760486
-4.49251247920133 -1.44243997866029
-4.44259567387687 -1.44263642405417
-4.39267886855241 -1.44283638869436
-4.34276206322795 -1.44303976029911
-4.29284525790349 -1.44324640835222
-4.24292845257904 -1.44345618302134
-4.19301164725458 -1.44366891403694
-4.14309484193012 -1.44388440952888
-4.09317803660566 -1.44410245481707
-4.0432612312812 -1.44432281115224
-3.99334442595674 -1.44454521440207
-3.94342762063228 -1.4447693736774
-3.89351081530782 -1.44499496989229
-3.84359400998336 -1.44522165425112
-3.7936772046589 -1.44544904665483
-3.74376039933444 -1.44567673401735
-3.69384359400998 -1.44590426848229
-3.64392678868553 -1.44613116552851
-3.59400998336107 -1.44635690195203
-3.54409317803661 -1.44658091370994
-3.49417637271215 -1.44680259361032
-3.44425956738769 -1.44702128883038
-3.39434276206323 -1.44723629824266
-3.34442595673877 -1.44744686952663
-3.29450915141431 -1.44765219604062
-3.24459234608985 -1.44785141342542
-3.19467554076539 -1.44804359590771
-3.14475873544093 -1.44822775226734
-3.09484193011647 -1.44840282142777
-3.04492512479202 -1.44856766762408
-2.99500831946755 -1.4487210750965
-2.9450915141431 -1.44886174225113
-2.89517470881864 -1.44898827522089
-2.84525790349418 -1.44909918075131
-2.79534109816972 -1.44919285832468
-2.74542429284526 -1.44926759142384
-2.6955074875208 -1.44932153782299
-2.64559068219634 -1.44935271877558
-2.59567387687188 -1.44935900695028
-2.54575707154742 -1.44933811294272
-2.49584026622296 -1.44928757016387
-2.44592346089851 -1.44920471787381
-2.39600665557404 -1.44908668209175
-2.34608985024959 -1.44893035406816
-2.29617304492513 -1.44873236595098
-2.24625623960067 -1.4484890632137
-2.19633943427621 -1.44819647333532
-2.14642262895175 -1.44785027012925
-2.09650582362729 -1.44744573300464
-2.04658901830283 -1.44697770030649
-1.99667221297837 -1.44644051571233
-1.94675540765391 -1.44582796645739
-1.89683860232945 -1.44513321190547
-1.84692179700499 -1.44434870066802
-1.79700499168053 -1.44346607408087
-1.74708818635607 -1.4424760533571
-1.69717138103162 -1.44136830711487
-1.64725457570716 -1.44013129519506
-1.5973377703827 -1.4387520836829
-1.54742096505824 -1.43721612476407
-1.49750415973378 -1.43550699338572
-1.44758735440932 -1.43360607053141
-1.39767054908486 -1.43149216008107
-1.3477537437604 -1.42914102247173
-1.29783693843594 -1.42652480335886
-1.24792013311148 -1.42361132871716
-1.19800332778702 -1.42036322861352
-1.14808652246256 -1.41673683921499
-1.09816971713811 -1.41268081495731
-1.04825291181364 -1.40813435794427
-0.998336106489187 -1.40302493616047
-0.948419301164726 -1.39726531068878
-0.898502495840269 -1.39074961656822
-0.848585690515808 -1.38334812901047
-0.798668885191351 -1.37490017493859
-0.74875207986689 -1.36520438353361
-0.698835274542432 -1.35400504808283
-0.648918469217971 -1.34097268962576
-0.599001663893514 -1.32567578327654
-0.549084858569053 -1.30753868879087
-0.499168053244595 -1.28577747933746
-0.449251247920134 -1.25929936915891
-0.399334442595677 -1.22654045559092
-0.349417637271216 -1.18519605122939
-0.299500831946759 -1.13176018108126
-0.249584026622298 -1.06072664963461
-0.19966722129784 -0.96323109088974
-0.149750415973379 -0.825056833108206
-0.0998336106489184 -0.625554960350057
-0.049916805324461 -0.345878414564487
0 0
0.0499168053244574 0.345878414564482
0.0998336106489184 0.625554960350044
0.149750415973376 0.825056833108186
0.199667221297837 0.963231090889714
0.249584026622294 1.06072664963458
0.299500831946755 1.13176018108123
0.349417637271213 1.18519605122935
0.399334442595674 1.22654045559088
0.449251247920131 1.25929936915888
0.499168053244592 1.28577747933742
0.549084858569049 1.30753868879083
0.59900166389351 1.32567578327651
0.648918469217968 1.34097268962572
0.698835274542429 1.35400504808279
0.748752079866886 1.36520438353357
0.798668885191347 1.37490017493855
0.848585690515804 1.38334812901043
0.898502495840265 1.39074961656818
0.948419301164723 1.39726531068874
0.998336106489184 1.40302493616043
1.04825291181364 1.40813435794423
1.0981697171381 1.41268081495727
1.14808652246256 1.41673683921495
1.19800332778702 1.42036322861348
1.24792013311148 1.42361132871712
1.29783693843594 1.42652480335882
1.3477537437604 1.42914102247169
1.39767054908486 1.43149216008103
1.44758735440931 1.43360607053137
1.49750415973378 1.43550699338568
1.54742096505823 1.43721612476402
1.59733777038269 1.43875208368286
1.64725457570715 1.44013129519502
1.69717138103161 1.44136830711483
1.74708818635607 1.44247605335706
1.79700499168053 1.44346607408083
1.84692179700499 1.44434870066798
1.89683860232945 1.44513321190543
1.94675540765391 1.44582796645735
1.99667221297837 1.44644051571229
2.04658901830283 1.44697770030645
2.09650582362729 1.4474457330046
2.14642262895175 1.44785027012921
2.1963394342762 1.44819647333528
2.24625623960066 1.44848906321366
2.29617304492513 1.44873236595094
2.34608985024958 1.44893035406812
2.39600665557404 1.44908668209171
2.4459234608985 1.44920471787377
2.49584026622296 1.44928757016383
2.54575707154742 1.44933811294268
2.59567387687188 1.44935900695024
2.64559068219634 1.44935271877554
2.6955074875208 1.44932153782295
2.74542429284526 1.4492675914238
2.79534109816971 1.44919285832464
2.84525790349417 1.44909918075127
2.89517470881864 1.44898827522085
2.94509151414309 1.44886174225109
2.99500831946755 1.44872107509646
3.04492512479201 1.44856766762404
3.09484193011647 1.44840282142773
3.14475873544093 1.4482277522673
3.19467554076539 1.44804359590767
3.24459234608985 1.44785141342538
3.29450915141431 1.44765219604058
3.34442595673877 1.44744686952659
3.39434276206322 1.44723629824262
3.44425956738768 1.44702128883034
3.49417637271215 1.44680259361028
3.5440931780366 1.4465809137099
3.59400998336106 1.44635690195199
3.64392678868552 1.44613116552847
3.69384359400998 1.44590426848224
3.74376039933444 1.44567673401731
3.7936772046589 1.44544904665479
3.84359400998336 1.44522165425108
3.89351081530782 1.44499496989225
3.94342762063228 1.44476937367736
3.99334442595674 1.44454521440203
4.04326123128119 1.4443228111522
4.09317803660566 1.44410245481703
4.14309484193011 1.44388440952884
4.19301164725457 1.4436689140369
4.24292845257904 1.4434561830213
4.29284525790349 1.44324640835218
4.34276206322795 1.44303976029907
4.39267886855241 1.44283638869432
4.44259567387687 1.44263642405413
4.49251247920133 1.44243997866025
4.54242928452579 1.44224714760482
4.59234608985025 1.44205800980058
4.64226289517471 1.44187262895821
4.69217970049917 1.44169105453224
4.74209650582362 1.4415133226369
4.79201331114808 1.44133945693261
4.84193011647255 1.44116946948412
4.891846921797 1.44100336159071
4.94176372712146 1.44084112458895
4.99168053244592 1.44068274062827
5.04159733777038 1.44052818341956
5.09151414309484 1.44037741895692
5.1414309484193 1.44023040621264
5.19134775374376 1.44008709780531
5.24126455906822 1.43994744064127
5.29118136439268 1.43981137652917
5.34109816971714 1.43967884276775
5.39101497504159 1.43954977270686
5.44093178036606 1.43942409628164
5.49084858569051 1.43930174052006
5.54076539101497 1.43918263002384
5.59068219633943 1.43906668742294
5.64059900166389 1.43895383380381
5.69051580698835 1.43884398911166
5.74043261231281 1.43873707252707
5.79034941763727 1.43863300281729
5.84026622296173 1.43853169866268
5.89018302828619 1.43843307895874
5.94009983361065 1.43833706309431
5.9900166389351 1.4382435712064
6.03993344425957 1.43815252441248
6.08985024958402 1.43806384502072
6.13976705490848 1.43797745671897
6.18968386023294 1.43789328474325
6.2396006655574 1.43781125602645
6.28951747088186 1.43773129932823
6.33943427620632 1.43765334534665
6.38935108153078 1.43757732681273
6.43926788685524 1.43750317856854
6.4891846921797 1.43743083762981
6.53910149750416 1.43736024323392
6.58901830282862 1.43729133687419
6.63893510815308 1.43722406232127
6.68885191347754 1.43715836563256
6.73876871880199 1.43709419515051
6.78868552412646 1.43703150149063
6.83860232945091 1.43697023752011
6.88851913477537 1.43691035832779
6.93843594009983 1.43685182118624
6.98835274542429 1.43679458550694
7.03826955074875 1.43673861278897
7.08818635607321 1.43668386656223
7.13810316139767 1.43663031232572
7.18801996672213 1.4365779174816
7.23793677204659 1.43652665126562
7.28785357737105 1.43647648467459
7.3377703826955 1.43642739039136
7.38768718801997 1.43637934270801
7.43760399334442 1.43633231744753
7.48752079866888 1.43628629188472
7.53743760399334 1.43624124466657
7.5873544093178 1.43619715573256
7.63727121464226 1.43615400623543
7.68718801996672 1.4361117784625
7.73710482529118 1.43607045575811
7.78702163061564 1.43603002244735
7.8369384359401 1.43599046376135
7.88685524126456 1.43595176576451
7.93677204658901 1.43591391528358
7.98668885191348 1.43587689983923
8.03660565723793 1.43584070757981
8.08652246256239 1.43580532721777
8.13643926788685 1.43577074796877
8.18635607321131 1.43573695949351
8.23627287853577 1.43570395184241
8.28618968386023 1.43567171540332
8.33610648918469 1.43564024085203
8.38602329450915 1.43560951910592
8.43594009983361 1.43557954128055
8.48585690515807 1.43555029864924
8.53577371048253 1.43552178260567
8.58569051580699 1.43549398462945
8.63560732113145 1.43546689625454
8.6855241264559 1.43544050904064
8.73544093178037 1.43541481454729
8.78535773710482 1.43538980431075
8.83527454242928 1.43536546982354
8.88519134775374 1.43534180251657
8.9351081530782 1.43531879374366
8.98502495840266 1.43529643476856
9.03494176372712 1.43527471675419
9.08485856905158 1.43525363075402
9.13477537437604 1.43523316770561
9.1846921797005 1.43521331842601
9.23460898502496 1.43519407360905
9.28452579034941 1.43517542382433
9.33444259567388 1.43515735951783
9.38435940099833 1.435139871014
9.43427620632279 1.43512294851921
9.48419301164725 1.43510658212651
9.53410981697171 1.43509076182149
9.58402662229617 1.43507547748915
9.63394342762063 1.4350607189218
9.68386023294509 1.43504647582761
9.73377703826955 1.43503273784005
9.78369384359401 1.43501949452779
9.83361064891847 1.43500673540523
9.88352745424292 1.43499444994335
9.93344425956739 1.43498262758097
9.98336106489185 1.4349712577362
10.0332778702163 1.43496032981808
10.0831946755408 1.43494983323827
10.1331114808652 1.4349397574228
10.1830282861897 1.43493009182372
10.2329450915141 1.43492082593066
10.2828618968386 1.43491194928219
10.3327787021631 1.43490345147697
10.3826955074875 1.43489532218457
10.432612312812 1.43488755115602
10.4825291181364 1.43488012823397
10.5324459234609 1.43487304336245
10.5823627287854 1.43486628659614
10.6322795341098 1.4348598481093
10.6821963394343 1.43485371820407
10.7321131447587 1.43484788731838
10.7820299500832 1.43484234603329
10.8319467554076 1.43483708507979
10.8818635607321 1.43483209534507
10.9317803660566 1.43482736787826
10.981697171381 1.43482289389559
11.0316139767055 1.43481866478507
11.08153078203 1.43481467211053
11.1314475873544 1.43481090761518
11.1813643926789 1.43480736322468
11.2312811980033 1.43480403104961
11.2811980033278 1.43480090338751
11.3311148086522 1.43479797272438
11.3810316139767 1.43479523173571
11.4309484193012 1.43479267328714
11.4808652246256 1.43479029043454
11.5307820299501 1.43478807642381
11.5806988352745 1.43478602469019
11.630615640599 1.43478412885724
11.6805324459235 1.43478238273548
11.7304492512479 1.43478078032066
11.7803660565724 1.43477931579172
11.8302828618968 1.43477798350857
11.8801996672213 1.43477677800945
11.9301164725458 1.43477569400814
11.9800332778702 1.43477472639099
12.0299500831947 1.43477387021367
12.0798668885191 1.43477312069778
12.1297836938436 1.43477247322736
12.179700499168 1.43477192334517
12.2296173044925 1.43477146674894
12.279534109817 1.4347710992875
12.3294509151414 1.43477081695682
12.3793677204659 1.43477061589604
12.4292845257903 1.4347704923834
12.4792013311148 1.43477044283218
12.5291181364393 1.43477046378666
12.5790349417637 1.43477055191799
12.6289517470882 1.43477070402019
12.6788685524126 1.43477091700614
12.7287853577371 1.43477118790354
12.7787021630616 1.43477151385103
12.828618968386 1.43477189209432
12.8785357737105 1.43477231998235
12.9284525790349 1.43477279496363
12.9783693843594 1.43477331458256
13.0282861896839 1.43477387647587
13.0782029950083 1.43477447836918
13.1281198003328 1.43477511807367
13.1780366056572 1.43477579348275
13.2279534109817 1.43477650256897
13.2778702163062 1.43477724338093
13.3277870216306 1.43477801404037
13.3777038269551 1.43477881273931
13.4276206322795 1.43477963773734
13.477537437604 1.434780487359
13.5274542429284 1.43478135999125
13.5773710482529 1.43478225408112
13.6272878535774 1.43478316813335
13.6772046589018 1.43478410070822
13.7271214642263 1.43478505041947
13.7770382695507 1.43478601593227
13.8269550748752 1.43478699596134
13.8768718801997 1.43478798926912
13.9267886855241 1.43478899466408
13.9767054908486 1.43479001099902
14.026622296173 1.4347910371696
14.0765391014975 1.43479207211278
14.126455906822 1.43479311480548
14.1763727121464 1.43479416426321
14.2262895174709 1.43479521953881
14.2762063227953 1.43479627972128
14.3261231281198 1.43479734393459
14.3760399334443 1.43479841133666
14.4259567387687 1.43479948111826
14.4758735440932 1.43480055250206
14.5257903494176 1.43480162474173
14.5757071547421 1.43480269712098
14.6256239600666 1.43480376895274
14.675540765391 1.43480483957837
14.7254575707155 1.43480590836683
14.7753743760399 1.43480697471394
14.8252911813644 1.43480803804171
14.8752079866888 1.43480909779756
14.9251247920133 1.43481015345372
14.9750415973378 1.43481120450653
15.0249584026622 1.43481225047584
15.0748752079867 1.43481329090438
15.1247920133111 1.43481432535718
15.1747088186356 1.43481535342097
15.2246256239601 1.43481637470362
15.2745424292845 1.43481738883358
15.324459234609 1.43481839545935
15.3743760399334 1.43481939424891
15.4242928452579 1.43482038488923
15.4742096505824 1.43482136708573
15.5241264559068 1.43482234056177
15.5740432612313 1.43482330505815
15.6239600665557 1.43482426033262
15.6738768718802 1.43482520615937
15.7237936772047 1.43482614232855
15.7737104825291 1.4348270686458
15.8236272878536 1.43482798493176
15.873544093178 1.43482889102161
15.9234608985025 1.43482978676461
15.973377703827 1.43483067202362
16.0232945091514 1.43483154667467
16.0732113144759 1.4348324106065
16.1231281198003 1.43483326372011
16.1730449251248 1.43483410592834
16.2229617304492 1.43483493715542
16.2728785357737 1.43483575733658
16.3227953410982 1.43483656641758
16.3727121464226 1.43483736435433
16.4226289517471 1.4348381511125
16.4725457570715 1.43483892666708
16.522462562396 1.43483969100202
16.5723793677205 1.43484044410985
16.6222961730449 1.43484118599126
16.6722129783694 1.4348419166548
16.7221297836938 1.43484263611647
16.7720465890183 1.43484334439939
16.8219633943428 1.43484404153343
16.8718801996672 1.43484472755493
16.9217970049917 1.43484540250632
16.9717138103161 1.43484606643582
17.0216306156406 1.43484671939716
17.0715474209651 1.43484736144923
17.1214642262895 1.43484799265582
17.171381031614 1.43484861308536
17.2212978369384 1.43484922281058
17.2712146422629 1.43484982190833
17.3211314475874 1.43485041045926
17.3710482529118 1.4348509885476
17.4209650582363 1.43485155626093
17.4708818635607 1.43485211368994
17.5207986688852 1.4348526609282
17.5707154742096 1.43485319807198
17.6206322795341 1.43485372522003
17.6705490848586 1.43485424247335
17.720465890183 1.43485474993508
17.7703826955075 1.43485524771025
17.8202995008319 1.43485573590564
17.8702163061564 1.43485621462962
17.9201331114809 1.43485668399198
17.9700499168053 1.43485714410378
18.0199667221298 1.43485759507723
18.0698835274542 1.43485803702552
18.1198003327787 1.4348584700627
18.1697171381032 1.43485889430359
18.2196339434276 1.43485930986361
18.2695507487521 1.43485971685871
18.3194675540765 1.43486011540523
18.369384359401 1.43486050561985
18.4193011647255 1.43486088761942
18.4692179700499 1.43486126152093
18.5191347753744 1.43486162744142
18.5690515806988 1.43486198549787
18.6189683860233 1.43486233580712
18.6688851913477 1.43486267848584
18.7188019966722 1.43486301365042
18.7687188019967 1.43486334141692
18.8186356073211 1.43486366190102
18.8685524126456 1.43486397521794
18.91846921797 1.43486428148238
18.9683860232945 1.43486458080853
19.018302828619 1.43486487330992
19.0682196339434 1.43486515909947
19.1181364392679 1.43486543828938
19.1680532445923 1.43486571099114
19.2179700499168 1.43486597731544
19.2678868552413 1.43486623737219
19.3178036605657 1.43486649127044
19.3677204658902 1.43486673911836
19.4176372712146 1.43486698102325
19.4675540765391 1.43486721709145
19.5174708818636 1.43486744742835
19.567387687188 1.43486767213836
19.6173044925125 1.43486789132491
19.6672212978369 1.43486810509037
19.7171381031614 1.4348683135361
19.7670549084859 1.43486851676239
19.8169717138103 1.43486871486844
19.8668885191348 1.43486890795239
19.9168053244592 1.43486909611124
19.9667221297837 1.43486927944089
20.0166389351081 1.43486945803613
20.0665557404326 1.43486963199057
20.1164725457571 1.43486980139671
20.1663893510815 1.43486996634587
20.216306156406 1.43487012692822
20.2662229617304 1.43487028323276
20.3161397670549 1.4348704353473
20.3660565723794 1.43487058335849
20.4159733777038 1.43487072735178
20.4658901830283 1.43487086741146
20.5158069883527 1.4348710036206
20.5657237936772 1.43487113606112
20.6156405990017 1.4348712648137
20.6655574043261 1.43487138995789
20.7154742096506 1.43487151157201
20.765391014975 1.43487162973322
20.8153078202995 1.43487174451747
20.865224625624 1.43487185599956
20.9151414309484 1.4348719642531
20.9650582362729 1.43487206935052
21.0149750415973 1.43487217136309
21.0648918469218 1.43487227036092
21.1148086522463 1.43487236641295
21.1647254575707 1.434872459587
21.2146422628952 1.43487254994971
21.2645590682196 1.4348726375666
21.3144758735441 1.43487272250207
21.3643926788685 1.43487280481937
21.414309484193 1.43487288458068
21.4642262895175 1.43487296184703
21.5141430948419 1.4348730366784
21.5640599001664 1.43487310913363
21.6139767054908 1.43487317927054
21.6638935108153 1.43487324714586
21.7138103161398 1.43487331281524
21.7637271214642 1.43487337633333
21.8136439267887 1.43487343775372
21.8635607321131 1.43487349712897
21.9134775374376 1.43487355451066
21.9633943427621 1.43487360994932
22.0133111480865 1.43487366349455
22.063227953411 1.43487371519491
22.1131447587354 1.43487376509805
22.1630615640599 1.43487381325064
22.2129783693844 1.4348738596984
22.2628951747088 1.43487390448614
22.3128119800333 1.43487394765775
22.3627287853577 1.43487398925621
22.4126455906822 1.43487402932361
22.4625623960067 1.43487406790116
22.5124792013311 1.43487410502921
22.5623960066556 1.43487414074725
22.61231281198 1.43487417509393
22.6622296173045 1.43487420810709
22.7121464226289 1.43487423982372
22.7620632279534 1.43487427028003
22.8119800332779 1.43487429951144
22.8618968386023 1.4348743275526
22.9118136439268 1.43487435443736
22.9617304492512 1.43487438019886
23.0116472545757 1.43487440486949
23.0615640599002 1.4348744284809
23.1114808652246 1.43487445106403
23.1613976705491 1.43487447264913
23.2113144758735 1.43487449326575
23.261231281198 1.43487451294277
23.3111480865225 1.4348745317084
23.3610648918469 1.4348745495902
23.4109816971714 1.43487456661509
23.4608985024958 1.43487458280936
23.5108153078203 1.43487459819868
23.5607321131448 1.43487461280812
23.6106489184692 1.43487462666216
23.6605657237937 1.43487463978469
23.7104825291181 1.43487465219902
23.7603993344426 1.43487466392793
23.8103161397671 1.43487467499361
23.8602329450915 1.43487468541774
23.910149750416 1.43487469522147
23.9600665557404 1.43487470442543
24.0099833610649 1.43487471304973
24.0599001663893 1.434874721114
24.1098169717138 1.43487472863737
24.1597337770383 1.4348747356385
24.2096505823627 1.43487474213559
24.2595673876872 1.43487474814635
24.3094841930116 1.43487475368807
24.3594009983361 1.43487475877759
24.4093178036606 1.43487476343131
24.459234608985 1.43487476766522
24.5091514143095 1.43487477149488
24.5590682196339 1.43487477493545
24.6089850249584 1.43487477800169
24.6589018302829 1.43487478070796
24.7088186356073 1.43487478306824
24.7587354409318 1.43487478509612
24.8086522462562 1.43487478680485
24.8585690515807 1.43487478820727
24.9084858569052 1.4348747893159
24.9584026622296 1.43487479014288
25.0083194675541 1.43487479070002
25.0582362728785 1.43487479099878
25.108153078203 1.43487479105029
25.1580698835275 1.43487479086535
25.2079866888519 1.43487479045443
25.2579034941764 1.43487478982768
25.3078202995008 1.43487478899494
25.3577371048253 1.43487478796575
25.4076539101497 1.43487478674931
25.4575707154742 1.43487478535456
25.5074875207987 1.43487478379012
25.5574043261231 1.43487478206431
25.6073211314476 1.43487478018518
25.657237936772 1.43487477816049
25.7071547420965 1.43487477599772
25.757071547421 1.43487477370407
25.8069883527454 1.43487477128647
25.8569051580699 1.43487476875158
25.9068219633943 1.43487476610579
25.9567387687188 1.43487476335526
26.0066555740433 1.43487476050585
26.0565723793677 1.4348747575632
26.1064891846922 1.4348747545327
26.1564059900166 1.43487475141948
26.2063227953411 1.43487474822845
26.2562396006656 1.43487474496429
26.30615640599 1.43487474163145
26.3560732113145 1.43487473823413
26.4059900166389 1.43487473477637
26.4559068219634 1.43487473126195
26.5058236272879 1.43487472769447
26.5557404326123 1.43487472407733
26.6056572379368 1.43487472041375
26.6555740432612 1.43487471670674
26.7054908485857 1.43487471295917
26.7554076539101 1.43487470917372
26.8053244592346 1.43487470535292
26.8552412645591 1.43487470149914
26.9051580698835 1.43487469761464
26.955074875208 1.43487469370152
27.0049916805324 1.43487468976178
27.0549084858569 1.43487468579729
27.1048252911814 1.43487468180984
27.1547420965058 1.43487467780113
27.2046589018303 1.43487467377278
27.2545757071547 1.43487466972635
27.3044925124792 1.43487466566334
27.3544093178037 1.43487466158523
27.4043261231281 1.43487465749347
27.4542429284526 1.43487465338949
27.504159733777 1.43487464927472
27.5540765391015 1.43487464515061
27.603993344426 1.43487464101866
27.6539101497504 1.43487463688037
27.7038269550749 1.43487463273734
27.7537437603993 1.43487462859122
27.8036605657238 1.43487462444374
27.8535773710483 1.43487462029673
27.9034941763727 1.43487461615215
27.9534109816972 1.43487461201206
28.0033277870216 1.43487460787867
28.0532445923461 1.43487460375434
28.1031613976705 1.43487459964159
28.153078202995 1.4348745955431
28.2029950083195 1.43487459146175
28.2529118136439 1.43487458740059
28.3028286189684 1.43487458336289
28.3527454242928 1.43487457935212
28.4026622296173 1.43487457537195
28.4525790349418 1.43487457142627
28.5024958402662 1.43487456751922
28.5524126455907 1.43487456365512
28.6023294509151 1.43487455983854
28.6522462562396 1.43487455607427
28.7021630615641 1.43487455236732
28.7520798668885 1.4348745487229
28.801996672213 1.43487454514645
28.8519134775374 1.43487454164359
28.9018302828619 1.43487453822015
28.9517470881864 1.43487453488212
29.0016638935108 1.43487453163567
29.0515806988353 1.43487452848708
29.1014975041597 1.4348745254428
29.1514143094842 1.43487452250934
29.2013311148086 1.43487451969334
29.2512479201331 1.43487451700143
29.3011647254576 1.43487451444032
29.351081530782 1.43487451201668
29.4009983361065 1.43487450973715
29.4509151414309 1.43487450760829
29.5008319467554 1.43487450563654
29.5507487520799 1.4348745038282
29.6006655574043 1.43487450218935
29.6505823627288 1.43487450072583
29.7004991680532 1.4348744994432
29.7504159733777 1.43487449834668
29.8003327787022 1.43487449744109
29.8502495840266 1.43487449673081
29.9001663893511 1.43487449621974
29.9500831946755 1.43487449591121
};
\addplot [semithick, color1]
table {%
-29.9500831946755 -1.43539516627519
-29.9001663893511 -1.43539516657304
-29.8502495840266 -1.43539516706582
-29.8003327787022 -1.4353951677498
-29.7504159733777 -1.43539516862075
-29.7004991680532 -1.43539516967399
-29.6505823627288 -1.43539517090442
-29.6006655574043 -1.43539517230662
-29.5507487520799 -1.43539517387484
-29.5008319467554 -1.43539517560307
-29.4509151414309 -1.43539517748511
-29.4009983361065 -1.43539517951459
-29.351081530782 -1.43539518168498
-29.3011647254576 -1.43539518398971
-29.2512479201331 -1.43539518642211
-29.2013311148087 -1.43539518897553
-29.1514143094842 -1.4353951916433
-29.1014975041597 -1.43539519441883
-29.0515806988353 -1.43539519729557
-29.0016638935108 -1.43539520026708
-28.9517470881864 -1.43539520332702
-28.9018302828619 -1.4353952064692
-28.8519134775374 -1.4353952096876
-28.801996672213 -1.43539521297634
-28.7520798668885 -1.43539521632973
-28.7021630615641 -1.4353952197423
-28.6522462562396 -1.43539522320875
-28.6023294509151 -1.43539522672401
-28.5524126455907 -1.43539523028323
-28.5024958402662 -1.43539523388176
-28.4525790349418 -1.43539523751518
-28.4026622296173 -1.4353952411793
-28.3527454242928 -1.43539524487015
-28.3028286189684 -1.43539524858395
-28.2529118136439 -1.43539525231717
-28.2029950083195 -1.43539525606645
-28.153078202995 -1.43539525982866
-28.1031613976706 -1.43539526360084
-28.0532445923461 -1.43539526738022
-28.0033277870216 -1.4353952711642
-27.9534109816972 -1.43539527495036
-27.9034941763727 -1.43539527873641
-27.8535773710483 -1.43539528252021
-27.8036605657238 -1.43539528629975
-27.7537437603993 -1.43539529007312
-27.7038269550749 -1.43539529383853
-27.6539101497504 -1.43539529759427
-27.603993344426 -1.43539530133871
-27.5540765391015 -1.43539530507027
-27.504159733777 -1.43539530878743
-27.4542429284526 -1.4353953124887
-27.4043261231281 -1.43539531617262
-27.3544093178037 -1.43539531983772
-27.3044925124792 -1.43539532348254
-27.2545757071547 -1.43539532710558
-27.2046589018303 -1.43539533070534
-27.1547420965058 -1.43539533428024
-27.1048252911814 -1.43539533782868
-27.0549084858569 -1.43539534134896
-27.0049916805324 -1.43539534483932
-26.955074875208 -1.43539534829789
-26.9051580698835 -1.43539535172272
-26.8552412645591 -1.43539535511173
-26.8053244592346 -1.43539535846271
-26.7554076539102 -1.43539536177336
-26.7054908485857 -1.43539536504118
-26.6555740432612 -1.43539536826356
-26.6056572379368 -1.43539537143772
-26.5557404326123 -1.43539537456071
-26.5058236272879 -1.4353953776294
-26.4559068219634 -1.4353953806405
-26.4059900166389 -1.4353953835905
-26.3560732113145 -1.43539538647573
-26.30615640599 -1.43539538929228
-26.2562396006656 -1.43539539203606
-26.2063227953411 -1.43539539470276
-26.1564059900166 -1.43539539728784
-26.1064891846922 -1.43539539978656
-26.0565723793677 -1.43539540219394
-26.0066555740433 -1.43539540450475
-25.9567387687188 -1.43539540671354
-25.9068219633943 -1.43539540881461
-25.8569051580699 -1.43539541080204
-25.8069883527454 -1.43539541266961
-25.757071547421 -1.4353954144109
-25.7071547420965 -1.43539541601918
-25.657237936772 -1.4353954174875
-25.6073211314476 -1.43539541880863
-25.5574043261231 -1.43539541997506
-25.5074875207987 -1.43539542097901
-25.4575707154742 -1.43539542181243
-25.4076539101498 -1.435395422467
-25.3577371048253 -1.43539542293408
-25.3078202995008 -1.43539542320477
-25.2579034941764 -1.43539542326987
-25.2079866888519 -1.43539542311988
-25.1580698835275 -1.43539542274499
-25.108153078203 -1.43539542213511
-25.0582362728785 -1.4353954212798
-25.0083194675541 -1.43539542016833
-24.9584026622296 -1.43539541878965
-24.9084858569052 -1.43539541713237
-24.8585690515807 -1.43539541518478
-24.8086522462562 -1.43539541293483
-24.7587354409318 -1.43539541037012
-24.7088186356073 -1.4353954074779
-24.6589018302829 -1.43539540424509
-24.6089850249584 -1.43539540065822
-24.5590682196339 -1.43539539670346
-24.5091514143095 -1.43539539236662
-24.459234608985 -1.4353953876331
-24.4093178036606 -1.43539538248793
-24.3594009983361 -1.43539537691574
-24.3094841930116 -1.43539537090077
-24.2595673876872 -1.43539536442682
-24.2096505823627 -1.43539535747729
-24.1597337770383 -1.43539535003515
-24.1098169717138 -1.43539534208292
-24.0599001663894 -1.43539533360268
-24.0099833610649 -1.43539532457608
-23.9600665557404 -1.43539531498427
-23.910149750416 -1.43539530480794
-23.8602329450915 -1.43539529402731
-23.8103161397671 -1.4353952826221
-23.7603993344426 -1.43539527057152
-23.7104825291181 -1.43539525785428
-23.6605657237937 -1.43539524444856
-23.6106489184692 -1.43539523033202
-23.5607321131448 -1.43539521548176
-23.5108153078203 -1.43539519987434
-23.4608985024958 -1.43539518348576
-23.4109816971714 -1.43539516629143
-23.3610648918469 -1.43539514826618
-23.3111480865225 -1.43539512938426
-23.261231281198 -1.43539510961928
-23.2113144758735 -1.43539508894426
-23.1613976705491 -1.43539506733157
-23.1114808652246 -1.43539504475295
-23.0615640599002 -1.43539502117949
-23.0116472545757 -1.43539499658159
-22.9617304492512 -1.435394970929
-22.9118136439268 -1.43539494419077
-22.8618968386023 -1.43539491633524
-22.8119800332779 -1.43539488733006
-22.7620632279534 -1.43539485714214
-22.712146422629 -1.43539482573765
-22.6622296173045 -1.43539479308201
-22.61231281198 -1.43539475913991
-22.5623960066556 -1.43539472387522
-22.5124792013311 -1.43539468725106
-22.4625623960067 -1.43539464922973
-22.4126455906822 -1.43539460977275
-22.3627287853577 -1.4353945688408
-22.3128119800333 -1.43539452639372
-22.2628951747088 -1.43539448239052
-22.2129783693844 -1.43539443678934
-22.1630615640599 -1.43539438954748
-22.1131447587354 -1.43539434062132
-22.063227953411 -1.43539428996639
-22.0133111480865 -1.43539423753728
-21.9633943427621 -1.43539418328769
-21.9134775374376 -1.43539412717038
-21.8635607321131 -1.43539406913719
-21.8136439267887 -1.435394009139
-21.7637271214642 -1.43539394712574
-21.7138103161398 -1.43539388304635
-21.6638935108153 -1.43539381684883
-21.6139767054908 -1.43539374848015
-21.5640599001664 -1.43539367788631
-21.5141430948419 -1.43539360501229
-21.4642262895175 -1.43539352980204
-21.414309484193 -1.43539345219852
-21.3643926788686 -1.43539337214361
-21.3144758735441 -1.43539328957817
-21.2645590682196 -1.435393204442
-21.2146422628952 -1.43539311667385
-21.1647254575707 -1.43539302621139
-21.1148086522463 -1.43539293299123
-21.0648918469218 -1.43539283694888
-21.0149750415973 -1.43539273801877
-20.9650582362729 -1.43539263613424
-20.9151414309484 -1.43539253122754
-20.865224625624 -1.4353924232298
-20.8153078202995 -1.43539231207105
-20.765391014975 -1.43539219768021
-20.7154742096506 -1.43539207998508
-20.6655574043261 -1.43539195891236
-20.6156405990017 -1.43539183438762
-20.5657237936772 -1.43539170633531
-20.5158069883527 -1.43539157467875
-20.4658901830283 -1.43539143934016
-20.4159733777038 -1.43539130024063
-20.3660565723794 -1.43539115730014
-20.3161397670549 -1.43539101043753
-20.2662229617304 -1.43539085957055
-20.216306156406 -1.43539070461584
-20.1663893510815 -1.43539054548893
-20.1164725457571 -1.43539038210425
-20.0665557404326 -1.43539021437514
-20.0166389351082 -1.43539004221386
-19.9667221297837 -1.43538986553157
-19.9168053244592 -1.4353896842384
-19.8668885191348 -1.4353894982434
-19.8169717138103 -1.43538930745457
-19.7670549084859 -1.43538911177889
-19.7171381031614 -1.43538891112232
-19.6672212978369 -1.4353887053898
-19.6173044925125 -1.43538849448531
-19.567387687188 -1.43538827831184
-19.5174708818636 -1.43538805677142
-19.4675540765391 -1.43538782976518
-19.4176372712146 -1.43538759719331
-19.3677204658902 -1.43538735895513
-19.3178036605657 -1.43538711494911
-19.2678868552413 -1.43538686507286
-19.2179700499168 -1.4353866092232
-19.1680532445923 -1.43538634729619
-19.1181364392679 -1.43538607918712
-19.0682196339434 -1.43538580479059
-19.018302828619 -1.43538552400054
-18.9683860232945 -1.43538523671025
-18.91846921797 -1.43538494281244
-18.8685524126456 -1.43538464219927
-18.8186356073211 -1.4353843347624
-18.7687188019967 -1.43538402039305
-18.7188019966722 -1.43538369898203
-18.6688851913478 -1.43538337041983
-18.6189683860233 -1.43538303459664
-18.5690515806988 -1.43538269140244
-18.5191347753744 -1.43538234072704
-18.4692179700499 -1.43538198246018
-18.4193011647255 -1.4353816164916
-18.369384359401 -1.43538124271107
-18.3194675540765 -1.43538086100853
-18.2695507487521 -1.43538047127416
-18.2196339434276 -1.43538007339844
-18.1697171381032 -1.43537966727229
-18.1198003327787 -1.43537925278715
-18.0698835274542 -1.43537882983506
-18.0199667221298 -1.43537839830882
-17.9700499168053 -1.43537795810207
-17.9201331114809 -1.43537750910945
-17.8702163061564 -1.43537705122667
-17.8202995008319 -1.43537658435071
-17.7703826955075 -1.4353761083799
-17.720465890183 -1.43537562321413
-17.6705490848586 -1.43537512875495
-17.6206322795341 -1.43537462490579
-17.5707154742096 -1.43537411157205
-17.5207986688852 -1.43537358866136
-17.4708818635607 -1.43537305608371
-17.4209650582363 -1.43537251375166
-17.3710482529118 -1.43537196158056
-17.3211314475874 -1.43537139948872
-17.2712146422629 -1.43537082739765
-17.2212978369384 -1.43537024523228
-17.171381031614 -1.43536965292121
-17.1214642262895 -1.43536905039691
-17.0715474209651 -1.43536843759603
-17.0216306156406 -1.43536781445961
-16.9717138103161 -1.43536718093338
-16.9217970049917 -1.435366536968
-16.8718801996672 -1.4353658825194
-16.8219633943428 -1.43536521754904
-16.7720465890183 -1.4353645420242
-16.7221297836938 -1.43536385591835
-16.6722129783694 -1.4353631592114
-16.6222961730449 -1.43536245189009
-16.5723793677205 -1.4353617339483
-16.522462562396 -1.43536100538737
-16.4725457570716 -1.43536026621654
-16.4226289517471 -1.43535951645321
-16.3727121464226 -1.43535875612339
-16.3227953410982 -1.43535798526204
-16.2728785357737 -1.43535720391347
-16.2229617304493 -1.43535641213173
-16.1730449251248 -1.435355609981
-16.1231281198003 -1.43535479753603
-16.0732113144759 -1.43535397488251
-16.0232945091514 -1.43535314211753
-15.973377703827 -1.43535229934999
-15.9234608985025 -1.43535144670104
-15.873544093178 -1.4353505843045
-15.8236272878536 -1.43534971230734
-15.7737104825291 -1.4353488308701
-15.7237936772047 -1.43534794016735
-15.6738768718802 -1.43534704038818
-15.6239600665557 -1.43534613173663
-15.5740432612313 -1.43534521443219
-15.5241264559068 -1.43534428871025
-15.4742096505824 -1.43534335482262
-15.4242928452579 -1.435342413038
-15.3743760399334 -1.43534146364245
-15.324459234609 -1.43534050693996
-15.2745424292845 -1.43533954325288
-15.2246256239601 -1.4353385729225
-15.1747088186356 -1.43533759630954
-15.1247920133111 -1.43533661379468
-15.0748752079867 -1.43533562577913
-15.0249584026622 -1.43533463268518
-14.9750415973378 -1.43533363495672
-14.9251247920133 -1.43533263305988
-14.8752079866889 -1.43533162748358
-14.8252911813644 -1.43533061874017
-14.7753743760399 -1.435329607366
-14.7254575707155 -1.43532859392214
-14.675540765391 -1.43532757899498
-14.6256239600666 -1.43532656319697
-14.5757071547421 -1.43532554716727
-14.5257903494176 -1.43532453157257
-14.4758735440932 -1.43532351710778
-14.4259567387687 -1.43532250449691
-14.3760399334443 -1.43532149449383
-14.3261231281198 -1.43532048788322
-14.2762063227953 -1.43531948548143
-14.2262895174709 -1.43531848813749
-14.1763727121464 -1.43531749673409
-14.126455906822 -1.43531651218864
-14.0765391014975 -1.43531553545439
-14.026622296173 -1.43531456752164
-13.9767054908486 -1.43531360941889
-13.9267886855241 -1.43531266221424
-13.8768718801997 -1.43531172701667
-13.8269550748752 -1.43531080497755
-13.7770382695508 -1.43530989729209
-13.7271214642263 -1.435309005201
-13.6772046589018 -1.43530812999212
-13.6272878535774 -1.4353072730022
-13.5773710482529 -1.43530643561874
-13.5274542429285 -1.43530561928197
-13.477537437604 -1.43530482548682
-13.4276206322795 -1.43530405578515
-13.3777038269551 -1.43530331178788
-13.3277870216306 -1.43530259516742
-13.2778702163062 -1.43530190766005
-13.2279534109817 -1.43530125106848
-13.1780366056572 -1.43530062726451
-13.1281198003328 -1.43530003819179
-13.0782029950083 -1.43529948586865
-13.0282861896839 -1.43529897239108
-12.9783693843594 -1.43529849993583
-12.9284525790349 -1.43529807076352
-12.8785357737105 -1.43529768722196
-12.828618968386 -1.43529735174951
-12.7787021630616 -1.43529706687851
-12.7287853577371 -1.43529683523884
-12.6788685524126 -1.43529665956155
-12.6289517470882 -1.43529654268258
-12.5790349417637 -1.43529648754649
-12.5291181364393 -1.43529649721032
-12.4792013311148 -1.43529657484747
-12.4292845257904 -1.43529672375163
-12.3793677204659 -1.43529694734071
-12.3294509151414 -1.43529724916087
-12.279534109817 -1.43529763289043
-12.2296173044925 -1.43529810234391
-12.1797004991681 -1.43529866147596
-12.1297836938436 -1.43529931438527
-12.0798668885191 -1.43530006531846
-12.0299500831947 -1.43530091867387
-11.9800332778702 -1.43530187900526
-11.9301164725458 -1.43530295102544
-11.8801996672213 -1.43530413960973
-11.8302828618968 -1.43530544979931
-11.7803660565724 -1.43530688680439
-11.7304492512479 -1.4353084560072
-11.6805324459235 -1.43531016296476
-11.630615640599 -1.43531201341142
-11.5806988352745 -1.43531401326119
-11.5307820299501 -1.43531616860974
-11.4808652246256 -1.4353184857361
-11.4309484193012 -1.43532097110414
-11.3810316139767 -1.43532363136358
-11.3311148086522 -1.43532647335072
-11.2811980033278 -1.43532950408875
-11.2312811980033 -1.43533273078767
-11.1813643926789 -1.43533616084383
-11.1314475873544 -1.43533980183892
-11.08153078203 -1.4353436615386
-11.0316139767055 -1.43534774789064
-10.981697171381 -1.4353520690225
-10.9317803660566 -1.43535663323852
-10.8818635607321 -1.43536144901647
-10.8319467554077 -1.4353665250037
-10.7820299500832 -1.43537187001266
-10.7321131447587 -1.43537749301594
-10.6821963394343 -1.43538340314078
-10.6322795341098 -1.43538960966302
-10.5823627287854 -1.43539612200052
-10.5324459234609 -1.43540294970606
-10.4825291181364 -1.43541010245979
-10.432612312812 -1.43541759006107
-10.3826955074875 -1.43542542241992
-10.3327787021631 -1.43543360954799
-10.2828618968386 -1.4354421615491
-10.2329450915141 -1.43545108860938
-10.1830282861897 -1.43546040098701
-10.1331114808652 -1.43547010900174
-10.0831946755408 -1.43548022302399
-10.0332778702163 -1.43549075346382
-9.98336106489185 -1.43550171075966
-9.93344425956739 -1.43551310536697
-9.88352745424293 -1.43552494774678
-9.83361064891847 -1.43553724835425
-9.78369384359401 -1.43555001762734
-9.73377703826955 -1.43556326597558
-9.68386023294509 -1.43557700376911
-9.63394342762063 -1.43559124132801
-9.58402662229618 -1.43560598891203
-9.53410981697171 -1.43562125671083
-9.48419301164726 -1.4356370548348
-9.4342762063228 -1.43565339330656
-9.38435940099834 -1.43567028205326
-9.33444259567388 -1.43568773089979
-9.28452579034942 -1.43570574956297
-9.23460898502496 -1.43572434764684
-9.1846921797005 -1.43574353463923
-9.13477537437604 -1.43576331990964
-9.08485856905158 -1.43578371270853
-9.03494176372712 -1.43580472216826
-8.98502495840266 -1.43582635730566
-8.9351081530782 -1.4358486270264
-8.88519134775375 -1.43587154013128
-8.83527454242929 -1.43589510532454
-8.78535773710483 -1.4359193312243
-8.73544093178037 -1.43594422637523
-8.68552412645591 -1.43596979926355
-8.63560732113145 -1.43599605833446
-8.58569051580699 -1.43602301201214
-8.53577371048253 -1.43605066872226
-8.48585690515807 -1.43607903691729
-8.43594009983361 -1.43610812510448
-8.38602329450915 -1.43613794187671
-8.33610648918469 -1.43616849594619
-8.28618968386023 -1.43619979618105
-8.23627287853578 -1.43623185164494
-8.18635607321131 -1.43626467163949
-8.13643926788686 -1.43629826574985
-8.0865224625624 -1.43633264389306
-8.03660565723794 -1.43636781636942
-7.98668885191348 -1.43640379391676
-7.93677204658902 -1.43644058776745
-7.88685524126456 -1.43647820970824
-7.8369384359401 -1.43651667214271
-7.78702163061564 -1.4365559881562
-7.73710482529118 -1.43659617158326
-7.68718801996672 -1.43663723707713
-7.63727121464226 -1.43667920018145
-7.5873544093178 -1.43672207740367
-7.53743760399335 -1.43676588629006
-7.48752079866889 -1.43681064550212
-7.43760399334443 -1.43685637489389
-7.38768718801997 -1.43690309559012
-7.33777038269551 -1.43695083006468
-7.28785357737105 -1.43699960221904
-7.23793677204659 -1.43704943746024
-7.18801996672213 -1.43710036277813
-7.13810316139767 -1.43715240682113
-7.08818635607321 -1.43720559997027
-7.03826955074875 -1.43725997441082
-6.98835274542429 -1.43731556420098
-6.93843594009984 -1.43737240533711
-6.88851913477538 -1.43743053581475
-6.83860232945092 -1.4374899956849
-6.78868552412646 -1.43755082710476
-6.738768718802 -1.43761307438235
-6.68885191347754 -1.43767678401412
-6.63893510815308 -1.43774200471498
-6.58901830282862 -1.43780878743972
-6.53910149750416 -1.43787718539529
-6.4891846921797 -1.43794725404283
-6.43926788685524 -1.43801905108891
-6.38935108153078 -1.43809263646479
-6.33943427620632 -1.43816807229318
-6.28951747088187 -1.43824542284135
-6.2396006655574 -1.43832475445984
-6.18968386023295 -1.43840613550593
-6.13976705490849 -1.43848963625088
-6.08985024958403 -1.43857532877023
-6.03993344425957 -1.4386632868161
-5.99001663893511 -1.43875358567096
-5.94009983361065 -1.4388463019817
-5.89018302828619 -1.43894151357358
-5.84026622296173 -1.43903929924299
-5.79034941763727 -1.43913973852854
-5.74043261231281 -1.43924291145966
-5.69051580698835 -1.43934889828212
-5.64059900166389 -1.4394577791599
-5.59068219633944 -1.43956963385283
-5.54076539101498 -1.43968454136959
-5.49084858569052 -1.43980257959541
-5.44093178036606 -1.4399238248945
-5.3910149750416 -1.44004835168636
-5.34109816971714 -1.44017623199622
-5.29118136439268 -1.44030753497893
-5.24126455906822 -1.44044232641645
-5.19134775374376 -1.44058066818866
-5.1414309484193 -1.44072261771743
-5.09151414309484 -1.44086822738392
-5.04159733777038 -1.44101754391901
-4.99168053244593 -1.44117060776695
-4.94176372712147 -1.44132745242211
-4.89184692179701 -1.44148810373893
-4.84193011647255 -1.44165257921488
-4.79201331114809 -1.44182088724649
-4.74209650582363 -1.44199302635821
-4.69217970049917 -1.44216898440392
-4.64226289517471 -1.44234873774082
-4.59234608985025 -1.44253225037515
-4.54242928452579 -1.44271947307922
-4.49251247920133 -1.44291034247904
-4.44259567387687 -1.44310478011139
-4.39267886855241 -1.44330269144936
-4.34276206322795 -1.44350396489464
-4.29284525790349 -1.44370847073491
-4.24292845257904 -1.44391606006411
-4.19301164725458 -1.44412656366304
-4.14309484193012 -1.44433979083732
-4.09317803660566 -1.44455552820915
-4.0432612312812 -1.44477353845888
-3.99334442595674 -1.4449935590118
-3.94342762063228 -1.4452153006646
-3.89351081530782 -1.44543844614565
-3.84359400998336 -1.4456626486021
-3.7936772046589 -1.44588753000587
-3.74376039933444 -1.44611267946986
-3.69384359400998 -1.44633765146421
-3.64392678868553 -1.44656196392159
-3.59400998336107 -1.44678509621862
-3.54409317803661 -1.44700648701956
-3.49417637271215 -1.44722553196599
-3.44425956738769 -1.447441581195
-3.39434276206323 -1.44765393666557
-3.34442595673877 -1.44786184927079
-3.29450915141431 -1.44806451571067
-3.24459234608985 -1.44826107509719
-3.19467554076539 -1.44845060525968
-3.14475873544093 -1.44863211871466
-3.09484193011647 -1.44880455825972
-3.04492512479202 -1.44896679214557
-2.99500831946755 -1.4491176087749
-2.9450915141431 -1.44925571086922
-2.89517470881864 -1.44937970903739
-2.84525790349418 -1.44948811467027
-2.79534109816972 -1.44957933207528
-2.74542429284526 -1.44965164975252
-2.6955074875208 -1.44970323069968
-2.64559068219634 -1.44973210161642
-2.59567387687188 -1.44973614085922
-2.54575707154742 -1.44971306497493
-2.49584026622296 -1.44966041361404
-2.44592346089851 -1.449575532593
-2.39600665557404 -1.44945555483687
-2.34608985024959 -1.44929737888863
-2.29617304492513 -1.44909764461801
-2.24625623960067 -1.448852705698
-2.19633943427621 -1.44855859834038
-2.14642262895175 -1.44821100568792
-2.09650582362729 -1.44780521714837
-2.04658901830283 -1.44733608181769
-1.99667221297837 -1.44679795497227
-1.94675540765391 -1.44618463640401
-1.89683860232945 -1.44548929911798
-1.84692179700499 -1.44470440659805
-1.79700499168053 -1.44382161645363
-1.74708818635607 -1.44283166777029
-1.69717138103162 -1.4417242488684
-1.64725457570716 -1.44048784139112
-1.5973377703827 -1.43910953564398
-1.54742096505824 -1.43757481082643
-1.49750415973378 -1.43586727213808
-1.44758735440932 -1.43396833458412
-1.39767054908486 -1.43185684047042
-1.3477537437604 -1.42950859382875
-1.29783693843594 -1.426895790003
-1.24792013311148 -1.42398631187569
-1.19800332778702 -1.4207428550191
-1.14808652246256 -1.41712183140112
-1.09816971713811 -1.41307198365907
-1.04825291181364 -1.4085326171275
-0.998336106489187 -1.40343132135473
-0.948419301164726 -1.3976810015025
-0.898502495840269 -1.39117596453398
-0.848585690515808 -1.38378669226815
-0.798668885191351 -1.37535276174026
-0.74875207986689 -1.36567310717615
-0.698835274542432 -1.3544923966602
-0.648918469217971 -1.34148161491286
-0.599001663893514 -1.32620981393326
-0.549084858569053 -1.30810207331163
-0.499168053244595 -1.28637536202658
-0.449251247920134 -1.2599379930052
-0.399334442595677 -1.2272273556198
-0.349417637271216 -1.1859401120788
-0.299500831946759 -1.1325711710686
-0.249584026622298 -1.06161308118899
-0.19966722129784 -0.964193063561722
-0.149750415973379 -0.826064850769897
-0.0998336106489184 -0.626497819924593
-0.049916805324461 -0.346497374257406
0 0
0.0499168053244574 0.346497374257413
0.0998336106489184 0.626497819924615
0.149750415973376 0.826064850769933
0.199667221297837 0.964193063561768
0.249584026622294 1.06161308118904
0.299500831946755 1.13257117106866
0.349417637271213 1.18594011207887
0.399334442595674 1.22722735561987
0.449251247920131 1.25993799300527
0.499168053244592 1.28637536202665
0.549084858569049 1.3081020733117
0.59900166389351 1.32620981393334
0.648918469217968 1.34148161491294
0.698835274542429 1.35449239666028
0.748752079866886 1.36567310717623
0.798668885191347 1.37535276174033
0.848585690515804 1.38378669226823
0.898502495840265 1.39117596453405
0.948419301164723 1.39768100150257
0.998336106489184 1.4034313213548
1.04825291181364 1.40853261712757
1.0981697171381 1.41307198365914
1.14808652246256 1.41712183140119
1.19800332778702 1.42074285501917
1.24792013311148 1.42398631187576
1.29783693843594 1.42689579000307
1.3477537437604 1.42950859382882
1.39767054908486 1.4318568404705
1.44758735440931 1.43396833458419
1.49750415973378 1.43586727213816
1.54742096505823 1.4375748108265
1.59733777038269 1.43910953564406
1.64725457570715 1.44048784139119
1.69717138103161 1.44172424886848
1.74708818635607 1.44283166777037
1.79700499168053 1.44382161645371
1.84692179700499 1.44470440659812
1.89683860232945 1.44548929911806
1.94675540765391 1.44618463640408
1.99667221297837 1.44679795497234
2.04658901830283 1.44733608181776
2.09650582362729 1.44780521714845
2.14642262895175 1.44821100568799
2.1963394342762 1.44855859834045
2.24625623960066 1.44885270569808
2.29617304492513 1.44909764461808
2.34608985024958 1.44929737888871
2.39600665557404 1.44945555483695
2.4459234608985 1.44957553259308
2.49584026622296 1.44966041361411
2.54575707154742 1.449713064975
2.59567387687188 1.4497361408593
2.64559068219634 1.4497321016165
2.6955074875208 1.44970323069976
2.74542429284526 1.44965164975259
2.79534109816971 1.44957933207535
2.84525790349417 1.44948811467034
2.89517470881864 1.44937970903747
2.94509151414309 1.4492557108693
2.99500831946755 1.44911760877498
3.04492512479201 1.44896679214564
3.09484193011647 1.44880455825979
3.14475873544093 1.44863211871474
3.19467554076539 1.44845060525975
3.24459234608985 1.44826107509727
3.29450915141431 1.44806451571075
3.34442595673877 1.44786184927087
3.39434276206322 1.44765393666565
3.44425956738768 1.44744158119508
3.49417637271215 1.44722553196606
3.5440931780366 1.44700648701963
3.59400998336106 1.4467850962187
3.64392678868552 1.44656196392166
3.69384359400998 1.44633765146429
3.74376039933444 1.44611267946993
3.7936772046589 1.44588753000595
3.84359400998336 1.44566264860218
3.89351081530782 1.44543844614573
3.94342762063228 1.44521530066467
3.99334442595674 1.44499355901188
4.04326123128119 1.44477353845896
4.09317803660566 1.44455552820922
4.14309484193011 1.4443397908374
4.19301164725457 1.44412656366312
4.24292845257904 1.44391606006418
4.29284525790349 1.44370847073498
4.34276206322795 1.44350396489471
4.39267886855241 1.44330269144944
4.44259567387687 1.44310478011147
4.49251247920133 1.44291034247911
4.54242928452579 1.4427194730793
4.59234608985025 1.44253225037522
4.64226289517471 1.4423487377409
4.69217970049917 1.442168984404
4.74209650582362 1.44199302635828
4.79201331114808 1.44182088724657
4.84193011647255 1.44165257921496
4.891846921797 1.44148810373901
4.94176372712146 1.44132745242219
4.99168053244592 1.44117060776702
5.04159733777038 1.44101754391909
5.09151414309484 1.440868227384
5.1414309484193 1.44072261771751
5.19134775374376 1.44058066818874
5.24126455906822 1.44044232641653
5.29118136439268 1.44030753497901
5.34109816971714 1.4401762319963
5.39101497504159 1.44004835168644
5.44093178036606 1.43992382489457
5.49084858569051 1.43980257959549
5.54076539101497 1.43968454136966
5.59068219633943 1.43956963385291
5.64059900166389 1.43945777915997
5.69051580698835 1.43934889828219
5.74043261231281 1.43924291145974
5.79034941763727 1.43913973852862
5.84026622296173 1.43903929924306
5.89018302828619 1.43894151357365
5.94009983361065 1.43884630198177
5.9900166389351 1.43875358567103
6.03993344425957 1.43866328681618
6.08985024958402 1.4385753287703
6.13976705490848 1.43848963625096
6.18968386023294 1.438406135506
6.2396006655574 1.43832475445992
6.28951747088186 1.43824542284143
6.33943427620632 1.43816807229326
6.38935108153078 1.43809263646487
6.43926788685524 1.43801905108898
6.4891846921797 1.43794725404291
6.53910149750416 1.43787718539536
6.58901830282862 1.4378087874398
6.63893510815308 1.43774200471505
6.68885191347754 1.4376767840142
6.73876871880199 1.43761307438242
6.78868552412646 1.43755082710484
6.83860232945091 1.43748999568497
6.88851913477537 1.43743053581483
6.93843594009983 1.43737240533718
6.98835274542429 1.43731556420105
7.03826955074875 1.43725997441089
7.08818635607321 1.43720559997035
7.13810316139767 1.43715240682121
7.18801996672213 1.43710036277821
7.23793677204659 1.43704943746032
7.28785357737105 1.43699960221911
7.3377703826955 1.43695083006476
7.38768718801997 1.4369030955902
7.43760399334442 1.43685637489397
7.48752079866888 1.43681064550219
7.53743760399334 1.43676588629014
7.5873544093178 1.43672207740374
7.63727121464226 1.43667920018153
7.68718801996672 1.4366372370772
7.73710482529118 1.43659617158333
7.78702163061564 1.43655598815628
7.8369384359401 1.43651667214278
7.88685524126456 1.43647820970832
7.93677204658901 1.43644058776752
7.98668885191348 1.43640379391683
8.03660565723793 1.4363678163695
8.08652246256239 1.43633264389313
8.13643926788685 1.43629826574993
8.18635607321131 1.43626467163957
8.23627287853577 1.43623185164501
8.28618968386023 1.43619979618113
8.33610648918469 1.43616849594626
8.38602329450915 1.43613794187679
8.43594009983361 1.43610812510456
8.48585690515807 1.43607903691737
8.53577371048253 1.43605066872234
8.58569051580699 1.43602301201222
8.63560732113145 1.43599605833454
8.6855241264559 1.43596979926362
8.73544093178037 1.4359442263753
8.78535773710482 1.43591933122437
8.83527454242928 1.43589510532461
8.88519134775374 1.43587154013135
8.9351081530782 1.43584862702647
8.98502495840266 1.43582635730574
9.03494176372712 1.43580472216834
9.08485856905158 1.4357837127086
9.13477537437604 1.43576331990971
9.1846921797005 1.43574353463931
9.23460898502496 1.43572434764691
9.28452579034941 1.43570574956304
9.33444259567388 1.43568773089987
9.38435940099833 1.43567028205334
9.43427620632279 1.43565339330663
9.48419301164725 1.43563705483487
9.53410981697171 1.43562125671091
9.58402662229617 1.4356059889121
9.63394342762063 1.43559124132808
9.68386023294509 1.43557700376918
9.73377703826955 1.43556326597565
9.78369384359401 1.43555001762741
9.83361064891847 1.43553724835433
9.88352745424292 1.43552494774686
9.93344425956739 1.43551310536705
9.98336106489185 1.43550171075974
10.0332778702163 1.43549075346389
10.0831946755408 1.43548022302406
10.1331114808652 1.43547010900182
10.1830282861897 1.43546040098709
10.2329450915141 1.43545108860945
10.2828618968386 1.43544216154918
10.3327787021631 1.43543360954807
10.3826955074875 1.43542542242
10.432612312812 1.43541759006115
10.4825291181364 1.43541010245987
10.5324459234609 1.43540294970614
10.5823627287854 1.43539612200059
10.6322795341098 1.4353896096631
10.6821963394343 1.43538340314086
10.7321131447587 1.43537749301601
10.7820299500832 1.43537187001273
10.8319467554076 1.43536652500378
10.8818635607321 1.43536144901655
10.9317803660566 1.4353566332386
10.981697171381 1.43535206902258
11.0316139767055 1.43534774789071
11.08153078203 1.43534366153868
11.1314475873544 1.43533980183899
11.1813643926789 1.43533616084391
11.2312811980033 1.43533273078775
11.2811980033278 1.43532950408882
11.3311148086522 1.4353264733508
11.3810316139767 1.43532363136366
11.4309484193012 1.43532097110422
11.4808652246256 1.43531848573618
11.5307820299501 1.43531616860981
11.5806988352745 1.43531401326127
11.630615640599 1.4353120134115
11.6805324459235 1.43531016296484
11.7304492512479 1.43530845600728
11.7803660565724 1.43530688680447
11.8302828618968 1.43530544979938
11.8801996672213 1.4353041396098
11.9301164725458 1.43530295102551
11.9800332778702 1.43530187900533
12.0299500831947 1.43530091867394
12.0798668885191 1.43530006531854
12.1297836938436 1.43529931438534
12.179700499168 1.43529866147603
12.2296173044925 1.43529810234399
12.279534109817 1.43529763289051
12.3294509151414 1.43529724916094
12.3793677204659 1.43529694734079
12.4292845257903 1.4352967237517
12.4792013311148 1.43529657484754
12.5291181364393 1.43529649721039
12.5790349417637 1.43529648754656
12.6289517470882 1.43529654268266
12.6788685524126 1.43529665956163
12.7287853577371 1.43529683523892
12.7787021630616 1.43529706687859
12.828618968386 1.43529735174959
12.8785357737105 1.43529768722204
12.9284525790349 1.43529807076359
12.9783693843594 1.4352984999359
13.0282861896839 1.43529897239116
13.0782029950083 1.43529948586872
13.1281198003328 1.43530003819187
13.1780366056572 1.43530062726459
13.2279534109817 1.43530125106855
13.2778702163062 1.43530190766012
13.3277870216306 1.43530259516749
13.3777038269551 1.43530331178796
13.4276206322795 1.43530405578522
13.477537437604 1.4353048254869
13.5274542429284 1.43530561928204
13.5773710482529 1.43530643561882
13.6272878535774 1.43530727300228
13.6772046589018 1.4353081299922
13.7271214642263 1.43530900520108
13.7770382695507 1.43530989729217
13.8269550748752 1.43531080497762
13.8768718801997 1.43531172701675
13.9267886855241 1.43531266221431
13.9767054908486 1.43531360941897
14.026622296173 1.43531456752171
14.0765391014975 1.43531553545447
14.126455906822 1.43531651218871
14.1763727121464 1.43531749673417
14.2262895174709 1.43531848813757
14.2762063227953 1.43531948548151
14.3261231281198 1.43532048788329
14.3760399334443 1.43532149449391
14.4259567387687 1.43532250449698
14.4758735440932 1.43532351710786
14.5257903494176 1.43532453157264
14.5757071547421 1.43532554716735
14.6256239600666 1.43532656319704
14.675540765391 1.43532757899506
14.7254575707155 1.43532859392221
14.7753743760399 1.43532960736607
14.8252911813644 1.43533061874024
14.8752079866888 1.43533162748366
14.9251247920133 1.43533263305996
14.9750415973378 1.4353336349568
15.0249584026622 1.43533463268525
15.0748752079867 1.43533562577921
15.1247920133111 1.43533661379475
15.1747088186356 1.43533759630961
15.2246256239601 1.43533857292258
15.2745424292845 1.43533954325296
15.324459234609 1.43534050694003
15.3743760399334 1.43534146364253
15.4242928452579 1.43534241303807
15.4742096505824 1.4353433548227
15.5241264559068 1.43534428871033
15.5740432612313 1.43534521443226
15.6239600665557 1.43534613173671
15.6738768718802 1.43534704038826
15.7237936772047 1.43534794016743
15.7737104825291 1.43534883087017
15.8236272878536 1.43534971230741
15.873544093178 1.43535058430457
15.9234608985025 1.43535144670111
15.973377703827 1.43535229935006
16.0232945091514 1.4353531421176
16.0732113144759 1.43535397488258
16.1231281198003 1.4353547975361
16.1730449251248 1.43535560998108
16.2229617304492 1.4353564121318
16.2728785357737 1.43535720391355
16.3227953410982 1.43535798526212
16.3727121464226 1.43535875612347
16.4226289517471 1.43535951645328
16.4725457570715 1.43536026621661
16.522462562396 1.43536100538745
16.5723793677205 1.43536173394837
16.6222961730449 1.43536245189017
16.6722129783694 1.43536315921148
16.7221297836938 1.43536385591843
16.7720465890183 1.43536454202428
16.8219633943428 1.43536521754911
16.8718801996672 1.43536588251948
16.9217970049917 1.43536653696808
16.9717138103161 1.43536718093345
17.0216306156406 1.43536781445969
17.0715474209651 1.43536843759611
17.1214642262895 1.43536905039699
17.171381031614 1.43536965292128
17.2212978369384 1.43537024523236
17.2712146422629 1.43537082739772
17.3211314475874 1.43537139948879
17.3710482529118 1.43537196158064
17.4209650582363 1.43537251375174
17.4708818635607 1.43537305608378
17.5207986688852 1.43537358866143
17.5707154742096 1.43537411157212
17.6206322795341 1.43537462490586
17.6705490848586 1.43537512875503
17.720465890183 1.4353756232142
17.7703826955075 1.43537610837997
17.8202995008319 1.43537658435078
17.8702163061564 1.43537705122675
17.9201331114809 1.43537750910953
17.9700499168053 1.43537795810215
18.0199667221298 1.43537839830889
18.0698835274542 1.43537882983513
18.1198003327787 1.43537925278722
18.1697171381032 1.43537966727237
18.2196339434276 1.43538007339852
18.2695507487521 1.43538047127423
18.3194675540765 1.43538086100861
18.369384359401 1.43538124271114
18.4193011647255 1.43538161649167
18.4692179700499 1.43538198246026
18.5191347753744 1.43538234072711
18.5690515806988 1.43538269140251
18.6189683860233 1.43538303459672
18.6688851913477 1.43538337041991
18.7188019966722 1.43538369898211
18.7687188019967 1.43538402039312
18.8186356073211 1.43538433476248
18.8685524126456 1.43538464219935
18.91846921797 1.43538494281252
18.9683860232945 1.43538523671033
19.018302828619 1.43538552400062
19.0682196339434 1.43538580479067
19.1181364392679 1.4353860791872
19.1680532445923 1.43538634729626
19.2179700499168 1.43538660922328
19.2678868552413 1.43538686507293
19.3178036605657 1.43538711494918
19.3677204658902 1.43538735895521
19.4176372712146 1.43538759719338
19.4675540765391 1.43538782976525
19.5174708818636 1.4353880567715
19.567387687188 1.43538827831191
19.6173044925125 1.43538849448539
19.6672212978369 1.43538870538988
19.7171381031614 1.43538891112239
19.7670549084859 1.43538911177897
19.8169717138103 1.43538930745465
19.8668885191348 1.43538949824348
19.9168053244592 1.43538968423848
19.9667221297837 1.43538986553165
20.0166389351081 1.43539004221393
20.0665557404326 1.43539021437522
20.1164725457571 1.43539038210433
20.1663893510815 1.43539054548901
20.216306156406 1.43539070461592
20.2662229617304 1.43539085957063
20.3161397670549 1.4353910104376
20.3660565723794 1.43539115730021
20.4159733777038 1.43539130024071
20.4658901830283 1.43539143934024
20.5158069883527 1.43539157467883
20.5657237936772 1.43539170633538
20.6156405990017 1.4353918343877
20.6655574043261 1.43539195891244
20.7154742096506 1.43539207998516
20.765391014975 1.43539219768028
20.8153078202995 1.43539231207112
20.865224625624 1.43539242322987
20.9151414309484 1.43539253122762
20.9650582362729 1.43539263613432
21.0149750415973 1.43539273801884
21.0648918469218 1.43539283694895
21.1148086522463 1.43539293299131
21.1647254575707 1.43539302621147
21.2146422628952 1.43539311667393
21.2645590682196 1.43539320444208
21.3144758735441 1.43539328957824
21.3643926788685 1.43539337214368
21.414309484193 1.43539345219859
21.4642262895175 1.43539352980212
21.5141430948419 1.43539360501236
21.5640599001664 1.43539367788639
21.6139767054908 1.43539374848023
21.6638935108153 1.4353938168489
21.7138103161398 1.43539388304643
21.7637271214642 1.43539394712581
21.8136439267887 1.43539400913908
21.8635607321131 1.43539406913727
21.9134775374376 1.43539412717046
21.9633943427621 1.43539418328776
22.0133111480865 1.43539423753735
22.063227953411 1.43539428996646
22.1131447587354 1.4353943406214
22.1630615640599 1.43539438954755
22.2129783693844 1.43539443678942
22.2628951747088 1.43539448239059
22.3128119800333 1.43539452639379
22.3627287853577 1.43539456884087
22.4126455906822 1.43539460977283
22.4625623960067 1.43539464922981
22.5124792013311 1.43539468725113
22.5623960066556 1.43539472387529
22.61231281198 1.43539475913998
22.6622296173045 1.43539479308209
22.7121464226289 1.43539482573772
22.7620632279534 1.43539485714221
22.8119800332779 1.43539488733014
22.8618968386023 1.43539491633532
22.9118136439268 1.43539494419084
22.9617304492512 1.43539497092907
23.0116472545757 1.43539499658166
23.0615640599002 1.43539502117956
23.1114808652246 1.43539504475303
23.1613976705491 1.43539506733165
23.2113144758735 1.43539508894433
23.261231281198 1.43539510961936
23.3111480865225 1.43539512938433
23.3610648918469 1.43539514826626
23.4109816971714 1.43539516629151
23.4608985024958 1.43539518348584
23.5108153078203 1.43539519987442
23.5607321131448 1.43539521548183
23.6106489184692 1.43539523033209
23.6605657237937 1.43539524444863
23.7104825291181 1.43539525785435
23.7603993344426 1.43539527057159
23.8103161397671 1.43539528262217
23.8602329450915 1.43539529402739
23.910149750416 1.43539530480801
23.9600665557404 1.43539531498434
24.0099833610649 1.43539532457615
24.0599001663893 1.43539533360276
24.1098169717138 1.43539534208299
24.1597337770383 1.43539535003522
24.2096505823627 1.43539535747737
24.2595673876872 1.4353953644269
24.3094841930116 1.43539537090085
24.3594009983361 1.43539537691582
24.4093178036606 1.435395382488
24.459234608985 1.43539538763317
24.5091514143095 1.43539539236669
24.5590682196339 1.43539539670354
24.6089850249584 1.4353954006583
24.6589018302829 1.43539540424517
24.7088186356073 1.43539540747798
24.7587354409318 1.43539541037019
24.8086522462562 1.4353954129349
24.8585690515807 1.43539541518486
24.9084858569052 1.43539541713245
24.9584026622296 1.43539541878972
25.0083194675541 1.43539542016841
25.0582362728785 1.43539542127987
25.108153078203 1.43539542213518
25.1580698835275 1.43539542274507
25.2079866888519 1.43539542311995
25.2579034941764 1.43539542326995
25.3078202995008 1.43539542320485
25.3577371048253 1.43539542293415
25.4076539101497 1.43539542246707
25.4575707154742 1.43539542181251
25.5074875207987 1.43539542097908
25.5574043261231 1.43539541997513
25.6073211314476 1.43539541880871
25.657237936772 1.43539541748758
25.7071547420965 1.43539541601926
25.757071547421 1.43539541441097
25.8069883527454 1.43539541266969
25.8569051580699 1.43539541080211
25.9068219633943 1.43539540881469
25.9567387687188 1.43539540671361
26.0066555740433 1.43539540450482
26.0565723793677 1.43539540219401
26.1064891846922 1.43539539978664
26.1564059900166 1.43539539728792
26.2063227953411 1.43539539470283
26.2562396006656 1.43539539203613
26.30615640599 1.43539538929235
26.3560732113145 1.4353953864758
26.4059900166389 1.43539538359058
26.4559068219634 1.43539538064057
26.5058236272879 1.43539537762948
26.5557404326123 1.43539537456078
26.6056572379368 1.4353953714378
26.6555740432612 1.43539536826364
26.7054908485857 1.43539536504125
26.7554076539101 1.43539536177343
26.8053244592346 1.43539535846279
26.8552412645591 1.4353953551118
26.9051580698835 1.43539535172279
26.955074875208 1.43539534829797
27.0049916805324 1.43539534483939
27.0549084858569 1.43539534134904
27.1048252911814 1.43539533782876
27.1547420965058 1.43539533428032
27.2046589018303 1.43539533070541
27.2545757071547 1.43539532710566
27.3044925124792 1.43539532348261
27.3544093178037 1.4353953198378
27.4043261231281 1.4353953161727
27.4542429284526 1.43539531248878
27.504159733777 1.43539530878751
27.5540765391015 1.43539530507034
27.603993344426 1.43539530133878
27.6539101497504 1.43539529759435
27.7038269550749 1.43539529383861
27.7537437603993 1.4353952900732
27.8036605657238 1.43539528629982
27.8535773710483 1.43539528252029
27.9034941763727 1.43539527873649
27.9534109816972 1.43539527495044
28.0033277870216 1.43539527116428
28.0532445923461 1.43539526738029
28.1031613976705 1.43539526360091
28.153078202995 1.43539525982873
28.2029950083195 1.43539525606653
28.2529118136439 1.43539525231725
28.3028286189684 1.43539524858403
28.3527454242928 1.43539524487022
28.4026622296173 1.43539524117938
28.4525790349418 1.43539523751526
28.5024958402662 1.43539523388183
28.5524126455907 1.4353952302833
28.6023294509151 1.43539522672409
28.6522462562396 1.43539522320882
28.7021630615641 1.43539521974237
28.7520798668885 1.43539521632981
28.801996672213 1.43539521297641
28.8519134775374 1.43539520968767
28.9018302828619 1.43539520646928
28.9517470881864 1.43539520332709
29.0016638935108 1.43539520026715
29.0515806988353 1.43539519729565
29.1014975041597 1.43539519441891
29.1514143094842 1.43539519164338
29.2013311148086 1.4353951889756
29.2512479201331 1.43539518642219
29.3011647254576 1.43539518398978
29.351081530782 1.43539518168506
29.4009983361065 1.43539517951466
29.4509151414309 1.43539517748519
29.5008319467554 1.43539517560315
29.5507487520799 1.43539517387491
29.6006655574043 1.4353951723067
29.6505823627288 1.4353951709045
29.7004991680532 1.43539516967406
29.7504159733777 1.43539516862082
29.8003327787022 1.43539516774987
29.8502495840266 1.4353951670659
29.9001663893511 1.43539516657312
29.9500831946755 1.43539516627527
};
\addplot [semithick, color2]
table {%
-29.9500831946755 -1.43603517422015
-29.9001663893511 -1.43603517450462
-29.8502495840266 -1.43603517497454
-29.8003327787022 -1.43603517562575
-29.7504159733777 -1.43603517645366
-29.7004991680532 -1.43603517745326
-29.6505823627288 -1.43603517861916
-29.6006655574043 -1.43603517994571
-29.5507487520799 -1.43603518142696
-29.5008319467554 -1.43603518305676
-29.4509151414309 -1.43603518482878
-29.4009983361065 -1.43603518673656
-29.351081530782 -1.43603518877356
-29.3011647254576 -1.43603519093316
-29.2512479201331 -1.43603519320873
-29.2013311148087 -1.43603519559364
-29.1514143094842 -1.43603519808131
-29.1014975041597 -1.43603520066521
-29.0515806988353 -1.4360352033389
-29.0016638935108 -1.43603520609606
-28.9517470881864 -1.43603520893051
-28.9018302828619 -1.43603521183621
-28.8519134775374 -1.43603521480727
-28.801996672213 -1.436035217838
-28.7520798668885 -1.4360352209229
-28.7021630615641 -1.43603522405666
-28.6522462562396 -1.43603522723418
-28.6023294509151 -1.43603523045057
-28.5524126455907 -1.43603523370117
-28.5024958402662 -1.43603523698151
-28.4525790349418 -1.43603524028737
-28.4026622296173 -1.43603524361473
-28.3527454242928 -1.43603524695977
-28.3028286189684 -1.43603525031892
-28.2529118136439 -1.43603525368877
-28.2029950083195 -1.43603525706614
-28.153078202995 -1.43603526044804
-28.1031613976706 -1.43603526383163
-28.0532445923461 -1.43603526721427
-28.0033277870216 -1.43603527059349
-27.9534109816972 -1.43603527396695
-27.9034941763727 -1.43603527733246
-27.8535773710483 -1.43603528068796
-27.8036605657238 -1.4360352840315
-27.7537437603993 -1.43603528736125
-27.7038269550749 -1.43603529067545
-27.6539101497504 -1.43603529397243
-27.603993344426 -1.43603529725058
-27.5540765391015 -1.43603530050834
-27.504159733777 -1.43603530374419
-27.4542429284526 -1.43603530695664
-27.4043261231281 -1.43603531014419
-27.3544093178037 -1.43603531330535
-27.3044925124792 -1.43603531643863
-27.2545757071547 -1.4360353195425
-27.2046589018303 -1.43603532261538
-27.1547420965058 -1.43603532565565
-27.1048252911814 -1.43603532866162
-27.0549084858569 -1.43603533163154
-27.0049916805324 -1.43603533456356
-26.955074875208 -1.43603533745573
-26.9051580698835 -1.436035340306
-26.8552412645591 -1.4360353431122
-26.8053244592346 -1.43603534587204
-26.7554076539102 -1.4360353485831
-26.7054908485857 -1.43603535124279
-26.6555740432612 -1.4360353538484
-26.6056572379368 -1.43603535639704
-26.5557404326123 -1.43603535888565
-26.5058236272879 -1.43603536131101
-26.4559068219634 -1.43603536366972
-26.4059900166389 -1.43603536595817
-26.3560732113145 -1.43603536817258
-26.30615640599 -1.43603537030895
-26.2562396006656 -1.43603537236311
-26.2063227953411 -1.43603537433063
-26.1564059900166 -1.43603537620692
-26.1064891846922 -1.43603537798712
-26.0565723793677 -1.43603537966618
-26.0066555740433 -1.43603538123881
-25.9567387687188 -1.43603538269949
-25.9068219633943 -1.43603538404246
-25.8569051580699 -1.43603538526173
-25.8069883527454 -1.43603538635105
-25.757071547421 -1.43603538730393
-25.7071547420965 -1.43603538811364
-25.657237936772 -1.43603538877319
-25.6073211314476 -1.43603538927531
-25.5574043261231 -1.4360353896125
-25.5074875207987 -1.43603538977698
-25.4575707154742 -1.43603538976071
-25.4076539101498 -1.43603538955536
-25.3577371048253 -1.43603538915233
-25.3078202995008 -1.43603538854276
-25.2579034941764 -1.43603538771748
-25.2079866888519 -1.43603538666706
-25.1580698835275 -1.43603538538174
-25.108153078203 -1.43603538385149
-25.0582362728785 -1.43603538206599
-25.0083194675541 -1.43603538001458
-24.9584026622296 -1.43603537768633
-24.9084858569052 -1.43603537506995
-24.8585690515807 -1.43603537215388
-24.8086522462562 -1.43603536892619
-24.7587354409318 -1.43603536537465
-24.7088186356073 -1.43603536148667
-24.6589018302829 -1.43603535724934
-24.6089850249584 -1.43603535264939
-24.5590682196339 -1.4360353476732
-24.5091514143095 -1.43603534230677
-24.459234608985 -1.43603533653576
-24.4093178036606 -1.43603533034543
-24.3594009983361 -1.43603532372068
-24.3094841930116 -1.43603531664601
-24.2595673876872 -1.43603530910552
-24.2096505823627 -1.4360353010829
-24.1597337770383 -1.43603529256145
-24.1098169717138 -1.43603528352403
-24.0599001663894 -1.43603527395308
-24.0099833610649 -1.43603526383059
-23.9600665557404 -1.43603525313812
-23.910149750416 -1.43603524185676
-23.8602329450915 -1.43603522996715
-23.8103161397671 -1.43603521744946
-23.7603993344426 -1.43603520428335
-23.7104825291181 -1.43603519044802
-23.6605657237937 -1.43603517592216
-23.6106489184692 -1.43603516068393
-23.5607321131448 -1.43603514471099
-23.5108153078203 -1.43603512798046
-23.4608985024958 -1.43603511046893
-23.4109816971714 -1.43603509215242
-23.3610648918469 -1.43603507300641
-23.3111480865225 -1.43603505300578
-23.261231281198 -1.43603503212486
-23.2113144758735 -1.43603501033735
-23.1613976705491 -1.43603498761639
-23.1114808652246 -1.43603496393446
-23.0615640599002 -1.43603493926344
-23.0116472545757 -1.43603491357458
-22.9617304492512 -1.43603488683846
-22.9118136439268 -1.43603485902501
-22.8618968386023 -1.4360348301035
-22.8119800332779 -1.43603480004251
-22.7620632279534 -1.43603476880992
-22.712146422629 -1.43603473637293
-22.6622296173045 -1.43603470269799
-22.61231281198 -1.43603466775087
-22.5623960066556 -1.43603463149656
-22.5124792013311 -1.43603459389933
-22.4625623960067 -1.43603455492269
-22.4126455906822 -1.43603451452935
-22.3627287853577 -1.43603447268127
-22.3128119800333 -1.43603442933962
-22.2628951747088 -1.43603438446473
-22.2129783693844 -1.43603433801616
-22.1630615640599 -1.43603428995263
-22.1131447587354 -1.436034240232
-22.063227953411 -1.43603418881131
-22.0133111480865 -1.43603413564675
-21.9633943427621 -1.43603408069362
-21.9134775374376 -1.43603402390635
-21.8635607321131 -1.43603396523849
-21.8136439267887 -1.43603390464268
-21.7637271214642 -1.43603384207067
-21.7138103161398 -1.43603377747329
-21.6638935108153 -1.43603371080042
-21.6139767054908 -1.43603364200104
-21.5640599001664 -1.43603357102317
-21.5141430948419 -1.43603349781387
-21.4642262895175 -1.43603342231924
-21.414309484193 -1.43603334448444
-21.3643926788686 -1.43603326425362
-21.3144758735441 -1.43603318156997
-21.2645590682196 -1.43603309637566
-21.2146422628952 -1.4360330086119
-21.1647254575707 -1.43603291821886
-21.1148086522463 -1.43603282513574
-21.0648918469218 -1.43603272930069
-21.0149750415973 -1.43603263065086
-20.9650582362729 -1.43603252912236
-20.9151414309484 -1.4360324246503
-20.865224625624 -1.43603231716873
-20.8153078202995 -1.43603220661068
-20.765391014975 -1.43603209290812
-20.7154742096506 -1.43603197599203
-20.6655574043261 -1.43603185579229
-20.6156405990017 -1.43603173223779
-20.5657237936772 -1.43603160525634
-20.5158069883527 -1.43603147477473
-20.4658901830283 -1.43603134071871
-20.4159733777038 -1.43603120301299
-20.3660565723794 -1.43603106158124
-20.3161397670549 -1.43603091634611
-20.2662229617304 -1.43603076722921
-20.216306156406 -1.43603061415115
-20.1663893510815 -1.4360304570315
-20.1164725457571 -1.43603029578884
-20.0665557404326 -1.43603013034074
-20.0166389351082 -1.43602996060378
-19.9667221297837 -1.43602978649356
-19.9168053244592 -1.4360296079247
-19.8668885191348 -1.43602942481087
-19.8169717138103 -1.4360292370648
-19.7670549084859 -1.43602904459827
-19.7171381031614 -1.43602884732215
-19.6672212978369 -1.43602864514641
-19.6173044925125 -1.43602843798015
-19.567387687188 -1.43602822573157
-19.5174708818636 -1.43602800830806
-19.4675540765391 -1.43602778561618
-19.4176372712146 -1.43602755756169
-19.3677204658902 -1.43602732404956
-19.3178036605657 -1.43602708498404
-19.2678868552413 -1.43602684026865
-19.2179700499168 -1.43602658980621
-19.1680532445923 -1.43602633349889
-19.1181364392679 -1.43602607124826
-19.0682196339434 -1.43602580295527
-19.018302828619 -1.43602552852033
-18.9683860232945 -1.43602524784336
-18.91846921797 -1.43602496082379
-18.8685524126456 -1.43602466736065
-18.8186356073211 -1.43602436735258
-18.7687188019967 -1.43602406069791
-18.7188019966722 -1.4360237472947
-18.6688851913478 -1.43602342704079
-18.6189683860233 -1.43602309983387
-18.5690515806988 -1.43602276557154
-18.5191347753744 -1.43602242415139
-18.4692179700499 -1.43602207547104
-18.4193011647255 -1.43602171942823
-18.369384359401 -1.4360213559209
-18.3194675540765 -1.43602098484729
-18.2695507487521 -1.43602060610597
-18.2196339434276 -1.43602021959598
-18.1697171381032 -1.43601982521692
-18.1198003327787 -1.43601942286903
-18.0698835274542 -1.43601901245332
-18.0199667221298 -1.43601859387164
-17.9700499168053 -1.43601816702686
-17.9201331114809 -1.43601773182292
-17.8702163061564 -1.436017288165
-17.8202995008319 -1.43601683595966
-17.7703826955075 -1.43601637511496
-17.720465890183 -1.4360159055406
-17.6705490848586 -1.43601542714809
-17.6206322795341 -1.43601493985091
-17.5707154742096 -1.43601444356467
-17.5207986688852 -1.43601393820728
-17.4708818635607 -1.43601342369915
-17.4209650582363 -1.43601289996336
-17.3710482529118 -1.43601236692586
-17.3211314475874 -1.43601182451569
-17.2712146422629 -1.43601127266518
-17.2212978369384 -1.43601071131017
-17.171381031614 -1.43601014039026
-17.1214642262895 -1.43600955984902
-17.0715474209651 -1.43600896963424
-17.0216306156406 -1.43600836969822
-16.9717138103161 -1.436007759998
-16.9217970049917 -1.43600714049564
-16.8718801996672 -1.43600651115849
-16.8219633943428 -1.43600587195953
-16.7720465890183 -1.43600522287759
-16.7221297836938 -1.43600456389774
-16.6722129783694 -1.43600389501154
-16.6222961730449 -1.43600321621741
-16.5723793677205 -1.43600252752092
-16.522462562396 -1.43600182893519
-16.4725457570716 -1.43600112048119
-16.4226289517471 -1.4360004021881
-16.3727121464226 -1.43599967409371
-16.3227953410982 -1.43599893624477
-16.2728785357737 -1.43599818869738
-16.2229617304493 -1.43599743151737
-16.1730449251248 -1.43599666478068
-16.1231281198003 -1.43599588857382
-16.0732113144759 -1.43599510299422
-16.0232945091514 -1.43599430815067
-15.973377703827 -1.43599350416374
-15.9234608985025 -1.43599269116623
-15.873544093178 -1.43599186930357
-15.8236272878536 -1.43599103873428
-15.7737104825291 -1.43599019963041
-15.7237936772047 -1.435989352178
-15.6738768718802 -1.43598849657754
-15.6239600665557 -1.43598763304442
-15.5740432612313 -1.43598676180942
-15.5241264559068 -1.43598588311915
-15.4742096505824 -1.43598499723658
-15.4242928452579 -1.43598410444147
-15.3743760399334 -1.43598320503093
-15.324459234609 -1.43598229931984
-15.2745424292845 -1.43598138764142
-15.2246256239601 -1.43598047034772
-15.1747088186356 -1.43597954781015
-15.1247920133111 -1.43597862041997
-15.0748752079867 -1.43597768858889
-15.0249584026622 -1.43597675274959
-14.9750415973378 -1.43597581335626
-14.9251247920133 -1.4359748708852
-14.8752079866889 -1.43597392583542
-14.8252911813644 -1.43597297872921
-14.7753743760399 -1.43597203011275
-14.7254575707155 -1.43597108055679
-14.675540765391 -1.43597013065728
-14.6256239600666 -1.43596918103606
-14.5757071547421 -1.43596823234152
-14.5257903494176 -1.43596728524939
-14.4758735440932 -1.43596634046347
-14.4259567387687 -1.43596539871639
-14.3760399334443 -1.43596446077049
-14.3261231281198 -1.43596352741863
-14.2762063227953 -1.43596259948509
-14.2262895174709 -1.43596167782655
-14.1763727121464 -1.43596076333303
-14.126455906822 -1.43595985692894
-14.0765391014975 -1.43595895957417
-14.026622296173 -1.43595807226523
-13.9767054908486 -1.43595719603643
-13.9267886855241 -1.43595633196118
-13.8768718801997 -1.43595548115328
-13.8269550748752 -1.43595464476833
-13.7770382695508 -1.43595382400518
-13.7271214642263 -1.43595302010751
-13.6772046589018 -1.43595223436542
-13.6272878535774 -1.43595146811716
-13.5773710482529 -1.43595072275089
-13.5274542429285 -1.43594999970659
-13.477537437604 -1.43594930047799
-13.4276206322795 -1.4359486266147
-13.3777038269551 -1.43594797972428
-13.3277870216306 -1.43594736147459
-13.2778702163062 -1.43594677359605
-13.2279534109817 -1.43594621788419
-13.1780366056572 -1.43594569620216
-13.1281198003328 -1.43594521048338
-13.0782029950083 -1.43594476273433
-13.0282861896839 -1.43594435503742
-12.9783693843594 -1.43594398955393
-12.9284525790349 -1.4359436685271
-12.8785357737105 -1.43594339428527
-12.828618968386 -1.43594316924515
-12.7787021630616 -1.43594299591516
-12.7287853577371 -1.43594287689888
-12.6788685524126 -1.43594281489853
-12.6289517470882 -1.43594281271857
-12.5790349417637 -1.43594287326937
-12.5291181364393 -1.43594299957091
-12.4792013311148 -1.43594319475655
-12.4292845257904 -1.43594346207686
-12.3793677204659 -1.43594380490343
-12.3294509151414 -1.43594422673275
-12.279534109817 -1.4359447311901
-12.2296173044925 -1.4359453220334
-12.1797004991681 -1.43594600315708
-12.1297836938436 -1.43594677859589
-12.0798668885191 -1.43594765252868
-12.0299500831947 -1.43594862928212
-11.9800332778702 -1.43594971333433
-11.9301164725458 -1.4359509093184
-11.8801996672213 -1.43595222202583
-11.8302828618968 -1.43595365640978
-11.7803660565724 -1.43595521758824
-11.7304492512479 -1.43595691084691
-11.6805324459235 -1.43595874164202
-11.630615640599 -1.43596071560283
-11.5806988352745 -1.43596283853391
-11.5307820299501 -1.4359651164172
-11.4808652246256 -1.43596755541373
-11.4309484193012 -1.43597016186507
-11.3810316139767 -1.43597294229448
-11.3311148086522 -1.4359759034076
-11.2811980033278 -1.43597905209295
-11.2312811980033 -1.43598239542185
-11.1813643926789 -1.43598594064807
-11.1314475873544 -1.43598969520702
-11.08153078203 -1.43599366671445
-11.0316139767055 -1.43599786296475
-10.981697171381 -1.43600229192874
-10.9317803660566 -1.43600696175099
-10.8818635607321 -1.43601188074663
-10.8319467554077 -1.43601705739767
-10.7820299500832 -1.4360225003488
-10.7321131447587 -1.43602821840265
-10.6821963394343 -1.43603422051455
-10.6322795341098 -1.43604051578679
-10.5823627287854 -1.43604711346231
-10.5324459234609 -1.43605402291794
-10.4825291181364 -1.43606125365709
-10.432612312812 -1.43606881530201
-10.3826955074875 -1.4360767175855
-10.3327787021631 -1.43608497034228
-10.2828618968386 -1.43609358349982
-10.2329450915141 -1.43610256706889
-10.1830282861897 -1.43611193113367
-10.1331114808652 -1.43612168584156
-10.0831946755408 -1.43613184139273
-10.0332778702163 -1.43614240802941
-9.98336106489185 -1.43615339602498
-9.93344425956739 -1.43616481567299
-9.88352745424293 -1.43617667727606
-9.83361064891847 -1.43618899113479
-9.78369384359401 -1.43620176753673
-9.73377703826955 -1.43621501674547
-9.68386023294509 -1.43622874899001
-9.63394342762063 -1.43624297445434
-9.58402662229618 -1.43625770326744
-9.53410981697171 -1.43627294549377
-9.48419301164726 -1.43628871112428
-9.4342762063228 -1.43630501006812
-9.38435940099834 -1.43632185214508
-9.33444259567388 -1.43633924707892
-9.28452579034942 -1.43635720449165
-9.23460898502496 -1.43637573389889
-9.1846921797005 -1.43639484470641
-9.13477537437604 -1.436414546208
-9.08485856905158 -1.4364348475847
-9.03494176372712 -1.43645575790557
-8.98502495840266 -1.43647728613014
-8.9351081530782 -1.43649944111253
-8.88519134775375 -1.43652223160747
-8.83527454242929 -1.4365456662783
-8.78535773710483 -1.436569753707
-8.73544093178037 -1.43659450240646
-8.68552412645591 -1.43661992083493
-8.63560732113145 -1.436646017413
-8.58569051580699 -1.43667280054285
-8.53577371048253 -1.43670027863021
-8.48585690515807 -1.43672846010889
-8.43594009983361 -1.43675735346796
-8.38602329450915 -1.43678696728178
-8.33610648918469 -1.43681731024279
-8.28618968386023 -1.43684839119712
-8.23627287853578 -1.43688021918319
-8.18635607321131 -1.43691280347308
-8.13643926788686 -1.43694615361695
-8.0865224625624 -1.4369802794902
-8.03660565723794 -1.43701519134368
-7.98668885191348 -1.43705089985662
-7.93677204658902 -1.43708741619234
-7.88685524126456 -1.43712475205675
-7.8369384359401 -1.43716291975936
-7.78702163061564 -1.43720193227687
-7.73710482529118 -1.43724180331906
-7.68718801996672 -1.43728254739687
-7.63727121464226 -1.43732417989262
-7.5873544093178 -1.43736671713185
-7.53743760399335 -1.43741017645691
-7.48752079866889 -1.43745457630179
-7.43760399334443 -1.43749993626802
-7.38768718801997 -1.43754627720125
-7.33777038269551 -1.4375936212683
-7.28785357737105 -1.43764199203419
-7.23793677204659 -1.43769141453872
-7.18801996672213 -1.43774191537237
-7.13810316139767 -1.43779352275083
-7.08818635607321 -1.4378462665878
-7.03826955074875 -1.43790017856551
-6.98835274542429 -1.43795529220242
-6.93843594009984 -1.43801164291746
-6.88851913477538 -1.43806926809026
-6.83860232945092 -1.43812820711673
-6.78868552412646 -1.43818850145927
-6.738768718802 -1.43825019469089
-6.68885191347754 -1.43831333253268
-6.63893510815308 -1.43837796288364
-6.58901830282862 -1.43844413584224
-6.53910149750416 -1.43851190371895
-6.4891846921797 -1.43858132103878
-6.43926788685524 -1.43865244453316
-6.38935108153078 -1.43872533312014
-6.33943427620632 -1.43880004787226
-6.28951747088187 -1.43887665197105
-6.2396006655574 -1.43895521064734
-6.18968386023295 -1.43903579110662
-6.13976705490849 -1.4391184624384
-6.08985024958403 -1.43920329550885
-6.03993344425957 -1.43929036283588
-5.99001663893511 -1.43937973844569
-5.94009983361065 -1.43947149771015
-5.89018302828619 -1.43956571716413
-5.84026622296173 -1.43966247430206
-5.79034941763727 -1.43976184735297
-5.74043261231281 -1.43986391503334
-5.69051580698835 -1.43996875627712
-5.64059900166389 -1.44007644994238
-5.59068219633944 -1.44018707449384
-5.54076539101498 -1.44030070766109
-5.49084858569052 -1.4404174260717
-5.44093178036606 -1.44053730485909
-5.3910149750416 -1.44066041724475
-5.34109816971714 -1.44078683409433
-5.29118136439268 -1.44091662344766
-5.24126455906822 -1.44104985002226
-5.19134775374376 -1.4411865746903
-5.1414309484193 -1.44132685392886
-5.09151414309484 -1.44147073924339
-5.04159733777038 -1.44161827656439
-4.99168053244593 -1.44176950561715
-4.94176372712147 -1.44192445926458
-4.89184692179701 -1.44208316282314
-4.84193011647255 -1.4422456333516
-4.79201331114809 -1.44241187891275
-4.74209650582363 -1.44258189780775
-4.69217970049917 -1.44275567778292
-4.64226289517471 -1.44293319520858
-4.59234608985025 -1.44311441422961
-4.54242928452579 -1.4432992858869
-4.49251247920133 -1.44348774720914
-4.44259567387687 -1.44367972027378
-4.39267886855241 -1.44387511123602
-4.34276206322795 -1.44407380932432
-4.29284525790349 -1.44427568580055
-4.24292845257904 -1.44448059288277
-4.19301164725458 -1.4446883626279
-4.14309484193012 -1.44489880577148
-4.09317803660566 -1.44511171052081
-4.0432612312812 -1.44532684129771
-3.99334442595674 -1.44554393742602
-3.94342762063228 -1.44576271175866
-3.89351081530782 -1.44598284923814
-3.84359400998336 -1.44620400538373
-3.7936772046589 -1.44642580469734
-3.74376039933444 -1.44664783897943
-3.69384359400998 -1.446869665545
-3.64392678868553 -1.44709080532835
-3.59400998336107 -1.44731074086426
-3.54409317803661 -1.44752891413127
-3.49417637271215 -1.4477447242413
-3.44425956738769 -1.44795752495785
-3.39434276206323 -1.44816662202273
-3.34442595673877 -1.44837127026908
-3.29450915141431 -1.44857067049534
-3.24459234608985 -1.44876396607208
-3.19467554076539 -1.44895023924986
-3.14475873544093 -1.4491285071323
-3.09484193011647 -1.44929771727404
-3.04492512479202 -1.44945674285807
-2.99500831946755 -1.44960437740086
-2.9450915141431 -1.44973932892695
-2.89517470881864 -1.4498602135467
-2.84525790349418 -1.44996554836188
-2.79534109816972 -1.45005374361306
-2.74542429284526 -1.4501230939708
-2.6955074875208 -1.45017176885794
-2.64559068219634 -1.45019780167425
-2.59567387687188 -1.45019907777449
-2.54575707154742 -1.4501733210287
-2.49584026622296 -1.45011807876616
-2.44592346089851 -1.45003070487274
-2.39600665557404 -1.44990834077365
-2.34608985024959 -1.44974789398856
-2.29617304492513 -1.44954601389269
-2.24625623960067 -1.44929906425305
-2.19633943427621 -1.44900309203218
-2.14642262895175 -1.44865379185834
-2.09650582362729 -1.4482464654488
-2.04658901830283 -1.4477759751354
-1.99667221297837 -1.44723669047441
-1.94675540765391 -1.44662242671681
-1.89683860232945 -1.44592637366204
-1.84692179700499 -1.4451410131041
-1.79700499168053 -1.44425802268764
-1.74708818635607 -1.44326816350202
-1.69717138103162 -1.44216114812428
-1.64725457570716 -1.4409254850401
-1.5973377703827 -1.43954829437508
-1.54742096505824 -1.43801508858875
-1.49750415973378 -1.43630951012944
-1.44758735440932 -1.43441301589335
-1.39767054908486 -1.43230449550242
-1.3477537437604 -1.42995980667166
-1.29783693843594 -1.4273512059356
-1.24792013311148 -1.42444664626256
-1.19800332778702 -1.421208903905
-1.14808652246256 -1.41759448419921
-1.09816971713811 -1.41355223843588
-1.04825291181364 -1.4090215991303
-0.998336106489187 -1.40393030561564
-0.948419301164726 -1.39819144060421
-0.898502495840269 -1.39169952295617
-0.848585690515808 -1.38432528917887
-0.798668885191351 -1.37590862468733
-0.74875207986689 -1.36624883990656
-0.698835274542432 -1.3550910652741
-0.648918469217971 -1.34210685771108
-0.599001663893514 -1.32686598142957
-0.549084858569053 -1.30879440523127
-0.499168053244595 -1.28711020557862
-0.449251247920134 -1.26072305533291
-0.399334442595677 -1.22807194640618
-0.349417637271216 -1.18685522236442
-0.299500831946759 -1.13356891351576
-0.249584026622298 -1.06270407927285
-0.19966722129784 -0.965377671167028
-0.149750415973379 -0.827307065343726
-0.0998336106489184 -0.62766083823545
-0.049916805324461 -0.34726157309051
0 0
0.0499168053244574 0.347261573090518
0.0998336106489184 0.62766083823547
0.149750415973376 0.827307065343759
0.199667221297837 0.965377671167071
0.249584026622294 1.0627040792729
0.299500831946755 1.13356891351582
0.349417637271213 1.18685522236448
0.399334442595674 1.22807194640624
0.449251247920131 1.26072305533297
0.499168053244592 1.28711020557868
0.549084858569049 1.30879440523133
0.59900166389351 1.32686598142964
0.648918469217968 1.34210685771114
0.698835274542429 1.35509106527416
0.748752079866886 1.36624883990663
0.798668885191347 1.3759086246874
0.848585690515804 1.38432528917893
0.898502495840265 1.39169952295623
0.948419301164723 1.39819144060428
0.998336106489184 1.4039303056157
1.04825291181364 1.40902159913036
1.0981697171381 1.41355223843594
1.14808652246256 1.41759448419927
1.19800332778702 1.42120890390506
1.24792013311148 1.42444664626262
1.29783693843594 1.42735120593567
1.3477537437604 1.42995980667172
1.39767054908486 1.43230449550248
1.44758735440931 1.43441301589341
1.49750415973378 1.43630951012951
1.54742096505823 1.43801508858882
1.59733777038269 1.43954829437515
1.64725457570715 1.44092548504017
1.69717138103161 1.44216114812435
1.74708818635607 1.44326816350209
1.79700499168053 1.4442580226877
1.84692179700499 1.44514101310416
1.89683860232945 1.4459263736621
1.94675540765391 1.44662242671687
1.99667221297837 1.44723669047448
2.04658901830283 1.44777597513547
2.09650582362729 1.44824646544886
2.14642262895175 1.44865379185841
2.1963394342762 1.44900309203225
2.24625623960066 1.44929906425312
2.29617304492513 1.44954601389275
2.34608985024958 1.44974789398863
2.39600665557404 1.44990834077372
2.4459234608985 1.45003070487281
2.49584026622296 1.45011807876623
2.54575707154742 1.45017332102877
2.59567387687188 1.45019907777456
2.64559068219634 1.45019780167432
2.6955074875208 1.45017176885801
2.74542429284526 1.45012309397086
2.79534109816971 1.45005374361313
2.84525790349417 1.44996554836194
2.89517470881864 1.44986021354677
2.94509151414309 1.44973932892702
2.99500831946755 1.44960437740093
3.04492512479201 1.44945674285814
3.09484193011647 1.44929771727411
3.14475873544093 1.44912850713237
3.19467554076539 1.44895023924993
3.24459234608985 1.44876396607214
3.29450915141431 1.4485706704954
3.34442595673877 1.44837127026915
3.39434276206322 1.4481666220228
3.44425956738768 1.44795752495791
3.49417637271215 1.44774472424137
3.5440931780366 1.44752891413134
3.59400998336106 1.44731074086433
3.64392678868552 1.44709080532842
3.69384359400998 1.44686966554507
3.74376039933444 1.4466478389795
3.7936772046589 1.4464258046974
3.84359400998336 1.44620400538379
3.89351081530782 1.4459828492382
3.94342762063228 1.44576271175872
3.99334442595674 1.44554393742609
4.04326123128119 1.44532684129778
4.09317803660566 1.44511171052087
4.14309484193011 1.44489880577154
4.19301164725457 1.44468836262797
4.24292845257904 1.44448059288284
4.29284525790349 1.44427568580062
4.34276206322795 1.44407380932439
4.39267886855241 1.44387511123609
4.44259567387687 1.44367972027385
4.49251247920133 1.4434877472092
4.54242928452579 1.44329928588696
4.59234608985025 1.44311441422967
4.64226289517471 1.44293319520865
4.69217970049917 1.44275567778298
4.74209650582362 1.44258189780782
4.79201331114808 1.44241187891281
4.84193011647255 1.44224563335166
4.891846921797 1.44208316282321
4.94176372712146 1.44192445926465
4.99168053244592 1.44176950561721
5.04159733777038 1.44161827656446
5.09151414309484 1.44147073924346
5.1414309484193 1.44132685392893
5.19134775374376 1.44118657469037
5.24126455906822 1.44104985002233
5.29118136439268 1.44091662344772
5.34109816971714 1.44078683409439
5.39101497504159 1.44066041724482
5.44093178036606 1.44053730485916
5.49084858569051 1.44041742607176
5.54076539101497 1.44030070766116
5.59068219633943 1.44018707449391
5.64059900166389 1.44007644994244
5.69051580698835 1.43996875627719
5.74043261231281 1.4398639150334
5.79034941763727 1.43976184735304
5.84026622296173 1.43966247430213
5.89018302828619 1.4395657171642
5.94009983361065 1.43947149771021
5.9900166389351 1.43937973844575
6.03993344425957 1.43929036283595
6.08985024958402 1.43920329550892
6.13976705490848 1.43911846243846
6.18968386023294 1.43903579110669
6.2396006655574 1.43895521064741
6.28951747088186 1.43887665197112
6.33943427620632 1.43880004787233
6.38935108153078 1.43872533312021
6.43926788685524 1.43865244453322
6.4891846921797 1.43858132103885
6.53910149750416 1.43851190371901
6.58901830282862 1.4384441358423
6.63893510815308 1.4383779628837
6.68885191347754 1.43831333253275
6.73876871880199 1.43825019469096
6.78868552412646 1.43818850145933
6.83860232945091 1.4381282071168
6.88851913477537 1.43806926809033
6.93843594009983 1.43801164291753
6.98835274542429 1.43795529220249
7.03826955074875 1.43790017856558
7.08818635607321 1.43784626658786
7.13810316139767 1.43779352275089
7.18801996672213 1.43774191537244
7.23793677204659 1.43769141453879
7.28785357737105 1.43764199203425
7.3377703826955 1.43759362126837
7.38768718801997 1.43754627720131
7.43760399334442 1.43749993626808
7.48752079866888 1.43745457630186
7.53743760399334 1.43741017645698
7.5873544093178 1.43736671713192
7.63727121464226 1.43732417989269
7.68718801996672 1.43728254739694
7.73710482529118 1.43724180331912
7.78702163061564 1.43720193227694
7.8369384359401 1.43716291975943
7.88685524126456 1.43712475205682
7.93677204658901 1.43708741619241
7.98668885191348 1.43705089985669
8.03660565723793 1.43701519134375
8.08652246256239 1.43698027949026
8.13643926788685 1.43694615361701
8.18635607321131 1.43691280347315
8.23627287853577 1.43688021918326
8.28618968386023 1.43684839119719
8.33610648918469 1.43681731024285
8.38602329450915 1.43678696728185
8.43594009983361 1.43675735346802
8.48585690515807 1.43672846010895
8.53577371048253 1.43670027863028
8.58569051580699 1.43667280054292
8.63560732113145 1.43664601741307
8.6855241264559 1.436619920835
8.73544093178037 1.43659450240652
8.78535773710482 1.43656975370707
8.83527454242928 1.43654566627836
8.88519134775374 1.43652223160754
8.9351081530782 1.4364994411126
8.98502495840266 1.43647728613021
9.03494176372712 1.43645575790564
9.08485856905158 1.43643484758476
9.13477537437604 1.43641454620807
9.1846921797005 1.43639484470648
9.23460898502496 1.43637573389896
9.28452579034941 1.43635720449172
9.33444259567388 1.43633924707899
9.38435940099833 1.43632185214515
9.43427620632279 1.43630501006819
9.48419301164725 1.43628871112435
9.53410981697171 1.43627294549384
9.58402662229617 1.43625770326751
9.63394342762063 1.43624297445441
9.68386023294509 1.43622874899008
9.73377703826955 1.43621501674554
9.78369384359401 1.43620176753679
9.83361064891847 1.43618899113486
9.88352745424292 1.43617667727613
9.93344425956739 1.43616481567305
9.98336106489185 1.43615339602504
10.0332778702163 1.43614240802947
10.0831946755408 1.4361318413928
10.1331114808652 1.43612168584163
10.1830282861897 1.43611193113374
10.2329450915141 1.43610256706896
10.2828618968386 1.43609358349989
10.3327787021631 1.43608497034235
10.3826955074875 1.43607671758557
10.432612312812 1.43606881530208
10.4825291181364 1.43606125365716
10.5324459234609 1.436054022918
10.5823627287854 1.43604711346237
10.6322795341098 1.43604051578685
10.6821963394343 1.43603422051462
10.7321131447587 1.43602821840272
10.7820299500832 1.43602250034887
10.8319467554076 1.43601705739774
10.8818635607321 1.4360118807467
10.9317803660566 1.43600696175106
10.981697171381 1.43600229192881
11.0316139767055 1.43599786296482
11.08153078203 1.43599366671452
11.1314475873544 1.43598969520709
11.1813643926789 1.43598594064814
11.2312811980033 1.43598239542191
11.2811980033278 1.43597905209302
11.3311148086522 1.43597590340767
11.3810316139767 1.43597294229454
11.4309484193012 1.43597016186514
11.4808652246256 1.43596755541379
11.5307820299501 1.43596511641726
11.5806988352745 1.43596283853398
11.630615640599 1.4359607156029
11.6805324459235 1.43595874164209
11.7304492512479 1.43595691084697
11.7803660565724 1.4359552175883
11.8302828618968 1.43595365640985
11.8801996672213 1.4359522220259
11.9301164725458 1.43595090931847
11.9800332778702 1.4359497133344
12.0299500831947 1.43594862928219
12.0798668885191 1.43594765252875
12.1297836938436 1.43594677859596
12.179700499168 1.43594600315715
12.2296173044925 1.43594532203347
12.279534109817 1.43594473119017
12.3294509151414 1.43594422673282
12.3793677204659 1.4359438049035
12.4292845257903 1.43594346207693
12.4792013311148 1.43594319475662
12.5291181364393 1.43594299957097
12.5790349417637 1.43594287326943
12.6289517470882 1.43594281271863
12.6788685524126 1.43594281489859
12.7287853577371 1.43594287689895
12.7787021630616 1.43594299591523
12.828618968386 1.43594316924521
12.8785357737105 1.43594339428533
12.9284525790349 1.43594366852717
12.9783693843594 1.435943989554
13.0282861896839 1.43594435503749
13.0782029950083 1.4359447627344
13.1281198003328 1.43594521048344
13.1780366056572 1.43594569620223
13.2279534109817 1.43594621788426
13.2778702163062 1.43594677359612
13.3277870216306 1.43594736147465
13.3777038269551 1.43594797972435
13.4276206322795 1.43594862661477
13.477537437604 1.43594930047806
13.5274542429284 1.43594999970665
13.5773710482529 1.43595072275096
13.6272878535774 1.43595146811723
13.6772046589018 1.43595223436549
13.7271214642263 1.43595302010757
13.7770382695507 1.43595382400524
13.8269550748752 1.43595464476839
13.8768718801997 1.43595548115335
13.9267886855241 1.43595633196125
13.9767054908486 1.4359571960365
14.026622296173 1.43595807226529
14.0765391014975 1.43595895957423
14.126455906822 1.435959856929
14.1763727121464 1.4359607633331
14.2262895174709 1.43596167782662
14.2762063227953 1.43596259948516
14.3261231281198 1.4359635274187
14.3760399334443 1.43596446077056
14.4259567387687 1.43596539871646
14.4758735440932 1.43596634046353
14.5257903494176 1.43596728524946
14.5757071547421 1.43596823234158
14.6256239600666 1.43596918103612
14.675540765391 1.43597013065735
14.7254575707155 1.43597108055686
14.7753743760399 1.43597203011281
14.8252911813644 1.43597297872927
14.8752079866888 1.43597392583549
14.9251247920133 1.43597487088527
14.9750415973378 1.43597581335632
15.0249584026622 1.43597675274966
15.0748752079867 1.43597768858896
15.1247920133111 1.43597862042004
15.1747088186356 1.43597954781021
15.2246256239601 1.43598047034779
15.2745424292845 1.43598138764149
15.324459234609 1.4359822993199
15.3743760399334 1.43598320503099
15.4242928452579 1.43598410444154
15.4742096505824 1.43598499723665
15.5241264559068 1.43598588311922
15.5740432612313 1.43598676180949
15.6239600665557 1.43598763304449
15.6738768718802 1.43598849657761
15.7237936772047 1.43598935217807
15.7737104825291 1.43599019963048
15.8236272878536 1.43599103873435
15.873544093178 1.43599186930364
15.9234608985025 1.4359926911663
15.973377703827 1.43599350416381
16.0232945091514 1.43599430815073
16.0732113144759 1.43599510299428
16.1231281198003 1.43599588857389
16.1730449251248 1.43599666478075
16.2229617304492 1.43599743151743
16.2728785357737 1.43599818869745
16.3227953410982 1.43599893624484
16.3727121464226 1.43599967409378
16.4226289517471 1.43600040218816
16.4725457570715 1.43600112048125
16.522462562396 1.43600182893526
16.5723793677205 1.43600252752099
16.6222961730449 1.43600321621748
16.6722129783694 1.43600389501161
16.7221297836938 1.43600456389781
16.7720465890183 1.43600522287766
16.8219633943428 1.43600587195959
16.8718801996672 1.43600651115856
16.9217970049917 1.4360071404957
16.9717138103161 1.43600775999807
17.0216306156406 1.43600836969829
17.0715474209651 1.43600896963431
17.1214642262895 1.43600955984908
17.171381031614 1.43601014039033
17.2212978369384 1.43601071131024
17.2712146422629 1.43601127266525
17.3211314475874 1.43601182451576
17.3710482529118 1.43601236692593
17.4209650582363 1.43601289996342
17.4708818635607 1.43601342369922
17.5207986688852 1.43601393820735
17.5707154742096 1.43601444356473
17.6206322795341 1.43601493985097
17.6705490848586 1.43601542714815
17.720465890183 1.43601590554066
17.7703826955075 1.43601637511503
17.8202995008319 1.43601683595973
17.8702163061564 1.43601728816507
17.9201331114809 1.43601773182298
17.9700499168053 1.43601816702693
18.0199667221298 1.43601859387171
18.0698835274542 1.43601901245338
18.1198003327787 1.4360194228691
18.1697171381032 1.43601982521699
18.2196339434276 1.43602021959604
18.2695507487521 1.43602060610603
18.3194675540765 1.43602098484736
18.369384359401 1.43602135592097
18.4193011647255 1.4360217194283
18.4692179700499 1.4360220754711
18.5191347753744 1.43602242415146
18.5690515806988 1.43602276557161
18.6189683860233 1.43602309983393
18.6688851913477 1.43602342704085
18.7188019966722 1.43602374729477
18.7687188019967 1.43602406069798
18.8186356073211 1.43602436735265
18.8685524126456 1.43602466736072
18.91846921797 1.43602496082386
18.9683860232945 1.43602524784343
19.018302828619 1.4360255285204
19.0682196339434 1.43602580295533
19.1181364392679 1.43602607124833
19.1680532445923 1.43602633349896
19.2179700499168 1.43602658980627
19.2678868552413 1.43602684026871
19.3178036605657 1.43602708498411
19.3677204658902 1.43602732404963
19.4176372712146 1.43602755756176
19.4675540765391 1.43602778561625
19.5174708818636 1.43602800830813
19.567387687188 1.43602822573164
19.6173044925125 1.43602843798021
19.6672212978369 1.43602864514648
19.7171381031614 1.43602884732222
19.7670549084859 1.43602904459834
19.8169717138103 1.43602923706487
19.8668885191348 1.43602942481094
19.9168053244592 1.43602960792476
19.9667221297837 1.43602978649362
20.0166389351081 1.43602996060385
20.0665557404326 1.43603013034081
20.1164725457571 1.43603029578891
20.1663893510815 1.43603045703157
20.216306156406 1.43603061415122
20.2662229617304 1.43603076722928
20.3161397670549 1.43603091634618
20.3660565723794 1.43603106158131
20.4159733777038 1.43603120301305
20.4658901830283 1.43603134071877
20.5158069883527 1.43603147477479
20.5657237936772 1.4360316052564
20.6156405990017 1.43603173223785
20.6655574043261 1.43603185579236
20.7154742096506 1.43603197599209
20.765391014975 1.43603209290819
20.8153078202995 1.43603220661074
20.865224625624 1.4360323171688
20.9151414309484 1.43603242465037
20.9650582362729 1.43603252912243
21.0149750415973 1.43603263065092
21.0648918469218 1.43603272930076
21.1148086522463 1.43603282513581
21.1647254575707 1.43603291821893
21.2146422628952 1.43603300861196
21.2645590682196 1.43603309637573
21.3144758735441 1.43603318157003
21.3643926788685 1.43603326425369
21.414309484193 1.43603334448451
21.4642262895175 1.43603342231931
21.5141430948419 1.43603349781393
21.5640599001664 1.43603357102324
21.6139767054908 1.43603364200111
21.6638935108153 1.43603371080049
21.7138103161398 1.43603377747336
21.7637271214642 1.43603384207074
21.8136439267887 1.43603390464275
21.8635607321131 1.43603396523855
21.9134775374376 1.43603402390641
21.9633943427621 1.43603408069368
22.0133111480865 1.43603413564682
22.063227953411 1.43603418881138
22.1131447587354 1.43603424023207
22.1630615640599 1.43603428995269
22.2129783693844 1.43603433801623
22.2628951747088 1.4360343844648
22.3128119800333 1.43603442933968
22.3627287853577 1.43603447268134
22.4126455906822 1.43603451452942
22.4625623960067 1.43603455492275
22.5124792013311 1.4360345938994
22.5623960066556 1.43603463149663
22.61231281198 1.43603466775094
22.6622296173045 1.43603470269806
22.7121464226289 1.43603473637299
22.7620632279534 1.43603476880999
22.8119800332779 1.43603480004258
22.8618968386023 1.43603483010357
22.9118136439268 1.43603485902508
22.9617304492512 1.43603488683853
23.0116472545757 1.43603491357465
23.0615640599002 1.43603493926351
23.1114808652246 1.43603496393453
23.1613976705491 1.43603498761645
23.2113144758735 1.43603501033742
23.261231281198 1.43603503212492
23.3111480865225 1.43603505300585
23.3610648918469 1.43603507300647
23.4109816971714 1.43603509215249
23.4608985024958 1.436035110469
23.5108153078203 1.43603512798053
23.5607321131448 1.43603514471106
23.6106489184692 1.43603516068399
23.6605657237937 1.43603517592222
23.7104825291181 1.43603519044809
23.7603993344426 1.43603520428342
23.8103161397671 1.43603521744953
23.8602329450915 1.43603522996722
23.910149750416 1.43603524185683
23.9600665557404 1.43603525313818
24.0099833610649 1.43603526383066
24.0599001663893 1.43603527395315
24.1098169717138 1.4360352835241
24.1597337770383 1.43603529256152
24.2096505823627 1.43603530108297
24.2595673876872 1.43603530910559
24.3094841930116 1.43603531664608
24.3594009983361 1.43603532372075
24.4093178036606 1.4360353303455
24.459234608985 1.43603533653583
24.5091514143095 1.43603534230684
24.5590682196339 1.43603534767327
24.6089850249584 1.43603535264946
24.6589018302829 1.43603535724941
24.7088186356073 1.43603536148674
24.7587354409318 1.43603536537471
24.8086522462562 1.43603536892626
24.8585690515807 1.43603537215394
24.9084858569052 1.43603537507002
24.9584026622296 1.43603537768639
25.0083194675541 1.43603538001465
25.0582362728785 1.43603538206605
25.108153078203 1.43603538385156
25.1580698835275 1.4360353853818
25.2079866888519 1.43603538666712
25.2579034941764 1.43603538771755
25.3078202995008 1.43603538854283
25.3577371048253 1.4360353891524
25.4076539101497 1.43603538955542
25.4575707154742 1.43603538976077
25.5074875207987 1.43603538977705
25.5574043261231 1.43603538961257
25.6073211314476 1.43603538927538
25.657237936772 1.43603538877325
25.7071547420965 1.43603538811371
25.757071547421 1.436035387304
25.8069883527454 1.43603538635111
25.8569051580699 1.4360353852618
25.9068219633943 1.43603538404253
25.9567387687188 1.43603538269956
26.0066555740433 1.43603538123888
26.0565723793677 1.43603537966625
26.1064891846922 1.43603537798719
26.1564059900166 1.43603537620698
26.2063227953411 1.4360353743307
26.2562396006656 1.43603537236317
26.30615640599 1.43603537030902
26.3560732113145 1.43603536817264
26.4059900166389 1.43603536595823
26.4559068219634 1.43603536366978
26.5058236272879 1.43603536131108
26.5557404326123 1.43603535888572
26.6056572379368 1.43603535639711
26.6555740432612 1.43603535384847
26.7054908485857 1.43603535124286
26.7554076539101 1.43603534858317
26.8053244592346 1.43603534587211
26.8552412645591 1.43603534311227
26.9051580698835 1.43603534030606
26.955074875208 1.43603533745579
27.0049916805324 1.43603533456362
27.0549084858569 1.43603533163161
27.1048252911814 1.43603532866169
27.1547420965058 1.43603532565572
27.2046589018303 1.43603532261544
27.2545757071547 1.43603531954257
27.3044925124792 1.4360353164387
27.3544093178037 1.43603531330542
27.4043261231281 1.43603531014425
27.4542429284526 1.4360353069567
27.504159733777 1.43603530374426
27.5540765391015 1.43603530050841
27.603993344426 1.43603529725065
27.6539101497504 1.4360352939725
27.7038269550749 1.43603529067552
27.7537437603993 1.43603528736132
27.8036605657238 1.43603528403157
27.8535773710483 1.43603528068802
27.9034941763727 1.43603527733252
27.9534109816972 1.43603527396701
28.0033277870216 1.43603527059355
28.0532445923461 1.43603526721434
28.1031613976705 1.43603526383169
28.153078202995 1.4360352604481
28.2029950083195 1.43603525706621
28.2529118136439 1.43603525368884
28.3028286189684 1.43603525031899
28.3527454242928 1.43603524695984
28.4026622296173 1.43603524361479
28.4525790349418 1.43603524028744
28.5024958402662 1.43603523698158
28.5524126455907 1.43603523370123
28.6023294509151 1.43603523045064
28.6522462562396 1.43603522723425
28.7021630615641 1.43603522405673
28.7520798668885 1.43603522092297
28.801996672213 1.43603521783807
28.8519134775374 1.43603521480734
28.9018302828619 1.43603521183627
28.9517470881864 1.43603520893058
29.0016638935108 1.43603520609613
29.0515806988353 1.43603520333896
29.1014975041597 1.43603520066527
29.1514143094842 1.43603519808138
29.2013311148086 1.43603519559371
29.2512479201331 1.4360351932088
29.3011647254576 1.43603519093323
29.351081530782 1.43603518877363
29.4009983361065 1.43603518673663
29.4509151414309 1.43603518482884
29.5008319467554 1.43603518305682
29.5507487520799 1.43603518142702
29.6006655574043 1.43603517994578
29.6505823627288 1.43603517861923
29.7004991680532 1.43603517745332
29.7504159733777 1.43603517645373
29.8003327787022 1.43603517562582
29.8502495840266 1.4360351749746
29.9001663893511 1.43603517450468
29.9500831946755 1.43603517422021
};
\addplot [semithick, color3]
table {%
-29.9500831946755 -1.43684084829793
-29.9001663893511 -1.43684084856526
-29.8502495840266 -1.43684084900598
-29.8003327787022 -1.43684084961549
-29.7504159733777 -1.43684085038876
-29.7004991680532 -1.43684085132045
-29.6505823627288 -1.43684085240489
-29.6006655574043 -1.43684085363617
-29.5507487520799 -1.43684085500817
-29.5008319467554 -1.43684085651459
-29.4509151414309 -1.436840858149
-29.4009983361065 -1.43684085990491
-29.351081530782 -1.43684086177574
-29.3011647254576 -1.43684086375491
-29.2512479201331 -1.43684086583584
-29.2013311148087 -1.43684086801198
-29.1514143094842 -1.43684087027687
-29.1014975041597 -1.43684087262412
-29.0515806988353 -1.43684087504746
-29.0016638935108 -1.43684087754073
-28.9517470881864 -1.43684088009796
-28.9018302828619 -1.4368408827133
-28.8519134775374 -1.43684088538111
-28.801996672213 -1.43684088809591
-28.7520798668885 -1.43684089085245
-28.7021630615641 -1.43684089364564
-28.6522462562396 -1.43684089647064
-28.6023294509151 -1.43684089932281
-28.5524126455907 -1.4368409021977
-28.5024958402662 -1.43684090509112
-28.4525790349418 -1.43684090799905
-28.4026622296173 -1.43684091091771
-28.3527454242928 -1.43684091384352
-28.3028286189684 -1.43684091677308
-28.2529118136439 -1.43684091970323
-28.2029950083195 -1.43684092263094
-28.153078202995 -1.43684092555341
-28.1031613976706 -1.43684092846798
-28.0532445923461 -1.43684093137217
-28.0033277870216 -1.43684093426362
-27.9534109816972 -1.43684093714015
-27.9034941763727 -1.43684093999967
-27.8535773710483 -1.43684094284022
-27.8036605657238 -1.43684094565995
-27.7537437603993 -1.43684094845708
-27.7038269550749 -1.43684095122992
-27.6539101497504 -1.43684095397684
-27.603993344426 -1.43684095669627
-27.5540765391015 -1.43684095938666
-27.504159733777 -1.43684096204649
-27.4542429284526 -1.43684096467427
-27.4043261231281 -1.4368409672685
-27.3544093178037 -1.43684096982764
-27.3044925124792 -1.43684097235016
-27.2545757071547 -1.43684097483448
-27.2046589018303 -1.43684097727897
-27.1547420965058 -1.43684097968194
-27.1048252911814 -1.43684098204163
-27.0549084858569 -1.43684098435618
-27.0049916805324 -1.43684098662368
-26.955074875208 -1.43684098884208
-26.9051580698835 -1.43684099100922
-26.8552412645591 -1.43684099312285
-26.8053244592346 -1.43684099518055
-26.7554076539102 -1.43684099717979
-26.7054908485857 -1.43684099911789
-26.6555740432612 -1.436841000992
-26.6056572379368 -1.43684100279914
-26.5557404326123 -1.43684100453613
-26.5058236272879 -1.43684100619964
-26.4559068219634 -1.43684100778615
-26.4059900166389 -1.43684100929196
-26.3560732113145 -1.43684101071317
-26.30615640599 -1.4368410120457
-26.2562396006656 -1.43684101328526
-26.2063227953411 -1.43684101442736
-26.1564059900166 -1.43684101546728
-26.1064891846922 -1.43684101640011
-26.0565723793677 -1.43684101722073
-26.0066555740433 -1.43684101792376
-25.9567387687188 -1.43684101850364
-25.9068219633943 -1.43684101895454
-25.8569051580699 -1.43684101927044
-25.8069883527454 -1.43684101944505
-25.757071547421 -1.43684101947187
-25.7071547420965 -1.43684101934413
-25.657237936772 -1.43684101905483
-25.6073211314476 -1.43684101859672
-25.5574043261231 -1.43684101796231
-25.5074875207987 -1.43684101714385
-25.4575707154742 -1.43684101613331
-25.4076539101498 -1.43684101492243
-25.3577371048253 -1.43684101350267
-25.3078202995008 -1.43684101186523
-25.2579034941764 -1.43684101000102
-25.2079866888519 -1.4368410079007
-25.1580698835275 -1.43684100555464
-25.108153078203 -1.43684100295292
-25.0582362728785 -1.43684100008534
-25.0083194675541 -1.43684099694141
-24.9584026622296 -1.43684099351034
-24.9084858569052 -1.43684098978104
-24.8585690515807 -1.43684098574211
-24.8086522462562 -1.43684098138185
-24.7587354409318 -1.43684097668823
-24.7088186356073 -1.43684097164892
-24.6589018302829 -1.43684096625124
-24.6089850249584 -1.43684096048219
-24.5590682196339 -1.43684095432843
-24.5091514143095 -1.43684094777627
-24.459234608985 -1.43684094081168
-24.4093178036606 -1.43684093342026
-24.3594009983361 -1.43684092558726
-24.3094841930116 -1.43684091729754
-24.2595673876872 -1.4368409085356
-24.2096505823627 -1.43684089928554
-24.1597337770383 -1.43684088953108
-24.1098169717138 -1.43684087925554
-24.0599001663894 -1.4368408684418
-24.0099833610649 -1.43684085707238
-23.9600665557404 -1.43684084512932
-23.910149750416 -1.43684083259426
-23.8602329450915 -1.43684081944839
-23.8103161397671 -1.43684080567245
-23.7603993344426 -1.43684079124673
-23.7104825291181 -1.43684077615104
-23.6605657237937 -1.43684076036471
-23.6106489184692 -1.4368407438666
-23.5607321131448 -1.43684072663508
-23.5108153078203 -1.43684070864799
-23.4608985024958 -1.43684068988269
-23.4109816971714 -1.43684067031598
-23.3610648918469 -1.43684064992416
-23.3111480865225 -1.43684062868297
-23.261231281198 -1.43684060656761
-23.2113144758735 -1.43684058355272
-23.1613976705491 -1.43684055961235
-23.1114808652246 -1.43684053471998
-23.0615640599002 -1.4368405088485
-23.0116472545757 -1.43684048197021
-22.9617304492512 -1.43684045405677
-22.9118136439268 -1.43684042507924
-22.8618968386023 -1.43684039500805
-22.8119800332779 -1.43684036381298
-22.7620632279534 -1.43684033146315
-22.712146422629 -1.43684029792704
-22.6622296173045 -1.43684026317244
-22.61231281198 -1.43684022716646
-22.5623960066556 -1.43684018987552
-22.5124792013311 -1.43684015126534
-22.4625623960067 -1.43684011130092
-22.4126455906822 -1.43684006994655
-22.3627287853577 -1.43684002716577
-22.3128119800333 -1.43683998292139
-22.2628951747088 -1.43683993717546
-22.2129783693844 -1.43683988988928
-22.1630615640599 -1.43683984102336
-22.1131447587354 -1.43683979053744
-22.063227953411 -1.43683973839047
-22.0133111480865 -1.43683968454059
-21.9633943427621 -1.43683962894514
-21.9134775374376 -1.43683957156064
-21.8635607321131 -1.43683951234278
-21.8136439267887 -1.43683945124642
-21.7637271214642 -1.43683938822556
-21.7138103161398 -1.43683932323337
-21.6638935108153 -1.43683925622214
-21.6139767054908 -1.4368391871433
-21.5640599001664 -1.43683911594741
-21.5141430948419 -1.43683904258413
-21.4642262895175 -1.43683896700225
-21.414309484193 -1.43683888914964
-21.3643926788686 -1.43683880897329
-21.3144758735441 -1.43683872641927
-21.2645590682196 -1.43683864143272
-21.2146422628952 -1.4368385539579
-21.1647254575707 -1.43683846393809
-21.1148086522463 -1.4368383713157
-21.0648918469218 -1.43683827603215
-21.0149750415973 -1.43683817802797
-20.9650582362729 -1.43683807724271
-20.9151414309484 -1.436837973615
-20.865224625624 -1.43683786708253
-20.8153078202995 -1.43683775758202
-20.765391014975 -1.43683764504927
-20.7154742096506 -1.43683752941911
-20.6655574043261 -1.43683741062542
-20.6156405990017 -1.43683728860116
-20.5657237936772 -1.43683716327831
-20.5158069883527 -1.43683703458794
-20.4658901830283 -1.43683690246014
-20.4159733777038 -1.43683676682411
-20.3660565723794 -1.43683662760807
-20.3161397670549 -1.43683648473935
-20.2662229617304 -1.43683633814434
-20.216306156406 -1.43683618774851
-20.1663893510815 -1.43683603347644
-20.1164725457571 -1.43683587525179
-20.0665557404326 -1.43683571299735
-20.0166389351082 -1.43683554663501
-19.9667221297837 -1.43683537608582
-19.9168053244592 -1.43683520126996
-19.8668885191348 -1.43683502210675
-19.8169717138103 -1.43683483851471
-19.7670549084859 -1.43683465041154
-19.7171381031614 -1.43683445771414
-19.6672212978369 -1.43683426033863
-19.6173044925125 -1.43683405820039
-19.567387687188 -1.43683385121405
-19.5174708818636 -1.43683363929352
-19.4675540765391 -1.43683342235204
-19.4176372712146 -1.43683320030216
-19.3677204658902 -1.4368329730558
-19.3178036605657 -1.43683274052429
-19.2678868552413 -1.43683250261834
-19.2179700499168 -1.43683225924814
-19.1680532445923 -1.43683201032336
-19.1181364392679 -1.43683175575317
-19.0682196339434 -1.43683149544632
-19.018302828619 -1.43683122931114
-18.9683860232945 -1.43683095725562
-18.91846921797 -1.43683067918741
-18.8685524126456 -1.43683039501389
-18.8186356073211 -1.43683010464224
-18.7687188019967 -1.43682980797945
-18.7188019966722 -1.4368295049324
-18.6688851913478 -1.43682919540791
-18.6189683860233 -1.4368288793128
-18.5690515806988 -1.43682855655397
-18.5191347753744 -1.43682822703844
-18.4692179700499 -1.43682789067342
-18.4193011647255 -1.43682754736642
-18.369384359401 -1.43682719702531
-18.3194675540765 -1.43682683955837
-18.2695507487521 -1.43682647487442
-18.2196339434276 -1.43682610288288
-18.1697171381032 -1.43682572349391
-18.1198003327787 -1.43682533661844
-18.0698835274542 -1.43682494216834
-18.0199667221298 -1.43682454005647
-17.9700499168053 -1.43682413019686
-17.9201331114809 -1.43682371250478
-17.8702163061564 -1.43682328689689
-17.8202995008319 -1.43682285329136
-17.7703826955075 -1.436822411608
-17.720465890183 -1.43682196176844
-17.6705490848586 -1.43682150369624
-17.6206322795341 -1.43682103731708
-17.5707154742096 -1.43682056255889
-17.5207986688852 -1.43682007935206
-17.4708818635607 -1.43681958762957
-17.4209650582363 -1.43681908732725
-17.3710482529118 -1.43681857838387
-17.3211314475874 -1.43681806074145
-17.2712146422629 -1.43681753434539
-17.2212978369384 -1.43681699914471
-17.171381031614 -1.4368164550923
-17.1214642262895 -1.43681590214512
-17.0715474209651 -1.43681534026445
-17.0216306156406 -1.43681476941615
-16.9717138103161 -1.43681418957092
-16.9217970049917 -1.43681360070454
-16.8718801996672 -1.43681300279817
-16.8219633943428 -1.43681239583865
-16.7720465890183 -1.43681177981874
-16.7221297836938 -1.43681115473746
-16.6722129783694 -1.43681052060042
-16.6222961730449 -1.43680987742006
-16.5723793677205 -1.43680922521607
-16.522462562396 -1.43680856401567
-16.4725457570716 -1.43680789385394
-16.4226289517471 -1.43680721477423
-16.3727121464226 -1.43680652682845
-16.3227953410982 -1.43680583007751
-16.2728785357737 -1.43680512459162
-16.2229617304493 -1.43680441045073
-16.1730449251248 -1.43680368774489
-16.1231281198003 -1.43680295657465
-16.0732113144759 -1.43680221705147
-16.0232945091514 -1.43680146929813
-15.973377703827 -1.43680071344914
-15.9234608985025 -1.43679994965116
-15.873544093178 -1.43679917806346
-15.8236272878536 -1.43679839885831
-15.7737104825291 -1.43679761222145
-15.7237936772047 -1.43679681835253
-15.6738768718802 -1.43679601746556
-15.6239600665557 -1.43679520978939
-15.5740432612313 -1.43679439556813
-15.5241264559068 -1.43679357506166
-15.4742096505824 -1.43679274854611
-15.4242928452579 -1.4367919163143
-15.3743760399334 -1.43679107867627
-15.324459234609 -1.43679023595975
-15.2745424292845 -1.43678938851067
-15.2246256239601 -1.43678853669368
-15.1747088186356 -1.43678768089264
-15.1247920133111 -1.43678682151117
-15.0748752079867 -1.43678595897318
-15.0249584026622 -1.4367850937234
-14.9750415973378 -1.43678422622795
-14.9251247920133 -1.43678335697488
-14.8752079866889 -1.4367824864748
-14.8252911813644 -1.43678161526143
-14.7753743760399 -1.4367807438922
-14.7254575707155 -1.43677987294894
-14.675540765391 -1.43677900303845
-14.6256239600666 -1.43677813479322
-14.5757071547421 -1.43677726887209
-14.5257903494176 -1.43677640596097
-14.4758735440932 -1.4367755467736
-14.4259567387687 -1.43677469205227
-14.3760399334443 -1.43677384256867
-14.3261231281198 -1.43677299912472
-14.2762063227953 -1.4367721625534
-14.2262895174709 -1.43677133371971
-14.1763727121464 -1.4367705135216
-14.126455906822 -1.43676970289097
-14.0765391014975 -1.43676890279473
-14.026622296173 -1.43676811423588
-13.9767054908486 -1.43676733825472
-13.9267886855241 -1.43676657592997
-13.8768718801997 -1.43676582838014
-13.8269550748752 -1.43676509676482
-13.7770382695508 -1.43676438228611
-13.7271214642263 -1.43676368619008
-13.6772046589018 -1.43676300976836
-13.6272878535774 -1.43676235435974
-13.5773710482529 -1.43676172135191
-13.5274542429285 -1.43676111218326
-13.477537437604 -1.43676052834474
-13.4276206322795 -1.43675997138187
-13.3777038269551 -1.43675944289677
-13.3277870216306 -1.43675894455037
-13.2778702163062 -1.43675847806462
-13.2279534109817 -1.43675804522486
-13.1780366056572 -1.43675764788226
-13.1281198003328 -1.43675728795639
-13.0782029950083 -1.43675696743786
-13.0282861896839 -1.43675668839104
-12.9783693843594 -1.43675645295692
-12.9284525790349 -1.43675626335605
-12.8785357737105 -1.43675612189156
-12.828618968386 -1.4367560309523
-12.7787021630616 -1.43675599301602
-12.7287853577371 -1.4367560106527
-12.6788685524126 -1.43675608652788
-12.6289517470882 -1.43675622340614
-12.5790349417637 -1.43675642415461
-12.5291181364393 -1.43675669174653
-12.4792013311148 -1.43675702926487
-12.4292845257904 -1.43675743990604
-12.3793677204659 -1.43675792698356
-12.3294509151414 -1.43675849393178
-12.279534109817 -1.43675914430967
-12.2296173044925 -1.4367598818045
-12.1797004991681 -1.43676071023564
-12.1297836938436 -1.43676163355819
-12.0798668885191 -1.43676265586669
-12.0299500831947 -1.43676378139872
-11.9800332778702 -1.43676501453842
-11.9301164725458 -1.43676635981993
-11.8801996672213 -1.43676782193074
-11.8302828618968 -1.43676940571491
-11.7803660565724 -1.43677111617607
-11.7304492512479 -1.43677295848041
-11.6805324459235 -1.43677493795933
-11.630615640599 -1.43677706011197
-11.5806988352745 -1.43677933060749
-11.5307820299501 -1.43678175528711
-11.4808652246256 -1.43678434016587
-11.4309484193012 -1.43678709143413
-11.3810316139767 -1.43679001545871
-11.3311148086522 -1.43679311878376
-11.2811980033278 -1.43679640813124
-11.2312811980033 -1.43679989040102
-11.1813643926789 -1.43680357267066
-11.1314475873544 -1.43680746219468
-11.08153078203 -1.43681156640349
-11.0316139767055 -1.43681589290187
-10.981697171381 -1.43682044946694
-10.9317803660566 -1.43682524404572
-10.8818635607321 -1.43683028475218
-10.8319467554077 -1.43683557986385
-10.7820299500832 -1.43684113781785
-10.7321131447587 -1.43684696720652
-10.6821963394343 -1.43685307677246
-10.6322795341098 -1.43685947540313
-10.5823627287854 -1.43686617212489
-10.5324459234609 -1.43687317609665
-10.4825291181364 -1.4368804966029
-10.432612312812 -1.43688814304638
-10.3826955074875 -1.43689612494021
-10.3327787021631 -1.43690445189969
-10.2828618968386 -1.43691313363354
-10.2329450915141 -1.4369221799349
-10.1830282861897 -1.43693160067188
-10.1331114808652 -1.4369414057778
-10.0831946755408 -1.43695160524124
-10.0332778702163 -1.4369622090957
-9.98336106489185 -1.43697322740921
-9.93344425956739 -1.43698467027376
-9.88352745424293 -1.43699654779458
-9.83361064891847 -1.43700887007956
-9.78369384359401 -1.43702164722856
-9.73377703826955 -1.43703488932294
-9.68386023294509 -1.43704860641523
-9.63394342762063 -1.43706280851914
-9.58402662229618 -1.43707750559982
-9.53410981697171 -1.43709270756468
-9.48419301164726 -1.43710842425468
-9.4342762063228 -1.43712466543622
-9.38435940099834 -1.43714144079381
-9.33444259567388 -1.43715875992354
-9.28452579034942 -1.4371766323275
-9.23460898502496 -1.43719506740914
-9.1846921797005 -1.43721407446992
-9.13477537437604 -1.43723366270704
-9.08485856905158 -1.43725384121266
-9.03494176372712 -1.43727461897449
-8.98502495840266 -1.43729600487804
-8.9351081530782 -1.43731800771045
-8.88519134775375 -1.43734063616623
-8.83527454242929 -1.4373638988548
-8.78535773710483 -1.4373878043101
-8.73544093178037 -1.4374123610023
-8.68552412645591 -1.43743757735168
-8.63560732113145 -1.43746346174485
-8.58569051580699 -1.43749002255336
-8.53577371048253 -1.43751726815476
-8.48585690515807 -1.43754520695624
-8.43594009983361 -1.43757384742089
-8.38602329450915 -1.43760319809663
-8.33610648918469 -1.43763326764787
-8.28618968386023 -1.43766406489004
-8.23627287853578 -1.43769559882677
-8.18635607321131 -1.43772787869007
-8.13643926788686 -1.43776091398328
-8.0865224625624 -1.4377947145268
-8.03660565723794 -1.43782929050678
-7.98668885191348 -1.43786465252642
-7.93677204658902 -1.43790081166013
-7.88685524126456 -1.4379377795103
-7.8369384359401 -1.4379755682666
-7.78702163061564 -1.43801419076774
-7.73710482529118 -1.43805366056567
-7.68718801996672 -1.43809399199176
-7.63727121464226 -1.43813520022514
-7.5873544093178 -1.43817730136274
-7.53743760399335 -1.43822031249099
-7.48752079866889 -1.43826425175875
-7.43760399334443 -1.43830913845136
-7.38768718801997 -1.43835499306542
-7.33777038269551 -1.43840183738397
-7.28785357737105 -1.43844969455178
-7.23793677204659 -1.43849858915021
-7.18801996672213 -1.43854854727144
-7.13810316139767 -1.4385995965914
-7.08818635607321 -1.43865176644113
-7.03826955074875 -1.43870508787581
-6.98835274542429 -1.43875959374123
-6.93843594009984 -1.43881531873683
-6.88851913477538 -1.43887229947493
-6.83860232945092 -1.43893057453539
-6.78868552412646 -1.43899018451514
-6.738768718802 -1.43905117207177
-6.68885191347754 -1.43911358196061
-6.63893510815308 -1.43917746106444
-6.58901830282862 -1.4392428584152
-6.53910149750416 -1.43930982520675
-6.4891846921797 -1.43937841479804
-6.43926788685524 -1.43944868270575
-6.38935108153078 -1.4395206865857
-6.33943427620632 -1.43959448620199
-6.28951747088187 -1.43967014338325
-6.2396006655574 -1.43974772196493
-6.18968386023295 -1.43982728771691
-6.13976705490849 -1.43990890825554
-6.08985024958403 -1.43999265293921
-6.03993344425957 -1.44007859274667
-5.99001663893511 -1.44016680013725
-5.94009983361065 -1.44025734889215
-5.89018302828619 -1.44035031393609
-5.84026622296173 -1.44044577113845
-5.79034941763727 -1.44054379709326
-5.74043261231281 -1.44064446887736
-5.69051580698835 -1.44074786378598
-5.64059900166389 -1.44085405904521
-5.59068219633944 -1.4409631315008
-5.54076539101498 -1.44107515728273
-5.49084858569052 -1.44119021144504
-5.44093178036606 -1.44130836758064
-5.3910149750416 -1.44142969741059
-5.34109816971714 -1.44155427034757
-5.29118136439268 -1.4416821530333
-5.24126455906822 -1.44181340884964
-5.19134775374376 -1.44194809740325
-5.1414309484193 -1.44208627398355
-5.09151414309484 -1.44222798899394
-5.04159733777038 -1.44237328735625
-4.99168053244593 -1.44252220788811
-4.94176372712147 -1.44267478265349
-4.89184692179701 -1.44283103628603
-4.84193011647255 -1.44299098528515
-4.79201331114809 -1.44315463728495
-4.74209650582363 -1.44332199029542
-4.69217970049917 -1.44349303191585
-4.64226289517471 -1.44366773852012
-4.59234608985025 -1.44384607441318
-4.54242928452579 -1.44402799095827
-4.49251247920133 -1.44421342567393
-4.44259567387687 -1.44440230129994
-4.39267886855241 -1.44459452483077
-4.34276206322795 -1.44478998651518
-4.29284525790349 -1.44498855882
-4.24292845257904 -1.44519009535611
-4.19301164725458 -1.44539442976393
-4.14309484193012 -1.44560137455543
-4.09317803660566 -1.44581071990929
-4.0432612312812 -1.44602223241512
-3.99334442595674 -1.44623565376212
-3.94342762063228 -1.44645069936695
-3.89351081530782 -1.44666705693475
-3.84359400998336 -1.44688438494645
-3.7936772046589 -1.4471023110647
-3.74376039933444 -1.44732043044954
-3.69384359400998 -1.44753830397409
-3.64392678868553 -1.44775545632897
-3.59400998336107 -1.44797137400309
-3.54409317803661 -1.44818550312672
-3.49417637271215 -1.44839724716099
-3.44425956738769 -1.44860596441629
-3.39434276206323 -1.44881096537962
-3.34442595673877 -1.44901150982851
-3.29450915141431 -1.44920680370672
-3.24459234608985 -1.44939599573334
-3.19467554076539 -1.44957817371378
-3.14475873544093 -1.44975236051701
-3.09484193011647 -1.44991750967876
-3.04492512479202 -1.4500725005854
-2.99500831946755 -1.45021613318715
-2.9450915141431 -1.45034712218238
-2.89517470881864 -1.45046409060699
-2.84525790349418 -1.45056556275376
-2.79534109816972 -1.45064995633599
-2.74542429284526 -1.45071557379749
-2.6955074875208 -1.45076059265701
-2.64559068219634 -1.45078305475813
-2.59567387687188 -1.4507808542767
-2.54575707154742 -1.45075172431479
-2.49584026622296 -1.4506932218832
-2.44592346089851 -1.45060271104296
-2.39600665557404 -1.45047734393858
-2.34608985024959 -1.45031403941089
-2.29617304492513 -1.45010945882391
-2.24625623960067 -1.44985997867636
-2.19633943427621 -1.44956165949135
-2.14642262895175 -1.44921021038488
-2.09650582362729 -1.44880094860166
-2.04658901830283 -1.44832875316976
-1.99667221297837 -1.44778801165864
-1.94675540765391 -1.44717255882012
-1.89683860232945 -1.44647560563891
-1.84692179700499 -1.44568965700644
-1.79700499168053 -1.44480641584094
-1.74708818635607 -1.44381667098889
-1.69717138103162 -1.44271016562666
-1.64725457570716 -1.44147544210184
-1.5973377703827 -1.44009965815893
-1.54742096505824 -1.43856836821727
-1.49750415973378 -1.43686526171863
-1.44758735440932 -1.43497184841174
-1.39767054908486 -1.43286707761892
-1.3477537437604 -1.43052687479342
-1.29783693843594 -1.42792357368648
-1.24792013311148 -1.42502521571521
-1.19800332778702 -1.42179467896059
-1.14808652246256 -1.41818858661386
-1.09816971713811 -1.41415592713045
-1.04825291181364 -1.40963629360072
-0.998336106489187 -1.40455761450042
-0.948419301164726 -1.39883319678366
-0.898502495840269 -1.39235782698208
-0.848585690515808 -1.38500256339955
-0.798668885191351 -1.37660768118484
-0.74875207986689 -1.36697296634892
-0.698835274542432 -1.35584413403809
-0.648918469217971 -1.34289346511506
-0.599001663893514 -1.32769162537147
-0.549084858569053 -1.30966571006217
-0.499168053244595 -1.28803520001467
-0.449251247920134 -1.26171149516251
-0.399334442595677 -1.22913562775337
-0.349417637271216 -1.18800809368424
-0.299500831946759 -1.13482639153456
-0.249584026622298 -1.06407979255309
-0.19966722129784 -0.966872433230998
-0.149750415973379 -0.82887595594355
-0.0998336106489184 -0.629131455066019
-0.049916805324461 -0.348229022054752
0 0
0.0499168053244574 0.348229022054747
0.0998336106489184 0.629131455066002
0.149750415973376 0.828875955943519
0.199667221297837 0.966872433230957
0.249584026622294 1.06407979255304
0.299500831946755 1.13482639153451
0.349417637271213 1.18800809368419
0.399334442595674 1.22913562775331
0.449251247920131 1.26171149516245
0.499168053244592 1.28803520001461
0.549084858569049 1.3096657100621
0.59900166389351 1.3276916253714
0.648918469217968 1.34289346511499
0.698835274542429 1.35584413403802
0.748752079866886 1.36697296634885
0.798668885191347 1.37660768118477
0.848585690515804 1.38500256339948
0.898502495840265 1.39235782698201
0.948419301164723 1.3988331967836
0.998336106489184 1.40455761450036
1.04825291181364 1.40963629360066
1.0981697171381 1.41415592713038
1.14808652246256 1.41818858661379
1.19800332778702 1.42179467896052
1.24792013311148 1.42502521571514
1.29783693843594 1.42792357368642
1.3477537437604 1.43052687479335
1.39767054908486 1.43286707761886
1.44758735440931 1.43497184841168
1.49750415973378 1.43686526171856
1.54742096505823 1.4385683682172
1.59733777038269 1.44009965815886
1.64725457570715 1.44147544210177
1.69717138103161 1.44271016562659
1.74708818635607 1.44381667098882
1.79700499168053 1.44480641584087
1.84692179700499 1.44568965700637
1.89683860232945 1.44647560563885
1.94675540765391 1.44717255882005
1.99667221297837 1.44778801165857
2.04658901830283 1.44832875316969
2.09650582362729 1.44880094860159
2.14642262895175 1.44921021038481
2.1963394342762 1.44956165949128
2.24625623960066 1.44985997867629
2.29617304492513 1.45010945882384
2.34608985024958 1.45031403941082
2.39600665557404 1.45047734393852
2.4459234608985 1.45060271104289
2.49584026622296 1.45069322188313
2.54575707154742 1.45075172431472
2.59567387687188 1.45078085427663
2.64559068219634 1.45078305475806
2.6955074875208 1.45076059265694
2.74542429284526 1.45071557379742
2.79534109816971 1.45064995633592
2.84525790349417 1.45056556275369
2.89517470881864 1.45046409060692
2.94509151414309 1.45034712218231
2.99500831946755 1.45021613318708
3.04492512479201 1.45007250058533
3.09484193011647 1.44991750967869
3.14475873544093 1.44975236051694
3.19467554076539 1.44957817371371
3.24459234608985 1.44939599573327
3.29450915141431 1.44920680370665
3.34442595673877 1.44901150982844
3.39434276206322 1.44881096537955
3.44425956738768 1.44860596441622
3.49417637271215 1.44839724716092
3.5440931780366 1.44818550312665
3.59400998336106 1.44797137400302
3.64392678868552 1.4477554563289
3.69384359400998 1.44753830397402
3.74376039933444 1.44732043044947
3.7936772046589 1.44710231106463
3.84359400998336 1.44688438494639
3.89351081530782 1.44666705693468
3.94342762063228 1.44645069936688
3.99334442595674 1.44623565376205
4.04326123128119 1.44602223241505
4.09317803660566 1.44581071990922
4.14309484193011 1.44560137455536
4.19301164725457 1.44539442976386
4.24292845257904 1.44519009535604
4.29284525790349 1.44498855881993
4.34276206322795 1.44478998651511
4.39267886855241 1.4445945248307
4.44259567387687 1.44440230129987
4.49251247920133 1.44421342567386
4.54242928452579 1.4440279909582
4.59234608985025 1.44384607441311
4.64226289517471 1.44366773852005
4.69217970049917 1.44349303191578
4.74209650582362 1.44332199029535
4.79201331114808 1.44315463728488
4.84193011647255 1.44299098528508
4.891846921797 1.44283103628596
4.94176372712146 1.44267478265342
4.99168053244592 1.44252220788804
5.04159733777038 1.44237328735618
5.09151414309484 1.44222798899388
5.1414309484193 1.44208627398348
5.19134775374376 1.44194809740319
5.24126455906822 1.44181340884957
5.29118136439268 1.44168215303323
5.34109816971714 1.4415542703475
5.39101497504159 1.44142969741052
5.44093178036606 1.44130836758057
5.49084858569051 1.44119021144497
5.54076539101497 1.44107515728266
5.59068219633943 1.44096313150073
5.64059900166389 1.44085405904514
5.69051580698835 1.44074786378591
5.74043261231281 1.44064446887729
5.79034941763727 1.44054379709319
5.84026622296173 1.44044577113838
5.89018302828619 1.44035031393602
5.94009983361065 1.44025734889208
5.9900166389351 1.44016680013718
6.03993344425957 1.4400785927466
6.08985024958402 1.43999265293914
6.13976705490848 1.43990890825547
6.18968386023294 1.43982728771684
6.2396006655574 1.43974772196486
6.28951747088186 1.43967014338318
6.33943427620632 1.43959448620192
6.38935108153078 1.43952068658563
6.43926788685524 1.43944868270568
6.4891846921797 1.43937841479797
6.53910149750416 1.43930982520668
6.58901830282862 1.43924285841513
6.63893510815308 1.43917746106437
6.68885191347754 1.43911358196054
6.73876871880199 1.4390511720717
6.78868552412646 1.43899018451507
6.83860232945091 1.43893057453532
6.88851913477537 1.43887229947486
6.93843594009983 1.43881531873676
6.98835274542429 1.43875959374116
7.03826955074875 1.43870508787574
7.08818635607321 1.43865176644106
7.13810316139767 1.43859959659134
7.18801996672213 1.43854854727137
7.23793677204659 1.43849858915014
7.28785357737105 1.43844969455171
7.3377703826955 1.4384018373839
7.38768718801997 1.43835499306535
7.43760399334442 1.43830913845129
7.48752079866888 1.43826425175868
7.53743760399334 1.43822031249092
7.5873544093178 1.43817730136267
7.63727121464226 1.43813520022507
7.68718801996672 1.43809399199169
7.73710482529118 1.4380536605656
7.78702163061564 1.43801419076768
7.8369384359401 1.43797556826653
7.88685524126456 1.43793777951024
7.93677204658901 1.43790081166006
7.98668885191348 1.43786465252635
8.03660565723793 1.43782929050671
8.08652246256239 1.43779471452673
8.13643926788685 1.43776091398321
8.18635607321131 1.43772787869
8.23627287853577 1.4376955988267
8.28618968386023 1.43766406488997
8.33610648918469 1.4376332676478
8.38602329450915 1.43760319809656
8.43594009983361 1.43757384742082
8.48585690515807 1.43754520695617
8.53577371048253 1.43751726815469
8.58569051580699 1.43749002255329
8.63560732113145 1.43746346174478
8.6855241264559 1.43743757735161
8.73544093178037 1.43741236100223
8.78535773710482 1.43738780431003
8.83527454242928 1.43736389885473
8.88519134775374 1.43734063616616
8.9351081530782 1.43731800771038
8.98502495840266 1.43729600487797
9.03494176372712 1.43727461897442
9.08485856905158 1.43725384121259
9.13477537437604 1.43723366270697
9.1846921797005 1.43721407446985
9.23460898502496 1.43719506740908
9.28452579034941 1.43717663232743
9.33444259567388 1.43715875992347
9.38435940099833 1.43714144079374
9.43427620632279 1.43712466543615
9.48419301164725 1.43710842425461
9.53410981697171 1.43709270756461
9.58402662229617 1.43707750559975
9.63394342762063 1.43706280851907
9.68386023294509 1.43704860641516
9.73377703826955 1.43703488932287
9.78369384359401 1.43702164722849
9.83361064891847 1.43700887007949
9.88352745424292 1.43699654779451
9.93344425956739 1.43698467027369
9.98336106489185 1.43697322740914
10.0332778702163 1.43696220909563
10.0831946755408 1.43695160524117
10.1331114808652 1.43694140577773
10.1830282861897 1.43693160067181
10.2329450915141 1.43692217993483
10.2828618968386 1.43691313363347
10.3327787021631 1.43690445189962
10.3826955074875 1.43689612494014
10.432612312812 1.43688814304631
10.4825291181364 1.43688049660283
10.5324459234609 1.43687317609658
10.5823627287854 1.43686617212482
10.6322795341098 1.43685947540306
10.6821963394343 1.43685307677239
10.7321131447587 1.43684696720645
10.7820299500832 1.43684113781778
10.8319467554076 1.43683557986378
10.8818635607321 1.43683028475211
10.9317803660566 1.43682524404565
10.981697171381 1.43682044946687
11.0316139767055 1.43681589290181
11.08153078203 1.43681156640343
11.1314475873544 1.43680746219461
11.1813643926789 1.43680357267059
11.2312811980033 1.43679989040095
11.2811980033278 1.43679640813117
11.3311148086522 1.43679311878369
11.3810316139767 1.43679001545864
11.4309484193012 1.43678709143406
11.4808652246256 1.4367843401658
11.5307820299501 1.43678175528704
11.5806988352745 1.43677933060743
11.630615640599 1.43677706011191
11.6805324459235 1.43677493795927
11.7304492512479 1.43677295848034
11.7803660565724 1.436771116176
11.8302828618968 1.43676940571484
11.8801996672213 1.43676782193068
11.9301164725458 1.43676635981986
11.9800332778702 1.43676501453835
12.0299500831947 1.43676378139865
12.0798668885191 1.43676265586662
12.1297836938436 1.43676163355812
12.179700499168 1.43676071023557
12.2296173044925 1.43675988180443
12.279534109817 1.4367591443096
12.3294509151414 1.43675849393171
12.3793677204659 1.43675792698349
12.4292845257903 1.43675743990597
12.4792013311148 1.4367570292648
12.5291181364393 1.43675669174646
12.5790349417637 1.43675642415454
12.6289517470882 1.43675622340607
12.6788685524126 1.43675608652781
12.7287853577371 1.43675601065263
12.7787021630616 1.43675599301595
12.828618968386 1.43675603095223
12.8785357737105 1.43675612189149
12.9284525790349 1.43675626335598
12.9783693843594 1.43675645295685
13.0282861896839 1.43675668839097
13.0782029950083 1.43675696743779
13.1281198003328 1.43675728795633
13.1780366056572 1.43675764788219
13.2279534109817 1.43675804522479
13.2778702163062 1.43675847806455
13.3277870216306 1.4367589445503
13.3777038269551 1.4367594428967
13.4276206322795 1.4367599713818
13.477537437604 1.43676052834467
13.5274542429284 1.43676111218319
13.5773710482529 1.43676172135184
13.6272878535774 1.43676235435967
13.6772046589018 1.43676300976829
13.7271214642263 1.43676368619001
13.7770382695507 1.43676438228604
13.8269550748752 1.43676509676475
13.8768718801997 1.43676582838007
13.9267886855241 1.4367665759299
13.9767054908486 1.43676733825465
14.026622296173 1.43676811423582
14.0765391014975 1.43676890279466
14.126455906822 1.4367697028909
14.1763727121464 1.43677051352153
14.2262895174709 1.43677133371964
14.2762063227953 1.43677216255333
14.3261231281198 1.43677299912465
14.3760399334443 1.4367738425686
14.4259567387687 1.4367746920522
14.4758735440932 1.43677554677353
14.5257903494176 1.4367764059609
14.5757071547421 1.43677726887202
14.6256239600666 1.43677813479315
14.675540765391 1.43677900303838
14.7254575707155 1.43677987294887
14.7753743760399 1.43678074389213
14.8252911813644 1.43678161526136
14.8752079866888 1.43678248647473
14.9251247920133 1.43678335697481
14.9750415973378 1.43678422622788
15.0249584026622 1.43678509372333
15.0748752079867 1.43678595897311
15.1247920133111 1.4367868215111
15.1747088186356 1.43678768089257
15.2246256239601 1.43678853669361
15.2745424292845 1.4367893885106
15.324459234609 1.43679023595968
15.3743760399334 1.4367910786762
15.4242928452579 1.43679191631423
15.4742096505824 1.43679274854604
15.5241264559068 1.43679357506159
15.5740432612313 1.43679439556806
15.6239600665557 1.43679520978932
15.6738768718802 1.43679601746549
15.7237936772047 1.43679681835246
15.7737104825291 1.43679761222138
15.8236272878536 1.43679839885824
15.873544093178 1.43679917806339
15.9234608985025 1.4367999496511
15.973377703827 1.43680071344907
16.0232945091514 1.43680146929806
16.0732113144759 1.4368022170514
16.1231281198003 1.43680295657458
16.1730449251248 1.43680368774482
16.2229617304492 1.43680441045066
16.2728785357737 1.43680512459155
16.3227953410982 1.43680583007744
16.3727121464226 1.43680652682838
16.4226289517471 1.43680721477416
16.4725457570715 1.43680789385387
16.522462562396 1.4368085640156
16.5723793677205 1.436809225216
16.6222961730449 1.43680987741999
16.6722129783694 1.43681052060035
16.7221297836938 1.43681115473739
16.7720465890183 1.43681177981867
16.8219633943428 1.43681239583858
16.8718801996672 1.4368130027981
16.9217970049917 1.43681360070447
16.9717138103161 1.43681418957085
17.0216306156406 1.43681476941608
17.0715474209651 1.43681534026438
17.1214642262895 1.43681590214505
17.171381031614 1.43681645509223
17.2212978369384 1.43681699914464
17.2712146422629 1.43681753434532
17.3211314475874 1.43681806074138
17.3710482529118 1.4368185783838
17.4209650582363 1.43681908732718
17.4708818635607 1.4368195876295
17.5207986688852 1.43682007935199
17.5707154742096 1.43682056255882
17.6206322795341 1.43682103731701
17.6705490848586 1.43682150369617
17.720465890183 1.43682196176837
17.7703826955075 1.43682241160793
17.8202995008319 1.43682285329129
17.8702163061564 1.43682328689682
17.9201331114809 1.43682371250472
17.9700499168053 1.43682413019679
18.0199667221298 1.4368245400564
18.0698835274542 1.43682494216827
18.1198003327787 1.43682533661837
18.1697171381032 1.43682572349384
18.2196339434276 1.43682610288281
18.2695507487521 1.43682647487435
18.3194675540765 1.4368268395583
18.369384359401 1.43682719702524
18.4193011647255 1.43682754736635
18.4692179700499 1.43682789067335
18.5191347753744 1.43682822703837
18.5690515806988 1.4368285565539
18.6189683860233 1.43682887931274
18.6688851913477 1.43682919540784
18.7188019966722 1.43682950493233
18.7687188019967 1.43682980797938
18.8186356073211 1.43683010464217
18.8685524126456 1.43683039501382
18.91846921797 1.43683067918734
18.9683860232945 1.43683095725555
19.018302828619 1.43683122931107
19.0682196339434 1.43683149544625
19.1181364392679 1.4368317557531
19.1680532445923 1.43683201032329
19.2179700499168 1.43683225924808
19.2678868552413 1.43683250261827
19.3178036605657 1.43683274052422
19.3677204658902 1.43683297305574
19.4176372712146 1.43683320030209
19.4675540765391 1.43683342235197
19.5174708818636 1.43683363929345
19.567387687188 1.43683385121398
19.6173044925125 1.43683405820032
19.6672212978369 1.43683426033856
19.7171381031614 1.43683445771407
19.7670549084859 1.43683465041147
19.8169717138103 1.43683483851464
19.8668885191348 1.43683502210668
19.9168053244592 1.43683520126989
19.9667221297837 1.43683537608575
20.0166389351081 1.43683554663494
20.0665557404326 1.43683571299728
20.1164725457571 1.43683587525172
20.1663893510815 1.43683603347637
20.216306156406 1.43683618774844
20.2662229617304 1.43683633814427
20.3161397670549 1.43683648473928
20.3660565723794 1.436836627608
20.4159733777038 1.43683676682404
20.4658901830283 1.43683690246007
20.5158069883527 1.43683703458787
20.5657237936772 1.43683716327824
20.6156405990017 1.43683728860109
20.6655574043261 1.43683741062535
20.7154742096506 1.43683752941904
20.765391014975 1.4368376450492
20.8153078202995 1.43683775758196
20.865224625624 1.43683786708246
20.9151414309484 1.43683797361493
20.9650582362729 1.43683807724264
21.0149750415973 1.4368381780279
21.0648918469218 1.43683827603208
21.1148086522463 1.43683837131563
21.1647254575707 1.43683846393803
21.2146422628952 1.43683855395783
21.2645590682196 1.43683864143265
21.3144758735441 1.4368387264192
21.3643926788685 1.43683880897322
21.414309484193 1.43683888914957
21.4642262895175 1.43683896700218
21.5141430948419 1.43683904258406
21.5640599001664 1.43683911594734
21.6139767054908 1.43683918714323
21.6638935108153 1.43683925622207
21.7138103161398 1.4368393232333
21.7637271214642 1.43683938822549
21.8136439267887 1.43683945124635
21.8635607321131 1.43683951234271
21.9134775374376 1.43683957156057
21.9633943427621 1.43683962894507
22.0133111480865 1.43683968454052
22.063227953411 1.4368397383904
22.1131447587354 1.43683979053737
22.1630615640599 1.43683984102329
22.2129783693844 1.43683988988921
22.2628951747088 1.43683993717539
22.3128119800333 1.43683998292132
22.3627287853577 1.4368400271657
22.4126455906822 1.43684006994648
22.4625623960067 1.43684011130085
22.5124792013311 1.43684015126527
22.5623960066556 1.43684018987545
22.61231281198 1.43684022716639
22.6622296173045 1.43684026317237
22.7121464226289 1.43684029792697
22.7620632279534 1.43684033146308
22.8119800332779 1.43684036381291
22.8618968386023 1.43684039500798
22.9118136439268 1.43684042507917
22.9617304492512 1.4368404540567
23.0116472545757 1.43684048197014
23.0615640599002 1.43684050884843
23.1114808652246 1.43684053471991
23.1613976705491 1.43684055961228
23.2113144758735 1.43684058355265
23.261231281198 1.43684060656754
23.3111480865225 1.4368406286829
23.3610648918469 1.43684064992409
23.4109816971714 1.43684067031591
23.4608985024958 1.43684068988262
23.5108153078203 1.43684070864792
23.5607321131448 1.43684072663501
23.6106489184692 1.43684074386653
23.6605657237937 1.43684076036464
23.7104825291181 1.43684077615097
23.7603993344426 1.43684079124666
23.8103161397671 1.43684080567239
23.8602329450915 1.43684081944832
23.910149750416 1.43684083259419
23.9600665557404 1.43684084512925
24.0099833610649 1.43684085707231
24.0599001663893 1.43684086844174
24.1098169717138 1.43684087925547
24.1597337770383 1.43684088953101
24.2096505823627 1.43684089928547
24.2595673876872 1.43684090853553
24.3094841930116 1.43684091729747
24.3594009983361 1.43684092558719
24.4093178036606 1.43684093342019
24.459234608985 1.43684094081161
24.5091514143095 1.4368409477762
24.5590682196339 1.43684095432836
24.6089850249584 1.43684096048212
24.6589018302829 1.43684096625117
24.7088186356073 1.43684097164885
24.7587354409318 1.43684097668816
24.8086522462562 1.43684098138178
24.8585690515807 1.43684098574204
24.9084858569052 1.43684098978097
24.9584026622296 1.43684099351027
25.0083194675541 1.43684099694134
25.0582362728785 1.43684100008527
25.108153078203 1.43684100295285
25.1580698835275 1.43684100555457
25.2079866888519 1.43684100790063
25.2579034941764 1.43684101000095
25.3078202995008 1.43684101186516
25.3577371048253 1.4368410135026
25.4076539101497 1.43684101492236
25.4575707154742 1.43684101613324
25.5074875207987 1.43684101714378
25.5574043261231 1.43684101796224
25.6073211314476 1.43684101859665
25.657237936772 1.43684101905476
25.7071547420965 1.43684101934406
25.757071547421 1.4368410194718
25.8069883527454 1.43684101944499
25.8569051580699 1.43684101927037
25.9068219633943 1.43684101895447
25.9567387687188 1.43684101850357
26.0066555740433 1.43684101792369
26.0565723793677 1.43684101722066
26.1064891846922 1.43684101640005
26.1564059900166 1.43684101546721
26.2063227953411 1.43684101442729
26.2562396006656 1.43684101328519
26.30615640599 1.43684101204564
26.3560732113145 1.4368410107131
26.4059900166389 1.43684100929189
26.4559068219634 1.43684100778608
26.5058236272879 1.43684100619957
26.5557404326123 1.43684100453606
26.6056572379368 1.43684100279907
26.6555740432612 1.43684100099193
26.7054908485857 1.43684099911782
26.7554076539101 1.43684099717972
26.8053244592346 1.43684099518048
26.8552412645591 1.43684099312278
26.9051580698835 1.43684099100915
26.955074875208 1.43684098884201
27.0049916805324 1.43684098662361
27.0549084858569 1.43684098435612
27.1048252911814 1.43684098204156
27.1547420965058 1.43684097968187
27.2046589018303 1.4368409772789
27.2545757071547 1.43684097483441
27.3044925124792 1.43684097235009
27.3544093178037 1.43684096982757
27.4043261231281 1.43684096726843
27.4542429284526 1.43684096467421
27.504159733777 1.43684096204642
27.5540765391015 1.43684095938659
27.603993344426 1.4368409566962
27.6539101497504 1.43684095397677
27.7038269550749 1.43684095122985
27.7537437603993 1.43684094845701
27.8036605657238 1.43684094565988
27.8535773710483 1.43684094284015
27.9034941763727 1.4368409399996
27.9534109816972 1.43684093714008
28.0033277870216 1.43684093426355
28.0532445923461 1.4368409313721
28.1031613976705 1.43684092846791
28.153078202995 1.43684092555334
28.2029950083195 1.43684092263087
28.2529118136439 1.43684091970316
28.3028286189684 1.43684091677301
28.3527454242928 1.43684091384345
28.4026622296173 1.43684091091764
28.4525790349418 1.43684090799898
28.5024958402662 1.43684090509105
28.5524126455907 1.43684090219763
28.6023294509151 1.43684089932274
28.6522462562396 1.43684089647057
28.7021630615641 1.43684089364557
28.7520798668885 1.43684089085238
28.801996672213 1.43684088809584
28.8519134775374 1.43684088538104
28.9018302828619 1.43684088271323
28.9517470881864 1.43684088009789
29.0016638935108 1.43684087754066
29.0515806988353 1.43684087504739
29.1014975041597 1.43684087262405
29.1514143094842 1.4368408702768
29.2013311148086 1.43684086801191
29.2512479201331 1.43684086583577
29.3011647254576 1.43684086375484
29.351081530782 1.43684086177568
29.4009983361065 1.43684085990484
29.4509151414309 1.43684085814894
29.5008319467554 1.43684085651452
29.5507487520799 1.4368408550081
29.6006655574043 1.4368408536361
29.6505823627288 1.43684085240482
29.7004991680532 1.43684085132038
29.7504159733777 1.43684085038869
29.8003327787022 1.43684084961542
29.8502495840266 1.43684084900591
29.9001663893511 1.43684084856519
29.9500831946755 1.43684084829786
};
\addplot [semithick, color4]
table {%
-29.9500831946755 -1.4378860571406
-29.9001663893511 -1.43788605738537
-29.8502495840266 -1.43788605778781
-29.8003327787022 -1.43788605834283
-29.7504159733777 -1.43788605904498
-29.7004991680532 -1.43788605988856
-29.6505823627288 -1.43788606086764
-29.6006655574043 -1.43788606197607
-29.5507487520799 -1.43788606320757
-29.5008319467554 -1.43788606455576
-29.4509151414309 -1.43788606601417
-29.4009983361065 -1.43788606757628
-29.351081530782 -1.43788606923559
-29.3011647254576 -1.43788607098559
-29.2512479201331 -1.43788607281984
-29.2013311148087 -1.43788607473197
-29.1514143094842 -1.43788607671569
-29.1014975041597 -1.43788607876485
-29.0515806988353 -1.43788608087342
-29.0016638935108 -1.43788608303552
-28.9517470881864 -1.43788608524546
-28.9018302828619 -1.43788608749768
-28.8519134775374 -1.43788608978686
-28.801996672213 -1.43788609210785
-28.7520798668885 -1.43788609445569
-28.7021630615641 -1.43788609682566
-28.6522462562396 -1.43788609921321
-28.6023294509151 -1.43788610161405
-28.5524126455907 -1.43788610402404
-28.5024958402662 -1.43788610643931
-28.4525790349418 -1.43788610885614
-28.4026622296173 -1.43788611127105
-28.3527454242928 -1.43788611368075
-28.3028286189684 -1.43788611608212
-28.2529118136439 -1.43788611847223
-28.2029950083195 -1.43788612084833
-28.153078202995 -1.43788612320783
-28.1031613976706 -1.4378861255483
-28.0532445923461 -1.43788612786743
-28.0033277870216 -1.43788613016308
-27.9534109816972 -1.43788613243319
-27.9034941763727 -1.43788613467584
-27.8535773710483 -1.4378861368892
-27.8036605657238 -1.43788613907151
-27.7537437603993 -1.4378861412211
-27.7038269550749 -1.43788614333635
-27.6539101497504 -1.4378861454157
-27.603993344426 -1.43788614745759
-27.5540765391015 -1.43788614946052
-27.504159733777 -1.43788615142299
-27.4542429284526 -1.43788615334349
-27.4043261231281 -1.43788615522049
-27.3544093178037 -1.43788615705246
-27.3044925124792 -1.43788615883779
-27.2545757071547 -1.43788616057486
-27.2046589018303 -1.43788616226198
-27.1547420965058 -1.43788616389737
-27.1048252911814 -1.4378861654792
-27.0549084858569 -1.43788616700554
-27.0049916805324 -1.43788616847434
-26.955074875208 -1.43788616988346
-26.9051580698835 -1.43788617123066
-26.8552412645591 -1.43788617251353
-26.8053244592346 -1.43788617372958
-26.7554076539102 -1.43788617487614
-26.7054908485857 -1.43788617595042
-26.6555740432612 -1.43788617694945
-26.6056572379368 -1.43788617787012
-26.5557404326123 -1.43788617870916
-26.5058236272879 -1.4378861794631
-26.4559068219634 -1.43788618012833
-26.4059900166389 -1.43788618070103
-26.3560732113145 -1.43788618117722
-26.30615640599 -1.43788618155269
-26.2562396006656 -1.43788618182309
-26.2063227953411 -1.43788618198382
-26.1564059900166 -1.43788618203011
-26.1064891846922 -1.43788618195699
-26.0565723793677 -1.43788618175924
-26.0066555740433 -1.43788618143148
-25.9567387687188 -1.43788618096809
-25.9068219633943 -1.43788618036321
-25.8569051580699 -1.43788617961081
-25.8069883527454 -1.43788617870459
-25.757071547421 -1.43788617763806
-25.7071547420965 -1.43788617640446
-25.657237936772 -1.43788617499685
-25.6073211314476 -1.437886173408
-25.5574043261231 -1.43788617163049
-25.5074875207987 -1.43788616965663
-25.4575707154742 -1.4378861674785
-25.4076539101498 -1.43788616508793
-25.3577371048253 -1.43788616247649
-25.3078202995008 -1.43788615963553
-25.2579034941764 -1.4378861565561
-25.2079866888519 -1.43788615322903
-25.1580698835275 -1.43788614964486
-25.108153078203 -1.43788614579389
-25.0582362728785 -1.43788614166612
-25.0083194675541 -1.43788613725129
-24.9584026622296 -1.43788613253886
-24.9084858569052 -1.43788612751803
-24.8585690515807 -1.43788612217767
-24.8086522462562 -1.43788611650638
-24.7587354409318 -1.43788611049248
-24.7088186356073 -1.43788610412397
-24.6589018302829 -1.43788609738853
-24.6089850249584 -1.43788609027355
-24.5590682196339 -1.43788608276611
-24.5091514143095 -1.43788607485294
-24.459234608985 -1.43788606652045
-24.4093178036606 -1.43788605775472
-24.3594009983361 -1.4378860485415
-24.3094841930116 -1.43788603886616
-24.2595673876872 -1.43788602871375
-24.2096505823627 -1.43788601806894
-24.1597337770383 -1.43788600691603
-24.1098169717138 -1.43788599523895
-24.0599001663894 -1.43788598302126
-24.0099833610649 -1.4378859702461
-23.9600665557404 -1.43788595689625
-23.910149750416 -1.43788594295407
-23.8602329450915 -1.43788592840149
-23.8103161397671 -1.43788591322004
-23.7603993344426 -1.43788589739083
-23.7104825291181 -1.43788588089451
-23.6605657237937 -1.4378858637113
-23.6106489184692 -1.43788584582098
-23.5607321131448 -1.43788582720283
-23.5108153078203 -1.43788580783571
-23.4608985024958 -1.43788578769796
-23.4109816971714 -1.43788576676747
-23.3610648918469 -1.43788574502161
-23.3111480865225 -1.43788572243725
-23.261231281198 -1.43788569899076
-23.2113144758735 -1.43788567465798
-23.1613976705491 -1.43788564941422
-23.1114808652246 -1.43788562323425
-23.0615640599002 -1.43788559609231
-23.0116472545757 -1.43788556796205
-22.9617304492512 -1.43788553881659
-22.9118136439268 -1.43788550862844
-22.8618968386023 -1.43788547736957
-22.8119800332779 -1.43788544501131
-22.7620632279534 -1.43788541152442
-22.712146422629 -1.43788537687905
-22.6622296173045 -1.43788534104471
-22.61231281198 -1.4378853039903
-22.5623960066556 -1.43788526568407
-22.5124792013311 -1.43788522609364
-22.4625623960067 -1.43788518518595
-22.4126455906822 -1.43788514292731
-22.3627287853577 -1.43788509928334
-22.3128119800333 -1.43788505421897
-22.2628951747088 -1.43788500769845
-22.2129783693844 -1.43788495968535
-22.1630615640599 -1.4378849101425
-22.1131447587354 -1.43788485903204
-22.063227953411 -1.43788480631539
-22.0133111480865 -1.43788475195323
-21.9633943427621 -1.4378846959055
-21.9134775374376 -1.43788463813141
-21.8635607321131 -1.4378845785894
-21.8136439267887 -1.43788451723717
-21.7637271214642 -1.43788445403164
-21.7138103161398 -1.43788438892895
-21.6638935108153 -1.43788432188448
-21.6139767054908 -1.43788425285282
-21.5640599001664 -1.43788418178776
-21.5141430948419 -1.4378841086423
-21.4642262895175 -1.43788403336862
-21.414309484193 -1.43788395591812
-21.3643926788686 -1.43788387624137
-21.3144758735441 -1.43788379428812
-21.2645590682196 -1.43788371000731
-21.2146422628952 -1.43788362334706
-21.1647254575707 -1.43788353425464
-21.1148086522463 -1.4378834426765
-21.0648918469218 -1.43788334855827
-21.0149750415973 -1.43788325184473
-20.9650582362729 -1.43788315247982
-20.9151414309484 -1.43788305040666
-20.865224625624 -1.43788294556752
-20.8153078202995 -1.43788283790384
-20.765391014975 -1.4378827273562
-20.7154742096506 -1.43788261386439
-20.6655574043261 -1.43788249736732
-20.6156405990017 -1.43788237780309
-20.5657237936772 -1.43788225510898
-20.5158069883527 -1.43788212922143
-20.4658901830283 -1.43788200007607
-20.4159733777038 -1.43788186760771
-20.3660565723794 -1.43788173175037
-20.3161397670549 -1.43788159243724
-20.2662229617304 -1.43788144960075
-20.216306156406 -1.43788130317252
-20.1663893510815 -1.4378811530834
-20.1164725457571 -1.43788099926349
-20.0665557404326 -1.43788084164213
-20.0166389351082 -1.43788068014791
-19.9667221297837 -1.43788051470871
-19.9168053244592 -1.43788034525168
-19.8668885191348 -1.43788017170327
-19.8169717138103 -1.43787999398928
-19.7670549084859 -1.43787981203481
-19.7171381031614 -1.43787962576434
-19.6672212978369 -1.43787943510172
-19.6173044925125 -1.43787923997018
-19.567387687188 -1.4378790402924
-19.5174708818636 -1.43787883599047
-19.4675540765391 -1.43787862698599
-19.4176372712146 -1.43787841320001
-19.3677204658902 -1.43787819455315
-19.3178036605657 -1.43787797096555
-19.2678868552413 -1.43787774235696
-19.2179700499168 -1.43787750864674
-19.1680532445923 -1.4378772697539
-19.1181364392679 -1.43787702559715
-19.0682196339434 -1.43787677609494
-19.018302828619 -1.43787652116549
-18.9683860232945 -1.43787626072682
-18.91846921797 -1.43787599469683
-18.8685524126456 -1.43787572299333
-18.8186356073211 -1.43787544553409
-18.7687188019967 -1.43787516223688
-18.7188019966722 -1.43787487301956
-18.6688851913478 -1.43787457780012
-18.6189683860233 -1.43787427649671
-18.5690515806988 -1.43787396902777
-18.5191347753744 -1.43787365531203
-18.4692179700499 -1.43787333526865
-18.4193011647255 -1.43787300881723
-18.369384359401 -1.43787267587791
-18.3194675540765 -1.43787233637148
-18.2695507487521 -1.43787199021944
-18.2196339434276 -1.43787163734407
-18.1697171381032 -1.43787127766858
-18.1198003327787 -1.43787091111715
-18.0698835274542 -1.43787053761509
-18.0199667221298 -1.43787015708888
-17.9700499168053 -1.43786976946635
-17.9201331114809 -1.43786937467676
-17.8702163061564 -1.43786897265094
-17.8202995008319 -1.43786856332141
-17.7703826955075 -1.43786814662251
-17.720465890183 -1.43786772249058
-17.6705490848586 -1.43786729086403
-17.6206322795341 -1.43786685168359
-17.5707154742096 -1.4378664048924
-17.5207986688852 -1.43786595043619
-17.4708818635607 -1.43786548826348
-17.4209650582363 -1.43786501832574
-17.3710482529118 -1.43786454057757
-17.3211314475874 -1.43786405497693
-17.2712146422629 -1.43786356148531
-17.2212978369384 -1.43786306006794
-17.171381031614 -1.43786255069404
-17.1214642262895 -1.43786203333703
-17.0715474209651 -1.43786150797474
-17.0216306156406 -1.43786097458969
-16.9717138103161 -1.43786043316933
-16.9217970049917 -1.43785988370628
-16.8718801996672 -1.43785932619863
-16.8219633943428 -1.43785876065018
-16.7720465890183 -1.43785818707077
-16.7221297836938 -1.43785760547651
-16.6722129783694 -1.43785701589015
-16.6222961730449 -1.43785641834133
-16.5723793677205 -1.43785581286695
-16.522462562396 -1.43785519951145
-16.4725457570716 -1.43785457832716
-16.4226289517471 -1.43785394937466
-16.3727121464226 -1.43785331272312
-16.3227953410982 -1.43785266845064
-16.2728785357737 -1.43785201664462
-16.2229617304493 -1.43785135740218
-16.1730449251248 -1.43785069083047
-16.1231281198003 -1.4378500170471
-16.0732113144759 -1.43784933618052
-16.0232945091514 -1.43784864837045
-15.973377703827 -1.43784795376823
-15.9234608985025 -1.43784725253731
-15.873544093178 -1.4378465448536
-15.8236272878536 -1.43784583090595
-15.7737104825291 -1.43784511089655
-15.7237936772047 -1.4378443850414
-15.6738768718802 -1.43784365357072
-15.6239600665557 -1.43784291672945
-15.5740432612313 -1.43784217477766
-15.5241264559068 -1.43784142799102
-15.4742096505824 -1.43784067666132
-15.4242928452579 -1.43783992109688
-15.3743760399334 -1.43783916162307
-15.324459234609 -1.43783839858279
-15.2745424292845 -1.43783763233697
-15.2246256239601 -1.43783686326505
-15.1747088186356 -1.43783609176554
-15.1247920133111 -1.43783531825646
-15.0748752079867 -1.43783454317596
-15.0249584026622 -1.43783376698276
-14.9750415973378 -1.43783299015679
-14.9251247920133 -1.43783221319967
-14.8752079866889 -1.43783143663534
-14.8252911813644 -1.43783066101058
-14.7753743760399 -1.43782988689568
-14.7254575707155 -1.43782911488499
-14.675540765391 -1.4378283455976
-14.6256239600666 -1.43782757967795
-14.5757071547421 -1.43782681779653
-14.5257903494176 -1.43782606065057
-14.4758735440932 -1.43782530896474
-14.4259567387687 -1.43782456349191
-14.3760399334443 -1.43782382501394
-14.3261231281198 -1.43782309434244
-14.2762063227953 -1.43782237231966
-14.2262895174709 -1.43782165981935
-14.1763727121464 -1.43782095774766
-14.126455906822 -1.43782026704414
-14.0765391014975 -1.43781958868267
-14.026622296173 -1.4378189236726
-13.9767054908486 -1.4378182730598
-13.9267886855241 -1.43781763792781
-13.8768718801997 -1.43781701939912
-13.8269550748752 -1.43781641863634
-13.7770382695508 -1.43781583684365
-13.7271214642263 -1.43781527526812
-13.6772046589018 -1.43781473520125
-13.6272878535774 -1.43781421798045
-13.5773710482529 -1.43781372499074
-13.5274542429285 -1.43781325766639
-13.477537437604 -1.43781281749275
-13.4276206322795 -1.43781240600807
-13.3777038269551 -1.4378120248055
-13.3277870216306 -1.4378116755351
-13.2778702163062 -1.43781135990599
-13.2279534109817 -1.43781107968857
-13.1780366056572 -1.43781083671681
-13.1281198003328 -1.43781063289069
-13.0782029950083 -1.43781047017868
-13.0282861896839 -1.43781035062034
-12.9783693843594 -1.43781027632902
-12.9284525790349 -1.4378102494946
-12.8785357737105 -1.43781027238641
-12.828618968386 -1.43781034735613
-12.7787021630616 -1.43781047684088
-12.7287853577371 -1.43781066336631
-12.6788685524126 -1.4378109095498
-12.6289517470882 -1.43781121810376
-12.5790349417637 -1.43781159183891
-12.5291181364393 -1.43781203366775
-12.4792013311148 -1.43781254660795
-12.4292845257904 -1.43781313378586
-12.3793677204659 -1.43781379844008
-12.3294509151414 -1.43781454392495
-12.279534109817 -1.43781537371418
-12.2296173044925 -1.43781629140442
-12.1797004991681 -1.4378173007188
-12.1297836938436 -1.43781840551052
-12.0798668885191 -1.43781960976635
-12.0299500831947 -1.43782091761009
-11.9800332778702 -1.43782233330601
-11.9301164725458 -1.43782386126214
-11.8801996672213 -1.43782550603352
-11.8302828618968 -1.43782727232531
-11.7803660565724 -1.43782916499578
-11.7304492512479 -1.43783118905914
-11.6805324459235 -1.43783334968819
-11.630615640599 -1.43783565221685
-11.5806988352745 -1.43783810214235
-11.5307820299501 -1.43784070512734
-11.4808652246256 -1.43784346700163
-11.4309484193012 -1.43784639376376
-11.3810316139767 -1.43784949158219
-11.3311148086522 -1.43785276679626
-11.2811980033278 -1.43785622591675
-11.2312811980033 -1.43785987562621
-11.1813643926789 -1.43786372277873
-11.1314475873544 -1.43786777439956
-11.08153078203 -1.43787203768414
-11.0316139767055 -1.43787651999682
-10.981697171381 -1.43788122886913
-10.9317803660566 -1.43788617199756
-10.8818635607321 -1.43789135724098
-10.8319467554077 -1.4378967926175
-10.7820299500832 -1.43790248630091
-10.7321131447587 -1.43790844661666
-10.6821963394343 -1.43791468203732
-10.6322795341098 -1.43792120117755
-10.5823627287854 -1.43792801278867
-10.5324459234609 -1.43793512575268
-10.4825291181364 -1.43794254907581
-10.432612312812 -1.43795029188172
-10.3826955074875 -1.43795836340408
-10.3327787021631 -1.43796677297894
-10.2828618968386 -1.43797553003651
-10.2329450915141 -1.43798464409266
-10.1830282861897 -1.4379941247401
-10.1331114808652 -1.43800398163913
-10.0831946755408 -1.43801422450825
-10.0332778702163 -1.43802486311443
-9.98336106489185 -1.43803590726322
-9.93344425956739 -1.43804736678878
-9.88352745424293 -1.43805925154368
-9.83361064891847 -1.43807157138885
-9.78369384359401 -1.43808433618342
-9.73377703826955 -1.43809755577471
-9.68386023294509 -1.43811123998841
-9.63394342762063 -1.43812539861902
-9.58402662229618 -1.43814004142051
-9.53410981697171 -1.43815517809754
-9.48419301164726 -1.43817081829703
-9.4342762063228 -1.43818697160043
-9.38435940099834 -1.4382036475166
-9.33444259567388 -1.43822085547548
-9.28452579034942 -1.43823860482261
-9.23460898502496 -1.43825690481469
-9.1846921797005 -1.43827576461613
-9.13477537437604 -1.43829519329684
-9.08485856905158 -1.43831519983128
-9.03494176372712 -1.43833579309892
-8.98502495840266 -1.43835698188616
-8.9351081530782 -1.43837877488994
-8.88519134775375 -1.43840118072295
-8.83527454242929 -1.43842420792076
-8.78535773710483 -1.43844786495082
-8.73544093178037 -1.43847216022346
-8.68552412645591 -1.43849710210509
-8.63560732113145 -1.43852269893348
-8.58569051580699 -1.4385489590355
-8.53577371048253 -1.43857589074712
-8.48585690515807 -1.43860350243588
-8.43594009983361 -1.43863180252597
-8.38602329450915 -1.43866079952583
-8.33610648918469 -1.43869050205842
-8.28618968386023 -1.43872091889417
-8.23627287853578 -1.43875205898666
-8.18635607321131 -1.43878393151106
-8.13643926788686 -1.43881654590531
-8.0865224625624 -1.43884991191406
-8.03660565723794 -1.43888403963534
-7.98668885191348 -1.43891893956994
-7.93677204658902 -1.43895462267345
-7.88685524126456 -1.43899110041088
-7.8369384359401 -1.43902838481379
-7.78702163061564 -1.43906648853983
-7.73710482529118 -1.43910542493456
-7.68718801996672 -1.43914520809538
-7.63727121464226 -1.43918585293746
-7.5873544093178 -1.43922737526144
-7.53743760399335 -1.43926979182269
-7.48752079866889 -1.43931312040189
-7.43760399334443 -1.43935737987671
-7.38768718801997 -1.43940259029418
-7.33777038269551 -1.43944877294364
-7.28785357737105 -1.43949595042966
-7.23793677204659 -1.43954414674477
-7.18801996672213 -1.43959338734154
-7.13810316139767 -1.43964369920346
-7.08818635607321 -1.43969511091435
-7.03826955074875 -1.43974765272566
-6.98835274542429 -1.43980135662117
-6.93843594009984 -1.43985625637858
-6.88851913477538 -1.43991238762742
-6.83860232945092 -1.43996978790249
-6.78868552412646 -1.44002849669252
-6.738768718802 -1.44008855548299
-6.68885191347754 -1.44015000779282
-6.63893510815308 -1.4402128992038
-6.58901830282862 -1.44027727738242
-6.53910149750416 -1.44034319209298
-6.4891846921797 -1.44041069520147
-6.43926788685524 -1.44047984066922
-6.38935108153078 -1.44055068453567
-6.33943427620632 -1.44062328488927
-6.28951747088187 -1.44069770182578
-6.2396006655574 -1.4407739973931
-6.18968386023295 -1.44085223552179
-6.13976705490849 -1.44093248194036
-6.08985024958403 -1.4410148040746
-6.03993344425957 -1.44109927093005
-5.99001663893511 -1.44118595295675
-5.94009983361065 -1.44127492189563
-5.89018302828619 -1.44136625060551
-5.84026622296173 -1.44146001287013
-5.79034941763727 -1.44155628318446
-5.74043261231281 -1.44165513651954
-5.69051580698835 -1.44175664806515
-5.64059900166389 -1.44186089294978
-5.59068219633944 -1.44196794593734
-5.54076539101498 -1.44207788109984
-5.49084858569052 -1.44219077146588
-5.44093178036606 -1.44230668864423
-5.3910149750416 -1.44242570242224
-5.34109816971714 -1.44254788033866
-5.29118136439268 -1.44267328723063
-5.24126455906822 -1.44280198475451
-5.19134775374376 -1.44293403088036
-5.1414309484193 -1.44306947935985
-5.09151414309484 -1.44320837916749
-5.04159733777038 -1.44335077391501
-4.99168053244593 -1.4434967012387
-4.94176372712147 -1.44364619215973
-4.89184692179701 -1.44379927041717
-4.84193011647255 -1.44395595177369
-4.79201331114809 -1.44411624329357
-4.74209650582363 -1.444280142593
-4.69217970049917 -1.44444763706214
-4.64226289517471 -1.44461870305862
-4.59234608985025 -1.44479330507198
-4.54242928452579 -1.44497139485834
-4.49251247920133 -1.44515291054435
-4.44259567387687 -1.44533777569966
-4.39267886855241 -1.44552589837628
-4.34276206322795 -1.44571717011366
-4.29284525790349 -1.44591146490734
-4.24292845257904 -1.44610863813928
-4.19301164725458 -1.44630852546704
-4.14309484193012 -1.44651094166916
-4.09317803660566 -1.44671567944292
-4.0432612312812 -1.44692250815076
-3.99334442595674 -1.4471311725107
-3.94342762063228 -1.44734139122542
-3.89351081530782 -1.44755285554414
-3.84359400998336 -1.44776522775044
-3.7936772046589 -1.4479781395684
-3.74376039933444 -1.44819119047824
-3.69384359400998 -1.4484039459318
-3.64392678868553 -1.44861593545672
-3.59400998336107 -1.44882665063703
-3.54409317803661 -1.449035542956
-3.49417637271215 -1.44924202148582
-3.44425956738769 -1.44944545040639
-3.39434276206323 -1.44964514633354
-3.34442595673877 -1.44984037543451
-3.29450915141431 -1.45003035030583
-3.24459234608985 -1.45021422658555
-3.19467554076539 -1.45039109926848
-3.14475873544093 -1.45055999868886
-3.09484193011647 -1.45071988613047
-3.04492512479202 -1.45086964901916
-2.99500831946755 -1.45100809564648
-2.9450915141431 -1.45113394936671
-2.89517470881864 -1.45124584220133
-2.84525790349418 -1.4513423077763
-2.79534109816972 -1.45142177350672
-2.74542429284526 -1.45148255193137
-2.6955074875208 -1.45152283108564
-2.64559068219634 -1.4515406637844
-2.59567387687188 -1.45153395566747
-2.54575707154742 -1.45150045183717
-2.49584026622296 -1.45143772189096
-2.44592346089851 -1.45134314312023
-2.39600665557404 -1.45121388160912
-2.34608985024959 -1.45104687092216
-2.29617304492513 -1.45083878801675
-2.24625623960067 -1.45058602595237
-2.19633943427621 -1.45028466289191
-2.14642262895175 -1.44993042679794
-2.09650582362729 -1.44951865511482
-2.04658901830283 -1.44904424859112
-1.99667221297837 -1.4485016182304
-1.94675540765391 -1.44788462415409
-1.89683860232945 -1.44718650490808
-1.84692179700499 -1.44639979543271
-1.79700499168053 -1.4455162315266
-1.74708818635607 -1.44452663814798
-1.69717138103162 -1.44342079828335
-1.64725457570716 -1.44218729833612
-1.5973377703827 -1.44081334499607
-1.54742096505824 -1.43928454727793
-1.49750415973378 -1.4375846557712
-1.44758735440932 -1.43569524900035
-1.39767054908486 -1.43359535397971
-1.3477537437604 -1.43126098432207
-1.29783693843594 -1.4286645742837
-1.24792013311148 -1.42577428041872
-1.19800332778702 -1.42255311337818
-1.14808652246256 -1.41895784980925
-1.09816971713811 -1.41493765679345
-1.04825291181364 -1.4104323365701
-0.998336106489187 -1.4053700640208
-0.948419301164726 -1.39966443829496
-0.898502495840269 -1.39321059479638
-0.848585690515808 -1.3858800113643
-0.798668885191351 -1.3775134714211
-0.74875207986689 -1.36791138145442
-0.698835274542432 -1.35682021980566
-0.648918469217971 -1.3439132127984
-0.599001663893514 -1.32876220451305
-0.549084858569053 -1.31079576375099
-0.499168053244595 -1.28923521078779
-0.449251247920134 -1.26299421201813
-0.399334442595677 -1.23051648589169
-0.349417637271216 -1.18950538140549
-0.299500831946759 -1.13646039742439
-0.249584026622298 -1.06586863135924
-0.19966722129784 -0.968817783577594
-0.149750415973379 -0.830920216525875
-0.0998336106489184 -0.631050627805822
-0.049916805324461 -0.349493475235969
0 0
0.0499168053244574 0.349493475235983
0.0998336106489184 0.631050627805867
0.149750415973376 0.830920216525947
0.199667221297837 0.968817783577684
0.249584026622294 1.06586863135934
0.299500831946755 1.1364603974245
0.349417637271213 1.18950538140561
0.399334442595674 1.23051648589181
0.449251247920131 1.26299421201825
0.499168053244592 1.28923521078791
0.549084858569049 1.31079576375112
0.59900166389351 1.32876220451318
0.648918469217968 1.34391321279853
0.698835274542429 1.35682021980579
0.748752079866886 1.36791138145455
0.798668885191347 1.37751347142123
0.848585690515804 1.38588001136443
0.898502495840265 1.3932105947965
0.948419301164723 1.39966443829509
0.998336106489184 1.40537006402093
1.04825291181364 1.41043233657023
1.0981697171381 1.41493765679358
1.14808652246256 1.41895784980938
1.19800332778702 1.42255311337831
1.24792013311148 1.42577428041885
1.29783693843594 1.42866457428383
1.3477537437604 1.4312609843222
1.39767054908486 1.43359535397984
1.44758735440931 1.43569524900048
1.49750415973378 1.43758465577133
1.54742096505823 1.43928454727806
1.59733777038269 1.4408133449962
1.64725457570715 1.44218729833625
1.69717138103161 1.44342079828348
1.74708818635607 1.44452663814811
1.79700499168053 1.44551623152673
1.84692179700499 1.44639979543284
1.89683860232945 1.44718650490821
1.94675540765391 1.44788462415422
1.99667221297837 1.44850161823053
2.04658901830283 1.44904424859125
2.09650582362729 1.44951865511495
2.14642262895175 1.44993042679807
2.1963394342762 1.45028466289204
2.24625623960066 1.4505860259525
2.29617304492513 1.45083878801688
2.34608985024958 1.45104687092229
2.39600665557404 1.45121388160925
2.4459234608985 1.45134314312036
2.49584026622296 1.45143772189108
2.54575707154742 1.4515004518373
2.59567387687188 1.4515339556676
2.64559068219634 1.45154066378453
2.6955074875208 1.45152283108577
2.74542429284526 1.4514825519315
2.79534109816971 1.45142177350685
2.84525790349417 1.45134230777643
2.89517470881864 1.45124584220146
2.94509151414309 1.45113394936684
2.99500831946755 1.45100809564661
3.04492512479201 1.45086964901929
3.09484193011647 1.4507198861306
3.14475873544093 1.45055999868899
3.19467554076539 1.45039109926861
3.24459234608985 1.45021422658568
3.29450915141431 1.45003035030596
3.34442595673877 1.44984037543464
3.39434276206322 1.44964514633367
3.44425956738768 1.44944545040652
3.49417637271215 1.44924202148595
3.5440931780366 1.44903554295613
3.59400998336106 1.44882665063716
3.64392678868552 1.44861593545685
3.69384359400998 1.44840394593193
3.74376039933444 1.44819119047837
3.7936772046589 1.44797813956853
3.84359400998336 1.44776522775057
3.89351081530782 1.44755285554427
3.94342762063228 1.44734139122555
3.99334442595674 1.44713117251083
4.04326123128119 1.44692250815089
4.09317803660566 1.44671567944305
4.14309484193011 1.44651094166929
4.19301164725457 1.44630852546717
4.24292845257904 1.44610863813941
4.29284525790349 1.44591146490747
4.34276206322795 1.44571717011379
4.39267886855241 1.44552589837641
4.44259567387687 1.44533777569979
4.49251247920133 1.44515291054448
4.54242928452579 1.44497139485847
4.59234608985025 1.44479330507211
4.64226289517471 1.44461870305875
4.69217970049917 1.44444763706227
4.74209650582362 1.44428014259313
4.79201331114808 1.4441162432937
4.84193011647255 1.44395595177382
4.891846921797 1.4437992704173
4.94176372712146 1.44364619215986
4.99168053244592 1.44349670123883
5.04159733777038 1.44335077391514
5.09151414309484 1.44320837916762
5.1414309484193 1.44306947935998
5.19134775374376 1.44293403088049
5.24126455906822 1.44280198475464
5.29118136439268 1.44267328723076
5.34109816971714 1.44254788033879
5.39101497504159 1.44242570242237
5.44093178036606 1.44230668864436
5.49084858569051 1.44219077146601
5.54076539101497 1.44207788109997
5.59068219633943 1.44196794593747
5.64059900166389 1.44186089294991
5.69051580698835 1.44175664806528
5.74043261231281 1.44165513651967
5.79034941763727 1.44155628318459
5.84026622296173 1.44146001287026
5.89018302828619 1.44136625060564
5.94009983361065 1.44127492189576
5.9900166389351 1.44118595295688
6.03993344425957 1.44109927093018
6.08985024958402 1.44101480407473
6.13976705490848 1.44093248194049
6.18968386023294 1.44085223552192
6.2396006655574 1.44077399739323
6.28951747088186 1.44069770182591
6.33943427620632 1.4406232848894
6.38935108153078 1.4405506845358
6.43926788685524 1.44047984066935
6.4891846921797 1.4404106952016
6.53910149750416 1.44034319209311
6.58901830282862 1.44027727738255
6.63893510815308 1.44021289920393
6.68885191347754 1.44015000779295
6.73876871880199 1.44008855548312
6.78868552412646 1.44002849669265
6.83860232945091 1.43996978790262
6.88851913477537 1.43991238762755
6.93843594009983 1.43985625637871
6.98835274542429 1.4398013566213
7.03826955074875 1.43974765272579
7.08818635607321 1.43969511091448
7.13810316139767 1.43964369920359
7.18801996672213 1.43959338734167
7.23793677204659 1.4395441467449
7.28785357737105 1.43949595042979
7.3377703826955 1.43944877294377
7.38768718801997 1.43940259029431
7.43760399334442 1.43935737987684
7.48752079866888 1.43931312040202
7.53743760399334 1.43926979182282
7.5873544093178 1.43922737526157
7.63727121464226 1.43918585293759
7.68718801996672 1.43914520809551
7.73710482529118 1.43910542493469
7.78702163061564 1.43906648853996
7.8369384359401 1.43902838481392
7.88685524126456 1.43899110041101
7.93677204658901 1.43895462267358
7.98668885191348 1.43891893957007
8.03660565723793 1.43888403963547
8.08652246256239 1.43884991191419
8.13643926788685 1.43881654590544
8.18635607321131 1.43878393151119
8.23627287853577 1.43875205898679
8.28618968386023 1.4387209188943
8.33610648918469 1.43869050205855
8.38602329450915 1.43866079952596
8.43594009983361 1.4386318025261
8.48585690515807 1.43860350243601
8.53577371048253 1.43857589074725
8.58569051580699 1.43854895903563
8.63560732113145 1.43852269893361
8.6855241264559 1.43849710210522
8.73544093178037 1.43847216022359
8.78535773710482 1.43844786495095
8.83527454242928 1.43842420792089
8.88519134775374 1.43840118072308
8.9351081530782 1.43837877489007
8.98502495840266 1.43835698188629
9.03494176372712 1.43833579309905
9.08485856905158 1.43831519983141
9.13477537437604 1.43829519329697
9.1846921797005 1.43827576461626
9.23460898502496 1.43825690481482
9.28452579034941 1.43823860482274
9.33444259567388 1.43822085547561
9.38435940099833 1.43820364751673
9.43427620632279 1.43818697160056
9.48419301164725 1.43817081829716
9.53410981697171 1.43815517809767
9.58402662229617 1.43814004142064
9.63394342762063 1.43812539861915
9.68386023294509 1.43811123998854
9.73377703826955 1.43809755577484
9.78369384359401 1.43808433618355
9.83361064891847 1.43807157138898
9.88352745424292 1.43805925154381
9.93344425956739 1.43804736678891
9.98336106489185 1.43803590726335
10.0332778702163 1.43802486311456
10.0831946755408 1.43801422450838
10.1331114808652 1.43800398163926
10.1830282861897 1.43799412474023
10.2329450915141 1.43798464409279
10.2828618968386 1.43797553003664
10.3327787021631 1.43796677297907
10.3826955074875 1.43795836340421
10.432612312812 1.43795029188185
10.4825291181364 1.43794254907594
10.5324459234609 1.43793512575281
10.5823627287854 1.4379280127888
10.6322795341098 1.43792120117768
10.6821963394343 1.43791468203745
10.7321131447587 1.43790844661679
10.7820299500832 1.43790248630104
10.8319467554076 1.43789679261763
10.8818635607321 1.43789135724111
10.9317803660566 1.43788617199769
10.981697171381 1.43788122886926
11.0316139767055 1.43787651999695
11.08153078203 1.43787203768427
11.1314475873544 1.43786777439969
11.1813643926789 1.43786372277886
11.2312811980033 1.43785987562634
11.2811980033278 1.43785622591688
11.3311148086522 1.43785276679639
11.3810316139767 1.43784949158232
11.4309484193012 1.43784639376389
11.4808652246256 1.43784346700176
11.5307820299501 1.43784070512747
11.5806988352745 1.43783810214248
11.630615640599 1.43783565221698
11.6805324459235 1.43783334968832
11.7304492512479 1.43783118905927
11.7803660565724 1.43782916499591
11.8302828618968 1.43782727232544
11.8801996672213 1.43782550603365
11.9301164725458 1.43782386126227
11.9800332778702 1.43782233330614
12.0299500831947 1.43782091761022
12.0798668885191 1.43781960976648
12.1297836938436 1.43781840551065
12.179700499168 1.43781730071893
12.2296173044925 1.43781629140455
12.279534109817 1.43781537371431
12.3294509151414 1.43781454392508
12.3793677204659 1.43781379844021
12.4292845257903 1.43781313378599
12.4792013311148 1.43781254660808
12.5291181364393 1.43781203366788
12.5790349417637 1.43781159183904
12.6289517470882 1.43781121810389
12.6788685524126 1.43781090954993
12.7287853577371 1.43781066336644
12.7787021630616 1.43781047684101
12.828618968386 1.43781034735626
12.8785357737105 1.43781027238654
12.9284525790349 1.43781024949473
12.9783693843594 1.43781027632915
13.0282861896839 1.43781035062047
13.0782029950083 1.43781047017881
13.1281198003328 1.43781063289082
13.1780366056572 1.43781083671694
13.2279534109817 1.4378110796887
13.2778702163062 1.43781135990612
13.3277870216306 1.43781167553523
13.3777038269551 1.43781202480563
13.4276206322795 1.4378124060082
13.477537437604 1.43781281749288
13.5274542429284 1.43781325766652
13.5773710482529 1.43781372499087
13.6272878535774 1.43781421798058
13.6772046589018 1.43781473520138
13.7271214642263 1.43781527526825
13.7770382695507 1.43781583684378
13.8269550748752 1.43781641863647
13.8768718801997 1.43781701939925
13.9267886855241 1.43781763792794
13.9767054908486 1.43781827305993
14.026622296173 1.43781892367273
14.0765391014975 1.4378195886828
14.126455906822 1.43782026704427
14.1763727121464 1.43782095774779
14.2262895174709 1.43782165981948
14.2762063227953 1.43782237231979
14.3261231281198 1.43782309434257
14.3760399334443 1.43782382501407
14.4259567387687 1.43782456349204
14.4758735440932 1.43782530896487
14.5257903494176 1.4378260606507
14.5757071547421 1.43782681779666
14.6256239600666 1.43782757967808
14.675540765391 1.43782834559773
14.7254575707155 1.43782911488512
14.7753743760399 1.43782988689581
14.8252911813644 1.43783066101071
14.8752079866888 1.43783143663546
14.9251247920133 1.4378322131998
14.9750415973378 1.43783299015692
15.0249584026622 1.43783376698289
15.0748752079867 1.43783454317609
15.1247920133111 1.43783531825659
15.1747088186356 1.43783609176567
15.2246256239601 1.43783686326519
15.2745424292845 1.4378376323371
15.324459234609 1.43783839858292
15.3743760399334 1.4378391616232
15.4242928452579 1.43783992109701
15.4742096505824 1.43784067666145
15.5241264559068 1.43784142799115
15.5740432612313 1.43784217477778
15.6239600665557 1.43784291672958
15.6738768718802 1.43784365357085
15.7237936772047 1.43784438504153
15.7737104825291 1.43784511089668
15.8236272878536 1.43784583090608
15.873544093178 1.43784654485373
15.9234608985025 1.43784725253744
15.973377703827 1.43784795376836
16.0232945091514 1.43784864837058
16.0732113144759 1.43784933618065
16.1231281198003 1.43785001704723
16.1730449251248 1.4378506908306
16.2229617304492 1.43785135740231
16.2728785357737 1.43785201664475
16.3227953410982 1.43785266845077
16.3727121464226 1.43785331272325
16.4226289517471 1.43785394937479
16.4725457570715 1.43785457832729
16.522462562396 1.43785519951158
16.5723793677205 1.43785581286708
16.6222961730449 1.43785641834146
16.6722129783694 1.43785701589028
16.7221297836938 1.43785760547664
16.7720465890183 1.4378581870709
16.8219633943428 1.43785876065031
16.8718801996672 1.43785932619876
16.9217970049917 1.43785988370641
16.9717138103161 1.43786043316946
17.0216306156406 1.43786097458982
17.0715474209651 1.43786150797487
17.1214642262895 1.43786203333716
17.171381031614 1.43786255069417
17.2212978369384 1.43786306006807
17.2712146422629 1.43786356148544
17.3211314475874 1.43786405497706
17.3710482529118 1.4378645405777
17.4209650582363 1.43786501832587
17.4708818635607 1.43786548826361
17.5207986688852 1.43786595043632
17.5707154742096 1.43786640489253
17.6206322795341 1.43786685168372
17.6705490848586 1.43786729086416
17.720465890183 1.43786772249071
17.7703826955075 1.43786814662265
17.8202995008319 1.43786856332154
17.8702163061564 1.43786897265107
17.9201331114809 1.43786937467689
17.9700499168053 1.43786976946648
18.0199667221298 1.43787015708901
18.0698835274542 1.43787053761522
18.1198003327787 1.43787091111728
18.1697171381032 1.43787127766871
18.2196339434276 1.4378716373442
18.2695507487521 1.43787199021957
18.3194675540765 1.43787233637161
18.369384359401 1.43787267587804
18.4193011647255 1.43787300881736
18.4692179700499 1.43787333526878
18.5191347753744 1.43787365531216
18.5690515806988 1.4378739690279
18.6189683860233 1.43787427649684
18.6688851913477 1.43787457780025
18.7188019966722 1.43787487301969
18.7687188019967 1.43787516223701
18.8186356073211 1.43787544553422
18.8685524126456 1.43787572299346
18.91846921797 1.43787599469696
18.9683860232945 1.43787626072695
19.018302828619 1.43787652116562
19.0682196339434 1.43787677609507
19.1181364392679 1.43787702559728
19.1680532445923 1.43787726975403
19.2179700499168 1.43787750864687
19.2678868552413 1.43787774235709
19.3178036605657 1.43787797096568
19.3677204658902 1.43787819455328
19.4176372712146 1.43787841320014
19.4675540765391 1.43787862698612
19.5174708818636 1.4378788359906
19.567387687188 1.43787904029253
19.6173044925125 1.43787923997031
19.6672212978369 1.43787943510185
19.7171381031614 1.43787962576447
19.7670549084859 1.43787981203494
19.8169717138103 1.43787999398941
19.8668885191348 1.4378801717034
19.9168053244592 1.4378803452518
19.9667221297837 1.43788051470884
20.0166389351081 1.43788068014804
20.0665557404326 1.43788084164226
20.1164725457571 1.43788099926362
20.1663893510815 1.43788115308353
20.216306156406 1.43788130317265
20.2662229617304 1.43788144960088
20.3161397670549 1.43788159243737
20.3660565723794 1.4378817317505
20.4159733777038 1.43788186760784
20.4658901830283 1.4378820000762
20.5158069883527 1.43788212922156
20.5657237936772 1.43788225510911
20.6156405990017 1.43788237780322
20.6655574043261 1.43788249736745
20.7154742096506 1.43788261386452
20.765391014975 1.43788272735633
20.8153078202995 1.43788283790396
20.865224625624 1.43788294556765
20.9151414309484 1.43788305040679
20.9650582362729 1.43788315247995
21.0149750415973 1.43788325184486
21.0648918469218 1.4378833485584
21.1148086522463 1.43788344267663
21.1647254575707 1.43788353425477
21.2146422628952 1.43788362334719
21.2645590682196 1.43788371000744
21.3144758735441 1.43788379428825
21.3643926788685 1.4378838762415
21.414309484193 1.43788395591825
21.4642262895175 1.43788403336875
21.5141430948419 1.43788410864243
21.5640599001664 1.43788418178789
21.6139767054908 1.43788425285295
21.6638935108153 1.43788432188461
21.7138103161398 1.43788438892908
21.7637271214642 1.43788445403177
21.8136439267887 1.4378845172373
21.8635607321131 1.43788457858953
21.9134775374376 1.43788463813154
21.9633943427621 1.43788469590563
22.0133111480865 1.43788475195336
22.063227953411 1.43788480631552
22.1131447587354 1.43788485903217
22.1630615640599 1.43788491014263
22.2129783693844 1.43788495968548
22.2628951747088 1.43788500769858
22.3128119800333 1.4378850542191
22.3627287853577 1.43788509928347
22.4126455906822 1.43788514292744
22.4625623960067 1.43788518518608
22.5124792013311 1.43788522609377
22.5623960066556 1.4378852656842
22.61231281198 1.43788530399043
22.6622296173045 1.43788534104484
22.7121464226289 1.43788537687918
22.7620632279534 1.43788541152455
22.8119800332779 1.43788544501144
22.8618968386023 1.4378854773697
22.9118136439268 1.43788550862858
22.9617304492512 1.43788553881672
23.0116472545757 1.43788556796218
23.0615640599002 1.43788559609244
23.1114808652246 1.43788562323438
23.1613976705491 1.43788564941435
23.2113144758735 1.43788567465811
23.261231281198 1.43788569899089
23.3111480865225 1.43788572243738
23.3610648918469 1.43788574502174
23.4109816971714 1.4378857667676
23.4608985024958 1.43788578769809
23.5108153078203 1.43788580783584
23.5607321131448 1.43788582720296
23.6106489184692 1.43788584582111
23.6605657237937 1.43788586371143
23.7104825291181 1.43788588089464
23.7603993344426 1.43788589739096
23.8103161397671 1.43788591322017
23.8602329450915 1.43788592840162
23.910149750416 1.4378859429542
23.9600665557404 1.43788595689638
24.0099833610649 1.43788597024623
24.0599001663893 1.43788598302139
24.1098169717138 1.43788599523908
24.1597337770383 1.43788600691616
24.2096505823627 1.43788601806907
24.2595673876872 1.43788602871388
24.3094841930116 1.43788603886629
24.3594009983361 1.43788604854163
24.4093178036606 1.43788605775485
24.459234608985 1.43788606652058
24.5091514143095 1.43788607485307
24.5590682196339 1.43788608276624
24.6089850249584 1.43788609027368
24.6589018302829 1.43788609738866
24.7088186356073 1.4378861041241
24.7587354409318 1.43788611049261
24.8086522462562 1.43788611650651
24.8585690515807 1.4378861221778
24.9084858569052 1.43788612751816
24.9584026622296 1.43788613253899
25.0083194675541 1.43788613725142
25.0582362728785 1.43788614166624
25.108153078203 1.43788614579402
25.1580698835275 1.43788614964499
25.2079866888519 1.43788615322916
25.2579034941764 1.43788615655623
25.3078202995008 1.43788615963566
25.3577371048253 1.43788616247662
25.4076539101497 1.43788616508806
25.4575707154742 1.43788616747863
25.5074875207987 1.43788616965676
25.5574043261231 1.43788617163062
25.6073211314476 1.43788617340813
25.657237936772 1.43788617499698
25.7071547420965 1.43788617640459
25.757071547421 1.43788617763819
25.8069883527454 1.43788617870472
25.8569051580699 1.43788617961094
25.9068219633943 1.43788618036334
25.9567387687188 1.43788618096822
26.0066555740433 1.43788618143161
26.0565723793677 1.43788618175938
26.1064891846922 1.43788618195712
26.1564059900166 1.43788618203024
26.2063227953411 1.43788618198395
26.2562396006656 1.43788618182322
26.30615640599 1.43788618155282
26.3560732113145 1.43788618117735
26.4059900166389 1.43788618070116
26.4559068219634 1.43788618012846
26.5058236272879 1.43788617946323
26.5557404326123 1.43788617870929
26.6056572379368 1.43788617787025
26.6555740432612 1.43788617694958
26.7054908485857 1.43788617595055
26.7554076539101 1.43788617487627
26.8053244592346 1.43788617372971
26.8552412645591 1.43788617251366
26.9051580698835 1.43788617123079
26.955074875208 1.43788616988359
27.0049916805324 1.43788616847447
27.0549084858569 1.43788616700567
27.1048252911814 1.43788616547933
27.1547420965058 1.4378861638975
27.2046589018303 1.43788616226211
27.2545757071547 1.43788616057499
27.3044925124792 1.43788615883792
27.3544093178037 1.43788615705259
27.4043261231281 1.43788615522062
27.4542429284526 1.43788615334362
27.504159733777 1.43788615142312
27.5540765391015 1.43788614946065
27.603993344426 1.43788614745772
27.6539101497504 1.43788614541583
27.7038269550749 1.43788614333648
27.7537437603993 1.43788614122123
27.8036605657238 1.43788613907164
27.8535773710483 1.43788613688933
27.9034941763727 1.43788613467597
27.9534109816972 1.43788613243332
28.0033277870216 1.43788613016321
28.0532445923461 1.43788612786756
28.1031613976705 1.43788612554843
28.153078202995 1.43788612320796
28.2029950083195 1.43788612084846
28.2529118136439 1.43788611847236
28.3028286189684 1.43788611608225
28.3527454242928 1.43788611368088
28.4026622296173 1.43788611127118
28.4525790349418 1.43788610885627
28.5024958402662 1.43788610643944
28.5524126455907 1.43788610402417
28.6023294509151 1.43788610161418
28.6522462562396 1.43788609921334
28.7021630615641 1.43788609682579
28.7520798668885 1.43788609445582
28.801996672213 1.43788609210798
28.8519134775374 1.43788608978699
28.9018302828619 1.43788608749781
28.9517470881864 1.43788608524559
29.0016638935108 1.43788608303565
29.0515806988353 1.43788608087355
29.1014975041597 1.43788607876498
29.1514143094842 1.43788607671582
29.2013311148086 1.4378860747321
29.2512479201331 1.43788607281997
29.3011647254576 1.43788607098572
29.351081530782 1.43788606923572
29.4009983361065 1.43788606757641
29.4509151414309 1.4378860660143
29.5008319467554 1.43788606455589
29.5507487520799 1.4378860632077
29.6006655574043 1.4378860619762
29.6505823627288 1.43788606086777
29.7004991680532 1.43788605988869
29.7504159733777 1.43788605904511
29.8003327787022 1.43788605834296
29.8502495840266 1.43788605778794
29.9001663893511 1.4378860573855
29.9500831946755 1.43788605714073
};
\addplot [semithick, color5]
table {%
-29.9500831946755 -1.4392962197016
-29.9001663893511 -1.43929621991574
-29.8502495840266 -1.43929622026646
-29.8003327787022 -1.43929622074817
-29.7504159733777 -1.43929622135503
-29.7004991680532 -1.43929622208103
-29.6505823627288 -1.43929622292001
-29.6006655574043 -1.43929622386569
-29.5507487520799 -1.43929622491172
-29.5008319467554 -1.43929622605171
-29.4509151414309 -1.43929622727924
-29.4009983361065 -1.43929622858793
-29.351081530782 -1.43929622997144
-29.3011647254576 -1.4392962314235
-29.2512479201331 -1.43929623293791
-29.2013311148087 -1.43929623450861
-29.1514143094842 -1.43929623612967
-29.1014975041597 -1.43929623779528
-29.0515806988353 -1.43929623949982
-29.0016638935108 -1.43929624123782
-28.9517470881864 -1.43929624300401
-28.9018302828619 -1.43929624479329
-28.8519134775374 -1.43929624660079
-28.801996672213 -1.4392962484218
-28.7520798668885 -1.43929625025184
-28.7021630615641 -1.43929625208663
-28.6522462562396 -1.4392962539221
-28.6023294509151 -1.43929625575438
-28.5524126455907 -1.4392962575798
-28.5024958402662 -1.43929625939488
-28.4525790349418 -1.43929626119635
-28.4026622296173 -1.4392962629811
-28.3527454242928 -1.43929626474623
-28.3028286189684 -1.43929626648899
-28.2529118136439 -1.4392962682068
-28.2029950083195 -1.43929626989722
-28.153078202995 -1.43929627155796
-28.1031613976706 -1.43929627318687
-28.0532445923461 -1.43929627478191
-28.0033277870216 -1.43929627634116
-27.9534109816972 -1.43929627786279
-27.9034941763727 -1.43929627934505
-27.8535773710483 -1.43929628078627
-27.8036605657238 -1.43929628218485
-27.7537437603993 -1.43929628353924
-27.7038269550749 -1.43929628484791
-27.6539101497504 -1.43929628610938
-27.603993344426 -1.43929628732217
-27.5540765391015 -1.43929628848479
-27.504159733777 -1.43929628959578
-27.4542429284526 -1.43929629065362
-27.4043261231281 -1.43929629165678
-27.3544093178037 -1.43929629260369
-27.3044925124792 -1.43929629349272
-27.2545757071547 -1.43929629432217
-27.2046589018303 -1.43929629509029
-27.1547420965058 -1.43929629579524
-27.1048252911814 -1.43929629643509
-27.0549084858569 -1.4392962970078
-27.0049916805324 -1.43929629751125
-26.955074875208 -1.43929629794318
-26.9051580698835 -1.43929629830123
-26.8552412645591 -1.4392962985829
-26.8053244592346 -1.43929629878557
-26.7554076539102 -1.43929629890645
-26.7054908485857 -1.43929629894263
-26.6555740432612 -1.43929629889105
-26.6056572379368 -1.43929629874847
-26.5557404326123 -1.43929629851152
-26.5058236272879 -1.43929629817663
-26.4559068219634 -1.43929629774009
-26.4059900166389 -1.43929629719799
-26.3560732113145 -1.43929629654627
-26.30615640599 -1.43929629578067
-26.2562396006656 -1.43929629489674
-26.2063227953411 -1.43929629388986
-26.1564059900166 -1.43929629275521
-26.1064891846922 -1.43929629148778
-26.0565723793677 -1.43929629008237
-26.0066555740433 -1.43929628853356
-25.9567387687188 -1.43929628683576
-25.9068219633943 -1.43929628498315
-25.8569051580699 -1.43929628296972
-25.8069883527454 -1.43929628078924
-25.757071547421 -1.4392962784353
-25.7071547420965 -1.43929627590124
-25.657237936772 -1.43929627318021
-25.6073211314476 -1.43929627026513
-25.5574043261231 -1.43929626714872
-25.5074875207987 -1.43929626382345
-25.4575707154742 -1.4392962602816
-25.4076539101498 -1.4392962565152
-25.3577371048253 -1.43929625251605
-25.3078202995008 -1.43929624827573
-25.2579034941764 -1.43929624378558
-25.2079866888519 -1.43929623903671
-25.1580698835275 -1.43929623401999
-25.108153078203 -1.43929622872601
-25.0582362728785 -1.43929622314517
-25.0083194675541 -1.43929621726758
-24.9584026622296 -1.43929621108311
-24.9084858569052 -1.43929620458136
-24.8585690515807 -1.43929619775168
-24.8086522462562 -1.43929619058314
-24.7587354409318 -1.43929618306456
-24.7088186356073 -1.43929617518447
-24.6589018302829 -1.43929616693111
-24.6089850249584 -1.43929615829245
-24.5590682196339 -1.43929614925618
-24.5091514143095 -1.43929613980966
-24.459234608985 -1.43929612993998
-24.4093178036606 -1.43929611963392
-24.3594009983361 -1.43929610887794
-24.3094841930116 -1.43929609765819
-24.2595673876872 -1.43929608596048
-24.2096505823627 -1.43929607377032
-24.1597337770383 -1.43929606107286
-24.1098169717138 -1.43929604785293
-24.0599001663894 -1.43929603409499
-24.0099833610649 -1.43929601978315
-23.9600665557404 -1.43929600490118
-23.910149750416 -1.43929598943247
-23.8602329450915 -1.43929597336002
-23.8103161397671 -1.43929595666648
-23.7603993344426 -1.43929593933409
-23.7104825291181 -1.4392959213447
-23.6605657237937 -1.43929590267976
-23.6106489184692 -1.43929588332031
-23.5607321131448 -1.43929586324698
-23.5108153078203 -1.43929584243996
-23.4608985024958 -1.43929582087903
-23.4109816971714 -1.43929579854351
-23.3610648918469 -1.43929577541229
-23.3111480865225 -1.4392957514638
-23.261231281198 -1.43929572667602
-23.2113144758735 -1.43929570102645
-23.1613976705491 -1.43929567449211
-23.1114808652246 -1.43929564704955
-23.0615640599002 -1.43929561867482
-23.0116472545757 -1.43929558934347
-22.9617304492512 -1.43929555903056
-22.9118136439268 -1.43929552771062
-22.8618968386023 -1.43929549535767
-22.8119800332779 -1.43929546194518
-22.7620632279534 -1.43929542744612
-22.712146422629 -1.43929539183288
-22.6622296173045 -1.43929535507732
-22.61231281198 -1.43929531715074
-22.5623960066556 -1.43929527802387
-22.5124792013311 -1.43929523766688
-22.4625623960067 -1.43929519604934
-22.4126455906822 -1.43929515314024
-22.3627287853577 -1.439295108908
-22.3128119800333 -1.43929506332039
-22.2628951747088 -1.43929501634463
-22.2129783693844 -1.43929496794729
-22.1630615640599 -1.43929491809432
-22.1131447587354 -1.43929486675106
-22.063227953411 -1.43929481388221
-22.0133111480865 -1.43929475945183
-21.9633943427621 -1.43929470342333
-21.9134775374376 -1.43929464575949
-21.8635607321131 -1.43929458642241
-21.8136439267887 -1.43929452537353
-21.7637271214642 -1.43929446257365
-21.7138103161398 -1.43929439798287
-21.6638935108153 -1.43929433156064
-21.6139767054908 -1.4392942632657
-21.5640599001664 -1.43929419305613
-21.5141430948419 -1.43929412088931
-21.4642262895175 -1.43929404672195
-21.414309484193 -1.43929397051003
-21.3643926788686 -1.43929389220886
-21.3144758735441 -1.43929381177305
-21.2645590682196 -1.43929372915649
-21.2146422628952 -1.4392936443124
-21.1647254575707 -1.43929355719326
-21.1148086522463 -1.43929346775086
-21.0648918469218 -1.4392933759363
-21.0149750415973 -1.43929328169994
-20.9650582362729 -1.43929318499148
-20.9151414309484 -1.43929308575988
-20.865224625624 -1.43929298395341
-20.8153078202995 -1.43929287951966
-20.765391014975 -1.43929277240549
-20.7154742096506 -1.4392926625571
-20.6655574043261 -1.43929254991998
-20.6156405990017 -1.43929243443893
-20.5657237936772 -1.43929231605811
-20.5158069883527 -1.43929219472097
-20.4658901830283 -1.4392920703703
-20.4159733777038 -1.43929194294825
-20.3660565723794 -1.43929181239631
-20.3161397670549 -1.43929167865532
-20.2662229617304 -1.43929154166551
-20.216306156406 -1.43929140136648
-20.1663893510815 -1.43929125769723
-20.1164725457571 -1.43929111059615
-20.0665557404326 -1.43929096000105
-20.0166389351082 -1.4392908058492
-19.9667221297837 -1.4392906480773
-19.9168053244592 -1.4392904866215
-19.8668885191348 -1.43929032141747
-19.8169717138103 -1.43929015240035
-19.7670549084859 -1.43928997950482
-19.7171381031614 -1.43928980266511
-19.6672212978369 -1.43928962181498
-19.6173044925125 -1.43928943688783
-19.567387687188 -1.43928924781665
-19.5174708818636 -1.43928905453406
-19.4675540765391 -1.43928885697236
-19.4176372712146 -1.43928865506356
-19.3677204658902 -1.43928844873938
-19.3178036605657 -1.43928823793132
-19.2678868552413 -1.43928802257066
-19.2179700499168 -1.43928780258852
-19.1680532445923 -1.43928757791588
-19.1181364392679 -1.43928734848364
-19.0682196339434 -1.43928711422264
-19.018302828619 -1.43928687506372
-18.9683860232945 -1.43928663093776
-18.91846921797 -1.4392863817757
-18.8685524126456 -1.43928612750866
-18.8186356073211 -1.4392858680679
-18.7687188019967 -1.43928560338495
-18.7188019966722 -1.43928533339163
-18.6688851913478 -1.43928505802012
-18.6189683860233 -1.43928477720303
-18.5690515806988 -1.43928449087344
-18.5191347753744 -1.43928419896499
-18.4692179700499 -1.43928390141195
-18.4193011647255 -1.43928359814928
-18.369384359401 -1.43928328911274
-18.3194675540765 -1.43928297423894
-18.2695507487521 -1.43928265346542
-18.2196339434276 -1.43928232673079
-18.1697171381032 -1.43928199397475
-18.1198003327787 -1.43928165513827
-18.0698835274542 -1.43928131016361
-18.0199667221298 -1.4392809589945
-17.9700499168053 -1.43928060157619
-17.9201331114809 -1.4392802378556
-17.8702163061564 -1.43927986778144
-17.8202995008319 -1.43927949130434
-17.7703826955075 -1.43927910837695
-17.720465890183 -1.43927871895411
-17.6705490848586 -1.439278322993
-17.6206322795341 -1.43927792045324
-17.5707154742096 -1.43927751129711
-17.5207986688852 -1.43927709548966
-17.4708818635607 -1.4392766729989
-17.4209650582363 -1.43927624379598
-17.3710482529118 -1.43927580785537
-17.3211314475874 -1.43927536515501
-17.2712146422629 -1.43927491567658
-17.2212978369384 -1.43927445940564
-17.171381031614 -1.43927399633186
-17.1214642262895 -1.43927352644925
-17.0715474209651 -1.43927304975637
-17.0216306156406 -1.43927256625657
-16.9717138103161 -1.43927207595823
-16.9217970049917 -1.43927157887501
-16.8718801996672 -1.4392710750261
-16.8219633943428 -1.43927056443651
-16.7720465890183 -1.43927004713729
-16.7221297836938 -1.43926952316589
-16.6722129783694 -1.43926899256637
-16.6222961730449 -1.43926845538975
-16.5723793677205 -1.4392679116943
-16.522462562396 -1.43926736154585
-16.4725457570716 -1.43926680501811
-16.4226289517471 -1.43926624219301
-16.3727121464226 -1.43926567316102
-16.3227953410982 -1.43926509802154
-16.2728785357737 -1.43926451688319
-16.2229617304493 -1.43926392986421
-16.1730449251248 -1.43926333709283
-16.1231281198003 -1.43926273870762
-16.0732113144759 -1.4392621348579
-16.0232945091514 -1.43926152570412
-15.973377703827 -1.43926091141824
-15.9234608985025 -1.43926029218416
-15.873544093178 -1.43925966819812
-15.8236272878536 -1.43925903966911
-15.7737104825291 -1.43925840681931
-15.7237936772047 -1.43925776988448
-15.6738768718802 -1.43925712911445
-15.6239600665557 -1.43925648477352
-15.5740432612313 -1.43925583714093
-15.5241264559068 -1.43925518651131
-15.4742096505824 -1.43925453319512
-15.4242928452579 -1.43925387751914
-15.3743760399334 -1.43925321982693
-15.324459234609 -1.43925256047933
-15.2745424292845 -1.43925189985492
-15.2246256239601 -1.43925123835051
-15.1747088186356 -1.43925057638166
-15.1247920133111 -1.43924991438319
-15.0748752079867 -1.43924925280968
-15.0249584026622 -1.43924859213599
-14.9750415973378 -1.43924793285781
-14.9251247920133 -1.43924727549222
-14.8752079866889 -1.4392466205782
-14.8252911813644 -1.43924596867725
-14.7753743760399 -1.43924532037393
-14.7254575707155 -1.43924467627649
-14.675540765391 -1.43924403701745
-14.6256239600666 -1.43924340325427
-14.5757071547421 -1.43924277566994
-14.5257903494176 -1.43924215497372
-14.4758735440932 -1.43924154190177
-14.4259567387687 -1.43924093721791
-14.3760399334443 -1.43924034171433
-14.3261231281198 -1.43923975621237
-14.2762063227953 -1.43923918156332
-14.2262895174709 -1.43923861864927
-14.1763727121464 -1.43923806838395
-14.126455906822 -1.43923753171366
-14.0765391014975 -1.43923700961821
-14.026622296173 -1.43923650311188
-13.9767054908486 -1.43923601324452
-13.9267886855241 -1.4392355411026
-13.8768718801997 -1.43923508781031
-13.8269550748752 -1.43923465453083
-13.7770382695508 -1.43923424246751
-13.7271214642263 -1.43923385286524
-13.6772046589018 -1.43923348701176
-13.6272878535774 -1.43923314623915
-13.5773710482529 -1.43923283192532
-13.5274542429285 -1.43923254549558
-13.477537437604 -1.43923228842433
-13.4276206322795 -1.43923206223673
-13.3777038269551 -1.43923186851059
-13.3277870216306 -1.43923170887818
-13.2778702163062 -1.43923158502827
-13.2279534109817 -1.43923149870813
-13.1780366056572 -1.43923145172573
-13.1281198003328 -1.43923144595193
-13.0782029950083 -1.4392314833228
-13.0282861896839 -1.43923156584204
-12.9783693843594 -1.43923169558346
-12.9284525790349 -1.43923187469355
-12.8785357737105 -1.43923210539415
-12.828618968386 -1.4392323899852
-12.7787021630616 -1.43923273084753
-12.7287853577371 -1.43923313044581
-12.6788685524126 -1.43923359133149
-12.6289517470882 -1.43923411614586
-12.5790349417637 -1.43923470762316
-12.5291181364393 -1.43923536859373
-12.4792013311148 -1.43923610198728
-12.4292845257904 -1.43923691083611
-12.3793677204659 -1.43923779827845
-12.3294509151414 -1.43923876756177
-12.279534109817 -1.43923982204618
-12.2296173044925 -1.43924096520775
-12.1797004991681 -1.4392422006419
-12.1297836938436 -1.43924353206676
-12.0798668885191 -1.43924496332651
-12.0299500831947 -1.43924649839464
-11.9800332778702 -1.43924814137719
-11.9301164725458 -1.43924989651598
-11.8801996672213 -1.43925176819163
-11.8302828618968 -1.43925376092659
-11.7803660565724 -1.43925587938802
-11.7304492512479 -1.43925812839051
-11.6805324459235 -1.43926051289871
-11.630615640599 -1.43926303802974
-11.5806988352745 -1.4392657090554
-11.5307820299501 -1.4392685314043
-11.4808652246256 -1.43927151066355
-11.4309484193012 -1.43927465258045
-11.3810316139767 -1.4392779630637
-11.3311148086522 -1.4392814481845
-11.2811980033278 -1.43928511417724
-11.2312811980033 -1.43928896743995
-11.1813643926789 -1.43929301453431
-11.1314475873544 -1.43929726218548
-11.08153078203 -1.43930171728135
-11.0316139767055 -1.43930638687159
-10.981697171381 -1.43931127816623
-10.9317803660566 -1.43931639853377
-10.8818635607321 -1.43932175549899
-10.8319467554077 -1.43932735674023
-10.7820299500832 -1.4393332100863
-10.7321131447587 -1.43933932351288
-10.6821963394343 -1.43934570513853
-10.6322795341098 -1.43935236322019
-10.5823627287854 -1.4393593061483
-10.5324459234609 -1.43936654244141
-10.4825291181364 -1.43937408074039
-10.432612312812 -1.43938192980218
-10.3826955074875 -1.43939009849313
-10.3327787021631 -1.43939859578194
-10.2828618968386 -1.43940743073224
-10.2329450915141 -1.43941661249473
-10.1830282861897 -1.43942615029908
-10.1331114808652 -1.43943605344544
-10.0831946755408 -1.43944633129575
-10.0332778702163 -1.43945699326472
-9.98336106489185 -1.43946804881073
-9.93344425956739 -1.43947950742648
-9.88352745424293 -1.43949137862963
-9.83361064891847 -1.43950367195329
-9.78369384359401 -1.43951639693663
-9.73377703826955 -1.43952956311549
-9.68386023294509 -1.43954318001317
-9.63394342762063 -1.43955725713144
-9.58402662229618 -1.43957180394176
-9.53410981697171 -1.43958682987699
-9.48419301164726 -1.4396023443234
-9.4342762063228 -1.43961835661335
-9.38435940099834 -1.43963487601848
-9.33444259567388 -1.43965191174366
-9.28452579034942 -1.43966947292174
-9.23460898502496 -1.43968756860915
-9.1846921797005 -1.43970620778259
-9.13477537437604 -1.43972539933674
-9.08485856905158 -1.43974515208314
-9.03494176372712 -1.43976547475051
-8.98502495840266 -1.4397863759863
-8.9351081530782 -1.43980786435987
-8.88519134775375 -1.43982994836721
-8.83527454242929 -1.4398526364374
-8.78535773710483 -1.43987593694088
-8.73544093178037 -1.43989985819958
-8.68552412645591 -1.43992440849915
-8.63560732113145 -1.43994959610313
-8.58569051580699 -1.43997542926945
-8.53577371048253 -1.4400019162691
-8.48585690515807 -1.44002906540717
-8.43594009983361 -1.44005688504627
-8.38602329450915 -1.44008538363242
-8.33610648918469 -1.44011456972355
-8.28618968386023 -1.44014445202039
-8.23627287853578 -1.44017503940016
-8.18635607321131 -1.44020634095275
-8.13643926788686 -1.4402383660196
-8.0865224625624 -1.44027112423523
-8.03660565723794 -1.44030462557138
-7.98668885191348 -1.44033888038375
-7.93677204658902 -1.44037389946134
-7.88685524126456 -1.44040969407824
-7.8369384359401 -1.44044627604789
-7.78702163061564 -1.44048365777965
-7.73710482529118 -1.44052185233759
-7.68718801996672 -1.44056087350137
-7.63727121464226 -1.44060073582908
-7.5873544093178 -1.44064145472174
-7.53743760399335 -1.44068304648945
-7.48752079866889 -1.44072552841881
-7.43760399334443 -1.44076891884143
-7.38768718801997 -1.44081323720324
-7.33777038269551 -1.4408585041343
-7.28785357737105 -1.44090474151875
-7.23793677204659 -1.44095197256462
-7.18801996672213 -1.44100022187304
-7.13810316139767 -1.44104951550644
-7.08818635607321 -1.44109988105538
-7.03826955074875 -1.44115134770341
-6.98835274542429 -1.44120394628955
-6.93843594009984 -1.44125770936789
-6.88851913477538 -1.44131267126359
-6.83860232945092 -1.44136886812488
-6.78868552412646 -1.44142633797035
-6.738768718802 -1.44148512073085
-6.68885191347754 -1.44154525828542
-6.63893510815308 -1.44160679449053
-6.58901830282862 -1.44166977520182
-6.53910149750416 -1.44173424828771
-6.4891846921797 -1.44180026363414
-6.43926788685524 -1.44186787313948
-6.38935108153078 -1.44193713069903
-6.33943427620632 -1.44200809217818
-6.28951747088187 -1.44208081537336
-6.2396006655574 -1.44215535996018
-6.18968386023295 -1.44223178742761
-6.13976705490849 -1.44231016099765
-6.08985024958403 -1.44239054552945
-6.03993344425957 -1.44247300740722
-5.99001663893511 -1.442557614411
-5.94009983361065 -1.4426444355695
-5.89018302828619 -1.44273354099433
-5.84026622296173 -1.44282500169469
-5.79034941763727 -1.44291888937192
-5.74043261231281 -1.44301527619316
-5.69051580698835 -1.44311423454339
-5.64059900166389 -1.44321583675528
-5.59068219633944 -1.44332015481623
-5.54076539101498 -1.44342726005193
-5.49084858569052 -1.44353722278614
-5.44093178036606 -1.44365011197595
-5.3910149750416 -1.44376599482227
-5.34109816971714 -1.4438849363551
-5.29118136439268 -1.44400699899313
-5.24126455906822 -1.44413224207756
-5.19134775374376 -1.44426072137966
-5.1414309484193 -1.44439248858195
-5.09151414309484 -1.44452759073272
-5.04159733777038 -1.44466606967375
-4.99168053244593 -1.44480796144098
-4.94176372712147 -1.44495329563792
-4.89184692179701 -1.4451020947818
-4.84193011647255 -1.44525437362195
-4.79201331114809 -1.44541013843036
-4.74209650582363 -1.4455693862641
-4.69217970049917 -1.44573210419909
-4.64226289517471 -1.44589826853495
-4.59234608985025 -1.4460678439701
-4.54242928452579 -1.44624078274664
-4.49251247920133 -1.44641702376399
-4.44259567387687 -1.44659649166015
-4.39267886855241 -1.44677909585948
-4.34276206322795 -1.44696472958525
-4.29284525790349 -1.44715326883525
-4.24292845257904 -1.44734457131819
-4.19301164725458 -1.44753847534836
-4.14309484193012 -1.44773479869565
-4.09317803660566 -1.44793333738738
-4.0432612312812 -1.44813386445801
-3.99334442595674 -1.44833612864225
-3.94342762063228 -1.44853985300624
-3.89351081530782 -1.44874473351098
-3.84359400998336 -1.44895043750123
-3.7936772046589 -1.4491566021123
-3.74376039933444 -1.44936283258611
-3.69384359400998 -1.44956870048678
-3.64392678868553 -1.44977374180486
-3.59400998336107 -1.44997745493795
-3.54409317803661 -1.45017929853377
-3.49417637271215 -1.45037868918029
-3.44425956738769 -1.45057499892546
-3.39434276206323 -1.4507675526069
-3.34442595673877 -1.45095562496974
-3.29450915141431 -1.45113843754771
-3.24459234608985 -1.45131515527992
-3.19467554076539 -1.45148488283192
-3.14475873544093 -1.451646660586
-3.09484193011647 -1.45179946026077
-3.04492512479202 -1.45194218011545
-2.99500831946755 -1.45207363968776
-2.9450915141431 -1.45219257400818
-2.89517470881864 -1.45229762722492
-2.84525790349418 -1.45238734556538
-2.79534109816972 -1.45246016954924
-2.74542429284526 -1.45251442535622
-2.6955074875208 -1.45254831523743
-2.64559068219634 -1.45255990684281
-2.59567387687188 -1.45254712131786
-2.54575707154742 -1.45250772000016
-2.49584026622296 -1.45243928951961
-2.44592346089851 -1.45233922507464
-2.39600665557404 -1.45220471161946
-2.34608985024959 -1.45203270265298
-2.29617304492513 -1.45181989624682
-2.24625623960067 -1.45156270788658
-2.19633943427621 -1.45125723962419
-2.14642262895175 -1.45089924494698
-2.09650582362729 -1.45048408865766
-2.04658901830283 -1.45000670092383
-1.99667221297837 -1.44946152448964
-1.94675540765391 -1.44884245383913
-1.89683860232945 -1.44814276484963
-1.84692179700499 -1.44735503316299
-1.79700499168053 -1.44647103911513
-1.74708818635607 -1.44548165657937
-1.69717138103162 -1.44437672246822
-1.64725457570716 -1.44314488286415
-1.5973377703827 -1.4417734107622
-1.54742096505824 -1.44024798914036
-1.49750415973378 -1.43855245143377
-1.44758735440932 -1.4366684693547
-1.39767054908486 -1.43457517519641
-1.3477537437604 -1.43224870204813
-1.29783693843594 -1.42966162039075
-1.24792013311148 -1.42678224285793
-1.19800332778702 -1.42357375984174
-1.14808652246256 -1.41999315608603
-1.09816971713811 -1.41598984095149
-1.04825291181364 -1.4115039004217
-0.998336106489187 -1.40646384375422
-0.948419301164726 -1.40078366672703
-0.898502495840269 -1.39435897846296
-0.848585690515808 -1.38706182668623
-0.798668885191351 -1.37873368554525
-0.74875207986689 -1.3691758051655
-0.698835274542432 -1.35813570220918
-0.648918469217971 -1.34528789025245
-0.599001663893514 -1.33020581913317
-0.549084858569053 -1.31232006825249
-0.499168053244595 -1.29085447199766
-0.449251247920134 -1.26472580231009
-0.399334442595677 -1.23238147387868
-0.349417637271216 -1.19152879652229
-0.299500831946759 -1.13867014233296
-0.249584026622298 -1.06828994191233
-0.19966722129784 -0.971454063719991
-0.149750415973379 -0.833694979593879
-0.0998336106489184 -0.633661020331508
-0.049916805324461 -0.351216863394674
0 0
0.0499168053244574 0.351216863394681
0.0998336106489184 0.633661020331533
0.149750415973376 0.833694979593921
0.199667221297837 0.971454063720043
0.249584026622294 1.06828994191239
0.299500831946755 1.13867014233302
0.349417637271213 1.19152879652236
0.399334442595674 1.23238147387875
0.449251247920131 1.26472580231016
0.499168053244592 1.29085447199772
0.549084858569049 1.31232006825256
0.59900166389351 1.33020581913324
0.648918469217968 1.34528789025252
0.698835274542429 1.35813570220924
0.748752079866886 1.36917580516557
0.798668885191347 1.37873368554532
0.848585690515804 1.3870618266863
0.898502495840265 1.39435897846303
0.948419301164723 1.4007836667271
0.998336106489184 1.40646384375429
1.04825291181364 1.41150390042176
1.0981697171381 1.41598984095156
1.14808652246256 1.4199931560861
1.19800332778702 1.42357375984181
1.24792013311148 1.426782242858
1.29783693843594 1.42966162039082
1.3477537437604 1.4322487020482
1.39767054908486 1.43457517519648
1.44758735440931 1.43666846935477
1.49750415973378 1.43855245143384
1.54742096505823 1.44024798914043
1.59733777038269 1.44177341076227
1.64725457570715 1.44314488286422
1.69717138103161 1.44437672246829
1.74708818635607 1.44548165657944
1.79700499168053 1.4464710391152
1.84692179700499 1.44735503316306
1.89683860232945 1.4481427648497
1.94675540765391 1.4488424538392
1.99667221297837 1.44946152448971
2.04658901830283 1.4500067009239
2.09650582362729 1.45048408865773
2.14642262895175 1.45089924494705
2.1963394342762 1.45125723962426
2.24625623960066 1.45156270788665
2.29617304492513 1.45181989624689
2.34608985024958 1.45203270265305
2.39600665557404 1.45220471161953
2.4459234608985 1.45233922507471
2.49584026622296 1.45243928951968
2.54575707154742 1.45250772000023
2.59567387687188 1.45254712131792
2.64559068219634 1.45255990684288
2.6955074875208 1.4525483152375
2.74542429284526 1.45251442535629
2.79534109816971 1.45246016954931
2.84525790349417 1.45238734556545
2.89517470881864 1.45229762722499
2.94509151414309 1.45219257400825
2.99500831946755 1.45207363968783
3.04492512479201 1.45194218011551
3.09484193011647 1.45179946026084
3.14475873544093 1.45164666058606
3.19467554076539 1.45148488283199
3.24459234608985 1.45131515527998
3.29450915141431 1.45113843754778
3.34442595673877 1.45095562496981
3.39434276206322 1.45076755260697
3.44425956738768 1.45057499892552
3.49417637271215 1.45037868918036
3.5440931780366 1.45017929853384
3.59400998336106 1.44997745493802
3.64392678868552 1.44977374180493
3.69384359400998 1.44956870048685
3.74376039933444 1.44936283258618
3.7936772046589 1.44915660211237
3.84359400998336 1.44895043750129
3.89351081530782 1.44874473351105
3.94342762063228 1.44853985300631
3.99334442595674 1.44833612864232
4.04326123128119 1.44813386445808
4.09317803660566 1.44793333738744
4.14309484193011 1.44773479869572
4.19301164725457 1.44753847534843
4.24292845257904 1.44734457131826
4.29284525790349 1.44715326883532
4.34276206322795 1.44696472958532
4.39267886855241 1.44677909585955
4.44259567387687 1.44659649166022
4.49251247920133 1.44641702376406
4.54242928452579 1.44624078274671
4.59234608985025 1.44606784397017
4.64226289517471 1.44589826853502
4.69217970049917 1.44573210419916
4.74209650582362 1.44556938626417
4.79201331114808 1.44541013843043
4.84193011647255 1.44525437362202
4.891846921797 1.44510209478187
4.94176372712146 1.44495329563799
4.99168053244592 1.44480796144104
5.04159733777038 1.44466606967382
5.09151414309484 1.44452759073279
5.1414309484193 1.44439248858202
5.19134775374376 1.44426072137973
5.24126455906822 1.44413224207763
5.29118136439268 1.4440069989932
5.34109816971714 1.44388493635517
5.39101497504159 1.44376599482234
5.44093178036606 1.44365011197602
5.49084858569051 1.4435372227862
5.54076539101497 1.443427260052
5.59068219633943 1.4433201548163
5.64059900166389 1.44321583675535
5.69051580698835 1.44311423454346
5.74043261231281 1.44301527619323
5.79034941763727 1.44291888937199
5.84026622296173 1.44282500169475
5.89018302828619 1.4427335409944
5.94009983361065 1.44264443556957
5.9900166389351 1.44255761441107
6.03993344425957 1.44247300740729
6.08985024958402 1.44239054552952
6.13976705490848 1.44231016099772
6.18968386023294 1.44223178742768
6.2396006655574 1.44215535996025
6.28951747088186 1.44208081537343
6.33943427620632 1.44200809217824
6.38935108153078 1.4419371306991
6.43926788685524 1.44186787313955
6.4891846921797 1.4418002636342
6.53910149750416 1.44173424828778
6.58901830282862 1.44166977520188
6.63893510815308 1.4416067944906
6.68885191347754 1.44154525828549
6.73876871880199 1.44148512073092
6.78868552412646 1.44142633797042
6.83860232945091 1.44136886812495
6.88851913477537 1.44131267126365
6.93843594009983 1.44125770936796
6.98835274542429 1.44120394628962
7.03826955074875 1.44115134770348
7.08818635607321 1.44109988105545
7.13810316139767 1.44104951550651
7.18801996672213 1.44100022187311
7.23793677204659 1.44095197256469
7.28785357737105 1.44090474151882
7.3377703826955 1.44085850413437
7.38768718801997 1.44081323720331
7.43760399334442 1.4407689188415
7.48752079866888 1.44072552841887
7.53743760399334 1.44068304648952
7.5873544093178 1.44064145472181
7.63727121464226 1.44060073582915
7.68718801996672 1.44056087350144
7.73710482529118 1.44052185233766
7.78702163061564 1.44048365777972
7.8369384359401 1.44044627604796
7.88685524126456 1.44040969407831
7.93677204658901 1.44037389946141
7.98668885191348 1.44033888038382
8.03660565723793 1.44030462557145
8.08652246256239 1.4402711242353
8.13643926788685 1.44023836601967
8.18635607321131 1.44020634095282
8.23627287853577 1.44017503940023
8.28618968386023 1.44014445202046
8.33610648918469 1.44011456972362
8.38602329450915 1.44008538363249
8.43594009983361 1.44005688504633
8.48585690515807 1.44002906540724
8.53577371048253 1.44000191626917
8.58569051580699 1.43997542926952
8.63560732113145 1.43994959610319
8.6855241264559 1.43992440849922
8.73544093178037 1.43989985819965
8.78535773710482 1.43987593694095
8.83527454242928 1.43985263643747
8.88519134775374 1.43982994836728
8.9351081530782 1.43980786435994
8.98502495840266 1.43978637598637
9.03494176372712 1.43976547475058
9.08485856905158 1.43974515208321
9.13477537437604 1.4397253993368
9.1846921797005 1.43970620778266
9.23460898502496 1.43968756860922
9.28452579034941 1.43966947292181
9.33444259567388 1.43965191174373
9.38435940099833 1.43963487601855
9.43427620632279 1.43961835661342
9.48419301164725 1.43960234432347
9.53410981697171 1.43958682987705
9.58402662229617 1.43957180394183
9.63394342762063 1.43955725713151
9.68386023294509 1.43954318001324
9.73377703826955 1.43952956311556
9.78369384359401 1.4395163969367
9.83361064891847 1.43950367195336
9.88352745424292 1.4394913786297
9.93344425956739 1.43947950742655
9.98336106489185 1.43946804881079
10.0332778702163 1.43945699326479
10.0831946755408 1.43944633129582
10.1331114808652 1.43943605344551
10.1830282861897 1.43942615029915
10.2329450915141 1.4394166124948
10.2828618968386 1.43940743073231
10.3327787021631 1.43939859578201
10.3826955074875 1.4393900984932
10.432612312812 1.43938192980225
10.4825291181364 1.43937408074046
10.5324459234609 1.43936654244148
10.5823627287854 1.43935930614837
10.6322795341098 1.43935236322026
10.6821963394343 1.4393457051386
10.7321131447587 1.43933932351295
10.7820299500832 1.43933321008637
10.8319467554076 1.4393273567403
10.8818635607321 1.43932175549905
10.9317803660566 1.43931639853384
10.981697171381 1.4393112781663
11.0316139767055 1.43930638687166
11.08153078203 1.43930171728141
11.1314475873544 1.43929726218555
11.1813643926789 1.43929301453438
11.2312811980033 1.43928896744002
11.2811980033278 1.43928511417731
11.3311148086522 1.43928144818457
11.3810316139767 1.43927796306377
11.4309484193012 1.43927465258051
11.4808652246256 1.43927151066362
11.5307820299501 1.43926853140437
11.5806988352745 1.43926570905547
11.630615640599 1.4392630380298
11.6805324459235 1.43926051289878
11.7304492512479 1.43925812839058
11.7803660565724 1.43925587938809
11.8302828618968 1.43925376092666
11.8801996672213 1.4392517681917
11.9301164725458 1.43924989651605
11.9800332778702 1.43924814137726
12.0299500831947 1.43924649839471
12.0798668885191 1.43924496332658
12.1297836938436 1.43924353206683
12.179700499168 1.43924220064197
12.2296173044925 1.43924096520781
12.279534109817 1.43923982204625
12.3294509151414 1.43923876756184
12.3793677204659 1.43923779827852
12.4292845257903 1.43923691083618
12.4792013311148 1.43923610198735
12.5291181364393 1.4392353685938
12.5790349417637 1.43923470762323
12.6289517470882 1.43923411614593
12.6788685524126 1.43923359133156
12.7287853577371 1.43923313044588
12.7787021630616 1.4392327308476
12.828618968386 1.43923238998527
12.8785357737105 1.43923210539422
12.9284525790349 1.43923187469362
12.9783693843594 1.43923169558353
13.0282861896839 1.43923156584211
13.0782029950083 1.43923148332287
13.1281198003328 1.439231445952
13.1780366056572 1.4392314517258
13.2279534109817 1.4392314987082
13.2778702163062 1.43923158502834
13.3277870216306 1.43923170887825
13.3777038269551 1.43923186851066
13.4276206322795 1.4392320622368
13.477537437604 1.43923228842439
13.5274542429284 1.43923254549565
13.5773710482529 1.43923283192539
13.6272878535774 1.43923314623922
13.6772046589018 1.43923348701183
13.7271214642263 1.43923385286531
13.7770382695507 1.43923424246758
13.8269550748752 1.4392346545309
13.8768718801997 1.43923508781038
13.9267886855241 1.43923554110267
13.9767054908486 1.43923601324459
14.026622296173 1.43923650311195
14.0765391014975 1.43923700961827
14.126455906822 1.43923753171373
14.1763727121464 1.43923806838402
14.2262895174709 1.43923861864934
14.2762063227953 1.43923918156339
14.3261231281198 1.43923975621244
14.3760399334443 1.4392403417144
14.4259567387687 1.43924093721798
14.4758735440932 1.43924154190184
14.5257903494176 1.43924215497379
14.5757071547421 1.43924277567001
14.6256239600666 1.43924340325434
14.675540765391 1.43924403701752
14.7254575707155 1.43924467627656
14.7753743760399 1.439245320374
14.8252911813644 1.43924596867732
14.8752079866888 1.43924662057827
14.9251247920133 1.43924727549229
14.9750415973378 1.43924793285788
15.0249584026622 1.43924859213605
15.0748752079867 1.43924925280975
15.1247920133111 1.43924991438326
15.1747088186356 1.43925057638173
15.2246256239601 1.43925123835058
15.2745424292845 1.43925189985499
15.324459234609 1.4392525604794
15.3743760399334 1.439253219827
15.4242928452579 1.4392538775192
15.4742096505824 1.43925453319519
15.5241264559068 1.43925518651138
15.5740432612313 1.439255837141
15.6239600665557 1.43925648477359
15.6738768718802 1.43925712911452
15.7237936772047 1.43925776988455
15.7737104825291 1.43925840681938
15.8236272878536 1.43925903966918
15.873544093178 1.43925966819819
15.9234608985025 1.43926029218423
15.973377703827 1.43926091141831
16.0232945091514 1.43926152570419
16.0732113144759 1.43926213485797
16.1231281198003 1.43926273870769
16.1730449251248 1.4392633370929
16.2229617304492 1.43926392986428
16.2728785357737 1.43926451688326
16.3227953410982 1.43926509802161
16.3727121464226 1.43926567316109
16.4226289517471 1.43926624219307
16.4725457570715 1.43926680501818
16.522462562396 1.43926736154592
16.5723793677205 1.43926791169437
16.6222961730449 1.43926845538982
16.6722129783694 1.43926899256644
16.7221297836938 1.43926952316596
16.7720465890183 1.43927004713736
16.8219633943428 1.43927056443658
16.8718801996672 1.43927107502617
16.9217970049917 1.43927157887508
16.9717138103161 1.4392720759583
17.0216306156406 1.43927256625664
17.0715474209651 1.43927304975644
17.1214642262895 1.43927352644932
17.171381031614 1.43927399633193
17.2212978369384 1.43927445940571
17.2712146422629 1.43927491567665
17.3211314475874 1.43927536515508
17.3710482529118 1.43927580785543
17.4209650582363 1.43927624379605
17.4708818635607 1.43927667299897
17.5207986688852 1.43927709548973
17.5707154742096 1.43927751129718
17.6206322795341 1.43927792045331
17.6705490848586 1.43927832299307
17.720465890183 1.43927871895418
17.7703826955075 1.43927910837702
17.8202995008319 1.43927949130441
17.8702163061564 1.43927986778151
17.9201331114809 1.43928023785567
17.9700499168053 1.43928060157626
18.0199667221298 1.43928095899457
18.0698835274542 1.43928131016368
18.1198003327787 1.43928165513834
18.1697171381032 1.43928199397482
18.2196339434276 1.43928232673085
18.2695507487521 1.43928265346549
18.3194675540765 1.43928297423901
18.369384359401 1.43928328911281
18.4193011647255 1.43928359814935
18.4692179700499 1.43928390141202
18.5191347753744 1.43928419896506
18.5690515806988 1.43928449087351
18.6189683860233 1.4392847772031
18.6688851913477 1.43928505802019
18.7188019966722 1.4392853333917
18.7687188019967 1.43928560338501
18.8186356073211 1.43928586806796
18.8685524126456 1.43928612750872
18.91846921797 1.43928638177577
18.9683860232945 1.43928663093783
19.018302828619 1.43928687506379
19.0682196339434 1.43928711422271
19.1181364392679 1.43928734848371
19.1680532445923 1.43928757791595
19.2179700499168 1.43928780258859
19.2678868552413 1.43928802257073
19.3178036605657 1.43928823793139
19.3677204658902 1.43928844873945
19.4176372712146 1.43928865506363
19.4675540765391 1.43928885697243
19.5174708818636 1.43928905453412
19.567387687188 1.43928924781672
19.6173044925125 1.4392894368879
19.6672212978369 1.43928962181505
19.7171381031614 1.43928980266517
19.7670549084859 1.43928997950489
19.8169717138103 1.43929015240042
19.8668885191348 1.43929032141754
19.9168053244592 1.43929048662157
19.9667221297837 1.43929064807737
20.0166389351081 1.43929080584927
20.0665557404326 1.43929096000112
20.1164725457571 1.43929111059621
20.1663893510815 1.4392912576973
20.216306156406 1.43929140136655
20.2662229617304 1.43929154166558
20.3161397670549 1.43929167865539
20.3660565723794 1.43929181239637
20.4159733777038 1.43929194294832
20.4658901830283 1.43929207037037
20.5158069883527 1.43929219472104
20.5657237936772 1.43929231605818
20.6156405990017 1.439292434439
20.6655574043261 1.43929254992004
20.7154742096506 1.43929266255717
20.765391014975 1.43929277240556
20.8153078202995 1.43929287951973
20.865224625624 1.43929298395348
20.9151414309484 1.43929308575995
20.9650582362729 1.43929318499155
21.0149750415973 1.43929328170001
21.0648918469218 1.43929337593636
21.1148086522463 1.43929346775093
21.1647254575707 1.43929355719333
21.2146422628952 1.43929364431247
21.2645590682196 1.43929372915656
21.3144758735441 1.43929381177312
21.3643926788685 1.43929389220893
21.414309484193 1.4392939705101
21.4642262895175 1.43929404672201
21.5141430948419 1.43929412088938
21.5640599001664 1.4392941930562
21.6139767054908 1.43929426326577
21.6638935108153 1.43929433156071
21.7138103161398 1.43929439798294
21.7637271214642 1.43929446257372
21.8136439267887 1.4392945253736
21.8635607321131 1.43929458642247
21.9134775374376 1.43929464575956
21.9633943427621 1.4392947034234
22.0133111480865 1.4392947594519
22.063227953411 1.43929481388228
22.1131447587354 1.43929486675113
22.1630615640599 1.43929491809439
22.2129783693844 1.43929496794735
22.2628951747088 1.4392950163447
22.3128119800333 1.43929506332046
22.3627287853577 1.43929510890806
22.4126455906822 1.43929515314031
22.4625623960067 1.43929519604941
22.5124792013311 1.43929523766695
22.5623960066556 1.43929527802394
22.61231281198 1.43929531715081
22.6622296173045 1.43929535507739
22.7121464226289 1.43929539183295
22.7620632279534 1.43929542744619
22.8119800332779 1.43929546194525
22.8618968386023 1.43929549535774
22.9118136439268 1.43929552771069
22.9617304492512 1.43929555903063
23.0116472545757 1.43929558934354
23.0615640599002 1.43929561867489
23.1114808652246 1.43929564704962
23.1613976705491 1.43929567449218
23.2113144758735 1.43929570102652
23.261231281198 1.43929572667609
23.3111480865225 1.43929575146387
23.3610648918469 1.43929577541236
23.4109816971714 1.43929579854358
23.4608985024958 1.43929582087909
23.5108153078203 1.43929584244003
23.5607321131448 1.43929586324705
23.6106489184692 1.43929588332038
23.6605657237937 1.43929590267983
23.7104825291181 1.43929592134477
23.7603993344426 1.43929593933416
23.8103161397671 1.43929595666655
23.8602329450915 1.43929597336009
23.910149750416 1.43929598943254
23.9600665557404 1.43929600490125
24.0099833610649 1.43929601978322
24.0599001663893 1.43929603409505
24.1098169717138 1.439296047853
24.1597337770383 1.43929606107293
24.2096505823627 1.43929607377039
24.2595673876872 1.43929608596055
24.3094841930116 1.43929609765826
24.3594009983361 1.43929610887801
24.4093178036606 1.43929611963399
24.459234608985 1.43929612994005
24.5091514143095 1.43929613980973
24.5590682196339 1.43929614925624
24.6089850249584 1.43929615829252
24.6589018302829 1.43929616693118
24.7088186356073 1.43929617518454
24.7587354409318 1.43929618306463
24.8086522462562 1.43929619058321
24.8585690515807 1.43929619775175
24.9084858569052 1.43929620458143
24.9584026622296 1.43929621108318
25.0083194675541 1.43929621726765
25.0582362728785 1.43929622314524
25.108153078203 1.43929622872608
25.1580698835275 1.43929623402005
25.2079866888519 1.43929623903678
25.2579034941764 1.43929624378565
25.3078202995008 1.4392962482758
25.3577371048253 1.43929625251612
25.4076539101497 1.43929625651526
25.4575707154742 1.43929626028167
25.5074875207987 1.43929626382352
25.5574043261231 1.43929626714879
25.6073211314476 1.4392962702652
25.657237936772 1.43929627318028
25.7071547420965 1.43929627590131
25.757071547421 1.43929627843537
25.8069883527454 1.43929628078931
25.8569051580699 1.43929628296978
25.9068219633943 1.43929628498321
25.9567387687188 1.43929628683583
26.0066555740433 1.43929628853363
26.0565723793677 1.43929629008244
26.1064891846922 1.43929629148785
26.1564059900166 1.43929629275528
26.2063227953411 1.43929629388993
26.2562396006656 1.43929629489681
26.30615640599 1.43929629578073
26.3560732113145 1.43929629654634
26.4059900166389 1.43929629719806
26.4559068219634 1.43929629774015
26.5058236272879 1.4392962981767
26.5557404326123 1.43929629851158
26.6056572379368 1.43929629874854
26.6555740432612 1.43929629889112
26.7054908485857 1.4392962989427
26.7554076539101 1.43929629890652
26.8053244592346 1.43929629878564
26.8552412645591 1.43929629858297
26.9051580698835 1.4392962983013
26.955074875208 1.43929629794325
27.0049916805324 1.43929629751132
27.0549084858569 1.43929629700787
27.1048252911814 1.43929629643516
27.1547420965058 1.43929629579531
27.2046589018303 1.43929629509036
27.2545757071547 1.43929629432224
27.3044925124792 1.43929629349278
27.3544093178037 1.43929629260376
27.4043261231281 1.43929629165685
27.4542429284526 1.43929629065369
27.504159733777 1.43929628959585
27.5540765391015 1.43929628848486
27.603993344426 1.43929628732224
27.6539101497504 1.43929628610945
27.7038269550749 1.43929628484798
27.7537437603993 1.43929628353931
27.8036605657238 1.43929628218492
27.8535773710483 1.43929628078634
27.9034941763727 1.43929627934511
27.9534109816972 1.43929627786286
28.0033277870216 1.43929627634123
28.0532445923461 1.43929627478198
28.1031613976705 1.43929627318694
28.153078202995 1.43929627155803
28.2029950083195 1.43929626989728
28.2529118136439 1.43929626820687
28.3028286189684 1.43929626648906
28.3527454242928 1.4392962647463
28.4026622296173 1.43929626298117
28.4525790349418 1.43929626119641
28.5024958402662 1.43929625939495
28.5524126455907 1.43929625757987
28.6023294509151 1.43929625575445
28.6522462562396 1.43929625392217
28.7021630615641 1.4392962520867
28.7520798668885 1.43929625025191
28.801996672213 1.43929624842187
28.8519134775374 1.43929624660085
28.9018302828619 1.43929624479336
28.9517470881864 1.43929624300408
29.0016638935108 1.43929624123789
29.0515806988353 1.43929623949989
29.1014975041597 1.43929623779535
29.1514143094842 1.43929623612974
29.2013311148086 1.43929623450868
29.2512479201331 1.43929623293798
29.3011647254576 1.43929623142356
29.351081530782 1.43929622997151
29.4009983361065 1.439296228588
29.4509151414309 1.43929622727931
29.5008319467554 1.43929622605178
29.5507487520799 1.43929622491179
29.6006655574043 1.43929622386576
29.6505823627288 1.43929622292008
29.7004991680532 1.4392962220811
29.7504159733777 1.4392962213551
29.8003327787022 1.43929622074824
29.8502495840266 1.43929622026653
29.9001663893511 1.43929621991581
29.9500831946755 1.43929621970167
};
\addplot [semithick, color6]
table {%
-29.9500831946755 -1.44130277609434
-29.9001663893511 -1.4413027762655
-29.8502495840266 -1.441302776544
-29.8003327787022 -1.44130277692387
-29.7504159733777 -1.44130277739903
-29.7004991680532 -1.44130277796333
-29.6505823627288 -1.44130277861056
-29.6006655574043 -1.44130277933448
-29.5507487520799 -1.4413027801289
-29.5008319467554 -1.44130278098762
-29.4509151414309 -1.44130278190454
-29.4009983361065 -1.44130278287363
-29.351081530782 -1.44130278388896
-29.3011647254576 -1.44130278494473
-29.2512479201331 -1.44130278603529
-29.2013311148087 -1.44130278715511
-29.1514143094842 -1.44130278829886
-29.1014975041597 -1.44130278946136
-29.0515806988353 -1.44130279063762
-29.0016638935108 -1.44130279182285
-28.9517470881864 -1.44130279301244
-28.9018302828619 -1.44130279420198
-28.8519134775374 -1.44130279538726
-28.801996672213 -1.44130279656429
-28.7520798668885 -1.44130279772924
-28.7021630615641 -1.44130279887851
-28.6522462562396 -1.44130280000867
-28.6023294509151 -1.4413028011165
-28.5524126455907 -1.44130280219894
-28.5024958402662 -1.44130280325312
-28.4525790349418 -1.44130280427633
-28.4026622296173 -1.44130280526603
-28.3527454242928 -1.44130280621983
-28.3028286189684 -1.44130280713548
-28.2529118136439 -1.44130280801085
-28.2029950083195 -1.44130280884396
-28.153078202995 -1.44130280963291
-28.1031613976706 -1.44130281037593
-28.0532445923461 -1.44130281107133
-28.0033277870216 -1.44130281171748
-27.9534109816972 -1.44130281231284
-27.9034941763727 -1.44130281285593
-27.8535773710483 -1.44130281334528
-27.8036605657238 -1.44130281377949
-27.7537437603993 -1.44130281415716
-27.7038269550749 -1.44130281447692
-27.6539101497504 -1.44130281473738
-27.603993344426 -1.44130281493715
-27.5540765391015 -1.44130281507482
-27.504159733777 -1.44130281514895
-27.4542429284526 -1.44130281515805
-27.4043261231281 -1.4413028151006
-27.3544093178037 -1.441302814975
-27.3044925124792 -1.44130281477959
-27.2545757071547 -1.44130281451265
-27.2046589018303 -1.44130281417235
-27.1547420965058 -1.44130281375679
-27.1048252911814 -1.44130281326395
-27.0549084858569 -1.44130281269174
-27.0049916805324 -1.44130281203793
-26.955074875208 -1.44130281130018
-26.9051580698835 -1.44130281047604
-26.8552412645591 -1.4413028095629
-26.8053244592346 -1.44130280855805
-26.7554076539102 -1.44130280745863
-26.7054908485857 -1.44130280626164
-26.6555740432612 -1.44130280496393
-26.6056572379368 -1.44130280356221
-26.5557404326123 -1.44130280205303
-26.5058236272879 -1.44130280043278
-26.4559068219634 -1.44130279869769
-26.4059900166389 -1.44130279684386
-26.3560732113145 -1.44130279486717
-26.30615640599 -1.44130279276339
-26.2562396006656 -1.44130279052808
-26.2063227953411 -1.44130278815665
-26.1564059900166 -1.44130278564434
-26.1064891846922 -1.4413027829862
-26.0565723793677 -1.44130278017711
-26.0066555740433 -1.44130277721179
-25.9567387687188 -1.44130277408475
-25.9068219633943 -1.44130277079034
-25.8569051580699 -1.44130276732273
-25.8069883527454 -1.44130276367588
-25.757071547421 -1.4413027598436
-25.7071547420965 -1.44130275581949
-25.657237936772 -1.44130275159697
-25.6073211314476 -1.44130274716925
-25.5574043261231 -1.44130274252938
-25.5074875207987 -1.44130273767019
-25.4575707154742 -1.44130273258432
-25.4076539101498 -1.44130272726422
-25.3577371048253 -1.44130272170213
-25.3078202995008 -1.4413027158901
-25.2579034941764 -1.44130270981996
-25.2079866888519 -1.44130270348333
-25.1580698835275 -1.44130269687163
-25.108153078203 -1.44130268997607
-25.0582362728785 -1.44130268278764
-25.0083194675541 -1.4413026752971
-24.9584026622296 -1.44130266749501
-24.9084858569052 -1.44130265937169
-24.8585690515807 -1.44130265091723
-24.8086522462562 -1.44130264212149
-24.7587354409318 -1.44130263297409
-24.7088186356073 -1.44130262346443
-24.6589018302829 -1.44130261358164
-24.6089850249584 -1.44130260331462
-24.5590682196339 -1.44130259265201
-24.5091514143095 -1.44130258158219
-24.459234608985 -1.44130257009329
-24.4093178036606 -1.44130255817317
-24.3594009983361 -1.44130254580941
-24.3094841930116 -1.44130253298932
-24.2595673876872 -1.44130251969995
-24.2096505823627 -1.44130250592804
-24.1597337770383 -1.44130249166005
-24.1098169717138 -1.44130247688214
-24.0599001663894 -1.44130246158017
-24.0099833610649 -1.44130244573971
-23.9600665557404 -1.44130242934599
-23.910149750416 -1.44130241238395
-23.8602329450915 -1.44130239483819
-23.8103161397671 -1.441302376693
-23.7603993344426 -1.44130235793232
-23.7104825291181 -1.44130233853976
-23.6605657237937 -1.44130231849858
-23.6106489184692 -1.44130229779169
-23.5607321131448 -1.44130227640165
-23.5108153078203 -1.44130225431065
-23.4608985024958 -1.44130223150052
-23.4109816971714 -1.44130220795271
-23.3610648918469 -1.44130218364829
-23.3111480865225 -1.44130215856795
-23.261231281198 -1.44130213269198
-23.2113144758735 -1.44130210600029
-23.1613976705491 -1.44130207847236
-23.1114808652246 -1.4413020500873
-23.0615640599002 -1.44130202082376
-23.0116472545757 -1.44130199066
-22.9617304492512 -1.44130195957384
-22.9118136439268 -1.44130192754269
-22.8618968386023 -1.4413018945435
-22.8119800332779 -1.44130186055279
-22.7620632279534 -1.44130182554662
-22.712146422629 -1.4413017895006
-22.6622296173045 -1.44130175238989
-22.61231281198 -1.44130171418919
-22.5623960066556 -1.4413016748727
-22.5124792013311 -1.44130163441418
-22.4625623960067 -1.44130159278689
-22.4126455906822 -1.44130154996361
-22.3627287853577 -1.44130150591664
-22.3128119800333 -1.44130146061778
-22.2628951747088 -1.44130141403833
-22.2129783693844 -1.44130136614908
-22.1630615640599 -1.44130131692032
-22.1131447587354 -1.44130126632184
-22.063227953411 -1.4413012143229
-22.0133111480865 -1.44130116089224
-21.9633943427621 -1.44130110599809
-21.9134775374376 -1.44130104960815
-21.8635607321131 -1.44130099168959
-21.8136439267887 -1.44130093220904
-21.7637271214642 -1.44130087113261
-21.7138103161398 -1.44130080842587
-21.6638935108153 -1.44130074405385
-21.6139767054908 -1.44130067798102
-21.5640599001664 -1.44130061017135
-21.5141430948419 -1.44130054058823
-21.4642262895175 -1.44130046919452
-21.414309484193 -1.44130039595254
-21.3643926788686 -1.44130032082405
-21.3144758735441 -1.44130024377028
-21.2645590682196 -1.44130016475191
-21.2146422628952 -1.44130008372908
-21.1647254575707 -1.44130000066137
-21.1148086522463 -1.44129991550784
-21.0648918469218 -1.44129982822702
-21.0149750415973 -1.44129973877688
-20.9650582362729 -1.44129964711486
-20.9151414309484 -1.4412995531979
-20.865224625624 -1.44129945698239
-20.8153078202995 -1.44129935842421
-20.765391014975 -1.44129925747872
-20.7154742096506 -1.44129915410079
-20.6655574043261 -1.44129904824478
-20.6156405990017 -1.44129893986454
-20.5657237936772 -1.44129882891347
-20.5158069883527 -1.44129871534446
-20.4658901830283 -1.44129859910997
-20.4159733777038 -1.44129848016196
-20.3660565723794 -1.44129835845199
-20.3161397670549 -1.44129823393115
-20.2662229617304 -1.44129810655014
-20.216306156406 -1.44129797625923
-20.1663893510815 -1.4412978430083
-20.1164725457571 -1.44129770674688
-20.0665557404326 -1.44129756742411
-20.0166389351082 -1.44129742498879
-19.9667221297837 -1.44129727938942
-19.9168053244592 -1.44129713057417
-19.8668885191348 -1.44129697849092
-19.8169717138103 -1.44129682308732
-19.7670549084859 -1.44129666431076
-19.7171381031614 -1.4412965021084
-19.6672212978369 -1.44129633642723
-19.6173044925125 -1.44129616721407
-19.567387687188 -1.44129599441559
-19.5174708818636 -1.44129581797838
-19.4675540765391 -1.44129563784893
-19.4176372712146 -1.44129545397368
-19.3677204658902 -1.44129526629907
-19.3178036605657 -1.44129507477157
-19.2678868552413 -1.4412948793377
-19.2179700499168 -1.44129467994406
-19.1680532445923 -1.44129447653742
-19.1181364392679 -1.4412942690647
-19.0682196339434 -1.44129405747306
-19.018302828619 -1.44129384170992
-18.9683860232945 -1.44129362172301
-18.91846921797 -1.44129339746044
-18.8685524126456 -1.44129316887073
-18.8186356073211 -1.44129293590285
-18.7687188019967 -1.44129269850632
-18.7188019966722 -1.44129245663124
-18.6688851913478 -1.44129221022833
-18.6189683860233 -1.44129195924905
-18.5690515806988 -1.44129170364561
-18.5191347753744 -1.44129144337109
-18.4692179700499 -1.44129117837945
-18.4193011647255 -1.44129090862567
-18.369384359401 -1.44129063406578
-18.3194675540765 -1.44129035465696
-18.2695507487521 -1.44129007035764
-18.2196339434276 -1.44128978112755
-18.1697171381032 -1.44128948692786
-18.1198003327787 -1.44128918772122
-18.0698835274542 -1.4412888834719
-18.0199667221298 -1.4412885741459
-17.9700499168053 -1.44128825971103
-17.9201331114809 -1.44128794013703
-17.8702163061564 -1.44128761539569
-17.8202995008319 -1.44128728546098
-17.7703826955075 -1.44128695030918
-17.720465890183 -1.44128660991898
-17.6705490848586 -1.44128626427166
-17.6206322795341 -1.44128591335121
-17.5707154742096 -1.44128555714446
-17.5207986688852 -1.44128519564129
-17.4708818635607 -1.44128482883472
-17.4209650582363 -1.44128445672115
-17.3710482529118 -1.44128407930045
-17.3211314475874 -1.44128369657622
-17.2712146422629 -1.44128330855593
-17.2212978369384 -1.4412829152511
-17.171381031614 -1.44128251667754
-17.1214642262895 -1.44128211285553
-17.0715474209651 -1.44128170381003
-17.0216306156406 -1.44128128957094
-16.9717138103161 -1.44128087017325
-16.9217970049917 -1.44128044565736
-16.8718801996672 -1.44128001606926
-16.8219633943428 -1.44127958146081
-16.7720465890183 -1.44127914189001
-16.7221297836938 -1.44127869742122
-16.6722129783694 -1.44127824812549
-16.6222961730449 -1.44127779408077
-16.5723793677205 -1.4412773353723
-16.522462562396 -1.44127687209279
-16.4725457570716 -1.44127640434282
-16.4226289517471 -1.4412759322311
-16.3727121464226 -1.44127545587481
-16.3227953410982 -1.44127497539991
-16.2728785357737 -1.4412744909415
-16.2229617304493 -1.44127400264414
-16.1730449251248 -1.44127351066223
-16.1231281198003 -1.44127301516032
-16.0732113144759 -1.44127251631353
-16.0232945091514 -1.44127201430787
-15.973377703827 -1.44127150934065
-15.9234608985025 -1.44127100162088
-15.873544093178 -1.44127049136961
-15.8236272878536 -1.44126997882038
-15.7737104825291 -1.44126946421961
-15.7237936772047 -1.44126894782701
-15.6738768718802 -1.44126842991597
-15.6239600665557 -1.44126791077406
-15.5740432612313 -1.44126739070339
-15.5241264559068 -1.44126687002108
-15.4742096505824 -1.44126634905969
-15.4242928452579 -1.44126582816768
-15.3743760399334 -1.44126530770989
-15.324459234609 -1.44126478806794
-15.2745424292845 -1.44126426964078
-15.2246256239601 -1.44126375284509
-15.1747088186356 -1.44126323811583
-15.1247920133111 -1.44126272590669
-15.0748752079867 -1.44126221669059
-15.0249584026622 -1.44126171096023
-14.9750415973378 -1.44126120922855
-14.9251247920133 -1.4412607120293
-14.8752079866889 -1.44126021991754
-14.8252911813644 -1.44125973347024
-14.7753743760399 -1.44125925328676
-14.7254575707155 -1.44125877998951
-14.675540765391 -1.44125831422446
-14.6256239600666 -1.44125785666181
-14.5757071547421 -1.44125740799653
-14.5257903494176 -1.44125696894906
-14.4758735440932 -1.44125654026594
-14.4259567387687 -1.44125612272048
-14.3760399334443 -1.44125571711346
-14.3261231281198 -1.44125532427384
-14.2762063227953 -1.44125494505953
-14.2262895174709 -1.44125458035818
-14.1763727121464 -1.44125423108791
-14.126455906822 -1.44125389819824
-14.0765391014975 -1.4412535826709
-14.026622296173 -1.44125328552079
-13.9767054908486 -1.44125300779686
-13.9267886855241 -1.44125275058319
-13.8768718801997 -1.44125251499996
-13.8269550748752 -1.44125230220454
-13.7770382695508 -1.44125211339268
-13.7271214642263 -1.44125194979961
-13.6772046589018 -1.44125181270137
-13.6272878535774 -1.44125170341603
-13.5773710482529 -1.44125162330511
-13.5274542429285 -1.44125157377497
-13.477537437604 -1.4412515562783
-13.4276206322795 -1.44125157231569
-13.3777038269551 -1.44125162343722
-13.3277870216306 -1.44125171124421
-13.2778702163062 -1.44125183739094
-13.2279534109817 -1.44125200358651
-13.1780366056572 -1.44125221159676
-13.1281198003328 -1.4412524632463
-13.0782029950083 -1.44125276042051
-13.0282861896839 -1.44125310506776
-12.9783693843594 -1.44125349920163
-12.9284525790349 -1.4412539449032
-12.8785357737105 -1.44125444432346
-12.828618968386 -1.44125499968577
-12.7787021630616 -1.44125561328838
-12.7287853577371 -1.44125628750708
-12.6788685524126 -1.44125702479785
-12.6289517470882 -1.44125782769963
-12.5790349417637 -1.44125869883712
-12.5291181364393 -1.44125964092364
-12.4792013311148 -1.44126065676407
-12.4292845257904 -1.44126174925783
-12.3793677204659 -1.44126292140185
-12.3294509151414 -1.44126417629363
-12.279534109817 -1.44126551713434
-12.2296173044925 -1.44126694723186
-12.1797004991681 -1.44126847000388
-12.1297836938436 -1.44127008898102
-12.0798668885191 -1.44127180780987
-12.0299500831947 -1.44127363025604
-11.9800332778702 -1.44127556020721
-11.9301164725458 -1.44127760167605
-11.8801996672213 -1.44127975880312
-11.8302828618968 -1.44128203585973
-11.7803660565724 -1.44128443725062
-11.7304492512479 -1.44128696751658
-11.6805324459235 -1.44128963133699
-11.630615640599 -1.4412924335321
-11.5806988352745 -1.4412953790653
-11.5307820299501 -1.44129847304507
-11.4808652246256 -1.44130172072687
-11.4309484193012 -1.44130512751471
-11.3810316139767 -1.44130869896259
-11.3311148086522 -1.44131244077561
-11.2811980033278 -1.44131635881089
-11.2312811980033 -1.44132045907815
-11.1813643926789 -1.44132474774008
-11.1314475873544 -1.44132923111228
-11.08153078203 -1.44133391566301
-11.0316139767055 -1.44133880801247
-10.981697171381 -1.44134391493184
-10.9317803660566 -1.44134924334188
-10.8818635607321 -1.44135480031116
-10.8319467554077 -1.44136059305393
-10.7820299500832 -1.44136662892758
-10.7321131447587 -1.4413729154297
-10.6821963394343 -1.44137946019471
-10.6322795341098 -1.44138627099011
-10.5823627287854 -1.44139335571228
-10.5324459234609 -1.44140072238195
-10.4825291181364 -1.44140837913912
-10.432612312812 -1.44141633423774
-10.3826955074875 -1.44142459603988
-10.3327787021631 -1.4414331730096
-10.2828618968386 -1.4414420737064
-10.2329450915141 -1.44145130677836
-10.1830282861897 -1.44146088095494
-10.1331114808652 -1.44147080503952
-10.0831946755408 -1.44148108790161
-10.0332778702163 -1.44149173846891
-9.98336106489185 -1.44150276571906
-9.93344425956739 -1.44151417867135
-9.88352745424293 -1.44152598637827
-9.83361064891847 -1.44153819791694
-9.78369384359401 -1.44155082238063
-9.73377703826955 -1.44156386887024
-9.68386023294509 -1.44157734648594
-9.63394342762063 -1.44159126431892
-9.58402662229618 -1.44160563144344
-9.53410981697171 -1.44162045690912
-9.48419301164726 -1.44163574973366
-9.4342762063228 -1.441651518896
-9.38435940099834 -1.44166777332999
-9.33444259567388 -1.44168452191872
-9.28452579034942 -1.44170177348956
-9.23460898502496 -1.44171953680998
-9.1846921797005 -1.44173782058423
-9.13477537437604 -1.44175663345109
-9.08485856905158 -1.4417759839826
-9.03494176372712 -1.44179588068402
-8.98502495840266 -1.44181633199506
-8.9351081530782 -1.44183734629244
-8.88519134775375 -1.44185893189397
-8.83527454242929 -1.44188109706413
-8.78535773710483 -1.44190385002134
-8.73544093178037 -1.44192719894698
-8.68552412645591 -1.44195115199623
-8.63560732113145 -1.44197571731086
-8.58569051580699 -1.442000903034
-8.53577371048253 -1.44202671732704
-8.48585690515807 -1.44205316838865
-8.43594009983361 -1.4420802644761
-8.38602329450915 -1.4421080139288
-8.33610648918469 -1.44213642519424
-8.28618968386023 -1.44216550685633
-8.23627287853578 -1.44219526766617
-8.18635607321131 -1.44222571657526
-8.13643926788686 -1.44225686277126
-8.0865224625624 -1.44228871571617
-8.03660565723794 -1.44232128518703
-7.98668885191348 -1.4423545813191
-7.93677204658902 -1.4423886146514
-7.88685524126456 -1.44242339617474
-7.8369384359401 -1.44245893738195
-7.78702163061564 -1.44249525032042
-7.73710482529118 -1.44253234764674
-7.68718801996672 -1.44257024268336
-7.63727121464226 -1.44260894947711
-7.5873544093178 -1.44264848285941
-7.53743760399335 -1.44268885850807
-7.48752079866889 -1.4427300930103
-7.43760399334443 -1.44277220392692
-7.38768718801997 -1.44281520985736
-7.33777038269551 -1.44285913050514
-7.28785357737105 -1.44290398674374
-7.23793677204659 -1.44294980068226
-7.18801996672213 -1.4429965957307
-7.13810316139767 -1.44304439666441
-7.08818635607321 -1.44309322968725
-7.03826955074875 -1.44314312249311
-6.98835274542429 -1.44319410432526
-6.93843594009984 -1.44324620603301
-6.88851913477538 -1.44329946012518
-6.83860232945092 -1.44335390081992
-6.78868552412646 -1.44340956409005
-6.738768718802 -1.44346648770359
-6.68885191347754 -1.44352471125862
-6.63893510815308 -1.44358427621199
-6.58901830282862 -1.44364522590104
-6.53910149750416 -1.44370760555766
-6.4891846921797 -1.44377146231411
-6.43926788685524 -1.4438368451996
-6.38935108153078 -1.44390380512703
-6.33943427620632 -1.44397239486912
-6.28951747088187 -1.444042669023
-6.2396006655574 -1.44411468396264
-6.18968386023295 -1.44418849777812
-6.13976705490849 -1.44426417020106
-6.08985024958403 -1.44434176251542
-6.03993344425957 -1.44442133745265
-5.99001663893511 -1.44450295907066
-5.94009983361065 -1.44458669261563
-5.89018302828619 -1.44467260436594
-5.84026622296173 -1.44476076145738
-5.79034941763727 -1.44485123168911
-5.74043261231281 -1.44494408330933
-5.69051580698835 -1.44503938478023
-5.64059900166389 -1.44513720452144
-5.59068219633944 -1.44523761063135
-5.54076539101498 -1.44534067058569
-5.49084858569052 -1.4454464509129
-5.44093178036606 -1.44555501684561
-5.3910149750416 -1.44566643194788
-5.34109816971714 -1.44578075771768
-5.29118136439268 -1.44589805316423
-5.24126455906822 -1.44601837435973
-5.19134775374376 -1.44614177396533
-5.1414309484193 -1.44626830073077
-5.09151414309484 -1.44639799896761
-5.04159733777038 -1.44653090799566
-4.99168053244593 -1.4466670615623
-4.94176372712147 -1.44680648723461
-4.89184692179701 -1.44694920576379
-4.84193011647255 -1.44709523042172
-4.79201331114809 -1.44724456630928
-4.74209650582363 -1.44739720963609
-4.69217970049917 -1.44755314697105
-4.64226289517471 -1.44771235446334
-4.59234608985025 -1.44787479703314
-4.54242928452579 -1.44804042753116
-4.49251247920133 -1.44820918586631
-4.44259567387687 -1.44838099810005
-4.39267886855241 -1.44855577550638
-4.34276206322795 -1.44873341359566
-4.29284525790349 -1.44891379110051
-4.24292845257904 -1.44909676892154
-4.19301164725458 -1.44928218903035
-4.14309484193012 -1.44946987332687
-4.09317803660566 -1.44965962244761
-4.0432612312812 -1.44985121452081
-3.99334442595674 -1.45004440386411
-3.94342762063228 -1.45023891961949
-3.89351081530782 -1.45043446431967
-3.84359400998336 -1.45063071237937
-3.7936772046589 -1.45082730850378
-3.74376039933444 -1.45102386600601
-3.69384359400998 -1.45121996502358
-3.64392678868553 -1.45141515062356
-3.59400998336107 -1.45160893078395
-3.54409317803661 -1.45180077423775
-3.49417637271215 -1.45199010816448
-3.44425956738769 -1.45217631571184
-3.39434276206323 -1.45235873332821
-3.34442595673877 -1.4525366478843
-3.29450915141431 -1.45270929355952
-3.24459234608985 -1.4528758484656
-3.19467554076539 -1.45303543097649
-3.14475873544093 -1.45318709572985
-3.09484193011647 -1.45332982926052
-3.04492512479202 -1.45346254522182
-2.99500831946755 -1.45358407914411
-2.9450915141431 -1.45369318267369
-2.89517470881864 -1.45378851722718
-2.84525790349418 -1.45386864698761
-2.79534109816972 -1.45393203115813
-2.74542429284526 -1.45397701537701
-2.6955074875208 -1.45400182218391
-2.64559068219634 -1.45400454041082
-2.59567387687188 -1.45398311335184
-2.54575707154742 -1.45393532554372
-2.49584026622296 -1.45385878796247
-2.44592346089851 -1.45375092140989
-2.39600665557404 -1.4536089378271
-2.34608985024959 -1.45342981922771
-2.29617304492513 -1.45321029389077
-2.24625623960067 -1.45294680939064
-2.19633943427621 -1.45263550196495
-2.14642262895175 -1.45227216163045
-2.09650582362729 -1.45185219234593
-2.04658901830283 -1.45137056638626
-1.99667221297837 -1.45082177192729
-1.94675540765391 -1.45019975263904
-1.89683860232945 -1.44949783783543
-1.84692179700499 -1.44870866142013
-1.79700499168053 -1.44782406748298
-1.74708818635607 -1.44683499992008
-1.69717138103162 -1.44573137284291
-1.64725457570716 -1.44450191777299
-1.5973377703827 -1.44313400263696
-1.54742096505824 -1.44161341631698
-1.49750415973378 -1.43992411088222
-1.44758735440932 -1.4380478915043
-1.39767054908486 -1.43596404127288
-1.3477537437604 -1.43364886443659
-1.29783693843594 -1.43107512666436
-1.24792013311148 -1.42821136427293
-1.19800332778702 -1.42502102530775
-1.14808652246256 -1.42146139289107
-1.09816971713811 -1.41748222387622
-1.04825291181364 -1.4130240113449
-0.998336106489187 -1.40801574447231
-0.948419301164726 -1.40237198853836
-0.898502495840269 -1.39598903317688
-0.848585690515808 -1.38873974520516
-0.798668885191351 -1.38046659216008
-0.74875207986689 -1.37097203834429
-0.698835274542432 -1.36000509607048
-0.648918469217971 -1.34724213507946
-0.599001663893514 -1.33225892368566
-0.549084858569053 -1.31448894927217
-0.499168053244595 -1.29315969100562
-0.449251247920134 -1.26719243870279
-0.399334442595677 -1.23504001543728
-0.349417637271216 -1.19441559634152
-0.299500831946759 -1.14182599924741
-0.249584026622298 -1.07175240225188
-0.19966722129784 -0.97523030285932
-0.149750415973379 -0.837678654299286
-0.0998336106489184 -0.637419797341763
-0.049916805324461 -0.353705654975608
0 0
0.0499168053244574 0.353705654975617
0.0998336106489184 0.637419797341794
0.149750415973376 0.837678654299337
0.199667221297837 0.975230302859385
0.249584026622294 1.07175240225195
0.299500831946755 1.14182599924749
0.349417637271213 1.1944155963416
0.399334442595674 1.23504001543736
0.449251247920131 1.26719243870287
0.499168053244592 1.2931596910057
0.549084858569049 1.31448894927226
0.59900166389351 1.33225892368574
0.648918469217968 1.34724213507955
0.698835274542429 1.36000509607057
0.748752079866886 1.37097203834438
0.798668885191347 1.38046659216017
0.848585690515804 1.38873974520525
0.898502495840265 1.39598903317697
0.948419301164723 1.40237198853845
0.998336106489184 1.4080157444724
1.04825291181364 1.41302401134499
1.0981697171381 1.41748222387631
1.14808652246256 1.42146139289116
1.19800332778702 1.42502102530784
1.24792013311148 1.42821136427302
1.29783693843594 1.43107512666445
1.3477537437604 1.43364886443668
1.39767054908486 1.43596404127297
1.44758735440931 1.43804789150439
1.49750415973378 1.43992411088231
1.54742096505823 1.44161341631707
1.59733777038269 1.44313400263704
1.64725457570715 1.44450191777308
1.69717138103161 1.445731372843
1.74708818635607 1.44683499992017
1.79700499168053 1.44782406748307
1.84692179700499 1.44870866142022
1.89683860232945 1.44949783783552
1.94675540765391 1.45019975263913
1.99667221297837 1.45082177192738
2.04658901830283 1.45137056638635
2.09650582362729 1.45185219234602
2.14642262895175 1.45227216163054
2.1963394342762 1.45263550196504
2.24625623960066 1.45294680939073
2.29617304492513 1.45321029389086
2.34608985024958 1.4534298192278
2.39600665557404 1.45360893782719
2.4459234608985 1.45375092140998
2.49584026622296 1.45385878796256
2.54575707154742 1.45393532554381
2.59567387687188 1.45398311335193
2.64559068219634 1.45400454041091
2.6955074875208 1.454001822184
2.74542429284526 1.4539770153771
2.79534109816971 1.45393203115822
2.84525790349417 1.4538686469877
2.89517470881864 1.45378851722727
2.94509151414309 1.45369318267378
2.99500831946755 1.4535840791442
3.04492512479201 1.45346254522191
3.09484193011647 1.45332982926061
3.14475873544093 1.45318709572994
3.19467554076539 1.45303543097658
3.24459234608985 1.45287584846569
3.29450915141431 1.45270929355961
3.34442595673877 1.45253664788439
3.39434276206322 1.4523587333283
3.44425956738768 1.45217631571193
3.49417637271215 1.45199010816457
3.5440931780366 1.45180077423784
3.59400998336106 1.45160893078404
3.64392678868552 1.45141515062365
3.69384359400998 1.45121996502367
3.74376039933444 1.4510238660061
3.7936772046589 1.45082730850387
3.84359400998336 1.45063071237946
3.89351081530782 1.45043446431976
3.94342762063228 1.45023891961958
3.99334442595674 1.4500444038642
4.04326123128119 1.4498512145209
4.09317803660566 1.4496596224477
4.14309484193011 1.44946987332696
4.19301164725457 1.44928218903044
4.24292845257904 1.44909676892163
4.29284525790349 1.4489137911006
4.34276206322795 1.44873341359575
4.39267886855241 1.44855577550647
4.44259567387687 1.44838099810014
4.49251247920133 1.4482091858664
4.54242928452579 1.44804042753125
4.59234608985025 1.44787479703323
4.64226289517471 1.44771235446343
4.69217970049917 1.44755314697114
4.74209650582362 1.44739720963618
4.79201331114808 1.44724456630937
4.84193011647255 1.44709523042181
4.891846921797 1.44694920576388
4.94176372712146 1.4468064872347
4.99168053244592 1.44666706156239
5.04159733777038 1.44653090799575
5.09151414309484 1.4463979989677
5.1414309484193 1.44626830073086
5.19134775374376 1.44614177396542
5.24126455906822 1.44601837435982
5.29118136439268 1.44589805316432
5.34109816971714 1.44578075771777
5.39101497504159 1.44566643194797
5.44093178036606 1.4455550168457
5.49084858569051 1.44544645091299
5.54076539101497 1.44534067058578
5.59068219633943 1.44523761063144
5.64059900166389 1.44513720452153
5.69051580698835 1.44503938478032
5.74043261231281 1.44494408330941
5.79034941763727 1.4448512316892
5.84026622296173 1.44476076145747
5.89018302828619 1.44467260436602
5.94009983361065 1.44458669261572
5.9900166389351 1.44450295907075
6.03993344425957 1.44442133745274
6.08985024958402 1.44434176251551
6.13976705490848 1.44426417020115
6.18968386023294 1.44418849777821
6.2396006655574 1.44411468396273
6.28951747088186 1.44404266902309
6.33943427620632 1.44397239486921
6.38935108153078 1.44390380512712
6.43926788685524 1.44383684519969
6.4891846921797 1.4437714623142
6.53910149750416 1.44370760555775
6.58901830282862 1.44364522590113
6.63893510815308 1.44358427621208
6.68885191347754 1.44352471125871
6.73876871880199 1.44346648770368
6.78868552412646 1.44340956409014
6.83860232945091 1.44335390082001
6.88851913477537 1.44329946012527
6.93843594009983 1.4432462060331
6.98835274542429 1.44319410432535
7.03826955074875 1.4431431224932
7.08818635607321 1.44309322968734
7.13810316139767 1.4430443966645
7.18801996672213 1.44299659573079
7.23793677204659 1.44294980068235
7.28785357737105 1.44290398674383
7.3377703826955 1.44285913050523
7.38768718801997 1.44281520985745
7.43760399334442 1.44277220392701
7.48752079866888 1.44273009301038
7.53743760399334 1.44268885850816
7.5873544093178 1.4426484828595
7.63727121464226 1.4426089494772
7.68718801996672 1.44257024268345
7.73710482529118 1.44253234764683
7.78702163061564 1.44249525032051
7.8369384359401 1.44245893738204
7.88685524126456 1.44242339617483
7.93677204658901 1.44238861465149
7.98668885191348 1.44235458131919
8.03660565723793 1.44232128518712
8.08652246256239 1.44228871571626
8.13643926788685 1.44225686277135
8.18635607321131 1.44222571657535
8.23627287853577 1.44219526766626
8.28618968386023 1.44216550685642
8.33610648918469 1.44213642519433
8.38602329450915 1.44210801392889
8.43594009983361 1.44208026447619
8.48585690515807 1.44205316838874
8.53577371048253 1.44202671732713
8.58569051580699 1.44200090303409
8.63560732113145 1.44197571731095
8.6855241264559 1.44195115199632
8.73544093178037 1.44192719894707
8.78535773710482 1.44190385002143
8.83527454242928 1.44188109706422
8.88519134775374 1.44185893189406
8.9351081530782 1.44183734629253
8.98502495840266 1.44181633199515
9.03494176372712 1.44179588068411
9.08485856905158 1.44177598398269
9.13477537437604 1.44175663345118
9.1846921797005 1.44173782058432
9.23460898502496 1.44171953681007
9.28452579034941 1.44170177348965
9.33444259567388 1.44168452191881
9.38435940099833 1.44166777333008
9.43427620632279 1.44165151889609
9.48419301164725 1.44163574973375
9.53410981697171 1.44162045690921
9.58402662229617 1.44160563144353
9.63394342762063 1.44159126431901
9.68386023294509 1.44157734648603
9.73377703826955 1.44156386887033
9.78369384359401 1.44155082238072
9.83361064891847 1.44153819791703
9.88352745424292 1.44152598637836
9.93344425956739 1.44151417867144
9.98336106489185 1.44150276571915
10.0332778702163 1.441491738469
10.0831946755408 1.4414810879017
10.1331114808652 1.44147080503961
10.1830282861897 1.44146088095503
10.2329450915141 1.44145130677845
10.2828618968386 1.44144207370649
10.3327787021631 1.44143317300969
10.3826955074875 1.44142459603997
10.432612312812 1.44141633423783
10.4825291181364 1.44140837913921
10.5324459234609 1.44140072238204
10.5823627287854 1.44139335571237
10.6322795341098 1.4413862709902
10.6821963394343 1.4413794601948
10.7321131447587 1.44137291542979
10.7820299500832 1.44136662892767
10.8319467554076 1.44136059305402
10.8818635607321 1.44135480031125
10.9317803660566 1.44134924334197
10.981697171381 1.44134391493193
11.0316139767055 1.44133880801256
11.08153078203 1.4413339156631
11.1314475873544 1.44132923111237
11.1813643926789 1.44132474774017
11.2312811980033 1.44132045907824
11.2811980033278 1.44131635881098
11.3311148086522 1.4413124407757
11.3810316139767 1.44130869896268
11.4309484193012 1.4413051275148
11.4808652246256 1.44130172072696
11.5307820299501 1.44129847304516
11.5806988352745 1.44129537906539
11.630615640599 1.44129243353219
11.6805324459235 1.44128963133708
11.7304492512479 1.44128696751667
11.7803660565724 1.44128443725071
11.8302828618968 1.44128203585982
11.8801996672213 1.44127975880321
11.9301164725458 1.44127760167614
11.9800332778702 1.4412755602073
12.0299500831947 1.44127363025613
12.0798668885191 1.44127180780996
12.1297836938436 1.44127008898111
12.179700499168 1.44126847000397
12.2296173044925 1.44126694723195
12.279534109817 1.44126551713443
12.3294509151414 1.44126417629372
12.3793677204659 1.44126292140194
12.4292845257903 1.44126174925792
12.4792013311148 1.44126065676416
12.5291181364393 1.44125964092373
12.5790349417637 1.44125869883721
12.6289517470882 1.44125782769972
12.6788685524126 1.44125702479794
12.7287853577371 1.44125628750717
12.7787021630616 1.44125561328847
12.828618968386 1.44125499968585
12.8785357737105 1.44125444432355
12.9284525790349 1.44125394490329
12.9783693843594 1.44125349920172
13.0282861896839 1.44125310506785
13.0782029950083 1.4412527604206
13.1281198003328 1.44125246324639
13.1780366056572 1.44125221159685
13.2279534109817 1.4412520035866
13.2778702163062 1.44125183739103
13.3277870216306 1.4412517112443
13.3777038269551 1.44125162343731
13.4276206322795 1.44125157231578
13.477537437604 1.44125155627839
13.5274542429284 1.44125157377506
13.5773710482529 1.4412516233052
13.6272878535774 1.44125170341612
13.6772046589018 1.44125181270146
13.7271214642263 1.4412519497997
13.7770382695507 1.44125211339277
13.8269550748752 1.44125230220463
13.8768718801997 1.44125251500005
13.9267886855241 1.44125275058328
13.9767054908486 1.44125300779695
14.026622296173 1.44125328552088
14.0765391014975 1.44125358267099
14.126455906822 1.44125389819833
14.1763727121464 1.441254231088
14.2262895174709 1.44125458035827
14.2762063227953 1.44125494505962
14.3261231281198 1.44125532427393
14.3760399334443 1.44125571711355
14.4259567387687 1.44125612272057
14.4758735440932 1.44125654026603
14.5257903494176 1.44125696894915
14.5757071547421 1.44125740799662
14.6256239600666 1.4412578566619
14.675540765391 1.44125831422455
14.7254575707155 1.4412587799896
14.7753743760399 1.44125925328685
14.8252911813644 1.44125973347033
14.8752079866888 1.44126021991763
14.9251247920133 1.44126071202939
14.9750415973378 1.44126120922864
15.0249584026622 1.44126171096032
15.0748752079867 1.44126221669068
15.1247920133111 1.44126272590678
15.1747088186356 1.44126323811592
15.2246256239601 1.44126375284518
15.2745424292845 1.44126426964087
15.324459234609 1.44126478806803
15.3743760399334 1.44126530770998
15.4242928452579 1.44126582816777
15.4742096505824 1.44126634905978
15.5241264559068 1.44126687002117
15.5740432612313 1.44126739070348
15.6239600665557 1.44126791077415
15.6738768718802 1.44126842991606
15.7237936772047 1.4412689478271
15.7737104825291 1.4412694642197
15.8236272878536 1.44126997882047
15.873544093178 1.4412704913697
15.9234608985025 1.44127100162097
15.973377703827 1.44127150934074
16.0232945091514 1.44127201430796
16.0732113144759 1.44127251631362
16.1231281198003 1.44127301516041
16.1730449251248 1.44127351066232
16.2229617304492 1.44127400264423
16.2728785357737 1.44127449094159
16.3227953410982 1.4412749754
16.3727121464226 1.4412754558749
16.4226289517471 1.44127593223119
16.4725457570715 1.44127640434291
16.522462562396 1.44127687209288
16.5723793677205 1.44127733537239
16.6222961730449 1.44127779408086
16.6722129783694 1.44127824812557
16.7221297836938 1.44127869742131
16.7720465890183 1.4412791418901
16.8219633943428 1.4412795814609
16.8718801996672 1.44128001606935
16.9217970049917 1.44128044565745
16.9717138103161 1.44128087017334
17.0216306156406 1.44128128957103
17.0715474209651 1.44128170381012
17.1214642262895 1.44128211285562
17.171381031614 1.44128251667763
17.2212978369384 1.44128291525119
17.2712146422629 1.44128330855602
17.3211314475874 1.44128369657631
17.3710482529118 1.44128407930054
17.4209650582363 1.44128445672124
17.4708818635607 1.44128482883481
17.5207986688852 1.44128519564138
17.5707154742096 1.44128555714455
17.6206322795341 1.4412859133513
17.6705490848586 1.44128626427175
17.720465890183 1.44128660991907
17.7703826955075 1.44128695030927
17.8202995008319 1.44128728546107
17.8702163061564 1.44128761539578
17.9201331114809 1.44128794013712
17.9700499168053 1.44128825971112
18.0199667221298 1.44128857414599
18.0698835274542 1.44128888347199
18.1198003327787 1.44128918772131
18.1697171381032 1.44128948692795
18.2196339434276 1.44128978112764
18.2695507487521 1.44129007035773
18.3194675540765 1.44129035465705
18.369384359401 1.44129063406587
18.4193011647255 1.44129090862576
18.4692179700499 1.44129117837954
18.5191347753744 1.44129144337118
18.5690515806988 1.4412917036457
18.6189683860233 1.44129195924914
18.6688851913477 1.44129221022842
18.7188019966722 1.44129245663133
18.7687188019967 1.44129269850641
18.8186356073211 1.44129293590294
18.8685524126456 1.44129316887082
18.91846921797 1.44129339746053
18.9683860232945 1.4412936217231
19.018302828619 1.44129384171
19.0682196339434 1.44129405747315
19.1181364392679 1.44129426906479
19.1680532445923 1.44129447653751
19.2179700499168 1.44129467994415
19.2678868552413 1.44129487933779
19.3178036605657 1.44129507477166
19.3677204658902 1.44129526629916
19.4176372712146 1.44129545397377
19.4675540765391 1.44129563784902
19.5174708818636 1.44129581797847
19.567387687188 1.44129599441568
19.6173044925125 1.44129616721416
19.6672212978369 1.44129633642732
19.7171381031614 1.44129650210849
19.7670549084859 1.44129666431085
19.8169717138103 1.44129682308741
19.8668885191348 1.44129697849101
19.9168053244592 1.44129713057426
19.9667221297837 1.44129727938951
20.0166389351081 1.44129742498888
20.0665557404326 1.4412975674242
20.1164725457571 1.44129770674697
20.1663893510815 1.44129784300839
20.216306156406 1.44129797625932
20.2662229617304 1.44129810655023
20.3161397670549 1.44129823393124
20.3660565723794 1.44129835845208
20.4159733777038 1.44129848016205
20.4658901830283 1.44129859911006
20.5158069883527 1.44129871534455
20.5657237936772 1.44129882891356
20.6156405990017 1.44129893986463
20.6655574043261 1.44129904824487
20.7154742096506 1.44129915410088
20.765391014975 1.44129925747881
20.8153078202995 1.4412993584243
20.865224625624 1.44129945698248
20.9151414309484 1.44129955319799
20.9650582362729 1.44129964711495
21.0149750415973 1.44129973877697
21.0648918469218 1.44129982822711
21.1148086522463 1.44129991550793
21.1647254575707 1.44130000066146
21.2146422628952 1.44130008372917
21.2645590682196 1.441300164752
21.3144758735441 1.44130024377037
21.3643926788685 1.44130032082414
21.414309484193 1.44130039595263
21.4642262895175 1.44130046919461
21.5141430948419 1.44130054058832
21.5640599001664 1.44130061017144
21.6139767054908 1.44130067798111
21.6638935108153 1.44130074405393
21.7138103161398 1.44130080842596
21.7637271214642 1.4413008711327
21.8136439267887 1.44130093220913
21.8635607321131 1.44130099168968
21.9134775374376 1.44130104960824
21.9633943427621 1.44130110599818
22.0133111480865 1.44130116089233
22.063227953411 1.44130121432299
22.1131447587354 1.44130126632193
22.1630615640599 1.44130131692041
22.2129783693844 1.44130136614917
22.2628951747088 1.44130141403842
22.3128119800333 1.44130146061787
22.3627287853577 1.44130150591673
22.4126455906822 1.4413015499637
22.4625623960067 1.44130159278698
22.5124792013311 1.44130163441427
22.5623960066556 1.44130167487279
22.61231281198 1.44130171418928
22.6622296173045 1.44130175238998
22.7121464226289 1.44130178950069
22.7620632279534 1.44130182554671
22.8119800332779 1.44130186055288
22.8618968386023 1.44130189454359
22.9118136439268 1.44130192754278
22.9617304492512 1.44130195957393
23.0116472545757 1.44130199066009
23.0615640599002 1.44130202082385
23.1114808652246 1.44130205008739
23.1613976705491 1.44130207847245
23.2113144758735 1.44130210600038
23.261231281198 1.44130213269207
23.3111480865225 1.44130215856804
23.3610648918469 1.44130218364838
23.4109816971714 1.4413022079528
23.4608985024958 1.44130223150061
23.5108153078203 1.44130225431074
23.5607321131448 1.44130227640174
23.6106489184692 1.44130229779178
23.6605657237937 1.44130231849867
23.7104825291181 1.44130233853985
23.7603993344426 1.44130235793241
23.8103161397671 1.44130237669309
23.8602329450915 1.44130239483828
23.910149750416 1.44130241238404
23.9600665557404 1.44130242934608
24.0099833610649 1.4413024457398
24.0599001663893 1.44130246158026
24.1098169717138 1.44130247688223
24.1597337770383 1.44130249166014
24.2096505823627 1.44130250592813
24.2595673876872 1.44130251970004
24.3094841930116 1.44130253298941
24.3594009983361 1.4413025458095
24.4093178036606 1.44130255817325
24.459234608985 1.44130257009338
24.5091514143095 1.44130258158228
24.5590682196339 1.4413025926521
24.6089850249584 1.44130260331471
24.6589018302829 1.44130261358173
24.7088186356073 1.44130262346452
24.7587354409318 1.44130263297418
24.8086522462562 1.44130264212158
24.8585690515807 1.44130265091732
24.9084858569052 1.44130265937178
24.9584026622296 1.4413026674951
25.0083194675541 1.44130267529719
25.0582362728785 1.44130268278773
25.108153078203 1.44130268997616
25.1580698835275 1.44130269687172
25.2079866888519 1.44130270348341
25.2579034941764 1.44130270982004
25.3078202995008 1.44130271589019
25.3577371048253 1.44130272170222
25.4076539101497 1.44130272726431
25.4575707154742 1.44130273258441
25.5074875207987 1.44130273767028
25.5574043261231 1.44130274252947
25.6073211314476 1.44130274716934
25.657237936772 1.44130275159706
25.7071547420965 1.44130275581958
25.757071547421 1.44130275984369
25.8069883527454 1.44130276367597
25.8569051580699 1.44130276732282
25.9068219633943 1.44130277079043
25.9567387687188 1.44130277408484
26.0066555740433 1.44130277721188
26.0565723793677 1.4413027801772
26.1064891846922 1.44130278298629
26.1564059900166 1.44130278564443
26.2063227953411 1.44130278815674
26.2562396006656 1.44130279052817
26.30615640599 1.44130279276348
26.3560732113145 1.44130279486726
26.4059900166389 1.44130279684395
26.4559068219634 1.44130279869778
26.5058236272879 1.44130280043287
26.5557404326123 1.44130280205312
26.6056572379368 1.4413028035623
26.6555740432612 1.44130280496402
26.7054908485857 1.44130280626173
26.7554076539101 1.44130280745872
26.8053244592346 1.44130280855814
26.8552412645591 1.44130280956299
26.9051580698835 1.44130281047612
26.955074875208 1.44130281130027
27.0049916805324 1.44130281203802
27.0549084858569 1.44130281269183
27.1048252911814 1.44130281326404
27.1547420965058 1.44130281375688
27.2046589018303 1.44130281417244
27.2545757071547 1.44130281451274
27.3044925124792 1.44130281477968
27.3544093178037 1.44130281497509
27.4043261231281 1.44130281510069
27.4542429284526 1.44130281515814
27.504159733777 1.44130281514904
27.5540765391015 1.44130281507491
27.603993344426 1.44130281493724
27.6539101497504 1.44130281473747
27.7038269550749 1.44130281447701
27.7537437603993 1.44130281415725
27.8036605657238 1.44130281377958
27.8535773710483 1.44130281334537
27.9034941763727 1.44130281285601
27.9534109816972 1.44130281231293
28.0033277870216 1.44130281171757
28.0532445923461 1.44130281107142
28.1031613976705 1.44130281037602
28.153078202995 1.441302809633
28.2029950083195 1.44130280884405
28.2529118136439 1.44130280801094
28.3028286189684 1.44130280713556
28.3527454242928 1.44130280621992
28.4026622296173 1.44130280526612
28.4525790349418 1.44130280427642
28.5024958402662 1.44130280325321
28.5524126455907 1.44130280219903
28.6023294509151 1.44130280111659
28.6522462562396 1.44130280000876
28.7021630615641 1.4413027988786
28.7520798668885 1.44130279772933
28.801996672213 1.44130279656438
28.8519134775374 1.44130279538735
28.9018302828619 1.44130279420207
28.9517470881864 1.44130279301253
29.0016638935108 1.44130279182294
29.0515806988353 1.44130279063771
29.1014975041597 1.44130278946145
29.1514143094842 1.44130278829895
29.2013311148086 1.4413027871552
29.2512479201331 1.44130278603538
29.3011647254576 1.44130278494482
29.351081530782 1.44130278388905
29.4009983361065 1.44130278287372
29.4509151414309 1.44130278190463
29.5008319467554 1.44130278098771
29.5507487520799 1.44130278012898
29.6006655574043 1.44130277933457
29.6505823627288 1.44130277861065
29.7004991680532 1.44130277796342
29.7504159733777 1.44130277739912
29.8003327787022 1.44130277692396
29.8502495840266 1.44130277654409
29.9001663893511 1.44130277626559
29.9500831946755 1.44130277609443
};
\addplot [semithick, white!49.8039215686275!black]
table {%
-29.9500831946755 -1.44438507167745
-29.9001663893511 -1.4443850717865
-29.8502495840266 -1.44438507196134
-29.8003327787022 -1.44438507219607
-29.7504159733777 -1.44438507248479
-29.7004991680532 -1.44438507282165
-29.6505823627288 -1.44438507320088
-29.6006655574043 -1.4443850736168
-29.5507487520799 -1.44438507406382
-29.5008319467554 -1.44438507453649
-29.4509151414309 -1.4443850750295
-29.4009983361065 -1.4443850755377
-29.351081530782 -1.44438507605607
-29.3011647254576 -1.44438507657979
-29.2512479201331 -1.44438507710422
-29.2013311148087 -1.44438507762489
-29.1514143094842 -1.44438507813753
-29.1014975041597 -1.44438507863805
-29.0515806988353 -1.44438507912256
-29.0016638935108 -1.44438507958735
-28.9517470881864 -1.44438508002893
-28.9018302828619 -1.44438508044398
-28.8519134775374 -1.44438508082934
-28.801996672213 -1.44438508118208
-28.7520798668885 -1.44438508149941
-28.7021630615641 -1.44438508177872
-28.6522462562396 -1.44438508201755
-28.6023294509151 -1.44438508221362
-28.5524126455907 -1.44438508236477
-28.5024958402662 -1.44438508246898
-28.4525790349418 -1.44438508252437
-28.4026622296173 -1.44438508252917
-28.3527454242928 -1.44438508248171
-28.3028286189684 -1.44438508238043
-28.2529118136439 -1.44438508222387
-28.2029950083195 -1.44438508201061
-28.153078202995 -1.44438508173932
-28.1031613976706 -1.44438508140873
-28.0532445923461 -1.44438508101761
-28.0033277870216 -1.44438508056477
-27.9534109816972 -1.44438508004903
-27.9034941763727 -1.44438507946925
-27.8535773710483 -1.44438507882426
-27.8036605657238 -1.44438507811294
-27.7537437603993 -1.4443850773341
-27.7038269550749 -1.44438507648657
-27.6539101497504 -1.44438507556912
-27.603993344426 -1.44438507458051
-27.5540765391015 -1.44438507351942
-27.504159733777 -1.44438507238451
-27.4542429284526 -1.44438507117435
-27.4043261231281 -1.44438506988746
-27.3544093178037 -1.44438506852227
-27.3044925124792 -1.44438506707715
-27.2545757071547 -1.44438506555036
-27.2046589018303 -1.44438506394007
-27.1547420965058 -1.44438506224437
-27.1048252911814 -1.44438506046124
-27.0549084858569 -1.44438505858854
-27.0049916805324 -1.44438505662404
-26.955074875208 -1.44438505456538
-26.9051580698835 -1.44438505241009
-26.8552412645591 -1.44438505015557
-26.8053244592346 -1.44438504779912
-26.7554076539102 -1.44438504533789
-26.7054908485857 -1.4443850427689
-26.6555740432612 -1.44438504008906
-26.6056572379368 -1.44438503729514
-26.5557404326123 -1.44438503438376
-26.5058236272879 -1.44438503135142
-26.4559068219634 -1.44438502819448
-26.4059900166389 -1.44438502490916
-26.3560732113145 -1.44438502149154
-26.30615640599 -1.44438501793757
-26.2562396006656 -1.44438501424305
-26.2063227953411 -1.44438501040362
-26.1564059900166 -1.44438500641481
-26.1064891846922 -1.44438500227198
-26.0565723793677 -1.44438499797037
-26.0066555740433 -1.44438499350506
-25.9567387687188 -1.44438498887097
-25.9068219633943 -1.4443849840629
-25.8569051580699 -1.44438497907548
-25.8069883527454 -1.44438497390322
-25.757071547421 -1.44438496854045
-25.7071547420965 -1.44438496298137
-25.657237936772 -1.44438495722002
-25.6073211314476 -1.44438495125029
-25.5574043261231 -1.44438494506592
-25.5074875207987 -1.44438493866048
-25.4575707154742 -1.44438493202741
-25.4076539101498 -1.44438492515997
-25.3577371048253 -1.44438491805127
-25.3078202995008 -1.44438491069427
-25.2579034941764 -1.44438490308175
-25.2079866888519 -1.44438489520634
-25.1580698835275 -1.44438488706048
-25.108153078203 -1.44438487863647
-25.0582362728785 -1.44438486992644
-25.0083194675541 -1.44438486092232
-24.9584026622296 -1.44438485161588
-24.9084858569052 -1.44438484199873
-24.8585690515807 -1.44438483206227
-24.8086522462562 -1.44438482179773
-24.7587354409318 -1.44438481119617
-24.7088186356073 -1.44438480024843
-24.6589018302829 -1.44438478894519
-24.6089850249584 -1.4443847772769
-24.5590682196339 -1.44438476523386
-24.5091514143095 -1.44438475280612
-24.459234608985 -1.44438473998357
-24.4093178036606 -1.44438472675584
-24.3594009983361 -1.44438471311241
-24.3094841930116 -1.44438469904249
-24.2595673876872 -1.44438468453511
-24.2096505823627 -1.44438466957906
-24.1597337770383 -1.44438465416291
-24.1098169717138 -1.444384638275
-24.0599001663894 -1.44438462190344
-24.0099833610649 -1.44438460503609
-23.9600665557404 -1.44438458766058
-23.910149750416 -1.44438456976431
-23.8602329450915 -1.44438455133441
-23.8103161397671 -1.44438453235775
-23.7603993344426 -1.44438451282098
-23.7104825291181 -1.44438449271047
-23.6605657237937 -1.44438447201231
-23.6106489184692 -1.44438445071235
-23.5607321131448 -1.44438442879615
-23.5108153078203 -1.44438440624901
-23.4608985024958 -1.44438438305594
-23.4109816971714 -1.44438435920168
-23.3610648918469 -1.44438433467066
-23.3111480865225 -1.44438430944705
-23.261231281198 -1.44438428351471
-23.2113144758735 -1.4443842568572
-23.1613976705491 -1.44438422945779
-23.1114808652246 -1.44438420129944
-23.0615640599002 -1.44438417236479
-23.0116472545757 -1.44438414263621
-22.9617304492512 -1.44438411209571
-22.9118136439268 -1.444384080725
-22.8618968386023 -1.44438404850549
-22.8119800332779 -1.44438401541823
-22.7620632279534 -1.44438398144396
-22.712146422629 -1.44438394656311
-22.6622296173045 -1.44438391075575
-22.61231281198 -1.44438387400164
-22.5623960066556 -1.44438383628017
-22.5124792013311 -1.44438379757042
-22.4625623960067 -1.44438375785112
-22.4126455906822 -1.44438371710066
-22.3627287853577 -1.44438367529708
-22.3128119800333 -1.44438363241807
-22.2628951747088 -1.44438358844097
-22.2129783693844 -1.44438354334278
-22.1630615640599 -1.44438349710014
-22.1131447587354 -1.44438344968934
-22.063227953411 -1.44438340108632
-22.0133111480865 -1.44438335126665
-21.9633943427621 -1.44438330020557
-21.9134775374376 -1.44438324787794
-21.8635607321131 -1.44438319425828
-21.8136439267887 -1.44438313932074
-21.7637271214642 -1.44438308303915
-21.7138103161398 -1.44438302538693
-21.6638935108153 -1.4443829663372
-21.6139767054908 -1.4443829058627
-21.5640599001664 -1.44438284393583
-21.5141430948419 -1.44438278052863
-21.4642262895175 -1.44438271561282
-21.414309484193 -1.44438264915974
-21.3643926788686 -1.44438258114041
-21.3144758735441 -1.44438251152553
-21.2645590682196 -1.44438244028543
-21.2146422628952 -1.44438236739014
-21.1647254575707 -1.44438229280935
-21.1148086522463 -1.44438221651245
-21.0648918469218 -1.44438213846848
-21.0149750415973 -1.44438205864622
-20.9650582362729 -1.4443819770141
-20.9151414309484 -1.4443818935403
-20.865224625624 -1.44438180819268
-20.8153078202995 -1.44438172093884
-20.765391014975 -1.44438163174611
-20.7154742096506 -1.44438154058154
-20.6655574043261 -1.44438144741197
-20.6156405990017 -1.44438135220396
-20.5657237936772 -1.44438125492386
-20.5158069883527 -1.4443811555378
-20.4658901830283 -1.44438105401171
-20.4159733777038 -1.44438095031134
-20.3660565723794 -1.44438084440224
-20.3161397670549 -1.44438073624982
-20.2662229617304 -1.44438062581934
-20.216306156406 -1.44438051307594
-20.1663893510815 -1.44438039798462
-20.1164725457571 -1.44438028051034
-20.0665557404326 -1.44438016061794
-20.0166389351082 -1.44438003827223
-19.9667221297837 -1.44437991343799
-19.9168053244592 -1.44437978608
-19.8668885191348 -1.44437965616304
-19.8169717138103 -1.44437952365193
-19.7670549084859 -1.44437938851159
-19.7171381031614 -1.44437925070699
-19.6672212978369 -1.44437911020325
-19.6173044925125 -1.44437896696562
-19.567387687188 -1.44437882095956
-19.5174708818636 -1.44437867215071
-19.4675540765391 -1.44437852050499
-19.4176372712146 -1.44437836598857
-19.3677204658902 -1.44437820856797
-19.3178036605657 -1.44437804821003
-19.2678868552413 -1.44437788488201
-19.2179700499168 -1.4443777185516
-19.1680532445923 -1.44437754918695
-19.1181364392679 -1.44437737675674
-19.0682196339434 -1.44437720123023
-19.018302828619 -1.44437702257728
-18.9683860232945 -1.4443768407684
-18.91846921797 -1.44437665577483
-18.8685524126456 -1.44437646756858
-18.8186356073211 -1.44437627612246
-18.7687188019967 -1.44437608141018
-18.7188019966722 -1.44437588340638
-18.6688851913478 -1.44437568208668
-18.6189683860233 -1.4443754774278
-18.5690515806988 -1.44437526940755
-18.5191347753744 -1.44437505800497
-18.4692179700499 -1.44437484320034
-18.4193011647255 -1.4443746249753
-18.369384359401 -1.44437440331292
-18.3194675540765 -1.44437417819774
-18.2695507487521 -1.44437394961591
-18.2196339434276 -1.44437371755522
-18.1697171381032 -1.44437348200525
-18.1198003327787 -1.44437324295741
-18.0698835274542 -1.44437300040504
-18.0199667221298 -1.44437275434356
-17.9700499168053 -1.44437250477051
-17.9201331114809 -1.4443722516857
-17.8702163061564 -1.44437199509129
-17.8202995008319 -1.44437173499193
-17.7703826955075 -1.44437147139489
-17.720465890183 -1.44437120431012
-17.6705490848586 -1.44437093375046
-17.6206322795341 -1.44437065973172
-17.5707154742096 -1.44437038227285
-17.5207986688852 -1.44437010139603
-17.4708818635607 -1.4443698171269
-17.4209650582363 -1.44436952949464
-17.3710482529118 -1.44436923853216
-17.3211314475874 -1.44436894427627
-17.2712146422629 -1.44436864676784
-17.2212978369384 -1.44436834605198
-17.171381031614 -1.44436804217821
-17.1214642262895 -1.44436773520068
-17.0715474209651 -1.44436742517832
-17.0216306156406 -1.44436711217508
-16.9717138103161 -1.44436679626012
-16.9217970049917 -1.44436647750802
-16.8718801996672 -1.44436615599902
-16.8219633943428 -1.44436583181923
-16.7720465890183 -1.44436550506087
-16.7221297836938 -1.44436517582252
-16.6722129783694 -1.44436484420934
-16.6222961730449 -1.44436451033338
-16.5723793677205 -1.44436417431378
-16.522462562396 -1.4443638362771
-16.4725457570716 -1.44436349635756
-16.4226289517471 -1.44436315469733
-16.3727121464226 -1.44436281144684
-16.3227953410982 -1.44436246676504
-16.2728785357737 -1.44436212081978
-16.2229617304493 -1.44436177378804
-16.1730449251248 -1.44436142585631
-16.1231281198003 -1.4443610772209
-16.0732113144759 -1.44436072808829
-16.0232945091514 -1.44436037867542
-15.973377703827 -1.44436002921013
-15.9234608985025 -1.44435967993143
-15.873544093178 -1.44435933108992
-15.8236272878536 -1.44435898294813
-15.7737104825291 -1.44435863578093
-15.7237936772047 -1.44435828987588
-15.6738768718802 -1.44435794553364
-15.6239600665557 -1.44435760306837
-15.5740432612313 -1.44435726280811
-15.5241264559068 -1.44435692509522
-15.4742096505824 -1.44435659028678
-15.4242928452579 -1.44435625875504
-15.3743760399334 -1.44435593088779
-15.324459234609 -1.44435560708887
-15.2745424292845 -1.44435528777856
-15.2246256239601 -1.44435497339405
-15.1747088186356 -1.44435466438989
-15.1247920133111 -1.44435436123848
-15.0748752079867 -1.44435406443049
-15.0249584026622 -1.44435377447538
-14.9750415973378 -1.44435349190188
-14.9251247920133 -1.44435321725847
-14.8752079866889 -1.4443529511139
-14.8252911813644 -1.44435269405769
-14.7753743760399 -1.44435244670066
-14.7254575707155 -1.44435220967547
-14.675540765391 -1.44435198363715
-14.6256239600666 -1.44435176926367
-14.5757071547421 -1.44435156725649
-14.5257903494176 -1.44435137834118
-14.4758735440932 -1.444351203268
-14.4259567387687 -1.4443510428125
-14.3760399334443 -1.44435089777619
-14.3261231281198 -1.44435076898717
-14.2762063227953 -1.44435065730079
-14.2262895174709 -1.44435056360039
-14.1763727121464 -1.44435048879799
-14.126455906822 -1.44435043383503
-14.0765391014975 -1.44435039968317
-14.026622296173 -1.44435038734505
-13.9767054908486 -1.44435039785518
-13.9267886855241 -1.44435043228076
-13.8768718801997 -1.44435049172259
-13.8269550748752 -1.44435057731604
-13.7770382695508 -1.444350690232
-13.7271214642263 -1.4443508316779
-13.6772046589018 -1.44435100289878
-13.6272878535774 -1.44435120517843
-13.5773710482529 -1.44435143984049
-13.5274542429285 -1.44435170824973
-13.477537437604 -1.44435201181326
-13.4276206322795 -1.44435235198186
-13.3777038269551 -1.44435273025139
-13.3277870216306 -1.44435314816418
-13.2778702163062 -1.44435360731053
-13.2279534109817 -1.44435410933032
-13.1780366056572 -1.44435465591454
-13.1281198003328 -1.44435524880706
-13.0782029950083 -1.44435588980634
-13.0282861896839 -1.44435658076725
-12.9783693843594 -1.44435732360296
-12.9284525790349 -1.44435812028691
-12.8785357737105 -1.44435897285478
-12.828618968386 -1.44435988340663
-12.7787021630616 -1.44436085410906
-12.7287853577371 -1.44436188719734
-12.6788685524126 -1.44436298497781
-12.6289517470882 -1.44436414983012
-12.5790349417637 -1.4443653842097
-12.5291181364393 -1.44436669065016
-12.4792013311148 -1.44436807176584
-12.4292845257904 -1.44436953025433
-12.3793677204659 -1.44437106889908
-12.3294509151414 -1.44437269057204
-12.279534109817 -1.44437439823628
-12.2296173044925 -1.44437619494873
-12.1797004991681 -1.44437808386285
-12.1297836938436 -1.44438006823131
-12.0798668885191 -1.44438215140879
-12.0299500831947 -1.44438433685458
-11.9800332778702 -1.44438662813533
-11.9301164725458 -1.44438902892767
-11.8801996672213 -1.44439154302082
-11.8302828618968 -1.44439417431917
-11.7803660565724 -1.44439692684475
-11.7304492512479 -1.44439980473967
-11.6805324459235 -1.44440281226843
-11.630615640599 -1.44440595382013
-11.5806988352745 -1.44440923391059
-11.5307820299501 -1.44441265718434
-11.4808652246256 -1.44441622841638
-11.4309484193012 -1.44441995251391
-11.3810316139767 -1.44442383451775
-11.3311148086522 -1.44442787960367
-11.2811980033278 -1.44443209308345
-11.2312811980033 -1.44443648040574
-11.1813643926789 -1.44444104715668
-11.1314475873544 -1.44444579906025
-11.08153078203 -1.44445074197839
-11.0316139767055 -1.44445588191081
-10.981697171381 -1.44446122499448
-10.9317803660566 -1.44446677750291
-10.8818635607321 -1.444472545845
-10.8319467554077 -1.44447853656361
-10.7820299500832 -1.44448475633385
-10.7321131447587 -1.44449121196091
-10.6821963394343 -1.44449791037763
-10.6322795341098 -1.44450485864173
-10.5823627287854 -1.44451206393254
-10.5324459234609 -1.44451953354759
-10.4825291181364 -1.44452727489863
-10.432612312812 -1.44453529550747
-10.3826955074875 -1.44454360300135
-10.3327787021631 -1.44455220510803
-10.2828618968386 -1.44456110965055
-10.2329450915141 -1.44457032454165
-10.1830282861897 -1.44457985777794
-10.1331114808652 -1.44458971743374
-10.0831946755408 -1.4445999116547
-10.0332778702163 -1.44461044865116
-9.98336106489185 -1.44462133669139
-9.93344425956739 -1.44463258409454
-9.88352745424293 -1.44464419922357
-9.83361064891847 -1.44465619047806
-9.78369384359401 -1.44466856628695
-9.73377703826955 -1.44468133510128
-9.68386023294509 -1.44469450538704
-9.63394342762063 -1.44470808561805
-9.58402662229618 -1.44472208426909
-9.53410981697171 -1.44473650980914
-9.48419301164726 -1.44475137069505
-9.4342762063228 -1.44476667536543
-9.38435940099834 -1.44478243223507
-9.33444259567388 -1.44479864968984
-9.28452579034942 -1.4448153360821
-9.23460898502496 -1.44483249972687
-9.1846921797005 -1.44485014889865
-9.13477537437604 -1.44486829182916
-9.08485856905158 -1.44488693670586
-9.03494176372712 -1.44490609167159
-8.98502495840266 -1.44492576482522
-8.9351081530782 -1.44494596422344
-8.88519134775375 -1.44496669788395
-8.83527454242929 -1.44498797378979
-8.78535773710483 -1.44500979989532
-8.73544093178037 -1.44503218413352
-8.68552412645591 -1.44505513442507
-8.63560732113145 -1.445078658689
-8.58569051580699 -1.44510276485517
-8.53577371048253 -1.44512746087854
-8.48585690515807 -1.44515275475546
-8.43594009983361 -1.44517865454179
-8.38602329450915 -1.44520516837324
-8.33610648918469 -1.44523230448766
-8.28618968386023 -1.44526007124959
-8.23627287853578 -1.44528847717694
-8.18635607321131 -1.44531753096993
-8.13643926788686 -1.44534724154226
-8.0865224625624 -1.44537761805454
-8.03660565723794 -1.44540866994999
-7.98668885191348 -1.44544040699241
-7.93677204658902 -1.44547283930636
-7.88685524126456 -1.44550597741951
-7.8369384359401 -1.4455398323072
-7.78702163061564 -1.44557441543902
-7.73710482529118 -1.44560973882738
-7.68718801996672 -1.44564581507803
-7.63727121464226 -1.44568265744228
-7.5873544093178 -1.44572027987092
-7.53743760399335 -1.44575869706954
-7.48752079866889 -1.44579792455524
-7.43760399334443 -1.44583797871435
-7.38768718801997 -1.44587887686109
-7.33777038269551 -1.44592063729676
-7.28785357737105 -1.44596327936944
-7.23793677204659 -1.44600682353357
-7.18801996672213 -1.44605129140937
-7.13810316139767 -1.44609670584163
-7.08818635607321 -1.44614309095751
-7.03826955074875 -1.44619047222294
-6.98835274542429 -1.44623887649722
-6.93843594009984 -1.44628833208532
-6.88851913477538 -1.44633886878751
-6.83860232945092 -1.4463905179456
-6.78868552412646 -1.44644331248551
-6.738768718802 -1.4464972869554
-6.68885191347754 -1.4465524775589
-6.63893510815308 -1.44660892218275
-6.58901830282862 -1.44666666041824
-6.53910149750416 -1.44672573357582
-6.4891846921797 -1.44678618469219
-6.43926788685524 -1.44684805852904
-6.38935108153078 -1.44691140156298
-6.33943427620632 -1.44697626196564
-6.28951747088187 -1.44704268957338
-6.2396006655574 -1.4471107358458
-6.18968386023295 -1.44718045381217
-6.13976705490849 -1.44725189800519
-6.08985024958403 -1.44732512438113
-6.03993344425957 -1.44740019022557
-5.99001663893511 -1.44747715404414
-5.94009983361065 -1.44755607543718
-5.89018302828619 -1.44763701495782
-5.84026622296173 -1.44772003395251
-5.79034941763727 -1.44780519438339
-5.74043261231281 -1.44789255863165
-5.69051580698835 -1.44798218928131
-5.64059900166389 -1.44807414888251
-5.59068219633944 -1.44816849969386
-5.54076539101498 -1.4482653034031
-5.49084858569052 -1.44836462082539
-5.44093178036606 -1.4484665115788
-5.3910149750416 -1.4485710337363
-5.34109816971714 -1.44867824345384
-5.29118136439268 -1.4487881945739
-5.24126455906822 -1.44890093820413
-5.19134775374376 -1.44901652227061
-5.1414309484193 -1.4491349910453
-5.09151414309484 -1.44925638464728
-5.04159733777038 -1.44938073851735
-4.99168053244593 -1.44950808286566
-4.94176372712147 -1.44963844209198
-4.89184692179701 -1.44977183417813
-4.84193011647255 -1.44990827005218
-4.79201331114809 -1.45004775292402
-4.74209650582363 -1.45019027759171
-4.69217970049917 -1.45033582971803
-4.64226289517471 -1.45048438507662
-4.59234608985025 -1.45063590876692
-4.54242928452579 -1.45079035439701
-4.49251247920133 -1.45094766323331
-4.44259567387687 -1.45110776331595
-4.39267886855241 -1.45127056853838
-4.34276206322795 -1.45143597768955
-4.29284525790349 -1.45160387345678
-4.24292845257904 -1.45177412138704
-4.19301164725458 -1.45194656880412
-4.14309484193012 -1.45212104367869
-4.09317803660566 -1.45229735344788
-4.0432612312812 -1.45247528378041
-3.99334442595674 -1.45265459728291
-3.94342762063228 -1.45283503214233
-3.89351081530782 -1.45301630069866
-3.84359400998336 -1.4531980879415
-3.7936772046589 -1.45338004992305
-3.74376039933444 -1.45356181207924
-3.69384359400998 -1.45374296744962
-3.64392678868553 -1.45392307478543
-3.59400998336107 -1.45410165653395
-3.54409317803661 -1.45427819668578
-3.49417637271215 -1.45445213847005
-3.44425956738769 -1.45462288188064
-3.39434276206323 -1.4547897810144
-3.34442595673877 -1.45495214120017
-3.29450915141431 -1.45510921589439
-3.24459234608985 -1.45526020331654
-3.19467554076539 -1.45540424279376
-3.14475873544093 -1.45554041078047
-3.09484193011647 -1.4556677165142
-3.04492512479202 -1.4557850972638
-2.99500831946755 -1.45589141312047
-2.9450915141431 -1.45598544127525
-2.89517470881864 -1.45606586971915
-2.84525790349418 -1.45613129029292
-2.79534109816972 -1.45618019100357
-2.74542429284526 -1.45621094751255
-2.6955074875208 -1.45622181368668
-2.64559068219634 -1.456210911087
-2.59567387687188 -1.45617621725128
-2.54575707154742 -1.45611555260414
-2.49584026622296 -1.45602656580219
-2.44592346089851 -1.45590671729085
-2.39600665557404 -1.45575326081258
-2.34608985024959 -1.45556322256286
-2.29617304492513 -1.45533337763789
-2.24625623960067 -1.4550602233558
-2.19633943427621 -1.45473994895796
-2.14642262895175 -1.45436840110673
-2.09650582362729 -1.45394104448618
-2.04658901830283 -1.45345291667878
-1.99667221297837 -1.45289857632867
-1.94675540765391 -1.45227204340122
-1.89683860232945 -1.45156673010282
-1.84692179700499 -1.45077536071837
-1.79700499168053 -1.4498898782435
-1.74708818635607 -1.44890133521118
-1.69717138103162 -1.44779976551134
-1.64725457570716 -1.44657403324015
-1.5973377703827 -1.44521165364358
-1.54742096505824 -1.44369857997204
-1.49750415973378 -1.4420189484484
-1.44758735440932 -1.44015477144905
-1.39767054908486 -1.43808556623516
-1.3477537437604 -1.43578790291385
-1.29783693843594 -1.43323485042088
-1.24792013311148 -1.43039529272349
-1.19800332778702 -1.42723307845776
-1.14808652246256 -1.42370595484049
-1.09816971713811 -1.41976421945341
-1.04825291181364 -1.41534899917496
-0.998336106489187 -1.41039003076566
-0.948419301164726 -1.40480276719736
-0.898502495840269 -1.39848455958081
-0.848585690515808 -1.39130955340691
-0.798668885191351 -1.38312176841962
-0.74875207986689 -1.37372556818111
-0.698835274542432 -1.36287230757599
-0.648918469217971 -1.35024126813937
-0.599001663893514 -1.33541186236138
-0.549084858569053 -1.31782216005044
-0.499168053244595 -1.29670540388968
-0.449251247920134 -1.27099006449352
-0.399334442595677 -1.23913763384519
-0.349417637271216 -1.19887085041204
-0.299500831946759 -1.14670421959574
-0.249584026622298 -1.07711521927695
-0.19966722129784 -0.981094342698012
-0.149750415973379 -0.843886509178053
-0.0998336106489184 -0.643303824824994
-0.049916805324461 -0.35761913486929
0 0
0.0499168053244574 0.357619134869292
0.0998336106489184 0.643303824825001
0.149750415973376 0.843886509178063
0.199667221297837 0.981094342698026
0.249584026622294 1.07711521927696
0.299500831946755 1.14670421959576
0.349417637271213 1.19887085041206
0.399334442595674 1.23913763384521
0.449251247920131 1.27099006449354
0.499168053244592 1.2967054038897
0.549084858569049 1.31782216005046
0.59900166389351 1.3354118623614
0.648918469217968 1.35024126813939
0.698835274542429 1.36287230757601
0.748752079866886 1.37372556818113
0.798668885191347 1.38312176841964
0.848585690515804 1.39130955340693
0.898502495840265 1.39848455958083
0.948419301164723 1.40480276719738
0.998336106489184 1.41039003076568
1.04825291181364 1.41534899917498
1.0981697171381 1.41976421945343
1.14808652246256 1.42370595484051
1.19800332778702 1.42723307845778
1.24792013311148 1.43039529272351
1.29783693843594 1.4332348504209
1.3477537437604 1.43578790291387
1.39767054908486 1.43808556623518
1.44758735440931 1.44015477144907
1.49750415973378 1.44201894844842
1.54742096505823 1.44369857997206
1.59733777038269 1.4452116536436
1.64725457570715 1.44657403324017
1.69717138103161 1.44779976551136
1.74708818635607 1.44890133521119
1.79700499168053 1.44988987824352
1.84692179700499 1.45077536071839
1.89683860232945 1.45156673010284
1.94675540765391 1.45227204340124
1.99667221297837 1.45289857632869
2.04658901830283 1.4534529166788
2.09650582362729 1.4539410444862
2.14642262895175 1.45436840110675
2.1963394342762 1.45473994895798
2.24625623960066 1.45506022335582
2.29617304492513 1.45533337763791
2.34608985024958 1.45556322256288
2.39600665557404 1.4557532608126
2.4459234608985 1.45590671729087
2.49584026622296 1.45602656580221
2.54575707154742 1.45611555260416
2.59567387687188 1.4561762172513
2.64559068219634 1.45621091108702
2.6955074875208 1.4562218136867
2.74542429284526 1.45621094751257
2.79534109816971 1.45618019100359
2.84525790349417 1.45613129029294
2.89517470881864 1.45606586971917
2.94509151414309 1.45598544127527
2.99500831946755 1.45589141312049
3.04492512479201 1.45578509726382
3.09484193011647 1.45566771651422
3.14475873544093 1.45554041078049
3.19467554076539 1.45540424279378
3.24459234608985 1.45526020331655
3.29450915141431 1.45510921589441
3.34442595673877 1.45495214120019
3.39434276206322 1.45478978101442
3.44425956738768 1.45462288188066
3.49417637271215 1.45445213847007
3.5440931780366 1.4542781966858
3.59400998336106 1.45410165653397
3.64392678868552 1.45392307478545
3.69384359400998 1.45374296744964
3.74376039933444 1.45356181207926
3.7936772046589 1.45338004992307
3.84359400998336 1.45319808794152
3.89351081530782 1.45301630069868
3.94342762063228 1.45283503214235
3.99334442595674 1.45265459728293
4.04326123128119 1.45247528378043
4.09317803660566 1.4522973534479
4.14309484193011 1.45212104367871
4.19301164725457 1.45194656880414
4.24292845257904 1.45177412138706
4.29284525790349 1.4516038734568
4.34276206322795 1.45143597768957
4.39267886855241 1.4512705685384
4.44259567387687 1.45110776331597
4.49251247920133 1.45094766323333
4.54242928452579 1.45079035439703
4.59234608985025 1.45063590876694
4.64226289517471 1.45048438507663
4.69217970049917 1.45033582971805
4.74209650582362 1.45019027759173
4.79201331114808 1.45004775292404
4.84193011647255 1.4499082700522
4.891846921797 1.44977183417815
4.94176372712146 1.449638442092
4.99168053244592 1.44950808286568
5.04159733777038 1.44938073851737
5.09151414309484 1.4492563846473
5.1414309484193 1.44913499104532
5.19134775374376 1.44901652227063
5.24126455906822 1.44890093820415
5.29118136439268 1.44878819457392
5.34109816971714 1.44867824345386
5.39101497504159 1.44857103373632
5.44093178036606 1.44846651157881
5.49084858569051 1.44836462082541
5.54076539101497 1.44826530340312
5.59068219633943 1.44816849969388
5.64059900166389 1.44807414888253
5.69051580698835 1.44798218928133
5.74043261231281 1.44789255863167
5.79034941763727 1.44780519438341
5.84026622296173 1.44772003395253
5.89018302828619 1.44763701495784
5.94009983361065 1.4475560754372
5.9900166389351 1.44747715404416
6.03993344425957 1.44740019022559
6.08985024958402 1.44732512438115
6.13976705490848 1.44725189800521
6.18968386023294 1.44718045381219
6.2396006655574 1.44711073584582
6.28951747088186 1.4470426895734
6.33943427620632 1.44697626196566
6.38935108153078 1.446911401563
6.43926788685524 1.44684805852906
6.4891846921797 1.44678618469221
6.53910149750416 1.44672573357584
6.58901830282862 1.44666666041826
6.63893510815308 1.44660892218277
6.68885191347754 1.44655247755892
6.73876871880199 1.44649728695542
6.78868552412646 1.44644331248553
6.83860232945091 1.44639051794562
6.88851913477537 1.44633886878753
6.93843594009983 1.44628833208534
6.98835274542429 1.44623887649724
7.03826955074875 1.44619047222296
7.08818635607321 1.44614309095753
7.13810316139767 1.44609670584165
7.18801996672213 1.44605129140939
7.23793677204659 1.44600682353359
7.28785357737105 1.44596327936946
7.3377703826955 1.44592063729678
7.38768718801997 1.44587887686111
7.43760399334442 1.44583797871437
7.48752079866888 1.44579792455526
7.53743760399334 1.44575869706956
7.5873544093178 1.44572027987094
7.63727121464226 1.4456826574423
7.68718801996672 1.44564581507805
7.73710482529118 1.4456097388274
7.78702163061564 1.44557441543904
7.8369384359401 1.44553983230722
7.88685524126456 1.44550597741953
7.93677204658901 1.44547283930638
7.98668885191348 1.44544040699243
8.03660565723793 1.44540866995001
8.08652246256239 1.44537761805456
8.13643926788685 1.44534724154228
8.18635607321131 1.44531753096995
8.23627287853577 1.44528847717696
8.28618968386023 1.44526007124961
8.33610648918469 1.44523230448768
8.38602329450915 1.44520516837326
8.43594009983361 1.44517865454181
8.48585690515807 1.44515275475548
8.53577371048253 1.44512746087856
8.58569051580699 1.44510276485519
8.63560732113145 1.44507865868902
8.6855241264559 1.44505513442509
8.73544093178037 1.44503218413354
8.78535773710482 1.44500979989534
8.83527454242928 1.44498797378981
8.88519134775374 1.44496669788397
8.9351081530782 1.44494596422346
8.98502495840266 1.44492576482523
9.03494176372712 1.44490609167161
9.08485856905158 1.44488693670588
9.13477537437604 1.44486829182918
9.1846921797005 1.44485014889867
9.23460898502496 1.44483249972688
9.28452579034941 1.44481533608212
9.33444259567388 1.44479864968986
9.38435940099833 1.44478243223509
9.43427620632279 1.44476667536544
9.48419301164725 1.44475137069506
9.53410981697171 1.44473650980916
9.58402662229617 1.44472208426911
9.63394342762063 1.44470808561807
9.68386023294509 1.44469450538706
9.73377703826955 1.4446813351013
9.78369384359401 1.44466856628697
9.83361064891847 1.44465619047808
9.88352745424292 1.44464419922359
9.93344425956739 1.44463258409455
9.98336106489185 1.44462133669141
10.0332778702163 1.44461044865118
10.0831946755408 1.44459991165472
10.1331114808652 1.44458971743376
10.1830282861897 1.44457985777796
10.2329450915141 1.44457032454167
10.2828618968386 1.44456110965057
10.3327787021631 1.44455220510805
10.3826955074875 1.44454360300137
10.432612312812 1.44453529550749
10.4825291181364 1.44452727489865
10.5324459234609 1.44451953354761
10.5823627287854 1.44451206393256
10.6322795341098 1.44450485864175
10.6821963394343 1.44449791037765
10.7321131447587 1.44449121196093
10.7820299500832 1.44448475633387
10.8319467554076 1.44447853656363
10.8818635607321 1.44447254584502
10.9317803660566 1.44446677750293
10.981697171381 1.4444612249945
11.0316139767055 1.44445588191083
11.08153078203 1.44445074197841
11.1314475873544 1.44444579906027
11.1813643926789 1.4444410471567
11.2312811980033 1.44443648040576
11.2811980033278 1.44443209308347
11.3311148086522 1.44442787960369
11.3810316139767 1.44442383451777
11.4309484193012 1.44441995251393
11.4808652246256 1.4444162284164
11.5307820299501 1.44441265718436
11.5806988352745 1.44440923391061
11.630615640599 1.44440595382015
11.6805324459235 1.44440281226845
11.7304492512479 1.44439980473969
11.7803660565724 1.44439692684477
11.8302828618968 1.44439417431919
11.8801996672213 1.44439154302084
11.9301164725458 1.44438902892769
11.9800332778702 1.44438662813535
12.0299500831947 1.4443843368546
12.0798668885191 1.44438215140881
12.1297836938436 1.44438006823133
12.179700499168 1.44437808386286
12.2296173044925 1.44437619494875
12.279534109817 1.4443743982363
12.3294509151414 1.44437269057206
12.3793677204659 1.4443710688991
12.4292845257903 1.44436953025435
12.4792013311148 1.44436807176586
12.5291181364393 1.44436669065018
12.5790349417637 1.44436538420972
12.6289517470882 1.44436414983014
12.6788685524126 1.44436298497783
12.7287853577371 1.44436188719736
12.7787021630616 1.44436085410908
12.828618968386 1.44435988340665
12.8785357737105 1.4443589728548
12.9284525790349 1.44435812028692
12.9783693843594 1.44435732360298
13.0282861896839 1.44435658076727
13.0782029950083 1.44435588980636
13.1281198003328 1.44435524880708
13.1780366056572 1.44435465591456
13.2279534109817 1.44435410933034
13.2778702163062 1.44435360731055
13.3277870216306 1.4443531481642
13.3777038269551 1.44435273025141
13.4276206322795 1.44435235198188
13.477537437604 1.44435201181328
13.5274542429284 1.44435170824975
13.5773710482529 1.44435143984051
13.6272878535774 1.44435120517845
13.6772046589018 1.4443510028988
13.7271214642263 1.44435083167792
13.7770382695507 1.44435069023202
13.8269550748752 1.44435057731606
13.8768718801997 1.44435049172261
13.9267886855241 1.44435043228077
13.9767054908486 1.4443503978552
14.026622296173 1.44435038734507
14.0765391014975 1.44435039968319
14.126455906822 1.44435043383505
14.1763727121464 1.44435048879801
14.2262895174709 1.44435056360041
14.2762063227953 1.44435065730081
14.3261231281198 1.44435076898719
14.3760399334443 1.44435089777621
14.4259567387687 1.44435104281252
14.4758735440932 1.44435120326802
14.5257903494176 1.4443513783412
14.5757071547421 1.44435156725651
14.6256239600666 1.44435176926369
14.675540765391 1.44435198363717
14.7254575707155 1.44435220967549
14.7753743760399 1.44435244670068
14.8252911813644 1.44435269405771
14.8752079866888 1.44435295111392
14.9251247920133 1.44435321725849
14.9750415973378 1.4443534919019
15.0249584026622 1.4443537744754
15.0748752079867 1.44435406443051
15.1247920133111 1.4443543612385
15.1747088186356 1.44435466438991
15.2246256239601 1.44435497339407
15.2745424292845 1.44435528777858
15.324459234609 1.44435560708889
15.3743760399334 1.44435593088781
15.4242928452579 1.44435625875506
15.4742096505824 1.4443565902868
15.5241264559068 1.44435692509523
15.5740432612313 1.44435726280813
15.6239600665557 1.44435760306839
15.6738768718802 1.44435794553366
15.7237936772047 1.4443582898759
15.7737104825291 1.44435863578095
15.8236272878536 1.44435898294815
15.873544093178 1.44435933108994
15.9234608985025 1.44435967993145
15.973377703827 1.44436002921015
16.0232945091514 1.44436037867544
16.0732113144759 1.44436072808831
16.1231281198003 1.44436107722092
16.1730449251248 1.44436142585633
16.2229617304492 1.44436177378805
16.2728785357737 1.44436212081979
16.3227953410982 1.44436246676506
16.3727121464226 1.44436281144686
16.4226289517471 1.44436315469735
16.4725457570715 1.44436349635758
16.522462562396 1.44436383627712
16.5723793677205 1.4443641743138
16.6222961730449 1.4443645103334
16.6722129783694 1.44436484420936
16.7221297836938 1.44436517582254
16.7720465890183 1.44436550506089
16.8219633943428 1.44436583181925
16.8718801996672 1.44436615599904
16.9217970049917 1.44436647750804
16.9717138103161 1.44436679626014
17.0216306156406 1.4443671121751
17.0715474209651 1.44436742517834
17.1214642262895 1.4443677352007
17.171381031614 1.44436804217823
17.2212978369384 1.444368346052
17.2712146422629 1.44436864676786
17.3211314475874 1.44436894427629
17.3710482529118 1.44436923853218
17.4209650582363 1.44436952949466
17.4708818635607 1.44436981712692
17.5207986688852 1.44437010139605
17.5707154742096 1.44437038227287
17.6206322795341 1.44437065973174
17.6705490848586 1.44437093375048
17.720465890183 1.44437120431014
17.7703826955075 1.44437147139491
17.8202995008319 1.44437173499195
17.8702163061564 1.44437199509131
17.9201331114809 1.44437225168572
17.9700499168053 1.44437250477053
18.0199667221298 1.44437275434358
18.0698835274542 1.44437300040506
18.1198003327787 1.44437324295743
18.1697171381032 1.44437348200527
18.2196339434276 1.44437371755524
18.2695507487521 1.44437394961593
18.3194675540765 1.44437417819776
18.369384359401 1.44437440331294
18.4193011647255 1.44437462497532
18.4692179700499 1.44437484320036
18.5191347753744 1.44437505800498
18.5690515806988 1.44437526940757
18.6189683860233 1.44437547742782
18.6688851913477 1.4443756820867
18.7188019966722 1.4443758834064
18.7687188019967 1.4443760814102
18.8186356073211 1.44437627612248
18.8685524126456 1.4443764675686
18.91846921797 1.44437665577485
18.9683860232945 1.44437684076842
19.018302828619 1.4443770225773
19.0682196339434 1.44437720123025
19.1181364392679 1.44437737675676
19.1680532445923 1.44437754918697
19.2179700499168 1.44437771855162
19.2678868552413 1.44437788488203
19.3178036605657 1.44437804821005
19.3677204658902 1.44437820856799
19.4176372712146 1.44437836598859
19.4675540765391 1.44437852050501
19.5174708818636 1.44437867215073
19.567387687188 1.44437882095957
19.6173044925125 1.44437896696564
19.6672212978369 1.44437911020326
19.7171381031614 1.44437925070701
19.7670549084859 1.44437938851161
19.8169717138103 1.44437952365195
19.8668885191348 1.44437965616306
19.9168053244592 1.44437978608002
19.9667221297837 1.44437991343801
20.0166389351081 1.44438003827225
20.0665557404326 1.44438016061795
20.1164725457571 1.44438028051036
20.1663893510815 1.44438039798464
20.216306156406 1.44438051307596
20.2662229617304 1.44438062581936
20.3161397670549 1.44438073624984
20.3660565723794 1.44438084440226
20.4159733777038 1.44438095031136
20.4658901830283 1.44438105401173
20.5158069883527 1.44438115553782
20.5657237936772 1.44438125492388
20.6156405990017 1.44438135220398
20.6655574043261 1.44438144741199
20.7154742096506 1.44438154058156
20.765391014975 1.44438163174613
20.8153078202995 1.44438172093886
20.865224625624 1.4443818081927
20.9151414309484 1.44438189354032
20.9650582362729 1.44438197701412
21.0149750415973 1.44438205864624
21.0648918469218 1.4443821384685
21.1148086522463 1.44438221651247
21.1647254575707 1.44438229280937
21.2146422628952 1.44438236739016
21.2645590682196 1.44438244028545
21.3144758735441 1.44438251152555
21.3643926788685 1.44438258114043
21.414309484193 1.44438264915976
21.4642262895175 1.44438271561284
21.5141430948419 1.44438278052865
21.5640599001664 1.44438284393585
21.6139767054908 1.44438290586272
21.6638935108153 1.44438296633722
21.7138103161398 1.44438302538695
21.7637271214642 1.44438308303917
21.8136439267887 1.44438313932076
21.8635607321131 1.4443831942583
21.9134775374376 1.44438324787796
21.9633943427621 1.44438330020559
22.0133111480865 1.44438335126667
22.063227953411 1.44438340108634
22.1131447587354 1.44438344968936
22.1630615640599 1.44438349710016
22.2129783693844 1.4443835433428
22.2628951747088 1.44438358844099
22.3128119800333 1.44438363241809
22.3627287853577 1.4443836752971
22.4126455906822 1.44438371710068
22.4625623960067 1.44438375785114
22.5124792013311 1.44438379757044
22.5623960066556 1.44438383628019
22.61231281198 1.44438387400166
22.6622296173045 1.44438391075577
22.7121464226289 1.44438394656313
22.7620632279534 1.44438398144398
22.8119800332779 1.44438401541825
22.8618968386023 1.44438404850551
22.9118136439268 1.44438408072502
22.9617304492512 1.44438411209573
23.0116472545757 1.44438414263623
23.0615640599002 1.44438417236481
23.1114808652246 1.44438420129945
23.1613976705491 1.44438422945781
23.2113144758735 1.44438425685722
23.261231281198 1.44438428351473
23.3111480865225 1.44438430944707
23.3610648918469 1.44438433467068
23.4109816971714 1.4443843592017
23.4608985024958 1.44438438305596
23.5108153078203 1.44438440624903
23.5607321131448 1.44438442879617
23.6106489184692 1.44438445071237
23.6605657237937 1.44438447201233
23.7104825291181 1.44438449271049
23.7603993344426 1.444384512821
23.8103161397671 1.44438453235777
23.8602329450915 1.44438455133443
23.910149750416 1.44438456976433
23.9600665557404 1.4443845876606
24.0099833610649 1.44438460503611
24.0599001663893 1.44438462190345
24.1098169717138 1.44438463827502
24.1597337770383 1.44438465416293
24.2096505823627 1.44438466957908
24.2595673876872 1.44438468453513
24.3094841930116 1.44438469904251
24.3594009983361 1.44438471311243
24.4093178036606 1.44438472675586
24.459234608985 1.44438473998358
24.5091514143095 1.44438475280614
24.5590682196339 1.44438476523388
24.6089850249584 1.44438477727692
24.6589018302829 1.44438478894521
24.7088186356073 1.44438480024845
24.7587354409318 1.44438481119619
24.8086522462562 1.44438482179775
24.8585690515807 1.44438483206229
24.9084858569052 1.44438484199875
24.9584026622296 1.4443848516159
25.0083194675541 1.44438486092234
25.0582362728785 1.44438486992646
25.108153078203 1.44438487863649
25.1580698835275 1.4443848870605
25.2079866888519 1.44438489520636
25.2579034941764 1.44438490308177
25.3078202995008 1.44438491069429
25.3577371048253 1.44438491805129
25.4076539101497 1.44438492515999
25.4575707154742 1.44438493202743
25.5074875207987 1.4443849386605
25.5574043261231 1.44438494506594
25.6073211314476 1.44438495125031
25.657237936772 1.44438495722004
25.7071547420965 1.44438496298139
25.757071547421 1.44438496854047
25.8069883527454 1.44438497390324
25.8569051580699 1.4443849790755
25.9068219633943 1.44438498406292
25.9567387687188 1.44438498887099
26.0066555740433 1.44438499350507
26.0565723793677 1.44438499797039
26.1064891846922 1.444385002272
26.1564059900166 1.44438500641483
26.2063227953411 1.44438501040364
26.2562396006656 1.44438501424306
26.30615640599 1.44438501793759
26.3560732113145 1.44438502149156
26.4059900166389 1.44438502490918
26.4559068219634 1.4443850281945
26.5058236272879 1.44438503135144
26.5557404326123 1.44438503438378
26.6056572379368 1.44438503729516
26.6555740432612 1.44438504008908
26.7054908485857 1.44438504276892
26.7554076539101 1.44438504533791
26.8053244592346 1.44438504779914
26.8552412645591 1.44438505015559
26.9051580698835 1.44438505241011
26.955074875208 1.4443850545654
27.0049916805324 1.44438505662406
27.0549084858569 1.44438505858856
27.1048252911814 1.44438506046126
27.1547420965058 1.44438506224439
27.2046589018303 1.44438506394009
27.2545757071547 1.44438506555038
27.3044925124792 1.44438506707717
27.3544093178037 1.44438506852229
27.4043261231281 1.44438506988748
27.4542429284526 1.44438507117437
27.504159733777 1.44438507238453
27.5540765391015 1.44438507351944
27.603993344426 1.44438507458053
27.6539101497504 1.44438507556914
27.7038269550749 1.44438507648659
27.7537437603993 1.44438507733412
27.8036605657238 1.44438507811296
27.8535773710483 1.44438507882428
27.9034941763727 1.44438507946927
27.9534109816972 1.44438508004905
28.0033277870216 1.44438508056479
28.0532445923461 1.44438508101763
28.1031613976705 1.44438508140875
28.153078202995 1.44438508173934
28.2029950083195 1.44438508201062
28.2529118136439 1.44438508222389
28.3028286189684 1.44438508238045
28.3527454242928 1.44438508248173
28.4026622296173 1.44438508252918
28.4525790349418 1.44438508252439
28.5024958402662 1.444385082469
28.5524126455907 1.44438508236479
28.6023294509151 1.44438508221364
28.6522462562396 1.44438508201757
28.7021630615641 1.44438508177874
28.7520798668885 1.44438508149943
28.801996672213 1.4443850811821
28.8519134775374 1.44438508082936
28.9018302828619 1.44438508044399
28.9517470881864 1.44438508002895
29.0016638935108 1.44438507958737
29.0515806988353 1.44438507912258
29.1014975041597 1.44438507863807
29.1514143094842 1.44438507813755
29.2013311148086 1.44438507762491
29.2512479201331 1.44438507710424
29.3011647254576 1.44438507657981
29.351081530782 1.44438507605609
29.4009983361065 1.44438507553772
29.4509151414309 1.44438507502952
29.5008319467554 1.44438507453651
29.5507487520799 1.44438507406384
29.6006655574043 1.44438507361682
29.6505823627288 1.4443850732009
29.7004991680532 1.44438507282167
29.7504159733777 1.44438507248481
29.8003327787022 1.44438507219609
29.8502495840266 1.44438507196136
29.9001663893511 1.44438507178652
29.9500831946755 1.44438507167747
};
\addplot [semithick, color7]
table {%
-29.9500831946755 -1.44972287439538
-29.9001663893511 -1.44972287441631
-29.8502495840266 -1.4497228744456
-29.8003327787022 -1.44972287447865
-29.7504159733777 -1.44972287451098
-29.7004991680532 -1.44972287453829
-29.6505823627288 -1.44972287455646
-29.6006655574043 -1.44972287456154
-29.5507487520799 -1.44972287454976
-29.5008319467554 -1.44972287451754
-29.4509151414309 -1.44972287446147
-29.4009983361065 -1.44972287437836
-29.351081530782 -1.44972287426515
-29.3011647254576 -1.44972287411902
-29.2512479201331 -1.44972287393728
-29.2013311148087 -1.44972287371744
-29.1514143094842 -1.44972287345718
-29.1014975041597 -1.44972287315434
-29.0515806988353 -1.44972287280689
-29.0016638935108 -1.449722872413
-28.9517470881864 -1.44972287197096
-28.9018302828619 -1.44972287147917
-28.8519134775374 -1.4497228709362
-28.801996672213 -1.44972287034071
-28.7520798668885 -1.44972286969149
-28.7021630615641 -1.4497228689874
-28.6522462562396 -1.44972286822743
-28.6023294509151 -1.44972286741062
-28.5524126455907 -1.4497228665361
-28.5024958402662 -1.44972286560306
-28.4525790349418 -1.44972286461074
-28.4026622296173 -1.44972286355844
-28.3527454242928 -1.44972286244548
-28.3028286189684 -1.44972286127122
-28.2529118136439 -1.44972286003503
-28.2029950083195 -1.44972285873631
-28.153078202995 -1.44972285737443
-28.1031613976706 -1.44972285594878
-28.0532445923461 -1.44972285445874
-28.0033277870216 -1.44972285290366
-27.9534109816972 -1.44972285128287
-27.9034941763727 -1.44972284959566
-27.8535773710483 -1.44972284784129
-27.8036605657238 -1.44972284601898
-27.7537437603993 -1.44972284412788
-27.7038269550749 -1.44972284216711
-27.6539101497504 -1.44972284013572
-27.603993344426 -1.44972283803268
-27.5540765391015 -1.44972283585693
-27.504159733777 -1.44972283360729
-27.4542429284526 -1.44972283128255
-27.4043261231281 -1.4497228288814
-27.3544093178037 -1.44972282640245
-27.3044925124792 -1.44972282384423
-27.2545757071547 -1.44972282120518
-27.2046589018303 -1.44972281848366
-27.1547420965058 -1.44972281567794
-27.1048252911814 -1.44972281278619
-27.0549084858569 -1.44972280980651
-27.0049916805324 -1.44972280673688
-26.955074875208 -1.44972280357521
-26.9051580698835 -1.4497228003193
-26.8552412645591 -1.44972279696687
-26.8053244592346 -1.44972279351554
-26.7554076539102 -1.44972278996283
-26.7054908485857 -1.44972278630617
-26.6555740432612 -1.44972278254289
-26.6056572379368 -1.44972277867025
-26.5557404326123 -1.44972277468537
-26.5058236272879 -1.44972277058532
-26.4559068219634 -1.44972276636706
-26.4059900166389 -1.44972276202744
-26.3560732113145 -1.44972275756324
-26.30615640599 -1.44972275297115
-26.2562396006656 -1.44972274824774
-26.2063227953411 -1.44972274338952
-26.1564059900166 -1.44972273839288
-26.1064891846922 -1.44972273325414
-26.0565723793677 -1.44972272796952
-26.0066555740433 -1.44972272253514
-25.9567387687188 -1.44972271694706
-25.9068219633943 -1.4497227112012
-25.8569051580699 -1.44972270529344
-25.8069883527454 -1.44972269921953
-25.757071547421 -1.44972269297515
-25.7071547420965 -1.44972268655588
-25.657237936772 -1.44972267995722
-25.6073211314476 -1.44972267317456
-25.5574043261231 -1.44972266620321
-25.5074875207987 -1.44972265903839
-25.4575707154742 -1.4497226516752
-25.4076539101498 -1.44972264410869
-25.3577371048253 -1.44972263633378
-25.3078202995008 -1.4497226283453
-25.2579034941764 -1.44972262013799
-25.2079866888519 -1.44972261170649
-25.1580698835275 -1.44972260304535
-25.108153078203 -1.449722594149
-25.0582362728785 -1.44972258501178
-25.0083194675541 -1.44972257562793
-24.9584026622296 -1.44972256599159
-24.9084858569052 -1.44972255609677
-24.8585690515807 -1.44972254593741
-24.8086522462562 -1.44972253550732
-24.7587354409318 -1.44972252480019
-24.7088186356073 -1.44972251380962
-24.6589018302829 -1.4497225025291
-24.6089850249584 -1.44972249095199
-24.5590682196339 -1.44972247907153
-24.5091514143095 -1.44972246688087
-24.459234608985 -1.44972245437301
-24.4093178036606 -1.44972244154085
-24.3594009983361 -1.44972242837717
-24.3094841930116 -1.4497224148746
-24.2595673876872 -1.44972240102567
-24.2096505823627 -1.44972238682277
-24.1597337770383 -1.44972237225817
-24.1098169717138 -1.44972235732401
-24.0599001663894 -1.44972234201229
-24.0099833610649 -1.44972232631488
-23.9600665557404 -1.44972231022351
-23.910149750416 -1.44972229372978
-23.8602329450915 -1.44972227682516
-23.8103161397671 -1.44972225950097
-23.7603993344426 -1.44972224174838
-23.7104825291181 -1.44972222355844
-23.6605657237937 -1.44972220492204
-23.6106489184692 -1.44972218582994
-23.5607321131448 -1.44972216627274
-23.5108153078203 -1.44972214624091
-23.4608985024958 -1.44972212572475
-23.4109816971714 -1.44972210471444
-23.3610648918469 -1.44972208319998
-23.3111480865225 -1.44972206117125
-23.261231281198 -1.44972203861797
-23.2113144758735 -1.44972201552969
-23.1613976705491 -1.44972199189583
-23.1114808652246 -1.44972196770565
-23.0615640599002 -1.44972194294827
-23.0116472545757 -1.44972191761264
-22.9617304492512 -1.44972189168757
-22.9118136439268 -1.4497218651617
-22.8618968386023 -1.44972183802355
-22.8119800332779 -1.44972181026145
-22.7620632279534 -1.44972178186362
-22.712146422629 -1.44972175281809
-22.6622296173045 -1.44972172311276
-22.61231281198 -1.44972169273538
-22.5623960066556 -1.44972166167356
-22.5124792013311 -1.44972162991474
-22.4625623960067 -1.44972159744623
-22.4126455906822 -1.44972156425519
-22.3627287853577 -1.44972153032864
-22.3128119800333 -1.44972149565346
-22.2628951747088 -1.44972146021639
-22.2129783693844 -1.44972142400404
-22.1630615640599 -1.44972138700287
-22.1131447587354 -1.44972134919921
-22.063227953411 -1.44972131057928
-22.0133111480865 -1.44972127112916
-21.9633943427621 -1.4497212308348
-21.9134775374376 -1.44972118968205
-21.8635607321131 -1.44972114765663
-21.8136439267887 -1.44972110474415
-21.7637271214642 -1.44972106093012
-21.7138103161398 -1.44972101619994
-21.6638935108153 -1.44972097053891
-21.6139767054908 -1.44972092393226
-21.5640599001664 -1.44972087636509
-21.5141430948419 -1.44972082782247
-21.4642262895175 -1.44972077828936
-21.414309484193 -1.44972072775065
-21.3643926788686 -1.44972067619119
-21.3144758735441 -1.44972062359577
-21.2645590682196 -1.44972056994911
-21.2146422628952 -1.44972051523592
-21.1647254575707 -1.44972045944086
-21.1148086522463 -1.44972040254858
-21.0648918469218 -1.44972034454373
-21.0149750415973 -1.44972028541092
-20.9650582362729 -1.4497202251348
-20.9151414309484 -1.44972016370002
-20.865224625624 -1.44972010109128
-20.8153078202995 -1.44972003729332
-20.765391014975 -1.4497199722909
-20.7154742096506 -1.4497199060689
-20.6655574043261 -1.44971983861223
-20.6156405990017 -1.44971976990594
-20.5657237936772 -1.44971969993517
-20.5158069883527 -1.44971962868517
-20.4658901830283 -1.44971955614136
-20.4159733777038 -1.44971948228931
-20.3660565723794 -1.44971940711476
-20.3161397670549 -1.44971933060364
-20.2662229617304 -1.44971925274213
-20.216306156406 -1.44971917351659
-20.1663893510815 -1.44971909291367
-20.1164725457571 -1.4497190109203
-20.0665557404326 -1.44971892752369
-20.0166389351082 -1.44971884271138
-19.9667221297837 -1.44971875647126
-19.9168053244592 -1.44971866879159
-19.8668885191348 -1.44971857966103
-19.8169717138103 -1.44971848906865
-19.7670549084859 -1.44971839700401
-19.7171381031614 -1.44971830345711
-19.6672212978369 -1.44971820841849
-19.6173044925125 -1.44971811187923
-19.567387687188 -1.44971801383098
-19.5174708818636 -1.44971791426601
-19.4675540765391 -1.44971781317723
-19.4176372712146 -1.44971771055824
-19.3677204658902 -1.44971760640336
-19.3178036605657 -1.44971750070766
-19.2678868552413 -1.44971739346701
-19.2179700499168 -1.44971728467814
-19.1680532445923 -1.44971717433863
-19.1181364392679 -1.44971706244702
-19.0682196339434 -1.44971694900281
-19.018302828619 -1.44971683400652
-18.9683860232945 -1.44971671745975
-18.91846921797 -1.44971659936522
-18.8685524126456 -1.44971647972682
-18.8186356073211 -1.44971635854968
-18.7687188019967 -1.44971623584019
-18.7188019966722 -1.44971611160611
-18.6688851913478 -1.44971598585658
-18.6189683860233 -1.44971585860223
-18.5690515806988 -1.4497157298552
-18.5191347753744 -1.44971559962922
-18.4692179700499 -1.4497154679397
-18.4193011647255 -1.44971533480376
-18.369384359401 -1.44971520024034
-18.3194675540765 -1.44971506427025
-18.2695507487521 -1.44971492691627
-18.2196339434276 -1.4497147882032
-18.1697171381032 -1.44971464815796
-18.1198003327787 -1.44971450680968
-18.0698835274542 -1.44971436418979
-18.0199667221298 -1.44971422033208
-17.9700499168053 -1.44971407527283
-17.9201331114809 -1.44971392905089
-17.8702163061564 -1.44971378170777
-17.8202995008319 -1.44971363328777
-17.7703826955075 -1.44971348383807
-17.720465890183 -1.44971333340882
-17.6705490848586 -1.4497131820533
-17.6206322795341 -1.44971302982799
-17.5707154742096 -1.44971287679272
-17.5207986688852 -1.44971272301079
-17.4708818635607 -1.4497125685491
-17.4209650582363 -1.44971241347825
-17.3710482529118 -1.44971225787273
-17.3211314475874 -1.44971210181104
-17.2712146422629 -1.4497119453758
-17.2212978369384 -1.44971178865397
-17.171381031614 -1.44971163173694
-17.1214642262895 -1.44971147472074
-17.0715474209651 -1.44971131770617
-17.0216306156406 -1.44971116079899
-16.9717138103161 -1.44971100411008
-16.9217970049917 -1.44971084775564
-16.8718801996672 -1.44971069185737
-16.8219633943428 -1.44971053654266
-16.7720465890183 -1.44971038194477
-16.7221297836938 -1.44971022820306
-16.6722129783694 -1.4497100754632
-16.6222961730449 -1.44970992387737
-16.5723793677205 -1.44970977360449
-16.522462562396 -1.44970962481042
-16.4725457570716 -1.44970947766825
-16.4226289517471 -1.44970933235849
-16.3727121464226 -1.44970918906936
-16.3227953410982 -1.44970904799698
-16.2728785357737 -1.44970890934571
-16.2229617304493 -1.44970877332834
-16.1730449251248 -1.44970864016641
-16.1231281198003 -1.44970851009048
-16.0732113144759 -1.44970838334041
-16.0232945091514 -1.44970826016565
-15.973377703827 -1.44970814082554
-15.9234608985025 -1.44970802558963
-15.873544093178 -1.44970791473797
-15.8236272878536 -1.44970780856143
-15.7737104825291 -1.44970770736207
-15.7237936772047 -1.44970761145339
-15.6738768718802 -1.44970752116075
-15.6239600665557 -1.44970743682166
-15.5740432612313 -1.44970735878615
-15.5241264559068 -1.44970728741714
-15.4742096505824 -1.44970722309079
-15.4242928452579 -1.44970716619685
-15.3743760399334 -1.44970711713908
-15.324459234609 -1.44970707633561
-15.2745424292845 -1.44970704421933
-15.2246256239601 -1.44970702123827
-15.1747088186356 -1.44970700785606
-15.1247920133111 -1.44970700455225
-15.0748752079867 -1.44970701182281
-15.0249584026622 -1.44970703018049
-14.9750415973378 -1.44970706015531
-14.9251247920133 -1.44970710229492
-14.8752079866889 -1.44970715716513
-14.8252911813644 -1.44970722535028
-14.7753743760399 -1.44970730745376
-14.7254575707155 -1.44970740409843
-14.675540765391 -1.44970751592715
-14.6256239600666 -1.4497076436032
-14.5757071547421 -1.44970778781084
-14.5257903494176 -1.44970794925576
-14.4758735440932 -1.44970812866562
-14.4259567387687 -1.44970832679058
-14.3760399334443 -1.44970854440383
-14.3261231281198 -1.44970878230215
-14.2762063227953 -1.44970904130644
-14.2262895174709 -1.44970932226237
-14.1763727121464 -1.4497096260409
-14.126455906822 -1.44970995353894
-14.0765391014975 -1.44971030567996
-14.026622296173 -1.44971068341466
-13.9767054908486 -1.44971108772159
-13.9267886855241 -1.44971151960792
-13.8768718801997 -1.44971198011009
-13.8269550748752 -1.44971247029455
-13.7770382695508 -1.44971299125858
-13.7271214642263 -1.44971354413103
-13.6772046589018 -1.44971413007317
-13.6272878535774 -1.44971475027952
-13.5773710482529 -1.44971540597878
-13.5274542429285 -1.44971609843468
-13.477537437604 -1.44971682894701
-13.4276206322795 -1.44971759885256
-13.3777038269551 -1.4497184095262
-13.3277870216306 -1.4497192623819
-13.2778702163062 -1.4497201588739
-13.2279534109817 -1.44972110049781
-13.1780366056572 -1.44972208879189
-13.1281198003328 -1.44972312533824
-13.0782029950083 -1.44972421176411
-13.0282861896839 -1.44972534974329
-12.9783693843594 -1.44972654099747
-12.9284525790349 -1.44972778729769
-12.8785357737105 -1.44972909046586
-12.828618968386 -1.4497304523763
-12.7787021630616 -1.44973187495733
-12.7287853577371 -1.44973336019298
-12.6788685524126 -1.44973491012462
-12.6289517470882 -1.44973652685278
-12.5790349417637 -1.4497382125389
-12.5291181364393 -1.44973996940723
-12.4792013311148 -1.44974179974672
-12.4292845257904 -1.44974370591293
-12.3793677204659 -1.44974569033006
-12.3294509151414 -1.44974775549294
-12.279534109817 -1.44974990396909
-12.2296173044925 -1.44975213840083
-12.1797004991681 -1.44975446150735
-12.1297836938436 -1.44975687608689
-12.0798668885191 -1.44975938501886
-12.0299500831947 -1.44976199126604
-11.9800332778702 -1.44976469787668
-11.9301164725458 -1.44976750798671
-11.8801996672213 -1.44977042482187
-11.8302828618968 -1.44977345169987
-11.7803660565724 -1.44977659203245
-11.7304492512479 -1.44977984932746
-11.6805324459235 -1.44978322719091
-11.630615640599 -1.44978672932891
-11.5806988352745 -1.44979035954958
-11.5307820299501 -1.44979412176485
-11.4808652246256 -1.44979801999225
-11.4309484193012 -1.44980205835649
-11.3810316139767 -1.44980624109103
-11.3311148086522 -1.44981057253947
-11.2811980033278 -1.44981505715683
-11.2312811980033 -1.44981969951064
-11.1813643926789 -1.44982450428198
-11.1314475873544 -1.4498294762662
-11.08153078203 -1.44983462037361
-11.0316139767055 -1.44983994162982
-10.981697171381 -1.44984544517606
-10.9317803660566 -1.44985113626908
-10.8818635607321 -1.44985702028102
-10.8319467554077 -1.44986310269887
-10.7820299500832 -1.44986938912382
-10.7321131447587 -1.4498758852703
-10.6821963394343 -1.44988259696475
-10.6322795341098 -1.44988953014412
-10.5823627287854 -1.44989669085416
-10.5324459234609 -1.44990408524737
-10.4825291181364 -1.44991171958067
-10.432612312812 -1.44991960021287
-10.3826955074875 -1.44992773360175
-10.3327787021631 -1.449936126301
-10.2828618968386 -1.44994478495674
-10.2329450915141 -1.44995371630391
-10.1830282861897 -1.44996292716234
-10.1331114808652 -1.44997242443261
-10.0831946755408 -1.44998221509162
-10.0332778702163 -1.44999230618808
-9.98336106489185 -1.45000270483763
-9.93344425956739 -1.45001341821798
-9.88352745424293 -1.45002445356376
-9.83361064891847 -1.45003581816132
-9.78369384359401 -1.45004751934344
-9.73377703826955 -1.45005956448399
-9.68386023294509 -1.45007196099255
-9.63394342762063 -1.45008471630908
-9.58402662229618 -1.45009783789865
-9.53410981697171 -1.45011133324626
-9.48419301164726 -1.45012520985189
-9.4342762063228 -1.45013947522567
-9.38435940099834 -1.45015413688339
-9.33444259567388 -1.4501692023423
-9.28452579034942 -1.45018467911732
-9.23460898502496 -1.45020057471768
-9.1846921797005 -1.45021689664406
-9.13477537437604 -1.45023365238638
-9.08485856905158 -1.45025084942212
-9.03494176372712 -1.4502684952155
-8.98502495840266 -1.45028659721734
-8.9351081530782 -1.45030516286586
-8.88519134775375 -1.45032419958836
-8.83527454242929 -1.45034371480398
-8.78535773710483 -1.45036371592752
-8.73544093178037 -1.45038421037441
-8.68552412645591 -1.45040520556698
-8.63560732113145 -1.45042670894194
-8.58569051580699 -1.45044872795938
-8.53577371048253 -1.45047127011311
-8.48585690515807 -1.45049434294261
-8.43594009983361 -1.45051795404646
-8.38602329450915 -1.45054211109755
-8.33610648918469 -1.45056682185989
-8.28618968386023 -1.45059209420717
-8.23627287853578 -1.45061793614322
-8.18635607321131 -1.45064435582414
-8.13643926788686 -1.45067136158245
-8.0865224625624 -1.45069896195301
-8.03660565723794 -1.45072716570092
-7.98668885191348 -1.45075598185126
-7.93677204658902 -1.45078541972077
-7.88685524126456 -1.45081548895138
-7.8369384359401 -1.45084619954562
-7.78702163061564 -1.45087756190382
-7.73710482529118 -1.45090958686305
-7.68718801996672 -1.45094228573777
-7.63727121464226 -1.45097567036206
-7.5873544093178 -1.45100975313334
-7.53743760399335 -1.45104454705749
-7.48752079866889 -1.45108006579514
-7.43760399334443 -1.45111632370913
-7.38768718801997 -1.45115333591283
-7.33777038269551 -1.45119111831914
-7.28785357737105 -1.45122968769005
-7.23793677204659 -1.45126906168637
-7.18801996672213 -1.45130925891756
-7.13810316139767 -1.45135029899113
-7.08818635607321 -1.45139220256157
-7.03826955074875 -1.45143499137825
-6.98835274542429 -1.4514786883321
-6.93843594009984 -1.45152331750053
-6.88851913477538 -1.45156890419037
-6.83860232945092 -1.4516154749782
-6.78868552412646 -1.45166305774781
-6.738768718802 -1.4517116817241
-6.68885191347754 -1.45176137750309
-6.63893510815308 -1.45181217707743
-6.58901830282862 -1.45186411385682
-6.53910149750416 -1.45191722268284
-6.4891846921797 -1.45197153983752
-6.43926788685524 -1.45202710304506
-6.38935108153078 -1.45208395146606
-6.33943427620632 -1.45214212568354
-6.28951747088187 -1.45220166768016
-6.2396006655574 -1.45226262080584
-6.18968386023295 -1.45232502973519
-6.13976705490849 -1.45238894041381
-6.08985024958403 -1.45245439999307
-6.03993344425957 -1.45252145675217
-5.99001663893511 -1.45259016000721
-5.94009983361065 -1.4526605600061
-5.89018302828619 -1.45273270780883
-5.84026622296173 -1.45280665515218
-5.79034941763727 -1.45288245429827
-5.74043261231281 -1.45296015786597
-5.69051580698835 -1.45303981864472
-5.64059900166389 -1.45312148938975
-5.59068219633944 -1.45320522259821
-5.54076539101498 -1.45329107026534
-5.49084858569052 -1.45337908362009
-5.44093178036606 -1.45346931283944
-5.3910149750416 -1.45356180674085
-5.34109816971714 -1.45365661245215
-5.29118136439268 -1.45375377505819
-5.24126455906822 -1.45385333722376
-5.19134775374376 -1.45395533879214
-5.1414309484193 -1.45405981635861
-5.09151414309484 -1.45416680281849
-5.04159733777038 -1.45427632688903
-4.99168053244593 -1.45438841260464
-4.94176372712147 -1.4545030787848
-4.89184692179701 -1.45462033847416
-4.84193011647255 -1.45474019835412
-4.79201331114809 -1.4548626581252
-4.74209650582363 -1.45498770985966
-4.69217970049917 -1.45511533732331
-4.64226289517471 -1.45524551526602
-4.59234608985025 -1.45537820867959
-4.54242928452579 -1.45551337202224
-4.49251247920133 -1.45565094840835
-4.44259567387687 -1.45579086876212
-4.39267886855241 -1.45593305093364
-4.34276206322795 -1.45607739877551
-4.29284525790349 -1.45622380117819
-4.24292845257904 -1.45637213106149
-4.19301164725458 -1.45652224431989
-4.14309484193012 -1.45667397871851
-4.09317803660566 -1.45682715273638
-4.0432612312812 -1.45698156435323
-3.99334442595674 -1.45713698977525
-3.94342762063228 -1.45729318209513
-3.89351081530782 -1.45744986988051
-3.84359400998336 -1.45760675568464
-3.7936772046589 -1.45776351447208
-3.74376039933444 -1.45791979195139
-3.69384359400998 -1.45807520280568
-3.64392678868553 -1.45822932881082
-3.59400998336107 -1.45838171682981
-3.54409317803661 -1.45853187667042
-3.49417637271215 -1.45867927879147
-3.44425956738769 -1.45882335184143
-3.39434276206323 -1.45896348001102
-3.34442595673877 -1.45909900017902
-3.29450915141431 -1.459229198828
-3.24459234608985 -1.45935330870389
-3.19467554076539 -1.45947050518958
-3.14475873544093 -1.45957990235931
-3.09484193011647 -1.45968054867617
-3.04492512479202 -1.45977142228982
-2.99500831946755 -1.45985142588626
-2.9450915141431 -1.45991938103468
-2.89517470881864 -1.45997402196885
-2.84525790349418 -1.46001398873207
-2.79534109816972 -1.46003781960439
-2.74542429284526 -1.46004394271933
-2.6955074875208 -1.46003066676339
-2.64559068219634 -1.45999617063639
-2.59567387687188 -1.45993849193121
-2.54575707154742 -1.45985551407057
-2.49584026622296 -1.45974495191213
-2.44592346089851 -1.45960433560307
-2.39600665557404 -1.45943099242926
-2.34608985024959 -1.45922202636141
-2.29617304492513 -1.45897429494921
-2.24625623960067 -1.45868438315348
-2.19633943427621 -1.45834857363283
-2.14642262895175 -1.45796281291216
-2.09650582362729 -1.45752267275319
-2.04658901830283 -1.4570233059161
-1.99667221297837 -1.4564593953413
-1.94675540765391 -1.45582509558423
-1.89683860232945 -1.45511396509385
-1.84692179700499 -1.45431888762522
-1.79700499168053 -1.45343198070258
-1.74708818635607 -1.45244448858086
-1.69717138103162 -1.45134665656281
-1.64725457570716 -1.45012758278068
-1.5973377703827 -1.44877504259593
-1.54742096505824 -1.44727527954414
-1.49750415973378 -1.44561275516531
-1.44758735440932 -1.44376984799151
-1.39767054908486 -1.44172648924755
-1.3477537437604 -1.43945971922085
-1.29783693843594 -1.4369431434464
-1.24792013311148 -1.43414626136066
-1.19800332778702 -1.43103363122941
-1.14808652246256 -1.42756382295985
-1.09816971713811 -1.42368809340766
-1.04825291181364 -1.41934869479522
-0.998336106489187 -1.41447669253485
-0.948419301164726 -1.40898911894647
-0.898502495840269 -1.40278521596081
-0.848585690515808 -1.39574140990722
-0.798668885191351 -1.38770449364303
-0.74875207986689 -1.37848223009081
-0.698835274542432 -1.36783017604847
-0.648918469217971 -1.35543284970852
-0.599001663893514 -1.34087623879358
-0.549084858569053 -1.3236067161784
-0.499168053244595 -1.30286802756374
-0.449251247920134 -1.27760183859394
-0.399334442595677 -1.24628578682273
-0.349417637271216 -1.20666090068063
-0.299500831946759 -1.15525766581989
-0.249584026622298 -1.08655116146625
-0.19966722129784 -0.991459028447693
-0.149750415973379 -0.854925821369915
-0.0998336106489184 -0.653850237950031
-0.049916805324461 -0.364688744086817
0 0
0.0499168053244574 0.364688744086837
0.0998336106489184 0.653850237950092
0.149750415973376 0.854925821370011
0.199667221297837 0.991459028447812
0.249584026622294 1.08655116146638
0.299500831946755 1.15525766582003
0.349417637271213 1.20666090068078
0.399334442595674 1.24628578682288
0.449251247920131 1.27760183859409
0.499168053244592 1.3028680275639
0.549084858569049 1.32360671617856
0.59900166389351 1.34087623879374
0.648918469217968 1.35543284970869
0.698835274542429 1.36783017604863
0.748752079866886 1.37848223009097
0.798668885191347 1.38770449364319
0.848585690515804 1.39574140990738
0.898502495840265 1.40278521596098
0.948419301164723 1.40898911894663
0.998336106489184 1.41447669253501
1.04825291181364 1.41934869479538
1.0981697171381 1.42368809340783
1.14808652246256 1.42756382296001
1.19800332778702 1.43103363122958
1.24792013311148 1.43414626136083
1.29783693843594 1.43694314344657
1.3477537437604 1.43945971922102
1.39767054908486 1.44172648924771
1.44758735440931 1.44376984799168
1.49750415973378 1.44561275516548
1.54742096505823 1.44727527954431
1.59733777038269 1.44877504259609
1.64725457570715 1.45012758278085
1.69717138103161 1.45134665656298
1.74708818635607 1.45244448858103
1.79700499168053 1.45343198070275
1.84692179700499 1.45431888762539
1.89683860232945 1.45511396509402
1.94675540765391 1.45582509558439
1.99667221297837 1.45645939534146
2.04658901830283 1.45702330591627
2.09650582362729 1.45752267275336
2.14642262895175 1.45796281291232
2.1963394342762 1.458348573633
2.24625623960066 1.45868438315365
2.29617304492513 1.45897429494937
2.34608985024958 1.45922202636158
2.39600665557404 1.45943099242943
2.4459234608985 1.45960433560323
2.49584026622296 1.4597449519123
2.54575707154742 1.45985551407074
2.59567387687188 1.45993849193137
2.64559068219634 1.45999617063656
2.6955074875208 1.46003066676356
2.74542429284526 1.46004394271949
2.79534109816971 1.46003781960456
2.84525790349417 1.46001398873223
2.89517470881864 1.45997402196902
2.94509151414309 1.45991938103485
2.99500831946755 1.45985142588643
3.04492512479201 1.45977142228998
3.09484193011647 1.45968054867634
3.14475873544093 1.45957990235948
3.19467554076539 1.45947050518974
3.24459234608985 1.45935330870406
3.29450915141431 1.45922919882817
3.34442595673877 1.45909900017918
3.39434276206322 1.45896348001119
3.44425956738768 1.4588233518416
3.49417637271215 1.45867927879164
3.5440931780366 1.45853187667059
3.59400998336106 1.45838171682998
3.64392678868552 1.45822932881099
3.69384359400998 1.45807520280585
3.74376039933444 1.45791979195156
3.7936772046589 1.45776351447224
3.84359400998336 1.4576067556848
3.89351081530782 1.45744986988068
3.94342762063228 1.4572931820953
3.99334442595674 1.45713698977542
4.04326123128119 1.45698156435339
4.09317803660566 1.45682715273655
4.14309484193011 1.45667397871867
4.19301164725457 1.45652224432005
4.24292845257904 1.45637213106165
4.29284525790349 1.45622380117836
4.34276206322795 1.45607739877568
4.39267886855241 1.4559330509338
4.44259567387687 1.45579086876229
4.49251247920133 1.45565094840852
4.54242928452579 1.45551337202241
4.59234608985025 1.45537820867976
4.64226289517471 1.45524551526619
4.69217970049917 1.45511533732348
4.74209650582362 1.45498770985982
4.79201331114808 1.45486265812537
4.84193011647255 1.45474019835429
4.891846921797 1.45462033847433
4.94176372712146 1.45450307878497
4.99168053244592 1.45438841260481
5.04159733777038 1.4542763268892
5.09151414309484 1.45416680281865
5.1414309484193 1.45405981635878
5.19134775374376 1.45395533879231
5.24126455906822 1.45385333722393
5.29118136439268 1.45375377505835
5.34109816971714 1.45365661245232
5.39101497504159 1.45356180674102
5.44093178036606 1.4534693128396
5.49084858569051 1.45337908362026
5.54076539101497 1.45329107026551
5.59068219633943 1.45320522259838
5.64059900166389 1.45312148938992
5.69051580698835 1.45303981864489
5.74043261231281 1.45296015786614
5.79034941763727 1.45288245429844
5.84026622296173 1.45280665515235
5.89018302828619 1.45273270780899
5.94009983361065 1.45266056000627
5.9900166389351 1.45259016000738
6.03993344425957 1.45252145675234
6.08985024958402 1.45245439999323
6.13976705490848 1.45238894041398
6.18968386023294 1.45232502973535
6.2396006655574 1.45226262080601
6.28951747088186 1.45220166768032
6.33943427620632 1.45214212568371
6.38935108153078 1.45208395146623
6.43926788685524 1.45202710304523
6.4891846921797 1.45197153983769
6.53910149750416 1.451917222683
6.58901830282862 1.45186411385698
6.63893510815308 1.45181217707759
6.68885191347754 1.45176137750325
6.73876871880199 1.45171168172426
6.78868552412646 1.45166305774798
6.83860232945091 1.45161547497837
6.88851913477537 1.45156890419054
6.93843594009983 1.4515233175007
6.98835274542429 1.45147868833227
7.03826955074875 1.45143499137842
7.08818635607321 1.45139220256173
7.13810316139767 1.45135029899129
7.18801996672213 1.45130925891772
7.23793677204659 1.45126906168654
7.28785357737105 1.45122968769022
7.3377703826955 1.45119111831931
7.38768718801997 1.451153335913
7.43760399334442 1.4511163237093
7.48752079866888 1.4510800657953
7.53743760399334 1.45104454705765
7.5873544093178 1.45100975313351
7.63727121464226 1.45097567036222
7.68718801996672 1.45094228573793
7.73710482529118 1.45090958686321
7.78702163061564 1.45087756190399
7.8369384359401 1.45084619954579
7.88685524126456 1.45081548895155
7.93677204658901 1.45078541972094
7.98668885191348 1.45075598185143
8.03660565723793 1.45072716570109
8.08652246256239 1.45069896195318
8.13643926788685 1.45067136158261
8.18635607321131 1.4506443558243
8.23627287853577 1.45061793614338
8.28618968386023 1.45059209420734
8.33610648918469 1.45056682186005
8.38602329450915 1.45054211109772
8.43594009983361 1.45051795404663
8.48585690515807 1.45049434294277
8.53577371048253 1.45047127011328
8.58569051580699 1.45044872795955
8.63560732113145 1.45042670894211
8.6855241264559 1.45040520556715
8.73544093178037 1.45038421037458
8.78535773710482 1.45036371592769
8.83527454242928 1.45034371480415
8.88519134775374 1.45032419958852
8.9351081530782 1.45030516286603
8.98502495840266 1.45028659721751
9.03494176372712 1.45026849521567
9.08485856905158 1.45025084942229
9.13477537437604 1.45023365238654
9.1846921797005 1.45021689664423
9.23460898502496 1.45020057471784
9.28452579034941 1.45018467911749
9.33444259567388 1.45016920234247
9.38435940099833 1.45015413688355
9.43427620632279 1.45013947522584
9.48419301164725 1.45012520985206
9.53410981697171 1.45011133324643
9.58402662229617 1.45009783789881
9.63394342762063 1.45008471630925
9.68386023294509 1.45007196099272
9.73377703826955 1.45005956448416
9.78369384359401 1.45004751934361
9.83361064891847 1.45003581816148
9.88352745424292 1.45002445356393
9.93344425956739 1.45001341821815
9.98336106489185 1.4500027048378
10.0332778702163 1.44999230618825
10.0831946755408 1.44998221509179
10.1331114808652 1.44997242443277
10.1830282861897 1.44996292716251
10.2329450915141 1.44995371630407
10.2828618968386 1.4499447849569
10.3327787021631 1.44993612630117
10.3826955074875 1.44992773360192
10.432612312812 1.44991960021303
10.4825291181364 1.44991171958084
10.5324459234609 1.44990408524754
10.5823627287854 1.44989669085433
10.6322795341098 1.44988953014429
10.6821963394343 1.44988259696492
10.7321131447587 1.44987588527047
10.7820299500832 1.44986938912399
10.8319467554076 1.44986310269903
10.8818635607321 1.44985702028118
10.9317803660566 1.44985113626925
10.981697171381 1.44984544517623
11.0316139767055 1.44983994162999
11.08153078203 1.44983462037377
11.1314475873544 1.44982947626637
11.1813643926789 1.44982450428215
11.2312811980033 1.44981969951081
11.2811980033278 1.44981505715699
11.3311148086522 1.44981057253964
11.3810316139767 1.4498062410912
11.4309484193012 1.44980205835665
11.4808652246256 1.44979801999241
11.5307820299501 1.44979412176502
11.5806988352745 1.44979035954974
11.630615640599 1.44978672932908
11.6805324459235 1.44978322719108
11.7304492512479 1.44977984932763
11.7803660565724 1.44977659203262
11.8302828618968 1.44977345170004
11.8801996672213 1.44977042482204
11.9301164725458 1.44976750798687
11.9800332778702 1.44976469787684
12.0299500831947 1.44976199126621
12.0798668885191 1.44975938501903
12.1297836938436 1.44975687608705
12.179700499168 1.44975446150751
12.2296173044925 1.44975213840099
12.279534109817 1.44974990396926
12.3294509151414 1.44974775549311
12.3793677204659 1.44974569033023
12.4292845257903 1.4497437059131
12.4792013311148 1.44974179974689
12.5291181364393 1.4497399694074
12.5790349417637 1.44973821253906
12.6289517470882 1.44973652685294
12.6788685524126 1.44973491012479
12.7287853577371 1.44973336019315
12.7787021630616 1.4497318749575
12.828618968386 1.44973045237646
12.8785357737105 1.44972909046603
12.9284525790349 1.44972778729786
12.9783693843594 1.44972654099764
13.0282861896839 1.44972534974346
13.0782029950083 1.44972421176428
13.1281198003328 1.4497231253384
13.1780366056572 1.44972208879206
13.2279534109817 1.44972110049798
13.2778702163062 1.44972015887407
13.3277870216306 1.44971926238207
13.3777038269551 1.44971840952637
13.4276206322795 1.44971759885273
13.477537437604 1.44971682894717
13.5274542429284 1.44971609843484
13.5773710482529 1.44971540597894
13.6272878535774 1.44971475027969
13.6772046589018 1.44971413007334
13.7271214642263 1.4497135441312
13.7770382695507 1.44971299125875
13.8269550748752 1.44971247029472
13.8768718801997 1.44971198011025
13.9267886855241 1.44971151960809
13.9767054908486 1.44971108772176
14.026622296173 1.44971068341482
14.0765391014975 1.44971030568013
14.126455906822 1.44970995353911
14.1763727121464 1.44970962604106
14.2262895174709 1.44970932226254
14.2762063227953 1.44970904130661
14.3261231281198 1.44970878230231
14.3760399334443 1.449708544404
14.4259567387687 1.44970832679075
14.4758735440932 1.44970812866579
14.5257903494176 1.44970794925593
14.5757071547421 1.44970778781101
14.6256239600666 1.44970764360337
14.675540765391 1.44970751592732
14.7254575707155 1.4497074040986
14.7753743760399 1.44970730745393
14.8252911813644 1.44970722535045
14.8752079866888 1.4497071571653
14.9251247920133 1.44970710229509
14.9750415973378 1.44970706015547
15.0249584026622 1.44970703018066
15.0748752079867 1.44970701182297
15.1247920133111 1.44970700455242
15.1747088186356 1.44970700785622
15.2246256239601 1.44970702123844
15.2745424292845 1.44970704421949
15.324459234609 1.44970707633578
15.3743760399334 1.44970711713925
15.4242928452579 1.44970716619701
15.4742096505824 1.44970722309095
15.5241264559068 1.44970728741731
15.5740432612313 1.44970735878632
15.6239600665557 1.44970743682183
15.6738768718802 1.44970752116092
15.7237936772047 1.44970761145356
15.7737104825291 1.44970770736224
15.8236272878536 1.4497078085616
15.873544093178 1.44970791473813
15.9234608985025 1.4497080255898
15.973377703827 1.44970814082571
16.0232945091514 1.44970826016582
16.0732113144759 1.44970838334058
16.1231281198003 1.44970851009065
16.1730449251248 1.44970864016658
16.2229617304492 1.4497087733285
16.2728785357737 1.44970890934588
16.3227953410982 1.44970904799715
16.3727121464226 1.44970918906953
16.4226289517471 1.44970933235866
16.4725457570715 1.44970947766841
16.522462562396 1.44970962481058
16.5723793677205 1.44970977360465
16.6222961730449 1.44970992387754
16.6722129783694 1.44971007546337
16.7221297836938 1.44971022820323
16.7720465890183 1.44971038194493
16.8219633943428 1.44971053654282
16.8718801996672 1.44971069185754
16.9217970049917 1.44971084775581
16.9717138103161 1.44971100411024
17.0216306156406 1.44971116079915
17.0715474209651 1.44971131770634
17.1214642262895 1.44971147472091
17.171381031614 1.44971163173711
17.2212978369384 1.44971178865413
17.2712146422629 1.44971194537597
17.3211314475874 1.4497121018112
17.3710482529118 1.4497122578729
17.4209650582363 1.44971241347842
17.4708818635607 1.44971256854927
17.5207986688852 1.44971272301096
17.5707154742096 1.44971287679289
17.6206322795341 1.44971302982815
17.6705490848586 1.44971318205346
17.720465890183 1.44971333340899
17.7703826955075 1.44971348383823
17.8202995008319 1.44971363328794
17.8702163061564 1.44971378170794
17.9201331114809 1.44971392905106
17.9700499168053 1.449714075273
18.0199667221298 1.44971422033225
18.0698835274542 1.44971436418996
18.1198003327787 1.44971450680985
18.1697171381032 1.44971464815813
18.2196339434276 1.44971478820336
18.2695507487521 1.44971492691644
18.3194675540765 1.44971506427042
18.369384359401 1.44971520024051
18.4193011647255 1.44971533480393
18.4692179700499 1.44971546793987
18.5191347753744 1.44971559962939
18.5690515806988 1.44971572985537
18.6189683860233 1.4497158586024
18.6688851913477 1.44971598585675
18.7188019966722 1.44971611160627
18.7687188019967 1.44971623584036
18.8186356073211 1.44971635854984
18.8685524126456 1.44971647972699
18.91846921797 1.44971659936539
18.9683860232945 1.44971671745992
19.018302828619 1.44971683400669
19.0682196339434 1.44971694900297
19.1181364392679 1.44971706244718
19.1680532445923 1.44971717433879
19.2179700499168 1.4497172846783
19.2678868552413 1.44971739346718
19.3178036605657 1.44971750070783
19.3677204658902 1.44971760640353
19.4176372712146 1.44971771055841
19.4675540765391 1.4497178131774
19.5174708818636 1.44971791426617
19.567387687188 1.44971801383114
19.6173044925125 1.44971811187939
19.6672212978369 1.44971820841866
19.7171381031614 1.44971830345728
19.7670549084859 1.44971839700417
19.8169717138103 1.44971848906882
19.8668885191348 1.44971857966119
19.9168053244592 1.44971866879176
19.9667221297837 1.44971875647143
20.0166389351081 1.44971884271155
20.0665557404326 1.44971892752386
20.1164725457571 1.44971901092047
20.1663893510815 1.44971909291384
20.216306156406 1.44971917351675
20.2662229617304 1.44971925274229
20.3161397670549 1.44971933060381
20.3660565723794 1.44971940711492
20.4159733777038 1.44971948228948
20.4658901830283 1.44971955614153
20.5158069883527 1.44971962868534
20.5657237936772 1.44971969993533
20.6156405990017 1.44971976990611
20.6655574043261 1.4497198386124
20.7154742096506 1.44971990606906
20.765391014975 1.44971997229107
20.8153078202995 1.44972003729348
20.865224625624 1.44972010109145
20.9151414309484 1.44972016370019
20.9650582362729 1.44972022513496
21.0149750415973 1.44972028541108
21.0648918469218 1.44972034454389
21.1148086522463 1.44972040254875
21.1647254575707 1.44972045944103
21.2146422628952 1.44972051523608
21.2645590682196 1.44972056994927
21.3144758735441 1.44972062359593
21.3643926788685 1.44972067619136
21.414309484193 1.44972072775082
21.4642262895175 1.44972077828953
21.5141430948419 1.44972082782264
21.5640599001664 1.44972087636526
21.6139767054908 1.44972092393242
21.6638935108153 1.44972097053908
21.7138103161398 1.4497210162001
21.7637271214642 1.44972106093028
21.8136439267887 1.44972110474432
21.8635607321131 1.44972114765679
21.9134775374376 1.44972118968222
21.9633943427621 1.44972123083497
22.0133111480865 1.44972127112933
22.063227953411 1.44972131057945
22.1131447587354 1.44972134919938
22.1630615640599 1.44972138700303
22.2129783693844 1.44972142400421
22.2628951747088 1.44972146021656
22.3128119800333 1.44972149565363
22.3627287853577 1.44972153032881
22.4126455906822 1.44972156425535
22.4625623960067 1.44972159744639
22.5124792013311 1.4497216299149
22.5623960066556 1.44972166167373
22.61231281198 1.44972169273555
22.6622296173045 1.44972172311293
22.7121464226289 1.44972175281825
22.7620632279534 1.44972178186378
22.8119800332779 1.44972181026162
22.8618968386023 1.44972183802371
22.9118136439268 1.44972186516187
22.9617304492512 1.44972189168773
23.0116472545757 1.44972191761281
23.0615640599002 1.44972194294844
23.1114808652246 1.44972196770582
23.1613976705491 1.449721991896
23.2113144758735 1.44972201552986
23.261231281198 1.44972203861813
23.3111480865225 1.44972206117142
23.3610648918469 1.44972208320015
23.4109816971714 1.4497221047146
23.4608985024958 1.44972212572492
23.5108153078203 1.44972214624107
23.5607321131448 1.44972216627291
23.6106489184692 1.44972218583011
23.6605657237937 1.44972220492221
23.7104825291181 1.4497222235586
23.7603993344426 1.44972224174854
23.8103161397671 1.44972225950113
23.8602329450915 1.44972227682533
23.910149750416 1.44972229372995
23.9600665557404 1.44972231022368
24.0099833610649 1.44972232631504
24.0599001663893 1.44972234201246
24.1098169717138 1.44972235732418
24.1597337770383 1.44972237225834
24.2096505823627 1.44972238682294
24.2595673876872 1.44972240102583
24.3094841930116 1.44972241487476
24.3594009983361 1.44972242837733
24.4093178036606 1.44972244154102
24.459234608985 1.44972245437318
24.5091514143095 1.44972246688103
24.5590682196339 1.4497224790717
24.6089850249584 1.44972249095215
24.6589018302829 1.44972250252927
24.7088186356073 1.44972251380979
24.7587354409318 1.44972252480035
24.8086522462562 1.44972253550748
24.8585690515807 1.44972254593758
24.9084858569052 1.44972255609694
24.9584026622296 1.44972256599176
25.0083194675541 1.4497225756281
25.0582362728785 1.44972258501195
25.108153078203 1.44972259414917
25.1580698835275 1.44972260304552
25.2079866888519 1.44972261170666
25.2579034941764 1.44972262013816
25.3078202995008 1.44972262834546
25.3577371048253 1.44972263633394
25.4076539101497 1.44972264410886
25.4575707154742 1.44972265167537
25.5074875207987 1.44972265903855
25.5574043261231 1.44972266620338
25.6073211314476 1.44972267317473
25.657237936772 1.44972267995739
25.7071547420965 1.44972268655605
25.757071547421 1.44972269297532
25.8069883527454 1.44972269921969
25.8569051580699 1.4497227052936
25.9068219633943 1.44972271120137
25.9567387687188 1.44972271694722
26.0066555740433 1.44972272253531
26.0565723793677 1.44972272796968
26.1064891846922 1.44972273325431
26.1564059900166 1.44972273839305
26.2063227953411 1.44972274338968
26.2562396006656 1.44972274824791
26.30615640599 1.44972275297132
26.3560732113145 1.44972275756341
26.4059900166389 1.44972276202761
26.4559068219634 1.44972276636722
26.5058236272879 1.44972277058549
26.5557404326123 1.44972277468554
26.6056572379368 1.44972277867041
26.6555740432612 1.44972278254306
26.7054908485857 1.44972278630634
26.7554076539101 1.449722789963
26.8053244592346 1.44972279351571
26.8552412645591 1.44972279696704
26.9051580698835 1.44972280031947
26.955074875208 1.44972280357537
27.0049916805324 1.44972280673704
27.0549084858569 1.44972280980667
27.1048252911814 1.44972281278636
27.1547420965058 1.4497228156781
27.2046589018303 1.44972281848383
27.2545757071547 1.44972282120535
27.3044925124792 1.4497228238444
27.3544093178037 1.44972282640262
27.4043261231281 1.44972282888157
27.4542429284526 1.44972283128272
27.504159733777 1.44972283360746
27.5540765391015 1.44972283585709
27.603993344426 1.44972283803285
27.6539101497504 1.44972284013589
27.7038269550749 1.44972284216728
27.7537437603993 1.44972284412805
27.8036605657238 1.44972284601914
27.8535773710483 1.44972284784146
27.9034941763727 1.44972284959582
27.9534109816972 1.44972285128303
28.0033277870216 1.44972285290382
28.0532445923461 1.4497228544589
28.1031613976705 1.44972285594895
28.153078202995 1.44972285737459
28.2029950083195 1.44972285873647
28.2529118136439 1.4497228600352
28.3028286189684 1.44972286127139
28.3527454242928 1.44972286244565
28.4026622296173 1.44972286355861
28.4525790349418 1.44972286461091
28.5024958402662 1.44972286560322
28.5524126455907 1.44972286653626
28.6023294509151 1.44972286741078
28.6522462562396 1.44972286822759
28.7021630615641 1.44972286898757
28.7520798668885 1.44972286969165
28.801996672213 1.44972287034088
28.8519134775374 1.44972287093637
28.9018302828619 1.44972287147934
28.9517470881864 1.44972287197112
29.0016638935108 1.44972287241317
29.0515806988353 1.44972287280706
29.1014975041597 1.4497228731545
29.1514143094842 1.44972287345735
29.2013311148086 1.44972287371761
29.2512479201331 1.44972287393745
29.3011647254576 1.44972287411919
29.351081530782 1.44972287426532
29.4009983361065 1.44972287437852
29.4509151414309 1.44972287446164
29.5008319467554 1.4497228745177
29.5507487520799 1.44972287454993
29.6006655574043 1.44972287456171
29.6505823627288 1.44972287455663
29.7004991680532 1.44972287453846
29.7504159733777 1.44972287451114
29.8003327787022 1.44972287447881
29.8502495840266 1.44972287444577
29.9001663893511 1.44972287441647
29.9500831946755 1.44972287439555
};
\addplot [semithick, color8]
table {%
-29.9500831946755 -1.46120190560248
-29.9001663893511 -1.46120190554103
-29.8502495840266 -1.461201905438
-29.8003327787022 -1.46120190529298
-29.7504159733777 -1.46120190510569
-29.7004991680532 -1.46120190487596
-29.6505823627288 -1.46120190460374
-29.6006655574043 -1.46120190428907
-29.5507487520799 -1.46120190393206
-29.5008319467554 -1.46120190353292
-29.4509151414309 -1.46120190309193
-29.4009983361065 -1.46120190260942
-29.351081530782 -1.46120190208579
-29.3011647254576 -1.46120190152149
-29.2512479201331 -1.46120190091699
-29.2013311148087 -1.46120190027281
-29.1514143094842 -1.46120189958949
-29.1014975041597 -1.46120189886759
-29.0515806988353 -1.46120189810769
-29.0016638935108 -1.46120189731035
-28.9517470881864 -1.46120189647617
-28.9018302828619 -1.46120189560571
-28.8519134775374 -1.46120189469953
-28.801996672213 -1.46120189375818
-28.7520798668885 -1.4612018927822
-28.7021630615641 -1.46120189177207
-28.6522462562396 -1.46120189072828
-28.6023294509151 -1.46120188965128
-28.5524126455907 -1.46120188854146
-28.5024958402662 -1.4612018873992
-28.4525790349418 -1.46120188622483
-28.4026622296173 -1.46120188501863
-28.3527454242928 -1.46120188378087
-28.3028286189684 -1.46120188251172
-28.2529118136439 -1.46120188121135
-28.2029950083195 -1.46120187987986
-28.153078202995 -1.46120187851731
-28.1031613976706 -1.46120187712369
-28.0532445923461 -1.46120187569898
-28.0033277870216 -1.46120187424307
-27.9534109816972 -1.46120187275582
-27.9034941763727 -1.46120187123704
-27.8535773710483 -1.46120186968649
-27.8036605657238 -1.46120186810388
-27.7537437603993 -1.46120186648888
-27.7038269550749 -1.46120186484111
-27.6539101497504 -1.46120186316013
-27.603993344426 -1.46120186144548
-27.5540765391015 -1.46120185969664
-27.504159733777 -1.46120185791307
-27.4542429284526 -1.46120185609416
-27.4043261231281 -1.46120185423927
-27.3544093178037 -1.46120185234775
-27.3044925124792 -1.46120185041888
-27.2545757071547 -1.46120184845192
-27.2046589018303 -1.46120184644609
-27.1547420965058 -1.4612018444006
-27.1048252911814 -1.46120184231462
-27.0549084858569 -1.46120184018727
-27.0049916805324 -1.46120183801766
-26.955074875208 -1.4612018358049
-26.9051580698835 -1.46120183354803
-26.8552412645591 -1.46120183124611
-26.8053244592346 -1.46120182889814
-26.7554076539102 -1.46120182650313
-26.7054908485857 -1.46120182406007
-26.6555740432612 -1.46120182156791
-26.6056572379368 -1.46120181902561
-26.5557404326123 -1.4612018164321
-26.5058236272879 -1.4612018137863
-26.4559068219634 -1.46120181108712
-26.4059900166389 -1.46120180833345
-26.3560732113145 -1.46120180552418
-26.30615640599 -1.46120180265818
-26.2562396006656 -1.46120179973432
-26.2063227953411 -1.46120179675144
-26.1564059900166 -1.46120179370841
-26.1064891846922 -1.46120179060405
-26.0565723793677 -1.46120178743721
-26.0066555740433 -1.4612017842067
-25.9567387687188 -1.46120178091135
-25.9068219633943 -1.46120177754996
-25.8569051580699 -1.46120177412136
-25.8069883527454 -1.46120177062433
-25.757071547421 -1.46120176705768
-25.7071547420965 -1.46120176342021
-25.657237936772 -1.46120175971069
-25.6073211314476 -1.46120175592793
-25.5574043261231 -1.46120175207069
-25.5074875207987 -1.46120174813776
-25.4575707154742 -1.46120174412791
-25.4076539101498 -1.46120174003991
-25.3577371048253 -1.46120173587254
-25.3078202995008 -1.46120173162455
-25.2579034941764 -1.46120172729471
-25.2079866888519 -1.46120172288178
-25.1580698835275 -1.46120171838452
-25.108153078203 -1.46120171380169
-25.0582362728785 -1.46120170913204
-25.0083194675541 -1.46120170437433
-24.9584026622296 -1.4612016995273
-24.9084858569052 -1.46120169458972
-24.8585690515807 -1.46120168956033
-24.8086522462562 -1.46120168443789
-24.7587354409318 -1.46120167922114
-24.7088186356073 -1.46120167390886
-24.6589018302829 -1.46120166849979
-24.6089850249584 -1.46120166299269
-24.5590682196339 -1.46120165738632
-24.5091514143095 -1.46120165167946
-24.459234608985 -1.46120164587087
-24.4093178036606 -1.46120163995933
-24.3594009983361 -1.46120163394362
-24.3094841930116 -1.46120162782254
-24.2595673876872 -1.46120162159487
-24.2096505823627 -1.46120161525943
-24.1597337770383 -1.46120160881504
-24.1098169717138 -1.46120160226052
-24.0599001663894 -1.46120159559473
-24.0099833610649 -1.46120158881651
-23.9600665557404 -1.46120158192473
-23.910149750416 -1.4612015749183
-23.8602329450915 -1.46120156779611
-23.8103161397671 -1.4612015605571
-23.7603993344426 -1.46120155320022
-23.7104825291181 -1.46120154572444
-23.6605657237937 -1.46120153812876
-23.6106489184692 -1.46120153041222
-23.5607321131448 -1.46120152257387
-23.5108153078203 -1.46120151461279
-23.4608985024958 -1.46120150652812
-23.4109816971714 -1.46120149831902
-23.3610648918469 -1.46120148998469
-23.3111480865225 -1.46120148152436
-23.261231281198 -1.46120147293733
-23.2113144758735 -1.46120146422293
-23.1613976705491 -1.46120145538054
-23.1114808652246 -1.46120144640959
-23.0615640599002 -1.46120143730958
-23.0116472545757 -1.46120142808006
-22.9617304492512 -1.46120141872064
-22.9118136439268 -1.461201409231
-22.8618968386023 -1.46120139961089
-22.8119800332779 -1.46120138986012
-22.7620632279534 -1.46120137997861
-22.712146422629 -1.46120136996631
-22.6622296173045 -1.46120135982331
-22.61231281198 -1.46120134954975
-22.5623960066556 -1.46120133914588
-22.5124792013311 -1.46120132861204
-22.4625623960067 -1.46120131794869
-22.4126455906822 -1.46120130715637
-22.3627287853577 -1.46120129623576
-22.3128119800333 -1.46120128518764
-22.2628951747088 -1.46120127401293
-22.2129783693844 -1.46120126271266
-22.1630615640599 -1.46120125128801
-22.1131447587354 -1.46120123974029
-22.063227953411 -1.46120122807096
-22.0133111480865 -1.46120121628165
-21.9633943427621 -1.46120120437412
-21.9134775374376 -1.46120119235033
-21.8635607321131 -1.46120118021238
-21.8136439267887 -1.46120116796258
-21.7637271214642 -1.4612011556034
-21.7138103161398 -1.46120114313755
-21.6638935108153 -1.4612011305679
-21.6139767054908 -1.46120111789755
-21.5640599001664 -1.46120110512983
-21.5141430948419 -1.4612010922683
-21.4642262895175 -1.46120107931674
-21.414309484193 -1.4612010662792
-21.3643926788686 -1.46120105315997
-21.3144758735441 -1.46120103996363
-21.2645590682196 -1.46120102669503
-21.2146422628952 -1.4612010133593
-21.1647254575707 -1.46120099996188
-21.1148086522463 -1.46120098650853
-21.0648918469218 -1.46120097300532
-21.0149750415973 -1.46120095945867
-20.9650582362729 -1.46120094587533
-20.9151414309484 -1.46120093226244
-20.865224625624 -1.46120091862748
-20.8153078202995 -1.46120090497834
-20.765391014975 -1.46120089132333
-20.7154742096506 -1.46120087767114
-20.6655574043261 -1.46120086403091
-20.6156405990017 -1.46120085041224
-20.5657237936772 -1.46120083682518
-20.5158069883527 -1.46120082328026
-20.4658901830283 -1.46120080978852
-20.4159733777038 -1.46120079636151
-20.3660565723794 -1.46120078301131
-20.3161397670549 -1.46120076975055
-20.2662229617304 -1.46120075659244
-20.216306156406 -1.46120074355078
-20.1663893510815 -1.46120073063998
-20.1164725457571 -1.46120071787507
-20.0665557404326 -1.46120070527177
-20.0166389351082 -1.46120069284643
-19.9667221297837 -1.46120068061613
-19.9168053244592 -1.46120066859867
-19.8668885191348 -1.46120065681259
-19.8169717138103 -1.46120064527722
-19.7670549084859 -1.46120063401265
-19.7171381031614 -1.46120062303985
-19.6672212978369 -1.46120061238059
-19.6173044925125 -1.46120060205755
-19.567387687188 -1.46120059209432
-19.5174708818636 -1.46120058251541
-19.4675540765391 -1.46120057334633
-19.4176372712146 -1.46120056461356
-19.3677204658902 -1.46120055634464
-19.3178036605657 -1.46120054856816
-19.2678868552413 -1.46120054131382
-19.2179700499168 -1.46120053461246
-19.1680532445923 -1.46120052849608
-19.1181364392679 -1.4612005229979
-19.0682196339434 -1.46120051815241
-19.018302828619 -1.46120051399534
-18.9683860232945 -1.4612005105638
-18.91846921797 -1.46120050789625
-18.8685524126456 -1.46120050603255
-18.8186356073211 -1.46120050501405
-18.7687188019967 -1.46120050488357
-18.7188019966722 -1.46120050568551
-18.6688851913478 -1.46120050746585
-18.6189683860233 -1.46120051027223
-18.5690515806988 -1.46120051415397
-18.5191347753744 -1.46120051916215
-18.4692179700499 -1.46120052534966
-18.4193011647255 -1.46120053277124
-18.369384359401 -1.46120054148354
-18.3194675540765 -1.46120055154519
-18.2695507487521 -1.46120056301685
-18.2196339434276 -1.46120057596127
-18.1697171381032 -1.46120059044335
-18.1198003327787 -1.46120060653021
-18.0698835274542 -1.46120062429126
-18.0199667221298 -1.46120064379826
-17.9700499168053 -1.46120066512538
-17.9201331114809 -1.4612006883493
-17.8702163061564 -1.46120071354926
-17.8202995008319 -1.46120074080713
-17.7703826955075 -1.4612007702075
-17.720465890183 -1.46120080183778
-17.6705490848586 -1.46120083578822
-17.6206322795341 -1.46120087215205
-17.5707154742096 -1.46120091102557
-17.5207986688852 -1.46120095250816
-17.4708818635607 -1.46120099670248
-17.4209650582363 -1.46120104371446
-17.3710482529118 -1.46120109365348
-17.3211314475874 -1.4612011466324
-17.2712146422629 -1.4612012027677
-17.2212978369384 -1.46120126217957
-17.171381031614 -1.46120132499202
-17.1214642262895 -1.46120139133297
-17.0715474209651 -1.46120146133439
-17.0216306156406 -1.4612015351324
-16.9717138103161 -1.46120161286737
-16.9217970049917 -1.46120169468407
-16.8718801996672 -1.46120178073176
-16.8219633943428 -1.46120187116436
-16.7720465890183 -1.46120196614053
-16.7221297836938 -1.46120206582384
-16.6722129783694 -1.46120217038288
-16.6222961730449 -1.46120227999143
-16.5723793677205 -1.46120239482859
-16.522462562396 -1.46120251507889
-16.4725457570716 -1.46120264093251
-16.4226289517471 -1.46120277258538
-16.3727121464226 -1.46120291023938
-16.3227953410982 -1.46120305410245
-16.2728785357737 -1.46120320438883
-16.2229617304493 -1.46120336131916
-16.1730449251248 -1.46120352512069
-16.1231281198003 -1.46120369602747
-16.0732113144759 -1.46120387428052
-16.0232945091514 -1.46120406012802
-15.973377703827 -1.46120425382549
-15.9234608985025 -1.46120445563604
-15.873544093178 -1.46120466583049
-15.8236272878536 -1.46120488468767
-15.7737104825291 -1.46120511249456
-15.7237936772047 -1.46120534954655
-15.6738768718802 -1.46120559614765
-15.6239600665557 -1.46120585261072
-15.5740432612313 -1.46120611925768
-15.5241264559068 -1.46120639641981
-15.4742096505824 -1.46120668443792
-15.4242928452579 -1.46120698366264
-15.3743760399334 -1.46120729445468
-15.324459234609 -1.46120761718507
-15.2745424292845 -1.46120795223542
-15.2246256239601 -1.46120829999822
-15.1747088186356 -1.46120866087708
-15.1247920133111 -1.46120903528704
-15.0748752079867 -1.46120942365483
-15.0249584026622 -1.46120982641919
-14.9750415973378 -1.46121024403114
-14.9251247920133 -1.46121067695431
-14.8752079866889 -1.46121112566522
-14.8252911813644 -1.46121159065362
-14.7753743760399 -1.46121207242278
-14.7254575707155 -1.46121257148984
-14.675540765391 -1.46121308838614
-14.6256239600666 -1.46121362365754
-14.5757071547421 -1.46121417786476
-14.5257903494176 -1.46121475158376
-14.4758735440932 -1.46121534540607
-14.4259567387687 -1.46121595993913
-14.3760399334443 -1.4612165958067
-14.3261231281198 -1.46121725364922
-14.2762063227953 -1.46121793412415
-14.2262895174709 -1.46121863790643
-14.1763727121464 -1.46121936568879
-14.126455906822 -1.46122011818223
-14.0765391014975 -1.46122089611635
-14.026622296173 -1.46122170023986
-13.9767054908486 -1.46122253132089
-13.9267886855241 -1.46122339014753
-13.8768718801997 -1.46122427752822
-13.8269550748752 -1.46122519429218
-13.7770382695508 -1.46122614128993
-13.7271214642263 -1.46122711939373
-13.6772046589018 -1.46122812949804
-13.6272878535774 -1.46122917252006
-13.5773710482529 -1.46123024940023
-13.5274542429285 -1.4612313611027
-13.477537437604 -1.46123250861596
-13.4276206322795 -1.46123369295327
-13.3777038269551 -1.46123491515333
-13.3277870216306 -1.4612361762808
-13.2778702163062 -1.46123747742692
-13.2279534109817 -1.46123881971012
-13.1780366056572 -1.46124020427664
-13.1281198003328 -1.46124163230123
-13.0782029950083 -1.46124310498776
-13.0282861896839 -1.46124462356996
-12.9783693843594 -1.46124618931213
-12.9284525790349 -1.46124780350989
-12.8785357737105 -1.46124946749092
-12.828618968386 -1.46125118261576
-12.7787021630616 -1.46125295027865
-12.7287853577371 -1.46125477190834
-12.6788685524126 -1.461256648969
-12.6289517470882 -1.46125858296107
-12.5790349417637 -1.46126057542223
-12.5291181364393 -1.46126262792834
-12.4792013311148 -1.4612647420944
-12.4292845257904 -1.46126691957562
-12.3793677204659 -1.46126916206842
-12.3294509151414 -1.4612714713115
-12.279534109817 -1.46127384908697
-12.2296173044925 -1.46127629722149
-12.1797004991681 -1.46127881758738
-12.1297836938436 -1.46128141210384
-12.0798668885191 -1.46128408273816
-12.0299500831947 -1.46128683150696
-11.9800332778702 -1.46128966047745
-11.9301164725458 -1.46129257176868
-11.8801996672213 -1.46129556755289
-11.8302828618968 -1.46129865005681
-11.7803660565724 -1.46130182156296
-11.7304492512479 -1.46130508441106
-11.6805324459235 -1.4613084409993
-11.630615640599 -1.46131189378577
-11.5806988352745 -1.46131544528977
-11.5307820299501 -1.46131909809318
-11.4808652246256 -1.46132285484179
-11.4309484193012 -1.46132671824666
-11.3810316139767 -1.46133069108539
-11.3311148086522 -1.46133477620343
-11.2811980033278 -1.46133897651534
-11.2312811980033 -1.46134329500601
-11.1813643926789 -1.46134773473182
-11.1314475873544 -1.46135229882181
-11.08153078203 -1.46135699047869
-11.0316139767055 -1.46136181297995
-10.981697171381 -1.46136676967869
-10.9317803660566 -1.46137186400457
-10.8818635607321 -1.46137709946456
-10.8319467554077 -1.46138247964364
-10.7820299500832 -1.46138800820538
-10.7321131447587 -1.46139368889243
-10.6821963394343 -1.46139952552694
-10.6322795341098 -1.46140552201074
-10.5823627287854 -1.46141168232553
-10.5324459234609 -1.46141801053287
-10.4825291181364 -1.46142451077405
-10.432612312812 -1.46143118726979
-10.3826955074875 -1.46143804431984
-10.3327787021631 -1.46144508630239
-10.2828618968386 -1.46145231767339
-10.2329450915141 -1.4614597429656
-10.1830282861897 -1.46146736678761
-10.1331114808652 -1.46147519382265
-10.0831946755408 -1.46148322882721
-10.0332778702163 -1.46149147662955
-9.98336106489185 -1.4614999421281
-9.93344425956739 -1.46150863028959
-9.88352745424293 -1.46151754614719
-9.83361064891847 -1.46152669479845
-9.78369384359401 -1.46153608140306
-9.73377703826955 -1.46154571118065
-9.68386023294509 -1.46155558940837
-9.63394342762063 -1.46156572141843
-9.58402662229618 -1.46157611259562
-9.53410981697171 -1.46158676837472
-9.48419301164726 -1.46159769423793
-9.4342762063228 -1.46160889571233
-9.38435940099834 -1.46162037836729
-9.33444259567388 -1.46163214781204
-9.28452579034942 -1.46164420969321
-9.23460898502496 -1.46165656969262
-9.1846921797005 -1.46166923352512
-9.13477537437604 -1.46168220693667
-9.08485856905158 -1.46169549570267
-9.03494176372712 -1.46170910562649
-8.98502495840266 -1.46172304253837
-8.9351081530782 -1.46173731229469
-8.88519134775375 -1.4617519207776
-8.83527454242929 -1.46176687389512
-8.78535773710483 -1.46178217758173
-8.73544093178037 -1.46179783779954
-8.68552412645591 -1.46181386054001
-8.63560732113145 -1.46183025182639
-8.58569051580699 -1.46184701771677
-8.53577371048253 -1.46186416430795
-8.48585690515807 -1.46188169774014
-8.43594009983361 -1.46189962420242
-8.38602329450915 -1.46191794993917
-8.33610648918469 -1.46193668125747
-8.28618968386023 -1.46195582453543
-8.23627287853578 -1.46197538623164
-8.18635607321131 -1.46199537289562
-8.13643926788686 -1.46201579117949
-8.0865224625624 -1.46203664785071
-8.03660565723794 -1.46205794980602
-7.98668885191348 -1.46207970408663
-7.93677204658902 -1.46210191789463
-7.88685524126456 -1.46212459861056
-7.8369384359401 -1.46214775381232
-7.78702163061564 -1.4621713912953
-7.73710482529118 -1.4621955190937
-7.68718801996672 -1.4622201455031
-7.63727121464226 -1.46224527910419
-7.5873544093178 -1.46227092878769
-7.53743760399335 -1.46229710378029
-7.48752079866889 -1.46232381367167
-7.43760399334443 -1.46235106844245
-7.38768718801997 -1.46237887849304
-7.33777038269551 -1.46240725467317
-7.28785357737105 -1.46243620831215
-7.23793677204659 -1.46246575124958
-7.18801996672213 -1.4624958958664
-7.13810316139767 -1.46252665511622
-7.08818635607321 -1.46255804255651
-7.03826955074875 -1.46259007237967
-6.98835274542429 -1.46262275944368
-6.93843594009984 -1.46265611930199
-6.88851913477538 -1.46269016823255
-6.83860232945092 -1.46272492326554
-6.78868552412646 -1.46276040220962
-6.738768718802 -1.46279662367626
-6.68885191347754 -1.46283360710187
-6.63893510815308 -1.46287137276733
-6.58901830282862 -1.46290994181449
-6.53910149750416 -1.46294933625931
-6.4891846921797 -1.46298957900106
-6.43926788685524 -1.46303069382723
-6.38935108153078 -1.46307270541362
-6.33943427620632 -1.46311563931904
-6.28951747088187 -1.4631595219742
-6.2396006655574 -1.46320438066411
-6.18968386023295 -1.46325024350349
-6.13976705490849 -1.46329713940455
-6.08985024958403 -1.46334509803656
-6.03993344425957 -1.46339414977652
-5.99001663893511 -1.4634443256503
-5.94009983361065 -1.46349565726355
-5.89018302828619 -1.46354817672176
-5.84026622296173 -1.46360191653867
-5.79034941763727 -1.46365690953232
-5.74043261231281 -1.46371318870811
-5.69051580698835 -1.46377078712798
-5.64059900166389 -1.46382973776503
-5.59068219633944 -1.46389007334284
-5.54076539101498 -1.46395182615861
-5.49084858569052 -1.4640150278895
-5.44093178036606 -1.46407970938114
-5.3910149750416 -1.46414590041777
-5.34109816971714 -1.46421362947304
-5.29118136439268 -1.4642829234407
-5.24126455906822 -1.46435380734431
-5.19134775374376 -1.46442630402529
-5.1414309484193 -1.4645004338083
-5.09151414309484 -1.46457621414313
-5.04159733777038 -1.46465365922231
-4.99168053244593 -1.4647327795735
-4.94176372712147 -1.46481358162572
-4.89184692179701 -1.46489606724847
-4.84193011647255 -1.46498023326285
-4.79201331114809 -1.46506607092354
-4.74209650582363 -1.46515356537064
-4.69217970049917 -1.46524269505017
-4.64226289517471 -1.46533343110204
-4.59234608985025 -1.46542573671426
-4.54242928452579 -1.46551956644176
-4.49251247920133 -1.46561486548857
-4.44259567387687 -1.46571156895147
-4.39267886855241 -1.46580960102336
-4.34276206322795 -1.46590887415435
-4.29284525790349 -1.46600928816823
-4.24292845257904 -1.46611072933194
-4.19301164725458 -1.46621306937529
-4.14309484193012 -1.46631616445766
-4.09317803660566 -1.46641985407851
-4.0432612312812 -1.46652395992762
-3.99334442595674 -1.46662828467092
-3.94342762063228 -1.46673261066693
-3.89351081530782 -1.46683669860862
-3.84359400998336 -1.46694028608434
-3.7936772046589 -1.46704308605131
-3.74376039933444 -1.46714478521382
-3.69384359400998 -1.46724504229776
-3.64392678868553 -1.46734348621173
-3.59400998336107 -1.46743971408394
-3.54409317803661 -1.46753328916297
-3.49417637271215 -1.46762373856855
-3.44425956738769 -1.46771055087709
-3.39434276206323 -1.46779317352493
-3.34442595673877 -1.46787101000962
-3.29450915141431 -1.46794341686769
-3.24459234608985 -1.468009700404
-3.19467554076539 -1.46806911314518
-3.14475873544093 -1.46812084998545
-3.09484193011647 -1.46816404398953
-3.04492512479202 -1.46819776181229
-2.99500831946755 -1.46822099868943
-2.9450915141431 -1.46823267294739
-2.89517470881864 -1.46823161997339
-2.84525790349418 -1.46821658557817
-2.79534109816972 -1.46818621867462
-2.74542429284526 -1.46813906318399
-2.6955074875208 -1.46807354906876
-2.64559068219634 -1.4679879823758
-2.59567387687188 -1.46788053415579
-2.54575707154742 -1.46774922810413
-2.49584026622296 -1.46759192674381
-2.44592346089851 -1.46740631594183
-2.39600665557404 -1.46718988751628
-2.34608985024959 -1.46693991965033
-2.29617304492513 -1.46665345478054
-2.24625623960067 -1.46632727456825
-2.19633943427621 -1.46595787149273
-2.14642262895175 -1.46554141651967
-2.09650582362729 -1.46507372219585
-2.04658901830283 -1.46455020039557
-1.99667221297837 -1.46396581379151
-1.94675540765391 -1.46331501993484
-1.89683860232945 -1.46259170659759
-1.84692179700499 -1.46178911674306
-1.79700499168053 -1.46089976113191
-1.74708818635607 -1.45991531612275
-1.69717138103162 -1.45882650366028
-1.64725457570716 -1.45762294972666
-1.5973377703827 -1.456293016616
-1.54742096505824 -1.45482360321515
-1.49750415973378 -1.45319990595113
-1.44758735440932 -1.45140513107981
-1.39767054908486 -1.44942014638026
-1.3477537437604 -1.4472230568592
-1.29783693843594 -1.44478868444185
-1.24792013311148 -1.44208792537551
-1.19800332778702 -1.43908695054446
-1.14808652246256 -1.43574620213295
-1.09816971713811 -1.43201912365774
-1.04825291181364 -1.42785053719447
-0.998336106489187 -1.42317454839331
-0.948419301164726 -1.41791181158663
-0.898502495840269 -1.41196591598974
-0.848585690515808 -1.40521854692169
-0.798668885191351 -1.39752291217963
-0.74875207986689 -1.38869466806819
-0.698835274542432 -1.37849917180936
-0.648918469217971 -1.36663322092307
-0.599001663893514 -1.35269832341575
-0.549084858569053 -1.3361606170124
-0.499168053244595 -1.31628913327256
-0.449251247920134 -1.29205782169594
-0.399334442595677 -1.26198484079196
-0.349417637271216 -1.22385935833907
-0.299500831946759 -1.17425977027781
-0.249584026622298 -1.10767636629677
-0.19966722129784 -1.01489625648346
-0.149750415973379 -0.880224872673073
-0.0998336106489184 -0.678446593771531
-0.049916805324461 -0.381468842777636
0 0
0.0499168053244574 0.381468842777611
0.0998336106489184 0.678446593771457
0.149750415973376 0.88022487267296
0.199667221297837 1.01489625648332
0.249584026622294 1.10767636629661
0.299500831946755 1.17425977027765
0.349417637271213 1.2238593583389
0.399334442595674 1.26198484079178
0.449251247920131 1.29205782169576
0.499168053244592 1.31628913327238
0.549084858569049 1.33616061701222
0.59900166389351 1.35269832341557
0.648918469217968 1.36663322092288
0.698835274542429 1.37849917180918
0.748752079866886 1.388694668068
0.798668885191347 1.39752291217945
0.848585690515804 1.4052185469215
0.898502495840265 1.41196591598955
0.948419301164723 1.41791181158644
0.998336106489184 1.42317454839313
1.04825291181364 1.42785053719428
1.0981697171381 1.43201912365756
1.14808652246256 1.43574620213276
1.19800332778702 1.43908695054427
1.24792013311148 1.44208792537532
1.29783693843594 1.44478868444166
1.3477537437604 1.44722305685901
1.39767054908486 1.44942014638007
1.44758735440931 1.45140513107962
1.49750415973378 1.45319990595094
1.54742096505823 1.45482360321496
1.59733777038269 1.45629301661582
1.64725457570715 1.45762294972648
1.69717138103161 1.4588265036601
1.74708818635607 1.45991531612257
1.79700499168053 1.46089976113172
1.84692179700499 1.46178911674287
1.89683860232945 1.4625917065974
1.94675540765391 1.46331501993466
1.99667221297837 1.46396581379132
2.04658901830283 1.46455020039538
2.09650582362729 1.46507372219566
2.14642262895175 1.46554141651948
2.1963394342762 1.46595787149254
2.24625623960066 1.46632727456806
2.29617304492513 1.46665345478035
2.34608985024958 1.46693991965014
2.39600665557404 1.46718988751609
2.4459234608985 1.46740631594164
2.49584026622296 1.46759192674362
2.54575707154742 1.46774922810394
2.59567387687188 1.4678805341556
2.64559068219634 1.46798798237561
2.6955074875208 1.46807354906857
2.74542429284526 1.4681390631838
2.79534109816971 1.46818621867443
2.84525790349417 1.46821658557798
2.89517470881864 1.4682316199732
2.94509151414309 1.4682326729472
2.99500831946755 1.46822099868924
3.04492512479201 1.4681977618121
3.09484193011647 1.46816404398934
3.14475873544093 1.46812084998526
3.19467554076539 1.46806911314499
3.24459234608985 1.46800970040382
3.29450915141431 1.4679434168675
3.34442595673877 1.46787101000944
3.39434276206322 1.46779317352474
3.44425956738768 1.4677105508769
3.49417637271215 1.46762373856836
3.5440931780366 1.46753328916278
3.59400998336106 1.46743971408375
3.64392678868552 1.46734348621154
3.69384359400998 1.46724504229758
3.74376039933444 1.46714478521363
3.7936772046589 1.46704308605112
3.84359400998336 1.46694028608415
3.89351081530782 1.46683669860843
3.94342762063228 1.46673261066675
3.99334442595674 1.46662828467073
4.04326123128119 1.46652395992743
4.09317803660566 1.46641985407832
4.14309484193011 1.46631616445747
4.19301164725457 1.4662130693751
4.24292845257904 1.46611072933175
4.29284525790349 1.46600928816804
4.34276206322795 1.46590887415416
4.39267886855241 1.46580960102317
4.44259567387687 1.46571156895128
4.49251247920133 1.46561486548838
4.54242928452579 1.46551956644157
4.59234608985025 1.46542573671407
4.64226289517471 1.46533343110185
4.69217970049917 1.46524269504998
4.74209650582362 1.46515356537045
4.79201331114808 1.46506607092335
4.84193011647255 1.46498023326266
4.891846921797 1.46489606724828
4.94176372712146 1.46481358162553
4.99168053244592 1.46473277957331
5.04159733777038 1.46465365922212
5.09151414309484 1.46457621414294
5.1414309484193 1.46450043380811
5.19134775374376 1.4644263040251
5.24126455906822 1.46435380734412
5.29118136439268 1.46428292344051
5.34109816971714 1.46421362947285
5.39101497504159 1.46414590041758
5.44093178036606 1.46407970938095
5.49084858569051 1.46401502788931
5.54076539101497 1.46395182615842
5.59068219633943 1.46389007334265
5.64059900166389 1.46382973776484
5.69051580698835 1.46377078712779
5.74043261231281 1.46371318870793
5.79034941763727 1.46365690953213
5.84026622296173 1.46360191653848
5.89018302828619 1.46354817672157
5.94009983361065 1.46349565726336
5.9900166389351 1.46344432565011
6.03993344425957 1.46339414977633
6.08985024958402 1.46334509803637
6.13976705490848 1.46329713940436
6.18968386023294 1.4632502435033
6.2396006655574 1.46320438066393
6.28951747088186 1.46315952197402
6.33943427620632 1.46311563931885
6.38935108153078 1.46307270541343
6.43926788685524 1.46303069382704
6.4891846921797 1.46298957900087
6.53910149750416 1.46294933625912
6.58901830282862 1.4629099418143
6.63893510815308 1.46287137276714
6.68885191347754 1.46283360710168
6.73876871880199 1.46279662367607
6.78868552412646 1.46276040220943
6.83860232945091 1.46272492326535
6.88851913477537 1.46269016823236
6.93843594009983 1.4626561193018
6.98835274542429 1.46262275944349
7.03826955074875 1.46259007237949
7.08818635607321 1.46255804255632
7.13810316139767 1.46252665511603
7.18801996672213 1.46249589586622
7.23793677204659 1.46246575124939
7.28785357737105 1.46243620831196
7.3377703826955 1.46240725467298
7.38768718801997 1.46237887849285
7.43760399334442 1.46235106844226
7.48752079866888 1.46232381367148
7.53743760399334 1.4622971037801
7.5873544093178 1.4622709287875
7.63727121464226 1.462245279104
7.68718801996672 1.46222014550291
7.73710482529118 1.46219551909351
7.78702163061564 1.46217139129511
7.8369384359401 1.46214775381213
7.88685524126456 1.46212459861037
7.93677204658901 1.46210191789444
7.98668885191348 1.46207970408644
8.03660565723793 1.46205794980583
8.08652246256239 1.46203664785052
8.13643926788685 1.46201579117931
8.18635607321131 1.46199537289543
8.23627287853577 1.46197538623145
8.28618968386023 1.46195582453525
8.33610648918469 1.46193668125728
8.38602329450915 1.46191794993899
8.43594009983361 1.46189962420223
8.48585690515807 1.46188169773995
8.53577371048253 1.46186416430776
8.58569051580699 1.46184701771658
8.63560732113145 1.4618302518262
8.6855241264559 1.46181386053983
8.73544093178037 1.46179783779935
8.78535773710482 1.46178217758154
8.83527454242928 1.46176687389493
8.88519134775374 1.46175192077741
8.9351081530782 1.4617373122945
8.98502495840266 1.46172304253818
9.03494176372712 1.4617091056263
9.08485856905158 1.46169549570248
9.13477537437604 1.46168220693649
9.1846921797005 1.46166923352493
9.23460898502496 1.46165656969243
9.28452579034941 1.46164420969302
9.33444259567388 1.46163214781185
9.38435940099833 1.4616203783671
9.43427620632279 1.46160889571214
9.48419301164725 1.46159769423774
9.53410981697171 1.46158676837453
9.58402662229617 1.46157611259543
9.63394342762063 1.46156572141825
9.68386023294509 1.46155558940818
9.73377703826955 1.46154571118046
9.78369384359401 1.46153608140287
9.83361064891847 1.46152669479826
9.88352745424292 1.461517546147
9.93344425956739 1.4615086302894
9.98336106489185 1.46149994212791
10.0332778702163 1.46149147662936
10.0831946755408 1.46148322882702
10.1331114808652 1.46147519382246
10.1830282861897 1.46146736678742
10.2329450915141 1.46145974296541
10.2828618968386 1.4614523176732
10.3327787021631 1.4614450863022
10.3826955074875 1.46143804431965
10.432612312812 1.4614311872696
10.4825291181364 1.46142451077386
10.5324459234609 1.46141801053268
10.5823627287854 1.46141168232534
10.6322795341098 1.46140552201055
10.6821963394343 1.46139952552675
10.7321131447587 1.46139368889224
10.7820299500832 1.46138800820519
10.8319467554076 1.46138247964345
10.8818635607321 1.46137709946437
10.9317803660566 1.46137186400438
10.981697171381 1.4613667696785
11.0316139767055 1.46136181297976
11.08153078203 1.4613569904785
11.1314475873544 1.46135229882162
11.1813643926789 1.46134773473163
11.2312811980033 1.46134329500582
11.2811980033278 1.46133897651515
11.3311148086522 1.46133477620324
11.3810316139767 1.4613306910852
11.4309484193012 1.46132671824647
11.4808652246256 1.46132285484161
11.5307820299501 1.46131909809299
11.5806988352745 1.46131544528958
11.630615640599 1.46131189378558
11.6805324459235 1.46130844099911
11.7304492512479 1.46130508441087
11.7803660565724 1.46130182156277
11.8302828618968 1.46129865005662
11.8801996672213 1.46129556755271
11.9301164725458 1.46129257176849
11.9800332778702 1.46128966047726
12.0299500831947 1.46128683150678
12.0798668885191 1.46128408273797
12.1297836938436 1.46128141210365
12.179700499168 1.46127881758719
12.2296173044925 1.4612762972213
12.279534109817 1.46127384908678
12.3294509151414 1.46127147131131
12.3793677204659 1.46126916206823
12.4292845257903 1.46126691957543
12.4792013311148 1.46126474209421
12.5291181364393 1.46126262792815
12.5790349417637 1.46126057542205
12.6289517470882 1.46125858296088
12.6788685524126 1.46125664896881
12.7287853577371 1.46125477190815
12.7787021630616 1.46125295027846
12.828618968386 1.46125118261557
12.8785357737105 1.46124946749073
12.9284525790349 1.4612478035097
12.9783693843594 1.46124618931195
13.0282861896839 1.46124462356977
13.0782029950083 1.46124310498757
13.1281198003328 1.46124163230104
13.1780366056572 1.46124020427645
13.2279534109817 1.46123881970993
13.2778702163062 1.46123747742673
13.3277870216306 1.46123617628061
13.3777038269551 1.46123491515314
13.4276206322795 1.46123369295308
13.477537437604 1.46123250861577
13.5274542429284 1.46123136110252
13.5773710482529 1.46123024940004
13.6272878535774 1.46122917251987
13.6772046589018 1.46122812949785
13.7271214642263 1.46122711939354
13.7770382695507 1.46122614128974
13.8269550748752 1.46122519429199
13.8768718801997 1.46122427752803
13.9267886855241 1.46122339014735
13.9767054908486 1.4612225313207
14.026622296173 1.46122170023967
14.0765391014975 1.46122089611617
14.126455906822 1.46122011818204
14.1763727121464 1.4612193656886
14.2262895174709 1.46121863790624
14.2762063227953 1.46121793412396
14.3261231281198 1.46121725364903
14.3760399334443 1.46121659580651
14.4259567387687 1.46121595993894
14.4758735440932 1.46121534540588
14.5257903494176 1.46121475158357
14.5757071547421 1.46121417786457
14.6256239600666 1.46121362365735
14.675540765391 1.46121308838595
14.7254575707155 1.46121257148965
14.7753743760399 1.46121207242259
14.8252911813644 1.46121159065343
14.8752079866888 1.46121112566503
14.9251247920133 1.46121067695412
14.9750415973378 1.46121024403095
15.0249584026622 1.461209826419
15.0748752079867 1.46120942365464
15.1247920133111 1.46120903528685
15.1747088186356 1.46120866087689
15.2246256239601 1.46120829999803
15.2745424292845 1.46120795223523
15.324459234609 1.46120761718488
15.3743760399334 1.46120729445449
15.4242928452579 1.46120698366245
15.4742096505824 1.46120668443773
15.5241264559068 1.46120639641962
15.5740432612313 1.46120611925749
15.6239600665557 1.46120585261053
15.6738768718802 1.46120559614746
15.7237936772047 1.46120534954636
15.7737104825291 1.46120511249437
15.8236272878536 1.46120488468748
15.873544093178 1.4612046658303
15.9234608985025 1.46120445563585
15.973377703827 1.46120425382531
16.0232945091514 1.46120406012783
16.0732113144759 1.46120387428033
16.1231281198003 1.46120369602728
16.1730449251248 1.4612035251205
16.2229617304492 1.46120336131897
16.2728785357737 1.46120320438864
16.3227953410982 1.46120305410227
16.3727121464226 1.46120291023919
16.4226289517471 1.46120277258519
16.4725457570715 1.46120264093232
16.522462562396 1.4612025150787
16.5723793677205 1.4612023948284
16.6222961730449 1.46120227999125
16.6722129783694 1.46120217038269
16.7221297836938 1.46120206582365
16.7720465890183 1.46120196614034
16.8219633943428 1.46120187116417
16.8718801996672 1.46120178073157
16.9217970049917 1.46120169468388
16.9717138103161 1.46120161286718
17.0216306156406 1.46120153513221
17.0715474209651 1.4612014613342
17.1214642262895 1.46120139133278
17.171381031614 1.46120132499183
17.2212978369384 1.46120126217938
17.2712146422629 1.46120120276751
17.3211314475874 1.46120114663221
17.3710482529118 1.46120109365329
17.4209650582363 1.46120104371427
17.4708818635607 1.46120099670229
17.5207986688852 1.46120095250797
17.5707154742096 1.46120091102538
17.6206322795341 1.46120087215187
17.6705490848586 1.46120083578803
17.720465890183 1.46120080183759
17.7703826955075 1.46120077020731
17.8202995008319 1.46120074080694
17.8702163061564 1.46120071354907
17.9201331114809 1.46120068834912
17.9700499168053 1.46120066512519
18.0199667221298 1.46120064379807
18.0698835274542 1.46120062429107
18.1198003327787 1.46120060653002
18.1697171381032 1.46120059044316
18.2196339434276 1.46120057596108
18.2695507487521 1.46120056301667
18.3194675540765 1.461200551545
18.369384359401 1.46120054148335
18.4193011647255 1.46120053277105
18.4692179700499 1.46120052534947
18.5191347753744 1.46120051916196
18.5690515806988 1.46120051415378
18.6189683860233 1.46120051027204
18.6688851913477 1.46120050746567
18.7188019966722 1.46120050568533
18.7687188019967 1.46120050488339
18.8186356073211 1.46120050501386
18.8685524126456 1.46120050603237
18.91846921797 1.46120050789606
18.9683860232945 1.46120051056362
19.018302828619 1.46120051399515
19.0682196339434 1.46120051815222
19.1181364392679 1.46120052299771
19.1680532445923 1.46120052849589
19.2179700499168 1.46120053461227
19.2678868552413 1.46120054131363
19.3178036605657 1.46120054856797
19.3677204658902 1.46120055634445
19.4176372712146 1.46120056461338
19.4675540765391 1.46120057334614
19.5174708818636 1.46120058251522
19.567387687188 1.46120059209413
19.6173044925125 1.46120060205736
19.6672212978369 1.4612006123804
19.7171381031614 1.46120062303966
19.7670549084859 1.46120063401246
19.8169717138103 1.46120064527703
19.8668885191348 1.4612006568124
19.9168053244592 1.46120066859848
19.9667221297837 1.46120068061594
20.0166389351081 1.46120069284624
20.0665557404326 1.46120070527158
20.1164725457571 1.46120071787488
20.1663893510815 1.46120073063979
20.216306156406 1.46120074355059
20.2662229617304 1.46120075659225
20.3161397670549 1.46120076975036
20.3660565723794 1.46120078301112
20.4159733777038 1.46120079636132
20.4658901830283 1.46120080978833
20.5158069883527 1.46120082328007
20.5657237936772 1.46120083682499
20.6156405990017 1.46120085041205
20.6655574043261 1.46120086403072
20.7154742096506 1.46120087767095
20.765391014975 1.46120089132314
20.8153078202995 1.46120090497816
20.865224625624 1.46120091862729
20.9151414309484 1.46120093226225
20.9650582362729 1.46120094587514
21.0149750415973 1.46120095945848
21.0648918469218 1.46120097300513
21.1148086522463 1.46120098650834
21.1647254575707 1.46120099996169
21.2146422628952 1.46120101335911
21.2645590682196 1.46120102669484
21.3144758735441 1.46120103996344
21.3643926788685 1.46120105315978
21.414309484193 1.46120106627901
21.4642262895175 1.46120107931655
21.5141430948419 1.46120109226811
21.5640599001664 1.46120110512965
21.6139767054908 1.46120111789736
21.6638935108153 1.46120113056771
21.7138103161398 1.46120114313736
21.7637271214642 1.46120115560321
21.8136439267887 1.46120116796239
21.8635607321131 1.46120118021219
21.9134775374376 1.46120119235014
21.9633943427621 1.46120120437394
22.0133111480865 1.46120121628146
22.063227953411 1.46120122807077
22.1131447587354 1.4612012397401
22.1630615640599 1.46120125128782
22.2129783693844 1.46120126271247
22.2628951747088 1.46120127401274
22.3128119800333 1.46120128518745
22.3627287853577 1.46120129623557
22.4126455906822 1.46120130715618
22.4625623960067 1.4612013179485
22.5124792013311 1.46120132861185
22.5623960066556 1.46120133914569
22.61231281198 1.46120134954956
22.6622296173045 1.46120135982312
22.7121464226289 1.46120136996612
22.7620632279534 1.46120137997842
22.8119800332779 1.46120138985993
22.8618968386023 1.4612013996107
22.9118136439268 1.46120140923081
22.9617304492512 1.46120141872045
23.0116472545757 1.46120142807987
23.0615640599002 1.46120143730939
23.1114808652246 1.4612014464094
23.1613976705491 1.46120145538035
23.2113144758735 1.46120146422274
23.261231281198 1.46120147293714
23.3111480865225 1.46120148152417
23.3610648918469 1.4612014899845
23.4109816971714 1.46120149831883
23.4608985024958 1.46120150652794
23.5108153078203 1.4612015146126
23.5607321131448 1.46120152257368
23.6106489184692 1.46120153041203
23.6605657237937 1.46120153812858
23.7104825291181 1.46120154572425
23.7603993344426 1.46120155320003
23.8103161397671 1.46120156055691
23.8602329450915 1.46120156779592
23.910149750416 1.46120157491811
23.9600665557404 1.46120158192454
24.0099833610649 1.46120158881632
24.0599001663893 1.46120159559454
24.1098169717138 1.46120160226033
24.1597337770383 1.46120160881485
24.2096505823627 1.46120161525924
24.2595673876872 1.46120162159468
24.3094841930116 1.46120162782235
24.3594009983361 1.46120163394343
24.4093178036606 1.46120163995914
24.459234608985 1.46120164587068
24.5091514143095 1.46120165167927
24.5590682196339 1.46120165738614
24.6089850249584 1.4612016629925
24.6589018302829 1.4612016684996
24.7088186356073 1.46120167390867
24.7587354409318 1.46120167922096
24.8086522462562 1.4612016844377
24.8585690515807 1.46120168956014
24.9084858569052 1.46120169458953
24.9584026622296 1.46120169952711
25.0083194675541 1.46120170437414
25.0582362728785 1.46120170913185
25.108153078203 1.4612017138015
25.1580698835275 1.46120171838433
25.2079866888519 1.46120172288159
25.2579034941764 1.46120172729452
25.3078202995008 1.46120173162436
25.3577371048253 1.46120173587235
25.4076539101497 1.46120174003972
25.4575707154742 1.46120174412772
25.5074875207987 1.46120174813757
25.5574043261231 1.4612017520705
25.6073211314476 1.46120175592774
25.657237936772 1.4612017597105
25.7071547420965 1.46120176342002
25.757071547421 1.46120176705749
25.8069883527454 1.46120177062414
25.8569051580699 1.46120177412117
25.9068219633943 1.46120177754977
25.9567387687188 1.46120178091116
26.0066555740433 1.46120178420651
26.0565723793677 1.46120178743702
26.1064891846922 1.46120179060387
26.1564059900166 1.46120179370822
26.2063227953411 1.46120179675126
26.2562396006656 1.46120179973413
26.30615640599 1.46120180265799
26.3560732113145 1.46120180552399
26.4059900166389 1.46120180833326
26.4559068219634 1.46120181108693
26.5058236272879 1.46120181378611
26.5557404326123 1.46120181643191
26.6056572379368 1.46120181902542
26.6555740432612 1.46120182156772
26.7054908485857 1.46120182405988
26.7554076539101 1.46120182650295
26.8053244592346 1.46120182889795
26.8552412645591 1.46120183124592
26.9051580698835 1.46120183354784
26.955074875208 1.46120183580471
27.0049916805324 1.46120183801747
27.0549084858569 1.46120184018708
27.1048252911814 1.46120184231443
27.1547420965058 1.46120184440042
27.2046589018303 1.4612018464459
27.2545757071547 1.46120184845173
27.3044925124792 1.46120185041869
27.3544093178037 1.46120185234756
27.4043261231281 1.46120185423908
27.4542429284526 1.46120185609397
27.504159733777 1.46120185791288
27.5540765391015 1.46120185969646
27.603993344426 1.46120186144529
27.6539101497504 1.46120186315994
27.7038269550749 1.46120186484092
27.7537437603993 1.46120186648869
27.8036605657238 1.46120186810369
27.8535773710483 1.4612018696863
27.9034941763727 1.46120187123685
27.9534109816972 1.46120187275563
28.0033277870216 1.46120187424288
28.0532445923461 1.46120187569879
28.1031613976705 1.46120187712351
28.153078202995 1.46120187851712
28.2029950083195 1.46120187987967
28.2529118136439 1.46120188121116
28.3028286189684 1.46120188251153
28.3527454242928 1.46120188378068
28.4026622296173 1.46120188501844
28.4525790349418 1.46120188622464
28.5024958402662 1.46120188739901
28.5524126455907 1.46120188854127
28.6023294509151 1.46120188965109
28.6522462562396 1.4612018907281
28.7021630615641 1.46120189177188
28.7520798668885 1.46120189278201
28.801996672213 1.46120189375799
28.8519134775374 1.46120189469934
28.9018302828619 1.46120189560552
28.9517470881864 1.46120189647598
29.0016638935108 1.46120189731016
29.0515806988353 1.4612018981075
29.1014975041597 1.4612018988674
29.1514143094842 1.4612018995893
29.2013311148086 1.46120190027262
29.2512479201331 1.4612019009168
29.3011647254576 1.4612019015213
29.351081530782 1.46120190208561
29.4009983361065 1.46120190260923
29.4509151414309 1.46120190309174
29.5008319467554 1.46120190353273
29.5507487520799 1.46120190393187
29.6006655574043 1.46120190428888
29.6505823627288 1.46120190460355
29.7004991680532 1.46120190487577
29.7504159733777 1.4612019051055
29.8003327787022 1.46120190529279
29.8502495840266 1.46120190543781
29.9001663893511 1.46120190554084
29.9500831946755 1.46120190560229
};
\addplot [semithick, color0]
table {%
-29.9500831946755 -1.50128586623487
-29.9001663893511 -1.50128586623487
-29.8502495840266 -1.50128586623487
-29.8003327787022 -1.50128586623487
-29.7504159733777 -1.50128586623487
-29.7004991680532 -1.50128586623487
-29.6505823627288 -1.50128586623487
-29.6006655574043 -1.50128586623487
-29.5507487520799 -1.50128586623487
-29.5008319467554 -1.50128586623487
-29.4509151414309 -1.50128586623487
-29.4009983361065 -1.50128586623487
-29.351081530782 -1.50128586623487
-29.3011647254576 -1.50128586623487
-29.2512479201331 -1.50128586623487
-29.2013311148087 -1.50128586623487
-29.1514143094842 -1.50128586623487
-29.1014975041597 -1.50128586623487
-29.0515806988353 -1.50128586623487
-29.0016638935108 -1.50128586623487
-28.9517470881864 -1.50128586623487
-28.9018302828619 -1.50128586623487
-28.8519134775374 -1.50128586623487
-28.801996672213 -1.50128586623487
-28.7520798668885 -1.50128586623487
-28.7021630615641 -1.50128586623487
-28.6522462562396 -1.50128586623487
-28.6023294509151 -1.50128586623487
-28.5524126455907 -1.50128586623487
-28.5024958402662 -1.50128586623487
-28.4525790349418 -1.50128586623487
-28.4026622296173 -1.50128586623487
-28.3527454242928 -1.50128586623487
-28.3028286189684 -1.50128586623487
-28.2529118136439 -1.50128586623487
-28.2029950083195 -1.50128586623487
-28.153078202995 -1.50128586623487
-28.1031613976706 -1.50128586623487
-28.0532445923461 -1.50128586623487
-28.0033277870216 -1.50128586623487
-27.9534109816972 -1.50128586623487
-27.9034941763727 -1.50128586623487
-27.8535773710483 -1.50128586623487
-27.8036605657238 -1.50128586623487
-27.7537437603993 -1.50128586623487
-27.7038269550749 -1.50128586623487
-27.6539101497504 -1.50128586623487
-27.603993344426 -1.50128586623487
-27.5540765391015 -1.50128586623487
-27.504159733777 -1.50128586623487
-27.4542429284526 -1.50128586623487
-27.4043261231281 -1.50128586623487
-27.3544093178037 -1.50128586623487
-27.3044925124792 -1.50128586623487
-27.2545757071547 -1.50128586623487
-27.2046589018303 -1.50128586623487
-27.1547420965058 -1.50128586623487
-27.1048252911814 -1.50128586623487
-27.0549084858569 -1.50128586623487
-27.0049916805324 -1.50128586623487
-26.955074875208 -1.50128586623487
-26.9051580698835 -1.50128586623487
-26.8552412645591 -1.50128586623487
-26.8053244592346 -1.50128586623487
-26.7554076539102 -1.50128586623487
-26.7054908485857 -1.50128586623487
-26.6555740432612 -1.50128586623487
-26.6056572379368 -1.50128586623487
-26.5557404326123 -1.50128586623487
-26.5058236272879 -1.50128586623487
-26.4559068219634 -1.50128586623487
-26.4059900166389 -1.50128586623487
-26.3560732113145 -1.50128586623487
-26.30615640599 -1.50128586623487
-26.2562396006656 -1.50128586623487
-26.2063227953411 -1.50128586623487
-26.1564059900166 -1.50128586623487
-26.1064891846922 -1.50128586623487
-26.0565723793677 -1.50128586623487
-26.0066555740433 -1.50128586623487
-25.9567387687188 -1.50128586623487
-25.9068219633943 -1.50128586623487
-25.8569051580699 -1.50128586623487
-25.8069883527454 -1.50128586623487
-25.757071547421 -1.50128586623487
-25.7071547420965 -1.50128586623487
-25.657237936772 -1.50128586623487
-25.6073211314476 -1.50128586623487
-25.5574043261231 -1.50128586623487
-25.5074875207987 -1.50128586623487
-25.4575707154742 -1.50128586623487
-25.4076539101498 -1.50128586623487
-25.3577371048253 -1.50128586623487
-25.3078202995008 -1.50128586623487
-25.2579034941764 -1.50128586623487
-25.2079866888519 -1.50128586623487
-25.1580698835275 -1.50128586623487
-25.108153078203 -1.50128586623487
-25.0582362728785 -1.50128586623487
-25.0083194675541 -1.50128586623487
-24.9584026622296 -1.50128586623487
-24.9084858569052 -1.50128586623487
-24.8585690515807 -1.50128586623487
-24.8086522462562 -1.50128586623487
-24.7587354409318 -1.50128586623487
-24.7088186356073 -1.50128586623487
-24.6589018302829 -1.50128586623487
-24.6089850249584 -1.50128586623487
-24.5590682196339 -1.50128586623487
-24.5091514143095 -1.50128586623487
-24.459234608985 -1.50128586623487
-24.4093178036606 -1.50128586623487
-24.3594009983361 -1.50128586623487
-24.3094841930116 -1.50128586623487
-24.2595673876872 -1.50128586623487
-24.2096505823627 -1.50128586623487
-24.1597337770383 -1.50128586623487
-24.1098169717138 -1.50128586623487
-24.0599001663894 -1.50128586623487
-24.0099833610649 -1.50128586623487
-23.9600665557404 -1.50128586623487
-23.910149750416 -1.50128586623487
-23.8602329450915 -1.50128586623487
-23.8103161397671 -1.50128586623487
-23.7603993344426 -1.50128586623487
-23.7104825291181 -1.50128586623487
-23.6605657237937 -1.50128586623487
-23.6106489184692 -1.50128586623487
-23.5607321131448 -1.50128586623487
-23.5108153078203 -1.50128586623487
-23.4608985024958 -1.50128586623487
-23.4109816971714 -1.50128586623487
-23.3610648918469 -1.50128586623487
-23.3111480865225 -1.50128586623487
-23.261231281198 -1.50128586623487
-23.2113144758735 -1.50128586623487
-23.1613976705491 -1.50128586623487
-23.1114808652246 -1.50128586623487
-23.0615640599002 -1.50128586623487
-23.0116472545757 -1.50128586623487
-22.9617304492512 -1.50128586623487
-22.9118136439268 -1.50128586623487
-22.8618968386023 -1.50128586623487
-22.8119800332779 -1.50128586623487
-22.7620632279534 -1.50128586623487
-22.712146422629 -1.50128586623487
-22.6622296173045 -1.50128586623486
-22.61231281198 -1.50128586623486
-22.5623960066556 -1.50128586623486
-22.5124792013311 -1.50128586623486
-22.4625623960067 -1.50128586623486
-22.4126455906822 -1.50128586623486
-22.3627287853577 -1.50128586623486
-22.3128119800333 -1.50128586623486
-22.2628951747088 -1.50128586623486
-22.2129783693844 -1.50128586623486
-22.1630615640599 -1.50128586623486
-22.1131447587354 -1.50128586623486
-22.063227953411 -1.50128586623486
-22.0133111480865 -1.50128586623486
-21.9633943427621 -1.50128586623486
-21.9134775374376 -1.50128586623486
-21.8635607321131 -1.50128586623486
-21.8136439267887 -1.50128586623486
-21.7637271214642 -1.50128586623486
-21.7138103161398 -1.50128586623486
-21.6638935108153 -1.50128586623486
-21.6139767054908 -1.50128586623486
-21.5640599001664 -1.50128586623486
-21.5141430948419 -1.50128586623486
-21.4642262895175 -1.50128586623486
-21.414309484193 -1.50128586623486
-21.3643926788686 -1.50128586623486
-21.3144758735441 -1.50128586623485
-21.2645590682196 -1.50128586623485
-21.2146422628952 -1.50128586623485
-21.1647254575707 -1.50128586623485
-21.1148086522463 -1.50128586623485
-21.0648918469218 -1.50128586623485
-21.0149750415973 -1.50128586623485
-20.9650582362729 -1.50128586623485
-20.9151414309484 -1.50128586623484
-20.865224625624 -1.50128586623484
-20.8153078202995 -1.50128586623484
-20.765391014975 -1.50128586623484
-20.7154742096506 -1.50128586623484
-20.6655574043261 -1.50128586623484
-20.6156405990017 -1.50128586623483
-20.5657237936772 -1.50128586623483
-20.5158069883527 -1.50128586623483
-20.4658901830283 -1.50128586623483
-20.4159733777038 -1.50128586623482
-20.3660565723794 -1.50128586623482
-20.3161397670549 -1.50128586623482
-20.2662229617304 -1.50128586623481
-20.216306156406 -1.50128586623481
-20.1663893510815 -1.5012858662348
-20.1164725457571 -1.5012858662348
-20.0665557404326 -1.50128586623479
-20.0166389351082 -1.50128586623479
-19.9667221297837 -1.50128586623478
-19.9168053244592 -1.50128586623478
-19.8668885191348 -1.50128586623477
-19.8169717138103 -1.50128586623476
-19.7670549084859 -1.50128586623476
-19.7171381031614 -1.50128586623475
-19.6672212978369 -1.50128586623474
-19.6173044925125 -1.50128586623473
-19.567387687188 -1.50128586623472
-19.5174708818636 -1.50128586623471
-19.4675540765391 -1.5012858662347
-19.4176372712146 -1.50128586623469
-19.3677204658902 -1.50128586623467
-19.3178036605657 -1.50128586623466
-19.2678868552413 -1.50128586623464
-19.2179700499168 -1.50128586623463
-19.1680532445923 -1.50128586623461
-19.1181364392679 -1.50128586623459
-19.0682196339434 -1.50128586623457
-19.018302828619 -1.50128586623455
-18.9683860232945 -1.50128586623453
-18.91846921797 -1.5012858662345
-18.8685524126456 -1.50128586623448
-18.8186356073211 -1.50128586623445
-18.7687188019967 -1.50128586623442
-18.7188019966722 -1.50128586623439
-18.6688851913478 -1.50128586623435
-18.6189683860233 -1.50128586623431
-18.5690515806988 -1.50128586623427
-18.5191347753744 -1.50128586623423
-18.4692179700499 -1.50128586623418
-18.4193011647255 -1.50128586623413
-18.369384359401 -1.50128586623408
-18.3194675540765 -1.50128586623402
-18.2695507487521 -1.50128586623396
-18.2196339434276 -1.50128586623389
-18.1697171381032 -1.50128586623382
-18.1198003327787 -1.50128586623375
-18.0698835274542 -1.50128586623367
-18.0199667221298 -1.50128586623358
-17.9700499168053 -1.50128586623348
-17.9201331114809 -1.50128586623338
-17.8702163061564 -1.50128586623327
-17.8202995008319 -1.50128586623316
-17.7703826955075 -1.50128586623303
-17.720465890183 -1.5012858662329
-17.6705490848586 -1.50128586623276
-17.6206322795341 -1.5012858662326
-17.5707154742096 -1.50128586623244
-17.5207986688852 -1.50128586623226
-17.4708818635607 -1.50128586623207
-17.4209650582363 -1.50128586623187
-17.3710482529118 -1.50128586623165
-17.3211314475874 -1.50128586623141
-17.2712146422629 -1.50128586623116
-17.2212978369384 -1.50128586623089
-17.171381031614 -1.5012858662306
-17.1214642262895 -1.50128586623029
-17.0715474209651 -1.50128586622996
-17.0216306156406 -1.5012858662296
-16.9717138103161 -1.50128586622921
-16.9217970049917 -1.5012858662288
-16.8718801996672 -1.50128586622836
-16.8219633943428 -1.50128586622788
-16.7720465890183 -1.50128586622737
-16.7221297836938 -1.50128586622683
-16.6722129783694 -1.50128586622624
-16.6222961730449 -1.50128586622561
-16.5723793677205 -1.50128586622494
-16.522462562396 -1.50128586622421
-16.4725457570716 -1.50128586622343
-16.4226289517471 -1.5012858662226
-16.3727121464226 -1.50128586622171
-16.3227953410982 -1.50128586622075
-16.2728785357737 -1.50128586621972
-16.2229617304493 -1.50128586621861
-16.1730449251248 -1.50128586621742
-16.1231281198003 -1.50128586621615
-16.0732113144759 -1.50128586621479
-16.0232945091514 -1.50128586621332
-15.973377703827 -1.50128586621175
-15.9234608985025 -1.50128586621006
-15.873544093178 -1.50128586620825
-15.8236272878536 -1.50128586620631
-15.7737104825291 -1.50128586620423
-15.7237936772047 -1.50128586620199
-15.6738768718802 -1.5012858661996
-15.6239600665557 -1.50128586619702
-15.5740432612313 -1.50128586619426
-15.5241264559068 -1.5012858661913
-15.4742096505824 -1.50128586618812
-15.4242928452579 -1.50128586618471
-15.3743760399334 -1.50128586618105
-15.324459234609 -1.50128586617713
-15.2745424292845 -1.50128586617291
-15.2246256239601 -1.5012858661684
-15.1747088186356 -1.50128586616355
-15.1247920133111 -1.50128586615834
-15.0748752079867 -1.50128586615276
-15.0249584026622 -1.50128586614677
-14.9750415973378 -1.50128586614034
-14.9251247920133 -1.50128586613345
-14.8752079866889 -1.50128586612605
-14.8252911813644 -1.50128586611811
-14.7753743760399 -1.50128586610959
-14.7254575707155 -1.50128586610045
-14.675540765391 -1.50128586609065
-14.6256239600666 -1.50128586608012
-14.5757071547421 -1.50128586606883
-14.5257903494176 -1.50128586605672
-14.4758735440932 -1.50128586604372
-14.4259567387687 -1.50128586602978
-14.3760399334443 -1.50128586601482
-14.3261231281198 -1.50128586599876
-14.2762063227953 -1.50128586598154
-14.2262895174709 -1.50128586596306
-14.1763727121464 -1.50128586594323
-14.126455906822 -1.50128586592195
-14.0765391014975 -1.50128586589912
-14.026622296173 -1.50128586587463
-13.9767054908486 -1.50128586584835
-13.9267886855241 -1.50128586582015
-13.8768718801997 -1.50128586578989
-13.8269550748752 -1.50128586575743
-13.7770382695508 -1.5012858657226
-13.7271214642263 -1.50128586568523
-13.6772046589018 -1.50128586564513
-13.6272878535774 -1.50128586560211
-13.5773710482529 -1.50128586555594
-13.5274542429285 -1.50128586550641
-13.477537437604 -1.50128586545327
-13.4276206322795 -1.50128586539625
-13.3777038269551 -1.50128586533506
-13.3277870216306 -1.50128586526942
-13.2778702163062 -1.50128586519899
-13.2279534109817 -1.50128586512341
-13.1780366056572 -1.50128586504233
-13.1281198003328 -1.50128586495533
-13.0782029950083 -1.50128586486198
-13.0282861896839 -1.50128586476182
-12.9783693843594 -1.50128586465435
-12.9284525790349 -1.50128586453905
-12.8785357737105 -1.50128586441533
-12.828618968386 -1.50128586428258
-12.7787021630616 -1.50128586414016
-12.7287853577371 -1.50128586398734
-12.6788685524126 -1.50128586382337
-12.6289517470882 -1.50128586364744
-12.5790349417637 -1.50128586345867
-12.5291181364393 -1.50128586325614
-12.4792013311148 -1.50128586303882
-12.4292845257904 -1.50128586280566
-12.3793677204659 -1.50128586255548
-12.3294509151414 -1.50128586228705
-12.279534109817 -1.50128586199904
-12.2296173044925 -1.50128586169001
-12.1797004991681 -1.50128586135845
-12.1297836938436 -1.50128586100269
-12.0798668885191 -1.50128586062097
-12.0299500831947 -1.50128586021141
-11.9800332778702 -1.50128585977198
-11.9301164725458 -1.50128585930048
-11.8801996672213 -1.50128585879458
-11.8302828618968 -1.50128585825177
-11.7803660565724 -1.50128585766937
-11.7304492512479 -1.50128585704448
-11.6805324459235 -1.50128585637399
-11.630615640599 -1.5012858556546
-11.5806988352745 -1.50128585488271
-11.5307820299501 -1.50128585405452
-11.4808652246256 -1.50128585316591
-11.4309484193012 -1.50128585221246
-11.3810316139767 -1.50128585118946
-11.3311148086522 -1.50128585009183
-11.2811980033278 -1.50128584891411
-11.2312811980033 -1.50128584765048
-11.1813643926789 -1.50128584629466
-11.1314475873544 -1.50128584483993
-11.08153078203 -1.50128584327907
-11.0316139767055 -1.50128584160433
-10.981697171381 -1.50128583980741
-10.9317803660566 -1.5012858378794
-10.8818635607321 -1.50128583581074
-10.8319467554077 -1.50128583359115
-10.7820299500832 -1.50128583120964
-10.7321131447587 -1.50128582865438
-10.6821963394343 -1.5012858259127
-10.6322795341098 -1.501285822971
-10.5823627287854 -1.5012858198147
-10.5324459234609 -1.50128581642812
-10.4825291181364 -1.50128581279448
-10.432612312812 -1.50128580889575
-10.3826955074875 -1.50128580471258
-10.3327787021631 -1.50128580022424
-10.2828618968386 -1.50128579540844
-10.2329450915141 -1.50128579024131
-10.1830282861897 -1.50128578469722
-10.1331114808652 -1.50128577874865
-10.0831946755408 -1.50128577236611
-10.0332778702163 -1.50128576551793
-9.98336106489185 -1.50128575817014
-9.93344425956739 -1.5012857502863
-9.88352745424293 -1.50128574182729
-9.83361064891847 -1.50128573275115
-9.78369384359401 -1.50128572301287
-9.73377703826955 -1.50128571256413
-9.68386023294509 -1.5012857013531
-9.63394342762063 -1.50128568932417
-9.58402662229618 -1.50128567641768
-9.53410981697171 -1.50128566256958
-9.48419301164726 -1.50128564771121
-9.4342762063228 -1.50128563176883
-9.38435940099834 -1.50128561466339
-9.33444259567388 -1.50128559631001
-9.28452579034942 -1.50128557661766
-9.23460898502496 -1.50128555548865
-9.1846921797005 -1.50128553281818
-9.13477537437604 -1.50128550849378
-9.08485856905158 -1.50128548239479
-9.03494176372712 -1.50128545439174
-8.98502495840266 -1.50128542434572
-8.9351081530782 -1.50128539210768
-8.88519134775375 -1.50128535751772
-8.83527454242929 -1.50128532040423
-8.78535773710483 -1.50128528058311
-8.73544093178037 -1.50128523785682
-8.68552412645591 -1.50128519201343
-8.63560732113145 -1.5012851428255
-8.58569051580699 -1.50128509004904
-8.53577371048253 -1.50128503342224
-8.48585690515807 -1.5012849726642
-8.43594009983361 -1.50128490747351
-8.38602329450915 -1.50128483752678
-8.33610648918469 -1.50128476247703
-8.28618968386023 -1.50128468195195
-8.23627287853578 -1.50128459555208
-8.18635607321131 -1.50128450284881
-8.13643926788686 -1.50128440338226
-8.0865224625624 -1.50128429665899
-8.03660565723794 -1.50128418214957
-7.98668885191348 -1.50128405928594
-7.93677204658902 -1.50128392745859
-7.88685524126456 -1.50128378601353
-7.8369384359401 -1.50128363424906
-7.78702163061564 -1.50128347141229
-7.73710482529118 -1.50128329669538
-7.68718801996672 -1.50128310923157
-7.63727121464226 -1.50128290809082
-7.5873544093178 -1.50128269227527
-7.53743760399335 -1.50128246071421
-7.48752079866889 -1.50128221225883
-7.43760399334443 -1.50128194567647
-7.38768718801997 -1.50128165964455
-7.33777038269551 -1.50128135274396
-7.28785357737105 -1.50128102345203
-7.23793677204659 -1.50128067013499
-7.18801996672213 -1.50128029103984
-7.13810316139767 -1.50127988428564
-7.08818635607321 -1.50127944785419
-7.03826955074875 -1.50127897958001
-6.98835274542429 -1.50127847713956
-6.93843594009984 -1.50127793803975
-6.88851913477538 -1.50127735960548
-6.83860232945092 -1.50127673896646
-6.78868552412646 -1.50127607304283
-6.738768718802 -1.50127535852997
-6.68885191347754 -1.50127459188202
-6.63893510815308 -1.50127376929426
-6.58901830282862 -1.50127288668423
-6.53910149750416 -1.50127193967142
-6.4891846921797 -1.5012709235555
-6.43926788685524 -1.50126983329295
-6.38935108153078 -1.50126866347199
-6.33943427620632 -1.50126740828564
-6.28951747088187 -1.50126606150285
-6.2396006655574 -1.50126461643751
-6.18968386023295 -1.50126306591516
-6.13976705490849 -1.50126140223727
-6.08985024958403 -1.50125961714293
-6.03993344425957 -1.50125770176769
-5.99001663893511 -1.50125564659942
-5.94009983361065 -1.50125344143088
-5.89018302828619 -1.50125107530887
-5.84026622296173 -1.50124853647958
-5.79034941763727 -1.50124581232996
-5.74043261231281 -1.50124288932481
-5.69051580698835 -1.50123975293913
-5.64059900166389 -1.50123638758562
-5.59068219633944 -1.50123277653676
-5.54076539101498 -1.50122890184115
-5.49084858569052 -1.50122474423371
-5.44093178036606 -1.50122028303923
-5.3910149750416 -1.50121549606875
-5.34109816971714 -1.50121035950837
-5.29118136439268 -1.50120484779971
-5.24126455906822 -1.5011989335116
-5.19134775374376 -1.50119258720222
-5.1414309484193 -1.50118577727092
-5.09151414309484 -1.50117846979916
-5.04159733777038 -1.50117062837944
-4.99168053244593 -1.50116221393158
-4.94176372712147 -1.50115318450521
-4.89184692179701 -1.50114349506743
-4.84193011647255 -1.50113309727469
-4.79201331114809 -1.50112193922728
-4.74209650582363 -1.50110996520558
-4.69217970049917 -1.50109711538619
-4.64226289517471 -1.50108332553671
-4.59234608985025 -1.50106852668727
-4.54242928452579 -1.50105264477712
-4.49251247920133 -1.50103560027419
-4.44259567387687 -1.5010173077656
-4.39267886855241 -1.50099767551665
-4.34276206322795 -1.50097660499582
-4.29284525790349 -1.50095399036303
-4.24292845257904 -1.50092971791814
-4.19301164725458 -1.50090366550637
-4.14309484193012 -1.50087570187718
-4.09317803660566 -1.50084568599256
-4.0432612312812 -1.50081346628063
-3.99334442595674 -1.50077887982973
-3.94342762063228 -1.50074175151806
-3.89351081530782 -1.50070189307309
-3.84359400998336 -1.50065910205475
-3.7936772046589 -1.50061316075554
-3.74376039933444 -1.50056383501017
-3.69384359400998 -1.50051087290651
-3.64392678868553 -1.50045400338875
-3.59400998336107 -1.50039293474285
-3.54409317803661 -1.50032735295312
-3.49417637271215 -1.5002569199176
-3.44425956738769 -1.50018127150867
-3.39434276206323 -1.50010001546357
-3.34442595673877 -1.50001272908796
-3.29450915141431 -1.4999189567535
-3.24459234608985 -1.49981820716825
-3.19467554076539 -1.49970995039618
-3.14475873544093 -1.49959361459899
-3.09484193011647 -1.49946858247019
-3.04492512479202 -1.49933418732757
-2.99500831946755 -1.49918970882557
-2.9450915141431 -1.49903436824416
-2.89517470881864 -1.49886732330485
-2.84525790349418 -1.4986876624576
-2.79534109816972 -1.49849439857451
-2.74542429284526 -1.4982864619769
-2.6955074875208 -1.49806269271177
-2.64559068219634 -1.49782183198073
-2.59567387687188 -1.49756251261012
-2.54575707154742 -1.4972832484334
-2.49584026622296 -1.49698242243637
-2.44592346089851 -1.49665827349172
-2.39600665557404 -1.49630888148046
-2.34608985024959 -1.4959321505635
-2.29617304492513 -1.49552579032558
-2.24625623960067 -1.4950872944647
-2.19633943427621 -1.49461391664093
-2.14642262895175 -1.49410264302674
-2.09650582362729 -1.49355016101446
-2.04658901830283 -1.49295282343042
-1.99667221297837 -1.49230660747593
-1.94675540765391 -1.49160706745611
-1.89683860232945 -1.49084928016072
-1.84692179700499 -1.49002778151736
-1.79700499168053 -1.48913649283217
-1.74708818635607 -1.48816863455125
-1.69717138103162 -1.48711662499264
-1.64725457570716 -1.48597196088602
-1.5973377703827 -1.48472507577287
-1.54742096505824 -1.48336517131084
-1.49750415973378 -1.48188001521779
-1.44758735440932 -1.48025569788137
-1.39767054908486 -1.47847633740833
-1.3477537437604 -1.47652371989651
-1.29783693843594 -1.47437685770086
-1.24792013311148 -1.47201144303348
-1.19800332778702 -1.46939916680564
-1.14808652246256 -1.46650686233512
-1.09816971713811 -1.46329541913927
-1.04825291181364 -1.45971839159876
-0.998336106489187 -1.45572019787751
-0.948419301164726 -1.45123376154186
-0.898502495840269 -1.44617738456582
-0.848585690515808 -1.44045054404644
-0.798668885191351 -1.43392815645075
-0.74875207986689 -1.42645261943667
-0.698835274542432 -1.41782256455884
-0.648918469217971 -1.40777663122334
-0.599001663893514 -1.39596951241052
-0.549084858569053 -1.38193566170807
-0.499168053244595 -1.36503266711775
-0.449251247920134 -1.34434990033933
-0.399334442595677 -1.31855543384641
-0.349417637271216 -1.28562817474976
-0.299500831946759 -1.24236588019594
-0.249584026622298 -1.18343342900076
-0.19966722129784 -1.09943236379548
-0.149750415973379 -0.972934858640038
-0.0998336106489184 -0.771527847079735
-0.049916805324461 -0.447691783346009
0 0
0.0499168053244574 0.447691783346009
0.0998336106489184 0.771527847079735
0.149750415973376 0.972934858640041
0.199667221297837 1.09943236379549
0.249584026622294 1.18343342900077
0.299500831946755 1.24236588019595
0.349417637271213 1.28562817474977
0.399334442595674 1.31855543384642
0.449251247920131 1.34434990033935
0.499168053244592 1.36503266711776
0.549084858569049 1.38193566170808
0.59900166389351 1.39596951241053
0.648918469217968 1.40777663122335
0.698835274542429 1.41782256455886
0.748752079866886 1.42645261943669
0.798668885191347 1.43392815645077
0.848585690515804 1.44045054404645
0.898502495840265 1.44617738456583
0.948419301164723 1.45123376154187
0.998336106489184 1.45572019787753
1.04825291181364 1.45971839159878
1.0981697171381 1.46329541913928
1.14808652246256 1.46650686233514
1.19800332778702 1.46939916680565
1.24792013311148 1.47201144303349
1.29783693843594 1.47437685770087
1.3477537437604 1.47652371989653
1.39767054908486 1.47847633740834
1.44758735440931 1.48025569788138
1.49750415973378 1.48188001521781
1.54742096505823 1.48336517131085
1.59733777038269 1.48472507577288
1.64725457570715 1.48597196088604
1.69717138103161 1.48711662499265
1.74708818635607 1.48816863455126
1.79700499168053 1.48913649283219
1.84692179700499 1.49002778151737
1.89683860232945 1.49084928016074
1.94675540765391 1.49160706745612
1.99667221297837 1.49230660747595
2.04658901830283 1.49295282343043
2.09650582362729 1.49355016101447
2.14642262895175 1.49410264302675
2.1963394342762 1.49461391664095
2.24625623960066 1.49508729446472
2.29617304492513 1.49552579032559
2.34608985024958 1.49593215056352
2.39600665557404 1.49630888148048
2.4459234608985 1.49665827349173
2.49584026622296 1.49698242243639
2.54575707154742 1.49728324843342
2.59567387687188 1.49756251261014
2.64559068219634 1.49782183198074
2.6955074875208 1.49806269271179
2.74542429284526 1.49828646197692
2.79534109816971 1.49849439857452
2.84525790349417 1.49868766245762
2.89517470881864 1.49886732330487
2.94509151414309 1.49903436824418
2.99500831946755 1.49918970882559
3.04492512479201 1.49933418732759
3.09484193011647 1.4994685824702
3.14475873544093 1.499593614599
3.19467554076539 1.4997099503962
3.24459234608985 1.49981820716827
3.29450915141431 1.49991895675352
3.34442595673877 1.50001272908798
3.39434276206322 1.50010001546358
3.44425956738768 1.50018127150868
3.49417637271215 1.50025691991762
3.5440931780366 1.50032735295314
3.59400998336106 1.50039293474287
3.64392678868552 1.50045400338876
3.69384359400998 1.50051087290652
3.74376039933444 1.50056383501019
3.7936772046589 1.50061316075555
3.84359400998336 1.50065910205476
3.89351081530782 1.5007018930731
3.94342762063228 1.50074175151807
3.99334442595674 1.50077887982975
4.04326123128119 1.50081346628064
4.09317803660566 1.50084568599258
4.14309484193011 1.50087570187719
4.19301164725457 1.50090366550639
4.24292845257904 1.50092971791815
4.29284525790349 1.50095399036305
4.34276206322795 1.50097660499584
4.39267886855241 1.50099767551667
4.44259567387687 1.50101730776562
4.49251247920133 1.5010356002742
4.54242928452579 1.50105264477713
4.59234608985025 1.50106852668729
4.64226289517471 1.50108332553673
4.69217970049917 1.5010971153862
4.74209650582362 1.50110996520559
4.79201331114808 1.50112193922729
4.84193011647255 1.5011330972747
4.891846921797 1.50114349506745
4.94176372712146 1.50115318450522
4.99168053244592 1.5011622139316
5.04159733777038 1.50117062837946
5.09151414309484 1.50117846979917
5.1414309484193 1.50118577727094
5.19134775374376 1.50119258720223
5.24126455906822 1.50119893351162
5.29118136439268 1.50120484779972
5.34109816971714 1.50121035950838
5.39101497504159 1.50121549606877
5.44093178036606 1.50122028303924
5.49084858569051 1.50122474423373
5.54076539101497 1.50122890184116
5.59068219633943 1.50123277653677
5.64059900166389 1.50123638758564
5.69051580698835 1.50123975293915
5.74043261231281 1.50124288932483
5.79034941763727 1.50124581232998
5.84026622296173 1.50124853647959
5.89018302828619 1.50125107530888
5.94009983361065 1.50125344143089
5.9900166389351 1.50125564659943
6.03993344425957 1.5012577017677
6.08985024958402 1.50125961714294
6.13976705490848 1.50126140223728
6.18968386023294 1.50126306591517
6.2396006655574 1.50126461643753
6.28951747088186 1.50126606150286
6.33943427620632 1.50126740828565
6.38935108153078 1.501268663472
6.43926788685524 1.50126983329297
6.4891846921797 1.50127092355552
6.53910149750416 1.50127193967143
6.58901830282862 1.50127288668424
6.63893510815308 1.50127376929428
6.68885191347754 1.50127459188204
6.73876871880199 1.50127535852999
6.78868552412646 1.50127607304285
6.83860232945091 1.50127673896647
6.88851913477537 1.5012773596055
6.93843594009983 1.50127793803976
6.98835274542429 1.50127847713958
7.03826955074875 1.50127897958002
7.08818635607321 1.5012794478542
7.13810316139767 1.50127988428565
7.18801996672213 1.50128029103985
7.23793677204659 1.50128067013501
7.28785357737105 1.50128102345205
7.3377703826955 1.50128135274398
7.38768718801997 1.50128165964457
7.43760399334442 1.50128194567649
7.48752079866888 1.50128221225884
7.53743760399334 1.50128246071422
7.5873544093178 1.50128269227528
7.63727121464226 1.50128290809084
7.68718801996672 1.50128310923158
7.73710482529118 1.5012832966954
7.78702163061564 1.5012834714123
7.8369384359401 1.50128363424907
7.88685524126456 1.50128378601354
7.93677204658901 1.5012839274586
7.98668885191348 1.50128405928596
8.03660565723793 1.50128418214959
8.08652246256239 1.501284296659
8.13643926788685 1.50128440338227
8.18635607321131 1.50128450284882
8.23627287853577 1.50128459555209
8.28618968386023 1.50128468195196
8.33610648918469 1.50128476247704
8.38602329450915 1.5012848375268
8.43594009983361 1.50128490747353
8.48585690515807 1.50128497266422
8.53577371048253 1.50128503342226
8.58569051580699 1.50128509004906
8.63560732113145 1.50128514282551
8.6855241264559 1.50128519201344
8.73544093178037 1.50128523785684
8.78535773710482 1.50128528058312
8.83527454242928 1.50128532040424
8.88519134775374 1.50128535751773
8.9351081530782 1.5012853921077
8.98502495840266 1.50128542434573
9.03494176372712 1.50128545439175
9.08485856905158 1.5012854823948
9.13477537437604 1.50128550849379
9.1846921797005 1.5012855328182
9.23460898502496 1.50128555548867
9.28452579034941 1.50128557661768
9.33444259567388 1.50128559631002
9.38435940099833 1.5012856146634
9.43427620632279 1.50128563176885
9.48419301164725 1.50128564771122
9.53410981697171 1.5012856625696
9.58402662229617 1.50128567641769
9.63394342762063 1.50128568932419
9.68386023294509 1.50128570135312
9.73377703826955 1.50128571256414
9.78369384359401 1.50128572301289
9.83361064891847 1.50128573275117
9.88352745424292 1.50128574182731
9.93344425956739 1.50128575028632
9.98336106489185 1.50128575817016
10.0332778702163 1.50128576551795
10.0831946755408 1.50128577236613
10.1331114808652 1.50128577874867
10.1830282861897 1.50128578469723
10.2329450915141 1.50128579024133
10.2828618968386 1.50128579540846
10.3327787021631 1.50128580022425
10.3826955074875 1.5012858047126
10.432612312812 1.50128580889576
10.4825291181364 1.5012858127945
10.5324459234609 1.50128581642814
10.5823627287854 1.50128581981471
10.6322795341098 1.50128582297102
10.6821963394343 1.50128582591271
10.7321131447587 1.50128582865439
10.7820299500832 1.50128583120965
10.8319467554076 1.50128583359117
10.8818635607321 1.50128583581075
10.9317803660566 1.50128583787942
10.981697171381 1.50128583980743
11.0316139767055 1.50128584160434
11.08153078203 1.50128584327908
11.1314475873544 1.50128584483994
11.1813643926789 1.50128584629468
11.2312811980033 1.5012858476505
11.2811980033278 1.50128584891413
11.3311148086522 1.50128585009184
11.3810316139767 1.50128585118948
11.4309484193012 1.50128585221248
11.4808652246256 1.50128585316592
11.5307820299501 1.50128585405453
11.5806988352745 1.50128585488273
11.630615640599 1.50128585565461
11.6805324459235 1.50128585637401
11.7304492512479 1.50128585704449
11.7803660565724 1.50128585766939
11.8302828618968 1.50128585825179
11.8801996672213 1.50128585879459
11.9301164725458 1.50128585930049
11.9800332778702 1.50128585977199
12.0299500831947 1.50128586021143
12.0798668885191 1.50128586062099
12.1297836938436 1.5012858610027
12.179700499168 1.50128586135846
12.2296173044925 1.50128586169003
12.279534109817 1.50128586199905
12.3294509151414 1.50128586228707
12.3793677204659 1.50128586255549
12.4292845257903 1.50128586280567
12.4792013311148 1.50128586303884
12.5291181364393 1.50128586325615
12.5790349417637 1.50128586345869
12.6289517470882 1.50128586364745
12.6788685524126 1.50128586382338
12.7287853577371 1.50128586398735
12.7787021630616 1.50128586414017
12.828618968386 1.5012858642826
12.8785357737105 1.50128586441534
12.9284525790349 1.50128586453906
12.9783693843594 1.50128586465437
13.0282861896839 1.50128586476183
13.0782029950083 1.50128586486199
13.1281198003328 1.50128586495534
13.1780366056572 1.50128586504234
13.2279534109817 1.50128586512343
13.2778702163062 1.501285865199
13.3277870216306 1.50128586526943
13.3777038269551 1.50128586533508
13.4276206322795 1.50128586539626
13.477537437604 1.50128586545328
13.5274542429284 1.50128586550643
13.5773710482529 1.50128586555596
13.6272878535774 1.50128586560212
13.6772046589018 1.50128586564514
13.7271214642263 1.50128586568524
13.7770382695507 1.50128586572262
13.8269550748752 1.50128586575745
13.8768718801997 1.50128586578991
13.9267886855241 1.50128586582017
13.9767054908486 1.50128586584836
14.026622296173 1.50128586587464
14.0765391014975 1.50128586589914
14.126455906822 1.50128586592197
14.1763727121464 1.50128586594324
14.2262895174709 1.50128586596307
14.2762063227953 1.50128586598155
14.3261231281198 1.50128586599878
14.3760399334443 1.50128586601483
14.4259567387687 1.5012858660298
14.4758735440932 1.50128586604374
14.5257903494176 1.50128586605674
14.5757071547421 1.50128586606885
14.6256239600666 1.50128586608014
14.675540765391 1.50128586609066
14.7254575707155 1.50128586610047
14.7753743760399 1.50128586610961
14.8252911813644 1.50128586611812
14.8752079866888 1.50128586612606
14.9251247920133 1.50128586613346
14.9750415973378 1.50128586614036
15.0249584026622 1.50128586614678
15.0748752079867 1.50128586615278
15.1247920133111 1.50128586615836
15.1747088186356 1.50128586616356
15.2246256239601 1.50128586616841
15.2745424292845 1.50128586617293
15.324459234609 1.50128586617714
15.3743760399334 1.50128586618107
15.4242928452579 1.50128586618473
15.4742096505824 1.50128586618814
15.5241264559068 1.50128586619132
15.5740432612313 1.50128586619428
15.6239600665557 1.50128586619704
15.6738768718802 1.50128586619961
15.7237936772047 1.50128586620201
15.7737104825291 1.50128586620424
15.8236272878536 1.50128586620633
15.873544093178 1.50128586620827
15.9234608985025 1.50128586621008
15.973377703827 1.50128586621177
16.0232945091514 1.50128586621334
16.0732113144759 1.5012858662148
16.1231281198003 1.50128586621617
16.1730449251248 1.50128586621744
16.2229617304492 1.50128586621863
16.2728785357737 1.50128586621973
16.3227953410982 1.50128586622076
16.3727121464226 1.50128586622172
16.4226289517471 1.50128586622262
16.4725457570715 1.50128586622345
16.522462562396 1.50128586622423
16.5723793677205 1.50128586622495
16.6222961730449 1.50128586622563
16.6722129783694 1.50128586622626
16.7221297836938 1.50128586622684
16.7720465890183 1.50128586622739
16.8219633943428 1.5012858662279
16.8718801996672 1.50128586622837
16.9217970049917 1.50128586622882
16.9717138103161 1.50128586622923
17.0216306156406 1.50128586622961
17.0715474209651 1.50128586622997
17.1214642262895 1.5012858662303
17.171381031614 1.50128586623062
17.2212978369384 1.50128586623091
17.2712146422629 1.50128586623118
17.3211314475874 1.50128586623143
17.3710482529118 1.50128586623166
17.4209650582363 1.50128586623188
17.4708818635607 1.50128586623209
17.5207986688852 1.50128586623228
17.5707154742096 1.50128586623245
17.6206322795341 1.50128586623262
17.6705490848586 1.50128586623277
17.720465890183 1.50128586623292
17.7703826955075 1.50128586623305
17.8202995008319 1.50128586623317
17.8702163061564 1.50128586623329
17.9201331114809 1.5012858662334
17.9700499168053 1.5012858662335
18.0199667221298 1.50128586623359
18.0698835274542 1.50128586623368
18.1198003327787 1.50128586623376
18.1697171381032 1.50128586623384
18.2196339434276 1.50128586623391
18.2695507487521 1.50128586623398
18.3194675540765 1.50128586623404
18.369384359401 1.50128586623409
18.4193011647255 1.50128586623415
18.4692179700499 1.5012858662342
18.5191347753744 1.50128586623424
18.5690515806988 1.50128586623429
18.6189683860233 1.50128586623433
18.6688851913477 1.50128586623437
18.7188019966722 1.5012858662344
18.7687188019967 1.50128586623443
18.8186356073211 1.50128586623446
18.8685524126456 1.50128586623449
18.91846921797 1.50128586623452
18.9683860232945 1.50128586623454
19.018302828619 1.50128586623457
19.0682196339434 1.50128586623459
19.1181364392679 1.50128586623461
19.1680532445923 1.50128586623463
19.2179700499168 1.50128586623464
19.2678868552413 1.50128586623466
19.3178036605657 1.50128586623467
19.3677204658902 1.50128586623469
19.4176372712146 1.5012858662347
19.4675540765391 1.50128586623471
19.5174708818636 1.50128586623473
19.567387687188 1.50128586623474
19.6173044925125 1.50128586623475
19.6672212978369 1.50128586623476
19.7171381031614 1.50128586623476
19.7670549084859 1.50128586623477
19.8169717138103 1.50128586623478
19.8668885191348 1.50128586623479
19.9168053244592 1.50128586623479
19.9667221297837 1.5012858662348
20.0166389351081 1.5012858662348
20.0665557404326 1.50128586623481
20.1164725457571 1.50128586623481
20.1663893510815 1.50128586623482
20.216306156406 1.50128586623482
20.2662229617304 1.50128586623483
20.3161397670549 1.50128586623483
20.3660565723794 1.50128586623483
20.4159733777038 1.50128586623484
20.4658901830283 1.50128586623484
20.5158069883527 1.50128586623484
20.5657237936772 1.50128586623485
20.6156405990017 1.50128586623485
20.6655574043261 1.50128586623485
20.7154742096506 1.50128586623485
20.765391014975 1.50128586623485
20.8153078202995 1.50128586623486
20.865224625624 1.50128586623486
20.9151414309484 1.50128586623486
20.9650582362729 1.50128586623486
21.0149750415973 1.50128586623486
21.0648918469218 1.50128586623486
21.1148086522463 1.50128586623487
21.1647254575707 1.50128586623487
21.2146422628952 1.50128586623487
21.2645590682196 1.50128586623487
21.3144758735441 1.50128586623487
21.3643926788685 1.50128586623487
21.414309484193 1.50128586623487
21.4642262895175 1.50128586623487
21.5141430948419 1.50128586623487
21.5640599001664 1.50128586623487
21.6139767054908 1.50128586623487
21.6638935108153 1.50128586623487
21.7138103161398 1.50128586623487
21.7637271214642 1.50128586623488
21.8136439267887 1.50128586623488
21.8635607321131 1.50128586623488
21.9134775374376 1.50128586623488
21.9633943427621 1.50128586623488
22.0133111480865 1.50128586623488
22.063227953411 1.50128586623488
22.1131447587354 1.50128586623488
22.1630615640599 1.50128586623488
22.2129783693844 1.50128586623488
22.2628951747088 1.50128586623488
22.3128119800333 1.50128586623488
22.3627287853577 1.50128586623488
22.4126455906822 1.50128586623488
22.4625623960067 1.50128586623488
22.5124792013311 1.50128586623488
22.5623960066556 1.50128586623488
22.61231281198 1.50128586623488
22.6622296173045 1.50128586623488
22.7121464226289 1.50128586623488
22.7620632279534 1.50128586623488
22.8119800332779 1.50128586623488
22.8618968386023 1.50128586623488
22.9118136439268 1.50128586623488
22.9617304492512 1.50128586623488
23.0116472545757 1.50128586623488
23.0615640599002 1.50128586623488
23.1114808652246 1.50128586623488
23.1613976705491 1.50128586623488
23.2113144758735 1.50128586623488
23.261231281198 1.50128586623488
23.3111480865225 1.50128586623488
23.3610648918469 1.50128586623488
23.4109816971714 1.50128586623488
23.4608985024958 1.50128586623488
23.5108153078203 1.50128586623488
23.5607321131448 1.50128586623488
23.6106489184692 1.50128586623488
23.6605657237937 1.50128586623488
23.7104825291181 1.50128586623488
23.7603993344426 1.50128586623488
23.8103161397671 1.50128586623488
23.8602329450915 1.50128586623488
23.910149750416 1.50128586623488
23.9600665557404 1.50128586623488
24.0099833610649 1.50128586623488
24.0599001663893 1.50128586623488
24.1098169717138 1.50128586623488
24.1597337770383 1.50128586623488
24.2096505823627 1.50128586623488
24.2595673876872 1.50128586623488
24.3094841930116 1.50128586623488
24.3594009983361 1.50128586623488
24.4093178036606 1.50128586623488
24.459234608985 1.50128586623488
24.5091514143095 1.50128586623488
24.5590682196339 1.50128586623488
24.6089850249584 1.50128586623488
24.6589018302829 1.50128586623488
24.7088186356073 1.50128586623488
24.7587354409318 1.50128586623488
24.8086522462562 1.50128586623488
24.8585690515807 1.50128586623488
24.9084858569052 1.50128586623488
24.9584026622296 1.50128586623488
25.0083194675541 1.50128586623488
25.0582362728785 1.50128586623488
25.108153078203 1.50128586623488
25.1580698835275 1.50128586623488
25.2079866888519 1.50128586623488
25.2579034941764 1.50128586623488
25.3078202995008 1.50128586623488
25.3577371048253 1.50128586623488
25.4076539101497 1.50128586623488
25.4575707154742 1.50128586623488
25.5074875207987 1.50128586623488
25.5574043261231 1.50128586623488
25.6073211314476 1.50128586623488
25.657237936772 1.50128586623488
25.7071547420965 1.50128586623488
25.757071547421 1.50128586623488
25.8069883527454 1.50128586623488
25.8569051580699 1.50128586623488
25.9068219633943 1.50128586623488
25.9567387687188 1.50128586623488
26.0066555740433 1.50128586623488
26.0565723793677 1.50128586623488
26.1064891846922 1.50128586623488
26.1564059900166 1.50128586623488
26.2063227953411 1.50128586623488
26.2562396006656 1.50128586623488
26.30615640599 1.50128586623488
26.3560732113145 1.50128586623488
26.4059900166389 1.50128586623488
26.4559068219634 1.50128586623488
26.5058236272879 1.50128586623488
26.5557404326123 1.50128586623488
26.6056572379368 1.50128586623488
26.6555740432612 1.50128586623488
26.7054908485857 1.50128586623488
26.7554076539101 1.50128586623488
26.8053244592346 1.50128586623488
26.8552412645591 1.50128586623488
26.9051580698835 1.50128586623488
26.955074875208 1.50128586623488
27.0049916805324 1.50128586623488
27.0549084858569 1.50128586623488
27.1048252911814 1.50128586623488
27.1547420965058 1.50128586623488
27.2046589018303 1.50128586623488
27.2545757071547 1.50128586623488
27.3044925124792 1.50128586623488
27.3544093178037 1.50128586623488
27.4043261231281 1.50128586623488
27.4542429284526 1.50128586623488
27.504159733777 1.50128586623488
27.5540765391015 1.50128586623488
27.603993344426 1.50128586623488
27.6539101497504 1.50128586623488
27.7038269550749 1.50128586623488
27.7537437603993 1.50128586623488
27.8036605657238 1.50128586623488
27.8535773710483 1.50128586623488
27.9034941763727 1.50128586623488
27.9534109816972 1.50128586623488
28.0033277870216 1.50128586623488
28.0532445923461 1.50128586623488
28.1031613976705 1.50128586623488
28.153078202995 1.50128586623488
28.2029950083195 1.50128586623488
28.2529118136439 1.50128586623488
28.3028286189684 1.50128586623488
28.3527454242928 1.50128586623488
28.4026622296173 1.50128586623488
28.4525790349418 1.50128586623488
28.5024958402662 1.50128586623488
28.5524126455907 1.50128586623488
28.6023294509151 1.50128586623488
28.6522462562396 1.50128586623488
28.7021630615641 1.50128586623488
28.7520798668885 1.50128586623488
28.801996672213 1.50128586623488
28.8519134775374 1.50128586623488
28.9018302828619 1.50128586623488
28.9517470881864 1.50128586623488
29.0016638935108 1.50128586623488
29.0515806988353 1.50128586623488
29.1014975041597 1.50128586623488
29.1514143094842 1.50128586623488
29.2013311148086 1.50128586623488
29.2512479201331 1.50128586623488
29.3011647254576 1.50128586623488
29.351081530782 1.50128586623488
29.4009983361065 1.50128586623488
29.4509151414309 1.50128586623488
29.5008319467554 1.50128586623488
29.5507487520799 1.50128586623488
29.6006655574043 1.50128586623488
29.6505823627288 1.50128586623488
29.7004991680532 1.50128586623488
29.7504159733777 1.50128586623488
29.8003327787022 1.50128586623488
29.8502495840266 1.50128586623488
29.9001663893511 1.50128586623488
29.9500831946755 1.50128586623488
};
\addplot [semithick, color1]
table {%
-29.9500831946755 -1.51474016287081
-29.9001663893511 -1.51474016286851
-29.8502495840266 -1.5147401628653
-29.8003327787022 -1.51474016286161
-29.7504159733777 -1.51474016285784
-29.7004991680532 -1.51474016285428
-29.6505823627288 -1.5147401628512
-29.6006655574043 -1.51474016284882
-29.5507487520799 -1.51474016284729
-29.5008319467554 -1.51474016284677
-29.4509151414309 -1.51474016284734
-29.4009983361065 -1.51474016284908
-29.351081530782 -1.51474016285206
-29.3011647254576 -1.51474016285629
-29.2512479201331 -1.51474016286181
-29.2013311148087 -1.5147401628686
-29.1514143094842 -1.51474016287666
-29.1014975041597 -1.51474016288598
-29.0515806988353 -1.51474016289652
-29.0016638935108 -1.51474016290826
-28.9517470881864 -1.51474016292116
-28.9018302828619 -1.51474016293518
-28.8519134775374 -1.51474016295027
-28.801996672213 -1.5147401629664
-28.7520798668885 -1.51474016298352
-28.7021630615641 -1.5147401630016
-28.6522462562396 -1.51474016302057
-28.6023294509151 -1.51474016304042
-28.5524126455907 -1.51474016306109
-28.5024958402662 -1.51474016308255
-28.4525790349418 -1.51474016310477
-28.4026622296173 -1.5147401631277
-28.3527454242928 -1.51474016315133
-28.3028286189684 -1.51474016317563
-28.2529118136439 -1.51474016320056
-28.2029950083195 -1.51474016322611
-28.153078202995 -1.51474016325226
-28.1031613976706 -1.51474016327899
-28.0532445923461 -1.51474016330628
-28.0033277870216 -1.51474016333413
-27.9534109816972 -1.51474016336253
-27.9034941763727 -1.51474016339146
-27.8535773710483 -1.51474016342092
-27.8036605657238 -1.51474016345092
-27.7537437603993 -1.51474016348144
-27.7038269550749 -1.51474016351248
-27.6539101497504 -1.51474016354406
-27.603993344426 -1.51474016357617
-27.5540765391015 -1.51474016360881
-27.504159733777 -1.51474016364199
-27.4542429284526 -1.51474016367573
-27.4043261231281 -1.51474016371002
-27.3544093178037 -1.51474016374487
-27.3044925124792 -1.51474016378029
-27.2545757071547 -1.5147401638163
-27.2046589018303 -1.5147401638529
-27.1547420965058 -1.51474016389009
-27.1048252911814 -1.51474016392791
-27.0549084858569 -1.51474016396634
-27.0049916805324 -1.51474016400541
-26.955074875208 -1.51474016404512
-26.9051580698835 -1.51474016408548
-26.8552412645591 -1.51474016412651
-26.8053244592346 -1.51474016416822
-26.7554076539102 -1.51474016421062
-26.7054908485857 -1.51474016425371
-26.6555740432612 -1.51474016429751
-26.6056572379368 -1.51474016434203
-26.5557404326123 -1.51474016438728
-26.5058236272879 -1.51474016443326
-26.4559068219634 -1.51474016447999
-26.4059900166389 -1.51474016452748
-26.3560732113145 -1.51474016457573
-26.30615640599 -1.51474016462476
-26.2562396006656 -1.51474016467457
-26.2063227953411 -1.51474016472516
-26.1564059900166 -1.51474016477656
-26.1064891846922 -1.51474016482876
-26.0565723793677 -1.51474016488178
-26.0066555740433 -1.51474016493561
-25.9567387687188 -1.51474016499028
-25.9068219633943 -1.51474016504577
-25.8569051580699 -1.51474016510211
-25.8069883527454 -1.5147401651593
-25.757071547421 -1.51474016521733
-25.7071547420965 -1.51474016527623
-25.657237936772 -1.51474016533599
-25.6073211314476 -1.51474016539661
-25.5574043261231 -1.51474016545811
-25.5074875207987 -1.51474016552049
-25.4575707154742 -1.51474016558375
-25.4076539101498 -1.5147401656479
-25.3577371048253 -1.51474016571293
-25.3078202995008 -1.51474016577886
-25.2579034941764 -1.51474016584569
-25.2079866888519 -1.51474016591341
-25.1580698835275 -1.51474016598203
-25.108153078203 -1.51474016605156
-25.0582362728785 -1.51474016612199
-25.0083194675541 -1.51474016619332
-24.9584026622296 -1.51474016626555
-24.9084858569052 -1.51474016633869
-24.8585690515807 -1.51474016641274
-24.8086522462562 -1.51474016648768
-24.7587354409318 -1.51474016656352
-24.7088186356073 -1.51474016664027
-24.6589018302829 -1.5147401667179
-24.6089850249584 -1.51474016679642
-24.5590682196339 -1.51474016687583
-24.5091514143095 -1.51474016695612
-24.459234608985 -1.51474016703728
-24.4093178036606 -1.51474016711931
-24.3594009983361 -1.51474016720219
-24.3094841930116 -1.51474016728592
-24.2595673876872 -1.51474016737049
-24.2096505823627 -1.51474016745588
-24.1597337770383 -1.51474016754209
-24.1098169717138 -1.51474016762911
-24.0599001663894 -1.51474016771691
-24.0099833610649 -1.51474016780548
-23.9600665557404 -1.5147401678948
-23.910149750416 -1.51474016798486
-23.8602329450915 -1.51474016807564
-23.8103161397671 -1.51474016816711
-23.7603993344426 -1.51474016825926
-23.7104825291181 -1.51474016835205
-23.6605657237937 -1.51474016844547
-23.6106489184692 -1.51474016853948
-23.5607321131448 -1.51474016863406
-23.5108153078203 -1.51474016872918
-23.4608985024958 -1.51474016882479
-23.4109816971714 -1.51474016892087
-23.3610648918469 -1.51474016901739
-23.3111480865225 -1.51474016911429
-23.261231281198 -1.51474016921154
-23.2113144758735 -1.5147401693091
-23.1613976705491 -1.51474016940692
-23.1114808652246 -1.51474016950495
-23.0615640599002 -1.51474016960315
-23.0116472545757 -1.51474016970144
-22.9617304492512 -1.51474016979979
-22.9118136439268 -1.51474016989813
-22.8618968386023 -1.51474016999639
-22.8119800332779 -1.51474017009452
-22.7620632279534 -1.51474017019244
-22.712146422629 -1.51474017029008
-22.6622296173045 -1.51474017038737
-22.61231281198 -1.51474017048422
-22.5623960066556 -1.51474017058055
-22.5124792013311 -1.51474017067629
-22.4625623960067 -1.51474017077132
-22.4126455906822 -1.51474017086557
-22.3627287853577 -1.51474017095892
-22.3128119800333 -1.51474017105128
-22.2628951747088 -1.51474017114254
-22.2129783693844 -1.51474017123259
-22.1630615640599 -1.51474017132129
-22.1131447587354 -1.51474017140855
-22.063227953411 -1.51474017149421
-22.0133111480865 -1.51474017157815
-21.9633943427621 -1.51474017166024
-21.9134775374376 -1.51474017174031
-21.8635607321131 -1.51474017181823
-21.8136439267887 -1.51474017189382
-21.7637271214642 -1.51474017196694
-21.7138103161398 -1.5147401720374
-21.6638935108153 -1.51474017210502
-21.6139767054908 -1.51474017216962
-21.5640599001664 -1.51474017223101
-21.5141430948419 -1.51474017228898
-21.4642262895175 -1.51474017234332
-21.414309484193 -1.51474017239382
-21.3643926788686 -1.51474017244025
-21.3144758735441 -1.51474017248237
-21.2645590682196 -1.51474017251994
-21.2146422628952 -1.5147401725527
-21.1647254575707 -1.51474017258039
-21.1148086522463 -1.51474017260274
-21.0648918469218 -1.51474017261945
-21.0149750415973 -1.51474017263024
-20.9650582362729 -1.51474017263479
-20.9151414309484 -1.51474017263278
-20.865224625624 -1.51474017262389
-20.8153078202995 -1.51474017260777
-20.765391014975 -1.51474017258407
-20.7154742096506 -1.51474017255241
-20.6655574043261 -1.51474017251241
-20.6156405990017 -1.51474017246367
-20.5657237936772 -1.51474017240579
-20.5158069883527 -1.51474017233832
-20.4658901830283 -1.51474017226083
-20.4159733777038 -1.51474017217287
-20.3660565723794 -1.51474017207394
-20.3161397670549 -1.51474017196357
-20.2662229617304 -1.51474017184123
-20.216306156406 -1.5147401717064
-20.1663893510815 -1.51474017155853
-20.1164725457571 -1.51474017139704
-20.0665557404326 -1.51474017122136
-20.0166389351082 -1.51474017103087
-19.9667221297837 -1.51474017082494
-19.9168053244592 -1.51474017060291
-19.8668885191348 -1.51474017036411
-19.8169717138103 -1.51474017010785
-19.7670549084859 -1.51474016983338
-19.7171381031614 -1.51474016953996
-19.6672212978369 -1.51474016922682
-19.6173044925125 -1.51474016889316
-19.567387687188 -1.51474016853813
-19.5174708818636 -1.51474016816088
-19.4675540765391 -1.51474016776052
-19.4176372712146 -1.51474016733613
-19.3677204658902 -1.51474016688675
-19.3178036605657 -1.5147401664114
-19.2678868552413 -1.51474016590907
-19.2179700499168 -1.5147401653787
-19.1680532445923 -1.51474016481919
-19.1181364392679 -1.51474016422943
-19.0682196339434 -1.51474016360825
-19.018302828619 -1.51474016295444
-18.9683860232945 -1.51474016226677
-18.91846921797 -1.51474016154394
-18.8685524126456 -1.51474016078463
-18.8186356073211 -1.51474015998746
-18.7687188019967 -1.51474015915101
-18.7188019966722 -1.51474015827382
-18.6688851913478 -1.51474015735437
-18.6189683860233 -1.51474015639109
-18.5690515806988 -1.51474015538237
-18.5191347753744 -1.51474015432654
-18.4692179700499 -1.51474015322186
-18.4193011647255 -1.51474015206656
-18.369384359401 -1.51474015085879
-18.3194675540765 -1.51474014959665
-18.2695507487521 -1.51474014827818
-18.2196339434276 -1.51474014690134
-18.1697171381032 -1.51474014546404
-18.1198003327787 -1.51474014396412
-18.0698835274542 -1.51474014239934
-18.0199667221298 -1.51474014076739
-17.9700499168053 -1.51474013906589
-17.9201331114809 -1.51474013729238
-17.8702163061564 -1.51474013544433
-17.8202995008319 -1.51474013351912
-17.7703826955075 -1.51474013151403
-17.720465890183 -1.51474012942628
-17.6705490848586 -1.51474012725298
-17.6206322795341 -1.51474012499116
-17.5707154742096 -1.51474012263775
-17.5207986688852 -1.51474012018959
-17.4708818635607 -1.5147401176434
-17.4209650582363 -1.51474011499581
-17.3710482529118 -1.51474011224333
-17.3211314475874 -1.51474010938239
-17.2712146422629 -1.51474010640927
-17.2212978369384 -1.51474010332015
-17.171381031614 -1.51474010011108
-17.1214642262895 -1.514740096778
-17.0715474209651 -1.51474009331671
-17.0216306156406 -1.51474008972288
-16.9717138103161 -1.51474008599204
-16.9217970049917 -1.51474008211958
-16.8718801996672 -1.51474007810076
-16.8219633943428 -1.51474007393067
-16.7720465890183 -1.51474006960426
-16.7221297836938 -1.51474006511631
-16.6722129783694 -1.51474006046146
-16.6222961730449 -1.51474005563414
-16.5723793677205 -1.51474005062866
-16.522462562396 -1.51474004543911
-16.4725457570716 -1.51474004005942
-16.4226289517471 -1.51474003448331
-16.3727121464226 -1.51474002870433
-16.3227953410982 -1.51474002271581
-16.2728785357737 -1.51474001651089
-16.2229617304493 -1.51474001008247
-16.1730449251248 -1.51474000342327
-16.1231281198003 -1.51473999652575
-16.0732113144759 -1.51473998938215
-16.0232945091514 -1.51473998198448
-15.973377703827 -1.51473997432449
-15.9234608985025 -1.51473996639369
-15.873544093178 -1.51473995818331
-15.8236272878536 -1.51473994968433
-15.7737104825291 -1.51473994088743
-15.7237936772047 -1.51473993178304
-15.6738768718802 -1.51473992236127
-15.6239600665557 -1.51473991261192
-15.5740432612313 -1.51473990252451
-15.5241264559068 -1.5147398920882
-15.4742096505824 -1.51473988129187
-15.4242928452579 -1.514739870124
-15.3743760399334 -1.51473985857278
-15.324459234609 -1.51473984662599
-15.2745424292845 -1.51473983427107
-15.2246256239601 -1.51473982149506
-15.1747088186356 -1.51473980828463
-15.1247920133111 -1.51473979462601
-15.0748752079867 -1.51473978050506
-15.0249584026622 -1.51473976590716
-14.9750415973378 -1.51473975081728
-14.9251247920133 -1.51473973521993
-14.8752079866889 -1.51473971909915
-14.8252911813644 -1.51473970243849
-14.7753743760399 -1.51473968522103
-14.7254575707155 -1.5147396674293
-14.675540765391 -1.51473964904533
-14.6256239600666 -1.51473963005061
-14.5757071547421 -1.51473961042606
-14.5257903494176 -1.51473959015204
-14.4758735440932 -1.51473956920831
-14.4259567387687 -1.51473954757401
-14.3760399334443 -1.51473952522769
-14.3261231281198 -1.51473950214721
-14.2762063227953 -1.51473947830981
-14.2262895174709 -1.51473945369202
-14.1763727121464 -1.51473942826967
-14.126455906822 -1.51473940201788
-14.0765391014975 -1.51473937491101
-14.026622296173 -1.51473934692267
-13.9767054908486 -1.51473931802566
-13.9267886855241 -1.51473928819198
-13.8768718801997 -1.5147392573928
-13.8269550748752 -1.51473922559841
-13.7770382695508 -1.51473919277822
-13.7271214642263 -1.51473915890075
-13.6772046589018 -1.51473912393354
-13.6272878535774 -1.51473908784321
-13.5773710482529 -1.51473905059534
-13.5274542429285 -1.51473901215451
-13.477537437604 -1.51473897248423
-13.4276206322795 -1.51473893154695
-13.3777038269551 -1.51473888930398
-13.3277870216306 -1.51473884571547
-13.2778702163062 -1.51473880074041
-13.2279534109817 -1.51473875433655
-13.1780366056572 -1.51473870646039
-13.1281198003328 -1.51473865706714
-13.0782029950083 -1.51473860611066
-13.0282861896839 -1.51473855354346
-12.9783693843594 -1.51473849931663
-12.9284525790349 -1.51473844337979
-12.8785357737105 -1.51473838568109
-12.828618968386 -1.5147383261671
-12.7787021630616 -1.51473826478284
-12.7287853577371 -1.51473820147167
-12.6788685524126 -1.51473813617526
-12.6289517470882 -1.51473806883357
-12.5790349417637 -1.51473799938474
-12.5291181364393 -1.51473792776509
-12.4792013311148 -1.51473785390903
-12.4292845257904 -1.51473777774903
-12.3793677204659 -1.51473769921553
-12.3294509151414 -1.5147376182369
-12.279534109817 -1.51473753473938
-12.2296173044925 -1.51473744864699
-12.1797004991681 -1.5147373598815
-12.1297836938436 -1.51473726836233
-12.0798668885191 -1.51473717400648
-12.0299500831947 -1.51473707672849
-11.9800332778702 -1.51473697644032
-11.9301164725458 -1.51473687305128
-11.8801996672213 -1.51473676646799
-11.8302828618968 -1.51473665659423
-11.7803660565724 -1.5147365433309
-11.7304492512479 -1.51473642657591
-11.6805324459235 -1.51473630622411
-11.630615640599 -1.51473618216715
-11.5806988352745 -1.51473605429342
-11.5307820299501 -1.51473592248792
-11.4808652246256 -1.51473578663218
-11.4309484193012 -1.51473564660411
-11.3810316139767 -1.51473550227793
-11.3311148086522 -1.514735353524
-11.2811980033278 -1.51473520020875
-11.2312811980033 -1.51473504219451
-11.1813643926789 -1.5147348793394
-11.1314475873544 -1.51473471149716
-11.08153078203 -1.51473453851706
-11.0316139767055 -1.51473436024369
-10.981697171381 -1.51473417651687
-10.9317803660566 -1.51473398717142
-10.8818635607321 -1.51473379203703
-10.8319467554077 -1.51473359093812
-10.7820299500832 -1.51473338369357
-10.7321131447587 -1.51473317011661
-10.6821963394343 -1.51473295001459
-10.6322795341098 -1.5147327231888
-10.5823627287854 -1.51473248943421
-10.5324459234609 -1.51473224853931
-10.4825291181364 -1.51473200028581
-10.432612312812 -1.51473174444846
-10.3826955074875 -1.51473148079479
-10.3327787021631 -1.51473120908479
-10.2828618968386 -1.51473092907071
-10.2329450915141 -1.51473064049674
-10.1830282861897 -1.5147303430987
-10.1331114808652 -1.51473003660373
-10.0831946755408 -1.51472972073
-10.0332778702163 -1.51472939518631
-9.98336106489185 -1.51472905967179
-9.93344425956739 -1.51472871387545
-9.88352745424293 -1.51472835747587
-9.83361064891847 -1.51472799014073
-9.78369384359401 -1.51472761152639
-9.73377703826955 -1.51472722127744
-9.68386023294509 -1.51472681902621
-9.63394342762063 -1.5147264043923
-9.58402662229618 -1.51472597698202
-9.53410981697171 -1.51472553638783
-9.48419301164726 -1.5147250821878
-9.4342762063228 -1.51472461394495
-9.38435940099834 -1.51472413120665
-9.33444259567388 -1.51472363350388
-9.28452579034942 -1.51472312035059
-9.23460898502496 -1.51472259124286
-9.1846921797005 -1.51472204565818
-9.13477537437604 -1.51472148305457
-9.08485856905158 -1.5147209028697
-9.03494176372712 -1.51472030451995
-8.98502495840266 -1.51471968739943
-8.9351081530782 -1.51471905087895
-8.88519134775375 -1.51471839430488
-8.83527454242929 -1.51471771699801
-8.78535773710483 -1.51471701825229
-8.73544093178037 -1.51471629733358
-8.68552412645591 -1.51471555347817
-8.63560732113145 -1.51471478589139
-8.58569051580699 -1.51471399374604
-8.53577371048253 -1.51471317618072
-8.48585690515807 -1.51471233229806
-8.43594009983361 -1.51471146116294
-8.38602329450915 -1.51471056180043
-8.33610648918469 -1.51470963319374
-8.28618968386023 -1.514708674282
-8.23627287853578 -1.51470768395785
-8.18635607321131 -1.51470666106498
-8.13643926788686 -1.5147056043954
-8.0865224625624 -1.51470451268662
-8.03660565723794 -1.5147033846186
-7.98668885191348 -1.51470221881055
-7.93677204658902 -1.51470101381744
-7.88685524126456 -1.51469976812639
-7.8369384359401 -1.51469848015271
-7.78702163061564 -1.5146971482358
-7.73710482529118 -1.51469577063467
-7.68718801996672 -1.51469434552323
-7.63727121464226 -1.51469287098524
-7.5873544093178 -1.51469134500897
-7.53743760399335 -1.51468976548141
-7.48752079866889 -1.51468813018224
-7.43760399334443 -1.51468643677724
-7.38768718801997 -1.5146846828114
-7.33777038269551 -1.51468286570146
-7.28785357737105 -1.51468098272804
-7.23793677204659 -1.51467903102718
-7.18801996672213 -1.51467700758139
-7.13810316139767 -1.51467490920998
-7.08818635607321 -1.51467273255889
-7.03826955074875 -1.51467047408969
-6.98835274542429 -1.51466813006796
-6.93843594009984 -1.51466569655084
-6.88851913477538 -1.51466316937366
-6.83860232945092 -1.51466054413583
-6.78868552412646 -1.51465781618557
-6.738768718802 -1.51465498060374
-6.68885191347754 -1.5146520321865
-6.63893510815308 -1.51464896542676
-6.58901830282862 -1.51464577449431
-6.53910149750416 -1.51464245321464
-6.4891846921797 -1.51463899504621
-6.43926788685524 -1.51463539305607
-6.38935108153078 -1.51463163989381
-6.33943427620632 -1.51462772776362
-6.28951747088187 -1.5146236483943
-6.2396006655574 -1.51461939300709
-6.18968386023295 -1.5146149522812
-6.13976705490849 -1.51461031631679
-6.08985024958403 -1.51460547459515
-6.03993344425957 -1.51460041593603
-5.99001663893511 -1.51459512845174
-5.94009983361065 -1.51458959949786
-5.89018302828619 -1.51458381562022
-5.84026622296173 -1.51457776249798
-5.79034941763727 -1.51457142488238
-5.74043261231281 -1.51456478653095
-5.69051580698835 -1.51455783013681
-5.64059900166389 -1.51455053725258
-5.59068219633944 -1.51454288820876
-5.54076539101498 -1.51453486202589
-5.49084858569052 -1.51452643632032
-5.44093178036606 -1.51451758720287
-5.3910149750416 -1.51450828917017
-5.34109816971714 -1.51449851498792
-5.29118136439268 -1.51448823556563
-5.24126455906822 -1.51447741982237
-5.19134775374376 -1.51446603454267
-5.1414309484193 -1.51445404422216
-5.09151414309484 -1.51444141090214
-5.04159733777038 -1.51442809399239
-4.99168053244593 -1.5144140500814
-4.94176372712147 -1.51439923273325
-4.89184692179701 -1.51438359227027
-4.84193011647255 -1.51436707554046
-4.79201331114809 -1.51434962566868
-4.74209650582363 -1.51433118179062
-4.69217970049917 -1.51431167876824
-4.64226289517471 -1.51429104688545
-4.59234608985025 -1.51426921152277
-4.54242928452579 -1.51424609280933
-4.49251247920133 -1.51422160525062
-4.44259567387687 -1.51419565733029
-4.39267886855241 -1.514168151084
-4.34276206322795 -1.51413898164319
-4.29284525790349 -1.51410803674646
-4.24292845257904 -1.51407519621598
-4.19301164725458 -1.51404033139605
-4.14309484193012 -1.5140033045508
-4.09317803660566 -1.51396396821743
-4.0432612312812 -1.51392216451124
-3.99334442595674 -1.51387772437825
-3.94342762063228 -1.5138304667906
-3.89351081530782 -1.51378019787962
-3.84359400998336 -1.51372671000077
-3.7936772046589 -1.51366978072401
-3.74376039933444 -1.51360917174241
-3.69384359400998 -1.5135446276912
-3.64392678868553 -1.51347587486832
-3.59400998336107 -1.51340261984658
-3.54409317803661 -1.5133245479667
-3.49417637271215 -1.5132413216987
-3.44425956738769 -1.51315257885832
-3.39434276206323 -1.51305793066292
-3.34442595673877 -1.51295695961013
-3.29450915141431 -1.51284921715998
-3.24459234608985 -1.51273422119918
-3.19467554076539 -1.51261145326372
-3.14475873544093 -1.51248035549258
-3.09484193011647 -1.51234032728249
-3.04492512479202 -1.51219072160942
-2.99500831946755 -1.51203084097809
-2.9450915141431 -1.51185993295599
-2.89517470881864 -1.51167718524219
-2.84525790349418 -1.51148172021455
-2.79534109816972 -1.51127258889129
-2.74542429284526 -1.51104876423347
-2.6955074875208 -1.51080913370446
-2.64559068219634 -1.51055249099014
-2.59567387687188 -1.51027752676875
-2.54575707154742 -1.50998281840251
-2.49584026622296 -1.50966681840266
-2.44592346089851 -1.50932784149581
-2.39600665557404 -1.50896405009102
-2.34608985024959 -1.50857343791326
-2.29617304492513 -1.5081538115282
-2.24625623960067 -1.50770276943507
-2.19633943427621 -1.50721767834534
-2.14642262895175 -1.50669564619446
-2.09650582362729 -1.50613349134784
-2.04658901830283 -1.50552770735715
-1.99667221297837 -1.50487442249487
-1.94675540765391 -1.50416935313663
-1.89683860232945 -1.5034077498654
-1.84692179700499 -1.50258433492887
-1.79700499168053 -1.50169322937756
-1.74708818635607 -1.50072786782996
-1.69717138103162 -1.49968089832958
-1.64725457570716 -1.49854406414577
-1.5973377703827 -1.49730806358704
-1.54742096505824 -1.49596238288553
-1.49750415973378 -1.49449509590135
-1.44758735440932 -1.49289262268194
-1.39767054908486 -1.49113943665279
-1.3477537437604 -1.48921770721206
-1.29783693843594 -1.48710686046994
-1.24792013311148 -1.48478303540971
-1.19800332778702 -1.48221840526347
-1.14808652246256 -1.4793803235296
-1.09816971713811 -1.47623023952747
-1.04825291181364 -1.47272230774661
-0.998336106489187 -1.46880158552552
-0.948419301164726 -1.4644016701375
-0.898502495840269 -1.45944156177034
-0.848585690515808 -1.45382144115947
-0.798668885191351 -1.44741689986508
-0.74875207986689 -1.44007092357696
-0.698835274542432 -1.431582545511
-0.648918469217971 -1.42169045242349
-0.599001663893514 -1.4100487450348
-0.549084858569053 -1.39619015499095
-0.499168053244595 -1.37946856259939
-0.449251247920134 -1.35896611732847
-0.399334442595677 -1.33333734997463
-0.349417637271216 -1.30053599661061
-0.299500831946759 -1.25731261779772
-0.249584026622298 -1.19824188957791
-0.19966722129784 -1.11374939973041
-0.149750415973379 -0.986064553176415
-0.0998336106489184 -0.782168635545169
-0.049916805324461 -0.453872166387874
0 0
0.0499168053244574 0.453872166387871
0.0998336106489184 0.782168635545156
0.149750415973376 0.986064553176394
0.199667221297837 1.11374939973039
0.249584026622294 1.19824188957789
0.299500831946755 1.25731261779769
0.349417637271213 1.30053599661058
0.399334442595674 1.3333373499746
0.449251247920131 1.35896611732844
0.499168053244592 1.37946856259936
0.549084858569049 1.39619015499092
0.59900166389351 1.41004874503477
0.648918469217968 1.42169045242346
0.698835274542429 1.43158254551097
0.748752079866886 1.44007092357693
0.798668885191347 1.44741689986504
0.848585690515804 1.45382144115944
0.898502495840265 1.4594415617703
0.948419301164723 1.46440167013747
0.998336106489184 1.46880158552549
1.04825291181364 1.47272230774658
1.0981697171381 1.47623023952744
1.14808652246256 1.47938032352957
1.19800332778702 1.48221840526344
1.24792013311148 1.48478303540968
1.29783693843594 1.48710686046991
1.3477537437604 1.48921770721203
1.39767054908486 1.49113943665276
1.44758735440931 1.49289262268191
1.49750415973378 1.49449509590132
1.54742096505823 1.49596238288549
1.59733777038269 1.49730806358701
1.64725457570715 1.49854406414574
1.69717138103161 1.49968089832955
1.74708818635607 1.50072786782993
1.79700499168053 1.50169322937753
1.84692179700499 1.50258433492884
1.89683860232945 1.50340774986536
1.94675540765391 1.5041693531366
1.99667221297837 1.50487442249484
2.04658901830283 1.50552770735711
2.09650582362729 1.50613349134781
2.14642262895175 1.50669564619443
2.1963394342762 1.5072176783453
2.24625623960066 1.50770276943504
2.29617304492513 1.50815381152817
2.34608985024958 1.50857343791322
2.39600665557404 1.50896405009099
2.4459234608985 1.50932784149577
2.49584026622296 1.50966681840263
2.54575707154742 1.50998281840248
2.59567387687188 1.51027752676872
2.64559068219634 1.5105524909901
2.6955074875208 1.51080913370443
2.74542429284526 1.51104876423343
2.79534109816971 1.51127258889126
2.84525790349417 1.51148172021452
2.89517470881864 1.51167718524216
2.94509151414309 1.51185993295596
2.99500831946755 1.51203084097806
3.04492512479201 1.51219072160939
3.09484193011647 1.51234032728246
3.14475873544093 1.51248035549255
3.19467554076539 1.51261145326369
3.24459234608985 1.51273422119915
3.29450915141431 1.51284921715994
3.34442595673877 1.5129569596101
3.39434276206322 1.51305793066289
3.44425956738768 1.51315257885829
3.49417637271215 1.51324132169867
3.5440931780366 1.51332454796666
3.59400998336106 1.51340261984655
3.64392678868552 1.51347587486828
3.69384359400998 1.51354462769117
3.74376039933444 1.51360917174237
3.7936772046589 1.51366978072398
3.84359400998336 1.51372671000074
3.89351081530782 1.51378019787959
3.94342762063228 1.51383046679057
3.99334442595674 1.51387772437822
4.04326123128119 1.51392216451121
4.09317803660566 1.51396396821739
4.14309484193011 1.51400330455077
4.19301164725457 1.51404033139602
4.24292845257904 1.51407519621594
4.29284525790349 1.51410803674643
4.34276206322795 1.51413898164316
4.39267886855241 1.51416815108396
4.44259567387687 1.51419565733026
4.49251247920133 1.51422160525059
4.54242928452579 1.5142460928093
4.59234608985025 1.51426921152274
4.64226289517471 1.51429104688541
4.69217970049917 1.5143116787682
4.74209650582362 1.51433118179059
4.79201331114808 1.51434962566865
4.84193011647255 1.51436707554043
4.891846921797 1.51438359227024
4.94176372712146 1.51439923273321
4.99168053244592 1.51441405008136
5.04159733777038 1.51442809399236
5.09151414309484 1.51444141090211
5.1414309484193 1.51445404422213
5.19134775374376 1.51446603454264
5.24126455906822 1.51447741982234
5.29118136439268 1.5144882355656
5.34109816971714 1.51449851498789
5.39101497504159 1.51450828917014
5.44093178036606 1.51451758720284
5.49084858569051 1.51452643632028
5.54076539101497 1.51453486202586
5.59068219633943 1.51454288820873
5.64059900166389 1.51455053725255
5.69051580698835 1.51455783013678
5.74043261231281 1.51456478653092
5.79034941763727 1.51457142488234
5.84026622296173 1.51457776249795
5.89018302828619 1.51458381562019
5.94009983361065 1.51458959949783
5.9900166389351 1.51459512845171
6.03993344425957 1.514600415936
6.08985024958402 1.51460547459512
6.13976705490848 1.51461031631676
6.18968386023294 1.51461495228117
6.2396006655574 1.51461939300705
6.28951747088186 1.51462364839427
6.33943427620632 1.51462772776359
6.38935108153078 1.51463163989378
6.43926788685524 1.51463539305604
6.4891846921797 1.51463899504618
6.53910149750416 1.51464245321461
6.58901830282862 1.51464577449427
6.63893510815308 1.51464896542672
6.68885191347754 1.51465203218647
6.73876871880199 1.51465498060371
6.78868552412646 1.51465781618553
6.83860232945091 1.5146605441358
6.88851913477537 1.51466316937363
6.93843594009983 1.51466569655081
6.98835274542429 1.51466813006793
7.03826955074875 1.51467047408966
7.08818635607321 1.51467273255886
7.13810316139767 1.51467490920995
7.18801996672213 1.51467700758136
7.23793677204659 1.51467903102715
7.28785357737105 1.514680982728
7.3377703826955 1.51468286570143
7.38768718801997 1.51468468281137
7.43760399334442 1.51468643677721
7.48752079866888 1.51468813018221
7.53743760399334 1.51468976548138
7.5873544093178 1.51469134500893
7.63727121464226 1.51469287098521
7.68718801996672 1.5146943455232
7.73710482529118 1.51469577063464
7.78702163061564 1.51469714823577
7.8369384359401 1.51469848015268
7.88685524126456 1.51469976812636
7.93677204658901 1.51470101381741
7.98668885191348 1.51470221881052
8.03660565723793 1.51470338461857
8.08652246256239 1.51470451268659
8.13643926788685 1.51470560439537
8.18635607321131 1.51470666106495
8.23627287853577 1.51470768395782
8.28618968386023 1.51470867428197
8.33610648918469 1.51470963319371
8.38602329450915 1.5147105618004
8.43594009983361 1.51471146116291
8.48585690515807 1.51471233229803
8.53577371048253 1.51471317618068
8.58569051580699 1.51471399374601
8.63560732113145 1.51471478589136
8.6855241264559 1.51471555347813
8.73544093178037 1.51471629733354
8.78535773710482 1.51471701825226
8.83527454242928 1.51471771699797
8.88519134775374 1.51471839430485
8.9351081530782 1.51471905087892
8.98502495840266 1.5147196873994
9.03494176372712 1.51472030451992
9.08485856905158 1.51472090286967
9.13477537437604 1.51472148305454
9.1846921797005 1.51472204565815
9.23460898502496 1.51472259124283
9.28452579034941 1.51472312035055
9.33444259567388 1.51472363350385
9.38435940099833 1.51472413120662
9.43427620632279 1.51472461394492
9.48419301164725 1.51472508218776
9.53410981697171 1.5147255363878
9.58402662229617 1.51472597698198
9.63394342762063 1.51472640439227
9.68386023294509 1.51472681902618
9.73377703826955 1.51472722127741
9.78369384359401 1.51472761152636
9.83361064891847 1.5147279901407
9.88352745424292 1.51472835747584
9.93344425956739 1.51472871387542
9.98336106489185 1.51472905967175
10.0332778702163 1.51472939518628
10.0831946755408 1.51472972072997
10.1331114808652 1.5147300366037
10.1830282861897 1.51473034309866
10.2329450915141 1.51473064049671
10.2828618968386 1.51473092907068
10.3327787021631 1.51473120908476
10.3826955074875 1.51473148079475
10.432612312812 1.51473174444843
10.4825291181364 1.51473200028577
10.5324459234609 1.51473224853927
10.5823627287854 1.51473248943418
10.6322795341098 1.51473272318877
10.6821963394343 1.51473295001456
10.7321131447587 1.51473317011658
10.7820299500832 1.51473338369353
10.8319467554076 1.51473359093809
10.8818635607321 1.514733792037
10.9317803660566 1.51473398717138
10.981697171381 1.51473417651684
11.0316139767055 1.51473436024366
11.08153078203 1.51473453851702
11.1314475873544 1.51473471149713
11.1813643926789 1.51473487933937
11.2312811980033 1.51473504219448
11.2811980033278 1.51473520020872
11.3311148086522 1.51473535352397
11.3810316139767 1.5147355022779
11.4309484193012 1.51473564660408
11.4808652246256 1.51473578663215
11.5307820299501 1.51473592248789
11.5806988352745 1.51473605429339
11.630615640599 1.51473618216712
11.6805324459235 1.51473630622408
11.7304492512479 1.51473642657588
11.7803660565724 1.51473654333086
11.8302828618968 1.51473665659419
11.8801996672213 1.51473676646796
11.9301164725458 1.51473687305125
11.9800332778702 1.51473697644029
12.0299500831947 1.51473707672846
12.0798668885191 1.51473717400645
12.1297836938436 1.51473726836229
12.179700499168 1.51473735988147
12.2296173044925 1.51473744864696
12.279534109817 1.51473753473934
12.3294509151414 1.51473761823687
12.3793677204659 1.5147376992155
12.4292845257903 1.514737777749
12.4792013311148 1.514737853909
12.5291181364393 1.51473792776506
12.5790349417637 1.51473799938471
12.6289517470882 1.51473806883354
12.6788685524126 1.51473813617523
12.7287853577371 1.51473820147164
12.7787021630616 1.51473826478281
12.828618968386 1.51473832616707
12.8785357737105 1.51473838568105
12.9284525790349 1.51473844337976
12.9783693843594 1.5147384993166
13.0282861896839 1.51473855354343
13.0782029950083 1.51473860611063
13.1281198003328 1.51473865706711
13.1780366056572 1.51473870646036
13.2279534109817 1.51473875433652
13.2778702163062 1.51473880074038
13.3277870216306 1.51473884571544
13.3777038269551 1.51473888930395
13.4276206322795 1.51473893154692
13.477537437604 1.5147389724842
13.5274542429284 1.51473901215447
13.5773710482529 1.5147390505953
13.6272878535774 1.51473908784318
13.6772046589018 1.51473912393351
13.7271214642263 1.51473915890072
13.7770382695507 1.51473919277819
13.8269550748752 1.51473922559837
13.8768718801997 1.51473925739277
13.9267886855241 1.51473928819195
13.9767054908486 1.51473931802563
14.026622296173 1.51473934692264
14.0765391014975 1.51473937491098
14.126455906822 1.51473940201785
14.1763727121464 1.51473942826964
14.2262895174709 1.51473945369199
14.2762063227953 1.51473947830978
14.3261231281198 1.51473950214718
14.3760399334443 1.51473952522765
14.4259567387687 1.51473954757398
14.4758735440932 1.51473956920828
14.5257903494176 1.51473959015201
14.5757071547421 1.51473961042603
14.6256239600666 1.51473963005058
14.675540765391 1.5147396490453
14.7254575707155 1.51473966742927
14.7753743760399 1.51473968522099
14.8252911813644 1.51473970243846
14.8752079866888 1.51473971909912
14.9251247920133 1.5147397352199
14.9750415973378 1.51473975081725
15.0249584026622 1.51473976590712
15.0748752079867 1.51473978050502
15.1247920133111 1.51473979462598
15.1747088186356 1.5147398082846
15.2246256239601 1.51473982149503
15.2745424292845 1.51473983427103
15.324459234609 1.51473984662596
15.3743760399334 1.51473985857274
15.4242928452579 1.51473987012397
15.4742096505824 1.51473988129183
15.5241264559068 1.51473989208817
15.5740432612313 1.51473990252447
15.6239600665557 1.51473991261189
15.6738768718802 1.51473992236124
15.7237936772047 1.51473993178301
15.7737104825291 1.5147399408874
15.8236272878536 1.51473994968429
15.873544093178 1.51473995818328
15.9234608985025 1.51473996639366
15.973377703827 1.51473997432446
16.0232945091514 1.51473998198445
16.0732113144759 1.51473998938212
16.1231281198003 1.51473999652571
16.1730449251248 1.51474000342323
16.2229617304492 1.51474001008244
16.2728785357737 1.51474001651085
16.3227953410982 1.51474002271578
16.3727121464226 1.5147400287043
16.4226289517471 1.51474003448328
16.4725457570715 1.51474004005939
16.522462562396 1.51474004543908
16.5723793677205 1.51474005062863
16.6222961730449 1.51474005563411
16.6722129783694 1.51474006046142
16.7221297836938 1.51474006511628
16.7720465890183 1.51474006960423
16.8219633943428 1.51474007393064
16.8718801996672 1.51474007810073
16.9217970049917 1.51474008211955
16.9717138103161 1.514740085992
17.0216306156406 1.51474008972284
17.0715474209651 1.51474009331668
17.1214642262895 1.51474009677797
17.171381031614 1.51474010011105
17.2212978369384 1.51474010332012
17.2712146422629 1.51474010640924
17.3211314475874 1.51474010938236
17.3710482529118 1.5147401122433
17.4209650582363 1.51474011499577
17.4708818635607 1.51474011764337
17.5207986688852 1.51474012018956
17.5707154742096 1.51474012263772
17.6206322795341 1.51474012499113
17.6705490848586 1.51474012725295
17.720465890183 1.51474012942625
17.7703826955075 1.514740131514
17.8202995008319 1.51474013351909
17.8702163061564 1.5147401354443
17.9201331114809 1.51474013729235
17.9700499168053 1.51474013906586
18.0199667221298 1.51474014076735
18.0698835274542 1.5147401423993
18.1198003327787 1.51474014396409
18.1697171381032 1.51474014546401
18.2196339434276 1.51474014690131
18.2695507487521 1.51474014827815
18.3194675540765 1.51474014959662
18.369384359401 1.51474015085876
18.4193011647255 1.51474015206653
18.4692179700499 1.51474015322183
18.5191347753744 1.51474015432651
18.5690515806988 1.51474015538234
18.6189683860233 1.51474015639106
18.6688851913477 1.51474015735434
18.7188019966722 1.51474015827379
18.7687188019967 1.51474015915098
18.8186356073211 1.51474015998742
18.8685524126456 1.51474016078459
18.91846921797 1.51474016154391
18.9683860232945 1.51474016226674
19.018302828619 1.51474016295441
19.0682196339434 1.51474016360822
19.1181364392679 1.5147401642294
19.1680532445923 1.51474016481916
19.2179700499168 1.51474016537867
19.2678868552413 1.51474016590904
19.3178036605657 1.51474016641137
19.3677204658902 1.51474016688672
19.4176372712146 1.51474016733609
19.4675540765391 1.51474016776049
19.5174708818636 1.51474016816085
19.567387687188 1.5147401685381
19.6173044925125 1.51474016889312
19.6672212978369 1.51474016922679
19.7171381031614 1.51474016953993
19.7670549084859 1.51474016983335
19.8169717138103 1.51474017010781
19.8668885191348 1.51474017036408
19.9168053244592 1.51474017060288
19.9667221297837 1.51474017082491
20.0166389351081 1.51474017103084
20.0665557404326 1.51474017122133
20.1164725457571 1.51474017139701
20.1663893510815 1.51474017155849
20.216306156406 1.51474017170637
20.2662229617304 1.5147401718412
20.3161397670549 1.51474017196354
20.3660565723794 1.51474017207391
20.4159733777038 1.51474017217284
20.4658901830283 1.5147401722608
20.5158069883527 1.51474017233829
20.5657237936772 1.51474017240575
20.6156405990017 1.51474017246364
20.6655574043261 1.51474017251238
20.7154742096506 1.51474017255238
20.765391014975 1.51474017258404
20.8153078202995 1.51474017260774
20.865224625624 1.51474017262386
20.9151414309484 1.51474017263275
20.9650582362729 1.51474017263475
21.0149750415973 1.5147401726302
21.0648918469218 1.51474017261942
21.1148086522463 1.51474017260271
21.1647254575707 1.51474017258036
21.2146422628952 1.51474017255267
21.2645590682196 1.51474017251991
21.3144758735441 1.51474017248234
21.3643926788685 1.51474017244022
21.414309484193 1.51474017239379
21.4642262895175 1.51474017234329
21.5141430948419 1.51474017228895
21.5640599001664 1.51474017223098
21.6139767054908 1.51474017216959
21.6638935108153 1.51474017210499
21.7138103161398 1.51474017203736
21.7637271214642 1.51474017196691
21.8136439267887 1.51474017189379
21.8635607321131 1.5147401718182
21.9134775374376 1.51474017174028
21.9633943427621 1.51474017166021
22.0133111480865 1.51474017157812
22.063227953411 1.51474017149418
22.1131447587354 1.51474017140851
22.1630615640599 1.51474017132126
22.2129783693844 1.51474017123255
22.2628951747088 1.51474017114251
22.3128119800333 1.51474017105125
22.3627287853577 1.51474017095889
22.4126455906822 1.51474017086553
22.4625623960067 1.51474017077129
22.5124792013311 1.51474017067625
22.5623960066556 1.51474017058052
22.61231281198 1.51474017048419
22.6622296173045 1.51474017038734
22.7121464226289 1.51474017029005
22.7620632279534 1.51474017019241
22.8119800332779 1.51474017009449
22.8618968386023 1.51474016999636
22.9118136439268 1.5147401698981
22.9617304492512 1.51474016979976
23.0116472545757 1.51474016970141
23.0615640599002 1.51474016960311
23.1114808652246 1.51474016950492
23.1613976705491 1.51474016940689
23.2113144758735 1.51474016930907
23.261231281198 1.51474016921151
23.3111480865225 1.51474016911426
23.3610648918469 1.51474016901736
23.4109816971714 1.51474016892084
23.4608985024958 1.51474016882476
23.5108153078203 1.51474016872914
23.5607321131448 1.51474016863403
23.6106489184692 1.51474016853945
23.6605657237937 1.51474016844544
23.7104825291181 1.51474016835202
23.7603993344426 1.51474016825923
23.8103161397671 1.51474016816708
23.8602329450915 1.51474016807561
23.910149750416 1.51474016798483
23.9600665557404 1.51474016789477
24.0099833610649 1.51474016780545
24.0599001663893 1.51474016771687
24.1098169717138 1.51474016762908
24.1597337770383 1.51474016754206
24.2096505823627 1.51474016745585
24.2595673876872 1.51474016737046
24.3094841930116 1.51474016728589
24.3594009983361 1.51474016720216
24.4093178036606 1.51474016711927
24.459234608985 1.51474016703725
24.5091514143095 1.51474016695609
24.5590682196339 1.5147401668758
24.6089850249584 1.51474016679639
24.6589018302829 1.51474016671787
24.7088186356073 1.51474016664023
24.7587354409318 1.51474016656349
24.8086522462562 1.51474016648765
24.8585690515807 1.5147401664127
24.9084858569052 1.51474016633866
24.9584026622296 1.51474016626552
25.0083194675541 1.51474016619329
25.0582362728785 1.51474016612195
25.108153078203 1.51474016605153
25.1580698835275 1.514740165982
25.2079866888519 1.51474016591338
25.2579034941764 1.51474016584565
25.3078202995008 1.51474016577883
25.3577371048253 1.5147401657129
25.4076539101497 1.51474016564787
25.4575707154742 1.51474016558372
25.5074875207987 1.51474016552046
25.5574043261231 1.51474016545808
25.6073211314476 1.51474016539658
25.657237936772 1.51474016533595
25.7071547420965 1.5147401652762
25.757071547421 1.5147401652173
25.8069883527454 1.51474016515926
25.8569051580699 1.51474016510208
25.9068219633943 1.51474016504574
25.9567387687188 1.51474016499025
26.0066555740433 1.51474016493558
26.0565723793677 1.51474016488175
26.1064891846922 1.51474016482873
26.1564059900166 1.51474016477653
26.2063227953411 1.51474016472513
26.2562396006656 1.51474016467453
26.30615640599 1.51474016462473
26.3560732113145 1.5147401645757
26.4059900166389 1.51474016452745
26.4559068219634 1.51474016447996
26.5058236272879 1.51474016443323
26.5557404326123 1.51474016438725
26.6056572379368 1.514740164342
26.6555740432612 1.51474016429748
26.7054908485857 1.51474016425368
26.7554076539101 1.51474016421059
26.8053244592346 1.51474016416819
26.8552412645591 1.51474016412648
26.9051580698835 1.51474016408545
26.955074875208 1.51474016404508
27.0049916805324 1.51474016400537
27.0549084858569 1.51474016396631
27.1048252911814 1.51474016392787
27.1547420965058 1.51474016389006
27.2046589018303 1.51474016385286
27.2545757071547 1.51474016381627
27.3044925124792 1.51474016378026
27.3544093178037 1.51474016374484
27.4043261231281 1.51474016370998
27.4542429284526 1.5147401636757
27.504159733777 1.51474016364196
27.5540765391015 1.51474016360878
27.603993344426 1.51474016357613
27.6539101497504 1.51474016354403
27.7038269550749 1.51474016351245
27.7537437603993 1.51474016348141
27.8036605657238 1.51474016345089
27.8535773710483 1.51474016342089
27.9034941763727 1.51474016339143
27.9534109816972 1.5147401633625
28.0033277870216 1.5147401633341
28.0532445923461 1.51474016330625
28.1031613976705 1.51474016327896
28.153078202995 1.51474016325223
28.2029950083195 1.51474016322608
28.2529118136439 1.51474016320053
28.3028286189684 1.51474016317559
28.3527454242928 1.5147401631513
28.4026622296173 1.51474016312767
28.4525790349418 1.51474016310473
28.5024958402662 1.51474016308252
28.5524126455907 1.51474016306106
28.6023294509151 1.51474016304039
28.6522462562396 1.51474016302054
28.7021630615641 1.51474016300156
28.7520798668885 1.51474016298349
28.801996672213 1.51474016296637
28.8519134775374 1.51474016295024
28.9018302828619 1.51474016293514
28.9517470881864 1.51474016292113
29.0016638935108 1.51474016290823
29.0515806988353 1.51474016289649
29.1014975041597 1.51474016288595
29.1514143094842 1.51474016287663
29.2013311148086 1.51474016286857
29.2512479201331 1.51474016286177
29.3011647254576 1.51474016285626
29.351081530782 1.51474016285203
29.4009983361065 1.51474016284905
29.4509151414309 1.51474016284731
29.5008319467554 1.51474016284673
29.5507487520799 1.51474016284726
29.6006655574043 1.51474016284878
29.6505823627288 1.51474016285117
29.7004991680532 1.51474016285425
29.7504159733777 1.51474016285781
29.8003327787022 1.51474016286158
29.8502495840266 1.51474016286527
29.9001663893511 1.51474016286848
29.9500831946755 1.51474016287078
};
\addplot [semithick, color2]
table {%
-29.9500831946755 -1.52912468909213
-29.9001663893511 -1.52912468923839
-29.8502495840266 -1.52912468947905
-29.8003327787022 -1.52912468981133
-29.7504159733777 -1.52912469023246
-29.7004991680532 -1.52912469073966
-29.6505823627288 -1.52912469133018
-29.6006655574043 -1.52912469200135
-29.5507487520799 -1.52912469275058
-29.5008319467554 -1.52912469357536
-29.4509151414309 -1.52912469447332
-29.4009983361065 -1.52912469544219
-29.351081530782 -1.52912469647984
-29.3011647254576 -1.52912469758427
-29.2512479201331 -1.5291246987536
-29.2013311148087 -1.52912469998611
-29.1514143094842 -1.5291247012802
-29.1014975041597 -1.52912470263442
-29.0515806988353 -1.52912470404744
-29.0016638935108 -1.52912470551805
-28.9517470881864 -1.5291247070452
-28.9018302828619 -1.52912470862793
-28.8519134775374 -1.52912471026542
-28.801996672213 -1.52912471195696
-28.7520798668885 -1.52912471370194
-28.7021630615641 -1.52912471549987
-28.6522462562396 -1.52912471735034
-28.6023294509151 -1.52912471925307
-28.5524126455907 -1.52912472120785
-28.5024958402662 -1.52912472321455
-28.4525790349418 -1.52912472527314
-28.4026622296173 -1.52912472738367
-28.3527454242928 -1.52912472954625
-28.3028286189684 -1.52912473176107
-28.2529118136439 -1.5291247340284
-28.2029950083195 -1.52912473634855
-28.153078202995 -1.52912473872192
-28.1031613976706 -1.52912474114894
-28.0532445923461 -1.52912474363011
-28.0033277870216 -1.529124746166
-27.9534109816972 -1.52912474875718
-27.9034941763727 -1.52912475140433
-27.8535773710483 -1.52912475410812
-27.8036605657238 -1.5291247568693
-27.7537437603993 -1.52912475968865
-27.7038269550749 -1.529124762567
-27.6539101497504 -1.52912476550518
-27.603993344426 -1.52912476850412
-27.5540765391015 -1.52912477156472
-27.504159733777 -1.52912477468797
-27.4542429284526 -1.52912477787485
-27.4043261231281 -1.5291247811264
-27.3544093178037 -1.52912478444367
-27.3044925124792 -1.52912478782777
-27.2545757071547 -1.52912479127982
-27.2046589018303 -1.52912479480095
-27.1547420965058 -1.52912479839236
-27.1048252911814 -1.52912480205525
-27.0549084858569 -1.52912480579085
-27.0049916805324 -1.52912480960044
-26.955074875208 -1.52912481348529
-26.9051580698835 -1.52912481744672
-26.8552412645591 -1.52912482148608
-26.8053244592346 -1.52912482560473
-26.7554076539102 -1.52912482980407
-26.7054908485857 -1.52912483408552
-26.6555740432612 -1.52912483845052
-26.6056572379368 -1.52912484290056
-26.5557404326123 -1.52912484743712
-26.5058236272879 -1.52912485206173
-26.4559068219634 -1.52912485677595
-26.4059900166389 -1.52912486158135
-26.3560732113145 -1.52912486647954
-26.30615640599 -1.52912487147214
-26.2562396006656 -1.52912487656082
-26.2063227953411 -1.52912488174725
-26.1564059900166 -1.52912488703316
-26.1064891846922 -1.52912489242027
-26.0565723793677 -1.52912489791035
-26.0066555740433 -1.5291249035052
-25.9567387687188 -1.52912490920664
-25.9068219633943 -1.52912491501652
-25.8569051580699 -1.52912492093671
-25.8069883527454 -1.52912492696913
-25.757071547421 -1.5291249331157
-25.7071547420965 -1.5291249393784
-25.657237936772 -1.52912494575921
-25.6073211314476 -1.52912495226017
-25.5574043261231 -1.52912495888332
-25.5074875207987 -1.52912496563075
-25.4575707154742 -1.52912497250458
-25.4076539101498 -1.52912497950694
-25.3577371048253 -1.52912498664002
-25.3078202995008 -1.52912499390603
-25.2579034941764 -1.5291250013072
-25.2079866888519 -1.5291250088458
-25.1580698835275 -1.52912501652414
-25.108153078203 -1.52912502434456
-25.0582362728785 -1.52912503230942
-25.0083194675541 -1.52912504042111
-24.9584026622296 -1.52912504868209
-24.9084858569052 -1.52912505709481
-24.8585690515807 -1.52912506566177
-24.8086522462562 -1.52912507438552
-24.7587354409318 -1.52912508326861
-24.7088186356073 -1.52912509231365
-24.6589018302829 -1.52912510152328
-24.6089850249584 -1.52912511090018
-24.5590682196339 -1.52912512044703
-24.5091514143095 -1.5291251301666
-24.459234608985 -1.52912514006164
-24.4093178036606 -1.52912515013498
-24.3594009983361 -1.52912516038947
-24.3094841930116 -1.52912517082797
-24.2595673876872 -1.52912518145342
-24.2096505823627 -1.52912519226876
-24.1597337770383 -1.52912520327698
-24.1098169717138 -1.52912521448112
-24.0599001663894 -1.52912522588422
-24.0099833610649 -1.52912523748938
-23.9600665557404 -1.52912524929974
-23.910149750416 -1.52912526131846
-23.8602329450915 -1.52912527354875
-23.8103161397671 -1.52912528599385
-23.7603993344426 -1.52912529865703
-23.7104825291181 -1.5291253115416
-23.6605657237937 -1.5291253246509
-23.6106489184692 -1.52912533798833
-23.5607321131448 -1.52912535155728
-23.5108153078203 -1.52912536536123
-23.4608985024958 -1.52912537940364
-23.4109816971714 -1.52912539368805
-23.3610648918469 -1.52912540821799
-23.3111480865225 -1.52912542299707
-23.261231281198 -1.52912543802891
-23.2113144758735 -1.52912545331715
-23.1613976705491 -1.52912546886549
-23.1114808652246 -1.52912548467764
-23.0615640599002 -1.52912550075736
-23.0116472545757 -1.52912551710843
-22.9617304492512 -1.52912553373465
-22.9118136439268 -1.52912555063988
-22.8618968386023 -1.52912556782799
-22.8119800332779 -1.52912558530287
-22.7620632279534 -1.52912560306846
-22.712146422629 -1.5291256211287
-22.6622296173045 -1.52912563948759
-22.61231281198 -1.52912565814913
-22.5623960066556 -1.52912567711736
-22.5124792013311 -1.52912569639632
-22.4625623960067 -1.52912571599009
-22.4126455906822 -1.52912573590278
-22.3627287853577 -1.52912575613851
-22.3128119800333 -1.5291257767014
-22.2628951747088 -1.52912579759562
-22.2129783693844 -1.52912581882533
-22.1630615640599 -1.52912584039473
-22.1131447587354 -1.529125862308
-22.063227953411 -1.52912588456937
-22.0133111480865 -1.52912590718304
-21.9633943427621 -1.52912593015326
-21.9134775374376 -1.52912595348424
-21.8635607321131 -1.52912597718023
-21.8136439267887 -1.52912600124547
-21.7637271214642 -1.52912602568419
-21.7138103161398 -1.52912605050064
-21.6638935108153 -1.52912607569905
-21.6139767054908 -1.52912610128364
-21.5640599001664 -1.52912612725862
-21.5141430948419 -1.52912615362821
-21.4642262895175 -1.52912618039659
-21.414309484193 -1.52912620756792
-21.3643926788686 -1.52912623514637
-21.3144758735441 -1.52912626313605
-21.2645590682196 -1.52912629154105
-21.2146422628952 -1.52912632036546
-21.1647254575707 -1.52912634961329
-21.1148086522463 -1.52912637928855
-21.0648918469218 -1.52912640939519
-21.0149750415973 -1.5291264399371
-20.9650582362729 -1.52912647091815
-20.9151414309484 -1.52912650234213
-20.865224625624 -1.5291265342128
-20.8153078202995 -1.52912656653382
-20.765391014975 -1.52912659930881
-20.7154742096506 -1.5291266325413
-20.6655574043261 -1.52912666623475
-20.6156405990017 -1.52912670039254
-20.5657237936772 -1.52912673501794
-20.5158069883527 -1.52912677011415
-20.4658901830283 -1.52912680568425
-20.4159733777038 -1.52912684173121
-20.3660565723794 -1.52912687825791
-20.3161397670549 -1.52912691526708
-20.2662229617304 -1.52912695276134
-20.216306156406 -1.52912699074317
-20.1663893510815 -1.5291270292149
-20.1164725457571 -1.52912706817871
-20.0665557404326 -1.52912710763663
-20.0166389351082 -1.52912714759053
-19.9667221297837 -1.52912718804207
-19.9168053244592 -1.52912722899277
-19.8668885191348 -1.52912727044392
-19.8169717138103 -1.52912731239662
-19.7670549084859 -1.52912735485177
-19.7171381031614 -1.52912739781002
-19.6672212978369 -1.52912744127181
-19.6173044925125 -1.52912748523731
-19.567387687188 -1.52912752970647
-19.5174708818636 -1.52912757467893
-19.4675540765391 -1.52912762015408
-19.4176372712146 -1.529127666131
-19.3677204658902 -1.52912771260848
-19.3178036605657 -1.52912775958498
-19.2678868552413 -1.52912780705862
-19.2179700499168 -1.5291278550272
-19.1680532445923 -1.52912790348813
-19.1181364392679 -1.52912795243846
-19.0682196339434 -1.52912800187485
-19.018302828619 -1.52912805179352
-18.9683860232945 -1.52912810219032
-18.91846921797 -1.5291281530606
-18.8685524126456 -1.5291282043993
-18.8186356073211 -1.52912825620084
-18.7687188019967 -1.52912830845917
-18.7188019966722 -1.5291283611677
-18.6688851913478 -1.52912841431934
-18.6189683860233 -1.5291284679064
-18.5690515806988 -1.52912852192063
-18.5191347753744 -1.52912857635318
-18.4692179700499 -1.52912863119458
-18.4193011647255 -1.52912868643469
-18.369384359401 -1.52912874206272
-18.3194675540765 -1.52912879806718
-18.2695507487521 -1.52912885443585
-18.2196339434276 -1.52912891115576
-18.1697171381032 -1.52912896821316
-18.1198003327787 -1.52912902559351
-18.0698835274542 -1.52912908328141
-18.0199667221298 -1.52912914126063
-17.9700499168053 -1.52912919951402
-17.9201331114809 -1.5291292580235
-17.8702163061564 -1.52912931677005
-17.8202995008319 -1.52912937573363
-17.7703826955075 -1.52912943489319
-17.720465890183 -1.52912949422662
-17.6705490848586 -1.52912955371068
-17.6206322795341 -1.52912961332103
-17.5707154742096 -1.52912967303211
-17.5207986688852 -1.52912973281716
-17.4708818635607 -1.52912979264817
-17.4209650582363 -1.52912985249581
-17.3710482529118 -1.5291299123294
-17.3211314475874 -1.52912997211688
-17.2712146422629 -1.52913003182474
-17.2212978369384 -1.52913009141798
-17.171381031614 -1.52913015086007
-17.1214642262895 -1.52913021011288
-17.0715474209651 -1.52913026913664
-17.0216306156406 -1.52913032788991
-16.9717138103161 -1.52913038632945
-16.9217970049917 -1.52913044441026
-16.8718801996672 -1.52913050208545
-16.8219633943428 -1.52913055930618
-16.7720465890183 -1.52913061602167
-16.7221297836938 -1.52913067217905
-16.6722129783694 -1.52913072772334
-16.6222961730449 -1.52913078259736
-16.5723793677205 -1.52913083674169
-16.522462562396 -1.52913089009456
-16.4725457570716 -1.52913094259183
-16.4226289517471 -1.52913099416683
-16.3727121464226 -1.52913104475039
-16.3227953410982 -1.52913109427064
-16.2728785357737 -1.52913114265304
-16.2229617304493 -1.52913118982021
-16.1730449251248 -1.52913123569191
-16.1231281198003 -1.52913128018488
-16.0732113144759 -1.5291313232128
-16.0232945091514 -1.52913136468619
-15.973377703827 -1.52913140451229
-15.9234608985025 -1.52913144259496
-15.873544093178 -1.52913147883462
-15.8236272878536 -1.52913151312809
-15.7737104825291 -1.52913154536849
-15.7237936772047 -1.52913157544517
-15.6738768718802 -1.52913160324355
-15.6239600665557 -1.52913162864502
-15.5740432612313 -1.52913165152682
-15.5241264559068 -1.52913167176189
-15.4742096505824 -1.52913168921879
-15.4242928452579 -1.52913170376152
-15.3743760399334 -1.52913171524943
-15.324459234609 -1.52913172353701
-15.2745424292845 -1.52913172847384
-15.2246256239601 -1.52913172990436
-15.1747088186356 -1.52913172766778
-15.1247920133111 -1.52913172159788
-15.0748752079867 -1.52913171152286
-15.0249584026622 -1.52913169726522
-14.9750415973378 -1.52913167864153
-14.9251247920133 -1.52913165546228
-14.8752079866889 -1.52913162753172
-14.8252911813644 -1.52913159464766
-14.7753743760399 -1.52913155660128
-14.7254575707155 -1.52913151317695
-14.675540765391 -1.52913146415203
-14.6256239600666 -1.52913140929665
-14.5757071547421 -1.52913134837352
-14.5257903494176 -1.52913128113773
-14.4758735440932 -1.52913120733647
-14.4259567387687 -1.5291311267089
-14.3760399334443 -1.52913103898581
-14.3261231281198 -1.52913094388948
-14.2762063227953 -1.52913084113336
-14.2262895174709 -1.52913073042187
-14.1763727121464 -1.52913061145011
-14.126455906822 -1.52913048390363
-14.0765391014975 -1.52913034745812
-14.026622296173 -1.52913020177916
-13.9767054908486 -1.52913004652191
-13.9267886855241 -1.52912988133085
-13.8768718801997 -1.52912970583945
-13.8269550748752 -1.52912951966987
-13.7770382695508 -1.52912932243265
-13.7271214642263 -1.52912911372636
-13.6772046589018 -1.52912889313731
-13.6272878535774 -1.52912866023915
-13.5773710482529 -1.52912841459258
-13.5274542429285 -1.52912815574492
-13.477537437604 -1.52912788322982
-13.4276206322795 -1.5291275965668
-13.3777038269551 -1.5291272952609
-13.3277870216306 -1.5291269788023
-13.2778702163062 -1.52912664666585
-13.2279534109817 -1.5291262983107
-13.1780366056572 -1.52912593317984
-13.1281198003328 -1.52912555069968
-13.0782029950083 -1.52912515027956
-13.0282861896839 -1.5291247313113
-12.9783693843594 -1.52912429316874
-12.9284525790349 -1.52912383520721
-12.8785357737105 -1.52912335676304
-12.828618968386 -1.52912285715307
-12.7787021630616 -1.52912233567406
-12.7287853577371 -1.5291217916022
-12.6788685524126 -1.52912122419252
-12.6289517470882 -1.52912063267834
-12.5790349417637 -1.52912001627063
-12.5291181364393 -1.52911937415747
-12.4792013311148 -1.52911870550339
-12.4292845257904 -1.52911800944876
-12.3793677204659 -1.52911728510909
-12.3294509151414 -1.52911653157442
-12.279534109817 -1.52911574790861
-12.2296173044925 -1.52911493314862
-12.1797004991681 -1.52911408630382
-12.1297836938436 -1.5291132063552
-12.0798668885191 -1.52911229225468
-12.0299500831947 -1.52911134292426
-11.9800332778702 -1.52911035725529
-11.9301164725458 -1.52910933410759
-11.8801996672213 -1.52910827230864
-11.8302828618968 -1.52910717065272
-11.7803660565724 -1.52910602790001
-11.7304492512479 -1.52910484277571
-11.6805324459235 -1.52910361396908
-11.630615640599 -1.52910234013251
-11.5806988352745 -1.52910101988052
-11.5307820299501 -1.52909965178881
-11.4808652246256 -1.52909823439314
-11.4309484193012 -1.52909676618838
-11.3810316139767 -1.52909524562736
-11.3311148086522 -1.52909367111977
-11.2811980033278 -1.52909204103107
-11.2312811980033 -1.52909035368126
-11.1813643926789 -1.52908860734373
-11.1314475873544 -1.52908680024402
-11.08153078203 -1.52908493055856
-11.0316139767055 -1.5290829964134
-10.981697171381 -1.52908099588287
-10.9317803660566 -1.52907892698822
-10.8818635607321 -1.52907678769625
-10.8319467554077 -1.52907457591789
-10.7820299500832 -1.5290722895067
-10.7321131447587 -1.52906992625741
-10.6821963394343 -1.52906748390435
-10.6322795341098 -1.52906496011992
-10.5823627287854 -1.52906235251292
-10.5324459234609 -1.52905965862691
-10.4825291181364 -1.52905687593852
-10.432612312812 -1.52905400185568
-10.3826955074875 -1.52905103371584
-10.3327787021631 -1.52904796878412
-10.2828618968386 -1.52904480425142
-10.2329450915141 -1.52904153723248
-10.1830282861897 -1.52903816476392
-10.1331114808652 -1.52903468380214
-10.0831946755408 -1.52903109122123
-10.0332778702163 -1.52902738381087
-9.98336106489185 -1.52902355827403
-9.93344425956739 -1.52901961122476
-9.88352745424293 -1.5290155391858
-9.83361064891847 -1.5290113385862
-9.78369384359401 -1.52900700575886
-9.73377703826955 -1.52900253693794
-9.68386023294509 -1.5289979282563
-9.63394342762063 -1.52899317574277
-9.58402662229618 -1.52898827531939
-9.53410981697171 -1.52898322279857
-9.48419301164726 -1.52897801388017
-9.4342762063228 -1.52897264414844
-9.38435940099834 -1.52896710906896
-9.33444259567388 -1.52896140398541
-9.28452579034942 -1.52895552411628
-9.23460898502496 -1.52894946455149
-9.1846921797005 -1.52894322024884
-9.13477537437604 -1.52893678603048
-9.08485856905158 -1.5289301565791
-9.03494176372712 -1.52892332643416
-8.98502495840266 -1.52891628998789
-8.9351081530782 -1.52890904148125
-8.88519134775375 -1.52890157499967
-8.83527454242929 -1.52889388446873
-8.78535773710483 -1.52888596364966
-8.73544093178037 -1.52887780613471
-8.68552412645591 -1.52886940534238
-8.63560732113145 -1.52886075451244
-8.58569051580699 -1.52885184670087
-8.53577371048253 -1.52884267477454
-8.48585690515807 -1.52883323140579
-8.43594009983361 -1.52882350906681
-8.38602329450915 -1.52881350002378
-8.33610648918469 -1.5288031963309
-8.28618968386023 -1.52879258982411
-8.23627287853578 -1.52878167211474
-8.18635607321131 -1.52877043458278
-8.13643926788686 -1.52875886837008
-8.0865224625624 -1.52874696437317
-8.03660565723794 -1.52873471323596
-7.98668885191348 -1.52872210534211
-7.93677204658902 -1.52870913080717
-7.88685524126456 -1.52869577947043
-7.8369384359401 -1.52868204088651
-7.78702163061564 -1.52866790431666
-7.73710482529118 -1.52865335871972
-7.68718801996672 -1.52863839274282
-7.63727121464226 -1.5286229947117
-7.5873544093178 -1.52860715262074
-7.53743760399335 -1.52859085412265
-7.48752079866889 -1.52857408651772
-7.43760399334443 -1.52855683674276
-7.38768718801997 -1.52853909135967
-7.33777038269551 -1.52852083654353
-7.28785357737105 -1.52850205807033
-7.23793677204659 -1.52848274130425
-7.18801996672213 -1.52846287118445
-7.13810316139767 -1.52844243221144
-7.08818635607321 -1.52842140843294
-7.03826955074875 -1.5283997834292
-6.98835274542429 -1.5283775402978
-6.93843594009984 -1.52835466163795
-6.88851913477538 -1.52833112953408
-6.83860232945092 -1.52830692553896
-6.78868552412646 -1.52828203065608
-6.738768718802 -1.52825642532142
-6.68885191347754 -1.52823008938451
-6.63893510815308 -1.5282030020887
-6.58901830282862 -1.52817514205074
-6.53910149750416 -1.5281464872395
-6.4891846921797 -1.52811701495383
-6.43926788685524 -1.52808670179953
-6.38935108153078 -1.52805552366535
-6.33943427620632 -1.52802345569796
-6.28951747088187 -1.52799047227592
-6.2396006655574 -1.52795654698241
-6.18968386023295 -1.5279216525768
-6.13976705490849 -1.52788576096496
-6.08985024958403 -1.5278488431681
-6.03993344425957 -1.52781086929029
-5.99001663893511 -1.52777180848423
-5.94009983361065 -1.52773162891551
-5.89018302828619 -1.52769029772496
-5.84026622296173 -1.52764778098914
-5.79034941763727 -1.52760404367869
-5.74043261231281 -1.52755904961452
-5.69051580698835 -1.52751276142155
-5.64059900166389 -1.52746514047988
-5.59068219633944 -1.52741614687317
-5.54076539101498 -1.52736573933399
-5.49084858569052 -1.5273138751859
-5.44093178036606 -1.52726051028206
-5.3910149750416 -1.5272055989399
-5.34109816971714 -1.52714909387176
-5.29118136439268 -1.52709094611094
-5.24126455906822 -1.52703110493291
-5.19134775374376 -1.52696951777118
-5.1414309484193 -1.52690613012741
-5.09151414309484 -1.52684088547523
-5.04159733777038 -1.5267737251572
-4.99168053244593 -1.52670458827433
-4.94176372712147 -1.52663341156746
-4.89184692179701 -1.52656012928976
-4.84193011647255 -1.52648467306958
-4.79201331114809 -1.52640697176274
-4.74209650582363 -1.52632695129326
-4.69217970049917 -1.52624453448149
-4.64226289517471 -1.52615964085851
-4.59234608985025 -1.5260721864654
-4.54242928452579 -1.52598208363608
-4.49251247920133 -1.52588924076211
-4.44259567387687 -1.52579356203776
-4.39267886855241 -1.52569494718344
-4.34276206322795 -1.52559329114551
-4.29284525790349 -1.52548848377007
-4.24292845257904 -1.5253804094484
-4.19301164725458 -1.52526894673116
-4.14309484193012 -1.52515396790842
-4.09317803660566 -1.52503533855209
-4.0432612312812 -1.52491291701727
-3.99334442595674 -1.52478655389825
-3.94342762063228 -1.52465609143483
-3.89351081530782 -1.52452136286407
-3.84359400998336 -1.5243821917119
-3.7936772046589 -1.5242383910187
-3.74376039933444 -1.52408976249223
-3.69384359400998 -1.5239360955804
-3.64392678868553 -1.52377716645596
-3.59400998336107 -1.5236127369039
-3.54409317803661 -1.52344255310167
-3.49417637271215 -1.52326634428107
-3.44425956738769 -1.52308382125945
-3.39434276206323 -1.52289467482645
-3.34442595673877 -1.52269857397097
-3.29450915141431 -1.52249516393124
-3.24459234608985 -1.52228406404886
-3.19467554076539 -1.52206486540545
-3.14475873544093 -1.52183712821783
-3.09484193011647 -1.52160037896482
-3.04492512479202 -1.52135410721529
-2.99500831946755 -1.52109776212337
-2.9450915141431 -1.52083074855202
-2.89517470881864 -1.5205524227814
-2.84525790349418 -1.52026208775235
-2.79534109816972 -1.51995898778859
-2.74542429284526 -1.51964230273334
-2.6955074875208 -1.51931114142682
-2.64559068219634 -1.51896453444047
-2.59567387687188 -1.51860142597101
-2.54575707154742 -1.51822066478288
-2.49584026622296 -1.51782099406999
-2.44592346089851 -1.51740104008732
-2.39600665557404 -1.51695929937843
-2.34608985024959 -1.51649412439576
-2.29617304492513 -1.51600370727598
-2.24625623960067 -1.51548606149091
-2.19633943427621 -1.51493900104418
-2.14642262895175 -1.5143601168232
-2.09650582362729 -1.51374674964227
-2.04658901830283 -1.51309595942247
-1.99667221297837 -1.51240448984424
-1.94675540765391 -1.51166872767246
-1.89683860232945 -1.51088465578669
-1.84692179700499 -1.51004779874054
-1.79700499168053 -1.50915315941395
-1.74708818635607 -1.50819514499514
-1.69717138103162 -1.5071674801155
-1.64725457570716 -1.50606310443528
-1.5973377703827 -1.50487405130502
-1.54742096505824 -1.50359130326084
-1.49750415973378 -1.50220461898632
-1.44758735440932 -1.5007023249015
-1.39767054908486 -1.49907106259749
-1.3477537437604 -1.49729548075209
-1.29783693843594 -1.49535785669197
-1.24792013311148 -1.49323762806143
-1.19800332778702 -1.49091080860714
-1.14808652246256 -1.48834925314473
-1.09816971713811 -1.4855197242195
-1.04825291181364 -1.48238269512023
-0.998336106489187 -1.47889079814792
-0.948419301164726 -1.47498678930402
-0.898502495840269 -1.47060084433472
-0.848585690515808 -1.46564691573903
-0.798668885191351 -1.46001774823036
-0.74875207986689 -1.45357794101033
-0.698835274542432 -1.44615410600868
-0.648918469217971 -1.43752060598204
-0.599001663893514 -1.42737838557869
-0.549084858569053 -1.41532268402645
-0.499168053244595 -1.4007922363746
-0.449251247920134 -1.38298644261267
-0.399334442595677 -1.36072459653249
-0.349417637271216 -1.33219481581922
-0.299500831946759 -1.29448029838463
-0.249584026622298 -1.24260533385625
-0.19966722129784 -1.16747207996444
-0.149750415973379 -1.05111082610364
-0.0998336106489184 -0.856005593556163
-0.049916805324461 -0.513446092742945
0 0
0.0499168053244574 0.513446092742936
0.0998336106489184 0.856005593556137
0.149750415973376 1.0511108261036
0.199667221297837 1.1674720799644
0.249584026622294 1.2426053338562
0.299500831946755 1.29448029838459
0.349417637271213 1.33219481581918
0.399334442595674 1.36072459653245
0.449251247920131 1.38298644261262
0.499168053244592 1.40079223637455
0.549084858569049 1.4153226840264
0.59900166389351 1.42737838557865
0.648918469217968 1.43752060598199
0.698835274542429 1.44615410600863
0.748752079866886 1.45357794101028
0.798668885191347 1.46001774823032
0.848585690515804 1.46564691573898
0.898502495840265 1.47060084433467
0.948419301164723 1.47498678930398
0.998336106489184 1.47889079814787
1.04825291181364 1.48238269512018
1.0981697171381 1.48551972421945
1.14808652246256 1.48834925314468
1.19800332778702 1.49091080860709
1.24792013311148 1.49323762806138
1.29783693843594 1.49535785669192
1.3477537437604 1.49729548075204
1.39767054908486 1.49907106259744
1.44758735440931 1.50070232490145
1.49750415973378 1.50220461898627
1.54742096505823 1.50359130326079
1.59733777038269 1.50487405130497
1.64725457570715 1.50606310443523
1.69717138103161 1.50716748011545
1.74708818635607 1.50819514499509
1.79700499168053 1.5091531594139
1.84692179700499 1.51004779874049
1.89683860232945 1.51088465578664
1.94675540765391 1.51166872767241
1.99667221297837 1.51240448984419
2.04658901830283 1.51309595942242
2.09650582362729 1.51374674964222
2.14642262895175 1.51436011682316
2.1963394342762 1.51493900104413
2.24625623960066 1.51548606149086
2.29617304492513 1.51600370727593
2.34608985024958 1.51649412439571
2.39600665557404 1.51695929937838
2.4459234608985 1.51740104008727
2.49584026622296 1.51782099406994
2.54575707154742 1.51822066478284
2.59567387687188 1.51860142597096
2.64559068219634 1.51896453444042
2.6955074875208 1.51931114142677
2.74542429284526 1.51964230273329
2.79534109816971 1.51995898778854
2.84525790349417 1.5202620877523
2.89517470881864 1.52055242278135
2.94509151414309 1.52083074855197
2.99500831946755 1.52109776212332
3.04492512479201 1.52135410721524
3.09484193011647 1.52160037896477
3.14475873544093 1.52183712821778
3.19467554076539 1.5220648654054
3.24459234608985 1.52228406404881
3.29450915141431 1.52249516393119
3.34442595673877 1.52269857397092
3.39434276206322 1.5228946748264
3.44425956738768 1.5230838212594
3.49417637271215 1.52326634428102
3.5440931780366 1.52344255310162
3.59400998336106 1.52361273690385
3.64392678868552 1.52377716645592
3.69384359400998 1.52393609558035
3.74376039933444 1.52408976249218
3.7936772046589 1.52423839101865
3.84359400998336 1.52438219171185
3.89351081530782 1.52452136286403
3.94342762063228 1.52465609143479
3.99334442595674 1.5247865538982
4.04326123128119 1.52491291701722
4.09317803660566 1.52503533855204
4.14309484193011 1.52515396790837
4.19301164725457 1.52526894673112
4.24292845257904 1.52538040944835
4.29284525790349 1.52548848377002
4.34276206322795 1.52559329114546
4.39267886855241 1.52569494718339
4.44259567387687 1.52579356203771
4.49251247920133 1.52588924076206
4.54242928452579 1.52598208363603
4.59234608985025 1.52607218646535
4.64226289517471 1.52615964085846
4.69217970049917 1.52624453448145
4.74209650582362 1.52632695129321
4.79201331114808 1.52640697176269
4.84193011647255 1.52648467306953
4.891846921797 1.52656012928971
4.94176372712146 1.52663341156741
4.99168053244592 1.52670458827428
5.04159733777038 1.52677372515715
5.09151414309484 1.52684088547518
5.1414309484193 1.52690613012736
5.19134775374376 1.52696951777113
5.24126455906822 1.52703110493286
5.29118136439268 1.52709094611089
5.34109816971714 1.52714909387171
5.39101497504159 1.52720559893985
5.44093178036606 1.52726051028201
5.49084858569051 1.52731387518585
5.54076539101497 1.52736573933394
5.59068219633943 1.52741614687312
5.64059900166389 1.52746514047983
5.69051580698835 1.5275127614215
5.74043261231281 1.52755904961447
5.79034941763727 1.52760404367864
5.84026622296173 1.52764778098909
5.89018302828619 1.52769029772491
5.94009983361065 1.52773162891546
5.9900166389351 1.52777180848418
6.03993344425957 1.52781086929024
6.08985024958402 1.52784884316805
6.13976705490848 1.52788576096491
6.18968386023294 1.52792165257675
6.2396006655574 1.52795654698236
6.28951747088186 1.52799047227588
6.33943427620632 1.52802345569791
6.38935108153078 1.5280555236653
6.43926788685524 1.52808670179949
6.4891846921797 1.52811701495378
6.53910149750416 1.52814648723945
6.58901830282862 1.52817514205069
6.63893510815308 1.52820300208865
6.68885191347754 1.52823008938446
6.73876871880199 1.52825642532138
6.78868552412646 1.52828203065603
6.83860232945091 1.52830692553891
6.88851913477537 1.52833112953403
6.93843594009983 1.5283546616379
6.98835274542429 1.52837754029775
7.03826955074875 1.52839978342915
7.08818635607321 1.52842140843289
7.13810316139767 1.52844243221139
7.18801996672213 1.5284628711844
7.23793677204659 1.5284827413042
7.28785357737105 1.52850205807028
7.3377703826955 1.52852083654348
7.38768718801997 1.52853909135962
7.43760399334442 1.52855683674271
7.48752079866888 1.52857408651767
7.53743760399334 1.5285908541226
7.5873544093178 1.5286071526207
7.63727121464226 1.52862299471165
7.68718801996672 1.52863839274277
7.73710482529118 1.52865335871968
7.78702163061564 1.52866790431661
7.8369384359401 1.52868204088646
7.88685524126456 1.52869577947038
7.93677204658901 1.52870913080712
7.98668885191348 1.52872210534206
8.03660565723793 1.52873471323591
8.08652246256239 1.52874696437312
8.13643926788685 1.52875886837003
8.18635607321131 1.52877043458273
8.23627287853577 1.52878167211469
8.28618968386023 1.52879258982406
8.33610648918469 1.52880319633085
8.38602329450915 1.52881350002374
8.43594009983361 1.52882350906676
8.48585690515807 1.52883323140574
8.53577371048253 1.52884267477449
8.58569051580699 1.52885184670082
8.63560732113145 1.52886075451239
8.6855241264559 1.52886940534233
8.73544093178037 1.52887780613466
8.78535773710482 1.52888596364961
8.83527454242928 1.52889388446868
8.88519134775374 1.52890157499962
8.9351081530782 1.5289090414812
8.98502495840266 1.52891628998784
9.03494176372712 1.52892332643411
9.08485856905158 1.52893015657905
9.13477537437604 1.52893678603043
9.1846921797005 1.5289432202488
9.23460898502496 1.52894946455144
9.28452579034941 1.52895552411623
9.33444259567388 1.52896140398536
9.38435940099833 1.52896710906891
9.43427620632279 1.52897264414839
9.48419301164725 1.52897801388012
9.53410981697171 1.52898322279852
9.58402662229617 1.52898827531934
9.63394342762063 1.52899317574272
9.68386023294509 1.52899792825626
9.73377703826955 1.52900253693789
9.78369384359401 1.52900700575881
9.83361064891847 1.52901133858615
9.88352745424292 1.52901553918575
9.93344425956739 1.52901961122471
9.98336106489185 1.52902355827398
10.0332778702163 1.52902738381082
10.0831946755408 1.52903109122118
10.1331114808652 1.52903468380209
10.1830282861897 1.52903816476387
10.2329450915141 1.52904153723243
10.2828618968386 1.52904480425137
10.3327787021631 1.52904796878407
10.3826955074875 1.52905103371579
10.432612312812 1.52905400185564
10.4825291181364 1.52905687593848
10.5324459234609 1.52905965862686
10.5823627287854 1.52906235251287
10.6322795341098 1.52906496011987
10.6821963394343 1.5290674839043
10.7321131447587 1.52906992625736
10.7820299500832 1.52907228950665
10.8319467554076 1.52907457591784
10.8818635607321 1.52907678769621
10.9317803660566 1.52907892698817
10.981697171381 1.52908099588282
11.0316139767055 1.52908299641335
11.08153078203 1.52908493055851
11.1314475873544 1.52908680024397
11.1813643926789 1.52908860734368
11.2312811980033 1.52909035368121
11.2811980033278 1.52909204103102
11.3311148086522 1.52909367111973
11.3810316139767 1.52909524562731
11.4309484193012 1.52909676618833
11.4808652246256 1.52909823439309
11.5307820299501 1.52909965178876
11.5806988352745 1.52910101988047
11.630615640599 1.52910234013246
11.6805324459235 1.52910361396903
11.7304492512479 1.52910484277566
11.7803660565724 1.52910602789996
11.8302828618968 1.52910717065267
11.8801996672213 1.52910827230859
11.9301164725458 1.52910933410754
11.9800332778702 1.52911035725524
12.0299500831947 1.52911134292421
12.0798668885191 1.52911229225463
12.1297836938436 1.52911320635515
12.179700499168 1.52911408630377
12.2296173044925 1.52911493314857
12.279534109817 1.52911574790856
12.3294509151414 1.52911653157437
12.3793677204659 1.52911728510904
12.4292845257903 1.52911800944871
12.4792013311148 1.52911870550334
12.5291181364393 1.52911937415742
12.5790349417637 1.52912001627058
12.6289517470882 1.52912063267829
12.6788685524126 1.52912122419247
12.7287853577371 1.52912179160215
12.7787021630616 1.52912233567401
12.828618968386 1.52912285715302
12.8785357737105 1.52912335676299
12.9284525790349 1.52912383520716
12.9783693843594 1.52912429316869
13.0282861896839 1.52912473131126
13.0782029950083 1.52912515027951
13.1281198003328 1.52912555069963
13.1780366056572 1.5291259331798
13.2279534109817 1.52912629831065
13.2778702163062 1.5291266466658
13.3277870216306 1.52912697880225
13.3777038269551 1.52912729526085
13.4276206322795 1.52912759656675
13.477537437604 1.52912788322977
13.5274542429284 1.52912815574488
13.5773710482529 1.52912841459253
13.6272878535774 1.5291286602391
13.6772046589018 1.52912889313726
13.7271214642263 1.52912911372631
13.7770382695507 1.5291293224326
13.8269550748752 1.52912951966982
13.8768718801997 1.5291297058394
13.9267886855241 1.5291298813308
13.9767054908486 1.52913004652186
14.026622296173 1.52913020177911
14.0765391014975 1.52913034745807
14.126455906822 1.52913048390358
14.1763727121464 1.52913061145006
14.2262895174709 1.52913073042182
14.2762063227953 1.52913084113331
14.3261231281198 1.52913094388943
14.3760399334443 1.52913103898577
14.4259567387687 1.52913112670885
14.4758735440932 1.52913120733643
14.5257903494176 1.52913128113768
14.5757071547421 1.52913134837347
14.6256239600666 1.5291314092966
14.675540765391 1.52913146415198
14.7254575707155 1.5291315131769
14.7753743760399 1.52913155660123
14.8252911813644 1.52913159464761
14.8752079866888 1.52913162753167
14.9251247920133 1.52913165546223
14.9750415973378 1.52913167864148
15.0249584026622 1.52913169726518
15.0748752079867 1.52913171152282
15.1247920133111 1.52913172159783
15.1747088186356 1.52913172766773
15.2246256239601 1.52913172990431
15.2745424292845 1.52913172847379
15.324459234609 1.52913172353696
15.3743760399334 1.52913171524938
15.4242928452579 1.52913170376147
15.4742096505824 1.52913168921874
15.5241264559068 1.52913167176184
15.5740432612313 1.52913165152677
15.6239600665557 1.52913162864497
15.6738768718802 1.52913160324351
15.7237936772047 1.52913157544512
15.7737104825291 1.52913154536844
15.8236272878536 1.52913151312804
15.873544093178 1.52913147883458
15.9234608985025 1.52913144259492
15.973377703827 1.52913140451224
16.0232945091514 1.52913136468614
16.0732113144759 1.52913132321275
16.1231281198003 1.52913128018483
16.1730449251248 1.52913123569186
16.2229617304492 1.52913118982017
16.2728785357737 1.52913114265299
16.3227953410982 1.52913109427059
16.3727121464226 1.52913104475034
16.4226289517471 1.52913099416679
16.4725457570715 1.52913094259178
16.522462562396 1.52913089009451
16.5723793677205 1.52913083674164
16.6222961730449 1.52913078259731
16.6722129783694 1.52913072772329
16.7221297836938 1.529130672179
16.7720465890183 1.52913061602163
16.8219633943428 1.52913055930614
16.8718801996672 1.5291305020854
16.9217970049917 1.52913044441021
16.9717138103161 1.52913038632941
17.0216306156406 1.52913032788986
17.0715474209651 1.5291302691366
17.1214642262895 1.52913021011283
17.171381031614 1.52913015086002
17.2212978369384 1.52913009141793
17.2712146422629 1.52913003182469
17.3211314475874 1.52912997211683
17.3710482529118 1.52912991232935
17.4209650582363 1.52912985249576
17.4708818635607 1.52912979264812
17.5207986688852 1.52912973281711
17.5707154742096 1.52912967303206
17.6206322795341 1.52912961332098
17.6705490848586 1.52912955371063
17.720465890183 1.52912949422657
17.7703826955075 1.52912943489315
17.8202995008319 1.52912937573358
17.8702163061564 1.52912931677
17.9201331114809 1.52912925802346
17.9700499168053 1.52912919951397
18.0199667221298 1.52912914126059
18.0698835274542 1.52912908328137
18.1198003327787 1.52912902559346
18.1697171381032 1.52912896821311
18.2196339434276 1.52912891115571
18.2695507487521 1.5291288544358
18.3194675540765 1.52912879806713
18.369384359401 1.52912874206267
18.4193011647255 1.52912868643464
18.4692179700499 1.52912863119453
18.5191347753744 1.52912857635313
18.5690515806988 1.52912852192058
18.6189683860233 1.52912846790635
18.6688851913477 1.52912841431929
18.7188019966722 1.52912836116765
18.7687188019967 1.52912830845912
18.8186356073211 1.52912825620079
18.8685524126456 1.52912820439925
18.91846921797 1.52912815306055
18.9683860232945 1.52912810219027
19.018302828619 1.52912805179348
19.0682196339434 1.5291280018748
19.1181364392679 1.52912795243841
19.1680532445923 1.52912790348808
19.2179700499168 1.52912785502715
19.2678868552413 1.52912780705857
19.3178036605657 1.52912775958493
19.3677204658902 1.52912771260843
19.4176372712146 1.52912766613095
19.4675540765391 1.52912762015403
19.5174708818636 1.52912757467888
19.567387687188 1.52912752970642
19.6173044925125 1.52912748523727
19.6672212978369 1.52912744127176
19.7171381031614 1.52912739780997
19.7670549084859 1.52912735485172
19.8169717138103 1.52912731239657
19.8668885191348 1.52912727044387
19.9168053244592 1.52912722899272
19.9667221297837 1.52912718804202
20.0166389351081 1.52912714759048
20.0665557404326 1.52912710763658
20.1164725457571 1.52912706817866
20.1663893510815 1.52912702921485
20.216306156406 1.52912699074312
20.2662229617304 1.52912695276129
20.3161397670549 1.52912691526703
20.3660565723794 1.52912687825786
20.4159733777038 1.52912684173116
20.4658901830283 1.5291268056842
20.5158069883527 1.5291267701141
20.5657237936772 1.52912673501789
20.6156405990017 1.52912670039249
20.6655574043261 1.5291266662347
20.7154742096506 1.52912663254125
20.765391014975 1.52912659930876
20.8153078202995 1.52912656653377
20.865224625624 1.52912653421275
20.9151414309484 1.52912650234208
20.9650582362729 1.5291264709181
21.0149750415973 1.52912643993705
21.0648918469218 1.52912640939514
21.1148086522463 1.5291263792885
21.1647254575707 1.52912634961325
21.2146422628952 1.52912632036541
21.2645590682196 1.52912629154101
21.3144758735441 1.529126263136
21.3643926788685 1.52912623514632
21.414309484193 1.52912620756787
21.4642262895175 1.52912618039654
21.5141430948419 1.52912615362816
21.5640599001664 1.52912612725857
21.6139767054908 1.52912610128359
21.6638935108153 1.529126075699
21.7138103161398 1.52912605050059
21.7637271214642 1.52912602568414
21.8136439267887 1.52912600124542
21.8635607321131 1.52912597718018
21.9134775374376 1.52912595348419
21.9633943427621 1.52912593015321
22.0133111480865 1.52912590718299
22.063227953411 1.52912588456932
22.1131447587354 1.52912586230795
22.1630615640599 1.52912584039468
22.2129783693844 1.52912581882528
22.2628951747088 1.52912579759557
22.3128119800333 1.52912577670135
22.3627287853577 1.52912575613846
22.4126455906822 1.52912573590274
22.4625623960067 1.52912571599005
22.5124792013311 1.52912569639627
22.5623960066556 1.52912567711731
22.61231281198 1.52912565814909
22.6622296173045 1.52912563948754
22.7121464226289 1.52912562112865
22.7620632279534 1.52912560306841
22.8119800332779 1.52912558530282
22.8618968386023 1.52912556782794
22.9118136439268 1.52912555063983
22.9617304492512 1.5291255337346
23.0116472545757 1.52912551710838
23.0615640599002 1.52912550075731
23.1114808652246 1.52912548467759
23.1613976705491 1.52912546886544
23.2113144758735 1.5291254533171
23.261231281198 1.52912543802886
23.3111480865225 1.52912542299703
23.3610648918469 1.52912540821794
23.4109816971714 1.529125393688
23.4608985024958 1.52912537940359
23.5108153078203 1.52912536536118
23.5607321131448 1.52912535155724
23.6106489184692 1.52912533798828
23.6605657237937 1.52912532465085
23.7104825291181 1.52912531154155
23.7603993344426 1.52912529865698
23.8103161397671 1.5291252859938
23.8602329450915 1.5291252735487
23.910149750416 1.52912526131841
23.9600665557404 1.52912524929969
24.0099833610649 1.52912523748933
24.0599001663893 1.52912522588417
24.1098169717138 1.52912521448107
24.1597337770383 1.52912520327694
24.2096505823627 1.52912519226871
24.2595673876872 1.52912518145337
24.3094841930116 1.52912517082792
24.3594009983361 1.52912516038942
24.4093178036606 1.52912515013493
24.459234608985 1.52912514006159
24.5091514143095 1.52912513016655
24.5590682196339 1.52912512044698
24.6089850249584 1.52912511090013
24.6589018302829 1.52912510152324
24.7088186356073 1.5291250923136
24.7587354409318 1.52912508326856
24.8086522462562 1.52912507438547
24.8585690515807 1.52912506566173
24.9084858569052 1.52912505709476
24.9584026622296 1.52912504868204
25.0083194675541 1.52912504042107
25.0582362728785 1.52912503230937
25.108153078203 1.52912502434451
25.1580698835275 1.5291250165241
25.2079866888519 1.52912500884575
25.2579034941764 1.52912500130715
25.3078202995008 1.52912499390598
25.3577371048253 1.52912498663998
25.4076539101497 1.52912497950689
25.4575707154742 1.52912497250453
25.5074875207987 1.5291249656307
25.5574043261231 1.52912495888327
25.6073211314476 1.52912495226012
25.657237936772 1.52912494575916
25.7071547420965 1.52912493937835
25.757071547421 1.52912493311565
25.8069883527454 1.52912492696908
25.8569051580699 1.52912492093666
25.9068219633943 1.52912491501647
25.9567387687188 1.52912490920659
26.0066555740433 1.52912490350515
26.0565723793677 1.5291248979103
26.1064891846922 1.52912489242022
26.1564059900166 1.52912488703311
26.2063227953411 1.52912488174721
26.2562396006656 1.52912487656077
26.30615640599 1.52912487147209
26.3560732113145 1.52912486647949
26.4059900166389 1.5291248615813
26.4559068219634 1.5291248567759
26.5058236272879 1.52912485206168
26.5557404326123 1.52912484743707
26.6056572379368 1.52912484290051
26.6555740432612 1.52912483845047
26.7054908485857 1.52912483408547
26.7554076539101 1.52912482980402
26.8053244592346 1.52912482560468
26.8552412645591 1.52912482148603
26.9051580698835 1.52912481744667
26.955074875208 1.52912481348524
27.0049916805324 1.52912480960039
27.0549084858569 1.52912480579081
27.1048252911814 1.5291248020552
27.1547420965058 1.52912479839231
27.2046589018303 1.5291247948009
27.2545757071547 1.52912479127977
27.3044925124792 1.52912478782772
27.3544093178037 1.52912478444363
27.4043261231281 1.52912478112635
27.4542429284526 1.5291247778748
27.504159733777 1.52912477468792
27.5540765391015 1.52912477156467
27.603993344426 1.52912476850407
27.6539101497504 1.52912476550514
27.7038269550749 1.52912476256695
27.7537437603993 1.5291247596886
27.8036605657238 1.52912475686925
27.8535773710483 1.52912475410807
27.9034941763727 1.52912475140428
27.9534109816972 1.52912474875713
28.0033277870216 1.52912474616595
28.0532445923461 1.52912474363007
28.1031613976705 1.52912474114889
28.153078202995 1.52912473872187
28.2029950083195 1.5291247363485
28.2529118136439 1.52912473402835
28.3028286189684 1.52912473176102
28.3527454242928 1.5291247295462
28.4026622296173 1.52912472738362
28.4525790349418 1.52912472527309
28.5024958402662 1.5291247232145
28.5524126455907 1.5291247212078
28.6023294509151 1.52912471925302
28.6522462562396 1.52912471735029
28.7021630615641 1.52912471549982
28.7520798668885 1.52912471370189
28.801996672213 1.52912471195691
28.8519134775374 1.52912471026537
28.9018302828619 1.52912470862788
28.9517470881864 1.52912470704515
29.0016638935108 1.529124705518
29.0515806988353 1.52912470404739
29.1014975041597 1.52912470263437
29.1514143094842 1.52912470128015
29.2013311148086 1.52912469998606
29.2512479201331 1.52912469875355
29.3011647254576 1.52912469758422
29.351081530782 1.52912469647979
29.4009983361065 1.52912469544214
29.4509151414309 1.52912469447327
29.5008319467554 1.52912469357531
29.5507487520799 1.52912469275053
29.6006655574043 1.5291246920013
29.6505823627288 1.52912469133013
29.7004991680532 1.52912469073961
29.7504159733777 1.52912469023241
29.8003327787022 1.52912468981128
29.8502495840266 1.529124689479
29.9001663893511 1.52912468923834
29.9500831946755 1.52912468909208
};
\addplot [semithick, color3]
table {%
-29.9500831946755 -1.55737084717644
-29.9001663893511 -1.55737085168382
-29.8502495840266 -1.55737085895719
-29.8003327787022 -1.55737086881102
-29.7504159733777 -1.55737088107637
-29.7004991680532 -1.55737089559973
-29.6505823627288 -1.55737091224179
-29.6006655574043 -1.55737093087637
-29.5507487520799 -1.55737095138942
-29.5008319467554 -1.55737097367802
-29.4509151414309 -1.55737099764952
-29.4009983361065 -1.5573710232207
-29.351081530782 -1.55737105031699
-29.3011647254576 -1.55737107887174
-29.2512479201331 -1.55737110882559
-29.2013311148087 -1.55737114012586
-29.1514143094842 -1.55737117272592
-29.1014975041597 -1.55737120658477
-29.0515806988353 -1.55737124166647
-29.0016638935108 -1.55737127793974
-28.9517470881864 -1.55737131537757
-28.9018302828619 -1.55737135395682
-28.8519134775374 -1.55737139365789
-28.801996672213 -1.55737143446442
-28.7520798668885 -1.557371476363
-28.7021630615641 -1.55737151934289
-28.6522462562396 -1.55737156339584
-28.6023294509151 -1.55737160851582
-28.5524126455907 -1.55737165469883
-28.5024958402662 -1.55737170194277
-28.4525790349418 -1.55737175024721
-28.4026622296173 -1.55737179961331
-28.3527454242928 -1.55737185004363
-28.3028286189684 -1.55737190154205
-28.2529118136439 -1.55737195411364
-28.2029950083195 -1.55737200776458
-28.153078202995 -1.55737206250203
-28.1031613976706 -1.55737211833412
-28.0532445923461 -1.55737217526979
-28.0033277870216 -1.5573722333188
-27.9534109816972 -1.55737229249164
-27.9034941763727 -1.55737235279947
-27.8535773710483 -1.55737241425408
-27.8036605657238 -1.55737247686784
-27.7537437603993 -1.5573725406537
-27.7038269550749 -1.55737260562509
-27.6539101497504 -1.55737267179593
-27.603993344426 -1.55737273918063
-27.5540765391015 -1.55737280779398
-27.504159733777 -1.55737287765122
-27.4542429284526 -1.55737294876796
-27.4043261231281 -1.55737302116019
-27.3544093178037 -1.55737309484426
-27.3044925124792 -1.55737316983684
-27.2545757071547 -1.55737324615495
-27.2046589018303 -1.55737332381594
-27.1547420965058 -1.55737340283743
-27.1048252911814 -1.55737348323738
-27.0549084858569 -1.55737356503403
-27.0049916805324 -1.55737364824589
-26.955074875208 -1.55737373289177
-26.9051580698835 -1.55737381899074
-26.8552412645591 -1.55737390656214
-26.8053244592346 -1.55737399562559
-26.7554076539102 -1.55737408620096
-26.7054908485857 -1.55737417830837
-26.6555740432612 -1.5573742719682
-26.6056572379368 -1.5573743672011
-26.5557404326123 -1.55737446402794
-26.5058236272879 -1.55737456246984
-26.4559068219634 -1.55737466254819
-26.4059900166389 -1.55737476428461
-26.3560732113145 -1.55737486770094
-26.30615640599 -1.55737497281928
-26.2562396006656 -1.55737507966197
-26.2063227953411 -1.55737518825158
-26.1564059900166 -1.5573752986109
-26.1064891846922 -1.55737541076298
-26.0565723793677 -1.55737552473108
-26.0066555740433 -1.55737564053869
-25.9567387687188 -1.55737575820955
-25.9068219633943 -1.55737587776759
-25.8569051580699 -1.55737599923699
-25.8069883527454 -1.55737612264215
-25.757071547421 -1.55737624800768
-25.7071547420965 -1.55737637535842
-25.657237936772 -1.55737650471942
-25.6073211314476 -1.55737663611595
-25.5574043261231 -1.55737676957349
-25.5074875207987 -1.55737690511772
-25.4575707154742 -1.55737704277454
-25.4076539101498 -1.55737718257006
-25.3577371048253 -1.55737732453057
-25.3078202995008 -1.55737746868257
-25.2579034941764 -1.55737761505277
-25.2079866888519 -1.55737776366806
-25.1580698835275 -1.55737791455552
-25.108153078203 -1.55737806774241
-25.0582362728785 -1.55737822325618
-25.0083194675541 -1.55737838112446
-24.9584026622296 -1.55737854137506
-24.9084858569052 -1.55737870403594
-24.8585690515807 -1.55737886913525
-24.8086522462562 -1.55737903670128
-24.7587354409318 -1.55737920676248
-24.7088186356073 -1.55737937934747
-24.6589018302829 -1.55737955448498
-24.6089850249584 -1.55737973220393
-24.5590682196339 -1.55737991253332
-24.5091514143095 -1.55738009550231
-24.459234608985 -1.55738028114019
-24.4093178036606 -1.55738046947633
-24.3594009983361 -1.55738066054024
-24.3094841930116 -1.55738085436152
-24.2595673876872 -1.55738105096986
-24.2096505823627 -1.55738125039505
-24.1597337770383 -1.55738145266695
-24.1098169717138 -1.55738165781548
-24.0599001663894 -1.55738186587063
-24.0099833610649 -1.55738207686246
-23.9600665557404 -1.55738229082104
-23.910149750416 -1.5573825077765
-23.8602329450915 -1.55738272775898
-23.8103161397671 -1.55738295079865
-23.7603993344426 -1.55738317692567
-23.7104825291181 -1.55738340617018
-23.6605657237937 -1.55738363856233
-23.6106489184692 -1.55738387413222
-23.5607321131448 -1.55738411290991
-23.5108153078203 -1.55738435492541
-23.4608985024958 -1.55738460020865
-23.4109816971714 -1.55738484878949
-23.3610648918469 -1.5573851006977
-23.3111480865225 -1.55738535596291
-23.261231281198 -1.55738561461465
-23.2113144758735 -1.55738587668232
-23.1613976705491 -1.55738614219513
-23.1114808652246 -1.55738641118214
-23.0615640599002 -1.55738668367222
-23.0116472545757 -1.55738695969404
-22.9617304492512 -1.55738723927602
-22.9118136439268 -1.55738752244638
-22.8618968386023 -1.55738780923304
-22.8119800332779 -1.55738809966365
-22.7620632279534 -1.55738839376558
-22.712146422629 -1.55738869156585
-22.6622296173045 -1.55738899309115
-22.61231281198 -1.55738929836783
-22.5623960066556 -1.55738960742181
-22.5124792013311 -1.55738992027862
-22.4625623960067 -1.55739023696337
-22.4126455906822 -1.5573905575007
-22.3627287853577 -1.55739088191475
-22.3128119800333 -1.55739121022919
-22.2628951747088 -1.55739154246712
-22.2129783693844 -1.55739187865109
-22.1630615640599 -1.55739221880306
-22.1131447587354 -1.55739256294437
-22.063227953411 -1.5573929110957
-22.0133111480865 -1.55739326327707
-21.9633943427621 -1.55739361950777
-21.9134775374376 -1.55739397980636
-21.8635607321131 -1.55739434419061
-21.8136439267887 -1.55739471267748
-21.7637271214642 -1.55739508528309
-21.7138103161398 -1.55739546202269
-21.6638935108153 -1.55739584291059
-21.6139767054908 -1.55739622796016
-21.5640599001664 -1.55739661718376
-21.5141430948419 -1.55739701059273
-21.4642262895175 -1.55739740819733
-21.414309484193 -1.55739781000671
-21.3643926788686 -1.55739821602883
-21.3144758735441 -1.5573986262705
-21.2645590682196 -1.55739904073722
-21.2146422628952 -1.55739945943325
-21.1647254575707 -1.55739988236147
-21.1148086522463 -1.5574003095234
-21.0648918469218 -1.55740074091908
-21.0149750415973 -1.55740117654709
-20.9650582362729 -1.55740161640445
-20.9151414309484 -1.55740206048661
-20.865224625624 -1.55740250878732
-20.8153078202995 -1.55740296129867
-20.765391014975 -1.55740341801095
-20.7154742096506 -1.55740387891265
-20.6655574043261 -1.55740434399034
-20.6156405990017 -1.55740481322868
-20.5657237936772 -1.55740528661031
-20.5158069883527 -1.55740576411577
-20.4658901830283 -1.55740624572348
-20.4159733777038 -1.55740673140966
-20.3660565723794 -1.55740722114822
-20.3161397670549 -1.55740771491075
-20.2662229617304 -1.55740821266639
-20.216306156406 -1.5574087143818
-20.1663893510815 -1.55740922002106
-20.1164725457571 -1.55740972954559
-20.0665557404326 -1.55741024291409
-20.0166389351082 -1.55741076008245
-19.9667221297837 -1.55741128100363
-19.9168053244592 -1.55741180562765
-19.8668885191348 -1.55741233390142
-19.8169717138103 -1.55741286576872
-19.7670549084859 -1.55741340117007
-19.7171381031614 -1.55741394004264
-19.6672212978369 -1.55741448232015
-19.6173044925125 -1.5574150279328
-19.567387687188 -1.55741557680715
-19.5174708818636 -1.557416128866
-19.4675540765391 -1.55741668402834
-19.4176372712146 -1.55741724220917
-19.3677204658902 -1.55741780331946
-19.3178036605657 -1.55741836726599
-19.2678868552413 -1.55741893395126
-19.2179700499168 -1.55741950327337
-19.1680532445923 -1.5574200751259
-19.1181364392679 -1.55742064939778
-19.0682196339434 -1.55742122597319
-19.018302828619 -1.5574218047314
-18.9683860232945 -1.55742238554667
-18.91846921797 -1.5574229682881
-18.8685524126456 -1.5574235528195
-18.8186356073211 -1.55742413899926
-18.7687188019967 -1.55742472668019
-18.7188019966722 -1.55742531570941
-18.6688851913478 -1.55742590592816
-18.6189683860233 -1.55742649717168
-18.5690515806988 -1.55742708926906
-18.5191347753744 -1.55742768204306
-18.4692179700499 -1.55742827530997
-18.4193011647255 -1.55742886887944
-18.369384359401 -1.55742946255432
-18.3194675540765 -1.55743005613049
-18.2695507487521 -1.55743064939668
-18.2196339434276 -1.55743124213429
-18.1697171381032 -1.55743183411722
-18.1198003327787 -1.5574324251117
-18.0698835274542 -1.55743301487607
-18.0199667221298 -1.55743360316061
-17.9700499168053 -1.55743418970735
-17.9201331114809 -1.55743477424986
-17.8702163061564 -1.55743535651304
-17.8202995008319 -1.55743593621293
-17.7703826955075 -1.5574365130565
-17.720465890183 -1.55743708674142
-17.6705490848586 -1.55743765695583
-17.6206322795341 -1.55743822337818
-17.5707154742096 -1.55743878567691
-17.5207986688852 -1.55743934351029
-17.4708818635607 -1.55743989652615
-17.4209650582363 -1.55744044436164
-17.3710482529118 -1.55744098664301
-17.3211314475874 -1.55744152298531
-17.2712146422629 -1.55744205299219
-17.2212978369384 -1.55744257625559
-17.171381031614 -1.5574430923555
-17.1214642262895 -1.55744360085969
-17.0715474209651 -1.55744410132344
-17.0216306156406 -1.55744459328921
-16.9717138103161 -1.55744507628643
-16.9217970049917 -1.55744554983115
-16.8718801996672 -1.55744601342576
-16.8219633943428 -1.55744646655869
-16.7720465890183 -1.5574469087041
-16.7221297836938 -1.55744733932156
-16.6722129783694 -1.55744775785574
-16.6222961730449 -1.55744816373607
-16.5723793677205 -1.55744855637641
-16.522462562396 -1.55744893517473
-16.4725457570716 -1.55744929951272
-16.4226289517471 -1.55744964875549
-16.3727121464226 -1.5574499822512
-16.3227953410982 -1.55745029933066
-16.2728785357737 -1.55745059930699
-16.2229617304493 -1.55745088147524
-16.1730449251248 -1.557451145112
-16.1231281198003 -1.55745138947502
-16.0732113144759 -1.55745161380277
-16.0232945091514 -1.5574518173141
-15.973377703827 -1.55745199920775
-15.9234608985025 -1.557452158662
-15.873544093178 -1.55745229483419
-15.8236272878536 -1.55745240686032
-15.7737104825291 -1.55745249385458
-15.7237936772047 -1.55745255490889
-15.6738768718802 -1.55745258909249
-15.6239600665557 -1.55745259545141
-15.5740432612313 -1.55745257300804
-15.5241264559068 -1.55745252076061
-15.4742096505824 -1.55745243768272
-15.4242928452579 -1.55745232272284
-15.3743760399334 -1.55745217480377
-15.324459234609 -1.55745199282215
-15.2745424292845 -1.55745177564792
-15.2246256239601 -1.55745152212378
-15.1747088186356 -1.55745123106463
-15.1247920133111 -1.55745090125704
-15.0748752079867 -1.55745053145868
-15.0249584026622 -1.55745012039769
-14.9750415973378 -1.55744966677218
-14.9251247920133 -1.55744916924956
-14.8752079866889 -1.55744862646596
-14.8252911813644 -1.55744803702562
-14.7753743760399 -1.55744739950027
-14.7254575707155 -1.55744671242843
-14.675540765391 -1.55744597431484
-14.6256239600666 -1.55744518362976
-14.5757071547421 -1.55744433880829
-14.5257903494176 -1.55744343824969
-14.4758735440932 -1.55744248031672
-14.4259567387687 -1.55744146333486
-14.3760399334443 -1.55744038559168
-14.3261231281198 -1.55743924533603
-14.2762063227953 -1.55743804077734
-14.2262895174709 -1.55743677008485
-14.1763727121464 -1.55743543138686
-14.126455906822 -1.55743402276991
-14.0765391014975 -1.55743254227801
-14.026622296173 -1.55743098791183
-13.9767054908486 -1.55742935762788
-13.9267886855241 -1.55742764933768
-13.8768718801997 -1.55742586090687
-13.8269550748752 -1.55742399015441
-13.7770382695508 -1.55742203485165
-13.7271214642263 -1.55741999272145
-13.6772046589018 -1.55741786143731
-13.6272878535774 -1.55741563862236
-13.5773710482529 -1.55741332184854
-13.5274542429285 -1.55741090863555
-13.477537437604 -1.55740839644991
-13.4276206322795 -1.55740578270399
-13.3777038269551 -1.557403064755
-13.3277870216306 -1.55740023990397
-13.2778702163062 -1.5573973053947
-13.2279534109817 -1.55739425841274
-13.1780366056572 -1.5573910960843
-13.1281198003328 -1.55738781547516
-13.0782029950083 -1.55738441358957
-13.0282861896839 -1.55738088736914
-12.9783693843594 -1.55737723369168
-12.9284525790349 -1.55737344937004
-12.8785357737105 -1.55736953115095
-12.828618968386 -1.55736547571381
-12.7787021630616 -1.55736127966946
-12.7287853577371 -1.55735693955895
-12.6788685524126 -1.5573524518523
-12.6289517470882 -1.55734781294718
-12.5790349417637 -1.55734301916767
-12.5291181364393 -1.55733806676286
-12.4792013311148 -1.55733295190559
-12.4292845257904 -1.557327670691
-12.3793677204659 -1.55732221913522
-12.3294509151414 -1.55731659317391
-12.279534109817 -1.55731078866084
-12.2296173044925 -1.55730480136643
-12.1797004991681 -1.55729862697628
-12.1297836938436 -1.55729226108965
-12.0798668885191 -1.55728569921794
-12.0299500831947 -1.55727893678312
-11.9800332778702 -1.55727196911614
-11.9301164725458 -1.55726479145538
-11.8801996672213 -1.55725739894494
-11.8302828618968 -1.55724978663303
-11.7803660565724 -1.55724194947024
-11.7304492512479 -1.55723388230786
-11.6805324459235 -1.55722557989613
-11.630615640599 -1.55721703688244
-11.5806988352745 -1.55720824780953
-11.5307820299501 -1.5571992071137
-11.4808652246256 -1.55718990912286
-11.4309484193012 -1.55718034805474
-11.3810316139767 -1.55717051801485
-11.3311148086522 -1.55716041299462
-11.2811980033278 -1.55715002686934
-11.2312811980033 -1.55713935339614
-11.1813643926789 -1.55712838621197
-11.1314475873544 -1.55711711883144
-11.08153078203 -1.55710554464476
-11.0316139767055 -1.55709365691552
-10.981697171381 -1.55708144877848
-10.9317803660566 -1.55706891323737
-10.8818635607321 -1.55705604316256
-10.8319467554077 -1.5570428312888
-10.7820299500832 -1.55702927021279
-10.7321131447587 -1.55701535239082
-10.6821963394343 -1.55700107013633
-10.6322795341098 -1.55698641561738
-10.5823627287854 -1.55697138085421
-10.5324459234609 -1.55695595771655
-10.4825291181364 -1.55694013792111
-10.432612312812 -1.55692391302885
-10.3826955074875 -1.55690727444228
-10.3327787021631 -1.55689021340274
-10.2828618968386 -1.55687272098754
-10.2329450915141 -1.55685478810714
-10.1830282861897 -1.5568364055022
-10.1331114808652 -1.55681756374069
-10.0831946755408 -1.55679825321479
-10.0332778702163 -1.55677846413789
-9.98336106489185 -1.55675818654145
-9.93344425956739 -1.55673741027178
-9.88352745424293 -1.55671612498685
-9.83361064891847 -1.55669432015299
-9.78369384359401 -1.55667198504148
-9.73377703826955 -1.5566491087252
-9.68386023294509 -1.55662568007508
-9.63394342762063 -1.55660168775662
-9.58402662229618 -1.55657712022621
-9.53410981697171 -1.55655196572748
-9.48419301164726 -1.55652621228754
-9.4342762063228 -1.55649984771318
-9.38435940099834 -1.55647285958693
-9.33444259567388 -1.55644523526311
-9.28452579034942 -1.55641696186381
-9.23460898502496 -1.55638802627471
-9.1846921797005 -1.55635841514093
-9.13477537437604 -1.5563281148627
-9.08485856905158 -1.55629711159101
-9.03494176372712 -1.55626539122317
-8.98502495840266 -1.55623293939821
-8.9351081530782 -1.55619974149231
-8.88519134775375 -1.55616578261403
-8.83527454242929 -1.5561310475995
-8.78535773710483 -1.55609552100749
-8.73544093178037 -1.55605918711442
-8.68552412645591 -1.55602202990919
-8.63560732113145 -1.555984033088
-8.58569051580699 -1.55594518004898
-8.53577371048253 -1.55590545388675
-8.48585690515807 -1.55586483738688
-8.43594009983361 -1.55582331302019
-8.38602329450915 -1.55578086293696
-8.33610648918469 -1.55573746896101
-8.28618968386023 -1.55569311258364
-8.23627287853578 -1.5556477749575
-8.18635607321131 -1.55560143689021
-8.13643926788686 -1.55555407883796
-8.0865224625624 -1.5555056808989
-8.03660565723794 -1.55545622280639
-7.98668885191348 -1.55540568392217
-7.93677204658902 -1.55535404322923
-7.88685524126456 -1.55530127932469
-7.8369384359401 -1.55524737041239
-7.78702163061564 -1.55519229429537
-7.73710482529118 -1.55513602836816
-7.68718801996672 -1.55507854960889
-7.63727121464226 -1.55501983457123
-7.5873544093178 -1.55495985937611
-7.53743760399335 -1.55489859970324
-7.48752079866889 -1.55483603078249
-7.43760399334443 -1.55477212738497
-7.38768718801997 -1.55470686381396
-7.33777038269551 -1.55464021389555
-7.28785357737105 -1.55457215096914
-7.23793677204659 -1.55450264787758
-7.18801996672213 -1.55443167695716
-7.13810316139767 -1.55435921002726
-7.08818635607321 -1.55428521837981
-7.03826955074875 -1.55420967276838
-6.98835274542429 -1.55413254339706
-6.93843594009984 -1.55405379990897
-6.88851913477538 -1.55397341137448
-6.83860232945092 -1.55389134627911
-6.78868552412646 -1.55380757251108
-6.738768718802 -1.55372205734847
-6.68885191347754 -1.55363476744602
-6.63893510815308 -1.55354566882158
-6.58901830282862 -1.55345472684206
-6.53910149750416 -1.55336190620901
-6.4891846921797 -1.55326717094375
-6.43926788685524 -1.55317048437193
-6.38935108153078 -1.55307180910774
-6.33943427620632 -1.5529711070374
-6.28951747088187 -1.55286833930225
-6.2396006655574 -1.55276346628115
-6.18968386023295 -1.55265644757231
-6.13976705490849 -1.55254724197436
-6.08985024958403 -1.5524358074668
-6.03993344425957 -1.55232210118967
-5.99001663893511 -1.55220607942238
-5.94009983361065 -1.55208769756172
-5.89018302828619 -1.55196691009891
-5.84026622296173 -1.55184367059571
-5.79034941763727 -1.55171793165944
-5.74043261231281 -1.55158964491685
-5.69051580698835 -1.55145876098682
-5.64059900166389 -1.55132522945172
-5.59068219633944 -1.55118899882729
-5.54076539101498 -1.55105001653108
-5.49084858569052 -1.55090822884918
-5.44093178036606 -1.55076358090111
-5.3910149750416 -1.55061601660281
-5.34109816971714 -1.55046547862745
-5.29118136439268 -1.55031190836398
-5.24126455906822 -1.55015524587307
-5.19134775374376 -1.54999542984037
-5.1414309484193 -1.54983239752664
-5.09151414309484 -1.54966608471474
-5.04159733777038 -1.54949642565281
-4.99168053244593 -1.54932335299364
-4.94176372712147 -1.54914679772956
-4.89184692179701 -1.54896668912261
-4.84193011647255 -1.54878295462942
-4.79201331114809 -1.54859551982025
-4.74209650582363 -1.54840430829171
-4.69217970049917 -1.54820924157231
-4.64226289517471 -1.54801023902033
-4.59234608985025 -1.54780721771303
-4.54242928452579 -1.54760009232636
-4.49251247920133 -1.54738877500417
-4.44259567387687 -1.54717317521576
-4.39267886855241 -1.54695319960057
-4.34276206322795 -1.54672875179855
-4.29284525790349 -1.54649973226479
-4.24292845257904 -1.54626603806649
-4.19301164725458 -1.54602756266059
-4.14309484193012 -1.54578419564964
-4.09317803660566 -1.54553582251385
-4.0432612312812 -1.54528232431634
-3.99334442595674 -1.54502357737886
-3.94342762063228 -1.54475945292456
-3.89351081530782 -1.54448981668413
-3.84359400998336 -1.54421452846125
-3.7936772046589 -1.5439334416527
-3.74376039933444 -1.54364640271805
-3.69384359400998 -1.54335325059309
-3.64392678868553 -1.54305381604079
-3.59400998336107 -1.54274792093246
-3.54409317803661 -1.54243537745121
-3.49417637271215 -1.5421159872087
-3.44425956738769 -1.54178954026523
-3.39434276206323 -1.54145581404188
-3.34442595673877 -1.54111457211214
-3.29450915141431 -1.54076556285899
-3.24459234608985 -1.54040851798141
-3.19467554076539 -1.54004315083282
-3.14475873544093 -1.53966915457108
-3.09484193011647 -1.53928620009785
-3.04492512479202 -1.53889393376168
-2.99500831946755 -1.53849197479626
-2.9450915141431 -1.53807991246144
-2.89517470881864 -1.5376573028503
-2.84525790349418 -1.5372236653208
-2.79534109816972 -1.53677847850454
-2.74542429284526 -1.53632117583924
-2.6955074875208 -1.53585114056332
-2.64559068219634 -1.53536770010269
-2.59567387687188 -1.53487011976947
-2.54575707154742 -1.53435759568035
-2.49584026622296 -1.53382924678842
-2.44592346089851 -1.53328410590581
-2.39600665557404 -1.53272110957477
-2.34608985024959 -1.53213908662205
-2.29617304492513 -1.53153674520349
-2.24625623960067 -1.53091265811307
-2.19633943427621 -1.53026524609082
-2.14642262895175 -1.52959275881641
-2.09650582362729 -1.52889325321696
-2.04658901830283 -1.52816456864746
-1.99667221297837 -1.52740429841535
-1.94675540765391 -1.52660975701497
-1.89683860232945 -1.52577794230606
-1.84692179700499 -1.52490549170751
-1.79700499168053 -1.52398863127358
-1.74708818635607 -1.52302311626386
-1.69717138103162 -1.52200416149428
-1.64725457570716 -1.52092635934489
-1.5973377703827 -1.51978358277258
-1.54742096505824 -1.51856886999714
-1.49750415973378 -1.51727428664614
-1.44758735440932 -1.51589075998833
-1.39767054908486 -1.51440787835996
-1.3477537437604 -1.51281364685798
-1.29783693843594 -1.51109418764556
-1.24792013311148 -1.50923336951137
-1.19800332778702 -1.50721234624319
-1.14808652246256 -1.50500897632407
-1.09816971713811 -1.50259708655001
-1.04825291181364 -1.49994552805573
-0.998336106489187 -1.49701695284254
-0.948419301164726 -1.49376620896761
-0.898502495840269 -1.49013820784655
-0.848585690515808 -1.48606504908542
-0.798668885191351 -1.48146208255087
-0.74875207986689 -1.47622241935773
-0.698835274542432 -1.47020912949384
-0.648918469217971 -1.46324390431584
-0.599001663893514 -1.45509016661573
-0.549084858569053 -1.44542718323923
-0.499168053244595 -1.43380906594934
-0.449251247920134 -1.41959731557002
-0.399334442595677 -1.40184474094892
-0.349417637271216 -1.37908471526833
-0.299500831946759 -1.34892299185154
-0.249584026622298 -1.30718192023635
-0.19966722129784 -1.24592261902886
-0.149750415973379 -1.1483103766384
-0.0998336106489184 -0.973739908502722
-0.049916805324461 -0.62030136436858
0 0
0.0499168053244574 0.620301364368606
0.0998336106489184 0.973739908502787
0.149750415973376 1.14831037663849
0.199667221297837 1.24592261902895
0.249584026622294 1.30718192023645
0.299500831946755 1.34892299185164
0.349417637271213 1.37908471526844
0.399334442595674 1.40184474094903
0.449251247920131 1.41959731557013
0.499168053244592 1.43380906594945
0.549084858569049 1.44542718323934
0.59900166389351 1.45509016661584
0.648918469217968 1.46324390431595
0.698835274542429 1.47020912949395
0.748752079866886 1.47622241935784
0.798668885191347 1.48146208255098
0.848585690515804 1.48606504908553
0.898502495840265 1.49013820784666
0.948419301164723 1.49376620896772
0.998336106489184 1.49701695284265
1.04825291181364 1.49994552805584
1.0981697171381 1.50259708655012
1.14808652246256 1.50500897632418
1.19800332778702 1.5072123462433
1.24792013311148 1.50923336951148
1.29783693843594 1.51109418764567
1.3477537437604 1.5128136468581
1.39767054908486 1.51440787836007
1.44758735440931 1.51589075998844
1.49750415973378 1.51727428664625
1.54742096505823 1.51856886999725
1.59733777038269 1.51978358277269
1.64725457570715 1.520926359345
1.69717138103161 1.52200416149439
1.74708818635607 1.52302311626397
1.79700499168053 1.52398863127369
1.84692179700499 1.52490549170762
1.89683860232945 1.52577794230617
1.94675540765391 1.52660975701508
1.99667221297837 1.52740429841546
2.04658901830283 1.52816456864757
2.09650582362729 1.52889325321707
2.14642262895175 1.52959275881652
2.1963394342762 1.53026524609093
2.24625623960066 1.53091265811318
2.29617304492513 1.5315367452036
2.34608985024958 1.53213908662216
2.39600665557404 1.53272110957488
2.4459234608985 1.53328410590592
2.49584026622296 1.53382924678854
2.54575707154742 1.53435759568046
2.59567387687188 1.53487011976958
2.64559068219634 1.5353677001028
2.6955074875208 1.53585114056343
2.74542429284526 1.53632117583935
2.79534109816971 1.53677847850465
2.84525790349417 1.53722366532091
2.89517470881864 1.53765730285041
2.94509151414309 1.53807991246155
2.99500831946755 1.53849197479637
3.04492512479201 1.53889393376179
3.09484193011647 1.53928620009797
3.14475873544093 1.53966915457119
3.19467554076539 1.54004315083293
3.24459234608985 1.54040851798152
3.29450915141431 1.5407655628591
3.34442595673877 1.54111457211225
3.39434276206322 1.54145581404199
3.44425956738768 1.54178954026534
3.49417637271215 1.54211598720881
3.5440931780366 1.54243537745132
3.59400998336106 1.54274792093257
3.64392678868552 1.5430538160409
3.69384359400998 1.5433532505932
3.74376039933444 1.54364640271816
3.7936772046589 1.54393344165281
3.84359400998336 1.54421452846136
3.89351081530782 1.54448981668424
3.94342762063228 1.54475945292467
3.99334442595674 1.54502357737897
4.04326123128119 1.54528232431645
4.09317803660566 1.54553582251396
4.14309484193011 1.54578419564975
4.19301164725457 1.5460275626607
4.24292845257904 1.5462660380666
4.29284525790349 1.5464997322649
4.34276206322795 1.54672875179866
4.39267886855241 1.54695319960068
4.44259567387687 1.54717317521587
4.49251247920133 1.54738877500428
4.54242928452579 1.54760009232647
4.59234608985025 1.54780721771314
4.64226289517471 1.54801023902044
4.69217970049917 1.54820924157242
4.74209650582362 1.54840430829182
4.79201331114808 1.54859551982036
4.84193011647255 1.54878295462953
4.891846921797 1.54896668912272
4.94176372712146 1.54914679772967
4.99168053244592 1.54932335299375
5.04159733777038 1.54949642565292
5.09151414309484 1.54966608471485
5.1414309484193 1.54983239752675
5.19134775374376 1.54999542984048
5.24126455906822 1.55015524587318
5.29118136439268 1.55031190836409
5.34109816971714 1.55046547862756
5.39101497504159 1.55061601660292
5.44093178036606 1.55076358090122
5.49084858569051 1.55090822884929
5.54076539101497 1.5510500165312
5.59068219633943 1.5511889988274
5.64059900166389 1.55132522945183
5.69051580698835 1.55145876098694
5.74043261231281 1.55158964491696
5.79034941763727 1.55171793165955
5.84026622296173 1.55184367059583
5.89018302828619 1.55196691009902
5.94009983361065 1.55208769756183
5.9900166389351 1.55220607942249
6.03993344425957 1.55232210118978
6.08985024958402 1.55243580746691
6.13976705490848 1.55254724197447
6.18968386023294 1.55265644757242
6.2396006655574 1.55276346628127
6.28951747088186 1.55286833930236
6.33943427620632 1.55297110703751
6.38935108153078 1.55307180910785
6.43926788685524 1.55317048437204
6.4891846921797 1.55326717094386
6.53910149750416 1.55336190620912
6.58901830282862 1.55345472684217
6.63893510815308 1.55354566882169
6.68885191347754 1.55363476744613
6.73876871880199 1.55372205734858
6.78868552412646 1.55380757251119
6.83860232945091 1.55389134627922
6.88851913477537 1.55397341137459
6.93843594009983 1.55405379990908
6.98835274542429 1.55413254339717
7.03826955074875 1.55420967276849
7.08818635607321 1.55428521837992
7.13810316139767 1.55435921002737
7.18801996672213 1.55443167695727
7.23793677204659 1.55450264787769
7.28785357737105 1.55457215096925
7.3377703826955 1.55464021389566
7.38768718801997 1.55470686381407
7.43760399334442 1.55477212738508
7.48752079866888 1.5548360307826
7.53743760399334 1.55489859970335
7.5873544093178 1.55495985937622
7.63727121464226 1.55501983457135
7.68718801996672 1.555078549609
7.73710482529118 1.55513602836827
7.78702163061564 1.55519229429548
7.8369384359401 1.5552473704125
7.88685524126456 1.5553012793248
7.93677204658901 1.55535404322934
7.98668885191348 1.55540568392228
8.03660565723793 1.55545622280651
8.08652246256239 1.55550568089901
8.13643926788685 1.55555407883807
8.18635607321131 1.55560143689033
8.23627287853577 1.55564777495761
8.28618968386023 1.55569311258376
8.33610648918469 1.55573746896112
8.38602329450915 1.55578086293707
8.43594009983361 1.5558233130203
8.48585690515807 1.55586483738699
8.53577371048253 1.55590545388686
8.58569051580699 1.55594518004909
8.63560732113145 1.55598403308811
8.6855241264559 1.5560220299093
8.73544093178037 1.55605918711453
8.78535773710482 1.5560955210076
8.83527454242928 1.55613104759961
8.88519134775374 1.55616578261414
8.9351081530782 1.55619974149242
8.98502495840266 1.55623293939832
9.03494176372712 1.55626539122328
9.08485856905158 1.55629711159112
9.13477537437604 1.55632811486281
9.1846921797005 1.55635841514104
9.23460898502496 1.55638802627482
9.28452579034941 1.55641696186392
9.33444259567388 1.55644523526323
9.38435940099833 1.55647285958704
9.43427620632279 1.55649984771329
9.48419301164725 1.55652621228766
9.53410981697171 1.55655196572759
9.58402662229617 1.55657712022632
9.63394342762063 1.55660168775673
9.68386023294509 1.55662568007519
9.73377703826955 1.55664910872531
9.78369384359401 1.55667198504159
9.83361064891847 1.5566943201531
9.88352745424292 1.55671612498696
9.93344425956739 1.55673741027189
9.98336106489185 1.55675818654156
10.0332778702163 1.556778464138
10.0831946755408 1.5567982532149
10.1331114808652 1.5568175637408
10.1830282861897 1.55683640550231
10.2329450915141 1.55685478810725
10.2828618968386 1.55687272098765
10.3327787021631 1.55689021340285
10.3826955074875 1.55690727444239
10.432612312812 1.55692391302896
10.4825291181364 1.55694013792122
10.5324459234609 1.55695595771666
10.5823627287854 1.55697138085432
10.6322795341098 1.55698641561749
10.6821963394343 1.55700107013644
10.7321131447587 1.55701535239093
10.7820299500832 1.5570292702129
10.8319467554076 1.55704283128891
10.8818635607321 1.55705604316267
10.9317803660566 1.55706891323748
10.981697171381 1.55708144877859
11.0316139767055 1.55709365691563
11.08153078203 1.55710554464488
11.1314475873544 1.55711711883155
11.1813643926789 1.55712838621208
11.2312811980033 1.55713935339625
11.2811980033278 1.55715002686945
11.3311148086522 1.55716041299474
11.3810316139767 1.55717051801497
11.4309484193012 1.55718034805485
11.4808652246256 1.55718990912297
11.5307820299501 1.55719920711381
11.5806988352745 1.55720824780964
11.630615640599 1.55721703688255
11.6805324459235 1.55722557989624
11.7304492512479 1.55723388230797
11.7803660565724 1.55724194947035
11.8302828618968 1.55724978663314
11.8801996672213 1.55725739894506
11.9301164725458 1.55726479145549
11.9800332778702 1.55727196911625
12.0299500831947 1.55727893678323
12.0798668885191 1.55728569921805
12.1297836938436 1.55729226108977
12.179700499168 1.55729862697639
12.2296173044925 1.55730480136654
12.279534109817 1.55731078866095
12.3294509151414 1.55731659317402
12.3793677204659 1.55732221913533
12.4292845257903 1.55732767069111
12.4792013311148 1.5573329519057
12.5291181364393 1.55733806676297
12.5790349417637 1.55734301916778
12.6289517470882 1.55734781294729
12.6788685524126 1.55735245185241
12.7287853577371 1.55735693955906
12.7787021630616 1.55736127966957
12.828618968386 1.55736547571392
12.8785357737105 1.55736953115107
12.9284525790349 1.55737344937015
12.9783693843594 1.55737723369179
13.0282861896839 1.55738088736925
13.0782029950083 1.55738441358968
13.1281198003328 1.55738781547527
13.1780366056572 1.55739109608441
13.2279534109817 1.55739425841285
13.2778702163062 1.55739730539481
13.3277870216306 1.55740023990408
13.3777038269551 1.55740306475511
13.4276206322795 1.5574057827041
13.477537437604 1.55740839645002
13.5274542429284 1.55741090863566
13.5773710482529 1.55741332184865
13.6272878535774 1.55741563862248
13.6772046589018 1.55741786143742
13.7271214642263 1.55741999272157
13.7770382695507 1.55742203485176
13.8269550748752 1.55742399015452
13.8768718801997 1.55742586090699
13.9267886855241 1.55742764933779
13.9767054908486 1.557429357628
14.026622296173 1.55743098791194
14.0765391014975 1.55743254227812
14.126455906822 1.55743402277002
14.1763727121464 1.55743543138697
14.2262895174709 1.55743677008497
14.2762063227953 1.55743804077745
14.3261231281198 1.55743924533614
14.3760399334443 1.55744038559179
14.4259567387687 1.55744146333497
14.4758735440932 1.55744248031683
14.5257903494176 1.5574434382498
14.5757071547421 1.5574443388084
14.6256239600666 1.55744518362987
14.675540765391 1.55744597431495
14.7254575707155 1.55744671242854
14.7753743760399 1.55744739950038
14.8252911813644 1.55744803702574
14.8752079866888 1.55744862646607
14.9251247920133 1.55744916924967
14.9750415973378 1.55744966677229
15.0249584026622 1.5574501203978
15.0748752079867 1.55745053145879
15.1247920133111 1.55745090125715
15.1747088186356 1.55745123106474
15.2246256239601 1.55745152212389
15.2745424292845 1.55745177564803
15.324459234609 1.55745199282226
15.3743760399334 1.55745217480388
15.4242928452579 1.55745232272295
15.4742096505824 1.55745243768283
15.5241264559068 1.55745252076072
15.5740432612313 1.55745257300815
15.6239600665557 1.55745259545152
15.6738768718802 1.5574525890926
15.7237936772047 1.557452554909
15.7737104825291 1.55745249385469
15.8236272878536 1.55745240686043
15.873544093178 1.55745229483431
15.9234608985025 1.55745215866211
15.973377703827 1.55745199920786
16.0232945091514 1.55745181731421
16.0732113144759 1.55745161380288
16.1231281198003 1.55745138947513
16.1730449251248 1.55745114511211
16.2229617304492 1.55745088147535
16.2728785357737 1.5574505993071
16.3227953410982 1.55745029933077
16.3727121464226 1.55744998225131
16.4226289517471 1.55744964875561
16.4725457570715 1.55744929951283
16.522462562396 1.55744893517484
16.5723793677205 1.55744855637652
16.6222961730449 1.55744816373618
16.6722129783694 1.55744775785585
16.7221297836938 1.55744733932167
16.7720465890183 1.55744690870421
16.8219633943428 1.5574464665588
16.8718801996672 1.55744601342587
16.9217970049917 1.55744554983126
16.9717138103161 1.55744507628654
17.0216306156406 1.55744459328932
17.0715474209651 1.55744410132355
17.1214642262895 1.55744360085981
17.171381031614 1.55744309235561
17.2212978369384 1.5574425762557
17.2712146422629 1.5574420529923
17.3211314475874 1.55744152298543
17.3710482529118 1.55744098664312
17.4209650582363 1.55744044436175
17.4708818635607 1.55743989652626
17.5207986688852 1.5574393435104
17.5707154742096 1.55743878567702
17.6206322795341 1.55743822337829
17.6705490848586 1.55743765695594
17.720465890183 1.55743708674153
17.7703826955075 1.55743651305661
17.8202995008319 1.55743593621305
17.8702163061564 1.55743535651315
17.9201331114809 1.55743477424997
17.9700499168053 1.55743418970746
18.0199667221298 1.55743360316072
18.0698835274542 1.55743301487618
18.1198003327787 1.55743242511181
18.1697171381032 1.55743183411733
18.2196339434276 1.5574312421344
18.2695507487521 1.55743064939679
18.3194675540765 1.5574300561306
18.369384359401 1.55742946255443
18.4193011647255 1.55742886887955
18.4692179700499 1.55742827531008
18.5191347753744 1.55742768204317
18.5690515806988 1.55742708926917
18.6189683860233 1.55742649717179
18.6688851913477 1.55742590592827
18.7188019966722 1.55742531570952
18.7687188019967 1.5574247266803
18.8186356073211 1.55742413899937
18.8685524126456 1.55742355281961
18.91846921797 1.55742296828821
18.9683860232945 1.55742238554678
19.018302828619 1.55742180473151
19.0682196339434 1.5574212259733
19.1181364392679 1.55742064939789
19.1680532445923 1.55742007512601
19.2179700499168 1.55741950327348
19.2678868552413 1.55741893395137
19.3178036605657 1.5574183672661
19.3677204658902 1.55741780331957
19.4176372712146 1.55741724220928
19.4675540765391 1.55741668402845
19.5174708818636 1.55741612886611
19.567387687188 1.55741557680726
19.6173044925125 1.55741502793291
19.6672212978369 1.55741448232026
19.7171381031614 1.55741394004275
19.7670549084859 1.55741340117018
19.8169717138103 1.55741286576884
19.8668885191348 1.55741233390153
19.9168053244592 1.55741180562776
19.9667221297837 1.55741128100374
20.0166389351081 1.55741076008256
20.0665557404326 1.5574102429142
20.1164725457571 1.5574097295457
20.1663893510815 1.55740922002117
20.216306156406 1.55740871438191
20.2662229617304 1.5574082126665
20.3161397670549 1.55740771491086
20.3660565723794 1.55740722114833
20.4159733777038 1.55740673140977
20.4658901830283 1.55740624572359
20.5158069883527 1.55740576411588
20.5657237936772 1.55740528661042
20.6156405990017 1.55740481322879
20.6655574043261 1.55740434399045
20.7154742096506 1.55740387891276
20.765391014975 1.55740341801106
20.8153078202995 1.55740296129878
20.865224625624 1.55740250878743
20.9151414309484 1.55740206048672
20.9650582362729 1.55740161640456
21.0149750415973 1.5574011765472
21.0648918469218 1.55740074091919
21.1148086522463 1.55740030952351
21.1647254575707 1.55739988236159
21.2146422628952 1.55739945943336
21.2645590682196 1.55739904073733
21.3144758735441 1.55739862627061
21.3643926788685 1.55739821602895
21.414309484193 1.55739781000682
21.4642262895175 1.55739740819744
21.5141430948419 1.55739701059284
21.5640599001664 1.55739661718387
21.6139767054908 1.55739622796027
21.6638935108153 1.5573958429107
21.7138103161398 1.5573954620228
21.7637271214642 1.5573950852832
21.8136439267887 1.55739471267759
21.8635607321131 1.55739434419072
21.9134775374376 1.55739397980647
21.9633943427621 1.55739361950788
22.0133111480865 1.55739326327718
22.063227953411 1.55739291109581
22.1131447587354 1.55739256294448
22.1630615640599 1.55739221880317
22.2129783693844 1.5573918786512
22.2628951747088 1.55739154246723
22.3128119800333 1.5573912102293
22.3627287853577 1.55739088191486
22.4126455906822 1.55739055750081
22.4625623960067 1.55739023696348
22.5124792013311 1.55738992027873
22.5623960066556 1.55738960742192
22.61231281198 1.55738929836794
22.6622296173045 1.55738899309127
22.7121464226289 1.55738869156596
22.7620632279534 1.55738839376569
22.8119800332779 1.55738809966376
22.8618968386023 1.55738780923315
22.9118136439268 1.55738752244649
22.9617304492512 1.55738723927614
23.0116472545757 1.55738695969415
23.0615640599002 1.55738668367233
23.1114808652246 1.55738641118225
23.1613976705491 1.55738614219524
23.2113144758735 1.55738587668243
23.261231281198 1.55738561461476
23.3111480865225 1.55738535596302
23.3610648918469 1.55738510069781
23.4109816971714 1.5573848487896
23.4608985024958 1.55738460020876
23.5108153078203 1.55738435492552
23.5607321131448 1.55738411291002
23.6106489184692 1.55738387413233
23.6605657237937 1.55738363856244
23.7104825291181 1.55738340617029
23.7603993344426 1.55738317692578
23.8103161397671 1.55738295079876
23.8602329450915 1.5573827277591
23.910149750416 1.55738250777661
23.9600665557404 1.55738229082115
24.0099833610649 1.55738207686257
24.0599001663893 1.55738186587074
24.1098169717138 1.55738165781559
24.1597337770383 1.55738145266706
24.2096505823627 1.55738125039516
24.2595673876872 1.55738105096998
24.3094841930116 1.55738085436163
24.3594009983361 1.55738066054035
24.4093178036606 1.55738046947644
24.459234608985 1.5573802811403
24.5091514143095 1.55738009550242
24.5590682196339 1.55737991253343
24.6089850249584 1.55737973220404
24.6589018302829 1.55737955448509
24.7088186356073 1.55737937934758
24.7587354409318 1.55737920676259
24.8086522462562 1.55737903670139
24.8585690515807 1.55737886913536
24.9084858569052 1.55737870403605
24.9584026622296 1.55737854137517
25.0083194675541 1.55737838112457
25.0582362728785 1.55737822325629
25.108153078203 1.55737806774252
25.1580698835275 1.55737791455563
25.2079866888519 1.55737776366817
25.2579034941764 1.55737761505288
25.3078202995008 1.55737746868268
25.3577371048253 1.55737732453068
25.4076539101497 1.55737718257017
25.4575707154742 1.55737704277465
25.5074875207987 1.55737690511783
25.5574043261231 1.5573767695736
25.6073211314476 1.55737663611607
25.657237936772 1.55737650471954
25.7071547420965 1.55737637535853
25.757071547421 1.55737624800779
25.8069883527454 1.55737612264226
25.8569051580699 1.5573759992371
25.9068219633943 1.5573758777677
25.9567387687188 1.55737575820966
26.0066555740433 1.5573756405388
26.0565723793677 1.55737552473119
26.1064891846922 1.55737541076309
26.1564059900166 1.55737529861101
26.2063227953411 1.55737518825169
26.2562396006656 1.55737507966208
26.30615640599 1.55737497281939
26.3560732113145 1.55737486770105
26.4059900166389 1.55737476428472
26.4559068219634 1.5573746625483
26.5058236272879 1.55737456246995
26.5557404326123 1.55737446402805
26.6056572379368 1.55737436720121
26.6555740432612 1.55737427196832
26.7054908485857 1.55737417830848
26.7554076539101 1.55737408620107
26.8053244592346 1.5573739956257
26.8552412645591 1.55737390656225
26.9051580698835 1.55737381899085
26.955074875208 1.55737373289188
27.0049916805324 1.557373648246
27.0549084858569 1.55737356503414
27.1048252911814 1.5573734832375
27.1547420965058 1.55737340283754
27.2046589018303 1.55737332381605
27.2545757071547 1.55737324615506
27.3044925124792 1.55737316983695
27.3544093178037 1.55737309484437
27.4043261231281 1.5573730211603
27.4542429284526 1.55737294876807
27.504159733777 1.55737287765133
27.5540765391015 1.55737280779409
27.603993344426 1.55737273918074
27.6539101497504 1.55737267179604
27.7038269550749 1.5573726056252
27.7537437603993 1.55737254065381
27.8036605657238 1.55737247686796
27.8535773710483 1.55737241425419
27.9034941763727 1.55737235279958
27.9534109816972 1.55737229249176
28.0033277870216 1.55737223331892
28.0532445923461 1.5573721752699
28.1031613976705 1.55737211833423
28.153078202995 1.55737206250214
28.2029950083195 1.55737200776469
28.2529118136439 1.55737195411375
28.3028286189684 1.55737190154216
28.3527454242928 1.55737185004374
28.4026622296173 1.55737179961342
28.4525790349418 1.55737175024732
28.5024958402662 1.55737170194288
28.5524126455907 1.55737165469894
28.6023294509151 1.55737160851593
28.6522462562396 1.55737156339595
28.7021630615641 1.557371519343
28.7520798668885 1.55737147636311
28.801996672213 1.55737143446453
28.8519134775374 1.557371393658
28.9018302828619 1.55737135395693
28.9517470881864 1.55737131537768
29.0016638935108 1.55737127793985
29.0515806988353 1.55737124166658
29.1014975041597 1.55737120658488
29.1514143094842 1.55737117272603
29.2013311148086 1.55737114012597
29.2512479201331 1.5573711088257
29.3011647254576 1.55737107887185
29.351081530782 1.5573710503171
29.4009983361065 1.55737102322081
29.4509151414309 1.55737099764963
29.5008319467554 1.55737097367813
29.5507487520799 1.55737095138953
29.6006655574043 1.55737093087648
29.6505823627288 1.5573709122419
29.7004991680532 1.55737089559984
29.7504159733777 1.55737088107648
29.8003327787022 1.55737086881113
29.8502495840266 1.5573708589573
29.9001663893511 1.55737085168393
29.9500831946755 1.55737084717655
};
\addplot [semithick, color4]
table {%
-29.9500831946755 -1.64395484998135
-29.9001663893511 -1.64395489594581
-29.8502495840266 -1.64395497048976
-29.8003327787022 -1.64395507187667
-29.7504159733777 -1.64395519842527
-29.7004991680532 -1.64395534852646
-29.6505823627288 -1.64395552065409
-29.6006655574043 -1.64395571337141
-29.5507487520799 -1.64395592533379
-29.5008319467554 -1.64395615528895
-29.4509151414309 -1.64395640207522
-29.4009983361065 -1.64395666461835
-29.351081530782 -1.6439569419274
-29.3011647254576 -1.64395723308997
-29.2512479201331 -1.64395753726709
-29.2013311148087 -1.64395785368786
-29.1514143094842 -1.6439581816442
-29.1014975041597 -1.64395852048556
-29.0515806988353 -1.64395886961389
-29.0016638935108 -1.64395922847879
-28.9517470881864 -1.64395959657293
-28.9018302828619 -1.64395997342776
-28.8519134775374 -1.64396035860954
-28.801996672213 -1.64396075171564
-28.7520798668885 -1.64396115237111
-28.7021630615641 -1.64396156022559
-28.6522462562396 -1.64396197495043
-28.6023294509151 -1.64396239623614
-28.5524126455907 -1.64396282378999
-28.5024958402662 -1.6439632573339
-28.4525790349418 -1.64396369660252
-28.4026622296173 -1.64396414134149
-28.3527454242928 -1.64396459130588
-28.3028286189684 -1.64396504625878
-28.2529118136439 -1.64396550597007
-28.2029950083195 -1.64396597021524
-28.153078202995 -1.64396643877447
-28.1031613976706 -1.64396691143164
-28.0532445923461 -1.64396738797358
-28.0033277870216 -1.64396786818935
-27.9534109816972 -1.64396835186956
-27.9034941763727 -1.64396883880585
-27.8535773710483 -1.64396932879033
-27.8036605657238 -1.64396982161518
-27.7537437603993 -1.64397031707219
-27.7038269550749 -1.64397081495243
-27.6539101497504 -1.6439713150459
-27.603993344426 -1.64397181714128
-27.5540765391015 -1.64397232102562
-27.504159733777 -1.64397282648414
-27.4542429284526 -1.64397333330001
-27.4043261231281 -1.64397384125416
-27.3544093178037 -1.64397435012511
-27.3044925124792 -1.6439748596888
-27.2545757071547 -1.64397536971848
-27.2046589018303 -1.64397587998455
-27.1547420965058 -1.64397639025444
-27.1048252911814 -1.64397690029256
-27.0549084858569 -1.6439774098601
-27.0049916805324 -1.64397791871502
-26.955074875208 -1.64397842661195
-26.9051580698835 -1.64397893330205
-26.8552412645591 -1.643979438533
-26.8053244592346 -1.64397994204891
-26.7554076539102 -1.64398044359021
-26.7054908485857 -1.64398094289365
-26.6555740432612 -1.64398143969219
-26.6056572379368 -1.64398193371492
-26.5557404326123 -1.64398242468708
-26.5058236272879 -1.6439829123299
-26.4559068219634 -1.64398339636062
-26.4059900166389 -1.64398387649241
-26.3560732113145 -1.64398435243428
-26.30615640599 -1.64398482389109
-26.2562396006656 -1.64398529056344
-26.2063227953411 -1.64398575214762
-26.1564059900166 -1.64398620833561
-26.1064891846922 -1.64398665881496
-26.0565723793677 -1.64398710326877
-26.0066555740433 -1.64398754137562
-25.9567387687188 -1.64398797280953
-25.9068219633943 -1.6439883972399
-25.8569051580699 -1.64398881433146
-25.8069883527454 -1.6439892237442
-25.757071547421 -1.64398962513333
-25.7071547420965 -1.64399001814921
-25.657237936772 -1.6439904024373
-25.6073211314476 -1.64399077763811
-25.5574043261231 -1.64399114338714
-25.5074875207987 -1.6439914993148
-25.4575707154742 -1.6439918450464
-25.4076539101498 -1.64399218020202
-25.3577371048253 -1.64399250439653
-25.3078202995008 -1.64399281723945
-25.2579034941764 -1.64399311833496
-25.2079866888519 -1.64399340728179
-25.1580698835275 -1.64399368367319
-25.108153078203 -1.64399394709683
-25.0582362728785 -1.64399419713476
-25.0083194675541 -1.64399443336335
-24.9584026622296 -1.64399465535322
-24.9084858569052 -1.64399486266915
-24.8585690515807 -1.64399505487007
-24.8086522462562 -1.64399523150891
-24.7587354409318 -1.64399539213262
-24.7088186356073 -1.64399553628202
-24.6589018302829 -1.6439956634918
-24.6089850249584 -1.64399577329039
-24.5590682196339 -1.64399586519994
-24.5091514143095 -1.64399593873621
-24.459234608985 -1.64399599340852
-24.4093178036606 -1.64399602871964
-24.3594009983361 -1.64399604416577
-24.3094841930116 -1.64399603923642
-24.2595673876872 -1.64399601341435
-24.2096505823627 -1.64399596617549
-24.1597337770383 -1.64399589698888
-24.1098169717138 -1.64399580531654
-24.0599001663894 -1.64399569061345
-24.0099833610649 -1.64399555232743
-23.9600665557404 -1.64399538989907
-23.910149750416 -1.64399520276163
-23.8602329450915 -1.64399499034102
-23.8103161397671 -1.64399475205561
-23.7603993344426 -1.64399448731624
-23.7104825291181 -1.64399419552607
-23.6605657237937 -1.64399387608054
-23.6106489184692 -1.64399352836725
-23.5607321131448 -1.64399315176586
-23.5108153078203 -1.64399274564803
-23.4608985024958 -1.64399230937732
-23.4109816971714 -1.64399184230909
-23.3610648918469 -1.6439913437904
-23.3111480865225 -1.64399081315993
-23.261231281198 -1.64399024974788
-23.2113144758735 -1.64398965287584
-23.1613976705491 -1.64398902185677
-23.1114808652246 -1.64398835599481
-23.0615640599002 -1.64398765458524
-23.0116472545757 -1.64398691691435
-22.9617304492512 -1.64398614225936
-22.9118136439268 -1.64398532988829
-22.8618968386023 -1.64398447905986
-22.8119800332779 -1.6439835890234
-22.7620632279534 -1.64398265901875
-22.712146422629 -1.64398168827609
-22.6622296173045 -1.64398067601592
-22.61231281198 -1.64397962144887
-22.5623960066556 -1.64397852377564
-22.5124792013311 -1.64397738218684
-22.4625623960067 -1.64397619586294
-22.4126455906822 -1.64397496397407
-22.3627287853577 -1.64397368567997
-22.3128119800333 -1.64397236012986
-22.2628951747088 -1.64397098646228
-22.2129783693844 -1.643969563805
-22.1630615640599 -1.64396809127491
-22.1131447587354 -1.64396656797786
-22.063227953411 -1.64396499300856
-22.0133111480865 -1.64396336545043
-21.9633943427621 -1.64396168437549
-21.9134775374376 -1.64395994884424
-21.8635607321131 -1.6439581579055
-21.8136439267887 -1.64395631059628
-21.7637271214642 -1.64395440594166
-21.7138103161398 -1.64395244295467
-21.6638935108153 -1.64395042063609
-21.6139767054908 -1.64394833797438
-21.5640599001664 -1.6439461939455
-21.5141430948419 -1.64394398751277
-21.4642262895175 -1.64394171762674
-21.414309484193 -1.64393938322504
-21.3643926788686 -1.64393698323222
-21.3144758735441 -1.64393451655961
-21.2645590682196 -1.64393198210516
-21.2146422628952 -1.64392937875333
-21.1647254575707 -1.64392670537485
-21.1148086522463 -1.64392396082665
-21.0648918469218 -1.64392114395165
-21.0149750415973 -1.64391825357863
-20.9650582362729 -1.64391528852204
-20.9151414309484 -1.64391224758186
-20.865224625624 -1.64390912954342
-20.8153078202995 -1.64390593317725
-20.765391014975 -1.64390265723888
-20.7154742096506 -1.6438993004687
-20.6655574043261 -1.64389586159176
-20.6156405990017 -1.64389233931764
-20.5657237936772 -1.64388873234021
-20.5158069883527 -1.6438850393375
-20.4658901830283 -1.64388125897149
-20.4159733777038 -1.64387738988794
-20.3660565723794 -1.64387343071621
-20.3161397670549 -1.64386938006905
-20.2662229617304 -1.64386523654244
-20.216306156406 -1.64386099871538
-20.1663893510815 -1.64385666514967
-20.1164725457571 -1.64385223438978
-20.0665557404326 -1.64384770496259
-20.0166389351082 -1.64384307537721
-19.9667221297837 -1.64383834412478
-19.9168053244592 -1.64383350967827
-19.8668885191348 -1.64382857049224
-19.8169717138103 -1.64382352500268
-19.7670549084859 -1.64381837162675
-19.7171381031614 -1.64381310876258
-19.6672212978369 -1.64380773478906
-19.6173044925125 -1.64380224806561
-19.567387687188 -1.64379664693197
-19.5174708818636 -1.64379092970794
-19.4675540765391 -1.6437850946932
-19.4176372712146 -1.64377914016704
-19.3677204658902 -1.64377306438812
-19.3178036605657 -1.64376686559429
-19.2678868552413 -1.64376054200228
-19.2179700499168 -1.6437540918075
-19.1680532445923 -1.64374751318377
-19.1181364392679 -1.6437408042831
-19.0682196339434 -1.64373396323542
-19.018302828619 -1.64372698814832
-18.9683860232945 -1.64371987710679
-18.91846921797 -1.64371262817301
-18.8685524126456 -1.64370523938599
-18.8186356073211 -1.64369770876139
-18.7687188019967 -1.64369003429122
-18.7188019966722 -1.64368221394356
-18.6688851913478 -1.64367424566228
-18.6189683860233 -1.64366612736677
-18.5690515806988 -1.64365785695166
-18.5191347753744 -1.64364943228652
-18.4692179700499 -1.64364085121559
-18.4193011647255 -1.64363211155746
-18.369384359401 -1.64362321110478
-18.3194675540765 -1.64361414762398
-18.2695507487521 -1.64360491885494
-18.2196339434276 -1.64359552251069
-18.1697171381032 -1.64358595627711
-18.1198003327787 -1.64357621781259
-18.0698835274542 -1.64356630474772
-18.0199667221298 -1.64355621468498
-17.9700499168053 -1.6435459451984
-17.9201331114809 -1.64353549383322
-17.8702163061564 -1.64352485810557
-17.8202995008319 -1.64351403550212
-17.7703826955075 -1.64350302347973
-17.720465890183 -1.64349181946513
-17.6705490848586 -1.64348042085454
-17.6206322795341 -1.6434688250133
-17.5707154742096 -1.64345702927555
-17.5207986688852 -1.64344503094384
-17.4708818635607 -1.64343282728874
-17.4209650582363 -1.64342041554853
-17.3710482529118 -1.64340779292872
-17.3211314475874 -1.64339495660176
-17.2712146422629 -1.6433819037066
-17.2212978369384 -1.6433686313483
-17.171381031614 -1.64335513659764
-17.1214642262895 -1.64334141649073
-17.0715474209651 -1.64332746802854
-17.0216306156406 -1.64331328817658
-16.9717138103161 -1.64329887386439
-16.9217970049917 -1.64328422198516
-16.8718801996672 -1.64326932939531
-16.8219633943428 -1.643254192914
-16.7720465890183 -1.64323880932277
-16.7221297836938 -1.643223175365
-16.6722129783694 -1.64320728774554
-16.6222961730449 -1.64319114313018
-16.5723793677205 -1.64317473814524
-16.522462562396 -1.64315806937708
-16.4725457570716 -1.64314113337161
-16.4226289517471 -1.64312392663383
-16.3727121464226 -1.6431064456273
-16.3227953410982 -1.64308868677371
-16.2728785357737 -1.64307064645233
-16.2229617304493 -1.64305232099949
-16.1730449251248 -1.64303370670812
-16.1231281198003 -1.64301479982717
-16.0732113144759 -1.64299559656112
-16.0232945091514 -1.64297609306944
-15.973377703827 -1.64295628546601
-15.9234608985025 -1.64293616981862
-15.873544093178 -1.64291574214839
-15.8236272878536 -1.6428949984292
-15.7737104825291 -1.64287393458714
-15.7237936772047 -1.64285254649991
-15.6738768718802 -1.64283082999624
-15.6239600665557 -1.64280878085528
-15.5740432612313 -1.64278639480604
-15.5241264559068 -1.64276366752673
-15.4742096505824 -1.64274059464418
-15.4242928452579 -1.64271717173319
-15.3743760399334 -1.6426933943159
-15.324459234609 -1.64266925786114
-15.2745424292845 -1.6426447577838
-15.2246256239601 -1.64261988944414
-15.1747088186356 -1.64259464814715
-15.1247920133111 -1.64256902914183
-15.0748752079867 -1.64254302762054
-15.0249584026622 -1.64251663871829
-14.9750415973378 -1.64248985751203
-14.9251247920133 -1.64246267901992
-14.8752079866889 -1.64243509820063
-14.8252911813644 -1.64240710995259
-14.7753743760399 -1.64237870911323
-14.7254575707155 -1.64234989045824
-14.675540765391 -1.64232064870083
-14.6256239600666 -1.64229097849086
-14.5757071547421 -1.64226087441418
-14.5257903494176 -1.6422303309917
-14.4758735440932 -1.64219934267868
-14.4259567387687 -1.64216790386387
-14.3760399334443 -1.64213600886865
-14.3261231281198 -1.64210365194623
-14.2762063227953 -1.64207082728077
-14.2262895174709 -1.64203752898651
-14.1763727121464 -1.64200375110691
-14.126455906822 -1.64196948761371
-14.0765391014975 -1.64193473240608
-14.026622296173 -1.64189947930967
-13.9767054908486 -1.64186372207567
-13.9267886855241 -1.64182745437988
-13.8768718801997 -1.64179066982176
-13.8269550748752 -1.64175336192344
-13.7770382695508 -1.64171552412873
-13.7271214642263 -1.64167714980214
-13.6772046589018 -1.64163823222785
-13.6272878535774 -1.64159876460869
-13.5773710482529 -1.64155874006506
-13.5274542429285 -1.64151815163394
-13.477537437604 -1.64147699226775
-13.4276206322795 -1.6414352548333
-13.3777038269551 -1.64139293211064
-13.3277870216306 -1.64135001679199
-13.2778702163062 -1.64130650148057
-13.2279534109817 -1.64126237868945
-13.1780366056572 -1.64121764084037
-13.1281198003328 -1.64117228026255
-13.0782029950083 -1.64112628919151
-13.0282861896839 -1.6410796597678
-12.9783693843594 -1.64103238403578
-12.9284525790349 -1.64098445394238
-12.8785357737105 -1.64093586133576
-12.828618968386 -1.64088659796407
-12.7787021630616 -1.64083665547407
-12.7287853577371 -1.64078602540986
-12.6788685524126 -1.64073469921146
-12.6289517470882 -1.64068266821344
-12.5790349417637 -1.64062992364356
-12.5291181364393 -1.64057645662128
-12.4792013311148 -1.64052225815637
-12.4292845257904 -1.64046731914742
-12.3793677204659 -1.64041163038034
-12.3294509151414 -1.64035518252687
-12.279534109817 -1.64029796614303
-12.2296173044925 -1.64023997166755
-12.1797004991681 -1.64018118942031
-12.1297836938436 -1.64012160960073
-12.0798668885191 -1.64006122228609
-12.0299500831947 -1.64000001742994
-11.9800332778702 -1.63993798486037
-11.9301164725458 -1.63987511427828
-11.8801996672213 -1.63981139525569
-11.8302828618968 -1.63974681723396
-11.7803660565724 -1.63968136952195
-11.7304492512479 -1.63961504129427
-11.6805324459235 -1.63954782158937
-11.630615640599 -1.63947969930765
-11.5806988352745 -1.63941066320961
-11.5307820299501 -1.63934070191386
-11.4808652246256 -1.63926980389513
-11.4309484193012 -1.63919795748231
-11.3810316139767 -1.63912515085638
-11.3311148086522 -1.63905137204832
-11.2811980033278 -1.63897660893706
-11.2312811980033 -1.63890084924729
-11.1813643926789 -1.63882408054727
-11.1314475873544 -1.63874629024667
-11.08153078203 -1.63866746559428
-11.0316139767055 -1.63858759367575
-10.981697171381 -1.63850666141123
-10.9317803660566 -1.63842465555303
-10.8818635607321 -1.63834156268321
-10.8319467554077 -1.63825736921113
-10.7820299500832 -1.63817206137099
-10.7321131447587 -1.63808562521924
-10.6821963394343 -1.63799804663208
-10.6322795341098 -1.63790931130281
-10.5823627287854 -1.63781940473916
-10.5324459234609 -1.63772831226061
-10.4825291181364 -1.63763601899562
-10.432612312812 -1.63754250987881
-10.3826955074875 -1.63744776964818
-10.3327787021631 -1.63735178284212
-10.2828618968386 -1.63725453379654
-10.2329450915141 -1.63715600664182
-10.1830282861897 -1.63705618529976
-10.1331114808652 -1.6369550534805
-10.0831946755408 -1.63685259467934
-10.0332778702163 -1.63674879217351
-9.98336106489185 -1.6366436290189
-9.93344425956739 -1.63653708804674
-9.88352745424293 -1.63642915186018
-9.83361064891847 -1.63631980283085
-9.78369384359401 -1.63620902309533
-9.73377703826955 -1.63609679455156
-9.68386023294509 -1.63598309885523
-9.63394342762063 -1.635867917416
-9.58402662229618 -1.63575123139377
-9.53410981697171 -1.6356330216948
-9.48419301164726 -1.63551326896778
-9.4342762063228 -1.63539195359986
-9.38435940099834 -1.63526905571255
-9.33444259567388 -1.63514455515755
-9.28452579034942 -1.63501843151258
-9.23460898502496 -1.63489066407703
-9.1846921797005 -1.63476123186758
-9.13477537437604 -1.63463011361372
-9.08485856905158 -1.63449728775322
-9.03494176372712 -1.63436273242743
-8.98502495840266 -1.6342264254766
-8.9351081530782 -1.63408834443503
-8.88519134775375 -1.63394846652614
-8.83527454242929 -1.63380676865746
-8.78535773710483 -1.63366322741553
-8.73544093178037 -1.63351781906064
-8.68552412645591 -1.63337051952158
-8.63560732113145 -1.63322130439017
-8.58569051580699 -1.6330701489157
-8.53577371048253 -1.63291702799939
-8.48585690515807 -1.6327619161885
-8.43594009983361 -1.63260478767059
-8.38602329450915 -1.63244561626742
-8.33610648918469 -1.63228437542892
-8.28618968386023 -1.63212103822691
-8.23627287853578 -1.63195557734873
-8.18635607321131 -1.63178796509078
-8.13643926788686 -1.63161817335187
-8.0865224625624 -1.63144617362646
-8.03660565723794 -1.63127193699774
-7.98668885191348 -1.63109543413058
-7.93677204658902 -1.63091663526436
-7.88685524126456 -1.63073551020558
-7.8369384359401 -1.63055202832035
-7.78702163061564 -1.63036615852678
-7.73710482529118 -1.63017786928705
-7.68718801996672 -1.62998712859952
-7.63727121464226 -1.62979390399046
-7.5873544093178 -1.62959816250578
-7.53743760399335 -1.62939987070241
-7.48752079866889 -1.62919899463968
-7.43760399334443 -1.62899549987034
-7.38768718801997 -1.62878935143145
-7.33777038269551 -1.62858051383513
-7.28785357737105 -1.62836895105898
-7.23793677204659 -1.62815462653637
-7.18801996672213 -1.62793750314652
-7.13810316139767 -1.62771754320428
-7.08818635607321 -1.62749470844973
-7.03826955074875 -1.62726896003756
-6.98835274542429 -1.62704025852618
-6.93843594009984 -1.62680856386655
-6.88851913477538 -1.62657383539079
-6.83860232945092 -1.62633603180055
-6.78868552412646 -1.62609511115502
-6.738768718802 -1.62585103085875
-6.68885191347754 -1.62560374764909
-6.63893510815308 -1.62535321758346
-6.58901830282862 -1.62509939602613
-6.53910149750416 -1.6248422376349
-6.4891846921797 -1.62458169634722
-6.43926788685524 -1.62431772536622
-6.38935108153078 -1.62405027714614
-6.33943427620632 -1.62377930337763
-6.28951747088187 -1.62350475497252
-6.2396006655574 -1.6232265820483
-6.18968386023295 -1.62294473391216
-6.13976705490849 -1.62265915904463
-6.08985024958403 -1.62236980508282
-6.03993344425957 -1.62207661880321
-5.99001663893511 -1.62177954610399
-5.94009983361065 -1.62147853198693
-5.89018302828619 -1.62117352053876
-5.84026622296173 -1.62086445491209
-5.79034941763727 -1.62055127730575
-5.74043261231281 -1.62023392894461
-5.69051580698835 -1.61991235005885
-5.64059900166389 -1.61958647986264
-5.59068219633944 -1.61925625653219
-5.54076539101498 -1.61892161718313
-5.49084858569052 -1.61858249784732
-5.44093178036606 -1.61823883344885
-5.3910149750416 -1.61789055777933
-5.34109816971714 -1.61753760347247
-5.29118136439268 -1.6171799019777
-5.24126455906822 -1.61681738353309
-5.19134775374376 -1.61644997713722
-5.1414309484193 -1.61607761052014
-5.09151414309484 -1.61570021011328
-5.04159733777038 -1.61531770101823
-4.99168053244593 -1.6149300069744
-4.94176372712147 -1.6145370503253
-4.89184692179701 -1.61413875198353
-4.84193011647255 -1.61373503139429
-4.79201331114809 -1.6133258064972
-4.74209650582363 -1.61291099368649
-4.69217970049917 -1.61249050776913
-4.64226289517471 -1.61206426192103
-4.59234608985025 -1.61163216764083
-4.54242928452579 -1.61119413470117
-4.49251247920133 -1.61075007109722
-4.44259567387687 -1.61029988299203
-4.39267886855241 -1.60984347465847
-4.34276206322795 -1.60938074841732
-4.29284525790349 -1.60891160457097
-4.24292845257904 -1.6084359413324
-4.19301164725458 -1.60795365474859
-4.14309484193012 -1.60746463861791
-4.09317803660566 -1.60696878440052
-4.0432612312812 -1.60646598112094
-3.99334442595674 -1.6059561152617
-3.94342762063228 -1.60543907064698
-3.89351081530782 -1.60491472831466
-3.84359400998336 -1.60438296637534
-3.7936772046589 -1.60384365985644
-3.74376039933444 -1.60329668052919
-3.69384359400998 -1.60274189671615
-3.64392678868553 -1.6021791730765
-3.59400998336107 -1.6016083703656
-3.54409317803661 -1.60102934516544
-3.49417637271215 -1.60044194958135
-3.44425956738769 -1.59984603090021
-3.39434276206323 -1.5992414312043
-3.34442595673877 -1.59862798693432
-3.29450915141431 -1.59800552839386
-3.24459234608985 -1.59737387918653
-3.19467554076539 -1.59673285557576
-3.14475873544093 -1.59608226575551
-3.09484193011647 -1.59542190901834
-3.04492512479202 -1.59475157480554
-2.99500831946755 -1.59407104162113
-2.9450915141431 -1.59338007578935
-2.89517470881864 -1.59267843003143
-2.84525790349418 -1.59196584183436
-2.79534109816972 -1.59124203157971
-2.74542429284526 -1.59050670039563
-2.6955074875208 -1.58975952768953
-2.64559068219634 -1.58900016831223
-2.59567387687188 -1.58822824929642
-2.54575707154742 -1.58744336610335
-2.49584026622296 -1.5866450783011
-2.44592346089851 -1.58583290458504
-2.39600665557404 -1.58500631703698
-2.34608985024959 -1.58416473450192
-2.29617304492513 -1.58330751494125
-2.24625623960067 -1.58243394659725
-2.19633943427621 -1.58154323777496
-2.14642262895175 -1.58063450501365
-2.09650582362729 -1.57970675937891
-2.04658901830283 -1.57875889055715
-1.99667221297837 -1.57778964837439
-1.94675540765391 -1.57679762128839
-1.89683860232945 -1.5757812113136
-1.84692179700499 -1.57473860472816
-1.79700499168053 -1.57366773777542
-1.74708818635607 -1.57256625640098
-1.69717138103162 -1.57143146885105
-1.64725457570716 -1.57026028968455
-1.5973377703827 -1.56904917340258
-1.54742096505824 -1.56779403544935
-1.49750415973378 -1.56649015775568
-1.44758735440932 -1.56513207523278
-1.39767054908486 -1.56371343861614
-1.3477537437604 -1.56222684771669
-1.29783693843594 -1.56066364732915
-1.24792013311148 -1.55901367559182
-1.19800332778702 -1.55726495121703
-1.14808652246256 -1.55540328131979
-1.09816971713811 -1.55341176496803
-1.04825291181364 -1.55127015815471
-0.998336106489187 -1.54895405224995
-0.948419301164726 -1.54643379792263
-0.898502495840269 -1.54367307648057
-0.848585690515808 -1.54062697474249
-0.798668885191351 -1.53723934812618
-0.74875207986689 -1.53343914269046
-0.698835274542432 -1.52913516029086
-0.648918469217971 -1.52420843643714
-0.599001663893514 -1.51850085225758
-0.549084858569053 -1.51179761008816
-0.499168053244595 -1.50379932823093
-0.449251247920134 -1.49407578768823
-0.399334442595677 -1.48198551838677
-0.349417637271216 -1.46652767054947
-0.299500831946759 -1.44604889680697
-0.249584026622298 -1.41760808477844
-0.19966722129784 -1.37542494474886
-0.149750415973379 -1.30642123464644
-0.0998336106489184 -1.17411240102882
-0.049916805324461 -0.842192076946791
0 0
0.0499168053244574 0.842192076946881
0.0998336106489184 1.17411240102903
0.149750415973376 1.30642123464667
0.199667221297837 1.37542494474911
0.249584026622294 1.4176080847787
0.299500831946755 1.44604889680723
0.349417637271213 1.46652767054973
0.399334442595674 1.48198551838703
0.449251247920131 1.4940757876885
0.499168053244592 1.50379932823119
0.549084858569049 1.51179761008843
0.59900166389351 1.51850085225785
0.648918469217968 1.52420843643741
0.698835274542429 1.52913516029113
0.748752079866886 1.53343914269073
0.798668885191347 1.53723934812645
0.848585690515804 1.54062697474276
0.898502495840265 1.54367307648083
0.948419301164723 1.5464337979229
0.998336106489184 1.54895405225022
1.04825291181364 1.55127015815498
1.0981697171381 1.5534117649683
1.14808652246256 1.55540328132006
1.19800332778702 1.5572649512173
1.24792013311148 1.55901367559209
1.29783693843594 1.56066364732942
1.3477537437604 1.56222684771696
1.39767054908486 1.56371343861641
1.44758735440931 1.56513207523305
1.49750415973378 1.56649015775595
1.54742096505823 1.56779403544961
1.59733777038269 1.56904917340284
1.64725457570715 1.57026028968482
1.69717138103161 1.57143146885132
1.74708818635607 1.57256625640125
1.79700499168053 1.57366773777569
1.84692179700499 1.57473860472843
1.89683860232945 1.57578121131387
1.94675540765391 1.57679762128866
1.99667221297837 1.57778964837465
2.04658901830283 1.57875889055741
2.09650582362729 1.57970675937918
2.14642262895175 1.58063450501392
2.1963394342762 1.58154323777522
2.24625623960066 1.58243394659751
2.29617304492513 1.58330751494152
2.34608985024958 1.58416473450219
2.39600665557404 1.58500631703725
2.4459234608985 1.58583290458531
2.49584026622296 1.58664507830137
2.54575707154742 1.58744336610362
2.59567387687188 1.58822824929668
2.64559068219634 1.5890001683125
2.6955074875208 1.5897595276898
2.74542429284526 1.5905067003959
2.79534109816971 1.59124203157998
2.84525790349417 1.59196584183463
2.89517470881864 1.59267843003169
2.94509151414309 1.59338007578962
2.99500831946755 1.5940710416214
3.04492512479201 1.5947515748058
3.09484193011647 1.59542190901861
3.14475873544093 1.59608226575578
3.19467554076539 1.59673285557603
3.24459234608985 1.59737387918679
3.29450915141431 1.59800552839413
3.34442595673877 1.59862798693459
3.39434276206322 1.59924143120457
3.44425956738768 1.59984603090048
3.49417637271215 1.60044194958162
3.5440931780366 1.60102934516571
3.59400998336106 1.60160837036587
3.64392678868552 1.60217917307677
3.69384359400998 1.60274189671642
3.74376039933444 1.60329668052946
3.7936772046589 1.60384365985671
3.84359400998336 1.60438296637561
3.89351081530782 1.60491472831493
3.94342762063228 1.60543907064725
3.99334442595674 1.60595611526197
4.04326123128119 1.60646598112121
4.09317803660566 1.60696878440079
4.14309484193011 1.60746463861818
4.19301164725457 1.60795365474885
4.24292845257904 1.60843594133266
4.29284525790349 1.60891160457124
4.34276206322795 1.60938074841759
4.39267886855241 1.60984347465874
4.44259567387687 1.61029988299229
4.49251247920133 1.61075007109748
4.54242928452579 1.61119413470144
4.59234608985025 1.6116321676411
4.64226289517471 1.6120642619213
4.69217970049917 1.6124905077694
4.74209650582362 1.61291099368675
4.79201331114808 1.61332580649747
4.84193011647255 1.61373503139455
4.891846921797 1.6141387519838
4.94176372712146 1.61453705032556
4.99168053244592 1.61493000697467
5.04159733777038 1.6153177010185
5.09151414309484 1.61570021011355
5.1414309484193 1.61607761052041
5.19134775374376 1.61644997713749
5.24126455906822 1.61681738353336
5.29118136439268 1.61717990197797
5.34109816971714 1.61753760347273
5.39101497504159 1.6178905577796
5.44093178036606 1.61823883344911
5.49084858569051 1.61858249784759
5.54076539101497 1.6189216171834
5.59068219633943 1.61925625653245
5.64059900166389 1.61958647986291
5.69051580698835 1.61991235005912
5.74043261231281 1.62023392894488
5.79034941763727 1.62055127730602
5.84026622296173 1.62086445491236
5.89018302828619 1.62117352053903
5.94009983361065 1.6214785319872
5.9900166389351 1.62177954610426
6.03993344425957 1.62207661880348
6.08985024958402 1.62236980508309
6.13976705490848 1.6226591590449
6.18968386023294 1.62294473391243
6.2396006655574 1.62322658204857
6.28951747088186 1.62350475497279
6.33943427620632 1.62377930337789
6.38935108153078 1.62405027714641
6.43926788685524 1.62431772536648
6.4891846921797 1.62458169634749
6.53910149750416 1.62484223763516
6.58901830282862 1.6250993960264
6.63893510815308 1.62535321758372
6.68885191347754 1.62560374764936
6.73876871880199 1.62585103085902
6.78868552412646 1.62609511115529
6.83860232945091 1.62633603180082
6.88851913477537 1.62657383539106
6.93843594009983 1.62680856386682
6.98835274542429 1.62704025852645
7.03826955074875 1.62726896003783
7.08818635607321 1.62749470845
7.13810316139767 1.62771754320455
7.18801996672213 1.62793750314679
7.23793677204659 1.62815462653664
7.28785357737105 1.62836895105924
7.3377703826955 1.6285805138354
7.38768718801997 1.62878935143172
7.43760399334442 1.6289954998706
7.48752079866888 1.62919899463995
7.53743760399334 1.62939987070268
7.5873544093178 1.62959816250604
7.63727121464226 1.62979390399073
7.68718801996672 1.62998712859979
7.73710482529118 1.63017786928732
7.78702163061564 1.63036615852704
7.8369384359401 1.63055202832062
7.88685524126456 1.63073551020585
7.93677204658901 1.63091663526463
7.98668885191348 1.63109543413085
8.03660565723793 1.631271936998
8.08652246256239 1.63144617362673
8.13643926788685 1.63161817335214
8.18635607321131 1.63178796509105
8.23627287853577 1.63195557734899
8.28618968386023 1.63212103822718
8.33610648918469 1.63228437542919
8.38602329450915 1.63244561626769
8.43594009983361 1.63260478767086
8.48585690515807 1.63276191618877
8.53577371048253 1.63291702799965
8.58569051580699 1.63307014891597
8.63560732113145 1.63322130439043
8.6855241264559 1.63337051952185
8.73544093178037 1.63351781906091
8.78535773710482 1.63366322741579
8.83527454242928 1.63380676865773
8.88519134775374 1.63394846652641
8.9351081530782 1.6340883444353
8.98502495840266 1.63422642547687
9.03494176372712 1.6343627324277
9.08485856905158 1.63449728775349
9.13477537437604 1.63463011361399
9.1846921797005 1.63476123186785
9.23460898502496 1.6348906640773
9.28452579034941 1.63501843151285
9.33444259567388 1.63514455515782
9.38435940099833 1.63526905571281
9.43427620632279 1.63539195360013
9.48419301164725 1.63551326896805
9.53410981697171 1.63563302169507
9.58402662229617 1.63575123139404
9.63394342762063 1.63586791741627
9.68386023294509 1.6359830988555
9.73377703826955 1.63609679455183
9.78369384359401 1.6362090230956
9.83361064891847 1.63631980283112
9.88352745424292 1.63642915186045
9.93344425956739 1.63653708804701
9.98336106489185 1.63664362901917
10.0332778702163 1.63674879217378
10.0831946755408 1.63685259467961
10.1331114808652 1.63695505348077
10.1830282861897 1.63705618530003
10.2329450915141 1.63715600664209
10.2828618968386 1.63725453379681
10.3327787021631 1.63735178284239
10.3826955074875 1.63744776964845
10.432612312812 1.63754250987908
10.4825291181364 1.63763601899589
10.5324459234609 1.63772831226088
10.5823627287854 1.63781940473943
10.6322795341098 1.63790931130308
10.6821963394343 1.63799804663235
10.7321131447587 1.63808562521951
10.7820299500832 1.63817206137125
10.8319467554076 1.6382573692114
10.8818635607321 1.63834156268348
10.9317803660566 1.6384246555533
10.981697171381 1.6385066614115
11.0316139767055 1.63858759367602
11.08153078203 1.63866746559455
11.1314475873544 1.63874629024694
11.1813643926789 1.63882408054754
11.2312811980033 1.63890084924756
11.2811980033278 1.63897660893733
11.3311148086522 1.63905137204859
11.3810316139767 1.63912515085665
11.4309484193012 1.63919795748258
11.4808652246256 1.6392698038954
11.5307820299501 1.63934070191413
11.5806988352745 1.63941066320988
11.630615640599 1.63947969930792
11.6805324459235 1.63954782158964
11.7304492512479 1.63961504129454
11.7803660565724 1.63968136952222
11.8302828618968 1.63974681723423
11.8801996672213 1.63981139525596
11.9301164725458 1.63987511427854
11.9800332778702 1.63993798486063
12.0299500831947 1.64000001743021
12.0798668885191 1.64006122228636
12.1297836938436 1.640121609601
12.179700499168 1.64018118942058
12.2296173044925 1.64023997166782
12.279534109817 1.64029796614329
12.3294509151414 1.64035518252714
12.3793677204659 1.64041163038061
12.4292845257903 1.64046731914769
12.4792013311148 1.64052225815664
12.5291181364393 1.64057645662155
12.5790349417637 1.64062992364383
12.6289517470882 1.64068266821371
12.6788685524126 1.64073469921173
12.7287853577371 1.64078602541013
12.7787021630616 1.64083665547434
12.828618968386 1.64088659796434
12.8785357737105 1.64093586133603
12.9284525790349 1.64098445394265
12.9783693843594 1.64103238403605
13.0282861896839 1.64107965976807
13.0782029950083 1.64112628919178
13.1281198003328 1.64117228026282
13.1780366056572 1.64121764084064
13.2279534109817 1.64126237868972
13.2778702163062 1.64130650148084
13.3277870216306 1.64135001679226
13.3777038269551 1.64139293211091
13.4276206322795 1.64143525483356
13.477537437604 1.64147699226802
13.5274542429284 1.64151815163421
13.5773710482529 1.64155874006533
13.6272878535774 1.64159876460896
13.6772046589018 1.64163823222812
13.7271214642263 1.64167714980241
13.7770382695507 1.641715524129
13.8269550748752 1.64175336192371
13.8768718801997 1.64179066982203
13.9267886855241 1.64182745438015
13.9767054908486 1.64186372207593
14.026622296173 1.64189947930994
14.0765391014975 1.64193473240635
14.126455906822 1.64196948761398
14.1763727121464 1.64200375110718
14.2262895174709 1.64203752898678
14.2762063227953 1.64207082728104
14.3261231281198 1.6421036519465
14.3760399334443 1.64213600886892
14.4259567387687 1.64216790386414
14.4758735440932 1.64219934267895
14.5257903494176 1.64223033099197
14.5757071547421 1.64226087441445
14.6256239600666 1.64229097849113
14.675540765391 1.6423206487011
14.7254575707155 1.64234989045851
14.7753743760399 1.64237870911349
14.8252911813644 1.64240710995286
14.8752079866888 1.6424350982009
14.9251247920133 1.64246267902019
14.9750415973378 1.6424898575123
15.0249584026622 1.64251663871856
15.0748752079867 1.64254302762081
15.1247920133111 1.6425690291421
15.1747088186356 1.64259464814742
15.2246256239601 1.64261988944441
15.2745424292845 1.64264475778407
15.324459234609 1.64266925786141
15.3743760399334 1.64269339431617
15.4242928452579 1.64271717173346
15.4742096505824 1.64274059464445
15.5241264559068 1.642763667527
15.5740432612313 1.64278639480631
15.6239600665557 1.64280878085555
15.6738768718802 1.64283082999651
15.7237936772047 1.64285254650018
15.7737104825291 1.64287393458741
15.8236272878536 1.64289499842947
15.873544093178 1.64291574214865
15.9234608985025 1.64293616981888
15.973377703827 1.64295628546627
16.0232945091514 1.64297609306971
16.0732113144759 1.64299559656139
16.1231281198003 1.64301479982744
16.1730449251248 1.64303370670839
16.2229617304492 1.64305232099976
16.2728785357737 1.6430706464526
16.3227953410982 1.64308868677398
16.3727121464226 1.64310644562757
16.4226289517471 1.6431239266341
16.4725457570715 1.64314113337188
16.522462562396 1.64315806937735
16.5723793677205 1.64317473814551
16.6222961730449 1.64319114313045
16.6722129783694 1.64320728774581
16.7221297836938 1.64322317536527
16.7720465890183 1.64323880932304
16.8219633943428 1.64325419291427
16.8718801996672 1.64326932939557
16.9217970049917 1.64328422198543
16.9717138103161 1.64329887386466
17.0216306156406 1.64331328817685
17.0715474209651 1.64332746802881
17.1214642262895 1.643341416491
17.171381031614 1.64335513659791
17.2212978369384 1.64336863134857
17.2712146422629 1.64338190370687
17.3211314475874 1.64339495660203
17.3710482529118 1.64340779292899
17.4209650582363 1.6434204155488
17.4708818635607 1.64343282728901
17.5207986688852 1.6434450309441
17.5707154742096 1.64345702927582
17.6206322795341 1.64346882501357
17.6705490848586 1.6434804208548
17.720465890183 1.6434918194654
17.7703826955075 1.64350302348
17.8202995008319 1.64351403550238
17.8702163061564 1.64352485810584
17.9201331114809 1.64353549383349
17.9700499168053 1.64354594519867
18.0199667221298 1.64355621468525
18.0698835274542 1.64356630474799
18.1198003327787 1.64357621781286
18.1697171381032 1.64358595627738
18.2196339434276 1.64359552251096
18.2695507487521 1.64360491885521
18.3194675540765 1.64361414762425
18.369384359401 1.64362321110505
18.4193011647255 1.64363211155773
18.4692179700499 1.64364085121586
18.5191347753744 1.64364943228679
18.5690515806988 1.64365785695193
18.6189683860233 1.64366612736704
18.6688851913477 1.64367424566255
18.7188019966722 1.64368221394383
18.7687188019967 1.64369003429149
18.8186356073211 1.64369770876166
18.8685524126456 1.64370523938626
18.91846921797 1.64371262817328
18.9683860232945 1.64371987710706
19.018302828619 1.64372698814859
19.0682196339434 1.64373396323569
19.1181364392679 1.64374080428337
19.1680532445923 1.64374751318404
19.2179700499168 1.64375409180776
19.2678868552413 1.64376054200255
19.3178036605657 1.64376686559456
19.3677204658902 1.64377306438839
19.4176372712146 1.64377914016731
19.4675540765391 1.64378509469347
19.5174708818636 1.64379092970821
19.567387687188 1.64379664693224
19.6173044925125 1.64380224806588
19.6672212978369 1.64380773478933
19.7171381031614 1.64381310876285
19.7670549084859 1.64381837162702
19.8169717138103 1.64382352500295
19.8668885191348 1.64382857049251
19.9168053244592 1.64383350967854
19.9667221297837 1.64383834412505
20.0166389351081 1.64384307537748
20.0665557404326 1.64384770496286
20.1164725457571 1.64385223439005
20.1663893510815 1.64385666514994
20.216306156406 1.64386099871565
20.2662229617304 1.64386523654271
20.3161397670549 1.64386938006932
20.3660565723794 1.64387343071648
20.4159733777038 1.64387738988821
20.4658901830283 1.64388125897176
20.5158069883527 1.64388503933777
20.5657237936772 1.64388873234048
20.6156405990017 1.64389233931791
20.6655574043261 1.64389586159203
20.7154742096506 1.64389930046897
20.765391014975 1.64390265723915
20.8153078202995 1.64390593317752
20.865224625624 1.64390912954369
20.9151414309484 1.64391224758213
20.9650582362729 1.64391528852231
21.0149750415973 1.6439182535789
21.0648918469218 1.64392114395192
21.1148086522463 1.64392396082692
21.1647254575707 1.64392670537512
21.2146422628952 1.6439293787536
21.2645590682196 1.64393198210543
21.3144758735441 1.64393451655988
21.3643926788685 1.64393698323249
21.414309484193 1.64393938322531
21.4642262895175 1.64394171762701
21.5141430948419 1.64394398751304
21.5640599001664 1.64394619394576
21.6139767054908 1.64394833797465
21.6638935108153 1.64395042063636
21.7138103161398 1.64395244295494
21.7637271214642 1.64395440594193
21.8136439267887 1.64395631059655
21.8635607321131 1.64395815790577
21.9134775374376 1.64395994884451
21.9633943427621 1.64396168437576
22.0133111480865 1.6439633654507
22.063227953411 1.64396499300883
22.1131447587354 1.64396656797813
22.1630615640599 1.64396809127518
22.2129783693844 1.64396956380527
22.2628951747088 1.64397098646255
22.3128119800333 1.64397236013013
22.3627287853577 1.64397368568024
22.4126455906822 1.64397496397434
22.4625623960067 1.64397619586321
22.5124792013311 1.64397738218711
22.5623960066556 1.64397852377591
22.61231281198 1.64397962144914
22.6622296173045 1.64398067601619
22.7121464226289 1.64398168827636
22.7620632279534 1.64398265901902
22.8119800332779 1.64398358902367
22.8618968386023 1.64398447906013
22.9118136439268 1.64398532988856
22.9617304492512 1.64398614225963
23.0116472545757 1.64398691691462
23.0615640599002 1.64398765458551
23.1114808652246 1.64398835599508
23.1613976705491 1.64398902185704
23.2113144758735 1.64398965287611
23.261231281198 1.64399024974814
23.3111480865225 1.6439908131602
23.3610648918469 1.64399134379067
23.4109816971714 1.64399184230936
23.4608985024958 1.64399230937759
23.5108153078203 1.6439927456483
23.5607321131448 1.64399315176613
23.6106489184692 1.64399352836752
23.6605657237937 1.64399387608081
23.7104825291181 1.64399419552634
23.7603993344426 1.64399448731651
23.8103161397671 1.64399475205588
23.8602329450915 1.64399499034129
23.910149750416 1.6439952027619
23.9600665557404 1.64399538989933
24.0099833610649 1.6439955523277
24.0599001663893 1.64399569061372
24.1098169717138 1.64399580531681
24.1597337770383 1.64399589698915
24.2096505823627 1.64399596617576
24.2595673876872 1.64399601341462
24.3094841930116 1.64399603923669
24.3594009983361 1.64399604416604
24.4093178036606 1.64399602871991
24.459234608985 1.64399599340879
24.5091514143095 1.64399593873648
24.5590682196339 1.64399586520021
24.6089850249584 1.64399577329066
24.6589018302829 1.64399566349207
24.7088186356073 1.64399553628229
24.7587354409318 1.64399539213289
24.8086522462562 1.64399523150918
24.8585690515807 1.64399505487034
24.9084858569052 1.64399486266942
24.9584026622296 1.64399465535349
25.0083194675541 1.64399443336362
25.0582362728785 1.64399419713503
25.108153078203 1.6439939470971
25.1580698835275 1.64399368367346
25.2079866888519 1.64399340728206
25.2579034941764 1.64399311833523
25.3078202995008 1.64399281723972
25.3577371048253 1.6439925043968
25.4076539101497 1.64399218020229
25.4575707154742 1.64399184504667
25.5074875207987 1.64399149931507
25.5574043261231 1.64399114338741
25.6073211314476 1.64399077763838
25.657237936772 1.64399040243757
25.7071547420965 1.64399001814948
25.757071547421 1.6439896251336
25.8069883527454 1.64398922374447
25.8569051580699 1.64398881433173
25.9068219633943 1.64398839724017
25.9567387687188 1.6439879728098
26.0066555740433 1.64398754137589
26.0565723793677 1.64398710326904
26.1064891846922 1.64398665881523
26.1564059900166 1.64398620833588
26.2063227953411 1.64398575214789
26.2562396006656 1.6439852905637
26.30615640599 1.64398482389136
26.3560732113145 1.64398435243455
26.4059900166389 1.64398387649268
26.4559068219634 1.64398339636089
26.5058236272879 1.64398291233017
26.5557404326123 1.64398242468735
26.6056572379368 1.64398193371519
26.6555740432612 1.64398143969246
26.7054908485857 1.64398094289392
26.7554076539101 1.64398044359048
26.8053244592346 1.64397994204918
26.8552412645591 1.64397943853327
26.9051580698835 1.64397893330232
26.955074875208 1.64397842661222
27.0049916805324 1.64397791871529
27.0549084858569 1.64397740986037
27.1048252911814 1.64397690029282
27.1547420965058 1.64397639025471
27.2046589018303 1.64397587998482
27.2545757071547 1.64397536971875
27.3044925124792 1.64397485968907
27.3544093178037 1.64397435012538
27.4043261231281 1.64397384125443
27.4542429284526 1.64397333330028
27.504159733777 1.64397282648441
27.5540765391015 1.64397232102589
27.603993344426 1.64397181714155
27.6539101497504 1.64397131504617
27.7038269550749 1.6439708149527
27.7537437603993 1.64397031707246
27.8036605657238 1.64396982161545
27.8535773710483 1.6439693287906
27.9034941763727 1.64396883880612
27.9534109816972 1.64396835186983
28.0033277870216 1.64396786818962
28.0532445923461 1.64396738797385
28.1031613976705 1.64396691143191
28.153078202995 1.64396643877474
28.2029950083195 1.64396597021551
28.2529118136439 1.64396550597034
28.3028286189684 1.64396504625905
28.3527454242928 1.64396459130615
28.4026622296173 1.64396414134176
28.4525790349418 1.64396369660279
28.5024958402662 1.64396325733417
28.5524126455907 1.64396282379026
28.6023294509151 1.64396239623641
28.6522462562396 1.6439619749507
28.7021630615641 1.64396156022586
28.7520798668885 1.64396115237138
28.801996672213 1.64396075171591
28.8519134775374 1.64396035860981
28.9018302828619 1.64395997342803
28.9517470881864 1.6439595965732
29.0016638935108 1.64395922847906
29.0515806988353 1.64395886961416
29.1014975041597 1.64395852048583
29.1514143094842 1.64395818164447
29.2013311148086 1.64395785368813
29.2512479201331 1.64395753726735
29.3011647254576 1.64395723309024
29.351081530782 1.64395694192767
29.4009983361065 1.64395666461862
29.4509151414309 1.64395640207549
29.5008319467554 1.64395615528922
29.5507487520799 1.64395592533406
29.6006655574043 1.64395571337168
29.6505823627288 1.64395552065436
29.7004991680532 1.64395534852672
29.7504159733777 1.64395519842554
29.8003327787022 1.64395507187694
29.8502495840266 1.64395497049003
29.9001663893511 1.64395489594607
29.9500831946755 1.64395484998162
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotSalvadorNew2-EdeP.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.51187213532809 1.47553022753557
1.36890943882622 1.45429653500372
1.15767374355343 1.37674423908954
0.959698047323211 1.25227061820322
0.796300104190668 1.10576046957608
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.51187213532809 2.13811007835496
};
\draw (axis cs:1.44187213532809,1.50553022753557) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:1.29890943882622,1.48429653500372) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:1.08767374355343,1.40674423908954) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.889698047323211,1.28227061820322) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:0.726300104190668,1.13576046957608) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=1.0$};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotSalvadorNew2-eta-zoom.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-20, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.0502389937694438, ymax=1.04748478835727,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-199.9375 9.63792705205046e-11
-199.875 1.81232207461055e-10
-199.8125 2.55934169875956e-10
-199.75 3.21713539604673e-10
-199.6875 3.79664589196866e-10
-199.625 4.30759764591483e-10
-199.5625 4.75861282606567e-10
-199.5 5.15731983281487e-10
-199.4375 5.51045407937888e-10
-199.375 5.82395097240313e-10
-199.3125 6.10303120989181e-10
-199.25 6.35227864059926e-10
-199.1875 6.57571101792664e-10
-199.125 6.77684404039396e-10
-199.0625 6.95874910645631e-10
-199 7.12410522913017e-10
-198.9375 7.27524555990159e-10
-198.875 7.41419896517195e-10
-198.8125 7.54272708483896e-10
-198.75 7.66235728371788e-10
-198.6875 7.77441188412358e-10
-198.625 7.8800340434204e-10
-198.5625 7.98021061475472e-10
-198.5 8.07579230331624e-10
-198.4375 8.16751140492794e-10
-198.375 8.2559973889775e-10
-198.3125 8.34179056398458e-10
-198.25 8.42535404165411e-10
-198.1875 8.50708419422475e-10
-198.125 8.58731978034757e-10
-198.0625 8.66634989664385e-10
-198 8.74442089547476e-10
-197.9375 8.8217423942688e-10
-197.875 8.89849248793403e-10
-197.8125 8.97482226335998e-10
-197.75 9.05085970370773e-10
-197.6875 9.12671306001222e-10
-197.625 9.20247375849356e-10
-197.5625 9.27821890380806e-10
-197.5 9.35401343118444e-10
-197.4375 9.4299119539054e-10
-197.375 9.50596034683639e-10
-197.3125 9.58219710160025e-10
-197.25 9.65865448448427e-10
-197.1875 9.73535952418361e-10
-197.125 9.81233485297695e-10
-197.0625 9.88959942184538e-10
-197 9.96716910733744e-10
-196.9375 1.00450572256105e-09
-196.875 1.01232749670021e-09
-196.8125 1.02018317626708e-09
-196.75 1.02807355932656e-09
-196.6875 1.03599932482038e-09
-196.625 1.04396105429389e-09
-196.5625 1.05195925005634e-09
-196.5 1.05999435031844e-09
-196.4375 1.06806674177331e-09
-196.375 1.07617677001933e-09
-196.3125 1.084324748165e-09
-196.25 1.09251096390588e-09
-196.1875 1.10073568532038e-09
-196.125 1.10899916559391e-09
-196.0625 1.11730164684923e-09
-196 1.12564336323332e-09
-195.9375 1.13402454338782e-09
-195.875 1.14244541241015e-09
-195.8125 1.15090619339523e-09
-195.75 1.15940710863352e-09
-195.6875 1.1679483805284e-09
-195.625 1.1765302322859e-09
-195.5625 1.18515288842047e-09
-195.5 1.19381657511346e-09
-195.4375 1.20252152045428e-09
-195.375 1.21126795458921e-09
-195.3125 1.22005610979819e-09
-195.25 1.22888622051623e-09
-195.1875 1.23775852331305e-09
-195.125 1.24667325684176e-09
-195.0625 1.25563066176557e-09
-195 1.26463098066929e-09
-194.9375 1.27367445796139e-09
-194.875 1.28276133977072e-09
-194.8125 1.29189187384139e-09
-194.75 1.30106630942825e-09
-194.6875 1.31028489719488e-09
-194.625 1.31954788911538e-09
-194.5625 1.328855538381e-09
-194.5 1.33820809931207e-09
-194.4375 1.34760582727575e-09
-194.375 1.3570489786095e-09
-194.3125 1.36653781055053e-09
-194.25 1.37607258117085e-09
-194.1875 1.3856535493179e-09
-194.125 1.39528097456039e-09
-194.0625 1.40495511713907e-09
-194 1.41467623792211e-09
-193.9375 1.42444459836471e-09
-193.875 1.4342604604727e-09
-193.8125 1.44412408676965e-09
-193.75 1.45403574026734e-09
-193.6875 1.46399568443909e-09
-193.625 1.47400418319585e-09
-193.5625 1.48406150086462e-09
-193.5 1.49416790216905e-09
-193.4375 1.50432365221193e-09
-193.375 1.51452901645939e-09
-193.3125 1.52478426072659e-09
-193.25 1.53508965116471e-09
-193.1875 1.54544545424916e-09
-193.125 1.5558519367687e-09
-193.0625 1.56630936581557e-09
-193 1.57681800877622e-09
-192.9375 1.58737813332286e-09
-192.875 1.59799000740547e-09
-192.8125 1.6086538992443e-09
-192.75 1.61937007732281e-09
-192.6875 1.63013881038092e-09
-192.625 1.64096036740855e-09
-192.5625 1.65183501763939e-09
-192.5 1.66276303054483e-09
-192.4375 1.67374467582807e-09
-192.375 1.68478022341833e-09
-192.3125 1.69586994346508e-09
-192.25 1.70701410633246e-09
-192.1875 1.71821298259355e-09
-192.125 1.7294668430248e-09
-192.0625 1.74077595860033e-09
-192 1.75214060048633e-09
-191.9375 1.7635610400353e-09
-191.875 1.7750375487803e-09
-191.8125 1.78657039842915e-09
-191.75 1.79815986085853e-09
-191.6875 1.809806208108e-09
-191.625 1.82150971237398e-09
-191.5625 1.83327064600357e-09
-191.5 1.84508928148833e-09
-191.4375 1.85696589145795e-09
-191.375 1.86890074867379e-09
-191.3125 1.88089412602233e-09
-191.25 1.89294629650852e-09
-191.1875 1.90505753324901e-09
-191.125 1.91722810946523e-09
-191.0625 1.9294582984764e-09
-191 1.94174837369238e-09
-190.9375 1.95409860860646e-09
-190.875 1.96650927678791e-09
-190.8125 1.97898065187453e-09
-190.75 1.99151300756502e-09
-190.6875 2.00410661761115e-09
-190.625 2.01676175580994e-09
-190.5625 2.02947869599562e-09
-190.5 2.04225771203144e-09
-190.4375 2.05509907780139e-09
-190.375 2.06800306720177e-09
-190.3125 2.08096995413266e-09
-190.25 2.09400001248915e-09
-190.1875 2.10709351615253e-09
-190.125 2.12025073898131e-09
-190.0625 2.13347195480206e-09
-190 2.14675743740018e-09
-189.9375 2.16010746051045e-09
-189.875 2.17352229780747e-09
-189.8125 2.18700222289596e-09
-189.75 2.20054750930091e-09
-189.6875 2.21415843045754e-09
-189.625 2.22783525970117e-09
-189.5625 2.24157827025688e-09
-189.5 2.25538773522908e-09
-189.4375 2.26926392759084e-09
-189.375 2.28320712017317e-09
-189.3125 2.29721758565404e-09
-189.25 2.31129559654729e-09
-189.1875 2.3254414251914e-09
-189.125 2.33965534373806e-09
-189.0625 2.35393762414058e-09
-189 2.36828853814216e-09
-188.9375 2.38270835726395e-09
-188.875 2.39719735279305e-09
-188.8125 2.41175579577014e-09
-188.75 2.42638395697719e-09
-188.6875 2.44108210692479e-09
-188.625 2.4558505158394e-09
-188.5625 2.47068945365044e-09
-188.5 2.48559918997716e-09
-188.4375 2.50057999411534e-09
-188.375 2.51563213502384e-09
-188.3125 2.53075588131094e-09
-188.25 2.5459515012205e-09
-188.1875 2.56121926261795e-09
-188.125 2.57655943297608e-09
-188.0625 2.59197227936068e-09
-188 2.60745806841592e-09
-187.9375 2.6230170663496e-09
-187.875 2.63864953891819e-09
-187.8125 2.65435575141169e-09
-187.75 2.67013596863825e-09
-187.6875 2.68599045490865e-09
-187.625 2.70191947402053e-09
-187.5625 2.7179232892425e-09
-187.5 2.73400216329791e-09
-187.4375 2.75015635834858e-09
-187.375 2.76638613597819e-09
-187.3125 2.78269175717555e-09
-187.25 2.79907348231761e-09
-187.1875 2.81553157115229e-09
-187.125 2.83206628278109e-09
-187.0625 2.84867787564145e-09
-187 2.86536660748897e-09
-186.9375 2.88213273537934e-09
-186.875 2.89897651565009e-09
-186.8125 2.9158982039021e-09
-186.75 2.9328980549809e-09
-186.6875 2.94997632295775e-09
-186.625 2.96713326111044e-09
-186.5625 2.98436912190397e-09
-186.5 3.00168415697086e-09
-186.4375 3.01907861709134e-09
-186.375 3.03655275217329e-09
-186.3125 3.05410681123185e-09
-186.25 3.07174104236892e-09
-186.1875 3.08945569275232e-09
-186.125 3.10725100859477e-09
-186.0625 3.12512723513259e-09
-186 3.14308461660417e-09
-185.9375 3.16112339622818e-09
-185.875 3.17924381618156e-09
-185.8125 3.19744611757719e-09
-185.75 3.21573054044138e-09
-185.6875 3.23409732369105e-09
-185.625 3.25254670511071e-09
-185.5625 3.27107892132909e-09
-185.5 3.28969420779558e-09
-185.4375 3.3083927987564e-09
-185.375 3.32717492723045e-09
-185.3125 3.34604082498494e-09
-185.25 3.36499072251073e-09
-185.1875 3.3840248489974e-09
-185.125 3.40314343230803e-09
-185.0625 3.42234669895374e-09
-185 3.44163487406786e-09
-184.9375 3.46100818137994e-09
-184.875 3.48046684318938e-09
-184.8125 3.5000110803388e-09
-184.75 3.51964111218713e-09
-184.6875 3.53935715658241e-09
-184.625 3.55915942983426e-09
-184.5625 3.57904814668607e-09
-184.5 3.59902352028694e-09
-184.4375 3.61908576216323e-09
-184.375 3.63923508218987e-09
-184.3125 3.65947168856134e-09
-184.25 3.67979578776231e-09
-184.1875 3.70020758453806e-09
-184.125 3.72070728186445e-09
-184.0625 3.7412950809177e-09
-184 3.76197118104379e-09
-183.9375 3.78273577972752e-09
-183.875 3.80358907256127e-09
-183.8125 3.82453125321345e-09
-183.75 3.84556251339659e-09
-183.6875 3.86668304283511e-09
-183.625 3.88789302923273e-09
-183.5625 3.90919265823958e-09
-183.5 3.93058211341897e-09
-183.4375 3.95206157621375e-09
-183.375 3.97363122591241e-09
-183.3125 3.99529123961477e-09
-183.25 4.01704179219735e-09
-183.1875 4.03888305627835e-09
-183.125 4.06081520218234e-09
-183.0625 4.0828383979045e-09
-183 4.10495280907457e-09
-182.9375 4.12715859892038e-09
-182.875 4.14945592823107e-09
-182.8125 4.17184495531986e-09
-182.75 4.19432583598651e-09
-182.6875 4.2168987234794e-09
-182.625 4.23956376845718e-09
-182.5625 4.26232111895007e-09
-182.5 4.28517092032075e-09
-182.4375 4.30811331522492e-09
-182.375 4.33114844357139e-09
-182.3125 4.35427644248182e-09
-182.25 4.37749744625003e-09
-182.1875 4.40081158630095e-09
-182.125 4.42421899114911e-09
-182.0625 4.44771978635677e-09
-182 4.47131409449161e-09
-181.9375 4.49500203508403e-09
-181.875 4.51878372458398e-09
-181.8125 4.5426592763174e-09
-181.75 4.5666288004423e-09
-181.6875 4.59069240390426e-09
-181.625 4.61485019039163e-09
-181.5625 4.63910226029026e-09
-181.5 4.66344871063776e-09
-181.4375 4.68788963507733e-09
-181.375 4.7124251238112e-09
-181.3125 4.73705526355351e-09
-181.25 4.76178013748286e-09
-181.1875 4.78659982519431e-09
-181.125 4.81151440265096e-09
-181.0625 4.8365239421351e-09
-181 4.8616285121988e-09
-180.9375 4.88682817761414e-09
-180.875 4.91212299932286e-09
-180.8125 4.93751303438565e-09
-180.75 4.96299833593083e-09
-180.6875 4.98857895310266e-09
-180.625 5.01425493100908e-09
-180.5625 5.040026310669e-09
-180.5 5.06589312895909e-09
-180.4375 5.09185541856005e-09
-180.375 5.1179132079024e-09
-180.3125 5.14406652111174e-09
-180.25 5.17031537795352e-09
-180.1875 5.19665979377728e-09
-180.125 5.22309977946039e-09
-180.0625 5.24963534135124e-09
-180 5.27626648121191e-09
-179.9375 5.30299319616032e-09
-179.875 5.32981547861186e-09
-179.8125 5.35673331622042e-09
-179.75 5.38374669181895e-09
-179.6875 5.41085558335944e-09
-179.625 5.43805996385231e-09
-179.5625 5.46535980130533e-09
-179.5 5.49275505866192e-09
-179.4375 5.52024569373885e-09
-179.375 5.54783165916351e-09
-179.3125 5.57551290231043e-09
-179.25 5.60328936523736e-09
-179.1875 5.6311609846207e-09
-179.125 5.65912769169039e-09
-179.0625 5.68718941216414e-09
-179 5.71534606618113e-09
-178.9375 5.74359756823511e-09
-178.875 5.77194382710683e-09
-178.8125 5.80038474579597e-09
-178.75 5.82892022145233e-09
-178.6875 5.85755014530652e-09
-178.625 5.88627440259995e-09
-178.5625 5.91509287251422e-09
-178.5 5.94400542809991e-09
-178.4375 5.97301193620468e-09
-178.375 6.00211225740073e-09
-178.3125 6.0313062459117e-09
-178.25 6.06059374953881e-09
-178.1875 6.08997460958641e-09
-178.125 6.11944866078688e-09
-178.0625 6.14901573122477e-09
-178 6.17867564226044e-09
-177.9375 6.20842820845284e-09
-177.875 6.23827323748175e-09
-177.8125 6.26821053006925e-09
-177.75 6.29823987990059e-09
-177.6875 6.32836107354422e-09
-177.625 6.35857389037131e-09
-177.5625 6.3888781024744e-09
-177.5 6.41927347458542e-09
-177.4375 6.449759763993e-09
-177.375 6.48033672045903e-09
-177.3125 6.5110040861345e-09
-177.25 6.54176159547462e-09
-177.1875 6.57260897515321e-09
-177.125 6.60354594397633e-09
-177.0625 6.63457221279516e-09
-177 6.66568748441817e-09
-176.9375 6.69689145352247e-09
-176.875 6.72818380656443e-09
-176.8125 6.75956422168955e-09
-176.75 6.79103236864154e-09
-176.6875 6.82258790867057e-09
-176.625 6.85423049444084e-09
-176.5625 6.88595976993724e-09
-176.5 6.91777537037133e-09
-176.4375 6.94967692208639e-09
-176.375 6.98166404246181e-09
-176.3125 7.01373633981652e-09
-176.25 7.0458934133117e-09
-176.1875 7.07813485285261e-09
-176.125 7.11046023898963e-09
-176.0625 7.14286914281841e-09
-176 7.17536112587923e-09
-175.9375 7.2079357400555e-09
-175.875 7.24059252747133e-09
-175.8125 7.27333102038834e-09
-175.75 7.30615074110158e-09
-175.6875 7.33905120183449e-09
-175.625 7.37203190463311e-09
-175.5625 7.40509234125926e-09
-175.5 7.438231993083e-09
-175.4375 7.47145033097399e-09
-175.375 7.50474681519212e-09
-175.3125 7.53812089527711e-09
-175.25 7.57157200993726e-09
-175.1875 7.60509958693725e-09
-175.125 7.63870304298496e-09
-175.0625 7.67238178361746e-09
-175 7.70613520308596e-09
-174.9375 7.73996268423983e-09
-174.875 7.77386359840968e-09
-174.8125 7.80783730528948e-09
-174.75 7.84188315281768e-09
-174.6875 7.87600047705734e-09
-174.625 7.91018860207534e-09
-174.5625 7.94444683982052e-09
-174.5 7.97877449000087e-09
-174.4375 8.01317083995969e-09
-174.375 8.04763516455073e-09
-174.3125 8.08216672601235e-09
-174.25 8.11676477384059e-09
-174.1875 8.15142854466127e-09
-174.125 8.18615726210098e-09
-174.0625 8.22095013665706e-09
-174 8.25580636556655e-09
-173.9375 8.29072513267399e-09
-173.875 8.32570560829823e-09
-173.8125 8.36074694909814e-09
-173.75 8.39584829793717e-09
-173.6875 8.43100878374692e-09
-173.625 8.46622752138954e-09
-173.5625 8.50150361151901e-09
-173.5 8.53683614044137e-09
-173.4375 8.57222417997373e-09
-173.375 8.60766678730224e-09
-173.3125 8.64316300483887e-09
-173.25 8.67871186007702e-09
-173.1875 8.71431236544604e-09
-173.125 8.74996351816452e-09
-173.0625 8.78566430009243e-09
-173 8.82141367758212e-09
-172.9375 8.85721060132804e-09
-172.875 8.89305400621536e-09
-172.8125 8.92894281116732e-09
-172.75 8.96487591899141e-09
-172.6875 9.00085221622427e-09
-172.625 9.03687057297541e-09
-172.5625 9.0729298427697e-09
-172.5 9.10902886238856e-09
-172.4375 9.14516645170994e-09
-172.375 9.18134141354701e-09
-172.3125 9.2175525334856e-09
-172.25 9.25379857972033e-09
-172.1875 9.29007830288947e-09
-172.125 9.32639043590851e-09
-172.0625 9.3627336938024e-09
-172 9.39910677353647e-09
-171.9375 9.43550835384605e-09
-171.875 9.47193709506474e-09
-171.8125 9.50839163895134e-09
-171.75 9.54487060851543e-09
-171.6875 9.58137260784157e-09
-171.625 9.61789622191217e-09
-171.5625 9.65444001642891e-09
-171.5 9.69100253763286e-09
-171.4375 9.72758231212313e-09
-171.375 9.76417784667416e-09
-171.3125 9.80078762805152e-09
-171.25 9.8374101228264e-09
-171.1875 9.87404377718855e-09
-171.125 9.91068701675782e-09
-171.0625 9.94733824639427e-09
-171 9.98399585000679e-09
-170.9375 1.00206581903602e-08
-170.875 1.00573236088809e-08
-170.8125 1.00939904254613e-08
-170.75 1.01306569382618e-08
-170.6875 1.01673214235128e-08
-170.625 1.02039821353138e-08
-170.5625 1.02406373054314e-08
-170.5 1.02772851430961e-08
-170.4375 1.03139238347973e-08
-170.375 1.03505515440766e-08
-170.3125 1.03871664113194e-08
-170.25 1.04237665535458e-08
-170.1875 1.04603500641985e-08
-170.125 1.04969150129303e-08
-170.0625 1.05334594453896e-08
-170 1.05699813830039e-08
-169.9375 1.06064788227619e-08
-169.875 1.06429497369946e-08
-169.8125 1.06793920731534e-08
-169.75 1.07158037535878e-08
-169.6875 1.07521826753206e-08
-169.625 1.0788526709822e-08
-169.5625 1.08248337027812e-08
-169.5 1.08611014738773e-08
-169.4375 1.08973278165477e-08
-169.375 1.0933510497755e-08
-169.3125 1.09696472577521e-08
-169.25 1.10057358098459e-08
-169.1875 1.10417738401585e-08
-169.125 1.10777590073875e-08
-169.0625 1.11136889425634e-08
-169 1.11495612488067e-08
-168.9375 1.11853735010815e-08
-168.875 1.12211232459486e-08
-168.8125 1.12568080013159e-08
-168.75 1.12924252561877e-08
-168.6875 1.13279724704113e-08
-168.625 1.13634470744224e-08
-168.5625 1.13988464689881e-08
-168.5 1.14341680249485e-08
-168.4375 1.14694090829562e-08
-168.375 1.15045669532133e-08
-168.3125 1.15396389152076e-08
-168.25 1.15746222174456e-08
-168.1875 1.16095140771847e-08
-168.125 1.16443116801624e-08
-168.0625 1.16790121803243e-08
-168 1.17136126995495e-08
-167.9375 1.17481103273746e-08
-167.875 1.17825021207149e-08
-167.8125 1.18167851035843e-08
-167.75 1.18509562668126e-08
-167.6875 1.18850125677613e-08
-167.625 1.19189509300366e-08
-167.5625 1.19527682432007e-08
-167.5 1.19864613624813e-08
-167.4375 1.20200271084785e-08
-167.375 1.20534622668695e-08
-167.3125 1.20867635881115e-08
-167.25 1.21199277871427e-08
-167.1875 1.21529515430799e-08
-167.125 1.21858314989156e-08
-167.0625 1.22185642612115e-08
-167 1.22511463997905e-08
-166.9375 1.22835744474262e-08
-166.875 1.23158448995306e-08
-166.8125 1.23479542138386e-08
-166.75 1.23798988100912e-08
-166.6875 1.2411675069716e-08
-166.625 1.24432793355055e-08
-166.5625 1.24747079112927e-08
-166.5 1.25059570616248e-08
-166.4375 1.25370230114348e-08
-166.375 1.25679019457099e-08
-166.3125 1.2598590009158e-08
-166.25 1.26290833058722e-08
-166.1875 1.26593778989924e-08
-166.125 1.26894698103641e-08
-166.0625 1.2719355020196e-08
-166 1.27490294667138e-08
-165.9375 1.27784890458123e-08
-165.875 1.28077296107052e-08
-165.8125 1.28367469715716e-08
-165.75 1.28655368952007e-08
-165.6875 1.28940951046335e-08
-165.625 1.29224172788027e-08
-165.5625 1.29504990521687e-08
-165.5 1.29783360143547e-08
-165.4375 1.3005923709778e-08
-165.375 1.30332576372787e-08
-165.3125 1.30603332497469e-08
-165.25 1.30871459537459e-08
-165.1875 1.31136911091335e-08
-165.125 1.31399640286806e-08
-165.0625 1.31659599776869e-08
-165 1.31916741735942e-08
-164.9375 1.32171017855962e-08
-164.875 1.32422379342467e-08
-164.8125 1.32670776910645e-08
-164.75 1.32916160781351e-08
-164.6875 1.33158480677103e-08
-164.625 1.33397685818046e-08
-164.5625 1.33633724917893e-08
-164.5 1.33866546179827e-08
-164.4375 1.34096097292386e-08
-164.375 1.34322325425316e-08
-164.3125 1.34545177225387e-08
-164.25 1.34764598812193e-08
-164.1875 1.34980535773912e-08
-164.125 1.35192933163046e-08
-164.0625 1.35401735492119e-08
-164 1.35606886729359e-08
-163.9375 1.3580833029434e-08
-163.875 1.36006009053599e-08
-163.8125 1.36199865316221e-08
-163.75 1.36389840829394e-08
-163.6875 1.36575876773932e-08
-163.625 1.36757913759766e-08
-163.5625 1.36935891821413e-08
-163.5 1.37109750413401e-08
-163.4375 1.37279428405668e-08
-163.375 1.37444864078935e-08
-163.3125 1.37605995120037e-08
-163.25 1.3776275861723e-08
-163.1875 1.37915091055464e-08
-163.125 1.38062928311616e-08
-163.0625 1.38206205649707e-08
-163 1.38344857716067e-08
-162.9375 1.38478818534483e-08
-162.875 1.38608021501305e-08
-162.8125 1.38732399380518e-08
-162.75 1.38851884298789e-08
-162.6875 1.38966407740471e-08
-162.625 1.39075900542576e-08
-162.5625 1.39180292889717e-08
-162.5 1.39279514309015e-08
-162.4375 1.39373493664963e-08
-162.375 1.39462159154269e-08
-162.3125 1.39545438300656e-08
-162.25 1.39623257949623e-08
-162.1875 1.39695544263182e-08
-162.125 1.39762222714549e-08
-162.0625 1.39823218082807e-08
-162 1.39878454447525e-08
-161.9375 1.39927855183348e-08
-161.875 1.3997134295455e-08
-161.8125 1.40008839709544e-08
-161.75 1.4004026667536e-08
-161.6875 1.40065544352089e-08
-161.625 1.40084592507285e-08
-161.5625 1.40097330170327e-08
-161.5 1.40103675626752e-08
-161.4375 1.40103546412544e-08
-161.375 1.40096859308385e-08
-161.3125 1.40083530333869e-08
-161.25 1.40063474741678e-08
-161.1875 1.4003660701172e-08
-161.125 1.40002840845223e-08
-161.0625 1.39962089158796e-08
-161 1.39914264078448e-08
-160.9375 1.39859276933567e-08
-160.875 1.39797038250858e-08
-160.8125 1.39727457748243e-08
-160.75 1.39650444328722e-08
-160.6875 1.39565906074189e-08
-160.625 1.39473750239209e-08
-160.5625 1.39373883244759e-08
-160.5 1.39266210671918e-08
-160.4375 1.39150637255522e-08
-160.375 1.39027066877779e-08
-160.3125 1.38895402561836e-08
-160.25 1.38755546465309e-08
-160.1875 1.38607399873766e-08
-160.125 1.38450863194171e-08
-160.0625 1.38285835948286e-08
-160 1.38112216766023e-08
-159.9375 1.3792990337876e-08
-159.875 1.37738792612612e-08
-159.8125 1.37538780381652e-08
-159.75 1.37329761681097e-08
-159.6875 1.37111630580443e-08
-159.625 1.36884280216558e-08
-159.5625 1.36647602786729e-08
-159.5 1.36401489541664e-08
-159.4375 1.36145830778451e-08
-159.375 1.35880515833466e-08
-159.3125 1.35605433075242e-08
-159.25 1.35320469897285e-08
-159.1875 1.3502551271085e-08
-159.125 1.34720446937664e-08
-159.0625 1.34405157002607e-08
-159 1.34079526326345e-08
-158.9375 1.33743437317912e-08
-158.875 1.33396771367247e-08
-158.8125 1.33039408837685e-08
-158.75 1.32671229058397e-08
-158.6875 1.3229211031678e-08
-158.625 1.31901929850803e-08
-158.5625 1.31500563841299e-08
-158.5 1.31087887404212e-08
-158.4375 1.30663774582789e-08
-158.375 1.3022809833973e-08
-158.3125 1.29780730549279e-08
-158.25 1.29321541989273e-08
-158.1875 1.28850402333131e-08
-158.125 1.28367180141803e-08
-158.0625 1.27871742855658e-08
-158 1.27363956786326e-08
-157.9375 1.26843687108486e-08
-157.875 1.26310797851604e-08
-157.8125 1.25765151891617e-08
-157.75 1.25206610942561e-08
-157.6875 1.24635035548155e-08
-157.625 1.24050285073324e-08
-157.5625 1.23452217695672e-08
-157.5 1.22840690396895e-08
-157.4375 1.22215558954155e-08
-157.375 1.2157667793138e-08
-157.3125 1.20923900670526e-08
-157.25 1.2025707928277e-08
-157.1875 1.19576064639665e-08
-157.125 1.18880706364217e-08
-157.0625 1.18170852821931e-08
-157 1.17446351111776e-08
-156.9375 1.16707047057118e-08
-156.875 1.15952785196574e-08
-156.8125 1.15183408774824e-08
-156.75 1.14398759733362e-08
-156.6875 1.13598678701183e-08
-156.625 1.12783004985422e-08
-156.5625 1.11951576561928e-08
-156.5 1.11104230065782e-08
-156.4375 1.10240800781753e-08
-156.375 1.09361122634699e-08
-156.3125 1.0846502817991e-08
-156.25 1.0755234859338e-08
-156.1875 1.06622913662035e-08
-156.125 1.05676551773887e-08
-156.0625 1.04713089908135e-08
-156 1.037323536252e-08
-155.9375 1.02734167056705e-08
-155.875 1.01718352895388e-08
-155.8125 1.00684732384949e-08
-155.75 9.96331253098498e-09
-155.6875 9.85633499850325e-09
-155.625 9.74752232455882e-09
-155.5625 9.63685604363571e-09
-155.5 9.52431754014651e-09
-155.4375 9.40988804737976e-09
-155.375 9.29354864644081e-09
-155.3125 9.17528026518625e-09
-155.25 9.05506367715186e-09
-155.1875 8.93287950047394e-09
-155.125 8.8087081968042e-09
-155.0625 8.68253007021793e-09
-155 8.55432526611561e-09
-154.9375 8.42407377011783e-09
-154.875 8.29175540695351e-09
-154.8125 8.15734983934137e-09
-154.75 8.02083656686463e-09
-154.6875 7.88219492483894e-09
-154.625 7.74140408317344e-09
-154.5625 7.5984430452249e-09
-154.5 7.45329064664507e-09
-154.4375 7.30592555422097e-09
-154.375 7.15632626470823e-09
-154.3125 7.00447110365747e-09
-154.25 6.85033822423356e-09
-154.1875 6.69390560602782e-09
-154.125 6.53515105386311e-09
-154.0625 6.37405219659173e-09
-154 6.21058648588618e-09
-153.9375 6.04473119502262e-09
-153.875 5.87646341765713e-09
-153.8125 5.70576006659462e-09
-153.75 5.53259787255044e-09
-153.6875 5.35695338290455e-09
-153.625 5.17880296044839e-09
-153.5625 4.99812278212417e-09
-153.5 4.81488883775679e-09
-153.4375 4.62907692877813e-09
-153.375 4.44066266694388e-09
-153.3125 4.24962147304271e-09
-153.25 4.05592857559782e-09
-153.1875 3.85955900956082e-09
-153.125 3.66048761499788e-09
-153.0625 3.4586890357682e-09
-153 3.25413771819458e-09
-152.9375 3.04680790972627e-09
-152.875 2.8366736575939e-09
-152.8125 2.62370880745655e-09
-152.75 2.40788700204081e-09
-152.6875 2.18918167977192e-09
-152.625 1.96756607339691e-09
-152.5625 1.74301320859961e-09
-152.5 1.51549590260764e-09
-152.4375 1.28498676279121e-09
-152.375 1.05145818525377e-09
-152.3125 8.14882353414442e-10
-152.25 5.75231236582228e-10
-152.1875 3.3247658852186e-10
-152.125 8.6589946011385e-11
-152.0625 -1.62457372608671e-10
-152 -4.14694268894515e-10
-151.9375 -6.70149865766791e-10
-151.875 -9.28853508986733e-10
-151.8125 -1.19083476864089e-09
-151.75 -1.45612344063441e-09
-151.6875 -1.72474954819294e-09
-151.625 -1.99674334337315e-09
-151.5625 -2.27213530858206e-09
-151.5 -2.55095615810495e-09
-151.4375 -2.83323683964218e-09
-151.375 -3.11900853585479e-09
-151.3125 -3.40830266591889e-09
-151.25 -3.70115088708911e-09
-151.1875 -3.99758509627085e-09
-151.125 -4.29763743160157e-09
-151.0625 -4.60134027404115e-09
-151 -4.90872624897125e-09
-150.9375 -5.21982822780385e-09
-150.875 -5.53467932959891e-09
-150.8125 -5.85331292269123e-09
-150.75 -6.17576262632654e-09
-150.6875 -6.50206231230697e-09
-150.625 -6.83224610664568e-09
-150.5625 -7.16634839123103e-09
-150.5 -7.50440380550005e-09
-150.4375 -7.84644724812142e-09
-150.375 -8.19251387868793e-09
-150.3125 -8.54263911941851e-09
-150.25 -8.89685865686981e-09
-150.1875 -9.25520844365747e-09
-150.125 -9.61772470018699e-09
-150.0625 -9.98444391639438e-09
-150 -1.03554028534966e-08
-149.9375 -1.07306385457516e-08
-149.875 -1.11101883022287e-08
-149.8125 -1.14940897085882e-08
-149.75 -1.18823806288714e-08
-149.6875 -1.22750992073007e-08
-149.625 -1.26722838700891e-08
-149.5625 -1.30739733272606e-08
-149.5 -1.34802065744801e-08
-149.4375 -1.38910228948937e-08
-149.375 -1.43064618609792e-08
-149.3125 -1.47265633364072e-08
-149.25 -1.51513674779115e-08
-149.1875 -1.5580914737171e-08
-149.125 -1.60152458627014e-08
-149.0625 -1.64544019017576e-08
-149 -1.6898424202246e-08
-148.9375 -1.73473544146483e-08
-148.875 -1.78012344939551e-08
-148.8125 -1.82601067016102e-08
-148.75 -1.87240136074662e-08
-148.6875 -1.91929980917501e-08
-148.625 -1.966710334704e-08
-148.5625 -2.01463728802526e-08
-148.5 -2.06308505146413e-08
-148.4375 -2.11205803918058e-08
-148.375 -2.16156069737121e-08
-148.3125 -2.21159750447238e-08
-148.25 -2.2621729713644e-08
-148.1875 -2.31329164157691e-08
-148.125 -2.3649580914953e-08
-148.0625 -2.4171769305683e-08
-148 -2.46995280151665e-08
-147.9375 -2.52329038054292e-08
-147.875 -2.5771943775425e-08
-147.8125 -2.63166953631566e-08
-147.75 -2.68672063478079e-08
-147.6875 -2.74235248518883e-08
-147.625 -2.79856993433872e-08
-147.5625 -2.85537786379421e-08
-147.5 -2.91278119010161e-08
-147.4375 -2.9707848650089e-08
-147.375 -3.0293938756859e-08
-147.3125 -3.08861324494564e-08
-147.25 -3.14844803146693e-08
-147.1875 -3.20890333001811e-08
-147.125 -3.269984271682e-08
-147.0625 -3.33169602408202e-08
-147 -3.39404379160953e-08
-146.9375 -3.4570328156524e-08
-146.875 -3.52066837482476e-08
-146.8125 -3.58495578519794e-08
-146.75 -3.64990040053276e-08
-146.6875 -3.71550761251284e-08
-146.625 -3.78178285097938e-08
-146.5625 -3.84873158416695e-08
-146.5 -3.91635931894069e-08
-146.4375 -3.98467160103469e-08
-146.375 -4.05367401529162e-08
-146.3125 -4.12337218590361e-08
-146.25 -4.19377177665445e-08
-146.1875 -4.26487849116296e-08
-146.125 -4.33669807312774e-08
-146.0625 -4.40923630657312e-08
-146 -4.48249901609645e-08
-145.9375 -4.55649206711658e-08
-145.875 -4.63122136612377e-08
-145.8125 -4.70669286093081e-08
-145.75 -4.78291254092544e-08
-145.6875 -4.85988643732412e-08
-145.625 -4.9376206234271e-08
-145.5625 -5.01612121487477e-08
-145.5 -5.09539436990541e-08
-145.4375 -5.17544628961421e-08
-145.375 -5.25628321821361e-08
-145.3125 -5.33791144329507e-08
-145.25 -5.42033729609206e-08
-145.1875 -5.50356715174452e-08
-145.125 -5.58760742956457e-08
-145.0625 -5.67246459330368e-08
-145 -5.7581451514211e-08
-144.9375 -5.84465565735377e-08
-144.875 -5.93200270978751e-08
-144.8125 -6.02019295292966e-08
-144.75 -6.10923307678305e-08
-144.6875 -6.19912981742143e-08
-144.625 -6.28988995726621e-08
-144.5625 -6.38152032536468e-08
-144.5 -6.47402779766963e-08
-144.4375 -6.56741929732029e-08
-144.375 -6.66170179492481e-08
-144.3125 -6.75688230884411e-08
-144.25 -6.85296790547714e-08
-144.1875 -6.9499656995476e-08
-144.125 -7.04788285439208e-08
-144.0625 -7.14672658224966e-08
-144 -7.246504144553e-08
-143.9375 -7.34722285222075e-08
-143.875 -7.44889006595159e-08
-143.8125 -7.55151319651963e-08
-143.75 -7.65509970507127e-08
-143.6875 -7.75965710342364e-08
-143.625 -7.86519295436439e-08
-143.5625 -7.97171487195308e-08
-143.5 -8.07923052182396e-08
-143.4375 -8.18774762149037e-08
-143.375 -8.29727394065049e-08
-143.3125 -8.40781730149475e-08
-143.25 -8.51938557901463e-08
-143.1875 -8.63198670131306e-08
-143.125 -8.74562864991633e-08
-143.0625 -8.86031946008747e-08
-143 -8.97606722114125e-08
-142.9375 -9.09288007676065e-08
-142.875 -9.21076622531491e-08
-142.8125 -9.32973392017917e-08
-142.75 -9.44979147005553e-08
-142.6875 -9.57094723929585e-08
-142.625 -9.69320964822597e-08
-142.5625 -9.81658717347159e-08
-142.5 -9.94108834828569e-08
-142.4375 -1.00667217628775e-07
-142.375 -1.01934960647432e-07
-142.3125 -1.0321419958998e-07
-142.25 -1.045050220871e-07
-142.1875 -1.05807516352354e-07
-142.125 -1.07121771185559e-07
-142.0625 -1.0844787597617e-07
-142 -1.09785920706681e-07
-141.9375 -1.11135995956049e-07
-141.875 -1.12498192903122e-07
-141.8125 -1.13872603330097e-07
-141.75 -1.15259319625983e-07
-141.6875 -1.16658434790085e-07
-141.625 -1.18070042435509e-07
-141.5625 -1.19494236792675e-07
-141.5 -1.20931112712853e-07
-141.4375 -1.22380765671712e-07
-141.375 -1.23843291772888e-07
-141.3125 -1.25318787751569e-07
-141.25 -1.26807350978093e-07
-141.1875 -1.28309079461569e-07
-141.125 -1.2982407185351e-07
-141.0625 -1.31352427451484e-07
-141 -1.32894246202785e-07
-140.9375 -1.34449628708115e-07
-140.875 -1.36018676225291e-07
-140.8125 -1.37601490672963e-07
-140.75 -1.39198174634351e-07
-140.6875 -1.40808831361e-07
-140.625 -1.42433564776554e-07
-140.5625 -1.44072479480541e-07
-140.5 -1.45725680752186e-07
-140.4375 -1.47393274554228e-07
-140.375 -1.49075367536769e-07
-140.3125 -1.50772067041129e-07
-140.25 -1.52483481103725e-07
-140.1875 -1.54209718459965e-07
-140.125 -1.55950888548162e-07
-140.0625 -1.57707101513462e-07
-140 -1.59478468211796e-07
-139.9375 -1.61265100213843e-07
-139.875 -1.63067109809017e-07
-139.8125 -1.64884610009465e-07
-139.75 -1.66717714554093e-07
-139.6875 -1.68566537912601e-07
-139.625 -1.70431195289538e-07
-139.5625 -1.72311802628381e-07
-139.5 -1.74208476615626e-07
-139.4375 -1.76121334684897e-07
-139.375 -1.78050495021082e-07
-139.3125 -1.79996076564475e-07
-139.25 -1.81958199014944e-07
-139.1875 -1.83936982836119e-07
-139.125 -1.85932549259595e-07
-139.0625 -1.87945020289149e-07
-139 -1.8997451870499e-07
-138.9375 -1.9202116806801e-07
-138.875 -1.94085092724069e-07
-138.8125 -1.96166417808288e-07
-138.75 -1.98265269249367e-07
-138.6875 -2.0038177377392e-07
-138.625 -2.02516058910828e-07
-138.5625 -2.04668252995614e-07
-138.5 -2.06838485174831e-07
-138.4375 -2.09026885410478e-07
-138.375 -2.11233584484426e-07
-138.3125 -2.13458714002871e-07
-138.25 -2.15702406400798e-07
-138.1875 -2.17964794946474e-07
-138.125 -2.20246013745952e-07
-138.0625 -2.22546197747598e-07
-138 -2.24865482746637e-07
-137.9375 -2.2720400538972e-07
-137.875 -2.29561903179505e-07
-137.8125 -2.31939314479267e-07
-137.75 -2.34336378517516e-07
-137.6875 -2.36753235392647e-07
-137.625 -2.39190026077597e-07
-137.5625 -2.41646892424531e-07
-137.5 -2.44123977169548e-07
-137.4375 -2.46621423937396e-07
-137.375 -2.49139377246222e-07
-137.3125 -2.51677982512329e-07
-137.25 -2.54237386054962e-07
-137.1875 -2.56817735101108e-07
-137.125 -2.59419177790318e-07
-137.0625 -2.62041863179551e-07
-137 -2.64685941248034e-07
-136.9375 -2.67351562902148e-07
-136.875 -2.70038879980326e-07
-136.8125 -2.72748045257981e-07
-136.75 -2.75479212452444e-07
-136.6875 -2.78232536227933e-07
-136.625 -2.8100817220053e-07
-136.5625 -2.83806276943191e-07
-136.5 -2.86627007990769e-07
-136.4375 -2.89470523845057e-07
-136.375 -2.92336983979853e-07
-136.3125 -2.95226548846051e-07
-136.25 -2.98139379876743e-07
-136.1875 -3.01075639492345e-07
-136.125 -3.04035491105749e-07
-136.0625 -3.07019099127489e-07
-136 -3.1002662897093e-07
-135.9375 -3.13058247057477e-07
-135.875 -3.16114120821809e-07
-135.8125 -3.19194418717125e-07
-135.75 -3.22299310220422e-07
-135.6875 -3.25428965837783e-07
-135.625 -3.28583557109692e-07
-135.5625 -3.31763256616373e-07
-135.5 -3.34968237983141e-07
-135.4375 -3.38198675885779e-07
-135.375 -3.4145474605594e-07
-135.3125 -3.4473662528656e-07
-135.25 -3.48044491437303e-07
-135.1875 -3.51378523440018e-07
-135.125 -3.54738901304226e-07
-135.0625 -3.58125806122618e-07
-135 -3.61539420076582e-07
-134.9375 -3.64979926441748e-07
-134.875 -3.68447509593558e-07
-134.8125 -3.7194235501285e-07
-134.75 -3.75464649291468e-07
-134.6875 -3.79014580137896e-07
-134.625 -3.82592336382908e-07
-134.5625 -3.8619810798524e-07
-134.5 -3.89832086037289e-07
-134.4375 -3.93494462770826e-07
-134.375 -3.97185431562733e-07
-134.3125 -4.00905186940767e-07
-134.25 -4.04653924589334e-07
-134.1875 -4.08431841355299e-07
-134.125 -4.12239135253802e-07
-134.0625 -4.16076005474108e-07
-134 -4.19942652385472e-07
-133.9375 -4.23839277543029e-07
-133.875 -4.27766083693702e-07
-133.8125 -4.31723274782134e-07
-133.75 -4.3571105595664e-07
-133.6875 -4.39729633575187e-07
-133.625 -4.43779215211383e-07
-133.5625 -4.47860009660501e-07
-133.5 -4.51972226945515e-07
-133.4375 -4.56116078323164e-07
-133.375 -4.60291776290033e-07
-133.3125 -4.64499534588659e-07
-133.25 -4.68739568213659e-07
-133.1875 -4.73012093417875e-07
-133.125 -4.77317327718546e-07
-133.0625 -4.81655489903502e-07
-133 -4.86026800037371e-07
-132.9375 -4.90431479467823e-07
-132.875 -4.94869750831818e-07
-132.8125 -4.99341838061893e-07
-132.75 -5.03847966392456e-07
-132.6875 -5.08388362366115e-07
-132.625 -5.12963253840014e-07
-132.5625 -5.17572869992206e-07
-132.5 -5.22217441328039e-07
-132.4375 -5.26897199686561e-07
-132.375 -5.31612378246958e-07
-132.3125 -5.36363211535003e-07
-132.25 -5.41149935429532e-07
-132.1875 -5.4597278716894e-07
-132.125 -5.508320053577e-07
-132.0625 -5.55727829972901e-07
-132 -5.60660502370816e-07
-131.9375 -5.65630265293478e-07
-131.875 -5.7063736287529e-07
-131.8125 -5.75682040649649e-07
-131.75 -5.807645455556e-07
-131.6875 -5.85885125944502e-07
-131.625 -5.9104403158672e-07
-131.5625 -5.96241513678342e-07
-131.5 -6.01477824847915e-07
-131.4375 -6.06753219163195e-07
-131.375 -6.12067952137938e-07
-131.3125 -6.1742228073869e-07
-131.25 -6.22816463391612e-07
-131.1875 -6.28250759989329e-07
-131.125 -6.33725431897787e-07
-131.0625 -6.39240741963147e-07
-131 -6.4479695451869e-07
-130.9375 -6.50394335391745e-07
-130.875 -6.56033151910645e-07
-130.8125 -6.61713672911697e-07
-130.75 -6.67436168746178e-07
-130.6875 -6.73200911287347e-07
-130.625 -6.79008173937486e-07
-130.5625 -6.84858231634958e-07
-130.5 -6.90751360861285e-07
-130.4375 -6.96687839648247e-07
-130.375 -7.02667947585012e-07
-130.3125 -7.08691965825271e-07
-130.25 -7.14760177094406e-07
-130.1875 -7.20872865696677e-07
-130.125 -7.27030317522427e-07
-130.0625 -7.3323282005531e-07
-130 -7.39480662379543e-07
-129.9375 -7.4577413518717e-07
-129.875 -7.52113530785358e-07
-129.8125 -7.58499143103707e-07
-129.75 -7.64931267701584e-07
-129.6875 -7.71410201775472e-07
-129.625 -7.7793624416635e-07
-129.5625 -7.84509695367084e-07
-129.5 -7.91130857529844e-07
-129.4375 -7.97800034473539e-07
-129.375 -8.04517531691274e-07
-129.3125 -8.1128365635783e-07
-129.25 -8.18098717337156e-07
-129.1875 -8.24963025189891e-07
-129.125 -8.31876892180903e-07
-129.0625 -8.38840632286843e-07
-129 -8.45854561203728e-07
-128.9375 -8.52918996354539e-07
-128.875 -8.60034256896836e-07
-128.8125 -8.67200663730404e-07
-128.75 -8.74418539504905e-07
-128.6875 -8.8168820862756e-07
-128.625 -8.89009997270849e-07
-128.5625 -8.96384233380223e-07
-128.5 -9.03811246681849e-07
-128.4375 -9.11291368690363e-07
-128.375 -9.18824932716648e-07
-128.3125 -9.26412273875631e-07
-128.25 -9.34053729094095e-07
-128.1875 -9.41749637118519e-07
-128.125 -9.49500338522929e-07
-128.0625 -9.57306175716771e-07
-128 -9.65167492952802e-07
-127.9375 -9.73084636335003e-07
-127.875 -9.81057953826509e-07
-127.8125 -9.89087795257553e-07
-127.75 -9.9717451233344e-07
-127.6875 -1.00531845864253e-06
-127.625 -1.01351998966422e-06
-127.5625 -1.02177946277703e-06
-127.5 -1.03009723726655e-06
-127.4375 -1.03847367433358e-06
-127.375 -1.04690913710217e-06
-127.3125 -1.05540399062771e-06
-127.25 -1.06395860190505e-06
-127.1875 -1.07257333987666e-06
-127.125 -1.0812485754407e-06
-127.0625 -1.08998468145928e-06
-127 -1.09878203276656e-06
-126.9375 -1.10764100617701e-06
-126.875 -1.1165619804936e-06
-126.8125 -1.125545336516e-06
-126.75 -1.13459145704891e-06
-126.6875 -1.14370072691027e-06
-126.625 -1.15287353293952e-06
-126.5625 -1.16211026400599e-06
-126.5 -1.17141131101712e-06
-126.4375 -1.18077706692686e-06
-126.375 -1.19020792674396e-06
-126.3125 -1.19970428754041e-06
-126.25 -1.20926654845973e-06
-126.1875 -1.21889511072546e-06
-126.125 -1.22859037764948e-06
-126.0625 -1.23835275464051e-06
-126 -1.24818264921251e-06
-125.9375 -1.25808047099315e-06
-125.875 -1.26804663173227e-06
-125.8125 -1.27808154531039e-06
-125.75 -1.28818562774719e-06
-125.6875 -1.29835929721003e-06
-125.625 -1.30860297402249e-06
-125.5625 -1.31891708067289e-06
-125.5 -1.32930204182287e-06
-125.4375 -1.33975828431595e-06
-125.375 -1.35028623718611e-06
-125.3125 -1.36088633166642e-06
-125.25 -1.37155900119758e-06
-125.1875 -1.38230468143663e-06
-125.125 -1.39312381026552e-06
-125.0625 -1.40401682779979e-06
-125 -1.41498417639724e-06
-124.9375 -1.42602630066658e-06
-124.875 -1.43714364747612e-06
-124.8125 -1.44833666596247e-06
-124.75 -1.45960580753926e-06
-124.6875 -1.47095152590587e-06
-124.625 -1.48237427705612e-06
-124.5625 -1.49387451928704e-06
-124.5 -1.50545271320763e-06
-124.4375 -1.51710932174762e-06
-124.375 -1.52884481016623e-06
-124.3125 -1.54065964606097e-06
-124.25 -1.55255429937644e-06
-124.1875 -1.5645292424131e-06
-124.125 -1.57658494983613e-06
-124.0625 -1.58872189868422e-06
-124 -1.60094056837842e-06
-123.9375 -1.61324144073097e-06
-123.875 -1.62562499995416e-06
-123.8125 -1.63809173266917e-06
-123.75 -1.65064212791495e-06
-123.6875 -1.6632766771571e-06
-123.625 -1.67599587429672e-06
-123.5625 -1.68880021567934e-06
-123.5 -1.70169020010378e-06
-123.4375 -1.71466632883108e-06
-123.375 -1.72772910559338e-06
-123.3125 -1.74087903660285e-06
-123.25 -1.75411663056062e-06
-123.1875 -1.76744239866569e-06
-123.125 -1.78085685462386e-06
-123.0625 -1.79436051465668e-06
-123 -1.80795389751039e-06
-122.9375 -1.82163752446485e-06
-122.875 -1.83541191934252e-06
-122.8125 -1.84927760851736e-06
-122.75 -1.86323512092387e-06
-122.6875 -1.87728498806596e-06
-122.625 -1.89142774402599e-06
-122.5625 -1.90566392547368e-06
-122.5 -1.91999407167514e-06
-122.4375 -1.93441872450177e-06
-122.375 -1.94893842843928e-06
-122.3125 -1.96355373059667e-06
-122.25 -1.97826518071516e-06
-122.1875 -1.99307333117723e-06
-122.125 -2.00797873701552e-06
-122.0625 -2.02298195592189e-06
-122 -2.03808354825634e-06
-121.9375 -2.053284077056e-06
-121.875 -2.06858410804411e-06
-121.8125 -2.08398420963899e-06
-121.75 -2.09948495296303e-06
-121.6875 -2.11508691185161e-06
-121.625 -2.13079066286215e-06
-121.5625 -2.14659678528298e-06
-121.5 -2.16250586114239e-06
-121.4375 -2.17851847521752e-06
-121.375 -2.19463521504336e-06
-121.3125 -2.21085667092168e-06
-121.25 -2.22718343592999e-06
-121.1875 -2.24361610593044e-06
-121.125 -2.26015527957882e-06
-121.0625 -2.27680155833344e-06
-121 -2.29355554646407e-06
-120.9375 -2.31041785106086e-06
-120.875 -2.32738908204325e-06
-120.8125 -2.34446985216886e-06
-120.75 -2.36166077704239e-06
-120.6875 -2.3789624751245e-06
-120.625 -2.39637556774073e-06
-120.5625 -2.41390067909029e-06
-120.5 -2.43153843625499e-06
-120.4375 -2.44928946920804e-06
-120.375 -2.46715441082291e-06
-120.3125 -2.48513389688217e-06
-120.25 -2.50322856608627e-06
-120.1875 -2.52143906006236e-06
-120.125 -2.53976602337308e-06
-120.0625 -2.55821010352536e-06
-120 -2.57677195097915e-06
-119.9375 -2.59545221915617e-06
-119.875 -2.61425156444868e-06
-119.8125 -2.63317064622818e-06
-119.75 -2.65221012685411e-06
-119.6875 -2.67137067168254e-06
-119.625 -2.69065294907487e-06
-119.5625 -2.71005763040645e-06
-119.5 -2.72958539007527e-06
-119.4375 -2.7492369055105e-06
-119.375 -2.76901285718119e-06
-119.3125 -2.78891392860479e-06
-119.25 -2.80894080635571e-06
-119.1875 -2.82909418007392e-06
-119.125 -2.84937474247342e-06
-119.0625 -2.86978318935078e-06
-119 -2.89032021959358e-06
-118.9375 -2.91098653518893e-06
-118.875 -2.93178284123183e-06
-118.8125 -2.95270984593364e-06
-118.75 -2.97376826063046e-06
-118.6875 -2.99495879979148e-06
-118.625 -3.0162821810273e-06
-118.5625 -3.03773912509831e-06
-118.5 -3.05933035592289e-06
-118.4375 -3.08105660058575e-06
-118.375 -3.10291858934608e-06
-118.3125 -3.12491705564585e-06
-118.25 -3.14705273611789e-06
-118.1875 -3.1693263705941e-06
-118.125 -3.19173870211353e-06
-118.0625 -3.2142904769305e-06
-118 -3.2369824445226e-06
-117.9375 -3.25981535759876e-06
-117.875 -3.2827899721072e-06
-117.8125 -3.30590704724343e-06
-117.75 -3.32916734545813e-06
-117.6875 -3.35257163246503e-06
-117.625 -3.37612067724881e-06
-117.5625 -3.39981525207285e-06
-117.5 -3.42365613248706e-06
-117.4375 -3.4476440973356e-06
-117.375 -3.47177992876456e-06
-117.3125 -3.49606441222966e-06
-117.25 -3.52049833650384e-06
-117.1875 -3.54508249368484e-06
-117.125 -3.5698176792028e-06
-117.0625 -3.59470469182766e-06
-117 -3.61974433367671e-06
-116.9375 -3.64493741022192e-06
-116.875 -3.67028473029738e-06
-116.8125 -3.69578710610658e-06
-116.75 -3.72144535322969e-06
-116.6875 -3.74726029063081e-06
-116.625 -3.77323274066512e-06
-116.5625 -3.79936352908606e-06
-116.5 -3.82565348505236e-06
-116.4375 -3.85210344113513e-06
-116.375 -3.87871423332482e-06
-116.3125 -3.90548670103813e-06
-116.25 -3.93242168712494e-06
-116.1875 -3.95952003787509e-06
-116.125 -3.98678260302521e-06
-116.0625 -4.01421023576537e-06
-116 -4.0418037927458e-06
-115.9375 -4.06956413408346e-06
-115.875 -4.09749212336863e-06
-115.8125 -4.12558862767134e-06
-115.75 -4.15385451754787e-06
-115.6875 -4.18229066704706e-06
-115.625 -4.21089795371667e-06
-115.5625 -4.23967725860958e-06
-115.5 -4.26862946629003e-06
-115.4375 -4.29775546483968e-06
-115.375 -4.32705614586372e-06
-115.3125 -4.35653240449683e-06
-115.25 -4.3861851394091e-06
-115.1875 -4.41601525281192e-06
-115.125 -4.44602365046373e-06
-115.0625 -4.47621124167574e-06
-115 -4.5065789393176e-06
-114.9375 -4.53712765982297e-06
-114.875 -4.56785832319501e-06
-114.8125 -4.59877185301179e-06
-114.75 -4.62986917643169e-06
-114.6875 -4.66115122419866e-06
-114.625 -4.69261893064741e-06
-114.5625 -4.72427323370852e-06
-114.5 -4.75611507491353e-06
-114.4375 -4.78814539939986e-06
-114.375 -4.82036515591572e-06
-114.3125 -4.8527752968249e-06
-114.25 -4.88537677811148e-06
-114.1875 -4.91817055938448e-06
-114.125 -4.95115760388241e-06
-114.0625 -4.9843388784777e-06
-114 -5.0177153536811e-06
-113.9375 -5.05128800364598e-06
-113.875 -5.08505780617248e-06
-113.8125 -5.11902574271164e-06
-113.75 -5.15319279836941e-06
-113.6875 -5.18755996191057e-06
-113.625 -5.22212822576254e-06
-113.5625 -5.25689858601911e-06
-113.5 -5.29187204244408e-06
-113.4375 -5.32704959847478e-06
-113.375 -5.36243226122552e-06
-113.3125 -5.39802104149087e-06
-113.25 -5.43381695374895e-06
-113.1875 -5.46982101616454e-06
-113.125 -5.50603425059205e-06
-113.0625 -5.54245768257851e-06
-113 -5.57909234136633e-06
-112.9375 -5.615939259896e-06
-112.875 -5.6529994748087e-06
-112.8125 -5.69027402644876e-06
-112.75 -5.72776395886604e-06
-112.6875 -5.76547031981817e-06
-112.625 -5.8033941607727e-06
-112.5625 -5.84153653690909e-06
-112.5 -5.87989850712066e-06
-112.4375 -5.91848113401632e-06
-112.375 -5.95728548392228e-06
-112.3125 -5.99631262688358e-06
-112.25 -6.03556363666545e-06
-112.1875 -6.0750395907547e-06
-112.125 -6.11474157036081e-06
-112.0625 -6.154670660417e-06
-112 -6.19482794958112e-06
-111.9375 -6.23521453023646e-06
-111.875 -6.27583149849237e-06
-111.8125 -6.31667995418476e-06
-111.75 -6.35776100087653e-06
-111.6875 -6.39907574585776e-06
-111.625 -6.44062530014582e-06
-111.5625 -6.48241077848536e-06
-111.5 -6.5244332993481e-06
-111.4375 -6.56669398493254e-06
-111.375 -6.60919396116347e-06
-111.3125 -6.65193435769136e-06
-111.25 -6.69491630789161e-06
-111.1875 -6.73814094886363e-06
-111.125 -6.78160942142982e-06
-111.0625 -6.82532287013429e-06
-111 -6.86928244324156e-06
-110.9375 -6.913489292735e-06
-110.875 -6.95794457431515e-06
-110.8125 -7.00264944739791e-06
-110.75 -7.04760507511254e-06
-110.6875 -7.09281262429944e-06
-110.625 -7.13827326550791e-06
-110.5625 -7.18398817299359e-06
-110.5 -7.22995852471586e-06
-110.4375 -7.27618550233494e-06
-110.375 -7.32267029120897e-06
-110.3125 -7.36941408039078e-06
-110.25 -7.41641806262455e-06
-110.1875 -7.46368343434231e-06
-110.125 -7.51121139566023e-06
-110.0625 -7.55900315037471e-06
-110 -7.60705990595837e-06
-109.9375 -7.65538287355574e-06
-109.875 -7.70397326797887e-06
-109.8125 -7.75283230770267e-06
-109.75 -7.80196121486014e-06
-109.6875 -7.85136121523734e-06
-109.625 -7.90103353826821e-06
-109.5625 -7.95097941702913e-06
-109.5 -8.00120008823341e-06
-109.4375 -8.05169679222543e-06
-109.375 -8.10247077297468e-06
-109.3125 -8.15352327806958e-06
-109.25 -8.20485555871103e-06
-109.1875 -8.25646886970588e-06
-109.125 -8.30836446946003e-06
-109.0625 -8.36054361997146e-06
-109 -8.41300758682297e-06
-108.9375 -8.46575763917472e-06
-108.875 -8.51879504975657e-06
-108.8125 -8.57212109486015e-06
-108.75 -8.62573705433079e-06
-108.6875 -8.67964421155915e-06
-108.625 -8.73384385347266e-06
-108.5625 -8.78833727052671e-06
-108.5 -8.84312575669566e-06
-108.4375 -8.89821060946353e-06
-108.375 -8.95359312981454e-06
-108.3125 -9.00927462222339e-06
-108.25 -9.06525639464524e-06
-108.1875 -9.12153975850553e-06
-108.125 -9.17812602868952e-06
-108.0625 -9.23501652353159e-06
-108 -9.29221256480426e-06
-107.9375 -9.34971547770701e-06
-107.875 -9.40752659085481e-06
-107.8125 -9.46564723626641e-06
-107.75 -9.52407874935237e-06
-107.6875 -9.58282246890282e-06
-107.625 -9.64187973707497e-06
-107.5625 -9.70125189938035e-06
-107.5 -9.76094030467176e-06
-107.4375 -9.82094630512998e-06
-107.375 -9.88127125625024e-06
-107.3125 -9.94191651682827e-06
-107.25 -1.00028834489463e-05
-107.1875 -1.00641734179585e-05
-107.125 -1.01257877924765e-05
-107.0625 -1.01877279443541e-05
-107 -1.02499952486724e-05
-106.9375 -1.03125910837239e-05
-106.875 -1.03755168309969e-05
-106.8125 -1.04387738751591e-05
-106.75 -1.05023636040414e-05
-106.6875 -1.0566287408621e-05
-106.625 -1.06305466830045e-05
-106.5625 -1.06951428244103e-05
-106.5 -1.07600772331511e-05
-106.4375 -1.0825351312616e-05
-106.375 -1.08909664692521e-05
-106.3125 -1.09569241125458e-05
-106.25 -1.1023225655004e-05
-106.1875 -1.10898725121347e-05
-106.125 -1.11568661024278e-05
-106.0625 -1.12242078473346e-05
-106 -1.12918991712481e-05
-105.9375 -1.13599415014819e-05
-105.875 -1.14283362682499e-05
-105.8125 -1.14970849046444e-05
-105.75 -1.1566188846615e-05
-105.6875 -1.16356495329463e-05
-105.625 -1.1705468405236e-05
-105.5625 -1.17756469078717e-05
-105.5 -1.18461864880083e-05
-105.4375 -1.19170885955447e-05
-105.375 -1.19883546830995e-05
-105.3125 -1.20599862059877e-05
-105.25 -1.21319846221955e-05
-105.1875 -1.22043513923561e-05
-105.125 -1.2277087979724e-05
-105.0625 -1.23501958501496e-05
-105 -1.24236764720532e-05
-104.9375 -1.24975313163989e-05
-104.875 -1.25717618566673e-05
-104.8125 -1.26463695688289e-05
-104.75 -1.27213559313164e-05
-104.6875 -1.27967224249967e-05
-104.625 -1.28724705331426e-05
-104.5625 -1.29486017414041e-05
-104.5 -1.30251175377793e-05
-104.4375 -1.31020194125848e-05
-104.375 -1.31793088584258e-05
-104.3125 -1.32569873701657e-05
-104.25 -1.33350564448951e-05
-104.1875 -1.34135175819009e-05
-104.125 -1.34923722826345e-05
-104.0625 -1.35716220506797e-05
-104 -1.36512683917201e-05
-103.9375 -1.37313128135065e-05
-103.875 -1.38117568258229e-05
-103.8125 -1.38926019404533e-05
-103.75 -1.39738496711468e-05
-103.6875 -1.40555015335834e-05
-103.625 -1.41375590453383e-05
-103.5625 -1.42200237258467e-05
-103.5 -1.43028970963673e-05
-103.4375 -1.43861806799458e-05
-103.375 -1.4469876001378e-05
-103.3125 -1.45539845871719e-05
-103.25 -1.46385079655101e-05
-103.1875 -1.4723447666211e-05
-103.125 -1.48088052206897e-05
-103.0625 -1.4894582161919e-05
-103 -1.49807800243887e-05
-102.9375 -1.50674003440659e-05
-102.875 -1.51544446583534e-05
-102.8125 -1.52419145060484e-05
-102.75 -1.53298114273007e-05
-102.6875 -1.54181369635696e-05
-102.625 -1.55068926575818e-05
-102.5625 -1.55960800532867e-05
-102.5 -1.56857006958134e-05
-102.4375 -1.57757561314253e-05
-102.375 -1.58662479074752e-05
-102.3125 -1.59571775723596e-05
-102.25 -1.60485466754726e-05
-102.1875 -1.61403567671589e-05
-102.125 -1.62326093986663e-05
-102.0625 -1.63253061220983e-05
-102 -1.64184484903653e-05
-101.9375 -1.65120380571354e-05
-101.875 -1.66060763767852e-05
-101.8125 -1.67005650043495e-05
-101.75 -1.67955054954702e-05
-101.6875 -1.68908994063455e-05
-101.625 -1.69867482936776e-05
-101.5625 -1.70830537146202e-05
-101.5 -1.71798172267257e-05
-101.4375 -1.72770403878911e-05
-101.375 -1.73747247563038e-05
-101.3125 -1.74728718903868e-05
-101.25 -1.75714833487428e-05
-101.1875 -1.76705606900985e-05
-101.125 -1.77701054732475e-05
-101.0625 -1.78701192569929e-05
-101 -1.79706036000893e-05
-100.9375 -1.80715600611841e-05
-100.875 -1.81729901987579e-05
-100.8125 -1.8274895571065e-05
-100.75 -1.83772777360724e-05
-100.6875 -1.84801382513984e-05
-100.625 -1.85834786742511e-05
-100.5625 -1.86873005613651e-05
-100.5 -1.87916054689387e-05
-100.4375 -1.88963949525698e-05
-100.375 -1.90016705671912e-05
-100.3125 -1.91074338670049e-05
-100.25 -1.92136864054165e-05
-100.1875 -1.93204297349685e-05
-100.125 -1.94276654072721e-05
-100.0625 -1.953539497294e-05
-100 -1.96436199815168e-05
-99.9375 -1.97523419814095e-05
-99.875 -1.98615625198177e-05
-99.8125 -1.99712831426616e-05
-99.75 -2.00815053945111e-05
-99.6875 -2.01922308185127e-05
-99.625 -2.03034609563163e-05
-99.5625 -2.04151973480015e-05
-99.5 -2.05274415320022e-05
-99.4375 -2.06401950450314e-05
-99.375 -2.07534594220051e-05
-99.3125 -2.08672361959646e-05
-99.25 -2.09815268979989e-05
-99.1875 -2.10963330571663e-05
-99.125 -2.12116562004143e-05
-99.0625 -2.13274978524999e-05
-99 -2.14438595359084e-05
-98.9375 -2.15607427707712e-05
-98.875 -2.16781490747834e-05
-98.8125 -2.17960799631203e-05
-98.75 -2.19145369483529e-05
-98.6875 -2.20335215403629e-05
-98.625 -2.21530352462564e-05
-98.5625 -2.22730795702773e-05
-98.5 -2.23936560137197e-05
-98.4375 -2.25147660748388e-05
-98.375 -2.2636411248762e-05
-98.3125 -2.27585930273984e-05
-98.25 -2.28813128993477e-05
-98.1875 -2.30045723498078e-05
-98.125 -2.31283728604825e-05
-98.0625 -2.3252715909487e-05
-98 -2.33776029712537e-05
-97.9375 -2.35030355164361e-05
-97.875 -2.36290150118125e-05
-97.8125 -2.37555429201887e-05
-97.75 -2.38826207002991e-05
-97.6875 -2.40102498067077e-05
-97.625 -2.41384316897079e-05
-97.5625 -2.42671677952209e-05
-97.5 -2.43964595646942e-05
-97.4375 -2.45263084349975e-05
-97.375 -2.46567158383196e-05
-97.3125 -2.47876832020626e-05
-97.25 -2.49192119487364e-05
-97.1875 -2.50513034958511e-05
-97.125 -2.51839592558095e-05
-97.0625 -2.53171806357978e-05
-97 -2.54509690376757e-05
-96.9375 -2.5585325857865e-05
-96.875 -2.57202524872383e-05
-96.8125 -2.5855750311005e-05
-96.75 -2.59918207085978e-05
-96.6875 -2.61284650535574e-05
-96.625 -2.62656847134162e-05
-96.5625 -2.64034810495809e-05
-96.5 -2.65418554172145e-05
-96.4375 -2.66808091651168e-05
-96.375 -2.68203436356036e-05
-96.3125 -2.69604601643856e-05
-96.25 -2.71011600804456e-05
-96.1875 -2.72424447059143e-05
-96.125 -2.73843153559462e-05
-96.0625 -2.75267733385932e-05
-96 -2.76698199546773e-05
-95.9375 -2.78134564976628e-05
-95.875 -2.79576842535269e-05
-95.8125 -2.81025045006287e-05
-95.75 -2.82479185095781e-05
-95.6875 -2.83939275431027e-05
-95.625 -2.85405328559139e-05
-95.5625 -2.86877356945718e-05
-95.5 -2.88355372973485e-05
-95.4375 -2.89839388940911e-05
-95.375 -2.91329417060826e-05
-95.3125 -2.92825469459018e-05
-95.25 -2.94327558172828e-05
-95.1875 -2.95835695149718e-05
-95.125 -2.97349892245841e-05
-95.0625 -2.9887016122459e-05
-95 -3.00396513755134e-05
-94.9375 -3.01928961410953e-05
-94.875 -3.03467515668341e-05
-94.8125 -3.05012187904914e-05
-94.75 -3.06562989398099e-05
-94.6875 -3.08119931323602e-05
-94.625 -3.09683024753878e-05
-94.5625 -3.11252280656577e-05
-94.5 -3.1282770989298e-05
-94.4375 -3.14409323216423e-05
-94.375 -3.15997131270703e-05
-94.3125 -3.17591144588481e-05
-94.25 -3.19191373589657e-05
-94.1875 -3.20797828579746e-05
-94.125 -3.22410519748225e-05
-94.0625 -3.24029457166885e-05
-94 -3.25654650788151e-05
-93.9375 -3.27286110443396e-05
-93.875 -3.28923845841245e-05
-93.8125 -3.30567866565859e-05
-93.75 -3.32218182075205e-05
-93.6875 -3.33874801699314e-05
-93.625 -3.35537734638525e-05
-93.5625 -3.37206989961709e-05
-93.5 -3.3888257660449e-05
-93.4375 -3.40564503367435e-05
-93.375 -3.42252778914246e-05
-93.3125 -3.43947411769926e-05
-93.25 -3.45648410318932e-05
-93.1875 -3.47355782803317e-05
-93.125 -3.49069537320853e-05
-93.0625 -3.50789681823139e-05
-93 -3.52516224113697e-05
-92.9375 -3.54249171846048e-05
-92.875 -3.55988532521774e-05
-92.8125 -3.57734313488567e-05
-92.75 -3.59486521938261e-05
-92.6875 -3.61245164904843e-05
-92.625 -3.63010249262458e-05
-92.5625 -3.64781781723387e-05
-92.5 -3.66559768836017e-05
-92.4375 -3.68344216982795e-05
-92.375 -3.70135132378156e-05
-92.3125 -3.71932521066445e-05
-92.25 -3.73736388919821e-05
-92.1875 -3.75546741636137e-05
-92.125 -3.77363584736812e-05
-92.0625 -3.79186923564681e-05
-92 -3.81016763281828e-05
-91.9375 -3.82853108867406e-05
-91.875 -3.84695965115438e-05
-91.8125 -3.86545336632594e-05
-91.75 -3.88401227835965e-05
-91.6875 -3.90263642950804e-05
-91.625 -3.92132586008259e-05
-91.5625 -3.94008060843087e-05
-91.5 -3.95890071091346e-05
-91.4375 -3.97778620188074e-05
-91.375 -3.99673711364949e-05
-91.3125 -4.01575347647927e-05
-91.25 -4.03483531854866e-05
-91.1875 -4.05398266593128e-05
-91.125 -4.07319554257168e-05
-91.0625 -4.09247397026101e-05
-91 -4.11181796861246e-05
-90.9375 -4.13122755503658e-05
-90.875 -4.1507027447164e-05
-90.8125 -4.17024355058234e-05
-90.75 -4.18984998328688e-05
-90.6875 -4.20952205117919e-05
-90.625 -4.22925976027936e-05
-90.5625 -4.24906311425261e-05
-90.5 -4.26893211438322e-05
-90.4375 -4.28886675954823e-05
-90.375 -4.30886704619108e-05
-90.3125 -4.32893296829485e-05
-90.25 -4.34906451735549e-05
-90.1875 -4.36926168235472e-05
-90.125 -4.38952444973278e-05
-90.0625 -4.40985280336096e-05
-90 -4.43024672451394e-05
-89.9375 -4.45070619184191e-05
-89.875 -4.47123118134246e-05
-89.8125 -4.49182166633231e-05
-89.75 -4.5124776174188e-05
-89.6875 -4.53319900247114e-05
-89.625 -4.55398578659151e-05
-89.5625 -4.57483793208589e-05
-89.5 -4.5957553984347e-05
-89.4375 -4.6167381422632e-05
-89.375 -4.63778611731174e-05
-89.3125 -4.65889927440567e-05
-89.25 -4.68007756142515e-05
-89.1875 -4.70132092327464e-05
-89.125 -4.72262930185226e-05
-89.0625 -4.74400263601882e-05
-89 -4.76544086156673e-05
-88.9375 -4.78694391118857e-05
-88.875 -4.80851171444556e-05
-88.8125 -4.83014419773568e-05
-88.75 -4.85184128426162e-05
-88.6875 -4.87360289399848e-05
-88.625 -4.89542894366127e-05
-88.5625 -4.9173193466721e-05
-88.5 -4.9392740131272e-05
-88.4375 -4.96129284976368e-05
-88.375 -4.98337575992603e-05
-88.3125 -5.00552264353242e-05
-88.25 -5.02773339704072e-05
-88.1875 -5.05000791341426e-05
-88.125 -5.07234608208743e-05
-88.0625 -5.09474778893092e-05
-88 -5.1172129162168e-05
-87.9375 -5.1397413425833e-05
-87.875 -5.16233294299936e-05
-87.8125 -5.18498758872894e-05
-87.75 -5.20770514729499e-05
-87.6875 -5.23048548244332e-05
-87.625 -5.25332845410605e-05
-87.5625 -5.27623391836494e-05
-87.5 -5.29920172741431e-05
-87.4375 -5.32223172952388e-05
-87.375 -5.34532376900116e-05
-87.3125 -5.36847768615372e-05
-87.25 -5.39169331725111e-05
-87.1875 -5.41497049448656e-05
-87.125 -5.43830904593838e-05
-87.0625 -5.46170879553108e-05
-87 -5.48516956299626e-05
-86.9375 -5.50869116383321e-05
-86.875 -5.53227340926919e-05
-86.8125 -5.55591610621951e-05
-86.75 -5.57961905724727e-05
-86.6875 -5.60338206052284e-05
-86.625 -5.62720490978306e-05
-86.5625 -5.65108739429016e-05
-86.5 -5.67502929879038e-05
-86.4375 -5.69903040347233e-05
-86.375 -5.72309048392503e-05
-86.3125 -5.74720931109569e-05
-86.25 -5.77138665124716e-05
-86.1875 -5.79562226591514e-05
-86.125 -5.81991591186503e-05
-86.0625 -5.84426734104855e-05
-86 -5.86867630056004e-05
-85.9375 -5.89314253259241e-05
-85.875 -5.91766577439286e-05
-85.8125 -5.94224575821825e-05
-85.75 -5.9668822112902e-05
-85.6875 -5.99157485574988e-05
-85.625 -6.01632340861241e-05
-85.5625 -6.04112758172109e-05
-85.5 -6.06598708170123e-05
-85.4375 -6.09090160991366e-05
-85.375 -6.11587086240794e-05
-85.3125 -6.14089452987532e-05
-85.25 -6.16597229760125e-05
-85.1875 -6.19110384541771e-05
-85.125 -6.21628884765508e-05
-85.0625 -6.24152697309383e-05
-85 -6.26681788491575e-05
-84.9375 -6.29216124065495e-05
-84.875 -6.31755669214848e-05
-84.8125 -6.34300388548664e-05
-84.75 -6.36850246096294e-05
-84.6875 -6.39405205302377e-05
-84.625 -6.41965229021764e-05
-84.5625 -6.44530279514422e-05
-84.5 -6.47100318440289e-05
-84.4375 -6.49675306854105e-05
-84.375 -6.52255205200207e-05
-84.3125 -6.54839973307288e-05
-84.25 -6.57429570383118e-05
-84.1875 -6.60023955009237e-05
-84.125 -6.62623085135606e-05
-84.0625 -6.65226918075232e-05
-84 -6.67835410498744e-05
-83.9375 -6.70448518428947e-05
-83.875 -6.73066197235329e-05
-83.8125 -6.75688401628541e-05
-83.75 -6.78315085654834e-05
-83.6875 -6.80946202690464e-05
-83.625 -6.83581705436057e-05
-83.5625 -6.86221545910941e-05
-83.5 -6.88865675447434e-05
-83.4375 -6.91514044685105e-05
-83.375 -6.94166603564989e-05
-83.3125 -6.96823301323765e-05
-83.25 -6.99484086487904e-05
-83.1875 -7.0214890686777e-05
-83.125 -7.04817709551687e-05
-83.0625 -7.07490440899965e-05
-83 -7.10167046538892e-05
-82.9375 -7.12847471354683e-05
-82.875 -7.15531659487389e-05
-82.8125 -7.18219554324775e-05
-82.75 -7.20911098496144e-05
-82.6875 -7.23606233866138e-05
-82.625 -7.26304901528485e-05
-82.5625 -7.29007041799715e-05
-82.5 -7.31712594212832e-05
-82.4375 -7.34421497510944e-05
-82.375 -7.37133689640857e-05
-82.3125 -7.39849107746624e-05
-82.25 -7.42567688163056e-05
-82.1875 -7.45289366409185e-05
-82.125 -7.48014077181696e-05
-82.0625 -7.50741754348309e-05
-82 -7.5347233094112e-05
-81.9375 -7.56205739149904e-05
-81.875 -7.5894191031537e-05
-81.8125 -7.61680774922379e-05
-81.75 -7.64422262593113e-05
-81.6875 -7.67166302080207e-05
-81.625 -7.69912821259833e-05
-81.5625 -7.72661747124742e-05
-81.5 -7.75413005777265e-05
-81.4375 -7.78166522422264e-05
-81.375 -7.80922221360042e-05
-81.3125 -7.83680025979214e-05
-81.25 -7.8643985874952e-05
-81.1875 -7.89201641214609e-05
-81.125 -7.91965293984764e-05
-81.0625 -7.94730736729591e-05
-81 -7.97497888170658e-05
-80.9375 -8.00266666074086e-05
-80.875 -8.03036987243103e-05
-80.8125 -8.05808767510542e-05
-80.75 -8.08581921731296e-05
-80.6875 -8.11356363774726e-05
-80.625 -8.14132006517026e-05
-80.5625 -8.16908761833531e-05
-80.5 -8.19686540590991e-05
-80.4375 -8.22465252639783e-05
-80.375 -8.25244806806086e-05
-80.3125 -8.28025110884001e-05
-80.25 -8.30806071627628e-05
-80.1875 -8.33587594743089e-05
-80.125 -8.36369584880506e-05
-80.0625 -8.39151945625928e-05
-80 -8.41934579493208e-05
-79.9375 -8.44717387915831e-05
-79.875 -8.47500271238695e-05
-79.8125 -8.50283128709835e-05
-79.75 -8.53065858472103e-05
-79.6875 -8.55848357554795e-05
-79.625 -8.58630521865225e-05
-79.5625 -8.61412246180252e-05
-79.5 -8.64193424137752e-05
-79.4375 -8.66973948228039e-05
-79.375 -8.69753709785235e-05
-79.3125 -8.72532598978589e-05
-79.25 -8.75310504803739e-05
-79.1875 -8.78087315073924e-05
-79.125 -8.80862916411148e-05
-79.0625 -8.83637194237278e-05
-79 -8.86410032765104e-05
-78.9375 -8.89181314989331e-05
-78.875 -8.91950922677528e-05
-78.8125 -8.94718736361016e-05
-78.75 -8.97484635325701e-05
-78.6875 -9.00248497602861e-05
-78.625 -9.03010199959863e-05
-78.5625 -9.05769617890843e-05
-78.5 -9.08526625607309e-05
-78.4375 -9.1128109602871e-05
-78.375 -9.14032900772931e-05
-78.3125 -9.1678191014674e-05
-78.25 -9.19527993136181e-05
-78.1875 -9.22271017396899e-05
-78.125 -9.2501084924442e-05
-78.0625 -9.27747353644366e-05
-78 -9.30480394202613e-05
-77.9375 -9.33209833155392e-05
-77.875 -9.35935531359335e-05
-77.8125 -9.38657348281453e-05
-77.75 -9.41375141989064e-05
-77.6875 -9.44088769139655e-05
-77.625 -9.46798084970696e-05
-77.5625 -9.49502943289373e-05
-77.5 -9.52203196462286e-05
-77.4375 -9.54898695405065e-05
-77.375 -9.57589289571941e-05
-77.3125 -9.60274826945243e-05
-77.25 -9.62955154024848e-05
-77.1875 -9.65630115817553e-05
-77.125 -9.68299555826398e-05
-77.0625 -9.70963316039925e-05
-77 -9.73621236921364e-05
-76.9375 -9.76273157397772e-05
-76.875 -9.78918914849093e-05
-76.8125 -9.81558345097171e-05
-76.75 -9.84191282394683e-05
-76.6875 -9.8681755941402e-05
-76.625 -9.89437007236098e-05
-76.5625 -9.92049455339106e-05
-76.5 -9.94654731587189e-05
-76.4375 -9.97252662219063e-05
-76.375 -9.99843071836572e-05
-76.3125 -0.000100242578339317
-76.25 -0.000100500061818234
-76.1875 -0.000100756739582595
-76.125 -0.000101012593426254
-76.0625 -0.000101267604973554
-76 -0.000101521755678142
-75.9375 -0.000101775026821779
-75.875 -0.000102027399513138
-75.8125 -0.000102278854686603
-75.75 -0.000102529373101053
-75.6875 -0.000102778935338648
-75.625 -0.000103027521803598
-75.5625 -0.000103275112720932
-75.5 -0.000103521688135259
-75.4375 -0.00010376722790952
-75.375 -0.000104011711723734
-75.3125 -0.000104255119073739
-75.25 -0.000104497429269919
-75.1875 -0.000104738621435935
-75.125 -0.000104978674507437
-75.0625 -0.000105217567230776
-75 -0.000105455278161709
-74.9375 -0.00010569178566409
-74.875 -0.000105927067908563
-74.8125 -0.000106161102871241
-74.75 -0.000106393868332379
-74.6875 -0.000106625341875041
-74.625 -0.000106855500883756
-74.5625 -0.000107084322543173
-74.5 -0.000107311783836704
-74.4375 -0.000107537861545156
-74.375 -0.000107762532245365
-74.3125 -0.000107985772308811
-74.25 -0.000108207557900237
-74.1875 -0.000108427864976249
-74.125 -0.000108646669283917
-74.0625 -0.000108863946359363
-74 -0.000109079671526345
-73.9375 -0.00010929381989483
-73.875 -0.000109506366359558
-73.8125 -0.000109717285598604
-73.75 -0.000109926552071928
-73.6875 -0.000110134140019914
-73.625 -0.000110340023461908
-73.5625 -0.000110544176194743
-73.5 -0.000110746571791255
-73.4375 -0.000110947183598797
-73.375 -0.000111145984737738
-73.3125 -0.000111342948099959
-73.25 -0.000111538046347334
-73.1875 -0.000111731251910211
-73.125 -0.000111922536985881
-73.0625 -0.000112111873537034
-73 -0.000112299233290218
-72.9375 -0.000112484587734273
-72.875 -0.000112667908118777
-72.8125 -0.000112849165452463
-72.75 -0.000113028330501641
-72.6875 -0.00011320537378861
-72.625 -0.000113380265590054
-72.5625 -0.000113552975935436
-72.5 -0.00011372347460538
-72.4375 -0.00011389173113005
-72.375 -0.000114057714787511
-72.3125 -0.000114221394602086
-72.25 -0.000114382739342709
-72.1875 -0.000114541717521258
-72.125 -0.00011469829739089
-72.0625 -0.000114852446944359
-72 -0.000115004133912331
-71.9375 -0.000115153325761684
-71.875 -0.000115299989693805
-71.8125 -0.000115444092642873
-71.75 -0.000115585601274136
-71.6875 -0.000115724481982176
-71.625 -0.000115860700889168
-71.5625 -0.000115994223843126
-71.5 -0.000116125016416142
-71.4375 -0.000116253043902618
-71.375 -0.00011637827131748
-71.3125 -0.000116500663394394
-71.25 -0.000116620184583963
-71.1875 -0.000116736799051919
-71.125 -0.000116850470677307
-71.0625 -0.000116961163050652
-71 -0.000117068839472125
-70.9375 -0.000117173462949696
-70.875 -0.000117274996197274
-70.8125 -0.00011737340163284
-70.75 -0.000117468641376573
-70.6875 -0.000117560677248961
-70.625 -0.000117649470768902
-70.5625 -0.000117734983151804
-70.5 -0.00011781717530766
-70.4375 -0.000117896007839127
-70.375 -0.000117971441039586
-70.3125 -0.000118043434891196
-70.25 -0.000118111949062937
-70.1875 -0.00011817694290864
-70.125 -0.000118238375465013
-70.0625 -0.000118296205449648
-70 -0.000118350391259027
-69.9375 -0.00011840089096651
-69.875 -0.000118447662320315
-69.8125 -0.000118490662741491
-69.75 -0.000118529849321874
-69.6875 -0.000118565178822038
-69.625 -0.000118596607669231
-69.5625 -0.000118624091955305
-69.5 -0.00011864758743463
-69.4375 -0.000118667049522002
-69.375 -0.000118682433290536
-69.3125 -0.000118693693469553
-69.25 -0.000118700784442448
-69.1875 -0.000118703660244558
-69.125 -0.00011870227456101
-69.0625 -0.000118696580724561
-69 -0.000118686531713429
-68.9375 -0.000118672080149107
-68.875 -0.000118653178294175
-68.8125 -0.000118629778050088
-68.75 -0.000118601830954968
-68.6875 -0.000118569288181371
-68.625 -0.00011853210053405
-68.5625 -0.000118490218447705
-68.5 -0.000118443591984719
-68.4375 -0.000118392170832889
-68.375 -0.000118335904303137
-68.3125 -0.000118274741327215
-68.25 -0.000118208630455398
-68.1875 -0.000118137519854161
-68.125 -0.000118061357303847
-68.0625 -0.000117980090196329
-68 -0.000117893665532647
-67.9375 -0.000117802029920644
-67.875 -0.000117705129572587
-67.8125 -0.000117602910302772
-67.75 -0.000117495317525125
-67.6875 -0.000117382296250782
-67.625 -0.000117263791085662
-67.5625 -0.000117139746228028
-67.5 -0.000117010105466031
-67.4375 -0.00011687481217525
-67.375 -0.000116733809316209
-67.3125 -0.000116587039431889
-67.25 -0.000116434444645227
-67.1875 -0.000116275966656599
-67.125 -0.000116111546741292
-67.0625 -0.000115941125746967
-67 -0.000115764644091101
-66.9375 -0.000115582041758423
-66.875 -0.000115393258298336
-66.8125 -0.000115198232822324
-66.75 -0.000114996904001349
-66.6875 -0.000114789210063231
-66.625 -0.000114575088790019
-66.5625 -0.000114354477515347
-66.5 -0.000114127313121775
-66.4375 -0.00011389353203812
-66.375 -0.000113653070236775
-66.3125 -0.000113405863231007
-66.25 -0.000113151846072252
-66.1875 -0.000112890953347385
-66.125 -0.000112623119175989
-66.0625 -0.000112348277207601
-66 -0.000112066360618947
-65.9375 -0.000111777302111167
-65.875 -0.000111481033907017
-65.8125 -0.000111177487748072
-65.75 -0.000110866594891899
-65.6875 -0.000110548286109226
-65.625 -0.000110222491681097
-65.5625 -0.000109889141396007
-65.5 -0.000109548164547029
-65.4375 -0.000109199489928923
-65.375 -0.000108843045835232
-65.3125 -0.000108478760055365
-65.25 -0.000108106559871666
-65.1875 -0.000107726372056461
-65.125 -0.000107338122869106
-65.0625 -0.000106941738053003
-65 -0.000106537142832613
-64.9375 -0.000106124261910454
-64.875 -0.000105703019464077
-64.8125 -0.000105273339143032
-64.75 -0.000104835144065822
-64.6875 -0.000104388356816837
-64.625 -0.000103932899443275
-64.5625 -0.000103468693452048
-64.5 -0.000102995659806674
-64.4375 -0.000102513718924153
-64.375 -0.000102022790671826
-64.3125 -0.000101522794364224
-64.25 -0.000101013648759893
-64.1875 -0.000100495272058214
-64.125 -9.99675818962011e-05
-64.0625 -9.9430495345283e-05
-64 -9.88839289080745e-05
-63.9375 -9.83277985151278e-05
-63.875 -9.77620195216699e-05
-63.8125 -9.71865067043242e-05
-63.75 -9.66011742578157e-05
-63.6875 -9.60059357916611e-05
-63.625 -9.54007043268425e-05
-63.5625 -9.47853922924648e-05
-63.5 -9.41599115223979e-05
-63.4375 -9.3524173251902e-05
-63.375 -9.28780881142367e-05
-63.3125 -9.22215661372546e-05
-63.25 -9.15545167399775e-05
-63.1875 -9.08768487291574e-05
-63.125 -9.01884702958194e-05
-63.0625 -8.94892890117899e-05
-63 -8.87792118262069e-05
-62.9375 -8.80581450620138e-05
-62.875 -8.73259944124374e-05
-62.8125 -8.65826649374474e-05
-62.75 -8.58280610602008e-05
-62.6875 -8.50620865634679e-05
-62.625 -8.42846445860423e-05
-62.5625 -8.34956376191333e-05
-62.5 -8.26949675027411e-05
-62.4375 -8.1882535422015e-05
-62.375 -8.10582419035941e-05
-62.3125 -8.02219868119308e-05
-62.25 -7.93736693455968e-05
-62.1875 -7.85131880335712e-05
-62.125 -7.7640440731512e-05
-62.0625 -7.67553246180084e-05
-62 -7.58577361908171e-05
-61.9375 -7.49475712630794e-05
-61.875 -7.4024724959521e-05
-61.8125 -7.30890917126338e-05
-61.75 -7.21405652588399e-05
-61.6875 -7.11790386346368e-05
-61.625 -7.02044041727254e-05
-61.5625 -6.92165534981185e-05
-61.5 -6.82153775242324e-05
-61.4375 -6.72007664489589e-05
-61.375 -6.61726097507194e-05
-61.3125 -6.51307961845004e-05
-61.25 -6.40752137778702e-05
-61.1875 -6.30057498269769e-05
-61.125 -6.19222908925279e-05
-61.0625 -6.08247227957502e-05
-61 -5.97129306143319e-05
-60.9375 -5.85867986783445e-05
-60.875 -5.74462105661467e-05
-60.8125 -5.62910491002679e-05
-60.75 -5.51211963432737e-05
-60.6875 -5.39365335936112e-05
-60.625 -5.27369413814353e-05
-60.5625 -5.15222994644153e-05
-60.5 -5.02924868235219e-05
-60.4375 -4.90473816587948e-05
-60.375 -4.77868613850902e-05
-60.3125 -4.65108026278088e-05
-60.25 -4.5219081218604e-05
-60.1875 -4.39115721910693e-05
-60.125 -4.25881497764066e-05
-60.0625 -4.12486873990742e-05
-60 -3.98930576724136e-05
-59.9375 -3.85211323942575e-05
-59.875 -3.71327825425162e-05
-59.8125 -3.57278782707439e-05
-59.75 -3.43062889036847e-05
-59.6875 -3.28678829327976e-05
-59.625 -3.14125280117607e-05
-59.5625 -2.99400909519549e-05
-59.5 -2.84504377179268e-05
-59.4375 -2.69434334228296e-05
-59.375 -2.54189423238445e-05
-59.3125 -2.38768278175793e-05
-59.25 -2.23169524354473e-05
-59.1875 -2.07391778390232e-05
-59.125 -1.91433648153792e-05
-59.0625 -1.75293732723983e-05
-59 -1.58970622340667e-05
-58.9375 -1.42462898357442e-05
-58.875 -1.2576913319413e-05
-58.8125 -1.08887890289044e-05
-58.75 -9.18177240510344e-06
-58.6875 -7.45571798113216e-06
-58.625 -5.71047937750973e-06
-58.5625 -3.945909297291e-06
-58.5 -2.16185952118241e-06
-58.4375 -3.58180902635661e-07
-58.375 1.46527663708136e-06
-58.3125 3.30866411383608e-06
-58.25 5.17213348560564e-06
-58.1875 7.05583765747395e-06
-58.125 8.95993048665178e-06
-58.0625 1.08845667875197e-05
-58 1.28299023366944e-05
-57.9375 1.47960938781177e-05
-57.875 1.67832991281697e-05
-57.8125 1.87916767808042e-05
-57.75 2.08213865127086e-05
-57.6875 2.2872588988487e-05
-57.625 2.49454458658667e-05
-57.5625 2.70401198009292e-05
-57.5 2.9156774453364e-05
-57.4375 3.12955744917477e-05
-57.375 3.34566855988464e-05
-57.3125 3.56402744769419e-05
-57.25 3.78465088531834e-05
-57.1875 4.00755574849623e-05
-57.125 4.23275901653126e-05
-57.0625 4.46027777283349e-05
-57 4.6901292054646e-05
-56.9375 4.92233060768525e-05
-56.875 5.15689937850501e-05
-56.8125 5.3938530232347e-05
-56.75 5.63320915404136e-05
-56.6875 5.87498549050559e-05
-56.625 6.11919986018161e-05
-56.5625 6.36587019915964e-05
-56.5 6.61501455263109e-05
-56.4375 6.86665107545608e-05
-56.375 7.12079803273367e-05
-56.3125 7.37747380037468e-05
-56.25 7.63669686567701e-05
-56.1875 7.8984858279037e-05
-56.125 8.16285939886349e-05
-56.0625 8.4298364034941e-05
-56 8.6994357804481e-05
-55.9375 8.97167658268145e-05
-55.875 9.24657797804473e-05
-55.8125 9.52415924987701e-05
-55.75 9.8044397976024e-05
-55.6875 0.000100874391373294
-55.625 0.000103731769024526
-55.5625 0.000106616728442581
-55.5 0.000109529468325298
-55.4375 0.000112470188561609
-55.375 0.000115439090237657
-55.3125 0.00011843637564296
-55.25 0.000121462248276593
-55.1875 0.000124516912853404
-55.125 0.000127600575310251
-55.0625 0.000130713442812272
-55 0.000133855723759185
-54.9375 0.000137027627791611
-54.875 0.000140229365797431
-54.8125 0.000143461149918165
-54.75 0.000146723193555387
-54.6875 0.000150015711377168
-54.625 0.000153338919324538
-54.5625 0.000156693034617992
-54.5 0.000160078275764017
-54.4375 0.000163494862561647
-54.375 0.00016694301610905
-54.3125 0.000170422958810151
-54.25 0.000173934914381271
-54.1875 0.000177479107857806
-54.125 0.000181055765600937
-54.0625 0.000184665115304362
-54 0.000188307386001068
-53.9375 0.000191982808070122
-53.875 0.000195691613243507
-53.8125 0.000199434034612976
-53.75 0.000203210306636941
-53.6875 0.000207020665147398
-53.625 0.000210865347356875
-53.5625 0.000214744591865418
-53.5 0.000218658638667604
-53.4375 0.000222607729159587
-53.375 0.000226592106146176
-53.3125 0.000230612013847946
-53.25 0.000234667697908378
-53.1875 0.000238759405401032
-53.125 0.000242887384836755
-53.0625 0.000247051886170919
-53 0.000251253160810691
-52.9375 0.000255491461622335
-52.875 0.000259767042938553
-52.8125 0.000264080160565848
-52.75 0.000268431071791933
-52.6875 0.000272820035393161
-52.625 0.000277247311641998
-52.5625 0.000281713162314525
-52.5 0.00028621785069797
-52.4375 0.000290761641598286
-52.375 0.000295344801347749
-52.3125 0.000299967597812597
-52.25 0.000304630300400707
-52.1875 0.000309333180069297
-52.125 0.00031407650933267
-52.0625 0.000318860562269991
-52 0.000323685614533099
-51.9375 0.000328551943354351
-51.875 0.000333459827554506
-51.8125 0.000338409547550642
-51.75 0.000343401385364107
-51.6875 0.000348435624628512
-51.625 0.000353512550597749
-51.5625 0.000358632450154056
-51.5 0.000363795611816115
-51.4375 0.00036900232574718
-51.375 0.000374252883763249
-51.3125 0.000379547579341274
-51.25 0.000384886707627398
-51.1875 0.000390270565445239
-51.125 0.000395699451304208
-51.0625 0.00040117366540786
-51 0.000406693509662293
-50.9375 0.000412259287684571
-50.875 0.000417871304811197
-50.8125 0.000423529868106618
-50.75 0.000429235286371768
-50.6875 0.000434987870152653
-50.625 0.000440787931748971
-50.5625 0.000446635785222774
-50.5 0.000452531746407163
-50.4375 0.000458476132915032
-50.375 0.000464469264147844
-50.3125 0.000470511461304445
-50.25 0.000476603047389924
-50.1875 0.00048274434722451
-50.125 0.000488935687452508
-50.0625 0.000495177396551275
-50 0.000501469804840239
-49.9375 0.000507813244489959
-49.875 0.000514208049531219
-49.8125 0.000520654555864173
-49.75 0.000527153101267523
-49.6875 0.000533704025407744
-49.625 0.000540307669848345
-49.5625 0.000546964378059179
-49.5 0.000553674495425788
-49.4375 0.000560438369258795
-49.375 0.000567256348803333
-49.3125 0.000574128785248527
-49.25 0.000581056031737003
-49.1875 0.000588038443374457
-49.125 0.000595076377239254
-49.0625 0.000602170192392075
-49 0.000609320249885614
-48.9375 0.000616526912774305
-48.875 0.000623790546124107
-48.8125 0.000631111517022322
-48.75 0.000638490194587469
-48.6875 0.000645926949979187
-48.625 0.000653422156408202
-48.5625 0.000660976189146321
-48.5 0.000668589425536484
-48.4375 0.000676262245002854
-48.375 0.000683995029060959
-48.3125 0.000691788161327871
-48.25 0.000699642027532444
-48.1875 0.000707557015525585
-48.125 0.000715533515290579
-48.0625 0.000723571918953462
-48 0.000731672620793434
-47.9375 0.000739836017253331
-47.875 0.000748062506950127
-47.8125 0.000756352490685506
-47.75 0.00076470637145646
-47.6875 0.00077312455446595
-47.625 0.000781607447133612
-47.5625 0.000790155459106506
-47.5 0.000798769002269922
-47.4375 0.000807448490758232
-47.375 0.000816194340965785
-47.3125 0.000825006971557866
-47.25 0.000833886803481689
-47.1875 0.000842834259977453
-47.125 0.00085184976658944
-47.0625 0.000860933751177166
-47 0.000870086643926586
-46.9375 0.000879308877361346
-46.875 0.000888600886354087
-46.8125 0.000897963108137804
-46.75 0.000907395982317253
-46.6875 0.00091689995088041
-46.625 0.000926475458209987
-46.5625 0.000936122951094998
-46.5 0.000945842878742372
-46.4375 0.000955635692788631
-46.375 0.000965501847311613
-46.3125 0.00097544179884225
-46.25 0.000985456006376402
-46.1875 0.000995544931386743
-46.125 0.00100570903783471
-46.0625 0.00101594879218247
-46 0.00102626466340503
-45.9375 0.00103665712300229
-45.875 0.00104712664501121
-45.8125 0.00105767370601806
-45.75 0.00106829878517069
-45.6875 0.00107900236419081
-45.625 0.00108978492738645
-45.5625 0.00110064696166435
-45.5 0.00111158895654251
-45.4375 0.00112261140416268
-45.375 0.00113371479930306
-45.3125 0.00114489963939093
-45.25 0.00115616642451536
-45.1875 0.00116751565744008
-45.125 0.00117894784361626
-45.0625 0.00119046349119545
-45 0.00120206311104255
-44.9375 0.00121374721674886
-44.875 0.00122551632464513
-44.8125 0.00123737095381475
-44.75 0.00124931162610694
-44.6875 0.00126133886615004
-44.625 0.00127345320136484
-44.5625 0.00128565516197798
-44.5 0.00129794528103541
-44.4375 0.0013103240944159
-44.375 0.00132279214084464
-44.3125 0.00133534996190691
-44.25 0.00134799810206173
-44.1875 0.0013607371086557
-44.125 0.00137356753193681
-44.0625 0.00138648992506834
-44 0.00139950484414285
-43.9375 0.0014126128481962
-43.875 0.00142581449922165
-43.8125 0.00143911036218402
-43.75 0.00145250100503396
-43.6875 0.00146598699872219
-43.625 0.00147956891721392
-43.5625 0.00149324733750325
-43.5 0.00150702283962767
-43.4375 0.00152089600668265
-43.375 0.00153486742483625
-43.3125 0.00154893768334386
-43.25 0.00156310737456293
-43.1875 0.00157737709396785
-43.125 0.00159174744016486
-43.0625 0.001606219014907
-43 0.0016207924231092
-42.9375 0.00163546827286339
-42.875 0.0016502471754537
-42.8125 0.00166512974537173
-42.75 0.00168011660033185
-42.6875 0.0016952083612867
-42.625 0.00171040565244258
-42.5625 0.00172570910127507
-42.5 0.00174111933854462
-42.4375 0.00175663699831228
-42.375 0.00177226271795548
-42.3125 0.00178799713818388
-42.25 0.00180384090305527
-42.1875 0.00181979465999164
-42.125 0.00183585905979517
-42.0625 0.00185203475666449
-42 0.00186832240821081
-41.9375 0.00188472267547432
-41.875 0.00190123622294052
-41.8125 0.0019178637185567
-41.75 0.00193460583374848
-41.6875 0.00195146324343647
-41.625 0.00196843662605292
-41.5625 0.00198552666355852
-41.5 0.00200273404145928
-41.4375 0.00202005944882345
-41.375 0.00203750357829855
-41.3125 0.00205506712612848
-41.25 0.00207275079217069
-41.1875 0.00209055527991347
-41.125 0.00210848129649329
-41.0625 0.00212652955271222
-41 0.00214470076305548
-40.9375 0.00216299564570902
-40.875 0.0021814149225772
-40.8125 0.00219995931930058
-40.75 0.00221862956527376
-40.6875 0.00223742639366335
-40.625 0.00225635054142594
-40.5625 0.0022754027493263
-40.5 0.0022945837619555
-40.4375 0.00231389432774924
-40.375 0.00233333519900626
-40.3125 0.00235290713190673
-40.25 0.00237261088653087
-40.1875 0.00239244722687758
-40.125 0.00241241692088317
-40.0625 0.00243252074044017
-40 0.00245275946141629
-39.9375 0.0024731338636734
-39.875 0.00249364473108663
-39.8125 0.0025142928515636
-39.75 0.00253507901706365
-39.6875 0.00255600402361727
-39.625 0.00257706867134556
-39.5625 0.00259827376447978
-39.5 0.00261962011138108
-39.4375 0.00264110852456016
-39.375 0.00266273982069723
-39.3125 0.00268451482066189
-39.25 0.00270643434953322
-39.1875 0.00272849923661994
-39.125 0.0027507103154806
-39.0625 0.002773068423944
-39 0.00279557440412959
-38.9375 0.00281822910246804
-38.875 0.00284103336972186
-38.8125 0.00286398806100617
-38.75 0.00288709403580957
-38.6875 0.00291035215801504
-38.625 0.00293376329592105
-38.5625 0.00295732832226268
-38.5 0.0029810481142329
-38.4375 0.00300492355350395
-38.375 0.00302895552624878
-38.3125 0.00305314492316265
-38.25 0.00307749263948484
-38.1875 0.00310199957502039
-38.125 0.00312666663416204
-38.0625 0.0031514947259122
-38 0.00317648476390513
-37.9375 0.00320163766642909
-37.875 0.00322695435644875
-37.8125 0.00325243576162756
-37.75 0.00327808281435039
-37.6875 0.00330389645174613
-37.625 0.00332987761571052
-37.5625 0.003356027252929
-37.5 0.00338234631489978
-37.4375 0.00340883575795692
-37.375 0.00343549654329356
-37.3125 0.00346232963698532
-37.25 0.00348933601001373
-37.1875 0.00351651663828984
-37.125 0.00354387250267791
-37.0625 0.00357140458901926
-37 0.00359911388815618
-36.9375 0.003627001395956
-36.875 0.00365506811333532
-36.8125 0.00368331504628423
-36.75 0.0037117432058908
-36.6875 0.00374035360836561
-36.625 0.00376914727506643
-36.5625 0.00379812523252298
-36.5 0.0038272885124619
-36.4375 0.00385663815183175
-36.375 0.0038861751928282
-36.3125 0.00391590068291935
-36.25 0.0039458156748711
-36.1875 0.00397592122677276
-36.125 0.00400621840206268
-36.0625 0.00403670826955411
-36 0.0040673919034611
-35.9375 0.00409827038342459
-35.875 0.00412934479453862
-35.8125 0.00416061622737665
-35.75 0.00419208577801804
-35.6875 0.00422375454807466
-35.625 0.00425562364471761
-35.5625 0.00428769418070411
-35.5 0.00431996727440448
-35.4375 0.00435244404982935
-35.375 0.00438512563665687
-35.3125 0.00441801317026018
-35.25 0.00445110779173496
-35.1875 0.00448441064792715
-35.125 0.00451792289146075
-35.0625 0.00455164568076586
-35 0.00458558018010676
-34.9375 0.00461972755961022
-34.875 0.0046540889952939
-34.8125 0.0046886656690949
-34.75 0.0047234587688985
-34.6875 0.00475846948856698
-34.625 0.00479369902796863
-34.5625 0.00482914859300692
-34.5 0.00486481939564978
-34.4375 0.00490071265395905
-34.375 0.00493682959212008
-34.3125 0.00497317144047151
-34.25 0.00500973943553511
-34.1875 0.00504653482004593
-34.125 0.00508355884298243
-34.0625 0.00512081275959689
-34 0.00515829783144594
-33.9375 0.0051960153264212
-33.875 0.00523396651878019
-33.8125 0.00527215268917725
-33.75 0.00531057512469476
-33.6875 0.00534923511887442
-33.625 0.00538813397174878
-33.5625 0.0054272729898728
-33.5 0.00546665348635577
-33.4375 0.00550627678089317
-33.375 0.00554614419979889
-33.3125 0.00558625707603749
-33.25 0.0056266167492567
-33.1875 0.00566722456582003
-33.125 0.0057080818788396
-33.0625 0.00574919004820911
-33 0.005790550440637
-32.9375 0.00583216442967975
-32.875 0.00587403339577543
-32.8125 0.0059161587262773
-32.75 0.00595854181548769
-32.6875 0.00600118406469204
-32.625 0.00604408688219308
-32.5625 0.00608725168334517
-32.5 0.00613067989058895
-32.4375 0.00617437293348599
-32.375 0.00621833224875373
-32.3125 0.00626255928030061
-32.25 0.00630705547926133
-32.1875 0.00635182230403233
-32.125 0.00639686122030742
-32.0625 0.00644217370111366
-32 0.00648776122684735
-31.9375 0.00653362528531029
-31.875 0.00657976737174615
-31.8125 0.00662618898887707
-31.75 0.0066728916469405
-31.6875 0.0067198768637261
-31.625 0.006767146164613
-31.5625 0.00681470108260714
-31.5 0.00686254315837883
-31.4375 0.00691067394030052
-31.375 0.0069590949844848
-31.3125 0.00700780785482251
-31.25 0.00705681412302118
-31.1875 0.00710611536864353
-31.125 0.00715571317914629
-31.0625 0.00720560914991916
-31 0.007255804884324
-30.9375 0.00730630199373422
-30.875 0.00735710209757438
-30.8125 0.00740820682336001
-30.75 0.00745961780673759
-30.6875 0.00751133669152486
-30.625 0.00756336512975116
-30.5625 0.00761570478169819
-30.5 0.00766835731594081
-30.4375 0.0077213244093882
-30.375 0.00777460774732509
-30.3125 0.00782820902345335
-30.25 0.00788212993993372
-30.1875 0.00793637220742778
-30.125 0.00799093754514014
-30.0625 0.00804582768086088
-30 0.00810104435100817
-29.9375 0.00815658930067114
-29.875 0.00821246428365303
-29.8125 0.00826867106251443
-29.75 0.00832521140861692
-29.6875 0.00838208710216684
-29.625 0.00843929993225931
-29.5625 0.00849685169692247
-29.5 0.00855474420316204
-29.4375 0.00861297926700597
-29.375 0.00867155871354951
-29.3125 0.00873048437700035
-29.25 0.00878975810072411
-29.1875 0.00884938173729003
-29.125 0.00890935714851694
-29.0625 0.0089696862055194
-29 0.00903037078875421
-28.9375 0.00909141278806703
-28.875 0.00915281410273936
-28.8125 0.00921457664153571
-28.75 0.00927670232275105
-28.6875 0.00933919307425851
-28.625 0.00940205083355735
-28.5625 0.00946527754782112
-28.5 0.00952887517394619
-28.4375 0.00959284567860045
-28.375 0.00965719103827233
-28.3125 0.00972191323931999
-28.25 0.00978701427802096
-28.1875 0.0098524961606218
-28.125 0.00991836090338826
-28.0625 0.00998461053265555
-28 0.010051247084879
-27.9375 0.0101182726066847
-27.875 0.0101856891549212
-27.8125 0.0102534987967102
-27.75 0.0103217036094989
-27.6875 0.0103903056811114
-27.625 0.0104593071098016
-27.5625 0.0105287100043052
-27.5 0.0105985164838928
-27.4375 0.0106687286784228
-27.375 0.0107393487283951
-27.3125 0.0108103787850046
-27.25 0.0108818210101953
-27.1875 0.0109536775767144
-27.125 0.0110259506681668
-27.0625 0.0110986424790705
-27 0.011171755214911
-26.9375 0.0112452910921973
-26.875 0.0113192523385177
-26.8125 0.0113936411925953
-26.75 0.011468459904345
-26.6875 0.0115437107349298
-26.625 0.0116193959568179
-26.5625 0.01169551785384
-26.5 0.011772078721247
-26.4375 0.0118490808657676
-26.375 0.011926526605667
-26.3125 0.0120044182708048
-26.25 0.0120827582026947
-26.1875 0.0121615487545629
-26.125 0.0122407922914083
-26.0625 0.0123204911900616
-26 0.0124006478392461
-25.9375 0.012481264639638
-25.875 0.0125623440039271
-25.8125 0.0126438883568779
-25.75 0.0127259001353913
-25.6875 0.0128083817885664
-25.625 0.0128913357777626
-25.5625 0.0129747645766618
-25.5 0.0130586706713319
-25.4375 0.0131430565602895
-25.375 0.0132279247545633
-25.3125 0.0133132777777586
-25.25 0.013399118166121
-25.1875 0.0134854484686009
-25.125 0.013572271246919
-25.0625 0.013659589075631
-25 0.0137474045421936
-24.9375 0.0138357202470305
-24.875 0.0139245388035984
-24.8125 0.0140138628384541
-24.75 0.0141036949913216
-24.6875 0.0141940379151593
-24.625 0.014284894276228
-24.5625 0.0143762667541593
-24.5 0.0144681580420237
-24.4375 0.0145605708463999
-24.375 0.0146535078874441
-24.3125 0.0147469718989597
-24.25 0.0148409656284675
-24.1875 0.0149354918372757
-24.125 0.0150305533005515
-24.0625 0.0151261528073918
-24 0.0152222931608952
-23.9375 0.0153189771782337
-23.875 0.0154162076907257
-23.8125 0.0155139875439081
-23.75 0.0156123195976101
-23.6875 0.0157112067260268
-23.625 0.0158106518177931
-23.5625 0.0159106577760579
-23.5 0.0160112275185598
-23.4375 0.0161123639777014
-23.375 0.0162140701006257
-23.3125 0.0163163488492919
-23.25 0.0164192032005521
-23.1875 0.016522636146228
-23.125 0.0166266506931887
-23.0625 0.016731249863428
-23 0.0168364366941431
-22.9375 0.0169422142378131
-22.875 0.0170485855622779
-22.8125 0.0171555537508181
-22.75 0.0172631219022348
-22.6875 0.01737129313093
-22.625 0.0174800705669876
-22.5625 0.0175894573562544
-22.5 0.0176994566604224
-22.4375 0.0178100716571105
-22.375 0.0179213055399476
-22.3125 0.0180331615186553
-22.25 0.0181456428191319
-22.1875 0.018258752683536
-22.125 0.0183724943703717
-22.0625 0.0184868711545729
-22 0.018601886327589
-21.9375 0.0187175431974711
-21.875 0.0188338450889579
-21.8125 0.0189507953435632
-21.75 0.0190683973196626
-21.6875 0.0191866543925818
-21.625 0.0193055699546851
-21.5625 0.0194251474154634
-21.5 0.0195453902016246
-21.4375 0.0196663017571827
-21.375 0.0197878855435483
-21.3125 0.0199101450396193
-21.25 0.0200330837418728
-21.1875 0.0201567051644559
-21.125 0.0202810128392791
-21.0625 0.0204060103161085
-21 0.0205317011626593
-20.9375 0.0206580889646898
-20.875 0.0207851773260957
-20.8125 0.0209129698690052
-20.75 0.0210414702338742
-20.6875 0.0211706820795824
-20.625 0.0213006090835301
-20.5625 0.0214312549417347
-20.5 0.0215626233689289
-20.4375 0.0216947180986584
-20.375 0.0218275428833808
-20.3125 0.0219611014945649
-20.25 0.0220953977227903
-20.1875 0.0222304353778478
-20.125 0.0223662182888405
-20.0625 0.022502750304285
-20 0.0226400352922136
-19.9375 0.022778077140277
-19.875 0.0229168797558472
-19.8125 0.0230564470661214
-19.75 0.0231967830182265
-19.6875 0.0233378915793235
-19.625 0.0234797767367136
-19.5625 0.0236224424979441
-19.5 0.0237658928909147
-19.4375 0.0239101319639854
-19.375 0.0240551637860838
-19.3125 0.0242009924468139
-19.25 0.0243476220565651
-19.1875 0.0244950567466219
-19.125 0.0246433006692741
-19.0625 0.024792357997928
-19 0.0249422329272176
-18.9375 0.0250929296731168
-18.875 0.0252444524730525
-18.8125 0.0253968055860176
-18.75 0.0255499932926853
-18.6875 0.0257040198955239
-18.625 0.0258588897189118
-18.5625 0.0260146071092537
-18.5 0.0261711764350971
-18.4375 0.0263286020872497
-18.375 0.0264868884788974
-18.3125 0.0266460400457225
-18.25 0.0268060612460234
-18.1875 0.0269669565608343
-18.125 0.0271287304940459
-18.0625 0.0272913875725265
-18 0.0274549323462442
-17.9375 0.0276193693883893
-17.875 0.0277847032954977
-17.8125 0.0279509386875751
-17.75 0.0281180802082213
-17.6875 0.028286132524756
-17.625 0.0284551003283448
-17.5625 0.0286249883341258
-17.5 0.0287958012813375
-17.4375 0.0289675439334467
-17.375 0.0291402210782776
-17.3125 0.0293138375281416
-17.25 0.0294883981199676
-17.1875 0.0296639077154332
-17.125 0.0298403712010964
-17.0625 0.0300177934885286
-17 0.0301961795144476
-16.9375 0.0303755342408518
-16.875 0.0305558626551555
-16.8125 0.0307371697703238
-16.75 0.0309194606250096
-16.6875 0.0311027402836904
-16.625 0.0312870138368067
-16.5625 0.0314722864009
-16.5 0.0316585631187529
-16.4375 0.0318458491595293
-16.375 0.0320341497189151
-16.3125 0.0322234700192604
-16.25 0.0324138153097222
-16.1875 0.0326051908664077
-16.125 0.0327976019925185
-16.0625 0.0329910540184959
-16 0.0331855523021668
-15.9375 0.0333811022288902
-15.875 0.0335777092117052
-15.8125 0.0337753786914788
-15.75 0.0339741161370557
-15.6875 0.0341739270454081
-15.625 0.0343748169417865
-15.5625 0.0345767913798719
-15.5 0.0347798559419279
-15.4375 0.0349840162389547
-15.375 0.0351892779108432
-15.3125 0.0353956466265303
-15.25 0.0356031280841549
-15.1875 0.0358117280112151
-15.125 0.0360214521647261
-15.0625 0.0362323063313788
-15 0.0364442963276996
-14.9375 0.0366574280002112
-14.875 0.0368717072255936
-14.8125 0.037087139910847
-14.75 0.0373037319934549
-14.6875 0.0375214894415486
-14.625 0.0377404182540721
-14.5625 0.0379605244609485
-14.5 0.0381818141232468
-14.4375 0.0384042933333504
-14.375 0.0386279682151256
-14.3125 0.0388528449240918
-14.25 0.0390789296475925
-14.1875 0.039306228604967
-14.125 0.0395347480477233
-14.0625 0.0397644942597121
-14 0.0399954735573015
-13.9375 0.0402276922895528
-13.875 0.0404611568383976
-13.8125 0.0406958736188153
-13.75 0.0409318490790122
-13.6875 0.0411690897006012
-13.625 0.0414076019987831
-13.5625 0.0416473925225278
-13.5 0.0418884678547579
-13.4375 0.0421308346125327
-13.375 0.0423744994472329
-13.3125 0.0426194690447467
-13.25 0.0428657501256576
-13.1875 0.0431133494454319
-13.125 0.0433622737946084
-13.0625 0.0436125299989891
-13 0.0438641249198299
-12.9375 0.044117065454034
-12.875 0.0443713585343451
-12.8125 0.0446270111295425
-12.75 0.0448840302446371
-12.6875 0.045142422921068
-12.625 0.0454021962369015
-12.5625 0.0456633573070297
-12.5 0.0459259132833717
-12.4375 0.0461898713550749
-12.375 0.0464552387487183
-12.3125 0.0467220227285162
-12.25 0.0469902305965241
-12.1875 0.0472598696928449
-12.125 0.0475309473958371
-12.0625 0.0478034711223236
-12 0.0480774483278028
-11.9375 0.04835288650666
-11.875 0.0486297931923807
-11.8125 0.0489081759577656
-11.75 0.0491880424151462
-11.6875 0.0494694002166031
-11.625 0.0497522570541845
-11.5625 0.0500366206601277
-11.5 0.0503224988070811
-11.4375 0.0506098993083288
-11.375 0.0508988300180167
-11.3125 0.0511892988313805
-11.25 0.0514813136849758
-11.1875 0.0517748825569106
-11.125 0.0520700134670799
-11.0625 0.0523667144774027
-11 0.052664993692062
-10.9375 0.0529648592577471
-10.875 0.0532663193638996
-10.8125 0.0535693822429621
-10.75 0.0538740561706311
-10.6875 0.0541803494661132
-10.625 0.0544882704923863
-10.5625 0.0547978276564647
-10.5 0.0551090294096697
-10.4375 0.0554218842479062
-10.375 0.0557364007119448
-10.3125 0.0560525873877109
-10.25 0.0563704529065822
-10.1875 0.056690005945693
-10.125 0.0570112552282496
-10.0625 0.057334209523854
-10 0.0576588776488411
-9.9375 0.0579852684666268
-9.875 0.0583133908880716
-9.8125 0.0586432538718589
-9.75 0.0589748664248915
-9.6875 0.0593082376027077
-9.625 0.059643376509919
-9.5625 0.0599802923006721
-9.5 0.0603189941791389
-9.4375 0.0606594914000359
-9.375 0.0610017932691789
-9.3125 0.0613459091440751
-9.25 0.0616918484345579
-9.1875 0.0620396206034704
-9.125 0.0623892351674012
-9.0625 0.0627407016974813
-9 0.0630940298202478
-8.9375 0.0634492292185829
-8.875 0.0638063096327382
-8.8125 0.0641652808614527
-8.75 0.0645261527631785
-8.6875 0.0648889352574253
-8.625 0.0652536383262395
-8.5625 0.0656202720158336
-8.5 0.0659888464383858
-8.4375 0.0663593717740292
-8.375 0.0667318582730558
-8.3125 0.0671063162583613
-8.25 0.0674827561281607
-8.1875 0.0678611883590093
-8.125 0.0682416235091678
-8.0625 0.0686240722223546
-8 0.0690085452319339
-7.9375 0.0693950533655976
-7.875 0.0697836075506015
-7.8125 0.0701742188196293
-7.75 0.0705668983173638
-7.6875 0.0709616573078592
-7.625 0.0713585071828161
-7.5625 0.0717574594708805
-7.5 0.0721585258480981
-7.4375 0.0725617181496793
-7.375 0.0729670483832462
-7.3125 0.0733745287437609
-7.25 0.0737841716303572
-7.1875 0.0741959896653343
-7.125 0.0746099957156006
-7.0625 0.0750262029169019
-7 0.0754446247012099
-6.9375 0.0758652748277042
-6.875 0.0762881674178386
-6.8125 0.0767133169950534
-6.75 0.0771407385297767
-6.6875 0.0775704474904444
-6.625 0.0780024599013805
-6.5625 0.078436792408491
-6.5 0.0788734623538703
-6.4375 0.0793124878605698
-6.375 0.0797538879289665
-6.3125 0.0801976825463702
-6.25 0.0806438928117535
-6.1875 0.0810925410777565
-6.125 0.0815436511124389
-6.0625 0.0819972482836087
-6 0.0824533597689747
-5.9375 0.0829120147958478
-5.875 0.0833732449146635
-5.8125 0.083837084311229
-5.75 0.0843035701633245
-5.6875 0.084772743048121
-5.625 0.0852446474078379
-5.5625 0.085719332082164
-5.5 0.0861968509172377
-5.4375 0.0866772634624404
-5.375 0.0871606357679371
-5.3125 0.0876470412978321
-5.25 0.08813656197603
-5.1875 0.0886292893844553
-5.125 0.0891253261362263
-5.0625 0.0896247874497713
-5 0.0901278029537772
-4.9375 0.0906345187573508
-4.875 0.0911450998249418
-4.8125 0.0916597327015245
-4.75 0.0921786286403808
-4.6875 0.0927020271937014
-4.625 0.0932302003352861
-4.5625 0.0937634571950463
-4.5 0.0943021494970067
-4.4375 0.094846677806287
-4.375 0.0953974987063999
-4.3125 0.0959551330464198
-4.25 0.0965201754185087
-4.1875 0.0970933050503259
-4.125 0.0976752983244441
-4.0625 0.0982670431685532
-4 0.0988695555965297
-3.9375 0.099483998722032
-3.875 0.100111704613874
-3.8125 0.10075419941685
-3.75 0.101413232223821
-3.6875 0.102090808255748
-3.625 0.102789226987008
-3.5625 0.103511125945008
-3.5 0.104259531016981
-3.4375 0.105037914214302
-3.375 0.105850259976935
-3.3125 0.106701141249126
-3.25 0.107595806723266
-3.1875 0.108540280832969
-3.125 0.109541478279456
-3.0625 0.110607335097184
-3 0.111746958504435
-2.9375 0.112970798039938
-2.875 0.11429084075341
-2.8125 0.115720833489265
-2.75 0.117276535568252
-2.6875 0.118976005416004
-2.625 0.120839924888347
-2.5625 0.122891965169935
-2.5 0.12515919813283
-2.4375 0.127672556877572
-2.375 0.13046734876399
-2.3125 0.133583823470851
-2.25 0.137067797369458
-2.1875 0.140971333585243
-2.125 0.145353474335269
-2.0625 0.15028101819531
-2 0.155829329531752
-1.9375 0.162083160026319
-1.875 0.16913745255175
-1.8125 0.177098085089702
-1.75 0.186082496347839
-1.6875 0.196220114673415
-1.625 0.207652487316442
-1.5625 0.220532977844953
-1.5 0.235025865784226
-1.4375 0.251304645318946
-1.375 0.269549281303865
-1.3125 0.28994214470803
-1.25 0.31266232211661
-1.1875 0.33787798413814
-1.125 0.365736518100713
-1.0625 0.396352197475363
-1 0.429791293220074
-0.9375 0.466054750877469
-0.875 0.505058879052907
-0.8125 0.546614927825127
-0.75 0.590408969465321
-0.6875 0.635984089525306
-0.625 0.682727476199171
-0.5625 0.729865438730698
-0.5 0.77646953340694
-0.4375 0.821476657393392
-0.375 0.863725048567366
-0.3125 0.902006565428248
-0.25 0.935133556209754
-0.1875 0.962016477765085
-0.125 0.981747127571716
-0.0625 0.993685139548132
0 0.997588252806056
0.0625 0.993685139548131
0.125 0.981747127571713
0.1875 0.962016477765081
0.25 0.935133556209749
0.3125 0.902006565428242
0.375 0.863725048567359
0.4375 0.821476657393385
0.5 0.776469533406933
0.5625 0.72986543873069
0.625 0.682727476199163
0.6875 0.635984089525299
0.75 0.590408969465314
0.8125 0.54661492782512
0.875 0.5050588790529
0.9375 0.466054750877463
1 0.429791293220068
1.0625 0.396352197475358
1.125 0.365736518100709
1.1875 0.337877984138136
1.25 0.312662322116607
1.3125 0.289942144708026
1.375 0.269549281303861
1.4375 0.251304645318944
1.5 0.235025865784223
1.5625 0.22053297784495
1.625 0.20765248731644
1.6875 0.196220114673413
1.75 0.186082496347838
1.8125 0.1770980850897
1.875 0.169137452551748
1.9375 0.162083160026318
2 0.155829329531751
2.0625 0.150281018195309
2.125 0.145353474335268
2.1875 0.140971333585242
2.25 0.137067797369457
2.3125 0.13358382347085
2.375 0.130467348763989
2.4375 0.127672556877572
2.5 0.12515919813283
2.5625 0.122891965169935
2.625 0.120839924888347
2.6875 0.118976005416004
2.75 0.117276535568252
2.8125 0.115720833489265
2.875 0.11429084075341
2.9375 0.112970798039938
3 0.111746958504435
3.0625 0.110607335097184
3.125 0.109541478279456
3.1875 0.108540280832969
3.25 0.107595806723266
3.3125 0.106701141249126
3.375 0.105850259976935
3.4375 0.105037914214302
3.5 0.104259531016981
3.5625 0.103511125945007
3.625 0.102789226987008
3.6875 0.102090808255748
3.75 0.101413232223821
3.8125 0.10075419941685
3.875 0.100111704613874
3.9375 0.099483998722032
4 0.0988695555965297
4.0625 0.0982670431685531
4.125 0.097675298324444
4.1875 0.0970933050503258
4.25 0.0965201754185086
4.3125 0.0959551330464197
4.375 0.0953974987063998
4.4375 0.0948466778062869
4.5 0.0943021494970067
4.5625 0.0937634571950463
4.625 0.0932302003352861
4.6875 0.0927020271937015
4.75 0.0921786286403808
4.8125 0.0916597327015246
4.875 0.0911450998249419
4.9375 0.090634518757351
5 0.0901278029537774
5.0625 0.0896247874497714
5.125 0.0891253261362264
5.1875 0.0886292893844554
5.25 0.08813656197603
5.3125 0.0876470412978321
5.375 0.0871606357679372
5.4375 0.0866772634624404
5.5 0.0861968509172377
5.5625 0.085719332082164
5.625 0.0852446474078379
5.6875 0.084772743048121
5.75 0.0843035701633244
5.8125 0.083837084311229
5.875 0.0833732449146634
5.9375 0.0829120147958477
6 0.0824533597689745
6.0625 0.0819972482836086
6.125 0.0815436511124388
6.1875 0.0810925410777563
6.25 0.0806438928117533
6.3125 0.0801976825463702
6.375 0.0797538879289664
6.4375 0.0793124878605698
6.5 0.0788734623538702
6.5625 0.078436792408491
6.625 0.0780024599013805
6.6875 0.0775704474904444
6.75 0.0771407385297767
6.8125 0.0767133169950535
6.875 0.0762881674178387
6.9375 0.0758652748277043
7 0.07544462470121
7.0625 0.075026202916902
7.125 0.0746099957156007
7.1875 0.0741959896653344
7.25 0.0737841716303573
7.3125 0.073374528743761
7.375 0.0729670483832463
7.4375 0.0725617181496794
7.5 0.0721585258480982
7.5625 0.0717574594708806
7.625 0.0713585071828162
7.6875 0.0709616573078592
7.75 0.0705668983173639
7.8125 0.0701742188196293
7.875 0.0697836075506015
7.9375 0.0693950533655976
8 0.0690085452319339
8.0625 0.0686240722223545
8.125 0.0682416235091678
8.1875 0.0678611883590092
8.25 0.0674827561281606
8.3125 0.0671063162583612
8.375 0.0667318582730557
8.4375 0.0663593717740291
8.5 0.0659888464383857
8.5625 0.0656202720158335
8.625 0.0652536383262394
8.6875 0.0648889352574252
8.75 0.0645261527631784
8.8125 0.0641652808614526
8.875 0.0638063096327381
8.9375 0.0634492292185828
9 0.0630940298202477
9.0625 0.0627407016974812
9.125 0.0623892351674011
9.1875 0.0620396206034703
9.25 0.0616918484345578
9.3125 0.0613459091440749
9.375 0.0610017932691788
9.4375 0.0606594914000358
9.5 0.0603189941791388
9.5625 0.059980292300672
9.625 0.0596433765099189
9.6875 0.0593082376027076
9.75 0.0589748664248914
9.8125 0.0586432538718587
9.875 0.0583133908880715
9.9375 0.0579852684666267
10 0.057658877648841
10.0625 0.0573342095238539
10.125 0.0570112552282494
10.1875 0.0566900059456929
10.25 0.056370452906582
10.3125 0.0560525873877108
10.375 0.0557364007119446
10.4375 0.0554218842479061
10.5 0.0551090294096696
10.5625 0.0547978276564646
10.625 0.0544882704923862
10.6875 0.0541803494661131
10.75 0.053874056170631
10.8125 0.053569382242962
10.875 0.0532663193638995
10.9375 0.052964859257747
11 0.0526649936920618
11.0625 0.0523667144774025
11.125 0.0520700134670797
11.1875 0.0517748825569104
11.25 0.0514813136849756
11.3125 0.0511892988313803
11.375 0.0508988300180166
11.4375 0.0506098993083287
11.5 0.0503224988070809
11.5625 0.0500366206601275
11.625 0.0497522570541843
11.6875 0.0494694002166029
11.75 0.0491880424151461
11.8125 0.0489081759577654
11.875 0.0486297931923806
11.9375 0.0483528865066598
12 0.0480774483278027
12.0625 0.0478034711223235
12.125 0.0475309473958369
12.1875 0.0472598696928448
12.25 0.0469902305965239
12.3125 0.046722022728516
12.375 0.0464552387487181
12.4375 0.0461898713550747
12.5 0.0459259132833715
12.5625 0.0456633573070295
12.625 0.0454021962369013
12.6875 0.0451424229210679
12.75 0.0448840302446369
12.8125 0.0446270111295424
12.875 0.0443713585343449
12.9375 0.0441170654540338
13 0.0438641249198298
13.0625 0.0436125299989889
13.125 0.0433622737946083
13.1875 0.0431133494454317
13.25 0.0428657501256574
13.3125 0.0426194690447466
13.375 0.0423744994472327
13.4375 0.0421308346125326
13.5 0.0418884678547578
13.5625 0.0416473925225276
13.625 0.0414076019987829
13.6875 0.0411690897006011
13.75 0.0409318490790121
13.8125 0.0406958736188152
13.875 0.0404611568383975
13.9375 0.0402276922895527
14 0.0399954735573014
14.0625 0.039764494259712
14.125 0.0395347480477232
14.1875 0.0393062286049669
14.25 0.0390789296475924
14.3125 0.0388528449240917
14.375 0.0386279682151255
14.4375 0.0384042933333503
14.5 0.0381818141232467
14.5625 0.0379605244609484
14.625 0.037740418254072
14.6875 0.0375214894415485
14.75 0.0373037319934548
14.8125 0.0370871399108469
14.875 0.0368717072255935
14.9375 0.0366574280002112
15 0.0364442963276996
15.0625 0.0362323063313788
15.125 0.0360214521647261
15.1875 0.0358117280112151
15.25 0.0356031280841549
15.3125 0.0353956466265303
15.375 0.0351892779108432
15.4375 0.0349840162389547
15.5 0.0347798559419279
15.5625 0.0345767913798719
15.625 0.0343748169417865
15.6875 0.0341739270454081
15.75 0.0339741161370557
15.8125 0.0337753786914788
15.875 0.0335777092117052
15.9375 0.0333811022288903
16 0.0331855523021668
16.0625 0.0329910540184959
16.125 0.0327976019925185
16.1875 0.0326051908664078
16.25 0.0324138153097223
16.3125 0.0322234700192605
16.375 0.0320341497189151
16.4375 0.0318458491595293
16.5 0.031658563118753
16.5625 0.0314722864009
16.625 0.0312870138368067
16.6875 0.0311027402836905
16.75 0.0309194606250096
16.8125 0.0307371697703239
16.875 0.0305558626551556
16.9375 0.0303755342408519
17 0.0301961795144476
17.0625 0.0300177934885286
17.125 0.0298403712010965
17.1875 0.0296639077154332
17.25 0.0294883981199676
17.3125 0.0293138375281416
17.375 0.0291402210782776
17.4375 0.0289675439334467
17.5 0.0287958012813375
17.5625 0.0286249883341258
17.625 0.0284551003283448
17.6875 0.028286132524756
17.75 0.0281180802082213
17.8125 0.0279509386875751
17.875 0.0277847032954977
17.9375 0.0276193693883893
18 0.0274549323462442
18.0625 0.0272913875725265
18.125 0.0271287304940459
18.1875 0.0269669565608343
18.25 0.0268060612460234
18.3125 0.0266460400457224
18.375 0.0264868884788974
18.4375 0.0263286020872497
18.5 0.0261711764350971
18.5625 0.0260146071092537
18.625 0.0258588897189118
18.6875 0.0257040198955239
18.75 0.0255499932926853
18.8125 0.0253968055860175
18.875 0.0252444524730524
18.9375 0.0250929296731168
19 0.0249422329272176
19.0625 0.024792357997928
19.125 0.0246433006692741
19.1875 0.0244950567466219
19.25 0.0243476220565651
19.3125 0.0242009924468139
19.375 0.0240551637860838
19.4375 0.0239101319639854
19.5 0.0237658928909147
19.5625 0.0236224424979441
19.625 0.0234797767367136
19.6875 0.0233378915793235
19.75 0.0231967830182265
19.8125 0.0230564470661215
19.875 0.0229168797558473
19.9375 0.0227780771402771
20 0.0226400352922137
20.0625 0.022502750304285
20.125 0.0223662182888405
20.1875 0.0222304353778478
20.25 0.0220953977227903
20.3125 0.021961101494565
20.375 0.0218275428833809
20.4375 0.0216947180986584
20.5 0.0215626233689289
20.5625 0.0214312549417348
20.625 0.0213006090835301
20.6875 0.0211706820795825
20.75 0.0210414702338742
20.8125 0.0209129698690052
20.875 0.0207851773260958
20.9375 0.0206580889646898
21 0.0205317011626593
21.0625 0.0204060103161086
21.125 0.0202810128392792
21.1875 0.020156705164456
21.25 0.0200330837418728
21.3125 0.0199101450396194
21.375 0.0197878855435483
21.4375 0.0196663017571828
21.5 0.0195453902016247
21.5625 0.0194251474154635
21.625 0.0193055699546851
21.6875 0.0191866543925819
21.75 0.0190683973196626
21.8125 0.0189507953435632
21.875 0.018833845088958
21.9375 0.0187175431974711
22 0.018601886327589
22.0625 0.0184868711545729
22.125 0.0183724943703717
22.1875 0.018258752683536
22.25 0.0181456428191319
22.3125 0.0180331615186553
22.375 0.0179213055399476
22.4375 0.0178100716571106
22.5 0.0176994566604224
22.5625 0.0175894573562544
22.625 0.0174800705669876
22.6875 0.01737129313093
22.75 0.0172631219022348
22.8125 0.0171555537508181
22.875 0.0170485855622779
22.9375 0.0169422142378131
23 0.0168364366941431
23.0625 0.016731249863428
23.125 0.0166266506931887
23.1875 0.016522636146228
23.25 0.0164192032005521
23.3125 0.0163163488492919
23.375 0.0162140701006257
23.4375 0.0161123639777014
23.5 0.0160112275185598
23.5625 0.015910657776058
23.625 0.0158106518177931
23.6875 0.0157112067260268
23.75 0.0156123195976101
23.8125 0.0155139875439081
23.875 0.0154162076907257
23.9375 0.0153189771782337
24 0.0152222931608952
24.0625 0.0151261528073918
24.125 0.0150305533005515
24.1875 0.0149354918372757
24.25 0.0148409656284675
24.3125 0.0147469718989598
24.375 0.0146535078874441
24.4375 0.0145605708463999
24.5 0.0144681580420237
24.5625 0.0143762667541593
24.625 0.0142848942762281
24.6875 0.0141940379151593
24.75 0.0141036949913216
24.8125 0.0140138628384541
24.875 0.0139245388035984
24.9375 0.0138357202470305
25 0.0137474045421937
25.0625 0.013659589075631
25.125 0.013572271246919
25.1875 0.0134854484686009
25.25 0.013399118166121
25.3125 0.0133132777777587
25.375 0.0132279247545634
25.4375 0.0131430565602895
25.5 0.013058670671332
25.5625 0.0129747645766618
25.625 0.0128913357777626
25.6875 0.0128083817885665
25.75 0.0127259001353913
25.8125 0.0126438883568779
25.875 0.0125623440039271
25.9375 0.0124812646396381
26 0.0124006478392461
26.0625 0.0123204911900616
26.125 0.0122407922914083
26.1875 0.0121615487545629
26.25 0.0120827582026947
26.3125 0.0120044182708048
26.375 0.011926526605667
26.4375 0.0118490808657676
26.5 0.011772078721247
26.5625 0.01169551785384
26.625 0.0116193959568179
26.6875 0.0115437107349298
26.75 0.011468459904345
26.8125 0.0113936411925953
26.875 0.0113192523385177
26.9375 0.0112452910921974
27 0.011171755214911
27.0625 0.0110986424790705
27.125 0.0110259506681669
27.1875 0.0109536775767144
27.25 0.0108818210101954
27.3125 0.0108103787850047
27.375 0.0107393487283951
27.4375 0.0106687286784228
27.5 0.0105985164838928
27.5625 0.0105287100043053
27.625 0.0104593071098017
27.6875 0.0103903056811115
27.75 0.0103217036094989
27.8125 0.0102534987967103
27.875 0.0101856891549212
27.9375 0.0101182726066848
28 0.010051247084879
28.0625 0.00998461053265558
28.125 0.00991836090338829
28.1875 0.00985249616062183
28.25 0.00978701427802099
28.3125 0.00972191323932003
28.375 0.00965719103827236
28.4375 0.00959284567860049
28.5 0.00952887517394622
28.5625 0.00946527754782115
28.625 0.00940205083355738
28.6875 0.00933919307425855
28.75 0.00927670232275108
28.8125 0.00921457664153574
28.875 0.00915281410273939
28.9375 0.00909141278806706
29 0.00903037078875424
29.0625 0.00896968620551943
29.125 0.00890935714851697
29.1875 0.00884938173729006
29.25 0.00878975810072414
29.3125 0.00873048437700038
29.375 0.00867155871354954
29.4375 0.008612979267006
29.5 0.00855474420316206
29.5625 0.0084968516969225
29.625 0.00843929993225934
29.6875 0.00838208710216687
29.75 0.00832521140861695
29.8125 0.00826867106251446
29.875 0.00821246428365305
29.9375 0.00815658930067117
30 0.00810104435100819
30.0625 0.0080458276808609
30.125 0.00799093754514016
30.1875 0.00793637220742779
30.25 0.00788212993993373
30.3125 0.00782820902345337
30.375 0.00777460774732511
30.4375 0.00772132440938822
30.5 0.00766835731594083
30.5625 0.00761570478169821
30.625 0.00756336512975118
30.6875 0.00751133669152488
30.75 0.00745961780673762
30.8125 0.00740820682336003
30.875 0.00735710209757441
30.9375 0.00730630199373425
31 0.00725580488432403
31.0625 0.00720560914991919
31.125 0.00715571317914632
31.1875 0.00710611536864356
31.25 0.00705681412302121
31.3125 0.00700780785482254
31.375 0.00695909498448483
31.4375 0.00691067394030055
31.5 0.00686254315837886
31.5625 0.00681470108260717
31.625 0.00676714616461303
31.6875 0.00671987686372612
31.75 0.00667289164694052
31.8125 0.0066261889888771
31.875 0.00657976737174617
31.9375 0.00653362528531032
32 0.00648776122684738
32.0625 0.00644217370111368
32.125 0.00639686122030744
32.1875 0.00635182230403235
32.25 0.00630705547926135
32.3125 0.00626255928030063
32.375 0.00621833224875375
32.4375 0.00617437293348601
32.5 0.00613067989058897
32.5625 0.0060872516833452
32.625 0.0060440868821931
32.6875 0.00600118406469207
32.75 0.00595854181548771
32.8125 0.00591615872627732
32.875 0.00587403339577545
32.9375 0.00583216442967978
33 0.00579055044063702
33.0625 0.00574919004820913
33.125 0.00570808187883962
33.1875 0.00566722456582006
33.25 0.00562661674925673
33.3125 0.00558625707603752
33.375 0.00554614419979892
33.4375 0.00550627678089319
33.5 0.00546665348635579
33.5625 0.00542727298987283
33.625 0.0053881339717488
33.6875 0.00534923511887445
33.75 0.00531057512469478
33.8125 0.00527215268917727
33.875 0.00523396651878021
33.9375 0.00519601532642122
34 0.00515829783144596
34.0625 0.00512081275959691
34.125 0.00508355884298245
34.1875 0.00504653482004595
34.25 0.00500973943553513
34.3125 0.00497317144047153
34.375 0.0049368295921201
34.4375 0.00490071265395907
34.5 0.0048648193956498
34.5625 0.00482914859300695
34.625 0.00479369902796865
34.6875 0.004758469488567
34.75 0.00472345876889853
34.8125 0.00468866566909493
34.875 0.00465408899529392
34.9375 0.00461972755961025
35 0.00458558018010679
35.0625 0.00455164568076589
35.125 0.00451792289146078
35.1875 0.00448441064792718
35.25 0.004451107791735
35.3125 0.00441801317026021
35.375 0.0043851256366569
35.4375 0.00435244404982938
35.5 0.00431996727440452
35.5625 0.00428769418070414
35.625 0.00425562364471765
35.6875 0.0042237545480747
35.75 0.00419208577801807
35.8125 0.00416061622737668
35.875 0.00412934479453865
35.9375 0.00409827038342462
36 0.00406739190346113
36.0625 0.00403670826955414
36.125 0.00400621840206271
36.1875 0.00397592122677279
36.25 0.00394581567487113
36.3125 0.00391590068291938
36.375 0.00388617519282823
36.4375 0.00385663815183177
36.5 0.00382728851246192
36.5625 0.00379812523252301
36.625 0.00376914727506645
36.6875 0.00374035360836563
36.75 0.00371174320589082
36.8125 0.00368331504628425
36.875 0.00365506811333534
36.9375 0.00362700139595602
37 0.00359911388815619
37.0625 0.00357140458901928
37.125 0.00354387250267793
37.1875 0.00351651663828985
37.25 0.00348933601001374
37.3125 0.00346232963698533
37.375 0.00343549654329358
37.4375 0.00340883575795693
37.5 0.0033823463148998
37.5625 0.00335602725292902
37.625 0.00332987761571053
37.6875 0.00330389645174615
37.75 0.00327808281435041
37.8125 0.00325243576162758
37.875 0.00322695435644876
37.9375 0.00320163766642911
38 0.00317648476390514
38.0625 0.00315149472591221
38.125 0.00312666663416205
38.1875 0.00310199957502041
38.25 0.00307749263948486
38.3125 0.00305314492316267
38.375 0.00302895552624879
38.4375 0.00300492355350396
38.5 0.00298104811423292
38.5625 0.0029573283222627
38.625 0.00293376329592107
38.6875 0.00291035215801506
38.75 0.00288709403580959
38.8125 0.00286398806100619
38.875 0.00284103336972187
38.9375 0.00281822910246806
39 0.00279557440412961
39.0625 0.00277306842394402
39.125 0.00275071031548062
39.1875 0.00272849923661995
39.25 0.00270643434953324
39.3125 0.0026845148206619
39.375 0.00266273982069724
39.4375 0.00264110852456018
39.5 0.00261962011138109
39.5625 0.0025982737644798
39.625 0.00257706867134557
39.6875 0.00255600402361728
39.75 0.00253507901706366
39.8125 0.00251429285156362
39.875 0.00249364473108665
39.9375 0.00247313386367341
40 0.00245275946141631
40.0625 0.00243252074044019
40.125 0.00241241692088318
40.1875 0.0023924472268776
40.25 0.00237261088653089
40.3125 0.00235290713190675
40.375 0.00233333519900628
40.4375 0.00231389432774926
40.5 0.00229458376195551
40.5625 0.00227540274932632
40.625 0.00225635054142596
40.6875 0.00223742639366336
40.75 0.00221862956527378
40.8125 0.00219995931930059
40.875 0.00218141492257721
40.9375 0.00216299564570903
41 0.00214470076305549
41.0625 0.00212652955271223
41.125 0.0021084812964933
41.1875 0.00209055527991348
41.25 0.00207275079217071
41.3125 0.0020550671261285
41.375 0.00203750357829857
41.4375 0.00202005944882347
41.5 0.0020027340414593
41.5625 0.00198552666355854
41.625 0.00196843662605294
41.6875 0.00195146324343649
41.75 0.0019346058337485
41.8125 0.00191786371855671
41.875 0.00190123622294053
41.9375 0.00188472267547434
42 0.00186832240821083
42.0625 0.0018520347566645
42.125 0.00183585905979519
42.1875 0.00181979465999165
42.25 0.00180384090305529
42.3125 0.00178799713818389
42.375 0.0017722627179555
42.4375 0.00175663699831229
42.5 0.00174111933854463
42.5625 0.00172570910127508
42.625 0.0017104056524426
42.6875 0.00169520836128672
42.75 0.00168011660033187
42.8125 0.00166512974537174
42.875 0.00165024717545372
42.9375 0.00163546827286341
43 0.00162079242310922
43.0625 0.00160621901490701
43.125 0.00159174744016487
43.1875 0.00157737709396787
43.25 0.00156310737456294
43.3125 0.00154893768334387
43.375 0.00153486742483626
43.4375 0.00152089600668266
43.5 0.00150702283962768
43.5625 0.00149324733750326
43.625 0.00147956891721394
43.6875 0.00146598699872221
43.75 0.00145250100503397
43.8125 0.00143911036218403
43.875 0.00142581449922166
43.9375 0.00141261284819621
44 0.00139950484414287
44.0625 0.00138648992506836
44.125 0.00137356753193682
44.1875 0.00136073710865571
44.25 0.00134799810206174
44.3125 0.00133534996190692
44.375 0.00132279214084466
44.4375 0.00131032409441591
44.5 0.00129794528103542
44.5625 0.00128565516197799
44.625 0.00127345320136485
44.6875 0.00126133886615005
44.75 0.00124931162610695
44.8125 0.00123737095381476
44.875 0.00122551632464514
44.9375 0.00121374721674887
45 0.00120206311104256
45.0625 0.00119046349119546
45.125 0.00117894784361627
45.1875 0.00116751565744009
45.25 0.00115616642451537
45.3125 0.00114489963939094
45.375 0.00113371479930307
45.4375 0.00112261140416269
45.5 0.00111158895654252
45.5625 0.00110064696166436
45.625 0.00108978492738646
45.6875 0.00107900236419082
45.75 0.0010682987851707
45.8125 0.00105767370601808
45.875 0.00104712664501122
45.9375 0.0010366571230023
46 0.00102626466340504
46.0625 0.00101594879218248
46.125 0.00100570903783472
46.1875 0.000995544931386755
46.25 0.000985456006376413
46.3125 0.000975441798842261
46.375 0.000965501847311623
46.4375 0.000955635692788641
46.5 0.000945842878742381
46.5625 0.000936122951095007
46.625 0.000926475458209997
46.6875 0.000916899950880419
46.75 0.000907395982317262
46.8125 0.000897963108137813
46.875 0.000888600886354096
46.9375 0.000879308877361355
47 0.000870086643926595
47.0625 0.000860933751177175
47.125 0.000851849766589449
47.1875 0.000842834259977463
47.25 0.000833886803481699
47.3125 0.000825006971557875
47.375 0.000816194340965794
47.4375 0.000807448490758241
47.5 0.000798769002269932
47.5625 0.000790155459106515
47.625 0.000781607447133621
47.6875 0.000773124554465959
47.75 0.000764706371456468
47.8125 0.000756352490685515
47.875 0.000748062506950136
47.9375 0.000739836017253339
48 0.000731672620793443
48.0625 0.00072357191895347
48.125 0.000715533515290588
48.1875 0.000707557015525594
48.25 0.000699642027532453
48.3125 0.00069178816132788
48.375 0.000683995029060968
48.4375 0.000676262245002863
48.5 0.000668589425536493
48.5625 0.000660976189146331
48.625 0.000653422156408212
48.6875 0.000645926949979197
48.75 0.000638490194587478
48.8125 0.000631111517022332
48.875 0.000623790546124116
48.9375 0.000616526912774315
49 0.000609320249885623
49.0625 0.000602170192392084
49.125 0.000595076377239262
49.1875 0.000588038443374466
49.25 0.000581056031737012
49.3125 0.000574128785248535
49.375 0.000567256348803341
49.4375 0.000560438369258802
49.5 0.000553674495425796
49.5625 0.000546964378059186
49.625 0.000540307669848352
49.6875 0.000533704025407751
49.75 0.00052715310126753
49.8125 0.00052065455586418
49.875 0.000514208049531226
49.9375 0.000507813244489965
50 0.000501469804840246
50.0625 0.000495177396551281
50.125 0.000488935687452514
50.1875 0.000482744347224517
50.25 0.000476603047389931
50.3125 0.000470511461304452
50.375 0.000464469264147851
50.4375 0.00045847613291504
50.5 0.00045253174640717
50.5625 0.000446635785222781
50.625 0.000440787931748979
50.6875 0.000434987870152661
50.75 0.000429235286371776
50.8125 0.000423529868106626
50.875 0.000417871304811205
50.9375 0.000412259287684579
51 0.000406693509662301
51.0625 0.000401173665407868
51.125 0.000395699451304215
51.1875 0.000390270565445247
51.25 0.000384886707627405
51.3125 0.000379547579341281
51.375 0.000374252883763256
51.4375 0.000369002325747187
51.5 0.000363795611816122
51.5625 0.000358632450154063
51.625 0.000353512550597756
51.6875 0.000348435624628519
51.75 0.000343401385364114
51.8125 0.000338409547550649
51.875 0.000333459827554513
51.9375 0.000328551943354358
52 0.000323685614533106
52.0625 0.000318860562269998
52.125 0.000314076509332676
52.1875 0.000309333180069303
52.25 0.000304630300400714
52.3125 0.000299967597812604
52.375 0.000295344801347755
52.4375 0.000290761641598293
52.5 0.000286217850697977
52.5625 0.000281713162314531
52.625 0.000277247311642005
52.6875 0.000272820035393167
52.75 0.000268431071791939
52.8125 0.000264080160565854
52.875 0.000259767042938559
52.9375 0.000255491461622342
53 0.000251253160810698
53.0625 0.000247051886170926
53.125 0.000242887384836762
53.1875 0.000238759405401039
53.25 0.000234667697908385
53.3125 0.000230612013847953
53.375 0.000226592106146183
53.4375 0.000222607729159594
53.5 0.000218658638667611
53.5625 0.000214744591865425
53.625 0.000210865347356882
53.6875 0.000207020665147404
53.75 0.000203210306636948
53.8125 0.000199434034612982
53.875 0.000195691613243514
53.9375 0.000191982808070129
54 0.000188307386001074
54.0625 0.000184665115304369
54.125 0.000181055765600943
54.1875 0.000177479107857812
54.25 0.000173934914381277
54.3125 0.000170422958810158
54.375 0.000166943016109057
54.4375 0.000163494862561653
54.5 0.000160078275764024
54.5625 0.000156693034617999
54.625 0.000153338919324545
54.6875 0.000150015711377175
54.75 0.000146723193555394
54.8125 0.000143461149918171
54.875 0.000140229365797437
54.9375 0.000137027627791618
55 0.000133855723759191
55.0625 0.000130713442812278
55.125 0.000127600575310257
55.1875 0.00012451691285341
55.25 0.000121462248276599
55.3125 0.000118436375642965
55.375 0.000115439090237662
55.4375 0.000112470188561614
55.5 0.000109529468325304
55.5625 0.000106616728442586
55.625 0.000103731769024532
55.6875 0.000100874391373299
55.75 9.80443979760292e-05
55.8125 9.52415924987752e-05
55.875 9.24657797804524e-05
55.9375 8.97167658268195e-05
56 8.69943578044859e-05
56.0625 8.42983640349459e-05
56.125 8.16285939886397e-05
56.1875 7.89848582790418e-05
56.25 7.63669686567748e-05
56.3125 7.37747380037514e-05
56.375 7.12079803273413e-05
56.4375 6.86665107545653e-05
56.5 6.61501455263154e-05
56.5625 6.36587019916009e-05
56.625 6.11919986018205e-05
56.6875 5.87498549050603e-05
56.75 5.63320915404179e-05
56.8125 5.39385302323514e-05
56.875 5.15689937850544e-05
56.9375 4.92233060768568e-05
57 4.69012920546503e-05
57.0625 4.46027777283392e-05
57.125 4.23275901653168e-05
57.1875 4.00755574849665e-05
57.25 3.78465088531876e-05
57.3125 3.56402744769461e-05
57.375 3.34566855988505e-05
57.4375 3.12955744917519e-05
57.5 2.91567744533681e-05
57.5625 2.70401198009333e-05
57.625 2.49454458658708e-05
57.6875 2.28725889884911e-05
57.75 2.08213865127127e-05
57.8125 1.87916767808082e-05
57.875 1.67832991281737e-05
57.9375 1.47960938781217e-05
58 1.28299023366983e-05
58.0625 1.08845667875236e-05
58.125 8.95993048665569e-06
58.1875 7.05583765747785e-06
58.25 5.17213348560953e-06
58.3125 3.30866411383994e-06
58.375 1.46527663708521e-06
58.4375 -3.58180902631823e-07
58.5 -2.16185952117859e-06
58.5625 -3.94590929728719e-06
58.625 -5.71047937750593e-06
58.6875 -7.45571798112837e-06
58.75 -9.18177240509966e-06
58.8125 -1.08887890289006e-05
58.875 -1.25769133194093e-05
58.9375 -1.42462898357405e-05
59 -1.5897062234063e-05
59.0625 -1.75293732723946e-05
59.125 -1.91433648153755e-05
59.1875 -2.07391778390195e-05
59.25 -2.23169524354436e-05
59.3125 -2.38768278175756e-05
59.375 -2.54189423238408e-05
59.4375 -2.69434334228259e-05
59.5 -2.84504377179231e-05
59.5625 -2.99400909519513e-05
59.625 -3.1412528011757e-05
59.6875 -3.2867882932794e-05
59.75 -3.43062889036811e-05
59.8125 -3.57278782707403e-05
59.875 -3.71327825425127e-05
59.9375 -3.8521132394254e-05
60 -3.98930576724101e-05
60.0625 -4.12486873990707e-05
60.125 -4.25881497764032e-05
60.1875 -4.39115721910659e-05
60.25 -4.52190812186007e-05
60.3125 -4.65108026278055e-05
60.375 -4.77868613850868e-05
60.4375 -4.90473816587915e-05
60.5 -5.02924868235186e-05
60.5625 -5.1522299464412e-05
60.625 -5.27369413814321e-05
60.6875 -5.39365335936079e-05
60.75 -5.51211963432704e-05
60.8125 -5.62910491002647e-05
60.875 -5.74462105661435e-05
60.9375 -5.85867986783414e-05
61 -5.97129306143288e-05
61.0625 -6.08247227957471e-05
61.125 -6.19222908925248e-05
61.1875 -6.30057498269738e-05
61.25 -6.40752137778672e-05
61.3125 -6.51307961844974e-05
61.375 -6.61726097507165e-05
61.4375 -6.7200766448956e-05
61.5 -6.82153775242295e-05
61.5625 -6.92165534981156e-05
61.625 -7.02044041727225e-05
61.6875 -7.11790386346339e-05
61.75 -7.2140565258837e-05
61.8125 -7.30890917126309e-05
61.875 -7.40247249595181e-05
61.9375 -7.49475712630765e-05
62 -7.58577361908142e-05
62.0625 -7.67553246180055e-05
62.125 -7.7640440731509e-05
62.1875 -7.85131880335683e-05
62.25 -7.93736693455938e-05
62.3125 -8.02219868119279e-05
62.375 -8.10582419035912e-05
62.4375 -8.18825354220121e-05
62.5 -8.26949675027382e-05
62.5625 -8.34956376191305e-05
62.625 -8.42846445860394e-05
62.6875 -8.5062086563465e-05
62.75 -8.58280610601979e-05
62.8125 -8.65826649374446e-05
62.875 -8.73259944124346e-05
62.9375 -8.8058145062011e-05
63 -8.87792118262041e-05
63.0625 -8.94892890117871e-05
63.125 -9.01884702958166e-05
63.1875 -9.08768487291546e-05
63.25 -9.15545167399748e-05
63.3125 -9.22215661372519e-05
63.375 -9.2878088114234e-05
63.4375 -9.35241732518994e-05
63.5 -9.41599115223954e-05
63.5625 -9.47853922924622e-05
63.625 -9.54007043268399e-05
63.6875 -9.60059357916586e-05
63.75 -9.66011742578131e-05
63.8125 -9.71865067043216e-05
63.875 -9.77620195216674e-05
63.9375 -9.83277985151253e-05
64 -9.8883928908072e-05
64.0625 -9.94304953452805e-05
64.125 -9.99675818961986e-05
64.1875 -0.000100495272058212
64.25 -0.00010101364875989
64.3125 -0.000101522794364221
64.375 -0.000102022790671824
64.4375 -0.000102513718924151
64.5 -0.000102995659806672
64.5625 -0.000103468693452046
64.625 -0.000103932899443273
64.6875 -0.000104388356816835
64.75 -0.00010483514406582
64.8125 -0.00010527333914303
64.875 -0.000105703019464075
64.9375 -0.000106124261910453
65 -0.000106537142832611
65.0625 -0.000106941738053001
65.125 -0.000107338122869104
65.1875 -0.00010772637205646
65.25 -0.000108106559871664
65.3125 -0.000108478760055364
65.375 -0.00010884304583523
65.4375 -0.000109199489928921
65.5 -0.000109548164547028
65.5625 -0.000109889141396006
65.625 -0.000110222491681096
65.6875 -0.000110548286109225
65.75 -0.000110866594891897
65.8125 -0.000111177487748071
65.875 -0.000111481033907016
65.9375 -0.000111777302111165
66 -0.000112066360618946
66.0625 -0.0001123482772076
66.125 -0.000112623119175988
66.1875 -0.000112890953347384
66.25 -0.000113151846072251
66.3125 -0.000113405863231006
66.375 -0.000113653070236774
66.4375 -0.000113893532038119
66.5 -0.000114127313121773
66.5625 -0.000114354477515346
66.625 -0.000114575088790018
66.6875 -0.00011478921006323
66.75 -0.000114996904001348
66.8125 -0.000115198232822323
66.875 -0.000115393258298335
66.9375 -0.000115582041758422
67 -0.0001157646440911
67.0625 -0.000115941125746966
67.125 -0.000116111546741291
67.1875 -0.000116275966656597
67.25 -0.000116434444645226
67.3125 -0.000116587039431888
67.375 -0.000116733809316208
67.4375 -0.000116874812175249
67.5 -0.00011701010546603
67.5625 -0.000117139746228027
67.625 -0.000117263791085661
67.6875 -0.000117382296250781
67.75 -0.000117495317525124
67.8125 -0.000117602910302771
67.875 -0.000117705129572586
67.9375 -0.000117802029920643
68 -0.000117893665532646
68.0625 -0.000117980090196329
68.125 -0.000118061357303847
68.1875 -0.00011813751985416
68.25 -0.000118208630455397
68.3125 -0.000118274741327215
68.375 -0.000118335904303136
68.4375 -0.000118392170832888
68.5 -0.000118443591984718
68.5625 -0.000118490218447704
68.625 -0.00011853210053405
68.6875 -0.000118569288181371
68.75 -0.000118601830954968
68.8125 -0.000118629778050088
68.875 -0.000118653178294174
68.9375 -0.000118672080149107
69 -0.000118686531713428
69.0625 -0.000118696580724561
69.125 -0.000118702274561009
69.1875 -0.000118703660244557
69.25 -0.000118700784442447
69.3125 -0.000118693693469552
69.375 -0.000118682433290536
69.4375 -0.000118667049522002
69.5 -0.00011864758743463
69.5625 -0.000118624091955305
69.625 -0.000118596607669231
69.6875 -0.000118565178822038
69.75 -0.000118529849321874
69.8125 -0.000118490662741491
69.875 -0.000118447662320315
69.9375 -0.000118400890966509
70 -0.000118350391259027
70.0625 -0.000118296205449648
70.125 -0.000118238375465012
70.1875 -0.00011817694290864
70.25 -0.000118111949062937
70.3125 -0.000118043434891196
70.375 -0.000117971441039586
70.4375 -0.000117896007839127
70.5 -0.00011781717530766
70.5625 -0.000117734983151804
70.625 -0.000117649470768902
70.6875 -0.00011756067724896
70.75 -0.000117468641376573
70.8125 -0.00011737340163284
70.875 -0.000117274996197274
70.9375 -0.000117173462949696
71 -0.000117068839472125
71.0625 -0.000116961163050651
71.125 -0.000116850470677306
71.1875 -0.000116736799051919
71.25 -0.000116620184583963
71.3125 -0.000116500663394394
71.375 -0.00011637827131748
71.4375 -0.000116253043902618
71.5 -0.000116125016416142
71.5625 -0.000115994223843125
71.625 -0.000115860700889168
71.6875 -0.000115724481982176
71.75 -0.000115585601274136
71.8125 -0.000115444092642873
71.875 -0.000115299989693804
71.9375 -0.000115153325761684
72 -0.000115004133912331
72.0625 -0.000114852446944359
72.125 -0.00011469829739089
72.1875 -0.000114541717521258
72.25 -0.000114382739342709
72.3125 -0.000114221394602086
72.375 -0.000114057714787511
72.4375 -0.00011389173113005
72.5 -0.00011372347460538
72.5625 -0.000113552975935435
72.625 -0.000113380265590054
72.6875 -0.00011320537378861
72.75 -0.000113028330501641
72.8125 -0.000112849165452462
72.875 -0.000112667908118777
72.9375 -0.000112484587734273
73 -0.000112299233290217
73.0625 -0.000112111873537034
73.125 -0.00011192253698588
73.1875 -0.000111731251910211
73.25 -0.000111538046347333
73.3125 -0.000111342948099959
73.375 -0.000111145984737738
73.4375 -0.000110947183598797
73.5 -0.000110746571791254
73.5625 -0.000110544176194742
73.625 -0.000110340023461908
73.6875 -0.000110134140019914
73.75 -0.000109926552071928
73.8125 -0.000109717285598604
73.875 -0.000109506366359558
73.9375 -0.00010929381989483
74 -0.000109079671526345
74.0625 -0.000108863946359363
74.125 -0.000108646669283917
74.1875 -0.000108427864976249
74.25 -0.000108207557900237
74.3125 -0.000107985772308811
74.375 -0.000107762532245365
74.4375 -0.000107537861545156
74.5 -0.000107311783836704
74.5625 -0.000107084322543173
74.625 -0.000106855500883756
74.6875 -0.000106625341875041
74.75 -0.000106393868332379
74.8125 -0.000106161102871242
74.875 -0.000105927067908563
74.9375 -0.00010569178566409
75 -0.000105455278161709
75.0625 -0.000105217567230776
75.125 -0.000104978674507437
75.1875 -0.000104738621435935
75.25 -0.000104497429269919
75.3125 -0.000104255119073739
75.375 -0.000104011711723734
75.4375 -0.00010376722790952
75.5 -0.000103521688135259
75.5625 -0.000103275112720932
75.625 -0.000103027521803598
75.6875 -0.000102778935338649
75.75 -0.000102529373101054
75.8125 -0.000102278854686603
75.875 -0.000102027399513138
75.9375 -0.000101775026821779
76 -0.000101521755678142
76.0625 -0.000101267604973554
76.125 -0.000101012593426254
76.1875 -0.000100756739582595
76.25 -0.000100500061818234
76.3125 -0.000100242578339317
76.375 -9.99843071836573e-05
76.4375 -9.97252662219065e-05
76.5 -9.9465473158719e-05
76.5625 -9.92049455339108e-05
76.625 -9.894370072361e-05
76.6875 -9.86817559414022e-05
76.75 -9.84191282394685e-05
76.8125 -9.81558345097173e-05
76.875 -9.78918914849095e-05
76.9375 -9.76273157397774e-05
77 -9.73621236921366e-05
77.0625 -9.70963316039927e-05
77.125 -9.68299555826401e-05
77.1875 -9.65630115817554e-05
77.25 -9.6295515402485e-05
77.3125 -9.60274826945245e-05
77.375 -9.57589289571942e-05
77.4375 -9.54898695405067e-05
77.5 -9.52203196462287e-05
77.5625 -9.49502943289374e-05
77.625 -9.46798084970697e-05
77.6875 -9.44088769139657e-05
77.75 -9.41375141989065e-05
77.8125 -9.38657348281455e-05
77.875 -9.35935531359337e-05
77.9375 -9.33209833155394e-05
78 -9.30480394202614e-05
78.0625 -9.27747353644368e-05
78.125 -9.25010849244422e-05
78.1875 -9.22271017396901e-05
78.25 -9.19527993136183e-05
78.3125 -9.16781910146743e-05
78.375 -9.14032900772933e-05
78.4375 -9.11281096028712e-05
78.5 -9.08526625607311e-05
78.5625 -9.05769617890845e-05
78.625 -9.03010199959865e-05
78.6875 -9.00248497602862e-05
78.75 -8.97484635325703e-05
78.8125 -8.94718736361017e-05
78.875 -8.9195092267753e-05
78.9375 -8.89181314989333e-05
79 -8.86410032765106e-05
79.0625 -8.8363719423728e-05
79.125 -8.80862916411149e-05
79.1875 -8.78087315073926e-05
79.25 -8.75310504803741e-05
79.3125 -8.72532598978592e-05
79.375 -8.69753709785238e-05
79.4375 -8.66973948228042e-05
79.5 -8.64193424137755e-05
79.5625 -8.61412246180255e-05
79.625 -8.58630521865228e-05
79.6875 -8.55848357554798e-05
79.75 -8.53065858472106e-05
79.8125 -8.50283128709838e-05
79.875 -8.47500271238698e-05
79.9375 -8.44717387915834e-05
80 -8.4193457949321e-05
80.0625 -8.39151945625931e-05
80.125 -8.36369584880509e-05
80.1875 -8.33587594743091e-05
80.25 -8.3080607162763e-05
80.3125 -8.28025110884003e-05
80.375 -8.25244806806088e-05
80.4375 -8.22465252639786e-05
80.5 -8.19686540590994e-05
80.5625 -8.16908761833534e-05
80.625 -8.14132006517029e-05
80.6875 -8.11356363774729e-05
80.75 -8.085819217313e-05
80.8125 -8.05808767510546e-05
80.875 -8.03036987243107e-05
80.9375 -8.0026666607409e-05
81 -7.97497888170662e-05
81.0625 -7.94730736729596e-05
81.125 -7.91965293984769e-05
81.1875 -7.89201641214614e-05
81.25 -7.86439858749525e-05
81.3125 -7.83680025979219e-05
81.375 -7.80922221360048e-05
81.4375 -7.78166522422269e-05
81.5 -7.75413005777271e-05
81.5625 -7.72661747124748e-05
81.625 -7.69912821259838e-05
81.6875 -7.67166302080212e-05
81.75 -7.64422262593118e-05
81.8125 -7.61680774922384e-05
81.875 -7.58941910315375e-05
81.9375 -7.56205739149909e-05
82 -7.53472330941125e-05
82.0625 -7.50741754348314e-05
82.125 -7.48014077181701e-05
82.1875 -7.45289366409189e-05
82.25 -7.4256768816306e-05
82.3125 -7.39849107746628e-05
82.375 -7.37133689640861e-05
82.4375 -7.34421497510948e-05
82.5 -7.31712594212836e-05
82.5625 -7.29007041799719e-05
82.625 -7.26304901528489e-05
82.6875 -7.23606233866142e-05
82.75 -7.20911098496148e-05
82.8125 -7.18219554324779e-05
82.875 -7.15531659487393e-05
82.9375 -7.12847471354686e-05
83 -7.10167046538896e-05
83.0625 -7.07490440899969e-05
83.125 -7.04817709551691e-05
83.1875 -7.02148906867774e-05
83.25 -6.99484086487907e-05
83.3125 -6.96823301323768e-05
83.375 -6.94166603564992e-05
83.4375 -6.91514044685109e-05
83.5 -6.88865675447438e-05
83.5625 -6.86221545910945e-05
83.625 -6.83581705436062e-05
83.6875 -6.80946202690468e-05
83.75 -6.78315085654839e-05
83.8125 -6.75688401628546e-05
83.875 -6.73066197235334e-05
83.9375 -6.70448518428953e-05
84 -6.6783541049875e-05
84.0625 -6.65226918075238e-05
84.125 -6.62623085135613e-05
84.1875 -6.60023955009243e-05
84.25 -6.57429570383124e-05
84.3125 -6.54839973307294e-05
84.375 -6.52255205200213e-05
84.4375 -6.4967530685411e-05
84.5 -6.47100318440293e-05
84.5625 -6.44530279514427e-05
84.625 -6.41965229021769e-05
84.6875 -6.39405205302381e-05
84.75 -6.36850246096298e-05
84.8125 -6.34300388548668e-05
84.875 -6.31755669214852e-05
84.9375 -6.29216124065499e-05
85 -6.26681788491579e-05
85.0625 -6.24152697309387e-05
85.125 -6.21628884765512e-05
85.1875 -6.19110384541775e-05
85.25 -6.16597229760129e-05
85.3125 -6.14089452987535e-05
85.375 -6.11587086240797e-05
85.4375 -6.09090160991369e-05
85.5 -6.06598708170127e-05
85.5625 -6.04112758172112e-05
85.625 -6.01632340861244e-05
85.6875 -5.9915748557499e-05
85.75 -5.96688221129023e-05
85.8125 -5.94224575821827e-05
85.875 -5.91766577439288e-05
85.9375 -5.89314253259244e-05
86 -5.86867630056007e-05
86.0625 -5.84426734104858e-05
86.125 -5.81991591186505e-05
86.1875 -5.79562226591516e-05
86.25 -5.77138665124719e-05
86.3125 -5.74720931109572e-05
86.375 -5.72309048392506e-05
86.4375 -5.69903040347236e-05
86.5 -5.67502929879041e-05
86.5625 -5.65108739429019e-05
86.625 -5.62720490978309e-05
86.6875 -5.60338206052287e-05
86.75 -5.57961905724731e-05
86.8125 -5.55591610621954e-05
86.875 -5.53227340926922e-05
86.9375 -5.50869116383324e-05
87 -5.48516956299629e-05
87.0625 -5.46170879553111e-05
87.125 -5.43830904593841e-05
87.1875 -5.41497049448659e-05
87.25 -5.39169331725114e-05
87.3125 -5.36847768615375e-05
87.375 -5.34532376900119e-05
87.4375 -5.32223172952391e-05
87.5 -5.29920172741435e-05
87.5625 -5.27623391836497e-05
87.625 -5.25332845410608e-05
87.6875 -5.23048548244335e-05
87.75 -5.20770514729502e-05
87.8125 -5.18498758872897e-05
87.875 -5.16233294299939e-05
87.9375 -5.13974134258333e-05
88 -5.11721291621682e-05
88.0625 -5.09474778893094e-05
88.125 -5.07234608208745e-05
88.1875 -5.05000791341429e-05
88.25 -5.02773339704074e-05
88.3125 -5.00552264353245e-05
88.375 -4.98337575992606e-05
88.4375 -4.9612928497637e-05
88.5 -4.93927401312723e-05
88.5625 -4.91731934667213e-05
88.625 -4.8954289436613e-05
88.6875 -4.87360289399851e-05
88.75 -4.85184128426165e-05
88.8125 -4.83014419773571e-05
88.875 -4.80851171444559e-05
88.9375 -4.7869439111886e-05
89 -4.76544086156676e-05
89.0625 -4.74400263601885e-05
89.125 -4.72262930185229e-05
89.1875 -4.70132092327467e-05
89.25 -4.68007756142518e-05
89.3125 -4.6588992744057e-05
89.375 -4.63778611731177e-05
89.4375 -4.61673814226323e-05
89.5 -4.59575539843472e-05
89.5625 -4.57483793208592e-05
89.625 -4.55398578659154e-05
89.6875 -4.53319900247117e-05
89.75 -4.51247761741883e-05
89.8125 -4.49182166633234e-05
89.875 -4.47123118134248e-05
89.9375 -4.45070619184193e-05
90 -4.43024672451396e-05
90.0625 -4.40985280336098e-05
90.125 -4.3895244497328e-05
90.1875 -4.36926168235474e-05
90.25 -4.34906451735551e-05
90.3125 -4.32893296829487e-05
90.375 -4.30886704619109e-05
90.4375 -4.28886675954825e-05
90.5 -4.26893211438323e-05
90.5625 -4.24906311425263e-05
90.625 -4.22925976027938e-05
90.6875 -4.20952205117921e-05
90.75 -4.18984998328691e-05
90.8125 -4.17024355058236e-05
90.875 -4.15070274471643e-05
90.9375 -4.1312275550366e-05
91 -4.11181796861248e-05
91.0625 -4.09247397026104e-05
91.125 -4.07319554257171e-05
91.1875 -4.0539826659313e-05
91.25 -4.03483531854868e-05
91.3125 -4.0157534764793e-05
91.375 -3.99673711364952e-05
91.4375 -3.97778620188077e-05
91.5 -3.95890071091348e-05
91.5625 -3.94008060843089e-05
91.625 -3.92132586008262e-05
91.6875 -3.90263642950807e-05
91.75 -3.88401227835968e-05
91.8125 -3.86545336632597e-05
91.875 -3.8469596511544e-05
91.9375 -3.82853108867409e-05
92 -3.8101676328183e-05
92.0625 -3.79186923564683e-05
92.125 -3.77363584736815e-05
92.1875 -3.7554674163614e-05
92.25 -3.73736388919824e-05
92.3125 -3.71932521066448e-05
92.375 -3.70135132378159e-05
92.4375 -3.68344216982798e-05
92.5 -3.6655976883602e-05
92.5625 -3.6478178172339e-05
92.625 -3.63010249262461e-05
92.6875 -3.61245164904847e-05
92.75 -3.59486521938264e-05
92.8125 -3.57734313488571e-05
92.875 -3.55988532521777e-05
92.9375 -3.54249171846051e-05
93 -3.52516224113701e-05
93.0625 -3.50789681823143e-05
93.125 -3.49069537320856e-05
93.1875 -3.4735578280332e-05
93.25 -3.45648410318935e-05
93.3125 -3.43947411769929e-05
93.375 -3.42252778914249e-05
93.4375 -3.40564503367438e-05
93.5 -3.38882576604493e-05
93.5625 -3.37206989961713e-05
93.625 -3.35537734638528e-05
93.6875 -3.33874801699318e-05
93.75 -3.32218182075208e-05
93.8125 -3.30567866565862e-05
93.875 -3.28923845841248e-05
93.9375 -3.27286110443398e-05
94 -3.25654650788153e-05
94.0625 -3.24029457166888e-05
94.125 -3.22410519748228e-05
94.1875 -3.20797828579748e-05
94.25 -3.1919137358966e-05
94.3125 -3.17591144588484e-05
94.375 -3.15997131270706e-05
94.4375 -3.14409323216425e-05
94.5 -3.12827709892983e-05
94.5625 -3.1125228065658e-05
94.625 -3.0968302475388e-05
94.6875 -3.08119931323604e-05
94.75 -3.06562989398101e-05
94.8125 -3.05012187904916e-05
94.875 -3.03467515668343e-05
94.9375 -3.01928961410955e-05
95 -3.00396513755136e-05
95.0625 -2.98870161224592e-05
95.125 -2.97349892245843e-05
95.1875 -2.9583569514972e-05
95.25 -2.9432755817283e-05
95.3125 -2.9282546945902e-05
95.375 -2.91329417060828e-05
95.4375 -2.89839388940913e-05
95.5 -2.88355372973487e-05
95.5625 -2.8687735694572e-05
95.625 -2.85405328559141e-05
95.6875 -2.83939275431029e-05
95.75 -2.82479185095783e-05
95.8125 -2.81025045006289e-05
95.875 -2.79576842535271e-05
95.9375 -2.78134564976631e-05
96 -2.76698199546775e-05
96.0625 -2.75267733385934e-05
96.125 -2.73843153559464e-05
96.1875 -2.72424447059145e-05
96.25 -2.71011600804458e-05
96.3125 -2.69604601643859e-05
96.375 -2.68203436356038e-05
96.4375 -2.6680809165117e-05
96.5 -2.65418554172148e-05
96.5625 -2.64034810495811e-05
96.625 -2.62656847134164e-05
96.6875 -2.61284650535577e-05
96.75 -2.5991820708598e-05
96.8125 -2.58557503110052e-05
96.875 -2.57202524872385e-05
96.9375 -2.55853258578652e-05
97 -2.54509690376758e-05
97.0625 -2.5317180635798e-05
97.125 -2.51839592558097e-05
97.1875 -2.50513034958513e-05
97.25 -2.49192119487366e-05
97.3125 -2.47876832020628e-05
97.375 -2.46567158383198e-05
97.4375 -2.45263084349977e-05
97.5 -2.43964595646943e-05
97.5625 -2.42671677952211e-05
97.625 -2.41384316897081e-05
97.6875 -2.40102498067079e-05
97.75 -2.38826207002993e-05
97.8125 -2.37555429201889e-05
97.875 -2.36290150118127e-05
97.9375 -2.35030355164362e-05
98 -2.33776029712539e-05
98.0625 -2.32527159094872e-05
98.125 -2.31283728604827e-05
98.1875 -2.3004572349808e-05
98.25 -2.28813128993478e-05
98.3125 -2.27585930273986e-05
98.375 -2.26364112487622e-05
98.4375 -2.2514766074839e-05
98.5 -2.23936560137199e-05
98.5625 -2.22730795702775e-05
98.625 -2.21530352462565e-05
98.6875 -2.2033521540363e-05
98.75 -2.19145369483531e-05
98.8125 -2.17960799631204e-05
98.875 -2.16781490747835e-05
98.9375 -2.15607427707713e-05
99 -2.14438595359085e-05
99.0625 -2.13274978525001e-05
99.125 -2.12116562004144e-05
99.1875 -2.10963330571664e-05
99.25 -2.09815268979991e-05
99.3125 -2.08672361959647e-05
99.375 -2.07534594220053e-05
99.4375 -2.06401950450316e-05
99.5 -2.05274415320023e-05
99.5625 -2.04151973480017e-05
99.625 -2.03034609563165e-05
99.6875 -2.01922308185129e-05
99.75 -2.00815053945113e-05
99.8125 -1.99712831426618e-05
99.875 -1.98615625198178e-05
99.9375 -1.97523419814097e-05
100 -1.96436199815169e-05
100.0625 -1.95353949729402e-05
100.125 -1.94276654072723e-05
100.1875 -1.93204297349686e-05
100.25 -1.92136864054167e-05
100.3125 -1.9107433867005e-05
100.375 -1.90016705671913e-05
100.4375 -1.889639495257e-05
100.5 -1.87916054689389e-05
100.5625 -1.86873005613652e-05
100.625 -1.85834786742512e-05
100.6875 -1.84801382513986e-05
100.75 -1.83772777360726e-05
100.8125 -1.82748955710652e-05
100.875 -1.81729901987581e-05
100.9375 -1.80715600611842e-05
101 -1.79706036000895e-05
101.0625 -1.78701192569931e-05
101.125 -1.77701054732477e-05
101.1875 -1.76705606900987e-05
101.25 -1.75714833487429e-05
101.3125 -1.74728718903869e-05
101.375 -1.7374724756304e-05
101.4375 -1.72770403878913e-05
101.5 -1.71798172267259e-05
101.5625 -1.70830537146204e-05
101.625 -1.69867482936777e-05
101.6875 -1.68908994063457e-05
101.75 -1.67955054954704e-05
101.8125 -1.67005650043496e-05
101.875 -1.66060763767854e-05
101.9375 -1.65120380571355e-05
102 -1.64184484903654e-05
102.0625 -1.63253061220985e-05
102.125 -1.62326093986665e-05
102.1875 -1.6140356767159e-05
102.25 -1.60485466754728e-05
102.3125 -1.59571775723598e-05
102.375 -1.58662479074753e-05
102.4375 -1.57757561314255e-05
102.5 -1.56857006958136e-05
102.5625 -1.55960800532869e-05
102.625 -1.55068926575819e-05
102.6875 -1.54181369635698e-05
102.75 -1.53298114273008e-05
102.8125 -1.52419145060486e-05
102.875 -1.51544446583536e-05
102.9375 -1.50674003440661e-05
103 -1.49807800243889e-05
103.0625 -1.48945821619191e-05
103.125 -1.48088052206899e-05
103.1875 -1.47234476662111e-05
103.25 -1.46385079655103e-05
103.3125 -1.45539845871721e-05
103.375 -1.44698760013781e-05
103.4375 -1.4386180679946e-05
103.5 -1.43028970963675e-05
103.5625 -1.42200237258469e-05
103.625 -1.41375590453385e-05
103.6875 -1.40555015335835e-05
103.75 -1.3973849671147e-05
103.8125 -1.38926019404534e-05
103.875 -1.38117568258231e-05
103.9375 -1.37313128135066e-05
104 -1.36512683917203e-05
104.0625 -1.35716220506798e-05
104.125 -1.34923722826346e-05
104.1875 -1.3413517581901e-05
104.25 -1.33350564448952e-05
104.3125 -1.32569873701658e-05
104.375 -1.3179308858426e-05
104.4375 -1.3102019412585e-05
104.5 -1.30251175377794e-05
104.5625 -1.29486017414042e-05
104.625 -1.28724705331427e-05
104.6875 -1.27967224249969e-05
104.75 -1.27213559313166e-05
104.8125 -1.26463695688291e-05
104.875 -1.25717618566674e-05
104.9375 -1.2497531316399e-05
105 -1.24236764720534e-05
105.0625 -1.23501958501498e-05
105.125 -1.22770879797242e-05
105.1875 -1.22043513923563e-05
105.25 -1.21319846221957e-05
105.3125 -1.20599862059878e-05
105.375 -1.19883546830996e-05
105.4375 -1.19170885955448e-05
105.5 -1.18461864880085e-05
105.5625 -1.17756469078718e-05
105.625 -1.17054684052362e-05
105.6875 -1.16356495329465e-05
105.75 -1.15661888466151e-05
105.8125 -1.14970849046445e-05
105.875 -1.142833626825e-05
105.9375 -1.13599415014821e-05
106 -1.12918991712482e-05
106.0625 -1.12242078473348e-05
106.125 -1.11568661024279e-05
106.1875 -1.10898725121348e-05
106.25 -1.10232256550041e-05
106.3125 -1.09569241125459e-05
106.375 -1.08909664692522e-05
106.4375 -1.08253513126161e-05
106.5 -1.07600772331512e-05
106.5625 -1.06951428244104e-05
106.625 -1.06305466830046e-05
106.6875 -1.05662874086211e-05
106.75 -1.05023636040415e-05
106.8125 -1.04387738751592e-05
106.875 -1.0375516830997e-05
106.9375 -1.0312591083724e-05
107 -1.02499952486725e-05
107.0625 -1.01877279443542e-05
107.125 -1.01257877924765e-05
107.1875 -1.00641734179586e-05
107.25 -1.00028834489464e-05
107.3125 -9.94191651682835e-06
107.375 -9.88127125625032e-06
107.4375 -9.82094630513007e-06
107.5 -9.76094030467184e-06
107.5625 -9.70125189938044e-06
107.625 -9.64187973707506e-06
107.6875 -9.58282246890291e-06
107.75 -9.52407874935245e-06
107.8125 -9.46564723626649e-06
107.875 -9.40752659085489e-06
107.9375 -9.34971547770709e-06
108 -9.29221256480434e-06
108.0625 -9.23501652353168e-06
108.125 -9.17812602868961e-06
108.1875 -9.12153975850561e-06
108.25 -9.06525639464532e-06
108.3125 -9.00927462222347e-06
108.375 -8.95359312981463e-06
108.4375 -8.89821060946361e-06
108.5 -8.84312575669574e-06
108.5625 -8.7883372705268e-06
108.625 -8.73384385347275e-06
108.6875 -8.67964421155924e-06
108.75 -8.62573705433088e-06
108.8125 -8.57212109486024e-06
108.875 -8.51879504975665e-06
108.9375 -8.46575763917481e-06
109 -8.41300758682305e-06
109.0625 -8.36054361997154e-06
109.125 -8.30836446946011e-06
109.1875 -8.25646886970596e-06
109.25 -8.20485555871111e-06
109.3125 -8.15352327806965e-06
109.375 -8.10247077297476e-06
109.4375 -8.0516967922255e-06
109.5 -8.00120008823348e-06
109.5625 -7.9509794170292e-06
109.625 -7.90103353826828e-06
109.6875 -7.85136121523741e-06
109.75 -7.80196121486021e-06
109.8125 -7.75283230770274e-06
109.875 -7.70397326797893e-06
109.9375 -7.65538287355581e-06
110 -7.60705990595844e-06
110.0625 -7.55900315037478e-06
110.125 -7.51121139566029e-06
110.1875 -7.46368343434238e-06
110.25 -7.41641806262461e-06
110.3125 -7.36941408039085e-06
110.375 -7.32267029120904e-06
110.4375 -7.27618550233501e-06
110.5 -7.22995852471593e-06
110.5625 -7.18398817299366e-06
110.625 -7.13827326550798e-06
110.6875 -7.09281262429951e-06
110.75 -7.04760507511261e-06
110.8125 -7.00264944739799e-06
110.875 -6.95794457431522e-06
110.9375 -6.91348929273507e-06
111 -6.86928244324163e-06
111.0625 -6.82532287013436e-06
111.125 -6.78160942142989e-06
111.1875 -6.7381409488637e-06
111.25 -6.69491630789167e-06
111.3125 -6.65193435769143e-06
111.375 -6.60919396116354e-06
111.4375 -6.56669398493261e-06
111.5 -6.52443329934817e-06
111.5625 -6.48241077848543e-06
111.625 -6.44062530014589e-06
111.6875 -6.39907574585782e-06
111.75 -6.3577610008766e-06
111.8125 -6.31667995418483e-06
111.875 -6.27583149849243e-06
111.9375 -6.23521453023653e-06
112 -6.19482794958118e-06
112.0625 -6.15467066041706e-06
112.125 -6.11474157036087e-06
112.1875 -6.07503959075476e-06
112.25 -6.03556363666551e-06
112.3125 -5.99631262688364e-06
112.375 -5.95728548392235e-06
112.4375 -5.91848113401638e-06
112.5 -5.87989850712072e-06
112.5625 -5.84153653690915e-06
112.625 -5.80339416077276e-06
112.6875 -5.76547031981824e-06
112.75 -5.7277639588661e-06
112.8125 -5.69027402644882e-06
112.875 -5.65299947480876e-06
112.9375 -5.61593925989606e-06
113 -5.57909234136639e-06
113.0625 -5.54245768257857e-06
113.125 -5.50603425059211e-06
113.1875 -5.4698210161646e-06
113.25 -5.43381695374901e-06
113.3125 -5.39802104149093e-06
113.375 -5.36243226122557e-06
113.4375 -5.32704959847484e-06
113.5 -5.29187204244414e-06
113.5625 -5.25689858601917e-06
113.625 -5.22212822576259e-06
113.6875 -5.18755996191063e-06
113.75 -5.15319279836947e-06
113.8125 -5.1190257427117e-06
113.875 -5.08505780617254e-06
113.9375 -5.05128800364604e-06
114 -5.01771535368116e-06
114.0625 -4.98433887847775e-06
114.125 -4.95115760388246e-06
114.1875 -4.91817055938454e-06
114.25 -4.88537677811153e-06
114.3125 -4.85277529682495e-06
114.375 -4.82036515591577e-06
114.4375 -4.78814539939991e-06
114.5 -4.75611507491358e-06
114.5625 -4.72427323370857e-06
114.625 -4.69261893064746e-06
114.6875 -4.66115122419871e-06
114.75 -4.62986917643174e-06
114.8125 -4.59877185301184e-06
114.875 -4.56785832319505e-06
114.9375 -4.53712765982302e-06
115 -4.50657893931765e-06
115.0625 -4.47621124167579e-06
115.125 -4.44602365046377e-06
115.1875 -4.41601525281197e-06
115.25 -4.38618513940915e-06
115.3125 -4.35653240449687e-06
115.375 -4.32705614586376e-06
115.4375 -4.29775546483972e-06
115.5 -4.26862946629007e-06
115.5625 -4.23967725860962e-06
115.625 -4.21089795371671e-06
115.6875 -4.1822906670471e-06
115.75 -4.15385451754791e-06
115.8125 -4.12558862767138e-06
115.875 -4.09749212336867e-06
115.9375 -4.06956413408351e-06
116 -4.04180379274584e-06
116.0625 -4.01421023576541e-06
116.125 -3.98678260302525e-06
116.1875 -3.95952003787514e-06
116.25 -3.93242168712498e-06
116.3125 -3.90548670103817e-06
116.375 -3.87871423332486e-06
116.4375 -3.85210344113518e-06
116.5 -3.8256534850524e-06
116.5625 -3.7993635290861e-06
116.625 -3.77323274066516e-06
116.6875 -3.74726029063085e-06
116.75 -3.72144535322973e-06
116.8125 -3.69578710610662e-06
116.875 -3.67028473029742e-06
116.9375 -3.64493741022196e-06
117 -3.61974433367675e-06
117.0625 -3.5947046918277e-06
117.125 -3.56981767920284e-06
117.1875 -3.54508249368488e-06
117.25 -3.52049833650387e-06
117.3125 -3.4960644122297e-06
117.375 -3.4717799287646e-06
117.4375 -3.44764409733564e-06
117.5 -3.4236561324871e-06
117.5625 -3.39981525207289e-06
117.625 -3.37612067724884e-06
117.6875 -3.35257163246507e-06
117.75 -3.32916734545817e-06
117.8125 -3.30590704724347e-06
117.875 -3.28278997210724e-06
117.9375 -3.25981535759879e-06
118 -3.23698244452263e-06
118.0625 -3.21429047693054e-06
118.125 -3.19173870211357e-06
118.1875 -3.16932637059414e-06
118.25 -3.14705273611793e-06
118.3125 -3.12491705564589e-06
118.375 -3.10291858934612e-06
118.4375 -3.08105660058578e-06
118.5 -3.05933035592293e-06
118.5625 -3.03773912509834e-06
118.625 -3.01628218102734e-06
118.6875 -2.99495879979151e-06
118.75 -2.9737682606305e-06
118.8125 -2.95270984593367e-06
118.875 -2.93178284123186e-06
118.9375 -2.91098653518896e-06
119 -2.89032021959362e-06
119.0625 -2.86978318935081e-06
119.125 -2.84937474247345e-06
119.1875 -2.82909418007395e-06
119.25 -2.80894080635574e-06
119.3125 -2.78891392860481e-06
119.375 -2.76901285718122e-06
119.4375 -2.74923690551053e-06
119.5 -2.72958539007529e-06
119.5625 -2.71005763040648e-06
119.625 -2.69065294907489e-06
119.6875 -2.67137067168256e-06
119.75 -2.65221012685413e-06
119.8125 -2.63317064622821e-06
119.875 -2.61425156444871e-06
119.9375 -2.5954522191562e-06
120 -2.57677195097917e-06
120.0625 -2.55821010352539e-06
120.125 -2.53976602337311e-06
120.1875 -2.52143906006238e-06
120.25 -2.50322856608629e-06
120.3125 -2.48513389688219e-06
120.375 -2.46715441082294e-06
120.4375 -2.44928946920806e-06
120.5 -2.43153843625501e-06
120.5625 -2.41390067909032e-06
120.625 -2.39637556774076e-06
120.6875 -2.37896247512453e-06
120.75 -2.36166077704241e-06
120.8125 -2.34446985216888e-06
120.875 -2.32738908204328e-06
120.9375 -2.31041785106089e-06
121 -2.29355554646409e-06
121.0625 -2.27680155833346e-06
121.125 -2.26015527957884e-06
121.1875 -2.24361610593046e-06
121.25 -2.22718343593001e-06
121.3125 -2.2108566709217e-06
121.375 -2.19463521504338e-06
121.4375 -2.17851847521754e-06
121.5 -2.16250586114241e-06
121.5625 -2.146596785283e-06
121.625 -2.13079066286217e-06
121.6875 -2.11508691185164e-06
121.75 -2.09948495296305e-06
121.8125 -2.08398420963902e-06
121.875 -2.06858410804413e-06
121.9375 -2.05328407705602e-06
122 -2.03808354825636e-06
122.0625 -2.02298195592192e-06
122.125 -2.00797873701554e-06
122.1875 -1.99307333117725e-06
122.25 -1.97826518071519e-06
122.3125 -1.96355373059669e-06
122.375 -1.94893842843931e-06
122.4375 -1.93441872450179e-06
122.5 -1.91999407167517e-06
122.5625 -1.90566392547371e-06
122.625 -1.89142774402601e-06
122.6875 -1.87728498806598e-06
122.75 -1.86323512092389e-06
122.8125 -1.84927760851739e-06
122.875 -1.83541191934254e-06
122.9375 -1.82163752446488e-06
123 -1.80795389751041e-06
123.0625 -1.7943605146567e-06
123.125 -1.78085685462388e-06
123.1875 -1.76744239866571e-06
123.25 -1.75411663056064e-06
123.3125 -1.74087903660287e-06
123.375 -1.7277291055934e-06
123.4375 -1.7146663288311e-06
123.5 -1.7016902001038e-06
123.5625 -1.68880021567936e-06
123.625 -1.67599587429674e-06
123.6875 -1.66327667715712e-06
123.75 -1.65064212791497e-06
123.8125 -1.63809173266919e-06
123.875 -1.62562499995418e-06
123.9375 -1.61324144073099e-06
124 -1.60094056837844e-06
124.0625 -1.58872189868424e-06
124.125 -1.57658494983615e-06
124.1875 -1.56452924241312e-06
124.25 -1.55255429937645e-06
124.3125 -1.54065964606099e-06
124.375 -1.52884481016625e-06
124.4375 -1.51710932174764e-06
124.5 -1.50545271320765e-06
124.5625 -1.49387451928705e-06
124.625 -1.48237427705613e-06
124.6875 -1.47095152590589e-06
124.75 -1.45960580753928e-06
124.8125 -1.44833666596249e-06
124.875 -1.43714364747613e-06
124.9375 -1.4260263006666e-06
125 -1.41498417639726e-06
125.0625 -1.40401682779981e-06
125.125 -1.39312381026553e-06
125.1875 -1.38230468143664e-06
125.25 -1.3715590011976e-06
125.3125 -1.36088633166643e-06
125.375 -1.35028623718613e-06
125.4375 -1.33975828431596e-06
125.5 -1.32930204182288e-06
125.5625 -1.3189170806729e-06
125.625 -1.3086029740225e-06
125.6875 -1.29835929721005e-06
125.75 -1.2881856277472e-06
125.8125 -1.2780815453104e-06
125.875 -1.26804663173228e-06
125.9375 -1.25808047099316e-06
126 -1.24818264921253e-06
126.0625 -1.23835275464053e-06
126.125 -1.2285903776495e-06
126.1875 -1.21889511072547e-06
126.25 -1.20926654845975e-06
126.3125 -1.19970428754042e-06
126.375 -1.19020792674397e-06
126.4375 -1.18077706692687e-06
126.5 -1.17141131101714e-06
126.5625 -1.162110264006e-06
126.625 -1.15287353293954e-06
126.6875 -1.14370072691028e-06
126.75 -1.13459145704893e-06
126.8125 -1.12554533651601e-06
126.875 -1.11656198049361e-06
126.9375 -1.10764100617703e-06
127 -1.09878203276657e-06
127.0625 -1.08998468145929e-06
127.125 -1.08124857544071e-06
127.1875 -1.07257333987667e-06
127.25 -1.06395860190506e-06
127.3125 -1.05540399062772e-06
127.375 -1.04690913710218e-06
127.4375 -1.03847367433359e-06
127.5 -1.03009723726656e-06
127.5625 -1.02177946277704e-06
127.625 -1.01351998966424e-06
127.6875 -1.00531845864254e-06
127.75 -9.97174512333453e-07
127.8125 -9.89087795257566e-07
127.875 -9.81057953826521e-07
127.9375 -9.73084636335015e-07
128 -9.65167492952814e-07
128.0625 -9.57306175716783e-07
128.125 -9.49500338522942e-07
128.1875 -9.41749637118532e-07
128.25 -9.34053729094108e-07
128.3125 -9.26412273875644e-07
128.375 -9.18824932716661e-07
128.4375 -9.11291368690376e-07
128.5 -9.03811246681862e-07
128.5625 -8.96384233380235e-07
128.625 -8.89009997270861e-07
128.6875 -8.81688208627572e-07
128.75 -8.74418539504917e-07
128.8125 -8.67200663730416e-07
128.875 -8.60034256896847e-07
128.9375 -8.5291899635455e-07
129 -8.45854561203739e-07
129.0625 -8.38840632286854e-07
129.125 -8.31876892180914e-07
129.1875 -8.24963025189902e-07
129.25 -8.18098717337167e-07
129.3125 -8.11283656357841e-07
129.375 -8.04517531691285e-07
129.4375 -7.9780003447355e-07
129.5 -7.91130857529855e-07
129.5625 -7.84509695367095e-07
129.625 -7.77936244166361e-07
129.6875 -7.71410201775483e-07
129.75 -7.64931267701595e-07
129.8125 -7.58499143103718e-07
129.875 -7.52113530785369e-07
129.9375 -7.4577413518718e-07
130 -7.39480662379554e-07
130.0625 -7.33232820055321e-07
130.125 -7.27030317522438e-07
130.1875 -7.20872865696688e-07
130.25 -7.14760177094417e-07
130.3125 -7.08691965825282e-07
130.375 -7.02667947585023e-07
130.4375 -6.96687839648258e-07
130.5 -6.90751360861295e-07
130.5625 -6.84858231634969e-07
130.625 -6.79008173937497e-07
130.6875 -6.73200911287357e-07
130.75 -6.67436168746188e-07
130.8125 -6.61713672911708e-07
130.875 -6.56033151910655e-07
130.9375 -6.50394335391755e-07
131 -6.447969545187e-07
131.0625 -6.39240741963157e-07
131.125 -6.33725431897797e-07
131.1875 -6.28250759989338e-07
131.25 -6.22816463391622e-07
131.3125 -6.17422280738699e-07
131.375 -6.12067952137948e-07
131.4375 -6.06753219163205e-07
131.5 -6.01477824847924e-07
131.5625 -5.96241513678352e-07
131.625 -5.91044031586729e-07
131.6875 -5.85885125944511e-07
131.75 -5.80764545555609e-07
131.8125 -5.75682040649658e-07
131.875 -5.70637362875298e-07
131.9375 -5.65630265293486e-07
132 -5.60660502370824e-07
132.0625 -5.55727829972909e-07
132.125 -5.50832005357706e-07
132.1875 -5.45972787168947e-07
132.25 -5.41149935429539e-07
132.3125 -5.3636321153501e-07
132.375 -5.31612378246965e-07
132.4375 -5.26897199686567e-07
132.5 -5.22217441328045e-07
132.5625 -5.17572869992213e-07
132.625 -5.1296325384002e-07
132.6875 -5.08388362366121e-07
132.75 -5.03847966392463e-07
132.8125 -4.99341838061899e-07
132.875 -4.94869750831825e-07
132.9375 -4.90431479467829e-07
133 -4.86026800037378e-07
133.0625 -4.81655489903508e-07
133.125 -4.77317327718553e-07
133.1875 -4.73012093417881e-07
133.25 -4.68739568213665e-07
133.3125 -4.64499534588666e-07
133.375 -4.60291776290039e-07
133.4375 -4.56116078323171e-07
133.5 -4.51972226945522e-07
133.5625 -4.47860009660508e-07
133.625 -4.4377921521139e-07
133.6875 -4.39729633575194e-07
133.75 -4.35711055956647e-07
133.8125 -4.31723274782141e-07
133.875 -4.27766083693709e-07
133.9375 -4.23839277543036e-07
134 -4.19942652385479e-07
134.0625 -4.16076005474115e-07
134.125 -4.12239135253808e-07
134.1875 -4.08431841355306e-07
134.25 -4.04653924589341e-07
134.3125 -4.00905186940773e-07
134.375 -3.97185431562739e-07
134.4375 -3.93494462770832e-07
134.5 -3.89832086037295e-07
134.5625 -3.86198107985246e-07
134.625 -3.82592336382914e-07
134.6875 -3.79014580137902e-07
134.75 -3.75464649291473e-07
134.8125 -3.71942355012855e-07
134.875 -3.68447509593564e-07
134.9375 -3.64979926441754e-07
135 -3.61539420076587e-07
135.0625 -3.58125806122623e-07
135.125 -3.54738901304232e-07
135.1875 -3.51378523440024e-07
135.25 -3.48044491437308e-07
135.3125 -3.44736625286565e-07
135.375 -3.41454746055945e-07
135.4375 -3.38198675885785e-07
135.5 -3.34968237983146e-07
135.5625 -3.31763256616378e-07
135.625 -3.28583557109697e-07
135.6875 -3.25428965837787e-07
135.75 -3.22299310220427e-07
135.8125 -3.1919441871713e-07
135.875 -3.16114120821814e-07
135.9375 -3.13058247057482e-07
136 -3.10026628970934e-07
136.0625 -3.07019099127494e-07
136.125 -3.04035491105754e-07
136.1875 -3.01075639492349e-07
136.25 -2.98139379876748e-07
136.3125 -2.95226548846056e-07
136.375 -2.92336983979858e-07
136.4375 -2.89470523845061e-07
136.5 -2.86627007990774e-07
136.5625 -2.83806276943196e-07
136.625 -2.81008172200535e-07
136.6875 -2.78232536227937e-07
136.75 -2.75479212452449e-07
136.8125 -2.72748045257985e-07
136.875 -2.7003887998033e-07
136.9375 -2.67351562902152e-07
137 -2.64685941248038e-07
137.0625 -2.62041863179555e-07
137.125 -2.59419177790322e-07
137.1875 -2.56817735101112e-07
137.25 -2.54237386054966e-07
137.3125 -2.51677982512333e-07
137.375 -2.49139377246226e-07
137.4375 -2.466214239374e-07
137.5 -2.44123977169552e-07
137.5625 -2.41646892424535e-07
137.625 -2.39190026077601e-07
137.6875 -2.36753235392651e-07
137.75 -2.3433637851752e-07
137.8125 -2.31939314479271e-07
137.875 -2.29561903179509e-07
137.9375 -2.27204005389723e-07
138 -2.24865482746641e-07
138.0625 -2.22546197747602e-07
138.125 -2.20246013745956e-07
138.1875 -2.17964794946478e-07
138.25 -2.15702406400801e-07
138.3125 -2.13458714002874e-07
138.375 -2.1123358448443e-07
138.4375 -2.09026885410481e-07
138.5 -2.06838485174834e-07
138.5625 -2.04668252995617e-07
138.625 -2.02516058910831e-07
138.6875 -2.00381773773923e-07
138.75 -1.9826526924937e-07
138.8125 -1.96166417808291e-07
138.875 -1.94085092724072e-07
138.9375 -1.92021168068013e-07
139 -1.89974518704993e-07
139.0625 -1.87945020289153e-07
139.125 -1.85932549259598e-07
139.1875 -1.83936982836123e-07
139.25 -1.81958199014947e-07
139.3125 -1.79996076564478e-07
139.375 -1.78050495021085e-07
139.4375 -1.76121334684901e-07
139.5 -1.74208476615629e-07
139.5625 -1.72311802628384e-07
139.625 -1.70431195289541e-07
139.6875 -1.68566537912604e-07
139.75 -1.66717714554097e-07
139.8125 -1.64884610009468e-07
139.875 -1.6306710980902e-07
139.9375 -1.61265100213846e-07
140 -1.59478468211799e-07
140.0625 -1.57707101513465e-07
140.125 -1.55950888548165e-07
140.1875 -1.54209718459968e-07
140.25 -1.52483481103728e-07
140.3125 -1.50772067041132e-07
140.375 -1.49075367536772e-07
140.4375 -1.47393274554231e-07
140.5 -1.45725680752189e-07
140.5625 -1.44072479480544e-07
140.625 -1.42433564776557e-07
140.6875 -1.40808831361003e-07
140.75 -1.39198174634354e-07
140.8125 -1.37601490672966e-07
140.875 -1.36018676225294e-07
140.9375 -1.34449628708118e-07
141 -1.32894246202787e-07
141.0625 -1.31352427451487e-07
141.125 -1.29824071853512e-07
141.1875 -1.28309079461572e-07
141.25 -1.26807350978095e-07
141.3125 -1.25318787751571e-07
141.375 -1.23843291772891e-07
141.4375 -1.22380765671715e-07
141.5 -1.20931112712856e-07
141.5625 -1.19494236792678e-07
141.625 -1.18070042435511e-07
141.6875 -1.16658434790087e-07
141.75 -1.15259319625985e-07
141.8125 -1.138726033301e-07
141.875 -1.12498192903125e-07
141.9375 -1.11135995956051e-07
142 -1.09785920706684e-07
142.0625 -1.08447875976172e-07
142.125 -1.07121771185562e-07
142.1875 -1.05807516352356e-07
142.25 -1.04505022087102e-07
142.3125 -1.03214199589982e-07
142.375 -1.01934960647434e-07
142.4375 -1.00667217628777e-07
142.5 -9.94108834828591e-08
142.5625 -9.81658717347182e-08
142.625 -9.6932096482262e-08
142.6875 -9.57094723929607e-08
142.75 -9.44979147005575e-08
142.8125 -9.32973392017938e-08
142.875 -9.21076622531513e-08
142.9375 -9.09288007676085e-08
143 -8.97606722114145e-08
143.0625 -8.86031946008768e-08
143.125 -8.74562864991653e-08
143.1875 -8.63198670131326e-08
143.25 -8.51938557901482e-08
143.3125 -8.40781730149495e-08
143.375 -8.29727394065069e-08
143.4375 -8.18774762149056e-08
143.5 -8.07923052182415e-08
143.5625 -7.97171487195326e-08
143.625 -7.86519295436457e-08
143.6875 -7.75965710342382e-08
143.75 -7.65509970507145e-08
143.8125 -7.5515131965198e-08
143.875 -7.44889006595177e-08
143.9375 -7.34722285222092e-08
144 -7.24650414455317e-08
144.0625 -7.14672658224983e-08
144.125 -7.04788285439224e-08
144.1875 -6.94996569954776e-08
144.25 -6.85296790547731e-08
144.3125 -6.75688230884428e-08
144.375 -6.66170179492497e-08
144.4375 -6.56741929732045e-08
144.5 -6.47402779766979e-08
144.5625 -6.38152032536485e-08
144.625 -6.28988995726637e-08
144.6875 -6.19912981742159e-08
144.75 -6.10923307678322e-08
144.8125 -6.02019295292983e-08
144.875 -5.93200270978768e-08
144.9375 -5.84465565735393e-08
145 -5.75814515142126e-08
145.0625 -5.67246459330383e-08
145.125 -5.58760742956472e-08
145.1875 -5.50356715174467e-08
145.25 -5.42033729609221e-08
145.3125 -5.33791144329522e-08
145.375 -5.25628321821376e-08
145.4375 -5.17544628961436e-08
145.5 -5.09539436990556e-08
145.5625 -5.01612121487491e-08
145.625 -4.93762062342724e-08
145.6875 -4.85988643732426e-08
145.75 -4.78291254092558e-08
145.8125 -4.70669286093095e-08
145.875 -4.63122136612391e-08
145.9375 -4.55649206711671e-08
146 -4.48249901609658e-08
146.0625 -4.40923630657325e-08
146.125 -4.33669807312786e-08
146.1875 -4.26487849116308e-08
146.25 -4.19377177665457e-08
146.3125 -4.12337218590373e-08
146.375 -4.05367401529174e-08
146.4375 -3.98467160103481e-08
146.5 -3.9163593189408e-08
146.5625 -3.84873158416706e-08
146.625 -3.78178285097949e-08
146.6875 -3.71550761251295e-08
146.75 -3.64990040053286e-08
146.8125 -3.58495578519805e-08
146.875 -3.52066837482486e-08
146.9375 -3.45703281565251e-08
147 -3.39404379160964e-08
147.0625 -3.33169602408213e-08
147.125 -3.26998427168211e-08
147.1875 -3.20890333001822e-08
147.25 -3.14844803146703e-08
147.3125 -3.08861324494574e-08
147.375 -3.029393875686e-08
147.4375 -2.970784865009e-08
147.5 -2.91278119010171e-08
147.5625 -2.85537786379431e-08
147.625 -2.79856993433882e-08
147.6875 -2.74235248518892e-08
147.75 -2.68672063478089e-08
147.8125 -2.63166953631575e-08
147.875 -2.5771943775426e-08
147.9375 -2.52329038054301e-08
148 -2.46995280151674e-08
148.0625 -2.4171769305684e-08
148.125 -2.3649580914954e-08
148.1875 -2.313291641577e-08
148.25 -2.26217297136449e-08
148.3125 -2.21159750447247e-08
148.375 -2.1615606973713e-08
148.4375 -2.11205803918067e-08
148.5 -2.06308505146421e-08
148.5625 -2.01463728802534e-08
148.625 -1.96671033470409e-08
148.6875 -1.9192998091751e-08
148.75 -1.8724013607467e-08
148.8125 -1.8260106701611e-08
148.875 -1.78012344939559e-08
148.9375 -1.73473544146491e-08
149 -1.68984242022468e-08
149.0625 -1.64544019017584e-08
149.125 -1.60152458627022e-08
149.1875 -1.55809147371717e-08
149.25 -1.51513674779122e-08
149.3125 -1.4726563336408e-08
149.375 -1.430646186098e-08
149.4375 -1.38910228948944e-08
149.5 -1.34802065744808e-08
149.5625 -1.30739733272613e-08
149.625 -1.26722838700898e-08
149.6875 -1.22750992073014e-08
149.75 -1.18823806288721e-08
149.8125 -1.14940897085889e-08
149.875 -1.11101883022294e-08
149.9375 -1.07306385457523e-08
150 -1.03554028534973e-08
150.0625 -9.98444391639505e-09
150.125 -9.61772470018764e-09
150.1875 -9.25520844365812e-09
150.25 -8.89685865687045e-09
150.3125 -8.54263911941914e-09
150.375 -8.19251387868856e-09
150.4375 -7.84644724812204e-09
150.5 -7.50440380550067e-09
150.5625 -7.16634839123164e-09
150.625 -6.83224610664629e-09
150.6875 -6.50206231230757e-09
150.75 -6.17576262632714e-09
150.8125 -5.85331292269182e-09
150.875 -5.5346793295995e-09
150.9375 -5.21982822780443e-09
151 -4.90872624897182e-09
151.0625 -4.60134027404171e-09
151.125 -4.29763743160213e-09
151.1875 -3.9975850962714e-09
151.25 -3.70115088708966e-09
151.3125 -3.40830266591943e-09
151.375 -3.11900853585532e-09
151.4375 -2.83323683964271e-09
151.5 -2.55095615810547e-09
151.5625 -2.27213530858257e-09
151.625 -1.99674334337366e-09
151.6875 -1.72474954819344e-09
151.75 -1.45612344063491e-09
151.8125 -1.19083476864138e-09
151.875 -9.28853508987218e-10
151.9375 -6.7014986576727e-10
152 -4.14694268894992e-10
152.0625 -1.62457372609139e-10
152.125 8.65899460109205e-11
152.1875 3.32476588521401e-10
152.25 5.75231236581774e-10
152.3125 8.14882353413994e-10
152.375 1.05145818525333e-09
152.4375 1.28498676279077e-09
152.5 1.51549590260721e-09
152.5625 1.74301320859918e-09
152.625 1.96756607339648e-09
152.6875 2.1891816797715e-09
152.75 2.40788700204039e-09
152.8125 2.62370880745614e-09
152.875 2.8366736575935e-09
152.9375 3.04680790972587e-09
153 3.25413771819419e-09
153.0625 3.45868903576781e-09
153.125 3.6604876149975e-09
153.1875 3.85955900956044e-09
153.25 4.05592857559745e-09
153.3125 4.24962147304234e-09
153.375 4.44066266694352e-09
153.4375 4.62907692877777e-09
153.5 4.81488883775643e-09
153.5625 4.99812278212382e-09
153.625 5.17880296044804e-09
153.6875 5.35695338290421e-09
153.75 5.5325978725501e-09
153.8125 5.70576006659429e-09
153.875 5.87646341765681e-09
153.9375 6.0447311950223e-09
154 6.21058648588586e-09
154.0625 6.37405219659141e-09
154.125 6.53515105386279e-09
154.1875 6.69390560602751e-09
154.25 6.85033822423325e-09
154.3125 7.00447110365716e-09
154.375 7.15632626470792e-09
154.4375 7.30592555422067e-09
154.5 7.45329064664477e-09
154.5625 7.5984430452246e-09
154.625 7.74140408317315e-09
154.6875 7.88219492483866e-09
154.75 8.02083656686435e-09
154.8125 8.15734983934109e-09
154.875 8.29175540695324e-09
154.9375 8.42407377011757e-09
155 8.55432526611535e-09
155.0625 8.68253007021767e-09
155.125 8.80870819680395e-09
155.1875 8.9328795004737e-09
155.25 9.05506367715161e-09
155.3125 9.17528026518601e-09
155.375 9.29354864644057e-09
155.4375 9.40988804737952e-09
155.5 9.52431754014627e-09
155.5625 9.63685604363548e-09
155.625 9.74752232455859e-09
155.6875 9.85633499850302e-09
155.75 9.96331253098476e-09
155.8125 1.00684732384947e-08
155.875 1.01718352895385e-08
155.9375 1.02734167056703e-08
156 1.03732353625198e-08
156.0625 1.04713089908133e-08
156.125 1.05676551773885e-08
156.1875 1.06622913662033e-08
156.25 1.07552348593378e-08
156.3125 1.08465028179908e-08
156.375 1.09361122634698e-08
156.4375 1.10240800781751e-08
156.5 1.1110423006578e-08
156.5625 1.11951576561926e-08
156.625 1.1278300498542e-08
156.6875 1.13598678701181e-08
156.75 1.1439875973336e-08
156.8125 1.15183408774823e-08
156.875 1.15952785196572e-08
156.9375 1.16707047057117e-08
157 1.17446351111775e-08
157.0625 1.18170852821929e-08
157.125 1.18880706364216e-08
157.1875 1.19576064639663e-08
157.25 1.20257079282769e-08
157.3125 1.20923900670524e-08
157.375 1.21576677931379e-08
157.4375 1.22215558954154e-08
157.5 1.22840690396894e-08
157.5625 1.2345221769567e-08
157.625 1.24050285073323e-08
157.6875 1.24635035548154e-08
157.75 1.25206610942559e-08
157.8125 1.25765151891616e-08
157.875 1.26310797851603e-08
157.9375 1.26843687108485e-08
158 1.27363956786325e-08
158.0625 1.27871742855657e-08
158.125 1.28367180141802e-08
158.1875 1.2885040233313e-08
158.25 1.29321541989272e-08
158.3125 1.29780730549278e-08
158.375 1.30228098339729e-08
158.4375 1.30663774582788e-08
158.5 1.31087887404211e-08
158.5625 1.31500563841298e-08
158.625 1.31901929850802e-08
158.6875 1.32292110316779e-08
158.75 1.32671229058396e-08
158.8125 1.33039408837684e-08
158.875 1.33396771367246e-08
158.9375 1.33743437317911e-08
159 1.34079526326345e-08
159.0625 1.34405157002607e-08
159.125 1.34720446937663e-08
159.1875 1.35025512710849e-08
159.25 1.35320469897284e-08
159.3125 1.35605433075241e-08
159.375 1.35880515833465e-08
159.4375 1.36145830778451e-08
159.5 1.36401489541664e-08
159.5625 1.36647602786729e-08
159.625 1.36884280216558e-08
159.6875 1.37111630580443e-08
159.75 1.37329761681096e-08
159.8125 1.37538780381651e-08
159.875 1.37738792612611e-08
159.9375 1.3792990337876e-08
160 1.38112216766022e-08
160.0625 1.38285835948286e-08
160.125 1.38450863194171e-08
160.1875 1.38607399873765e-08
160.25 1.38755546465308e-08
160.3125 1.38895402561835e-08
160.375 1.39027066877778e-08
160.4375 1.39150637255521e-08
160.5 1.39266210671917e-08
160.5625 1.39373883244759e-08
160.625 1.39473750239209e-08
160.6875 1.39565906074188e-08
160.75 1.39650444328722e-08
160.8125 1.39727457748243e-08
160.875 1.39797038250857e-08
160.9375 1.39859276933567e-08
161 1.39914264078448e-08
161.0625 1.39962089158796e-08
161.125 1.40002840845223e-08
161.1875 1.4003660701172e-08
161.25 1.40063474741678e-08
161.3125 1.40083530333869e-08
161.375 1.40096859308385e-08
161.4375 1.40103546412544e-08
161.5 1.40103675626752e-08
161.5625 1.40097330170327e-08
161.625 1.40084592507285e-08
161.6875 1.40065544352089e-08
161.75 1.4004026667536e-08
161.8125 1.40008839709544e-08
161.875 1.3997134295455e-08
161.9375 1.39927855183348e-08
162 1.39878454447524e-08
162.0625 1.39823218082806e-08
162.125 1.39762222714549e-08
162.1875 1.39695544263181e-08
162.25 1.39623257949622e-08
162.3125 1.39545438300655e-08
162.375 1.39462159154269e-08
162.4375 1.39373493664962e-08
162.5 1.39279514309014e-08
162.5625 1.39180292889717e-08
162.625 1.39075900542575e-08
162.6875 1.3896640774047e-08
162.75 1.38851884298789e-08
162.8125 1.38732399380518e-08
162.875 1.38608021501304e-08
162.9375 1.38478818534483e-08
163 1.38344857716066e-08
163.0625 1.38206205649706e-08
163.125 1.38062928311616e-08
163.1875 1.37915091055463e-08
163.25 1.3776275861723e-08
163.3125 1.37605995120037e-08
163.375 1.37444864078934e-08
163.4375 1.37279428405668e-08
163.5 1.371097504134e-08
163.5625 1.36935891821413e-08
163.625 1.36757913759766e-08
163.6875 1.36575876773931e-08
163.75 1.36389840829394e-08
163.8125 1.36199865316221e-08
163.875 1.36006009053599e-08
163.9375 1.3580833029434e-08
164 1.35606886729359e-08
164.0625 1.35401735492119e-08
164.125 1.35192933163046e-08
164.1875 1.34980535773912e-08
164.25 1.34764598812193e-08
164.3125 1.34545177225387e-08
164.375 1.34322325425316e-08
164.4375 1.34096097292386e-08
164.5 1.33866546179827e-08
164.5625 1.33633724917893e-08
164.625 1.33397685818047e-08
164.6875 1.33158480677103e-08
164.75 1.32916160781351e-08
164.8125 1.32670776910646e-08
164.875 1.32422379342468e-08
164.9375 1.32171017855962e-08
165 1.31916741735942e-08
165.0625 1.3165959977687e-08
165.125 1.31399640286806e-08
165.1875 1.31136911091335e-08
165.25 1.30871459537459e-08
165.3125 1.30603332497469e-08
165.375 1.30332576372787e-08
165.4375 1.3005923709778e-08
165.5 1.29783360143548e-08
165.5625 1.29504990521687e-08
165.625 1.29224172788027e-08
165.6875 1.28940951046336e-08
165.75 1.28655368952007e-08
165.8125 1.28367469715717e-08
165.875 1.28077296107053e-08
165.9375 1.27784890458124e-08
166 1.27490294667138e-08
166.0625 1.2719355020196e-08
166.125 1.26894698103642e-08
166.1875 1.26593778989924e-08
166.25 1.26290833058723e-08
166.3125 1.2598590009158e-08
166.375 1.25679019457099e-08
166.4375 1.25370230114349e-08
166.5 1.25059570616249e-08
166.5625 1.24747079112927e-08
166.625 1.24432793355056e-08
166.6875 1.24116750697161e-08
166.75 1.23798988100912e-08
166.8125 1.23479542138386e-08
166.875 1.23158448995306e-08
166.9375 1.22835744474263e-08
167 1.22511463997905e-08
167.0625 1.22185642612115e-08
167.125 1.21858314989156e-08
167.1875 1.21529515430799e-08
167.25 1.21199277871427e-08
167.3125 1.20867635881116e-08
167.375 1.20534622668695e-08
167.4375 1.20200271084785e-08
167.5 1.19864613624814e-08
167.5625 1.19527682432007e-08
167.625 1.19189509300366e-08
167.6875 1.18850125677614e-08
167.75 1.18509562668127e-08
167.8125 1.18167851035843e-08
167.875 1.17825021207149e-08
167.9375 1.17481103273746e-08
168 1.17136126995495e-08
168.0625 1.16790121803243e-08
168.125 1.16443116801624e-08
168.1875 1.16095140771847e-08
168.25 1.15746222174456e-08
168.3125 1.15396389152076e-08
168.375 1.15045669532133e-08
168.4375 1.14694090829562e-08
168.5 1.14341680249485e-08
168.5625 1.13988464689881e-08
168.625 1.13634470744224e-08
168.6875 1.13279724704113e-08
168.75 1.12924252561877e-08
168.8125 1.12568080013159e-08
168.875 1.12211232459486e-08
168.9375 1.11853735010815e-08
169 1.11495612488067e-08
169.0625 1.11136889425634e-08
169.125 1.10777590073875e-08
169.1875 1.10417738401585e-08
169.25 1.10057358098459e-08
169.3125 1.09696472577521e-08
169.375 1.0933510497755e-08
169.4375 1.08973278165477e-08
169.5 1.08611014738773e-08
169.5625 1.08248337027812e-08
169.625 1.0788526709822e-08
169.6875 1.07521826753206e-08
169.75 1.07158037535878e-08
169.8125 1.06793920731534e-08
169.875 1.06429497369946e-08
169.9375 1.06064788227619e-08
170 1.05699813830039e-08
170.0625 1.05334594453896e-08
170.125 1.04969150129303e-08
170.1875 1.04603500641985e-08
170.25 1.04237665535458e-08
170.3125 1.03871664113194e-08
170.375 1.03505515440766e-08
170.4375 1.03139238347973e-08
170.5 1.02772851430961e-08
170.5625 1.02406373054314e-08
170.625 1.02039821353138e-08
170.6875 1.01673214235129e-08
170.75 1.01306569382619e-08
170.8125 1.00939904254613e-08
170.875 1.0057323608881e-08
170.9375 1.00206581903602e-08
171 9.98399585000682e-09
171.0625 9.94733824639431e-09
171.125 9.91068701675785e-09
171.1875 9.87404377718858e-09
171.25 9.83741012282644e-09
171.3125 9.80078762805156e-09
171.375 9.76417784667419e-09
171.4375 9.72758231212317e-09
171.5 9.69100253763289e-09
171.5625 9.65444001642894e-09
171.625 9.6178962219122e-09
171.6875 9.58137260784161e-09
171.75 9.54487060851546e-09
171.8125 9.50839163895137e-09
171.875 9.47193709506476e-09
171.9375 9.43550835384607e-09
172 9.3991067735365e-09
172.0625 9.36273369380243e-09
172.125 9.32639043590854e-09
172.1875 9.2900783028895e-09
172.25 9.25379857972036e-09
172.3125 9.21755253348563e-09
172.375 9.18134141354704e-09
172.4375 9.14516645170997e-09
172.5 9.10902886238859e-09
172.5625 9.07292984276973e-09
172.625 9.03687057297545e-09
172.6875 9.00085221622431e-09
172.75 8.96487591899145e-09
172.8125 8.92894281116737e-09
172.875 8.8930540062154e-09
172.9375 8.85721060132808e-09
173 8.82141367758216e-09
173.0625 8.78566430009248e-09
173.125 8.74996351816457e-09
173.1875 8.71431236544609e-09
173.25 8.67871186007707e-09
173.3125 8.64316300483892e-09
173.375 8.60766678730229e-09
173.4375 8.57222417997378e-09
173.5 8.53683614044142e-09
173.5625 8.50150361151907e-09
173.625 8.46622752138959e-09
173.6875 8.43100878374698e-09
173.75 8.39584829793723e-09
173.8125 8.3607469490982e-09
173.875 8.32570560829829e-09
173.9375 8.29072513267405e-09
174 8.2558063655666e-09
174.0625 8.22095013665711e-09
174.125 8.18615726210103e-09
174.1875 8.15142854466132e-09
174.25 8.11676477384064e-09
174.3125 8.0821667260124e-09
174.375 8.04763516455078e-09
174.4375 8.01317083995974e-09
174.5 7.97877449000093e-09
174.5625 7.94444683982058e-09
174.625 7.9101886020754e-09
174.6875 7.8760004770574e-09
174.75 7.84188315281774e-09
174.8125 7.80783730528954e-09
174.875 7.77386359840974e-09
174.9375 7.73996268423988e-09
175 7.70613520308601e-09
175.0625 7.67238178361751e-09
175.125 7.63870304298501e-09
175.1875 7.60509958693729e-09
175.25 7.57157200993731e-09
175.3125 7.53812089527715e-09
175.375 7.50474681519216e-09
175.4375 7.47145033097403e-09
175.5 7.43823199308304e-09
175.5625 7.40509234125931e-09
175.625 7.37203190463315e-09
175.6875 7.33905120183454e-09
175.75 7.30615074110162e-09
175.8125 7.27333102038838e-09
175.875 7.24059252747137e-09
175.9375 7.20793574005554e-09
176 7.17536112587928e-09
176.0625 7.14286914281845e-09
176.125 7.11046023898967e-09
176.1875 7.07813485285265e-09
176.25 7.04589341331174e-09
176.3125 7.01373633981656e-09
176.375 6.98166404246185e-09
176.4375 6.94967692208643e-09
176.5 6.91777537037136e-09
176.5625 6.88595976993728e-09
176.625 6.85423049444088e-09
176.6875 6.82258790867061e-09
176.75 6.79103236864157e-09
176.8125 6.75956422168959e-09
176.875 6.72818380656446e-09
176.9375 6.6968914535225e-09
177 6.6656874844182e-09
177.0625 6.63457221279519e-09
177.125 6.60354594397636e-09
177.1875 6.57260897515324e-09
177.25 6.54176159547465e-09
177.3125 6.51100408613453e-09
177.375 6.48033672045907e-09
177.4375 6.44975976399304e-09
177.5 6.41927347458546e-09
177.5625 6.38887810247444e-09
177.625 6.35857389037135e-09
177.6875 6.32836107354426e-09
177.75 6.29823987990063e-09
177.8125 6.26821053006929e-09
177.875 6.23827323748179e-09
177.9375 6.20842820845288e-09
178 6.17867564226048e-09
178.0625 6.14901573122481e-09
178.125 6.11944866078691e-09
178.1875 6.08997460958645e-09
178.25 6.06059374953885e-09
178.3125 6.03130624591174e-09
178.375 6.00211225740077e-09
178.4375 5.97301193620472e-09
178.5 5.94400542809996e-09
178.5625 5.91509287251426e-09
178.625 5.88627440259999e-09
178.6875 5.85755014530656e-09
178.75 5.82892022145238e-09
178.8125 5.80038474579602e-09
178.875 5.77194382710688e-09
178.9375 5.74359756823516e-09
179 5.71534606618118e-09
179.0625 5.68718941216419e-09
179.125 5.65912769169044e-09
179.1875 5.63116098462075e-09
179.25 5.60328936523741e-09
179.3125 5.57551290231048e-09
179.375 5.54783165916356e-09
179.4375 5.5202456937389e-09
179.5 5.49275505866197e-09
179.5625 5.46535980130538e-09
179.625 5.43805996385236e-09
179.6875 5.41085558335949e-09
179.75 5.383746691819e-09
179.8125 5.35673331622047e-09
179.875 5.32981547861191e-09
179.9375 5.30299319616037e-09
180 5.27626648121196e-09
180.0625 5.24963534135129e-09
180.125 5.22309977946044e-09
180.1875 5.19665979377733e-09
180.25 5.17031537795356e-09
180.3125 5.14406652111179e-09
180.375 5.11791320790245e-09
180.4375 5.0918554185601e-09
180.5 5.06589312895914e-09
180.5625 5.04002631066905e-09
180.625 5.01425493100913e-09
180.6875 4.98857895310271e-09
180.75 4.96299833593088e-09
180.8125 4.93751303438569e-09
180.875 4.9121229993229e-09
180.9375 4.88682817761418e-09
181 4.86162851219884e-09
181.0625 4.83652394213514e-09
181.125 4.811514402651e-09
181.1875 4.78659982519435e-09
181.25 4.7617801374829e-09
181.3125 4.73705526355355e-09
181.375 4.71242512381124e-09
181.4375 4.68788963507737e-09
181.5 4.66344871063779e-09
181.5625 4.6391022602903e-09
181.625 4.61485019039167e-09
181.6875 4.59069240390429e-09
181.75 4.56662880044234e-09
181.8125 4.54265927631744e-09
181.875 4.51878372458401e-09
181.9375 4.49500203508406e-09
182 4.47131409449164e-09
182.0625 4.4477197863568e-09
182.125 4.42421899114914e-09
182.1875 4.40081158630098e-09
182.25 4.37749744625007e-09
182.3125 4.35427644248186e-09
182.375 4.33114844357143e-09
182.4375 4.30811331522496e-09
182.5 4.28517092032079e-09
182.5625 4.2623211189501e-09
182.625 4.23956376845722e-09
182.6875 4.21689872347944e-09
182.75 4.19432583598655e-09
182.8125 4.17184495531989e-09
182.875 4.14945592823111e-09
182.9375 4.12715859892043e-09
183 4.10495280907461e-09
183.0625 4.08283839790455e-09
183.125 4.06081520218239e-09
183.1875 4.03888305627839e-09
183.25 4.01704179219739e-09
183.3125 3.99529123961481e-09
183.375 3.97363122591245e-09
183.4375 3.95206157621379e-09
183.5 3.93058211341901e-09
183.5625 3.90919265823962e-09
183.625 3.88789302923277e-09
183.6875 3.86668304283515e-09
183.75 3.84556251339663e-09
183.8125 3.82453125321349e-09
183.875 3.80358907256131e-09
183.9375 3.78273577972756e-09
184 3.76197118104383e-09
184.0625 3.74129508091774e-09
184.125 3.72070728186448e-09
184.1875 3.70020758453809e-09
184.25 3.67979578776235e-09
184.3125 3.65947168856138e-09
184.375 3.63923508218991e-09
184.4375 3.61908576216327e-09
184.5 3.59902352028697e-09
184.5625 3.5790481466861e-09
184.625 3.55915942983429e-09
184.6875 3.53935715658244e-09
184.75 3.51964111218716e-09
184.8125 3.50001108033883e-09
184.875 3.4804668431894e-09
184.9375 3.46100818137996e-09
185 3.44163487406788e-09
185.0625 3.42234669895376e-09
185.125 3.40314343230805e-09
185.1875 3.38402484899742e-09
185.25 3.36499072251075e-09
185.3125 3.34604082498496e-09
185.375 3.32717492723047e-09
185.4375 3.30839279875642e-09
185.5 3.2896942077956e-09
185.5625 3.27107892132911e-09
185.625 3.25254670511073e-09
185.6875 3.23409732369108e-09
185.75 3.2157305404414e-09
185.8125 3.19744611757721e-09
185.875 3.17924381618158e-09
185.9375 3.16112339622821e-09
186 3.14308461660419e-09
186.0625 3.12512723513261e-09
186.125 3.10725100859479e-09
186.1875 3.08945569275234e-09
186.25 3.07174104236894e-09
186.3125 3.05410681123187e-09
186.375 3.03655275217331e-09
186.4375 3.01907861709136e-09
186.5 3.00168415697088e-09
186.5625 2.98436912190399e-09
186.625 2.96713326111047e-09
186.6875 2.94997632295777e-09
186.75 2.93289805498093e-09
186.8125 2.91589820390212e-09
186.875 2.89897651565011e-09
186.9375 2.88213273537936e-09
187 2.86536660748899e-09
187.0625 2.84867787564147e-09
187.125 2.83206628278111e-09
187.1875 2.81553157115232e-09
187.25 2.79907348231763e-09
187.3125 2.78269175717557e-09
187.375 2.76638613597821e-09
187.4375 2.7501563583486e-09
187.5 2.73400216329793e-09
187.5625 2.71792328924252e-09
187.625 2.70191947402056e-09
187.6875 2.68599045490867e-09
187.75 2.67013596863828e-09
187.8125 2.65435575141172e-09
187.875 2.63864953891822e-09
187.9375 2.62301706634963e-09
188 2.60745806841595e-09
188.0625 2.59197227936071e-09
188.125 2.57655943297611e-09
188.1875 2.56121926261797e-09
188.25 2.54595150122052e-09
188.3125 2.53075588131096e-09
188.375 2.51563213502387e-09
188.4375 2.50057999411536e-09
188.5 2.48559918997718e-09
188.5625 2.47068945365046e-09
188.625 2.45585051583942e-09
188.6875 2.44108210692481e-09
188.75 2.42638395697722e-09
188.8125 2.41175579577017e-09
188.875 2.39719735279307e-09
188.9375 2.38270835726398e-09
189 2.36828853814218e-09
189.0625 2.35393762414061e-09
189.125 2.33965534373809e-09
189.1875 2.32544142519143e-09
189.25 2.31129559654732e-09
189.3125 2.29721758565406e-09
189.375 2.2832071201732e-09
189.4375 2.26926392759087e-09
189.5 2.2553877352291e-09
189.5625 2.24157827025691e-09
189.625 2.22783525970119e-09
189.6875 2.21415843045757e-09
189.75 2.20054750930094e-09
189.8125 2.18700222289598e-09
189.875 2.17352229780749e-09
189.9375 2.16010746051047e-09
190 2.1467574374002e-09
190.0625 2.13347195480208e-09
190.125 2.12025073898133e-09
190.1875 2.10709351615255e-09
190.25 2.09400001248917e-09
190.3125 2.08096995413268e-09
190.375 2.06800306720179e-09
190.4375 2.0550990778014e-09
190.5 2.04225771203146e-09
190.5625 2.02947869599564e-09
190.625 2.01676175580996e-09
190.6875 2.00410661761116e-09
190.75 1.99151300756503e-09
190.8125 1.97898065187455e-09
190.875 1.96650927678792e-09
190.9375 1.95409860860647e-09
191 1.9417483736924e-09
191.0625 1.92945829847641e-09
191.125 1.91722810946525e-09
191.1875 1.90505753324903e-09
191.25 1.89294629650854e-09
191.3125 1.88089412602234e-09
191.375 1.8689007486738e-09
191.4375 1.85696589145797e-09
191.5 1.84508928148835e-09
191.5625 1.83327064600359e-09
191.625 1.821509712374e-09
191.6875 1.80980620810802e-09
191.75 1.79815986085854e-09
191.8125 1.78657039842916e-09
191.875 1.77503754878031e-09
191.9375 1.76356104003531e-09
192 1.75214060048635e-09
192.0625 1.74077595860035e-09
192.125 1.72946684302481e-09
192.1875 1.71821298259357e-09
192.25 1.70701410633248e-09
192.3125 1.6958699434651e-09
192.375 1.68478022341834e-09
192.4375 1.67374467582809e-09
192.5 1.66276303054485e-09
192.5625 1.65183501763941e-09
192.625 1.64096036740857e-09
192.6875 1.63013881038093e-09
192.75 1.61937007732282e-09
192.8125 1.60865389924431e-09
192.875 1.59799000740548e-09
192.9375 1.58737813332288e-09
193 1.57681800877623e-09
193.0625 1.56630936581558e-09
193.125 1.55585193676872e-09
193.1875 1.54544545424917e-09
193.25 1.53508965116472e-09
193.3125 1.5247842607266e-09
193.375 1.51452901645941e-09
193.4375 1.50432365221195e-09
193.5 1.49416790216907e-09
193.5625 1.48406150086464e-09
193.625 1.47400418319587e-09
193.6875 1.4639956844391e-09
193.75 1.45403574026735e-09
193.8125 1.44412408676966e-09
193.875 1.43426046047271e-09
193.9375 1.42444459836473e-09
194 1.41467623792213e-09
194.0625 1.40495511713909e-09
194.125 1.39528097456041e-09
194.1875 1.38565354931791e-09
194.25 1.37607258117086e-09
194.3125 1.36653781055055e-09
194.375 1.35704897860952e-09
194.4375 1.34760582727577e-09
194.5 1.33820809931209e-09
194.5625 1.32885553838101e-09
194.625 1.3195478891154e-09
194.6875 1.3102848971949e-09
194.75 1.30106630942827e-09
194.8125 1.2918918738414e-09
194.875 1.28276133977073e-09
194.9375 1.27367445796141e-09
195 1.26463098066931e-09
195.0625 1.25563066176558e-09
195.125 1.24667325684177e-09
195.1875 1.23775852331306e-09
195.25 1.22888622051624e-09
195.3125 1.2200561097982e-09
195.375 1.21126795458922e-09
195.4375 1.20252152045429e-09
195.5 1.19381657511347e-09
195.5625 1.18515288842048e-09
195.625 1.17653023228591e-09
195.6875 1.16794838052841e-09
195.75 1.15940710863353e-09
195.8125 1.15090619339525e-09
195.875 1.14244541241016e-09
195.9375 1.13402454338783e-09
196 1.12564336323333e-09
196.0625 1.11730164684924e-09
196.125 1.10899916559392e-09
196.1875 1.10073568532039e-09
196.25 1.09251096390589e-09
196.3125 1.08432474816501e-09
196.375 1.07617677001935e-09
196.4375 1.06806674177333e-09
196.5 1.05999435031845e-09
196.5625 1.05195925005635e-09
196.625 1.0439610542939e-09
196.6875 1.03599932482039e-09
196.75 1.02807355932657e-09
196.8125 1.02018317626709e-09
196.875 1.01232749670022e-09
196.9375 1.00450572256106e-09
197 9.96716910733755e-10
197.0625 9.88959942184548e-10
197.125 9.81233485297705e-10
197.1875 9.73535952418371e-10
197.25 9.65865448448437e-10
197.3125 9.58219710160035e-10
197.375 9.50596034683649e-10
197.4375 9.4299119539055e-10
197.5 9.35401343118454e-10
197.5625 9.27821890380816e-10
197.625 9.20247375849365e-10
197.6875 9.12671306001231e-10
197.75 9.05085970370782e-10
197.8125 8.97482226336007e-10
197.875 8.89849248793412e-10
197.9375 8.82174239426889e-10
198 8.74442089547485e-10
198.0625 8.66634989664394e-10
198.125 8.58731978034766e-10
198.1875 8.50708419422484e-10
198.25 8.4253540416542e-10
198.3125 8.34179056398466e-10
198.375 8.25599738897759e-10
198.4375 8.16751140492803e-10
198.5 8.07579230331633e-10
198.5625 7.98021061475481e-10
198.625 7.88003404342049e-10
198.6875 7.77441188412367e-10
198.75 7.66235728371797e-10
198.8125 7.54272708483905e-10
198.875 7.41419896517204e-10
198.9375 7.27524555990168e-10
199 7.12410522913025e-10
199.0625 6.95874910645639e-10
199.125 6.77684404039404e-10
199.1875 6.57571101792671e-10
199.25 6.35227864059933e-10
199.3125 6.10303120989189e-10
199.375 5.8239509724032e-10
199.4375 5.51045407937895e-10
199.5 5.15731983281493e-10
199.5625 4.75861282606573e-10
199.625 4.30759764591489e-10
199.6875 3.79664589196871e-10
199.75 3.21713539604677e-10
199.8125 2.55934169875959e-10
199.875 1.81232207461057e-10
199.9375 9.63792705205057e-11
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-199.9375 3.60408016739269e-11
-199.875 6.70955039832676e-11
-199.8125 9.38500193049911e-11
-199.75 1.16903145124105e-10
-199.6875 1.3677655832677e-10
-199.625 1.53923842039926e-10
-199.5625 1.68738605211582e-10
-199.5 1.81561758837838e-10
-199.4375 1.92688014089473e-10
-199.375 2.02371667170219e-10
-199.3125 2.10831734028081e-10
-199.25 2.18256495418874e-10
-199.1875 2.24807509585443e-10
-199.125 2.30623146199077e-10
-199.0625 2.35821691390343e-10
-199 2.40504069810861e-10
-198.9375 2.44756225816767e-10
-198.875 2.48651202122616e-10
-198.8125 2.52250950693126e-10
-198.75 2.5560790725421e-10
-198.6875 2.58766357635508e-10
-198.625 2.61763621215223e-10
-198.5625 2.64631074027542e-10
-198.5 2.673950316109e-10
-198.4375 2.70077509414766e-10
-198.375 2.72696876533888e-10
-198.3125 2.7526841669017e-10
-198.25 2.77804808720655e-10
-198.1875 2.8031653734186e-10
-198.125 2.82812243632337e-10
-198.0625 2.85299023493139e-10
-198 2.87782681296919e-10
-197.9375 2.90267945008066e-10
-197.875 2.92758648236795e-10
-197.8125 2.95257883968469e-10
-197.75 2.97768134075417e-10
-197.6875 3.00291378162604e-10
-197.625 3.02829184812261e-10
-197.5625 3.05382787868023e-10
-197.5 3.07953150029189e-10
-197.4375 3.1054101570404e-10
-197.375 3.1314695479192e-10
-197.3125 3.15771398821856e-10
-197.25 3.18414670666336e-10
-197.1875 3.21077008868247e-10
-197.125 3.2375858746343e-10
-197.0625 3.26459532047486e-10
-197 3.29179932720599e-10
-196.9375 3.31919854445743e-10
-196.875 3.3467934527143e-10
-196.8125 3.37458442798333e-10
-196.75 3.40257179207872e-10
-196.6875 3.43075585118815e-10
-196.625 3.45913692493777e-10
-196.5625 3.4877153678009e-10
-196.5 3.51649158437925e-10
-196.4375 3.54546603981916e-10
-196.375 3.57463926640131e-10
-196.3125 3.60401186715454e-10
-196.25 3.63358451718715e-10
-196.1875 3.66335796329801e-10
-196.125 3.69333302232081e-10
-196.0625 3.72351057856425e-10
-196 3.7538915806365e-10
-195.9375 3.78447703788058e-10
-195.875 3.81526801659729e-10
-195.8125 3.84626563619092e-10
-195.75 3.87747106533994e-10
-195.6875 3.908885518268e-10
-195.625 3.94051025116878e-10
-195.5625 3.9723465588215e-10
-195.5 4.00439577142034e-10
-195.4375 4.03665925163031e-10
-195.375 4.06913839187445e-10
-195.3125 4.10183461185083e-10
-195.25 4.13474935627362e-10
-195.1875 4.16788409282906e-10
-195.125 4.20124031033515e-10
-195.0625 4.23481951709237e-10
-195 4.26862323941205e-10
-194.9375 4.30265302030873e-10
-194.875 4.33691041834278e-10
-194.8125 4.3713970066001e-10
-194.75 4.40611437179611e-10
-194.6875 4.44106411349196e-10
-194.625 4.4762478434115e-10
-194.5625 4.51166718484865e-10
-194.5 4.54732377215527e-10
-194.4375 4.58321925030061e-10
-194.375 4.6193552744943e-10
-194.3125 4.65573350986527e-10
-194.25 4.69235563119021e-10
-194.1875 4.72922332266523e-10
-194.125 4.76633827771564e-10
-194.0625 4.80370219883885e-10
-194 4.8413167974762e-10
-193.9375 4.87918379390991e-10
-193.875 4.91730491718185e-10
-193.8125 4.95568190503107e-10
-193.75 4.99431650384768e-10
-193.6875 5.03321046864053e-10
-193.625 5.07236556301711e-10
-193.5625 5.11178355917343e-10
-193.5 5.1514662378929e-10
-193.4375 5.1914153885525e-10
-193.375 5.23163280913528e-10
-193.3125 5.27212030624825e-10
-193.25 5.31287969514474e-10
-193.1875 5.35391279975053e-10
-193.125 5.39522145269314e-10
-193.0625 5.43680749533378e-10
-193 5.47867277780147e-10
-192.9375 5.52081915902891e-10
-192.875 5.56324850678993e-10
-192.8125 5.60596269773807e-10
-192.75 5.64896361744615e-10
-192.6875 5.69225316044663e-10
-192.625 5.73583323027259e-10
-192.5625 5.7797057394992e-10
-192.5 5.82387260978552e-10
-192.4375 5.86833577191666e-10
-192.375 5.91309716584611e-10
-192.3125 5.95815874073813e-10
-192.25 6.00352245501039e-10
-192.1875 6.04919027637651e-10
-192.125 6.09516418188875e-10
-192.0625 6.14144615798052e-10
-192 6.18803820050908e-10
-191.9375 6.23494231479796e-10
-191.875 6.28216051567952e-10
-191.8125 6.32969482753729e-10
-191.75 6.37754728434832e-10
-191.6875 6.42571992972541e-10
-191.625 6.47421481695926e-10
-191.5625 6.52303400906053e-10
-191.5 6.57217957880179e-10
-191.4375 6.62165360875938e-10
-191.375 6.67145819135521e-10
-191.3125 6.7215954288984e-10
-191.25 6.77206743362688e-10
-191.1875 6.82287632774883e-10
-191.125 6.87402424348409e-10
-191.0625 6.92551332310541e-10
-191 6.97734571897962e-10
-190.9375 7.02952359360876e-10
-190.875 7.08204911967096e-10
-190.8125 7.13492448006138e-10
-190.75 7.18815186793297e-10
-190.6875 7.24173348673708e-10
-190.625 7.2956715502641e-10
-190.5625 7.34996828268382e-10
-190.5 7.40462591858584e-10
-190.4375 7.45964670301977e-10
-190.375 7.51503289153533e-10
-190.3125 7.57078675022242e-10
-190.25 7.62691055575091e-10
-190.1875 7.68340659541052e-10
-190.125 7.74027716715037e-10
-190.0625 7.79752457961857e-10
-190 7.85515115220161e-10
-189.9375 7.91315921506361e-10
-189.875 7.9715511091855e-10
-189.8125 8.03032918640399e-10
-189.75 8.08949580945049e-10
-189.6875 8.1490533519898e-10
-189.625 8.20900419865875e-10
-189.5625 8.26935074510461e-10
-189.5 8.33009539802342e-10
-189.4375 8.39124057519812e-10
-189.375 8.45278870553657e-10
-189.3125 8.51474222910939e-10
-189.25 8.5771035971876e-10
-189.1875 8.63987527228019e-10
-189.125 8.70305972817144e-10
-189.0625 8.7666594499581e-10
-189 8.83067693408642e-10
-188.9375 8.89511468838892e-10
-188.875 8.9599752321211e-10
-188.8125 9.02526109599786e-10
-188.75 9.09097482222981e-10
-188.6875 9.1571189645593e-10
-188.625 9.22369608829634e-10
-188.5625 9.29070877035427e-10
-188.5 9.35815959928527e-10
-188.4375 9.42605117531559e-10
-188.375 9.49438611038063e-10
-188.3125 9.5631670281598e-10
-188.25 9.63239656411113e-10
-188.1875 9.70207736550567e-10
-188.125 9.7722120914617e-10
-188.0625 9.8428034129786e-10
-188 9.91385401297065e-10
-187.9375 9.9853665863004e-10
-187.875 1.0057343839812e-09
-187.8125 1.0129788492364e-09
-187.75 1.02027032748623e-09
-187.6875 1.02760909302924e-09
-187.625 1.03499542137517e-09
-187.5625 1.04242958924814e-09
-187.5 1.04991187458983e-09
-187.4375 1.05744255656256e-09
-187.375 1.06502191555251e-09
-187.3125 1.07265023317267e-09
-187.25 1.08032779226599e-09
-187.1875 1.08805487690838e-09
-187.125 1.09583177241165e-09
-187.0625 1.10365876532655e-09
-187 1.11153614344563e-09
-186.9375 1.11946419580619e-09
-186.875 1.12744321269313e-09
-186.8125 1.13547348564176e-09
-186.75 1.14355530744064e-09
-186.6875 1.1516889721343e-09
-186.625 1.15987477502602e-09
-186.5625 1.1681130126805e-09
-186.5 1.17640398292652e-09
-186.4375 1.18474798485958e-09
-186.375 1.19314531884447e-09
-186.3125 1.20159628651785e-09
-186.25 1.21010119079071e-09
-186.1875 1.21866033585093e-09
-186.125 1.22727402716564e-09
-186.0625 1.23594257148363e-09
-186 1.24466627683776e-09
-185.9375 1.25344545254721e-09
-185.875 1.26228040921979e-09
-185.8125 1.27117145875416e-09
-185.75 1.28011891434204e-09
-185.6875 1.28912309047033e-09
-185.625 1.29818430292321e-09
-185.5625 1.30730286878424e-09
-185.5 1.31647910643833e-09
-185.4375 1.3257133355737e-09
-185.375 1.33500587718386e-09
-185.3125 1.34435705356942e-09
-185.25 1.35376718833994e-09
-185.1875 1.3632366064157e-09
-185.125 1.37276563402943e-09
-185.0625 1.38235459872801e-09
-185 1.39200382937404e-09
-184.9375 1.40171365614746e-09
-184.875 1.41148441054706e-09
-184.8125 1.42131642539193e-09
-184.75 1.43121003482292e-09
-184.6875 1.44116557430394e-09
-184.625 1.45118338062332e-09
-184.5625 1.46126379189501e-09
-184.5 1.47140714755981e-09
-184.4375 1.48161378838649e-09
-184.375 1.49188405647286e-09
-184.3125 1.50221829524679e-09
-184.25 1.51261684946718e-09
-184.1875 1.52308006522483e-09
-184.125 1.53360828994328e-09
-184.0625 1.54420187237962e-09
-184 1.55486116262512e-09
-183.9375 1.56558651210594e-09
-183.875 1.5763782735837e-09
-183.8125 1.58723680115594e-09
-183.75 1.59816245025664e-09
-183.6875 1.60915557765654e-09
-183.625 1.62021654146346e-09
-183.5625 1.63134570112257e-09
-183.5 1.6425434174165e-09
-183.4375 1.65381005246552e-09
-183.375 1.66514596972747e-09
-183.3125 1.67655153399778e-09
-183.25 1.68802711140931e-09
-183.1875 1.69957306943219e-09
-183.125 1.71118977687349e-09
-183.0625 1.72287760387692e-09
-183 1.73463692192236e-09
-182.9375 1.74646810382538e-09
-182.875 1.75837152373664e-09
-182.8125 1.77034755714121e-09
-182.75 1.78239658085782e-09
-182.6875 1.79451897303804e-09
-182.625 1.80671511316535e-09
-182.5625 1.81898538205411e-09
-182.5 1.83133016184851e-09
-182.4375 1.84374983602135e-09
-182.375 1.8562447893728e-09
-182.3125 1.86881540802902e-09
-182.25 1.88146207944072e-09
-182.1875 1.89418519238162e-09
-182.125 1.90698513694681e-09
-182.0625 1.91986230455104e-09
-182 1.93281708792684e-09
-181.9375 1.94584988112268e-09
-181.875 1.95896107950087e-09
-181.8125 1.97215107973551e-09
-181.75 1.98542027981022e-09
-181.6875 1.99876907901585e-09
-181.625 2.01219787794805e-09
-181.5625 2.02570707850473e-09
-181.5 2.03929708388346e-09
-181.4375 2.0529682985787e-09
-181.375 2.06672112837897e-09
-181.3125 2.0805559803639e-09
-181.25 2.09447326290116e-09
-181.1875 2.10847338564326e-09
-181.125 2.12255675952432e-09
-181.0625 2.1367237967566e-09
-181 2.15097491082703e-09
-180.9375 2.16531051649356e-09
-180.875 2.1797310297814e-09
-180.8125 2.19423686797913e-09
-180.75 2.20882844963476e-09
-180.6875 2.22350619455157e-09
-180.625 2.23827052378386e-09
-180.5625 2.25312185963262e-09
-180.5 2.26806062564103e-09
-180.4375 2.28308724658981e-09
-180.375 2.29820214849251e-09
-180.3125 2.3134057585906e-09
-180.25 2.32869850534846e-09
-180.1875 2.34408081844826e-09
-180.125 2.35955312878464e-09
-180.0625 2.37511586845929e-09
-180 2.39076947077544e-09
-179.9375 2.40651437023208e-09
-179.875 2.42235100251821e-09
-179.8125 2.43827980450677e-09
-179.75 2.45430121424858e-09
-179.6875 2.470415670966e-09
-179.625 2.48662361504656e-09
-179.5625 2.50292548803635e-09
-179.5 2.5193217326333e-09
-179.4375 2.53581279268032e-09
-179.375 2.55239911315824e-09
-179.3125 2.56908114017862e-09
-179.25 2.58585932097642e-09
-179.1875 2.60273410390247e-09
-179.125 2.6197059384158e-09
-179.0625 2.6367752750758e-09
-179 2.65394256553426e-09
-178.9375 2.67120826252712e-09
-178.875 2.68857281986622e-09
-178.8125 2.70603669243071e-09
-178.75 2.72360033615844e-09
-178.6875 2.74126420803705e-09
-178.625 2.75902876609497e-09
-178.5625 2.77689446939217e-09
-178.5 2.79486177801081e-09
-178.4375 2.81293115304566e-09
-178.375 2.83110305659429e-09
-178.3125 2.8493779517472e-09
-178.25 2.86775630257763e-09
-178.1875 2.88623857413124e-09
-178.125 2.90482523241565e-09
-178.0625 2.92351674438965e-09
-178 2.94231357795234e-09
-177.9375 2.96121620193203e-09
-177.875 2.98022508607489e-09
-177.8125 2.99934070103351e-09
-177.75 3.01856351835511e-09
-177.6875 3.03789401046968e-09
-177.625 3.05733265067781e-09
-177.5625 3.07687991313837e-09
-177.5 3.09653627285597e-09
-177.4375 3.11630220566814e-09
-177.375 3.13617818823239e-09
-177.3125 3.156164698013e-09
-177.25 3.17626221326754e-09
-177.1875 3.19647121303326e-09
-177.125 3.21679217711322e-09
-177.0625 3.23722558606211e-09
-177 3.25777192117199e-09
-176.9375 3.27843166445763e-09
-176.875 3.29920529864178e-09
-176.8125 3.32009330714004e-09
-176.75 3.34109617404559e-09
-176.6875 3.36221438411369e-09
-176.625 3.38344842274582e-09
-176.5625 3.40479877597373e-09
-176.5 3.42626593044307e-09
-176.4375 3.44785037339692e-09
-176.375 3.46955259265893e-09
-176.3125 3.49137307661634e-09
-176.25 3.51331231420259e-09
-176.1875 3.53537079487977e-09
-176.125 3.55754900862077e-09
-176.0625 3.57984744589118e-09
-176 3.60226659763086e-09
-175.9375 3.62480695523529e-09
-175.875 3.64746901053665e-09
-175.8125 3.67025325578456e-09
-175.75 3.69316018362658e-09
-175.6875 3.71619028708845e-09
-175.625 3.73934405955395e-09
-175.5625 3.76262199474458e-09
-175.5 3.78602458669883e-09
-175.4375 3.8095523297513e-09
-175.375 3.83320571851132e-09
-175.3125 3.85698524784148e-09
-175.25 3.88089141283569e-09
-175.1875 3.90492470879702e-09
-175.125 3.92908563121517e-09
-175.0625 3.9533746757437e-09
-175 3.97779233817684e-09
-174.9375 4.0023391144261e-09
-174.875 4.02701550049641e-09
-174.8125 4.05182199246207e-09
-174.75 4.0767590864423e-09
-174.6875 4.10182727857643e-09
-174.625 4.12702706499883e-09
-174.5625 4.15235894181343e-09
-174.5 4.17782340506791e-09
-174.4375 4.20342095072761e-09
-174.375 4.22915207464896e-09
-174.3125 4.25501727255267e-09
-174.25 4.28101703999654e-09
-174.1875 4.30715187234782e-09
-174.125 4.33342226475536e-09
-174.0625 4.35982871212125e-09
-174 4.38637170907216e-09
-173.9375 4.4130517499303e-09
-173.875 4.43986932868399e-09
-173.8125 4.46682493895783e-09
-173.75 4.49391907398254e-09
-173.6875 4.52115222656434e-09
-173.625 4.54852488905399e-09
-173.5625 4.57603755331544e-09
-173.5 4.60369071069397e-09
-173.4375 4.63148485198412e-09
-173.375 4.65942046739702e-09
-173.3125 4.68749804652742e-09
-173.25 4.71571807832028e-09
-173.1875 4.74408105103693e-09
-173.125 4.77258745222079e-09
-173.0625 4.80123776866271e-09
-173 4.83003248636585e-09
-172.9375 4.85897209051011e-09
-172.875 4.88805706541614e-09
-172.8125 4.91728789450893e-09
-172.75 4.94666506028087e-09
-172.6875 4.97618904425448e-09
-172.625 5.00586032694456e-09
-172.5625 5.03567938781997e-09
-172.5 5.0656467052649e-09
-172.4375 5.0957627565397e-09
-172.375 5.12602801774118e-09
-172.3125 5.15644296376252e-09
-172.25 5.18700806825264e-09
-172.1875 5.21772380357507e-09
-172.125 5.24859064076637e-09
-172.0625 5.27960904949405e-09
-172 5.31077949801396e-09
-171.9375 5.34210245312723e-09
-171.875 5.37357838013661e-09
-171.8125 5.4052077428024e-09
-171.75 5.43699100329782e-09
-171.6875 5.4689286221638e-09
-171.625 5.50102105826336e-09
-171.5625 5.53326876873533e-09
-171.5 5.56567220894767e-09
-171.4375 5.59823183245009e-09
-171.375 5.63094809092627e-09
-171.3125 5.66382143414546e-09
-171.25 5.69685230991349e-09
-171.1875 5.7300411640233e-09
-171.125 5.76338844020483e-09
-171.0625 5.79689458007439e-09
-171 5.83056002308343e-09
-170.9375 5.86438520646672e-09
-170.875 5.89837056518997e-09
-170.8125 5.93251653189683e-09
-170.75 5.9668235368553e-09
-170.6875 6.00129200790355e-09
-170.625 6.03592237039513e-09
-170.5625 6.07071504714352e-09
-170.5 6.10567045836618e-09
-170.4375 6.14078902162781e-09
-170.375 6.1760711517831e-09
-170.3125 6.21151726091883e-09
-170.25 6.24712775829528e-09
-170.1875 6.28290305028704e-09
-170.125 6.31884354032315e-09
-170.0625 6.35494962882656e-09
-170 6.39122171315298e-09
-169.9375 6.427660187529e-09
-169.875 6.46426544298959e-09
-169.8125 6.50103786731486e-09
-169.75 6.53797784496619e-09
-169.6875 6.57508575702164e-09
-169.625 6.61236198111064e-09
-169.5625 6.64980689134801e-09
-169.5 6.68742085826727e-09
-169.4375 6.72520424875317e-09
-169.375 6.76315742597359e-09
-169.3125 6.80128074931065e-09
-169.25 6.83957457429108e-09
-169.1875 6.87803925251587e-09
-169.125 6.91667513158916e-09
-169.0625 6.95548255504641e-09
-169 6.99446186228173e-09
-168.9375 7.03361338847451e-09
-168.875 7.07293746451524e-09
-168.8125 7.11243441693059e-09
-168.75 7.15210456780763e-09
-168.6875 7.19194823471732e-09
-168.625 7.23196573063716e-09
-168.5625 7.27215736387307e-09
-168.5 7.31252343798039e-09
-168.4375 7.35306425168413e-09
-168.375 7.39378009879833e-09
-168.3125 7.43467126814462e-09
-168.25 7.47573804346994e-09
-168.1875 7.51698070336336e-09
-168.125 7.55839952117209e-09
-168.0625 7.59999476491663e-09
-168 7.641766697205e-09
-167.9375 7.68371557514612e-09
-167.875 7.72584165026231e-09
-167.8125 7.76814516840088e-09
-167.75 7.8106263696448e-09
-167.6875 7.85328548822252e-09
-167.625 7.89612275241679e-09
-167.5625 7.93913838447264e-09
-167.5 7.98233260050435e-09
-167.4375 8.02570561040152e-09
-167.375 8.06925761773419e-09
-167.3125 8.112988819657e-09
-167.25 8.15689940681237e-09
-167.1875 8.20098956323272e-09
-167.125 8.24525946624173e-09
-167.0625 8.28970928635455e-09
-167 8.33433918717708e-09
-166.9375 8.37914932530421e-09
-166.875 8.42413985021706e-09
-166.8125 8.46931090417915e-09
-166.75 8.51466262213164e-09
-166.6875 8.56019513158741e-09
-166.625 8.6059085525242e-09
-166.5625 8.6518029972766e-09
-166.5 8.69787857042707e-09
-166.4375 8.74413536869579e-09
-166.375 8.79057348082948e-09
-166.3125 8.83719298748917e-09
-166.25 8.88399396113676e-09
-166.1875 8.93097646592055e-09
-166.125 8.97814055755965e-09
-166.0625 9.02548628322722e-09
-166 9.07301368143263e-09
-165.9375 9.1207227819024e-09
-165.875 9.16861360546007e-09
-165.8125 9.21668616390481e-09
-165.75 9.26494045988896e-09
-165.6875 9.31337648679429e-09
-165.625 9.36199422860715e-09
-165.5625 9.41079365979232e-09
-165.5 9.45977474516575e-09
-165.4375 9.50893743976603e-09
-165.375 9.55828168872458e-09
-165.3125 9.60780742713469e-09
-165.25 9.65751457991925e-09
-165.1875 9.70740306169722e-09
-165.125 9.75747277664885e-09
-165.0625 9.80772361837959e-09
-165 9.85815546978271e-09
-164.9375 9.90876820290067e-09
-164.875 9.95956167878507e-09
-164.8125 1.00105357473554e-08
-164.75 1.00616902472563e-08
-164.6875 1.01130250057137e-08
-164.625 1.01645398383894e-08
-164.5625 1.02162345492343e-08
-164.5 1.02681089303403e-08
-164.4375 1.03201627617908e-08
-164.375 1.03723958115102e-08
-164.3125 1.0424807835111e-08
-164.25 1.04773985757403e-08
-164.1875 1.05301677639249e-08
-164.125 1.05831151174144e-08
-164.0625 1.06362403410231e-08
-164 1.06895431264709e-08
-163.9375 1.07430231522218e-08
-163.875 1.07966800833215e-08
-163.8125 1.08505135712339e-08
-163.75 1.09045232536747e-08
-163.6875 1.09587087544452e-08
-163.625 1.10130696832631e-08
-163.5625 1.10676056355929e-08
-163.5 1.11223161924737e-08
-163.4375 1.11772009203462e-08
-163.375 1.12322593708779e-08
-163.3125 1.12874910807864e-08
-163.25 1.13428955716615e-08
-163.1875 1.13984723497854e-08
-163.125 1.14542209059515e-08
-163.0625 1.15101407152814e-08
-163 1.15662312370399e-08
-162.9375 1.16224919144491e-08
-162.875 1.16789221745004e-08
-162.8125 1.17355214277643e-08
-162.75 1.17922890681995e-08
-162.6875 1.18492244729593e-08
-162.625 1.19063270021971e-08
-162.5625 1.19635959988693e-08
-162.5 1.20210307885372e-08
-162.4375 1.20786306791666e-08
-162.375 1.21363949609261e-08
-162.3125 1.21943229059827e-08
-162.25 1.22524137682966e-08
-162.1875 1.23106667834136e-08
-162.125 1.23690811682557e-08
-162.0625 1.242765612091e-08
-162 1.24863908204154e-08
-161.9375 1.25452844265479e-08
-161.875 1.26043360796035e-08
-161.8125 1.26635449001793e-08
-161.75 1.2722909988953e-08
-161.6875 1.27824304264601e-08
-161.625 1.28421052728688e-08
-161.5625 1.29019335677542e-08
-161.5 1.29619143298688e-08
-161.4375 1.30220465569121e-08
-161.375 1.30823292252981e-08
-161.3125 1.31427612899201e-08
-161.25 1.32033416839144e-08
-161.1875 1.3264069318421e-08
-161.125 1.33249430823428e-08
-161.0625 1.33859618421022e-08
-161 1.34471244413966e-08
-160.9375 1.350842970095e-08
-160.875 1.35698764182645e-08
-160.8125 1.36314633673679e-08
-160.75 1.36931892985602e-08
-160.6875 1.37550529381574e-08
-160.625 1.38170529882329e-08
-160.5625 1.38791881263577e-08
-160.5 1.39414570053367e-08
-160.4375 1.40038582529445e-08
-160.375 1.40663904716573e-08
-160.3125 1.41290522383836e-08
-160.25 1.41918421041923e-08
-160.1875 1.42547585940381e-08
-160.125 1.4317800206485e-08
-160.0625 1.43809654134272e-08
-160 1.44442526598076e-08
-159.9375 1.4507660363334e-08
-159.875 1.45711869141926e-08
-159.8125 1.46348306747598e-08
-159.75 1.46985899793102e-08
-159.6875 1.47624631337236e-08
-159.625 1.48264484151884e-08
-159.5625 1.48905440719032e-08
-159.5 1.49547483227753e-08
-159.4375 1.50190593571168e-08
-159.375 1.50834753343385e-08
-159.3125 1.5147994383641e-08
-159.25 1.52126146037027e-08
-159.1875 1.52773340623658e-08
-159.125 1.53421507963194e-08
-159.0625 1.54070628107802e-08
-159 1.54720680791695e-08
-158.9375 1.55371645427894e-08
-158.875 1.56023501104939e-08
-158.8125 1.56676226583593e-08
-158.75 1.57329800293508e-08
-158.6875 1.57984200329863e-08
-158.625 1.58639404449976e-08
-158.5625 1.59295390069891e-08
-158.5 1.59952134260928e-08
-158.4375 1.60609613746214e-08
-158.375 1.61267804897178e-08
-158.3125 1.61926683730017e-08
-158.25 1.62586225902141e-08
-158.1875 1.63246406708574e-08
-158.125 1.63907201078341e-08
-158.0625 1.64568583570813e-08
-158 1.65230528372027e-08
-157.9375 1.65893009290977e-08
-157.875 1.66555999755866e-08
-157.8125 1.67219472810341e-08
-157.75 1.67883401109685e-08
-157.6875 1.6854775691698e-08
-157.625 1.69212512099245e-08
-157.5625 1.69877638123531e-08
-157.5 1.70543106052998e-08
-157.4375 1.71208886542945e-08
-157.375 1.7187494983682e-08
-157.3125 1.72541265762188e-08
-157.25 1.73207803726674e-08
-157.1875 1.73874532713865e-08
-157.125 1.74541421279184e-08
-157.0625 1.7520843754573e-08
-157 1.75875549200079e-08
-156.9375 1.76542723488063e-08
-156.875 1.77209927210494e-08
-156.8125 1.77877126718879e-08
-156.75 1.78544287911077e-08
-156.6875 1.79211376226935e-08
-156.625 1.79878356643885e-08
-156.5625 1.80545193672502e-08
-156.5 1.81211851352033e-08
-156.4375 1.81878293245883e-08
-156.375 1.82544482437067e-08
-156.3125 1.83210381523627e-08
-156.25 1.83875952614014e-08
-156.1875 1.84541157322423e-08
-156.125 1.85205956764104e-08
-156.0625 1.85870311550626e-08
-156 1.86534181785105e-08
-155.9375 1.87197527057398e-08
-155.875 1.8786030643925e-08
-155.8125 1.88522478479412e-08
-155.75 1.89184001198716e-08
-155.6875 1.89844832085106e-08
-155.625 1.90504928088636e-08
-155.5625 1.91164245616426e-08
-155.5 1.91822740527578e-08
-155.4375 1.92480368128051e-08
-155.375 1.93137083165496e-08
-155.3125 1.93792839824048e-08
-155.25 1.94447591719081e-08
-155.1875 1.95101291891918e-08
-155.125 1.95753892804499e-08
-155.0625 1.96405346334011e-08
-155 1.97055603767471e-08
-154.9375 1.97704615796266e-08
-154.875 1.98352332510657e-08
-154.8125 1.98998703394231e-08
-154.75 1.99643677318313e-08
-154.6875 2.00287202536338e-08
-154.625 2.00929226678173e-08
-154.5625 2.01569696744396e-08
-154.5 2.02208559100531e-08
-154.4375 2.02845759471241e-08
-154.375 2.03481242934469e-08
-154.3125 2.04114953915539e-08
-154.25 2.04746836181207e-08
-154.1875 2.05376832833669e-08
-154.125 2.06004886304521e-08
-154.0625 2.06630938348671e-08
-154 2.07254930038205e-08
-153.9375 2.07876801756205e-08
-153.875 2.08496493190518e-08
-153.8125 2.09113943327481e-08
-153.75 2.0972909044559e-08
-153.6875 2.10341872109129e-08
-153.625 2.10952225161739e-08
-153.5625 2.11560085719951e-08
-153.5 2.12165389166654e-08
-153.4375 2.12768070144528e-08
-153.375 2.13368062549412e-08
-153.3125 2.13965299523632e-08
-153.25 2.14559713449271e-08
-153.1875 2.15151235941392e-08
-153.125 2.15739797841209e-08
-153.0625 2.16325329209195e-08
-153 2.16907759318158e-08
-152.9375 2.17487016646242e-08
-152.875 2.18063028869891e-08
-152.8125 2.18635722856748e-08
-152.75 2.19205024658509e-08
-152.6875 2.19770859503718e-08
-152.625 2.20333151790503e-08
-152.5625 2.20891825079266e-08
-152.5 2.21446802085312e-08
-152.4375 2.21998004671421e-08
-152.375 2.22545353840367e-08
-152.3125 2.2308876972738e-08
-152.25 2.23628171592547e-08
-152.1875 2.24163477813161e-08
-152.125 2.24694605876009e-08
-152.0625 2.252214723696e-08
-152 2.25743992976341e-08
-151.9375 2.26262082464648e-08
-151.875 2.26775654680999e-08
-151.8125 2.27284622541929e-08
-151.75 2.27788898025963e-08
-151.6875 2.28288392165489e-08
-151.625 2.28783015038571e-08
-151.5625 2.292726757607e-08
-151.5 2.29757282476483e-08
-151.4375 2.30236742351268e-08
-151.375 2.30710961562714e-08
-151.3125 2.31179845292285e-08
-151.25 2.31643297716696e-08
-151.1875 2.32101221999281e-08
-151.125 2.32553520281308e-08
-151.0625 2.33000093673221e-08
-151 2.33440842245824e-08
-150.9375 2.33875665021394e-08
-150.875 2.34304459964729e-08
-150.8125 2.34727123974135e-08
-150.75 2.35143552872339e-08
-150.6875 2.35553641397338e-08
-150.625 2.35957283193184e-08
-150.5625 2.36354370800692e-08
-150.5 2.36744795648088e-08
-150.4375 2.37128448041588e-08
-150.375 2.37505217155896e-08
-150.3125 2.3787499102465e-08
-150.25 2.38237656530784e-08
-150.1875 2.38593099396823e-08
-150.125 2.38941204175109e-08
-150.0625 2.39281854237955e-08
-150 2.39614931767723e-08
-149.9375 2.39940317746837e-08
-149.875 2.40257891947711e-08
-149.8125 2.4056753292262e-08
-149.75 2.40869117993478e-08
-149.6875 2.4116252324156e-08
-149.625 2.41447623497135e-08
-149.5625 2.4172429232903e-08
-149.5 2.41992402034121e-08
-149.4375 2.42251823626738e-08
-149.375 2.42502426828004e-08
-149.3125 2.42744080055087e-08
-149.25 2.42976650410385e-08
-149.1875 2.43200003670621e-08
-149.125 2.43414004275866e-08
-149.0625 2.43618515318485e-08
-149 2.43813398531996e-08
-148.9375 2.43998514279852e-08
-148.875 2.44173721544147e-08
-148.8125 2.4433887791423e-08
-148.75 2.44493839575249e-08
-148.6875 2.44638461296604e-08
-148.625 2.4477259642032e-08
-148.5625 2.44896096849339e-08
-148.5 2.45008813035724e-08
-148.4375 2.4511059396878e-08
-148.375 2.45201287163094e-08
-148.3125 2.45280738646481e-08
-148.25 2.45348792947853e-08
-148.1875 2.45405293084995e-08
-148.125 2.45450080552258e-08
-148.0625 2.4548299530816e-08
-148 2.45503875762905e-08
-147.9375 2.45512558765808e-08
-147.875 2.45508879592631e-08
-147.8125 2.45492671932833e-08
-147.75 2.45463767876725e-08
-147.6875 2.45421997902539e-08
-147.625 2.453671908634e-08
-147.5625 2.45299173974208e-08
-147.5 2.45217772798434e-08
-147.4375 2.45122811234806e-08
-147.375 2.45014111503924e-08
-147.3125 2.44891494134759e-08
-147.25 2.44754777951072e-08
-147.1875 2.44603780057728e-08
-147.125 2.44438315826923e-08
-147.0625 2.44258198884304e-08
-147 2.44063241095e-08
-146.9375 2.43853252549551e-08
-146.875 2.4362804154974e-08
-146.8125 2.43387414594325e-08
-146.75 2.4313117636467e-08
-146.6875 2.4285912971028e-08
-146.625 2.42571075634232e-08
-146.5625 2.42266813278503e-08
-146.5 2.41946139909198e-08
-146.4375 2.41608850901678e-08
-146.375 2.41254739725579e-08
-146.3125 2.40883597929728e-08
-146.25 2.40495215126958e-08
-146.1875 2.40089378978818e-08
-146.125 2.39665875180168e-08
-146.0625 2.39224487443682e-08
-146 2.38764997484228e-08
-145.9375 2.38287185003156e-08
-145.875 2.37790827672463e-08
-145.8125 2.37275701118859e-08
-145.75 2.36741578907718e-08
-145.6875 2.36188232526923e-08
-145.625 2.35615431370591e-08
-145.5625 2.35022942722701e-08
-145.5 2.34410531740594e-08
-145.4375 2.33777961438368e-08
-145.375 2.33124992670161e-08
-145.3125 2.32451384113313e-08
-145.25 2.31756892251419e-08
-145.1875 2.31041271357261e-08
-145.125 2.30304273475628e-08
-145.0625 2.29545648406017e-08
-145 2.28765143685214e-08
-144.9375 2.27962504569759e-08
-144.875 2.27137474018295e-08
-144.8125 2.26289792673785e-08
-144.75 2.25419198845624e-08
-144.6875 2.24525428491617e-08
-144.625 2.23608215199844e-08
-144.5625 2.22667290170392e-08
-144.5 2.21702382196977e-08
-144.4375 2.20713217648428e-08
-144.375 2.19699520450055e-08
-144.3125 2.18661012064886e-08
-144.25 2.17597411474783e-08
-144.1875 2.16508435161427e-08
-144.125 2.15393797087172e-08
-144.0625 2.1425320867578e-08
-144 2.13086378793014e-08
-143.9375 2.11893013727114e-08
-143.875 2.1067281716913e-08
-143.8125 2.09425490193132e-08
-143.75 2.08150731236282e-08
-143.6875 2.06848236078776e-08
-143.625 2.05517697823653e-08
-143.5625 2.04158806876462e-08
-143.5 2.02771250924803e-08
-143.4375 2.01354714917728e-08
-143.375 1.99908881044998e-08
-143.3125 1.98433428716216e-08
-143.25 1.96928034539808e-08
-143.1875 1.95392372301873e-08
-143.125 1.93826112944887e-08
-143.0625 1.92228924546273e-08
-143 1.9060047229682e-08
-142.9375 1.88940418478968e-08
-142.875 1.87248422444941e-08
-142.8125 1.85524140594746e-08
-142.75 1.83767226354018e-08
-142.6875 1.81977330151719e-08
-142.625 1.80154099397699e-08
-142.5625 1.78297178460102e-08
-142.5 1.76406208642622e-08
-142.4375 1.74480828161616e-08
-142.375 1.72520672123063e-08
-142.3125 1.70525372499374e-08
-142.25 1.68494558106046e-08
-142.1875 1.66427854578168e-08
-142.125 1.64324884346772e-08
-142.0625 1.62185266615029e-08
-142 1.60008617334289e-08
-141.9375 1.57794549179967e-08
-141.875 1.55542671527271e-08
-141.8125 1.5325259042677e-08
-141.75 1.50923908579809e-08
-141.6875 1.48556225313755e-08
-141.625 1.46149136557094e-08
-141.5625 1.43702234814356e-08
-141.5 1.41215109140884e-08
-141.4375 1.38687345117439e-08
-141.375 1.36118524824639e-08
-141.3125 1.33508226817232e-08
-141.25 1.30856026098208e-08
-141.1875 1.2816149409274e-08
-141.125 1.25424198621958e-08
-141.0625 1.22643703876554e-08
-141 1.19819570390221e-08
-140.9375 1.16951355012913e-08
-140.875 1.14038610883945e-08
-140.8125 1.11080887404912e-08
-140.75 1.08077730212436e-08
-140.6875 1.05028681150741e-08
-140.625 1.01933278244052e-08
-140.5625 9.87910556688202e-09
-140.5 9.56015437257614e-09
-140.4375 9.236426881173e-09
-140.375 8.90787533914037e-09
-140.3125 8.57445159687929e-09
-140.25 8.23610710585673e-09
-140.1875 7.89279291572013e-09
-140.125 7.54445967139358e-09
-140.0625 7.19105761015567e-09
-140 6.83253655869882e-09
-139.9375 6.46884593016999e-09
-139.875 6.0999347211927e-09
-139.8125 5.72575150887037e-09
-139.75 5.34624444777052e-09
-139.6875 4.96136126689028e-09
-139.625 4.57104926660255e-09
-139.5625 4.17525531558311e-09
-139.5 3.7739258477184e-09
-139.4375 3.36700685899382e-09
-139.375 2.95444390436268e-09
-139.3125 2.53618209459539e-09
-139.25 2.11216609310904e-09
-139.1875 1.68234011277713e-09
-139.125 1.24664791271934e-09
-139.0625 8.0503279507138e-10
-139 3.57437601734607e-10
-138.9375 -9.61952888945194e-11
-138.875 -5.55923965215384e-10
-138.8125 -1.02180698573456e-09
-138.75 -1.49390338239769e-09
-138.6875 -1.97227266394214e-09
-138.625 -2.45697481927024e-09
-138.5625 -2.9480703208436e-09
-138.5 -3.44562012809823e-09
-138.4375 -3.94968569088088e-09
-138.375 -4.46032895290652e-09
-138.3125 -4.97761235523717e-09
-138.25 -5.50159883978208e-09
-138.1875 -6.03235185281956e-09
-138.125 -6.5699353485403e-09
-138.0625 -7.11441379261261e-09
-138 -7.6658521657694e-09
-137.9375 -8.22431596741716e-09
-137.875 -8.78987121926708e-09
-137.8125 -9.36258446898838e-09
-137.75 -9.94252279388381e-09
-137.6875 -1.05297538045878e-08
-137.625 -1.11243456487869e-08
-137.5625 -1.17263670149633e-08
-137.5 -1.23358871361604e-08
-137.4375 -1.29529757937721e-08
-137.375 -1.35777033213545e-08
-137.3125 -1.4210140608461e-08
-137.25 -1.48503591045005e-08
-137.1875 -1.54984308226191e-08
-137.125 -1.6154428343605e-08
-137.0625 -1.68184248198172e-08
-137 -1.74904939791382e-08
-136.9375 -1.81707101289496e-08
-136.875 -1.88591481601327e-08
-136.8125 -1.95558835510927e-08
-136.75 -2.02609923718067e-08
-136.6875 -2.09745512878966e-08
-136.625 -2.16966375647262e-08
-136.5625 -2.2427329071523e-08
-136.5 -2.31667042855241e-08
-136.4375 -2.39148422961475e-08
-136.375 -2.46718228091883e-08
-136.3125 -2.54377261510394e-08
-136.25 -2.62126332729376e-08
-136.1875 -2.69966257552356e-08
-136.125 -2.77897858116981e-08
-136.0625 -2.85921962938247e-08
-136 -2.94039406951978e-08
-135.9375 -3.02251031558562e-08
-135.875 -3.10557684666949e-08
-135.8125 -3.18960220738908e-08
-135.75 -3.27459500833547e-08
-135.6875 -3.36056392652089e-08
-135.625 -3.44751770582925e-08
-135.5625 -3.53546515746916e-08
-135.5 -3.62441516042977e-08
-135.4375 -3.71437666193918e-08
-135.375 -3.80535867792559e-08
-135.3125 -3.89737029348112e-08
-135.25 -3.99042066332844e-08
-135.1875 -4.08451901228995e-08
-135.125 -4.17967463575991e-08
-135.0625 -4.27589690017918e-08
-135 -4.37319524351278e-08
-134.9375 -4.47157917573024e-08
-134.875 -4.57105827928872e-08
-134.8125 -4.67164220961897e-08
-134.75 -4.77334069561405e-08
-134.6875 -4.87616354012098e-08
-134.625 -4.98012062043516e-08
-134.5625 -5.08522188879765e-08
-134.5 -5.1914773728954e-08
-134.4375 -5.29889717636428e-08
-134.375 -5.40749147929504e-08
-134.3125 -5.51727053874225e-08
-134.25 -5.62824468923603e-08
-134.1875 -5.74042434329687e-08
-134.125 -5.85381999195329e-08
-134.0625 -5.96844220526256e-08
-134 -6.08430163283432e-08
-133.9375 -6.20140900435725e-08
-133.875 -6.31977513012872e-08
-133.8125 -6.43941090158751e-08
-133.75 -6.56032729184949e-08
-133.6875 -6.68253535624643e-08
-133.625 -6.80604623286782e-08
-133.5625 -6.93087114310579e-08
-133.5 -7.05702139220313e-08
-133.4375 -7.18450836980441e-08
-133.375 -7.31334355051017e-08
-133.3125 -7.44353849443437e-08
-133.25 -7.57510484776484e-08
-133.1875 -7.708054343327e-08
-133.125 -7.84239880115071e-08
-133.0625 -7.97815012904031e-08
-133 -8.11532032314787e-08
-132.9375 -8.2539214685497e-08
-132.875 -8.39396573982599e-08
-132.8125 -8.53546540164382e-08
-132.75 -8.67843280934337e-08
-132.6875 -8.82288040952736e-08
-132.625 -8.96882074065389e-08
-132.5625 -9.11626643363249e-08
-132.5 -9.26523021242353e-08
-132.4375 -9.41572489464098e-08
-132.375 -9.56776339215845e-08
-132.3125 -9.7213587117187e-08
-132.25 -9.87652395554639e-08
-132.1875 -1.00332723219644e-07
-132.125 -1.01916171060132e-07
-132.0625 -1.03515717000744e-07
-132 -1.05131495944967e-07
-131.9375 -1.0676364378226e-07
-131.875 -1.08412297394388e-07
-131.8125 -1.10077594661793e-07
-131.75 -1.11759674469994e-07
-131.6875 -1.13458676716026e-07
-131.625 -1.15174742314918e-07
-131.5625 -1.16908013206198e-07
-131.5 -1.1865863236044e-07
-131.4375 -1.20426743785843e-07
-131.375 -1.2221249253485e-07
-131.3125 -1.24016024710798e-07
-131.25 -1.25837487474606e-07
-131.1875 -1.27677029051504e-07
-131.125 -1.29534798737789e-07
-131.0625 -1.31410946907626e-07
-131 -1.33305625019881e-07
-130.9375 -1.35218985624993e-07
-130.875 -1.37151182371882e-07
-130.8125 -1.39102370014896e-07
-130.75 -1.41072704420792e-07
-130.6875 -1.43062342575757e-07
-130.625 -1.45071442592466e-07
-130.5625 -1.47100163717178e-07
-130.5 -1.49148666336871e-07
-130.4375 -1.51217111986409e-07
-130.375 -1.53305663355761e-07
-130.3125 -1.55414484297238e-07
-130.25 -1.57543739832789e-07
-130.1875 -1.59693596161325e-07
-130.125 -1.61864220666077e-07
-130.0625 -1.64055781922011e-07
-130 -1.66268449703258e-07
-129.9375 -1.68502394990607e-07
-129.875 -1.70757789979018e-07
-129.8125 -1.7303480808519e-07
-129.75 -1.75333623955156e-07
-129.6875 -1.77654413471926e-07
-129.625 -1.7999735376317e-07
-129.5625 -1.82362623208934e-07
-129.5 -1.84750401449407e-07
-129.4375 -1.87160869392719e-07
-129.375 -1.89594209222785e-07
-129.3125 -1.92050604407187e-07
-129.25 -1.94530239705103e-07
-129.1875 -1.97033301175265e-07
-129.125 -1.99559976183975e-07
-129.0625 -2.02110453413143e-07
-129 -2.04684922868387e-07
-128.9375 -2.0728357588716e-07
-128.875 -2.0990660514692e-07
-128.8125 -2.12554204673354e-07
-128.75 -2.1522656984863e-07
-128.6875 -2.17923897419698e-07
-128.625 -2.20646385506635e-07
-128.5625 -2.2339423361103e-07
-128.5 -2.2616764262441e-07
-128.4375 -2.28966814836715e-07
-128.375 -2.31791953944809e-07
-128.3125 -2.34643265061043e-07
-128.25 -2.37520954721849e-07
-128.1875 -2.40425230896392e-07
-128.125 -2.43356302995256e-07
-128.0625 -2.46314381879175e-07
-128 -2.49299679867813e-07
-127.9375 -2.52312410748583e-07
-127.875 -2.55352789785511e-07
-127.8125 -2.58421033728152e-07
-127.75 -2.61517360820536e-07
-127.6875 -2.64641990810175e-07
-127.625 -2.67795144957103e-07
-127.5625 -2.70977046042969e-07
-127.5 -2.74187918380168e-07
-127.4375 -2.77427987821027e-07
-127.375 -2.80697481767024e-07
-127.3125 -2.83996629178067e-07
-127.25 -2.87325660581807e-07
-127.1875 -2.90684808083005e-07
-127.125 -2.94074305372938e-07
-127.0625 -2.97494387738861e-07
-127 -3.00945292073505e-07
-126.9375 -3.04427256884632e-07
-126.875 -3.07940522304626e-07
-126.8125 -3.11485330100141e-07
-126.75 -3.15061923681787e-07
-126.6875 -3.18670548113876e-07
-126.625 -3.22311450124198e-07
-126.5625 -3.25984878113861e-07
-126.5 -3.2969108216717e-07
-126.4375 -3.33430314061553e-07
-126.375 -3.37202827277543e-07
-126.3125 -3.41008877008798e-07
-126.25 -3.44848720172178e-07
-126.1875 -3.48722615417865e-07
-126.125 -3.52630823139532e-07
-126.0625 -3.56573605484568e-07
-126 -3.60551226364339e-07
-125.9375 -3.64563951464511e-07
-125.875 -3.68612048255415e-07
-125.8125 -3.72695786002459e-07
-125.75 -3.76815435776602e-07
-125.6875 -3.80971270464859e-07
-125.625 -3.85163564780876e-07
-125.5625 -3.89392595275537e-07
-125.5 -3.93658640347634e-07
-125.4375 -3.9796198025458e-07
-125.375 -4.02302897123176e-07
-125.3125 -4.06681674960427e-07
-125.25 -4.11098599664408e-07
-125.1875 -4.15553959035184e-07
-125.125 -4.20048042785776e-07
-125.0625 -4.24581142553186e-07
-125 -4.2915355190946e-07
-124.9375 -4.3376556637282e-07
-124.875 -4.38417483418831e-07
-124.8125 -4.43109602491631e-07
-124.75 -4.47842225015204e-07
-124.6875 -4.52615654404717e-07
-124.625 -4.57430196077896e-07
-124.5625 -4.62286157466459e-07
-124.5 -4.67183848027608e-07
-124.4375 -4.72123579255563e-07
-124.375 -4.77105664693156e-07
-124.3125 -4.82130419943472e-07
-124.25 -4.87198162681551e-07
-124.1875 -4.92309212666135e-07
-124.125 -4.97463891751469e-07
-124.0625 -5.02662523899165e-07
-124 -5.07905435190106e-07
-123.9375 -5.13192953836408e-07
-123.875 -5.18525410193447e-07
-123.8125 -5.23903136771917e-07
-123.75 -5.29326468249968e-07
-123.6875 -5.34795741485374e-07
-123.625 -5.40311295527774e-07
-123.5625 -5.45873471630958e-07
-123.5 -5.51482613265208e-07
-123.4375 -5.57139066129692e-07
-123.375 -5.62843178164923e-07
-123.3125 -5.68595299565258e-07
-123.25 -5.74395782791463e-07
-123.1875 -5.80244982583328e-07
-123.125 -5.8614325597234e-07
-123.0625 -5.92090962294406e-07
-123 -5.98088463202639e-07
-122.9375 -6.04136122680196e-07
-122.875 -6.10234307053167e-07
-122.8125 -6.16383385003527e-07
-122.75 -6.22583727582142e-07
-122.6875 -6.28835708221829e-07
-122.625 -6.3513970275047e-07
-122.5625 -6.41496089404189e-07
-122.5 -6.47905248840583e-07
-122.4375 -6.54367564152001e-07
-122.375 -6.60883420878893e-07
-122.3125 -6.67453207023207e-07
-122.25 -6.74077313061844e-07
-122.1875 -6.80756131960173e-07
-122.125 -6.87490059185596e-07
-122.0625 -6.94279492721178e-07
-122 -7.01124833079334e-07
-121.9375 -7.08026483315562e-07
-121.875 -7.14984849042246e-07
-121.8125 -7.22000338442514e-07
-121.75 -7.29073362284146e-07
-121.6875 -7.36204333933548e-07
-121.625 -7.4339366936978e-07
-121.5625 -7.50641787198641e-07
-121.5 -7.57949108666816e-07
-121.4375 -7.65316057676074e-07
-121.375 -7.72743060797533e-07
-121.3125 -7.80230547285975e-07
-121.25 -7.87778949094222e-07
-121.1875 -7.95388700887572e-07
-121.125 -8.03060240058294e-07
-121.0625 -8.10794006740177e-07
-121 -8.18590443823138e-07
-120.9375 -8.26449996967897e-07
-120.875 -8.34373114620698e-07
-120.8125 -8.42360248028098e-07
-120.75 -8.50411851251814e-07
-120.6875 -8.5852838118362e-07
-120.625 -8.66710297560316e-07
-120.5625 -8.74958062978747e-07
-120.5 -8.83272142910883e-07
-120.4375 -8.9165300571896e-07
-120.375 -9.00101122670678e-07
-120.3125 -9.08616967954461e-07
-120.25 -9.17201018694769e-07
-120.1875 -9.25853754967484e-07
-120.125 -9.34575659815335e-07
-120.0625 -9.43367219263403e-07
-120 -9.5222892233467e-07
-119.9375 -9.61161261065635e-07
-119.875 -9.7016473052199e-07
-119.8125 -9.79239828814351e-07
-119.75 -9.88387057114052e-07
-119.6875 -9.97606919668997e-07
-119.625 -1.00689992381958e-06
-119.5625 -1.01626658001463e-06
-119.5 -1.0257074018275e-06
-119.4375 -1.03522290597209e-06
-119.375 -1.04481361231904e-06
-119.3125 -1.05448004391194e-06
-119.25 -1.06422272698359e-06
-119.1875 -1.07404219097233e-06
-119.125 -1.08393896853844e-06
-119.0625 -1.0939135955806e-06
-119 -1.10396661125235e-06
-118.9375 -1.11409855797873e-06
-118.875 -1.12430998147288e-06
-118.8125 -1.13460143075271e-06
-118.75 -1.14497345815768e-06
-118.6875 -1.1554266193656e-06
-118.625 -1.16596147340949e-06
-118.5625 -1.17657858269454e-06
-118.5 -1.18727851301506e-06
-118.4375 -1.19806183357155e-06
-118.375 -1.20892911698782e-06
-118.3125 -1.21988093932814e-06
-118.25 -1.23091788011449e-06
-118.1875 -1.24204052234381e-06
-118.125 -1.2532494525054e-06
-118.0625 -1.2645452605983e-06
-118 -1.27592854014874e-06
-117.9375 -1.28739988822772e-06
-117.875 -1.29895990546855e-06
-117.8125 -1.3106091960845e-06
-117.75 -1.32234836788655e-06
-117.6875 -1.3341780323011e-06
-117.625 -1.34609880438783e-06
-117.5625 -1.35811130285757e-06
-117.5 -1.37021615009027e-06
-117.4375 -1.38241397215294e-06
-117.375 -1.3947053988178e-06
-117.3125 -1.40709106358033e-06
-117.25 -1.41957160367748e-06
-117.1875 -1.4321476601059e-06
-117.125 -1.44481987764025e-06
-117.0625 -1.45758890485154e-06
-117 -1.47045539412558e-06
-116.9375 -1.4834200016814e-06
-116.875 -1.49648338758983e-06
-116.8125 -1.50964621579206e-06
-116.75 -1.52290915411832e-06
-116.6875 -1.53627287430655e-06
-116.625 -1.5497380520212e-06
-116.5625 -1.56330536687203e-06
-116.5 -1.576975502433e-06
-116.4375 -1.59074914626123e-06
-116.375 -1.60462698991594e-06
-116.3125 -1.61860972897756e-06
-116.25 -1.63269806306684e-06
-116.1875 -1.64689269586396e-06
-116.125 -1.66119433512783e-06
-116.0625 -1.67560369271533e-06
-116 -1.69012148460065e-06
-115.9375 -1.7047484308947e-06
-115.875 -1.71948525586456e-06
-115.8125 -1.73433268795298e-06
-115.75 -1.74929145979795e-06
-115.6875 -1.76436230825235e-06
-115.625 -1.77954597440355e-06
-115.5625 -1.79484320359322e-06
-115.5 -1.81025474543709e-06
-115.4375 -1.82578135384479e-06
-115.375 -1.84142378703973e-06
-115.3125 -1.8571828075791e-06
-115.25 -1.87305918237383e-06
-115.1875 -1.88905368270868e-06
-115.125 -1.90516708426234e-06
-115.0625 -1.92140016712762e-06
-115 -1.93775371583164e-06
-114.9375 -1.95422851935615e-06
-114.875 -1.97082537115783e-06
-114.8125 -1.98754506918868e-06
-114.75 -2.00438841591645e-06
-114.6875 -2.02135621834515e-06
-114.625 -2.03844928803559e-06
-114.5625 -2.05566844112593e-06
-114.5 -2.07301449835239e-06
-114.4375 -2.09048828506989e-06
-114.375 -2.10809063127283e-06
-114.3125 -2.12582237161588e-06
-114.25 -2.14368434543483e-06
-114.1875 -2.16167739676749e-06
-114.125 -2.17980237437464e-06
-114.0625 -2.19806013176103e-06
-114 -2.21645152719642e-06
-113.9375 -2.2349774237367e-06
-113.875 -2.253638689245e-06
-113.8125 -2.27243619641295e-06
-113.75 -2.29137082278183e-06
-113.6875 -2.31044345076396e-06
-113.625 -2.32965496766396e-06
-113.5625 -2.3490062657002e-06
-113.5 -2.36849824202617e-06
-113.4375 -2.38813179875201e-06
-113.375 -2.40790784296603e-06
-113.3125 -2.42782728675623e-06
-113.25 -2.44789104723198e-06
-113.1875 -2.46810004654567e-06
-113.125 -2.48845521191435e-06
-113.0625 -2.50895747564158e-06
-113 -2.52960777513915e-06
-112.9375 -2.55040705294894e-06
-112.875 -2.57135625676481e-06
-112.8125 -2.5924563394545e-06
-112.75 -2.6137082590816e-06
-112.6875 -2.63511297892758e-06
-112.625 -2.6566714675138e-06
-112.5625 -2.67838469862362e-06
-112.5 -2.7002536513245e-06
-112.4375 -2.72227930999022e-06
-112.375 -2.74446266432303e-06
-112.3125 -2.76680470937591e-06
-112.25 -2.78930644557488e-06
-112.1875 -2.81196887874128e-06
-112.125 -2.83479302011416e-06
-112.0625 -2.85777988637265e-06
-112 -2.88093049965841e-06
-111.9375 -2.90424588759808e-06
-111.875 -2.92772708332579e-06
-111.8125 -2.95137512550569e-06
-111.75 -2.97519105835452e-06
-111.6875 -2.99917593166423e-06
-111.625 -3.02333080082458e-06
-111.5625 -3.04765672684583e-06
-111.5 -3.07215477638144e-06
-111.4375 -3.09682602175081e-06
-111.375 -3.121671540962e-06
-111.3125 -3.14669241773457e-06
-111.25 -3.17188974152236e-06
-111.1875 -3.19726460753637e-06
-111.125 -3.22281811676761e-06
-111.0625 -3.24855137601002e-06
-111 -3.27446549788339e-06
-110.9375 -3.30056160085631e-06
-110.875 -3.32684080926918e-06
-110.8125 -3.35330425335718e-06
-110.75 -3.37995306927332e-06
-110.6875 -3.40678839911148e-06
-110.625 -3.43381139092949e-06
-110.5625 -3.46102319877225e-06
-110.5 -3.48842498269479e-06
-110.4375 -3.51601790878545e-06
-110.375 -3.54380314918906e-06
-110.3125 -3.57178188213004e-06
-110.25 -3.59995529193566e-06
-110.1875 -3.62832456905923e-06
-110.125 -3.65689091010332e-06
-110.0625 -3.68565551784299e-06
-110 -3.71461960124909e-06
-109.9375 -3.74378437551149e-06
-109.875 -3.77315106206238e-06
-109.8125 -3.80272088859957e-06
-109.75 -3.83249508910977e-06
-109.6875 -3.86247490389197e-06
-109.625 -3.89266157958069e-06
-109.5625 -3.92305636916937e-06
-109.5 -3.95366053203368e-06
-109.4375 -3.98447533395491e-06
-109.375 -4.01550204714328e-06
-109.3125 -4.04674195026135e-06
-109.25 -4.07819632844734e-06
-109.1875 -4.10986647333854e-06
-109.125 -4.14175368309463e-06
-109.0625 -4.17385926242111e-06
-109 -4.20618452259264e-06
-108.9375 -4.23873078147641e-06
-108.875 -4.27149936355551e-06
-108.8125 -4.30449159995232e-06
-108.75 -4.33770882845184e-06
-108.6875 -4.37115239352507e-06
-108.625 -4.40482364635235e-06
-108.5625 -4.43872394484672e-06
-108.5 -4.47285465367722e-06
-108.4375 -4.50721714429228e-06
-108.375 -4.54181279494297e-06
-108.3125 -4.57664299070634e-06
-108.25 -4.6117091235087e-06
-108.1875 -4.64701259214894e-06
-108.125 -4.68255480232171e-06
-108.0625 -4.71833716664074e-06
-108 -4.75436110466206e-06
-107.9375 -4.79062804290717e-06
-107.875 -4.82713941488626e-06
-107.8125 -4.86389666112141e-06
-107.75 -4.90090122916968e-06
-107.6875 -4.93815457364626e-06
-107.625 -4.97565815624758e-06
-107.5625 -5.01341344577439e-06
-107.5 -5.05142191815476e-06
-107.4375 -5.08968505646715e-06
-107.375 -5.12820435096338e-06
-107.3125 -5.16698129909158e-06
-107.25 -5.20601740551909e-06
-107.1875 -5.24531418215541e-06
-107.125 -5.28487314817501e-06
-107.0625 -5.32469583004015e-06
-107 -5.36478376152366e-06
-106.9375 -5.40513848373168e-06
-106.875 -5.44576154512638e-06
-106.8125 -5.48665450154856e-06
-106.75 -5.52781891624034e-06
-106.6875 -5.56925635986762e-06
-106.625 -5.61096841054271e-06
-106.5625 -5.65295665384672e-06
-106.5 -5.695222682852e-06
-106.4375 -5.73776809814451e-06
-106.375 -5.78059450784614e-06
-106.3125 -5.82370352763697e-06
-106.25 -5.86709678077743e-06
-106.1875 -5.9107758981305e-06
-106.125 -5.95474251818377e-06
-106.0625 -5.99899828707144e-06
-106 -6.04354485859632e-06
-105.9375 -6.08838389425168e-06
-105.875 -6.13351706324313e-06
-105.8125 -6.17894604251031e-06
-105.75 -6.22467251674864e-06
-105.6875 -6.27069817843091e-06
-105.625 -6.31702472782881e-06
-105.5625 -6.36365387303442e-06
-105.5 -6.41058732998161e-06
-105.4375 -6.45782682246731e-06
-105.375 -6.50537408217276e-06
-105.3125 -6.55323084868469e-06
-105.25 -6.60139886951631e-06
-105.1875 -6.64987990012836e-06
-105.125 -6.69867570394995e-06
-105.0625 -6.74778805239939e-06
-105 -6.79721872490484e-06
-104.9375 -6.84696950892499e-06
-104.875 -6.89704219996953e-06
-104.8125 -6.94743860161955e-06
-104.75 -6.99816052554791e-06
-104.6875 -7.0492097915394e-06
-104.625 -7.10058822751085e-06
-104.5625 -7.15229766953118e-06
-104.5 -7.20433996184122e-06
-104.4375 -7.25671695687355e-06
-104.375 -7.30943051527212e-06
-104.3125 -7.36248250591184e-06
-104.25 -7.41587480591798e-06
-104.1875 -7.46960930068552e-06
-104.125 -7.5236878838983e-06
-104.0625 -7.57811245754811e-06
-104 -7.63288493195364e-06
-103.9375 -7.68800722577926e-06
-103.875 -7.74348126605373e-06
-103.8125 -7.79930898818873e-06
-103.75 -7.85549233599728e-06
-103.6875 -7.91203326171199e-06
-103.625 -7.96893372600322e-06
-103.5625 -8.02619569799706e-06
-103.5 -8.08382115529314e-06
-103.4375 -8.14181208398237e-06
-103.375 -8.20017047866446e-06
-103.3125 -8.25889834246527e-06
-103.25 -8.31799768705414e-06
-103.1875 -8.37747053266085e-06
-103.125 -8.43731890809263e-06
-103.0625 -8.49754485075084e-06
-103 -8.5581504066476e-06
-102.9375 -8.61913763042216e-06
-102.875 -8.68050858535718e-06
-102.8125 -8.74226534339479e-06
-102.75 -8.80440998515246e-06
-102.6875 -8.86694459993873e-06
-102.625 -8.92987128576871e-06
-102.5625 -8.99319214937946e-06
-102.5 -9.05690930624512e-06
-102.4375 -9.12102488059186e-06
-102.375 -9.18554100541269e-06
-102.3125 -9.25045982248195e-06
-102.25 -9.31578348236978e-06
-102.1875 -9.38151414445621e-06
-102.125 -9.44765397694512e-06
-102.0625 -9.51420515687805e-06
-102 -9.58116987014769e-06
-101.9375 -9.6485503115112e-06
-101.875 -9.71634868460334e-06
-101.8125 -9.78456720194932e-06
-101.75 -9.85320808497749e-06
-101.6875 -9.92227356403175e-06
-101.625 -9.99176587838375e-06
-101.5625 -1.00616872762449e-05
-101.5 -1.01320400147779e-05
-101.4375 -1.02028263601085e-05
-101.375 -1.02740485873366e-05
-101.3125 -1.03457089805472e-05
-101.25 -1.04178098328213e-05
-101.1875 -1.04903534462461e-05
-101.125 -1.05633421319255e-05
-101.0625 -1.06367782099901e-05
-101 -1.07106640096064e-05
-100.9375 -1.07850018689869e-05
-100.875 -1.0859794135399e-05
-100.8125 -1.09350431651735e-05
-100.75 -1.10107513237139e-05
-100.6875 -1.10869209855041e-05
-100.625 -1.11635545341168e-05
-100.5625 -1.12406543622212e-05
-100.5 -1.13182228715903e-05
-100.4375 -1.1396262473108e-05
-100.375 -1.14747755867763e-05
-100.3125 -1.15537646417214e-05
-100.25 -1.16332320762004e-05
-100.1875 -1.17131803376067e-05
-100.125 -1.17936118824759e-05
-100.0625 -1.18745291764912e-05
-100 -1.19559346944881e-05
-99.9375 -1.2037830920459e-05
-99.875 -1.21202203475577e-05
-99.8125 -1.22031054781033e-05
-99.75 -1.22864888235835e-05
-99.6875 -1.23703729046584e-05
-99.625 -1.24547602511629e-05
-99.5625 -1.25396534021096e-05
-99.5 -1.26250549056908e-05
-99.4375 -1.27109673192805e-05
-99.375 -1.27973932094356e-05
-99.3125 -1.28843351518972e-05
-99.25 -1.29717957315914e-05
-99.1875 -1.30597775426293e-05
-99.125 -1.31482831883073e-05
-99.0625 -1.32373152811064e-05
-99 -1.33268764426916e-05
-98.9375 -1.34169693039103e-05
-98.875 -1.35075965047911e-05
-98.8125 -1.35987606945415e-05
-98.75 -1.36904645315453e-05
-98.6875 -1.37827106833601e-05
-98.625 -1.38755018267136e-05
-98.5625 -1.39688406475001e-05
-98.5 -1.40627298407764e-05
-98.4375 -1.41571721107569e-05
-98.375 -1.42521701708089e-05
-98.3125 -1.43477267434466e-05
-98.25 -1.44438445603259e-05
-98.1875 -1.45405263622372e-05
-98.125 -1.46377748990992e-05
-98.0625 -1.4735592929951e-05
-98 -1.48339832229447e-05
-97.9375 -1.49329485553369e-05
-97.875 -1.50324917134799e-05
-97.8125 -1.51326154928128e-05
-97.75 -1.52333226978511e-05
-97.6875 -1.5334616142177e-05
-97.625 -1.54364986484284e-05
-97.5625 -1.55389730482876e-05
-97.5 -1.56420421824695e-05
-97.4375 -1.57457089007096e-05
-97.375 -1.58499760617506e-05
-97.3125 -1.59548465333294e-05
-97.25 -1.60603231921633e-05
-97.1875 -1.61664089239351e-05
-97.125 -1.62731066232784e-05
-97.0625 -1.63804191937621e-05
-97 -1.64883495478739e-05
-96.9375 -1.65969006070039e-05
-96.875 -1.67060753014274e-05
-96.8125 -1.68158765702868e-05
-96.75 -1.69263073615732e-05
-96.6875 -1.70373706321074e-05
-96.625 -1.71490693475205e-05
-96.5625 -1.72614064822332e-05
-96.5 -1.73743850194353e-05
-96.4375 -1.74880079510642e-05
-96.375 -1.76022782777827e-05
-96.3125 -1.77171990089562e-05
-96.25 -1.78327731626296e-05
-96.1875 -1.7949003765503e-05
-96.125 -1.80658938529075e-05
-96.0625 -1.81834464687792e-05
-96 -1.8301664665634e-05
-95.9375 -1.84205515045403e-05
-95.875 -1.8540110055092e-05
-95.8125 -1.86603433953807e-05
-95.75 -1.87812546119664e-05
-95.6875 -1.89028467998487e-05
-95.625 -1.90251230624365e-05
-95.5625 -1.91480865115172e-05
-95.5 -1.92717402672249e-05
-95.4375 -1.93960874580087e-05
-95.375 -1.95211312205993e-05
-95.3125 -1.96468746999754e-05
-95.25 -1.97733210493293e-05
-95.1875 -1.99004734300316e-05
-95.125 -2.00283350115952e-05
-95.0625 -2.01569089716386e-05
-95 -2.02861984958484e-05
-94.9375 -2.04162067779409e-05
-94.875 -2.05469370196231e-05
-94.8125 -2.06783924305527e-05
-94.75 -2.08105762282975e-05
-94.6875 -2.09434916382936e-05
-94.625 -2.10771418938035e-05
-94.5625 -2.12115302358727e-05
-94.5 -2.13466599132855e-05
-94.4375 -2.14825341825204e-05
-94.375 -2.16191563077044e-05
-94.3125 -2.1756529560566e-05
-94.25 -2.18946572203885e-05
-94.1875 -2.2033542573961e-05
-94.125 -2.21731889155295e-05
-94.0625 -2.23135995467466e-05
-94 -2.24547777766209e-05
-93.9375 -2.25967269214645e-05
-93.875 -2.27394503048406e-05
-93.8125 -2.28829512575097e-05
-93.75 -2.30272331173745e-05
-93.6875 -2.31722992294247e-05
-93.625 -2.33181529456802e-05
-93.5625 -2.34647976251334e-05
-93.5 -2.3612236633691e-05
-93.4375 -2.37604733441139e-05
-93.375 -2.39095111359574e-05
-93.3125 -2.40593533955091e-05
-93.25 -2.42100035157267e-05
-93.1875 -2.43614648961742e-05
-93.125 -2.45137409429575e-05
-93.0625 -2.46668350686589e-05
-93 -2.48207506922702e-05
-92.9375 -2.4975491239125e-05
-92.875 -2.51310601408301e-05
-92.8125 -2.52874608351956e-05
-92.75 -2.54446967661638e-05
-92.6875 -2.56027713837374e-05
-92.625 -2.57616881439062e-05
-92.5625 -2.59214505085731e-05
-92.5 -2.60820619454783e-05
-92.4375 -2.62435259281232e-05
-92.375 -2.64058459356926e-05
-92.3125 -2.6569025452976e-05
-92.25 -2.67330679702873e-05
-92.1875 -2.68979769833842e-05
-92.125 -2.70637559933855e-05
-92.0625 -2.72304085066876e-05
-92 -2.73979380348801e-05
-91.9375 -2.75663480946594e-05
-91.875 -2.77356422077419e-05
-91.8125 -2.79058239007756e-05
-91.75 -2.80768967052502e-05
-91.6875 -2.82488641574064e-05
-91.625 -2.84217297981437e-05
-91.5625 -2.8595497172927e-05
-91.5 -2.87701698316916e-05
-91.4375 -2.89457513287475e-05
-91.375 -2.9122245222682e-05
-91.3125 -2.92996550762608e-05
-91.25 -2.9477984456328e-05
-91.1875 -2.96572369337052e-05
-91.125 -2.98374160830882e-05
-91.0625 -3.0018525482943e-05
-91 -3.02005687154008e-05
-90.9375 -3.03835493661506e-05
-90.875 -3.05674710243312e-05
-90.8125 -3.07523372824214e-05
-90.75 -3.09381517361292e-05
-90.6875 -3.11249179842785e-05
-90.625 -3.1312639628696e-05
-90.5625 -3.15013202740952e-05
-90.5 -3.16909635279593e-05
-90.4375 -3.18815730004233e-05
-90.375 -3.20731523041538e-05
-90.3125 -3.22657050542271e-05
-90.25 -3.24592348680071e-05
-90.1875 -3.265374536502e-05
-90.125 -3.28492401668285e-05
-90.0625 -3.30457228969044e-05
-90 -3.3243197180499e-05
-89.9375 -3.34416666445124e-05
-89.875 -3.36411349173611e-05
-89.8125 -3.38416056288442e-05
-89.75 -3.40430824100074e-05
-89.6875 -3.42455688930057e-05
-89.625 -3.44490687109646e-05
-89.5625 -3.46535854978396e-05
-89.5 -3.48591228882735e-05
-89.4375 -3.50656845174526e-05
-89.375 -3.52732740209609e-05
-89.3125 -3.54818950346328e-05
-89.25 -3.56915511944038e-05
-89.1875 -3.59022461361592e-05
-89.125 -3.61139834955822e-05
-89.0625 -3.63267669079986e-05
-89 -3.6540600008221e-05
-88.9375 -3.67554864303903e-05
-88.875 -3.69714298078162e-05
-88.8125 -3.71884337728151e-05
-88.75 -3.74065019565466e-05
-88.6875 -3.76256379888481e-05
-88.625 -3.78458454980671e-05
-88.5625 -3.80671281108925e-05
-88.5 -3.82894894521826e-05
-88.4375 -3.85129331447929e-05
-88.375 -3.87374628094003e-05
-88.3125 -3.89630820643264e-05
-88.25 -3.91897945253586e-05
-88.1875 -3.94176038055687e-05
-88.125 -3.96465135151305e-05
-88.0625 -3.98765272611344e-05
-88 -4.01076486474002e-05
-87.9375 -4.03398812742885e-05
-87.875 -4.05732287385092e-05
-87.8125 -4.08076946329283e-05
-87.75 -4.10432825463725e-05
-87.6875 -4.12799960634318e-05
-87.625 -4.15178387642599e-05
-87.5625 -4.17568142243725e-05
-87.5 -4.19969260144431e-05
-87.4375 -4.22381777000973e-05
-87.375 -4.24805728417041e-05
-87.3125 -4.27241149941657e-05
-87.25 -4.29688077067045e-05
-87.1875 -4.32146545226484e-05
-87.125 -4.34616589792132e-05
-87.0625 -4.37098246072831e-05
-87 -4.39591549311889e-05
-86.9375 -4.42096534684841e-05
-86.875 -4.44613237297178e-05
-86.8125 -4.47141692182063e-05
-86.75 -4.49681934298016e-05
-86.6875 -4.52233998526579e-05
-86.625 -4.54797919669955e-05
-86.5625 -4.57373732448623e-05
-86.5 -4.5996147149893e-05
-86.4375 -4.62561171370653e-05
-86.375 -4.65172866524549e-05
-86.3125 -4.67796591329861e-05
-86.25 -4.70432380061817e-05
-86.1875 -4.73080266899091e-05
-86.125 -4.75740285921247e-05
-86.0625 -4.78412471106151e-05
-86 -4.81096856327358e-05
-85.9375 -4.83793475351479e-05
-85.875 -4.86502361835513e-05
-85.8125 -4.89223549324159e-05
-85.75 -4.91957071247097e-05
-85.6875 -4.94702960916244e-05
-85.625 -4.97461251522985e-05
-85.5625 -5.00231976135371e-05
-85.5 -5.03015167695297e-05
-85.4375 -5.05810859015643e-05
-85.375 -5.08619082777397e-05
-85.3125 -5.11439871526743e-05
-85.25 -5.14273257672123e-05
-85.1875 -5.17119273481271e-05
-85.125 -5.19977951078216e-05
-85.0625 -5.2284932244026e-05
-85 -5.25733419394922e-05
-84.9375 -5.28630273616856e-05
-84.875 -5.31539916624741e-05
-84.8125 -5.34462379778133e-05
-84.75 -5.37397694274299e-05
-84.6875 -5.4034589114501e-05
-84.625 -5.43307001253311e-05
-84.5625 -5.46281055290254e-05
-84.5 -5.49268083771608e-05
-84.4375 -5.52268117034529e-05
-84.375 -5.55281185234207e-05
-84.3125 -5.58307318340475e-05
-84.25 -5.61346546134389e-05
-84.1875 -5.64398898204776e-05
-84.125 -5.67464403944752e-05
-84.0625 -5.70543092548202e-05
-84 -5.73634993006231e-05
-83.9375 -5.76740134103583e-05
-83.875 -5.79858544415024e-05
-83.8125 -5.82990252301694e-05
-83.75 -5.86135285907426e-05
-83.6875 -5.89293673155025e-05
-83.625 -5.92465441742522e-05
-83.5625 -5.95650619139388e-05
-83.5 -5.98849232582714e-05
-83.4375 -6.02061309073357e-05
-83.375 -6.05286875372052e-05
-83.3125 -6.08525957995487e-05
-83.25 -6.11778583212343e-05
-83.1875 -6.15044777039297e-05
-83.125 -6.18324565236994e-05
-83.0625 -6.21617973305974e-05
-83 -6.24925026482571e-05
-82.9375 -6.28245749734773e-05
-82.875 -6.31580167758039e-05
-82.8125 -6.34928304971088e-05
-82.75 -6.38290185511644e-05
-82.6875 -6.41665833232144e-05
-82.625 -6.45055271695412e-05
-82.5625 -6.48458524170288e-05
-82.5 -6.51875613627228e-05
-82.4375 -6.55306562733852e-05
-82.375 -6.58751393850468e-05
-82.3125 -6.62210129025543e-05
-82.25 -6.65682789991142e-05
-82.1875 -6.69169398158328e-05
-82.125 -6.72669974612516e-05
-82.0625 -6.76184540108792e-05
-82 -6.79713115067188e-05
-81.9375 -6.83255719567917e-05
-81.875 -6.86812373346569e-05
-81.8125 -6.90383095789261e-05
-81.75 -6.93967905927748e-05
-81.6875 -6.97566822434494e-05
-81.625 -7.01179863617693e-05
-81.5625 -7.04807047416259e-05
-81.5 -7.08448391394761e-05
-81.4375 -7.12103912738324e-05
-81.375 -7.1577362824748e-05
-81.3125 -7.1945755433298e-05
-81.25 -7.2315570701056e-05
-81.1875 -7.26868101895661e-05
-81.125 -7.30594754198107e-05
-81.0625 -7.34335678716737e-05
-81 -7.38090889833991e-05
-80.9375 -7.4186040151045e-05
-80.875 -7.45644227279336e-05
-80.8125 -7.49442380240956e-05
-80.75 -7.53254873057104e-05
-80.6875 -7.57081717945423e-05
-80.625 -7.60922926673708e-05
-80.5625 -7.64778510554168e-05
-80.5 -7.68648480437645e-05
-80.4375 -7.72532846707771e-05
-80.375 -7.76431619275093e-05
-80.3125 -7.80344807571138e-05
-80.25 -7.84272420542433e-05
-80.1875 -7.88214466644478e-05
-80.125 -7.92170953835663e-05
-80.0625 -7.96141889571143e-05
-80 -8.00127280796656e-05
-79.9375 -8.04127133942295e-05
-79.875 -8.08141454916228e-05
-79.8125 -8.12170249098364e-05
-79.75 -8.1621352133397e-05
-79.6875 -8.2027127592724e-05
-79.625 -8.24343516634803e-05
-79.5625 -8.28430246659184e-05
-79.5 -8.32531468642216e-05
-79.4375 -8.36647184658386e-05
-79.375 -8.40777396208144e-05
-79.3125 -8.44922104211145e-05
-79.25 -8.49081308999441e-05
-79.1875 -8.53255010310626e-05
-79.125 -8.57443207280908e-05
-79.0625 -8.61645898438148e-05
-79 -8.65863081694826e-05
-78.9375 -8.70094754340958e-05
-78.875 -8.74340913036959e-05
-78.8125 -8.78601553806445e-05
-78.75 -8.82876672028979e-05
-78.6875 -8.8716626243276e-05
-78.625 -8.91470319087257e-05
-78.5625 -8.9578883539578e-05
-78.5 -9.00121804087996e-05
-78.4375 -9.04469217212386e-05
-78.375 -9.0883106612864e-05
-78.3125 -9.13207341499996e-05
-78.25 -9.17598033285521e-05
-78.1875 -9.22003130732321e-05
-78.125 -9.26422622367705e-05
-78.0625 -9.30856495991277e-05
-78 -9.35304738666971e-05
-77.9375 -9.39767336715025e-05
-77.875 -9.4424427570389e-05
-77.8125 -9.48735540442081e-05
-77.75 -9.53241114969958e-05
-77.6875 -9.57760982551451e-05
-77.625 -9.62295125665716e-05
-77.5625 -9.66843525998732e-05
-77.5 -9.71406164434829e-05
-77.4375 -9.75983021048152e-05
-77.375 -9.80574075094063e-05
-77.3125 -9.85179305000474e-05
-77.25 -9.89798688359114e-05
-77.1875 -9.94432201916733e-05
-77.125 -9.99079821566233e-05
-77.0625 -0.000100374152233774
-77 -0.00010084172783896
-76.9375 -0.000101310706299931
-76.875 -0.00010178108485544
-76.8125 -0.000102252860654319
-76.75 -0.000102726030754555
-76.6875 -0.000103200592122354
-76.625 -0.0001036765416312
-76.5625 -0.000104153876060905
-76.5 -0.000104632592096658
-76.4375 -0.000105112686328055
-76.375 -0.000105594155248136
-76.3125 -0.000106076995252404
-76.25 -0.000106561202637842
-76.1875 -0.000107046773601921
-76.125 -0.000107533704241599
-76.0625 -0.00010802199055232
-76 -0.000108511628426993
-75.9375 -0.000109002613654976
-75.875 -0.000109494941921047
-75.8125 -0.000109988608804362
-75.75 -0.000110483609777418
-75.6875 -0.000110979940204997
-75.625 -0.000111477595343109
-75.5625 -0.000111976570337922
-75.5 -0.000112476860224689
-75.4375 -0.000112978459926665
-75.375 -0.000113481364254018
-75.3125 -0.000113985567902725
-75.25 -0.000114491065453472
-75.1875 -0.000114997851370537
-75.125 -0.000115505920000663
-75.0625 -0.000116015265571936
-75 -0.000116525882192637
-74.9375 -0.000117037763850103
-74.875 -0.000117550904409563
-74.8125 -0.000118065297612983
-74.75 -0.000118580937077888
-74.6875 -0.000119097816296185
-74.625 -0.000119615928632971
-74.5625 -0.000120135267325338
-74.5 -0.000120655825481168
-74.4375 -0.000121177596077914
-74.375 -0.000121700571961382
-74.3125 -0.000122224745844497
-74.25 -0.000122750110306062
-74.1875 -0.000123276657789509
-74.125 -0.000123804380601642
-74.0625 -0.000124333270911369
-74 -0.000124863320748425
-73.9375 -0.000125394522002088
-73.875 -0.000125926866419888
-73.8125 -0.000126460345606297
-73.75 -0.000126994951021424
-73.6875 -0.00012753067397969
-73.625 -0.000128067505648497
-73.5625 -0.000128605437046889
-73.5 -0.000129144459044204
-73.4375 -0.000129684562358712
-73.375 -0.000130225737556252
-73.3125 -0.000130767975048849
-73.25 -0.00013131126509333
-73.1875 -0.000131855597789927
-73.125 -0.00013240096308087
-73.0625 -0.000132947350748971
-73 -0.000133494750416198
-72.9375 -0.000134043151542241
-72.875 -0.000134592543423064
-72.8125 -0.00013514291518945
-72.75 -0.000135694255805538
-72.6875 -0.000136246554067345
-72.625 -0.000136799798601279
-72.5625 -0.00013735397786265
-72.5 -0.000137909080134157
-72.4375 -0.000138465093524373
-72.375 -0.000139022005966224
-72.3125 -0.000139579805215446
-72.25 -0.00014013847884904
-72.1875 -0.000140698014263715
-72.125 -0.00014125839867432
-72.0625 -0.000141819619112263
-72 -0.000142381662423924
-71.9375 -0.000142944515269054
-71.875 -0.000143508164119163
-71.8125 -0.0001440725952559
-71.75 -0.00014463779476942
-71.6875 -0.00014520374855674
-71.625 -0.000145770442320085
-71.5625 -0.000146337861565221
-71.5 -0.000146905991599781
-71.4375 -0.000147474817531574
-71.375 -0.00014804432426689
-71.3125 -0.000148614496508786
-71.25 -0.000149185318755365
-71.1875 -0.000149756775298046
-71.125 -0.000150328850219814
-71.0625 -0.00015090152739347
-71 -0.000151474790479858
-70.9375 -0.000152048622926091
-70.875 -0.000152623007963756
-70.8125 -0.00015319792860711
-70.75 -0.000153773367651272
-70.6875 -0.000154349307670391
-70.625 -0.000154925731015808
-70.5625 -0.000155502619814208
-70.5 -0.000156079955965757
-70.4375 -0.000156657721142224
-70.375 -0.000157235896785099
-70.3125 -0.000157814464103692
-70.25 -0.00015839340407322
-70.1875 -0.000158972697432885
-70.125 -0.000159552324683939
-70.0625 -0.000160132266087732
-70 -0.000160712501663752
-69.9375 -0.000161293011187652
-69.875 -0.000161873774189264
-69.8125 -0.000162454769950596
-69.75 -0.000163035977503824
-69.6875 -0.000163617375629264
-69.625 -0.000164198942853334
-69.5625 -0.000164780657446505
-69.5 -0.000165362497421234
-69.4375 -0.000165944440529888
-69.375 -0.000166526464262653
-69.3125 -0.000167108545845431
-69.25 -0.000167690662237722
-69.1875 -0.000168272790130491
-69.125 -0.000168854905944028
-69.0625 -0.000169436985825787
-69 -0.000170019005648216
-68.9375 -0.000170600941006571
-68.875 -0.000171182767216716
-68.8125 -0.000171764459312915
-68.75 -0.000172345992045598
-68.6875 -0.000172927339879129
-68.625 -0.000173508476989541
-68.5625 -0.000174089377262278
-68.5 -0.000174670014289904
-68.4375 -0.000175250361369808
-68.375 -0.000175830391501895
-68.3125 -0.000176410077386257
-68.25 -0.000176989391420834
-68.1875 -0.000177568305699058
-68.125 -0.000178146792007483
-68.0625 -0.000178724821823405
-68 -0.000179302366312457
-67.9375 -0.000179879396326199
-67.875 -0.000180455882399688
-67.8125 -0.000181031794749034
-67.75 -0.000181607103268943
-67.6875 -0.000182181777530241
-67.625 -0.000182755786777387
-67.5625 -0.000183329099925968
-67.5 -0.000183901685560176
-67.4375 -0.000184473511930281
-67.375 -0.000185044546950071
-67.3125 -0.000185614758194295
-67.25 -0.000186184112896073
-67.1875 -0.000186752577944305
-67.125 -0.000187320119881056
-67.0625 -0.000187886704898924
-67 -0.0001884522988384
-66.9375 -0.000189016867185204
-66.875 -0.000189580375067608
-66.8125 -0.000190142787253746
-66.75 -0.000190704068148898
-66.6875 -0.000191264181792774
-66.625 -0.000191823091856762
-66.5625 -0.000192380761641176
-66.5 -0.00019293715407248
-66.4375 -0.000193492231700493
-66.375 -0.000194045956695586
-66.3125 -0.000194598290845851
-66.25 -0.000195149195554264
-66.1875 -0.000195698631835823
-66.125 -0.000196246560314675
-66.0625 -0.000196792941221218
-66 -0.000197337734389196
-65.9375 -0.000197880899252772
-65.875 -0.000198422394843577
-65.8125 -0.000198962179787755
-65.75 -0.000199500212302978
-65.6875 -0.000200036450195454
-65.625 -0.000200570850856906
-65.5625 -0.000201103371261548
-65.5 -0.000201633967963024
-65.4375 -0.00020216259709135
-65.375 -0.000202689214349821
-65.3125 -0.000203213775011911
-65.25 -0.000203736233918146
-65.1875 -0.000204256545472969
-65.125 -0.000204774663641578
-65.0625 -0.000205290541946749
-65 -0.000205804133465639
-64.9375 -0.000206315390826577
-64.875 -0.000206824266205825
-64.8125 -0.000207330711324329
-64.75 -0.00020783467744445
-64.6875 -0.000208336115366672
-64.625 -0.000208834975426297
-64.5625 -0.000209331207490116
-64.5 -0.000209824760953061
-64.4375 -0.000210315584734842
-64.375 -0.000210803627276562
-64.3125 -0.000211288836537312
-64.25 -0.000211771159990747
-64.1875 -0.000212250544621642
-64.125 -0.000212726936922432
-64.0625 -0.000213200282889725
-64 -0.000213670528020805
-63.9375 -0.000214137617310105
-63.875 -0.000214601495245664
-63.8125 -0.000215062105805571
-63.75 -0.000215519392454375
-63.6875 -0.000215973298139485
-63.625 -0.000216423765287548
-63.5625 -0.000216870735800806
-63.5 -0.000217314151053426
-63.4375 -0.000217753951887822
-63.375 -0.000218190078610946
-63.3125 -0.000218622470990563
-63.25 -0.000219051068251503
-63.1875 -0.000219475809071893
-63.125 -0.000219896631579367
-63.0625 -0.000220313473347259
-63 -0.000220726271390768
-62.9375 -0.000221134962163104
-62.875 -0.00022153948155162
-62.8125 -0.000221939764873908
-62.75 -0.000222335746873887
-62.6875 -0.000222727361717864
-62.625 -0.000223114542990569
-62.5625 -0.000223497223691176
-62.5 -0.000223875336229296
-62.4375 -0.000224248812420952
-62.375 -0.000224617583484529
-62.3125 -0.0002249815800367
-62.25 -0.00022534073208834
-62.1875 -0.000225694969040401
-62.125 -0.00022604421967978
-62.0625 -0.000226388412175152
-62 -0.000226727474072795
-61.9375 -0.000227061332292372
-61.875 -0.00022738991312271
-61.8125 -0.000227713142217545
-61.75 -0.000228030944591242
-61.6875 -0.000228343244614505
-61.625 -0.000228649966010044
-61.5625 -0.000228951031848239
-61.5 -0.000229246364542764
-61.4375 -0.0002295358858462
-61.375 -0.000229819516845611
-61.3125 -0.000230097177958114
-61.25 -0.000230368788926404
-61.1875 -0.000230634268814277
-61.125 -0.000230893536002107
-61.0625 -0.00023114650818232
-61 -0.000231393102354826
-60.9375 -0.000231633234822437
-60.875 -0.000231866821186259
-60.8125 -0.000232093776341055
-60.75 -0.00023231401447059
-60.6875 -0.000232527449042944
-60.625 -0.000232733992805808
-60.5625 -0.000232933557781746
-60.5 -0.000233126055263443
-60.4375 -0.000233311395808915
-60.375 -0.000233489489236705
-60.3125 -0.000233660244621049
-60.25 -0.000233823570287012
-60.1875 -0.000233979373805611
-60.125 -0.000234127561988896
-60.0625 -0.00023426804088502
-60 -0.000234400715773271
-59.9375 -0.000234525491159091
-59.875 -0.000234642270769054
-59.8125 -0.000234750957545833
-59.75 -0.000234851453643125
-59.6875 -0.000234943660420567
-59.625 -0.000235027478438609
-59.5625 -0.000235102807453371
-59.5 -0.000235169546411469
-59.4375 -0.000235227593444819
-59.375 -0.000235276845865405
-59.3125 -0.000235317200160028
-59.25 -0.000235348551985026
-59.1875 -0.000235370796160965
-59.125 -0.000235383826667304
-59.0625 -0.000235387536637032
-59 -0.00023538181835128
-58.9375 -0.0002353665632339
-58.875 -0.00023534166184602
-58.8125 -0.000235307003880575
-58.75 -0.000235262478156797
-58.6875 -0.000235207972614696
-58.625 -0.000235143374309494
-58.5625 -0.000235068569406042
-58.5 -0.000234983443173207
-58.4375 -0.000234887879978227
-58.375 -0.000234781763281044
-58.3125 -0.000234664975628596
-58.25 -0.000234537398649097
-58.1875 -0.000234398913046272
-58.125 -0.000234249398593575
-58.0625 -0.000234088734128369
-58 -0.000233916797546086
-57.9375 -0.000233733465794347
-57.875 -0.000233538614867059
-57.8125 -0.000233332119798485
-57.75 -0.000233113854657276
-57.6875 -0.000232883692540481
-57.625 -0.000232641505567522
-57.5625 -0.000232387164874141
-57.5 -0.000232120540606317
-57.4375 -0.000231841501914154
-57.375 -0.000231549916945733
-57.3125 -0.000231245652840942
-57.25 -0.000230928575725268
-57.1875 -0.000230598550703565
-57.125 -0.00023025544185378
-57.0625 -0.000229899112220665
-57 -0.000229529423809442
-56.9375 -0.000229146237579443
-56.875 -0.000228749413437724
-56.8125 -0.000228338810232639
-56.75 -0.000227914285747387
-56.6875 -0.000227475696693525
-56.625 -0.000227022898704453
-56.5625 -0.000226555746328865
-56.5 -0.000226074093024167
-56.4375 -0.000225577791149861
-56.375 -0.000225066691960907
-56.3125 -0.000224540645601038
-56.25 -0.000223999501096053
-56.1875 -0.000223443106347076
-56.125 -0.000222871308123776
-56.0625 -0.000222283952057566
-56 -0.000221680882634754
-55.9375 -0.000221061943189676
-55.875 -0.000220426975897782
-55.8125 -0.000219775821768704
-55.75 -0.000219108320639274
-55.6875 -0.000218424311166522
-55.625 -0.000217723630820632
-55.5625 -0.000217006115877871
-55.5 -0.000216271601413477
-55.4375 -0.000215519921294517
-55.375 -0.000214750908172713
-55.3125 -0.000213964393477228
-55.25 -0.000213160207407424
-55.1875 -0.000212338178925579
-55.125 -0.000211498135749577
-55.0625 -0.000210639904345556
-55 -0.000209763309920522
-54.9375 -0.000208868176414939
-54.875 -0.000207954326495266
-54.8125 -0.000207021581546473
-54.75 -0.000206069761664515
-54.6875 -0.000205098685648774
-54.625 -0.000204108170994464
-54.5625 -0.000203098033884995
-54.5 -0.000202068089184314
-54.4375 -0.000201018150429196
-54.375 -0.000199948029821508
-54.3125 -0.000198857538220437
-54.25 -0.00019774648513467
-54.1875 -0.000196614678714557
-54.125 -0.000195461925744218
-54.0625 -0.000194288031633627
-54 -0.000193092800410652
-53.9375 -0.000191876034713064
-53.875 -0.000190637535780498
-53.8125 -0.000189377103446391
-53.75 -0.000188094536129873
-53.6875 -0.00018678963082762
-53.625 -0.00018546218310568
-53.5625 -0.000184111987091246
-53.5 -0.000182738835464404
-53.4375 -0.000181342519449837
-53.375 -0.000179922828808491
-53.3125 -0.000178479551829202
-53.25 -0.000177012475320293
-53.1875 -0.000175521384601116
-53.125 -0.000174006063493575
-53.0625 -0.000172466294313592
-53 -0.000170901857862549
-52.9375 -0.00016931253341868
-52.875 -0.00016769809872843
-52.8125 -0.000166058329997775
-52.75 -0.000164393001883496
-52.6875 -0.000162701887484422
-52.625 -0.000160984758332626
-52.5625 -0.000159241384384589
-52.5 -0.000157471534012315
-52.4375 -0.000155674973994411
-52.375 -0.00015385146950713
-52.3125 -0.000152000784115364
-52.25 -0.000150122679763607
-52.1875 -0.00014821691676687
-52.125 -0.000146283253801559
-52.0625 -0.000144321447896309
-52 -0.000142331254422781
-51.9375 -0.000140312427086415
-51.875 -0.000138264717917142
-51.8125 -0.000136187877260053
-51.75 -0.000134081653766031
-51.6875 -0.000131945794382337
-51.625 -0.000129780044343156
-51.5625 -0.000127584147160098
-51.5 -0.000125357844612664
-51.4375 -0.00012310087673866
-51.375 -0.000120812981824576
-51.3125 -0.000118493896395918
-51.25 -0.000116143355207503
-51.1875 -0.000113761091233702
-51.125 -0.000111346835658649
-51.0625 -0.0001089003178664
-51 -0.000106421265431053
-50.9375 -0.000103909404106825
-50.875 -0.000101364457818079
-50.8125 -9.87861486493159e-05
-50.75 -9.61741968351155e-05
-50.6875 -9.35283207500377e-05
-50.625 -9.08482368984774e-05
-50.5625 -8.81336599044756e-05
-50.5 -8.53843025014862e-05
-50.4375 -8.25998755220979e-05
-50.375 -7.97800878877113e-05
-50.3125 -7.69246465981709e-05
-50.25 -7.40332567213527e-05
-50.1875 -7.11056213827051e-05
-50.125 -6.81414417547464e-05
-50.0625 -6.51404170465147e-05
-50 -6.21022444929733e-05
-49.9375 -5.90266193443702e-05
-49.875 -5.59132348555509e-05
-49.8125 -5.27617822752258e-05
-49.75 -4.95719508351902e-05
-49.6875 -4.63434277394997e-05
-49.625 -4.30758981535965e-05
-49.5625 -3.97690451933907e-05
-49.5 -3.64225499142944e-05
-49.4375 -3.30360913002076e-05
-49.375 -2.96093462524584e-05
-49.3125 -2.61419895786943e-05
-49.25 -2.26336939817268e-05
-49.1875 -1.90841300483285e-05
-49.125 -1.54929662379807e-05
-49.0625 -1.1859868871575e-05
-49 -8.18450212006537e-06
-48.9375 -4.46652799307195e-06
-48.875 -7.05606327436609e-07
-48.8125 3.09860522427039e-06
-48.75 6.94645120529258e-06
-48.6875 1.08382783662785e-05
-48.625 1.47744356769224e-05
-48.5625 1.87552743376538e-05
-48.5 2.27811477913772e-05
-48.4375 2.68524117352611e-05
-48.375 3.0969424132577e-05
-48.3125 3.51325452245885e-05
-48.25 3.93421375424911e-05
-48.1875 4.35985659194011e-05
-48.125 4.79021975023966e-05
-48.0625 5.22534017646081e-05
-48 5.66525505173609e-05
-47.9375 6.1100017922368e-05
-47.875 6.55961805039739e-05
-47.8125 7.01414171614513e-05
-47.75 7.47361091813479e-05
-47.6875 7.93806402498855e-05
-47.625 8.40753964654113e-05
-47.5625 8.88207663509014e-05
-47.5 9.3617140866516e-05
-47.4375 9.84649134222077e-05
-47.375 0.000103364479890382
-47.3125 0.000108316238618612
-47.25 0.000113320590442404
-47.1875 0.000118377938698017
-47.125 0.000123488689235337
-47.0625 0.000128653250430805
-47 0.000133872033200395
-46.9375 0.00013914545101265
-46.875 0.000144473919901773
-46.8125 0.000149857858480766
-46.75 0.000155297687954631
-46.6875 0.00016079383213362
-46.625 0.000166346717446546
-46.5625 0.00017195677295414
-46.5 0.000177624430362475
-46.4375 0.000183350124036435
-46.375 0.000189134291013243
-46.3125 0.000194977371016051
-46.25 0.000200879806467576
-46.1875 0.000206842042503798
-46.125 0.000212864526987718
-46.0625 0.00021894771052316
-46 0.000225092046468647
-45.9375 0.000231297990951319
-45.875 0.000237566002880916
-45.8125 0.000243896543963821
-45.75 0.000250290078717149
-45.6875 0.000256747074482909
-45.625 0.000263268001442213
-45.5625 0.000269853332629547
-45.5 0.0002765035439471
-45.4375 0.000283219114179155
-45.375 0.000290000525006533
-45.3125 0.000296848261021101
-45.25 0.000303762809740336
-45.1875 0.000310744661621953
-45.125 0.000317794310078587
-45.0625 0.000324912251492539
-45 0.000332098985230583
-44.9375 0.000339355013658829
-44.875 0.000346680842157649
-44.8125 0.000354076979136668
-44.75 0.000361543936049808
-44.6875 0.0003690822274104
-44.625 0.000376692370806356
-44.5625 0.000384374886915397
-44.5 0.000392130299520355
-44.4375 0.000399959135524526
-44.375 0.000407861924967088
-44.3125 0.000415839201038589
-44.25 0.000423891500096487
-44.1875 0.000432019361680762
-44.125 0.000440223328529585
-44.0625 0.000448503946595056
-44 0.000456861765059004
-43.9375 0.000465297336348845
-43.875 0.000473811216153518
-43.8125 0.000482403963439471
-43.75 0.000491076140466721
-43.6875 0.00049982831280498
-43.625 0.000508661049349833
-43.5625 0.000517574922339004
-43.5 0.000526570507368664
-43.4375 0.000535648383409825
-43.375 0.000544809132824786
-43.3125 0.000554053341383653
-43.25 0.000563381598280927
-43.1875 0.000572794496152154
-43.125 0.000582292631090642
-43.0625 0.000591876602664255
-43 0.000601547013932261
-42.9375 0.000611304471462263
-42.875 0.000621149585347183
-42.8125 0.000631082969222331
-42.75 0.000641105240282527
-42.6875 0.000651217019299305
-42.625 0.00066141893063818
-42.5625 0.000671711602275986
-42.5 0.000682095665818283
-42.4375 0.000692571756516839
-42.375 0.000703140513287178
-42.3125 0.000713802578726199
-42.25 0.000724558599129867
-42.1875 0.00073540922451098
-42.125 0.000746355108617
-42.0625 0.000757396908947962
-42 0.000768535286774452
-41.9375 0.000779770907155661
-41.875 0.000791104438957505
-41.8125 0.000802536554870832
-41.75 0.000814067931429683
-41.6875 0.000825699249029647
-41.625 0.000837431191946275
-41.5625 0.000849264448353578
-41.5 0.000861199710342594
-41.4375 0.000873237673940032
-41.375 0.000885379039126993
-41.3125 0.000897624509857764
-41.25 0.000909974794078692
-41.1875 0.000922430603747128
-41.125 0.000934992654850455
-41.0625 0.000947661667425187
-41 0.00096043836557615
-40.9375 0.000973323477495737
-40.875 0.000986317735483243
-40.8125 0.000999421875964279
-40.75 0.00101263663951026
-40.6875 0.00102596277085798
-40.625 0.00103940101892926
-40.5625 0.00105295213685069
-40.5 0.00106661688197339
-40.4375 0.00108039601589298
-40.375 0.00109429030446948
-40.3125 0.00110830051784741
-40.25 0.00112242743047588
-40.1875 0.00113667182112884
-40.125 0.00115103447292536
-40.0625 0.00116551617335004
-40 0.0011801177142734
-39.9375 0.00119483989197253
-39.875 0.00120968350715162
-39.8125 0.00122464936496273
-39.75 0.0012397382750266
-39.6875 0.00125495105145348
-39.625 0.00127028851286413
-39.5625 0.00128575148241089
-39.5 0.00130134078779878
-39.4375 0.00131705726130675
-39.375 0.00133290173980901
-39.3125 0.00134887506479637
-39.25 0.0013649780823978
-39.1875 0.00138121164340196
-39.125 0.00139757660327887
-39.0625 0.00141407382220167
-39 0.00143070416506845
-38.9375 0.00144746850152421
-38.875 0.00146436770598284
-38.8125 0.00148140265764926
-38.75 0.0014985742405416
-38.6875 0.00151588334351353
-38.625 0.0015333308602766
-38.5625 0.00155091768942275
-38.5 0.00156864473444687
-38.4375 0.00158651290376945
-38.375 0.00160452311075935
-38.3125 0.00162267627375667
-38.25 0.00164097331609563
-38.1875 0.00165941516612768
-38.125 0.0016780027572446
-38.0625 0.00169673702790173
-38 0.0017156189216413
-37.9375 0.00173464938711586
-37.875 0.00175382937811178
-37.8125 0.00177315985357289
-37.75 0.0017926417776242
-37.6875 0.00181227611959568
-37.625 0.0018320638540462
-37.5625 0.00185200596078753
-37.5 0.00187210342490847
-37.4375 0.00189235723679906
-37.375 0.00191276839217485
-37.3125 0.00193333789210138
-37.25 0.00195406674301867
-37.1875 0.00197495595676582
-37.125 0.00199600655060578
-37.0625 0.00201721954725011
-37 0.00203859597488399
-36.9375 0.00206013686719118
-36.875 0.00208184326337922
-36.8125 0.00210371620820465
-36.75 0.00212575675199833
-36.6875 0.00214796595069098
-36.625 0.00217034486583867
-36.5625 0.00219289456464853
-36.5 0.00221561612000453
-36.4375 0.00223851061049335
-36.375 0.00226157912043042
-36.3125 0.00228482273988601
-36.25 0.00230824256471142
-36.1875 0.00233183969656539
-36.125 0.00235561524294048
-36.0625 0.00237957031718962
-36 0.00240370603855285
-35.9375 0.00242802353218404
-35.875 0.00245252392917781
-35.8125 0.00247720836659655
-35.75 0.00250207798749754
-35.6875 0.00252713394096018
-35.625 0.00255237738211339
-35.5625 0.00257780947216305
-35.5 0.00260343137841961
-35.4375 0.00262924427432582
-35.375 0.00265524933948453
-35.3125 0.00268144775968668
-35.25 0.00270784072693934
-35.1875 0.00273442943949395
-35.125 0.00276121510187459
-35.0625 0.00278819892490644
-35 0.00281538212574434
-34.9375 0.00284276592790149
-34.875 0.00287035156127825
-34.8125 0.00289814026219105
-34.75 0.00292613327340151
-34.6875 0.00295433184414556
-34.625 0.00298273723016283
-34.5625 0.00301135069372602
-34.5 0.00304017350367051
-34.4375 0.00306920693542407
-34.375 0.00309845227103667
-34.3125 0.00312791079921044
-34.25 0.00315758381532979
-34.1875 0.00318747262149161
-34.125 0.00321757852653564
-34.0625 0.00324790284607494
-34 0.00327844690252656
-33.9375 0.00330921202514227
-33.875 0.00334019955003947
-33.8125 0.00337141082023221
-33.75 0.00340284718566238
-33.6875 0.00343451000323101
-33.625 0.00346640063682973
-33.5625 0.00349852045737235
-33.5 0.00353087084282658
-33.4375 0.00356345317824593
-33.375 0.0035962688558017
-33.3125 0.00362931927481516
-33.25 0.00366260584178981
-33.1875 0.00369612997044387
-33.125 0.00372989308174286
-33.0625 0.0037638966039323
-33 0.00379814197257067
-32.9375 0.00383263063056237
-32.875 0.00386736402819094
-32.8125 0.00390234362315237
-32.75 0.00393757088058863
-32.6875 0.00397304727312123
-32.625 0.00400877428088507
-32.5625 0.00404475339156235
-32.5 0.00408098610041669
-32.4375 0.00411747391032734
-32.375 0.00415421833182362
-32.3125 0.00419122088311946
-32.25 0.00422848309014813
-32.1875 0.00426600648659714
-32.125 0.00430379261394324
-32.0625 0.00434184302148766
-32 0.00438015926639142
-31.9375 0.00441874291371091
-31.875 0.00445759553643356
-31.8125 0.00449671871551367
-31.75 0.00453611403990844
-31.6875 0.0045757831066142
-31.625 0.00461572752070267
-31.5625 0.00465594889535757
-31.5 0.00469644885191126
-31.4375 0.00473722901988162
-31.375 0.00477829103700907
-31.3125 0.00481963654929379
-31.25 0.00486126721103309
-31.1875 0.00490318468485897
-31.125 0.00494539064177583
-31.0625 0.00498788676119843
-31 0.00503067473098988
-30.9375 0.00507375624749999
-30.875 0.0051171330156037
-30.8125 0.00516080674873966
-30.75 0.00520477916894906
-30.6875 0.00524905200691465
-30.625 0.00529362700199985
-30.5625 0.00533850590228819
-30.5 0.00538369046462278
-30.4375 0.0054291824546461
-30.375 0.0054749836468399
-30.3125 0.00552109582456531
-30.25 0.00556752078010316
-30.1875 0.00561426031469445
-30.125 0.0056613162385811
-30.0625 0.00570869037104675
-30 0.00575638454045792
-29.9375 0.00580440058430525
-29.875 0.005852740349245
-29.8125 0.00590140569114069
-29.75 0.00595039847510502
-29.6875 0.00599972057554192
-29.625 0.00604937387618887
-29.5625 0.00609936027015935
-29.5 0.00614968165998555
-29.4375 0.00620033995766128
-29.375 0.00625133708468507
-29.3125 0.00630267497210351
-29.25 0.00635435556055474
-29.1875 0.00640638080031223
-29.125 0.00645875265132874
-29.0625 0.00651147308328045
-29 0.00656454407561141
-28.9375 0.00661796761757809
-28.875 0.00667174570829423
-28.8125 0.00672588035677591
-28.75 0.00678037358198676
-28.6875 0.00683522741288352
-28.625 0.00689044388846169
-28.5625 0.00694602505780151
-28.5 0.00700197298011412
-28.4375 0.00705828972478798
-28.375 0.00711497737143543
-28.3125 0.00717203800993964
-28.25 0.00722947374050164
-28.1875 0.00728728667368765
-28.125 0.0073454789304767
-28.0625 0.00740405264230834
-28 0.00746300995113077
-27.9375 0.00752235300944905
-27.875 0.00758208398037368
-27.8125 0.00764220503766931
-27.75 0.00770271836580381
-27.6875 0.00776362615999748
-27.625 0.00782493062627256
-27.5625 0.00788663398150304
-27.5 0.00794873845346458
-27.4375 0.00801124628088484
-27.375 0.00807415971349397
-27.3125 0.00813748101207537
-27.25 0.00820121244851675
-27.1875 0.00826535630586136
-27.125 0.00832991487835959
-27.0625 0.00839489047152079
-27 0.00846028540216528
-26.9375 0.00852610199847675
-26.875 0.00859234260005485
-26.8125 0.00865900955796807
-26.75 0.00872610523480687
-26.6875 0.00879363200473713
-26.625 0.00886159225355383
-26.5625 0.00892998837873503
-26.5 0.00899882278949612
-26.4375 0.00906809790684432
-26.375 0.00913781616363354
-26.3125 0.00920798000461944
-26.25 0.00927859188651483
-26.1875 0.00934965427804532
-26.125 0.00942116966000526
-26.0625 0.00949314052531404
-26 0.00956556937907256
-25.9375 0.00963845873862012
-25.875 0.0097118111335915
-25.8125 0.00978562910597441
-25.75 0.00985991521016723
-25.6875 0.00993467201303699
-25.625 0.0100099020939777
-25.5625 0.0100856080449692
-25.5 0.0101617924706356
-25.4375 0.0102384579883051
-25.375 0.0103156072280692
-25.3125 0.0103932428328426
-25.25 0.0104713674584237
-25.1875 0.0105499837735548
-25.125 0.0106290944599827
-25.0625 0.0107087022125206
-25 0.010788809739109
-24.9375 0.0108694197608774
-24.875 0.0109505350122069
-24.8125 0.0110321582407923
-24.75 0.011114292207705
-24.6875 0.0111969396874563
-24.625 0.0112801034680604
-24.5625 0.0113637863510987
-24.5 0.0114479911517835
-24.4375 0.0115327206990227
-24.375 0.0116179778354849
-24.3125 0.0117037654176639
-24.25 0.0117900863159447
-24.1875 0.0118769434146694
-24.125 0.011964339612203
-24.0625 0.0120522778210006
-24 0.0121407609676736
-23.9375 0.0122297919930577
-23.875 0.0123193738522801
-23.8125 0.0124095095148275
-23.75 0.0125002019646149
-23.6875 0.0125914542000539
-23.625 0.0126832692341223
-23.5625 0.0127756500944329
-23.5 0.0128685998233041
-23.4375 0.0129621214778298
-23.375 0.0130562181299501
-23.3125 0.0131508928665223
-23.25 0.0132461487893923
-23.1875 0.0133419890154665
-23.125 0.0134384166767838
-23.0625 0.0135354349205883
-23 0.0136330469094024
-22.9375 0.0137312558210997
-22.875 0.0138300648489795
-22.8125 0.0139294772018404
-22.75 0.0140294961040549
-22.6875 0.0141301247956448
-22.625 0.0142313665323563
-22.5625 0.0143332245857357
-22.5 0.014435702243206
-22.4375 0.0145388028081433
-22.375 0.0146425295999537
-22.3125 0.0147468859541514
-22.25 0.0148518752224359
-22.1875 0.0149575007727709
-22.125 0.0150637659894627
-22.0625 0.0151706742732397
-22 0.015278229041332
-21.9375 0.0153864337275511
-21.875 0.0154952917823713
-21.8125 0.0156048066730097
-21.75 0.0157149818835084
-21.6875 0.0158258209148159
-21.625 0.0159373272848696
-21.5625 0.0160495045286789
-21.5 0.0161623561984078
-21.4375 0.0162758858634592
-21.375 0.0163900971105589
-21.3125 0.0165049935438402
-21.25 0.016620578784929
-21.1875 0.0167368564730295
-21.125 0.0168538302650103
-21.0625 0.0169715038354908
-21 0.0170898808769285
-20.9375 0.0172089650997061
-20.875 0.0173287602322202
-20.8125 0.0174492700209691
-20.75 0.0175704982306423
-20.6875 0.0176924486442096
-20.625 0.0178151250630116
-20.5625 0.0179385313068499
-20.5 0.0180626712140782
-20.4375 0.0181875486416936
-20.375 0.0183131674654292
-20.3125 0.0184395315798463
-20.25 0.0185666448984273
-20.1875 0.0186945113536698
-20.125 0.0188231348971805
-20.0625 0.0189525194997698
-20 0.0190826691515471
-19.9375 0.0192135878620167
-19.875 0.0193452796601738
-19.8125 0.0194777485946016
-19.75 0.0196109987335684
-19.6875 0.0197450341651259
-19.625 0.0198798589972074
-19.5625 0.0200154773577271
-19.5 0.0201518933946793
-19.4375 0.0202891112762393
-19.375 0.0204271351908633
-19.3125 0.0205659693473903
-19.25 0.0207056179751439
-19.1875 0.0208460853240346
-19.125 0.0209873756646631
-19.0625 0.0211294932884238
-19 0.021272442507609
-18.9375 0.021416227655514
-18.875 0.0215608530865422
-18.8125 0.0217063231763114
-18.75 0.0218526423217604
-18.6875 0.0219998149412562
-18.625 0.0221478454747017
-18.5625 0.0222967383836447
-18.5 0.0224464981513864
-18.4375 0.0225971292830917
-18.375 0.0227486363058991
-18.3125 0.022901023769032
-18.25 0.0230542962439103
-18.1875 0.0232084583242625
-18.125 0.0233635146262388
-18.0625 0.0235194697885247
-18 0.0236763284724552
-17.9375 0.0238340953621296
-17.875 0.023992775164527
-17.8125 0.0241523726096229
-17.75 0.0243128924505056
-17.6875 0.0244743394634941
-17.625 0.0246367184482563
-17.5625 0.0248000342279277
-17.5 0.0249642916492313
-17.4375 0.0251294955825979
-17.375 0.0252956509222867
-17.3125 0.0254627625865077
-17.25 0.0256308355175434
-17.1875 0.0257998746818725
-17.125 0.0259698850702933
-17.0625 0.0261408716980486
-17 0.0263128396049508
-16.9375 0.026485793855508
-16.875 0.0266597395390505
-16.8125 0.0268346817698586
-16.75 0.027010625687291
-16.6875 0.027187576455913
-16.625 0.027365539265627
-16.5625 0.0275445193318026
-16.5 0.0277245218954082
-16.4375 0.0279055522231425
-16.375 0.0280876156075676
-16.3125 0.0282707173672426
-16.25 0.0284548628468579
-16.1875 0.0286400574173703
-16.125 0.0288263064761391
-16.0625 0.0290136154470624
-16 0.0292019897807152
-15.9375 0.0293914349544874
-15.875 0.029581956472723
-15.8125 0.0297735598668602
-15.75 0.0299662506955722
-15.6875 0.0301600345449088
-15.625 0.0303549170284388
-15.5625 0.0305509037873935
-15.5 0.0307480004908107
-15.4375 0.03094621283568
-15.375 0.0311455465470885
-15.3125 0.0313460073783676
-15.25 0.0315476011112408
-15.1875 0.0317503335559719
-15.125 0.0319542105515148
-15.0625 0.0321592379656638
-15 0.0323654216952044
-14.9375 0.0325727676660661
-14.875 0.0327812818334748
-14.8125 0.0329909701821074
-14.75 0.0332018387262462
-14.6875 0.0334138935099351
-14.625 0.0336271406071363
-14.5625 0.0338415861218883
-14.5 0.0340572361884642
-14.4375 0.0342740969715317
-14.375 0.0344921746663141
-14.3125 0.0347114754987513
-14.25 0.0349320057256633
-14.1875 0.0351537716349134
-14.125 0.0353767795455731
-14.0625 0.0356010358080882
-14 0.035826546804445
-13.9375 0.036053318948339
-13.875 0.0362813586853432
-13.8125 0.0365106724930787
-13.75 0.0367412668813852
-13.6875 0.0369731483924942
-13.625 0.0372063236012014
-13.5625 0.0374407991150422
-13.5 0.0376765815744664
-13.4375 0.0379136776530158
-13.375 0.0381520940575021
-13.3125 0.0383918375281857
-13.25 0.0386329148389567
-13.1875 0.0388753327975163
-13.125 0.0391190982455596
-13.0625 0.0393642180589603
-13 0.0396106991479554
-12.9375 0.0398585484573329
-12.875 0.0401077729666195
-12.8125 0.0403583796902698
-12.75 0.0406103756778579
-12.6875 0.040863768014269
-12.625 0.0411185638198939
-12.5625 0.0413747702508234
-12.5 0.0416323944990457
-12.4375 0.0418914437926441
-12.375 0.0421519253959974
-12.3125 0.0424138466099809
-12.25 0.0426772147721697
-12.1875 0.0429420372570435
-12.125 0.0432083214761932
-12.0625 0.0434760748785293
-12 0.0437453049504919
-11.9375 0.0440160192162634
-11.875 0.0442882252379822
-11.8125 0.0445619306159593
-11.75 0.0448371429888968
-11.6875 0.0451138700341083
-11.625 0.0453921194677428
-11.5625 0.0456718990450092
-11.5 0.0459532165604058
-11.4375 0.0462360798479503
-11.375 0.0465204967814144
-11.3125 0.0468064752745606
-11.25 0.0470940232813827
-11.1875 0.0473831487963497
-11.125 0.0476738598546531
-11.0625 0.0479661645324591
-11 0.0482600709471645
-10.9375 0.0485555872576571
-10.875 0.0488527216645816
-10.8125 0.0491514824106107
-10.75 0.0494518777807223
-10.6875 0.0497539161024829
-10.625 0.0500576057463378
-10.5625 0.0503629551259095
-10.5 0.0506699726983037
-10.4375 0.0509786669644253
-10.375 0.0512890464693029
-10.3125 0.051601119802426
-10.25 0.0519148955980926
-10.1875 0.052230382535771
-10.125 0.0525475893404755
-10.0625 0.0528665247831584
-10 0.0531871976811193
-9.9375 0.0535096168984341
-9.875 0.0538337913464047
-9.8125 0.0541597299840333
-9.75 0.0544874418185218
-9.6875 0.0548169359058004
-9.625 0.0551482213510884
-9.5625 0.0554813073094892
-9.5 0.0558162029866252
-9.4375 0.0561529176393151
-9.375 0.0564914605762991
-9.3125 0.0568318411590169
-9.25 0.0571740688024438
-9.1875 0.0575181529759916
-9.125 0.0578641032044813
-9.0625 0.058211929069195
-9 0.0585616402090155
-8.9375 0.0589132463216639
-8.875 0.0592667571650448
-8.8125 0.0596221825587121
-8.75 0.059979532385467
-8.6875 0.0603388165931047
-8.625 0.0607000451963239
-8.5625 0.06106322827882
-8.5 0.0614283759955794
-8.4375 0.0617954985753996
-8.375 0.0621646063236596
-8.3125 0.062535709625369
-8.25 0.0629088189485269
-8.1875 0.0632839448478275
-8.125 0.0636610979687498
-8.0625 0.0640402890520782
-8 0.0644215289389025
-7.9375 0.0648048285761541
-7.875 0.0651901990227408
-7.8125 0.0655776514563528
-7.75 0.0659671971810179
-7.6875 0.0663588476354979
-7.625 0.0667526144026272
-7.5625 0.0671485092197091
-7.5 0.0675465439900999
-7.4375 0.0679467307961278
-7.375 0.0683490819135139
-7.3125 0.0687536098274843
-7.25 0.0691603272507878
-7.1875 0.0695692471438628
-7.125 0.0699803827374311
-7.0625 0.0703937475578323
-7 0.0708093554554585
-6.9375 0.0712272206366969
-6.875 0.0716473576998459
-6.8125 0.0720697816755355
-6.75 0.0724945080722579
-6.6875 0.0729215529276998
-6.625 0.073350932866667
-6.5625 0.0737826651665052
-6.5 0.0742167678310514
-6.4375 0.0746532596742971
-6.375 0.0750921604151209
-6.3125 0.0755334907846412
-6.25 0.0759772726479669
-6.1875 0.0764235291423886
-6.125 0.0768722848343465
-6.0625 0.0773235658978617
-6 0.0777774003175102
-5.9375 0.0782338181194792
-5.875 0.078692851634766
-5.8125 0.0791545357991901
-5.75 0.07961890849558
-5.6875 0.0800860109443015
-5.625 0.0805558881492146
-5.5625 0.0810285894072101
-5.5 0.0815041688906993
-5.4375 0.0819826863138411
-5.375 0.0824642076949111
-5.3125 0.0829488062290891
-5.25 0.083436563288092
-5.1875 0.0839275695655601
-5.125 0.0844219263899591
-5.0625 0.0849197472300516
-5 0.0854211594217776
-4.9375 0.0859263061497481
-4.875 0.0864353487215804
-4.8125 0.0869484691790872
-4.75 0.0874658732969968
-4.6875 0.0879877940275462
-4.625 0.0885144954581213
-4.5625 0.0890462773592754
-4.5 0.0895834804121485
-4.4375 0.0901264922177585
-4.375 0.0906757542061035
-4.3125 0.0912317695807931
-4.25 0.0917951124553666
-4.1875 0.0923664383609282
-4.125 0.0929464963316873
-4.0625 0.0935361428059216
-4 0.0941363576153512
-3.9375 0.0947482623765546
-3.875 0.0953731416445906
-3.8125 0.0960124672421993
-3.75 0.0966679262387369
-3.6875 0.0973414531223314
-3.625 0.0980352667876841
-3.5625 0.0987519130516707
-3.5 0.0994943135106281
-3.4375 0.100265821668265
-3.375 0.101070287392821
-3.3125 0.101912130907722
-3.25 0.102796427682764
-3.1875 0.103729005773785
-3.125 0.104716557358499
-3.0625 0.105766766434808
-3 0.10688845488462
-2.9375 0.108091749359035
-2.875 0.109388271705849
-2.8125 0.110791355931425
-2.75 0.112316294956247
-2.6875 0.113980620672605
-2.625 0.115804421022986
-2.5625 0.117810697959903
-2.5 0.120025770181797
-2.4375 0.122479724410875
-2.375 0.125206918613975
-2.3125 0.128246539870067
-2.25 0.131643218430841
-2.1875 0.135447697740313
-2.125 0.139717557566324
-2.0625 0.144517983688844
-2 0.149922572462633
-1.9375 0.156014151632966
-1.875 0.162885589570885
-1.8125 0.170640553083758
-1.75 0.179394158580653
-1.6875 0.189273442063894
-1.625 0.200417549691738
-1.5625 0.212977522232368
-1.5 0.227115513729889
-1.4375 0.243003247939703
-1.375 0.260819477453904
-1.3125 0.280746173403804
-1.25 0.30296314386593
-1.1875 0.327640765122129
-1.125 0.35493052364708
-1.0625 0.384953123665247
-1 0.417784034046178
-0.9375 0.453436549379411
-0.875 0.491842741425745
-0.8125 0.532833088950666
-0.75 0.576116089903649
-0.6875 0.621259746778944
-0.625 0.66767740327657
-0.5625 0.714620884044268
-0.5 0.761184095349264
-0.4375 0.806320008936204
-0.375 0.848873120354338
-0.3125 0.887627972693066
-0.25 0.921372240019391
-0.1875 0.948970446859573
-0.125 0.969442138431296
-0.0625 0.982036418330465
0 0.986288318502913
0.0625 0.982036418330465
0.125 0.969442138431296
0.1875 0.948970446859574
0.25 0.921372240019393
0.3125 0.887627972693068
0.375 0.84887312035434
0.4375 0.806320008936207
0.5 0.761184095349266
0.5625 0.71462088404427
0.625 0.667677403276573
0.6875 0.621259746778947
0.75 0.576116089903652
0.8125 0.532833088950669
0.875 0.491842741425748
0.9375 0.453436549379414
1 0.417784034046181
1.0625 0.384953123665249
1.125 0.354930523647082
1.1875 0.327640765122131
1.25 0.302963143865932
1.3125 0.280746173403806
1.375 0.260819477453906
1.4375 0.243003247939704
1.5 0.227115513729891
1.5625 0.212977522232369
1.625 0.200417549691739
1.6875 0.189273442063895
1.75 0.179394158580654
1.8125 0.170640553083759
1.875 0.162885589570885
1.9375 0.156014151632967
2 0.149922572462633
2.0625 0.144517983688844
2.125 0.139717557566325
2.1875 0.135447697740313
2.25 0.131643218430841
2.3125 0.128246539870067
2.375 0.125206918613975
2.4375 0.122479724410875
2.5 0.120025770181796
2.5625 0.117810697959902
2.625 0.115804421022986
2.6875 0.113980620672605
2.75 0.112316294956247
2.8125 0.110791355931424
2.875 0.109388271705849
2.9375 0.108091749359035
3 0.10688845488462
3.0625 0.105766766434808
3.125 0.104716557358499
3.1875 0.103729005773785
3.25 0.102796427682764
3.3125 0.101912130907721
3.375 0.101070287392821
3.4375 0.100265821668265
3.5 0.0994943135106282
3.5625 0.0987519130516707
3.625 0.0980352667876842
3.6875 0.0973414531223315
3.75 0.0966679262387369
3.8125 0.0960124672421992
3.875 0.0953731416445906
3.9375 0.0947482623765545
4 0.0941363576153511
4.0625 0.0935361428059216
4.125 0.0929464963316872
4.1875 0.0923664383609281
4.25 0.0917951124553666
4.3125 0.091231769580793
4.375 0.0906757542061034
4.4375 0.0901264922177584
4.5 0.0895834804121484
4.5625 0.0890462773592754
4.625 0.0885144954581212
4.6875 0.0879877940275461
4.75 0.0874658732969967
4.8125 0.0869484691790872
4.875 0.0864353487215803
4.9375 0.0859263061497481
5 0.0854211594217775
5.0625 0.0849197472300516
5.125 0.0844219263899591
5.1875 0.08392756956556
5.25 0.0834365632880919
5.3125 0.082948806229089
5.375 0.0824642076949109
5.4375 0.0819826863138409
5.5 0.0815041688906992
5.5625 0.08102858940721
5.625 0.0805558881492145
5.6875 0.0800860109443014
5.75 0.07961890849558
5.8125 0.0791545357991901
5.875 0.0786928516347661
5.9375 0.0782338181194793
6 0.0777774003175103
6.0625 0.0773235658978617
6.125 0.0768722848343466
6.1875 0.0764235291423887
6.25 0.075977272647967
6.3125 0.0755334907846413
6.375 0.075092160415121
6.4375 0.0746532596742972
6.5 0.0742167678310515
6.5625 0.0737826651665053
6.625 0.073350932866667
6.6875 0.0729215529276998
6.75 0.0724945080722579
6.8125 0.0720697816755355
6.875 0.0716473576998458
6.9375 0.0712272206366968
7 0.0708093554554584
7.0625 0.0703937475578322
7.125 0.069980382737431
7.1875 0.0695692471438627
7.25 0.0691603272507877
7.3125 0.0687536098274842
7.375 0.0683490819135138
7.4375 0.0679467307961277
7.5 0.0675465439900998
7.5625 0.067148509219709
7.625 0.066752614402627
7.6875 0.0663588476354978
7.75 0.0659671971810178
7.8125 0.0655776514563527
7.875 0.0651901990227407
7.9375 0.064804828576154
8 0.0644215289389024
8.0625 0.0640402890520781
8.125 0.0636610979687498
8.1875 0.0632839448478275
8.25 0.062908818948527
8.3125 0.062535709625369
8.375 0.0621646063236597
8.4375 0.0617954985753996
8.5 0.0614283759955794
8.5625 0.06106322827882
8.625 0.0607000451963239
8.6875 0.0603388165931047
8.75 0.059979532385467
8.8125 0.0596221825587121
8.875 0.0592667571650448
8.9375 0.0589132463216639
9 0.0585616402090155
9.0625 0.058211929069195
9.125 0.0578641032044813
9.1875 0.0575181529759916
9.25 0.0571740688024438
9.3125 0.0568318411590169
9.375 0.0564914605762991
9.4375 0.0561529176393151
9.5 0.0558162029866252
9.5625 0.0554813073094892
9.625 0.0551482213510884
9.6875 0.0548169359058004
9.75 0.0544874418185218
9.8125 0.0541597299840333
9.875 0.0538337913464047
9.9375 0.0535096168984341
10 0.0531871976811193
10.0625 0.0528665247831583
10.125 0.0525475893404754
10.1875 0.0522303825357709
10.25 0.0519148955980926
10.3125 0.051601119802426
10.375 0.0512890464693029
10.4375 0.0509786669644253
10.5 0.0506699726983038
10.5625 0.0503629551259095
10.625 0.0500576057463378
10.6875 0.0497539161024829
10.75 0.0494518777807224
10.8125 0.0491514824106107
10.875 0.0488527216645816
10.9375 0.0485555872576571
11 0.0482600709471645
11.0625 0.0479661645324591
11.125 0.047673859854653
11.1875 0.0473831487963496
11.25 0.0470940232813827
11.3125 0.0468064752745606
11.375 0.0465204967814143
11.4375 0.0462360798479502
11.5 0.0459532165604057
11.5625 0.0456718990450091
11.625 0.0453921194677427
11.6875 0.0451138700341082
11.75 0.0448371429888967
11.8125 0.0445619306159592
11.875 0.0442882252379821
11.9375 0.0440160192162633
12 0.0437453049504919
12.0625 0.0434760748785293
12.125 0.0432083214761932
12.1875 0.0429420372570435
12.25 0.0426772147721697
12.3125 0.0424138466099808
12.375 0.0421519253959973
12.4375 0.0418914437926441
12.5 0.0416323944990456
12.5625 0.0413747702508234
12.625 0.0411185638198939
12.6875 0.040863768014269
12.75 0.0406103756778578
12.8125 0.0403583796902698
12.875 0.0401077729666195
12.9375 0.0398585484573329
13 0.0396106991479554
13.0625 0.0393642180589603
13.125 0.0391190982455596
13.1875 0.0388753327975163
13.25 0.0386329148389567
13.3125 0.0383918375281857
13.375 0.038152094057502
13.4375 0.0379136776530158
13.5 0.0376765815744663
13.5625 0.0374407991150421
13.625 0.0372063236012014
13.6875 0.0369731483924941
13.75 0.0367412668813852
13.8125 0.0365106724930786
13.875 0.0362813586853432
13.9375 0.036053318948339
14 0.035826546804445
14.0625 0.0356010358080881
14.125 0.0353767795455731
14.1875 0.0351537716349133
14.25 0.0349320057256632
14.3125 0.0347114754987513
14.375 0.034492174666314
14.4375 0.0342740969715317
14.5 0.0340572361884642
14.5625 0.0338415861218883
14.625 0.0336271406071363
14.6875 0.033413893509935
14.75 0.0332018387262461
14.8125 0.0329909701821073
14.875 0.0327812818334747
14.9375 0.032572767666066
15 0.0323654216952044
15.0625 0.0321592379656637
15.125 0.0319542105515148
15.1875 0.0317503335559718
15.25 0.0315476011112407
15.3125 0.0313460073783676
15.375 0.0311455465470885
15.4375 0.03094621283568
15.5 0.0307480004908107
15.5625 0.0305509037873935
15.625 0.0303549170284388
15.6875 0.0301600345449088
15.75 0.0299662506955722
15.8125 0.0297735598668602
15.875 0.0295819564727229
15.9375 0.0293914349544873
16 0.0292019897807151
16.0625 0.0290136154470624
16.125 0.028826306476139
16.1875 0.0286400574173703
16.25 0.0284548628468579
16.3125 0.0282707173672425
16.375 0.0280876156075675
16.4375 0.0279055522231425
16.5 0.0277245218954082
16.5625 0.0275445193318027
16.625 0.027365539265627
16.6875 0.027187576455913
16.75 0.027010625687291
16.8125 0.0268346817698587
16.875 0.0266597395390505
16.9375 0.026485793855508
17 0.0263128396049509
17.0625 0.0261408716980487
17.125 0.0259698850702934
17.1875 0.0257998746818725
17.25 0.0256308355175435
17.3125 0.0254627625865077
17.375 0.0252956509222867
17.4375 0.0251294955825979
17.5 0.0249642916492313
17.5625 0.0248000342279277
17.625 0.0246367184482563
17.6875 0.0244743394634941
17.75 0.0243128924505056
17.8125 0.0241523726096229
17.875 0.023992775164527
17.9375 0.0238340953621296
18 0.0236763284724553
18.0625 0.0235194697885248
18.125 0.0233635146262388
18.1875 0.0232084583242625
18.25 0.0230542962439103
18.3125 0.0229010237690321
18.375 0.0227486363058992
18.4375 0.0225971292830918
18.5 0.0224464981513865
18.5625 0.0222967383836447
18.625 0.0221478454747018
18.6875 0.0219998149412562
18.75 0.0218526423217605
18.8125 0.0217063231763115
18.875 0.0215608530865422
18.9375 0.021416227655514
19 0.021272442507609
19.0625 0.0211294932884238
19.125 0.0209873756646631
19.1875 0.0208460853240346
19.25 0.0207056179751439
19.3125 0.0205659693473903
19.375 0.0204271351908633
19.4375 0.0202891112762393
19.5 0.0201518933946794
19.5625 0.0200154773577271
19.625 0.0198798589972074
19.6875 0.0197450341651259
19.75 0.0196109987335684
19.8125 0.0194777485946016
19.875 0.0193452796601739
19.9375 0.0192135878620168
20 0.0190826691515472
20.0625 0.0189525194997698
20.125 0.0188231348971805
20.1875 0.0186945113536698
20.25 0.0185666448984273
20.3125 0.0184395315798463
20.375 0.0183131674654292
20.4375 0.0181875486416936
20.5 0.0180626712140782
20.5625 0.0179385313068499
20.625 0.0178151250630116
20.6875 0.0176924486442096
20.75 0.0175704982306422
20.8125 0.0174492700209691
20.875 0.0173287602322202
20.9375 0.0172089650997061
21 0.0170898808769284
21.0625 0.0169715038354908
21.125 0.0168538302650103
21.1875 0.0167368564730295
21.25 0.016620578784929
21.3125 0.0165049935438402
21.375 0.0163900971105589
21.4375 0.0162758858634592
21.5 0.0161623561984078
21.5625 0.0160495045286789
21.625 0.0159373272848696
21.6875 0.0158258209148159
21.75 0.0157149818835084
21.8125 0.0156048066730097
21.875 0.0154952917823713
21.9375 0.0153864337275512
22 0.015278229041332
22.0625 0.0151706742732398
22.125 0.0150637659894627
22.1875 0.0149575007727709
22.25 0.014851875222436
22.3125 0.0147468859541514
22.375 0.0146425295999538
22.4375 0.0145388028081433
22.5 0.014435702243206
22.5625 0.0143332245857357
22.625 0.0142313665323563
22.6875 0.0141301247956449
22.75 0.0140294961040549
22.8125 0.0139294772018404
22.875 0.0138300648489796
22.9375 0.0137312558210997
23 0.0136330469094024
23.0625 0.0135354349205883
23.125 0.0134384166767838
23.1875 0.0133419890154665
23.25 0.0132461487893924
23.3125 0.0131508928665223
23.375 0.0130562181299501
23.4375 0.0129621214778298
23.5 0.0128685998233041
23.5625 0.0127756500944329
23.625 0.0126832692341223
23.6875 0.012591454200054
23.75 0.0125002019646149
23.8125 0.0124095095148275
23.875 0.0123193738522801
23.9375 0.0122297919930577
24 0.0121407609676737
24.0625 0.0120522778210006
24.125 0.011964339612203
24.1875 0.0118769434146694
24.25 0.0117900863159447
24.3125 0.0117037654176639
24.375 0.0116179778354849
24.4375 0.0115327206990228
24.5 0.0114479911517835
24.5625 0.0113637863510987
24.625 0.0112801034680605
24.6875 0.0111969396874564
24.75 0.0111142922077051
24.8125 0.0110321582407923
24.875 0.0109505350122069
24.9375 0.0108694197608774
25 0.010788809739109
25.0625 0.0107087022125207
25.125 0.0106290944599827
25.1875 0.0105499837735548
25.25 0.0104713674584237
25.3125 0.0103932428328426
25.375 0.0103156072280692
25.4375 0.0102384579883051
25.5 0.0101617924706356
25.5625 0.0100856080449692
25.625 0.0100099020939778
25.6875 0.009934672013037
25.75 0.00985991521016723
25.8125 0.00978562910597441
25.875 0.0097118111335915
25.9375 0.00963845873862012
26 0.00956556937907257
26.0625 0.00949314052531404
26.125 0.00942116966000527
26.1875 0.00934965427804533
26.25 0.00927859188651484
26.3125 0.00920798000461945
26.375 0.00913781616363355
26.4375 0.00906809790684432
26.5 0.00899882278949612
26.5625 0.00892998837873503
26.625 0.00886159225355383
26.6875 0.00879363200473713
26.75 0.00872610523480686
26.8125 0.00865900955796806
26.875 0.00859234260005485
26.9375 0.00852610199847674
27 0.00846028540216527
27.0625 0.00839489047152078
27.125 0.00832991487835958
27.1875 0.00826535630586134
27.25 0.00820121244851674
27.3125 0.00813748101207537
27.375 0.00807415971349396
27.4375 0.00801124628088483
27.5 0.00794873845346457
27.5625 0.00788663398150303
27.625 0.00782493062627256
27.6875 0.00776362615999748
27.75 0.00770271836580382
27.8125 0.00764220503766932
27.875 0.00758208398037368
27.9375 0.00752235300944906
28 0.00746300995113078
28.0625 0.00740405264230835
28.125 0.00734547893047671
28.1875 0.00728728667368767
28.25 0.00722947374050165
28.3125 0.00717203800993966
28.375 0.00711497737143545
28.4375 0.00705828972478799
28.5 0.00700197298011414
28.5625 0.00694602505780153
28.625 0.00689044388846171
28.6875 0.00683522741288354
28.75 0.00678037358198679
28.8125 0.00672588035677593
28.875 0.00667174570829425
28.9375 0.00661796761757811
29 0.00656454407561143
29.0625 0.00651147308328048
29.125 0.00645875265132876
29.1875 0.00640638080031226
29.25 0.00635435556055476
29.3125 0.00630267497210354
29.375 0.0062513370846851
29.4375 0.00620033995766131
29.5 0.00614968165998558
29.5625 0.00609936027015938
29.625 0.0060493738761889
29.6875 0.00599972057554195
29.75 0.00595039847510505
29.8125 0.00590140569114072
29.875 0.00585274034924503
29.9375 0.00580440058430529
30 0.00575638454045795
30.0625 0.00570869037104678
30.125 0.00566131623858113
30.1875 0.00561426031469449
30.25 0.00556752078010319
30.3125 0.00552109582456534
30.375 0.00547498364683993
30.4375 0.00542918245464613
30.5 0.0053836904646228
30.5625 0.00533850590228821
30.625 0.00529362700199987
30.6875 0.00524905200691466
30.75 0.00520477916894908
30.8125 0.00516080674873967
30.875 0.00511713301560372
30.9375 0.00507375624750001
31 0.00503067473098989
31.0625 0.00498788676119844
31.125 0.00494539064177585
31.1875 0.00490318468485898
31.25 0.0048612672110331
31.3125 0.0048196365492938
31.375 0.00477829103700908
31.4375 0.00473722901988163
31.5 0.00469644885191127
31.5625 0.00465594889535758
31.625 0.00461572752070267
31.6875 0.0045757831066142
31.75 0.00453611403990845
31.8125 0.00449671871551367
31.875 0.00445759553643356
31.9375 0.00441874291371091
32 0.00438015926639142
32.0625 0.00434184302148766
32.125 0.00430379261394325
32.1875 0.00426600648659715
32.25 0.00422848309014814
32.3125 0.00419122088311947
32.375 0.00415421833182363
32.4375 0.00411747391032736
32.5 0.00408098610041671
32.5625 0.00404475339156237
32.625 0.00400877428088508
32.6875 0.00397304727312124
32.75 0.00393757088058865
32.8125 0.00390234362315239
32.875 0.00386736402819096
32.9375 0.00383263063056239
33 0.00379814197257069
33.0625 0.00376389660393232
33.125 0.00372989308174287
33.1875 0.00369612997044389
33.25 0.00366260584178983
33.3125 0.00362931927481518
33.375 0.00359626885580172
33.4375 0.00356345317824595
33.5 0.0035308708428266
33.5625 0.00349852045737237
33.625 0.00346640063682975
33.6875 0.00343451000323103
33.75 0.0034028471856624
33.8125 0.00337141082023223
33.875 0.00334019955003949
33.9375 0.00330921202514229
34 0.00327844690252658
34.0625 0.00324790284607495
34.125 0.00321757852653565
34.1875 0.00318747262149163
34.25 0.00315758381532981
34.3125 0.00312791079921046
34.375 0.00309845227103668
34.4375 0.00306920693542408
34.5 0.00304017350367052
34.5625 0.00301135069372603
34.625 0.00298273723016285
34.6875 0.00295433184414558
34.75 0.00292613327340153
34.8125 0.00289814026219107
34.875 0.00287035156127827
34.9375 0.00284276592790151
35 0.00281538212574436
35.0625 0.00278819892490646
35.125 0.00276121510187461
35.1875 0.00273442943949397
35.25 0.00270784072693936
35.3125 0.0026814477596867
35.375 0.00265524933948455
35.4375 0.00262924427432584
35.5 0.00260343137841963
35.5625 0.00257780947216307
35.625 0.00255237738211341
35.6875 0.0025271339409602
35.75 0.00250207798749756
35.8125 0.00247720836659657
35.875 0.00245252392917783
35.9375 0.00242802353218406
36 0.00240370603855287
36.0625 0.00237957031718964
36.125 0.0023556152429405
36.1875 0.00233183969656541
36.25 0.00230824256471144
36.3125 0.00228482273988602
36.375 0.00226157912043044
36.4375 0.00223851061049337
36.5 0.00221561612000454
36.5625 0.00219289456464855
36.625 0.00217034486583869
36.6875 0.002147965950691
36.75 0.00212575675199835
36.8125 0.00210371620820467
36.875 0.00208184326337924
36.9375 0.0020601368671912
37 0.00203859597488401
37.0625 0.00201721954725013
37.125 0.00199600655060579
37.1875 0.00197495595676584
37.25 0.00195406674301868
37.3125 0.0019333378921014
37.375 0.00191276839217486
37.4375 0.00189235723679907
37.5 0.00187210342490849
37.5625 0.00185200596078755
37.625 0.00183206385404622
37.6875 0.0018122761195957
37.75 0.00179264177762422
37.8125 0.00177315985357291
37.875 0.00175382937811179
37.9375 0.00173464938711587
38 0.00171561892164132
38.0625 0.00169673702790175
38.125 0.00167800275724462
38.1875 0.0016594151661277
38.25 0.00164097331609565
38.3125 0.00162267627375669
38.375 0.00160452311075937
38.4375 0.00158651290376947
38.5 0.00156864473444688
38.5625 0.00155091768942277
38.625 0.00153333086027661
38.6875 0.00151588334351354
38.75 0.00149857424054161
38.8125 0.00148140265764927
38.875 0.00146436770598286
38.9375 0.00144746850152423
39 0.00143070416506847
39.0625 0.00141407382220168
39.125 0.00139757660327889
39.1875 0.00138121164340198
39.25 0.00136497808239782
39.3125 0.00134887506479638
39.375 0.00133290173980902
39.4375 0.00131705726130677
39.5 0.00130134078779879
39.5625 0.0012857514824109
39.625 0.00127028851286414
39.6875 0.00125495105145349
39.75 0.00123973827502661
39.8125 0.00122464936496275
39.875 0.00120968350715163
39.9375 0.00119483989197254
40 0.00118011771427341
40.0625 0.00116551617335005
40.125 0.00115103447292537
40.1875 0.00113667182112885
40.25 0.00112242743047589
40.3125 0.00110830051784742
40.375 0.00109429030446949
40.4375 0.00108039601589299
40.5 0.0010666168819734
40.5625 0.00105295213685069
40.625 0.00103940101892927
40.6875 0.00102596277085799
40.75 0.00101263663951027
40.8125 0.000999421875964288
40.875 0.000986317735483253
40.9375 0.000973323477495747
41 0.000960438365576161
41.0625 0.000947661667425197
41.125 0.000934992654850465
41.1875 0.000922430603747138
41.25 0.000909974794078702
41.3125 0.000897624509857775
41.375 0.000885379039127003
41.4375 0.000873237673940042
41.5 0.000861199710342604
41.5625 0.000849264448353588
41.625 0.000837431191946284
41.6875 0.000825699249029656
41.75 0.000814067931429692
41.8125 0.000802536554870841
41.875 0.000791104438957515
41.9375 0.00077977090715567
42 0.000768535286774461
42.0625 0.000757396908947971
42.125 0.000746355108617009
42.1875 0.000735409224510988
42.25 0.000724558599129875
42.3125 0.000713802578726207
42.375 0.000703140513287187
42.4375 0.000692571756516848
42.5 0.000682095665818291
42.5625 0.000671711602275994
42.625 0.000661418930638188
42.6875 0.000651217019299313
42.75 0.000641105240282535
42.8125 0.000631082969222339
42.875 0.000621149585347192
42.9375 0.000611304471462271
43 0.00060154701393227
43.0625 0.000591876602664264
43.125 0.000582292631090651
43.1875 0.000572794496152163
43.25 0.000563381598280936
43.3125 0.000554053341383662
43.375 0.000544809132824795
43.4375 0.000535648383409834
43.5 0.000526570507368674
43.5625 0.000517574922339014
43.625 0.000508661049349843
43.6875 0.000499828312804989
43.75 0.000491076140466731
43.8125 0.00048240396343948
43.875 0.000473811216153527
43.9375 0.000465297336348854
44 0.000456861765059013
44.0625 0.000448503946595066
44.125 0.000440223328529594
44.1875 0.000432019361680771
44.25 0.000423891500096496
44.3125 0.000415839201038598
44.375 0.000407861924967097
44.4375 0.000399959135524534
44.5 0.000392130299520364
44.5625 0.000384374886915406
44.625 0.000376692370806364
44.6875 0.000369082227410409
44.75 0.000361543936049817
44.8125 0.000354076979136677
44.875 0.000346680842157658
44.9375 0.000339355013658838
45 0.000332098985230592
45.0625 0.000324912251492548
45.125 0.000317794310078596
45.1875 0.000310744661621962
45.25 0.000303762809740345
45.3125 0.00029684826102111
45.375 0.000290000525006542
45.4375 0.000283219114179164
45.5 0.000276503543947109
45.5625 0.000269853332629556
45.625 0.000263268001442222
45.6875 0.000256747074482918
45.75 0.000250290078717158
45.8125 0.000243896543963829
45.875 0.000237566002880925
45.9375 0.000231297990951327
46 0.000225092046468656
46.0625 0.000218947710523169
46.125 0.000212864526987727
46.1875 0.000206842042503807
46.25 0.000200879806467584
46.3125 0.00019497737101606
46.375 0.000189134291013252
46.4375 0.000183350124036443
46.5 0.000177624430362484
46.5625 0.000171956772954149
46.625 0.000166346717446554
46.6875 0.000160793832133629
46.75 0.000155297687954639
46.8125 0.000149857858480774
46.875 0.000144473919901781
46.9375 0.000139145451012658
47 0.000133872033200403
47.0625 0.000128653250430813
47.125 0.000123488689235345
47.1875 0.000118377938698024
47.25 0.000113320590442411
47.3125 0.00010831623861862
47.375 0.000103364479890389
47.4375 9.84649134222145e-05
47.5 9.36171408665226e-05
47.5625 8.88207663509079e-05
47.625 8.40753964654176e-05
47.6875 7.93806402498916e-05
47.75 7.47361091813539e-05
47.8125 7.01414171614572e-05
47.875 6.55961805039797e-05
47.9375 6.11000179223736e-05
48 5.66525505173665e-05
48.0625 5.22534017646136e-05
48.125 4.7902197502402e-05
48.1875 4.35985659194065e-05
48.25 3.93421375424964e-05
48.3125 3.51325452245938e-05
48.375 3.09694241325821e-05
48.4375 2.68524117352661e-05
48.5 2.27811477913822e-05
48.5625 1.87552743376587e-05
48.625 1.47744356769273e-05
48.6875 1.08382783662834e-05
48.75 6.94645120529736e-06
48.8125 3.09860522427515e-06
48.875 -7.056063274319e-07
48.9375 -4.46652799306732e-06
49 -8.18450212006078e-06
49.0625 -1.18598688715705e-05
49.125 -1.54929662379761e-05
49.1875 -1.9084130048324e-05
49.25 -2.26336939817224e-05
49.3125 -2.61419895786899e-05
49.375 -2.9609346252454e-05
49.4375 -3.30360913002033e-05
49.5 -3.64225499142901e-05
49.5625 -3.97690451933865e-05
49.625 -4.30758981535922e-05
49.6875 -4.63434277394955e-05
49.75 -4.95719508351861e-05
49.8125 -5.27617822752216e-05
49.875 -5.59132348555468e-05
49.9375 -5.90266193443661e-05
50 -6.21022444929693e-05
50.0625 -6.51404170465107e-05
50.125 -6.81414417547424e-05
50.1875 -7.11056213827012e-05
50.25 -7.40332567213487e-05
50.3125 -7.69246465981669e-05
50.375 -7.97800878877073e-05
50.4375 -8.25998755220939e-05
50.5 -8.53843025014822e-05
50.5625 -8.81336599044715e-05
50.625 -9.08482368984733e-05
50.6875 -9.35283207500337e-05
50.75 -9.61741968351114e-05
50.8125 -9.87861486493118e-05
50.875 -0.000101364457818075
50.9375 -0.000103909404106821
51 -0.000106421265431049
51.0625 -0.000108900317866396
51.125 -0.000111346835658645
51.1875 -0.000113761091233698
51.25 -0.000116143355207499
51.3125 -0.000118493896395914
51.375 -0.000120812981824572
51.4375 -0.000123100876738656
51.5 -0.00012535784461266
51.5625 -0.000127584147160094
51.625 -0.000129780044343152
51.6875 -0.000131945794382333
51.75 -0.000134081653766027
51.8125 -0.000136187877260049
51.875 -0.000138264717917138
51.9375 -0.000140312427086411
52 -0.000142331254422777
52.0625 -0.000144321447896305
52.125 -0.000146283253801555
52.1875 -0.000148216916766866
52.25 -0.000150122679763603
52.3125 -0.00015200078411536
52.375 -0.000153851469507126
52.4375 -0.000155674973994407
52.5 -0.000157471534012311
52.5625 -0.000159241384384585
52.625 -0.000160984758332622
52.6875 -0.000162701887484418
52.75 -0.000164393001883492
52.8125 -0.000166058329997771
52.875 -0.000167698098728426
52.9375 -0.000169312533418676
53 -0.000170901857862545
53.0625 -0.000172466294313588
53.125 -0.000174006063493571
53.1875 -0.000175521384601112
53.25 -0.000177012475320289
53.3125 -0.000178479551829199
53.375 -0.000179922828808487
53.4375 -0.000181342519449833
53.5 -0.0001827388354644
53.5625 -0.000184111987091242
53.625 -0.000185462183105676
53.6875 -0.000186789630827616
53.75 -0.000188094536129869
53.8125 -0.000189377103446387
53.875 -0.000190637535780494
53.9375 -0.00019187603471306
54 -0.000193092800410649
54.0625 -0.000194288031633623
54.125 -0.000195461925744214
54.1875 -0.000196614678714553
54.25 -0.000197746485134667
54.3125 -0.000198857538220433
54.375 -0.000199948029821505
54.4375 -0.000201018150429192
54.5 -0.00020206808918431
54.5625 -0.000203098033884992
54.625 -0.00020410817099446
54.6875 -0.000205098685648771
54.75 -0.000206069761664512
54.8125 -0.000207021581546469
54.875 -0.000207954326495263
54.9375 -0.000208868176414936
55 -0.000209763309920519
55.0625 -0.000210639904345552
55.125 -0.000211498135749574
55.1875 -0.000212338178925576
55.25 -0.000213160207407421
55.3125 -0.000213964393477225
55.375 -0.00021475090817271
55.4375 -0.000215519921294514
55.5 -0.000216271601413474
55.5625 -0.000217006115877869
55.625 -0.00021772363082063
55.6875 -0.000218424311166519
55.75 -0.000219108320639272
55.8125 -0.000219775821768702
55.875 -0.00022042697589778
55.9375 -0.000221061943189673
56 -0.000221680882634752
56.0625 -0.000222283952057564
56.125 -0.000222871308123774
56.1875 -0.000223443106347074
56.25 -0.000223999501096051
56.3125 -0.000224540645601036
56.375 -0.000225066691960905
56.4375 -0.00022557779114986
56.5 -0.000226074093024165
56.5625 -0.000226555746328864
56.625 -0.000227022898704452
56.6875 -0.000227475696693523
56.75 -0.000227914285747386
56.8125 -0.000228338810232638
56.875 -0.000228749413437723
56.9375 -0.000229146237579442
57 -0.000229529423809441
57.0625 -0.000229899112220665
57.125 -0.00023025544185378
57.1875 -0.000230598550703564
57.25 -0.000230928575725267
57.3125 -0.000231245652840941
57.375 -0.000231549916945732
57.4375 -0.000231841501914153
57.5 -0.000232120540606316
57.5625 -0.00023238716487414
57.625 -0.000232641505567521
57.6875 -0.00023288369254048
57.75 -0.000233113854657275
57.8125 -0.000233332119798484
57.875 -0.000233538614867058
57.9375 -0.000233733465794345
58 -0.000233916797546085
58.0625 -0.000234088734128368
58.125 -0.000234249398593573
58.1875 -0.000234398913046271
58.25 -0.000234537398649096
58.3125 -0.000234664975628595
58.375 -0.000234781763281043
58.4375 -0.000234887879978226
58.5 -0.000234983443173206
58.5625 -0.000235068569406041
58.625 -0.000235143374309493
58.6875 -0.000235207972614695
58.75 -0.000235262478156797
58.8125 -0.000235307003880574
58.875 -0.000235341661846019
58.9375 -0.000235366563233899
59 -0.000235381818351279
59.0625 -0.000235387536637031
59.125 -0.000235383826667303
59.1875 -0.000235370796160964
59.25 -0.000235348551985025
59.3125 -0.000235317200160027
59.375 -0.000235276845865404
59.4375 -0.000235227593444819
59.5 -0.000235169546411469
59.5625 -0.00023510280745337
59.625 -0.000235027478438608
59.6875 -0.000234943660420566
59.75 -0.000234851453643125
59.8125 -0.000234750957545832
59.875 -0.000234642270769054
59.9375 -0.00023452549115909
60 -0.000234400715773271
60.0625 -0.000234268040885019
60.125 -0.000234127561988896
60.1875 -0.000233979373805611
60.25 -0.000233823570287012
60.3125 -0.000233660244621048
60.375 -0.000233489489236704
60.4375 -0.000233311395808914
60.5 -0.000233126055263442
60.5625 -0.000232933557781746
60.625 -0.000232733992805807
60.6875 -0.000232527449042943
60.75 -0.000232314014470589
60.8125 -0.000232093776341054
60.875 -0.000231866821186258
60.9375 -0.000231633234822437
61 -0.000231393102354825
61.0625 -0.00023114650818232
61.125 -0.000230893536002107
61.1875 -0.000230634268814276
61.25 -0.000230368788926404
61.3125 -0.000230097177958113
61.375 -0.000229819516845611
61.4375 -0.000229535885846199
61.5 -0.000229246364542764
61.5625 -0.000228951031848238
61.625 -0.000228649966010043
61.6875 -0.000228343244614504
61.75 -0.000228030944591242
61.8125 -0.000227713142217544
61.875 -0.00022738991312271
61.9375 -0.000227061332292371
62 -0.000226727474072794
62.0625 -0.000226388412175152
62.125 -0.000226044219679779
62.1875 -0.0002256949690404
62.25 -0.000225340732088339
62.3125 -0.0002249815800367
62.375 -0.000224617583484528
62.4375 -0.000224248812420952
62.5 -0.000223875336229296
62.5625 -0.000223497223691175
62.625 -0.000223114542990569
62.6875 -0.000222727361717863
62.75 -0.000222335746873887
62.8125 -0.000221939764873907
62.875 -0.000221539481551619
62.9375 -0.000221134962163104
63 -0.000220726271390767
63.0625 -0.000220313473347259
63.125 -0.000219896631579367
63.1875 -0.000219475809071892
63.25 -0.000219051068251502
63.3125 -0.000218622470990563
63.375 -0.000218190078610945
63.4375 -0.000217753951887821
63.5 -0.000217314151053425
63.5625 -0.000216870735800805
63.625 -0.000216423765287548
63.6875 -0.000215973298139484
63.75 -0.000215519392454374
63.8125 -0.000215062105805571
63.875 -0.000214601495245664
63.9375 -0.000214137617310105
64 -0.000213670528020805
64.0625 -0.000213200282889725
64.125 -0.000212726936922432
64.1875 -0.000212250544621642
64.25 -0.000211771159990747
64.3125 -0.000211288836537312
64.375 -0.000210803627276562
64.4375 -0.000210315584734842
64.5 -0.00020982476095306
64.5625 -0.000209331207490116
64.625 -0.000208834975426297
64.6875 -0.000208336115366672
64.75 -0.000207834677444449
64.8125 -0.000207330711324329
64.875 -0.000206824266205825
64.9375 -0.000206315390826577
65 -0.000205804133465639
65.0625 -0.000205290541946749
65.125 -0.000204774663641578
65.1875 -0.000204256545472969
65.25 -0.000203736233918146
65.3125 -0.000203213775011911
65.375 -0.000202689214349821
65.4375 -0.00020216259709135
65.5 -0.000201633967963024
65.5625 -0.000201103371261548
65.625 -0.000200570850856906
65.6875 -0.000200036450195453
65.75 -0.000199500212302978
65.8125 -0.000198962179787755
65.875 -0.000198422394843577
65.9375 -0.000197880899252772
66 -0.000197337734389196
66.0625 -0.000196792941221217
66.125 -0.000196246560314674
66.1875 -0.000195698631835823
66.25 -0.000195149195554264
66.3125 -0.000194598290845851
66.375 -0.000194045956695586
66.4375 -0.000193492231700493
66.5 -0.00019293715407248
66.5625 -0.000192380761641176
66.625 -0.000191823091856762
66.6875 -0.000191264181792774
66.75 -0.000190704068148898
66.8125 -0.000190142787253746
66.875 -0.000189580375067609
66.9375 -0.000189016867185204
67 -0.0001884522988384
67.0625 -0.000187886704898924
67.125 -0.000187320119881056
67.1875 -0.000186752577944306
67.25 -0.000186184112896073
67.3125 -0.000185614758194295
67.375 -0.000185044546950072
67.4375 -0.000184473511930281
67.5 -0.000183901685560176
67.5625 -0.000183329099925968
67.625 -0.000182755786777388
67.6875 -0.000182181777530241
67.75 -0.000181607103268943
67.8125 -0.000181031794749034
67.875 -0.000180455882399688
67.9375 -0.000179879396326199
68 -0.000179302366312457
68.0625 -0.000178724821823405
68.125 -0.000178146792007484
68.1875 -0.000177568305699058
68.25 -0.000176989391420834
68.3125 -0.000176410077386257
68.375 -0.000175830391501895
68.4375 -0.000175250361369808
68.5 -0.000174670014289904
68.5625 -0.000174089377262278
68.625 -0.000173508476989541
68.6875 -0.000172927339879129
68.75 -0.000172345992045599
68.8125 -0.000171764459312915
68.875 -0.000171182767216716
68.9375 -0.000170600941006571
69 -0.000170019005648216
69.0625 -0.000169436985825788
69.125 -0.000168854905944028
69.1875 -0.000168272790130491
69.25 -0.000167690662237722
69.3125 -0.000167108545845431
69.375 -0.000166526464262653
69.4375 -0.000165944440529888
69.5 -0.000165362497421234
69.5625 -0.000164780657446505
69.625 -0.000164198942853334
69.6875 -0.000163617375629264
69.75 -0.000163035977503825
69.8125 -0.000162454769950596
69.875 -0.000161873774189264
69.9375 -0.000161293011187652
70 -0.000160712501663752
70.0625 -0.000160132266087732
70.125 -0.00015955232468394
70.1875 -0.000158972697432886
70.25 -0.00015839340407322
70.3125 -0.000157814464103692
70.375 -0.0001572358967851
70.4375 -0.000156657721142224
70.5 -0.000156079955965757
70.5625 -0.000155502619814209
70.625 -0.000154925731015809
70.6875 -0.000154349307670392
70.75 -0.000153773367651273
70.8125 -0.000153197928607111
70.875 -0.000152623007963756
70.9375 -0.000152048622926092
71 -0.000151474790479859
71.0625 -0.000150901527393471
71.125 -0.000150328850219815
71.1875 -0.000149756775298047
71.25 -0.000149185318755366
71.3125 -0.000148614496508787
71.375 -0.000148044324266891
71.4375 -0.000147474817531575
71.5 -0.000146905991599782
71.5625 -0.000146337861565222
71.625 -0.000145770442320086
71.6875 -0.000145203748556741
71.75 -0.000144637794769421
71.8125 -0.000144072595255901
71.875 -0.000143508164119164
71.9375 -0.000142944515269055
72 -0.000142381662423925
72.0625 -0.000141819619112264
72.125 -0.000141258398674321
72.1875 -0.000140698014263716
72.25 -0.000140138478849041
72.3125 -0.000139579805215447
72.375 -0.000139022005966225
72.4375 -0.000138465093524374
72.5 -0.000137909080134157
72.5625 -0.000137353977862651
72.625 -0.00013679979860128
72.6875 -0.000136246554067345
72.75 -0.000135694255805539
72.8125 -0.000135142915189451
72.875 -0.000134592543423065
72.9375 -0.000134043151542242
73 -0.000133494750416199
73.0625 -0.000132947350748971
73.125 -0.00013240096308087
73.1875 -0.000131855597789927
73.25 -0.00013131126509333
73.3125 -0.000130767975048849
73.375 -0.000130225737556252
73.4375 -0.000129684562358713
73.5 -0.000129144459044204
73.5625 -0.00012860543704689
73.625 -0.000128067505648497
73.6875 -0.000127530673979691
73.75 -0.000126994951021425
73.8125 -0.000126460345606298
73.875 -0.000125926866419888
73.9375 -0.000125394522002089
74 -0.000124863320748425
74.0625 -0.000124333270911369
74.125 -0.000123804380601643
74.1875 -0.00012327665778951
74.25 -0.000122750110306062
74.3125 -0.000122224745844497
74.375 -0.000121700571961382
74.4375 -0.000121177596077914
74.5 -0.000120655825481168
74.5625 -0.000120135267325339
74.625 -0.000119615928632971
74.6875 -0.000119097816296186
74.75 -0.000118580937077889
74.8125 -0.000118065297612983
74.875 -0.000117550904409563
74.9375 -0.000117037763850103
75 -0.000116525882192638
75.0625 -0.000116015265571936
75.125 -0.000115505920000664
75.1875 -0.000114997851370537
75.25 -0.000114491065453473
75.3125 -0.000113985567902725
75.375 -0.000113481364254018
75.4375 -0.000112978459926666
75.5 -0.000112476860224689
75.5625 -0.000111976570337922
75.625 -0.00011147759534311
75.6875 -0.000110979940204998
75.75 -0.000110483609777418
75.8125 -0.000109988608804362
75.875 -0.000109494941921047
75.9375 -0.000109002613654977
76 -0.000108511628426993
76.0625 -0.00010802199055232
76.125 -0.0001075337042416
76.1875 -0.000107046773601921
76.25 -0.000106561202637843
76.3125 -0.000106076995252405
76.375 -0.000105594155248137
76.4375 -0.000105112686328055
76.5 -0.000104632592096658
76.5625 -0.000104153876060906
76.625 -0.0001036765416312
76.6875 -0.000103200592122354
76.75 -0.000102726030754555
76.8125 -0.00010225286065432
76.875 -0.000101781084855441
76.9375 -0.000101310706299932
77 -0.00010084172783896
77.0625 -0.000100374152233774
77.125 -9.99079821566238e-05
77.1875 -9.94432201916738e-05
77.25 -9.8979868835912e-05
77.3125 -9.8517930500048e-05
77.375 -9.80574075094069e-05
77.4375 -9.75983021048158e-05
77.5 -9.71406164434835e-05
77.5625 -9.66843525998738e-05
77.625 -9.62295125665723e-05
77.6875 -9.57760982551458e-05
77.75 -9.53241114969965e-05
77.8125 -9.48735540442089e-05
77.875 -9.44244275703898e-05
77.9375 -9.39767336715032e-05
78 -9.35304738666978e-05
78.0625 -9.30856495991285e-05
78.125 -9.26422622367713e-05
78.1875 -9.22003130732329e-05
78.25 -9.17598033285528e-05
78.3125 -9.13207341500004e-05
78.375 -9.08831066128647e-05
78.4375 -9.04469217212393e-05
78.5 -9.00121804088003e-05
78.5625 -8.95788835395787e-05
78.625 -8.91470319087264e-05
78.6875 -8.87166262432767e-05
78.75 -8.82876672028986e-05
78.8125 -8.78601553806452e-05
78.875 -8.74340913036966e-05
78.9375 -8.70094754340964e-05
79 -8.65863081694832e-05
79.0625 -8.61645898438154e-05
79.125 -8.57443207280913e-05
79.1875 -8.53255010310631e-05
79.25 -8.49081308999446e-05
79.3125 -8.44922104211149e-05
79.375 -8.40777396208148e-05
79.4375 -8.3664718465839e-05
79.5 -8.3253146864222e-05
79.5625 -8.28430246659188e-05
79.625 -8.24343516634806e-05
79.6875 -8.20271275927243e-05
79.75 -8.16213521333973e-05
79.8125 -8.12170249098367e-05
79.875 -8.08141454916231e-05
79.9375 -8.04127133942298e-05
80 -8.00127280796659e-05
80.0625 -7.96141889571145e-05
80.125 -7.92170953835665e-05
80.1875 -7.8821446664448e-05
80.25 -7.84272420542436e-05
80.3125 -7.8034480757114e-05
80.375 -7.76431619275096e-05
80.4375 -7.72532846707774e-05
80.5 -7.68648480437648e-05
80.5625 -7.64778510554171e-05
80.625 -7.60922926673711e-05
80.6875 -7.57081717945426e-05
80.75 -7.53254873057107e-05
80.8125 -7.49442380240959e-05
80.875 -7.4564422727934e-05
80.9375 -7.41860401510454e-05
81 -7.38090889833994e-05
81.0625 -7.34335678716741e-05
81.125 -7.30594754198111e-05
81.1875 -7.26868101895665e-05
81.25 -7.23155707010564e-05
81.3125 -7.19457554332984e-05
81.375 -7.15773628247484e-05
81.4375 -7.12103912738328e-05
81.5 -7.08448391394765e-05
81.5625 -7.04807047416263e-05
81.625 -7.01179863617697e-05
81.6875 -6.97566822434498e-05
81.75 -6.93967905927752e-05
81.8125 -6.90383095789265e-05
81.875 -6.86812373346574e-05
81.9375 -6.83255719567922e-05
82 -6.79713115067193e-05
82.0625 -6.76184540108797e-05
82.125 -6.72669974612521e-05
82.1875 -6.69169398158333e-05
82.25 -6.65682789991147e-05
82.3125 -6.62210129025548e-05
82.375 -6.58751393850473e-05
82.4375 -6.55306562733857e-05
82.5 -6.51875613627233e-05
82.5625 -6.48458524170293e-05
82.625 -6.45055271695416e-05
82.6875 -6.41665833232148e-05
82.75 -6.38290185511648e-05
82.8125 -6.34928304971092e-05
82.875 -6.31580167758043e-05
82.9375 -6.28245749734777e-05
83 -6.24925026482575e-05
83.0625 -6.21617973305978e-05
83.125 -6.18324565236998e-05
83.1875 -6.15044777039302e-05
83.25 -6.11778583212348e-05
83.3125 -6.08525957995492e-05
83.375 -6.05286875372057e-05
83.4375 -6.02061309073361e-05
83.5 -5.98849232582718e-05
83.5625 -5.95650619139392e-05
83.625 -5.92465441742526e-05
83.6875 -5.89293673155029e-05
83.75 -5.8613528590743e-05
83.8125 -5.82990252301699e-05
83.875 -5.79858544415028e-05
83.9375 -5.76740134103587e-05
84 -5.73634993006235e-05
84.0625 -5.70543092548206e-05
84.125 -5.67464403944756e-05
84.1875 -5.6439889820478e-05
84.25 -5.61346546134393e-05
84.3125 -5.58307318340479e-05
84.375 -5.55281185234211e-05
84.4375 -5.52268117034533e-05
84.5 -5.49268083771612e-05
84.5625 -5.46281055290258e-05
84.625 -5.43307001253315e-05
84.6875 -5.40345891145014e-05
84.75 -5.37397694274303e-05
84.8125 -5.34462379778137e-05
84.875 -5.31539916624745e-05
84.9375 -5.2863027361686e-05
85 -5.25733419394926e-05
85.0625 -5.22849322440264e-05
85.125 -5.1997795107822e-05
85.1875 -5.17119273481274e-05
85.25 -5.14273257672127e-05
85.3125 -5.11439871526747e-05
85.375 -5.08619082777401e-05
85.4375 -5.05810859015647e-05
85.5 -5.03015167695301e-05
85.5625 -5.00231976135375e-05
85.625 -4.97461251522989e-05
85.6875 -4.94702960916248e-05
85.75 -4.91957071247101e-05
85.8125 -4.89223549324163e-05
85.875 -4.86502361835517e-05
85.9375 -4.83793475351483e-05
86 -4.81096856327362e-05
86.0625 -4.78412471106155e-05
86.125 -4.75740285921252e-05
86.1875 -4.73080266899096e-05
86.25 -4.70432380061821e-05
86.3125 -4.67796591329866e-05
86.375 -4.65172866524554e-05
86.4375 -4.62561171370658e-05
86.5 -4.59961471498934e-05
86.5625 -4.57373732448628e-05
86.625 -4.5479791966996e-05
86.6875 -4.52233998526584e-05
86.75 -4.49681934298021e-05
86.8125 -4.47141692182067e-05
86.875 -4.44613237297183e-05
86.9375 -4.42096534684845e-05
87 -4.39591549311894e-05
87.0625 -4.37098246072835e-05
87.125 -4.34616589792136e-05
87.1875 -4.32146545226488e-05
87.25 -4.29688077067049e-05
87.3125 -4.27241149941661e-05
87.375 -4.24805728417045e-05
87.4375 -4.22381777000977e-05
87.5 -4.19969260144435e-05
87.5625 -4.17568142243729e-05
87.625 -4.15178387642603e-05
87.6875 -4.12799960634322e-05
87.75 -4.10432825463729e-05
87.8125 -4.08076946329287e-05
87.875 -4.05732287385096e-05
87.9375 -4.03398812742889e-05
88 -4.01076486474006e-05
88.0625 -3.98765272611348e-05
88.125 -3.9646513515131e-05
88.1875 -3.94176038055692e-05
88.25 -3.9189794525359e-05
88.3125 -3.89630820643269e-05
88.375 -3.87374628094007e-05
88.4375 -3.85129331447933e-05
88.5 -3.8289489452183e-05
88.5625 -3.80671281108929e-05
88.625 -3.78458454980675e-05
88.6875 -3.76256379888485e-05
88.75 -3.7406501956547e-05
88.8125 -3.71884337728155e-05
88.875 -3.69714298078166e-05
88.9375 -3.67554864303907e-05
89 -3.65406000082214e-05
89.0625 -3.63267669079991e-05
89.125 -3.61139834955827e-05
89.1875 -3.59022461361597e-05
89.25 -3.56915511944042e-05
89.3125 -3.54818950346333e-05
89.375 -3.52732740209614e-05
89.4375 -3.5065684517453e-05
89.5 -3.48591228882739e-05
89.5625 -3.465358549784e-05
89.625 -3.4449068710965e-05
89.6875 -3.4245568893006e-05
89.75 -3.40430824100077e-05
89.8125 -3.38416056288446e-05
89.875 -3.36411349173615e-05
89.9375 -3.34416666445127e-05
90 -3.32431971804993e-05
90.0625 -3.30457228969048e-05
90.125 -3.28492401668289e-05
90.1875 -3.26537453650203e-05
90.25 -3.24592348680074e-05
90.3125 -3.22657050542275e-05
90.375 -3.20731523041541e-05
90.4375 -3.18815730004237e-05
90.5 -3.16909635279596e-05
90.5625 -3.15013202740954e-05
90.625 -3.13126396286963e-05
90.6875 -3.11249179842788e-05
90.75 -3.09381517361294e-05
90.8125 -3.07523372824217e-05
90.875 -3.05674710243314e-05
90.9375 -3.03835493661508e-05
91 -3.0200568715401e-05
91.0625 -3.00185254829432e-05
91.125 -2.98374160830884e-05
91.1875 -2.96572369337055e-05
91.25 -2.94779844563283e-05
91.3125 -2.9299655076261e-05
91.375 -2.91222452226823e-05
91.4375 -2.89457513287478e-05
91.5 -2.87701698316918e-05
91.5625 -2.85954971729273e-05
91.625 -2.8421729798144e-05
91.6875 -2.82488641574067e-05
91.75 -2.80768967052505e-05
91.8125 -2.79058239007759e-05
91.875 -2.77356422077422e-05
91.9375 -2.75663480946597e-05
92 -2.73979380348803e-05
92.0625 -2.72304085066879e-05
92.125 -2.70637559933857e-05
92.1875 -2.68979769833845e-05
92.25 -2.67330679702876e-05
92.3125 -2.65690254529762e-05
92.375 -2.64058459356929e-05
92.4375 -2.62435259281234e-05
92.5 -2.60820619454785e-05
92.5625 -2.59214505085733e-05
92.625 -2.57616881439065e-05
92.6875 -2.56027713837376e-05
92.75 -2.5444696766164e-05
92.8125 -2.52874608351958e-05
92.875 -2.51310601408303e-05
92.9375 -2.49754912391252e-05
93 -2.48207506922704e-05
93.0625 -2.46668350686591e-05
93.125 -2.45137409429577e-05
93.1875 -2.43614648961744e-05
93.25 -2.42100035157269e-05
93.3125 -2.40593533955093e-05
93.375 -2.39095111359576e-05
93.4375 -2.37604733441141e-05
93.5 -2.36122366336912e-05
93.5625 -2.34647976251337e-05
93.625 -2.33181529456804e-05
93.6875 -2.3172299229425e-05
93.75 -2.30272331173747e-05
93.8125 -2.28829512575099e-05
93.875 -2.27394503048409e-05
93.9375 -2.25967269214647e-05
94 -2.24547777766211e-05
94.0625 -2.23135995467468e-05
94.125 -2.21731889155297e-05
94.1875 -2.20335425739612e-05
94.25 -2.18946572203887e-05
94.3125 -2.17565295605662e-05
94.375 -2.16191563077046e-05
94.4375 -2.14825341825206e-05
94.5 -2.13466599132857e-05
94.5625 -2.12115302358729e-05
94.625 -2.10771418938037e-05
94.6875 -2.09434916382938e-05
94.75 -2.08105762282976e-05
94.8125 -2.06783924305529e-05
94.875 -2.05469370196233e-05
94.9375 -2.04162067779411e-05
95 -2.02861984958486e-05
95.0625 -2.01569089716388e-05
95.125 -2.00283350115954e-05
95.1875 -1.99004734300318e-05
95.25 -1.97733210493296e-05
95.3125 -1.96468746999757e-05
95.375 -1.95211312205995e-05
95.4375 -1.93960874580089e-05
95.5 -1.92717402672251e-05
95.5625 -1.91480865115174e-05
95.625 -1.90251230624368e-05
95.6875 -1.8902846799849e-05
95.75 -1.87812546119666e-05
95.8125 -1.86603433953809e-05
95.875 -1.85401100550922e-05
95.9375 -1.84205515045405e-05
96 -1.83016646656342e-05
96.0625 -1.81834464687795e-05
96.125 -1.80658938529077e-05
96.1875 -1.79490037655032e-05
96.25 -1.78327731626298e-05
96.3125 -1.77171990089564e-05
96.375 -1.76022782777829e-05
96.4375 -1.74880079510644e-05
96.5 -1.73743850194355e-05
96.5625 -1.72614064822334e-05
96.625 -1.71490693475207e-05
96.6875 -1.70373706321076e-05
96.75 -1.69263073615733e-05
96.8125 -1.6815876570287e-05
96.875 -1.67060753014276e-05
96.9375 -1.65969006070041e-05
97 -1.6488349547874e-05
97.0625 -1.63804191937623e-05
97.125 -1.62731066232786e-05
97.1875 -1.61664089239353e-05
97.25 -1.60603231921635e-05
97.3125 -1.59548465333296e-05
97.375 -1.58499760617507e-05
97.4375 -1.57457089007097e-05
97.5 -1.56420421824697e-05
97.5625 -1.55389730482877e-05
97.625 -1.54364986484286e-05
97.6875 -1.53346161421772e-05
97.75 -1.52333226978513e-05
97.8125 -1.5132615492813e-05
97.875 -1.50324917134801e-05
97.9375 -1.4932948555337e-05
98 -1.48339832229448e-05
98.0625 -1.47355929299511e-05
98.125 -1.46377748990993e-05
98.1875 -1.45405263622374e-05
98.25 -1.4443844560326e-05
98.3125 -1.43477267434467e-05
98.375 -1.4252170170809e-05
98.4375 -1.4157172110757e-05
98.5 -1.40627298407765e-05
98.5625 -1.39688406475002e-05
98.625 -1.38755018267137e-05
98.6875 -1.37827106833602e-05
98.75 -1.36904645315454e-05
98.8125 -1.35987606945416e-05
98.875 -1.35075965047913e-05
98.9375 -1.34169693039105e-05
99 -1.33268764426917e-05
99.0625 -1.32373152811066e-05
99.125 -1.31482831883074e-05
99.1875 -1.30597775426294e-05
99.25 -1.29717957315915e-05
99.3125 -1.28843351518973e-05
99.375 -1.27973932094357e-05
99.4375 -1.27109673192806e-05
99.5 -1.26250549056909e-05
99.5625 -1.25396534021097e-05
99.625 -1.2454760251163e-05
99.6875 -1.23703729046585e-05
99.75 -1.22864888235836e-05
99.8125 -1.22031054781034e-05
99.875 -1.21202203475578e-05
99.9375 -1.20378309204591e-05
100 -1.19559346944882e-05
100.0625 -1.18745291764914e-05
100.125 -1.1793611882476e-05
100.1875 -1.17131803376068e-05
100.25 -1.16332320762005e-05
100.3125 -1.15537646417215e-05
100.375 -1.14747755867764e-05
100.4375 -1.13962624731081e-05
100.5 -1.13182228715904e-05
100.5625 -1.12406543622213e-05
100.625 -1.11635545341169e-05
100.6875 -1.10869209855042e-05
100.75 -1.1010751323714e-05
100.8125 -1.09350431651736e-05
100.875 -1.08597941353991e-05
100.9375 -1.0785001868987e-05
101 -1.07106640096065e-05
101.0625 -1.06367782099901e-05
101.125 -1.05633421319256e-05
101.1875 -1.04903534462462e-05
101.25 -1.04178098328214e-05
101.3125 -1.03457089805473e-05
101.375 -1.02740485873367e-05
101.4375 -1.02028263601086e-05
101.5 -1.01320400147779e-05
101.5625 -1.00616872762449e-05
101.625 -9.99176587838383e-06
101.6875 -9.92227356403183e-06
101.75 -9.85320808497757e-06
101.8125 -9.7845672019494e-06
101.875 -9.71634868460342e-06
101.9375 -9.64855031151129e-06
102 -9.58116987014778e-06
102.0625 -9.51420515687815e-06
102.125 -9.44765397694522e-06
102.1875 -9.3815141444563e-06
102.25 -9.31578348236988e-06
102.3125 -9.25045982248206e-06
102.375 -9.18554100541279e-06
102.4375 -9.12102488059196e-06
102.5 -9.05690930624522e-06
102.5625 -8.99319214937956e-06
102.625 -8.9298712857688e-06
102.6875 -8.86694459993883e-06
102.75 -8.80440998515256e-06
102.8125 -8.7422653433949e-06
102.875 -8.68050858535729e-06
102.9375 -8.61913763042226e-06
103 -8.5581504066477e-06
103.0625 -8.49754485075095e-06
103.125 -8.43731890809274e-06
103.1875 -8.37747053266096e-06
103.25 -8.31799768705424e-06
103.3125 -8.25889834246538e-06
103.375 -8.20017047866456e-06
103.4375 -8.14181208398248e-06
103.5 -8.08382115529324e-06
103.5625 -8.02619569799716e-06
103.625 -7.96893372600332e-06
103.6875 -7.91203326171209e-06
103.75 -7.85549233599737e-06
103.8125 -7.79930898818883e-06
103.875 -7.74348126605382e-06
103.9375 -7.68800722577936e-06
104 -7.63288493195373e-06
104.0625 -7.57811245754821e-06
104.125 -7.52368788389839e-06
104.1875 -7.46960930068561e-06
104.25 -7.41587480591807e-06
104.3125 -7.36248250591192e-06
104.375 -7.3094305152722e-06
104.4375 -7.25671695687363e-06
104.5 -7.2043399618413e-06
104.5625 -7.15229766953126e-06
104.625 -7.10058822751093e-06
104.6875 -7.04920979153947e-06
104.75 -6.99816052554799e-06
104.8125 -6.94743860161963e-06
104.875 -6.8970421999696e-06
104.9375 -6.84696950892506e-06
105 -6.79721872490491e-06
105.0625 -6.74778805239946e-06
105.125 -6.69867570395002e-06
105.1875 -6.64987990012843e-06
105.25 -6.60139886951637e-06
105.3125 -6.55323084868475e-06
105.375 -6.50537408217283e-06
105.4375 -6.45782682246737e-06
105.5 -6.41058732998168e-06
105.5625 -6.36365387303449e-06
105.625 -6.31702472782887e-06
105.6875 -6.27069817843097e-06
105.75 -6.2246725167487e-06
105.8125 -6.17894604251037e-06
105.875 -6.13351706324318e-06
105.9375 -6.08838389425174e-06
106 -6.04354485859637e-06
106.0625 -5.99899828707149e-06
106.125 -5.95474251818382e-06
106.1875 -5.91077589813055e-06
106.25 -5.86709678077748e-06
106.3125 -5.82370352763702e-06
106.375 -5.7805945078462e-06
106.4375 -5.73776809814456e-06
106.5 -5.69522268285205e-06
106.5625 -5.65295665384678e-06
106.625 -5.61096841054277e-06
106.6875 -5.56925635986768e-06
106.75 -5.52781891624039e-06
106.8125 -5.48665450154862e-06
106.875 -5.44576154512644e-06
106.9375 -5.40513848373174e-06
107 -5.36478376152372e-06
107.0625 -5.32469583004021e-06
107.125 -5.28487314817508e-06
107.1875 -5.24531418215547e-06
107.25 -5.20601740551915e-06
107.3125 -5.16698129909164e-06
107.375 -5.12820435096344e-06
107.4375 -5.08968505646721e-06
107.5 -5.05142191815482e-06
107.5625 -5.01341344577445e-06
107.625 -4.97565815624764e-06
107.6875 -4.93815457364632e-06
107.75 -4.90090122916974e-06
107.8125 -4.86389666112147e-06
107.875 -4.82713941488632e-06
107.9375 -4.79062804290722e-06
108 -4.75436110466212e-06
108.0625 -4.7183371666408e-06
108.125 -4.68255480232176e-06
108.1875 -4.64701259214899e-06
108.25 -4.61170912350876e-06
108.3125 -4.57664299070639e-06
108.375 -4.54181279494302e-06
108.4375 -4.50721714429233e-06
108.5 -4.47285465367727e-06
108.5625 -4.43872394484677e-06
108.625 -4.4048236463524e-06
108.6875 -4.37115239352512e-06
108.75 -4.33770882845189e-06
108.8125 -4.30449159995236e-06
108.875 -4.27149936355555e-06
108.9375 -4.23873078147645e-06
109 -4.20618452259268e-06
109.0625 -4.17385926242115e-06
109.125 -4.14175368309467e-06
109.1875 -4.10986647333858e-06
109.25 -4.07819632844738e-06
109.3125 -4.04674195026139e-06
109.375 -4.01550204714332e-06
109.4375 -3.98447533395495e-06
109.5 -3.95366053203372e-06
109.5625 -3.92305636916941e-06
109.625 -3.89266157958073e-06
109.6875 -3.86247490389202e-06
109.75 -3.83249508910982e-06
109.8125 -3.80272088859961e-06
109.875 -3.77315106206242e-06
109.9375 -3.74378437551153e-06
110 -3.71461960124913e-06
110.0625 -3.68565551784303e-06
110.125 -3.65689091010336e-06
110.1875 -3.62832456905927e-06
110.25 -3.59995529193571e-06
110.3125 -3.57178188213008e-06
110.375 -3.5438031491891e-06
110.4375 -3.5160179087855e-06
110.5 -3.48842498269483e-06
110.5625 -3.46102319877229e-06
110.625 -3.43381139092954e-06
110.6875 -3.40678839911152e-06
110.75 -3.37995306927336e-06
110.8125 -3.35330425335722e-06
110.875 -3.32684080926922e-06
110.9375 -3.30056160085635e-06
111 -3.27446549788342e-06
111.0625 -3.24855137601006e-06
111.125 -3.22281811676765e-06
111.1875 -3.19726460753641e-06
111.25 -3.1718897415224e-06
111.3125 -3.1466924177346e-06
111.375 -3.12167154096204e-06
111.4375 -3.09682602175084e-06
111.5 -3.07215477638148e-06
111.5625 -3.04765672684586e-06
111.625 -3.02333080082461e-06
111.6875 -2.99917593166426e-06
111.75 -2.97519105835456e-06
111.8125 -2.95137512550572e-06
111.875 -2.92772708332582e-06
111.9375 -2.90424588759811e-06
112 -2.88093049965844e-06
112.0625 -2.85777988637268e-06
112.125 -2.83479302011419e-06
112.1875 -2.81196887874131e-06
112.25 -2.78930644557491e-06
112.3125 -2.76680470937594e-06
112.375 -2.74446266432306e-06
112.4375 -2.72227930999025e-06
112.5 -2.70025365132453e-06
112.5625 -2.67838469862365e-06
112.625 -2.65667146751383e-06
112.6875 -2.63511297892762e-06
112.75 -2.61370825908164e-06
112.8125 -2.59245633945453e-06
112.875 -2.57135625676484e-06
112.9375 -2.55040705294898e-06
113 -2.52960777513918e-06
113.0625 -2.50895747564161e-06
113.125 -2.48845521191438e-06
113.1875 -2.4681000465457e-06
113.25 -2.44789104723202e-06
113.3125 -2.42782728675626e-06
113.375 -2.40790784296606e-06
113.4375 -2.38813179875204e-06
113.5 -2.3684982420262e-06
113.5625 -2.34900626570022e-06
113.625 -2.32965496766399e-06
113.6875 -2.31044345076398e-06
113.75 -2.29137082278186e-06
113.8125 -2.27243619641297e-06
113.875 -2.25363868924503e-06
113.9375 -2.23497742373673e-06
114 -2.21645152719645e-06
114.0625 -2.19806013176106e-06
114.125 -2.17980237437467e-06
114.1875 -2.16167739676752e-06
114.25 -2.14368434543486e-06
114.3125 -2.1258223716159e-06
114.375 -2.10809063127285e-06
114.4375 -2.09048828506991e-06
114.5 -2.07301449835242e-06
114.5625 -2.05566844112596e-06
114.625 -2.03844928803562e-06
114.6875 -2.02135621834518e-06
114.75 -2.00438841591647e-06
114.8125 -1.9875450691887e-06
114.875 -1.97082537115785e-06
114.9375 -1.95422851935618e-06
115 -1.93775371583167e-06
115.0625 -1.92140016712764e-06
115.125 -1.90516708426236e-06
115.1875 -1.8890536827087e-06
115.25 -1.87305918237385e-06
115.3125 -1.85718280757912e-06
115.375 -1.84142378703975e-06
115.4375 -1.82578135384481e-06
115.5 -1.81025474543711e-06
115.5625 -1.79484320359324e-06
115.625 -1.77954597440357e-06
115.6875 -1.76436230825237e-06
115.75 -1.74929145979797e-06
115.8125 -1.734332687953e-06
115.875 -1.71948525586457e-06
115.9375 -1.70474843089472e-06
116 -1.69012148460067e-06
116.0625 -1.67560369271535e-06
116.125 -1.66119433512785e-06
116.1875 -1.64689269586398e-06
116.25 -1.63269806306685e-06
116.3125 -1.61860972897758e-06
116.375 -1.60462698991595e-06
116.4375 -1.59074914626125e-06
116.5 -1.57697550243302e-06
116.5625 -1.56330536687205e-06
116.625 -1.54973805202122e-06
116.6875 -1.53627287430657e-06
116.75 -1.52290915411834e-06
116.8125 -1.50964621579208e-06
116.875 -1.49648338758985e-06
116.9375 -1.48342000168142e-06
117 -1.4704553941256e-06
117.0625 -1.45758890485156e-06
117.125 -1.44481987764027e-06
117.1875 -1.43214766010592e-06
117.25 -1.4195716036775e-06
117.3125 -1.40709106358035e-06
117.375 -1.39470539881782e-06
117.4375 -1.38241397215296e-06
117.5 -1.37021615009029e-06
117.5625 -1.35811130285759e-06
117.625 -1.34609880438785e-06
117.6875 -1.33417803230112e-06
117.75 -1.32234836788657e-06
117.8125 -1.31060919608452e-06
117.875 -1.29895990546857e-06
117.9375 -1.28739988822774e-06
118 -1.27592854014876e-06
118.0625 -1.26454526059832e-06
118.125 -1.25324945250542e-06
118.1875 -1.24204052234383e-06
118.25 -1.23091788011451e-06
118.3125 -1.21988093932816e-06
118.375 -1.20892911698784e-06
118.4375 -1.19806183357157e-06
118.5 -1.18727851301507e-06
118.5625 -1.17657858269456e-06
118.625 -1.16596147340951e-06
118.6875 -1.15542661936562e-06
118.75 -1.1449734581577e-06
118.8125 -1.13460143075273e-06
118.875 -1.1243099814729e-06
118.9375 -1.11409855797875e-06
119 -1.10396661125236e-06
119.0625 -1.09391359558061e-06
119.125 -1.08393896853846e-06
119.1875 -1.07404219097235e-06
119.25 -1.06422272698361e-06
119.3125 -1.05448004391196e-06
119.375 -1.04481361231905e-06
119.4375 -1.0352229059721e-06
119.5 -1.02570740182751e-06
119.5625 -1.01626658001465e-06
119.625 -1.00689992381959e-06
119.6875 -9.97606919669011e-07
119.75 -9.88387057114065e-07
119.8125 -9.79239828814364e-07
119.875 -9.70164730522004e-07
119.9375 -9.61161261065649e-07
120 -9.52228922334683e-07
120.0625 -9.43367219263416e-07
120.125 -9.34575659815349e-07
120.1875 -9.25853754967497e-07
120.25 -9.17201018694783e-07
120.3125 -9.08616967954474e-07
120.375 -9.00101122670691e-07
120.4375 -8.91653005718973e-07
120.5 -8.83272142910896e-07
120.5625 -8.7495806297876e-07
120.625 -8.66710297560329e-07
120.6875 -8.58528381183632e-07
120.75 -8.50411851251826e-07
120.8125 -8.4236024802811e-07
120.875 -8.34373114620709e-07
120.9375 -8.26449996967908e-07
121 -8.1859044382315e-07
121.0625 -8.10794006740188e-07
121.125 -8.03060240058306e-07
121.1875 -7.95388700887584e-07
121.25 -7.87778949094233e-07
121.3125 -7.80230547285987e-07
121.375 -7.72743060797545e-07
121.4375 -7.65316057676086e-07
121.5 -7.57949108666827e-07
121.5625 -7.50641787198652e-07
121.625 -7.43393669369791e-07
121.6875 -7.36204333933559e-07
121.75 -7.29073362284157e-07
121.8125 -7.22000338442525e-07
121.875 -7.14984849042257e-07
121.9375 -7.08026483315572e-07
122 -7.01124833079344e-07
122.0625 -6.94279492721188e-07
122.125 -6.87490059185605e-07
122.1875 -6.80756131960183e-07
122.25 -6.74077313061854e-07
122.3125 -6.67453207023217e-07
122.375 -6.60883420878902e-07
122.4375 -6.5436756415201e-07
122.5 -6.47905248840592e-07
122.5625 -6.41496089404198e-07
122.625 -6.35139702750478e-07
122.6875 -6.28835708221837e-07
122.75 -6.22583727582151e-07
122.8125 -6.16383385003535e-07
122.875 -6.10234307053175e-07
122.9375 -6.04136122680204e-07
123 -5.98088463202647e-07
123.0625 -5.92090962294413e-07
123.125 -5.86143255972347e-07
123.1875 -5.80244982583336e-07
123.25 -5.7439578279147e-07
123.3125 -5.68595299565265e-07
123.375 -5.6284317816493e-07
123.4375 -5.57139066129699e-07
123.5 -5.51482613265215e-07
123.5625 -5.45873471630965e-07
123.625 -5.40311295527781e-07
123.6875 -5.3479574148538e-07
123.75 -5.29326468249974e-07
123.8125 -5.23903136771924e-07
123.875 -5.18525410193453e-07
123.9375 -5.13192953836415e-07
124 -5.07905435190112e-07
124.0625 -5.02662523899172e-07
124.125 -4.97463891751476e-07
124.1875 -4.92309212666141e-07
124.25 -4.87198162681558e-07
124.3125 -4.82130419943479e-07
124.375 -4.77105664693163e-07
124.4375 -4.7212357925557e-07
124.5 -4.67183848027615e-07
124.5625 -4.62286157466466e-07
124.625 -4.57430196077903e-07
124.6875 -4.52615654404724e-07
124.75 -4.47842225015211e-07
124.8125 -4.43109602491638e-07
124.875 -4.38417483418838e-07
124.9375 -4.33765566372827e-07
125 -4.29153551909467e-07
125.0625 -4.24581142553192e-07
125.125 -4.20048042785783e-07
125.1875 -4.1555395903519e-07
125.25 -4.11098599664414e-07
125.3125 -4.06681674960433e-07
125.375 -4.02302897123183e-07
125.4375 -3.97961980254587e-07
125.5 -3.93658640347641e-07
125.5625 -3.89392595275544e-07
125.625 -3.85163564780882e-07
125.6875 -3.80971270464866e-07
125.75 -3.76815435776608e-07
125.8125 -3.72695786002465e-07
125.875 -3.68612048255421e-07
125.9375 -3.64563951464517e-07
126 -3.60551226364345e-07
126.0625 -3.56573605484573e-07
126.125 -3.52630823139538e-07
126.1875 -3.4872261541787e-07
126.25 -3.44848720172184e-07
126.3125 -3.41008877008804e-07
126.375 -3.37202827277549e-07
126.4375 -3.33430314061559e-07
126.5 -3.29691082167175e-07
126.5625 -3.25984878113866e-07
126.625 -3.22311450124203e-07
126.6875 -3.18670548113881e-07
126.75 -3.15061923681793e-07
126.8125 -3.11485330100146e-07
126.875 -3.07940522304631e-07
126.9375 -3.04427256884637e-07
127 -3.0094529207351e-07
127.0625 -2.97494387738865e-07
127.125 -2.94074305372943e-07
127.1875 -2.90684808083009e-07
127.25 -2.87325660581812e-07
127.3125 -2.83996629178072e-07
127.375 -2.80697481767029e-07
127.4375 -2.77427987821032e-07
127.5 -2.74187918380173e-07
127.5625 -2.70977046042974e-07
127.625 -2.67795144957108e-07
127.6875 -2.64641990810179e-07
127.75 -2.61517360820541e-07
127.8125 -2.58421033728156e-07
127.875 -2.55352789785516e-07
127.9375 -2.52312410748587e-07
128 -2.49299679867818e-07
128.0625 -2.4631438187918e-07
128.125 -2.4335630299526e-07
128.1875 -2.40425230896396e-07
128.25 -2.37520954721853e-07
128.3125 -2.34643265061047e-07
128.375 -2.31791953944814e-07
128.4375 -2.28966814836719e-07
128.5 -2.26167642624414e-07
128.5625 -2.23394233611034e-07
128.625 -2.2064638550664e-07
128.6875 -2.17923897419702e-07
128.75 -2.15226569848634e-07
128.8125 -2.12554204673358e-07
128.875 -2.09906605146924e-07
128.9375 -2.07283575887164e-07
129 -2.04684922868391e-07
129.0625 -2.02110453413147e-07
129.125 -1.99559976183978e-07
129.1875 -1.97033301175269e-07
129.25 -1.94530239705106e-07
129.3125 -1.92050604407191e-07
129.375 -1.89594209222788e-07
129.4375 -1.87160869392722e-07
129.5 -1.8475040144941e-07
129.5625 -1.82362623208937e-07
129.625 -1.79997353763173e-07
129.6875 -1.77654413471929e-07
129.75 -1.75333623955159e-07
129.8125 -1.73034808085193e-07
129.875 -1.70757789979022e-07
129.9375 -1.6850239499061e-07
130 -1.66268449703261e-07
130.0625 -1.64055781922014e-07
130.125 -1.6186422066608e-07
130.1875 -1.59693596161328e-07
130.25 -1.57543739832792e-07
130.3125 -1.55414484297241e-07
130.375 -1.53305663355764e-07
130.4375 -1.51217111986412e-07
130.5 -1.49148666336874e-07
130.5625 -1.47100163717181e-07
130.625 -1.45071442592469e-07
130.6875 -1.4306234257576e-07
130.75 -1.41072704420795e-07
130.8125 -1.39102370014899e-07
130.875 -1.37151182371885e-07
130.9375 -1.35218985624996e-07
131 -1.33305625019884e-07
131.0625 -1.31410946907629e-07
131.125 -1.29534798737792e-07
131.1875 -1.27677029051507e-07
131.25 -1.25837487474609e-07
131.3125 -1.240160247108e-07
131.375 -1.22212492534853e-07
131.4375 -1.20426743785846e-07
131.5 -1.18658632360443e-07
131.5625 -1.16908013206201e-07
131.625 -1.15174742314921e-07
131.6875 -1.13458676716029e-07
131.75 -1.11759674469996e-07
131.8125 -1.10077594661795e-07
131.875 -1.0841229739439e-07
131.9375 -1.06763643782262e-07
132 -1.05131495944969e-07
132.0625 -1.03515717000747e-07
132.125 -1.01916171060135e-07
132.1875 -1.00332723219646e-07
132.25 -9.87652395554662e-08
132.3125 -9.72135871171892e-08
132.375 -9.56776339215867e-08
132.4375 -9.41572489464119e-08
132.5 -9.26523021242374e-08
132.5625 -9.11626643363269e-08
132.625 -8.96882074065409e-08
132.6875 -8.82288040952756e-08
132.75 -8.67843280934357e-08
132.8125 -8.53546540164402e-08
132.875 -8.39396573982618e-08
132.9375 -8.25392146854989e-08
133 -8.11532032314806e-08
133.0625 -7.9781501290405e-08
133.125 -7.8423988011509e-08
133.1875 -7.70805434332719e-08
133.25 -7.57510484776502e-08
133.3125 -7.44353849443455e-08
133.375 -7.31334355051035e-08
133.4375 -7.18450836980458e-08
133.5 -7.0570213922033e-08
133.5625 -6.93087114310595e-08
133.625 -6.80604623286798e-08
133.6875 -6.68253535624659e-08
133.75 -6.56032729184965e-08
133.8125 -6.43941090158766e-08
133.875 -6.31977513012888e-08
133.9375 -6.2014090043574e-08
134 -6.08430163283447e-08
134.0625 -5.96844220526271e-08
134.125 -5.85381999195344e-08
134.1875 -5.74042434329701e-08
134.25 -5.62824468923617e-08
134.3125 -5.51727053874239e-08
134.375 -5.40749147929518e-08
134.4375 -5.29889717636441e-08
134.5 -5.19147737289554e-08
134.5625 -5.08522188879779e-08
134.625 -4.98012062043529e-08
134.6875 -4.87616354012111e-08
134.75 -4.77334069561418e-08
134.8125 -4.67164220961909e-08
134.875 -4.57105827928885e-08
134.9375 -4.47157917573036e-08
135 -4.3731952435129e-08
135.0625 -4.2758969001793e-08
135.125 -4.17967463576003e-08
135.1875 -4.08451901229007e-08
135.25 -3.99042066332855e-08
135.3125 -3.89737029348124e-08
135.375 -3.8053586779257e-08
135.4375 -3.7143766619393e-08
135.5 -3.62441516042989e-08
135.5625 -3.53546515746927e-08
135.625 -3.44751770582936e-08
135.6875 -3.360563926521e-08
135.75 -3.27459500833557e-08
135.8125 -3.18960220738919e-08
135.875 -3.10557684666959e-08
135.9375 -3.02251031558572e-08
136 -2.94039406951988e-08
136.0625 -2.85921962938257e-08
136.125 -2.77897858116991e-08
136.1875 -2.69966257552366e-08
136.25 -2.62126332729386e-08
136.3125 -2.54377261510404e-08
136.375 -2.46718228091893e-08
136.4375 -2.39148422961485e-08
136.5 -2.3166704285525e-08
136.5625 -2.2427329071524e-08
136.625 -2.16966375647272e-08
136.6875 -2.09745512878975e-08
136.75 -2.02609923718076e-08
136.8125 -1.95558835510937e-08
136.875 -1.88591481601337e-08
136.9375 -1.81707101289505e-08
137 -1.74904939791391e-08
137.0625 -1.68184248198181e-08
137.125 -1.61544283436058e-08
137.1875 -1.549843082262e-08
137.25 -1.48503591045014e-08
137.3125 -1.42101406084618e-08
137.375 -1.35777033213553e-08
137.4375 -1.29529757937729e-08
137.5 -1.23358871361612e-08
137.5625 -1.17263670149641e-08
137.625 -1.11243456487877e-08
137.6875 -1.05297538045885e-08
137.75 -9.94252279388456e-09
137.8125 -9.36258446898912e-09
137.875 -8.78987121926782e-09
137.9375 -8.22431596741788e-09
138 -7.66585216577011e-09
138.0625 -7.11441379261332e-09
138.125 -6.569935348541e-09
138.1875 -6.03235185282024e-09
138.25 -5.50159883978276e-09
138.3125 -4.97761235523783e-09
138.375 -4.46032895290717e-09
138.4375 -3.94968569088152e-09
138.5 -3.44562012809886e-09
138.5625 -2.94807032084422e-09
138.625 -2.45697481927086e-09
138.6875 -1.97227266394274e-09
138.75 -1.49390338239829e-09
138.8125 -1.02180698573514e-09
138.875 -5.55923965215963e-10
138.9375 -9.61952888950863e-11
139 3.57437601734051e-10
139.0625 8.05032795070826e-10
139.125 1.2466479127188e-09
139.1875 1.6823401127766e-09
139.25 2.11216609310852e-09
139.3125 2.53618209459487e-09
139.375 2.95444390436217e-09
139.4375 3.36700685899332e-09
139.5 3.7739258477179e-09
139.5625 4.17525531558263e-09
139.625 4.57104926660207e-09
139.6875 4.96136126688981e-09
139.75 5.34624444777006e-09
139.8125 5.72575150886991e-09
139.875 6.09993472119226e-09
139.9375 6.46884593016954e-09
140 6.83253655869839e-09
140.0625 7.19105761015524e-09
140.125 7.54445967139316e-09
140.1875 7.89279291571972e-09
140.25 8.23610710585633e-09
140.3125 8.57445159687889e-09
140.375 8.90787533913997e-09
140.4375 9.2364268811726e-09
140.5 9.56015437257576e-09
140.5625 9.87910556688163e-09
140.625 1.01933278244049e-08
140.6875 1.05028681150737e-08
140.75 1.08077730212432e-08
140.8125 1.11080887404908e-08
140.875 1.14038610883942e-08
140.9375 1.16951355012909e-08
141 1.19819570390217e-08
141.0625 1.22643703876551e-08
141.125 1.25424198621955e-08
141.1875 1.28161494092737e-08
141.25 1.30856026098205e-08
141.3125 1.33508226817229e-08
141.375 1.36118524824636e-08
141.4375 1.38687345117437e-08
141.5 1.41215109140881e-08
141.5625 1.43702234814353e-08
141.625 1.46149136557091e-08
141.6875 1.48556225313752e-08
141.75 1.50923908579806e-08
141.8125 1.53252590426768e-08
141.875 1.55542671527268e-08
141.9375 1.57794549179965e-08
142 1.60008617334287e-08
142.0625 1.62185266615027e-08
142.125 1.6432488434677e-08
142.1875 1.66427854578166e-08
142.25 1.68494558106044e-08
142.3125 1.70525372499372e-08
142.375 1.72520672123061e-08
142.4375 1.74480828161614e-08
142.5 1.7640620864262e-08
142.5625 1.782971784601e-08
142.625 1.80154099397697e-08
142.6875 1.81977330151717e-08
142.75 1.83767226354016e-08
142.8125 1.85524140594744e-08
142.875 1.87248422444939e-08
142.9375 1.88940418478966e-08
143 1.90600472296818e-08
143.0625 1.92228924546271e-08
143.125 1.93826112944885e-08
143.1875 1.95392372301871e-08
143.25 1.96928034539806e-08
143.3125 1.98433428716214e-08
143.375 1.99908881044996e-08
143.4375 2.01354714917726e-08
143.5 2.02771250924802e-08
143.5625 2.0415880687646e-08
143.625 2.05517697823651e-08
143.6875 2.06848236078775e-08
143.75 2.0815073123628e-08
143.8125 2.0942549019313e-08
143.875 2.10672817169129e-08
143.9375 2.11893013727113e-08
144 2.13086378793013e-08
144.0625 2.14253208675779e-08
144.125 2.15393797087171e-08
144.1875 2.16508435161426e-08
144.25 2.17597411474783e-08
144.3125 2.18661012064885e-08
144.375 2.19699520450054e-08
144.4375 2.20713217648428e-08
144.5 2.21702382196977e-08
144.5625 2.22667290170391e-08
144.625 2.23608215199843e-08
144.6875 2.24525428491616e-08
144.75 2.25419198845623e-08
144.8125 2.26289792673784e-08
144.875 2.27137474018294e-08
144.9375 2.27962504569759e-08
145 2.28765143685213e-08
145.0625 2.29545648406016e-08
145.125 2.30304273475627e-08
145.1875 2.3104127135726e-08
145.25 2.31756892251419e-08
145.3125 2.32451384113313e-08
145.375 2.33124992670161e-08
145.4375 2.33777961438368e-08
145.5 2.34410531740594e-08
145.5625 2.35022942722701e-08
145.625 2.35615431370591e-08
145.6875 2.36188232526922e-08
145.75 2.36741578907718e-08
145.8125 2.37275701118859e-08
145.875 2.37790827672463e-08
145.9375 2.38287185003156e-08
146 2.38764997484228e-08
146.0625 2.39224487443682e-08
146.125 2.39665875180168e-08
146.1875 2.40089378978817e-08
146.25 2.40495215126958e-08
146.3125 2.40883597929728e-08
146.375 2.41254739725579e-08
146.4375 2.41608850901679e-08
146.5 2.41946139909198e-08
146.5625 2.42266813278503e-08
146.625 2.42571075634232e-08
146.6875 2.42859129710281e-08
146.75 2.4313117636467e-08
146.8125 2.43387414594325e-08
146.875 2.43628041549741e-08
146.9375 2.43853252549552e-08
147 2.44063241095e-08
147.0625 2.44258198884304e-08
147.125 2.44438315826923e-08
147.1875 2.44603780057729e-08
147.25 2.44754777951072e-08
147.3125 2.4489149413476e-08
147.375 2.45014111503925e-08
147.4375 2.45122811234807e-08
147.5 2.45217772798434e-08
147.5625 2.45299173974209e-08
147.625 2.453671908634e-08
147.6875 2.45421997902539e-08
147.75 2.45463767876725e-08
147.8125 2.45492671932833e-08
147.875 2.45508879592631e-08
147.9375 2.45512558765808e-08
148 2.45503875762905e-08
148.0625 2.4548299530816e-08
148.125 2.45450080552258e-08
148.1875 2.45405293084996e-08
148.25 2.45348792947853e-08
148.3125 2.45280738646482e-08
148.375 2.45201287163094e-08
148.4375 2.4511059396878e-08
148.5 2.45008813035724e-08
148.5625 2.44896096849339e-08
148.625 2.4477259642032e-08
148.6875 2.44638461296604e-08
148.75 2.4449383957525e-08
148.8125 2.44338877914231e-08
148.875 2.44173721544148e-08
148.9375 2.43998514279853e-08
149 2.43813398531997e-08
149.0625 2.43618515318486e-08
149.125 2.43414004275867e-08
149.1875 2.43200003670621e-08
149.25 2.42976650410386e-08
149.3125 2.42744080055088e-08
149.375 2.42502426828005e-08
149.4375 2.42251823626739e-08
149.5 2.41992402034122e-08
149.5625 2.41724292329031e-08
149.625 2.41447623497135e-08
149.6875 2.41162523241561e-08
149.75 2.40869117993479e-08
149.8125 2.4056753292262e-08
149.875 2.40257891947712e-08
149.9375 2.39940317746837e-08
150 2.39614931767724e-08
150.0625 2.39281854237955e-08
150.125 2.3894120417511e-08
150.1875 2.38593099396824e-08
150.25 2.38237656530785e-08
150.3125 2.37874991024651e-08
150.375 2.37505217155897e-08
150.4375 2.37128448041588e-08
150.5 2.36744795648089e-08
150.5625 2.36354370800692e-08
150.625 2.35957283193185e-08
150.6875 2.35553641397339e-08
150.75 2.35143552872339e-08
150.8125 2.34727123974136e-08
150.875 2.3430445996473e-08
150.9375 2.33875665021394e-08
151 2.33440842245825e-08
151.0625 2.33000093673222e-08
151.125 2.32553520281308e-08
151.1875 2.32101221999281e-08
151.25 2.31643297716696e-08
151.3125 2.31179845292286e-08
151.375 2.30710961562714e-08
151.4375 2.30236742351269e-08
151.5 2.29757282476484e-08
151.5625 2.29272675760701e-08
151.625 2.28783015038572e-08
151.6875 2.2828839216549e-08
151.75 2.27788898025964e-08
151.8125 2.2728462254193e-08
151.875 2.26775654681e-08
151.9375 2.26262082464649e-08
152 2.25743992976342e-08
152.0625 2.25221472369601e-08
152.125 2.2469460587601e-08
152.1875 2.24163477813163e-08
152.25 2.23628171592549e-08
152.3125 2.23088769727381e-08
152.375 2.22545353840368e-08
152.4375 2.21998004671422e-08
152.5 2.21446802085313e-08
152.5625 2.20891825079267e-08
152.625 2.20333151790504e-08
152.6875 2.19770859503719e-08
152.75 2.19205024658511e-08
152.8125 2.18635722856749e-08
152.875 2.18063028869892e-08
152.9375 2.17487016646243e-08
153 2.16907759318159e-08
153.0625 2.16325329209197e-08
153.125 2.1573979784121e-08
153.1875 2.15151235941394e-08
153.25 2.14559713449272e-08
153.3125 2.13965299523633e-08
153.375 2.13368062549413e-08
153.4375 2.1276807014453e-08
153.5 2.12165389166656e-08
153.5625 2.11560085719952e-08
153.625 2.1095222516174e-08
153.6875 2.1034187210913e-08
153.75 2.09729090445591e-08
153.8125 2.09113943327482e-08
153.875 2.08496493190519e-08
153.9375 2.07876801756206e-08
154 2.07254930038206e-08
154.0625 2.06630938348672e-08
154.125 2.06004886304522e-08
154.1875 2.0537683283367e-08
154.25 2.04746836181208e-08
154.3125 2.0411495391554e-08
154.375 2.0348124293447e-08
154.4375 2.02845759471242e-08
154.5 2.02208559100532e-08
154.5625 2.01569696744397e-08
154.625 2.00929226678174e-08
154.6875 2.00287202536339e-08
154.75 1.99643677318314e-08
154.8125 1.98998703394232e-08
154.875 1.98352332510658e-08
154.9375 1.97704615796267e-08
155 1.97055603767472e-08
155.0625 1.96405346334013e-08
155.125 1.957538928045e-08
155.1875 1.95101291891919e-08
155.25 1.94447591719082e-08
155.3125 1.93792839824049e-08
155.375 1.93137083165497e-08
155.4375 1.92480368128053e-08
155.5 1.91822740527579e-08
155.5625 1.91164245616427e-08
155.625 1.90504928088637e-08
155.6875 1.89844832085107e-08
155.75 1.89184001198717e-08
155.8125 1.88522478479413e-08
155.875 1.87860306439251e-08
155.9375 1.87197527057399e-08
156 1.86534181785106e-08
156.0625 1.85870311550627e-08
156.125 1.85205956764105e-08
156.1875 1.84541157322424e-08
156.25 1.83875952614015e-08
156.3125 1.83210381523628e-08
156.375 1.82544482437068e-08
156.4375 1.81878293245884e-08
156.5 1.81211851352035e-08
156.5625 1.80545193672504e-08
156.625 1.79878356643886e-08
156.6875 1.79211376226936e-08
156.75 1.78544287911078e-08
156.8125 1.7787712671888e-08
156.875 1.77209927210496e-08
156.9375 1.76542723488064e-08
157 1.75875549200081e-08
157.0625 1.75208437545731e-08
157.125 1.74541421279185e-08
157.1875 1.73874532713866e-08
157.25 1.73207803726676e-08
157.3125 1.7254126576219e-08
157.375 1.71874949836821e-08
157.4375 1.71208886542946e-08
157.5 1.70543106052998e-08
157.5625 1.69877638123532e-08
157.625 1.69212512099245e-08
157.6875 1.68547756916981e-08
157.75 1.67883401109686e-08
157.8125 1.67219472810342e-08
157.875 1.66555999755867e-08
157.9375 1.65893009290977e-08
158 1.65230528372028e-08
158.0625 1.64568583570814e-08
158.125 1.63907201078342e-08
158.1875 1.63246406708575e-08
158.25 1.62586225902142e-08
158.3125 1.61926683730019e-08
158.375 1.61267804897179e-08
158.4375 1.60609613746216e-08
158.5 1.59952134260929e-08
158.5625 1.59295390069892e-08
158.625 1.58639404449978e-08
158.6875 1.57984200329864e-08
158.75 1.5732980029351e-08
158.8125 1.56676226583595e-08
158.875 1.5602350110494e-08
158.9375 1.55371645427895e-08
159 1.54720680791697e-08
159.0625 1.54070628107803e-08
159.125 1.53421507963196e-08
159.1875 1.52773340623659e-08
159.25 1.52126146037028e-08
159.3125 1.51479943836411e-08
159.375 1.50834753343386e-08
159.4375 1.50190593571169e-08
159.5 1.49547483227754e-08
159.5625 1.48905440719033e-08
159.625 1.48264484151885e-08
159.6875 1.47624631337237e-08
159.75 1.46985899793103e-08
159.8125 1.46348306747599e-08
159.875 1.45711869141927e-08
159.9375 1.45076603633341e-08
160 1.44442526598077e-08
160.0625 1.43809654134273e-08
160.125 1.43178002064851e-08
160.1875 1.42547585940382e-08
160.25 1.41918421041924e-08
160.3125 1.41290522383837e-08
160.375 1.40663904716574e-08
160.4375 1.40038582529446e-08
160.5 1.39414570053368e-08
160.5625 1.38791881263578e-08
160.625 1.3817052988233e-08
160.6875 1.37550529381574e-08
160.75 1.36931892985603e-08
160.8125 1.3631463367368e-08
160.875 1.35698764182646e-08
160.9375 1.35084297009501e-08
161 1.34471244413966e-08
161.0625 1.33859618421023e-08
161.125 1.33249430823428e-08
161.1875 1.32640693184211e-08
161.25 1.32033416839145e-08
161.3125 1.31427612899202e-08
161.375 1.30823292252981e-08
161.4375 1.30220465569122e-08
161.5 1.29619143298689e-08
161.5625 1.29019335677543e-08
161.625 1.28421052728689e-08
161.6875 1.27824304264601e-08
161.75 1.27229099889531e-08
161.8125 1.26635449001794e-08
161.875 1.26043360796036e-08
161.9375 1.2545284426548e-08
162 1.24863908204155e-08
162.0625 1.24276561209101e-08
162.125 1.23690811682558e-08
162.1875 1.23106667834137e-08
162.25 1.22524137682967e-08
162.3125 1.21943229059828e-08
162.375 1.21363949609262e-08
162.4375 1.20786306791667e-08
162.5 1.20210307885372e-08
162.5625 1.19635959988694e-08
162.625 1.19063270021972e-08
162.6875 1.18492244729594e-08
162.75 1.17922890681996e-08
162.8125 1.17355214277644e-08
162.875 1.16789221745005e-08
162.9375 1.16224919144492e-08
163 1.15662312370399e-08
163.0625 1.15101407152814e-08
163.125 1.14542209059516e-08
163.1875 1.13984723497855e-08
163.25 1.13428955716616e-08
163.3125 1.12874910807865e-08
163.375 1.1232259370878e-08
163.4375 1.11772009203463e-08
163.5 1.11223161924738e-08
163.5625 1.1067605635593e-08
163.625 1.10130696832632e-08
163.6875 1.09587087544453e-08
163.75 1.09045232536748e-08
163.8125 1.0850513571234e-08
163.875 1.07966800833216e-08
163.9375 1.07430231522219e-08
164 1.0689543126471e-08
164.0625 1.06362403410232e-08
164.125 1.05831151174145e-08
164.1875 1.0530167763925e-08
164.25 1.04773985757404e-08
164.3125 1.04248078351111e-08
164.375 1.03723958115103e-08
164.4375 1.03201627617909e-08
164.5 1.02681089303403e-08
164.5625 1.02162345492344e-08
164.625 1.01645398383895e-08
164.6875 1.01130250057138e-08
164.75 1.00616902472564e-08
164.8125 1.00105357473555e-08
164.875 9.95956167878516e-09
164.9375 9.90876820290076e-09
165 9.8581554697828e-09
165.0625 9.80772361837968e-09
165.125 9.75747277664894e-09
165.1875 9.70740306169731e-09
165.25 9.65751457991934e-09
165.3125 9.60780742713477e-09
165.375 9.55828168872466e-09
165.4375 9.5089374397661e-09
165.5 9.45977474516583e-09
165.5625 9.41079365979239e-09
165.625 9.36199422860721e-09
165.6875 9.31337648679436e-09
165.75 9.26494045988902e-09
165.8125 9.21668616390487e-09
165.875 9.16861360546013e-09
165.9375 9.12072278190246e-09
166 9.07301368143269e-09
166.0625 9.02548628322728e-09
166.125 8.97814055755971e-09
166.1875 8.93097646592061e-09
166.25 8.88399396113682e-09
166.3125 8.83719298748923e-09
166.375 8.79057348082954e-09
166.4375 8.74413536869584e-09
166.5 8.69787857042712e-09
166.5625 8.65180299727665e-09
166.625 8.60590855252425e-09
166.6875 8.56019513158746e-09
166.75 8.51466262213168e-09
166.8125 8.4693109041792e-09
166.875 8.4241398502171e-09
166.9375 8.37914932530426e-09
167 8.33433918717712e-09
167.0625 8.28970928635459e-09
167.125 8.24525946624177e-09
167.1875 8.20098956323277e-09
167.25 8.15689940681241e-09
167.3125 8.11298881965705e-09
167.375 8.06925761773424e-09
167.4375 8.02570561040157e-09
167.5 7.9823326005044e-09
167.5625 7.9391383844727e-09
167.625 7.89612275241685e-09
167.6875 7.85328548822257e-09
167.75 7.81062636964485e-09
167.8125 7.76814516840094e-09
167.875 7.72584165026237e-09
167.9375 7.68371557514618e-09
168 7.64176669720506e-09
168.0625 7.59999476491669e-09
168.125 7.55839952117214e-09
168.1875 7.51698070336341e-09
168.25 7.47573804346999e-09
168.3125 7.43467126814468e-09
168.375 7.39378009879838e-09
168.4375 7.35306425168418e-09
168.5 7.31252343798045e-09
168.5625 7.27215736387312e-09
168.625 7.23196573063722e-09
168.6875 7.19194823471737e-09
168.75 7.15210456780768e-09
168.8125 7.11243441693064e-09
168.875 7.07293746451529e-09
168.9375 7.03361338847456e-09
169 6.99446186228178e-09
169.0625 6.95548255504646e-09
169.125 6.9166751315892e-09
169.1875 6.87803925251591e-09
169.25 6.83957457429112e-09
169.3125 6.8012807493107e-09
169.375 6.76315742597363e-09
169.4375 6.72520424875321e-09
169.5 6.68742085826731e-09
169.5625 6.64980689134805e-09
169.625 6.61236198111068e-09
169.6875 6.57508575702168e-09
169.75 6.53797784496623e-09
169.8125 6.50103786731489e-09
169.875 6.46426544298962e-09
169.9375 6.42766018752904e-09
170 6.39122171315302e-09
170.0625 6.3549496288266e-09
170.125 6.31884354032319e-09
170.1875 6.28290305028708e-09
170.25 6.24712775829532e-09
170.3125 6.21151726091886e-09
170.375 6.17607115178313e-09
170.4375 6.14078902162784e-09
170.5 6.10567045836622e-09
170.5625 6.07071504714356e-09
170.625 6.03592237039516e-09
170.6875 6.00129200790359e-09
170.75 5.96682353685534e-09
170.8125 5.93251653189687e-09
170.875 5.89837056519001e-09
170.9375 5.86438520646676e-09
171 5.83056002308347e-09
171.0625 5.79689458007443e-09
171.125 5.76338844020487e-09
171.1875 5.73004116402334e-09
171.25 5.69685230991354e-09
171.3125 5.66382143414551e-09
171.375 5.63094809092632e-09
171.4375 5.59823183245013e-09
171.5 5.56567220894771e-09
171.5625 5.53326876873538e-09
171.625 5.50102105826341e-09
171.6875 5.46892862216385e-09
171.75 5.43699100329787e-09
171.8125 5.40520774280246e-09
171.875 5.37357838013666e-09
171.9375 5.34210245312728e-09
172 5.31077949801402e-09
172.0625 5.2796090494941e-09
172.125 5.24859064076642e-09
172.1875 5.21772380357512e-09
172.25 5.1870080682527e-09
172.3125 5.15644296376258e-09
172.375 5.12602801774123e-09
172.4375 5.09576275653975e-09
172.5 5.06564670526495e-09
172.5625 5.03567938782002e-09
172.625 5.0058603269446e-09
172.6875 4.97618904425452e-09
172.75 4.94666506028091e-09
172.8125 4.91728789450897e-09
172.875 4.88805706541618e-09
172.9375 4.85897209051015e-09
173 4.83003248636589e-09
173.0625 4.80123776866275e-09
173.125 4.77258745222082e-09
173.1875 4.74408105103697e-09
173.25 4.71571807832032e-09
173.3125 4.68749804652746e-09
173.375 4.65942046739706e-09
173.4375 4.63148485198416e-09
173.5 4.60369071069401e-09
173.5625 4.57603755331548e-09
173.625 4.54852488905403e-09
173.6875 4.52115222656438e-09
173.75 4.49391907398257e-09
173.8125 4.46682493895787e-09
173.875 4.43986932868403e-09
173.9375 4.41305174993034e-09
174 4.3863717090722e-09
174.0625 4.35982871212129e-09
174.125 4.3334222647554e-09
174.1875 4.30715187234786e-09
174.25 4.28101703999657e-09
174.3125 4.25501727255271e-09
174.375 4.22915207464899e-09
174.4375 4.20342095072764e-09
174.5 4.17782340506795e-09
174.5625 4.15235894181346e-09
174.625 4.12702706499887e-09
174.6875 4.10182727857647e-09
174.75 4.07675908644233e-09
174.8125 4.0518219924621e-09
174.875 4.02701550049644e-09
174.9375 4.00233911442613e-09
175 3.97779233817687e-09
175.0625 3.95337467574373e-09
175.125 3.9290856312152e-09
175.1875 3.90492470879705e-09
175.25 3.88089141283572e-09
175.3125 3.85698524784151e-09
175.375 3.83320571851135e-09
175.4375 3.80955232975133e-09
175.5 3.78602458669886e-09
175.5625 3.76262199474461e-09
175.625 3.73934405955398e-09
175.6875 3.71619028708848e-09
175.75 3.69316018362661e-09
175.8125 3.67025325578459e-09
175.875 3.64746901053668e-09
175.9375 3.62480695523532e-09
176 3.60226659763089e-09
176.0625 3.57984744589121e-09
176.125 3.55754900862081e-09
176.1875 3.5353707948798e-09
176.25 3.51331231420262e-09
176.3125 3.49137307661637e-09
176.375 3.46955259265897e-09
176.4375 3.44785037339695e-09
176.5 3.4262659304431e-09
176.5625 3.40479877597376e-09
176.625 3.38344842274585e-09
176.6875 3.36221438411371e-09
176.75 3.34109617404562e-09
176.8125 3.32009330714006e-09
176.875 3.29920529864181e-09
176.9375 3.27843166445766e-09
177 3.25777192117201e-09
177.0625 3.23722558606214e-09
177.125 3.21679217711324e-09
177.1875 3.19647121303329e-09
177.25 3.17626221326757e-09
177.3125 3.15616469801303e-09
177.375 3.13617818823243e-09
177.4375 3.11630220566817e-09
177.5 3.096536272856e-09
177.5625 3.0768799131384e-09
177.625 3.05733265067784e-09
177.6875 3.03789401046971e-09
177.75 3.01856351835514e-09
177.8125 2.99934070103354e-09
177.875 2.98022508607492e-09
177.9375 2.96121620193206e-09
178 2.94231357795237e-09
178.0625 2.92351674438968e-09
178.125 2.90482523241568e-09
178.1875 2.88623857413127e-09
178.25 2.86775630257765e-09
178.3125 2.84937795174723e-09
178.375 2.83110305659432e-09
178.4375 2.81293115304568e-09
178.5 2.79486177801084e-09
178.5625 2.7768944693922e-09
178.625 2.75902876609499e-09
178.6875 2.74126420803708e-09
178.75 2.72360033615847e-09
178.8125 2.70603669243074e-09
178.875 2.68857281986624e-09
178.9375 2.67120826252715e-09
179 2.65394256553428e-09
179.0625 2.63677527507583e-09
179.125 2.61970593841582e-09
179.1875 2.6027341039025e-09
179.25 2.58585932097645e-09
179.3125 2.56908114017865e-09
179.375 2.55239911315827e-09
179.4375 2.53581279268035e-09
179.5 2.51932173263333e-09
179.5625 2.50292548803638e-09
179.625 2.48662361504659e-09
179.6875 2.47041567096603e-09
179.75 2.45430121424861e-09
179.8125 2.4382798045068e-09
179.875 2.42235100251824e-09
179.9375 2.40651437023211e-09
180 2.39076947077546e-09
180.0625 2.37511586845932e-09
180.125 2.35955312878466e-09
180.1875 2.34408081844829e-09
180.25 2.32869850534849e-09
180.3125 2.31340575859062e-09
180.375 2.29820214849253e-09
180.4375 2.28308724658983e-09
180.5 2.26806062564105e-09
180.5625 2.25312185963264e-09
180.625 2.23827052378388e-09
180.6875 2.22350619455159e-09
180.75 2.20882844963479e-09
180.8125 2.19423686797915e-09
180.875 2.17973102978142e-09
180.9375 2.16531051649359e-09
181 2.15097491082705e-09
181.0625 2.13672379675662e-09
181.125 2.12255675952434e-09
181.1875 2.10847338564328e-09
181.25 2.09447326290117e-09
181.3125 2.08055598036392e-09
181.375 2.06672112837899e-09
181.4375 2.05296829857872e-09
181.5 2.03929708388348e-09
181.5625 2.02570707850475e-09
181.625 2.01219787794806e-09
181.6875 1.99876907901587e-09
181.75 1.98542027981024e-09
181.8125 1.97215107973553e-09
181.875 1.95896107950089e-09
181.9375 1.94584988112269e-09
182 1.93281708792686e-09
182.0625 1.91986230455105e-09
182.125 1.90698513694683e-09
182.1875 1.89418519238163e-09
182.25 1.88146207944073e-09
182.3125 1.86881540802903e-09
182.375 1.85624478937281e-09
182.4375 1.84374983602137e-09
182.5 1.83133016184853e-09
182.5625 1.81898538205413e-09
182.625 1.80671511316536e-09
182.6875 1.79451897303805e-09
182.75 1.78239658085783e-09
182.8125 1.77034755714122e-09
182.875 1.75837152373665e-09
182.9375 1.74646810382539e-09
183 1.73463692192237e-09
183.0625 1.72287760387693e-09
183.125 1.71118977687351e-09
183.1875 1.6995730694322e-09
183.25 1.68802711140933e-09
183.3125 1.67655153399779e-09
183.375 1.66514596972748e-09
183.4375 1.65381005246553e-09
183.5 1.64254341741652e-09
183.5625 1.63134570112258e-09
183.625 1.62021654146347e-09
183.6875 1.60915557765655e-09
183.75 1.59816245025665e-09
183.8125 1.58723680115595e-09
183.875 1.57637827358371e-09
183.9375 1.56558651210595e-09
184 1.55486116262513e-09
184.0625 1.54420187237963e-09
184.125 1.53360828994329e-09
184.1875 1.52308006522484e-09
184.25 1.51261684946719e-09
184.3125 1.5022182952468e-09
184.375 1.49188405647287e-09
184.4375 1.4816137883865e-09
184.5 1.47140714755982e-09
184.5625 1.46126379189502e-09
184.625 1.45118338062333e-09
184.6875 1.44116557430395e-09
184.75 1.43121003482293e-09
184.8125 1.42131642539194e-09
184.875 1.41148441054707e-09
184.9375 1.40171365614747e-09
185 1.39200382937405e-09
185.0625 1.38235459872802e-09
185.125 1.37276563402945e-09
185.1875 1.36323660641571e-09
185.25 1.35376718833995e-09
185.3125 1.34435705356943e-09
185.375 1.33500587718388e-09
185.4375 1.32571333557372e-09
185.5 1.31647910643834e-09
185.5625 1.30730286878426e-09
185.625 1.29818430292323e-09
185.6875 1.28912309047034e-09
185.75 1.28011891434206e-09
185.8125 1.27117145875417e-09
185.875 1.2622804092198e-09
185.9375 1.25344545254722e-09
186 1.24466627683777e-09
186.0625 1.23594257148364e-09
186.125 1.22727402716565e-09
186.1875 1.21866033585094e-09
186.25 1.21010119079073e-09
186.3125 1.20159628651786e-09
186.375 1.19314531884448e-09
186.4375 1.18474798485959e-09
186.5 1.17640398292653e-09
186.5625 1.16811301268051e-09
186.625 1.15987477502603e-09
186.6875 1.15168897213431e-09
186.75 1.14355530744065e-09
186.8125 1.13547348564177e-09
186.875 1.12744321269314e-09
186.9375 1.1194641958062e-09
187 1.11153614344564e-09
187.0625 1.10365876532656e-09
187.125 1.09583177241166e-09
187.1875 1.08805487690839e-09
187.25 1.080327792266e-09
187.3125 1.07265023317268e-09
187.375 1.06502191555251e-09
187.4375 1.05744255656257e-09
187.5 1.04991187458983e-09
187.5625 1.04242958924815e-09
187.625 1.03499542137518e-09
187.6875 1.02760909302925e-09
187.75 1.02027032748624e-09
187.8125 1.01297884923641e-09
187.875 1.00573438398121e-09
187.9375 9.98536658630048e-10
188 9.91385401297073e-10
188.0625 9.84280341297868e-10
188.125 9.77221209146178e-10
188.1875 9.70207736550576e-10
188.25 9.63239656411121e-10
188.3125 9.56316702815988e-10
188.375 9.49438611038071e-10
188.4375 9.42605117531567e-10
188.5 9.35815959928536e-10
188.5625 9.29070877035436e-10
188.625 9.22369608829642e-10
188.6875 9.15711896455939e-10
188.75 9.0909748222299e-10
188.8125 9.02526109599795e-10
188.875 8.95997523212118e-10
188.9375 8.895114688389e-10
189 8.8306769340865e-10
189.0625 8.76665944995819e-10
189.125 8.70305972817152e-10
189.1875 8.63987527228027e-10
189.25 8.57710359718768e-10
189.3125 8.51474222910947e-10
189.375 8.45278870553665e-10
189.4375 8.3912405751982e-10
189.5 8.33009539802349e-10
189.5625 8.26935074510468e-10
189.625 8.20900419865882e-10
189.6875 8.14905335198987e-10
189.75 8.08949580945056e-10
189.8125 8.03032918640406e-10
189.875 7.97155110918557e-10
189.9375 7.91315921506369e-10
190 7.85515115220168e-10
190.0625 7.79752457961864e-10
190.125 7.74027716715044e-10
190.1875 7.68340659541059e-10
190.25 7.62691055575098e-10
190.3125 7.57078675022248e-10
190.375 7.51503289153539e-10
190.4375 7.45964670301982e-10
190.5 7.4046259185859e-10
190.5625 7.34996828268388e-10
190.625 7.29567155026416e-10
190.6875 7.24173348673714e-10
190.75 7.18815186793302e-10
190.8125 7.13492448006144e-10
190.875 7.08204911967101e-10
190.9375 7.02952359360881e-10
191 6.97734571897968e-10
191.0625 6.92551332310546e-10
191.125 6.87402424348415e-10
191.1875 6.82287632774889e-10
191.25 6.77206743362694e-10
191.3125 6.72159542889847e-10
191.375 6.67145819135527e-10
191.4375 6.62165360875944e-10
191.5 6.57217957880185e-10
191.5625 6.5230340090606e-10
191.625 6.47421481695933e-10
191.6875 6.42571992972547e-10
191.75 6.37754728434838e-10
191.8125 6.32969482753735e-10
191.875 6.28216051567959e-10
191.9375 6.23494231479803e-10
192 6.18803820050915e-10
192.0625 6.1414461579806e-10
192.125 6.09516418188882e-10
192.1875 6.04919027637659e-10
192.25 6.00352245501046e-10
192.3125 5.9581587407382e-10
192.375 5.91309716584618e-10
192.4375 5.86833577191673e-10
192.5 5.82387260978558e-10
192.5625 5.77970573949926e-10
192.625 5.73583323027266e-10
192.6875 5.6922531604467e-10
192.75 5.64896361744622e-10
192.8125 5.60596269773813e-10
192.875 5.56324850678999e-10
192.9375 5.52081915902897e-10
193 5.47867277780153e-10
193.0625 5.43680749533384e-10
193.125 5.3952214526932e-10
193.1875 5.35391279975058e-10
193.25 5.3128796951448e-10
193.3125 5.27212030624831e-10
193.375 5.23163280913534e-10
193.4375 5.19141538855256e-10
193.5 5.15146623789296e-10
193.5625 5.11178355917349e-10
193.625 5.07236556301716e-10
193.6875 5.03321046864059e-10
193.75 4.99431650384773e-10
193.8125 4.95568190503113e-10
193.875 4.9173049171819e-10
193.9375 4.87918379390996e-10
194 4.84131679747625e-10
194.0625 4.8037021988389e-10
194.125 4.7663382777157e-10
194.1875 4.72922332266529e-10
194.25 4.69235563119027e-10
194.3125 4.65573350986533e-10
194.375 4.61935527449435e-10
194.4375 4.58321925030067e-10
194.5 4.54732377215532e-10
194.5625 4.5116671848487e-10
194.625 4.47624784341155e-10
194.6875 4.44106411349201e-10
194.75 4.40611437179616e-10
194.8125 4.37139700660014e-10
194.875 4.33691041834283e-10
194.9375 4.30265302030878e-10
195 4.2686232394121e-10
195.0625 4.23481951709241e-10
195.125 4.20124031033519e-10
195.1875 4.1678840928291e-10
195.25 4.13474935627366e-10
195.3125 4.10183461185087e-10
195.375 4.06913839187449e-10
195.4375 4.03665925163035e-10
195.5 4.00439577142038e-10
195.5625 3.97234655882154e-10
195.625 3.94051025116881e-10
195.6875 3.90888551826804e-10
195.75 3.87747106533998e-10
195.8125 3.84626563619095e-10
195.875 3.81526801659733e-10
195.9375 3.78447703788062e-10
196 3.75389158063653e-10
196.0625 3.72351057856429e-10
196.125 3.69333302232084e-10
196.1875 3.66335796329805e-10
196.25 3.63358451718719e-10
196.3125 3.60401186715458e-10
196.375 3.57463926640134e-10
196.4375 3.54546603981919e-10
196.5 3.51649158437929e-10
196.5625 3.48771536780094e-10
196.625 3.4591369249378e-10
196.6875 3.43075585118818e-10
196.75 3.40257179207875e-10
196.8125 3.37458442798336e-10
196.875 3.34679345271433e-10
196.9375 3.31919854445746e-10
197 3.29179932720602e-10
197.0625 3.26459532047489e-10
197.125 3.23758587463433e-10
197.1875 3.2107700886825e-10
197.25 3.18414670666339e-10
197.3125 3.15771398821859e-10
197.375 3.13146954791923e-10
197.4375 3.10541015704043e-10
197.5 3.07953150029192e-10
197.5625 3.05382787868026e-10
197.625 3.02829184812264e-10
197.6875 3.00291378162607e-10
197.75 2.9776813407542e-10
197.8125 2.95257883968471e-10
197.875 2.92758648236797e-10
197.9375 2.90267945008069e-10
198 2.87782681296921e-10
198.0625 2.85299023493141e-10
198.125 2.8281224363234e-10
198.1875 2.80316537341863e-10
198.25 2.77804808720658e-10
198.3125 2.75268416690173e-10
198.375 2.72696876533891e-10
198.4375 2.70077509414769e-10
198.5 2.67395031610902e-10
198.5625 2.64631074027544e-10
198.625 2.61763621215225e-10
198.6875 2.5876635763551e-10
198.75 2.55607907254212e-10
198.8125 2.52250950693128e-10
198.875 2.48651202122618e-10
198.9375 2.44756225816769e-10
199 2.40504069810863e-10
199.0625 2.35821691390344e-10
199.125 2.30623146199078e-10
199.1875 2.24807509585445e-10
199.25 2.18256495418876e-10
199.3125 2.10831734028082e-10
199.375 2.0237166717022e-10
199.4375 1.92688014089475e-10
199.5 1.8156175883784e-10
199.5625 1.68738605211583e-10
199.625 1.53923842039927e-10
199.6875 1.36776558326771e-10
199.75 1.16903145124106e-10
199.8125 9.38500193049919e-11
199.875 6.70955039832682e-11
199.9375 3.60408016739272e-11
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-199.9375 7.76042921898885e-11
-199.875 1.4442466840584e-10
-199.8125 2.01962517866723e-10
-199.75 2.51523546933976e-10
-199.6875 2.94241455726816e-10
-199.625 3.31099031823439e-10
-199.5625 3.6294689570044e-10
-199.5 3.90520120056501e-10
-199.4375 4.14452931336639e-10
-199.375 4.35291687247742e-10
-199.3125 4.53506309313769e-10
-199.25 4.69500334918859e-10
-199.1875 4.8361973909156e-10
-199.125 4.96160662679827e-10
-199.0625 5.0737617068016e-10
-199 5.17482152393795e-10
-198.9375 5.26662463830002e-10
-198.875 5.35073402375137e-10
-198.8125 5.42847594188871e-10
-198.75 5.50097366053362e-10
-198.6875 5.56917665453426e-10
-198.625 5.63388585464972e-10
-198.5625 5.6957754452933e-10
-198.5 5.75541165344493e-10
-198.4375 5.81326891861486e-10
-198.375 5.86974378686422e-10
-198.3125 5.92516683008678e-10
-198.25 5.97981285457594e-10
-198.1875 6.033909629907e-10
-198.125 6.08764533995293e-10
-198.0625 6.14117493204166e-10
-198 6.19462551750523e-10
-197.9375 6.24810095684347e-10
-197.875 6.30168574513193e-10
-197.8125 6.35544829787794e-10
-197.75 6.40944372402596e-10
-197.6875 6.46371616101435e-10
-197.625 6.51830073649183e-10
-197.5625 6.57322521233658e-10
-197.5 6.62851135882417e-10
-197.4375 6.68417610002125e-10
-197.375 6.74023246561375e-10
-197.3125 6.7966903792988e-10
-197.25 6.85355730948026e-10
-197.1875 6.91083880421961e-10
-197.125 6.96853892913084e-10
-197.0625 7.02666062410057e-10
-197 7.08520599230378e-10
-196.9375 7.14417653291797e-10
-196.875 7.20357332716877e-10
-196.8125 7.26339718582745e-10
-196.75 7.32364876498974e-10
-196.6875 7.3843286558667e-10
-196.625 7.44543745338313e-10
-196.5625 7.50697580758633e-10
-196.5 7.56894446119621e-10
-196.4375 7.6313442760598e-10
-196.375 7.6941762507946e-10
-196.3125 7.75744153150197e-10
-196.25 7.8211414170935e-10
-196.1875 7.88527736049009e-10
-196.125 7.9498509667165e-10
-196.0625 8.01486398871739e-10
-196 8.08031832155694e-10
-195.9375 8.14621599552906e-10
-195.875 8.21255916859326e-10
-195.8125 8.27935011846e-10
-195.75 8.34659123457405e-10
-195.6875 8.41428501018397e-10
-195.625 8.48243403463608e-10
-195.5625 8.55104098599226e-10
-195.5 8.62010862403894e-10
-195.4375 8.68963978373011e-10
-195.375 8.75963736908764e-10
-195.3125 8.83010434756693e-10
-195.25 8.90104374488501e-10
-195.1875 8.97245864029942e-10
-195.125 9.04435216232016e-10
-195.0625 9.11672748483302e-10
-195 9.18958782360971e-10
-194.9375 9.26293643317862e-10
-194.875 9.33677660402973e-10
-194.8125 9.41111166012685e-10
-194.75 9.4859449567013e-10
-194.6875 9.56127987830187e-10
-194.625 9.63711983707714e-10
-194.5625 9.71346827126772e-10
-194.5 9.79032864388741e-10
-194.4375 9.86770444157366e-10
-194.375 9.94559917358951e-10
-194.3125 1.00240163709604e-09
-194.25 1.0102959585731e-09
-194.1875 1.01824323903282e-09
-194.125 1.02624383770181e-09
-194.0625 1.03429811574461e-09
-194 1.04240643622495e-09
-193.9375 1.05056916407341e-09
-193.875 1.05878666606075e-09
-193.8125 1.06705931077601e-09
-193.75 1.07538746860903e-09
-193.6875 1.08377151173654e-09
-193.625 1.09221181411154e-09
-193.5625 1.1007087514555e-09
-193.5 1.10926270125289e-09
-193.4375 1.11787404274784e-09
-193.375 1.1265431569426e-09
-193.3125 1.13527042659746e-09
-193.25 1.14405623623208e-09
-193.1875 1.15290097212787e-09
-193.125 1.16180502233131e-09
-193.0625 1.17076877665817e-09
-193 1.17979262669833e-09
-192.9375 1.18887696582117e-09
-192.875 1.19802218918152e-09
-192.8125 1.20722869372595e-09
-192.75 1.21649687819942e-09
-192.6875 1.22582714315223e-09
-192.625 1.23521989094712e-09
-192.5625 1.24467552576669e-09
-192.5 1.25419445362084e-09
-192.4375 1.2637770823544e-09
-192.375 1.27342382165487e-09
-192.3125 1.2831350830602e-09
-192.25 1.29291127996661e-09
-192.1875 1.30275282763652e-09
-192.125 1.31266014320644e-09
-192.0625 1.32263364569494e-09
-192 1.33267375601056e-09
-191.9375 1.34278089695979e-09
-191.875 1.35295549325501e-09
-191.8125 1.36319797152242e-09
-191.75 1.37350876030999e-09
-191.6875 1.38388829009537e-09
-191.625 1.39433699329377e-09
-191.5625 1.40485530426586e-09
-191.5 1.41544365932561e-09
-191.4375 1.42610249674813e-09
-191.375 1.43683225677749e-09
-191.3125 1.44763338163447e-09
-191.25 1.45850631552437e-09
-191.1875 1.46945150464471e-09
-191.125 1.48046939719292e-09
-191.0625 1.49156044337406e-09
-191 1.50272509540844e-09
-190.9375 1.51396380753927e-09
-190.875 1.52527703604022e-09
-190.8125 1.53666523922301e-09
-190.75 1.54812887744493e-09
-190.6875 1.55966841311638e-09
-190.625 1.57128431070831e-09
-190.5625 1.58297703675967e-09
-190.5 1.59474705988485e-09
-190.4375 1.60659485078108e-09
-190.375 1.61852088223571e-09
-190.3125 1.63052562913361e-09
-190.25 1.64260956846445e-09
-190.1875 1.65477317932991e-09
-190.125 1.66701694295096e-09
-190.0625 1.67934134267503e-09
-190 1.69174686398314e-09
-189.9375 1.7042339944971e-09
-189.875 1.71680322398652e-09
-189.8125 1.72945504437589e-09
-189.75 1.74218994975163e-09
-189.6875 1.75500843636902e-09
-189.625 1.76791100265917e-09
-189.5625 1.78089814923592e-09
-189.5 1.79397037890271e-09
-189.4375 1.80712819665941e-09
-189.375 1.82037210970908e-09
-189.3125 1.83370262746477e-09
-189.25 1.84712026155616e-09
-189.1875 1.86062552583629e-09
-189.125 1.87421893638813e-09
-189.0625 1.8879010115312e-09
-189 1.90167227182804e-09
-188.9375 1.91553324009079e-09
-188.875 1.92948444138757e-09
-188.8125 1.94352640304887e-09
-188.75 1.95765965467395e-09
-188.6875 1.97188472813712e-09
-188.625 1.98620215759397e-09
-188.5625 2.00061247948763e-09
-188.5 2.01511623255485e-09
-188.4375 2.0297139578322e-09
-188.375 2.04440619866202e-09
-188.3125 2.05919350069851e-09
-188.25 2.07407641191361e-09
-188.1875 2.08905548260293e-09
-188.125 2.10413126539157e-09
-188.0625 2.11930431523994e-09
-188 2.13457518944942e-09
-187.9375 2.14994444766806e-09
-187.875 2.16541265189621e-09
-187.8125 2.18098036649205e-09
-187.75 2.19664815817706e-09
-187.6875 2.21241659604148e-09
-187.625 2.22828625154965e-09
-187.5625 2.24425769854533e-09
-187.5 2.26033151325692e-09
-187.4375 2.27650827430267e-09
-187.375 2.29278856269573e-09
-187.3125 2.30917296184923e-09
-187.25 2.32566205758125e-09
-187.1875 2.34225643811972e-09
-187.125 2.35895669410722e-09
-187.0625 2.37576341860579e-09
-187 2.39267720710161e-09
-186.9375 2.40969865750957e-09
-186.875 2.42682837017789e-09
-186.8125 2.4440669478925e-09
-186.75 2.4614149958815e-09
-186.6875 2.47887312181946e-09
-186.625 2.49644193583161e-09
-186.5625 2.51412205049806e-09
-186.5 2.53191408085781e-09
-186.4375 2.5498186444128e-09
-186.375 2.56783636113177e-09
-186.3125 2.58596785345414e-09
-186.25 2.60421374629368e-09
-186.1875 2.62257466704222e-09
-186.125 2.64105124557321e-09
-186.0625 2.65964411424516e-09
-186 2.67835390790504e-09
-185.9375 2.69718126389162e-09
-185.875 2.71612682203861e-09
-185.8125 2.73519122467778e-09
-185.75 2.75437511664202e-09
-185.6875 2.77367914526821e-09
-185.625 2.79310396040003e-09
-185.5625 2.81265021439074e-09
-185.5 2.83231856210573e-09
-185.4375 2.85210966092508e-09
-185.375 2.87202417074597e-09
-185.3125 2.89206275398498e-09
-185.25 2.91222607558029e-09
-185.1875 2.9325148029938e-09
-185.125 2.95292960621309e-09
-185.0625 2.97347115775332e-09
-185 2.994140132659e-09
-184.9375 3.01493720850563e-09
-184.875 3.03586306540124e-09
-184.8125 3.05691838598782e-09
-184.75 3.07810385544266e-09
-184.6875 3.09942016147946e-09
-184.625 3.12086799434948e-09
-184.5625 3.14244804684245e-09
-184.5 3.16416101428738e-09
-184.4375 3.1860075945533e-09
-184.375 3.20798848804978e-09
-184.3125 3.23010439772744e-09
-184.25 3.25235602907819e-09
-184.1875 3.27474409013549e-09
-184.125 3.29726929147432e-09
-184.0625 3.31993234621117e-09
-184 3.3427339700038e-09
-183.9375 3.36567488105083e-09
-183.875 3.38875580009133e-09
-183.8125 3.41197745040411e-09
-183.75 3.43534055780698e-09
-183.6875 3.45884585065581e-09
-183.625 3.48249405984346e-09
-183.5625 3.50628591879857e-09
-183.5 3.53022216348416e-09
-183.4375 3.55430353239615e-09
-183.375 3.57853076656166e-09
-183.3125 3.60290460953717e-09
-183.25 3.62742580740656e-09
-183.1875 3.65209510877895e-09
-183.125 3.6769132647864e-09
-183.0625 3.70188102908142e-09
-183 3.72699915783434e-09
-182.9375 3.75226840973053e-09
-182.875 3.77768954596742e-09
-182.8125 3.80326333025133e-09
-182.75 3.8289905287942e-09
-182.6875 3.85487191031007e-09
-182.625 3.88090824601144e-09
-182.5625 3.9071003096054e-09
-182.5 3.93344887728961e-09
-182.4375 3.95995472774812e-09
-182.375 3.98661864214694e-09
-182.3125 4.01344140412949e-09
-182.25 4.04042379981181e-09
-182.1875 4.06756661777762e-09
-182.125 4.09487064907314e-09
-182.0625 4.12233668720177e-09
-182 4.14996552811853e-09
-181.9375 4.17775797022431e-09
-181.875 4.2057148143599e-09
-181.8125 4.23383686379989e-09
-181.75 4.26212492424626e-09
-181.6875 4.29057980382182e-09
-181.625 4.31920231306345e-09
-181.5625 4.34799326491506e-09
-181.5 4.37695347472042e-09
-181.4375 4.40608376021572e-09
-181.375 4.43538494152188e-09
-181.3125 4.46485784113673e-09
-181.25 4.49450328392686e-09
-181.1875 4.52432209711932e-09
-181.125 4.55431511029305e-09
-181.0625 4.58448315537006e-09
-181 4.61482706660644e-09
-180.9375 4.64534768058305e-09
-180.875 4.67604583619604e-09
-180.8125 4.70692237464709e-09
-180.75 4.73797813943336e-09
-180.6875 4.76921397633732e-09
-180.625 4.80063073341618e-09
-180.5625 4.83222926099115e-09
-180.5 4.86401041163645e-09
-180.4375 4.89597504016801e-09
-180.375 4.92812400363193e-09
-180.3125 4.96045816129268e-09
-180.25 4.99297837462104e-09
-180.1875 5.02568550728176e-09
-180.125 5.0585804251209e-09
-180.0625 5.09166399615298e-09
-180 5.12493709054782e-09
-179.9375 5.158400580617e-09
-179.875 5.19205534080022e-09
-179.8125 5.22590224765119e-09
-179.75 5.25994217982335e-09
-179.6875 5.29417601805523e-09
-179.625 5.32860464515554e-09
-179.5625 5.36322894598795e-09
-179.5 5.39804980745557e-09
-179.4375 5.43306811848514e-09
-179.375 5.46828477001083e-09
-179.3125 5.50370065495787e-09
-179.25 5.53931666822571e-09
-179.1875 5.57513370667096e-09
-179.125 5.61115266908998e-09
-179.0625 5.64737445620113e-09
-179 5.6837999706267e-09
-178.9375 5.7204301168745e-09
-178.875 5.75726580131913e-09
-178.8125 5.79430793218289e-09
-178.75 5.83155741951638e-09
-178.6875 5.86901517517867e-09
-178.625 5.90668211281724e-09
-178.5625 5.94455914784748e-09
-178.5 5.98264719743183e-09
-178.4375 6.02094718045863e-09
-178.375 6.05946001752053e-09
-178.3125 6.09818663089255e-09
-178.25 6.13712794450981e-09
-178.1875 6.17628488394484e-09
-178.125 6.2156583763845e-09
-178.0625 6.25524935060658e-09
-178 6.29505873695593e-09
-177.9375 6.33508746732029e-09
-177.875 6.37533647510562e-09
-177.8125 6.41580669521111e-09
-177.75 6.4564990640038e-09
-177.6875 6.49741451929271e-09
-177.625 6.5385540003026e-09
-177.5625 6.57991844764739e-09
-177.5 6.62150880330301e-09
-177.4375 6.66332601057997e-09
-177.375 6.70537101409542e-09
-177.3125 6.74764475974481e-09
-177.25 6.79014819467309e-09
-177.1875 6.83288226724552e-09
-177.125 6.87584792701797e-09
-177.0625 6.91904612470684e-09
-177 6.96247781215847e-09
-176.9375 7.00614394231812e-09
-176.875 7.0500454691985e-09
-176.8125 7.0941833478478e-09
-176.75 7.13855853431729e-09
-176.6875 7.18317198562843e-09
-176.625 7.22802465973947e-09
-176.5625 7.27311751551163e-09
-176.5 7.31845151267473e-09
-176.4375 7.36402761179236e-09
-176.375 7.40984677422657e-09
-176.3125 7.45590996210198e-09
-176.25 7.5022181382695e-09
-176.1875 7.54877226626943e-09
-176.125 7.59557331029414e-09
-176.0625 7.6426222351501e-09
-176 7.68992000621955e-09
-175.9375 7.73746758942148e-09
-175.875 7.7852659511722e-09
-175.8125 7.83331605834528e-09
-175.75 7.88161887823099e-09
-175.6875 7.93017537849518e-09
-175.625 7.9789865271376e-09
-175.5625 8.02805329244966e-09
-175.5 8.0773766429716e-09
-175.4375 8.12695754744917e-09
-175.375 8.17679697478962e-09
-175.3125 8.22689589401718e-09
-175.25 8.27725527422793e-09
-175.1875 8.32787608454409e-09
-175.125 8.3787592940677e-09
-175.0625 8.4299058718337e-09
-175 8.48131678676239e-09
-174.9375 8.53299300761129e-09
-174.875 8.58493550292637e-09
-174.8125 8.63714524099267e-09
-174.75 8.68962318978426e-09
-174.6875 8.74237031691356e-09
-174.625 8.79538758958008e-09
-174.5625 8.84867597451843e-09
-174.5 8.90223643794569e-09
-174.4375 8.95606994550818e-09
-174.375 9.01017746222751e-09
-174.3125 9.06455995244593e-09
-174.25 9.11921837977109e-09
-174.1875 9.17415370702001e-09
-174.125 9.22936689616244e-09
-174.0625 9.28485890826349e-09
-174 9.34063070342557e-09
-173.9375 9.39668324072956e-09
-173.875 9.45301747817536e-09
-173.8125 9.50963437262168e-09
-173.75 9.56653487972501e-09
-173.6875 9.62371995387802e-09
-173.625 9.68119054814708e-09
-173.5625 9.73894761420912e-09
-173.5 9.79699210228764e-09
-173.4375 9.85532496108809e-09
-173.375 9.91394713773233e-09
-173.3125 9.97285957769244e-09
-173.25 1.00320632247237e-08
-173.1875 1.00915590207967e-08
-173.125 1.01513479060288e-08
-173.0625 1.02114308186148e-08
-173 1.02718086947565e-08
-172.9375 1.0332482468592e-08
-172.875 1.03934530721233e-08
-172.8125 1.04547214351442e-08
-172.75 1.05162884851664e-08
-172.6875 1.05781551473451e-08
-172.625 1.06403223444041e-08
-172.5625 1.07027909965594e-08
-172.5 1.07655620214422e-08
-172.4375 1.08286363340213e-08
-172.375 1.08920148465243e-08
-172.3125 1.09556984683579e-08
-172.25 1.10196881060273e-08
-172.1875 1.10839846630552e-08
-172.125 1.11485890398989e-08
-172.0625 1.12135021338676e-08
-172 1.12787248390376e-08
-171.9375 1.13442580461679e-08
-171.875 1.14101026426136e-08
-171.8125 1.14762595122389e-08
-171.75 1.15427295353294e-08
-171.6875 1.1609513588503e-08
-171.625 1.167661254462e-08
-171.5625 1.1744027272692e-08
-171.5 1.18117586377902e-08
-171.4375 1.18798075009526e-08
-171.375 1.19481747190895e-08
-171.3125 1.20168611448894e-08
-171.25 1.20858676267222e-08
-171.1875 1.21551950085427e-08
-171.125 1.22248441297924e-08
-171.0625 1.22948158253002e-08
-171 1.23651109251826e-08
-170.9375 1.24357302547422e-08
-170.875 1.25066746343652e-08
-170.8125 1.25779448794183e-08
-170.75 1.26495418001441e-08
-170.6875 1.27214662015553e-08
-170.625 1.2793718883328e-08
-170.5625 1.28663006396941e-08
-170.5 1.29392122593318e-08
-170.4375 1.30124545252558e-08
-170.375 1.30860282147057e-08
-170.3125 1.31599340990339e-08
-170.25 1.32341729435916e-08
-170.1875 1.33087455076139e-08
-170.125 1.33836525441043e-08
-170.0625 1.34588947997166e-08
-170 1.35344730146372e-08
-169.9375 1.36103879224651e-08
-169.875 1.3686640250091e-08
-169.8125 1.3763230717575e-08
-169.75 1.38401600380234e-08
-169.6875 1.3917428917464e-08
-169.625 1.39950380547201e-08
-169.5625 1.40729881412831e-08
-169.5 1.4151279861184e-08
-169.4375 1.42299138908641e-08
-169.375 1.43088908990428e-08
-169.3125 1.43882115465861e-08
-169.25 1.44678764863721e-08
-169.1875 1.45478863631564e-08
-169.125 1.46282418134349e-08
-169.0625 1.47089434653064e-08
-169 1.4789991938333e-08
-168.9375 1.48713878433998e-08
-168.875 1.49531317825723e-08
-168.8125 1.50352243489533e-08
-168.75 1.51176661265376e-08
-168.6875 1.52004576900662e-08
-168.625 1.52835996048777e-08
-168.5625 1.53670924267596e-08
-168.5 1.54509367017976e-08
-168.4375 1.55351329662226e-08
-168.375 1.5619681746258e-08
-168.3125 1.57045835579635e-08
-168.25 1.57898389070791e-08
-168.1875 1.58754482888662e-08
-168.125 1.59614121879481e-08
-168.0625 1.60477310781483e-08
-168 1.61344054223281e-08
-167.9375 1.62214356722213e-08
-167.875 1.63088222682684e-08
-167.8125 1.6396565639449e-08
-167.75 1.64846662031121e-08
-167.6875 1.65731243648053e-08
-167.625 1.6661940518102e-08
-167.5625 1.67511150444273e-08
-167.5 1.68406483128816e-08
-167.4375 1.69305406800633e-08
-167.375 1.70207924898893e-08
-167.3125 1.7111404073414e-08
-167.25 1.72023757486462e-08
-167.1875 1.72937078203649e-08
-167.125 1.73854005799327e-08
-167.0625 1.74774543051082e-08
-167 1.75698692598556e-08
-166.9375 1.76626456941533e-08
-166.875 1.77557838438006e-08
-166.8125 1.78492839302222e-08
-166.75 1.79431461602712e-08
-166.6875 1.80373707260303e-08
-166.625 1.81319578046107e-08
-166.5625 1.82269075579497e-08
-166.5 1.83222201326058e-08
-166.4375 1.84178956595527e-08
-166.375 1.85139342539702e-08
-166.3125 1.86103360150346e-08
-166.25 1.8707101025706e-08
-166.1875 1.88042293525138e-08
-166.125 1.89017210453412e-08
-166.0625 1.89995761372062e-08
-166 1.9097794644042e-08
-165.9375 1.9196376564474e-08
-165.875 1.92953218795962e-08
-165.8125 1.93946305527445e-08
-165.75 1.94943025292682e-08
-165.6875 1.95943377362996e-08
-165.625 1.96947360825212e-08
-165.5625 1.97954974579312e-08
-165.5 1.98966217336065e-08
-165.4375 1.99981087614633e-08
-165.375 2.00999583740165e-08
-165.3125 2.02021703841358e-08
-165.25 2.03047445848005e-08
-165.1875 2.04076807488514e-08
-165.125 2.05109786287405e-08
-165.0625 2.06146379562793e-08
-165 2.0718658442384e-08
-164.9375 2.08230397768182e-08
-164.875 2.09277816279345e-08
-164.8125 2.10328836424121e-08
-164.75 2.1138345444994e-08
-164.6875 2.12441666382199e-08
-164.625 2.13503468021582e-08
-164.5625 2.14568854941349e-08
-164.5 2.15637822484601e-08
-164.4375 2.16710365761527e-08
-164.375 2.17786479646613e-08
-164.3125 2.18866158775846e-08
-164.25 2.19949397543874e-08
-164.1875 2.21036190101153e-08
-164.125 2.22126530351065e-08
-164.0625 2.23220411947009e-08
-164 2.24317828289471e-08
-163.9375 2.25418772523064e-08
-163.875 2.26523237533543e-08
-163.8125 2.27631215944797e-08
-163.75 2.2874270011581e-08
-163.6875 2.29857682137597e-08
-163.625 2.30976153830118e-08
-163.5625 2.32098106739155e-08
-163.5 2.33223532133176e-08
-163.4375 2.34352421000155e-08
-163.375 2.3548476404438e-08
-163.3125 2.36620551683225e-08
-163.25 2.37759774043893e-08
-163.1875 2.38902420960137e-08
-163.125 2.40048481968947e-08
-163.0625 2.41197946307212e-08
-163 2.42350802908353e-08
-162.9375 2.43507040398925e-08
-162.875 2.4466664709519e-08
-162.8125 2.45829610999663e-08
-162.75 2.46995919797629e-08
-162.6875 2.48165560853626e-08
-162.625 2.49338521207901e-08
-162.5625 2.50514787572836e-08
-162.5 2.51694346329341e-08
-162.4375 2.52877183523222e-08
-162.375 2.54063284861511e-08
-162.3125 2.5525263570877e-08
-162.25 2.5644522108336e-08
-162.1875 2.57641025653685e-08
-162.125 2.58840033734395e-08
-162.0625 2.60042229282564e-08
-162 2.61247595893835e-08
-161.9375 2.62456116798528e-08
-161.875 2.63667774857722e-08
-161.8125 2.64882552559298e-08
-161.75 2.66100432013953e-08
-161.6875 2.67321394951179e-08
-161.625 2.6854542271521e-08
-161.5625 2.6977249626093e-08
-161.5 2.71002596149754e-08
-161.4375 2.72235702545471e-08
-161.375 2.73471795210054e-08
-161.3125 2.74710853499428e-08
-161.25 2.7595285635922e-08
-161.1875 2.7719778232045e-08
-161.125 2.7844560949521e-08
-161.0625 2.79696315572291e-08
-161 2.80949877812778e-08
-160.9375 2.82206273045617e-08
-160.875 2.8346547766313e-08
-160.8125 2.84727467616508e-08
-160.75 2.85992218411258e-08
-160.6875 2.87259705102615e-08
-160.625 2.8852990229092e-08
-160.5625 2.89802784116953e-08
-160.5 2.91078324257234e-08
-160.4375 2.92356495919284e-08
-160.375 2.93637271836843e-08
-160.3125 2.94920624265059e-08
-160.25 2.96206524975627e-08
-160.1875 2.97494945251897e-08
-160.125 2.98785855883934e-08
-160.0625 3.00079227163547e-08
-160 3.0137502887927e-08
-159.9375 3.02673230311311e-08
-159.875 3.03973800226447e-08
-159.8125 3.05276706872894e-08
-159.75 3.06581917975121e-08
-159.6875 3.07889400728633e-08
-159.625 3.09199121794707e-08
-159.5625 3.10511047295086e-08
-159.5 3.11825142806629e-08
-159.4375 3.13141373355926e-08
-159.375 3.14459703413858e-08
-159.3125 3.15780096890124e-08
-159.25 3.17102517127716e-08
-159.1875 3.18426926897359e-08
-159.125 3.19753288391896e-08
-159.0625 3.21081563220641e-08
-159 3.22411712403672e-08
-158.9375 3.23743696366093e-08
-158.875 3.25077474932243e-08
-158.8125 3.26413007319859e-08
-158.75 3.27750252134196e-08
-158.6875 3.290891673621e-08
-158.625 3.30429710366027e-08
-158.5625 3.31771837878032e-08
-158.5 3.33115505993689e-08
-158.4375 3.34460670165979e-08
-158.375 3.35807285199127e-08
-158.3125 3.37155305242383e-08
-158.25 3.38504683783764e-08
-158.1875 3.39855373643742e-08
-158.125 3.41207326968884e-08
-158.0625 3.42560495225438e-08
-158 3.4391482919288e-08
-157.9375 3.45270278957397e-08
-157.875 3.46626793905328e-08
-157.8125 3.47984322716553e-08
-157.75 3.49342813357828e-08
-157.6875 3.5070221307607e-08
-157.625 3.5206246839159e-08
-157.5625 3.53423525091274e-08
-157.5 3.54785328221709e-08
-157.4375 3.56147822082258e-08
-157.375 3.57510950218081e-08
-157.3125 3.58874655413104e-08
-157.25 3.6023887968293e-08
-157.1875 3.61603564267698e-08
-157.125 3.62968649624887e-08
-157.0625 3.64334075422065e-08
-157 3.65699780529581e-08
-156.9375 3.67065703013205e-08
-156.875 3.68431780126703e-08
-156.8125 3.69797948304367e-08
-156.75 3.71164143153477e-08
-156.6875 3.72530299446714e-08
-156.625 3.73896351114511e-08
-156.5625 3.75262231237345e-08
-156.5 3.76627872037973e-08
-156.4375 3.7799320487361e-08
-156.375 3.79358160228042e-08
-156.3125 3.80722667703683e-08
-156.25 3.82086656013578e-08
-156.1875 3.83450052973332e-08
-156.125 3.84812785492989e-08
-156.0625 3.86174779568846e-08
-156 3.87535960275204e-08
-155.9375 3.88896251756063e-08
-155.875 3.90255577216745e-08
-155.8125 3.91613858915459e-08
-155.75 3.92971018154807e-08
-155.6875 3.94326975273221e-08
-155.625 3.95681649636333e-08
-155.5625 3.9703495962829e-08
-155.5 3.98386822642996e-08
-155.4375 3.9973715507529e-08
-155.375 4.01085872312062e-08
-155.3125 4.024328887233e-08
-155.25 4.03778117653069e-08
-155.1875 4.05121471410428e-08
-155.125 4.06462861260271e-08
-155.0625 4.0780219741411e-08
-155 4.09139389020786e-08
-154.9375 4.10474344157105e-08
-154.875 4.11806969818413e-08
-154.8125 4.13137171909101e-08
-154.75 4.14464855233033e-08
-154.6875 4.15789923483912e-08
-154.625 4.17112279235567e-08
-154.5625 4.18431823932177e-08
-154.5 4.19748457878414e-08
-154.4375 4.21062080229522e-08
-154.375 4.22372588981319e-08
-154.3125 4.23679880960125e-08
-154.25 4.2498385181262e-08
-154.1875 4.26284395995622e-08
-154.125 4.275814067658e-08
-154.0625 4.288747761693e-08
-154 4.30164395031303e-08
-153.9375 4.31450152945509e-08
-153.875 4.32731938263536e-08
-153.8125 4.3400963808425e-08
-153.75 4.35283138243013e-08
-153.6875 4.36552323300857e-08
-153.625 4.37817076533572e-08
-153.5625 4.39077279920728e-08
-153.5 4.40332814134601e-08
-153.4375 4.41583558529037e-08
-153.375 4.4282939112822e-08
-153.3125 4.44070188615366e-08
-153.25 4.45305826321342e-08
-153.1875 4.46536178213189e-08
-153.125 4.47761116882573e-08
-153.0625 4.48980513534152e-08
-153 4.50194237973856e-08
-152.9375 4.51402158597083e-08
-152.875 4.52604142376819e-08
-152.8125 4.53800054851659e-08
-152.75 4.54989760113755e-08
-152.6875 4.56173120796672e-08
-152.625 4.5734999806316e-08
-152.5625 4.58520251592833e-08
-152.5 4.59683739569772e-08
-152.4375 4.60840318670028e-08
-152.375 4.61989844049041e-08
-152.3125 4.63132169328976e-08
-152.25 4.64267146585957e-08
-152.1875 4.6539462633722e-08
-152.125 4.66514457528173e-08
-152.0625 4.67626487519364e-08
-152 4.68730562073356e-08
-151.9375 4.69826525341512e-08
-151.875 4.70914219850685e-08
-151.8125 4.71993486489816e-08
-151.75 4.73064164496435e-08
-151.6875 4.74126091443073e-08
-151.625 4.75179103223573e-08
-151.5625 4.76223034039304e-08
-151.5 4.7725771638529e-08
-151.4375 4.78282981036226e-08
-151.375 4.79298657032408e-08
-151.3125 4.8030457166556e-08
-151.25 4.81300550464565e-08
-151.1875 4.82286417181093e-08
-151.125 4.83261993775133e-08
-151.0625 4.84227100400421e-08
-151 4.8518155538977e-08
-150.9375 4.86125175240296e-08
-150.875 4.87057774598544e-08
-150.8125 4.87979166245507e-08
-150.75 4.88889161081547e-08
-150.6875 4.89787568111205e-08
-150.625 4.90674194427917e-08
-150.5625 4.91548845198612e-08
-150.5 4.92411323648211e-08
-150.4375 4.93261431044021e-08
-150.375 4.94098966680016e-08
-150.3125 4.94923727861015e-08
-150.25 4.9573550988675e-08
-150.1875 4.96534106035824e-08
-150.125 4.97319307549561e-08
-150.0625 4.98090903615741e-08
-150 4.98848681352233e-08
-149.9375 4.99592425790506e-08
-149.875 5.00321919859036e-08
-149.8125 5.01036944366593e-08
-149.75 5.01737277985423e-08
-149.6875 5.02422697234304e-08
-149.625 5.030929764615e-08
-149.5625 5.03747887827588e-08
-149.5 5.04387201288177e-08
-149.4375 5.05010684576505e-08
-149.375 5.05618103185921e-08
-149.3125 5.06209220352247e-08
-149.25 5.06783797036023e-08
-149.1875 5.07341591904632e-08
-149.125 5.07882361314298e-08
-149.0625 5.08405859291978e-08
-149 5.08911837517116e-08
-148.9375 5.09400045303283e-08
-148.875 5.09870229579695e-08
-148.8125 5.10322134872602e-08
-148.75 5.10755503286557e-08
-148.6875 5.11170074485557e-08
-148.625 5.11565585674057e-08
-148.5625 5.11941771577863e-08
-148.5 5.12298364424892e-08
-148.4375 5.12635093925806e-08
-148.375 5.12951687254516e-08
-148.3125 5.13247869028561e-08
-148.25 5.13523361289347e-08
-148.1875 5.13777883482266e-08
-148.125 5.14011152436679e-08
-148.0625 5.14222882345762e-08
-148 5.14412784746224e-08
-147.9375 5.14580568497893e-08
-147.875 5.14725939763159e-08
-147.8125 5.1484860198629e-08
-147.75 5.14948255872607e-08
-147.6875 5.15024599367524e-08
-147.625 5.15077327635448e-08
-147.5625 5.15106133038545e-08
-147.5 5.15110705115358e-08
-147.4375 5.150907305593e-08
-147.375 5.15045893196986e-08
-147.3125 5.14975873966443e-08
-147.25 5.14880350895165e-08
-147.1875 5.14758999078028e-08
-147.125 5.14611490655065e-08
-147.0625 5.14437494789089e-08
-147 5.14236677643176e-08
-146.9375 5.14008702358004e-08
-146.875 5.13753229029033e-08
-146.8125 5.13469914683552e-08
-146.75 5.13158413257567e-08
-146.6875 5.12818375572544e-08
-146.625 5.12449449311998e-08
-146.5625 5.12051278997936e-08
-146.5 5.11623505967142e-08
-146.4375 5.11165768347316e-08
-146.375 5.10677701033053e-08
-146.3125 5.10158935661668e-08
-146.25 5.09609100588872e-08
-146.1875 5.09027820864286e-08
-146.125 5.08414718206799e-08
-146.0625 5.07769410979765e-08
-146 5.07091514166054e-08
-145.9375 5.06380639342924e-08
-145.875 5.05636394656749e-08
-145.8125 5.0485838479758e-08
-145.75 5.04046210973538e-08
-145.6875 5.03199470885056e-08
-145.625 5.02317758698947e-08
-145.5625 5.0140066502231e-08
-145.5 5.00447776876272e-08
-145.4375 4.99458677669566e-08
-145.375 4.98432947171933e-08
-145.3125 4.97370161487364e-08
-145.25 4.96269893027168e-08
-145.1875 4.95131710482875e-08
-145.125 4.9395517879896e-08
-145.0625 4.92739859145406e-08
-145 4.91485308890082e-08
-144.9375 4.90191081570956e-08
-144.875 4.88856726868134e-08
-144.8125 4.87481790575715e-08
-144.75 4.86065814573479e-08
-144.6875 4.84608336798391e-08
-144.625 4.83108891215932e-08
-144.5625 4.81567007791248e-08
-144.5 4.79982212460114e-08
-144.4375 4.78354027099732e-08
-144.375 4.76681969499327e-08
-144.3125 4.74965553330575e-08
-144.25 4.73204288117845e-08
-144.1875 4.71397679208248e-08
-144.125 4.69545227741507e-08
-144.0625 4.67646430619641e-08
-144 4.65700780476461e-08
-143.9375 4.63707765646869e-08
-143.875 4.6166687013598e-08
-143.8125 4.59577573588045e-08
-143.75 4.57439351255186e-08
-143.6875 4.55251673965936e-08
-143.625 4.53014008093587e-08
-143.5625 4.50725815524346e-08
-143.5 4.48386553625288e-08
-143.4375 4.45995675212122e-08
-143.375 4.43552628516752e-08
-143.3125 4.41056857154642e-08
-143.25 4.38507800091987e-08
-143.1875 4.35904891612671e-08
-143.125 4.33247561285038e-08
-143.0625 4.30535233928447e-08
-143 4.27767329579635e-08
-142.9375 4.2494326345887e-08
-142.875 4.22062445935896e-08
-142.8125 4.19124282495675e-08
-142.75 4.16128173703923e-08
-142.6875 4.13073515172436e-08
-142.625 4.099596975242e-08
-142.5625 4.06786106358299e-08
-142.5 4.03552122214611e-08
-142.4375 4.00257120538281e-08
-142.375 3.96900471643996e-08
-142.3125 3.93481540680027e-08
-142.25 3.89999687592074e-08
-142.1875 3.86454267086876e-08
-142.125 3.82844628595618e-08
-142.0625 3.79170116237106e-08
-142 3.75430068780735e-08
-141.9375 3.71623819609222e-08
-141.875 3.67750696681128e-08
-141.8125 3.6381002249315e-08
-141.75 3.5980111404219e-08
-141.6875 3.55723282787198e-08
-141.625 3.51575834610794e-08
-141.5625 3.47358069780649e-08
-141.5 3.43069282910653e-08
-141.4375 3.3870876292184e-08
-141.375 3.34275793003091e-08
-141.3125 3.29769650571596e-08
-141.25 3.25189607233093e-08
-141.1875 3.20534928741866e-08
-141.125 3.15804874960504e-08
-141.0625 3.10998699819435e-08
-141 3.06115651276209e-08
-140.9375 3.01154971274553e-08
-140.875 2.96115895703175e-08
-140.8125 2.90997654354342e-08
-140.75 2.85799470882196e-08
-140.6875 2.80520562760847e-08
-140.625 2.75160141242204e-08
-140.5625 2.69717411313572e-08
-140.5 2.64191571654995e-08
-140.4375 2.58581814596356e-08
-140.375 2.52887326074225e-08
-140.3125 2.47107285588456e-08
-140.25 2.41240866158533e-08
-140.1875 2.35287234279666e-08
-140.125 2.29245549878631e-08
-140.0625 2.2311496626935e-08
-140 2.16894630108226e-08
-139.9375 2.1058368134921e-08
-139.875 2.04181253198615e-08
-139.8125 1.97686472069669e-08
-139.75 1.91098457536805e-08
-139.6875 1.84416322289692e-08
-139.625 1.77639172087001e-08
-139.5625 1.70766105709906e-08
-139.5 1.63796214915322e-08
-139.4375 1.5672858438887e-08
-139.375 1.49562291697582e-08
-139.3125 1.42296407242326e-08
-139.25 1.34929994209975e-08
-139.1875 1.2746210852529e-08
-139.125 1.19891798802536e-08
-139.0625 1.12218106296826e-08
-139 1.04440064855185e-08
-138.9375 9.65567008673411e-09
-138.875 8.85670332162336e-09
-138.8125 8.04700732282488e-09
-138.75 7.22648246231691e-09
-138.6875 6.39502834638443e-09
-138.625 5.5525438105578e-09
-138.5625 4.69892691452308e-09
-138.5 3.83407493700375e-09
-138.4375 2.95788437061386e-09
-138.375 2.07025091668223e-09
-138.3125 1.1710694800479e-09
-138.25 2.60234163826421e-10
-138.1875 -6.62361735852977e-10
-138.125 -1.59682573513952e-09
-138.0625 -2.54326616778246e-09
-138 -3.50179219048217e-09
-137.9375 -4.47251378827091e-09
-137.875 -5.45554177992349e-09
-137.8125 -6.45098782339774e-09
-137.75 -7.4589644213051e-09
-137.6875 -8.47958492641142e-09
-137.625 -9.51296354716806e-09
-137.5625 -1.05592153532734e-08
-137.5 -1.1618456281265e-08
-137.4375 -1.26908031401423e-08
-137.375 -1.37763736170207e-08
-137.3125 -1.48752862828154e-08
-137.25 -1.5987660597958e-08
-137.1875 -1.71136169181428e-08
-137.125 -1.82532765001056e-08
-137.0625 -1.94067615074329e-08
-137 -2.05741950164039e-08
-136.9375 -2.17557010218633e-08
-136.875 -2.29514044431264e-08
-136.8125 -2.41614311299165e-08
-136.75 -2.53859078683333e-08
-136.6875 -2.66249623868554e-08
-136.625 -2.78787233623731e-08
-136.5625 -2.91473204262558e-08
-136.5 -3.04308841704505e-08
-136.4375 -3.17295461536138e-08
-136.375 -3.30434389072771e-08
-136.3125 -3.43726959420438e-08
-136.25 -3.57174517538213e-08
-136.1875 -3.70778418300848e-08
-136.125 -3.84540026561754e-08
-136.0625 -3.9846071721632e-08
-136 -4.12541875265559e-08
-135.9375 -4.26784895880107e-08
-135.875 -4.41191184464551e-08
-135.8125 -4.55762156722103e-08
-135.75 -4.70499238719614e-08
-135.6875 -4.8540386695294e-08
-135.625 -5.0047748841264e-08
-135.5625 -5.15721560650035e-08
-135.5 -5.31137551843607e-08
-135.4375 -5.46726940865748e-08
-135.375 -5.62491217349862e-08
-135.3125 -5.7843188175782e-08
-135.25 -5.94550445447767e-08
-135.1875 -6.10848430742284e-08
-135.125 -6.27327370996904e-08
-135.0625 -6.43988810668996e-08
-135 -6.60834305386993e-08
-134.9375 -6.7786542201999e-08
-134.875 -6.95083738747707e-08
-134.8125 -7.12490845130802e-08
-134.75 -7.30088342181565e-08
-134.6875 -7.47877842434963e-08
-134.625 -7.65860970020064e-08
-134.5625 -7.84039360731822e-08
-134.5 -8.02414662103236e-08
-134.4375 -8.20988533477878e-08
-134.375 -8.39762646082799e-08
-134.3125 -8.587386831018e-08
-134.25 -8.77918339749087e-08
-134.1875 -8.973033233433e-08
-134.125 -9.16895353381921e-08
-134.0625 -9.36696161616058e-08
-134 -9.56707492125615e-08
-133.9375 -9.76931101394843e-08
-133.875 -9.97368758388273e-08
-133.8125 -1.01802224462704e-07
-133.75 -1.03889335426557e-07
-133.6875 -1.05998389416872e-07
-133.625 -1.08129568398919e-07
-133.5625 -1.10283055624548e-07
-133.5 -1.12459035640009e-07
-133.4375 -1.1465769429382e-07
-133.375 -1.16879218744675e-07
-133.3125 -1.19123797469385e-07
-133.25 -1.21391620270867e-07
-133.1875 -1.23682878286164e-07
-133.125 -1.25997763994515e-07
-133.0625 -1.28336471225456e-07
-133 -1.30699195166967e-07
-132.9375 -1.33086132373657e-07
-132.875 -1.35497480774991e-07
-132.8125 -1.37933439683559e-07
-132.75 -1.40394209803378e-07
-132.6875 -1.42879993238247e-07
-132.625 -1.45390993500134e-07
-132.5625 -1.47927415517609e-07
-132.5 -1.50489465644316e-07
-132.4375 -1.53077351667484e-07
-132.375 -1.55691282816491e-07
-132.3125 -1.58331469771452e-07
-132.25 -1.60998124671868e-07
-132.1875 -1.63691461125301e-07
-132.125 -1.66411694216101e-07
-132.0625 -1.69159040514173e-07
-132 -1.71933718083784e-07
-131.9375 -1.74735946492416e-07
-131.875 -1.7756594681966e-07
-131.8125 -1.80423941666155e-07
-131.75 -1.83310155162563e-07
-131.6875 -1.86224812978601e-07
-131.625 -1.89168142332098e-07
-131.5625 -1.92140371998115e-07
-131.5 -1.9514173231809e-07
-131.4375 -1.98172455209043e-07
-131.375 -2.01232774172813e-07
-131.3125 -2.04322924305344e-07
-131.25 -2.07443142306015e-07
-131.1875 -2.10593666487016e-07
-131.125 -2.13774736782763e-07
-131.0625 -2.16986594759361e-07
-131 -2.20229483624113e-07
-130.9375 -2.23503648235071e-07
-130.875 -2.26809335110634e-07
-130.8125 -2.30146792439189e-07
-130.75 -2.33516270088799e-07
-130.6875 -2.36918019616934e-07
-130.625 -2.40352294280253e-07
-130.5625 -2.43819349044422e-07
-130.5 -2.47319440593989e-07
-130.4375 -2.50852827342293e-07
-130.375 -2.5441976944143e-07
-130.3125 -2.5802052879226e-07
-130.25 -2.61655369054457e-07
-130.1875 -2.65324555656609e-07
-130.125 -2.6902835580637e-07
-130.0625 -2.72767038500644e-07
-130 -2.76540874535831e-07
-129.9375 -2.80350136518112e-07
-129.875 -2.84195098873779e-07
-129.8125 -2.8807603785962e-07
-129.75 -2.91993231573344e-07
-129.6875 -2.95946959964056e-07
-129.625 -2.9993750484278e-07
-129.5625 -3.03965149893029e-07
-129.5 -3.08030180681421e-07
-129.4375 -3.1213288466835e-07
-129.375 -3.16273551218691e-07
-129.3125 -3.20452471612569e-07
-129.25 -3.24669939056165e-07
-129.1875 -3.28926248692577e-07
-129.125 -3.33221697612722e-07
-129.0625 -3.37556584866296e-07
-129 -3.41931211472773e-07
-128.9375 -3.46345880432463e-07
-128.875 -3.50800896737609e-07
-128.8125 -3.55296567383539e-07
-128.75 -3.59833201379867e-07
-128.6875 -3.64411109761739e-07
-128.625 -3.69030605601134e-07
-128.5625 -3.7369200401821e-07
-128.5 -3.78395622192702e-07
-128.4375 -3.8314177937537e-07
-128.375 -3.87930796899494e-07
-128.3125 -3.92762998192422e-07
-128.25 -3.97638708787166e-07
-128.1875 -4.02558256334048e-07
-128.125 -4.07521970612403e-07
-128.0625 -4.12530183542318e-07
-128 -4.17583229196435e-07
-127.9375 -4.22681443811801e-07
-127.875 -4.27825165801762e-07
-127.8125 -4.3301473576792e-07
-127.75 -4.38250496512127e-07
-127.6875 -4.4353279304854e-07
-127.625 -4.48861972615727e-07
-127.5625 -4.54238384688816e-07
-127.5 -4.59662380991704e-07
-127.4375 -4.65134315509311e-07
-127.375 -4.70654544499892e-07
-127.3125 -4.76223426507394e-07
-127.25 -4.81841322373868e-07
-127.1875 -4.87508595251936e-07
-127.125 -4.932256106173e-07
-127.0625 -4.98992736281314e-07
-127 -5.048103424036e-07
-126.9375 -5.10678801504725e-07
-126.875 -5.16598488478916e-07
-126.8125 -5.22569780606844e-07
-126.75 -5.28593057568447e-07
-126.6875 -5.34668701455814e-07
-126.625 -5.40797096786115e-07
-126.5625 -5.46978630514593e-07
-126.5 -5.53213692047596e-07
-126.4375 -5.59502673255671e-07
-126.375 -5.65845968486711e-07
-126.3125 -5.72243974579149e-07
-126.25 -5.78697090875211e-07
-126.1875 -5.85205719234218e-07
-126.125 -5.91770264045942e-07
-126.0625 -5.98391132244021e-07
-126 -6.05068733319416e-07
-125.9375 -6.11803479333931e-07
-125.875 -6.18595784933785e-07
-125.8125 -6.25446067363233e-07
-125.75 -6.32354746478246e-07
-125.6875 -6.39322244760238e-07
-125.625 -6.46348987329858e-07
-125.5625 -6.53435401960822e-07
-125.5 -6.60581919093811e-07
-125.4375 -6.67788971850412e-07
-125.375 -6.75056996047125e-07
-125.3125 -6.82386430209413e-07
-125.25 -6.89777715585813e-07
-125.1875 -6.97231296162098e-07
-125.125 -7.04747618675494e-07
-125.0625 -7.12327132628952e-07
-125 -7.19970290305476e-07
-124.9375 -7.27677546782498e-07
-124.875 -7.35449359946316e-07
-124.8125 -7.43286190506584e-07
-124.75 -7.51188502010851e-07
-124.6875 -7.59156760859165e-07
-124.625 -7.67191436318719e-07
-124.5625 -7.75293000538563e-07
-124.5 -7.83461928564366e-07
-124.4375 -7.91698698353227e-07
-124.375 -8.00003790788553e-07
-124.3125 -8.0837768969498e-07
-124.25 -8.16820881853357e-07
-124.1875 -8.25333857015778e-07
-124.125 -8.33917107920675e-07
-124.0625 -8.42571130307964e-07
-124 -8.5129642293424e-07
-123.9375 -8.60093487588038e-07
-123.875 -8.68962829105137e-07
-123.8125 -8.7790495538393e-07
-123.75 -8.86920377400839e-07
-123.6875 -8.96009609225792e-07
-123.625 -9.05173168037751e-07
-123.5625 -9.14411574140298e-07
-123.5 -9.23725350977271e-07
-123.4375 -9.33115025148463e-07
-123.375 -9.42581126425367e-07
-123.3125 -9.5212418776698e-07
-123.25 -9.61744745335666e-07
-123.1875 -9.71443338513065e-07
-123.125 -9.81220509916065e-07
-123.0625 -9.91076805412824e-07
-123 -1.00101277413885e-06
-122.9375 -1.01102896851313e-06
-122.875 -1.02112594425433e-06
-122.8125 -1.03130426039703e-06
-122.75 -1.041564479308e-06
-122.6875 -1.0519071667026e-06
-122.625 -1.06233289166116e-06
-122.5625 -1.07284222664542e-06
-122.5 -1.0834357475151e-06
-122.4375 -1.09411403354442e-06
-122.375 -1.10487766743876e-06
-122.3125 -1.11572723535133e-06
-122.25 -1.12666332689988e-06
-122.1875 -1.13768653518355e-06
-122.125 -1.14879745679966e-06
-122.0625 -1.1599966918606e-06
-122 -1.17128484401085e-06
-121.9375 -1.18266252044391e-06
-121.875 -1.19413033191942e-06
-121.8125 -1.20568889278024e-06
-121.75 -1.21733882096961e-06
-121.6875 -1.22908073804843e-06
-121.625 -1.24091526921248e-06
-121.5625 -1.25284304330975e-06
-121.5 -1.26486469285788e-06
-121.4375 -1.27698085406154e-06
-121.375 -1.28919216682994e-06
-121.3125 -1.30149927479441e-06
-121.25 -1.31390282532594e-06
-121.1875 -1.32640346955285e-06
-121.125 -1.33900186237855e-06
-121.0625 -1.35169866249919e-06
-121 -1.3644945324216e-06
-120.9375 -1.37739013848104e-06
-120.875 -1.39038615085918e-06
-120.8125 -1.40348324360205e-06
-120.75 -1.41668209463808e-06
-120.6875 -1.42998338579614e-06
-120.625 -1.44338780282371e-06
-120.5625 -1.45689603540501e-06
-120.5 -1.47050877717927e-06
-120.4375 -1.484226725759e-06
-120.375 -1.49805058274832e-06
-120.3125 -1.51198105376134e-06
-120.25 -1.52601884844062e-06
-120.1875 -1.54016468047565e-06
-120.125 -1.55441926762136e-06
-120.0625 -1.56878333171675e-06
-120 -1.58325759870352e-06
-119.9375 -1.59784279864476e-06
-119.875 -1.61253966574368e-06
-119.8125 -1.62734893836243e-06
-119.75 -1.64227135904092e-06
-119.6875 -1.65730767451571e-06
-119.625 -1.67245863573899e-06
-119.5625 -1.68772499789753e-06
-119.5 -1.70310752043173e-06
-119.4375 -1.71860696705474e-06
-119.375 -1.73422410577156e-06
-119.3125 -1.74995970889826e-06
-119.25 -1.76581455308119e-06
-119.1875 -1.78178941931629e-06
-119.125 -1.79788509296842e-06
-119.0625 -1.81410236379072e-06
-119 -1.83044202594406e-06
-118.9375 -1.84690487801651e-06
-118.875 -1.86349172304287e-06
-118.8125 -1.88020336852422e-06
-118.75 -1.89704062644757e-06
-118.6875 -1.9140043133055e-06
-118.625 -1.93109525011586e-06
-118.5625 -1.94831426244155e-06
-118.5 -1.96566218041033e-06
-118.4375 -1.98313983873462e-06
-118.375 -2.00074807673144e-06
-118.3125 -2.01848773834232e-06
-118.25 -2.03635967215331e-06
-118.1875 -2.05436473141494e-06
-118.125 -2.07250377406237e-06
-118.0625 -2.09077766273546e-06
-118 -2.10918726479892e-06
-117.9375 -2.12773345236254e-06
-117.875 -2.14641710230139e-06
-117.8125 -2.16523909627616e-06
-117.75 -2.18420032075342e-06
-117.6875 -2.20330166702606e-06
-117.625 -2.22254403123362e-06
-117.5625 -2.24192831438281e-06
-117.5 -2.26145542236798e-06
-117.4375 -2.28112626599161e-06
-117.375 -2.30094176098496e-06
-117.3125 -2.3209028280286e-06
-117.25 -2.34101039277313e-06
-117.1875 -2.3612653858598e-06
-117.125 -2.3816687429413e-06
-117.0625 -2.4022214047025e-06
-117 -2.42292431688123e-06
-116.9375 -2.44377843028917e-06
-116.875 -2.46478470083267e-06
-116.8125 -2.48594408953372e-06
-116.75 -2.50725756255087e-06
-116.6875 -2.52872609120019e-06
-116.625 -2.55035065197635e-06
-116.5625 -2.57213222657364e-06
-116.5 -2.59407180190704e-06
-116.4375 -2.61617037013339e-06
-116.375 -2.6384289286725e-06
-116.3125 -2.6608484802284e-06
-116.25 -2.68343003281047e-06
-116.1875 -2.7061745997548e-06
-116.125 -2.72908319974538e-06
-116.0625 -2.75215685683548e-06
-116 -2.77539660046897e-06
-115.9375 -2.79880346550171e-06
-115.875 -2.82237849222293e-06
-115.8125 -2.8461227263767e-06
-115.75 -2.87003721918336e-06
-115.6875 -2.89412302736104e-06
-115.625 -2.91838121314714e-06
-115.5625 -2.94281284431994e-06
-115.5 -2.9674189942201e-06
-115.4375 -2.9922007417723e-06
-115.375 -3.01715917150684e-06
-115.3125 -3.0422953735813e-06
-115.25 -3.06761044380223e-06
-115.1875 -3.09310548364679e-06
-115.125 -3.11878160028452e-06
-115.0625 -3.14463990659903e-06
-115 -3.17068152120983e-06
-114.9375 -3.19690756849402e-06
-114.875 -3.22331917860817e-06
-114.8125 -3.2499174875101e-06
-114.75 -3.27670363698073e-06
-114.6875 -3.30367877464594e-06
-114.625 -3.33084405399844e-06
-114.5625 -3.35820063441967e-06
-114.5 -3.3857496812017e-06
-114.4375 -3.41349236556918e-06
-114.375 -3.44142986470122e-06
-114.3125 -3.46956336175342e-06
-114.25 -3.49789404587979e-06
-114.1875 -3.52642311225474e-06
-114.125 -3.55515176209508e-06
-114.0625 -3.58408120268199e-06
-114 -3.61321264738308e-06
-113.9375 -3.64254731567441e-06
-113.875 -3.67208643316248e-06
-113.8125 -3.70183123160631e-06
-113.75 -3.73178294893947e-06
-113.6875 -3.76194282929214e-06
-113.625 -3.79231212301319e-06
-113.5625 -3.82289208669221e-06
-113.5 -3.85368398318159e-06
-113.4375 -3.88468908161864e-06
-113.375 -3.91590865744759e-06
-113.3125 -3.94734399244172e-06
-113.25 -3.97899637472544e-06
-113.1875 -4.01086709879633e-06
-113.125 -4.04295746554726e-06
-113.0625 -4.07526878228845e-06
-113 -4.10780236276953e-06
-112.9375 -4.14055952720163e-06
-112.875 -4.17354160227944e-06
-112.8125 -4.20674992120327e-06
-112.75 -4.24018582370109e-06
-112.6875 -4.27385065605059e-06
-112.625 -4.30774577110125e-06
-112.5625 -4.34187252829628e-06
-112.5 -4.37623229369475e-06
-112.4375 -4.41082643999351e-06
-112.375 -4.44565634654921e-06
-112.3125 -4.48072339940033e-06
-112.25 -4.51602899128907e-06
-112.1875 -4.55157452168336e-06
-112.125 -4.58736139679877e-06
-112.0625 -4.62339102962044e-06
-112 -4.65966483992498e-06
-111.9375 -4.69618425430233e-06
-111.875 -4.73295070617767e-06
-111.8125 -4.7699656358332e-06
-111.75 -4.80723049043e-06
-111.6875 -4.8447467240298e-06
-111.625 -4.88251579761675e-06
-111.5625 -4.92053917911917e-06
-111.5 -4.95881834343126e-06
-111.4375 -4.99735477243478e-06
-111.375 -5.03614995502069e-06
-111.3125 -5.07520538711082e-06
-111.25 -5.11452257167942e-06
-111.1875 -5.15410301877474e-06
-111.125 -5.19394824554055e-06
-111.0625 -5.2340597762376e-06
-111 -5.27443914226514e-06
-110.9375 -5.31508788218226e-06
-110.875 -5.3560075417293e-06
-110.8125 -5.39719967384919e-06
-110.75 -5.43866583870872e-06
-110.6875 -5.48040760371978e-06
-110.625 -5.52242654356061e-06
-110.5625 -5.56472424019689e-06
-110.5 -5.6073022829029e-06
-110.4375 -5.65016226828255e-06
-110.375 -5.69330580029042e-06
-110.3125 -5.73673449025267e-06
-110.25 -5.78044995688799e-06
-110.1875 -5.82445382632841e-06
-110.125 -5.86874773214015e-06
-110.0625 -5.91333331534428e-06
-110 -5.95821222443746e-06
-109.9375 -6.00338611541254e-06
-109.875 -6.04885665177909e-06
-109.8125 -6.09462550458393e-06
-109.75 -6.14069435243152e-06
-109.6875 -6.18706488150437e-06
-109.625 -6.23373878558326e-06
-109.5625 -6.28071776606753e-06
-109.5 -6.3280035319952e-06
-109.4375 -6.37559780006304e-06
-109.375 -6.42350229464661e-06
-109.3125 -6.47171874782014e-06
-109.25 -6.52024889937642e-06
-109.1875 -6.56909449684657e-06
-109.125 -6.6182572955197e-06
-109.0625 -6.66773905846253e-06
-109 -6.71754155653894e-06
-108.9375 -6.76766656842938e-06
-108.875 -6.81811588065021e-06
-108.8125 -6.86889128757299e-06
-108.75 -6.91999459144363e-06
-108.6875 -6.97142760240147e-06
-108.625 -7.02319213849826e-06
-108.5625 -7.07529002571703e-06
-108.5 -7.12772309799092e-06
-108.4375 -7.18049319722179e-06
-108.375 -7.23360217329887e-06
-108.3125 -7.28705188411722e-06
-108.25 -7.34084419559609e-06
-108.1875 -7.39498098169716e-06
-108.125 -7.44946412444276e-06
-108.0625 -7.50429551393387e-06
-108 -7.55947704836804e-06
-107.9375 -7.61501063405721e-06
-107.875 -7.67089818544545e-06
-107.8125 -7.72714162512645e-06
-107.75 -7.78374288386106e-06
-107.6875 -7.84070390059453e-06
-107.625 -7.89802662247381e-06
-107.5625 -7.95571300486456e-06
-107.5 -8.01376501136809e-06
-107.4375 -8.07218461383822e-06
-107.375 -8.13097379239792e-06
-107.3125 -8.19013453545586e-06
-107.25 -8.24966883972283e-06
-107.1875 -8.30957871022795e-06
-107.125 -8.36986616033488e-06
-107.0625 -8.43053321175768e-06
-107 -8.49158189457672e-06
-106.9375 -8.55301424725433e-06
-106.875 -8.61483231665031e-06
-106.8125 -8.6770381580373e-06
-106.75 -8.739633835116e-06
-106.6875 -8.80262142003024e-06
-106.625 -8.8660029933818e-06
-106.5625 -8.92978064424523e-06
-106.5 -8.99395647018234e-06
-106.4375 -9.05853257725662e-06
-106.375 -9.12351108004742e-06
-106.3125 -9.18889410166407e-06
-106.25 -9.25468377375967e-06
-106.1875 -9.32088223654482e-06
-106.125 -9.38749163880112e-06
-106.0625 -9.45451413789449e-06
-106 -9.52195189978831e-06
-105.9375 -9.58980709905637e-06
-105.875 -9.65808191889562e-06
-105.8125 -9.72677855113872e-06
-105.75 -9.79589919626645e-06
-105.6875 -9.8654460634198e-06
-105.625 -9.935421370412e-06
-105.5625 -1.00058273437403e-05
-105.5 -1.00766662185973e-05
-105.4375 -1.01479402388826e-05
-105.375 -1.02196516572137e-05
-105.3125 -1.02918027349372e-05
-105.25 -1.03643957421389e-05
-105.1875 -1.0437432957655e-05
-105.125 -1.05109166690816e-05
-105.0625 -1.05848491727855e-05
-105 -1.06592327739133e-05
-104.9375 -1.07340697864012e-05
-104.875 -1.08093625329846e-05
-104.8125 -1.08851133452066e-05
-104.75 -1.09613245634272e-05
-104.6875 -1.10379985368319e-05
-104.625 -1.111513762344e-05
-104.5625 -1.11927441901123e-05
-104.5 -1.12708206125596e-05
-104.4375 -1.13493692753497e-05
-104.375 -1.1428392571915e-05
-104.3125 -1.15078929045595e-05
-104.25 -1.15878726844653e-05
-104.1875 -1.16683343316996e-05
-104.125 -1.17492802752205e-05
-104.0625 -1.18307129528831e-05
-104 -1.19126348114452e-05
-103.9375 -1.19950483065727e-05
-103.875 -1.20779559028445e-05
-103.8125 -1.21613600737575e-05
-103.75 -1.2245263301731e-05
-103.6875 -1.23296680781112e-05
-103.625 -1.24145769031745e-05
-103.5625 -1.24999922861317e-05
-103.5 -1.25859167451309e-05
-103.4375 -1.26723528072607e-05
-103.375 -1.27593030085529e-05
-103.3125 -1.28467698939846e-05
-103.25 -1.29347560174804e-05
-103.1875 -1.3023263941914e-05
-103.125 -1.31122962391097e-05
-103.0625 -1.32018554898432e-05
-103 -1.32919442838426e-05
-102.9375 -1.33825652197885e-05
-102.875 -1.34737209053141e-05
-102.8125 -1.35654139570047e-05
-102.75 -1.36576470003974e-05
-102.6875 -1.37504226699793e-05
-102.625 -1.38437436091871e-05
-102.5625 -1.39376124704044e-05
-102.5 -1.403203191496e-05
-102.4375 -1.41270046131252e-05
-102.375 -1.42225332441111e-05
-102.3125 -1.4318620496065e-05
-102.25 -1.44152690660671e-05
-102.1875 -1.4512481660126e-05
-102.125 -1.46102609931746e-05
-102.0625 -1.47086097890652e-05
-102 -1.4807530780564e-05
-101.9375 -1.49070267093456e-05
-101.875 -1.50071003259871e-05
-101.8125 -1.51077543899611e-05
-101.75 -1.52089916696294e-05
-101.6875 -1.53108149422352e-05
-101.625 -1.54132269938954e-05
-101.5625 -1.55162306195929e-05
-101.5 -1.5619828623167e-05
-101.4375 -1.57240238173054e-05
-101.375 -1.58288190235338e-05
-101.3125 -1.59342170722065e-05
-101.25 -1.60402208024955e-05
-101.1875 -1.61468330623801e-05
-101.125 -1.62540567086352e-05
-101.0625 -1.63618946068196e-05
-101 -1.64703496312635e-05
-100.9375 -1.65794246650559e-05
-100.875 -1.66891226000316e-05
-100.8125 -1.67994463367568e-05
-100.75 -1.69103987845154e-05
-100.6875 -1.70219828612939e-05
-100.625 -1.71342014937664e-05
-100.5625 -1.72470576172787e-05
-100.5 -1.7360554175832e-05
-100.4375 -1.74746941220662e-05
-100.375 -1.75894804172426e-05
-100.3125 -1.77049160312259e-05
-100.25 -1.78210039424658e-05
-100.1875 -1.79377471379783e-05
-100.125 -1.80551486133262e-05
-100.0625 -1.81732113725987e-05
-100 -1.82919384283914e-05
-99.9375 -1.84113328017846e-05
-99.875 -1.8531397522322e-05
-99.8125 -1.86521356279884e-05
-99.75 -1.87735501651865e-05
-99.6875 -1.88956441887139e-05
-99.625 -1.90184207617387e-05
-99.5625 -1.91418829557752e-05
-99.5 -1.92660338506586e-05
-99.4375 -1.93908765345188e-05
-99.375 -1.95164141037547e-05
-99.3125 -1.96426496630064e-05
-99.25 -1.97695863251281e-05
-99.1875 -1.98972272111595e-05
-99.125 -2.00255754502967e-05
-99.0625 -2.01546341798633e-05
-99 -2.02844065452792e-05
-98.9375 -2.04148957000308e-05
-98.875 -2.05461048056384e-05
-98.8125 -2.0678037031625e-05
-98.75 -2.08106955554827e-05
-98.6875 -2.09440835626395e-05
-98.625 -2.10782042464249e-05
-98.5625 -2.12130608080353e-05
-98.5 -2.1348656456498e-05
-98.4375 -2.14849944086352e-05
-98.375 -2.16220778890266e-05
-98.3125 -2.17599101299723e-05
-98.25 -2.18984943714538e-05
-98.1875 -2.20378338610949e-05
-98.125 -2.2177931854122e-05
-98.0625 -2.23187916133233e-05
-98 -2.24604164090075e-05
-97.9375 -2.26028095189615e-05
-97.875 -2.27459742284077e-05
-97.8125 -2.28899138299601e-05
-97.75 -2.303463162358e-05
-97.6875 -2.31801309165306e-05
-97.625 -2.33264150233312e-05
-97.5625 -2.34734872657103e-05
-97.5 -2.36213509725581e-05
-97.4375 -2.37700094798777e-05
-97.375 -2.39194661307362e-05
-97.3125 -2.40697242752146e-05
-97.25 -2.4220787270357e-05
-97.1875 -2.43726584801186e-05
-97.125 -2.45253412753132e-05
-97.0625 -2.46788390335601e-05
-97 -2.48331551392294e-05
-96.9375 -2.49882929833871e-05
-96.875 -2.51442559637391e-05
-96.8125 -2.53010474845741e-05
-96.75 -2.54586709567061e-05
-96.6875 -2.56171297974155e-05
-96.625 -2.57764274303895e-05
-96.5625 -2.5936567285662e-05
-96.5 -2.60975527995515e-05
-96.4375 -2.62593874145994e-05
-96.375 -2.64220745795063e-05
-96.3125 -2.65856177490682e-05
-96.25 -2.67500203841109e-05
-96.1875 -2.69152859514241e-05
-96.125 -2.70814179236943e-05
-96.0625 -2.72484197794368e-05
-96 -2.74162950029264e-05
-95.9375 -2.75850470841277e-05
-95.875 -2.77546795186239e-05
-95.8125 -2.79251958075448e-05
-95.75 -2.80965994574935e-05
-95.6875 -2.82688939804728e-05
-95.625 -2.84420828938098e-05
-95.5625 -2.86161697200796e-05
-95.5 -2.87911579870284e-05
-95.4375 -2.89670512274953e-05
-95.375 -2.91438529793325e-05
-95.3125 -2.93215667853254e-05
-95.25 -2.9500196193111e-05
-95.1875 -2.9679744755095e-05
-95.125 -2.98602160283687e-05
-95.0625 -3.00416135746237e-05
-95 -3.02239409600664e-05
-94.9375 -3.04072017553305e-05
-94.875 -3.05913995353895e-05
-94.8125 -3.07765378794667e-05
-94.75 -3.09626203709451e-05
-94.6875 -3.11496505972759e-05
-94.625 -3.13376321498854e-05
-94.5625 -3.15265686240811e-05
-94.5 -3.17164636189565e-05
-94.4375 -3.19073207372948e-05
-94.375 -3.20991435854715e-05
-94.3125 -3.22919357733551e-05
-94.25 -3.24857009142075e-05
-94.1875 -3.26804426245823e-05
-94.125 -3.28761645242229e-05
-94.0625 -3.30728702359579e-05
-94 -3.32705633855968e-05
-93.9375 -3.34692476018231e-05
-93.875 -3.36689265160871e-05
-93.8125 -3.38696037624967e-05
-93.75 -3.40712829777071e-05
-93.6875 -3.42739678008094e-05
-93.625 -3.44776618732179e-05
-93.5625 -3.46823688385555e-05
-93.5 -3.48880923425382e-05
-93.4375 -3.50948360328584e-05
-93.375 -3.53026035590665e-05
-93.3125 -3.55113985724509e-05
-93.25 -3.57212247259174e-05
-93.1875 -3.59320856738664e-05
-93.125 -3.61439850720691e-05
-93.0625 -3.63569265775422e-05
-93 -3.6570913848421e-05
-92.9375 -3.67859505438314e-05
-92.875 -3.70020403237601e-05
-92.8125 -3.72191868489237e-05
-92.75 -3.74373937806356e-05
-92.6875 -3.76566647806725e-05
-92.625 -3.78770035111384e-05
-92.5625 -3.80984136343277e-05
-92.5 -3.83208988125863e-05
-92.4375 -3.85444627081718e-05
-92.375 -3.87691089831116e-05
-92.3125 -3.89948412990594e-05
-92.25 -3.92216633171509e-05
-92.1875 -3.94495786978569e-05
-92.125 -3.96785911008354e-05
-92.0625 -3.99087041847821e-05
-92 -4.01399216072791e-05
-91.9375 -4.0372247024642e-05
-91.875 -4.06056840917654e-05
-91.8125 -4.08402364619668e-05
-91.75 -4.10759077868287e-05
-91.6875 -4.13127017160392e-05
-91.625 -4.15506218972305e-05
-91.5625 -4.17896719758166e-05
-91.5 -4.20298555948282e-05
-91.4375 -4.22711763947464e-05
-91.375 -4.25136380133348e-05
-91.3125 -4.27572440854699e-05
-91.25 -4.30019982429688e-05
-91.1875 -4.32479041144167e-05
-91.125 -4.34949653249909e-05
-91.0625 -4.37431854962847e-05
-91 -4.3992568246128e-05
-90.9375 -4.42431171884068e-05
-90.875 -4.44948359328812e-05
-90.8125 -4.47477280850004e-05
-90.75 -4.50017972457172e-05
-90.6875 -4.52570470112996e-05
-90.625 -4.55134809731409e-05
-90.5625 -4.57711027175678e-05
-90.5 -4.60299158256471e-05
-90.4375 -4.62899238729891e-05
-90.375 -4.65511304295509e-05
-90.3125 -4.68135390594363e-05
-90.25 -4.70771533206941e-05
-90.1875 -4.73419767651148e-05
-90.125 -4.7608012938025e-05
-90.0625 -4.78752653780796e-05
-90 -4.81437376170524e-05
-89.9375 -4.84134331796241e-05
-89.875 -4.8684355583169e-05
-89.8125 -4.89565083375389e-05
-89.75 -4.92298949448451e-05
-89.6875 -4.95045188992386e-05
-89.625 -4.97803836866879e-05
-89.5625 -5.0057492784755e-05
-89.5 -5.03358496623683e-05
-89.4375 -5.06154577795948e-05
-89.375 -5.08963205874088e-05
-89.3125 -5.11784415274594e-05
-89.25 -5.14618240318349e-05
-89.1875 -5.17464715228258e-05
-89.125 -5.2032387412685e-05
-89.0625 -5.2319575103386e-05
-89 -5.26080379863786e-05
-88.9375 -5.28977794423429e-05
-88.875 -5.318880284094e-05
-88.8125 -5.34811115405615e-05
-88.75 -5.37747088880759e-05
-88.6875 -5.40695982185729e-05
-88.625 -5.43657828551052e-05
-88.5625 -5.46632661084284e-05
-88.5 -5.49620512767378e-05
-88.4375 -5.52621416454033e-05
-88.375 -5.55635404867018e-05
-88.3125 -5.58662510595469e-05
-88.25 -5.61702766092164e-05
-88.1875 -5.64756203670774e-05
-88.125 -5.67822855503084e-05
-88.0625 -5.70902753616194e-05
-88 -5.73995929889696e-05
-87.9375 -5.77102416052817e-05
-87.875 -5.80222243681547e-05
-87.8125 -5.83355444195735e-05
-87.75 -5.8650204885616e-05
-87.6875 -5.89662088761575e-05
-87.625 -5.92835594845729e-05
-87.5625 -5.96022597874357e-05
-87.5 -5.99223128442148e-05
-87.4375 -6.02437216969682e-05
-87.375 -6.05664893700346e-05
-87.3125 -6.08906188697214e-05
-87.25 -6.12161131839908e-05
-87.1875 -6.15429752821428e-05
-87.125 -6.18712081144955e-05
-87.0625 -6.22008146120624e-05
-87 -6.2531797686227e-05
-86.9375 -6.28641602284152e-05
-86.875 -6.31979051097634e-05
-86.8125 -6.35330351807857e-05
-86.75 -6.38695532710362e-05
-86.6875 -6.420746218877e-05
-86.625 -6.45467647206004e-05
-86.5625 -6.48874636311535e-05
-86.5 -6.52295616627198e-05
-86.4375 -6.55730615349027e-05
-86.375 -6.59179659442641e-05
-86.3125 -6.62642775639674e-05
-86.25 -6.66119990434162e-05
-86.1875 -6.6961133007892e-05
-86.125 -6.73116820581866e-05
-86.0625 -6.76636487702332e-05
-86 -6.80170356947332e-05
-85.9375 -6.83718453567807e-05
-85.875 -6.87280802554832e-05
-85.8125 -6.90857428635798e-05
-85.75 -6.94448356270554e-05
-85.6875 -6.98053609647526e-05
-85.625 -7.01673212679796e-05
-85.5625 -7.05307189001152e-05
-85.5 -7.08955561962109e-05
-85.4375 -7.12618354625887e-05
-85.375 -7.16295589764367e-05
-85.3125 -7.19987289854008e-05
-85.25 -7.2369347707173e-05
-85.1875 -7.27414173290767e-05
-85.125 -7.31149400076482e-05
-85.0625 -7.3489917868215e-05
-85 -7.38663530044708e-05
-84.9375 -7.42442474780468e-05
-84.875 -7.46236033180795e-05
-84.8125 -7.50044225207755e-05
-84.75 -7.5386707048972e-05
-84.6875 -7.57704588316943e-05
-84.625 -7.61556797637097e-05
-84.5625 -7.6542371705078e-05
-84.5 -7.69305364806974e-05
-84.4375 -7.73201758798483e-05
-84.375 -7.77112916557321e-05
-84.3125 -7.81038855250072e-05
-84.25 -7.84979591673208e-05
-84.1875 -7.88935142248374e-05
-84.125 -7.92905523017632e-05
-84.0625 -7.96890749638669e-05
-84 -8.00890837379969e-05
-83.9375 -8.04905801115942e-05
-83.875 -8.08935655322019e-05
-83.8125 -8.12980414069708e-05
-83.75 -8.17040091021611e-05
-83.6875 -8.211146994264e-05
-83.625 -8.25204252113756e-05
-83.5625 -8.29308761489269e-05
-83.5 -8.33428239529295e-05
-83.4375 -8.37562697775777e-05
-83.375 -8.41712147331025e-05
-83.3125 -8.45876598852453e-05
-83.25 -8.50056062547279e-05
-83.1875 -8.54250548167181e-05
-83.125 -8.58460065002913e-05
-83.0625 -8.62684621878883e-05
-83 -8.66924227147683e-05
-82.9375 -8.7117888868458e-05
-82.875 -8.7544861388197e-05
-82.8125 -8.79733409643782e-05
-82.75 -8.84033282379841e-05
-82.6875 -8.88348238000193e-05
-82.625 -8.92678281909384e-05
-82.5625 -8.9702341900069e-05
-82.5 -9.01383653650316e-05
-82.4375 -9.05758989711539e-05
-82.375 -9.10149430508814e-05
-82.3125 -9.14554978831832e-05
-82.25 -9.18975636929538e-05
-82.1875 -9.23411406504096e-05
-82.125 -9.27862288704821e-05
-82.0625 -9.32328284122052e-05
-82 -9.3680939278099e-05
-81.9375 -9.41305614135484e-05
-81.875 -9.45816947061775e-05
-81.8125 -9.50343389852189e-05
-81.75 -9.5488494020879e-05
-81.6875 -9.59441595236976e-05
-81.625 -9.64013351439039e-05
-81.5625 -9.6860020470767e-05
-81.5 -9.73202150319418e-05
-81.4375 -9.77819182928104e-05
-81.375 -9.82451296558179e-05
-81.3125 -9.87098484598045e-05
-81.25 -9.91760739793315e-05
-81.1875 -9.96438054240034e-05
-81.125 -0.000100113041937784
-81.0625 -0.00010058378259831
-81 -0.000101056026416194
-80.9375 -0.00010152977233433
-80.875 -0.00010200501922719
-80.8125 -0.000102481765900111
-80.75 -0.000102960011088587
-80.6875 -0.000103439753457547
-80.625 -0.000103920991600634
-80.5625 -0.000104403724039473
-80.5 -0.000104887949222938
-80.4375 -0.000105373665526412
-80.375 -0.000105860871251044
-80.3125 -0.000106349564622998
-80.25 -0.000106839743792695
-80.1875 -0.000107331406834058
-80.125 -0.00010782455174374
-80.0625 -0.000108319176440354
-80 -0.000108815278763699
-79.9375 -0.000109312856473975
-79.875 -0.000109811907250992
-79.8125 -0.000110312428693383
-79.75 -0.0001108144183178
-79.6875 -0.000111317873558109
-79.625 -0.000111822791764583
-79.5625 -0.000112329170203084
-79.5 -0.000112837006054238
-79.4375 -0.000113346296412615
-79.375 -0.000113857038285887
-79.3125 -0.000114369228593995
-79.25 -0.000114882864168304
-79.1875 -0.000115397941750746
-79.125 -0.000115914457992971
-79.0625 -0.000116432409455481
-79 -0.00011695179260676
-78.9375 -0.000117472603822402
-78.875 -0.000117994839384229
-78.8125 -0.000118518495479406
-78.75 -0.000119043568199545
-78.6875 -0.00011957005353981
-78.625 -0.000120097947398012
-78.5625 -0.000120627245573693
-78.5 -0.000121157943767214
-78.4375 -0.00012169003757883
-78.375 -0.000122223522507759
-78.3125 -0.000122758393951247
-78.25 -0.000123294647203624
-78.1875 -0.000123832277455358
-78.125 -0.000124371279792097
-78.0625 -0.000124911649193708
-78 -0.00012545338053331
-77.9375 -0.000125996468576298
-77.875 -0.000126540907979362
-77.8125 -0.000127086693289499
-77.75 -0.000127633818943021
-77.6875 -0.00012818227926455
-77.625 -0.000128732068466013
-77.5625 -0.000129283180645626
-77.5 -0.000129835609786875
-77.4375 -0.000130389349757484
-77.375 -0.000130944394308386
-77.3125 -0.000131500737072676
-77.25 -0.000132058371564565
-77.1875 -0.000132617291178323
-77.125 -0.000133177489187219
-77.0625 -0.000133738958742451
-77 -0.000134301692872066
-76.9375 -0.000134865684479881
-76.875 -0.00013543092634439
-76.8125 -0.000135997411117666
-76.75 -0.000136565131324259
-76.6875 -0.00013713407936008
-76.625 -0.000137704247491283
-76.5625 -0.000138275627853138
-76.5 -0.0001388482124489
-76.4375 -0.000139421993148663
-76.375 -0.000139996961688213
-76.3125 -0.000140573109667873
-76.25 -0.000141150428551339
-76.1875 -0.000141728909664507
-76.125 -0.000142308544194296
-76.0625 -0.000142889323187461
-76 -0.000143471237549399
-75.9375 -0.000144054278042948
-75.875 -0.000144638435287178
-75.8125 -0.000145223699756171
-75.75 -0.000145810061777801
-75.6875 -0.000146397511532498
-75.625 -0.000146986039052007
-75.5625 -0.000147575634218142
-75.5 -0.000148166286761529
-75.4375 -0.000148757986260342
-75.375 -0.000149350722139029
-75.3125 -0.000149944483667033
-75.25 -0.000150539259957503
-75.1875 -0.000151135039966
-75.125 -0.000151731812489187
-75.0625 -0.000152329566163523
-75 -0.000152928289463935
-74.9375 -0.000153527970702493
-74.875 -0.000154128598027073
-74.8125 -0.000154730159420005
-74.75 -0.000155332642696726
-74.6875 -0.00015593603550441
-74.625 -0.000156540325320604
-74.5625 -0.000157145499451841
-74.5 -0.000157751545032254
-74.4375 -0.000158358449022183
-74.375 -0.000158966198206761
-74.3125 -0.000159574779194507
-74.25 -0.000160184178415898
-74.1875 -0.000160794382121941
-74.125 -0.000161405376382726
-74.0625 -0.000162017147085984
-74 -0.000162629679935623
-73.9375 -0.000163242960450262
-73.875 -0.000163856973961753
-73.8125 -0.000164471705613701
-73.75 -0.000165087140359961
-73.6875 -0.000165703262963141
-73.625 -0.000166320057993086
-73.5625 -0.000166937509825357
-73.5 -0.000167555602639699
-73.4375 -0.0001681743204185
-73.375 -0.000168793646945241
-73.3125 -0.00016941356580294
-73.25 -0.000170034060372579
-73.1875 -0.000170655113831526
-73.125 -0.00017127670915195
-73.0625 -0.000171898829099222
-73 -0.00017252145623031
-72.9375 -0.000173144572892157
-72.875 -0.000173768161220062
-72.8125 -0.000174392203136041
-72.75 -0.000175016680347179
-72.6875 -0.000175641574343977
-72.625 -0.000176266866398688
-72.5625 -0.000176892537563638
-72.5 -0.000177518568669544
-72.4375 -0.000178144940323816
-72.375 -0.000178771632908856
-72.3125 -0.000179398626580335
-72.25 -0.000180025901265477
-72.1875 -0.000180653436661317
-72.125 -0.000181281212232955
-72.0625 -0.000181909207211803
-72 -0.000182537400593818
-71.9375 -0.000183165771137721
-71.875 -0.000183794297363216
-71.8125 -0.000184422957549186
-71.75 -0.00018505172973189
-71.6875 -0.000185680591703141
-71.625 -0.000186309521008478
-71.5625 -0.000186938494945323
-71.5 -0.000187567490561135
-71.4375 -0.000188196484651546
-71.375 -0.000188825453758486
-71.3125 -0.000189454374168306
-71.25 -0.000190083221909877
-71.1875 -0.000190711972752691
-71.125 -0.00019134060220494
-71.0625 -0.000191969085511595
-71 -0.00019259739765246
-70.9375 -0.000193225513340229
-70.875 -0.000193853407018524
-70.8125 -0.000194481052859921
-70.75 -0.000195108424763972
-70.6875 -0.000195735496355203
-70.625 -0.000196362240981118
-70.5625 -0.000196988631710172
-70.5 -0.000197614641329752
-70.4375 -0.000198240242344128
-70.375 -0.000198865406972408
-70.3125 -0.00019949010714647
-70.25 -0.000200114314508892
-70.1875 -0.000200738000410859
-70.125 -0.000201361135910071
-70.0625 -0.000201983691768627
-70 -0.000202605638450906
-69.9375 -0.000203226946121434
-69.875 -0.000203847584642731
-69.8125 -0.000204467523573163
-69.75 -0.000205086732164764
-69.6875 -0.000205705179361055
-69.625 -0.000206322833794852
-69.5625 -0.000206939663786057
-69.5 -0.000207555637339438
-69.4375 -0.0002081707221424
-69.375 -0.00020878488556274
-69.3125 -0.000209398094646388
-69.25 -0.000210010316115143
-69.1875 -0.000210621516364389
-69.125 -0.000211231661460799
-69.0625 -0.000211840717140031
-69 -0.000212448648804408
-68.9375 -0.000213055421520585
-68.875 -0.000213661000017205
-68.8125 -0.000214265348682539
-68.75 -0.000214868431562119
-68.6875 -0.000215470212356348
-68.625 -0.000216070654418111
-68.5625 -0.000216669720750357
-68.5 -0.00021726737400368
-68.4375 -0.000217863576473885
-68.375 -0.000218458290099532
-68.3125 -0.000219051476459477
-68.25 -0.000219643096770398
-68.1875 -0.000220233111884299
-68.125 -0.000220821482286011
-68.0625 -0.000221408168090675
-68 -0.00022199312904121
-67.9375 -0.000222576324505771
-67.875 -0.000223157713475188
-67.8125 -0.000223737254560399
-67.75 -0.000224314905989862
-67.6875 -0.000224890625606953
-67.625 -0.00022546437086736
-67.5625 -0.000226036098836449
-67.5 -0.000226605766186627
-67.4375 -0.000227173329194684
-67.375 -0.000227738743739126
-67.3125 -0.00022830196529749
-67.25 -0.000228862948943647
-67.1875 -0.000229421649345086
-67.125 -0.000229978020760195
-67.0625 -0.000230532017035512
-67 -0.000231083591602974
-66.9375 -0.000231632697477145
-66.875 -0.000232179287252431
-66.8125 -0.000232723313100283
-66.75 -0.000233264726766381
-66.6875 -0.000233803479567802
-66.625 -0.000234339522390184
-66.5625 -0.000234872805684859
-66.5 -0.000235403279465982
-66.4375 -0.000235930893307646
-66.375 -0.000236455596340974
-66.3125 -0.000236977337251198
-66.25 -0.000237496064274731
-66.1875 -0.000238011725196214
-66.125 -0.000238524267345549
-66.0625 -0.000239033637594923
-66 -0.00023953978235581
-65.9375 -0.000240042647575959
-65.875 -0.00024054217873637
-65.8125 -0.000241038320848248
-65.75 -0.000241531018449948
-65.6875 -0.0002420202156039
-65.625 -0.000242505855893517
-65.5625 -0.000242987882420095
-65.5 -0.000243466237799684
-65.4375 -0.000243940864159957
-65.375 -0.000244411703137054
-65.3125 -0.00024487869587241
-65.25 -0.000245341783009572
-65.1875 -0.000245800904690997
-65.125 -0.000246256000554832
-65.0625 -0.000246707009731677
-65 -0.000247153870841339
-64.9375 -0.00024759652198956
-64.875 -0.000248034900764735
-64.8125 -0.000248468944234608
-64.75 -0.000248898588942958
-64.6875 -0.000249323770906261
-64.625 -0.000249744425610341
-64.5625 -0.000250160488007002
-64.5 -0.00025057189251064
-64.4375 -0.000250978572994843
-64.375 -0.000251380462788973
-64.3125 -0.000251777494674727
-64.25 -0.000252169600882683
-64.1875 -0.000252556713088834
-64.125 -0.000252938762411092
-64.0625 -0.00025331567940579
-64 -0.000253687394064154
-63.9375 -0.000254053835808763
-63.875 -0.000254414933489994
-63.8125 -0.000254770615382442
-63.75 -0.000255120809181327
-63.6875 -0.000255465441998885
-63.625 -0.000255804440360738
-63.5625 -0.000256137730202243
-63.5 -0.000256465236864833
-63.4375 -0.000256786885092328
-63.375 -0.000257102599027237
-63.3125 -0.000257412302207035
-63.25 -0.00025771591756043
-63.1875 -0.000258013367403603
-63.125 -0.000258304573436433
-63.0625 -0.000258589456738706
-63 -0.000258867937766302
-62.9375 -0.000259139936347365
-62.875 -0.000259405371678455
-62.8125 -0.000259664162320677
-62.75 -0.000259916226195798
-62.6875 -0.000260161480582341
-62.625 -0.000260399842111659
-62.5625 -0.000260631226763991
-62.5 -0.000260855549864502
-62.4375 -0.000261072726079301
-62.375 -0.000261282669411437
-62.3125 -0.000261485293196883
-62.25 -0.000261680510100493
-62.1875 -0.000261868232111945
-62.125 -0.000262048370541661
-62.0625 -0.00026222083601671
-62 -0.000262385538476688
-61.9375 -0.000262542387169586
-61.875 -0.000262691290647625
-61.8125 -0.000262832156763084
-61.75 -0.000262964892664101
-61.6875 -0.000263089404790458
-61.625 -0.000263205598869339
-61.5625 -0.000263313379911077
-61.5 -0.000263412652204875
-61.4375 -0.000263503319314509
-61.375 -0.000263585284074005
-61.3125 -0.000263658448583308
-61.25 -0.000263722714203914
-61.1875 -0.000263777981554499
-61.125 -0.00026382415050651
-61.0625 -0.000263861120179749
-61 -0.000263888788937929
-60.9375 -0.000263907054384213
-60.875 -0.000263915813356727
-60.8125 -0.000263914961924054
-60.75 -0.000263904395380713
-60.6875 -0.000263884008242608
-60.625 -0.000263853694242459
-60.5625 -0.000263813346325213
-60.5 -0.000263762856643433
-60.4375 -0.000263702116552664
-60.375 -0.00026363101660678
-60.3125 -0.000263549446553306
-60.25 -0.00026345729532872
-60.1875 -0.000263354451053738
-60.125 -0.000263240801028564
-60.0625 -0.000263116231728135
-60 -0.00026298062879733
-59.9375 -0.000262833877046164
-59.875 -0.00026267586044496
-59.8125 -0.000262506462119492
-59.75 -0.000262325564346117
-59.6875 -0.000262133048546871
-59.625 -0.000261928795284558
-59.5625 -0.000261712684257799
-59.5 -0.000261484594296074
-59.4375 -0.000261244403354733
-59.375 -0.000260991988509982
-59.3125 -0.000260727225953856
-59.25 -0.000260449990989159
-59.1875 -0.000260160158024387
-59.125 -0.000259857600568621
-59.0625 -0.00025954219122641
-59 -0.000259213801692612
-58.9375 -0.000258872302747232
-58.875 -0.000258517564250217
-58.8125 -0.000258149455136243
-58.75 -0.000257767843409471
-58.6875 -0.000257372596138279
-58.625 -0.000256963579449972
-58.5625 -0.000256540658525468
-58.5 -0.00025610369759396
-58.4375 -0.000255652559927554
-58.375 -0.000255187107835883
-58.3125 -0.000254707202660694
-58.25 -0.000254212704770415
-58.1875 -0.000253703473554696
-58.125 -0.000253179367418926
-58.0625 -0.000252640243778722
-58 -0.000252085959054398
-57.9375 -0.000251516368665406
-57.875 -0.000250931327024756
-57.8125 -0.000250330687533407
-57.75 -0.000249714302574633
-57.6875 -0.00024908202350837
-57.625 -0.000248433700665529
-57.5625 -0.000247769183342291
-57.5 -0.000247088319794372
-57.4375 -0.000246390957231268
-57.375 -0.000245676941810466
-57.3125 -0.000244946118631636
-57.25 -0.0002441983317308
-57.1875 -0.000243433424074465
-57.125 -0.000242651237553738
-57.0625 -0.000241851612978416
-57 -0.000241034390071042
-56.9375 -0.000240199407460945
-56.875 -0.000239346502678244
-56.8125 -0.000238475512147836
-56.75 -0.000237586271183347
-56.6875 -0.000236678613981062
-56.625 -0.000235752373613833
-56.5625 -0.000234807382024948
-56.5 -0.000233843470021985
-56.4375 -0.000232860467270637
-56.375 -0.0002318582022885
-56.3125 -0.000230836502438849
-56.25 -0.000229795193924375
-56.1875 -0.000228734101780903
-56.125 -0.000227653049871074
-56.0625 -0.00022655186087801
-56 -0.000225430356298942
-55.9375 -0.000224288356438817
-55.875 -0.000223125680403871
-55.8125 -0.000221942146095183
-55.75 -0.000220737570202192
-55.6875 -0.000219511768196193
-55.625 -0.000218264554323796
-55.5625 -0.000216995741600372
-55.5 -0.000215705141803452
-55.4375 -0.000214392565466115
-55.375 -0.000213057821870332
-55.3125 -0.000211700719040296
-55.25 -0.00021032106373571
-55.1875 -0.000208918661445058
-55.125 -0.000207493316378837
-55.0625 -0.000206044831462767
-55 -0.000204573008330969
-54.9375 -0.000203077647319116
-54.875 -0.000201558547457548
-54.8125 -0.000200015506464367
-54.75 -0.0001984483207385
-54.6875 -0.000196856785352722
-54.625 -0.000195240694046668
-54.5625 -0.000193599839219798
-54.5 -0.000191934011924342
-54.4375 -0.00019024300185821
-54.375 -0.000188526597357878
-54.3125 -0.000186784585391235
-54.25 -0.000185016751550406
-54.1875 -0.000183222880044545
-54.125 -0.000181402753692594
-54.0625 -0.000179556153916009
-54 -0.000177682860731467
-53.9375 -0.000175782652743526
-53.875 -0.000173855307137267
-53.8125 -0.000171900599670898
-53.75 -0.00016991830466833
-53.6875 -0.00016790819501172
-53.625 -0.000165870042133983
-53.5625 -0.000163803616011271
-53.5 -0.000161708685155425
-53.4375 -0.00015958501660639
-53.375 -0.000157432375924601
-53.3125 -0.000155250527183336
-53.25 -0.000153039232961037
-53.1875 -0.000150798254333599
-53.125 -0.000148527350866628
-53.0625 -0.000146226280607664
-53 -0.00014389480007837
-52.9375 -0.000141532664266697
-52.875 -0.000139139626619005
-52.8125 -0.000136715439032159
-52.75 -0.000134259851845588
-52.6875 -0.000131772613833312
-52.625 -0.000129253472195936
-52.5625 -0.000126702172552611
-52.5 -0.00012411845893296
-52.4375 -0.000121502073768974
-52.375 -0.000118852757886866
-52.3125 -0.000116170250498902
-52.25 -0.00011345428919519
-52.1875 -0.000110704609935439
-52.125 -0.00010792094704068
-52.0625 -0.000105103033184958
-52 -0.000102250599386983
-51.9375 -9.93633750017525e-05
-51.875 -9.64410877121367e-05
-51.8125 -9.34834635204264e-05
-51.75 -9.04902267398499e-05
-51.6875 -8.74610999860525e-05
-51.625 -8.43958041685414e-05
-51.5625 -8.12940584820953e-05
-51.5 -7.8155580398138e-05
-51.4375 -7.49800856560767e-05
-51.375 -7.17672882546045e-05
-51.3125 -6.8516900442967e-05
-51.25 -6.52286327121925e-05
-51.1875 -6.19021937862869e-05
-51.125 -5.85372906133908e-05
-51.0625 -5.51336283569017e-05
-51 -5.16909103865588e-05
-50.9375 -4.82088382694911e-05
-50.875 -4.46871117612287e-05
-50.8125 -4.11254287966773e-05
-50.75 -3.75234854810553e-05
-50.6875 -3.38809760807937e-05
-50.625 -3.01975930143987e-05
-50.5625 -2.64730268432763e-05
-50.5 -2.270696626252e-05
-50.4375 -1.889909809166e-05
-50.375 -1.50491072653741e-05
-50.3125 -1.11566768241616e-05
-50.25 -7.22148790497814e-06
-50.1875 -3.24321973183172e-06
-50.125 7.78450393658779e-07
-50.0625 4.84384710174475e-06
-50 8.95329696406727e-06
-49.9375 1.3107128503216e-05
-49.875 1.73056722023267e-05
-49.8125 2.15492605147189e-05
-49.75 2.58382278735722e-05
-49.6875 3.01729107016426e-05
-49.625 3.45536474210185e-05
-49.5625 3.8980778462917e-05
-49.5 4.34546462775198e-05
-49.4375 4.79755953438495e-05
-49.375 5.25439721796865e-05
-49.3125 5.71601253515262e-05
-49.25 6.18244054845772e-05
-49.1875 6.65371652728001e-05
-49.125 7.12987594889878e-05
-49.0625 7.61095449948861e-05
-49 8.09698807513571e-05
-48.9375 8.58801278285824e-05
-48.875 9.08406494163097e-05
-48.8125 9.58518108341402e-05
-48.75 0.000100913979541858
-48.6875 0.000106027525149803
-48.625 0.000111192819429284
-48.5625 0.000116410236323036
-48.5 0.000121680151955719
-48.4375 0.000127002944644465
-48.375 0.000132378994909456
-48.3125 0.000137808685484557
-48.25 0.000143292401327989
-48.1875 0.000148830529633044
-48.125 0.000154423459838842
-48.0625 0.000160071583641139
-48 0.000165775295003169
-47.9375 0.000171534990166542
-47.875 0.000177351067662176
-47.8125 0.000183223928321279
-47.75 0.000189153975286375
-47.6875 0.000195141614022378
-47.625 0.000201187252327702
-47.5625 0.000207291300345427
-47.5 0.000213454170574508
-47.4375 0.000219676277881021
-47.375 0.000225958039509468
-47.3125 0.000232299875094123
-47.25 0.000238702206670416
-47.1875 0.00024516545868638
-47.125 0.000251690058014131
-47.0625 0.000258276433961399
-47 0.000264925018283111
-46.9375 0.000271636245193014
-46.875 0.00027841055137535
-46.8125 0.000285248375996578
-46.75 0.000292150160717145
-46.6875 0.0002991163497033
-46.625 0.000306147389638963
-46.5625 0.000313243729737642
-46.5 0.00032040582175439
-46.4375 0.000327634119997824
-46.375 0.000334929081342186
-46.3125 0.000342291165239451
-46.25 0.00034972083373149
-46.1875 0.000357218551462281
-46.125 0.000364784785690171
-46.0625 0.000372420006300185
-46 0.000380124685816389
-45.9375 0.000387899299414303
-45.875 0.000395744324933363
-45.8125 0.000403660242889439
-45.75 0.000411647536487395
-45.6875 0.000419706691633716
-45.625 0.000427838196949168
-45.5625 0.000436042543781528
-45.5 0.000444320226218351
-45.4375 0.000452671741099805
-45.375 0.000461097588031543
-45.3125 0.00046959826939764
-45.25 0.000478174290373577
-45.1875 0.000486826158939283
-45.125 0.000495554385892226
-45.0625 0.000504359484860563
-45 0.000513241972316338
-44.9375 0.000522202367588741
-44.875 0.000531241192877418
-44.8125 0.000540358973265838
-44.75 0.000549556236734715
-44.6875 0.00055883351417548
-44.625 0.000568191339403822
-44.5625 0.000577630249173267
-44.5 0.000587150783188831
-44.4375 0.00059675348412072
-44.375 0.000606438897618083
-44.3125 0.000616207572322836
-44.25 0.000626060059883529
-44.1875 0.000635996914969277
-44.125 0.000646018695283752
-44.0625 0.000656125961579226
-44 0.000666319277670679
-43.9375 0.000676599210449962
-43.875 0.000686966329900019
-43.8125 0.000697421209109168
-43.75 0.000707964424285448
-43.6875 0.000718596554771015
-43.625 0.000729318183056608
-43.5625 0.000740129894796068
-43.5 0.000751032278820923
-43.4375 0.000762025927155034
-43.375 0.000773111435029295
-43.3125 0.000784289400896404
-43.25 0.000795560426445692
-43.1875 0.000806925116618012
-43.125 0.000818384079620694
-43.0625 0.000829937926942563
-43 0.000841587273369014
-42.9375 0.000853332736997161
-42.875 0.000865174939251039
-42.8125 0.000877114504896877
-42.75 0.000889152062058435
-42.6875 0.000901288242232399
-42.625 0.000913523680303852
-42.5625 0.0009258590145618
-42.5 0.000938294886714771
-42.4375 0.000950831941906472
-42.375 0.000963470828731526
-42.3125 0.000976212199251259
-42.25 0.000989056709009566
-42.1875 0.00100200501704884
-42.125 0.00101505778592597
-42.0625 0.00102821568172839
-42 0.00104147937409026
-41.9375 0.0010548495362086
-41.875 0.00106832684485962
-41.8125 0.00108191198041502
-41.75 0.00109560562685843
-41.6875 0.00110940847180187
-41.625 0.00112332120650232
-41.5625 0.00113734452587832
-41.5 0.00115147912852667
-41.4375 0.00116572571673921
-41.375 0.00118008499651964
-41.3125 0.00119455767760043
-41.25 0.00120914447345981
-41.1875 0.00122384610133881
-41.125 0.00123866328225841
-41.0625 0.00125359674103672
-41 0.00126864720630627
-40.9375 0.00128381541053135
-40.875 0.00129910209002545
-40.8125 0.00131450798496875
-40.75 0.00133003383942569
-40.6875 0.00134568040136263
-40.625 0.0013614484226656
-40.5625 0.00137733865915807
-40.5 0.00139335187061887
-40.4375 0.00140948882080011
-40.375 0.00142575027744525
-40.3125 0.00144213701230722
-40.25 0.0014586498011666
-40.1875 0.00147528942384992
-40.125 0.00149205666424798
-40.0625 0.00150895231033432
-40 0.00152597715418373
-39.9375 0.00154313199199084
-39.875 0.00156041762408882
-39.8125 0.00157783485496812
-39.75 0.00159538449329533
-39.6875 0.00161306735193208
-39.625 0.00163088424795412
-39.5625 0.00164883600267032
-39.5 0.00166692344164193
-39.4375 0.00168514739470182
-39.375 0.00170350869597379
-39.3125 0.00172200818389208
-39.25 0.00174064670122083
-39.1875 0.00175942509507369
-39.125 0.00177834421693357
-39.0625 0.00179740492267237
-39 0.00181660807257087
-38.9375 0.00183595453133868
-38.875 0.0018554451681343
-38.8125 0.00187508085658525
-38.75 0.00189486247480832
-38.6875 0.00191479090542984
-38.625 0.00193486703560615
-38.5625 0.00195509175704404
-38.5 0.0019754659660214
-38.4375 0.00199599056340787
-38.375 0.00201666645468562
-38.3125 0.00203749454997023
-38.25 0.00205847576403169
-38.1875 0.00207961101631537
-38.125 0.00210090123096328
-38.0625 0.00212234733683526
-38 0.00214395026753034
-37.9375 0.00216571096140819
-37.875 0.00218763036161068
-37.8125 0.00220970941608346
-37.75 0.00223194907759779
-37.6875 0.00225435030377228
-37.625 0.0022769140570949
-37.5625 0.002299641304945
-37.5 0.00232253301961541
-37.4375 0.00234559017833473
-37.375 0.00236881376328964
-37.3125 0.00239220476164736
-37.25 0.00241576416557817
-37.1875 0.00243949297227811
-37.125 0.00246339218399167
-37.0625 0.0024874628080347
-37 0.00251170585681736
-36.9375 0.00253612234786716
-36.875 0.00256071330385219
-36.8125 0.00258547975260436
-36.75 0.00261042272714281
-36.6875 0.00263554326569742
-36.625 0.0026608424117324
-36.5625 0.00268632121397
-36.5 0.00271198072641437
-36.4375 0.0027378220083755
-36.375 0.00276384612449323
-36.3125 0.00279005414476145
-36.25 0.00281644714455238
-36.1875 0.00284302620464094
-36.125 0.00286979241122926
-36.0625 0.0028967468559713
-36 0.00292389063599759
-35.9375 0.00295122485394009
-35.875 0.00297875061795714
-35.8125 0.00300646904175855
-35.75 0.00303438124463079
-35.6875 0.00306248835146238
-35.625 0.00309079149276922
-35.5625 0.00311929180472026
-35.5 0.00314799042916313
-35.4375 0.00317688851364994
-35.375 0.00320598721146323
-35.3125 0.00323528768164203
-35.25 0.00326479108900801
-35.1875 0.00329449860419177
-35.125 0.00332441140365932
-35.0625 0.00335453066973857
-35 0.00338485759064606
-34.9375 0.00341539336051372
-34.875 0.00344613917941585
-34.8125 0.00347709625339612
-34.75 0.00350826579449485
-34.6875 0.00353964902077625
-34.625 0.00357124715635594
-34.5625 0.0036030614314285
-34.5 0.00363509308229519
-34.4375 0.00366734335139183
-34.375 0.00369981348731678
-34.3125 0.00373250474485905
-34.25 0.00376541838502657
-34.1875 0.00379855567507459
-34.125 0.00383191788853422
-34.0625 0.00386550630524109
-34 0.00389932221136418
-33.9375 0.00393336689943475
-33.875 0.00396764166837547
-33.8125 0.00400214782352964
-33.75 0.00403688667669054
-33.6875 0.00407185954613101
-33.625 0.00410706775663308
-33.5625 0.00414251263951778
-33.5 0.00417819553267515
-33.4375 0.00421411778059426
-33.375 0.00425028073439355
-33.3125 0.0042866857518512
-33.25 0.00432333419743565
-33.1875 0.00436022744233637
-33.125 0.00439736686449467
-33.0625 0.00443475384863472
-33 0.00447238978629472
-32.9375 0.00451027607585819
-32.875 0.0045484141225855
-32.8125 0.00458680533864541
-32.75 0.00462545114314694
-32.6875 0.00466435296217126
-32.625 0.00470351222880382
-32.5625 0.00474293038316659
-32.5 0.0047826088724505
-32.4375 0.00482254915094801
-32.375 0.00486275268008589
-32.3125 0.00490322092845809
-32.25 0.00494395537185883
-32.1875 0.00498495749331586
-32.125 0.00502622878312386
-32.0625 0.00506777073887802
-32 0.00510958486550775
-31.9375 0.00515167267531067
-31.875 0.00519403568798662
-31.8125 0.00523667543067198
-31.75 0.00527959343797406
-31.6875 0.00532279125200572
-31.625 0.00536627042242018
-31.5625 0.00541003250644591
-31.5 0.00545407906892185
-31.4375 0.00549841168233264
-31.375 0.00554303192684418
-31.3125 0.00558794139033926
-31.25 0.00563314166845343
-31.1875 0.00567863436461105
-31.125 0.00572442109006148
-31.0625 0.00577050346391552
-31 0.00581688311318196
-30.9375 0.00586356167280442
-30.875 0.00591054078569825
-30.8125 0.00595782210278773
-30.75 0.00600540728304341
-30.6875 0.00605329799351965
-30.625 0.00610149590939232
-30.5625 0.00615000271399678
-30.5 0.00619882009886597
-30.4375 0.00624794976376871
-30.375 0.00629739341674827
-30.3125 0.00634715277416101
-30.25 0.00639722956071537
-30.1875 0.00644762550951093
-30.125 0.00649834236207776
-30.0625 0.00654938186841591
-30 0.00660074578703517
-29.9375 0.00665243588499497
-29.875 0.00670445393794456
-29.8125 0.00675680173016331
-29.75 0.00680948105460131
-29.6875 0.00686249371292012
-29.625 0.00691584151553373
-29.5625 0.00696952628164981
-29.5 0.00702354983931108
-29.4375 0.00707791402543693
-29.375 0.00713262068586532
-29.3125 0.00718767167539476
-29.25 0.00724306885782666
-29.1875 0.00729881410600783
-29.125 0.00735490930187317
-29.0625 0.00741135633648865
-29 0.00746815711009449
-28.9375 0.00752531353214856
-28.875 0.00758282752137002
-28.8125 0.00764070100578316
-28.75 0.00769893592276154
-28.6875 0.00775753421907226
-28.625 0.00781649785092058
-28.5625 0.00787582878399468
-28.5 0.00793552899351071
-28.4375 0.00799560046425806
-28.375 0.00805604519064485
-28.3125 0.00811686517674373
-28.25 0.00817806243633784
-28.1875 0.00823963899296705
-28.125 0.00830159687997446
-28.0625 0.00836393814055315
-28 0.00842666482779311
-27.9375 0.00848977900472853
-27.875 0.00855328274438524
-27.8125 0.00861717812982847
-27.75 0.00868146725421083
-27.6875 0.00874615222082057
-27.625 0.00881123514313007
-27.5625 0.00887671814484461
-27.5 0.00894260335995142
-27.4375 0.00900889293276892
-27.375 0.00907558901799631
-27.3125 0.00914269378076338
-27.25 0.00921020939668059
-27.1875 0.00927813805188942
-27.125 0.00934648194311301
-27.0625 0.00941524327770703
-27 0.00948442427371091
-26.9375 0.00955402715989919
-26.875 0.00962405417583334
-26.8125 0.00969450757191369
-26.75 0.00976538960943178
-26.6875 0.00983670256062286
-26.625 0.00990844870871877
-26.5625 0.00998063034800108
-26.5 0.0100532497838545
-26.4375 0.0101263093328206
-26.375 0.0101998113226517
-26.3125 0.0102737580923655
-26.25 0.0103481519922993
-26.1875 0.0104229953841649
-26.125 0.0104982906411041
-26.0625 0.0105740401477439
-26 0.0106502463002525
-25.9375 0.010726911506395
-25.875 0.0108040381855903
-25.8125 0.0108816287689673
-25.75 0.0109596856994225
-25.6875 0.0110382114316767
-25.625 0.011117208432333
-25.5625 0.0111966791799346
-25.5 0.0112766261650232
-25.4375 0.0113570518901974
-25.375 0.0114379588701719
-25.3125 0.0115193496318363
-25.25 0.0116012267143149
-25.1875 0.0116835926690266
-25.125 0.0117664500597452
-25.0625 0.0118498014626594
-25 0.0119336494664343
-24.9375 0.0120179966722724
-24.875 0.0121028456939748
-24.8125 0.0121881991580035
-24.75 0.0122740597035434
-24.6875 0.012360429982565
-24.625 0.0124473126598872
-24.5625 0.0125347104132403
-24.5 0.0126226259333301
-24.4375 0.0127110619239014
-24.375 0.0128000211018026
-24.3125 0.0128895061970502
-24.25 0.0129795199528936
-24.1875 0.0130700651258811
-24.125 0.0131611444859249
-24.0625 0.0132527608163676
-24 0.0133449169140484
-23.9375 0.0134376155893704
-23.875 0.0135308596663672
-23.8125 0.0136246519827709
-23.75 0.0137189953900797
-23.6875 0.0138138927536265
-23.625 0.0139093469526475
-23.5625 0.0140053608803512
-23.5 0.0141019374439879
-23.4375 0.0141990795649196
-23.375 0.0142967901786901
-23.3125 0.0143950722350958
-23.25 0.0144939286982565
-23.1875 0.0145933625466871
-23.125 0.0146933767733691
-23.0625 0.014793974385823
-23 0.0148951584061809
-22.9375 0.0149969318712592
-22.875 0.0150992978326326
-22.8125 0.0152022593567074
-22.75 0.0153058195247961
-22.6875 0.0154099814331917
-22.625 0.0155147481932433
-22.5625 0.015620122931431
-22.5 0.0157261087894421
-22.4375 0.0158327089242476
-22.375 0.0159399265081785
-22.3125 0.0160477647290036
-22.25 0.0161562267900066
-22.1875 0.0162653159100643
-22.125 0.0163750353237255
-22.0625 0.0164853882812893
-22 0.0165963780488849
-21.9375 0.0167080079085512
-21.875 0.0168202811583174
-21.8125 0.0169332011122833
-21.75 0.0170467711007008
-21.6875 0.0171609944700554
-21.625 0.0172758745831483
-21.5625 0.0173914148191791
-21.5 0.0175076185738284
-21.4375 0.017624489259342
-21.375 0.017742030304614
-21.3125 0.0178602451552719
-21.25 0.0179791372737613
-21.1875 0.0180987101394311
-21.125 0.0182189672486196
-21.0625 0.0183399121147408
-21 0.0184615482683711
-20.9375 0.0185838792573368
-20.875 0.0187069086468019
-20.8125 0.0188306400193562
-20.75 0.0189550769751044
-20.6875 0.0190802231317554
-20.625 0.0192060821247116
-20.5625 0.0193326576071601
-20.5 0.0194599532501629
-20.4375 0.0195879727427484
-20.375 0.0197167197920034
-20.3125 0.0198461981231653
-20.25 0.0199764114797153
-20.1875 0.0201073636234715
-20.125 0.020239058334683
-20.0625 0.0203714994121248
-20 0.020504690673192
-19.9375 0.0206386359539963
-19.875 0.0207733391094615
-19.8125 0.0209088040134203
-19.75 0.0210450345587118
-19.6875 0.021182034657279
-19.625 0.0213198082402672
-19.5625 0.0214583592581228
-19.5 0.0215976916806931
-19.4375 0.0217378094973258
-19.375 0.0218787167169701
-19.3125 0.0220204173682775
-19.25 0.0221629154997037
-19.1875 0.0223062151796109
-19.125 0.0224503204963707
-19.0625 0.0225952355584677
-19 0.0227409644946034
-18.9375 0.0228875114538008
-18.875 0.0230348806055103
-18.8125 0.0231830761397146
-18.75 0.023332102267036
-18.6875 0.0234819632188433
-18.625 0.0236326632473591
-18.5625 0.0237842066257688
-18.5 0.023936597648329
-18.4375 0.0240898406304772
-18.375 0.0242439399089423
-18.3125 0.0243988998418549
-18.25 0.0245547248088594
-18.1875 0.0247114192112256
-18.125 0.0248689874719616
-18.0625 0.0250274340359273
-18 0.0251867633699484
-17.9375 0.025346979962931
-17.875 0.0255080883259774
-17.8125 0.0256700929925013
-17.75 0.0258329985183455
-17.6875 0.0259968094818986
-17.625 0.0261615304842131
-17.5625 0.0263271661491244
-17.5 0.0264937211233703
-17.4375 0.0266612000767106
-17.375 0.0268296077020484
-17.3125 0.0269989487155514
-17.25 0.027169227856774
-17.1875 0.0273404498887806
-17.125 0.0275126195982688
-17.0625 0.0276857417956939
-17 0.0278598213153939
-16.9375 0.0280348630157156
-16.875 0.0282108717791407
-16.8125 0.0283878525124133
-16.75 0.0285658101466678
-16.6875 0.0287447496375577
-16.625 0.0289246759653849
-16.5625 0.0291055941352303
-16.5 0.0292875091770846
-16.4375 0.0294704261459797
-16.375 0.029654350122122
-16.3125 0.029839286211025
-16.25 0.0300252395436438
-16.1875 0.0302122152765099
-16.125 0.0304002185918667
-16.0625 0.0305892546978059
-16 0.0307793288284052
-15.9375 0.0309704462438658
-15.875 0.0311626122306516
-15.8125 0.0313558321016289
-15.75 0.0315501111962065
-15.6875 0.0317454548804777
-15.625 0.0319418685473617
-15.5625 0.0321393576167474
-15.5 0.0323379275356364
-15.4375 0.0325375837782885
-15.375 0.0327383318463666
-15.3125 0.0329401772690835
-15.25 0.0331431256033491
-15.1875 0.0333471824339183
-15.125 0.0335523533735406
-15.0625 0.0337586440631094
-15 0.033966060171813
-14.9375 0.0341746073972866
-14.875 0.0343842914657647
-14.8125 0.0345951181322345
-14.75 0.0348070931805905
-14.6875 0.03502022242379
-14.625 0.0352345117040092
-14.5625 0.0354499668928004
-14.5 0.0356665938912506
-14.4375 0.0358843986301403
-14.375 0.0361033870701035
-14.3125 0.0363235652017895
-14.25 0.0365449390460239
-14.1875 0.0367675146539729
-14.125 0.0369912981073063
-14.0625 0.037216295518363
-14 0.0374425130303175
-13.9375 0.0376699568173463
-13.875 0.0378986330847963
-13.8125 0.0381285480693544
-13.75 0.0383597080392171
-13.6875 0.0385921192942624
-13.625 0.0388257881662217
-13.5625 0.0390607210188538
-13.5 0.0392969242481191
-13.4375 0.0395344042823555
-13.375 0.0397731675824551
-13.3125 0.0400132206420422
-13.25 0.0402545699876529
-13.1875 0.0404972221789146
-13.125 0.0407411838087281
-13.0625 0.0409864615034502
-13 0.0412330619230775
-12.9375 0.0414809917614317
-12.875 0.0417302577463461
-12.8125 0.0419808666398531
-12.75 0.0422328252383736
-12.6875 0.042486140372907
-12.625 0.0427408189092231
-12.5625 0.0429968677480554
-12.5 0.0432542938252955
-12.4375 0.043513104112189
-12.375 0.0437733056155329
-12.3125 0.0440349053778752
-12.25 0.0442979104777145
-12.1875 0.0445623280297029
-12.125 0.0448281651848497
-12.0625 0.0450954291307263
-12 0.0453641270916742
-11.9375 0.0456342663290136
-11.875 0.0459058541412542
-11.8125 0.0461788978643082
-11.75 0.0464534048717051
-11.6875 0.0467293825748083
-11.625 0.0470068384230344
-11.5625 0.0472857799040743
-11.5 0.0475662145441164
-11.4375 0.0478481499080733
-11.375 0.0481315935998096
-11.3125 0.0484165532623735
-11.25 0.0487030365782305
-11.1875 0.0489910512695004
-11.125 0.0492806050981972
-11.0625 0.0495717058664722
-11 0.0498643614168608
-10.9375 0.0501585796325324
-10.875 0.0504543684375446
-10.8125 0.0507517357971012
-10.75 0.0510506897178149
-10.6875 0.0513512382479737
-10.625 0.051653389477813
-10.5625 0.0519571515397928
-10.5 0.0522625326088798
-10.4375 0.0525695409028364
-10.375 0.0528781846825153
-10.3125 0.0531884722521613
-10.25 0.0535004119597204
-10.1875 0.0538140121971566
-10.125 0.0541292814007777
-10.0625 0.0544462280515698
-10 0.0547648606755422
-9.9375 0.0550851878440828
-9.875 0.0554072181743254
-9.8125 0.0557309603295299
-9.75 0.0560564230194761
-9.6875 0.0563836150008726
-9.625 0.0567125450777829
-9.5625 0.0570432221020688
-9.5 0.0573756549738544
-9.4375 0.0577098526420113
-9.375 0.0580458241046684
-9.3125 0.0583835784097476
-9.25 0.0587231246555295
-9.1875 0.0590644719912501
-9.125 0.059407629617735
-9.0625 0.0597526067880717
-9 0.0600994128083269
-8.9375 0.0604480570383128
-8.875 0.0607985488924078
-8.8125 0.0611508978404387
-8.75 0.0615051134086312
-8.6875 0.0618612051806369
-8.625 0.0622191827986461
-8.5625 0.0625790559645978
-8.5 0.0629408344414977
-8.4375 0.0633045280548588
-8.375 0.0636701466942806
-8.3125 0.0640377003151839
-8.25 0.0644071989407221
-8.1875 0.0647786526638932
-8.125 0.0651520716498777
-8.0625 0.0655274661386345
-8 0.0659048464477885
-7.9375 0.0662842229758519
-7.875 0.0666656062058228
-7.8125 0.0670490067092166
-7.75 0.0674344351505886
-7.6875 0.0678219022926182
-7.625 0.068211419001835
-7.5625 0.0686029962550776
-7.5 0.0689966451467908
-7.4375 0.0693923768972827
-7.375 0.0697902028620799
-7.3125 0.0701901345425416
-7.25 0.0705921835979166
-7.1875 0.0709963618590544
-7.125 0.0714026813440136
-7.0625 0.0718111542758498
-7 0.0722217931029021
-6.9375 0.072634610521953
-6.875 0.0730496195046858
-6.8125 0.0734668333279336
-6.75 0.0738862656082848
-6.6875 0.0743079303416974
-6.625 0.0747318419488728
-6.5625 0.0751580153272542
-6.5 0.0755864659106431
-6.4375 0.0760172097375834
-6.375 0.0764502635298293
-6.3125 0.076885644782421
-6.25 0.0773233718671171
-6.1875 0.0777634641511998
-6.125 0.0782059421339768
-6.0625 0.0786508276036528
-6 0.0790981438176501
-5.9375 0.0795479157099259
-5.875 0.0800001701293695
-5.8125 0.0804549361139823
-5.75 0.0809122452062552
-5.6875 0.0813721318159783
-5.625 0.0818346336376616
-5.5625 0.0822997921308309
-5.5 0.0827676530727122
-5.4375 0.0832382671942593
-5.375 0.0837116909121278
-5.3125 0.0841879871711096
-5.25 0.0846672264137255
-5.1875 0.0851494876961962
-5.125 0.0856348599729058
-5.0625 0.0861234435748046
-5 0.0866153519110271
-4.9375 0.0871107134274011
-4.875 0.0876096738605874
-4.8125 0.0881123988324018
-4.75 0.0886190768355504
-4.6875 0.0891299226696875
-4.625 0.0896451813955137
-4.5625 0.0901651328847532
-4.5 0.090690097055462
-4.4375 0.0912204398954444
-4.375 0.0917565803918393
-4.3125 0.0922989985024642
-4.25 0.0928482443245831
-4.1875 0.0934049486397717
-4.125 0.0939698350398806
-4.0625 0.0945437338692206
-4 0.0951275982525226
-3.9375 0.0957225225175463
-3.875 0.0963297633660709
-3.8125 0.0969507641981167
-3.75 0.0975871830524221
-3.6875 0.0982409246922884
-3.625 0.0989141774408595
-3.5625 0.0996094554547213
-3.5 0.100329647220444
-3.4375 0.101078071166425
-3.375 0.101858539403211
-3.3125 0.102675430740355
-3.25 0.103533774277704
-3.1875 0.104439345034421
-3.125 0.105398773260153
-3.0625 0.106419669269287
-3 0.107510765849704
-2.9375 0.108682080519324
-2.875 0.109945100132571
-2.8125 0.111312990567718
-2.75 0.112800834444551
-2.6875 0.114425900015127
-2.625 0.116207944517447
-2.5625 0.118169555353882
-2.5 0.120336532413622
-2.4375 0.122738314648513
-2.375 0.125408453564366
-2.3125 0.128385135513305
-2.25 0.131711753448182
-2.1875 0.135437526975515
-2.125 0.13961816692684
-2.0625 0.144316577021506
-2 0.149603580225573
-1.9375 0.155558650774331
-1.875 0.162270624116871
-1.8125 0.169838345810698
-1.75 0.178371206168785
-1.6875 0.187989489786332
-1.625 0.198824447589043
-1.5625 0.211017973599757
-1.5 0.224721739454977
-1.4375 0.240095607696025
-1.375 0.257305111867807
-1.3125 0.276517760743986
-1.25 0.297897900728913
-1.1875 0.321599862251448
-1.125 0.347759133181716
-1.0625 0.376481358318999
-1 0.407829074581449
-0.9375 0.441806273294067
-0.875 0.478341148311543
-0.8125 0.517267748779226
-0.75 0.558307701010695
-0.6875 0.601053665410696
-0.625 0.644956690942417
-0.5625 0.689320025316977
-0.5 0.733302106186571
-0.4375 0.775931254845876
-0.375 0.81613389651101
-0.3125 0.852776887790408
-0.25 0.884722821609984
-0.1875 0.910895270276506
-0.125 0.930349289870667
-0.0625 0.942341608090683
0 0.946394177777089
0.0625 0.942341608090807
0.125 0.930349289870909
0.1875 0.910895270276858
0.25 0.884722821610432
0.3125 0.852776887790936
0.375 0.816133896511601
0.4375 0.775931254846514
0.5 0.733302106187237
0.5625 0.689320025317656
0.625 0.644956690943096
0.6875 0.601053665411363
0.75 0.558307701011339
0.8125 0.51726774877984
0.875 0.478341148312122
0.9375 0.441806273294608
1 0.40782907458195
1.0625 0.376481358319459
1.125 0.347759133182136
1.1875 0.32159986225183
1.25 0.297897900729258
1.3125 0.276517760744297
1.375 0.257305111868086
1.4375 0.240095607696275
1.5 0.2247217394552
1.5625 0.211017973599956
1.625 0.198824447589219
1.6875 0.187989489786488
1.75 0.178371206168924
1.8125 0.169838345810821
1.875 0.16227062411698
1.9375 0.155558650774428
2 0.149603580225659
2.0625 0.144316577021582
2.125 0.139618166926908
2.1875 0.135437526975575
2.25 0.131711753448236
2.3125 0.128385135513353
2.375 0.125408453564409
2.4375 0.122738314648551
2.5 0.120336532413657
2.5625 0.118169555353914
2.625 0.116207944517475
2.6875 0.114425900015153
2.75 0.112800834444575
2.8125 0.11131299056774
2.875 0.109945100132592
2.9375 0.108682080519342
3 0.107510765849722
3.0625 0.106419669269303
3.125 0.105398773260168
3.1875 0.104439345034435
3.25 0.103533774277718
3.3125 0.102675430740368
3.375 0.101858539403223
3.4375 0.101078071166436
3.5 0.100329647220455
3.5625 0.0996094554547318
3.625 0.0989141774408695
3.6875 0.0982409246922981
3.75 0.0975871830524315
3.8125 0.0969507641981259
3.875 0.0963297633660799
3.9375 0.0957225225175551
4 0.0951275982525312
4.0625 0.0945437338692291
4.125 0.093969835039889
4.1875 0.0934049486397799
4.25 0.0928482443245911
4.3125 0.0922989985024721
4.375 0.0917565803918472
4.4375 0.0912204398954521
4.5 0.0906900970554697
4.5625 0.0901651328847607
4.625 0.0896451813955211
4.6875 0.0891299226696949
4.75 0.0886190768355577
4.8125 0.088112398832409
4.875 0.0876096738605946
4.9375 0.0871107134274081
5 0.0866153519110341
5.0625 0.0861234435748116
5.125 0.0856348599729127
5.1875 0.0851494876962031
5.25 0.0846672264137323
5.3125 0.0841879871711164
5.375 0.0837116909121346
5.4375 0.083238267194266
5.5 0.0827676530727189
5.5625 0.0822997921308375
5.625 0.0818346336376683
5.6875 0.0813721318159849
5.75 0.0809122452062618
5.8125 0.0804549361139888
5.875 0.0800001701293759
5.9375 0.0795479157099323
6 0.0790981438176565
6.0625 0.0786508276036591
6.125 0.0782059421339831
6.1875 0.0777634641512059
6.25 0.0773233718671232
6.3125 0.0768856447824271
6.375 0.0764502635298353
6.4375 0.0760172097375893
6.5 0.075586465910649
6.5625 0.07515801532726
6.625 0.0747318419488786
6.6875 0.0743079303417032
6.75 0.0738862656082906
6.8125 0.0734668333279393
6.875 0.0730496195046914
6.9375 0.0726346105219586
7 0.0722217931029077
7.0625 0.0718111542758553
7.125 0.0714026813440192
7.1875 0.0709963618590599
7.25 0.0705921835979221
7.3125 0.0701901345425471
7.375 0.0697902028620854
7.4375 0.0693923768972882
7.5 0.0689966451467963
7.5625 0.0686029962550831
7.625 0.0682114190018405
7.6875 0.0678219022926237
7.75 0.0674344351505941
7.8125 0.0670490067092221
7.875 0.0666656062058282
7.9375 0.0662842229758573
8 0.0659048464477939
8.0625 0.0655274661386398
8.125 0.065152071649883
8.1875 0.0647786526638984
8.25 0.0644071989407273
8.3125 0.064037700315189
8.375 0.0636701466942857
8.4375 0.0633045280548639
8.5 0.0629408344415027
8.5625 0.0625790559646028
8.625 0.062219182798651
8.6875 0.0618612051806417
8.75 0.061505113408636
8.8125 0.0611508978404434
8.875 0.0607985488924125
8.9375 0.0604480570383174
9 0.0600994128083315
9.0625 0.0597526067880763
9.125 0.0594076296177396
9.1875 0.0590644719912547
9.25 0.058723124655534
9.3125 0.0583835784097522
9.375 0.0580458241046729
9.4375 0.0577098526420158
9.5 0.0573756549738589
9.5625 0.0570432221020732
9.625 0.0567125450777873
9.6875 0.056383615000877
9.75 0.0560564230194804
9.8125 0.0557309603295342
9.875 0.0554072181743296
9.9375 0.055085187844087
10 0.0547648606755464
10.0625 0.0544462280515739
10.125 0.0541292814007818
10.1875 0.0538140121971607
10.25 0.0535004119597245
10.3125 0.0531884722521654
10.375 0.0528781846825193
10.4375 0.0525695409028404
10.5 0.0522625326088837
10.5625 0.0519571515397967
10.625 0.0516533894778169
10.6875 0.0513512382479776
10.75 0.0510506897178188
10.8125 0.0507517357971051
10.875 0.0504543684375484
10.9375 0.0501585796325361
11 0.0498643614168646
11.0625 0.049571705866476
11.125 0.0492806050982009
11.1875 0.0489910512695041
11.25 0.0487030365782342
11.3125 0.0484165532623771
11.375 0.0481315935998132
11.4375 0.0478481499080769
11.5 0.0475662145441201
11.5625 0.0472857799040779
11.625 0.0470068384230381
11.6875 0.0467293825748119
11.75 0.0464534048717087
11.8125 0.0461788978643117
11.875 0.0459058541412577
11.9375 0.0456342663290171
12 0.0453641270916777
12.0625 0.0450954291307298
12.125 0.0448281651848531
12.1875 0.0445623280297064
12.25 0.0442979104777179
12.3125 0.0440349053778786
12.375 0.0437733056155363
12.4375 0.0435131041121923
12.5 0.0432542938252988
12.5625 0.0429968677480587
12.625 0.0427408189092263
12.6875 0.0424861403729102
12.75 0.0422328252383768
12.8125 0.0419808666398563
12.875 0.0417302577463492
12.9375 0.0414809917614348
13 0.0412330619230805
13.0625 0.0409864615034532
13.125 0.0407411838087311
13.1875 0.0404972221789176
13.25 0.0402545699876559
13.3125 0.0400132206420452
13.375 0.039773167582458
13.4375 0.0395344042823584
13.5 0.0392969242481221
13.5625 0.0390607210188567
13.625 0.0388257881662246
13.6875 0.0385921192942652
13.75 0.0383597080392199
13.8125 0.0381285480693572
13.875 0.0378986330847991
13.9375 0.037669956817349
14 0.0374425130303202
14.0625 0.0372162955183657
14.125 0.0369912981073089
14.1875 0.0367675146539755
14.25 0.0365449390460265
14.3125 0.036323565201792
14.375 0.0361033870701061
14.4375 0.0358843986301428
14.5 0.0356665938912531
14.5625 0.0354499668928029
14.625 0.0352345117040116
14.6875 0.0350202224237924
14.75 0.0348070931805929
14.8125 0.0345951181322369
14.875 0.0343842914657671
14.9375 0.034174607397289
15 0.0339660601718154
15.0625 0.0337586440631117
15.125 0.033552353373543
15.1875 0.0333471824339207
15.25 0.0331431256033514
15.3125 0.0329401772690858
15.375 0.0327383318463689
15.4375 0.0325375837782907
15.5 0.0323379275356386
15.5625 0.0321393576167496
15.625 0.0319418685473639
15.6875 0.0317454548804799
15.75 0.0315501111962087
15.8125 0.0313558321016311
15.875 0.0311626122306538
15.9375 0.030970446243868
16 0.0307793288284074
16.0625 0.0305892546978081
16.125 0.0304002185918689
16.1875 0.0302122152765121
16.25 0.030025239543646
16.3125 0.0298392862110271
16.375 0.0296543501221241
16.4375 0.0294704261459818
16.5 0.0292875091770866
16.5625 0.0291055941352324
16.625 0.028924675965387
16.6875 0.0287447496375597
16.75 0.0285658101466698
16.8125 0.0283878525124153
16.875 0.0282108717791427
16.9375 0.0280348630157176
17 0.0278598213153959
17.0625 0.0276857417956958
17.125 0.0275126195982707
17.1875 0.0273404498887826
17.25 0.027169227856776
17.3125 0.0269989487155533
17.375 0.0268296077020503
17.4375 0.0266612000767125
17.5 0.0264937211233722
17.5625 0.0263271661491263
17.625 0.0261615304842149
17.6875 0.0259968094819004
17.75 0.0258329985183474
17.8125 0.0256700929925031
17.875 0.0255080883259792
17.9375 0.0253469799629328
18 0.0251867633699501
18.0625 0.025027434035929
18.125 0.0248689874719633
18.1875 0.0247114192112273
18.25 0.0245547248088612
18.3125 0.0243988998418567
18.375 0.024243939908944
18.4375 0.0240898406304789
18.5 0.0239365976483307
18.5625 0.0237842066257705
18.625 0.0236326632473608
18.6875 0.0234819632188449
18.75 0.0233321022670376
18.8125 0.0231830761397161
18.875 0.0230348806055118
18.9375 0.0228875114538024
19 0.0227409644946049
19.0625 0.0225952355584693
19.125 0.0224503204963723
19.1875 0.0223062151796124
19.25 0.0221629154997052
19.3125 0.022020417368279
19.375 0.0218787167169716
19.4375 0.0217378094973274
19.5 0.0215976916806946
19.5625 0.0214583592581243
19.625 0.0213198082402687
19.6875 0.0211820346572805
19.75 0.0210450345587133
19.8125 0.0209088040134218
19.875 0.0207733391094629
19.9375 0.0206386359539977
20 0.0205046906731934
20.0625 0.0203714994121262
20.125 0.0202390583346844
20.1875 0.0201073636234728
20.25 0.0199764114797167
20.3125 0.0198461981231667
20.375 0.0197167197920047
20.4375 0.0195879727427497
20.5 0.0194599532501642
20.5625 0.0193326576071614
20.625 0.0192060821247129
20.6875 0.0190802231317566
20.75 0.0189550769751057
20.8125 0.0188306400193575
20.875 0.0187069086468031
20.9375 0.018583879257338
21 0.0184615482683723
21.0625 0.018339912114742
21.125 0.0182189672486208
21.1875 0.0180987101394322
21.25 0.0179791372737624
21.3125 0.017860245155273
21.375 0.0177420303046151
21.4375 0.0176244892593431
21.5 0.0175076185738296
21.5625 0.0173914148191802
21.625 0.0172758745831494
21.6875 0.0171609944700565
21.75 0.0170467711007018
21.8125 0.0169332011122843
21.875 0.0168202811583184
21.9375 0.0167080079085523
22 0.0165963780488859
22.0625 0.0164853882812904
22.125 0.0163750353237266
22.1875 0.0162653159100654
22.25 0.0161562267900076
22.3125 0.0160477647290046
22.375 0.0159399265081795
22.4375 0.0158327089242486
22.5 0.0157261087894431
22.5625 0.015620122931432
22.625 0.0155147481932443
22.6875 0.0154099814331927
22.75 0.015305819524797
22.8125 0.0152022593567083
22.875 0.0150992978326335
22.9375 0.0149969318712601
23 0.0148951584061818
23.0625 0.014793974385824
23.125 0.0146933767733701
23.1875 0.0145933625466881
23.25 0.0144939286982574
23.3125 0.0143950722350967
23.375 0.014296790178691
23.4375 0.0141990795649205
23.5 0.0141019374439888
23.5625 0.0140053608803521
23.625 0.0139093469526484
23.6875 0.0138138927536274
23.75 0.0137189953900806
23.8125 0.0136246519827717
23.875 0.0135308596663681
23.9375 0.0134376155893712
24 0.0133449169140492
24.0625 0.0132527608163684
24.125 0.0131611444859257
24.1875 0.0130700651258819
24.25 0.0129795199528944
24.3125 0.0128895061970509
24.375 0.0128000211018034
24.4375 0.0127110619239021
24.5 0.0126226259333308
24.5625 0.012534710413241
24.625 0.0124473126598879
24.6875 0.0123604299825658
24.75 0.0122740597035441
24.8125 0.0121881991580042
24.875 0.0121028456939755
24.9375 0.0120179966722731
25 0.011933649466435
25.0625 0.0118498014626601
25.125 0.0117664500597459
25.1875 0.0116835926690273
25.25 0.0116012267143156
25.3125 0.0115193496318369
25.375 0.0114379588701725
25.4375 0.0113570518901981
25.5 0.0112766261650238
25.5625 0.0111966791799352
25.625 0.0111172084323336
25.6875 0.0110382114316773
25.75 0.0109596856994231
25.8125 0.010881628768968
25.875 0.0108040381855909
25.9375 0.0107269115063956
26 0.0106502463002531
26.0625 0.0105740401477445
26.125 0.0104982906411047
26.1875 0.0104229953841655
26.25 0.0103481519922999
26.3125 0.0102737580923661
26.375 0.0101998113226523
26.4375 0.0101263093328211
26.5 0.0100532497838551
26.5625 0.00998063034800164
26.625 0.00990844870871932
26.6875 0.00983670256062341
26.75 0.00976538960943232
26.8125 0.00969450757191422
26.875 0.00962405417583386
26.9375 0.0095540271598997
27 0.00948442427371142
27.0625 0.00941524327770754
27.125 0.00934648194311351
27.1875 0.00927813805188992
27.25 0.00921020939668109
27.3125 0.00914269378076388
27.375 0.0090755890179968
27.4375 0.0090088929327694
27.5 0.0089426033599519
27.5625 0.00887671814484509
27.625 0.00881123514313053
27.6875 0.00874615222082103
27.75 0.00868146725421129
27.8125 0.00861717812982893
27.875 0.00855328274438569
27.9375 0.00848977900472898
28 0.00842666482779355
28.0625 0.00836393814055358
28.125 0.00830159687997489
28.1875 0.00823963899296747
28.25 0.00817806243633826
28.3125 0.00811686517674415
28.375 0.00805604519064527
28.4375 0.00799560046425847
28.5 0.00793552899351112
28.5625 0.00787582878399509
28.625 0.00781649785092098
28.6875 0.00775753421907266
28.75 0.00769893592276193
28.8125 0.00764070100578356
28.875 0.00758282752137042
28.9375 0.00752531353214896
29 0.00746815711009488
29.0625 0.00741135633648904
29.125 0.00735490930187355
29.1875 0.00729881410600821
29.25 0.00724306885782704
29.3125 0.00718767167539513
29.375 0.00713262068586568
29.4375 0.0070779140254373
29.5 0.00702354983931143
29.5625 0.00696952628165016
29.625 0.00691584151553408
29.6875 0.00686249371292046
29.75 0.00680948105460166
29.8125 0.00675680173016365
29.875 0.0067044539379449
29.9375 0.0066524358849953
30 0.0066007457870355
30.0625 0.00654938186841624
30.125 0.00649834236207808
30.1875 0.00644762550951125
30.25 0.00639722956071569
30.3125 0.00634715277416132
30.375 0.00629739341674857
30.4375 0.00624794976376901
30.5 0.00619882009886627
30.5625 0.00615000271399708
30.625 0.00610149590939261
30.6875 0.00605329799351994
30.75 0.0060054072830437
30.8125 0.00595782210278801
30.875 0.00591054078569853
30.9375 0.0058635616728047
31 0.00581688311318224
31.0625 0.00577050346391579
31.125 0.00572442109006175
31.1875 0.00567863436461131
31.25 0.00563314166845369
31.3125 0.00558794139033951
31.375 0.00554303192684443
31.4375 0.00549841168233288
31.5 0.00545407906892209
31.5625 0.00541003250644615
31.625 0.00536627042242041
31.6875 0.00532279125200596
31.75 0.00527959343797429
31.8125 0.0052366754306722
31.875 0.00519403568798684
31.9375 0.00515167267531089
32 0.00510958486550797
32.0625 0.00506777073887823
32.125 0.00502622878312408
32.1875 0.00498495749331607
32.25 0.00494395537185904
32.3125 0.00490322092845829
32.375 0.0048627526800861
32.4375 0.00482254915094822
32.5 0.0047826088724507
32.5625 0.00474293038316679
32.625 0.00470351222880402
32.6875 0.00466435296217146
32.75 0.00462545114314714
32.8125 0.00458680533864561
32.875 0.00454841412258569
32.9375 0.00451027607585839
33 0.00447238978629491
33.0625 0.00443475384863491
33.125 0.00439736686449486
33.1875 0.00436022744233656
33.25 0.00432333419743583
33.3125 0.00428668575185138
33.375 0.00425028073439373
33.4375 0.00421411778059444
33.5 0.00417819553267532
33.5625 0.00414251263951796
33.625 0.00410706775663324
33.6875 0.00407185954613117
33.75 0.0040368866766907
33.8125 0.00400214782352979
33.875 0.00396764166837562
33.9375 0.0039333668994349
34 0.00389932221136432
34.0625 0.00386550630524123
34.125 0.00383191788853436
34.1875 0.00379855567507473
34.25 0.00376541838502671
34.3125 0.00373250474485918
34.375 0.00369981348731691
34.4375 0.00366734335139196
34.5 0.00363509308229531
34.5625 0.00360306143142862
34.625 0.00357124715635606
34.6875 0.00353964902077637
34.75 0.00350826579449497
34.8125 0.00347709625339624
34.875 0.00344613917941596
34.9375 0.00341539336051384
35 0.00338485759064618
35.0625 0.00335453066973868
35.125 0.00332441140365943
35.1875 0.00329449860419188
35.25 0.00326479108900811
35.3125 0.00323528768164214
35.375 0.00320598721146334
35.4375 0.00317688851365004
35.5 0.00314799042916323
35.5625 0.00311929180472036
35.625 0.00309079149276931
35.6875 0.00306248835146247
35.75 0.00303438124463088
35.8125 0.00300646904175863
35.875 0.00297875061795723
35.9375 0.00295122485394018
36 0.00292389063599767
36.0625 0.00289674685597138
36.125 0.00286979241122934
36.1875 0.00284302620464102
36.25 0.00281644714455246
36.3125 0.00279005414476153
36.375 0.0027638461244933
36.4375 0.00273782200837557
36.5 0.00271198072641444
36.5625 0.00268632121397006
36.625 0.00266084241173246
36.6875 0.00263554326569749
36.75 0.00261042272714288
36.8125 0.00258547975260442
36.875 0.00256071330385225
36.9375 0.00253612234786722
37 0.00251170585681742
37.0625 0.00248746280803476
37.125 0.00246339218399173
37.1875 0.00243949297227817
37.25 0.00241576416557823
37.3125 0.00239220476164741
37.375 0.00236881376328969
37.4375 0.00234559017833478
37.5 0.00232253301961546
37.5625 0.00229964130494505
37.625 0.00227691405709495
37.6875 0.00225435030377233
37.75 0.00223194907759783
37.8125 0.00220970941608351
37.875 0.00218763036161072
37.9375 0.00216571096140823
38 0.00214395026753038
38.0625 0.00212234733683529
38.125 0.00210090123096331
38.1875 0.0020796110163154
38.25 0.00205847576403172
38.3125 0.00203749454997027
38.375 0.00201666645468565
38.4375 0.0019959905634079
38.5 0.00197546596602143
38.5625 0.00195509175704407
38.625 0.00193486703560617
38.6875 0.00191479090542986
38.75 0.00189486247480834
38.8125 0.00187508085658527
38.875 0.00185544516813432
38.9375 0.0018359545313387
39 0.00181660807257089
39.0625 0.00179740492267239
39.125 0.00177834421693359
39.1875 0.00175942509507371
39.25 0.00174064670122084
39.3125 0.0017220081838921
39.375 0.00170350869597381
39.4375 0.00168514739470183
39.5 0.00166692344164194
39.5625 0.00164883600267033
39.625 0.00163088424795412
39.6875 0.00161306735193209
39.75 0.00159538449329533
39.8125 0.00157783485496813
39.875 0.00156041762408883
39.9375 0.00154313199199085
40 0.00152597715418373
40.0625 0.00150895231033432
40.125 0.00149205666424798
40.1875 0.00147528942384992
40.25 0.0014586498011666
40.3125 0.00144213701230722
40.375 0.00142575027744525
40.4375 0.0014094888208001
40.5 0.00139335187061887
40.5625 0.00137733865915807
40.625 0.0013614484226656
40.6875 0.00134568040136262
40.75 0.00133003383942568
40.8125 0.00131450798496874
40.875 0.00129910209002544
40.9375 0.00128381541053134
41 0.00126864720630626
41.0625 0.00125359674103671
41.125 0.0012386632822584
41.1875 0.00122384610133879
41.25 0.00120914447345979
41.3125 0.00119455767760041
41.375 0.00118008499651962
41.4375 0.00116572571673919
41.5 0.00115147912852665
41.5625 0.0011373445258783
41.625 0.0011233212065023
41.6875 0.00110940847180185
41.75 0.00109560562685841
41.8125 0.001081911980415
41.875 0.0010683268448596
41.9375 0.00105484953620858
42 0.00104147937409024
42.0625 0.00102821568172837
42.125 0.00101505778592594
42.1875 0.00100200501704882
42.25 0.000989056709009542
42.3125 0.000976212199251234
42.375 0.000963470828731501
42.4375 0.000950831941906446
42.5 0.000938294886714744
42.5625 0.000925859014561773
42.625 0.000913523680303824
42.6875 0.00090128824223237
42.75 0.000889152062058405
42.8125 0.000877114504896847
42.875 0.000865174939251008
42.9375 0.00085333273699713
43 0.000841587273368982
43.0625 0.00082993792694253
43.125 0.000818384079620661
43.1875 0.000806925116617979
43.25 0.000795560426445658
43.3125 0.00078428940089637
43.375 0.00077311143502926
43.4375 0.000762025927154999
43.5 0.000751032278820888
43.5625 0.000740129894796032
43.625 0.000729318183056571
43.6875 0.000718596554770978
43.75 0.000707964424285411
43.8125 0.000697421209109131
43.875 0.000686966329899982
43.9375 0.000676599210449925
44 0.000666319277670642
44.0625 0.000656125961579188
44.125 0.000646018695283713
44.1875 0.000635996914969238
44.25 0.000626060059883489
44.3125 0.000616207572322797
44.375 0.000606438897618043
44.4375 0.000596753484120679
44.5 0.00058715078318879
44.5625 0.000577630249173225
44.625 0.00056819133940378
44.6875 0.000558833514175439
44.75 0.000549556236734673
44.8125 0.000540358973265796
44.875 0.000531241192877375
44.9375 0.000522202367588697
45 0.000513241972316294
45.0625 0.000504359484860519
45.125 0.000495554385892182
45.1875 0.000486826158939238
45.25 0.000478174290373532
45.3125 0.000469598269397595
45.375 0.000461097588031498
45.4375 0.00045267174109976
45.5 0.000444320226218306
45.5625 0.000436042543781482
45.625 0.000427838196949122
45.6875 0.00041970669163367
45.75 0.000411647536487349
45.8125 0.000403660242889392
45.875 0.000395744324933317
45.9375 0.000387899299414256
46 0.000380124685816342
46.0625 0.000372420006300138
46.125 0.000364784785690124
46.1875 0.000357218551462233
46.25 0.000349720833731442
46.3125 0.000342291165239403
46.375 0.000334929081342138
46.4375 0.000327634119997776
46.5 0.000320405821754341
46.5625 0.000313243729737592
46.625 0.000306147389638914
46.6875 0.00029911634970325
46.75 0.000292150160717095
46.8125 0.000285248375996528
46.875 0.000278410551375299
46.9375 0.000271636245192963
47 0.00026492501828306
47.0625 0.000258276433961348
47.125 0.00025169005801408
47.1875 0.000245165458686329
47.25 0.000238702206670365
47.3125 0.000232299875094071
47.375 0.000225958039509416
47.4375 0.000219676277880968
47.5 0.000213454170574455
47.5625 0.000207291300345375
47.625 0.000201187252327649
47.6875 0.000195141614022325
47.75 0.000189153975286322
47.8125 0.000183223928321225
47.875 0.000177351067662122
47.9375 0.000171534990166488
48 0.000165775295003115
48.0625 0.000160071583641084
48.125 0.000154423459838788
48.1875 0.000148830529632989
48.25 0.000143292401327934
48.3125 0.000137808685484501
48.375 0.0001323789949094
48.4375 0.00012700294464441
48.5 0.000121680151955664
48.5625 0.00011641023632298
48.625 0.000111192819429228
48.6875 0.000106027525149747
48.75 0.000100913979541802
48.8125 9.58518108340838e-05
48.875 9.08406494162532e-05
48.9375 8.58801278285258e-05
49 8.09698807513004e-05
49.0625 7.61095449948294e-05
49.125 7.12987594889309e-05
49.1875 6.65371652727432e-05
49.25 6.18244054845202e-05
49.3125 5.71601253514691e-05
49.375 5.25439721796293e-05
49.4375 4.79755953437923e-05
49.5 4.34546462774626e-05
49.5625 3.89807784628597e-05
49.625 3.45536474209611e-05
49.6875 3.01729107015851e-05
49.75 2.58382278735148e-05
49.8125 2.15492605146614e-05
49.875 1.73056722022691e-05
49.9375 1.31071285031583e-05
50 8.9532969640096e-06
50.0625 4.84384710168705e-06
50.125 7.78450393601054e-07
50.1875 -3.2432197318895e-06
50.25 -7.22148790503593e-06
50.3125 -1.11566768242194e-05
50.375 -1.50491072654319e-05
50.4375 -1.88990980917178e-05
50.5 -2.27069662625779e-05
50.5625 -2.64730268433341e-05
50.625 -3.01975930144565e-05
50.6875 -3.38809760808516e-05
50.75 -3.75234854811131e-05
50.8125 -4.11254287967351e-05
50.875 -4.46871117612865e-05
50.9375 -4.82088382695489e-05
51 -5.16909103866166e-05
51.0625 -5.51336283569594e-05
51.125 -5.85372906134485e-05
51.1875 -6.19021937863446e-05
51.25 -6.52286327122502e-05
51.3125 -6.85169004430247e-05
51.375 -7.17672882546622e-05
51.4375 -7.49800856561343e-05
51.5 -7.81555803981956e-05
51.5625 -8.12940584821529e-05
51.625 -8.4395804168599e-05
51.6875 -8.746109998611e-05
51.75 -9.04902267399074e-05
51.8125 -9.34834635204839e-05
51.875 -9.64410877121942e-05
51.9375 -9.93633750018099e-05
52 -0.00010225059938704
52.0625 -0.000105103033185015
52.125 -0.000107920947040738
52.1875 -0.000110704609935496
52.25 -0.000113454289195248
52.3125 -0.000116170250498959
52.375 -0.000118852757886923
52.4375 -0.000121502073769031
52.5 -0.000124118458933018
52.5625 -0.000126702172552668
52.625 -0.000129253472195993
52.6875 -0.000131772613833369
52.75 -0.000134259851845645
52.8125 -0.000136715439032216
52.875 -0.000139139626619062
52.9375 -0.000141532664266754
53 -0.000143894800078427
53.0625 -0.00014622628060772
53.125 -0.000148527350866685
53.1875 -0.000150798254333656
53.25 -0.000153039232961093
53.3125 -0.000155250527183392
53.375 -0.000157432375924657
53.4375 -0.000159585016606446
53.5 -0.000161708685155481
53.5625 -0.000163803616011326
53.625 -0.000165870042134038
53.6875 -0.000167908195011776
53.75 -0.000169918304668386
53.8125 -0.000171900599670953
53.875 -0.000173855307137322
53.9375 -0.000175782652743581
54 -0.000177682860731522
54.0625 -0.000179556153916065
54.125 -0.000181402753692649
54.1875 -0.000183222880044601
54.25 -0.000185016751550461
54.3125 -0.000186784585391289
54.375 -0.000188526597357933
54.4375 -0.000190243001858265
54.5 -0.000191934011924396
54.5625 -0.000193599839219852
54.625 -0.000195240694046722
54.6875 -0.000196856785352776
54.75 -0.000198448320738554
54.8125 -0.000200015506464421
54.875 -0.000201558547457601
54.9375 -0.00020307764731917
55 -0.000204573008331023
55.0625 -0.00020604483146282
55.125 -0.00020749331637889
55.1875 -0.000208918661445111
55.25 -0.000210321063735763
55.3125 -0.000211700719040349
55.375 -0.000213057821870385
55.4375 -0.000214392565466167
55.5 -0.000215705141803505
55.5625 -0.000216995741600424
55.625 -0.000218264554323848
55.6875 -0.000219511768196245
55.75 -0.000220737570202245
55.8125 -0.000221942146095235
55.875 -0.000223125680403923
55.9375 -0.000224288356438869
56 -0.000225430356298994
56.0625 -0.000226551860878062
56.125 -0.000227653049871126
56.1875 -0.000228734101780955
56.25 -0.000229795193924427
56.3125 -0.000230836502438901
56.375 -0.000231858202288552
56.4375 -0.000232860467270688
56.5 -0.000233843470022037
56.5625 -0.000234807382024999
56.625 -0.000235752373613884
56.6875 -0.000236678613981113
56.75 -0.000237586271183397
56.8125 -0.000238475512147887
56.875 -0.000239346502678295
56.9375 -0.000240199407460995
57 -0.000241034390071092
57.0625 -0.000241851612978466
57.125 -0.000242651237553788
57.1875 -0.000243433424074515
57.25 -0.00024419833173085
57.3125 -0.000244946118631686
57.375 -0.000245676941810515
57.4375 -0.000246390957231317
57.5 -0.000247088319794422
57.5625 -0.00024776918334234
57.625 -0.000248433700665578
57.6875 -0.000249082023508418
57.75 -0.000249714302574682
57.8125 -0.000250330687533455
57.875 -0.000250931327024805
57.9375 -0.000251516368665454
58 -0.000252085959054446
58.0625 -0.000252640243778771
58.125 -0.000253179367418975
58.1875 -0.000253703473554745
58.25 -0.000254212704770463
58.3125 -0.000254707202660742
58.375 -0.000255187107835931
58.4375 -0.000255652559927602
58.5 -0.000256103697594008
58.5625 -0.000256540658525515
58.625 -0.00025696357945002
58.6875 -0.000257372596138327
58.75 -0.000257767843409519
58.8125 -0.000258149455136291
58.875 -0.000258517564250264
58.9375 -0.000258872302747279
59 -0.00025921380169266
59.0625 -0.000259542191226457
59.125 -0.000259857600568669
59.1875 -0.000260160158024434
59.25 -0.000260449990989206
59.3125 -0.000260727225953903
59.375 -0.000260991988510028
59.4375 -0.000261244403354779
59.5 -0.000261484594296121
59.5625 -0.000261712684257845
59.625 -0.000261928795284604
59.6875 -0.000262133048546918
59.75 -0.000262325564346163
59.8125 -0.000262506462119538
59.875 -0.000262675860445006
59.9375 -0.00026283387704621
60 -0.000262980628797375
60.0625 -0.00026311623172818
60.125 -0.000263240801028609
60.1875 -0.000263354451053783
60.25 -0.000263457295328765
60.3125 -0.00026354944655335
60.375 -0.000263631016606825
60.4375 -0.000263702116552709
60.5 -0.000263762856643478
60.5625 -0.000263813346325257
60.625 -0.000263853694242503
60.6875 -0.000263884008242652
60.75 -0.000263904395380757
60.8125 -0.000263914961924098
60.875 -0.000263915813356771
60.9375 -0.000263907054384257
61 -0.000263888788937973
61.0625 -0.000263861120179792
61.125 -0.000263824150506553
61.1875 -0.000263777981554542
61.25 -0.000263722714203957
61.3125 -0.000263658448583351
61.375 -0.000263585284074048
61.4375 -0.000263503319314551
61.5 -0.000263412652204918
61.5625 -0.000263313379911119
61.625 -0.00026320559886938
61.6875 -0.000263089404790499
61.75 -0.000262964892664143
61.8125 -0.000262832156763125
61.875 -0.000262691290647666
61.9375 -0.000262542387169627
62 -0.000262385538476729
62.0625 -0.00026222083601675
62.125 -0.000262048370541701
62.1875 -0.000261868232111985
62.25 -0.000261680510100534
62.3125 -0.000261485293196923
62.375 -0.000261282669411477
62.4375 -0.000261072726079341
62.5 -0.000260855549864542
62.5625 -0.00026063122676403
62.625 -0.000260399842111698
62.6875 -0.000260161480582381
62.75 -0.000259916226195837
62.8125 -0.000259664162320716
62.875 -0.000259405371678493
62.9375 -0.000259139936347404
63 -0.00025886793776634
63.0625 -0.000258589456738744
63.125 -0.000258304573436471
63.1875 -0.000258013367403641
63.25 -0.000257715917560468
63.3125 -0.000257412302207073
63.375 -0.000257102599027274
63.4375 -0.000256786885092366
63.5 -0.000256465236864871
63.5625 -0.000256137730202281
63.625 -0.000255804440360775
63.6875 -0.000255465441998922
63.75 -0.000255120809181363
63.8125 -0.000254770615382478
63.875 -0.00025441493349003
63.9375 -0.000254053835808799
64 -0.00025368739406419
64.0625 -0.000253315679405826
64.125 -0.000252938762411128
64.1875 -0.000252556713088869
64.25 -0.000252169600882718
64.3125 -0.000251777494674762
64.375 -0.000251380462789008
64.4375 -0.000250978572994878
64.5 -0.000250571892510674
64.5625 -0.000250160488007036
64.625 -0.000249744425610375
64.6875 -0.000249323770906295
64.75 -0.000248898588942992
64.8125 -0.000248468944234642
64.875 -0.000248034900764768
64.9375 -0.000247596521989593
65 -0.000247153870841372
65.0625 -0.00024670700973171
65.125 -0.000246256000554864
65.1875 -0.00024580090469103
65.25 -0.000245341783009605
65.3125 -0.000244878695872442
65.375 -0.000244411703137086
65.4375 -0.00024394086415999
65.5 -0.000243466237799716
65.5625 -0.000242987882420127
65.625 -0.00024250585589355
65.6875 -0.000242020215603932
65.75 -0.000241531018449981
65.8125 -0.00024103832084828
65.875 -0.000240542178736402
65.9375 -0.000240042647575991
66 -0.000239539782355842
66.0625 -0.000239033637594955
66.125 -0.000238524267345581
66.1875 -0.000238011725196246
66.25 -0.000237496064274763
66.3125 -0.000236977337251229
66.375 -0.000236455596341005
66.4375 -0.000235930893307677
66.5 -0.000235403279466013
66.5625 -0.000234872805684889
66.625 -0.000234339522390215
66.6875 -0.000233803479567833
66.75 -0.000233264726766411
66.8125 -0.000232723313100314
66.875 -0.000232179287252461
66.9375 -0.000231632697477175
67 -0.000231083591603004
67.0625 -0.000230532017035542
67.125 -0.000229978020760225
67.1875 -0.000229421649345116
67.25 -0.000228862948943676
67.3125 -0.000228301965297519
67.375 -0.000227738743739155
67.4375 -0.000227173329194713
67.5 -0.000226605766186656
67.5625 -0.000226036098836478
67.625 -0.000225464370867389
67.6875 -0.000224890625606982
67.75 -0.00022431490598989
67.8125 -0.000223737254560428
67.875 -0.000223157713475216
67.9375 -0.000222576324505798
68 -0.000221993129041237
68.0625 -0.000221408168090702
68.125 -0.000220821482286038
68.1875 -0.000220233111884326
68.25 -0.000219643096770425
68.3125 -0.000219051476459505
68.375 -0.000218458290099559
68.4375 -0.000217863576473912
68.5 -0.000217267374003707
68.5625 -0.000216669720750383
68.625 -0.000216070654418137
68.6875 -0.000215470212356375
68.75 -0.000214868431562145
68.8125 -0.000214265348682565
68.875 -0.000213661000017231
68.9375 -0.000213055421520611
69 -0.000212448648804433
69.0625 -0.000211840717140056
69.125 -0.000211231661460824
69.1875 -0.000210621516364414
69.25 -0.000210010316115169
69.3125 -0.000209398094646413
69.375 -0.000208784885562765
69.4375 -0.000208170722142425
69.5 -0.000207555637339463
69.5625 -0.000206939663786082
69.625 -0.000206322833794877
69.6875 -0.00020570517936108
69.75 -0.000205086732164789
69.8125 -0.000204467523573188
69.875 -0.000203847584642756
69.9375 -0.000203226946121458
70 -0.000202605638450931
70.0625 -0.000201983691768651
70.125 -0.000201361135910095
70.1875 -0.000200738000410883
70.25 -0.000200114314508916
70.3125 -0.000199490107146494
70.375 -0.000198865406972431
70.4375 -0.000198240242344151
70.5 -0.000197614641329775
70.5625 -0.000196988631710195
70.625 -0.000196362240981141
70.6875 -0.000195735496355226
70.75 -0.000195108424763994
70.8125 -0.000194481052859944
70.875 -0.000193853407018546
70.9375 -0.000193225513340251
71 -0.000192597397652482
71.0625 -0.000191969085511617
71.125 -0.000191340602204962
71.1875 -0.000190711972752712
71.25 -0.000190083221909898
71.3125 -0.000189454374168327
71.375 -0.000188825453758508
71.4375 -0.000188196484651567
71.5 -0.000187567490561157
71.5625 -0.000186938494945344
71.625 -0.000186309521008499
71.6875 -0.000185680591703163
71.75 -0.000185051729731911
71.8125 -0.000184422957549207
71.875 -0.000183794297363236
71.9375 -0.000183165771137742
72 -0.000182537400593838
72.0625 -0.000181909207211824
72.125 -0.000181281212232975
72.1875 -0.000180653436661337
72.25 -0.000180025901265498
72.3125 -0.000179398626580356
72.375 -0.000178771632908876
72.4375 -0.000178144940323837
72.5 -0.000177518568669564
72.5625 -0.000176892537563658
72.625 -0.000176266866398708
72.6875 -0.000175641574343997
72.75 -0.000175016680347198
72.8125 -0.000174392203136061
72.875 -0.000173768161220082
72.9375 -0.000173144572892176
73 -0.000172521456230329
73.0625 -0.000171898829099242
73.125 -0.000171276709151969
73.1875 -0.000170655113831545
73.25 -0.000170034060372598
73.3125 -0.000169413565802959
73.375 -0.00016879364694526
73.4375 -0.000168174320418518
73.5 -0.000167555602639717
73.5625 -0.000166937509825376
73.625 -0.000166320057993105
73.6875 -0.000165703262963159
73.75 -0.000165087140359979
73.8125 -0.000164471705613719
73.875 -0.000163856973961771
73.9375 -0.000163242960450279
74 -0.000162629679935641
74.0625 -0.000162017147086002
74.125 -0.000161405376382744
74.1875 -0.000160794382121958
74.25 -0.000160184178415916
74.3125 -0.000159574779194524
74.375 -0.000158966198206778
74.4375 -0.0001583584490222
74.5 -0.000157751545032271
74.5625 -0.000157145499451857
74.625 -0.000156540325320621
74.6875 -0.000155936035504427
74.75 -0.000155332642696742
74.8125 -0.000154730159420022
74.875 -0.000154128598027089
74.9375 -0.00015352797070251
75 -0.000152928289463951
75.0625 -0.000152329566163539
75.125 -0.000151731812489203
75.1875 -0.000151135039966016
75.25 -0.000150539259957519
75.3125 -0.000149944483667049
75.375 -0.000149350722139045
75.4375 -0.000148757986260358
75.5 -0.000148166286761545
75.5625 -0.000147575634218157
75.625 -0.000146986039052022
75.6875 -0.000146397511532513
75.75 -0.000145810061777817
75.8125 -0.000145223699756186
75.875 -0.000144638435287193
75.9375 -0.000144054278042963
76 -0.000143471237549414
76.0625 -0.000142889323187476
76.125 -0.000142308544194311
76.1875 -0.000141728909664522
76.25 -0.000141150428551354
76.3125 -0.000140573109667888
76.375 -0.000139996961688227
76.4375 -0.000139421993148677
76.5 -0.000138848212448914
76.5625 -0.000138275627853153
76.625 -0.000137704247491297
76.6875 -0.000137134079360094
76.75 -0.000136565131324273
76.8125 -0.00013599741111768
76.875 -0.000135430926344403
76.9375 -0.000134865684479894
77 -0.00013430169287208
77.0625 -0.000133738958742465
77.125 -0.000133177489187233
77.1875 -0.000132617291178336
77.25 -0.000132058371564578
77.3125 -0.000131500737072689
77.375 -0.000130944394308399
77.4375 -0.000130389349757497
77.5 -0.000129835609786888
77.5625 -0.000129283180645639
77.625 -0.000128732068466026
77.6875 -0.000128182279264563
77.75 -0.000127633818943034
77.8125 -0.000127086693289512
77.875 -0.000126540907979374
77.9375 -0.000125996468576311
78 -0.000125453380533323
78.0625 -0.000124911649193721
78.125 -0.00012437127979211
78.1875 -0.000123832277455371
78.25 -0.000123294647203637
78.3125 -0.000122758393951259
78.375 -0.000122223522507771
78.4375 -0.000121690037578842
78.5 -0.000121157943767226
78.5625 -0.000120627245573705
78.625 -0.000120097947398024
78.6875 -0.000119570053539822
78.75 -0.000119043568199557
78.8125 -0.000118518495479418
78.875 -0.000117994839384241
78.9375 -0.000117472603822414
79 -0.000116951792606772
79.0625 -0.000116432409455493
79.125 -0.000115914457992983
79.1875 -0.000115397941750758
79.25 -0.000114882864168315
79.3125 -0.000114369228594007
79.375 -0.000113857038285898
79.4375 -0.000113346296412626
79.5 -0.00011283700605425
79.5625 -0.000112329170203095
79.625 -0.000111822791764595
79.6875 -0.00011131787355812
79.75 -0.000110814418317811
79.8125 -0.000110312428693394
79.875 -0.000109811907251003
79.9375 -0.000109312856473986
80 -0.00010881527876371
80.0625 -0.000108319176440365
80.125 -0.00010782455174375
80.1875 -0.000107331406834069
80.25 -0.000106839743792706
80.3125 -0.000106349564623008
80.375 -0.000105860871251054
80.4375 -0.000105373665526422
80.5 -0.000104887949222948
80.5625 -0.000104403724039483
80.625 -0.000103920991600644
80.6875 -0.000103439753457557
80.75 -0.000102960011088597
80.8125 -0.000102481765900121
80.875 -0.0001020050192272
80.9375 -0.00010152977233434
81 -0.000101056026416204
81.0625 -0.00010058378259832
81.125 -0.000100113041937794
81.1875 -9.9643805424013e-05
81.25 -9.9176073979341e-05
81.3125 -9.87098484598139e-05
81.375 -9.82451296558273e-05
81.4375 -9.77819182928197e-05
81.5 -9.73202150319511e-05
81.5625 -9.68600204707762e-05
81.625 -9.6401335143913e-05
81.6875 -9.59441595237066e-05
81.75 -9.5488494020888e-05
81.8125 -9.50343389852279e-05
81.875 -9.45816947061864e-05
81.9375 -9.41305614135572e-05
82 -9.36809392781078e-05
82.0625 -9.3232828412214e-05
82.125 -9.27862288704909e-05
82.1875 -9.23411406504183e-05
82.25 -9.18975636929624e-05
82.3125 -9.14554978831918e-05
82.375 -9.10149430508899e-05
82.4375 -9.05758989711624e-05
82.5 -9.01383653650401e-05
82.5625 -8.97023419000774e-05
82.625 -8.92678281909467e-05
82.6875 -8.88348238000276e-05
82.75 -8.84033282379923e-05
82.8125 -8.79733409643863e-05
82.875 -8.75448613882051e-05
82.9375 -8.7117888868466e-05
83 -8.66924227147762e-05
83.0625 -8.62684621878962e-05
83.125 -8.58460065002992e-05
83.1875 -8.54250548167259e-05
83.25 -8.50056062547357e-05
83.3125 -8.4587659885253e-05
83.375 -8.41712147331102e-05
83.4375 -8.37562697775854e-05
83.5 -8.33428239529371e-05
83.5625 -8.29308761489345e-05
83.625 -8.25204252113832e-05
83.6875 -8.21114699426475e-05
83.75 -8.17040091021686e-05
83.8125 -8.12980414069782e-05
83.875 -8.08935655322092e-05
83.9375 -8.04905801116015e-05
84 -8.00890837380042e-05
84.0625 -7.96890749638742e-05
84.125 -7.92905523017704e-05
84.1875 -7.88935142248445e-05
84.25 -7.84979591673278e-05
84.3125 -7.81038855250142e-05
84.375 -7.77112916557391e-05
84.4375 -7.73201758798553e-05
84.5 -7.69305364807043e-05
84.5625 -7.65423717050848e-05
84.625 -7.61556797637165e-05
84.6875 -7.5770458831701e-05
84.75 -7.53867070489787e-05
84.8125 -7.50044225207822e-05
84.875 -7.46236033180862e-05
84.9375 -7.42442474780534e-05
85 -7.38663530044774e-05
85.0625 -7.34899178682215e-05
85.125 -7.31149400076547e-05
85.1875 -7.27414173290832e-05
85.25 -7.23693477071794e-05
85.3125 -7.19987289854072e-05
85.375 -7.1629558976443e-05
85.4375 -7.1261835462595e-05
85.5 -7.08955561962172e-05
85.5625 -7.05307189001215e-05
85.625 -7.01673212679858e-05
85.6875 -6.98053609647588e-05
85.75 -6.94448356270616e-05
85.8125 -6.90857428635859e-05
85.875 -6.87280802554893e-05
85.9375 -6.83718453567867e-05
86 -6.80170356947392e-05
86.0625 -6.76636487702392e-05
86.125 -6.73116820581926e-05
86.1875 -6.6961133007898e-05
86.25 -6.66119990434222e-05
86.3125 -6.62642775639732e-05
86.375 -6.591796594427e-05
86.4375 -6.55730615349085e-05
86.5 -6.52295616627255e-05
86.5625 -6.48874636311592e-05
86.625 -6.4546764720606e-05
86.6875 -6.42074621887756e-05
86.75 -6.38695532710417e-05
86.8125 -6.35330351807912e-05
86.875 -6.31979051097689e-05
86.9375 -6.28641602284206e-05
87 -6.25317976862324e-05
87.0625 -6.22008146120678e-05
87.125 -6.18712081145009e-05
87.1875 -6.15429752821482e-05
87.25 -6.12161131839961e-05
87.3125 -6.08906188697267e-05
87.375 -6.05664893700399e-05
87.4375 -6.02437216969735e-05
87.5 -5.992231284422e-05
87.5625 -5.96022597874409e-05
87.625 -5.9283559484578e-05
87.6875 -5.89662088761626e-05
87.75 -5.86502048856211e-05
87.8125 -5.83355444195786e-05
87.875 -5.80222243681597e-05
87.9375 -5.77102416052866e-05
88 -5.73995929889745e-05
88.0625 -5.70902753616243e-05
88.125 -5.67822855503132e-05
88.1875 -5.64756203670822e-05
88.25 -5.61702766092212e-05
88.3125 -5.58662510595516e-05
88.375 -5.55635404867065e-05
88.4375 -5.5262141645408e-05
88.5 -5.49620512767424e-05
88.5625 -5.4663266108433e-05
88.625 -5.43657828551098e-05
88.6875 -5.40695982185774e-05
88.75 -5.37747088880804e-05
88.8125 -5.3481111540566e-05
88.875 -5.31888028409444e-05
88.9375 -5.28977794423473e-05
89 -5.2608037986383e-05
89.0625 -5.23195751033904e-05
89.125 -5.20323874126894e-05
89.1875 -5.17464715228301e-05
89.25 -5.14618240318392e-05
89.3125 -5.11784415274636e-05
89.375 -5.0896320587413e-05
89.4375 -5.0615457779599e-05
89.5 -5.03358496623724e-05
89.5625 -5.00574927847591e-05
89.625 -4.9780383686692e-05
89.6875 -4.95045188992426e-05
89.75 -4.92298949448491e-05
89.8125 -4.89565083375429e-05
89.875 -4.86843555831731e-05
89.9375 -4.84134331796281e-05
90 -4.81437376170564e-05
90.0625 -4.78752653780836e-05
90.125 -4.76080129380289e-05
90.1875 -4.73419767651187e-05
90.25 -4.7077153320698e-05
90.3125 -4.68135390594401e-05
90.375 -4.65511304295547e-05
90.4375 -4.62899238729929e-05
90.5 -4.60299158256508e-05
90.5625 -4.57711027175716e-05
90.625 -4.55134809731446e-05
90.6875 -4.52570470113033e-05
90.75 -4.50017972457209e-05
90.8125 -4.47477280850041e-05
90.875 -4.44948359328848e-05
90.9375 -4.42431171884104e-05
91 -4.39925682461316e-05
91.0625 -4.37431854962883e-05
91.125 -4.34949653249944e-05
91.1875 -4.32479041144202e-05
91.25 -4.30019982429723e-05
91.3125 -4.27572440854734e-05
91.375 -4.25136380133383e-05
91.4375 -4.22711763947498e-05
91.5 -4.20298555948316e-05
91.5625 -4.178967197582e-05
91.625 -4.15506218972339e-05
91.6875 -4.13127017160426e-05
91.75 -4.10759077868321e-05
91.8125 -4.08402364619702e-05
91.875 -4.06056840917688e-05
91.9375 -4.03722470246453e-05
92 -4.01399216072824e-05
92.0625 -3.99087041847854e-05
92.125 -3.96785911008386e-05
92.1875 -3.94495786978601e-05
92.25 -3.92216633171541e-05
92.3125 -3.89948412990626e-05
92.375 -3.87691089831147e-05
92.4375 -3.85444627081749e-05
92.5 -3.83208988125894e-05
92.5625 -3.80984136343308e-05
92.625 -3.78770035111415e-05
92.6875 -3.76566647806756e-05
92.75 -3.74373937806386e-05
92.8125 -3.72191868489267e-05
92.875 -3.70020403237631e-05
92.9375 -3.67859505438343e-05
93 -3.65709138484239e-05
93.0625 -3.63569265775451e-05
93.125 -3.61439850720721e-05
93.1875 -3.59320856738693e-05
93.25 -3.57212247259203e-05
93.3125 -3.55113985724538e-05
93.375 -3.53026035590694e-05
93.4375 -3.50948360328613e-05
93.5 -3.4888092342541e-05
93.5625 -3.46823688385583e-05
93.625 -3.44776618732207e-05
93.6875 -3.42739678008122e-05
93.75 -3.40712829777098e-05
93.8125 -3.38696037624995e-05
93.875 -3.36689265160899e-05
93.9375 -3.34692476018259e-05
94 -3.32705633855995e-05
94.0625 -3.30728702359605e-05
94.125 -3.28761645242255e-05
94.1875 -3.26804426245849e-05
94.25 -3.248570091421e-05
94.3125 -3.22919357733576e-05
94.375 -3.2099143585474e-05
94.4375 -3.19073207372973e-05
94.5 -3.17164636189589e-05
94.5625 -3.15265686240835e-05
94.625 -3.13376321498878e-05
94.6875 -3.11496505972783e-05
94.75 -3.09626203709474e-05
94.8125 -3.0776537879469e-05
94.875 -3.05913995353918e-05
94.9375 -3.04072017553328e-05
95 -3.02239409600686e-05
95.0625 -3.0041613574626e-05
95.125 -2.98602160283709e-05
95.1875 -2.96797447550972e-05
95.25 -2.95001961931132e-05
95.3125 -2.93215667853276e-05
95.375 -2.91438529793347e-05
95.4375 -2.89670512274974e-05
95.5 -2.87911579870306e-05
95.5625 -2.86161697200817e-05
95.625 -2.84420828938119e-05
95.6875 -2.82688939804749e-05
95.75 -2.80965994574956e-05
95.8125 -2.79251958075468e-05
95.875 -2.7754679518626e-05
95.9375 -2.75850470841298e-05
96 -2.74162950029284e-05
96.0625 -2.72484197794388e-05
96.125 -2.70814179236963e-05
96.1875 -2.69152859514261e-05
96.25 -2.67500203841129e-05
96.3125 -2.65856177490702e-05
96.375 -2.64220745795083e-05
96.4375 -2.62593874146014e-05
96.5 -2.60975527995535e-05
96.5625 -2.59365672856639e-05
96.625 -2.57764274303915e-05
96.6875 -2.56171297974174e-05
96.75 -2.5458670956708e-05
96.8125 -2.53010474845759e-05
96.875 -2.51442559637409e-05
96.9375 -2.49882929833889e-05
97 -2.48331551392312e-05
97.0625 -2.46788390335619e-05
97.125 -2.4525341275315e-05
97.1875 -2.43726584801204e-05
97.25 -2.42207872703588e-05
97.3125 -2.40697242752164e-05
97.375 -2.39194661307379e-05
97.4375 -2.37700094798794e-05
97.5 -2.36213509725598e-05
97.5625 -2.3473487265712e-05
97.625 -2.33264150233328e-05
97.6875 -2.31801309165322e-05
97.75 -2.30346316235816e-05
97.8125 -2.28899138299618e-05
97.875 -2.27459742284094e-05
97.9375 -2.26028095189631e-05
98 -2.24604164090091e-05
98.0625 -2.23187916133249e-05
98.125 -2.21779318541235e-05
98.1875 -2.20378338610964e-05
98.25 -2.18984943714553e-05
98.3125 -2.17599101299739e-05
98.375 -2.16220778890281e-05
98.4375 -2.14849944086366e-05
98.5 -2.13486564564995e-05
98.5625 -2.12130608080368e-05
98.625 -2.10782042464264e-05
98.6875 -2.09440835626409e-05
98.75 -2.08106955554842e-05
98.8125 -2.06780370316265e-05
98.875 -2.05461048056398e-05
98.9375 -2.04148957000322e-05
99 -2.02844065452806e-05
99.0625 -2.01546341798646e-05
99.125 -2.00255754502981e-05
99.1875 -1.98972272111608e-05
99.25 -1.97695863251295e-05
99.3125 -1.96426496630078e-05
99.375 -1.9516414103756e-05
99.4375 -1.93908765345201e-05
99.5 -1.92660338506599e-05
99.5625 -1.91418829557765e-05
99.625 -1.901842076174e-05
99.6875 -1.88956441887151e-05
99.75 -1.87735501651878e-05
99.8125 -1.86521356279896e-05
99.875 -1.85313975223233e-05
99.9375 -1.84113328017858e-05
100 -1.82919384283926e-05
100.0625 -1.81732113725999e-05
100.125 -1.80551486133274e-05
100.1875 -1.79377471379795e-05
100.25 -1.7821003942467e-05
100.3125 -1.77049160312271e-05
100.375 -1.75894804172438e-05
100.4375 -1.74746941220674e-05
100.5 -1.73605541758331e-05
100.5625 -1.72470576172798e-05
100.625 -1.71342014937675e-05
100.6875 -1.7021982861295e-05
100.75 -1.69103987845165e-05
100.8125 -1.6799446336758e-05
100.875 -1.66891226000327e-05
100.9375 -1.65794246650571e-05
101 -1.64703496312646e-05
101.0625 -1.63618946068207e-05
101.125 -1.62540567086363e-05
101.1875 -1.61468330623812e-05
101.25 -1.60402208024966e-05
101.3125 -1.59342170722075e-05
101.375 -1.58288190235349e-05
101.4375 -1.57240238173064e-05
101.5 -1.56198286231681e-05
101.5625 -1.55162306195939e-05
101.625 -1.54132269938965e-05
101.6875 -1.53108149422362e-05
101.75 -1.52089916696304e-05
101.8125 -1.51077543899621e-05
101.875 -1.50071003259881e-05
101.9375 -1.49070267093466e-05
102 -1.4807530780565e-05
102.0625 -1.47086097890662e-05
102.125 -1.46102609931756e-05
102.1875 -1.45124816601269e-05
102.25 -1.4415269066068e-05
102.3125 -1.4318620496066e-05
102.375 -1.4222533244112e-05
102.4375 -1.41270046131261e-05
102.5 -1.40320319149609e-05
102.5625 -1.39376124704053e-05
102.625 -1.3843743609188e-05
102.6875 -1.37504226699802e-05
102.75 -1.36576470003982e-05
102.8125 -1.35654139570056e-05
102.875 -1.3473720905315e-05
102.9375 -1.33825652197894e-05
103 -1.32919442838435e-05
103.0625 -1.3201855489844e-05
103.125 -1.31122962391105e-05
103.1875 -1.30232639419148e-05
103.25 -1.29347560174812e-05
103.3125 -1.28467698939855e-05
103.375 -1.27593030085538e-05
103.4375 -1.26723528072616e-05
103.5 -1.25859167451317e-05
103.5625 -1.24999922861325e-05
103.625 -1.24145769031753e-05
103.6875 -1.2329668078112e-05
103.75 -1.22452633017318e-05
103.8125 -1.21613600737583e-05
103.875 -1.20779559028452e-05
103.9375 -1.19950483065735e-05
104 -1.1912634811446e-05
104.0625 -1.18307129528839e-05
104.125 -1.17492802752213e-05
104.1875 -1.16683343317004e-05
104.25 -1.15878726844661e-05
104.3125 -1.15078929045602e-05
104.375 -1.14283925719158e-05
104.4375 -1.13493692753505e-05
104.5 -1.12708206125603e-05
104.5625 -1.1192744190113e-05
104.625 -1.11151376234407e-05
104.6875 -1.10379985368326e-05
104.75 -1.09613245634279e-05
104.8125 -1.08851133452073e-05
104.875 -1.08093625329853e-05
104.9375 -1.07340697864019e-05
105 -1.0659232773914e-05
105.0625 -1.05848491727862e-05
105.125 -1.05109166690823e-05
105.1875 -1.04374329576556e-05
105.25 -1.03643957421396e-05
105.3125 -1.02918027349378e-05
105.375 -1.02196516572144e-05
105.4375 -1.01479402388832e-05
105.5 -1.00766662185979e-05
105.5625 -1.00058273437409e-05
105.625 -9.93542137041262e-06
105.6875 -9.8654460634204e-06
105.75 -9.79589919626705e-06
105.8125 -9.72677855113931e-06
105.875 -9.6580819188962e-06
105.9375 -9.58980709905695e-06
106 -9.52195189978888e-06
106.0625 -9.45451413789506e-06
106.125 -9.38749163880168e-06
106.1875 -9.32088223654538e-06
106.25 -9.25468377376022e-06
106.3125 -9.18889410166462e-06
106.375 -9.12351108004797e-06
106.4375 -9.05853257725717e-06
106.5 -8.99395647018289e-06
106.5625 -8.92978064424578e-06
106.625 -8.86600299338234e-06
106.6875 -8.80262142003077e-06
106.75 -8.73963383511654e-06
106.8125 -8.67703815803782e-06
106.875 -8.61483231665083e-06
106.9375 -8.55301424725485e-06
107 -8.49158189457723e-06
107.0625 -8.43053321175818e-06
107.125 -8.36986616033537e-06
107.1875 -8.30957871022845e-06
107.25 -8.24966883972331e-06
107.3125 -8.19013453545635e-06
107.375 -8.1309737923984e-06
107.4375 -8.0721846138387e-06
107.5 -8.01376501136857e-06
107.5625 -7.95571300486503e-06
107.625 -7.89802662247428e-06
107.6875 -7.84070390059499e-06
107.75 -7.78374288386151e-06
107.8125 -7.72714162512691e-06
107.875 -7.6708981854459e-06
107.9375 -7.61501063405765e-06
108 -7.55947704836847e-06
108.0625 -7.5042955139343e-06
108.125 -7.44946412444318e-06
108.1875 -7.39498098169758e-06
108.25 -7.3408441955965e-06
108.3125 -7.28705188411763e-06
108.375 -7.23360217329928e-06
108.4375 -7.18049319722219e-06
108.5 -7.12772309799131e-06
108.5625 -7.07529002571743e-06
108.625 -7.02319213849865e-06
108.6875 -6.97142760240186e-06
108.75 -6.91999459144402e-06
108.8125 -6.86889128757338e-06
108.875 -6.81811588065059e-06
108.9375 -6.76766656842976e-06
109 -6.71754155653932e-06
109.0625 -6.66773905846291e-06
109.125 -6.61825729552007e-06
109.1875 -6.56909449684694e-06
109.25 -6.52024889937678e-06
109.3125 -6.47171874782049e-06
109.375 -6.42350229464696e-06
109.4375 -6.37559780006339e-06
109.5 -6.32800353199555e-06
109.5625 -6.28071776606788e-06
109.625 -6.2337387855836e-06
109.6875 -6.18706488150471e-06
109.75 -6.14069435243186e-06
109.8125 -6.09462550458426e-06
109.875 -6.04885665177942e-06
109.9375 -6.00338611541287e-06
110 -5.95821222443779e-06
110.0625 -5.9133333153446e-06
110.125 -5.86874773214047e-06
110.1875 -5.82445382632873e-06
110.25 -5.7804499568883e-06
110.3125 -5.73673449025298e-06
110.375 -5.69330580029073e-06
110.4375 -5.65016226828286e-06
110.5 -5.6073022829032e-06
110.5625 -5.56472424019718e-06
110.625 -5.5224265435609e-06
110.6875 -5.48040760372007e-06
110.75 -5.438665838709e-06
110.8125 -5.39719967384947e-06
110.875 -5.35600754172958e-06
110.9375 -5.31508788218254e-06
111 -5.27443914226542e-06
111.0625 -5.23405977623788e-06
111.125 -5.19394824554082e-06
111.1875 -5.15410301877501e-06
111.25 -5.11452257167969e-06
111.3125 -5.07520538711108e-06
111.375 -5.03614995502095e-06
111.4375 -4.99735477243503e-06
111.5 -4.95881834343151e-06
111.5625 -4.92053917911942e-06
111.625 -4.882515797617e-06
111.6875 -4.84474672403004e-06
111.75 -4.80723049043024e-06
111.8125 -4.76996563583344e-06
111.875 -4.73295070617791e-06
111.9375 -4.69618425430257e-06
112 -4.65966483992521e-06
112.0625 -4.62339102962067e-06
112.125 -4.587361396799e-06
112.1875 -4.55157452168358e-06
112.25 -4.51602899128929e-06
112.3125 -4.48072339940055e-06
112.375 -4.44565634654942e-06
112.4375 -4.41082643999371e-06
112.5 -4.37623229369495e-06
112.5625 -4.34187252829648e-06
112.625 -4.30774577110144e-06
112.6875 -4.27385065605078e-06
112.75 -4.24018582370127e-06
112.8125 -4.20674992120345e-06
112.875 -4.17354160227962e-06
112.9375 -4.14055952720181e-06
113 -4.10780236276971e-06
113.0625 -4.07526878228863e-06
113.125 -4.04295746554744e-06
113.1875 -4.01086709879651e-06
113.25 -3.97899637472561e-06
113.3125 -3.9473439924419e-06
113.375 -3.91590865744776e-06
113.4375 -3.88468908161881e-06
113.5 -3.85368398318177e-06
113.5625 -3.82289208669238e-06
113.625 -3.79231212301336e-06
113.6875 -3.76194282929231e-06
113.75 -3.73178294893964e-06
113.8125 -3.70183123160648e-06
113.875 -3.67208643316265e-06
113.9375 -3.64254731567458e-06
114 -3.61321264738324e-06
114.0625 -3.58408120268214e-06
114.125 -3.55515176209523e-06
114.1875 -3.5264231122549e-06
114.25 -3.49789404587995e-06
114.3125 -3.46956336175357e-06
114.375 -3.44142986470137e-06
114.4375 -3.41349236556932e-06
114.5 -3.38574968120185e-06
114.5625 -3.35820063441982e-06
114.625 -3.33084405399858e-06
114.6875 -3.30367877464608e-06
114.75 -3.27670363698087e-06
114.8125 -3.24991748751024e-06
114.875 -3.22331917860831e-06
114.9375 -3.19690756849416e-06
115 -3.17068152120996e-06
115.0625 -3.14463990659917e-06
115.125 -3.11878160028465e-06
115.1875 -3.09310548364692e-06
115.25 -3.06761044380236e-06
115.3125 -3.04229537358143e-06
115.375 -3.01715917150696e-06
115.4375 -2.99220074177242e-06
115.5 -2.96741899422023e-06
115.5625 -2.94281284432007e-06
115.625 -2.91838121314727e-06
115.6875 -2.89412302736116e-06
115.75 -2.87003721918348e-06
115.8125 -2.84612272637682e-06
115.875 -2.82237849222305e-06
115.9375 -2.79880346550182e-06
116 -2.77539660046908e-06
116.0625 -2.75215685683559e-06
116.125 -2.72908319974548e-06
116.1875 -2.7061745997549e-06
116.25 -2.68343003281058e-06
116.3125 -2.6608484802285e-06
116.375 -2.63842892867261e-06
116.4375 -2.61617037013349e-06
116.5 -2.59407180190714e-06
116.5625 -2.57213222657374e-06
116.625 -2.55035065197645e-06
116.6875 -2.52872609120029e-06
116.75 -2.50725756255096e-06
116.8125 -2.48594408953382e-06
116.875 -2.46478470083277e-06
116.9375 -2.44377843028926e-06
117 -2.42292431688132e-06
117.0625 -2.40222140470259e-06
117.125 -2.38166874294139e-06
117.1875 -2.36126538585989e-06
117.25 -2.34101039277322e-06
117.3125 -2.32090282802869e-06
117.375 -2.30094176098505e-06
117.4375 -2.2811262659917e-06
117.5 -2.26145542236806e-06
117.5625 -2.2419283143829e-06
117.625 -2.2225440312337e-06
117.6875 -2.20330166702614e-06
117.75 -2.1842003207535e-06
117.8125 -2.16523909627624e-06
117.875 -2.14641710230147e-06
117.9375 -2.12773345236261e-06
118 -2.109187264799e-06
118.0625 -2.09077766273553e-06
118.125 -2.07250377406244e-06
118.1875 -2.05436473141501e-06
118.25 -2.03635967215338e-06
118.3125 -2.01848773834239e-06
118.375 -2.00074807673151e-06
118.4375 -1.98313983873468e-06
118.5 -1.96566218041039e-06
118.5625 -1.94831426244161e-06
118.625 -1.93109525011592e-06
118.6875 -1.91400431330556e-06
118.75 -1.89704062644764e-06
118.8125 -1.88020336852429e-06
118.875 -1.86349172304293e-06
118.9375 -1.84690487801657e-06
119 -1.83044202594412e-06
119.0625 -1.81410236379078e-06
119.125 -1.79788509296848e-06
119.1875 -1.78178941931635e-06
119.25 -1.76581455308125e-06
119.3125 -1.74995970889831e-06
119.375 -1.73422410577162e-06
119.4375 -1.7186069670548e-06
119.5 -1.70310752043179e-06
119.5625 -1.68772499789758e-06
119.625 -1.67245863573905e-06
119.6875 -1.65730767451576e-06
119.75 -1.64227135904097e-06
119.8125 -1.62734893836248e-06
119.875 -1.61253966574373e-06
119.9375 -1.59784279864481e-06
120 -1.58325759870357e-06
120.0625 -1.56878333171679e-06
120.125 -1.5544192676214e-06
120.1875 -1.54016468047569e-06
120.25 -1.52601884844067e-06
120.3125 -1.51198105376138e-06
120.375 -1.49805058274836e-06
120.4375 -1.48422672575904e-06
120.5 -1.47050877717931e-06
120.5625 -1.45689603540505e-06
120.625 -1.44338780282375e-06
120.6875 -1.42998338579618e-06
120.75 -1.41668209463812e-06
120.8125 -1.40348324360209e-06
120.875 -1.39038615085921e-06
120.9375 -1.37739013848107e-06
121 -1.36449453242164e-06
121.0625 -1.35169866249923e-06
121.125 -1.33900186237858e-06
121.1875 -1.32640346955289e-06
121.25 -1.31390282532597e-06
121.3125 -1.30149927479445e-06
121.375 -1.28919216682998e-06
121.4375 -1.27698085406157e-06
121.5 -1.26486469285791e-06
121.5625 -1.25284304330978e-06
121.625 -1.24091526921251e-06
121.6875 -1.22908073804847e-06
121.75 -1.21733882096964e-06
121.8125 -1.20568889278027e-06
121.875 -1.19413033191945e-06
121.9375 -1.18266252044394e-06
122 -1.17128484401088e-06
122.0625 -1.15999669186063e-06
122.125 -1.14879745679968e-06
122.1875 -1.13768653518358e-06
122.25 -1.12666332689991e-06
122.3125 -1.11572723535135e-06
122.375 -1.10487766743878e-06
122.4375 -1.09411403354444e-06
122.5 -1.08343574751512e-06
122.5625 -1.07284222664544e-06
122.625 -1.06233289166118e-06
122.6875 -1.05190716670262e-06
122.75 -1.04156447930802e-06
122.8125 -1.03130426039705e-06
122.875 -1.02112594425436e-06
122.9375 -1.01102896851315e-06
123 -1.00101277413887e-06
123.0625 -9.91076805412843e-07
123.125 -9.81220509916083e-07
123.1875 -9.71443338513082e-07
123.25 -9.61744745335682e-07
123.3125 -9.52124187766996e-07
123.375 -9.42581126425382e-07
123.4375 -9.33115025148478e-07
123.5 -9.23725350977286e-07
123.5625 -9.14411574140311e-07
123.625 -9.05173168037764e-07
123.6875 -8.96009609225805e-07
123.75 -8.86920377400851e-07
123.8125 -8.77904955383942e-07
123.875 -8.68962829105149e-07
123.9375 -8.60093487588049e-07
124 -8.51296422934251e-07
124.0625 -8.42571130307974e-07
124.125 -8.33917107920685e-07
124.1875 -8.25333857015787e-07
124.25 -8.16820881853366e-07
124.3125 -8.08377689694989e-07
124.375 -8.00003790788562e-07
124.4375 -7.91698698353236e-07
124.5 -7.83461928564374e-07
124.5625 -7.75293000538571e-07
124.625 -7.67191436318726e-07
124.6875 -7.59156760859172e-07
124.75 -7.51188502010858e-07
124.8125 -7.43286190506591e-07
124.875 -7.35449359946323e-07
124.9375 -7.27677546782504e-07
125 -7.19970290305482e-07
125.0625 -7.12327132628958e-07
125.125 -7.04747618675499e-07
125.1875 -6.97231296162103e-07
125.25 -6.89777715585818e-07
125.3125 -6.82386430209418e-07
125.375 -6.7505699604713e-07
125.4375 -6.67788971850417e-07
125.5 -6.60581919093815e-07
125.5625 -6.53435401960826e-07
125.625 -6.46348987329862e-07
125.6875 -6.39322244760242e-07
125.75 -6.32354746478249e-07
125.8125 -6.25446067363236e-07
125.875 -6.18595784933788e-07
125.9375 -6.11803479333934e-07
126 -6.05068733319418e-07
126.0625 -5.98391132244023e-07
126.125 -5.91770264045944e-07
126.1875 -5.85205719234219e-07
126.25 -5.78697090875213e-07
126.3125 -5.7224397457915e-07
126.375 -5.65845968486712e-07
126.4375 -5.59502673255672e-07
126.5 -5.53213692047596e-07
126.5625 -5.46978630514593e-07
126.625 -5.40797096786115e-07
126.6875 -5.34668701455813e-07
126.75 -5.28593057568446e-07
126.8125 -5.22569780606843e-07
126.875 -5.16598488478915e-07
126.9375 -5.10678801504723e-07
127 -5.04810342403599e-07
127.0625 -4.98992736281312e-07
127.125 -4.93225610617298e-07
127.1875 -4.87508595251933e-07
127.25 -4.81841322373865e-07
127.3125 -4.7622342650739e-07
127.375 -4.70654544499888e-07
127.4375 -4.65134315509307e-07
127.5 -4.596623809917e-07
127.5625 -4.54238384688813e-07
127.625 -4.48861972615723e-07
127.6875 -4.43532793048536e-07
127.75 -4.38250496512122e-07
127.8125 -4.33014735767916e-07
127.875 -4.27825165801758e-07
127.9375 -4.22681443811796e-07
128 -4.1758322919643e-07
128.0625 -4.12530183542313e-07
128.125 -4.07521970612398e-07
128.1875 -4.02558256334043e-07
128.25 -3.9763870878716e-07
128.3125 -3.92762998192416e-07
128.375 -3.87930796899488e-07
128.4375 -3.83141779375364e-07
128.5 -3.78395622192696e-07
128.5625 -3.73692004018203e-07
128.625 -3.69030605601127e-07
128.6875 -3.64411109761732e-07
128.75 -3.5983320137986e-07
128.8125 -3.55296567383532e-07
128.875 -3.50800896737602e-07
128.9375 -3.46345880432456e-07
129 -3.41931211472766e-07
129.0625 -3.37556584866288e-07
129.125 -3.33221697612715e-07
129.1875 -3.28926248692569e-07
129.25 -3.24669939056157e-07
129.3125 -3.20452471612561e-07
129.375 -3.16273551218682e-07
129.4375 -3.12132884668341e-07
129.5 -3.08030180681413e-07
129.5625 -3.0396514989302e-07
129.625 -2.99937504842771e-07
129.6875 -2.95946959964047e-07
129.75 -2.91993231573335e-07
129.8125 -2.88076037859611e-07
129.875 -2.8419509887377e-07
129.9375 -2.80350136518102e-07
130 -2.76540874535821e-07
130.0625 -2.72767038500634e-07
130.125 -2.6902835580636e-07
130.1875 -2.65324555656599e-07
130.25 -2.61655369054447e-07
130.3125 -2.5802052879225e-07
130.375 -2.5441976944142e-07
130.4375 -2.50852827342282e-07
130.5 -2.47319440593978e-07
130.5625 -2.43819349044412e-07
130.625 -2.40352294280243e-07
130.6875 -2.36918019616924e-07
130.75 -2.33516270088788e-07
130.8125 -2.30146792439178e-07
130.875 -2.26809335110623e-07
130.9375 -2.2350364823506e-07
131 -2.20229483624102e-07
131.0625 -2.1698659475935e-07
131.125 -2.13774736782752e-07
131.1875 -2.10593666487005e-07
131.25 -2.07443142306004e-07
131.3125 -2.04322924305332e-07
131.375 -2.01232774172802e-07
131.4375 -1.98172455209032e-07
131.5 -1.95141732318079e-07
131.5625 -1.92140371998103e-07
131.625 -1.89168142332087e-07
131.6875 -1.86224812978589e-07
131.75 -1.83310155162552e-07
131.8125 -1.80423941666143e-07
131.875 -1.77565946819649e-07
131.9375 -1.74735946492404e-07
132 -1.71933718083772e-07
132.0625 -1.69159040514161e-07
132.125 -1.66411694216089e-07
132.1875 -1.63691461125289e-07
132.25 -1.60998124671856e-07
132.3125 -1.5833146977144e-07
132.375 -1.55691282816478e-07
132.4375 -1.53077351667472e-07
132.5 -1.50489465644303e-07
132.5625 -1.47927415517597e-07
132.625 -1.45390993500122e-07
132.6875 -1.42879993238234e-07
132.75 -1.40394209803365e-07
132.8125 -1.37933439683546e-07
132.875 -1.35497480774979e-07
132.9375 -1.33086132373644e-07
133 -1.30699195166954e-07
133.0625 -1.28336471225443e-07
133.125 -1.25997763994502e-07
133.1875 -1.23682878286151e-07
133.25 -1.21391620270854e-07
133.3125 -1.19123797469372e-07
133.375 -1.16879218744662e-07
133.4375 -1.14657694293807e-07
133.5 -1.12459035639995e-07
133.5625 -1.10283055624535e-07
133.625 -1.08129568398906e-07
133.6875 -1.05998389416858e-07
133.75 -1.03889335426544e-07
133.8125 -1.0180222446269e-07
133.875 -9.9736875838814e-08
133.9375 -9.7693110139471e-08
134 -9.56707492125482e-08
134.0625 -9.36696161615924e-08
134.125 -9.16895353381787e-08
134.1875 -8.97303323343166e-08
134.25 -8.77918339748952e-08
134.3125 -8.58738683101665e-08
134.375 -8.39762646082664e-08
134.4375 -8.20988533477744e-08
134.5 -8.02414662103101e-08
134.5625 -7.84039360731687e-08
134.625 -7.65860970019928e-08
134.6875 -7.47877842434827e-08
134.75 -7.30088342181428e-08
134.8125 -7.12490845130666e-08
134.875 -6.9508373874757e-08
134.9375 -6.77865422019853e-08
135 -6.60834305386856e-08
135.0625 -6.43988810668859e-08
135.125 -6.27327370996768e-08
135.1875 -6.10848430742147e-08
135.25 -5.9455044544763e-08
135.3125 -5.78431881757683e-08
135.375 -5.62491217349725e-08
135.4375 -5.46726940865611e-08
135.5 -5.3113755184347e-08
135.5625 -5.15721560649898e-08
135.625 -5.00477488412503e-08
135.6875 -4.85403866952803e-08
135.75 -4.70499238719478e-08
135.8125 -4.55762156721966e-08
135.875 -4.41191184464415e-08
135.9375 -4.26784895879971e-08
136 -4.12541875265422e-08
136.0625 -3.98460717216183e-08
136.125 -3.84540026561618e-08
136.1875 -3.70778418300712e-08
136.25 -3.57174517538077e-08
136.3125 -3.43726959420302e-08
136.375 -3.30434389072635e-08
136.4375 -3.17295461536003e-08
136.5 -3.04308841704369e-08
136.5625 -2.91473204262422e-08
136.625 -2.78787233623595e-08
136.6875 -2.66249623868418e-08
136.75 -2.53859078683198e-08
136.8125 -2.4161431129903e-08
136.875 -2.29514044431129e-08
136.9375 -2.17557010218498e-08
137 -2.05741950163904e-08
137.0625 -1.94067615074194e-08
137.125 -1.82532765000921e-08
137.1875 -1.71136169181294e-08
137.25 -1.59876605979446e-08
137.3125 -1.4875286282802e-08
137.375 -1.37763736170073e-08
137.4375 -1.2690803140129e-08
137.5 -1.16184562812516e-08
137.5625 -1.055921535326e-08
137.625 -9.51296354715473e-09
137.6875 -8.47958492639811e-09
137.75 -7.4589644212918e-09
137.8125 -6.45098782338446e-09
137.875 -5.45554177991023e-09
137.9375 -4.47251378825767e-09
138 -3.50179219046894e-09
138.0625 -2.54326616776927e-09
138.125 -1.59682573512635e-09
138.1875 -6.62361735839812e-10
138.25 2.60234163839559e-10
138.3125 1.17106948006103e-09
138.375 2.07025091669533e-09
138.4375 2.95788437062695e-09
138.5 3.83407493701682e-09
138.5625 4.69892691453612e-09
138.625 5.55254381057082e-09
138.6875 6.39502834639744e-09
138.75 7.22648246232989e-09
138.8125 8.04700732283783e-09
138.875 8.85670332163629e-09
138.9375 9.65567008674701e-09
139 1.04440064855314e-08
139.0625 1.12218106296954e-08
139.125 1.19891798802664e-08
139.1875 1.27462108525418e-08
139.25 1.34929994210103e-08
139.3125 1.42296407242453e-08
139.375 1.49562291697709e-08
139.4375 1.56728584388997e-08
139.5 1.63796214915449e-08
139.5625 1.70766105710033e-08
139.625 1.77639172087127e-08
139.6875 1.84416322289817e-08
139.75 1.9109845753693e-08
139.8125 1.97686472069794e-08
139.875 2.0418125319874e-08
139.9375 2.10583681349335e-08
140 2.1689463010835e-08
140.0625 2.23114966269474e-08
140.125 2.29245549878755e-08
140.1875 2.3528723427979e-08
140.25 2.41240866158656e-08
140.3125 2.47107285588579e-08
140.375 2.52887326074348e-08
140.4375 2.58581814596479e-08
140.5 2.64191571655117e-08
140.5625 2.69717411313694e-08
140.625 2.75160141242326e-08
140.6875 2.80520562760968e-08
140.75 2.85799470882317e-08
140.8125 2.90997654354462e-08
140.875 2.96115895703295e-08
140.9375 3.01154971274672e-08
141 3.06115651276329e-08
141.0625 3.10998699819554e-08
141.125 3.15804874960623e-08
141.1875 3.20534928741984e-08
141.25 3.25189607233211e-08
141.3125 3.29769650571713e-08
141.375 3.34275793003208e-08
141.4375 3.38708762921957e-08
141.5 3.4306928291077e-08
141.5625 3.47358069780766e-08
141.625 3.5157583461091e-08
141.6875 3.55723282787314e-08
141.75 3.59801114042305e-08
141.8125 3.63810022493265e-08
141.875 3.67750696681243e-08
141.9375 3.71623819609337e-08
142 3.75430068780849e-08
142.0625 3.7917011623722e-08
142.125 3.82844628595731e-08
142.1875 3.8645426708699e-08
142.25 3.89999687592187e-08
142.3125 3.9348154068014e-08
142.375 3.96900471644108e-08
142.4375 4.00257120538393e-08
142.5 4.03552122214722e-08
142.5625 4.0678610635841e-08
142.625 4.0995969752431e-08
142.6875 4.13073515172546e-08
142.75 4.16128173704033e-08
142.8125 4.19124282495784e-08
142.875 4.22062445936004e-08
142.9375 4.24943263458978e-08
143 4.27767329579743e-08
143.0625 4.30535233928554e-08
143.125 4.33247561285145e-08
143.1875 4.35904891612778e-08
143.25 4.38507800092094e-08
143.3125 4.41056857154749e-08
143.375 4.43552628516858e-08
143.4375 4.45995675212228e-08
143.5 4.48386553625394e-08
143.5625 4.50725815524451e-08
143.625 4.53014008093692e-08
143.6875 4.5525167396604e-08
143.75 4.57439351255289e-08
143.8125 4.59577573588148e-08
143.875 4.61666870136082e-08
143.9375 4.63707765646971e-08
144 4.65700780476563e-08
144.0625 4.67646430619743e-08
144.125 4.69545227741608e-08
144.1875 4.71397679208349e-08
144.25 4.73204288117946e-08
144.3125 4.74965553330676e-08
144.375 4.76681969499427e-08
144.4375 4.78354027099832e-08
144.5 4.79982212460214e-08
144.5625 4.81567007791347e-08
144.625 4.83108891216031e-08
144.6875 4.8460833679849e-08
144.75 4.86065814573577e-08
144.8125 4.87481790575813e-08
144.875 4.88856726868231e-08
144.9375 4.90191081571053e-08
145 4.91485308890178e-08
145.0625 4.92739859145502e-08
145.125 4.93955178799056e-08
145.1875 4.95131710482969e-08
145.25 4.96269893027262e-08
145.3125 4.97370161487458e-08
145.375 4.98432947172027e-08
145.4375 4.9945867766966e-08
145.5 5.00447776876365e-08
145.5625 5.01400665022403e-08
145.625 5.0231775869904e-08
145.6875 5.03199470885149e-08
145.75 5.0404621097363e-08
145.8125 5.04858384797671e-08
145.875 5.0563639465684e-08
145.9375 5.06380639343015e-08
146 5.07091514166145e-08
146.0625 5.07769410979856e-08
146.125 5.08414718206889e-08
146.1875 5.09027820864376e-08
146.25 5.09609100588962e-08
146.3125 5.10158935661757e-08
146.375 5.10677701033141e-08
146.4375 5.11165768347404e-08
146.5 5.1162350596723e-08
146.5625 5.12051278998023e-08
146.625 5.12449449312085e-08
146.6875 5.12818375572631e-08
146.75 5.13158413257654e-08
146.8125 5.13469914683638e-08
146.875 5.13753229029119e-08
146.9375 5.14008702358089e-08
147 5.14236677643261e-08
147.0625 5.14437494789173e-08
147.125 5.1461149065515e-08
147.1875 5.14758999078113e-08
147.25 5.14880350895249e-08
147.3125 5.14975873966527e-08
147.375 5.15045893197069e-08
147.4375 5.15090730559383e-08
147.5 5.15110705115441e-08
147.5625 5.15106133038627e-08
147.625 5.1507732763553e-08
147.6875 5.15024599367606e-08
147.75 5.14948255872688e-08
147.8125 5.1484860198637e-08
147.875 5.14725939763239e-08
147.9375 5.14580568497972e-08
148 5.14412784746303e-08
148.0625 5.14222882345841e-08
148.125 5.14011152436758e-08
148.1875 5.13777883482345e-08
148.25 5.13523361289425e-08
148.3125 5.13247869028638e-08
148.375 5.12951687254594e-08
148.4375 5.12635093925883e-08
148.5 5.12298364424968e-08
148.5625 5.11941771577939e-08
148.625 5.11565585674132e-08
148.6875 5.11170074485632e-08
148.75 5.10755503286633e-08
148.8125 5.10322134872677e-08
148.875 5.0987022957977e-08
148.9375 5.09400045303357e-08
149 5.0891183751719e-08
149.0625 5.08405859292052e-08
149.125 5.07882361314372e-08
149.1875 5.07341591904705e-08
149.25 5.06783797036097e-08
149.3125 5.0620922035232e-08
149.375 5.05618103185993e-08
149.4375 5.05010684576577e-08
149.5 5.04387201288249e-08
149.5625 5.0374788782766e-08
149.625 5.03092976461571e-08
149.6875 5.02422697234375e-08
149.75 5.01737277985493e-08
149.8125 5.01036944366663e-08
149.875 5.00321919859105e-08
149.9375 4.99592425790575e-08
150 4.98848681352302e-08
150.0625 4.98090903615809e-08
150.125 4.97319307549629e-08
150.1875 4.96534106035892e-08
150.25 4.95735509886817e-08
150.3125 4.94923727861082e-08
150.375 4.94098966680082e-08
150.4375 4.93261431044087e-08
150.5 4.92411323648277e-08
150.5625 4.91548845198678e-08
150.625 4.90674194427983e-08
150.6875 4.8978756811127e-08
150.75 4.88889161081611e-08
150.8125 4.87979166245571e-08
150.875 4.87057774598608e-08
150.9375 4.8612517524036e-08
151 4.85181555389833e-08
151.0625 4.84227100400484e-08
151.125 4.83261993775195e-08
151.1875 4.82286417181155e-08
151.25 4.81300550464627e-08
151.3125 4.80304571665622e-08
151.375 4.79298657032469e-08
151.4375 4.78282981036287e-08
151.5 4.77257716385351e-08
151.5625 4.76223034039365e-08
151.625 4.75179103223633e-08
151.6875 4.74126091443133e-08
151.75 4.73064164496495e-08
151.8125 4.71993486489875e-08
151.875 4.70914219850745e-08
151.9375 4.69826525341571e-08
152 4.68730562073415e-08
152.0625 4.67626487519423e-08
152.125 4.66514457528231e-08
152.1875 4.65394626337278e-08
152.25 4.64267146586014e-08
152.3125 4.63132169329033e-08
152.375 4.61989844049098e-08
152.4375 4.60840318670085e-08
152.5 4.59683739569829e-08
152.5625 4.5852025159289e-08
152.625 4.57349998063216e-08
152.6875 4.56173120796728e-08
152.75 4.5498976011381e-08
152.8125 4.53800054851714e-08
152.875 4.52604142376874e-08
152.9375 4.51402158597138e-08
153 4.5019423797391e-08
153.0625 4.48980513534207e-08
153.125 4.47761116882627e-08
153.1875 4.46536178213243e-08
153.25 4.45305826321396e-08
153.3125 4.4407018861542e-08
153.375 4.42829391128273e-08
153.4375 4.4158355852909e-08
153.5 4.40332814134654e-08
153.5625 4.3907727992078e-08
153.625 4.37817076533624e-08
153.6875 4.36552323300908e-08
153.75 4.35283138243065e-08
153.8125 4.34009638084301e-08
153.875 4.32731938263587e-08
153.9375 4.31450152945559e-08
154 4.30164395031353e-08
154.0625 4.28874776169349e-08
154.125 4.27581406765849e-08
154.1875 4.26284395995671e-08
154.25 4.24983851812668e-08
154.3125 4.23679880960173e-08
154.375 4.22372588981366e-08
154.4375 4.21062080229569e-08
154.5 4.19748457878461e-08
154.5625 4.18431823932224e-08
154.625 4.17112279235614e-08
154.6875 4.15789923483958e-08
154.75 4.14464855233079e-08
154.8125 4.13137171909147e-08
154.875 4.11806969818459e-08
154.9375 4.1047434415715e-08
155 4.09139389020831e-08
155.0625 4.07802197414156e-08
155.125 4.06462861260316e-08
155.1875 4.05121471410473e-08
155.25 4.03778117653114e-08
155.3125 4.02432888723345e-08
155.375 4.01085872312106e-08
155.4375 3.99737155075334e-08
155.5 3.9838682264304e-08
155.5625 3.97034959628334e-08
155.625 3.95681649636377e-08
155.6875 3.94326975273264e-08
155.75 3.9297101815485e-08
155.8125 3.91613858915501e-08
155.875 3.90255577216787e-08
155.9375 3.88896251756106e-08
156 3.87535960275247e-08
156.0625 3.86174779568887e-08
156.125 3.84812785493031e-08
156.1875 3.83450052973374e-08
156.25 3.8208665601362e-08
156.3125 3.80722667703725e-08
156.375 3.79358160228083e-08
156.4375 3.77993204873651e-08
156.5 3.76627872038014e-08
156.5625 3.75262231237385e-08
156.625 3.73896351114551e-08
156.6875 3.72530299446754e-08
156.75 3.71164143153516e-08
156.8125 3.69797948304406e-08
156.875 3.68431780126743e-08
156.9375 3.67065703013244e-08
157 3.6569978052962e-08
157.0625 3.64334075422103e-08
157.125 3.62968649624925e-08
157.1875 3.61603564267736e-08
157.25 3.60238879682968e-08
157.3125 3.58874655413142e-08
157.375 3.57510950218119e-08
157.4375 3.56147822082295e-08
157.5 3.54785328221746e-08
157.5625 3.53423525091311e-08
157.625 3.52062468391627e-08
157.6875 3.50702213076106e-08
157.75 3.49342813357864e-08
157.8125 3.47984322716589e-08
157.875 3.46626793905364e-08
157.9375 3.45270278957432e-08
158 3.43914829192915e-08
158.0625 3.42560495225473e-08
158.125 3.41207326968918e-08
158.1875 3.39855373643777e-08
158.25 3.38504683783798e-08
158.3125 3.37155305242417e-08
158.375 3.35807285199161e-08
158.4375 3.34460670166013e-08
158.5 3.33115505993722e-08
158.5625 3.31771837878065e-08
158.625 3.30429710366061e-08
158.6875 3.29089167362133e-08
158.75 3.27750252134229e-08
158.8125 3.26413007319892e-08
158.875 3.25077474932275e-08
158.9375 3.23743696366125e-08
159 3.22411712403704e-08
159.0625 3.21081563220672e-08
159.125 3.19753288391928e-08
159.1875 3.1842692689739e-08
159.25 3.17102517127747e-08
159.3125 3.15780096890154e-08
159.375 3.14459703413889e-08
159.4375 3.13141373355956e-08
159.5 3.11825142806659e-08
159.5625 3.10511047295116e-08
159.625 3.09199121794737e-08
159.6875 3.07889400728663e-08
159.75 3.06581917975151e-08
159.8125 3.05276706872923e-08
159.875 3.03973800226477e-08
159.9375 3.02673230311341e-08
160 3.013750288793e-08
160.0625 3.00079227163576e-08
160.125 2.98785855883963e-08
160.1875 2.97494945251926e-08
160.25 2.96206524975656e-08
160.3125 2.94920624265087e-08
160.375 2.93637271836871e-08
160.4375 2.92356495919312e-08
160.5 2.91078324257262e-08
160.5625 2.89802784116981e-08
160.625 2.88529902290948e-08
160.6875 2.87259705102643e-08
160.75 2.85992218411285e-08
160.8125 2.84727467616535e-08
160.875 2.83465477663157e-08
160.9375 2.82206273045644e-08
161 2.80949877812805e-08
161.0625 2.79696315572317e-08
161.125 2.78445609495237e-08
161.1875 2.77197782320476e-08
161.25 2.75952856359246e-08
161.3125 2.74710853499454e-08
161.375 2.73471795210079e-08
161.4375 2.72235702545497e-08
161.5 2.71002596149779e-08
161.5625 2.69772496260955e-08
161.625 2.68545422715235e-08
161.6875 2.67321394951204e-08
161.75 2.66100432013978e-08
161.8125 2.64882552559322e-08
161.875 2.63667774857746e-08
161.9375 2.62456116798553e-08
162 2.61247595893859e-08
162.0625 2.60042229282588e-08
162.125 2.58840033734419e-08
162.1875 2.57641025653709e-08
162.25 2.56445221083384e-08
162.3125 2.55252635708793e-08
162.375 2.54063284861535e-08
162.4375 2.52877183523245e-08
162.5 2.51694346329364e-08
162.5625 2.50514787572859e-08
162.625 2.49338521207924e-08
162.6875 2.48165560853649e-08
162.75 2.46995919797651e-08
162.8125 2.45829610999685e-08
162.875 2.44666647095212e-08
162.9375 2.43507040398947e-08
163 2.42350802908375e-08
163.0625 2.41197946307234e-08
163.125 2.40048481968968e-08
163.1875 2.38902420960158e-08
163.25 2.37759774043914e-08
163.3125 2.36620551683246e-08
163.375 2.35484764044401e-08
163.4375 2.34352421000176e-08
163.5 2.33223532133196e-08
163.5625 2.32098106739176e-08
163.625 2.30976153830138e-08
163.6875 2.29857682137618e-08
163.75 2.2874270011583e-08
163.8125 2.27631215944817e-08
163.875 2.26523237533563e-08
163.9375 2.25418772523083e-08
164 2.2431782828949e-08
164.0625 2.23220411947028e-08
164.125 2.22126530351084e-08
164.1875 2.21036190101172e-08
164.25 2.19949397543893e-08
164.3125 2.18866158775865e-08
164.375 2.17786479646632e-08
164.4375 2.16710365761545e-08
164.5 2.1563782248462e-08
164.5625 2.14568854941367e-08
164.625 2.13503468021601e-08
164.6875 2.12441666382217e-08
164.75 2.11383454449958e-08
164.8125 2.10328836424139e-08
164.875 2.09277816279363e-08
164.9375 2.082303977682e-08
165 2.07186584423858e-08
165.0625 2.06146379562811e-08
165.125 2.05109786287422e-08
165.1875 2.04076807488531e-08
165.25 2.03047445848023e-08
165.3125 2.02021703841375e-08
165.375 2.00999583740182e-08
165.4375 1.9998108761465e-08
165.5 1.98966217336081e-08
165.5625 1.97954974579329e-08
165.625 1.96947360825229e-08
165.6875 1.95943377363012e-08
165.75 1.94943025292699e-08
165.8125 1.93946305527462e-08
165.875 1.92953218795979e-08
165.9375 1.91963765644756e-08
166 1.90977946440436e-08
166.0625 1.89995761372078e-08
166.125 1.89017210453428e-08
166.1875 1.88042293525154e-08
166.25 1.87071010257075e-08
166.3125 1.86103360150362e-08
166.375 1.85139342539718e-08
166.4375 1.84178956595542e-08
166.5 1.83222201326074e-08
166.5625 1.82269075579512e-08
166.625 1.81319578046122e-08
166.6875 1.80373707260318e-08
166.75 1.79431461602727e-08
166.8125 1.78492839302236e-08
166.875 1.7755783843802e-08
166.9375 1.76626456941548e-08
167 1.7569869259857e-08
167.0625 1.74774543051097e-08
167.125 1.73854005799342e-08
167.1875 1.72937078203663e-08
167.25 1.72023757486476e-08
167.3125 1.71114040734154e-08
167.375 1.70207924898907e-08
167.4375 1.69305406800647e-08
167.5 1.6840648312883e-08
167.5625 1.67511150444287e-08
167.625 1.66619405181034e-08
167.6875 1.65731243648067e-08
167.75 1.64846662031134e-08
167.8125 1.63965656394503e-08
167.875 1.63088222682697e-08
167.9375 1.62214356722226e-08
168 1.61344054223294e-08
168.0625 1.60477310781497e-08
168.125 1.59614121879494e-08
168.1875 1.58754482888675e-08
168.25 1.57898389070804e-08
168.3125 1.57045835579648e-08
168.375 1.56196817462593e-08
168.4375 1.55351329662239e-08
168.5 1.54509367017988e-08
168.5625 1.53670924267609e-08
168.625 1.52835996048789e-08
168.6875 1.52004576900674e-08
168.75 1.51176661265389e-08
168.8125 1.50352243489545e-08
168.875 1.49531317825735e-08
168.9375 1.4871387843401e-08
169 1.47899919383342e-08
169.0625 1.47089434653076e-08
169.125 1.46282418134361e-08
169.1875 1.45478863631576e-08
169.25 1.44678764863733e-08
169.3125 1.43882115465872e-08
169.375 1.43088908990439e-08
169.4375 1.42299138908652e-08
169.5 1.41512798611852e-08
169.5625 1.40729881412842e-08
169.625 1.39950380547212e-08
169.6875 1.39174289174652e-08
169.75 1.38401600380245e-08
169.8125 1.37632307175761e-08
169.875 1.36866402500921e-08
169.9375 1.36103879224662e-08
170 1.35344730146383e-08
170.0625 1.34588947997176e-08
170.125 1.33836525441053e-08
170.1875 1.3308745507615e-08
170.25 1.32341729435926e-08
170.3125 1.3159934099035e-08
170.375 1.30860282147067e-08
170.4375 1.30124545252568e-08
170.5 1.29392122593328e-08
170.5625 1.28663006396951e-08
170.625 1.2793718883329e-08
170.6875 1.27214662015563e-08
170.75 1.26495418001451e-08
170.8125 1.25779448794192e-08
170.875 1.25066746343661e-08
170.9375 1.24357302547431e-08
171 1.23651109251836e-08
171.0625 1.22948158253012e-08
171.125 1.22248441297933e-08
171.1875 1.21551950085437e-08
171.25 1.20858676267232e-08
171.3125 1.20168611448904e-08
171.375 1.19481747190905e-08
171.4375 1.18798075009535e-08
171.5 1.18117586377911e-08
171.5625 1.17440272726929e-08
171.625 1.16766125446209e-08
171.6875 1.16095135885039e-08
171.75 1.15427295353302e-08
171.8125 1.14762595122397e-08
171.875 1.14101026426144e-08
171.9375 1.13442580461688e-08
172 1.12787248390385e-08
172.0625 1.12135021338684e-08
172.125 1.11485890398998e-08
172.1875 1.1083984663056e-08
172.25 1.10196881060281e-08
172.3125 1.09556984683587e-08
172.375 1.08920148465251e-08
172.4375 1.08286363340221e-08
172.5 1.0765562021443e-08
172.5625 1.07027909965602e-08
172.625 1.06403223444049e-08
172.6875 1.05781551473459e-08
172.75 1.05162884851671e-08
172.8125 1.0454721435145e-08
172.875 1.03934530721241e-08
172.9375 1.03324824685928e-08
173 1.02718086947573e-08
173.0625 1.02114308186155e-08
173.125 1.01513479060295e-08
173.1875 1.00915590207974e-08
173.25 1.00320632247244e-08
173.3125 9.97285957769316e-09
173.375 9.91394713773305e-09
173.4375 9.85532496108881e-09
173.5 9.79699210228836e-09
173.5625 9.73894761420983e-09
173.625 9.68119054814779e-09
173.6875 9.62371995387872e-09
173.75 9.56653487972571e-09
173.8125 9.50963437262238e-09
173.875 9.45301747817606e-09
173.9375 9.39668324073025e-09
174 9.34063070342625e-09
174.0625 9.28485890826417e-09
174.125 9.22936689616311e-09
174.1875 9.17415370702068e-09
174.25 9.11921837977176e-09
174.3125 9.0645599524466e-09
174.375 9.01017746222817e-09
174.4375 8.95606994550884e-09
174.5 8.90223643794634e-09
174.5625 8.84867597451907e-09
174.625 8.79538758958072e-09
174.6875 8.7423703169142e-09
174.75 8.68962318978489e-09
174.8125 8.6371452409933e-09
174.875 8.58493550292699e-09
174.9375 8.53299300761191e-09
175 8.481316786763e-09
175.0625 8.42990587183431e-09
175.125 8.37875929406831e-09
175.1875 8.32787608454469e-09
175.25 8.27725527422853e-09
175.3125 8.22689589401778e-09
175.375 8.17679697479022e-09
175.4375 8.12695754744977e-09
175.5 8.07737664297219e-09
175.5625 8.02805329245024e-09
175.625 7.97898652713818e-09
175.6875 7.93017537849576e-09
175.75 7.88161887823156e-09
175.8125 7.83331605834585e-09
175.875 7.78526595117276e-09
175.9375 7.73746758942204e-09
176 7.6899200062201e-09
176.0625 7.64262223515065e-09
176.125 7.59557331029468e-09
176.1875 7.54877226626997e-09
176.25 7.50221813827003e-09
176.3125 7.4559099621025e-09
176.375 7.40984677422709e-09
176.4375 7.36402761179288e-09
176.5 7.31845151267525e-09
176.5625 7.27311751551214e-09
176.625 7.22802465973998e-09
176.6875 7.18317198562893e-09
176.75 7.13855853431779e-09
176.8125 7.09418334784829e-09
176.875 7.05004546919899e-09
176.9375 7.00614394231861e-09
177 6.96247781215895e-09
177.0625 6.91904612470732e-09
177.125 6.87584792701844e-09
177.1875 6.83288226724598e-09
177.25 6.79014819467355e-09
177.3125 6.74764475974527e-09
177.375 6.70537101409588e-09
177.4375 6.66332601058042e-09
177.5 6.62150880330346e-09
177.5625 6.57991844764784e-09
177.625 6.53855400030305e-09
177.6875 6.49741451929315e-09
177.75 6.45649906400424e-09
177.8125 6.41580669521155e-09
177.875 6.37533647510605e-09
177.9375 6.33508746732072e-09
178 6.29505873695636e-09
178.0625 6.255249350607e-09
178.125 6.21565837638491e-09
178.1875 6.17628488394525e-09
178.25 6.13712794451022e-09
178.3125 6.09818663089296e-09
178.375 6.05946001752094e-09
178.4375 6.02094718045904e-09
178.5 5.98264719743223e-09
178.5625 5.94455914784788e-09
178.625 5.90668211281764e-09
178.6875 5.86901517517906e-09
178.75 5.83155741951677e-09
178.8125 5.79430793218328e-09
178.875 5.75726580131951e-09
178.9375 5.72043011687488e-09
179 5.68379997062708e-09
179.0625 5.64737445620151e-09
179.125 5.61115266909035e-09
179.1875 5.57513370667133e-09
179.25 5.53931666822607e-09
179.3125 5.50370065495823e-09
179.375 5.46828477001119e-09
179.4375 5.43306811848549e-09
179.5 5.39804980745593e-09
179.5625 5.3632289459883e-09
179.625 5.32860464515589e-09
179.6875 5.29417601805558e-09
179.75 5.2599421798237e-09
179.8125 5.22590224765153e-09
179.875 5.19205534080056e-09
179.9375 5.15840058061734e-09
180 5.12493709054815e-09
180.0625 5.09166399615332e-09
180.125 5.05858042512123e-09
180.1875 5.02568550728209e-09
180.25 4.99297837462137e-09
180.3125 4.960458161293e-09
180.375 4.92812400363225e-09
180.4375 4.89597504016833e-09
180.5 4.86401041163677e-09
180.5625 4.83222926099147e-09
180.625 4.80063073341649e-09
180.6875 4.76921397633763e-09
180.75 4.73797813943367e-09
180.8125 4.7069223746474e-09
180.875 4.67604583619636e-09
180.9375 4.64534768058336e-09
181 4.61482706660675e-09
181.0625 4.58448315537037e-09
181.125 4.55431511029336e-09
181.1875 4.52432209711963e-09
181.25 4.49450328392717e-09
181.3125 4.46485784113703e-09
181.375 4.43538494152218e-09
181.4375 4.40608376021601e-09
181.5 4.37695347472072e-09
181.5625 4.34799326491535e-09
181.625 4.31920231306373e-09
181.6875 4.2905798038221e-09
181.75 4.26212492424654e-09
181.8125 4.23383686380016e-09
181.875 4.20571481436017e-09
181.9375 4.17775797022457e-09
182 4.14996552811879e-09
182.0625 4.12233668720203e-09
182.125 4.09487064907339e-09
182.1875 4.06756661777787e-09
182.25 4.04042379981206e-09
182.3125 4.01344140412973e-09
182.375 3.98661864214718e-09
182.4375 3.95995472774836e-09
182.5 3.93344887728985e-09
182.5625 3.90710030960564e-09
182.625 3.88090824601168e-09
182.6875 3.85487191031031e-09
182.75 3.82899052879443e-09
182.8125 3.80326333025156e-09
182.875 3.77768954596764e-09
182.9375 3.75226840973076e-09
183 3.72699915783456e-09
183.0625 3.70188102908164e-09
183.125 3.67691326478663e-09
183.1875 3.65209510877918e-09
183.25 3.62742580740678e-09
183.3125 3.60290460953739e-09
183.375 3.57853076656188e-09
183.4375 3.55430353239637e-09
183.5 3.53022216348438e-09
183.5625 3.50628591879879e-09
183.625 3.48249405984368e-09
183.6875 3.45884585065602e-09
183.75 3.43534055780719e-09
183.8125 3.41197745040431e-09
183.875 3.38875580009153e-09
183.9375 3.36567488105103e-09
184 3.342733970004e-09
184.0625 3.31993234621137e-09
184.125 3.29726929147452e-09
184.1875 3.27474409013568e-09
184.25 3.25235602907839e-09
184.3125 3.23010439772763e-09
184.375 3.20798848804997e-09
184.4375 3.18600759455348e-09
184.5 3.16416101428757e-09
184.5625 3.14244804684263e-09
184.625 3.12086799434967e-09
184.6875 3.09942016147964e-09
184.75 3.07810385544284e-09
184.8125 3.056918385988e-09
184.875 3.03586306540142e-09
184.9375 3.01493720850581e-09
185 2.99414013265918e-09
185.0625 2.9734711577535e-09
185.125 2.95292960621326e-09
185.1875 2.93251480299397e-09
185.25 2.91222607558047e-09
185.3125 2.89206275398516e-09
185.375 2.87202417074615e-09
185.4375 2.85210966092525e-09
185.5 2.8323185621059e-09
185.5625 2.81265021439091e-09
185.625 2.7931039604002e-09
185.6875 2.77367914526837e-09
185.75 2.75437511664219e-09
185.8125 2.73519122467795e-09
185.875 2.71612682203877e-09
185.9375 2.69718126389178e-09
186 2.6783539079052e-09
186.0625 2.65964411424531e-09
186.125 2.64105124557337e-09
186.1875 2.62257466704238e-09
186.25 2.60421374629383e-09
186.3125 2.58596785345429e-09
186.375 2.56783636113192e-09
186.4375 2.54981864441295e-09
186.5 2.53191408085796e-09
186.5625 2.51412205049821e-09
186.625 2.49644193583176e-09
186.6875 2.47887312181961e-09
186.75 2.46141499588165e-09
186.8125 2.44406694789264e-09
186.875 2.42682837017803e-09
186.9375 2.40969865750971e-09
187 2.39267720710175e-09
187.0625 2.37576341860593e-09
187.125 2.35895669410735e-09
187.1875 2.34225643811985e-09
187.25 2.32566205758139e-09
187.3125 2.30917296184936e-09
187.375 2.29278856269586e-09
187.4375 2.2765082743028e-09
187.5 2.26033151325705e-09
187.5625 2.24425769854545e-09
187.625 2.22828625154978e-09
187.6875 2.21241659604161e-09
187.75 2.19664815817719e-09
187.8125 2.18098036649218e-09
187.875 2.16541265189634e-09
187.9375 2.14994444766818e-09
188 2.13457518944954e-09
188.0625 2.11930431524006e-09
188.125 2.10413126539169e-09
188.1875 2.08905548260304e-09
188.25 2.07407641191372e-09
188.3125 2.05919350069862e-09
188.375 2.04440619866214e-09
188.4375 2.02971395783231e-09
188.5 2.01511623255497e-09
188.5625 2.00061247948774e-09
188.625 1.98620215759408e-09
188.6875 1.97188472813723e-09
188.75 1.95765965467406e-09
188.8125 1.94352640304897e-09
188.875 1.92948444138767e-09
188.9375 1.9155332400909e-09
189 1.90167227182815e-09
189.0625 1.8879010115313e-09
189.125 1.87421893638824e-09
189.1875 1.86062552583639e-09
189.25 1.84712026155626e-09
189.3125 1.83370262746486e-09
189.375 1.82037210970918e-09
189.4375 1.8071281966595e-09
189.5 1.79397037890281e-09
189.5625 1.78089814923601e-09
189.625 1.76791100265926e-09
189.6875 1.75500843636911e-09
189.75 1.74218994975172e-09
189.8125 1.72945504437598e-09
189.875 1.71680322398661e-09
189.9375 1.70423399449719e-09
190 1.69174686398323e-09
190.0625 1.67934134267511e-09
190.125 1.66701694295105e-09
190.1875 1.65477317933e-09
190.25 1.64260956846454e-09
190.3125 1.6305256291337e-09
190.375 1.61852088223579e-09
190.4375 1.60659485078116e-09
190.5 1.59474705988494e-09
190.5625 1.58297703675975e-09
190.625 1.57128431070839e-09
190.6875 1.55966841311646e-09
190.75 1.54812887744501e-09
190.8125 1.53666523922309e-09
190.875 1.5252770360403e-09
190.9375 1.51396380753935e-09
191 1.50272509540852e-09
191.0625 1.49156044337414e-09
191.125 1.480469397193e-09
191.1875 1.46945150464478e-09
191.25 1.45850631552445e-09
191.3125 1.44763338163455e-09
191.375 1.43683225677756e-09
191.4375 1.4261024967482e-09
191.5 1.41544365932568e-09
191.5625 1.40485530426593e-09
191.625 1.39433699329385e-09
191.6875 1.38388829009545e-09
191.75 1.37350876031007e-09
191.8125 1.36319797152249e-09
191.875 1.35295549325508e-09
191.9375 1.34278089695986e-09
192 1.33267375601063e-09
192.0625 1.32263364569501e-09
192.125 1.31266014320651e-09
192.1875 1.30275282763658e-09
192.25 1.29291127996667e-09
192.3125 1.28313508306026e-09
192.375 1.27342382165494e-09
192.4375 1.26377708235446e-09
192.5 1.2541944536209e-09
192.5625 1.24467552576676e-09
192.625 1.23521989094719e-09
192.6875 1.22582714315229e-09
192.75 1.21649687819948e-09
192.8125 1.20722869372601e-09
192.875 1.19802218918158e-09
192.9375 1.18887696582123e-09
193 1.17979262669839e-09
193.0625 1.17076877665823e-09
193.125 1.16180502233137e-09
193.1875 1.15290097212792e-09
193.25 1.14405623623214e-09
193.3125 1.13527042659752e-09
193.375 1.12654315694265e-09
193.4375 1.1178740427479e-09
193.5 1.10926270125294e-09
193.5625 1.10070875145556e-09
193.625 1.0922118141116e-09
193.6875 1.08377151173659e-09
193.75 1.07538746860909e-09
193.8125 1.06705931077607e-09
193.875 1.0587866660608e-09
193.9375 1.05056916407347e-09
194 1.042406436225e-09
194.0625 1.03429811574467e-09
194.125 1.02624383770186e-09
194.1875 1.01824323903287e-09
194.25 1.01029595857315e-09
194.3125 1.00240163709609e-09
194.375 9.94559917358999e-10
194.4375 9.86770444157414e-10
194.5 9.79032864388788e-10
194.5625 9.71346827126819e-10
194.625 9.6371198370776e-10
194.6875 9.56127987830234e-10
194.75 9.48594495670176e-10
194.8125 9.4111116601273e-10
194.875 9.33677660403018e-10
194.9375 9.26293643317908e-10
195 9.18958782361016e-10
195.0625 9.11672748483347e-10
195.125 9.0443521623206e-10
195.1875 8.97245864029986e-10
195.25 8.90104374488545e-10
195.3125 8.83010434756736e-10
195.375 8.75963736908807e-10
195.4375 8.68963978373055e-10
195.5 8.62010862403937e-10
195.5625 8.5510409859927e-10
195.625 8.48243403463651e-10
195.6875 8.41428501018439e-10
195.75 8.34659123457447e-10
195.8125 8.27935011846042e-10
195.875 8.21255916859368e-10
195.9375 8.14621599552946e-10
196 8.08031832155734e-10
196.0625 8.01486398871778e-10
196.125 7.94985096671689e-10
196.1875 7.88527736049048e-10
196.25 7.82114141709388e-10
196.3125 7.75744153150235e-10
196.375 7.69417625079497e-10
196.4375 7.63134427606016e-10
196.5 7.56894446119656e-10
196.5625 7.50697580758668e-10
196.625 7.44543745338348e-10
196.6875 7.38432865586705e-10
196.75 7.32364876499008e-10
196.8125 7.26339718582779e-10
196.875 7.20357332716911e-10
196.9375 7.1441765329183e-10
197 7.08520599230411e-10
197.0625 7.02666062410089e-10
197.125 6.96853892913116e-10
197.1875 6.91083880421993e-10
197.25 6.85355730948057e-10
197.3125 6.79669037929911e-10
197.375 6.74023246561405e-10
197.4375 6.68417610002155e-10
197.5 6.62851135882446e-10
197.5625 6.57322521233688e-10
197.625 6.51830073649213e-10
197.6875 6.46371616101464e-10
197.75 6.40944372402625e-10
197.8125 6.35544829787822e-10
197.875 6.30168574513222e-10
197.9375 6.24810095684375e-10
198 6.19462551750551e-10
198.0625 6.14117493204194e-10
198.125 6.08764533995321e-10
198.1875 6.03390962990727e-10
198.25 5.97981285457621e-10
198.3125 5.92516683008705e-10
198.375 5.86974378686449e-10
198.4375 5.81326891861513e-10
198.5 5.75541165344519e-10
198.5625 5.69577544529356e-10
198.625 5.63388585464998e-10
198.6875 5.56917665453452e-10
198.75 5.50097366053387e-10
198.8125 5.42847594188896e-10
198.875 5.35073402375161e-10
198.9375 5.26662463830026e-10
199 5.17482152393819e-10
199.0625 5.07376170680184e-10
199.125 4.96160662679851e-10
199.1875 4.83619739091584e-10
199.25 4.69500334918882e-10
199.3125 4.53506309313791e-10
199.375 4.35291687247763e-10
199.4375 4.1445293133666e-10
199.5 3.90520120056521e-10
199.5625 3.62946895700459e-10
199.625 3.31099031823456e-10
199.6875 2.94241455726831e-10
199.75 2.51523546933989e-10
199.8125 2.01962517866734e-10
199.875 1.44424668405848e-10
199.9375 7.76042921898928e-11
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-199.9375 6.36217435978936e-10
-199.875 1.19144801013255e-09
-199.8125 1.67627304008865e-09
-199.75 2.09995614959221e-09
-199.6875 2.47059899244022e-09
-199.625 2.79527978180283e-09
-199.5625 3.08017633863574e-09
-199.5 3.33067523258893e-09
-199.4375 3.55146845439655e-09
-199.375 3.74663893120465e-09
-199.3125 3.91973607629268e-09
-199.25 4.07384245250869e-09
-199.1875 4.21163252457629e-09
-199.125 4.33542437917983e-09
-199.0625 4.44722520319834e-09
-199 4.54877122935141e-09
-198.9375 4.64156278448832e-09
-198.875 4.72689500840045e-09
-198.8125 4.80588474994652e-09
-198.75 4.8794940920195e-09
-198.6875 4.94855090702301e-09
-198.625 5.01376679963964e-09
-198.5625 5.07575275335562e-09
-198.5 5.13503276106247e-09
-198.4375 5.19205568771702e-09
-198.375 5.24720558415591e-09
-198.3125 5.30081064540514e-09
-198.25 5.35315098389567e-09
-198.1875 5.40446536761372e-09
-198.125 5.45495705512268e-09
-198.0625 5.50479884335632e-09
-198 5.55413742988708e-09
-197.9375 5.6030971788215e-09
-197.875 5.6517833683926e-09
-197.8125 5.70028498854395e-09
-197.75 5.74867714818941e-09
-197.6875 5.79702314425524e-09
-197.625 5.84537623795113e-09
-197.5625 5.89378117786858e-09
-197.5 5.94227550437596e-09
-197.4375 5.99089066528486e-09
-197.375 6.0396529688289e-09
-197.3125 6.08858439655561e-09
-197.25 6.13770329572747e-09
-197.1875 6.18702496820544e-09
-197.125 6.23656217050196e-09
-197.0625 6.28632553769924e-09
-197 6.33632394219555e-09
-196.9375 6.38656479673623e-09
-196.875 6.43705430987789e-09
-196.8125 6.48779770089951e-09
-196.75 6.5387993801904e-09
-196.6875 6.59006310029352e-09
-196.625 6.64159208204582e-09
-196.5625 6.69338911962082e-09
-196.5 6.7454566677293e-09
-196.4375 6.79779691375993e-09
-196.375 6.8504118372339e-09
-196.3125 6.90330325859638e-09
-196.25 6.95647287906579e-09
-196.1875 7.00992231300317e-09
-196.125 7.06365311404142e-09
-196.0625 7.11766679602454e-09
-196 7.17196484964387e-09
-195.9375 7.22654875551985e-09
-195.875 7.28141999435908e-09
-195.8125 7.33658005471571e-09
-195.75 7.39203043880034e-09
-195.6875 7.44777266670684e-09
-195.625 7.50380827936565e-09
-195.5625 7.56013884047996e-09
-195.5 7.61676593765711e-09
-195.4375 7.67369118291019e-09
-195.375 7.73091621267379e-09
-195.3125 7.78844268745132e-09
-195.25 7.84627229118971e-09
-195.1875 7.90440673045858e-09
-195.125 7.96284773349608e-09
-195.0625 8.0215970491706e-09
-195 8.0806564458974e-09
-194.9375 8.14002771054022e-09
-194.875 8.19971264732135e-09
-194.8125 8.25971307675727e-09
-194.75 8.32003083463285e-09
-194.6875 8.38066777102299e-09
-194.625 8.4416257493676e-09
-194.5625 8.50290664560363e-09
-194.5 8.56451234735563e-09
-194.4375 8.62644475318526e-09
-194.375 8.68870577189876e-09
-194.3125 8.75129732191074e-09
-194.25 8.81422133066187e-09
-194.1875 8.87747973408803e-09
-194.125 8.94107447613761e-09
-194.0625 9.0050075083342e-09
-194 9.06928078938116e-09
-193.9375 9.13389628480523e-09
-193.875 9.19885596663586e-09
-193.8125 9.26416181311739e-09
-193.75 9.32981580845117e-09
-193.6875 9.39581994256499e-09
-193.625 9.4621762109072e-09
-193.5625 9.5288866142632e-09
-193.5 9.59595315859205e-09
-193.4375 9.66337785488125e-09
-193.375 9.73116271901774e-09
-193.3125 9.79930977167334e-09
-193.25 9.86782103820333e-09
-193.1875 9.93669854855635e-09
-193.125 1.00059443371947e-08
-193.0625 1.00755604430237e-08
-193 1.01455489093287e-08
-192.9375 1.021591178372e-08
-192.875 1.02866511180829e-08
-192.8125 1.03577689685337e-08
-192.75 1.04292673953811e-08
-192.6875 1.05011484630901e-08
-192.625 1.05734142402512e-08
-192.5625 1.06460667995517e-08
-192.5 1.07191082177498e-08
-192.4375 1.07925405756512e-08
-192.375 1.08663659580876e-08
-192.3125 1.09405864538966e-08
-192.25 1.10152041559033e-08
-192.1875 1.10902211609027e-08
-192.125 1.11656395696432e-08
-192.0625 1.12414614868109e-08
-192 1.13176890210147e-08
-191.9375 1.13943242847708e-08
-191.875 1.1471369394489e-08
-191.8125 1.1548826470458e-08
-191.75 1.16266976368317e-08
-191.6875 1.17049850216146e-08
-191.625 1.1783690756648e-08
-191.5625 1.18628169775955e-08
-191.5 1.19423658239291e-08
-191.4375 1.20223394389136e-08
-191.375 1.21027399695926e-08
-191.3125 1.21835695667727e-08
-191.25 1.22648303850083e-08
-191.1875 1.23465245825854e-08
-191.125 1.24286543215052e-08
-191.0625 1.25112217674678e-08
-191 1.25942290898546e-08
-190.9375 1.26776784617111e-08
-190.875 1.2761572059728e-08
-190.8125 1.28459120642238e-08
-190.75 1.29307006591244e-08
-190.6875 1.30159400319448e-08
-190.625 1.31016323737678e-08
-190.5625 1.31877798792243e-08
-190.5 1.32743847464716e-08
-190.4375 1.33614491771717e-08
-190.375 1.34489753764691e-08
-190.3125 1.35369655529681e-08
-190.25 1.36254219187093e-08
-190.1875 1.37143466891452e-08
-190.125 1.38037420831162e-08
-190.0625 1.38936103228253e-08
-190 1.39839536338118e-08
-189.9375 1.4074774244926e-08
-189.875 1.41660743883009e-08
-189.8125 1.4257856299326e-08
-189.75 1.43501222166178e-08
-189.6875 1.44428743819921e-08
-189.625 1.45361150404337e-08
-189.5625 1.4629846440067e-08
-189.5 1.47240708321248e-08
-189.4375 1.4818790470917e-08
-189.375 1.49140076137988e-08
-189.3125 1.50097245211381e-08
-189.25 1.51059434562817e-08
-189.1875 1.52026666855219e-08
-189.125 1.52998964780614e-08
-189.0625 1.53976351059781e-08
-189 1.54958848441893e-08
-188.9375 1.55946479704146e-08
-188.875 1.56939267651389e-08
-188.8125 1.5793723511574e-08
-188.75 1.589404049562e-08
-188.6875 1.59948800058257e-08
-188.625 1.60962443333485e-08
-188.5625 1.61981357719131e-08
-188.5 1.63005566177705e-08
-188.4375 1.64035091696548e-08
-188.375 1.65069957287408e-08
-188.3125 1.66110185985997e-08
-188.25 1.67155800851543e-08
-188.1875 1.68206824966341e-08
-188.125 1.69263281435291e-08
-188.0625 1.70325193385423e-08
-188 1.71392583965426e-08
-187.9375 1.72465476345163e-08
-187.875 1.73543893715174e-08
-187.8125 1.74627859286179e-08
-187.75 1.75717396288571e-08
-187.6875 1.76812527971895e-08
-187.625 1.77913277604327e-08
-187.5625 1.79019668472137e-08
-187.5 1.80131723879155e-08
-187.4375 1.81249467146213e-08
-187.375 1.82372921610593e-08
-187.3125 1.83502110625461e-08
-187.25 1.84637057559287e-08
-187.1875 1.85777785795267e-08
-187.125 1.86924318730729e-08
-187.0625 1.88076679776531e-08
-187 1.89234892356455e-08
-186.9375 1.90398979906584e-08
-186.875 1.91568965874678e-08
-186.8125 1.92744873719538e-08
-186.75 1.93926726910358e-08
-186.6875 1.95114548926073e-08
-186.625 1.96308363254693e-08
-186.5625 1.97508193392635e-08
-186.5 1.98714062844032e-08
-186.4375 1.9992599512005e-08
-186.375 2.01144013738182e-08
-186.3125 2.02368142221539e-08
-186.25 2.03598404098127e-08
-186.1875 2.04834822900121e-08
-186.125 2.06077422163121e-08
-186.0625 2.07326225425405e-08
-186 2.08581256227168e-08
-185.9375 2.09842538109751e-08
-185.875 2.11110094614864e-08
-185.8125 2.12383949283793e-08
-185.75 2.13664125656602e-08
-185.6875 2.1495064727132e-08
-185.625 2.16243537663121e-08
-185.5625 2.17542820363495e-08
-185.5 2.188485188994e-08
-185.4375 2.20160656792413e-08
-185.375 2.21479257557868e-08
-185.3125 2.22804344703977e-08
-185.25 2.24135941730947e-08
-185.1875 2.25474072130087e-08
-185.125 2.26818759382892e-08
-185.0625 2.28170026960135e-08
-185 2.29527898320929e-08
-184.9375 2.30892396911789e-08
-184.875 2.3226354616568e-08
-184.8125 2.33641369501053e-08
-184.75 2.35025890320868e-08
-184.6875 2.36417132011606e-08
-184.625 2.37815117942275e-08
-184.5625 2.39219871463391e-08
-184.5 2.40631415905963e-08
-184.4375 2.42049774580454e-08
-184.375 2.43474970775733e-08
-184.3125 2.44907027758021e-08
-184.25 2.46345968769812e-08
-184.1875 2.47791817028796e-08
-184.125 2.49244595726759e-08
-184.0625 2.50704328028475e-08
-184 2.52171037070583e-08
-183.9375 2.53644745960454e-08
-183.875 2.55125477775046e-08
-183.8125 2.56613255559737e-08
-183.75 2.58108102327159e-08
-183.6875 2.59610041056008e-08
-183.625 2.61119094689842e-08
-183.5625 2.62635286135876e-08
-183.5 2.64158638263745e-08
-183.4375 2.65689173904271e-08
-183.375 2.67226915848209e-08
-183.3125 2.68771886844975e-08
-183.25 2.70324109601371e-08
-183.1875 2.71883606780284e-08
-183.125 2.73450400999379e-08
-183.0625 2.75024514829777e-08
-183 2.76605970794716e-08
-182.9375 2.78194791368199e-08
-182.875 2.79790998973626e-08
-182.8125 2.81394615982414e-08
-182.75 2.83005664712605e-08
-182.6875 2.84624167427447e-08
-182.625 2.86250146333977e-08
-182.5625 2.87883623581575e-08
-182.5 2.89524621260511e-08
-182.4375 2.91173161400473e-08
-182.375 2.92829265969081e-08
-182.3125 2.94492956870387e-08
-182.25 2.96164255943354e-08
-182.1875 2.97843184960329e-08
-182.125 2.99529765625487e-08
-182.0625 3.01224019573275e-08
-182 3.02925968366823e-08
-181.9375 3.04635633496353e-08
-181.875 3.06353036377566e-08
-181.8125 3.08078198350008e-08
-181.75 3.09811140675431e-08
-181.6875 3.11551884536124e-08
-181.625 3.13300451033239e-08
-181.5625 3.15056861185094e-08
-181.5 3.16821135925457e-08
-181.4375 3.18593296101823e-08
-181.375 3.20373362473657e-08
-181.3125 3.22161355710641e-08
-181.25 3.23957296390883e-08
-181.1875 3.25761204999121e-08
-181.125 3.27573101924909e-08
-181.0625 3.29393007460776e-08
-181 3.31220941800379e-08
-180.9375 3.33056925036628e-08
-180.875 3.34900977159799e-08
-180.8125 3.36753118055626e-08
-180.75 3.38613367503377e-08
-180.6875 3.40481745173906e-08
-180.625 3.42358270627694e-08
-180.5625 3.44242963312863e-08
-180.5 3.46135842563179e-08
-180.4375 3.48036927596029e-08
-180.375 3.49946237510385e-08
-180.3125 3.5186379128474e-08
-180.25 3.53789607775036e-08
-180.1875 3.55723705712564e-08
-180.125 3.57666103701845e-08
-180.0625 3.59616820218494e-08
-180 3.61575873607062e-08
-179.9375 3.6354328207886e-08
-179.875 3.65519063709757e-08
-179.8125 3.67503236437968e-08
-179.75 3.69495818061808e-08
-179.6875 3.71496826237438e-08
-179.625 3.73506278476579e-08
-179.5625 3.75524192144216e-08
-179.5 3.77550584456269e-08
-179.4375 3.79585472477255e-08
-179.375 3.81628873117916e-08
-179.3125 3.83680803132838e-08
-179.25 3.85741279118036e-08
-179.1875 3.87810317508528e-08
-179.125 3.89887934575878e-08
-179.0625 3.91974146425722e-08
-179 3.94068968995272e-08
-178.9375 3.96172418050794e-08
-178.875 3.98284509185065e-08
-178.8125 4.00405257814808e-08
-178.75 4.02534679178105e-08
-178.6875 4.04672788331781e-08
-178.625 4.06819600148771e-08
-178.5625 4.08975129315466e-08
-178.5 4.11139390329021e-08
-178.4375 4.13312397494659e-08
-178.375 4.15494164922934e-08
-178.3125 4.17684706526982e-08
-178.25 4.19884036019739e-08
-178.1875 4.22092166911141e-08
-178.125 4.24309112505297e-08
-178.0625 4.26534885897633e-08
-178 4.28769499972022e-08
-177.9375 4.31012967397875e-08
-177.875 4.33265300627219e-08
-177.8125 4.35526511891742e-08
-177.75 4.37796613199816e-08
-177.6875 4.40075616333492e-08
-177.625 4.42363532845473e-08
-177.5625 4.44660374056053e-08
-177.5 4.46966151050041e-08
-177.4375 4.49280874673647e-08
-177.375 4.51604555531351e-08
-177.3125 4.53937203982739e-08
-177.25 4.56278830139313e-08
-177.1875 4.5862944386128e-08
-177.125 4.60989054754301e-08
-177.0625 4.63357672166227e-08
-177 4.65735305183797e-08
-176.9375 4.68121962629313e-08
-176.875 4.70517653057285e-08
-176.8125 4.72922384751048e-08
-176.75 4.75336165719352e-08
-176.6875 4.77759003692921e-08
-176.625 4.80190906120987e-08
-176.5625 4.82631880167789e-08
-176.5 4.85081932709052e-08
-176.4375 4.87541070328424e-08
-176.375 4.90009299313898e-08
-176.3125 4.92486625654192e-08
-176.25 4.94973055035103e-08
-176.1875 4.9746859283584e-08
-176.125 4.99973244125308e-08
-176.0625 5.02487013658379e-08
-176 5.05009905872125e-08
-175.9375 5.07541924882016e-08
-175.875 5.10083074478098e-08
-175.8125 5.12633358121127e-08
-175.75 5.15192778938681e-08
-175.6875 5.17761339721239e-08
-175.625 5.20339042918221e-08
-175.5625 5.22925890634004e-08
-175.5 5.25521884623904e-08
-175.4375 5.2812702629012e-08
-175.375 5.30741316677655e-08
-175.3125 5.33364756470193e-08
-175.25 5.35997345985955e-08
-175.1875 5.38639085173508e-08
-175.125 5.41289973607552e-08
-175.0625 5.4395001048467e-08
-175 5.46619194619038e-08
-174.9375 5.4929752443811e-08
-174.875 5.51984997978263e-08
-174.8125 5.54681612880408e-08
-174.75 5.57387366385568e-08
-174.6875 5.60102255330419e-08
-174.625 5.62826276142798e-08
-174.5625 5.6555942483717e-08
-174.5 5.68301697010069e-08
-174.4375 5.71053087835494e-08
-174.375 5.73813592060273e-08
-174.3125 5.76583203999389e-08
-174.25 5.79361917531272e-08
-174.1875 5.8214972609305e-08
-174.125 5.8494662267577e-08
-174.0625 5.8775259981957e-08
-174 5.90567649608828e-08
-173.9375 5.9339176366726e-08
-173.875 5.96224933152988e-08
-173.8125 5.9906714875357e-08
-173.75 6.01918400680983e-08
-173.6875 6.04778678666581e-08
-173.625 6.07647971956e-08
-173.5625 6.10526269304033e-08
-173.5 6.13413558969465e-08
-173.4375 6.16309828709861e-08
-173.375 6.19215065776324e-08
-173.3125 6.22129256908206e-08
-173.25 6.25052388327782e-08
-173.1875 6.27984445734881e-08
-173.125 6.30925414301476e-08
-173.0625 6.33875278666239e-08
-173 6.36834022929045e-08
-172.9375 6.3980163064544e-08
-172.875 6.42778084821068e-08
-172.8125 6.45763367906054e-08
-172.75 6.48757461789341e-08
-172.6875 6.51760347792995e-08
-172.625 6.54772006666453e-08
-172.5625 6.57792418580739e-08
-172.5 6.60821563122633e-08
-172.4375 6.63859419288792e-08
-172.375 6.66905965479837e-08
-172.3125 6.69961179494383e-08
-172.25 6.73025038523038e-08
-172.1875 6.76097519142345e-08
-172.125 6.79178597308688e-08
-172.0625 6.82268248352147e-08
-172 6.85366446970312e-08
-171.9375 6.88473167222048e-08
-171.875 6.91588382521213e-08
-171.8125 6.94712065630334e-08
-171.75 6.97844188654235e-08
-171.6875 7.00984723033611e-08
-171.625 7.04133639538568e-08
-171.5625 7.07290908262102e-08
-171.5 7.10456498613543e-08
-171.4375 7.13630379311938e-08
-171.375 7.16812518379396e-08
-171.3125 7.20002883134381e-08
-171.25 7.23201440184954e-08
-171.1875 7.26408155421967e-08
-171.125 7.2962299401221e-08
-171.0625 7.32845920391507e-08
-171 7.36076898257758e-08
-170.9375 7.39315890563937e-08
-170.875 7.42562859511035e-08
-170.8125 7.45817766540954e-08
-170.75 7.4908057232935e-08
-170.6875 7.52351236778422e-08
-170.625 7.55629719009653e-08
-170.5625 7.58915977356494e-08
-170.5 7.62209969357004e-08
-170.4375 7.65511651746423e-08
-170.375 7.68820980449711e-08
-170.3125 7.72137910574015e-08
-170.25 7.75462396401096e-08
-170.1875 7.78794391379694e-08
-170.125 7.82133848117844e-08
-170.0625 7.85480718375132e-08
-170 7.88834953054903e-08
-169.9375 7.92196502196407e-08
-169.875 7.95565314966894e-08
-169.8125 7.98941339653653e-08
-169.75 8.0232452365599e-08
-169.6875 8.05714813477157e-08
-169.625 8.09112154716218e-08
-169.5625 8.12516492059862e-08
-169.5 8.15927769274155e-08
-169.4375 8.19345929196239e-08
-169.375 8.22770913725968e-08
-169.3125 8.26202663817487e-08
-169.25 8.29641119470756e-08
-169.1875 8.3308621972301e-08
-169.125 8.36537902640162e-08
-169.0625 8.39996105308145e-08
-169 8.43460763824197e-08
-168.9375 8.46931813288081e-08
-168.875 8.50409187793249e-08
-168.8125 8.53892820417942e-08
-168.75 8.57382643216227e-08
-168.6875 8.60878587208978e-08
-168.625 8.64380582374789e-08
-168.5625 8.67888557640829e-08
-168.5 8.71402440873631e-08
-168.4375 8.74922158869819e-08
-168.375 8.78447637346771e-08
-168.3125 8.8197880093322e-08
-168.25 8.85515573159791e-08
-168.1875 8.89057876449468e-08
-168.125 8.92605632108005e-08
-168.0625 8.96158760314262e-08
-168 8.99717180110486e-08
-167.9375 9.03280809392513e-08
-167.875 9.06849564899919e-08
-167.8125 9.10423362206091e-08
-167.75 9.14002115708239e-08
-167.6875 9.17585738617336e-08
-167.625 9.21174142947992e-08
-167.5625 9.24767239508263e-08
-167.5 9.28364937889384e-08
-167.4375 9.31967146455442e-08
-167.375 9.35573772332973e-08
-167.3125 9.39184721400488e-08
-167.25 9.4279989827794e-08
-167.1875 9.46419206316109e-08
-167.125 9.50042547585918e-08
-167.0625 9.53669822867686e-08
-167 9.57300931640299e-08
-166.9375 9.60935772070315e-08
-166.875 9.64574241000998e-08
-166.8125 9.68216233941271e-08
-166.75 9.71861645054608e-08
-166.6875 9.75510367147842e-08
-166.625 9.79162291659905e-08
-166.5625 9.82817308650491e-08
-166.5 9.86475306788645e-08
-166.4375 9.90136173341281e-08
-166.375 9.93799794161615e-08
-166.3125 9.97466053677532e-08
-166.25 1.00113483487987e-07
-166.1875 1.00480601931064e-07
-166.125 1.00847948705113e-07
-166.0625 1.01215511671001e-07
-166 1.01583278541126e-07
-165.9375 1.01951236878209e-07
-165.875 1.02319374094077e-07
-165.8125 1.02687677448436e-07
-165.75 1.03056134047637e-07
-165.6875 1.03424730843435e-07
-165.625 1.03793454631738e-07
-165.5625 1.04162292051351e-07
-165.5 1.04531229582709e-07
-165.4375 1.04900253546601e-07
-165.375 1.0526935010289e-07
-165.3125 1.05638505249222e-07
-165.25 1.06007704819727e-07
-165.1875 1.0637693448371e-07
-165.125 1.06746179744339e-07
-165.0625 1.07115425937316e-07
-165 1.07484658229548e-07
-164.9375 1.07853861617807e-07
-164.875 1.08223020927377e-07
-164.8125 1.08592120810696e-07
-164.75 1.08961145745993e-07
-164.6875 1.0933008003591e-07
-164.625 1.09698907806115e-07
-164.5625 1.10067613003916e-07
-164.5 1.10436179396851e-07
-164.4375 1.10804590571285e-07
-164.375 1.11172829930985e-07
-164.3125 1.11540880695692e-07
-164.25 1.11908725899688e-07
-164.1875 1.12276348390343e-07
-164.125 1.12643730826666e-07
-164.0625 1.13010855677834e-07
-164 1.13377705221722e-07
-163.9375 1.13744261543419e-07
-163.875 1.14110506533736e-07
-163.8125 1.14476421887701e-07
-163.75 1.14841989103052e-07
-163.6875 1.15207189478717e-07
-163.625 1.15572004113278e-07
-163.5625 1.15936413903437e-07
-163.5 1.16300399542468e-07
-163.4375 1.16663941518651e-07
-163.375 1.17027020113712e-07
-163.3125 1.17389615401241e-07
-163.25 1.17751707245103e-07
-163.1875 1.18113275297845e-07
-163.125 1.18474298999083e-07
-163.0625 1.1883475757389e-07
-163 1.19194630031165e-07
-162.9375 1.19553895161998e-07
-162.875 1.19912531538023e-07
-162.8125 1.20270517509759e-07
-162.75 1.20627831204943e-07
-162.6875 1.20984450526854e-07
-162.625 1.21340353152624e-07
-162.5625 1.2169551653154e-07
-162.5 1.22049917883335e-07
-162.4375 1.22403534196471e-07
-162.375 1.22756342226408e-07
-162.3125 1.23108318493864e-07
-162.25 1.23459439283069e-07
-162.1875 1.23809680639997e-07
-162.125 1.24159018370601e-07
-162.0625 1.24507428039027e-07
-162 1.24854884965823e-07
-161.9375 1.25201364226135e-07
-161.875 1.25546840647892e-07
-161.8125 1.25891288809981e-07
-161.75 1.26234683040412e-07
-161.6875 1.26576997414467e-07
-161.625 1.26918205752846e-07
-161.5625 1.27258281619795e-07
-161.5 1.27597198321225e-07
-161.4375 1.27934928902823e-07
-161.375 1.28271446148145e-07
-161.3125 1.28606722576706e-07
-161.25 1.2894073044205e-07
-161.1875 1.29273441729818e-07
-161.125 1.29604828155792e-07
-161.0625 1.29934861163942e-07
-161 1.30263511924452e-07
-160.9375 1.30590751331735e-07
-160.875 1.30916550002438e-07
-160.8125 1.31240878273439e-07
-160.75 1.31563706199825e-07
-160.6875 1.31885003552861e-07
-160.625 1.3220473981795e-07
-160.5625 1.3252288419258e-07
-160.5 1.32839405584253e-07
-160.4375 1.33154272608411e-07
-160.375 1.33467453586342e-07
-160.3125 1.33778916543082e-07
-160.25 1.34088629205295e-07
-160.1875 1.3439655899915e-07
-160.125 1.3470267304818e-07
-160.0625 1.35006938171127e-07
-160 1.35309320879785e-07
-159.9375 1.35609787376815e-07
-159.875 1.35908303553561e-07
-159.8125 1.36204834987846e-07
-159.75 1.36499346941758e-07
-159.6875 1.3679180435942e-07
-159.625 1.37082171864754e-07
-159.5625 1.37370413759224e-07
-159.5 1.37656494019573e-07
-159.4375 1.3794037629554e-07
-159.375 1.38222023907573e-07
-159.3125 1.3850139984452e-07
-159.25 1.38778466761312e-07
-159.1875 1.3905318697663e-07
-159.125 1.39325522470565e-07
-159.0625 1.39595434882253e-07
-159 1.3986288550751e-07
-158.9375 1.40127835296442e-07
-158.875 1.4039024485105e-07
-158.8125 1.40650074422815e-07
-158.75 1.40907283910278e-07
-158.6875 1.41161832856593e-07
-158.625 1.41413680447079e-07
-158.5625 1.41662785506754e-07
-158.5 1.41909106497851e-07
-158.4375 1.42152601517323e-07
-158.375 1.42393228294341e-07
-158.3125 1.42630944187762e-07
-158.25 1.42865706183601e-07
-158.1875 1.43097470892472e-07
-158.125 1.43326194547032e-07
-158.0625 1.43551832999392e-07
-158 1.43774341718532e-07
-157.9375 1.43993675787687e-07
-157.875 1.44209789901726e-07
-157.8125 1.44422638364517e-07
-157.75 1.44632175086272e-07
-157.6875 1.44838353580884e-07
-157.625 1.45041126963242e-07
-157.5625 1.45240447946539e-07
-157.5 1.4543626883956e-07
-157.4375 1.45628541543955e-07
-157.375 1.45817217551501e-07
-157.3125 1.46002247941344e-07
-157.25 1.46183583377229e-07
-157.1875 1.46361174104716e-07
-157.125 1.46534969948378e-07
-157.0625 1.46704920308982e-07
-157 1.46870974160662e-07
-156.9375 1.47033080048068e-07
-156.875 1.47191186083507e-07
-156.8125 1.47345239944062e-07
-156.75 1.47495188868699e-07
-156.6875 1.47640979655359e-07
-156.625 1.47782558658032e-07
-156.5625 1.47919871783816e-07
-156.5 1.48052864489961e-07
-156.4375 1.48181481780896e-07
-156.375 1.4830566820524e-07
-156.3125 1.484253678528e-07
-156.25 1.48540524351544e-07
-156.1875 1.48651080864572e-07
-156.125 1.48756980087057e-07
-156.0625 1.48858164243179e-07
-156 1.48954575083036e-07
-155.9375 1.49046153879546e-07
-155.875 1.49132841425322e-07
-155.8125 1.49214578029544e-07
-155.75 1.492913035148e-07
-155.6875 1.49362957213923e-07
-155.625 1.49429477966803e-07
-155.5625 1.49490804117182e-07
-155.5 1.4954687350944e-07
-155.4375 1.49597623485357e-07
-155.375 1.49642990880857e-07
-155.3125 1.49682912022741e-07
-155.25 1.49717322725398e-07
-155.1875 1.497461582875e-07
-155.125 1.49769353488682e-07
-155.0625 1.49786842586199e-07
-155 1.49798559311573e-07
-154.9375 1.49804436867217e-07
-154.875 1.49804407923041e-07
-154.8125 1.49798404613047e-07
-154.75 1.49786358531897e-07
-154.6875 1.49768200731471e-07
-154.625 1.49743861717403e-07
-154.5625 1.497132714456e-07
-154.5 1.49676359318744e-07
-154.4375 1.49633054182775e-07
-154.375 1.49583284323355e-07
-154.3125 1.49526977462317e-07
-154.25 1.49464060754091e-07
-154.1875 1.49394460782115e-07
-154.125 1.49318103555228e-07
-154.0625 1.49234914504045e-07
-154 1.49144818477306e-07
-153.9375 1.49047739738218e-07
-153.875 1.48943601960772e-07
-153.8125 1.48832328226039e-07
-153.75 1.48713841018451e-07
-153.6875 1.48588062222065e-07
-153.625 1.48454913116803e-07
-153.5625 1.48314314374674e-07
-153.5 1.48166186055981e-07
-153.4375 1.48010447605504e-07
-153.375 1.4784701784867e-07
-153.3125 1.47675814987691e-07
-153.25 1.474967565977e-07
-153.1875 1.47309759622854e-07
-153.125 1.47114740372425e-07
-153.0625 1.46911614516864e-07
-153 1.46700297083858e-07
-152.9375 1.4648070245435e-07
-152.875 1.46252744358556e-07
-152.8125 1.46016335871951e-07
-152.75 1.4577138941124e-07
-152.6875 1.45517816730307e-07
-152.625 1.45255528916148e-07
-152.5625 1.44984436384774e-07
-152.5 1.44704448877107e-07
-152.4375 1.44415475454847e-07
-152.375 1.4411742449632e-07
-152.3125 1.43810203692307e-07
-152.25 1.43493720041852e-07
-152.1875 1.43167879848049e-07
-152.125 1.4283258871381e-07
-152.0625 1.4248775153761e-07
-152 1.42133272509212e-07
-151.9375 1.41769055105375e-07
-151.875 1.41395002085532e-07
-151.8125 1.41011015487456e-07
-151.75 1.40616996622902e-07
-151.6875 1.40212846073226e-07
-151.625 1.39798463684986e-07
-151.5625 1.39373748565519e-07
-151.5 1.38938599078495e-07
-151.4375 1.3849291283946e-07
-151.375 1.3803658671134e-07
-151.3125 1.37569516799943e-07
-151.25 1.37091598449423e-07
-151.1875 1.3660272623773e-07
-151.125 1.36102793972041e-07
-151.0625 1.35591694684163e-07
-151 1.35069320625914e-07
-150.9375 1.34535563264491e-07
-150.875 1.33990313277805e-07
-150.8125 1.33433460549797e-07
-150.75 1.3286489416574e-07
-150.6875 1.32284502407505e-07
-150.625 1.31692172748817e-07
-150.5625 1.31087791850481e-07
-150.5 1.30471245555588e-07
-150.4375 1.29842418884699e-07
-150.375 1.29201196031006e-07
-150.3125 1.2854746035547e-07
-150.25 1.27881094381936e-07
-150.1875 1.27201979792227e-07
-150.125 1.26509997421214e-07
-150.0625 1.25805027251859e-07
-150 1.25086948410245e-07
-149.9375 1.24355639160571e-07
-149.875 1.23610976900135e-07
-149.8125 1.22852838154283e-07
-149.75 1.22081098571345e-07
-149.6875 1.21295632917538e-07
-149.625 1.20496315071857e-07
-149.5625 1.19683018020927e-07
-149.5 1.18855613853849e-07
-149.4375 1.18013973757007e-07
-149.375 1.17157968008862e-07
-149.3125 1.16287465974718e-07
-149.25 1.1540233610146e-07
-149.1875 1.14502445912277e-07
-149.125 1.13587662001356e-07
-149.0625 1.12657850028551e-07
-149 1.11712874714027e-07
-148.9375 1.10752599832888e-07
-148.875 1.09776888209768e-07
-148.8125 1.08785601713412e-07
-148.75 1.07778601251217e-07
-148.6875 1.06755746763762e-07
-148.625 1.05716897219307e-07
-148.5625 1.04661910608268e-07
-148.5 1.03590643937668e-07
-148.4375 1.02502953225562e-07
-148.375 1.0139869349544e-07
-148.3125 1.00277718770603e-07
-148.25 9.91398820685143e-08
-148.1875 9.79850353951247e-08
-148.125 9.68130297391762e-08
-148.0625 9.56237150664767e-08
-148 9.44169403141517e-08
-147.9375 9.31925533848699e-08
-147.875 9.19504011410437e-08
-147.8125 9.06903293990042e-08
-147.75 8.9412182923151e-08
-147.6875 8.81158054200759e-08
-147.625 8.6801039532662e-08
-147.5625 8.54677268341559e-08
-147.5 8.41157078222149e-08
-147.4375 8.27448219129285e-08
-147.375 8.13549074348138e-08
-147.3125 7.99458016227847e-08
-147.25 7.85173406120958e-08
-147.1875 7.70693594322596e-08
-147.125 7.56016920009379e-08
-147.0625 7.41141711178072e-08
-147 7.26066284583971e-08
-146.9375 7.10788945679036e-08
-146.875 6.95307988549747e-08
-146.8125 6.79621695854708e-08
-146.75 6.63728338761974e-08
-146.6875 6.47626176886125e-08
-146.625 6.31313458225064e-08
-146.5625 6.14788419096551e-08
-146.5 5.98049284074473e-08
-146.4375 5.81094265924841e-08
-146.375 5.6392156554152e-08
-146.3125 5.46529371881695e-08
-146.25 5.28915861901056e-08
-146.1875 5.11079200488724e-08
-146.125 4.93017540401897e-08
-146.0625 4.74729022200233e-08
-146 4.56211774179951e-08
-145.9375 4.37463912307668e-08
-145.875 4.18483540153958e-08
-145.8125 3.99268748826635e-08
-145.75 3.79817616903767e-08
-145.6875 3.60128210366413e-08
-145.625 3.40198582531079e-08
-145.5625 3.20026773981908e-08
-145.5 2.9961081250258e-08
-145.4375 2.78948713007947e-08
-145.375 2.58038477475382e-08
-145.3125 2.36878094875855e-08
-145.25 2.15465541104722e-08
-145.1875 1.93798778912244e-08
-145.125 1.71875757833817e-08
-145.0625 1.49694414119931e-08
-145 1.27252670665834e-08
-144.9375 1.04548436940929e-08
-144.875 8.15796089178781e-09
-144.8125 5.83440690014301e-09
-144.75 3.48396859569586e-09
-144.6875 1.10643148387217e-09
-144.625 -1.2984203082165e-09
-144.5625 -3.73080403900412e-09
-144.5 -6.19093835972985e-09
-144.4375 -8.67904332172643e-09
-144.375 -1.11953403837371e-08
-144.3125 -1.37400524192614e-08
-144.25 -1.63134037239295e-08
-144.1875 -1.89156200229053e-08
-144.125 -2.15469284783188e-08
-144.0625 -2.42075576967269e-08
-144 -2.6897737736603e-08
-143.9375 -2.96177001158566e-08
-143.875 -3.23676778193803e-08
-143.8125 -3.51479053066276e-08
-143.75 -3.79586185192184e-08
-143.6875 -4.08000548885746e-08
-143.625 -4.36724533435844e-08
-143.5625 -4.65760543182964e-08
-143.5 -4.95110997596419e-08
-143.4375 -5.24778331351881e-08
-143.375 -5.54764994409192e-08
-143.3125 -5.8507345209048e-08
-143.25 -6.15706185158563e-08
-143.1875 -6.46665689895651e-08
-143.125 -6.77954478182343e-08
-143.0625 -7.0957507757692e-08
-143 -7.41530031394932e-08
-142.9375 -7.73821898789088e-08
-142.875 -8.06453254829434e-08
-142.8125 -8.39426690583833e-08
-142.75 -8.72744813198748e-08
-142.6875 -9.0641024598031e-08
-142.625 -9.40425628475698e-08
-142.5625 -9.74793616554809e-08
-142.5 -1.00951688249223e-07
-142.4375 -1.04459811504952e-07
-142.375 -1.08004001955774e-07
-142.3125 -1.11584531800041e-07
-142.25 -1.15201674909657e-07
-142.1875 -1.18855706838435e-07
-142.125 -1.22546904830468e-07
-142.0625 -1.26275547828539e-07
-142 -1.3004191648256e-07
-141.9375 -1.33846293158036e-07
-141.875 -1.37688961944567e-07
-141.8125 -1.41570208664372e-07
-141.75 -1.45490320880855e-07
-141.6875 -1.49449587907183e-07
-141.625 -1.53448300814915e-07
-141.5625 -1.57486752442647e-07
-141.5 -1.61565237404691e-07
-141.4375 -1.65684052099788e-07
-141.375 -1.69843494719847e-07
-141.3125 -1.74043865258716e-07
-141.25 -1.78285465520986e-07
-141.1875 -1.82568599130819e-07
-141.125 -1.86893571540813e-07
-141.0625 -1.91260690040894e-07
-141 -1.95670263767242e-07
-140.9375 -2.0012260371124e-07
-140.875 -2.04618022728464e-07
-140.8125 -2.09156835547696e-07
-140.75 -2.13739358779968e-07
-140.6875 -2.1836591092764e-07
-140.625 -2.23036812393509e-07
-140.5625 -2.27752385489942e-07
-140.5 -2.32512954448047e-07
-140.4375 -2.37318845426873e-07
-140.375 -2.42170386522636e-07
-140.3125 -2.47067907777981e-07
-140.25 -2.52011741191273e-07
-140.1875 -2.57002220725919e-07
-140.125 -2.62039682319717e-07
-140.0625 -2.67124463894243e-07
-140 -2.7225690536426e-07
-139.9375 -2.77437348647166e-07
-139.875 -2.82666137672467e-07
-139.8125 -2.87943618391281e-07
-139.75 -2.93270138785875e-07
-139.6875 -2.98646048879236e-07
-139.625 -3.04071700744659e-07
-139.5625 -3.09547448515386e-07
-139.5 -3.15073648394256e-07
-139.4375 -3.20650658663398e-07
-139.375 -3.26278839693952e-07
-139.3125 -3.31958553955818e-07
-139.25 -3.37690166027437e-07
-139.1875 -3.43474042605603e-07
-139.125 -3.49310552515307e-07
-139.0625 -3.55200066719609e-07
-139 -3.61142958329539e-07
-138.9375 -3.67139602614038e-07
-138.875 -3.73190377009914e-07
-138.8125 -3.79295661131844e-07
-138.75 -3.85455836782397e-07
-138.6875 -3.91671287962089e-07
-138.625 -3.97942400879474e-07
-138.5625 -4.04269563961255e-07
-138.5 -4.10653167862437e-07
-138.4375 -4.17093605476501e-07
-138.375 -4.23591271945616e-07
-138.3125 -4.30146564670874e-07
-138.25 -4.3675988332256e-07
-138.1875 -4.43431629850453e-07
-138.125 -4.50162208494153e-07
-138.0625 -4.56952025793443e-07
-138 -4.63801490598676e-07
-137.9375 -4.70711014081197e-07
-137.875 -4.77681009743794e-07
-137.8125 -4.84711893431176e-07
-137.75 -4.91804083340483e-07
-137.6875 -4.98958000031828e-07
-137.625 -5.06174066438869e-07
-137.5625 -5.13452707879403e-07
-137.5 -5.20794352066e-07
-137.4375 -5.28199429116666e-07
-137.375 -5.35668371565524e-07
-137.3125 -5.43201614373541e-07
-137.25 -5.50799594939274e-07
-137.1875 -5.58462753109648e-07
-137.125 -5.66191531190766e-07
-137.0625 -5.73986373958744e-07
-137 -5.81847728670581e-07
-136.9375 -5.89776045075055e-07
-136.875 -5.97771775423646e-07
-136.8125 -6.05835374481496e-07
-136.75 -6.13967299538389e-07
-136.6875 -6.22168010419769e-07
-136.625 -6.30437969497778e-07
-136.5625 -6.3877764170233e-07
-136.5 -6.47187494532213e-07
-136.4375 -6.55667998066218e-07
-136.375 -6.64219624974295e-07
-136.3125 -6.72842850528743e-07
-136.25 -6.81538152615425e-07
-136.1875 -6.90306011745012e-07
-136.125 -6.99146911064257e-07
-136.0625 -7.08061336367295e-07
-136 -7.17049776106975e-07
-135.9375 -7.26112721406215e-07
-135.875 -7.35250666069393e-07
-135.8125 -7.44464106593756e-07
-135.75 -7.53753542180867e-07
-135.6875 -7.63119474748072e-07
-135.625 -7.72562408940001e-07
-135.5625 -7.82082852140091e-07
-135.5 -7.91681314482145e-07
-135.4375 -8.01358308861907e-07
-135.375 -8.11114350948672e-07
-135.3125 -8.20949959196929e-07
-135.25 -8.30865654858013e-07
-135.1875 -8.40861961991804e-07
-135.125 -8.50939407478444e-07
-135.0625 -8.61098521030075e-07
-135 -8.71339835202619e-07
-134.9375 -8.81663885407569e-07
-134.875 -8.92071209923818e-07
-134.8125 -9.02562349909508e-07
-134.75 -9.13137849413909e-07
-134.6875 -9.23798255389322e-07
-134.625 -9.3454411770301e-07
-134.5625 -9.4537598914915e-07
-134.5 -9.56294425460822e-07
-134.4375 -9.67299985322009e-07
-134.375 -9.78393230379638e-07
-134.3125 -9.89574725255631e-07
-134.25 -1.00084503755899e-06
-134.1875 -1.01220473789793e-06
-134.125 -1.02365439989195e-06
-134.0625 -1.03519460018409e-06
-134 -1.04682591845301e-06
-133.9375 -1.05854893742528e-06
-133.875 -1.07036424288758e-06
-133.8125 -1.08227242369894e-06
-133.75 -1.09427407180308e-06
-133.6875 -1.10636978224064e-06
-133.625 -1.11856015316157e-06
-133.5625 -1.13084578583746e-06
-133.5 -1.14322728467392e-06
-133.4375 -1.15570525722297e-06
-133.375 -1.16828031419551e-06
-133.3125 -1.18095306947368e-06
-133.25 -1.19372414012343e-06
-133.1875 -1.20659414640695e-06
-133.125 -1.21956371179518e-06
-133.0625 -1.2326334629804e-06
-133 -1.24580402988874e-06
-132.9375 -1.25907604569279e-06
-132.875 -1.2724501468242e-06
-132.8125 -1.28592697298629e-06
-132.75 -1.29950716716672e-06
-132.6875 -1.31319137565014e-06
-132.625 -1.32698024803089e-06
-132.5625 -1.34087443722571e-06
-132.5 -1.35487459948647e-06
-132.4375 -1.36898139441292e-06
-132.375 -1.38319548496547e-06
-132.3125 -1.39751753747795e-06
-132.25 -1.41194822167049e-06
-132.1875 -1.42648821066228e-06
-132.125 -1.44113818098447e-06
-132.0625 -1.455898812593e-06
-132 -1.47077078888153e-06
-131.9375 -1.48575479669433e-06
-131.875 -1.50085152633921e-06
-131.8125 -1.51606167160046e-06
-131.75 -1.53138592975181e-06
-131.6875 -1.54682500156943e-06
-131.625 -1.5623795913449e-06
-131.5625 -1.57805040689828e-06
-131.5 -1.59383815959108e-06
-131.4375 -1.60974356433934e-06
-131.375 -1.62576733962672e-06
-131.3125 -1.64191020751752e-06
-131.25 -1.65817289366987e-06
-131.1875 -1.67455612734876e-06
-131.125 -1.69106064143923e-06
-131.0625 -1.70768717245948e-06
-131 -1.72443646057407e-06
-130.9375 -1.74130924960705e-06
-130.875 -1.75830628705519e-06
-130.8125 -1.77542832410118e-06
-130.75 -1.79267611562683e-06
-130.6875 -1.81005042022634e-06
-130.625 -1.82755200021948e-06
-130.5625 -1.84518162166495e-06
-130.5 -1.86294005437357e-06
-130.4375 -1.88082807192159e-06
-130.375 -1.89884645166401e-06
-130.3125 -1.91699597474787e-06
-130.25 -1.93527742612557e-06
-130.1875 -1.95369159456822e-06
-130.125 -1.97223927267896e-06
-130.0625 -1.99092125690634e-06
-130 -2.00973834755769e-06
-129.9375 -2.02869134881246e-06
-129.875 -2.04778106873565e-06
-129.8125 -2.06700831929115e-06
-129.75 -2.08637391635523e-06
-129.6875 -2.10587867972985e-06
-129.625 -2.12552343315617e-06
-129.5625 -2.14530900432794e-06
-129.5 -2.16523622490492e-06
-129.4375 -2.18530593052638e-06
-129.375 -2.20551896082451e-06
-129.3125 -2.22587615943787e-06
-129.25 -2.24637837402491e-06
-129.1875 -2.26702645627738e-06
-129.125 -2.28782126193384e-06
-129.0625 -2.30876365079317e-06
-129 -2.32985448672797e-06
-128.9375 -2.35109463769817e-06
-128.875 -2.37248497576441e-06
-128.8125 -2.39402637710164e-06
-128.75 -2.41571972201254e-06
-128.6875 -2.43756589494111e-06
-128.625 -2.45956578448609e-06
-128.5625 -2.48172028341455e-06
-128.5 -2.50403028867536e-06
-128.4375 -2.52649670141271e-06
-128.375 -2.54912042697963e-06
-128.3125 -2.57190237495153e-06
-128.25 -2.59484345913966e-06
-128.1875 -2.61794459760469e-06
-128.125 -2.64120671267019e-06
-128.0625 -2.66463073093613e-06
-128 -2.68821758329243e-06
-127.9375 -2.71196820493247e-06
-127.875 -2.73588353536656e-06
-127.8125 -2.75996451843548e-06
-127.75 -2.78421210232396e-06
-127.6875 -2.80862723957421e-06
-127.625 -2.83321088709938e-06
-127.5625 -2.85796400619707e-06
-127.5 -2.88288756256281e-06
-127.4375 -2.90798252630353e-06
-127.375 -2.93324987195104e-06
-127.3125 -2.95869057847552e-06
-127.25 -2.98430562929892e-06
-127.1875 -3.01009601230848e-06
-127.125 -3.0360627198701e-06
-127.0625 -3.06220674884186e-06
-127 -3.08852910058737e-06
-126.9375 -3.11503078098922e-06
-126.875 -3.14171280046239e-06
-126.8125 -3.16857617396764e-06
-126.75 -3.19562192102488e-06
-126.6875 -3.22285106572655e-06
-126.625 -3.250264636751e-06
-126.5625 -3.27786366737582e-06
-126.5 -3.30564919549116e-06
-126.4375 -3.33362226361309e-06
-126.375 -3.36178391889684e-06
-126.3125 -3.39013521315019e-06
-126.25 -3.41867720284664e-06
-126.1875 -3.44741094913874e-06
-126.125 -3.47633751787131e-06
-126.0625 -3.50545797959466e-06
-126 -3.5347734095778e-06
-125.9375 -3.56428488782164e-06
-125.875 -3.59399349907216e-06
-125.8125 -3.62390033283354e-06
-125.75 -3.65400648338131e-06
-125.6875 -3.68431304977546e-06
-125.625 -3.71482113587351e-06
-125.5625 -3.7455318503436e-06
-125.5 -3.77644630667753e-06
-125.4375 -3.80756562320377e-06
-125.375 -3.83889092310044e-06
-125.3125 -3.87042333440833e-06
-125.25 -3.90216399004381e-06
-125.1875 -3.93411402781175e-06
-125.125 -3.96627459041846e-06
-125.0625 -3.99864682548449e-06
-125 -4.03123188555752e-06
-124.9375 -4.06403092812514e-06
-124.875 -4.09704511562767e-06
-124.8125 -4.13027561547088e-06
-124.75 -4.16372360003873e-06
-124.6875 -4.19739024670603e-06
-124.625 -4.23127673785114e-06
-124.5625 -4.26538426086859e-06
-124.5 -4.29971400818165e-06
-124.4375 -4.33426717725489e-06
-124.375 -4.36904497060674e-06
-124.3125 -4.40404859582193e-06
-124.25 -4.43927926556399e-06
-124.1875 -4.47473819758763e-06
-124.125 -4.51042661475114e-06
-124.0625 -4.54634574502872e-06
-124 -4.58249682152278e-06
-123.9375 -4.6188810824762e-06
-123.875 -4.65549977128457e-06
-123.8125 -4.69235413650834e-06
-123.75 -4.72944543188498e-06
-123.6875 -4.76677491634105e-06
-123.625 -4.80434385400426e-06
-123.5625 -4.8421535142155e-06
-123.5 -4.88020517154076e-06
-123.4375 -4.91850010578307e-06
-123.375 -4.95703960199435e-06
-123.3125 -4.99582495048724e-06
-123.25 -5.03485744684688e-06
-123.1875 -5.07413839194259e-06
-123.125 -5.1136690919396e-06
-123.0625 -5.1534508583106e-06
-123 -5.19348500784738e-06
-122.9375 -5.23377286267228e-06
-122.875 -5.27431575024969e-06
-122.8125 -5.31511500339745e-06
-122.75 -5.35617196029817e-06
-122.6875 -5.39748796451057e-06
-122.625 -5.43906436498069e-06
-122.5625 -5.48090251605307e-06
-122.5 -5.52300377748186e-06
-122.4375 -5.56536951444191e-06
-122.375 -5.60800109753974e-06
-122.3125 -5.65089990282448e-06
-122.25 -5.69406731179876e-06
-122.1875 -5.73750471142949e-06
-122.125 -5.78121349415864e-06
-122.0625 -5.8251950579139e-06
-122 -5.8694508061193e-06
-121.9375 -5.91398214770574e-06
-121.875 -5.95879049712148e-06
-121.8125 -6.00387727434255e-06
-121.75 -6.04924390488308e-06
-121.6875 -6.09489181980558e-06
-121.625 -6.1408224557311e-06
-121.5625 -6.18703725484938e-06
-121.5 -6.23353766492888e-06
-121.4375 -6.28032513932677e-06
-121.375 -6.32740113699879e-06
-121.3125 -6.37476712250907e-06
-121.25 -6.42242456603991e-06
-121.1875 -6.47037494340138e-06
-121.125 -6.51861973604093e-06
-121.0625 -6.56716043105287e-06
-121 -6.61599852118779e-06
-120.9375 -6.66513550486186e-06
-120.875 -6.71457288616612e-06
-120.8125 -6.76431217487561e-06
-120.75 -6.81435488645841e-06
-120.6875 -6.86470254208468e-06
-120.625 -6.91535666863549e-06
-120.5625 -6.96631879871167e-06
-120.5 -7.01759047064247e-06
-120.4375 -7.06917322849421e-06
-120.375 -7.12106862207881e-06
-120.3125 -7.17327820696216e-06
-120.25 -7.22580354447251e-06
-120.1875 -7.27864620170867e-06
-120.125 -7.33180775154813e-06
-120.0625 -7.38528977265514e-06
-120 -7.43909384948858e-06
-119.9375 -7.49322157230983e-06
-119.875 -7.54767453719051e-06
-119.8125 -7.60245434602002e-06
-119.75 -7.65756260651316e-06
-119.6875 -7.71300093221745e-06
-119.625 -7.76877094252047e-06
-119.5625 -7.82487426265706e-06
-119.5 -7.88131252371634e-06
-119.4375 -7.93808736264874e-06
-119.375 -7.99520042227281e-06
-119.3125 -8.05265335128197e-06
-119.25 -8.11044780425111e-06
-119.1875 -8.16858544164313e-06
-119.125 -8.22706792981528e-06
-119.0625 -8.28589694102545e-06
-119 -8.34507415343831e-06
-118.9375 -8.4046012511313e-06
-118.875 -8.46447992410056e-06
-118.8125 -8.52471186826667e-06
-118.75 -8.5852987854803e-06
-118.6875 -8.64624238352772e-06
-118.625 -8.7075443761362e-06
-118.5625 -8.76920648297921e-06
-118.5 -8.83123042968161e-06
-118.4375 -8.89361794782457e-06
-118.375 -8.95637077495045e-06
-118.3125 -9.01949065456751e-06
-118.25 -9.08297933615447e-06
-118.1875 -9.14683857516495e-06
-118.125 -9.21107013303177e-06
-118.0625 -9.27567577717108e-06
-118 -9.34065728098638e-06
-117.9375 -9.40601642387238e-06
-117.875 -9.47175499121868e-06
-117.8125 -9.53787477441337e-06
-117.75 -9.60437757084645e-06
-117.6875 -9.67126518391302e-06
-117.625 -9.73853942301646e-06
-117.5625 -9.80620210357136e-06
-117.5 -9.8742550470063e-06
-117.4375 -9.9427000807665e-06
-117.375 -1.00115390383163e-05
-117.3125 -1.00807737591414e-05
-117.25 -1.01504060887512e-05
-117.1875 -1.02204378786806e-05
-117.125 -1.02908709864919e-05
-117.0625 -1.03617072757765e-05
-117 -1.04329486161561e-05
-116.9375 -1.05045968832845e-05
-116.875 -1.05766539588484e-05
-116.8125 -1.06491217305684e-05
-116.75 -1.07220020922e-05
-116.6875 -1.07952969435337e-05
-116.625 -1.08690081903962e-05
-116.5625 -1.094313774465e-05
-116.5 -1.10176875241937e-05
-116.4375 -1.10926594529619e-05
-116.375 -1.11680554609249e-05
-116.3125 -1.12438774840882e-05
-116.25 -1.13201274644918e-05
-116.1875 -1.13968073502093e-05
-116.125 -1.1473919095347e-05
-116.0625 -1.15514646600422e-05
-116 -1.16294460104624e-05
-115.9375 -1.1707865118803e-05
-115.875 -1.1786723963286e-05
-115.8125 -1.18660245281573e-05
-115.75 -1.19457688036851e-05
-115.6875 -1.2025958786157e-05
-115.625 -1.21065964778775e-05
-115.5625 -1.2187683887165e-05
-115.5 -1.22692230283486e-05
-115.4375 -1.23512159217652e-05
-115.375 -1.24336645937555e-05
-115.3125 -1.25165710766606e-05
-115.25 -1.25999374088175e-05
-115.1875 -1.26837656345557e-05
-115.125 -1.2768057804192e-05
-115.0625 -1.28528159740266e-05
-115 -1.29380422063373e-05
-114.9375 -1.30237385693755e-05
-114.875 -1.31099071373598e-05
-114.8125 -1.31965499904712e-05
-114.75 -1.32836692148471e-05
-114.6875 -1.33712669025748e-05
-114.625 -1.34593451516861e-05
-114.5625 -1.35479060661498e-05
-114.5 -1.36369517558658e-05
-114.4375 -1.37264843366575e-05
-114.375 -1.38165059302646e-05
-114.3125 -1.39070186643361e-05
-114.25 -1.39980246724217e-05
-114.1875 -1.40895260939646e-05
-114.125 -1.41815250742925e-05
-114.0625 -1.42740237646099e-05
-114 -1.43670243219882e-05
-113.9375 -1.44605289093578e-05
-113.875 -1.45545396954978e-05
-113.8125 -1.46490588550271e-05
-113.75 -1.47440885683941e-05
-113.6875 -1.48396310218669e-05
-113.625 -1.49356884075224e-05
-113.5625 -1.50322629232362e-05
-113.5 -1.51293567726712e-05
-113.4375 -1.52269721652664e-05
-113.375 -1.53251113162256e-05
-113.3125 -1.54237764465055e-05
-113.25 -1.55229697828031e-05
-113.1875 -1.56226935575442e-05
-113.125 -1.572295000887e-05
-113.0625 -1.58237413806241e-05
-113 -1.59250699223398e-05
-112.9375 -1.60269378892258e-05
-112.875 -1.6129347542153e-05
-112.8125 -1.62323011476396e-05
-112.75 -1.63358009778371e-05
-112.6875 -1.64398493105152e-05
-112.625 -1.65444484290468e-05
-112.5625 -1.66496006223928e-05
-112.5 -1.67553081850856e-05
-112.4375 -1.68615734172137e-05
-112.375 -1.69683986244052e-05
-112.3125 -1.70757861178107e-05
-112.25 -1.71837382140866e-05
-112.1875 -1.72922572353776e-05
-112.125 -1.74013455092987e-05
-112.0625 -1.75110053689177e-05
-112 -1.76212391527364e-05
-111.9375 -1.77320492046717e-05
-111.875 -1.78434378740371e-05
-111.8125 -1.79554075155228e-05
-111.75 -1.80679604891758e-05
-111.6875 -1.81810991603804e-05
-111.625 -1.82948258998369e-05
-111.5625 -1.84091430835416e-05
-111.5 -1.85240530927648e-05
-111.4375 -1.86395583140298e-05
-111.375 -1.87556611390907e-05
-111.3125 -1.88723639649101e-05
-111.25 -1.89896691936365e-05
-111.1875 -1.91075792325813e-05
-111.125 -1.92260964941952e-05
-111.0625 -1.93452233960447e-05
-111 -1.94649623607875e-05
-110.9375 -1.95853158161483e-05
-110.875 -1.97062861948935e-05
-110.8125 -1.98278759348063e-05
-110.75 -1.99500874786604e-05
-110.6875 -2.00729232741943e-05
-110.625 -2.01963857740847e-05
-110.5625 -2.03204774359192e-05
-110.5 -2.04452007221694e-05
-110.4375 -2.05705581001629e-05
-110.375 -2.06965520420552e-05
-110.3125 -2.0823185024801e-05
-110.25 -2.09504595301253e-05
-110.1875 -2.1078378044494e-05
-110.125 -2.12069430590841e-05
-110.0625 -2.13361570697531e-05
-110 -2.14660225770087e-05
-109.9375 -2.15965420859774e-05
-109.875 -2.17277181063731e-05
-109.8125 -2.18595531524648e-05
-109.75 -2.19920497430445e-05
-109.6875 -2.21252104013941e-05
-109.625 -2.2259037655252e-05
-109.5625 -2.23935340367794e-05
-109.5 -2.25287020825261e-05
-109.4375 -2.26645443333954e-05
-109.375 -2.28010633346094e-05
-109.3125 -2.29382616356731e-05
-109.25 -2.30761417903384e-05
-109.1875 -2.32147063565672e-05
-109.125 -2.33539578964949e-05
-109.0625 -2.34938989763922e-05
-109 -2.36345321666277e-05
-108.9375 -2.37758600416287e-05
-108.875 -2.3917885179843e-05
-108.8125 -2.40606101636987e-05
-108.75 -2.42040375795645e-05
-108.6875 -2.43481700177095e-05
-108.625 -2.44930100722616e-05
-108.5625 -2.46385603411664e-05
-108.5 -2.47848234261452e-05
-108.4375 -2.49318019326524e-05
-108.375 -2.50794984698324e-05
-108.3125 -2.5227915650476e-05
-108.25 -2.53770560909766e-05
-108.1875 -2.55269224112852e-05
-108.125 -2.56775172348658e-05
-108.0625 -2.58288431886491e-05
-108 -2.59809029029867e-05
-107.9375 -2.61336990116042e-05
-107.875 -2.62872341515538e-05
-107.8125 -2.64415109631668e-05
-107.75 -2.6596532090005e-05
-107.6875 -2.67523001788113e-05
-107.625 -2.69088178794611e-05
-107.5625 -2.70660878449115e-05
-107.5 -2.72241127311506e-05
-107.4375 -2.7382895197147e-05
-107.375 -2.75424379047972e-05
-107.3125 -2.77027435188736e-05
-107.25 -2.78638147069716e-05
-107.1875 -2.80256541394557e-05
-107.125 -2.81882644894059e-05
-107.0625 -2.83516484325624e-05
-107 -2.85158086472705e-05
-106.9375 -2.8680747814425e-05
-106.875 -2.88464686174128e-05
-106.8125 -2.90129737420567e-05
-106.75 -2.91802658765571e-05
-106.6875 -2.93483477114335e-05
-106.625 -2.95172219394659e-05
-106.5625 -2.96868912556349e-05
-106.5 -2.98573583570612e-05
-106.4375 -3.00286259429454e-05
-106.375 -3.02006967145058e-05
-106.3125 -3.03735733749161e-05
-106.25 -3.05472586292435e-05
-106.1875 -3.0721755184384e-05
-106.125 -3.08970657489991e-05
-106.0625 -3.10731930334508e-05
-106 -3.12501397497357e-05
-105.9375 -3.14279086114196e-05
-105.875 -3.160650233357e-05
-105.8125 -3.1785923632689e-05
-105.75 -3.19661752266449e-05
-105.6875 -3.21472598346037e-05
-105.625 -3.23291801769589e-05
-105.5625 -3.25119389752619e-05
-105.5 -3.26955389521509e-05
-105.4375 -3.28799828312788e-05
-105.375 -3.30652733372414e-05
-105.3125 -3.32514131955042e-05
-105.25 -3.34384051323282e-05
-105.1875 -3.3626251874696e-05
-105.125 -3.38149561502362e-05
-105.0625 -3.40045206871473e-05
-105 -3.41949482141213e-05
-104.9375 -3.43862414602664e-05
-104.875 -3.45784031550281e-05
-104.8125 -3.4771436028111e-05
-104.75 -3.49653428093988e-05
-104.6875 -3.51601262288737e-05
-104.625 -3.53557890165357e-05
-104.5625 -3.55523339023199e-05
-104.5 -3.57497636160143e-05
-104.4375 -3.5948080887176e-05
-104.375 -3.61472884450471e-05
-104.3125 -3.63473890184693e-05
-104.25 -3.65483853357982e-05
-104.1875 -3.67502801248168e-05
-104.125 -3.69530761126474e-05
-104.0625 -3.7156776025664e-05
-104 -3.73613825894027e-05
-103.9375 -3.7566898528472e-05
-103.875 -3.7773326566462e-05
-103.8125 -3.79806694258529e-05
-103.75 -3.81889298279223e-05
-103.6875 -3.83981104926524e-05
-103.625 -3.86082141386355e-05
-103.5625 -3.88192434829795e-05
-103.5 -3.90312012412115e-05
-103.4375 -3.92440901271819e-05
-103.375 -3.94579128529664e-05
-103.3125 -3.96726721287677e-05
-103.25 -3.98883706628164e-05
-103.1875 -4.01050111612709e-05
-103.125 -4.03225963281161e-05
-103.0625 -4.05411288650618e-05
-103 -4.076061147144e-05
-102.9375 -4.09810468441009e-05
-102.875 -4.12024376773085e-05
-102.8125 -4.14247866626352e-05
-102.75 -4.16480964888552e-05
-102.6875 -4.18723698418373e-05
-102.625 -4.20976094044366e-05
-102.5625 -4.23238178563854e-05
-102.5 -4.25509978741828e-05
-102.4375 -4.27791521309841e-05
-102.375 -4.30082832964886e-05
-102.3125 -4.32383940368263e-05
-102.25 -4.34694870144446e-05
-102.1875 -4.37015648879928e-05
-102.125 -4.39346303122069e-05
-102.0625 -4.41686859377922e-05
-102 -4.44037344113058e-05
-101.9375 -4.46397783750377e-05
-101.875 -4.48768204668912e-05
-101.8125 -4.51148633202618e-05
-101.75 -4.53539095639157e-05
-101.6875 -4.55939618218669e-05
-101.625 -4.58350227132535e-05
-101.5625 -4.60770948522126e-05
-101.5 -4.63201808477547e-05
-101.4375 -4.6564283303637e-05
-101.375 -4.68094048182348e-05
-101.3125 -4.70555479844132e-05
-101.25 -4.73027153893969e-05
-101.1875 -4.75509096146389e-05
-101.125 -4.78001332356886e-05
-101.0625 -4.80503888220587e-05
-101 -4.83016789370904e-05
-100.9375 -4.85540061378188e-05
-100.875 -4.88073729748359e-05
-100.8125 -4.90617819921531e-05
-100.75 -4.93172357270629e-05
-100.6875 -4.95737367099988e-05
-100.625 -4.98312874643948e-05
-100.5625 -5.00898905065432e-05
-100.5 -5.03495483454514e-05
-100.4375 -5.0610263482698e-05
-100.375 -5.08720384122874e-05
-100.3125 -5.1134875620503e-05
-100.25 -5.13987775857599e-05
-100.1875 -5.16637467784559e-05
-100.125 -5.19297856608216e-05
-100.0625 -5.21968966867695e-05
-100 -5.24650823017412e-05
-99.9375 -5.27343449425544e-05
-99.875 -5.30046870372481e-05
-99.8125 -5.32761110049265e-05
-99.75 -5.35486192556024e-05
-99.6875 -5.38222141900384e-05
-99.625 -5.4096898199588e-05
-99.5625 -5.43726736660343e-05
-99.5 -5.46495429614287e-05
-99.4375 -5.49275084479273e-05
-99.375 -5.52065724776264e-05
-99.3125 -5.54867373923976e-05
-99.25 -5.576800552372e-05
-99.1875 -5.60503791925126e-05
-99.125 -5.63338607089648e-05
-99.0625 -5.66184523723655e-05
-99 -5.69041564709314e-05
-98.9375 -5.71909752816337e-05
-98.875 -5.74789110700232e-05
-98.8125 -5.7767966090055e-05
-98.75 -5.80581425839109e-05
-98.6875 -5.8349442781821e-05
-98.625 -5.86418689018842e-05
-98.5625 -5.89354231498867e-05
-98.5 -5.92301077191196e-05
-98.4375 -5.95259247901956e-05
-98.375 -5.98228765308629e-05
-98.3125 -6.01209650958195e-05
-98.25 -6.04201926265251e-05
-98.1875 -6.07205612510116e-05
-98.125 -6.10220730836928e-05
-98.0625 -6.13247302251723e-05
-98 -6.16285347620499e-05
-97.9375 -6.1933488766727e-05
-97.875 -6.22395942972102e-05
-97.8125 -6.25468533969141e-05
-97.75 -6.28552680944617e-05
-97.6875 -6.31648404034842e-05
-97.625 -6.34755723224189e-05
-97.5625 -6.37874658343063e-05
-97.5 -6.41005229065847e-05
-97.4375 -6.4414745490884e-05
-97.375 -6.47301355228186e-05
-97.3125 -6.50466949217771e-05
-97.25 -6.53644255907128e-05
-97.1875 -6.56833294159304e-05
-97.125 -6.60034082668731e-05
-97.0625 -6.63246639959068e-05
-97 -6.6647098438104e-05
-96.9375 -6.69707134110251e-05
-96.875 -6.72955107144986e-05
-96.8125 -6.76214921304001e-05
-96.75 -6.79486594224296e-05
-96.6875 -6.82770143358863e-05
-96.625 -6.86065585974435e-05
-96.5625 -6.89372939149207e-05
-96.5 -6.92692219770544e-05
-96.4375 -6.96023444532675e-05
-96.375 -6.99366629934372e-05
-96.3125 -7.02721792276608e-05
-96.25 -7.06088947660203e-05
-96.1875 -7.09468111983457e-05
-96.125 -7.12859300939754e-05
-96.0625 -7.16262530015167e-05
-96 -7.19677814486032e-05
-95.9375 -7.23105169416514e-05
-95.875 -7.26544609656154e-05
-95.8125 -7.29996149837397e-05
-95.75 -7.33459804373109e-05
-95.6875 -7.36935587454069e-05
-95.625 -7.40423513046451e-05
-95.5625 -7.43923594889289e-05
-95.5 -7.47435846491918e-05
-95.4375 -7.50960281131403e-05
-95.375 -7.54496911849955e-05
-95.3125 -7.58045751452318e-05
-95.25 -7.61606812503152e-05
-95.1875 -7.65180107324384e-05
-95.125 -7.68765647992558e-05
-95.0625 -7.72363446336151e-05
-95 -7.75973513932884e-05
-94.9375 -7.79595862107008e-05
-94.875 -7.83230501926571e-05
-94.8125 -7.86877444200676e-05
-94.75 -7.9053669947671e-05
-94.6875 -7.94208278037562e-05
-94.625 -7.97892189898818e-05
-94.5625 -8.01588444805942e-05
-94.5 -8.05297052231436e-05
-94.4375 -8.09018021371982e-05
-94.375 -8.12751361145564e-05
-94.3125 -8.16497080188574e-05
-94.25 -8.20255186852895e-05
-94.1875 -8.24025689202972e-05
-94.125 -8.27808595012855e-05
-94.0625 -8.3160391176323e-05
-94 -8.3541164663843e-05
-93.9375 -8.39231806523419e-05
-93.875 -8.43064398000771e-05
-93.8125 -8.46909427347613e-05
-93.75 -8.50766900532562e-05
-93.6875 -8.54636823212635e-05
-93.625 -8.58519200730142e-05
-93.5625 -8.62414038109555e-05
-93.5 -8.66321340054365e-05
-93.4375 -8.70241110943911e-05
-93.375 -8.74173354830194e-05
-93.3125 -8.78118075434667e-05
-93.25 -8.82075276145008e-05
-93.1875 -8.86044960011871e-05
-93.125 -8.90027129745614e-05
-93.0625 -8.94021787713014e-05
-93 -8.9802893593395e-05
-92.9375 -9.02048576078078e-05
-92.875 -9.06080709461473e-05
-92.8125 -9.10125337043256e-05
-92.75 -9.14182459422204e-05
-92.6875 -9.18252076833329e-05
-92.625 -9.22334189144443e-05
-92.5625 -9.26428795852698e-05
-92.5 -9.30535896081109e-05
-92.4375 -9.34655488575047e-05
-92.375 -9.38787571698721e-05
-92.3125 -9.4293214343163e-05
-92.25 -9.47089201364994e-05
-92.1875 -9.51258742698168e-05
-92.125 -9.5544076423503e-05
-92.0625 -9.59635262380346e-05
-92 -9.63842233136114e-05
-91.9375 -9.68061672097888e-05
-91.875 -9.72293574451074e-05
-91.8125 -9.76537934967207e-05
-91.75 -9.80794748000209e-05
-91.6875 -9.85064007482614e-05
-91.625 -9.89345706921779e-05
-91.5625 -9.93639839396066e-05
-91.5 -9.97946397551011e-05
-91.4375 -0.000100226537359545
-91.375 -0.000100659675929765
-91.3125 -0.000101094054598139
-91.25 -0.000101529672452201
-91.1875 -0.000101966528534252
-91.125 -0.000102404621840953
-91.0625 -0.000102843951322932
-91 -0.000103284515884379
-90.9375 -0.000103726314382637
-90.875 -0.000104169345627803
-90.8125 -0.000104613608382307
-90.75 -0.00010505910136051
-90.6875 -0.000105505823228282
-90.625 -0.000105953772602587
-90.5625 -0.000106402948051065
-90.5 -0.000106853348091606
-90.4375 -0.000107304971191927
-90.375 -0.000107757815769144
-90.3125 -0.000108211880189346
-90.25 -0.000108667162767155
-90.1875 -0.000109123661765296
-90.125 -0.000109581375394162
-90.0625 -0.000110040301811366
-90 -0.000110500439121307
-89.9375 -0.000110961785374716
-89.875 -0.000111424338568218
-89.8125 -0.000111888096643871
-89.75 -0.000112353057488722
-89.6875 -0.000112819218934346
-89.625 -0.000113286578756388
-89.5625 -0.000113755134674103
-89.5 -0.000114224884349894
-89.4375 -0.000114695825388841
-89.375 -0.000115167955338236
-89.3125 -0.000115641271687109
-89.25 -0.000116115771865756
-89.1875 -0.000116591453245256
-89.125 -0.000117068313136997
-89.0625 -0.000117546348792193
-89 -0.000118025557401391
-88.9375 -0.000118505936093994
-88.875 -0.000118987481937759
-88.8125 -0.000119470191938311
-88.75 -0.000119954063038641
-88.6875 -0.000120439092118611
-88.625 -0.000120925275994448
-88.5625 -0.000121412611418238
-88.5 -0.000121901095077422
-88.4375 -0.000122390723594282
-88.375 -0.000122881493525427
-88.3125 -0.000123373401361279
-88.25 -0.000123866443525549
-88.1875 -0.000124360616374716
-88.125 -0.000124855916197504
-88.0625 -0.00012535233921435
-88 -0.000125849881576874
-87.9375 -0.000126348539367343
-87.875 -0.000126848308598138
-87.8125 -0.000127349185211206
-87.75 -0.000127851165077523
-87.6875 -0.000128354243996545
-87.625 -0.000128858417695658
-87.5625 -0.000129363681829626
-87.5 -0.000129870031980035
-87.4375 -0.000130377463654734
-87.375 -0.000130885972287274
-87.3125 -0.000131395553236341
-87.25 -0.00013190620178519
-87.1875 -0.000132417913141073
-87.125 -0.000132930682434665
-87.0625 -0.000133444504719484
-87 -0.000133959374971313
-86.9375 -0.000134475288087617
-86.875 -0.00013499223888695
-86.8125 -0.000135510222108372
-86.75 -0.000136029232410851
-86.6875 -0.000136549264372666
-86.625 -0.000137070312490809
-86.5625 -0.000137592371180382
-86.5 -0.000138115434773985
-86.4375 -0.000138639497521115
-86.375 -0.000139164553587544
-86.3125 -0.000139690597054707
-86.25 -0.000140217621919083
-86.1875 -0.000140745622091568
-86.125 -0.000141274591396852
-86.0625 -0.000141804523572785
-86 -0.000142335412269748
-85.9375 -0.000142867251050012
-85.875 -0.000143400033387103
-85.8125 -0.000143933752665151
-85.75 -0.000144468402178251
-85.6875 -0.000145003975129805
-85.625 -0.000145540464631872
-85.5625 -0.000146077863704512
-85.5 -0.000146616165275119
-85.4375 -0.000147155362177763
-85.375 -0.000147695447152516
-85.3125 -0.000148236412844786
-85.25 -0.000148778251804637
-85.1875 -0.000149320956486112
-85.125 -0.00014986451924655
-85.0625 -0.000150408932345903
-85 -0.000150954187946041
-84.9375 -0.000151500278110063
-84.875 -0.000152047194801597
-84.8125 -0.000152594929884102
-84.75 -0.000153143475120163
-84.6875 -0.000153692822170781
-84.625 -0.000154242962594663
-84.5625 -0.000154793887847507
-84.5 -0.000155345589281281
-84.4375 -0.000155898058143502
-84.375 -0.000156451285576508
-84.3125 -0.000157005262616726
-84.25 -0.000157559980193942
-84.1875 -0.000158115429130558
-84.125 -0.000158671600140853
-84.0625 -0.000159228483830236
-84 -0.000159786070694498
-83.9375 -0.000160344351119054
-83.875 -0.00016090331537819
-83.8125 -0.000161462953634301
-83.75 -0.000162023255937123
-83.6875 -0.000162584212222964
-83.625 -0.000163145812313936
-83.5625 -0.00016370804591717
-83.5 -0.000164270902624041
-83.4375 -0.000164834371909377
-83.375 -0.000165398443130677
-83.3125 -0.00016596310552731
-83.25 -0.000166528348219724
-83.1875 -0.000167094160208639
-83.125 -0.000167660530374248
-83.0625 -0.000168227447475399
-83 -0.000168794900148789
-82.9375 -0.000169362876908142
-82.875 -0.000169931366143387
-82.8125 -0.000170500356119834
-82.75 -0.000171069834977341
-82.6875 -0.000171639790729481
-82.625 -0.000172210211262702
-82.5625 -0.000172781084335484
-82.5 -0.000173352397577494
-82.4375 -0.00017392413848873
-82.375 -0.000174496294438671
-82.3125 -0.000175068852665409
-82.25 -0.000175641800274792
-82.1875 -0.000176215124239551
-82.125 -0.000176788811398427
-82.0625 -0.000177362848455294
-82 -0.000177937221978279
-81.9375 -0.00017851191839887
-81.875 -0.000179086924011032
-81.8125 -0.000179662224970306
-81.75 -0.000180237807292914
-81.6875 -0.000180813656854849
-81.625 -0.000181389759390973
-81.5625 -0.000181966100494099
-81.5 -0.000182542665614075
-81.4375 -0.00018311944005686
-81.375 -0.000183696408983599
-81.3125 -0.000184273557409693
-81.25 -0.000184850870203858
-81.1875 -0.000185428332087188
-81.125 -0.00018600592763221
-81.0625 -0.000186583641261931
-81 -0.000187161457248885
-80.9375 -0.000187739359714176
-80.875 -0.000188317332626509
-80.8125 -0.000188895359801226
-80.75 -0.000189473424899329
-80.6875 -0.000190051511426503
-80.625 -0.000190629602732134
-80.5625 -0.000191207682008318
-80.5 -0.000191785732288871
-80.4375 -0.000192363736448332
-80.375 -0.000192941677200957
-80.3125 -0.000193519537099716
-80.25 -0.000194097298535277
-80.1875 -0.00019467494373499
-80.125 -0.000195252454761868
-80.0625 -0.000195829813513556
-80 -0.0001964070017213
-79.9375 -0.000196984000948912
-79.875 -0.000197560792591724
-79.8125 -0.000198137357875546
-79.75 -0.00019871367785561
-79.6875 -0.000199289733415515
-79.625 -0.000199865505266164
-79.5625 -0.000200440973944696
-79.5 -0.000201016119813416
-79.4375 -0.000201590923058713
-79.375 -0.000202165363689981
-79.3125 -0.000202739421538532
-79.25 -0.000203313076256497
-79.1875 -0.000203886307315734
-79.125 -0.000204459094006722
-79.0625 -0.000205031415437448
-79 -0.000205603250532301
-78.9375 -0.000206174578030946
-78.875 -0.000206745376487202
-78.8125 -0.000207315624267909
-78.75 -0.000207885299551796
-78.6875 -0.00020845438032834
-78.625 -0.000209022844396616
-78.5625 -0.000209590669364147
-78.5 -0.000210157832645749
-78.4375 -0.000210724311462366
-78.375 -0.000211290082839902
-78.3125 -0.000211855123608046
-78.25 -0.000212419410399097
-78.1875 -0.000212982919646775
-78.125 -0.000213545627585033
-78.0625 -0.000214107510246859
-78 -0.000214668543463075
-77.9375 -0.000215228702861133
-77.875 -0.000215787963863898
-77.8125 -0.000216346301688429
-77.75 -0.00021690369134476
-77.6875 -0.000217460107634664
-77.625 -0.000218015525150421
-77.5625 -0.000218569918273575
-77.5 -0.000219123261173686
-77.4375 -0.00021967552780708
-77.375 -0.000220226691915585
-77.3125 -0.000220776727025272
-77.25 -0.000221325606445178
-77.1875 -0.000221873303266037
-77.125 -0.000222419790358989
-77.0625 -0.000222965040374297
-77 -0.000223509025740053
-76.9375 -0.000224051718660874
-76.875 -0.000224593091116596
-76.8125 -0.000225133114860967
-76.75 -0.000225671761420319
-76.6875 -0.000226209002092254
-76.625 -0.000226744807944303
-76.5625 -0.000227279149812598
-76.5 -0.000227811998300521
-76.4375 -0.000228343323777362
-76.375 -0.00022887309637696
-76.3125 -0.000229401285996339
-76.25 -0.000229927862294345
-76.1875 -0.000230452794690271
-76.125 -0.000230976052362471
-76.0625 -0.000231497604246982
-76 -0.000232017419036123
-75.9375 -0.0002325354651771
-75.875 -0.000233051710870601
-75.8125 -0.000233566124069378
-75.75 -0.000234078672476836
-75.6875 -0.0002345893235456
-75.625 -0.00023509804447609
-75.5625 -0.00023560480221508
-75.5 -0.000236109563454251
-75.4375 -0.000236612294628745
-75.375 -0.000237112961915702
-75.3125 -0.0002376115312328
-75.25 -0.000238107968236779
-75.1875 -0.000238602238321969
-75.125 -0.000239094306618799
-75.0625 -0.000239584137992313
-75 -0.000240071697040666
-74.9375 -0.000240556948093622
-74.875 -0.000241039855211045
-74.8125 -0.000241520382181374
-74.75 -0.000241998492520105
-74.6875 -0.000242474149468257
-74.625 -0.000242947315990829
-74.5625 -0.00024341795477526
-74.5 -0.000243886028229873
-74.4375 -0.000244351498482317
-74.375 -0.000244814327377999
-74.3125 -0.000245274476478511
-74.25 -0.000245731907060049
-74.1875 -0.000246186580111826
-74.125 -0.000246638456334476
-74.0625 -0.000247087496138453
-74 -0.00024753365964242
-73.9375 -0.000247976906671636
-73.875 -0.000248417196756328
-73.8125 -0.000248854489130066
-73.75 -0.000249288742728118
-73.6875 -0.00024971991618581
-73.625 -0.000250147967836871
-73.5625 -0.000250572855711775
-73.5 -0.00025099453753607
-73.4375 -0.000251412970728705
-73.375 -0.000251828112400352
-73.3125 -0.000252239919351708
-73.25 -0.000252648348071805
-73.1875 -0.000253053354736301
-73.125 -0.000253454895205771
-73.0625 -0.000253852925023983
-73 -0.000254247399416177
-72.9375 -0.000254638273287323
-72.875 -0.000255025501220382
-72.8125 -0.000255409037474557
-72.75 -0.000255788835983531
-72.6875 -0.000256164850353705
-72.625 -0.000256537033862421
-72.5625 -0.000256905339456183
-72.5 -0.000257269719748867
-72.4375 -0.000257630127019924
-72.375 -0.000257986513212575
-72.3125 -0.000258338829931997
-72.25 -0.000258687028443506
-72.1875 -0.00025903105967072
-72.125 -0.000259370874193734
-72.0625 -0.000259706422247262
-72 -0.000260037653718796
-71.9375 -0.000260364518146736
-71.875 -0.000260686964718525
-71.8125 -0.000261004942268771
-71.75 -0.000261318399277361
-71.6875 -0.000261627283867568
-71.625 -0.000261931543804147
-71.5625 -0.000262231126491426
-71.5 -0.000262525978971389
-71.4375 -0.000262816047921745
-71.375 -0.000263101279653995
-71.3125 -0.000263381620111488
-71.25 -0.000263657014867468
-71.1875 -0.000263927409123114
-71.125 -0.000264192747705571
-71.0625 -0.00026445297506597
-71 -0.000264708035277442
-70.9375 -0.000264957872033126
-70.875 -0.000265202428644162
-70.8125 -0.00026544164803768
-70.75 -0.000265675472754776
-70.6875 -0.000265903844948489
-70.625 -0.000266126706381753
-70.5625 -0.000266343998425358
-70.5 -0.000266555662055887
-70.4375 -0.000266761637853658
-70.375 -0.00026696186600064
-70.3125 -0.000267156286278381
-70.25 -0.000267344838065905
-70.1875 -0.000267527460337622
-70.125 -0.000267704091661207
-70.0625 -0.000267874670195488
-70 -0.000268039133688316
-69.9375 -0.000268197419474426
-69.875 -0.00026834946447329
-69.8125 -0.000268495205186964
-69.75 -0.000268634577697919
-69.6875 -0.000268767517666869
-69.625 -0.000268893960330586
-69.5625 -0.000269013840499707
-69.5 -0.00026912709255653
-69.4375 -0.000269233650452806
-69.375 -0.000269333447707511
-69.3125 -0.000269426417404618
-69.25 -0.00026951249219086
-69.1875 -0.000269591604273472
-69.125 -0.000269663685417936
-69.0625 -0.000269728666945711
-69 -0.000269786479731953
-68.9375 -0.000269837054203223
-68.875 -0.000269880320335196
-68.8125 -0.00026991620765034
-68.75 -0.00026994464521561
-68.6875 -0.000269965561640111
-68.625 -0.000269978885072763
-68.5625 -0.000269984543199951
-68.5 -0.000269982463243168
-68.4375 -0.000269972571956645
-68.375 -0.000269954795624974
-68.3125 -0.000269929060060716
-68.25 -0.000269895290602006
-68.1875 -0.000269853412110142
-68.125 -0.000269803348967164
-68.0625 -0.000269745025073426
-68 -0.000269678363845157
-67.9375 -0.000269603288212006
-67.875 -0.000269519720614587
-67.8125 -0.000269427583002002
-67.75 -0.000269326796829362
-67.6875 -0.000269217283055297
-67.625 -0.000269098962139446
-67.5625 -0.000268971754039949
-67.5 -0.00026883557821092
-67.4375 -0.000268690353599915
-67.375 -0.000268535998645382
-67.3125 -0.000268372431274106
-67.25 -0.000268199568898641
-67.1875 -0.000268017328414734
-67.125 -0.000267825626198732
-67.0625 -0.000267624378104985
-67 -0.000267413499463231
-66.9375 -0.000267192905075978
-66.875 -0.000266962509215865
-66.8125 -0.000266722225623023
-66.75 -0.000266471967502413
-66.6875 -0.000266211647521165
-66.625 -0.000265941177805895
-66.5625 -0.000265660469940017
-66.5 -0.000265369434961042
-66.4375 -0.000265067983357864
-66.375 -0.000264756025068038
-66.3125 -0.000264433469475041
-66.25 -0.000264100225405528
-66.1875 -0.000263756201126572
-66.125 -0.000263401304342894
-66.0625 -0.000263035442194079
-66 -0.000262658521251784
-65.9375 -0.000262270447516931
-65.875 -0.00026187112641689
-65.8125 -0.000261460462802649
-65.75 -0.000261038360945973
-65.6875 -0.00026060472453655
-65.625 -0.000260159456679126
-65.5625 -0.000259702459890626
-65.5 -0.000259233636097265
-65.4375 -0.000258752886631647
-65.375 -0.000258260112229849
-65.3125 -0.000257755213028495
-65.25 -0.000257238088561818
-65.1875 -0.000256708637758707
-65.125 -0.000256166758939744
-65.0625 -0.000255612349814229
-65 -0.000255045307477188
-64.9375 -0.000254465528406374
-64.875 -0.000253872908459252
-64.8125 -0.000253267342869974
-64.75 -0.000252648726246335
-64.6875 -0.000252016952566724
-64.625 -0.000251371915177061
-64.5625 -0.000250713506787711
-64.5 -0.000250041619470399
-64.4375 -0.000249356144655107
-64.375 -0.000248656973126949
-64.3125 -0.000247943995023048
-64.25 -0.000247217099829389
-64.1875 -0.000246476176377664
-64.125 -0.000245721112842097
-64.0625 -0.000244951796736266
-64 -0.000244168114909902
-63.9375 -0.000243369953545683
-63.875 -0.000242557198156002
-63.8125 -0.000241729733579738
-63.75 -0.000240887443979
-63.6875 -0.000240030212835861
-63.625 -0.000239157922949082
-63.5625 -0.00023827045643082
-63.5 -0.000237367694703317
-63.4375 -0.000236449518495583
-63.375 -0.000235515807840062
-63.3125 -0.000234566442069281
-63.25 -0.000233601299812489
-63.1875 -0.000232620258992279
-63.125 -0.000231623196821199
-63.0625 -0.000230609989798343
-63 -0.000229580513705935
-62.9375 -0.000228534643605894
-62.875 -0.000227472253836383
-62.8125 -0.000226393218008348
-62.75 -0.000225297409002039
-62.6875 -0.000224184698963518
-62.625 -0.000223054959301153
-62.5625 -0.000221908060682093
-62.5 -0.000220743873028733
-62.4375 -0.000219562265515163
-62.375 -0.0002183631065636
-62.3125 -0.000217146263840804
-62.25 -0.000215911604254485
-62.1875 -0.000214658993949687
-62.125 -0.000213388298305166
-62.0625 -0.000212099381929739
-62 -0.000210792108658634
-61.9375 -0.00020946634154981
-61.875 -0.000208121942880273
-61.8125 -0.000206758774142366
-61.75 -0.000205376696040053
-61.6875 -0.000203975568485181
-61.625 -0.000202555250593728
-61.5625 -0.000201115600682036
-61.5 -0.000199656476263025
-61.4375 -0.000198177734042396
-61.375 -0.000196679229914815
-61.3125 -0.000195160818960078
-61.25 -0.000193622355439265
-61.1875 -0.000192063692790877
-61.125 -0.000190484683626952
-61.0625 -0.000188885179729169
-61 -0.000187265032044936
-60.9375 -0.000185624090683457
-60.875 -0.000183962204911785
-60.8125 -0.000182279223150861
-60.75 -0.00018057499297153
-60.6875 -0.000178849361090546
-60.625 -0.000177102173366557
-60.5625 -0.000175333274796074
-60.5 -0.000173542509509419
-60.4375 -0.000171729720766666
-60.375 -0.000169894750953552
-60.3125 -0.000168037441577379
-60.25 -0.000166157633262897
-60.1875 -0.000164255165748168
-60.125 -0.000162329877880413
-60.0625 -0.000160381607611842
-60 -0.000158410191995465
-59.9375 -0.000156415467180889
-59.875 -0.00015439726841009
-59.8125 -0.000152355430013174
-59.75 -0.000150289785404117
-59.6875 -0.000148200167076485
-59.625 -0.000146086406599141
-59.5625 -0.000143948334611928
-59.5 -0.000141785780821336
-59.4375 -0.000139598573996154
-59.375 -0.000137386541963096
-59.3125 -0.000135149511602416
-59.25 -0.000132887308843497
-59.1875 -0.000130599758660428
-59.125 -0.00012828668506756
-59.0625 -0.000125947911115038
-59 -0.000123583258884322
-58.9375 -0.000121192549483684
-58.875 -0.000118775603043685
-58.8125 -0.000116332238712635
-58.75 -0.000113862274652036
-58.6875 -0.000111365528031999
-58.625 -0.000108841815026645
-58.5625 -0.000106290950809489
-58.5 -0.000103712749548797
-58.4375 -0.000101107024402934
-58.375 -9.84735875156794e-05
-58.3125 -9.58122500115312e-05
-58.25 -9.3122821990988e-05
-58.1875 -9.04051125258095e-05
-58.125 -8.76589296542574e-05
-58.0625 -8.48840803763159e-05
-58 -8.20803706488917e-05
-57.9375 -7.92476053809936e-05
-57.875 -7.63855884288908e-05
-57.8125 -7.34941225912508e-05
-57.75 -7.05730096042565e-05
-57.6875 -6.76220501367021e-05
-57.625 -6.46410437850679e-05
-57.5625 -6.1629789068574e-05
-57.5 -5.85880834242127e-05
-57.4375 -5.55157232017595e-05
-57.375 -5.24125036587625e-05
-57.3125 -4.92782189555101e-05
-57.25 -4.61126621499778e-05
-57.1875 -4.29156251927521e-05
-57.125 -3.96868989219329e-05
-57.0625 -3.64262730580144e-05
-57 -3.31335361987433e-05
-56.9375 -2.98084758139551e-05
-56.875 -2.64508782403874e-05
-56.8125 -2.30605286764723e-05
-56.75 -1.96372111771043e-05
-56.6875 -1.61807086483876e-05
-56.625 -1.26908028423585e-05
-56.5625 -9.16727435168699e-06
-56.5 -5.60990260435414e-06
-56.4375 -2.0184658583067e-06
-56.375 1.60725880391138e-06
-56.3125 5.26749548055071e-06
-56.25 8.96246945607178e-06
-56.1875 1.26924072065836e-05
-56.125 1.64575364053059e-05
-56.0625 2.02580859280558e-05
-56 2.40942858587569e-05
-55.9375 2.79663674949738e-05
-55.875 3.18745633534699e-05
-55.8125 3.58191071757895e-05
-55.75 3.98002339338646e-05
-55.6875 4.38181798356452e-05
-55.625 4.78731823307554e-05
-55.5625 5.19654801161731e-05
-55.5 5.60953131419353e-05
-55.4375 6.02629226168673e-05
-55.375 6.44685510143383e-05
-55.3125 6.87124420780406e-05
-55.25 7.29948408277957e-05
-55.1875 7.73159935653838e-05
-55.125 8.16761478804013e-05
-55.0625 8.60755526561414e-05
-55 9.05144580755021e-05
-54.9375 9.49931156269198e-05
-54.875 9.95117781103284e-05
-54.8125 0.000104070699643145
-54.75 0.000108670135666282
-54.6875 0.000113310342950184
-54.625 0.000117991579600894
-54.5625 0.000122714105066146
-54.5 0.000127478180141478
-54.4375 0.000132284066976384
-54.375 0.000137132029080481
-54.3125 0.00014202233132971
-54.25 0.000146955239972562
-54.1875 0.000151931022636333
-54.125 0.000156949948333406
-54.0625 0.000162012287467559
-54 0.0001671183118403
-53.9375 0.000172268294657239
-53.875 0.000177462510534474
-53.8125 0.000182701235505017
-53.75 0.000187984747025241
-53.6875 0.000193313323981361
-53.625 0.00019868724669594
-53.5625 0.000204106796934424
-53.5 0.000209572257911709
-53.4375 0.000215083914298732
-53.375 0.000220642052229099
-53.3125 0.000226246959305733
-53.25 0.000231898924607557
-53.1875 0.000237598238696209
-53.125 0.000243345193622781
-53.0625 0.000249140082934591
-53 0.000254983201681985
-52.9375 0.00026087484642517
-52.875 0.000266815315241074
-52.8125 0.000272804907730243
-52.75 0.000278843925023762
-52.6875 0.000284932669790211
-52.625 0.00029107144624265
-52.5625 0.000297260560145635
-52.5 0.00030350031882227
-52.4375 0.000309791031161283
-52.375 0.00031613300762414
-52.3125 0.000322526560252187
-52.25 0.000328972002673825
-52.1875 0.000335469650111719
-52.125 0.000342019819390036
-52.0625 0.000348622828941719
-52 0.000355278998815792
-51.9375 0.000361988650684694
-51.875 0.000368752107851655
-51.8125 0.000375569695258095
-51.75 0.000382441739491065
-51.6875 0.000389368568790713
-51.625 0.000396350513057794
-51.5625 0.000403387903861203
-51.5 0.000410481074445547
-51.4375 0.000417630359738755
-51.375 0.000424836096359714
-51.3125 0.000432098622625947
-51.25 0.000439418278561321
-51.1875 0.00044679540590379
-51.125 0.000454230348113177
-51.0625 0.000461723450378987
-51 0.000469275059628256
-50.9375 0.000476885524533439
-50.875 0.00048455519552033
-50.8125 0.000492284424776016
-50.75 0.000500073566256874
-50.6875 0.0005079229756966
-50.625 0.000515833010614273
-50.5625 0.000523804030322458
-50.5 0.000531836395935346
-50.4375 0.000539930470376931
-50.375 0.000548086618389221
-50.3125 0.000556305206540489
-50.25 0.000564586603233567
-50.1875 0.000572931178714163
-50.125 0.000581339305079234
-50.0625 0.000589811356285383
-50 0.0005983477081573
-49.9375 0.000606948738396246
-49.875 0.000615614826588563
-49.8125 0.000624346354214239
-49.75 0.000633143704655499
-49.6875 0.000642007263205441
-49.625 0.000650937417076713
-49.5625 0.000659934555410226
-49.5 0.00066899906928391
-49.4375 0.000678131351721507
-49.375 0.000687331797701407
-49.3125 0.000696600804165524
-49.25 0.000705938770028213
-49.1875 0.000715346096185226
-49.125 0.00072482318552271
-49.0625 0.000734370442926251
-49 0.000743988275289952
-48.9375 0.000753677091525556
-48.875 0.000763437302571615
-48.8125 0.000773269321402696
-48.75 0.000783173563038631
-48.6875 0.000793150444553808
-48.625 0.000803200385086511
-48.5625 0.000813323805848297
-48.5 0.000823521130133418
-48.4375 0.000833792783328287
-48.375 0.000844139192920989
-48.3125 0.000854560788510832
-48.25 0.00086505800181795
-48.1875 0.000875631266692938
-48.125 0.000886281019126548
-48.0625 0.000897007697259415
-48 0.000907811741391835
-47.9375 0.000918693593993592
-47.875 0.00092965369971382
-47.8125 0.000940692505390924
-47.75 0.000951810460062534
-47.6875 0.000963008014975518
-47.625 0.00097428562359603
-47.5625 0.000985643741619612
-47.5 0.000997082826981345
-47.4375 0.00100860333986604
-47.375 0.00102020574271847
-47.3125 0.00103189050025369
-47.25 0.00104365807946734
-47.1875 0.00105550894964606
-47.125 0.00106744358237789
-47.0625 0.0010794624515628
-47 0.00109156603342319
-46.9375 0.00110375480651447
-46.875 0.00111602925173572
-46.8125 0.00112838985234034
-46.75 0.0011408370939468
-46.6875 0.00115337146454942
-46.625 0.0011659934545292
-46.5625 0.0011787035566647
-46.5 0.00119150226614298
-46.4375 0.00120439008057059
-46.375 0.00121736749998458
-46.3125 0.00123043502686364
-46.25 0.0012435931661392
-46.1875 0.00125684242520664
-46.125 0.00127018331393653
-46.0625 0.00128361634468594
-46 0.00129714203230978
-45.9375 0.00131076089417223
-45.875 0.00132447345015817
-45.8125 0.00133828022268473
-45.75 0.00135218173671282
-45.6875 0.00136617851975879
-45.625 0.00138027110190609
-45.5625 0.001394460015817
-45.5 0.00140874579674444
-45.4375 0.0014231289825438
-45.375 0.00143761011368484
-45.3125 0.00145218973326366
-45.25 0.00146686838701472
-45.1875 0.00148164662332288
-45.125 0.00149652499323558
-45.0625 0.00151150405047495
-45 0.00152658435145017
-44.9375 0.00154176645526965
-44.875 0.00155705092375347
-44.8125 0.0015724383214458
-44.75 0.00158792921562732
-44.6875 0.00160352417632782
-44.625 0.00161922377633879
-44.5625 0.00163502859122604
-44.5 0.00165093919934246
-44.4375 0.00166695618184079
-44.375 0.00168308012268645
-44.3125 0.00169931160867045
-44.25 0.00171565122942236
-44.1875 0.00173209957742332
-44.125 0.00174865724801916
-44.0625 0.00176532483943352
-44 0.00178210295278105
-43.9375 0.00179899219208076
-43.875 0.00181599316426926
-43.8125 0.00183310647921427
-43.75 0.00185033274972799
-43.6875 0.00186767259158071
-43.625 0.00188512662351438
-43.5625 0.00190269546725626
-43.5 0.00192037974753266
-43.4375 0.00193818009208277
-43.375 0.00195609713167245
-43.3125 0.00197413150010824
-43.25 0.00199228383425128
-43.1875 0.00201055477403143
-43.125 0.00202894496246138
-43.0625 0.00204745504565086
-43 0.00206608567282085
-42.9375 0.00208483749631803
-42.875 0.00210371117162906
-42.8125 0.00212270735739514
-42.75 0.00214182671542652
-42.6875 0.00216106991071714
-42.625 0.00218043761145928
-42.5625 0.00219993048905834
-42.5 0.00221954921814766
-42.4375 0.00223929447660342
-42.375 0.00225916694555963
-42.3125 0.00227916730942315
-42.25 0.0022992962558888
-42.1875 0.00231955447595459
-42.125 0.00233994266393695
-42.0625 0.00236046151748608
-42 0.00238111173760135
-41.9375 0.00240189402864681
-41.875 0.00242280909836675
-41.8125 0.00244385765790129
-41.75 0.00246504042180217
-41.6875 0.00248635810804849
-41.625 0.00250781143806258
-41.5625 0.00252940113672596
-41.5 0.00255112793239536
-41.4375 0.0025729925569188
-41.375 0.0025949957456518
-41.3125 0.00261713823747361
-41.25 0.00263942077480356
-41.1875 0.00266184410361747
-41.125 0.00268440897346413
-41.0625 0.00270711613748192
-41 0.00272996635241543
-40.9375 0.00275296037863221
-40.875 0.00277609898013958
-40.8125 0.00279938292460155
-40.75 0.00282281298335579
-40.6875 0.00284638993143072
-40.625 0.00287011454756261
-40.5625 0.00289398761421289
-40.5 0.0029180099175854
-40.4375 0.00294218224764385
-40.375 0.00296650539812925
-40.3125 0.00299098016657755
-40.25 0.00301560735433725
-40.1875 0.00304038776658717
-40.125 0.0030653222123543
-40.0625 0.00309041150453167
-40 0.00311565645989643
-39.9375 0.00314105789912789
-39.875 0.00316661664682573
-39.8125 0.0031923335315283
-39.75 0.00321820938573093
-39.6875 0.00324424504590445
-39.625 0.00327044135251368
-39.5625 0.00329679915003613
-39.5 0.00332331928698066
-39.4375 0.00335000261590635
-39.375 0.00337684999344143
-39.3125 0.00340386228030221
-39.25 0.00343104034131229
-39.1875 0.00345838504542165
-39.125 0.00348589726572601
-39.0625 0.0035135778794862
-39 0.00354142776814764
-38.9375 0.00356944781735989
-38.875 0.00359763891699635
-38.8125 0.00362600196117405
-38.75 0.00365453784827348
-38.6875 0.00368324748095856
-38.625 0.00371213176619674
-38.5625 0.00374119161527911
-38.5 0.00377042794384073
-38.4375 0.00379984167188093
-38.375 0.00382943372378381
-38.3125 0.00385920502833881
-38.25 0.00388915651876135
-38.1875 0.00391928913271361
-38.125 0.00394960381232544
-38.0625 0.00398010150421527
-38 0.00401078315951124
-37.9375 0.00404164973387237
-37.875 0.00407270218750982
-37.8125 0.00410394148520835
-37.75 0.00413536859634776
-37.6875 0.00416698449492452
-37.625 0.00419879015957349
-37.5625 0.00423078657358973
-37.5 0.00426297472495045
-37.4375 0.00429535560633701
-37.375 0.00432793021515713
-37.3125 0.00436069955356708
-37.25 0.0043936646284941
-37.1875 0.00442682645165887
-37.125 0.00446018603959808
-37.0625 0.00449374441368716
-37 0.00452750260016309
-36.9375 0.00456146163014732
-36.875 0.00459562253966883
-36.8125 0.00462998636968729
-36.75 0.00466455416611632
-36.6875 0.00469932697984688
-36.625 0.00473430586677082
-36.5625 0.00476949188780443
-36.5 0.00480488610891226
-36.4375 0.00484048960113092
-36.375 0.0048763034405931
-36.3125 0.00491232870855165
-36.25 0.00494856649140379
-36.1875 0.00498501788071548
-36.125 0.00502168397324585
-36.0625 0.0050585658709718
-36 0.00509566468111271
-35.9375 0.00513298151615525
-35.875 0.00517051749387836
-35.8125 0.00520827373737832
-35.75 0.00524625137509393
-35.6875 0.00528445154083185
-35.625 0.00532287537379211
-35.5625 0.00536152401859359
-35.5 0.00540039862529983
-35.4375 0.0054395003494448
-35.375 0.00547883035205892
-35.3125 0.00551838979969513
-35.25 0.00555817986445511
-35.1875 0.00559820172401568
-35.125 0.00563845656165525
-35.0625 0.00567894556628047
-35 0.005719669932453
-34.9375 0.00576063086041637
-34.875 0.00580182955612303
-34.8125 0.00584326723126151
-34.75 0.0058849451032837
-34.6875 0.00592686439543234
-34.625 0.00596902633676853
-34.5625 0.00601143216219947
-34.5 0.00605408311250633
-34.4375 0.0060969804343722
-34.375 0.00614012538041026
-34.3125 0.00618351920919202
-34.25 0.00622716318527577
-34.1875 0.0062710585792351
-34.125 0.00631520666768764
-34.0625 0.00635960873332385
-34 0.00640426606493609
-33.9375 0.00644917995744766
-33.875 0.00649435171194216
-33.8125 0.0065397826356929
-33.75 0.00658547404219244
-33.6875 0.00663142725118235
-33.625 0.0066776435886831
-33.5625 0.00672412438702405
-33.5 0.00677087098487363
-33.4375 0.0068178847272697
-33.375 0.00686516696565002
-33.3125 0.00691271905788285
-33.25 0.00696054236829778
-33.1875 0.00700863826771668
-33.125 0.00705700813348475
-33.0625 0.00710565334950183
-33 0.00715457530625378
-32.9375 0.00720377540084409
-32.875 0.00725325503702556
-32.8125 0.00730301562523223
-32.75 0.00735305858261144
-32.6875 0.00740338533305601
-32.625 0.00745399730723664
-32.5625 0.00750489594263445
-32.5 0.00755608268357369
-32.4375 0.00760755898125457
-32.375 0.00765932629378636
-32.3125 0.00771138608622055
-32.25 0.00776373983058422
-32.1875 0.00781638900591362
-32.125 0.0078693350982878
-32.0625 0.00792257960086259
-32 0.00797612401390455
-31.9375 0.00802996984482528
-31.875 0.00808411860821576
-31.8125 0.00813857182588091
-31.75 0.0081933310268744
-31.6875 0.0082483977475335
-31.625 0.00830377353151422
-31.5625 0.00835945992982656
-31.5 0.00841545850086998
-31.4375 0.00847177081046902
-31.375 0.00852839843190911
-31.3125 0.0085853429459726
-31.25 0.00864260594097487
-31.1875 0.00870018901280075
-31.125 0.00875809376494105
-31.0625 0.00881632180852926
-31 0.0088748747623785
-30.9375 0.0089337542530186
-30.875 0.00899296191473342
-30.8125 0.00905249938959828
-30.75 0.00911236832751769
-30.6875 0.00917257038626315
-30.625 0.00923310723151127
-30.5625 0.00929398053688195
-30.5 0.00935519198397687
-30.4375 0.00941674326241808
-30.375 0.0094786360698869
-30.3125 0.00954087211216288
-30.25 0.00960345310316307
-30.1875 0.00966638076498141
-30.125 0.00972965682792841
-30.0625 0.00979328303057092
-30 0.00985726111977222
-29.9375 0.00992159285073219
-29.875 0.00998627998702782
-29.8125 0.0100513243006538
-29.75 0.0101167275720634
-29.6875 0.0101824915902094
-29.625 0.0102486181525858
-29.5625 0.0103151090652686
-29.5 0.010381966142958
-29.4375 0.0104491912090204
-29.375 0.01051678609553
-29.3125 0.0105847526433115
-29.25 0.0106530927019825
-29.1875 0.0107218081299966
-29.125 0.0107909007946857
-29.0625 0.0108603725723038
-29 0.0109302253480705
-28.9375 0.0110004610162138
-28.875 0.0110710814800151
-28.8125 0.0111420886518523
-28.75 0.0112134844532448
-28.6875 0.0112852708148976
-28.625 0.0113574496767463
-28.5625 0.0114300229880022
-28.5 0.0115029927071972
-28.4375 0.0115763608022293
-28.375 0.0116501292504087
-28.3125 0.0117243000385032
-28.25 0.0117988751627848
-28.1875 0.0118738566290756
-28.125 0.011949246452795
-28.0625 0.0120250466590062
-28 0.0121012592824633
-27.9375 0.0121778863676588
-27.875 0.0122549299688712
-27.8125 0.0123323921502127
-27.75 0.0124102749856773
-27.6875 0.0124885805591893
-27.625 0.0125673109646517
-27.5625 0.0126464683059952
-27.5 0.012726054697227
-27.4375 0.0128060722624803
-27.375 0.0128865231360639
-27.3125 0.0129674094625121
-27.25 0.0130487333966346
-27.1875 0.0131304971035669
-27.125 0.0132127027588209
-27.0625 0.013295352548336
-27 0.0133784486685299
-26.9375 0.01346199332635
-26.875 0.0135459887393256
-26.8125 0.0136304371356188
-26.75 0.0137153407540778
-26.6875 0.0138007018442886
-26.625 0.013886522666628
-26.5625 0.0139728054923165
-26.5 0.0140595526034717
-26.4375 0.0141467662931618
-26.375 0.0142344488654593
-26.3125 0.0143226026354951
-26.25 0.0144112299295133
-26.1875 0.0145003330849251
-26.125 0.0145899144503644
-26.0625 0.0146799763857428
-26 0.014770521262305
-25.9375 0.0148615514626845
-25.875 0.0149530693809601
-25.8125 0.015045077422712
-25.75 0.0151375780050784
-25.6875 0.0152305735568125
-25.625 0.0153240665183398
-25.5625 0.0154180593418158
-25.5 0.0155125544911834
-25.4375 0.0156075544422316
-25.375 0.0157030616826534
-25.3125 0.0157990787121049
-25.25 0.0158956080422642
-25.1875 0.015992652196891
-25.125 0.0160902137118858
-25.0625 0.0161882951353504
-25 0.0162868990276476
-24.9375 0.0163860279614625
-24.875 0.0164856845218627
-24.8125 0.0165858713063601
-24.75 0.0166865909249721
-24.6875 0.0167878460002835
-24.625 0.0168896391675088
-24.5625 0.0169919730745548
-24.5 0.0170948503820832
-24.4375 0.0171982737635739
-24.375 0.0173022459053882
-24.3125 0.0174067695068334
-24.25 0.0175118472802259
-24.1875 0.0176174819509566
-24.125 0.0177236762575552
-24.0625 0.0178304329517555
-24 0.0179377547985609
-23.9375 0.0180456445763103
-23.875 0.0181541050767443
-23.8125 0.0182631391050716
-23.75 0.0183727494800361
-23.6875 0.0184829390339839
-23.625 0.0185937106129309
-23.5625 0.0187050670766311
-23.5 0.0188170112986444
-23.4375 0.0189295461664055
-23.375 0.0190426745812931
-23.3125 0.0191563994586989
-23.25 0.0192707237280974
-23.1875 0.0193856503331163
-23.125 0.0195011822316068
-23.0625 0.0196173223957144
-23 0.01973407381195
-22.9375 0.0198514394812618
-22.875 0.0199694224191071
-22.8125 0.0200880256555247
-22.75 0.0202072522352073
-22.6875 0.0203271052175754
-22.625 0.0204475876768498
-22.5625 0.0205687027021262
-22.5 0.0206904533974494
-22.4375 0.0208128428818877
-22.375 0.0209358742896079
-22.3125 0.0210595507699513
-22.25 0.0211838754875089
-22.1875 0.0213088516221982
-22.125 0.0214344823693395
-22.0625 0.0215607709397333
-22 0.0216877205597373
-21.9375 0.0218153344713448
-21.875 0.0219436159322628
-21.8125 0.0220725682159906
-21.75 0.0222021946118991
-21.6875 0.0223324984253103
-21.625 0.0224634829775774
-21.5625 0.022595151606165
-21.5 0.0227275076647301
-21.4375 0.0228605545232034
-21.375 0.0229942955678708
-21.3125 0.0231287342014558
-21.25 0.023263873843202
-21.1875 0.0233997179289558
-21.125 0.0235362699112506
-21.0625 0.02367353325939
-21 0.0238115114595324
-20.9375 0.023950208014776
-20.875 0.0240896264452439
-20.8125 0.0242297702881699
-20.75 0.0243706430979845
-20.6875 0.0245122484464019
-20.625 0.024654589922507
-20.5625 0.0247976711328427
-20.5 0.0249414957014984
-20.4375 0.0250860672701982
-20.375 0.0252313894983903
-20.3125 0.0253774660633361
-20.25 0.0255243006602004
-20.1875 0.0256718970021418
-20.125 0.0258202588204039
-20.0625 0.0259693898644063
-20 0.026119293901837
-19.9375 0.0262699747187446
-19.875 0.0264214361196313
-19.8125 0.0265736819275466
-19.75 0.0267267159841809
-19.6875 0.0268805421499601
-19.625 0.0270351643041409
-19.5625 0.0271905863449059
-19.5 0.0273468121894599
-19.4375 0.0275038457741264
-19.375 0.0276616910544449
-19.3125 0.027820352005268
-19.25 0.0279798326208601
-19.1875 0.028140136914996
-19.125 0.02830126892106
-19.0625 0.0284632326921457
-19 0.0286260323011566
-18.9375 0.0287896718409067
-18.875 0.0289541554242222
-18.8125 0.0291194871840433
-18.75 0.0292856712735271
-18.6875 0.0294527118661505
-18.625 0.0296206131558138
-18.5625 0.0297893793569456
-18.5 0.029959014704607
-18.4375 0.0301295234545974
-18.375 0.0303009098835607
-18.3125 0.0304731782890916
-18.25 0.0306463329898432
-18.1875 0.0308203783256346
-18.125 0.0309953186575594
-18.0625 0.0311711583680949
-18 0.0313479018612116
-17.9375 0.0315255535624836
-17.875 0.0317041179191995
-17.8125 0.0318835994004739
-17.75 0.0320640024973596
-17.6875 0.0322453317229603
-17.625 0.0324275916125443
-17.5625 0.0326107867236583
-17.5 0.0327949216362422
-17.4375 0.0329800009527447
-17.375 0.033166029298239
-17.3125 0.0333530113205398
-17.25 0.0335409516903205
-17.1875 0.0337298551012313
-17.125 0.0339197262700177
-17.0625 0.0341105699366405
-17 0.034302390864395
-16.9375 0.0344951938400326
-16.875 0.0346889836738819
-16.8125 0.0348837651999705
-16.75 0.0350795432761487
-16.6875 0.0352763227842124
-16.625 0.0354741086300277
-16.5625 0.0356729057436559
-16.5 0.035872719079479
-16.4375 0.0360735536163267
-16.375 0.0362754143576029
-16.3125 0.0364783063314146
-16.25 0.0366822345906995
-16.1875 0.0368872042133564
-16.125 0.037093220302375
-16.0625 0.037300287985967
-16 0.0375084124176975
-15.9375 0.0377175987766182
-15.875 0.0379278522674003
-15.8125 0.0381391781204687
-15.75 0.0383515815921366
-15.6875 0.038565067964742
-15.625 0.0387796425467833
-15.5625 0.0389953106730574
-15.5 0.0392120777047972
-15.4375 0.0394299490298112
-15.375 0.0396489300626227
-15.3125 0.039869026244611
-15.25 0.0400902430441527
-15.1875 0.0403125859567638
-15.125 0.0405360605052434
-15.0625 0.0407606722398174
-15 0.0409864267382836
-14.9375 0.0412133296061577
-14.875 0.0414413864768198
-14.8125 0.041670603011662
-14.75 0.0419009849002373
-14.6875 0.0421325378604086
-14.625 0.0423652676384994
-14.5625 0.042599180009445
-14.5 0.0428342807769445
-14.4375 0.0430705757736144
-14.375 0.0433080708611424
-14.3125 0.0435467719304428
-14.25 0.0437866849018119
-14.1875 0.044027815725086
-14.125 0.0442701703797985
-14.0625 0.0445137548753394
-14 0.0447585752511153
-13.9375 0.0450046375767103
-13.875 0.0452519479520478
-13.8125 0.0455005125075542
-13.75 0.0457503374043224
-13.6875 0.0460014288342771
-13.625 0.0462537930203413
-13.5625 0.0465074362166033
-13.5 0.0467623647084849
-13.4375 0.0470185848129113
-13.375 0.0472761028784811
-13.3125 0.0475349252856385
-13.25 0.0477950584468455
-13.1875 0.0480565088067562
-13.125 0.0483192828423914
-13.0625 0.0485833870633154
-13 0.0488488280118124
-12.9375 0.0491156122630661
-12.875 0.0493837464253385
-12.8125 0.049653237140151
-12.75 0.0499240910824666
-12.6875 0.0501963149608734
-12.625 0.0504699155177686
-12.5625 0.0507448995295446
-12.5 0.0510212738067759
-12.4375 0.0512990451944077
-12.375 0.051578220571945
-12.3125 0.0518588068536437
-12.25 0.0521408109887031
-12.1875 0.0524242399614587
-12.125 0.0527091007915779
-12.0625 0.0529954005342555
-12 0.0532831462804117
-11.9375 0.053572345156891
-11.875 0.0538630043266626
-11.8125 0.0541551309890222
-11.75 0.0544487323797953
-11.6875 0.054743815771542
-11.625 0.0550403884737633
-11.5625 0.0553384578331088
-11.5 0.055638031233586
-11.4375 0.0559391160967713
-11.375 0.0562417198820225
-11.3125 0.056545850086693
-11.25 0.0568515142463477
-11.1875 0.0571587199349803
-11.125 0.0574674747652331
-11.0625 0.0577777863886178
-11 0.0580896624957385
-10.9375 0.0584031108165172
-10.875 0.0587181391204202
-10.8125 0.0590347552166874
-10.75 0.0593529669545637
-10.6875 0.0596727822235326
-10.625 0.0599942089535518
-10.5625 0.060317255115292
-10.5 0.0606419287203781
-10.4375 0.0609682378216328
-10.375 0.0612961905133246
-10.3125 0.0616257949314171
-10.25 0.0619570592538238
-10.1875 0.0622899917006655
-10.125 0.0626246005345323
-10.0625 0.0629608940607504
-10 0.0632988806276533
-9.9375 0.0636385686268598
-9.875 0.0639799664935565
-9.8125 0.0643230827067888
-9.75 0.0646679257897588
-9.6875 0.0650145043101318
-9.625 0.0653628268803532
-9.5625 0.0657129021579754
-9.5 0.0660647388459983
-9.4375 0.0664183456932228
-9.375 0.0667737314946214
-9.3125 0.0671309050917262
-9.25 0.0674898753730385
-9.1875 0.0678506512744616
-9.125 0.0682132417797615
-9.0625 0.0685776559210582
-9 0.0689439027793539
-8.9375 0.0693119914851009
-8.875 0.0696819312188181
-8.8125 0.0700537312117611
-8.75 0.070427400746655
-8.6875 0.0708029491584987
-8.625 0.0711803858354527
-8.5625 0.0715597202198212
-8.5 0.0719409618091444
-8.4375 0.0723241201574167
-8.375 0.0727092048764506
-8.3125 0.0730962256374078
-8.25 0.0734851921725233
-8.1875 0.0738761142770522
-8.125 0.0742690018114716
-8.0625 0.0746638647039788
-8 0.0750607129533276
-7.9375 0.075459556632058
-7.875 0.0758604058901746
-7.8125 0.0762632709593461
-7.75 0.076668162157701
-7.6875 0.0770750898953132
-7.625 0.0774840646804787
-7.5625 0.0778950971269063
-7.5 0.0783081979619569
-7.4375 0.0787233780360927
-7.375 0.0791406483337163
-7.3125 0.0795600199856108
-7.25 0.07998150428322
-7.1875 0.0804051126950468
-7.125 0.0808308568854858
-7.0625 0.0812587487364568
-7 0.0816888003722575
-6.9375 0.0821210241881171
-6.875 0.0825554328830032
-6.8125 0.0829920394973175
-6.75 0.0834308574562083
-6.6875 0.083871900619336
-6.625 0.084315183338051
-6.5625 0.0847607205210855
-6.5 0.0852085277100213
-6.4375 0.0856586211659837
-6.375 0.0861110179692213
-6.3125 0.0865657361334782
-6.25 0.0870227947373434
-6.1875 0.0874822140750799
-6.125 0.0879440158298061
-6.0625 0.0884082232723187
-6 0.0888748614893254
-5.9375 0.0893439576454088
-5.875 0.0898155412836685
-5.8125 0.0902896446707087
-5.75 0.0907663031924624
-5.6875 0.0912455558082857
-5.625 0.0917274455718304
-5.5625 0.0922120202284391
-5.5 0.0926993329002108
-5.4375 0.0931894428715011
-5.375 0.093682416489457
-5.3125 0.0941783281962937
-5.25 0.0946772617124241
-5.1875 0.0951793113922983
-5.125 0.0956845837779485
-5.0625 0.0961931993788169
-5 0.096705294710537
-4.9375 0.0972210246300075
-4.875 0.0977405650094264
-4.8125 0.0982641157980361
-4.75 0.0987919045272624
-4.6875 0.0993241903228373
-4.625 0.0998612684965109
-4.5625 0.100403475800222
-4.5 0.100951196437291
-4.4375 0.101504868938514
-4.375 0.102064994026177
-4.3125 0.102632143606221
-4.25 0.103206971048372
-4.1875 0.103790222936245
-4.125 0.104382752494631
-4.0625 0.104985534929743
-4 0.105599684950516
-3.9375 0.106226476775595
-3.875 0.106867366971901
-3.8125 0.107524020517172
-3.75 0.10819834053112
-3.6875 0.108892502178555
-3.625 0.109608991313441
-3.5625 0.110350648506072
-3.5 0.111120719176942
-3.4375 0.111922910650846
-3.375 0.112761457043763
-3.3125 0.11364119300327
-3.25 0.114567637440461
-3.1875 0.115547088517164
-3.125 0.116586731285359
-3.0625 0.117694759514321
-3 0.118880513381805
-2.9375 0.120154634844116
-2.875 0.121529242629302
-2.8125 0.123018128908682
-2.75 0.124636979781547
-2.6875 0.126403621738579
-2.625 0.128338296228115
-2.5625 0.130463964304816
-2.5 0.132806643052487
-2.4375 0.135395774989583
-2.375 0.138264630920837
-2.3125 0.141450745607403
-2.25 0.14499638408579
-2.1875 0.148949034343324
-2.125 0.153361919197889
-2.0625 0.158294516445699
-2 0.163813071416146
-1.9375 0.169991079763957
-1.875 0.176909710374446
-1.8125 0.184658128395642
-1.75 0.1933336664091
-1.6875 0.203041777455465
-1.625 0.213895687038759
-1.5625 0.226015642598994
-1.5 0.239527638920801
-1.4375 0.254561477778756
-1.375 0.271248001868554
-1.3125 0.289715329874836
-1.25 0.310083915854246
-1.1875 0.332460267969293
-1.125 0.3569291965591
-1.0625 0.383544528421689
-1 0.412318332343566
-0.9375 0.443208858650554
-0.875 0.476107607700152
-0.8125 0.510826206719339
-0.75 0.547084078049859
-0.6875 0.584498196184089
-0.625 0.622576509106185
-0.5625 0.660716776450278
-0.5 0.69821257563513
-0.4375 0.734267971243564
-0.375 0.768021778197787
-0.3125 0.798581468254022
-0.25 0.825065631002164
-0.1875 0.846652629078261
-0.125 0.862631834083109
-0.0625 0.872452717052412
0 0.875766227759368
0.0625 0.872452717052805
0.125 0.862631834083882
0.1875 0.846652629079385
0.25 0.825065631003603
0.3125 0.798581468255729
0.375 0.768021778199711
0.4375 0.734267971245651
0.5 0.698212575637329
0.5625 0.660716776452538
0.625 0.622576509108461
0.6875 0.584498196186342
0.75 0.547084078052057
0.8125 0.510826206721455
0.875 0.476107607702167
0.9375 0.443208858652455
1 0.412318332345342
1.0625 0.383544528423338
1.125 0.35692919656062
1.1875 0.332460267970686
1.25 0.310083915855517
1.3125 0.28971532987599
1.375 0.271248001869599
1.4375 0.254561477779699
1.5 0.23952763892165
1.5625 0.226015642599756
1.625 0.213895687039442
1.6875 0.203041777456076
1.75 0.193333666409646
1.8125 0.18465812839613
1.875 0.176909710374882
1.9375 0.169991079764346
2 0.163813071416494
2.0625 0.15829451644601
2.125 0.153361919198167
2.1875 0.148949034343573
2.25 0.144996384086013
2.3125 0.141450745607603
2.375 0.138264630921017
2.4375 0.135395774989745
2.5 0.132806643052633
2.5625 0.130463964304948
2.625 0.128338296228236
2.6875 0.126403621738689
2.75 0.124636979781647
2.8125 0.123018128908774
2.875 0.121529242629387
2.9375 0.120154634844195
3 0.118880513381878
3.0625 0.117694759514389
3.125 0.116586731285423
3.1875 0.115547088517224
3.25 0.114567637440518
3.3125 0.113641193003323
3.375 0.112761457043814
3.4375 0.111922910650894
3.5 0.111120719176989
3.5625 0.110350648506116
3.625 0.109608991313484
3.6875 0.108892502178597
3.75 0.10819834053116
3.8125 0.107524020517211
3.875 0.10686736697194
3.9375 0.106226476775632
4 0.105599684950553
4.0625 0.104985534929779
4.125 0.104382752494666
4.1875 0.10379022293628
4.25 0.103206971048406
4.3125 0.102632143606255
4.375 0.10206499402621
4.4375 0.101504868938547
4.5 0.100951196437323
4.5625 0.100403475800254
4.625 0.0998612684965429
4.6875 0.099324190322869
4.75 0.0987919045272939
4.8125 0.0982641157980673
4.875 0.0977405650094573
4.9375 0.0972210246300382
5 0.0967052947105675
5.0625 0.0961931993788471
5.125 0.0956845837779785
5.1875 0.0951793113923281
5.25 0.0946772617124537
5.3125 0.0941783281963231
5.375 0.0936824164894862
5.4375 0.0931894428715301
5.5 0.0926993329002396
5.5625 0.0922120202284677
5.625 0.0917274455718589
5.6875 0.091245555808314
5.75 0.0907663031924906
5.8125 0.0902896446707367
5.875 0.0898155412836964
5.9375 0.0893439576454365
6 0.0888748614893529
6.0625 0.0884082232723461
6.125 0.0879440158298334
6.1875 0.087482214075107
6.25 0.0870227947373704
6.3125 0.086565736133505
6.375 0.0861110179692479
6.4375 0.0856586211660102
6.5 0.0852085277100477
6.5625 0.0847607205211117
6.625 0.0843151833380771
6.6875 0.0838719006193619
6.75 0.083430857456234
6.8125 0.082992039497343
6.875 0.0825554328830286
6.9375 0.0821210241881424
7 0.0816888003722827
7.0625 0.0812587487364819
7.125 0.0808308568855108
7.1875 0.0804051126950717
7.25 0.0799815042832448
7.3125 0.0795600199856354
7.375 0.0791406483337408
7.4375 0.078723378036117
7.5 0.0783081979619812
7.5625 0.0778950971269304
7.625 0.0774840646805028
7.6875 0.0770750898953371
7.75 0.0766681621577248
7.8125 0.0762632709593697
7.875 0.0758604058901981
7.9375 0.0754595566320813
8 0.0750607129533508
8.0625 0.0746638647040018
8.125 0.0742690018114946
8.1875 0.073876114277075
8.25 0.073485192172546
8.3125 0.0730962256374303
8.375 0.072709204876473
8.4375 0.072324120157439
8.5 0.0719409618091666
8.5625 0.0715597202198432
8.625 0.0711803858354746
8.6875 0.0708029491585205
8.75 0.0704274007466767
8.8125 0.0700537312117827
8.875 0.0696819312188396
8.9375 0.0693119914851223
9 0.0689439027793751
9.0625 0.0685776559210794
9.125 0.0682132417797825
9.1875 0.0678506512744825
9.25 0.0674898753730593
9.3125 0.0671309050917469
9.375 0.066773731494642
9.4375 0.0664183456932433
9.5 0.0660647388460186
9.5625 0.0657129021579957
9.625 0.0653628268803734
9.6875 0.0650145043101519
9.75 0.0646679257897788
9.8125 0.0643230827068087
9.875 0.0639799664935763
9.9375 0.0636385686268795
10 0.0632988806276729
10.0625 0.0629608940607698
10.125 0.0626246005345517
10.1875 0.0622899917006847
10.25 0.0619570592538429
10.3125 0.0616257949314361
10.375 0.0612961905133435
10.4375 0.0609682378216517
10.5 0.0606419287203968
10.5625 0.0603172551153107
10.625 0.0599942089535704
10.6875 0.0596727822235511
10.75 0.0593529669545821
10.8125 0.0590347552167056
10.875 0.0587181391204383
10.9375 0.0584031108165353
11 0.0580896624957565
11.0625 0.0577777863886357
11.125 0.0574674747652509
11.1875 0.057158719934998
11.25 0.0568515142463653
11.3125 0.0565458500867105
11.375 0.0562417198820399
11.4375 0.0559391160967886
11.5 0.0556380312336033
11.5625 0.055338457833126
11.625 0.0550403884737804
11.6875 0.054743815771559
11.75 0.0544487323798122
11.8125 0.054155130989039
11.875 0.0538630043266793
11.9375 0.0535723451569076
12 0.0532831462804283
12.0625 0.052995400534272
12.125 0.0527091007915943
12.1875 0.0524242399614751
12.25 0.0521408109887193
12.3125 0.0518588068536599
12.375 0.0515782205719611
12.4375 0.0512990451944237
12.5 0.0510212738067918
12.5625 0.0507448995295604
12.625 0.0504699155177843
12.6875 0.0501963149608891
12.75 0.0499240910824822
12.8125 0.0496532371401664
12.875 0.0493837464253538
12.9375 0.0491156122630814
13 0.0488488280118276
13.0625 0.0485833870633304
13.125 0.0483192828424064
13.1875 0.0480565088067711
13.25 0.0477950584468604
13.3125 0.0475349252856533
13.375 0.0472761028784958
13.4375 0.0470185848129259
13.5 0.0467623647084994
13.5625 0.0465074362166177
13.625 0.0462537930203557
13.6875 0.0460014288342914
13.75 0.0457503374043366
13.8125 0.0455005125075683
13.875 0.0452519479520619
13.9375 0.0450046375767242
14 0.0447585752511292
14.0625 0.0445137548753533
14.125 0.0442701703798123
14.1875 0.0440278157250997
14.25 0.0437866849018256
14.3125 0.0435467719304563
14.375 0.0433080708611559
14.4375 0.0430705757736278
14.5 0.0428342807769578
14.5625 0.0425991800094582
14.625 0.0423652676385126
14.6875 0.0421325378604217
14.75 0.0419009849002504
14.8125 0.041670603011675
14.875 0.0414413864768327
14.9375 0.0412133296061706
15 0.0409864267382964
15.0625 0.0407606722398301
15.125 0.040536060505256
15.1875 0.0403125859567763
15.25 0.0400902430441651
15.3125 0.0398690262446234
15.375 0.039648930062635
15.4375 0.0394299490298234
15.5 0.0392120777048094
15.5625 0.0389953106730695
15.625 0.0387796425467954
15.6875 0.0385650679647539
15.75 0.0383515815921485
15.8125 0.0381391781204805
15.875 0.0379278522674121
15.9375 0.03771759877663
16 0.0375084124177091
16.0625 0.0373002879859785
16.125 0.0370932203023866
16.1875 0.0368872042133679
16.25 0.0366822345907109
16.3125 0.0364783063314259
16.375 0.0362754143576142
16.4375 0.0360735536163379
16.5 0.0358727190794902
16.5625 0.035672905743667
16.625 0.0354741086300388
16.6875 0.0352763227842234
16.75 0.0350795432761596
16.8125 0.0348837651999813
16.875 0.0346889836738926
16.9375 0.0344951938400434
17 0.0343023908644057
17.0625 0.034110569936651
17.125 0.0339197262700282
17.1875 0.0337298551012417
17.25 0.0335409516903309
17.3125 0.0333530113205502
17.375 0.0331660292982493
17.4375 0.032980000952755
17.5 0.0327949216362524
17.5625 0.0326107867236684
17.625 0.0324275916125544
17.6875 0.0322453317229704
17.75 0.0320640024973696
17.8125 0.0318835994004839
17.875 0.0317041179192094
17.9375 0.0315255535624935
18 0.0313479018612214
18.0625 0.0311711583681046
18.125 0.0309953186575691
18.1875 0.0308203783256442
18.25 0.0306463329898527
18.3125 0.0304731782891011
18.375 0.0303009098835701
18.4375 0.0301295234546067
18.5 0.0299590147046163
18.5625 0.0297893793569548
18.625 0.029620613155823
18.6875 0.0294527118661596
18.75 0.0292856712735362
18.8125 0.0291194871840524
18.875 0.0289541554242312
18.9375 0.0287896718409156
19 0.0286260323011655
19.0625 0.0284632326921545
19.125 0.0283012689210688
19.1875 0.0281401369150047
19.25 0.0279798326208688
19.3125 0.0278203520052766
19.375 0.0276616910544535
19.4375 0.027503845774135
19.5 0.0273468121894684
19.5625 0.0271905863449143
19.625 0.0270351643041492
19.6875 0.0268805421499684
19.75 0.0267267159841891
19.8125 0.0265736819275548
19.875 0.0264214361196395
19.9375 0.0262699747187527
20 0.0261192939018451
20.0625 0.0259693898644143
20.125 0.0258202588204119
20.1875 0.0256718970021498
20.25 0.0255243006602083
20.3125 0.025377466063344
20.375 0.0252313894983981
20.4375 0.025086067270206
20.5 0.0249414957015061
20.5625 0.0247976711328504
20.625 0.0246545899225146
20.6875 0.0245122484464095
20.75 0.024370643097992
20.8125 0.0242297702881774
20.875 0.0240896264452514
20.9375 0.0239502080147834
21 0.0238115114595398
21.0625 0.0236735332593973
21.125 0.0235362699112579
21.1875 0.0233997179289631
21.25 0.0232638738432091
21.3125 0.023128734201463
21.375 0.0229942955678779
21.4375 0.0228605545232104
21.5 0.0227275076647371
21.5625 0.022595151606172
21.625 0.0224634829775843
21.6875 0.0223324984253172
21.75 0.0222021946119059
21.8125 0.0220725682159974
21.875 0.0219436159322696
21.9375 0.0218153344713515
22 0.021687720559744
22.0625 0.0215607709397399
22.125 0.0214344823693461
22.1875 0.0213088516222047
22.25 0.0211838754875154
22.3125 0.0210595507699577
22.375 0.0209358742896143
22.4375 0.0208128428818941
22.5 0.0206904533974558
22.5625 0.0205687027021326
22.625 0.0204475876768561
22.6875 0.0203271052175816
22.75 0.0202072522352135
22.8125 0.0200880256555308
22.875 0.0199694224191133
22.9375 0.0198514394812679
23 0.0197340738119561
23.0625 0.0196173223957204
23.125 0.0195011822316129
23.1875 0.0193856503331223
23.25 0.0192707237281033
23.3125 0.0191563994587048
23.375 0.019042674581299
23.4375 0.0189295461664114
23.5 0.0188170112986502
23.5625 0.0187050670766368
23.625 0.0185937106129366
23.6875 0.0184829390339896
23.75 0.0183727494800418
23.8125 0.0182631391050773
23.875 0.0181541050767499
23.9375 0.0180456445763159
24 0.0179377547985664
24.0625 0.017830432951761
24.125 0.0177236762575607
24.1875 0.0176174819509621
24.25 0.0175118472802314
24.3125 0.0174067695068388
24.375 0.0173022459053936
24.4375 0.0171982737635792
24.5 0.0170948503820885
24.5625 0.0169919730745601
24.625 0.0168896391675141
24.6875 0.0167878460002887
24.75 0.0166865909249773
24.8125 0.0165858713063653
24.875 0.0164856845218679
24.9375 0.0163860279614676
25 0.0162868990276527
25.0625 0.0161882951353554
25.125 0.0160902137118909
25.1875 0.015992652196896
25.25 0.0158956080422692
25.3125 0.0157990787121098
25.375 0.0157030616826583
25.4375 0.0156075544422365
25.5 0.0155125544911883
25.5625 0.0154180593418206
25.625 0.0153240665183446
25.6875 0.0152305735568172
25.75 0.0151375780050831
25.8125 0.0150450774227167
25.875 0.0149530693809648
25.9375 0.0148615514626891
26 0.0147705212623096
26.0625 0.0146799763857474
26.125 0.014589914450369
26.1875 0.0145003330849296
26.25 0.0144112299295178
26.3125 0.0143226026354996
26.375 0.0142344488654637
26.4375 0.0141467662931662
26.5 0.0140595526034761
26.5625 0.0139728054923209
26.625 0.0138865226666323
26.6875 0.0138007018442929
26.75 0.0137153407540821
26.8125 0.0136304371356231
26.875 0.0135459887393298
26.9375 0.0134619933263542
27 0.013378448668534
27.0625 0.0132953525483401
27.125 0.013212702758825
27.1875 0.0131304971035709
27.25 0.0130487333966386
27.3125 0.0129674094625162
27.375 0.0128865231360679
27.4375 0.0128060722624842
27.5 0.0127260546972309
27.5625 0.0126464683059991
27.625 0.0125673109646556
27.6875 0.0124885805591931
27.75 0.0124102749856811
27.8125 0.0123323921502165
27.875 0.012254929968875
27.9375 0.0121778863676626
28 0.0121012592824671
28.0625 0.01202504665901
28.125 0.0119492464527987
28.1875 0.0118738566290793
28.25 0.0117988751627884
28.3125 0.0117243000385068
28.375 0.0116501292504123
28.4375 0.0115763608022329
28.5 0.0115029927072007
28.5625 0.0114300229880058
28.625 0.0113574496767499
28.6875 0.0112852708149011
28.75 0.0112134844532483
28.8125 0.0111420886518558
28.875 0.0110710814800185
28.9375 0.0110004610162173
29 0.0109302253480739
29.0625 0.0108603725723072
29.125 0.010790900794689
29.1875 0.0107218081299999
29.25 0.0106530927019858
29.3125 0.0105847526433148
29.375 0.0105167860955333
29.4375 0.0104491912090237
29.5 0.0103819661429613
29.5625 0.0103151090652718
29.625 0.0102486181525889
29.6875 0.0101824915902126
29.75 0.0101167275720665
29.8125 0.0100513243006569
29.875 0.00998627998703092
29.9375 0.00992159285073527
30 0.00985726111977527
30.0625 0.00979328303057395
30.125 0.00972965682793142
30.1875 0.0096663807649844
30.25 0.00960345310316603
30.3125 0.00954087211216583
30.375 0.00947863606988983
30.4375 0.00941674326242098
30.5 0.00935519198397974
30.5625 0.00929398053688481
30.625 0.00923310723151411
30.6875 0.00917257038626597
30.75 0.00911236832752048
30.8125 0.00905249938960105
30.875 0.00899296191473617
30.9375 0.00893375425302133
31 0.0088748747623812
31.0625 0.00881632180853195
31.125 0.00875809376494372
31.1875 0.0087001890128034
31.25 0.0086426059409775
31.3125 0.00858534294597521
31.375 0.00852839843191171
31.4375 0.0084717708104716
31.5 0.00841545850087255
31.5625 0.00835945992982912
31.625 0.00830377353151677
31.6875 0.00824839774753603
31.75 0.00819333102687692
31.8125 0.00813857182588341
31.875 0.00808411860821825
31.9375 0.00802996984482776
32 0.00797612401390701
32.0625 0.00792257960086503
32.125 0.00786933509829023
32.1875 0.00781638900591602
32.25 0.00776373983058661
32.3125 0.00771138608622292
32.375 0.00765932629378871
32.4375 0.0076075589812569
32.5 0.007556082683576
32.5625 0.00750489594263675
32.625 0.00745399730723892
32.6875 0.00740338533305827
32.75 0.00735305858261369
32.8125 0.00730301562523446
32.875 0.00725325503702777
32.9375 0.00720377540084629
33 0.00715457530625597
33.0625 0.007105653349504
33.125 0.0070570081334869
33.1875 0.00700863826771882
33.25 0.00696054236829991
33.3125 0.00691271905788496
33.375 0.00686516696565211
33.4375 0.00681788472727179
33.5 0.00677087098487569
33.5625 0.0067241243870261
33.625 0.00667764358868514
33.6875 0.00663142725118438
33.75 0.00658547404219445
33.8125 0.0065397826356949
33.875 0.00649435171194415
33.9375 0.00644917995744963
34 0.00640426606493804
34.0625 0.0063596087333258
34.125 0.00631520666768957
34.1875 0.00627105857923702
34.25 0.00622716318527767
34.3125 0.00618351920919391
34.375 0.00614012538041213
34.4375 0.00609698043437406
34.5 0.00605408311250818
34.5625 0.00601143216220131
34.625 0.00596902633677036
34.6875 0.00592686439543416
34.75 0.00588494510328551
34.8125 0.0058432672312633
34.875 0.00580182955612481
34.9375 0.00576063086041814
35 0.00571966993245475
35.0625 0.00567894556628221
35.125 0.00563845656165697
35.1875 0.00559820172401739
35.25 0.00555817986445681
35.3125 0.00551838979969682
35.375 0.0054788303520606
35.4375 0.00543950034944646
35.5 0.00540039862530147
35.5625 0.00536152401859522
35.625 0.00532287537379372
35.6875 0.00528445154083346
35.75 0.00524625137509552
35.8125 0.0052082737373799
35.875 0.00517051749387993
35.9375 0.0051329815161568
36 0.00509566468111425
36.0625 0.00505856587097333
36.125 0.00502168397324737
36.1875 0.00498501788071699
36.25 0.00494856649140529
36.3125 0.00491232870855314
36.375 0.00487630344059458
36.4375 0.00484048960113238
36.5 0.00480488610891371
36.5625 0.00476949188780587
36.625 0.00473430586677224
36.6875 0.0046993269798483
36.75 0.00466455416611772
36.8125 0.00462998636968869
36.875 0.00459562253967022
36.9375 0.00456146163014869
37 0.00452750260016445
37.0625 0.00449374441368851
37.125 0.00446018603959942
37.1875 0.0044268264516602
37.25 0.00439366462849542
37.3125 0.00436069955356838
37.375 0.00432793021515842
37.4375 0.0042953556063383
37.5 0.00426297472495172
37.5625 0.004230786573591
37.625 0.00419879015957474
37.6875 0.00416698449492576
37.75 0.00413536859634899
37.8125 0.00410394148520958
37.875 0.00407270218751104
37.9375 0.00404164973387358
38 0.00401078315951245
38.0625 0.00398010150421647
38.125 0.00394960381232663
38.1875 0.00391928913271479
38.25 0.00388915651876251
38.3125 0.00385920502833996
38.375 0.00382943372378495
38.4375 0.00379984167188206
38.5 0.00377042794384185
38.5625 0.00374119161528023
38.625 0.00371213176619784
38.6875 0.00368324748095966
38.75 0.00365453784827457
38.8125 0.00362600196117514
38.875 0.00359763891699743
38.9375 0.00356944781736095
39 0.0035414277681487
39.0625 0.00351357787948726
39.125 0.00348589726572705
39.1875 0.00345838504542268
39.25 0.00343104034131331
39.3125 0.00340386228030323
39.375 0.00337684999344243
39.4375 0.00335000261590735
39.5 0.00332331928698165
39.5625 0.00329679915003711
39.625 0.00327044135251466
39.6875 0.00324424504590541
39.75 0.00321820938573188
39.8125 0.00319233353152924
39.875 0.00316661664682667
39.9375 0.00314105789912881
40 0.00311565645989735
40.0625 0.00309041150453258
40.125 0.0030653222123552
40.1875 0.00304038776658807
40.25 0.00301560735433814
40.3125 0.00299098016657843
40.375 0.00296650539813013
40.4375 0.00294218224764471
40.5 0.00291800991758626
40.5625 0.00289398761421374
40.625 0.00287011454756346
40.6875 0.00284638993143155
40.75 0.00282281298335662
40.8125 0.00279938292460237
40.875 0.00277609898014039
40.9375 0.00275296037863302
41 0.00272996635241623
41.0625 0.00270711613748272
41.125 0.00268440897346492
41.1875 0.00266184410361825
41.25 0.00263942077480434
41.3125 0.00261713823747438
41.375 0.00259499574565256
41.4375 0.00257299255691955
41.5 0.0025511279323961
41.5625 0.0025294011367267
41.625 0.00250781143806331
41.6875 0.00248635810804922
41.75 0.00246504042180289
41.8125 0.002443857657902
41.875 0.00242280909836745
41.9375 0.00240189402864751
42 0.00238111173760204
42.0625 0.00236046151748677
42.125 0.00233994266393763
42.1875 0.00231955447595527
42.25 0.00229929625588947
42.3125 0.00227916730942381
42.375 0.00225916694556029
42.4375 0.00223929447660407
42.5 0.0022195492181483
42.5625 0.00219993048905898
42.625 0.00218043761145991
42.6875 0.00216106991071777
42.75 0.00214182671542714
42.8125 0.00212270735739575
42.875 0.00210371117162966
42.9375 0.00208483749631863
43 0.00206608567282145
43.0625 0.00204745504565145
43.125 0.00202894496246197
43.1875 0.00201055477403201
43.25 0.00199228383425185
43.3125 0.0019741315001088
43.375 0.00195609713167301
43.4375 0.00193818009208332
43.5 0.00192037974753321
43.5625 0.0019026954672568
43.625 0.00188512662351492
43.6875 0.00186767259158125
43.75 0.00185033274972852
43.8125 0.00183310647921479
43.875 0.00181599316426978
43.9375 0.00179899219208127
44 0.00178210295278156
44.0625 0.00176532483943402
44.125 0.00174865724801966
44.1875 0.00173209957742382
44.25 0.00171565122942284
44.3125 0.00169931160867093
44.375 0.00168308012268692
44.4375 0.00166695618184126
44.5 0.00165093919934293
44.5625 0.0016350285912265
44.625 0.00161922377633924
44.6875 0.00160352417632827
44.75 0.00158792921562776
44.8125 0.00157243832144624
44.875 0.00155705092375391
44.9375 0.00154176645527008
45 0.00152658435145059
45.0625 0.00151150405047538
45.125 0.00149652499323599
45.1875 0.0014816466233233
45.25 0.00146686838701513
45.3125 0.00145218973326407
45.375 0.00143761011368524
45.4375 0.00142312898254419
45.5 0.00140874579674483
45.5625 0.00139446001581739
45.625 0.00138027110190647
45.6875 0.00136617851975917
45.75 0.00135218173671319
45.8125 0.0013382802226851
45.875 0.00132447345015854
45.9375 0.00131076089417259
46 0.00129714203231013
46.0625 0.00128361634468629
46.125 0.00127018331393688
46.1875 0.00125684242520699
46.25 0.00124359316613954
46.3125 0.00123043502686398
46.375 0.00121736749998491
46.4375 0.00120439008057091
46.5 0.0011915022661433
46.5625 0.00117870355666502
46.625 0.00116599345452952
46.6875 0.00115337146454973
46.75 0.00114083709394711
46.8125 0.00112838985234064
46.875 0.00111602925173602
46.9375 0.00110375480651477
47 0.00109156603342348
47.0625 0.00107946245156309
47.125 0.00106744358237818
47.1875 0.00105550894964634
47.25 0.00104365807946762
47.3125 0.00103189050025396
47.375 0.00102020574271874
47.4375 0.0010086033398663
47.5 0.000997082826981607
47.5625 0.000985643741619871
47.625 0.000974285623596285
47.6875 0.00096300801497577
47.75 0.000951810460062783
47.8125 0.000940692505391169
47.875 0.000929653699714062
47.9375 0.00091869359399383
48 0.00090781174139207
48.0625 0.000897007697259646
48.125 0.000886281019126776
48.1875 0.000875631266693162
48.25 0.000865058001818171
48.3125 0.00085456078851105
48.375 0.000844139192921204
48.4375 0.000833792783328499
48.5 0.000823521130133627
48.5625 0.000813323805848502
48.625 0.000803200385086713
48.6875 0.000793150444554007
48.75 0.000783173563038827
48.8125 0.00077326932140289
48.875 0.000763437302571806
48.9375 0.000753677091525743
49 0.000743988275290136
49.0625 0.000734370442926433
49.125 0.000724823185522889
49.1875 0.000715346096185402
49.25 0.000705938770028387
49.3125 0.000696600804165695
49.375 0.000687331797701575
49.4375 0.000678131351721673
49.5 0.000668999069284073
49.5625 0.000659934555410387
49.625 0.000650937417076871
49.6875 0.000642007263205596
49.75 0.000633143704655652
49.8125 0.00062434635421439
49.875 0.000615614826588711
49.9375 0.000606948738396392
50 0.000598347708157444
50.0625 0.000589811356285523
50.125 0.000581339305079372
50.1875 0.000572931178714298
50.25 0.000564586603233699
50.3125 0.000556305206540619
50.375 0.000548086618389348
50.4375 0.000539930470377056
50.5 0.000531836395935468
50.5625 0.000523804030322577
50.625 0.000515833010614389
50.6875 0.000507922975696714
50.75 0.000500073566256985
50.8125 0.000492284424776125
50.875 0.000484555195520437
50.9375 0.000476885524533544
51 0.000469275059628358
51.0625 0.000461723450379087
51.125 0.000454230348113275
51.1875 0.000446795405903886
51.25 0.000439418278561414
51.3125 0.000432098622626039
51.375 0.000424836096359803
51.4375 0.000417630359738842
51.5 0.000410481074445632
51.5625 0.000403387903861285
51.625 0.000396350513057875
51.6875 0.000389368568790792
51.75 0.000382441739491141
51.8125 0.000375569695258169
51.875 0.000368752107851727
51.9375 0.000361988650684764
52 0.00035527899881586
52.0625 0.000348622828941785
52.125 0.0003420198193901
52.1875 0.000335469650111781
52.25 0.000328972002673885
52.3125 0.000322526560252246
52.375 0.000316133007624197
52.4375 0.000309791031161338
52.5 0.000303500318822323
52.5625 0.000297260560145686
52.625 0.000291071446242699
52.6875 0.000284932669790259
52.75 0.000278843925023808
52.8125 0.000272804907730287
52.875 0.000266815315241116
52.9375 0.00026087484642521
53 0.000254983201682024
53.0625 0.000249140082934628
53.125 0.000243345193622817
53.1875 0.000237598238696243
53.25 0.000231898924607589
53.3125 0.000226246959305763
53.375 0.000220642052229128
53.4375 0.000215083914298759
53.5 0.000209572257911734
53.5625 0.000204106796934448
53.625 0.000198687246695962
53.6875 0.000193313323981382
53.75 0.00018798474702526
53.8125 0.000182701235505035
53.875 0.00017746251053449
53.9375 0.000172268294657254
54 0.000167118311840313
54.0625 0.00016201228746757
54.125 0.000156949948333416
54.1875 0.000151931022636342
54.25 0.000146955239972569
54.3125 0.000142022331329716
54.375 0.000137132029080485
54.4375 0.000132284066976387
54.5 0.00012747818014148
54.5625 0.000122714105066146
54.625 0.000117991579600893
54.6875 0.000113310342950181
54.75 0.000108670135666278
54.8125 0.00010407069964314
54.875 9.95117781103218e-05
54.9375 9.49931156269118e-05
55 9.05144580754928e-05
55.0625 8.60755526561308e-05
55.125 8.16761478803894e-05
55.1875 7.73159935653707e-05
55.25 7.29948408277812e-05
55.3125 6.87124420780249e-05
55.375 6.44685510143213e-05
55.4375 6.02629226168491e-05
55.5 5.60953131419159e-05
55.5625 5.19654801161526e-05
55.625 4.78731823307336e-05
55.6875 4.38181798356223e-05
55.75 3.98002339338405e-05
55.8125 3.58191071757644e-05
55.875 3.18745633534436e-05
55.9375 2.79663674949463e-05
56 2.40942858587283e-05
56.0625 2.02580859280261e-05
56.125 1.64575364052752e-05
56.1875 1.26924072065518e-05
56.25 8.96246945603892e-06
56.3125 5.2674954805168e-06
56.375 1.60725880387639e-06
56.4375 -2.0184658583427e-06
56.5 -5.60990260439119e-06
56.5625 -9.16727435172501e-06
56.625 -1.26908028423975e-05
56.6875 -1.61807086484276e-05
56.75 -1.96372111771453e-05
56.8125 -2.30605286765142e-05
56.875 -2.64508782404303e-05
56.9375 -2.98084758139989e-05
57 -3.31335361987881e-05
57.0625 -3.64262730580601e-05
57.125 -3.96868989219794e-05
57.1875 -4.29156251927995e-05
57.25 -4.61126621500262e-05
57.3125 -4.92782189555593e-05
57.375 -5.24125036588125e-05
57.4375 -5.55157232018104e-05
57.5 -5.85880834242645e-05
57.5625 -6.16297890686266e-05
57.625 -6.46410437851213e-05
57.6875 -6.76220501367563e-05
57.75 -7.05730096043116e-05
57.8125 -7.34941225913067e-05
57.875 -7.63855884289475e-05
57.9375 -7.92476053810512e-05
58 -8.208037064895e-05
58.0625 -8.48840803763749e-05
58.125 -8.76589296543172e-05
58.1875 -9.04051125258701e-05
58.25 -9.31228219910493e-05
58.3125 -9.58122500115933e-05
58.375 -9.84735875157422e-05
58.4375 -0.000101107024402998
58.5 -0.000103712749548862
58.5625 -0.000106290950809554
58.625 -0.000108841815026711
58.6875 -0.000111365528032065
58.75 -0.000113862274652103
58.8125 -0.000116332238712703
58.875 -0.000118775603043753
58.9375 -0.000121192549483753
59 -0.000123583258884392
59.0625 -0.000125947911115108
59.125 -0.00012828668506763
59.1875 -0.000130599758660499
59.25 -0.000132887308843569
59.3125 -0.000135149511602488
59.375 -0.00013738654196317
59.4375 -0.000139598573996228
59.5 -0.000141785780821411
59.5625 -0.000143948334612003
59.625 -0.000146086406599217
59.6875 -0.000148200167076561
59.75 -0.000150289785404194
59.8125 -0.000152355430013252
59.875 -0.000154397268410168
59.9375 -0.000156415467180968
60 -0.000158410191995544
60.0625 -0.000160381607611921
60.125 -0.000162329877880493
60.1875 -0.000164255165748249
60.25 -0.000166157633262978
60.3125 -0.000168037441577461
60.375 -0.000169894750953634
60.4375 -0.000171729720766749
60.5 -0.000173542509509502
60.5625 -0.000175333274796157
60.625 -0.000177102173366642
60.6875 -0.000178849361090631
60.75 -0.000180574992971615
60.8125 -0.000182279223150947
60.875 -0.000183962204911872
60.9375 -0.000185624090683544
61 -0.000187265032045024
61.0625 -0.000188885179729257
61.125 -0.00019048468362704
61.1875 -0.000192063692790965
61.25 -0.000193622355439354
61.3125 -0.000195160818960167
61.375 -0.000196679229914905
61.4375 -0.000198177734042487
61.5 -0.000199656476263116
61.5625 -0.000201115600682127
61.625 -0.00020255525059382
61.6875 -0.000203975568485273
61.75 -0.000205376696040145
61.8125 -0.000206758774142458
61.875 -0.000208121942880366
61.9375 -0.000209466341549904
62 -0.000210792108658728
62.0625 -0.000212099381929833
62.125 -0.00021338829830526
62.1875 -0.000214658993949782
62.25 -0.00021591160425458
62.3125 -0.000217146263840899
62.375 -0.000218363106563696
62.4375 -0.000219562265515259
62.5 -0.000220743873028829
62.5625 -0.000221908060682189
62.625 -0.000223054959301249
62.6875 -0.000224184698963615
62.75 -0.000225297409002136
62.8125 -0.000226393218008445
62.875 -0.000227472253836481
62.9375 -0.000228534643605992
63 -0.000229580513706033
63.0625 -0.000230609989798441
63.125 -0.000231623196821297
63.1875 -0.000232620258992378
63.25 -0.000233601299812588
63.3125 -0.000234566442069381
63.375 -0.000235515807840162
63.4375 -0.000236449518495683
63.5 -0.000237367694703417
63.5625 -0.00023827045643092
63.625 -0.000239157922949183
63.6875 -0.000240030212835961
63.75 -0.0002408874439791
63.8125 -0.000241729733579839
63.875 -0.000242557198156103
63.9375 -0.000243369953545784
64 -0.000244168114910004
64.0625 -0.000244951796736367
64.125 -0.000245721112842199
64.1875 -0.000246476176377766
64.25 -0.000247217099829491
64.3125 -0.00024794399502315
64.375 -0.000248656973127051
64.4375 -0.000249356144655209
64.5 -0.000250041619470501
64.5625 -0.000250713506787813
64.625 -0.000251371915177163
64.6875 -0.000252016952566826
64.75 -0.000252648726246437
64.8125 -0.000253267342870076
64.875 -0.000253872908459354
64.9375 -0.000254465528406476
65 -0.00025504530747729
65.0625 -0.000255612349814331
65.125 -0.000256166758939847
65.1875 -0.00025670863775881
65.25 -0.000257238088561921
65.3125 -0.000257755213028598
65.375 -0.000258260112229952
65.4375 -0.00025875288663175
65.5 -0.000259233636097368
65.5625 -0.000259702459890729
65.625 -0.000260159456679229
65.6875 -0.000260604724536653
65.75 -0.000261038360946076
65.8125 -0.000261460462802752
65.875 -0.000261871126416993
65.9375 -0.000262270447517034
66 -0.000262658521251887
66.0625 -0.000263035442194183
66.125 -0.000263401304342998
66.1875 -0.000263756201126676
66.25 -0.000264100225405632
66.3125 -0.000264433469475144
66.375 -0.000264756025068142
66.4375 -0.000265067983357968
66.5 -0.000265369434961146
66.5625 -0.000265660469940121
66.625 -0.000265941177805999
66.6875 -0.000266211647521269
66.75 -0.000266471967502517
66.8125 -0.000266722225623127
66.875 -0.000266962509215969
66.9375 -0.000267192905076082
67 -0.000267413499463335
67.0625 -0.000267624378105089
67.125 -0.000267825626198836
67.1875 -0.000268017328414838
67.25 -0.000268199568898745
67.3125 -0.000268372431274209
67.375 -0.000268535998645486
67.4375 -0.000268690353600019
67.5 -0.000268835578211024
67.5625 -0.000268971754040052
67.625 -0.000269098962139549
67.6875 -0.0002692172830554
67.75 -0.000269326796829466
67.8125 -0.000269427583002105
67.875 -0.00026951972061469
67.9375 -0.000269603288212109
68 -0.00026967836384526
68.0625 -0.000269745025073529
68.125 -0.000269803348967267
68.1875 -0.000269853412110245
68.25 -0.000269895290602109
68.3125 -0.000269929060060818
68.375 -0.000269954795625076
68.4375 -0.000269972571956748
68.5 -0.000269982463243271
68.5625 -0.000269984543200054
68.625 -0.000269978885072866
68.6875 -0.000269965561640214
68.75 -0.000269944645215712
68.8125 -0.000269916207650442
68.875 -0.000269880320335297
68.9375 -0.000269837054203325
69 -0.000269786479732054
69.0625 -0.000269728666945813
69.125 -0.000269663685418037
69.1875 -0.000269591604273573
69.25 -0.000269512492190961
69.3125 -0.00026942641740472
69.375 -0.000269333447707612
69.4375 -0.000269233650452907
69.5 -0.000269127092556632
69.5625 -0.000269013840499808
69.625 -0.000268893960330687
69.6875 -0.00026876751766697
69.75 -0.000268634577698019
69.8125 -0.000268495205187064
69.875 -0.000268349464473391
69.9375 -0.000268197419474526
70 -0.000268039133688416
70.0625 -0.000267874670195588
70.125 -0.000267704091661307
70.1875 -0.000267527460337721
70.25 -0.000267344838066005
70.3125 -0.00026715628627848
70.375 -0.000266961866000739
70.4375 -0.000266761637853756
70.5 -0.000266555662055986
70.5625 -0.000266343998425456
70.625 -0.000266126706381851
70.6875 -0.000265903844948587
70.75 -0.000265675472754875
70.8125 -0.000265441648037778
70.875 -0.00026520242864426
70.9375 -0.000264957872033224
71 -0.00026470803527754
71.0625 -0.000264452975066067
71.125 -0.000264192747705668
71.1875 -0.000263927409123212
71.25 -0.000263657014867565
71.3125 -0.000263381620111585
71.375 -0.000263101279654092
71.4375 -0.000262816047921841
71.5 -0.000262525978971486
71.5625 -0.000262231126491523
71.625 -0.000261931543804243
71.6875 -0.000261627283867663
71.75 -0.000261318399277456
71.8125 -0.000261004942268866
71.875 -0.00026068696471862
71.9375 -0.000260364518146831
72 -0.000260037653718891
72.0625 -0.000259706422247357
72.125 -0.000259370874193828
72.1875 -0.000259031059670814
72.25 -0.000258687028443599
72.3125 -0.000258338829932091
72.375 -0.000257986513212668
72.4375 -0.000257630127020017
72.5 -0.00025726971974896
72.5625 -0.000256905339456275
72.625 -0.000256537033862513
72.6875 -0.000256164850353797
72.75 -0.000255788835983623
72.8125 -0.000255409037474649
72.875 -0.000255025501220474
72.9375 -0.000254638273287414
73 -0.000254247399416268
73.0625 -0.000253852925024074
73.125 -0.000253454895205861
73.1875 -0.000253053354736392
73.25 -0.000252648348071896
73.3125 -0.000252239919351799
73.375 -0.000251828112400442
73.4375 -0.000251412970728795
73.5 -0.000250994537536159
73.5625 -0.000250572855711865
73.625 -0.000250147967836961
73.6875 -0.000249719916185899
73.75 -0.000249288742728207
73.8125 -0.000248854489130155
73.875 -0.000248417196756417
73.9375 -0.000247976906671725
74 -0.000247533659642509
74.0625 -0.000247087496138541
74.125 -0.000246638456334565
74.1875 -0.000246186580111915
74.25 -0.000245731907060137
74.3125 -0.000245274476478599
74.375 -0.000244814327378087
74.4375 -0.000244351498482405
74.5 -0.00024388602822996
74.5625 -0.000243417954775347
74.625 -0.000242947315990916
74.6875 -0.000242474149468343
74.75 -0.000241998492520192
74.8125 -0.00024152038218146
74.875 -0.000241039855211131
74.9375 -0.000240556948093708
75 -0.000240071697040751
75.0625 -0.000239584137992398
75.125 -0.000239094306618884
75.1875 -0.000238602238322054
75.25 -0.000238107968236864
75.3125 -0.000237611531232884
75.375 -0.000237112961915787
75.4375 -0.000236612294628829
75.5 -0.000236109563454335
75.5625 -0.000235604802215163
75.625 -0.000235098044476174
75.6875 -0.000234589323545683
75.75 -0.000234078672476919
75.8125 -0.000233566124069461
75.875 -0.000233051710870684
75.9375 -0.000232535465177183
76 -0.000232017419036205
76.0625 -0.000231497604247064
76.125 -0.000230976052362553
76.1875 -0.000230452794690352
76.25 -0.000229927862294427
76.3125 -0.00022940128599642
76.375 -0.000228873096377041
76.4375 -0.000228343323777443
76.5 -0.000227811998300602
76.5625 -0.000227279149812678
76.625 -0.000226744807944383
76.6875 -0.000226209002092334
76.75 -0.000225671761420399
76.8125 -0.000225133114861046
76.875 -0.000224593091116675
76.9375 -0.000224051718660952
77 -0.000223509025740132
77.0625 -0.000222965040374376
77.125 -0.000222419790359067
77.1875 -0.000221873303266115
77.25 -0.000221325606445256
77.3125 -0.000220776727025349
77.375 -0.000220226691915662
77.4375 -0.000219675527807157
77.5 -0.000219123261173763
77.5625 -0.000218569918273651
77.625 -0.000218015525150498
77.6875 -0.00021746010763474
77.75 -0.000216903691344836
77.8125 -0.000216346301688505
77.875 -0.000215787963863973
77.9375 -0.000215228702861209
78 -0.000214668543463151
78.0625 -0.000214107510246934
78.125 -0.000213545627585108
78.1875 -0.00021298291964685
78.25 -0.000212419410399172
78.3125 -0.00021185512360812
78.375 -0.000211290082839976
78.4375 -0.00021072431146244
78.5 -0.000210157832645823
78.5625 -0.00020959066936422
78.625 -0.000209022844396688
78.6875 -0.000208454380328413
78.75 -0.000207885299551869
78.8125 -0.000207315624267981
78.875 -0.000206745376487273
78.9375 -0.000206174578031018
79 -0.000205603250532373
79.0625 -0.000205031415437519
79.125 -0.000204459094006792
79.1875 -0.000203886307315805
79.25 -0.000203313076256568
79.3125 -0.000202739421538602
79.375 -0.000202165363690051
79.4375 -0.000201590923058783
79.5 -0.000201016119813485
79.5625 -0.000200440973944766
79.625 -0.000199865505266233
79.6875 -0.000199289733415584
79.75 -0.000198713677855679
79.8125 -0.000198137357875614
79.875 -0.000197560792591792
79.9375 -0.00019698400094898
80 -0.000196407001721368
80.0625 -0.000195829813513624
80.125 -0.000195252454761936
80.1875 -0.000194674943735058
80.25 -0.000194097298535344
80.3125 -0.000193519537099783
80.375 -0.000192941677201024
80.4375 -0.000192363736448398
80.5 -0.000191785732288937
80.5625 -0.000191207682008384
80.625 -0.000190629602732199
80.6875 -0.000190051511426569
80.75 -0.000189473424899394
80.8125 -0.000188895359801291
80.875 -0.000188317332626574
80.9375 -0.00018773935971424
81 -0.000187161457248949
81.0625 -0.000186583641261994
81.125 -0.000186005927632274
81.1875 -0.000185428332087252
81.25 -0.000184850870203921
81.3125 -0.000184273557409756
81.375 -0.000183696408983662
81.4375 -0.000183119440056922
81.5 -0.000182542665614137
81.5625 -0.000181966100494161
81.625 -0.000181389759391035
81.6875 -0.000180813656854911
81.75 -0.000180237807292975
81.8125 -0.000179662224970367
81.875 -0.000179086924011093
81.9375 -0.000178511918398931
82 -0.000177937221978339
82.0625 -0.000177362848455355
82.125 -0.000176788811398487
82.1875 -0.000176215124239611
82.25 -0.000175641800274852
82.3125 -0.000175068852665468
82.375 -0.00017449629443873
82.4375 -0.000173924138488789
82.5 -0.000173352397577552
82.5625 -0.000172781084335542
82.625 -0.00017221021126276
82.6875 -0.000171639790729539
82.75 -0.000171069834977399
82.8125 -0.000170500356119892
82.875 -0.000169931366143445
82.9375 -0.000169362876908199
83 -0.000168794900148846
83.0625 -0.000168227447475456
83.125 -0.000167660530374305
83.1875 -0.000167094160208696
83.25 -0.00016652834821978
83.3125 -0.000165963105527367
83.375 -0.000165398443130733
83.4375 -0.000164834371909433
83.5 -0.000164270902624097
83.5625 -0.000163708045917226
83.625 -0.000163145812313992
83.6875 -0.00016258421222302
83.75 -0.000162023255937177
83.8125 -0.000161462953634356
83.875 -0.000160903315378245
83.9375 -0.000160344351119108
84 -0.000159786070694552
84.0625 -0.00015922848383029
84.125 -0.000158671600140906
84.1875 -0.000158115429130611
84.25 -0.000157559980193995
84.3125 -0.000157005262616779
84.375 -0.00015645128557656
84.4375 -0.000155898058143555
84.5 -0.000155345589281334
84.5625 -0.000154793887847559
84.625 -0.000154242962594715
84.6875 -0.000153692822170832
84.75 -0.000153143475120214
84.8125 -0.000152594929884153
84.875 -0.000152047194801648
84.9375 -0.000151500278110113
85 -0.000150954187946092
85.0625 -0.000150408932345953
85.125 -0.0001498645192466
85.1875 -0.000149320956486162
85.25 -0.000148778251804687
85.3125 -0.000148236412844836
85.375 -0.000147695447152566
85.4375 -0.000147155362177812
85.5 -0.000146616165275168
85.5625 -0.000146077863704561
85.625 -0.000145540464631921
85.6875 -0.000145003975129853
85.75 -0.000144468402178299
85.8125 -0.0001439337526652
85.875 -0.000143400033387151
85.9375 -0.00014286725105006
86 -0.000142335412269795
86.0625 -0.000141804523572832
86.125 -0.000141274591396899
86.1875 -0.000140745622091616
86.25 -0.00014021762191913
86.3125 -0.000139690597054754
86.375 -0.00013916455358759
86.4375 -0.000138639497521161
86.5 -0.000138115434774032
86.5625 -0.000137592371180428
86.625 -0.000137070312490855
86.6875 -0.000136549264372712
86.75 -0.000136029232410896
86.8125 -0.000135510222108417
86.875 -0.000134992238886995
86.9375 -0.000134475288087662
87 -0.000133959374971358
87.0625 -0.000133444504719528
87.125 -0.000132930682434709
87.1875 -0.000132417913141117
87.25 -0.000131906201785234
87.3125 -0.000131395553236384
87.375 -0.000130885972287317
87.4375 -0.000130377463654778
87.5 -0.000129870031980078
87.5625 -0.000129363681829669
87.625 -0.000128858417695701
87.6875 -0.000128354243996588
87.75 -0.000127851165077565
87.8125 -0.000127349185211248
87.875 -0.00012684830859818
87.9375 -0.000126348539367385
88 -0.000125849881576915
88.0625 -0.000125352339214391
88.125 -0.000124855916197545
88.1875 -0.000124360616374757
88.25 -0.00012386644352559
88.3125 -0.00012337340136132
88.375 -0.000122881493525468
88.4375 -0.000122390723594322
88.5 -0.000121901095077462
88.5625 -0.000121412611418278
88.625 -0.000120925275994488
88.6875 -0.000120439092118651
88.75 -0.000119954063038681
88.8125 -0.00011947019193835
88.875 -0.000118987481937798
88.9375 -0.000118505936094033
89 -0.00011802555740143
89.0625 -0.000117546348792231
89.125 -0.000117068313137036
89.1875 -0.000116591453245294
89.25 -0.000116115771865794
89.3125 -0.000115641271687147
89.375 -0.000115167955338274
89.4375 -0.000114695825388878
89.5 -0.000114224884349931
89.5625 -0.00011375513467414
89.625 -0.000113286578756425
89.6875 -0.000112819218934383
89.75 -0.000112353057488759
89.8125 -0.000111888096643908
89.875 -0.000111424338568254
89.9375 -0.000110961785374753
90 -0.000110500439121343
90.0625 -0.000110040301811402
90.125 -0.000109581375394198
90.1875 -0.000109123661765332
90.25 -0.00010866716276719
90.3125 -0.000108211880189381
90.375 -0.00010775781576918
90.4375 -0.000107304971191962
90.5 -0.000106853348091641
90.5625 -0.0001064029480511
90.625 -0.000105953772602622
90.6875 -0.000105505823228316
90.75 -0.000105059101360544
90.8125 -0.000104613608382341
90.875 -0.000104169345627837
90.9375 -0.000103726314382671
91 -0.000103284515884413
91.0625 -0.000102843951322966
91.125 -0.000102404621840986
91.1875 -0.000101966528534285
91.25 -0.000101529672452234
91.3125 -0.000101094054598171
91.375 -0.000100659675929798
91.4375 -0.000100226537359578
91.5 -9.97946397551335e-05
91.5625 -9.93639839396389e-05
91.625 -9.893457069221e-05
91.6875 -9.85064007482934e-05
91.75 -9.80794748000527e-05
91.8125 -9.76537934967524e-05
91.875 -9.72293574451389e-05
91.9375 -9.68061672098202e-05
92 -9.63842233136427e-05
92.0625 -9.59635262380657e-05
92.125 -9.5544076423534e-05
92.1875 -9.51258742698476e-05
92.25 -9.470892013653e-05
92.3125 -9.42932143431935e-05
92.375 -9.38787571699025e-05
92.4375 -9.3465548857535e-05
92.5 -9.3053589608141e-05
92.5625 -9.26428795852998e-05
92.625 -9.22334189144741e-05
92.6875 -9.18252076833626e-05
92.75 -9.14182459422499e-05
92.8125 -9.1012533704355e-05
92.875 -9.06080709461765e-05
92.9375 -9.02048576078369e-05
93 -8.9802893593424e-05
93.0625 -8.94021787713302e-05
93.125 -8.90027129745901e-05
93.1875 -8.86044960012156e-05
93.25 -8.82075276145292e-05
93.3125 -8.7811807543495e-05
93.375 -8.74173354830475e-05
93.4375 -8.70241110944191e-05
93.5 -8.66321340054643e-05
93.5625 -8.62414038109832e-05
93.625 -8.58519200730418e-05
93.6875 -8.5463682321291e-05
93.75 -8.50766900532835e-05
93.8125 -8.46909427347885e-05
93.875 -8.43064398001042e-05
93.9375 -8.39231806523689e-05
94 -8.35411646638698e-05
94.0625 -8.31603911763498e-05
94.125 -8.27808595013121e-05
94.1875 -8.24025689203237e-05
94.25 -8.20255186853159e-05
94.3125 -8.16497080188837e-05
94.375 -8.12751361145826e-05
94.4375 -8.09018021372242e-05
94.5 -8.05297052231695e-05
94.5625 -8.01588444806199e-05
94.625 -7.97892189899074e-05
94.6875 -7.94208278037817e-05
94.75 -7.90536699476964e-05
94.8125 -7.86877444200928e-05
94.875 -7.83230501926822e-05
94.9375 -7.79595862107257e-05
95 -7.75973513933132e-05
95.0625 -7.72363446336397e-05
95.125 -7.68765647992803e-05
95.1875 -7.65180107324628e-05
95.25 -7.61606812503394e-05
95.3125 -7.5804575145256e-05
95.375 -7.54496911850195e-05
95.4375 -7.50960281131642e-05
95.5 -7.47435846492156e-05
95.5625 -7.43923594889526e-05
95.625 -7.40423513046687e-05
95.6875 -7.36935587454303e-05
95.75 -7.33459804373342e-05
95.8125 -7.2999614983763e-05
95.875 -7.26544609656385e-05
95.9375 -7.23105169416744e-05
96 -7.19677814486262e-05
96.0625 -7.16262530015396e-05
96.125 -7.12859300939982e-05
96.1875 -7.09468111983684e-05
96.25 -7.0608894766043e-05
96.3125 -7.02721792276833e-05
96.375 -6.99366629934596e-05
96.4375 -6.96023444532898e-05
96.5 -6.92692219770766e-05
96.5625 -6.89372939149428e-05
96.625 -6.86065585974655e-05
96.6875 -6.82770143359081e-05
96.75 -6.79486594224513e-05
96.8125 -6.76214921304217e-05
96.875 -6.729551071452e-05
96.9375 -6.69707134110464e-05
97 -6.66470984381252e-05
97.0625 -6.6324663995928e-05
97.125 -6.60034082668941e-05
97.1875 -6.56833294159513e-05
97.25 -6.53644255907336e-05
97.3125 -6.50466949217978e-05
97.375 -6.47301355228391e-05
97.4375 -6.44147454909045e-05
97.5 -6.4100522906605e-05
97.5625 -6.37874658343266e-05
97.625 -6.34755723224391e-05
97.6875 -6.31648404035042e-05
97.75 -6.28552680944816e-05
97.8125 -6.25468533969339e-05
97.875 -6.22395942972299e-05
97.9375 -6.19334887667465e-05
98 -6.16285347620693e-05
98.0625 -6.13247302251916e-05
98.125 -6.1022073083712e-05
98.1875 -6.07205612510307e-05
98.25 -6.0420192626544e-05
98.3125 -6.01209650958383e-05
98.375 -5.98228765308815e-05
98.4375 -5.95259247902141e-05
98.5 -5.92301077191381e-05
98.5625 -5.8935423149905e-05
98.625 -5.86418689019024e-05
98.6875 -5.83494427818391e-05
98.75 -5.80581425839289e-05
98.8125 -5.7767966090073e-05
98.875 -5.74789110700411e-05
98.9375 -5.71909752816514e-05
99 -5.69041564709491e-05
99.0625 -5.6618452372383e-05
99.125 -5.63338607089822e-05
99.1875 -5.60503791925299e-05
99.25 -5.57680055237373e-05
99.3125 -5.54867373924148e-05
99.375 -5.52065724776435e-05
99.4375 -5.49275084479443e-05
99.5 -5.46495429614457e-05
99.5625 -5.43726736660512e-05
99.625 -5.40968981996047e-05
99.6875 -5.38222141900551e-05
99.75 -5.35486192556189e-05
99.8125 -5.3276111004943e-05
99.875 -5.30046870372645e-05
99.9375 -5.27343449425707e-05
100 -5.24650823017574e-05
100.0625 -5.21968966867856e-05
100.125 -5.19297856608376e-05
100.1875 -5.16637467784718e-05
100.25 -5.13987775857757e-05
100.3125 -5.11348756205188e-05
100.375 -5.08720384123031e-05
100.4375 -5.06102634827137e-05
100.5 -5.03495483454669e-05
100.5625 -5.00898905065586e-05
100.625 -4.98312874644102e-05
100.6875 -4.95737367100141e-05
100.75 -4.93172357270781e-05
100.8125 -4.90617819921682e-05
100.875 -4.88073729748509e-05
100.9375 -4.85540061378338e-05
101 -4.83016789371053e-05
101.0625 -4.80503888220734e-05
101.125 -4.78001332357033e-05
101.1875 -4.75509096146535e-05
101.25 -4.73027153894114e-05
101.3125 -4.70555479844276e-05
101.375 -4.68094048182491e-05
101.4375 -4.65642833036512e-05
101.5 -4.63201808477689e-05
101.5625 -4.60770948522267e-05
101.625 -4.58350227132675e-05
101.6875 -4.55939618218809e-05
101.75 -4.53539095639296e-05
101.8125 -4.51148633202756e-05
101.875 -4.4876820466905e-05
101.9375 -4.46397783750515e-05
102 -4.44037344113195e-05
102.0625 -4.41686859378058e-05
102.125 -4.39346303122205e-05
102.1875 -4.37015648880063e-05
102.25 -4.3469487014458e-05
102.3125 -4.32383940368396e-05
102.375 -4.30082832965018e-05
102.4375 -4.27791521309973e-05
102.5 -4.25509978741959e-05
102.5625 -4.23238178563983e-05
102.625 -4.20976094044495e-05
102.6875 -4.18723698418502e-05
102.75 -4.1648096488868e-05
102.8125 -4.14247866626479e-05
102.875 -4.12024376773211e-05
102.9375 -4.09810468441134e-05
103 -4.07606114714524e-05
103.0625 -4.05411288650742e-05
103.125 -4.03225963281284e-05
103.1875 -4.01050111612831e-05
103.25 -3.98883706628286e-05
103.3125 -3.96726721287798e-05
103.375 -3.94579128529784e-05
103.4375 -3.92440901271938e-05
103.5 -3.90312012412233e-05
103.5625 -3.88192434829912e-05
103.625 -3.86082141386472e-05
103.6875 -3.8398110492664e-05
103.75 -3.81889298279338e-05
103.8125 -3.79806694258643e-05
103.875 -3.77733265664734e-05
103.9375 -3.75668985284833e-05
104 -3.73613825894139e-05
104.0625 -3.71567760256752e-05
104.125 -3.69530761126585e-05
104.1875 -3.67502801248279e-05
104.25 -3.65483853358093e-05
104.3125 -3.63473890184802e-05
104.375 -3.6147288445058e-05
104.4375 -3.59480808871868e-05
104.5 -3.57497636160251e-05
104.5625 -3.55523339023306e-05
104.625 -3.53557890165463e-05
104.6875 -3.51601262288843e-05
104.75 -3.49653428094093e-05
104.8125 -3.47714360281214e-05
104.875 -3.45784031550384e-05
104.9375 -3.43862414602767e-05
105 -3.41949482141316e-05
105.0625 -3.40045206871575e-05
105.125 -3.38149561502463e-05
105.1875 -3.36262518747061e-05
105.25 -3.34384051323383e-05
105.3125 -3.32514131955142e-05
105.375 -3.30652733372514e-05
105.4375 -3.28799828312887e-05
105.5 -3.26955389521607e-05
105.5625 -3.25119389752717e-05
105.625 -3.23291801769686e-05
105.6875 -3.21472598346133e-05
105.75 -3.19661752266545e-05
105.8125 -3.17859236326985e-05
105.875 -3.16065023335795e-05
105.9375 -3.1427908611429e-05
106 -3.12501397497451e-05
106.0625 -3.10731930334601e-05
106.125 -3.08970657490084e-05
106.1875 -3.07217551843932e-05
106.25 -3.05472586292526e-05
106.3125 -3.03735733749252e-05
106.375 -3.02006967145148e-05
106.4375 -3.00286259429545e-05
106.5 -2.98573583570702e-05
106.5625 -2.96868912556438e-05
106.625 -2.95172219394748e-05
106.6875 -2.93483477114423e-05
106.75 -2.91802658765659e-05
106.8125 -2.90129737420654e-05
106.875 -2.88464686174214e-05
106.9375 -2.86807478144335e-05
107 -2.85158086472791e-05
107.0625 -2.83516484325708e-05
107.125 -2.81882644894143e-05
107.1875 -2.80256541394641e-05
107.25 -2.78638147069799e-05
107.3125 -2.77027435188819e-05
107.375 -2.75424379048054e-05
107.4375 -2.73828951971552e-05
107.5 -2.72241127311587e-05
107.5625 -2.70660878449195e-05
107.625 -2.69088178794691e-05
107.6875 -2.67523001788193e-05
107.75 -2.65965320900128e-05
107.8125 -2.64415109631747e-05
107.875 -2.62872341515616e-05
107.9375 -2.61336990116119e-05
108 -2.59809029029944e-05
108.0625 -2.58288431886568e-05
108.125 -2.56775172348734e-05
108.1875 -2.55269224112928e-05
108.25 -2.5377056090984e-05
108.3125 -2.52279156504834e-05
108.375 -2.50794984698397e-05
108.4375 -2.49318019326598e-05
108.5 -2.47848234261525e-05
108.5625 -2.46385603411736e-05
108.625 -2.44930100722688e-05
108.6875 -2.43481700177166e-05
108.75 -2.42040375795716e-05
108.8125 -2.40606101637057e-05
108.875 -2.391788517985e-05
108.9375 -2.37758600416357e-05
109 -2.36345321666346e-05
109.0625 -2.34938989763991e-05
109.125 -2.33539578965017e-05
109.1875 -2.3214706356574e-05
109.25 -2.30761417903451e-05
109.3125 -2.29382616356798e-05
109.375 -2.2801063334616e-05
109.4375 -2.2664544333402e-05
109.5 -2.25287020825327e-05
109.5625 -2.2393534036786e-05
109.625 -2.22590376552585e-05
109.6875 -2.21252104014006e-05
109.75 -2.19920497430509e-05
109.8125 -2.18595531524712e-05
109.875 -2.17277181063794e-05
109.9375 -2.15965420859837e-05
110 -2.1466022577015e-05
110.0625 -2.13361570697593e-05
110.125 -2.12069430590903e-05
110.1875 -2.10783780445002e-05
110.25 -2.09504595301314e-05
110.3125 -2.0823185024807e-05
110.375 -2.06965520420612e-05
110.4375 -2.05705581001689e-05
110.5 -2.04452007221754e-05
110.5625 -2.03204774359251e-05
110.625 -2.01963857740905e-05
110.6875 -2.00729232742001e-05
110.75 -1.99500874786662e-05
110.8125 -1.9827875934812e-05
110.875 -1.97062861948992e-05
110.9375 -1.9585315816154e-05
111 -1.94649623607932e-05
111.0625 -1.93452233960503e-05
111.125 -1.92260964942008e-05
111.1875 -1.91075792325868e-05
111.25 -1.89896691936419e-05
111.3125 -1.88723639649155e-05
111.375 -1.87556611390961e-05
111.4375 -1.86395583140352e-05
111.5 -1.85240530927702e-05
111.5625 -1.84091430835469e-05
111.625 -1.82948258998422e-05
111.6875 -1.81810991603856e-05
111.75 -1.8067960489181e-05
111.8125 -1.79554075155279e-05
111.875 -1.78434378740423e-05
111.9375 -1.77320492046768e-05
112 -1.76212391527414e-05
112.0625 -1.75110053689228e-05
112.125 -1.74013455093037e-05
112.1875 -1.72922572353825e-05
112.25 -1.71837382140916e-05
112.3125 -1.70757861178156e-05
112.375 -1.69683986244101e-05
112.4375 -1.68615734172185e-05
112.5 -1.67553081850903e-05
112.5625 -1.66496006223975e-05
112.625 -1.65444484290516e-05
112.6875 -1.64398493105198e-05
112.75 -1.63358009778417e-05
112.8125 -1.62323011476442e-05
112.875 -1.61293475421576e-05
112.9375 -1.60269378892304e-05
113 -1.59250699223443e-05
113.0625 -1.58237413806286e-05
113.125 -1.57229500088744e-05
113.1875 -1.56226935575487e-05
113.25 -1.55229697828075e-05
113.3125 -1.54237764465098e-05
113.375 -1.532511131623e-05
113.4375 -1.52269721652707e-05
113.5 -1.51293567726755e-05
113.5625 -1.50322629232405e-05
113.625 -1.49356884075267e-05
113.6875 -1.48396310218711e-05
113.75 -1.47440885683983e-05
113.8125 -1.46490588550312e-05
113.875 -1.45545396955019e-05
113.9375 -1.44605289093618e-05
114 -1.43670243219923e-05
114.0625 -1.42740237646139e-05
114.125 -1.41815250742965e-05
114.1875 -1.40895260939685e-05
114.25 -1.39980246724256e-05
114.3125 -1.390701866434e-05
114.375 -1.38165059302685e-05
114.4375 -1.37264843366613e-05
114.5 -1.36369517558697e-05
114.5625 -1.35479060661536e-05
114.625 -1.34593451516899e-05
114.6875 -1.33712669025786e-05
114.75 -1.32836692148508e-05
114.8125 -1.31965499904749e-05
114.875 -1.31099071373635e-05
114.9375 -1.30237385693791e-05
115 -1.2938042206341e-05
115.0625 -1.28528159740302e-05
115.125 -1.27680578041956e-05
115.1875 -1.26837656345592e-05
115.25 -1.2599937408821e-05
115.3125 -1.2516571076664e-05
115.375 -1.2433664593759e-05
115.4375 -1.23512159217687e-05
115.5 -1.2269223028352e-05
115.5625 -1.21876838871683e-05
115.625 -1.21065964778809e-05
115.6875 -1.20259587861604e-05
115.75 -1.19457688036884e-05
115.8125 -1.18660245281606e-05
115.875 -1.17867239632892e-05
115.9375 -1.17078651188063e-05
116 -1.16294460104656e-05
116.0625 -1.15514646600454e-05
116.125 -1.14739190953502e-05
116.1875 -1.13968073502125e-05
116.25 -1.1320127464495e-05
116.3125 -1.12438774840913e-05
116.375 -1.1168055460928e-05
116.4375 -1.1092659452965e-05
116.5 -1.10176875241968e-05
116.5625 -1.09431377446531e-05
116.625 -1.08690081903993e-05
116.6875 -1.07952969435367e-05
116.75 -1.07220020922029e-05
116.8125 -1.06491217305714e-05
116.875 -1.05766539588513e-05
116.9375 -1.05045968832874e-05
117 -1.04329486161589e-05
117.0625 -1.03617072757793e-05
117.125 -1.02908709864948e-05
117.1875 -1.02204378786835e-05
117.25 -1.0150406088754e-05
117.3125 -1.00807737591442e-05
117.375 -1.0011539038319e-05
117.4375 -9.94270008076923e-06
117.5 -9.87425504700901e-06
117.5625 -9.80620210357404e-06
117.625 -9.73853942301912e-06
117.6875 -9.67126518391565e-06
117.75 -9.60437757084906e-06
117.8125 -9.53787477441598e-06
117.875 -9.47175499122126e-06
117.9375 -9.40601642387494e-06
118 -9.34065728098892e-06
118.0625 -9.2756757771736e-06
118.125 -9.21107013303427e-06
118.1875 -9.14683857516743e-06
118.25 -9.08297933615693e-06
118.3125 -9.01949065456995e-06
118.375 -8.95637077495287e-06
118.4375 -8.89361794782696e-06
118.5 -8.83123042968398e-06
118.5625 -8.76920648298156e-06
118.625 -8.70754437613853e-06
118.6875 -8.64624238353003e-06
118.75 -8.58529878548259e-06
118.8125 -8.52471186826894e-06
118.875 -8.46447992410281e-06
118.9375 -8.40460125113353e-06
119 -8.34507415344052e-06
119.0625 -8.28589694102765e-06
119.125 -8.22706792981746e-06
119.1875 -8.16858544164529e-06
119.25 -8.11044780425326e-06
119.3125 -8.0526533512841e-06
119.375 -7.99520042227494e-06
119.4375 -7.93808736265085e-06
119.5 -7.88131252371844e-06
119.5625 -7.82487426265914e-06
119.625 -7.76877094252253e-06
119.6875 -7.7130009322195e-06
119.75 -7.65756260651519e-06
119.8125 -7.60245434602204e-06
119.875 -7.54767453719251e-06
119.9375 -7.49322157231183e-06
120 -7.43909384949056e-06
120.0625 -7.3852897726571e-06
120.125 -7.33180775155008e-06
120.1875 -7.2786462017106e-06
120.25 -7.22580354447443e-06
120.3125 -7.17327820696406e-06
120.375 -7.12106862208069e-06
120.4375 -7.06917322849608e-06
120.5 -7.01759047064432e-06
120.5625 -6.9663187987135e-06
120.625 -6.91535666863732e-06
120.6875 -6.86470254208649e-06
120.75 -6.81435488646021e-06
120.8125 -6.76431217487739e-06
120.875 -6.71457288616789e-06
120.9375 -6.66513550486361e-06
121 -6.61599852118952e-06
121.0625 -6.56716043105459e-06
121.125 -6.51861973604264e-06
121.1875 -6.47037494340308e-06
121.25 -6.42242456604159e-06
121.3125 -6.37476712251074e-06
121.375 -6.32740113700044e-06
121.4375 -6.28032513932841e-06
121.5 -6.23353766493051e-06
121.5625 -6.18703725485099e-06
121.625 -6.1408224557327e-06
121.6875 -6.09489181980717e-06
121.75 -6.04924390488466e-06
121.8125 -6.00387727434411e-06
121.875 -5.95879049712303e-06
121.9375 -5.91398214770728e-06
122 -5.86945080612083e-06
122.0625 -5.82519505791542e-06
122.125 -5.78121349416014e-06
122.1875 -5.73750471143097e-06
122.25 -5.69406731180023e-06
122.3125 -5.65089990282594e-06
122.375 -5.60800109754118e-06
122.4375 -5.56536951444334e-06
122.5 -5.52300377748328e-06
122.5625 -5.48090251605447e-06
122.625 -5.43906436498208e-06
122.6875 -5.39748796451195e-06
122.75 -5.35617196029954e-06
122.8125 -5.31511500339881e-06
122.875 -5.27431575025104e-06
122.9375 -5.23377286267362e-06
123 -5.19348500784871e-06
123.0625 -5.15345085831192e-06
123.125 -5.11366909194091e-06
123.1875 -5.07413839194389e-06
123.25 -5.03485744684817e-06
123.3125 -4.99582495048852e-06
123.375 -4.95703960199561e-06
123.4375 -4.91850010578432e-06
123.5 -4.880205171542e-06
123.5625 -4.84215351421672e-06
123.625 -4.80434385400547e-06
123.6875 -4.76677491634225e-06
123.75 -4.72944543188617e-06
123.8125 -4.69235413650953e-06
123.875 -4.65549977128574e-06
123.9375 -4.61888108247736e-06
124 -4.58249682152392e-06
124.0625 -4.54634574502985e-06
124.125 -4.51042661475227e-06
124.1875 -4.47473819758875e-06
124.25 -4.4392792655651e-06
124.3125 -4.40404859582303e-06
124.375 -4.36904497060782e-06
124.4375 -4.33426717725597e-06
124.5 -4.29971400818271e-06
124.5625 -4.26538426086965e-06
124.625 -4.23127673785219e-06
124.6875 -4.19739024670706e-06
124.75 -4.16372360003975e-06
124.8125 -4.1302756154719e-06
124.875 -4.09704511562868e-06
124.9375 -4.06403092812614e-06
125 -4.03123188555851e-06
125.0625 -3.99864682548547e-06
125.125 -3.96627459041944e-06
125.1875 -3.93411402781272e-06
125.25 -3.90216399004476e-06
125.3125 -3.87042333440928e-06
125.375 -3.83889092310138e-06
125.4375 -3.8075656232047e-06
125.5 -3.77644630667846e-06
125.5625 -3.74553185034452e-06
125.625 -3.71482113587442e-06
125.6875 -3.68431304977635e-06
125.75 -3.6540064833822e-06
125.8125 -3.62390033283442e-06
125.875 -3.59399349907303e-06
125.9375 -3.56428488782251e-06
126 -3.53477340957865e-06
126.0625 -3.5054579795955e-06
126.125 -3.47633751787215e-06
126.1875 -3.44741094913957e-06
126.25 -3.41867720284746e-06
126.3125 -3.390135213151e-06
126.375 -3.36178391889765e-06
126.4375 -3.33362226361388e-06
126.5 -3.30564919549195e-06
126.5625 -3.2778636673766e-06
126.625 -3.25026463675178e-06
126.6875 -3.22285106572732e-06
126.75 -3.19562192102564e-06
126.8125 -3.16857617396839e-06
126.875 -3.14171280046314e-06
126.9375 -3.11503078098996e-06
127 -3.0885291005881e-06
127.0625 -3.06220674884259e-06
127.125 -3.03606271987082e-06
127.1875 -3.01009601230919e-06
127.25 -2.98430562929963e-06
127.3125 -2.95869057847622e-06
127.375 -2.93324987195173e-06
127.4375 -2.90798252630421e-06
127.5 -2.88288756256348e-06
127.5625 -2.85796400619774e-06
127.625 -2.83321088710004e-06
127.6875 -2.80862723957487e-06
127.75 -2.78421210232461e-06
127.8125 -2.75996451843612e-06
127.875 -2.7358835353672e-06
127.9375 -2.7119682049331e-06
128 -2.68821758329306e-06
128.0625 -2.66463073093675e-06
128.125 -2.6412067126708e-06
128.1875 -2.6179445976053e-06
128.25 -2.59484345914027e-06
128.3125 -2.57190237495213e-06
128.375 -2.54912042698022e-06
128.4375 -2.52649670141329e-06
128.5 -2.50403028867594e-06
128.5625 -2.48172028341512e-06
128.625 -2.45956578448665e-06
128.6875 -2.43756589494166e-06
128.75 -2.41571972201309e-06
128.8125 -2.39402637710218e-06
128.875 -2.37248497576495e-06
128.9375 -2.3510946376987e-06
129 -2.3298544867285e-06
129.0625 -2.30876365079369e-06
129.125 -2.28782126193436e-06
129.1875 -2.26702645627789e-06
129.25 -2.24637837402541e-06
129.3125 -2.22587615943837e-06
129.375 -2.205518960825e-06
129.4375 -2.18530593052687e-06
129.5 -2.1652362249054e-06
129.5625 -2.14530900432841e-06
129.625 -2.12552343315664e-06
129.6875 -2.10587867973031e-06
129.75 -2.08637391635568e-06
129.8125 -2.06700831929161e-06
129.875 -2.04778106873609e-06
129.9375 -2.02869134881291e-06
130 -2.00973834755813e-06
130.0625 -1.99092125690677e-06
130.125 -1.97223927267938e-06
130.1875 -1.95369159456864e-06
130.25 -1.93527742612599e-06
130.3125 -1.91699597474828e-06
130.375 -1.89884645166442e-06
130.4375 -1.880828071922e-06
130.5 -1.86294005437397e-06
130.5625 -1.84518162166535e-06
130.625 -1.82755200021987e-06
130.6875 -1.81005042022672e-06
130.75 -1.79267611562721e-06
130.8125 -1.77542832410156e-06
130.875 -1.75830628705556e-06
130.9375 -1.74130924960742e-06
131 -1.72443646057443e-06
131.0625 -1.70768717245984e-06
131.125 -1.69106064143959e-06
131.1875 -1.67455612734911e-06
131.25 -1.65817289367022e-06
131.3125 -1.64191020751787e-06
131.375 -1.62576733962705e-06
131.4375 -1.60974356433968e-06
131.5 -1.59383815959141e-06
131.5625 -1.57805040689861e-06
131.625 -1.56237959134523e-06
131.6875 -1.54682500156974e-06
131.75 -1.53138592975212e-06
131.8125 -1.51606167160077e-06
131.875 -1.50085152633952e-06
131.9375 -1.48575479669463e-06
132 -1.47077078888183e-06
132.0625 -1.45589881259329e-06
132.125 -1.44113818098476e-06
132.1875 -1.42648821066257e-06
132.25 -1.41194822167077e-06
132.3125 -1.39751753747823e-06
132.375 -1.38319548496574e-06
132.4375 -1.36898139441319e-06
132.5 -1.35487459948674e-06
132.5625 -1.34087443722598e-06
132.625 -1.32698024803115e-06
132.6875 -1.3131913756504e-06
132.75 -1.29950716716697e-06
132.8125 -1.28592697298654e-06
132.875 -1.27245014682445e-06
132.9375 -1.25907604569303e-06
133 -1.24580402988898e-06
133.0625 -1.23263346298063e-06
133.125 -1.21956371179541e-06
133.1875 -1.20659414640718e-06
133.25 -1.19372414012366e-06
133.3125 -1.18095306947391e-06
133.375 -1.16828031419573e-06
133.4375 -1.15570525722319e-06
133.5 -1.14322728467413e-06
133.5625 -1.13084578583767e-06
133.625 -1.11856015316178e-06
133.6875 -1.10636978224084e-06
133.75 -1.09427407180328e-06
133.8125 -1.08227242369914e-06
133.875 -1.07036424288777e-06
133.9375 -1.05854893742547e-06
134 -1.0468259184532e-06
134.0625 -1.03519460018427e-06
134.125 -1.02365439989214e-06
134.1875 -1.01220473789811e-06
134.25 -1.00084503755917e-06
134.3125 -9.89574725255806e-07
134.375 -9.78393230379811e-07
134.4375 -9.67299985322179e-07
134.5 -9.56294425460989e-07
134.5625 -9.45375989149315e-07
134.625 -9.34544117703172e-07
134.6875 -9.23798255389482e-07
134.75 -9.13137849414066e-07
134.8125 -9.02562349909662e-07
134.875 -8.92071209923969e-07
134.9375 -8.81663885407718e-07
135 -8.71339835202765e-07
135.0625 -8.61098521030219e-07
135.125 -8.50939407478585e-07
135.1875 -8.40861961991943e-07
135.25 -8.30865654858148e-07
135.3125 -8.20949959197062e-07
135.375 -8.11114350948803e-07
135.4375 -8.01358308862035e-07
135.5 -7.91681314482271e-07
135.5625 -7.82082852140215e-07
135.625 -7.72562408940122e-07
135.6875 -7.63119474748191e-07
135.75 -7.53753542180984e-07
135.8125 -7.44464106593871e-07
135.875 -7.35250666069506e-07
135.9375 -7.26112721406326e-07
136 -7.17049776107083e-07
136.0625 -7.08061336367401e-07
136.125 -6.99146911064361e-07
136.1875 -6.90306011745114e-07
136.25 -6.81538152615525e-07
136.3125 -6.7284285052884e-07
136.375 -6.6421962497439e-07
136.4375 -6.55667998066311e-07
136.5 -6.47187494532304e-07
136.5625 -6.38777641702418e-07
136.625 -6.30437969497864e-07
136.6875 -6.22168010419854e-07
136.75 -6.13967299538472e-07
136.8125 -6.05835374481577e-07
136.875 -5.97771775423725e-07
136.9375 -5.89776045075132e-07
137 -5.81847728670657e-07
137.0625 -5.73986373958818e-07
137.125 -5.66191531190838e-07
137.1875 -5.58462753109718e-07
137.25 -5.50799594939342e-07
137.3125 -5.43201614373607e-07
137.375 -5.35668371565588e-07
137.4375 -5.28199429116728e-07
137.5 -5.20794352066061e-07
137.5625 -5.13452707879462e-07
137.625 -5.06174066438926e-07
137.6875 -4.98958000031884e-07
137.75 -4.91804083340537e-07
137.8125 -4.84711893431228e-07
137.875 -4.77681009743845e-07
137.9375 -4.70711014081246e-07
138 -4.63801490598724e-07
138.0625 -4.56952025793489e-07
138.125 -4.50162208494198e-07
138.1875 -4.43431629850496e-07
138.25 -4.36759883322601e-07
138.3125 -4.30146564670914e-07
138.375 -4.23591271945655e-07
138.4375 -4.17093605476538e-07
138.5 -4.10653167862472e-07
138.5625 -4.04269563961289e-07
138.625 -3.97942400879506e-07
138.6875 -3.9167128796212e-07
138.75 -3.85455836782426e-07
138.8125 -3.79295661131872e-07
138.875 -3.73190377009941e-07
138.9375 -3.67139602614063e-07
139 -3.61142958329563e-07
139.0625 -3.55200066719631e-07
139.125 -3.49310552515328e-07
139.1875 -3.43474042605623e-07
139.25 -3.37690166027455e-07
139.3125 -3.31958553955835e-07
139.375 -3.26278839693968e-07
139.4375 -3.20650658663413e-07
139.5 -3.15073648394269e-07
139.5625 -3.09547448515398e-07
139.625 -3.0407170074467e-07
139.6875 -2.98646048879245e-07
139.75 -2.93270138785884e-07
139.8125 -2.87943618391288e-07
139.875 -2.82666137672473e-07
139.9375 -2.77437348647171e-07
140 -2.72256905364264e-07
140.0625 -2.67124463894246e-07
140.125 -2.62039682319719e-07
140.1875 -2.5700222072592e-07
140.25 -2.52011741191273e-07
140.3125 -2.4706790777798e-07
140.375 -2.42170386522634e-07
140.4375 -2.3731884542687e-07
140.5 -2.32512954448043e-07
140.5625 -2.27752385489937e-07
140.625 -2.23036812393503e-07
140.6875 -2.18365910927633e-07
140.75 -2.13739358779959e-07
140.8125 -2.09156835547687e-07
140.875 -2.04618022728454e-07
140.9375 -2.00122603711229e-07
141 -1.95670263767229e-07
141.0625 -1.91260690040881e-07
141.125 -1.86893571540799e-07
141.1875 -1.82568599130804e-07
141.25 -1.7828546552097e-07
141.3125 -1.74043865258699e-07
141.375 -1.69843494719829e-07
141.4375 -1.65684052099769e-07
141.5 -1.61565237404671e-07
141.5625 -1.57486752442626e-07
141.625 -1.53448300814894e-07
141.6875 -1.49449587907161e-07
141.75 -1.45490320880832e-07
141.8125 -1.41570208664349e-07
141.875 -1.37688961944542e-07
141.9375 -1.33846293158011e-07
142 -1.30041916482534e-07
142.0625 -1.26275547828512e-07
142.125 -1.2254690483044e-07
142.1875 -1.18855706838407e-07
142.25 -1.15201674909628e-07
142.3125 -1.11584531800011e-07
142.375 -1.08004001955744e-07
142.4375 -1.0445981150492e-07
142.5 -1.00951688249191e-07
142.5625 -9.74793616554483e-08
142.625 -9.40425628475365e-08
142.6875 -9.0641024597997e-08
142.75 -8.72744813198401e-08
142.8125 -8.3942669058348e-08
142.875 -8.06453254829074e-08
142.9375 -7.73821898788722e-08
143 -7.4153003139456e-08
143.0625 -7.09575077576541e-08
143.125 -6.77954478181959e-08
143.1875 -6.46665689895261e-08
143.25 -6.15706185158167e-08
143.3125 -5.85073452090079e-08
143.375 -5.54764994408785e-08
143.4375 -5.24778331351468e-08
143.5 -4.95110997596e-08
143.5625 -4.65760543182539e-08
143.625 -4.36724533435414e-08
143.6875 -4.0800054888531e-08
143.75 -3.79586185191743e-08
143.8125 -3.5147905306583e-08
143.875 -3.23676778193352e-08
143.9375 -2.9617700115811e-08
144 -2.68977377365569e-08
144.0625 -2.42075576966803e-08
144.125 -2.15469284782718e-08
144.1875 -1.89156200228578e-08
144.25 -1.63134037238815e-08
144.3125 -1.3740052419213e-08
144.375 -1.11953403836882e-08
144.4375 -8.67904332167707e-09
144.5 -6.19093835968004e-09
144.5625 -3.73080403895387e-09
144.625 -1.29842030816584e-09
144.6875 1.10643148392324e-09
144.75 3.48396859574734e-09
144.8125 5.83440690019491e-09
144.875 8.1579608918401e-09
144.9375 1.04548436941455e-08
145 1.27252670666364e-08
145.0625 1.49694414120465e-08
145.125 1.71875757834355e-08
145.1875 1.93798778912786e-08
145.25 2.15465541105268e-08
145.3125 2.36878094876404e-08
145.375 2.58038477475935e-08
145.4375 2.78948713008502e-08
145.5 2.99610812503139e-08
145.5625 3.2002677398247e-08
145.625 3.40198582531645e-08
145.6875 3.60128210366981e-08
145.75 3.79817616904339e-08
145.8125 3.99268748827209e-08
145.875 4.18483540154535e-08
145.9375 4.37463912308249e-08
146 4.56211774180534e-08
146.0625 4.74729022200819e-08
146.125 4.93017540402486e-08
146.1875 5.11079200489315e-08
146.25 5.2891586190165e-08
146.3125 5.46529371882291e-08
146.375 5.63921565542119e-08
146.4375 5.81094265925442e-08
146.5 5.98049284075076e-08
146.5625 6.14788419097157e-08
146.625 6.31313458225672e-08
146.6875 6.47626176886736e-08
146.75 6.63728338762587e-08
146.8125 6.79621695855323e-08
146.875 6.95307988550365e-08
146.9375 7.10788945679656e-08
147 7.26066284584593e-08
147.0625 7.41141711178696e-08
147.125 7.56016920010005e-08
147.1875 7.70693594323224e-08
147.25 7.85173406121588e-08
147.3125 7.99458016228479e-08
147.375 8.13549074348772e-08
147.4375 8.27448219129921e-08
147.5 8.41157078222786e-08
147.5625 8.54677268342197e-08
147.625 8.6801039532726e-08
147.6875 8.81158054201401e-08
147.75 8.94121829232152e-08
147.8125 9.06903293990686e-08
147.875 9.19504011411082e-08
147.9375 9.31925533849346e-08
148 9.44169403142165e-08
148.0625 9.56237150665416e-08
148.125 9.68130297392412e-08
148.1875 9.79850353951898e-08
148.25 9.91398820685795e-08
148.3125 1.00277718770669e-07
148.375 1.01398693495506e-07
148.4375 1.02502953225628e-07
148.5 1.03590643937734e-07
148.5625 1.04661910608334e-07
148.625 1.05716897219373e-07
148.6875 1.06755746763828e-07
148.75 1.07778601251283e-07
148.8125 1.08785601713478e-07
148.875 1.09776888209835e-07
148.9375 1.10752599832954e-07
149 1.11712874714093e-07
149.0625 1.12657850028617e-07
149.125 1.13587662001423e-07
149.1875 1.14502445912344e-07
149.25 1.15402336101526e-07
149.3125 1.16287465974784e-07
149.375 1.17157968008929e-07
149.4375 1.18013973757073e-07
149.5 1.18855613853915e-07
149.5625 1.19683018020994e-07
149.625 1.20496315071923e-07
149.6875 1.21295632917605e-07
149.75 1.22081098571412e-07
149.8125 1.2285283815435e-07
149.875 1.23610976900202e-07
149.9375 1.24355639160638e-07
150 1.25086948410312e-07
150.0625 1.25805027251926e-07
150.125 1.26509997421281e-07
150.1875 1.27201979792294e-07
150.25 1.27881094382003e-07
150.3125 1.28547460355537e-07
150.375 1.29201196031073e-07
150.4375 1.29842418884766e-07
150.5 1.30471245555655e-07
150.5625 1.31087791850548e-07
150.625 1.31692172748884e-07
150.6875 1.32284502407572e-07
150.75 1.32864894165807e-07
150.8125 1.33433460549864e-07
150.875 1.33990313277872e-07
150.9375 1.34535563264558e-07
151 1.35069320625981e-07
151.0625 1.3559169468423e-07
151.125 1.36102793972108e-07
151.1875 1.36602726237797e-07
151.25 1.3709159844949e-07
151.3125 1.3756951680001e-07
151.375 1.38036586711407e-07
151.4375 1.38492912839527e-07
151.5 1.38938599078562e-07
151.5625 1.39373748565586e-07
151.625 1.39798463685053e-07
151.6875 1.40212846073293e-07
151.75 1.40616996622969e-07
151.8125 1.41011015487523e-07
151.875 1.41395002085598e-07
151.9375 1.41769055105442e-07
152 1.42133272509279e-07
152.0625 1.42487751537676e-07
152.125 1.42832588713876e-07
152.1875 1.43167879848115e-07
152.25 1.43493720041918e-07
152.3125 1.43810203692373e-07
152.375 1.44117424496386e-07
152.4375 1.44415475454913e-07
152.5 1.44704448877173e-07
152.5625 1.44984436384839e-07
152.625 1.45255528916213e-07
152.6875 1.45517816730373e-07
152.75 1.45771389411305e-07
152.8125 1.46016335872016e-07
152.875 1.46252744358621e-07
152.9375 1.46480702454415e-07
153 1.46700297083923e-07
153.0625 1.46911614516929e-07
153.125 1.4711474037249e-07
153.1875 1.47309759622919e-07
153.25 1.47496756597764e-07
153.3125 1.47675814987755e-07
153.375 1.47847017848734e-07
153.4375 1.48010447605569e-07
153.5 1.48166186056045e-07
153.5625 1.48314314374738e-07
153.625 1.48454913116867e-07
153.6875 1.4858806222213e-07
153.75 1.48713841018515e-07
153.8125 1.48832328226103e-07
153.875 1.48943601960836e-07
153.9375 1.49047739738282e-07
154 1.4914481847737e-07
154.0625 1.49234914504108e-07
154.125 1.49318103555292e-07
154.1875 1.49394460782178e-07
154.25 1.49464060754154e-07
154.3125 1.49526977462381e-07
154.375 1.49583284323419e-07
154.4375 1.49633054182838e-07
154.5 1.49676359318807e-07
154.5625 1.49713271445662e-07
154.625 1.49743861717465e-07
154.6875 1.49768200731533e-07
154.75 1.49786358531959e-07
154.8125 1.4979840461311e-07
154.875 1.49804407923104e-07
154.9375 1.49804436867279e-07
155 1.49798559311635e-07
155.0625 1.49786842586261e-07
155.125 1.49769353488743e-07
155.1875 1.49746158287561e-07
155.25 1.49717322725459e-07
155.3125 1.49682912022802e-07
155.375 1.49642990880918e-07
155.4375 1.49597623485418e-07
155.5 1.49546873509501e-07
155.5625 1.49490804117242e-07
155.625 1.49429477966863e-07
155.6875 1.49362957213984e-07
155.75 1.4929130351486e-07
155.8125 1.49214578029604e-07
155.875 1.49132841425382e-07
155.9375 1.49046153879606e-07
156 1.48954575083096e-07
156.0625 1.48858164243238e-07
156.125 1.48756980087116e-07
156.1875 1.48651080864631e-07
156.25 1.48540524351603e-07
156.3125 1.48425367852858e-07
156.375 1.48305668205299e-07
156.4375 1.48181481780954e-07
156.5 1.48052864490019e-07
156.5625 1.47919871783874e-07
156.625 1.4778255865809e-07
156.6875 1.47640979655417e-07
156.75 1.47495188868757e-07
156.8125 1.47345239944119e-07
156.875 1.47191186083564e-07
156.9375 1.47033080048125e-07
157 1.46870974160719e-07
157.0625 1.46704920309038e-07
157.125 1.46534969948434e-07
157.1875 1.46361174104772e-07
157.25 1.46183583377285e-07
157.3125 1.460022479414e-07
157.375 1.45817217551557e-07
157.4375 1.45628541544011e-07
157.5 1.45436268839616e-07
157.5625 1.45240447946595e-07
157.625 1.45041126963297e-07
157.6875 1.44838353580939e-07
157.75 1.44632175086327e-07
157.8125 1.44422638364572e-07
157.875 1.44209789901781e-07
157.9375 1.43993675787742e-07
158 1.43774341718587e-07
158.0625 1.43551832999447e-07
158.125 1.43326194547086e-07
158.1875 1.43097470892527e-07
158.25 1.42865706183655e-07
158.3125 1.42630944187816e-07
158.375 1.42393228294395e-07
158.4375 1.42152601517377e-07
158.5 1.41909106497904e-07
158.5625 1.41662785506807e-07
158.625 1.41413680447132e-07
158.6875 1.41161832856645e-07
158.75 1.40907283910331e-07
158.8125 1.40650074422868e-07
158.875 1.40390244851102e-07
158.9375 1.40127835296494e-07
159 1.39862885507562e-07
159.0625 1.39595434882305e-07
159.125 1.39325522470617e-07
159.1875 1.39053186976682e-07
159.25 1.38778466761363e-07
159.3125 1.38501399844572e-07
159.375 1.38222023907625e-07
159.4375 1.37940376295591e-07
159.5 1.37656494019624e-07
159.5625 1.37370413759275e-07
159.625 1.37082171864804e-07
159.6875 1.3679180435947e-07
159.75 1.36499346941807e-07
159.8125 1.36204834987896e-07
159.875 1.3590830355361e-07
159.9375 1.35609787376864e-07
160 1.35309320879834e-07
160.0625 1.35006938171176e-07
160.125 1.34702673048228e-07
160.1875 1.34396558999199e-07
160.25 1.34088629205344e-07
160.3125 1.3377891654313e-07
160.375 1.3346745358639e-07
160.4375 1.33154272608459e-07
160.5 1.32839405584301e-07
160.5625 1.32522884192628e-07
160.625 1.32204739817998e-07
160.6875 1.31885003552908e-07
160.75 1.31563706199872e-07
160.8125 1.31240878273486e-07
160.875 1.30916550002485e-07
160.9375 1.30590751331782e-07
161 1.30263511924499e-07
161.0625 1.29934861163989e-07
161.125 1.29604828155838e-07
161.1875 1.29273441729864e-07
161.25 1.28940730442096e-07
161.3125 1.28606722576752e-07
161.375 1.28271446148191e-07
161.4375 1.27934928902868e-07
161.5 1.2759719832127e-07
161.5625 1.2725828161984e-07
161.625 1.26918205752891e-07
161.6875 1.26576997414512e-07
161.75 1.26234683040457e-07
161.8125 1.25891288810026e-07
161.875 1.25546840647936e-07
161.9375 1.25201364226179e-07
162 1.24854884965867e-07
162.0625 1.24507428039071e-07
162.125 1.24159018370645e-07
162.1875 1.23809680640041e-07
162.25 1.23459439283113e-07
162.3125 1.23108318493908e-07
162.375 1.22756342226451e-07
162.4375 1.22403534196514e-07
162.5 1.22049917883377e-07
162.5625 1.21695516531582e-07
162.625 1.21340353152666e-07
162.6875 1.20984450526896e-07
162.75 1.20627831204985e-07
162.8125 1.202705175098e-07
162.875 1.19912531538065e-07
162.9375 1.19553895162039e-07
163 1.19194630031206e-07
163.0625 1.18834757573931e-07
163.125 1.18474298999124e-07
163.1875 1.18113275297886e-07
163.25 1.17751707245144e-07
163.3125 1.17389615401281e-07
163.375 1.17027020113753e-07
163.4375 1.16663941518691e-07
163.5 1.16300399542508e-07
163.5625 1.15936413903477e-07
163.625 1.15572004113317e-07
163.6875 1.15207189478756e-07
163.75 1.14841989103092e-07
163.8125 1.1447642188774e-07
163.875 1.14110506533775e-07
163.9375 1.13744261543458e-07
164 1.13377705221761e-07
164.0625 1.13010855677873e-07
164.125 1.12643730826704e-07
164.1875 1.12276348390382e-07
164.25 1.11908725899726e-07
164.3125 1.1154088069573e-07
164.375 1.11172829931022e-07
164.4375 1.10804590571323e-07
164.5 1.10436179396889e-07
164.5625 1.10067613003953e-07
164.625 1.09698907806152e-07
164.6875 1.09330080035947e-07
164.75 1.0896114574603e-07
164.8125 1.08592120810733e-07
164.875 1.08223020927413e-07
164.9375 1.07853861617844e-07
165 1.07484658229585e-07
165.0625 1.07115425937352e-07
165.125 1.06746179744375e-07
165.1875 1.06376934483746e-07
165.25 1.06007704819763e-07
165.3125 1.05638505249258e-07
165.375 1.05269350102925e-07
165.4375 1.04900253546636e-07
165.5 1.04531229582744e-07
165.5625 1.04162292051386e-07
165.625 1.03793454631773e-07
165.6875 1.03424730843469e-07
165.75 1.03056134047671e-07
165.8125 1.0268767744847e-07
165.875 1.02319374094111e-07
165.9375 1.01951236878243e-07
166 1.0158327854116e-07
166.0625 1.01215511671035e-07
166.125 1.00847948705147e-07
166.1875 1.00480601931097e-07
166.25 1.0011348348802e-07
166.3125 9.97466053677863e-08
166.375 9.93799794161945e-08
166.4375 9.90136173341609e-08
166.5 9.86475306788972e-08
166.5625 9.82817308650816e-08
166.625 9.79162291660228e-08
166.6875 9.75510367148164e-08
166.75 9.71861645054928e-08
166.8125 9.68216233941589e-08
166.875 9.64574241001315e-08
166.9375 9.60935772070631e-08
167 9.57300931640613e-08
167.0625 9.53669822867998e-08
167.125 9.50042547586229e-08
167.1875 9.46419206316418e-08
167.25 9.42799898278248e-08
167.3125 9.39184721400795e-08
167.375 9.35573772333278e-08
167.4375 9.31967146455747e-08
167.5 9.28364937889687e-08
167.5625 9.24767239508565e-08
167.625 9.21174142948293e-08
167.6875 9.17585738617635e-08
167.75 9.14002115708538e-08
167.8125 9.10423362206389e-08
167.875 9.06849564900215e-08
167.9375 9.03280809392808e-08
168 8.99717180110779e-08
168.0625 8.96158760314555e-08
168.125 8.92605632108296e-08
168.1875 8.89057876449758e-08
168.25 8.85515573160079e-08
168.3125 8.81978800933507e-08
168.375 8.78447637347056e-08
168.4375 8.74922158870103e-08
168.5 8.71402440873914e-08
168.5625 8.67888557641111e-08
168.625 8.64380582375069e-08
168.6875 8.60878587209256e-08
168.75 8.57382643216504e-08
168.8125 8.53892820418218e-08
168.875 8.50409187793524e-08
168.9375 8.46931813288354e-08
169 8.43460763824469e-08
169.0625 8.39996105308416e-08
169.125 8.36537902640431e-08
169.1875 8.33086219723278e-08
169.25 8.29641119471023e-08
169.3125 8.26202663817752e-08
169.375 8.22770913726231e-08
169.4375 8.19345929196501e-08
169.5 8.15927769274416e-08
169.5625 8.12516492060121e-08
169.625 8.09112154716476e-08
169.6875 8.05714813477414e-08
169.75 8.02324523656246e-08
169.8125 7.98941339653908e-08
169.875 7.95565314967149e-08
169.9375 7.9219650219666e-08
170 7.88834953055155e-08
170.0625 7.85480718375383e-08
170.125 7.82133848118094e-08
170.1875 7.78794391379943e-08
170.25 7.75462396401344e-08
170.3125 7.72137910574261e-08
170.375 7.68820980449956e-08
170.4375 7.65511651746667e-08
170.5 7.62209969357246e-08
170.5625 7.58915977356736e-08
170.625 7.55629719009893e-08
170.6875 7.52351236778661e-08
170.75 7.49080572329588e-08
170.8125 7.45817766541191e-08
170.875 7.42562859511271e-08
170.9375 7.39315890564171e-08
171 7.36076898257991e-08
171.0625 7.32845920391739e-08
171.125 7.29622994012441e-08
171.1875 7.26408155422197e-08
171.25 7.23201440185183e-08
171.3125 7.20002883134609e-08
171.375 7.16812518379622e-08
171.4375 7.13630379312163e-08
171.5 7.10456498613767e-08
171.5625 7.07290908262325e-08
171.625 7.0413363953879e-08
171.6875 7.00984723033832e-08
171.75 6.97844188654455e-08
171.8125 6.94712065630553e-08
171.875 6.9158838252143e-08
171.9375 6.88473167222264e-08
172 6.85366446970527e-08
172.0625 6.82268248352361e-08
172.125 6.791785973089e-08
172.1875 6.76097519142556e-08
172.25 6.73025038523248e-08
172.3125 6.69961179494592e-08
172.375 6.66905965480045e-08
172.4375 6.63859419288999e-08
172.5 6.60821563122839e-08
172.5625 6.57792418580944e-08
172.625 6.54772006666657e-08
172.6875 6.51760347793198e-08
172.75 6.48757461789543e-08
172.8125 6.45763367906254e-08
172.875 6.42778084821267e-08
172.9375 6.39801630645638e-08
173 6.36834022929242e-08
173.0625 6.33875278666435e-08
173.125 6.30925414301671e-08
173.1875 6.27984445735074e-08
173.25 6.25052388327975e-08
173.3125 6.22129256908398e-08
173.375 6.19215065776514e-08
173.4375 6.1630982871005e-08
173.5 6.13413558969653e-08
173.5625 6.10526269304221e-08
173.625 6.07647971956186e-08
173.6875 6.04778678666767e-08
173.75 6.01918400681168e-08
173.8125 5.99067148753753e-08
173.875 5.96224933153171e-08
173.9375 5.93391763667441e-08
174 5.90567649609009e-08
174.0625 5.8775259981975e-08
174.125 5.84946622675949e-08
174.1875 5.82149726093228e-08
174.25 5.79361917531449e-08
174.3125 5.76583203999565e-08
174.375 5.73813592060448e-08
174.4375 5.71053087835668e-08
174.5 5.68301697010242e-08
174.5625 5.65559424837342e-08
174.625 5.62826276142969e-08
174.6875 5.60102255330589e-08
174.75 5.57387366385737e-08
174.8125 5.54681612880576e-08
174.875 5.5198499797843e-08
174.9375 5.49297524438276e-08
175 5.46619194619203e-08
175.0625 5.43950010484835e-08
175.125 5.41289973607716e-08
175.1875 5.38639085173671e-08
175.25 5.35997345986117e-08
175.3125 5.33364756470355e-08
175.375 5.30741316677815e-08
175.4375 5.2812702629028e-08
175.5 5.25521884624062e-08
175.5625 5.22925890634162e-08
175.625 5.20339042918378e-08
175.6875 5.17761339721395e-08
175.75 5.15192778938836e-08
175.8125 5.12633358121281e-08
175.875 5.10083074478251e-08
175.9375 5.07541924882169e-08
176 5.05009905872276e-08
176.0625 5.0248701365853e-08
176.125 4.99973244125458e-08
176.1875 4.97468592835989e-08
176.25 4.94973055035252e-08
176.3125 4.92486625654339e-08
176.375 4.90009299314045e-08
176.4375 4.8754107032857e-08
176.5 4.85081932709197e-08
176.5625 4.82631880167934e-08
176.625 4.8019090612113e-08
176.6875 4.77759003693064e-08
176.75 4.75336165719494e-08
176.8125 4.72922384751189e-08
176.875 4.70517653057425e-08
176.9375 4.68121962629453e-08
177 4.65735305183935e-08
177.0625 4.63357672166364e-08
177.125 4.60989054754437e-08
177.1875 4.58629443861416e-08
177.25 4.56278830139449e-08
177.3125 4.53937203982874e-08
177.375 4.51604555531485e-08
177.4375 4.49280874673781e-08
177.5 4.46966151050174e-08
177.5625 4.44660374056185e-08
177.625 4.42363532845604e-08
177.6875 4.40075616333623e-08
177.75 4.37796613199945e-08
177.8125 4.3552651189187e-08
177.875 4.33265300627347e-08
177.9375 4.31012967398002e-08
178 4.28769499972148e-08
178.0625 4.26534885897759e-08
178.125 4.24309112505422e-08
178.1875 4.22092166911266e-08
178.25 4.19884036019863e-08
178.3125 4.17684706527105e-08
178.375 4.15494164923056e-08
178.4375 4.13312397494781e-08
178.5 4.11139390329142e-08
178.5625 4.08975129315586e-08
178.625 4.06819600148891e-08
178.6875 4.046727883319e-08
178.75 4.02534679178223e-08
178.8125 4.00405257814926e-08
178.875 3.98284509185182e-08
178.9375 3.9617241805091e-08
179 3.94068968995387e-08
179.0625 3.91974146425837e-08
179.125 3.89887934575992e-08
179.1875 3.87810317508641e-08
179.25 3.85741279118149e-08
179.3125 3.8368080313295e-08
179.375 3.81628873118027e-08
179.4375 3.79585472477365e-08
179.5 3.77550584456379e-08
179.5625 3.75524192144324e-08
179.625 3.73506278476687e-08
179.6875 3.71496826237545e-08
179.75 3.69495818061915e-08
179.8125 3.67503236438074e-08
179.875 3.65519063709863e-08
179.9375 3.63543282078964e-08
180 3.61575873607166e-08
180.0625 3.59616820218597e-08
180.125 3.57666103701948e-08
180.1875 3.55723705712666e-08
180.25 3.53789607775138e-08
180.3125 3.51863791284841e-08
180.375 3.49946237510485e-08
180.4375 3.48036927596129e-08
180.5 3.46135842563278e-08
180.5625 3.44242963312962e-08
180.625 3.42358270627792e-08
180.6875 3.40481745174004e-08
180.75 3.38613367503474e-08
180.8125 3.36753118055722e-08
180.875 3.34900977159894e-08
180.9375 3.33056925036723e-08
181 3.31220941800474e-08
181.0625 3.2939300746087e-08
181.125 3.27573101925003e-08
181.1875 3.25761204999215e-08
181.25 3.23957296390975e-08
181.3125 3.22161355710733e-08
181.375 3.20373362473749e-08
181.4375 3.18593296101913e-08
181.5 3.16821135925548e-08
181.5625 3.15056861185183e-08
181.625 3.13300451033328e-08
181.6875 3.11551884536212e-08
181.75 3.09811140675519e-08
181.8125 3.08078198350096e-08
181.875 3.06353036377653e-08
181.9375 3.0463563349644e-08
182 3.02925968366908e-08
182.0625 3.0122401957336e-08
182.125 2.99529765625572e-08
182.1875 2.97843184960413e-08
182.25 2.96164255943438e-08
182.3125 2.9449295687047e-08
182.375 2.92829265969164e-08
182.4375 2.91173161400555e-08
182.5 2.89524621260593e-08
182.5625 2.87883623581656e-08
182.625 2.86250146334058e-08
182.6875 2.84624167427527e-08
182.75 2.83005664712685e-08
182.8125 2.81394615982494e-08
182.875 2.79790998973704e-08
182.9375 2.78194791368277e-08
183 2.76605970794794e-08
183.0625 2.75024514829854e-08
183.125 2.73450400999456e-08
183.1875 2.7188360678036e-08
183.25 2.70324109601447e-08
183.3125 2.68771886845051e-08
183.375 2.67226915848284e-08
183.4375 2.65689173904346e-08
183.5 2.64158638263819e-08
183.5625 2.62635286135949e-08
183.625 2.61119094689915e-08
183.6875 2.5961004105608e-08
183.75 2.58108102327231e-08
183.8125 2.56613255559808e-08
183.875 2.55125477775117e-08
183.9375 2.53644745960525e-08
184 2.52171037070653e-08
184.0625 2.50704328028545e-08
184.125 2.49244595726829e-08
184.1875 2.47791817028865e-08
184.25 2.46345968769881e-08
184.3125 2.44907027758089e-08
184.375 2.43474970775801e-08
184.4375 2.42049774580521e-08
184.5 2.4063141590603e-08
184.5625 2.39219871463458e-08
184.625 2.37815117942341e-08
184.6875 2.36417132011672e-08
184.75 2.35025890320933e-08
184.8125 2.33641369501118e-08
184.875 2.32263546165745e-08
184.9375 2.30892396911853e-08
185 2.29527898320993e-08
185.0625 2.28170026960199e-08
185.125 2.26818759382955e-08
185.1875 2.25474072130149e-08
185.25 2.2413594173101e-08
185.3125 2.22804344704038e-08
185.375 2.21479257557929e-08
185.4375 2.20160656792474e-08
185.5 2.1884851889946e-08
185.5625 2.17542820363555e-08
185.625 2.16243537663181e-08
185.6875 2.14950647271379e-08
185.75 2.1366412565666e-08
185.8125 2.12383949283851e-08
185.875 2.11110094614922e-08
185.9375 2.09842538109809e-08
186 2.08581256227225e-08
186.0625 2.07326225425462e-08
186.125 2.06077422163178e-08
186.1875 2.04834822900177e-08
186.25 2.03598404098183e-08
186.3125 2.02368142221594e-08
186.375 2.01144013738237e-08
186.4375 1.99925995120105e-08
186.5 1.98714062844086e-08
186.5625 1.97508193392689e-08
186.625 1.96308363254747e-08
186.6875 1.95114548926126e-08
186.75 1.93926726910411e-08
186.8125 1.92744873719591e-08
186.875 1.9156896587473e-08
186.9375 1.90398979906636e-08
187 1.89234892356507e-08
187.0625 1.88076679776583e-08
187.125 1.8692431873078e-08
187.1875 1.85777785795318e-08
187.25 1.84637057559337e-08
187.3125 1.83502110625511e-08
187.375 1.82372921610643e-08
187.4375 1.81249467146262e-08
187.5 1.80131723879203e-08
187.5625 1.79019668472186e-08
187.625 1.77913277604375e-08
187.6875 1.76812527971943e-08
187.75 1.75717396288619e-08
187.8125 1.74627859286226e-08
187.875 1.7354389371522e-08
187.9375 1.72465476345209e-08
188 1.71392583965472e-08
188.0625 1.70325193385469e-08
188.125 1.69263281435336e-08
188.1875 1.68206824966387e-08
188.25 1.67155800851588e-08
188.3125 1.66110185986041e-08
188.375 1.65069957287453e-08
188.4375 1.64035091696592e-08
188.5 1.63005566177749e-08
188.5625 1.61981357719175e-08
188.625 1.60962443333528e-08
188.6875 1.599488000583e-08
188.75 1.58940404956243e-08
188.8125 1.57937235115783e-08
188.875 1.56939267651431e-08
188.9375 1.55946479704188e-08
189 1.54958848441935e-08
189.0625 1.53976351059823e-08
189.125 1.52998964780655e-08
189.1875 1.5202666685526e-08
189.25 1.51059434562858e-08
189.3125 1.50097245211421e-08
189.375 1.49140076138028e-08
189.4375 1.48187904709209e-08
189.5 1.47240708321287e-08
189.5625 1.46298464400709e-08
189.625 1.45361150404376e-08
189.6875 1.44428743819959e-08
189.75 1.43501222166216e-08
189.8125 1.42578562993298e-08
189.875 1.41660743883047e-08
189.9375 1.40747742449297e-08
190 1.39839536338156e-08
190.0625 1.3893610322829e-08
190.125 1.38037420831199e-08
190.1875 1.37143466891488e-08
190.25 1.36254219187129e-08
190.3125 1.35369655529717e-08
190.375 1.34489753764727e-08
190.4375 1.33614491771752e-08
190.5 1.32743847464751e-08
190.5625 1.31877798792278e-08
190.625 1.31016323737713e-08
190.6875 1.30159400319482e-08
190.75 1.29307006591279e-08
190.8125 1.28459120642271e-08
190.875 1.27615720597314e-08
190.9375 1.26776784617144e-08
191 1.2594229089858e-08
191.0625 1.25112217674711e-08
191.125 1.24286543215084e-08
191.1875 1.23465245825886e-08
191.25 1.22648303850116e-08
191.3125 1.21835695667759e-08
191.375 1.21027399695958e-08
191.4375 1.20223394389167e-08
191.5 1.19423658239322e-08
191.5625 1.18628169775987e-08
191.625 1.17836907566511e-08
191.6875 1.17049850216177e-08
191.75 1.16266976368348e-08
191.8125 1.15488264704611e-08
191.875 1.1471369394492e-08
191.9375 1.13943242847738e-08
192 1.13176890210176e-08
192.0625 1.12414614868139e-08
192.125 1.11656395696461e-08
192.1875 1.10902211609056e-08
192.25 1.10152041559062e-08
192.3125 1.09405864538995e-08
192.375 1.08663659580905e-08
192.4375 1.0792540575654e-08
192.5 1.07191082177526e-08
192.5625 1.06460667995545e-08
192.625 1.0573414240254e-08
192.6875 1.05011484630928e-08
192.75 1.04292673953838e-08
192.8125 1.03577689685364e-08
192.875 1.02866511180855e-08
192.9375 1.02159117837227e-08
193 1.01455489093314e-08
193.0625 1.00755604430263e-08
193.125 1.00059443371973e-08
193.1875 9.93669854855894e-09
193.25 9.86782103820589e-09
193.3125 9.79930977167589e-09
193.375 9.73116271902027e-09
193.4375 9.66337785488376e-09
193.5 9.59595315859454e-09
193.5625 9.52888661426567e-09
193.625 9.46217621090966e-09
193.6875 9.39581994256743e-09
193.75 9.32981580845359e-09
193.8125 9.26416181311979e-09
193.875 9.19885596663824e-09
193.9375 9.13389628480758e-09
194 9.06928078938349e-09
194.0625 9.00500750833651e-09
194.125 8.94107447613991e-09
194.1875 8.87747973409031e-09
194.25 8.81422133066413e-09
194.3125 8.75129732191298e-09
194.375 8.68870577190099e-09
194.4375 8.62644475318747e-09
194.5 8.56451234735782e-09
194.5625 8.50290664560581e-09
194.625 8.44162574936976e-09
194.6875 8.38066777102514e-09
194.75 8.32003083463498e-09
194.8125 8.25971307675939e-09
194.875 8.19971264732346e-09
194.9375 8.14002771054231e-09
195 8.08065644589947e-09
195.0625 8.02159704917266e-09
195.125 7.96284773349812e-09
195.1875 7.90440673046061e-09
195.25 7.84627229119172e-09
195.3125 7.78844268745332e-09
195.375 7.73091621267577e-09
195.4375 7.67369118291215e-09
195.5 7.61676593765906e-09
195.5625 7.5601388404819e-09
195.625 7.50380827936757e-09
195.6875 7.44777266670875e-09
195.75 7.39203043880223e-09
195.8125 7.33658005471759e-09
195.875 7.28141999436094e-09
195.9375 7.2265487555217e-09
196 7.17196484964571e-09
196.0625 7.11766679602637e-09
196.125 7.06365311404323e-09
196.1875 7.00992231300497e-09
196.25 6.95647287906758e-09
196.3125 6.90330325859815e-09
196.375 6.85041183723566e-09
196.4375 6.79779691376167e-09
196.5 6.74545666773103e-09
196.5625 6.69338911962254e-09
196.625 6.64159208204752e-09
196.6875 6.5900631002952e-09
196.75 6.53879938019207e-09
196.8125 6.48779770090116e-09
196.875 6.43705430987953e-09
196.9375 6.38656479673786e-09
197 6.33632394219717e-09
197.0625 6.28632553770084e-09
197.125 6.23656217050355e-09
197.1875 6.18702496820701e-09
197.25 6.13770329572903e-09
197.3125 6.08858439655716e-09
197.375 6.03965296883043e-09
197.4375 5.99089066528638e-09
197.5 5.94227550437747e-09
197.5625 5.89378117787008e-09
197.625 5.84537623795261e-09
197.6875 5.79702314425672e-09
197.75 5.74867714819087e-09
197.8125 5.7002849885454e-09
197.875 5.65178336839403e-09
197.9375 5.60309717882292e-09
198 5.55413742988849e-09
198.0625 5.50479884335771e-09
198.125 5.45495705512405e-09
198.1875 5.40446536761509e-09
198.25 5.35315098389702e-09
198.3125 5.30081064540648e-09
198.375 5.24720558415723e-09
198.4375 5.19205568771833e-09
198.5 5.13503276106377e-09
198.5625 5.0757527533569e-09
198.625 5.01376679964092e-09
198.6875 4.94855090702427e-09
198.75 4.87949409202075e-09
198.8125 4.80588474994774e-09
198.875 4.72689500840166e-09
198.9375 4.6415627844895e-09
199 4.54877122935258e-09
199.0625 4.44722520319948e-09
199.125 4.33542437918095e-09
199.1875 4.21163252457738e-09
199.25 4.07384245250975e-09
199.3125 3.9197360762937e-09
199.375 3.74663893120562e-09
199.4375 3.55146845439748e-09
199.5 3.3306752325898e-09
199.5625 3.08017633863655e-09
199.625 2.79527978180357e-09
199.6875 2.47059899244087e-09
199.75 2.09995614959276e-09
199.8125 1.6762730400891e-09
199.875 1.19144801013287e-09
199.9375 6.36217435979105e-10
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-199.9375 1.45674636259776e-08
-199.875 2.75780110592146e-08
-199.8125 3.9206773545793e-08
-199.75 4.96099417863827e-08
-199.6875 5.89267094892441e-08
-199.625 6.72810329541201e-08
-199.5625 7.47832216887132e-08
-199.5 8.15313742452443e-08
-199.4375 8.76126726138803e-08
-199.375 9.31045476448949e-08
-199.3125 9.80757271095638e-08
-199.25 1.02587177164141e-07
-199.1875 1.06692947161606e-07
-199.125 1.10440926969268e-07
-199.0625 1.1387352520166e-07
-199 1.17028276070499e-07
-198.9375 1.19938381888647e-07
-198.875 1.22633197643454e-07
-198.8125 1.25138663476581e-07
-198.75 1.27477690371296e-07
-198.6875 1.29670503853188e-07
-198.625 1.31734950054377e-07
-198.5625 1.33686768072857e-07
-198.5 1.35539832175425e-07
-198.4375 1.37306367042572e-07
-198.375 1.38997138934678e-07
-198.3125 1.40621625368535e-07
-198.25 1.42188165629672e-07
-198.1875 1.43704094206977e-07
-198.125 1.45175859019897e-07
-198.0625 1.46609126113015e-07
-198 1.4800887231647e-07
-197.9375 1.49379467211683e-07
-197.875 1.50724745598798e-07
-197.8125 1.5204807153354e-07
-197.75 1.53352394885658e-07
-197.6875 1.5464030126746e-07
-197.625 1.5591405608796e-07
-197.5625 1.57175643405008e-07
-197.5 1.58426800173274e-07
-197.4375 1.59669046419428e-07
-197.375 1.60903711816419e-07
-197.3125 1.62131959075701e-07
-197.25 1.63354804528964e-07
-197.1875 1.64573136228748e-07
-197.125 1.6578772985982e-07
-197.0625 1.66999262719761e-07
-197 1.68208325997518e-07
-196.9375 1.69415435552295e-07
-196.875 1.70621041371674e-07
-196.8125 1.71825535867102e-07
-196.75 1.73029261146369e-07
-196.6875 1.74232515386382e-07
-196.625 1.75435558415006e-07
-196.5625 1.76638616597918e-07
-196.5 1.77841887115066e-07
-196.4375 1.79045541701244e-07
-196.375 1.80249729916428e-07
-196.3125 1.81454582003646e-07
-196.25 1.82660211385242e-07
-196.1875 1.83866716842228e-07
-196.125 1.85074184416054e-07
-196.0625 1.86282689067327e-07
-196 1.87492296121831e-07
-195.9375 1.88703062530482e-07
-195.875 1.89915037966586e-07
-195.8125 1.9112826578092e-07
-195.75 1.92342783832601e-07
-195.6875 1.9355862521151e-07
-195.625 1.94775818866055e-07
-195.5625 1.95994390148381e-07
-195.5 1.97214361287587e-07
-195.4375 1.98435751800204e-07
-195.375 1.99658578846034e-07
-195.3125 2.00882857536412e-07
-195.25 2.02108601201075e-07
-195.1875 2.03335821619023e-07
-195.125 2.04564529218091e-07
-195.0625 2.05794733247333e-07
-195 2.07026441925803e-07
-194.9375 2.08259662570841e-07
-194.875 2.0949440170861e-07
-194.8125 2.10730665169217e-07
-194.75 2.11968458168506e-07
-194.6875 2.13207785378301e-07
-194.625 2.14448650986657e-07
-194.5625 2.15691058749475e-07
-194.5 2.16935012034656e-07
-194.4375 2.18180513859809e-07
-194.375 2.19427566924403e-07
-194.3125 2.20676173637131e-07
-194.25 2.21926336139137e-07
-194.1875 2.23178056323695e-07
-194.125 2.24431335852838e-07
-194.0625 2.25686176171351e-07
-194 2.26942578518515e-07
-193.9375 2.2820054393792e-07
-193.875 2.29460073285615e-07
-193.8125 2.30721167236847e-07
-193.75 2.31983826291584e-07
-193.6875 2.33248050778998e-07
-193.625 2.34513840861075e-07
-193.5625 2.35781196535458e-07
-193.5 2.37050117637665e-07
-193.4375 2.38320603842745e-07
-193.375 2.3959265466649e-07
-193.3125 2.40866269466238e-07
-193.25 2.42141447441356e-07
-193.1875 2.43418187633438e-07
-193.125 2.44696488926269e-07
-193.0625 2.45976350045586e-07
-193 2.47257769558676e-07
-192.9375 2.48540745873834e-07
-192.875 2.49825277239695e-07
-192.8125 2.51111361744481e-07
-192.75 2.52398997315157e-07
-192.6875 2.53688181716519e-07
-192.625 2.5497891255023e-07
-192.5625 2.56271187253804e-07
-192.5 2.57565003099556e-07
-192.4375 2.58860357193514e-07
-192.375 2.6015724647431e-07
-192.3125 2.61455667712046e-07
-192.25 2.62755617507141e-07
-192.1875 2.64057092289169e-07
-192.125 2.65360088315672e-07
-192.0625 2.66664601670977e-07
-192 2.67970628264996e-07
-191.9375 2.69278163832019e-07
-191.875 2.70587203929503e-07
-191.8125 2.71897743936854e-07
-191.75 2.73209779054203e-07
-191.6875 2.7452330430118e-07
-191.625 2.75838314515682e-07
-191.5625 2.77154804352637e-07
-191.5 2.78472768282765e-07
-191.4375 2.79792200591331e-07
-191.375 2.81113095376905e-07
-191.3125 2.82435446550104e-07
-191.25 2.8375924783234e-07
-191.1875 2.8508449275456e-07
-191.125 2.86411174655983e-07
-191.0625 2.87739286682834e-07
-191 2.89068821787068e-07
-190.9375 2.90399772725098e-07
-190.875 2.91732132056514e-07
-190.8125 2.93065892142791e-07
-190.75 2.94401045146007e-07
-190.6875 2.9573758302754e-07
-190.625 2.97075497546771e-07
-190.5625 2.98414780259778e-07
-190.5 2.99755422518021e-07
-190.4375 3.01097415467028e-07
-190.375 3.02440750045071e-07
-190.3125 3.03785416981837e-07
-190.25 3.05131406797096e-07
-190.1875 3.06478709799356e-07
-190.125 3.07827316084521e-07
-190.0625 3.09177215534539e-07
-190 3.10528397816039e-07
-189.9375 3.1188085237897e-07
-189.875 3.13234568455228e-07
-189.8125 3.14589535057281e-07
-189.75 3.15945740976782e-07
-189.6875 3.17303174783179e-07
-189.625 3.18661824822322e-07
-189.5625 3.20021679215054e-07
-189.5 3.21382725855803e-07
-189.4375 3.22744952411167e-07
-189.375 3.24108346318487e-07
-189.3125 3.25472894784419e-07
-189.25 3.26838584783495e-07
-189.1875 3.2820540305668e-07
-189.125 3.2957333610992e-07
-189.0625 3.30942370212684e-07
-189 3.32312491396499e-07
-188.9375 3.3368368545348e-07
-188.875 3.35055937934846e-07
-188.8125 3.36429234149437e-07
-188.75 3.37803559162221e-07
-188.6875 3.39178897792792e-07
-188.625 3.40555234613862e-07
-188.5625 3.41932553949745e-07
-188.5 3.43310839874839e-07
-188.4375 3.4469007621209e-07
-188.375 3.46070246531461e-07
-188.3125 3.47451334148382e-07
-188.25 3.48833322122202e-07
-188.1875 3.50216193254631e-07
-188.125 3.51599930088167e-07
-188.0625 3.5298451490453e-07
-188 3.54369929723073e-07
-187.9375 3.55756156299197e-07
-187.875 3.57143176122755e-07
-187.8125 3.58530970416443e-07
-187.75 3.59919520134192e-07
-187.6875 3.61308805959548e-07
-187.625 3.62698808304042e-07
-187.5625 3.64089507305557e-07
-187.5 3.65480882826684e-07
-187.4375 3.66872914453075e-07
-187.375 3.68265581491777e-07
-187.3125 3.69658862969575e-07
-187.25 3.71052737631308e-07
-187.1875 3.72447183938197e-07
-187.125 3.73842180066148e-07
-187.0625 3.75237703904056e-07
-187 3.76633733052099e-07
-186.9375 3.78030244820026e-07
-186.875 3.79427216225434e-07
-186.8125 3.80824623992036e-07
-186.75 3.82222444547926e-07
-186.6875 3.8362065402383e-07
-186.625 3.85019228251356e-07
-186.5625 3.86418142761226e-07
-186.5 3.87817372781509e-07
-186.4375 3.89216893235843e-07
-186.375 3.90616678741644e-07
-186.3125 3.92016703608313e-07
-186.25 3.93416941835433e-07
-186.1875 3.94817367110956e-07
-186.125 3.96217952809382e-07
-186.0625 3.97618671989931e-07
-186 3.99019497394704e-07
-185.9375 4.00420401446842e-07
-185.875 4.01821356248665e-07
-185.8125 4.03222333579817e-07
-185.75 4.04623304895387e-07
-185.6875 4.06024241324037e-07
-185.625 4.07425113666105e-07
-185.5625 4.08825892391718e-07
-185.5 4.10226547638878e-07
-185.4375 4.11627049211552e-07
-185.375 4.13027366577748e-07
-185.3125 4.14427468867583e-07
-185.25 4.15827324871343e-07
-185.1875 4.17226903037535e-07
-185.125 4.18626171470926e-07
-185.0625 4.2002509793058e-07
-185 4.21423649827878e-07
-184.9375 4.22821794224537e-07
-184.875 4.24219497830614e-07
-184.8125 4.25616727002507e-07
-184.75 4.27013447740939e-07
-184.6875 4.2840962568894e-07
-184.625 4.29805226129817e-07
-184.5625 4.31200213985119e-07
-184.5 4.32594553812581e-07
-184.4375 4.33988209804077e-07
-184.375 4.35381145783548e-07
-184.3125 4.36773325204928e-07
-184.25 4.38164711150061e-07
-184.1875 4.39555266326608e-07
-184.125 4.40944953065942e-07
-184.0625 4.42333733321038e-07
-184 4.43721568664352e-07
-183.9375 4.45108420285689e-07
-183.875 4.46494248990063e-07
-183.8125 4.4787901519555e-07
-183.75 4.49262678931126e-07
-183.6875 4.50645199834501e-07
-183.625 4.52026537149944e-07
-183.5625 4.53406649726088e-07
-183.5 4.54785496013741e-07
-183.4375 4.56163034063678e-07
-183.375 4.57539221524421e-07
-183.3125 4.58914015640021e-07
-183.25 4.60287373247816e-07
-183.1875 4.61659250776192e-07
-183.125 4.63029604242322e-07
-183.0625 4.64398389249912e-07
-183 4.65765560986917e-07
-182.9375 4.67131074223263e-07
-182.875 4.68494883308553e-07
-182.8125 4.69856942169764e-07
-182.75 4.71217204308934e-07
-182.6875 4.72575622800836e-07
-182.625 4.73932150290651e-07
-182.5625 4.75286738991623e-07
-182.5 4.76639340682704e-07
-182.4375 4.77989906706193e-07
-182.375 4.79338387965367e-07
-182.3125 4.80684734922093e-07
-182.25 4.82028897594438e-07
-182.1875 4.83370825554268e-07
-182.125 4.8471046792483e-07
-182.0625 4.86047773378335e-07
-182 4.87382690133522e-07
-181.9375 4.88715165953215e-07
-181.875 4.90045148141869e-07
-181.8125 4.91372583543108e-07
-181.75 4.92697418537249e-07
-181.6875 4.9401959903882e-07
-181.625 4.95339070494062e-07
-181.5625 4.9665577787843e-07
-181.5 4.97969665694071e-07
-181.4375 4.99280677967303e-07
-181.375 5.00588758246076e-07
-181.3125 5.01893849597429e-07
-181.25 5.03195894604929e-07
-181.1875 5.04494835366105e-07
-181.125 5.05790613489874e-07
-181.0625 5.07083170093946e-07
-181 5.08372445802229e-07
-180.9375 5.09658380742218e-07
-180.875 5.10940914542375e-07
-180.8125 5.12219986329497e-07
-180.75 5.13495534726078e-07
-180.6875 5.14767497847653e-07
-180.625 5.16035813300135e-07
-180.5625 5.17300418177143e-07
-180.5 5.18561249057318e-07
-180.4375 5.19818242001626e-07
-180.375 5.21071332550651e-07
-180.3125 5.22320455721882e-07
-180.25 5.2356554600698e-07
-180.1875 5.24806537369045e-07
-180.125 5.26043363239859e-07
-180.0625 5.27275956517134e-07
-180 5.28504249561734e-07
-179.9375 5.29728174194894e-07
-179.875 5.30947661695428e-07
-179.8125 5.32162642796924e-07
-179.75 5.33373047684926e-07
-179.6875 5.34578805994111e-07
-179.625 5.35779846805447e-07
-179.5625 5.36976098643349e-07
-179.5 5.38167489472814e-07
-179.4375 5.39353946696553e-07
-179.375 5.40535397152106e-07
-179.3125 5.41711767108951e-07
-179.25 5.42882982265597e-07
-179.1875 5.44048967746668e-07
-179.125 5.45209648099976e-07
-179.0625 5.46364947293582e-07
-179 5.47514788712847e-07
-178.9375 5.48659095157466e-07
-178.875 5.49797788838501e-07
-178.8125 5.50930791375393e-07
-178.75 5.52058023792966e-07
-178.6875 5.53179406518422e-07
-178.625 5.54294859378319e-07
-178.5625 5.55404301595547e-07
-178.5 5.56507651786276e-07
-178.4375 5.57604827956914e-07
-178.375 5.58695747501034e-07
-178.3125 5.597803271963e-07
-178.25 5.6085848320138e-07
-178.1875 5.61930131052846e-07
-178.125 5.62995185662062e-07
-178.0625 5.64053561312059e-07
-178 5.65105171654405e-07
-177.9375 5.66149929706056e-07
-177.875 5.67187747846195e-07
-177.8125 5.68218537813067e-07
-177.75 5.69242210700794e-07
-177.6875 5.70258676956183e-07
-177.625 5.7126784637552e-07
-177.5625 5.72269628101352e-07
-177.5 5.7326393061926e-07
-177.4375 5.74250661754616e-07
-177.375 5.75229728669331e-07
-177.3125 5.76201037858589e-07
-177.25 5.77164495147575e-07
-177.1875 5.78120005688179e-07
-177.125 5.79067473955699e-07
-177.0625 5.80006803745531e-07
-177 5.80937898169839e-07
-176.9375 5.81860659654222e-07
-176.875 5.82774989934363e-07
-176.8125 5.83680790052669e-07
-176.75 5.84577960354899e-07
-176.6875 5.85466400486776e-07
-176.625 5.86346009390593e-07
-176.5625 5.87216685301801e-07
-176.5 5.88078325745589e-07
-176.4375 5.88930827533448e-07
-176.375 5.89774086759728e-07
-176.3125 5.90607998798177e-07
-176.25 5.91432458298472e-07
-176.1875 5.92247359182737e-07
-176.125 5.93052594642043e-07
-176.0625 5.93848057132909e-07
-176 5.94633638373774e-07
-175.9375 5.95409229341469e-07
-175.875 5.96174720267673e-07
-175.8125 5.96930000635355e-07
-175.75 5.97674959175203e-07
-175.6875 5.98409483862047e-07
-175.625 5.9913346191126e-07
-175.5625 5.99846779775156e-07
-175.5 6.00549323139367e-07
-175.4375 6.01240976919213e-07
-175.375 6.01921625256061e-07
-175.3125 6.02591151513664e-07
-175.25 6.03249438274494e-07
-175.1875 6.03896367336062e-07
-175.125 6.04531819707221e-07
-175.0625 6.05155675604463e-07
-175 6.05767814448195e-07
-174.9375 6.06368114859013e-07
-174.875 6.06956454653953e-07
-174.8125 6.07532710842734e-07
-174.75 6.08096759623994e-07
-174.6875 6.08648476381498e-07
-174.625 6.09187735680354e-07
-174.5625 6.09714411263195e-07
-174.5 6.10228376046367e-07
-174.4375 6.10729502116091e-07
-174.375 6.11217660724616e-07
-174.3125 6.11692722286368e-07
-174.25 6.12154556374067e-07
-174.1875 6.12603031714856e-07
-174.125 6.13038016186393e-07
-174.0625 6.13459376812946e-07
-174 6.13866979761473e-07
-173.9375 6.14260690337682e-07
-173.875 6.14640372982085e-07
-173.8125 6.15005891266038e-07
-173.75 6.15357107887764e-07
-173.6875 6.15693884668371e-07
-173.625 6.16016082547848e-07
-173.5625 6.16323561581056e-07
-173.5 6.16616180933698e-07
-173.4375 6.16893798878289e-07
-173.375 6.17156272790095e-07
-173.3125 6.17403459143075e-07
-173.25 6.17635213505805e-07
-173.1875 6.17851390537381e-07
-173.125 6.18051843983326e-07
-173.0625 6.18236426671464e-07
-173 6.18404990507799e-07
-172.9375 6.18557386472369e-07
-172.875 6.18693464615093e-07
-172.8125 6.18813074051601e-07
-172.75 6.18916062959055e-07
-172.6875 6.19002278571956e-07
-172.625 6.19071567177934e-07
-172.5625 6.19123774113531e-07
-172.5 6.19158743759967e-07
-172.4375 6.19176319538893e-07
-172.375 6.19176343908133e-07
-172.3125 6.19158658357413e-07
-172.25 6.19123103404073e-07
-172.1875 6.1906951858877e-07
-172.125 6.18997742471168e-07
-172.0625 6.18907612625612e-07
-172 6.18798965636791e-07
-171.9375 6.18671637095388e-07
-171.875 6.18525461593713e-07
-171.8125 6.18360272721331e-07
-171.75 6.1817590306067e-07
-171.6875 6.17972184182616e-07
-171.625 6.177489466421e-07
-171.5625 6.17506019973668e-07
-171.5 6.17243232687035e-07
-171.4375 6.16960412262636e-07
-171.375 6.16657385147149e-07
-171.3125 6.16333976749023e-07
-171.25 6.15990011433974e-07
-171.1875 6.15625312520483e-07
-171.125 6.15239702275271e-07
-171.0625 6.14833001908766e-07
-171 6.14405031570559e-07
-170.9375 6.13955610344835e-07
-170.875 6.13484556245807e-07
-170.8125 6.12991686213127e-07
-170.75 6.12476816107282e-07
-170.6875 6.11939760704987e-07
-170.625 6.11380333694554e-07
-170.5625 6.10798347671254e-07
-170.5 6.10193614132663e-07
-170.4375 6.09565943473999e-07
-170.375 6.0891514498344e-07
-170.3125 6.08241026837436e-07
-170.25 6.07543396095996e-07
-170.1875 6.06822058697979e-07
-170.125 6.06076819456356e-07
-170.0625 6.05307482053468e-07
-170 6.04513849036265e-07
-169.9375 6.03695721811541e-07
-169.875 6.02852900641145e-07
-169.8125 6.01985184637185e-07
-169.75 6.01092371757219e-07
-169.6875 6.00174258799429e-07
-169.625 5.99230641397787e-07
-169.5625 5.98261314017205e-07
-169.5 5.97266069948671e-07
-169.4375 5.96244701304374e-07
-169.375 5.95196999012817e-07
-169.3125 5.94122752813911e-07
-169.25 5.93021751254063e-07
-169.1875 5.91893781681247e-07
-169.125 5.90738630240063e-07
-169.0625 5.89556081866783e-07
-169 5.88345920284383e-07
-168.9375 5.87107927997566e-07
-168.875 5.85841886287763e-07
-168.8125 5.84547575208132e-07
-168.75 5.83224773578534e-07
-168.6875 5.81873258980507e-07
-168.625 5.80492807752215e-07
-168.5625 5.79083194983393e-07
-168.5 5.77644194510272e-07
-168.4375 5.76175578910502e-07
-168.375 5.74677119498048e-07
-168.3125 5.73148586318082e-07
-168.25 5.71589748141863e-07
-168.1875 5.70000372461598e-07
-168.125 5.68380225485295e-07
-168.0625 5.66729072131598e-07
-168 5.65046676024619e-07
-167.9375 5.63332799488745e-07
-167.875 5.6158720354344e-07
-167.8125 5.59809647898035e-07
-167.75 5.57999890946496e-07
-167.6875 5.56157689762191e-07
-167.625 5.54282800092637e-07
-167.5625 5.52374976354233e-07
-167.5 5.50433971626991e-07
-167.4375 5.48459537649236e-07
-167.375 5.46451424812315e-07
-167.3125 5.44409382155273e-07
-167.25 5.42333157359531e-07
-167.1875 5.40222496743543e-07
-167.125 5.38077145257444e-07
-167.0625 5.35896846477688e-07
-167 5.33681342601664e-07
-166.9375 5.3143037444231e-07
-166.875 5.29143681422707e-07
-166.8125 5.26821001570667e-07
-166.75 5.24462071513302e-07
-166.6875 5.22066626471585e-07
-166.625 5.19634400254894e-07
-166.5625 5.17165125255552e-07
-166.5 5.14658532443344e-07
-166.4375 5.12114351360031e-07
-166.375 5.09532310113842e-07
-166.3125 5.06912135373966e-07
-166.25 5.04253552365019e-07
-166.1875 5.01556284861505e-07
-166.125 4.98820055182271e-07
-166.0625 4.96044584184933e-07
-166 4.93229591260306e-07
-165.9375 4.90374794326816e-07
-165.875 4.87479909824894e-07
-165.8125 4.84544652711371e-07
-165.75 4.81568736453846e-07
-165.6875 4.78551873025055e-07
-165.625 4.75493772897218e-07
-165.5625 4.7239414503638e-07
-165.5 4.69252696896737e-07
-165.4375 4.66069134414955e-07
-165.375 4.62843162004466e-07
-165.3125 4.59574482549768e-07
-165.25 4.56262797400698e-07
-165.1875 4.52907806366703e-07
-165.125 4.49509207711094e-07
-165.0625 4.46066698145293e-07
-165 4.42579972823063e-07
-164.9375 4.39048725334729e-07
-164.875 4.35472647701391e-07
-164.8125 4.31851430369116e-07
-164.75 4.28184762203126e-07
-164.6875 4.24472330481974e-07
-164.625 4.20713820891709e-07
-164.5625 4.16908917520019e-07
-164.5 4.13057302850383e-07
-164.4375 4.09158657756188e-07
-164.375 4.05212661494856e-07
-164.3125 4.01218991701945e-07
-164.25 3.97177324385244e-07
-164.1875 3.93087333918858e-07
-164.125 3.88948693037281e-07
-164.0625 3.84761072829456e-07
-164 3.80524142732825e-07
-163.9375 3.76237570527369e-07
-163.875 3.71901022329637e-07
-163.8125 3.67514162586762e-07
-163.75 3.63076654070465e-07
-163.6875 3.58588157871057e-07
-163.625 3.54048333391418e-07
-163.5625 3.49456838340971e-07
-163.5 3.44813328729647e-07
-163.4375 3.4011745886184e-07
-163.375 3.35368881330341e-07
-163.3125 3.30567247010278e-07
-163.25 3.25712205053031e-07
-163.1875 3.20803402880142e-07
-163.125 3.15840486177219e-07
-163.0625 3.10823098887824e-07
-163 3.05750883207346e-07
-162.9375 3.0062347957688e-07
-162.875 2.95440526677076e-07
-162.8125 2.90201661421995e-07
-162.75 2.8490651895294e-07
-162.6875 2.79554732632292e-07
-162.625 2.7414593403732e-07
-162.5625 2.68679752953995e-07
-162.5 2.63155817370787e-07
-162.4375 2.57573753472451e-07
-162.375 2.5193318563381e-07
-162.3125 2.46233736413519e-07
-162.25 2.40475026547828e-07
-162.1875 2.3465667494433e-07
-162.125 2.28778298675702e-07
-162.0625 2.22839512973432e-07
-162 2.16839931221548e-07
-161.9375 2.10779164950321e-07
-161.875 2.04656823829974e-07
-161.8125 1.98472515664371e-07
-161.75 1.92225846384705e-07
-161.6875 1.85916420043168e-07
-161.625 1.79543838806622e-07
-161.5625 1.73107702950253e-07
-161.5 1.66607610851221e-07
-161.4375 1.60043158982296e-07
-161.375 1.53413941905491e-07
-161.3125 1.46719552265685e-07
-161.25 1.39959580784232e-07
-161.1875 1.3313361625257e-07
-161.125 1.26241245525811e-07
-161.0625 1.19282053516337e-07
-161 1.12255623187372e-07
-160.9375 1.05161535546555e-07
-160.875 9.79993696395056e-08
-160.8125 9.07687025433733e-08
-160.75 8.34691093603891e-08
-160.6875 7.6100163211401e-08
-160.625 6.86614352294059e-08
-160.5625 6.11524945530718e-08
-160.5 5.35729083202529e-08
-160.4375 4.59222416614975e-08
-160.375 3.82000576935469e-08
-160.3125 3.04059175128285e-08
-160.25 2.25393801889399e-08
-160.1875 1.46000027581268e-08
-160.125 6.58734021675303e-09
-160.0625 -1.4990544852368e-09
-160 -9.65963045086091e-09
-159.9375 -1.78948388426518e-08
-159.875 -2.62051328892146e-08
-159.8125 -3.45909678917914e-08
-159.75 -4.30528012308337e-08
-159.6875 -5.15910923725805e-08
-159.625 -6.02063028756433e-08
-159.5625 -6.88988963975976e-08
-159.5 -7.7669338701581e-08
-159.4375 -8.65180976628976e-08
-159.375 -9.5445643275628e-08
-159.3125 -1.04452447659247e-07
-159.25 -1.13538985065244e-07
-159.1875 -1.22705731883756e-07
-159.125 -1.31953166650197e-07
-159.0625 -1.41281770051902e-07
-159 -1.50692024934771e-07
-158.9375 -1.60184416309921e-07
-158.875 -1.69759431360347e-07
-158.8125 -1.79417559447575e-07
-158.75 -1.89159292118341e-07
-158.6875 -1.98985123111254e-07
-158.625 -2.08895548363483e-07
-158.5625 -2.18891066017431e-07
-158.5 -2.28972176427431e-07
-158.4375 -2.39139382166432e-07
-158.375 -2.49393188032702e-07
-158.3125 -2.59734101056526e-07
-158.25 -2.70162630506914e-07
-158.1875 -2.80679287898311e-07
-158.125 -2.91284586997312e-07
-158.0625 -3.01979043829383e-07
-158 -3.1276317668558e-07
-157.9375 -3.23637506129282e-07
-157.875 -3.34602555002916e-07
-157.8125 -3.45658848434696e-07
-157.75 -3.56806913845359e-07
-157.6875 -3.68047280954907e-07
-157.625 -3.79380481789351e-07
-157.5625 -3.90807050687465e-07
-157.5 -4.02327524307527e-07
-157.4375 -4.13942441634084e-07
-157.375 -4.25652343984704e-07
-157.3125 -4.37457775016736e-07
-157.25 -4.49359280734074e-07
-157.1875 -4.61357409493924e-07
-157.125 -4.73452712013567e-07
-157.0625 -4.85645741377136e-07
-157 -4.97937053042381e-07
-156.9375 -5.1032720484745e-07
-156.875 -5.22816757017659e-07
-156.8125 -5.35406272172274e-07
-156.75 -5.48096315331292e-07
-156.6875 -5.60887453922218e-07
-156.625 -5.7378025778685e-07
-156.5625 -5.86775299188064e-07
-156.5 -5.99873152816598e-07
-156.4375 -6.13074395797837e-07
-156.375 -6.26379607698602e-07
-156.3125 -6.3978937053394e-07
-156.25 -6.53304268773906e-07
-156.1875 -6.66924889350357e-07
-156.125 -6.80651821663742e-07
-156.0625 -6.94485657589888e-07
-156 -7.08426991486793e-07
-155.9375 -7.22476420201412e-07
-155.875 -7.3663454307645e-07
-155.8125 -7.5090196195715e-07
-155.75 -7.65279281198081e-07
-155.6875 -7.79767107669926e-07
-155.625 -7.9436605076627e-07
-155.5625 -8.09076722410386e-07
-155.5 -8.2389973706202e-07
-155.4375 -8.38835711724175e-07
-155.375 -8.53885265949895e-07
-155.3125 -8.69049021849044e-07
-155.25 -8.84327604095089e-07
-155.1875 -8.99721639931873e-07
-155.125 -9.15231759180396e-07
-155.0625 -9.30858594245584e-07
-155 -9.46602780123066e-07
-154.9375 -9.62464954405937e-07
-154.875 -9.78445757291529e-07
-154.8125 -9.9454583158817e-07
-154.75 -1.01076582272195e-06
-154.6875 -1.02710637874349e-06
-154.625 -1.04356815033465e-06
-154.5625 -1.06015179081535e-06
-154.5 -1.07685795615026e-06
-154.4375 -1.09368730495558e-06
-154.375 -1.11064049850574e-06
-154.3125 -1.1277182007402e-06
-154.25 -1.14492107827012e-06
-154.1875 -1.1622498003851e-06
-154.125 -1.17970503905995e-06
-154.0625 -1.19728746896134e-06
-154 -1.21499776745456e-06
-153.9375 -1.23283661461022e-06
-153.875 -1.25080469321095e-06
-153.8125 -1.26890268875808e-06
-153.75 -1.28713128947835e-06
-153.6875 -1.30549118633062e-06
-153.625 -1.3239830730125e-06
-153.5625 -1.34260764596707e-06
-153.5 -1.3613656043895e-06
-153.4375 -1.38025765023377e-06
-153.375 -1.39928448821929e-06
-153.3125 -1.41844682583753e-06
-153.25 -1.43774537335872e-06
-153.1875 -1.45718084383841e-06
-153.125 -1.47675395312419e-06
-153.0625 -1.4964654198622e-06
-153 -1.51631596550382e-06
-152.9375 -1.53630631431226e-06
-152.875 -1.55643719336912e-06
-152.8125 -1.57670933258103e-06
-152.75 -1.59712346468619e-06
-152.6875 -1.61768032526093e-06
-152.625 -1.63838065272633e-06
-152.5625 -1.65922518835468e-06
-152.5 -1.68021467627614e-06
-152.4375 -1.70134986348514e-06
-152.375 -1.72263149984702e-06
-152.3125 -1.74406033810448e-06
-152.25 -1.76563713388407e-06
-152.1875 -1.78736264570275e-06
-152.125 -1.80923763497431e-06
-152.0625 -1.83126286601585e-06
-152 -1.85343910605428e-06
-151.9375 -1.87576712523272e-06
-151.875 -1.89824769661697e-06
-151.8125 -1.92088159620191e-06
-151.75 -1.94366960291795e-06
-151.6875 -1.96661249863741e-06
-151.625 -1.98971106818089e-06
-151.5625 -2.01296609932369e-06
-151.5 -2.03637838280215e-06
-151.4375 -2.05994871232001e-06
-151.375 -2.08367788455472e-06
-151.3125 -2.10756669916382e-06
-151.25 -2.13161595879121e-06
-151.1875 -2.15582646907346e-06
-151.125 -2.1801990386461e-06
-151.0625 -2.20473447914988e-06
-151 -2.22943360523702e-06
-150.9375 -2.25429723457747e-06
-150.875 -2.27932618786513e-06
-150.8125 -2.30452128882405e-06
-150.75 -2.32988336421463e-06
-150.6875 -2.35541324383979e-06
-150.625 -2.38111176055116e-06
-150.5625 -2.4069797502552e-06
-150.5 -2.43301805191936e-06
-150.4375 -2.45922750757814e-06
-150.375 -2.48560896233926e-06
-150.3125 -2.51216326438967e-06
-150.25 -2.53889126500168e-06
-150.1875 -2.56579381853895e-06
-150.125 -2.59287178246254e-06
-150.0625 -2.62012601733693e-06
-150 -2.64755738683599e-06
-149.9375 -2.67516675774895e-06
-149.875 -2.7029549999864e-06
-149.8125 -2.73092298658615e-06
-149.75 -2.75907159371921e-06
-149.6875 -2.78740170069565e-06
-149.625 -2.81591418997049e-06
-149.5625 -2.84460994714954e-06
-149.5 -2.87348986099526e-06
-149.4375 -2.90255482343256e-06
-149.375 -2.93180572955458e-06
-149.3125 -2.96124347762847e-06
-149.25 -2.99086896910117e-06
-149.1875 -3.0206831086051e-06
-149.125 -3.05068680396387e-06
-149.0625 -3.08088096619799e-06
-149 -3.11126650953053e-06
-148.9375 -3.1418443513927e-06
-148.875 -3.17261541242956e-06
-148.8125 -3.20358061650554e-06
-148.75 -3.23474089071004e-06
-148.6875 -3.26609716536296e-06
-148.625 -3.29765037402024e-06
-148.5625 -3.32940145347932e-06
-148.5 -3.36135134378467e-06
-148.4375 -3.39350098823318e-06
-148.375 -3.42585133337959e-06
-148.3125 -3.45840332904192e-06
-148.25 -3.49115792830681e-06
-148.1875 -3.52411608753484e-06
-148.125 -3.55727876636591e-06
-148.0625 -3.59064692772448e-06
-148 -3.62422153782483e-06
-147.9375 -3.65800356617633e-06
-147.875 -3.6919939855886e-06
-147.8125 -3.72619377217673e-06
-147.75 -3.76060390536641e-06
-147.6875 -3.79522536789906e-06
-147.625 -3.83005914583691e-06
-147.5625 -3.86510622856805e-06
-147.5 -3.90036760881153e-06
-147.4375 -3.93584428262228e-06
-147.375 -3.97153724939612e-06
-147.3125 -4.00744751187471e-06
-147.25 -4.04357607615047e-06
-147.1875 -4.0799239516714e-06
-147.125 -4.11649215124602e-06
-147.0625 -4.1532816910481e-06
-147 -4.19029359062152e-06
-146.9375 -4.22752887288495e-06
-146.875 -4.26498856413664e-06
-146.8125 -4.30267369405903e-06
-146.75 -4.34058529572348e-06
-146.6875 -4.37872440559484e-06
-146.625 -4.41709206353605e-06
-146.5625 -4.45568931281267e-06
-146.5 -4.49451720009743e-06
-146.4375 -4.5335767754747e-06
-146.375 -4.5728690924449e-06
-146.3125 -4.61239520792895e-06
-146.25 -4.65215618227263e-06
-146.1875 -4.69215307925091e-06
-146.125 -4.73238696607225e-06
-146.0625 -4.77285891338285e-06
-146 -4.81356999527091e-06
-145.9375 -4.85452128927078e-06
-145.875 -4.89571387636713e-06
-145.8125 -4.93714884099902e-06
-145.75 -4.97882727106404e-06
-145.6875 -5.02075025792227e-06
-145.625 -5.0629188964003e-06
-145.5625 -5.1053342847952e-06
-145.5 -5.14799752487838e-06
-145.4375 -5.19090972189952e-06
-145.375 -5.23407198459034e-06
-145.3125 -5.27748542516841e-06
-145.25 -5.32115115934093e-06
-145.1875 -5.36507030630836e-06
-145.125 -5.40924398876814e-06
-145.0625 -5.45367333291826e-06
-145 -5.49835946846088e-06
-144.9375 -5.54330352860581e-06
-144.875 -5.58850665007403e-06
-144.8125 -5.63396997310112e-06
-144.75 -5.67969464144064e-06
-144.6875 -5.72568180236749e-06
-144.625 -5.77193260668122e-06
-144.5625 -5.81844820870927e-06
-144.5 -5.86522976631019e-06
-144.4375 -5.91227844087682e-06
-144.375 -5.95959539733936e-06
-144.3125 -6.00718180416848e-06
-144.25 -6.05503883337834e-06
-144.1875 -6.10316766052953e-06
-144.125 -6.151569464732e-06
-144.0625 -6.20024542864796e-06
-144 -6.24919673849468e-06
-143.9375 -6.29842458404726e-06
-143.875 -6.34793015864136e-06
-143.8125 -6.39771465917587e-06
-143.75 -6.44777928611552e-06
-143.6875 -6.49812524349348e-06
-143.625 -6.54875373891381e-06
-143.5625 -6.599665983554e-06
-143.5 -6.65086319216731e-06
-143.4375 -6.70234658308518e-06
-143.375 -6.75411737821949e-06
-143.3125 -6.80617680306482e-06
-143.25 -6.85852608670066e-06
-143.1875 -6.91116646179352e-06
-143.125 -6.96409916459902e-06
-143.0625 -7.01732543496392e-06
-143 -7.07084651632808e-06
-142.9375 -7.12466365572637e-06
-142.875 -7.17877810379053e-06
-142.8125 -7.23319111475096e-06
-142.75 -7.28790394643844e-06
-142.6875 -7.34291786028586e-06
-142.625 -7.39823412132976e-06
-142.5625 -7.45385399821194e-06
-142.5 -7.50977876318098e-06
-142.4375 -7.56600969209359e-06
-142.375 -7.62254806441607e-06
-142.3125 -7.6793951632256e-06
-142.25 -7.73655227521147e-06
-142.1875 -7.79402069067628e-06
-142.125 -7.85180170353707e-06
-142.0625 -7.90989661132641e-06
-142 -7.96830671519333e-06
-141.9375 -8.02703331990433e-06
-141.875 -8.08607773384418e-06
-141.8125 -8.14544126901679e-06
-141.75 -8.20512524104589e-06
-141.6875 -8.26513096917574e-06
-141.625 -8.3254597762717e-06
-141.5625 -8.38611298882081e-06
-141.5 -8.44709193693221e-06
-141.4375 -8.5083979543376e-06
-141.375 -8.57003237839149e-06
-141.3125 -8.63199655007155e-06
-141.25 -8.69429181397872e-06
-141.1875 -8.75691951833742e-06
-141.125 -8.8198810149955e-06
-141.0625 -8.8831776594243e-06
-141 -8.94681081071853e-06
-140.9375 -9.01078183159608e-06
-140.875 -9.07509208839784e-06
-140.8125 -9.13974295108732e-06
-140.75 -9.20473579325032e-06
-140.6875 -9.27007199209444e-06
-140.625 -9.33575292844854e-06
-140.5625 -9.40177998676216e-06
-140.5 -9.46815455510482e-06
-140.4375 -9.53487802516521e-06
-140.375 -9.60195179225045e-06
-140.3125 -9.66937725528506e-06
-140.25 -9.73715581681004e-06
-140.1875 -9.80528888298178e-06
-140.125 -9.87377786357087e-06
-140.0625 -9.9426241719609e-06
-140 -1.00118292251472e-05
-139.9375 -1.00813944437352e-05
-139.875 -1.01513212519393e-05
-139.8125 -1.02216110775812e-05
-139.75 -1.02922653520879e-05
-139.6875 -1.03632855104907e-05
-139.625 -1.04346729914226e-05
-139.5625 -1.05064292371169e-05
-139.5 -1.05785556934053e-05
-139.4375 -1.06510538097152e-05
-139.375 -1.07239250390684e-05
-139.3125 -1.07971708380782e-05
-139.25 -1.08707926669475e-05
-139.1875 -1.09447919894661e-05
-139.125 -1.10191702730082e-05
-139.0625 -1.10939289885303e-05
-139 -1.11690696105677e-05
-138.9375 -1.12445936172326e-05
-138.875 -1.13205024902105e-05
-138.8125 -1.13967977147578e-05
-138.75 -1.14734807796983e-05
-138.6875 -1.15505531774206e-05
-138.625 -1.16280164038744e-05
-138.5625 -1.17058719585673e-05
-138.5 -1.17841213445616e-05
-138.4375 -1.18627660684706e-05
-138.375 -1.1941807640455e-05
-138.3125 -1.20212475742191e-05
-138.25 -1.21010873870074e-05
-138.1875 -1.21813285996003e-05
-138.125 -1.22619727363102e-05
-138.0625 -1.23430213249775e-05
-138 -1.24244758969665e-05
-137.9375 -1.25063379871607e-05
-137.875 -1.2588609133959e-05
-137.8125 -1.26712908792708e-05
-137.75 -1.27543847685113e-05
-137.6875 -1.28378923505974e-05
-137.625 -1.29218151779421e-05
-137.5625 -1.30061548064504e-05
-137.5 -1.30909127955136e-05
-137.4375 -1.31760907080048e-05
-137.375 -1.32616901102732e-05
-137.3125 -1.33477125721389e-05
-137.25 -1.34341596668878e-05
-137.1875 -1.35210329712656e-05
-137.125 -1.36083340654725e-05
-137.0625 -1.36960645331571e-05
-137 -1.3784225961411e-05
-136.9375 -1.38728199407625e-05
-136.875 -1.39618480651706e-05
-136.8125 -1.40513119320186e-05
-136.75 -1.41412131421084e-05
-136.6875 -1.42315532996533e-05
-136.625 -1.43223340122722e-05
-136.5625 -1.44135568909823e-05
-136.5 -1.45052235501928e-05
-136.4375 -1.45973356076979e-05
-136.375 -1.46898946846696e-05
-136.3125 -1.47829024056511e-05
-136.25 -1.48763603985489e-05
-136.1875 -1.49702702946261e-05
-136.125 -1.50646337284943e-05
-136.0625 -1.51594523381066e-05
-136 -1.52547277647497e-05
-135.9375 -1.53504616530359e-05
-135.875 -1.54466556508952e-05
-135.8125 -1.55433114095676e-05
-135.75 -1.56404305835942e-05
-135.6875 -1.57380148308099e-05
-135.625 -1.58360658123337e-05
-135.5625 -1.59345851925613e-05
-135.5 -1.60335746391558e-05
-135.4375 -1.61330358230388e-05
-135.375 -1.62329704183819e-05
-135.3125 -1.63333801025971e-05
-135.25 -1.64342665563283e-05
-135.1875 -1.6535631463441e-05
-135.125 -1.66374765110139e-05
-135.0625 -1.67398033893284e-05
-135 -1.68426137918594e-05
-134.9375 -1.69459094152653e-05
-134.875 -1.7049691959378e-05
-134.8125 -1.71539631271929e-05
-134.75 -1.72587246248582e-05
-134.6875 -1.73639781616651e-05
-134.625 -1.7469725450037e-05
-134.5625 -1.75759682055186e-05
-134.5 -1.76827081467655e-05
-134.4375 -1.7789946995533e-05
-134.375 -1.7897686476665e-05
-134.3125 -1.8005928318083e-05
-134.25 -1.81146742507744e-05
-134.1875 -1.82239260087813e-05
-134.125 -1.83336853291886e-05
-134.0625 -1.84439539521124e-05
-134 -1.8554733620688e-05
-133.9375 -1.86660260810577e-05
-133.875 -1.87778330823587e-05
-133.8125 -1.88901563767106e-05
-133.75 -1.90029977192031e-05
-133.6875 -1.91163588678829e-05
-133.625 -1.92302415837416e-05
-133.5625 -1.93446476307018e-05
-133.5 -1.94595787756046e-05
-133.4375 -1.95750367881964e-05
-133.375 -1.9691023441115e-05
-133.3125 -1.98075405098763e-05
-133.25 -1.99245897728605e-05
-133.1875 -2.00421730112984e-05
-133.125 -2.0160292009257e-05
-133.0625 -2.02789485536255e-05
-133 -2.03981444341011e-05
-132.9375 -2.0517881443174e-05
-132.875 -2.06381613761134e-05
-132.8125 -2.07589860309519e-05
-132.75 -2.08803572084712e-05
-132.6875 -2.10022767121863e-05
-132.625 -2.11247463483309e-05
-132.5625 -2.12477679258412e-05
-132.5 -2.13713432563407e-05
-132.4375 -2.14954741541242e-05
-132.375 -2.16201624361419e-05
-132.3125 -2.17454099219832e-05
-132.25 -2.18712184338603e-05
-132.1875 -2.1997589796592e-05
-132.125 -2.21245258375867e-05
-132.0625 -2.22520283868259e-05
-132 -2.23800992768468e-05
-131.9375 -2.25087403427256e-05
-131.875 -2.26379534220597e-05
-131.8125 -2.27677403549506e-05
-131.75 -2.28981029839859e-05
-131.6875 -2.30290431542216e-05
-131.625 -2.3160562713164e-05
-131.5625 -2.32926635107514e-05
-131.5 -2.34253473993359e-05
-131.4375 -2.35586162336647e-05
-131.375 -2.36924718708613e-05
-131.3125 -2.38269161704065e-05
-131.25 -2.39619509941196e-05
-131.1875 -2.40975782061387e-05
-131.125 -2.42337996729013e-05
-131.0625 -2.43706172631251e-05
-131 -2.45080328477873e-05
-130.9375 -2.46460483001051e-05
-130.875 -2.47846654955157e-05
-130.8125 -2.4923886311655e-05
-130.75 -2.50637126283379e-05
-130.6875 -2.52041463275369e-05
-130.625 -2.53451892933615e-05
-130.5625 -2.54868434120367e-05
-130.5 -2.56291105718817e-05
-130.4375 -2.57719926632884e-05
-130.375 -2.59154915786997e-05
-130.3125 -2.60596092125871e-05
-130.25 -2.62043474614292e-05
-130.1875 -2.63497082236888e-05
-130.125 -2.64956933997904e-05
-130.0625 -2.66423048920979e-05
-130 -2.67895446048907e-05
-129.9375 -2.69374144443417e-05
-129.875 -2.7085916318493e-05
-129.8125 -2.72350521372326e-05
-129.75 -2.73848238122708e-05
-129.6875 -2.75352332571161e-05
-129.625 -2.76862823870507e-05
-129.5625 -2.78379731191066e-05
-129.5 -2.79903073720408e-05
-129.4375 -2.81432870663101e-05
-129.375 -2.82969141240466e-05
-129.3125 -2.84511904690323e-05
-129.25 -2.86061180266733e-05
-129.1875 -2.87616987239745e-05
-129.125 -2.89179344895136e-05
-129.0625 -2.90748272534148e-05
-129 -2.92323789473229e-05
-128.9375 -2.93905915043761e-05
-128.875 -2.954946685918e-05
-128.8125 -2.97090069477799e-05
-128.75 -2.98692137076341e-05
-128.6875 -3.0030089077586e-05
-128.625 -3.0191634997837e-05
-128.5625 -3.03538534099181e-05
-128.5 -3.0516746256662e-05
-128.4375 -3.06803154821748e-05
-128.375 -3.08445630318073e-05
-128.3125 -3.10094908521264e-05
-128.25 -3.1175100890886e-05
-128.1875 -3.13413950969973e-05
-128.125 -3.15083754205001e-05
-128.0625 -3.16760438125324e-05
-128 -3.18444022253008e-05
-127.9375 -3.20134526120501e-05
-127.875 -3.21831969270331e-05
-127.8125 -3.23536371254796e-05
-127.75 -3.25247751635657e-05
-127.6875 -3.26966129983826e-05
-127.625 -3.28691525879052e-05
-127.5625 -3.30423958909604e-05
-127.5 -3.32163448671952e-05
-127.4375 -3.33910014770447e-05
-127.375 -3.35663676816997e-05
-127.3125 -3.37424454430738e-05
-127.25 -3.3919236723771e-05
-127.1875 -3.40967434870521e-05
-127.125 -3.42749676968014e-05
-127.0625 -3.44539113174937e-05
-127 -3.46335763141592e-05
-126.9375 -3.48139646523508e-05
-126.875 -3.49950782981084e-05
-126.8125 -3.5176919217925e-05
-126.75 -3.53594893787118e-05
-126.6875 -3.55427907477626e-05
-126.625 -3.57268252927186e-05
-126.5625 -3.59115949815329e-05
-126.5 -3.60971017824343e-05
-126.4375 -3.62833476638909e-05
-126.375 -3.64703345945743e-05
-126.3125 -3.66580645433219e-05
-126.25 -3.68465394791008e-05
-126.1875 -3.70357613709698e-05
-126.125 -3.72257321880424e-05
-126.0625 -3.74164538994483e-05
-126 -3.76079284742962e-05
-125.9375 -3.78001578816344e-05
-125.875 -3.79931440904131e-05
-125.8125 -3.81868890694448e-05
-125.75 -3.83813947873653e-05
-125.6875 -3.85766632125944e-05
-125.625 -3.87726963132959e-05
-125.5625 -3.89694960573374e-05
-125.5 -3.91670644122506e-05
-125.4375 -3.93654033451901e-05
-125.375 -3.95645148228924e-05
-125.3125 -3.97644008116355e-05
-125.25 -3.99650632771964e-05
-125.1875 -4.01665041848103e-05
-125.125 -4.03687254991277e-05
-125.0625 -4.05717291841727e-05
-125 -4.07755172033e-05
-124.9375 -4.09800915191522e-05
-124.875 -4.11854540936161e-05
-124.8125 -4.13916068877799e-05
-124.75 -4.15985518618889e-05
-124.6875 -4.18062909753012e-05
-124.625 -4.20148261864438e-05
-124.5625 -4.22241594527675e-05
-124.5 -4.24342927307021e-05
-124.4375 -4.26452279756107e-05
-124.375 -4.28569671417445e-05
-124.3125 -4.30695121821965e-05
-124.25 -4.32828650488556e-05
-124.1875 -4.34970276923595e-05
-124.125 -4.37120020620484e-05
-124.0625 -4.39277901059174e-05
-124 -4.41443937705691e-05
-123.9375 -4.4361815001166e-05
-123.875 -4.45800557413818e-05
-123.8125 -4.47991179333537e-05
-123.75 -4.50190035176328e-05
-123.6875 -4.52397144331359e-05
-123.625 -4.54612526170951e-05
-123.5625 -4.56836200050089e-05
-123.5 -4.59068185305915e-05
-123.4375 -4.61308501257228e-05
-123.375 -4.63557167203976e-05
-123.3125 -4.65814202426743e-05
-123.25 -4.68079626186238e-05
-123.1875 -4.70353457722776e-05
-123.125 -4.72635716255758e-05
-123.0625 -4.74926420983148e-05
-123 -4.77225591080943e-05
-122.9375 -4.79533245702646e-05
-122.875 -4.81849403978728e-05
-122.8125 -4.84174085016095e-05
-122.75 -4.86507307897542e-05
-122.6875 -4.88849091681213e-05
-122.625 -4.91199455400051e-05
-122.5625 -4.93558418061246e-05
-122.5 -4.95925998645683e-05
-122.4375 -4.98302216107381e-05
-122.375 -5.00687089372933e-05
-122.3125 -5.03080637340939e-05
-122.25 -5.0548287888144e-05
-122.1875 -5.07893832835341e-05
-122.125 -5.10313518013839e-05
-122.0625 -5.12741953197843e-05
-122 -5.15179157137388e-05
-121.9375 -5.17625148551052e-05
-121.875 -5.20079946125363e-05
-121.8125 -5.22543568514204e-05
-121.75 -5.25016034338219e-05
-121.6875 -5.27497362184207e-05
-121.625 -5.29987570604522e-05
-121.5625 -5.32486678116459e-05
-121.5 -5.34994703201645e-05
-121.4375 -5.37511664305419e-05
-121.375 -5.40037579836219e-05
-121.3125 -5.42572468164949e-05
-121.25 -5.45116347624357e-05
-121.1875 -5.47669236508404e-05
-121.125 -5.50231153071624e-05
-121.0625 -5.52802115528491e-05
-121 -5.55382142052772e-05
-120.9375 -5.5797125077688e-05
-120.875 -5.60569459791225e-05
-120.8125 -5.6317678714356e-05
-120.75 -5.65793250838319e-05
-120.6875 -5.68418868835958e-05
-120.625 -5.71053659052287e-05
-120.5625 -5.73697639357801e-05
-120.5 -5.76350827577002e-05
-120.4375 -5.79013241487727e-05
-120.375 -5.81684898820458e-05
-120.3125 -5.8436581725764e-05
-120.25 -5.87056014432993e-05
-120.1875 -5.8975550793081e-05
-120.125 -5.92464315285266e-05
-120.0625 -5.95182453979709e-05
-120 -5.9790994144596e-05
-119.9375 -6.00646795063595e-05
-119.875 -6.03393032159234e-05
-119.8125 -6.06148670005822e-05
-119.75 -6.08913725821902e-05
-119.6875 -6.11688216770892e-05
-119.625 -6.14472159960348e-05
-119.5625 -6.17265572441235e-05
-119.5 -6.20068471207179e-05
-119.4375 -6.22880873193726e-05
-119.375 -6.25702795277595e-05
-119.3125 -6.28534254275919e-05
-119.25 -6.31375266945494e-05
-119.1875 -6.34225849982014e-05
-119.125 -6.37086020019303e-05
-119.0625 -6.39955793628549e-05
-119 -6.42835187317525e-05
-118.9375 -6.45724217529811e-05
-118.875 -6.48622900644011e-05
-118.8125 -6.51531252972962e-05
-118.75 -6.54449290762946e-05
-118.6875 -6.57377030192888e-05
-118.625 -6.60314487373557e-05
-118.5625 -6.6326167834676e-05
-118.5 -6.6621861908453e-05
-118.4375 -6.69185325488309e-05
-118.375 -6.72161813388134e-05
-118.3125 -6.75148098541807e-05
-118.25 -6.78144196634066e-05
-118.1875 -6.81150123275756e-05
-118.125 -6.84165894002988e-05
-118.0625 -6.87191524276293e-05
-118 -6.90227029479779e-05
-117.9375 -6.93272424920279e-05
-117.875 -6.96327725826487e-05
-117.8125 -6.99392947348105e-05
-117.75 -7.02468104554971e-05
-117.6875 -7.0555321243619e-05
-117.625 -7.08648285899257e-05
-117.5625 -7.11753339769174e-05
-117.5 -7.14868388787569e-05
-117.4375 -7.17993447611804e-05
-117.375 -7.21128530814074e-05
-117.3125 -7.24273652880515e-05
-117.25 -7.27428828210294e-05
-117.1875 -7.30594071114698e-05
-117.125 -7.33769395816222e-05
-117.0625 -7.36954816447649e-05
-117 -7.4015034705112e-05
-116.9375 -7.43356001577211e-05
-116.875 -7.46571793883992e-05
-116.8125 -7.4979773773609e-05
-116.75 -7.53033846803743e-05
-116.6875 -7.5628013466185e-05
-116.625 -7.59536614789016e-05
-116.5625 -7.6280330056659e-05
-116.5 -7.66080205277701e-05
-116.4375 -7.69367342106288e-05
-116.375 -7.72664724136121e-05
-116.3125 -7.75972364349821e-05
-116.25 -7.79290275627877e-05
-116.1875 -7.82618470747649e-05
-116.125 -7.85956962382376e-05
-116.0625 -7.89305763100171e-05
-116 -7.92664885363012e-05
-115.9375 -7.96034341525736e-05
-115.875 -7.99414143835012e-05
-115.8125 -8.02804304428324e-05
-115.75 -8.06204835332942e-05
-115.6875 -8.09615748464882e-05
-115.625 -8.13037055627872e-05
-115.5625 -8.16468768512307e-05
-115.5 -8.19910898694193e-05
-115.4375 -8.23363457634098e-05
-115.375 -8.26826456676084e-05
-115.3125 -8.30299907046645e-05
-115.25 -8.3378381985363e-05
-115.1875 -8.37278206085169e-05
-115.125 -8.40783076608586e-05
-115.0625 -8.4429844216931e-05
-115 -8.47824313389784e-05
-114.9375 -8.51360700768357e-05
-114.875 -8.54907614678184e-05
-114.8125 -8.58465065366109e-05
-114.75 -8.62033062951553e-05
-114.6875 -8.65611617425383e-05
-114.625 -8.69200738648792e-05
-114.5625 -8.72800436352153e-05
-114.5 -8.76410720133888e-05
-114.4375 -8.80031599459314e-05
-114.375 -8.83663083659495e-05
-114.3125 -8.87305181930082e-05
-114.25 -8.90957903330147e-05
-114.1875 -8.94621256781016e-05
-114.125 -8.98295251065089e-05
-114.0625 -9.01979894824661e-05
-114 -9.05675196560732e-05
-113.9375 -9.09381164631813e-05
-113.875 -9.13097807252728e-05
-113.8125 -9.16825132493401e-05
-113.75 -9.20563148277655e-05
-113.6875 -9.24311862381981e-05
-113.625 -9.28071282434322e-05
-113.5625 -9.3184141591284e-05
-113.5 -9.35622270144676e-05
-113.4375 -9.39413852304712e-05
-113.375 -9.43216169414319e-05
-113.3125 -9.47029228340099e-05
-113.25 -9.50853035792628e-05
-113.1875 -9.54687598325186e-05
-113.125 -9.58532922332479e-05
-113.0625 -9.62389014049364e-05
-113 -9.66255879549558e-05
-112.9375 -9.70133524744347e-05
-112.875 -9.74021955381282e-05
-112.8125 -9.77921177042879e-05
-112.75 -9.818311951453e-05
-112.6875 -9.85752014937036e-05
-112.625 -9.89683641497582e-05
-112.5625 -9.93626079736104e-05
-112.5 -9.97579334390102e-05
-112.4375 -0.000100154341002406
-112.375 -0.00010055183110281
-112.3125 -0.000100950404161661
-112.25 -0.00010135006058269
-112.1875 -0.000101750800751782
-112.125 -0.000102152625036837
-112.0625 -0.000102555533787633
-112 -0.000102959527335687
-111.9375 -0.000103364605994112
-111.875 -0.000103770770057481
-111.8125 -0.000104178019801682
-111.75 -0.00010458635548378
-111.6875 -0.000104995777341868
-111.625 -0.000105406285594932
-111.5625 -0.000105817880442699
-111.5 -0.000106230562065497
-111.4375 -0.000106644330624109
-111.375 -0.000107059186259627
-111.3125 -0.000107475129093303
-111.25 -0.000107892159226403
-111.1875 -0.00010831027674006
-111.125 -0.000108729481695123
-111.0625 -0.000109149774132009
-111 -0.000109571154070551
-110.9375 -0.000109993621509848
-110.875 -0.000110417176428113
-110.8125 -0.00011084181878252
-110.75 -0.000111267548509053
-110.6875 -0.000111694365522347
-110.625 -0.00011212226971554
-110.5625 -0.000112551260960111
-110.5 -0.000112981339105728
-110.4375 -0.00011341250398009
-110.375 -0.00011384475538877
-110.3125 -0.000114278093115054
-110.25 -0.000114712516919785
-110.1875 -0.000115148026541201
-110.125 -0.000115584621694775
-110.0625 -0.000116022302073053
-110 -0.000116461067345494
-109.9375 -0.000116900917158305
-109.875 -0.000117341851134276
-109.8125 -0.00011778386887262
-109.75 -0.000118226969948802
-109.6875 -0.000118671153914378
-109.625 -0.000119116420296826
-109.5625 -0.000119562768599377
-109.5 -0.000120010198300849
-109.4375 -0.000120458708855478
-109.375 -0.000120908299692747
-109.3125 -0.000121358970217213
-109.25 -0.00012181071980834
-109.1875 -0.000122263547820324
-109.125 -0.00012271745358192
-109.0625 -0.000123172436396269
-109 -0.000123628495540722
-108.9375 -0.000124085630266665
-108.875 -0.000124543839799345
-108.8125 -0.000125003123337687
-108.75 -0.000125463480054123
-108.6875 -0.000125924909094407
-108.625 -0.000126387409577441
-108.5625 -0.00012685098059509
-108.5 -0.000127315621212003
-108.4375 -0.000127781330465431
-108.375 -0.000128248107365041
-108.3125 -0.000128715950892737
-108.25 -0.000129184860002474
-108.1875 -0.000129654833620068
-108.125 -0.000130125870643016
-108.0625 -0.000130597969940305
-108 -0.000131071130352226
-107.9375 -0.000131545350690182
-107.875 -0.000132020629736502
-107.8125 -0.00013249696624425
-107.75 -0.000132974358937029
-107.6875 -0.000133452806508795
-107.625 -0.000133932307623659
-107.5625 -0.000134412860915696
-107.5 -0.000134894464988748
-107.4375 -0.000135377118416228
-107.375 -0.000135860819740925
-107.3125 -0.000136345567474807
-107.25 -0.000136831360098817
-107.1875 -0.000137318196062682
-107.125 -0.000137806073784706
-107.0625 -0.000138294991651571
-107 -0.000138784948018135
-106.9375 -0.00013927594120723
-106.875 -0.000139767969509455
-106.8125 -0.000140261031182976
-106.75 -0.000140755124453314
-106.6875 -0.000141250247513144
-106.625 -0.000141746398522085
-106.5625 -0.00014224357560649
-106.5 -0.00014274177685924
-106.4375 -0.00014324100033953
-106.375 -0.000143741244072659
-106.3125 -0.000144242506049821
-106.25 -0.000144744784227886
-106.1875 -0.000145248076529188
-106.125 -0.000145752380841313
-106.0625 -0.000146257695016879
-106 -0.000146764016873321
-105.9375 -0.00014727134419267
-105.875 -0.00014777967472134
-105.8125 -0.000148289006169902
-105.75 -0.000148799336212866
-105.6875 -0.000149310662488458
-105.625 -0.0001498229825984
-105.5625 -0.00015033629410768
-105.5 -0.000150850594544335
-105.4375 -0.000151365881399219
-105.375 -0.000151882152125779
-105.3125 -0.000152399404139826
-105.25 -0.000152917634819307
-105.1875 -0.000153436841504075
-105.125 -0.000153957021495658
-105.0625 -0.000154478172057028
-105 -0.000155000290412366
-104.9375 -0.000155523373746829
-104.875 -0.000156047419206318
-104.8125 -0.000156572423897237
-104.75 -0.00015709838488626
-104.6875 -0.000157625299200092
-104.625 -0.000158153163825227
-104.5625 -0.000158681975707715
-104.5 -0.000159211731752912
-104.4375 -0.000159742428825245
-104.375 -0.000160274063747964
-104.3125 -0.000160806633302901
-104.25 -0.000161340134230222
-104.1875 -0.000161874563228185
-104.125 -0.000162409916952885
-104.0625 -0.000162946192018014
-104 -0.000163483384994604
-103.9375 -0.000164021492410781
-103.875 -0.000164560510751513
-103.8125 -0.000165100436458353
-103.75 -0.000165641265929189
-103.6875 -0.00016618299551799
-103.625 -0.000166725621534544
-103.5625 -0.000167269140244207
-103.5 -0.000167813547867641
-103.4375 -0.000168358840580556
-103.375 -0.000168905014513448
-103.3125 -0.000169452065751338
-103.25 -0.000169999990333511
-103.1875 -0.000170548784253248
-103.125 -0.000171098443457565
-103.0625 -0.000171648963846945
-103 -0.000172200341275068
-102.9375 -0.000172752571548547
-102.875 -0.000173305650426658
-102.8125 -0.000173859573621063
-102.75 -0.000174414336795547
-102.6875 -0.000174969935565737
-102.625 -0.000175526365498833
-102.5625 -0.000176083622113329
-102.5 -0.000176641700878738
-102.4375 -0.000177200597215317
-102.375 -0.00017776030649378
-102.3125 -0.000178320824035027
-102.25 -0.000178882145109855
-102.1875 -0.00017944426493868
-102.125 -0.000180007178691254
-102.0625 -0.000180570881486375
-102 -0.000181135368391604
-101.9375 -0.000181700634422979
-101.875 -0.000182266674544723
-101.8125 -0.000182833483668957
-101.75 -0.000183401056655407
-101.6875 -0.000183969388311111
-101.625 -0.00018453847339013
-101.5625 -0.000185108306593246
-101.5 -0.000185678882567674
-101.4375 -0.000186250195906757
-101.375 -0.000186822241149674
-101.3125 -0.000187395012781134
-101.25 -0.000187968505231083
-101.1875 -0.000188542712874392
-101.125 -0.000189117630030561
-101.0625 -0.00018969325096341
-101 -0.000190269569880776
-100.9375 -0.000190846580934202
-100.875 -0.000191424278218632
-100.8125 -0.000192002655772096
-100.75 -0.000192581707575404
-100.6875 -0.000193161427551832
-100.625 -0.000193741809566803
-100.5625 -0.000194322847427581
-100.5 -0.000194904534882945
-100.4375 -0.000195486865622877
-100.375 -0.000196069833278243
-100.3125 -0.000196653431420466
-100.25 -0.000197237653561213
-100.1875 -0.000197822493152065
-100.125 -0.000198407943584196
-100.0625 -0.000198993998188045
-100 -0.000199580650232991
-99.9375 -0.00020016789292702
-99.875 -0.000200755719416401
-99.8125 -0.00020134412278535
-99.75 -0.000201933096055698
-99.6875 -0.000202522632186558
-99.625 -0.000203112724073991
-99.5625 -0.000203703364550663
-99.5 -0.000204294546385515
-99.4375 -0.000204886262283414
-99.375 -0.000205478504884821
-99.3125 -0.000206071266765443
-99.25 -0.000206664540435888
-99.1875 -0.000207258318341324
-99.125 -0.00020785259286113
-99.0625 -0.000208447356308545
-99 -0.000209042600930325
-98.9375 -0.000209638318906384
-98.875 -0.000210234502349447
-98.8125 -0.000210831143304694
-98.75 -0.000211428233749403
-98.6875 -0.000212025765592596
-98.625 -0.000212623730674679
-98.5625 -0.000213222120767082
-98.5 -0.000213820927571896
-98.4375 -0.000214420142721514
-98.375 -0.000215019757778264
-98.3125 -0.000215619764234041
-98.25 -0.000216220153509946
-98.1875 -0.000216820916955909
-98.125 -0.000217422045850326
-98.0625 -0.000218023531399681
-98 -0.000218625364738177
-97.9375 -0.000219227536927359
-97.875 -0.000219830038955736
-97.8125 -0.000220432861738406
-97.75 -0.000221035996116674
-97.6875 -0.000221639432857674
-97.625 -0.000222243162653979
-97.5625 -0.000222847176123227
-97.5 -0.000223451463807726
-97.4375 -0.000224056016174071
-97.375 -0.000224660823612754
-97.3125 -0.000225265876437774
-97.25 -0.000225871164886244
-97.1875 -0.000226476679117997
-97.125 -0.000227082409215191
-97.0625 -0.00022768834518191
-97 -0.00022829447694377
-96.9375 -0.000228900794347514
-96.875 -0.000229507287160612
-96.8125 -0.000230113945070857
-96.75 -0.000230720757685959
-96.6875 -0.000231327714533141
-96.625 -0.000231934805058727
-96.5625 -0.000232542018627733
-96.5 -0.000233149344523457
-96.4375 -0.000233756771947062
-96.375 -0.000234364290017163
-96.3125 -0.000234971887769411
-96.25 -0.000235579554156071
-96.1875 -0.000236187278045604
-96.125 -0.000236795048222246
-96.0625 -0.000237402853385583
-96 -0.000238010682150123
-95.9375 -0.000238618523044874
-95.875 -0.00023922636451291
-95.8125 -0.000239834194910946
-95.75 -0.000240442002508898
-95.6875 -0.000241049775489457
-95.625 -0.000241657501947648
-95.5625 -0.000242265169890392
-95.5 -0.00024287276723607
-95.4375 -0.00024348028181408
-95.375 -0.000244087701364393
-95.3125 -0.000244695013537109
-95.25 -0.000245302205892011
-95.1875 -0.000245909265898116
-95.125 -0.000246516180933226
-95.0625 -0.000247122938283473
-95 -0.000247729525142867
-94.9375 -0.000248335928612843
-94.875 -0.000248942135701799
-94.8125 -0.000249548133324637
-94.75 -0.000250153908302305
-94.6875 -0.000250759447361333
-94.625 -0.000251364737133365
-94.5625 -0.000251969764154695
-94.5 -0.000252574514865799
-94.4375 -0.000253178975610861
-94.375 -0.000253783132637304
-94.3125 -0.000254386972095313
-94.25 -0.000254990480037363
-94.1875 -0.000255593642417732
-94.125 -0.000256196445092032
-94.0625 -0.000256798873816719
-94 -0.00025740091424861
-93.9375 -0.000258002551944401
-93.875 -0.000258603772360176
-93.8125 -0.000259204560850917
-93.75 -0.000259804902670013
-93.6875 -0.000260404782968766
-93.625 -0.000261004186795894
-93.5625 -0.000261603099097038
-93.5 -0.000262201504714255
-93.4375 -0.000262799388385522
-93.375 -0.000263396734744228
-93.3125 -0.000263993528318673
-93.25 -0.000264589753531554
-93.1875 -0.000265185394699461
-93.125 -0.000265780436032363
-93.0625 -0.00026637486163309
-93 -0.000266968655496825
-92.9375 -0.000267561801510578
-92.875 -0.000268154283452671
-92.8125 -0.000268746084992212
-92.75 -0.000269337189688574
-92.6875 -0.000269927580990868
-92.625 -0.000270517242237412
-92.5625 -0.000271106156655201
-92.5 -0.000271694307359377
-92.4375 -0.000272281677352691
-92.375 -0.000272868249524967
-92.3125 -0.000273454006652563
-92.25 -0.000274038931397828
-92.1875 -0.000274623006308562
-92.125 -0.000275206213817468
-92.0625 -0.000275788536241601
-92 -0.000276369955781824
-91.9375 -0.000276950454522252
-91.875 -0.000277530014429697
-91.8125 -0.000278108617353116
-91.75 -0.000278686245023045
-91.6875 -0.000279262879051042
-91.625 -0.000279838500929124
-91.5625 -0.0002804130920292
-91.5 -0.000280986633602504
-91.4375 -0.000281559106779024
-91.375 -0.000282130492566928
-91.3125 -0.000282700771851993
-91.25 -0.000283269925397025
-91.1875 -0.000283837933841281
-91.125 -0.000284404777699888
-91.0625 -0.000284970437363256
-91 -0.000285534893096495
-90.9375 -0.000286098125038825
-90.875 -0.000286660113202984
-90.8125 -0.000287220837474638
-90.75 -0.00028778027761178
-90.6875 -0.000288338413244137
-90.625 -0.000288895223872567
-90.5625 -0.000289450688868456
-90.5 -0.000290004787473116
-90.4375 -0.000290557498797171
-90.375 -0.000291108801819952
-90.3125 -0.000291658675388884
-90.25 -0.000292207098218869
-90.1875 -0.00029275404889167
-90.125 -0.000293299505855292
-90.0625 -0.000293843447423357
-90 -0.00029438585177448
-89.9375 -0.000294926696951644
-89.875 -0.000295465960861569
-89.8125 -0.000296003621274078
-89.75 -0.000296539655821463
-89.6875 -0.000297074041997849
-89.625 -0.000297606757158554
-89.5625 -0.000298137778519443
-89.5 -0.00029866708315629
-89.4375 -0.000299194648004122
-89.375 -0.000299720449856575
-89.3125 -0.000300244465365241
-89.25 -0.000300766671039007
-89.1875 -0.000301287043243405
-89.125 -0.000301805558199945
-89.0625 -0.000302322191985457
-89 -0.00030283692053142
-88.9375 -0.000303349719623297
-88.875 -0.000303860564899864
-88.8125 -0.000304369431852535
-88.75 -0.000304876295824684
-88.6875 -0.00030538113201097
-88.625 -0.000305883915456653
-88.5625 -0.000306384621056905
-88.5 -0.000306883223556133
-88.4375 -0.000307379697547279
-88.375 -0.000307874017471132
-88.3125 -0.000308366157615633
-88.25 -0.000308856092115172
-88.1875 -0.000309343794949894
-88.125 -0.000309829239944991
-88.0625 -0.000310312400769993
-88 -0.000310793250938064
-87.9375 -0.000311271763805287
-87.875 -0.000311747912569948
-87.8125 -0.000312221670271819
-87.75 -0.000312693009791439
-87.6875 -0.000313161903849387
-87.625 -0.000313628325005556
-87.5625 -0.000314092245658428
-87.5 -0.000314553638044336
-87.4375 -0.00031501247423673
-87.375 -0.000315468726145443
-87.3125 -0.000315922365515944
-87.25 -0.000316373363928599
-87.1875 -0.000316821692797919
-87.125 -0.000317267323371814
-87.0625 -0.000317710226730841
-87 -0.000318150373787443
-86.9375 -0.000318587735285194
-86.875 -0.000319022281798035
-86.8125 -0.000319453983729512
-86.75 -0.000319882811312004
-86.6875 -0.000320308734605955
-86.625 -0.000320731723499096
-86.5625 -0.000321151747705674
-86.5 -0.000321568776765667
-86.4375 -0.000321982780043999
-86.375 -0.00032239372672976
-86.3125 -0.00032280158583541
-86.25 -0.000323206326195988
-86.1875 -0.000323607916468319
-86.125 -0.00032400632513021
-86.0625 -0.000324401520479652
-86 -0.000324793470634011
-85.9375 -0.000325182143529222
-85.875 -0.000325567506918976
-85.8125 -0.000325949528373905
-85.75 -0.000326328175280762
-85.6875 -0.000326703414841602
-85.625 -0.000327075214072956
-85.5625 -0.000327443539805001
-85.5 -0.000327808358680733
-85.4375 -0.000328169637155126
-85.375 -0.000328527341494299
-85.3125 -0.000328881437774673
-85.25 -0.000329231891882126
-85.1875 -0.000329578669511142
-85.125 -0.000329921736163966
-85.0625 -0.000330261057149742
-85 -0.00033059659758366
-84.9375 -0.00033092832238609
-84.875 -0.000331256196281721
-84.8125 -0.000331580183798689
-84.75 -0.000331900249267706
-84.6875 -0.000332216356821185
-84.625 -0.00033252847039236
-84.5625 -0.000332836553714404
-84.5 -0.000333140570319542
-84.4375 -0.000333440483538165
-84.375 -0.00033373625649793
-84.3125 -0.000334027852122869
-84.25 -0.000334315233132489
-84.1875 -0.000334598362040864
-84.125 -0.000334877201155728
-84.0625 -0.000335151712577569
-84 -0.000335421858198709
-83.9375 -0.000335687599702387
-83.875 -0.000335948898561839
-83.8125 -0.000336205716039368
-83.75 -0.000336458013185419
-83.6875 -0.000336705750837646
-83.625 -0.000336948889619968
-83.5625 -0.000337187389941639
-83.5 -0.000337421211996295
-83.4375 -0.000337650315761011
-83.375 -0.000337874660995346
-83.3125 -0.000338094207240391
-83.25 -0.000338308913817804
-83.1875 -0.000338518739828853
-83.125 -0.000338723644153443
-83.0625 -0.000338923585449149
-83 -0.000339118522150241
-82.9375 -0.000339308412466701
-82.875 -0.000339493214383247
-82.8125 -0.000339672885658338
-82.75 -0.000339847383823193
-82.6875 -0.000340016666180788
-82.625 -0.000340180689804861
-82.5625 -0.000340339411538913
-82.5 -0.000340492787995194
-82.4375 -0.000340640775553699
-82.375 -0.000340783330361148
-82.3125 -0.000340920408329975
-82.25 -0.000341051965137296
-82.1875 -0.000341177956223889
-82.125 -0.00034129833679316
-82.0625 -0.00034141306181011
-82 -0.000341522086000294
-81.9375 -0.000341625363848778
-81.875 -0.000341722849599092
-81.8125 -0.000341814497252179
-81.75 -0.000341900260565338
-81.6875 -0.000341980093051164
-81.625 -0.000342053947976483
-81.5625 -0.000342121778361286
-81.5 -0.000342183536977652
-81.4375 -0.000342239176348675
-81.375 -0.000342288648747381
-81.3125 -0.000342331906195638
-81.25 -0.000342368900463073
-81.1875 -0.000342399583065974
-81.125 -0.000342423905266189
-81.0625 -0.000342441818070024
-81 -0.000342453272227139
-80.9375 -0.00034245821822943
-80.875 -0.000342456606309915
-80.8125 -0.000342448386441613
-80.75 -0.000342433508336418
-80.6875 -0.000342411921443968
-80.625 -0.000342383574950513
-80.5625 -0.000342348417777771
-80.5 -0.00034230639858179
-80.4375 -0.000342257465751793
-80.375 -0.000342201567409031
-80.3125 -0.000342138651405621
-80.25 -0.000342068665323387
-80.1875 -0.000341991556472689
-80.125 -0.000341907271891255
-80.0625 -0.000341815758343003
-80 -0.000341716962316861
-79.9375 -0.000341610830025578
-79.875 -0.000341497307404536
-79.8125 -0.000341376340110556
-79.75 -0.000341247873520693
-79.6875 -0.000341111852731035
-79.625 -0.000340968222555493
-79.5625 -0.000340816927524581
-79.5 -0.000340657911884205
-79.4375 -0.00034049111959443
-79.375 -0.000340316494328256
-79.3125 -0.00034013397947038
-79.25 -0.00033994351811596
-79.1875 -0.000339745053069367
-79.125 -0.000339538526842939
-79.0625 -0.000339323881655721
-79 -0.000339101059432214
-78.9375 -0.000338870001801103
-78.875 -0.000338630650093989
-78.8125 -0.000338382945344116
-78.75 -0.000338126828285089
-78.6875 -0.000337862239349592
-78.625 -0.000337589118668093
-78.5625 -0.000337307406067552
-78.5 -0.000337017041070117
-78.4375 -0.000336717962891824
-78.375 -0.000336410110441278
-78.3125 -0.000336093422318343
-78.25 -0.000335767836812814
-78.1875 -0.000335433291903095
-78.125 -0.000335089725254865
-78.0625 -0.000334737074219738
-78 -0.00033437527583392
-77.9375 -0.000334004266816863
-77.875 -0.000333623983569908
-77.8125 -0.000333234362174926
-77.75 -0.000332835338392952
-77.6875 -0.000332426847662817
-77.625 -0.000332008825099766
-77.5625 -0.000331581205494082
-77.5 -0.000331143923309696
-77.4375 -0.000330696912682795
-77.375 -0.000330240107420419
-77.3125 -0.000329773440999062
-77.25 -0.000329296846563259
-77.1875 -0.000328810256924173
-77.125 -0.000328313604558167
-77.0625 -0.000327806821605384
-77 -0.000327289839868311
-76.9375 -0.000326762590810337
-76.875 -0.000326225005554315
-76.8125 -0.000325677014881103
-76.75 -0.000325118549228116
-76.6875 -0.000324549538687857
-76.625 -0.000323969913006452
-76.5625 -0.000323379601582174
-76.5 -0.000322778533463966
-76.4375 -0.000322166637349948
-76.375 -0.000321543841585933
-76.3125 -0.000320910074163923
-76.25 -0.000320265262720604
-76.1875 -0.000319609334535839
-76.125 -0.000318942216531151
-76.0625 -0.000318263835268195
-76 -0.000317574116947236
-75.9375 -0.000316872987405609
-75.875 -0.000316160372116176
-75.8125 -0.000315436196185785
-75.75 -0.00031470038435371
-75.6875 -0.00031395286099009
-75.625 -0.000313193550094366
-75.5625 -0.000312422375293707
-75.5 -0.000311639259841428
-75.4375 -0.000310844126615406
-75.375 -0.000310036898116487
-75.3125 -0.000309217496466885
-75.25 -0.000308385843408581
-75.1875 -0.000307541860301707
-75.125 -0.000306685468122929
-75.0625 -0.00030581658746382
-75 -0.000304935138529233
-74.9375 -0.000304041041135654
-74.875 -0.000303134214709567
-74.8125 -0.000302214578285793
-74.75 -0.000301282050505837
-74.6875 -0.00030033654961622
-74.625 -0.000299377993466808
-74.5625 -0.000298406299509133
-74.5 -0.000297421384794705
-74.4375 -0.000296423165973322
-74.375 -0.000295411559291369
-74.3125 -0.000294386480590109
-74.25 -0.000293347845303976
-74.1875 -0.000292295568458845
-74.125 -0.000291229564670312
-74.0625 -0.000290149748141956
-74 -0.000289056032663599
-73.9375 -0.000287948331609552
-73.875 -0.000286826557936866
-73.8125 -0.000285690624183562
-73.75 -0.000284540442466866
-73.6875 -0.000283375924481428
-73.625 -0.000282196981497536
-73.5625 -0.000281003524359327
-73.5 -0.000279795463482985
-73.4375 -0.000278572708854933
-73.375 -0.000277335170030021
-73.3125 -0.000276082756129701
-73.25 -0.000274815375840201
-73.1875 -0.000273532937410686
-73.125 -0.000272235348651413
-73.0625 -0.000270922516931879
-73 -0.000269594349178963
-72.9375 -0.000268250751875057
-72.875 -0.000266891631056193
-72.8125 -0.000265516892310157
-72.75 -0.000264126440774601
-72.6875 -0.000262720181135146
-72.625 -0.000261298017623473
-72.5625 -0.00025985985401541
-72.5 -0.000258405593629012
-72.4375 -0.000256935139322629
-72.375 -0.000255448393492972
-72.3125 -0.000253945258073162
-72.25 -0.000252425634530784
-72.1875 -0.000250889423865917
-72.125 -0.000249336526609171
-72.0625 -0.000247766842819707
-72 -0.000246180272083249
-71.9375 -0.000244576713510095
-71.875 -0.00024295606573311
-71.8125 -0.000241318226905716
-71.75 -0.000239663094699877
-71.6875 -0.000237990566304069
-71.625 -0.000236300538421244
-71.5625 -0.000234592907266786
-71.5 -0.000232867568566463
-71.4375 -0.00023112441755436
-71.375 -0.000229363348970814
-71.3125 -0.000227584257060336
-71.25 -0.000225787035569522
-71.1875 -0.000223971577744961
-71.125 -0.000222137776331129
-71.0625 -0.000220285523568279
-71 -0.000218414711190317
-70.9375 -0.000216525230422676
-70.875 -0.000214616971980174
-70.8125 -0.000212689826064869
-70.75 -0.0002107436823639
-70.6875 -0.000208778430047326
-70.625 -0.000206793957765947
-70.5625 -0.000204790153649125
-70.5 -0.000202766905302587
-70.4375 -0.000200724099806231
-70.375 -0.000198661623711908
-70.3125 -0.000196579363041207
-70.25 -0.000194477203283224
-70.1875 -0.000192355029392328
-70.125 -0.000190212725785908
-70.0625 -0.000188050176342122
-70 -0.000185867264397626
-69.9375 -0.000183663872745304
-69.875 -0.000181439883631979
-69.8125 -0.000179195178756122
-69.75 -0.000176929639265546
-69.6875 -0.000174643145755095
-69.625 -0.000172335578264319
-69.5625 -0.000170006816275143
-69.5 -0.000167656738709524
-69.4375 -0.000165285223927102
-69.375 -0.000162892149722833
-69.3125 -0.000160477393324623
-69.25 -0.000158040831390944
-69.1875 -0.000155582340008443
-69.125 -0.000153101794689543
-69.0625 -0.000150599070370029
-69 -0.00014807404140663
-68.9375 -0.000145526581574583
-68.875 -0.0001429565640652
-68.8125 -0.000140363861483408
-68.75 -0.000137748345845294
-68.6875 -0.000135109888575628
-68.625 -0.000132448360505387
-68.5625 -0.000129763631869256
-68.5 -0.000127055572303131
-68.4375 -0.0001243240508416
-68.375 -0.000121568935915428
-68.3125 -0.000118790095349013
-68.25 -0.000115987396357848
-68.1875 -0.000113160705545964
-68.125 -0.000110309888903363
-68.0625 -0.000107434811803444
-68 -0.000104535339000412
-67.9375 -0.000101611334626683
-67.875 -9.86626621902747e-05
-67.8125 -9.56891845721848e-05
-67.75 -9.26907640237625e-05
-67.6875 -8.96672621640655e-05
-67.625 -8.66185399772079e-05
-67.5625 -8.35444578096962e-05
-67.5 -8.04448753677545e-05
-67.4375 -7.73196517146385e-05
-67.375 -7.41686452679382e-05
-67.3125 -7.09917137968697e-05
-67.25 -6.77887144195548e-05
-67.1875 -6.45595036002907e-05
-67.125 -6.13039371468065e-05
-67.0625 -5.802187020751e-05
-67 -5.47131572687217e-05
-66.9375 -5.1377652151898e-05
-66.875 -4.80152080108425e-05
-66.8125 -4.46256773289055e-05
-66.75 -4.1208911916172e-05
-66.6875 -3.77647629066384e-05
-66.625 -3.42930807553761e-05
-66.5625 -3.07937152356849e-05
-66.5 -2.72665154362331e-05
-66.4375 -2.37113297581864e-05
-66.375 -2.01280059123243e-05
-66.3125 -1.65163909161453e-05
-66.25 -1.28763310909589e-05
-66.1875 -9.20767205896595e-06
-66.125 -5.51025874032715e-06
-66.0625 -1.78393535021847e-06
-66 1.97145460412517e-06
-65.9375 5.75606832637878e-06
-65.875 9.57006373410863e-06
-65.8125 1.3413599461766e-05
-65.75 1.72868348636937e-05
-65.6875 2.11899300171448e-05
-65.625 2.51230457253142e-05
-65.5625 2.90863435203833e-05
-65.5 3.30799856665765e-05
-65.4375 3.71041351632318e-05
-65.375 4.11589557478827e-05
-65.3125 4.52446118993547e-05
-65.25 4.93612688408735e-05
-65.1875 5.35090925431868e-05
-65.125 5.76882497276991e-05
-65.0625 6.18989078696199e-05
-65 6.61412352011247e-05
-64.9375 7.04154007145292e-05
-64.875 7.47215741654776e-05
-64.8125 7.90599260761434e-05
-64.75 8.34306277384443e-05
-64.6875 8.78338512172699e-05
-64.625 9.22697693537238e-05
-64.5625 9.67385557683786e-05
-64.5 0.000101240384864545
-64.4375 0.000105775431831555
-64.375 0.000110343872648057
-64.3125 0.000114945884085327
-64.25 0.000119581643710595
-64.1875 0.000124251329890378
-64.125 0.000128955121793838
-64.0625 0.000133693199396146
-64 0.00013846574348186
-63.9375 0.000143272935648326
-63.875 0.000148114958309079
-63.8125 0.000152991994697275
-63.75 0.000157904228869121
-63.6875 0.000162851845707334
-63.625 0.000167835030924602
-63.5625 0.00017285397106707
-63.5 0.000177908853517834
-63.4375 0.000182999866500451
-63.375 0.000188127199082466
-63.3125 0.000193291041178953
-63.25 0.000198491583556068
-63.1875 0.000203729017834622
-63.125 0.000209003536493665
-63.0625 0.000214315332874086
-63 0.000219664601182229
-62.9375 0.000225051536493527
-62.875 0.000230476334756141
-62.8125 0.000235939192794631
-62.75 0.000241440308313624
-62.6875 0.000246979879901514
-62.625 0.000252558107034164
-62.5625 0.000258175190078634
-62.5 0.00026383133029692
-62.4375 0.000269526729849708
-62.375 0.000275261591800143
-62.3125 0.000281036120117622
-62.25 0.000286850519681591
-62.1875 0.000292704996285368
-62.125 0.000298599756639977
-62.0625 0.000304535008377998
-62 0.000310510960057437
-61.9375 0.000316527821165607
-61.875 0.000322585802123033
-61.8125 0.000328685114287364
-61.75 0.00033482596995731
-61.6875 0.000341008582376588
-61.625 0.000347233165737894
-61.5625 0.000353499935186883
-61.5 0.00035980910682617
-61.4375 0.000366160897719348
-61.375 0.00037255552589502
-61.3125 0.000378993210350853
-61.25 0.000385474171057646
-61.1875 0.000391998628963413
-61.125 0.000398566805997491
-61.0625 0.000405178925074653
-61 0.000411835210099254
-60.9375 0.000418535885969379
-60.875 0.000425281178581019
-60.8125 0.000432071314832263
-60.75 0.000438906522627504
-60.6875 0.000445787030881663
-60.625 0.000452713069524438
-60.5625 0.000459684869504561
-60.5 0.000466702662794082
-60.4375 0.000473766682392664
-60.375 0.000480877162331899
-60.3125 0.000488034337679644
-60.25 0.000495238444544375
-60.1875 0.000502489720079554
-60.125 0.000509788402488025
-60.0625 0.000517134731026416
-60 0.000524528946009568
-59.9375 0.000531971288814986
-59.875 0.000539462001887295
-59.8125 0.00054700132874273
-59.75 0.000554589513973636
-59.6875 0.000562226803252991
-59.625 0.000569913443338945
-59.5625 0.000577649682079381
-59.5 0.000585435768416494
-59.4375 0.000593271952391393
-59.375 0.000601158485148714
-59.3125 0.000609095618941261
-59.25 0.000617083607134664
-59.1875 0.000625122704212055
-59.125 0.000633213165778765
-59.0625 0.000641355248567043
-59 0.000649549210440792
-58.9375 0.000657795310400325
-58.875 0.000666093808587143
-58.8125 0.000674444966288736
-58.75 0.000682849045943395
-58.6875 0.000691306311145055
-58.625 0.000699817026648155
-58.5625 0.000708381458372512
-58.5 0.000716999873408226
-58.4375 0.0007256725400206
-58.375 0.000734399727655084
-58.3125 0.000743181706942232
-58.25 0.000752018749702694
-58.1875 0.000760911128952215
-58.125 0.000769859118906665
-58.0625 0.000778862994987087
-58 0.000787923033824762
-57.9375 0.000797039513266308
-57.875 0.000806212712378783
-57.8125 0.000815442911454826
-57.75 0.000824730392017811
-57.6875 0.000834075436827025
-57.625 0.000843478329882867
-57.5625 0.00085293935643207
-57.5 0.000862458802972949
-57.4375 0.000872036957260662
-57.375 0.000881674108312502
-57.3125 0.000891370546413209
-57.25 0.000901126563120301
-57.1875 0.000910942451269434
-57.125 0.00092081850497978
-57.0625 0.000930755019659428
-57 0.00094075229201081
-56.9375 0.000950810620036153
-56.875 0.000960930303042945
-56.8125 0.000971111641649431
-56.75 0.000981354937790134
-56.6875 0.000991660494721395
-56.625 0.00100202861702694
-56.5625 0.00101245961062345
-56.5 0.00102295378276623
-56.4375 0.00103351144205475
-56.375 0.00104413289843842
-56.3125 0.00105481846322217
-56.25 0.00106556844907223
-56.1875 0.00107638317002183
-56.125 0.00108726294147696
-56.0625 0.00109820808022217
-56 0.00110921890442635
-55.9375 0.00112029573364859
-55.875 0.001131438888844
-55.8125 0.00114264869236964
-55.75 0.00115392546799037
-55.6875 0.00116526954088482
-55.625 0.00117668123765135
-55.5625 0.00118816088631399
-55.5 0.0011997088163285
-55.4375 0.00121132535858836
-55.375 0.00122301084543086
-55.3125 0.00123476561064316
-55.25 0.0012465899894684
-55.1875 0.00125848431861188
-55.125 0.00127044893624716
-55.0625 0.00128248418202229
-55 0.001294590397066
-54.9375 0.00130676792399397
-54.875 0.00131901710691508
-54.8125 0.00133133829143768
-54.75 0.00134373182467599
-54.6875 0.00135619805525634
-54.625 0.00136873733332364
-54.5625 0.00138135001054774
-54.5 0.00139403644012984
-54.4375 0.001406796976809
-54.375 0.00141963197686859
-54.3125 0.0014325417981428
-54.25 0.00144552680002319
-54.1875 0.00145858734346526
-54.125 0.00147172379099506
-54.0625 0.00148493650671577
-54 0.0014982258563144
-53.9375 0.00151159220706844
-53.875 0.00152503592785258
-53.8125 0.00153855738914545
-53.75 0.00155215696303639
-53.6875 0.00156583502323223
-53.625 0.00157959194506412
-53.5625 0.00159342810549442
-53.5 0.00160734388312349
-53.4375 0.00162133965819672
-53.375 0.00163541581261138
-53.3125 0.00164957272992363
-53.25 0.00166381079535552
-53.1875 0.00167813039580201
-53.125 0.00169253191983803
-53.0625 0.0017070157577256
-53 0.00172158230142089
-52.9375 0.00173623194458144
-52.875 0.00175096508257329
-52.8125 0.00176578211247822
-52.75 0.00178068343310099
-52.6875 0.0017956694449766
-52.625 0.00181074055037761
-52.5625 0.00182589715332145
-52.5 0.00184113965957784
-52.4375 0.00185646847667613
-52.375 0.00187188401391277
-52.3125 0.00188738668235875
-52.25 0.00190297689486711
-52.1875 0.00191865506608044
-52.125 0.00193442161243848
-52.0625 0.00195027695218566
-52 0.00196622150537877
-51.9375 0.00198225569389458
-51.875 0.00199837994143754
-51.8125 0.00201459467354751
-51.75 0.00203090031760749
-51.6875 0.00204729730285143
-51.625 0.00206378606037205
-51.5625 0.00208036702312865
-51.5 0.00209704062595506
-51.4375 0.00211380730556752
-51.375 0.00213066750057263
-51.3125 0.00214762165147537
-51.25 0.00216467020068709
-51.1875 0.00218181359253359
-51.125 0.00219905227326317
-51.0625 0.00221638669105481
-51 0.0022338172960263
-50.9375 0.00225134454024244
-50.875 0.00226896887772324
-50.8125 0.00228669076445223
-50.75 0.00230451065838476
-50.6875 0.00232242901945627
-50.625 0.00234044630959075
-50.5625 0.00235856299270906
-50.5 0.00237677953473746
-50.4375 0.00239509640361599
-50.375 0.00241351406930709
-50.3125 0.00243203300380405
-50.25 0.00245065368113968
-50.1875 0.00246937657739487
-50.125 0.00248820217070729
-50.0625 0.00250713094128008
-50 0.00252616337139057
-49.9375 0.00254529994539907
-49.875 0.00256454114975767
-49.8125 0.00258388747301907
-49.75 0.0026033394058455
-49.6875 0.00262289744101762
-49.625 0.00264256207344349
-49.5625 0.00266233380016754
-49.5 0.00268221312037967
-49.4375 0.00270220053542424
-49.375 0.00272229654880926
-49.3125 0.00274250166621551
-49.25 0.00276281639550572
-49.1875 0.00278324124673383
-49.125 0.00280377673215423
-49.0625 0.00282442336623112
-49 0.0028451816656478
-48.9375 0.00286605214931609
-48.875 0.00288703533838576
-48.8125 0.002908131756254
-48.75 0.00292934192857492
-48.6875 0.00295066638326913
-48.625 0.00297210565053329
-48.5625 0.00299366026284976
-48.5 0.00301533075499629
-48.4375 0.00303711766405572
-48.375 0.00305902152942573
-48.3125 0.00308104289282865
-48.25 0.00310318229832132
-48.1875 0.0031254402923049
-48.125 0.00314781742353489
-48.0625 0.00317031424313102
-48 0.00319293130458729
-47.9375 0.00321566916378204
-47.875 0.00323852837898799
-47.8125 0.00326150951088245
-47.75 0.00328461312255743
-47.6875 0.0033078397795299
-47.625 0.00333119004975206
-47.5625 0.00335466450362166
-47.5 0.0033782637139923
-47.4375 0.00340198825618391
-47.375 0.00342583870799313
-47.3125 0.00344981564970383
-47.25 0.00347391966409763
-47.1875 0.00349815133646449
-47.125 0.00352251125461333
-47.0625 0.00354700000888267
-47 0.0035716181921514
-46.9375 0.00359636639984948
-46.875 0.00362124522996881
-46.8125 0.00364625528307401
-46.75 0.00367139716231337
-46.6875 0.00369667147342977
-46.625 0.0037220788247717
-46.5625 0.00374761982730424
-46.5 0.00377329509462023
-46.4375 0.0037991052429513
-46.375 0.00382505089117915
-46.3125 0.00385113266084669
-46.25 0.0038773511761694
-46.1875 0.00390370706404657
-46.125 0.00393020095407273
-46.0625 0.00395683347854905
-46 0.0039836052724948
-45.9375 0.00401051697365889
-45.875 0.00403756922253141
-45.8125 0.00406476266235528
-45.75 0.00409209793913786
-45.6875 0.00411957570166274
-45.625 0.00414719660150143
-45.5625 0.00417496129302525
-45.5 0.00420287043341711
-45.4375 0.00423092468268352
-45.375 0.00425912470366647
-45.3125 0.00428747116205551
-45.25 0.00431596472639979
-45.1875 0.00434460606812018
-45.125 0.00437339586152147
-45.0625 0.00440233478380456
-45 0.00443142351507874
-44.9375 0.00446066273837406
-44.875 0.00449005313965366
-44.8125 0.00451959540782622
-44.75 0.00454929023475846
-44.6875 0.00457913831528768
-44.625 0.00460914034723432
-44.5625 0.00463929703141465
-44.5 0.00466960907165347
-44.4375 0.0047000771747968
-44.375 0.0047307020507248
-44.3125 0.00476148441236452
-44.25 0.0047924249757029
-44.1875 0.00482352445979972
-44.125 0.0048547835868006
-44.0625 0.00488620308195014
-44 0.00491778367360501
-43.9375 0.00494952609324717
-43.875 0.00498143107549713
-43.8125 0.00501349935812725
-43.75 0.00504573168207509
-43.6875 0.00507812879145688
-43.625 0.00511069143358093
-43.5625 0.00514342035896124
-43.5 0.00517631632133105
-43.4375 0.0052093800776565
-43.375 0.00524261238815036
-43.3125 0.00527601401628577
-43.25 0.00530958572881009
-43.1875 0.00534332829575881
-43.125 0.00537724249046942
-43.0625 0.00541132908959551
-43 0.00544558887312077
-42.9375 0.00548002262437314
-42.875 0.00551463113003899
-42.8125 0.00554941518017736
-42.75 0.00558437556823431
-42.6875 0.00561951309105722
-42.625 0.00565482854890926
-42.5625 0.00569032274548387
-42.5 0.00572599648791932
-42.4375 0.00576185058681333
-42.375 0.00579788585623772
-42.3125 0.00583410311375316
-42.25 0.005870503180424
-42.1875 0.00590708688083309
-42.125 0.00594385504309673
-42.0625 0.00598080849887967
-42 0.00601794808341016
-41.9375 0.00605527463549506
-41.875 0.00609278899753502
-41.8125 0.00613049201553976
-41.75 0.00616838453914335
-41.6875 0.00620646742161959
-41.625 0.0062447415198975
-41.5625 0.00628320769457677
-41.5 0.00632186680994337
-41.4375 0.00636071973398518
-41.375 0.00639976733840772
-41.3125 0.00643901049864989
-41.25 0.00647845009389984
-41.1875 0.00651808700711089
-41.125 0.00655792212501748
-41.0625 0.00659795633815123
-41 0.00663819054085706
-40.9375 0.00667862563130938
-40.875 0.00671926251152829
-40.8125 0.006760102087396
-40.75 0.00680114526867312
-40.6875 0.00684239296901519
-40.625 0.00688384610598918
-40.5625 0.0069255056010901
-40.5 0.00696737237975766
-40.4375 0.00700944737139304
-40.375 0.00705173150937568
-40.3125 0.00709422573108018
-40.25 0.00713693097789325
-40.1875 0.00717984819523075
-40.125 0.00722297833255478
-40.0625 0.00726632234339087
-40 0.0073098811853452
-39.9375 0.00735365582012198
-39.875 0.00739764721354079
-39.8125 0.00744185633555407
-39.75 0.00748628416026467
-39.6875 0.00753093166594347
-39.625 0.00757579983504706
-39.5625 0.00762088965423552
-39.5 0.00766620211439028
-39.4375 0.00771173821063201
-39.375 0.00775749894233865
-39.3125 0.00780348531316347
-39.25 0.00784969833105319
-39.1875 0.00789613900826629
-39.125 0.00794280836139123
-39.0625 0.00798970741136489
-39 0.00803683718349101
-38.9375 0.00808419870745873
-38.875 0.00813179301736123
-38.8125 0.00817962115171442
-38.75 0.0082276841534757
-38.6875 0.00827598307006284
-38.625 0.00832451895337293
-38.5625 0.00837329285980138
-38.5 0.00842230585026103
-38.4375 0.00847155899020134
-38.375 0.00852105334962762
-38.3125 0.00857079000312045
-38.25 0.00862077002985502
-38.1875 0.00867099451362073
-38.125 0.0087214645428407
-38.0625 0.00877218121059152
-38 0.00882314561462297
-37.9375 0.00887435885737789
-37.875 0.00892582204601211
-37.8125 0.00897753629241444
-37.75 0.0090295027132268
-37.6875 0.00908172242986442
-37.625 0.00913419656853606
-37.5625 0.00918692626026444
-37.5 0.00923991264090662
-37.4375 0.00929315685117458
-37.375 0.00934666003665583
-37.3125 0.00940042334783412
-37.25 0.00945444794011022
-37.1875 0.00950873497382284
-37.125 0.00956328561426958
-37.0625 0.00961810103172801
-37 0.00967318240147681
-36.9375 0.00972853090381703
-36.875 0.00978414772409343
-36.8125 0.00984003405271588
-36.75 0.00989619108518091
-36.6875 0.00995262002209332
-36.625 0.0100093220691878
-36.5625 0.010066298437351
-36.5 0.0101235503426428
-36.4375 0.0101810790063193
-36.375 0.0102388856548537
-36.3125 0.0102969715199594
-36.25 0.010355337838612
-36.1875 0.0104139858530714
-36.125 0.0104729168109046
-36.0625 0.0105321319650079
-36 0.0105916325736299
-35.9375 0.0106514199003942
-35.875 0.0107114952143218
-35.8125 0.0107718597898548
-35.75 0.0108325149068786
-35.6875 0.0108934618507457
-35.625 0.0109547019122987
-35.5625 0.0110162363878934
-35.5 0.0110780665794226
-35.4375 0.0111401937943394
-35.375 0.0112026193456811
-35.3125 0.0112653445520925
-35.25 0.0113283707378502
-35.1875 0.0113916992328861
-35.125 0.0114553313728117
-35.0625 0.0115192684989425
-35 0.0115835119583216
-34.9375 0.0116480631037445
-34.875 0.0117129232937836
-34.8125 0.0117780938928125
-34.75 0.0118435762710307
-34.6875 0.0119093718044887
-34.625 0.0119754818751124
-34.5625 0.0120419078707283
-34.5 0.0121086511850888
-34.4375 0.0121757132178971
-34.375 0.0122430953748325
-34.3125 0.0123107990675761
-34.25 0.0123788257138359
-34.1875 0.012447176737373
-34.125 0.0125158535680267
-34.0625 0.0125848576417408
-34 0.0126541904005894
-33.9375 0.0127238532928031
-33.875 0.0127938477727949
-33.8125 0.0128641753011869
-33.75 0.0129348373448362
-33.6875 0.013005835376862
-33.625 0.013077170876672
-33.5625 0.0131488453299887
-33.5 0.0132208602288771
-33.4375 0.013293217071771
-33.375 0.0133659173635006
-33.3125 0.0134389626153192
-33.25 0.013512354344931
-33.1875 0.0135860940765183
-33.125 0.0136601833407691
-33.0625 0.0137346236749048
-33 0.0138094166227081
-32.9375 0.0138845637345507
-32.875 0.0139600665674217
-32.8125 0.0140359266849552
-32.75 0.0141121456574592
-32.6875 0.0141887250619438
-32.625 0.0142656664821494
-32.5625 0.0143429715085759
-32.5 0.014420641738511
-32.4375 0.0144986787760594
-32.375 0.0145770842321717
-32.3125 0.0146558597246736
-32.25 0.0147350068782951
-32.1875 0.0148145273247001
-32.125 0.0148944227025157
-32.0625 0.0149746946573619
-32 0.0150553448418814
-31.9375 0.0151363749157696
-31.875 0.0152177865458048
-31.8125 0.0152995814058777
-31.75 0.0153817611770225
-31.6875 0.015464327547447
-31.625 0.0155472822125629
-31.5625 0.015630626875017
-31.5 0.0157143632447217
-31.4375 0.015798493038886
-31.375 0.0158830179820468
-31.3125 0.0159679398060997
-31.25 0.016053260250331
-31.1875 0.0161389810614486
-31.125 0.016225103993614
-31.0625 0.0163116308084739
-31 0.0163985632751921
-30.9375 0.0164859031704819
-30.875 0.0165736522786379
-30.8125 0.0166618123915683
-30.75 0.0167503853088277
-30.6875 0.0168393728376496
-30.625 0.016928776792979
-30.5625 0.0170185989975053
-30.5 0.0171088412816957
-30.4375 0.017199505483828
-30.375 0.0172905934500239
-30.3125 0.0173821070342828
-30.25 0.0174740480985154
-30.1875 0.0175664185125769
-30.125 0.0176592201543018
-30.0625 0.0177524549095371
-30 0.0178461246721772
-29.9375 0.0179402313441977
-29.875 0.0180347768356904
-29.8125 0.0181297630648977
-29.75 0.0182251919582472
-29.6875 0.0183210654503873
-29.625 0.0184173854842216
-29.5625 0.0185141540109447
-29.5 0.0186113729900773
-29.4375 0.018709044389502
-29.375 0.018807170185499
-29.3125 0.0189057523627817
-29.25 0.0190047929145331
-29.1875 0.0191042938424421
-29.125 0.0192042571567394
-29.0625 0.0193046848762345
-29 0.0194055790283519
-28.9375 0.0195069416491685
-28.875 0.0196087747834503
-28.8125 0.0197110804846895
-28.75 0.019813860815142
-28.6875 0.0199171178458651
-28.625 0.0200208536567545
-28.5625 0.020125070336583
-28.5 0.0202297699830378
-28.4375 0.020334954702759
-28.375 0.0204406266113779
-28.3125 0.0205467878335556
-28.25 0.0206534405030214
-28.1875 0.0207605867626118
-28.125 0.0208682287643098
-28.0625 0.0209763686692836
-28 0.0210850086479264
-27.9375 0.0211941508798954
-27.875 0.0213037975541524
-27.8125 0.0214139508690028
-27.75 0.0215246130321361
-27.6875 0.0216357862606663
-27.625 0.0217474727811718
-27.5625 0.0218596748297367
-27.5 0.0219723946519911
-27.4375 0.0220856345031522
-27.375 0.0221993966480654
-27.3125 0.022313683361246
-27.25 0.0224284969269201
-27.1875 0.022543839639067
-27.125 0.0226597138014606
-27.0625 0.0227761217277116
-27 0.02289306574131
-26.9375 0.0230105481756674
-26.875 0.0231285713741595
-26.8125 0.0232471376901693
-26.75 0.02336624948713
-26.6875 0.0234859091385679
-26.625 0.0236061190281466
-26.5625 0.0237268815497097
-26.5 0.0238481991073255
-26.4375 0.0239700741153305
-26.375 0.0240925089983736
-26.3125 0.0242155061914608
-26.25 0.0243390681399998
-26.1875 0.0244631972998445
-26.125 0.0245878961373405
-26.0625 0.0247131671293701
-26 0.0248390127633976
-25.9375 0.0249654355375152
-25.875 0.0250924379604887
-25.8125 0.0252200225518037
-25.75 0.025348191841712
-25.6875 0.0254769483712775
-25.625 0.0256062946924236
-25.5625 0.0257362333679798
-25.5 0.0258667669717289
-25.4375 0.0259978980884542
-25.375 0.0261296293139873
-25.3125 0.0262619632552558
-25.25 0.0263949025303311
-25.1875 0.0265284497684771
-25.125 0.0266626076101981
-25.0625 0.0267973787072881
-25 0.0269327657228789
-24.9375 0.0270687713314902
-24.875 0.0272053982190779
-24.8125 0.0273426490830848
-24.75 0.0274805266324893
-24.6875 0.0276190335878565
-24.625 0.0277581726813876
-24.5625 0.0278979466569711
-24.5 0.0280383582702331
-24.4375 0.0281794102885884
-24.375 0.0283211054912921
-24.3125 0.0284634466694903
-24.25 0.0286064366262727
-24.1875 0.028750078176724
-24.125 0.028894374147976
-24.0625 0.0290393273792608
-24 0.0291849407219625
-23.9375 0.029331217039671
-23.875 0.0294781592082345
-23.8125 0.0296257701158137
-23.75 0.0297740526629347
-23.6875 0.0299230097625438
-23.625 0.0300726443400608
-23.5625 0.0302229593334343
-23.5 0.030373957693196
-23.4375 0.0305256423825159
-23.375 0.0306780163772572
-23.3125 0.0308310826660325
-23.25 0.0309848442502588
-23.1875 0.0311393041442142
-23.125 0.0312944653750941
-23.0625 0.0314503309830675
-23 0.0316069040213342
-22.9375 0.0317641875561818
-22.875 0.0319221846670435
-22.8125 0.0320808984465551
-22.75 0.0322403320006137
-22.6875 0.0324004884484358
-22.625 0.0325613709226156
-22.5625 0.0327229825691841
-22.5 0.0328853265476682
-22.4375 0.0330484060311502
-22.375 0.0332122242063274
-22.3125 0.0333767842735722
-22.25 0.0335420894469926
-22.1875 0.0337081429544923
-22.125 0.0338749480378323
-22.0625 0.0340425079526916
-22 0.0342108259687291
-21.9375 0.0343799053696452
-21.875 0.0345497494532439
-21.8125 0.0347203615314958
-21.75 0.0348917449306
-21.6875 0.035063902991048
-21.625 0.0352368390676866
-21.5625 0.035410556529782
-21.5 0.0355850587610836
-21.4375 0.0357603491598884
-21.375 0.0359364311391059
-21.3125 0.0361133081263229
-21.25 0.0362909835638692
-21.1875 0.0364694609088829
-21.125 0.0366487436333769
-21.0625 0.0368288352243047
-21 0.0370097391836279
-20.9375 0.0371914590283826
-20.875 0.0373739982907472
-20.8125 0.03755736051811
-20.75 0.0377415492731375
-20.6875 0.0379265681338427
-20.625 0.0381124206936542
-20.5625 0.038299110561485
-20.5 0.0384866413618025
-20.4375 0.0386750167346982
-20.375 0.0388642403359581
-20.3125 0.0390543158371334
-20.25 0.0392452469256114
-20.1875 0.0394370373046871
-20.125 0.0396296906936351
-20.0625 0.0398232108277814
-20 0.0400176014585766
-19.9375 0.0402128663536682
-19.875 0.0404090092969748
-19.8125 0.040606034088759
-19.75 0.0408039445457022
-19.6875 0.041002744500979
-19.625 0.0412024378043322
-19.5625 0.0414030283221479
-19.5 0.0416045199375321
-19.4375 0.0418069165503859
-19.375 0.0420102220774831
-19.3125 0.0422144404525466
-19.25 0.0424195756263264
-19.1875 0.0426256315666773
-19.125 0.0428326122586371
-19.0625 0.043040521704506
-19 0.0432493639239251
-18.9375 0.0434591429539569
-18.875 0.0436698628491648
-18.8125 0.0438815276816942
-18.75 0.0440941415413532
-18.6875 0.0443077085356945
-18.625 0.0445222327900971
-18.5625 0.044737718447849
-18.5 0.0449541696702302
-18.4375 0.0451715906365959
-18.375 0.0453899855444606
-18.3125 0.0456093586095825
-18.25 0.0458297140660484
-18.1875 0.046051056166359
-18.125 0.0462733891815153
-18.0625 0.0464967174011042
-18 0.0467210451333861
-17.9375 0.0469463767053824
-17.875 0.0471727164629627
-17.8125 0.0474000687709344
-17.75 0.0476284380131309
-17.6875 0.0478578285925014
-17.625 0.0480882449312013
-17.5625 0.0483196914706826
-17.5 0.0485521726717852
-17.4375 0.0487856930148286
-17.375 0.0490202569997044
-17.3125 0.0492558691459693
-17.25 0.0494925339929383
-17.1875 0.0497302560997791
-17.125 0.0499690400456065
-17.0625 0.0502088904295778
-17 0.0504498118709888
-16.9375 0.0506918090093701
-16.875 0.0509348865045841
-16.8125 0.0511790490369232
-16.75 0.0514243013072074
-16.6875 0.0516706480368839
-16.625 0.0519180939681264
-16.5625 0.0521666438639354
-16.5 0.0524163025082391
-16.4375 0.0526670747059952
-16.375 0.0529189652832927
-16.3125 0.0531719790874551
-16.25 0.0534261209871442
-16.1875 0.0536813958724638
-16.125 0.0539378086550651
-16.0625 0.0541953642682525
-16 0.0544540676670895
-15.9375 0.0547139238285063
-15.875 0.0549749377514074
-15.8125 0.0552371144567803
-15.75 0.0555004589878046
-15.6875 0.0557649764099626
-15.625 0.0560306718111494
-15.5625 0.0562975503017852
-15.5 0.0565656170149272
-15.4375 0.0568348771063834
-15.375 0.0571053357548256
-15.3125 0.0573769981619054
-15.25 0.0576498695523688
-15.1875 0.0579239551741731
-15.125 0.0581992602986041
-15.0625 0.0584757902203944
-15 0.0587535502578421
-14.9375 0.0590325457529306
-14.875 0.0593127820714497
-14.8125 0.059594264603117
-14.75 0.0598769987617001
-14.6875 0.0601609899851408
-14.625 0.0604462437356786
-14.5625 0.0607327654999765
-14.5 0.0610205607892471
-14.4375 0.0613096351393797
-14.375 0.0615999941110685
-14.3125 0.061891643289942
-14.25 0.0621845882866925
-14.1875 0.0624788347372079
-14.125 0.0627743883027033
-14.0625 0.0630712546698549
-14 0.0633694395509333
-13.9375 0.0636689486839396
-13.875 0.0639697878327413
-13.8125 0.06427196278721
-13.75 0.0645754793633599
-13.6875 0.0648803434034873
-13.625 0.0651865607763117
-13.5625 0.0654941373771177
-13.5 0.0658030791278977
-13.4375 0.0661133919774971
-13.375 0.0664250819017588
-13.3125 0.0667381549036706
-13.25 0.0670526170135128
-13.1875 0.0673684742890077
-13.125 0.0676857328154697
-13.0625 0.0680043987059573
-13 0.0683244781014262
-12.9375 0.0686459771708833
-12.875 0.0689689021115428
-12.8125 0.0692932591489834
-12.75 0.069619054537306
-12.6875 0.0699462945592947
-12.625 0.070274985526577
-12.5625 0.0706051337797873
-12.5 0.0709367456887311
-12.4375 0.0712698276525502
-12.375 0.0716043860998906
-12.3125 0.0719404274890711
-12.25 0.0722779583082535
-12.1875 0.0726169850756152
-12.125 0.0729575143395225
-12.0625 0.0732995526787061
-12 0.0736431067024382
-11.9375 0.0739881830507117
-11.875 0.0743347883944205
-11.8125 0.0746829294355426
-11.75 0.0750326129073243
-11.6875 0.0753838455744665
-11.625 0.0757366342333138
-11.5625 0.0760909857120449
-11.5 0.0764469068708651
-11.4375 0.0768044046022018
-11.375 0.0771634858309018
-11.3125 0.0775241575144312
-11.25 0.0778864266430781
-11.1875 0.0782503002401573
-11.125 0.0786157853622187
-11.0625 0.0789828890992584
-11 0.0793516185749327
-10.9375 0.0797219809467759
-10.875 0.0800939834064214
-10.8125 0.0804676331798271
-10.75 0.0808429375275043
-10.6875 0.0812199037447523
-10.625 0.0815985391618963
-10.5625 0.0819788511445323
-10.5 0.0823608470937768
-10.4375 0.0827445344465229
-10.375 0.0831299206757044
-10.3125 0.0835170132905665
-10.25 0.0839058198369462
-10.1875 0.0842963478975612
-10.125 0.084688605092311
-10.0625 0.085082599078588
-10 0.085478337551604
-9.9375 0.0858758282447303
-9.875 0.086275078929855
-9.8125 0.0866760974177597
-9.75 0.0870788915585171
-9.6875 0.0874834692419133
-9.625 0.087889838397897
-9.5625 0.08829800699706
-9.5 0.0887079830511528
-9.4375 0.08911977461364
-9.375 0.0895333897803008
-9.3125 0.0899488366898811
-9.25 0.0903661235248044
-9.1875 0.0907852585119479
-9.125 0.0912062499234962
-9.0625 0.091629106077879
-9 0.0920538353408082
-8.9375 0.092480446126426
-8.875 0.0929089468985804
-8.8125 0.0933393461722451
-8.75 0.0937716525151047
-8.6875 0.0942058745493281
-8.625 0.0946420209535551
-8.5625 0.0950801004651282
-8.5 0.095520121882602
-8.4375 0.0959620940685688
-8.375 0.0964060259528466
-8.3125 0.096851926536077
-8.25 0.0972998048937921
-8.1875 0.0977496701810156
-8.125 0.0982015316374711
-8.0625 0.0986553985934826
-8 0.0991112804766642
-7.9375 0.0995691868195057
-7.875 0.100029127267982
-7.8125 0.100491111591323
-7.75 0.10095514969311
-7.6875 0.101421251623876
-7.625 0.101889427595421
-7.5625 0.102359687997074
-7.5 0.102832043414177
-7.4375 0.103306504649086
-7.375 0.103783082745044
-7.3125 0.104261789013305
-7.25 0.104742635063971
-7.1875 0.105225632841038
-7.125 0.10571079466222
-7.0625 0.106198133264218
-7 0.106687661854152
-6.9375 0.107179394168015
-6.875 0.10767334453708
-6.8125 0.108169527963355
-6.75 0.108667960205291
-6.6875 0.109168657875141
-6.625 0.109671638549529
-6.5625 0.110176920895018
-6.5 0.110684524810675
-6.4375 0.111194471589939
-6.375 0.111706784104347
-6.3125 0.112221487012067
-6.25 0.112738606994545
-6.1875 0.113258173025003
-6.125 0.113780216673054
-6.0625 0.114304772450211
-6 0.114831878201746
-5.9375 0.115361575551024
-5.875 0.115893910403268
-5.8125 0.11642893351662
-5.75 0.11696670114936
-5.6875 0.117507275793339
-5.625 0.118050727004966
-5.5625 0.118597132346553
-5.5 0.119146578452507
-5.4375 0.119699162236715
-5.375 0.120254992259572
-5.3125 0.120814190275494
-5.25 0.12137689298442
-5.1875 0.121943254013851
-5.125 0.122513446161312
-5.0625 0.123087663931025
-5 0.123666126402783
-4.9375 0.124249080475926
-4.875 0.1248368045367
-4.8125 0.125429612603378
-4.75 0.126027859010385
-4.6875 0.126631943700324
-4.625 0.127242318201396
-4.5625 0.127859492377354
-4.5 0.128484042047908
-4.4375 0.129116617589516
-4.375 0.129757953639989
-4.3125 0.130408880045302
-4.25 0.131070334203719
-4.1875 0.131743374980894
-4.125 0.132429198390212
-4.0625 0.133129155255422
-4 0.133844771097791
-3.9375 0.134577768517732
-3.875 0.135330092371233
-3.8125 0.136103938074686
-3.75 0.136901783407802
-3.6875 0.137726424223377
-3.625 0.13858101451463
-3.5625 0.139469111335442
-3.5 0.140394725115887
-3.4375 0.141362375964252
-3.375 0.142377156596627
-3.3125 0.143444802584763
-3.25 0.144571770660715
-3.1875 0.145765325860363
-3.125 0.147033638324272
-3.0625 0.148385890599382
-3 0.14983239629327
-2.9375 0.151384730917432
-2.875 0.153055875708102
-2.8125 0.154860375121349
-2.75 0.156814508549186
-2.6875 0.158936476577401
-2.625 0.161246601781487
-2.5625 0.16376754360728
-2.5 0.166524526274603
-2.4375 0.169545577835549
-2.375 0.172861777467016
-2.3125 0.176507506724831
-2.25 0.180520698771495
-2.1875 0.18494307744171
-2.125 0.18982037535432
-2.0625 0.195202517039963
-2 0.201143749158696
-1.9375 0.207702695273757
-1.875 0.214942307297283
-1.8125 0.222929679650658
-1.75 0.231735685481819
-1.6875 0.24143438716179
-1.625 0.252102166108487
-1.5625 0.263816510334986
-1.5 0.276654392843132
-1.4375 0.290690171268542
-1.375 0.30599294060522
-1.3125 0.322623278388038
-1.25 0.340629337770379
-1.1875 0.360042271164268
-1.125 0.380871008217789
-1.0625 0.403096469236037
-1 0.426665370083881
-0.9375 0.451483866726361
-0.875 0.477411393664677
-0.8125 0.504255163583104
-0.75 0.531765903812816
-0.6875 0.559635491985676
-0.625 0.587497197306224
-0.5625 0.614929211561679
-0.5 0.641462042783034
-0.4375 0.666590128015139
-0.375 0.689787695655018
-0.3125 0.71052848546095
-0.25 0.728308449753627
-0.1875 0.742670067977357
-0.125 0.753226482409175
-0.0625 0.759683390874008
0 0.761856597861688
0.0625 0.759683390874089
0.125 0.753226482409333
0.1875 0.742670067977589
0.25 0.728308449753927
0.3125 0.710528485461309
0.375 0.689787695655427
0.4375 0.666590128015589
0.5 0.641462042783515
0.5625 0.614929211562182
0.625 0.587497197306739
0.6875 0.559635491986194
0.75 0.531765903813331
0.8125 0.504255163583609
0.875 0.477411393665168
0.9375 0.451483866726833
1 0.426665370084331
1.0625 0.403096469236463
1.125 0.38087100821819
1.1875 0.360042271164643
1.25 0.340629337770728
1.3125 0.32262327838836
1.375 0.305992940605518
1.4375 0.290690171268815
1.5 0.276654392843382
1.5625 0.263816510335215
1.625 0.252102166108696
1.6875 0.241434387161981
1.75 0.231735685481992
1.8125 0.222929679650815
1.875 0.214942307297425
1.9375 0.207702695273886
2 0.201143749158812
2.0625 0.195202517040069
2.125 0.189820375354416
2.1875 0.184943077441797
2.25 0.180520698771574
2.3125 0.176507506724902
2.375 0.172861777467081
2.4375 0.169545577835608
2.5 0.166524526274657
2.5625 0.163767543607329
2.625 0.161246601781532
2.6875 0.158936476577443
2.75 0.156814508549223
2.8125 0.154860375121383
2.875 0.153055875708134
2.9375 0.151384730917461
3 0.149832396293298
3.0625 0.148385890599408
3.125 0.147033638324296
3.1875 0.145765325860385
3.25 0.144571770660737
3.3125 0.143444802584783
3.375 0.142377156596646
3.4375 0.14136237596427
3.5 0.140394725115904
3.5625 0.139469111335459
3.625 0.138581014514646
3.6875 0.137726424223392
3.75 0.136901783407816
3.8125 0.1361039380747
3.875 0.135330092371247
3.9375 0.134577768517746
4 0.133844771097805
4.0625 0.133129155255435
4.125 0.132429198390225
4.1875 0.131743374980907
4.25 0.131070334203732
4.3125 0.130408880045315
4.375 0.129757953640001
4.4375 0.129116617589528
4.5 0.12848404204792
4.5625 0.127859492377366
4.625 0.127242318201407
4.6875 0.126631943700336
4.75 0.126027859010397
4.8125 0.125429612603389
4.875 0.124836804536711
4.9375 0.124249080475937
5 0.123666126402793
5.0625 0.123087663931036
5.125 0.122513446161323
5.1875 0.121943254013861
5.25 0.121376892984431
5.3125 0.120814190275504
5.375 0.120254992259582
5.4375 0.119699162236725
5.5 0.119146578452517
5.5625 0.118597132346563
5.625 0.118050727004976
5.6875 0.117507275793349
5.75 0.11696670114937
5.8125 0.11642893351663
5.875 0.115893910403278
5.9375 0.115361575551034
6 0.114831878201756
6.0625 0.114304772450221
6.125 0.113780216673064
6.1875 0.113258173025013
6.25 0.112738606994555
6.3125 0.112221487012077
6.375 0.111706784104356
6.4375 0.111194471589949
6.5 0.110684524810685
6.5625 0.110176920895027
6.625 0.109671638549538
6.6875 0.10916865787515
6.75 0.1086679602053
6.8125 0.108169527963364
6.875 0.107673344537089
6.9375 0.107179394168024
7 0.106687661854161
7.0625 0.106198133264227
7.125 0.105710794662229
7.1875 0.105225632841047
7.25 0.10474263506398
7.3125 0.104261789013313
7.375 0.103783082745053
7.4375 0.103306504649095
7.5 0.102832043414185
7.5625 0.102359687997082
7.625 0.10188942759543
7.6875 0.101421251623885
7.75 0.100955149693119
7.8125 0.100491111591332
7.875 0.10002912726799
7.9375 0.0995691868195143
8 0.0991112804766727
8.0625 0.0986553985934911
8.125 0.0982015316374795
8.1875 0.097749670181024
8.25 0.0972998048938004
8.3125 0.0968519265360853
8.375 0.0964060259528549
8.4375 0.095962094068577
8.5 0.0955201218826101
8.5625 0.0950801004651363
8.625 0.0946420209535632
8.6875 0.0942058745493362
8.75 0.0937716525151128
8.8125 0.0933393461722531
8.875 0.0929089468985884
8.9375 0.0924804461264339
9 0.092053835340816
9.0625 0.0916291060778868
9.125 0.0912062499235039
9.1875 0.0907852585119555
9.25 0.0903661235248119
9.3125 0.0899488366898886
9.375 0.0895333897803082
9.4375 0.0891197746136474
9.5 0.0887079830511602
9.5625 0.0882980069970673
9.625 0.0878898383979043
9.6875 0.0874834692419205
9.75 0.0870788915585243
9.8125 0.0866760974177669
9.875 0.0862750789298622
9.9375 0.0858758282447375
10 0.0854783375516112
10.0625 0.0850825990785951
10.125 0.0846886050923181
10.1875 0.0842963478975683
10.25 0.0839058198369533
10.3125 0.0835170132905736
10.375 0.0831299206757115
10.4375 0.08274453444653
10.5 0.0823608470937838
10.5625 0.0819788511445393
10.625 0.0815985391619032
10.6875 0.0812199037447592
10.75 0.0808429375275112
10.8125 0.0804676331798339
10.875 0.0800939834064282
10.9375 0.0797219809467827
11 0.0793516185749394
11.0625 0.0789828890992651
11.125 0.0786157853622253
11.1875 0.0782503002401639
11.25 0.0778864266430847
11.3125 0.0775241575144378
11.375 0.0771634858309083
11.4375 0.0768044046022083
11.5 0.0764469068708716
11.5625 0.0760909857120514
11.625 0.0757366342333203
11.6875 0.0753838455744729
11.75 0.0750326129073306
11.8125 0.0746829294355489
11.875 0.0743347883944268
11.9375 0.0739881830507179
12 0.0736431067024444
12.0625 0.0732995526787123
12.125 0.0729575143395287
12.1875 0.0726169850756214
12.25 0.0722779583082597
12.3125 0.0719404274890772
12.375 0.0716043860998968
12.4375 0.0712698276525564
12.5 0.0709367456887372
12.5625 0.0706051337797934
12.625 0.070274985526583
12.6875 0.0699462945593007
12.75 0.069619054537312
12.8125 0.0692932591489892
12.875 0.0689689021115486
12.9375 0.068645977170889
13 0.0683244781014319
13.0625 0.068004398705963
13.125 0.0676857328154753
13.1875 0.0673684742890133
13.25 0.0670526170135184
13.3125 0.0667381549036761
13.375 0.0664250819017643
13.4375 0.0661133919775026
13.5 0.0658030791279032
13.5625 0.0654941373771231
13.625 0.0651865607763172
13.6875 0.0648803434034927
13.75 0.0645754793633653
13.8125 0.0642719627872154
13.875 0.0639697878327467
13.9375 0.0636689486839449
14 0.0633694395509386
14.0625 0.0630712546698602
14.125 0.0627743883027086
14.1875 0.0624788347372131
14.25 0.0621845882866977
14.3125 0.0618916432899472
14.375 0.0615999941110738
14.4375 0.0613096351393849
14.5 0.0610205607892523
14.5625 0.0607327654999817
14.625 0.0604462437356837
14.6875 0.0601609899851459
14.75 0.0598769987617052
14.8125 0.059594264603122
14.875 0.0593127820714547
14.9375 0.0590325457529356
15 0.058753550257847
15.0625 0.0584757902203993
15.125 0.058199260298609
15.1875 0.0579239551741779
15.25 0.0576498695523735
15.3125 0.0573769981619102
15.375 0.0571053357548304
15.4375 0.0568348771063881
15.5 0.0565656170149319
15.5625 0.0562975503017898
15.625 0.056030671811154
15.6875 0.0557649764099672
15.75 0.0555004589878092
15.8125 0.0552371144567848
15.875 0.0549749377514119
15.9375 0.0547139238285108
16 0.054454067667094
16.0625 0.0541953642682569
16.125 0.0539378086550696
16.1875 0.0536813958724682
16.25 0.0534261209871486
16.3125 0.0531719790874595
16.375 0.052918965283297
16.4375 0.0526670747059995
16.5 0.0524163025082434
16.5625 0.0521666438639396
16.625 0.0519180939681306
16.6875 0.0516706480368881
16.75 0.0514243013072116
16.8125 0.0511790490369274
16.875 0.0509348865045883
16.9375 0.0506918090093742
17 0.0504498118709929
17.0625 0.0502088904295818
17.125 0.0499690400456105
17.1875 0.0497302560997831
17.25 0.0494925339929424
17.3125 0.0492558691459733
17.375 0.0490202569997084
17.4375 0.0487856930148325
17.5 0.0485521726717891
17.5625 0.0483196914706866
17.625 0.0480882449312053
17.6875 0.0478578285925053
17.75 0.0476284380131348
17.8125 0.0474000687709383
17.875 0.0471727164629666
17.9375 0.0469463767053862
18 0.0467210451333899
18.0625 0.046496717401108
18.125 0.046273389181519
18.1875 0.0460510561663628
18.25 0.0458297140660521
18.3125 0.0456093586095862
18.375 0.0453899855444643
18.4375 0.0451715906365997
18.5 0.044954169670234
18.5625 0.0447377184478527
18.625 0.0445222327901008
18.6875 0.0443077085356981
18.75 0.0440941415413568
18.8125 0.0438815276816978
18.875 0.0436698628491684
18.9375 0.0434591429539605
19 0.0432493639239287
19.0625 0.0430405217045095
19.125 0.0428326122586406
19.1875 0.0426256315666808
19.25 0.0424195756263299
19.3125 0.04221444045255
19.375 0.0420102220774865
19.4375 0.0418069165503893
19.5 0.0416045199375354
19.5625 0.0414030283221513
19.625 0.0412024378043355
19.6875 0.0410027445009824
19.75 0.0408039445457055
19.8125 0.0406060340887623
19.875 0.040409009296978
19.9375 0.0402128663536714
20 0.0400176014585798
20.0625 0.0398232108277846
20.125 0.0396296906936382
20.1875 0.0394370373046903
20.25 0.0392452469256145
20.3125 0.0390543158371365
20.375 0.0388642403359611
20.4375 0.0386750167347012
20.5 0.0384866413618054
20.5625 0.0382991105614879
20.625 0.0381124206936571
20.6875 0.0379265681338456
20.75 0.0377415492731403
20.8125 0.0375573605181128
20.875 0.03737399829075
20.9375 0.0371914590283854
21 0.0370097391836307
21.0625 0.0368288352243075
21.125 0.0366487436333797
21.1875 0.0364694609088857
21.25 0.036290983563872
21.3125 0.0361133081263257
21.375 0.0359364311391087
21.4375 0.0357603491598912
21.5 0.0355850587610864
21.5625 0.0354105565297848
21.625 0.0352368390676894
21.6875 0.0350639029910508
21.75 0.0348917449306028
21.8125 0.0347203615314985
21.875 0.0345497494532467
21.9375 0.0343799053696478
22 0.0342108259687317
22.0625 0.0340425079526942
22.125 0.0338749480378349
22.1875 0.0337081429544949
22.25 0.0335420894469951
22.3125 0.0333767842735748
22.375 0.0332122242063299
22.4375 0.0330484060311527
22.5 0.0328853265476707
22.5625 0.0327229825691866
22.625 0.0325613709226181
22.6875 0.0324004884484383
22.75 0.0322403320006162
22.8125 0.0320808984465575
22.875 0.0319221846670459
22.9375 0.0317641875561842
23 0.0316069040213366
23.0625 0.0314503309830699
23.125 0.0312944653750965
23.1875 0.0311393041442166
23.25 0.0309848442502611
23.3125 0.0308310826660348
23.375 0.0306780163772596
23.4375 0.0305256423825182
23.5 0.0303739576931983
23.5625 0.0302229593334366
23.625 0.0300726443400631
23.6875 0.029923009762546
23.75 0.029774052662937
23.8125 0.0296257701158159
23.875 0.0294781592082367
23.9375 0.0293312170396732
24 0.0291849407219647
24.0625 0.029039327379263
24.125 0.0288943741479782
24.1875 0.0287500781767261
24.25 0.0286064366262748
24.3125 0.0284634466694924
24.375 0.0283211054912942
24.4375 0.0281794102885905
24.5 0.0280383582702352
24.5625 0.0278979466569732
24.625 0.0277581726813897
24.6875 0.0276190335878585
24.75 0.0274805266324913
24.8125 0.0273426490830868
24.875 0.0272053982190799
24.9375 0.0270687713314922
25 0.0269327657228809
25.0625 0.0267973787072901
25.125 0.0266626076102001
25.1875 0.026528449768479
25.25 0.026394902530333
25.3125 0.0262619632552577
25.375 0.0261296293139892
25.4375 0.0259978980884561
25.5 0.0258667669717308
25.5625 0.0257362333679817
25.625 0.0256062946924255
25.6875 0.0254769483712793
25.75 0.0253481918417138
25.8125 0.0252200225518056
25.875 0.0250924379604905
25.9375 0.024965435537517
26 0.0248390127633994
26.0625 0.0247131671293719
26.125 0.0245878961373423
26.1875 0.0244631972998463
26.25 0.0243390681400015
26.3125 0.0242155061914625
26.375 0.0240925089983753
26.4375 0.0239700741153322
26.5 0.0238481991073273
26.5625 0.0237268815497114
26.625 0.0236061190281483
26.6875 0.0234859091385696
26.75 0.0233662494871317
26.8125 0.023247137690171
26.875 0.0231285713741612
26.9375 0.023010548175669
27 0.0228930657413117
27.0625 0.0227761217277132
27.125 0.0226597138014622
27.1875 0.0225438396390686
27.25 0.0224284969269217
27.3125 0.0223136833612475
27.375 0.022199396648067
27.4375 0.0220856345031537
27.5 0.0219723946519926
27.5625 0.0218596748297382
27.625 0.0217474727811733
27.6875 0.0216357862606677
27.75 0.0215246130321376
27.8125 0.0214139508690043
27.875 0.0213037975541539
27.9375 0.0211941508798969
28 0.0210850086479278
28.0625 0.0209763686692851
28.125 0.0208682287643113
28.1875 0.0207605867626133
28.25 0.0206534405030228
28.3125 0.020546787833557
28.375 0.0204406266113793
28.4375 0.0203349547027604
28.5 0.0202297699830392
28.5625 0.0201250703365844
28.625 0.0200208536567559
28.6875 0.0199171178458664
28.75 0.0198138608151434
28.8125 0.0197110804846908
28.875 0.0196087747834516
28.9375 0.0195069416491698
29 0.0194055790283532
29.0625 0.0193046848762358
29.125 0.0192042571567407
29.1875 0.0191042938424434
29.25 0.0190047929145344
29.3125 0.0189057523627829
29.375 0.0188071701855002
29.4375 0.0187090443895033
29.5 0.0186113729900786
29.5625 0.0185141540109459
29.625 0.0184173854842228
29.6875 0.0183210654503885
29.75 0.0182251919582485
29.8125 0.0181297630648989
29.875 0.0180347768356917
29.9375 0.0179402313441989
30 0.0178461246721784
30.0625 0.0177524549095383
30.125 0.017659220154303
30.1875 0.0175664185125781
30.25 0.0174740480985166
30.3125 0.017382107034284
30.375 0.017290593450025
30.4375 0.0171995054838291
30.5 0.0171088412816969
30.5625 0.0170185989975065
30.625 0.0169287767929801
30.6875 0.0168393728376508
30.75 0.0167503853088289
30.8125 0.0166618123915694
30.875 0.016573652278639
30.9375 0.016485903170483
31 0.0163985632751932
31.0625 0.0163116308084749
31.125 0.0162251039936151
31.1875 0.0161389810614497
31.25 0.0160532602503321
31.3125 0.0159679398061008
31.375 0.0158830179820478
31.4375 0.0157984930388871
31.5 0.0157143632447227
31.5625 0.015630626875018
31.625 0.0155472822125639
31.6875 0.015464327547448
31.75 0.0153817611770235
31.8125 0.0152995814058787
31.875 0.0152177865458057
31.9375 0.0151363749157706
32 0.0150553448418823
32.0625 0.0149746946573628
32.125 0.0148944227025166
32.1875 0.0148145273247011
32.25 0.014735006878296
32.3125 0.0146558597246745
32.375 0.0145770842321726
32.4375 0.0144986787760603
32.5 0.0144206417385119
32.5625 0.0143429715085768
32.625 0.0142656664821503
32.6875 0.0141887250619447
32.75 0.0141121456574601
32.8125 0.014035926684956
32.875 0.0139600665674225
32.9375 0.0138845637345516
33 0.0138094166227089
33.0625 0.0137346236749056
33.125 0.0136601833407699
33.1875 0.0135860940765191
33.25 0.0135123543449318
33.3125 0.01343896261532
33.375 0.0133659173635014
33.4375 0.0132932170717718
33.5 0.0132208602288778
33.5625 0.0131488453299895
33.625 0.0130771708766727
33.6875 0.0130058353768628
33.75 0.012934837344837
33.8125 0.0128641753011876
33.875 0.0127938477727957
33.9375 0.0127238532928038
34 0.0126541904005902
34.0625 0.0125848576417415
34.125 0.0125158535680274
34.1875 0.0124471767373737
34.25 0.0123788257138366
34.3125 0.0123107990675768
34.375 0.0122430953748332
34.4375 0.0121757132178978
34.5 0.0121086511850895
34.5625 0.012041907870729
34.625 0.0119754818751131
34.6875 0.0119093718044894
34.75 0.0118435762710314
34.8125 0.0117780938928132
34.875 0.0117129232937843
34.9375 0.0116480631037452
35 0.0115835119583222
35.0625 0.0115192684989431
35.125 0.0114553313728124
35.1875 0.0113916992328867
35.25 0.0113283707378508
35.3125 0.0112653445520932
35.375 0.0112026193456818
35.4375 0.0111401937943401
35.5 0.0110780665794232
35.5625 0.011016236387894
35.625 0.0109547019122993
35.6875 0.0108934618507463
35.75 0.0108325149068792
35.8125 0.0107718597898553
35.875 0.0107114952143224
35.9375 0.0106514199003947
36 0.0105916325736305
36.0625 0.0105321319650085
36.125 0.0104729168109052
36.1875 0.010413985853072
36.25 0.0103553378386126
36.3125 0.01029697151996
36.375 0.0102388856548542
36.4375 0.0101810790063198
36.5 0.0101235503426434
36.5625 0.0100662984373515
36.625 0.0100093220691884
36.6875 0.00995262002209383
36.75 0.00989619108518143
36.8125 0.00984003405271639
36.875 0.00978414772409393
36.9375 0.00972853090381753
37 0.0096731824014773
37.0625 0.00961810103172849
37.125 0.00956328561427006
37.1875 0.00950873497382331
37.25 0.00945444794011068
37.3125 0.00940042334783457
37.375 0.00934666003665628
37.4375 0.00929315685117502
37.5 0.00923991264090705
37.5625 0.00918692626026487
37.625 0.00913419656853649
37.6875 0.00908172242986484
37.75 0.00902950271322722
37.8125 0.00897753629241484
37.875 0.00892582204601251
37.9375 0.00887435885737828
38 0.00882314561462335
38.0625 0.0087721812105919
38.125 0.00872146454284107
38.1875 0.0086709945136211
38.25 0.00862077002985539
38.3125 0.00857079000312081
38.375 0.00852105334962799
38.4375 0.0084715589902017
38.5 0.00842230585026139
38.5625 0.00837329285980174
38.625 0.00832451895337329
38.6875 0.00827598307006319
38.75 0.00822768415347605
38.8125 0.00817962115171477
38.875 0.00813179301736158
38.9375 0.00808419870745907
39 0.00803683718349135
39.0625 0.00798970741136523
39.125 0.00794280836139156
39.1875 0.00789613900826662
39.25 0.00784969833105352
39.3125 0.00780348531316379
39.375 0.00775749894233897
39.4375 0.00771173821063232
39.5 0.00766620211439059
39.5625 0.00762088965423582
39.625 0.00757579983504736
39.6875 0.00753093166594376
39.75 0.00748628416026496
39.8125 0.00744185633555436
39.875 0.00739764721354108
39.9375 0.00735365582012227
40 0.00730988118534548
40.0625 0.00726632234339114
40.125 0.00722297833255506
40.1875 0.00717984819523102
40.25 0.00713693097789352
40.3125 0.00709422573108045
40.375 0.00705173150937594
40.4375 0.0070094473713933
40.5 0.00696737237975791
40.5625 0.00692550560109035
40.625 0.00688384610598943
40.6875 0.00684239296901544
40.75 0.00680114526867336
40.8125 0.00676010208739623
40.875 0.00671926251152852
40.9375 0.0066786256313096
41 0.00663819054085729
41.0625 0.00659795633815145
41.125 0.0065579221250177
41.1875 0.00651808700711111
41.25 0.00647845009390005
41.3125 0.0064390104986501
41.375 0.00639976733840793
41.4375 0.00636071973398539
41.5 0.00632186680994358
41.5625 0.00628320769457698
41.625 0.0062447415198977
41.6875 0.00620646742161979
41.75 0.00616838453914354
41.8125 0.00613049201553995
41.875 0.00609278899753521
41.9375 0.00605527463549524
42 0.00601794808341034
42.0625 0.00598080849887985
42.125 0.0059438550430969
42.1875 0.00590708688083325
42.25 0.00587050318042416
42.3125 0.00583410311375332
42.375 0.00579788585623788
42.4375 0.00576185058681349
42.5 0.00572599648791948
42.5625 0.00569032274548402
42.625 0.0056548285489094
42.6875 0.00561951309105736
42.75 0.00558437556823446
42.8125 0.0055494151801775
42.875 0.00551463113003912
42.9375 0.00548002262437327
43 0.0054455888731209
43.0625 0.00541132908959564
43.125 0.00537724249046955
43.1875 0.00534332829575893
43.25 0.00530958572881021
43.3125 0.00527601401628588
43.375 0.00524261238815047
43.4375 0.00520938007765662
43.5 0.00517631632133116
43.5625 0.00514342035896135
43.625 0.00511069143358104
43.6875 0.00507812879145698
43.75 0.00504573168207519
43.8125 0.00501349935812735
43.875 0.00498143107549723
43.9375 0.00494952609324726
44 0.0049177836736051
44.0625 0.00488620308195023
44.125 0.00485478358680069
44.1875 0.00482352445979981
44.25 0.00479242497570299
44.3125 0.0047614844123646
44.375 0.00473070205072488
44.4375 0.00470007717479688
44.5 0.00466960907165354
44.5625 0.00463929703141472
44.625 0.00460914034723439
44.6875 0.00457913831528774
44.75 0.00454929023475853
44.8125 0.00451959540782628
44.875 0.00449005313965372
44.9375 0.00446066273837412
45 0.0044314235150788
45.0625 0.00440233478380461
45.125 0.00437339586152152
45.1875 0.00434460606812023
45.25 0.00431596472639983
45.3125 0.00428747116205555
45.375 0.00425912470366651
45.4375 0.00423092468268356
45.5 0.00420287043341715
45.5625 0.00417496129302528
45.625 0.00414719660150146
45.6875 0.00411957570166276
45.75 0.00409209793913788
45.8125 0.0040647626623553
45.875 0.00403756922253143
45.9375 0.00401051697365891
46 0.00398360527249482
46.0625 0.00395683347854907
46.125 0.00393020095407275
46.1875 0.00390370706404658
46.25 0.00387735117616941
46.3125 0.00385113266084671
46.375 0.00382505089117916
46.4375 0.00379910524295131
46.5 0.00377329509462023
46.5625 0.00374761982730425
46.625 0.0037220788247717
46.6875 0.00369667147342977
46.75 0.00367139716231337
46.8125 0.00364625528307401
46.875 0.00362124522996881
46.9375 0.00359636639984948
47 0.00357161819215139
47.0625 0.00354700000888266
47.125 0.00352251125461332
47.1875 0.00349815133646449
47.25 0.00347391966409762
47.3125 0.00344981564970382
47.375 0.00342583870799312
47.4375 0.0034019882561839
47.5 0.00337826371399229
47.5625 0.00335466450362164
47.625 0.00333119004975204
47.6875 0.00330783977952988
47.75 0.0032846131225574
47.8125 0.00326150951088242
47.875 0.00323852837898797
47.9375 0.00321566916378201
48 0.00319293130458726
48.0625 0.00317031424313098
48.125 0.00314781742353486
48.1875 0.00312544029230487
48.25 0.00310318229832128
48.3125 0.00308104289282862
48.375 0.00305902152942569
48.4375 0.00303711766405568
48.5 0.00301533075499625
48.5625 0.00299366026284971
48.625 0.00297210565053324
48.6875 0.00295066638326908
48.75 0.00292934192857487
48.8125 0.00290813175625394
48.875 0.0028870353383857
48.9375 0.00286605214931603
49 0.00284518166564774
49.0625 0.00282442336623107
49.125 0.00280377673215418
49.1875 0.00278324124673377
49.25 0.00276281639550566
49.3125 0.00274250166621545
49.375 0.00272229654880921
49.4375 0.00270220053542418
49.5 0.00268221312037961
49.5625 0.00266233380016749
49.625 0.00264256207344343
49.6875 0.00262289744101756
49.75 0.00260333940584544
49.8125 0.002583887473019
49.875 0.0025645411497576
49.9375 0.00254529994539901
50 0.00252616337139051
50.0625 0.00250713094128002
50.125 0.00248820217070723
50.1875 0.0024693765773948
50.25 0.00245065368113961
50.3125 0.00243203300380398
50.375 0.00241351406930702
50.4375 0.00239509640361592
50.5 0.00237677953473738
50.5625 0.00235856299270899
50.625 0.00234044630959067
50.6875 0.00232242901945619
50.75 0.00230451065838468
50.8125 0.00228669076445215
50.875 0.00226896887772315
50.9375 0.00225134454024235
51 0.00223381729602622
51.0625 0.00221638669105473
51.125 0.00219905227326308
51.1875 0.0021818135925335
51.25 0.00216467020068701
51.3125 0.00214762165147529
51.375 0.00213066750057254
51.4375 0.00211380730556743
51.5 0.00209704062595497
51.5625 0.00208036702312855
51.625 0.00206378606037195
51.6875 0.00204729730285133
51.75 0.00203090031760739
51.8125 0.0020145946735474
51.875 0.00199837994143743
51.9375 0.00198225569389447
52 0.00196622150537866
52.0625 0.00195027695218555
52.125 0.00193442161243837
52.1875 0.00191865506608033
52.25 0.001902976894867
52.3125 0.00188738668235865
52.375 0.00187188401391266
52.4375 0.00185646847667602
52.5 0.00184113965957773
52.5625 0.00182589715332134
52.625 0.0018107405503775
52.6875 0.00179566944497649
52.75 0.00178068343310088
52.8125 0.00176578211247811
52.875 0.00175096508257317
52.9375 0.00173623194458132
53 0.00172158230142077
53.0625 0.00170701575772548
53.125 0.00169253191983791
53.1875 0.00167813039580189
53.25 0.0016638107953554
53.3125 0.00164957272992351
53.375 0.00163541581261126
53.4375 0.0016213396581966
53.5 0.00160734388312337
53.5625 0.00159342810549429
53.625 0.001579591945064
53.6875 0.0015658350232321
53.75 0.00155215696303626
53.8125 0.00153855738914532
53.875 0.00152503592785245
53.9375 0.00151159220706831
54 0.00149822585631427
54.0625 0.00148493650671564
54.125 0.00147172379099493
54.1875 0.00145858734346513
54.25 0.00144552680002306
54.3125 0.00143254179814267
54.375 0.00141963197686846
54.4375 0.00140679697680887
54.5 0.00139403644012971
54.5625 0.00138135001054761
54.625 0.00136873733332351
54.6875 0.00135619805525621
54.75 0.00134373182467585
54.8125 0.00133133829143755
54.875 0.00131901710691494
54.9375 0.00130676792399384
55 0.00129459039706586
55.0625 0.00128248418202215
55.125 0.00127044893624702
55.1875 0.00125848431861174
55.25 0.00124658998946826
55.3125 0.00123476561064302
55.375 0.00122301084543072
55.4375 0.00121132535858822
55.5 0.00119970881632836
55.5625 0.00118816088631385
55.625 0.0011766812376512
55.6875 0.00116526954088468
55.75 0.00115392546799022
55.8125 0.00114264869236949
55.875 0.00113143888884386
55.9375 0.00112029573364844
56 0.00110921890442621
56.0625 0.00109820808022202
56.125 0.00108726294147681
56.1875 0.00107638317002168
56.25 0.00106556844907208
56.3125 0.00105481846322202
56.375 0.00104413289843827
56.4375 0.00103351144205461
56.5 0.00102295378276608
56.5625 0.00101245961062331
56.625 0.00100202861702679
56.6875 0.000991660494721246
56.75 0.000981354937789985
56.8125 0.000971111641649281
56.875 0.000960930303042795
56.9375 0.000950810620036003
57 0.000940752292010659
57.0625 0.000930755019659276
57.125 0.000920818504979628
57.1875 0.000910942451269282
57.25 0.000901126563120148
57.3125 0.000891370546413056
57.375 0.000881674108312349
57.4375 0.000872036957260509
57.5 0.000862458802972796
57.5625 0.000852939356431917
57.625 0.000843478329882713
57.6875 0.000834075436826871
57.75 0.000824730392017657
57.8125 0.000815442911454671
57.875 0.000806212712378627
57.9375 0.000797039513266152
58 0.000787923033824607
58.0625 0.000778862994986931
58.125 0.000769859118906509
58.1875 0.000760911128952058
58.25 0.000752018749702537
58.3125 0.000743181706942075
58.375 0.000734399727654926
58.4375 0.000725672540020442
58.5 0.000716999873408068
58.5625 0.000708381458372353
58.625 0.000699817026647996
58.6875 0.000691306311144896
58.75 0.000682849045943235
58.8125 0.000674444966288576
58.875 0.000666093808586983
58.9375 0.000657795310400164
59 0.000649549210440631
59.0625 0.000641355248566882
59.125 0.000633213165778604
59.1875 0.000625122704211893
59.25 0.000617083607134502
59.3125 0.000609095618941099
59.375 0.000601158485148552
59.4375 0.000593271952391231
59.5 0.000585435768416332
59.5625 0.000577649682079218
59.625 0.000569913443338782
59.6875 0.000562226803252828
59.75 0.000554589513973473
59.8125 0.000547001328742567
59.875 0.000539462001887132
59.9375 0.000531971288814823
60 0.000524528946009405
60.0625 0.000517134731026252
60.125 0.000509788402487862
60.1875 0.000502489720079391
60.25 0.000495238444544211
60.3125 0.00048803433767948
60.375 0.000480877162331735
60.4375 0.0004737666823925
60.5 0.000466702662793919
60.5625 0.000459684869504397
60.625 0.000452713069524274
60.6875 0.000445787030881499
60.75 0.000438906522627339
60.8125 0.000432071314832099
60.875 0.000425281178580855
60.9375 0.000418535885969214
61 0.00041183521009909
61.0625 0.000405178925074489
61.125 0.000398566805997327
61.1875 0.000391998628963249
61.25 0.000385474171057482
61.3125 0.000378993210350689
61.375 0.000372555525894856
61.4375 0.000366160897719184
61.5 0.000359809106826006
61.5625 0.000353499935186719
61.625 0.00034723316573773
61.6875 0.000341008582376424
61.75 0.000334825969957145
61.8125 0.0003286851142872
61.875 0.000322585802122869
61.9375 0.000316527821165443
62 0.000310510960057273
62.0625 0.000304535008377834
62.125 0.000298599756639813
62.1875 0.000292704996285204
62.25 0.000286850519681427
62.3125 0.000281036120117457
62.375 0.000275261591799979
62.4375 0.000269526729849543
62.5 0.000263831330296756
62.5625 0.00025817519007847
62.625 0.000252558107033999
62.6875 0.000246979879901349
62.75 0.00024144030831346
62.8125 0.000235939192794467
62.875 0.000230476334755977
62.9375 0.000225051536493362
63 0.000219664601182065
63.0625 0.000214315332873921
63.125 0.000209003536493501
63.1875 0.000203729017834458
63.25 0.000198491583555904
63.3125 0.000193291041178788
63.375 0.000188127199082301
63.4375 0.000182999866500286
63.5 0.000177908853517669
63.5625 0.000172853971066906
63.625 0.000167835030924437
63.6875 0.000162851845707169
63.75 0.000157904228868956
63.8125 0.00015299199469711
63.875 0.000148114958308915
63.9375 0.000143272935648161
64 0.000138465743481696
64.0625 0.000133693199395982
64.125 0.000128955121793674
64.1875 0.000124251329890214
64.25 0.000119581643710431
64.3125 0.000114945884085163
64.375 0.000110343872647893
64.4375 0.000105775431831391
64.5 0.000101240384864382
64.5625 9.67385557682153e-05
64.625 9.22697693535606e-05
64.6875 8.78338512171068e-05
64.75 8.34306277382813e-05
64.8125 7.90599260759805e-05
64.875 7.47215741653148e-05
64.9375 7.04154007143665e-05
65 6.61412352009621e-05
65.0625 6.18989078694575e-05
65.125 5.76882497275369e-05
65.1875 5.35090925430246e-05
65.25 4.93612688407115e-05
65.3125 4.52446118991928e-05
65.375 4.11589557477209e-05
65.4375 3.71041351630701e-05
65.5 3.3079985666415e-05
65.5625 2.90863435202219e-05
65.625 2.51230457251529e-05
65.6875 2.11899300169836e-05
65.75 1.72868348635327e-05
65.8125 1.34135994616051e-05
65.875 9.57006373394786e-06
65.9375 5.75606832621817e-06
66 1.97145460396469e-06
66.0625 -1.78393535037881e-06
66.125 -5.51025874048737e-06
66.1875 -9.20767205912602e-06
66.25 -1.28763310911188e-05
66.3125 -1.65163909163051e-05
66.375 -2.0128005912484e-05
66.4375 -2.37113297583459e-05
66.5 -2.72665154363925e-05
66.5625 -3.07937152358441e-05
66.625 -3.42930807555351e-05
66.6875 -3.77647629067972e-05
66.75 -4.12089119163307e-05
66.8125 -4.4625677329064e-05
66.875 -4.80152080110009e-05
66.9375 -5.13776521520562e-05
67 -5.47131572688797e-05
67.0625 -5.80218702076679e-05
67.125 -6.13039371469642e-05
67.1875 -6.45595036004482e-05
67.25 -6.77887144197122e-05
67.3125 -7.09917137970268e-05
67.375 -7.41686452680952e-05
67.4375 -7.73196517147952e-05
67.5 -8.0444875367911e-05
67.5625 -8.35444578098526e-05
67.625 -8.66185399773641e-05
67.6875 -8.96672621642215e-05
67.75 -9.26907640239183e-05
67.8125 -9.56891845723404e-05
67.875 -9.86626621904301e-05
67.9375 -0.000101611334626838
68 -0.000104535339000567
68.0625 -0.000107434811803599
68.125 -0.000110309888903518
68.1875 -0.000113160705546118
68.25 -0.000115987396358002
68.3125 -0.000118790095349167
68.375 -0.000121568935915582
68.4375 -0.000124324050841754
68.5 -0.000127055572303284
68.5625 -0.000129763631869409
68.625 -0.00013244836050554
68.6875 -0.000135109888575781
68.75 -0.000137748345845446
68.8125 -0.00014036386148356
68.875 -0.000142956564065352
68.9375 -0.000145526581574735
69 -0.000148074041406781
69.0625 -0.000150599070370181
69.125 -0.000153101794689695
69.1875 -0.000155582340008594
69.25 -0.000158040831391095
69.3125 -0.000160477393324774
69.375 -0.000162892149722983
69.4375 -0.000165285223927252
69.5 -0.000167656738709674
69.5625 -0.000170006816275293
69.625 -0.000172335578264469
69.6875 -0.000174643145755244
69.75 -0.000176929639265695
69.8125 -0.000179195178756271
69.875 -0.000181439883632128
69.9375 -0.000183663872745452
70 -0.000185867264397774
70.0625 -0.00018805017634227
70.125 -0.000190212725786056
70.1875 -0.000192355029392476
70.25 -0.000194477203283372
70.3125 -0.000196579363041354
70.375 -0.000198661623712055
70.4375 -0.000200724099806378
70.5 -0.000202766905302734
70.5625 -0.000204790153649271
70.625 -0.000206793957766093
70.6875 -0.000208778430047472
70.75 -0.000210743682364045
70.8125 -0.000212689826065014
70.875 -0.000214616971980319
70.9375 -0.00021652523042282
71 -0.000218414711190461
71.0625 -0.000220285523568423
71.125 -0.000222137776331273
71.1875 -0.000223971577745105
71.25 -0.000225787035569666
71.3125 -0.00022758425706048
71.375 -0.000229363348970958
71.4375 -0.000231124417554503
71.5 -0.000232867568566606
71.5625 -0.000234592907266929
71.625 -0.000236300538421386
71.6875 -0.000237990566304212
71.75 -0.000239663094700019
71.8125 -0.000241318226905858
71.875 -0.000242956065733251
71.9375 -0.000244576713510237
72 -0.000246180272083391
72.0625 -0.000247766842819848
72.125 -0.000249336526609312
72.1875 -0.000250889423866058
72.25 -0.000252425634530924
72.3125 -0.000253945258073302
72.375 -0.000255448393493111
72.4375 -0.000256935139322769
72.5 -0.000258405593629151
72.5625 -0.000259859854015549
72.625 -0.000261298017623612
72.6875 -0.000262720181135285
72.75 -0.000264126440774739
72.8125 -0.000265516892310294
72.875 -0.00026689163105633
72.9375 -0.000268250751875194
73 -0.000269594349179099
73.0625 -0.000270922516932015
73.125 -0.000272235348651549
73.1875 -0.000273532937410822
73.25 -0.000274815375840337
73.3125 -0.000276082756129836
73.375 -0.000277335170030155
73.4375 -0.000278572708855068
73.5 -0.000279795463483119
73.5625 -0.000281003524359462
73.625 -0.00028219698149767
73.6875 -0.000283375924481561
73.75 -0.000284540442467
73.8125 -0.000285690624183695
73.875 -0.000286826557936998
73.9375 -0.000287948331609685
74 -0.000289056032663731
74.0625 -0.000290149748142088
74.125 -0.000291229564670444
74.1875 -0.000292295568458976
74.25 -0.000293347845304107
74.3125 -0.000294386480590241
74.375 -0.0002954115592915
74.4375 -0.000296423165973453
74.5 -0.000297421384794836
74.5625 -0.000298406299509263
74.625 -0.000299377993466938
74.6875 -0.000300336549616349
74.75 -0.000301282050505966
74.8125 -0.000302214578285922
74.875 -0.000303134214709696
74.9375 -0.000304041041135783
75 -0.000304935138529361
75.0625 -0.000305816587463948
75.125 -0.000306685468123056
75.1875 -0.000307541860301834
75.25 -0.000308385843408708
75.3125 -0.000309217496467012
75.375 -0.000310036898116613
75.4375 -0.000310844126615533
75.5 -0.000311639259841554
75.5625 -0.000312422375293833
75.625 -0.000313193550094492
75.6875 -0.000313952860990215
75.75 -0.000314700384353835
75.8125 -0.00031543619618591
75.875 -0.000316160372116301
75.9375 -0.000316872987405733
76 -0.00031757411694736
76.0625 -0.000318263835268319
76.125 -0.000318942216531274
76.1875 -0.000319609334535962
76.25 -0.000320265262720726
76.3125 -0.000320910074164045
76.375 -0.000321543841586056
76.4375 -0.00032216663735007
76.5 -0.000322778533464087
76.5625 -0.000323379601582296
76.625 -0.000323969913006573
76.6875 -0.000324549538687978
76.75 -0.000325118549228236
76.8125 -0.000325677014881223
76.875 -0.000326225005554434
76.9375 -0.000326762590810457
77 -0.00032728983986843
77.0625 -0.000327806821605503
77.125 -0.000328313604558285
77.1875 -0.000328810256924291
77.25 -0.000329296846563377
77.3125 -0.000329773440999179
77.375 -0.000330240107420536
77.4375 -0.000330696912682911
77.5 -0.000331143923309813
77.5625 -0.000331581205494198
77.625 -0.000332008825099881
77.6875 -0.000332426847662932
77.75 -0.000332835338393068
77.8125 -0.000333234362175041
77.875 -0.000333623983570023
77.9375 -0.000334004266816977
78 -0.000334375275834034
78.0625 -0.000334737074219851
78.125 -0.000335089725254978
78.1875 -0.000335433291903208
78.25 -0.000335767836812926
78.3125 -0.000336093422318455
78.375 -0.00033641011044139
78.4375 -0.000336717962891936
78.5 -0.000337017041070228
78.5625 -0.000337307406067662
78.625 -0.000337589118668204
78.6875 -0.000337862239349702
78.75 -0.000338126828285199
78.8125 -0.000338382945344225
78.875 -0.000338630650094098
78.9375 -0.000338870001801212
79 -0.000339101059432323
79.0625 -0.00033932388165583
79.125 -0.000339538526843047
79.1875 -0.000339745053069475
79.25 -0.000339943518116068
79.3125 -0.000340133979470487
79.375 -0.000340316494328363
79.4375 -0.000340491119594537
79.5 -0.000340657911884311
79.5625 -0.000340816927524687
79.625 -0.000340968222555598
79.6875 -0.000341111852731141
79.75 -0.000341247873520798
79.8125 -0.00034137634011066
79.875 -0.00034149730740464
79.9375 -0.000341610830025682
80 -0.000341716962316965
80.0625 -0.000341815758343107
80.125 -0.000341907271891358
80.1875 -0.000341991556472792
80.25 -0.00034206866532349
80.3125 -0.000342138651405724
80.375 -0.000342201567409134
80.4375 -0.000342257465751896
80.5 -0.000342306398581892
80.5625 -0.000342348417777873
80.625 -0.000342383574950615
80.6875 -0.00034241192144407
80.75 -0.000342433508336519
80.8125 -0.000342448386441714
80.875 -0.000342456606310016
80.9375 -0.000342458218229531
81 -0.00034245327222724
81.0625 -0.000342441818070125
81.125 -0.000342423905266289
81.1875 -0.000342399583066074
81.25 -0.000342368900463173
81.3125 -0.000342331906195737
81.375 -0.000342288648747479
81.4375 -0.000342239176348774
81.5 -0.00034218353697775
81.5625 -0.000342121778361384
81.625 -0.000342053947976581
81.6875 -0.000341980093051261
81.75 -0.000341900260565435
81.8125 -0.000341814497252276
81.875 -0.000341722849599188
81.9375 -0.000341625363848874
82 -0.000341522086000389
82.0625 -0.000341413061810205
82.125 -0.000341298336793255
82.1875 -0.000341177956223983
82.25 -0.00034105196513739
82.3125 -0.000340920408330069
82.375 -0.000340783330361242
82.4375 -0.000340640775553792
82.5 -0.000340492787995288
82.5625 -0.000340339411539006
82.625 -0.000340180689804954
82.6875 -0.00034001666618088
82.75 -0.000339847383823285
82.8125 -0.00033967288565843
82.875 -0.000339493214383338
82.9375 -0.000339308412466793
83 -0.000339118522150332
83.0625 -0.00033892358544924
83.125 -0.000338723644153533
83.1875 -0.000338518739828943
83.25 -0.000338308913817894
83.3125 -0.00033809420724048
83.375 -0.000337874660995435
83.4375 -0.000337650315761099
83.5 -0.000337421211996383
83.5625 -0.000337187389941727
83.625 -0.000336948889620056
83.6875 -0.000336705750837733
83.75 -0.000336458013185506
83.8125 -0.000336205716039455
83.875 -0.000335948898561925
83.9375 -0.000335687599702473
84 -0.000335421858198795
84.0625 -0.000335151712577655
84.125 -0.000334877201155814
84.1875 -0.000334598362040949
84.25 -0.000334315233132574
84.3125 -0.000334027852122954
84.375 -0.000333736256498014
84.4375 -0.000333440483538249
84.5 -0.000333140570319626
84.5625 -0.000332836553714487
84.625 -0.000332528470392443
84.6875 -0.000332216356821268
84.75 -0.000331900249267789
84.8125 -0.000331580183798772
84.875 -0.000331256196281804
84.9375 -0.000330928322386172
85 -0.000330596597583742
85.0625 -0.000330261057149824
85.125 -0.000329921736164047
85.1875 -0.000329578669511223
85.25 -0.000329231891882207
85.3125 -0.000328881437774754
85.375 -0.00032852734149438
85.4375 -0.000328169637155206
85.5 -0.000327808358680812
85.5625 -0.000327443539805081
85.625 -0.000327075214073035
85.6875 -0.000326703414841681
85.75 -0.000326328175280841
85.8125 -0.000325949528373984
85.875 -0.000325567506919055
85.9375 -0.0003251821435293
86 -0.000324793470634088
86.0625 -0.000324401520479729
86.125 -0.000324006325130287
86.1875 -0.000323607916468395
86.25 -0.000323206326196064
86.3125 -0.000322801585835486
86.375 -0.000322393726729836
86.4375 -0.000321982780044074
86.5 -0.000321568776765741
86.5625 -0.000321151747705749
86.625 -0.00032073172349917
86.6875 -0.000320308734606028
86.75 -0.000319882811312078
86.8125 -0.000319453983729586
86.875 -0.000319022281798109
86.9375 -0.000318587735285267
87 -0.000318150373787516
87.0625 -0.000317710226730914
87.125 -0.000317267323371887
87.1875 -0.000316821692797991
87.25 -0.000316373363928671
87.3125 -0.000315922365516016
87.375 -0.000315468726145515
87.4375 -0.000315012474236802
87.5 -0.000314553638044407
87.5625 -0.000314092245658499
87.625 -0.000313628325005627
87.6875 -0.000313161903849457
87.75 -0.000312693009791509
87.8125 -0.000312221670271889
87.875 -0.000311747912570017
87.9375 -0.000311271763805356
88 -0.000310793250938133
88.0625 -0.000310312400770061
88.125 -0.000309829239945059
88.1875 -0.000309343794949962
88.25 -0.000308856092115239
88.3125 -0.0003083661576157
88.375 -0.0003078740174712
88.4375 -0.000307379697547346
88.5 -0.0003068832235562
88.5625 -0.000306384621056972
88.625 -0.000305883915456719
88.6875 -0.000305381132011037
88.75 -0.00030487629582475
88.8125 -0.0003043694318526
88.875 -0.000303860564899929
88.9375 -0.000303349719623362
89 -0.000302836920531484
89.0625 -0.000302322191985521
89.125 -0.000301805558200009
89.1875 -0.000301287043243469
89.25 -0.00030076667103907
89.3125 -0.000300244465365304
89.375 -0.000299720449856639
89.4375 -0.000299194648004185
89.5 -0.000298667083156353
89.5625 -0.000298137778519506
89.625 -0.000297606757158616
89.6875 -0.000297074041997912
89.75 -0.000296539655821525
89.8125 -0.00029600362127414
89.875 -0.000295465960861631
89.9375 -0.000294926696951706
90 -0.000294385851774541
90.0625 -0.000293843447423418
90.125 -0.000293299505855353
90.1875 -0.000292754048891731
90.25 -0.000292207098218929
90.3125 -0.000291658675388944
90.375 -0.000291108801820012
90.4375 -0.000290557498797231
90.5 -0.000290004787473176
90.5625 -0.000289450688868516
90.625 -0.000288895223872626
90.6875 -0.000288338413244195
90.75 -0.000287780277611838
90.8125 -0.000287220837474696
90.875 -0.000286660113203042
90.9375 -0.000286098125038883
91 -0.000285534893096553
91.0625 -0.000284970437363314
91.125 -0.000284404777699945
91.1875 -0.000283837933841338
91.25 -0.000283269925397081
91.3125 -0.000282700771852049
91.375 -0.000282130492566984
91.4375 -0.00028155910677908
91.5 -0.00028098663360256
91.5625 -0.000280413092029256
91.625 -0.000279838500929179
91.6875 -0.000279262879051097
91.75 -0.0002786862450231
91.8125 -0.000278108617353171
91.875 -0.000277530014429752
91.9375 -0.000276950454522306
92 -0.000276369955781878
92.0625 -0.000275788536241655
92.125 -0.000275206213817522
92.1875 -0.000274623006308616
92.25 -0.000274038931397882
92.3125 -0.000273454006652616
92.375 -0.00027286824952502
92.4375 -0.000272281677352744
92.5 -0.000271694307359429
92.5625 -0.000271106156655253
92.625 -0.000270517242237464
92.6875 -0.00026992758099092
92.75 -0.000269337189688626
92.8125 -0.000268746084992263
92.875 -0.000268154283452722
92.9375 -0.000267561801510629
93 -0.000266968655496876
93.0625 -0.000266374861633141
93.125 -0.000265780436032413
93.1875 -0.000265185394699511
93.25 -0.000264589753531604
93.3125 -0.000263993528318722
93.375 -0.000263396734744278
93.4375 -0.000262799388385571
93.5 -0.000262201504714304
93.5625 -0.000261603099097087
93.625 -0.000261004186795943
93.6875 -0.000260404782968814
93.75 -0.000259804902670061
93.8125 -0.000259204560850965
93.875 -0.000258603772360224
93.9375 -0.000258002551944449
94 -0.000257400914248657
94.0625 -0.000256798873816766
94.125 -0.000256196445092079
94.1875 -0.000255593642417779
94.25 -0.000254990480037409
94.3125 -0.000254386972095359
94.375 -0.000253783132637349
94.4375 -0.000253178975610906
94.5 -0.000252574514865844
94.5625 -0.00025196976415474
94.625 -0.000251364737133409
94.6875 -0.000250759447361377
94.75 -0.00025015390830235
94.8125 -0.000249548133324681
94.875 -0.000248942135701843
94.9375 -0.000248335928612888
95 -0.000247729525142912
95.0625 -0.000247122938283517
95.125 -0.00024651618093327
95.1875 -0.00024590926589816
95.25 -0.000245302205892055
95.3125 -0.000244695013537152
95.375 -0.000244087701364436
95.4375 -0.000243480281814124
95.5 -0.000242872767236114
95.5625 -0.000242265169890435
95.625 -0.000241657501947691
95.6875 -0.0002410497754895
95.75 -0.000240442002508941
95.8125 -0.000239834194910988
95.875 -0.000239226364512953
95.9375 -0.000238618523044916
96 -0.000238010682150165
96.0625 -0.000237402853385625
96.125 -0.000236795048222288
96.1875 -0.000236187278045646
96.25 -0.000235579554156112
96.3125 -0.000234971887769452
96.375 -0.000234364290017204
96.4375 -0.000233756771947103
96.5 -0.000233149344523497
96.5625 -0.000232542018627773
96.625 -0.000231934805058767
96.6875 -0.000231327714533181
96.75 -0.000230720757685999
96.8125 -0.000230113945070896
96.875 -0.000229507287160651
96.9375 -0.000228900794347553
97 -0.000228294476943809
97.0625 -0.000227688345181949
97.125 -0.000227082409215229
97.1875 -0.000226476679118035
97.25 -0.000225871164886282
97.3125 -0.000225265876437812
97.375 -0.000224660823612792
97.4375 -0.000224056016174108
97.5 -0.000223451463807763
97.5625 -0.000222847176123264
97.625 -0.000222243162654016
97.6875 -0.000221639432857711
97.75 -0.000221035996116711
97.8125 -0.000220432861738442
97.875 -0.000219830038955772
97.9375 -0.000219227536927395
98 -0.000218625364738213
98.0625 -0.000218023531399717
98.125 -0.000217422045850362
98.1875 -0.000216820916955945
98.25 -0.000216220153509981
98.3125 -0.000215619764234077
98.375 -0.000215019757778299
98.4375 -0.000214420142721549
98.5 -0.000213820927571931
98.5625 -0.000213222120767116
98.625 -0.000212623730674713
98.6875 -0.00021202576559263
98.75 -0.000211428233749437
98.8125 -0.000210831143304727
98.875 -0.000210234502349481
98.9375 -0.000209638318906417
99 -0.000209042600930358
99.0625 -0.000208447356308578
99.125 -0.000207852592861162
99.1875 -0.000207258318341356
99.25 -0.00020666454043592
99.3125 -0.000206071266765475
99.375 -0.000205478504884853
99.4375 -0.000204886262283446
99.5 -0.000204294546385546
99.5625 -0.000203703364550695
99.625 -0.000203112724074023
99.6875 -0.00020252263218659
99.75 -0.000201933096055729
99.8125 -0.000201344122785381
99.875 -0.000200755719416432
99.9375 -0.000200167892927051
100 -0.000199580650233022
100.0625 -0.000198993998188076
100.125 -0.000198407943584227
100.1875 -0.000197822493152095
100.25 -0.000197237653561243
100.3125 -0.000196653431420496
100.375 -0.000196069833278273
100.4375 -0.000195486865622907
100.5 -0.000194904534882975
100.5625 -0.000194322847427611
100.625 -0.000193741809566833
100.6875 -0.000193161427551861
100.75 -0.000192581707575434
100.8125 -0.000192002655772125
100.875 -0.000191424278218661
100.9375 -0.000190846580934231
101 -0.000190269569880805
101.0625 -0.000189693250963439
101.125 -0.000189117630030589
101.1875 -0.00018854271287442
101.25 -0.000187968505231111
101.3125 -0.000187395012781162
101.375 -0.000186822241149701
101.4375 -0.000186250195906785
101.5 -0.000185678882567701
101.5625 -0.000185108306593274
101.625 -0.000184538473390157
101.6875 -0.000183969388311139
101.75 -0.000183401056655434
101.8125 -0.000182833483668984
101.875 -0.00018226667454475
101.9375 -0.000181700634423006
102 -0.000181135368391631
102.0625 -0.000180570881486401
102.125 -0.00018000717869128
102.1875 -0.000179444264938707
102.25 -0.000178882145109881
102.3125 -0.000178320824035053
102.375 -0.000177760306493806
102.4375 -0.000177200597215343
102.5 -0.000176641700878764
102.5625 -0.000176083622113354
102.625 -0.000175526365498858
102.6875 -0.000174969935565762
102.75 -0.000174414336795572
102.8125 -0.000173859573621088
102.875 -0.000173305650426682
102.9375 -0.000172752571548572
103 -0.000172200341275092
103.0625 -0.000171648963846969
103.125 -0.000171098443457589
103.1875 -0.000170548784253272
103.25 -0.000169999990333535
103.3125 -0.000169452065751362
103.375 -0.000168905014513471
103.4375 -0.00016835884058058
103.5 -0.000167813547867665
103.5625 -0.000167269140244231
103.625 -0.000166725621534567
103.6875 -0.000166182995518013
103.75 -0.000165641265929212
103.8125 -0.000165100436458375
103.875 -0.000164560510751536
103.9375 -0.000164021492410804
104 -0.000163483384994627
104.0625 -0.000162946192018036
104.125 -0.000162409916952908
104.1875 -0.000161874563228207
104.25 -0.000161340134230245
104.3125 -0.000160806633302923
104.375 -0.000160274063747986
104.4375 -0.000159742428825266
104.5 -0.000159211731752934
104.5625 -0.000158681975707736
104.625 -0.000158153163825249
104.6875 -0.000157625299200113
104.75 -0.000157098384886281
104.8125 -0.000156572423897258
104.875 -0.000156047419206339
104.9375 -0.00015552337374685
105 -0.000155000290412386
105.0625 -0.000154478172057049
105.125 -0.000153957021495679
105.1875 -0.000153436841504095
105.25 -0.000152917634819327
105.3125 -0.000152399404139846
105.375 -0.000151882152125799
105.4375 -0.000151365881399239
105.5 -0.000150850594544355
105.5625 -0.0001503362941077
105.625 -0.000149822982598419
105.6875 -0.000149310662488478
105.75 -0.000148799336212885
105.8125 -0.000148289006169921
105.875 -0.000147779674721359
105.9375 -0.000147271344192689
106 -0.00014676401687334
106.0625 -0.000146257695016898
106.125 -0.000145752380841332
106.1875 -0.000145248076529207
106.25 -0.000144744784227904
106.3125 -0.00014424250604984
106.375 -0.000143741244072678
106.4375 -0.000143241000339548
106.5 -0.000142741776859258
106.5625 -0.000142243575606508
106.625 -0.000141746398522103
106.6875 -0.000141250247513162
106.75 -0.000140755124453332
106.8125 -0.000140261031182993
106.875 -0.000139767969509473
106.9375 -0.000139275941207247
107 -0.000138784948018152
107.0625 -0.000138294991651588
107.125 -0.000137806073784723
107.1875 -0.000137318196062699
107.25 -0.000136831360098834
107.3125 -0.000136345567474823
107.375 -0.000135860819740942
107.4375 -0.000135377118416244
107.5 -0.000134894464988764
107.5625 -0.000134412860915713
107.625 -0.000133932307623676
107.6875 -0.000133452806508811
107.75 -0.000132974358937045
107.8125 -0.000132496966244266
107.875 -0.000132020629736518
107.9375 -0.000131545350690197
108 -0.000131071130352241
108.0625 -0.000130597969940321
108.125 -0.000130125870643031
108.1875 -0.000129654833620083
108.25 -0.000129184860002489
108.3125 -0.000128715950892753
108.375 -0.000128248107365056
108.4375 -0.000127781330465446
108.5 -0.000127315621212018
108.5625 -0.000126850980595105
108.625 -0.000126387409577456
108.6875 -0.000125924909094422
108.75 -0.000125463480054137
108.8125 -0.000125003123337702
108.875 -0.000124543839799359
108.9375 -0.00012408563026668
109 -0.000123628495540736
109.0625 -0.000123172436396283
109.125 -0.000122717453581934
109.1875 -0.000122263547820338
109.25 -0.000121810719808354
109.3125 -0.000121358970217227
109.375 -0.000120908299692761
109.4375 -0.000120458708855492
109.5 -0.000120010198300863
109.5625 -0.00011956276859939
109.625 -0.000119116420296839
109.6875 -0.000118671153914392
109.75 -0.000118226969948816
109.8125 -0.000117783868872633
109.875 -0.00011734185113429
109.9375 -0.000116900917158318
110 -0.000116461067345508
110.0625 -0.000116022302073066
110.125 -0.000115584621694788
110.1875 -0.000115148026541214
110.25 -0.000114712516919798
110.3125 -0.000114278093115067
110.375 -0.000113844755388783
110.4375 -0.000113412503980103
110.5 -0.00011298133910574
110.5625 -0.000112551260960123
110.625 -0.000112122269715552
110.6875 -0.000111694365522359
110.75 -0.000111267548509065
110.8125 -0.000110841818782532
110.875 -0.000110417176428125
110.9375 -0.00010999362150986
111 -0.000109571154070563
111.0625 -0.000109149774132021
111.125 -0.000108729481695135
111.1875 -0.000108310276740072
111.25 -0.000107892159226415
111.3125 -0.000107475129093314
111.375 -0.000107059186259639
111.4375 -0.000106644330624121
111.5 -0.000106230562065508
111.5625 -0.00010581788044271
111.625 -0.000105406285594943
111.6875 -0.000104995777341879
111.75 -0.000104586355483791
111.8125 -0.000104178019801693
111.875 -0.000103770770057491
111.9375 -0.000103364605994122
112 -0.000102959527335697
112.0625 -0.000102555533787644
112.125 -0.000102152625036848
112.1875 -0.000101750800751793
112.25 -0.000101350060582701
112.3125 -0.000100950404161671
112.375 -0.00010055183110282
112.4375 -0.000100154341002416
112.5 -9.97579334390203e-05
112.5625 -9.93626079736205e-05
112.625 -9.89683641497682e-05
112.6875 -9.85752014937135e-05
112.75 -9.81831195145398e-05
112.8125 -9.77921177042977e-05
112.875 -9.7402195538138e-05
112.9375 -9.70133524744443e-05
113 -9.66255879549654e-05
113.0625 -9.62389014049459e-05
113.125 -9.58532922332573e-05
113.1875 -9.5468759832528e-05
113.25 -9.50853035792722e-05
113.3125 -9.47029228340192e-05
113.375 -9.43216169414411e-05
113.4375 -9.39413852304804e-05
113.5 -9.35622270144767e-05
113.5625 -9.3184141591293e-05
113.625 -9.28071282434412e-05
113.6875 -9.2431186238207e-05
113.75 -9.20563148277743e-05
113.8125 -9.1682513249349e-05
113.875 -9.13097807252815e-05
113.9375 -9.093811646319e-05
114 -9.05675196560819e-05
114.0625 -9.01979894824747e-05
114.125 -8.98295251065175e-05
114.1875 -8.94621256781101e-05
114.25 -8.90957903330232e-05
114.3125 -8.87305181930166e-05
114.375 -8.83663083659578e-05
114.4375 -8.80031599459396e-05
114.5 -8.7641072013397e-05
114.5625 -8.72800436352234e-05
114.625 -8.69200738648872e-05
114.6875 -8.65611617425464e-05
114.75 -8.62033062951632e-05
114.8125 -8.58465065366188e-05
114.875 -8.54907614678263e-05
114.9375 -8.51360700768436e-05
115 -8.47824313389862e-05
115.0625 -8.44298442169388e-05
115.125 -8.40783076608663e-05
115.1875 -8.37278206085245e-05
115.25 -8.33783819853706e-05
115.3125 -8.3029990704672e-05
115.375 -8.26826456676159e-05
115.4375 -8.23363457634172e-05
115.5 -8.19910898694267e-05
115.5625 -8.16468768512379e-05
115.625 -8.13037055627944e-05
115.6875 -8.09615748464952e-05
115.75 -8.06204835333012e-05
115.8125 -8.02804304428394e-05
115.875 -7.9941414383508e-05
115.9375 -7.96034341525804e-05
116 -7.9266488536308e-05
116.0625 -7.89305763100238e-05
116.125 -7.85956962382443e-05
116.1875 -7.82618470747716e-05
116.25 -7.79290275627943e-05
116.3125 -7.75972364349887e-05
116.375 -7.72664724136186e-05
116.4375 -7.69367342106353e-05
116.5 -7.66080205277766e-05
116.5625 -7.62803300566654e-05
116.625 -7.5953661478908e-05
116.6875 -7.56280134661913e-05
116.75 -7.53033846803806e-05
116.8125 -7.49797737736153e-05
116.875 -7.46571793884054e-05
116.9375 -7.43356001577273e-05
117 -7.40150347051182e-05
117.0625 -7.3695481644771e-05
117.125 -7.33769395816283e-05
117.1875 -7.30594071114757e-05
117.25 -7.27428828210353e-05
117.3125 -7.24273652880574e-05
117.375 -7.21128530814132e-05
117.4375 -7.17993447611861e-05
117.5 -7.14868388787627e-05
117.5625 -7.11753339769231e-05
117.625 -7.08648285899313e-05
117.6875 -7.05553212436247e-05
117.75 -7.02468104555027e-05
117.8125 -6.99392947348161e-05
117.875 -6.96327725826542e-05
117.9375 -6.93272424920334e-05
118 -6.90227029479834e-05
118.0625 -6.87191524276348e-05
118.125 -6.84165894003042e-05
118.1875 -6.8115012327581e-05
118.25 -6.7814419663412e-05
118.3125 -6.7514809854186e-05
118.375 -6.72161813388187e-05
118.4375 -6.69185325488362e-05
118.5 -6.66218619084582e-05
118.5625 -6.63261678346812e-05
118.625 -6.60314487373608e-05
118.6875 -6.57377030192938e-05
118.75 -6.54449290762996e-05
118.8125 -6.51531252973011e-05
118.875 -6.4862290064406e-05
118.9375 -6.4572421752986e-05
119 -6.42835187317573e-05
119.0625 -6.39955793628597e-05
119.125 -6.3708602001935e-05
119.1875 -6.3422584998206e-05
119.25 -6.3137526694554e-05
119.3125 -6.28534254275965e-05
119.375 -6.2570279527764e-05
119.4375 -6.22880873193772e-05
119.5 -6.20068471207224e-05
119.5625 -6.17265572441281e-05
119.625 -6.14472159960393e-05
119.6875 -6.11688216770936e-05
119.75 -6.08913725821946e-05
119.8125 -6.06148670005865e-05
119.875 -6.03393032159278e-05
119.9375 -6.00646795063638e-05
120 -5.97909941446002e-05
120.0625 -5.95182453979751e-05
120.125 -5.92464315285307e-05
120.1875 -5.89755507930851e-05
120.25 -5.87056014433034e-05
120.3125 -5.84365817257681e-05
120.375 -5.81684898820498e-05
120.4375 -5.79013241487767e-05
120.5 -5.76350827577042e-05
120.5625 -5.7369763935784e-05
120.625 -5.71053659052326e-05
120.6875 -5.68418868835997e-05
120.75 -5.65793250838357e-05
120.8125 -5.63176787143598e-05
120.875 -5.60569459791263e-05
120.9375 -5.57971250776918e-05
121 -5.5538214205281e-05
121.0625 -5.52802115528528e-05
121.125 -5.50231153071661e-05
121.1875 -5.4766923650844e-05
121.25 -5.45116347624393e-05
121.3125 -5.42572468164984e-05
121.375 -5.40037579836254e-05
121.4375 -5.37511664305454e-05
121.5 -5.34994703201679e-05
121.5625 -5.32486678116493e-05
121.625 -5.29987570604555e-05
121.6875 -5.2749736218424e-05
121.75 -5.25016034338251e-05
121.8125 -5.22543568514236e-05
121.875 -5.20079946125395e-05
121.9375 -5.17625148551084e-05
122 -5.15179157137419e-05
122.0625 -5.12741953197873e-05
122.125 -5.10313518013869e-05
122.1875 -5.07893832835371e-05
122.25 -5.05482878881469e-05
122.3125 -5.03080637340969e-05
122.375 -5.00687089372962e-05
122.4375 -4.9830221610741e-05
122.5 -4.95925998645711e-05
122.5625 -4.93558418061274e-05
122.625 -4.91199455400079e-05
122.6875 -4.88849091681241e-05
122.75 -4.86507307897569e-05
122.8125 -4.84174085016122e-05
122.875 -4.81849403978755e-05
122.9375 -4.79533245702672e-05
123 -4.77225591080969e-05
123.0625 -4.74926420983174e-05
123.125 -4.72635716255784e-05
123.1875 -4.70353457722801e-05
123.25 -4.68079626186263e-05
123.3125 -4.65814202426768e-05
123.375 -4.63557167204e-05
123.4375 -4.61308501257252e-05
123.5 -4.59068185305939e-05
123.5625 -4.56836200050112e-05
123.625 -4.54612526170975e-05
123.6875 -4.52397144331382e-05
123.75 -4.50190035176351e-05
123.8125 -4.47991179333559e-05
123.875 -4.45800557413841e-05
123.9375 -4.43618150011682e-05
124 -4.41443937705713e-05
124.0625 -4.39277901059196e-05
124.125 -4.37120020620506e-05
124.1875 -4.34970276923617e-05
124.25 -4.32828650488577e-05
124.3125 -4.30695121821986e-05
124.375 -4.28569671417466e-05
124.4375 -4.26452279756127e-05
124.5 -4.24342927307041e-05
124.5625 -4.22241594527695e-05
124.625 -4.20148261864458e-05
124.6875 -4.18062909753032e-05
124.75 -4.15985518618909e-05
124.8125 -4.13916068877819e-05
124.875 -4.11854540936181e-05
124.9375 -4.09800915191541e-05
125 -4.0775517203302e-05
125.0625 -4.05717291841746e-05
125.125 -4.03687254991296e-05
125.1875 -4.01665041848121e-05
125.25 -3.99650632771983e-05
125.3125 -3.97644008116373e-05
125.375 -3.95645148228942e-05
125.4375 -3.93654033451918e-05
125.5 -3.91670644122524e-05
125.5625 -3.89694960573392e-05
125.625 -3.87726963132976e-05
125.6875 -3.85766632125961e-05
125.75 -3.8381394787367e-05
125.8125 -3.81868890694464e-05
125.875 -3.79931440904147e-05
125.9375 -3.7800157881636e-05
126 -3.76079284742978e-05
126.0625 -3.74164538994499e-05
126.125 -3.72257321880439e-05
126.1875 -3.70357613709713e-05
126.25 -3.68465394791023e-05
126.3125 -3.66580645433234e-05
126.375 -3.64703345945757e-05
126.4375 -3.62833476638923e-05
126.5 -3.60971017824356e-05
126.5625 -3.59115949815342e-05
126.625 -3.57268252927199e-05
126.6875 -3.55427907477638e-05
126.75 -3.5359489378713e-05
126.8125 -3.51769192179263e-05
126.875 -3.49950782981096e-05
126.9375 -3.4813964652352e-05
127 -3.46335763141604e-05
127.0625 -3.44539113174948e-05
127.125 -3.42749676968026e-05
127.1875 -3.40967434870532e-05
127.25 -3.39192367237721e-05
127.3125 -3.37424454430749e-05
127.375 -3.35663676817008e-05
127.4375 -3.33910014770458e-05
127.5 -3.32163448671962e-05
127.5625 -3.30423958909614e-05
127.625 -3.28691525879062e-05
127.6875 -3.26966129983836e-05
127.75 -3.25247751635667e-05
127.8125 -3.23536371254806e-05
127.875 -3.21831969270341e-05
127.9375 -3.20134526120511e-05
128 -3.18444022253017e-05
128.0625 -3.16760438125333e-05
128.125 -3.1508375420501e-05
128.1875 -3.13413950969982e-05
128.25 -3.11751008908869e-05
128.3125 -3.10094908521274e-05
128.375 -3.08445630318082e-05
128.4375 -3.06803154821756e-05
128.5 -3.05167462566628e-05
128.5625 -3.03538534099189e-05
128.625 -3.01916349978378e-05
128.6875 -3.00300890775868e-05
128.75 -2.98692137076349e-05
128.8125 -2.97090069477807e-05
128.875 -2.95494668591808e-05
128.9375 -2.93905915043768e-05
129 -2.92323789473236e-05
129.0625 -2.90748272534155e-05
129.125 -2.89179344895142e-05
129.1875 -2.87616987239752e-05
129.25 -2.86061180266739e-05
129.3125 -2.84511904690329e-05
129.375 -2.82969141240473e-05
129.4375 -2.81432870663107e-05
129.5 -2.79903073720414e-05
129.5625 -2.78379731191072e-05
129.625 -2.76862823870513e-05
129.6875 -2.75352332571166e-05
129.75 -2.73848238122714e-05
129.8125 -2.72350521372332e-05
129.875 -2.70859163184936e-05
129.9375 -2.69374144443423e-05
130 -2.67895446048913e-05
130.0625 -2.66423048920984e-05
130.125 -2.64956933997909e-05
130.1875 -2.63497082236893e-05
130.25 -2.62043474614297e-05
130.3125 -2.60596092125876e-05
130.375 -2.59154915787001e-05
130.4375 -2.57719926632889e-05
130.5 -2.56291105718821e-05
130.5625 -2.54868434120371e-05
130.625 -2.5345189293362e-05
130.6875 -2.52041463275373e-05
130.75 -2.50637126283383e-05
130.8125 -2.49238863116554e-05
130.875 -2.4784665495516e-05
130.9375 -2.46460483001055e-05
131 -2.45080328477876e-05
131.0625 -2.43706172631254e-05
131.125 -2.42337996729017e-05
131.1875 -2.4097578206139e-05
131.25 -2.39619509941199e-05
131.3125 -2.38269161704068e-05
131.375 -2.36924718708616e-05
131.4375 -2.3558616233665e-05
131.5 -2.34253473993362e-05
131.5625 -2.32926635107516e-05
131.625 -2.31605627131642e-05
131.6875 -2.30290431542218e-05
131.75 -2.28981029839861e-05
131.8125 -2.27677403549508e-05
131.875 -2.26379534220599e-05
131.9375 -2.25087403427257e-05
132 -2.2380099276847e-05
132.0625 -2.2252028386826e-05
132.125 -2.21245258375869e-05
132.1875 -2.19975897965921e-05
132.25 -2.18712184338604e-05
132.3125 -2.17454099219833e-05
132.375 -2.1620162436142e-05
132.4375 -2.14954741541243e-05
132.5 -2.13713432563408e-05
132.5625 -2.12477679258413e-05
132.625 -2.1124746348331e-05
132.6875 -2.10022767121864e-05
132.75 -2.08803572084712e-05
132.8125 -2.0758986030952e-05
132.875 -2.06381613761135e-05
132.9375 -2.05178814431741e-05
133 -2.03981444341011e-05
133.0625 -2.02789485536256e-05
133.125 -2.0160292009257e-05
133.1875 -2.00421730112984e-05
133.25 -1.99245897728605e-05
133.3125 -1.98075405098763e-05
133.375 -1.9691023441115e-05
133.4375 -1.95750367881964e-05
133.5 -1.94595787756046e-05
133.5625 -1.93446476307017e-05
133.625 -1.92302415837415e-05
133.6875 -1.91163588678829e-05
133.75 -1.9002997719203e-05
133.8125 -1.88901563767105e-05
133.875 -1.87778330823586e-05
133.9375 -1.86660260810576e-05
134 -1.85547336206879e-05
134.0625 -1.84439539521123e-05
134.125 -1.83336853291885e-05
134.1875 -1.82239260087811e-05
134.25 -1.81146742507742e-05
134.3125 -1.80059283180828e-05
134.375 -1.78976864766649e-05
134.4375 -1.77899469955328e-05
134.5 -1.76827081467654e-05
134.5625 -1.75759682055185e-05
134.625 -1.74697254500368e-05
134.6875 -1.7363978161665e-05
134.75 -1.7258724624858e-05
134.8125 -1.71539631271927e-05
134.875 -1.70496919593778e-05
134.9375 -1.69459094152651e-05
135 -1.68426137918592e-05
135.0625 -1.67398033893281e-05
135.125 -1.66374765110136e-05
135.1875 -1.65356314634408e-05
135.25 -1.6434266556328e-05
135.3125 -1.63333801025969e-05
135.375 -1.62329704183816e-05
135.4375 -1.61330358230385e-05
135.5 -1.60335746391555e-05
135.5625 -1.5934585192561e-05
135.625 -1.58360658123334e-05
135.6875 -1.57380148308095e-05
135.75 -1.56404305835939e-05
135.8125 -1.55433114095672e-05
135.875 -1.54466556508949e-05
135.9375 -1.53504616530356e-05
136 -1.52547277647494e-05
136.0625 -1.51594523381063e-05
136.125 -1.50646337284939e-05
136.1875 -1.49702702946257e-05
136.25 -1.48763603985486e-05
136.3125 -1.47829024056508e-05
136.375 -1.46898946846693e-05
136.4375 -1.45973356076975e-05
136.5 -1.45052235501924e-05
136.5625 -1.44135568909819e-05
136.625 -1.43223340122718e-05
136.6875 -1.4231553299653e-05
136.75 -1.4141213142108e-05
136.8125 -1.40513119320182e-05
136.875 -1.39618480651702e-05
136.9375 -1.38728199407621e-05
137 -1.37842259614106e-05
137.0625 -1.36960645331567e-05
137.125 -1.36083340654721e-05
137.1875 -1.35210329712652e-05
137.25 -1.34341596668874e-05
137.3125 -1.33477125721385e-05
137.375 -1.32616901102727e-05
137.4375 -1.31760907080044e-05
137.5 -1.30909127955132e-05
137.5625 -1.30061548064499e-05
137.625 -1.29218151779417e-05
137.6875 -1.28378923505969e-05
137.75 -1.27543847685109e-05
137.8125 -1.26712908792703e-05
137.875 -1.25886091339586e-05
137.9375 -1.25063379871603e-05
138 -1.2424475896966e-05
138.0625 -1.2343021324977e-05
138.125 -1.22619727363097e-05
138.1875 -1.21813285995998e-05
138.25 -1.21010873870069e-05
138.3125 -1.20212475742186e-05
138.375 -1.19418076404545e-05
138.4375 -1.18627660684701e-05
138.5 -1.17841213445611e-05
138.5625 -1.17058719585668e-05
138.625 -1.16280164038739e-05
138.6875 -1.15505531774201e-05
138.75 -1.14734807796978e-05
138.8125 -1.13967977147573e-05
138.875 -1.132050249021e-05
138.9375 -1.12445936172321e-05
139 -1.11690696105672e-05
139.0625 -1.10939289885298e-05
139.125 -1.10191702730077e-05
139.1875 -1.09447919894656e-05
139.25 -1.0870792666947e-05
139.3125 -1.07971708380777e-05
139.375 -1.07239250390679e-05
139.4375 -1.06510538097147e-05
139.5 -1.05785556934047e-05
139.5625 -1.05064292371164e-05
139.625 -1.04346729914221e-05
139.6875 -1.03632855104902e-05
139.75 -1.02922653520874e-05
139.8125 -1.02216110775806e-05
139.875 -1.01513212519388e-05
139.9375 -1.00813944437346e-05
140 -1.00118292251466e-05
140.0625 -9.94262417196037e-06
140.125 -9.87377786357033e-06
140.1875 -9.80528888298124e-06
140.25 -9.7371558168095e-06
140.3125 -9.66937725528451e-06
140.375 -9.6019517922499e-06
140.4375 -9.53487802516466e-06
140.5 -9.46815455510426e-06
140.5625 -9.40177998676161e-06
140.625 -9.33575292844798e-06
140.6875 -9.27007199209388e-06
140.75 -9.20473579324976e-06
140.8125 -9.13974295108676e-06
140.875 -9.07509208839728e-06
140.9375 -9.01078183159552e-06
141 -8.94681081071797e-06
141.0625 -8.88317765942374e-06
141.125 -8.81988101499494e-06
141.1875 -8.75691951833685e-06
141.25 -8.69429181397816e-06
141.3125 -8.63199655007098e-06
141.375 -8.57003237839092e-06
141.4375 -8.50839795433702e-06
141.5 -8.44709193693163e-06
141.5625 -8.38611298882022e-06
141.625 -8.32545977627111e-06
141.6875 -8.26513096917514e-06
141.75 -8.20512524104529e-06
141.8125 -8.14544126901619e-06
141.875 -8.08607773384358e-06
141.9375 -8.02703331990372e-06
142 -7.96830671519272e-06
142.0625 -7.9098966113258e-06
142.125 -7.85180170353646e-06
142.1875 -7.79402069067566e-06
142.25 -7.73655227521085e-06
142.3125 -7.67939516322498e-06
142.375 -7.62254806441545e-06
142.4375 -7.56600969209296e-06
142.5 -7.50977876318035e-06
142.5625 -7.45385399821132e-06
142.625 -7.39823412132913e-06
142.6875 -7.34291786028523e-06
142.75 -7.28790394643782e-06
142.8125 -7.23319111475033e-06
142.875 -7.1787781037899e-06
142.9375 -7.12466365572574e-06
143 -7.07084651632745e-06
143.0625 -7.01732543496329e-06
143.125 -6.96409916459838e-06
143.1875 -6.91116646179288e-06
143.25 -6.85852608670002e-06
143.3125 -6.80617680306418e-06
143.375 -6.75411737821885e-06
143.4375 -6.70234658308454e-06
143.5 -6.65086319216668e-06
143.5625 -6.59966598355336e-06
143.625 -6.54875373891317e-06
143.6875 -6.49812524349284e-06
143.75 -6.44777928611488e-06
143.8125 -6.39771465917523e-06
143.875 -6.34793015864072e-06
143.9375 -6.29842458404662e-06
144 -6.24919673849405e-06
144.0625 -6.20024542864733e-06
144.125 -6.15156946473137e-06
144.1875 -6.10316766052889e-06
144.25 -6.05503883337771e-06
144.3125 -6.00718180416785e-06
144.375 -5.95959539733872e-06
144.4375 -5.91227844087618e-06
144.5 -5.86522976630955e-06
144.5625 -5.81844820870863e-06
144.625 -5.77193260668058e-06
144.6875 -5.72568180236685e-06
144.75 -5.67969464144e-06
144.8125 -5.63396997310048e-06
144.875 -5.58850665007339e-06
144.9375 -5.54330352860517e-06
145 -5.49835946846024e-06
145.0625 -5.45367333291762e-06
145.125 -5.40924398876749e-06
145.1875 -5.36507030630772e-06
145.25 -5.32115115934029e-06
145.3125 -5.27748542516777e-06
145.375 -5.23407198458969e-06
145.4375 -5.19090972189888e-06
145.5 -5.14799752487774e-06
145.5625 -5.10533428479456e-06
145.625 -5.06291889639966e-06
145.6875 -5.02075025792163e-06
145.75 -4.9788272710634e-06
145.8125 -4.93714884099838e-06
145.875 -4.89571387636648e-06
145.9375 -4.85452128927014e-06
146 -4.81356999527027e-06
146.0625 -4.77285891338221e-06
146.125 -4.7323869660716e-06
146.1875 -4.69215307925027e-06
146.25 -4.65215618227199e-06
146.3125 -4.61239520792831e-06
146.375 -4.57286909244426e-06
146.4375 -4.53357677547407e-06
146.5 -4.4945172000968e-06
146.5625 -4.45568931281204e-06
146.625 -4.41709206353542e-06
146.6875 -4.37872440559421e-06
146.75 -4.34058529572285e-06
146.8125 -4.3026736940584e-06
146.875 -4.26498856413601e-06
146.9375 -4.22752887288433e-06
147 -4.19029359062089e-06
147.0625 -4.15328169104747e-06
147.125 -4.11649215124539e-06
147.1875 -4.07992395167077e-06
147.25 -4.04357607614983e-06
147.3125 -4.00744751187408e-06
147.375 -3.97153724939548e-06
147.4375 -3.93584428262165e-06
147.5 -3.9003676088109e-06
147.5625 -3.86510622856742e-06
147.625 -3.83005914583627e-06
147.6875 -3.79522536789843e-06
147.75 -3.76060390536578e-06
147.8125 -3.7261937721761e-06
147.875 -3.69199398558797e-06
147.9375 -3.6580035661757e-06
148 -3.6242215378242e-06
148.0625 -3.59064692772385e-06
148.125 -3.55727876636529e-06
148.1875 -3.52411608753421e-06
148.25 -3.49115792830618e-06
148.3125 -3.45840332904129e-06
148.375 -3.42585133337896e-06
148.4375 -3.39350098823255e-06
148.5 -3.36135134378405e-06
148.5625 -3.3294014534787e-06
148.625 -3.29765037401961e-06
148.6875 -3.26609716536234e-06
148.75 -3.23474089070942e-06
148.8125 -3.20358061650492e-06
148.875 -3.17261541242894e-06
148.9375 -3.14184435139208e-06
149 -3.11126650952991e-06
149.0625 -3.08088096619738e-06
149.125 -3.05068680396325e-06
149.1875 -3.02068310860448e-06
149.25 -2.99086896910056e-06
149.3125 -2.96124347762786e-06
149.375 -2.93180572955396e-06
149.4375 -2.90255482343195e-06
149.5 -2.87348986099465e-06
149.5625 -2.84460994714893e-06
149.625 -2.81591418996988e-06
149.6875 -2.78740170069504e-06
149.75 -2.7590715937186e-06
149.8125 -2.73092298658554e-06
149.875 -2.70295499998579e-06
149.9375 -2.67516675774835e-06
150 -2.64755738683539e-06
150.0625 -2.62012601733633e-06
150.125 -2.59287178246194e-06
150.1875 -2.56579381853835e-06
150.25 -2.53889126500108e-06
150.3125 -2.51216326438907e-06
150.375 -2.48560896233866e-06
150.4375 -2.45922750757754e-06
150.5 -2.43301805191876e-06
150.5625 -2.40697975025461e-06
150.625 -2.38111176055057e-06
150.6875 -2.3554132438392e-06
150.75 -2.32988336421404e-06
150.8125 -2.30452128882346e-06
150.875 -2.27932618786454e-06
150.9375 -2.25429723457688e-06
151 -2.22943360523643e-06
151.0625 -2.20473447914929e-06
151.125 -2.18019903864551e-06
151.1875 -2.15582646907287e-06
151.25 -2.13161595879062e-06
151.3125 -2.10756669916323e-06
151.375 -2.08367788455413e-06
151.4375 -2.05994871231942e-06
151.5 -2.03637838280157e-06
151.5625 -2.01296609932311e-06
151.625 -1.98971106818031e-06
151.6875 -1.96661249863683e-06
151.75 -1.94366960291738e-06
151.8125 -1.92088159620133e-06
151.875 -1.89824769661639e-06
151.9375 -1.87576712523214e-06
152 -1.85343910605371e-06
152.0625 -1.83126286601528e-06
152.125 -1.80923763497374e-06
152.1875 -1.78736264570218e-06
152.25 -1.76563713388351e-06
152.3125 -1.74406033810391e-06
152.375 -1.72263149984646e-06
152.4375 -1.70134986348458e-06
152.5 -1.68021467627557e-06
152.5625 -1.65922518835412e-06
152.625 -1.63838065272577e-06
152.6875 -1.61768032526038e-06
152.75 -1.59712346468563e-06
152.8125 -1.57670933258048e-06
152.875 -1.55643719336857e-06
152.9375 -1.5363063143117e-06
153 -1.51631596550327e-06
153.0625 -1.49646541986165e-06
153.125 -1.47675395312364e-06
153.1875 -1.45718084383787e-06
153.25 -1.43774537335817e-06
153.3125 -1.41844682583699e-06
153.375 -1.39928448821874e-06
153.4375 -1.38025765023323e-06
153.5 -1.36136560438896e-06
153.5625 -1.34260764596653e-06
153.625 -1.32398307301197e-06
153.6875 -1.30549118633009e-06
153.75 -1.28713128947782e-06
153.8125 -1.26890268875754e-06
153.875 -1.25080469321041e-06
153.9375 -1.23283661460969e-06
154 -1.21499776745403e-06
154.0625 -1.19728746896081e-06
154.125 -1.17970503905942e-06
154.1875 -1.16224980038457e-06
154.25 -1.14492107826959e-06
154.3125 -1.12771820073968e-06
154.375 -1.11064049850522e-06
154.4375 -1.09368730495506e-06
154.5 -1.07685795614974e-06
154.5625 -1.06015179081483e-06
154.625 -1.04356815033414e-06
154.6875 -1.02710637874297e-06
154.75 -1.01076582272144e-06
154.8125 -9.94545831587659e-07
154.875 -9.78445757291019e-07
154.9375 -9.62464954405429e-07
155 -9.4660278012256e-07
155.0625 -9.30858594245079e-07
155.125 -9.15231759179892e-07
155.1875 -8.9972163993137e-07
155.25 -8.84327604094587e-07
155.3125 -8.69049021848544e-07
155.375 -8.53885265949396e-07
155.4375 -8.38835711723677e-07
155.5 -8.23899737061524e-07
155.5625 -8.09076722409891e-07
155.625 -7.94366050765777e-07
155.6875 -7.79767107669434e-07
155.75 -7.65279281197591e-07
155.8125 -7.50901961956661e-07
155.875 -7.36634543075963e-07
155.9375 -7.22476420200926e-07
156 -7.08426991486309e-07
156.0625 -6.94485657589406e-07
156.125 -6.80651821663261e-07
156.1875 -6.66924889349877e-07
156.25 -6.53304268773427e-07
156.3125 -6.39789370533463e-07
156.375 -6.26379607698126e-07
156.4375 -6.13074395797362e-07
156.5 -5.99873152816124e-07
156.5625 -5.86775299187592e-07
156.625 -5.73780257786379e-07
156.6875 -5.60887453921749e-07
156.75 -5.48096315330824e-07
156.8125 -5.35406272171807e-07
156.875 -5.22816757017193e-07
156.9375 -5.10327204846986e-07
157 -4.97937053041919e-07
157.0625 -4.85645741376675e-07
157.125 -4.73452712013107e-07
157.1875 -4.61357409493465e-07
157.25 -4.49359280733617e-07
157.3125 -4.3745777501628e-07
157.375 -4.2565234398425e-07
157.4375 -4.13942441633631e-07
157.5 -4.02327524307075e-07
157.5625 -3.90807050687014e-07
157.625 -3.79380481788903e-07
157.6875 -3.68047280954459e-07
157.75 -3.56806913844913e-07
157.8125 -3.45658848434251e-07
157.875 -3.34602555002473e-07
157.9375 -3.2363750612884e-07
158 -3.12763176685139e-07
158.0625 -3.01979043828943e-07
158.125 -2.91284586996874e-07
158.1875 -2.80679287897875e-07
158.25 -2.70162630506479e-07
158.3125 -2.59734101056093e-07
158.375 -2.4939318803227e-07
158.4375 -2.39139382166001e-07
158.5 -2.28972176427001e-07
158.5625 -2.18891066017003e-07
158.625 -2.08895548363056e-07
158.6875 -1.98985123110829e-07
158.75 -1.89159292117917e-07
158.8125 -1.79417559447153e-07
158.875 -1.69759431359926e-07
158.9375 -1.60184416309502e-07
159 -1.50692024934352e-07
159.0625 -1.41281770051485e-07
159.125 -1.31953166649781e-07
159.1875 -1.22705731883342e-07
159.25 -1.13538985064831e-07
159.3125 -1.04452447658835e-07
159.375 -9.54456432752179e-08
159.4375 -8.65180976624888e-08
159.5 -7.76693387011736e-08
159.5625 -6.88988963971916e-08
159.625 -6.02063028752387e-08
159.6875 -5.15910923721774e-08
159.75 -4.3052801230432e-08
159.8125 -3.4590967891391e-08
159.875 -2.62051328888156e-08
159.9375 -1.78948388422543e-08
160 -9.65963045046469e-09
160.0625 -1.49905448484201e-09
160.125 6.58734021714644e-09
160.1875 1.46000027585189e-08
160.25 2.25393801893306e-08
160.3125 3.04059175132178e-08
160.375 3.82000576939348e-08
160.4375 4.5922241661884e-08
160.5 5.35729083206381e-08
160.5625 6.11524945534556e-08
160.625 6.86614352297885e-08
160.6875 7.61001632117821e-08
160.75 8.34691093607688e-08
160.8125 9.07687025437517e-08
160.875 9.79993696398825e-08
160.9375 1.05161535546931e-07
161 1.12255623187746e-07
161.0625 1.1928205351671e-07
161.125 1.26241245526183e-07
161.1875 1.3313361625294e-07
161.25 1.39959580784601e-07
161.3125 1.46719552266053e-07
161.375 1.53413941905857e-07
161.4375 1.60043158982661e-07
161.5 1.66607610851584e-07
161.5625 1.73107702950616e-07
161.625 1.79543838806983e-07
161.6875 1.85916420043527e-07
161.75 1.92225846385063e-07
161.8125 1.98472515664728e-07
161.875 2.0465682383033e-07
161.9375 2.10779164950676e-07
162 2.16839931221901e-07
162.0625 2.22839512973784e-07
162.125 2.28778298676052e-07
162.1875 2.3465667494468e-07
162.25 2.40475026548176e-07
162.3125 2.46233736413866e-07
162.375 2.51933185634155e-07
162.4375 2.57573753472795e-07
162.5 2.63155817371129e-07
162.5625 2.68679752954336e-07
162.625 2.74145934037659e-07
162.6875 2.7955473263263e-07
162.75 2.84906518953277e-07
162.8125 2.9020166142233e-07
162.875 2.9544052667741e-07
162.9375 3.00623479577212e-07
163 3.05750883207677e-07
163.0625 3.10823098888154e-07
163.125 3.15840486177548e-07
163.1875 3.2080340288047e-07
163.25 3.25712205053357e-07
163.3125 3.30567247010604e-07
163.375 3.35368881330665e-07
163.4375 3.40117458862163e-07
163.5 3.44813328729969e-07
163.5625 3.49456838341291e-07
163.625 3.54048333391737e-07
163.6875 3.58588157871375e-07
163.75 3.63076654070782e-07
163.8125 3.67514162587077e-07
163.875 3.71901022329951e-07
163.9375 3.76237570527682e-07
164 3.80524142733136e-07
164.0625 3.84761072829766e-07
164.125 3.8894869303759e-07
164.1875 3.93087333919166e-07
164.25 3.97177324385551e-07
164.3125 4.01218991702251e-07
164.375 4.05212661495161e-07
164.4375 4.09158657756491e-07
164.5 4.13057302850685e-07
164.5625 4.1690891752032e-07
164.625 4.20713820892008e-07
164.6875 4.24472330482272e-07
164.75 4.28184762203422e-07
164.8125 4.31851430369411e-07
164.875 4.35472647701686e-07
164.9375 4.39048725335023e-07
165 4.42579972823354e-07
165.0625 4.46066698145583e-07
165.125 4.49509207711383e-07
165.1875 4.52907806366991e-07
165.25 4.56262797400985e-07
165.3125 4.59574482550054e-07
165.375 4.62843162004751e-07
165.4375 4.66069134415238e-07
165.5 4.6925269689702e-07
165.5625 4.72394145036661e-07
165.625 4.75493772897498e-07
165.6875 4.78551873025334e-07
165.75 4.81568736454124e-07
165.8125 4.84544652711647e-07
165.875 4.87479909825169e-07
165.9375 4.90374794327089e-07
166 4.93229591260579e-07
166.0625 4.96044584185204e-07
166.125 4.98820055182541e-07
166.1875 5.01556284861774e-07
166.25 5.04253552365286e-07
166.3125 5.06912135374232e-07
166.375 5.09532310114107e-07
166.4375 5.12114351360294e-07
166.5 5.14658532443607e-07
166.5625 5.17165125255813e-07
166.625 5.19634400255154e-07
166.6875 5.22066626471843e-07
166.75 5.2446207151356e-07
166.8125 5.26821001570923e-07
166.875 5.29143681422962e-07
166.9375 5.31430374442563e-07
167 5.33681342601917e-07
167.0625 5.3589684647794e-07
167.125 5.38077145257695e-07
167.1875 5.40222496743792e-07
167.25 5.42333157359779e-07
167.3125 5.44409382155521e-07
167.375 5.46451424812562e-07
167.4375 5.48459537649482e-07
167.5 5.50433971627235e-07
167.5625 5.52374976354477e-07
167.625 5.54282800092879e-07
167.6875 5.56157689762433e-07
167.75 5.57999890946737e-07
167.8125 5.59809647898275e-07
167.875 5.61587203543679e-07
167.9375 5.63332799488982e-07
168 5.65046676024855e-07
168.0625 5.66729072131833e-07
168.125 5.68380225485528e-07
168.1875 5.70000372461831e-07
168.25 5.71589748142095e-07
168.3125 5.73148586318312e-07
168.375 5.74677119498277e-07
168.4375 5.7617557891073e-07
168.5 5.77644194510499e-07
168.5625 5.79083194983619e-07
168.625 5.8049280775244e-07
168.6875 5.81873258980731e-07
168.75 5.83224773578757e-07
168.8125 5.84547575208354e-07
168.875 5.85841886287984e-07
168.9375 5.87107927997787e-07
169 5.88345920284603e-07
169.0625 5.89556081867001e-07
169.125 5.90738630240281e-07
169.1875 5.91893781681464e-07
169.25 5.9302175125428e-07
169.3125 5.94122752814127e-07
169.375 5.95196999013032e-07
169.4375 5.96244701304588e-07
169.5 5.97266069948883e-07
169.5625 5.98261314017416e-07
169.625 5.99230641397996e-07
169.6875 6.00174258799637e-07
169.75 6.01092371757426e-07
169.8125 6.01985184637392e-07
169.875 6.0285290064135e-07
169.9375 6.03695721811745e-07
170 6.04513849036468e-07
170.0625 6.05307482053669e-07
170.125 6.06076819456557e-07
170.1875 6.06822058698179e-07
170.25 6.07543396096195e-07
170.3125 6.08241026837634e-07
170.375 6.08915144983638e-07
170.4375 6.09565943474195e-07
170.5 6.10193614132858e-07
170.5625 6.10798347671448e-07
170.625 6.11380333694747e-07
170.6875 6.11939760705179e-07
170.75 6.12476816107473e-07
170.8125 6.12991686213316e-07
170.875 6.13484556245995e-07
170.9375 6.13955610345022e-07
171 6.14405031570745e-07
171.0625 6.14833001908952e-07
171.125 6.15239702275455e-07
171.1875 6.15625312520667e-07
171.25 6.15990011434157e-07
171.3125 6.16333976749205e-07
171.375 6.16657385147331e-07
171.4375 6.16960412262816e-07
171.5 6.17243232687215e-07
171.5625 6.17506019973847e-07
171.625 6.17748946642279e-07
171.6875 6.17972184182793e-07
171.75 6.18175903060846e-07
171.8125 6.18360272721506e-07
171.875 6.18525461593887e-07
171.9375 6.18671637095562e-07
172 6.18798965636965e-07
172.0625 6.18907612625785e-07
172.125 6.1899774247134e-07
172.1875 6.1906951858894e-07
172.25 6.19123103404242e-07
172.3125 6.19158658357582e-07
172.375 6.19176343908301e-07
172.4375 6.19176319539059e-07
172.5 6.19158743760132e-07
172.5625 6.19123774113696e-07
172.625 6.19071567178098e-07
172.6875 6.19002278572119e-07
172.75 6.18916062959217e-07
172.8125 6.18813074051762e-07
172.875 6.18693464615253e-07
172.9375 6.18557386472529e-07
173 6.18404990507958e-07
173.0625 6.18236426671622e-07
173.125 6.18051843983483e-07
173.1875 6.17851390537538e-07
173.25 6.1763521350596e-07
173.3125 6.1740345914323e-07
173.375 6.17156272790249e-07
173.4375 6.16893798878442e-07
173.5 6.1661618093385e-07
173.5625 6.16323561581207e-07
173.625 6.16016082547999e-07
173.6875 6.15693884668521e-07
173.75 6.15357107887913e-07
173.8125 6.15005891266186e-07
173.875 6.14640372982233e-07
173.9375 6.14260690337829e-07
174 6.1386697976162e-07
174.0625 6.13459376813092e-07
174.125 6.13038016186537e-07
174.1875 6.12603031715e-07
174.25 6.12154556374211e-07
174.3125 6.1169272228651e-07
174.375 6.11217660724757e-07
174.4375 6.10729502116231e-07
174.5 6.10228376046507e-07
174.5625 6.09714411263334e-07
174.625 6.09187735680492e-07
174.6875 6.08648476381635e-07
174.75 6.0809675962413e-07
174.8125 6.0753271084287e-07
174.875 6.06956454654088e-07
174.9375 6.06368114859147e-07
175 6.05767814448329e-07
175.0625 6.05155675604595e-07
175.125 6.04531819707353e-07
175.1875 6.03896367336193e-07
175.25 6.03249438274624e-07
175.3125 6.02591151513793e-07
175.375 6.0192162525619e-07
175.4375 6.01240976919341e-07
175.5 6.00549323139494e-07
175.5625 5.99846779775283e-07
175.625 5.99133461911386e-07
175.6875 5.98409483862172e-07
175.75 5.97674959175327e-07
175.8125 5.96930000635478e-07
175.875 5.96174720267796e-07
175.9375 5.95409229341591e-07
176 5.94633638373895e-07
176.0625 5.93848057133029e-07
176.125 5.93052594642163e-07
176.1875 5.92247359182856e-07
176.25 5.91432458298591e-07
176.3125 5.90607998798295e-07
176.375 5.89774086759845e-07
176.4375 5.88930827533565e-07
176.5 5.88078325745705e-07
176.5625 5.87216685301918e-07
176.625 5.86346009390709e-07
176.6875 5.85466400486892e-07
176.75 5.84577960355014e-07
176.8125 5.83680790052783e-07
176.875 5.82774989934476e-07
176.9375 5.81860659654334e-07
177 5.80937898169951e-07
177.0625 5.80006803745642e-07
177.125 5.79067473955809e-07
177.1875 5.78120005688288e-07
177.25 5.77164495147684e-07
177.3125 5.76201037858697e-07
177.375 5.75229728669438e-07
177.4375 5.74250661754722e-07
177.5 5.73263930619366e-07
177.5625 5.72269628101457e-07
177.625 5.71267846375625e-07
177.6875 5.70258676956287e-07
177.75 5.69242210700898e-07
177.8125 5.6821853781317e-07
177.875 5.67187747846297e-07
177.9375 5.66149929706157e-07
178 5.65105171654506e-07
178.0625 5.64053561312159e-07
178.125 5.62995185662161e-07
178.1875 5.61930131052945e-07
178.25 5.60858483201479e-07
178.3125 5.59780327196398e-07
178.375 5.58695747501131e-07
178.4375 5.57604827957011e-07
178.5 5.56507651786373e-07
178.5625 5.55404301595643e-07
178.625 5.54294859378415e-07
178.6875 5.53179406518516e-07
178.75 5.5205802379306e-07
178.8125 5.50930791375487e-07
178.875 5.49797788838594e-07
178.9375 5.48659095157559e-07
179 5.47514788712939e-07
179.0625 5.46364947293674e-07
179.125 5.45209648100068e-07
179.1875 5.44048967746759e-07
179.25 5.42882982265688e-07
179.3125 5.41711767109042e-07
179.375 5.40535397152196e-07
179.4375 5.39353946696643e-07
179.5 5.38167489472904e-07
179.5625 5.36976098643438e-07
179.625 5.35779846805536e-07
179.6875 5.34578805994199e-07
179.75 5.33373047685014e-07
179.8125 5.32162642797011e-07
179.875 5.30947661695515e-07
179.9375 5.2972817419498e-07
180 5.28504249561819e-07
180.0625 5.27275956517219e-07
180.125 5.26043363239944e-07
180.1875 5.24806537369128e-07
180.25 5.23565546007063e-07
180.3125 5.22320455721964e-07
180.375 5.21071332550733e-07
180.4375 5.19818242001707e-07
180.5 5.18561249057398e-07
180.5625 5.17300418177223e-07
180.625 5.16035813300214e-07
180.6875 5.14767497847732e-07
180.75 5.13495534726157e-07
180.8125 5.12219986329575e-07
180.875 5.10940914542452e-07
180.9375 5.09658380742296e-07
181 5.08372445802307e-07
181.0625 5.07083170094024e-07
181.125 5.05790613489952e-07
181.1875 5.04494835366182e-07
181.25 5.03195894605005e-07
181.3125 5.01893849597505e-07
181.375 5.00588758246152e-07
181.4375 4.99280677967379e-07
181.5 4.97969665694147e-07
181.5625 4.96655777878505e-07
181.625 4.95339070494137e-07
181.6875 4.94019599038894e-07
181.75 4.92697418537322e-07
181.8125 4.91372583543181e-07
181.875 4.90045148141942e-07
181.9375 4.88715165953287e-07
182 4.87382690133594e-07
182.0625 4.86047773378406e-07
182.125 4.84710467924901e-07
182.1875 4.83370825554338e-07
182.25 4.82028897594509e-07
182.3125 4.80684734922163e-07
182.375 4.79338387965437e-07
182.4375 4.77989906706262e-07
182.5 4.76639340682772e-07
182.5625 4.75286738991691e-07
182.625 4.73932150290719e-07
182.6875 4.72575622800902e-07
182.75 4.71217204309e-07
182.8125 4.6985694216983e-07
182.875 4.68494883308618e-07
182.9375 4.67131074223327e-07
183 4.65765560986981e-07
183.0625 4.64398389249975e-07
183.125 4.63029604242385e-07
183.1875 4.61659250776254e-07
183.25 4.60287373247878e-07
183.3125 4.58914015640082e-07
183.375 4.57539221524482e-07
183.4375 4.56163034063738e-07
183.5 4.54785496013801e-07
183.5625 4.53406649726147e-07
183.625 4.52026537150003e-07
183.6875 4.5064519983456e-07
183.75 4.49262678931184e-07
183.8125 4.47879015195607e-07
183.875 4.46494248990121e-07
183.9375 4.45108420285746e-07
184 4.43721568664409e-07
184.0625 4.42333733321095e-07
184.125 4.40944953065998e-07
184.1875 4.39555266326663e-07
184.25 4.38164711150116e-07
184.3125 4.36773325204983e-07
184.375 4.35381145783602e-07
184.4375 4.33988209804131e-07
184.5 4.32594553812635e-07
184.5625 4.31200213985172e-07
184.625 4.29805226129871e-07
184.6875 4.28409625688993e-07
184.75 4.27013447740992e-07
184.8125 4.2561672700256e-07
184.875 4.24219497830666e-07
184.9375 4.22821794224588e-07
185 4.21423649827929e-07
185.0625 4.20025097930631e-07
185.125 4.18626171470977e-07
185.1875 4.17226903037585e-07
185.25 4.15827324871393e-07
185.3125 4.14427468867632e-07
185.375 4.13027366577797e-07
185.4375 4.11627049211601e-07
185.5 4.10226547638927e-07
185.5625 4.08825892391767e-07
185.625 4.07425113666153e-07
185.6875 4.06024241324084e-07
185.75 4.04623304895435e-07
185.8125 4.03222333579864e-07
185.875 4.01821356248712e-07
185.9375 4.00420401446888e-07
186 3.9901949739475e-07
186.0625 3.97618671989976e-07
186.125 3.96217952809428e-07
186.1875 3.94817367111001e-07
186.25 3.93416941835478e-07
186.3125 3.92016703608357e-07
186.375 3.90616678741688e-07
186.4375 3.89216893235887e-07
186.5 3.87817372781553e-07
186.5625 3.86418142761269e-07
186.625 3.85019228251399e-07
186.6875 3.83620654023873e-07
186.75 3.82222444547969e-07
186.8125 3.80824623992079e-07
186.875 3.79427216225476e-07
186.9375 3.78030244820068e-07
187 3.7663373305214e-07
187.0625 3.75237703904096e-07
187.125 3.73842180066189e-07
187.1875 3.72447183938238e-07
187.25 3.71052737631348e-07
187.3125 3.69658862969614e-07
187.375 3.68265581491817e-07
187.4375 3.66872914453114e-07
187.5 3.65480882826723e-07
187.5625 3.64089507305595e-07
187.625 3.6269880830408e-07
187.6875 3.61308805959586e-07
187.75 3.5991952013423e-07
187.8125 3.5853097041648e-07
187.875 3.57143176122792e-07
187.9375 3.55756156299234e-07
188 3.54369929723109e-07
188.0625 3.52984514904566e-07
188.125 3.51599930088204e-07
188.1875 3.50216193254667e-07
188.25 3.48833322122238e-07
188.3125 3.47451334148417e-07
188.375 3.46070246531496e-07
188.4375 3.44690076212126e-07
188.5 3.43310839874874e-07
188.5625 3.4193255394978e-07
188.625 3.40555234613896e-07
188.6875 3.39178897792826e-07
188.75 3.37803559162255e-07
188.8125 3.36429234149471e-07
188.875 3.35055937934879e-07
188.9375 3.33683685453513e-07
189 3.32312491396532e-07
189.0625 3.30942370212716e-07
189.125 3.29573336109952e-07
189.1875 3.28205403056712e-07
189.25 3.26838584783527e-07
189.3125 3.25472894784451e-07
189.375 3.24108346318519e-07
189.4375 3.22744952411198e-07
189.5 3.21382725855834e-07
189.5625 3.20021679215085e-07
189.625 3.18661824822353e-07
189.6875 3.1730317478321e-07
189.75 3.15945740976812e-07
189.8125 3.14589535057311e-07
189.875 3.13234568455258e-07
189.9375 3.11880852378999e-07
190 3.10528397816068e-07
190.0625 3.09177215534568e-07
190.125 3.0782731608455e-07
190.1875 3.06478709799384e-07
190.25 3.05131406797124e-07
190.3125 3.03785416981866e-07
190.375 3.02440750045099e-07
190.4375 3.01097415467056e-07
190.5 2.99755422518049e-07
190.5625 2.98414780259805e-07
190.625 2.97075497546798e-07
190.6875 2.95737583027567e-07
190.75 2.94401045146033e-07
190.8125 2.93065892142818e-07
190.875 2.9173213205654e-07
190.9375 2.90399772725125e-07
191 2.89068821787094e-07
191.0625 2.87739286682859e-07
191.125 2.86411174656009e-07
191.1875 2.85084492754585e-07
191.25 2.83759247832365e-07
191.3125 2.82435446550129e-07
191.375 2.8111309537693e-07
191.4375 2.79792200591356e-07
191.5 2.78472768282789e-07
191.5625 2.77154804352662e-07
191.625 2.75838314515707e-07
191.6875 2.74523304301204e-07
191.75 2.73209779054227e-07
191.8125 2.71897743936877e-07
191.875 2.70587203929526e-07
191.9375 2.69278163832042e-07
192 2.67970628265019e-07
192.0625 2.66664601670999e-07
192.125 2.65360088315694e-07
192.1875 2.64057092289191e-07
192.25 2.62755617507163e-07
192.3125 2.61455667712067e-07
192.375 2.60157246474331e-07
192.4375 2.58860357193535e-07
192.5 2.57565003099577e-07
192.5625 2.56271187253826e-07
192.625 2.54978912550251e-07
192.6875 2.5368818171654e-07
192.75 2.52398997315178e-07
192.8125 2.51111361744502e-07
192.875 2.49825277239716e-07
192.9375 2.48540745873854e-07
193 2.47257769558697e-07
193.0625 2.45976350045606e-07
193.125 2.44696488926289e-07
193.1875 2.43418187633458e-07
193.25 2.42141447441376e-07
193.3125 2.40866269466258e-07
193.375 2.3959265466651e-07
193.4375 2.38320603842765e-07
193.5 2.37050117637684e-07
193.5625 2.35781196535478e-07
193.625 2.34513840861094e-07
193.6875 2.33248050779017e-07
193.75 2.31983826291603e-07
193.8125 2.30721167236866e-07
193.875 2.29460073285633e-07
193.9375 2.28200543937938e-07
194 2.26942578518533e-07
194.0625 2.25686176171369e-07
194.125 2.24431335852856e-07
194.1875 2.23178056323713e-07
194.25 2.21926336139154e-07
194.3125 2.20676173637149e-07
194.375 2.19427566924421e-07
194.4375 2.18180513859826e-07
194.5 2.16935012034673e-07
194.5625 2.15691058749492e-07
194.625 2.14448650986674e-07
194.6875 2.13207785378317e-07
194.75 2.11968458168522e-07
194.8125 2.10730665169233e-07
194.875 2.09494401708626e-07
194.9375 2.08259662570858e-07
195 2.07026441925819e-07
195.0625 2.05794733247349e-07
195.125 2.04564529218107e-07
195.1875 2.03335821619039e-07
195.25 2.02108601201091e-07
195.3125 2.00882857536428e-07
195.375 1.99658578846049e-07
195.4375 1.98435751800219e-07
195.5 1.97214361287602e-07
195.5625 1.95994390148396e-07
195.625 1.9477581886607e-07
195.6875 1.93558625211525e-07
195.75 1.92342783832616e-07
195.8125 1.91128265780934e-07
195.875 1.899150379666e-07
195.9375 1.88703062530496e-07
196 1.87492296121846e-07
196.0625 1.86282689067341e-07
196.125 1.85074184416068e-07
196.1875 1.83866716842242e-07
196.25 1.82660211385255e-07
196.3125 1.81454582003659e-07
196.375 1.80249729916441e-07
196.4375 1.79045541701258e-07
196.5 1.77841887115079e-07
196.5625 1.76638616597931e-07
196.625 1.75435558415019e-07
196.6875 1.74232515386395e-07
196.75 1.73029261146382e-07
196.8125 1.71825535867115e-07
196.875 1.70621041371687e-07
196.9375 1.69415435552308e-07
197 1.68208325997531e-07
197.0625 1.66999262719773e-07
197.125 1.65787729859833e-07
197.1875 1.6457313622876e-07
197.25 1.63354804528976e-07
197.3125 1.62131959075713e-07
197.375 1.60903711816431e-07
197.4375 1.5966904641944e-07
197.5 1.58426800173286e-07
197.5625 1.5717564340502e-07
197.625 1.55914056087971e-07
197.6875 1.54640301267471e-07
197.75 1.53352394885669e-07
197.8125 1.52048071533551e-07
197.875 1.5072474559881e-07
197.9375 1.49379467211694e-07
198 1.48008872316481e-07
198.0625 1.46609126113027e-07
198.125 1.45175859019908e-07
198.1875 1.43704094206988e-07
198.25 1.42188165629683e-07
198.3125 1.40621625368546e-07
198.375 1.38997138934688e-07
198.4375 1.37306367042583e-07
198.5 1.35539832175435e-07
198.5625 1.33686768072867e-07
198.625 1.31734950054387e-07
198.6875 1.29670503853199e-07
198.75 1.27477690371306e-07
198.8125 1.25138663476591e-07
198.875 1.22633197643464e-07
198.9375 1.19938381888656e-07
199 1.17028276070508e-07
199.0625 1.13873525201669e-07
199.125 1.10440926969277e-07
199.1875 1.06692947161615e-07
199.25 1.0258717716415e-07
199.3125 9.80757271095717e-08
199.375 9.31045476449025e-08
199.4375 8.76126726138875e-08
199.5 8.1531374245251e-08
199.5625 7.47832216887194e-08
199.625 6.72810329541258e-08
199.6875 5.89267094892491e-08
199.75 4.9609941786387e-08
199.8125 3.92067735457964e-08
199.875 2.7578011059217e-08
199.9375 1.45674636259789e-08
};
\addlegendentry{$c=1.0$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotSalvadorNew2-eta.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-200, xmax=200,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.0502389937694438, ymax=1.04748478835727,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-199.9375 9.63792705205046e-11
-199.875 1.81232207461055e-10
-199.8125 2.55934169875956e-10
-199.75 3.21713539604673e-10
-199.6875 3.79664589196866e-10
-199.625 4.30759764591483e-10
-199.5625 4.75861282606567e-10
-199.5 5.15731983281487e-10
-199.4375 5.51045407937888e-10
-199.375 5.82395097240313e-10
-199.3125 6.10303120989181e-10
-199.25 6.35227864059926e-10
-199.1875 6.57571101792664e-10
-199.125 6.77684404039396e-10
-199.0625 6.95874910645631e-10
-199 7.12410522913017e-10
-198.9375 7.27524555990159e-10
-198.875 7.41419896517195e-10
-198.8125 7.54272708483896e-10
-198.75 7.66235728371788e-10
-198.6875 7.77441188412358e-10
-198.625 7.8800340434204e-10
-198.5625 7.98021061475472e-10
-198.5 8.07579230331624e-10
-198.4375 8.16751140492794e-10
-198.375 8.2559973889775e-10
-198.3125 8.34179056398458e-10
-198.25 8.42535404165411e-10
-198.1875 8.50708419422475e-10
-198.125 8.58731978034757e-10
-198.0625 8.66634989664385e-10
-198 8.74442089547476e-10
-197.9375 8.8217423942688e-10
-197.875 8.89849248793403e-10
-197.8125 8.97482226335998e-10
-197.75 9.05085970370773e-10
-197.6875 9.12671306001222e-10
-197.625 9.20247375849356e-10
-197.5625 9.27821890380806e-10
-197.5 9.35401343118444e-10
-197.4375 9.4299119539054e-10
-197.375 9.50596034683639e-10
-197.3125 9.58219710160025e-10
-197.25 9.65865448448427e-10
-197.1875 9.73535952418361e-10
-197.125 9.81233485297695e-10
-197.0625 9.88959942184538e-10
-197 9.96716910733744e-10
-196.9375 1.00450572256105e-09
-196.875 1.01232749670021e-09
-196.8125 1.02018317626708e-09
-196.75 1.02807355932656e-09
-196.6875 1.03599932482038e-09
-196.625 1.04396105429389e-09
-196.5625 1.05195925005634e-09
-196.5 1.05999435031844e-09
-196.4375 1.06806674177331e-09
-196.375 1.07617677001933e-09
-196.3125 1.084324748165e-09
-196.25 1.09251096390588e-09
-196.1875 1.10073568532038e-09
-196.125 1.10899916559391e-09
-196.0625 1.11730164684923e-09
-196 1.12564336323332e-09
-195.9375 1.13402454338782e-09
-195.875 1.14244541241015e-09
-195.8125 1.15090619339523e-09
-195.75 1.15940710863352e-09
-195.6875 1.1679483805284e-09
-195.625 1.1765302322859e-09
-195.5625 1.18515288842047e-09
-195.5 1.19381657511346e-09
-195.4375 1.20252152045428e-09
-195.375 1.21126795458921e-09
-195.3125 1.22005610979819e-09
-195.25 1.22888622051623e-09
-195.1875 1.23775852331305e-09
-195.125 1.24667325684176e-09
-195.0625 1.25563066176557e-09
-195 1.26463098066929e-09
-194.9375 1.27367445796139e-09
-194.875 1.28276133977072e-09
-194.8125 1.29189187384139e-09
-194.75 1.30106630942825e-09
-194.6875 1.31028489719488e-09
-194.625 1.31954788911538e-09
-194.5625 1.328855538381e-09
-194.5 1.33820809931207e-09
-194.4375 1.34760582727575e-09
-194.375 1.3570489786095e-09
-194.3125 1.36653781055053e-09
-194.25 1.37607258117085e-09
-194.1875 1.3856535493179e-09
-194.125 1.39528097456039e-09
-194.0625 1.40495511713907e-09
-194 1.41467623792211e-09
-193.9375 1.42444459836471e-09
-193.875 1.4342604604727e-09
-193.8125 1.44412408676965e-09
-193.75 1.45403574026734e-09
-193.6875 1.46399568443909e-09
-193.625 1.47400418319585e-09
-193.5625 1.48406150086462e-09
-193.5 1.49416790216905e-09
-193.4375 1.50432365221193e-09
-193.375 1.51452901645939e-09
-193.3125 1.52478426072659e-09
-193.25 1.53508965116471e-09
-193.1875 1.54544545424916e-09
-193.125 1.5558519367687e-09
-193.0625 1.56630936581557e-09
-193 1.57681800877622e-09
-192.9375 1.58737813332286e-09
-192.875 1.59799000740547e-09
-192.8125 1.6086538992443e-09
-192.75 1.61937007732281e-09
-192.6875 1.63013881038092e-09
-192.625 1.64096036740855e-09
-192.5625 1.65183501763939e-09
-192.5 1.66276303054483e-09
-192.4375 1.67374467582807e-09
-192.375 1.68478022341833e-09
-192.3125 1.69586994346508e-09
-192.25 1.70701410633246e-09
-192.1875 1.71821298259355e-09
-192.125 1.7294668430248e-09
-192.0625 1.74077595860033e-09
-192 1.75214060048633e-09
-191.9375 1.7635610400353e-09
-191.875 1.7750375487803e-09
-191.8125 1.78657039842915e-09
-191.75 1.79815986085853e-09
-191.6875 1.809806208108e-09
-191.625 1.82150971237398e-09
-191.5625 1.83327064600357e-09
-191.5 1.84508928148833e-09
-191.4375 1.85696589145795e-09
-191.375 1.86890074867379e-09
-191.3125 1.88089412602233e-09
-191.25 1.89294629650852e-09
-191.1875 1.90505753324901e-09
-191.125 1.91722810946523e-09
-191.0625 1.9294582984764e-09
-191 1.94174837369238e-09
-190.9375 1.95409860860646e-09
-190.875 1.96650927678791e-09
-190.8125 1.97898065187453e-09
-190.75 1.99151300756502e-09
-190.6875 2.00410661761115e-09
-190.625 2.01676175580994e-09
-190.5625 2.02947869599562e-09
-190.5 2.04225771203144e-09
-190.4375 2.05509907780139e-09
-190.375 2.06800306720177e-09
-190.3125 2.08096995413266e-09
-190.25 2.09400001248915e-09
-190.1875 2.10709351615253e-09
-190.125 2.12025073898131e-09
-190.0625 2.13347195480206e-09
-190 2.14675743740018e-09
-189.9375 2.16010746051045e-09
-189.875 2.17352229780747e-09
-189.8125 2.18700222289596e-09
-189.75 2.20054750930091e-09
-189.6875 2.21415843045754e-09
-189.625 2.22783525970117e-09
-189.5625 2.24157827025688e-09
-189.5 2.25538773522908e-09
-189.4375 2.26926392759084e-09
-189.375 2.28320712017317e-09
-189.3125 2.29721758565404e-09
-189.25 2.31129559654729e-09
-189.1875 2.3254414251914e-09
-189.125 2.33965534373806e-09
-189.0625 2.35393762414058e-09
-189 2.36828853814216e-09
-188.9375 2.38270835726395e-09
-188.875 2.39719735279305e-09
-188.8125 2.41175579577014e-09
-188.75 2.42638395697719e-09
-188.6875 2.44108210692479e-09
-188.625 2.4558505158394e-09
-188.5625 2.47068945365044e-09
-188.5 2.48559918997716e-09
-188.4375 2.50057999411534e-09
-188.375 2.51563213502384e-09
-188.3125 2.53075588131094e-09
-188.25 2.5459515012205e-09
-188.1875 2.56121926261795e-09
-188.125 2.57655943297608e-09
-188.0625 2.59197227936068e-09
-188 2.60745806841592e-09
-187.9375 2.6230170663496e-09
-187.875 2.63864953891819e-09
-187.8125 2.65435575141169e-09
-187.75 2.67013596863825e-09
-187.6875 2.68599045490865e-09
-187.625 2.70191947402053e-09
-187.5625 2.7179232892425e-09
-187.5 2.73400216329791e-09
-187.4375 2.75015635834858e-09
-187.375 2.76638613597819e-09
-187.3125 2.78269175717555e-09
-187.25 2.79907348231761e-09
-187.1875 2.81553157115229e-09
-187.125 2.83206628278109e-09
-187.0625 2.84867787564145e-09
-187 2.86536660748897e-09
-186.9375 2.88213273537934e-09
-186.875 2.89897651565009e-09
-186.8125 2.9158982039021e-09
-186.75 2.9328980549809e-09
-186.6875 2.94997632295775e-09
-186.625 2.96713326111044e-09
-186.5625 2.98436912190397e-09
-186.5 3.00168415697086e-09
-186.4375 3.01907861709134e-09
-186.375 3.03655275217329e-09
-186.3125 3.05410681123185e-09
-186.25 3.07174104236892e-09
-186.1875 3.08945569275232e-09
-186.125 3.10725100859477e-09
-186.0625 3.12512723513259e-09
-186 3.14308461660417e-09
-185.9375 3.16112339622818e-09
-185.875 3.17924381618156e-09
-185.8125 3.19744611757719e-09
-185.75 3.21573054044138e-09
-185.6875 3.23409732369105e-09
-185.625 3.25254670511071e-09
-185.5625 3.27107892132909e-09
-185.5 3.28969420779558e-09
-185.4375 3.3083927987564e-09
-185.375 3.32717492723045e-09
-185.3125 3.34604082498494e-09
-185.25 3.36499072251073e-09
-185.1875 3.3840248489974e-09
-185.125 3.40314343230803e-09
-185.0625 3.42234669895374e-09
-185 3.44163487406786e-09
-184.9375 3.46100818137994e-09
-184.875 3.48046684318938e-09
-184.8125 3.5000110803388e-09
-184.75 3.51964111218713e-09
-184.6875 3.53935715658241e-09
-184.625 3.55915942983426e-09
-184.5625 3.57904814668607e-09
-184.5 3.59902352028694e-09
-184.4375 3.61908576216323e-09
-184.375 3.63923508218987e-09
-184.3125 3.65947168856134e-09
-184.25 3.67979578776231e-09
-184.1875 3.70020758453806e-09
-184.125 3.72070728186445e-09
-184.0625 3.7412950809177e-09
-184 3.76197118104379e-09
-183.9375 3.78273577972752e-09
-183.875 3.80358907256127e-09
-183.8125 3.82453125321345e-09
-183.75 3.84556251339659e-09
-183.6875 3.86668304283511e-09
-183.625 3.88789302923273e-09
-183.5625 3.90919265823958e-09
-183.5 3.93058211341897e-09
-183.4375 3.95206157621375e-09
-183.375 3.97363122591241e-09
-183.3125 3.99529123961477e-09
-183.25 4.01704179219735e-09
-183.1875 4.03888305627835e-09
-183.125 4.06081520218234e-09
-183.0625 4.0828383979045e-09
-183 4.10495280907457e-09
-182.9375 4.12715859892038e-09
-182.875 4.14945592823107e-09
-182.8125 4.17184495531986e-09
-182.75 4.19432583598651e-09
-182.6875 4.2168987234794e-09
-182.625 4.23956376845718e-09
-182.5625 4.26232111895007e-09
-182.5 4.28517092032075e-09
-182.4375 4.30811331522492e-09
-182.375 4.33114844357139e-09
-182.3125 4.35427644248182e-09
-182.25 4.37749744625003e-09
-182.1875 4.40081158630095e-09
-182.125 4.42421899114911e-09
-182.0625 4.44771978635677e-09
-182 4.47131409449161e-09
-181.9375 4.49500203508403e-09
-181.875 4.51878372458398e-09
-181.8125 4.5426592763174e-09
-181.75 4.5666288004423e-09
-181.6875 4.59069240390426e-09
-181.625 4.61485019039163e-09
-181.5625 4.63910226029026e-09
-181.5 4.66344871063776e-09
-181.4375 4.68788963507733e-09
-181.375 4.7124251238112e-09
-181.3125 4.73705526355351e-09
-181.25 4.76178013748286e-09
-181.1875 4.78659982519431e-09
-181.125 4.81151440265096e-09
-181.0625 4.8365239421351e-09
-181 4.8616285121988e-09
-180.9375 4.88682817761414e-09
-180.875 4.91212299932286e-09
-180.8125 4.93751303438565e-09
-180.75 4.96299833593083e-09
-180.6875 4.98857895310266e-09
-180.625 5.01425493100908e-09
-180.5625 5.040026310669e-09
-180.5 5.06589312895909e-09
-180.4375 5.09185541856005e-09
-180.375 5.1179132079024e-09
-180.3125 5.14406652111174e-09
-180.25 5.17031537795352e-09
-180.1875 5.19665979377728e-09
-180.125 5.22309977946039e-09
-180.0625 5.24963534135124e-09
-180 5.27626648121191e-09
-179.9375 5.30299319616032e-09
-179.875 5.32981547861186e-09
-179.8125 5.35673331622042e-09
-179.75 5.38374669181895e-09
-179.6875 5.41085558335944e-09
-179.625 5.43805996385231e-09
-179.5625 5.46535980130533e-09
-179.5 5.49275505866192e-09
-179.4375 5.52024569373885e-09
-179.375 5.54783165916351e-09
-179.3125 5.57551290231043e-09
-179.25 5.60328936523736e-09
-179.1875 5.6311609846207e-09
-179.125 5.65912769169039e-09
-179.0625 5.68718941216414e-09
-179 5.71534606618113e-09
-178.9375 5.74359756823511e-09
-178.875 5.77194382710683e-09
-178.8125 5.80038474579597e-09
-178.75 5.82892022145233e-09
-178.6875 5.85755014530652e-09
-178.625 5.88627440259995e-09
-178.5625 5.91509287251422e-09
-178.5 5.94400542809991e-09
-178.4375 5.97301193620468e-09
-178.375 6.00211225740073e-09
-178.3125 6.0313062459117e-09
-178.25 6.06059374953881e-09
-178.1875 6.08997460958641e-09
-178.125 6.11944866078688e-09
-178.0625 6.14901573122477e-09
-178 6.17867564226044e-09
-177.9375 6.20842820845284e-09
-177.875 6.23827323748175e-09
-177.8125 6.26821053006925e-09
-177.75 6.29823987990059e-09
-177.6875 6.32836107354422e-09
-177.625 6.35857389037131e-09
-177.5625 6.3888781024744e-09
-177.5 6.41927347458542e-09
-177.4375 6.449759763993e-09
-177.375 6.48033672045903e-09
-177.3125 6.5110040861345e-09
-177.25 6.54176159547462e-09
-177.1875 6.57260897515321e-09
-177.125 6.60354594397633e-09
-177.0625 6.63457221279516e-09
-177 6.66568748441817e-09
-176.9375 6.69689145352247e-09
-176.875 6.72818380656443e-09
-176.8125 6.75956422168955e-09
-176.75 6.79103236864154e-09
-176.6875 6.82258790867057e-09
-176.625 6.85423049444084e-09
-176.5625 6.88595976993724e-09
-176.5 6.91777537037133e-09
-176.4375 6.94967692208639e-09
-176.375 6.98166404246181e-09
-176.3125 7.01373633981652e-09
-176.25 7.0458934133117e-09
-176.1875 7.07813485285261e-09
-176.125 7.11046023898963e-09
-176.0625 7.14286914281841e-09
-176 7.17536112587923e-09
-175.9375 7.2079357400555e-09
-175.875 7.24059252747133e-09
-175.8125 7.27333102038834e-09
-175.75 7.30615074110158e-09
-175.6875 7.33905120183449e-09
-175.625 7.37203190463311e-09
-175.5625 7.40509234125926e-09
-175.5 7.438231993083e-09
-175.4375 7.47145033097399e-09
-175.375 7.50474681519212e-09
-175.3125 7.53812089527711e-09
-175.25 7.57157200993726e-09
-175.1875 7.60509958693725e-09
-175.125 7.63870304298496e-09
-175.0625 7.67238178361746e-09
-175 7.70613520308596e-09
-174.9375 7.73996268423983e-09
-174.875 7.77386359840968e-09
-174.8125 7.80783730528948e-09
-174.75 7.84188315281768e-09
-174.6875 7.87600047705734e-09
-174.625 7.91018860207534e-09
-174.5625 7.94444683982052e-09
-174.5 7.97877449000087e-09
-174.4375 8.01317083995969e-09
-174.375 8.04763516455073e-09
-174.3125 8.08216672601235e-09
-174.25 8.11676477384059e-09
-174.1875 8.15142854466127e-09
-174.125 8.18615726210098e-09
-174.0625 8.22095013665706e-09
-174 8.25580636556655e-09
-173.9375 8.29072513267399e-09
-173.875 8.32570560829823e-09
-173.8125 8.36074694909814e-09
-173.75 8.39584829793717e-09
-173.6875 8.43100878374692e-09
-173.625 8.46622752138954e-09
-173.5625 8.50150361151901e-09
-173.5 8.53683614044137e-09
-173.4375 8.57222417997373e-09
-173.375 8.60766678730224e-09
-173.3125 8.64316300483887e-09
-173.25 8.67871186007702e-09
-173.1875 8.71431236544604e-09
-173.125 8.74996351816452e-09
-173.0625 8.78566430009243e-09
-173 8.82141367758212e-09
-172.9375 8.85721060132804e-09
-172.875 8.89305400621536e-09
-172.8125 8.92894281116732e-09
-172.75 8.96487591899141e-09
-172.6875 9.00085221622427e-09
-172.625 9.03687057297541e-09
-172.5625 9.0729298427697e-09
-172.5 9.10902886238856e-09
-172.4375 9.14516645170994e-09
-172.375 9.18134141354701e-09
-172.3125 9.2175525334856e-09
-172.25 9.25379857972033e-09
-172.1875 9.29007830288947e-09
-172.125 9.32639043590851e-09
-172.0625 9.3627336938024e-09
-172 9.39910677353647e-09
-171.9375 9.43550835384605e-09
-171.875 9.47193709506474e-09
-171.8125 9.50839163895134e-09
-171.75 9.54487060851543e-09
-171.6875 9.58137260784157e-09
-171.625 9.61789622191217e-09
-171.5625 9.65444001642891e-09
-171.5 9.69100253763286e-09
-171.4375 9.72758231212313e-09
-171.375 9.76417784667416e-09
-171.3125 9.80078762805152e-09
-171.25 9.8374101228264e-09
-171.1875 9.87404377718855e-09
-171.125 9.91068701675782e-09
-171.0625 9.94733824639427e-09
-171 9.98399585000679e-09
-170.9375 1.00206581903602e-08
-170.875 1.00573236088809e-08
-170.8125 1.00939904254613e-08
-170.75 1.01306569382618e-08
-170.6875 1.01673214235128e-08
-170.625 1.02039821353138e-08
-170.5625 1.02406373054314e-08
-170.5 1.02772851430961e-08
-170.4375 1.03139238347973e-08
-170.375 1.03505515440766e-08
-170.3125 1.03871664113194e-08
-170.25 1.04237665535458e-08
-170.1875 1.04603500641985e-08
-170.125 1.04969150129303e-08
-170.0625 1.05334594453896e-08
-170 1.05699813830039e-08
-169.9375 1.06064788227619e-08
-169.875 1.06429497369946e-08
-169.8125 1.06793920731534e-08
-169.75 1.07158037535878e-08
-169.6875 1.07521826753206e-08
-169.625 1.0788526709822e-08
-169.5625 1.08248337027812e-08
-169.5 1.08611014738773e-08
-169.4375 1.08973278165477e-08
-169.375 1.0933510497755e-08
-169.3125 1.09696472577521e-08
-169.25 1.10057358098459e-08
-169.1875 1.10417738401585e-08
-169.125 1.10777590073875e-08
-169.0625 1.11136889425634e-08
-169 1.11495612488067e-08
-168.9375 1.11853735010815e-08
-168.875 1.12211232459486e-08
-168.8125 1.12568080013159e-08
-168.75 1.12924252561877e-08
-168.6875 1.13279724704113e-08
-168.625 1.13634470744224e-08
-168.5625 1.13988464689881e-08
-168.5 1.14341680249485e-08
-168.4375 1.14694090829562e-08
-168.375 1.15045669532133e-08
-168.3125 1.15396389152076e-08
-168.25 1.15746222174456e-08
-168.1875 1.16095140771847e-08
-168.125 1.16443116801624e-08
-168.0625 1.16790121803243e-08
-168 1.17136126995495e-08
-167.9375 1.17481103273746e-08
-167.875 1.17825021207149e-08
-167.8125 1.18167851035843e-08
-167.75 1.18509562668126e-08
-167.6875 1.18850125677613e-08
-167.625 1.19189509300366e-08
-167.5625 1.19527682432007e-08
-167.5 1.19864613624813e-08
-167.4375 1.20200271084785e-08
-167.375 1.20534622668695e-08
-167.3125 1.20867635881115e-08
-167.25 1.21199277871427e-08
-167.1875 1.21529515430799e-08
-167.125 1.21858314989156e-08
-167.0625 1.22185642612115e-08
-167 1.22511463997905e-08
-166.9375 1.22835744474262e-08
-166.875 1.23158448995306e-08
-166.8125 1.23479542138386e-08
-166.75 1.23798988100912e-08
-166.6875 1.2411675069716e-08
-166.625 1.24432793355055e-08
-166.5625 1.24747079112927e-08
-166.5 1.25059570616248e-08
-166.4375 1.25370230114348e-08
-166.375 1.25679019457099e-08
-166.3125 1.2598590009158e-08
-166.25 1.26290833058722e-08
-166.1875 1.26593778989924e-08
-166.125 1.26894698103641e-08
-166.0625 1.2719355020196e-08
-166 1.27490294667138e-08
-165.9375 1.27784890458123e-08
-165.875 1.28077296107052e-08
-165.8125 1.28367469715716e-08
-165.75 1.28655368952007e-08
-165.6875 1.28940951046335e-08
-165.625 1.29224172788027e-08
-165.5625 1.29504990521687e-08
-165.5 1.29783360143547e-08
-165.4375 1.3005923709778e-08
-165.375 1.30332576372787e-08
-165.3125 1.30603332497469e-08
-165.25 1.30871459537459e-08
-165.1875 1.31136911091335e-08
-165.125 1.31399640286806e-08
-165.0625 1.31659599776869e-08
-165 1.31916741735942e-08
-164.9375 1.32171017855962e-08
-164.875 1.32422379342467e-08
-164.8125 1.32670776910645e-08
-164.75 1.32916160781351e-08
-164.6875 1.33158480677103e-08
-164.625 1.33397685818046e-08
-164.5625 1.33633724917893e-08
-164.5 1.33866546179827e-08
-164.4375 1.34096097292386e-08
-164.375 1.34322325425316e-08
-164.3125 1.34545177225387e-08
-164.25 1.34764598812193e-08
-164.1875 1.34980535773912e-08
-164.125 1.35192933163046e-08
-164.0625 1.35401735492119e-08
-164 1.35606886729359e-08
-163.9375 1.3580833029434e-08
-163.875 1.36006009053599e-08
-163.8125 1.36199865316221e-08
-163.75 1.36389840829394e-08
-163.6875 1.36575876773932e-08
-163.625 1.36757913759766e-08
-163.5625 1.36935891821413e-08
-163.5 1.37109750413401e-08
-163.4375 1.37279428405668e-08
-163.375 1.37444864078935e-08
-163.3125 1.37605995120037e-08
-163.25 1.3776275861723e-08
-163.1875 1.37915091055464e-08
-163.125 1.38062928311616e-08
-163.0625 1.38206205649707e-08
-163 1.38344857716067e-08
-162.9375 1.38478818534483e-08
-162.875 1.38608021501305e-08
-162.8125 1.38732399380518e-08
-162.75 1.38851884298789e-08
-162.6875 1.38966407740471e-08
-162.625 1.39075900542576e-08
-162.5625 1.39180292889717e-08
-162.5 1.39279514309015e-08
-162.4375 1.39373493664963e-08
-162.375 1.39462159154269e-08
-162.3125 1.39545438300656e-08
-162.25 1.39623257949623e-08
-162.1875 1.39695544263182e-08
-162.125 1.39762222714549e-08
-162.0625 1.39823218082807e-08
-162 1.39878454447525e-08
-161.9375 1.39927855183348e-08
-161.875 1.3997134295455e-08
-161.8125 1.40008839709544e-08
-161.75 1.4004026667536e-08
-161.6875 1.40065544352089e-08
-161.625 1.40084592507285e-08
-161.5625 1.40097330170327e-08
-161.5 1.40103675626752e-08
-161.4375 1.40103546412544e-08
-161.375 1.40096859308385e-08
-161.3125 1.40083530333869e-08
-161.25 1.40063474741678e-08
-161.1875 1.4003660701172e-08
-161.125 1.40002840845223e-08
-161.0625 1.39962089158796e-08
-161 1.39914264078448e-08
-160.9375 1.39859276933567e-08
-160.875 1.39797038250858e-08
-160.8125 1.39727457748243e-08
-160.75 1.39650444328722e-08
-160.6875 1.39565906074189e-08
-160.625 1.39473750239209e-08
-160.5625 1.39373883244759e-08
-160.5 1.39266210671918e-08
-160.4375 1.39150637255522e-08
-160.375 1.39027066877779e-08
-160.3125 1.38895402561836e-08
-160.25 1.38755546465309e-08
-160.1875 1.38607399873766e-08
-160.125 1.38450863194171e-08
-160.0625 1.38285835948286e-08
-160 1.38112216766023e-08
-159.9375 1.3792990337876e-08
-159.875 1.37738792612612e-08
-159.8125 1.37538780381652e-08
-159.75 1.37329761681097e-08
-159.6875 1.37111630580443e-08
-159.625 1.36884280216558e-08
-159.5625 1.36647602786729e-08
-159.5 1.36401489541664e-08
-159.4375 1.36145830778451e-08
-159.375 1.35880515833466e-08
-159.3125 1.35605433075242e-08
-159.25 1.35320469897285e-08
-159.1875 1.3502551271085e-08
-159.125 1.34720446937664e-08
-159.0625 1.34405157002607e-08
-159 1.34079526326345e-08
-158.9375 1.33743437317912e-08
-158.875 1.33396771367247e-08
-158.8125 1.33039408837685e-08
-158.75 1.32671229058397e-08
-158.6875 1.3229211031678e-08
-158.625 1.31901929850803e-08
-158.5625 1.31500563841299e-08
-158.5 1.31087887404212e-08
-158.4375 1.30663774582789e-08
-158.375 1.3022809833973e-08
-158.3125 1.29780730549279e-08
-158.25 1.29321541989273e-08
-158.1875 1.28850402333131e-08
-158.125 1.28367180141803e-08
-158.0625 1.27871742855658e-08
-158 1.27363956786326e-08
-157.9375 1.26843687108486e-08
-157.875 1.26310797851604e-08
-157.8125 1.25765151891617e-08
-157.75 1.25206610942561e-08
-157.6875 1.24635035548155e-08
-157.625 1.24050285073324e-08
-157.5625 1.23452217695672e-08
-157.5 1.22840690396895e-08
-157.4375 1.22215558954155e-08
-157.375 1.2157667793138e-08
-157.3125 1.20923900670526e-08
-157.25 1.2025707928277e-08
-157.1875 1.19576064639665e-08
-157.125 1.18880706364217e-08
-157.0625 1.18170852821931e-08
-157 1.17446351111776e-08
-156.9375 1.16707047057118e-08
-156.875 1.15952785196574e-08
-156.8125 1.15183408774824e-08
-156.75 1.14398759733362e-08
-156.6875 1.13598678701183e-08
-156.625 1.12783004985422e-08
-156.5625 1.11951576561928e-08
-156.5 1.11104230065782e-08
-156.4375 1.10240800781753e-08
-156.375 1.09361122634699e-08
-156.3125 1.0846502817991e-08
-156.25 1.0755234859338e-08
-156.1875 1.06622913662035e-08
-156.125 1.05676551773887e-08
-156.0625 1.04713089908135e-08
-156 1.037323536252e-08
-155.9375 1.02734167056705e-08
-155.875 1.01718352895388e-08
-155.8125 1.00684732384949e-08
-155.75 9.96331253098498e-09
-155.6875 9.85633499850325e-09
-155.625 9.74752232455882e-09
-155.5625 9.63685604363571e-09
-155.5 9.52431754014651e-09
-155.4375 9.40988804737976e-09
-155.375 9.29354864644081e-09
-155.3125 9.17528026518625e-09
-155.25 9.05506367715186e-09
-155.1875 8.93287950047394e-09
-155.125 8.8087081968042e-09
-155.0625 8.68253007021793e-09
-155 8.55432526611561e-09
-154.9375 8.42407377011783e-09
-154.875 8.29175540695351e-09
-154.8125 8.15734983934137e-09
-154.75 8.02083656686463e-09
-154.6875 7.88219492483894e-09
-154.625 7.74140408317344e-09
-154.5625 7.5984430452249e-09
-154.5 7.45329064664507e-09
-154.4375 7.30592555422097e-09
-154.375 7.15632626470823e-09
-154.3125 7.00447110365747e-09
-154.25 6.85033822423356e-09
-154.1875 6.69390560602782e-09
-154.125 6.53515105386311e-09
-154.0625 6.37405219659173e-09
-154 6.21058648588618e-09
-153.9375 6.04473119502262e-09
-153.875 5.87646341765713e-09
-153.8125 5.70576006659462e-09
-153.75 5.53259787255044e-09
-153.6875 5.35695338290455e-09
-153.625 5.17880296044839e-09
-153.5625 4.99812278212417e-09
-153.5 4.81488883775679e-09
-153.4375 4.62907692877813e-09
-153.375 4.44066266694388e-09
-153.3125 4.24962147304271e-09
-153.25 4.05592857559782e-09
-153.1875 3.85955900956082e-09
-153.125 3.66048761499788e-09
-153.0625 3.4586890357682e-09
-153 3.25413771819458e-09
-152.9375 3.04680790972627e-09
-152.875 2.8366736575939e-09
-152.8125 2.62370880745655e-09
-152.75 2.40788700204081e-09
-152.6875 2.18918167977192e-09
-152.625 1.96756607339691e-09
-152.5625 1.74301320859961e-09
-152.5 1.51549590260764e-09
-152.4375 1.28498676279121e-09
-152.375 1.05145818525377e-09
-152.3125 8.14882353414442e-10
-152.25 5.75231236582228e-10
-152.1875 3.3247658852186e-10
-152.125 8.6589946011385e-11
-152.0625 -1.62457372608671e-10
-152 -4.14694268894515e-10
-151.9375 -6.70149865766791e-10
-151.875 -9.28853508986733e-10
-151.8125 -1.19083476864089e-09
-151.75 -1.45612344063441e-09
-151.6875 -1.72474954819294e-09
-151.625 -1.99674334337315e-09
-151.5625 -2.27213530858206e-09
-151.5 -2.55095615810495e-09
-151.4375 -2.83323683964218e-09
-151.375 -3.11900853585479e-09
-151.3125 -3.40830266591889e-09
-151.25 -3.70115088708911e-09
-151.1875 -3.99758509627085e-09
-151.125 -4.29763743160157e-09
-151.0625 -4.60134027404115e-09
-151 -4.90872624897125e-09
-150.9375 -5.21982822780385e-09
-150.875 -5.53467932959891e-09
-150.8125 -5.85331292269123e-09
-150.75 -6.17576262632654e-09
-150.6875 -6.50206231230697e-09
-150.625 -6.83224610664568e-09
-150.5625 -7.16634839123103e-09
-150.5 -7.50440380550005e-09
-150.4375 -7.84644724812142e-09
-150.375 -8.19251387868793e-09
-150.3125 -8.54263911941851e-09
-150.25 -8.89685865686981e-09
-150.1875 -9.25520844365747e-09
-150.125 -9.61772470018699e-09
-150.0625 -9.98444391639438e-09
-150 -1.03554028534966e-08
-149.9375 -1.07306385457516e-08
-149.875 -1.11101883022287e-08
-149.8125 -1.14940897085882e-08
-149.75 -1.18823806288714e-08
-149.6875 -1.22750992073007e-08
-149.625 -1.26722838700891e-08
-149.5625 -1.30739733272606e-08
-149.5 -1.34802065744801e-08
-149.4375 -1.38910228948937e-08
-149.375 -1.43064618609792e-08
-149.3125 -1.47265633364072e-08
-149.25 -1.51513674779115e-08
-149.1875 -1.5580914737171e-08
-149.125 -1.60152458627014e-08
-149.0625 -1.64544019017576e-08
-149 -1.6898424202246e-08
-148.9375 -1.73473544146483e-08
-148.875 -1.78012344939551e-08
-148.8125 -1.82601067016102e-08
-148.75 -1.87240136074662e-08
-148.6875 -1.91929980917501e-08
-148.625 -1.966710334704e-08
-148.5625 -2.01463728802526e-08
-148.5 -2.06308505146413e-08
-148.4375 -2.11205803918058e-08
-148.375 -2.16156069737121e-08
-148.3125 -2.21159750447238e-08
-148.25 -2.2621729713644e-08
-148.1875 -2.31329164157691e-08
-148.125 -2.3649580914953e-08
-148.0625 -2.4171769305683e-08
-148 -2.46995280151665e-08
-147.9375 -2.52329038054292e-08
-147.875 -2.5771943775425e-08
-147.8125 -2.63166953631566e-08
-147.75 -2.68672063478079e-08
-147.6875 -2.74235248518883e-08
-147.625 -2.79856993433872e-08
-147.5625 -2.85537786379421e-08
-147.5 -2.91278119010161e-08
-147.4375 -2.9707848650089e-08
-147.375 -3.0293938756859e-08
-147.3125 -3.08861324494564e-08
-147.25 -3.14844803146693e-08
-147.1875 -3.20890333001811e-08
-147.125 -3.269984271682e-08
-147.0625 -3.33169602408202e-08
-147 -3.39404379160953e-08
-146.9375 -3.4570328156524e-08
-146.875 -3.52066837482476e-08
-146.8125 -3.58495578519794e-08
-146.75 -3.64990040053276e-08
-146.6875 -3.71550761251284e-08
-146.625 -3.78178285097938e-08
-146.5625 -3.84873158416695e-08
-146.5 -3.91635931894069e-08
-146.4375 -3.98467160103469e-08
-146.375 -4.05367401529162e-08
-146.3125 -4.12337218590361e-08
-146.25 -4.19377177665445e-08
-146.1875 -4.26487849116296e-08
-146.125 -4.33669807312774e-08
-146.0625 -4.40923630657312e-08
-146 -4.48249901609645e-08
-145.9375 -4.55649206711658e-08
-145.875 -4.63122136612377e-08
-145.8125 -4.70669286093081e-08
-145.75 -4.78291254092544e-08
-145.6875 -4.85988643732412e-08
-145.625 -4.9376206234271e-08
-145.5625 -5.01612121487477e-08
-145.5 -5.09539436990541e-08
-145.4375 -5.17544628961421e-08
-145.375 -5.25628321821361e-08
-145.3125 -5.33791144329507e-08
-145.25 -5.42033729609206e-08
-145.1875 -5.50356715174452e-08
-145.125 -5.58760742956457e-08
-145.0625 -5.67246459330368e-08
-145 -5.7581451514211e-08
-144.9375 -5.84465565735377e-08
-144.875 -5.93200270978751e-08
-144.8125 -6.02019295292966e-08
-144.75 -6.10923307678305e-08
-144.6875 -6.19912981742143e-08
-144.625 -6.28988995726621e-08
-144.5625 -6.38152032536468e-08
-144.5 -6.47402779766963e-08
-144.4375 -6.56741929732029e-08
-144.375 -6.66170179492481e-08
-144.3125 -6.75688230884411e-08
-144.25 -6.85296790547714e-08
-144.1875 -6.9499656995476e-08
-144.125 -7.04788285439208e-08
-144.0625 -7.14672658224966e-08
-144 -7.246504144553e-08
-143.9375 -7.34722285222075e-08
-143.875 -7.44889006595159e-08
-143.8125 -7.55151319651963e-08
-143.75 -7.65509970507127e-08
-143.6875 -7.75965710342364e-08
-143.625 -7.86519295436439e-08
-143.5625 -7.97171487195308e-08
-143.5 -8.07923052182396e-08
-143.4375 -8.18774762149037e-08
-143.375 -8.29727394065049e-08
-143.3125 -8.40781730149475e-08
-143.25 -8.51938557901463e-08
-143.1875 -8.63198670131306e-08
-143.125 -8.74562864991633e-08
-143.0625 -8.86031946008747e-08
-143 -8.97606722114125e-08
-142.9375 -9.09288007676065e-08
-142.875 -9.21076622531491e-08
-142.8125 -9.32973392017917e-08
-142.75 -9.44979147005553e-08
-142.6875 -9.57094723929585e-08
-142.625 -9.69320964822597e-08
-142.5625 -9.81658717347159e-08
-142.5 -9.94108834828569e-08
-142.4375 -1.00667217628775e-07
-142.375 -1.01934960647432e-07
-142.3125 -1.0321419958998e-07
-142.25 -1.045050220871e-07
-142.1875 -1.05807516352354e-07
-142.125 -1.07121771185559e-07
-142.0625 -1.0844787597617e-07
-142 -1.09785920706681e-07
-141.9375 -1.11135995956049e-07
-141.875 -1.12498192903122e-07
-141.8125 -1.13872603330097e-07
-141.75 -1.15259319625983e-07
-141.6875 -1.16658434790085e-07
-141.625 -1.18070042435509e-07
-141.5625 -1.19494236792675e-07
-141.5 -1.20931112712853e-07
-141.4375 -1.22380765671712e-07
-141.375 -1.23843291772888e-07
-141.3125 -1.25318787751569e-07
-141.25 -1.26807350978093e-07
-141.1875 -1.28309079461569e-07
-141.125 -1.2982407185351e-07
-141.0625 -1.31352427451484e-07
-141 -1.32894246202785e-07
-140.9375 -1.34449628708115e-07
-140.875 -1.36018676225291e-07
-140.8125 -1.37601490672963e-07
-140.75 -1.39198174634351e-07
-140.6875 -1.40808831361e-07
-140.625 -1.42433564776554e-07
-140.5625 -1.44072479480541e-07
-140.5 -1.45725680752186e-07
-140.4375 -1.47393274554228e-07
-140.375 -1.49075367536769e-07
-140.3125 -1.50772067041129e-07
-140.25 -1.52483481103725e-07
-140.1875 -1.54209718459965e-07
-140.125 -1.55950888548162e-07
-140.0625 -1.57707101513462e-07
-140 -1.59478468211796e-07
-139.9375 -1.61265100213843e-07
-139.875 -1.63067109809017e-07
-139.8125 -1.64884610009465e-07
-139.75 -1.66717714554093e-07
-139.6875 -1.68566537912601e-07
-139.625 -1.70431195289538e-07
-139.5625 -1.72311802628381e-07
-139.5 -1.74208476615626e-07
-139.4375 -1.76121334684897e-07
-139.375 -1.78050495021082e-07
-139.3125 -1.79996076564475e-07
-139.25 -1.81958199014944e-07
-139.1875 -1.83936982836119e-07
-139.125 -1.85932549259595e-07
-139.0625 -1.87945020289149e-07
-139 -1.8997451870499e-07
-138.9375 -1.9202116806801e-07
-138.875 -1.94085092724069e-07
-138.8125 -1.96166417808288e-07
-138.75 -1.98265269249367e-07
-138.6875 -2.0038177377392e-07
-138.625 -2.02516058910828e-07
-138.5625 -2.04668252995614e-07
-138.5 -2.06838485174831e-07
-138.4375 -2.09026885410478e-07
-138.375 -2.11233584484426e-07
-138.3125 -2.13458714002871e-07
-138.25 -2.15702406400798e-07
-138.1875 -2.17964794946474e-07
-138.125 -2.20246013745952e-07
-138.0625 -2.22546197747598e-07
-138 -2.24865482746637e-07
-137.9375 -2.2720400538972e-07
-137.875 -2.29561903179505e-07
-137.8125 -2.31939314479267e-07
-137.75 -2.34336378517516e-07
-137.6875 -2.36753235392647e-07
-137.625 -2.39190026077597e-07
-137.5625 -2.41646892424531e-07
-137.5 -2.44123977169548e-07
-137.4375 -2.46621423937396e-07
-137.375 -2.49139377246222e-07
-137.3125 -2.51677982512329e-07
-137.25 -2.54237386054962e-07
-137.1875 -2.56817735101108e-07
-137.125 -2.59419177790318e-07
-137.0625 -2.62041863179551e-07
-137 -2.64685941248034e-07
-136.9375 -2.67351562902148e-07
-136.875 -2.70038879980326e-07
-136.8125 -2.72748045257981e-07
-136.75 -2.75479212452444e-07
-136.6875 -2.78232536227933e-07
-136.625 -2.8100817220053e-07
-136.5625 -2.83806276943191e-07
-136.5 -2.86627007990769e-07
-136.4375 -2.89470523845057e-07
-136.375 -2.92336983979853e-07
-136.3125 -2.95226548846051e-07
-136.25 -2.98139379876743e-07
-136.1875 -3.01075639492345e-07
-136.125 -3.04035491105749e-07
-136.0625 -3.07019099127489e-07
-136 -3.1002662897093e-07
-135.9375 -3.13058247057477e-07
-135.875 -3.16114120821809e-07
-135.8125 -3.19194418717125e-07
-135.75 -3.22299310220422e-07
-135.6875 -3.25428965837783e-07
-135.625 -3.28583557109692e-07
-135.5625 -3.31763256616373e-07
-135.5 -3.34968237983141e-07
-135.4375 -3.38198675885779e-07
-135.375 -3.4145474605594e-07
-135.3125 -3.4473662528656e-07
-135.25 -3.48044491437303e-07
-135.1875 -3.51378523440018e-07
-135.125 -3.54738901304226e-07
-135.0625 -3.58125806122618e-07
-135 -3.61539420076582e-07
-134.9375 -3.64979926441748e-07
-134.875 -3.68447509593558e-07
-134.8125 -3.7194235501285e-07
-134.75 -3.75464649291468e-07
-134.6875 -3.79014580137896e-07
-134.625 -3.82592336382908e-07
-134.5625 -3.8619810798524e-07
-134.5 -3.89832086037289e-07
-134.4375 -3.93494462770826e-07
-134.375 -3.97185431562733e-07
-134.3125 -4.00905186940767e-07
-134.25 -4.04653924589334e-07
-134.1875 -4.08431841355299e-07
-134.125 -4.12239135253802e-07
-134.0625 -4.16076005474108e-07
-134 -4.19942652385472e-07
-133.9375 -4.23839277543029e-07
-133.875 -4.27766083693702e-07
-133.8125 -4.31723274782134e-07
-133.75 -4.3571105595664e-07
-133.6875 -4.39729633575187e-07
-133.625 -4.43779215211383e-07
-133.5625 -4.47860009660501e-07
-133.5 -4.51972226945515e-07
-133.4375 -4.56116078323164e-07
-133.375 -4.60291776290033e-07
-133.3125 -4.64499534588659e-07
-133.25 -4.68739568213659e-07
-133.1875 -4.73012093417875e-07
-133.125 -4.77317327718546e-07
-133.0625 -4.81655489903502e-07
-133 -4.86026800037371e-07
-132.9375 -4.90431479467823e-07
-132.875 -4.94869750831818e-07
-132.8125 -4.99341838061893e-07
-132.75 -5.03847966392456e-07
-132.6875 -5.08388362366115e-07
-132.625 -5.12963253840014e-07
-132.5625 -5.17572869992206e-07
-132.5 -5.22217441328039e-07
-132.4375 -5.26897199686561e-07
-132.375 -5.31612378246958e-07
-132.3125 -5.36363211535003e-07
-132.25 -5.41149935429532e-07
-132.1875 -5.4597278716894e-07
-132.125 -5.508320053577e-07
-132.0625 -5.55727829972901e-07
-132 -5.60660502370816e-07
-131.9375 -5.65630265293478e-07
-131.875 -5.7063736287529e-07
-131.8125 -5.75682040649649e-07
-131.75 -5.807645455556e-07
-131.6875 -5.85885125944502e-07
-131.625 -5.9104403158672e-07
-131.5625 -5.96241513678342e-07
-131.5 -6.01477824847915e-07
-131.4375 -6.06753219163195e-07
-131.375 -6.12067952137938e-07
-131.3125 -6.1742228073869e-07
-131.25 -6.22816463391612e-07
-131.1875 -6.28250759989329e-07
-131.125 -6.33725431897787e-07
-131.0625 -6.39240741963147e-07
-131 -6.4479695451869e-07
-130.9375 -6.50394335391745e-07
-130.875 -6.56033151910645e-07
-130.8125 -6.61713672911697e-07
-130.75 -6.67436168746178e-07
-130.6875 -6.73200911287347e-07
-130.625 -6.79008173937486e-07
-130.5625 -6.84858231634958e-07
-130.5 -6.90751360861285e-07
-130.4375 -6.96687839648247e-07
-130.375 -7.02667947585012e-07
-130.3125 -7.08691965825271e-07
-130.25 -7.14760177094406e-07
-130.1875 -7.20872865696677e-07
-130.125 -7.27030317522427e-07
-130.0625 -7.3323282005531e-07
-130 -7.39480662379543e-07
-129.9375 -7.4577413518717e-07
-129.875 -7.52113530785358e-07
-129.8125 -7.58499143103707e-07
-129.75 -7.64931267701584e-07
-129.6875 -7.71410201775472e-07
-129.625 -7.7793624416635e-07
-129.5625 -7.84509695367084e-07
-129.5 -7.91130857529844e-07
-129.4375 -7.97800034473539e-07
-129.375 -8.04517531691274e-07
-129.3125 -8.1128365635783e-07
-129.25 -8.18098717337156e-07
-129.1875 -8.24963025189891e-07
-129.125 -8.31876892180903e-07
-129.0625 -8.38840632286843e-07
-129 -8.45854561203728e-07
-128.9375 -8.52918996354539e-07
-128.875 -8.60034256896836e-07
-128.8125 -8.67200663730404e-07
-128.75 -8.74418539504905e-07
-128.6875 -8.8168820862756e-07
-128.625 -8.89009997270849e-07
-128.5625 -8.96384233380223e-07
-128.5 -9.03811246681849e-07
-128.4375 -9.11291368690363e-07
-128.375 -9.18824932716648e-07
-128.3125 -9.26412273875631e-07
-128.25 -9.34053729094095e-07
-128.1875 -9.41749637118519e-07
-128.125 -9.49500338522929e-07
-128.0625 -9.57306175716771e-07
-128 -9.65167492952802e-07
-127.9375 -9.73084636335003e-07
-127.875 -9.81057953826509e-07
-127.8125 -9.89087795257553e-07
-127.75 -9.9717451233344e-07
-127.6875 -1.00531845864253e-06
-127.625 -1.01351998966422e-06
-127.5625 -1.02177946277703e-06
-127.5 -1.03009723726655e-06
-127.4375 -1.03847367433358e-06
-127.375 -1.04690913710217e-06
-127.3125 -1.05540399062771e-06
-127.25 -1.06395860190505e-06
-127.1875 -1.07257333987666e-06
-127.125 -1.0812485754407e-06
-127.0625 -1.08998468145928e-06
-127 -1.09878203276656e-06
-126.9375 -1.10764100617701e-06
-126.875 -1.1165619804936e-06
-126.8125 -1.125545336516e-06
-126.75 -1.13459145704891e-06
-126.6875 -1.14370072691027e-06
-126.625 -1.15287353293952e-06
-126.5625 -1.16211026400599e-06
-126.5 -1.17141131101712e-06
-126.4375 -1.18077706692686e-06
-126.375 -1.19020792674396e-06
-126.3125 -1.19970428754041e-06
-126.25 -1.20926654845973e-06
-126.1875 -1.21889511072546e-06
-126.125 -1.22859037764948e-06
-126.0625 -1.23835275464051e-06
-126 -1.24818264921251e-06
-125.9375 -1.25808047099315e-06
-125.875 -1.26804663173227e-06
-125.8125 -1.27808154531039e-06
-125.75 -1.28818562774719e-06
-125.6875 -1.29835929721003e-06
-125.625 -1.30860297402249e-06
-125.5625 -1.31891708067289e-06
-125.5 -1.32930204182287e-06
-125.4375 -1.33975828431595e-06
-125.375 -1.35028623718611e-06
-125.3125 -1.36088633166642e-06
-125.25 -1.37155900119758e-06
-125.1875 -1.38230468143663e-06
-125.125 -1.39312381026552e-06
-125.0625 -1.40401682779979e-06
-125 -1.41498417639724e-06
-124.9375 -1.42602630066658e-06
-124.875 -1.43714364747612e-06
-124.8125 -1.44833666596247e-06
-124.75 -1.45960580753926e-06
-124.6875 -1.47095152590587e-06
-124.625 -1.48237427705612e-06
-124.5625 -1.49387451928704e-06
-124.5 -1.50545271320763e-06
-124.4375 -1.51710932174762e-06
-124.375 -1.52884481016623e-06
-124.3125 -1.54065964606097e-06
-124.25 -1.55255429937644e-06
-124.1875 -1.5645292424131e-06
-124.125 -1.57658494983613e-06
-124.0625 -1.58872189868422e-06
-124 -1.60094056837842e-06
-123.9375 -1.61324144073097e-06
-123.875 -1.62562499995416e-06
-123.8125 -1.63809173266917e-06
-123.75 -1.65064212791495e-06
-123.6875 -1.6632766771571e-06
-123.625 -1.67599587429672e-06
-123.5625 -1.68880021567934e-06
-123.5 -1.70169020010378e-06
-123.4375 -1.71466632883108e-06
-123.375 -1.72772910559338e-06
-123.3125 -1.74087903660285e-06
-123.25 -1.75411663056062e-06
-123.1875 -1.76744239866569e-06
-123.125 -1.78085685462386e-06
-123.0625 -1.79436051465668e-06
-123 -1.80795389751039e-06
-122.9375 -1.82163752446485e-06
-122.875 -1.83541191934252e-06
-122.8125 -1.84927760851736e-06
-122.75 -1.86323512092387e-06
-122.6875 -1.87728498806596e-06
-122.625 -1.89142774402599e-06
-122.5625 -1.90566392547368e-06
-122.5 -1.91999407167514e-06
-122.4375 -1.93441872450177e-06
-122.375 -1.94893842843928e-06
-122.3125 -1.96355373059667e-06
-122.25 -1.97826518071516e-06
-122.1875 -1.99307333117723e-06
-122.125 -2.00797873701552e-06
-122.0625 -2.02298195592189e-06
-122 -2.03808354825634e-06
-121.9375 -2.053284077056e-06
-121.875 -2.06858410804411e-06
-121.8125 -2.08398420963899e-06
-121.75 -2.09948495296303e-06
-121.6875 -2.11508691185161e-06
-121.625 -2.13079066286215e-06
-121.5625 -2.14659678528298e-06
-121.5 -2.16250586114239e-06
-121.4375 -2.17851847521752e-06
-121.375 -2.19463521504336e-06
-121.3125 -2.21085667092168e-06
-121.25 -2.22718343592999e-06
-121.1875 -2.24361610593044e-06
-121.125 -2.26015527957882e-06
-121.0625 -2.27680155833344e-06
-121 -2.29355554646407e-06
-120.9375 -2.31041785106086e-06
-120.875 -2.32738908204325e-06
-120.8125 -2.34446985216886e-06
-120.75 -2.36166077704239e-06
-120.6875 -2.3789624751245e-06
-120.625 -2.39637556774073e-06
-120.5625 -2.41390067909029e-06
-120.5 -2.43153843625499e-06
-120.4375 -2.44928946920804e-06
-120.375 -2.46715441082291e-06
-120.3125 -2.48513389688217e-06
-120.25 -2.50322856608627e-06
-120.1875 -2.52143906006236e-06
-120.125 -2.53976602337308e-06
-120.0625 -2.55821010352536e-06
-120 -2.57677195097915e-06
-119.9375 -2.59545221915617e-06
-119.875 -2.61425156444868e-06
-119.8125 -2.63317064622818e-06
-119.75 -2.65221012685411e-06
-119.6875 -2.67137067168254e-06
-119.625 -2.69065294907487e-06
-119.5625 -2.71005763040645e-06
-119.5 -2.72958539007527e-06
-119.4375 -2.7492369055105e-06
-119.375 -2.76901285718119e-06
-119.3125 -2.78891392860479e-06
-119.25 -2.80894080635571e-06
-119.1875 -2.82909418007392e-06
-119.125 -2.84937474247342e-06
-119.0625 -2.86978318935078e-06
-119 -2.89032021959358e-06
-118.9375 -2.91098653518893e-06
-118.875 -2.93178284123183e-06
-118.8125 -2.95270984593364e-06
-118.75 -2.97376826063046e-06
-118.6875 -2.99495879979148e-06
-118.625 -3.0162821810273e-06
-118.5625 -3.03773912509831e-06
-118.5 -3.05933035592289e-06
-118.4375 -3.08105660058575e-06
-118.375 -3.10291858934608e-06
-118.3125 -3.12491705564585e-06
-118.25 -3.14705273611789e-06
-118.1875 -3.1693263705941e-06
-118.125 -3.19173870211353e-06
-118.0625 -3.2142904769305e-06
-118 -3.2369824445226e-06
-117.9375 -3.25981535759876e-06
-117.875 -3.2827899721072e-06
-117.8125 -3.30590704724343e-06
-117.75 -3.32916734545813e-06
-117.6875 -3.35257163246503e-06
-117.625 -3.37612067724881e-06
-117.5625 -3.39981525207285e-06
-117.5 -3.42365613248706e-06
-117.4375 -3.4476440973356e-06
-117.375 -3.47177992876456e-06
-117.3125 -3.49606441222966e-06
-117.25 -3.52049833650384e-06
-117.1875 -3.54508249368484e-06
-117.125 -3.5698176792028e-06
-117.0625 -3.59470469182766e-06
-117 -3.61974433367671e-06
-116.9375 -3.64493741022192e-06
-116.875 -3.67028473029738e-06
-116.8125 -3.69578710610658e-06
-116.75 -3.72144535322969e-06
-116.6875 -3.74726029063081e-06
-116.625 -3.77323274066512e-06
-116.5625 -3.79936352908606e-06
-116.5 -3.82565348505236e-06
-116.4375 -3.85210344113513e-06
-116.375 -3.87871423332482e-06
-116.3125 -3.90548670103813e-06
-116.25 -3.93242168712494e-06
-116.1875 -3.95952003787509e-06
-116.125 -3.98678260302521e-06
-116.0625 -4.01421023576537e-06
-116 -4.0418037927458e-06
-115.9375 -4.06956413408346e-06
-115.875 -4.09749212336863e-06
-115.8125 -4.12558862767134e-06
-115.75 -4.15385451754787e-06
-115.6875 -4.18229066704706e-06
-115.625 -4.21089795371667e-06
-115.5625 -4.23967725860958e-06
-115.5 -4.26862946629003e-06
-115.4375 -4.29775546483968e-06
-115.375 -4.32705614586372e-06
-115.3125 -4.35653240449683e-06
-115.25 -4.3861851394091e-06
-115.1875 -4.41601525281192e-06
-115.125 -4.44602365046373e-06
-115.0625 -4.47621124167574e-06
-115 -4.5065789393176e-06
-114.9375 -4.53712765982297e-06
-114.875 -4.56785832319501e-06
-114.8125 -4.59877185301179e-06
-114.75 -4.62986917643169e-06
-114.6875 -4.66115122419866e-06
-114.625 -4.69261893064741e-06
-114.5625 -4.72427323370852e-06
-114.5 -4.75611507491353e-06
-114.4375 -4.78814539939986e-06
-114.375 -4.82036515591572e-06
-114.3125 -4.8527752968249e-06
-114.25 -4.88537677811148e-06
-114.1875 -4.91817055938448e-06
-114.125 -4.95115760388241e-06
-114.0625 -4.9843388784777e-06
-114 -5.0177153536811e-06
-113.9375 -5.05128800364598e-06
-113.875 -5.08505780617248e-06
-113.8125 -5.11902574271164e-06
-113.75 -5.15319279836941e-06
-113.6875 -5.18755996191057e-06
-113.625 -5.22212822576254e-06
-113.5625 -5.25689858601911e-06
-113.5 -5.29187204244408e-06
-113.4375 -5.32704959847478e-06
-113.375 -5.36243226122552e-06
-113.3125 -5.39802104149087e-06
-113.25 -5.43381695374895e-06
-113.1875 -5.46982101616454e-06
-113.125 -5.50603425059205e-06
-113.0625 -5.54245768257851e-06
-113 -5.57909234136633e-06
-112.9375 -5.615939259896e-06
-112.875 -5.6529994748087e-06
-112.8125 -5.69027402644876e-06
-112.75 -5.72776395886604e-06
-112.6875 -5.76547031981817e-06
-112.625 -5.8033941607727e-06
-112.5625 -5.84153653690909e-06
-112.5 -5.87989850712066e-06
-112.4375 -5.91848113401632e-06
-112.375 -5.95728548392228e-06
-112.3125 -5.99631262688358e-06
-112.25 -6.03556363666545e-06
-112.1875 -6.0750395907547e-06
-112.125 -6.11474157036081e-06
-112.0625 -6.154670660417e-06
-112 -6.19482794958112e-06
-111.9375 -6.23521453023646e-06
-111.875 -6.27583149849237e-06
-111.8125 -6.31667995418476e-06
-111.75 -6.35776100087653e-06
-111.6875 -6.39907574585776e-06
-111.625 -6.44062530014582e-06
-111.5625 -6.48241077848536e-06
-111.5 -6.5244332993481e-06
-111.4375 -6.56669398493254e-06
-111.375 -6.60919396116347e-06
-111.3125 -6.65193435769136e-06
-111.25 -6.69491630789161e-06
-111.1875 -6.73814094886363e-06
-111.125 -6.78160942142982e-06
-111.0625 -6.82532287013429e-06
-111 -6.86928244324156e-06
-110.9375 -6.913489292735e-06
-110.875 -6.95794457431515e-06
-110.8125 -7.00264944739791e-06
-110.75 -7.04760507511254e-06
-110.6875 -7.09281262429944e-06
-110.625 -7.13827326550791e-06
-110.5625 -7.18398817299359e-06
-110.5 -7.22995852471586e-06
-110.4375 -7.27618550233494e-06
-110.375 -7.32267029120897e-06
-110.3125 -7.36941408039078e-06
-110.25 -7.41641806262455e-06
-110.1875 -7.46368343434231e-06
-110.125 -7.51121139566023e-06
-110.0625 -7.55900315037471e-06
-110 -7.60705990595837e-06
-109.9375 -7.65538287355574e-06
-109.875 -7.70397326797887e-06
-109.8125 -7.75283230770267e-06
-109.75 -7.80196121486014e-06
-109.6875 -7.85136121523734e-06
-109.625 -7.90103353826821e-06
-109.5625 -7.95097941702913e-06
-109.5 -8.00120008823341e-06
-109.4375 -8.05169679222543e-06
-109.375 -8.10247077297468e-06
-109.3125 -8.15352327806958e-06
-109.25 -8.20485555871103e-06
-109.1875 -8.25646886970588e-06
-109.125 -8.30836446946003e-06
-109.0625 -8.36054361997146e-06
-109 -8.41300758682297e-06
-108.9375 -8.46575763917472e-06
-108.875 -8.51879504975657e-06
-108.8125 -8.57212109486015e-06
-108.75 -8.62573705433079e-06
-108.6875 -8.67964421155915e-06
-108.625 -8.73384385347266e-06
-108.5625 -8.78833727052671e-06
-108.5 -8.84312575669566e-06
-108.4375 -8.89821060946353e-06
-108.375 -8.95359312981454e-06
-108.3125 -9.00927462222339e-06
-108.25 -9.06525639464524e-06
-108.1875 -9.12153975850553e-06
-108.125 -9.17812602868952e-06
-108.0625 -9.23501652353159e-06
-108 -9.29221256480426e-06
-107.9375 -9.34971547770701e-06
-107.875 -9.40752659085481e-06
-107.8125 -9.46564723626641e-06
-107.75 -9.52407874935237e-06
-107.6875 -9.58282246890282e-06
-107.625 -9.64187973707497e-06
-107.5625 -9.70125189938035e-06
-107.5 -9.76094030467176e-06
-107.4375 -9.82094630512998e-06
-107.375 -9.88127125625024e-06
-107.3125 -9.94191651682827e-06
-107.25 -1.00028834489463e-05
-107.1875 -1.00641734179585e-05
-107.125 -1.01257877924765e-05
-107.0625 -1.01877279443541e-05
-107 -1.02499952486724e-05
-106.9375 -1.03125910837239e-05
-106.875 -1.03755168309969e-05
-106.8125 -1.04387738751591e-05
-106.75 -1.05023636040414e-05
-106.6875 -1.0566287408621e-05
-106.625 -1.06305466830045e-05
-106.5625 -1.06951428244103e-05
-106.5 -1.07600772331511e-05
-106.4375 -1.0825351312616e-05
-106.375 -1.08909664692521e-05
-106.3125 -1.09569241125458e-05
-106.25 -1.1023225655004e-05
-106.1875 -1.10898725121347e-05
-106.125 -1.11568661024278e-05
-106.0625 -1.12242078473346e-05
-106 -1.12918991712481e-05
-105.9375 -1.13599415014819e-05
-105.875 -1.14283362682499e-05
-105.8125 -1.14970849046444e-05
-105.75 -1.1566188846615e-05
-105.6875 -1.16356495329463e-05
-105.625 -1.1705468405236e-05
-105.5625 -1.17756469078717e-05
-105.5 -1.18461864880083e-05
-105.4375 -1.19170885955447e-05
-105.375 -1.19883546830995e-05
-105.3125 -1.20599862059877e-05
-105.25 -1.21319846221955e-05
-105.1875 -1.22043513923561e-05
-105.125 -1.2277087979724e-05
-105.0625 -1.23501958501496e-05
-105 -1.24236764720532e-05
-104.9375 -1.24975313163989e-05
-104.875 -1.25717618566673e-05
-104.8125 -1.26463695688289e-05
-104.75 -1.27213559313164e-05
-104.6875 -1.27967224249967e-05
-104.625 -1.28724705331426e-05
-104.5625 -1.29486017414041e-05
-104.5 -1.30251175377793e-05
-104.4375 -1.31020194125848e-05
-104.375 -1.31793088584258e-05
-104.3125 -1.32569873701657e-05
-104.25 -1.33350564448951e-05
-104.1875 -1.34135175819009e-05
-104.125 -1.34923722826345e-05
-104.0625 -1.35716220506797e-05
-104 -1.36512683917201e-05
-103.9375 -1.37313128135065e-05
-103.875 -1.38117568258229e-05
-103.8125 -1.38926019404533e-05
-103.75 -1.39738496711468e-05
-103.6875 -1.40555015335834e-05
-103.625 -1.41375590453383e-05
-103.5625 -1.42200237258467e-05
-103.5 -1.43028970963673e-05
-103.4375 -1.43861806799458e-05
-103.375 -1.4469876001378e-05
-103.3125 -1.45539845871719e-05
-103.25 -1.46385079655101e-05
-103.1875 -1.4723447666211e-05
-103.125 -1.48088052206897e-05
-103.0625 -1.4894582161919e-05
-103 -1.49807800243887e-05
-102.9375 -1.50674003440659e-05
-102.875 -1.51544446583534e-05
-102.8125 -1.52419145060484e-05
-102.75 -1.53298114273007e-05
-102.6875 -1.54181369635696e-05
-102.625 -1.55068926575818e-05
-102.5625 -1.55960800532867e-05
-102.5 -1.56857006958134e-05
-102.4375 -1.57757561314253e-05
-102.375 -1.58662479074752e-05
-102.3125 -1.59571775723596e-05
-102.25 -1.60485466754726e-05
-102.1875 -1.61403567671589e-05
-102.125 -1.62326093986663e-05
-102.0625 -1.63253061220983e-05
-102 -1.64184484903653e-05
-101.9375 -1.65120380571354e-05
-101.875 -1.66060763767852e-05
-101.8125 -1.67005650043495e-05
-101.75 -1.67955054954702e-05
-101.6875 -1.68908994063455e-05
-101.625 -1.69867482936776e-05
-101.5625 -1.70830537146202e-05
-101.5 -1.71798172267257e-05
-101.4375 -1.72770403878911e-05
-101.375 -1.73747247563038e-05
-101.3125 -1.74728718903868e-05
-101.25 -1.75714833487428e-05
-101.1875 -1.76705606900985e-05
-101.125 -1.77701054732475e-05
-101.0625 -1.78701192569929e-05
-101 -1.79706036000893e-05
-100.9375 -1.80715600611841e-05
-100.875 -1.81729901987579e-05
-100.8125 -1.8274895571065e-05
-100.75 -1.83772777360724e-05
-100.6875 -1.84801382513984e-05
-100.625 -1.85834786742511e-05
-100.5625 -1.86873005613651e-05
-100.5 -1.87916054689387e-05
-100.4375 -1.88963949525698e-05
-100.375 -1.90016705671912e-05
-100.3125 -1.91074338670049e-05
-100.25 -1.92136864054165e-05
-100.1875 -1.93204297349685e-05
-100.125 -1.94276654072721e-05
-100.0625 -1.953539497294e-05
-100 -1.96436199815168e-05
-99.9375 -1.97523419814095e-05
-99.875 -1.98615625198177e-05
-99.8125 -1.99712831426616e-05
-99.75 -2.00815053945111e-05
-99.6875 -2.01922308185127e-05
-99.625 -2.03034609563163e-05
-99.5625 -2.04151973480015e-05
-99.5 -2.05274415320022e-05
-99.4375 -2.06401950450314e-05
-99.375 -2.07534594220051e-05
-99.3125 -2.08672361959646e-05
-99.25 -2.09815268979989e-05
-99.1875 -2.10963330571663e-05
-99.125 -2.12116562004143e-05
-99.0625 -2.13274978524999e-05
-99 -2.14438595359084e-05
-98.9375 -2.15607427707712e-05
-98.875 -2.16781490747834e-05
-98.8125 -2.17960799631203e-05
-98.75 -2.19145369483529e-05
-98.6875 -2.20335215403629e-05
-98.625 -2.21530352462564e-05
-98.5625 -2.22730795702773e-05
-98.5 -2.23936560137197e-05
-98.4375 -2.25147660748388e-05
-98.375 -2.2636411248762e-05
-98.3125 -2.27585930273984e-05
-98.25 -2.28813128993477e-05
-98.1875 -2.30045723498078e-05
-98.125 -2.31283728604825e-05
-98.0625 -2.3252715909487e-05
-98 -2.33776029712537e-05
-97.9375 -2.35030355164361e-05
-97.875 -2.36290150118125e-05
-97.8125 -2.37555429201887e-05
-97.75 -2.38826207002991e-05
-97.6875 -2.40102498067077e-05
-97.625 -2.41384316897079e-05
-97.5625 -2.42671677952209e-05
-97.5 -2.43964595646942e-05
-97.4375 -2.45263084349975e-05
-97.375 -2.46567158383196e-05
-97.3125 -2.47876832020626e-05
-97.25 -2.49192119487364e-05
-97.1875 -2.50513034958511e-05
-97.125 -2.51839592558095e-05
-97.0625 -2.53171806357978e-05
-97 -2.54509690376757e-05
-96.9375 -2.5585325857865e-05
-96.875 -2.57202524872383e-05
-96.8125 -2.5855750311005e-05
-96.75 -2.59918207085978e-05
-96.6875 -2.61284650535574e-05
-96.625 -2.62656847134162e-05
-96.5625 -2.64034810495809e-05
-96.5 -2.65418554172145e-05
-96.4375 -2.66808091651168e-05
-96.375 -2.68203436356036e-05
-96.3125 -2.69604601643856e-05
-96.25 -2.71011600804456e-05
-96.1875 -2.72424447059143e-05
-96.125 -2.73843153559462e-05
-96.0625 -2.75267733385932e-05
-96 -2.76698199546773e-05
-95.9375 -2.78134564976628e-05
-95.875 -2.79576842535269e-05
-95.8125 -2.81025045006287e-05
-95.75 -2.82479185095781e-05
-95.6875 -2.83939275431027e-05
-95.625 -2.85405328559139e-05
-95.5625 -2.86877356945718e-05
-95.5 -2.88355372973485e-05
-95.4375 -2.89839388940911e-05
-95.375 -2.91329417060826e-05
-95.3125 -2.92825469459018e-05
-95.25 -2.94327558172828e-05
-95.1875 -2.95835695149718e-05
-95.125 -2.97349892245841e-05
-95.0625 -2.9887016122459e-05
-95 -3.00396513755134e-05
-94.9375 -3.01928961410953e-05
-94.875 -3.03467515668341e-05
-94.8125 -3.05012187904914e-05
-94.75 -3.06562989398099e-05
-94.6875 -3.08119931323602e-05
-94.625 -3.09683024753878e-05
-94.5625 -3.11252280656577e-05
-94.5 -3.1282770989298e-05
-94.4375 -3.14409323216423e-05
-94.375 -3.15997131270703e-05
-94.3125 -3.17591144588481e-05
-94.25 -3.19191373589657e-05
-94.1875 -3.20797828579746e-05
-94.125 -3.22410519748225e-05
-94.0625 -3.24029457166885e-05
-94 -3.25654650788151e-05
-93.9375 -3.27286110443396e-05
-93.875 -3.28923845841245e-05
-93.8125 -3.30567866565859e-05
-93.75 -3.32218182075205e-05
-93.6875 -3.33874801699314e-05
-93.625 -3.35537734638525e-05
-93.5625 -3.37206989961709e-05
-93.5 -3.3888257660449e-05
-93.4375 -3.40564503367435e-05
-93.375 -3.42252778914246e-05
-93.3125 -3.43947411769926e-05
-93.25 -3.45648410318932e-05
-93.1875 -3.47355782803317e-05
-93.125 -3.49069537320853e-05
-93.0625 -3.50789681823139e-05
-93 -3.52516224113697e-05
-92.9375 -3.54249171846048e-05
-92.875 -3.55988532521774e-05
-92.8125 -3.57734313488567e-05
-92.75 -3.59486521938261e-05
-92.6875 -3.61245164904843e-05
-92.625 -3.63010249262458e-05
-92.5625 -3.64781781723387e-05
-92.5 -3.66559768836017e-05
-92.4375 -3.68344216982795e-05
-92.375 -3.70135132378156e-05
-92.3125 -3.71932521066445e-05
-92.25 -3.73736388919821e-05
-92.1875 -3.75546741636137e-05
-92.125 -3.77363584736812e-05
-92.0625 -3.79186923564681e-05
-92 -3.81016763281828e-05
-91.9375 -3.82853108867406e-05
-91.875 -3.84695965115438e-05
-91.8125 -3.86545336632594e-05
-91.75 -3.88401227835965e-05
-91.6875 -3.90263642950804e-05
-91.625 -3.92132586008259e-05
-91.5625 -3.94008060843087e-05
-91.5 -3.95890071091346e-05
-91.4375 -3.97778620188074e-05
-91.375 -3.99673711364949e-05
-91.3125 -4.01575347647927e-05
-91.25 -4.03483531854866e-05
-91.1875 -4.05398266593128e-05
-91.125 -4.07319554257168e-05
-91.0625 -4.09247397026101e-05
-91 -4.11181796861246e-05
-90.9375 -4.13122755503658e-05
-90.875 -4.1507027447164e-05
-90.8125 -4.17024355058234e-05
-90.75 -4.18984998328688e-05
-90.6875 -4.20952205117919e-05
-90.625 -4.22925976027936e-05
-90.5625 -4.24906311425261e-05
-90.5 -4.26893211438322e-05
-90.4375 -4.28886675954823e-05
-90.375 -4.30886704619108e-05
-90.3125 -4.32893296829485e-05
-90.25 -4.34906451735549e-05
-90.1875 -4.36926168235472e-05
-90.125 -4.38952444973278e-05
-90.0625 -4.40985280336096e-05
-90 -4.43024672451394e-05
-89.9375 -4.45070619184191e-05
-89.875 -4.47123118134246e-05
-89.8125 -4.49182166633231e-05
-89.75 -4.5124776174188e-05
-89.6875 -4.53319900247114e-05
-89.625 -4.55398578659151e-05
-89.5625 -4.57483793208589e-05
-89.5 -4.5957553984347e-05
-89.4375 -4.6167381422632e-05
-89.375 -4.63778611731174e-05
-89.3125 -4.65889927440567e-05
-89.25 -4.68007756142515e-05
-89.1875 -4.70132092327464e-05
-89.125 -4.72262930185226e-05
-89.0625 -4.74400263601882e-05
-89 -4.76544086156673e-05
-88.9375 -4.78694391118857e-05
-88.875 -4.80851171444556e-05
-88.8125 -4.83014419773568e-05
-88.75 -4.85184128426162e-05
-88.6875 -4.87360289399848e-05
-88.625 -4.89542894366127e-05
-88.5625 -4.9173193466721e-05
-88.5 -4.9392740131272e-05
-88.4375 -4.96129284976368e-05
-88.375 -4.98337575992603e-05
-88.3125 -5.00552264353242e-05
-88.25 -5.02773339704072e-05
-88.1875 -5.05000791341426e-05
-88.125 -5.07234608208743e-05
-88.0625 -5.09474778893092e-05
-88 -5.1172129162168e-05
-87.9375 -5.1397413425833e-05
-87.875 -5.16233294299936e-05
-87.8125 -5.18498758872894e-05
-87.75 -5.20770514729499e-05
-87.6875 -5.23048548244332e-05
-87.625 -5.25332845410605e-05
-87.5625 -5.27623391836494e-05
-87.5 -5.29920172741431e-05
-87.4375 -5.32223172952388e-05
-87.375 -5.34532376900116e-05
-87.3125 -5.36847768615372e-05
-87.25 -5.39169331725111e-05
-87.1875 -5.41497049448656e-05
-87.125 -5.43830904593838e-05
-87.0625 -5.46170879553108e-05
-87 -5.48516956299626e-05
-86.9375 -5.50869116383321e-05
-86.875 -5.53227340926919e-05
-86.8125 -5.55591610621951e-05
-86.75 -5.57961905724727e-05
-86.6875 -5.60338206052284e-05
-86.625 -5.62720490978306e-05
-86.5625 -5.65108739429016e-05
-86.5 -5.67502929879038e-05
-86.4375 -5.69903040347233e-05
-86.375 -5.72309048392503e-05
-86.3125 -5.74720931109569e-05
-86.25 -5.77138665124716e-05
-86.1875 -5.79562226591514e-05
-86.125 -5.81991591186503e-05
-86.0625 -5.84426734104855e-05
-86 -5.86867630056004e-05
-85.9375 -5.89314253259241e-05
-85.875 -5.91766577439286e-05
-85.8125 -5.94224575821825e-05
-85.75 -5.9668822112902e-05
-85.6875 -5.99157485574988e-05
-85.625 -6.01632340861241e-05
-85.5625 -6.04112758172109e-05
-85.5 -6.06598708170123e-05
-85.4375 -6.09090160991366e-05
-85.375 -6.11587086240794e-05
-85.3125 -6.14089452987532e-05
-85.25 -6.16597229760125e-05
-85.1875 -6.19110384541771e-05
-85.125 -6.21628884765508e-05
-85.0625 -6.24152697309383e-05
-85 -6.26681788491575e-05
-84.9375 -6.29216124065495e-05
-84.875 -6.31755669214848e-05
-84.8125 -6.34300388548664e-05
-84.75 -6.36850246096294e-05
-84.6875 -6.39405205302377e-05
-84.625 -6.41965229021764e-05
-84.5625 -6.44530279514422e-05
-84.5 -6.47100318440289e-05
-84.4375 -6.49675306854105e-05
-84.375 -6.52255205200207e-05
-84.3125 -6.54839973307288e-05
-84.25 -6.57429570383118e-05
-84.1875 -6.60023955009237e-05
-84.125 -6.62623085135606e-05
-84.0625 -6.65226918075232e-05
-84 -6.67835410498744e-05
-83.9375 -6.70448518428947e-05
-83.875 -6.73066197235329e-05
-83.8125 -6.75688401628541e-05
-83.75 -6.78315085654834e-05
-83.6875 -6.80946202690464e-05
-83.625 -6.83581705436057e-05
-83.5625 -6.86221545910941e-05
-83.5 -6.88865675447434e-05
-83.4375 -6.91514044685105e-05
-83.375 -6.94166603564989e-05
-83.3125 -6.96823301323765e-05
-83.25 -6.99484086487904e-05
-83.1875 -7.0214890686777e-05
-83.125 -7.04817709551687e-05
-83.0625 -7.07490440899965e-05
-83 -7.10167046538892e-05
-82.9375 -7.12847471354683e-05
-82.875 -7.15531659487389e-05
-82.8125 -7.18219554324775e-05
-82.75 -7.20911098496144e-05
-82.6875 -7.23606233866138e-05
-82.625 -7.26304901528485e-05
-82.5625 -7.29007041799715e-05
-82.5 -7.31712594212832e-05
-82.4375 -7.34421497510944e-05
-82.375 -7.37133689640857e-05
-82.3125 -7.39849107746624e-05
-82.25 -7.42567688163056e-05
-82.1875 -7.45289366409185e-05
-82.125 -7.48014077181696e-05
-82.0625 -7.50741754348309e-05
-82 -7.5347233094112e-05
-81.9375 -7.56205739149904e-05
-81.875 -7.5894191031537e-05
-81.8125 -7.61680774922379e-05
-81.75 -7.64422262593113e-05
-81.6875 -7.67166302080207e-05
-81.625 -7.69912821259833e-05
-81.5625 -7.72661747124742e-05
-81.5 -7.75413005777265e-05
-81.4375 -7.78166522422264e-05
-81.375 -7.80922221360042e-05
-81.3125 -7.83680025979214e-05
-81.25 -7.8643985874952e-05
-81.1875 -7.89201641214609e-05
-81.125 -7.91965293984764e-05
-81.0625 -7.94730736729591e-05
-81 -7.97497888170658e-05
-80.9375 -8.00266666074086e-05
-80.875 -8.03036987243103e-05
-80.8125 -8.05808767510542e-05
-80.75 -8.08581921731296e-05
-80.6875 -8.11356363774726e-05
-80.625 -8.14132006517026e-05
-80.5625 -8.16908761833531e-05
-80.5 -8.19686540590991e-05
-80.4375 -8.22465252639783e-05
-80.375 -8.25244806806086e-05
-80.3125 -8.28025110884001e-05
-80.25 -8.30806071627628e-05
-80.1875 -8.33587594743089e-05
-80.125 -8.36369584880506e-05
-80.0625 -8.39151945625928e-05
-80 -8.41934579493208e-05
-79.9375 -8.44717387915831e-05
-79.875 -8.47500271238695e-05
-79.8125 -8.50283128709835e-05
-79.75 -8.53065858472103e-05
-79.6875 -8.55848357554795e-05
-79.625 -8.58630521865225e-05
-79.5625 -8.61412246180252e-05
-79.5 -8.64193424137752e-05
-79.4375 -8.66973948228039e-05
-79.375 -8.69753709785235e-05
-79.3125 -8.72532598978589e-05
-79.25 -8.75310504803739e-05
-79.1875 -8.78087315073924e-05
-79.125 -8.80862916411148e-05
-79.0625 -8.83637194237278e-05
-79 -8.86410032765104e-05
-78.9375 -8.89181314989331e-05
-78.875 -8.91950922677528e-05
-78.8125 -8.94718736361016e-05
-78.75 -8.97484635325701e-05
-78.6875 -9.00248497602861e-05
-78.625 -9.03010199959863e-05
-78.5625 -9.05769617890843e-05
-78.5 -9.08526625607309e-05
-78.4375 -9.1128109602871e-05
-78.375 -9.14032900772931e-05
-78.3125 -9.1678191014674e-05
-78.25 -9.19527993136181e-05
-78.1875 -9.22271017396899e-05
-78.125 -9.2501084924442e-05
-78.0625 -9.27747353644366e-05
-78 -9.30480394202613e-05
-77.9375 -9.33209833155392e-05
-77.875 -9.35935531359335e-05
-77.8125 -9.38657348281453e-05
-77.75 -9.41375141989064e-05
-77.6875 -9.44088769139655e-05
-77.625 -9.46798084970696e-05
-77.5625 -9.49502943289373e-05
-77.5 -9.52203196462286e-05
-77.4375 -9.54898695405065e-05
-77.375 -9.57589289571941e-05
-77.3125 -9.60274826945243e-05
-77.25 -9.62955154024848e-05
-77.1875 -9.65630115817553e-05
-77.125 -9.68299555826398e-05
-77.0625 -9.70963316039925e-05
-77 -9.73621236921364e-05
-76.9375 -9.76273157397772e-05
-76.875 -9.78918914849093e-05
-76.8125 -9.81558345097171e-05
-76.75 -9.84191282394683e-05
-76.6875 -9.8681755941402e-05
-76.625 -9.89437007236098e-05
-76.5625 -9.92049455339106e-05
-76.5 -9.94654731587189e-05
-76.4375 -9.97252662219063e-05
-76.375 -9.99843071836572e-05
-76.3125 -0.000100242578339317
-76.25 -0.000100500061818234
-76.1875 -0.000100756739582595
-76.125 -0.000101012593426254
-76.0625 -0.000101267604973554
-76 -0.000101521755678142
-75.9375 -0.000101775026821779
-75.875 -0.000102027399513138
-75.8125 -0.000102278854686603
-75.75 -0.000102529373101053
-75.6875 -0.000102778935338648
-75.625 -0.000103027521803598
-75.5625 -0.000103275112720932
-75.5 -0.000103521688135259
-75.4375 -0.00010376722790952
-75.375 -0.000104011711723734
-75.3125 -0.000104255119073739
-75.25 -0.000104497429269919
-75.1875 -0.000104738621435935
-75.125 -0.000104978674507437
-75.0625 -0.000105217567230776
-75 -0.000105455278161709
-74.9375 -0.00010569178566409
-74.875 -0.000105927067908563
-74.8125 -0.000106161102871241
-74.75 -0.000106393868332379
-74.6875 -0.000106625341875041
-74.625 -0.000106855500883756
-74.5625 -0.000107084322543173
-74.5 -0.000107311783836704
-74.4375 -0.000107537861545156
-74.375 -0.000107762532245365
-74.3125 -0.000107985772308811
-74.25 -0.000108207557900237
-74.1875 -0.000108427864976249
-74.125 -0.000108646669283917
-74.0625 -0.000108863946359363
-74 -0.000109079671526345
-73.9375 -0.00010929381989483
-73.875 -0.000109506366359558
-73.8125 -0.000109717285598604
-73.75 -0.000109926552071928
-73.6875 -0.000110134140019914
-73.625 -0.000110340023461908
-73.5625 -0.000110544176194743
-73.5 -0.000110746571791255
-73.4375 -0.000110947183598797
-73.375 -0.000111145984737738
-73.3125 -0.000111342948099959
-73.25 -0.000111538046347334
-73.1875 -0.000111731251910211
-73.125 -0.000111922536985881
-73.0625 -0.000112111873537034
-73 -0.000112299233290218
-72.9375 -0.000112484587734273
-72.875 -0.000112667908118777
-72.8125 -0.000112849165452463
-72.75 -0.000113028330501641
-72.6875 -0.00011320537378861
-72.625 -0.000113380265590054
-72.5625 -0.000113552975935436
-72.5 -0.00011372347460538
-72.4375 -0.00011389173113005
-72.375 -0.000114057714787511
-72.3125 -0.000114221394602086
-72.25 -0.000114382739342709
-72.1875 -0.000114541717521258
-72.125 -0.00011469829739089
-72.0625 -0.000114852446944359
-72 -0.000115004133912331
-71.9375 -0.000115153325761684
-71.875 -0.000115299989693805
-71.8125 -0.000115444092642873
-71.75 -0.000115585601274136
-71.6875 -0.000115724481982176
-71.625 -0.000115860700889168
-71.5625 -0.000115994223843126
-71.5 -0.000116125016416142
-71.4375 -0.000116253043902618
-71.375 -0.00011637827131748
-71.3125 -0.000116500663394394
-71.25 -0.000116620184583963
-71.1875 -0.000116736799051919
-71.125 -0.000116850470677307
-71.0625 -0.000116961163050652
-71 -0.000117068839472125
-70.9375 -0.000117173462949696
-70.875 -0.000117274996197274
-70.8125 -0.00011737340163284
-70.75 -0.000117468641376573
-70.6875 -0.000117560677248961
-70.625 -0.000117649470768902
-70.5625 -0.000117734983151804
-70.5 -0.00011781717530766
-70.4375 -0.000117896007839127
-70.375 -0.000117971441039586
-70.3125 -0.000118043434891196
-70.25 -0.000118111949062937
-70.1875 -0.00011817694290864
-70.125 -0.000118238375465013
-70.0625 -0.000118296205449648
-70 -0.000118350391259027
-69.9375 -0.00011840089096651
-69.875 -0.000118447662320315
-69.8125 -0.000118490662741491
-69.75 -0.000118529849321874
-69.6875 -0.000118565178822038
-69.625 -0.000118596607669231
-69.5625 -0.000118624091955305
-69.5 -0.00011864758743463
-69.4375 -0.000118667049522002
-69.375 -0.000118682433290536
-69.3125 -0.000118693693469553
-69.25 -0.000118700784442448
-69.1875 -0.000118703660244558
-69.125 -0.00011870227456101
-69.0625 -0.000118696580724561
-69 -0.000118686531713429
-68.9375 -0.000118672080149107
-68.875 -0.000118653178294175
-68.8125 -0.000118629778050088
-68.75 -0.000118601830954968
-68.6875 -0.000118569288181371
-68.625 -0.00011853210053405
-68.5625 -0.000118490218447705
-68.5 -0.000118443591984719
-68.4375 -0.000118392170832889
-68.375 -0.000118335904303137
-68.3125 -0.000118274741327215
-68.25 -0.000118208630455398
-68.1875 -0.000118137519854161
-68.125 -0.000118061357303847
-68.0625 -0.000117980090196329
-68 -0.000117893665532647
-67.9375 -0.000117802029920644
-67.875 -0.000117705129572587
-67.8125 -0.000117602910302772
-67.75 -0.000117495317525125
-67.6875 -0.000117382296250782
-67.625 -0.000117263791085662
-67.5625 -0.000117139746228028
-67.5 -0.000117010105466031
-67.4375 -0.00011687481217525
-67.375 -0.000116733809316209
-67.3125 -0.000116587039431889
-67.25 -0.000116434444645227
-67.1875 -0.000116275966656599
-67.125 -0.000116111546741292
-67.0625 -0.000115941125746967
-67 -0.000115764644091101
-66.9375 -0.000115582041758423
-66.875 -0.000115393258298336
-66.8125 -0.000115198232822324
-66.75 -0.000114996904001349
-66.6875 -0.000114789210063231
-66.625 -0.000114575088790019
-66.5625 -0.000114354477515347
-66.5 -0.000114127313121775
-66.4375 -0.00011389353203812
-66.375 -0.000113653070236775
-66.3125 -0.000113405863231007
-66.25 -0.000113151846072252
-66.1875 -0.000112890953347385
-66.125 -0.000112623119175989
-66.0625 -0.000112348277207601
-66 -0.000112066360618947
-65.9375 -0.000111777302111167
-65.875 -0.000111481033907017
-65.8125 -0.000111177487748072
-65.75 -0.000110866594891899
-65.6875 -0.000110548286109226
-65.625 -0.000110222491681097
-65.5625 -0.000109889141396007
-65.5 -0.000109548164547029
-65.4375 -0.000109199489928923
-65.375 -0.000108843045835232
-65.3125 -0.000108478760055365
-65.25 -0.000108106559871666
-65.1875 -0.000107726372056461
-65.125 -0.000107338122869106
-65.0625 -0.000106941738053003
-65 -0.000106537142832613
-64.9375 -0.000106124261910454
-64.875 -0.000105703019464077
-64.8125 -0.000105273339143032
-64.75 -0.000104835144065822
-64.6875 -0.000104388356816837
-64.625 -0.000103932899443275
-64.5625 -0.000103468693452048
-64.5 -0.000102995659806674
-64.4375 -0.000102513718924153
-64.375 -0.000102022790671826
-64.3125 -0.000101522794364224
-64.25 -0.000101013648759893
-64.1875 -0.000100495272058214
-64.125 -9.99675818962011e-05
-64.0625 -9.9430495345283e-05
-64 -9.88839289080745e-05
-63.9375 -9.83277985151278e-05
-63.875 -9.77620195216699e-05
-63.8125 -9.71865067043242e-05
-63.75 -9.66011742578157e-05
-63.6875 -9.60059357916611e-05
-63.625 -9.54007043268425e-05
-63.5625 -9.47853922924648e-05
-63.5 -9.41599115223979e-05
-63.4375 -9.3524173251902e-05
-63.375 -9.28780881142367e-05
-63.3125 -9.22215661372546e-05
-63.25 -9.15545167399775e-05
-63.1875 -9.08768487291574e-05
-63.125 -9.01884702958194e-05
-63.0625 -8.94892890117899e-05
-63 -8.87792118262069e-05
-62.9375 -8.80581450620138e-05
-62.875 -8.73259944124374e-05
-62.8125 -8.65826649374474e-05
-62.75 -8.58280610602008e-05
-62.6875 -8.50620865634679e-05
-62.625 -8.42846445860423e-05
-62.5625 -8.34956376191333e-05
-62.5 -8.26949675027411e-05
-62.4375 -8.1882535422015e-05
-62.375 -8.10582419035941e-05
-62.3125 -8.02219868119308e-05
-62.25 -7.93736693455968e-05
-62.1875 -7.85131880335712e-05
-62.125 -7.7640440731512e-05
-62.0625 -7.67553246180084e-05
-62 -7.58577361908171e-05
-61.9375 -7.49475712630794e-05
-61.875 -7.4024724959521e-05
-61.8125 -7.30890917126338e-05
-61.75 -7.21405652588399e-05
-61.6875 -7.11790386346368e-05
-61.625 -7.02044041727254e-05
-61.5625 -6.92165534981185e-05
-61.5 -6.82153775242324e-05
-61.4375 -6.72007664489589e-05
-61.375 -6.61726097507194e-05
-61.3125 -6.51307961845004e-05
-61.25 -6.40752137778702e-05
-61.1875 -6.30057498269769e-05
-61.125 -6.19222908925279e-05
-61.0625 -6.08247227957502e-05
-61 -5.97129306143319e-05
-60.9375 -5.85867986783445e-05
-60.875 -5.74462105661467e-05
-60.8125 -5.62910491002679e-05
-60.75 -5.51211963432737e-05
-60.6875 -5.39365335936112e-05
-60.625 -5.27369413814353e-05
-60.5625 -5.15222994644153e-05
-60.5 -5.02924868235219e-05
-60.4375 -4.90473816587948e-05
-60.375 -4.77868613850902e-05
-60.3125 -4.65108026278088e-05
-60.25 -4.5219081218604e-05
-60.1875 -4.39115721910693e-05
-60.125 -4.25881497764066e-05
-60.0625 -4.12486873990742e-05
-60 -3.98930576724136e-05
-59.9375 -3.85211323942575e-05
-59.875 -3.71327825425162e-05
-59.8125 -3.57278782707439e-05
-59.75 -3.43062889036847e-05
-59.6875 -3.28678829327976e-05
-59.625 -3.14125280117607e-05
-59.5625 -2.99400909519549e-05
-59.5 -2.84504377179268e-05
-59.4375 -2.69434334228296e-05
-59.375 -2.54189423238445e-05
-59.3125 -2.38768278175793e-05
-59.25 -2.23169524354473e-05
-59.1875 -2.07391778390232e-05
-59.125 -1.91433648153792e-05
-59.0625 -1.75293732723983e-05
-59 -1.58970622340667e-05
-58.9375 -1.42462898357442e-05
-58.875 -1.2576913319413e-05
-58.8125 -1.08887890289044e-05
-58.75 -9.18177240510344e-06
-58.6875 -7.45571798113216e-06
-58.625 -5.71047937750973e-06
-58.5625 -3.945909297291e-06
-58.5 -2.16185952118241e-06
-58.4375 -3.58180902635661e-07
-58.375 1.46527663708136e-06
-58.3125 3.30866411383608e-06
-58.25 5.17213348560564e-06
-58.1875 7.05583765747395e-06
-58.125 8.95993048665178e-06
-58.0625 1.08845667875197e-05
-58 1.28299023366944e-05
-57.9375 1.47960938781177e-05
-57.875 1.67832991281697e-05
-57.8125 1.87916767808042e-05
-57.75 2.08213865127086e-05
-57.6875 2.2872588988487e-05
-57.625 2.49454458658667e-05
-57.5625 2.70401198009292e-05
-57.5 2.9156774453364e-05
-57.4375 3.12955744917477e-05
-57.375 3.34566855988464e-05
-57.3125 3.56402744769419e-05
-57.25 3.78465088531834e-05
-57.1875 4.00755574849623e-05
-57.125 4.23275901653126e-05
-57.0625 4.46027777283349e-05
-57 4.6901292054646e-05
-56.9375 4.92233060768525e-05
-56.875 5.15689937850501e-05
-56.8125 5.3938530232347e-05
-56.75 5.63320915404136e-05
-56.6875 5.87498549050559e-05
-56.625 6.11919986018161e-05
-56.5625 6.36587019915964e-05
-56.5 6.61501455263109e-05
-56.4375 6.86665107545608e-05
-56.375 7.12079803273367e-05
-56.3125 7.37747380037468e-05
-56.25 7.63669686567701e-05
-56.1875 7.8984858279037e-05
-56.125 8.16285939886349e-05
-56.0625 8.4298364034941e-05
-56 8.6994357804481e-05
-55.9375 8.97167658268145e-05
-55.875 9.24657797804473e-05
-55.8125 9.52415924987701e-05
-55.75 9.8044397976024e-05
-55.6875 0.000100874391373294
-55.625 0.000103731769024526
-55.5625 0.000106616728442581
-55.5 0.000109529468325298
-55.4375 0.000112470188561609
-55.375 0.000115439090237657
-55.3125 0.00011843637564296
-55.25 0.000121462248276593
-55.1875 0.000124516912853404
-55.125 0.000127600575310251
-55.0625 0.000130713442812272
-55 0.000133855723759185
-54.9375 0.000137027627791611
-54.875 0.000140229365797431
-54.8125 0.000143461149918165
-54.75 0.000146723193555387
-54.6875 0.000150015711377168
-54.625 0.000153338919324538
-54.5625 0.000156693034617992
-54.5 0.000160078275764017
-54.4375 0.000163494862561647
-54.375 0.00016694301610905
-54.3125 0.000170422958810151
-54.25 0.000173934914381271
-54.1875 0.000177479107857806
-54.125 0.000181055765600937
-54.0625 0.000184665115304362
-54 0.000188307386001068
-53.9375 0.000191982808070122
-53.875 0.000195691613243507
-53.8125 0.000199434034612976
-53.75 0.000203210306636941
-53.6875 0.000207020665147398
-53.625 0.000210865347356875
-53.5625 0.000214744591865418
-53.5 0.000218658638667604
-53.4375 0.000222607729159587
-53.375 0.000226592106146176
-53.3125 0.000230612013847946
-53.25 0.000234667697908378
-53.1875 0.000238759405401032
-53.125 0.000242887384836755
-53.0625 0.000247051886170919
-53 0.000251253160810691
-52.9375 0.000255491461622335
-52.875 0.000259767042938553
-52.8125 0.000264080160565848
-52.75 0.000268431071791933
-52.6875 0.000272820035393161
-52.625 0.000277247311641998
-52.5625 0.000281713162314525
-52.5 0.00028621785069797
-52.4375 0.000290761641598286
-52.375 0.000295344801347749
-52.3125 0.000299967597812597
-52.25 0.000304630300400707
-52.1875 0.000309333180069297
-52.125 0.00031407650933267
-52.0625 0.000318860562269991
-52 0.000323685614533099
-51.9375 0.000328551943354351
-51.875 0.000333459827554506
-51.8125 0.000338409547550642
-51.75 0.000343401385364107
-51.6875 0.000348435624628512
-51.625 0.000353512550597749
-51.5625 0.000358632450154056
-51.5 0.000363795611816115
-51.4375 0.00036900232574718
-51.375 0.000374252883763249
-51.3125 0.000379547579341274
-51.25 0.000384886707627398
-51.1875 0.000390270565445239
-51.125 0.000395699451304208
-51.0625 0.00040117366540786
-51 0.000406693509662293
-50.9375 0.000412259287684571
-50.875 0.000417871304811197
-50.8125 0.000423529868106618
-50.75 0.000429235286371768
-50.6875 0.000434987870152653
-50.625 0.000440787931748971
-50.5625 0.000446635785222774
-50.5 0.000452531746407163
-50.4375 0.000458476132915032
-50.375 0.000464469264147844
-50.3125 0.000470511461304445
-50.25 0.000476603047389924
-50.1875 0.00048274434722451
-50.125 0.000488935687452508
-50.0625 0.000495177396551275
-50 0.000501469804840239
-49.9375 0.000507813244489959
-49.875 0.000514208049531219
-49.8125 0.000520654555864173
-49.75 0.000527153101267523
-49.6875 0.000533704025407744
-49.625 0.000540307669848345
-49.5625 0.000546964378059179
-49.5 0.000553674495425788
-49.4375 0.000560438369258795
-49.375 0.000567256348803333
-49.3125 0.000574128785248527
-49.25 0.000581056031737003
-49.1875 0.000588038443374457
-49.125 0.000595076377239254
-49.0625 0.000602170192392075
-49 0.000609320249885614
-48.9375 0.000616526912774305
-48.875 0.000623790546124107
-48.8125 0.000631111517022322
-48.75 0.000638490194587469
-48.6875 0.000645926949979187
-48.625 0.000653422156408202
-48.5625 0.000660976189146321
-48.5 0.000668589425536484
-48.4375 0.000676262245002854
-48.375 0.000683995029060959
-48.3125 0.000691788161327871
-48.25 0.000699642027532444
-48.1875 0.000707557015525585
-48.125 0.000715533515290579
-48.0625 0.000723571918953462
-48 0.000731672620793434
-47.9375 0.000739836017253331
-47.875 0.000748062506950127
-47.8125 0.000756352490685506
-47.75 0.00076470637145646
-47.6875 0.00077312455446595
-47.625 0.000781607447133612
-47.5625 0.000790155459106506
-47.5 0.000798769002269922
-47.4375 0.000807448490758232
-47.375 0.000816194340965785
-47.3125 0.000825006971557866
-47.25 0.000833886803481689
-47.1875 0.000842834259977453
-47.125 0.00085184976658944
-47.0625 0.000860933751177166
-47 0.000870086643926586
-46.9375 0.000879308877361346
-46.875 0.000888600886354087
-46.8125 0.000897963108137804
-46.75 0.000907395982317253
-46.6875 0.00091689995088041
-46.625 0.000926475458209987
-46.5625 0.000936122951094998
-46.5 0.000945842878742372
-46.4375 0.000955635692788631
-46.375 0.000965501847311613
-46.3125 0.00097544179884225
-46.25 0.000985456006376402
-46.1875 0.000995544931386743
-46.125 0.00100570903783471
-46.0625 0.00101594879218247
-46 0.00102626466340503
-45.9375 0.00103665712300229
-45.875 0.00104712664501121
-45.8125 0.00105767370601806
-45.75 0.00106829878517069
-45.6875 0.00107900236419081
-45.625 0.00108978492738645
-45.5625 0.00110064696166435
-45.5 0.00111158895654251
-45.4375 0.00112261140416268
-45.375 0.00113371479930306
-45.3125 0.00114489963939093
-45.25 0.00115616642451536
-45.1875 0.00116751565744008
-45.125 0.00117894784361626
-45.0625 0.00119046349119545
-45 0.00120206311104255
-44.9375 0.00121374721674886
-44.875 0.00122551632464513
-44.8125 0.00123737095381475
-44.75 0.00124931162610694
-44.6875 0.00126133886615004
-44.625 0.00127345320136484
-44.5625 0.00128565516197798
-44.5 0.00129794528103541
-44.4375 0.0013103240944159
-44.375 0.00132279214084464
-44.3125 0.00133534996190691
-44.25 0.00134799810206173
-44.1875 0.0013607371086557
-44.125 0.00137356753193681
-44.0625 0.00138648992506834
-44 0.00139950484414285
-43.9375 0.0014126128481962
-43.875 0.00142581449922165
-43.8125 0.00143911036218402
-43.75 0.00145250100503396
-43.6875 0.00146598699872219
-43.625 0.00147956891721392
-43.5625 0.00149324733750325
-43.5 0.00150702283962767
-43.4375 0.00152089600668265
-43.375 0.00153486742483625
-43.3125 0.00154893768334386
-43.25 0.00156310737456293
-43.1875 0.00157737709396785
-43.125 0.00159174744016486
-43.0625 0.001606219014907
-43 0.0016207924231092
-42.9375 0.00163546827286339
-42.875 0.0016502471754537
-42.8125 0.00166512974537173
-42.75 0.00168011660033185
-42.6875 0.0016952083612867
-42.625 0.00171040565244258
-42.5625 0.00172570910127507
-42.5 0.00174111933854462
-42.4375 0.00175663699831228
-42.375 0.00177226271795548
-42.3125 0.00178799713818388
-42.25 0.00180384090305527
-42.1875 0.00181979465999164
-42.125 0.00183585905979517
-42.0625 0.00185203475666449
-42 0.00186832240821081
-41.9375 0.00188472267547432
-41.875 0.00190123622294052
-41.8125 0.0019178637185567
-41.75 0.00193460583374848
-41.6875 0.00195146324343647
-41.625 0.00196843662605292
-41.5625 0.00198552666355852
-41.5 0.00200273404145928
-41.4375 0.00202005944882345
-41.375 0.00203750357829855
-41.3125 0.00205506712612848
-41.25 0.00207275079217069
-41.1875 0.00209055527991347
-41.125 0.00210848129649329
-41.0625 0.00212652955271222
-41 0.00214470076305548
-40.9375 0.00216299564570902
-40.875 0.0021814149225772
-40.8125 0.00219995931930058
-40.75 0.00221862956527376
-40.6875 0.00223742639366335
-40.625 0.00225635054142594
-40.5625 0.0022754027493263
-40.5 0.0022945837619555
-40.4375 0.00231389432774924
-40.375 0.00233333519900626
-40.3125 0.00235290713190673
-40.25 0.00237261088653087
-40.1875 0.00239244722687758
-40.125 0.00241241692088317
-40.0625 0.00243252074044017
-40 0.00245275946141629
-39.9375 0.0024731338636734
-39.875 0.00249364473108663
-39.8125 0.0025142928515636
-39.75 0.00253507901706365
-39.6875 0.00255600402361727
-39.625 0.00257706867134556
-39.5625 0.00259827376447978
-39.5 0.00261962011138108
-39.4375 0.00264110852456016
-39.375 0.00266273982069723
-39.3125 0.00268451482066189
-39.25 0.00270643434953322
-39.1875 0.00272849923661994
-39.125 0.0027507103154806
-39.0625 0.002773068423944
-39 0.00279557440412959
-38.9375 0.00281822910246804
-38.875 0.00284103336972186
-38.8125 0.00286398806100617
-38.75 0.00288709403580957
-38.6875 0.00291035215801504
-38.625 0.00293376329592105
-38.5625 0.00295732832226268
-38.5 0.0029810481142329
-38.4375 0.00300492355350395
-38.375 0.00302895552624878
-38.3125 0.00305314492316265
-38.25 0.00307749263948484
-38.1875 0.00310199957502039
-38.125 0.00312666663416204
-38.0625 0.0031514947259122
-38 0.00317648476390513
-37.9375 0.00320163766642909
-37.875 0.00322695435644875
-37.8125 0.00325243576162756
-37.75 0.00327808281435039
-37.6875 0.00330389645174613
-37.625 0.00332987761571052
-37.5625 0.003356027252929
-37.5 0.00338234631489978
-37.4375 0.00340883575795692
-37.375 0.00343549654329356
-37.3125 0.00346232963698532
-37.25 0.00348933601001373
-37.1875 0.00351651663828984
-37.125 0.00354387250267791
-37.0625 0.00357140458901926
-37 0.00359911388815618
-36.9375 0.003627001395956
-36.875 0.00365506811333532
-36.8125 0.00368331504628423
-36.75 0.0037117432058908
-36.6875 0.00374035360836561
-36.625 0.00376914727506643
-36.5625 0.00379812523252298
-36.5 0.0038272885124619
-36.4375 0.00385663815183175
-36.375 0.0038861751928282
-36.3125 0.00391590068291935
-36.25 0.0039458156748711
-36.1875 0.00397592122677276
-36.125 0.00400621840206268
-36.0625 0.00403670826955411
-36 0.0040673919034611
-35.9375 0.00409827038342459
-35.875 0.00412934479453862
-35.8125 0.00416061622737665
-35.75 0.00419208577801804
-35.6875 0.00422375454807466
-35.625 0.00425562364471761
-35.5625 0.00428769418070411
-35.5 0.00431996727440448
-35.4375 0.00435244404982935
-35.375 0.00438512563665687
-35.3125 0.00441801317026018
-35.25 0.00445110779173496
-35.1875 0.00448441064792715
-35.125 0.00451792289146075
-35.0625 0.00455164568076586
-35 0.00458558018010676
-34.9375 0.00461972755961022
-34.875 0.0046540889952939
-34.8125 0.0046886656690949
-34.75 0.0047234587688985
-34.6875 0.00475846948856698
-34.625 0.00479369902796863
-34.5625 0.00482914859300692
-34.5 0.00486481939564978
-34.4375 0.00490071265395905
-34.375 0.00493682959212008
-34.3125 0.00497317144047151
-34.25 0.00500973943553511
-34.1875 0.00504653482004593
-34.125 0.00508355884298243
-34.0625 0.00512081275959689
-34 0.00515829783144594
-33.9375 0.0051960153264212
-33.875 0.00523396651878019
-33.8125 0.00527215268917725
-33.75 0.00531057512469476
-33.6875 0.00534923511887442
-33.625 0.00538813397174878
-33.5625 0.0054272729898728
-33.5 0.00546665348635577
-33.4375 0.00550627678089317
-33.375 0.00554614419979889
-33.3125 0.00558625707603749
-33.25 0.0056266167492567
-33.1875 0.00566722456582003
-33.125 0.0057080818788396
-33.0625 0.00574919004820911
-33 0.005790550440637
-32.9375 0.00583216442967975
-32.875 0.00587403339577543
-32.8125 0.0059161587262773
-32.75 0.00595854181548769
-32.6875 0.00600118406469204
-32.625 0.00604408688219308
-32.5625 0.00608725168334517
-32.5 0.00613067989058895
-32.4375 0.00617437293348599
-32.375 0.00621833224875373
-32.3125 0.00626255928030061
-32.25 0.00630705547926133
-32.1875 0.00635182230403233
-32.125 0.00639686122030742
-32.0625 0.00644217370111366
-32 0.00648776122684735
-31.9375 0.00653362528531029
-31.875 0.00657976737174615
-31.8125 0.00662618898887707
-31.75 0.0066728916469405
-31.6875 0.0067198768637261
-31.625 0.006767146164613
-31.5625 0.00681470108260714
-31.5 0.00686254315837883
-31.4375 0.00691067394030052
-31.375 0.0069590949844848
-31.3125 0.00700780785482251
-31.25 0.00705681412302118
-31.1875 0.00710611536864353
-31.125 0.00715571317914629
-31.0625 0.00720560914991916
-31 0.007255804884324
-30.9375 0.00730630199373422
-30.875 0.00735710209757438
-30.8125 0.00740820682336001
-30.75 0.00745961780673759
-30.6875 0.00751133669152486
-30.625 0.00756336512975116
-30.5625 0.00761570478169819
-30.5 0.00766835731594081
-30.4375 0.0077213244093882
-30.375 0.00777460774732509
-30.3125 0.00782820902345335
-30.25 0.00788212993993372
-30.1875 0.00793637220742778
-30.125 0.00799093754514014
-30.0625 0.00804582768086088
-30 0.00810104435100817
-29.9375 0.00815658930067114
-29.875 0.00821246428365303
-29.8125 0.00826867106251443
-29.75 0.00832521140861692
-29.6875 0.00838208710216684
-29.625 0.00843929993225931
-29.5625 0.00849685169692247
-29.5 0.00855474420316204
-29.4375 0.00861297926700597
-29.375 0.00867155871354951
-29.3125 0.00873048437700035
-29.25 0.00878975810072411
-29.1875 0.00884938173729003
-29.125 0.00890935714851694
-29.0625 0.0089696862055194
-29 0.00903037078875421
-28.9375 0.00909141278806703
-28.875 0.00915281410273936
-28.8125 0.00921457664153571
-28.75 0.00927670232275105
-28.6875 0.00933919307425851
-28.625 0.00940205083355735
-28.5625 0.00946527754782112
-28.5 0.00952887517394619
-28.4375 0.00959284567860045
-28.375 0.00965719103827233
-28.3125 0.00972191323931999
-28.25 0.00978701427802096
-28.1875 0.0098524961606218
-28.125 0.00991836090338826
-28.0625 0.00998461053265555
-28 0.010051247084879
-27.9375 0.0101182726066847
-27.875 0.0101856891549212
-27.8125 0.0102534987967102
-27.75 0.0103217036094989
-27.6875 0.0103903056811114
-27.625 0.0104593071098016
-27.5625 0.0105287100043052
-27.5 0.0105985164838928
-27.4375 0.0106687286784228
-27.375 0.0107393487283951
-27.3125 0.0108103787850046
-27.25 0.0108818210101953
-27.1875 0.0109536775767144
-27.125 0.0110259506681668
-27.0625 0.0110986424790705
-27 0.011171755214911
-26.9375 0.0112452910921973
-26.875 0.0113192523385177
-26.8125 0.0113936411925953
-26.75 0.011468459904345
-26.6875 0.0115437107349298
-26.625 0.0116193959568179
-26.5625 0.01169551785384
-26.5 0.011772078721247
-26.4375 0.0118490808657676
-26.375 0.011926526605667
-26.3125 0.0120044182708048
-26.25 0.0120827582026947
-26.1875 0.0121615487545629
-26.125 0.0122407922914083
-26.0625 0.0123204911900616
-26 0.0124006478392461
-25.9375 0.012481264639638
-25.875 0.0125623440039271
-25.8125 0.0126438883568779
-25.75 0.0127259001353913
-25.6875 0.0128083817885664
-25.625 0.0128913357777626
-25.5625 0.0129747645766618
-25.5 0.0130586706713319
-25.4375 0.0131430565602895
-25.375 0.0132279247545633
-25.3125 0.0133132777777586
-25.25 0.013399118166121
-25.1875 0.0134854484686009
-25.125 0.013572271246919
-25.0625 0.013659589075631
-25 0.0137474045421936
-24.9375 0.0138357202470305
-24.875 0.0139245388035984
-24.8125 0.0140138628384541
-24.75 0.0141036949913216
-24.6875 0.0141940379151593
-24.625 0.014284894276228
-24.5625 0.0143762667541593
-24.5 0.0144681580420237
-24.4375 0.0145605708463999
-24.375 0.0146535078874441
-24.3125 0.0147469718989597
-24.25 0.0148409656284675
-24.1875 0.0149354918372757
-24.125 0.0150305533005515
-24.0625 0.0151261528073918
-24 0.0152222931608952
-23.9375 0.0153189771782337
-23.875 0.0154162076907257
-23.8125 0.0155139875439081
-23.75 0.0156123195976101
-23.6875 0.0157112067260268
-23.625 0.0158106518177931
-23.5625 0.0159106577760579
-23.5 0.0160112275185598
-23.4375 0.0161123639777014
-23.375 0.0162140701006257
-23.3125 0.0163163488492919
-23.25 0.0164192032005521
-23.1875 0.016522636146228
-23.125 0.0166266506931887
-23.0625 0.016731249863428
-23 0.0168364366941431
-22.9375 0.0169422142378131
-22.875 0.0170485855622779
-22.8125 0.0171555537508181
-22.75 0.0172631219022348
-22.6875 0.01737129313093
-22.625 0.0174800705669876
-22.5625 0.0175894573562544
-22.5 0.0176994566604224
-22.4375 0.0178100716571105
-22.375 0.0179213055399476
-22.3125 0.0180331615186553
-22.25 0.0181456428191319
-22.1875 0.018258752683536
-22.125 0.0183724943703717
-22.0625 0.0184868711545729
-22 0.018601886327589
-21.9375 0.0187175431974711
-21.875 0.0188338450889579
-21.8125 0.0189507953435632
-21.75 0.0190683973196626
-21.6875 0.0191866543925818
-21.625 0.0193055699546851
-21.5625 0.0194251474154634
-21.5 0.0195453902016246
-21.4375 0.0196663017571827
-21.375 0.0197878855435483
-21.3125 0.0199101450396193
-21.25 0.0200330837418728
-21.1875 0.0201567051644559
-21.125 0.0202810128392791
-21.0625 0.0204060103161085
-21 0.0205317011626593
-20.9375 0.0206580889646898
-20.875 0.0207851773260957
-20.8125 0.0209129698690052
-20.75 0.0210414702338742
-20.6875 0.0211706820795824
-20.625 0.0213006090835301
-20.5625 0.0214312549417347
-20.5 0.0215626233689289
-20.4375 0.0216947180986584
-20.375 0.0218275428833808
-20.3125 0.0219611014945649
-20.25 0.0220953977227903
-20.1875 0.0222304353778478
-20.125 0.0223662182888405
-20.0625 0.022502750304285
-20 0.0226400352922136
-19.9375 0.022778077140277
-19.875 0.0229168797558472
-19.8125 0.0230564470661214
-19.75 0.0231967830182265
-19.6875 0.0233378915793235
-19.625 0.0234797767367136
-19.5625 0.0236224424979441
-19.5 0.0237658928909147
-19.4375 0.0239101319639854
-19.375 0.0240551637860838
-19.3125 0.0242009924468139
-19.25 0.0243476220565651
-19.1875 0.0244950567466219
-19.125 0.0246433006692741
-19.0625 0.024792357997928
-19 0.0249422329272176
-18.9375 0.0250929296731168
-18.875 0.0252444524730525
-18.8125 0.0253968055860176
-18.75 0.0255499932926853
-18.6875 0.0257040198955239
-18.625 0.0258588897189118
-18.5625 0.0260146071092537
-18.5 0.0261711764350971
-18.4375 0.0263286020872497
-18.375 0.0264868884788974
-18.3125 0.0266460400457225
-18.25 0.0268060612460234
-18.1875 0.0269669565608343
-18.125 0.0271287304940459
-18.0625 0.0272913875725265
-18 0.0274549323462442
-17.9375 0.0276193693883893
-17.875 0.0277847032954977
-17.8125 0.0279509386875751
-17.75 0.0281180802082213
-17.6875 0.028286132524756
-17.625 0.0284551003283448
-17.5625 0.0286249883341258
-17.5 0.0287958012813375
-17.4375 0.0289675439334467
-17.375 0.0291402210782776
-17.3125 0.0293138375281416
-17.25 0.0294883981199676
-17.1875 0.0296639077154332
-17.125 0.0298403712010964
-17.0625 0.0300177934885286
-17 0.0301961795144476
-16.9375 0.0303755342408518
-16.875 0.0305558626551555
-16.8125 0.0307371697703238
-16.75 0.0309194606250096
-16.6875 0.0311027402836904
-16.625 0.0312870138368067
-16.5625 0.0314722864009
-16.5 0.0316585631187529
-16.4375 0.0318458491595293
-16.375 0.0320341497189151
-16.3125 0.0322234700192604
-16.25 0.0324138153097222
-16.1875 0.0326051908664077
-16.125 0.0327976019925185
-16.0625 0.0329910540184959
-16 0.0331855523021668
-15.9375 0.0333811022288902
-15.875 0.0335777092117052
-15.8125 0.0337753786914788
-15.75 0.0339741161370557
-15.6875 0.0341739270454081
-15.625 0.0343748169417865
-15.5625 0.0345767913798719
-15.5 0.0347798559419279
-15.4375 0.0349840162389547
-15.375 0.0351892779108432
-15.3125 0.0353956466265303
-15.25 0.0356031280841549
-15.1875 0.0358117280112151
-15.125 0.0360214521647261
-15.0625 0.0362323063313788
-15 0.0364442963276996
-14.9375 0.0366574280002112
-14.875 0.0368717072255936
-14.8125 0.037087139910847
-14.75 0.0373037319934549
-14.6875 0.0375214894415486
-14.625 0.0377404182540721
-14.5625 0.0379605244609485
-14.5 0.0381818141232468
-14.4375 0.0384042933333504
-14.375 0.0386279682151256
-14.3125 0.0388528449240918
-14.25 0.0390789296475925
-14.1875 0.039306228604967
-14.125 0.0395347480477233
-14.0625 0.0397644942597121
-14 0.0399954735573015
-13.9375 0.0402276922895528
-13.875 0.0404611568383976
-13.8125 0.0406958736188153
-13.75 0.0409318490790122
-13.6875 0.0411690897006012
-13.625 0.0414076019987831
-13.5625 0.0416473925225278
-13.5 0.0418884678547579
-13.4375 0.0421308346125327
-13.375 0.0423744994472329
-13.3125 0.0426194690447467
-13.25 0.0428657501256576
-13.1875 0.0431133494454319
-13.125 0.0433622737946084
-13.0625 0.0436125299989891
-13 0.0438641249198299
-12.9375 0.044117065454034
-12.875 0.0443713585343451
-12.8125 0.0446270111295425
-12.75 0.0448840302446371
-12.6875 0.045142422921068
-12.625 0.0454021962369015
-12.5625 0.0456633573070297
-12.5 0.0459259132833717
-12.4375 0.0461898713550749
-12.375 0.0464552387487183
-12.3125 0.0467220227285162
-12.25 0.0469902305965241
-12.1875 0.0472598696928449
-12.125 0.0475309473958371
-12.0625 0.0478034711223236
-12 0.0480774483278028
-11.9375 0.04835288650666
-11.875 0.0486297931923807
-11.8125 0.0489081759577656
-11.75 0.0491880424151462
-11.6875 0.0494694002166031
-11.625 0.0497522570541845
-11.5625 0.0500366206601277
-11.5 0.0503224988070811
-11.4375 0.0506098993083288
-11.375 0.0508988300180167
-11.3125 0.0511892988313805
-11.25 0.0514813136849758
-11.1875 0.0517748825569106
-11.125 0.0520700134670799
-11.0625 0.0523667144774027
-11 0.052664993692062
-10.9375 0.0529648592577471
-10.875 0.0532663193638996
-10.8125 0.0535693822429621
-10.75 0.0538740561706311
-10.6875 0.0541803494661132
-10.625 0.0544882704923863
-10.5625 0.0547978276564647
-10.5 0.0551090294096697
-10.4375 0.0554218842479062
-10.375 0.0557364007119448
-10.3125 0.0560525873877109
-10.25 0.0563704529065822
-10.1875 0.056690005945693
-10.125 0.0570112552282496
-10.0625 0.057334209523854
-10 0.0576588776488411
-9.9375 0.0579852684666268
-9.875 0.0583133908880716
-9.8125 0.0586432538718589
-9.75 0.0589748664248915
-9.6875 0.0593082376027077
-9.625 0.059643376509919
-9.5625 0.0599802923006721
-9.5 0.0603189941791389
-9.4375 0.0606594914000359
-9.375 0.0610017932691789
-9.3125 0.0613459091440751
-9.25 0.0616918484345579
-9.1875 0.0620396206034704
-9.125 0.0623892351674012
-9.0625 0.0627407016974813
-9 0.0630940298202478
-8.9375 0.0634492292185829
-8.875 0.0638063096327382
-8.8125 0.0641652808614527
-8.75 0.0645261527631785
-8.6875 0.0648889352574253
-8.625 0.0652536383262395
-8.5625 0.0656202720158336
-8.5 0.0659888464383858
-8.4375 0.0663593717740292
-8.375 0.0667318582730558
-8.3125 0.0671063162583613
-8.25 0.0674827561281607
-8.1875 0.0678611883590093
-8.125 0.0682416235091678
-8.0625 0.0686240722223546
-8 0.0690085452319339
-7.9375 0.0693950533655976
-7.875 0.0697836075506015
-7.8125 0.0701742188196293
-7.75 0.0705668983173638
-7.6875 0.0709616573078592
-7.625 0.0713585071828161
-7.5625 0.0717574594708805
-7.5 0.0721585258480981
-7.4375 0.0725617181496793
-7.375 0.0729670483832462
-7.3125 0.0733745287437609
-7.25 0.0737841716303572
-7.1875 0.0741959896653343
-7.125 0.0746099957156006
-7.0625 0.0750262029169019
-7 0.0754446247012099
-6.9375 0.0758652748277042
-6.875 0.0762881674178386
-6.8125 0.0767133169950534
-6.75 0.0771407385297767
-6.6875 0.0775704474904444
-6.625 0.0780024599013805
-6.5625 0.078436792408491
-6.5 0.0788734623538703
-6.4375 0.0793124878605698
-6.375 0.0797538879289665
-6.3125 0.0801976825463702
-6.25 0.0806438928117535
-6.1875 0.0810925410777565
-6.125 0.0815436511124389
-6.0625 0.0819972482836087
-6 0.0824533597689747
-5.9375 0.0829120147958478
-5.875 0.0833732449146635
-5.8125 0.083837084311229
-5.75 0.0843035701633245
-5.6875 0.084772743048121
-5.625 0.0852446474078379
-5.5625 0.085719332082164
-5.5 0.0861968509172377
-5.4375 0.0866772634624404
-5.375 0.0871606357679371
-5.3125 0.0876470412978321
-5.25 0.08813656197603
-5.1875 0.0886292893844553
-5.125 0.0891253261362263
-5.0625 0.0896247874497713
-5 0.0901278029537772
-4.9375 0.0906345187573508
-4.875 0.0911450998249418
-4.8125 0.0916597327015245
-4.75 0.0921786286403808
-4.6875 0.0927020271937014
-4.625 0.0932302003352861
-4.5625 0.0937634571950463
-4.5 0.0943021494970067
-4.4375 0.094846677806287
-4.375 0.0953974987063999
-4.3125 0.0959551330464198
-4.25 0.0965201754185087
-4.1875 0.0970933050503259
-4.125 0.0976752983244441
-4.0625 0.0982670431685532
-4 0.0988695555965297
-3.9375 0.099483998722032
-3.875 0.100111704613874
-3.8125 0.10075419941685
-3.75 0.101413232223821
-3.6875 0.102090808255748
-3.625 0.102789226987008
-3.5625 0.103511125945008
-3.5 0.104259531016981
-3.4375 0.105037914214302
-3.375 0.105850259976935
-3.3125 0.106701141249126
-3.25 0.107595806723266
-3.1875 0.108540280832969
-3.125 0.109541478279456
-3.0625 0.110607335097184
-3 0.111746958504435
-2.9375 0.112970798039938
-2.875 0.11429084075341
-2.8125 0.115720833489265
-2.75 0.117276535568252
-2.6875 0.118976005416004
-2.625 0.120839924888347
-2.5625 0.122891965169935
-2.5 0.12515919813283
-2.4375 0.127672556877572
-2.375 0.13046734876399
-2.3125 0.133583823470851
-2.25 0.137067797369458
-2.1875 0.140971333585243
-2.125 0.145353474335269
-2.0625 0.15028101819531
-2 0.155829329531752
-1.9375 0.162083160026319
-1.875 0.16913745255175
-1.8125 0.177098085089702
-1.75 0.186082496347839
-1.6875 0.196220114673415
-1.625 0.207652487316442
-1.5625 0.220532977844953
-1.5 0.235025865784226
-1.4375 0.251304645318946
-1.375 0.269549281303865
-1.3125 0.28994214470803
-1.25 0.31266232211661
-1.1875 0.33787798413814
-1.125 0.365736518100713
-1.0625 0.396352197475363
-1 0.429791293220074
-0.9375 0.466054750877469
-0.875 0.505058879052907
-0.8125 0.546614927825127
-0.75 0.590408969465321
-0.6875 0.635984089525306
-0.625 0.682727476199171
-0.5625 0.729865438730698
-0.5 0.77646953340694
-0.4375 0.821476657393392
-0.375 0.863725048567366
-0.3125 0.902006565428248
-0.25 0.935133556209754
-0.1875 0.962016477765085
-0.125 0.981747127571716
-0.0625 0.993685139548132
0 0.997588252806056
0.0625 0.993685139548131
0.125 0.981747127571713
0.1875 0.962016477765081
0.25 0.935133556209749
0.3125 0.902006565428242
0.375 0.863725048567359
0.4375 0.821476657393385
0.5 0.776469533406933
0.5625 0.72986543873069
0.625 0.682727476199163
0.6875 0.635984089525299
0.75 0.590408969465314
0.8125 0.54661492782512
0.875 0.5050588790529
0.9375 0.466054750877463
1 0.429791293220068
1.0625 0.396352197475358
1.125 0.365736518100709
1.1875 0.337877984138136
1.25 0.312662322116607
1.3125 0.289942144708026
1.375 0.269549281303861
1.4375 0.251304645318944
1.5 0.235025865784223
1.5625 0.22053297784495
1.625 0.20765248731644
1.6875 0.196220114673413
1.75 0.186082496347838
1.8125 0.1770980850897
1.875 0.169137452551748
1.9375 0.162083160026318
2 0.155829329531751
2.0625 0.150281018195309
2.125 0.145353474335268
2.1875 0.140971333585242
2.25 0.137067797369457
2.3125 0.13358382347085
2.375 0.130467348763989
2.4375 0.127672556877572
2.5 0.12515919813283
2.5625 0.122891965169935
2.625 0.120839924888347
2.6875 0.118976005416004
2.75 0.117276535568252
2.8125 0.115720833489265
2.875 0.11429084075341
2.9375 0.112970798039938
3 0.111746958504435
3.0625 0.110607335097184
3.125 0.109541478279456
3.1875 0.108540280832969
3.25 0.107595806723266
3.3125 0.106701141249126
3.375 0.105850259976935
3.4375 0.105037914214302
3.5 0.104259531016981
3.5625 0.103511125945007
3.625 0.102789226987008
3.6875 0.102090808255748
3.75 0.101413232223821
3.8125 0.10075419941685
3.875 0.100111704613874
3.9375 0.099483998722032
4 0.0988695555965297
4.0625 0.0982670431685531
4.125 0.097675298324444
4.1875 0.0970933050503258
4.25 0.0965201754185086
4.3125 0.0959551330464197
4.375 0.0953974987063998
4.4375 0.0948466778062869
4.5 0.0943021494970067
4.5625 0.0937634571950463
4.625 0.0932302003352861
4.6875 0.0927020271937015
4.75 0.0921786286403808
4.8125 0.0916597327015246
4.875 0.0911450998249419
4.9375 0.090634518757351
5 0.0901278029537774
5.0625 0.0896247874497714
5.125 0.0891253261362264
5.1875 0.0886292893844554
5.25 0.08813656197603
5.3125 0.0876470412978321
5.375 0.0871606357679372
5.4375 0.0866772634624404
5.5 0.0861968509172377
5.5625 0.085719332082164
5.625 0.0852446474078379
5.6875 0.084772743048121
5.75 0.0843035701633244
5.8125 0.083837084311229
5.875 0.0833732449146634
5.9375 0.0829120147958477
6 0.0824533597689745
6.0625 0.0819972482836086
6.125 0.0815436511124388
6.1875 0.0810925410777563
6.25 0.0806438928117533
6.3125 0.0801976825463702
6.375 0.0797538879289664
6.4375 0.0793124878605698
6.5 0.0788734623538702
6.5625 0.078436792408491
6.625 0.0780024599013805
6.6875 0.0775704474904444
6.75 0.0771407385297767
6.8125 0.0767133169950535
6.875 0.0762881674178387
6.9375 0.0758652748277043
7 0.07544462470121
7.0625 0.075026202916902
7.125 0.0746099957156007
7.1875 0.0741959896653344
7.25 0.0737841716303573
7.3125 0.073374528743761
7.375 0.0729670483832463
7.4375 0.0725617181496794
7.5 0.0721585258480982
7.5625 0.0717574594708806
7.625 0.0713585071828162
7.6875 0.0709616573078592
7.75 0.0705668983173639
7.8125 0.0701742188196293
7.875 0.0697836075506015
7.9375 0.0693950533655976
8 0.0690085452319339
8.0625 0.0686240722223545
8.125 0.0682416235091678
8.1875 0.0678611883590092
8.25 0.0674827561281606
8.3125 0.0671063162583612
8.375 0.0667318582730557
8.4375 0.0663593717740291
8.5 0.0659888464383857
8.5625 0.0656202720158335
8.625 0.0652536383262394
8.6875 0.0648889352574252
8.75 0.0645261527631784
8.8125 0.0641652808614526
8.875 0.0638063096327381
8.9375 0.0634492292185828
9 0.0630940298202477
9.0625 0.0627407016974812
9.125 0.0623892351674011
9.1875 0.0620396206034703
9.25 0.0616918484345578
9.3125 0.0613459091440749
9.375 0.0610017932691788
9.4375 0.0606594914000358
9.5 0.0603189941791388
9.5625 0.059980292300672
9.625 0.0596433765099189
9.6875 0.0593082376027076
9.75 0.0589748664248914
9.8125 0.0586432538718587
9.875 0.0583133908880715
9.9375 0.0579852684666267
10 0.057658877648841
10.0625 0.0573342095238539
10.125 0.0570112552282494
10.1875 0.0566900059456929
10.25 0.056370452906582
10.3125 0.0560525873877108
10.375 0.0557364007119446
10.4375 0.0554218842479061
10.5 0.0551090294096696
10.5625 0.0547978276564646
10.625 0.0544882704923862
10.6875 0.0541803494661131
10.75 0.053874056170631
10.8125 0.053569382242962
10.875 0.0532663193638995
10.9375 0.052964859257747
11 0.0526649936920618
11.0625 0.0523667144774025
11.125 0.0520700134670797
11.1875 0.0517748825569104
11.25 0.0514813136849756
11.3125 0.0511892988313803
11.375 0.0508988300180166
11.4375 0.0506098993083287
11.5 0.0503224988070809
11.5625 0.0500366206601275
11.625 0.0497522570541843
11.6875 0.0494694002166029
11.75 0.0491880424151461
11.8125 0.0489081759577654
11.875 0.0486297931923806
11.9375 0.0483528865066598
12 0.0480774483278027
12.0625 0.0478034711223235
12.125 0.0475309473958369
12.1875 0.0472598696928448
12.25 0.0469902305965239
12.3125 0.046722022728516
12.375 0.0464552387487181
12.4375 0.0461898713550747
12.5 0.0459259132833715
12.5625 0.0456633573070295
12.625 0.0454021962369013
12.6875 0.0451424229210679
12.75 0.0448840302446369
12.8125 0.0446270111295424
12.875 0.0443713585343449
12.9375 0.0441170654540338
13 0.0438641249198298
13.0625 0.0436125299989889
13.125 0.0433622737946083
13.1875 0.0431133494454317
13.25 0.0428657501256574
13.3125 0.0426194690447466
13.375 0.0423744994472327
13.4375 0.0421308346125326
13.5 0.0418884678547578
13.5625 0.0416473925225276
13.625 0.0414076019987829
13.6875 0.0411690897006011
13.75 0.0409318490790121
13.8125 0.0406958736188152
13.875 0.0404611568383975
13.9375 0.0402276922895527
14 0.0399954735573014
14.0625 0.039764494259712
14.125 0.0395347480477232
14.1875 0.0393062286049669
14.25 0.0390789296475924
14.3125 0.0388528449240917
14.375 0.0386279682151255
14.4375 0.0384042933333503
14.5 0.0381818141232467
14.5625 0.0379605244609484
14.625 0.037740418254072
14.6875 0.0375214894415485
14.75 0.0373037319934548
14.8125 0.0370871399108469
14.875 0.0368717072255935
14.9375 0.0366574280002112
15 0.0364442963276996
15.0625 0.0362323063313788
15.125 0.0360214521647261
15.1875 0.0358117280112151
15.25 0.0356031280841549
15.3125 0.0353956466265303
15.375 0.0351892779108432
15.4375 0.0349840162389547
15.5 0.0347798559419279
15.5625 0.0345767913798719
15.625 0.0343748169417865
15.6875 0.0341739270454081
15.75 0.0339741161370557
15.8125 0.0337753786914788
15.875 0.0335777092117052
15.9375 0.0333811022288903
16 0.0331855523021668
16.0625 0.0329910540184959
16.125 0.0327976019925185
16.1875 0.0326051908664078
16.25 0.0324138153097223
16.3125 0.0322234700192605
16.375 0.0320341497189151
16.4375 0.0318458491595293
16.5 0.031658563118753
16.5625 0.0314722864009
16.625 0.0312870138368067
16.6875 0.0311027402836905
16.75 0.0309194606250096
16.8125 0.0307371697703239
16.875 0.0305558626551556
16.9375 0.0303755342408519
17 0.0301961795144476
17.0625 0.0300177934885286
17.125 0.0298403712010965
17.1875 0.0296639077154332
17.25 0.0294883981199676
17.3125 0.0293138375281416
17.375 0.0291402210782776
17.4375 0.0289675439334467
17.5 0.0287958012813375
17.5625 0.0286249883341258
17.625 0.0284551003283448
17.6875 0.028286132524756
17.75 0.0281180802082213
17.8125 0.0279509386875751
17.875 0.0277847032954977
17.9375 0.0276193693883893
18 0.0274549323462442
18.0625 0.0272913875725265
18.125 0.0271287304940459
18.1875 0.0269669565608343
18.25 0.0268060612460234
18.3125 0.0266460400457224
18.375 0.0264868884788974
18.4375 0.0263286020872497
18.5 0.0261711764350971
18.5625 0.0260146071092537
18.625 0.0258588897189118
18.6875 0.0257040198955239
18.75 0.0255499932926853
18.8125 0.0253968055860175
18.875 0.0252444524730524
18.9375 0.0250929296731168
19 0.0249422329272176
19.0625 0.024792357997928
19.125 0.0246433006692741
19.1875 0.0244950567466219
19.25 0.0243476220565651
19.3125 0.0242009924468139
19.375 0.0240551637860838
19.4375 0.0239101319639854
19.5 0.0237658928909147
19.5625 0.0236224424979441
19.625 0.0234797767367136
19.6875 0.0233378915793235
19.75 0.0231967830182265
19.8125 0.0230564470661215
19.875 0.0229168797558473
19.9375 0.0227780771402771
20 0.0226400352922137
20.0625 0.022502750304285
20.125 0.0223662182888405
20.1875 0.0222304353778478
20.25 0.0220953977227903
20.3125 0.021961101494565
20.375 0.0218275428833809
20.4375 0.0216947180986584
20.5 0.0215626233689289
20.5625 0.0214312549417348
20.625 0.0213006090835301
20.6875 0.0211706820795825
20.75 0.0210414702338742
20.8125 0.0209129698690052
20.875 0.0207851773260958
20.9375 0.0206580889646898
21 0.0205317011626593
21.0625 0.0204060103161086
21.125 0.0202810128392792
21.1875 0.020156705164456
21.25 0.0200330837418728
21.3125 0.0199101450396194
21.375 0.0197878855435483
21.4375 0.0196663017571828
21.5 0.0195453902016247
21.5625 0.0194251474154635
21.625 0.0193055699546851
21.6875 0.0191866543925819
21.75 0.0190683973196626
21.8125 0.0189507953435632
21.875 0.018833845088958
21.9375 0.0187175431974711
22 0.018601886327589
22.0625 0.0184868711545729
22.125 0.0183724943703717
22.1875 0.018258752683536
22.25 0.0181456428191319
22.3125 0.0180331615186553
22.375 0.0179213055399476
22.4375 0.0178100716571106
22.5 0.0176994566604224
22.5625 0.0175894573562544
22.625 0.0174800705669876
22.6875 0.01737129313093
22.75 0.0172631219022348
22.8125 0.0171555537508181
22.875 0.0170485855622779
22.9375 0.0169422142378131
23 0.0168364366941431
23.0625 0.016731249863428
23.125 0.0166266506931887
23.1875 0.016522636146228
23.25 0.0164192032005521
23.3125 0.0163163488492919
23.375 0.0162140701006257
23.4375 0.0161123639777014
23.5 0.0160112275185598
23.5625 0.015910657776058
23.625 0.0158106518177931
23.6875 0.0157112067260268
23.75 0.0156123195976101
23.8125 0.0155139875439081
23.875 0.0154162076907257
23.9375 0.0153189771782337
24 0.0152222931608952
24.0625 0.0151261528073918
24.125 0.0150305533005515
24.1875 0.0149354918372757
24.25 0.0148409656284675
24.3125 0.0147469718989598
24.375 0.0146535078874441
24.4375 0.0145605708463999
24.5 0.0144681580420237
24.5625 0.0143762667541593
24.625 0.0142848942762281
24.6875 0.0141940379151593
24.75 0.0141036949913216
24.8125 0.0140138628384541
24.875 0.0139245388035984
24.9375 0.0138357202470305
25 0.0137474045421937
25.0625 0.013659589075631
25.125 0.013572271246919
25.1875 0.0134854484686009
25.25 0.013399118166121
25.3125 0.0133132777777587
25.375 0.0132279247545634
25.4375 0.0131430565602895
25.5 0.013058670671332
25.5625 0.0129747645766618
25.625 0.0128913357777626
25.6875 0.0128083817885665
25.75 0.0127259001353913
25.8125 0.0126438883568779
25.875 0.0125623440039271
25.9375 0.0124812646396381
26 0.0124006478392461
26.0625 0.0123204911900616
26.125 0.0122407922914083
26.1875 0.0121615487545629
26.25 0.0120827582026947
26.3125 0.0120044182708048
26.375 0.011926526605667
26.4375 0.0118490808657676
26.5 0.011772078721247
26.5625 0.01169551785384
26.625 0.0116193959568179
26.6875 0.0115437107349298
26.75 0.011468459904345
26.8125 0.0113936411925953
26.875 0.0113192523385177
26.9375 0.0112452910921974
27 0.011171755214911
27.0625 0.0110986424790705
27.125 0.0110259506681669
27.1875 0.0109536775767144
27.25 0.0108818210101954
27.3125 0.0108103787850047
27.375 0.0107393487283951
27.4375 0.0106687286784228
27.5 0.0105985164838928
27.5625 0.0105287100043053
27.625 0.0104593071098017
27.6875 0.0103903056811115
27.75 0.0103217036094989
27.8125 0.0102534987967103
27.875 0.0101856891549212
27.9375 0.0101182726066848
28 0.010051247084879
28.0625 0.00998461053265558
28.125 0.00991836090338829
28.1875 0.00985249616062183
28.25 0.00978701427802099
28.3125 0.00972191323932003
28.375 0.00965719103827236
28.4375 0.00959284567860049
28.5 0.00952887517394622
28.5625 0.00946527754782115
28.625 0.00940205083355738
28.6875 0.00933919307425855
28.75 0.00927670232275108
28.8125 0.00921457664153574
28.875 0.00915281410273939
28.9375 0.00909141278806706
29 0.00903037078875424
29.0625 0.00896968620551943
29.125 0.00890935714851697
29.1875 0.00884938173729006
29.25 0.00878975810072414
29.3125 0.00873048437700038
29.375 0.00867155871354954
29.4375 0.008612979267006
29.5 0.00855474420316206
29.5625 0.0084968516969225
29.625 0.00843929993225934
29.6875 0.00838208710216687
29.75 0.00832521140861695
29.8125 0.00826867106251446
29.875 0.00821246428365305
29.9375 0.00815658930067117
30 0.00810104435100819
30.0625 0.0080458276808609
30.125 0.00799093754514016
30.1875 0.00793637220742779
30.25 0.00788212993993373
30.3125 0.00782820902345337
30.375 0.00777460774732511
30.4375 0.00772132440938822
30.5 0.00766835731594083
30.5625 0.00761570478169821
30.625 0.00756336512975118
30.6875 0.00751133669152488
30.75 0.00745961780673762
30.8125 0.00740820682336003
30.875 0.00735710209757441
30.9375 0.00730630199373425
31 0.00725580488432403
31.0625 0.00720560914991919
31.125 0.00715571317914632
31.1875 0.00710611536864356
31.25 0.00705681412302121
31.3125 0.00700780785482254
31.375 0.00695909498448483
31.4375 0.00691067394030055
31.5 0.00686254315837886
31.5625 0.00681470108260717
31.625 0.00676714616461303
31.6875 0.00671987686372612
31.75 0.00667289164694052
31.8125 0.0066261889888771
31.875 0.00657976737174617
31.9375 0.00653362528531032
32 0.00648776122684738
32.0625 0.00644217370111368
32.125 0.00639686122030744
32.1875 0.00635182230403235
32.25 0.00630705547926135
32.3125 0.00626255928030063
32.375 0.00621833224875375
32.4375 0.00617437293348601
32.5 0.00613067989058897
32.5625 0.0060872516833452
32.625 0.0060440868821931
32.6875 0.00600118406469207
32.75 0.00595854181548771
32.8125 0.00591615872627732
32.875 0.00587403339577545
32.9375 0.00583216442967978
33 0.00579055044063702
33.0625 0.00574919004820913
33.125 0.00570808187883962
33.1875 0.00566722456582006
33.25 0.00562661674925673
33.3125 0.00558625707603752
33.375 0.00554614419979892
33.4375 0.00550627678089319
33.5 0.00546665348635579
33.5625 0.00542727298987283
33.625 0.0053881339717488
33.6875 0.00534923511887445
33.75 0.00531057512469478
33.8125 0.00527215268917727
33.875 0.00523396651878021
33.9375 0.00519601532642122
34 0.00515829783144596
34.0625 0.00512081275959691
34.125 0.00508355884298245
34.1875 0.00504653482004595
34.25 0.00500973943553513
34.3125 0.00497317144047153
34.375 0.0049368295921201
34.4375 0.00490071265395907
34.5 0.0048648193956498
34.5625 0.00482914859300695
34.625 0.00479369902796865
34.6875 0.004758469488567
34.75 0.00472345876889853
34.8125 0.00468866566909493
34.875 0.00465408899529392
34.9375 0.00461972755961025
35 0.00458558018010679
35.0625 0.00455164568076589
35.125 0.00451792289146078
35.1875 0.00448441064792718
35.25 0.004451107791735
35.3125 0.00441801317026021
35.375 0.0043851256366569
35.4375 0.00435244404982938
35.5 0.00431996727440452
35.5625 0.00428769418070414
35.625 0.00425562364471765
35.6875 0.0042237545480747
35.75 0.00419208577801807
35.8125 0.00416061622737668
35.875 0.00412934479453865
35.9375 0.00409827038342462
36 0.00406739190346113
36.0625 0.00403670826955414
36.125 0.00400621840206271
36.1875 0.00397592122677279
36.25 0.00394581567487113
36.3125 0.00391590068291938
36.375 0.00388617519282823
36.4375 0.00385663815183177
36.5 0.00382728851246192
36.5625 0.00379812523252301
36.625 0.00376914727506645
36.6875 0.00374035360836563
36.75 0.00371174320589082
36.8125 0.00368331504628425
36.875 0.00365506811333534
36.9375 0.00362700139595602
37 0.00359911388815619
37.0625 0.00357140458901928
37.125 0.00354387250267793
37.1875 0.00351651663828985
37.25 0.00348933601001374
37.3125 0.00346232963698533
37.375 0.00343549654329358
37.4375 0.00340883575795693
37.5 0.0033823463148998
37.5625 0.00335602725292902
37.625 0.00332987761571053
37.6875 0.00330389645174615
37.75 0.00327808281435041
37.8125 0.00325243576162758
37.875 0.00322695435644876
37.9375 0.00320163766642911
38 0.00317648476390514
38.0625 0.00315149472591221
38.125 0.00312666663416205
38.1875 0.00310199957502041
38.25 0.00307749263948486
38.3125 0.00305314492316267
38.375 0.00302895552624879
38.4375 0.00300492355350396
38.5 0.00298104811423292
38.5625 0.0029573283222627
38.625 0.00293376329592107
38.6875 0.00291035215801506
38.75 0.00288709403580959
38.8125 0.00286398806100619
38.875 0.00284103336972187
38.9375 0.00281822910246806
39 0.00279557440412961
39.0625 0.00277306842394402
39.125 0.00275071031548062
39.1875 0.00272849923661995
39.25 0.00270643434953324
39.3125 0.0026845148206619
39.375 0.00266273982069724
39.4375 0.00264110852456018
39.5 0.00261962011138109
39.5625 0.0025982737644798
39.625 0.00257706867134557
39.6875 0.00255600402361728
39.75 0.00253507901706366
39.8125 0.00251429285156362
39.875 0.00249364473108665
39.9375 0.00247313386367341
40 0.00245275946141631
40.0625 0.00243252074044019
40.125 0.00241241692088318
40.1875 0.0023924472268776
40.25 0.00237261088653089
40.3125 0.00235290713190675
40.375 0.00233333519900628
40.4375 0.00231389432774926
40.5 0.00229458376195551
40.5625 0.00227540274932632
40.625 0.00225635054142596
40.6875 0.00223742639366336
40.75 0.00221862956527378
40.8125 0.00219995931930059
40.875 0.00218141492257721
40.9375 0.00216299564570903
41 0.00214470076305549
41.0625 0.00212652955271223
41.125 0.0021084812964933
41.1875 0.00209055527991348
41.25 0.00207275079217071
41.3125 0.0020550671261285
41.375 0.00203750357829857
41.4375 0.00202005944882347
41.5 0.0020027340414593
41.5625 0.00198552666355854
41.625 0.00196843662605294
41.6875 0.00195146324343649
41.75 0.0019346058337485
41.8125 0.00191786371855671
41.875 0.00190123622294053
41.9375 0.00188472267547434
42 0.00186832240821083
42.0625 0.0018520347566645
42.125 0.00183585905979519
42.1875 0.00181979465999165
42.25 0.00180384090305529
42.3125 0.00178799713818389
42.375 0.0017722627179555
42.4375 0.00175663699831229
42.5 0.00174111933854463
42.5625 0.00172570910127508
42.625 0.0017104056524426
42.6875 0.00169520836128672
42.75 0.00168011660033187
42.8125 0.00166512974537174
42.875 0.00165024717545372
42.9375 0.00163546827286341
43 0.00162079242310922
43.0625 0.00160621901490701
43.125 0.00159174744016487
43.1875 0.00157737709396787
43.25 0.00156310737456294
43.3125 0.00154893768334387
43.375 0.00153486742483626
43.4375 0.00152089600668266
43.5 0.00150702283962768
43.5625 0.00149324733750326
43.625 0.00147956891721394
43.6875 0.00146598699872221
43.75 0.00145250100503397
43.8125 0.00143911036218403
43.875 0.00142581449922166
43.9375 0.00141261284819621
44 0.00139950484414287
44.0625 0.00138648992506836
44.125 0.00137356753193682
44.1875 0.00136073710865571
44.25 0.00134799810206174
44.3125 0.00133534996190692
44.375 0.00132279214084466
44.4375 0.00131032409441591
44.5 0.00129794528103542
44.5625 0.00128565516197799
44.625 0.00127345320136485
44.6875 0.00126133886615005
44.75 0.00124931162610695
44.8125 0.00123737095381476
44.875 0.00122551632464514
44.9375 0.00121374721674887
45 0.00120206311104256
45.0625 0.00119046349119546
45.125 0.00117894784361627
45.1875 0.00116751565744009
45.25 0.00115616642451537
45.3125 0.00114489963939094
45.375 0.00113371479930307
45.4375 0.00112261140416269
45.5 0.00111158895654252
45.5625 0.00110064696166436
45.625 0.00108978492738646
45.6875 0.00107900236419082
45.75 0.0010682987851707
45.8125 0.00105767370601808
45.875 0.00104712664501122
45.9375 0.0010366571230023
46 0.00102626466340504
46.0625 0.00101594879218248
46.125 0.00100570903783472
46.1875 0.000995544931386755
46.25 0.000985456006376413
46.3125 0.000975441798842261
46.375 0.000965501847311623
46.4375 0.000955635692788641
46.5 0.000945842878742381
46.5625 0.000936122951095007
46.625 0.000926475458209997
46.6875 0.000916899950880419
46.75 0.000907395982317262
46.8125 0.000897963108137813
46.875 0.000888600886354096
46.9375 0.000879308877361355
47 0.000870086643926595
47.0625 0.000860933751177175
47.125 0.000851849766589449
47.1875 0.000842834259977463
47.25 0.000833886803481699
47.3125 0.000825006971557875
47.375 0.000816194340965794
47.4375 0.000807448490758241
47.5 0.000798769002269932
47.5625 0.000790155459106515
47.625 0.000781607447133621
47.6875 0.000773124554465959
47.75 0.000764706371456468
47.8125 0.000756352490685515
47.875 0.000748062506950136
47.9375 0.000739836017253339
48 0.000731672620793443
48.0625 0.00072357191895347
48.125 0.000715533515290588
48.1875 0.000707557015525594
48.25 0.000699642027532453
48.3125 0.00069178816132788
48.375 0.000683995029060968
48.4375 0.000676262245002863
48.5 0.000668589425536493
48.5625 0.000660976189146331
48.625 0.000653422156408212
48.6875 0.000645926949979197
48.75 0.000638490194587478
48.8125 0.000631111517022332
48.875 0.000623790546124116
48.9375 0.000616526912774315
49 0.000609320249885623
49.0625 0.000602170192392084
49.125 0.000595076377239262
49.1875 0.000588038443374466
49.25 0.000581056031737012
49.3125 0.000574128785248535
49.375 0.000567256348803341
49.4375 0.000560438369258802
49.5 0.000553674495425796
49.5625 0.000546964378059186
49.625 0.000540307669848352
49.6875 0.000533704025407751
49.75 0.00052715310126753
49.8125 0.00052065455586418
49.875 0.000514208049531226
49.9375 0.000507813244489965
50 0.000501469804840246
50.0625 0.000495177396551281
50.125 0.000488935687452514
50.1875 0.000482744347224517
50.25 0.000476603047389931
50.3125 0.000470511461304452
50.375 0.000464469264147851
50.4375 0.00045847613291504
50.5 0.00045253174640717
50.5625 0.000446635785222781
50.625 0.000440787931748979
50.6875 0.000434987870152661
50.75 0.000429235286371776
50.8125 0.000423529868106626
50.875 0.000417871304811205
50.9375 0.000412259287684579
51 0.000406693509662301
51.0625 0.000401173665407868
51.125 0.000395699451304215
51.1875 0.000390270565445247
51.25 0.000384886707627405
51.3125 0.000379547579341281
51.375 0.000374252883763256
51.4375 0.000369002325747187
51.5 0.000363795611816122
51.5625 0.000358632450154063
51.625 0.000353512550597756
51.6875 0.000348435624628519
51.75 0.000343401385364114
51.8125 0.000338409547550649
51.875 0.000333459827554513
51.9375 0.000328551943354358
52 0.000323685614533106
52.0625 0.000318860562269998
52.125 0.000314076509332676
52.1875 0.000309333180069303
52.25 0.000304630300400714
52.3125 0.000299967597812604
52.375 0.000295344801347755
52.4375 0.000290761641598293
52.5 0.000286217850697977
52.5625 0.000281713162314531
52.625 0.000277247311642005
52.6875 0.000272820035393167
52.75 0.000268431071791939
52.8125 0.000264080160565854
52.875 0.000259767042938559
52.9375 0.000255491461622342
53 0.000251253160810698
53.0625 0.000247051886170926
53.125 0.000242887384836762
53.1875 0.000238759405401039
53.25 0.000234667697908385
53.3125 0.000230612013847953
53.375 0.000226592106146183
53.4375 0.000222607729159594
53.5 0.000218658638667611
53.5625 0.000214744591865425
53.625 0.000210865347356882
53.6875 0.000207020665147404
53.75 0.000203210306636948
53.8125 0.000199434034612982
53.875 0.000195691613243514
53.9375 0.000191982808070129
54 0.000188307386001074
54.0625 0.000184665115304369
54.125 0.000181055765600943
54.1875 0.000177479107857812
54.25 0.000173934914381277
54.3125 0.000170422958810158
54.375 0.000166943016109057
54.4375 0.000163494862561653
54.5 0.000160078275764024
54.5625 0.000156693034617999
54.625 0.000153338919324545
54.6875 0.000150015711377175
54.75 0.000146723193555394
54.8125 0.000143461149918171
54.875 0.000140229365797437
54.9375 0.000137027627791618
55 0.000133855723759191
55.0625 0.000130713442812278
55.125 0.000127600575310257
55.1875 0.00012451691285341
55.25 0.000121462248276599
55.3125 0.000118436375642965
55.375 0.000115439090237662
55.4375 0.000112470188561614
55.5 0.000109529468325304
55.5625 0.000106616728442586
55.625 0.000103731769024532
55.6875 0.000100874391373299
55.75 9.80443979760292e-05
55.8125 9.52415924987752e-05
55.875 9.24657797804524e-05
55.9375 8.97167658268195e-05
56 8.69943578044859e-05
56.0625 8.42983640349459e-05
56.125 8.16285939886397e-05
56.1875 7.89848582790418e-05
56.25 7.63669686567748e-05
56.3125 7.37747380037514e-05
56.375 7.12079803273413e-05
56.4375 6.86665107545653e-05
56.5 6.61501455263154e-05
56.5625 6.36587019916009e-05
56.625 6.11919986018205e-05
56.6875 5.87498549050603e-05
56.75 5.63320915404179e-05
56.8125 5.39385302323514e-05
56.875 5.15689937850544e-05
56.9375 4.92233060768568e-05
57 4.69012920546503e-05
57.0625 4.46027777283392e-05
57.125 4.23275901653168e-05
57.1875 4.00755574849665e-05
57.25 3.78465088531876e-05
57.3125 3.56402744769461e-05
57.375 3.34566855988505e-05
57.4375 3.12955744917519e-05
57.5 2.91567744533681e-05
57.5625 2.70401198009333e-05
57.625 2.49454458658708e-05
57.6875 2.28725889884911e-05
57.75 2.08213865127127e-05
57.8125 1.87916767808082e-05
57.875 1.67832991281737e-05
57.9375 1.47960938781217e-05
58 1.28299023366983e-05
58.0625 1.08845667875236e-05
58.125 8.95993048665569e-06
58.1875 7.05583765747785e-06
58.25 5.17213348560953e-06
58.3125 3.30866411383994e-06
58.375 1.46527663708521e-06
58.4375 -3.58180902631823e-07
58.5 -2.16185952117859e-06
58.5625 -3.94590929728719e-06
58.625 -5.71047937750593e-06
58.6875 -7.45571798112837e-06
58.75 -9.18177240509966e-06
58.8125 -1.08887890289006e-05
58.875 -1.25769133194093e-05
58.9375 -1.42462898357405e-05
59 -1.5897062234063e-05
59.0625 -1.75293732723946e-05
59.125 -1.91433648153755e-05
59.1875 -2.07391778390195e-05
59.25 -2.23169524354436e-05
59.3125 -2.38768278175756e-05
59.375 -2.54189423238408e-05
59.4375 -2.69434334228259e-05
59.5 -2.84504377179231e-05
59.5625 -2.99400909519513e-05
59.625 -3.1412528011757e-05
59.6875 -3.2867882932794e-05
59.75 -3.43062889036811e-05
59.8125 -3.57278782707403e-05
59.875 -3.71327825425127e-05
59.9375 -3.8521132394254e-05
60 -3.98930576724101e-05
60.0625 -4.12486873990707e-05
60.125 -4.25881497764032e-05
60.1875 -4.39115721910659e-05
60.25 -4.52190812186007e-05
60.3125 -4.65108026278055e-05
60.375 -4.77868613850868e-05
60.4375 -4.90473816587915e-05
60.5 -5.02924868235186e-05
60.5625 -5.1522299464412e-05
60.625 -5.27369413814321e-05
60.6875 -5.39365335936079e-05
60.75 -5.51211963432704e-05
60.8125 -5.62910491002647e-05
60.875 -5.74462105661435e-05
60.9375 -5.85867986783414e-05
61 -5.97129306143288e-05
61.0625 -6.08247227957471e-05
61.125 -6.19222908925248e-05
61.1875 -6.30057498269738e-05
61.25 -6.40752137778672e-05
61.3125 -6.51307961844974e-05
61.375 -6.61726097507165e-05
61.4375 -6.7200766448956e-05
61.5 -6.82153775242295e-05
61.5625 -6.92165534981156e-05
61.625 -7.02044041727225e-05
61.6875 -7.11790386346339e-05
61.75 -7.2140565258837e-05
61.8125 -7.30890917126309e-05
61.875 -7.40247249595181e-05
61.9375 -7.49475712630765e-05
62 -7.58577361908142e-05
62.0625 -7.67553246180055e-05
62.125 -7.7640440731509e-05
62.1875 -7.85131880335683e-05
62.25 -7.93736693455938e-05
62.3125 -8.02219868119279e-05
62.375 -8.10582419035912e-05
62.4375 -8.18825354220121e-05
62.5 -8.26949675027382e-05
62.5625 -8.34956376191305e-05
62.625 -8.42846445860394e-05
62.6875 -8.5062086563465e-05
62.75 -8.58280610601979e-05
62.8125 -8.65826649374446e-05
62.875 -8.73259944124346e-05
62.9375 -8.8058145062011e-05
63 -8.87792118262041e-05
63.0625 -8.94892890117871e-05
63.125 -9.01884702958166e-05
63.1875 -9.08768487291546e-05
63.25 -9.15545167399748e-05
63.3125 -9.22215661372519e-05
63.375 -9.2878088114234e-05
63.4375 -9.35241732518994e-05
63.5 -9.41599115223954e-05
63.5625 -9.47853922924622e-05
63.625 -9.54007043268399e-05
63.6875 -9.60059357916586e-05
63.75 -9.66011742578131e-05
63.8125 -9.71865067043216e-05
63.875 -9.77620195216674e-05
63.9375 -9.83277985151253e-05
64 -9.8883928908072e-05
64.0625 -9.94304953452805e-05
64.125 -9.99675818961986e-05
64.1875 -0.000100495272058212
64.25 -0.00010101364875989
64.3125 -0.000101522794364221
64.375 -0.000102022790671824
64.4375 -0.000102513718924151
64.5 -0.000102995659806672
64.5625 -0.000103468693452046
64.625 -0.000103932899443273
64.6875 -0.000104388356816835
64.75 -0.00010483514406582
64.8125 -0.00010527333914303
64.875 -0.000105703019464075
64.9375 -0.000106124261910453
65 -0.000106537142832611
65.0625 -0.000106941738053001
65.125 -0.000107338122869104
65.1875 -0.00010772637205646
65.25 -0.000108106559871664
65.3125 -0.000108478760055364
65.375 -0.00010884304583523
65.4375 -0.000109199489928921
65.5 -0.000109548164547028
65.5625 -0.000109889141396006
65.625 -0.000110222491681096
65.6875 -0.000110548286109225
65.75 -0.000110866594891897
65.8125 -0.000111177487748071
65.875 -0.000111481033907016
65.9375 -0.000111777302111165
66 -0.000112066360618946
66.0625 -0.0001123482772076
66.125 -0.000112623119175988
66.1875 -0.000112890953347384
66.25 -0.000113151846072251
66.3125 -0.000113405863231006
66.375 -0.000113653070236774
66.4375 -0.000113893532038119
66.5 -0.000114127313121773
66.5625 -0.000114354477515346
66.625 -0.000114575088790018
66.6875 -0.00011478921006323
66.75 -0.000114996904001348
66.8125 -0.000115198232822323
66.875 -0.000115393258298335
66.9375 -0.000115582041758422
67 -0.0001157646440911
67.0625 -0.000115941125746966
67.125 -0.000116111546741291
67.1875 -0.000116275966656597
67.25 -0.000116434444645226
67.3125 -0.000116587039431888
67.375 -0.000116733809316208
67.4375 -0.000116874812175249
67.5 -0.00011701010546603
67.5625 -0.000117139746228027
67.625 -0.000117263791085661
67.6875 -0.000117382296250781
67.75 -0.000117495317525124
67.8125 -0.000117602910302771
67.875 -0.000117705129572586
67.9375 -0.000117802029920643
68 -0.000117893665532646
68.0625 -0.000117980090196329
68.125 -0.000118061357303847
68.1875 -0.00011813751985416
68.25 -0.000118208630455397
68.3125 -0.000118274741327215
68.375 -0.000118335904303136
68.4375 -0.000118392170832888
68.5 -0.000118443591984718
68.5625 -0.000118490218447704
68.625 -0.00011853210053405
68.6875 -0.000118569288181371
68.75 -0.000118601830954968
68.8125 -0.000118629778050088
68.875 -0.000118653178294174
68.9375 -0.000118672080149107
69 -0.000118686531713428
69.0625 -0.000118696580724561
69.125 -0.000118702274561009
69.1875 -0.000118703660244557
69.25 -0.000118700784442447
69.3125 -0.000118693693469552
69.375 -0.000118682433290536
69.4375 -0.000118667049522002
69.5 -0.00011864758743463
69.5625 -0.000118624091955305
69.625 -0.000118596607669231
69.6875 -0.000118565178822038
69.75 -0.000118529849321874
69.8125 -0.000118490662741491
69.875 -0.000118447662320315
69.9375 -0.000118400890966509
70 -0.000118350391259027
70.0625 -0.000118296205449648
70.125 -0.000118238375465012
70.1875 -0.00011817694290864
70.25 -0.000118111949062937
70.3125 -0.000118043434891196
70.375 -0.000117971441039586
70.4375 -0.000117896007839127
70.5 -0.00011781717530766
70.5625 -0.000117734983151804
70.625 -0.000117649470768902
70.6875 -0.00011756067724896
70.75 -0.000117468641376573
70.8125 -0.00011737340163284
70.875 -0.000117274996197274
70.9375 -0.000117173462949696
71 -0.000117068839472125
71.0625 -0.000116961163050651
71.125 -0.000116850470677306
71.1875 -0.000116736799051919
71.25 -0.000116620184583963
71.3125 -0.000116500663394394
71.375 -0.00011637827131748
71.4375 -0.000116253043902618
71.5 -0.000116125016416142
71.5625 -0.000115994223843125
71.625 -0.000115860700889168
71.6875 -0.000115724481982176
71.75 -0.000115585601274136
71.8125 -0.000115444092642873
71.875 -0.000115299989693804
71.9375 -0.000115153325761684
72 -0.000115004133912331
72.0625 -0.000114852446944359
72.125 -0.00011469829739089
72.1875 -0.000114541717521258
72.25 -0.000114382739342709
72.3125 -0.000114221394602086
72.375 -0.000114057714787511
72.4375 -0.00011389173113005
72.5 -0.00011372347460538
72.5625 -0.000113552975935435
72.625 -0.000113380265590054
72.6875 -0.00011320537378861
72.75 -0.000113028330501641
72.8125 -0.000112849165452462
72.875 -0.000112667908118777
72.9375 -0.000112484587734273
73 -0.000112299233290217
73.0625 -0.000112111873537034
73.125 -0.00011192253698588
73.1875 -0.000111731251910211
73.25 -0.000111538046347333
73.3125 -0.000111342948099959
73.375 -0.000111145984737738
73.4375 -0.000110947183598797
73.5 -0.000110746571791254
73.5625 -0.000110544176194742
73.625 -0.000110340023461908
73.6875 -0.000110134140019914
73.75 -0.000109926552071928
73.8125 -0.000109717285598604
73.875 -0.000109506366359558
73.9375 -0.00010929381989483
74 -0.000109079671526345
74.0625 -0.000108863946359363
74.125 -0.000108646669283917
74.1875 -0.000108427864976249
74.25 -0.000108207557900237
74.3125 -0.000107985772308811
74.375 -0.000107762532245365
74.4375 -0.000107537861545156
74.5 -0.000107311783836704
74.5625 -0.000107084322543173
74.625 -0.000106855500883756
74.6875 -0.000106625341875041
74.75 -0.000106393868332379
74.8125 -0.000106161102871242
74.875 -0.000105927067908563
74.9375 -0.00010569178566409
75 -0.000105455278161709
75.0625 -0.000105217567230776
75.125 -0.000104978674507437
75.1875 -0.000104738621435935
75.25 -0.000104497429269919
75.3125 -0.000104255119073739
75.375 -0.000104011711723734
75.4375 -0.00010376722790952
75.5 -0.000103521688135259
75.5625 -0.000103275112720932
75.625 -0.000103027521803598
75.6875 -0.000102778935338649
75.75 -0.000102529373101054
75.8125 -0.000102278854686603
75.875 -0.000102027399513138
75.9375 -0.000101775026821779
76 -0.000101521755678142
76.0625 -0.000101267604973554
76.125 -0.000101012593426254
76.1875 -0.000100756739582595
76.25 -0.000100500061818234
76.3125 -0.000100242578339317
76.375 -9.99843071836573e-05
76.4375 -9.97252662219065e-05
76.5 -9.9465473158719e-05
76.5625 -9.92049455339108e-05
76.625 -9.894370072361e-05
76.6875 -9.86817559414022e-05
76.75 -9.84191282394685e-05
76.8125 -9.81558345097173e-05
76.875 -9.78918914849095e-05
76.9375 -9.76273157397774e-05
77 -9.73621236921366e-05
77.0625 -9.70963316039927e-05
77.125 -9.68299555826401e-05
77.1875 -9.65630115817554e-05
77.25 -9.6295515402485e-05
77.3125 -9.60274826945245e-05
77.375 -9.57589289571942e-05
77.4375 -9.54898695405067e-05
77.5 -9.52203196462287e-05
77.5625 -9.49502943289374e-05
77.625 -9.46798084970697e-05
77.6875 -9.44088769139657e-05
77.75 -9.41375141989065e-05
77.8125 -9.38657348281455e-05
77.875 -9.35935531359337e-05
77.9375 -9.33209833155394e-05
78 -9.30480394202614e-05
78.0625 -9.27747353644368e-05
78.125 -9.25010849244422e-05
78.1875 -9.22271017396901e-05
78.25 -9.19527993136183e-05
78.3125 -9.16781910146743e-05
78.375 -9.14032900772933e-05
78.4375 -9.11281096028712e-05
78.5 -9.08526625607311e-05
78.5625 -9.05769617890845e-05
78.625 -9.03010199959865e-05
78.6875 -9.00248497602862e-05
78.75 -8.97484635325703e-05
78.8125 -8.94718736361017e-05
78.875 -8.9195092267753e-05
78.9375 -8.89181314989333e-05
79 -8.86410032765106e-05
79.0625 -8.8363719423728e-05
79.125 -8.80862916411149e-05
79.1875 -8.78087315073926e-05
79.25 -8.75310504803741e-05
79.3125 -8.72532598978592e-05
79.375 -8.69753709785238e-05
79.4375 -8.66973948228042e-05
79.5 -8.64193424137755e-05
79.5625 -8.61412246180255e-05
79.625 -8.58630521865228e-05
79.6875 -8.55848357554798e-05
79.75 -8.53065858472106e-05
79.8125 -8.50283128709838e-05
79.875 -8.47500271238698e-05
79.9375 -8.44717387915834e-05
80 -8.4193457949321e-05
80.0625 -8.39151945625931e-05
80.125 -8.36369584880509e-05
80.1875 -8.33587594743091e-05
80.25 -8.3080607162763e-05
80.3125 -8.28025110884003e-05
80.375 -8.25244806806088e-05
80.4375 -8.22465252639786e-05
80.5 -8.19686540590994e-05
80.5625 -8.16908761833534e-05
80.625 -8.14132006517029e-05
80.6875 -8.11356363774729e-05
80.75 -8.085819217313e-05
80.8125 -8.05808767510546e-05
80.875 -8.03036987243107e-05
80.9375 -8.0026666607409e-05
81 -7.97497888170662e-05
81.0625 -7.94730736729596e-05
81.125 -7.91965293984769e-05
81.1875 -7.89201641214614e-05
81.25 -7.86439858749525e-05
81.3125 -7.83680025979219e-05
81.375 -7.80922221360048e-05
81.4375 -7.78166522422269e-05
81.5 -7.75413005777271e-05
81.5625 -7.72661747124748e-05
81.625 -7.69912821259838e-05
81.6875 -7.67166302080212e-05
81.75 -7.64422262593118e-05
81.8125 -7.61680774922384e-05
81.875 -7.58941910315375e-05
81.9375 -7.56205739149909e-05
82 -7.53472330941125e-05
82.0625 -7.50741754348314e-05
82.125 -7.48014077181701e-05
82.1875 -7.45289366409189e-05
82.25 -7.4256768816306e-05
82.3125 -7.39849107746628e-05
82.375 -7.37133689640861e-05
82.4375 -7.34421497510948e-05
82.5 -7.31712594212836e-05
82.5625 -7.29007041799719e-05
82.625 -7.26304901528489e-05
82.6875 -7.23606233866142e-05
82.75 -7.20911098496148e-05
82.8125 -7.18219554324779e-05
82.875 -7.15531659487393e-05
82.9375 -7.12847471354686e-05
83 -7.10167046538896e-05
83.0625 -7.07490440899969e-05
83.125 -7.04817709551691e-05
83.1875 -7.02148906867774e-05
83.25 -6.99484086487907e-05
83.3125 -6.96823301323768e-05
83.375 -6.94166603564992e-05
83.4375 -6.91514044685109e-05
83.5 -6.88865675447438e-05
83.5625 -6.86221545910945e-05
83.625 -6.83581705436062e-05
83.6875 -6.80946202690468e-05
83.75 -6.78315085654839e-05
83.8125 -6.75688401628546e-05
83.875 -6.73066197235334e-05
83.9375 -6.70448518428953e-05
84 -6.6783541049875e-05
84.0625 -6.65226918075238e-05
84.125 -6.62623085135613e-05
84.1875 -6.60023955009243e-05
84.25 -6.57429570383124e-05
84.3125 -6.54839973307294e-05
84.375 -6.52255205200213e-05
84.4375 -6.4967530685411e-05
84.5 -6.47100318440293e-05
84.5625 -6.44530279514427e-05
84.625 -6.41965229021769e-05
84.6875 -6.39405205302381e-05
84.75 -6.36850246096298e-05
84.8125 -6.34300388548668e-05
84.875 -6.31755669214852e-05
84.9375 -6.29216124065499e-05
85 -6.26681788491579e-05
85.0625 -6.24152697309387e-05
85.125 -6.21628884765512e-05
85.1875 -6.19110384541775e-05
85.25 -6.16597229760129e-05
85.3125 -6.14089452987535e-05
85.375 -6.11587086240797e-05
85.4375 -6.09090160991369e-05
85.5 -6.06598708170127e-05
85.5625 -6.04112758172112e-05
85.625 -6.01632340861244e-05
85.6875 -5.9915748557499e-05
85.75 -5.96688221129023e-05
85.8125 -5.94224575821827e-05
85.875 -5.91766577439288e-05
85.9375 -5.89314253259244e-05
86 -5.86867630056007e-05
86.0625 -5.84426734104858e-05
86.125 -5.81991591186505e-05
86.1875 -5.79562226591516e-05
86.25 -5.77138665124719e-05
86.3125 -5.74720931109572e-05
86.375 -5.72309048392506e-05
86.4375 -5.69903040347236e-05
86.5 -5.67502929879041e-05
86.5625 -5.65108739429019e-05
86.625 -5.62720490978309e-05
86.6875 -5.60338206052287e-05
86.75 -5.57961905724731e-05
86.8125 -5.55591610621954e-05
86.875 -5.53227340926922e-05
86.9375 -5.50869116383324e-05
87 -5.48516956299629e-05
87.0625 -5.46170879553111e-05
87.125 -5.43830904593841e-05
87.1875 -5.41497049448659e-05
87.25 -5.39169331725114e-05
87.3125 -5.36847768615375e-05
87.375 -5.34532376900119e-05
87.4375 -5.32223172952391e-05
87.5 -5.29920172741435e-05
87.5625 -5.27623391836497e-05
87.625 -5.25332845410608e-05
87.6875 -5.23048548244335e-05
87.75 -5.20770514729502e-05
87.8125 -5.18498758872897e-05
87.875 -5.16233294299939e-05
87.9375 -5.13974134258333e-05
88 -5.11721291621682e-05
88.0625 -5.09474778893094e-05
88.125 -5.07234608208745e-05
88.1875 -5.05000791341429e-05
88.25 -5.02773339704074e-05
88.3125 -5.00552264353245e-05
88.375 -4.98337575992606e-05
88.4375 -4.9612928497637e-05
88.5 -4.93927401312723e-05
88.5625 -4.91731934667213e-05
88.625 -4.8954289436613e-05
88.6875 -4.87360289399851e-05
88.75 -4.85184128426165e-05
88.8125 -4.83014419773571e-05
88.875 -4.80851171444559e-05
88.9375 -4.7869439111886e-05
89 -4.76544086156676e-05
89.0625 -4.74400263601885e-05
89.125 -4.72262930185229e-05
89.1875 -4.70132092327467e-05
89.25 -4.68007756142518e-05
89.3125 -4.6588992744057e-05
89.375 -4.63778611731177e-05
89.4375 -4.61673814226323e-05
89.5 -4.59575539843472e-05
89.5625 -4.57483793208592e-05
89.625 -4.55398578659154e-05
89.6875 -4.53319900247117e-05
89.75 -4.51247761741883e-05
89.8125 -4.49182166633234e-05
89.875 -4.47123118134248e-05
89.9375 -4.45070619184193e-05
90 -4.43024672451396e-05
90.0625 -4.40985280336098e-05
90.125 -4.3895244497328e-05
90.1875 -4.36926168235474e-05
90.25 -4.34906451735551e-05
90.3125 -4.32893296829487e-05
90.375 -4.30886704619109e-05
90.4375 -4.28886675954825e-05
90.5 -4.26893211438323e-05
90.5625 -4.24906311425263e-05
90.625 -4.22925976027938e-05
90.6875 -4.20952205117921e-05
90.75 -4.18984998328691e-05
90.8125 -4.17024355058236e-05
90.875 -4.15070274471643e-05
90.9375 -4.1312275550366e-05
91 -4.11181796861248e-05
91.0625 -4.09247397026104e-05
91.125 -4.07319554257171e-05
91.1875 -4.0539826659313e-05
91.25 -4.03483531854868e-05
91.3125 -4.0157534764793e-05
91.375 -3.99673711364952e-05
91.4375 -3.97778620188077e-05
91.5 -3.95890071091348e-05
91.5625 -3.94008060843089e-05
91.625 -3.92132586008262e-05
91.6875 -3.90263642950807e-05
91.75 -3.88401227835968e-05
91.8125 -3.86545336632597e-05
91.875 -3.8469596511544e-05
91.9375 -3.82853108867409e-05
92 -3.8101676328183e-05
92.0625 -3.79186923564683e-05
92.125 -3.77363584736815e-05
92.1875 -3.7554674163614e-05
92.25 -3.73736388919824e-05
92.3125 -3.71932521066448e-05
92.375 -3.70135132378159e-05
92.4375 -3.68344216982798e-05
92.5 -3.6655976883602e-05
92.5625 -3.6478178172339e-05
92.625 -3.63010249262461e-05
92.6875 -3.61245164904847e-05
92.75 -3.59486521938264e-05
92.8125 -3.57734313488571e-05
92.875 -3.55988532521777e-05
92.9375 -3.54249171846051e-05
93 -3.52516224113701e-05
93.0625 -3.50789681823143e-05
93.125 -3.49069537320856e-05
93.1875 -3.4735578280332e-05
93.25 -3.45648410318935e-05
93.3125 -3.43947411769929e-05
93.375 -3.42252778914249e-05
93.4375 -3.40564503367438e-05
93.5 -3.38882576604493e-05
93.5625 -3.37206989961713e-05
93.625 -3.35537734638528e-05
93.6875 -3.33874801699318e-05
93.75 -3.32218182075208e-05
93.8125 -3.30567866565862e-05
93.875 -3.28923845841248e-05
93.9375 -3.27286110443398e-05
94 -3.25654650788153e-05
94.0625 -3.24029457166888e-05
94.125 -3.22410519748228e-05
94.1875 -3.20797828579748e-05
94.25 -3.1919137358966e-05
94.3125 -3.17591144588484e-05
94.375 -3.15997131270706e-05
94.4375 -3.14409323216425e-05
94.5 -3.12827709892983e-05
94.5625 -3.1125228065658e-05
94.625 -3.0968302475388e-05
94.6875 -3.08119931323604e-05
94.75 -3.06562989398101e-05
94.8125 -3.05012187904916e-05
94.875 -3.03467515668343e-05
94.9375 -3.01928961410955e-05
95 -3.00396513755136e-05
95.0625 -2.98870161224592e-05
95.125 -2.97349892245843e-05
95.1875 -2.9583569514972e-05
95.25 -2.9432755817283e-05
95.3125 -2.9282546945902e-05
95.375 -2.91329417060828e-05
95.4375 -2.89839388940913e-05
95.5 -2.88355372973487e-05
95.5625 -2.8687735694572e-05
95.625 -2.85405328559141e-05
95.6875 -2.83939275431029e-05
95.75 -2.82479185095783e-05
95.8125 -2.81025045006289e-05
95.875 -2.79576842535271e-05
95.9375 -2.78134564976631e-05
96 -2.76698199546775e-05
96.0625 -2.75267733385934e-05
96.125 -2.73843153559464e-05
96.1875 -2.72424447059145e-05
96.25 -2.71011600804458e-05
96.3125 -2.69604601643859e-05
96.375 -2.68203436356038e-05
96.4375 -2.6680809165117e-05
96.5 -2.65418554172148e-05
96.5625 -2.64034810495811e-05
96.625 -2.62656847134164e-05
96.6875 -2.61284650535577e-05
96.75 -2.5991820708598e-05
96.8125 -2.58557503110052e-05
96.875 -2.57202524872385e-05
96.9375 -2.55853258578652e-05
97 -2.54509690376758e-05
97.0625 -2.5317180635798e-05
97.125 -2.51839592558097e-05
97.1875 -2.50513034958513e-05
97.25 -2.49192119487366e-05
97.3125 -2.47876832020628e-05
97.375 -2.46567158383198e-05
97.4375 -2.45263084349977e-05
97.5 -2.43964595646943e-05
97.5625 -2.42671677952211e-05
97.625 -2.41384316897081e-05
97.6875 -2.40102498067079e-05
97.75 -2.38826207002993e-05
97.8125 -2.37555429201889e-05
97.875 -2.36290150118127e-05
97.9375 -2.35030355164362e-05
98 -2.33776029712539e-05
98.0625 -2.32527159094872e-05
98.125 -2.31283728604827e-05
98.1875 -2.3004572349808e-05
98.25 -2.28813128993478e-05
98.3125 -2.27585930273986e-05
98.375 -2.26364112487622e-05
98.4375 -2.2514766074839e-05
98.5 -2.23936560137199e-05
98.5625 -2.22730795702775e-05
98.625 -2.21530352462565e-05
98.6875 -2.2033521540363e-05
98.75 -2.19145369483531e-05
98.8125 -2.17960799631204e-05
98.875 -2.16781490747835e-05
98.9375 -2.15607427707713e-05
99 -2.14438595359085e-05
99.0625 -2.13274978525001e-05
99.125 -2.12116562004144e-05
99.1875 -2.10963330571664e-05
99.25 -2.09815268979991e-05
99.3125 -2.08672361959647e-05
99.375 -2.07534594220053e-05
99.4375 -2.06401950450316e-05
99.5 -2.05274415320023e-05
99.5625 -2.04151973480017e-05
99.625 -2.03034609563165e-05
99.6875 -2.01922308185129e-05
99.75 -2.00815053945113e-05
99.8125 -1.99712831426618e-05
99.875 -1.98615625198178e-05
99.9375 -1.97523419814097e-05
100 -1.96436199815169e-05
100.0625 -1.95353949729402e-05
100.125 -1.94276654072723e-05
100.1875 -1.93204297349686e-05
100.25 -1.92136864054167e-05
100.3125 -1.9107433867005e-05
100.375 -1.90016705671913e-05
100.4375 -1.889639495257e-05
100.5 -1.87916054689389e-05
100.5625 -1.86873005613652e-05
100.625 -1.85834786742512e-05
100.6875 -1.84801382513986e-05
100.75 -1.83772777360726e-05
100.8125 -1.82748955710652e-05
100.875 -1.81729901987581e-05
100.9375 -1.80715600611842e-05
101 -1.79706036000895e-05
101.0625 -1.78701192569931e-05
101.125 -1.77701054732477e-05
101.1875 -1.76705606900987e-05
101.25 -1.75714833487429e-05
101.3125 -1.74728718903869e-05
101.375 -1.7374724756304e-05
101.4375 -1.72770403878913e-05
101.5 -1.71798172267259e-05
101.5625 -1.70830537146204e-05
101.625 -1.69867482936777e-05
101.6875 -1.68908994063457e-05
101.75 -1.67955054954704e-05
101.8125 -1.67005650043496e-05
101.875 -1.66060763767854e-05
101.9375 -1.65120380571355e-05
102 -1.64184484903654e-05
102.0625 -1.63253061220985e-05
102.125 -1.62326093986665e-05
102.1875 -1.6140356767159e-05
102.25 -1.60485466754728e-05
102.3125 -1.59571775723598e-05
102.375 -1.58662479074753e-05
102.4375 -1.57757561314255e-05
102.5 -1.56857006958136e-05
102.5625 -1.55960800532869e-05
102.625 -1.55068926575819e-05
102.6875 -1.54181369635698e-05
102.75 -1.53298114273008e-05
102.8125 -1.52419145060486e-05
102.875 -1.51544446583536e-05
102.9375 -1.50674003440661e-05
103 -1.49807800243889e-05
103.0625 -1.48945821619191e-05
103.125 -1.48088052206899e-05
103.1875 -1.47234476662111e-05
103.25 -1.46385079655103e-05
103.3125 -1.45539845871721e-05
103.375 -1.44698760013781e-05
103.4375 -1.4386180679946e-05
103.5 -1.43028970963675e-05
103.5625 -1.42200237258469e-05
103.625 -1.41375590453385e-05
103.6875 -1.40555015335835e-05
103.75 -1.3973849671147e-05
103.8125 -1.38926019404534e-05
103.875 -1.38117568258231e-05
103.9375 -1.37313128135066e-05
104 -1.36512683917203e-05
104.0625 -1.35716220506798e-05
104.125 -1.34923722826346e-05
104.1875 -1.3413517581901e-05
104.25 -1.33350564448952e-05
104.3125 -1.32569873701658e-05
104.375 -1.3179308858426e-05
104.4375 -1.3102019412585e-05
104.5 -1.30251175377794e-05
104.5625 -1.29486017414042e-05
104.625 -1.28724705331427e-05
104.6875 -1.27967224249969e-05
104.75 -1.27213559313166e-05
104.8125 -1.26463695688291e-05
104.875 -1.25717618566674e-05
104.9375 -1.2497531316399e-05
105 -1.24236764720534e-05
105.0625 -1.23501958501498e-05
105.125 -1.22770879797242e-05
105.1875 -1.22043513923563e-05
105.25 -1.21319846221957e-05
105.3125 -1.20599862059878e-05
105.375 -1.19883546830996e-05
105.4375 -1.19170885955448e-05
105.5 -1.18461864880085e-05
105.5625 -1.17756469078718e-05
105.625 -1.17054684052362e-05
105.6875 -1.16356495329465e-05
105.75 -1.15661888466151e-05
105.8125 -1.14970849046445e-05
105.875 -1.142833626825e-05
105.9375 -1.13599415014821e-05
106 -1.12918991712482e-05
106.0625 -1.12242078473348e-05
106.125 -1.11568661024279e-05
106.1875 -1.10898725121348e-05
106.25 -1.10232256550041e-05
106.3125 -1.09569241125459e-05
106.375 -1.08909664692522e-05
106.4375 -1.08253513126161e-05
106.5 -1.07600772331512e-05
106.5625 -1.06951428244104e-05
106.625 -1.06305466830046e-05
106.6875 -1.05662874086211e-05
106.75 -1.05023636040415e-05
106.8125 -1.04387738751592e-05
106.875 -1.0375516830997e-05
106.9375 -1.0312591083724e-05
107 -1.02499952486725e-05
107.0625 -1.01877279443542e-05
107.125 -1.01257877924765e-05
107.1875 -1.00641734179586e-05
107.25 -1.00028834489464e-05
107.3125 -9.94191651682835e-06
107.375 -9.88127125625032e-06
107.4375 -9.82094630513007e-06
107.5 -9.76094030467184e-06
107.5625 -9.70125189938044e-06
107.625 -9.64187973707506e-06
107.6875 -9.58282246890291e-06
107.75 -9.52407874935245e-06
107.8125 -9.46564723626649e-06
107.875 -9.40752659085489e-06
107.9375 -9.34971547770709e-06
108 -9.29221256480434e-06
108.0625 -9.23501652353168e-06
108.125 -9.17812602868961e-06
108.1875 -9.12153975850561e-06
108.25 -9.06525639464532e-06
108.3125 -9.00927462222347e-06
108.375 -8.95359312981463e-06
108.4375 -8.89821060946361e-06
108.5 -8.84312575669574e-06
108.5625 -8.7883372705268e-06
108.625 -8.73384385347275e-06
108.6875 -8.67964421155924e-06
108.75 -8.62573705433088e-06
108.8125 -8.57212109486024e-06
108.875 -8.51879504975665e-06
108.9375 -8.46575763917481e-06
109 -8.41300758682305e-06
109.0625 -8.36054361997154e-06
109.125 -8.30836446946011e-06
109.1875 -8.25646886970596e-06
109.25 -8.20485555871111e-06
109.3125 -8.15352327806965e-06
109.375 -8.10247077297476e-06
109.4375 -8.0516967922255e-06
109.5 -8.00120008823348e-06
109.5625 -7.9509794170292e-06
109.625 -7.90103353826828e-06
109.6875 -7.85136121523741e-06
109.75 -7.80196121486021e-06
109.8125 -7.75283230770274e-06
109.875 -7.70397326797893e-06
109.9375 -7.65538287355581e-06
110 -7.60705990595844e-06
110.0625 -7.55900315037478e-06
110.125 -7.51121139566029e-06
110.1875 -7.46368343434238e-06
110.25 -7.41641806262461e-06
110.3125 -7.36941408039085e-06
110.375 -7.32267029120904e-06
110.4375 -7.27618550233501e-06
110.5 -7.22995852471593e-06
110.5625 -7.18398817299366e-06
110.625 -7.13827326550798e-06
110.6875 -7.09281262429951e-06
110.75 -7.04760507511261e-06
110.8125 -7.00264944739799e-06
110.875 -6.95794457431522e-06
110.9375 -6.91348929273507e-06
111 -6.86928244324163e-06
111.0625 -6.82532287013436e-06
111.125 -6.78160942142989e-06
111.1875 -6.7381409488637e-06
111.25 -6.69491630789167e-06
111.3125 -6.65193435769143e-06
111.375 -6.60919396116354e-06
111.4375 -6.56669398493261e-06
111.5 -6.52443329934817e-06
111.5625 -6.48241077848543e-06
111.625 -6.44062530014589e-06
111.6875 -6.39907574585782e-06
111.75 -6.3577610008766e-06
111.8125 -6.31667995418483e-06
111.875 -6.27583149849243e-06
111.9375 -6.23521453023653e-06
112 -6.19482794958118e-06
112.0625 -6.15467066041706e-06
112.125 -6.11474157036087e-06
112.1875 -6.07503959075476e-06
112.25 -6.03556363666551e-06
112.3125 -5.99631262688364e-06
112.375 -5.95728548392235e-06
112.4375 -5.91848113401638e-06
112.5 -5.87989850712072e-06
112.5625 -5.84153653690915e-06
112.625 -5.80339416077276e-06
112.6875 -5.76547031981824e-06
112.75 -5.7277639588661e-06
112.8125 -5.69027402644882e-06
112.875 -5.65299947480876e-06
112.9375 -5.61593925989606e-06
113 -5.57909234136639e-06
113.0625 -5.54245768257857e-06
113.125 -5.50603425059211e-06
113.1875 -5.4698210161646e-06
113.25 -5.43381695374901e-06
113.3125 -5.39802104149093e-06
113.375 -5.36243226122557e-06
113.4375 -5.32704959847484e-06
113.5 -5.29187204244414e-06
113.5625 -5.25689858601917e-06
113.625 -5.22212822576259e-06
113.6875 -5.18755996191063e-06
113.75 -5.15319279836947e-06
113.8125 -5.1190257427117e-06
113.875 -5.08505780617254e-06
113.9375 -5.05128800364604e-06
114 -5.01771535368116e-06
114.0625 -4.98433887847775e-06
114.125 -4.95115760388246e-06
114.1875 -4.91817055938454e-06
114.25 -4.88537677811153e-06
114.3125 -4.85277529682495e-06
114.375 -4.82036515591577e-06
114.4375 -4.78814539939991e-06
114.5 -4.75611507491358e-06
114.5625 -4.72427323370857e-06
114.625 -4.69261893064746e-06
114.6875 -4.66115122419871e-06
114.75 -4.62986917643174e-06
114.8125 -4.59877185301184e-06
114.875 -4.56785832319505e-06
114.9375 -4.53712765982302e-06
115 -4.50657893931765e-06
115.0625 -4.47621124167579e-06
115.125 -4.44602365046377e-06
115.1875 -4.41601525281197e-06
115.25 -4.38618513940915e-06
115.3125 -4.35653240449687e-06
115.375 -4.32705614586376e-06
115.4375 -4.29775546483972e-06
115.5 -4.26862946629007e-06
115.5625 -4.23967725860962e-06
115.625 -4.21089795371671e-06
115.6875 -4.1822906670471e-06
115.75 -4.15385451754791e-06
115.8125 -4.12558862767138e-06
115.875 -4.09749212336867e-06
115.9375 -4.06956413408351e-06
116 -4.04180379274584e-06
116.0625 -4.01421023576541e-06
116.125 -3.98678260302525e-06
116.1875 -3.95952003787514e-06
116.25 -3.93242168712498e-06
116.3125 -3.90548670103817e-06
116.375 -3.87871423332486e-06
116.4375 -3.85210344113518e-06
116.5 -3.8256534850524e-06
116.5625 -3.7993635290861e-06
116.625 -3.77323274066516e-06
116.6875 -3.74726029063085e-06
116.75 -3.72144535322973e-06
116.8125 -3.69578710610662e-06
116.875 -3.67028473029742e-06
116.9375 -3.64493741022196e-06
117 -3.61974433367675e-06
117.0625 -3.5947046918277e-06
117.125 -3.56981767920284e-06
117.1875 -3.54508249368488e-06
117.25 -3.52049833650387e-06
117.3125 -3.4960644122297e-06
117.375 -3.4717799287646e-06
117.4375 -3.44764409733564e-06
117.5 -3.4236561324871e-06
117.5625 -3.39981525207289e-06
117.625 -3.37612067724884e-06
117.6875 -3.35257163246507e-06
117.75 -3.32916734545817e-06
117.8125 -3.30590704724347e-06
117.875 -3.28278997210724e-06
117.9375 -3.25981535759879e-06
118 -3.23698244452263e-06
118.0625 -3.21429047693054e-06
118.125 -3.19173870211357e-06
118.1875 -3.16932637059414e-06
118.25 -3.14705273611793e-06
118.3125 -3.12491705564589e-06
118.375 -3.10291858934612e-06
118.4375 -3.08105660058578e-06
118.5 -3.05933035592293e-06
118.5625 -3.03773912509834e-06
118.625 -3.01628218102734e-06
118.6875 -2.99495879979151e-06
118.75 -2.9737682606305e-06
118.8125 -2.95270984593367e-06
118.875 -2.93178284123186e-06
118.9375 -2.91098653518896e-06
119 -2.89032021959362e-06
119.0625 -2.86978318935081e-06
119.125 -2.84937474247345e-06
119.1875 -2.82909418007395e-06
119.25 -2.80894080635574e-06
119.3125 -2.78891392860481e-06
119.375 -2.76901285718122e-06
119.4375 -2.74923690551053e-06
119.5 -2.72958539007529e-06
119.5625 -2.71005763040648e-06
119.625 -2.69065294907489e-06
119.6875 -2.67137067168256e-06
119.75 -2.65221012685413e-06
119.8125 -2.63317064622821e-06
119.875 -2.61425156444871e-06
119.9375 -2.5954522191562e-06
120 -2.57677195097917e-06
120.0625 -2.55821010352539e-06
120.125 -2.53976602337311e-06
120.1875 -2.52143906006238e-06
120.25 -2.50322856608629e-06
120.3125 -2.48513389688219e-06
120.375 -2.46715441082294e-06
120.4375 -2.44928946920806e-06
120.5 -2.43153843625501e-06
120.5625 -2.41390067909032e-06
120.625 -2.39637556774076e-06
120.6875 -2.37896247512453e-06
120.75 -2.36166077704241e-06
120.8125 -2.34446985216888e-06
120.875 -2.32738908204328e-06
120.9375 -2.31041785106089e-06
121 -2.29355554646409e-06
121.0625 -2.27680155833346e-06
121.125 -2.26015527957884e-06
121.1875 -2.24361610593046e-06
121.25 -2.22718343593001e-06
121.3125 -2.2108566709217e-06
121.375 -2.19463521504338e-06
121.4375 -2.17851847521754e-06
121.5 -2.16250586114241e-06
121.5625 -2.146596785283e-06
121.625 -2.13079066286217e-06
121.6875 -2.11508691185164e-06
121.75 -2.09948495296305e-06
121.8125 -2.08398420963902e-06
121.875 -2.06858410804413e-06
121.9375 -2.05328407705602e-06
122 -2.03808354825636e-06
122.0625 -2.02298195592192e-06
122.125 -2.00797873701554e-06
122.1875 -1.99307333117725e-06
122.25 -1.97826518071519e-06
122.3125 -1.96355373059669e-06
122.375 -1.94893842843931e-06
122.4375 -1.93441872450179e-06
122.5 -1.91999407167517e-06
122.5625 -1.90566392547371e-06
122.625 -1.89142774402601e-06
122.6875 -1.87728498806598e-06
122.75 -1.86323512092389e-06
122.8125 -1.84927760851739e-06
122.875 -1.83541191934254e-06
122.9375 -1.82163752446488e-06
123 -1.80795389751041e-06
123.0625 -1.7943605146567e-06
123.125 -1.78085685462388e-06
123.1875 -1.76744239866571e-06
123.25 -1.75411663056064e-06
123.3125 -1.74087903660287e-06
123.375 -1.7277291055934e-06
123.4375 -1.7146663288311e-06
123.5 -1.7016902001038e-06
123.5625 -1.68880021567936e-06
123.625 -1.67599587429674e-06
123.6875 -1.66327667715712e-06
123.75 -1.65064212791497e-06
123.8125 -1.63809173266919e-06
123.875 -1.62562499995418e-06
123.9375 -1.61324144073099e-06
124 -1.60094056837844e-06
124.0625 -1.58872189868424e-06
124.125 -1.57658494983615e-06
124.1875 -1.56452924241312e-06
124.25 -1.55255429937645e-06
124.3125 -1.54065964606099e-06
124.375 -1.52884481016625e-06
124.4375 -1.51710932174764e-06
124.5 -1.50545271320765e-06
124.5625 -1.49387451928705e-06
124.625 -1.48237427705613e-06
124.6875 -1.47095152590589e-06
124.75 -1.45960580753928e-06
124.8125 -1.44833666596249e-06
124.875 -1.43714364747613e-06
124.9375 -1.4260263006666e-06
125 -1.41498417639726e-06
125.0625 -1.40401682779981e-06
125.125 -1.39312381026553e-06
125.1875 -1.38230468143664e-06
125.25 -1.3715590011976e-06
125.3125 -1.36088633166643e-06
125.375 -1.35028623718613e-06
125.4375 -1.33975828431596e-06
125.5 -1.32930204182288e-06
125.5625 -1.3189170806729e-06
125.625 -1.3086029740225e-06
125.6875 -1.29835929721005e-06
125.75 -1.2881856277472e-06
125.8125 -1.2780815453104e-06
125.875 -1.26804663173228e-06
125.9375 -1.25808047099316e-06
126 -1.24818264921253e-06
126.0625 -1.23835275464053e-06
126.125 -1.2285903776495e-06
126.1875 -1.21889511072547e-06
126.25 -1.20926654845975e-06
126.3125 -1.19970428754042e-06
126.375 -1.19020792674397e-06
126.4375 -1.18077706692687e-06
126.5 -1.17141131101714e-06
126.5625 -1.162110264006e-06
126.625 -1.15287353293954e-06
126.6875 -1.14370072691028e-06
126.75 -1.13459145704893e-06
126.8125 -1.12554533651601e-06
126.875 -1.11656198049361e-06
126.9375 -1.10764100617703e-06
127 -1.09878203276657e-06
127.0625 -1.08998468145929e-06
127.125 -1.08124857544071e-06
127.1875 -1.07257333987667e-06
127.25 -1.06395860190506e-06
127.3125 -1.05540399062772e-06
127.375 -1.04690913710218e-06
127.4375 -1.03847367433359e-06
127.5 -1.03009723726656e-06
127.5625 -1.02177946277704e-06
127.625 -1.01351998966424e-06
127.6875 -1.00531845864254e-06
127.75 -9.97174512333453e-07
127.8125 -9.89087795257566e-07
127.875 -9.81057953826521e-07
127.9375 -9.73084636335015e-07
128 -9.65167492952814e-07
128.0625 -9.57306175716783e-07
128.125 -9.49500338522942e-07
128.1875 -9.41749637118532e-07
128.25 -9.34053729094108e-07
128.3125 -9.26412273875644e-07
128.375 -9.18824932716661e-07
128.4375 -9.11291368690376e-07
128.5 -9.03811246681862e-07
128.5625 -8.96384233380235e-07
128.625 -8.89009997270861e-07
128.6875 -8.81688208627572e-07
128.75 -8.74418539504917e-07
128.8125 -8.67200663730416e-07
128.875 -8.60034256896847e-07
128.9375 -8.5291899635455e-07
129 -8.45854561203739e-07
129.0625 -8.38840632286854e-07
129.125 -8.31876892180914e-07
129.1875 -8.24963025189902e-07
129.25 -8.18098717337167e-07
129.3125 -8.11283656357841e-07
129.375 -8.04517531691285e-07
129.4375 -7.9780003447355e-07
129.5 -7.91130857529855e-07
129.5625 -7.84509695367095e-07
129.625 -7.77936244166361e-07
129.6875 -7.71410201775483e-07
129.75 -7.64931267701595e-07
129.8125 -7.58499143103718e-07
129.875 -7.52113530785369e-07
129.9375 -7.4577413518718e-07
130 -7.39480662379554e-07
130.0625 -7.33232820055321e-07
130.125 -7.27030317522438e-07
130.1875 -7.20872865696688e-07
130.25 -7.14760177094417e-07
130.3125 -7.08691965825282e-07
130.375 -7.02667947585023e-07
130.4375 -6.96687839648258e-07
130.5 -6.90751360861295e-07
130.5625 -6.84858231634969e-07
130.625 -6.79008173937497e-07
130.6875 -6.73200911287357e-07
130.75 -6.67436168746188e-07
130.8125 -6.61713672911708e-07
130.875 -6.56033151910655e-07
130.9375 -6.50394335391755e-07
131 -6.447969545187e-07
131.0625 -6.39240741963157e-07
131.125 -6.33725431897797e-07
131.1875 -6.28250759989338e-07
131.25 -6.22816463391622e-07
131.3125 -6.17422280738699e-07
131.375 -6.12067952137948e-07
131.4375 -6.06753219163205e-07
131.5 -6.01477824847924e-07
131.5625 -5.96241513678352e-07
131.625 -5.91044031586729e-07
131.6875 -5.85885125944511e-07
131.75 -5.80764545555609e-07
131.8125 -5.75682040649658e-07
131.875 -5.70637362875298e-07
131.9375 -5.65630265293486e-07
132 -5.60660502370824e-07
132.0625 -5.55727829972909e-07
132.125 -5.50832005357706e-07
132.1875 -5.45972787168947e-07
132.25 -5.41149935429539e-07
132.3125 -5.3636321153501e-07
132.375 -5.31612378246965e-07
132.4375 -5.26897199686567e-07
132.5 -5.22217441328045e-07
132.5625 -5.17572869992213e-07
132.625 -5.1296325384002e-07
132.6875 -5.08388362366121e-07
132.75 -5.03847966392463e-07
132.8125 -4.99341838061899e-07
132.875 -4.94869750831825e-07
132.9375 -4.90431479467829e-07
133 -4.86026800037378e-07
133.0625 -4.81655489903508e-07
133.125 -4.77317327718553e-07
133.1875 -4.73012093417881e-07
133.25 -4.68739568213665e-07
133.3125 -4.64499534588666e-07
133.375 -4.60291776290039e-07
133.4375 -4.56116078323171e-07
133.5 -4.51972226945522e-07
133.5625 -4.47860009660508e-07
133.625 -4.4377921521139e-07
133.6875 -4.39729633575194e-07
133.75 -4.35711055956647e-07
133.8125 -4.31723274782141e-07
133.875 -4.27766083693709e-07
133.9375 -4.23839277543036e-07
134 -4.19942652385479e-07
134.0625 -4.16076005474115e-07
134.125 -4.12239135253808e-07
134.1875 -4.08431841355306e-07
134.25 -4.04653924589341e-07
134.3125 -4.00905186940773e-07
134.375 -3.97185431562739e-07
134.4375 -3.93494462770832e-07
134.5 -3.89832086037295e-07
134.5625 -3.86198107985246e-07
134.625 -3.82592336382914e-07
134.6875 -3.79014580137902e-07
134.75 -3.75464649291473e-07
134.8125 -3.71942355012855e-07
134.875 -3.68447509593564e-07
134.9375 -3.64979926441754e-07
135 -3.61539420076587e-07
135.0625 -3.58125806122623e-07
135.125 -3.54738901304232e-07
135.1875 -3.51378523440024e-07
135.25 -3.48044491437308e-07
135.3125 -3.44736625286565e-07
135.375 -3.41454746055945e-07
135.4375 -3.38198675885785e-07
135.5 -3.34968237983146e-07
135.5625 -3.31763256616378e-07
135.625 -3.28583557109697e-07
135.6875 -3.25428965837787e-07
135.75 -3.22299310220427e-07
135.8125 -3.1919441871713e-07
135.875 -3.16114120821814e-07
135.9375 -3.13058247057482e-07
136 -3.10026628970934e-07
136.0625 -3.07019099127494e-07
136.125 -3.04035491105754e-07
136.1875 -3.01075639492349e-07
136.25 -2.98139379876748e-07
136.3125 -2.95226548846056e-07
136.375 -2.92336983979858e-07
136.4375 -2.89470523845061e-07
136.5 -2.86627007990774e-07
136.5625 -2.83806276943196e-07
136.625 -2.81008172200535e-07
136.6875 -2.78232536227937e-07
136.75 -2.75479212452449e-07
136.8125 -2.72748045257985e-07
136.875 -2.7003887998033e-07
136.9375 -2.67351562902152e-07
137 -2.64685941248038e-07
137.0625 -2.62041863179555e-07
137.125 -2.59419177790322e-07
137.1875 -2.56817735101112e-07
137.25 -2.54237386054966e-07
137.3125 -2.51677982512333e-07
137.375 -2.49139377246226e-07
137.4375 -2.466214239374e-07
137.5 -2.44123977169552e-07
137.5625 -2.41646892424535e-07
137.625 -2.39190026077601e-07
137.6875 -2.36753235392651e-07
137.75 -2.3433637851752e-07
137.8125 -2.31939314479271e-07
137.875 -2.29561903179509e-07
137.9375 -2.27204005389723e-07
138 -2.24865482746641e-07
138.0625 -2.22546197747602e-07
138.125 -2.20246013745956e-07
138.1875 -2.17964794946478e-07
138.25 -2.15702406400801e-07
138.3125 -2.13458714002874e-07
138.375 -2.1123358448443e-07
138.4375 -2.09026885410481e-07
138.5 -2.06838485174834e-07
138.5625 -2.04668252995617e-07
138.625 -2.02516058910831e-07
138.6875 -2.00381773773923e-07
138.75 -1.9826526924937e-07
138.8125 -1.96166417808291e-07
138.875 -1.94085092724072e-07
138.9375 -1.92021168068013e-07
139 -1.89974518704993e-07
139.0625 -1.87945020289153e-07
139.125 -1.85932549259598e-07
139.1875 -1.83936982836123e-07
139.25 -1.81958199014947e-07
139.3125 -1.79996076564478e-07
139.375 -1.78050495021085e-07
139.4375 -1.76121334684901e-07
139.5 -1.74208476615629e-07
139.5625 -1.72311802628384e-07
139.625 -1.70431195289541e-07
139.6875 -1.68566537912604e-07
139.75 -1.66717714554097e-07
139.8125 -1.64884610009468e-07
139.875 -1.6306710980902e-07
139.9375 -1.61265100213846e-07
140 -1.59478468211799e-07
140.0625 -1.57707101513465e-07
140.125 -1.55950888548165e-07
140.1875 -1.54209718459968e-07
140.25 -1.52483481103728e-07
140.3125 -1.50772067041132e-07
140.375 -1.49075367536772e-07
140.4375 -1.47393274554231e-07
140.5 -1.45725680752189e-07
140.5625 -1.44072479480544e-07
140.625 -1.42433564776557e-07
140.6875 -1.40808831361003e-07
140.75 -1.39198174634354e-07
140.8125 -1.37601490672966e-07
140.875 -1.36018676225294e-07
140.9375 -1.34449628708118e-07
141 -1.32894246202787e-07
141.0625 -1.31352427451487e-07
141.125 -1.29824071853512e-07
141.1875 -1.28309079461572e-07
141.25 -1.26807350978095e-07
141.3125 -1.25318787751571e-07
141.375 -1.23843291772891e-07
141.4375 -1.22380765671715e-07
141.5 -1.20931112712856e-07
141.5625 -1.19494236792678e-07
141.625 -1.18070042435511e-07
141.6875 -1.16658434790087e-07
141.75 -1.15259319625985e-07
141.8125 -1.138726033301e-07
141.875 -1.12498192903125e-07
141.9375 -1.11135995956051e-07
142 -1.09785920706684e-07
142.0625 -1.08447875976172e-07
142.125 -1.07121771185562e-07
142.1875 -1.05807516352356e-07
142.25 -1.04505022087102e-07
142.3125 -1.03214199589982e-07
142.375 -1.01934960647434e-07
142.4375 -1.00667217628777e-07
142.5 -9.94108834828591e-08
142.5625 -9.81658717347182e-08
142.625 -9.6932096482262e-08
142.6875 -9.57094723929607e-08
142.75 -9.44979147005575e-08
142.8125 -9.32973392017938e-08
142.875 -9.21076622531513e-08
142.9375 -9.09288007676085e-08
143 -8.97606722114145e-08
143.0625 -8.86031946008768e-08
143.125 -8.74562864991653e-08
143.1875 -8.63198670131326e-08
143.25 -8.51938557901482e-08
143.3125 -8.40781730149495e-08
143.375 -8.29727394065069e-08
143.4375 -8.18774762149056e-08
143.5 -8.07923052182415e-08
143.5625 -7.97171487195326e-08
143.625 -7.86519295436457e-08
143.6875 -7.75965710342382e-08
143.75 -7.65509970507145e-08
143.8125 -7.5515131965198e-08
143.875 -7.44889006595177e-08
143.9375 -7.34722285222092e-08
144 -7.24650414455317e-08
144.0625 -7.14672658224983e-08
144.125 -7.04788285439224e-08
144.1875 -6.94996569954776e-08
144.25 -6.85296790547731e-08
144.3125 -6.75688230884428e-08
144.375 -6.66170179492497e-08
144.4375 -6.56741929732045e-08
144.5 -6.47402779766979e-08
144.5625 -6.38152032536485e-08
144.625 -6.28988995726637e-08
144.6875 -6.19912981742159e-08
144.75 -6.10923307678322e-08
144.8125 -6.02019295292983e-08
144.875 -5.93200270978768e-08
144.9375 -5.84465565735393e-08
145 -5.75814515142126e-08
145.0625 -5.67246459330383e-08
145.125 -5.58760742956472e-08
145.1875 -5.50356715174467e-08
145.25 -5.42033729609221e-08
145.3125 -5.33791144329522e-08
145.375 -5.25628321821376e-08
145.4375 -5.17544628961436e-08
145.5 -5.09539436990556e-08
145.5625 -5.01612121487491e-08
145.625 -4.93762062342724e-08
145.6875 -4.85988643732426e-08
145.75 -4.78291254092558e-08
145.8125 -4.70669286093095e-08
145.875 -4.63122136612391e-08
145.9375 -4.55649206711671e-08
146 -4.48249901609658e-08
146.0625 -4.40923630657325e-08
146.125 -4.33669807312786e-08
146.1875 -4.26487849116308e-08
146.25 -4.19377177665457e-08
146.3125 -4.12337218590373e-08
146.375 -4.05367401529174e-08
146.4375 -3.98467160103481e-08
146.5 -3.9163593189408e-08
146.5625 -3.84873158416706e-08
146.625 -3.78178285097949e-08
146.6875 -3.71550761251295e-08
146.75 -3.64990040053286e-08
146.8125 -3.58495578519805e-08
146.875 -3.52066837482486e-08
146.9375 -3.45703281565251e-08
147 -3.39404379160964e-08
147.0625 -3.33169602408213e-08
147.125 -3.26998427168211e-08
147.1875 -3.20890333001822e-08
147.25 -3.14844803146703e-08
147.3125 -3.08861324494574e-08
147.375 -3.029393875686e-08
147.4375 -2.970784865009e-08
147.5 -2.91278119010171e-08
147.5625 -2.85537786379431e-08
147.625 -2.79856993433882e-08
147.6875 -2.74235248518892e-08
147.75 -2.68672063478089e-08
147.8125 -2.63166953631575e-08
147.875 -2.5771943775426e-08
147.9375 -2.52329038054301e-08
148 -2.46995280151674e-08
148.0625 -2.4171769305684e-08
148.125 -2.3649580914954e-08
148.1875 -2.313291641577e-08
148.25 -2.26217297136449e-08
148.3125 -2.21159750447247e-08
148.375 -2.1615606973713e-08
148.4375 -2.11205803918067e-08
148.5 -2.06308505146421e-08
148.5625 -2.01463728802534e-08
148.625 -1.96671033470409e-08
148.6875 -1.9192998091751e-08
148.75 -1.8724013607467e-08
148.8125 -1.8260106701611e-08
148.875 -1.78012344939559e-08
148.9375 -1.73473544146491e-08
149 -1.68984242022468e-08
149.0625 -1.64544019017584e-08
149.125 -1.60152458627022e-08
149.1875 -1.55809147371717e-08
149.25 -1.51513674779122e-08
149.3125 -1.4726563336408e-08
149.375 -1.430646186098e-08
149.4375 -1.38910228948944e-08
149.5 -1.34802065744808e-08
149.5625 -1.30739733272613e-08
149.625 -1.26722838700898e-08
149.6875 -1.22750992073014e-08
149.75 -1.18823806288721e-08
149.8125 -1.14940897085889e-08
149.875 -1.11101883022294e-08
149.9375 -1.07306385457523e-08
150 -1.03554028534973e-08
150.0625 -9.98444391639505e-09
150.125 -9.61772470018764e-09
150.1875 -9.25520844365812e-09
150.25 -8.89685865687045e-09
150.3125 -8.54263911941914e-09
150.375 -8.19251387868856e-09
150.4375 -7.84644724812204e-09
150.5 -7.50440380550067e-09
150.5625 -7.16634839123164e-09
150.625 -6.83224610664629e-09
150.6875 -6.50206231230757e-09
150.75 -6.17576262632714e-09
150.8125 -5.85331292269182e-09
150.875 -5.5346793295995e-09
150.9375 -5.21982822780443e-09
151 -4.90872624897182e-09
151.0625 -4.60134027404171e-09
151.125 -4.29763743160213e-09
151.1875 -3.9975850962714e-09
151.25 -3.70115088708966e-09
151.3125 -3.40830266591943e-09
151.375 -3.11900853585532e-09
151.4375 -2.83323683964271e-09
151.5 -2.55095615810547e-09
151.5625 -2.27213530858257e-09
151.625 -1.99674334337366e-09
151.6875 -1.72474954819344e-09
151.75 -1.45612344063491e-09
151.8125 -1.19083476864138e-09
151.875 -9.28853508987218e-10
151.9375 -6.7014986576727e-10
152 -4.14694268894992e-10
152.0625 -1.62457372609139e-10
152.125 8.65899460109205e-11
152.1875 3.32476588521401e-10
152.25 5.75231236581774e-10
152.3125 8.14882353413994e-10
152.375 1.05145818525333e-09
152.4375 1.28498676279077e-09
152.5 1.51549590260721e-09
152.5625 1.74301320859918e-09
152.625 1.96756607339648e-09
152.6875 2.1891816797715e-09
152.75 2.40788700204039e-09
152.8125 2.62370880745614e-09
152.875 2.8366736575935e-09
152.9375 3.04680790972587e-09
153 3.25413771819419e-09
153.0625 3.45868903576781e-09
153.125 3.6604876149975e-09
153.1875 3.85955900956044e-09
153.25 4.05592857559745e-09
153.3125 4.24962147304234e-09
153.375 4.44066266694352e-09
153.4375 4.62907692877777e-09
153.5 4.81488883775643e-09
153.5625 4.99812278212382e-09
153.625 5.17880296044804e-09
153.6875 5.35695338290421e-09
153.75 5.5325978725501e-09
153.8125 5.70576006659429e-09
153.875 5.87646341765681e-09
153.9375 6.0447311950223e-09
154 6.21058648588586e-09
154.0625 6.37405219659141e-09
154.125 6.53515105386279e-09
154.1875 6.69390560602751e-09
154.25 6.85033822423325e-09
154.3125 7.00447110365716e-09
154.375 7.15632626470792e-09
154.4375 7.30592555422067e-09
154.5 7.45329064664477e-09
154.5625 7.5984430452246e-09
154.625 7.74140408317315e-09
154.6875 7.88219492483866e-09
154.75 8.02083656686435e-09
154.8125 8.15734983934109e-09
154.875 8.29175540695324e-09
154.9375 8.42407377011757e-09
155 8.55432526611535e-09
155.0625 8.68253007021767e-09
155.125 8.80870819680395e-09
155.1875 8.9328795004737e-09
155.25 9.05506367715161e-09
155.3125 9.17528026518601e-09
155.375 9.29354864644057e-09
155.4375 9.40988804737952e-09
155.5 9.52431754014627e-09
155.5625 9.63685604363548e-09
155.625 9.74752232455859e-09
155.6875 9.85633499850302e-09
155.75 9.96331253098476e-09
155.8125 1.00684732384947e-08
155.875 1.01718352895385e-08
155.9375 1.02734167056703e-08
156 1.03732353625198e-08
156.0625 1.04713089908133e-08
156.125 1.05676551773885e-08
156.1875 1.06622913662033e-08
156.25 1.07552348593378e-08
156.3125 1.08465028179908e-08
156.375 1.09361122634698e-08
156.4375 1.10240800781751e-08
156.5 1.1110423006578e-08
156.5625 1.11951576561926e-08
156.625 1.1278300498542e-08
156.6875 1.13598678701181e-08
156.75 1.1439875973336e-08
156.8125 1.15183408774823e-08
156.875 1.15952785196572e-08
156.9375 1.16707047057117e-08
157 1.17446351111775e-08
157.0625 1.18170852821929e-08
157.125 1.18880706364216e-08
157.1875 1.19576064639663e-08
157.25 1.20257079282769e-08
157.3125 1.20923900670524e-08
157.375 1.21576677931379e-08
157.4375 1.22215558954154e-08
157.5 1.22840690396894e-08
157.5625 1.2345221769567e-08
157.625 1.24050285073323e-08
157.6875 1.24635035548154e-08
157.75 1.25206610942559e-08
157.8125 1.25765151891616e-08
157.875 1.26310797851603e-08
157.9375 1.26843687108485e-08
158 1.27363956786325e-08
158.0625 1.27871742855657e-08
158.125 1.28367180141802e-08
158.1875 1.2885040233313e-08
158.25 1.29321541989272e-08
158.3125 1.29780730549278e-08
158.375 1.30228098339729e-08
158.4375 1.30663774582788e-08
158.5 1.31087887404211e-08
158.5625 1.31500563841298e-08
158.625 1.31901929850802e-08
158.6875 1.32292110316779e-08
158.75 1.32671229058396e-08
158.8125 1.33039408837684e-08
158.875 1.33396771367246e-08
158.9375 1.33743437317911e-08
159 1.34079526326345e-08
159.0625 1.34405157002607e-08
159.125 1.34720446937663e-08
159.1875 1.35025512710849e-08
159.25 1.35320469897284e-08
159.3125 1.35605433075241e-08
159.375 1.35880515833465e-08
159.4375 1.36145830778451e-08
159.5 1.36401489541664e-08
159.5625 1.36647602786729e-08
159.625 1.36884280216558e-08
159.6875 1.37111630580443e-08
159.75 1.37329761681096e-08
159.8125 1.37538780381651e-08
159.875 1.37738792612611e-08
159.9375 1.3792990337876e-08
160 1.38112216766022e-08
160.0625 1.38285835948286e-08
160.125 1.38450863194171e-08
160.1875 1.38607399873765e-08
160.25 1.38755546465308e-08
160.3125 1.38895402561835e-08
160.375 1.39027066877778e-08
160.4375 1.39150637255521e-08
160.5 1.39266210671917e-08
160.5625 1.39373883244759e-08
160.625 1.39473750239209e-08
160.6875 1.39565906074188e-08
160.75 1.39650444328722e-08
160.8125 1.39727457748243e-08
160.875 1.39797038250857e-08
160.9375 1.39859276933567e-08
161 1.39914264078448e-08
161.0625 1.39962089158796e-08
161.125 1.40002840845223e-08
161.1875 1.4003660701172e-08
161.25 1.40063474741678e-08
161.3125 1.40083530333869e-08
161.375 1.40096859308385e-08
161.4375 1.40103546412544e-08
161.5 1.40103675626752e-08
161.5625 1.40097330170327e-08
161.625 1.40084592507285e-08
161.6875 1.40065544352089e-08
161.75 1.4004026667536e-08
161.8125 1.40008839709544e-08
161.875 1.3997134295455e-08
161.9375 1.39927855183348e-08
162 1.39878454447524e-08
162.0625 1.39823218082806e-08
162.125 1.39762222714549e-08
162.1875 1.39695544263181e-08
162.25 1.39623257949622e-08
162.3125 1.39545438300655e-08
162.375 1.39462159154269e-08
162.4375 1.39373493664962e-08
162.5 1.39279514309014e-08
162.5625 1.39180292889717e-08
162.625 1.39075900542575e-08
162.6875 1.3896640774047e-08
162.75 1.38851884298789e-08
162.8125 1.38732399380518e-08
162.875 1.38608021501304e-08
162.9375 1.38478818534483e-08
163 1.38344857716066e-08
163.0625 1.38206205649706e-08
163.125 1.38062928311616e-08
163.1875 1.37915091055463e-08
163.25 1.3776275861723e-08
163.3125 1.37605995120037e-08
163.375 1.37444864078934e-08
163.4375 1.37279428405668e-08
163.5 1.371097504134e-08
163.5625 1.36935891821413e-08
163.625 1.36757913759766e-08
163.6875 1.36575876773931e-08
163.75 1.36389840829394e-08
163.8125 1.36199865316221e-08
163.875 1.36006009053599e-08
163.9375 1.3580833029434e-08
164 1.35606886729359e-08
164.0625 1.35401735492119e-08
164.125 1.35192933163046e-08
164.1875 1.34980535773912e-08
164.25 1.34764598812193e-08
164.3125 1.34545177225387e-08
164.375 1.34322325425316e-08
164.4375 1.34096097292386e-08
164.5 1.33866546179827e-08
164.5625 1.33633724917893e-08
164.625 1.33397685818047e-08
164.6875 1.33158480677103e-08
164.75 1.32916160781351e-08
164.8125 1.32670776910646e-08
164.875 1.32422379342468e-08
164.9375 1.32171017855962e-08
165 1.31916741735942e-08
165.0625 1.3165959977687e-08
165.125 1.31399640286806e-08
165.1875 1.31136911091335e-08
165.25 1.30871459537459e-08
165.3125 1.30603332497469e-08
165.375 1.30332576372787e-08
165.4375 1.3005923709778e-08
165.5 1.29783360143548e-08
165.5625 1.29504990521687e-08
165.625 1.29224172788027e-08
165.6875 1.28940951046336e-08
165.75 1.28655368952007e-08
165.8125 1.28367469715717e-08
165.875 1.28077296107053e-08
165.9375 1.27784890458124e-08
166 1.27490294667138e-08
166.0625 1.2719355020196e-08
166.125 1.26894698103642e-08
166.1875 1.26593778989924e-08
166.25 1.26290833058723e-08
166.3125 1.2598590009158e-08
166.375 1.25679019457099e-08
166.4375 1.25370230114349e-08
166.5 1.25059570616249e-08
166.5625 1.24747079112927e-08
166.625 1.24432793355056e-08
166.6875 1.24116750697161e-08
166.75 1.23798988100912e-08
166.8125 1.23479542138386e-08
166.875 1.23158448995306e-08
166.9375 1.22835744474263e-08
167 1.22511463997905e-08
167.0625 1.22185642612115e-08
167.125 1.21858314989156e-08
167.1875 1.21529515430799e-08
167.25 1.21199277871427e-08
167.3125 1.20867635881116e-08
167.375 1.20534622668695e-08
167.4375 1.20200271084785e-08
167.5 1.19864613624814e-08
167.5625 1.19527682432007e-08
167.625 1.19189509300366e-08
167.6875 1.18850125677614e-08
167.75 1.18509562668127e-08
167.8125 1.18167851035843e-08
167.875 1.17825021207149e-08
167.9375 1.17481103273746e-08
168 1.17136126995495e-08
168.0625 1.16790121803243e-08
168.125 1.16443116801624e-08
168.1875 1.16095140771847e-08
168.25 1.15746222174456e-08
168.3125 1.15396389152076e-08
168.375 1.15045669532133e-08
168.4375 1.14694090829562e-08
168.5 1.14341680249485e-08
168.5625 1.13988464689881e-08
168.625 1.13634470744224e-08
168.6875 1.13279724704113e-08
168.75 1.12924252561877e-08
168.8125 1.12568080013159e-08
168.875 1.12211232459486e-08
168.9375 1.11853735010815e-08
169 1.11495612488067e-08
169.0625 1.11136889425634e-08
169.125 1.10777590073875e-08
169.1875 1.10417738401585e-08
169.25 1.10057358098459e-08
169.3125 1.09696472577521e-08
169.375 1.0933510497755e-08
169.4375 1.08973278165477e-08
169.5 1.08611014738773e-08
169.5625 1.08248337027812e-08
169.625 1.0788526709822e-08
169.6875 1.07521826753206e-08
169.75 1.07158037535878e-08
169.8125 1.06793920731534e-08
169.875 1.06429497369946e-08
169.9375 1.06064788227619e-08
170 1.05699813830039e-08
170.0625 1.05334594453896e-08
170.125 1.04969150129303e-08
170.1875 1.04603500641985e-08
170.25 1.04237665535458e-08
170.3125 1.03871664113194e-08
170.375 1.03505515440766e-08
170.4375 1.03139238347973e-08
170.5 1.02772851430961e-08
170.5625 1.02406373054314e-08
170.625 1.02039821353138e-08
170.6875 1.01673214235129e-08
170.75 1.01306569382619e-08
170.8125 1.00939904254613e-08
170.875 1.0057323608881e-08
170.9375 1.00206581903602e-08
171 9.98399585000682e-09
171.0625 9.94733824639431e-09
171.125 9.91068701675785e-09
171.1875 9.87404377718858e-09
171.25 9.83741012282644e-09
171.3125 9.80078762805156e-09
171.375 9.76417784667419e-09
171.4375 9.72758231212317e-09
171.5 9.69100253763289e-09
171.5625 9.65444001642894e-09
171.625 9.6178962219122e-09
171.6875 9.58137260784161e-09
171.75 9.54487060851546e-09
171.8125 9.50839163895137e-09
171.875 9.47193709506476e-09
171.9375 9.43550835384607e-09
172 9.3991067735365e-09
172.0625 9.36273369380243e-09
172.125 9.32639043590854e-09
172.1875 9.2900783028895e-09
172.25 9.25379857972036e-09
172.3125 9.21755253348563e-09
172.375 9.18134141354704e-09
172.4375 9.14516645170997e-09
172.5 9.10902886238859e-09
172.5625 9.07292984276973e-09
172.625 9.03687057297545e-09
172.6875 9.00085221622431e-09
172.75 8.96487591899145e-09
172.8125 8.92894281116737e-09
172.875 8.8930540062154e-09
172.9375 8.85721060132808e-09
173 8.82141367758216e-09
173.0625 8.78566430009248e-09
173.125 8.74996351816457e-09
173.1875 8.71431236544609e-09
173.25 8.67871186007707e-09
173.3125 8.64316300483892e-09
173.375 8.60766678730229e-09
173.4375 8.57222417997378e-09
173.5 8.53683614044142e-09
173.5625 8.50150361151907e-09
173.625 8.46622752138959e-09
173.6875 8.43100878374698e-09
173.75 8.39584829793723e-09
173.8125 8.3607469490982e-09
173.875 8.32570560829829e-09
173.9375 8.29072513267405e-09
174 8.2558063655666e-09
174.0625 8.22095013665711e-09
174.125 8.18615726210103e-09
174.1875 8.15142854466132e-09
174.25 8.11676477384064e-09
174.3125 8.0821667260124e-09
174.375 8.04763516455078e-09
174.4375 8.01317083995974e-09
174.5 7.97877449000093e-09
174.5625 7.94444683982058e-09
174.625 7.9101886020754e-09
174.6875 7.8760004770574e-09
174.75 7.84188315281774e-09
174.8125 7.80783730528954e-09
174.875 7.77386359840974e-09
174.9375 7.73996268423988e-09
175 7.70613520308601e-09
175.0625 7.67238178361751e-09
175.125 7.63870304298501e-09
175.1875 7.60509958693729e-09
175.25 7.57157200993731e-09
175.3125 7.53812089527715e-09
175.375 7.50474681519216e-09
175.4375 7.47145033097403e-09
175.5 7.43823199308304e-09
175.5625 7.40509234125931e-09
175.625 7.37203190463315e-09
175.6875 7.33905120183454e-09
175.75 7.30615074110162e-09
175.8125 7.27333102038838e-09
175.875 7.24059252747137e-09
175.9375 7.20793574005554e-09
176 7.17536112587928e-09
176.0625 7.14286914281845e-09
176.125 7.11046023898967e-09
176.1875 7.07813485285265e-09
176.25 7.04589341331174e-09
176.3125 7.01373633981656e-09
176.375 6.98166404246185e-09
176.4375 6.94967692208643e-09
176.5 6.91777537037136e-09
176.5625 6.88595976993728e-09
176.625 6.85423049444088e-09
176.6875 6.82258790867061e-09
176.75 6.79103236864157e-09
176.8125 6.75956422168959e-09
176.875 6.72818380656446e-09
176.9375 6.6968914535225e-09
177 6.6656874844182e-09
177.0625 6.63457221279519e-09
177.125 6.60354594397636e-09
177.1875 6.57260897515324e-09
177.25 6.54176159547465e-09
177.3125 6.51100408613453e-09
177.375 6.48033672045907e-09
177.4375 6.44975976399304e-09
177.5 6.41927347458546e-09
177.5625 6.38887810247444e-09
177.625 6.35857389037135e-09
177.6875 6.32836107354426e-09
177.75 6.29823987990063e-09
177.8125 6.26821053006929e-09
177.875 6.23827323748179e-09
177.9375 6.20842820845288e-09
178 6.17867564226048e-09
178.0625 6.14901573122481e-09
178.125 6.11944866078691e-09
178.1875 6.08997460958645e-09
178.25 6.06059374953885e-09
178.3125 6.03130624591174e-09
178.375 6.00211225740077e-09
178.4375 5.97301193620472e-09
178.5 5.94400542809996e-09
178.5625 5.91509287251426e-09
178.625 5.88627440259999e-09
178.6875 5.85755014530656e-09
178.75 5.82892022145238e-09
178.8125 5.80038474579602e-09
178.875 5.77194382710688e-09
178.9375 5.74359756823516e-09
179 5.71534606618118e-09
179.0625 5.68718941216419e-09
179.125 5.65912769169044e-09
179.1875 5.63116098462075e-09
179.25 5.60328936523741e-09
179.3125 5.57551290231048e-09
179.375 5.54783165916356e-09
179.4375 5.5202456937389e-09
179.5 5.49275505866197e-09
179.5625 5.46535980130538e-09
179.625 5.43805996385236e-09
179.6875 5.41085558335949e-09
179.75 5.383746691819e-09
179.8125 5.35673331622047e-09
179.875 5.32981547861191e-09
179.9375 5.30299319616037e-09
180 5.27626648121196e-09
180.0625 5.24963534135129e-09
180.125 5.22309977946044e-09
180.1875 5.19665979377733e-09
180.25 5.17031537795356e-09
180.3125 5.14406652111179e-09
180.375 5.11791320790245e-09
180.4375 5.0918554185601e-09
180.5 5.06589312895914e-09
180.5625 5.04002631066905e-09
180.625 5.01425493100913e-09
180.6875 4.98857895310271e-09
180.75 4.96299833593088e-09
180.8125 4.93751303438569e-09
180.875 4.9121229993229e-09
180.9375 4.88682817761418e-09
181 4.86162851219884e-09
181.0625 4.83652394213514e-09
181.125 4.811514402651e-09
181.1875 4.78659982519435e-09
181.25 4.7617801374829e-09
181.3125 4.73705526355355e-09
181.375 4.71242512381124e-09
181.4375 4.68788963507737e-09
181.5 4.66344871063779e-09
181.5625 4.6391022602903e-09
181.625 4.61485019039167e-09
181.6875 4.59069240390429e-09
181.75 4.56662880044234e-09
181.8125 4.54265927631744e-09
181.875 4.51878372458401e-09
181.9375 4.49500203508406e-09
182 4.47131409449164e-09
182.0625 4.4477197863568e-09
182.125 4.42421899114914e-09
182.1875 4.40081158630098e-09
182.25 4.37749744625007e-09
182.3125 4.35427644248186e-09
182.375 4.33114844357143e-09
182.4375 4.30811331522496e-09
182.5 4.28517092032079e-09
182.5625 4.2623211189501e-09
182.625 4.23956376845722e-09
182.6875 4.21689872347944e-09
182.75 4.19432583598655e-09
182.8125 4.17184495531989e-09
182.875 4.14945592823111e-09
182.9375 4.12715859892043e-09
183 4.10495280907461e-09
183.0625 4.08283839790455e-09
183.125 4.06081520218239e-09
183.1875 4.03888305627839e-09
183.25 4.01704179219739e-09
183.3125 3.99529123961481e-09
183.375 3.97363122591245e-09
183.4375 3.95206157621379e-09
183.5 3.93058211341901e-09
183.5625 3.90919265823962e-09
183.625 3.88789302923277e-09
183.6875 3.86668304283515e-09
183.75 3.84556251339663e-09
183.8125 3.82453125321349e-09
183.875 3.80358907256131e-09
183.9375 3.78273577972756e-09
184 3.76197118104383e-09
184.0625 3.74129508091774e-09
184.125 3.72070728186448e-09
184.1875 3.70020758453809e-09
184.25 3.67979578776235e-09
184.3125 3.65947168856138e-09
184.375 3.63923508218991e-09
184.4375 3.61908576216327e-09
184.5 3.59902352028697e-09
184.5625 3.5790481466861e-09
184.625 3.55915942983429e-09
184.6875 3.53935715658244e-09
184.75 3.51964111218716e-09
184.8125 3.50001108033883e-09
184.875 3.4804668431894e-09
184.9375 3.46100818137996e-09
185 3.44163487406788e-09
185.0625 3.42234669895376e-09
185.125 3.40314343230805e-09
185.1875 3.38402484899742e-09
185.25 3.36499072251075e-09
185.3125 3.34604082498496e-09
185.375 3.32717492723047e-09
185.4375 3.30839279875642e-09
185.5 3.2896942077956e-09
185.5625 3.27107892132911e-09
185.625 3.25254670511073e-09
185.6875 3.23409732369108e-09
185.75 3.2157305404414e-09
185.8125 3.19744611757721e-09
185.875 3.17924381618158e-09
185.9375 3.16112339622821e-09
186 3.14308461660419e-09
186.0625 3.12512723513261e-09
186.125 3.10725100859479e-09
186.1875 3.08945569275234e-09
186.25 3.07174104236894e-09
186.3125 3.05410681123187e-09
186.375 3.03655275217331e-09
186.4375 3.01907861709136e-09
186.5 3.00168415697088e-09
186.5625 2.98436912190399e-09
186.625 2.96713326111047e-09
186.6875 2.94997632295777e-09
186.75 2.93289805498093e-09
186.8125 2.91589820390212e-09
186.875 2.89897651565011e-09
186.9375 2.88213273537936e-09
187 2.86536660748899e-09
187.0625 2.84867787564147e-09
187.125 2.83206628278111e-09
187.1875 2.81553157115232e-09
187.25 2.79907348231763e-09
187.3125 2.78269175717557e-09
187.375 2.76638613597821e-09
187.4375 2.7501563583486e-09
187.5 2.73400216329793e-09
187.5625 2.71792328924252e-09
187.625 2.70191947402056e-09
187.6875 2.68599045490867e-09
187.75 2.67013596863828e-09
187.8125 2.65435575141172e-09
187.875 2.63864953891822e-09
187.9375 2.62301706634963e-09
188 2.60745806841595e-09
188.0625 2.59197227936071e-09
188.125 2.57655943297611e-09
188.1875 2.56121926261797e-09
188.25 2.54595150122052e-09
188.3125 2.53075588131096e-09
188.375 2.51563213502387e-09
188.4375 2.50057999411536e-09
188.5 2.48559918997718e-09
188.5625 2.47068945365046e-09
188.625 2.45585051583942e-09
188.6875 2.44108210692481e-09
188.75 2.42638395697722e-09
188.8125 2.41175579577017e-09
188.875 2.39719735279307e-09
188.9375 2.38270835726398e-09
189 2.36828853814218e-09
189.0625 2.35393762414061e-09
189.125 2.33965534373809e-09
189.1875 2.32544142519143e-09
189.25 2.31129559654732e-09
189.3125 2.29721758565406e-09
189.375 2.2832071201732e-09
189.4375 2.26926392759087e-09
189.5 2.2553877352291e-09
189.5625 2.24157827025691e-09
189.625 2.22783525970119e-09
189.6875 2.21415843045757e-09
189.75 2.20054750930094e-09
189.8125 2.18700222289598e-09
189.875 2.17352229780749e-09
189.9375 2.16010746051047e-09
190 2.1467574374002e-09
190.0625 2.13347195480208e-09
190.125 2.12025073898133e-09
190.1875 2.10709351615255e-09
190.25 2.09400001248917e-09
190.3125 2.08096995413268e-09
190.375 2.06800306720179e-09
190.4375 2.0550990778014e-09
190.5 2.04225771203146e-09
190.5625 2.02947869599564e-09
190.625 2.01676175580996e-09
190.6875 2.00410661761116e-09
190.75 1.99151300756503e-09
190.8125 1.97898065187455e-09
190.875 1.96650927678792e-09
190.9375 1.95409860860647e-09
191 1.9417483736924e-09
191.0625 1.92945829847641e-09
191.125 1.91722810946525e-09
191.1875 1.90505753324903e-09
191.25 1.89294629650854e-09
191.3125 1.88089412602234e-09
191.375 1.8689007486738e-09
191.4375 1.85696589145797e-09
191.5 1.84508928148835e-09
191.5625 1.83327064600359e-09
191.625 1.821509712374e-09
191.6875 1.80980620810802e-09
191.75 1.79815986085854e-09
191.8125 1.78657039842916e-09
191.875 1.77503754878031e-09
191.9375 1.76356104003531e-09
192 1.75214060048635e-09
192.0625 1.74077595860035e-09
192.125 1.72946684302481e-09
192.1875 1.71821298259357e-09
192.25 1.70701410633248e-09
192.3125 1.6958699434651e-09
192.375 1.68478022341834e-09
192.4375 1.67374467582809e-09
192.5 1.66276303054485e-09
192.5625 1.65183501763941e-09
192.625 1.64096036740857e-09
192.6875 1.63013881038093e-09
192.75 1.61937007732282e-09
192.8125 1.60865389924431e-09
192.875 1.59799000740548e-09
192.9375 1.58737813332288e-09
193 1.57681800877623e-09
193.0625 1.56630936581558e-09
193.125 1.55585193676872e-09
193.1875 1.54544545424917e-09
193.25 1.53508965116472e-09
193.3125 1.5247842607266e-09
193.375 1.51452901645941e-09
193.4375 1.50432365221195e-09
193.5 1.49416790216907e-09
193.5625 1.48406150086464e-09
193.625 1.47400418319587e-09
193.6875 1.4639956844391e-09
193.75 1.45403574026735e-09
193.8125 1.44412408676966e-09
193.875 1.43426046047271e-09
193.9375 1.42444459836473e-09
194 1.41467623792213e-09
194.0625 1.40495511713909e-09
194.125 1.39528097456041e-09
194.1875 1.38565354931791e-09
194.25 1.37607258117086e-09
194.3125 1.36653781055055e-09
194.375 1.35704897860952e-09
194.4375 1.34760582727577e-09
194.5 1.33820809931209e-09
194.5625 1.32885553838101e-09
194.625 1.3195478891154e-09
194.6875 1.3102848971949e-09
194.75 1.30106630942827e-09
194.8125 1.2918918738414e-09
194.875 1.28276133977073e-09
194.9375 1.27367445796141e-09
195 1.26463098066931e-09
195.0625 1.25563066176558e-09
195.125 1.24667325684177e-09
195.1875 1.23775852331306e-09
195.25 1.22888622051624e-09
195.3125 1.2200561097982e-09
195.375 1.21126795458922e-09
195.4375 1.20252152045429e-09
195.5 1.19381657511347e-09
195.5625 1.18515288842048e-09
195.625 1.17653023228591e-09
195.6875 1.16794838052841e-09
195.75 1.15940710863353e-09
195.8125 1.15090619339525e-09
195.875 1.14244541241016e-09
195.9375 1.13402454338783e-09
196 1.12564336323333e-09
196.0625 1.11730164684924e-09
196.125 1.10899916559392e-09
196.1875 1.10073568532039e-09
196.25 1.09251096390589e-09
196.3125 1.08432474816501e-09
196.375 1.07617677001935e-09
196.4375 1.06806674177333e-09
196.5 1.05999435031845e-09
196.5625 1.05195925005635e-09
196.625 1.0439610542939e-09
196.6875 1.03599932482039e-09
196.75 1.02807355932657e-09
196.8125 1.02018317626709e-09
196.875 1.01232749670022e-09
196.9375 1.00450572256106e-09
197 9.96716910733755e-10
197.0625 9.88959942184548e-10
197.125 9.81233485297705e-10
197.1875 9.73535952418371e-10
197.25 9.65865448448437e-10
197.3125 9.58219710160035e-10
197.375 9.50596034683649e-10
197.4375 9.4299119539055e-10
197.5 9.35401343118454e-10
197.5625 9.27821890380816e-10
197.625 9.20247375849365e-10
197.6875 9.12671306001231e-10
197.75 9.05085970370782e-10
197.8125 8.97482226336007e-10
197.875 8.89849248793412e-10
197.9375 8.82174239426889e-10
198 8.74442089547485e-10
198.0625 8.66634989664394e-10
198.125 8.58731978034766e-10
198.1875 8.50708419422484e-10
198.25 8.4253540416542e-10
198.3125 8.34179056398466e-10
198.375 8.25599738897759e-10
198.4375 8.16751140492803e-10
198.5 8.07579230331633e-10
198.5625 7.98021061475481e-10
198.625 7.88003404342049e-10
198.6875 7.77441188412367e-10
198.75 7.66235728371797e-10
198.8125 7.54272708483905e-10
198.875 7.41419896517204e-10
198.9375 7.27524555990168e-10
199 7.12410522913025e-10
199.0625 6.95874910645639e-10
199.125 6.77684404039404e-10
199.1875 6.57571101792671e-10
199.25 6.35227864059933e-10
199.3125 6.10303120989189e-10
199.375 5.8239509724032e-10
199.4375 5.51045407937895e-10
199.5 5.15731983281493e-10
199.5625 4.75861282606573e-10
199.625 4.30759764591489e-10
199.6875 3.79664589196871e-10
199.75 3.21713539604677e-10
199.8125 2.55934169875959e-10
199.875 1.81232207461057e-10
199.9375 9.63792705205057e-11
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-199.9375 3.60408016739269e-11
-199.875 6.70955039832676e-11
-199.8125 9.38500193049911e-11
-199.75 1.16903145124105e-10
-199.6875 1.3677655832677e-10
-199.625 1.53923842039926e-10
-199.5625 1.68738605211582e-10
-199.5 1.81561758837838e-10
-199.4375 1.92688014089473e-10
-199.375 2.02371667170219e-10
-199.3125 2.10831734028081e-10
-199.25 2.18256495418874e-10
-199.1875 2.24807509585443e-10
-199.125 2.30623146199077e-10
-199.0625 2.35821691390343e-10
-199 2.40504069810861e-10
-198.9375 2.44756225816767e-10
-198.875 2.48651202122616e-10
-198.8125 2.52250950693126e-10
-198.75 2.5560790725421e-10
-198.6875 2.58766357635508e-10
-198.625 2.61763621215223e-10
-198.5625 2.64631074027542e-10
-198.5 2.673950316109e-10
-198.4375 2.70077509414766e-10
-198.375 2.72696876533888e-10
-198.3125 2.7526841669017e-10
-198.25 2.77804808720655e-10
-198.1875 2.8031653734186e-10
-198.125 2.82812243632337e-10
-198.0625 2.85299023493139e-10
-198 2.87782681296919e-10
-197.9375 2.90267945008066e-10
-197.875 2.92758648236795e-10
-197.8125 2.95257883968469e-10
-197.75 2.97768134075417e-10
-197.6875 3.00291378162604e-10
-197.625 3.02829184812261e-10
-197.5625 3.05382787868023e-10
-197.5 3.07953150029189e-10
-197.4375 3.1054101570404e-10
-197.375 3.1314695479192e-10
-197.3125 3.15771398821856e-10
-197.25 3.18414670666336e-10
-197.1875 3.21077008868247e-10
-197.125 3.2375858746343e-10
-197.0625 3.26459532047486e-10
-197 3.29179932720599e-10
-196.9375 3.31919854445743e-10
-196.875 3.3467934527143e-10
-196.8125 3.37458442798333e-10
-196.75 3.40257179207872e-10
-196.6875 3.43075585118815e-10
-196.625 3.45913692493777e-10
-196.5625 3.4877153678009e-10
-196.5 3.51649158437925e-10
-196.4375 3.54546603981916e-10
-196.375 3.57463926640131e-10
-196.3125 3.60401186715454e-10
-196.25 3.63358451718715e-10
-196.1875 3.66335796329801e-10
-196.125 3.69333302232081e-10
-196.0625 3.72351057856425e-10
-196 3.7538915806365e-10
-195.9375 3.78447703788058e-10
-195.875 3.81526801659729e-10
-195.8125 3.84626563619092e-10
-195.75 3.87747106533994e-10
-195.6875 3.908885518268e-10
-195.625 3.94051025116878e-10
-195.5625 3.9723465588215e-10
-195.5 4.00439577142034e-10
-195.4375 4.03665925163031e-10
-195.375 4.06913839187445e-10
-195.3125 4.10183461185083e-10
-195.25 4.13474935627362e-10
-195.1875 4.16788409282906e-10
-195.125 4.20124031033515e-10
-195.0625 4.23481951709237e-10
-195 4.26862323941205e-10
-194.9375 4.30265302030873e-10
-194.875 4.33691041834278e-10
-194.8125 4.3713970066001e-10
-194.75 4.40611437179611e-10
-194.6875 4.44106411349196e-10
-194.625 4.4762478434115e-10
-194.5625 4.51166718484865e-10
-194.5 4.54732377215527e-10
-194.4375 4.58321925030061e-10
-194.375 4.6193552744943e-10
-194.3125 4.65573350986527e-10
-194.25 4.69235563119021e-10
-194.1875 4.72922332266523e-10
-194.125 4.76633827771564e-10
-194.0625 4.80370219883885e-10
-194 4.8413167974762e-10
-193.9375 4.87918379390991e-10
-193.875 4.91730491718185e-10
-193.8125 4.95568190503107e-10
-193.75 4.99431650384768e-10
-193.6875 5.03321046864053e-10
-193.625 5.07236556301711e-10
-193.5625 5.11178355917343e-10
-193.5 5.1514662378929e-10
-193.4375 5.1914153885525e-10
-193.375 5.23163280913528e-10
-193.3125 5.27212030624825e-10
-193.25 5.31287969514474e-10
-193.1875 5.35391279975053e-10
-193.125 5.39522145269314e-10
-193.0625 5.43680749533378e-10
-193 5.47867277780147e-10
-192.9375 5.52081915902891e-10
-192.875 5.56324850678993e-10
-192.8125 5.60596269773807e-10
-192.75 5.64896361744615e-10
-192.6875 5.69225316044663e-10
-192.625 5.73583323027259e-10
-192.5625 5.7797057394992e-10
-192.5 5.82387260978552e-10
-192.4375 5.86833577191666e-10
-192.375 5.91309716584611e-10
-192.3125 5.95815874073813e-10
-192.25 6.00352245501039e-10
-192.1875 6.04919027637651e-10
-192.125 6.09516418188875e-10
-192.0625 6.14144615798052e-10
-192 6.18803820050908e-10
-191.9375 6.23494231479796e-10
-191.875 6.28216051567952e-10
-191.8125 6.32969482753729e-10
-191.75 6.37754728434832e-10
-191.6875 6.42571992972541e-10
-191.625 6.47421481695926e-10
-191.5625 6.52303400906053e-10
-191.5 6.57217957880179e-10
-191.4375 6.62165360875938e-10
-191.375 6.67145819135521e-10
-191.3125 6.7215954288984e-10
-191.25 6.77206743362688e-10
-191.1875 6.82287632774883e-10
-191.125 6.87402424348409e-10
-191.0625 6.92551332310541e-10
-191 6.97734571897962e-10
-190.9375 7.02952359360876e-10
-190.875 7.08204911967096e-10
-190.8125 7.13492448006138e-10
-190.75 7.18815186793297e-10
-190.6875 7.24173348673708e-10
-190.625 7.2956715502641e-10
-190.5625 7.34996828268382e-10
-190.5 7.40462591858584e-10
-190.4375 7.45964670301977e-10
-190.375 7.51503289153533e-10
-190.3125 7.57078675022242e-10
-190.25 7.62691055575091e-10
-190.1875 7.68340659541052e-10
-190.125 7.74027716715037e-10
-190.0625 7.79752457961857e-10
-190 7.85515115220161e-10
-189.9375 7.91315921506361e-10
-189.875 7.9715511091855e-10
-189.8125 8.03032918640399e-10
-189.75 8.08949580945049e-10
-189.6875 8.1490533519898e-10
-189.625 8.20900419865875e-10
-189.5625 8.26935074510461e-10
-189.5 8.33009539802342e-10
-189.4375 8.39124057519812e-10
-189.375 8.45278870553657e-10
-189.3125 8.51474222910939e-10
-189.25 8.5771035971876e-10
-189.1875 8.63987527228019e-10
-189.125 8.70305972817144e-10
-189.0625 8.7666594499581e-10
-189 8.83067693408642e-10
-188.9375 8.89511468838892e-10
-188.875 8.9599752321211e-10
-188.8125 9.02526109599786e-10
-188.75 9.09097482222981e-10
-188.6875 9.1571189645593e-10
-188.625 9.22369608829634e-10
-188.5625 9.29070877035427e-10
-188.5 9.35815959928527e-10
-188.4375 9.42605117531559e-10
-188.375 9.49438611038063e-10
-188.3125 9.5631670281598e-10
-188.25 9.63239656411113e-10
-188.1875 9.70207736550567e-10
-188.125 9.7722120914617e-10
-188.0625 9.8428034129786e-10
-188 9.91385401297065e-10
-187.9375 9.9853665863004e-10
-187.875 1.0057343839812e-09
-187.8125 1.0129788492364e-09
-187.75 1.02027032748623e-09
-187.6875 1.02760909302924e-09
-187.625 1.03499542137517e-09
-187.5625 1.04242958924814e-09
-187.5 1.04991187458983e-09
-187.4375 1.05744255656256e-09
-187.375 1.06502191555251e-09
-187.3125 1.07265023317267e-09
-187.25 1.08032779226599e-09
-187.1875 1.08805487690838e-09
-187.125 1.09583177241165e-09
-187.0625 1.10365876532655e-09
-187 1.11153614344563e-09
-186.9375 1.11946419580619e-09
-186.875 1.12744321269313e-09
-186.8125 1.13547348564176e-09
-186.75 1.14355530744064e-09
-186.6875 1.1516889721343e-09
-186.625 1.15987477502602e-09
-186.5625 1.1681130126805e-09
-186.5 1.17640398292652e-09
-186.4375 1.18474798485958e-09
-186.375 1.19314531884447e-09
-186.3125 1.20159628651785e-09
-186.25 1.21010119079071e-09
-186.1875 1.21866033585093e-09
-186.125 1.22727402716564e-09
-186.0625 1.23594257148363e-09
-186 1.24466627683776e-09
-185.9375 1.25344545254721e-09
-185.875 1.26228040921979e-09
-185.8125 1.27117145875416e-09
-185.75 1.28011891434204e-09
-185.6875 1.28912309047033e-09
-185.625 1.29818430292321e-09
-185.5625 1.30730286878424e-09
-185.5 1.31647910643833e-09
-185.4375 1.3257133355737e-09
-185.375 1.33500587718386e-09
-185.3125 1.34435705356942e-09
-185.25 1.35376718833994e-09
-185.1875 1.3632366064157e-09
-185.125 1.37276563402943e-09
-185.0625 1.38235459872801e-09
-185 1.39200382937404e-09
-184.9375 1.40171365614746e-09
-184.875 1.41148441054706e-09
-184.8125 1.42131642539193e-09
-184.75 1.43121003482292e-09
-184.6875 1.44116557430394e-09
-184.625 1.45118338062332e-09
-184.5625 1.46126379189501e-09
-184.5 1.47140714755981e-09
-184.4375 1.48161378838649e-09
-184.375 1.49188405647286e-09
-184.3125 1.50221829524679e-09
-184.25 1.51261684946718e-09
-184.1875 1.52308006522483e-09
-184.125 1.53360828994328e-09
-184.0625 1.54420187237962e-09
-184 1.55486116262512e-09
-183.9375 1.56558651210594e-09
-183.875 1.5763782735837e-09
-183.8125 1.58723680115594e-09
-183.75 1.59816245025664e-09
-183.6875 1.60915557765654e-09
-183.625 1.62021654146346e-09
-183.5625 1.63134570112257e-09
-183.5 1.6425434174165e-09
-183.4375 1.65381005246552e-09
-183.375 1.66514596972747e-09
-183.3125 1.67655153399778e-09
-183.25 1.68802711140931e-09
-183.1875 1.69957306943219e-09
-183.125 1.71118977687349e-09
-183.0625 1.72287760387692e-09
-183 1.73463692192236e-09
-182.9375 1.74646810382538e-09
-182.875 1.75837152373664e-09
-182.8125 1.77034755714121e-09
-182.75 1.78239658085782e-09
-182.6875 1.79451897303804e-09
-182.625 1.80671511316535e-09
-182.5625 1.81898538205411e-09
-182.5 1.83133016184851e-09
-182.4375 1.84374983602135e-09
-182.375 1.8562447893728e-09
-182.3125 1.86881540802902e-09
-182.25 1.88146207944072e-09
-182.1875 1.89418519238162e-09
-182.125 1.90698513694681e-09
-182.0625 1.91986230455104e-09
-182 1.93281708792684e-09
-181.9375 1.94584988112268e-09
-181.875 1.95896107950087e-09
-181.8125 1.97215107973551e-09
-181.75 1.98542027981022e-09
-181.6875 1.99876907901585e-09
-181.625 2.01219787794805e-09
-181.5625 2.02570707850473e-09
-181.5 2.03929708388346e-09
-181.4375 2.0529682985787e-09
-181.375 2.06672112837897e-09
-181.3125 2.0805559803639e-09
-181.25 2.09447326290116e-09
-181.1875 2.10847338564326e-09
-181.125 2.12255675952432e-09
-181.0625 2.1367237967566e-09
-181 2.15097491082703e-09
-180.9375 2.16531051649356e-09
-180.875 2.1797310297814e-09
-180.8125 2.19423686797913e-09
-180.75 2.20882844963476e-09
-180.6875 2.22350619455157e-09
-180.625 2.23827052378386e-09
-180.5625 2.25312185963262e-09
-180.5 2.26806062564103e-09
-180.4375 2.28308724658981e-09
-180.375 2.29820214849251e-09
-180.3125 2.3134057585906e-09
-180.25 2.32869850534846e-09
-180.1875 2.34408081844826e-09
-180.125 2.35955312878464e-09
-180.0625 2.37511586845929e-09
-180 2.39076947077544e-09
-179.9375 2.40651437023208e-09
-179.875 2.42235100251821e-09
-179.8125 2.43827980450677e-09
-179.75 2.45430121424858e-09
-179.6875 2.470415670966e-09
-179.625 2.48662361504656e-09
-179.5625 2.50292548803635e-09
-179.5 2.5193217326333e-09
-179.4375 2.53581279268032e-09
-179.375 2.55239911315824e-09
-179.3125 2.56908114017862e-09
-179.25 2.58585932097642e-09
-179.1875 2.60273410390247e-09
-179.125 2.6197059384158e-09
-179.0625 2.6367752750758e-09
-179 2.65394256553426e-09
-178.9375 2.67120826252712e-09
-178.875 2.68857281986622e-09
-178.8125 2.70603669243071e-09
-178.75 2.72360033615844e-09
-178.6875 2.74126420803705e-09
-178.625 2.75902876609497e-09
-178.5625 2.77689446939217e-09
-178.5 2.79486177801081e-09
-178.4375 2.81293115304566e-09
-178.375 2.83110305659429e-09
-178.3125 2.8493779517472e-09
-178.25 2.86775630257763e-09
-178.1875 2.88623857413124e-09
-178.125 2.90482523241565e-09
-178.0625 2.92351674438965e-09
-178 2.94231357795234e-09
-177.9375 2.96121620193203e-09
-177.875 2.98022508607489e-09
-177.8125 2.99934070103351e-09
-177.75 3.01856351835511e-09
-177.6875 3.03789401046968e-09
-177.625 3.05733265067781e-09
-177.5625 3.07687991313837e-09
-177.5 3.09653627285597e-09
-177.4375 3.11630220566814e-09
-177.375 3.13617818823239e-09
-177.3125 3.156164698013e-09
-177.25 3.17626221326754e-09
-177.1875 3.19647121303326e-09
-177.125 3.21679217711322e-09
-177.0625 3.23722558606211e-09
-177 3.25777192117199e-09
-176.9375 3.27843166445763e-09
-176.875 3.29920529864178e-09
-176.8125 3.32009330714004e-09
-176.75 3.34109617404559e-09
-176.6875 3.36221438411369e-09
-176.625 3.38344842274582e-09
-176.5625 3.40479877597373e-09
-176.5 3.42626593044307e-09
-176.4375 3.44785037339692e-09
-176.375 3.46955259265893e-09
-176.3125 3.49137307661634e-09
-176.25 3.51331231420259e-09
-176.1875 3.53537079487977e-09
-176.125 3.55754900862077e-09
-176.0625 3.57984744589118e-09
-176 3.60226659763086e-09
-175.9375 3.62480695523529e-09
-175.875 3.64746901053665e-09
-175.8125 3.67025325578456e-09
-175.75 3.69316018362658e-09
-175.6875 3.71619028708845e-09
-175.625 3.73934405955395e-09
-175.5625 3.76262199474458e-09
-175.5 3.78602458669883e-09
-175.4375 3.8095523297513e-09
-175.375 3.83320571851132e-09
-175.3125 3.85698524784148e-09
-175.25 3.88089141283569e-09
-175.1875 3.90492470879702e-09
-175.125 3.92908563121517e-09
-175.0625 3.9533746757437e-09
-175 3.97779233817684e-09
-174.9375 4.0023391144261e-09
-174.875 4.02701550049641e-09
-174.8125 4.05182199246207e-09
-174.75 4.0767590864423e-09
-174.6875 4.10182727857643e-09
-174.625 4.12702706499883e-09
-174.5625 4.15235894181343e-09
-174.5 4.17782340506791e-09
-174.4375 4.20342095072761e-09
-174.375 4.22915207464896e-09
-174.3125 4.25501727255267e-09
-174.25 4.28101703999654e-09
-174.1875 4.30715187234782e-09
-174.125 4.33342226475536e-09
-174.0625 4.35982871212125e-09
-174 4.38637170907216e-09
-173.9375 4.4130517499303e-09
-173.875 4.43986932868399e-09
-173.8125 4.46682493895783e-09
-173.75 4.49391907398254e-09
-173.6875 4.52115222656434e-09
-173.625 4.54852488905399e-09
-173.5625 4.57603755331544e-09
-173.5 4.60369071069397e-09
-173.4375 4.63148485198412e-09
-173.375 4.65942046739702e-09
-173.3125 4.68749804652742e-09
-173.25 4.71571807832028e-09
-173.1875 4.74408105103693e-09
-173.125 4.77258745222079e-09
-173.0625 4.80123776866271e-09
-173 4.83003248636585e-09
-172.9375 4.85897209051011e-09
-172.875 4.88805706541614e-09
-172.8125 4.91728789450893e-09
-172.75 4.94666506028087e-09
-172.6875 4.97618904425448e-09
-172.625 5.00586032694456e-09
-172.5625 5.03567938781997e-09
-172.5 5.0656467052649e-09
-172.4375 5.0957627565397e-09
-172.375 5.12602801774118e-09
-172.3125 5.15644296376252e-09
-172.25 5.18700806825264e-09
-172.1875 5.21772380357507e-09
-172.125 5.24859064076637e-09
-172.0625 5.27960904949405e-09
-172 5.31077949801396e-09
-171.9375 5.34210245312723e-09
-171.875 5.37357838013661e-09
-171.8125 5.4052077428024e-09
-171.75 5.43699100329782e-09
-171.6875 5.4689286221638e-09
-171.625 5.50102105826336e-09
-171.5625 5.53326876873533e-09
-171.5 5.56567220894767e-09
-171.4375 5.59823183245009e-09
-171.375 5.63094809092627e-09
-171.3125 5.66382143414546e-09
-171.25 5.69685230991349e-09
-171.1875 5.7300411640233e-09
-171.125 5.76338844020483e-09
-171.0625 5.79689458007439e-09
-171 5.83056002308343e-09
-170.9375 5.86438520646672e-09
-170.875 5.89837056518997e-09
-170.8125 5.93251653189683e-09
-170.75 5.9668235368553e-09
-170.6875 6.00129200790355e-09
-170.625 6.03592237039513e-09
-170.5625 6.07071504714352e-09
-170.5 6.10567045836618e-09
-170.4375 6.14078902162781e-09
-170.375 6.1760711517831e-09
-170.3125 6.21151726091883e-09
-170.25 6.24712775829528e-09
-170.1875 6.28290305028704e-09
-170.125 6.31884354032315e-09
-170.0625 6.35494962882656e-09
-170 6.39122171315298e-09
-169.9375 6.427660187529e-09
-169.875 6.46426544298959e-09
-169.8125 6.50103786731486e-09
-169.75 6.53797784496619e-09
-169.6875 6.57508575702164e-09
-169.625 6.61236198111064e-09
-169.5625 6.64980689134801e-09
-169.5 6.68742085826727e-09
-169.4375 6.72520424875317e-09
-169.375 6.76315742597359e-09
-169.3125 6.80128074931065e-09
-169.25 6.83957457429108e-09
-169.1875 6.87803925251587e-09
-169.125 6.91667513158916e-09
-169.0625 6.95548255504641e-09
-169 6.99446186228173e-09
-168.9375 7.03361338847451e-09
-168.875 7.07293746451524e-09
-168.8125 7.11243441693059e-09
-168.75 7.15210456780763e-09
-168.6875 7.19194823471732e-09
-168.625 7.23196573063716e-09
-168.5625 7.27215736387307e-09
-168.5 7.31252343798039e-09
-168.4375 7.35306425168413e-09
-168.375 7.39378009879833e-09
-168.3125 7.43467126814462e-09
-168.25 7.47573804346994e-09
-168.1875 7.51698070336336e-09
-168.125 7.55839952117209e-09
-168.0625 7.59999476491663e-09
-168 7.641766697205e-09
-167.9375 7.68371557514612e-09
-167.875 7.72584165026231e-09
-167.8125 7.76814516840088e-09
-167.75 7.8106263696448e-09
-167.6875 7.85328548822252e-09
-167.625 7.89612275241679e-09
-167.5625 7.93913838447264e-09
-167.5 7.98233260050435e-09
-167.4375 8.02570561040152e-09
-167.375 8.06925761773419e-09
-167.3125 8.112988819657e-09
-167.25 8.15689940681237e-09
-167.1875 8.20098956323272e-09
-167.125 8.24525946624173e-09
-167.0625 8.28970928635455e-09
-167 8.33433918717708e-09
-166.9375 8.37914932530421e-09
-166.875 8.42413985021706e-09
-166.8125 8.46931090417915e-09
-166.75 8.51466262213164e-09
-166.6875 8.56019513158741e-09
-166.625 8.6059085525242e-09
-166.5625 8.6518029972766e-09
-166.5 8.69787857042707e-09
-166.4375 8.74413536869579e-09
-166.375 8.79057348082948e-09
-166.3125 8.83719298748917e-09
-166.25 8.88399396113676e-09
-166.1875 8.93097646592055e-09
-166.125 8.97814055755965e-09
-166.0625 9.02548628322722e-09
-166 9.07301368143263e-09
-165.9375 9.1207227819024e-09
-165.875 9.16861360546007e-09
-165.8125 9.21668616390481e-09
-165.75 9.26494045988896e-09
-165.6875 9.31337648679429e-09
-165.625 9.36199422860715e-09
-165.5625 9.41079365979232e-09
-165.5 9.45977474516575e-09
-165.4375 9.50893743976603e-09
-165.375 9.55828168872458e-09
-165.3125 9.60780742713469e-09
-165.25 9.65751457991925e-09
-165.1875 9.70740306169722e-09
-165.125 9.75747277664885e-09
-165.0625 9.80772361837959e-09
-165 9.85815546978271e-09
-164.9375 9.90876820290067e-09
-164.875 9.95956167878507e-09
-164.8125 1.00105357473554e-08
-164.75 1.00616902472563e-08
-164.6875 1.01130250057137e-08
-164.625 1.01645398383894e-08
-164.5625 1.02162345492343e-08
-164.5 1.02681089303403e-08
-164.4375 1.03201627617908e-08
-164.375 1.03723958115102e-08
-164.3125 1.0424807835111e-08
-164.25 1.04773985757403e-08
-164.1875 1.05301677639249e-08
-164.125 1.05831151174144e-08
-164.0625 1.06362403410231e-08
-164 1.06895431264709e-08
-163.9375 1.07430231522218e-08
-163.875 1.07966800833215e-08
-163.8125 1.08505135712339e-08
-163.75 1.09045232536747e-08
-163.6875 1.09587087544452e-08
-163.625 1.10130696832631e-08
-163.5625 1.10676056355929e-08
-163.5 1.11223161924737e-08
-163.4375 1.11772009203462e-08
-163.375 1.12322593708779e-08
-163.3125 1.12874910807864e-08
-163.25 1.13428955716615e-08
-163.1875 1.13984723497854e-08
-163.125 1.14542209059515e-08
-163.0625 1.15101407152814e-08
-163 1.15662312370399e-08
-162.9375 1.16224919144491e-08
-162.875 1.16789221745004e-08
-162.8125 1.17355214277643e-08
-162.75 1.17922890681995e-08
-162.6875 1.18492244729593e-08
-162.625 1.19063270021971e-08
-162.5625 1.19635959988693e-08
-162.5 1.20210307885372e-08
-162.4375 1.20786306791666e-08
-162.375 1.21363949609261e-08
-162.3125 1.21943229059827e-08
-162.25 1.22524137682966e-08
-162.1875 1.23106667834136e-08
-162.125 1.23690811682557e-08
-162.0625 1.242765612091e-08
-162 1.24863908204154e-08
-161.9375 1.25452844265479e-08
-161.875 1.26043360796035e-08
-161.8125 1.26635449001793e-08
-161.75 1.2722909988953e-08
-161.6875 1.27824304264601e-08
-161.625 1.28421052728688e-08
-161.5625 1.29019335677542e-08
-161.5 1.29619143298688e-08
-161.4375 1.30220465569121e-08
-161.375 1.30823292252981e-08
-161.3125 1.31427612899201e-08
-161.25 1.32033416839144e-08
-161.1875 1.3264069318421e-08
-161.125 1.33249430823428e-08
-161.0625 1.33859618421022e-08
-161 1.34471244413966e-08
-160.9375 1.350842970095e-08
-160.875 1.35698764182645e-08
-160.8125 1.36314633673679e-08
-160.75 1.36931892985602e-08
-160.6875 1.37550529381574e-08
-160.625 1.38170529882329e-08
-160.5625 1.38791881263577e-08
-160.5 1.39414570053367e-08
-160.4375 1.40038582529445e-08
-160.375 1.40663904716573e-08
-160.3125 1.41290522383836e-08
-160.25 1.41918421041923e-08
-160.1875 1.42547585940381e-08
-160.125 1.4317800206485e-08
-160.0625 1.43809654134272e-08
-160 1.44442526598076e-08
-159.9375 1.4507660363334e-08
-159.875 1.45711869141926e-08
-159.8125 1.46348306747598e-08
-159.75 1.46985899793102e-08
-159.6875 1.47624631337236e-08
-159.625 1.48264484151884e-08
-159.5625 1.48905440719032e-08
-159.5 1.49547483227753e-08
-159.4375 1.50190593571168e-08
-159.375 1.50834753343385e-08
-159.3125 1.5147994383641e-08
-159.25 1.52126146037027e-08
-159.1875 1.52773340623658e-08
-159.125 1.53421507963194e-08
-159.0625 1.54070628107802e-08
-159 1.54720680791695e-08
-158.9375 1.55371645427894e-08
-158.875 1.56023501104939e-08
-158.8125 1.56676226583593e-08
-158.75 1.57329800293508e-08
-158.6875 1.57984200329863e-08
-158.625 1.58639404449976e-08
-158.5625 1.59295390069891e-08
-158.5 1.59952134260928e-08
-158.4375 1.60609613746214e-08
-158.375 1.61267804897178e-08
-158.3125 1.61926683730017e-08
-158.25 1.62586225902141e-08
-158.1875 1.63246406708574e-08
-158.125 1.63907201078341e-08
-158.0625 1.64568583570813e-08
-158 1.65230528372027e-08
-157.9375 1.65893009290977e-08
-157.875 1.66555999755866e-08
-157.8125 1.67219472810341e-08
-157.75 1.67883401109685e-08
-157.6875 1.6854775691698e-08
-157.625 1.69212512099245e-08
-157.5625 1.69877638123531e-08
-157.5 1.70543106052998e-08
-157.4375 1.71208886542945e-08
-157.375 1.7187494983682e-08
-157.3125 1.72541265762188e-08
-157.25 1.73207803726674e-08
-157.1875 1.73874532713865e-08
-157.125 1.74541421279184e-08
-157.0625 1.7520843754573e-08
-157 1.75875549200079e-08
-156.9375 1.76542723488063e-08
-156.875 1.77209927210494e-08
-156.8125 1.77877126718879e-08
-156.75 1.78544287911077e-08
-156.6875 1.79211376226935e-08
-156.625 1.79878356643885e-08
-156.5625 1.80545193672502e-08
-156.5 1.81211851352033e-08
-156.4375 1.81878293245883e-08
-156.375 1.82544482437067e-08
-156.3125 1.83210381523627e-08
-156.25 1.83875952614014e-08
-156.1875 1.84541157322423e-08
-156.125 1.85205956764104e-08
-156.0625 1.85870311550626e-08
-156 1.86534181785105e-08
-155.9375 1.87197527057398e-08
-155.875 1.8786030643925e-08
-155.8125 1.88522478479412e-08
-155.75 1.89184001198716e-08
-155.6875 1.89844832085106e-08
-155.625 1.90504928088636e-08
-155.5625 1.91164245616426e-08
-155.5 1.91822740527578e-08
-155.4375 1.92480368128051e-08
-155.375 1.93137083165496e-08
-155.3125 1.93792839824048e-08
-155.25 1.94447591719081e-08
-155.1875 1.95101291891918e-08
-155.125 1.95753892804499e-08
-155.0625 1.96405346334011e-08
-155 1.97055603767471e-08
-154.9375 1.97704615796266e-08
-154.875 1.98352332510657e-08
-154.8125 1.98998703394231e-08
-154.75 1.99643677318313e-08
-154.6875 2.00287202536338e-08
-154.625 2.00929226678173e-08
-154.5625 2.01569696744396e-08
-154.5 2.02208559100531e-08
-154.4375 2.02845759471241e-08
-154.375 2.03481242934469e-08
-154.3125 2.04114953915539e-08
-154.25 2.04746836181207e-08
-154.1875 2.05376832833669e-08
-154.125 2.06004886304521e-08
-154.0625 2.06630938348671e-08
-154 2.07254930038205e-08
-153.9375 2.07876801756205e-08
-153.875 2.08496493190518e-08
-153.8125 2.09113943327481e-08
-153.75 2.0972909044559e-08
-153.6875 2.10341872109129e-08
-153.625 2.10952225161739e-08
-153.5625 2.11560085719951e-08
-153.5 2.12165389166654e-08
-153.4375 2.12768070144528e-08
-153.375 2.13368062549412e-08
-153.3125 2.13965299523632e-08
-153.25 2.14559713449271e-08
-153.1875 2.15151235941392e-08
-153.125 2.15739797841209e-08
-153.0625 2.16325329209195e-08
-153 2.16907759318158e-08
-152.9375 2.17487016646242e-08
-152.875 2.18063028869891e-08
-152.8125 2.18635722856748e-08
-152.75 2.19205024658509e-08
-152.6875 2.19770859503718e-08
-152.625 2.20333151790503e-08
-152.5625 2.20891825079266e-08
-152.5 2.21446802085312e-08
-152.4375 2.21998004671421e-08
-152.375 2.22545353840367e-08
-152.3125 2.2308876972738e-08
-152.25 2.23628171592547e-08
-152.1875 2.24163477813161e-08
-152.125 2.24694605876009e-08
-152.0625 2.252214723696e-08
-152 2.25743992976341e-08
-151.9375 2.26262082464648e-08
-151.875 2.26775654680999e-08
-151.8125 2.27284622541929e-08
-151.75 2.27788898025963e-08
-151.6875 2.28288392165489e-08
-151.625 2.28783015038571e-08
-151.5625 2.292726757607e-08
-151.5 2.29757282476483e-08
-151.4375 2.30236742351268e-08
-151.375 2.30710961562714e-08
-151.3125 2.31179845292285e-08
-151.25 2.31643297716696e-08
-151.1875 2.32101221999281e-08
-151.125 2.32553520281308e-08
-151.0625 2.33000093673221e-08
-151 2.33440842245824e-08
-150.9375 2.33875665021394e-08
-150.875 2.34304459964729e-08
-150.8125 2.34727123974135e-08
-150.75 2.35143552872339e-08
-150.6875 2.35553641397338e-08
-150.625 2.35957283193184e-08
-150.5625 2.36354370800692e-08
-150.5 2.36744795648088e-08
-150.4375 2.37128448041588e-08
-150.375 2.37505217155896e-08
-150.3125 2.3787499102465e-08
-150.25 2.38237656530784e-08
-150.1875 2.38593099396823e-08
-150.125 2.38941204175109e-08
-150.0625 2.39281854237955e-08
-150 2.39614931767723e-08
-149.9375 2.39940317746837e-08
-149.875 2.40257891947711e-08
-149.8125 2.4056753292262e-08
-149.75 2.40869117993478e-08
-149.6875 2.4116252324156e-08
-149.625 2.41447623497135e-08
-149.5625 2.4172429232903e-08
-149.5 2.41992402034121e-08
-149.4375 2.42251823626738e-08
-149.375 2.42502426828004e-08
-149.3125 2.42744080055087e-08
-149.25 2.42976650410385e-08
-149.1875 2.43200003670621e-08
-149.125 2.43414004275866e-08
-149.0625 2.43618515318485e-08
-149 2.43813398531996e-08
-148.9375 2.43998514279852e-08
-148.875 2.44173721544147e-08
-148.8125 2.4433887791423e-08
-148.75 2.44493839575249e-08
-148.6875 2.44638461296604e-08
-148.625 2.4477259642032e-08
-148.5625 2.44896096849339e-08
-148.5 2.45008813035724e-08
-148.4375 2.4511059396878e-08
-148.375 2.45201287163094e-08
-148.3125 2.45280738646481e-08
-148.25 2.45348792947853e-08
-148.1875 2.45405293084995e-08
-148.125 2.45450080552258e-08
-148.0625 2.4548299530816e-08
-148 2.45503875762905e-08
-147.9375 2.45512558765808e-08
-147.875 2.45508879592631e-08
-147.8125 2.45492671932833e-08
-147.75 2.45463767876725e-08
-147.6875 2.45421997902539e-08
-147.625 2.453671908634e-08
-147.5625 2.45299173974208e-08
-147.5 2.45217772798434e-08
-147.4375 2.45122811234806e-08
-147.375 2.45014111503924e-08
-147.3125 2.44891494134759e-08
-147.25 2.44754777951072e-08
-147.1875 2.44603780057728e-08
-147.125 2.44438315826923e-08
-147.0625 2.44258198884304e-08
-147 2.44063241095e-08
-146.9375 2.43853252549551e-08
-146.875 2.4362804154974e-08
-146.8125 2.43387414594325e-08
-146.75 2.4313117636467e-08
-146.6875 2.4285912971028e-08
-146.625 2.42571075634232e-08
-146.5625 2.42266813278503e-08
-146.5 2.41946139909198e-08
-146.4375 2.41608850901678e-08
-146.375 2.41254739725579e-08
-146.3125 2.40883597929728e-08
-146.25 2.40495215126958e-08
-146.1875 2.40089378978818e-08
-146.125 2.39665875180168e-08
-146.0625 2.39224487443682e-08
-146 2.38764997484228e-08
-145.9375 2.38287185003156e-08
-145.875 2.37790827672463e-08
-145.8125 2.37275701118859e-08
-145.75 2.36741578907718e-08
-145.6875 2.36188232526923e-08
-145.625 2.35615431370591e-08
-145.5625 2.35022942722701e-08
-145.5 2.34410531740594e-08
-145.4375 2.33777961438368e-08
-145.375 2.33124992670161e-08
-145.3125 2.32451384113313e-08
-145.25 2.31756892251419e-08
-145.1875 2.31041271357261e-08
-145.125 2.30304273475628e-08
-145.0625 2.29545648406017e-08
-145 2.28765143685214e-08
-144.9375 2.27962504569759e-08
-144.875 2.27137474018295e-08
-144.8125 2.26289792673785e-08
-144.75 2.25419198845624e-08
-144.6875 2.24525428491617e-08
-144.625 2.23608215199844e-08
-144.5625 2.22667290170392e-08
-144.5 2.21702382196977e-08
-144.4375 2.20713217648428e-08
-144.375 2.19699520450055e-08
-144.3125 2.18661012064886e-08
-144.25 2.17597411474783e-08
-144.1875 2.16508435161427e-08
-144.125 2.15393797087172e-08
-144.0625 2.1425320867578e-08
-144 2.13086378793014e-08
-143.9375 2.11893013727114e-08
-143.875 2.1067281716913e-08
-143.8125 2.09425490193132e-08
-143.75 2.08150731236282e-08
-143.6875 2.06848236078776e-08
-143.625 2.05517697823653e-08
-143.5625 2.04158806876462e-08
-143.5 2.02771250924803e-08
-143.4375 2.01354714917728e-08
-143.375 1.99908881044998e-08
-143.3125 1.98433428716216e-08
-143.25 1.96928034539808e-08
-143.1875 1.95392372301873e-08
-143.125 1.93826112944887e-08
-143.0625 1.92228924546273e-08
-143 1.9060047229682e-08
-142.9375 1.88940418478968e-08
-142.875 1.87248422444941e-08
-142.8125 1.85524140594746e-08
-142.75 1.83767226354018e-08
-142.6875 1.81977330151719e-08
-142.625 1.80154099397699e-08
-142.5625 1.78297178460102e-08
-142.5 1.76406208642622e-08
-142.4375 1.74480828161616e-08
-142.375 1.72520672123063e-08
-142.3125 1.70525372499374e-08
-142.25 1.68494558106046e-08
-142.1875 1.66427854578168e-08
-142.125 1.64324884346772e-08
-142.0625 1.62185266615029e-08
-142 1.60008617334289e-08
-141.9375 1.57794549179967e-08
-141.875 1.55542671527271e-08
-141.8125 1.5325259042677e-08
-141.75 1.50923908579809e-08
-141.6875 1.48556225313755e-08
-141.625 1.46149136557094e-08
-141.5625 1.43702234814356e-08
-141.5 1.41215109140884e-08
-141.4375 1.38687345117439e-08
-141.375 1.36118524824639e-08
-141.3125 1.33508226817232e-08
-141.25 1.30856026098208e-08
-141.1875 1.2816149409274e-08
-141.125 1.25424198621958e-08
-141.0625 1.22643703876554e-08
-141 1.19819570390221e-08
-140.9375 1.16951355012913e-08
-140.875 1.14038610883945e-08
-140.8125 1.11080887404912e-08
-140.75 1.08077730212436e-08
-140.6875 1.05028681150741e-08
-140.625 1.01933278244052e-08
-140.5625 9.87910556688202e-09
-140.5 9.56015437257614e-09
-140.4375 9.236426881173e-09
-140.375 8.90787533914037e-09
-140.3125 8.57445159687929e-09
-140.25 8.23610710585673e-09
-140.1875 7.89279291572013e-09
-140.125 7.54445967139358e-09
-140.0625 7.19105761015567e-09
-140 6.83253655869882e-09
-139.9375 6.46884593016999e-09
-139.875 6.0999347211927e-09
-139.8125 5.72575150887037e-09
-139.75 5.34624444777052e-09
-139.6875 4.96136126689028e-09
-139.625 4.57104926660255e-09
-139.5625 4.17525531558311e-09
-139.5 3.7739258477184e-09
-139.4375 3.36700685899382e-09
-139.375 2.95444390436268e-09
-139.3125 2.53618209459539e-09
-139.25 2.11216609310904e-09
-139.1875 1.68234011277713e-09
-139.125 1.24664791271934e-09
-139.0625 8.0503279507138e-10
-139 3.57437601734607e-10
-138.9375 -9.61952888945194e-11
-138.875 -5.55923965215384e-10
-138.8125 -1.02180698573456e-09
-138.75 -1.49390338239769e-09
-138.6875 -1.97227266394214e-09
-138.625 -2.45697481927024e-09
-138.5625 -2.9480703208436e-09
-138.5 -3.44562012809823e-09
-138.4375 -3.94968569088088e-09
-138.375 -4.46032895290652e-09
-138.3125 -4.97761235523717e-09
-138.25 -5.50159883978208e-09
-138.1875 -6.03235185281956e-09
-138.125 -6.5699353485403e-09
-138.0625 -7.11441379261261e-09
-138 -7.6658521657694e-09
-137.9375 -8.22431596741716e-09
-137.875 -8.78987121926708e-09
-137.8125 -9.36258446898838e-09
-137.75 -9.94252279388381e-09
-137.6875 -1.05297538045878e-08
-137.625 -1.11243456487869e-08
-137.5625 -1.17263670149633e-08
-137.5 -1.23358871361604e-08
-137.4375 -1.29529757937721e-08
-137.375 -1.35777033213545e-08
-137.3125 -1.4210140608461e-08
-137.25 -1.48503591045005e-08
-137.1875 -1.54984308226191e-08
-137.125 -1.6154428343605e-08
-137.0625 -1.68184248198172e-08
-137 -1.74904939791382e-08
-136.9375 -1.81707101289496e-08
-136.875 -1.88591481601327e-08
-136.8125 -1.95558835510927e-08
-136.75 -2.02609923718067e-08
-136.6875 -2.09745512878966e-08
-136.625 -2.16966375647262e-08
-136.5625 -2.2427329071523e-08
-136.5 -2.31667042855241e-08
-136.4375 -2.39148422961475e-08
-136.375 -2.46718228091883e-08
-136.3125 -2.54377261510394e-08
-136.25 -2.62126332729376e-08
-136.1875 -2.69966257552356e-08
-136.125 -2.77897858116981e-08
-136.0625 -2.85921962938247e-08
-136 -2.94039406951978e-08
-135.9375 -3.02251031558562e-08
-135.875 -3.10557684666949e-08
-135.8125 -3.18960220738908e-08
-135.75 -3.27459500833547e-08
-135.6875 -3.36056392652089e-08
-135.625 -3.44751770582925e-08
-135.5625 -3.53546515746916e-08
-135.5 -3.62441516042977e-08
-135.4375 -3.71437666193918e-08
-135.375 -3.80535867792559e-08
-135.3125 -3.89737029348112e-08
-135.25 -3.99042066332844e-08
-135.1875 -4.08451901228995e-08
-135.125 -4.17967463575991e-08
-135.0625 -4.27589690017918e-08
-135 -4.37319524351278e-08
-134.9375 -4.47157917573024e-08
-134.875 -4.57105827928872e-08
-134.8125 -4.67164220961897e-08
-134.75 -4.77334069561405e-08
-134.6875 -4.87616354012098e-08
-134.625 -4.98012062043516e-08
-134.5625 -5.08522188879765e-08
-134.5 -5.1914773728954e-08
-134.4375 -5.29889717636428e-08
-134.375 -5.40749147929504e-08
-134.3125 -5.51727053874225e-08
-134.25 -5.62824468923603e-08
-134.1875 -5.74042434329687e-08
-134.125 -5.85381999195329e-08
-134.0625 -5.96844220526256e-08
-134 -6.08430163283432e-08
-133.9375 -6.20140900435725e-08
-133.875 -6.31977513012872e-08
-133.8125 -6.43941090158751e-08
-133.75 -6.56032729184949e-08
-133.6875 -6.68253535624643e-08
-133.625 -6.80604623286782e-08
-133.5625 -6.93087114310579e-08
-133.5 -7.05702139220313e-08
-133.4375 -7.18450836980441e-08
-133.375 -7.31334355051017e-08
-133.3125 -7.44353849443437e-08
-133.25 -7.57510484776484e-08
-133.1875 -7.708054343327e-08
-133.125 -7.84239880115071e-08
-133.0625 -7.97815012904031e-08
-133 -8.11532032314787e-08
-132.9375 -8.2539214685497e-08
-132.875 -8.39396573982599e-08
-132.8125 -8.53546540164382e-08
-132.75 -8.67843280934337e-08
-132.6875 -8.82288040952736e-08
-132.625 -8.96882074065389e-08
-132.5625 -9.11626643363249e-08
-132.5 -9.26523021242353e-08
-132.4375 -9.41572489464098e-08
-132.375 -9.56776339215845e-08
-132.3125 -9.7213587117187e-08
-132.25 -9.87652395554639e-08
-132.1875 -1.00332723219644e-07
-132.125 -1.01916171060132e-07
-132.0625 -1.03515717000744e-07
-132 -1.05131495944967e-07
-131.9375 -1.0676364378226e-07
-131.875 -1.08412297394388e-07
-131.8125 -1.10077594661793e-07
-131.75 -1.11759674469994e-07
-131.6875 -1.13458676716026e-07
-131.625 -1.15174742314918e-07
-131.5625 -1.16908013206198e-07
-131.5 -1.1865863236044e-07
-131.4375 -1.20426743785843e-07
-131.375 -1.2221249253485e-07
-131.3125 -1.24016024710798e-07
-131.25 -1.25837487474606e-07
-131.1875 -1.27677029051504e-07
-131.125 -1.29534798737789e-07
-131.0625 -1.31410946907626e-07
-131 -1.33305625019881e-07
-130.9375 -1.35218985624993e-07
-130.875 -1.37151182371882e-07
-130.8125 -1.39102370014896e-07
-130.75 -1.41072704420792e-07
-130.6875 -1.43062342575757e-07
-130.625 -1.45071442592466e-07
-130.5625 -1.47100163717178e-07
-130.5 -1.49148666336871e-07
-130.4375 -1.51217111986409e-07
-130.375 -1.53305663355761e-07
-130.3125 -1.55414484297238e-07
-130.25 -1.57543739832789e-07
-130.1875 -1.59693596161325e-07
-130.125 -1.61864220666077e-07
-130.0625 -1.64055781922011e-07
-130 -1.66268449703258e-07
-129.9375 -1.68502394990607e-07
-129.875 -1.70757789979018e-07
-129.8125 -1.7303480808519e-07
-129.75 -1.75333623955156e-07
-129.6875 -1.77654413471926e-07
-129.625 -1.7999735376317e-07
-129.5625 -1.82362623208934e-07
-129.5 -1.84750401449407e-07
-129.4375 -1.87160869392719e-07
-129.375 -1.89594209222785e-07
-129.3125 -1.92050604407187e-07
-129.25 -1.94530239705103e-07
-129.1875 -1.97033301175265e-07
-129.125 -1.99559976183975e-07
-129.0625 -2.02110453413143e-07
-129 -2.04684922868387e-07
-128.9375 -2.0728357588716e-07
-128.875 -2.0990660514692e-07
-128.8125 -2.12554204673354e-07
-128.75 -2.1522656984863e-07
-128.6875 -2.17923897419698e-07
-128.625 -2.20646385506635e-07
-128.5625 -2.2339423361103e-07
-128.5 -2.2616764262441e-07
-128.4375 -2.28966814836715e-07
-128.375 -2.31791953944809e-07
-128.3125 -2.34643265061043e-07
-128.25 -2.37520954721849e-07
-128.1875 -2.40425230896392e-07
-128.125 -2.43356302995256e-07
-128.0625 -2.46314381879175e-07
-128 -2.49299679867813e-07
-127.9375 -2.52312410748583e-07
-127.875 -2.55352789785511e-07
-127.8125 -2.58421033728152e-07
-127.75 -2.61517360820536e-07
-127.6875 -2.64641990810175e-07
-127.625 -2.67795144957103e-07
-127.5625 -2.70977046042969e-07
-127.5 -2.74187918380168e-07
-127.4375 -2.77427987821027e-07
-127.375 -2.80697481767024e-07
-127.3125 -2.83996629178067e-07
-127.25 -2.87325660581807e-07
-127.1875 -2.90684808083005e-07
-127.125 -2.94074305372938e-07
-127.0625 -2.97494387738861e-07
-127 -3.00945292073505e-07
-126.9375 -3.04427256884632e-07
-126.875 -3.07940522304626e-07
-126.8125 -3.11485330100141e-07
-126.75 -3.15061923681787e-07
-126.6875 -3.18670548113876e-07
-126.625 -3.22311450124198e-07
-126.5625 -3.25984878113861e-07
-126.5 -3.2969108216717e-07
-126.4375 -3.33430314061553e-07
-126.375 -3.37202827277543e-07
-126.3125 -3.41008877008798e-07
-126.25 -3.44848720172178e-07
-126.1875 -3.48722615417865e-07
-126.125 -3.52630823139532e-07
-126.0625 -3.56573605484568e-07
-126 -3.60551226364339e-07
-125.9375 -3.64563951464511e-07
-125.875 -3.68612048255415e-07
-125.8125 -3.72695786002459e-07
-125.75 -3.76815435776602e-07
-125.6875 -3.80971270464859e-07
-125.625 -3.85163564780876e-07
-125.5625 -3.89392595275537e-07
-125.5 -3.93658640347634e-07
-125.4375 -3.9796198025458e-07
-125.375 -4.02302897123176e-07
-125.3125 -4.06681674960427e-07
-125.25 -4.11098599664408e-07
-125.1875 -4.15553959035184e-07
-125.125 -4.20048042785776e-07
-125.0625 -4.24581142553186e-07
-125 -4.2915355190946e-07
-124.9375 -4.3376556637282e-07
-124.875 -4.38417483418831e-07
-124.8125 -4.43109602491631e-07
-124.75 -4.47842225015204e-07
-124.6875 -4.52615654404717e-07
-124.625 -4.57430196077896e-07
-124.5625 -4.62286157466459e-07
-124.5 -4.67183848027608e-07
-124.4375 -4.72123579255563e-07
-124.375 -4.77105664693156e-07
-124.3125 -4.82130419943472e-07
-124.25 -4.87198162681551e-07
-124.1875 -4.92309212666135e-07
-124.125 -4.97463891751469e-07
-124.0625 -5.02662523899165e-07
-124 -5.07905435190106e-07
-123.9375 -5.13192953836408e-07
-123.875 -5.18525410193447e-07
-123.8125 -5.23903136771917e-07
-123.75 -5.29326468249968e-07
-123.6875 -5.34795741485374e-07
-123.625 -5.40311295527774e-07
-123.5625 -5.45873471630958e-07
-123.5 -5.51482613265208e-07
-123.4375 -5.57139066129692e-07
-123.375 -5.62843178164923e-07
-123.3125 -5.68595299565258e-07
-123.25 -5.74395782791463e-07
-123.1875 -5.80244982583328e-07
-123.125 -5.8614325597234e-07
-123.0625 -5.92090962294406e-07
-123 -5.98088463202639e-07
-122.9375 -6.04136122680196e-07
-122.875 -6.10234307053167e-07
-122.8125 -6.16383385003527e-07
-122.75 -6.22583727582142e-07
-122.6875 -6.28835708221829e-07
-122.625 -6.3513970275047e-07
-122.5625 -6.41496089404189e-07
-122.5 -6.47905248840583e-07
-122.4375 -6.54367564152001e-07
-122.375 -6.60883420878893e-07
-122.3125 -6.67453207023207e-07
-122.25 -6.74077313061844e-07
-122.1875 -6.80756131960173e-07
-122.125 -6.87490059185596e-07
-122.0625 -6.94279492721178e-07
-122 -7.01124833079334e-07
-121.9375 -7.08026483315562e-07
-121.875 -7.14984849042246e-07
-121.8125 -7.22000338442514e-07
-121.75 -7.29073362284146e-07
-121.6875 -7.36204333933548e-07
-121.625 -7.4339366936978e-07
-121.5625 -7.50641787198641e-07
-121.5 -7.57949108666816e-07
-121.4375 -7.65316057676074e-07
-121.375 -7.72743060797533e-07
-121.3125 -7.80230547285975e-07
-121.25 -7.87778949094222e-07
-121.1875 -7.95388700887572e-07
-121.125 -8.03060240058294e-07
-121.0625 -8.10794006740177e-07
-121 -8.18590443823138e-07
-120.9375 -8.26449996967897e-07
-120.875 -8.34373114620698e-07
-120.8125 -8.42360248028098e-07
-120.75 -8.50411851251814e-07
-120.6875 -8.5852838118362e-07
-120.625 -8.66710297560316e-07
-120.5625 -8.74958062978747e-07
-120.5 -8.83272142910883e-07
-120.4375 -8.9165300571896e-07
-120.375 -9.00101122670678e-07
-120.3125 -9.08616967954461e-07
-120.25 -9.17201018694769e-07
-120.1875 -9.25853754967484e-07
-120.125 -9.34575659815335e-07
-120.0625 -9.43367219263403e-07
-120 -9.5222892233467e-07
-119.9375 -9.61161261065635e-07
-119.875 -9.7016473052199e-07
-119.8125 -9.79239828814351e-07
-119.75 -9.88387057114052e-07
-119.6875 -9.97606919668997e-07
-119.625 -1.00689992381958e-06
-119.5625 -1.01626658001463e-06
-119.5 -1.0257074018275e-06
-119.4375 -1.03522290597209e-06
-119.375 -1.04481361231904e-06
-119.3125 -1.05448004391194e-06
-119.25 -1.06422272698359e-06
-119.1875 -1.07404219097233e-06
-119.125 -1.08393896853844e-06
-119.0625 -1.0939135955806e-06
-119 -1.10396661125235e-06
-118.9375 -1.11409855797873e-06
-118.875 -1.12430998147288e-06
-118.8125 -1.13460143075271e-06
-118.75 -1.14497345815768e-06
-118.6875 -1.1554266193656e-06
-118.625 -1.16596147340949e-06
-118.5625 -1.17657858269454e-06
-118.5 -1.18727851301506e-06
-118.4375 -1.19806183357155e-06
-118.375 -1.20892911698782e-06
-118.3125 -1.21988093932814e-06
-118.25 -1.23091788011449e-06
-118.1875 -1.24204052234381e-06
-118.125 -1.2532494525054e-06
-118.0625 -1.2645452605983e-06
-118 -1.27592854014874e-06
-117.9375 -1.28739988822772e-06
-117.875 -1.29895990546855e-06
-117.8125 -1.3106091960845e-06
-117.75 -1.32234836788655e-06
-117.6875 -1.3341780323011e-06
-117.625 -1.34609880438783e-06
-117.5625 -1.35811130285757e-06
-117.5 -1.37021615009027e-06
-117.4375 -1.38241397215294e-06
-117.375 -1.3947053988178e-06
-117.3125 -1.40709106358033e-06
-117.25 -1.41957160367748e-06
-117.1875 -1.4321476601059e-06
-117.125 -1.44481987764025e-06
-117.0625 -1.45758890485154e-06
-117 -1.47045539412558e-06
-116.9375 -1.4834200016814e-06
-116.875 -1.49648338758983e-06
-116.8125 -1.50964621579206e-06
-116.75 -1.52290915411832e-06
-116.6875 -1.53627287430655e-06
-116.625 -1.5497380520212e-06
-116.5625 -1.56330536687203e-06
-116.5 -1.576975502433e-06
-116.4375 -1.59074914626123e-06
-116.375 -1.60462698991594e-06
-116.3125 -1.61860972897756e-06
-116.25 -1.63269806306684e-06
-116.1875 -1.64689269586396e-06
-116.125 -1.66119433512783e-06
-116.0625 -1.67560369271533e-06
-116 -1.69012148460065e-06
-115.9375 -1.7047484308947e-06
-115.875 -1.71948525586456e-06
-115.8125 -1.73433268795298e-06
-115.75 -1.74929145979795e-06
-115.6875 -1.76436230825235e-06
-115.625 -1.77954597440355e-06
-115.5625 -1.79484320359322e-06
-115.5 -1.81025474543709e-06
-115.4375 -1.82578135384479e-06
-115.375 -1.84142378703973e-06
-115.3125 -1.8571828075791e-06
-115.25 -1.87305918237383e-06
-115.1875 -1.88905368270868e-06
-115.125 -1.90516708426234e-06
-115.0625 -1.92140016712762e-06
-115 -1.93775371583164e-06
-114.9375 -1.95422851935615e-06
-114.875 -1.97082537115783e-06
-114.8125 -1.98754506918868e-06
-114.75 -2.00438841591645e-06
-114.6875 -2.02135621834515e-06
-114.625 -2.03844928803559e-06
-114.5625 -2.05566844112593e-06
-114.5 -2.07301449835239e-06
-114.4375 -2.09048828506989e-06
-114.375 -2.10809063127283e-06
-114.3125 -2.12582237161588e-06
-114.25 -2.14368434543483e-06
-114.1875 -2.16167739676749e-06
-114.125 -2.17980237437464e-06
-114.0625 -2.19806013176103e-06
-114 -2.21645152719642e-06
-113.9375 -2.2349774237367e-06
-113.875 -2.253638689245e-06
-113.8125 -2.27243619641295e-06
-113.75 -2.29137082278183e-06
-113.6875 -2.31044345076396e-06
-113.625 -2.32965496766396e-06
-113.5625 -2.3490062657002e-06
-113.5 -2.36849824202617e-06
-113.4375 -2.38813179875201e-06
-113.375 -2.40790784296603e-06
-113.3125 -2.42782728675623e-06
-113.25 -2.44789104723198e-06
-113.1875 -2.46810004654567e-06
-113.125 -2.48845521191435e-06
-113.0625 -2.50895747564158e-06
-113 -2.52960777513915e-06
-112.9375 -2.55040705294894e-06
-112.875 -2.57135625676481e-06
-112.8125 -2.5924563394545e-06
-112.75 -2.6137082590816e-06
-112.6875 -2.63511297892758e-06
-112.625 -2.6566714675138e-06
-112.5625 -2.67838469862362e-06
-112.5 -2.7002536513245e-06
-112.4375 -2.72227930999022e-06
-112.375 -2.74446266432303e-06
-112.3125 -2.76680470937591e-06
-112.25 -2.78930644557488e-06
-112.1875 -2.81196887874128e-06
-112.125 -2.83479302011416e-06
-112.0625 -2.85777988637265e-06
-112 -2.88093049965841e-06
-111.9375 -2.90424588759808e-06
-111.875 -2.92772708332579e-06
-111.8125 -2.95137512550569e-06
-111.75 -2.97519105835452e-06
-111.6875 -2.99917593166423e-06
-111.625 -3.02333080082458e-06
-111.5625 -3.04765672684583e-06
-111.5 -3.07215477638144e-06
-111.4375 -3.09682602175081e-06
-111.375 -3.121671540962e-06
-111.3125 -3.14669241773457e-06
-111.25 -3.17188974152236e-06
-111.1875 -3.19726460753637e-06
-111.125 -3.22281811676761e-06
-111.0625 -3.24855137601002e-06
-111 -3.27446549788339e-06
-110.9375 -3.30056160085631e-06
-110.875 -3.32684080926918e-06
-110.8125 -3.35330425335718e-06
-110.75 -3.37995306927332e-06
-110.6875 -3.40678839911148e-06
-110.625 -3.43381139092949e-06
-110.5625 -3.46102319877225e-06
-110.5 -3.48842498269479e-06
-110.4375 -3.51601790878545e-06
-110.375 -3.54380314918906e-06
-110.3125 -3.57178188213004e-06
-110.25 -3.59995529193566e-06
-110.1875 -3.62832456905923e-06
-110.125 -3.65689091010332e-06
-110.0625 -3.68565551784299e-06
-110 -3.71461960124909e-06
-109.9375 -3.74378437551149e-06
-109.875 -3.77315106206238e-06
-109.8125 -3.80272088859957e-06
-109.75 -3.83249508910977e-06
-109.6875 -3.86247490389197e-06
-109.625 -3.89266157958069e-06
-109.5625 -3.92305636916937e-06
-109.5 -3.95366053203368e-06
-109.4375 -3.98447533395491e-06
-109.375 -4.01550204714328e-06
-109.3125 -4.04674195026135e-06
-109.25 -4.07819632844734e-06
-109.1875 -4.10986647333854e-06
-109.125 -4.14175368309463e-06
-109.0625 -4.17385926242111e-06
-109 -4.20618452259264e-06
-108.9375 -4.23873078147641e-06
-108.875 -4.27149936355551e-06
-108.8125 -4.30449159995232e-06
-108.75 -4.33770882845184e-06
-108.6875 -4.37115239352507e-06
-108.625 -4.40482364635235e-06
-108.5625 -4.43872394484672e-06
-108.5 -4.47285465367722e-06
-108.4375 -4.50721714429228e-06
-108.375 -4.54181279494297e-06
-108.3125 -4.57664299070634e-06
-108.25 -4.6117091235087e-06
-108.1875 -4.64701259214894e-06
-108.125 -4.68255480232171e-06
-108.0625 -4.71833716664074e-06
-108 -4.75436110466206e-06
-107.9375 -4.79062804290717e-06
-107.875 -4.82713941488626e-06
-107.8125 -4.86389666112141e-06
-107.75 -4.90090122916968e-06
-107.6875 -4.93815457364626e-06
-107.625 -4.97565815624758e-06
-107.5625 -5.01341344577439e-06
-107.5 -5.05142191815476e-06
-107.4375 -5.08968505646715e-06
-107.375 -5.12820435096338e-06
-107.3125 -5.16698129909158e-06
-107.25 -5.20601740551909e-06
-107.1875 -5.24531418215541e-06
-107.125 -5.28487314817501e-06
-107.0625 -5.32469583004015e-06
-107 -5.36478376152366e-06
-106.9375 -5.40513848373168e-06
-106.875 -5.44576154512638e-06
-106.8125 -5.48665450154856e-06
-106.75 -5.52781891624034e-06
-106.6875 -5.56925635986762e-06
-106.625 -5.61096841054271e-06
-106.5625 -5.65295665384672e-06
-106.5 -5.695222682852e-06
-106.4375 -5.73776809814451e-06
-106.375 -5.78059450784614e-06
-106.3125 -5.82370352763697e-06
-106.25 -5.86709678077743e-06
-106.1875 -5.9107758981305e-06
-106.125 -5.95474251818377e-06
-106.0625 -5.99899828707144e-06
-106 -6.04354485859632e-06
-105.9375 -6.08838389425168e-06
-105.875 -6.13351706324313e-06
-105.8125 -6.17894604251031e-06
-105.75 -6.22467251674864e-06
-105.6875 -6.27069817843091e-06
-105.625 -6.31702472782881e-06
-105.5625 -6.36365387303442e-06
-105.5 -6.41058732998161e-06
-105.4375 -6.45782682246731e-06
-105.375 -6.50537408217276e-06
-105.3125 -6.55323084868469e-06
-105.25 -6.60139886951631e-06
-105.1875 -6.64987990012836e-06
-105.125 -6.69867570394995e-06
-105.0625 -6.74778805239939e-06
-105 -6.79721872490484e-06
-104.9375 -6.84696950892499e-06
-104.875 -6.89704219996953e-06
-104.8125 -6.94743860161955e-06
-104.75 -6.99816052554791e-06
-104.6875 -7.0492097915394e-06
-104.625 -7.10058822751085e-06
-104.5625 -7.15229766953118e-06
-104.5 -7.20433996184122e-06
-104.4375 -7.25671695687355e-06
-104.375 -7.30943051527212e-06
-104.3125 -7.36248250591184e-06
-104.25 -7.41587480591798e-06
-104.1875 -7.46960930068552e-06
-104.125 -7.5236878838983e-06
-104.0625 -7.57811245754811e-06
-104 -7.63288493195364e-06
-103.9375 -7.68800722577926e-06
-103.875 -7.74348126605373e-06
-103.8125 -7.79930898818873e-06
-103.75 -7.85549233599728e-06
-103.6875 -7.91203326171199e-06
-103.625 -7.96893372600322e-06
-103.5625 -8.02619569799706e-06
-103.5 -8.08382115529314e-06
-103.4375 -8.14181208398237e-06
-103.375 -8.20017047866446e-06
-103.3125 -8.25889834246527e-06
-103.25 -8.31799768705414e-06
-103.1875 -8.37747053266085e-06
-103.125 -8.43731890809263e-06
-103.0625 -8.49754485075084e-06
-103 -8.5581504066476e-06
-102.9375 -8.61913763042216e-06
-102.875 -8.68050858535718e-06
-102.8125 -8.74226534339479e-06
-102.75 -8.80440998515246e-06
-102.6875 -8.86694459993873e-06
-102.625 -8.92987128576871e-06
-102.5625 -8.99319214937946e-06
-102.5 -9.05690930624512e-06
-102.4375 -9.12102488059186e-06
-102.375 -9.18554100541269e-06
-102.3125 -9.25045982248195e-06
-102.25 -9.31578348236978e-06
-102.1875 -9.38151414445621e-06
-102.125 -9.44765397694512e-06
-102.0625 -9.51420515687805e-06
-102 -9.58116987014769e-06
-101.9375 -9.6485503115112e-06
-101.875 -9.71634868460334e-06
-101.8125 -9.78456720194932e-06
-101.75 -9.85320808497749e-06
-101.6875 -9.92227356403175e-06
-101.625 -9.99176587838375e-06
-101.5625 -1.00616872762449e-05
-101.5 -1.01320400147779e-05
-101.4375 -1.02028263601085e-05
-101.375 -1.02740485873366e-05
-101.3125 -1.03457089805472e-05
-101.25 -1.04178098328213e-05
-101.1875 -1.04903534462461e-05
-101.125 -1.05633421319255e-05
-101.0625 -1.06367782099901e-05
-101 -1.07106640096064e-05
-100.9375 -1.07850018689869e-05
-100.875 -1.0859794135399e-05
-100.8125 -1.09350431651735e-05
-100.75 -1.10107513237139e-05
-100.6875 -1.10869209855041e-05
-100.625 -1.11635545341168e-05
-100.5625 -1.12406543622212e-05
-100.5 -1.13182228715903e-05
-100.4375 -1.1396262473108e-05
-100.375 -1.14747755867763e-05
-100.3125 -1.15537646417214e-05
-100.25 -1.16332320762004e-05
-100.1875 -1.17131803376067e-05
-100.125 -1.17936118824759e-05
-100.0625 -1.18745291764912e-05
-100 -1.19559346944881e-05
-99.9375 -1.2037830920459e-05
-99.875 -1.21202203475577e-05
-99.8125 -1.22031054781033e-05
-99.75 -1.22864888235835e-05
-99.6875 -1.23703729046584e-05
-99.625 -1.24547602511629e-05
-99.5625 -1.25396534021096e-05
-99.5 -1.26250549056908e-05
-99.4375 -1.27109673192805e-05
-99.375 -1.27973932094356e-05
-99.3125 -1.28843351518972e-05
-99.25 -1.29717957315914e-05
-99.1875 -1.30597775426293e-05
-99.125 -1.31482831883073e-05
-99.0625 -1.32373152811064e-05
-99 -1.33268764426916e-05
-98.9375 -1.34169693039103e-05
-98.875 -1.35075965047911e-05
-98.8125 -1.35987606945415e-05
-98.75 -1.36904645315453e-05
-98.6875 -1.37827106833601e-05
-98.625 -1.38755018267136e-05
-98.5625 -1.39688406475001e-05
-98.5 -1.40627298407764e-05
-98.4375 -1.41571721107569e-05
-98.375 -1.42521701708089e-05
-98.3125 -1.43477267434466e-05
-98.25 -1.44438445603259e-05
-98.1875 -1.45405263622372e-05
-98.125 -1.46377748990992e-05
-98.0625 -1.4735592929951e-05
-98 -1.48339832229447e-05
-97.9375 -1.49329485553369e-05
-97.875 -1.50324917134799e-05
-97.8125 -1.51326154928128e-05
-97.75 -1.52333226978511e-05
-97.6875 -1.5334616142177e-05
-97.625 -1.54364986484284e-05
-97.5625 -1.55389730482876e-05
-97.5 -1.56420421824695e-05
-97.4375 -1.57457089007096e-05
-97.375 -1.58499760617506e-05
-97.3125 -1.59548465333294e-05
-97.25 -1.60603231921633e-05
-97.1875 -1.61664089239351e-05
-97.125 -1.62731066232784e-05
-97.0625 -1.63804191937621e-05
-97 -1.64883495478739e-05
-96.9375 -1.65969006070039e-05
-96.875 -1.67060753014274e-05
-96.8125 -1.68158765702868e-05
-96.75 -1.69263073615732e-05
-96.6875 -1.70373706321074e-05
-96.625 -1.71490693475205e-05
-96.5625 -1.72614064822332e-05
-96.5 -1.73743850194353e-05
-96.4375 -1.74880079510642e-05
-96.375 -1.76022782777827e-05
-96.3125 -1.77171990089562e-05
-96.25 -1.78327731626296e-05
-96.1875 -1.7949003765503e-05
-96.125 -1.80658938529075e-05
-96.0625 -1.81834464687792e-05
-96 -1.8301664665634e-05
-95.9375 -1.84205515045403e-05
-95.875 -1.8540110055092e-05
-95.8125 -1.86603433953807e-05
-95.75 -1.87812546119664e-05
-95.6875 -1.89028467998487e-05
-95.625 -1.90251230624365e-05
-95.5625 -1.91480865115172e-05
-95.5 -1.92717402672249e-05
-95.4375 -1.93960874580087e-05
-95.375 -1.95211312205993e-05
-95.3125 -1.96468746999754e-05
-95.25 -1.97733210493293e-05
-95.1875 -1.99004734300316e-05
-95.125 -2.00283350115952e-05
-95.0625 -2.01569089716386e-05
-95 -2.02861984958484e-05
-94.9375 -2.04162067779409e-05
-94.875 -2.05469370196231e-05
-94.8125 -2.06783924305527e-05
-94.75 -2.08105762282975e-05
-94.6875 -2.09434916382936e-05
-94.625 -2.10771418938035e-05
-94.5625 -2.12115302358727e-05
-94.5 -2.13466599132855e-05
-94.4375 -2.14825341825204e-05
-94.375 -2.16191563077044e-05
-94.3125 -2.1756529560566e-05
-94.25 -2.18946572203885e-05
-94.1875 -2.2033542573961e-05
-94.125 -2.21731889155295e-05
-94.0625 -2.23135995467466e-05
-94 -2.24547777766209e-05
-93.9375 -2.25967269214645e-05
-93.875 -2.27394503048406e-05
-93.8125 -2.28829512575097e-05
-93.75 -2.30272331173745e-05
-93.6875 -2.31722992294247e-05
-93.625 -2.33181529456802e-05
-93.5625 -2.34647976251334e-05
-93.5 -2.3612236633691e-05
-93.4375 -2.37604733441139e-05
-93.375 -2.39095111359574e-05
-93.3125 -2.40593533955091e-05
-93.25 -2.42100035157267e-05
-93.1875 -2.43614648961742e-05
-93.125 -2.45137409429575e-05
-93.0625 -2.46668350686589e-05
-93 -2.48207506922702e-05
-92.9375 -2.4975491239125e-05
-92.875 -2.51310601408301e-05
-92.8125 -2.52874608351956e-05
-92.75 -2.54446967661638e-05
-92.6875 -2.56027713837374e-05
-92.625 -2.57616881439062e-05
-92.5625 -2.59214505085731e-05
-92.5 -2.60820619454783e-05
-92.4375 -2.62435259281232e-05
-92.375 -2.64058459356926e-05
-92.3125 -2.6569025452976e-05
-92.25 -2.67330679702873e-05
-92.1875 -2.68979769833842e-05
-92.125 -2.70637559933855e-05
-92.0625 -2.72304085066876e-05
-92 -2.73979380348801e-05
-91.9375 -2.75663480946594e-05
-91.875 -2.77356422077419e-05
-91.8125 -2.79058239007756e-05
-91.75 -2.80768967052502e-05
-91.6875 -2.82488641574064e-05
-91.625 -2.84217297981437e-05
-91.5625 -2.8595497172927e-05
-91.5 -2.87701698316916e-05
-91.4375 -2.89457513287475e-05
-91.375 -2.9122245222682e-05
-91.3125 -2.92996550762608e-05
-91.25 -2.9477984456328e-05
-91.1875 -2.96572369337052e-05
-91.125 -2.98374160830882e-05
-91.0625 -3.0018525482943e-05
-91 -3.02005687154008e-05
-90.9375 -3.03835493661506e-05
-90.875 -3.05674710243312e-05
-90.8125 -3.07523372824214e-05
-90.75 -3.09381517361292e-05
-90.6875 -3.11249179842785e-05
-90.625 -3.1312639628696e-05
-90.5625 -3.15013202740952e-05
-90.5 -3.16909635279593e-05
-90.4375 -3.18815730004233e-05
-90.375 -3.20731523041538e-05
-90.3125 -3.22657050542271e-05
-90.25 -3.24592348680071e-05
-90.1875 -3.265374536502e-05
-90.125 -3.28492401668285e-05
-90.0625 -3.30457228969044e-05
-90 -3.3243197180499e-05
-89.9375 -3.34416666445124e-05
-89.875 -3.36411349173611e-05
-89.8125 -3.38416056288442e-05
-89.75 -3.40430824100074e-05
-89.6875 -3.42455688930057e-05
-89.625 -3.44490687109646e-05
-89.5625 -3.46535854978396e-05
-89.5 -3.48591228882735e-05
-89.4375 -3.50656845174526e-05
-89.375 -3.52732740209609e-05
-89.3125 -3.54818950346328e-05
-89.25 -3.56915511944038e-05
-89.1875 -3.59022461361592e-05
-89.125 -3.61139834955822e-05
-89.0625 -3.63267669079986e-05
-89 -3.6540600008221e-05
-88.9375 -3.67554864303903e-05
-88.875 -3.69714298078162e-05
-88.8125 -3.71884337728151e-05
-88.75 -3.74065019565466e-05
-88.6875 -3.76256379888481e-05
-88.625 -3.78458454980671e-05
-88.5625 -3.80671281108925e-05
-88.5 -3.82894894521826e-05
-88.4375 -3.85129331447929e-05
-88.375 -3.87374628094003e-05
-88.3125 -3.89630820643264e-05
-88.25 -3.91897945253586e-05
-88.1875 -3.94176038055687e-05
-88.125 -3.96465135151305e-05
-88.0625 -3.98765272611344e-05
-88 -4.01076486474002e-05
-87.9375 -4.03398812742885e-05
-87.875 -4.05732287385092e-05
-87.8125 -4.08076946329283e-05
-87.75 -4.10432825463725e-05
-87.6875 -4.12799960634318e-05
-87.625 -4.15178387642599e-05
-87.5625 -4.17568142243725e-05
-87.5 -4.19969260144431e-05
-87.4375 -4.22381777000973e-05
-87.375 -4.24805728417041e-05
-87.3125 -4.27241149941657e-05
-87.25 -4.29688077067045e-05
-87.1875 -4.32146545226484e-05
-87.125 -4.34616589792132e-05
-87.0625 -4.37098246072831e-05
-87 -4.39591549311889e-05
-86.9375 -4.42096534684841e-05
-86.875 -4.44613237297178e-05
-86.8125 -4.47141692182063e-05
-86.75 -4.49681934298016e-05
-86.6875 -4.52233998526579e-05
-86.625 -4.54797919669955e-05
-86.5625 -4.57373732448623e-05
-86.5 -4.5996147149893e-05
-86.4375 -4.62561171370653e-05
-86.375 -4.65172866524549e-05
-86.3125 -4.67796591329861e-05
-86.25 -4.70432380061817e-05
-86.1875 -4.73080266899091e-05
-86.125 -4.75740285921247e-05
-86.0625 -4.78412471106151e-05
-86 -4.81096856327358e-05
-85.9375 -4.83793475351479e-05
-85.875 -4.86502361835513e-05
-85.8125 -4.89223549324159e-05
-85.75 -4.91957071247097e-05
-85.6875 -4.94702960916244e-05
-85.625 -4.97461251522985e-05
-85.5625 -5.00231976135371e-05
-85.5 -5.03015167695297e-05
-85.4375 -5.05810859015643e-05
-85.375 -5.08619082777397e-05
-85.3125 -5.11439871526743e-05
-85.25 -5.14273257672123e-05
-85.1875 -5.17119273481271e-05
-85.125 -5.19977951078216e-05
-85.0625 -5.2284932244026e-05
-85 -5.25733419394922e-05
-84.9375 -5.28630273616856e-05
-84.875 -5.31539916624741e-05
-84.8125 -5.34462379778133e-05
-84.75 -5.37397694274299e-05
-84.6875 -5.4034589114501e-05
-84.625 -5.43307001253311e-05
-84.5625 -5.46281055290254e-05
-84.5 -5.49268083771608e-05
-84.4375 -5.52268117034529e-05
-84.375 -5.55281185234207e-05
-84.3125 -5.58307318340475e-05
-84.25 -5.61346546134389e-05
-84.1875 -5.64398898204776e-05
-84.125 -5.67464403944752e-05
-84.0625 -5.70543092548202e-05
-84 -5.73634993006231e-05
-83.9375 -5.76740134103583e-05
-83.875 -5.79858544415024e-05
-83.8125 -5.82990252301694e-05
-83.75 -5.86135285907426e-05
-83.6875 -5.89293673155025e-05
-83.625 -5.92465441742522e-05
-83.5625 -5.95650619139388e-05
-83.5 -5.98849232582714e-05
-83.4375 -6.02061309073357e-05
-83.375 -6.05286875372052e-05
-83.3125 -6.08525957995487e-05
-83.25 -6.11778583212343e-05
-83.1875 -6.15044777039297e-05
-83.125 -6.18324565236994e-05
-83.0625 -6.21617973305974e-05
-83 -6.24925026482571e-05
-82.9375 -6.28245749734773e-05
-82.875 -6.31580167758039e-05
-82.8125 -6.34928304971088e-05
-82.75 -6.38290185511644e-05
-82.6875 -6.41665833232144e-05
-82.625 -6.45055271695412e-05
-82.5625 -6.48458524170288e-05
-82.5 -6.51875613627228e-05
-82.4375 -6.55306562733852e-05
-82.375 -6.58751393850468e-05
-82.3125 -6.62210129025543e-05
-82.25 -6.65682789991142e-05
-82.1875 -6.69169398158328e-05
-82.125 -6.72669974612516e-05
-82.0625 -6.76184540108792e-05
-82 -6.79713115067188e-05
-81.9375 -6.83255719567917e-05
-81.875 -6.86812373346569e-05
-81.8125 -6.90383095789261e-05
-81.75 -6.93967905927748e-05
-81.6875 -6.97566822434494e-05
-81.625 -7.01179863617693e-05
-81.5625 -7.04807047416259e-05
-81.5 -7.08448391394761e-05
-81.4375 -7.12103912738324e-05
-81.375 -7.1577362824748e-05
-81.3125 -7.1945755433298e-05
-81.25 -7.2315570701056e-05
-81.1875 -7.26868101895661e-05
-81.125 -7.30594754198107e-05
-81.0625 -7.34335678716737e-05
-81 -7.38090889833991e-05
-80.9375 -7.4186040151045e-05
-80.875 -7.45644227279336e-05
-80.8125 -7.49442380240956e-05
-80.75 -7.53254873057104e-05
-80.6875 -7.57081717945423e-05
-80.625 -7.60922926673708e-05
-80.5625 -7.64778510554168e-05
-80.5 -7.68648480437645e-05
-80.4375 -7.72532846707771e-05
-80.375 -7.76431619275093e-05
-80.3125 -7.80344807571138e-05
-80.25 -7.84272420542433e-05
-80.1875 -7.88214466644478e-05
-80.125 -7.92170953835663e-05
-80.0625 -7.96141889571143e-05
-80 -8.00127280796656e-05
-79.9375 -8.04127133942295e-05
-79.875 -8.08141454916228e-05
-79.8125 -8.12170249098364e-05
-79.75 -8.1621352133397e-05
-79.6875 -8.2027127592724e-05
-79.625 -8.24343516634803e-05
-79.5625 -8.28430246659184e-05
-79.5 -8.32531468642216e-05
-79.4375 -8.36647184658386e-05
-79.375 -8.40777396208144e-05
-79.3125 -8.44922104211145e-05
-79.25 -8.49081308999441e-05
-79.1875 -8.53255010310626e-05
-79.125 -8.57443207280908e-05
-79.0625 -8.61645898438148e-05
-79 -8.65863081694826e-05
-78.9375 -8.70094754340958e-05
-78.875 -8.74340913036959e-05
-78.8125 -8.78601553806445e-05
-78.75 -8.82876672028979e-05
-78.6875 -8.8716626243276e-05
-78.625 -8.91470319087257e-05
-78.5625 -8.9578883539578e-05
-78.5 -9.00121804087996e-05
-78.4375 -9.04469217212386e-05
-78.375 -9.0883106612864e-05
-78.3125 -9.13207341499996e-05
-78.25 -9.17598033285521e-05
-78.1875 -9.22003130732321e-05
-78.125 -9.26422622367705e-05
-78.0625 -9.30856495991277e-05
-78 -9.35304738666971e-05
-77.9375 -9.39767336715025e-05
-77.875 -9.4424427570389e-05
-77.8125 -9.48735540442081e-05
-77.75 -9.53241114969958e-05
-77.6875 -9.57760982551451e-05
-77.625 -9.62295125665716e-05
-77.5625 -9.66843525998732e-05
-77.5 -9.71406164434829e-05
-77.4375 -9.75983021048152e-05
-77.375 -9.80574075094063e-05
-77.3125 -9.85179305000474e-05
-77.25 -9.89798688359114e-05
-77.1875 -9.94432201916733e-05
-77.125 -9.99079821566233e-05
-77.0625 -0.000100374152233774
-77 -0.00010084172783896
-76.9375 -0.000101310706299931
-76.875 -0.00010178108485544
-76.8125 -0.000102252860654319
-76.75 -0.000102726030754555
-76.6875 -0.000103200592122354
-76.625 -0.0001036765416312
-76.5625 -0.000104153876060905
-76.5 -0.000104632592096658
-76.4375 -0.000105112686328055
-76.375 -0.000105594155248136
-76.3125 -0.000106076995252404
-76.25 -0.000106561202637842
-76.1875 -0.000107046773601921
-76.125 -0.000107533704241599
-76.0625 -0.00010802199055232
-76 -0.000108511628426993
-75.9375 -0.000109002613654976
-75.875 -0.000109494941921047
-75.8125 -0.000109988608804362
-75.75 -0.000110483609777418
-75.6875 -0.000110979940204997
-75.625 -0.000111477595343109
-75.5625 -0.000111976570337922
-75.5 -0.000112476860224689
-75.4375 -0.000112978459926665
-75.375 -0.000113481364254018
-75.3125 -0.000113985567902725
-75.25 -0.000114491065453472
-75.1875 -0.000114997851370537
-75.125 -0.000115505920000663
-75.0625 -0.000116015265571936
-75 -0.000116525882192637
-74.9375 -0.000117037763850103
-74.875 -0.000117550904409563
-74.8125 -0.000118065297612983
-74.75 -0.000118580937077888
-74.6875 -0.000119097816296185
-74.625 -0.000119615928632971
-74.5625 -0.000120135267325338
-74.5 -0.000120655825481168
-74.4375 -0.000121177596077914
-74.375 -0.000121700571961382
-74.3125 -0.000122224745844497
-74.25 -0.000122750110306062
-74.1875 -0.000123276657789509
-74.125 -0.000123804380601642
-74.0625 -0.000124333270911369
-74 -0.000124863320748425
-73.9375 -0.000125394522002088
-73.875 -0.000125926866419888
-73.8125 -0.000126460345606297
-73.75 -0.000126994951021424
-73.6875 -0.00012753067397969
-73.625 -0.000128067505648497
-73.5625 -0.000128605437046889
-73.5 -0.000129144459044204
-73.4375 -0.000129684562358712
-73.375 -0.000130225737556252
-73.3125 -0.000130767975048849
-73.25 -0.00013131126509333
-73.1875 -0.000131855597789927
-73.125 -0.00013240096308087
-73.0625 -0.000132947350748971
-73 -0.000133494750416198
-72.9375 -0.000134043151542241
-72.875 -0.000134592543423064
-72.8125 -0.00013514291518945
-72.75 -0.000135694255805538
-72.6875 -0.000136246554067345
-72.625 -0.000136799798601279
-72.5625 -0.00013735397786265
-72.5 -0.000137909080134157
-72.4375 -0.000138465093524373
-72.375 -0.000139022005966224
-72.3125 -0.000139579805215446
-72.25 -0.00014013847884904
-72.1875 -0.000140698014263715
-72.125 -0.00014125839867432
-72.0625 -0.000141819619112263
-72 -0.000142381662423924
-71.9375 -0.000142944515269054
-71.875 -0.000143508164119163
-71.8125 -0.0001440725952559
-71.75 -0.00014463779476942
-71.6875 -0.00014520374855674
-71.625 -0.000145770442320085
-71.5625 -0.000146337861565221
-71.5 -0.000146905991599781
-71.4375 -0.000147474817531574
-71.375 -0.00014804432426689
-71.3125 -0.000148614496508786
-71.25 -0.000149185318755365
-71.1875 -0.000149756775298046
-71.125 -0.000150328850219814
-71.0625 -0.00015090152739347
-71 -0.000151474790479858
-70.9375 -0.000152048622926091
-70.875 -0.000152623007963756
-70.8125 -0.00015319792860711
-70.75 -0.000153773367651272
-70.6875 -0.000154349307670391
-70.625 -0.000154925731015808
-70.5625 -0.000155502619814208
-70.5 -0.000156079955965757
-70.4375 -0.000156657721142224
-70.375 -0.000157235896785099
-70.3125 -0.000157814464103692
-70.25 -0.00015839340407322
-70.1875 -0.000158972697432885
-70.125 -0.000159552324683939
-70.0625 -0.000160132266087732
-70 -0.000160712501663752
-69.9375 -0.000161293011187652
-69.875 -0.000161873774189264
-69.8125 -0.000162454769950596
-69.75 -0.000163035977503824
-69.6875 -0.000163617375629264
-69.625 -0.000164198942853334
-69.5625 -0.000164780657446505
-69.5 -0.000165362497421234
-69.4375 -0.000165944440529888
-69.375 -0.000166526464262653
-69.3125 -0.000167108545845431
-69.25 -0.000167690662237722
-69.1875 -0.000168272790130491
-69.125 -0.000168854905944028
-69.0625 -0.000169436985825787
-69 -0.000170019005648216
-68.9375 -0.000170600941006571
-68.875 -0.000171182767216716
-68.8125 -0.000171764459312915
-68.75 -0.000172345992045598
-68.6875 -0.000172927339879129
-68.625 -0.000173508476989541
-68.5625 -0.000174089377262278
-68.5 -0.000174670014289904
-68.4375 -0.000175250361369808
-68.375 -0.000175830391501895
-68.3125 -0.000176410077386257
-68.25 -0.000176989391420834
-68.1875 -0.000177568305699058
-68.125 -0.000178146792007483
-68.0625 -0.000178724821823405
-68 -0.000179302366312457
-67.9375 -0.000179879396326199
-67.875 -0.000180455882399688
-67.8125 -0.000181031794749034
-67.75 -0.000181607103268943
-67.6875 -0.000182181777530241
-67.625 -0.000182755786777387
-67.5625 -0.000183329099925968
-67.5 -0.000183901685560176
-67.4375 -0.000184473511930281
-67.375 -0.000185044546950071
-67.3125 -0.000185614758194295
-67.25 -0.000186184112896073
-67.1875 -0.000186752577944305
-67.125 -0.000187320119881056
-67.0625 -0.000187886704898924
-67 -0.0001884522988384
-66.9375 -0.000189016867185204
-66.875 -0.000189580375067608
-66.8125 -0.000190142787253746
-66.75 -0.000190704068148898
-66.6875 -0.000191264181792774
-66.625 -0.000191823091856762
-66.5625 -0.000192380761641176
-66.5 -0.00019293715407248
-66.4375 -0.000193492231700493
-66.375 -0.000194045956695586
-66.3125 -0.000194598290845851
-66.25 -0.000195149195554264
-66.1875 -0.000195698631835823
-66.125 -0.000196246560314675
-66.0625 -0.000196792941221218
-66 -0.000197337734389196
-65.9375 -0.000197880899252772
-65.875 -0.000198422394843577
-65.8125 -0.000198962179787755
-65.75 -0.000199500212302978
-65.6875 -0.000200036450195454
-65.625 -0.000200570850856906
-65.5625 -0.000201103371261548
-65.5 -0.000201633967963024
-65.4375 -0.00020216259709135
-65.375 -0.000202689214349821
-65.3125 -0.000203213775011911
-65.25 -0.000203736233918146
-65.1875 -0.000204256545472969
-65.125 -0.000204774663641578
-65.0625 -0.000205290541946749
-65 -0.000205804133465639
-64.9375 -0.000206315390826577
-64.875 -0.000206824266205825
-64.8125 -0.000207330711324329
-64.75 -0.00020783467744445
-64.6875 -0.000208336115366672
-64.625 -0.000208834975426297
-64.5625 -0.000209331207490116
-64.5 -0.000209824760953061
-64.4375 -0.000210315584734842
-64.375 -0.000210803627276562
-64.3125 -0.000211288836537312
-64.25 -0.000211771159990747
-64.1875 -0.000212250544621642
-64.125 -0.000212726936922432
-64.0625 -0.000213200282889725
-64 -0.000213670528020805
-63.9375 -0.000214137617310105
-63.875 -0.000214601495245664
-63.8125 -0.000215062105805571
-63.75 -0.000215519392454375
-63.6875 -0.000215973298139485
-63.625 -0.000216423765287548
-63.5625 -0.000216870735800806
-63.5 -0.000217314151053426
-63.4375 -0.000217753951887822
-63.375 -0.000218190078610946
-63.3125 -0.000218622470990563
-63.25 -0.000219051068251503
-63.1875 -0.000219475809071893
-63.125 -0.000219896631579367
-63.0625 -0.000220313473347259
-63 -0.000220726271390768
-62.9375 -0.000221134962163104
-62.875 -0.00022153948155162
-62.8125 -0.000221939764873908
-62.75 -0.000222335746873887
-62.6875 -0.000222727361717864
-62.625 -0.000223114542990569
-62.5625 -0.000223497223691176
-62.5 -0.000223875336229296
-62.4375 -0.000224248812420952
-62.375 -0.000224617583484529
-62.3125 -0.0002249815800367
-62.25 -0.00022534073208834
-62.1875 -0.000225694969040401
-62.125 -0.00022604421967978
-62.0625 -0.000226388412175152
-62 -0.000226727474072795
-61.9375 -0.000227061332292372
-61.875 -0.00022738991312271
-61.8125 -0.000227713142217545
-61.75 -0.000228030944591242
-61.6875 -0.000228343244614505
-61.625 -0.000228649966010044
-61.5625 -0.000228951031848239
-61.5 -0.000229246364542764
-61.4375 -0.0002295358858462
-61.375 -0.000229819516845611
-61.3125 -0.000230097177958114
-61.25 -0.000230368788926404
-61.1875 -0.000230634268814277
-61.125 -0.000230893536002107
-61.0625 -0.00023114650818232
-61 -0.000231393102354826
-60.9375 -0.000231633234822437
-60.875 -0.000231866821186259
-60.8125 -0.000232093776341055
-60.75 -0.00023231401447059
-60.6875 -0.000232527449042944
-60.625 -0.000232733992805808
-60.5625 -0.000232933557781746
-60.5 -0.000233126055263443
-60.4375 -0.000233311395808915
-60.375 -0.000233489489236705
-60.3125 -0.000233660244621049
-60.25 -0.000233823570287012
-60.1875 -0.000233979373805611
-60.125 -0.000234127561988896
-60.0625 -0.00023426804088502
-60 -0.000234400715773271
-59.9375 -0.000234525491159091
-59.875 -0.000234642270769054
-59.8125 -0.000234750957545833
-59.75 -0.000234851453643125
-59.6875 -0.000234943660420567
-59.625 -0.000235027478438609
-59.5625 -0.000235102807453371
-59.5 -0.000235169546411469
-59.4375 -0.000235227593444819
-59.375 -0.000235276845865405
-59.3125 -0.000235317200160028
-59.25 -0.000235348551985026
-59.1875 -0.000235370796160965
-59.125 -0.000235383826667304
-59.0625 -0.000235387536637032
-59 -0.00023538181835128
-58.9375 -0.0002353665632339
-58.875 -0.00023534166184602
-58.8125 -0.000235307003880575
-58.75 -0.000235262478156797
-58.6875 -0.000235207972614696
-58.625 -0.000235143374309494
-58.5625 -0.000235068569406042
-58.5 -0.000234983443173207
-58.4375 -0.000234887879978227
-58.375 -0.000234781763281044
-58.3125 -0.000234664975628596
-58.25 -0.000234537398649097
-58.1875 -0.000234398913046272
-58.125 -0.000234249398593575
-58.0625 -0.000234088734128369
-58 -0.000233916797546086
-57.9375 -0.000233733465794347
-57.875 -0.000233538614867059
-57.8125 -0.000233332119798485
-57.75 -0.000233113854657276
-57.6875 -0.000232883692540481
-57.625 -0.000232641505567522
-57.5625 -0.000232387164874141
-57.5 -0.000232120540606317
-57.4375 -0.000231841501914154
-57.375 -0.000231549916945733
-57.3125 -0.000231245652840942
-57.25 -0.000230928575725268
-57.1875 -0.000230598550703565
-57.125 -0.00023025544185378
-57.0625 -0.000229899112220665
-57 -0.000229529423809442
-56.9375 -0.000229146237579443
-56.875 -0.000228749413437724
-56.8125 -0.000228338810232639
-56.75 -0.000227914285747387
-56.6875 -0.000227475696693525
-56.625 -0.000227022898704453
-56.5625 -0.000226555746328865
-56.5 -0.000226074093024167
-56.4375 -0.000225577791149861
-56.375 -0.000225066691960907
-56.3125 -0.000224540645601038
-56.25 -0.000223999501096053
-56.1875 -0.000223443106347076
-56.125 -0.000222871308123776
-56.0625 -0.000222283952057566
-56 -0.000221680882634754
-55.9375 -0.000221061943189676
-55.875 -0.000220426975897782
-55.8125 -0.000219775821768704
-55.75 -0.000219108320639274
-55.6875 -0.000218424311166522
-55.625 -0.000217723630820632
-55.5625 -0.000217006115877871
-55.5 -0.000216271601413477
-55.4375 -0.000215519921294517
-55.375 -0.000214750908172713
-55.3125 -0.000213964393477228
-55.25 -0.000213160207407424
-55.1875 -0.000212338178925579
-55.125 -0.000211498135749577
-55.0625 -0.000210639904345556
-55 -0.000209763309920522
-54.9375 -0.000208868176414939
-54.875 -0.000207954326495266
-54.8125 -0.000207021581546473
-54.75 -0.000206069761664515
-54.6875 -0.000205098685648774
-54.625 -0.000204108170994464
-54.5625 -0.000203098033884995
-54.5 -0.000202068089184314
-54.4375 -0.000201018150429196
-54.375 -0.000199948029821508
-54.3125 -0.000198857538220437
-54.25 -0.00019774648513467
-54.1875 -0.000196614678714557
-54.125 -0.000195461925744218
-54.0625 -0.000194288031633627
-54 -0.000193092800410652
-53.9375 -0.000191876034713064
-53.875 -0.000190637535780498
-53.8125 -0.000189377103446391
-53.75 -0.000188094536129873
-53.6875 -0.00018678963082762
-53.625 -0.00018546218310568
-53.5625 -0.000184111987091246
-53.5 -0.000182738835464404
-53.4375 -0.000181342519449837
-53.375 -0.000179922828808491
-53.3125 -0.000178479551829202
-53.25 -0.000177012475320293
-53.1875 -0.000175521384601116
-53.125 -0.000174006063493575
-53.0625 -0.000172466294313592
-53 -0.000170901857862549
-52.9375 -0.00016931253341868
-52.875 -0.00016769809872843
-52.8125 -0.000166058329997775
-52.75 -0.000164393001883496
-52.6875 -0.000162701887484422
-52.625 -0.000160984758332626
-52.5625 -0.000159241384384589
-52.5 -0.000157471534012315
-52.4375 -0.000155674973994411
-52.375 -0.00015385146950713
-52.3125 -0.000152000784115364
-52.25 -0.000150122679763607
-52.1875 -0.00014821691676687
-52.125 -0.000146283253801559
-52.0625 -0.000144321447896309
-52 -0.000142331254422781
-51.9375 -0.000140312427086415
-51.875 -0.000138264717917142
-51.8125 -0.000136187877260053
-51.75 -0.000134081653766031
-51.6875 -0.000131945794382337
-51.625 -0.000129780044343156
-51.5625 -0.000127584147160098
-51.5 -0.000125357844612664
-51.4375 -0.00012310087673866
-51.375 -0.000120812981824576
-51.3125 -0.000118493896395918
-51.25 -0.000116143355207503
-51.1875 -0.000113761091233702
-51.125 -0.000111346835658649
-51.0625 -0.0001089003178664
-51 -0.000106421265431053
-50.9375 -0.000103909404106825
-50.875 -0.000101364457818079
-50.8125 -9.87861486493159e-05
-50.75 -9.61741968351155e-05
-50.6875 -9.35283207500377e-05
-50.625 -9.08482368984774e-05
-50.5625 -8.81336599044756e-05
-50.5 -8.53843025014862e-05
-50.4375 -8.25998755220979e-05
-50.375 -7.97800878877113e-05
-50.3125 -7.69246465981709e-05
-50.25 -7.40332567213527e-05
-50.1875 -7.11056213827051e-05
-50.125 -6.81414417547464e-05
-50.0625 -6.51404170465147e-05
-50 -6.21022444929733e-05
-49.9375 -5.90266193443702e-05
-49.875 -5.59132348555509e-05
-49.8125 -5.27617822752258e-05
-49.75 -4.95719508351902e-05
-49.6875 -4.63434277394997e-05
-49.625 -4.30758981535965e-05
-49.5625 -3.97690451933907e-05
-49.5 -3.64225499142944e-05
-49.4375 -3.30360913002076e-05
-49.375 -2.96093462524584e-05
-49.3125 -2.61419895786943e-05
-49.25 -2.26336939817268e-05
-49.1875 -1.90841300483285e-05
-49.125 -1.54929662379807e-05
-49.0625 -1.1859868871575e-05
-49 -8.18450212006537e-06
-48.9375 -4.46652799307195e-06
-48.875 -7.05606327436609e-07
-48.8125 3.09860522427039e-06
-48.75 6.94645120529258e-06
-48.6875 1.08382783662785e-05
-48.625 1.47744356769224e-05
-48.5625 1.87552743376538e-05
-48.5 2.27811477913772e-05
-48.4375 2.68524117352611e-05
-48.375 3.0969424132577e-05
-48.3125 3.51325452245885e-05
-48.25 3.93421375424911e-05
-48.1875 4.35985659194011e-05
-48.125 4.79021975023966e-05
-48.0625 5.22534017646081e-05
-48 5.66525505173609e-05
-47.9375 6.1100017922368e-05
-47.875 6.55961805039739e-05
-47.8125 7.01414171614513e-05
-47.75 7.47361091813479e-05
-47.6875 7.93806402498855e-05
-47.625 8.40753964654113e-05
-47.5625 8.88207663509014e-05
-47.5 9.3617140866516e-05
-47.4375 9.84649134222077e-05
-47.375 0.000103364479890382
-47.3125 0.000108316238618612
-47.25 0.000113320590442404
-47.1875 0.000118377938698017
-47.125 0.000123488689235337
-47.0625 0.000128653250430805
-47 0.000133872033200395
-46.9375 0.00013914545101265
-46.875 0.000144473919901773
-46.8125 0.000149857858480766
-46.75 0.000155297687954631
-46.6875 0.00016079383213362
-46.625 0.000166346717446546
-46.5625 0.00017195677295414
-46.5 0.000177624430362475
-46.4375 0.000183350124036435
-46.375 0.000189134291013243
-46.3125 0.000194977371016051
-46.25 0.000200879806467576
-46.1875 0.000206842042503798
-46.125 0.000212864526987718
-46.0625 0.00021894771052316
-46 0.000225092046468647
-45.9375 0.000231297990951319
-45.875 0.000237566002880916
-45.8125 0.000243896543963821
-45.75 0.000250290078717149
-45.6875 0.000256747074482909
-45.625 0.000263268001442213
-45.5625 0.000269853332629547
-45.5 0.0002765035439471
-45.4375 0.000283219114179155
-45.375 0.000290000525006533
-45.3125 0.000296848261021101
-45.25 0.000303762809740336
-45.1875 0.000310744661621953
-45.125 0.000317794310078587
-45.0625 0.000324912251492539
-45 0.000332098985230583
-44.9375 0.000339355013658829
-44.875 0.000346680842157649
-44.8125 0.000354076979136668
-44.75 0.000361543936049808
-44.6875 0.0003690822274104
-44.625 0.000376692370806356
-44.5625 0.000384374886915397
-44.5 0.000392130299520355
-44.4375 0.000399959135524526
-44.375 0.000407861924967088
-44.3125 0.000415839201038589
-44.25 0.000423891500096487
-44.1875 0.000432019361680762
-44.125 0.000440223328529585
-44.0625 0.000448503946595056
-44 0.000456861765059004
-43.9375 0.000465297336348845
-43.875 0.000473811216153518
-43.8125 0.000482403963439471
-43.75 0.000491076140466721
-43.6875 0.00049982831280498
-43.625 0.000508661049349833
-43.5625 0.000517574922339004
-43.5 0.000526570507368664
-43.4375 0.000535648383409825
-43.375 0.000544809132824786
-43.3125 0.000554053341383653
-43.25 0.000563381598280927
-43.1875 0.000572794496152154
-43.125 0.000582292631090642
-43.0625 0.000591876602664255
-43 0.000601547013932261
-42.9375 0.000611304471462263
-42.875 0.000621149585347183
-42.8125 0.000631082969222331
-42.75 0.000641105240282527
-42.6875 0.000651217019299305
-42.625 0.00066141893063818
-42.5625 0.000671711602275986
-42.5 0.000682095665818283
-42.4375 0.000692571756516839
-42.375 0.000703140513287178
-42.3125 0.000713802578726199
-42.25 0.000724558599129867
-42.1875 0.00073540922451098
-42.125 0.000746355108617
-42.0625 0.000757396908947962
-42 0.000768535286774452
-41.9375 0.000779770907155661
-41.875 0.000791104438957505
-41.8125 0.000802536554870832
-41.75 0.000814067931429683
-41.6875 0.000825699249029647
-41.625 0.000837431191946275
-41.5625 0.000849264448353578
-41.5 0.000861199710342594
-41.4375 0.000873237673940032
-41.375 0.000885379039126993
-41.3125 0.000897624509857764
-41.25 0.000909974794078692
-41.1875 0.000922430603747128
-41.125 0.000934992654850455
-41.0625 0.000947661667425187
-41 0.00096043836557615
-40.9375 0.000973323477495737
-40.875 0.000986317735483243
-40.8125 0.000999421875964279
-40.75 0.00101263663951026
-40.6875 0.00102596277085798
-40.625 0.00103940101892926
-40.5625 0.00105295213685069
-40.5 0.00106661688197339
-40.4375 0.00108039601589298
-40.375 0.00109429030446948
-40.3125 0.00110830051784741
-40.25 0.00112242743047588
-40.1875 0.00113667182112884
-40.125 0.00115103447292536
-40.0625 0.00116551617335004
-40 0.0011801177142734
-39.9375 0.00119483989197253
-39.875 0.00120968350715162
-39.8125 0.00122464936496273
-39.75 0.0012397382750266
-39.6875 0.00125495105145348
-39.625 0.00127028851286413
-39.5625 0.00128575148241089
-39.5 0.00130134078779878
-39.4375 0.00131705726130675
-39.375 0.00133290173980901
-39.3125 0.00134887506479637
-39.25 0.0013649780823978
-39.1875 0.00138121164340196
-39.125 0.00139757660327887
-39.0625 0.00141407382220167
-39 0.00143070416506845
-38.9375 0.00144746850152421
-38.875 0.00146436770598284
-38.8125 0.00148140265764926
-38.75 0.0014985742405416
-38.6875 0.00151588334351353
-38.625 0.0015333308602766
-38.5625 0.00155091768942275
-38.5 0.00156864473444687
-38.4375 0.00158651290376945
-38.375 0.00160452311075935
-38.3125 0.00162267627375667
-38.25 0.00164097331609563
-38.1875 0.00165941516612768
-38.125 0.0016780027572446
-38.0625 0.00169673702790173
-38 0.0017156189216413
-37.9375 0.00173464938711586
-37.875 0.00175382937811178
-37.8125 0.00177315985357289
-37.75 0.0017926417776242
-37.6875 0.00181227611959568
-37.625 0.0018320638540462
-37.5625 0.00185200596078753
-37.5 0.00187210342490847
-37.4375 0.00189235723679906
-37.375 0.00191276839217485
-37.3125 0.00193333789210138
-37.25 0.00195406674301867
-37.1875 0.00197495595676582
-37.125 0.00199600655060578
-37.0625 0.00201721954725011
-37 0.00203859597488399
-36.9375 0.00206013686719118
-36.875 0.00208184326337922
-36.8125 0.00210371620820465
-36.75 0.00212575675199833
-36.6875 0.00214796595069098
-36.625 0.00217034486583867
-36.5625 0.00219289456464853
-36.5 0.00221561612000453
-36.4375 0.00223851061049335
-36.375 0.00226157912043042
-36.3125 0.00228482273988601
-36.25 0.00230824256471142
-36.1875 0.00233183969656539
-36.125 0.00235561524294048
-36.0625 0.00237957031718962
-36 0.00240370603855285
-35.9375 0.00242802353218404
-35.875 0.00245252392917781
-35.8125 0.00247720836659655
-35.75 0.00250207798749754
-35.6875 0.00252713394096018
-35.625 0.00255237738211339
-35.5625 0.00257780947216305
-35.5 0.00260343137841961
-35.4375 0.00262924427432582
-35.375 0.00265524933948453
-35.3125 0.00268144775968668
-35.25 0.00270784072693934
-35.1875 0.00273442943949395
-35.125 0.00276121510187459
-35.0625 0.00278819892490644
-35 0.00281538212574434
-34.9375 0.00284276592790149
-34.875 0.00287035156127825
-34.8125 0.00289814026219105
-34.75 0.00292613327340151
-34.6875 0.00295433184414556
-34.625 0.00298273723016283
-34.5625 0.00301135069372602
-34.5 0.00304017350367051
-34.4375 0.00306920693542407
-34.375 0.00309845227103667
-34.3125 0.00312791079921044
-34.25 0.00315758381532979
-34.1875 0.00318747262149161
-34.125 0.00321757852653564
-34.0625 0.00324790284607494
-34 0.00327844690252656
-33.9375 0.00330921202514227
-33.875 0.00334019955003947
-33.8125 0.00337141082023221
-33.75 0.00340284718566238
-33.6875 0.00343451000323101
-33.625 0.00346640063682973
-33.5625 0.00349852045737235
-33.5 0.00353087084282658
-33.4375 0.00356345317824593
-33.375 0.0035962688558017
-33.3125 0.00362931927481516
-33.25 0.00366260584178981
-33.1875 0.00369612997044387
-33.125 0.00372989308174286
-33.0625 0.0037638966039323
-33 0.00379814197257067
-32.9375 0.00383263063056237
-32.875 0.00386736402819094
-32.8125 0.00390234362315237
-32.75 0.00393757088058863
-32.6875 0.00397304727312123
-32.625 0.00400877428088507
-32.5625 0.00404475339156235
-32.5 0.00408098610041669
-32.4375 0.00411747391032734
-32.375 0.00415421833182362
-32.3125 0.00419122088311946
-32.25 0.00422848309014813
-32.1875 0.00426600648659714
-32.125 0.00430379261394324
-32.0625 0.00434184302148766
-32 0.00438015926639142
-31.9375 0.00441874291371091
-31.875 0.00445759553643356
-31.8125 0.00449671871551367
-31.75 0.00453611403990844
-31.6875 0.0045757831066142
-31.625 0.00461572752070267
-31.5625 0.00465594889535757
-31.5 0.00469644885191126
-31.4375 0.00473722901988162
-31.375 0.00477829103700907
-31.3125 0.00481963654929379
-31.25 0.00486126721103309
-31.1875 0.00490318468485897
-31.125 0.00494539064177583
-31.0625 0.00498788676119843
-31 0.00503067473098988
-30.9375 0.00507375624749999
-30.875 0.0051171330156037
-30.8125 0.00516080674873966
-30.75 0.00520477916894906
-30.6875 0.00524905200691465
-30.625 0.00529362700199985
-30.5625 0.00533850590228819
-30.5 0.00538369046462278
-30.4375 0.0054291824546461
-30.375 0.0054749836468399
-30.3125 0.00552109582456531
-30.25 0.00556752078010316
-30.1875 0.00561426031469445
-30.125 0.0056613162385811
-30.0625 0.00570869037104675
-30 0.00575638454045792
-29.9375 0.00580440058430525
-29.875 0.005852740349245
-29.8125 0.00590140569114069
-29.75 0.00595039847510502
-29.6875 0.00599972057554192
-29.625 0.00604937387618887
-29.5625 0.00609936027015935
-29.5 0.00614968165998555
-29.4375 0.00620033995766128
-29.375 0.00625133708468507
-29.3125 0.00630267497210351
-29.25 0.00635435556055474
-29.1875 0.00640638080031223
-29.125 0.00645875265132874
-29.0625 0.00651147308328045
-29 0.00656454407561141
-28.9375 0.00661796761757809
-28.875 0.00667174570829423
-28.8125 0.00672588035677591
-28.75 0.00678037358198676
-28.6875 0.00683522741288352
-28.625 0.00689044388846169
-28.5625 0.00694602505780151
-28.5 0.00700197298011412
-28.4375 0.00705828972478798
-28.375 0.00711497737143543
-28.3125 0.00717203800993964
-28.25 0.00722947374050164
-28.1875 0.00728728667368765
-28.125 0.0073454789304767
-28.0625 0.00740405264230834
-28 0.00746300995113077
-27.9375 0.00752235300944905
-27.875 0.00758208398037368
-27.8125 0.00764220503766931
-27.75 0.00770271836580381
-27.6875 0.00776362615999748
-27.625 0.00782493062627256
-27.5625 0.00788663398150304
-27.5 0.00794873845346458
-27.4375 0.00801124628088484
-27.375 0.00807415971349397
-27.3125 0.00813748101207537
-27.25 0.00820121244851675
-27.1875 0.00826535630586136
-27.125 0.00832991487835959
-27.0625 0.00839489047152079
-27 0.00846028540216528
-26.9375 0.00852610199847675
-26.875 0.00859234260005485
-26.8125 0.00865900955796807
-26.75 0.00872610523480687
-26.6875 0.00879363200473713
-26.625 0.00886159225355383
-26.5625 0.00892998837873503
-26.5 0.00899882278949612
-26.4375 0.00906809790684432
-26.375 0.00913781616363354
-26.3125 0.00920798000461944
-26.25 0.00927859188651483
-26.1875 0.00934965427804532
-26.125 0.00942116966000526
-26.0625 0.00949314052531404
-26 0.00956556937907256
-25.9375 0.00963845873862012
-25.875 0.0097118111335915
-25.8125 0.00978562910597441
-25.75 0.00985991521016723
-25.6875 0.00993467201303699
-25.625 0.0100099020939777
-25.5625 0.0100856080449692
-25.5 0.0101617924706356
-25.4375 0.0102384579883051
-25.375 0.0103156072280692
-25.3125 0.0103932428328426
-25.25 0.0104713674584237
-25.1875 0.0105499837735548
-25.125 0.0106290944599827
-25.0625 0.0107087022125206
-25 0.010788809739109
-24.9375 0.0108694197608774
-24.875 0.0109505350122069
-24.8125 0.0110321582407923
-24.75 0.011114292207705
-24.6875 0.0111969396874563
-24.625 0.0112801034680604
-24.5625 0.0113637863510987
-24.5 0.0114479911517835
-24.4375 0.0115327206990227
-24.375 0.0116179778354849
-24.3125 0.0117037654176639
-24.25 0.0117900863159447
-24.1875 0.0118769434146694
-24.125 0.011964339612203
-24.0625 0.0120522778210006
-24 0.0121407609676736
-23.9375 0.0122297919930577
-23.875 0.0123193738522801
-23.8125 0.0124095095148275
-23.75 0.0125002019646149
-23.6875 0.0125914542000539
-23.625 0.0126832692341223
-23.5625 0.0127756500944329
-23.5 0.0128685998233041
-23.4375 0.0129621214778298
-23.375 0.0130562181299501
-23.3125 0.0131508928665223
-23.25 0.0132461487893923
-23.1875 0.0133419890154665
-23.125 0.0134384166767838
-23.0625 0.0135354349205883
-23 0.0136330469094024
-22.9375 0.0137312558210997
-22.875 0.0138300648489795
-22.8125 0.0139294772018404
-22.75 0.0140294961040549
-22.6875 0.0141301247956448
-22.625 0.0142313665323563
-22.5625 0.0143332245857357
-22.5 0.014435702243206
-22.4375 0.0145388028081433
-22.375 0.0146425295999537
-22.3125 0.0147468859541514
-22.25 0.0148518752224359
-22.1875 0.0149575007727709
-22.125 0.0150637659894627
-22.0625 0.0151706742732397
-22 0.015278229041332
-21.9375 0.0153864337275511
-21.875 0.0154952917823713
-21.8125 0.0156048066730097
-21.75 0.0157149818835084
-21.6875 0.0158258209148159
-21.625 0.0159373272848696
-21.5625 0.0160495045286789
-21.5 0.0161623561984078
-21.4375 0.0162758858634592
-21.375 0.0163900971105589
-21.3125 0.0165049935438402
-21.25 0.016620578784929
-21.1875 0.0167368564730295
-21.125 0.0168538302650103
-21.0625 0.0169715038354908
-21 0.0170898808769285
-20.9375 0.0172089650997061
-20.875 0.0173287602322202
-20.8125 0.0174492700209691
-20.75 0.0175704982306423
-20.6875 0.0176924486442096
-20.625 0.0178151250630116
-20.5625 0.0179385313068499
-20.5 0.0180626712140782
-20.4375 0.0181875486416936
-20.375 0.0183131674654292
-20.3125 0.0184395315798463
-20.25 0.0185666448984273
-20.1875 0.0186945113536698
-20.125 0.0188231348971805
-20.0625 0.0189525194997698
-20 0.0190826691515471
-19.9375 0.0192135878620167
-19.875 0.0193452796601738
-19.8125 0.0194777485946016
-19.75 0.0196109987335684
-19.6875 0.0197450341651259
-19.625 0.0198798589972074
-19.5625 0.0200154773577271
-19.5 0.0201518933946793
-19.4375 0.0202891112762393
-19.375 0.0204271351908633
-19.3125 0.0205659693473903
-19.25 0.0207056179751439
-19.1875 0.0208460853240346
-19.125 0.0209873756646631
-19.0625 0.0211294932884238
-19 0.021272442507609
-18.9375 0.021416227655514
-18.875 0.0215608530865422
-18.8125 0.0217063231763114
-18.75 0.0218526423217604
-18.6875 0.0219998149412562
-18.625 0.0221478454747017
-18.5625 0.0222967383836447
-18.5 0.0224464981513864
-18.4375 0.0225971292830917
-18.375 0.0227486363058991
-18.3125 0.022901023769032
-18.25 0.0230542962439103
-18.1875 0.0232084583242625
-18.125 0.0233635146262388
-18.0625 0.0235194697885247
-18 0.0236763284724552
-17.9375 0.0238340953621296
-17.875 0.023992775164527
-17.8125 0.0241523726096229
-17.75 0.0243128924505056
-17.6875 0.0244743394634941
-17.625 0.0246367184482563
-17.5625 0.0248000342279277
-17.5 0.0249642916492313
-17.4375 0.0251294955825979
-17.375 0.0252956509222867
-17.3125 0.0254627625865077
-17.25 0.0256308355175434
-17.1875 0.0257998746818725
-17.125 0.0259698850702933
-17.0625 0.0261408716980486
-17 0.0263128396049508
-16.9375 0.026485793855508
-16.875 0.0266597395390505
-16.8125 0.0268346817698586
-16.75 0.027010625687291
-16.6875 0.027187576455913
-16.625 0.027365539265627
-16.5625 0.0275445193318026
-16.5 0.0277245218954082
-16.4375 0.0279055522231425
-16.375 0.0280876156075676
-16.3125 0.0282707173672426
-16.25 0.0284548628468579
-16.1875 0.0286400574173703
-16.125 0.0288263064761391
-16.0625 0.0290136154470624
-16 0.0292019897807152
-15.9375 0.0293914349544874
-15.875 0.029581956472723
-15.8125 0.0297735598668602
-15.75 0.0299662506955722
-15.6875 0.0301600345449088
-15.625 0.0303549170284388
-15.5625 0.0305509037873935
-15.5 0.0307480004908107
-15.4375 0.03094621283568
-15.375 0.0311455465470885
-15.3125 0.0313460073783676
-15.25 0.0315476011112408
-15.1875 0.0317503335559719
-15.125 0.0319542105515148
-15.0625 0.0321592379656638
-15 0.0323654216952044
-14.9375 0.0325727676660661
-14.875 0.0327812818334748
-14.8125 0.0329909701821074
-14.75 0.0332018387262462
-14.6875 0.0334138935099351
-14.625 0.0336271406071363
-14.5625 0.0338415861218883
-14.5 0.0340572361884642
-14.4375 0.0342740969715317
-14.375 0.0344921746663141
-14.3125 0.0347114754987513
-14.25 0.0349320057256633
-14.1875 0.0351537716349134
-14.125 0.0353767795455731
-14.0625 0.0356010358080882
-14 0.035826546804445
-13.9375 0.036053318948339
-13.875 0.0362813586853432
-13.8125 0.0365106724930787
-13.75 0.0367412668813852
-13.6875 0.0369731483924942
-13.625 0.0372063236012014
-13.5625 0.0374407991150422
-13.5 0.0376765815744664
-13.4375 0.0379136776530158
-13.375 0.0381520940575021
-13.3125 0.0383918375281857
-13.25 0.0386329148389567
-13.1875 0.0388753327975163
-13.125 0.0391190982455596
-13.0625 0.0393642180589603
-13 0.0396106991479554
-12.9375 0.0398585484573329
-12.875 0.0401077729666195
-12.8125 0.0403583796902698
-12.75 0.0406103756778579
-12.6875 0.040863768014269
-12.625 0.0411185638198939
-12.5625 0.0413747702508234
-12.5 0.0416323944990457
-12.4375 0.0418914437926441
-12.375 0.0421519253959974
-12.3125 0.0424138466099809
-12.25 0.0426772147721697
-12.1875 0.0429420372570435
-12.125 0.0432083214761932
-12.0625 0.0434760748785293
-12 0.0437453049504919
-11.9375 0.0440160192162634
-11.875 0.0442882252379822
-11.8125 0.0445619306159593
-11.75 0.0448371429888968
-11.6875 0.0451138700341083
-11.625 0.0453921194677428
-11.5625 0.0456718990450092
-11.5 0.0459532165604058
-11.4375 0.0462360798479503
-11.375 0.0465204967814144
-11.3125 0.0468064752745606
-11.25 0.0470940232813827
-11.1875 0.0473831487963497
-11.125 0.0476738598546531
-11.0625 0.0479661645324591
-11 0.0482600709471645
-10.9375 0.0485555872576571
-10.875 0.0488527216645816
-10.8125 0.0491514824106107
-10.75 0.0494518777807223
-10.6875 0.0497539161024829
-10.625 0.0500576057463378
-10.5625 0.0503629551259095
-10.5 0.0506699726983037
-10.4375 0.0509786669644253
-10.375 0.0512890464693029
-10.3125 0.051601119802426
-10.25 0.0519148955980926
-10.1875 0.052230382535771
-10.125 0.0525475893404755
-10.0625 0.0528665247831584
-10 0.0531871976811193
-9.9375 0.0535096168984341
-9.875 0.0538337913464047
-9.8125 0.0541597299840333
-9.75 0.0544874418185218
-9.6875 0.0548169359058004
-9.625 0.0551482213510884
-9.5625 0.0554813073094892
-9.5 0.0558162029866252
-9.4375 0.0561529176393151
-9.375 0.0564914605762991
-9.3125 0.0568318411590169
-9.25 0.0571740688024438
-9.1875 0.0575181529759916
-9.125 0.0578641032044813
-9.0625 0.058211929069195
-9 0.0585616402090155
-8.9375 0.0589132463216639
-8.875 0.0592667571650448
-8.8125 0.0596221825587121
-8.75 0.059979532385467
-8.6875 0.0603388165931047
-8.625 0.0607000451963239
-8.5625 0.06106322827882
-8.5 0.0614283759955794
-8.4375 0.0617954985753996
-8.375 0.0621646063236596
-8.3125 0.062535709625369
-8.25 0.0629088189485269
-8.1875 0.0632839448478275
-8.125 0.0636610979687498
-8.0625 0.0640402890520782
-8 0.0644215289389025
-7.9375 0.0648048285761541
-7.875 0.0651901990227408
-7.8125 0.0655776514563528
-7.75 0.0659671971810179
-7.6875 0.0663588476354979
-7.625 0.0667526144026272
-7.5625 0.0671485092197091
-7.5 0.0675465439900999
-7.4375 0.0679467307961278
-7.375 0.0683490819135139
-7.3125 0.0687536098274843
-7.25 0.0691603272507878
-7.1875 0.0695692471438628
-7.125 0.0699803827374311
-7.0625 0.0703937475578323
-7 0.0708093554554585
-6.9375 0.0712272206366969
-6.875 0.0716473576998459
-6.8125 0.0720697816755355
-6.75 0.0724945080722579
-6.6875 0.0729215529276998
-6.625 0.073350932866667
-6.5625 0.0737826651665052
-6.5 0.0742167678310514
-6.4375 0.0746532596742971
-6.375 0.0750921604151209
-6.3125 0.0755334907846412
-6.25 0.0759772726479669
-6.1875 0.0764235291423886
-6.125 0.0768722848343465
-6.0625 0.0773235658978617
-6 0.0777774003175102
-5.9375 0.0782338181194792
-5.875 0.078692851634766
-5.8125 0.0791545357991901
-5.75 0.07961890849558
-5.6875 0.0800860109443015
-5.625 0.0805558881492146
-5.5625 0.0810285894072101
-5.5 0.0815041688906993
-5.4375 0.0819826863138411
-5.375 0.0824642076949111
-5.3125 0.0829488062290891
-5.25 0.083436563288092
-5.1875 0.0839275695655601
-5.125 0.0844219263899591
-5.0625 0.0849197472300516
-5 0.0854211594217776
-4.9375 0.0859263061497481
-4.875 0.0864353487215804
-4.8125 0.0869484691790872
-4.75 0.0874658732969968
-4.6875 0.0879877940275462
-4.625 0.0885144954581213
-4.5625 0.0890462773592754
-4.5 0.0895834804121485
-4.4375 0.0901264922177585
-4.375 0.0906757542061035
-4.3125 0.0912317695807931
-4.25 0.0917951124553666
-4.1875 0.0923664383609282
-4.125 0.0929464963316873
-4.0625 0.0935361428059216
-4 0.0941363576153512
-3.9375 0.0947482623765546
-3.875 0.0953731416445906
-3.8125 0.0960124672421993
-3.75 0.0966679262387369
-3.6875 0.0973414531223314
-3.625 0.0980352667876841
-3.5625 0.0987519130516707
-3.5 0.0994943135106281
-3.4375 0.100265821668265
-3.375 0.101070287392821
-3.3125 0.101912130907722
-3.25 0.102796427682764
-3.1875 0.103729005773785
-3.125 0.104716557358499
-3.0625 0.105766766434808
-3 0.10688845488462
-2.9375 0.108091749359035
-2.875 0.109388271705849
-2.8125 0.110791355931425
-2.75 0.112316294956247
-2.6875 0.113980620672605
-2.625 0.115804421022986
-2.5625 0.117810697959903
-2.5 0.120025770181797
-2.4375 0.122479724410875
-2.375 0.125206918613975
-2.3125 0.128246539870067
-2.25 0.131643218430841
-2.1875 0.135447697740313
-2.125 0.139717557566324
-2.0625 0.144517983688844
-2 0.149922572462633
-1.9375 0.156014151632966
-1.875 0.162885589570885
-1.8125 0.170640553083758
-1.75 0.179394158580653
-1.6875 0.189273442063894
-1.625 0.200417549691738
-1.5625 0.212977522232368
-1.5 0.227115513729889
-1.4375 0.243003247939703
-1.375 0.260819477453904
-1.3125 0.280746173403804
-1.25 0.30296314386593
-1.1875 0.327640765122129
-1.125 0.35493052364708
-1.0625 0.384953123665247
-1 0.417784034046178
-0.9375 0.453436549379411
-0.875 0.491842741425745
-0.8125 0.532833088950666
-0.75 0.576116089903649
-0.6875 0.621259746778944
-0.625 0.66767740327657
-0.5625 0.714620884044268
-0.5 0.761184095349264
-0.4375 0.806320008936204
-0.375 0.848873120354338
-0.3125 0.887627972693066
-0.25 0.921372240019391
-0.1875 0.948970446859573
-0.125 0.969442138431296
-0.0625 0.982036418330465
0 0.986288318502913
0.0625 0.982036418330465
0.125 0.969442138431296
0.1875 0.948970446859574
0.25 0.921372240019393
0.3125 0.887627972693068
0.375 0.84887312035434
0.4375 0.806320008936207
0.5 0.761184095349266
0.5625 0.71462088404427
0.625 0.667677403276573
0.6875 0.621259746778947
0.75 0.576116089903652
0.8125 0.532833088950669
0.875 0.491842741425748
0.9375 0.453436549379414
1 0.417784034046181
1.0625 0.384953123665249
1.125 0.354930523647082
1.1875 0.327640765122131
1.25 0.302963143865932
1.3125 0.280746173403806
1.375 0.260819477453906
1.4375 0.243003247939704
1.5 0.227115513729891
1.5625 0.212977522232369
1.625 0.200417549691739
1.6875 0.189273442063895
1.75 0.179394158580654
1.8125 0.170640553083759
1.875 0.162885589570885
1.9375 0.156014151632967
2 0.149922572462633
2.0625 0.144517983688844
2.125 0.139717557566325
2.1875 0.135447697740313
2.25 0.131643218430841
2.3125 0.128246539870067
2.375 0.125206918613975
2.4375 0.122479724410875
2.5 0.120025770181796
2.5625 0.117810697959902
2.625 0.115804421022986
2.6875 0.113980620672605
2.75 0.112316294956247
2.8125 0.110791355931424
2.875 0.109388271705849
2.9375 0.108091749359035
3 0.10688845488462
3.0625 0.105766766434808
3.125 0.104716557358499
3.1875 0.103729005773785
3.25 0.102796427682764
3.3125 0.101912130907721
3.375 0.101070287392821
3.4375 0.100265821668265
3.5 0.0994943135106282
3.5625 0.0987519130516707
3.625 0.0980352667876842
3.6875 0.0973414531223315
3.75 0.0966679262387369
3.8125 0.0960124672421992
3.875 0.0953731416445906
3.9375 0.0947482623765545
4 0.0941363576153511
4.0625 0.0935361428059216
4.125 0.0929464963316872
4.1875 0.0923664383609281
4.25 0.0917951124553666
4.3125 0.091231769580793
4.375 0.0906757542061034
4.4375 0.0901264922177584
4.5 0.0895834804121484
4.5625 0.0890462773592754
4.625 0.0885144954581212
4.6875 0.0879877940275461
4.75 0.0874658732969967
4.8125 0.0869484691790872
4.875 0.0864353487215803
4.9375 0.0859263061497481
5 0.0854211594217775
5.0625 0.0849197472300516
5.125 0.0844219263899591
5.1875 0.08392756956556
5.25 0.0834365632880919
5.3125 0.082948806229089
5.375 0.0824642076949109
5.4375 0.0819826863138409
5.5 0.0815041688906992
5.5625 0.08102858940721
5.625 0.0805558881492145
5.6875 0.0800860109443014
5.75 0.07961890849558
5.8125 0.0791545357991901
5.875 0.0786928516347661
5.9375 0.0782338181194793
6 0.0777774003175103
6.0625 0.0773235658978617
6.125 0.0768722848343466
6.1875 0.0764235291423887
6.25 0.075977272647967
6.3125 0.0755334907846413
6.375 0.075092160415121
6.4375 0.0746532596742972
6.5 0.0742167678310515
6.5625 0.0737826651665053
6.625 0.073350932866667
6.6875 0.0729215529276998
6.75 0.0724945080722579
6.8125 0.0720697816755355
6.875 0.0716473576998458
6.9375 0.0712272206366968
7 0.0708093554554584
7.0625 0.0703937475578322
7.125 0.069980382737431
7.1875 0.0695692471438627
7.25 0.0691603272507877
7.3125 0.0687536098274842
7.375 0.0683490819135138
7.4375 0.0679467307961277
7.5 0.0675465439900998
7.5625 0.067148509219709
7.625 0.066752614402627
7.6875 0.0663588476354978
7.75 0.0659671971810178
7.8125 0.0655776514563527
7.875 0.0651901990227407
7.9375 0.064804828576154
8 0.0644215289389024
8.0625 0.0640402890520781
8.125 0.0636610979687498
8.1875 0.0632839448478275
8.25 0.062908818948527
8.3125 0.062535709625369
8.375 0.0621646063236597
8.4375 0.0617954985753996
8.5 0.0614283759955794
8.5625 0.06106322827882
8.625 0.0607000451963239
8.6875 0.0603388165931047
8.75 0.059979532385467
8.8125 0.0596221825587121
8.875 0.0592667571650448
8.9375 0.0589132463216639
9 0.0585616402090155
9.0625 0.058211929069195
9.125 0.0578641032044813
9.1875 0.0575181529759916
9.25 0.0571740688024438
9.3125 0.0568318411590169
9.375 0.0564914605762991
9.4375 0.0561529176393151
9.5 0.0558162029866252
9.5625 0.0554813073094892
9.625 0.0551482213510884
9.6875 0.0548169359058004
9.75 0.0544874418185218
9.8125 0.0541597299840333
9.875 0.0538337913464047
9.9375 0.0535096168984341
10 0.0531871976811193
10.0625 0.0528665247831583
10.125 0.0525475893404754
10.1875 0.0522303825357709
10.25 0.0519148955980926
10.3125 0.051601119802426
10.375 0.0512890464693029
10.4375 0.0509786669644253
10.5 0.0506699726983038
10.5625 0.0503629551259095
10.625 0.0500576057463378
10.6875 0.0497539161024829
10.75 0.0494518777807224
10.8125 0.0491514824106107
10.875 0.0488527216645816
10.9375 0.0485555872576571
11 0.0482600709471645
11.0625 0.0479661645324591
11.125 0.047673859854653
11.1875 0.0473831487963496
11.25 0.0470940232813827
11.3125 0.0468064752745606
11.375 0.0465204967814143
11.4375 0.0462360798479502
11.5 0.0459532165604057
11.5625 0.0456718990450091
11.625 0.0453921194677427
11.6875 0.0451138700341082
11.75 0.0448371429888967
11.8125 0.0445619306159592
11.875 0.0442882252379821
11.9375 0.0440160192162633
12 0.0437453049504919
12.0625 0.0434760748785293
12.125 0.0432083214761932
12.1875 0.0429420372570435
12.25 0.0426772147721697
12.3125 0.0424138466099808
12.375 0.0421519253959973
12.4375 0.0418914437926441
12.5 0.0416323944990456
12.5625 0.0413747702508234
12.625 0.0411185638198939
12.6875 0.040863768014269
12.75 0.0406103756778578
12.8125 0.0403583796902698
12.875 0.0401077729666195
12.9375 0.0398585484573329
13 0.0396106991479554
13.0625 0.0393642180589603
13.125 0.0391190982455596
13.1875 0.0388753327975163
13.25 0.0386329148389567
13.3125 0.0383918375281857
13.375 0.038152094057502
13.4375 0.0379136776530158
13.5 0.0376765815744663
13.5625 0.0374407991150421
13.625 0.0372063236012014
13.6875 0.0369731483924941
13.75 0.0367412668813852
13.8125 0.0365106724930786
13.875 0.0362813586853432
13.9375 0.036053318948339
14 0.035826546804445
14.0625 0.0356010358080881
14.125 0.0353767795455731
14.1875 0.0351537716349133
14.25 0.0349320057256632
14.3125 0.0347114754987513
14.375 0.034492174666314
14.4375 0.0342740969715317
14.5 0.0340572361884642
14.5625 0.0338415861218883
14.625 0.0336271406071363
14.6875 0.033413893509935
14.75 0.0332018387262461
14.8125 0.0329909701821073
14.875 0.0327812818334747
14.9375 0.032572767666066
15 0.0323654216952044
15.0625 0.0321592379656637
15.125 0.0319542105515148
15.1875 0.0317503335559718
15.25 0.0315476011112407
15.3125 0.0313460073783676
15.375 0.0311455465470885
15.4375 0.03094621283568
15.5 0.0307480004908107
15.5625 0.0305509037873935
15.625 0.0303549170284388
15.6875 0.0301600345449088
15.75 0.0299662506955722
15.8125 0.0297735598668602
15.875 0.0295819564727229
15.9375 0.0293914349544873
16 0.0292019897807151
16.0625 0.0290136154470624
16.125 0.028826306476139
16.1875 0.0286400574173703
16.25 0.0284548628468579
16.3125 0.0282707173672425
16.375 0.0280876156075675
16.4375 0.0279055522231425
16.5 0.0277245218954082
16.5625 0.0275445193318027
16.625 0.027365539265627
16.6875 0.027187576455913
16.75 0.027010625687291
16.8125 0.0268346817698587
16.875 0.0266597395390505
16.9375 0.026485793855508
17 0.0263128396049509
17.0625 0.0261408716980487
17.125 0.0259698850702934
17.1875 0.0257998746818725
17.25 0.0256308355175435
17.3125 0.0254627625865077
17.375 0.0252956509222867
17.4375 0.0251294955825979
17.5 0.0249642916492313
17.5625 0.0248000342279277
17.625 0.0246367184482563
17.6875 0.0244743394634941
17.75 0.0243128924505056
17.8125 0.0241523726096229
17.875 0.023992775164527
17.9375 0.0238340953621296
18 0.0236763284724553
18.0625 0.0235194697885248
18.125 0.0233635146262388
18.1875 0.0232084583242625
18.25 0.0230542962439103
18.3125 0.0229010237690321
18.375 0.0227486363058992
18.4375 0.0225971292830918
18.5 0.0224464981513865
18.5625 0.0222967383836447
18.625 0.0221478454747018
18.6875 0.0219998149412562
18.75 0.0218526423217605
18.8125 0.0217063231763115
18.875 0.0215608530865422
18.9375 0.021416227655514
19 0.021272442507609
19.0625 0.0211294932884238
19.125 0.0209873756646631
19.1875 0.0208460853240346
19.25 0.0207056179751439
19.3125 0.0205659693473903
19.375 0.0204271351908633
19.4375 0.0202891112762393
19.5 0.0201518933946794
19.5625 0.0200154773577271
19.625 0.0198798589972074
19.6875 0.0197450341651259
19.75 0.0196109987335684
19.8125 0.0194777485946016
19.875 0.0193452796601739
19.9375 0.0192135878620168
20 0.0190826691515472
20.0625 0.0189525194997698
20.125 0.0188231348971805
20.1875 0.0186945113536698
20.25 0.0185666448984273
20.3125 0.0184395315798463
20.375 0.0183131674654292
20.4375 0.0181875486416936
20.5 0.0180626712140782
20.5625 0.0179385313068499
20.625 0.0178151250630116
20.6875 0.0176924486442096
20.75 0.0175704982306422
20.8125 0.0174492700209691
20.875 0.0173287602322202
20.9375 0.0172089650997061
21 0.0170898808769284
21.0625 0.0169715038354908
21.125 0.0168538302650103
21.1875 0.0167368564730295
21.25 0.016620578784929
21.3125 0.0165049935438402
21.375 0.0163900971105589
21.4375 0.0162758858634592
21.5 0.0161623561984078
21.5625 0.0160495045286789
21.625 0.0159373272848696
21.6875 0.0158258209148159
21.75 0.0157149818835084
21.8125 0.0156048066730097
21.875 0.0154952917823713
21.9375 0.0153864337275512
22 0.015278229041332
22.0625 0.0151706742732398
22.125 0.0150637659894627
22.1875 0.0149575007727709
22.25 0.014851875222436
22.3125 0.0147468859541514
22.375 0.0146425295999538
22.4375 0.0145388028081433
22.5 0.014435702243206
22.5625 0.0143332245857357
22.625 0.0142313665323563
22.6875 0.0141301247956449
22.75 0.0140294961040549
22.8125 0.0139294772018404
22.875 0.0138300648489796
22.9375 0.0137312558210997
23 0.0136330469094024
23.0625 0.0135354349205883
23.125 0.0134384166767838
23.1875 0.0133419890154665
23.25 0.0132461487893924
23.3125 0.0131508928665223
23.375 0.0130562181299501
23.4375 0.0129621214778298
23.5 0.0128685998233041
23.5625 0.0127756500944329
23.625 0.0126832692341223
23.6875 0.012591454200054
23.75 0.0125002019646149
23.8125 0.0124095095148275
23.875 0.0123193738522801
23.9375 0.0122297919930577
24 0.0121407609676737
24.0625 0.0120522778210006
24.125 0.011964339612203
24.1875 0.0118769434146694
24.25 0.0117900863159447
24.3125 0.0117037654176639
24.375 0.0116179778354849
24.4375 0.0115327206990228
24.5 0.0114479911517835
24.5625 0.0113637863510987
24.625 0.0112801034680605
24.6875 0.0111969396874564
24.75 0.0111142922077051
24.8125 0.0110321582407923
24.875 0.0109505350122069
24.9375 0.0108694197608774
25 0.010788809739109
25.0625 0.0107087022125207
25.125 0.0106290944599827
25.1875 0.0105499837735548
25.25 0.0104713674584237
25.3125 0.0103932428328426
25.375 0.0103156072280692
25.4375 0.0102384579883051
25.5 0.0101617924706356
25.5625 0.0100856080449692
25.625 0.0100099020939778
25.6875 0.009934672013037
25.75 0.00985991521016723
25.8125 0.00978562910597441
25.875 0.0097118111335915
25.9375 0.00963845873862012
26 0.00956556937907257
26.0625 0.00949314052531404
26.125 0.00942116966000527
26.1875 0.00934965427804533
26.25 0.00927859188651484
26.3125 0.00920798000461945
26.375 0.00913781616363355
26.4375 0.00906809790684432
26.5 0.00899882278949612
26.5625 0.00892998837873503
26.625 0.00886159225355383
26.6875 0.00879363200473713
26.75 0.00872610523480686
26.8125 0.00865900955796806
26.875 0.00859234260005485
26.9375 0.00852610199847674
27 0.00846028540216527
27.0625 0.00839489047152078
27.125 0.00832991487835958
27.1875 0.00826535630586134
27.25 0.00820121244851674
27.3125 0.00813748101207537
27.375 0.00807415971349396
27.4375 0.00801124628088483
27.5 0.00794873845346457
27.5625 0.00788663398150303
27.625 0.00782493062627256
27.6875 0.00776362615999748
27.75 0.00770271836580382
27.8125 0.00764220503766932
27.875 0.00758208398037368
27.9375 0.00752235300944906
28 0.00746300995113078
28.0625 0.00740405264230835
28.125 0.00734547893047671
28.1875 0.00728728667368767
28.25 0.00722947374050165
28.3125 0.00717203800993966
28.375 0.00711497737143545
28.4375 0.00705828972478799
28.5 0.00700197298011414
28.5625 0.00694602505780153
28.625 0.00689044388846171
28.6875 0.00683522741288354
28.75 0.00678037358198679
28.8125 0.00672588035677593
28.875 0.00667174570829425
28.9375 0.00661796761757811
29 0.00656454407561143
29.0625 0.00651147308328048
29.125 0.00645875265132876
29.1875 0.00640638080031226
29.25 0.00635435556055476
29.3125 0.00630267497210354
29.375 0.0062513370846851
29.4375 0.00620033995766131
29.5 0.00614968165998558
29.5625 0.00609936027015938
29.625 0.0060493738761889
29.6875 0.00599972057554195
29.75 0.00595039847510505
29.8125 0.00590140569114072
29.875 0.00585274034924503
29.9375 0.00580440058430529
30 0.00575638454045795
30.0625 0.00570869037104678
30.125 0.00566131623858113
30.1875 0.00561426031469449
30.25 0.00556752078010319
30.3125 0.00552109582456534
30.375 0.00547498364683993
30.4375 0.00542918245464613
30.5 0.0053836904646228
30.5625 0.00533850590228821
30.625 0.00529362700199987
30.6875 0.00524905200691466
30.75 0.00520477916894908
30.8125 0.00516080674873967
30.875 0.00511713301560372
30.9375 0.00507375624750001
31 0.00503067473098989
31.0625 0.00498788676119844
31.125 0.00494539064177585
31.1875 0.00490318468485898
31.25 0.0048612672110331
31.3125 0.0048196365492938
31.375 0.00477829103700908
31.4375 0.00473722901988163
31.5 0.00469644885191127
31.5625 0.00465594889535758
31.625 0.00461572752070267
31.6875 0.0045757831066142
31.75 0.00453611403990845
31.8125 0.00449671871551367
31.875 0.00445759553643356
31.9375 0.00441874291371091
32 0.00438015926639142
32.0625 0.00434184302148766
32.125 0.00430379261394325
32.1875 0.00426600648659715
32.25 0.00422848309014814
32.3125 0.00419122088311947
32.375 0.00415421833182363
32.4375 0.00411747391032736
32.5 0.00408098610041671
32.5625 0.00404475339156237
32.625 0.00400877428088508
32.6875 0.00397304727312124
32.75 0.00393757088058865
32.8125 0.00390234362315239
32.875 0.00386736402819096
32.9375 0.00383263063056239
33 0.00379814197257069
33.0625 0.00376389660393232
33.125 0.00372989308174287
33.1875 0.00369612997044389
33.25 0.00366260584178983
33.3125 0.00362931927481518
33.375 0.00359626885580172
33.4375 0.00356345317824595
33.5 0.0035308708428266
33.5625 0.00349852045737237
33.625 0.00346640063682975
33.6875 0.00343451000323103
33.75 0.0034028471856624
33.8125 0.00337141082023223
33.875 0.00334019955003949
33.9375 0.00330921202514229
34 0.00327844690252658
34.0625 0.00324790284607495
34.125 0.00321757852653565
34.1875 0.00318747262149163
34.25 0.00315758381532981
34.3125 0.00312791079921046
34.375 0.00309845227103668
34.4375 0.00306920693542408
34.5 0.00304017350367052
34.5625 0.00301135069372603
34.625 0.00298273723016285
34.6875 0.00295433184414558
34.75 0.00292613327340153
34.8125 0.00289814026219107
34.875 0.00287035156127827
34.9375 0.00284276592790151
35 0.00281538212574436
35.0625 0.00278819892490646
35.125 0.00276121510187461
35.1875 0.00273442943949397
35.25 0.00270784072693936
35.3125 0.0026814477596867
35.375 0.00265524933948455
35.4375 0.00262924427432584
35.5 0.00260343137841963
35.5625 0.00257780947216307
35.625 0.00255237738211341
35.6875 0.0025271339409602
35.75 0.00250207798749756
35.8125 0.00247720836659657
35.875 0.00245252392917783
35.9375 0.00242802353218406
36 0.00240370603855287
36.0625 0.00237957031718964
36.125 0.0023556152429405
36.1875 0.00233183969656541
36.25 0.00230824256471144
36.3125 0.00228482273988602
36.375 0.00226157912043044
36.4375 0.00223851061049337
36.5 0.00221561612000454
36.5625 0.00219289456464855
36.625 0.00217034486583869
36.6875 0.002147965950691
36.75 0.00212575675199835
36.8125 0.00210371620820467
36.875 0.00208184326337924
36.9375 0.0020601368671912
37 0.00203859597488401
37.0625 0.00201721954725013
37.125 0.00199600655060579
37.1875 0.00197495595676584
37.25 0.00195406674301868
37.3125 0.0019333378921014
37.375 0.00191276839217486
37.4375 0.00189235723679907
37.5 0.00187210342490849
37.5625 0.00185200596078755
37.625 0.00183206385404622
37.6875 0.0018122761195957
37.75 0.00179264177762422
37.8125 0.00177315985357291
37.875 0.00175382937811179
37.9375 0.00173464938711587
38 0.00171561892164132
38.0625 0.00169673702790175
38.125 0.00167800275724462
38.1875 0.0016594151661277
38.25 0.00164097331609565
38.3125 0.00162267627375669
38.375 0.00160452311075937
38.4375 0.00158651290376947
38.5 0.00156864473444688
38.5625 0.00155091768942277
38.625 0.00153333086027661
38.6875 0.00151588334351354
38.75 0.00149857424054161
38.8125 0.00148140265764927
38.875 0.00146436770598286
38.9375 0.00144746850152423
39 0.00143070416506847
39.0625 0.00141407382220168
39.125 0.00139757660327889
39.1875 0.00138121164340198
39.25 0.00136497808239782
39.3125 0.00134887506479638
39.375 0.00133290173980902
39.4375 0.00131705726130677
39.5 0.00130134078779879
39.5625 0.0012857514824109
39.625 0.00127028851286414
39.6875 0.00125495105145349
39.75 0.00123973827502661
39.8125 0.00122464936496275
39.875 0.00120968350715163
39.9375 0.00119483989197254
40 0.00118011771427341
40.0625 0.00116551617335005
40.125 0.00115103447292537
40.1875 0.00113667182112885
40.25 0.00112242743047589
40.3125 0.00110830051784742
40.375 0.00109429030446949
40.4375 0.00108039601589299
40.5 0.0010666168819734
40.5625 0.00105295213685069
40.625 0.00103940101892927
40.6875 0.00102596277085799
40.75 0.00101263663951027
40.8125 0.000999421875964288
40.875 0.000986317735483253
40.9375 0.000973323477495747
41 0.000960438365576161
41.0625 0.000947661667425197
41.125 0.000934992654850465
41.1875 0.000922430603747138
41.25 0.000909974794078702
41.3125 0.000897624509857775
41.375 0.000885379039127003
41.4375 0.000873237673940042
41.5 0.000861199710342604
41.5625 0.000849264448353588
41.625 0.000837431191946284
41.6875 0.000825699249029656
41.75 0.000814067931429692
41.8125 0.000802536554870841
41.875 0.000791104438957515
41.9375 0.00077977090715567
42 0.000768535286774461
42.0625 0.000757396908947971
42.125 0.000746355108617009
42.1875 0.000735409224510988
42.25 0.000724558599129875
42.3125 0.000713802578726207
42.375 0.000703140513287187
42.4375 0.000692571756516848
42.5 0.000682095665818291
42.5625 0.000671711602275994
42.625 0.000661418930638188
42.6875 0.000651217019299313
42.75 0.000641105240282535
42.8125 0.000631082969222339
42.875 0.000621149585347192
42.9375 0.000611304471462271
43 0.00060154701393227
43.0625 0.000591876602664264
43.125 0.000582292631090651
43.1875 0.000572794496152163
43.25 0.000563381598280936
43.3125 0.000554053341383662
43.375 0.000544809132824795
43.4375 0.000535648383409834
43.5 0.000526570507368674
43.5625 0.000517574922339014
43.625 0.000508661049349843
43.6875 0.000499828312804989
43.75 0.000491076140466731
43.8125 0.00048240396343948
43.875 0.000473811216153527
43.9375 0.000465297336348854
44 0.000456861765059013
44.0625 0.000448503946595066
44.125 0.000440223328529594
44.1875 0.000432019361680771
44.25 0.000423891500096496
44.3125 0.000415839201038598
44.375 0.000407861924967097
44.4375 0.000399959135524534
44.5 0.000392130299520364
44.5625 0.000384374886915406
44.625 0.000376692370806364
44.6875 0.000369082227410409
44.75 0.000361543936049817
44.8125 0.000354076979136677
44.875 0.000346680842157658
44.9375 0.000339355013658838
45 0.000332098985230592
45.0625 0.000324912251492548
45.125 0.000317794310078596
45.1875 0.000310744661621962
45.25 0.000303762809740345
45.3125 0.00029684826102111
45.375 0.000290000525006542
45.4375 0.000283219114179164
45.5 0.000276503543947109
45.5625 0.000269853332629556
45.625 0.000263268001442222
45.6875 0.000256747074482918
45.75 0.000250290078717158
45.8125 0.000243896543963829
45.875 0.000237566002880925
45.9375 0.000231297990951327
46 0.000225092046468656
46.0625 0.000218947710523169
46.125 0.000212864526987727
46.1875 0.000206842042503807
46.25 0.000200879806467584
46.3125 0.00019497737101606
46.375 0.000189134291013252
46.4375 0.000183350124036443
46.5 0.000177624430362484
46.5625 0.000171956772954149
46.625 0.000166346717446554
46.6875 0.000160793832133629
46.75 0.000155297687954639
46.8125 0.000149857858480774
46.875 0.000144473919901781
46.9375 0.000139145451012658
47 0.000133872033200403
47.0625 0.000128653250430813
47.125 0.000123488689235345
47.1875 0.000118377938698024
47.25 0.000113320590442411
47.3125 0.00010831623861862
47.375 0.000103364479890389
47.4375 9.84649134222145e-05
47.5 9.36171408665226e-05
47.5625 8.88207663509079e-05
47.625 8.40753964654176e-05
47.6875 7.93806402498916e-05
47.75 7.47361091813539e-05
47.8125 7.01414171614572e-05
47.875 6.55961805039797e-05
47.9375 6.11000179223736e-05
48 5.66525505173665e-05
48.0625 5.22534017646136e-05
48.125 4.7902197502402e-05
48.1875 4.35985659194065e-05
48.25 3.93421375424964e-05
48.3125 3.51325452245938e-05
48.375 3.09694241325821e-05
48.4375 2.68524117352661e-05
48.5 2.27811477913822e-05
48.5625 1.87552743376587e-05
48.625 1.47744356769273e-05
48.6875 1.08382783662834e-05
48.75 6.94645120529736e-06
48.8125 3.09860522427515e-06
48.875 -7.056063274319e-07
48.9375 -4.46652799306732e-06
49 -8.18450212006078e-06
49.0625 -1.18598688715705e-05
49.125 -1.54929662379761e-05
49.1875 -1.9084130048324e-05
49.25 -2.26336939817224e-05
49.3125 -2.61419895786899e-05
49.375 -2.9609346252454e-05
49.4375 -3.30360913002033e-05
49.5 -3.64225499142901e-05
49.5625 -3.97690451933865e-05
49.625 -4.30758981535922e-05
49.6875 -4.63434277394955e-05
49.75 -4.95719508351861e-05
49.8125 -5.27617822752216e-05
49.875 -5.59132348555468e-05
49.9375 -5.90266193443661e-05
50 -6.21022444929693e-05
50.0625 -6.51404170465107e-05
50.125 -6.81414417547424e-05
50.1875 -7.11056213827012e-05
50.25 -7.40332567213487e-05
50.3125 -7.69246465981669e-05
50.375 -7.97800878877073e-05
50.4375 -8.25998755220939e-05
50.5 -8.53843025014822e-05
50.5625 -8.81336599044715e-05
50.625 -9.08482368984733e-05
50.6875 -9.35283207500337e-05
50.75 -9.61741968351114e-05
50.8125 -9.87861486493118e-05
50.875 -0.000101364457818075
50.9375 -0.000103909404106821
51 -0.000106421265431049
51.0625 -0.000108900317866396
51.125 -0.000111346835658645
51.1875 -0.000113761091233698
51.25 -0.000116143355207499
51.3125 -0.000118493896395914
51.375 -0.000120812981824572
51.4375 -0.000123100876738656
51.5 -0.00012535784461266
51.5625 -0.000127584147160094
51.625 -0.000129780044343152
51.6875 -0.000131945794382333
51.75 -0.000134081653766027
51.8125 -0.000136187877260049
51.875 -0.000138264717917138
51.9375 -0.000140312427086411
52 -0.000142331254422777
52.0625 -0.000144321447896305
52.125 -0.000146283253801555
52.1875 -0.000148216916766866
52.25 -0.000150122679763603
52.3125 -0.00015200078411536
52.375 -0.000153851469507126
52.4375 -0.000155674973994407
52.5 -0.000157471534012311
52.5625 -0.000159241384384585
52.625 -0.000160984758332622
52.6875 -0.000162701887484418
52.75 -0.000164393001883492
52.8125 -0.000166058329997771
52.875 -0.000167698098728426
52.9375 -0.000169312533418676
53 -0.000170901857862545
53.0625 -0.000172466294313588
53.125 -0.000174006063493571
53.1875 -0.000175521384601112
53.25 -0.000177012475320289
53.3125 -0.000178479551829199
53.375 -0.000179922828808487
53.4375 -0.000181342519449833
53.5 -0.0001827388354644
53.5625 -0.000184111987091242
53.625 -0.000185462183105676
53.6875 -0.000186789630827616
53.75 -0.000188094536129869
53.8125 -0.000189377103446387
53.875 -0.000190637535780494
53.9375 -0.00019187603471306
54 -0.000193092800410649
54.0625 -0.000194288031633623
54.125 -0.000195461925744214
54.1875 -0.000196614678714553
54.25 -0.000197746485134667
54.3125 -0.000198857538220433
54.375 -0.000199948029821505
54.4375 -0.000201018150429192
54.5 -0.00020206808918431
54.5625 -0.000203098033884992
54.625 -0.00020410817099446
54.6875 -0.000205098685648771
54.75 -0.000206069761664512
54.8125 -0.000207021581546469
54.875 -0.000207954326495263
54.9375 -0.000208868176414936
55 -0.000209763309920519
55.0625 -0.000210639904345552
55.125 -0.000211498135749574
55.1875 -0.000212338178925576
55.25 -0.000213160207407421
55.3125 -0.000213964393477225
55.375 -0.00021475090817271
55.4375 -0.000215519921294514
55.5 -0.000216271601413474
55.5625 -0.000217006115877869
55.625 -0.00021772363082063
55.6875 -0.000218424311166519
55.75 -0.000219108320639272
55.8125 -0.000219775821768702
55.875 -0.00022042697589778
55.9375 -0.000221061943189673
56 -0.000221680882634752
56.0625 -0.000222283952057564
56.125 -0.000222871308123774
56.1875 -0.000223443106347074
56.25 -0.000223999501096051
56.3125 -0.000224540645601036
56.375 -0.000225066691960905
56.4375 -0.00022557779114986
56.5 -0.000226074093024165
56.5625 -0.000226555746328864
56.625 -0.000227022898704452
56.6875 -0.000227475696693523
56.75 -0.000227914285747386
56.8125 -0.000228338810232638
56.875 -0.000228749413437723
56.9375 -0.000229146237579442
57 -0.000229529423809441
57.0625 -0.000229899112220665
57.125 -0.00023025544185378
57.1875 -0.000230598550703564
57.25 -0.000230928575725267
57.3125 -0.000231245652840941
57.375 -0.000231549916945732
57.4375 -0.000231841501914153
57.5 -0.000232120540606316
57.5625 -0.00023238716487414
57.625 -0.000232641505567521
57.6875 -0.00023288369254048
57.75 -0.000233113854657275
57.8125 -0.000233332119798484
57.875 -0.000233538614867058
57.9375 -0.000233733465794345
58 -0.000233916797546085
58.0625 -0.000234088734128368
58.125 -0.000234249398593573
58.1875 -0.000234398913046271
58.25 -0.000234537398649096
58.3125 -0.000234664975628595
58.375 -0.000234781763281043
58.4375 -0.000234887879978226
58.5 -0.000234983443173206
58.5625 -0.000235068569406041
58.625 -0.000235143374309493
58.6875 -0.000235207972614695
58.75 -0.000235262478156797
58.8125 -0.000235307003880574
58.875 -0.000235341661846019
58.9375 -0.000235366563233899
59 -0.000235381818351279
59.0625 -0.000235387536637031
59.125 -0.000235383826667303
59.1875 -0.000235370796160964
59.25 -0.000235348551985025
59.3125 -0.000235317200160027
59.375 -0.000235276845865404
59.4375 -0.000235227593444819
59.5 -0.000235169546411469
59.5625 -0.00023510280745337
59.625 -0.000235027478438608
59.6875 -0.000234943660420566
59.75 -0.000234851453643125
59.8125 -0.000234750957545832
59.875 -0.000234642270769054
59.9375 -0.00023452549115909
60 -0.000234400715773271
60.0625 -0.000234268040885019
60.125 -0.000234127561988896
60.1875 -0.000233979373805611
60.25 -0.000233823570287012
60.3125 -0.000233660244621048
60.375 -0.000233489489236704
60.4375 -0.000233311395808914
60.5 -0.000233126055263442
60.5625 -0.000232933557781746
60.625 -0.000232733992805807
60.6875 -0.000232527449042943
60.75 -0.000232314014470589
60.8125 -0.000232093776341054
60.875 -0.000231866821186258
60.9375 -0.000231633234822437
61 -0.000231393102354825
61.0625 -0.00023114650818232
61.125 -0.000230893536002107
61.1875 -0.000230634268814276
61.25 -0.000230368788926404
61.3125 -0.000230097177958113
61.375 -0.000229819516845611
61.4375 -0.000229535885846199
61.5 -0.000229246364542764
61.5625 -0.000228951031848238
61.625 -0.000228649966010043
61.6875 -0.000228343244614504
61.75 -0.000228030944591242
61.8125 -0.000227713142217544
61.875 -0.00022738991312271
61.9375 -0.000227061332292371
62 -0.000226727474072794
62.0625 -0.000226388412175152
62.125 -0.000226044219679779
62.1875 -0.0002256949690404
62.25 -0.000225340732088339
62.3125 -0.0002249815800367
62.375 -0.000224617583484528
62.4375 -0.000224248812420952
62.5 -0.000223875336229296
62.5625 -0.000223497223691175
62.625 -0.000223114542990569
62.6875 -0.000222727361717863
62.75 -0.000222335746873887
62.8125 -0.000221939764873907
62.875 -0.000221539481551619
62.9375 -0.000221134962163104
63 -0.000220726271390767
63.0625 -0.000220313473347259
63.125 -0.000219896631579367
63.1875 -0.000219475809071892
63.25 -0.000219051068251502
63.3125 -0.000218622470990563
63.375 -0.000218190078610945
63.4375 -0.000217753951887821
63.5 -0.000217314151053425
63.5625 -0.000216870735800805
63.625 -0.000216423765287548
63.6875 -0.000215973298139484
63.75 -0.000215519392454374
63.8125 -0.000215062105805571
63.875 -0.000214601495245664
63.9375 -0.000214137617310105
64 -0.000213670528020805
64.0625 -0.000213200282889725
64.125 -0.000212726936922432
64.1875 -0.000212250544621642
64.25 -0.000211771159990747
64.3125 -0.000211288836537312
64.375 -0.000210803627276562
64.4375 -0.000210315584734842
64.5 -0.00020982476095306
64.5625 -0.000209331207490116
64.625 -0.000208834975426297
64.6875 -0.000208336115366672
64.75 -0.000207834677444449
64.8125 -0.000207330711324329
64.875 -0.000206824266205825
64.9375 -0.000206315390826577
65 -0.000205804133465639
65.0625 -0.000205290541946749
65.125 -0.000204774663641578
65.1875 -0.000204256545472969
65.25 -0.000203736233918146
65.3125 -0.000203213775011911
65.375 -0.000202689214349821
65.4375 -0.00020216259709135
65.5 -0.000201633967963024
65.5625 -0.000201103371261548
65.625 -0.000200570850856906
65.6875 -0.000200036450195453
65.75 -0.000199500212302978
65.8125 -0.000198962179787755
65.875 -0.000198422394843577
65.9375 -0.000197880899252772
66 -0.000197337734389196
66.0625 -0.000196792941221217
66.125 -0.000196246560314674
66.1875 -0.000195698631835823
66.25 -0.000195149195554264
66.3125 -0.000194598290845851
66.375 -0.000194045956695586
66.4375 -0.000193492231700493
66.5 -0.00019293715407248
66.5625 -0.000192380761641176
66.625 -0.000191823091856762
66.6875 -0.000191264181792774
66.75 -0.000190704068148898
66.8125 -0.000190142787253746
66.875 -0.000189580375067609
66.9375 -0.000189016867185204
67 -0.0001884522988384
67.0625 -0.000187886704898924
67.125 -0.000187320119881056
67.1875 -0.000186752577944306
67.25 -0.000186184112896073
67.3125 -0.000185614758194295
67.375 -0.000185044546950072
67.4375 -0.000184473511930281
67.5 -0.000183901685560176
67.5625 -0.000183329099925968
67.625 -0.000182755786777388
67.6875 -0.000182181777530241
67.75 -0.000181607103268943
67.8125 -0.000181031794749034
67.875 -0.000180455882399688
67.9375 -0.000179879396326199
68 -0.000179302366312457
68.0625 -0.000178724821823405
68.125 -0.000178146792007484
68.1875 -0.000177568305699058
68.25 -0.000176989391420834
68.3125 -0.000176410077386257
68.375 -0.000175830391501895
68.4375 -0.000175250361369808
68.5 -0.000174670014289904
68.5625 -0.000174089377262278
68.625 -0.000173508476989541
68.6875 -0.000172927339879129
68.75 -0.000172345992045599
68.8125 -0.000171764459312915
68.875 -0.000171182767216716
68.9375 -0.000170600941006571
69 -0.000170019005648216
69.0625 -0.000169436985825788
69.125 -0.000168854905944028
69.1875 -0.000168272790130491
69.25 -0.000167690662237722
69.3125 -0.000167108545845431
69.375 -0.000166526464262653
69.4375 -0.000165944440529888
69.5 -0.000165362497421234
69.5625 -0.000164780657446505
69.625 -0.000164198942853334
69.6875 -0.000163617375629264
69.75 -0.000163035977503825
69.8125 -0.000162454769950596
69.875 -0.000161873774189264
69.9375 -0.000161293011187652
70 -0.000160712501663752
70.0625 -0.000160132266087732
70.125 -0.00015955232468394
70.1875 -0.000158972697432886
70.25 -0.00015839340407322
70.3125 -0.000157814464103692
70.375 -0.0001572358967851
70.4375 -0.000156657721142224
70.5 -0.000156079955965757
70.5625 -0.000155502619814209
70.625 -0.000154925731015809
70.6875 -0.000154349307670392
70.75 -0.000153773367651273
70.8125 -0.000153197928607111
70.875 -0.000152623007963756
70.9375 -0.000152048622926092
71 -0.000151474790479859
71.0625 -0.000150901527393471
71.125 -0.000150328850219815
71.1875 -0.000149756775298047
71.25 -0.000149185318755366
71.3125 -0.000148614496508787
71.375 -0.000148044324266891
71.4375 -0.000147474817531575
71.5 -0.000146905991599782
71.5625 -0.000146337861565222
71.625 -0.000145770442320086
71.6875 -0.000145203748556741
71.75 -0.000144637794769421
71.8125 -0.000144072595255901
71.875 -0.000143508164119164
71.9375 -0.000142944515269055
72 -0.000142381662423925
72.0625 -0.000141819619112264
72.125 -0.000141258398674321
72.1875 -0.000140698014263716
72.25 -0.000140138478849041
72.3125 -0.000139579805215447
72.375 -0.000139022005966225
72.4375 -0.000138465093524374
72.5 -0.000137909080134157
72.5625 -0.000137353977862651
72.625 -0.00013679979860128
72.6875 -0.000136246554067345
72.75 -0.000135694255805539
72.8125 -0.000135142915189451
72.875 -0.000134592543423065
72.9375 -0.000134043151542242
73 -0.000133494750416199
73.0625 -0.000132947350748971
73.125 -0.00013240096308087
73.1875 -0.000131855597789927
73.25 -0.00013131126509333
73.3125 -0.000130767975048849
73.375 -0.000130225737556252
73.4375 -0.000129684562358713
73.5 -0.000129144459044204
73.5625 -0.00012860543704689
73.625 -0.000128067505648497
73.6875 -0.000127530673979691
73.75 -0.000126994951021425
73.8125 -0.000126460345606298
73.875 -0.000125926866419888
73.9375 -0.000125394522002089
74 -0.000124863320748425
74.0625 -0.000124333270911369
74.125 -0.000123804380601643
74.1875 -0.00012327665778951
74.25 -0.000122750110306062
74.3125 -0.000122224745844497
74.375 -0.000121700571961382
74.4375 -0.000121177596077914
74.5 -0.000120655825481168
74.5625 -0.000120135267325339
74.625 -0.000119615928632971
74.6875 -0.000119097816296186
74.75 -0.000118580937077889
74.8125 -0.000118065297612983
74.875 -0.000117550904409563
74.9375 -0.000117037763850103
75 -0.000116525882192638
75.0625 -0.000116015265571936
75.125 -0.000115505920000664
75.1875 -0.000114997851370537
75.25 -0.000114491065453473
75.3125 -0.000113985567902725
75.375 -0.000113481364254018
75.4375 -0.000112978459926666
75.5 -0.000112476860224689
75.5625 -0.000111976570337922
75.625 -0.00011147759534311
75.6875 -0.000110979940204998
75.75 -0.000110483609777418
75.8125 -0.000109988608804362
75.875 -0.000109494941921047
75.9375 -0.000109002613654977
76 -0.000108511628426993
76.0625 -0.00010802199055232
76.125 -0.0001075337042416
76.1875 -0.000107046773601921
76.25 -0.000106561202637843
76.3125 -0.000106076995252405
76.375 -0.000105594155248137
76.4375 -0.000105112686328055
76.5 -0.000104632592096658
76.5625 -0.000104153876060906
76.625 -0.0001036765416312
76.6875 -0.000103200592122354
76.75 -0.000102726030754555
76.8125 -0.00010225286065432
76.875 -0.000101781084855441
76.9375 -0.000101310706299932
77 -0.00010084172783896
77.0625 -0.000100374152233774
77.125 -9.99079821566238e-05
77.1875 -9.94432201916738e-05
77.25 -9.8979868835912e-05
77.3125 -9.8517930500048e-05
77.375 -9.80574075094069e-05
77.4375 -9.75983021048158e-05
77.5 -9.71406164434835e-05
77.5625 -9.66843525998738e-05
77.625 -9.62295125665723e-05
77.6875 -9.57760982551458e-05
77.75 -9.53241114969965e-05
77.8125 -9.48735540442089e-05
77.875 -9.44244275703898e-05
77.9375 -9.39767336715032e-05
78 -9.35304738666978e-05
78.0625 -9.30856495991285e-05
78.125 -9.26422622367713e-05
78.1875 -9.22003130732329e-05
78.25 -9.17598033285528e-05
78.3125 -9.13207341500004e-05
78.375 -9.08831066128647e-05
78.4375 -9.04469217212393e-05
78.5 -9.00121804088003e-05
78.5625 -8.95788835395787e-05
78.625 -8.91470319087264e-05
78.6875 -8.87166262432767e-05
78.75 -8.82876672028986e-05
78.8125 -8.78601553806452e-05
78.875 -8.74340913036966e-05
78.9375 -8.70094754340964e-05
79 -8.65863081694832e-05
79.0625 -8.61645898438154e-05
79.125 -8.57443207280913e-05
79.1875 -8.53255010310631e-05
79.25 -8.49081308999446e-05
79.3125 -8.44922104211149e-05
79.375 -8.40777396208148e-05
79.4375 -8.3664718465839e-05
79.5 -8.3253146864222e-05
79.5625 -8.28430246659188e-05
79.625 -8.24343516634806e-05
79.6875 -8.20271275927243e-05
79.75 -8.16213521333973e-05
79.8125 -8.12170249098367e-05
79.875 -8.08141454916231e-05
79.9375 -8.04127133942298e-05
80 -8.00127280796659e-05
80.0625 -7.96141889571145e-05
80.125 -7.92170953835665e-05
80.1875 -7.8821446664448e-05
80.25 -7.84272420542436e-05
80.3125 -7.8034480757114e-05
80.375 -7.76431619275096e-05
80.4375 -7.72532846707774e-05
80.5 -7.68648480437648e-05
80.5625 -7.64778510554171e-05
80.625 -7.60922926673711e-05
80.6875 -7.57081717945426e-05
80.75 -7.53254873057107e-05
80.8125 -7.49442380240959e-05
80.875 -7.4564422727934e-05
80.9375 -7.41860401510454e-05
81 -7.38090889833994e-05
81.0625 -7.34335678716741e-05
81.125 -7.30594754198111e-05
81.1875 -7.26868101895665e-05
81.25 -7.23155707010564e-05
81.3125 -7.19457554332984e-05
81.375 -7.15773628247484e-05
81.4375 -7.12103912738328e-05
81.5 -7.08448391394765e-05
81.5625 -7.04807047416263e-05
81.625 -7.01179863617697e-05
81.6875 -6.97566822434498e-05
81.75 -6.93967905927752e-05
81.8125 -6.90383095789265e-05
81.875 -6.86812373346574e-05
81.9375 -6.83255719567922e-05
82 -6.79713115067193e-05
82.0625 -6.76184540108797e-05
82.125 -6.72669974612521e-05
82.1875 -6.69169398158333e-05
82.25 -6.65682789991147e-05
82.3125 -6.62210129025548e-05
82.375 -6.58751393850473e-05
82.4375 -6.55306562733857e-05
82.5 -6.51875613627233e-05
82.5625 -6.48458524170293e-05
82.625 -6.45055271695416e-05
82.6875 -6.41665833232148e-05
82.75 -6.38290185511648e-05
82.8125 -6.34928304971092e-05
82.875 -6.31580167758043e-05
82.9375 -6.28245749734777e-05
83 -6.24925026482575e-05
83.0625 -6.21617973305978e-05
83.125 -6.18324565236998e-05
83.1875 -6.15044777039302e-05
83.25 -6.11778583212348e-05
83.3125 -6.08525957995492e-05
83.375 -6.05286875372057e-05
83.4375 -6.02061309073361e-05
83.5 -5.98849232582718e-05
83.5625 -5.95650619139392e-05
83.625 -5.92465441742526e-05
83.6875 -5.89293673155029e-05
83.75 -5.8613528590743e-05
83.8125 -5.82990252301699e-05
83.875 -5.79858544415028e-05
83.9375 -5.76740134103587e-05
84 -5.73634993006235e-05
84.0625 -5.70543092548206e-05
84.125 -5.67464403944756e-05
84.1875 -5.6439889820478e-05
84.25 -5.61346546134393e-05
84.3125 -5.58307318340479e-05
84.375 -5.55281185234211e-05
84.4375 -5.52268117034533e-05
84.5 -5.49268083771612e-05
84.5625 -5.46281055290258e-05
84.625 -5.43307001253315e-05
84.6875 -5.40345891145014e-05
84.75 -5.37397694274303e-05
84.8125 -5.34462379778137e-05
84.875 -5.31539916624745e-05
84.9375 -5.2863027361686e-05
85 -5.25733419394926e-05
85.0625 -5.22849322440264e-05
85.125 -5.1997795107822e-05
85.1875 -5.17119273481274e-05
85.25 -5.14273257672127e-05
85.3125 -5.11439871526747e-05
85.375 -5.08619082777401e-05
85.4375 -5.05810859015647e-05
85.5 -5.03015167695301e-05
85.5625 -5.00231976135375e-05
85.625 -4.97461251522989e-05
85.6875 -4.94702960916248e-05
85.75 -4.91957071247101e-05
85.8125 -4.89223549324163e-05
85.875 -4.86502361835517e-05
85.9375 -4.83793475351483e-05
86 -4.81096856327362e-05
86.0625 -4.78412471106155e-05
86.125 -4.75740285921252e-05
86.1875 -4.73080266899096e-05
86.25 -4.70432380061821e-05
86.3125 -4.67796591329866e-05
86.375 -4.65172866524554e-05
86.4375 -4.62561171370658e-05
86.5 -4.59961471498934e-05
86.5625 -4.57373732448628e-05
86.625 -4.5479791966996e-05
86.6875 -4.52233998526584e-05
86.75 -4.49681934298021e-05
86.8125 -4.47141692182067e-05
86.875 -4.44613237297183e-05
86.9375 -4.42096534684845e-05
87 -4.39591549311894e-05
87.0625 -4.37098246072835e-05
87.125 -4.34616589792136e-05
87.1875 -4.32146545226488e-05
87.25 -4.29688077067049e-05
87.3125 -4.27241149941661e-05
87.375 -4.24805728417045e-05
87.4375 -4.22381777000977e-05
87.5 -4.19969260144435e-05
87.5625 -4.17568142243729e-05
87.625 -4.15178387642603e-05
87.6875 -4.12799960634322e-05
87.75 -4.10432825463729e-05
87.8125 -4.08076946329287e-05
87.875 -4.05732287385096e-05
87.9375 -4.03398812742889e-05
88 -4.01076486474006e-05
88.0625 -3.98765272611348e-05
88.125 -3.9646513515131e-05
88.1875 -3.94176038055692e-05
88.25 -3.9189794525359e-05
88.3125 -3.89630820643269e-05
88.375 -3.87374628094007e-05
88.4375 -3.85129331447933e-05
88.5 -3.8289489452183e-05
88.5625 -3.80671281108929e-05
88.625 -3.78458454980675e-05
88.6875 -3.76256379888485e-05
88.75 -3.7406501956547e-05
88.8125 -3.71884337728155e-05
88.875 -3.69714298078166e-05
88.9375 -3.67554864303907e-05
89 -3.65406000082214e-05
89.0625 -3.63267669079991e-05
89.125 -3.61139834955827e-05
89.1875 -3.59022461361597e-05
89.25 -3.56915511944042e-05
89.3125 -3.54818950346333e-05
89.375 -3.52732740209614e-05
89.4375 -3.5065684517453e-05
89.5 -3.48591228882739e-05
89.5625 -3.465358549784e-05
89.625 -3.4449068710965e-05
89.6875 -3.4245568893006e-05
89.75 -3.40430824100077e-05
89.8125 -3.38416056288446e-05
89.875 -3.36411349173615e-05
89.9375 -3.34416666445127e-05
90 -3.32431971804993e-05
90.0625 -3.30457228969048e-05
90.125 -3.28492401668289e-05
90.1875 -3.26537453650203e-05
90.25 -3.24592348680074e-05
90.3125 -3.22657050542275e-05
90.375 -3.20731523041541e-05
90.4375 -3.18815730004237e-05
90.5 -3.16909635279596e-05
90.5625 -3.15013202740954e-05
90.625 -3.13126396286963e-05
90.6875 -3.11249179842788e-05
90.75 -3.09381517361294e-05
90.8125 -3.07523372824217e-05
90.875 -3.05674710243314e-05
90.9375 -3.03835493661508e-05
91 -3.0200568715401e-05
91.0625 -3.00185254829432e-05
91.125 -2.98374160830884e-05
91.1875 -2.96572369337055e-05
91.25 -2.94779844563283e-05
91.3125 -2.9299655076261e-05
91.375 -2.91222452226823e-05
91.4375 -2.89457513287478e-05
91.5 -2.87701698316918e-05
91.5625 -2.85954971729273e-05
91.625 -2.8421729798144e-05
91.6875 -2.82488641574067e-05
91.75 -2.80768967052505e-05
91.8125 -2.79058239007759e-05
91.875 -2.77356422077422e-05
91.9375 -2.75663480946597e-05
92 -2.73979380348803e-05
92.0625 -2.72304085066879e-05
92.125 -2.70637559933857e-05
92.1875 -2.68979769833845e-05
92.25 -2.67330679702876e-05
92.3125 -2.65690254529762e-05
92.375 -2.64058459356929e-05
92.4375 -2.62435259281234e-05
92.5 -2.60820619454785e-05
92.5625 -2.59214505085733e-05
92.625 -2.57616881439065e-05
92.6875 -2.56027713837376e-05
92.75 -2.5444696766164e-05
92.8125 -2.52874608351958e-05
92.875 -2.51310601408303e-05
92.9375 -2.49754912391252e-05
93 -2.48207506922704e-05
93.0625 -2.46668350686591e-05
93.125 -2.45137409429577e-05
93.1875 -2.43614648961744e-05
93.25 -2.42100035157269e-05
93.3125 -2.40593533955093e-05
93.375 -2.39095111359576e-05
93.4375 -2.37604733441141e-05
93.5 -2.36122366336912e-05
93.5625 -2.34647976251337e-05
93.625 -2.33181529456804e-05
93.6875 -2.3172299229425e-05
93.75 -2.30272331173747e-05
93.8125 -2.28829512575099e-05
93.875 -2.27394503048409e-05
93.9375 -2.25967269214647e-05
94 -2.24547777766211e-05
94.0625 -2.23135995467468e-05
94.125 -2.21731889155297e-05
94.1875 -2.20335425739612e-05
94.25 -2.18946572203887e-05
94.3125 -2.17565295605662e-05
94.375 -2.16191563077046e-05
94.4375 -2.14825341825206e-05
94.5 -2.13466599132857e-05
94.5625 -2.12115302358729e-05
94.625 -2.10771418938037e-05
94.6875 -2.09434916382938e-05
94.75 -2.08105762282976e-05
94.8125 -2.06783924305529e-05
94.875 -2.05469370196233e-05
94.9375 -2.04162067779411e-05
95 -2.02861984958486e-05
95.0625 -2.01569089716388e-05
95.125 -2.00283350115954e-05
95.1875 -1.99004734300318e-05
95.25 -1.97733210493296e-05
95.3125 -1.96468746999757e-05
95.375 -1.95211312205995e-05
95.4375 -1.93960874580089e-05
95.5 -1.92717402672251e-05
95.5625 -1.91480865115174e-05
95.625 -1.90251230624368e-05
95.6875 -1.8902846799849e-05
95.75 -1.87812546119666e-05
95.8125 -1.86603433953809e-05
95.875 -1.85401100550922e-05
95.9375 -1.84205515045405e-05
96 -1.83016646656342e-05
96.0625 -1.81834464687795e-05
96.125 -1.80658938529077e-05
96.1875 -1.79490037655032e-05
96.25 -1.78327731626298e-05
96.3125 -1.77171990089564e-05
96.375 -1.76022782777829e-05
96.4375 -1.74880079510644e-05
96.5 -1.73743850194355e-05
96.5625 -1.72614064822334e-05
96.625 -1.71490693475207e-05
96.6875 -1.70373706321076e-05
96.75 -1.69263073615733e-05
96.8125 -1.6815876570287e-05
96.875 -1.67060753014276e-05
96.9375 -1.65969006070041e-05
97 -1.6488349547874e-05
97.0625 -1.63804191937623e-05
97.125 -1.62731066232786e-05
97.1875 -1.61664089239353e-05
97.25 -1.60603231921635e-05
97.3125 -1.59548465333296e-05
97.375 -1.58499760617507e-05
97.4375 -1.57457089007097e-05
97.5 -1.56420421824697e-05
97.5625 -1.55389730482877e-05
97.625 -1.54364986484286e-05
97.6875 -1.53346161421772e-05
97.75 -1.52333226978513e-05
97.8125 -1.5132615492813e-05
97.875 -1.50324917134801e-05
97.9375 -1.4932948555337e-05
98 -1.48339832229448e-05
98.0625 -1.47355929299511e-05
98.125 -1.46377748990993e-05
98.1875 -1.45405263622374e-05
98.25 -1.4443844560326e-05
98.3125 -1.43477267434467e-05
98.375 -1.4252170170809e-05
98.4375 -1.4157172110757e-05
98.5 -1.40627298407765e-05
98.5625 -1.39688406475002e-05
98.625 -1.38755018267137e-05
98.6875 -1.37827106833602e-05
98.75 -1.36904645315454e-05
98.8125 -1.35987606945416e-05
98.875 -1.35075965047913e-05
98.9375 -1.34169693039105e-05
99 -1.33268764426917e-05
99.0625 -1.32373152811066e-05
99.125 -1.31482831883074e-05
99.1875 -1.30597775426294e-05
99.25 -1.29717957315915e-05
99.3125 -1.28843351518973e-05
99.375 -1.27973932094357e-05
99.4375 -1.27109673192806e-05
99.5 -1.26250549056909e-05
99.5625 -1.25396534021097e-05
99.625 -1.2454760251163e-05
99.6875 -1.23703729046585e-05
99.75 -1.22864888235836e-05
99.8125 -1.22031054781034e-05
99.875 -1.21202203475578e-05
99.9375 -1.20378309204591e-05
100 -1.19559346944882e-05
100.0625 -1.18745291764914e-05
100.125 -1.1793611882476e-05
100.1875 -1.17131803376068e-05
100.25 -1.16332320762005e-05
100.3125 -1.15537646417215e-05
100.375 -1.14747755867764e-05
100.4375 -1.13962624731081e-05
100.5 -1.13182228715904e-05
100.5625 -1.12406543622213e-05
100.625 -1.11635545341169e-05
100.6875 -1.10869209855042e-05
100.75 -1.1010751323714e-05
100.8125 -1.09350431651736e-05
100.875 -1.08597941353991e-05
100.9375 -1.0785001868987e-05
101 -1.07106640096065e-05
101.0625 -1.06367782099901e-05
101.125 -1.05633421319256e-05
101.1875 -1.04903534462462e-05
101.25 -1.04178098328214e-05
101.3125 -1.03457089805473e-05
101.375 -1.02740485873367e-05
101.4375 -1.02028263601086e-05
101.5 -1.01320400147779e-05
101.5625 -1.00616872762449e-05
101.625 -9.99176587838383e-06
101.6875 -9.92227356403183e-06
101.75 -9.85320808497757e-06
101.8125 -9.7845672019494e-06
101.875 -9.71634868460342e-06
101.9375 -9.64855031151129e-06
102 -9.58116987014778e-06
102.0625 -9.51420515687815e-06
102.125 -9.44765397694522e-06
102.1875 -9.3815141444563e-06
102.25 -9.31578348236988e-06
102.3125 -9.25045982248206e-06
102.375 -9.18554100541279e-06
102.4375 -9.12102488059196e-06
102.5 -9.05690930624522e-06
102.5625 -8.99319214937956e-06
102.625 -8.9298712857688e-06
102.6875 -8.86694459993883e-06
102.75 -8.80440998515256e-06
102.8125 -8.7422653433949e-06
102.875 -8.68050858535729e-06
102.9375 -8.61913763042226e-06
103 -8.5581504066477e-06
103.0625 -8.49754485075095e-06
103.125 -8.43731890809274e-06
103.1875 -8.37747053266096e-06
103.25 -8.31799768705424e-06
103.3125 -8.25889834246538e-06
103.375 -8.20017047866456e-06
103.4375 -8.14181208398248e-06
103.5 -8.08382115529324e-06
103.5625 -8.02619569799716e-06
103.625 -7.96893372600332e-06
103.6875 -7.91203326171209e-06
103.75 -7.85549233599737e-06
103.8125 -7.79930898818883e-06
103.875 -7.74348126605382e-06
103.9375 -7.68800722577936e-06
104 -7.63288493195373e-06
104.0625 -7.57811245754821e-06
104.125 -7.52368788389839e-06
104.1875 -7.46960930068561e-06
104.25 -7.41587480591807e-06
104.3125 -7.36248250591192e-06
104.375 -7.3094305152722e-06
104.4375 -7.25671695687363e-06
104.5 -7.2043399618413e-06
104.5625 -7.15229766953126e-06
104.625 -7.10058822751093e-06
104.6875 -7.04920979153947e-06
104.75 -6.99816052554799e-06
104.8125 -6.94743860161963e-06
104.875 -6.8970421999696e-06
104.9375 -6.84696950892506e-06
105 -6.79721872490491e-06
105.0625 -6.74778805239946e-06
105.125 -6.69867570395002e-06
105.1875 -6.64987990012843e-06
105.25 -6.60139886951637e-06
105.3125 -6.55323084868475e-06
105.375 -6.50537408217283e-06
105.4375 -6.45782682246737e-06
105.5 -6.41058732998168e-06
105.5625 -6.36365387303449e-06
105.625 -6.31702472782887e-06
105.6875 -6.27069817843097e-06
105.75 -6.2246725167487e-06
105.8125 -6.17894604251037e-06
105.875 -6.13351706324318e-06
105.9375 -6.08838389425174e-06
106 -6.04354485859637e-06
106.0625 -5.99899828707149e-06
106.125 -5.95474251818382e-06
106.1875 -5.91077589813055e-06
106.25 -5.86709678077748e-06
106.3125 -5.82370352763702e-06
106.375 -5.7805945078462e-06
106.4375 -5.73776809814456e-06
106.5 -5.69522268285205e-06
106.5625 -5.65295665384678e-06
106.625 -5.61096841054277e-06
106.6875 -5.56925635986768e-06
106.75 -5.52781891624039e-06
106.8125 -5.48665450154862e-06
106.875 -5.44576154512644e-06
106.9375 -5.40513848373174e-06
107 -5.36478376152372e-06
107.0625 -5.32469583004021e-06
107.125 -5.28487314817508e-06
107.1875 -5.24531418215547e-06
107.25 -5.20601740551915e-06
107.3125 -5.16698129909164e-06
107.375 -5.12820435096344e-06
107.4375 -5.08968505646721e-06
107.5 -5.05142191815482e-06
107.5625 -5.01341344577445e-06
107.625 -4.97565815624764e-06
107.6875 -4.93815457364632e-06
107.75 -4.90090122916974e-06
107.8125 -4.86389666112147e-06
107.875 -4.82713941488632e-06
107.9375 -4.79062804290722e-06
108 -4.75436110466212e-06
108.0625 -4.7183371666408e-06
108.125 -4.68255480232176e-06
108.1875 -4.64701259214899e-06
108.25 -4.61170912350876e-06
108.3125 -4.57664299070639e-06
108.375 -4.54181279494302e-06
108.4375 -4.50721714429233e-06
108.5 -4.47285465367727e-06
108.5625 -4.43872394484677e-06
108.625 -4.4048236463524e-06
108.6875 -4.37115239352512e-06
108.75 -4.33770882845189e-06
108.8125 -4.30449159995236e-06
108.875 -4.27149936355555e-06
108.9375 -4.23873078147645e-06
109 -4.20618452259268e-06
109.0625 -4.17385926242115e-06
109.125 -4.14175368309467e-06
109.1875 -4.10986647333858e-06
109.25 -4.07819632844738e-06
109.3125 -4.04674195026139e-06
109.375 -4.01550204714332e-06
109.4375 -3.98447533395495e-06
109.5 -3.95366053203372e-06
109.5625 -3.92305636916941e-06
109.625 -3.89266157958073e-06
109.6875 -3.86247490389202e-06
109.75 -3.83249508910982e-06
109.8125 -3.80272088859961e-06
109.875 -3.77315106206242e-06
109.9375 -3.74378437551153e-06
110 -3.71461960124913e-06
110.0625 -3.68565551784303e-06
110.125 -3.65689091010336e-06
110.1875 -3.62832456905927e-06
110.25 -3.59995529193571e-06
110.3125 -3.57178188213008e-06
110.375 -3.5438031491891e-06
110.4375 -3.5160179087855e-06
110.5 -3.48842498269483e-06
110.5625 -3.46102319877229e-06
110.625 -3.43381139092954e-06
110.6875 -3.40678839911152e-06
110.75 -3.37995306927336e-06
110.8125 -3.35330425335722e-06
110.875 -3.32684080926922e-06
110.9375 -3.30056160085635e-06
111 -3.27446549788342e-06
111.0625 -3.24855137601006e-06
111.125 -3.22281811676765e-06
111.1875 -3.19726460753641e-06
111.25 -3.1718897415224e-06
111.3125 -3.1466924177346e-06
111.375 -3.12167154096204e-06
111.4375 -3.09682602175084e-06
111.5 -3.07215477638148e-06
111.5625 -3.04765672684586e-06
111.625 -3.02333080082461e-06
111.6875 -2.99917593166426e-06
111.75 -2.97519105835456e-06
111.8125 -2.95137512550572e-06
111.875 -2.92772708332582e-06
111.9375 -2.90424588759811e-06
112 -2.88093049965844e-06
112.0625 -2.85777988637268e-06
112.125 -2.83479302011419e-06
112.1875 -2.81196887874131e-06
112.25 -2.78930644557491e-06
112.3125 -2.76680470937594e-06
112.375 -2.74446266432306e-06
112.4375 -2.72227930999025e-06
112.5 -2.70025365132453e-06
112.5625 -2.67838469862365e-06
112.625 -2.65667146751383e-06
112.6875 -2.63511297892762e-06
112.75 -2.61370825908164e-06
112.8125 -2.59245633945453e-06
112.875 -2.57135625676484e-06
112.9375 -2.55040705294898e-06
113 -2.52960777513918e-06
113.0625 -2.50895747564161e-06
113.125 -2.48845521191438e-06
113.1875 -2.4681000465457e-06
113.25 -2.44789104723202e-06
113.3125 -2.42782728675626e-06
113.375 -2.40790784296606e-06
113.4375 -2.38813179875204e-06
113.5 -2.3684982420262e-06
113.5625 -2.34900626570022e-06
113.625 -2.32965496766399e-06
113.6875 -2.31044345076398e-06
113.75 -2.29137082278186e-06
113.8125 -2.27243619641297e-06
113.875 -2.25363868924503e-06
113.9375 -2.23497742373673e-06
114 -2.21645152719645e-06
114.0625 -2.19806013176106e-06
114.125 -2.17980237437467e-06
114.1875 -2.16167739676752e-06
114.25 -2.14368434543486e-06
114.3125 -2.1258223716159e-06
114.375 -2.10809063127285e-06
114.4375 -2.09048828506991e-06
114.5 -2.07301449835242e-06
114.5625 -2.05566844112596e-06
114.625 -2.03844928803562e-06
114.6875 -2.02135621834518e-06
114.75 -2.00438841591647e-06
114.8125 -1.9875450691887e-06
114.875 -1.97082537115785e-06
114.9375 -1.95422851935618e-06
115 -1.93775371583167e-06
115.0625 -1.92140016712764e-06
115.125 -1.90516708426236e-06
115.1875 -1.8890536827087e-06
115.25 -1.87305918237385e-06
115.3125 -1.85718280757912e-06
115.375 -1.84142378703975e-06
115.4375 -1.82578135384481e-06
115.5 -1.81025474543711e-06
115.5625 -1.79484320359324e-06
115.625 -1.77954597440357e-06
115.6875 -1.76436230825237e-06
115.75 -1.74929145979797e-06
115.8125 -1.734332687953e-06
115.875 -1.71948525586457e-06
115.9375 -1.70474843089472e-06
116 -1.69012148460067e-06
116.0625 -1.67560369271535e-06
116.125 -1.66119433512785e-06
116.1875 -1.64689269586398e-06
116.25 -1.63269806306685e-06
116.3125 -1.61860972897758e-06
116.375 -1.60462698991595e-06
116.4375 -1.59074914626125e-06
116.5 -1.57697550243302e-06
116.5625 -1.56330536687205e-06
116.625 -1.54973805202122e-06
116.6875 -1.53627287430657e-06
116.75 -1.52290915411834e-06
116.8125 -1.50964621579208e-06
116.875 -1.49648338758985e-06
116.9375 -1.48342000168142e-06
117 -1.4704553941256e-06
117.0625 -1.45758890485156e-06
117.125 -1.44481987764027e-06
117.1875 -1.43214766010592e-06
117.25 -1.4195716036775e-06
117.3125 -1.40709106358035e-06
117.375 -1.39470539881782e-06
117.4375 -1.38241397215296e-06
117.5 -1.37021615009029e-06
117.5625 -1.35811130285759e-06
117.625 -1.34609880438785e-06
117.6875 -1.33417803230112e-06
117.75 -1.32234836788657e-06
117.8125 -1.31060919608452e-06
117.875 -1.29895990546857e-06
117.9375 -1.28739988822774e-06
118 -1.27592854014876e-06
118.0625 -1.26454526059832e-06
118.125 -1.25324945250542e-06
118.1875 -1.24204052234383e-06
118.25 -1.23091788011451e-06
118.3125 -1.21988093932816e-06
118.375 -1.20892911698784e-06
118.4375 -1.19806183357157e-06
118.5 -1.18727851301507e-06
118.5625 -1.17657858269456e-06
118.625 -1.16596147340951e-06
118.6875 -1.15542661936562e-06
118.75 -1.1449734581577e-06
118.8125 -1.13460143075273e-06
118.875 -1.1243099814729e-06
118.9375 -1.11409855797875e-06
119 -1.10396661125236e-06
119.0625 -1.09391359558061e-06
119.125 -1.08393896853846e-06
119.1875 -1.07404219097235e-06
119.25 -1.06422272698361e-06
119.3125 -1.05448004391196e-06
119.375 -1.04481361231905e-06
119.4375 -1.0352229059721e-06
119.5 -1.02570740182751e-06
119.5625 -1.01626658001465e-06
119.625 -1.00689992381959e-06
119.6875 -9.97606919669011e-07
119.75 -9.88387057114065e-07
119.8125 -9.79239828814364e-07
119.875 -9.70164730522004e-07
119.9375 -9.61161261065649e-07
120 -9.52228922334683e-07
120.0625 -9.43367219263416e-07
120.125 -9.34575659815349e-07
120.1875 -9.25853754967497e-07
120.25 -9.17201018694783e-07
120.3125 -9.08616967954474e-07
120.375 -9.00101122670691e-07
120.4375 -8.91653005718973e-07
120.5 -8.83272142910896e-07
120.5625 -8.7495806297876e-07
120.625 -8.66710297560329e-07
120.6875 -8.58528381183632e-07
120.75 -8.50411851251826e-07
120.8125 -8.4236024802811e-07
120.875 -8.34373114620709e-07
120.9375 -8.26449996967908e-07
121 -8.1859044382315e-07
121.0625 -8.10794006740188e-07
121.125 -8.03060240058306e-07
121.1875 -7.95388700887584e-07
121.25 -7.87778949094233e-07
121.3125 -7.80230547285987e-07
121.375 -7.72743060797545e-07
121.4375 -7.65316057676086e-07
121.5 -7.57949108666827e-07
121.5625 -7.50641787198652e-07
121.625 -7.43393669369791e-07
121.6875 -7.36204333933559e-07
121.75 -7.29073362284157e-07
121.8125 -7.22000338442525e-07
121.875 -7.14984849042257e-07
121.9375 -7.08026483315572e-07
122 -7.01124833079344e-07
122.0625 -6.94279492721188e-07
122.125 -6.87490059185605e-07
122.1875 -6.80756131960183e-07
122.25 -6.74077313061854e-07
122.3125 -6.67453207023217e-07
122.375 -6.60883420878902e-07
122.4375 -6.5436756415201e-07
122.5 -6.47905248840592e-07
122.5625 -6.41496089404198e-07
122.625 -6.35139702750478e-07
122.6875 -6.28835708221837e-07
122.75 -6.22583727582151e-07
122.8125 -6.16383385003535e-07
122.875 -6.10234307053175e-07
122.9375 -6.04136122680204e-07
123 -5.98088463202647e-07
123.0625 -5.92090962294413e-07
123.125 -5.86143255972347e-07
123.1875 -5.80244982583336e-07
123.25 -5.7439578279147e-07
123.3125 -5.68595299565265e-07
123.375 -5.6284317816493e-07
123.4375 -5.57139066129699e-07
123.5 -5.51482613265215e-07
123.5625 -5.45873471630965e-07
123.625 -5.40311295527781e-07
123.6875 -5.3479574148538e-07
123.75 -5.29326468249974e-07
123.8125 -5.23903136771924e-07
123.875 -5.18525410193453e-07
123.9375 -5.13192953836415e-07
124 -5.07905435190112e-07
124.0625 -5.02662523899172e-07
124.125 -4.97463891751476e-07
124.1875 -4.92309212666141e-07
124.25 -4.87198162681558e-07
124.3125 -4.82130419943479e-07
124.375 -4.77105664693163e-07
124.4375 -4.7212357925557e-07
124.5 -4.67183848027615e-07
124.5625 -4.62286157466466e-07
124.625 -4.57430196077903e-07
124.6875 -4.52615654404724e-07
124.75 -4.47842225015211e-07
124.8125 -4.43109602491638e-07
124.875 -4.38417483418838e-07
124.9375 -4.33765566372827e-07
125 -4.29153551909467e-07
125.0625 -4.24581142553192e-07
125.125 -4.20048042785783e-07
125.1875 -4.1555395903519e-07
125.25 -4.11098599664414e-07
125.3125 -4.06681674960433e-07
125.375 -4.02302897123183e-07
125.4375 -3.97961980254587e-07
125.5 -3.93658640347641e-07
125.5625 -3.89392595275544e-07
125.625 -3.85163564780882e-07
125.6875 -3.80971270464866e-07
125.75 -3.76815435776608e-07
125.8125 -3.72695786002465e-07
125.875 -3.68612048255421e-07
125.9375 -3.64563951464517e-07
126 -3.60551226364345e-07
126.0625 -3.56573605484573e-07
126.125 -3.52630823139538e-07
126.1875 -3.4872261541787e-07
126.25 -3.44848720172184e-07
126.3125 -3.41008877008804e-07
126.375 -3.37202827277549e-07
126.4375 -3.33430314061559e-07
126.5 -3.29691082167175e-07
126.5625 -3.25984878113866e-07
126.625 -3.22311450124203e-07
126.6875 -3.18670548113881e-07
126.75 -3.15061923681793e-07
126.8125 -3.11485330100146e-07
126.875 -3.07940522304631e-07
126.9375 -3.04427256884637e-07
127 -3.0094529207351e-07
127.0625 -2.97494387738865e-07
127.125 -2.94074305372943e-07
127.1875 -2.90684808083009e-07
127.25 -2.87325660581812e-07
127.3125 -2.83996629178072e-07
127.375 -2.80697481767029e-07
127.4375 -2.77427987821032e-07
127.5 -2.74187918380173e-07
127.5625 -2.70977046042974e-07
127.625 -2.67795144957108e-07
127.6875 -2.64641990810179e-07
127.75 -2.61517360820541e-07
127.8125 -2.58421033728156e-07
127.875 -2.55352789785516e-07
127.9375 -2.52312410748587e-07
128 -2.49299679867818e-07
128.0625 -2.4631438187918e-07
128.125 -2.4335630299526e-07
128.1875 -2.40425230896396e-07
128.25 -2.37520954721853e-07
128.3125 -2.34643265061047e-07
128.375 -2.31791953944814e-07
128.4375 -2.28966814836719e-07
128.5 -2.26167642624414e-07
128.5625 -2.23394233611034e-07
128.625 -2.2064638550664e-07
128.6875 -2.17923897419702e-07
128.75 -2.15226569848634e-07
128.8125 -2.12554204673358e-07
128.875 -2.09906605146924e-07
128.9375 -2.07283575887164e-07
129 -2.04684922868391e-07
129.0625 -2.02110453413147e-07
129.125 -1.99559976183978e-07
129.1875 -1.97033301175269e-07
129.25 -1.94530239705106e-07
129.3125 -1.92050604407191e-07
129.375 -1.89594209222788e-07
129.4375 -1.87160869392722e-07
129.5 -1.8475040144941e-07
129.5625 -1.82362623208937e-07
129.625 -1.79997353763173e-07
129.6875 -1.77654413471929e-07
129.75 -1.75333623955159e-07
129.8125 -1.73034808085193e-07
129.875 -1.70757789979022e-07
129.9375 -1.6850239499061e-07
130 -1.66268449703261e-07
130.0625 -1.64055781922014e-07
130.125 -1.6186422066608e-07
130.1875 -1.59693596161328e-07
130.25 -1.57543739832792e-07
130.3125 -1.55414484297241e-07
130.375 -1.53305663355764e-07
130.4375 -1.51217111986412e-07
130.5 -1.49148666336874e-07
130.5625 -1.47100163717181e-07
130.625 -1.45071442592469e-07
130.6875 -1.4306234257576e-07
130.75 -1.41072704420795e-07
130.8125 -1.39102370014899e-07
130.875 -1.37151182371885e-07
130.9375 -1.35218985624996e-07
131 -1.33305625019884e-07
131.0625 -1.31410946907629e-07
131.125 -1.29534798737792e-07
131.1875 -1.27677029051507e-07
131.25 -1.25837487474609e-07
131.3125 -1.240160247108e-07
131.375 -1.22212492534853e-07
131.4375 -1.20426743785846e-07
131.5 -1.18658632360443e-07
131.5625 -1.16908013206201e-07
131.625 -1.15174742314921e-07
131.6875 -1.13458676716029e-07
131.75 -1.11759674469996e-07
131.8125 -1.10077594661795e-07
131.875 -1.0841229739439e-07
131.9375 -1.06763643782262e-07
132 -1.05131495944969e-07
132.0625 -1.03515717000747e-07
132.125 -1.01916171060135e-07
132.1875 -1.00332723219646e-07
132.25 -9.87652395554662e-08
132.3125 -9.72135871171892e-08
132.375 -9.56776339215867e-08
132.4375 -9.41572489464119e-08
132.5 -9.26523021242374e-08
132.5625 -9.11626643363269e-08
132.625 -8.96882074065409e-08
132.6875 -8.82288040952756e-08
132.75 -8.67843280934357e-08
132.8125 -8.53546540164402e-08
132.875 -8.39396573982618e-08
132.9375 -8.25392146854989e-08
133 -8.11532032314806e-08
133.0625 -7.9781501290405e-08
133.125 -7.8423988011509e-08
133.1875 -7.70805434332719e-08
133.25 -7.57510484776502e-08
133.3125 -7.44353849443455e-08
133.375 -7.31334355051035e-08
133.4375 -7.18450836980458e-08
133.5 -7.0570213922033e-08
133.5625 -6.93087114310595e-08
133.625 -6.80604623286798e-08
133.6875 -6.68253535624659e-08
133.75 -6.56032729184965e-08
133.8125 -6.43941090158766e-08
133.875 -6.31977513012888e-08
133.9375 -6.2014090043574e-08
134 -6.08430163283447e-08
134.0625 -5.96844220526271e-08
134.125 -5.85381999195344e-08
134.1875 -5.74042434329701e-08
134.25 -5.62824468923617e-08
134.3125 -5.51727053874239e-08
134.375 -5.40749147929518e-08
134.4375 -5.29889717636441e-08
134.5 -5.19147737289554e-08
134.5625 -5.08522188879779e-08
134.625 -4.98012062043529e-08
134.6875 -4.87616354012111e-08
134.75 -4.77334069561418e-08
134.8125 -4.67164220961909e-08
134.875 -4.57105827928885e-08
134.9375 -4.47157917573036e-08
135 -4.3731952435129e-08
135.0625 -4.2758969001793e-08
135.125 -4.17967463576003e-08
135.1875 -4.08451901229007e-08
135.25 -3.99042066332855e-08
135.3125 -3.89737029348124e-08
135.375 -3.8053586779257e-08
135.4375 -3.7143766619393e-08
135.5 -3.62441516042989e-08
135.5625 -3.53546515746927e-08
135.625 -3.44751770582936e-08
135.6875 -3.360563926521e-08
135.75 -3.27459500833557e-08
135.8125 -3.18960220738919e-08
135.875 -3.10557684666959e-08
135.9375 -3.02251031558572e-08
136 -2.94039406951988e-08
136.0625 -2.85921962938257e-08
136.125 -2.77897858116991e-08
136.1875 -2.69966257552366e-08
136.25 -2.62126332729386e-08
136.3125 -2.54377261510404e-08
136.375 -2.46718228091893e-08
136.4375 -2.39148422961485e-08
136.5 -2.3166704285525e-08
136.5625 -2.2427329071524e-08
136.625 -2.16966375647272e-08
136.6875 -2.09745512878975e-08
136.75 -2.02609923718076e-08
136.8125 -1.95558835510937e-08
136.875 -1.88591481601337e-08
136.9375 -1.81707101289505e-08
137 -1.74904939791391e-08
137.0625 -1.68184248198181e-08
137.125 -1.61544283436058e-08
137.1875 -1.549843082262e-08
137.25 -1.48503591045014e-08
137.3125 -1.42101406084618e-08
137.375 -1.35777033213553e-08
137.4375 -1.29529757937729e-08
137.5 -1.23358871361612e-08
137.5625 -1.17263670149641e-08
137.625 -1.11243456487877e-08
137.6875 -1.05297538045885e-08
137.75 -9.94252279388456e-09
137.8125 -9.36258446898912e-09
137.875 -8.78987121926782e-09
137.9375 -8.22431596741788e-09
138 -7.66585216577011e-09
138.0625 -7.11441379261332e-09
138.125 -6.569935348541e-09
138.1875 -6.03235185282024e-09
138.25 -5.50159883978276e-09
138.3125 -4.97761235523783e-09
138.375 -4.46032895290717e-09
138.4375 -3.94968569088152e-09
138.5 -3.44562012809886e-09
138.5625 -2.94807032084422e-09
138.625 -2.45697481927086e-09
138.6875 -1.97227266394274e-09
138.75 -1.49390338239829e-09
138.8125 -1.02180698573514e-09
138.875 -5.55923965215963e-10
138.9375 -9.61952888950863e-11
139 3.57437601734051e-10
139.0625 8.05032795070826e-10
139.125 1.2466479127188e-09
139.1875 1.6823401127766e-09
139.25 2.11216609310852e-09
139.3125 2.53618209459487e-09
139.375 2.95444390436217e-09
139.4375 3.36700685899332e-09
139.5 3.7739258477179e-09
139.5625 4.17525531558263e-09
139.625 4.57104926660207e-09
139.6875 4.96136126688981e-09
139.75 5.34624444777006e-09
139.8125 5.72575150886991e-09
139.875 6.09993472119226e-09
139.9375 6.46884593016954e-09
140 6.83253655869839e-09
140.0625 7.19105761015524e-09
140.125 7.54445967139316e-09
140.1875 7.89279291571972e-09
140.25 8.23610710585633e-09
140.3125 8.57445159687889e-09
140.375 8.90787533913997e-09
140.4375 9.2364268811726e-09
140.5 9.56015437257576e-09
140.5625 9.87910556688163e-09
140.625 1.01933278244049e-08
140.6875 1.05028681150737e-08
140.75 1.08077730212432e-08
140.8125 1.11080887404908e-08
140.875 1.14038610883942e-08
140.9375 1.16951355012909e-08
141 1.19819570390217e-08
141.0625 1.22643703876551e-08
141.125 1.25424198621955e-08
141.1875 1.28161494092737e-08
141.25 1.30856026098205e-08
141.3125 1.33508226817229e-08
141.375 1.36118524824636e-08
141.4375 1.38687345117437e-08
141.5 1.41215109140881e-08
141.5625 1.43702234814353e-08
141.625 1.46149136557091e-08
141.6875 1.48556225313752e-08
141.75 1.50923908579806e-08
141.8125 1.53252590426768e-08
141.875 1.55542671527268e-08
141.9375 1.57794549179965e-08
142 1.60008617334287e-08
142.0625 1.62185266615027e-08
142.125 1.6432488434677e-08
142.1875 1.66427854578166e-08
142.25 1.68494558106044e-08
142.3125 1.70525372499372e-08
142.375 1.72520672123061e-08
142.4375 1.74480828161614e-08
142.5 1.7640620864262e-08
142.5625 1.782971784601e-08
142.625 1.80154099397697e-08
142.6875 1.81977330151717e-08
142.75 1.83767226354016e-08
142.8125 1.85524140594744e-08
142.875 1.87248422444939e-08
142.9375 1.88940418478966e-08
143 1.90600472296818e-08
143.0625 1.92228924546271e-08
143.125 1.93826112944885e-08
143.1875 1.95392372301871e-08
143.25 1.96928034539806e-08
143.3125 1.98433428716214e-08
143.375 1.99908881044996e-08
143.4375 2.01354714917726e-08
143.5 2.02771250924802e-08
143.5625 2.0415880687646e-08
143.625 2.05517697823651e-08
143.6875 2.06848236078775e-08
143.75 2.0815073123628e-08
143.8125 2.0942549019313e-08
143.875 2.10672817169129e-08
143.9375 2.11893013727113e-08
144 2.13086378793013e-08
144.0625 2.14253208675779e-08
144.125 2.15393797087171e-08
144.1875 2.16508435161426e-08
144.25 2.17597411474783e-08
144.3125 2.18661012064885e-08
144.375 2.19699520450054e-08
144.4375 2.20713217648428e-08
144.5 2.21702382196977e-08
144.5625 2.22667290170391e-08
144.625 2.23608215199843e-08
144.6875 2.24525428491616e-08
144.75 2.25419198845623e-08
144.8125 2.26289792673784e-08
144.875 2.27137474018294e-08
144.9375 2.27962504569759e-08
145 2.28765143685213e-08
145.0625 2.29545648406016e-08
145.125 2.30304273475627e-08
145.1875 2.3104127135726e-08
145.25 2.31756892251419e-08
145.3125 2.32451384113313e-08
145.375 2.33124992670161e-08
145.4375 2.33777961438368e-08
145.5 2.34410531740594e-08
145.5625 2.35022942722701e-08
145.625 2.35615431370591e-08
145.6875 2.36188232526922e-08
145.75 2.36741578907718e-08
145.8125 2.37275701118859e-08
145.875 2.37790827672463e-08
145.9375 2.38287185003156e-08
146 2.38764997484228e-08
146.0625 2.39224487443682e-08
146.125 2.39665875180168e-08
146.1875 2.40089378978817e-08
146.25 2.40495215126958e-08
146.3125 2.40883597929728e-08
146.375 2.41254739725579e-08
146.4375 2.41608850901679e-08
146.5 2.41946139909198e-08
146.5625 2.42266813278503e-08
146.625 2.42571075634232e-08
146.6875 2.42859129710281e-08
146.75 2.4313117636467e-08
146.8125 2.43387414594325e-08
146.875 2.43628041549741e-08
146.9375 2.43853252549552e-08
147 2.44063241095e-08
147.0625 2.44258198884304e-08
147.125 2.44438315826923e-08
147.1875 2.44603780057729e-08
147.25 2.44754777951072e-08
147.3125 2.4489149413476e-08
147.375 2.45014111503925e-08
147.4375 2.45122811234807e-08
147.5 2.45217772798434e-08
147.5625 2.45299173974209e-08
147.625 2.453671908634e-08
147.6875 2.45421997902539e-08
147.75 2.45463767876725e-08
147.8125 2.45492671932833e-08
147.875 2.45508879592631e-08
147.9375 2.45512558765808e-08
148 2.45503875762905e-08
148.0625 2.4548299530816e-08
148.125 2.45450080552258e-08
148.1875 2.45405293084996e-08
148.25 2.45348792947853e-08
148.3125 2.45280738646482e-08
148.375 2.45201287163094e-08
148.4375 2.4511059396878e-08
148.5 2.45008813035724e-08
148.5625 2.44896096849339e-08
148.625 2.4477259642032e-08
148.6875 2.44638461296604e-08
148.75 2.4449383957525e-08
148.8125 2.44338877914231e-08
148.875 2.44173721544148e-08
148.9375 2.43998514279853e-08
149 2.43813398531997e-08
149.0625 2.43618515318486e-08
149.125 2.43414004275867e-08
149.1875 2.43200003670621e-08
149.25 2.42976650410386e-08
149.3125 2.42744080055088e-08
149.375 2.42502426828005e-08
149.4375 2.42251823626739e-08
149.5 2.41992402034122e-08
149.5625 2.41724292329031e-08
149.625 2.41447623497135e-08
149.6875 2.41162523241561e-08
149.75 2.40869117993479e-08
149.8125 2.4056753292262e-08
149.875 2.40257891947712e-08
149.9375 2.39940317746837e-08
150 2.39614931767724e-08
150.0625 2.39281854237955e-08
150.125 2.3894120417511e-08
150.1875 2.38593099396824e-08
150.25 2.38237656530785e-08
150.3125 2.37874991024651e-08
150.375 2.37505217155897e-08
150.4375 2.37128448041588e-08
150.5 2.36744795648089e-08
150.5625 2.36354370800692e-08
150.625 2.35957283193185e-08
150.6875 2.35553641397339e-08
150.75 2.35143552872339e-08
150.8125 2.34727123974136e-08
150.875 2.3430445996473e-08
150.9375 2.33875665021394e-08
151 2.33440842245825e-08
151.0625 2.33000093673222e-08
151.125 2.32553520281308e-08
151.1875 2.32101221999281e-08
151.25 2.31643297716696e-08
151.3125 2.31179845292286e-08
151.375 2.30710961562714e-08
151.4375 2.30236742351269e-08
151.5 2.29757282476484e-08
151.5625 2.29272675760701e-08
151.625 2.28783015038572e-08
151.6875 2.2828839216549e-08
151.75 2.27788898025964e-08
151.8125 2.2728462254193e-08
151.875 2.26775654681e-08
151.9375 2.26262082464649e-08
152 2.25743992976342e-08
152.0625 2.25221472369601e-08
152.125 2.2469460587601e-08
152.1875 2.24163477813163e-08
152.25 2.23628171592549e-08
152.3125 2.23088769727381e-08
152.375 2.22545353840368e-08
152.4375 2.21998004671422e-08
152.5 2.21446802085313e-08
152.5625 2.20891825079267e-08
152.625 2.20333151790504e-08
152.6875 2.19770859503719e-08
152.75 2.19205024658511e-08
152.8125 2.18635722856749e-08
152.875 2.18063028869892e-08
152.9375 2.17487016646243e-08
153 2.16907759318159e-08
153.0625 2.16325329209197e-08
153.125 2.1573979784121e-08
153.1875 2.15151235941394e-08
153.25 2.14559713449272e-08
153.3125 2.13965299523633e-08
153.375 2.13368062549413e-08
153.4375 2.1276807014453e-08
153.5 2.12165389166656e-08
153.5625 2.11560085719952e-08
153.625 2.1095222516174e-08
153.6875 2.1034187210913e-08
153.75 2.09729090445591e-08
153.8125 2.09113943327482e-08
153.875 2.08496493190519e-08
153.9375 2.07876801756206e-08
154 2.07254930038206e-08
154.0625 2.06630938348672e-08
154.125 2.06004886304522e-08
154.1875 2.0537683283367e-08
154.25 2.04746836181208e-08
154.3125 2.0411495391554e-08
154.375 2.0348124293447e-08
154.4375 2.02845759471242e-08
154.5 2.02208559100532e-08
154.5625 2.01569696744397e-08
154.625 2.00929226678174e-08
154.6875 2.00287202536339e-08
154.75 1.99643677318314e-08
154.8125 1.98998703394232e-08
154.875 1.98352332510658e-08
154.9375 1.97704615796267e-08
155 1.97055603767472e-08
155.0625 1.96405346334013e-08
155.125 1.957538928045e-08
155.1875 1.95101291891919e-08
155.25 1.94447591719082e-08
155.3125 1.93792839824049e-08
155.375 1.93137083165497e-08
155.4375 1.92480368128053e-08
155.5 1.91822740527579e-08
155.5625 1.91164245616427e-08
155.625 1.90504928088637e-08
155.6875 1.89844832085107e-08
155.75 1.89184001198717e-08
155.8125 1.88522478479413e-08
155.875 1.87860306439251e-08
155.9375 1.87197527057399e-08
156 1.86534181785106e-08
156.0625 1.85870311550627e-08
156.125 1.85205956764105e-08
156.1875 1.84541157322424e-08
156.25 1.83875952614015e-08
156.3125 1.83210381523628e-08
156.375 1.82544482437068e-08
156.4375 1.81878293245884e-08
156.5 1.81211851352035e-08
156.5625 1.80545193672504e-08
156.625 1.79878356643886e-08
156.6875 1.79211376226936e-08
156.75 1.78544287911078e-08
156.8125 1.7787712671888e-08
156.875 1.77209927210496e-08
156.9375 1.76542723488064e-08
157 1.75875549200081e-08
157.0625 1.75208437545731e-08
157.125 1.74541421279185e-08
157.1875 1.73874532713866e-08
157.25 1.73207803726676e-08
157.3125 1.7254126576219e-08
157.375 1.71874949836821e-08
157.4375 1.71208886542946e-08
157.5 1.70543106052998e-08
157.5625 1.69877638123532e-08
157.625 1.69212512099245e-08
157.6875 1.68547756916981e-08
157.75 1.67883401109686e-08
157.8125 1.67219472810342e-08
157.875 1.66555999755867e-08
157.9375 1.65893009290977e-08
158 1.65230528372028e-08
158.0625 1.64568583570814e-08
158.125 1.63907201078342e-08
158.1875 1.63246406708575e-08
158.25 1.62586225902142e-08
158.3125 1.61926683730019e-08
158.375 1.61267804897179e-08
158.4375 1.60609613746216e-08
158.5 1.59952134260929e-08
158.5625 1.59295390069892e-08
158.625 1.58639404449978e-08
158.6875 1.57984200329864e-08
158.75 1.5732980029351e-08
158.8125 1.56676226583595e-08
158.875 1.5602350110494e-08
158.9375 1.55371645427895e-08
159 1.54720680791697e-08
159.0625 1.54070628107803e-08
159.125 1.53421507963196e-08
159.1875 1.52773340623659e-08
159.25 1.52126146037028e-08
159.3125 1.51479943836411e-08
159.375 1.50834753343386e-08
159.4375 1.50190593571169e-08
159.5 1.49547483227754e-08
159.5625 1.48905440719033e-08
159.625 1.48264484151885e-08
159.6875 1.47624631337237e-08
159.75 1.46985899793103e-08
159.8125 1.46348306747599e-08
159.875 1.45711869141927e-08
159.9375 1.45076603633341e-08
160 1.44442526598077e-08
160.0625 1.43809654134273e-08
160.125 1.43178002064851e-08
160.1875 1.42547585940382e-08
160.25 1.41918421041924e-08
160.3125 1.41290522383837e-08
160.375 1.40663904716574e-08
160.4375 1.40038582529446e-08
160.5 1.39414570053368e-08
160.5625 1.38791881263578e-08
160.625 1.3817052988233e-08
160.6875 1.37550529381574e-08
160.75 1.36931892985603e-08
160.8125 1.3631463367368e-08
160.875 1.35698764182646e-08
160.9375 1.35084297009501e-08
161 1.34471244413966e-08
161.0625 1.33859618421023e-08
161.125 1.33249430823428e-08
161.1875 1.32640693184211e-08
161.25 1.32033416839145e-08
161.3125 1.31427612899202e-08
161.375 1.30823292252981e-08
161.4375 1.30220465569122e-08
161.5 1.29619143298689e-08
161.5625 1.29019335677543e-08
161.625 1.28421052728689e-08
161.6875 1.27824304264601e-08
161.75 1.27229099889531e-08
161.8125 1.26635449001794e-08
161.875 1.26043360796036e-08
161.9375 1.2545284426548e-08
162 1.24863908204155e-08
162.0625 1.24276561209101e-08
162.125 1.23690811682558e-08
162.1875 1.23106667834137e-08
162.25 1.22524137682967e-08
162.3125 1.21943229059828e-08
162.375 1.21363949609262e-08
162.4375 1.20786306791667e-08
162.5 1.20210307885372e-08
162.5625 1.19635959988694e-08
162.625 1.19063270021972e-08
162.6875 1.18492244729594e-08
162.75 1.17922890681996e-08
162.8125 1.17355214277644e-08
162.875 1.16789221745005e-08
162.9375 1.16224919144492e-08
163 1.15662312370399e-08
163.0625 1.15101407152814e-08
163.125 1.14542209059516e-08
163.1875 1.13984723497855e-08
163.25 1.13428955716616e-08
163.3125 1.12874910807865e-08
163.375 1.1232259370878e-08
163.4375 1.11772009203463e-08
163.5 1.11223161924738e-08
163.5625 1.1067605635593e-08
163.625 1.10130696832632e-08
163.6875 1.09587087544453e-08
163.75 1.09045232536748e-08
163.8125 1.0850513571234e-08
163.875 1.07966800833216e-08
163.9375 1.07430231522219e-08
164 1.0689543126471e-08
164.0625 1.06362403410232e-08
164.125 1.05831151174145e-08
164.1875 1.0530167763925e-08
164.25 1.04773985757404e-08
164.3125 1.04248078351111e-08
164.375 1.03723958115103e-08
164.4375 1.03201627617909e-08
164.5 1.02681089303403e-08
164.5625 1.02162345492344e-08
164.625 1.01645398383895e-08
164.6875 1.01130250057138e-08
164.75 1.00616902472564e-08
164.8125 1.00105357473555e-08
164.875 9.95956167878516e-09
164.9375 9.90876820290076e-09
165 9.8581554697828e-09
165.0625 9.80772361837968e-09
165.125 9.75747277664894e-09
165.1875 9.70740306169731e-09
165.25 9.65751457991934e-09
165.3125 9.60780742713477e-09
165.375 9.55828168872466e-09
165.4375 9.5089374397661e-09
165.5 9.45977474516583e-09
165.5625 9.41079365979239e-09
165.625 9.36199422860721e-09
165.6875 9.31337648679436e-09
165.75 9.26494045988902e-09
165.8125 9.21668616390487e-09
165.875 9.16861360546013e-09
165.9375 9.12072278190246e-09
166 9.07301368143269e-09
166.0625 9.02548628322728e-09
166.125 8.97814055755971e-09
166.1875 8.93097646592061e-09
166.25 8.88399396113682e-09
166.3125 8.83719298748923e-09
166.375 8.79057348082954e-09
166.4375 8.74413536869584e-09
166.5 8.69787857042712e-09
166.5625 8.65180299727665e-09
166.625 8.60590855252425e-09
166.6875 8.56019513158746e-09
166.75 8.51466262213168e-09
166.8125 8.4693109041792e-09
166.875 8.4241398502171e-09
166.9375 8.37914932530426e-09
167 8.33433918717712e-09
167.0625 8.28970928635459e-09
167.125 8.24525946624177e-09
167.1875 8.20098956323277e-09
167.25 8.15689940681241e-09
167.3125 8.11298881965705e-09
167.375 8.06925761773424e-09
167.4375 8.02570561040157e-09
167.5 7.9823326005044e-09
167.5625 7.9391383844727e-09
167.625 7.89612275241685e-09
167.6875 7.85328548822257e-09
167.75 7.81062636964485e-09
167.8125 7.76814516840094e-09
167.875 7.72584165026237e-09
167.9375 7.68371557514618e-09
168 7.64176669720506e-09
168.0625 7.59999476491669e-09
168.125 7.55839952117214e-09
168.1875 7.51698070336341e-09
168.25 7.47573804346999e-09
168.3125 7.43467126814468e-09
168.375 7.39378009879838e-09
168.4375 7.35306425168418e-09
168.5 7.31252343798045e-09
168.5625 7.27215736387312e-09
168.625 7.23196573063722e-09
168.6875 7.19194823471737e-09
168.75 7.15210456780768e-09
168.8125 7.11243441693064e-09
168.875 7.07293746451529e-09
168.9375 7.03361338847456e-09
169 6.99446186228178e-09
169.0625 6.95548255504646e-09
169.125 6.9166751315892e-09
169.1875 6.87803925251591e-09
169.25 6.83957457429112e-09
169.3125 6.8012807493107e-09
169.375 6.76315742597363e-09
169.4375 6.72520424875321e-09
169.5 6.68742085826731e-09
169.5625 6.64980689134805e-09
169.625 6.61236198111068e-09
169.6875 6.57508575702168e-09
169.75 6.53797784496623e-09
169.8125 6.50103786731489e-09
169.875 6.46426544298962e-09
169.9375 6.42766018752904e-09
170 6.39122171315302e-09
170.0625 6.3549496288266e-09
170.125 6.31884354032319e-09
170.1875 6.28290305028708e-09
170.25 6.24712775829532e-09
170.3125 6.21151726091886e-09
170.375 6.17607115178313e-09
170.4375 6.14078902162784e-09
170.5 6.10567045836622e-09
170.5625 6.07071504714356e-09
170.625 6.03592237039516e-09
170.6875 6.00129200790359e-09
170.75 5.96682353685534e-09
170.8125 5.93251653189687e-09
170.875 5.89837056519001e-09
170.9375 5.86438520646676e-09
171 5.83056002308347e-09
171.0625 5.79689458007443e-09
171.125 5.76338844020487e-09
171.1875 5.73004116402334e-09
171.25 5.69685230991354e-09
171.3125 5.66382143414551e-09
171.375 5.63094809092632e-09
171.4375 5.59823183245013e-09
171.5 5.56567220894771e-09
171.5625 5.53326876873538e-09
171.625 5.50102105826341e-09
171.6875 5.46892862216385e-09
171.75 5.43699100329787e-09
171.8125 5.40520774280246e-09
171.875 5.37357838013666e-09
171.9375 5.34210245312728e-09
172 5.31077949801402e-09
172.0625 5.2796090494941e-09
172.125 5.24859064076642e-09
172.1875 5.21772380357512e-09
172.25 5.1870080682527e-09
172.3125 5.15644296376258e-09
172.375 5.12602801774123e-09
172.4375 5.09576275653975e-09
172.5 5.06564670526495e-09
172.5625 5.03567938782002e-09
172.625 5.0058603269446e-09
172.6875 4.97618904425452e-09
172.75 4.94666506028091e-09
172.8125 4.91728789450897e-09
172.875 4.88805706541618e-09
172.9375 4.85897209051015e-09
173 4.83003248636589e-09
173.0625 4.80123776866275e-09
173.125 4.77258745222082e-09
173.1875 4.74408105103697e-09
173.25 4.71571807832032e-09
173.3125 4.68749804652746e-09
173.375 4.65942046739706e-09
173.4375 4.63148485198416e-09
173.5 4.60369071069401e-09
173.5625 4.57603755331548e-09
173.625 4.54852488905403e-09
173.6875 4.52115222656438e-09
173.75 4.49391907398257e-09
173.8125 4.46682493895787e-09
173.875 4.43986932868403e-09
173.9375 4.41305174993034e-09
174 4.3863717090722e-09
174.0625 4.35982871212129e-09
174.125 4.3334222647554e-09
174.1875 4.30715187234786e-09
174.25 4.28101703999657e-09
174.3125 4.25501727255271e-09
174.375 4.22915207464899e-09
174.4375 4.20342095072764e-09
174.5 4.17782340506795e-09
174.5625 4.15235894181346e-09
174.625 4.12702706499887e-09
174.6875 4.10182727857647e-09
174.75 4.07675908644233e-09
174.8125 4.0518219924621e-09
174.875 4.02701550049644e-09
174.9375 4.00233911442613e-09
175 3.97779233817687e-09
175.0625 3.95337467574373e-09
175.125 3.9290856312152e-09
175.1875 3.90492470879705e-09
175.25 3.88089141283572e-09
175.3125 3.85698524784151e-09
175.375 3.83320571851135e-09
175.4375 3.80955232975133e-09
175.5 3.78602458669886e-09
175.5625 3.76262199474461e-09
175.625 3.73934405955398e-09
175.6875 3.71619028708848e-09
175.75 3.69316018362661e-09
175.8125 3.67025325578459e-09
175.875 3.64746901053668e-09
175.9375 3.62480695523532e-09
176 3.60226659763089e-09
176.0625 3.57984744589121e-09
176.125 3.55754900862081e-09
176.1875 3.5353707948798e-09
176.25 3.51331231420262e-09
176.3125 3.49137307661637e-09
176.375 3.46955259265897e-09
176.4375 3.44785037339695e-09
176.5 3.4262659304431e-09
176.5625 3.40479877597376e-09
176.625 3.38344842274585e-09
176.6875 3.36221438411371e-09
176.75 3.34109617404562e-09
176.8125 3.32009330714006e-09
176.875 3.29920529864181e-09
176.9375 3.27843166445766e-09
177 3.25777192117201e-09
177.0625 3.23722558606214e-09
177.125 3.21679217711324e-09
177.1875 3.19647121303329e-09
177.25 3.17626221326757e-09
177.3125 3.15616469801303e-09
177.375 3.13617818823243e-09
177.4375 3.11630220566817e-09
177.5 3.096536272856e-09
177.5625 3.0768799131384e-09
177.625 3.05733265067784e-09
177.6875 3.03789401046971e-09
177.75 3.01856351835514e-09
177.8125 2.99934070103354e-09
177.875 2.98022508607492e-09
177.9375 2.96121620193206e-09
178 2.94231357795237e-09
178.0625 2.92351674438968e-09
178.125 2.90482523241568e-09
178.1875 2.88623857413127e-09
178.25 2.86775630257765e-09
178.3125 2.84937795174723e-09
178.375 2.83110305659432e-09
178.4375 2.81293115304568e-09
178.5 2.79486177801084e-09
178.5625 2.7768944693922e-09
178.625 2.75902876609499e-09
178.6875 2.74126420803708e-09
178.75 2.72360033615847e-09
178.8125 2.70603669243074e-09
178.875 2.68857281986624e-09
178.9375 2.67120826252715e-09
179 2.65394256553428e-09
179.0625 2.63677527507583e-09
179.125 2.61970593841582e-09
179.1875 2.6027341039025e-09
179.25 2.58585932097645e-09
179.3125 2.56908114017865e-09
179.375 2.55239911315827e-09
179.4375 2.53581279268035e-09
179.5 2.51932173263333e-09
179.5625 2.50292548803638e-09
179.625 2.48662361504659e-09
179.6875 2.47041567096603e-09
179.75 2.45430121424861e-09
179.8125 2.4382798045068e-09
179.875 2.42235100251824e-09
179.9375 2.40651437023211e-09
180 2.39076947077546e-09
180.0625 2.37511586845932e-09
180.125 2.35955312878466e-09
180.1875 2.34408081844829e-09
180.25 2.32869850534849e-09
180.3125 2.31340575859062e-09
180.375 2.29820214849253e-09
180.4375 2.28308724658983e-09
180.5 2.26806062564105e-09
180.5625 2.25312185963264e-09
180.625 2.23827052378388e-09
180.6875 2.22350619455159e-09
180.75 2.20882844963479e-09
180.8125 2.19423686797915e-09
180.875 2.17973102978142e-09
180.9375 2.16531051649359e-09
181 2.15097491082705e-09
181.0625 2.13672379675662e-09
181.125 2.12255675952434e-09
181.1875 2.10847338564328e-09
181.25 2.09447326290117e-09
181.3125 2.08055598036392e-09
181.375 2.06672112837899e-09
181.4375 2.05296829857872e-09
181.5 2.03929708388348e-09
181.5625 2.02570707850475e-09
181.625 2.01219787794806e-09
181.6875 1.99876907901587e-09
181.75 1.98542027981024e-09
181.8125 1.97215107973553e-09
181.875 1.95896107950089e-09
181.9375 1.94584988112269e-09
182 1.93281708792686e-09
182.0625 1.91986230455105e-09
182.125 1.90698513694683e-09
182.1875 1.89418519238163e-09
182.25 1.88146207944073e-09
182.3125 1.86881540802903e-09
182.375 1.85624478937281e-09
182.4375 1.84374983602137e-09
182.5 1.83133016184853e-09
182.5625 1.81898538205413e-09
182.625 1.80671511316536e-09
182.6875 1.79451897303805e-09
182.75 1.78239658085783e-09
182.8125 1.77034755714122e-09
182.875 1.75837152373665e-09
182.9375 1.74646810382539e-09
183 1.73463692192237e-09
183.0625 1.72287760387693e-09
183.125 1.71118977687351e-09
183.1875 1.6995730694322e-09
183.25 1.68802711140933e-09
183.3125 1.67655153399779e-09
183.375 1.66514596972748e-09
183.4375 1.65381005246553e-09
183.5 1.64254341741652e-09
183.5625 1.63134570112258e-09
183.625 1.62021654146347e-09
183.6875 1.60915557765655e-09
183.75 1.59816245025665e-09
183.8125 1.58723680115595e-09
183.875 1.57637827358371e-09
183.9375 1.56558651210595e-09
184 1.55486116262513e-09
184.0625 1.54420187237963e-09
184.125 1.53360828994329e-09
184.1875 1.52308006522484e-09
184.25 1.51261684946719e-09
184.3125 1.5022182952468e-09
184.375 1.49188405647287e-09
184.4375 1.4816137883865e-09
184.5 1.47140714755982e-09
184.5625 1.46126379189502e-09
184.625 1.45118338062333e-09
184.6875 1.44116557430395e-09
184.75 1.43121003482293e-09
184.8125 1.42131642539194e-09
184.875 1.41148441054707e-09
184.9375 1.40171365614747e-09
185 1.39200382937405e-09
185.0625 1.38235459872802e-09
185.125 1.37276563402945e-09
185.1875 1.36323660641571e-09
185.25 1.35376718833995e-09
185.3125 1.34435705356943e-09
185.375 1.33500587718388e-09
185.4375 1.32571333557372e-09
185.5 1.31647910643834e-09
185.5625 1.30730286878426e-09
185.625 1.29818430292323e-09
185.6875 1.28912309047034e-09
185.75 1.28011891434206e-09
185.8125 1.27117145875417e-09
185.875 1.2622804092198e-09
185.9375 1.25344545254722e-09
186 1.24466627683777e-09
186.0625 1.23594257148364e-09
186.125 1.22727402716565e-09
186.1875 1.21866033585094e-09
186.25 1.21010119079073e-09
186.3125 1.20159628651786e-09
186.375 1.19314531884448e-09
186.4375 1.18474798485959e-09
186.5 1.17640398292653e-09
186.5625 1.16811301268051e-09
186.625 1.15987477502603e-09
186.6875 1.15168897213431e-09
186.75 1.14355530744065e-09
186.8125 1.13547348564177e-09
186.875 1.12744321269314e-09
186.9375 1.1194641958062e-09
187 1.11153614344564e-09
187.0625 1.10365876532656e-09
187.125 1.09583177241166e-09
187.1875 1.08805487690839e-09
187.25 1.080327792266e-09
187.3125 1.07265023317268e-09
187.375 1.06502191555251e-09
187.4375 1.05744255656257e-09
187.5 1.04991187458983e-09
187.5625 1.04242958924815e-09
187.625 1.03499542137518e-09
187.6875 1.02760909302925e-09
187.75 1.02027032748624e-09
187.8125 1.01297884923641e-09
187.875 1.00573438398121e-09
187.9375 9.98536658630048e-10
188 9.91385401297073e-10
188.0625 9.84280341297868e-10
188.125 9.77221209146178e-10
188.1875 9.70207736550576e-10
188.25 9.63239656411121e-10
188.3125 9.56316702815988e-10
188.375 9.49438611038071e-10
188.4375 9.42605117531567e-10
188.5 9.35815959928536e-10
188.5625 9.29070877035436e-10
188.625 9.22369608829642e-10
188.6875 9.15711896455939e-10
188.75 9.0909748222299e-10
188.8125 9.02526109599795e-10
188.875 8.95997523212118e-10
188.9375 8.895114688389e-10
189 8.8306769340865e-10
189.0625 8.76665944995819e-10
189.125 8.70305972817152e-10
189.1875 8.63987527228027e-10
189.25 8.57710359718768e-10
189.3125 8.51474222910947e-10
189.375 8.45278870553665e-10
189.4375 8.3912405751982e-10
189.5 8.33009539802349e-10
189.5625 8.26935074510468e-10
189.625 8.20900419865882e-10
189.6875 8.14905335198987e-10
189.75 8.08949580945056e-10
189.8125 8.03032918640406e-10
189.875 7.97155110918557e-10
189.9375 7.91315921506369e-10
190 7.85515115220168e-10
190.0625 7.79752457961864e-10
190.125 7.74027716715044e-10
190.1875 7.68340659541059e-10
190.25 7.62691055575098e-10
190.3125 7.57078675022248e-10
190.375 7.51503289153539e-10
190.4375 7.45964670301982e-10
190.5 7.4046259185859e-10
190.5625 7.34996828268388e-10
190.625 7.29567155026416e-10
190.6875 7.24173348673714e-10
190.75 7.18815186793302e-10
190.8125 7.13492448006144e-10
190.875 7.08204911967101e-10
190.9375 7.02952359360881e-10
191 6.97734571897968e-10
191.0625 6.92551332310546e-10
191.125 6.87402424348415e-10
191.1875 6.82287632774889e-10
191.25 6.77206743362694e-10
191.3125 6.72159542889847e-10
191.375 6.67145819135527e-10
191.4375 6.62165360875944e-10
191.5 6.57217957880185e-10
191.5625 6.5230340090606e-10
191.625 6.47421481695933e-10
191.6875 6.42571992972547e-10
191.75 6.37754728434838e-10
191.8125 6.32969482753735e-10
191.875 6.28216051567959e-10
191.9375 6.23494231479803e-10
192 6.18803820050915e-10
192.0625 6.1414461579806e-10
192.125 6.09516418188882e-10
192.1875 6.04919027637659e-10
192.25 6.00352245501046e-10
192.3125 5.9581587407382e-10
192.375 5.91309716584618e-10
192.4375 5.86833577191673e-10
192.5 5.82387260978558e-10
192.5625 5.77970573949926e-10
192.625 5.73583323027266e-10
192.6875 5.6922531604467e-10
192.75 5.64896361744622e-10
192.8125 5.60596269773813e-10
192.875 5.56324850678999e-10
192.9375 5.52081915902897e-10
193 5.47867277780153e-10
193.0625 5.43680749533384e-10
193.125 5.3952214526932e-10
193.1875 5.35391279975058e-10
193.25 5.3128796951448e-10
193.3125 5.27212030624831e-10
193.375 5.23163280913534e-10
193.4375 5.19141538855256e-10
193.5 5.15146623789296e-10
193.5625 5.11178355917349e-10
193.625 5.07236556301716e-10
193.6875 5.03321046864059e-10
193.75 4.99431650384773e-10
193.8125 4.95568190503113e-10
193.875 4.9173049171819e-10
193.9375 4.87918379390996e-10
194 4.84131679747625e-10
194.0625 4.8037021988389e-10
194.125 4.7663382777157e-10
194.1875 4.72922332266529e-10
194.25 4.69235563119027e-10
194.3125 4.65573350986533e-10
194.375 4.61935527449435e-10
194.4375 4.58321925030067e-10
194.5 4.54732377215532e-10
194.5625 4.5116671848487e-10
194.625 4.47624784341155e-10
194.6875 4.44106411349201e-10
194.75 4.40611437179616e-10
194.8125 4.37139700660014e-10
194.875 4.33691041834283e-10
194.9375 4.30265302030878e-10
195 4.2686232394121e-10
195.0625 4.23481951709241e-10
195.125 4.20124031033519e-10
195.1875 4.1678840928291e-10
195.25 4.13474935627366e-10
195.3125 4.10183461185087e-10
195.375 4.06913839187449e-10
195.4375 4.03665925163035e-10
195.5 4.00439577142038e-10
195.5625 3.97234655882154e-10
195.625 3.94051025116881e-10
195.6875 3.90888551826804e-10
195.75 3.87747106533998e-10
195.8125 3.84626563619095e-10
195.875 3.81526801659733e-10
195.9375 3.78447703788062e-10
196 3.75389158063653e-10
196.0625 3.72351057856429e-10
196.125 3.69333302232084e-10
196.1875 3.66335796329805e-10
196.25 3.63358451718719e-10
196.3125 3.60401186715458e-10
196.375 3.57463926640134e-10
196.4375 3.54546603981919e-10
196.5 3.51649158437929e-10
196.5625 3.48771536780094e-10
196.625 3.4591369249378e-10
196.6875 3.43075585118818e-10
196.75 3.40257179207875e-10
196.8125 3.37458442798336e-10
196.875 3.34679345271433e-10
196.9375 3.31919854445746e-10
197 3.29179932720602e-10
197.0625 3.26459532047489e-10
197.125 3.23758587463433e-10
197.1875 3.2107700886825e-10
197.25 3.18414670666339e-10
197.3125 3.15771398821859e-10
197.375 3.13146954791923e-10
197.4375 3.10541015704043e-10
197.5 3.07953150029192e-10
197.5625 3.05382787868026e-10
197.625 3.02829184812264e-10
197.6875 3.00291378162607e-10
197.75 2.9776813407542e-10
197.8125 2.95257883968471e-10
197.875 2.92758648236797e-10
197.9375 2.90267945008069e-10
198 2.87782681296921e-10
198.0625 2.85299023493141e-10
198.125 2.8281224363234e-10
198.1875 2.80316537341863e-10
198.25 2.77804808720658e-10
198.3125 2.75268416690173e-10
198.375 2.72696876533891e-10
198.4375 2.70077509414769e-10
198.5 2.67395031610902e-10
198.5625 2.64631074027544e-10
198.625 2.61763621215225e-10
198.6875 2.5876635763551e-10
198.75 2.55607907254212e-10
198.8125 2.52250950693128e-10
198.875 2.48651202122618e-10
198.9375 2.44756225816769e-10
199 2.40504069810863e-10
199.0625 2.35821691390344e-10
199.125 2.30623146199078e-10
199.1875 2.24807509585445e-10
199.25 2.18256495418876e-10
199.3125 2.10831734028082e-10
199.375 2.0237166717022e-10
199.4375 1.92688014089475e-10
199.5 1.8156175883784e-10
199.5625 1.68738605211583e-10
199.625 1.53923842039927e-10
199.6875 1.36776558326771e-10
199.75 1.16903145124106e-10
199.8125 9.38500193049919e-11
199.875 6.70955039832682e-11
199.9375 3.60408016739272e-11
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-199.9375 7.76042921898885e-11
-199.875 1.4442466840584e-10
-199.8125 2.01962517866723e-10
-199.75 2.51523546933976e-10
-199.6875 2.94241455726816e-10
-199.625 3.31099031823439e-10
-199.5625 3.6294689570044e-10
-199.5 3.90520120056501e-10
-199.4375 4.14452931336639e-10
-199.375 4.35291687247742e-10
-199.3125 4.53506309313769e-10
-199.25 4.69500334918859e-10
-199.1875 4.8361973909156e-10
-199.125 4.96160662679827e-10
-199.0625 5.0737617068016e-10
-199 5.17482152393795e-10
-198.9375 5.26662463830002e-10
-198.875 5.35073402375137e-10
-198.8125 5.42847594188871e-10
-198.75 5.50097366053362e-10
-198.6875 5.56917665453426e-10
-198.625 5.63388585464972e-10
-198.5625 5.6957754452933e-10
-198.5 5.75541165344493e-10
-198.4375 5.81326891861486e-10
-198.375 5.86974378686422e-10
-198.3125 5.92516683008678e-10
-198.25 5.97981285457594e-10
-198.1875 6.033909629907e-10
-198.125 6.08764533995293e-10
-198.0625 6.14117493204166e-10
-198 6.19462551750523e-10
-197.9375 6.24810095684347e-10
-197.875 6.30168574513193e-10
-197.8125 6.35544829787794e-10
-197.75 6.40944372402596e-10
-197.6875 6.46371616101435e-10
-197.625 6.51830073649183e-10
-197.5625 6.57322521233658e-10
-197.5 6.62851135882417e-10
-197.4375 6.68417610002125e-10
-197.375 6.74023246561375e-10
-197.3125 6.7966903792988e-10
-197.25 6.85355730948026e-10
-197.1875 6.91083880421961e-10
-197.125 6.96853892913084e-10
-197.0625 7.02666062410057e-10
-197 7.08520599230378e-10
-196.9375 7.14417653291797e-10
-196.875 7.20357332716877e-10
-196.8125 7.26339718582745e-10
-196.75 7.32364876498974e-10
-196.6875 7.3843286558667e-10
-196.625 7.44543745338313e-10
-196.5625 7.50697580758633e-10
-196.5 7.56894446119621e-10
-196.4375 7.6313442760598e-10
-196.375 7.6941762507946e-10
-196.3125 7.75744153150197e-10
-196.25 7.8211414170935e-10
-196.1875 7.88527736049009e-10
-196.125 7.9498509667165e-10
-196.0625 8.01486398871739e-10
-196 8.08031832155694e-10
-195.9375 8.14621599552906e-10
-195.875 8.21255916859326e-10
-195.8125 8.27935011846e-10
-195.75 8.34659123457405e-10
-195.6875 8.41428501018397e-10
-195.625 8.48243403463608e-10
-195.5625 8.55104098599226e-10
-195.5 8.62010862403894e-10
-195.4375 8.68963978373011e-10
-195.375 8.75963736908764e-10
-195.3125 8.83010434756693e-10
-195.25 8.90104374488501e-10
-195.1875 8.97245864029942e-10
-195.125 9.04435216232016e-10
-195.0625 9.11672748483302e-10
-195 9.18958782360971e-10
-194.9375 9.26293643317862e-10
-194.875 9.33677660402973e-10
-194.8125 9.41111166012685e-10
-194.75 9.4859449567013e-10
-194.6875 9.56127987830187e-10
-194.625 9.63711983707714e-10
-194.5625 9.71346827126772e-10
-194.5 9.79032864388741e-10
-194.4375 9.86770444157366e-10
-194.375 9.94559917358951e-10
-194.3125 1.00240163709604e-09
-194.25 1.0102959585731e-09
-194.1875 1.01824323903282e-09
-194.125 1.02624383770181e-09
-194.0625 1.03429811574461e-09
-194 1.04240643622495e-09
-193.9375 1.05056916407341e-09
-193.875 1.05878666606075e-09
-193.8125 1.06705931077601e-09
-193.75 1.07538746860903e-09
-193.6875 1.08377151173654e-09
-193.625 1.09221181411154e-09
-193.5625 1.1007087514555e-09
-193.5 1.10926270125289e-09
-193.4375 1.11787404274784e-09
-193.375 1.1265431569426e-09
-193.3125 1.13527042659746e-09
-193.25 1.14405623623208e-09
-193.1875 1.15290097212787e-09
-193.125 1.16180502233131e-09
-193.0625 1.17076877665817e-09
-193 1.17979262669833e-09
-192.9375 1.18887696582117e-09
-192.875 1.19802218918152e-09
-192.8125 1.20722869372595e-09
-192.75 1.21649687819942e-09
-192.6875 1.22582714315223e-09
-192.625 1.23521989094712e-09
-192.5625 1.24467552576669e-09
-192.5 1.25419445362084e-09
-192.4375 1.2637770823544e-09
-192.375 1.27342382165487e-09
-192.3125 1.2831350830602e-09
-192.25 1.29291127996661e-09
-192.1875 1.30275282763652e-09
-192.125 1.31266014320644e-09
-192.0625 1.32263364569494e-09
-192 1.33267375601056e-09
-191.9375 1.34278089695979e-09
-191.875 1.35295549325501e-09
-191.8125 1.36319797152242e-09
-191.75 1.37350876030999e-09
-191.6875 1.38388829009537e-09
-191.625 1.39433699329377e-09
-191.5625 1.40485530426586e-09
-191.5 1.41544365932561e-09
-191.4375 1.42610249674813e-09
-191.375 1.43683225677749e-09
-191.3125 1.44763338163447e-09
-191.25 1.45850631552437e-09
-191.1875 1.46945150464471e-09
-191.125 1.48046939719292e-09
-191.0625 1.49156044337406e-09
-191 1.50272509540844e-09
-190.9375 1.51396380753927e-09
-190.875 1.52527703604022e-09
-190.8125 1.53666523922301e-09
-190.75 1.54812887744493e-09
-190.6875 1.55966841311638e-09
-190.625 1.57128431070831e-09
-190.5625 1.58297703675967e-09
-190.5 1.59474705988485e-09
-190.4375 1.60659485078108e-09
-190.375 1.61852088223571e-09
-190.3125 1.63052562913361e-09
-190.25 1.64260956846445e-09
-190.1875 1.65477317932991e-09
-190.125 1.66701694295096e-09
-190.0625 1.67934134267503e-09
-190 1.69174686398314e-09
-189.9375 1.7042339944971e-09
-189.875 1.71680322398652e-09
-189.8125 1.72945504437589e-09
-189.75 1.74218994975163e-09
-189.6875 1.75500843636902e-09
-189.625 1.76791100265917e-09
-189.5625 1.78089814923592e-09
-189.5 1.79397037890271e-09
-189.4375 1.80712819665941e-09
-189.375 1.82037210970908e-09
-189.3125 1.83370262746477e-09
-189.25 1.84712026155616e-09
-189.1875 1.86062552583629e-09
-189.125 1.87421893638813e-09
-189.0625 1.8879010115312e-09
-189 1.90167227182804e-09
-188.9375 1.91553324009079e-09
-188.875 1.92948444138757e-09
-188.8125 1.94352640304887e-09
-188.75 1.95765965467395e-09
-188.6875 1.97188472813712e-09
-188.625 1.98620215759397e-09
-188.5625 2.00061247948763e-09
-188.5 2.01511623255485e-09
-188.4375 2.0297139578322e-09
-188.375 2.04440619866202e-09
-188.3125 2.05919350069851e-09
-188.25 2.07407641191361e-09
-188.1875 2.08905548260293e-09
-188.125 2.10413126539157e-09
-188.0625 2.11930431523994e-09
-188 2.13457518944942e-09
-187.9375 2.14994444766806e-09
-187.875 2.16541265189621e-09
-187.8125 2.18098036649205e-09
-187.75 2.19664815817706e-09
-187.6875 2.21241659604148e-09
-187.625 2.22828625154965e-09
-187.5625 2.24425769854533e-09
-187.5 2.26033151325692e-09
-187.4375 2.27650827430267e-09
-187.375 2.29278856269573e-09
-187.3125 2.30917296184923e-09
-187.25 2.32566205758125e-09
-187.1875 2.34225643811972e-09
-187.125 2.35895669410722e-09
-187.0625 2.37576341860579e-09
-187 2.39267720710161e-09
-186.9375 2.40969865750957e-09
-186.875 2.42682837017789e-09
-186.8125 2.4440669478925e-09
-186.75 2.4614149958815e-09
-186.6875 2.47887312181946e-09
-186.625 2.49644193583161e-09
-186.5625 2.51412205049806e-09
-186.5 2.53191408085781e-09
-186.4375 2.5498186444128e-09
-186.375 2.56783636113177e-09
-186.3125 2.58596785345414e-09
-186.25 2.60421374629368e-09
-186.1875 2.62257466704222e-09
-186.125 2.64105124557321e-09
-186.0625 2.65964411424516e-09
-186 2.67835390790504e-09
-185.9375 2.69718126389162e-09
-185.875 2.71612682203861e-09
-185.8125 2.73519122467778e-09
-185.75 2.75437511664202e-09
-185.6875 2.77367914526821e-09
-185.625 2.79310396040003e-09
-185.5625 2.81265021439074e-09
-185.5 2.83231856210573e-09
-185.4375 2.85210966092508e-09
-185.375 2.87202417074597e-09
-185.3125 2.89206275398498e-09
-185.25 2.91222607558029e-09
-185.1875 2.9325148029938e-09
-185.125 2.95292960621309e-09
-185.0625 2.97347115775332e-09
-185 2.994140132659e-09
-184.9375 3.01493720850563e-09
-184.875 3.03586306540124e-09
-184.8125 3.05691838598782e-09
-184.75 3.07810385544266e-09
-184.6875 3.09942016147946e-09
-184.625 3.12086799434948e-09
-184.5625 3.14244804684245e-09
-184.5 3.16416101428738e-09
-184.4375 3.1860075945533e-09
-184.375 3.20798848804978e-09
-184.3125 3.23010439772744e-09
-184.25 3.25235602907819e-09
-184.1875 3.27474409013549e-09
-184.125 3.29726929147432e-09
-184.0625 3.31993234621117e-09
-184 3.3427339700038e-09
-183.9375 3.36567488105083e-09
-183.875 3.38875580009133e-09
-183.8125 3.41197745040411e-09
-183.75 3.43534055780698e-09
-183.6875 3.45884585065581e-09
-183.625 3.48249405984346e-09
-183.5625 3.50628591879857e-09
-183.5 3.53022216348416e-09
-183.4375 3.55430353239615e-09
-183.375 3.57853076656166e-09
-183.3125 3.60290460953717e-09
-183.25 3.62742580740656e-09
-183.1875 3.65209510877895e-09
-183.125 3.6769132647864e-09
-183.0625 3.70188102908142e-09
-183 3.72699915783434e-09
-182.9375 3.75226840973053e-09
-182.875 3.77768954596742e-09
-182.8125 3.80326333025133e-09
-182.75 3.8289905287942e-09
-182.6875 3.85487191031007e-09
-182.625 3.88090824601144e-09
-182.5625 3.9071003096054e-09
-182.5 3.93344887728961e-09
-182.4375 3.95995472774812e-09
-182.375 3.98661864214694e-09
-182.3125 4.01344140412949e-09
-182.25 4.04042379981181e-09
-182.1875 4.06756661777762e-09
-182.125 4.09487064907314e-09
-182.0625 4.12233668720177e-09
-182 4.14996552811853e-09
-181.9375 4.17775797022431e-09
-181.875 4.2057148143599e-09
-181.8125 4.23383686379989e-09
-181.75 4.26212492424626e-09
-181.6875 4.29057980382182e-09
-181.625 4.31920231306345e-09
-181.5625 4.34799326491506e-09
-181.5 4.37695347472042e-09
-181.4375 4.40608376021572e-09
-181.375 4.43538494152188e-09
-181.3125 4.46485784113673e-09
-181.25 4.49450328392686e-09
-181.1875 4.52432209711932e-09
-181.125 4.55431511029305e-09
-181.0625 4.58448315537006e-09
-181 4.61482706660644e-09
-180.9375 4.64534768058305e-09
-180.875 4.67604583619604e-09
-180.8125 4.70692237464709e-09
-180.75 4.73797813943336e-09
-180.6875 4.76921397633732e-09
-180.625 4.80063073341618e-09
-180.5625 4.83222926099115e-09
-180.5 4.86401041163645e-09
-180.4375 4.89597504016801e-09
-180.375 4.92812400363193e-09
-180.3125 4.96045816129268e-09
-180.25 4.99297837462104e-09
-180.1875 5.02568550728176e-09
-180.125 5.0585804251209e-09
-180.0625 5.09166399615298e-09
-180 5.12493709054782e-09
-179.9375 5.158400580617e-09
-179.875 5.19205534080022e-09
-179.8125 5.22590224765119e-09
-179.75 5.25994217982335e-09
-179.6875 5.29417601805523e-09
-179.625 5.32860464515554e-09
-179.5625 5.36322894598795e-09
-179.5 5.39804980745557e-09
-179.4375 5.43306811848514e-09
-179.375 5.46828477001083e-09
-179.3125 5.50370065495787e-09
-179.25 5.53931666822571e-09
-179.1875 5.57513370667096e-09
-179.125 5.61115266908998e-09
-179.0625 5.64737445620113e-09
-179 5.6837999706267e-09
-178.9375 5.7204301168745e-09
-178.875 5.75726580131913e-09
-178.8125 5.79430793218289e-09
-178.75 5.83155741951638e-09
-178.6875 5.86901517517867e-09
-178.625 5.90668211281724e-09
-178.5625 5.94455914784748e-09
-178.5 5.98264719743183e-09
-178.4375 6.02094718045863e-09
-178.375 6.05946001752053e-09
-178.3125 6.09818663089255e-09
-178.25 6.13712794450981e-09
-178.1875 6.17628488394484e-09
-178.125 6.2156583763845e-09
-178.0625 6.25524935060658e-09
-178 6.29505873695593e-09
-177.9375 6.33508746732029e-09
-177.875 6.37533647510562e-09
-177.8125 6.41580669521111e-09
-177.75 6.4564990640038e-09
-177.6875 6.49741451929271e-09
-177.625 6.5385540003026e-09
-177.5625 6.57991844764739e-09
-177.5 6.62150880330301e-09
-177.4375 6.66332601057997e-09
-177.375 6.70537101409542e-09
-177.3125 6.74764475974481e-09
-177.25 6.79014819467309e-09
-177.1875 6.83288226724552e-09
-177.125 6.87584792701797e-09
-177.0625 6.91904612470684e-09
-177 6.96247781215847e-09
-176.9375 7.00614394231812e-09
-176.875 7.0500454691985e-09
-176.8125 7.0941833478478e-09
-176.75 7.13855853431729e-09
-176.6875 7.18317198562843e-09
-176.625 7.22802465973947e-09
-176.5625 7.27311751551163e-09
-176.5 7.31845151267473e-09
-176.4375 7.36402761179236e-09
-176.375 7.40984677422657e-09
-176.3125 7.45590996210198e-09
-176.25 7.5022181382695e-09
-176.1875 7.54877226626943e-09
-176.125 7.59557331029414e-09
-176.0625 7.6426222351501e-09
-176 7.68992000621955e-09
-175.9375 7.73746758942148e-09
-175.875 7.7852659511722e-09
-175.8125 7.83331605834528e-09
-175.75 7.88161887823099e-09
-175.6875 7.93017537849518e-09
-175.625 7.9789865271376e-09
-175.5625 8.02805329244966e-09
-175.5 8.0773766429716e-09
-175.4375 8.12695754744917e-09
-175.375 8.17679697478962e-09
-175.3125 8.22689589401718e-09
-175.25 8.27725527422793e-09
-175.1875 8.32787608454409e-09
-175.125 8.3787592940677e-09
-175.0625 8.4299058718337e-09
-175 8.48131678676239e-09
-174.9375 8.53299300761129e-09
-174.875 8.58493550292637e-09
-174.8125 8.63714524099267e-09
-174.75 8.68962318978426e-09
-174.6875 8.74237031691356e-09
-174.625 8.79538758958008e-09
-174.5625 8.84867597451843e-09
-174.5 8.90223643794569e-09
-174.4375 8.95606994550818e-09
-174.375 9.01017746222751e-09
-174.3125 9.06455995244593e-09
-174.25 9.11921837977109e-09
-174.1875 9.17415370702001e-09
-174.125 9.22936689616244e-09
-174.0625 9.28485890826349e-09
-174 9.34063070342557e-09
-173.9375 9.39668324072956e-09
-173.875 9.45301747817536e-09
-173.8125 9.50963437262168e-09
-173.75 9.56653487972501e-09
-173.6875 9.62371995387802e-09
-173.625 9.68119054814708e-09
-173.5625 9.73894761420912e-09
-173.5 9.79699210228764e-09
-173.4375 9.85532496108809e-09
-173.375 9.91394713773233e-09
-173.3125 9.97285957769244e-09
-173.25 1.00320632247237e-08
-173.1875 1.00915590207967e-08
-173.125 1.01513479060288e-08
-173.0625 1.02114308186148e-08
-173 1.02718086947565e-08
-172.9375 1.0332482468592e-08
-172.875 1.03934530721233e-08
-172.8125 1.04547214351442e-08
-172.75 1.05162884851664e-08
-172.6875 1.05781551473451e-08
-172.625 1.06403223444041e-08
-172.5625 1.07027909965594e-08
-172.5 1.07655620214422e-08
-172.4375 1.08286363340213e-08
-172.375 1.08920148465243e-08
-172.3125 1.09556984683579e-08
-172.25 1.10196881060273e-08
-172.1875 1.10839846630552e-08
-172.125 1.11485890398989e-08
-172.0625 1.12135021338676e-08
-172 1.12787248390376e-08
-171.9375 1.13442580461679e-08
-171.875 1.14101026426136e-08
-171.8125 1.14762595122389e-08
-171.75 1.15427295353294e-08
-171.6875 1.1609513588503e-08
-171.625 1.167661254462e-08
-171.5625 1.1744027272692e-08
-171.5 1.18117586377902e-08
-171.4375 1.18798075009526e-08
-171.375 1.19481747190895e-08
-171.3125 1.20168611448894e-08
-171.25 1.20858676267222e-08
-171.1875 1.21551950085427e-08
-171.125 1.22248441297924e-08
-171.0625 1.22948158253002e-08
-171 1.23651109251826e-08
-170.9375 1.24357302547422e-08
-170.875 1.25066746343652e-08
-170.8125 1.25779448794183e-08
-170.75 1.26495418001441e-08
-170.6875 1.27214662015553e-08
-170.625 1.2793718883328e-08
-170.5625 1.28663006396941e-08
-170.5 1.29392122593318e-08
-170.4375 1.30124545252558e-08
-170.375 1.30860282147057e-08
-170.3125 1.31599340990339e-08
-170.25 1.32341729435916e-08
-170.1875 1.33087455076139e-08
-170.125 1.33836525441043e-08
-170.0625 1.34588947997166e-08
-170 1.35344730146372e-08
-169.9375 1.36103879224651e-08
-169.875 1.3686640250091e-08
-169.8125 1.3763230717575e-08
-169.75 1.38401600380234e-08
-169.6875 1.3917428917464e-08
-169.625 1.39950380547201e-08
-169.5625 1.40729881412831e-08
-169.5 1.4151279861184e-08
-169.4375 1.42299138908641e-08
-169.375 1.43088908990428e-08
-169.3125 1.43882115465861e-08
-169.25 1.44678764863721e-08
-169.1875 1.45478863631564e-08
-169.125 1.46282418134349e-08
-169.0625 1.47089434653064e-08
-169 1.4789991938333e-08
-168.9375 1.48713878433998e-08
-168.875 1.49531317825723e-08
-168.8125 1.50352243489533e-08
-168.75 1.51176661265376e-08
-168.6875 1.52004576900662e-08
-168.625 1.52835996048777e-08
-168.5625 1.53670924267596e-08
-168.5 1.54509367017976e-08
-168.4375 1.55351329662226e-08
-168.375 1.5619681746258e-08
-168.3125 1.57045835579635e-08
-168.25 1.57898389070791e-08
-168.1875 1.58754482888662e-08
-168.125 1.59614121879481e-08
-168.0625 1.60477310781483e-08
-168 1.61344054223281e-08
-167.9375 1.62214356722213e-08
-167.875 1.63088222682684e-08
-167.8125 1.6396565639449e-08
-167.75 1.64846662031121e-08
-167.6875 1.65731243648053e-08
-167.625 1.6661940518102e-08
-167.5625 1.67511150444273e-08
-167.5 1.68406483128816e-08
-167.4375 1.69305406800633e-08
-167.375 1.70207924898893e-08
-167.3125 1.7111404073414e-08
-167.25 1.72023757486462e-08
-167.1875 1.72937078203649e-08
-167.125 1.73854005799327e-08
-167.0625 1.74774543051082e-08
-167 1.75698692598556e-08
-166.9375 1.76626456941533e-08
-166.875 1.77557838438006e-08
-166.8125 1.78492839302222e-08
-166.75 1.79431461602712e-08
-166.6875 1.80373707260303e-08
-166.625 1.81319578046107e-08
-166.5625 1.82269075579497e-08
-166.5 1.83222201326058e-08
-166.4375 1.84178956595527e-08
-166.375 1.85139342539702e-08
-166.3125 1.86103360150346e-08
-166.25 1.8707101025706e-08
-166.1875 1.88042293525138e-08
-166.125 1.89017210453412e-08
-166.0625 1.89995761372062e-08
-166 1.9097794644042e-08
-165.9375 1.9196376564474e-08
-165.875 1.92953218795962e-08
-165.8125 1.93946305527445e-08
-165.75 1.94943025292682e-08
-165.6875 1.95943377362996e-08
-165.625 1.96947360825212e-08
-165.5625 1.97954974579312e-08
-165.5 1.98966217336065e-08
-165.4375 1.99981087614633e-08
-165.375 2.00999583740165e-08
-165.3125 2.02021703841358e-08
-165.25 2.03047445848005e-08
-165.1875 2.04076807488514e-08
-165.125 2.05109786287405e-08
-165.0625 2.06146379562793e-08
-165 2.0718658442384e-08
-164.9375 2.08230397768182e-08
-164.875 2.09277816279345e-08
-164.8125 2.10328836424121e-08
-164.75 2.1138345444994e-08
-164.6875 2.12441666382199e-08
-164.625 2.13503468021582e-08
-164.5625 2.14568854941349e-08
-164.5 2.15637822484601e-08
-164.4375 2.16710365761527e-08
-164.375 2.17786479646613e-08
-164.3125 2.18866158775846e-08
-164.25 2.19949397543874e-08
-164.1875 2.21036190101153e-08
-164.125 2.22126530351065e-08
-164.0625 2.23220411947009e-08
-164 2.24317828289471e-08
-163.9375 2.25418772523064e-08
-163.875 2.26523237533543e-08
-163.8125 2.27631215944797e-08
-163.75 2.2874270011581e-08
-163.6875 2.29857682137597e-08
-163.625 2.30976153830118e-08
-163.5625 2.32098106739155e-08
-163.5 2.33223532133176e-08
-163.4375 2.34352421000155e-08
-163.375 2.3548476404438e-08
-163.3125 2.36620551683225e-08
-163.25 2.37759774043893e-08
-163.1875 2.38902420960137e-08
-163.125 2.40048481968947e-08
-163.0625 2.41197946307212e-08
-163 2.42350802908353e-08
-162.9375 2.43507040398925e-08
-162.875 2.4466664709519e-08
-162.8125 2.45829610999663e-08
-162.75 2.46995919797629e-08
-162.6875 2.48165560853626e-08
-162.625 2.49338521207901e-08
-162.5625 2.50514787572836e-08
-162.5 2.51694346329341e-08
-162.4375 2.52877183523222e-08
-162.375 2.54063284861511e-08
-162.3125 2.5525263570877e-08
-162.25 2.5644522108336e-08
-162.1875 2.57641025653685e-08
-162.125 2.58840033734395e-08
-162.0625 2.60042229282564e-08
-162 2.61247595893835e-08
-161.9375 2.62456116798528e-08
-161.875 2.63667774857722e-08
-161.8125 2.64882552559298e-08
-161.75 2.66100432013953e-08
-161.6875 2.67321394951179e-08
-161.625 2.6854542271521e-08
-161.5625 2.6977249626093e-08
-161.5 2.71002596149754e-08
-161.4375 2.72235702545471e-08
-161.375 2.73471795210054e-08
-161.3125 2.74710853499428e-08
-161.25 2.7595285635922e-08
-161.1875 2.7719778232045e-08
-161.125 2.7844560949521e-08
-161.0625 2.79696315572291e-08
-161 2.80949877812778e-08
-160.9375 2.82206273045617e-08
-160.875 2.8346547766313e-08
-160.8125 2.84727467616508e-08
-160.75 2.85992218411258e-08
-160.6875 2.87259705102615e-08
-160.625 2.8852990229092e-08
-160.5625 2.89802784116953e-08
-160.5 2.91078324257234e-08
-160.4375 2.92356495919284e-08
-160.375 2.93637271836843e-08
-160.3125 2.94920624265059e-08
-160.25 2.96206524975627e-08
-160.1875 2.97494945251897e-08
-160.125 2.98785855883934e-08
-160.0625 3.00079227163547e-08
-160 3.0137502887927e-08
-159.9375 3.02673230311311e-08
-159.875 3.03973800226447e-08
-159.8125 3.05276706872894e-08
-159.75 3.06581917975121e-08
-159.6875 3.07889400728633e-08
-159.625 3.09199121794707e-08
-159.5625 3.10511047295086e-08
-159.5 3.11825142806629e-08
-159.4375 3.13141373355926e-08
-159.375 3.14459703413858e-08
-159.3125 3.15780096890124e-08
-159.25 3.17102517127716e-08
-159.1875 3.18426926897359e-08
-159.125 3.19753288391896e-08
-159.0625 3.21081563220641e-08
-159 3.22411712403672e-08
-158.9375 3.23743696366093e-08
-158.875 3.25077474932243e-08
-158.8125 3.26413007319859e-08
-158.75 3.27750252134196e-08
-158.6875 3.290891673621e-08
-158.625 3.30429710366027e-08
-158.5625 3.31771837878032e-08
-158.5 3.33115505993689e-08
-158.4375 3.34460670165979e-08
-158.375 3.35807285199127e-08
-158.3125 3.37155305242383e-08
-158.25 3.38504683783764e-08
-158.1875 3.39855373643742e-08
-158.125 3.41207326968884e-08
-158.0625 3.42560495225438e-08
-158 3.4391482919288e-08
-157.9375 3.45270278957397e-08
-157.875 3.46626793905328e-08
-157.8125 3.47984322716553e-08
-157.75 3.49342813357828e-08
-157.6875 3.5070221307607e-08
-157.625 3.5206246839159e-08
-157.5625 3.53423525091274e-08
-157.5 3.54785328221709e-08
-157.4375 3.56147822082258e-08
-157.375 3.57510950218081e-08
-157.3125 3.58874655413104e-08
-157.25 3.6023887968293e-08
-157.1875 3.61603564267698e-08
-157.125 3.62968649624887e-08
-157.0625 3.64334075422065e-08
-157 3.65699780529581e-08
-156.9375 3.67065703013205e-08
-156.875 3.68431780126703e-08
-156.8125 3.69797948304367e-08
-156.75 3.71164143153477e-08
-156.6875 3.72530299446714e-08
-156.625 3.73896351114511e-08
-156.5625 3.75262231237345e-08
-156.5 3.76627872037973e-08
-156.4375 3.7799320487361e-08
-156.375 3.79358160228042e-08
-156.3125 3.80722667703683e-08
-156.25 3.82086656013578e-08
-156.1875 3.83450052973332e-08
-156.125 3.84812785492989e-08
-156.0625 3.86174779568846e-08
-156 3.87535960275204e-08
-155.9375 3.88896251756063e-08
-155.875 3.90255577216745e-08
-155.8125 3.91613858915459e-08
-155.75 3.92971018154807e-08
-155.6875 3.94326975273221e-08
-155.625 3.95681649636333e-08
-155.5625 3.9703495962829e-08
-155.5 3.98386822642996e-08
-155.4375 3.9973715507529e-08
-155.375 4.01085872312062e-08
-155.3125 4.024328887233e-08
-155.25 4.03778117653069e-08
-155.1875 4.05121471410428e-08
-155.125 4.06462861260271e-08
-155.0625 4.0780219741411e-08
-155 4.09139389020786e-08
-154.9375 4.10474344157105e-08
-154.875 4.11806969818413e-08
-154.8125 4.13137171909101e-08
-154.75 4.14464855233033e-08
-154.6875 4.15789923483912e-08
-154.625 4.17112279235567e-08
-154.5625 4.18431823932177e-08
-154.5 4.19748457878414e-08
-154.4375 4.21062080229522e-08
-154.375 4.22372588981319e-08
-154.3125 4.23679880960125e-08
-154.25 4.2498385181262e-08
-154.1875 4.26284395995622e-08
-154.125 4.275814067658e-08
-154.0625 4.288747761693e-08
-154 4.30164395031303e-08
-153.9375 4.31450152945509e-08
-153.875 4.32731938263536e-08
-153.8125 4.3400963808425e-08
-153.75 4.35283138243013e-08
-153.6875 4.36552323300857e-08
-153.625 4.37817076533572e-08
-153.5625 4.39077279920728e-08
-153.5 4.40332814134601e-08
-153.4375 4.41583558529037e-08
-153.375 4.4282939112822e-08
-153.3125 4.44070188615366e-08
-153.25 4.45305826321342e-08
-153.1875 4.46536178213189e-08
-153.125 4.47761116882573e-08
-153.0625 4.48980513534152e-08
-153 4.50194237973856e-08
-152.9375 4.51402158597083e-08
-152.875 4.52604142376819e-08
-152.8125 4.53800054851659e-08
-152.75 4.54989760113755e-08
-152.6875 4.56173120796672e-08
-152.625 4.5734999806316e-08
-152.5625 4.58520251592833e-08
-152.5 4.59683739569772e-08
-152.4375 4.60840318670028e-08
-152.375 4.61989844049041e-08
-152.3125 4.63132169328976e-08
-152.25 4.64267146585957e-08
-152.1875 4.6539462633722e-08
-152.125 4.66514457528173e-08
-152.0625 4.67626487519364e-08
-152 4.68730562073356e-08
-151.9375 4.69826525341512e-08
-151.875 4.70914219850685e-08
-151.8125 4.71993486489816e-08
-151.75 4.73064164496435e-08
-151.6875 4.74126091443073e-08
-151.625 4.75179103223573e-08
-151.5625 4.76223034039304e-08
-151.5 4.7725771638529e-08
-151.4375 4.78282981036226e-08
-151.375 4.79298657032408e-08
-151.3125 4.8030457166556e-08
-151.25 4.81300550464565e-08
-151.1875 4.82286417181093e-08
-151.125 4.83261993775133e-08
-151.0625 4.84227100400421e-08
-151 4.8518155538977e-08
-150.9375 4.86125175240296e-08
-150.875 4.87057774598544e-08
-150.8125 4.87979166245507e-08
-150.75 4.88889161081547e-08
-150.6875 4.89787568111205e-08
-150.625 4.90674194427917e-08
-150.5625 4.91548845198612e-08
-150.5 4.92411323648211e-08
-150.4375 4.93261431044021e-08
-150.375 4.94098966680016e-08
-150.3125 4.94923727861015e-08
-150.25 4.9573550988675e-08
-150.1875 4.96534106035824e-08
-150.125 4.97319307549561e-08
-150.0625 4.98090903615741e-08
-150 4.98848681352233e-08
-149.9375 4.99592425790506e-08
-149.875 5.00321919859036e-08
-149.8125 5.01036944366593e-08
-149.75 5.01737277985423e-08
-149.6875 5.02422697234304e-08
-149.625 5.030929764615e-08
-149.5625 5.03747887827588e-08
-149.5 5.04387201288177e-08
-149.4375 5.05010684576505e-08
-149.375 5.05618103185921e-08
-149.3125 5.06209220352247e-08
-149.25 5.06783797036023e-08
-149.1875 5.07341591904632e-08
-149.125 5.07882361314298e-08
-149.0625 5.08405859291978e-08
-149 5.08911837517116e-08
-148.9375 5.09400045303283e-08
-148.875 5.09870229579695e-08
-148.8125 5.10322134872602e-08
-148.75 5.10755503286557e-08
-148.6875 5.11170074485557e-08
-148.625 5.11565585674057e-08
-148.5625 5.11941771577863e-08
-148.5 5.12298364424892e-08
-148.4375 5.12635093925806e-08
-148.375 5.12951687254516e-08
-148.3125 5.13247869028561e-08
-148.25 5.13523361289347e-08
-148.1875 5.13777883482266e-08
-148.125 5.14011152436679e-08
-148.0625 5.14222882345762e-08
-148 5.14412784746224e-08
-147.9375 5.14580568497893e-08
-147.875 5.14725939763159e-08
-147.8125 5.1484860198629e-08
-147.75 5.14948255872607e-08
-147.6875 5.15024599367524e-08
-147.625 5.15077327635448e-08
-147.5625 5.15106133038545e-08
-147.5 5.15110705115358e-08
-147.4375 5.150907305593e-08
-147.375 5.15045893196986e-08
-147.3125 5.14975873966443e-08
-147.25 5.14880350895165e-08
-147.1875 5.14758999078028e-08
-147.125 5.14611490655065e-08
-147.0625 5.14437494789089e-08
-147 5.14236677643176e-08
-146.9375 5.14008702358004e-08
-146.875 5.13753229029033e-08
-146.8125 5.13469914683552e-08
-146.75 5.13158413257567e-08
-146.6875 5.12818375572544e-08
-146.625 5.12449449311998e-08
-146.5625 5.12051278997936e-08
-146.5 5.11623505967142e-08
-146.4375 5.11165768347316e-08
-146.375 5.10677701033053e-08
-146.3125 5.10158935661668e-08
-146.25 5.09609100588872e-08
-146.1875 5.09027820864286e-08
-146.125 5.08414718206799e-08
-146.0625 5.07769410979765e-08
-146 5.07091514166054e-08
-145.9375 5.06380639342924e-08
-145.875 5.05636394656749e-08
-145.8125 5.0485838479758e-08
-145.75 5.04046210973538e-08
-145.6875 5.03199470885056e-08
-145.625 5.02317758698947e-08
-145.5625 5.0140066502231e-08
-145.5 5.00447776876272e-08
-145.4375 4.99458677669566e-08
-145.375 4.98432947171933e-08
-145.3125 4.97370161487364e-08
-145.25 4.96269893027168e-08
-145.1875 4.95131710482875e-08
-145.125 4.9395517879896e-08
-145.0625 4.92739859145406e-08
-145 4.91485308890082e-08
-144.9375 4.90191081570956e-08
-144.875 4.88856726868134e-08
-144.8125 4.87481790575715e-08
-144.75 4.86065814573479e-08
-144.6875 4.84608336798391e-08
-144.625 4.83108891215932e-08
-144.5625 4.81567007791248e-08
-144.5 4.79982212460114e-08
-144.4375 4.78354027099732e-08
-144.375 4.76681969499327e-08
-144.3125 4.74965553330575e-08
-144.25 4.73204288117845e-08
-144.1875 4.71397679208248e-08
-144.125 4.69545227741507e-08
-144.0625 4.67646430619641e-08
-144 4.65700780476461e-08
-143.9375 4.63707765646869e-08
-143.875 4.6166687013598e-08
-143.8125 4.59577573588045e-08
-143.75 4.57439351255186e-08
-143.6875 4.55251673965936e-08
-143.625 4.53014008093587e-08
-143.5625 4.50725815524346e-08
-143.5 4.48386553625288e-08
-143.4375 4.45995675212122e-08
-143.375 4.43552628516752e-08
-143.3125 4.41056857154642e-08
-143.25 4.38507800091987e-08
-143.1875 4.35904891612671e-08
-143.125 4.33247561285038e-08
-143.0625 4.30535233928447e-08
-143 4.27767329579635e-08
-142.9375 4.2494326345887e-08
-142.875 4.22062445935896e-08
-142.8125 4.19124282495675e-08
-142.75 4.16128173703923e-08
-142.6875 4.13073515172436e-08
-142.625 4.099596975242e-08
-142.5625 4.06786106358299e-08
-142.5 4.03552122214611e-08
-142.4375 4.00257120538281e-08
-142.375 3.96900471643996e-08
-142.3125 3.93481540680027e-08
-142.25 3.89999687592074e-08
-142.1875 3.86454267086876e-08
-142.125 3.82844628595618e-08
-142.0625 3.79170116237106e-08
-142 3.75430068780735e-08
-141.9375 3.71623819609222e-08
-141.875 3.67750696681128e-08
-141.8125 3.6381002249315e-08
-141.75 3.5980111404219e-08
-141.6875 3.55723282787198e-08
-141.625 3.51575834610794e-08
-141.5625 3.47358069780649e-08
-141.5 3.43069282910653e-08
-141.4375 3.3870876292184e-08
-141.375 3.34275793003091e-08
-141.3125 3.29769650571596e-08
-141.25 3.25189607233093e-08
-141.1875 3.20534928741866e-08
-141.125 3.15804874960504e-08
-141.0625 3.10998699819435e-08
-141 3.06115651276209e-08
-140.9375 3.01154971274553e-08
-140.875 2.96115895703175e-08
-140.8125 2.90997654354342e-08
-140.75 2.85799470882196e-08
-140.6875 2.80520562760847e-08
-140.625 2.75160141242204e-08
-140.5625 2.69717411313572e-08
-140.5 2.64191571654995e-08
-140.4375 2.58581814596356e-08
-140.375 2.52887326074225e-08
-140.3125 2.47107285588456e-08
-140.25 2.41240866158533e-08
-140.1875 2.35287234279666e-08
-140.125 2.29245549878631e-08
-140.0625 2.2311496626935e-08
-140 2.16894630108226e-08
-139.9375 2.1058368134921e-08
-139.875 2.04181253198615e-08
-139.8125 1.97686472069669e-08
-139.75 1.91098457536805e-08
-139.6875 1.84416322289692e-08
-139.625 1.77639172087001e-08
-139.5625 1.70766105709906e-08
-139.5 1.63796214915322e-08
-139.4375 1.5672858438887e-08
-139.375 1.49562291697582e-08
-139.3125 1.42296407242326e-08
-139.25 1.34929994209975e-08
-139.1875 1.2746210852529e-08
-139.125 1.19891798802536e-08
-139.0625 1.12218106296826e-08
-139 1.04440064855185e-08
-138.9375 9.65567008673411e-09
-138.875 8.85670332162336e-09
-138.8125 8.04700732282488e-09
-138.75 7.22648246231691e-09
-138.6875 6.39502834638443e-09
-138.625 5.5525438105578e-09
-138.5625 4.69892691452308e-09
-138.5 3.83407493700375e-09
-138.4375 2.95788437061386e-09
-138.375 2.07025091668223e-09
-138.3125 1.1710694800479e-09
-138.25 2.60234163826421e-10
-138.1875 -6.62361735852977e-10
-138.125 -1.59682573513952e-09
-138.0625 -2.54326616778246e-09
-138 -3.50179219048217e-09
-137.9375 -4.47251378827091e-09
-137.875 -5.45554177992349e-09
-137.8125 -6.45098782339774e-09
-137.75 -7.4589644213051e-09
-137.6875 -8.47958492641142e-09
-137.625 -9.51296354716806e-09
-137.5625 -1.05592153532734e-08
-137.5 -1.1618456281265e-08
-137.4375 -1.26908031401423e-08
-137.375 -1.37763736170207e-08
-137.3125 -1.48752862828154e-08
-137.25 -1.5987660597958e-08
-137.1875 -1.71136169181428e-08
-137.125 -1.82532765001056e-08
-137.0625 -1.94067615074329e-08
-137 -2.05741950164039e-08
-136.9375 -2.17557010218633e-08
-136.875 -2.29514044431264e-08
-136.8125 -2.41614311299165e-08
-136.75 -2.53859078683333e-08
-136.6875 -2.66249623868554e-08
-136.625 -2.78787233623731e-08
-136.5625 -2.91473204262558e-08
-136.5 -3.04308841704505e-08
-136.4375 -3.17295461536138e-08
-136.375 -3.30434389072771e-08
-136.3125 -3.43726959420438e-08
-136.25 -3.57174517538213e-08
-136.1875 -3.70778418300848e-08
-136.125 -3.84540026561754e-08
-136.0625 -3.9846071721632e-08
-136 -4.12541875265559e-08
-135.9375 -4.26784895880107e-08
-135.875 -4.41191184464551e-08
-135.8125 -4.55762156722103e-08
-135.75 -4.70499238719614e-08
-135.6875 -4.8540386695294e-08
-135.625 -5.0047748841264e-08
-135.5625 -5.15721560650035e-08
-135.5 -5.31137551843607e-08
-135.4375 -5.46726940865748e-08
-135.375 -5.62491217349862e-08
-135.3125 -5.7843188175782e-08
-135.25 -5.94550445447767e-08
-135.1875 -6.10848430742284e-08
-135.125 -6.27327370996904e-08
-135.0625 -6.43988810668996e-08
-135 -6.60834305386993e-08
-134.9375 -6.7786542201999e-08
-134.875 -6.95083738747707e-08
-134.8125 -7.12490845130802e-08
-134.75 -7.30088342181565e-08
-134.6875 -7.47877842434963e-08
-134.625 -7.65860970020064e-08
-134.5625 -7.84039360731822e-08
-134.5 -8.02414662103236e-08
-134.4375 -8.20988533477878e-08
-134.375 -8.39762646082799e-08
-134.3125 -8.587386831018e-08
-134.25 -8.77918339749087e-08
-134.1875 -8.973033233433e-08
-134.125 -9.16895353381921e-08
-134.0625 -9.36696161616058e-08
-134 -9.56707492125615e-08
-133.9375 -9.76931101394843e-08
-133.875 -9.97368758388273e-08
-133.8125 -1.01802224462704e-07
-133.75 -1.03889335426557e-07
-133.6875 -1.05998389416872e-07
-133.625 -1.08129568398919e-07
-133.5625 -1.10283055624548e-07
-133.5 -1.12459035640009e-07
-133.4375 -1.1465769429382e-07
-133.375 -1.16879218744675e-07
-133.3125 -1.19123797469385e-07
-133.25 -1.21391620270867e-07
-133.1875 -1.23682878286164e-07
-133.125 -1.25997763994515e-07
-133.0625 -1.28336471225456e-07
-133 -1.30699195166967e-07
-132.9375 -1.33086132373657e-07
-132.875 -1.35497480774991e-07
-132.8125 -1.37933439683559e-07
-132.75 -1.40394209803378e-07
-132.6875 -1.42879993238247e-07
-132.625 -1.45390993500134e-07
-132.5625 -1.47927415517609e-07
-132.5 -1.50489465644316e-07
-132.4375 -1.53077351667484e-07
-132.375 -1.55691282816491e-07
-132.3125 -1.58331469771452e-07
-132.25 -1.60998124671868e-07
-132.1875 -1.63691461125301e-07
-132.125 -1.66411694216101e-07
-132.0625 -1.69159040514173e-07
-132 -1.71933718083784e-07
-131.9375 -1.74735946492416e-07
-131.875 -1.7756594681966e-07
-131.8125 -1.80423941666155e-07
-131.75 -1.83310155162563e-07
-131.6875 -1.86224812978601e-07
-131.625 -1.89168142332098e-07
-131.5625 -1.92140371998115e-07
-131.5 -1.9514173231809e-07
-131.4375 -1.98172455209043e-07
-131.375 -2.01232774172813e-07
-131.3125 -2.04322924305344e-07
-131.25 -2.07443142306015e-07
-131.1875 -2.10593666487016e-07
-131.125 -2.13774736782763e-07
-131.0625 -2.16986594759361e-07
-131 -2.20229483624113e-07
-130.9375 -2.23503648235071e-07
-130.875 -2.26809335110634e-07
-130.8125 -2.30146792439189e-07
-130.75 -2.33516270088799e-07
-130.6875 -2.36918019616934e-07
-130.625 -2.40352294280253e-07
-130.5625 -2.43819349044422e-07
-130.5 -2.47319440593989e-07
-130.4375 -2.50852827342293e-07
-130.375 -2.5441976944143e-07
-130.3125 -2.5802052879226e-07
-130.25 -2.61655369054457e-07
-130.1875 -2.65324555656609e-07
-130.125 -2.6902835580637e-07
-130.0625 -2.72767038500644e-07
-130 -2.76540874535831e-07
-129.9375 -2.80350136518112e-07
-129.875 -2.84195098873779e-07
-129.8125 -2.8807603785962e-07
-129.75 -2.91993231573344e-07
-129.6875 -2.95946959964056e-07
-129.625 -2.9993750484278e-07
-129.5625 -3.03965149893029e-07
-129.5 -3.08030180681421e-07
-129.4375 -3.1213288466835e-07
-129.375 -3.16273551218691e-07
-129.3125 -3.20452471612569e-07
-129.25 -3.24669939056165e-07
-129.1875 -3.28926248692577e-07
-129.125 -3.33221697612722e-07
-129.0625 -3.37556584866296e-07
-129 -3.41931211472773e-07
-128.9375 -3.46345880432463e-07
-128.875 -3.50800896737609e-07
-128.8125 -3.55296567383539e-07
-128.75 -3.59833201379867e-07
-128.6875 -3.64411109761739e-07
-128.625 -3.69030605601134e-07
-128.5625 -3.7369200401821e-07
-128.5 -3.78395622192702e-07
-128.4375 -3.8314177937537e-07
-128.375 -3.87930796899494e-07
-128.3125 -3.92762998192422e-07
-128.25 -3.97638708787166e-07
-128.1875 -4.02558256334048e-07
-128.125 -4.07521970612403e-07
-128.0625 -4.12530183542318e-07
-128 -4.17583229196435e-07
-127.9375 -4.22681443811801e-07
-127.875 -4.27825165801762e-07
-127.8125 -4.3301473576792e-07
-127.75 -4.38250496512127e-07
-127.6875 -4.4353279304854e-07
-127.625 -4.48861972615727e-07
-127.5625 -4.54238384688816e-07
-127.5 -4.59662380991704e-07
-127.4375 -4.65134315509311e-07
-127.375 -4.70654544499892e-07
-127.3125 -4.76223426507394e-07
-127.25 -4.81841322373868e-07
-127.1875 -4.87508595251936e-07
-127.125 -4.932256106173e-07
-127.0625 -4.98992736281314e-07
-127 -5.048103424036e-07
-126.9375 -5.10678801504725e-07
-126.875 -5.16598488478916e-07
-126.8125 -5.22569780606844e-07
-126.75 -5.28593057568447e-07
-126.6875 -5.34668701455814e-07
-126.625 -5.40797096786115e-07
-126.5625 -5.46978630514593e-07
-126.5 -5.53213692047596e-07
-126.4375 -5.59502673255671e-07
-126.375 -5.65845968486711e-07
-126.3125 -5.72243974579149e-07
-126.25 -5.78697090875211e-07
-126.1875 -5.85205719234218e-07
-126.125 -5.91770264045942e-07
-126.0625 -5.98391132244021e-07
-126 -6.05068733319416e-07
-125.9375 -6.11803479333931e-07
-125.875 -6.18595784933785e-07
-125.8125 -6.25446067363233e-07
-125.75 -6.32354746478246e-07
-125.6875 -6.39322244760238e-07
-125.625 -6.46348987329858e-07
-125.5625 -6.53435401960822e-07
-125.5 -6.60581919093811e-07
-125.4375 -6.67788971850412e-07
-125.375 -6.75056996047125e-07
-125.3125 -6.82386430209413e-07
-125.25 -6.89777715585813e-07
-125.1875 -6.97231296162098e-07
-125.125 -7.04747618675494e-07
-125.0625 -7.12327132628952e-07
-125 -7.19970290305476e-07
-124.9375 -7.27677546782498e-07
-124.875 -7.35449359946316e-07
-124.8125 -7.43286190506584e-07
-124.75 -7.51188502010851e-07
-124.6875 -7.59156760859165e-07
-124.625 -7.67191436318719e-07
-124.5625 -7.75293000538563e-07
-124.5 -7.83461928564366e-07
-124.4375 -7.91698698353227e-07
-124.375 -8.00003790788553e-07
-124.3125 -8.0837768969498e-07
-124.25 -8.16820881853357e-07
-124.1875 -8.25333857015778e-07
-124.125 -8.33917107920675e-07
-124.0625 -8.42571130307964e-07
-124 -8.5129642293424e-07
-123.9375 -8.60093487588038e-07
-123.875 -8.68962829105137e-07
-123.8125 -8.7790495538393e-07
-123.75 -8.86920377400839e-07
-123.6875 -8.96009609225792e-07
-123.625 -9.05173168037751e-07
-123.5625 -9.14411574140298e-07
-123.5 -9.23725350977271e-07
-123.4375 -9.33115025148463e-07
-123.375 -9.42581126425367e-07
-123.3125 -9.5212418776698e-07
-123.25 -9.61744745335666e-07
-123.1875 -9.71443338513065e-07
-123.125 -9.81220509916065e-07
-123.0625 -9.91076805412824e-07
-123 -1.00101277413885e-06
-122.9375 -1.01102896851313e-06
-122.875 -1.02112594425433e-06
-122.8125 -1.03130426039703e-06
-122.75 -1.041564479308e-06
-122.6875 -1.0519071667026e-06
-122.625 -1.06233289166116e-06
-122.5625 -1.07284222664542e-06
-122.5 -1.0834357475151e-06
-122.4375 -1.09411403354442e-06
-122.375 -1.10487766743876e-06
-122.3125 -1.11572723535133e-06
-122.25 -1.12666332689988e-06
-122.1875 -1.13768653518355e-06
-122.125 -1.14879745679966e-06
-122.0625 -1.1599966918606e-06
-122 -1.17128484401085e-06
-121.9375 -1.18266252044391e-06
-121.875 -1.19413033191942e-06
-121.8125 -1.20568889278024e-06
-121.75 -1.21733882096961e-06
-121.6875 -1.22908073804843e-06
-121.625 -1.24091526921248e-06
-121.5625 -1.25284304330975e-06
-121.5 -1.26486469285788e-06
-121.4375 -1.27698085406154e-06
-121.375 -1.28919216682994e-06
-121.3125 -1.30149927479441e-06
-121.25 -1.31390282532594e-06
-121.1875 -1.32640346955285e-06
-121.125 -1.33900186237855e-06
-121.0625 -1.35169866249919e-06
-121 -1.3644945324216e-06
-120.9375 -1.37739013848104e-06
-120.875 -1.39038615085918e-06
-120.8125 -1.40348324360205e-06
-120.75 -1.41668209463808e-06
-120.6875 -1.42998338579614e-06
-120.625 -1.44338780282371e-06
-120.5625 -1.45689603540501e-06
-120.5 -1.47050877717927e-06
-120.4375 -1.484226725759e-06
-120.375 -1.49805058274832e-06
-120.3125 -1.51198105376134e-06
-120.25 -1.52601884844062e-06
-120.1875 -1.54016468047565e-06
-120.125 -1.55441926762136e-06
-120.0625 -1.56878333171675e-06
-120 -1.58325759870352e-06
-119.9375 -1.59784279864476e-06
-119.875 -1.61253966574368e-06
-119.8125 -1.62734893836243e-06
-119.75 -1.64227135904092e-06
-119.6875 -1.65730767451571e-06
-119.625 -1.67245863573899e-06
-119.5625 -1.68772499789753e-06
-119.5 -1.70310752043173e-06
-119.4375 -1.71860696705474e-06
-119.375 -1.73422410577156e-06
-119.3125 -1.74995970889826e-06
-119.25 -1.76581455308119e-06
-119.1875 -1.78178941931629e-06
-119.125 -1.79788509296842e-06
-119.0625 -1.81410236379072e-06
-119 -1.83044202594406e-06
-118.9375 -1.84690487801651e-06
-118.875 -1.86349172304287e-06
-118.8125 -1.88020336852422e-06
-118.75 -1.89704062644757e-06
-118.6875 -1.9140043133055e-06
-118.625 -1.93109525011586e-06
-118.5625 -1.94831426244155e-06
-118.5 -1.96566218041033e-06
-118.4375 -1.98313983873462e-06
-118.375 -2.00074807673144e-06
-118.3125 -2.01848773834232e-06
-118.25 -2.03635967215331e-06
-118.1875 -2.05436473141494e-06
-118.125 -2.07250377406237e-06
-118.0625 -2.09077766273546e-06
-118 -2.10918726479892e-06
-117.9375 -2.12773345236254e-06
-117.875 -2.14641710230139e-06
-117.8125 -2.16523909627616e-06
-117.75 -2.18420032075342e-06
-117.6875 -2.20330166702606e-06
-117.625 -2.22254403123362e-06
-117.5625 -2.24192831438281e-06
-117.5 -2.26145542236798e-06
-117.4375 -2.28112626599161e-06
-117.375 -2.30094176098496e-06
-117.3125 -2.3209028280286e-06
-117.25 -2.34101039277313e-06
-117.1875 -2.3612653858598e-06
-117.125 -2.3816687429413e-06
-117.0625 -2.4022214047025e-06
-117 -2.42292431688123e-06
-116.9375 -2.44377843028917e-06
-116.875 -2.46478470083267e-06
-116.8125 -2.48594408953372e-06
-116.75 -2.50725756255087e-06
-116.6875 -2.52872609120019e-06
-116.625 -2.55035065197635e-06
-116.5625 -2.57213222657364e-06
-116.5 -2.59407180190704e-06
-116.4375 -2.61617037013339e-06
-116.375 -2.6384289286725e-06
-116.3125 -2.6608484802284e-06
-116.25 -2.68343003281047e-06
-116.1875 -2.7061745997548e-06
-116.125 -2.72908319974538e-06
-116.0625 -2.75215685683548e-06
-116 -2.77539660046897e-06
-115.9375 -2.79880346550171e-06
-115.875 -2.82237849222293e-06
-115.8125 -2.8461227263767e-06
-115.75 -2.87003721918336e-06
-115.6875 -2.89412302736104e-06
-115.625 -2.91838121314714e-06
-115.5625 -2.94281284431994e-06
-115.5 -2.9674189942201e-06
-115.4375 -2.9922007417723e-06
-115.375 -3.01715917150684e-06
-115.3125 -3.0422953735813e-06
-115.25 -3.06761044380223e-06
-115.1875 -3.09310548364679e-06
-115.125 -3.11878160028452e-06
-115.0625 -3.14463990659903e-06
-115 -3.17068152120983e-06
-114.9375 -3.19690756849402e-06
-114.875 -3.22331917860817e-06
-114.8125 -3.2499174875101e-06
-114.75 -3.27670363698073e-06
-114.6875 -3.30367877464594e-06
-114.625 -3.33084405399844e-06
-114.5625 -3.35820063441967e-06
-114.5 -3.3857496812017e-06
-114.4375 -3.41349236556918e-06
-114.375 -3.44142986470122e-06
-114.3125 -3.46956336175342e-06
-114.25 -3.49789404587979e-06
-114.1875 -3.52642311225474e-06
-114.125 -3.55515176209508e-06
-114.0625 -3.58408120268199e-06
-114 -3.61321264738308e-06
-113.9375 -3.64254731567441e-06
-113.875 -3.67208643316248e-06
-113.8125 -3.70183123160631e-06
-113.75 -3.73178294893947e-06
-113.6875 -3.76194282929214e-06
-113.625 -3.79231212301319e-06
-113.5625 -3.82289208669221e-06
-113.5 -3.85368398318159e-06
-113.4375 -3.88468908161864e-06
-113.375 -3.91590865744759e-06
-113.3125 -3.94734399244172e-06
-113.25 -3.97899637472544e-06
-113.1875 -4.01086709879633e-06
-113.125 -4.04295746554726e-06
-113.0625 -4.07526878228845e-06
-113 -4.10780236276953e-06
-112.9375 -4.14055952720163e-06
-112.875 -4.17354160227944e-06
-112.8125 -4.20674992120327e-06
-112.75 -4.24018582370109e-06
-112.6875 -4.27385065605059e-06
-112.625 -4.30774577110125e-06
-112.5625 -4.34187252829628e-06
-112.5 -4.37623229369475e-06
-112.4375 -4.41082643999351e-06
-112.375 -4.44565634654921e-06
-112.3125 -4.48072339940033e-06
-112.25 -4.51602899128907e-06
-112.1875 -4.55157452168336e-06
-112.125 -4.58736139679877e-06
-112.0625 -4.62339102962044e-06
-112 -4.65966483992498e-06
-111.9375 -4.69618425430233e-06
-111.875 -4.73295070617767e-06
-111.8125 -4.7699656358332e-06
-111.75 -4.80723049043e-06
-111.6875 -4.8447467240298e-06
-111.625 -4.88251579761675e-06
-111.5625 -4.92053917911917e-06
-111.5 -4.95881834343126e-06
-111.4375 -4.99735477243478e-06
-111.375 -5.03614995502069e-06
-111.3125 -5.07520538711082e-06
-111.25 -5.11452257167942e-06
-111.1875 -5.15410301877474e-06
-111.125 -5.19394824554055e-06
-111.0625 -5.2340597762376e-06
-111 -5.27443914226514e-06
-110.9375 -5.31508788218226e-06
-110.875 -5.3560075417293e-06
-110.8125 -5.39719967384919e-06
-110.75 -5.43866583870872e-06
-110.6875 -5.48040760371978e-06
-110.625 -5.52242654356061e-06
-110.5625 -5.56472424019689e-06
-110.5 -5.6073022829029e-06
-110.4375 -5.65016226828255e-06
-110.375 -5.69330580029042e-06
-110.3125 -5.73673449025267e-06
-110.25 -5.78044995688799e-06
-110.1875 -5.82445382632841e-06
-110.125 -5.86874773214015e-06
-110.0625 -5.91333331534428e-06
-110 -5.95821222443746e-06
-109.9375 -6.00338611541254e-06
-109.875 -6.04885665177909e-06
-109.8125 -6.09462550458393e-06
-109.75 -6.14069435243152e-06
-109.6875 -6.18706488150437e-06
-109.625 -6.23373878558326e-06
-109.5625 -6.28071776606753e-06
-109.5 -6.3280035319952e-06
-109.4375 -6.37559780006304e-06
-109.375 -6.42350229464661e-06
-109.3125 -6.47171874782014e-06
-109.25 -6.52024889937642e-06
-109.1875 -6.56909449684657e-06
-109.125 -6.6182572955197e-06
-109.0625 -6.66773905846253e-06
-109 -6.71754155653894e-06
-108.9375 -6.76766656842938e-06
-108.875 -6.81811588065021e-06
-108.8125 -6.86889128757299e-06
-108.75 -6.91999459144363e-06
-108.6875 -6.97142760240147e-06
-108.625 -7.02319213849826e-06
-108.5625 -7.07529002571703e-06
-108.5 -7.12772309799092e-06
-108.4375 -7.18049319722179e-06
-108.375 -7.23360217329887e-06
-108.3125 -7.28705188411722e-06
-108.25 -7.34084419559609e-06
-108.1875 -7.39498098169716e-06
-108.125 -7.44946412444276e-06
-108.0625 -7.50429551393387e-06
-108 -7.55947704836804e-06
-107.9375 -7.61501063405721e-06
-107.875 -7.67089818544545e-06
-107.8125 -7.72714162512645e-06
-107.75 -7.78374288386106e-06
-107.6875 -7.84070390059453e-06
-107.625 -7.89802662247381e-06
-107.5625 -7.95571300486456e-06
-107.5 -8.01376501136809e-06
-107.4375 -8.07218461383822e-06
-107.375 -8.13097379239792e-06
-107.3125 -8.19013453545586e-06
-107.25 -8.24966883972283e-06
-107.1875 -8.30957871022795e-06
-107.125 -8.36986616033488e-06
-107.0625 -8.43053321175768e-06
-107 -8.49158189457672e-06
-106.9375 -8.55301424725433e-06
-106.875 -8.61483231665031e-06
-106.8125 -8.6770381580373e-06
-106.75 -8.739633835116e-06
-106.6875 -8.80262142003024e-06
-106.625 -8.8660029933818e-06
-106.5625 -8.92978064424523e-06
-106.5 -8.99395647018234e-06
-106.4375 -9.05853257725662e-06
-106.375 -9.12351108004742e-06
-106.3125 -9.18889410166407e-06
-106.25 -9.25468377375967e-06
-106.1875 -9.32088223654482e-06
-106.125 -9.38749163880112e-06
-106.0625 -9.45451413789449e-06
-106 -9.52195189978831e-06
-105.9375 -9.58980709905637e-06
-105.875 -9.65808191889562e-06
-105.8125 -9.72677855113872e-06
-105.75 -9.79589919626645e-06
-105.6875 -9.8654460634198e-06
-105.625 -9.935421370412e-06
-105.5625 -1.00058273437403e-05
-105.5 -1.00766662185973e-05
-105.4375 -1.01479402388826e-05
-105.375 -1.02196516572137e-05
-105.3125 -1.02918027349372e-05
-105.25 -1.03643957421389e-05
-105.1875 -1.0437432957655e-05
-105.125 -1.05109166690816e-05
-105.0625 -1.05848491727855e-05
-105 -1.06592327739133e-05
-104.9375 -1.07340697864012e-05
-104.875 -1.08093625329846e-05
-104.8125 -1.08851133452066e-05
-104.75 -1.09613245634272e-05
-104.6875 -1.10379985368319e-05
-104.625 -1.111513762344e-05
-104.5625 -1.11927441901123e-05
-104.5 -1.12708206125596e-05
-104.4375 -1.13493692753497e-05
-104.375 -1.1428392571915e-05
-104.3125 -1.15078929045595e-05
-104.25 -1.15878726844653e-05
-104.1875 -1.16683343316996e-05
-104.125 -1.17492802752205e-05
-104.0625 -1.18307129528831e-05
-104 -1.19126348114452e-05
-103.9375 -1.19950483065727e-05
-103.875 -1.20779559028445e-05
-103.8125 -1.21613600737575e-05
-103.75 -1.2245263301731e-05
-103.6875 -1.23296680781112e-05
-103.625 -1.24145769031745e-05
-103.5625 -1.24999922861317e-05
-103.5 -1.25859167451309e-05
-103.4375 -1.26723528072607e-05
-103.375 -1.27593030085529e-05
-103.3125 -1.28467698939846e-05
-103.25 -1.29347560174804e-05
-103.1875 -1.3023263941914e-05
-103.125 -1.31122962391097e-05
-103.0625 -1.32018554898432e-05
-103 -1.32919442838426e-05
-102.9375 -1.33825652197885e-05
-102.875 -1.34737209053141e-05
-102.8125 -1.35654139570047e-05
-102.75 -1.36576470003974e-05
-102.6875 -1.37504226699793e-05
-102.625 -1.38437436091871e-05
-102.5625 -1.39376124704044e-05
-102.5 -1.403203191496e-05
-102.4375 -1.41270046131252e-05
-102.375 -1.42225332441111e-05
-102.3125 -1.4318620496065e-05
-102.25 -1.44152690660671e-05
-102.1875 -1.4512481660126e-05
-102.125 -1.46102609931746e-05
-102.0625 -1.47086097890652e-05
-102 -1.4807530780564e-05
-101.9375 -1.49070267093456e-05
-101.875 -1.50071003259871e-05
-101.8125 -1.51077543899611e-05
-101.75 -1.52089916696294e-05
-101.6875 -1.53108149422352e-05
-101.625 -1.54132269938954e-05
-101.5625 -1.55162306195929e-05
-101.5 -1.5619828623167e-05
-101.4375 -1.57240238173054e-05
-101.375 -1.58288190235338e-05
-101.3125 -1.59342170722065e-05
-101.25 -1.60402208024955e-05
-101.1875 -1.61468330623801e-05
-101.125 -1.62540567086352e-05
-101.0625 -1.63618946068196e-05
-101 -1.64703496312635e-05
-100.9375 -1.65794246650559e-05
-100.875 -1.66891226000316e-05
-100.8125 -1.67994463367568e-05
-100.75 -1.69103987845154e-05
-100.6875 -1.70219828612939e-05
-100.625 -1.71342014937664e-05
-100.5625 -1.72470576172787e-05
-100.5 -1.7360554175832e-05
-100.4375 -1.74746941220662e-05
-100.375 -1.75894804172426e-05
-100.3125 -1.77049160312259e-05
-100.25 -1.78210039424658e-05
-100.1875 -1.79377471379783e-05
-100.125 -1.80551486133262e-05
-100.0625 -1.81732113725987e-05
-100 -1.82919384283914e-05
-99.9375 -1.84113328017846e-05
-99.875 -1.8531397522322e-05
-99.8125 -1.86521356279884e-05
-99.75 -1.87735501651865e-05
-99.6875 -1.88956441887139e-05
-99.625 -1.90184207617387e-05
-99.5625 -1.91418829557752e-05
-99.5 -1.92660338506586e-05
-99.4375 -1.93908765345188e-05
-99.375 -1.95164141037547e-05
-99.3125 -1.96426496630064e-05
-99.25 -1.97695863251281e-05
-99.1875 -1.98972272111595e-05
-99.125 -2.00255754502967e-05
-99.0625 -2.01546341798633e-05
-99 -2.02844065452792e-05
-98.9375 -2.04148957000308e-05
-98.875 -2.05461048056384e-05
-98.8125 -2.0678037031625e-05
-98.75 -2.08106955554827e-05
-98.6875 -2.09440835626395e-05
-98.625 -2.10782042464249e-05
-98.5625 -2.12130608080353e-05
-98.5 -2.1348656456498e-05
-98.4375 -2.14849944086352e-05
-98.375 -2.16220778890266e-05
-98.3125 -2.17599101299723e-05
-98.25 -2.18984943714538e-05
-98.1875 -2.20378338610949e-05
-98.125 -2.2177931854122e-05
-98.0625 -2.23187916133233e-05
-98 -2.24604164090075e-05
-97.9375 -2.26028095189615e-05
-97.875 -2.27459742284077e-05
-97.8125 -2.28899138299601e-05
-97.75 -2.303463162358e-05
-97.6875 -2.31801309165306e-05
-97.625 -2.33264150233312e-05
-97.5625 -2.34734872657103e-05
-97.5 -2.36213509725581e-05
-97.4375 -2.37700094798777e-05
-97.375 -2.39194661307362e-05
-97.3125 -2.40697242752146e-05
-97.25 -2.4220787270357e-05
-97.1875 -2.43726584801186e-05
-97.125 -2.45253412753132e-05
-97.0625 -2.46788390335601e-05
-97 -2.48331551392294e-05
-96.9375 -2.49882929833871e-05
-96.875 -2.51442559637391e-05
-96.8125 -2.53010474845741e-05
-96.75 -2.54586709567061e-05
-96.6875 -2.56171297974155e-05
-96.625 -2.57764274303895e-05
-96.5625 -2.5936567285662e-05
-96.5 -2.60975527995515e-05
-96.4375 -2.62593874145994e-05
-96.375 -2.64220745795063e-05
-96.3125 -2.65856177490682e-05
-96.25 -2.67500203841109e-05
-96.1875 -2.69152859514241e-05
-96.125 -2.70814179236943e-05
-96.0625 -2.72484197794368e-05
-96 -2.74162950029264e-05
-95.9375 -2.75850470841277e-05
-95.875 -2.77546795186239e-05
-95.8125 -2.79251958075448e-05
-95.75 -2.80965994574935e-05
-95.6875 -2.82688939804728e-05
-95.625 -2.84420828938098e-05
-95.5625 -2.86161697200796e-05
-95.5 -2.87911579870284e-05
-95.4375 -2.89670512274953e-05
-95.375 -2.91438529793325e-05
-95.3125 -2.93215667853254e-05
-95.25 -2.9500196193111e-05
-95.1875 -2.9679744755095e-05
-95.125 -2.98602160283687e-05
-95.0625 -3.00416135746237e-05
-95 -3.02239409600664e-05
-94.9375 -3.04072017553305e-05
-94.875 -3.05913995353895e-05
-94.8125 -3.07765378794667e-05
-94.75 -3.09626203709451e-05
-94.6875 -3.11496505972759e-05
-94.625 -3.13376321498854e-05
-94.5625 -3.15265686240811e-05
-94.5 -3.17164636189565e-05
-94.4375 -3.19073207372948e-05
-94.375 -3.20991435854715e-05
-94.3125 -3.22919357733551e-05
-94.25 -3.24857009142075e-05
-94.1875 -3.26804426245823e-05
-94.125 -3.28761645242229e-05
-94.0625 -3.30728702359579e-05
-94 -3.32705633855968e-05
-93.9375 -3.34692476018231e-05
-93.875 -3.36689265160871e-05
-93.8125 -3.38696037624967e-05
-93.75 -3.40712829777071e-05
-93.6875 -3.42739678008094e-05
-93.625 -3.44776618732179e-05
-93.5625 -3.46823688385555e-05
-93.5 -3.48880923425382e-05
-93.4375 -3.50948360328584e-05
-93.375 -3.53026035590665e-05
-93.3125 -3.55113985724509e-05
-93.25 -3.57212247259174e-05
-93.1875 -3.59320856738664e-05
-93.125 -3.61439850720691e-05
-93.0625 -3.63569265775422e-05
-93 -3.6570913848421e-05
-92.9375 -3.67859505438314e-05
-92.875 -3.70020403237601e-05
-92.8125 -3.72191868489237e-05
-92.75 -3.74373937806356e-05
-92.6875 -3.76566647806725e-05
-92.625 -3.78770035111384e-05
-92.5625 -3.80984136343277e-05
-92.5 -3.83208988125863e-05
-92.4375 -3.85444627081718e-05
-92.375 -3.87691089831116e-05
-92.3125 -3.89948412990594e-05
-92.25 -3.92216633171509e-05
-92.1875 -3.94495786978569e-05
-92.125 -3.96785911008354e-05
-92.0625 -3.99087041847821e-05
-92 -4.01399216072791e-05
-91.9375 -4.0372247024642e-05
-91.875 -4.06056840917654e-05
-91.8125 -4.08402364619668e-05
-91.75 -4.10759077868287e-05
-91.6875 -4.13127017160392e-05
-91.625 -4.15506218972305e-05
-91.5625 -4.17896719758166e-05
-91.5 -4.20298555948282e-05
-91.4375 -4.22711763947464e-05
-91.375 -4.25136380133348e-05
-91.3125 -4.27572440854699e-05
-91.25 -4.30019982429688e-05
-91.1875 -4.32479041144167e-05
-91.125 -4.34949653249909e-05
-91.0625 -4.37431854962847e-05
-91 -4.3992568246128e-05
-90.9375 -4.42431171884068e-05
-90.875 -4.44948359328812e-05
-90.8125 -4.47477280850004e-05
-90.75 -4.50017972457172e-05
-90.6875 -4.52570470112996e-05
-90.625 -4.55134809731409e-05
-90.5625 -4.57711027175678e-05
-90.5 -4.60299158256471e-05
-90.4375 -4.62899238729891e-05
-90.375 -4.65511304295509e-05
-90.3125 -4.68135390594363e-05
-90.25 -4.70771533206941e-05
-90.1875 -4.73419767651148e-05
-90.125 -4.7608012938025e-05
-90.0625 -4.78752653780796e-05
-90 -4.81437376170524e-05
-89.9375 -4.84134331796241e-05
-89.875 -4.8684355583169e-05
-89.8125 -4.89565083375389e-05
-89.75 -4.92298949448451e-05
-89.6875 -4.95045188992386e-05
-89.625 -4.97803836866879e-05
-89.5625 -5.0057492784755e-05
-89.5 -5.03358496623683e-05
-89.4375 -5.06154577795948e-05
-89.375 -5.08963205874088e-05
-89.3125 -5.11784415274594e-05
-89.25 -5.14618240318349e-05
-89.1875 -5.17464715228258e-05
-89.125 -5.2032387412685e-05
-89.0625 -5.2319575103386e-05
-89 -5.26080379863786e-05
-88.9375 -5.28977794423429e-05
-88.875 -5.318880284094e-05
-88.8125 -5.34811115405615e-05
-88.75 -5.37747088880759e-05
-88.6875 -5.40695982185729e-05
-88.625 -5.43657828551052e-05
-88.5625 -5.46632661084284e-05
-88.5 -5.49620512767378e-05
-88.4375 -5.52621416454033e-05
-88.375 -5.55635404867018e-05
-88.3125 -5.58662510595469e-05
-88.25 -5.61702766092164e-05
-88.1875 -5.64756203670774e-05
-88.125 -5.67822855503084e-05
-88.0625 -5.70902753616194e-05
-88 -5.73995929889696e-05
-87.9375 -5.77102416052817e-05
-87.875 -5.80222243681547e-05
-87.8125 -5.83355444195735e-05
-87.75 -5.8650204885616e-05
-87.6875 -5.89662088761575e-05
-87.625 -5.92835594845729e-05
-87.5625 -5.96022597874357e-05
-87.5 -5.99223128442148e-05
-87.4375 -6.02437216969682e-05
-87.375 -6.05664893700346e-05
-87.3125 -6.08906188697214e-05
-87.25 -6.12161131839908e-05
-87.1875 -6.15429752821428e-05
-87.125 -6.18712081144955e-05
-87.0625 -6.22008146120624e-05
-87 -6.2531797686227e-05
-86.9375 -6.28641602284152e-05
-86.875 -6.31979051097634e-05
-86.8125 -6.35330351807857e-05
-86.75 -6.38695532710362e-05
-86.6875 -6.420746218877e-05
-86.625 -6.45467647206004e-05
-86.5625 -6.48874636311535e-05
-86.5 -6.52295616627198e-05
-86.4375 -6.55730615349027e-05
-86.375 -6.59179659442641e-05
-86.3125 -6.62642775639674e-05
-86.25 -6.66119990434162e-05
-86.1875 -6.6961133007892e-05
-86.125 -6.73116820581866e-05
-86.0625 -6.76636487702332e-05
-86 -6.80170356947332e-05
-85.9375 -6.83718453567807e-05
-85.875 -6.87280802554832e-05
-85.8125 -6.90857428635798e-05
-85.75 -6.94448356270554e-05
-85.6875 -6.98053609647526e-05
-85.625 -7.01673212679796e-05
-85.5625 -7.05307189001152e-05
-85.5 -7.08955561962109e-05
-85.4375 -7.12618354625887e-05
-85.375 -7.16295589764367e-05
-85.3125 -7.19987289854008e-05
-85.25 -7.2369347707173e-05
-85.1875 -7.27414173290767e-05
-85.125 -7.31149400076482e-05
-85.0625 -7.3489917868215e-05
-85 -7.38663530044708e-05
-84.9375 -7.42442474780468e-05
-84.875 -7.46236033180795e-05
-84.8125 -7.50044225207755e-05
-84.75 -7.5386707048972e-05
-84.6875 -7.57704588316943e-05
-84.625 -7.61556797637097e-05
-84.5625 -7.6542371705078e-05
-84.5 -7.69305364806974e-05
-84.4375 -7.73201758798483e-05
-84.375 -7.77112916557321e-05
-84.3125 -7.81038855250072e-05
-84.25 -7.84979591673208e-05
-84.1875 -7.88935142248374e-05
-84.125 -7.92905523017632e-05
-84.0625 -7.96890749638669e-05
-84 -8.00890837379969e-05
-83.9375 -8.04905801115942e-05
-83.875 -8.08935655322019e-05
-83.8125 -8.12980414069708e-05
-83.75 -8.17040091021611e-05
-83.6875 -8.211146994264e-05
-83.625 -8.25204252113756e-05
-83.5625 -8.29308761489269e-05
-83.5 -8.33428239529295e-05
-83.4375 -8.37562697775777e-05
-83.375 -8.41712147331025e-05
-83.3125 -8.45876598852453e-05
-83.25 -8.50056062547279e-05
-83.1875 -8.54250548167181e-05
-83.125 -8.58460065002913e-05
-83.0625 -8.62684621878883e-05
-83 -8.66924227147683e-05
-82.9375 -8.7117888868458e-05
-82.875 -8.7544861388197e-05
-82.8125 -8.79733409643782e-05
-82.75 -8.84033282379841e-05
-82.6875 -8.88348238000193e-05
-82.625 -8.92678281909384e-05
-82.5625 -8.9702341900069e-05
-82.5 -9.01383653650316e-05
-82.4375 -9.05758989711539e-05
-82.375 -9.10149430508814e-05
-82.3125 -9.14554978831832e-05
-82.25 -9.18975636929538e-05
-82.1875 -9.23411406504096e-05
-82.125 -9.27862288704821e-05
-82.0625 -9.32328284122052e-05
-82 -9.3680939278099e-05
-81.9375 -9.41305614135484e-05
-81.875 -9.45816947061775e-05
-81.8125 -9.50343389852189e-05
-81.75 -9.5488494020879e-05
-81.6875 -9.59441595236976e-05
-81.625 -9.64013351439039e-05
-81.5625 -9.6860020470767e-05
-81.5 -9.73202150319418e-05
-81.4375 -9.77819182928104e-05
-81.375 -9.82451296558179e-05
-81.3125 -9.87098484598045e-05
-81.25 -9.91760739793315e-05
-81.1875 -9.96438054240034e-05
-81.125 -0.000100113041937784
-81.0625 -0.00010058378259831
-81 -0.000101056026416194
-80.9375 -0.00010152977233433
-80.875 -0.00010200501922719
-80.8125 -0.000102481765900111
-80.75 -0.000102960011088587
-80.6875 -0.000103439753457547
-80.625 -0.000103920991600634
-80.5625 -0.000104403724039473
-80.5 -0.000104887949222938
-80.4375 -0.000105373665526412
-80.375 -0.000105860871251044
-80.3125 -0.000106349564622998
-80.25 -0.000106839743792695
-80.1875 -0.000107331406834058
-80.125 -0.00010782455174374
-80.0625 -0.000108319176440354
-80 -0.000108815278763699
-79.9375 -0.000109312856473975
-79.875 -0.000109811907250992
-79.8125 -0.000110312428693383
-79.75 -0.0001108144183178
-79.6875 -0.000111317873558109
-79.625 -0.000111822791764583
-79.5625 -0.000112329170203084
-79.5 -0.000112837006054238
-79.4375 -0.000113346296412615
-79.375 -0.000113857038285887
-79.3125 -0.000114369228593995
-79.25 -0.000114882864168304
-79.1875 -0.000115397941750746
-79.125 -0.000115914457992971
-79.0625 -0.000116432409455481
-79 -0.00011695179260676
-78.9375 -0.000117472603822402
-78.875 -0.000117994839384229
-78.8125 -0.000118518495479406
-78.75 -0.000119043568199545
-78.6875 -0.00011957005353981
-78.625 -0.000120097947398012
-78.5625 -0.000120627245573693
-78.5 -0.000121157943767214
-78.4375 -0.00012169003757883
-78.375 -0.000122223522507759
-78.3125 -0.000122758393951247
-78.25 -0.000123294647203624
-78.1875 -0.000123832277455358
-78.125 -0.000124371279792097
-78.0625 -0.000124911649193708
-78 -0.00012545338053331
-77.9375 -0.000125996468576298
-77.875 -0.000126540907979362
-77.8125 -0.000127086693289499
-77.75 -0.000127633818943021
-77.6875 -0.00012818227926455
-77.625 -0.000128732068466013
-77.5625 -0.000129283180645626
-77.5 -0.000129835609786875
-77.4375 -0.000130389349757484
-77.375 -0.000130944394308386
-77.3125 -0.000131500737072676
-77.25 -0.000132058371564565
-77.1875 -0.000132617291178323
-77.125 -0.000133177489187219
-77.0625 -0.000133738958742451
-77 -0.000134301692872066
-76.9375 -0.000134865684479881
-76.875 -0.00013543092634439
-76.8125 -0.000135997411117666
-76.75 -0.000136565131324259
-76.6875 -0.00013713407936008
-76.625 -0.000137704247491283
-76.5625 -0.000138275627853138
-76.5 -0.0001388482124489
-76.4375 -0.000139421993148663
-76.375 -0.000139996961688213
-76.3125 -0.000140573109667873
-76.25 -0.000141150428551339
-76.1875 -0.000141728909664507
-76.125 -0.000142308544194296
-76.0625 -0.000142889323187461
-76 -0.000143471237549399
-75.9375 -0.000144054278042948
-75.875 -0.000144638435287178
-75.8125 -0.000145223699756171
-75.75 -0.000145810061777801
-75.6875 -0.000146397511532498
-75.625 -0.000146986039052007
-75.5625 -0.000147575634218142
-75.5 -0.000148166286761529
-75.4375 -0.000148757986260342
-75.375 -0.000149350722139029
-75.3125 -0.000149944483667033
-75.25 -0.000150539259957503
-75.1875 -0.000151135039966
-75.125 -0.000151731812489187
-75.0625 -0.000152329566163523
-75 -0.000152928289463935
-74.9375 -0.000153527970702493
-74.875 -0.000154128598027073
-74.8125 -0.000154730159420005
-74.75 -0.000155332642696726
-74.6875 -0.00015593603550441
-74.625 -0.000156540325320604
-74.5625 -0.000157145499451841
-74.5 -0.000157751545032254
-74.4375 -0.000158358449022183
-74.375 -0.000158966198206761
-74.3125 -0.000159574779194507
-74.25 -0.000160184178415898
-74.1875 -0.000160794382121941
-74.125 -0.000161405376382726
-74.0625 -0.000162017147085984
-74 -0.000162629679935623
-73.9375 -0.000163242960450262
-73.875 -0.000163856973961753
-73.8125 -0.000164471705613701
-73.75 -0.000165087140359961
-73.6875 -0.000165703262963141
-73.625 -0.000166320057993086
-73.5625 -0.000166937509825357
-73.5 -0.000167555602639699
-73.4375 -0.0001681743204185
-73.375 -0.000168793646945241
-73.3125 -0.00016941356580294
-73.25 -0.000170034060372579
-73.1875 -0.000170655113831526
-73.125 -0.00017127670915195
-73.0625 -0.000171898829099222
-73 -0.00017252145623031
-72.9375 -0.000173144572892157
-72.875 -0.000173768161220062
-72.8125 -0.000174392203136041
-72.75 -0.000175016680347179
-72.6875 -0.000175641574343977
-72.625 -0.000176266866398688
-72.5625 -0.000176892537563638
-72.5 -0.000177518568669544
-72.4375 -0.000178144940323816
-72.375 -0.000178771632908856
-72.3125 -0.000179398626580335
-72.25 -0.000180025901265477
-72.1875 -0.000180653436661317
-72.125 -0.000181281212232955
-72.0625 -0.000181909207211803
-72 -0.000182537400593818
-71.9375 -0.000183165771137721
-71.875 -0.000183794297363216
-71.8125 -0.000184422957549186
-71.75 -0.00018505172973189
-71.6875 -0.000185680591703141
-71.625 -0.000186309521008478
-71.5625 -0.000186938494945323
-71.5 -0.000187567490561135
-71.4375 -0.000188196484651546
-71.375 -0.000188825453758486
-71.3125 -0.000189454374168306
-71.25 -0.000190083221909877
-71.1875 -0.000190711972752691
-71.125 -0.00019134060220494
-71.0625 -0.000191969085511595
-71 -0.00019259739765246
-70.9375 -0.000193225513340229
-70.875 -0.000193853407018524
-70.8125 -0.000194481052859921
-70.75 -0.000195108424763972
-70.6875 -0.000195735496355203
-70.625 -0.000196362240981118
-70.5625 -0.000196988631710172
-70.5 -0.000197614641329752
-70.4375 -0.000198240242344128
-70.375 -0.000198865406972408
-70.3125 -0.00019949010714647
-70.25 -0.000200114314508892
-70.1875 -0.000200738000410859
-70.125 -0.000201361135910071
-70.0625 -0.000201983691768627
-70 -0.000202605638450906
-69.9375 -0.000203226946121434
-69.875 -0.000203847584642731
-69.8125 -0.000204467523573163
-69.75 -0.000205086732164764
-69.6875 -0.000205705179361055
-69.625 -0.000206322833794852
-69.5625 -0.000206939663786057
-69.5 -0.000207555637339438
-69.4375 -0.0002081707221424
-69.375 -0.00020878488556274
-69.3125 -0.000209398094646388
-69.25 -0.000210010316115143
-69.1875 -0.000210621516364389
-69.125 -0.000211231661460799
-69.0625 -0.000211840717140031
-69 -0.000212448648804408
-68.9375 -0.000213055421520585
-68.875 -0.000213661000017205
-68.8125 -0.000214265348682539
-68.75 -0.000214868431562119
-68.6875 -0.000215470212356348
-68.625 -0.000216070654418111
-68.5625 -0.000216669720750357
-68.5 -0.00021726737400368
-68.4375 -0.000217863576473885
-68.375 -0.000218458290099532
-68.3125 -0.000219051476459477
-68.25 -0.000219643096770398
-68.1875 -0.000220233111884299
-68.125 -0.000220821482286011
-68.0625 -0.000221408168090675
-68 -0.00022199312904121
-67.9375 -0.000222576324505771
-67.875 -0.000223157713475188
-67.8125 -0.000223737254560399
-67.75 -0.000224314905989862
-67.6875 -0.000224890625606953
-67.625 -0.00022546437086736
-67.5625 -0.000226036098836449
-67.5 -0.000226605766186627
-67.4375 -0.000227173329194684
-67.375 -0.000227738743739126
-67.3125 -0.00022830196529749
-67.25 -0.000228862948943647
-67.1875 -0.000229421649345086
-67.125 -0.000229978020760195
-67.0625 -0.000230532017035512
-67 -0.000231083591602974
-66.9375 -0.000231632697477145
-66.875 -0.000232179287252431
-66.8125 -0.000232723313100283
-66.75 -0.000233264726766381
-66.6875 -0.000233803479567802
-66.625 -0.000234339522390184
-66.5625 -0.000234872805684859
-66.5 -0.000235403279465982
-66.4375 -0.000235930893307646
-66.375 -0.000236455596340974
-66.3125 -0.000236977337251198
-66.25 -0.000237496064274731
-66.1875 -0.000238011725196214
-66.125 -0.000238524267345549
-66.0625 -0.000239033637594923
-66 -0.00023953978235581
-65.9375 -0.000240042647575959
-65.875 -0.00024054217873637
-65.8125 -0.000241038320848248
-65.75 -0.000241531018449948
-65.6875 -0.0002420202156039
-65.625 -0.000242505855893517
-65.5625 -0.000242987882420095
-65.5 -0.000243466237799684
-65.4375 -0.000243940864159957
-65.375 -0.000244411703137054
-65.3125 -0.00024487869587241
-65.25 -0.000245341783009572
-65.1875 -0.000245800904690997
-65.125 -0.000246256000554832
-65.0625 -0.000246707009731677
-65 -0.000247153870841339
-64.9375 -0.00024759652198956
-64.875 -0.000248034900764735
-64.8125 -0.000248468944234608
-64.75 -0.000248898588942958
-64.6875 -0.000249323770906261
-64.625 -0.000249744425610341
-64.5625 -0.000250160488007002
-64.5 -0.00025057189251064
-64.4375 -0.000250978572994843
-64.375 -0.000251380462788973
-64.3125 -0.000251777494674727
-64.25 -0.000252169600882683
-64.1875 -0.000252556713088834
-64.125 -0.000252938762411092
-64.0625 -0.00025331567940579
-64 -0.000253687394064154
-63.9375 -0.000254053835808763
-63.875 -0.000254414933489994
-63.8125 -0.000254770615382442
-63.75 -0.000255120809181327
-63.6875 -0.000255465441998885
-63.625 -0.000255804440360738
-63.5625 -0.000256137730202243
-63.5 -0.000256465236864833
-63.4375 -0.000256786885092328
-63.375 -0.000257102599027237
-63.3125 -0.000257412302207035
-63.25 -0.00025771591756043
-63.1875 -0.000258013367403603
-63.125 -0.000258304573436433
-63.0625 -0.000258589456738706
-63 -0.000258867937766302
-62.9375 -0.000259139936347365
-62.875 -0.000259405371678455
-62.8125 -0.000259664162320677
-62.75 -0.000259916226195798
-62.6875 -0.000260161480582341
-62.625 -0.000260399842111659
-62.5625 -0.000260631226763991
-62.5 -0.000260855549864502
-62.4375 -0.000261072726079301
-62.375 -0.000261282669411437
-62.3125 -0.000261485293196883
-62.25 -0.000261680510100493
-62.1875 -0.000261868232111945
-62.125 -0.000262048370541661
-62.0625 -0.00026222083601671
-62 -0.000262385538476688
-61.9375 -0.000262542387169586
-61.875 -0.000262691290647625
-61.8125 -0.000262832156763084
-61.75 -0.000262964892664101
-61.6875 -0.000263089404790458
-61.625 -0.000263205598869339
-61.5625 -0.000263313379911077
-61.5 -0.000263412652204875
-61.4375 -0.000263503319314509
-61.375 -0.000263585284074005
-61.3125 -0.000263658448583308
-61.25 -0.000263722714203914
-61.1875 -0.000263777981554499
-61.125 -0.00026382415050651
-61.0625 -0.000263861120179749
-61 -0.000263888788937929
-60.9375 -0.000263907054384213
-60.875 -0.000263915813356727
-60.8125 -0.000263914961924054
-60.75 -0.000263904395380713
-60.6875 -0.000263884008242608
-60.625 -0.000263853694242459
-60.5625 -0.000263813346325213
-60.5 -0.000263762856643433
-60.4375 -0.000263702116552664
-60.375 -0.00026363101660678
-60.3125 -0.000263549446553306
-60.25 -0.00026345729532872
-60.1875 -0.000263354451053738
-60.125 -0.000263240801028564
-60.0625 -0.000263116231728135
-60 -0.00026298062879733
-59.9375 -0.000262833877046164
-59.875 -0.00026267586044496
-59.8125 -0.000262506462119492
-59.75 -0.000262325564346117
-59.6875 -0.000262133048546871
-59.625 -0.000261928795284558
-59.5625 -0.000261712684257799
-59.5 -0.000261484594296074
-59.4375 -0.000261244403354733
-59.375 -0.000260991988509982
-59.3125 -0.000260727225953856
-59.25 -0.000260449990989159
-59.1875 -0.000260160158024387
-59.125 -0.000259857600568621
-59.0625 -0.00025954219122641
-59 -0.000259213801692612
-58.9375 -0.000258872302747232
-58.875 -0.000258517564250217
-58.8125 -0.000258149455136243
-58.75 -0.000257767843409471
-58.6875 -0.000257372596138279
-58.625 -0.000256963579449972
-58.5625 -0.000256540658525468
-58.5 -0.00025610369759396
-58.4375 -0.000255652559927554
-58.375 -0.000255187107835883
-58.3125 -0.000254707202660694
-58.25 -0.000254212704770415
-58.1875 -0.000253703473554696
-58.125 -0.000253179367418926
-58.0625 -0.000252640243778722
-58 -0.000252085959054398
-57.9375 -0.000251516368665406
-57.875 -0.000250931327024756
-57.8125 -0.000250330687533407
-57.75 -0.000249714302574633
-57.6875 -0.00024908202350837
-57.625 -0.000248433700665529
-57.5625 -0.000247769183342291
-57.5 -0.000247088319794372
-57.4375 -0.000246390957231268
-57.375 -0.000245676941810466
-57.3125 -0.000244946118631636
-57.25 -0.0002441983317308
-57.1875 -0.000243433424074465
-57.125 -0.000242651237553738
-57.0625 -0.000241851612978416
-57 -0.000241034390071042
-56.9375 -0.000240199407460945
-56.875 -0.000239346502678244
-56.8125 -0.000238475512147836
-56.75 -0.000237586271183347
-56.6875 -0.000236678613981062
-56.625 -0.000235752373613833
-56.5625 -0.000234807382024948
-56.5 -0.000233843470021985
-56.4375 -0.000232860467270637
-56.375 -0.0002318582022885
-56.3125 -0.000230836502438849
-56.25 -0.000229795193924375
-56.1875 -0.000228734101780903
-56.125 -0.000227653049871074
-56.0625 -0.00022655186087801
-56 -0.000225430356298942
-55.9375 -0.000224288356438817
-55.875 -0.000223125680403871
-55.8125 -0.000221942146095183
-55.75 -0.000220737570202192
-55.6875 -0.000219511768196193
-55.625 -0.000218264554323796
-55.5625 -0.000216995741600372
-55.5 -0.000215705141803452
-55.4375 -0.000214392565466115
-55.375 -0.000213057821870332
-55.3125 -0.000211700719040296
-55.25 -0.00021032106373571
-55.1875 -0.000208918661445058
-55.125 -0.000207493316378837
-55.0625 -0.000206044831462767
-55 -0.000204573008330969
-54.9375 -0.000203077647319116
-54.875 -0.000201558547457548
-54.8125 -0.000200015506464367
-54.75 -0.0001984483207385
-54.6875 -0.000196856785352722
-54.625 -0.000195240694046668
-54.5625 -0.000193599839219798
-54.5 -0.000191934011924342
-54.4375 -0.00019024300185821
-54.375 -0.000188526597357878
-54.3125 -0.000186784585391235
-54.25 -0.000185016751550406
-54.1875 -0.000183222880044545
-54.125 -0.000181402753692594
-54.0625 -0.000179556153916009
-54 -0.000177682860731467
-53.9375 -0.000175782652743526
-53.875 -0.000173855307137267
-53.8125 -0.000171900599670898
-53.75 -0.00016991830466833
-53.6875 -0.00016790819501172
-53.625 -0.000165870042133983
-53.5625 -0.000163803616011271
-53.5 -0.000161708685155425
-53.4375 -0.00015958501660639
-53.375 -0.000157432375924601
-53.3125 -0.000155250527183336
-53.25 -0.000153039232961037
-53.1875 -0.000150798254333599
-53.125 -0.000148527350866628
-53.0625 -0.000146226280607664
-53 -0.00014389480007837
-52.9375 -0.000141532664266697
-52.875 -0.000139139626619005
-52.8125 -0.000136715439032159
-52.75 -0.000134259851845588
-52.6875 -0.000131772613833312
-52.625 -0.000129253472195936
-52.5625 -0.000126702172552611
-52.5 -0.00012411845893296
-52.4375 -0.000121502073768974
-52.375 -0.000118852757886866
-52.3125 -0.000116170250498902
-52.25 -0.00011345428919519
-52.1875 -0.000110704609935439
-52.125 -0.00010792094704068
-52.0625 -0.000105103033184958
-52 -0.000102250599386983
-51.9375 -9.93633750017525e-05
-51.875 -9.64410877121367e-05
-51.8125 -9.34834635204264e-05
-51.75 -9.04902267398499e-05
-51.6875 -8.74610999860525e-05
-51.625 -8.43958041685414e-05
-51.5625 -8.12940584820953e-05
-51.5 -7.8155580398138e-05
-51.4375 -7.49800856560767e-05
-51.375 -7.17672882546045e-05
-51.3125 -6.8516900442967e-05
-51.25 -6.52286327121925e-05
-51.1875 -6.19021937862869e-05
-51.125 -5.85372906133908e-05
-51.0625 -5.51336283569017e-05
-51 -5.16909103865588e-05
-50.9375 -4.82088382694911e-05
-50.875 -4.46871117612287e-05
-50.8125 -4.11254287966773e-05
-50.75 -3.75234854810553e-05
-50.6875 -3.38809760807937e-05
-50.625 -3.01975930143987e-05
-50.5625 -2.64730268432763e-05
-50.5 -2.270696626252e-05
-50.4375 -1.889909809166e-05
-50.375 -1.50491072653741e-05
-50.3125 -1.11566768241616e-05
-50.25 -7.22148790497814e-06
-50.1875 -3.24321973183172e-06
-50.125 7.78450393658779e-07
-50.0625 4.84384710174475e-06
-50 8.95329696406727e-06
-49.9375 1.3107128503216e-05
-49.875 1.73056722023267e-05
-49.8125 2.15492605147189e-05
-49.75 2.58382278735722e-05
-49.6875 3.01729107016426e-05
-49.625 3.45536474210185e-05
-49.5625 3.8980778462917e-05
-49.5 4.34546462775198e-05
-49.4375 4.79755953438495e-05
-49.375 5.25439721796865e-05
-49.3125 5.71601253515262e-05
-49.25 6.18244054845772e-05
-49.1875 6.65371652728001e-05
-49.125 7.12987594889878e-05
-49.0625 7.61095449948861e-05
-49 8.09698807513571e-05
-48.9375 8.58801278285824e-05
-48.875 9.08406494163097e-05
-48.8125 9.58518108341402e-05
-48.75 0.000100913979541858
-48.6875 0.000106027525149803
-48.625 0.000111192819429284
-48.5625 0.000116410236323036
-48.5 0.000121680151955719
-48.4375 0.000127002944644465
-48.375 0.000132378994909456
-48.3125 0.000137808685484557
-48.25 0.000143292401327989
-48.1875 0.000148830529633044
-48.125 0.000154423459838842
-48.0625 0.000160071583641139
-48 0.000165775295003169
-47.9375 0.000171534990166542
-47.875 0.000177351067662176
-47.8125 0.000183223928321279
-47.75 0.000189153975286375
-47.6875 0.000195141614022378
-47.625 0.000201187252327702
-47.5625 0.000207291300345427
-47.5 0.000213454170574508
-47.4375 0.000219676277881021
-47.375 0.000225958039509468
-47.3125 0.000232299875094123
-47.25 0.000238702206670416
-47.1875 0.00024516545868638
-47.125 0.000251690058014131
-47.0625 0.000258276433961399
-47 0.000264925018283111
-46.9375 0.000271636245193014
-46.875 0.00027841055137535
-46.8125 0.000285248375996578
-46.75 0.000292150160717145
-46.6875 0.0002991163497033
-46.625 0.000306147389638963
-46.5625 0.000313243729737642
-46.5 0.00032040582175439
-46.4375 0.000327634119997824
-46.375 0.000334929081342186
-46.3125 0.000342291165239451
-46.25 0.00034972083373149
-46.1875 0.000357218551462281
-46.125 0.000364784785690171
-46.0625 0.000372420006300185
-46 0.000380124685816389
-45.9375 0.000387899299414303
-45.875 0.000395744324933363
-45.8125 0.000403660242889439
-45.75 0.000411647536487395
-45.6875 0.000419706691633716
-45.625 0.000427838196949168
-45.5625 0.000436042543781528
-45.5 0.000444320226218351
-45.4375 0.000452671741099805
-45.375 0.000461097588031543
-45.3125 0.00046959826939764
-45.25 0.000478174290373577
-45.1875 0.000486826158939283
-45.125 0.000495554385892226
-45.0625 0.000504359484860563
-45 0.000513241972316338
-44.9375 0.000522202367588741
-44.875 0.000531241192877418
-44.8125 0.000540358973265838
-44.75 0.000549556236734715
-44.6875 0.00055883351417548
-44.625 0.000568191339403822
-44.5625 0.000577630249173267
-44.5 0.000587150783188831
-44.4375 0.00059675348412072
-44.375 0.000606438897618083
-44.3125 0.000616207572322836
-44.25 0.000626060059883529
-44.1875 0.000635996914969277
-44.125 0.000646018695283752
-44.0625 0.000656125961579226
-44 0.000666319277670679
-43.9375 0.000676599210449962
-43.875 0.000686966329900019
-43.8125 0.000697421209109168
-43.75 0.000707964424285448
-43.6875 0.000718596554771015
-43.625 0.000729318183056608
-43.5625 0.000740129894796068
-43.5 0.000751032278820923
-43.4375 0.000762025927155034
-43.375 0.000773111435029295
-43.3125 0.000784289400896404
-43.25 0.000795560426445692
-43.1875 0.000806925116618012
-43.125 0.000818384079620694
-43.0625 0.000829937926942563
-43 0.000841587273369014
-42.9375 0.000853332736997161
-42.875 0.000865174939251039
-42.8125 0.000877114504896877
-42.75 0.000889152062058435
-42.6875 0.000901288242232399
-42.625 0.000913523680303852
-42.5625 0.0009258590145618
-42.5 0.000938294886714771
-42.4375 0.000950831941906472
-42.375 0.000963470828731526
-42.3125 0.000976212199251259
-42.25 0.000989056709009566
-42.1875 0.00100200501704884
-42.125 0.00101505778592597
-42.0625 0.00102821568172839
-42 0.00104147937409026
-41.9375 0.0010548495362086
-41.875 0.00106832684485962
-41.8125 0.00108191198041502
-41.75 0.00109560562685843
-41.6875 0.00110940847180187
-41.625 0.00112332120650232
-41.5625 0.00113734452587832
-41.5 0.00115147912852667
-41.4375 0.00116572571673921
-41.375 0.00118008499651964
-41.3125 0.00119455767760043
-41.25 0.00120914447345981
-41.1875 0.00122384610133881
-41.125 0.00123866328225841
-41.0625 0.00125359674103672
-41 0.00126864720630627
-40.9375 0.00128381541053135
-40.875 0.00129910209002545
-40.8125 0.00131450798496875
-40.75 0.00133003383942569
-40.6875 0.00134568040136263
-40.625 0.0013614484226656
-40.5625 0.00137733865915807
-40.5 0.00139335187061887
-40.4375 0.00140948882080011
-40.375 0.00142575027744525
-40.3125 0.00144213701230722
-40.25 0.0014586498011666
-40.1875 0.00147528942384992
-40.125 0.00149205666424798
-40.0625 0.00150895231033432
-40 0.00152597715418373
-39.9375 0.00154313199199084
-39.875 0.00156041762408882
-39.8125 0.00157783485496812
-39.75 0.00159538449329533
-39.6875 0.00161306735193208
-39.625 0.00163088424795412
-39.5625 0.00164883600267032
-39.5 0.00166692344164193
-39.4375 0.00168514739470182
-39.375 0.00170350869597379
-39.3125 0.00172200818389208
-39.25 0.00174064670122083
-39.1875 0.00175942509507369
-39.125 0.00177834421693357
-39.0625 0.00179740492267237
-39 0.00181660807257087
-38.9375 0.00183595453133868
-38.875 0.0018554451681343
-38.8125 0.00187508085658525
-38.75 0.00189486247480832
-38.6875 0.00191479090542984
-38.625 0.00193486703560615
-38.5625 0.00195509175704404
-38.5 0.0019754659660214
-38.4375 0.00199599056340787
-38.375 0.00201666645468562
-38.3125 0.00203749454997023
-38.25 0.00205847576403169
-38.1875 0.00207961101631537
-38.125 0.00210090123096328
-38.0625 0.00212234733683526
-38 0.00214395026753034
-37.9375 0.00216571096140819
-37.875 0.00218763036161068
-37.8125 0.00220970941608346
-37.75 0.00223194907759779
-37.6875 0.00225435030377228
-37.625 0.0022769140570949
-37.5625 0.002299641304945
-37.5 0.00232253301961541
-37.4375 0.00234559017833473
-37.375 0.00236881376328964
-37.3125 0.00239220476164736
-37.25 0.00241576416557817
-37.1875 0.00243949297227811
-37.125 0.00246339218399167
-37.0625 0.0024874628080347
-37 0.00251170585681736
-36.9375 0.00253612234786716
-36.875 0.00256071330385219
-36.8125 0.00258547975260436
-36.75 0.00261042272714281
-36.6875 0.00263554326569742
-36.625 0.0026608424117324
-36.5625 0.00268632121397
-36.5 0.00271198072641437
-36.4375 0.0027378220083755
-36.375 0.00276384612449323
-36.3125 0.00279005414476145
-36.25 0.00281644714455238
-36.1875 0.00284302620464094
-36.125 0.00286979241122926
-36.0625 0.0028967468559713
-36 0.00292389063599759
-35.9375 0.00295122485394009
-35.875 0.00297875061795714
-35.8125 0.00300646904175855
-35.75 0.00303438124463079
-35.6875 0.00306248835146238
-35.625 0.00309079149276922
-35.5625 0.00311929180472026
-35.5 0.00314799042916313
-35.4375 0.00317688851364994
-35.375 0.00320598721146323
-35.3125 0.00323528768164203
-35.25 0.00326479108900801
-35.1875 0.00329449860419177
-35.125 0.00332441140365932
-35.0625 0.00335453066973857
-35 0.00338485759064606
-34.9375 0.00341539336051372
-34.875 0.00344613917941585
-34.8125 0.00347709625339612
-34.75 0.00350826579449485
-34.6875 0.00353964902077625
-34.625 0.00357124715635594
-34.5625 0.0036030614314285
-34.5 0.00363509308229519
-34.4375 0.00366734335139183
-34.375 0.00369981348731678
-34.3125 0.00373250474485905
-34.25 0.00376541838502657
-34.1875 0.00379855567507459
-34.125 0.00383191788853422
-34.0625 0.00386550630524109
-34 0.00389932221136418
-33.9375 0.00393336689943475
-33.875 0.00396764166837547
-33.8125 0.00400214782352964
-33.75 0.00403688667669054
-33.6875 0.00407185954613101
-33.625 0.00410706775663308
-33.5625 0.00414251263951778
-33.5 0.00417819553267515
-33.4375 0.00421411778059426
-33.375 0.00425028073439355
-33.3125 0.0042866857518512
-33.25 0.00432333419743565
-33.1875 0.00436022744233637
-33.125 0.00439736686449467
-33.0625 0.00443475384863472
-33 0.00447238978629472
-32.9375 0.00451027607585819
-32.875 0.0045484141225855
-32.8125 0.00458680533864541
-32.75 0.00462545114314694
-32.6875 0.00466435296217126
-32.625 0.00470351222880382
-32.5625 0.00474293038316659
-32.5 0.0047826088724505
-32.4375 0.00482254915094801
-32.375 0.00486275268008589
-32.3125 0.00490322092845809
-32.25 0.00494395537185883
-32.1875 0.00498495749331586
-32.125 0.00502622878312386
-32.0625 0.00506777073887802
-32 0.00510958486550775
-31.9375 0.00515167267531067
-31.875 0.00519403568798662
-31.8125 0.00523667543067198
-31.75 0.00527959343797406
-31.6875 0.00532279125200572
-31.625 0.00536627042242018
-31.5625 0.00541003250644591
-31.5 0.00545407906892185
-31.4375 0.00549841168233264
-31.375 0.00554303192684418
-31.3125 0.00558794139033926
-31.25 0.00563314166845343
-31.1875 0.00567863436461105
-31.125 0.00572442109006148
-31.0625 0.00577050346391552
-31 0.00581688311318196
-30.9375 0.00586356167280442
-30.875 0.00591054078569825
-30.8125 0.00595782210278773
-30.75 0.00600540728304341
-30.6875 0.00605329799351965
-30.625 0.00610149590939232
-30.5625 0.00615000271399678
-30.5 0.00619882009886597
-30.4375 0.00624794976376871
-30.375 0.00629739341674827
-30.3125 0.00634715277416101
-30.25 0.00639722956071537
-30.1875 0.00644762550951093
-30.125 0.00649834236207776
-30.0625 0.00654938186841591
-30 0.00660074578703517
-29.9375 0.00665243588499497
-29.875 0.00670445393794456
-29.8125 0.00675680173016331
-29.75 0.00680948105460131
-29.6875 0.00686249371292012
-29.625 0.00691584151553373
-29.5625 0.00696952628164981
-29.5 0.00702354983931108
-29.4375 0.00707791402543693
-29.375 0.00713262068586532
-29.3125 0.00718767167539476
-29.25 0.00724306885782666
-29.1875 0.00729881410600783
-29.125 0.00735490930187317
-29.0625 0.00741135633648865
-29 0.00746815711009449
-28.9375 0.00752531353214856
-28.875 0.00758282752137002
-28.8125 0.00764070100578316
-28.75 0.00769893592276154
-28.6875 0.00775753421907226
-28.625 0.00781649785092058
-28.5625 0.00787582878399468
-28.5 0.00793552899351071
-28.4375 0.00799560046425806
-28.375 0.00805604519064485
-28.3125 0.00811686517674373
-28.25 0.00817806243633784
-28.1875 0.00823963899296705
-28.125 0.00830159687997446
-28.0625 0.00836393814055315
-28 0.00842666482779311
-27.9375 0.00848977900472853
-27.875 0.00855328274438524
-27.8125 0.00861717812982847
-27.75 0.00868146725421083
-27.6875 0.00874615222082057
-27.625 0.00881123514313007
-27.5625 0.00887671814484461
-27.5 0.00894260335995142
-27.4375 0.00900889293276892
-27.375 0.00907558901799631
-27.3125 0.00914269378076338
-27.25 0.00921020939668059
-27.1875 0.00927813805188942
-27.125 0.00934648194311301
-27.0625 0.00941524327770703
-27 0.00948442427371091
-26.9375 0.00955402715989919
-26.875 0.00962405417583334
-26.8125 0.00969450757191369
-26.75 0.00976538960943178
-26.6875 0.00983670256062286
-26.625 0.00990844870871877
-26.5625 0.00998063034800108
-26.5 0.0100532497838545
-26.4375 0.0101263093328206
-26.375 0.0101998113226517
-26.3125 0.0102737580923655
-26.25 0.0103481519922993
-26.1875 0.0104229953841649
-26.125 0.0104982906411041
-26.0625 0.0105740401477439
-26 0.0106502463002525
-25.9375 0.010726911506395
-25.875 0.0108040381855903
-25.8125 0.0108816287689673
-25.75 0.0109596856994225
-25.6875 0.0110382114316767
-25.625 0.011117208432333
-25.5625 0.0111966791799346
-25.5 0.0112766261650232
-25.4375 0.0113570518901974
-25.375 0.0114379588701719
-25.3125 0.0115193496318363
-25.25 0.0116012267143149
-25.1875 0.0116835926690266
-25.125 0.0117664500597452
-25.0625 0.0118498014626594
-25 0.0119336494664343
-24.9375 0.0120179966722724
-24.875 0.0121028456939748
-24.8125 0.0121881991580035
-24.75 0.0122740597035434
-24.6875 0.012360429982565
-24.625 0.0124473126598872
-24.5625 0.0125347104132403
-24.5 0.0126226259333301
-24.4375 0.0127110619239014
-24.375 0.0128000211018026
-24.3125 0.0128895061970502
-24.25 0.0129795199528936
-24.1875 0.0130700651258811
-24.125 0.0131611444859249
-24.0625 0.0132527608163676
-24 0.0133449169140484
-23.9375 0.0134376155893704
-23.875 0.0135308596663672
-23.8125 0.0136246519827709
-23.75 0.0137189953900797
-23.6875 0.0138138927536265
-23.625 0.0139093469526475
-23.5625 0.0140053608803512
-23.5 0.0141019374439879
-23.4375 0.0141990795649196
-23.375 0.0142967901786901
-23.3125 0.0143950722350958
-23.25 0.0144939286982565
-23.1875 0.0145933625466871
-23.125 0.0146933767733691
-23.0625 0.014793974385823
-23 0.0148951584061809
-22.9375 0.0149969318712592
-22.875 0.0150992978326326
-22.8125 0.0152022593567074
-22.75 0.0153058195247961
-22.6875 0.0154099814331917
-22.625 0.0155147481932433
-22.5625 0.015620122931431
-22.5 0.0157261087894421
-22.4375 0.0158327089242476
-22.375 0.0159399265081785
-22.3125 0.0160477647290036
-22.25 0.0161562267900066
-22.1875 0.0162653159100643
-22.125 0.0163750353237255
-22.0625 0.0164853882812893
-22 0.0165963780488849
-21.9375 0.0167080079085512
-21.875 0.0168202811583174
-21.8125 0.0169332011122833
-21.75 0.0170467711007008
-21.6875 0.0171609944700554
-21.625 0.0172758745831483
-21.5625 0.0173914148191791
-21.5 0.0175076185738284
-21.4375 0.017624489259342
-21.375 0.017742030304614
-21.3125 0.0178602451552719
-21.25 0.0179791372737613
-21.1875 0.0180987101394311
-21.125 0.0182189672486196
-21.0625 0.0183399121147408
-21 0.0184615482683711
-20.9375 0.0185838792573368
-20.875 0.0187069086468019
-20.8125 0.0188306400193562
-20.75 0.0189550769751044
-20.6875 0.0190802231317554
-20.625 0.0192060821247116
-20.5625 0.0193326576071601
-20.5 0.0194599532501629
-20.4375 0.0195879727427484
-20.375 0.0197167197920034
-20.3125 0.0198461981231653
-20.25 0.0199764114797153
-20.1875 0.0201073636234715
-20.125 0.020239058334683
-20.0625 0.0203714994121248
-20 0.020504690673192
-19.9375 0.0206386359539963
-19.875 0.0207733391094615
-19.8125 0.0209088040134203
-19.75 0.0210450345587118
-19.6875 0.021182034657279
-19.625 0.0213198082402672
-19.5625 0.0214583592581228
-19.5 0.0215976916806931
-19.4375 0.0217378094973258
-19.375 0.0218787167169701
-19.3125 0.0220204173682775
-19.25 0.0221629154997037
-19.1875 0.0223062151796109
-19.125 0.0224503204963707
-19.0625 0.0225952355584677
-19 0.0227409644946034
-18.9375 0.0228875114538008
-18.875 0.0230348806055103
-18.8125 0.0231830761397146
-18.75 0.023332102267036
-18.6875 0.0234819632188433
-18.625 0.0236326632473591
-18.5625 0.0237842066257688
-18.5 0.023936597648329
-18.4375 0.0240898406304772
-18.375 0.0242439399089423
-18.3125 0.0243988998418549
-18.25 0.0245547248088594
-18.1875 0.0247114192112256
-18.125 0.0248689874719616
-18.0625 0.0250274340359273
-18 0.0251867633699484
-17.9375 0.025346979962931
-17.875 0.0255080883259774
-17.8125 0.0256700929925013
-17.75 0.0258329985183455
-17.6875 0.0259968094818986
-17.625 0.0261615304842131
-17.5625 0.0263271661491244
-17.5 0.0264937211233703
-17.4375 0.0266612000767106
-17.375 0.0268296077020484
-17.3125 0.0269989487155514
-17.25 0.027169227856774
-17.1875 0.0273404498887806
-17.125 0.0275126195982688
-17.0625 0.0276857417956939
-17 0.0278598213153939
-16.9375 0.0280348630157156
-16.875 0.0282108717791407
-16.8125 0.0283878525124133
-16.75 0.0285658101466678
-16.6875 0.0287447496375577
-16.625 0.0289246759653849
-16.5625 0.0291055941352303
-16.5 0.0292875091770846
-16.4375 0.0294704261459797
-16.375 0.029654350122122
-16.3125 0.029839286211025
-16.25 0.0300252395436438
-16.1875 0.0302122152765099
-16.125 0.0304002185918667
-16.0625 0.0305892546978059
-16 0.0307793288284052
-15.9375 0.0309704462438658
-15.875 0.0311626122306516
-15.8125 0.0313558321016289
-15.75 0.0315501111962065
-15.6875 0.0317454548804777
-15.625 0.0319418685473617
-15.5625 0.0321393576167474
-15.5 0.0323379275356364
-15.4375 0.0325375837782885
-15.375 0.0327383318463666
-15.3125 0.0329401772690835
-15.25 0.0331431256033491
-15.1875 0.0333471824339183
-15.125 0.0335523533735406
-15.0625 0.0337586440631094
-15 0.033966060171813
-14.9375 0.0341746073972866
-14.875 0.0343842914657647
-14.8125 0.0345951181322345
-14.75 0.0348070931805905
-14.6875 0.03502022242379
-14.625 0.0352345117040092
-14.5625 0.0354499668928004
-14.5 0.0356665938912506
-14.4375 0.0358843986301403
-14.375 0.0361033870701035
-14.3125 0.0363235652017895
-14.25 0.0365449390460239
-14.1875 0.0367675146539729
-14.125 0.0369912981073063
-14.0625 0.037216295518363
-14 0.0374425130303175
-13.9375 0.0376699568173463
-13.875 0.0378986330847963
-13.8125 0.0381285480693544
-13.75 0.0383597080392171
-13.6875 0.0385921192942624
-13.625 0.0388257881662217
-13.5625 0.0390607210188538
-13.5 0.0392969242481191
-13.4375 0.0395344042823555
-13.375 0.0397731675824551
-13.3125 0.0400132206420422
-13.25 0.0402545699876529
-13.1875 0.0404972221789146
-13.125 0.0407411838087281
-13.0625 0.0409864615034502
-13 0.0412330619230775
-12.9375 0.0414809917614317
-12.875 0.0417302577463461
-12.8125 0.0419808666398531
-12.75 0.0422328252383736
-12.6875 0.042486140372907
-12.625 0.0427408189092231
-12.5625 0.0429968677480554
-12.5 0.0432542938252955
-12.4375 0.043513104112189
-12.375 0.0437733056155329
-12.3125 0.0440349053778752
-12.25 0.0442979104777145
-12.1875 0.0445623280297029
-12.125 0.0448281651848497
-12.0625 0.0450954291307263
-12 0.0453641270916742
-11.9375 0.0456342663290136
-11.875 0.0459058541412542
-11.8125 0.0461788978643082
-11.75 0.0464534048717051
-11.6875 0.0467293825748083
-11.625 0.0470068384230344
-11.5625 0.0472857799040743
-11.5 0.0475662145441164
-11.4375 0.0478481499080733
-11.375 0.0481315935998096
-11.3125 0.0484165532623735
-11.25 0.0487030365782305
-11.1875 0.0489910512695004
-11.125 0.0492806050981972
-11.0625 0.0495717058664722
-11 0.0498643614168608
-10.9375 0.0501585796325324
-10.875 0.0504543684375446
-10.8125 0.0507517357971012
-10.75 0.0510506897178149
-10.6875 0.0513512382479737
-10.625 0.051653389477813
-10.5625 0.0519571515397928
-10.5 0.0522625326088798
-10.4375 0.0525695409028364
-10.375 0.0528781846825153
-10.3125 0.0531884722521613
-10.25 0.0535004119597204
-10.1875 0.0538140121971566
-10.125 0.0541292814007777
-10.0625 0.0544462280515698
-10 0.0547648606755422
-9.9375 0.0550851878440828
-9.875 0.0554072181743254
-9.8125 0.0557309603295299
-9.75 0.0560564230194761
-9.6875 0.0563836150008726
-9.625 0.0567125450777829
-9.5625 0.0570432221020688
-9.5 0.0573756549738544
-9.4375 0.0577098526420113
-9.375 0.0580458241046684
-9.3125 0.0583835784097476
-9.25 0.0587231246555295
-9.1875 0.0590644719912501
-9.125 0.059407629617735
-9.0625 0.0597526067880717
-9 0.0600994128083269
-8.9375 0.0604480570383128
-8.875 0.0607985488924078
-8.8125 0.0611508978404387
-8.75 0.0615051134086312
-8.6875 0.0618612051806369
-8.625 0.0622191827986461
-8.5625 0.0625790559645978
-8.5 0.0629408344414977
-8.4375 0.0633045280548588
-8.375 0.0636701466942806
-8.3125 0.0640377003151839
-8.25 0.0644071989407221
-8.1875 0.0647786526638932
-8.125 0.0651520716498777
-8.0625 0.0655274661386345
-8 0.0659048464477885
-7.9375 0.0662842229758519
-7.875 0.0666656062058228
-7.8125 0.0670490067092166
-7.75 0.0674344351505886
-7.6875 0.0678219022926182
-7.625 0.068211419001835
-7.5625 0.0686029962550776
-7.5 0.0689966451467908
-7.4375 0.0693923768972827
-7.375 0.0697902028620799
-7.3125 0.0701901345425416
-7.25 0.0705921835979166
-7.1875 0.0709963618590544
-7.125 0.0714026813440136
-7.0625 0.0718111542758498
-7 0.0722217931029021
-6.9375 0.072634610521953
-6.875 0.0730496195046858
-6.8125 0.0734668333279336
-6.75 0.0738862656082848
-6.6875 0.0743079303416974
-6.625 0.0747318419488728
-6.5625 0.0751580153272542
-6.5 0.0755864659106431
-6.4375 0.0760172097375834
-6.375 0.0764502635298293
-6.3125 0.076885644782421
-6.25 0.0773233718671171
-6.1875 0.0777634641511998
-6.125 0.0782059421339768
-6.0625 0.0786508276036528
-6 0.0790981438176501
-5.9375 0.0795479157099259
-5.875 0.0800001701293695
-5.8125 0.0804549361139823
-5.75 0.0809122452062552
-5.6875 0.0813721318159783
-5.625 0.0818346336376616
-5.5625 0.0822997921308309
-5.5 0.0827676530727122
-5.4375 0.0832382671942593
-5.375 0.0837116909121278
-5.3125 0.0841879871711096
-5.25 0.0846672264137255
-5.1875 0.0851494876961962
-5.125 0.0856348599729058
-5.0625 0.0861234435748046
-5 0.0866153519110271
-4.9375 0.0871107134274011
-4.875 0.0876096738605874
-4.8125 0.0881123988324018
-4.75 0.0886190768355504
-4.6875 0.0891299226696875
-4.625 0.0896451813955137
-4.5625 0.0901651328847532
-4.5 0.090690097055462
-4.4375 0.0912204398954444
-4.375 0.0917565803918393
-4.3125 0.0922989985024642
-4.25 0.0928482443245831
-4.1875 0.0934049486397717
-4.125 0.0939698350398806
-4.0625 0.0945437338692206
-4 0.0951275982525226
-3.9375 0.0957225225175463
-3.875 0.0963297633660709
-3.8125 0.0969507641981167
-3.75 0.0975871830524221
-3.6875 0.0982409246922884
-3.625 0.0989141774408595
-3.5625 0.0996094554547213
-3.5 0.100329647220444
-3.4375 0.101078071166425
-3.375 0.101858539403211
-3.3125 0.102675430740355
-3.25 0.103533774277704
-3.1875 0.104439345034421
-3.125 0.105398773260153
-3.0625 0.106419669269287
-3 0.107510765849704
-2.9375 0.108682080519324
-2.875 0.109945100132571
-2.8125 0.111312990567718
-2.75 0.112800834444551
-2.6875 0.114425900015127
-2.625 0.116207944517447
-2.5625 0.118169555353882
-2.5 0.120336532413622
-2.4375 0.122738314648513
-2.375 0.125408453564366
-2.3125 0.128385135513305
-2.25 0.131711753448182
-2.1875 0.135437526975515
-2.125 0.13961816692684
-2.0625 0.144316577021506
-2 0.149603580225573
-1.9375 0.155558650774331
-1.875 0.162270624116871
-1.8125 0.169838345810698
-1.75 0.178371206168785
-1.6875 0.187989489786332
-1.625 0.198824447589043
-1.5625 0.211017973599757
-1.5 0.224721739454977
-1.4375 0.240095607696025
-1.375 0.257305111867807
-1.3125 0.276517760743986
-1.25 0.297897900728913
-1.1875 0.321599862251448
-1.125 0.347759133181716
-1.0625 0.376481358318999
-1 0.407829074581449
-0.9375 0.441806273294067
-0.875 0.478341148311543
-0.8125 0.517267748779226
-0.75 0.558307701010695
-0.6875 0.601053665410696
-0.625 0.644956690942417
-0.5625 0.689320025316977
-0.5 0.733302106186571
-0.4375 0.775931254845876
-0.375 0.81613389651101
-0.3125 0.852776887790408
-0.25 0.884722821609984
-0.1875 0.910895270276506
-0.125 0.930349289870667
-0.0625 0.942341608090683
0 0.946394177777089
0.0625 0.942341608090807
0.125 0.930349289870909
0.1875 0.910895270276858
0.25 0.884722821610432
0.3125 0.852776887790936
0.375 0.816133896511601
0.4375 0.775931254846514
0.5 0.733302106187237
0.5625 0.689320025317656
0.625 0.644956690943096
0.6875 0.601053665411363
0.75 0.558307701011339
0.8125 0.51726774877984
0.875 0.478341148312122
0.9375 0.441806273294608
1 0.40782907458195
1.0625 0.376481358319459
1.125 0.347759133182136
1.1875 0.32159986225183
1.25 0.297897900729258
1.3125 0.276517760744297
1.375 0.257305111868086
1.4375 0.240095607696275
1.5 0.2247217394552
1.5625 0.211017973599956
1.625 0.198824447589219
1.6875 0.187989489786488
1.75 0.178371206168924
1.8125 0.169838345810821
1.875 0.16227062411698
1.9375 0.155558650774428
2 0.149603580225659
2.0625 0.144316577021582
2.125 0.139618166926908
2.1875 0.135437526975575
2.25 0.131711753448236
2.3125 0.128385135513353
2.375 0.125408453564409
2.4375 0.122738314648551
2.5 0.120336532413657
2.5625 0.118169555353914
2.625 0.116207944517475
2.6875 0.114425900015153
2.75 0.112800834444575
2.8125 0.11131299056774
2.875 0.109945100132592
2.9375 0.108682080519342
3 0.107510765849722
3.0625 0.106419669269303
3.125 0.105398773260168
3.1875 0.104439345034435
3.25 0.103533774277718
3.3125 0.102675430740368
3.375 0.101858539403223
3.4375 0.101078071166436
3.5 0.100329647220455
3.5625 0.0996094554547318
3.625 0.0989141774408695
3.6875 0.0982409246922981
3.75 0.0975871830524315
3.8125 0.0969507641981259
3.875 0.0963297633660799
3.9375 0.0957225225175551
4 0.0951275982525312
4.0625 0.0945437338692291
4.125 0.093969835039889
4.1875 0.0934049486397799
4.25 0.0928482443245911
4.3125 0.0922989985024721
4.375 0.0917565803918472
4.4375 0.0912204398954521
4.5 0.0906900970554697
4.5625 0.0901651328847607
4.625 0.0896451813955211
4.6875 0.0891299226696949
4.75 0.0886190768355577
4.8125 0.088112398832409
4.875 0.0876096738605946
4.9375 0.0871107134274081
5 0.0866153519110341
5.0625 0.0861234435748116
5.125 0.0856348599729127
5.1875 0.0851494876962031
5.25 0.0846672264137323
5.3125 0.0841879871711164
5.375 0.0837116909121346
5.4375 0.083238267194266
5.5 0.0827676530727189
5.5625 0.0822997921308375
5.625 0.0818346336376683
5.6875 0.0813721318159849
5.75 0.0809122452062618
5.8125 0.0804549361139888
5.875 0.0800001701293759
5.9375 0.0795479157099323
6 0.0790981438176565
6.0625 0.0786508276036591
6.125 0.0782059421339831
6.1875 0.0777634641512059
6.25 0.0773233718671232
6.3125 0.0768856447824271
6.375 0.0764502635298353
6.4375 0.0760172097375893
6.5 0.075586465910649
6.5625 0.07515801532726
6.625 0.0747318419488786
6.6875 0.0743079303417032
6.75 0.0738862656082906
6.8125 0.0734668333279393
6.875 0.0730496195046914
6.9375 0.0726346105219586
7 0.0722217931029077
7.0625 0.0718111542758553
7.125 0.0714026813440192
7.1875 0.0709963618590599
7.25 0.0705921835979221
7.3125 0.0701901345425471
7.375 0.0697902028620854
7.4375 0.0693923768972882
7.5 0.0689966451467963
7.5625 0.0686029962550831
7.625 0.0682114190018405
7.6875 0.0678219022926237
7.75 0.0674344351505941
7.8125 0.0670490067092221
7.875 0.0666656062058282
7.9375 0.0662842229758573
8 0.0659048464477939
8.0625 0.0655274661386398
8.125 0.065152071649883
8.1875 0.0647786526638984
8.25 0.0644071989407273
8.3125 0.064037700315189
8.375 0.0636701466942857
8.4375 0.0633045280548639
8.5 0.0629408344415027
8.5625 0.0625790559646028
8.625 0.062219182798651
8.6875 0.0618612051806417
8.75 0.061505113408636
8.8125 0.0611508978404434
8.875 0.0607985488924125
8.9375 0.0604480570383174
9 0.0600994128083315
9.0625 0.0597526067880763
9.125 0.0594076296177396
9.1875 0.0590644719912547
9.25 0.058723124655534
9.3125 0.0583835784097522
9.375 0.0580458241046729
9.4375 0.0577098526420158
9.5 0.0573756549738589
9.5625 0.0570432221020732
9.625 0.0567125450777873
9.6875 0.056383615000877
9.75 0.0560564230194804
9.8125 0.0557309603295342
9.875 0.0554072181743296
9.9375 0.055085187844087
10 0.0547648606755464
10.0625 0.0544462280515739
10.125 0.0541292814007818
10.1875 0.0538140121971607
10.25 0.0535004119597245
10.3125 0.0531884722521654
10.375 0.0528781846825193
10.4375 0.0525695409028404
10.5 0.0522625326088837
10.5625 0.0519571515397967
10.625 0.0516533894778169
10.6875 0.0513512382479776
10.75 0.0510506897178188
10.8125 0.0507517357971051
10.875 0.0504543684375484
10.9375 0.0501585796325361
11 0.0498643614168646
11.0625 0.049571705866476
11.125 0.0492806050982009
11.1875 0.0489910512695041
11.25 0.0487030365782342
11.3125 0.0484165532623771
11.375 0.0481315935998132
11.4375 0.0478481499080769
11.5 0.0475662145441201
11.5625 0.0472857799040779
11.625 0.0470068384230381
11.6875 0.0467293825748119
11.75 0.0464534048717087
11.8125 0.0461788978643117
11.875 0.0459058541412577
11.9375 0.0456342663290171
12 0.0453641270916777
12.0625 0.0450954291307298
12.125 0.0448281651848531
12.1875 0.0445623280297064
12.25 0.0442979104777179
12.3125 0.0440349053778786
12.375 0.0437733056155363
12.4375 0.0435131041121923
12.5 0.0432542938252988
12.5625 0.0429968677480587
12.625 0.0427408189092263
12.6875 0.0424861403729102
12.75 0.0422328252383768
12.8125 0.0419808666398563
12.875 0.0417302577463492
12.9375 0.0414809917614348
13 0.0412330619230805
13.0625 0.0409864615034532
13.125 0.0407411838087311
13.1875 0.0404972221789176
13.25 0.0402545699876559
13.3125 0.0400132206420452
13.375 0.039773167582458
13.4375 0.0395344042823584
13.5 0.0392969242481221
13.5625 0.0390607210188567
13.625 0.0388257881662246
13.6875 0.0385921192942652
13.75 0.0383597080392199
13.8125 0.0381285480693572
13.875 0.0378986330847991
13.9375 0.037669956817349
14 0.0374425130303202
14.0625 0.0372162955183657
14.125 0.0369912981073089
14.1875 0.0367675146539755
14.25 0.0365449390460265
14.3125 0.036323565201792
14.375 0.0361033870701061
14.4375 0.0358843986301428
14.5 0.0356665938912531
14.5625 0.0354499668928029
14.625 0.0352345117040116
14.6875 0.0350202224237924
14.75 0.0348070931805929
14.8125 0.0345951181322369
14.875 0.0343842914657671
14.9375 0.034174607397289
15 0.0339660601718154
15.0625 0.0337586440631117
15.125 0.033552353373543
15.1875 0.0333471824339207
15.25 0.0331431256033514
15.3125 0.0329401772690858
15.375 0.0327383318463689
15.4375 0.0325375837782907
15.5 0.0323379275356386
15.5625 0.0321393576167496
15.625 0.0319418685473639
15.6875 0.0317454548804799
15.75 0.0315501111962087
15.8125 0.0313558321016311
15.875 0.0311626122306538
15.9375 0.030970446243868
16 0.0307793288284074
16.0625 0.0305892546978081
16.125 0.0304002185918689
16.1875 0.0302122152765121
16.25 0.030025239543646
16.3125 0.0298392862110271
16.375 0.0296543501221241
16.4375 0.0294704261459818
16.5 0.0292875091770866
16.5625 0.0291055941352324
16.625 0.028924675965387
16.6875 0.0287447496375597
16.75 0.0285658101466698
16.8125 0.0283878525124153
16.875 0.0282108717791427
16.9375 0.0280348630157176
17 0.0278598213153959
17.0625 0.0276857417956958
17.125 0.0275126195982707
17.1875 0.0273404498887826
17.25 0.027169227856776
17.3125 0.0269989487155533
17.375 0.0268296077020503
17.4375 0.0266612000767125
17.5 0.0264937211233722
17.5625 0.0263271661491263
17.625 0.0261615304842149
17.6875 0.0259968094819004
17.75 0.0258329985183474
17.8125 0.0256700929925031
17.875 0.0255080883259792
17.9375 0.0253469799629328
18 0.0251867633699501
18.0625 0.025027434035929
18.125 0.0248689874719633
18.1875 0.0247114192112273
18.25 0.0245547248088612
18.3125 0.0243988998418567
18.375 0.024243939908944
18.4375 0.0240898406304789
18.5 0.0239365976483307
18.5625 0.0237842066257705
18.625 0.0236326632473608
18.6875 0.0234819632188449
18.75 0.0233321022670376
18.8125 0.0231830761397161
18.875 0.0230348806055118
18.9375 0.0228875114538024
19 0.0227409644946049
19.0625 0.0225952355584693
19.125 0.0224503204963723
19.1875 0.0223062151796124
19.25 0.0221629154997052
19.3125 0.022020417368279
19.375 0.0218787167169716
19.4375 0.0217378094973274
19.5 0.0215976916806946
19.5625 0.0214583592581243
19.625 0.0213198082402687
19.6875 0.0211820346572805
19.75 0.0210450345587133
19.8125 0.0209088040134218
19.875 0.0207733391094629
19.9375 0.0206386359539977
20 0.0205046906731934
20.0625 0.0203714994121262
20.125 0.0202390583346844
20.1875 0.0201073636234728
20.25 0.0199764114797167
20.3125 0.0198461981231667
20.375 0.0197167197920047
20.4375 0.0195879727427497
20.5 0.0194599532501642
20.5625 0.0193326576071614
20.625 0.0192060821247129
20.6875 0.0190802231317566
20.75 0.0189550769751057
20.8125 0.0188306400193575
20.875 0.0187069086468031
20.9375 0.018583879257338
21 0.0184615482683723
21.0625 0.018339912114742
21.125 0.0182189672486208
21.1875 0.0180987101394322
21.25 0.0179791372737624
21.3125 0.017860245155273
21.375 0.0177420303046151
21.4375 0.0176244892593431
21.5 0.0175076185738296
21.5625 0.0173914148191802
21.625 0.0172758745831494
21.6875 0.0171609944700565
21.75 0.0170467711007018
21.8125 0.0169332011122843
21.875 0.0168202811583184
21.9375 0.0167080079085523
22 0.0165963780488859
22.0625 0.0164853882812904
22.125 0.0163750353237266
22.1875 0.0162653159100654
22.25 0.0161562267900076
22.3125 0.0160477647290046
22.375 0.0159399265081795
22.4375 0.0158327089242486
22.5 0.0157261087894431
22.5625 0.015620122931432
22.625 0.0155147481932443
22.6875 0.0154099814331927
22.75 0.015305819524797
22.8125 0.0152022593567083
22.875 0.0150992978326335
22.9375 0.0149969318712601
23 0.0148951584061818
23.0625 0.014793974385824
23.125 0.0146933767733701
23.1875 0.0145933625466881
23.25 0.0144939286982574
23.3125 0.0143950722350967
23.375 0.014296790178691
23.4375 0.0141990795649205
23.5 0.0141019374439888
23.5625 0.0140053608803521
23.625 0.0139093469526484
23.6875 0.0138138927536274
23.75 0.0137189953900806
23.8125 0.0136246519827717
23.875 0.0135308596663681
23.9375 0.0134376155893712
24 0.0133449169140492
24.0625 0.0132527608163684
24.125 0.0131611444859257
24.1875 0.0130700651258819
24.25 0.0129795199528944
24.3125 0.0128895061970509
24.375 0.0128000211018034
24.4375 0.0127110619239021
24.5 0.0126226259333308
24.5625 0.012534710413241
24.625 0.0124473126598879
24.6875 0.0123604299825658
24.75 0.0122740597035441
24.8125 0.0121881991580042
24.875 0.0121028456939755
24.9375 0.0120179966722731
25 0.011933649466435
25.0625 0.0118498014626601
25.125 0.0117664500597459
25.1875 0.0116835926690273
25.25 0.0116012267143156
25.3125 0.0115193496318369
25.375 0.0114379588701725
25.4375 0.0113570518901981
25.5 0.0112766261650238
25.5625 0.0111966791799352
25.625 0.0111172084323336
25.6875 0.0110382114316773
25.75 0.0109596856994231
25.8125 0.010881628768968
25.875 0.0108040381855909
25.9375 0.0107269115063956
26 0.0106502463002531
26.0625 0.0105740401477445
26.125 0.0104982906411047
26.1875 0.0104229953841655
26.25 0.0103481519922999
26.3125 0.0102737580923661
26.375 0.0101998113226523
26.4375 0.0101263093328211
26.5 0.0100532497838551
26.5625 0.00998063034800164
26.625 0.00990844870871932
26.6875 0.00983670256062341
26.75 0.00976538960943232
26.8125 0.00969450757191422
26.875 0.00962405417583386
26.9375 0.0095540271598997
27 0.00948442427371142
27.0625 0.00941524327770754
27.125 0.00934648194311351
27.1875 0.00927813805188992
27.25 0.00921020939668109
27.3125 0.00914269378076388
27.375 0.0090755890179968
27.4375 0.0090088929327694
27.5 0.0089426033599519
27.5625 0.00887671814484509
27.625 0.00881123514313053
27.6875 0.00874615222082103
27.75 0.00868146725421129
27.8125 0.00861717812982893
27.875 0.00855328274438569
27.9375 0.00848977900472898
28 0.00842666482779355
28.0625 0.00836393814055358
28.125 0.00830159687997489
28.1875 0.00823963899296747
28.25 0.00817806243633826
28.3125 0.00811686517674415
28.375 0.00805604519064527
28.4375 0.00799560046425847
28.5 0.00793552899351112
28.5625 0.00787582878399509
28.625 0.00781649785092098
28.6875 0.00775753421907266
28.75 0.00769893592276193
28.8125 0.00764070100578356
28.875 0.00758282752137042
28.9375 0.00752531353214896
29 0.00746815711009488
29.0625 0.00741135633648904
29.125 0.00735490930187355
29.1875 0.00729881410600821
29.25 0.00724306885782704
29.3125 0.00718767167539513
29.375 0.00713262068586568
29.4375 0.0070779140254373
29.5 0.00702354983931143
29.5625 0.00696952628165016
29.625 0.00691584151553408
29.6875 0.00686249371292046
29.75 0.00680948105460166
29.8125 0.00675680173016365
29.875 0.0067044539379449
29.9375 0.0066524358849953
30 0.0066007457870355
30.0625 0.00654938186841624
30.125 0.00649834236207808
30.1875 0.00644762550951125
30.25 0.00639722956071569
30.3125 0.00634715277416132
30.375 0.00629739341674857
30.4375 0.00624794976376901
30.5 0.00619882009886627
30.5625 0.00615000271399708
30.625 0.00610149590939261
30.6875 0.00605329799351994
30.75 0.0060054072830437
30.8125 0.00595782210278801
30.875 0.00591054078569853
30.9375 0.0058635616728047
31 0.00581688311318224
31.0625 0.00577050346391579
31.125 0.00572442109006175
31.1875 0.00567863436461131
31.25 0.00563314166845369
31.3125 0.00558794139033951
31.375 0.00554303192684443
31.4375 0.00549841168233288
31.5 0.00545407906892209
31.5625 0.00541003250644615
31.625 0.00536627042242041
31.6875 0.00532279125200596
31.75 0.00527959343797429
31.8125 0.0052366754306722
31.875 0.00519403568798684
31.9375 0.00515167267531089
32 0.00510958486550797
32.0625 0.00506777073887823
32.125 0.00502622878312408
32.1875 0.00498495749331607
32.25 0.00494395537185904
32.3125 0.00490322092845829
32.375 0.0048627526800861
32.4375 0.00482254915094822
32.5 0.0047826088724507
32.5625 0.00474293038316679
32.625 0.00470351222880402
32.6875 0.00466435296217146
32.75 0.00462545114314714
32.8125 0.00458680533864561
32.875 0.00454841412258569
32.9375 0.00451027607585839
33 0.00447238978629491
33.0625 0.00443475384863491
33.125 0.00439736686449486
33.1875 0.00436022744233656
33.25 0.00432333419743583
33.3125 0.00428668575185138
33.375 0.00425028073439373
33.4375 0.00421411778059444
33.5 0.00417819553267532
33.5625 0.00414251263951796
33.625 0.00410706775663324
33.6875 0.00407185954613117
33.75 0.0040368866766907
33.8125 0.00400214782352979
33.875 0.00396764166837562
33.9375 0.0039333668994349
34 0.00389932221136432
34.0625 0.00386550630524123
34.125 0.00383191788853436
34.1875 0.00379855567507473
34.25 0.00376541838502671
34.3125 0.00373250474485918
34.375 0.00369981348731691
34.4375 0.00366734335139196
34.5 0.00363509308229531
34.5625 0.00360306143142862
34.625 0.00357124715635606
34.6875 0.00353964902077637
34.75 0.00350826579449497
34.8125 0.00347709625339624
34.875 0.00344613917941596
34.9375 0.00341539336051384
35 0.00338485759064618
35.0625 0.00335453066973868
35.125 0.00332441140365943
35.1875 0.00329449860419188
35.25 0.00326479108900811
35.3125 0.00323528768164214
35.375 0.00320598721146334
35.4375 0.00317688851365004
35.5 0.00314799042916323
35.5625 0.00311929180472036
35.625 0.00309079149276931
35.6875 0.00306248835146247
35.75 0.00303438124463088
35.8125 0.00300646904175863
35.875 0.00297875061795723
35.9375 0.00295122485394018
36 0.00292389063599767
36.0625 0.00289674685597138
36.125 0.00286979241122934
36.1875 0.00284302620464102
36.25 0.00281644714455246
36.3125 0.00279005414476153
36.375 0.0027638461244933
36.4375 0.00273782200837557
36.5 0.00271198072641444
36.5625 0.00268632121397006
36.625 0.00266084241173246
36.6875 0.00263554326569749
36.75 0.00261042272714288
36.8125 0.00258547975260442
36.875 0.00256071330385225
36.9375 0.00253612234786722
37 0.00251170585681742
37.0625 0.00248746280803476
37.125 0.00246339218399173
37.1875 0.00243949297227817
37.25 0.00241576416557823
37.3125 0.00239220476164741
37.375 0.00236881376328969
37.4375 0.00234559017833478
37.5 0.00232253301961546
37.5625 0.00229964130494505
37.625 0.00227691405709495
37.6875 0.00225435030377233
37.75 0.00223194907759783
37.8125 0.00220970941608351
37.875 0.00218763036161072
37.9375 0.00216571096140823
38 0.00214395026753038
38.0625 0.00212234733683529
38.125 0.00210090123096331
38.1875 0.0020796110163154
38.25 0.00205847576403172
38.3125 0.00203749454997027
38.375 0.00201666645468565
38.4375 0.0019959905634079
38.5 0.00197546596602143
38.5625 0.00195509175704407
38.625 0.00193486703560617
38.6875 0.00191479090542986
38.75 0.00189486247480834
38.8125 0.00187508085658527
38.875 0.00185544516813432
38.9375 0.0018359545313387
39 0.00181660807257089
39.0625 0.00179740492267239
39.125 0.00177834421693359
39.1875 0.00175942509507371
39.25 0.00174064670122084
39.3125 0.0017220081838921
39.375 0.00170350869597381
39.4375 0.00168514739470183
39.5 0.00166692344164194
39.5625 0.00164883600267033
39.625 0.00163088424795412
39.6875 0.00161306735193209
39.75 0.00159538449329533
39.8125 0.00157783485496813
39.875 0.00156041762408883
39.9375 0.00154313199199085
40 0.00152597715418373
40.0625 0.00150895231033432
40.125 0.00149205666424798
40.1875 0.00147528942384992
40.25 0.0014586498011666
40.3125 0.00144213701230722
40.375 0.00142575027744525
40.4375 0.0014094888208001
40.5 0.00139335187061887
40.5625 0.00137733865915807
40.625 0.0013614484226656
40.6875 0.00134568040136262
40.75 0.00133003383942568
40.8125 0.00131450798496874
40.875 0.00129910209002544
40.9375 0.00128381541053134
41 0.00126864720630626
41.0625 0.00125359674103671
41.125 0.0012386632822584
41.1875 0.00122384610133879
41.25 0.00120914447345979
41.3125 0.00119455767760041
41.375 0.00118008499651962
41.4375 0.00116572571673919
41.5 0.00115147912852665
41.5625 0.0011373445258783
41.625 0.0011233212065023
41.6875 0.00110940847180185
41.75 0.00109560562685841
41.8125 0.001081911980415
41.875 0.0010683268448596
41.9375 0.00105484953620858
42 0.00104147937409024
42.0625 0.00102821568172837
42.125 0.00101505778592594
42.1875 0.00100200501704882
42.25 0.000989056709009542
42.3125 0.000976212199251234
42.375 0.000963470828731501
42.4375 0.000950831941906446
42.5 0.000938294886714744
42.5625 0.000925859014561773
42.625 0.000913523680303824
42.6875 0.00090128824223237
42.75 0.000889152062058405
42.8125 0.000877114504896847
42.875 0.000865174939251008
42.9375 0.00085333273699713
43 0.000841587273368982
43.0625 0.00082993792694253
43.125 0.000818384079620661
43.1875 0.000806925116617979
43.25 0.000795560426445658
43.3125 0.00078428940089637
43.375 0.00077311143502926
43.4375 0.000762025927154999
43.5 0.000751032278820888
43.5625 0.000740129894796032
43.625 0.000729318183056571
43.6875 0.000718596554770978
43.75 0.000707964424285411
43.8125 0.000697421209109131
43.875 0.000686966329899982
43.9375 0.000676599210449925
44 0.000666319277670642
44.0625 0.000656125961579188
44.125 0.000646018695283713
44.1875 0.000635996914969238
44.25 0.000626060059883489
44.3125 0.000616207572322797
44.375 0.000606438897618043
44.4375 0.000596753484120679
44.5 0.00058715078318879
44.5625 0.000577630249173225
44.625 0.00056819133940378
44.6875 0.000558833514175439
44.75 0.000549556236734673
44.8125 0.000540358973265796
44.875 0.000531241192877375
44.9375 0.000522202367588697
45 0.000513241972316294
45.0625 0.000504359484860519
45.125 0.000495554385892182
45.1875 0.000486826158939238
45.25 0.000478174290373532
45.3125 0.000469598269397595
45.375 0.000461097588031498
45.4375 0.00045267174109976
45.5 0.000444320226218306
45.5625 0.000436042543781482
45.625 0.000427838196949122
45.6875 0.00041970669163367
45.75 0.000411647536487349
45.8125 0.000403660242889392
45.875 0.000395744324933317
45.9375 0.000387899299414256
46 0.000380124685816342
46.0625 0.000372420006300138
46.125 0.000364784785690124
46.1875 0.000357218551462233
46.25 0.000349720833731442
46.3125 0.000342291165239403
46.375 0.000334929081342138
46.4375 0.000327634119997776
46.5 0.000320405821754341
46.5625 0.000313243729737592
46.625 0.000306147389638914
46.6875 0.00029911634970325
46.75 0.000292150160717095
46.8125 0.000285248375996528
46.875 0.000278410551375299
46.9375 0.000271636245192963
47 0.00026492501828306
47.0625 0.000258276433961348
47.125 0.00025169005801408
47.1875 0.000245165458686329
47.25 0.000238702206670365
47.3125 0.000232299875094071
47.375 0.000225958039509416
47.4375 0.000219676277880968
47.5 0.000213454170574455
47.5625 0.000207291300345375
47.625 0.000201187252327649
47.6875 0.000195141614022325
47.75 0.000189153975286322
47.8125 0.000183223928321225
47.875 0.000177351067662122
47.9375 0.000171534990166488
48 0.000165775295003115
48.0625 0.000160071583641084
48.125 0.000154423459838788
48.1875 0.000148830529632989
48.25 0.000143292401327934
48.3125 0.000137808685484501
48.375 0.0001323789949094
48.4375 0.00012700294464441
48.5 0.000121680151955664
48.5625 0.00011641023632298
48.625 0.000111192819429228
48.6875 0.000106027525149747
48.75 0.000100913979541802
48.8125 9.58518108340838e-05
48.875 9.08406494162532e-05
48.9375 8.58801278285258e-05
49 8.09698807513004e-05
49.0625 7.61095449948294e-05
49.125 7.12987594889309e-05
49.1875 6.65371652727432e-05
49.25 6.18244054845202e-05
49.3125 5.71601253514691e-05
49.375 5.25439721796293e-05
49.4375 4.79755953437923e-05
49.5 4.34546462774626e-05
49.5625 3.89807784628597e-05
49.625 3.45536474209611e-05
49.6875 3.01729107015851e-05
49.75 2.58382278735148e-05
49.8125 2.15492605146614e-05
49.875 1.73056722022691e-05
49.9375 1.31071285031583e-05
50 8.9532969640096e-06
50.0625 4.84384710168705e-06
50.125 7.78450393601054e-07
50.1875 -3.2432197318895e-06
50.25 -7.22148790503593e-06
50.3125 -1.11566768242194e-05
50.375 -1.50491072654319e-05
50.4375 -1.88990980917178e-05
50.5 -2.27069662625779e-05
50.5625 -2.64730268433341e-05
50.625 -3.01975930144565e-05
50.6875 -3.38809760808516e-05
50.75 -3.75234854811131e-05
50.8125 -4.11254287967351e-05
50.875 -4.46871117612865e-05
50.9375 -4.82088382695489e-05
51 -5.16909103866166e-05
51.0625 -5.51336283569594e-05
51.125 -5.85372906134485e-05
51.1875 -6.19021937863446e-05
51.25 -6.52286327122502e-05
51.3125 -6.85169004430247e-05
51.375 -7.17672882546622e-05
51.4375 -7.49800856561343e-05
51.5 -7.81555803981956e-05
51.5625 -8.12940584821529e-05
51.625 -8.4395804168599e-05
51.6875 -8.746109998611e-05
51.75 -9.04902267399074e-05
51.8125 -9.34834635204839e-05
51.875 -9.64410877121942e-05
51.9375 -9.93633750018099e-05
52 -0.00010225059938704
52.0625 -0.000105103033185015
52.125 -0.000107920947040738
52.1875 -0.000110704609935496
52.25 -0.000113454289195248
52.3125 -0.000116170250498959
52.375 -0.000118852757886923
52.4375 -0.000121502073769031
52.5 -0.000124118458933018
52.5625 -0.000126702172552668
52.625 -0.000129253472195993
52.6875 -0.000131772613833369
52.75 -0.000134259851845645
52.8125 -0.000136715439032216
52.875 -0.000139139626619062
52.9375 -0.000141532664266754
53 -0.000143894800078427
53.0625 -0.00014622628060772
53.125 -0.000148527350866685
53.1875 -0.000150798254333656
53.25 -0.000153039232961093
53.3125 -0.000155250527183392
53.375 -0.000157432375924657
53.4375 -0.000159585016606446
53.5 -0.000161708685155481
53.5625 -0.000163803616011326
53.625 -0.000165870042134038
53.6875 -0.000167908195011776
53.75 -0.000169918304668386
53.8125 -0.000171900599670953
53.875 -0.000173855307137322
53.9375 -0.000175782652743581
54 -0.000177682860731522
54.0625 -0.000179556153916065
54.125 -0.000181402753692649
54.1875 -0.000183222880044601
54.25 -0.000185016751550461
54.3125 -0.000186784585391289
54.375 -0.000188526597357933
54.4375 -0.000190243001858265
54.5 -0.000191934011924396
54.5625 -0.000193599839219852
54.625 -0.000195240694046722
54.6875 -0.000196856785352776
54.75 -0.000198448320738554
54.8125 -0.000200015506464421
54.875 -0.000201558547457601
54.9375 -0.00020307764731917
55 -0.000204573008331023
55.0625 -0.00020604483146282
55.125 -0.00020749331637889
55.1875 -0.000208918661445111
55.25 -0.000210321063735763
55.3125 -0.000211700719040349
55.375 -0.000213057821870385
55.4375 -0.000214392565466167
55.5 -0.000215705141803505
55.5625 -0.000216995741600424
55.625 -0.000218264554323848
55.6875 -0.000219511768196245
55.75 -0.000220737570202245
55.8125 -0.000221942146095235
55.875 -0.000223125680403923
55.9375 -0.000224288356438869
56 -0.000225430356298994
56.0625 -0.000226551860878062
56.125 -0.000227653049871126
56.1875 -0.000228734101780955
56.25 -0.000229795193924427
56.3125 -0.000230836502438901
56.375 -0.000231858202288552
56.4375 -0.000232860467270688
56.5 -0.000233843470022037
56.5625 -0.000234807382024999
56.625 -0.000235752373613884
56.6875 -0.000236678613981113
56.75 -0.000237586271183397
56.8125 -0.000238475512147887
56.875 -0.000239346502678295
56.9375 -0.000240199407460995
57 -0.000241034390071092
57.0625 -0.000241851612978466
57.125 -0.000242651237553788
57.1875 -0.000243433424074515
57.25 -0.00024419833173085
57.3125 -0.000244946118631686
57.375 -0.000245676941810515
57.4375 -0.000246390957231317
57.5 -0.000247088319794422
57.5625 -0.00024776918334234
57.625 -0.000248433700665578
57.6875 -0.000249082023508418
57.75 -0.000249714302574682
57.8125 -0.000250330687533455
57.875 -0.000250931327024805
57.9375 -0.000251516368665454
58 -0.000252085959054446
58.0625 -0.000252640243778771
58.125 -0.000253179367418975
58.1875 -0.000253703473554745
58.25 -0.000254212704770463
58.3125 -0.000254707202660742
58.375 -0.000255187107835931
58.4375 -0.000255652559927602
58.5 -0.000256103697594008
58.5625 -0.000256540658525515
58.625 -0.00025696357945002
58.6875 -0.000257372596138327
58.75 -0.000257767843409519
58.8125 -0.000258149455136291
58.875 -0.000258517564250264
58.9375 -0.000258872302747279
59 -0.00025921380169266
59.0625 -0.000259542191226457
59.125 -0.000259857600568669
59.1875 -0.000260160158024434
59.25 -0.000260449990989206
59.3125 -0.000260727225953903
59.375 -0.000260991988510028
59.4375 -0.000261244403354779
59.5 -0.000261484594296121
59.5625 -0.000261712684257845
59.625 -0.000261928795284604
59.6875 -0.000262133048546918
59.75 -0.000262325564346163
59.8125 -0.000262506462119538
59.875 -0.000262675860445006
59.9375 -0.00026283387704621
60 -0.000262980628797375
60.0625 -0.00026311623172818
60.125 -0.000263240801028609
60.1875 -0.000263354451053783
60.25 -0.000263457295328765
60.3125 -0.00026354944655335
60.375 -0.000263631016606825
60.4375 -0.000263702116552709
60.5 -0.000263762856643478
60.5625 -0.000263813346325257
60.625 -0.000263853694242503
60.6875 -0.000263884008242652
60.75 -0.000263904395380757
60.8125 -0.000263914961924098
60.875 -0.000263915813356771
60.9375 -0.000263907054384257
61 -0.000263888788937973
61.0625 -0.000263861120179792
61.125 -0.000263824150506553
61.1875 -0.000263777981554542
61.25 -0.000263722714203957
61.3125 -0.000263658448583351
61.375 -0.000263585284074048
61.4375 -0.000263503319314551
61.5 -0.000263412652204918
61.5625 -0.000263313379911119
61.625 -0.00026320559886938
61.6875 -0.000263089404790499
61.75 -0.000262964892664143
61.8125 -0.000262832156763125
61.875 -0.000262691290647666
61.9375 -0.000262542387169627
62 -0.000262385538476729
62.0625 -0.00026222083601675
62.125 -0.000262048370541701
62.1875 -0.000261868232111985
62.25 -0.000261680510100534
62.3125 -0.000261485293196923
62.375 -0.000261282669411477
62.4375 -0.000261072726079341
62.5 -0.000260855549864542
62.5625 -0.00026063122676403
62.625 -0.000260399842111698
62.6875 -0.000260161480582381
62.75 -0.000259916226195837
62.8125 -0.000259664162320716
62.875 -0.000259405371678493
62.9375 -0.000259139936347404
63 -0.00025886793776634
63.0625 -0.000258589456738744
63.125 -0.000258304573436471
63.1875 -0.000258013367403641
63.25 -0.000257715917560468
63.3125 -0.000257412302207073
63.375 -0.000257102599027274
63.4375 -0.000256786885092366
63.5 -0.000256465236864871
63.5625 -0.000256137730202281
63.625 -0.000255804440360775
63.6875 -0.000255465441998922
63.75 -0.000255120809181363
63.8125 -0.000254770615382478
63.875 -0.00025441493349003
63.9375 -0.000254053835808799
64 -0.00025368739406419
64.0625 -0.000253315679405826
64.125 -0.000252938762411128
64.1875 -0.000252556713088869
64.25 -0.000252169600882718
64.3125 -0.000251777494674762
64.375 -0.000251380462789008
64.4375 -0.000250978572994878
64.5 -0.000250571892510674
64.5625 -0.000250160488007036
64.625 -0.000249744425610375
64.6875 -0.000249323770906295
64.75 -0.000248898588942992
64.8125 -0.000248468944234642
64.875 -0.000248034900764768
64.9375 -0.000247596521989593
65 -0.000247153870841372
65.0625 -0.00024670700973171
65.125 -0.000246256000554864
65.1875 -0.00024580090469103
65.25 -0.000245341783009605
65.3125 -0.000244878695872442
65.375 -0.000244411703137086
65.4375 -0.00024394086415999
65.5 -0.000243466237799716
65.5625 -0.000242987882420127
65.625 -0.00024250585589355
65.6875 -0.000242020215603932
65.75 -0.000241531018449981
65.8125 -0.00024103832084828
65.875 -0.000240542178736402
65.9375 -0.000240042647575991
66 -0.000239539782355842
66.0625 -0.000239033637594955
66.125 -0.000238524267345581
66.1875 -0.000238011725196246
66.25 -0.000237496064274763
66.3125 -0.000236977337251229
66.375 -0.000236455596341005
66.4375 -0.000235930893307677
66.5 -0.000235403279466013
66.5625 -0.000234872805684889
66.625 -0.000234339522390215
66.6875 -0.000233803479567833
66.75 -0.000233264726766411
66.8125 -0.000232723313100314
66.875 -0.000232179287252461
66.9375 -0.000231632697477175
67 -0.000231083591603004
67.0625 -0.000230532017035542
67.125 -0.000229978020760225
67.1875 -0.000229421649345116
67.25 -0.000228862948943676
67.3125 -0.000228301965297519
67.375 -0.000227738743739155
67.4375 -0.000227173329194713
67.5 -0.000226605766186656
67.5625 -0.000226036098836478
67.625 -0.000225464370867389
67.6875 -0.000224890625606982
67.75 -0.00022431490598989
67.8125 -0.000223737254560428
67.875 -0.000223157713475216
67.9375 -0.000222576324505798
68 -0.000221993129041237
68.0625 -0.000221408168090702
68.125 -0.000220821482286038
68.1875 -0.000220233111884326
68.25 -0.000219643096770425
68.3125 -0.000219051476459505
68.375 -0.000218458290099559
68.4375 -0.000217863576473912
68.5 -0.000217267374003707
68.5625 -0.000216669720750383
68.625 -0.000216070654418137
68.6875 -0.000215470212356375
68.75 -0.000214868431562145
68.8125 -0.000214265348682565
68.875 -0.000213661000017231
68.9375 -0.000213055421520611
69 -0.000212448648804433
69.0625 -0.000211840717140056
69.125 -0.000211231661460824
69.1875 -0.000210621516364414
69.25 -0.000210010316115169
69.3125 -0.000209398094646413
69.375 -0.000208784885562765
69.4375 -0.000208170722142425
69.5 -0.000207555637339463
69.5625 -0.000206939663786082
69.625 -0.000206322833794877
69.6875 -0.00020570517936108
69.75 -0.000205086732164789
69.8125 -0.000204467523573188
69.875 -0.000203847584642756
69.9375 -0.000203226946121458
70 -0.000202605638450931
70.0625 -0.000201983691768651
70.125 -0.000201361135910095
70.1875 -0.000200738000410883
70.25 -0.000200114314508916
70.3125 -0.000199490107146494
70.375 -0.000198865406972431
70.4375 -0.000198240242344151
70.5 -0.000197614641329775
70.5625 -0.000196988631710195
70.625 -0.000196362240981141
70.6875 -0.000195735496355226
70.75 -0.000195108424763994
70.8125 -0.000194481052859944
70.875 -0.000193853407018546
70.9375 -0.000193225513340251
71 -0.000192597397652482
71.0625 -0.000191969085511617
71.125 -0.000191340602204962
71.1875 -0.000190711972752712
71.25 -0.000190083221909898
71.3125 -0.000189454374168327
71.375 -0.000188825453758508
71.4375 -0.000188196484651567
71.5 -0.000187567490561157
71.5625 -0.000186938494945344
71.625 -0.000186309521008499
71.6875 -0.000185680591703163
71.75 -0.000185051729731911
71.8125 -0.000184422957549207
71.875 -0.000183794297363236
71.9375 -0.000183165771137742
72 -0.000182537400593838
72.0625 -0.000181909207211824
72.125 -0.000181281212232975
72.1875 -0.000180653436661337
72.25 -0.000180025901265498
72.3125 -0.000179398626580356
72.375 -0.000178771632908876
72.4375 -0.000178144940323837
72.5 -0.000177518568669564
72.5625 -0.000176892537563658
72.625 -0.000176266866398708
72.6875 -0.000175641574343997
72.75 -0.000175016680347198
72.8125 -0.000174392203136061
72.875 -0.000173768161220082
72.9375 -0.000173144572892176
73 -0.000172521456230329
73.0625 -0.000171898829099242
73.125 -0.000171276709151969
73.1875 -0.000170655113831545
73.25 -0.000170034060372598
73.3125 -0.000169413565802959
73.375 -0.00016879364694526
73.4375 -0.000168174320418518
73.5 -0.000167555602639717
73.5625 -0.000166937509825376
73.625 -0.000166320057993105
73.6875 -0.000165703262963159
73.75 -0.000165087140359979
73.8125 -0.000164471705613719
73.875 -0.000163856973961771
73.9375 -0.000163242960450279
74 -0.000162629679935641
74.0625 -0.000162017147086002
74.125 -0.000161405376382744
74.1875 -0.000160794382121958
74.25 -0.000160184178415916
74.3125 -0.000159574779194524
74.375 -0.000158966198206778
74.4375 -0.0001583584490222
74.5 -0.000157751545032271
74.5625 -0.000157145499451857
74.625 -0.000156540325320621
74.6875 -0.000155936035504427
74.75 -0.000155332642696742
74.8125 -0.000154730159420022
74.875 -0.000154128598027089
74.9375 -0.00015352797070251
75 -0.000152928289463951
75.0625 -0.000152329566163539
75.125 -0.000151731812489203
75.1875 -0.000151135039966016
75.25 -0.000150539259957519
75.3125 -0.000149944483667049
75.375 -0.000149350722139045
75.4375 -0.000148757986260358
75.5 -0.000148166286761545
75.5625 -0.000147575634218157
75.625 -0.000146986039052022
75.6875 -0.000146397511532513
75.75 -0.000145810061777817
75.8125 -0.000145223699756186
75.875 -0.000144638435287193
75.9375 -0.000144054278042963
76 -0.000143471237549414
76.0625 -0.000142889323187476
76.125 -0.000142308544194311
76.1875 -0.000141728909664522
76.25 -0.000141150428551354
76.3125 -0.000140573109667888
76.375 -0.000139996961688227
76.4375 -0.000139421993148677
76.5 -0.000138848212448914
76.5625 -0.000138275627853153
76.625 -0.000137704247491297
76.6875 -0.000137134079360094
76.75 -0.000136565131324273
76.8125 -0.00013599741111768
76.875 -0.000135430926344403
76.9375 -0.000134865684479894
77 -0.00013430169287208
77.0625 -0.000133738958742465
77.125 -0.000133177489187233
77.1875 -0.000132617291178336
77.25 -0.000132058371564578
77.3125 -0.000131500737072689
77.375 -0.000130944394308399
77.4375 -0.000130389349757497
77.5 -0.000129835609786888
77.5625 -0.000129283180645639
77.625 -0.000128732068466026
77.6875 -0.000128182279264563
77.75 -0.000127633818943034
77.8125 -0.000127086693289512
77.875 -0.000126540907979374
77.9375 -0.000125996468576311
78 -0.000125453380533323
78.0625 -0.000124911649193721
78.125 -0.00012437127979211
78.1875 -0.000123832277455371
78.25 -0.000123294647203637
78.3125 -0.000122758393951259
78.375 -0.000122223522507771
78.4375 -0.000121690037578842
78.5 -0.000121157943767226
78.5625 -0.000120627245573705
78.625 -0.000120097947398024
78.6875 -0.000119570053539822
78.75 -0.000119043568199557
78.8125 -0.000118518495479418
78.875 -0.000117994839384241
78.9375 -0.000117472603822414
79 -0.000116951792606772
79.0625 -0.000116432409455493
79.125 -0.000115914457992983
79.1875 -0.000115397941750758
79.25 -0.000114882864168315
79.3125 -0.000114369228594007
79.375 -0.000113857038285898
79.4375 -0.000113346296412626
79.5 -0.00011283700605425
79.5625 -0.000112329170203095
79.625 -0.000111822791764595
79.6875 -0.00011131787355812
79.75 -0.000110814418317811
79.8125 -0.000110312428693394
79.875 -0.000109811907251003
79.9375 -0.000109312856473986
80 -0.00010881527876371
80.0625 -0.000108319176440365
80.125 -0.00010782455174375
80.1875 -0.000107331406834069
80.25 -0.000106839743792706
80.3125 -0.000106349564623008
80.375 -0.000105860871251054
80.4375 -0.000105373665526422
80.5 -0.000104887949222948
80.5625 -0.000104403724039483
80.625 -0.000103920991600644
80.6875 -0.000103439753457557
80.75 -0.000102960011088597
80.8125 -0.000102481765900121
80.875 -0.0001020050192272
80.9375 -0.00010152977233434
81 -0.000101056026416204
81.0625 -0.00010058378259832
81.125 -0.000100113041937794
81.1875 -9.9643805424013e-05
81.25 -9.9176073979341e-05
81.3125 -9.87098484598139e-05
81.375 -9.82451296558273e-05
81.4375 -9.77819182928197e-05
81.5 -9.73202150319511e-05
81.5625 -9.68600204707762e-05
81.625 -9.6401335143913e-05
81.6875 -9.59441595237066e-05
81.75 -9.5488494020888e-05
81.8125 -9.50343389852279e-05
81.875 -9.45816947061864e-05
81.9375 -9.41305614135572e-05
82 -9.36809392781078e-05
82.0625 -9.3232828412214e-05
82.125 -9.27862288704909e-05
82.1875 -9.23411406504183e-05
82.25 -9.18975636929624e-05
82.3125 -9.14554978831918e-05
82.375 -9.10149430508899e-05
82.4375 -9.05758989711624e-05
82.5 -9.01383653650401e-05
82.5625 -8.97023419000774e-05
82.625 -8.92678281909467e-05
82.6875 -8.88348238000276e-05
82.75 -8.84033282379923e-05
82.8125 -8.79733409643863e-05
82.875 -8.75448613882051e-05
82.9375 -8.7117888868466e-05
83 -8.66924227147762e-05
83.0625 -8.62684621878962e-05
83.125 -8.58460065002992e-05
83.1875 -8.54250548167259e-05
83.25 -8.50056062547357e-05
83.3125 -8.4587659885253e-05
83.375 -8.41712147331102e-05
83.4375 -8.37562697775854e-05
83.5 -8.33428239529371e-05
83.5625 -8.29308761489345e-05
83.625 -8.25204252113832e-05
83.6875 -8.21114699426475e-05
83.75 -8.17040091021686e-05
83.8125 -8.12980414069782e-05
83.875 -8.08935655322092e-05
83.9375 -8.04905801116015e-05
84 -8.00890837380042e-05
84.0625 -7.96890749638742e-05
84.125 -7.92905523017704e-05
84.1875 -7.88935142248445e-05
84.25 -7.84979591673278e-05
84.3125 -7.81038855250142e-05
84.375 -7.77112916557391e-05
84.4375 -7.73201758798553e-05
84.5 -7.69305364807043e-05
84.5625 -7.65423717050848e-05
84.625 -7.61556797637165e-05
84.6875 -7.5770458831701e-05
84.75 -7.53867070489787e-05
84.8125 -7.50044225207822e-05
84.875 -7.46236033180862e-05
84.9375 -7.42442474780534e-05
85 -7.38663530044774e-05
85.0625 -7.34899178682215e-05
85.125 -7.31149400076547e-05
85.1875 -7.27414173290832e-05
85.25 -7.23693477071794e-05
85.3125 -7.19987289854072e-05
85.375 -7.1629558976443e-05
85.4375 -7.1261835462595e-05
85.5 -7.08955561962172e-05
85.5625 -7.05307189001215e-05
85.625 -7.01673212679858e-05
85.6875 -6.98053609647588e-05
85.75 -6.94448356270616e-05
85.8125 -6.90857428635859e-05
85.875 -6.87280802554893e-05
85.9375 -6.83718453567867e-05
86 -6.80170356947392e-05
86.0625 -6.76636487702392e-05
86.125 -6.73116820581926e-05
86.1875 -6.6961133007898e-05
86.25 -6.66119990434222e-05
86.3125 -6.62642775639732e-05
86.375 -6.591796594427e-05
86.4375 -6.55730615349085e-05
86.5 -6.52295616627255e-05
86.5625 -6.48874636311592e-05
86.625 -6.4546764720606e-05
86.6875 -6.42074621887756e-05
86.75 -6.38695532710417e-05
86.8125 -6.35330351807912e-05
86.875 -6.31979051097689e-05
86.9375 -6.28641602284206e-05
87 -6.25317976862324e-05
87.0625 -6.22008146120678e-05
87.125 -6.18712081145009e-05
87.1875 -6.15429752821482e-05
87.25 -6.12161131839961e-05
87.3125 -6.08906188697267e-05
87.375 -6.05664893700399e-05
87.4375 -6.02437216969735e-05
87.5 -5.992231284422e-05
87.5625 -5.96022597874409e-05
87.625 -5.9283559484578e-05
87.6875 -5.89662088761626e-05
87.75 -5.86502048856211e-05
87.8125 -5.83355444195786e-05
87.875 -5.80222243681597e-05
87.9375 -5.77102416052866e-05
88 -5.73995929889745e-05
88.0625 -5.70902753616243e-05
88.125 -5.67822855503132e-05
88.1875 -5.64756203670822e-05
88.25 -5.61702766092212e-05
88.3125 -5.58662510595516e-05
88.375 -5.55635404867065e-05
88.4375 -5.5262141645408e-05
88.5 -5.49620512767424e-05
88.5625 -5.4663266108433e-05
88.625 -5.43657828551098e-05
88.6875 -5.40695982185774e-05
88.75 -5.37747088880804e-05
88.8125 -5.3481111540566e-05
88.875 -5.31888028409444e-05
88.9375 -5.28977794423473e-05
89 -5.2608037986383e-05
89.0625 -5.23195751033904e-05
89.125 -5.20323874126894e-05
89.1875 -5.17464715228301e-05
89.25 -5.14618240318392e-05
89.3125 -5.11784415274636e-05
89.375 -5.0896320587413e-05
89.4375 -5.0615457779599e-05
89.5 -5.03358496623724e-05
89.5625 -5.00574927847591e-05
89.625 -4.9780383686692e-05
89.6875 -4.95045188992426e-05
89.75 -4.92298949448491e-05
89.8125 -4.89565083375429e-05
89.875 -4.86843555831731e-05
89.9375 -4.84134331796281e-05
90 -4.81437376170564e-05
90.0625 -4.78752653780836e-05
90.125 -4.76080129380289e-05
90.1875 -4.73419767651187e-05
90.25 -4.7077153320698e-05
90.3125 -4.68135390594401e-05
90.375 -4.65511304295547e-05
90.4375 -4.62899238729929e-05
90.5 -4.60299158256508e-05
90.5625 -4.57711027175716e-05
90.625 -4.55134809731446e-05
90.6875 -4.52570470113033e-05
90.75 -4.50017972457209e-05
90.8125 -4.47477280850041e-05
90.875 -4.44948359328848e-05
90.9375 -4.42431171884104e-05
91 -4.39925682461316e-05
91.0625 -4.37431854962883e-05
91.125 -4.34949653249944e-05
91.1875 -4.32479041144202e-05
91.25 -4.30019982429723e-05
91.3125 -4.27572440854734e-05
91.375 -4.25136380133383e-05
91.4375 -4.22711763947498e-05
91.5 -4.20298555948316e-05
91.5625 -4.178967197582e-05
91.625 -4.15506218972339e-05
91.6875 -4.13127017160426e-05
91.75 -4.10759077868321e-05
91.8125 -4.08402364619702e-05
91.875 -4.06056840917688e-05
91.9375 -4.03722470246453e-05
92 -4.01399216072824e-05
92.0625 -3.99087041847854e-05
92.125 -3.96785911008386e-05
92.1875 -3.94495786978601e-05
92.25 -3.92216633171541e-05
92.3125 -3.89948412990626e-05
92.375 -3.87691089831147e-05
92.4375 -3.85444627081749e-05
92.5 -3.83208988125894e-05
92.5625 -3.80984136343308e-05
92.625 -3.78770035111415e-05
92.6875 -3.76566647806756e-05
92.75 -3.74373937806386e-05
92.8125 -3.72191868489267e-05
92.875 -3.70020403237631e-05
92.9375 -3.67859505438343e-05
93 -3.65709138484239e-05
93.0625 -3.63569265775451e-05
93.125 -3.61439850720721e-05
93.1875 -3.59320856738693e-05
93.25 -3.57212247259203e-05
93.3125 -3.55113985724538e-05
93.375 -3.53026035590694e-05
93.4375 -3.50948360328613e-05
93.5 -3.4888092342541e-05
93.5625 -3.46823688385583e-05
93.625 -3.44776618732207e-05
93.6875 -3.42739678008122e-05
93.75 -3.40712829777098e-05
93.8125 -3.38696037624995e-05
93.875 -3.36689265160899e-05
93.9375 -3.34692476018259e-05
94 -3.32705633855995e-05
94.0625 -3.30728702359605e-05
94.125 -3.28761645242255e-05
94.1875 -3.26804426245849e-05
94.25 -3.248570091421e-05
94.3125 -3.22919357733576e-05
94.375 -3.2099143585474e-05
94.4375 -3.19073207372973e-05
94.5 -3.17164636189589e-05
94.5625 -3.15265686240835e-05
94.625 -3.13376321498878e-05
94.6875 -3.11496505972783e-05
94.75 -3.09626203709474e-05
94.8125 -3.0776537879469e-05
94.875 -3.05913995353918e-05
94.9375 -3.04072017553328e-05
95 -3.02239409600686e-05
95.0625 -3.0041613574626e-05
95.125 -2.98602160283709e-05
95.1875 -2.96797447550972e-05
95.25 -2.95001961931132e-05
95.3125 -2.93215667853276e-05
95.375 -2.91438529793347e-05
95.4375 -2.89670512274974e-05
95.5 -2.87911579870306e-05
95.5625 -2.86161697200817e-05
95.625 -2.84420828938119e-05
95.6875 -2.82688939804749e-05
95.75 -2.80965994574956e-05
95.8125 -2.79251958075468e-05
95.875 -2.7754679518626e-05
95.9375 -2.75850470841298e-05
96 -2.74162950029284e-05
96.0625 -2.72484197794388e-05
96.125 -2.70814179236963e-05
96.1875 -2.69152859514261e-05
96.25 -2.67500203841129e-05
96.3125 -2.65856177490702e-05
96.375 -2.64220745795083e-05
96.4375 -2.62593874146014e-05
96.5 -2.60975527995535e-05
96.5625 -2.59365672856639e-05
96.625 -2.57764274303915e-05
96.6875 -2.56171297974174e-05
96.75 -2.5458670956708e-05
96.8125 -2.53010474845759e-05
96.875 -2.51442559637409e-05
96.9375 -2.49882929833889e-05
97 -2.48331551392312e-05
97.0625 -2.46788390335619e-05
97.125 -2.4525341275315e-05
97.1875 -2.43726584801204e-05
97.25 -2.42207872703588e-05
97.3125 -2.40697242752164e-05
97.375 -2.39194661307379e-05
97.4375 -2.37700094798794e-05
97.5 -2.36213509725598e-05
97.5625 -2.3473487265712e-05
97.625 -2.33264150233328e-05
97.6875 -2.31801309165322e-05
97.75 -2.30346316235816e-05
97.8125 -2.28899138299618e-05
97.875 -2.27459742284094e-05
97.9375 -2.26028095189631e-05
98 -2.24604164090091e-05
98.0625 -2.23187916133249e-05
98.125 -2.21779318541235e-05
98.1875 -2.20378338610964e-05
98.25 -2.18984943714553e-05
98.3125 -2.17599101299739e-05
98.375 -2.16220778890281e-05
98.4375 -2.14849944086366e-05
98.5 -2.13486564564995e-05
98.5625 -2.12130608080368e-05
98.625 -2.10782042464264e-05
98.6875 -2.09440835626409e-05
98.75 -2.08106955554842e-05
98.8125 -2.06780370316265e-05
98.875 -2.05461048056398e-05
98.9375 -2.04148957000322e-05
99 -2.02844065452806e-05
99.0625 -2.01546341798646e-05
99.125 -2.00255754502981e-05
99.1875 -1.98972272111608e-05
99.25 -1.97695863251295e-05
99.3125 -1.96426496630078e-05
99.375 -1.9516414103756e-05
99.4375 -1.93908765345201e-05
99.5 -1.92660338506599e-05
99.5625 -1.91418829557765e-05
99.625 -1.901842076174e-05
99.6875 -1.88956441887151e-05
99.75 -1.87735501651878e-05
99.8125 -1.86521356279896e-05
99.875 -1.85313975223233e-05
99.9375 -1.84113328017858e-05
100 -1.82919384283926e-05
100.0625 -1.81732113725999e-05
100.125 -1.80551486133274e-05
100.1875 -1.79377471379795e-05
100.25 -1.7821003942467e-05
100.3125 -1.77049160312271e-05
100.375 -1.75894804172438e-05
100.4375 -1.74746941220674e-05
100.5 -1.73605541758331e-05
100.5625 -1.72470576172798e-05
100.625 -1.71342014937675e-05
100.6875 -1.7021982861295e-05
100.75 -1.69103987845165e-05
100.8125 -1.6799446336758e-05
100.875 -1.66891226000327e-05
100.9375 -1.65794246650571e-05
101 -1.64703496312646e-05
101.0625 -1.63618946068207e-05
101.125 -1.62540567086363e-05
101.1875 -1.61468330623812e-05
101.25 -1.60402208024966e-05
101.3125 -1.59342170722075e-05
101.375 -1.58288190235349e-05
101.4375 -1.57240238173064e-05
101.5 -1.56198286231681e-05
101.5625 -1.55162306195939e-05
101.625 -1.54132269938965e-05
101.6875 -1.53108149422362e-05
101.75 -1.52089916696304e-05
101.8125 -1.51077543899621e-05
101.875 -1.50071003259881e-05
101.9375 -1.49070267093466e-05
102 -1.4807530780565e-05
102.0625 -1.47086097890662e-05
102.125 -1.46102609931756e-05
102.1875 -1.45124816601269e-05
102.25 -1.4415269066068e-05
102.3125 -1.4318620496066e-05
102.375 -1.4222533244112e-05
102.4375 -1.41270046131261e-05
102.5 -1.40320319149609e-05
102.5625 -1.39376124704053e-05
102.625 -1.3843743609188e-05
102.6875 -1.37504226699802e-05
102.75 -1.36576470003982e-05
102.8125 -1.35654139570056e-05
102.875 -1.3473720905315e-05
102.9375 -1.33825652197894e-05
103 -1.32919442838435e-05
103.0625 -1.3201855489844e-05
103.125 -1.31122962391105e-05
103.1875 -1.30232639419148e-05
103.25 -1.29347560174812e-05
103.3125 -1.28467698939855e-05
103.375 -1.27593030085538e-05
103.4375 -1.26723528072616e-05
103.5 -1.25859167451317e-05
103.5625 -1.24999922861325e-05
103.625 -1.24145769031753e-05
103.6875 -1.2329668078112e-05
103.75 -1.22452633017318e-05
103.8125 -1.21613600737583e-05
103.875 -1.20779559028452e-05
103.9375 -1.19950483065735e-05
104 -1.1912634811446e-05
104.0625 -1.18307129528839e-05
104.125 -1.17492802752213e-05
104.1875 -1.16683343317004e-05
104.25 -1.15878726844661e-05
104.3125 -1.15078929045602e-05
104.375 -1.14283925719158e-05
104.4375 -1.13493692753505e-05
104.5 -1.12708206125603e-05
104.5625 -1.1192744190113e-05
104.625 -1.11151376234407e-05
104.6875 -1.10379985368326e-05
104.75 -1.09613245634279e-05
104.8125 -1.08851133452073e-05
104.875 -1.08093625329853e-05
104.9375 -1.07340697864019e-05
105 -1.0659232773914e-05
105.0625 -1.05848491727862e-05
105.125 -1.05109166690823e-05
105.1875 -1.04374329576556e-05
105.25 -1.03643957421396e-05
105.3125 -1.02918027349378e-05
105.375 -1.02196516572144e-05
105.4375 -1.01479402388832e-05
105.5 -1.00766662185979e-05
105.5625 -1.00058273437409e-05
105.625 -9.93542137041262e-06
105.6875 -9.8654460634204e-06
105.75 -9.79589919626705e-06
105.8125 -9.72677855113931e-06
105.875 -9.6580819188962e-06
105.9375 -9.58980709905695e-06
106 -9.52195189978888e-06
106.0625 -9.45451413789506e-06
106.125 -9.38749163880168e-06
106.1875 -9.32088223654538e-06
106.25 -9.25468377376022e-06
106.3125 -9.18889410166462e-06
106.375 -9.12351108004797e-06
106.4375 -9.05853257725717e-06
106.5 -8.99395647018289e-06
106.5625 -8.92978064424578e-06
106.625 -8.86600299338234e-06
106.6875 -8.80262142003077e-06
106.75 -8.73963383511654e-06
106.8125 -8.67703815803782e-06
106.875 -8.61483231665083e-06
106.9375 -8.55301424725485e-06
107 -8.49158189457723e-06
107.0625 -8.43053321175818e-06
107.125 -8.36986616033537e-06
107.1875 -8.30957871022845e-06
107.25 -8.24966883972331e-06
107.3125 -8.19013453545635e-06
107.375 -8.1309737923984e-06
107.4375 -8.0721846138387e-06
107.5 -8.01376501136857e-06
107.5625 -7.95571300486503e-06
107.625 -7.89802662247428e-06
107.6875 -7.84070390059499e-06
107.75 -7.78374288386151e-06
107.8125 -7.72714162512691e-06
107.875 -7.6708981854459e-06
107.9375 -7.61501063405765e-06
108 -7.55947704836847e-06
108.0625 -7.5042955139343e-06
108.125 -7.44946412444318e-06
108.1875 -7.39498098169758e-06
108.25 -7.3408441955965e-06
108.3125 -7.28705188411763e-06
108.375 -7.23360217329928e-06
108.4375 -7.18049319722219e-06
108.5 -7.12772309799131e-06
108.5625 -7.07529002571743e-06
108.625 -7.02319213849865e-06
108.6875 -6.97142760240186e-06
108.75 -6.91999459144402e-06
108.8125 -6.86889128757338e-06
108.875 -6.81811588065059e-06
108.9375 -6.76766656842976e-06
109 -6.71754155653932e-06
109.0625 -6.66773905846291e-06
109.125 -6.61825729552007e-06
109.1875 -6.56909449684694e-06
109.25 -6.52024889937678e-06
109.3125 -6.47171874782049e-06
109.375 -6.42350229464696e-06
109.4375 -6.37559780006339e-06
109.5 -6.32800353199555e-06
109.5625 -6.28071776606788e-06
109.625 -6.2337387855836e-06
109.6875 -6.18706488150471e-06
109.75 -6.14069435243186e-06
109.8125 -6.09462550458426e-06
109.875 -6.04885665177942e-06
109.9375 -6.00338611541287e-06
110 -5.95821222443779e-06
110.0625 -5.9133333153446e-06
110.125 -5.86874773214047e-06
110.1875 -5.82445382632873e-06
110.25 -5.7804499568883e-06
110.3125 -5.73673449025298e-06
110.375 -5.69330580029073e-06
110.4375 -5.65016226828286e-06
110.5 -5.6073022829032e-06
110.5625 -5.56472424019718e-06
110.625 -5.5224265435609e-06
110.6875 -5.48040760372007e-06
110.75 -5.438665838709e-06
110.8125 -5.39719967384947e-06
110.875 -5.35600754172958e-06
110.9375 -5.31508788218254e-06
111 -5.27443914226542e-06
111.0625 -5.23405977623788e-06
111.125 -5.19394824554082e-06
111.1875 -5.15410301877501e-06
111.25 -5.11452257167969e-06
111.3125 -5.07520538711108e-06
111.375 -5.03614995502095e-06
111.4375 -4.99735477243503e-06
111.5 -4.95881834343151e-06
111.5625 -4.92053917911942e-06
111.625 -4.882515797617e-06
111.6875 -4.84474672403004e-06
111.75 -4.80723049043024e-06
111.8125 -4.76996563583344e-06
111.875 -4.73295070617791e-06
111.9375 -4.69618425430257e-06
112 -4.65966483992521e-06
112.0625 -4.62339102962067e-06
112.125 -4.587361396799e-06
112.1875 -4.55157452168358e-06
112.25 -4.51602899128929e-06
112.3125 -4.48072339940055e-06
112.375 -4.44565634654942e-06
112.4375 -4.41082643999371e-06
112.5 -4.37623229369495e-06
112.5625 -4.34187252829648e-06
112.625 -4.30774577110144e-06
112.6875 -4.27385065605078e-06
112.75 -4.24018582370127e-06
112.8125 -4.20674992120345e-06
112.875 -4.17354160227962e-06
112.9375 -4.14055952720181e-06
113 -4.10780236276971e-06
113.0625 -4.07526878228863e-06
113.125 -4.04295746554744e-06
113.1875 -4.01086709879651e-06
113.25 -3.97899637472561e-06
113.3125 -3.9473439924419e-06
113.375 -3.91590865744776e-06
113.4375 -3.88468908161881e-06
113.5 -3.85368398318177e-06
113.5625 -3.82289208669238e-06
113.625 -3.79231212301336e-06
113.6875 -3.76194282929231e-06
113.75 -3.73178294893964e-06
113.8125 -3.70183123160648e-06
113.875 -3.67208643316265e-06
113.9375 -3.64254731567458e-06
114 -3.61321264738324e-06
114.0625 -3.58408120268214e-06
114.125 -3.55515176209523e-06
114.1875 -3.5264231122549e-06
114.25 -3.49789404587995e-06
114.3125 -3.46956336175357e-06
114.375 -3.44142986470137e-06
114.4375 -3.41349236556932e-06
114.5 -3.38574968120185e-06
114.5625 -3.35820063441982e-06
114.625 -3.33084405399858e-06
114.6875 -3.30367877464608e-06
114.75 -3.27670363698087e-06
114.8125 -3.24991748751024e-06
114.875 -3.22331917860831e-06
114.9375 -3.19690756849416e-06
115 -3.17068152120996e-06
115.0625 -3.14463990659917e-06
115.125 -3.11878160028465e-06
115.1875 -3.09310548364692e-06
115.25 -3.06761044380236e-06
115.3125 -3.04229537358143e-06
115.375 -3.01715917150696e-06
115.4375 -2.99220074177242e-06
115.5 -2.96741899422023e-06
115.5625 -2.94281284432007e-06
115.625 -2.91838121314727e-06
115.6875 -2.89412302736116e-06
115.75 -2.87003721918348e-06
115.8125 -2.84612272637682e-06
115.875 -2.82237849222305e-06
115.9375 -2.79880346550182e-06
116 -2.77539660046908e-06
116.0625 -2.75215685683559e-06
116.125 -2.72908319974548e-06
116.1875 -2.7061745997549e-06
116.25 -2.68343003281058e-06
116.3125 -2.6608484802285e-06
116.375 -2.63842892867261e-06
116.4375 -2.61617037013349e-06
116.5 -2.59407180190714e-06
116.5625 -2.57213222657374e-06
116.625 -2.55035065197645e-06
116.6875 -2.52872609120029e-06
116.75 -2.50725756255096e-06
116.8125 -2.48594408953382e-06
116.875 -2.46478470083277e-06
116.9375 -2.44377843028926e-06
117 -2.42292431688132e-06
117.0625 -2.40222140470259e-06
117.125 -2.38166874294139e-06
117.1875 -2.36126538585989e-06
117.25 -2.34101039277322e-06
117.3125 -2.32090282802869e-06
117.375 -2.30094176098505e-06
117.4375 -2.2811262659917e-06
117.5 -2.26145542236806e-06
117.5625 -2.2419283143829e-06
117.625 -2.2225440312337e-06
117.6875 -2.20330166702614e-06
117.75 -2.1842003207535e-06
117.8125 -2.16523909627624e-06
117.875 -2.14641710230147e-06
117.9375 -2.12773345236261e-06
118 -2.109187264799e-06
118.0625 -2.09077766273553e-06
118.125 -2.07250377406244e-06
118.1875 -2.05436473141501e-06
118.25 -2.03635967215338e-06
118.3125 -2.01848773834239e-06
118.375 -2.00074807673151e-06
118.4375 -1.98313983873468e-06
118.5 -1.96566218041039e-06
118.5625 -1.94831426244161e-06
118.625 -1.93109525011592e-06
118.6875 -1.91400431330556e-06
118.75 -1.89704062644764e-06
118.8125 -1.88020336852429e-06
118.875 -1.86349172304293e-06
118.9375 -1.84690487801657e-06
119 -1.83044202594412e-06
119.0625 -1.81410236379078e-06
119.125 -1.79788509296848e-06
119.1875 -1.78178941931635e-06
119.25 -1.76581455308125e-06
119.3125 -1.74995970889831e-06
119.375 -1.73422410577162e-06
119.4375 -1.7186069670548e-06
119.5 -1.70310752043179e-06
119.5625 -1.68772499789758e-06
119.625 -1.67245863573905e-06
119.6875 -1.65730767451576e-06
119.75 -1.64227135904097e-06
119.8125 -1.62734893836248e-06
119.875 -1.61253966574373e-06
119.9375 -1.59784279864481e-06
120 -1.58325759870357e-06
120.0625 -1.56878333171679e-06
120.125 -1.5544192676214e-06
120.1875 -1.54016468047569e-06
120.25 -1.52601884844067e-06
120.3125 -1.51198105376138e-06
120.375 -1.49805058274836e-06
120.4375 -1.48422672575904e-06
120.5 -1.47050877717931e-06
120.5625 -1.45689603540505e-06
120.625 -1.44338780282375e-06
120.6875 -1.42998338579618e-06
120.75 -1.41668209463812e-06
120.8125 -1.40348324360209e-06
120.875 -1.39038615085921e-06
120.9375 -1.37739013848107e-06
121 -1.36449453242164e-06
121.0625 -1.35169866249923e-06
121.125 -1.33900186237858e-06
121.1875 -1.32640346955289e-06
121.25 -1.31390282532597e-06
121.3125 -1.30149927479445e-06
121.375 -1.28919216682998e-06
121.4375 -1.27698085406157e-06
121.5 -1.26486469285791e-06
121.5625 -1.25284304330978e-06
121.625 -1.24091526921251e-06
121.6875 -1.22908073804847e-06
121.75 -1.21733882096964e-06
121.8125 -1.20568889278027e-06
121.875 -1.19413033191945e-06
121.9375 -1.18266252044394e-06
122 -1.17128484401088e-06
122.0625 -1.15999669186063e-06
122.125 -1.14879745679968e-06
122.1875 -1.13768653518358e-06
122.25 -1.12666332689991e-06
122.3125 -1.11572723535135e-06
122.375 -1.10487766743878e-06
122.4375 -1.09411403354444e-06
122.5 -1.08343574751512e-06
122.5625 -1.07284222664544e-06
122.625 -1.06233289166118e-06
122.6875 -1.05190716670262e-06
122.75 -1.04156447930802e-06
122.8125 -1.03130426039705e-06
122.875 -1.02112594425436e-06
122.9375 -1.01102896851315e-06
123 -1.00101277413887e-06
123.0625 -9.91076805412843e-07
123.125 -9.81220509916083e-07
123.1875 -9.71443338513082e-07
123.25 -9.61744745335682e-07
123.3125 -9.52124187766996e-07
123.375 -9.42581126425382e-07
123.4375 -9.33115025148478e-07
123.5 -9.23725350977286e-07
123.5625 -9.14411574140311e-07
123.625 -9.05173168037764e-07
123.6875 -8.96009609225805e-07
123.75 -8.86920377400851e-07
123.8125 -8.77904955383942e-07
123.875 -8.68962829105149e-07
123.9375 -8.60093487588049e-07
124 -8.51296422934251e-07
124.0625 -8.42571130307974e-07
124.125 -8.33917107920685e-07
124.1875 -8.25333857015787e-07
124.25 -8.16820881853366e-07
124.3125 -8.08377689694989e-07
124.375 -8.00003790788562e-07
124.4375 -7.91698698353236e-07
124.5 -7.83461928564374e-07
124.5625 -7.75293000538571e-07
124.625 -7.67191436318726e-07
124.6875 -7.59156760859172e-07
124.75 -7.51188502010858e-07
124.8125 -7.43286190506591e-07
124.875 -7.35449359946323e-07
124.9375 -7.27677546782504e-07
125 -7.19970290305482e-07
125.0625 -7.12327132628958e-07
125.125 -7.04747618675499e-07
125.1875 -6.97231296162103e-07
125.25 -6.89777715585818e-07
125.3125 -6.82386430209418e-07
125.375 -6.7505699604713e-07
125.4375 -6.67788971850417e-07
125.5 -6.60581919093815e-07
125.5625 -6.53435401960826e-07
125.625 -6.46348987329862e-07
125.6875 -6.39322244760242e-07
125.75 -6.32354746478249e-07
125.8125 -6.25446067363236e-07
125.875 -6.18595784933788e-07
125.9375 -6.11803479333934e-07
126 -6.05068733319418e-07
126.0625 -5.98391132244023e-07
126.125 -5.91770264045944e-07
126.1875 -5.85205719234219e-07
126.25 -5.78697090875213e-07
126.3125 -5.7224397457915e-07
126.375 -5.65845968486712e-07
126.4375 -5.59502673255672e-07
126.5 -5.53213692047596e-07
126.5625 -5.46978630514593e-07
126.625 -5.40797096786115e-07
126.6875 -5.34668701455813e-07
126.75 -5.28593057568446e-07
126.8125 -5.22569780606843e-07
126.875 -5.16598488478915e-07
126.9375 -5.10678801504723e-07
127 -5.04810342403599e-07
127.0625 -4.98992736281312e-07
127.125 -4.93225610617298e-07
127.1875 -4.87508595251933e-07
127.25 -4.81841322373865e-07
127.3125 -4.7622342650739e-07
127.375 -4.70654544499888e-07
127.4375 -4.65134315509307e-07
127.5 -4.596623809917e-07
127.5625 -4.54238384688813e-07
127.625 -4.48861972615723e-07
127.6875 -4.43532793048536e-07
127.75 -4.38250496512122e-07
127.8125 -4.33014735767916e-07
127.875 -4.27825165801758e-07
127.9375 -4.22681443811796e-07
128 -4.1758322919643e-07
128.0625 -4.12530183542313e-07
128.125 -4.07521970612398e-07
128.1875 -4.02558256334043e-07
128.25 -3.9763870878716e-07
128.3125 -3.92762998192416e-07
128.375 -3.87930796899488e-07
128.4375 -3.83141779375364e-07
128.5 -3.78395622192696e-07
128.5625 -3.73692004018203e-07
128.625 -3.69030605601127e-07
128.6875 -3.64411109761732e-07
128.75 -3.5983320137986e-07
128.8125 -3.55296567383532e-07
128.875 -3.50800896737602e-07
128.9375 -3.46345880432456e-07
129 -3.41931211472766e-07
129.0625 -3.37556584866288e-07
129.125 -3.33221697612715e-07
129.1875 -3.28926248692569e-07
129.25 -3.24669939056157e-07
129.3125 -3.20452471612561e-07
129.375 -3.16273551218682e-07
129.4375 -3.12132884668341e-07
129.5 -3.08030180681413e-07
129.5625 -3.0396514989302e-07
129.625 -2.99937504842771e-07
129.6875 -2.95946959964047e-07
129.75 -2.91993231573335e-07
129.8125 -2.88076037859611e-07
129.875 -2.8419509887377e-07
129.9375 -2.80350136518102e-07
130 -2.76540874535821e-07
130.0625 -2.72767038500634e-07
130.125 -2.6902835580636e-07
130.1875 -2.65324555656599e-07
130.25 -2.61655369054447e-07
130.3125 -2.5802052879225e-07
130.375 -2.5441976944142e-07
130.4375 -2.50852827342282e-07
130.5 -2.47319440593978e-07
130.5625 -2.43819349044412e-07
130.625 -2.40352294280243e-07
130.6875 -2.36918019616924e-07
130.75 -2.33516270088788e-07
130.8125 -2.30146792439178e-07
130.875 -2.26809335110623e-07
130.9375 -2.2350364823506e-07
131 -2.20229483624102e-07
131.0625 -2.1698659475935e-07
131.125 -2.13774736782752e-07
131.1875 -2.10593666487005e-07
131.25 -2.07443142306004e-07
131.3125 -2.04322924305332e-07
131.375 -2.01232774172802e-07
131.4375 -1.98172455209032e-07
131.5 -1.95141732318079e-07
131.5625 -1.92140371998103e-07
131.625 -1.89168142332087e-07
131.6875 -1.86224812978589e-07
131.75 -1.83310155162552e-07
131.8125 -1.80423941666143e-07
131.875 -1.77565946819649e-07
131.9375 -1.74735946492404e-07
132 -1.71933718083772e-07
132.0625 -1.69159040514161e-07
132.125 -1.66411694216089e-07
132.1875 -1.63691461125289e-07
132.25 -1.60998124671856e-07
132.3125 -1.5833146977144e-07
132.375 -1.55691282816478e-07
132.4375 -1.53077351667472e-07
132.5 -1.50489465644303e-07
132.5625 -1.47927415517597e-07
132.625 -1.45390993500122e-07
132.6875 -1.42879993238234e-07
132.75 -1.40394209803365e-07
132.8125 -1.37933439683546e-07
132.875 -1.35497480774979e-07
132.9375 -1.33086132373644e-07
133 -1.30699195166954e-07
133.0625 -1.28336471225443e-07
133.125 -1.25997763994502e-07
133.1875 -1.23682878286151e-07
133.25 -1.21391620270854e-07
133.3125 -1.19123797469372e-07
133.375 -1.16879218744662e-07
133.4375 -1.14657694293807e-07
133.5 -1.12459035639995e-07
133.5625 -1.10283055624535e-07
133.625 -1.08129568398906e-07
133.6875 -1.05998389416858e-07
133.75 -1.03889335426544e-07
133.8125 -1.0180222446269e-07
133.875 -9.9736875838814e-08
133.9375 -9.7693110139471e-08
134 -9.56707492125482e-08
134.0625 -9.36696161615924e-08
134.125 -9.16895353381787e-08
134.1875 -8.97303323343166e-08
134.25 -8.77918339748952e-08
134.3125 -8.58738683101665e-08
134.375 -8.39762646082664e-08
134.4375 -8.20988533477744e-08
134.5 -8.02414662103101e-08
134.5625 -7.84039360731687e-08
134.625 -7.65860970019928e-08
134.6875 -7.47877842434827e-08
134.75 -7.30088342181428e-08
134.8125 -7.12490845130666e-08
134.875 -6.9508373874757e-08
134.9375 -6.77865422019853e-08
135 -6.60834305386856e-08
135.0625 -6.43988810668859e-08
135.125 -6.27327370996768e-08
135.1875 -6.10848430742147e-08
135.25 -5.9455044544763e-08
135.3125 -5.78431881757683e-08
135.375 -5.62491217349725e-08
135.4375 -5.46726940865611e-08
135.5 -5.3113755184347e-08
135.5625 -5.15721560649898e-08
135.625 -5.00477488412503e-08
135.6875 -4.85403866952803e-08
135.75 -4.70499238719478e-08
135.8125 -4.55762156721966e-08
135.875 -4.41191184464415e-08
135.9375 -4.26784895879971e-08
136 -4.12541875265422e-08
136.0625 -3.98460717216183e-08
136.125 -3.84540026561618e-08
136.1875 -3.70778418300712e-08
136.25 -3.57174517538077e-08
136.3125 -3.43726959420302e-08
136.375 -3.30434389072635e-08
136.4375 -3.17295461536003e-08
136.5 -3.04308841704369e-08
136.5625 -2.91473204262422e-08
136.625 -2.78787233623595e-08
136.6875 -2.66249623868418e-08
136.75 -2.53859078683198e-08
136.8125 -2.4161431129903e-08
136.875 -2.29514044431129e-08
136.9375 -2.17557010218498e-08
137 -2.05741950163904e-08
137.0625 -1.94067615074194e-08
137.125 -1.82532765000921e-08
137.1875 -1.71136169181294e-08
137.25 -1.59876605979446e-08
137.3125 -1.4875286282802e-08
137.375 -1.37763736170073e-08
137.4375 -1.2690803140129e-08
137.5 -1.16184562812516e-08
137.5625 -1.055921535326e-08
137.625 -9.51296354715473e-09
137.6875 -8.47958492639811e-09
137.75 -7.4589644212918e-09
137.8125 -6.45098782338446e-09
137.875 -5.45554177991023e-09
137.9375 -4.47251378825767e-09
138 -3.50179219046894e-09
138.0625 -2.54326616776927e-09
138.125 -1.59682573512635e-09
138.1875 -6.62361735839812e-10
138.25 2.60234163839559e-10
138.3125 1.17106948006103e-09
138.375 2.07025091669533e-09
138.4375 2.95788437062695e-09
138.5 3.83407493701682e-09
138.5625 4.69892691453612e-09
138.625 5.55254381057082e-09
138.6875 6.39502834639744e-09
138.75 7.22648246232989e-09
138.8125 8.04700732283783e-09
138.875 8.85670332163629e-09
138.9375 9.65567008674701e-09
139 1.04440064855314e-08
139.0625 1.12218106296954e-08
139.125 1.19891798802664e-08
139.1875 1.27462108525418e-08
139.25 1.34929994210103e-08
139.3125 1.42296407242453e-08
139.375 1.49562291697709e-08
139.4375 1.56728584388997e-08
139.5 1.63796214915449e-08
139.5625 1.70766105710033e-08
139.625 1.77639172087127e-08
139.6875 1.84416322289817e-08
139.75 1.9109845753693e-08
139.8125 1.97686472069794e-08
139.875 2.0418125319874e-08
139.9375 2.10583681349335e-08
140 2.1689463010835e-08
140.0625 2.23114966269474e-08
140.125 2.29245549878755e-08
140.1875 2.3528723427979e-08
140.25 2.41240866158656e-08
140.3125 2.47107285588579e-08
140.375 2.52887326074348e-08
140.4375 2.58581814596479e-08
140.5 2.64191571655117e-08
140.5625 2.69717411313694e-08
140.625 2.75160141242326e-08
140.6875 2.80520562760968e-08
140.75 2.85799470882317e-08
140.8125 2.90997654354462e-08
140.875 2.96115895703295e-08
140.9375 3.01154971274672e-08
141 3.06115651276329e-08
141.0625 3.10998699819554e-08
141.125 3.15804874960623e-08
141.1875 3.20534928741984e-08
141.25 3.25189607233211e-08
141.3125 3.29769650571713e-08
141.375 3.34275793003208e-08
141.4375 3.38708762921957e-08
141.5 3.4306928291077e-08
141.5625 3.47358069780766e-08
141.625 3.5157583461091e-08
141.6875 3.55723282787314e-08
141.75 3.59801114042305e-08
141.8125 3.63810022493265e-08
141.875 3.67750696681243e-08
141.9375 3.71623819609337e-08
142 3.75430068780849e-08
142.0625 3.7917011623722e-08
142.125 3.82844628595731e-08
142.1875 3.8645426708699e-08
142.25 3.89999687592187e-08
142.3125 3.9348154068014e-08
142.375 3.96900471644108e-08
142.4375 4.00257120538393e-08
142.5 4.03552122214722e-08
142.5625 4.0678610635841e-08
142.625 4.0995969752431e-08
142.6875 4.13073515172546e-08
142.75 4.16128173704033e-08
142.8125 4.19124282495784e-08
142.875 4.22062445936004e-08
142.9375 4.24943263458978e-08
143 4.27767329579743e-08
143.0625 4.30535233928554e-08
143.125 4.33247561285145e-08
143.1875 4.35904891612778e-08
143.25 4.38507800092094e-08
143.3125 4.41056857154749e-08
143.375 4.43552628516858e-08
143.4375 4.45995675212228e-08
143.5 4.48386553625394e-08
143.5625 4.50725815524451e-08
143.625 4.53014008093692e-08
143.6875 4.5525167396604e-08
143.75 4.57439351255289e-08
143.8125 4.59577573588148e-08
143.875 4.61666870136082e-08
143.9375 4.63707765646971e-08
144 4.65700780476563e-08
144.0625 4.67646430619743e-08
144.125 4.69545227741608e-08
144.1875 4.71397679208349e-08
144.25 4.73204288117946e-08
144.3125 4.74965553330676e-08
144.375 4.76681969499427e-08
144.4375 4.78354027099832e-08
144.5 4.79982212460214e-08
144.5625 4.81567007791347e-08
144.625 4.83108891216031e-08
144.6875 4.8460833679849e-08
144.75 4.86065814573577e-08
144.8125 4.87481790575813e-08
144.875 4.88856726868231e-08
144.9375 4.90191081571053e-08
145 4.91485308890178e-08
145.0625 4.92739859145502e-08
145.125 4.93955178799056e-08
145.1875 4.95131710482969e-08
145.25 4.96269893027262e-08
145.3125 4.97370161487458e-08
145.375 4.98432947172027e-08
145.4375 4.9945867766966e-08
145.5 5.00447776876365e-08
145.5625 5.01400665022403e-08
145.625 5.0231775869904e-08
145.6875 5.03199470885149e-08
145.75 5.0404621097363e-08
145.8125 5.04858384797671e-08
145.875 5.0563639465684e-08
145.9375 5.06380639343015e-08
146 5.07091514166145e-08
146.0625 5.07769410979856e-08
146.125 5.08414718206889e-08
146.1875 5.09027820864376e-08
146.25 5.09609100588962e-08
146.3125 5.10158935661757e-08
146.375 5.10677701033141e-08
146.4375 5.11165768347404e-08
146.5 5.1162350596723e-08
146.5625 5.12051278998023e-08
146.625 5.12449449312085e-08
146.6875 5.12818375572631e-08
146.75 5.13158413257654e-08
146.8125 5.13469914683638e-08
146.875 5.13753229029119e-08
146.9375 5.14008702358089e-08
147 5.14236677643261e-08
147.0625 5.14437494789173e-08
147.125 5.1461149065515e-08
147.1875 5.14758999078113e-08
147.25 5.14880350895249e-08
147.3125 5.14975873966527e-08
147.375 5.15045893197069e-08
147.4375 5.15090730559383e-08
147.5 5.15110705115441e-08
147.5625 5.15106133038627e-08
147.625 5.1507732763553e-08
147.6875 5.15024599367606e-08
147.75 5.14948255872688e-08
147.8125 5.1484860198637e-08
147.875 5.14725939763239e-08
147.9375 5.14580568497972e-08
148 5.14412784746303e-08
148.0625 5.14222882345841e-08
148.125 5.14011152436758e-08
148.1875 5.13777883482345e-08
148.25 5.13523361289425e-08
148.3125 5.13247869028638e-08
148.375 5.12951687254594e-08
148.4375 5.12635093925883e-08
148.5 5.12298364424968e-08
148.5625 5.11941771577939e-08
148.625 5.11565585674132e-08
148.6875 5.11170074485632e-08
148.75 5.10755503286633e-08
148.8125 5.10322134872677e-08
148.875 5.0987022957977e-08
148.9375 5.09400045303357e-08
149 5.0891183751719e-08
149.0625 5.08405859292052e-08
149.125 5.07882361314372e-08
149.1875 5.07341591904705e-08
149.25 5.06783797036097e-08
149.3125 5.0620922035232e-08
149.375 5.05618103185993e-08
149.4375 5.05010684576577e-08
149.5 5.04387201288249e-08
149.5625 5.0374788782766e-08
149.625 5.03092976461571e-08
149.6875 5.02422697234375e-08
149.75 5.01737277985493e-08
149.8125 5.01036944366663e-08
149.875 5.00321919859105e-08
149.9375 4.99592425790575e-08
150 4.98848681352302e-08
150.0625 4.98090903615809e-08
150.125 4.97319307549629e-08
150.1875 4.96534106035892e-08
150.25 4.95735509886817e-08
150.3125 4.94923727861082e-08
150.375 4.94098966680082e-08
150.4375 4.93261431044087e-08
150.5 4.92411323648277e-08
150.5625 4.91548845198678e-08
150.625 4.90674194427983e-08
150.6875 4.8978756811127e-08
150.75 4.88889161081611e-08
150.8125 4.87979166245571e-08
150.875 4.87057774598608e-08
150.9375 4.8612517524036e-08
151 4.85181555389833e-08
151.0625 4.84227100400484e-08
151.125 4.83261993775195e-08
151.1875 4.82286417181155e-08
151.25 4.81300550464627e-08
151.3125 4.80304571665622e-08
151.375 4.79298657032469e-08
151.4375 4.78282981036287e-08
151.5 4.77257716385351e-08
151.5625 4.76223034039365e-08
151.625 4.75179103223633e-08
151.6875 4.74126091443133e-08
151.75 4.73064164496495e-08
151.8125 4.71993486489875e-08
151.875 4.70914219850745e-08
151.9375 4.69826525341571e-08
152 4.68730562073415e-08
152.0625 4.67626487519423e-08
152.125 4.66514457528231e-08
152.1875 4.65394626337278e-08
152.25 4.64267146586014e-08
152.3125 4.63132169329033e-08
152.375 4.61989844049098e-08
152.4375 4.60840318670085e-08
152.5 4.59683739569829e-08
152.5625 4.5852025159289e-08
152.625 4.57349998063216e-08
152.6875 4.56173120796728e-08
152.75 4.5498976011381e-08
152.8125 4.53800054851714e-08
152.875 4.52604142376874e-08
152.9375 4.51402158597138e-08
153 4.5019423797391e-08
153.0625 4.48980513534207e-08
153.125 4.47761116882627e-08
153.1875 4.46536178213243e-08
153.25 4.45305826321396e-08
153.3125 4.4407018861542e-08
153.375 4.42829391128273e-08
153.4375 4.4158355852909e-08
153.5 4.40332814134654e-08
153.5625 4.3907727992078e-08
153.625 4.37817076533624e-08
153.6875 4.36552323300908e-08
153.75 4.35283138243065e-08
153.8125 4.34009638084301e-08
153.875 4.32731938263587e-08
153.9375 4.31450152945559e-08
154 4.30164395031353e-08
154.0625 4.28874776169349e-08
154.125 4.27581406765849e-08
154.1875 4.26284395995671e-08
154.25 4.24983851812668e-08
154.3125 4.23679880960173e-08
154.375 4.22372588981366e-08
154.4375 4.21062080229569e-08
154.5 4.19748457878461e-08
154.5625 4.18431823932224e-08
154.625 4.17112279235614e-08
154.6875 4.15789923483958e-08
154.75 4.14464855233079e-08
154.8125 4.13137171909147e-08
154.875 4.11806969818459e-08
154.9375 4.1047434415715e-08
155 4.09139389020831e-08
155.0625 4.07802197414156e-08
155.125 4.06462861260316e-08
155.1875 4.05121471410473e-08
155.25 4.03778117653114e-08
155.3125 4.02432888723345e-08
155.375 4.01085872312106e-08
155.4375 3.99737155075334e-08
155.5 3.9838682264304e-08
155.5625 3.97034959628334e-08
155.625 3.95681649636377e-08
155.6875 3.94326975273264e-08
155.75 3.9297101815485e-08
155.8125 3.91613858915501e-08
155.875 3.90255577216787e-08
155.9375 3.88896251756106e-08
156 3.87535960275247e-08
156.0625 3.86174779568887e-08
156.125 3.84812785493031e-08
156.1875 3.83450052973374e-08
156.25 3.8208665601362e-08
156.3125 3.80722667703725e-08
156.375 3.79358160228083e-08
156.4375 3.77993204873651e-08
156.5 3.76627872038014e-08
156.5625 3.75262231237385e-08
156.625 3.73896351114551e-08
156.6875 3.72530299446754e-08
156.75 3.71164143153516e-08
156.8125 3.69797948304406e-08
156.875 3.68431780126743e-08
156.9375 3.67065703013244e-08
157 3.6569978052962e-08
157.0625 3.64334075422103e-08
157.125 3.62968649624925e-08
157.1875 3.61603564267736e-08
157.25 3.60238879682968e-08
157.3125 3.58874655413142e-08
157.375 3.57510950218119e-08
157.4375 3.56147822082295e-08
157.5 3.54785328221746e-08
157.5625 3.53423525091311e-08
157.625 3.52062468391627e-08
157.6875 3.50702213076106e-08
157.75 3.49342813357864e-08
157.8125 3.47984322716589e-08
157.875 3.46626793905364e-08
157.9375 3.45270278957432e-08
158 3.43914829192915e-08
158.0625 3.42560495225473e-08
158.125 3.41207326968918e-08
158.1875 3.39855373643777e-08
158.25 3.38504683783798e-08
158.3125 3.37155305242417e-08
158.375 3.35807285199161e-08
158.4375 3.34460670166013e-08
158.5 3.33115505993722e-08
158.5625 3.31771837878065e-08
158.625 3.30429710366061e-08
158.6875 3.29089167362133e-08
158.75 3.27750252134229e-08
158.8125 3.26413007319892e-08
158.875 3.25077474932275e-08
158.9375 3.23743696366125e-08
159 3.22411712403704e-08
159.0625 3.21081563220672e-08
159.125 3.19753288391928e-08
159.1875 3.1842692689739e-08
159.25 3.17102517127747e-08
159.3125 3.15780096890154e-08
159.375 3.14459703413889e-08
159.4375 3.13141373355956e-08
159.5 3.11825142806659e-08
159.5625 3.10511047295116e-08
159.625 3.09199121794737e-08
159.6875 3.07889400728663e-08
159.75 3.06581917975151e-08
159.8125 3.05276706872923e-08
159.875 3.03973800226477e-08
159.9375 3.02673230311341e-08
160 3.013750288793e-08
160.0625 3.00079227163576e-08
160.125 2.98785855883963e-08
160.1875 2.97494945251926e-08
160.25 2.96206524975656e-08
160.3125 2.94920624265087e-08
160.375 2.93637271836871e-08
160.4375 2.92356495919312e-08
160.5 2.91078324257262e-08
160.5625 2.89802784116981e-08
160.625 2.88529902290948e-08
160.6875 2.87259705102643e-08
160.75 2.85992218411285e-08
160.8125 2.84727467616535e-08
160.875 2.83465477663157e-08
160.9375 2.82206273045644e-08
161 2.80949877812805e-08
161.0625 2.79696315572317e-08
161.125 2.78445609495237e-08
161.1875 2.77197782320476e-08
161.25 2.75952856359246e-08
161.3125 2.74710853499454e-08
161.375 2.73471795210079e-08
161.4375 2.72235702545497e-08
161.5 2.71002596149779e-08
161.5625 2.69772496260955e-08
161.625 2.68545422715235e-08
161.6875 2.67321394951204e-08
161.75 2.66100432013978e-08
161.8125 2.64882552559322e-08
161.875 2.63667774857746e-08
161.9375 2.62456116798553e-08
162 2.61247595893859e-08
162.0625 2.60042229282588e-08
162.125 2.58840033734419e-08
162.1875 2.57641025653709e-08
162.25 2.56445221083384e-08
162.3125 2.55252635708793e-08
162.375 2.54063284861535e-08
162.4375 2.52877183523245e-08
162.5 2.51694346329364e-08
162.5625 2.50514787572859e-08
162.625 2.49338521207924e-08
162.6875 2.48165560853649e-08
162.75 2.46995919797651e-08
162.8125 2.45829610999685e-08
162.875 2.44666647095212e-08
162.9375 2.43507040398947e-08
163 2.42350802908375e-08
163.0625 2.41197946307234e-08
163.125 2.40048481968968e-08
163.1875 2.38902420960158e-08
163.25 2.37759774043914e-08
163.3125 2.36620551683246e-08
163.375 2.35484764044401e-08
163.4375 2.34352421000176e-08
163.5 2.33223532133196e-08
163.5625 2.32098106739176e-08
163.625 2.30976153830138e-08
163.6875 2.29857682137618e-08
163.75 2.2874270011583e-08
163.8125 2.27631215944817e-08
163.875 2.26523237533563e-08
163.9375 2.25418772523083e-08
164 2.2431782828949e-08
164.0625 2.23220411947028e-08
164.125 2.22126530351084e-08
164.1875 2.21036190101172e-08
164.25 2.19949397543893e-08
164.3125 2.18866158775865e-08
164.375 2.17786479646632e-08
164.4375 2.16710365761545e-08
164.5 2.1563782248462e-08
164.5625 2.14568854941367e-08
164.625 2.13503468021601e-08
164.6875 2.12441666382217e-08
164.75 2.11383454449958e-08
164.8125 2.10328836424139e-08
164.875 2.09277816279363e-08
164.9375 2.082303977682e-08
165 2.07186584423858e-08
165.0625 2.06146379562811e-08
165.125 2.05109786287422e-08
165.1875 2.04076807488531e-08
165.25 2.03047445848023e-08
165.3125 2.02021703841375e-08
165.375 2.00999583740182e-08
165.4375 1.9998108761465e-08
165.5 1.98966217336081e-08
165.5625 1.97954974579329e-08
165.625 1.96947360825229e-08
165.6875 1.95943377363012e-08
165.75 1.94943025292699e-08
165.8125 1.93946305527462e-08
165.875 1.92953218795979e-08
165.9375 1.91963765644756e-08
166 1.90977946440436e-08
166.0625 1.89995761372078e-08
166.125 1.89017210453428e-08
166.1875 1.88042293525154e-08
166.25 1.87071010257075e-08
166.3125 1.86103360150362e-08
166.375 1.85139342539718e-08
166.4375 1.84178956595542e-08
166.5 1.83222201326074e-08
166.5625 1.82269075579512e-08
166.625 1.81319578046122e-08
166.6875 1.80373707260318e-08
166.75 1.79431461602727e-08
166.8125 1.78492839302236e-08
166.875 1.7755783843802e-08
166.9375 1.76626456941548e-08
167 1.7569869259857e-08
167.0625 1.74774543051097e-08
167.125 1.73854005799342e-08
167.1875 1.72937078203663e-08
167.25 1.72023757486476e-08
167.3125 1.71114040734154e-08
167.375 1.70207924898907e-08
167.4375 1.69305406800647e-08
167.5 1.6840648312883e-08
167.5625 1.67511150444287e-08
167.625 1.66619405181034e-08
167.6875 1.65731243648067e-08
167.75 1.64846662031134e-08
167.8125 1.63965656394503e-08
167.875 1.63088222682697e-08
167.9375 1.62214356722226e-08
168 1.61344054223294e-08
168.0625 1.60477310781497e-08
168.125 1.59614121879494e-08
168.1875 1.58754482888675e-08
168.25 1.57898389070804e-08
168.3125 1.57045835579648e-08
168.375 1.56196817462593e-08
168.4375 1.55351329662239e-08
168.5 1.54509367017988e-08
168.5625 1.53670924267609e-08
168.625 1.52835996048789e-08
168.6875 1.52004576900674e-08
168.75 1.51176661265389e-08
168.8125 1.50352243489545e-08
168.875 1.49531317825735e-08
168.9375 1.4871387843401e-08
169 1.47899919383342e-08
169.0625 1.47089434653076e-08
169.125 1.46282418134361e-08
169.1875 1.45478863631576e-08
169.25 1.44678764863733e-08
169.3125 1.43882115465872e-08
169.375 1.43088908990439e-08
169.4375 1.42299138908652e-08
169.5 1.41512798611852e-08
169.5625 1.40729881412842e-08
169.625 1.39950380547212e-08
169.6875 1.39174289174652e-08
169.75 1.38401600380245e-08
169.8125 1.37632307175761e-08
169.875 1.36866402500921e-08
169.9375 1.36103879224662e-08
170 1.35344730146383e-08
170.0625 1.34588947997176e-08
170.125 1.33836525441053e-08
170.1875 1.3308745507615e-08
170.25 1.32341729435926e-08
170.3125 1.3159934099035e-08
170.375 1.30860282147067e-08
170.4375 1.30124545252568e-08
170.5 1.29392122593328e-08
170.5625 1.28663006396951e-08
170.625 1.2793718883329e-08
170.6875 1.27214662015563e-08
170.75 1.26495418001451e-08
170.8125 1.25779448794192e-08
170.875 1.25066746343661e-08
170.9375 1.24357302547431e-08
171 1.23651109251836e-08
171.0625 1.22948158253012e-08
171.125 1.22248441297933e-08
171.1875 1.21551950085437e-08
171.25 1.20858676267232e-08
171.3125 1.20168611448904e-08
171.375 1.19481747190905e-08
171.4375 1.18798075009535e-08
171.5 1.18117586377911e-08
171.5625 1.17440272726929e-08
171.625 1.16766125446209e-08
171.6875 1.16095135885039e-08
171.75 1.15427295353302e-08
171.8125 1.14762595122397e-08
171.875 1.14101026426144e-08
171.9375 1.13442580461688e-08
172 1.12787248390385e-08
172.0625 1.12135021338684e-08
172.125 1.11485890398998e-08
172.1875 1.1083984663056e-08
172.25 1.10196881060281e-08
172.3125 1.09556984683587e-08
172.375 1.08920148465251e-08
172.4375 1.08286363340221e-08
172.5 1.0765562021443e-08
172.5625 1.07027909965602e-08
172.625 1.06403223444049e-08
172.6875 1.05781551473459e-08
172.75 1.05162884851671e-08
172.8125 1.0454721435145e-08
172.875 1.03934530721241e-08
172.9375 1.03324824685928e-08
173 1.02718086947573e-08
173.0625 1.02114308186155e-08
173.125 1.01513479060295e-08
173.1875 1.00915590207974e-08
173.25 1.00320632247244e-08
173.3125 9.97285957769316e-09
173.375 9.91394713773305e-09
173.4375 9.85532496108881e-09
173.5 9.79699210228836e-09
173.5625 9.73894761420983e-09
173.625 9.68119054814779e-09
173.6875 9.62371995387872e-09
173.75 9.56653487972571e-09
173.8125 9.50963437262238e-09
173.875 9.45301747817606e-09
173.9375 9.39668324073025e-09
174 9.34063070342625e-09
174.0625 9.28485890826417e-09
174.125 9.22936689616311e-09
174.1875 9.17415370702068e-09
174.25 9.11921837977176e-09
174.3125 9.0645599524466e-09
174.375 9.01017746222817e-09
174.4375 8.95606994550884e-09
174.5 8.90223643794634e-09
174.5625 8.84867597451907e-09
174.625 8.79538758958072e-09
174.6875 8.7423703169142e-09
174.75 8.68962318978489e-09
174.8125 8.6371452409933e-09
174.875 8.58493550292699e-09
174.9375 8.53299300761191e-09
175 8.481316786763e-09
175.0625 8.42990587183431e-09
175.125 8.37875929406831e-09
175.1875 8.32787608454469e-09
175.25 8.27725527422853e-09
175.3125 8.22689589401778e-09
175.375 8.17679697479022e-09
175.4375 8.12695754744977e-09
175.5 8.07737664297219e-09
175.5625 8.02805329245024e-09
175.625 7.97898652713818e-09
175.6875 7.93017537849576e-09
175.75 7.88161887823156e-09
175.8125 7.83331605834585e-09
175.875 7.78526595117276e-09
175.9375 7.73746758942204e-09
176 7.6899200062201e-09
176.0625 7.64262223515065e-09
176.125 7.59557331029468e-09
176.1875 7.54877226626997e-09
176.25 7.50221813827003e-09
176.3125 7.4559099621025e-09
176.375 7.40984677422709e-09
176.4375 7.36402761179288e-09
176.5 7.31845151267525e-09
176.5625 7.27311751551214e-09
176.625 7.22802465973998e-09
176.6875 7.18317198562893e-09
176.75 7.13855853431779e-09
176.8125 7.09418334784829e-09
176.875 7.05004546919899e-09
176.9375 7.00614394231861e-09
177 6.96247781215895e-09
177.0625 6.91904612470732e-09
177.125 6.87584792701844e-09
177.1875 6.83288226724598e-09
177.25 6.79014819467355e-09
177.3125 6.74764475974527e-09
177.375 6.70537101409588e-09
177.4375 6.66332601058042e-09
177.5 6.62150880330346e-09
177.5625 6.57991844764784e-09
177.625 6.53855400030305e-09
177.6875 6.49741451929315e-09
177.75 6.45649906400424e-09
177.8125 6.41580669521155e-09
177.875 6.37533647510605e-09
177.9375 6.33508746732072e-09
178 6.29505873695636e-09
178.0625 6.255249350607e-09
178.125 6.21565837638491e-09
178.1875 6.17628488394525e-09
178.25 6.13712794451022e-09
178.3125 6.09818663089296e-09
178.375 6.05946001752094e-09
178.4375 6.02094718045904e-09
178.5 5.98264719743223e-09
178.5625 5.94455914784788e-09
178.625 5.90668211281764e-09
178.6875 5.86901517517906e-09
178.75 5.83155741951677e-09
178.8125 5.79430793218328e-09
178.875 5.75726580131951e-09
178.9375 5.72043011687488e-09
179 5.68379997062708e-09
179.0625 5.64737445620151e-09
179.125 5.61115266909035e-09
179.1875 5.57513370667133e-09
179.25 5.53931666822607e-09
179.3125 5.50370065495823e-09
179.375 5.46828477001119e-09
179.4375 5.43306811848549e-09
179.5 5.39804980745593e-09
179.5625 5.3632289459883e-09
179.625 5.32860464515589e-09
179.6875 5.29417601805558e-09
179.75 5.2599421798237e-09
179.8125 5.22590224765153e-09
179.875 5.19205534080056e-09
179.9375 5.15840058061734e-09
180 5.12493709054815e-09
180.0625 5.09166399615332e-09
180.125 5.05858042512123e-09
180.1875 5.02568550728209e-09
180.25 4.99297837462137e-09
180.3125 4.960458161293e-09
180.375 4.92812400363225e-09
180.4375 4.89597504016833e-09
180.5 4.86401041163677e-09
180.5625 4.83222926099147e-09
180.625 4.80063073341649e-09
180.6875 4.76921397633763e-09
180.75 4.73797813943367e-09
180.8125 4.7069223746474e-09
180.875 4.67604583619636e-09
180.9375 4.64534768058336e-09
181 4.61482706660675e-09
181.0625 4.58448315537037e-09
181.125 4.55431511029336e-09
181.1875 4.52432209711963e-09
181.25 4.49450328392717e-09
181.3125 4.46485784113703e-09
181.375 4.43538494152218e-09
181.4375 4.40608376021601e-09
181.5 4.37695347472072e-09
181.5625 4.34799326491535e-09
181.625 4.31920231306373e-09
181.6875 4.2905798038221e-09
181.75 4.26212492424654e-09
181.8125 4.23383686380016e-09
181.875 4.20571481436017e-09
181.9375 4.17775797022457e-09
182 4.14996552811879e-09
182.0625 4.12233668720203e-09
182.125 4.09487064907339e-09
182.1875 4.06756661777787e-09
182.25 4.04042379981206e-09
182.3125 4.01344140412973e-09
182.375 3.98661864214718e-09
182.4375 3.95995472774836e-09
182.5 3.93344887728985e-09
182.5625 3.90710030960564e-09
182.625 3.88090824601168e-09
182.6875 3.85487191031031e-09
182.75 3.82899052879443e-09
182.8125 3.80326333025156e-09
182.875 3.77768954596764e-09
182.9375 3.75226840973076e-09
183 3.72699915783456e-09
183.0625 3.70188102908164e-09
183.125 3.67691326478663e-09
183.1875 3.65209510877918e-09
183.25 3.62742580740678e-09
183.3125 3.60290460953739e-09
183.375 3.57853076656188e-09
183.4375 3.55430353239637e-09
183.5 3.53022216348438e-09
183.5625 3.50628591879879e-09
183.625 3.48249405984368e-09
183.6875 3.45884585065602e-09
183.75 3.43534055780719e-09
183.8125 3.41197745040431e-09
183.875 3.38875580009153e-09
183.9375 3.36567488105103e-09
184 3.342733970004e-09
184.0625 3.31993234621137e-09
184.125 3.29726929147452e-09
184.1875 3.27474409013568e-09
184.25 3.25235602907839e-09
184.3125 3.23010439772763e-09
184.375 3.20798848804997e-09
184.4375 3.18600759455348e-09
184.5 3.16416101428757e-09
184.5625 3.14244804684263e-09
184.625 3.12086799434967e-09
184.6875 3.09942016147964e-09
184.75 3.07810385544284e-09
184.8125 3.056918385988e-09
184.875 3.03586306540142e-09
184.9375 3.01493720850581e-09
185 2.99414013265918e-09
185.0625 2.9734711577535e-09
185.125 2.95292960621326e-09
185.1875 2.93251480299397e-09
185.25 2.91222607558047e-09
185.3125 2.89206275398516e-09
185.375 2.87202417074615e-09
185.4375 2.85210966092525e-09
185.5 2.8323185621059e-09
185.5625 2.81265021439091e-09
185.625 2.7931039604002e-09
185.6875 2.77367914526837e-09
185.75 2.75437511664219e-09
185.8125 2.73519122467795e-09
185.875 2.71612682203877e-09
185.9375 2.69718126389178e-09
186 2.6783539079052e-09
186.0625 2.65964411424531e-09
186.125 2.64105124557337e-09
186.1875 2.62257466704238e-09
186.25 2.60421374629383e-09
186.3125 2.58596785345429e-09
186.375 2.56783636113192e-09
186.4375 2.54981864441295e-09
186.5 2.53191408085796e-09
186.5625 2.51412205049821e-09
186.625 2.49644193583176e-09
186.6875 2.47887312181961e-09
186.75 2.46141499588165e-09
186.8125 2.44406694789264e-09
186.875 2.42682837017803e-09
186.9375 2.40969865750971e-09
187 2.39267720710175e-09
187.0625 2.37576341860593e-09
187.125 2.35895669410735e-09
187.1875 2.34225643811985e-09
187.25 2.32566205758139e-09
187.3125 2.30917296184936e-09
187.375 2.29278856269586e-09
187.4375 2.2765082743028e-09
187.5 2.26033151325705e-09
187.5625 2.24425769854545e-09
187.625 2.22828625154978e-09
187.6875 2.21241659604161e-09
187.75 2.19664815817719e-09
187.8125 2.18098036649218e-09
187.875 2.16541265189634e-09
187.9375 2.14994444766818e-09
188 2.13457518944954e-09
188.0625 2.11930431524006e-09
188.125 2.10413126539169e-09
188.1875 2.08905548260304e-09
188.25 2.07407641191372e-09
188.3125 2.05919350069862e-09
188.375 2.04440619866214e-09
188.4375 2.02971395783231e-09
188.5 2.01511623255497e-09
188.5625 2.00061247948774e-09
188.625 1.98620215759408e-09
188.6875 1.97188472813723e-09
188.75 1.95765965467406e-09
188.8125 1.94352640304897e-09
188.875 1.92948444138767e-09
188.9375 1.9155332400909e-09
189 1.90167227182815e-09
189.0625 1.8879010115313e-09
189.125 1.87421893638824e-09
189.1875 1.86062552583639e-09
189.25 1.84712026155626e-09
189.3125 1.83370262746486e-09
189.375 1.82037210970918e-09
189.4375 1.8071281966595e-09
189.5 1.79397037890281e-09
189.5625 1.78089814923601e-09
189.625 1.76791100265926e-09
189.6875 1.75500843636911e-09
189.75 1.74218994975172e-09
189.8125 1.72945504437598e-09
189.875 1.71680322398661e-09
189.9375 1.70423399449719e-09
190 1.69174686398323e-09
190.0625 1.67934134267511e-09
190.125 1.66701694295105e-09
190.1875 1.65477317933e-09
190.25 1.64260956846454e-09
190.3125 1.6305256291337e-09
190.375 1.61852088223579e-09
190.4375 1.60659485078116e-09
190.5 1.59474705988494e-09
190.5625 1.58297703675975e-09
190.625 1.57128431070839e-09
190.6875 1.55966841311646e-09
190.75 1.54812887744501e-09
190.8125 1.53666523922309e-09
190.875 1.5252770360403e-09
190.9375 1.51396380753935e-09
191 1.50272509540852e-09
191.0625 1.49156044337414e-09
191.125 1.480469397193e-09
191.1875 1.46945150464478e-09
191.25 1.45850631552445e-09
191.3125 1.44763338163455e-09
191.375 1.43683225677756e-09
191.4375 1.4261024967482e-09
191.5 1.41544365932568e-09
191.5625 1.40485530426593e-09
191.625 1.39433699329385e-09
191.6875 1.38388829009545e-09
191.75 1.37350876031007e-09
191.8125 1.36319797152249e-09
191.875 1.35295549325508e-09
191.9375 1.34278089695986e-09
192 1.33267375601063e-09
192.0625 1.32263364569501e-09
192.125 1.31266014320651e-09
192.1875 1.30275282763658e-09
192.25 1.29291127996667e-09
192.3125 1.28313508306026e-09
192.375 1.27342382165494e-09
192.4375 1.26377708235446e-09
192.5 1.2541944536209e-09
192.5625 1.24467552576676e-09
192.625 1.23521989094719e-09
192.6875 1.22582714315229e-09
192.75 1.21649687819948e-09
192.8125 1.20722869372601e-09
192.875 1.19802218918158e-09
192.9375 1.18887696582123e-09
193 1.17979262669839e-09
193.0625 1.17076877665823e-09
193.125 1.16180502233137e-09
193.1875 1.15290097212792e-09
193.25 1.14405623623214e-09
193.3125 1.13527042659752e-09
193.375 1.12654315694265e-09
193.4375 1.1178740427479e-09
193.5 1.10926270125294e-09
193.5625 1.10070875145556e-09
193.625 1.0922118141116e-09
193.6875 1.08377151173659e-09
193.75 1.07538746860909e-09
193.8125 1.06705931077607e-09
193.875 1.0587866660608e-09
193.9375 1.05056916407347e-09
194 1.042406436225e-09
194.0625 1.03429811574467e-09
194.125 1.02624383770186e-09
194.1875 1.01824323903287e-09
194.25 1.01029595857315e-09
194.3125 1.00240163709609e-09
194.375 9.94559917358999e-10
194.4375 9.86770444157414e-10
194.5 9.79032864388788e-10
194.5625 9.71346827126819e-10
194.625 9.6371198370776e-10
194.6875 9.56127987830234e-10
194.75 9.48594495670176e-10
194.8125 9.4111116601273e-10
194.875 9.33677660403018e-10
194.9375 9.26293643317908e-10
195 9.18958782361016e-10
195.0625 9.11672748483347e-10
195.125 9.0443521623206e-10
195.1875 8.97245864029986e-10
195.25 8.90104374488545e-10
195.3125 8.83010434756736e-10
195.375 8.75963736908807e-10
195.4375 8.68963978373055e-10
195.5 8.62010862403937e-10
195.5625 8.5510409859927e-10
195.625 8.48243403463651e-10
195.6875 8.41428501018439e-10
195.75 8.34659123457447e-10
195.8125 8.27935011846042e-10
195.875 8.21255916859368e-10
195.9375 8.14621599552946e-10
196 8.08031832155734e-10
196.0625 8.01486398871778e-10
196.125 7.94985096671689e-10
196.1875 7.88527736049048e-10
196.25 7.82114141709388e-10
196.3125 7.75744153150235e-10
196.375 7.69417625079497e-10
196.4375 7.63134427606016e-10
196.5 7.56894446119656e-10
196.5625 7.50697580758668e-10
196.625 7.44543745338348e-10
196.6875 7.38432865586705e-10
196.75 7.32364876499008e-10
196.8125 7.26339718582779e-10
196.875 7.20357332716911e-10
196.9375 7.1441765329183e-10
197 7.08520599230411e-10
197.0625 7.02666062410089e-10
197.125 6.96853892913116e-10
197.1875 6.91083880421993e-10
197.25 6.85355730948057e-10
197.3125 6.79669037929911e-10
197.375 6.74023246561405e-10
197.4375 6.68417610002155e-10
197.5 6.62851135882446e-10
197.5625 6.57322521233688e-10
197.625 6.51830073649213e-10
197.6875 6.46371616101464e-10
197.75 6.40944372402625e-10
197.8125 6.35544829787822e-10
197.875 6.30168574513222e-10
197.9375 6.24810095684375e-10
198 6.19462551750551e-10
198.0625 6.14117493204194e-10
198.125 6.08764533995321e-10
198.1875 6.03390962990727e-10
198.25 5.97981285457621e-10
198.3125 5.92516683008705e-10
198.375 5.86974378686449e-10
198.4375 5.81326891861513e-10
198.5 5.75541165344519e-10
198.5625 5.69577544529356e-10
198.625 5.63388585464998e-10
198.6875 5.56917665453452e-10
198.75 5.50097366053387e-10
198.8125 5.42847594188896e-10
198.875 5.35073402375161e-10
198.9375 5.26662463830026e-10
199 5.17482152393819e-10
199.0625 5.07376170680184e-10
199.125 4.96160662679851e-10
199.1875 4.83619739091584e-10
199.25 4.69500334918882e-10
199.3125 4.53506309313791e-10
199.375 4.35291687247763e-10
199.4375 4.1445293133666e-10
199.5 3.90520120056521e-10
199.5625 3.62946895700459e-10
199.625 3.31099031823456e-10
199.6875 2.94241455726831e-10
199.75 2.51523546933989e-10
199.8125 2.01962517866734e-10
199.875 1.44424668405848e-10
199.9375 7.76042921898928e-11
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-199.9375 6.36217435978936e-10
-199.875 1.19144801013255e-09
-199.8125 1.67627304008865e-09
-199.75 2.09995614959221e-09
-199.6875 2.47059899244022e-09
-199.625 2.79527978180283e-09
-199.5625 3.08017633863574e-09
-199.5 3.33067523258893e-09
-199.4375 3.55146845439655e-09
-199.375 3.74663893120465e-09
-199.3125 3.91973607629268e-09
-199.25 4.07384245250869e-09
-199.1875 4.21163252457629e-09
-199.125 4.33542437917983e-09
-199.0625 4.44722520319834e-09
-199 4.54877122935141e-09
-198.9375 4.64156278448832e-09
-198.875 4.72689500840045e-09
-198.8125 4.80588474994652e-09
-198.75 4.8794940920195e-09
-198.6875 4.94855090702301e-09
-198.625 5.01376679963964e-09
-198.5625 5.07575275335562e-09
-198.5 5.13503276106247e-09
-198.4375 5.19205568771702e-09
-198.375 5.24720558415591e-09
-198.3125 5.30081064540514e-09
-198.25 5.35315098389567e-09
-198.1875 5.40446536761372e-09
-198.125 5.45495705512268e-09
-198.0625 5.50479884335632e-09
-198 5.55413742988708e-09
-197.9375 5.6030971788215e-09
-197.875 5.6517833683926e-09
-197.8125 5.70028498854395e-09
-197.75 5.74867714818941e-09
-197.6875 5.79702314425524e-09
-197.625 5.84537623795113e-09
-197.5625 5.89378117786858e-09
-197.5 5.94227550437596e-09
-197.4375 5.99089066528486e-09
-197.375 6.0396529688289e-09
-197.3125 6.08858439655561e-09
-197.25 6.13770329572747e-09
-197.1875 6.18702496820544e-09
-197.125 6.23656217050196e-09
-197.0625 6.28632553769924e-09
-197 6.33632394219555e-09
-196.9375 6.38656479673623e-09
-196.875 6.43705430987789e-09
-196.8125 6.48779770089951e-09
-196.75 6.5387993801904e-09
-196.6875 6.59006310029352e-09
-196.625 6.64159208204582e-09
-196.5625 6.69338911962082e-09
-196.5 6.7454566677293e-09
-196.4375 6.79779691375993e-09
-196.375 6.8504118372339e-09
-196.3125 6.90330325859638e-09
-196.25 6.95647287906579e-09
-196.1875 7.00992231300317e-09
-196.125 7.06365311404142e-09
-196.0625 7.11766679602454e-09
-196 7.17196484964387e-09
-195.9375 7.22654875551985e-09
-195.875 7.28141999435908e-09
-195.8125 7.33658005471571e-09
-195.75 7.39203043880034e-09
-195.6875 7.44777266670684e-09
-195.625 7.50380827936565e-09
-195.5625 7.56013884047996e-09
-195.5 7.61676593765711e-09
-195.4375 7.67369118291019e-09
-195.375 7.73091621267379e-09
-195.3125 7.78844268745132e-09
-195.25 7.84627229118971e-09
-195.1875 7.90440673045858e-09
-195.125 7.96284773349608e-09
-195.0625 8.0215970491706e-09
-195 8.0806564458974e-09
-194.9375 8.14002771054022e-09
-194.875 8.19971264732135e-09
-194.8125 8.25971307675727e-09
-194.75 8.32003083463285e-09
-194.6875 8.38066777102299e-09
-194.625 8.4416257493676e-09
-194.5625 8.50290664560363e-09
-194.5 8.56451234735563e-09
-194.4375 8.62644475318526e-09
-194.375 8.68870577189876e-09
-194.3125 8.75129732191074e-09
-194.25 8.81422133066187e-09
-194.1875 8.87747973408803e-09
-194.125 8.94107447613761e-09
-194.0625 9.0050075083342e-09
-194 9.06928078938116e-09
-193.9375 9.13389628480523e-09
-193.875 9.19885596663586e-09
-193.8125 9.26416181311739e-09
-193.75 9.32981580845117e-09
-193.6875 9.39581994256499e-09
-193.625 9.4621762109072e-09
-193.5625 9.5288866142632e-09
-193.5 9.59595315859205e-09
-193.4375 9.66337785488125e-09
-193.375 9.73116271901774e-09
-193.3125 9.79930977167334e-09
-193.25 9.86782103820333e-09
-193.1875 9.93669854855635e-09
-193.125 1.00059443371947e-08
-193.0625 1.00755604430237e-08
-193 1.01455489093287e-08
-192.9375 1.021591178372e-08
-192.875 1.02866511180829e-08
-192.8125 1.03577689685337e-08
-192.75 1.04292673953811e-08
-192.6875 1.05011484630901e-08
-192.625 1.05734142402512e-08
-192.5625 1.06460667995517e-08
-192.5 1.07191082177498e-08
-192.4375 1.07925405756512e-08
-192.375 1.08663659580876e-08
-192.3125 1.09405864538966e-08
-192.25 1.10152041559033e-08
-192.1875 1.10902211609027e-08
-192.125 1.11656395696432e-08
-192.0625 1.12414614868109e-08
-192 1.13176890210147e-08
-191.9375 1.13943242847708e-08
-191.875 1.1471369394489e-08
-191.8125 1.1548826470458e-08
-191.75 1.16266976368317e-08
-191.6875 1.17049850216146e-08
-191.625 1.1783690756648e-08
-191.5625 1.18628169775955e-08
-191.5 1.19423658239291e-08
-191.4375 1.20223394389136e-08
-191.375 1.21027399695926e-08
-191.3125 1.21835695667727e-08
-191.25 1.22648303850083e-08
-191.1875 1.23465245825854e-08
-191.125 1.24286543215052e-08
-191.0625 1.25112217674678e-08
-191 1.25942290898546e-08
-190.9375 1.26776784617111e-08
-190.875 1.2761572059728e-08
-190.8125 1.28459120642238e-08
-190.75 1.29307006591244e-08
-190.6875 1.30159400319448e-08
-190.625 1.31016323737678e-08
-190.5625 1.31877798792243e-08
-190.5 1.32743847464716e-08
-190.4375 1.33614491771717e-08
-190.375 1.34489753764691e-08
-190.3125 1.35369655529681e-08
-190.25 1.36254219187093e-08
-190.1875 1.37143466891452e-08
-190.125 1.38037420831162e-08
-190.0625 1.38936103228253e-08
-190 1.39839536338118e-08
-189.9375 1.4074774244926e-08
-189.875 1.41660743883009e-08
-189.8125 1.4257856299326e-08
-189.75 1.43501222166178e-08
-189.6875 1.44428743819921e-08
-189.625 1.45361150404337e-08
-189.5625 1.4629846440067e-08
-189.5 1.47240708321248e-08
-189.4375 1.4818790470917e-08
-189.375 1.49140076137988e-08
-189.3125 1.50097245211381e-08
-189.25 1.51059434562817e-08
-189.1875 1.52026666855219e-08
-189.125 1.52998964780614e-08
-189.0625 1.53976351059781e-08
-189 1.54958848441893e-08
-188.9375 1.55946479704146e-08
-188.875 1.56939267651389e-08
-188.8125 1.5793723511574e-08
-188.75 1.589404049562e-08
-188.6875 1.59948800058257e-08
-188.625 1.60962443333485e-08
-188.5625 1.61981357719131e-08
-188.5 1.63005566177705e-08
-188.4375 1.64035091696548e-08
-188.375 1.65069957287408e-08
-188.3125 1.66110185985997e-08
-188.25 1.67155800851543e-08
-188.1875 1.68206824966341e-08
-188.125 1.69263281435291e-08
-188.0625 1.70325193385423e-08
-188 1.71392583965426e-08
-187.9375 1.72465476345163e-08
-187.875 1.73543893715174e-08
-187.8125 1.74627859286179e-08
-187.75 1.75717396288571e-08
-187.6875 1.76812527971895e-08
-187.625 1.77913277604327e-08
-187.5625 1.79019668472137e-08
-187.5 1.80131723879155e-08
-187.4375 1.81249467146213e-08
-187.375 1.82372921610593e-08
-187.3125 1.83502110625461e-08
-187.25 1.84637057559287e-08
-187.1875 1.85777785795267e-08
-187.125 1.86924318730729e-08
-187.0625 1.88076679776531e-08
-187 1.89234892356455e-08
-186.9375 1.90398979906584e-08
-186.875 1.91568965874678e-08
-186.8125 1.92744873719538e-08
-186.75 1.93926726910358e-08
-186.6875 1.95114548926073e-08
-186.625 1.96308363254693e-08
-186.5625 1.97508193392635e-08
-186.5 1.98714062844032e-08
-186.4375 1.9992599512005e-08
-186.375 2.01144013738182e-08
-186.3125 2.02368142221539e-08
-186.25 2.03598404098127e-08
-186.1875 2.04834822900121e-08
-186.125 2.06077422163121e-08
-186.0625 2.07326225425405e-08
-186 2.08581256227168e-08
-185.9375 2.09842538109751e-08
-185.875 2.11110094614864e-08
-185.8125 2.12383949283793e-08
-185.75 2.13664125656602e-08
-185.6875 2.1495064727132e-08
-185.625 2.16243537663121e-08
-185.5625 2.17542820363495e-08
-185.5 2.188485188994e-08
-185.4375 2.20160656792413e-08
-185.375 2.21479257557868e-08
-185.3125 2.22804344703977e-08
-185.25 2.24135941730947e-08
-185.1875 2.25474072130087e-08
-185.125 2.26818759382892e-08
-185.0625 2.28170026960135e-08
-185 2.29527898320929e-08
-184.9375 2.30892396911789e-08
-184.875 2.3226354616568e-08
-184.8125 2.33641369501053e-08
-184.75 2.35025890320868e-08
-184.6875 2.36417132011606e-08
-184.625 2.37815117942275e-08
-184.5625 2.39219871463391e-08
-184.5 2.40631415905963e-08
-184.4375 2.42049774580454e-08
-184.375 2.43474970775733e-08
-184.3125 2.44907027758021e-08
-184.25 2.46345968769812e-08
-184.1875 2.47791817028796e-08
-184.125 2.49244595726759e-08
-184.0625 2.50704328028475e-08
-184 2.52171037070583e-08
-183.9375 2.53644745960454e-08
-183.875 2.55125477775046e-08
-183.8125 2.56613255559737e-08
-183.75 2.58108102327159e-08
-183.6875 2.59610041056008e-08
-183.625 2.61119094689842e-08
-183.5625 2.62635286135876e-08
-183.5 2.64158638263745e-08
-183.4375 2.65689173904271e-08
-183.375 2.67226915848209e-08
-183.3125 2.68771886844975e-08
-183.25 2.70324109601371e-08
-183.1875 2.71883606780284e-08
-183.125 2.73450400999379e-08
-183.0625 2.75024514829777e-08
-183 2.76605970794716e-08
-182.9375 2.78194791368199e-08
-182.875 2.79790998973626e-08
-182.8125 2.81394615982414e-08
-182.75 2.83005664712605e-08
-182.6875 2.84624167427447e-08
-182.625 2.86250146333977e-08
-182.5625 2.87883623581575e-08
-182.5 2.89524621260511e-08
-182.4375 2.91173161400473e-08
-182.375 2.92829265969081e-08
-182.3125 2.94492956870387e-08
-182.25 2.96164255943354e-08
-182.1875 2.97843184960329e-08
-182.125 2.99529765625487e-08
-182.0625 3.01224019573275e-08
-182 3.02925968366823e-08
-181.9375 3.04635633496353e-08
-181.875 3.06353036377566e-08
-181.8125 3.08078198350008e-08
-181.75 3.09811140675431e-08
-181.6875 3.11551884536124e-08
-181.625 3.13300451033239e-08
-181.5625 3.15056861185094e-08
-181.5 3.16821135925457e-08
-181.4375 3.18593296101823e-08
-181.375 3.20373362473657e-08
-181.3125 3.22161355710641e-08
-181.25 3.23957296390883e-08
-181.1875 3.25761204999121e-08
-181.125 3.27573101924909e-08
-181.0625 3.29393007460776e-08
-181 3.31220941800379e-08
-180.9375 3.33056925036628e-08
-180.875 3.34900977159799e-08
-180.8125 3.36753118055626e-08
-180.75 3.38613367503377e-08
-180.6875 3.40481745173906e-08
-180.625 3.42358270627694e-08
-180.5625 3.44242963312863e-08
-180.5 3.46135842563179e-08
-180.4375 3.48036927596029e-08
-180.375 3.49946237510385e-08
-180.3125 3.5186379128474e-08
-180.25 3.53789607775036e-08
-180.1875 3.55723705712564e-08
-180.125 3.57666103701845e-08
-180.0625 3.59616820218494e-08
-180 3.61575873607062e-08
-179.9375 3.6354328207886e-08
-179.875 3.65519063709757e-08
-179.8125 3.67503236437968e-08
-179.75 3.69495818061808e-08
-179.6875 3.71496826237438e-08
-179.625 3.73506278476579e-08
-179.5625 3.75524192144216e-08
-179.5 3.77550584456269e-08
-179.4375 3.79585472477255e-08
-179.375 3.81628873117916e-08
-179.3125 3.83680803132838e-08
-179.25 3.85741279118036e-08
-179.1875 3.87810317508528e-08
-179.125 3.89887934575878e-08
-179.0625 3.91974146425722e-08
-179 3.94068968995272e-08
-178.9375 3.96172418050794e-08
-178.875 3.98284509185065e-08
-178.8125 4.00405257814808e-08
-178.75 4.02534679178105e-08
-178.6875 4.04672788331781e-08
-178.625 4.06819600148771e-08
-178.5625 4.08975129315466e-08
-178.5 4.11139390329021e-08
-178.4375 4.13312397494659e-08
-178.375 4.15494164922934e-08
-178.3125 4.17684706526982e-08
-178.25 4.19884036019739e-08
-178.1875 4.22092166911141e-08
-178.125 4.24309112505297e-08
-178.0625 4.26534885897633e-08
-178 4.28769499972022e-08
-177.9375 4.31012967397875e-08
-177.875 4.33265300627219e-08
-177.8125 4.35526511891742e-08
-177.75 4.37796613199816e-08
-177.6875 4.40075616333492e-08
-177.625 4.42363532845473e-08
-177.5625 4.44660374056053e-08
-177.5 4.46966151050041e-08
-177.4375 4.49280874673647e-08
-177.375 4.51604555531351e-08
-177.3125 4.53937203982739e-08
-177.25 4.56278830139313e-08
-177.1875 4.5862944386128e-08
-177.125 4.60989054754301e-08
-177.0625 4.63357672166227e-08
-177 4.65735305183797e-08
-176.9375 4.68121962629313e-08
-176.875 4.70517653057285e-08
-176.8125 4.72922384751048e-08
-176.75 4.75336165719352e-08
-176.6875 4.77759003692921e-08
-176.625 4.80190906120987e-08
-176.5625 4.82631880167789e-08
-176.5 4.85081932709052e-08
-176.4375 4.87541070328424e-08
-176.375 4.90009299313898e-08
-176.3125 4.92486625654192e-08
-176.25 4.94973055035103e-08
-176.1875 4.9746859283584e-08
-176.125 4.99973244125308e-08
-176.0625 5.02487013658379e-08
-176 5.05009905872125e-08
-175.9375 5.07541924882016e-08
-175.875 5.10083074478098e-08
-175.8125 5.12633358121127e-08
-175.75 5.15192778938681e-08
-175.6875 5.17761339721239e-08
-175.625 5.20339042918221e-08
-175.5625 5.22925890634004e-08
-175.5 5.25521884623904e-08
-175.4375 5.2812702629012e-08
-175.375 5.30741316677655e-08
-175.3125 5.33364756470193e-08
-175.25 5.35997345985955e-08
-175.1875 5.38639085173508e-08
-175.125 5.41289973607552e-08
-175.0625 5.4395001048467e-08
-175 5.46619194619038e-08
-174.9375 5.4929752443811e-08
-174.875 5.51984997978263e-08
-174.8125 5.54681612880408e-08
-174.75 5.57387366385568e-08
-174.6875 5.60102255330419e-08
-174.625 5.62826276142798e-08
-174.5625 5.6555942483717e-08
-174.5 5.68301697010069e-08
-174.4375 5.71053087835494e-08
-174.375 5.73813592060273e-08
-174.3125 5.76583203999389e-08
-174.25 5.79361917531272e-08
-174.1875 5.8214972609305e-08
-174.125 5.8494662267577e-08
-174.0625 5.8775259981957e-08
-174 5.90567649608828e-08
-173.9375 5.9339176366726e-08
-173.875 5.96224933152988e-08
-173.8125 5.9906714875357e-08
-173.75 6.01918400680983e-08
-173.6875 6.04778678666581e-08
-173.625 6.07647971956e-08
-173.5625 6.10526269304033e-08
-173.5 6.13413558969465e-08
-173.4375 6.16309828709861e-08
-173.375 6.19215065776324e-08
-173.3125 6.22129256908206e-08
-173.25 6.25052388327782e-08
-173.1875 6.27984445734881e-08
-173.125 6.30925414301476e-08
-173.0625 6.33875278666239e-08
-173 6.36834022929045e-08
-172.9375 6.3980163064544e-08
-172.875 6.42778084821068e-08
-172.8125 6.45763367906054e-08
-172.75 6.48757461789341e-08
-172.6875 6.51760347792995e-08
-172.625 6.54772006666453e-08
-172.5625 6.57792418580739e-08
-172.5 6.60821563122633e-08
-172.4375 6.63859419288792e-08
-172.375 6.66905965479837e-08
-172.3125 6.69961179494383e-08
-172.25 6.73025038523038e-08
-172.1875 6.76097519142345e-08
-172.125 6.79178597308688e-08
-172.0625 6.82268248352147e-08
-172 6.85366446970312e-08
-171.9375 6.88473167222048e-08
-171.875 6.91588382521213e-08
-171.8125 6.94712065630334e-08
-171.75 6.97844188654235e-08
-171.6875 7.00984723033611e-08
-171.625 7.04133639538568e-08
-171.5625 7.07290908262102e-08
-171.5 7.10456498613543e-08
-171.4375 7.13630379311938e-08
-171.375 7.16812518379396e-08
-171.3125 7.20002883134381e-08
-171.25 7.23201440184954e-08
-171.1875 7.26408155421967e-08
-171.125 7.2962299401221e-08
-171.0625 7.32845920391507e-08
-171 7.36076898257758e-08
-170.9375 7.39315890563937e-08
-170.875 7.42562859511035e-08
-170.8125 7.45817766540954e-08
-170.75 7.4908057232935e-08
-170.6875 7.52351236778422e-08
-170.625 7.55629719009653e-08
-170.5625 7.58915977356494e-08
-170.5 7.62209969357004e-08
-170.4375 7.65511651746423e-08
-170.375 7.68820980449711e-08
-170.3125 7.72137910574015e-08
-170.25 7.75462396401096e-08
-170.1875 7.78794391379694e-08
-170.125 7.82133848117844e-08
-170.0625 7.85480718375132e-08
-170 7.88834953054903e-08
-169.9375 7.92196502196407e-08
-169.875 7.95565314966894e-08
-169.8125 7.98941339653653e-08
-169.75 8.0232452365599e-08
-169.6875 8.05714813477157e-08
-169.625 8.09112154716218e-08
-169.5625 8.12516492059862e-08
-169.5 8.15927769274155e-08
-169.4375 8.19345929196239e-08
-169.375 8.22770913725968e-08
-169.3125 8.26202663817487e-08
-169.25 8.29641119470756e-08
-169.1875 8.3308621972301e-08
-169.125 8.36537902640162e-08
-169.0625 8.39996105308145e-08
-169 8.43460763824197e-08
-168.9375 8.46931813288081e-08
-168.875 8.50409187793249e-08
-168.8125 8.53892820417942e-08
-168.75 8.57382643216227e-08
-168.6875 8.60878587208978e-08
-168.625 8.64380582374789e-08
-168.5625 8.67888557640829e-08
-168.5 8.71402440873631e-08
-168.4375 8.74922158869819e-08
-168.375 8.78447637346771e-08
-168.3125 8.8197880093322e-08
-168.25 8.85515573159791e-08
-168.1875 8.89057876449468e-08
-168.125 8.92605632108005e-08
-168.0625 8.96158760314262e-08
-168 8.99717180110486e-08
-167.9375 9.03280809392513e-08
-167.875 9.06849564899919e-08
-167.8125 9.10423362206091e-08
-167.75 9.14002115708239e-08
-167.6875 9.17585738617336e-08
-167.625 9.21174142947992e-08
-167.5625 9.24767239508263e-08
-167.5 9.28364937889384e-08
-167.4375 9.31967146455442e-08
-167.375 9.35573772332973e-08
-167.3125 9.39184721400488e-08
-167.25 9.4279989827794e-08
-167.1875 9.46419206316109e-08
-167.125 9.50042547585918e-08
-167.0625 9.53669822867686e-08
-167 9.57300931640299e-08
-166.9375 9.60935772070315e-08
-166.875 9.64574241000998e-08
-166.8125 9.68216233941271e-08
-166.75 9.71861645054608e-08
-166.6875 9.75510367147842e-08
-166.625 9.79162291659905e-08
-166.5625 9.82817308650491e-08
-166.5 9.86475306788645e-08
-166.4375 9.90136173341281e-08
-166.375 9.93799794161615e-08
-166.3125 9.97466053677532e-08
-166.25 1.00113483487987e-07
-166.1875 1.00480601931064e-07
-166.125 1.00847948705113e-07
-166.0625 1.01215511671001e-07
-166 1.01583278541126e-07
-165.9375 1.01951236878209e-07
-165.875 1.02319374094077e-07
-165.8125 1.02687677448436e-07
-165.75 1.03056134047637e-07
-165.6875 1.03424730843435e-07
-165.625 1.03793454631738e-07
-165.5625 1.04162292051351e-07
-165.5 1.04531229582709e-07
-165.4375 1.04900253546601e-07
-165.375 1.0526935010289e-07
-165.3125 1.05638505249222e-07
-165.25 1.06007704819727e-07
-165.1875 1.0637693448371e-07
-165.125 1.06746179744339e-07
-165.0625 1.07115425937316e-07
-165 1.07484658229548e-07
-164.9375 1.07853861617807e-07
-164.875 1.08223020927377e-07
-164.8125 1.08592120810696e-07
-164.75 1.08961145745993e-07
-164.6875 1.0933008003591e-07
-164.625 1.09698907806115e-07
-164.5625 1.10067613003916e-07
-164.5 1.10436179396851e-07
-164.4375 1.10804590571285e-07
-164.375 1.11172829930985e-07
-164.3125 1.11540880695692e-07
-164.25 1.11908725899688e-07
-164.1875 1.12276348390343e-07
-164.125 1.12643730826666e-07
-164.0625 1.13010855677834e-07
-164 1.13377705221722e-07
-163.9375 1.13744261543419e-07
-163.875 1.14110506533736e-07
-163.8125 1.14476421887701e-07
-163.75 1.14841989103052e-07
-163.6875 1.15207189478717e-07
-163.625 1.15572004113278e-07
-163.5625 1.15936413903437e-07
-163.5 1.16300399542468e-07
-163.4375 1.16663941518651e-07
-163.375 1.17027020113712e-07
-163.3125 1.17389615401241e-07
-163.25 1.17751707245103e-07
-163.1875 1.18113275297845e-07
-163.125 1.18474298999083e-07
-163.0625 1.1883475757389e-07
-163 1.19194630031165e-07
-162.9375 1.19553895161998e-07
-162.875 1.19912531538023e-07
-162.8125 1.20270517509759e-07
-162.75 1.20627831204943e-07
-162.6875 1.20984450526854e-07
-162.625 1.21340353152624e-07
-162.5625 1.2169551653154e-07
-162.5 1.22049917883335e-07
-162.4375 1.22403534196471e-07
-162.375 1.22756342226408e-07
-162.3125 1.23108318493864e-07
-162.25 1.23459439283069e-07
-162.1875 1.23809680639997e-07
-162.125 1.24159018370601e-07
-162.0625 1.24507428039027e-07
-162 1.24854884965823e-07
-161.9375 1.25201364226135e-07
-161.875 1.25546840647892e-07
-161.8125 1.25891288809981e-07
-161.75 1.26234683040412e-07
-161.6875 1.26576997414467e-07
-161.625 1.26918205752846e-07
-161.5625 1.27258281619795e-07
-161.5 1.27597198321225e-07
-161.4375 1.27934928902823e-07
-161.375 1.28271446148145e-07
-161.3125 1.28606722576706e-07
-161.25 1.2894073044205e-07
-161.1875 1.29273441729818e-07
-161.125 1.29604828155792e-07
-161.0625 1.29934861163942e-07
-161 1.30263511924452e-07
-160.9375 1.30590751331735e-07
-160.875 1.30916550002438e-07
-160.8125 1.31240878273439e-07
-160.75 1.31563706199825e-07
-160.6875 1.31885003552861e-07
-160.625 1.3220473981795e-07
-160.5625 1.3252288419258e-07
-160.5 1.32839405584253e-07
-160.4375 1.33154272608411e-07
-160.375 1.33467453586342e-07
-160.3125 1.33778916543082e-07
-160.25 1.34088629205295e-07
-160.1875 1.3439655899915e-07
-160.125 1.3470267304818e-07
-160.0625 1.35006938171127e-07
-160 1.35309320879785e-07
-159.9375 1.35609787376815e-07
-159.875 1.35908303553561e-07
-159.8125 1.36204834987846e-07
-159.75 1.36499346941758e-07
-159.6875 1.3679180435942e-07
-159.625 1.37082171864754e-07
-159.5625 1.37370413759224e-07
-159.5 1.37656494019573e-07
-159.4375 1.3794037629554e-07
-159.375 1.38222023907573e-07
-159.3125 1.3850139984452e-07
-159.25 1.38778466761312e-07
-159.1875 1.3905318697663e-07
-159.125 1.39325522470565e-07
-159.0625 1.39595434882253e-07
-159 1.3986288550751e-07
-158.9375 1.40127835296442e-07
-158.875 1.4039024485105e-07
-158.8125 1.40650074422815e-07
-158.75 1.40907283910278e-07
-158.6875 1.41161832856593e-07
-158.625 1.41413680447079e-07
-158.5625 1.41662785506754e-07
-158.5 1.41909106497851e-07
-158.4375 1.42152601517323e-07
-158.375 1.42393228294341e-07
-158.3125 1.42630944187762e-07
-158.25 1.42865706183601e-07
-158.1875 1.43097470892472e-07
-158.125 1.43326194547032e-07
-158.0625 1.43551832999392e-07
-158 1.43774341718532e-07
-157.9375 1.43993675787687e-07
-157.875 1.44209789901726e-07
-157.8125 1.44422638364517e-07
-157.75 1.44632175086272e-07
-157.6875 1.44838353580884e-07
-157.625 1.45041126963242e-07
-157.5625 1.45240447946539e-07
-157.5 1.4543626883956e-07
-157.4375 1.45628541543955e-07
-157.375 1.45817217551501e-07
-157.3125 1.46002247941344e-07
-157.25 1.46183583377229e-07
-157.1875 1.46361174104716e-07
-157.125 1.46534969948378e-07
-157.0625 1.46704920308982e-07
-157 1.46870974160662e-07
-156.9375 1.47033080048068e-07
-156.875 1.47191186083507e-07
-156.8125 1.47345239944062e-07
-156.75 1.47495188868699e-07
-156.6875 1.47640979655359e-07
-156.625 1.47782558658032e-07
-156.5625 1.47919871783816e-07
-156.5 1.48052864489961e-07
-156.4375 1.48181481780896e-07
-156.375 1.4830566820524e-07
-156.3125 1.484253678528e-07
-156.25 1.48540524351544e-07
-156.1875 1.48651080864572e-07
-156.125 1.48756980087057e-07
-156.0625 1.48858164243179e-07
-156 1.48954575083036e-07
-155.9375 1.49046153879546e-07
-155.875 1.49132841425322e-07
-155.8125 1.49214578029544e-07
-155.75 1.492913035148e-07
-155.6875 1.49362957213923e-07
-155.625 1.49429477966803e-07
-155.5625 1.49490804117182e-07
-155.5 1.4954687350944e-07
-155.4375 1.49597623485357e-07
-155.375 1.49642990880857e-07
-155.3125 1.49682912022741e-07
-155.25 1.49717322725398e-07
-155.1875 1.497461582875e-07
-155.125 1.49769353488682e-07
-155.0625 1.49786842586199e-07
-155 1.49798559311573e-07
-154.9375 1.49804436867217e-07
-154.875 1.49804407923041e-07
-154.8125 1.49798404613047e-07
-154.75 1.49786358531897e-07
-154.6875 1.49768200731471e-07
-154.625 1.49743861717403e-07
-154.5625 1.497132714456e-07
-154.5 1.49676359318744e-07
-154.4375 1.49633054182775e-07
-154.375 1.49583284323355e-07
-154.3125 1.49526977462317e-07
-154.25 1.49464060754091e-07
-154.1875 1.49394460782115e-07
-154.125 1.49318103555228e-07
-154.0625 1.49234914504045e-07
-154 1.49144818477306e-07
-153.9375 1.49047739738218e-07
-153.875 1.48943601960772e-07
-153.8125 1.48832328226039e-07
-153.75 1.48713841018451e-07
-153.6875 1.48588062222065e-07
-153.625 1.48454913116803e-07
-153.5625 1.48314314374674e-07
-153.5 1.48166186055981e-07
-153.4375 1.48010447605504e-07
-153.375 1.4784701784867e-07
-153.3125 1.47675814987691e-07
-153.25 1.474967565977e-07
-153.1875 1.47309759622854e-07
-153.125 1.47114740372425e-07
-153.0625 1.46911614516864e-07
-153 1.46700297083858e-07
-152.9375 1.4648070245435e-07
-152.875 1.46252744358556e-07
-152.8125 1.46016335871951e-07
-152.75 1.4577138941124e-07
-152.6875 1.45517816730307e-07
-152.625 1.45255528916148e-07
-152.5625 1.44984436384774e-07
-152.5 1.44704448877107e-07
-152.4375 1.44415475454847e-07
-152.375 1.4411742449632e-07
-152.3125 1.43810203692307e-07
-152.25 1.43493720041852e-07
-152.1875 1.43167879848049e-07
-152.125 1.4283258871381e-07
-152.0625 1.4248775153761e-07
-152 1.42133272509212e-07
-151.9375 1.41769055105375e-07
-151.875 1.41395002085532e-07
-151.8125 1.41011015487456e-07
-151.75 1.40616996622902e-07
-151.6875 1.40212846073226e-07
-151.625 1.39798463684986e-07
-151.5625 1.39373748565519e-07
-151.5 1.38938599078495e-07
-151.4375 1.3849291283946e-07
-151.375 1.3803658671134e-07
-151.3125 1.37569516799943e-07
-151.25 1.37091598449423e-07
-151.1875 1.3660272623773e-07
-151.125 1.36102793972041e-07
-151.0625 1.35591694684163e-07
-151 1.35069320625914e-07
-150.9375 1.34535563264491e-07
-150.875 1.33990313277805e-07
-150.8125 1.33433460549797e-07
-150.75 1.3286489416574e-07
-150.6875 1.32284502407505e-07
-150.625 1.31692172748817e-07
-150.5625 1.31087791850481e-07
-150.5 1.30471245555588e-07
-150.4375 1.29842418884699e-07
-150.375 1.29201196031006e-07
-150.3125 1.2854746035547e-07
-150.25 1.27881094381936e-07
-150.1875 1.27201979792227e-07
-150.125 1.26509997421214e-07
-150.0625 1.25805027251859e-07
-150 1.25086948410245e-07
-149.9375 1.24355639160571e-07
-149.875 1.23610976900135e-07
-149.8125 1.22852838154283e-07
-149.75 1.22081098571345e-07
-149.6875 1.21295632917538e-07
-149.625 1.20496315071857e-07
-149.5625 1.19683018020927e-07
-149.5 1.18855613853849e-07
-149.4375 1.18013973757007e-07
-149.375 1.17157968008862e-07
-149.3125 1.16287465974718e-07
-149.25 1.1540233610146e-07
-149.1875 1.14502445912277e-07
-149.125 1.13587662001356e-07
-149.0625 1.12657850028551e-07
-149 1.11712874714027e-07
-148.9375 1.10752599832888e-07
-148.875 1.09776888209768e-07
-148.8125 1.08785601713412e-07
-148.75 1.07778601251217e-07
-148.6875 1.06755746763762e-07
-148.625 1.05716897219307e-07
-148.5625 1.04661910608268e-07
-148.5 1.03590643937668e-07
-148.4375 1.02502953225562e-07
-148.375 1.0139869349544e-07
-148.3125 1.00277718770603e-07
-148.25 9.91398820685143e-08
-148.1875 9.79850353951247e-08
-148.125 9.68130297391762e-08
-148.0625 9.56237150664767e-08
-148 9.44169403141517e-08
-147.9375 9.31925533848699e-08
-147.875 9.19504011410437e-08
-147.8125 9.06903293990042e-08
-147.75 8.9412182923151e-08
-147.6875 8.81158054200759e-08
-147.625 8.6801039532662e-08
-147.5625 8.54677268341559e-08
-147.5 8.41157078222149e-08
-147.4375 8.27448219129285e-08
-147.375 8.13549074348138e-08
-147.3125 7.99458016227847e-08
-147.25 7.85173406120958e-08
-147.1875 7.70693594322596e-08
-147.125 7.56016920009379e-08
-147.0625 7.41141711178072e-08
-147 7.26066284583971e-08
-146.9375 7.10788945679036e-08
-146.875 6.95307988549747e-08
-146.8125 6.79621695854708e-08
-146.75 6.63728338761974e-08
-146.6875 6.47626176886125e-08
-146.625 6.31313458225064e-08
-146.5625 6.14788419096551e-08
-146.5 5.98049284074473e-08
-146.4375 5.81094265924841e-08
-146.375 5.6392156554152e-08
-146.3125 5.46529371881695e-08
-146.25 5.28915861901056e-08
-146.1875 5.11079200488724e-08
-146.125 4.93017540401897e-08
-146.0625 4.74729022200233e-08
-146 4.56211774179951e-08
-145.9375 4.37463912307668e-08
-145.875 4.18483540153958e-08
-145.8125 3.99268748826635e-08
-145.75 3.79817616903767e-08
-145.6875 3.60128210366413e-08
-145.625 3.40198582531079e-08
-145.5625 3.20026773981908e-08
-145.5 2.9961081250258e-08
-145.4375 2.78948713007947e-08
-145.375 2.58038477475382e-08
-145.3125 2.36878094875855e-08
-145.25 2.15465541104722e-08
-145.1875 1.93798778912244e-08
-145.125 1.71875757833817e-08
-145.0625 1.49694414119931e-08
-145 1.27252670665834e-08
-144.9375 1.04548436940929e-08
-144.875 8.15796089178781e-09
-144.8125 5.83440690014301e-09
-144.75 3.48396859569586e-09
-144.6875 1.10643148387217e-09
-144.625 -1.2984203082165e-09
-144.5625 -3.73080403900412e-09
-144.5 -6.19093835972985e-09
-144.4375 -8.67904332172643e-09
-144.375 -1.11953403837371e-08
-144.3125 -1.37400524192614e-08
-144.25 -1.63134037239295e-08
-144.1875 -1.89156200229053e-08
-144.125 -2.15469284783188e-08
-144.0625 -2.42075576967269e-08
-144 -2.6897737736603e-08
-143.9375 -2.96177001158566e-08
-143.875 -3.23676778193803e-08
-143.8125 -3.51479053066276e-08
-143.75 -3.79586185192184e-08
-143.6875 -4.08000548885746e-08
-143.625 -4.36724533435844e-08
-143.5625 -4.65760543182964e-08
-143.5 -4.95110997596419e-08
-143.4375 -5.24778331351881e-08
-143.375 -5.54764994409192e-08
-143.3125 -5.8507345209048e-08
-143.25 -6.15706185158563e-08
-143.1875 -6.46665689895651e-08
-143.125 -6.77954478182343e-08
-143.0625 -7.0957507757692e-08
-143 -7.41530031394932e-08
-142.9375 -7.73821898789088e-08
-142.875 -8.06453254829434e-08
-142.8125 -8.39426690583833e-08
-142.75 -8.72744813198748e-08
-142.6875 -9.0641024598031e-08
-142.625 -9.40425628475698e-08
-142.5625 -9.74793616554809e-08
-142.5 -1.00951688249223e-07
-142.4375 -1.04459811504952e-07
-142.375 -1.08004001955774e-07
-142.3125 -1.11584531800041e-07
-142.25 -1.15201674909657e-07
-142.1875 -1.18855706838435e-07
-142.125 -1.22546904830468e-07
-142.0625 -1.26275547828539e-07
-142 -1.3004191648256e-07
-141.9375 -1.33846293158036e-07
-141.875 -1.37688961944567e-07
-141.8125 -1.41570208664372e-07
-141.75 -1.45490320880855e-07
-141.6875 -1.49449587907183e-07
-141.625 -1.53448300814915e-07
-141.5625 -1.57486752442647e-07
-141.5 -1.61565237404691e-07
-141.4375 -1.65684052099788e-07
-141.375 -1.69843494719847e-07
-141.3125 -1.74043865258716e-07
-141.25 -1.78285465520986e-07
-141.1875 -1.82568599130819e-07
-141.125 -1.86893571540813e-07
-141.0625 -1.91260690040894e-07
-141 -1.95670263767242e-07
-140.9375 -2.0012260371124e-07
-140.875 -2.04618022728464e-07
-140.8125 -2.09156835547696e-07
-140.75 -2.13739358779968e-07
-140.6875 -2.1836591092764e-07
-140.625 -2.23036812393509e-07
-140.5625 -2.27752385489942e-07
-140.5 -2.32512954448047e-07
-140.4375 -2.37318845426873e-07
-140.375 -2.42170386522636e-07
-140.3125 -2.47067907777981e-07
-140.25 -2.52011741191273e-07
-140.1875 -2.57002220725919e-07
-140.125 -2.62039682319717e-07
-140.0625 -2.67124463894243e-07
-140 -2.7225690536426e-07
-139.9375 -2.77437348647166e-07
-139.875 -2.82666137672467e-07
-139.8125 -2.87943618391281e-07
-139.75 -2.93270138785875e-07
-139.6875 -2.98646048879236e-07
-139.625 -3.04071700744659e-07
-139.5625 -3.09547448515386e-07
-139.5 -3.15073648394256e-07
-139.4375 -3.20650658663398e-07
-139.375 -3.26278839693952e-07
-139.3125 -3.31958553955818e-07
-139.25 -3.37690166027437e-07
-139.1875 -3.43474042605603e-07
-139.125 -3.49310552515307e-07
-139.0625 -3.55200066719609e-07
-139 -3.61142958329539e-07
-138.9375 -3.67139602614038e-07
-138.875 -3.73190377009914e-07
-138.8125 -3.79295661131844e-07
-138.75 -3.85455836782397e-07
-138.6875 -3.91671287962089e-07
-138.625 -3.97942400879474e-07
-138.5625 -4.04269563961255e-07
-138.5 -4.10653167862437e-07
-138.4375 -4.17093605476501e-07
-138.375 -4.23591271945616e-07
-138.3125 -4.30146564670874e-07
-138.25 -4.3675988332256e-07
-138.1875 -4.43431629850453e-07
-138.125 -4.50162208494153e-07
-138.0625 -4.56952025793443e-07
-138 -4.63801490598676e-07
-137.9375 -4.70711014081197e-07
-137.875 -4.77681009743794e-07
-137.8125 -4.84711893431176e-07
-137.75 -4.91804083340483e-07
-137.6875 -4.98958000031828e-07
-137.625 -5.06174066438869e-07
-137.5625 -5.13452707879403e-07
-137.5 -5.20794352066e-07
-137.4375 -5.28199429116666e-07
-137.375 -5.35668371565524e-07
-137.3125 -5.43201614373541e-07
-137.25 -5.50799594939274e-07
-137.1875 -5.58462753109648e-07
-137.125 -5.66191531190766e-07
-137.0625 -5.73986373958744e-07
-137 -5.81847728670581e-07
-136.9375 -5.89776045075055e-07
-136.875 -5.97771775423646e-07
-136.8125 -6.05835374481496e-07
-136.75 -6.13967299538389e-07
-136.6875 -6.22168010419769e-07
-136.625 -6.30437969497778e-07
-136.5625 -6.3877764170233e-07
-136.5 -6.47187494532213e-07
-136.4375 -6.55667998066218e-07
-136.375 -6.64219624974295e-07
-136.3125 -6.72842850528743e-07
-136.25 -6.81538152615425e-07
-136.1875 -6.90306011745012e-07
-136.125 -6.99146911064257e-07
-136.0625 -7.08061336367295e-07
-136 -7.17049776106975e-07
-135.9375 -7.26112721406215e-07
-135.875 -7.35250666069393e-07
-135.8125 -7.44464106593756e-07
-135.75 -7.53753542180867e-07
-135.6875 -7.63119474748072e-07
-135.625 -7.72562408940001e-07
-135.5625 -7.82082852140091e-07
-135.5 -7.91681314482145e-07
-135.4375 -8.01358308861907e-07
-135.375 -8.11114350948672e-07
-135.3125 -8.20949959196929e-07
-135.25 -8.30865654858013e-07
-135.1875 -8.40861961991804e-07
-135.125 -8.50939407478444e-07
-135.0625 -8.61098521030075e-07
-135 -8.71339835202619e-07
-134.9375 -8.81663885407569e-07
-134.875 -8.92071209923818e-07
-134.8125 -9.02562349909508e-07
-134.75 -9.13137849413909e-07
-134.6875 -9.23798255389322e-07
-134.625 -9.3454411770301e-07
-134.5625 -9.4537598914915e-07
-134.5 -9.56294425460822e-07
-134.4375 -9.67299985322009e-07
-134.375 -9.78393230379638e-07
-134.3125 -9.89574725255631e-07
-134.25 -1.00084503755899e-06
-134.1875 -1.01220473789793e-06
-134.125 -1.02365439989195e-06
-134.0625 -1.03519460018409e-06
-134 -1.04682591845301e-06
-133.9375 -1.05854893742528e-06
-133.875 -1.07036424288758e-06
-133.8125 -1.08227242369894e-06
-133.75 -1.09427407180308e-06
-133.6875 -1.10636978224064e-06
-133.625 -1.11856015316157e-06
-133.5625 -1.13084578583746e-06
-133.5 -1.14322728467392e-06
-133.4375 -1.15570525722297e-06
-133.375 -1.16828031419551e-06
-133.3125 -1.18095306947368e-06
-133.25 -1.19372414012343e-06
-133.1875 -1.20659414640695e-06
-133.125 -1.21956371179518e-06
-133.0625 -1.2326334629804e-06
-133 -1.24580402988874e-06
-132.9375 -1.25907604569279e-06
-132.875 -1.2724501468242e-06
-132.8125 -1.28592697298629e-06
-132.75 -1.29950716716672e-06
-132.6875 -1.31319137565014e-06
-132.625 -1.32698024803089e-06
-132.5625 -1.34087443722571e-06
-132.5 -1.35487459948647e-06
-132.4375 -1.36898139441292e-06
-132.375 -1.38319548496547e-06
-132.3125 -1.39751753747795e-06
-132.25 -1.41194822167049e-06
-132.1875 -1.42648821066228e-06
-132.125 -1.44113818098447e-06
-132.0625 -1.455898812593e-06
-132 -1.47077078888153e-06
-131.9375 -1.48575479669433e-06
-131.875 -1.50085152633921e-06
-131.8125 -1.51606167160046e-06
-131.75 -1.53138592975181e-06
-131.6875 -1.54682500156943e-06
-131.625 -1.5623795913449e-06
-131.5625 -1.57805040689828e-06
-131.5 -1.59383815959108e-06
-131.4375 -1.60974356433934e-06
-131.375 -1.62576733962672e-06
-131.3125 -1.64191020751752e-06
-131.25 -1.65817289366987e-06
-131.1875 -1.67455612734876e-06
-131.125 -1.69106064143923e-06
-131.0625 -1.70768717245948e-06
-131 -1.72443646057407e-06
-130.9375 -1.74130924960705e-06
-130.875 -1.75830628705519e-06
-130.8125 -1.77542832410118e-06
-130.75 -1.79267611562683e-06
-130.6875 -1.81005042022634e-06
-130.625 -1.82755200021948e-06
-130.5625 -1.84518162166495e-06
-130.5 -1.86294005437357e-06
-130.4375 -1.88082807192159e-06
-130.375 -1.89884645166401e-06
-130.3125 -1.91699597474787e-06
-130.25 -1.93527742612557e-06
-130.1875 -1.95369159456822e-06
-130.125 -1.97223927267896e-06
-130.0625 -1.99092125690634e-06
-130 -2.00973834755769e-06
-129.9375 -2.02869134881246e-06
-129.875 -2.04778106873565e-06
-129.8125 -2.06700831929115e-06
-129.75 -2.08637391635523e-06
-129.6875 -2.10587867972985e-06
-129.625 -2.12552343315617e-06
-129.5625 -2.14530900432794e-06
-129.5 -2.16523622490492e-06
-129.4375 -2.18530593052638e-06
-129.375 -2.20551896082451e-06
-129.3125 -2.22587615943787e-06
-129.25 -2.24637837402491e-06
-129.1875 -2.26702645627738e-06
-129.125 -2.28782126193384e-06
-129.0625 -2.30876365079317e-06
-129 -2.32985448672797e-06
-128.9375 -2.35109463769817e-06
-128.875 -2.37248497576441e-06
-128.8125 -2.39402637710164e-06
-128.75 -2.41571972201254e-06
-128.6875 -2.43756589494111e-06
-128.625 -2.45956578448609e-06
-128.5625 -2.48172028341455e-06
-128.5 -2.50403028867536e-06
-128.4375 -2.52649670141271e-06
-128.375 -2.54912042697963e-06
-128.3125 -2.57190237495153e-06
-128.25 -2.59484345913966e-06
-128.1875 -2.61794459760469e-06
-128.125 -2.64120671267019e-06
-128.0625 -2.66463073093613e-06
-128 -2.68821758329243e-06
-127.9375 -2.71196820493247e-06
-127.875 -2.73588353536656e-06
-127.8125 -2.75996451843548e-06
-127.75 -2.78421210232396e-06
-127.6875 -2.80862723957421e-06
-127.625 -2.83321088709938e-06
-127.5625 -2.85796400619707e-06
-127.5 -2.88288756256281e-06
-127.4375 -2.90798252630353e-06
-127.375 -2.93324987195104e-06
-127.3125 -2.95869057847552e-06
-127.25 -2.98430562929892e-06
-127.1875 -3.01009601230848e-06
-127.125 -3.0360627198701e-06
-127.0625 -3.06220674884186e-06
-127 -3.08852910058737e-06
-126.9375 -3.11503078098922e-06
-126.875 -3.14171280046239e-06
-126.8125 -3.16857617396764e-06
-126.75 -3.19562192102488e-06
-126.6875 -3.22285106572655e-06
-126.625 -3.250264636751e-06
-126.5625 -3.27786366737582e-06
-126.5 -3.30564919549116e-06
-126.4375 -3.33362226361309e-06
-126.375 -3.36178391889684e-06
-126.3125 -3.39013521315019e-06
-126.25 -3.41867720284664e-06
-126.1875 -3.44741094913874e-06
-126.125 -3.47633751787131e-06
-126.0625 -3.50545797959466e-06
-126 -3.5347734095778e-06
-125.9375 -3.56428488782164e-06
-125.875 -3.59399349907216e-06
-125.8125 -3.62390033283354e-06
-125.75 -3.65400648338131e-06
-125.6875 -3.68431304977546e-06
-125.625 -3.71482113587351e-06
-125.5625 -3.7455318503436e-06
-125.5 -3.77644630667753e-06
-125.4375 -3.80756562320377e-06
-125.375 -3.83889092310044e-06
-125.3125 -3.87042333440833e-06
-125.25 -3.90216399004381e-06
-125.1875 -3.93411402781175e-06
-125.125 -3.96627459041846e-06
-125.0625 -3.99864682548449e-06
-125 -4.03123188555752e-06
-124.9375 -4.06403092812514e-06
-124.875 -4.09704511562767e-06
-124.8125 -4.13027561547088e-06
-124.75 -4.16372360003873e-06
-124.6875 -4.19739024670603e-06
-124.625 -4.23127673785114e-06
-124.5625 -4.26538426086859e-06
-124.5 -4.29971400818165e-06
-124.4375 -4.33426717725489e-06
-124.375 -4.36904497060674e-06
-124.3125 -4.40404859582193e-06
-124.25 -4.43927926556399e-06
-124.1875 -4.47473819758763e-06
-124.125 -4.51042661475114e-06
-124.0625 -4.54634574502872e-06
-124 -4.58249682152278e-06
-123.9375 -4.6188810824762e-06
-123.875 -4.65549977128457e-06
-123.8125 -4.69235413650834e-06
-123.75 -4.72944543188498e-06
-123.6875 -4.76677491634105e-06
-123.625 -4.80434385400426e-06
-123.5625 -4.8421535142155e-06
-123.5 -4.88020517154076e-06
-123.4375 -4.91850010578307e-06
-123.375 -4.95703960199435e-06
-123.3125 -4.99582495048724e-06
-123.25 -5.03485744684688e-06
-123.1875 -5.07413839194259e-06
-123.125 -5.1136690919396e-06
-123.0625 -5.1534508583106e-06
-123 -5.19348500784738e-06
-122.9375 -5.23377286267228e-06
-122.875 -5.27431575024969e-06
-122.8125 -5.31511500339745e-06
-122.75 -5.35617196029817e-06
-122.6875 -5.39748796451057e-06
-122.625 -5.43906436498069e-06
-122.5625 -5.48090251605307e-06
-122.5 -5.52300377748186e-06
-122.4375 -5.56536951444191e-06
-122.375 -5.60800109753974e-06
-122.3125 -5.65089990282448e-06
-122.25 -5.69406731179876e-06
-122.1875 -5.73750471142949e-06
-122.125 -5.78121349415864e-06
-122.0625 -5.8251950579139e-06
-122 -5.8694508061193e-06
-121.9375 -5.91398214770574e-06
-121.875 -5.95879049712148e-06
-121.8125 -6.00387727434255e-06
-121.75 -6.04924390488308e-06
-121.6875 -6.09489181980558e-06
-121.625 -6.1408224557311e-06
-121.5625 -6.18703725484938e-06
-121.5 -6.23353766492888e-06
-121.4375 -6.28032513932677e-06
-121.375 -6.32740113699879e-06
-121.3125 -6.37476712250907e-06
-121.25 -6.42242456603991e-06
-121.1875 -6.47037494340138e-06
-121.125 -6.51861973604093e-06
-121.0625 -6.56716043105287e-06
-121 -6.61599852118779e-06
-120.9375 -6.66513550486186e-06
-120.875 -6.71457288616612e-06
-120.8125 -6.76431217487561e-06
-120.75 -6.81435488645841e-06
-120.6875 -6.86470254208468e-06
-120.625 -6.91535666863549e-06
-120.5625 -6.96631879871167e-06
-120.5 -7.01759047064247e-06
-120.4375 -7.06917322849421e-06
-120.375 -7.12106862207881e-06
-120.3125 -7.17327820696216e-06
-120.25 -7.22580354447251e-06
-120.1875 -7.27864620170867e-06
-120.125 -7.33180775154813e-06
-120.0625 -7.38528977265514e-06
-120 -7.43909384948858e-06
-119.9375 -7.49322157230983e-06
-119.875 -7.54767453719051e-06
-119.8125 -7.60245434602002e-06
-119.75 -7.65756260651316e-06
-119.6875 -7.71300093221745e-06
-119.625 -7.76877094252047e-06
-119.5625 -7.82487426265706e-06
-119.5 -7.88131252371634e-06
-119.4375 -7.93808736264874e-06
-119.375 -7.99520042227281e-06
-119.3125 -8.05265335128197e-06
-119.25 -8.11044780425111e-06
-119.1875 -8.16858544164313e-06
-119.125 -8.22706792981528e-06
-119.0625 -8.28589694102545e-06
-119 -8.34507415343831e-06
-118.9375 -8.4046012511313e-06
-118.875 -8.46447992410056e-06
-118.8125 -8.52471186826667e-06
-118.75 -8.5852987854803e-06
-118.6875 -8.64624238352772e-06
-118.625 -8.7075443761362e-06
-118.5625 -8.76920648297921e-06
-118.5 -8.83123042968161e-06
-118.4375 -8.89361794782457e-06
-118.375 -8.95637077495045e-06
-118.3125 -9.01949065456751e-06
-118.25 -9.08297933615447e-06
-118.1875 -9.14683857516495e-06
-118.125 -9.21107013303177e-06
-118.0625 -9.27567577717108e-06
-118 -9.34065728098638e-06
-117.9375 -9.40601642387238e-06
-117.875 -9.47175499121868e-06
-117.8125 -9.53787477441337e-06
-117.75 -9.60437757084645e-06
-117.6875 -9.67126518391302e-06
-117.625 -9.73853942301646e-06
-117.5625 -9.80620210357136e-06
-117.5 -9.8742550470063e-06
-117.4375 -9.9427000807665e-06
-117.375 -1.00115390383163e-05
-117.3125 -1.00807737591414e-05
-117.25 -1.01504060887512e-05
-117.1875 -1.02204378786806e-05
-117.125 -1.02908709864919e-05
-117.0625 -1.03617072757765e-05
-117 -1.04329486161561e-05
-116.9375 -1.05045968832845e-05
-116.875 -1.05766539588484e-05
-116.8125 -1.06491217305684e-05
-116.75 -1.07220020922e-05
-116.6875 -1.07952969435337e-05
-116.625 -1.08690081903962e-05
-116.5625 -1.094313774465e-05
-116.5 -1.10176875241937e-05
-116.4375 -1.10926594529619e-05
-116.375 -1.11680554609249e-05
-116.3125 -1.12438774840882e-05
-116.25 -1.13201274644918e-05
-116.1875 -1.13968073502093e-05
-116.125 -1.1473919095347e-05
-116.0625 -1.15514646600422e-05
-116 -1.16294460104624e-05
-115.9375 -1.1707865118803e-05
-115.875 -1.1786723963286e-05
-115.8125 -1.18660245281573e-05
-115.75 -1.19457688036851e-05
-115.6875 -1.2025958786157e-05
-115.625 -1.21065964778775e-05
-115.5625 -1.2187683887165e-05
-115.5 -1.22692230283486e-05
-115.4375 -1.23512159217652e-05
-115.375 -1.24336645937555e-05
-115.3125 -1.25165710766606e-05
-115.25 -1.25999374088175e-05
-115.1875 -1.26837656345557e-05
-115.125 -1.2768057804192e-05
-115.0625 -1.28528159740266e-05
-115 -1.29380422063373e-05
-114.9375 -1.30237385693755e-05
-114.875 -1.31099071373598e-05
-114.8125 -1.31965499904712e-05
-114.75 -1.32836692148471e-05
-114.6875 -1.33712669025748e-05
-114.625 -1.34593451516861e-05
-114.5625 -1.35479060661498e-05
-114.5 -1.36369517558658e-05
-114.4375 -1.37264843366575e-05
-114.375 -1.38165059302646e-05
-114.3125 -1.39070186643361e-05
-114.25 -1.39980246724217e-05
-114.1875 -1.40895260939646e-05
-114.125 -1.41815250742925e-05
-114.0625 -1.42740237646099e-05
-114 -1.43670243219882e-05
-113.9375 -1.44605289093578e-05
-113.875 -1.45545396954978e-05
-113.8125 -1.46490588550271e-05
-113.75 -1.47440885683941e-05
-113.6875 -1.48396310218669e-05
-113.625 -1.49356884075224e-05
-113.5625 -1.50322629232362e-05
-113.5 -1.51293567726712e-05
-113.4375 -1.52269721652664e-05
-113.375 -1.53251113162256e-05
-113.3125 -1.54237764465055e-05
-113.25 -1.55229697828031e-05
-113.1875 -1.56226935575442e-05
-113.125 -1.572295000887e-05
-113.0625 -1.58237413806241e-05
-113 -1.59250699223398e-05
-112.9375 -1.60269378892258e-05
-112.875 -1.6129347542153e-05
-112.8125 -1.62323011476396e-05
-112.75 -1.63358009778371e-05
-112.6875 -1.64398493105152e-05
-112.625 -1.65444484290468e-05
-112.5625 -1.66496006223928e-05
-112.5 -1.67553081850856e-05
-112.4375 -1.68615734172137e-05
-112.375 -1.69683986244052e-05
-112.3125 -1.70757861178107e-05
-112.25 -1.71837382140866e-05
-112.1875 -1.72922572353776e-05
-112.125 -1.74013455092987e-05
-112.0625 -1.75110053689177e-05
-112 -1.76212391527364e-05
-111.9375 -1.77320492046717e-05
-111.875 -1.78434378740371e-05
-111.8125 -1.79554075155228e-05
-111.75 -1.80679604891758e-05
-111.6875 -1.81810991603804e-05
-111.625 -1.82948258998369e-05
-111.5625 -1.84091430835416e-05
-111.5 -1.85240530927648e-05
-111.4375 -1.86395583140298e-05
-111.375 -1.87556611390907e-05
-111.3125 -1.88723639649101e-05
-111.25 -1.89896691936365e-05
-111.1875 -1.91075792325813e-05
-111.125 -1.92260964941952e-05
-111.0625 -1.93452233960447e-05
-111 -1.94649623607875e-05
-110.9375 -1.95853158161483e-05
-110.875 -1.97062861948935e-05
-110.8125 -1.98278759348063e-05
-110.75 -1.99500874786604e-05
-110.6875 -2.00729232741943e-05
-110.625 -2.01963857740847e-05
-110.5625 -2.03204774359192e-05
-110.5 -2.04452007221694e-05
-110.4375 -2.05705581001629e-05
-110.375 -2.06965520420552e-05
-110.3125 -2.0823185024801e-05
-110.25 -2.09504595301253e-05
-110.1875 -2.1078378044494e-05
-110.125 -2.12069430590841e-05
-110.0625 -2.13361570697531e-05
-110 -2.14660225770087e-05
-109.9375 -2.15965420859774e-05
-109.875 -2.17277181063731e-05
-109.8125 -2.18595531524648e-05
-109.75 -2.19920497430445e-05
-109.6875 -2.21252104013941e-05
-109.625 -2.2259037655252e-05
-109.5625 -2.23935340367794e-05
-109.5 -2.25287020825261e-05
-109.4375 -2.26645443333954e-05
-109.375 -2.28010633346094e-05
-109.3125 -2.29382616356731e-05
-109.25 -2.30761417903384e-05
-109.1875 -2.32147063565672e-05
-109.125 -2.33539578964949e-05
-109.0625 -2.34938989763922e-05
-109 -2.36345321666277e-05
-108.9375 -2.37758600416287e-05
-108.875 -2.3917885179843e-05
-108.8125 -2.40606101636987e-05
-108.75 -2.42040375795645e-05
-108.6875 -2.43481700177095e-05
-108.625 -2.44930100722616e-05
-108.5625 -2.46385603411664e-05
-108.5 -2.47848234261452e-05
-108.4375 -2.49318019326524e-05
-108.375 -2.50794984698324e-05
-108.3125 -2.5227915650476e-05
-108.25 -2.53770560909766e-05
-108.1875 -2.55269224112852e-05
-108.125 -2.56775172348658e-05
-108.0625 -2.58288431886491e-05
-108 -2.59809029029867e-05
-107.9375 -2.61336990116042e-05
-107.875 -2.62872341515538e-05
-107.8125 -2.64415109631668e-05
-107.75 -2.6596532090005e-05
-107.6875 -2.67523001788113e-05
-107.625 -2.69088178794611e-05
-107.5625 -2.70660878449115e-05
-107.5 -2.72241127311506e-05
-107.4375 -2.7382895197147e-05
-107.375 -2.75424379047972e-05
-107.3125 -2.77027435188736e-05
-107.25 -2.78638147069716e-05
-107.1875 -2.80256541394557e-05
-107.125 -2.81882644894059e-05
-107.0625 -2.83516484325624e-05
-107 -2.85158086472705e-05
-106.9375 -2.8680747814425e-05
-106.875 -2.88464686174128e-05
-106.8125 -2.90129737420567e-05
-106.75 -2.91802658765571e-05
-106.6875 -2.93483477114335e-05
-106.625 -2.95172219394659e-05
-106.5625 -2.96868912556349e-05
-106.5 -2.98573583570612e-05
-106.4375 -3.00286259429454e-05
-106.375 -3.02006967145058e-05
-106.3125 -3.03735733749161e-05
-106.25 -3.05472586292435e-05
-106.1875 -3.0721755184384e-05
-106.125 -3.08970657489991e-05
-106.0625 -3.10731930334508e-05
-106 -3.12501397497357e-05
-105.9375 -3.14279086114196e-05
-105.875 -3.160650233357e-05
-105.8125 -3.1785923632689e-05
-105.75 -3.19661752266449e-05
-105.6875 -3.21472598346037e-05
-105.625 -3.23291801769589e-05
-105.5625 -3.25119389752619e-05
-105.5 -3.26955389521509e-05
-105.4375 -3.28799828312788e-05
-105.375 -3.30652733372414e-05
-105.3125 -3.32514131955042e-05
-105.25 -3.34384051323282e-05
-105.1875 -3.3626251874696e-05
-105.125 -3.38149561502362e-05
-105.0625 -3.40045206871473e-05
-105 -3.41949482141213e-05
-104.9375 -3.43862414602664e-05
-104.875 -3.45784031550281e-05
-104.8125 -3.4771436028111e-05
-104.75 -3.49653428093988e-05
-104.6875 -3.51601262288737e-05
-104.625 -3.53557890165357e-05
-104.5625 -3.55523339023199e-05
-104.5 -3.57497636160143e-05
-104.4375 -3.5948080887176e-05
-104.375 -3.61472884450471e-05
-104.3125 -3.63473890184693e-05
-104.25 -3.65483853357982e-05
-104.1875 -3.67502801248168e-05
-104.125 -3.69530761126474e-05
-104.0625 -3.7156776025664e-05
-104 -3.73613825894027e-05
-103.9375 -3.7566898528472e-05
-103.875 -3.7773326566462e-05
-103.8125 -3.79806694258529e-05
-103.75 -3.81889298279223e-05
-103.6875 -3.83981104926524e-05
-103.625 -3.86082141386355e-05
-103.5625 -3.88192434829795e-05
-103.5 -3.90312012412115e-05
-103.4375 -3.92440901271819e-05
-103.375 -3.94579128529664e-05
-103.3125 -3.96726721287677e-05
-103.25 -3.98883706628164e-05
-103.1875 -4.01050111612709e-05
-103.125 -4.03225963281161e-05
-103.0625 -4.05411288650618e-05
-103 -4.076061147144e-05
-102.9375 -4.09810468441009e-05
-102.875 -4.12024376773085e-05
-102.8125 -4.14247866626352e-05
-102.75 -4.16480964888552e-05
-102.6875 -4.18723698418373e-05
-102.625 -4.20976094044366e-05
-102.5625 -4.23238178563854e-05
-102.5 -4.25509978741828e-05
-102.4375 -4.27791521309841e-05
-102.375 -4.30082832964886e-05
-102.3125 -4.32383940368263e-05
-102.25 -4.34694870144446e-05
-102.1875 -4.37015648879928e-05
-102.125 -4.39346303122069e-05
-102.0625 -4.41686859377922e-05
-102 -4.44037344113058e-05
-101.9375 -4.46397783750377e-05
-101.875 -4.48768204668912e-05
-101.8125 -4.51148633202618e-05
-101.75 -4.53539095639157e-05
-101.6875 -4.55939618218669e-05
-101.625 -4.58350227132535e-05
-101.5625 -4.60770948522126e-05
-101.5 -4.63201808477547e-05
-101.4375 -4.6564283303637e-05
-101.375 -4.68094048182348e-05
-101.3125 -4.70555479844132e-05
-101.25 -4.73027153893969e-05
-101.1875 -4.75509096146389e-05
-101.125 -4.78001332356886e-05
-101.0625 -4.80503888220587e-05
-101 -4.83016789370904e-05
-100.9375 -4.85540061378188e-05
-100.875 -4.88073729748359e-05
-100.8125 -4.90617819921531e-05
-100.75 -4.93172357270629e-05
-100.6875 -4.95737367099988e-05
-100.625 -4.98312874643948e-05
-100.5625 -5.00898905065432e-05
-100.5 -5.03495483454514e-05
-100.4375 -5.0610263482698e-05
-100.375 -5.08720384122874e-05
-100.3125 -5.1134875620503e-05
-100.25 -5.13987775857599e-05
-100.1875 -5.16637467784559e-05
-100.125 -5.19297856608216e-05
-100.0625 -5.21968966867695e-05
-100 -5.24650823017412e-05
-99.9375 -5.27343449425544e-05
-99.875 -5.30046870372481e-05
-99.8125 -5.32761110049265e-05
-99.75 -5.35486192556024e-05
-99.6875 -5.38222141900384e-05
-99.625 -5.4096898199588e-05
-99.5625 -5.43726736660343e-05
-99.5 -5.46495429614287e-05
-99.4375 -5.49275084479273e-05
-99.375 -5.52065724776264e-05
-99.3125 -5.54867373923976e-05
-99.25 -5.576800552372e-05
-99.1875 -5.60503791925126e-05
-99.125 -5.63338607089648e-05
-99.0625 -5.66184523723655e-05
-99 -5.69041564709314e-05
-98.9375 -5.71909752816337e-05
-98.875 -5.74789110700232e-05
-98.8125 -5.7767966090055e-05
-98.75 -5.80581425839109e-05
-98.6875 -5.8349442781821e-05
-98.625 -5.86418689018842e-05
-98.5625 -5.89354231498867e-05
-98.5 -5.92301077191196e-05
-98.4375 -5.95259247901956e-05
-98.375 -5.98228765308629e-05
-98.3125 -6.01209650958195e-05
-98.25 -6.04201926265251e-05
-98.1875 -6.07205612510116e-05
-98.125 -6.10220730836928e-05
-98.0625 -6.13247302251723e-05
-98 -6.16285347620499e-05
-97.9375 -6.1933488766727e-05
-97.875 -6.22395942972102e-05
-97.8125 -6.25468533969141e-05
-97.75 -6.28552680944617e-05
-97.6875 -6.31648404034842e-05
-97.625 -6.34755723224189e-05
-97.5625 -6.37874658343063e-05
-97.5 -6.41005229065847e-05
-97.4375 -6.4414745490884e-05
-97.375 -6.47301355228186e-05
-97.3125 -6.50466949217771e-05
-97.25 -6.53644255907128e-05
-97.1875 -6.56833294159304e-05
-97.125 -6.60034082668731e-05
-97.0625 -6.63246639959068e-05
-97 -6.6647098438104e-05
-96.9375 -6.69707134110251e-05
-96.875 -6.72955107144986e-05
-96.8125 -6.76214921304001e-05
-96.75 -6.79486594224296e-05
-96.6875 -6.82770143358863e-05
-96.625 -6.86065585974435e-05
-96.5625 -6.89372939149207e-05
-96.5 -6.92692219770544e-05
-96.4375 -6.96023444532675e-05
-96.375 -6.99366629934372e-05
-96.3125 -7.02721792276608e-05
-96.25 -7.06088947660203e-05
-96.1875 -7.09468111983457e-05
-96.125 -7.12859300939754e-05
-96.0625 -7.16262530015167e-05
-96 -7.19677814486032e-05
-95.9375 -7.23105169416514e-05
-95.875 -7.26544609656154e-05
-95.8125 -7.29996149837397e-05
-95.75 -7.33459804373109e-05
-95.6875 -7.36935587454069e-05
-95.625 -7.40423513046451e-05
-95.5625 -7.43923594889289e-05
-95.5 -7.47435846491918e-05
-95.4375 -7.50960281131403e-05
-95.375 -7.54496911849955e-05
-95.3125 -7.58045751452318e-05
-95.25 -7.61606812503152e-05
-95.1875 -7.65180107324384e-05
-95.125 -7.68765647992558e-05
-95.0625 -7.72363446336151e-05
-95 -7.75973513932884e-05
-94.9375 -7.79595862107008e-05
-94.875 -7.83230501926571e-05
-94.8125 -7.86877444200676e-05
-94.75 -7.9053669947671e-05
-94.6875 -7.94208278037562e-05
-94.625 -7.97892189898818e-05
-94.5625 -8.01588444805942e-05
-94.5 -8.05297052231436e-05
-94.4375 -8.09018021371982e-05
-94.375 -8.12751361145564e-05
-94.3125 -8.16497080188574e-05
-94.25 -8.20255186852895e-05
-94.1875 -8.24025689202972e-05
-94.125 -8.27808595012855e-05
-94.0625 -8.3160391176323e-05
-94 -8.3541164663843e-05
-93.9375 -8.39231806523419e-05
-93.875 -8.43064398000771e-05
-93.8125 -8.46909427347613e-05
-93.75 -8.50766900532562e-05
-93.6875 -8.54636823212635e-05
-93.625 -8.58519200730142e-05
-93.5625 -8.62414038109555e-05
-93.5 -8.66321340054365e-05
-93.4375 -8.70241110943911e-05
-93.375 -8.74173354830194e-05
-93.3125 -8.78118075434667e-05
-93.25 -8.82075276145008e-05
-93.1875 -8.86044960011871e-05
-93.125 -8.90027129745614e-05
-93.0625 -8.94021787713014e-05
-93 -8.9802893593395e-05
-92.9375 -9.02048576078078e-05
-92.875 -9.06080709461473e-05
-92.8125 -9.10125337043256e-05
-92.75 -9.14182459422204e-05
-92.6875 -9.18252076833329e-05
-92.625 -9.22334189144443e-05
-92.5625 -9.26428795852698e-05
-92.5 -9.30535896081109e-05
-92.4375 -9.34655488575047e-05
-92.375 -9.38787571698721e-05
-92.3125 -9.4293214343163e-05
-92.25 -9.47089201364994e-05
-92.1875 -9.51258742698168e-05
-92.125 -9.5544076423503e-05
-92.0625 -9.59635262380346e-05
-92 -9.63842233136114e-05
-91.9375 -9.68061672097888e-05
-91.875 -9.72293574451074e-05
-91.8125 -9.76537934967207e-05
-91.75 -9.80794748000209e-05
-91.6875 -9.85064007482614e-05
-91.625 -9.89345706921779e-05
-91.5625 -9.93639839396066e-05
-91.5 -9.97946397551011e-05
-91.4375 -0.000100226537359545
-91.375 -0.000100659675929765
-91.3125 -0.000101094054598139
-91.25 -0.000101529672452201
-91.1875 -0.000101966528534252
-91.125 -0.000102404621840953
-91.0625 -0.000102843951322932
-91 -0.000103284515884379
-90.9375 -0.000103726314382637
-90.875 -0.000104169345627803
-90.8125 -0.000104613608382307
-90.75 -0.00010505910136051
-90.6875 -0.000105505823228282
-90.625 -0.000105953772602587
-90.5625 -0.000106402948051065
-90.5 -0.000106853348091606
-90.4375 -0.000107304971191927
-90.375 -0.000107757815769144
-90.3125 -0.000108211880189346
-90.25 -0.000108667162767155
-90.1875 -0.000109123661765296
-90.125 -0.000109581375394162
-90.0625 -0.000110040301811366
-90 -0.000110500439121307
-89.9375 -0.000110961785374716
-89.875 -0.000111424338568218
-89.8125 -0.000111888096643871
-89.75 -0.000112353057488722
-89.6875 -0.000112819218934346
-89.625 -0.000113286578756388
-89.5625 -0.000113755134674103
-89.5 -0.000114224884349894
-89.4375 -0.000114695825388841
-89.375 -0.000115167955338236
-89.3125 -0.000115641271687109
-89.25 -0.000116115771865756
-89.1875 -0.000116591453245256
-89.125 -0.000117068313136997
-89.0625 -0.000117546348792193
-89 -0.000118025557401391
-88.9375 -0.000118505936093994
-88.875 -0.000118987481937759
-88.8125 -0.000119470191938311
-88.75 -0.000119954063038641
-88.6875 -0.000120439092118611
-88.625 -0.000120925275994448
-88.5625 -0.000121412611418238
-88.5 -0.000121901095077422
-88.4375 -0.000122390723594282
-88.375 -0.000122881493525427
-88.3125 -0.000123373401361279
-88.25 -0.000123866443525549
-88.1875 -0.000124360616374716
-88.125 -0.000124855916197504
-88.0625 -0.00012535233921435
-88 -0.000125849881576874
-87.9375 -0.000126348539367343
-87.875 -0.000126848308598138
-87.8125 -0.000127349185211206
-87.75 -0.000127851165077523
-87.6875 -0.000128354243996545
-87.625 -0.000128858417695658
-87.5625 -0.000129363681829626
-87.5 -0.000129870031980035
-87.4375 -0.000130377463654734
-87.375 -0.000130885972287274
-87.3125 -0.000131395553236341
-87.25 -0.00013190620178519
-87.1875 -0.000132417913141073
-87.125 -0.000132930682434665
-87.0625 -0.000133444504719484
-87 -0.000133959374971313
-86.9375 -0.000134475288087617
-86.875 -0.00013499223888695
-86.8125 -0.000135510222108372
-86.75 -0.000136029232410851
-86.6875 -0.000136549264372666
-86.625 -0.000137070312490809
-86.5625 -0.000137592371180382
-86.5 -0.000138115434773985
-86.4375 -0.000138639497521115
-86.375 -0.000139164553587544
-86.3125 -0.000139690597054707
-86.25 -0.000140217621919083
-86.1875 -0.000140745622091568
-86.125 -0.000141274591396852
-86.0625 -0.000141804523572785
-86 -0.000142335412269748
-85.9375 -0.000142867251050012
-85.875 -0.000143400033387103
-85.8125 -0.000143933752665151
-85.75 -0.000144468402178251
-85.6875 -0.000145003975129805
-85.625 -0.000145540464631872
-85.5625 -0.000146077863704512
-85.5 -0.000146616165275119
-85.4375 -0.000147155362177763
-85.375 -0.000147695447152516
-85.3125 -0.000148236412844786
-85.25 -0.000148778251804637
-85.1875 -0.000149320956486112
-85.125 -0.00014986451924655
-85.0625 -0.000150408932345903
-85 -0.000150954187946041
-84.9375 -0.000151500278110063
-84.875 -0.000152047194801597
-84.8125 -0.000152594929884102
-84.75 -0.000153143475120163
-84.6875 -0.000153692822170781
-84.625 -0.000154242962594663
-84.5625 -0.000154793887847507
-84.5 -0.000155345589281281
-84.4375 -0.000155898058143502
-84.375 -0.000156451285576508
-84.3125 -0.000157005262616726
-84.25 -0.000157559980193942
-84.1875 -0.000158115429130558
-84.125 -0.000158671600140853
-84.0625 -0.000159228483830236
-84 -0.000159786070694498
-83.9375 -0.000160344351119054
-83.875 -0.00016090331537819
-83.8125 -0.000161462953634301
-83.75 -0.000162023255937123
-83.6875 -0.000162584212222964
-83.625 -0.000163145812313936
-83.5625 -0.00016370804591717
-83.5 -0.000164270902624041
-83.4375 -0.000164834371909377
-83.375 -0.000165398443130677
-83.3125 -0.00016596310552731
-83.25 -0.000166528348219724
-83.1875 -0.000167094160208639
-83.125 -0.000167660530374248
-83.0625 -0.000168227447475399
-83 -0.000168794900148789
-82.9375 -0.000169362876908142
-82.875 -0.000169931366143387
-82.8125 -0.000170500356119834
-82.75 -0.000171069834977341
-82.6875 -0.000171639790729481
-82.625 -0.000172210211262702
-82.5625 -0.000172781084335484
-82.5 -0.000173352397577494
-82.4375 -0.00017392413848873
-82.375 -0.000174496294438671
-82.3125 -0.000175068852665409
-82.25 -0.000175641800274792
-82.1875 -0.000176215124239551
-82.125 -0.000176788811398427
-82.0625 -0.000177362848455294
-82 -0.000177937221978279
-81.9375 -0.00017851191839887
-81.875 -0.000179086924011032
-81.8125 -0.000179662224970306
-81.75 -0.000180237807292914
-81.6875 -0.000180813656854849
-81.625 -0.000181389759390973
-81.5625 -0.000181966100494099
-81.5 -0.000182542665614075
-81.4375 -0.00018311944005686
-81.375 -0.000183696408983599
-81.3125 -0.000184273557409693
-81.25 -0.000184850870203858
-81.1875 -0.000185428332087188
-81.125 -0.00018600592763221
-81.0625 -0.000186583641261931
-81 -0.000187161457248885
-80.9375 -0.000187739359714176
-80.875 -0.000188317332626509
-80.8125 -0.000188895359801226
-80.75 -0.000189473424899329
-80.6875 -0.000190051511426503
-80.625 -0.000190629602732134
-80.5625 -0.000191207682008318
-80.5 -0.000191785732288871
-80.4375 -0.000192363736448332
-80.375 -0.000192941677200957
-80.3125 -0.000193519537099716
-80.25 -0.000194097298535277
-80.1875 -0.00019467494373499
-80.125 -0.000195252454761868
-80.0625 -0.000195829813513556
-80 -0.0001964070017213
-79.9375 -0.000196984000948912
-79.875 -0.000197560792591724
-79.8125 -0.000198137357875546
-79.75 -0.00019871367785561
-79.6875 -0.000199289733415515
-79.625 -0.000199865505266164
-79.5625 -0.000200440973944696
-79.5 -0.000201016119813416
-79.4375 -0.000201590923058713
-79.375 -0.000202165363689981
-79.3125 -0.000202739421538532
-79.25 -0.000203313076256497
-79.1875 -0.000203886307315734
-79.125 -0.000204459094006722
-79.0625 -0.000205031415437448
-79 -0.000205603250532301
-78.9375 -0.000206174578030946
-78.875 -0.000206745376487202
-78.8125 -0.000207315624267909
-78.75 -0.000207885299551796
-78.6875 -0.00020845438032834
-78.625 -0.000209022844396616
-78.5625 -0.000209590669364147
-78.5 -0.000210157832645749
-78.4375 -0.000210724311462366
-78.375 -0.000211290082839902
-78.3125 -0.000211855123608046
-78.25 -0.000212419410399097
-78.1875 -0.000212982919646775
-78.125 -0.000213545627585033
-78.0625 -0.000214107510246859
-78 -0.000214668543463075
-77.9375 -0.000215228702861133
-77.875 -0.000215787963863898
-77.8125 -0.000216346301688429
-77.75 -0.00021690369134476
-77.6875 -0.000217460107634664
-77.625 -0.000218015525150421
-77.5625 -0.000218569918273575
-77.5 -0.000219123261173686
-77.4375 -0.00021967552780708
-77.375 -0.000220226691915585
-77.3125 -0.000220776727025272
-77.25 -0.000221325606445178
-77.1875 -0.000221873303266037
-77.125 -0.000222419790358989
-77.0625 -0.000222965040374297
-77 -0.000223509025740053
-76.9375 -0.000224051718660874
-76.875 -0.000224593091116596
-76.8125 -0.000225133114860967
-76.75 -0.000225671761420319
-76.6875 -0.000226209002092254
-76.625 -0.000226744807944303
-76.5625 -0.000227279149812598
-76.5 -0.000227811998300521
-76.4375 -0.000228343323777362
-76.375 -0.00022887309637696
-76.3125 -0.000229401285996339
-76.25 -0.000229927862294345
-76.1875 -0.000230452794690271
-76.125 -0.000230976052362471
-76.0625 -0.000231497604246982
-76 -0.000232017419036123
-75.9375 -0.0002325354651771
-75.875 -0.000233051710870601
-75.8125 -0.000233566124069378
-75.75 -0.000234078672476836
-75.6875 -0.0002345893235456
-75.625 -0.00023509804447609
-75.5625 -0.00023560480221508
-75.5 -0.000236109563454251
-75.4375 -0.000236612294628745
-75.375 -0.000237112961915702
-75.3125 -0.0002376115312328
-75.25 -0.000238107968236779
-75.1875 -0.000238602238321969
-75.125 -0.000239094306618799
-75.0625 -0.000239584137992313
-75 -0.000240071697040666
-74.9375 -0.000240556948093622
-74.875 -0.000241039855211045
-74.8125 -0.000241520382181374
-74.75 -0.000241998492520105
-74.6875 -0.000242474149468257
-74.625 -0.000242947315990829
-74.5625 -0.00024341795477526
-74.5 -0.000243886028229873
-74.4375 -0.000244351498482317
-74.375 -0.000244814327377999
-74.3125 -0.000245274476478511
-74.25 -0.000245731907060049
-74.1875 -0.000246186580111826
-74.125 -0.000246638456334476
-74.0625 -0.000247087496138453
-74 -0.00024753365964242
-73.9375 -0.000247976906671636
-73.875 -0.000248417196756328
-73.8125 -0.000248854489130066
-73.75 -0.000249288742728118
-73.6875 -0.00024971991618581
-73.625 -0.000250147967836871
-73.5625 -0.000250572855711775
-73.5 -0.00025099453753607
-73.4375 -0.000251412970728705
-73.375 -0.000251828112400352
-73.3125 -0.000252239919351708
-73.25 -0.000252648348071805
-73.1875 -0.000253053354736301
-73.125 -0.000253454895205771
-73.0625 -0.000253852925023983
-73 -0.000254247399416177
-72.9375 -0.000254638273287323
-72.875 -0.000255025501220382
-72.8125 -0.000255409037474557
-72.75 -0.000255788835983531
-72.6875 -0.000256164850353705
-72.625 -0.000256537033862421
-72.5625 -0.000256905339456183
-72.5 -0.000257269719748867
-72.4375 -0.000257630127019924
-72.375 -0.000257986513212575
-72.3125 -0.000258338829931997
-72.25 -0.000258687028443506
-72.1875 -0.00025903105967072
-72.125 -0.000259370874193734
-72.0625 -0.000259706422247262
-72 -0.000260037653718796
-71.9375 -0.000260364518146736
-71.875 -0.000260686964718525
-71.8125 -0.000261004942268771
-71.75 -0.000261318399277361
-71.6875 -0.000261627283867568
-71.625 -0.000261931543804147
-71.5625 -0.000262231126491426
-71.5 -0.000262525978971389
-71.4375 -0.000262816047921745
-71.375 -0.000263101279653995
-71.3125 -0.000263381620111488
-71.25 -0.000263657014867468
-71.1875 -0.000263927409123114
-71.125 -0.000264192747705571
-71.0625 -0.00026445297506597
-71 -0.000264708035277442
-70.9375 -0.000264957872033126
-70.875 -0.000265202428644162
-70.8125 -0.00026544164803768
-70.75 -0.000265675472754776
-70.6875 -0.000265903844948489
-70.625 -0.000266126706381753
-70.5625 -0.000266343998425358
-70.5 -0.000266555662055887
-70.4375 -0.000266761637853658
-70.375 -0.00026696186600064
-70.3125 -0.000267156286278381
-70.25 -0.000267344838065905
-70.1875 -0.000267527460337622
-70.125 -0.000267704091661207
-70.0625 -0.000267874670195488
-70 -0.000268039133688316
-69.9375 -0.000268197419474426
-69.875 -0.00026834946447329
-69.8125 -0.000268495205186964
-69.75 -0.000268634577697919
-69.6875 -0.000268767517666869
-69.625 -0.000268893960330586
-69.5625 -0.000269013840499707
-69.5 -0.00026912709255653
-69.4375 -0.000269233650452806
-69.375 -0.000269333447707511
-69.3125 -0.000269426417404618
-69.25 -0.00026951249219086
-69.1875 -0.000269591604273472
-69.125 -0.000269663685417936
-69.0625 -0.000269728666945711
-69 -0.000269786479731953
-68.9375 -0.000269837054203223
-68.875 -0.000269880320335196
-68.8125 -0.00026991620765034
-68.75 -0.00026994464521561
-68.6875 -0.000269965561640111
-68.625 -0.000269978885072763
-68.5625 -0.000269984543199951
-68.5 -0.000269982463243168
-68.4375 -0.000269972571956645
-68.375 -0.000269954795624974
-68.3125 -0.000269929060060716
-68.25 -0.000269895290602006
-68.1875 -0.000269853412110142
-68.125 -0.000269803348967164
-68.0625 -0.000269745025073426
-68 -0.000269678363845157
-67.9375 -0.000269603288212006
-67.875 -0.000269519720614587
-67.8125 -0.000269427583002002
-67.75 -0.000269326796829362
-67.6875 -0.000269217283055297
-67.625 -0.000269098962139446
-67.5625 -0.000268971754039949
-67.5 -0.00026883557821092
-67.4375 -0.000268690353599915
-67.375 -0.000268535998645382
-67.3125 -0.000268372431274106
-67.25 -0.000268199568898641
-67.1875 -0.000268017328414734
-67.125 -0.000267825626198732
-67.0625 -0.000267624378104985
-67 -0.000267413499463231
-66.9375 -0.000267192905075978
-66.875 -0.000266962509215865
-66.8125 -0.000266722225623023
-66.75 -0.000266471967502413
-66.6875 -0.000266211647521165
-66.625 -0.000265941177805895
-66.5625 -0.000265660469940017
-66.5 -0.000265369434961042
-66.4375 -0.000265067983357864
-66.375 -0.000264756025068038
-66.3125 -0.000264433469475041
-66.25 -0.000264100225405528
-66.1875 -0.000263756201126572
-66.125 -0.000263401304342894
-66.0625 -0.000263035442194079
-66 -0.000262658521251784
-65.9375 -0.000262270447516931
-65.875 -0.00026187112641689
-65.8125 -0.000261460462802649
-65.75 -0.000261038360945973
-65.6875 -0.00026060472453655
-65.625 -0.000260159456679126
-65.5625 -0.000259702459890626
-65.5 -0.000259233636097265
-65.4375 -0.000258752886631647
-65.375 -0.000258260112229849
-65.3125 -0.000257755213028495
-65.25 -0.000257238088561818
-65.1875 -0.000256708637758707
-65.125 -0.000256166758939744
-65.0625 -0.000255612349814229
-65 -0.000255045307477188
-64.9375 -0.000254465528406374
-64.875 -0.000253872908459252
-64.8125 -0.000253267342869974
-64.75 -0.000252648726246335
-64.6875 -0.000252016952566724
-64.625 -0.000251371915177061
-64.5625 -0.000250713506787711
-64.5 -0.000250041619470399
-64.4375 -0.000249356144655107
-64.375 -0.000248656973126949
-64.3125 -0.000247943995023048
-64.25 -0.000247217099829389
-64.1875 -0.000246476176377664
-64.125 -0.000245721112842097
-64.0625 -0.000244951796736266
-64 -0.000244168114909902
-63.9375 -0.000243369953545683
-63.875 -0.000242557198156002
-63.8125 -0.000241729733579738
-63.75 -0.000240887443979
-63.6875 -0.000240030212835861
-63.625 -0.000239157922949082
-63.5625 -0.00023827045643082
-63.5 -0.000237367694703317
-63.4375 -0.000236449518495583
-63.375 -0.000235515807840062
-63.3125 -0.000234566442069281
-63.25 -0.000233601299812489
-63.1875 -0.000232620258992279
-63.125 -0.000231623196821199
-63.0625 -0.000230609989798343
-63 -0.000229580513705935
-62.9375 -0.000228534643605894
-62.875 -0.000227472253836383
-62.8125 -0.000226393218008348
-62.75 -0.000225297409002039
-62.6875 -0.000224184698963518
-62.625 -0.000223054959301153
-62.5625 -0.000221908060682093
-62.5 -0.000220743873028733
-62.4375 -0.000219562265515163
-62.375 -0.0002183631065636
-62.3125 -0.000217146263840804
-62.25 -0.000215911604254485
-62.1875 -0.000214658993949687
-62.125 -0.000213388298305166
-62.0625 -0.000212099381929739
-62 -0.000210792108658634
-61.9375 -0.00020946634154981
-61.875 -0.000208121942880273
-61.8125 -0.000206758774142366
-61.75 -0.000205376696040053
-61.6875 -0.000203975568485181
-61.625 -0.000202555250593728
-61.5625 -0.000201115600682036
-61.5 -0.000199656476263025
-61.4375 -0.000198177734042396
-61.375 -0.000196679229914815
-61.3125 -0.000195160818960078
-61.25 -0.000193622355439265
-61.1875 -0.000192063692790877
-61.125 -0.000190484683626952
-61.0625 -0.000188885179729169
-61 -0.000187265032044936
-60.9375 -0.000185624090683457
-60.875 -0.000183962204911785
-60.8125 -0.000182279223150861
-60.75 -0.00018057499297153
-60.6875 -0.000178849361090546
-60.625 -0.000177102173366557
-60.5625 -0.000175333274796074
-60.5 -0.000173542509509419
-60.4375 -0.000171729720766666
-60.375 -0.000169894750953552
-60.3125 -0.000168037441577379
-60.25 -0.000166157633262897
-60.1875 -0.000164255165748168
-60.125 -0.000162329877880413
-60.0625 -0.000160381607611842
-60 -0.000158410191995465
-59.9375 -0.000156415467180889
-59.875 -0.00015439726841009
-59.8125 -0.000152355430013174
-59.75 -0.000150289785404117
-59.6875 -0.000148200167076485
-59.625 -0.000146086406599141
-59.5625 -0.000143948334611928
-59.5 -0.000141785780821336
-59.4375 -0.000139598573996154
-59.375 -0.000137386541963096
-59.3125 -0.000135149511602416
-59.25 -0.000132887308843497
-59.1875 -0.000130599758660428
-59.125 -0.00012828668506756
-59.0625 -0.000125947911115038
-59 -0.000123583258884322
-58.9375 -0.000121192549483684
-58.875 -0.000118775603043685
-58.8125 -0.000116332238712635
-58.75 -0.000113862274652036
-58.6875 -0.000111365528031999
-58.625 -0.000108841815026645
-58.5625 -0.000106290950809489
-58.5 -0.000103712749548797
-58.4375 -0.000101107024402934
-58.375 -9.84735875156794e-05
-58.3125 -9.58122500115312e-05
-58.25 -9.3122821990988e-05
-58.1875 -9.04051125258095e-05
-58.125 -8.76589296542574e-05
-58.0625 -8.48840803763159e-05
-58 -8.20803706488917e-05
-57.9375 -7.92476053809936e-05
-57.875 -7.63855884288908e-05
-57.8125 -7.34941225912508e-05
-57.75 -7.05730096042565e-05
-57.6875 -6.76220501367021e-05
-57.625 -6.46410437850679e-05
-57.5625 -6.1629789068574e-05
-57.5 -5.85880834242127e-05
-57.4375 -5.55157232017595e-05
-57.375 -5.24125036587625e-05
-57.3125 -4.92782189555101e-05
-57.25 -4.61126621499778e-05
-57.1875 -4.29156251927521e-05
-57.125 -3.96868989219329e-05
-57.0625 -3.64262730580144e-05
-57 -3.31335361987433e-05
-56.9375 -2.98084758139551e-05
-56.875 -2.64508782403874e-05
-56.8125 -2.30605286764723e-05
-56.75 -1.96372111771043e-05
-56.6875 -1.61807086483876e-05
-56.625 -1.26908028423585e-05
-56.5625 -9.16727435168699e-06
-56.5 -5.60990260435414e-06
-56.4375 -2.0184658583067e-06
-56.375 1.60725880391138e-06
-56.3125 5.26749548055071e-06
-56.25 8.96246945607178e-06
-56.1875 1.26924072065836e-05
-56.125 1.64575364053059e-05
-56.0625 2.02580859280558e-05
-56 2.40942858587569e-05
-55.9375 2.79663674949738e-05
-55.875 3.18745633534699e-05
-55.8125 3.58191071757895e-05
-55.75 3.98002339338646e-05
-55.6875 4.38181798356452e-05
-55.625 4.78731823307554e-05
-55.5625 5.19654801161731e-05
-55.5 5.60953131419353e-05
-55.4375 6.02629226168673e-05
-55.375 6.44685510143383e-05
-55.3125 6.87124420780406e-05
-55.25 7.29948408277957e-05
-55.1875 7.73159935653838e-05
-55.125 8.16761478804013e-05
-55.0625 8.60755526561414e-05
-55 9.05144580755021e-05
-54.9375 9.49931156269198e-05
-54.875 9.95117781103284e-05
-54.8125 0.000104070699643145
-54.75 0.000108670135666282
-54.6875 0.000113310342950184
-54.625 0.000117991579600894
-54.5625 0.000122714105066146
-54.5 0.000127478180141478
-54.4375 0.000132284066976384
-54.375 0.000137132029080481
-54.3125 0.00014202233132971
-54.25 0.000146955239972562
-54.1875 0.000151931022636333
-54.125 0.000156949948333406
-54.0625 0.000162012287467559
-54 0.0001671183118403
-53.9375 0.000172268294657239
-53.875 0.000177462510534474
-53.8125 0.000182701235505017
-53.75 0.000187984747025241
-53.6875 0.000193313323981361
-53.625 0.00019868724669594
-53.5625 0.000204106796934424
-53.5 0.000209572257911709
-53.4375 0.000215083914298732
-53.375 0.000220642052229099
-53.3125 0.000226246959305733
-53.25 0.000231898924607557
-53.1875 0.000237598238696209
-53.125 0.000243345193622781
-53.0625 0.000249140082934591
-53 0.000254983201681985
-52.9375 0.00026087484642517
-52.875 0.000266815315241074
-52.8125 0.000272804907730243
-52.75 0.000278843925023762
-52.6875 0.000284932669790211
-52.625 0.00029107144624265
-52.5625 0.000297260560145635
-52.5 0.00030350031882227
-52.4375 0.000309791031161283
-52.375 0.00031613300762414
-52.3125 0.000322526560252187
-52.25 0.000328972002673825
-52.1875 0.000335469650111719
-52.125 0.000342019819390036
-52.0625 0.000348622828941719
-52 0.000355278998815792
-51.9375 0.000361988650684694
-51.875 0.000368752107851655
-51.8125 0.000375569695258095
-51.75 0.000382441739491065
-51.6875 0.000389368568790713
-51.625 0.000396350513057794
-51.5625 0.000403387903861203
-51.5 0.000410481074445547
-51.4375 0.000417630359738755
-51.375 0.000424836096359714
-51.3125 0.000432098622625947
-51.25 0.000439418278561321
-51.1875 0.00044679540590379
-51.125 0.000454230348113177
-51.0625 0.000461723450378987
-51 0.000469275059628256
-50.9375 0.000476885524533439
-50.875 0.00048455519552033
-50.8125 0.000492284424776016
-50.75 0.000500073566256874
-50.6875 0.0005079229756966
-50.625 0.000515833010614273
-50.5625 0.000523804030322458
-50.5 0.000531836395935346
-50.4375 0.000539930470376931
-50.375 0.000548086618389221
-50.3125 0.000556305206540489
-50.25 0.000564586603233567
-50.1875 0.000572931178714163
-50.125 0.000581339305079234
-50.0625 0.000589811356285383
-50 0.0005983477081573
-49.9375 0.000606948738396246
-49.875 0.000615614826588563
-49.8125 0.000624346354214239
-49.75 0.000633143704655499
-49.6875 0.000642007263205441
-49.625 0.000650937417076713
-49.5625 0.000659934555410226
-49.5 0.00066899906928391
-49.4375 0.000678131351721507
-49.375 0.000687331797701407
-49.3125 0.000696600804165524
-49.25 0.000705938770028213
-49.1875 0.000715346096185226
-49.125 0.00072482318552271
-49.0625 0.000734370442926251
-49 0.000743988275289952
-48.9375 0.000753677091525556
-48.875 0.000763437302571615
-48.8125 0.000773269321402696
-48.75 0.000783173563038631
-48.6875 0.000793150444553808
-48.625 0.000803200385086511
-48.5625 0.000813323805848297
-48.5 0.000823521130133418
-48.4375 0.000833792783328287
-48.375 0.000844139192920989
-48.3125 0.000854560788510832
-48.25 0.00086505800181795
-48.1875 0.000875631266692938
-48.125 0.000886281019126548
-48.0625 0.000897007697259415
-48 0.000907811741391835
-47.9375 0.000918693593993592
-47.875 0.00092965369971382
-47.8125 0.000940692505390924
-47.75 0.000951810460062534
-47.6875 0.000963008014975518
-47.625 0.00097428562359603
-47.5625 0.000985643741619612
-47.5 0.000997082826981345
-47.4375 0.00100860333986604
-47.375 0.00102020574271847
-47.3125 0.00103189050025369
-47.25 0.00104365807946734
-47.1875 0.00105550894964606
-47.125 0.00106744358237789
-47.0625 0.0010794624515628
-47 0.00109156603342319
-46.9375 0.00110375480651447
-46.875 0.00111602925173572
-46.8125 0.00112838985234034
-46.75 0.0011408370939468
-46.6875 0.00115337146454942
-46.625 0.0011659934545292
-46.5625 0.0011787035566647
-46.5 0.00119150226614298
-46.4375 0.00120439008057059
-46.375 0.00121736749998458
-46.3125 0.00123043502686364
-46.25 0.0012435931661392
-46.1875 0.00125684242520664
-46.125 0.00127018331393653
-46.0625 0.00128361634468594
-46 0.00129714203230978
-45.9375 0.00131076089417223
-45.875 0.00132447345015817
-45.8125 0.00133828022268473
-45.75 0.00135218173671282
-45.6875 0.00136617851975879
-45.625 0.00138027110190609
-45.5625 0.001394460015817
-45.5 0.00140874579674444
-45.4375 0.0014231289825438
-45.375 0.00143761011368484
-45.3125 0.00145218973326366
-45.25 0.00146686838701472
-45.1875 0.00148164662332288
-45.125 0.00149652499323558
-45.0625 0.00151150405047495
-45 0.00152658435145017
-44.9375 0.00154176645526965
-44.875 0.00155705092375347
-44.8125 0.0015724383214458
-44.75 0.00158792921562732
-44.6875 0.00160352417632782
-44.625 0.00161922377633879
-44.5625 0.00163502859122604
-44.5 0.00165093919934246
-44.4375 0.00166695618184079
-44.375 0.00168308012268645
-44.3125 0.00169931160867045
-44.25 0.00171565122942236
-44.1875 0.00173209957742332
-44.125 0.00174865724801916
-44.0625 0.00176532483943352
-44 0.00178210295278105
-43.9375 0.00179899219208076
-43.875 0.00181599316426926
-43.8125 0.00183310647921427
-43.75 0.00185033274972799
-43.6875 0.00186767259158071
-43.625 0.00188512662351438
-43.5625 0.00190269546725626
-43.5 0.00192037974753266
-43.4375 0.00193818009208277
-43.375 0.00195609713167245
-43.3125 0.00197413150010824
-43.25 0.00199228383425128
-43.1875 0.00201055477403143
-43.125 0.00202894496246138
-43.0625 0.00204745504565086
-43 0.00206608567282085
-42.9375 0.00208483749631803
-42.875 0.00210371117162906
-42.8125 0.00212270735739514
-42.75 0.00214182671542652
-42.6875 0.00216106991071714
-42.625 0.00218043761145928
-42.5625 0.00219993048905834
-42.5 0.00221954921814766
-42.4375 0.00223929447660342
-42.375 0.00225916694555963
-42.3125 0.00227916730942315
-42.25 0.0022992962558888
-42.1875 0.00231955447595459
-42.125 0.00233994266393695
-42.0625 0.00236046151748608
-42 0.00238111173760135
-41.9375 0.00240189402864681
-41.875 0.00242280909836675
-41.8125 0.00244385765790129
-41.75 0.00246504042180217
-41.6875 0.00248635810804849
-41.625 0.00250781143806258
-41.5625 0.00252940113672596
-41.5 0.00255112793239536
-41.4375 0.0025729925569188
-41.375 0.0025949957456518
-41.3125 0.00261713823747361
-41.25 0.00263942077480356
-41.1875 0.00266184410361747
-41.125 0.00268440897346413
-41.0625 0.00270711613748192
-41 0.00272996635241543
-40.9375 0.00275296037863221
-40.875 0.00277609898013958
-40.8125 0.00279938292460155
-40.75 0.00282281298335579
-40.6875 0.00284638993143072
-40.625 0.00287011454756261
-40.5625 0.00289398761421289
-40.5 0.0029180099175854
-40.4375 0.00294218224764385
-40.375 0.00296650539812925
-40.3125 0.00299098016657755
-40.25 0.00301560735433725
-40.1875 0.00304038776658717
-40.125 0.0030653222123543
-40.0625 0.00309041150453167
-40 0.00311565645989643
-39.9375 0.00314105789912789
-39.875 0.00316661664682573
-39.8125 0.0031923335315283
-39.75 0.00321820938573093
-39.6875 0.00324424504590445
-39.625 0.00327044135251368
-39.5625 0.00329679915003613
-39.5 0.00332331928698066
-39.4375 0.00335000261590635
-39.375 0.00337684999344143
-39.3125 0.00340386228030221
-39.25 0.00343104034131229
-39.1875 0.00345838504542165
-39.125 0.00348589726572601
-39.0625 0.0035135778794862
-39 0.00354142776814764
-38.9375 0.00356944781735989
-38.875 0.00359763891699635
-38.8125 0.00362600196117405
-38.75 0.00365453784827348
-38.6875 0.00368324748095856
-38.625 0.00371213176619674
-38.5625 0.00374119161527911
-38.5 0.00377042794384073
-38.4375 0.00379984167188093
-38.375 0.00382943372378381
-38.3125 0.00385920502833881
-38.25 0.00388915651876135
-38.1875 0.00391928913271361
-38.125 0.00394960381232544
-38.0625 0.00398010150421527
-38 0.00401078315951124
-37.9375 0.00404164973387237
-37.875 0.00407270218750982
-37.8125 0.00410394148520835
-37.75 0.00413536859634776
-37.6875 0.00416698449492452
-37.625 0.00419879015957349
-37.5625 0.00423078657358973
-37.5 0.00426297472495045
-37.4375 0.00429535560633701
-37.375 0.00432793021515713
-37.3125 0.00436069955356708
-37.25 0.0043936646284941
-37.1875 0.00442682645165887
-37.125 0.00446018603959808
-37.0625 0.00449374441368716
-37 0.00452750260016309
-36.9375 0.00456146163014732
-36.875 0.00459562253966883
-36.8125 0.00462998636968729
-36.75 0.00466455416611632
-36.6875 0.00469932697984688
-36.625 0.00473430586677082
-36.5625 0.00476949188780443
-36.5 0.00480488610891226
-36.4375 0.00484048960113092
-36.375 0.0048763034405931
-36.3125 0.00491232870855165
-36.25 0.00494856649140379
-36.1875 0.00498501788071548
-36.125 0.00502168397324585
-36.0625 0.0050585658709718
-36 0.00509566468111271
-35.9375 0.00513298151615525
-35.875 0.00517051749387836
-35.8125 0.00520827373737832
-35.75 0.00524625137509393
-35.6875 0.00528445154083185
-35.625 0.00532287537379211
-35.5625 0.00536152401859359
-35.5 0.00540039862529983
-35.4375 0.0054395003494448
-35.375 0.00547883035205892
-35.3125 0.00551838979969513
-35.25 0.00555817986445511
-35.1875 0.00559820172401568
-35.125 0.00563845656165525
-35.0625 0.00567894556628047
-35 0.005719669932453
-34.9375 0.00576063086041637
-34.875 0.00580182955612303
-34.8125 0.00584326723126151
-34.75 0.0058849451032837
-34.6875 0.00592686439543234
-34.625 0.00596902633676853
-34.5625 0.00601143216219947
-34.5 0.00605408311250633
-34.4375 0.0060969804343722
-34.375 0.00614012538041026
-34.3125 0.00618351920919202
-34.25 0.00622716318527577
-34.1875 0.0062710585792351
-34.125 0.00631520666768764
-34.0625 0.00635960873332385
-34 0.00640426606493609
-33.9375 0.00644917995744766
-33.875 0.00649435171194216
-33.8125 0.0065397826356929
-33.75 0.00658547404219244
-33.6875 0.00663142725118235
-33.625 0.0066776435886831
-33.5625 0.00672412438702405
-33.5 0.00677087098487363
-33.4375 0.0068178847272697
-33.375 0.00686516696565002
-33.3125 0.00691271905788285
-33.25 0.00696054236829778
-33.1875 0.00700863826771668
-33.125 0.00705700813348475
-33.0625 0.00710565334950183
-33 0.00715457530625378
-32.9375 0.00720377540084409
-32.875 0.00725325503702556
-32.8125 0.00730301562523223
-32.75 0.00735305858261144
-32.6875 0.00740338533305601
-32.625 0.00745399730723664
-32.5625 0.00750489594263445
-32.5 0.00755608268357369
-32.4375 0.00760755898125457
-32.375 0.00765932629378636
-32.3125 0.00771138608622055
-32.25 0.00776373983058422
-32.1875 0.00781638900591362
-32.125 0.0078693350982878
-32.0625 0.00792257960086259
-32 0.00797612401390455
-31.9375 0.00802996984482528
-31.875 0.00808411860821576
-31.8125 0.00813857182588091
-31.75 0.0081933310268744
-31.6875 0.0082483977475335
-31.625 0.00830377353151422
-31.5625 0.00835945992982656
-31.5 0.00841545850086998
-31.4375 0.00847177081046902
-31.375 0.00852839843190911
-31.3125 0.0085853429459726
-31.25 0.00864260594097487
-31.1875 0.00870018901280075
-31.125 0.00875809376494105
-31.0625 0.00881632180852926
-31 0.0088748747623785
-30.9375 0.0089337542530186
-30.875 0.00899296191473342
-30.8125 0.00905249938959828
-30.75 0.00911236832751769
-30.6875 0.00917257038626315
-30.625 0.00923310723151127
-30.5625 0.00929398053688195
-30.5 0.00935519198397687
-30.4375 0.00941674326241808
-30.375 0.0094786360698869
-30.3125 0.00954087211216288
-30.25 0.00960345310316307
-30.1875 0.00966638076498141
-30.125 0.00972965682792841
-30.0625 0.00979328303057092
-30 0.00985726111977222
-29.9375 0.00992159285073219
-29.875 0.00998627998702782
-29.8125 0.0100513243006538
-29.75 0.0101167275720634
-29.6875 0.0101824915902094
-29.625 0.0102486181525858
-29.5625 0.0103151090652686
-29.5 0.010381966142958
-29.4375 0.0104491912090204
-29.375 0.01051678609553
-29.3125 0.0105847526433115
-29.25 0.0106530927019825
-29.1875 0.0107218081299966
-29.125 0.0107909007946857
-29.0625 0.0108603725723038
-29 0.0109302253480705
-28.9375 0.0110004610162138
-28.875 0.0110710814800151
-28.8125 0.0111420886518523
-28.75 0.0112134844532448
-28.6875 0.0112852708148976
-28.625 0.0113574496767463
-28.5625 0.0114300229880022
-28.5 0.0115029927071972
-28.4375 0.0115763608022293
-28.375 0.0116501292504087
-28.3125 0.0117243000385032
-28.25 0.0117988751627848
-28.1875 0.0118738566290756
-28.125 0.011949246452795
-28.0625 0.0120250466590062
-28 0.0121012592824633
-27.9375 0.0121778863676588
-27.875 0.0122549299688712
-27.8125 0.0123323921502127
-27.75 0.0124102749856773
-27.6875 0.0124885805591893
-27.625 0.0125673109646517
-27.5625 0.0126464683059952
-27.5 0.012726054697227
-27.4375 0.0128060722624803
-27.375 0.0128865231360639
-27.3125 0.0129674094625121
-27.25 0.0130487333966346
-27.1875 0.0131304971035669
-27.125 0.0132127027588209
-27.0625 0.013295352548336
-27 0.0133784486685299
-26.9375 0.01346199332635
-26.875 0.0135459887393256
-26.8125 0.0136304371356188
-26.75 0.0137153407540778
-26.6875 0.0138007018442886
-26.625 0.013886522666628
-26.5625 0.0139728054923165
-26.5 0.0140595526034717
-26.4375 0.0141467662931618
-26.375 0.0142344488654593
-26.3125 0.0143226026354951
-26.25 0.0144112299295133
-26.1875 0.0145003330849251
-26.125 0.0145899144503644
-26.0625 0.0146799763857428
-26 0.014770521262305
-25.9375 0.0148615514626845
-25.875 0.0149530693809601
-25.8125 0.015045077422712
-25.75 0.0151375780050784
-25.6875 0.0152305735568125
-25.625 0.0153240665183398
-25.5625 0.0154180593418158
-25.5 0.0155125544911834
-25.4375 0.0156075544422316
-25.375 0.0157030616826534
-25.3125 0.0157990787121049
-25.25 0.0158956080422642
-25.1875 0.015992652196891
-25.125 0.0160902137118858
-25.0625 0.0161882951353504
-25 0.0162868990276476
-24.9375 0.0163860279614625
-24.875 0.0164856845218627
-24.8125 0.0165858713063601
-24.75 0.0166865909249721
-24.6875 0.0167878460002835
-24.625 0.0168896391675088
-24.5625 0.0169919730745548
-24.5 0.0170948503820832
-24.4375 0.0171982737635739
-24.375 0.0173022459053882
-24.3125 0.0174067695068334
-24.25 0.0175118472802259
-24.1875 0.0176174819509566
-24.125 0.0177236762575552
-24.0625 0.0178304329517555
-24 0.0179377547985609
-23.9375 0.0180456445763103
-23.875 0.0181541050767443
-23.8125 0.0182631391050716
-23.75 0.0183727494800361
-23.6875 0.0184829390339839
-23.625 0.0185937106129309
-23.5625 0.0187050670766311
-23.5 0.0188170112986444
-23.4375 0.0189295461664055
-23.375 0.0190426745812931
-23.3125 0.0191563994586989
-23.25 0.0192707237280974
-23.1875 0.0193856503331163
-23.125 0.0195011822316068
-23.0625 0.0196173223957144
-23 0.01973407381195
-22.9375 0.0198514394812618
-22.875 0.0199694224191071
-22.8125 0.0200880256555247
-22.75 0.0202072522352073
-22.6875 0.0203271052175754
-22.625 0.0204475876768498
-22.5625 0.0205687027021262
-22.5 0.0206904533974494
-22.4375 0.0208128428818877
-22.375 0.0209358742896079
-22.3125 0.0210595507699513
-22.25 0.0211838754875089
-22.1875 0.0213088516221982
-22.125 0.0214344823693395
-22.0625 0.0215607709397333
-22 0.0216877205597373
-21.9375 0.0218153344713448
-21.875 0.0219436159322628
-21.8125 0.0220725682159906
-21.75 0.0222021946118991
-21.6875 0.0223324984253103
-21.625 0.0224634829775774
-21.5625 0.022595151606165
-21.5 0.0227275076647301
-21.4375 0.0228605545232034
-21.375 0.0229942955678708
-21.3125 0.0231287342014558
-21.25 0.023263873843202
-21.1875 0.0233997179289558
-21.125 0.0235362699112506
-21.0625 0.02367353325939
-21 0.0238115114595324
-20.9375 0.023950208014776
-20.875 0.0240896264452439
-20.8125 0.0242297702881699
-20.75 0.0243706430979845
-20.6875 0.0245122484464019
-20.625 0.024654589922507
-20.5625 0.0247976711328427
-20.5 0.0249414957014984
-20.4375 0.0250860672701982
-20.375 0.0252313894983903
-20.3125 0.0253774660633361
-20.25 0.0255243006602004
-20.1875 0.0256718970021418
-20.125 0.0258202588204039
-20.0625 0.0259693898644063
-20 0.026119293901837
-19.9375 0.0262699747187446
-19.875 0.0264214361196313
-19.8125 0.0265736819275466
-19.75 0.0267267159841809
-19.6875 0.0268805421499601
-19.625 0.0270351643041409
-19.5625 0.0271905863449059
-19.5 0.0273468121894599
-19.4375 0.0275038457741264
-19.375 0.0276616910544449
-19.3125 0.027820352005268
-19.25 0.0279798326208601
-19.1875 0.028140136914996
-19.125 0.02830126892106
-19.0625 0.0284632326921457
-19 0.0286260323011566
-18.9375 0.0287896718409067
-18.875 0.0289541554242222
-18.8125 0.0291194871840433
-18.75 0.0292856712735271
-18.6875 0.0294527118661505
-18.625 0.0296206131558138
-18.5625 0.0297893793569456
-18.5 0.029959014704607
-18.4375 0.0301295234545974
-18.375 0.0303009098835607
-18.3125 0.0304731782890916
-18.25 0.0306463329898432
-18.1875 0.0308203783256346
-18.125 0.0309953186575594
-18.0625 0.0311711583680949
-18 0.0313479018612116
-17.9375 0.0315255535624836
-17.875 0.0317041179191995
-17.8125 0.0318835994004739
-17.75 0.0320640024973596
-17.6875 0.0322453317229603
-17.625 0.0324275916125443
-17.5625 0.0326107867236583
-17.5 0.0327949216362422
-17.4375 0.0329800009527447
-17.375 0.033166029298239
-17.3125 0.0333530113205398
-17.25 0.0335409516903205
-17.1875 0.0337298551012313
-17.125 0.0339197262700177
-17.0625 0.0341105699366405
-17 0.034302390864395
-16.9375 0.0344951938400326
-16.875 0.0346889836738819
-16.8125 0.0348837651999705
-16.75 0.0350795432761487
-16.6875 0.0352763227842124
-16.625 0.0354741086300277
-16.5625 0.0356729057436559
-16.5 0.035872719079479
-16.4375 0.0360735536163267
-16.375 0.0362754143576029
-16.3125 0.0364783063314146
-16.25 0.0366822345906995
-16.1875 0.0368872042133564
-16.125 0.037093220302375
-16.0625 0.037300287985967
-16 0.0375084124176975
-15.9375 0.0377175987766182
-15.875 0.0379278522674003
-15.8125 0.0381391781204687
-15.75 0.0383515815921366
-15.6875 0.038565067964742
-15.625 0.0387796425467833
-15.5625 0.0389953106730574
-15.5 0.0392120777047972
-15.4375 0.0394299490298112
-15.375 0.0396489300626227
-15.3125 0.039869026244611
-15.25 0.0400902430441527
-15.1875 0.0403125859567638
-15.125 0.0405360605052434
-15.0625 0.0407606722398174
-15 0.0409864267382836
-14.9375 0.0412133296061577
-14.875 0.0414413864768198
-14.8125 0.041670603011662
-14.75 0.0419009849002373
-14.6875 0.0421325378604086
-14.625 0.0423652676384994
-14.5625 0.042599180009445
-14.5 0.0428342807769445
-14.4375 0.0430705757736144
-14.375 0.0433080708611424
-14.3125 0.0435467719304428
-14.25 0.0437866849018119
-14.1875 0.044027815725086
-14.125 0.0442701703797985
-14.0625 0.0445137548753394
-14 0.0447585752511153
-13.9375 0.0450046375767103
-13.875 0.0452519479520478
-13.8125 0.0455005125075542
-13.75 0.0457503374043224
-13.6875 0.0460014288342771
-13.625 0.0462537930203413
-13.5625 0.0465074362166033
-13.5 0.0467623647084849
-13.4375 0.0470185848129113
-13.375 0.0472761028784811
-13.3125 0.0475349252856385
-13.25 0.0477950584468455
-13.1875 0.0480565088067562
-13.125 0.0483192828423914
-13.0625 0.0485833870633154
-13 0.0488488280118124
-12.9375 0.0491156122630661
-12.875 0.0493837464253385
-12.8125 0.049653237140151
-12.75 0.0499240910824666
-12.6875 0.0501963149608734
-12.625 0.0504699155177686
-12.5625 0.0507448995295446
-12.5 0.0510212738067759
-12.4375 0.0512990451944077
-12.375 0.051578220571945
-12.3125 0.0518588068536437
-12.25 0.0521408109887031
-12.1875 0.0524242399614587
-12.125 0.0527091007915779
-12.0625 0.0529954005342555
-12 0.0532831462804117
-11.9375 0.053572345156891
-11.875 0.0538630043266626
-11.8125 0.0541551309890222
-11.75 0.0544487323797953
-11.6875 0.054743815771542
-11.625 0.0550403884737633
-11.5625 0.0553384578331088
-11.5 0.055638031233586
-11.4375 0.0559391160967713
-11.375 0.0562417198820225
-11.3125 0.056545850086693
-11.25 0.0568515142463477
-11.1875 0.0571587199349803
-11.125 0.0574674747652331
-11.0625 0.0577777863886178
-11 0.0580896624957385
-10.9375 0.0584031108165172
-10.875 0.0587181391204202
-10.8125 0.0590347552166874
-10.75 0.0593529669545637
-10.6875 0.0596727822235326
-10.625 0.0599942089535518
-10.5625 0.060317255115292
-10.5 0.0606419287203781
-10.4375 0.0609682378216328
-10.375 0.0612961905133246
-10.3125 0.0616257949314171
-10.25 0.0619570592538238
-10.1875 0.0622899917006655
-10.125 0.0626246005345323
-10.0625 0.0629608940607504
-10 0.0632988806276533
-9.9375 0.0636385686268598
-9.875 0.0639799664935565
-9.8125 0.0643230827067888
-9.75 0.0646679257897588
-9.6875 0.0650145043101318
-9.625 0.0653628268803532
-9.5625 0.0657129021579754
-9.5 0.0660647388459983
-9.4375 0.0664183456932228
-9.375 0.0667737314946214
-9.3125 0.0671309050917262
-9.25 0.0674898753730385
-9.1875 0.0678506512744616
-9.125 0.0682132417797615
-9.0625 0.0685776559210582
-9 0.0689439027793539
-8.9375 0.0693119914851009
-8.875 0.0696819312188181
-8.8125 0.0700537312117611
-8.75 0.070427400746655
-8.6875 0.0708029491584987
-8.625 0.0711803858354527
-8.5625 0.0715597202198212
-8.5 0.0719409618091444
-8.4375 0.0723241201574167
-8.375 0.0727092048764506
-8.3125 0.0730962256374078
-8.25 0.0734851921725233
-8.1875 0.0738761142770522
-8.125 0.0742690018114716
-8.0625 0.0746638647039788
-8 0.0750607129533276
-7.9375 0.075459556632058
-7.875 0.0758604058901746
-7.8125 0.0762632709593461
-7.75 0.076668162157701
-7.6875 0.0770750898953132
-7.625 0.0774840646804787
-7.5625 0.0778950971269063
-7.5 0.0783081979619569
-7.4375 0.0787233780360927
-7.375 0.0791406483337163
-7.3125 0.0795600199856108
-7.25 0.07998150428322
-7.1875 0.0804051126950468
-7.125 0.0808308568854858
-7.0625 0.0812587487364568
-7 0.0816888003722575
-6.9375 0.0821210241881171
-6.875 0.0825554328830032
-6.8125 0.0829920394973175
-6.75 0.0834308574562083
-6.6875 0.083871900619336
-6.625 0.084315183338051
-6.5625 0.0847607205210855
-6.5 0.0852085277100213
-6.4375 0.0856586211659837
-6.375 0.0861110179692213
-6.3125 0.0865657361334782
-6.25 0.0870227947373434
-6.1875 0.0874822140750799
-6.125 0.0879440158298061
-6.0625 0.0884082232723187
-6 0.0888748614893254
-5.9375 0.0893439576454088
-5.875 0.0898155412836685
-5.8125 0.0902896446707087
-5.75 0.0907663031924624
-5.6875 0.0912455558082857
-5.625 0.0917274455718304
-5.5625 0.0922120202284391
-5.5 0.0926993329002108
-5.4375 0.0931894428715011
-5.375 0.093682416489457
-5.3125 0.0941783281962937
-5.25 0.0946772617124241
-5.1875 0.0951793113922983
-5.125 0.0956845837779485
-5.0625 0.0961931993788169
-5 0.096705294710537
-4.9375 0.0972210246300075
-4.875 0.0977405650094264
-4.8125 0.0982641157980361
-4.75 0.0987919045272624
-4.6875 0.0993241903228373
-4.625 0.0998612684965109
-4.5625 0.100403475800222
-4.5 0.100951196437291
-4.4375 0.101504868938514
-4.375 0.102064994026177
-4.3125 0.102632143606221
-4.25 0.103206971048372
-4.1875 0.103790222936245
-4.125 0.104382752494631
-4.0625 0.104985534929743
-4 0.105599684950516
-3.9375 0.106226476775595
-3.875 0.106867366971901
-3.8125 0.107524020517172
-3.75 0.10819834053112
-3.6875 0.108892502178555
-3.625 0.109608991313441
-3.5625 0.110350648506072
-3.5 0.111120719176942
-3.4375 0.111922910650846
-3.375 0.112761457043763
-3.3125 0.11364119300327
-3.25 0.114567637440461
-3.1875 0.115547088517164
-3.125 0.116586731285359
-3.0625 0.117694759514321
-3 0.118880513381805
-2.9375 0.120154634844116
-2.875 0.121529242629302
-2.8125 0.123018128908682
-2.75 0.124636979781547
-2.6875 0.126403621738579
-2.625 0.128338296228115
-2.5625 0.130463964304816
-2.5 0.132806643052487
-2.4375 0.135395774989583
-2.375 0.138264630920837
-2.3125 0.141450745607403
-2.25 0.14499638408579
-2.1875 0.148949034343324
-2.125 0.153361919197889
-2.0625 0.158294516445699
-2 0.163813071416146
-1.9375 0.169991079763957
-1.875 0.176909710374446
-1.8125 0.184658128395642
-1.75 0.1933336664091
-1.6875 0.203041777455465
-1.625 0.213895687038759
-1.5625 0.226015642598994
-1.5 0.239527638920801
-1.4375 0.254561477778756
-1.375 0.271248001868554
-1.3125 0.289715329874836
-1.25 0.310083915854246
-1.1875 0.332460267969293
-1.125 0.3569291965591
-1.0625 0.383544528421689
-1 0.412318332343566
-0.9375 0.443208858650554
-0.875 0.476107607700152
-0.8125 0.510826206719339
-0.75 0.547084078049859
-0.6875 0.584498196184089
-0.625 0.622576509106185
-0.5625 0.660716776450278
-0.5 0.69821257563513
-0.4375 0.734267971243564
-0.375 0.768021778197787
-0.3125 0.798581468254022
-0.25 0.825065631002164
-0.1875 0.846652629078261
-0.125 0.862631834083109
-0.0625 0.872452717052412
0 0.875766227759368
0.0625 0.872452717052805
0.125 0.862631834083882
0.1875 0.846652629079385
0.25 0.825065631003603
0.3125 0.798581468255729
0.375 0.768021778199711
0.4375 0.734267971245651
0.5 0.698212575637329
0.5625 0.660716776452538
0.625 0.622576509108461
0.6875 0.584498196186342
0.75 0.547084078052057
0.8125 0.510826206721455
0.875 0.476107607702167
0.9375 0.443208858652455
1 0.412318332345342
1.0625 0.383544528423338
1.125 0.35692919656062
1.1875 0.332460267970686
1.25 0.310083915855517
1.3125 0.28971532987599
1.375 0.271248001869599
1.4375 0.254561477779699
1.5 0.23952763892165
1.5625 0.226015642599756
1.625 0.213895687039442
1.6875 0.203041777456076
1.75 0.193333666409646
1.8125 0.18465812839613
1.875 0.176909710374882
1.9375 0.169991079764346
2 0.163813071416494
2.0625 0.15829451644601
2.125 0.153361919198167
2.1875 0.148949034343573
2.25 0.144996384086013
2.3125 0.141450745607603
2.375 0.138264630921017
2.4375 0.135395774989745
2.5 0.132806643052633
2.5625 0.130463964304948
2.625 0.128338296228236
2.6875 0.126403621738689
2.75 0.124636979781647
2.8125 0.123018128908774
2.875 0.121529242629387
2.9375 0.120154634844195
3 0.118880513381878
3.0625 0.117694759514389
3.125 0.116586731285423
3.1875 0.115547088517224
3.25 0.114567637440518
3.3125 0.113641193003323
3.375 0.112761457043814
3.4375 0.111922910650894
3.5 0.111120719176989
3.5625 0.110350648506116
3.625 0.109608991313484
3.6875 0.108892502178597
3.75 0.10819834053116
3.8125 0.107524020517211
3.875 0.10686736697194
3.9375 0.106226476775632
4 0.105599684950553
4.0625 0.104985534929779
4.125 0.104382752494666
4.1875 0.10379022293628
4.25 0.103206971048406
4.3125 0.102632143606255
4.375 0.10206499402621
4.4375 0.101504868938547
4.5 0.100951196437323
4.5625 0.100403475800254
4.625 0.0998612684965429
4.6875 0.099324190322869
4.75 0.0987919045272939
4.8125 0.0982641157980673
4.875 0.0977405650094573
4.9375 0.0972210246300382
5 0.0967052947105675
5.0625 0.0961931993788471
5.125 0.0956845837779785
5.1875 0.0951793113923281
5.25 0.0946772617124537
5.3125 0.0941783281963231
5.375 0.0936824164894862
5.4375 0.0931894428715301
5.5 0.0926993329002396
5.5625 0.0922120202284677
5.625 0.0917274455718589
5.6875 0.091245555808314
5.75 0.0907663031924906
5.8125 0.0902896446707367
5.875 0.0898155412836964
5.9375 0.0893439576454365
6 0.0888748614893529
6.0625 0.0884082232723461
6.125 0.0879440158298334
6.1875 0.087482214075107
6.25 0.0870227947373704
6.3125 0.086565736133505
6.375 0.0861110179692479
6.4375 0.0856586211660102
6.5 0.0852085277100477
6.5625 0.0847607205211117
6.625 0.0843151833380771
6.6875 0.0838719006193619
6.75 0.083430857456234
6.8125 0.082992039497343
6.875 0.0825554328830286
6.9375 0.0821210241881424
7 0.0816888003722827
7.0625 0.0812587487364819
7.125 0.0808308568855108
7.1875 0.0804051126950717
7.25 0.0799815042832448
7.3125 0.0795600199856354
7.375 0.0791406483337408
7.4375 0.078723378036117
7.5 0.0783081979619812
7.5625 0.0778950971269304
7.625 0.0774840646805028
7.6875 0.0770750898953371
7.75 0.0766681621577248
7.8125 0.0762632709593697
7.875 0.0758604058901981
7.9375 0.0754595566320813
8 0.0750607129533508
8.0625 0.0746638647040018
8.125 0.0742690018114946
8.1875 0.073876114277075
8.25 0.073485192172546
8.3125 0.0730962256374303
8.375 0.072709204876473
8.4375 0.072324120157439
8.5 0.0719409618091666
8.5625 0.0715597202198432
8.625 0.0711803858354746
8.6875 0.0708029491585205
8.75 0.0704274007466767
8.8125 0.0700537312117827
8.875 0.0696819312188396
8.9375 0.0693119914851223
9 0.0689439027793751
9.0625 0.0685776559210794
9.125 0.0682132417797825
9.1875 0.0678506512744825
9.25 0.0674898753730593
9.3125 0.0671309050917469
9.375 0.066773731494642
9.4375 0.0664183456932433
9.5 0.0660647388460186
9.5625 0.0657129021579957
9.625 0.0653628268803734
9.6875 0.0650145043101519
9.75 0.0646679257897788
9.8125 0.0643230827068087
9.875 0.0639799664935763
9.9375 0.0636385686268795
10 0.0632988806276729
10.0625 0.0629608940607698
10.125 0.0626246005345517
10.1875 0.0622899917006847
10.25 0.0619570592538429
10.3125 0.0616257949314361
10.375 0.0612961905133435
10.4375 0.0609682378216517
10.5 0.0606419287203968
10.5625 0.0603172551153107
10.625 0.0599942089535704
10.6875 0.0596727822235511
10.75 0.0593529669545821
10.8125 0.0590347552167056
10.875 0.0587181391204383
10.9375 0.0584031108165353
11 0.0580896624957565
11.0625 0.0577777863886357
11.125 0.0574674747652509
11.1875 0.057158719934998
11.25 0.0568515142463653
11.3125 0.0565458500867105
11.375 0.0562417198820399
11.4375 0.0559391160967886
11.5 0.0556380312336033
11.5625 0.055338457833126
11.625 0.0550403884737804
11.6875 0.054743815771559
11.75 0.0544487323798122
11.8125 0.054155130989039
11.875 0.0538630043266793
11.9375 0.0535723451569076
12 0.0532831462804283
12.0625 0.052995400534272
12.125 0.0527091007915943
12.1875 0.0524242399614751
12.25 0.0521408109887193
12.3125 0.0518588068536599
12.375 0.0515782205719611
12.4375 0.0512990451944237
12.5 0.0510212738067918
12.5625 0.0507448995295604
12.625 0.0504699155177843
12.6875 0.0501963149608891
12.75 0.0499240910824822
12.8125 0.0496532371401664
12.875 0.0493837464253538
12.9375 0.0491156122630814
13 0.0488488280118276
13.0625 0.0485833870633304
13.125 0.0483192828424064
13.1875 0.0480565088067711
13.25 0.0477950584468604
13.3125 0.0475349252856533
13.375 0.0472761028784958
13.4375 0.0470185848129259
13.5 0.0467623647084994
13.5625 0.0465074362166177
13.625 0.0462537930203557
13.6875 0.0460014288342914
13.75 0.0457503374043366
13.8125 0.0455005125075683
13.875 0.0452519479520619
13.9375 0.0450046375767242
14 0.0447585752511292
14.0625 0.0445137548753533
14.125 0.0442701703798123
14.1875 0.0440278157250997
14.25 0.0437866849018256
14.3125 0.0435467719304563
14.375 0.0433080708611559
14.4375 0.0430705757736278
14.5 0.0428342807769578
14.5625 0.0425991800094582
14.625 0.0423652676385126
14.6875 0.0421325378604217
14.75 0.0419009849002504
14.8125 0.041670603011675
14.875 0.0414413864768327
14.9375 0.0412133296061706
15 0.0409864267382964
15.0625 0.0407606722398301
15.125 0.040536060505256
15.1875 0.0403125859567763
15.25 0.0400902430441651
15.3125 0.0398690262446234
15.375 0.039648930062635
15.4375 0.0394299490298234
15.5 0.0392120777048094
15.5625 0.0389953106730695
15.625 0.0387796425467954
15.6875 0.0385650679647539
15.75 0.0383515815921485
15.8125 0.0381391781204805
15.875 0.0379278522674121
15.9375 0.03771759877663
16 0.0375084124177091
16.0625 0.0373002879859785
16.125 0.0370932203023866
16.1875 0.0368872042133679
16.25 0.0366822345907109
16.3125 0.0364783063314259
16.375 0.0362754143576142
16.4375 0.0360735536163379
16.5 0.0358727190794902
16.5625 0.035672905743667
16.625 0.0354741086300388
16.6875 0.0352763227842234
16.75 0.0350795432761596
16.8125 0.0348837651999813
16.875 0.0346889836738926
16.9375 0.0344951938400434
17 0.0343023908644057
17.0625 0.034110569936651
17.125 0.0339197262700282
17.1875 0.0337298551012417
17.25 0.0335409516903309
17.3125 0.0333530113205502
17.375 0.0331660292982493
17.4375 0.032980000952755
17.5 0.0327949216362524
17.5625 0.0326107867236684
17.625 0.0324275916125544
17.6875 0.0322453317229704
17.75 0.0320640024973696
17.8125 0.0318835994004839
17.875 0.0317041179192094
17.9375 0.0315255535624935
18 0.0313479018612214
18.0625 0.0311711583681046
18.125 0.0309953186575691
18.1875 0.0308203783256442
18.25 0.0306463329898527
18.3125 0.0304731782891011
18.375 0.0303009098835701
18.4375 0.0301295234546067
18.5 0.0299590147046163
18.5625 0.0297893793569548
18.625 0.029620613155823
18.6875 0.0294527118661596
18.75 0.0292856712735362
18.8125 0.0291194871840524
18.875 0.0289541554242312
18.9375 0.0287896718409156
19 0.0286260323011655
19.0625 0.0284632326921545
19.125 0.0283012689210688
19.1875 0.0281401369150047
19.25 0.0279798326208688
19.3125 0.0278203520052766
19.375 0.0276616910544535
19.4375 0.027503845774135
19.5 0.0273468121894684
19.5625 0.0271905863449143
19.625 0.0270351643041492
19.6875 0.0268805421499684
19.75 0.0267267159841891
19.8125 0.0265736819275548
19.875 0.0264214361196395
19.9375 0.0262699747187527
20 0.0261192939018451
20.0625 0.0259693898644143
20.125 0.0258202588204119
20.1875 0.0256718970021498
20.25 0.0255243006602083
20.3125 0.025377466063344
20.375 0.0252313894983981
20.4375 0.025086067270206
20.5 0.0249414957015061
20.5625 0.0247976711328504
20.625 0.0246545899225146
20.6875 0.0245122484464095
20.75 0.024370643097992
20.8125 0.0242297702881774
20.875 0.0240896264452514
20.9375 0.0239502080147834
21 0.0238115114595398
21.0625 0.0236735332593973
21.125 0.0235362699112579
21.1875 0.0233997179289631
21.25 0.0232638738432091
21.3125 0.023128734201463
21.375 0.0229942955678779
21.4375 0.0228605545232104
21.5 0.0227275076647371
21.5625 0.022595151606172
21.625 0.0224634829775843
21.6875 0.0223324984253172
21.75 0.0222021946119059
21.8125 0.0220725682159974
21.875 0.0219436159322696
21.9375 0.0218153344713515
22 0.021687720559744
22.0625 0.0215607709397399
22.125 0.0214344823693461
22.1875 0.0213088516222047
22.25 0.0211838754875154
22.3125 0.0210595507699577
22.375 0.0209358742896143
22.4375 0.0208128428818941
22.5 0.0206904533974558
22.5625 0.0205687027021326
22.625 0.0204475876768561
22.6875 0.0203271052175816
22.75 0.0202072522352135
22.8125 0.0200880256555308
22.875 0.0199694224191133
22.9375 0.0198514394812679
23 0.0197340738119561
23.0625 0.0196173223957204
23.125 0.0195011822316129
23.1875 0.0193856503331223
23.25 0.0192707237281033
23.3125 0.0191563994587048
23.375 0.019042674581299
23.4375 0.0189295461664114
23.5 0.0188170112986502
23.5625 0.0187050670766368
23.625 0.0185937106129366
23.6875 0.0184829390339896
23.75 0.0183727494800418
23.8125 0.0182631391050773
23.875 0.0181541050767499
23.9375 0.0180456445763159
24 0.0179377547985664
24.0625 0.017830432951761
24.125 0.0177236762575607
24.1875 0.0176174819509621
24.25 0.0175118472802314
24.3125 0.0174067695068388
24.375 0.0173022459053936
24.4375 0.0171982737635792
24.5 0.0170948503820885
24.5625 0.0169919730745601
24.625 0.0168896391675141
24.6875 0.0167878460002887
24.75 0.0166865909249773
24.8125 0.0165858713063653
24.875 0.0164856845218679
24.9375 0.0163860279614676
25 0.0162868990276527
25.0625 0.0161882951353554
25.125 0.0160902137118909
25.1875 0.015992652196896
25.25 0.0158956080422692
25.3125 0.0157990787121098
25.375 0.0157030616826583
25.4375 0.0156075544422365
25.5 0.0155125544911883
25.5625 0.0154180593418206
25.625 0.0153240665183446
25.6875 0.0152305735568172
25.75 0.0151375780050831
25.8125 0.0150450774227167
25.875 0.0149530693809648
25.9375 0.0148615514626891
26 0.0147705212623096
26.0625 0.0146799763857474
26.125 0.014589914450369
26.1875 0.0145003330849296
26.25 0.0144112299295178
26.3125 0.0143226026354996
26.375 0.0142344488654637
26.4375 0.0141467662931662
26.5 0.0140595526034761
26.5625 0.0139728054923209
26.625 0.0138865226666323
26.6875 0.0138007018442929
26.75 0.0137153407540821
26.8125 0.0136304371356231
26.875 0.0135459887393298
26.9375 0.0134619933263542
27 0.013378448668534
27.0625 0.0132953525483401
27.125 0.013212702758825
27.1875 0.0131304971035709
27.25 0.0130487333966386
27.3125 0.0129674094625162
27.375 0.0128865231360679
27.4375 0.0128060722624842
27.5 0.0127260546972309
27.5625 0.0126464683059991
27.625 0.0125673109646556
27.6875 0.0124885805591931
27.75 0.0124102749856811
27.8125 0.0123323921502165
27.875 0.012254929968875
27.9375 0.0121778863676626
28 0.0121012592824671
28.0625 0.01202504665901
28.125 0.0119492464527987
28.1875 0.0118738566290793
28.25 0.0117988751627884
28.3125 0.0117243000385068
28.375 0.0116501292504123
28.4375 0.0115763608022329
28.5 0.0115029927072007
28.5625 0.0114300229880058
28.625 0.0113574496767499
28.6875 0.0112852708149011
28.75 0.0112134844532483
28.8125 0.0111420886518558
28.875 0.0110710814800185
28.9375 0.0110004610162173
29 0.0109302253480739
29.0625 0.0108603725723072
29.125 0.010790900794689
29.1875 0.0107218081299999
29.25 0.0106530927019858
29.3125 0.0105847526433148
29.375 0.0105167860955333
29.4375 0.0104491912090237
29.5 0.0103819661429613
29.5625 0.0103151090652718
29.625 0.0102486181525889
29.6875 0.0101824915902126
29.75 0.0101167275720665
29.8125 0.0100513243006569
29.875 0.00998627998703092
29.9375 0.00992159285073527
30 0.00985726111977527
30.0625 0.00979328303057395
30.125 0.00972965682793142
30.1875 0.0096663807649844
30.25 0.00960345310316603
30.3125 0.00954087211216583
30.375 0.00947863606988983
30.4375 0.00941674326242098
30.5 0.00935519198397974
30.5625 0.00929398053688481
30.625 0.00923310723151411
30.6875 0.00917257038626597
30.75 0.00911236832752048
30.8125 0.00905249938960105
30.875 0.00899296191473617
30.9375 0.00893375425302133
31 0.0088748747623812
31.0625 0.00881632180853195
31.125 0.00875809376494372
31.1875 0.0087001890128034
31.25 0.0086426059409775
31.3125 0.00858534294597521
31.375 0.00852839843191171
31.4375 0.0084717708104716
31.5 0.00841545850087255
31.5625 0.00835945992982912
31.625 0.00830377353151677
31.6875 0.00824839774753603
31.75 0.00819333102687692
31.8125 0.00813857182588341
31.875 0.00808411860821825
31.9375 0.00802996984482776
32 0.00797612401390701
32.0625 0.00792257960086503
32.125 0.00786933509829023
32.1875 0.00781638900591602
32.25 0.00776373983058661
32.3125 0.00771138608622292
32.375 0.00765932629378871
32.4375 0.0076075589812569
32.5 0.007556082683576
32.5625 0.00750489594263675
32.625 0.00745399730723892
32.6875 0.00740338533305827
32.75 0.00735305858261369
32.8125 0.00730301562523446
32.875 0.00725325503702777
32.9375 0.00720377540084629
33 0.00715457530625597
33.0625 0.007105653349504
33.125 0.0070570081334869
33.1875 0.00700863826771882
33.25 0.00696054236829991
33.3125 0.00691271905788496
33.375 0.00686516696565211
33.4375 0.00681788472727179
33.5 0.00677087098487569
33.5625 0.0067241243870261
33.625 0.00667764358868514
33.6875 0.00663142725118438
33.75 0.00658547404219445
33.8125 0.0065397826356949
33.875 0.00649435171194415
33.9375 0.00644917995744963
34 0.00640426606493804
34.0625 0.0063596087333258
34.125 0.00631520666768957
34.1875 0.00627105857923702
34.25 0.00622716318527767
34.3125 0.00618351920919391
34.375 0.00614012538041213
34.4375 0.00609698043437406
34.5 0.00605408311250818
34.5625 0.00601143216220131
34.625 0.00596902633677036
34.6875 0.00592686439543416
34.75 0.00588494510328551
34.8125 0.0058432672312633
34.875 0.00580182955612481
34.9375 0.00576063086041814
35 0.00571966993245475
35.0625 0.00567894556628221
35.125 0.00563845656165697
35.1875 0.00559820172401739
35.25 0.00555817986445681
35.3125 0.00551838979969682
35.375 0.0054788303520606
35.4375 0.00543950034944646
35.5 0.00540039862530147
35.5625 0.00536152401859522
35.625 0.00532287537379372
35.6875 0.00528445154083346
35.75 0.00524625137509552
35.8125 0.0052082737373799
35.875 0.00517051749387993
35.9375 0.0051329815161568
36 0.00509566468111425
36.0625 0.00505856587097333
36.125 0.00502168397324737
36.1875 0.00498501788071699
36.25 0.00494856649140529
36.3125 0.00491232870855314
36.375 0.00487630344059458
36.4375 0.00484048960113238
36.5 0.00480488610891371
36.5625 0.00476949188780587
36.625 0.00473430586677224
36.6875 0.0046993269798483
36.75 0.00466455416611772
36.8125 0.00462998636968869
36.875 0.00459562253967022
36.9375 0.00456146163014869
37 0.00452750260016445
37.0625 0.00449374441368851
37.125 0.00446018603959942
37.1875 0.0044268264516602
37.25 0.00439366462849542
37.3125 0.00436069955356838
37.375 0.00432793021515842
37.4375 0.0042953556063383
37.5 0.00426297472495172
37.5625 0.004230786573591
37.625 0.00419879015957474
37.6875 0.00416698449492576
37.75 0.00413536859634899
37.8125 0.00410394148520958
37.875 0.00407270218751104
37.9375 0.00404164973387358
38 0.00401078315951245
38.0625 0.00398010150421647
38.125 0.00394960381232663
38.1875 0.00391928913271479
38.25 0.00388915651876251
38.3125 0.00385920502833996
38.375 0.00382943372378495
38.4375 0.00379984167188206
38.5 0.00377042794384185
38.5625 0.00374119161528023
38.625 0.00371213176619784
38.6875 0.00368324748095966
38.75 0.00365453784827457
38.8125 0.00362600196117514
38.875 0.00359763891699743
38.9375 0.00356944781736095
39 0.0035414277681487
39.0625 0.00351357787948726
39.125 0.00348589726572705
39.1875 0.00345838504542268
39.25 0.00343104034131331
39.3125 0.00340386228030323
39.375 0.00337684999344243
39.4375 0.00335000261590735
39.5 0.00332331928698165
39.5625 0.00329679915003711
39.625 0.00327044135251466
39.6875 0.00324424504590541
39.75 0.00321820938573188
39.8125 0.00319233353152924
39.875 0.00316661664682667
39.9375 0.00314105789912881
40 0.00311565645989735
40.0625 0.00309041150453258
40.125 0.0030653222123552
40.1875 0.00304038776658807
40.25 0.00301560735433814
40.3125 0.00299098016657843
40.375 0.00296650539813013
40.4375 0.00294218224764471
40.5 0.00291800991758626
40.5625 0.00289398761421374
40.625 0.00287011454756346
40.6875 0.00284638993143155
40.75 0.00282281298335662
40.8125 0.00279938292460237
40.875 0.00277609898014039
40.9375 0.00275296037863302
41 0.00272996635241623
41.0625 0.00270711613748272
41.125 0.00268440897346492
41.1875 0.00266184410361825
41.25 0.00263942077480434
41.3125 0.00261713823747438
41.375 0.00259499574565256
41.4375 0.00257299255691955
41.5 0.0025511279323961
41.5625 0.0025294011367267
41.625 0.00250781143806331
41.6875 0.00248635810804922
41.75 0.00246504042180289
41.8125 0.002443857657902
41.875 0.00242280909836745
41.9375 0.00240189402864751
42 0.00238111173760204
42.0625 0.00236046151748677
42.125 0.00233994266393763
42.1875 0.00231955447595527
42.25 0.00229929625588947
42.3125 0.00227916730942381
42.375 0.00225916694556029
42.4375 0.00223929447660407
42.5 0.0022195492181483
42.5625 0.00219993048905898
42.625 0.00218043761145991
42.6875 0.00216106991071777
42.75 0.00214182671542714
42.8125 0.00212270735739575
42.875 0.00210371117162966
42.9375 0.00208483749631863
43 0.00206608567282145
43.0625 0.00204745504565145
43.125 0.00202894496246197
43.1875 0.00201055477403201
43.25 0.00199228383425185
43.3125 0.0019741315001088
43.375 0.00195609713167301
43.4375 0.00193818009208332
43.5 0.00192037974753321
43.5625 0.0019026954672568
43.625 0.00188512662351492
43.6875 0.00186767259158125
43.75 0.00185033274972852
43.8125 0.00183310647921479
43.875 0.00181599316426978
43.9375 0.00179899219208127
44 0.00178210295278156
44.0625 0.00176532483943402
44.125 0.00174865724801966
44.1875 0.00173209957742382
44.25 0.00171565122942284
44.3125 0.00169931160867093
44.375 0.00168308012268692
44.4375 0.00166695618184126
44.5 0.00165093919934293
44.5625 0.0016350285912265
44.625 0.00161922377633924
44.6875 0.00160352417632827
44.75 0.00158792921562776
44.8125 0.00157243832144624
44.875 0.00155705092375391
44.9375 0.00154176645527008
45 0.00152658435145059
45.0625 0.00151150405047538
45.125 0.00149652499323599
45.1875 0.0014816466233233
45.25 0.00146686838701513
45.3125 0.00145218973326407
45.375 0.00143761011368524
45.4375 0.00142312898254419
45.5 0.00140874579674483
45.5625 0.00139446001581739
45.625 0.00138027110190647
45.6875 0.00136617851975917
45.75 0.00135218173671319
45.8125 0.0013382802226851
45.875 0.00132447345015854
45.9375 0.00131076089417259
46 0.00129714203231013
46.0625 0.00128361634468629
46.125 0.00127018331393688
46.1875 0.00125684242520699
46.25 0.00124359316613954
46.3125 0.00123043502686398
46.375 0.00121736749998491
46.4375 0.00120439008057091
46.5 0.0011915022661433
46.5625 0.00117870355666502
46.625 0.00116599345452952
46.6875 0.00115337146454973
46.75 0.00114083709394711
46.8125 0.00112838985234064
46.875 0.00111602925173602
46.9375 0.00110375480651477
47 0.00109156603342348
47.0625 0.00107946245156309
47.125 0.00106744358237818
47.1875 0.00105550894964634
47.25 0.00104365807946762
47.3125 0.00103189050025396
47.375 0.00102020574271874
47.4375 0.0010086033398663
47.5 0.000997082826981607
47.5625 0.000985643741619871
47.625 0.000974285623596285
47.6875 0.00096300801497577
47.75 0.000951810460062783
47.8125 0.000940692505391169
47.875 0.000929653699714062
47.9375 0.00091869359399383
48 0.00090781174139207
48.0625 0.000897007697259646
48.125 0.000886281019126776
48.1875 0.000875631266693162
48.25 0.000865058001818171
48.3125 0.00085456078851105
48.375 0.000844139192921204
48.4375 0.000833792783328499
48.5 0.000823521130133627
48.5625 0.000813323805848502
48.625 0.000803200385086713
48.6875 0.000793150444554007
48.75 0.000783173563038827
48.8125 0.00077326932140289
48.875 0.000763437302571806
48.9375 0.000753677091525743
49 0.000743988275290136
49.0625 0.000734370442926433
49.125 0.000724823185522889
49.1875 0.000715346096185402
49.25 0.000705938770028387
49.3125 0.000696600804165695
49.375 0.000687331797701575
49.4375 0.000678131351721673
49.5 0.000668999069284073
49.5625 0.000659934555410387
49.625 0.000650937417076871
49.6875 0.000642007263205596
49.75 0.000633143704655652
49.8125 0.00062434635421439
49.875 0.000615614826588711
49.9375 0.000606948738396392
50 0.000598347708157444
50.0625 0.000589811356285523
50.125 0.000581339305079372
50.1875 0.000572931178714298
50.25 0.000564586603233699
50.3125 0.000556305206540619
50.375 0.000548086618389348
50.4375 0.000539930470377056
50.5 0.000531836395935468
50.5625 0.000523804030322577
50.625 0.000515833010614389
50.6875 0.000507922975696714
50.75 0.000500073566256985
50.8125 0.000492284424776125
50.875 0.000484555195520437
50.9375 0.000476885524533544
51 0.000469275059628358
51.0625 0.000461723450379087
51.125 0.000454230348113275
51.1875 0.000446795405903886
51.25 0.000439418278561414
51.3125 0.000432098622626039
51.375 0.000424836096359803
51.4375 0.000417630359738842
51.5 0.000410481074445632
51.5625 0.000403387903861285
51.625 0.000396350513057875
51.6875 0.000389368568790792
51.75 0.000382441739491141
51.8125 0.000375569695258169
51.875 0.000368752107851727
51.9375 0.000361988650684764
52 0.00035527899881586
52.0625 0.000348622828941785
52.125 0.0003420198193901
52.1875 0.000335469650111781
52.25 0.000328972002673885
52.3125 0.000322526560252246
52.375 0.000316133007624197
52.4375 0.000309791031161338
52.5 0.000303500318822323
52.5625 0.000297260560145686
52.625 0.000291071446242699
52.6875 0.000284932669790259
52.75 0.000278843925023808
52.8125 0.000272804907730287
52.875 0.000266815315241116
52.9375 0.00026087484642521
53 0.000254983201682024
53.0625 0.000249140082934628
53.125 0.000243345193622817
53.1875 0.000237598238696243
53.25 0.000231898924607589
53.3125 0.000226246959305763
53.375 0.000220642052229128
53.4375 0.000215083914298759
53.5 0.000209572257911734
53.5625 0.000204106796934448
53.625 0.000198687246695962
53.6875 0.000193313323981382
53.75 0.00018798474702526
53.8125 0.000182701235505035
53.875 0.00017746251053449
53.9375 0.000172268294657254
54 0.000167118311840313
54.0625 0.00016201228746757
54.125 0.000156949948333416
54.1875 0.000151931022636342
54.25 0.000146955239972569
54.3125 0.000142022331329716
54.375 0.000137132029080485
54.4375 0.000132284066976387
54.5 0.00012747818014148
54.5625 0.000122714105066146
54.625 0.000117991579600893
54.6875 0.000113310342950181
54.75 0.000108670135666278
54.8125 0.00010407069964314
54.875 9.95117781103218e-05
54.9375 9.49931156269118e-05
55 9.05144580754928e-05
55.0625 8.60755526561308e-05
55.125 8.16761478803894e-05
55.1875 7.73159935653707e-05
55.25 7.29948408277812e-05
55.3125 6.87124420780249e-05
55.375 6.44685510143213e-05
55.4375 6.02629226168491e-05
55.5 5.60953131419159e-05
55.5625 5.19654801161526e-05
55.625 4.78731823307336e-05
55.6875 4.38181798356223e-05
55.75 3.98002339338405e-05
55.8125 3.58191071757644e-05
55.875 3.18745633534436e-05
55.9375 2.79663674949463e-05
56 2.40942858587283e-05
56.0625 2.02580859280261e-05
56.125 1.64575364052752e-05
56.1875 1.26924072065518e-05
56.25 8.96246945603892e-06
56.3125 5.2674954805168e-06
56.375 1.60725880387639e-06
56.4375 -2.0184658583427e-06
56.5 -5.60990260439119e-06
56.5625 -9.16727435172501e-06
56.625 -1.26908028423975e-05
56.6875 -1.61807086484276e-05
56.75 -1.96372111771453e-05
56.8125 -2.30605286765142e-05
56.875 -2.64508782404303e-05
56.9375 -2.98084758139989e-05
57 -3.31335361987881e-05
57.0625 -3.64262730580601e-05
57.125 -3.96868989219794e-05
57.1875 -4.29156251927995e-05
57.25 -4.61126621500262e-05
57.3125 -4.92782189555593e-05
57.375 -5.24125036588125e-05
57.4375 -5.55157232018104e-05
57.5 -5.85880834242645e-05
57.5625 -6.16297890686266e-05
57.625 -6.46410437851213e-05
57.6875 -6.76220501367563e-05
57.75 -7.05730096043116e-05
57.8125 -7.34941225913067e-05
57.875 -7.63855884289475e-05
57.9375 -7.92476053810512e-05
58 -8.208037064895e-05
58.0625 -8.48840803763749e-05
58.125 -8.76589296543172e-05
58.1875 -9.04051125258701e-05
58.25 -9.31228219910493e-05
58.3125 -9.58122500115933e-05
58.375 -9.84735875157422e-05
58.4375 -0.000101107024402998
58.5 -0.000103712749548862
58.5625 -0.000106290950809554
58.625 -0.000108841815026711
58.6875 -0.000111365528032065
58.75 -0.000113862274652103
58.8125 -0.000116332238712703
58.875 -0.000118775603043753
58.9375 -0.000121192549483753
59 -0.000123583258884392
59.0625 -0.000125947911115108
59.125 -0.00012828668506763
59.1875 -0.000130599758660499
59.25 -0.000132887308843569
59.3125 -0.000135149511602488
59.375 -0.00013738654196317
59.4375 -0.000139598573996228
59.5 -0.000141785780821411
59.5625 -0.000143948334612003
59.625 -0.000146086406599217
59.6875 -0.000148200167076561
59.75 -0.000150289785404194
59.8125 -0.000152355430013252
59.875 -0.000154397268410168
59.9375 -0.000156415467180968
60 -0.000158410191995544
60.0625 -0.000160381607611921
60.125 -0.000162329877880493
60.1875 -0.000164255165748249
60.25 -0.000166157633262978
60.3125 -0.000168037441577461
60.375 -0.000169894750953634
60.4375 -0.000171729720766749
60.5 -0.000173542509509502
60.5625 -0.000175333274796157
60.625 -0.000177102173366642
60.6875 -0.000178849361090631
60.75 -0.000180574992971615
60.8125 -0.000182279223150947
60.875 -0.000183962204911872
60.9375 -0.000185624090683544
61 -0.000187265032045024
61.0625 -0.000188885179729257
61.125 -0.00019048468362704
61.1875 -0.000192063692790965
61.25 -0.000193622355439354
61.3125 -0.000195160818960167
61.375 -0.000196679229914905
61.4375 -0.000198177734042487
61.5 -0.000199656476263116
61.5625 -0.000201115600682127
61.625 -0.00020255525059382
61.6875 -0.000203975568485273
61.75 -0.000205376696040145
61.8125 -0.000206758774142458
61.875 -0.000208121942880366
61.9375 -0.000209466341549904
62 -0.000210792108658728
62.0625 -0.000212099381929833
62.125 -0.00021338829830526
62.1875 -0.000214658993949782
62.25 -0.00021591160425458
62.3125 -0.000217146263840899
62.375 -0.000218363106563696
62.4375 -0.000219562265515259
62.5 -0.000220743873028829
62.5625 -0.000221908060682189
62.625 -0.000223054959301249
62.6875 -0.000224184698963615
62.75 -0.000225297409002136
62.8125 -0.000226393218008445
62.875 -0.000227472253836481
62.9375 -0.000228534643605992
63 -0.000229580513706033
63.0625 -0.000230609989798441
63.125 -0.000231623196821297
63.1875 -0.000232620258992378
63.25 -0.000233601299812588
63.3125 -0.000234566442069381
63.375 -0.000235515807840162
63.4375 -0.000236449518495683
63.5 -0.000237367694703417
63.5625 -0.00023827045643092
63.625 -0.000239157922949183
63.6875 -0.000240030212835961
63.75 -0.0002408874439791
63.8125 -0.000241729733579839
63.875 -0.000242557198156103
63.9375 -0.000243369953545784
64 -0.000244168114910004
64.0625 -0.000244951796736367
64.125 -0.000245721112842199
64.1875 -0.000246476176377766
64.25 -0.000247217099829491
64.3125 -0.00024794399502315
64.375 -0.000248656973127051
64.4375 -0.000249356144655209
64.5 -0.000250041619470501
64.5625 -0.000250713506787813
64.625 -0.000251371915177163
64.6875 -0.000252016952566826
64.75 -0.000252648726246437
64.8125 -0.000253267342870076
64.875 -0.000253872908459354
64.9375 -0.000254465528406476
65 -0.00025504530747729
65.0625 -0.000255612349814331
65.125 -0.000256166758939847
65.1875 -0.00025670863775881
65.25 -0.000257238088561921
65.3125 -0.000257755213028598
65.375 -0.000258260112229952
65.4375 -0.00025875288663175
65.5 -0.000259233636097368
65.5625 -0.000259702459890729
65.625 -0.000260159456679229
65.6875 -0.000260604724536653
65.75 -0.000261038360946076
65.8125 -0.000261460462802752
65.875 -0.000261871126416993
65.9375 -0.000262270447517034
66 -0.000262658521251887
66.0625 -0.000263035442194183
66.125 -0.000263401304342998
66.1875 -0.000263756201126676
66.25 -0.000264100225405632
66.3125 -0.000264433469475144
66.375 -0.000264756025068142
66.4375 -0.000265067983357968
66.5 -0.000265369434961146
66.5625 -0.000265660469940121
66.625 -0.000265941177805999
66.6875 -0.000266211647521269
66.75 -0.000266471967502517
66.8125 -0.000266722225623127
66.875 -0.000266962509215969
66.9375 -0.000267192905076082
67 -0.000267413499463335
67.0625 -0.000267624378105089
67.125 -0.000267825626198836
67.1875 -0.000268017328414838
67.25 -0.000268199568898745
67.3125 -0.000268372431274209
67.375 -0.000268535998645486
67.4375 -0.000268690353600019
67.5 -0.000268835578211024
67.5625 -0.000268971754040052
67.625 -0.000269098962139549
67.6875 -0.0002692172830554
67.75 -0.000269326796829466
67.8125 -0.000269427583002105
67.875 -0.00026951972061469
67.9375 -0.000269603288212109
68 -0.00026967836384526
68.0625 -0.000269745025073529
68.125 -0.000269803348967267
68.1875 -0.000269853412110245
68.25 -0.000269895290602109
68.3125 -0.000269929060060818
68.375 -0.000269954795625076
68.4375 -0.000269972571956748
68.5 -0.000269982463243271
68.5625 -0.000269984543200054
68.625 -0.000269978885072866
68.6875 -0.000269965561640214
68.75 -0.000269944645215712
68.8125 -0.000269916207650442
68.875 -0.000269880320335297
68.9375 -0.000269837054203325
69 -0.000269786479732054
69.0625 -0.000269728666945813
69.125 -0.000269663685418037
69.1875 -0.000269591604273573
69.25 -0.000269512492190961
69.3125 -0.00026942641740472
69.375 -0.000269333447707612
69.4375 -0.000269233650452907
69.5 -0.000269127092556632
69.5625 -0.000269013840499808
69.625 -0.000268893960330687
69.6875 -0.00026876751766697
69.75 -0.000268634577698019
69.8125 -0.000268495205187064
69.875 -0.000268349464473391
69.9375 -0.000268197419474526
70 -0.000268039133688416
70.0625 -0.000267874670195588
70.125 -0.000267704091661307
70.1875 -0.000267527460337721
70.25 -0.000267344838066005
70.3125 -0.00026715628627848
70.375 -0.000266961866000739
70.4375 -0.000266761637853756
70.5 -0.000266555662055986
70.5625 -0.000266343998425456
70.625 -0.000266126706381851
70.6875 -0.000265903844948587
70.75 -0.000265675472754875
70.8125 -0.000265441648037778
70.875 -0.00026520242864426
70.9375 -0.000264957872033224
71 -0.00026470803527754
71.0625 -0.000264452975066067
71.125 -0.000264192747705668
71.1875 -0.000263927409123212
71.25 -0.000263657014867565
71.3125 -0.000263381620111585
71.375 -0.000263101279654092
71.4375 -0.000262816047921841
71.5 -0.000262525978971486
71.5625 -0.000262231126491523
71.625 -0.000261931543804243
71.6875 -0.000261627283867663
71.75 -0.000261318399277456
71.8125 -0.000261004942268866
71.875 -0.00026068696471862
71.9375 -0.000260364518146831
72 -0.000260037653718891
72.0625 -0.000259706422247357
72.125 -0.000259370874193828
72.1875 -0.000259031059670814
72.25 -0.000258687028443599
72.3125 -0.000258338829932091
72.375 -0.000257986513212668
72.4375 -0.000257630127020017
72.5 -0.00025726971974896
72.5625 -0.000256905339456275
72.625 -0.000256537033862513
72.6875 -0.000256164850353797
72.75 -0.000255788835983623
72.8125 -0.000255409037474649
72.875 -0.000255025501220474
72.9375 -0.000254638273287414
73 -0.000254247399416268
73.0625 -0.000253852925024074
73.125 -0.000253454895205861
73.1875 -0.000253053354736392
73.25 -0.000252648348071896
73.3125 -0.000252239919351799
73.375 -0.000251828112400442
73.4375 -0.000251412970728795
73.5 -0.000250994537536159
73.5625 -0.000250572855711865
73.625 -0.000250147967836961
73.6875 -0.000249719916185899
73.75 -0.000249288742728207
73.8125 -0.000248854489130155
73.875 -0.000248417196756417
73.9375 -0.000247976906671725
74 -0.000247533659642509
74.0625 -0.000247087496138541
74.125 -0.000246638456334565
74.1875 -0.000246186580111915
74.25 -0.000245731907060137
74.3125 -0.000245274476478599
74.375 -0.000244814327378087
74.4375 -0.000244351498482405
74.5 -0.00024388602822996
74.5625 -0.000243417954775347
74.625 -0.000242947315990916
74.6875 -0.000242474149468343
74.75 -0.000241998492520192
74.8125 -0.00024152038218146
74.875 -0.000241039855211131
74.9375 -0.000240556948093708
75 -0.000240071697040751
75.0625 -0.000239584137992398
75.125 -0.000239094306618884
75.1875 -0.000238602238322054
75.25 -0.000238107968236864
75.3125 -0.000237611531232884
75.375 -0.000237112961915787
75.4375 -0.000236612294628829
75.5 -0.000236109563454335
75.5625 -0.000235604802215163
75.625 -0.000235098044476174
75.6875 -0.000234589323545683
75.75 -0.000234078672476919
75.8125 -0.000233566124069461
75.875 -0.000233051710870684
75.9375 -0.000232535465177183
76 -0.000232017419036205
76.0625 -0.000231497604247064
76.125 -0.000230976052362553
76.1875 -0.000230452794690352
76.25 -0.000229927862294427
76.3125 -0.00022940128599642
76.375 -0.000228873096377041
76.4375 -0.000228343323777443
76.5 -0.000227811998300602
76.5625 -0.000227279149812678
76.625 -0.000226744807944383
76.6875 -0.000226209002092334
76.75 -0.000225671761420399
76.8125 -0.000225133114861046
76.875 -0.000224593091116675
76.9375 -0.000224051718660952
77 -0.000223509025740132
77.0625 -0.000222965040374376
77.125 -0.000222419790359067
77.1875 -0.000221873303266115
77.25 -0.000221325606445256
77.3125 -0.000220776727025349
77.375 -0.000220226691915662
77.4375 -0.000219675527807157
77.5 -0.000219123261173763
77.5625 -0.000218569918273651
77.625 -0.000218015525150498
77.6875 -0.00021746010763474
77.75 -0.000216903691344836
77.8125 -0.000216346301688505
77.875 -0.000215787963863973
77.9375 -0.000215228702861209
78 -0.000214668543463151
78.0625 -0.000214107510246934
78.125 -0.000213545627585108
78.1875 -0.00021298291964685
78.25 -0.000212419410399172
78.3125 -0.00021185512360812
78.375 -0.000211290082839976
78.4375 -0.00021072431146244
78.5 -0.000210157832645823
78.5625 -0.00020959066936422
78.625 -0.000209022844396688
78.6875 -0.000208454380328413
78.75 -0.000207885299551869
78.8125 -0.000207315624267981
78.875 -0.000206745376487273
78.9375 -0.000206174578031018
79 -0.000205603250532373
79.0625 -0.000205031415437519
79.125 -0.000204459094006792
79.1875 -0.000203886307315805
79.25 -0.000203313076256568
79.3125 -0.000202739421538602
79.375 -0.000202165363690051
79.4375 -0.000201590923058783
79.5 -0.000201016119813485
79.5625 -0.000200440973944766
79.625 -0.000199865505266233
79.6875 -0.000199289733415584
79.75 -0.000198713677855679
79.8125 -0.000198137357875614
79.875 -0.000197560792591792
79.9375 -0.00019698400094898
80 -0.000196407001721368
80.0625 -0.000195829813513624
80.125 -0.000195252454761936
80.1875 -0.000194674943735058
80.25 -0.000194097298535344
80.3125 -0.000193519537099783
80.375 -0.000192941677201024
80.4375 -0.000192363736448398
80.5 -0.000191785732288937
80.5625 -0.000191207682008384
80.625 -0.000190629602732199
80.6875 -0.000190051511426569
80.75 -0.000189473424899394
80.8125 -0.000188895359801291
80.875 -0.000188317332626574
80.9375 -0.00018773935971424
81 -0.000187161457248949
81.0625 -0.000186583641261994
81.125 -0.000186005927632274
81.1875 -0.000185428332087252
81.25 -0.000184850870203921
81.3125 -0.000184273557409756
81.375 -0.000183696408983662
81.4375 -0.000183119440056922
81.5 -0.000182542665614137
81.5625 -0.000181966100494161
81.625 -0.000181389759391035
81.6875 -0.000180813656854911
81.75 -0.000180237807292975
81.8125 -0.000179662224970367
81.875 -0.000179086924011093
81.9375 -0.000178511918398931
82 -0.000177937221978339
82.0625 -0.000177362848455355
82.125 -0.000176788811398487
82.1875 -0.000176215124239611
82.25 -0.000175641800274852
82.3125 -0.000175068852665468
82.375 -0.00017449629443873
82.4375 -0.000173924138488789
82.5 -0.000173352397577552
82.5625 -0.000172781084335542
82.625 -0.00017221021126276
82.6875 -0.000171639790729539
82.75 -0.000171069834977399
82.8125 -0.000170500356119892
82.875 -0.000169931366143445
82.9375 -0.000169362876908199
83 -0.000168794900148846
83.0625 -0.000168227447475456
83.125 -0.000167660530374305
83.1875 -0.000167094160208696
83.25 -0.00016652834821978
83.3125 -0.000165963105527367
83.375 -0.000165398443130733
83.4375 -0.000164834371909433
83.5 -0.000164270902624097
83.5625 -0.000163708045917226
83.625 -0.000163145812313992
83.6875 -0.00016258421222302
83.75 -0.000162023255937177
83.8125 -0.000161462953634356
83.875 -0.000160903315378245
83.9375 -0.000160344351119108
84 -0.000159786070694552
84.0625 -0.00015922848383029
84.125 -0.000158671600140906
84.1875 -0.000158115429130611
84.25 -0.000157559980193995
84.3125 -0.000157005262616779
84.375 -0.00015645128557656
84.4375 -0.000155898058143555
84.5 -0.000155345589281334
84.5625 -0.000154793887847559
84.625 -0.000154242962594715
84.6875 -0.000153692822170832
84.75 -0.000153143475120214
84.8125 -0.000152594929884153
84.875 -0.000152047194801648
84.9375 -0.000151500278110113
85 -0.000150954187946092
85.0625 -0.000150408932345953
85.125 -0.0001498645192466
85.1875 -0.000149320956486162
85.25 -0.000148778251804687
85.3125 -0.000148236412844836
85.375 -0.000147695447152566
85.4375 -0.000147155362177812
85.5 -0.000146616165275168
85.5625 -0.000146077863704561
85.625 -0.000145540464631921
85.6875 -0.000145003975129853
85.75 -0.000144468402178299
85.8125 -0.0001439337526652
85.875 -0.000143400033387151
85.9375 -0.00014286725105006
86 -0.000142335412269795
86.0625 -0.000141804523572832
86.125 -0.000141274591396899
86.1875 -0.000140745622091616
86.25 -0.00014021762191913
86.3125 -0.000139690597054754
86.375 -0.00013916455358759
86.4375 -0.000138639497521161
86.5 -0.000138115434774032
86.5625 -0.000137592371180428
86.625 -0.000137070312490855
86.6875 -0.000136549264372712
86.75 -0.000136029232410896
86.8125 -0.000135510222108417
86.875 -0.000134992238886995
86.9375 -0.000134475288087662
87 -0.000133959374971358
87.0625 -0.000133444504719528
87.125 -0.000132930682434709
87.1875 -0.000132417913141117
87.25 -0.000131906201785234
87.3125 -0.000131395553236384
87.375 -0.000130885972287317
87.4375 -0.000130377463654778
87.5 -0.000129870031980078
87.5625 -0.000129363681829669
87.625 -0.000128858417695701
87.6875 -0.000128354243996588
87.75 -0.000127851165077565
87.8125 -0.000127349185211248
87.875 -0.00012684830859818
87.9375 -0.000126348539367385
88 -0.000125849881576915
88.0625 -0.000125352339214391
88.125 -0.000124855916197545
88.1875 -0.000124360616374757
88.25 -0.00012386644352559
88.3125 -0.00012337340136132
88.375 -0.000122881493525468
88.4375 -0.000122390723594322
88.5 -0.000121901095077462
88.5625 -0.000121412611418278
88.625 -0.000120925275994488
88.6875 -0.000120439092118651
88.75 -0.000119954063038681
88.8125 -0.00011947019193835
88.875 -0.000118987481937798
88.9375 -0.000118505936094033
89 -0.00011802555740143
89.0625 -0.000117546348792231
89.125 -0.000117068313137036
89.1875 -0.000116591453245294
89.25 -0.000116115771865794
89.3125 -0.000115641271687147
89.375 -0.000115167955338274
89.4375 -0.000114695825388878
89.5 -0.000114224884349931
89.5625 -0.00011375513467414
89.625 -0.000113286578756425
89.6875 -0.000112819218934383
89.75 -0.000112353057488759
89.8125 -0.000111888096643908
89.875 -0.000111424338568254
89.9375 -0.000110961785374753
90 -0.000110500439121343
90.0625 -0.000110040301811402
90.125 -0.000109581375394198
90.1875 -0.000109123661765332
90.25 -0.00010866716276719
90.3125 -0.000108211880189381
90.375 -0.00010775781576918
90.4375 -0.000107304971191962
90.5 -0.000106853348091641
90.5625 -0.0001064029480511
90.625 -0.000105953772602622
90.6875 -0.000105505823228316
90.75 -0.000105059101360544
90.8125 -0.000104613608382341
90.875 -0.000104169345627837
90.9375 -0.000103726314382671
91 -0.000103284515884413
91.0625 -0.000102843951322966
91.125 -0.000102404621840986
91.1875 -0.000101966528534285
91.25 -0.000101529672452234
91.3125 -0.000101094054598171
91.375 -0.000100659675929798
91.4375 -0.000100226537359578
91.5 -9.97946397551335e-05
91.5625 -9.93639839396389e-05
91.625 -9.893457069221e-05
91.6875 -9.85064007482934e-05
91.75 -9.80794748000527e-05
91.8125 -9.76537934967524e-05
91.875 -9.72293574451389e-05
91.9375 -9.68061672098202e-05
92 -9.63842233136427e-05
92.0625 -9.59635262380657e-05
92.125 -9.5544076423534e-05
92.1875 -9.51258742698476e-05
92.25 -9.470892013653e-05
92.3125 -9.42932143431935e-05
92.375 -9.38787571699025e-05
92.4375 -9.3465548857535e-05
92.5 -9.3053589608141e-05
92.5625 -9.26428795852998e-05
92.625 -9.22334189144741e-05
92.6875 -9.18252076833626e-05
92.75 -9.14182459422499e-05
92.8125 -9.1012533704355e-05
92.875 -9.06080709461765e-05
92.9375 -9.02048576078369e-05
93 -8.9802893593424e-05
93.0625 -8.94021787713302e-05
93.125 -8.90027129745901e-05
93.1875 -8.86044960012156e-05
93.25 -8.82075276145292e-05
93.3125 -8.7811807543495e-05
93.375 -8.74173354830475e-05
93.4375 -8.70241110944191e-05
93.5 -8.66321340054643e-05
93.5625 -8.62414038109832e-05
93.625 -8.58519200730418e-05
93.6875 -8.5463682321291e-05
93.75 -8.50766900532835e-05
93.8125 -8.46909427347885e-05
93.875 -8.43064398001042e-05
93.9375 -8.39231806523689e-05
94 -8.35411646638698e-05
94.0625 -8.31603911763498e-05
94.125 -8.27808595013121e-05
94.1875 -8.24025689203237e-05
94.25 -8.20255186853159e-05
94.3125 -8.16497080188837e-05
94.375 -8.12751361145826e-05
94.4375 -8.09018021372242e-05
94.5 -8.05297052231695e-05
94.5625 -8.01588444806199e-05
94.625 -7.97892189899074e-05
94.6875 -7.94208278037817e-05
94.75 -7.90536699476964e-05
94.8125 -7.86877444200928e-05
94.875 -7.83230501926822e-05
94.9375 -7.79595862107257e-05
95 -7.75973513933132e-05
95.0625 -7.72363446336397e-05
95.125 -7.68765647992803e-05
95.1875 -7.65180107324628e-05
95.25 -7.61606812503394e-05
95.3125 -7.5804575145256e-05
95.375 -7.54496911850195e-05
95.4375 -7.50960281131642e-05
95.5 -7.47435846492156e-05
95.5625 -7.43923594889526e-05
95.625 -7.40423513046687e-05
95.6875 -7.36935587454303e-05
95.75 -7.33459804373342e-05
95.8125 -7.2999614983763e-05
95.875 -7.26544609656385e-05
95.9375 -7.23105169416744e-05
96 -7.19677814486262e-05
96.0625 -7.16262530015396e-05
96.125 -7.12859300939982e-05
96.1875 -7.09468111983684e-05
96.25 -7.0608894766043e-05
96.3125 -7.02721792276833e-05
96.375 -6.99366629934596e-05
96.4375 -6.96023444532898e-05
96.5 -6.92692219770766e-05
96.5625 -6.89372939149428e-05
96.625 -6.86065585974655e-05
96.6875 -6.82770143359081e-05
96.75 -6.79486594224513e-05
96.8125 -6.76214921304217e-05
96.875 -6.729551071452e-05
96.9375 -6.69707134110464e-05
97 -6.66470984381252e-05
97.0625 -6.6324663995928e-05
97.125 -6.60034082668941e-05
97.1875 -6.56833294159513e-05
97.25 -6.53644255907336e-05
97.3125 -6.50466949217978e-05
97.375 -6.47301355228391e-05
97.4375 -6.44147454909045e-05
97.5 -6.4100522906605e-05
97.5625 -6.37874658343266e-05
97.625 -6.34755723224391e-05
97.6875 -6.31648404035042e-05
97.75 -6.28552680944816e-05
97.8125 -6.25468533969339e-05
97.875 -6.22395942972299e-05
97.9375 -6.19334887667465e-05
98 -6.16285347620693e-05
98.0625 -6.13247302251916e-05
98.125 -6.1022073083712e-05
98.1875 -6.07205612510307e-05
98.25 -6.0420192626544e-05
98.3125 -6.01209650958383e-05
98.375 -5.98228765308815e-05
98.4375 -5.95259247902141e-05
98.5 -5.92301077191381e-05
98.5625 -5.8935423149905e-05
98.625 -5.86418689019024e-05
98.6875 -5.83494427818391e-05
98.75 -5.80581425839289e-05
98.8125 -5.7767966090073e-05
98.875 -5.74789110700411e-05
98.9375 -5.71909752816514e-05
99 -5.69041564709491e-05
99.0625 -5.6618452372383e-05
99.125 -5.63338607089822e-05
99.1875 -5.60503791925299e-05
99.25 -5.57680055237373e-05
99.3125 -5.54867373924148e-05
99.375 -5.52065724776435e-05
99.4375 -5.49275084479443e-05
99.5 -5.46495429614457e-05
99.5625 -5.43726736660512e-05
99.625 -5.40968981996047e-05
99.6875 -5.38222141900551e-05
99.75 -5.35486192556189e-05
99.8125 -5.3276111004943e-05
99.875 -5.30046870372645e-05
99.9375 -5.27343449425707e-05
100 -5.24650823017574e-05
100.0625 -5.21968966867856e-05
100.125 -5.19297856608376e-05
100.1875 -5.16637467784718e-05
100.25 -5.13987775857757e-05
100.3125 -5.11348756205188e-05
100.375 -5.08720384123031e-05
100.4375 -5.06102634827137e-05
100.5 -5.03495483454669e-05
100.5625 -5.00898905065586e-05
100.625 -4.98312874644102e-05
100.6875 -4.95737367100141e-05
100.75 -4.93172357270781e-05
100.8125 -4.90617819921682e-05
100.875 -4.88073729748509e-05
100.9375 -4.85540061378338e-05
101 -4.83016789371053e-05
101.0625 -4.80503888220734e-05
101.125 -4.78001332357033e-05
101.1875 -4.75509096146535e-05
101.25 -4.73027153894114e-05
101.3125 -4.70555479844276e-05
101.375 -4.68094048182491e-05
101.4375 -4.65642833036512e-05
101.5 -4.63201808477689e-05
101.5625 -4.60770948522267e-05
101.625 -4.58350227132675e-05
101.6875 -4.55939618218809e-05
101.75 -4.53539095639296e-05
101.8125 -4.51148633202756e-05
101.875 -4.4876820466905e-05
101.9375 -4.46397783750515e-05
102 -4.44037344113195e-05
102.0625 -4.41686859378058e-05
102.125 -4.39346303122205e-05
102.1875 -4.37015648880063e-05
102.25 -4.3469487014458e-05
102.3125 -4.32383940368396e-05
102.375 -4.30082832965018e-05
102.4375 -4.27791521309973e-05
102.5 -4.25509978741959e-05
102.5625 -4.23238178563983e-05
102.625 -4.20976094044495e-05
102.6875 -4.18723698418502e-05
102.75 -4.1648096488868e-05
102.8125 -4.14247866626479e-05
102.875 -4.12024376773211e-05
102.9375 -4.09810468441134e-05
103 -4.07606114714524e-05
103.0625 -4.05411288650742e-05
103.125 -4.03225963281284e-05
103.1875 -4.01050111612831e-05
103.25 -3.98883706628286e-05
103.3125 -3.96726721287798e-05
103.375 -3.94579128529784e-05
103.4375 -3.92440901271938e-05
103.5 -3.90312012412233e-05
103.5625 -3.88192434829912e-05
103.625 -3.86082141386472e-05
103.6875 -3.8398110492664e-05
103.75 -3.81889298279338e-05
103.8125 -3.79806694258643e-05
103.875 -3.77733265664734e-05
103.9375 -3.75668985284833e-05
104 -3.73613825894139e-05
104.0625 -3.71567760256752e-05
104.125 -3.69530761126585e-05
104.1875 -3.67502801248279e-05
104.25 -3.65483853358093e-05
104.3125 -3.63473890184802e-05
104.375 -3.6147288445058e-05
104.4375 -3.59480808871868e-05
104.5 -3.57497636160251e-05
104.5625 -3.55523339023306e-05
104.625 -3.53557890165463e-05
104.6875 -3.51601262288843e-05
104.75 -3.49653428094093e-05
104.8125 -3.47714360281214e-05
104.875 -3.45784031550384e-05
104.9375 -3.43862414602767e-05
105 -3.41949482141316e-05
105.0625 -3.40045206871575e-05
105.125 -3.38149561502463e-05
105.1875 -3.36262518747061e-05
105.25 -3.34384051323383e-05
105.3125 -3.32514131955142e-05
105.375 -3.30652733372514e-05
105.4375 -3.28799828312887e-05
105.5 -3.26955389521607e-05
105.5625 -3.25119389752717e-05
105.625 -3.23291801769686e-05
105.6875 -3.21472598346133e-05
105.75 -3.19661752266545e-05
105.8125 -3.17859236326985e-05
105.875 -3.16065023335795e-05
105.9375 -3.1427908611429e-05
106 -3.12501397497451e-05
106.0625 -3.10731930334601e-05
106.125 -3.08970657490084e-05
106.1875 -3.07217551843932e-05
106.25 -3.05472586292526e-05
106.3125 -3.03735733749252e-05
106.375 -3.02006967145148e-05
106.4375 -3.00286259429545e-05
106.5 -2.98573583570702e-05
106.5625 -2.96868912556438e-05
106.625 -2.95172219394748e-05
106.6875 -2.93483477114423e-05
106.75 -2.91802658765659e-05
106.8125 -2.90129737420654e-05
106.875 -2.88464686174214e-05
106.9375 -2.86807478144335e-05
107 -2.85158086472791e-05
107.0625 -2.83516484325708e-05
107.125 -2.81882644894143e-05
107.1875 -2.80256541394641e-05
107.25 -2.78638147069799e-05
107.3125 -2.77027435188819e-05
107.375 -2.75424379048054e-05
107.4375 -2.73828951971552e-05
107.5 -2.72241127311587e-05
107.5625 -2.70660878449195e-05
107.625 -2.69088178794691e-05
107.6875 -2.67523001788193e-05
107.75 -2.65965320900128e-05
107.8125 -2.64415109631747e-05
107.875 -2.62872341515616e-05
107.9375 -2.61336990116119e-05
108 -2.59809029029944e-05
108.0625 -2.58288431886568e-05
108.125 -2.56775172348734e-05
108.1875 -2.55269224112928e-05
108.25 -2.5377056090984e-05
108.3125 -2.52279156504834e-05
108.375 -2.50794984698397e-05
108.4375 -2.49318019326598e-05
108.5 -2.47848234261525e-05
108.5625 -2.46385603411736e-05
108.625 -2.44930100722688e-05
108.6875 -2.43481700177166e-05
108.75 -2.42040375795716e-05
108.8125 -2.40606101637057e-05
108.875 -2.391788517985e-05
108.9375 -2.37758600416357e-05
109 -2.36345321666346e-05
109.0625 -2.34938989763991e-05
109.125 -2.33539578965017e-05
109.1875 -2.3214706356574e-05
109.25 -2.30761417903451e-05
109.3125 -2.29382616356798e-05
109.375 -2.2801063334616e-05
109.4375 -2.2664544333402e-05
109.5 -2.25287020825327e-05
109.5625 -2.2393534036786e-05
109.625 -2.22590376552585e-05
109.6875 -2.21252104014006e-05
109.75 -2.19920497430509e-05
109.8125 -2.18595531524712e-05
109.875 -2.17277181063794e-05
109.9375 -2.15965420859837e-05
110 -2.1466022577015e-05
110.0625 -2.13361570697593e-05
110.125 -2.12069430590903e-05
110.1875 -2.10783780445002e-05
110.25 -2.09504595301314e-05
110.3125 -2.0823185024807e-05
110.375 -2.06965520420612e-05
110.4375 -2.05705581001689e-05
110.5 -2.04452007221754e-05
110.5625 -2.03204774359251e-05
110.625 -2.01963857740905e-05
110.6875 -2.00729232742001e-05
110.75 -1.99500874786662e-05
110.8125 -1.9827875934812e-05
110.875 -1.97062861948992e-05
110.9375 -1.9585315816154e-05
111 -1.94649623607932e-05
111.0625 -1.93452233960503e-05
111.125 -1.92260964942008e-05
111.1875 -1.91075792325868e-05
111.25 -1.89896691936419e-05
111.3125 -1.88723639649155e-05
111.375 -1.87556611390961e-05
111.4375 -1.86395583140352e-05
111.5 -1.85240530927702e-05
111.5625 -1.84091430835469e-05
111.625 -1.82948258998422e-05
111.6875 -1.81810991603856e-05
111.75 -1.8067960489181e-05
111.8125 -1.79554075155279e-05
111.875 -1.78434378740423e-05
111.9375 -1.77320492046768e-05
112 -1.76212391527414e-05
112.0625 -1.75110053689228e-05
112.125 -1.74013455093037e-05
112.1875 -1.72922572353825e-05
112.25 -1.71837382140916e-05
112.3125 -1.70757861178156e-05
112.375 -1.69683986244101e-05
112.4375 -1.68615734172185e-05
112.5 -1.67553081850903e-05
112.5625 -1.66496006223975e-05
112.625 -1.65444484290516e-05
112.6875 -1.64398493105198e-05
112.75 -1.63358009778417e-05
112.8125 -1.62323011476442e-05
112.875 -1.61293475421576e-05
112.9375 -1.60269378892304e-05
113 -1.59250699223443e-05
113.0625 -1.58237413806286e-05
113.125 -1.57229500088744e-05
113.1875 -1.56226935575487e-05
113.25 -1.55229697828075e-05
113.3125 -1.54237764465098e-05
113.375 -1.532511131623e-05
113.4375 -1.52269721652707e-05
113.5 -1.51293567726755e-05
113.5625 -1.50322629232405e-05
113.625 -1.49356884075267e-05
113.6875 -1.48396310218711e-05
113.75 -1.47440885683983e-05
113.8125 -1.46490588550312e-05
113.875 -1.45545396955019e-05
113.9375 -1.44605289093618e-05
114 -1.43670243219923e-05
114.0625 -1.42740237646139e-05
114.125 -1.41815250742965e-05
114.1875 -1.40895260939685e-05
114.25 -1.39980246724256e-05
114.3125 -1.390701866434e-05
114.375 -1.38165059302685e-05
114.4375 -1.37264843366613e-05
114.5 -1.36369517558697e-05
114.5625 -1.35479060661536e-05
114.625 -1.34593451516899e-05
114.6875 -1.33712669025786e-05
114.75 -1.32836692148508e-05
114.8125 -1.31965499904749e-05
114.875 -1.31099071373635e-05
114.9375 -1.30237385693791e-05
115 -1.2938042206341e-05
115.0625 -1.28528159740302e-05
115.125 -1.27680578041956e-05
115.1875 -1.26837656345592e-05
115.25 -1.2599937408821e-05
115.3125 -1.2516571076664e-05
115.375 -1.2433664593759e-05
115.4375 -1.23512159217687e-05
115.5 -1.2269223028352e-05
115.5625 -1.21876838871683e-05
115.625 -1.21065964778809e-05
115.6875 -1.20259587861604e-05
115.75 -1.19457688036884e-05
115.8125 -1.18660245281606e-05
115.875 -1.17867239632892e-05
115.9375 -1.17078651188063e-05
116 -1.16294460104656e-05
116.0625 -1.15514646600454e-05
116.125 -1.14739190953502e-05
116.1875 -1.13968073502125e-05
116.25 -1.1320127464495e-05
116.3125 -1.12438774840913e-05
116.375 -1.1168055460928e-05
116.4375 -1.1092659452965e-05
116.5 -1.10176875241968e-05
116.5625 -1.09431377446531e-05
116.625 -1.08690081903993e-05
116.6875 -1.07952969435367e-05
116.75 -1.07220020922029e-05
116.8125 -1.06491217305714e-05
116.875 -1.05766539588513e-05
116.9375 -1.05045968832874e-05
117 -1.04329486161589e-05
117.0625 -1.03617072757793e-05
117.125 -1.02908709864948e-05
117.1875 -1.02204378786835e-05
117.25 -1.0150406088754e-05
117.3125 -1.00807737591442e-05
117.375 -1.0011539038319e-05
117.4375 -9.94270008076923e-06
117.5 -9.87425504700901e-06
117.5625 -9.80620210357404e-06
117.625 -9.73853942301912e-06
117.6875 -9.67126518391565e-06
117.75 -9.60437757084906e-06
117.8125 -9.53787477441598e-06
117.875 -9.47175499122126e-06
117.9375 -9.40601642387494e-06
118 -9.34065728098892e-06
118.0625 -9.2756757771736e-06
118.125 -9.21107013303427e-06
118.1875 -9.14683857516743e-06
118.25 -9.08297933615693e-06
118.3125 -9.01949065456995e-06
118.375 -8.95637077495287e-06
118.4375 -8.89361794782696e-06
118.5 -8.83123042968398e-06
118.5625 -8.76920648298156e-06
118.625 -8.70754437613853e-06
118.6875 -8.64624238353003e-06
118.75 -8.58529878548259e-06
118.8125 -8.52471186826894e-06
118.875 -8.46447992410281e-06
118.9375 -8.40460125113353e-06
119 -8.34507415344052e-06
119.0625 -8.28589694102765e-06
119.125 -8.22706792981746e-06
119.1875 -8.16858544164529e-06
119.25 -8.11044780425326e-06
119.3125 -8.0526533512841e-06
119.375 -7.99520042227494e-06
119.4375 -7.93808736265085e-06
119.5 -7.88131252371844e-06
119.5625 -7.82487426265914e-06
119.625 -7.76877094252253e-06
119.6875 -7.7130009322195e-06
119.75 -7.65756260651519e-06
119.8125 -7.60245434602204e-06
119.875 -7.54767453719251e-06
119.9375 -7.49322157231183e-06
120 -7.43909384949056e-06
120.0625 -7.3852897726571e-06
120.125 -7.33180775155008e-06
120.1875 -7.2786462017106e-06
120.25 -7.22580354447443e-06
120.3125 -7.17327820696406e-06
120.375 -7.12106862208069e-06
120.4375 -7.06917322849608e-06
120.5 -7.01759047064432e-06
120.5625 -6.9663187987135e-06
120.625 -6.91535666863732e-06
120.6875 -6.86470254208649e-06
120.75 -6.81435488646021e-06
120.8125 -6.76431217487739e-06
120.875 -6.71457288616789e-06
120.9375 -6.66513550486361e-06
121 -6.61599852118952e-06
121.0625 -6.56716043105459e-06
121.125 -6.51861973604264e-06
121.1875 -6.47037494340308e-06
121.25 -6.42242456604159e-06
121.3125 -6.37476712251074e-06
121.375 -6.32740113700044e-06
121.4375 -6.28032513932841e-06
121.5 -6.23353766493051e-06
121.5625 -6.18703725485099e-06
121.625 -6.1408224557327e-06
121.6875 -6.09489181980717e-06
121.75 -6.04924390488466e-06
121.8125 -6.00387727434411e-06
121.875 -5.95879049712303e-06
121.9375 -5.91398214770728e-06
122 -5.86945080612083e-06
122.0625 -5.82519505791542e-06
122.125 -5.78121349416014e-06
122.1875 -5.73750471143097e-06
122.25 -5.69406731180023e-06
122.3125 -5.65089990282594e-06
122.375 -5.60800109754118e-06
122.4375 -5.56536951444334e-06
122.5 -5.52300377748328e-06
122.5625 -5.48090251605447e-06
122.625 -5.43906436498208e-06
122.6875 -5.39748796451195e-06
122.75 -5.35617196029954e-06
122.8125 -5.31511500339881e-06
122.875 -5.27431575025104e-06
122.9375 -5.23377286267362e-06
123 -5.19348500784871e-06
123.0625 -5.15345085831192e-06
123.125 -5.11366909194091e-06
123.1875 -5.07413839194389e-06
123.25 -5.03485744684817e-06
123.3125 -4.99582495048852e-06
123.375 -4.95703960199561e-06
123.4375 -4.91850010578432e-06
123.5 -4.880205171542e-06
123.5625 -4.84215351421672e-06
123.625 -4.80434385400547e-06
123.6875 -4.76677491634225e-06
123.75 -4.72944543188617e-06
123.8125 -4.69235413650953e-06
123.875 -4.65549977128574e-06
123.9375 -4.61888108247736e-06
124 -4.58249682152392e-06
124.0625 -4.54634574502985e-06
124.125 -4.51042661475227e-06
124.1875 -4.47473819758875e-06
124.25 -4.4392792655651e-06
124.3125 -4.40404859582303e-06
124.375 -4.36904497060782e-06
124.4375 -4.33426717725597e-06
124.5 -4.29971400818271e-06
124.5625 -4.26538426086965e-06
124.625 -4.23127673785219e-06
124.6875 -4.19739024670706e-06
124.75 -4.16372360003975e-06
124.8125 -4.1302756154719e-06
124.875 -4.09704511562868e-06
124.9375 -4.06403092812614e-06
125 -4.03123188555851e-06
125.0625 -3.99864682548547e-06
125.125 -3.96627459041944e-06
125.1875 -3.93411402781272e-06
125.25 -3.90216399004476e-06
125.3125 -3.87042333440928e-06
125.375 -3.83889092310138e-06
125.4375 -3.8075656232047e-06
125.5 -3.77644630667846e-06
125.5625 -3.74553185034452e-06
125.625 -3.71482113587442e-06
125.6875 -3.68431304977635e-06
125.75 -3.6540064833822e-06
125.8125 -3.62390033283442e-06
125.875 -3.59399349907303e-06
125.9375 -3.56428488782251e-06
126 -3.53477340957865e-06
126.0625 -3.5054579795955e-06
126.125 -3.47633751787215e-06
126.1875 -3.44741094913957e-06
126.25 -3.41867720284746e-06
126.3125 -3.390135213151e-06
126.375 -3.36178391889765e-06
126.4375 -3.33362226361388e-06
126.5 -3.30564919549195e-06
126.5625 -3.2778636673766e-06
126.625 -3.25026463675178e-06
126.6875 -3.22285106572732e-06
126.75 -3.19562192102564e-06
126.8125 -3.16857617396839e-06
126.875 -3.14171280046314e-06
126.9375 -3.11503078098996e-06
127 -3.0885291005881e-06
127.0625 -3.06220674884259e-06
127.125 -3.03606271987082e-06
127.1875 -3.01009601230919e-06
127.25 -2.98430562929963e-06
127.3125 -2.95869057847622e-06
127.375 -2.93324987195173e-06
127.4375 -2.90798252630421e-06
127.5 -2.88288756256348e-06
127.5625 -2.85796400619774e-06
127.625 -2.83321088710004e-06
127.6875 -2.80862723957487e-06
127.75 -2.78421210232461e-06
127.8125 -2.75996451843612e-06
127.875 -2.7358835353672e-06
127.9375 -2.7119682049331e-06
128 -2.68821758329306e-06
128.0625 -2.66463073093675e-06
128.125 -2.6412067126708e-06
128.1875 -2.6179445976053e-06
128.25 -2.59484345914027e-06
128.3125 -2.57190237495213e-06
128.375 -2.54912042698022e-06
128.4375 -2.52649670141329e-06
128.5 -2.50403028867594e-06
128.5625 -2.48172028341512e-06
128.625 -2.45956578448665e-06
128.6875 -2.43756589494166e-06
128.75 -2.41571972201309e-06
128.8125 -2.39402637710218e-06
128.875 -2.37248497576495e-06
128.9375 -2.3510946376987e-06
129 -2.3298544867285e-06
129.0625 -2.30876365079369e-06
129.125 -2.28782126193436e-06
129.1875 -2.26702645627789e-06
129.25 -2.24637837402541e-06
129.3125 -2.22587615943837e-06
129.375 -2.205518960825e-06
129.4375 -2.18530593052687e-06
129.5 -2.1652362249054e-06
129.5625 -2.14530900432841e-06
129.625 -2.12552343315664e-06
129.6875 -2.10587867973031e-06
129.75 -2.08637391635568e-06
129.8125 -2.06700831929161e-06
129.875 -2.04778106873609e-06
129.9375 -2.02869134881291e-06
130 -2.00973834755813e-06
130.0625 -1.99092125690677e-06
130.125 -1.97223927267938e-06
130.1875 -1.95369159456864e-06
130.25 -1.93527742612599e-06
130.3125 -1.91699597474828e-06
130.375 -1.89884645166442e-06
130.4375 -1.880828071922e-06
130.5 -1.86294005437397e-06
130.5625 -1.84518162166535e-06
130.625 -1.82755200021987e-06
130.6875 -1.81005042022672e-06
130.75 -1.79267611562721e-06
130.8125 -1.77542832410156e-06
130.875 -1.75830628705556e-06
130.9375 -1.74130924960742e-06
131 -1.72443646057443e-06
131.0625 -1.70768717245984e-06
131.125 -1.69106064143959e-06
131.1875 -1.67455612734911e-06
131.25 -1.65817289367022e-06
131.3125 -1.64191020751787e-06
131.375 -1.62576733962705e-06
131.4375 -1.60974356433968e-06
131.5 -1.59383815959141e-06
131.5625 -1.57805040689861e-06
131.625 -1.56237959134523e-06
131.6875 -1.54682500156974e-06
131.75 -1.53138592975212e-06
131.8125 -1.51606167160077e-06
131.875 -1.50085152633952e-06
131.9375 -1.48575479669463e-06
132 -1.47077078888183e-06
132.0625 -1.45589881259329e-06
132.125 -1.44113818098476e-06
132.1875 -1.42648821066257e-06
132.25 -1.41194822167077e-06
132.3125 -1.39751753747823e-06
132.375 -1.38319548496574e-06
132.4375 -1.36898139441319e-06
132.5 -1.35487459948674e-06
132.5625 -1.34087443722598e-06
132.625 -1.32698024803115e-06
132.6875 -1.3131913756504e-06
132.75 -1.29950716716697e-06
132.8125 -1.28592697298654e-06
132.875 -1.27245014682445e-06
132.9375 -1.25907604569303e-06
133 -1.24580402988898e-06
133.0625 -1.23263346298063e-06
133.125 -1.21956371179541e-06
133.1875 -1.20659414640718e-06
133.25 -1.19372414012366e-06
133.3125 -1.18095306947391e-06
133.375 -1.16828031419573e-06
133.4375 -1.15570525722319e-06
133.5 -1.14322728467413e-06
133.5625 -1.13084578583767e-06
133.625 -1.11856015316178e-06
133.6875 -1.10636978224084e-06
133.75 -1.09427407180328e-06
133.8125 -1.08227242369914e-06
133.875 -1.07036424288777e-06
133.9375 -1.05854893742547e-06
134 -1.0468259184532e-06
134.0625 -1.03519460018427e-06
134.125 -1.02365439989214e-06
134.1875 -1.01220473789811e-06
134.25 -1.00084503755917e-06
134.3125 -9.89574725255806e-07
134.375 -9.78393230379811e-07
134.4375 -9.67299985322179e-07
134.5 -9.56294425460989e-07
134.5625 -9.45375989149315e-07
134.625 -9.34544117703172e-07
134.6875 -9.23798255389482e-07
134.75 -9.13137849414066e-07
134.8125 -9.02562349909662e-07
134.875 -8.92071209923969e-07
134.9375 -8.81663885407718e-07
135 -8.71339835202765e-07
135.0625 -8.61098521030219e-07
135.125 -8.50939407478585e-07
135.1875 -8.40861961991943e-07
135.25 -8.30865654858148e-07
135.3125 -8.20949959197062e-07
135.375 -8.11114350948803e-07
135.4375 -8.01358308862035e-07
135.5 -7.91681314482271e-07
135.5625 -7.82082852140215e-07
135.625 -7.72562408940122e-07
135.6875 -7.63119474748191e-07
135.75 -7.53753542180984e-07
135.8125 -7.44464106593871e-07
135.875 -7.35250666069506e-07
135.9375 -7.26112721406326e-07
136 -7.17049776107083e-07
136.0625 -7.08061336367401e-07
136.125 -6.99146911064361e-07
136.1875 -6.90306011745114e-07
136.25 -6.81538152615525e-07
136.3125 -6.7284285052884e-07
136.375 -6.6421962497439e-07
136.4375 -6.55667998066311e-07
136.5 -6.47187494532304e-07
136.5625 -6.38777641702418e-07
136.625 -6.30437969497864e-07
136.6875 -6.22168010419854e-07
136.75 -6.13967299538472e-07
136.8125 -6.05835374481577e-07
136.875 -5.97771775423725e-07
136.9375 -5.89776045075132e-07
137 -5.81847728670657e-07
137.0625 -5.73986373958818e-07
137.125 -5.66191531190838e-07
137.1875 -5.58462753109718e-07
137.25 -5.50799594939342e-07
137.3125 -5.43201614373607e-07
137.375 -5.35668371565588e-07
137.4375 -5.28199429116728e-07
137.5 -5.20794352066061e-07
137.5625 -5.13452707879462e-07
137.625 -5.06174066438926e-07
137.6875 -4.98958000031884e-07
137.75 -4.91804083340537e-07
137.8125 -4.84711893431228e-07
137.875 -4.77681009743845e-07
137.9375 -4.70711014081246e-07
138 -4.63801490598724e-07
138.0625 -4.56952025793489e-07
138.125 -4.50162208494198e-07
138.1875 -4.43431629850496e-07
138.25 -4.36759883322601e-07
138.3125 -4.30146564670914e-07
138.375 -4.23591271945655e-07
138.4375 -4.17093605476538e-07
138.5 -4.10653167862472e-07
138.5625 -4.04269563961289e-07
138.625 -3.97942400879506e-07
138.6875 -3.9167128796212e-07
138.75 -3.85455836782426e-07
138.8125 -3.79295661131872e-07
138.875 -3.73190377009941e-07
138.9375 -3.67139602614063e-07
139 -3.61142958329563e-07
139.0625 -3.55200066719631e-07
139.125 -3.49310552515328e-07
139.1875 -3.43474042605623e-07
139.25 -3.37690166027455e-07
139.3125 -3.31958553955835e-07
139.375 -3.26278839693968e-07
139.4375 -3.20650658663413e-07
139.5 -3.15073648394269e-07
139.5625 -3.09547448515398e-07
139.625 -3.0407170074467e-07
139.6875 -2.98646048879245e-07
139.75 -2.93270138785884e-07
139.8125 -2.87943618391288e-07
139.875 -2.82666137672473e-07
139.9375 -2.77437348647171e-07
140 -2.72256905364264e-07
140.0625 -2.67124463894246e-07
140.125 -2.62039682319719e-07
140.1875 -2.5700222072592e-07
140.25 -2.52011741191273e-07
140.3125 -2.4706790777798e-07
140.375 -2.42170386522634e-07
140.4375 -2.3731884542687e-07
140.5 -2.32512954448043e-07
140.5625 -2.27752385489937e-07
140.625 -2.23036812393503e-07
140.6875 -2.18365910927633e-07
140.75 -2.13739358779959e-07
140.8125 -2.09156835547687e-07
140.875 -2.04618022728454e-07
140.9375 -2.00122603711229e-07
141 -1.95670263767229e-07
141.0625 -1.91260690040881e-07
141.125 -1.86893571540799e-07
141.1875 -1.82568599130804e-07
141.25 -1.7828546552097e-07
141.3125 -1.74043865258699e-07
141.375 -1.69843494719829e-07
141.4375 -1.65684052099769e-07
141.5 -1.61565237404671e-07
141.5625 -1.57486752442626e-07
141.625 -1.53448300814894e-07
141.6875 -1.49449587907161e-07
141.75 -1.45490320880832e-07
141.8125 -1.41570208664349e-07
141.875 -1.37688961944542e-07
141.9375 -1.33846293158011e-07
142 -1.30041916482534e-07
142.0625 -1.26275547828512e-07
142.125 -1.2254690483044e-07
142.1875 -1.18855706838407e-07
142.25 -1.15201674909628e-07
142.3125 -1.11584531800011e-07
142.375 -1.08004001955744e-07
142.4375 -1.0445981150492e-07
142.5 -1.00951688249191e-07
142.5625 -9.74793616554483e-08
142.625 -9.40425628475365e-08
142.6875 -9.0641024597997e-08
142.75 -8.72744813198401e-08
142.8125 -8.3942669058348e-08
142.875 -8.06453254829074e-08
142.9375 -7.73821898788722e-08
143 -7.4153003139456e-08
143.0625 -7.09575077576541e-08
143.125 -6.77954478181959e-08
143.1875 -6.46665689895261e-08
143.25 -6.15706185158167e-08
143.3125 -5.85073452090079e-08
143.375 -5.54764994408785e-08
143.4375 -5.24778331351468e-08
143.5 -4.95110997596e-08
143.5625 -4.65760543182539e-08
143.625 -4.36724533435414e-08
143.6875 -4.0800054888531e-08
143.75 -3.79586185191743e-08
143.8125 -3.5147905306583e-08
143.875 -3.23676778193352e-08
143.9375 -2.9617700115811e-08
144 -2.68977377365569e-08
144.0625 -2.42075576966803e-08
144.125 -2.15469284782718e-08
144.1875 -1.89156200228578e-08
144.25 -1.63134037238815e-08
144.3125 -1.3740052419213e-08
144.375 -1.11953403836882e-08
144.4375 -8.67904332167707e-09
144.5 -6.19093835968004e-09
144.5625 -3.73080403895387e-09
144.625 -1.29842030816584e-09
144.6875 1.10643148392324e-09
144.75 3.48396859574734e-09
144.8125 5.83440690019491e-09
144.875 8.1579608918401e-09
144.9375 1.04548436941455e-08
145 1.27252670666364e-08
145.0625 1.49694414120465e-08
145.125 1.71875757834355e-08
145.1875 1.93798778912786e-08
145.25 2.15465541105268e-08
145.3125 2.36878094876404e-08
145.375 2.58038477475935e-08
145.4375 2.78948713008502e-08
145.5 2.99610812503139e-08
145.5625 3.2002677398247e-08
145.625 3.40198582531645e-08
145.6875 3.60128210366981e-08
145.75 3.79817616904339e-08
145.8125 3.99268748827209e-08
145.875 4.18483540154535e-08
145.9375 4.37463912308249e-08
146 4.56211774180534e-08
146.0625 4.74729022200819e-08
146.125 4.93017540402486e-08
146.1875 5.11079200489315e-08
146.25 5.2891586190165e-08
146.3125 5.46529371882291e-08
146.375 5.63921565542119e-08
146.4375 5.81094265925442e-08
146.5 5.98049284075076e-08
146.5625 6.14788419097157e-08
146.625 6.31313458225672e-08
146.6875 6.47626176886736e-08
146.75 6.63728338762587e-08
146.8125 6.79621695855323e-08
146.875 6.95307988550365e-08
146.9375 7.10788945679656e-08
147 7.26066284584593e-08
147.0625 7.41141711178696e-08
147.125 7.56016920010005e-08
147.1875 7.70693594323224e-08
147.25 7.85173406121588e-08
147.3125 7.99458016228479e-08
147.375 8.13549074348772e-08
147.4375 8.27448219129921e-08
147.5 8.41157078222786e-08
147.5625 8.54677268342197e-08
147.625 8.6801039532726e-08
147.6875 8.81158054201401e-08
147.75 8.94121829232152e-08
147.8125 9.06903293990686e-08
147.875 9.19504011411082e-08
147.9375 9.31925533849346e-08
148 9.44169403142165e-08
148.0625 9.56237150665416e-08
148.125 9.68130297392412e-08
148.1875 9.79850353951898e-08
148.25 9.91398820685795e-08
148.3125 1.00277718770669e-07
148.375 1.01398693495506e-07
148.4375 1.02502953225628e-07
148.5 1.03590643937734e-07
148.5625 1.04661910608334e-07
148.625 1.05716897219373e-07
148.6875 1.06755746763828e-07
148.75 1.07778601251283e-07
148.8125 1.08785601713478e-07
148.875 1.09776888209835e-07
148.9375 1.10752599832954e-07
149 1.11712874714093e-07
149.0625 1.12657850028617e-07
149.125 1.13587662001423e-07
149.1875 1.14502445912344e-07
149.25 1.15402336101526e-07
149.3125 1.16287465974784e-07
149.375 1.17157968008929e-07
149.4375 1.18013973757073e-07
149.5 1.18855613853915e-07
149.5625 1.19683018020994e-07
149.625 1.20496315071923e-07
149.6875 1.21295632917605e-07
149.75 1.22081098571412e-07
149.8125 1.2285283815435e-07
149.875 1.23610976900202e-07
149.9375 1.24355639160638e-07
150 1.25086948410312e-07
150.0625 1.25805027251926e-07
150.125 1.26509997421281e-07
150.1875 1.27201979792294e-07
150.25 1.27881094382003e-07
150.3125 1.28547460355537e-07
150.375 1.29201196031073e-07
150.4375 1.29842418884766e-07
150.5 1.30471245555655e-07
150.5625 1.31087791850548e-07
150.625 1.31692172748884e-07
150.6875 1.32284502407572e-07
150.75 1.32864894165807e-07
150.8125 1.33433460549864e-07
150.875 1.33990313277872e-07
150.9375 1.34535563264558e-07
151 1.35069320625981e-07
151.0625 1.3559169468423e-07
151.125 1.36102793972108e-07
151.1875 1.36602726237797e-07
151.25 1.3709159844949e-07
151.3125 1.3756951680001e-07
151.375 1.38036586711407e-07
151.4375 1.38492912839527e-07
151.5 1.38938599078562e-07
151.5625 1.39373748565586e-07
151.625 1.39798463685053e-07
151.6875 1.40212846073293e-07
151.75 1.40616996622969e-07
151.8125 1.41011015487523e-07
151.875 1.41395002085598e-07
151.9375 1.41769055105442e-07
152 1.42133272509279e-07
152.0625 1.42487751537676e-07
152.125 1.42832588713876e-07
152.1875 1.43167879848115e-07
152.25 1.43493720041918e-07
152.3125 1.43810203692373e-07
152.375 1.44117424496386e-07
152.4375 1.44415475454913e-07
152.5 1.44704448877173e-07
152.5625 1.44984436384839e-07
152.625 1.45255528916213e-07
152.6875 1.45517816730373e-07
152.75 1.45771389411305e-07
152.8125 1.46016335872016e-07
152.875 1.46252744358621e-07
152.9375 1.46480702454415e-07
153 1.46700297083923e-07
153.0625 1.46911614516929e-07
153.125 1.4711474037249e-07
153.1875 1.47309759622919e-07
153.25 1.47496756597764e-07
153.3125 1.47675814987755e-07
153.375 1.47847017848734e-07
153.4375 1.48010447605569e-07
153.5 1.48166186056045e-07
153.5625 1.48314314374738e-07
153.625 1.48454913116867e-07
153.6875 1.4858806222213e-07
153.75 1.48713841018515e-07
153.8125 1.48832328226103e-07
153.875 1.48943601960836e-07
153.9375 1.49047739738282e-07
154 1.4914481847737e-07
154.0625 1.49234914504108e-07
154.125 1.49318103555292e-07
154.1875 1.49394460782178e-07
154.25 1.49464060754154e-07
154.3125 1.49526977462381e-07
154.375 1.49583284323419e-07
154.4375 1.49633054182838e-07
154.5 1.49676359318807e-07
154.5625 1.49713271445662e-07
154.625 1.49743861717465e-07
154.6875 1.49768200731533e-07
154.75 1.49786358531959e-07
154.8125 1.4979840461311e-07
154.875 1.49804407923104e-07
154.9375 1.49804436867279e-07
155 1.49798559311635e-07
155.0625 1.49786842586261e-07
155.125 1.49769353488743e-07
155.1875 1.49746158287561e-07
155.25 1.49717322725459e-07
155.3125 1.49682912022802e-07
155.375 1.49642990880918e-07
155.4375 1.49597623485418e-07
155.5 1.49546873509501e-07
155.5625 1.49490804117242e-07
155.625 1.49429477966863e-07
155.6875 1.49362957213984e-07
155.75 1.4929130351486e-07
155.8125 1.49214578029604e-07
155.875 1.49132841425382e-07
155.9375 1.49046153879606e-07
156 1.48954575083096e-07
156.0625 1.48858164243238e-07
156.125 1.48756980087116e-07
156.1875 1.48651080864631e-07
156.25 1.48540524351603e-07
156.3125 1.48425367852858e-07
156.375 1.48305668205299e-07
156.4375 1.48181481780954e-07
156.5 1.48052864490019e-07
156.5625 1.47919871783874e-07
156.625 1.4778255865809e-07
156.6875 1.47640979655417e-07
156.75 1.47495188868757e-07
156.8125 1.47345239944119e-07
156.875 1.47191186083564e-07
156.9375 1.47033080048125e-07
157 1.46870974160719e-07
157.0625 1.46704920309038e-07
157.125 1.46534969948434e-07
157.1875 1.46361174104772e-07
157.25 1.46183583377285e-07
157.3125 1.460022479414e-07
157.375 1.45817217551557e-07
157.4375 1.45628541544011e-07
157.5 1.45436268839616e-07
157.5625 1.45240447946595e-07
157.625 1.45041126963297e-07
157.6875 1.44838353580939e-07
157.75 1.44632175086327e-07
157.8125 1.44422638364572e-07
157.875 1.44209789901781e-07
157.9375 1.43993675787742e-07
158 1.43774341718587e-07
158.0625 1.43551832999447e-07
158.125 1.43326194547086e-07
158.1875 1.43097470892527e-07
158.25 1.42865706183655e-07
158.3125 1.42630944187816e-07
158.375 1.42393228294395e-07
158.4375 1.42152601517377e-07
158.5 1.41909106497904e-07
158.5625 1.41662785506807e-07
158.625 1.41413680447132e-07
158.6875 1.41161832856645e-07
158.75 1.40907283910331e-07
158.8125 1.40650074422868e-07
158.875 1.40390244851102e-07
158.9375 1.40127835296494e-07
159 1.39862885507562e-07
159.0625 1.39595434882305e-07
159.125 1.39325522470617e-07
159.1875 1.39053186976682e-07
159.25 1.38778466761363e-07
159.3125 1.38501399844572e-07
159.375 1.38222023907625e-07
159.4375 1.37940376295591e-07
159.5 1.37656494019624e-07
159.5625 1.37370413759275e-07
159.625 1.37082171864804e-07
159.6875 1.3679180435947e-07
159.75 1.36499346941807e-07
159.8125 1.36204834987896e-07
159.875 1.3590830355361e-07
159.9375 1.35609787376864e-07
160 1.35309320879834e-07
160.0625 1.35006938171176e-07
160.125 1.34702673048228e-07
160.1875 1.34396558999199e-07
160.25 1.34088629205344e-07
160.3125 1.3377891654313e-07
160.375 1.3346745358639e-07
160.4375 1.33154272608459e-07
160.5 1.32839405584301e-07
160.5625 1.32522884192628e-07
160.625 1.32204739817998e-07
160.6875 1.31885003552908e-07
160.75 1.31563706199872e-07
160.8125 1.31240878273486e-07
160.875 1.30916550002485e-07
160.9375 1.30590751331782e-07
161 1.30263511924499e-07
161.0625 1.29934861163989e-07
161.125 1.29604828155838e-07
161.1875 1.29273441729864e-07
161.25 1.28940730442096e-07
161.3125 1.28606722576752e-07
161.375 1.28271446148191e-07
161.4375 1.27934928902868e-07
161.5 1.2759719832127e-07
161.5625 1.2725828161984e-07
161.625 1.26918205752891e-07
161.6875 1.26576997414512e-07
161.75 1.26234683040457e-07
161.8125 1.25891288810026e-07
161.875 1.25546840647936e-07
161.9375 1.25201364226179e-07
162 1.24854884965867e-07
162.0625 1.24507428039071e-07
162.125 1.24159018370645e-07
162.1875 1.23809680640041e-07
162.25 1.23459439283113e-07
162.3125 1.23108318493908e-07
162.375 1.22756342226451e-07
162.4375 1.22403534196514e-07
162.5 1.22049917883377e-07
162.5625 1.21695516531582e-07
162.625 1.21340353152666e-07
162.6875 1.20984450526896e-07
162.75 1.20627831204985e-07
162.8125 1.202705175098e-07
162.875 1.19912531538065e-07
162.9375 1.19553895162039e-07
163 1.19194630031206e-07
163.0625 1.18834757573931e-07
163.125 1.18474298999124e-07
163.1875 1.18113275297886e-07
163.25 1.17751707245144e-07
163.3125 1.17389615401281e-07
163.375 1.17027020113753e-07
163.4375 1.16663941518691e-07
163.5 1.16300399542508e-07
163.5625 1.15936413903477e-07
163.625 1.15572004113317e-07
163.6875 1.15207189478756e-07
163.75 1.14841989103092e-07
163.8125 1.1447642188774e-07
163.875 1.14110506533775e-07
163.9375 1.13744261543458e-07
164 1.13377705221761e-07
164.0625 1.13010855677873e-07
164.125 1.12643730826704e-07
164.1875 1.12276348390382e-07
164.25 1.11908725899726e-07
164.3125 1.1154088069573e-07
164.375 1.11172829931022e-07
164.4375 1.10804590571323e-07
164.5 1.10436179396889e-07
164.5625 1.10067613003953e-07
164.625 1.09698907806152e-07
164.6875 1.09330080035947e-07
164.75 1.0896114574603e-07
164.8125 1.08592120810733e-07
164.875 1.08223020927413e-07
164.9375 1.07853861617844e-07
165 1.07484658229585e-07
165.0625 1.07115425937352e-07
165.125 1.06746179744375e-07
165.1875 1.06376934483746e-07
165.25 1.06007704819763e-07
165.3125 1.05638505249258e-07
165.375 1.05269350102925e-07
165.4375 1.04900253546636e-07
165.5 1.04531229582744e-07
165.5625 1.04162292051386e-07
165.625 1.03793454631773e-07
165.6875 1.03424730843469e-07
165.75 1.03056134047671e-07
165.8125 1.0268767744847e-07
165.875 1.02319374094111e-07
165.9375 1.01951236878243e-07
166 1.0158327854116e-07
166.0625 1.01215511671035e-07
166.125 1.00847948705147e-07
166.1875 1.00480601931097e-07
166.25 1.0011348348802e-07
166.3125 9.97466053677863e-08
166.375 9.93799794161945e-08
166.4375 9.90136173341609e-08
166.5 9.86475306788972e-08
166.5625 9.82817308650816e-08
166.625 9.79162291660228e-08
166.6875 9.75510367148164e-08
166.75 9.71861645054928e-08
166.8125 9.68216233941589e-08
166.875 9.64574241001315e-08
166.9375 9.60935772070631e-08
167 9.57300931640613e-08
167.0625 9.53669822867998e-08
167.125 9.50042547586229e-08
167.1875 9.46419206316418e-08
167.25 9.42799898278248e-08
167.3125 9.39184721400795e-08
167.375 9.35573772333278e-08
167.4375 9.31967146455747e-08
167.5 9.28364937889687e-08
167.5625 9.24767239508565e-08
167.625 9.21174142948293e-08
167.6875 9.17585738617635e-08
167.75 9.14002115708538e-08
167.8125 9.10423362206389e-08
167.875 9.06849564900215e-08
167.9375 9.03280809392808e-08
168 8.99717180110779e-08
168.0625 8.96158760314555e-08
168.125 8.92605632108296e-08
168.1875 8.89057876449758e-08
168.25 8.85515573160079e-08
168.3125 8.81978800933507e-08
168.375 8.78447637347056e-08
168.4375 8.74922158870103e-08
168.5 8.71402440873914e-08
168.5625 8.67888557641111e-08
168.625 8.64380582375069e-08
168.6875 8.60878587209256e-08
168.75 8.57382643216504e-08
168.8125 8.53892820418218e-08
168.875 8.50409187793524e-08
168.9375 8.46931813288354e-08
169 8.43460763824469e-08
169.0625 8.39996105308416e-08
169.125 8.36537902640431e-08
169.1875 8.33086219723278e-08
169.25 8.29641119471023e-08
169.3125 8.26202663817752e-08
169.375 8.22770913726231e-08
169.4375 8.19345929196501e-08
169.5 8.15927769274416e-08
169.5625 8.12516492060121e-08
169.625 8.09112154716476e-08
169.6875 8.05714813477414e-08
169.75 8.02324523656246e-08
169.8125 7.98941339653908e-08
169.875 7.95565314967149e-08
169.9375 7.9219650219666e-08
170 7.88834953055155e-08
170.0625 7.85480718375383e-08
170.125 7.82133848118094e-08
170.1875 7.78794391379943e-08
170.25 7.75462396401344e-08
170.3125 7.72137910574261e-08
170.375 7.68820980449956e-08
170.4375 7.65511651746667e-08
170.5 7.62209969357246e-08
170.5625 7.58915977356736e-08
170.625 7.55629719009893e-08
170.6875 7.52351236778661e-08
170.75 7.49080572329588e-08
170.8125 7.45817766541191e-08
170.875 7.42562859511271e-08
170.9375 7.39315890564171e-08
171 7.36076898257991e-08
171.0625 7.32845920391739e-08
171.125 7.29622994012441e-08
171.1875 7.26408155422197e-08
171.25 7.23201440185183e-08
171.3125 7.20002883134609e-08
171.375 7.16812518379622e-08
171.4375 7.13630379312163e-08
171.5 7.10456498613767e-08
171.5625 7.07290908262325e-08
171.625 7.0413363953879e-08
171.6875 7.00984723033832e-08
171.75 6.97844188654455e-08
171.8125 6.94712065630553e-08
171.875 6.9158838252143e-08
171.9375 6.88473167222264e-08
172 6.85366446970527e-08
172.0625 6.82268248352361e-08
172.125 6.791785973089e-08
172.1875 6.76097519142556e-08
172.25 6.73025038523248e-08
172.3125 6.69961179494592e-08
172.375 6.66905965480045e-08
172.4375 6.63859419288999e-08
172.5 6.60821563122839e-08
172.5625 6.57792418580944e-08
172.625 6.54772006666657e-08
172.6875 6.51760347793198e-08
172.75 6.48757461789543e-08
172.8125 6.45763367906254e-08
172.875 6.42778084821267e-08
172.9375 6.39801630645638e-08
173 6.36834022929242e-08
173.0625 6.33875278666435e-08
173.125 6.30925414301671e-08
173.1875 6.27984445735074e-08
173.25 6.25052388327975e-08
173.3125 6.22129256908398e-08
173.375 6.19215065776514e-08
173.4375 6.1630982871005e-08
173.5 6.13413558969653e-08
173.5625 6.10526269304221e-08
173.625 6.07647971956186e-08
173.6875 6.04778678666767e-08
173.75 6.01918400681168e-08
173.8125 5.99067148753753e-08
173.875 5.96224933153171e-08
173.9375 5.93391763667441e-08
174 5.90567649609009e-08
174.0625 5.8775259981975e-08
174.125 5.84946622675949e-08
174.1875 5.82149726093228e-08
174.25 5.79361917531449e-08
174.3125 5.76583203999565e-08
174.375 5.73813592060448e-08
174.4375 5.71053087835668e-08
174.5 5.68301697010242e-08
174.5625 5.65559424837342e-08
174.625 5.62826276142969e-08
174.6875 5.60102255330589e-08
174.75 5.57387366385737e-08
174.8125 5.54681612880576e-08
174.875 5.5198499797843e-08
174.9375 5.49297524438276e-08
175 5.46619194619203e-08
175.0625 5.43950010484835e-08
175.125 5.41289973607716e-08
175.1875 5.38639085173671e-08
175.25 5.35997345986117e-08
175.3125 5.33364756470355e-08
175.375 5.30741316677815e-08
175.4375 5.2812702629028e-08
175.5 5.25521884624062e-08
175.5625 5.22925890634162e-08
175.625 5.20339042918378e-08
175.6875 5.17761339721395e-08
175.75 5.15192778938836e-08
175.8125 5.12633358121281e-08
175.875 5.10083074478251e-08
175.9375 5.07541924882169e-08
176 5.05009905872276e-08
176.0625 5.0248701365853e-08
176.125 4.99973244125458e-08
176.1875 4.97468592835989e-08
176.25 4.94973055035252e-08
176.3125 4.92486625654339e-08
176.375 4.90009299314045e-08
176.4375 4.8754107032857e-08
176.5 4.85081932709197e-08
176.5625 4.82631880167934e-08
176.625 4.8019090612113e-08
176.6875 4.77759003693064e-08
176.75 4.75336165719494e-08
176.8125 4.72922384751189e-08
176.875 4.70517653057425e-08
176.9375 4.68121962629453e-08
177 4.65735305183935e-08
177.0625 4.63357672166364e-08
177.125 4.60989054754437e-08
177.1875 4.58629443861416e-08
177.25 4.56278830139449e-08
177.3125 4.53937203982874e-08
177.375 4.51604555531485e-08
177.4375 4.49280874673781e-08
177.5 4.46966151050174e-08
177.5625 4.44660374056185e-08
177.625 4.42363532845604e-08
177.6875 4.40075616333623e-08
177.75 4.37796613199945e-08
177.8125 4.3552651189187e-08
177.875 4.33265300627347e-08
177.9375 4.31012967398002e-08
178 4.28769499972148e-08
178.0625 4.26534885897759e-08
178.125 4.24309112505422e-08
178.1875 4.22092166911266e-08
178.25 4.19884036019863e-08
178.3125 4.17684706527105e-08
178.375 4.15494164923056e-08
178.4375 4.13312397494781e-08
178.5 4.11139390329142e-08
178.5625 4.08975129315586e-08
178.625 4.06819600148891e-08
178.6875 4.046727883319e-08
178.75 4.02534679178223e-08
178.8125 4.00405257814926e-08
178.875 3.98284509185182e-08
178.9375 3.9617241805091e-08
179 3.94068968995387e-08
179.0625 3.91974146425837e-08
179.125 3.89887934575992e-08
179.1875 3.87810317508641e-08
179.25 3.85741279118149e-08
179.3125 3.8368080313295e-08
179.375 3.81628873118027e-08
179.4375 3.79585472477365e-08
179.5 3.77550584456379e-08
179.5625 3.75524192144324e-08
179.625 3.73506278476687e-08
179.6875 3.71496826237545e-08
179.75 3.69495818061915e-08
179.8125 3.67503236438074e-08
179.875 3.65519063709863e-08
179.9375 3.63543282078964e-08
180 3.61575873607166e-08
180.0625 3.59616820218597e-08
180.125 3.57666103701948e-08
180.1875 3.55723705712666e-08
180.25 3.53789607775138e-08
180.3125 3.51863791284841e-08
180.375 3.49946237510485e-08
180.4375 3.48036927596129e-08
180.5 3.46135842563278e-08
180.5625 3.44242963312962e-08
180.625 3.42358270627792e-08
180.6875 3.40481745174004e-08
180.75 3.38613367503474e-08
180.8125 3.36753118055722e-08
180.875 3.34900977159894e-08
180.9375 3.33056925036723e-08
181 3.31220941800474e-08
181.0625 3.2939300746087e-08
181.125 3.27573101925003e-08
181.1875 3.25761204999215e-08
181.25 3.23957296390975e-08
181.3125 3.22161355710733e-08
181.375 3.20373362473749e-08
181.4375 3.18593296101913e-08
181.5 3.16821135925548e-08
181.5625 3.15056861185183e-08
181.625 3.13300451033328e-08
181.6875 3.11551884536212e-08
181.75 3.09811140675519e-08
181.8125 3.08078198350096e-08
181.875 3.06353036377653e-08
181.9375 3.0463563349644e-08
182 3.02925968366908e-08
182.0625 3.0122401957336e-08
182.125 2.99529765625572e-08
182.1875 2.97843184960413e-08
182.25 2.96164255943438e-08
182.3125 2.9449295687047e-08
182.375 2.92829265969164e-08
182.4375 2.91173161400555e-08
182.5 2.89524621260593e-08
182.5625 2.87883623581656e-08
182.625 2.86250146334058e-08
182.6875 2.84624167427527e-08
182.75 2.83005664712685e-08
182.8125 2.81394615982494e-08
182.875 2.79790998973704e-08
182.9375 2.78194791368277e-08
183 2.76605970794794e-08
183.0625 2.75024514829854e-08
183.125 2.73450400999456e-08
183.1875 2.7188360678036e-08
183.25 2.70324109601447e-08
183.3125 2.68771886845051e-08
183.375 2.67226915848284e-08
183.4375 2.65689173904346e-08
183.5 2.64158638263819e-08
183.5625 2.62635286135949e-08
183.625 2.61119094689915e-08
183.6875 2.5961004105608e-08
183.75 2.58108102327231e-08
183.8125 2.56613255559808e-08
183.875 2.55125477775117e-08
183.9375 2.53644745960525e-08
184 2.52171037070653e-08
184.0625 2.50704328028545e-08
184.125 2.49244595726829e-08
184.1875 2.47791817028865e-08
184.25 2.46345968769881e-08
184.3125 2.44907027758089e-08
184.375 2.43474970775801e-08
184.4375 2.42049774580521e-08
184.5 2.4063141590603e-08
184.5625 2.39219871463458e-08
184.625 2.37815117942341e-08
184.6875 2.36417132011672e-08
184.75 2.35025890320933e-08
184.8125 2.33641369501118e-08
184.875 2.32263546165745e-08
184.9375 2.30892396911853e-08
185 2.29527898320993e-08
185.0625 2.28170026960199e-08
185.125 2.26818759382955e-08
185.1875 2.25474072130149e-08
185.25 2.2413594173101e-08
185.3125 2.22804344704038e-08
185.375 2.21479257557929e-08
185.4375 2.20160656792474e-08
185.5 2.1884851889946e-08
185.5625 2.17542820363555e-08
185.625 2.16243537663181e-08
185.6875 2.14950647271379e-08
185.75 2.1366412565666e-08
185.8125 2.12383949283851e-08
185.875 2.11110094614922e-08
185.9375 2.09842538109809e-08
186 2.08581256227225e-08
186.0625 2.07326225425462e-08
186.125 2.06077422163178e-08
186.1875 2.04834822900177e-08
186.25 2.03598404098183e-08
186.3125 2.02368142221594e-08
186.375 2.01144013738237e-08
186.4375 1.99925995120105e-08
186.5 1.98714062844086e-08
186.5625 1.97508193392689e-08
186.625 1.96308363254747e-08
186.6875 1.95114548926126e-08
186.75 1.93926726910411e-08
186.8125 1.92744873719591e-08
186.875 1.9156896587473e-08
186.9375 1.90398979906636e-08
187 1.89234892356507e-08
187.0625 1.88076679776583e-08
187.125 1.8692431873078e-08
187.1875 1.85777785795318e-08
187.25 1.84637057559337e-08
187.3125 1.83502110625511e-08
187.375 1.82372921610643e-08
187.4375 1.81249467146262e-08
187.5 1.80131723879203e-08
187.5625 1.79019668472186e-08
187.625 1.77913277604375e-08
187.6875 1.76812527971943e-08
187.75 1.75717396288619e-08
187.8125 1.74627859286226e-08
187.875 1.7354389371522e-08
187.9375 1.72465476345209e-08
188 1.71392583965472e-08
188.0625 1.70325193385469e-08
188.125 1.69263281435336e-08
188.1875 1.68206824966387e-08
188.25 1.67155800851588e-08
188.3125 1.66110185986041e-08
188.375 1.65069957287453e-08
188.4375 1.64035091696592e-08
188.5 1.63005566177749e-08
188.5625 1.61981357719175e-08
188.625 1.60962443333528e-08
188.6875 1.599488000583e-08
188.75 1.58940404956243e-08
188.8125 1.57937235115783e-08
188.875 1.56939267651431e-08
188.9375 1.55946479704188e-08
189 1.54958848441935e-08
189.0625 1.53976351059823e-08
189.125 1.52998964780655e-08
189.1875 1.5202666685526e-08
189.25 1.51059434562858e-08
189.3125 1.50097245211421e-08
189.375 1.49140076138028e-08
189.4375 1.48187904709209e-08
189.5 1.47240708321287e-08
189.5625 1.46298464400709e-08
189.625 1.45361150404376e-08
189.6875 1.44428743819959e-08
189.75 1.43501222166216e-08
189.8125 1.42578562993298e-08
189.875 1.41660743883047e-08
189.9375 1.40747742449297e-08
190 1.39839536338156e-08
190.0625 1.3893610322829e-08
190.125 1.38037420831199e-08
190.1875 1.37143466891488e-08
190.25 1.36254219187129e-08
190.3125 1.35369655529717e-08
190.375 1.34489753764727e-08
190.4375 1.33614491771752e-08
190.5 1.32743847464751e-08
190.5625 1.31877798792278e-08
190.625 1.31016323737713e-08
190.6875 1.30159400319482e-08
190.75 1.29307006591279e-08
190.8125 1.28459120642271e-08
190.875 1.27615720597314e-08
190.9375 1.26776784617144e-08
191 1.2594229089858e-08
191.0625 1.25112217674711e-08
191.125 1.24286543215084e-08
191.1875 1.23465245825886e-08
191.25 1.22648303850116e-08
191.3125 1.21835695667759e-08
191.375 1.21027399695958e-08
191.4375 1.20223394389167e-08
191.5 1.19423658239322e-08
191.5625 1.18628169775987e-08
191.625 1.17836907566511e-08
191.6875 1.17049850216177e-08
191.75 1.16266976368348e-08
191.8125 1.15488264704611e-08
191.875 1.1471369394492e-08
191.9375 1.13943242847738e-08
192 1.13176890210176e-08
192.0625 1.12414614868139e-08
192.125 1.11656395696461e-08
192.1875 1.10902211609056e-08
192.25 1.10152041559062e-08
192.3125 1.09405864538995e-08
192.375 1.08663659580905e-08
192.4375 1.0792540575654e-08
192.5 1.07191082177526e-08
192.5625 1.06460667995545e-08
192.625 1.0573414240254e-08
192.6875 1.05011484630928e-08
192.75 1.04292673953838e-08
192.8125 1.03577689685364e-08
192.875 1.02866511180855e-08
192.9375 1.02159117837227e-08
193 1.01455489093314e-08
193.0625 1.00755604430263e-08
193.125 1.00059443371973e-08
193.1875 9.93669854855894e-09
193.25 9.86782103820589e-09
193.3125 9.79930977167589e-09
193.375 9.73116271902027e-09
193.4375 9.66337785488376e-09
193.5 9.59595315859454e-09
193.5625 9.52888661426567e-09
193.625 9.46217621090966e-09
193.6875 9.39581994256743e-09
193.75 9.32981580845359e-09
193.8125 9.26416181311979e-09
193.875 9.19885596663824e-09
193.9375 9.13389628480758e-09
194 9.06928078938349e-09
194.0625 9.00500750833651e-09
194.125 8.94107447613991e-09
194.1875 8.87747973409031e-09
194.25 8.81422133066413e-09
194.3125 8.75129732191298e-09
194.375 8.68870577190099e-09
194.4375 8.62644475318747e-09
194.5 8.56451234735782e-09
194.5625 8.50290664560581e-09
194.625 8.44162574936976e-09
194.6875 8.38066777102514e-09
194.75 8.32003083463498e-09
194.8125 8.25971307675939e-09
194.875 8.19971264732346e-09
194.9375 8.14002771054231e-09
195 8.08065644589947e-09
195.0625 8.02159704917266e-09
195.125 7.96284773349812e-09
195.1875 7.90440673046061e-09
195.25 7.84627229119172e-09
195.3125 7.78844268745332e-09
195.375 7.73091621267577e-09
195.4375 7.67369118291215e-09
195.5 7.61676593765906e-09
195.5625 7.5601388404819e-09
195.625 7.50380827936757e-09
195.6875 7.44777266670875e-09
195.75 7.39203043880223e-09
195.8125 7.33658005471759e-09
195.875 7.28141999436094e-09
195.9375 7.2265487555217e-09
196 7.17196484964571e-09
196.0625 7.11766679602637e-09
196.125 7.06365311404323e-09
196.1875 7.00992231300497e-09
196.25 6.95647287906758e-09
196.3125 6.90330325859815e-09
196.375 6.85041183723566e-09
196.4375 6.79779691376167e-09
196.5 6.74545666773103e-09
196.5625 6.69338911962254e-09
196.625 6.64159208204752e-09
196.6875 6.5900631002952e-09
196.75 6.53879938019207e-09
196.8125 6.48779770090116e-09
196.875 6.43705430987953e-09
196.9375 6.38656479673786e-09
197 6.33632394219717e-09
197.0625 6.28632553770084e-09
197.125 6.23656217050355e-09
197.1875 6.18702496820701e-09
197.25 6.13770329572903e-09
197.3125 6.08858439655716e-09
197.375 6.03965296883043e-09
197.4375 5.99089066528638e-09
197.5 5.94227550437747e-09
197.5625 5.89378117787008e-09
197.625 5.84537623795261e-09
197.6875 5.79702314425672e-09
197.75 5.74867714819087e-09
197.8125 5.7002849885454e-09
197.875 5.65178336839403e-09
197.9375 5.60309717882292e-09
198 5.55413742988849e-09
198.0625 5.50479884335771e-09
198.125 5.45495705512405e-09
198.1875 5.40446536761509e-09
198.25 5.35315098389702e-09
198.3125 5.30081064540648e-09
198.375 5.24720558415723e-09
198.4375 5.19205568771833e-09
198.5 5.13503276106377e-09
198.5625 5.0757527533569e-09
198.625 5.01376679964092e-09
198.6875 4.94855090702427e-09
198.75 4.87949409202075e-09
198.8125 4.80588474994774e-09
198.875 4.72689500840166e-09
198.9375 4.6415627844895e-09
199 4.54877122935258e-09
199.0625 4.44722520319948e-09
199.125 4.33542437918095e-09
199.1875 4.21163252457738e-09
199.25 4.07384245250975e-09
199.3125 3.9197360762937e-09
199.375 3.74663893120562e-09
199.4375 3.55146845439748e-09
199.5 3.3306752325898e-09
199.5625 3.08017633863655e-09
199.625 2.79527978180357e-09
199.6875 2.47059899244087e-09
199.75 2.09995614959276e-09
199.8125 1.6762730400891e-09
199.875 1.19144801013287e-09
199.9375 6.36217435979105e-10
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-199.9375 1.45674636259776e-08
-199.875 2.75780110592146e-08
-199.8125 3.9206773545793e-08
-199.75 4.96099417863827e-08
-199.6875 5.89267094892441e-08
-199.625 6.72810329541201e-08
-199.5625 7.47832216887132e-08
-199.5 8.15313742452443e-08
-199.4375 8.76126726138803e-08
-199.375 9.31045476448949e-08
-199.3125 9.80757271095638e-08
-199.25 1.02587177164141e-07
-199.1875 1.06692947161606e-07
-199.125 1.10440926969268e-07
-199.0625 1.1387352520166e-07
-199 1.17028276070499e-07
-198.9375 1.19938381888647e-07
-198.875 1.22633197643454e-07
-198.8125 1.25138663476581e-07
-198.75 1.27477690371296e-07
-198.6875 1.29670503853188e-07
-198.625 1.31734950054377e-07
-198.5625 1.33686768072857e-07
-198.5 1.35539832175425e-07
-198.4375 1.37306367042572e-07
-198.375 1.38997138934678e-07
-198.3125 1.40621625368535e-07
-198.25 1.42188165629672e-07
-198.1875 1.43704094206977e-07
-198.125 1.45175859019897e-07
-198.0625 1.46609126113015e-07
-198 1.4800887231647e-07
-197.9375 1.49379467211683e-07
-197.875 1.50724745598798e-07
-197.8125 1.5204807153354e-07
-197.75 1.53352394885658e-07
-197.6875 1.5464030126746e-07
-197.625 1.5591405608796e-07
-197.5625 1.57175643405008e-07
-197.5 1.58426800173274e-07
-197.4375 1.59669046419428e-07
-197.375 1.60903711816419e-07
-197.3125 1.62131959075701e-07
-197.25 1.63354804528964e-07
-197.1875 1.64573136228748e-07
-197.125 1.6578772985982e-07
-197.0625 1.66999262719761e-07
-197 1.68208325997518e-07
-196.9375 1.69415435552295e-07
-196.875 1.70621041371674e-07
-196.8125 1.71825535867102e-07
-196.75 1.73029261146369e-07
-196.6875 1.74232515386382e-07
-196.625 1.75435558415006e-07
-196.5625 1.76638616597918e-07
-196.5 1.77841887115066e-07
-196.4375 1.79045541701244e-07
-196.375 1.80249729916428e-07
-196.3125 1.81454582003646e-07
-196.25 1.82660211385242e-07
-196.1875 1.83866716842228e-07
-196.125 1.85074184416054e-07
-196.0625 1.86282689067327e-07
-196 1.87492296121831e-07
-195.9375 1.88703062530482e-07
-195.875 1.89915037966586e-07
-195.8125 1.9112826578092e-07
-195.75 1.92342783832601e-07
-195.6875 1.9355862521151e-07
-195.625 1.94775818866055e-07
-195.5625 1.95994390148381e-07
-195.5 1.97214361287587e-07
-195.4375 1.98435751800204e-07
-195.375 1.99658578846034e-07
-195.3125 2.00882857536412e-07
-195.25 2.02108601201075e-07
-195.1875 2.03335821619023e-07
-195.125 2.04564529218091e-07
-195.0625 2.05794733247333e-07
-195 2.07026441925803e-07
-194.9375 2.08259662570841e-07
-194.875 2.0949440170861e-07
-194.8125 2.10730665169217e-07
-194.75 2.11968458168506e-07
-194.6875 2.13207785378301e-07
-194.625 2.14448650986657e-07
-194.5625 2.15691058749475e-07
-194.5 2.16935012034656e-07
-194.4375 2.18180513859809e-07
-194.375 2.19427566924403e-07
-194.3125 2.20676173637131e-07
-194.25 2.21926336139137e-07
-194.1875 2.23178056323695e-07
-194.125 2.24431335852838e-07
-194.0625 2.25686176171351e-07
-194 2.26942578518515e-07
-193.9375 2.2820054393792e-07
-193.875 2.29460073285615e-07
-193.8125 2.30721167236847e-07
-193.75 2.31983826291584e-07
-193.6875 2.33248050778998e-07
-193.625 2.34513840861075e-07
-193.5625 2.35781196535458e-07
-193.5 2.37050117637665e-07
-193.4375 2.38320603842745e-07
-193.375 2.3959265466649e-07
-193.3125 2.40866269466238e-07
-193.25 2.42141447441356e-07
-193.1875 2.43418187633438e-07
-193.125 2.44696488926269e-07
-193.0625 2.45976350045586e-07
-193 2.47257769558676e-07
-192.9375 2.48540745873834e-07
-192.875 2.49825277239695e-07
-192.8125 2.51111361744481e-07
-192.75 2.52398997315157e-07
-192.6875 2.53688181716519e-07
-192.625 2.5497891255023e-07
-192.5625 2.56271187253804e-07
-192.5 2.57565003099556e-07
-192.4375 2.58860357193514e-07
-192.375 2.6015724647431e-07
-192.3125 2.61455667712046e-07
-192.25 2.62755617507141e-07
-192.1875 2.64057092289169e-07
-192.125 2.65360088315672e-07
-192.0625 2.66664601670977e-07
-192 2.67970628264996e-07
-191.9375 2.69278163832019e-07
-191.875 2.70587203929503e-07
-191.8125 2.71897743936854e-07
-191.75 2.73209779054203e-07
-191.6875 2.7452330430118e-07
-191.625 2.75838314515682e-07
-191.5625 2.77154804352637e-07
-191.5 2.78472768282765e-07
-191.4375 2.79792200591331e-07
-191.375 2.81113095376905e-07
-191.3125 2.82435446550104e-07
-191.25 2.8375924783234e-07
-191.1875 2.8508449275456e-07
-191.125 2.86411174655983e-07
-191.0625 2.87739286682834e-07
-191 2.89068821787068e-07
-190.9375 2.90399772725098e-07
-190.875 2.91732132056514e-07
-190.8125 2.93065892142791e-07
-190.75 2.94401045146007e-07
-190.6875 2.9573758302754e-07
-190.625 2.97075497546771e-07
-190.5625 2.98414780259778e-07
-190.5 2.99755422518021e-07
-190.4375 3.01097415467028e-07
-190.375 3.02440750045071e-07
-190.3125 3.03785416981837e-07
-190.25 3.05131406797096e-07
-190.1875 3.06478709799356e-07
-190.125 3.07827316084521e-07
-190.0625 3.09177215534539e-07
-190 3.10528397816039e-07
-189.9375 3.1188085237897e-07
-189.875 3.13234568455228e-07
-189.8125 3.14589535057281e-07
-189.75 3.15945740976782e-07
-189.6875 3.17303174783179e-07
-189.625 3.18661824822322e-07
-189.5625 3.20021679215054e-07
-189.5 3.21382725855803e-07
-189.4375 3.22744952411167e-07
-189.375 3.24108346318487e-07
-189.3125 3.25472894784419e-07
-189.25 3.26838584783495e-07
-189.1875 3.2820540305668e-07
-189.125 3.2957333610992e-07
-189.0625 3.30942370212684e-07
-189 3.32312491396499e-07
-188.9375 3.3368368545348e-07
-188.875 3.35055937934846e-07
-188.8125 3.36429234149437e-07
-188.75 3.37803559162221e-07
-188.6875 3.39178897792792e-07
-188.625 3.40555234613862e-07
-188.5625 3.41932553949745e-07
-188.5 3.43310839874839e-07
-188.4375 3.4469007621209e-07
-188.375 3.46070246531461e-07
-188.3125 3.47451334148382e-07
-188.25 3.48833322122202e-07
-188.1875 3.50216193254631e-07
-188.125 3.51599930088167e-07
-188.0625 3.5298451490453e-07
-188 3.54369929723073e-07
-187.9375 3.55756156299197e-07
-187.875 3.57143176122755e-07
-187.8125 3.58530970416443e-07
-187.75 3.59919520134192e-07
-187.6875 3.61308805959548e-07
-187.625 3.62698808304042e-07
-187.5625 3.64089507305557e-07
-187.5 3.65480882826684e-07
-187.4375 3.66872914453075e-07
-187.375 3.68265581491777e-07
-187.3125 3.69658862969575e-07
-187.25 3.71052737631308e-07
-187.1875 3.72447183938197e-07
-187.125 3.73842180066148e-07
-187.0625 3.75237703904056e-07
-187 3.76633733052099e-07
-186.9375 3.78030244820026e-07
-186.875 3.79427216225434e-07
-186.8125 3.80824623992036e-07
-186.75 3.82222444547926e-07
-186.6875 3.8362065402383e-07
-186.625 3.85019228251356e-07
-186.5625 3.86418142761226e-07
-186.5 3.87817372781509e-07
-186.4375 3.89216893235843e-07
-186.375 3.90616678741644e-07
-186.3125 3.92016703608313e-07
-186.25 3.93416941835433e-07
-186.1875 3.94817367110956e-07
-186.125 3.96217952809382e-07
-186.0625 3.97618671989931e-07
-186 3.99019497394704e-07
-185.9375 4.00420401446842e-07
-185.875 4.01821356248665e-07
-185.8125 4.03222333579817e-07
-185.75 4.04623304895387e-07
-185.6875 4.06024241324037e-07
-185.625 4.07425113666105e-07
-185.5625 4.08825892391718e-07
-185.5 4.10226547638878e-07
-185.4375 4.11627049211552e-07
-185.375 4.13027366577748e-07
-185.3125 4.14427468867583e-07
-185.25 4.15827324871343e-07
-185.1875 4.17226903037535e-07
-185.125 4.18626171470926e-07
-185.0625 4.2002509793058e-07
-185 4.21423649827878e-07
-184.9375 4.22821794224537e-07
-184.875 4.24219497830614e-07
-184.8125 4.25616727002507e-07
-184.75 4.27013447740939e-07
-184.6875 4.2840962568894e-07
-184.625 4.29805226129817e-07
-184.5625 4.31200213985119e-07
-184.5 4.32594553812581e-07
-184.4375 4.33988209804077e-07
-184.375 4.35381145783548e-07
-184.3125 4.36773325204928e-07
-184.25 4.38164711150061e-07
-184.1875 4.39555266326608e-07
-184.125 4.40944953065942e-07
-184.0625 4.42333733321038e-07
-184 4.43721568664352e-07
-183.9375 4.45108420285689e-07
-183.875 4.46494248990063e-07
-183.8125 4.4787901519555e-07
-183.75 4.49262678931126e-07
-183.6875 4.50645199834501e-07
-183.625 4.52026537149944e-07
-183.5625 4.53406649726088e-07
-183.5 4.54785496013741e-07
-183.4375 4.56163034063678e-07
-183.375 4.57539221524421e-07
-183.3125 4.58914015640021e-07
-183.25 4.60287373247816e-07
-183.1875 4.61659250776192e-07
-183.125 4.63029604242322e-07
-183.0625 4.64398389249912e-07
-183 4.65765560986917e-07
-182.9375 4.67131074223263e-07
-182.875 4.68494883308553e-07
-182.8125 4.69856942169764e-07
-182.75 4.71217204308934e-07
-182.6875 4.72575622800836e-07
-182.625 4.73932150290651e-07
-182.5625 4.75286738991623e-07
-182.5 4.76639340682704e-07
-182.4375 4.77989906706193e-07
-182.375 4.79338387965367e-07
-182.3125 4.80684734922093e-07
-182.25 4.82028897594438e-07
-182.1875 4.83370825554268e-07
-182.125 4.8471046792483e-07
-182.0625 4.86047773378335e-07
-182 4.87382690133522e-07
-181.9375 4.88715165953215e-07
-181.875 4.90045148141869e-07
-181.8125 4.91372583543108e-07
-181.75 4.92697418537249e-07
-181.6875 4.9401959903882e-07
-181.625 4.95339070494062e-07
-181.5625 4.9665577787843e-07
-181.5 4.97969665694071e-07
-181.4375 4.99280677967303e-07
-181.375 5.00588758246076e-07
-181.3125 5.01893849597429e-07
-181.25 5.03195894604929e-07
-181.1875 5.04494835366105e-07
-181.125 5.05790613489874e-07
-181.0625 5.07083170093946e-07
-181 5.08372445802229e-07
-180.9375 5.09658380742218e-07
-180.875 5.10940914542375e-07
-180.8125 5.12219986329497e-07
-180.75 5.13495534726078e-07
-180.6875 5.14767497847653e-07
-180.625 5.16035813300135e-07
-180.5625 5.17300418177143e-07
-180.5 5.18561249057318e-07
-180.4375 5.19818242001626e-07
-180.375 5.21071332550651e-07
-180.3125 5.22320455721882e-07
-180.25 5.2356554600698e-07
-180.1875 5.24806537369045e-07
-180.125 5.26043363239859e-07
-180.0625 5.27275956517134e-07
-180 5.28504249561734e-07
-179.9375 5.29728174194894e-07
-179.875 5.30947661695428e-07
-179.8125 5.32162642796924e-07
-179.75 5.33373047684926e-07
-179.6875 5.34578805994111e-07
-179.625 5.35779846805447e-07
-179.5625 5.36976098643349e-07
-179.5 5.38167489472814e-07
-179.4375 5.39353946696553e-07
-179.375 5.40535397152106e-07
-179.3125 5.41711767108951e-07
-179.25 5.42882982265597e-07
-179.1875 5.44048967746668e-07
-179.125 5.45209648099976e-07
-179.0625 5.46364947293582e-07
-179 5.47514788712847e-07
-178.9375 5.48659095157466e-07
-178.875 5.49797788838501e-07
-178.8125 5.50930791375393e-07
-178.75 5.52058023792966e-07
-178.6875 5.53179406518422e-07
-178.625 5.54294859378319e-07
-178.5625 5.55404301595547e-07
-178.5 5.56507651786276e-07
-178.4375 5.57604827956914e-07
-178.375 5.58695747501034e-07
-178.3125 5.597803271963e-07
-178.25 5.6085848320138e-07
-178.1875 5.61930131052846e-07
-178.125 5.62995185662062e-07
-178.0625 5.64053561312059e-07
-178 5.65105171654405e-07
-177.9375 5.66149929706056e-07
-177.875 5.67187747846195e-07
-177.8125 5.68218537813067e-07
-177.75 5.69242210700794e-07
-177.6875 5.70258676956183e-07
-177.625 5.7126784637552e-07
-177.5625 5.72269628101352e-07
-177.5 5.7326393061926e-07
-177.4375 5.74250661754616e-07
-177.375 5.75229728669331e-07
-177.3125 5.76201037858589e-07
-177.25 5.77164495147575e-07
-177.1875 5.78120005688179e-07
-177.125 5.79067473955699e-07
-177.0625 5.80006803745531e-07
-177 5.80937898169839e-07
-176.9375 5.81860659654222e-07
-176.875 5.82774989934363e-07
-176.8125 5.83680790052669e-07
-176.75 5.84577960354899e-07
-176.6875 5.85466400486776e-07
-176.625 5.86346009390593e-07
-176.5625 5.87216685301801e-07
-176.5 5.88078325745589e-07
-176.4375 5.88930827533448e-07
-176.375 5.89774086759728e-07
-176.3125 5.90607998798177e-07
-176.25 5.91432458298472e-07
-176.1875 5.92247359182737e-07
-176.125 5.93052594642043e-07
-176.0625 5.93848057132909e-07
-176 5.94633638373774e-07
-175.9375 5.95409229341469e-07
-175.875 5.96174720267673e-07
-175.8125 5.96930000635355e-07
-175.75 5.97674959175203e-07
-175.6875 5.98409483862047e-07
-175.625 5.9913346191126e-07
-175.5625 5.99846779775156e-07
-175.5 6.00549323139367e-07
-175.4375 6.01240976919213e-07
-175.375 6.01921625256061e-07
-175.3125 6.02591151513664e-07
-175.25 6.03249438274494e-07
-175.1875 6.03896367336062e-07
-175.125 6.04531819707221e-07
-175.0625 6.05155675604463e-07
-175 6.05767814448195e-07
-174.9375 6.06368114859013e-07
-174.875 6.06956454653953e-07
-174.8125 6.07532710842734e-07
-174.75 6.08096759623994e-07
-174.6875 6.08648476381498e-07
-174.625 6.09187735680354e-07
-174.5625 6.09714411263195e-07
-174.5 6.10228376046367e-07
-174.4375 6.10729502116091e-07
-174.375 6.11217660724616e-07
-174.3125 6.11692722286368e-07
-174.25 6.12154556374067e-07
-174.1875 6.12603031714856e-07
-174.125 6.13038016186393e-07
-174.0625 6.13459376812946e-07
-174 6.13866979761473e-07
-173.9375 6.14260690337682e-07
-173.875 6.14640372982085e-07
-173.8125 6.15005891266038e-07
-173.75 6.15357107887764e-07
-173.6875 6.15693884668371e-07
-173.625 6.16016082547848e-07
-173.5625 6.16323561581056e-07
-173.5 6.16616180933698e-07
-173.4375 6.16893798878289e-07
-173.375 6.17156272790095e-07
-173.3125 6.17403459143075e-07
-173.25 6.17635213505805e-07
-173.1875 6.17851390537381e-07
-173.125 6.18051843983326e-07
-173.0625 6.18236426671464e-07
-173 6.18404990507799e-07
-172.9375 6.18557386472369e-07
-172.875 6.18693464615093e-07
-172.8125 6.18813074051601e-07
-172.75 6.18916062959055e-07
-172.6875 6.19002278571956e-07
-172.625 6.19071567177934e-07
-172.5625 6.19123774113531e-07
-172.5 6.19158743759967e-07
-172.4375 6.19176319538893e-07
-172.375 6.19176343908133e-07
-172.3125 6.19158658357413e-07
-172.25 6.19123103404073e-07
-172.1875 6.1906951858877e-07
-172.125 6.18997742471168e-07
-172.0625 6.18907612625612e-07
-172 6.18798965636791e-07
-171.9375 6.18671637095388e-07
-171.875 6.18525461593713e-07
-171.8125 6.18360272721331e-07
-171.75 6.1817590306067e-07
-171.6875 6.17972184182616e-07
-171.625 6.177489466421e-07
-171.5625 6.17506019973668e-07
-171.5 6.17243232687035e-07
-171.4375 6.16960412262636e-07
-171.375 6.16657385147149e-07
-171.3125 6.16333976749023e-07
-171.25 6.15990011433974e-07
-171.1875 6.15625312520483e-07
-171.125 6.15239702275271e-07
-171.0625 6.14833001908766e-07
-171 6.14405031570559e-07
-170.9375 6.13955610344835e-07
-170.875 6.13484556245807e-07
-170.8125 6.12991686213127e-07
-170.75 6.12476816107282e-07
-170.6875 6.11939760704987e-07
-170.625 6.11380333694554e-07
-170.5625 6.10798347671254e-07
-170.5 6.10193614132663e-07
-170.4375 6.09565943473999e-07
-170.375 6.0891514498344e-07
-170.3125 6.08241026837436e-07
-170.25 6.07543396095996e-07
-170.1875 6.06822058697979e-07
-170.125 6.06076819456356e-07
-170.0625 6.05307482053468e-07
-170 6.04513849036265e-07
-169.9375 6.03695721811541e-07
-169.875 6.02852900641145e-07
-169.8125 6.01985184637185e-07
-169.75 6.01092371757219e-07
-169.6875 6.00174258799429e-07
-169.625 5.99230641397787e-07
-169.5625 5.98261314017205e-07
-169.5 5.97266069948671e-07
-169.4375 5.96244701304374e-07
-169.375 5.95196999012817e-07
-169.3125 5.94122752813911e-07
-169.25 5.93021751254063e-07
-169.1875 5.91893781681247e-07
-169.125 5.90738630240063e-07
-169.0625 5.89556081866783e-07
-169 5.88345920284383e-07
-168.9375 5.87107927997566e-07
-168.875 5.85841886287763e-07
-168.8125 5.84547575208132e-07
-168.75 5.83224773578534e-07
-168.6875 5.81873258980507e-07
-168.625 5.80492807752215e-07
-168.5625 5.79083194983393e-07
-168.5 5.77644194510272e-07
-168.4375 5.76175578910502e-07
-168.375 5.74677119498048e-07
-168.3125 5.73148586318082e-07
-168.25 5.71589748141863e-07
-168.1875 5.70000372461598e-07
-168.125 5.68380225485295e-07
-168.0625 5.66729072131598e-07
-168 5.65046676024619e-07
-167.9375 5.63332799488745e-07
-167.875 5.6158720354344e-07
-167.8125 5.59809647898035e-07
-167.75 5.57999890946496e-07
-167.6875 5.56157689762191e-07
-167.625 5.54282800092637e-07
-167.5625 5.52374976354233e-07
-167.5 5.50433971626991e-07
-167.4375 5.48459537649236e-07
-167.375 5.46451424812315e-07
-167.3125 5.44409382155273e-07
-167.25 5.42333157359531e-07
-167.1875 5.40222496743543e-07
-167.125 5.38077145257444e-07
-167.0625 5.35896846477688e-07
-167 5.33681342601664e-07
-166.9375 5.3143037444231e-07
-166.875 5.29143681422707e-07
-166.8125 5.26821001570667e-07
-166.75 5.24462071513302e-07
-166.6875 5.22066626471585e-07
-166.625 5.19634400254894e-07
-166.5625 5.17165125255552e-07
-166.5 5.14658532443344e-07
-166.4375 5.12114351360031e-07
-166.375 5.09532310113842e-07
-166.3125 5.06912135373966e-07
-166.25 5.04253552365019e-07
-166.1875 5.01556284861505e-07
-166.125 4.98820055182271e-07
-166.0625 4.96044584184933e-07
-166 4.93229591260306e-07
-165.9375 4.90374794326816e-07
-165.875 4.87479909824894e-07
-165.8125 4.84544652711371e-07
-165.75 4.81568736453846e-07
-165.6875 4.78551873025055e-07
-165.625 4.75493772897218e-07
-165.5625 4.7239414503638e-07
-165.5 4.69252696896737e-07
-165.4375 4.66069134414955e-07
-165.375 4.62843162004466e-07
-165.3125 4.59574482549768e-07
-165.25 4.56262797400698e-07
-165.1875 4.52907806366703e-07
-165.125 4.49509207711094e-07
-165.0625 4.46066698145293e-07
-165 4.42579972823063e-07
-164.9375 4.39048725334729e-07
-164.875 4.35472647701391e-07
-164.8125 4.31851430369116e-07
-164.75 4.28184762203126e-07
-164.6875 4.24472330481974e-07
-164.625 4.20713820891709e-07
-164.5625 4.16908917520019e-07
-164.5 4.13057302850383e-07
-164.4375 4.09158657756188e-07
-164.375 4.05212661494856e-07
-164.3125 4.01218991701945e-07
-164.25 3.97177324385244e-07
-164.1875 3.93087333918858e-07
-164.125 3.88948693037281e-07
-164.0625 3.84761072829456e-07
-164 3.80524142732825e-07
-163.9375 3.76237570527369e-07
-163.875 3.71901022329637e-07
-163.8125 3.67514162586762e-07
-163.75 3.63076654070465e-07
-163.6875 3.58588157871057e-07
-163.625 3.54048333391418e-07
-163.5625 3.49456838340971e-07
-163.5 3.44813328729647e-07
-163.4375 3.4011745886184e-07
-163.375 3.35368881330341e-07
-163.3125 3.30567247010278e-07
-163.25 3.25712205053031e-07
-163.1875 3.20803402880142e-07
-163.125 3.15840486177219e-07
-163.0625 3.10823098887824e-07
-163 3.05750883207346e-07
-162.9375 3.0062347957688e-07
-162.875 2.95440526677076e-07
-162.8125 2.90201661421995e-07
-162.75 2.8490651895294e-07
-162.6875 2.79554732632292e-07
-162.625 2.7414593403732e-07
-162.5625 2.68679752953995e-07
-162.5 2.63155817370787e-07
-162.4375 2.57573753472451e-07
-162.375 2.5193318563381e-07
-162.3125 2.46233736413519e-07
-162.25 2.40475026547828e-07
-162.1875 2.3465667494433e-07
-162.125 2.28778298675702e-07
-162.0625 2.22839512973432e-07
-162 2.16839931221548e-07
-161.9375 2.10779164950321e-07
-161.875 2.04656823829974e-07
-161.8125 1.98472515664371e-07
-161.75 1.92225846384705e-07
-161.6875 1.85916420043168e-07
-161.625 1.79543838806622e-07
-161.5625 1.73107702950253e-07
-161.5 1.66607610851221e-07
-161.4375 1.60043158982296e-07
-161.375 1.53413941905491e-07
-161.3125 1.46719552265685e-07
-161.25 1.39959580784232e-07
-161.1875 1.3313361625257e-07
-161.125 1.26241245525811e-07
-161.0625 1.19282053516337e-07
-161 1.12255623187372e-07
-160.9375 1.05161535546555e-07
-160.875 9.79993696395056e-08
-160.8125 9.07687025433733e-08
-160.75 8.34691093603891e-08
-160.6875 7.6100163211401e-08
-160.625 6.86614352294059e-08
-160.5625 6.11524945530718e-08
-160.5 5.35729083202529e-08
-160.4375 4.59222416614975e-08
-160.375 3.82000576935469e-08
-160.3125 3.04059175128285e-08
-160.25 2.25393801889399e-08
-160.1875 1.46000027581268e-08
-160.125 6.58734021675303e-09
-160.0625 -1.4990544852368e-09
-160 -9.65963045086091e-09
-159.9375 -1.78948388426518e-08
-159.875 -2.62051328892146e-08
-159.8125 -3.45909678917914e-08
-159.75 -4.30528012308337e-08
-159.6875 -5.15910923725805e-08
-159.625 -6.02063028756433e-08
-159.5625 -6.88988963975976e-08
-159.5 -7.7669338701581e-08
-159.4375 -8.65180976628976e-08
-159.375 -9.5445643275628e-08
-159.3125 -1.04452447659247e-07
-159.25 -1.13538985065244e-07
-159.1875 -1.22705731883756e-07
-159.125 -1.31953166650197e-07
-159.0625 -1.41281770051902e-07
-159 -1.50692024934771e-07
-158.9375 -1.60184416309921e-07
-158.875 -1.69759431360347e-07
-158.8125 -1.79417559447575e-07
-158.75 -1.89159292118341e-07
-158.6875 -1.98985123111254e-07
-158.625 -2.08895548363483e-07
-158.5625 -2.18891066017431e-07
-158.5 -2.28972176427431e-07
-158.4375 -2.39139382166432e-07
-158.375 -2.49393188032702e-07
-158.3125 -2.59734101056526e-07
-158.25 -2.70162630506914e-07
-158.1875 -2.80679287898311e-07
-158.125 -2.91284586997312e-07
-158.0625 -3.01979043829383e-07
-158 -3.1276317668558e-07
-157.9375 -3.23637506129282e-07
-157.875 -3.34602555002916e-07
-157.8125 -3.45658848434696e-07
-157.75 -3.56806913845359e-07
-157.6875 -3.68047280954907e-07
-157.625 -3.79380481789351e-07
-157.5625 -3.90807050687465e-07
-157.5 -4.02327524307527e-07
-157.4375 -4.13942441634084e-07
-157.375 -4.25652343984704e-07
-157.3125 -4.37457775016736e-07
-157.25 -4.49359280734074e-07
-157.1875 -4.61357409493924e-07
-157.125 -4.73452712013567e-07
-157.0625 -4.85645741377136e-07
-157 -4.97937053042381e-07
-156.9375 -5.1032720484745e-07
-156.875 -5.22816757017659e-07
-156.8125 -5.35406272172274e-07
-156.75 -5.48096315331292e-07
-156.6875 -5.60887453922218e-07
-156.625 -5.7378025778685e-07
-156.5625 -5.86775299188064e-07
-156.5 -5.99873152816598e-07
-156.4375 -6.13074395797837e-07
-156.375 -6.26379607698602e-07
-156.3125 -6.3978937053394e-07
-156.25 -6.53304268773906e-07
-156.1875 -6.66924889350357e-07
-156.125 -6.80651821663742e-07
-156.0625 -6.94485657589888e-07
-156 -7.08426991486793e-07
-155.9375 -7.22476420201412e-07
-155.875 -7.3663454307645e-07
-155.8125 -7.5090196195715e-07
-155.75 -7.65279281198081e-07
-155.6875 -7.79767107669926e-07
-155.625 -7.9436605076627e-07
-155.5625 -8.09076722410386e-07
-155.5 -8.2389973706202e-07
-155.4375 -8.38835711724175e-07
-155.375 -8.53885265949895e-07
-155.3125 -8.69049021849044e-07
-155.25 -8.84327604095089e-07
-155.1875 -8.99721639931873e-07
-155.125 -9.15231759180396e-07
-155.0625 -9.30858594245584e-07
-155 -9.46602780123066e-07
-154.9375 -9.62464954405937e-07
-154.875 -9.78445757291529e-07
-154.8125 -9.9454583158817e-07
-154.75 -1.01076582272195e-06
-154.6875 -1.02710637874349e-06
-154.625 -1.04356815033465e-06
-154.5625 -1.06015179081535e-06
-154.5 -1.07685795615026e-06
-154.4375 -1.09368730495558e-06
-154.375 -1.11064049850574e-06
-154.3125 -1.1277182007402e-06
-154.25 -1.14492107827012e-06
-154.1875 -1.1622498003851e-06
-154.125 -1.17970503905995e-06
-154.0625 -1.19728746896134e-06
-154 -1.21499776745456e-06
-153.9375 -1.23283661461022e-06
-153.875 -1.25080469321095e-06
-153.8125 -1.26890268875808e-06
-153.75 -1.28713128947835e-06
-153.6875 -1.30549118633062e-06
-153.625 -1.3239830730125e-06
-153.5625 -1.34260764596707e-06
-153.5 -1.3613656043895e-06
-153.4375 -1.38025765023377e-06
-153.375 -1.39928448821929e-06
-153.3125 -1.41844682583753e-06
-153.25 -1.43774537335872e-06
-153.1875 -1.45718084383841e-06
-153.125 -1.47675395312419e-06
-153.0625 -1.4964654198622e-06
-153 -1.51631596550382e-06
-152.9375 -1.53630631431226e-06
-152.875 -1.55643719336912e-06
-152.8125 -1.57670933258103e-06
-152.75 -1.59712346468619e-06
-152.6875 -1.61768032526093e-06
-152.625 -1.63838065272633e-06
-152.5625 -1.65922518835468e-06
-152.5 -1.68021467627614e-06
-152.4375 -1.70134986348514e-06
-152.375 -1.72263149984702e-06
-152.3125 -1.74406033810448e-06
-152.25 -1.76563713388407e-06
-152.1875 -1.78736264570275e-06
-152.125 -1.80923763497431e-06
-152.0625 -1.83126286601585e-06
-152 -1.85343910605428e-06
-151.9375 -1.87576712523272e-06
-151.875 -1.89824769661697e-06
-151.8125 -1.92088159620191e-06
-151.75 -1.94366960291795e-06
-151.6875 -1.96661249863741e-06
-151.625 -1.98971106818089e-06
-151.5625 -2.01296609932369e-06
-151.5 -2.03637838280215e-06
-151.4375 -2.05994871232001e-06
-151.375 -2.08367788455472e-06
-151.3125 -2.10756669916382e-06
-151.25 -2.13161595879121e-06
-151.1875 -2.15582646907346e-06
-151.125 -2.1801990386461e-06
-151.0625 -2.20473447914988e-06
-151 -2.22943360523702e-06
-150.9375 -2.25429723457747e-06
-150.875 -2.27932618786513e-06
-150.8125 -2.30452128882405e-06
-150.75 -2.32988336421463e-06
-150.6875 -2.35541324383979e-06
-150.625 -2.38111176055116e-06
-150.5625 -2.4069797502552e-06
-150.5 -2.43301805191936e-06
-150.4375 -2.45922750757814e-06
-150.375 -2.48560896233926e-06
-150.3125 -2.51216326438967e-06
-150.25 -2.53889126500168e-06
-150.1875 -2.56579381853895e-06
-150.125 -2.59287178246254e-06
-150.0625 -2.62012601733693e-06
-150 -2.64755738683599e-06
-149.9375 -2.67516675774895e-06
-149.875 -2.7029549999864e-06
-149.8125 -2.73092298658615e-06
-149.75 -2.75907159371921e-06
-149.6875 -2.78740170069565e-06
-149.625 -2.81591418997049e-06
-149.5625 -2.84460994714954e-06
-149.5 -2.87348986099526e-06
-149.4375 -2.90255482343256e-06
-149.375 -2.93180572955458e-06
-149.3125 -2.96124347762847e-06
-149.25 -2.99086896910117e-06
-149.1875 -3.0206831086051e-06
-149.125 -3.05068680396387e-06
-149.0625 -3.08088096619799e-06
-149 -3.11126650953053e-06
-148.9375 -3.1418443513927e-06
-148.875 -3.17261541242956e-06
-148.8125 -3.20358061650554e-06
-148.75 -3.23474089071004e-06
-148.6875 -3.26609716536296e-06
-148.625 -3.29765037402024e-06
-148.5625 -3.32940145347932e-06
-148.5 -3.36135134378467e-06
-148.4375 -3.39350098823318e-06
-148.375 -3.42585133337959e-06
-148.3125 -3.45840332904192e-06
-148.25 -3.49115792830681e-06
-148.1875 -3.52411608753484e-06
-148.125 -3.55727876636591e-06
-148.0625 -3.59064692772448e-06
-148 -3.62422153782483e-06
-147.9375 -3.65800356617633e-06
-147.875 -3.6919939855886e-06
-147.8125 -3.72619377217673e-06
-147.75 -3.76060390536641e-06
-147.6875 -3.79522536789906e-06
-147.625 -3.83005914583691e-06
-147.5625 -3.86510622856805e-06
-147.5 -3.90036760881153e-06
-147.4375 -3.93584428262228e-06
-147.375 -3.97153724939612e-06
-147.3125 -4.00744751187471e-06
-147.25 -4.04357607615047e-06
-147.1875 -4.0799239516714e-06
-147.125 -4.11649215124602e-06
-147.0625 -4.1532816910481e-06
-147 -4.19029359062152e-06
-146.9375 -4.22752887288495e-06
-146.875 -4.26498856413664e-06
-146.8125 -4.30267369405903e-06
-146.75 -4.34058529572348e-06
-146.6875 -4.37872440559484e-06
-146.625 -4.41709206353605e-06
-146.5625 -4.45568931281267e-06
-146.5 -4.49451720009743e-06
-146.4375 -4.5335767754747e-06
-146.375 -4.5728690924449e-06
-146.3125 -4.61239520792895e-06
-146.25 -4.65215618227263e-06
-146.1875 -4.69215307925091e-06
-146.125 -4.73238696607225e-06
-146.0625 -4.77285891338285e-06
-146 -4.81356999527091e-06
-145.9375 -4.85452128927078e-06
-145.875 -4.89571387636713e-06
-145.8125 -4.93714884099902e-06
-145.75 -4.97882727106404e-06
-145.6875 -5.02075025792227e-06
-145.625 -5.0629188964003e-06
-145.5625 -5.1053342847952e-06
-145.5 -5.14799752487838e-06
-145.4375 -5.19090972189952e-06
-145.375 -5.23407198459034e-06
-145.3125 -5.27748542516841e-06
-145.25 -5.32115115934093e-06
-145.1875 -5.36507030630836e-06
-145.125 -5.40924398876814e-06
-145.0625 -5.45367333291826e-06
-145 -5.49835946846088e-06
-144.9375 -5.54330352860581e-06
-144.875 -5.58850665007403e-06
-144.8125 -5.63396997310112e-06
-144.75 -5.67969464144064e-06
-144.6875 -5.72568180236749e-06
-144.625 -5.77193260668122e-06
-144.5625 -5.81844820870927e-06
-144.5 -5.86522976631019e-06
-144.4375 -5.91227844087682e-06
-144.375 -5.95959539733936e-06
-144.3125 -6.00718180416848e-06
-144.25 -6.05503883337834e-06
-144.1875 -6.10316766052953e-06
-144.125 -6.151569464732e-06
-144.0625 -6.20024542864796e-06
-144 -6.24919673849468e-06
-143.9375 -6.29842458404726e-06
-143.875 -6.34793015864136e-06
-143.8125 -6.39771465917587e-06
-143.75 -6.44777928611552e-06
-143.6875 -6.49812524349348e-06
-143.625 -6.54875373891381e-06
-143.5625 -6.599665983554e-06
-143.5 -6.65086319216731e-06
-143.4375 -6.70234658308518e-06
-143.375 -6.75411737821949e-06
-143.3125 -6.80617680306482e-06
-143.25 -6.85852608670066e-06
-143.1875 -6.91116646179352e-06
-143.125 -6.96409916459902e-06
-143.0625 -7.01732543496392e-06
-143 -7.07084651632808e-06
-142.9375 -7.12466365572637e-06
-142.875 -7.17877810379053e-06
-142.8125 -7.23319111475096e-06
-142.75 -7.28790394643844e-06
-142.6875 -7.34291786028586e-06
-142.625 -7.39823412132976e-06
-142.5625 -7.45385399821194e-06
-142.5 -7.50977876318098e-06
-142.4375 -7.56600969209359e-06
-142.375 -7.62254806441607e-06
-142.3125 -7.6793951632256e-06
-142.25 -7.73655227521147e-06
-142.1875 -7.79402069067628e-06
-142.125 -7.85180170353707e-06
-142.0625 -7.90989661132641e-06
-142 -7.96830671519333e-06
-141.9375 -8.02703331990433e-06
-141.875 -8.08607773384418e-06
-141.8125 -8.14544126901679e-06
-141.75 -8.20512524104589e-06
-141.6875 -8.26513096917574e-06
-141.625 -8.3254597762717e-06
-141.5625 -8.38611298882081e-06
-141.5 -8.44709193693221e-06
-141.4375 -8.5083979543376e-06
-141.375 -8.57003237839149e-06
-141.3125 -8.63199655007155e-06
-141.25 -8.69429181397872e-06
-141.1875 -8.75691951833742e-06
-141.125 -8.8198810149955e-06
-141.0625 -8.8831776594243e-06
-141 -8.94681081071853e-06
-140.9375 -9.01078183159608e-06
-140.875 -9.07509208839784e-06
-140.8125 -9.13974295108732e-06
-140.75 -9.20473579325032e-06
-140.6875 -9.27007199209444e-06
-140.625 -9.33575292844854e-06
-140.5625 -9.40177998676216e-06
-140.5 -9.46815455510482e-06
-140.4375 -9.53487802516521e-06
-140.375 -9.60195179225045e-06
-140.3125 -9.66937725528506e-06
-140.25 -9.73715581681004e-06
-140.1875 -9.80528888298178e-06
-140.125 -9.87377786357087e-06
-140.0625 -9.9426241719609e-06
-140 -1.00118292251472e-05
-139.9375 -1.00813944437352e-05
-139.875 -1.01513212519393e-05
-139.8125 -1.02216110775812e-05
-139.75 -1.02922653520879e-05
-139.6875 -1.03632855104907e-05
-139.625 -1.04346729914226e-05
-139.5625 -1.05064292371169e-05
-139.5 -1.05785556934053e-05
-139.4375 -1.06510538097152e-05
-139.375 -1.07239250390684e-05
-139.3125 -1.07971708380782e-05
-139.25 -1.08707926669475e-05
-139.1875 -1.09447919894661e-05
-139.125 -1.10191702730082e-05
-139.0625 -1.10939289885303e-05
-139 -1.11690696105677e-05
-138.9375 -1.12445936172326e-05
-138.875 -1.13205024902105e-05
-138.8125 -1.13967977147578e-05
-138.75 -1.14734807796983e-05
-138.6875 -1.15505531774206e-05
-138.625 -1.16280164038744e-05
-138.5625 -1.17058719585673e-05
-138.5 -1.17841213445616e-05
-138.4375 -1.18627660684706e-05
-138.375 -1.1941807640455e-05
-138.3125 -1.20212475742191e-05
-138.25 -1.21010873870074e-05
-138.1875 -1.21813285996003e-05
-138.125 -1.22619727363102e-05
-138.0625 -1.23430213249775e-05
-138 -1.24244758969665e-05
-137.9375 -1.25063379871607e-05
-137.875 -1.2588609133959e-05
-137.8125 -1.26712908792708e-05
-137.75 -1.27543847685113e-05
-137.6875 -1.28378923505974e-05
-137.625 -1.29218151779421e-05
-137.5625 -1.30061548064504e-05
-137.5 -1.30909127955136e-05
-137.4375 -1.31760907080048e-05
-137.375 -1.32616901102732e-05
-137.3125 -1.33477125721389e-05
-137.25 -1.34341596668878e-05
-137.1875 -1.35210329712656e-05
-137.125 -1.36083340654725e-05
-137.0625 -1.36960645331571e-05
-137 -1.3784225961411e-05
-136.9375 -1.38728199407625e-05
-136.875 -1.39618480651706e-05
-136.8125 -1.40513119320186e-05
-136.75 -1.41412131421084e-05
-136.6875 -1.42315532996533e-05
-136.625 -1.43223340122722e-05
-136.5625 -1.44135568909823e-05
-136.5 -1.45052235501928e-05
-136.4375 -1.45973356076979e-05
-136.375 -1.46898946846696e-05
-136.3125 -1.47829024056511e-05
-136.25 -1.48763603985489e-05
-136.1875 -1.49702702946261e-05
-136.125 -1.50646337284943e-05
-136.0625 -1.51594523381066e-05
-136 -1.52547277647497e-05
-135.9375 -1.53504616530359e-05
-135.875 -1.54466556508952e-05
-135.8125 -1.55433114095676e-05
-135.75 -1.56404305835942e-05
-135.6875 -1.57380148308099e-05
-135.625 -1.58360658123337e-05
-135.5625 -1.59345851925613e-05
-135.5 -1.60335746391558e-05
-135.4375 -1.61330358230388e-05
-135.375 -1.62329704183819e-05
-135.3125 -1.63333801025971e-05
-135.25 -1.64342665563283e-05
-135.1875 -1.6535631463441e-05
-135.125 -1.66374765110139e-05
-135.0625 -1.67398033893284e-05
-135 -1.68426137918594e-05
-134.9375 -1.69459094152653e-05
-134.875 -1.7049691959378e-05
-134.8125 -1.71539631271929e-05
-134.75 -1.72587246248582e-05
-134.6875 -1.73639781616651e-05
-134.625 -1.7469725450037e-05
-134.5625 -1.75759682055186e-05
-134.5 -1.76827081467655e-05
-134.4375 -1.7789946995533e-05
-134.375 -1.7897686476665e-05
-134.3125 -1.8005928318083e-05
-134.25 -1.81146742507744e-05
-134.1875 -1.82239260087813e-05
-134.125 -1.83336853291886e-05
-134.0625 -1.84439539521124e-05
-134 -1.8554733620688e-05
-133.9375 -1.86660260810577e-05
-133.875 -1.87778330823587e-05
-133.8125 -1.88901563767106e-05
-133.75 -1.90029977192031e-05
-133.6875 -1.91163588678829e-05
-133.625 -1.92302415837416e-05
-133.5625 -1.93446476307018e-05
-133.5 -1.94595787756046e-05
-133.4375 -1.95750367881964e-05
-133.375 -1.9691023441115e-05
-133.3125 -1.98075405098763e-05
-133.25 -1.99245897728605e-05
-133.1875 -2.00421730112984e-05
-133.125 -2.0160292009257e-05
-133.0625 -2.02789485536255e-05
-133 -2.03981444341011e-05
-132.9375 -2.0517881443174e-05
-132.875 -2.06381613761134e-05
-132.8125 -2.07589860309519e-05
-132.75 -2.08803572084712e-05
-132.6875 -2.10022767121863e-05
-132.625 -2.11247463483309e-05
-132.5625 -2.12477679258412e-05
-132.5 -2.13713432563407e-05
-132.4375 -2.14954741541242e-05
-132.375 -2.16201624361419e-05
-132.3125 -2.17454099219832e-05
-132.25 -2.18712184338603e-05
-132.1875 -2.1997589796592e-05
-132.125 -2.21245258375867e-05
-132.0625 -2.22520283868259e-05
-132 -2.23800992768468e-05
-131.9375 -2.25087403427256e-05
-131.875 -2.26379534220597e-05
-131.8125 -2.27677403549506e-05
-131.75 -2.28981029839859e-05
-131.6875 -2.30290431542216e-05
-131.625 -2.3160562713164e-05
-131.5625 -2.32926635107514e-05
-131.5 -2.34253473993359e-05
-131.4375 -2.35586162336647e-05
-131.375 -2.36924718708613e-05
-131.3125 -2.38269161704065e-05
-131.25 -2.39619509941196e-05
-131.1875 -2.40975782061387e-05
-131.125 -2.42337996729013e-05
-131.0625 -2.43706172631251e-05
-131 -2.45080328477873e-05
-130.9375 -2.46460483001051e-05
-130.875 -2.47846654955157e-05
-130.8125 -2.4923886311655e-05
-130.75 -2.50637126283379e-05
-130.6875 -2.52041463275369e-05
-130.625 -2.53451892933615e-05
-130.5625 -2.54868434120367e-05
-130.5 -2.56291105718817e-05
-130.4375 -2.57719926632884e-05
-130.375 -2.59154915786997e-05
-130.3125 -2.60596092125871e-05
-130.25 -2.62043474614292e-05
-130.1875 -2.63497082236888e-05
-130.125 -2.64956933997904e-05
-130.0625 -2.66423048920979e-05
-130 -2.67895446048907e-05
-129.9375 -2.69374144443417e-05
-129.875 -2.7085916318493e-05
-129.8125 -2.72350521372326e-05
-129.75 -2.73848238122708e-05
-129.6875 -2.75352332571161e-05
-129.625 -2.76862823870507e-05
-129.5625 -2.78379731191066e-05
-129.5 -2.79903073720408e-05
-129.4375 -2.81432870663101e-05
-129.375 -2.82969141240466e-05
-129.3125 -2.84511904690323e-05
-129.25 -2.86061180266733e-05
-129.1875 -2.87616987239745e-05
-129.125 -2.89179344895136e-05
-129.0625 -2.90748272534148e-05
-129 -2.92323789473229e-05
-128.9375 -2.93905915043761e-05
-128.875 -2.954946685918e-05
-128.8125 -2.97090069477799e-05
-128.75 -2.98692137076341e-05
-128.6875 -3.0030089077586e-05
-128.625 -3.0191634997837e-05
-128.5625 -3.03538534099181e-05
-128.5 -3.0516746256662e-05
-128.4375 -3.06803154821748e-05
-128.375 -3.08445630318073e-05
-128.3125 -3.10094908521264e-05
-128.25 -3.1175100890886e-05
-128.1875 -3.13413950969973e-05
-128.125 -3.15083754205001e-05
-128.0625 -3.16760438125324e-05
-128 -3.18444022253008e-05
-127.9375 -3.20134526120501e-05
-127.875 -3.21831969270331e-05
-127.8125 -3.23536371254796e-05
-127.75 -3.25247751635657e-05
-127.6875 -3.26966129983826e-05
-127.625 -3.28691525879052e-05
-127.5625 -3.30423958909604e-05
-127.5 -3.32163448671952e-05
-127.4375 -3.33910014770447e-05
-127.375 -3.35663676816997e-05
-127.3125 -3.37424454430738e-05
-127.25 -3.3919236723771e-05
-127.1875 -3.40967434870521e-05
-127.125 -3.42749676968014e-05
-127.0625 -3.44539113174937e-05
-127 -3.46335763141592e-05
-126.9375 -3.48139646523508e-05
-126.875 -3.49950782981084e-05
-126.8125 -3.5176919217925e-05
-126.75 -3.53594893787118e-05
-126.6875 -3.55427907477626e-05
-126.625 -3.57268252927186e-05
-126.5625 -3.59115949815329e-05
-126.5 -3.60971017824343e-05
-126.4375 -3.62833476638909e-05
-126.375 -3.64703345945743e-05
-126.3125 -3.66580645433219e-05
-126.25 -3.68465394791008e-05
-126.1875 -3.70357613709698e-05
-126.125 -3.72257321880424e-05
-126.0625 -3.74164538994483e-05
-126 -3.76079284742962e-05
-125.9375 -3.78001578816344e-05
-125.875 -3.79931440904131e-05
-125.8125 -3.81868890694448e-05
-125.75 -3.83813947873653e-05
-125.6875 -3.85766632125944e-05
-125.625 -3.87726963132959e-05
-125.5625 -3.89694960573374e-05
-125.5 -3.91670644122506e-05
-125.4375 -3.93654033451901e-05
-125.375 -3.95645148228924e-05
-125.3125 -3.97644008116355e-05
-125.25 -3.99650632771964e-05
-125.1875 -4.01665041848103e-05
-125.125 -4.03687254991277e-05
-125.0625 -4.05717291841727e-05
-125 -4.07755172033e-05
-124.9375 -4.09800915191522e-05
-124.875 -4.11854540936161e-05
-124.8125 -4.13916068877799e-05
-124.75 -4.15985518618889e-05
-124.6875 -4.18062909753012e-05
-124.625 -4.20148261864438e-05
-124.5625 -4.22241594527675e-05
-124.5 -4.24342927307021e-05
-124.4375 -4.26452279756107e-05
-124.375 -4.28569671417445e-05
-124.3125 -4.30695121821965e-05
-124.25 -4.32828650488556e-05
-124.1875 -4.34970276923595e-05
-124.125 -4.37120020620484e-05
-124.0625 -4.39277901059174e-05
-124 -4.41443937705691e-05
-123.9375 -4.4361815001166e-05
-123.875 -4.45800557413818e-05
-123.8125 -4.47991179333537e-05
-123.75 -4.50190035176328e-05
-123.6875 -4.52397144331359e-05
-123.625 -4.54612526170951e-05
-123.5625 -4.56836200050089e-05
-123.5 -4.59068185305915e-05
-123.4375 -4.61308501257228e-05
-123.375 -4.63557167203976e-05
-123.3125 -4.65814202426743e-05
-123.25 -4.68079626186238e-05
-123.1875 -4.70353457722776e-05
-123.125 -4.72635716255758e-05
-123.0625 -4.74926420983148e-05
-123 -4.77225591080943e-05
-122.9375 -4.79533245702646e-05
-122.875 -4.81849403978728e-05
-122.8125 -4.84174085016095e-05
-122.75 -4.86507307897542e-05
-122.6875 -4.88849091681213e-05
-122.625 -4.91199455400051e-05
-122.5625 -4.93558418061246e-05
-122.5 -4.95925998645683e-05
-122.4375 -4.98302216107381e-05
-122.375 -5.00687089372933e-05
-122.3125 -5.03080637340939e-05
-122.25 -5.0548287888144e-05
-122.1875 -5.07893832835341e-05
-122.125 -5.10313518013839e-05
-122.0625 -5.12741953197843e-05
-122 -5.15179157137388e-05
-121.9375 -5.17625148551052e-05
-121.875 -5.20079946125363e-05
-121.8125 -5.22543568514204e-05
-121.75 -5.25016034338219e-05
-121.6875 -5.27497362184207e-05
-121.625 -5.29987570604522e-05
-121.5625 -5.32486678116459e-05
-121.5 -5.34994703201645e-05
-121.4375 -5.37511664305419e-05
-121.375 -5.40037579836219e-05
-121.3125 -5.42572468164949e-05
-121.25 -5.45116347624357e-05
-121.1875 -5.47669236508404e-05
-121.125 -5.50231153071624e-05
-121.0625 -5.52802115528491e-05
-121 -5.55382142052772e-05
-120.9375 -5.5797125077688e-05
-120.875 -5.60569459791225e-05
-120.8125 -5.6317678714356e-05
-120.75 -5.65793250838319e-05
-120.6875 -5.68418868835958e-05
-120.625 -5.71053659052287e-05
-120.5625 -5.73697639357801e-05
-120.5 -5.76350827577002e-05
-120.4375 -5.79013241487727e-05
-120.375 -5.81684898820458e-05
-120.3125 -5.8436581725764e-05
-120.25 -5.87056014432993e-05
-120.1875 -5.8975550793081e-05
-120.125 -5.92464315285266e-05
-120.0625 -5.95182453979709e-05
-120 -5.9790994144596e-05
-119.9375 -6.00646795063595e-05
-119.875 -6.03393032159234e-05
-119.8125 -6.06148670005822e-05
-119.75 -6.08913725821902e-05
-119.6875 -6.11688216770892e-05
-119.625 -6.14472159960348e-05
-119.5625 -6.17265572441235e-05
-119.5 -6.20068471207179e-05
-119.4375 -6.22880873193726e-05
-119.375 -6.25702795277595e-05
-119.3125 -6.28534254275919e-05
-119.25 -6.31375266945494e-05
-119.1875 -6.34225849982014e-05
-119.125 -6.37086020019303e-05
-119.0625 -6.39955793628549e-05
-119 -6.42835187317525e-05
-118.9375 -6.45724217529811e-05
-118.875 -6.48622900644011e-05
-118.8125 -6.51531252972962e-05
-118.75 -6.54449290762946e-05
-118.6875 -6.57377030192888e-05
-118.625 -6.60314487373557e-05
-118.5625 -6.6326167834676e-05
-118.5 -6.6621861908453e-05
-118.4375 -6.69185325488309e-05
-118.375 -6.72161813388134e-05
-118.3125 -6.75148098541807e-05
-118.25 -6.78144196634066e-05
-118.1875 -6.81150123275756e-05
-118.125 -6.84165894002988e-05
-118.0625 -6.87191524276293e-05
-118 -6.90227029479779e-05
-117.9375 -6.93272424920279e-05
-117.875 -6.96327725826487e-05
-117.8125 -6.99392947348105e-05
-117.75 -7.02468104554971e-05
-117.6875 -7.0555321243619e-05
-117.625 -7.08648285899257e-05
-117.5625 -7.11753339769174e-05
-117.5 -7.14868388787569e-05
-117.4375 -7.17993447611804e-05
-117.375 -7.21128530814074e-05
-117.3125 -7.24273652880515e-05
-117.25 -7.27428828210294e-05
-117.1875 -7.30594071114698e-05
-117.125 -7.33769395816222e-05
-117.0625 -7.36954816447649e-05
-117 -7.4015034705112e-05
-116.9375 -7.43356001577211e-05
-116.875 -7.46571793883992e-05
-116.8125 -7.4979773773609e-05
-116.75 -7.53033846803743e-05
-116.6875 -7.5628013466185e-05
-116.625 -7.59536614789016e-05
-116.5625 -7.6280330056659e-05
-116.5 -7.66080205277701e-05
-116.4375 -7.69367342106288e-05
-116.375 -7.72664724136121e-05
-116.3125 -7.75972364349821e-05
-116.25 -7.79290275627877e-05
-116.1875 -7.82618470747649e-05
-116.125 -7.85956962382376e-05
-116.0625 -7.89305763100171e-05
-116 -7.92664885363012e-05
-115.9375 -7.96034341525736e-05
-115.875 -7.99414143835012e-05
-115.8125 -8.02804304428324e-05
-115.75 -8.06204835332942e-05
-115.6875 -8.09615748464882e-05
-115.625 -8.13037055627872e-05
-115.5625 -8.16468768512307e-05
-115.5 -8.19910898694193e-05
-115.4375 -8.23363457634098e-05
-115.375 -8.26826456676084e-05
-115.3125 -8.30299907046645e-05
-115.25 -8.3378381985363e-05
-115.1875 -8.37278206085169e-05
-115.125 -8.40783076608586e-05
-115.0625 -8.4429844216931e-05
-115 -8.47824313389784e-05
-114.9375 -8.51360700768357e-05
-114.875 -8.54907614678184e-05
-114.8125 -8.58465065366109e-05
-114.75 -8.62033062951553e-05
-114.6875 -8.65611617425383e-05
-114.625 -8.69200738648792e-05
-114.5625 -8.72800436352153e-05
-114.5 -8.76410720133888e-05
-114.4375 -8.80031599459314e-05
-114.375 -8.83663083659495e-05
-114.3125 -8.87305181930082e-05
-114.25 -8.90957903330147e-05
-114.1875 -8.94621256781016e-05
-114.125 -8.98295251065089e-05
-114.0625 -9.01979894824661e-05
-114 -9.05675196560732e-05
-113.9375 -9.09381164631813e-05
-113.875 -9.13097807252728e-05
-113.8125 -9.16825132493401e-05
-113.75 -9.20563148277655e-05
-113.6875 -9.24311862381981e-05
-113.625 -9.28071282434322e-05
-113.5625 -9.3184141591284e-05
-113.5 -9.35622270144676e-05
-113.4375 -9.39413852304712e-05
-113.375 -9.43216169414319e-05
-113.3125 -9.47029228340099e-05
-113.25 -9.50853035792628e-05
-113.1875 -9.54687598325186e-05
-113.125 -9.58532922332479e-05
-113.0625 -9.62389014049364e-05
-113 -9.66255879549558e-05
-112.9375 -9.70133524744347e-05
-112.875 -9.74021955381282e-05
-112.8125 -9.77921177042879e-05
-112.75 -9.818311951453e-05
-112.6875 -9.85752014937036e-05
-112.625 -9.89683641497582e-05
-112.5625 -9.93626079736104e-05
-112.5 -9.97579334390102e-05
-112.4375 -0.000100154341002406
-112.375 -0.00010055183110281
-112.3125 -0.000100950404161661
-112.25 -0.00010135006058269
-112.1875 -0.000101750800751782
-112.125 -0.000102152625036837
-112.0625 -0.000102555533787633
-112 -0.000102959527335687
-111.9375 -0.000103364605994112
-111.875 -0.000103770770057481
-111.8125 -0.000104178019801682
-111.75 -0.00010458635548378
-111.6875 -0.000104995777341868
-111.625 -0.000105406285594932
-111.5625 -0.000105817880442699
-111.5 -0.000106230562065497
-111.4375 -0.000106644330624109
-111.375 -0.000107059186259627
-111.3125 -0.000107475129093303
-111.25 -0.000107892159226403
-111.1875 -0.00010831027674006
-111.125 -0.000108729481695123
-111.0625 -0.000109149774132009
-111 -0.000109571154070551
-110.9375 -0.000109993621509848
-110.875 -0.000110417176428113
-110.8125 -0.00011084181878252
-110.75 -0.000111267548509053
-110.6875 -0.000111694365522347
-110.625 -0.00011212226971554
-110.5625 -0.000112551260960111
-110.5 -0.000112981339105728
-110.4375 -0.00011341250398009
-110.375 -0.00011384475538877
-110.3125 -0.000114278093115054
-110.25 -0.000114712516919785
-110.1875 -0.000115148026541201
-110.125 -0.000115584621694775
-110.0625 -0.000116022302073053
-110 -0.000116461067345494
-109.9375 -0.000116900917158305
-109.875 -0.000117341851134276
-109.8125 -0.00011778386887262
-109.75 -0.000118226969948802
-109.6875 -0.000118671153914378
-109.625 -0.000119116420296826
-109.5625 -0.000119562768599377
-109.5 -0.000120010198300849
-109.4375 -0.000120458708855478
-109.375 -0.000120908299692747
-109.3125 -0.000121358970217213
-109.25 -0.00012181071980834
-109.1875 -0.000122263547820324
-109.125 -0.00012271745358192
-109.0625 -0.000123172436396269
-109 -0.000123628495540722
-108.9375 -0.000124085630266665
-108.875 -0.000124543839799345
-108.8125 -0.000125003123337687
-108.75 -0.000125463480054123
-108.6875 -0.000125924909094407
-108.625 -0.000126387409577441
-108.5625 -0.00012685098059509
-108.5 -0.000127315621212003
-108.4375 -0.000127781330465431
-108.375 -0.000128248107365041
-108.3125 -0.000128715950892737
-108.25 -0.000129184860002474
-108.1875 -0.000129654833620068
-108.125 -0.000130125870643016
-108.0625 -0.000130597969940305
-108 -0.000131071130352226
-107.9375 -0.000131545350690182
-107.875 -0.000132020629736502
-107.8125 -0.00013249696624425
-107.75 -0.000132974358937029
-107.6875 -0.000133452806508795
-107.625 -0.000133932307623659
-107.5625 -0.000134412860915696
-107.5 -0.000134894464988748
-107.4375 -0.000135377118416228
-107.375 -0.000135860819740925
-107.3125 -0.000136345567474807
-107.25 -0.000136831360098817
-107.1875 -0.000137318196062682
-107.125 -0.000137806073784706
-107.0625 -0.000138294991651571
-107 -0.000138784948018135
-106.9375 -0.00013927594120723
-106.875 -0.000139767969509455
-106.8125 -0.000140261031182976
-106.75 -0.000140755124453314
-106.6875 -0.000141250247513144
-106.625 -0.000141746398522085
-106.5625 -0.00014224357560649
-106.5 -0.00014274177685924
-106.4375 -0.00014324100033953
-106.375 -0.000143741244072659
-106.3125 -0.000144242506049821
-106.25 -0.000144744784227886
-106.1875 -0.000145248076529188
-106.125 -0.000145752380841313
-106.0625 -0.000146257695016879
-106 -0.000146764016873321
-105.9375 -0.00014727134419267
-105.875 -0.00014777967472134
-105.8125 -0.000148289006169902
-105.75 -0.000148799336212866
-105.6875 -0.000149310662488458
-105.625 -0.0001498229825984
-105.5625 -0.00015033629410768
-105.5 -0.000150850594544335
-105.4375 -0.000151365881399219
-105.375 -0.000151882152125779
-105.3125 -0.000152399404139826
-105.25 -0.000152917634819307
-105.1875 -0.000153436841504075
-105.125 -0.000153957021495658
-105.0625 -0.000154478172057028
-105 -0.000155000290412366
-104.9375 -0.000155523373746829
-104.875 -0.000156047419206318
-104.8125 -0.000156572423897237
-104.75 -0.00015709838488626
-104.6875 -0.000157625299200092
-104.625 -0.000158153163825227
-104.5625 -0.000158681975707715
-104.5 -0.000159211731752912
-104.4375 -0.000159742428825245
-104.375 -0.000160274063747964
-104.3125 -0.000160806633302901
-104.25 -0.000161340134230222
-104.1875 -0.000161874563228185
-104.125 -0.000162409916952885
-104.0625 -0.000162946192018014
-104 -0.000163483384994604
-103.9375 -0.000164021492410781
-103.875 -0.000164560510751513
-103.8125 -0.000165100436458353
-103.75 -0.000165641265929189
-103.6875 -0.00016618299551799
-103.625 -0.000166725621534544
-103.5625 -0.000167269140244207
-103.5 -0.000167813547867641
-103.4375 -0.000168358840580556
-103.375 -0.000168905014513448
-103.3125 -0.000169452065751338
-103.25 -0.000169999990333511
-103.1875 -0.000170548784253248
-103.125 -0.000171098443457565
-103.0625 -0.000171648963846945
-103 -0.000172200341275068
-102.9375 -0.000172752571548547
-102.875 -0.000173305650426658
-102.8125 -0.000173859573621063
-102.75 -0.000174414336795547
-102.6875 -0.000174969935565737
-102.625 -0.000175526365498833
-102.5625 -0.000176083622113329
-102.5 -0.000176641700878738
-102.4375 -0.000177200597215317
-102.375 -0.00017776030649378
-102.3125 -0.000178320824035027
-102.25 -0.000178882145109855
-102.1875 -0.00017944426493868
-102.125 -0.000180007178691254
-102.0625 -0.000180570881486375
-102 -0.000181135368391604
-101.9375 -0.000181700634422979
-101.875 -0.000182266674544723
-101.8125 -0.000182833483668957
-101.75 -0.000183401056655407
-101.6875 -0.000183969388311111
-101.625 -0.00018453847339013
-101.5625 -0.000185108306593246
-101.5 -0.000185678882567674
-101.4375 -0.000186250195906757
-101.375 -0.000186822241149674
-101.3125 -0.000187395012781134
-101.25 -0.000187968505231083
-101.1875 -0.000188542712874392
-101.125 -0.000189117630030561
-101.0625 -0.00018969325096341
-101 -0.000190269569880776
-100.9375 -0.000190846580934202
-100.875 -0.000191424278218632
-100.8125 -0.000192002655772096
-100.75 -0.000192581707575404
-100.6875 -0.000193161427551832
-100.625 -0.000193741809566803
-100.5625 -0.000194322847427581
-100.5 -0.000194904534882945
-100.4375 -0.000195486865622877
-100.375 -0.000196069833278243
-100.3125 -0.000196653431420466
-100.25 -0.000197237653561213
-100.1875 -0.000197822493152065
-100.125 -0.000198407943584196
-100.0625 -0.000198993998188045
-100 -0.000199580650232991
-99.9375 -0.00020016789292702
-99.875 -0.000200755719416401
-99.8125 -0.00020134412278535
-99.75 -0.000201933096055698
-99.6875 -0.000202522632186558
-99.625 -0.000203112724073991
-99.5625 -0.000203703364550663
-99.5 -0.000204294546385515
-99.4375 -0.000204886262283414
-99.375 -0.000205478504884821
-99.3125 -0.000206071266765443
-99.25 -0.000206664540435888
-99.1875 -0.000207258318341324
-99.125 -0.00020785259286113
-99.0625 -0.000208447356308545
-99 -0.000209042600930325
-98.9375 -0.000209638318906384
-98.875 -0.000210234502349447
-98.8125 -0.000210831143304694
-98.75 -0.000211428233749403
-98.6875 -0.000212025765592596
-98.625 -0.000212623730674679
-98.5625 -0.000213222120767082
-98.5 -0.000213820927571896
-98.4375 -0.000214420142721514
-98.375 -0.000215019757778264
-98.3125 -0.000215619764234041
-98.25 -0.000216220153509946
-98.1875 -0.000216820916955909
-98.125 -0.000217422045850326
-98.0625 -0.000218023531399681
-98 -0.000218625364738177
-97.9375 -0.000219227536927359
-97.875 -0.000219830038955736
-97.8125 -0.000220432861738406
-97.75 -0.000221035996116674
-97.6875 -0.000221639432857674
-97.625 -0.000222243162653979
-97.5625 -0.000222847176123227
-97.5 -0.000223451463807726
-97.4375 -0.000224056016174071
-97.375 -0.000224660823612754
-97.3125 -0.000225265876437774
-97.25 -0.000225871164886244
-97.1875 -0.000226476679117997
-97.125 -0.000227082409215191
-97.0625 -0.00022768834518191
-97 -0.00022829447694377
-96.9375 -0.000228900794347514
-96.875 -0.000229507287160612
-96.8125 -0.000230113945070857
-96.75 -0.000230720757685959
-96.6875 -0.000231327714533141
-96.625 -0.000231934805058727
-96.5625 -0.000232542018627733
-96.5 -0.000233149344523457
-96.4375 -0.000233756771947062
-96.375 -0.000234364290017163
-96.3125 -0.000234971887769411
-96.25 -0.000235579554156071
-96.1875 -0.000236187278045604
-96.125 -0.000236795048222246
-96.0625 -0.000237402853385583
-96 -0.000238010682150123
-95.9375 -0.000238618523044874
-95.875 -0.00023922636451291
-95.8125 -0.000239834194910946
-95.75 -0.000240442002508898
-95.6875 -0.000241049775489457
-95.625 -0.000241657501947648
-95.5625 -0.000242265169890392
-95.5 -0.00024287276723607
-95.4375 -0.00024348028181408
-95.375 -0.000244087701364393
-95.3125 -0.000244695013537109
-95.25 -0.000245302205892011
-95.1875 -0.000245909265898116
-95.125 -0.000246516180933226
-95.0625 -0.000247122938283473
-95 -0.000247729525142867
-94.9375 -0.000248335928612843
-94.875 -0.000248942135701799
-94.8125 -0.000249548133324637
-94.75 -0.000250153908302305
-94.6875 -0.000250759447361333
-94.625 -0.000251364737133365
-94.5625 -0.000251969764154695
-94.5 -0.000252574514865799
-94.4375 -0.000253178975610861
-94.375 -0.000253783132637304
-94.3125 -0.000254386972095313
-94.25 -0.000254990480037363
-94.1875 -0.000255593642417732
-94.125 -0.000256196445092032
-94.0625 -0.000256798873816719
-94 -0.00025740091424861
-93.9375 -0.000258002551944401
-93.875 -0.000258603772360176
-93.8125 -0.000259204560850917
-93.75 -0.000259804902670013
-93.6875 -0.000260404782968766
-93.625 -0.000261004186795894
-93.5625 -0.000261603099097038
-93.5 -0.000262201504714255
-93.4375 -0.000262799388385522
-93.375 -0.000263396734744228
-93.3125 -0.000263993528318673
-93.25 -0.000264589753531554
-93.1875 -0.000265185394699461
-93.125 -0.000265780436032363
-93.0625 -0.00026637486163309
-93 -0.000266968655496825
-92.9375 -0.000267561801510578
-92.875 -0.000268154283452671
-92.8125 -0.000268746084992212
-92.75 -0.000269337189688574
-92.6875 -0.000269927580990868
-92.625 -0.000270517242237412
-92.5625 -0.000271106156655201
-92.5 -0.000271694307359377
-92.4375 -0.000272281677352691
-92.375 -0.000272868249524967
-92.3125 -0.000273454006652563
-92.25 -0.000274038931397828
-92.1875 -0.000274623006308562
-92.125 -0.000275206213817468
-92.0625 -0.000275788536241601
-92 -0.000276369955781824
-91.9375 -0.000276950454522252
-91.875 -0.000277530014429697
-91.8125 -0.000278108617353116
-91.75 -0.000278686245023045
-91.6875 -0.000279262879051042
-91.625 -0.000279838500929124
-91.5625 -0.0002804130920292
-91.5 -0.000280986633602504
-91.4375 -0.000281559106779024
-91.375 -0.000282130492566928
-91.3125 -0.000282700771851993
-91.25 -0.000283269925397025
-91.1875 -0.000283837933841281
-91.125 -0.000284404777699888
-91.0625 -0.000284970437363256
-91 -0.000285534893096495
-90.9375 -0.000286098125038825
-90.875 -0.000286660113202984
-90.8125 -0.000287220837474638
-90.75 -0.00028778027761178
-90.6875 -0.000288338413244137
-90.625 -0.000288895223872567
-90.5625 -0.000289450688868456
-90.5 -0.000290004787473116
-90.4375 -0.000290557498797171
-90.375 -0.000291108801819952
-90.3125 -0.000291658675388884
-90.25 -0.000292207098218869
-90.1875 -0.00029275404889167
-90.125 -0.000293299505855292
-90.0625 -0.000293843447423357
-90 -0.00029438585177448
-89.9375 -0.000294926696951644
-89.875 -0.000295465960861569
-89.8125 -0.000296003621274078
-89.75 -0.000296539655821463
-89.6875 -0.000297074041997849
-89.625 -0.000297606757158554
-89.5625 -0.000298137778519443
-89.5 -0.00029866708315629
-89.4375 -0.000299194648004122
-89.375 -0.000299720449856575
-89.3125 -0.000300244465365241
-89.25 -0.000300766671039007
-89.1875 -0.000301287043243405
-89.125 -0.000301805558199945
-89.0625 -0.000302322191985457
-89 -0.00030283692053142
-88.9375 -0.000303349719623297
-88.875 -0.000303860564899864
-88.8125 -0.000304369431852535
-88.75 -0.000304876295824684
-88.6875 -0.00030538113201097
-88.625 -0.000305883915456653
-88.5625 -0.000306384621056905
-88.5 -0.000306883223556133
-88.4375 -0.000307379697547279
-88.375 -0.000307874017471132
-88.3125 -0.000308366157615633
-88.25 -0.000308856092115172
-88.1875 -0.000309343794949894
-88.125 -0.000309829239944991
-88.0625 -0.000310312400769993
-88 -0.000310793250938064
-87.9375 -0.000311271763805287
-87.875 -0.000311747912569948
-87.8125 -0.000312221670271819
-87.75 -0.000312693009791439
-87.6875 -0.000313161903849387
-87.625 -0.000313628325005556
-87.5625 -0.000314092245658428
-87.5 -0.000314553638044336
-87.4375 -0.00031501247423673
-87.375 -0.000315468726145443
-87.3125 -0.000315922365515944
-87.25 -0.000316373363928599
-87.1875 -0.000316821692797919
-87.125 -0.000317267323371814
-87.0625 -0.000317710226730841
-87 -0.000318150373787443
-86.9375 -0.000318587735285194
-86.875 -0.000319022281798035
-86.8125 -0.000319453983729512
-86.75 -0.000319882811312004
-86.6875 -0.000320308734605955
-86.625 -0.000320731723499096
-86.5625 -0.000321151747705674
-86.5 -0.000321568776765667
-86.4375 -0.000321982780043999
-86.375 -0.00032239372672976
-86.3125 -0.00032280158583541
-86.25 -0.000323206326195988
-86.1875 -0.000323607916468319
-86.125 -0.00032400632513021
-86.0625 -0.000324401520479652
-86 -0.000324793470634011
-85.9375 -0.000325182143529222
-85.875 -0.000325567506918976
-85.8125 -0.000325949528373905
-85.75 -0.000326328175280762
-85.6875 -0.000326703414841602
-85.625 -0.000327075214072956
-85.5625 -0.000327443539805001
-85.5 -0.000327808358680733
-85.4375 -0.000328169637155126
-85.375 -0.000328527341494299
-85.3125 -0.000328881437774673
-85.25 -0.000329231891882126
-85.1875 -0.000329578669511142
-85.125 -0.000329921736163966
-85.0625 -0.000330261057149742
-85 -0.00033059659758366
-84.9375 -0.00033092832238609
-84.875 -0.000331256196281721
-84.8125 -0.000331580183798689
-84.75 -0.000331900249267706
-84.6875 -0.000332216356821185
-84.625 -0.00033252847039236
-84.5625 -0.000332836553714404
-84.5 -0.000333140570319542
-84.4375 -0.000333440483538165
-84.375 -0.00033373625649793
-84.3125 -0.000334027852122869
-84.25 -0.000334315233132489
-84.1875 -0.000334598362040864
-84.125 -0.000334877201155728
-84.0625 -0.000335151712577569
-84 -0.000335421858198709
-83.9375 -0.000335687599702387
-83.875 -0.000335948898561839
-83.8125 -0.000336205716039368
-83.75 -0.000336458013185419
-83.6875 -0.000336705750837646
-83.625 -0.000336948889619968
-83.5625 -0.000337187389941639
-83.5 -0.000337421211996295
-83.4375 -0.000337650315761011
-83.375 -0.000337874660995346
-83.3125 -0.000338094207240391
-83.25 -0.000338308913817804
-83.1875 -0.000338518739828853
-83.125 -0.000338723644153443
-83.0625 -0.000338923585449149
-83 -0.000339118522150241
-82.9375 -0.000339308412466701
-82.875 -0.000339493214383247
-82.8125 -0.000339672885658338
-82.75 -0.000339847383823193
-82.6875 -0.000340016666180788
-82.625 -0.000340180689804861
-82.5625 -0.000340339411538913
-82.5 -0.000340492787995194
-82.4375 -0.000340640775553699
-82.375 -0.000340783330361148
-82.3125 -0.000340920408329975
-82.25 -0.000341051965137296
-82.1875 -0.000341177956223889
-82.125 -0.00034129833679316
-82.0625 -0.00034141306181011
-82 -0.000341522086000294
-81.9375 -0.000341625363848778
-81.875 -0.000341722849599092
-81.8125 -0.000341814497252179
-81.75 -0.000341900260565338
-81.6875 -0.000341980093051164
-81.625 -0.000342053947976483
-81.5625 -0.000342121778361286
-81.5 -0.000342183536977652
-81.4375 -0.000342239176348675
-81.375 -0.000342288648747381
-81.3125 -0.000342331906195638
-81.25 -0.000342368900463073
-81.1875 -0.000342399583065974
-81.125 -0.000342423905266189
-81.0625 -0.000342441818070024
-81 -0.000342453272227139
-80.9375 -0.00034245821822943
-80.875 -0.000342456606309915
-80.8125 -0.000342448386441613
-80.75 -0.000342433508336418
-80.6875 -0.000342411921443968
-80.625 -0.000342383574950513
-80.5625 -0.000342348417777771
-80.5 -0.00034230639858179
-80.4375 -0.000342257465751793
-80.375 -0.000342201567409031
-80.3125 -0.000342138651405621
-80.25 -0.000342068665323387
-80.1875 -0.000341991556472689
-80.125 -0.000341907271891255
-80.0625 -0.000341815758343003
-80 -0.000341716962316861
-79.9375 -0.000341610830025578
-79.875 -0.000341497307404536
-79.8125 -0.000341376340110556
-79.75 -0.000341247873520693
-79.6875 -0.000341111852731035
-79.625 -0.000340968222555493
-79.5625 -0.000340816927524581
-79.5 -0.000340657911884205
-79.4375 -0.00034049111959443
-79.375 -0.000340316494328256
-79.3125 -0.00034013397947038
-79.25 -0.00033994351811596
-79.1875 -0.000339745053069367
-79.125 -0.000339538526842939
-79.0625 -0.000339323881655721
-79 -0.000339101059432214
-78.9375 -0.000338870001801103
-78.875 -0.000338630650093989
-78.8125 -0.000338382945344116
-78.75 -0.000338126828285089
-78.6875 -0.000337862239349592
-78.625 -0.000337589118668093
-78.5625 -0.000337307406067552
-78.5 -0.000337017041070117
-78.4375 -0.000336717962891824
-78.375 -0.000336410110441278
-78.3125 -0.000336093422318343
-78.25 -0.000335767836812814
-78.1875 -0.000335433291903095
-78.125 -0.000335089725254865
-78.0625 -0.000334737074219738
-78 -0.00033437527583392
-77.9375 -0.000334004266816863
-77.875 -0.000333623983569908
-77.8125 -0.000333234362174926
-77.75 -0.000332835338392952
-77.6875 -0.000332426847662817
-77.625 -0.000332008825099766
-77.5625 -0.000331581205494082
-77.5 -0.000331143923309696
-77.4375 -0.000330696912682795
-77.375 -0.000330240107420419
-77.3125 -0.000329773440999062
-77.25 -0.000329296846563259
-77.1875 -0.000328810256924173
-77.125 -0.000328313604558167
-77.0625 -0.000327806821605384
-77 -0.000327289839868311
-76.9375 -0.000326762590810337
-76.875 -0.000326225005554315
-76.8125 -0.000325677014881103
-76.75 -0.000325118549228116
-76.6875 -0.000324549538687857
-76.625 -0.000323969913006452
-76.5625 -0.000323379601582174
-76.5 -0.000322778533463966
-76.4375 -0.000322166637349948
-76.375 -0.000321543841585933
-76.3125 -0.000320910074163923
-76.25 -0.000320265262720604
-76.1875 -0.000319609334535839
-76.125 -0.000318942216531151
-76.0625 -0.000318263835268195
-76 -0.000317574116947236
-75.9375 -0.000316872987405609
-75.875 -0.000316160372116176
-75.8125 -0.000315436196185785
-75.75 -0.00031470038435371
-75.6875 -0.00031395286099009
-75.625 -0.000313193550094366
-75.5625 -0.000312422375293707
-75.5 -0.000311639259841428
-75.4375 -0.000310844126615406
-75.375 -0.000310036898116487
-75.3125 -0.000309217496466885
-75.25 -0.000308385843408581
-75.1875 -0.000307541860301707
-75.125 -0.000306685468122929
-75.0625 -0.00030581658746382
-75 -0.000304935138529233
-74.9375 -0.000304041041135654
-74.875 -0.000303134214709567
-74.8125 -0.000302214578285793
-74.75 -0.000301282050505837
-74.6875 -0.00030033654961622
-74.625 -0.000299377993466808
-74.5625 -0.000298406299509133
-74.5 -0.000297421384794705
-74.4375 -0.000296423165973322
-74.375 -0.000295411559291369
-74.3125 -0.000294386480590109
-74.25 -0.000293347845303976
-74.1875 -0.000292295568458845
-74.125 -0.000291229564670312
-74.0625 -0.000290149748141956
-74 -0.000289056032663599
-73.9375 -0.000287948331609552
-73.875 -0.000286826557936866
-73.8125 -0.000285690624183562
-73.75 -0.000284540442466866
-73.6875 -0.000283375924481428
-73.625 -0.000282196981497536
-73.5625 -0.000281003524359327
-73.5 -0.000279795463482985
-73.4375 -0.000278572708854933
-73.375 -0.000277335170030021
-73.3125 -0.000276082756129701
-73.25 -0.000274815375840201
-73.1875 -0.000273532937410686
-73.125 -0.000272235348651413
-73.0625 -0.000270922516931879
-73 -0.000269594349178963
-72.9375 -0.000268250751875057
-72.875 -0.000266891631056193
-72.8125 -0.000265516892310157
-72.75 -0.000264126440774601
-72.6875 -0.000262720181135146
-72.625 -0.000261298017623473
-72.5625 -0.00025985985401541
-72.5 -0.000258405593629012
-72.4375 -0.000256935139322629
-72.375 -0.000255448393492972
-72.3125 -0.000253945258073162
-72.25 -0.000252425634530784
-72.1875 -0.000250889423865917
-72.125 -0.000249336526609171
-72.0625 -0.000247766842819707
-72 -0.000246180272083249
-71.9375 -0.000244576713510095
-71.875 -0.00024295606573311
-71.8125 -0.000241318226905716
-71.75 -0.000239663094699877
-71.6875 -0.000237990566304069
-71.625 -0.000236300538421244
-71.5625 -0.000234592907266786
-71.5 -0.000232867568566463
-71.4375 -0.00023112441755436
-71.375 -0.000229363348970814
-71.3125 -0.000227584257060336
-71.25 -0.000225787035569522
-71.1875 -0.000223971577744961
-71.125 -0.000222137776331129
-71.0625 -0.000220285523568279
-71 -0.000218414711190317
-70.9375 -0.000216525230422676
-70.875 -0.000214616971980174
-70.8125 -0.000212689826064869
-70.75 -0.0002107436823639
-70.6875 -0.000208778430047326
-70.625 -0.000206793957765947
-70.5625 -0.000204790153649125
-70.5 -0.000202766905302587
-70.4375 -0.000200724099806231
-70.375 -0.000198661623711908
-70.3125 -0.000196579363041207
-70.25 -0.000194477203283224
-70.1875 -0.000192355029392328
-70.125 -0.000190212725785908
-70.0625 -0.000188050176342122
-70 -0.000185867264397626
-69.9375 -0.000183663872745304
-69.875 -0.000181439883631979
-69.8125 -0.000179195178756122
-69.75 -0.000176929639265546
-69.6875 -0.000174643145755095
-69.625 -0.000172335578264319
-69.5625 -0.000170006816275143
-69.5 -0.000167656738709524
-69.4375 -0.000165285223927102
-69.375 -0.000162892149722833
-69.3125 -0.000160477393324623
-69.25 -0.000158040831390944
-69.1875 -0.000155582340008443
-69.125 -0.000153101794689543
-69.0625 -0.000150599070370029
-69 -0.00014807404140663
-68.9375 -0.000145526581574583
-68.875 -0.0001429565640652
-68.8125 -0.000140363861483408
-68.75 -0.000137748345845294
-68.6875 -0.000135109888575628
-68.625 -0.000132448360505387
-68.5625 -0.000129763631869256
-68.5 -0.000127055572303131
-68.4375 -0.0001243240508416
-68.375 -0.000121568935915428
-68.3125 -0.000118790095349013
-68.25 -0.000115987396357848
-68.1875 -0.000113160705545964
-68.125 -0.000110309888903363
-68.0625 -0.000107434811803444
-68 -0.000104535339000412
-67.9375 -0.000101611334626683
-67.875 -9.86626621902747e-05
-67.8125 -9.56891845721848e-05
-67.75 -9.26907640237625e-05
-67.6875 -8.96672621640655e-05
-67.625 -8.66185399772079e-05
-67.5625 -8.35444578096962e-05
-67.5 -8.04448753677545e-05
-67.4375 -7.73196517146385e-05
-67.375 -7.41686452679382e-05
-67.3125 -7.09917137968697e-05
-67.25 -6.77887144195548e-05
-67.1875 -6.45595036002907e-05
-67.125 -6.13039371468065e-05
-67.0625 -5.802187020751e-05
-67 -5.47131572687217e-05
-66.9375 -5.1377652151898e-05
-66.875 -4.80152080108425e-05
-66.8125 -4.46256773289055e-05
-66.75 -4.1208911916172e-05
-66.6875 -3.77647629066384e-05
-66.625 -3.42930807553761e-05
-66.5625 -3.07937152356849e-05
-66.5 -2.72665154362331e-05
-66.4375 -2.37113297581864e-05
-66.375 -2.01280059123243e-05
-66.3125 -1.65163909161453e-05
-66.25 -1.28763310909589e-05
-66.1875 -9.20767205896595e-06
-66.125 -5.51025874032715e-06
-66.0625 -1.78393535021847e-06
-66 1.97145460412517e-06
-65.9375 5.75606832637878e-06
-65.875 9.57006373410863e-06
-65.8125 1.3413599461766e-05
-65.75 1.72868348636937e-05
-65.6875 2.11899300171448e-05
-65.625 2.51230457253142e-05
-65.5625 2.90863435203833e-05
-65.5 3.30799856665765e-05
-65.4375 3.71041351632318e-05
-65.375 4.11589557478827e-05
-65.3125 4.52446118993547e-05
-65.25 4.93612688408735e-05
-65.1875 5.35090925431868e-05
-65.125 5.76882497276991e-05
-65.0625 6.18989078696199e-05
-65 6.61412352011247e-05
-64.9375 7.04154007145292e-05
-64.875 7.47215741654776e-05
-64.8125 7.90599260761434e-05
-64.75 8.34306277384443e-05
-64.6875 8.78338512172699e-05
-64.625 9.22697693537238e-05
-64.5625 9.67385557683786e-05
-64.5 0.000101240384864545
-64.4375 0.000105775431831555
-64.375 0.000110343872648057
-64.3125 0.000114945884085327
-64.25 0.000119581643710595
-64.1875 0.000124251329890378
-64.125 0.000128955121793838
-64.0625 0.000133693199396146
-64 0.00013846574348186
-63.9375 0.000143272935648326
-63.875 0.000148114958309079
-63.8125 0.000152991994697275
-63.75 0.000157904228869121
-63.6875 0.000162851845707334
-63.625 0.000167835030924602
-63.5625 0.00017285397106707
-63.5 0.000177908853517834
-63.4375 0.000182999866500451
-63.375 0.000188127199082466
-63.3125 0.000193291041178953
-63.25 0.000198491583556068
-63.1875 0.000203729017834622
-63.125 0.000209003536493665
-63.0625 0.000214315332874086
-63 0.000219664601182229
-62.9375 0.000225051536493527
-62.875 0.000230476334756141
-62.8125 0.000235939192794631
-62.75 0.000241440308313624
-62.6875 0.000246979879901514
-62.625 0.000252558107034164
-62.5625 0.000258175190078634
-62.5 0.00026383133029692
-62.4375 0.000269526729849708
-62.375 0.000275261591800143
-62.3125 0.000281036120117622
-62.25 0.000286850519681591
-62.1875 0.000292704996285368
-62.125 0.000298599756639977
-62.0625 0.000304535008377998
-62 0.000310510960057437
-61.9375 0.000316527821165607
-61.875 0.000322585802123033
-61.8125 0.000328685114287364
-61.75 0.00033482596995731
-61.6875 0.000341008582376588
-61.625 0.000347233165737894
-61.5625 0.000353499935186883
-61.5 0.00035980910682617
-61.4375 0.000366160897719348
-61.375 0.00037255552589502
-61.3125 0.000378993210350853
-61.25 0.000385474171057646
-61.1875 0.000391998628963413
-61.125 0.000398566805997491
-61.0625 0.000405178925074653
-61 0.000411835210099254
-60.9375 0.000418535885969379
-60.875 0.000425281178581019
-60.8125 0.000432071314832263
-60.75 0.000438906522627504
-60.6875 0.000445787030881663
-60.625 0.000452713069524438
-60.5625 0.000459684869504561
-60.5 0.000466702662794082
-60.4375 0.000473766682392664
-60.375 0.000480877162331899
-60.3125 0.000488034337679644
-60.25 0.000495238444544375
-60.1875 0.000502489720079554
-60.125 0.000509788402488025
-60.0625 0.000517134731026416
-60 0.000524528946009568
-59.9375 0.000531971288814986
-59.875 0.000539462001887295
-59.8125 0.00054700132874273
-59.75 0.000554589513973636
-59.6875 0.000562226803252991
-59.625 0.000569913443338945
-59.5625 0.000577649682079381
-59.5 0.000585435768416494
-59.4375 0.000593271952391393
-59.375 0.000601158485148714
-59.3125 0.000609095618941261
-59.25 0.000617083607134664
-59.1875 0.000625122704212055
-59.125 0.000633213165778765
-59.0625 0.000641355248567043
-59 0.000649549210440792
-58.9375 0.000657795310400325
-58.875 0.000666093808587143
-58.8125 0.000674444966288736
-58.75 0.000682849045943395
-58.6875 0.000691306311145055
-58.625 0.000699817026648155
-58.5625 0.000708381458372512
-58.5 0.000716999873408226
-58.4375 0.0007256725400206
-58.375 0.000734399727655084
-58.3125 0.000743181706942232
-58.25 0.000752018749702694
-58.1875 0.000760911128952215
-58.125 0.000769859118906665
-58.0625 0.000778862994987087
-58 0.000787923033824762
-57.9375 0.000797039513266308
-57.875 0.000806212712378783
-57.8125 0.000815442911454826
-57.75 0.000824730392017811
-57.6875 0.000834075436827025
-57.625 0.000843478329882867
-57.5625 0.00085293935643207
-57.5 0.000862458802972949
-57.4375 0.000872036957260662
-57.375 0.000881674108312502
-57.3125 0.000891370546413209
-57.25 0.000901126563120301
-57.1875 0.000910942451269434
-57.125 0.00092081850497978
-57.0625 0.000930755019659428
-57 0.00094075229201081
-56.9375 0.000950810620036153
-56.875 0.000960930303042945
-56.8125 0.000971111641649431
-56.75 0.000981354937790134
-56.6875 0.000991660494721395
-56.625 0.00100202861702694
-56.5625 0.00101245961062345
-56.5 0.00102295378276623
-56.4375 0.00103351144205475
-56.375 0.00104413289843842
-56.3125 0.00105481846322217
-56.25 0.00106556844907223
-56.1875 0.00107638317002183
-56.125 0.00108726294147696
-56.0625 0.00109820808022217
-56 0.00110921890442635
-55.9375 0.00112029573364859
-55.875 0.001131438888844
-55.8125 0.00114264869236964
-55.75 0.00115392546799037
-55.6875 0.00116526954088482
-55.625 0.00117668123765135
-55.5625 0.00118816088631399
-55.5 0.0011997088163285
-55.4375 0.00121132535858836
-55.375 0.00122301084543086
-55.3125 0.00123476561064316
-55.25 0.0012465899894684
-55.1875 0.00125848431861188
-55.125 0.00127044893624716
-55.0625 0.00128248418202229
-55 0.001294590397066
-54.9375 0.00130676792399397
-54.875 0.00131901710691508
-54.8125 0.00133133829143768
-54.75 0.00134373182467599
-54.6875 0.00135619805525634
-54.625 0.00136873733332364
-54.5625 0.00138135001054774
-54.5 0.00139403644012984
-54.4375 0.001406796976809
-54.375 0.00141963197686859
-54.3125 0.0014325417981428
-54.25 0.00144552680002319
-54.1875 0.00145858734346526
-54.125 0.00147172379099506
-54.0625 0.00148493650671577
-54 0.0014982258563144
-53.9375 0.00151159220706844
-53.875 0.00152503592785258
-53.8125 0.00153855738914545
-53.75 0.00155215696303639
-53.6875 0.00156583502323223
-53.625 0.00157959194506412
-53.5625 0.00159342810549442
-53.5 0.00160734388312349
-53.4375 0.00162133965819672
-53.375 0.00163541581261138
-53.3125 0.00164957272992363
-53.25 0.00166381079535552
-53.1875 0.00167813039580201
-53.125 0.00169253191983803
-53.0625 0.0017070157577256
-53 0.00172158230142089
-52.9375 0.00173623194458144
-52.875 0.00175096508257329
-52.8125 0.00176578211247822
-52.75 0.00178068343310099
-52.6875 0.0017956694449766
-52.625 0.00181074055037761
-52.5625 0.00182589715332145
-52.5 0.00184113965957784
-52.4375 0.00185646847667613
-52.375 0.00187188401391277
-52.3125 0.00188738668235875
-52.25 0.00190297689486711
-52.1875 0.00191865506608044
-52.125 0.00193442161243848
-52.0625 0.00195027695218566
-52 0.00196622150537877
-51.9375 0.00198225569389458
-51.875 0.00199837994143754
-51.8125 0.00201459467354751
-51.75 0.00203090031760749
-51.6875 0.00204729730285143
-51.625 0.00206378606037205
-51.5625 0.00208036702312865
-51.5 0.00209704062595506
-51.4375 0.00211380730556752
-51.375 0.00213066750057263
-51.3125 0.00214762165147537
-51.25 0.00216467020068709
-51.1875 0.00218181359253359
-51.125 0.00219905227326317
-51.0625 0.00221638669105481
-51 0.0022338172960263
-50.9375 0.00225134454024244
-50.875 0.00226896887772324
-50.8125 0.00228669076445223
-50.75 0.00230451065838476
-50.6875 0.00232242901945627
-50.625 0.00234044630959075
-50.5625 0.00235856299270906
-50.5 0.00237677953473746
-50.4375 0.00239509640361599
-50.375 0.00241351406930709
-50.3125 0.00243203300380405
-50.25 0.00245065368113968
-50.1875 0.00246937657739487
-50.125 0.00248820217070729
-50.0625 0.00250713094128008
-50 0.00252616337139057
-49.9375 0.00254529994539907
-49.875 0.00256454114975767
-49.8125 0.00258388747301907
-49.75 0.0026033394058455
-49.6875 0.00262289744101762
-49.625 0.00264256207344349
-49.5625 0.00266233380016754
-49.5 0.00268221312037967
-49.4375 0.00270220053542424
-49.375 0.00272229654880926
-49.3125 0.00274250166621551
-49.25 0.00276281639550572
-49.1875 0.00278324124673383
-49.125 0.00280377673215423
-49.0625 0.00282442336623112
-49 0.0028451816656478
-48.9375 0.00286605214931609
-48.875 0.00288703533838576
-48.8125 0.002908131756254
-48.75 0.00292934192857492
-48.6875 0.00295066638326913
-48.625 0.00297210565053329
-48.5625 0.00299366026284976
-48.5 0.00301533075499629
-48.4375 0.00303711766405572
-48.375 0.00305902152942573
-48.3125 0.00308104289282865
-48.25 0.00310318229832132
-48.1875 0.0031254402923049
-48.125 0.00314781742353489
-48.0625 0.00317031424313102
-48 0.00319293130458729
-47.9375 0.00321566916378204
-47.875 0.00323852837898799
-47.8125 0.00326150951088245
-47.75 0.00328461312255743
-47.6875 0.0033078397795299
-47.625 0.00333119004975206
-47.5625 0.00335466450362166
-47.5 0.0033782637139923
-47.4375 0.00340198825618391
-47.375 0.00342583870799313
-47.3125 0.00344981564970383
-47.25 0.00347391966409763
-47.1875 0.00349815133646449
-47.125 0.00352251125461333
-47.0625 0.00354700000888267
-47 0.0035716181921514
-46.9375 0.00359636639984948
-46.875 0.00362124522996881
-46.8125 0.00364625528307401
-46.75 0.00367139716231337
-46.6875 0.00369667147342977
-46.625 0.0037220788247717
-46.5625 0.00374761982730424
-46.5 0.00377329509462023
-46.4375 0.0037991052429513
-46.375 0.00382505089117915
-46.3125 0.00385113266084669
-46.25 0.0038773511761694
-46.1875 0.00390370706404657
-46.125 0.00393020095407273
-46.0625 0.00395683347854905
-46 0.0039836052724948
-45.9375 0.00401051697365889
-45.875 0.00403756922253141
-45.8125 0.00406476266235528
-45.75 0.00409209793913786
-45.6875 0.00411957570166274
-45.625 0.00414719660150143
-45.5625 0.00417496129302525
-45.5 0.00420287043341711
-45.4375 0.00423092468268352
-45.375 0.00425912470366647
-45.3125 0.00428747116205551
-45.25 0.00431596472639979
-45.1875 0.00434460606812018
-45.125 0.00437339586152147
-45.0625 0.00440233478380456
-45 0.00443142351507874
-44.9375 0.00446066273837406
-44.875 0.00449005313965366
-44.8125 0.00451959540782622
-44.75 0.00454929023475846
-44.6875 0.00457913831528768
-44.625 0.00460914034723432
-44.5625 0.00463929703141465
-44.5 0.00466960907165347
-44.4375 0.0047000771747968
-44.375 0.0047307020507248
-44.3125 0.00476148441236452
-44.25 0.0047924249757029
-44.1875 0.00482352445979972
-44.125 0.0048547835868006
-44.0625 0.00488620308195014
-44 0.00491778367360501
-43.9375 0.00494952609324717
-43.875 0.00498143107549713
-43.8125 0.00501349935812725
-43.75 0.00504573168207509
-43.6875 0.00507812879145688
-43.625 0.00511069143358093
-43.5625 0.00514342035896124
-43.5 0.00517631632133105
-43.4375 0.0052093800776565
-43.375 0.00524261238815036
-43.3125 0.00527601401628577
-43.25 0.00530958572881009
-43.1875 0.00534332829575881
-43.125 0.00537724249046942
-43.0625 0.00541132908959551
-43 0.00544558887312077
-42.9375 0.00548002262437314
-42.875 0.00551463113003899
-42.8125 0.00554941518017736
-42.75 0.00558437556823431
-42.6875 0.00561951309105722
-42.625 0.00565482854890926
-42.5625 0.00569032274548387
-42.5 0.00572599648791932
-42.4375 0.00576185058681333
-42.375 0.00579788585623772
-42.3125 0.00583410311375316
-42.25 0.005870503180424
-42.1875 0.00590708688083309
-42.125 0.00594385504309673
-42.0625 0.00598080849887967
-42 0.00601794808341016
-41.9375 0.00605527463549506
-41.875 0.00609278899753502
-41.8125 0.00613049201553976
-41.75 0.00616838453914335
-41.6875 0.00620646742161959
-41.625 0.0062447415198975
-41.5625 0.00628320769457677
-41.5 0.00632186680994337
-41.4375 0.00636071973398518
-41.375 0.00639976733840772
-41.3125 0.00643901049864989
-41.25 0.00647845009389984
-41.1875 0.00651808700711089
-41.125 0.00655792212501748
-41.0625 0.00659795633815123
-41 0.00663819054085706
-40.9375 0.00667862563130938
-40.875 0.00671926251152829
-40.8125 0.006760102087396
-40.75 0.00680114526867312
-40.6875 0.00684239296901519
-40.625 0.00688384610598918
-40.5625 0.0069255056010901
-40.5 0.00696737237975766
-40.4375 0.00700944737139304
-40.375 0.00705173150937568
-40.3125 0.00709422573108018
-40.25 0.00713693097789325
-40.1875 0.00717984819523075
-40.125 0.00722297833255478
-40.0625 0.00726632234339087
-40 0.0073098811853452
-39.9375 0.00735365582012198
-39.875 0.00739764721354079
-39.8125 0.00744185633555407
-39.75 0.00748628416026467
-39.6875 0.00753093166594347
-39.625 0.00757579983504706
-39.5625 0.00762088965423552
-39.5 0.00766620211439028
-39.4375 0.00771173821063201
-39.375 0.00775749894233865
-39.3125 0.00780348531316347
-39.25 0.00784969833105319
-39.1875 0.00789613900826629
-39.125 0.00794280836139123
-39.0625 0.00798970741136489
-39 0.00803683718349101
-38.9375 0.00808419870745873
-38.875 0.00813179301736123
-38.8125 0.00817962115171442
-38.75 0.0082276841534757
-38.6875 0.00827598307006284
-38.625 0.00832451895337293
-38.5625 0.00837329285980138
-38.5 0.00842230585026103
-38.4375 0.00847155899020134
-38.375 0.00852105334962762
-38.3125 0.00857079000312045
-38.25 0.00862077002985502
-38.1875 0.00867099451362073
-38.125 0.0087214645428407
-38.0625 0.00877218121059152
-38 0.00882314561462297
-37.9375 0.00887435885737789
-37.875 0.00892582204601211
-37.8125 0.00897753629241444
-37.75 0.0090295027132268
-37.6875 0.00908172242986442
-37.625 0.00913419656853606
-37.5625 0.00918692626026444
-37.5 0.00923991264090662
-37.4375 0.00929315685117458
-37.375 0.00934666003665583
-37.3125 0.00940042334783412
-37.25 0.00945444794011022
-37.1875 0.00950873497382284
-37.125 0.00956328561426958
-37.0625 0.00961810103172801
-37 0.00967318240147681
-36.9375 0.00972853090381703
-36.875 0.00978414772409343
-36.8125 0.00984003405271588
-36.75 0.00989619108518091
-36.6875 0.00995262002209332
-36.625 0.0100093220691878
-36.5625 0.010066298437351
-36.5 0.0101235503426428
-36.4375 0.0101810790063193
-36.375 0.0102388856548537
-36.3125 0.0102969715199594
-36.25 0.010355337838612
-36.1875 0.0104139858530714
-36.125 0.0104729168109046
-36.0625 0.0105321319650079
-36 0.0105916325736299
-35.9375 0.0106514199003942
-35.875 0.0107114952143218
-35.8125 0.0107718597898548
-35.75 0.0108325149068786
-35.6875 0.0108934618507457
-35.625 0.0109547019122987
-35.5625 0.0110162363878934
-35.5 0.0110780665794226
-35.4375 0.0111401937943394
-35.375 0.0112026193456811
-35.3125 0.0112653445520925
-35.25 0.0113283707378502
-35.1875 0.0113916992328861
-35.125 0.0114553313728117
-35.0625 0.0115192684989425
-35 0.0115835119583216
-34.9375 0.0116480631037445
-34.875 0.0117129232937836
-34.8125 0.0117780938928125
-34.75 0.0118435762710307
-34.6875 0.0119093718044887
-34.625 0.0119754818751124
-34.5625 0.0120419078707283
-34.5 0.0121086511850888
-34.4375 0.0121757132178971
-34.375 0.0122430953748325
-34.3125 0.0123107990675761
-34.25 0.0123788257138359
-34.1875 0.012447176737373
-34.125 0.0125158535680267
-34.0625 0.0125848576417408
-34 0.0126541904005894
-33.9375 0.0127238532928031
-33.875 0.0127938477727949
-33.8125 0.0128641753011869
-33.75 0.0129348373448362
-33.6875 0.013005835376862
-33.625 0.013077170876672
-33.5625 0.0131488453299887
-33.5 0.0132208602288771
-33.4375 0.013293217071771
-33.375 0.0133659173635006
-33.3125 0.0134389626153192
-33.25 0.013512354344931
-33.1875 0.0135860940765183
-33.125 0.0136601833407691
-33.0625 0.0137346236749048
-33 0.0138094166227081
-32.9375 0.0138845637345507
-32.875 0.0139600665674217
-32.8125 0.0140359266849552
-32.75 0.0141121456574592
-32.6875 0.0141887250619438
-32.625 0.0142656664821494
-32.5625 0.0143429715085759
-32.5 0.014420641738511
-32.4375 0.0144986787760594
-32.375 0.0145770842321717
-32.3125 0.0146558597246736
-32.25 0.0147350068782951
-32.1875 0.0148145273247001
-32.125 0.0148944227025157
-32.0625 0.0149746946573619
-32 0.0150553448418814
-31.9375 0.0151363749157696
-31.875 0.0152177865458048
-31.8125 0.0152995814058777
-31.75 0.0153817611770225
-31.6875 0.015464327547447
-31.625 0.0155472822125629
-31.5625 0.015630626875017
-31.5 0.0157143632447217
-31.4375 0.015798493038886
-31.375 0.0158830179820468
-31.3125 0.0159679398060997
-31.25 0.016053260250331
-31.1875 0.0161389810614486
-31.125 0.016225103993614
-31.0625 0.0163116308084739
-31 0.0163985632751921
-30.9375 0.0164859031704819
-30.875 0.0165736522786379
-30.8125 0.0166618123915683
-30.75 0.0167503853088277
-30.6875 0.0168393728376496
-30.625 0.016928776792979
-30.5625 0.0170185989975053
-30.5 0.0171088412816957
-30.4375 0.017199505483828
-30.375 0.0172905934500239
-30.3125 0.0173821070342828
-30.25 0.0174740480985154
-30.1875 0.0175664185125769
-30.125 0.0176592201543018
-30.0625 0.0177524549095371
-30 0.0178461246721772
-29.9375 0.0179402313441977
-29.875 0.0180347768356904
-29.8125 0.0181297630648977
-29.75 0.0182251919582472
-29.6875 0.0183210654503873
-29.625 0.0184173854842216
-29.5625 0.0185141540109447
-29.5 0.0186113729900773
-29.4375 0.018709044389502
-29.375 0.018807170185499
-29.3125 0.0189057523627817
-29.25 0.0190047929145331
-29.1875 0.0191042938424421
-29.125 0.0192042571567394
-29.0625 0.0193046848762345
-29 0.0194055790283519
-28.9375 0.0195069416491685
-28.875 0.0196087747834503
-28.8125 0.0197110804846895
-28.75 0.019813860815142
-28.6875 0.0199171178458651
-28.625 0.0200208536567545
-28.5625 0.020125070336583
-28.5 0.0202297699830378
-28.4375 0.020334954702759
-28.375 0.0204406266113779
-28.3125 0.0205467878335556
-28.25 0.0206534405030214
-28.1875 0.0207605867626118
-28.125 0.0208682287643098
-28.0625 0.0209763686692836
-28 0.0210850086479264
-27.9375 0.0211941508798954
-27.875 0.0213037975541524
-27.8125 0.0214139508690028
-27.75 0.0215246130321361
-27.6875 0.0216357862606663
-27.625 0.0217474727811718
-27.5625 0.0218596748297367
-27.5 0.0219723946519911
-27.4375 0.0220856345031522
-27.375 0.0221993966480654
-27.3125 0.022313683361246
-27.25 0.0224284969269201
-27.1875 0.022543839639067
-27.125 0.0226597138014606
-27.0625 0.0227761217277116
-27 0.02289306574131
-26.9375 0.0230105481756674
-26.875 0.0231285713741595
-26.8125 0.0232471376901693
-26.75 0.02336624948713
-26.6875 0.0234859091385679
-26.625 0.0236061190281466
-26.5625 0.0237268815497097
-26.5 0.0238481991073255
-26.4375 0.0239700741153305
-26.375 0.0240925089983736
-26.3125 0.0242155061914608
-26.25 0.0243390681399998
-26.1875 0.0244631972998445
-26.125 0.0245878961373405
-26.0625 0.0247131671293701
-26 0.0248390127633976
-25.9375 0.0249654355375152
-25.875 0.0250924379604887
-25.8125 0.0252200225518037
-25.75 0.025348191841712
-25.6875 0.0254769483712775
-25.625 0.0256062946924236
-25.5625 0.0257362333679798
-25.5 0.0258667669717289
-25.4375 0.0259978980884542
-25.375 0.0261296293139873
-25.3125 0.0262619632552558
-25.25 0.0263949025303311
-25.1875 0.0265284497684771
-25.125 0.0266626076101981
-25.0625 0.0267973787072881
-25 0.0269327657228789
-24.9375 0.0270687713314902
-24.875 0.0272053982190779
-24.8125 0.0273426490830848
-24.75 0.0274805266324893
-24.6875 0.0276190335878565
-24.625 0.0277581726813876
-24.5625 0.0278979466569711
-24.5 0.0280383582702331
-24.4375 0.0281794102885884
-24.375 0.0283211054912921
-24.3125 0.0284634466694903
-24.25 0.0286064366262727
-24.1875 0.028750078176724
-24.125 0.028894374147976
-24.0625 0.0290393273792608
-24 0.0291849407219625
-23.9375 0.029331217039671
-23.875 0.0294781592082345
-23.8125 0.0296257701158137
-23.75 0.0297740526629347
-23.6875 0.0299230097625438
-23.625 0.0300726443400608
-23.5625 0.0302229593334343
-23.5 0.030373957693196
-23.4375 0.0305256423825159
-23.375 0.0306780163772572
-23.3125 0.0308310826660325
-23.25 0.0309848442502588
-23.1875 0.0311393041442142
-23.125 0.0312944653750941
-23.0625 0.0314503309830675
-23 0.0316069040213342
-22.9375 0.0317641875561818
-22.875 0.0319221846670435
-22.8125 0.0320808984465551
-22.75 0.0322403320006137
-22.6875 0.0324004884484358
-22.625 0.0325613709226156
-22.5625 0.0327229825691841
-22.5 0.0328853265476682
-22.4375 0.0330484060311502
-22.375 0.0332122242063274
-22.3125 0.0333767842735722
-22.25 0.0335420894469926
-22.1875 0.0337081429544923
-22.125 0.0338749480378323
-22.0625 0.0340425079526916
-22 0.0342108259687291
-21.9375 0.0343799053696452
-21.875 0.0345497494532439
-21.8125 0.0347203615314958
-21.75 0.0348917449306
-21.6875 0.035063902991048
-21.625 0.0352368390676866
-21.5625 0.035410556529782
-21.5 0.0355850587610836
-21.4375 0.0357603491598884
-21.375 0.0359364311391059
-21.3125 0.0361133081263229
-21.25 0.0362909835638692
-21.1875 0.0364694609088829
-21.125 0.0366487436333769
-21.0625 0.0368288352243047
-21 0.0370097391836279
-20.9375 0.0371914590283826
-20.875 0.0373739982907472
-20.8125 0.03755736051811
-20.75 0.0377415492731375
-20.6875 0.0379265681338427
-20.625 0.0381124206936542
-20.5625 0.038299110561485
-20.5 0.0384866413618025
-20.4375 0.0386750167346982
-20.375 0.0388642403359581
-20.3125 0.0390543158371334
-20.25 0.0392452469256114
-20.1875 0.0394370373046871
-20.125 0.0396296906936351
-20.0625 0.0398232108277814
-20 0.0400176014585766
-19.9375 0.0402128663536682
-19.875 0.0404090092969748
-19.8125 0.040606034088759
-19.75 0.0408039445457022
-19.6875 0.041002744500979
-19.625 0.0412024378043322
-19.5625 0.0414030283221479
-19.5 0.0416045199375321
-19.4375 0.0418069165503859
-19.375 0.0420102220774831
-19.3125 0.0422144404525466
-19.25 0.0424195756263264
-19.1875 0.0426256315666773
-19.125 0.0428326122586371
-19.0625 0.043040521704506
-19 0.0432493639239251
-18.9375 0.0434591429539569
-18.875 0.0436698628491648
-18.8125 0.0438815276816942
-18.75 0.0440941415413532
-18.6875 0.0443077085356945
-18.625 0.0445222327900971
-18.5625 0.044737718447849
-18.5 0.0449541696702302
-18.4375 0.0451715906365959
-18.375 0.0453899855444606
-18.3125 0.0456093586095825
-18.25 0.0458297140660484
-18.1875 0.046051056166359
-18.125 0.0462733891815153
-18.0625 0.0464967174011042
-18 0.0467210451333861
-17.9375 0.0469463767053824
-17.875 0.0471727164629627
-17.8125 0.0474000687709344
-17.75 0.0476284380131309
-17.6875 0.0478578285925014
-17.625 0.0480882449312013
-17.5625 0.0483196914706826
-17.5 0.0485521726717852
-17.4375 0.0487856930148286
-17.375 0.0490202569997044
-17.3125 0.0492558691459693
-17.25 0.0494925339929383
-17.1875 0.0497302560997791
-17.125 0.0499690400456065
-17.0625 0.0502088904295778
-17 0.0504498118709888
-16.9375 0.0506918090093701
-16.875 0.0509348865045841
-16.8125 0.0511790490369232
-16.75 0.0514243013072074
-16.6875 0.0516706480368839
-16.625 0.0519180939681264
-16.5625 0.0521666438639354
-16.5 0.0524163025082391
-16.4375 0.0526670747059952
-16.375 0.0529189652832927
-16.3125 0.0531719790874551
-16.25 0.0534261209871442
-16.1875 0.0536813958724638
-16.125 0.0539378086550651
-16.0625 0.0541953642682525
-16 0.0544540676670895
-15.9375 0.0547139238285063
-15.875 0.0549749377514074
-15.8125 0.0552371144567803
-15.75 0.0555004589878046
-15.6875 0.0557649764099626
-15.625 0.0560306718111494
-15.5625 0.0562975503017852
-15.5 0.0565656170149272
-15.4375 0.0568348771063834
-15.375 0.0571053357548256
-15.3125 0.0573769981619054
-15.25 0.0576498695523688
-15.1875 0.0579239551741731
-15.125 0.0581992602986041
-15.0625 0.0584757902203944
-15 0.0587535502578421
-14.9375 0.0590325457529306
-14.875 0.0593127820714497
-14.8125 0.059594264603117
-14.75 0.0598769987617001
-14.6875 0.0601609899851408
-14.625 0.0604462437356786
-14.5625 0.0607327654999765
-14.5 0.0610205607892471
-14.4375 0.0613096351393797
-14.375 0.0615999941110685
-14.3125 0.061891643289942
-14.25 0.0621845882866925
-14.1875 0.0624788347372079
-14.125 0.0627743883027033
-14.0625 0.0630712546698549
-14 0.0633694395509333
-13.9375 0.0636689486839396
-13.875 0.0639697878327413
-13.8125 0.06427196278721
-13.75 0.0645754793633599
-13.6875 0.0648803434034873
-13.625 0.0651865607763117
-13.5625 0.0654941373771177
-13.5 0.0658030791278977
-13.4375 0.0661133919774971
-13.375 0.0664250819017588
-13.3125 0.0667381549036706
-13.25 0.0670526170135128
-13.1875 0.0673684742890077
-13.125 0.0676857328154697
-13.0625 0.0680043987059573
-13 0.0683244781014262
-12.9375 0.0686459771708833
-12.875 0.0689689021115428
-12.8125 0.0692932591489834
-12.75 0.069619054537306
-12.6875 0.0699462945592947
-12.625 0.070274985526577
-12.5625 0.0706051337797873
-12.5 0.0709367456887311
-12.4375 0.0712698276525502
-12.375 0.0716043860998906
-12.3125 0.0719404274890711
-12.25 0.0722779583082535
-12.1875 0.0726169850756152
-12.125 0.0729575143395225
-12.0625 0.0732995526787061
-12 0.0736431067024382
-11.9375 0.0739881830507117
-11.875 0.0743347883944205
-11.8125 0.0746829294355426
-11.75 0.0750326129073243
-11.6875 0.0753838455744665
-11.625 0.0757366342333138
-11.5625 0.0760909857120449
-11.5 0.0764469068708651
-11.4375 0.0768044046022018
-11.375 0.0771634858309018
-11.3125 0.0775241575144312
-11.25 0.0778864266430781
-11.1875 0.0782503002401573
-11.125 0.0786157853622187
-11.0625 0.0789828890992584
-11 0.0793516185749327
-10.9375 0.0797219809467759
-10.875 0.0800939834064214
-10.8125 0.0804676331798271
-10.75 0.0808429375275043
-10.6875 0.0812199037447523
-10.625 0.0815985391618963
-10.5625 0.0819788511445323
-10.5 0.0823608470937768
-10.4375 0.0827445344465229
-10.375 0.0831299206757044
-10.3125 0.0835170132905665
-10.25 0.0839058198369462
-10.1875 0.0842963478975612
-10.125 0.084688605092311
-10.0625 0.085082599078588
-10 0.085478337551604
-9.9375 0.0858758282447303
-9.875 0.086275078929855
-9.8125 0.0866760974177597
-9.75 0.0870788915585171
-9.6875 0.0874834692419133
-9.625 0.087889838397897
-9.5625 0.08829800699706
-9.5 0.0887079830511528
-9.4375 0.08911977461364
-9.375 0.0895333897803008
-9.3125 0.0899488366898811
-9.25 0.0903661235248044
-9.1875 0.0907852585119479
-9.125 0.0912062499234962
-9.0625 0.091629106077879
-9 0.0920538353408082
-8.9375 0.092480446126426
-8.875 0.0929089468985804
-8.8125 0.0933393461722451
-8.75 0.0937716525151047
-8.6875 0.0942058745493281
-8.625 0.0946420209535551
-8.5625 0.0950801004651282
-8.5 0.095520121882602
-8.4375 0.0959620940685688
-8.375 0.0964060259528466
-8.3125 0.096851926536077
-8.25 0.0972998048937921
-8.1875 0.0977496701810156
-8.125 0.0982015316374711
-8.0625 0.0986553985934826
-8 0.0991112804766642
-7.9375 0.0995691868195057
-7.875 0.100029127267982
-7.8125 0.100491111591323
-7.75 0.10095514969311
-7.6875 0.101421251623876
-7.625 0.101889427595421
-7.5625 0.102359687997074
-7.5 0.102832043414177
-7.4375 0.103306504649086
-7.375 0.103783082745044
-7.3125 0.104261789013305
-7.25 0.104742635063971
-7.1875 0.105225632841038
-7.125 0.10571079466222
-7.0625 0.106198133264218
-7 0.106687661854152
-6.9375 0.107179394168015
-6.875 0.10767334453708
-6.8125 0.108169527963355
-6.75 0.108667960205291
-6.6875 0.109168657875141
-6.625 0.109671638549529
-6.5625 0.110176920895018
-6.5 0.110684524810675
-6.4375 0.111194471589939
-6.375 0.111706784104347
-6.3125 0.112221487012067
-6.25 0.112738606994545
-6.1875 0.113258173025003
-6.125 0.113780216673054
-6.0625 0.114304772450211
-6 0.114831878201746
-5.9375 0.115361575551024
-5.875 0.115893910403268
-5.8125 0.11642893351662
-5.75 0.11696670114936
-5.6875 0.117507275793339
-5.625 0.118050727004966
-5.5625 0.118597132346553
-5.5 0.119146578452507
-5.4375 0.119699162236715
-5.375 0.120254992259572
-5.3125 0.120814190275494
-5.25 0.12137689298442
-5.1875 0.121943254013851
-5.125 0.122513446161312
-5.0625 0.123087663931025
-5 0.123666126402783
-4.9375 0.124249080475926
-4.875 0.1248368045367
-4.8125 0.125429612603378
-4.75 0.126027859010385
-4.6875 0.126631943700324
-4.625 0.127242318201396
-4.5625 0.127859492377354
-4.5 0.128484042047908
-4.4375 0.129116617589516
-4.375 0.129757953639989
-4.3125 0.130408880045302
-4.25 0.131070334203719
-4.1875 0.131743374980894
-4.125 0.132429198390212
-4.0625 0.133129155255422
-4 0.133844771097791
-3.9375 0.134577768517732
-3.875 0.135330092371233
-3.8125 0.136103938074686
-3.75 0.136901783407802
-3.6875 0.137726424223377
-3.625 0.13858101451463
-3.5625 0.139469111335442
-3.5 0.140394725115887
-3.4375 0.141362375964252
-3.375 0.142377156596627
-3.3125 0.143444802584763
-3.25 0.144571770660715
-3.1875 0.145765325860363
-3.125 0.147033638324272
-3.0625 0.148385890599382
-3 0.14983239629327
-2.9375 0.151384730917432
-2.875 0.153055875708102
-2.8125 0.154860375121349
-2.75 0.156814508549186
-2.6875 0.158936476577401
-2.625 0.161246601781487
-2.5625 0.16376754360728
-2.5 0.166524526274603
-2.4375 0.169545577835549
-2.375 0.172861777467016
-2.3125 0.176507506724831
-2.25 0.180520698771495
-2.1875 0.18494307744171
-2.125 0.18982037535432
-2.0625 0.195202517039963
-2 0.201143749158696
-1.9375 0.207702695273757
-1.875 0.214942307297283
-1.8125 0.222929679650658
-1.75 0.231735685481819
-1.6875 0.24143438716179
-1.625 0.252102166108487
-1.5625 0.263816510334986
-1.5 0.276654392843132
-1.4375 0.290690171268542
-1.375 0.30599294060522
-1.3125 0.322623278388038
-1.25 0.340629337770379
-1.1875 0.360042271164268
-1.125 0.380871008217789
-1.0625 0.403096469236037
-1 0.426665370083881
-0.9375 0.451483866726361
-0.875 0.477411393664677
-0.8125 0.504255163583104
-0.75 0.531765903812816
-0.6875 0.559635491985676
-0.625 0.587497197306224
-0.5625 0.614929211561679
-0.5 0.641462042783034
-0.4375 0.666590128015139
-0.375 0.689787695655018
-0.3125 0.71052848546095
-0.25 0.728308449753627
-0.1875 0.742670067977357
-0.125 0.753226482409175
-0.0625 0.759683390874008
0 0.761856597861688
0.0625 0.759683390874089
0.125 0.753226482409333
0.1875 0.742670067977589
0.25 0.728308449753927
0.3125 0.710528485461309
0.375 0.689787695655427
0.4375 0.666590128015589
0.5 0.641462042783515
0.5625 0.614929211562182
0.625 0.587497197306739
0.6875 0.559635491986194
0.75 0.531765903813331
0.8125 0.504255163583609
0.875 0.477411393665168
0.9375 0.451483866726833
1 0.426665370084331
1.0625 0.403096469236463
1.125 0.38087100821819
1.1875 0.360042271164643
1.25 0.340629337770728
1.3125 0.32262327838836
1.375 0.305992940605518
1.4375 0.290690171268815
1.5 0.276654392843382
1.5625 0.263816510335215
1.625 0.252102166108696
1.6875 0.241434387161981
1.75 0.231735685481992
1.8125 0.222929679650815
1.875 0.214942307297425
1.9375 0.207702695273886
2 0.201143749158812
2.0625 0.195202517040069
2.125 0.189820375354416
2.1875 0.184943077441797
2.25 0.180520698771574
2.3125 0.176507506724902
2.375 0.172861777467081
2.4375 0.169545577835608
2.5 0.166524526274657
2.5625 0.163767543607329
2.625 0.161246601781532
2.6875 0.158936476577443
2.75 0.156814508549223
2.8125 0.154860375121383
2.875 0.153055875708134
2.9375 0.151384730917461
3 0.149832396293298
3.0625 0.148385890599408
3.125 0.147033638324296
3.1875 0.145765325860385
3.25 0.144571770660737
3.3125 0.143444802584783
3.375 0.142377156596646
3.4375 0.14136237596427
3.5 0.140394725115904
3.5625 0.139469111335459
3.625 0.138581014514646
3.6875 0.137726424223392
3.75 0.136901783407816
3.8125 0.1361039380747
3.875 0.135330092371247
3.9375 0.134577768517746
4 0.133844771097805
4.0625 0.133129155255435
4.125 0.132429198390225
4.1875 0.131743374980907
4.25 0.131070334203732
4.3125 0.130408880045315
4.375 0.129757953640001
4.4375 0.129116617589528
4.5 0.12848404204792
4.5625 0.127859492377366
4.625 0.127242318201407
4.6875 0.126631943700336
4.75 0.126027859010397
4.8125 0.125429612603389
4.875 0.124836804536711
4.9375 0.124249080475937
5 0.123666126402793
5.0625 0.123087663931036
5.125 0.122513446161323
5.1875 0.121943254013861
5.25 0.121376892984431
5.3125 0.120814190275504
5.375 0.120254992259582
5.4375 0.119699162236725
5.5 0.119146578452517
5.5625 0.118597132346563
5.625 0.118050727004976
5.6875 0.117507275793349
5.75 0.11696670114937
5.8125 0.11642893351663
5.875 0.115893910403278
5.9375 0.115361575551034
6 0.114831878201756
6.0625 0.114304772450221
6.125 0.113780216673064
6.1875 0.113258173025013
6.25 0.112738606994555
6.3125 0.112221487012077
6.375 0.111706784104356
6.4375 0.111194471589949
6.5 0.110684524810685
6.5625 0.110176920895027
6.625 0.109671638549538
6.6875 0.10916865787515
6.75 0.1086679602053
6.8125 0.108169527963364
6.875 0.107673344537089
6.9375 0.107179394168024
7 0.106687661854161
7.0625 0.106198133264227
7.125 0.105710794662229
7.1875 0.105225632841047
7.25 0.10474263506398
7.3125 0.104261789013313
7.375 0.103783082745053
7.4375 0.103306504649095
7.5 0.102832043414185
7.5625 0.102359687997082
7.625 0.10188942759543
7.6875 0.101421251623885
7.75 0.100955149693119
7.8125 0.100491111591332
7.875 0.10002912726799
7.9375 0.0995691868195143
8 0.0991112804766727
8.0625 0.0986553985934911
8.125 0.0982015316374795
8.1875 0.097749670181024
8.25 0.0972998048938004
8.3125 0.0968519265360853
8.375 0.0964060259528549
8.4375 0.095962094068577
8.5 0.0955201218826101
8.5625 0.0950801004651363
8.625 0.0946420209535632
8.6875 0.0942058745493362
8.75 0.0937716525151128
8.8125 0.0933393461722531
8.875 0.0929089468985884
8.9375 0.0924804461264339
9 0.092053835340816
9.0625 0.0916291060778868
9.125 0.0912062499235039
9.1875 0.0907852585119555
9.25 0.0903661235248119
9.3125 0.0899488366898886
9.375 0.0895333897803082
9.4375 0.0891197746136474
9.5 0.0887079830511602
9.5625 0.0882980069970673
9.625 0.0878898383979043
9.6875 0.0874834692419205
9.75 0.0870788915585243
9.8125 0.0866760974177669
9.875 0.0862750789298622
9.9375 0.0858758282447375
10 0.0854783375516112
10.0625 0.0850825990785951
10.125 0.0846886050923181
10.1875 0.0842963478975683
10.25 0.0839058198369533
10.3125 0.0835170132905736
10.375 0.0831299206757115
10.4375 0.08274453444653
10.5 0.0823608470937838
10.5625 0.0819788511445393
10.625 0.0815985391619032
10.6875 0.0812199037447592
10.75 0.0808429375275112
10.8125 0.0804676331798339
10.875 0.0800939834064282
10.9375 0.0797219809467827
11 0.0793516185749394
11.0625 0.0789828890992651
11.125 0.0786157853622253
11.1875 0.0782503002401639
11.25 0.0778864266430847
11.3125 0.0775241575144378
11.375 0.0771634858309083
11.4375 0.0768044046022083
11.5 0.0764469068708716
11.5625 0.0760909857120514
11.625 0.0757366342333203
11.6875 0.0753838455744729
11.75 0.0750326129073306
11.8125 0.0746829294355489
11.875 0.0743347883944268
11.9375 0.0739881830507179
12 0.0736431067024444
12.0625 0.0732995526787123
12.125 0.0729575143395287
12.1875 0.0726169850756214
12.25 0.0722779583082597
12.3125 0.0719404274890772
12.375 0.0716043860998968
12.4375 0.0712698276525564
12.5 0.0709367456887372
12.5625 0.0706051337797934
12.625 0.070274985526583
12.6875 0.0699462945593007
12.75 0.069619054537312
12.8125 0.0692932591489892
12.875 0.0689689021115486
12.9375 0.068645977170889
13 0.0683244781014319
13.0625 0.068004398705963
13.125 0.0676857328154753
13.1875 0.0673684742890133
13.25 0.0670526170135184
13.3125 0.0667381549036761
13.375 0.0664250819017643
13.4375 0.0661133919775026
13.5 0.0658030791279032
13.5625 0.0654941373771231
13.625 0.0651865607763172
13.6875 0.0648803434034927
13.75 0.0645754793633653
13.8125 0.0642719627872154
13.875 0.0639697878327467
13.9375 0.0636689486839449
14 0.0633694395509386
14.0625 0.0630712546698602
14.125 0.0627743883027086
14.1875 0.0624788347372131
14.25 0.0621845882866977
14.3125 0.0618916432899472
14.375 0.0615999941110738
14.4375 0.0613096351393849
14.5 0.0610205607892523
14.5625 0.0607327654999817
14.625 0.0604462437356837
14.6875 0.0601609899851459
14.75 0.0598769987617052
14.8125 0.059594264603122
14.875 0.0593127820714547
14.9375 0.0590325457529356
15 0.058753550257847
15.0625 0.0584757902203993
15.125 0.058199260298609
15.1875 0.0579239551741779
15.25 0.0576498695523735
15.3125 0.0573769981619102
15.375 0.0571053357548304
15.4375 0.0568348771063881
15.5 0.0565656170149319
15.5625 0.0562975503017898
15.625 0.056030671811154
15.6875 0.0557649764099672
15.75 0.0555004589878092
15.8125 0.0552371144567848
15.875 0.0549749377514119
15.9375 0.0547139238285108
16 0.054454067667094
16.0625 0.0541953642682569
16.125 0.0539378086550696
16.1875 0.0536813958724682
16.25 0.0534261209871486
16.3125 0.0531719790874595
16.375 0.052918965283297
16.4375 0.0526670747059995
16.5 0.0524163025082434
16.5625 0.0521666438639396
16.625 0.0519180939681306
16.6875 0.0516706480368881
16.75 0.0514243013072116
16.8125 0.0511790490369274
16.875 0.0509348865045883
16.9375 0.0506918090093742
17 0.0504498118709929
17.0625 0.0502088904295818
17.125 0.0499690400456105
17.1875 0.0497302560997831
17.25 0.0494925339929424
17.3125 0.0492558691459733
17.375 0.0490202569997084
17.4375 0.0487856930148325
17.5 0.0485521726717891
17.5625 0.0483196914706866
17.625 0.0480882449312053
17.6875 0.0478578285925053
17.75 0.0476284380131348
17.8125 0.0474000687709383
17.875 0.0471727164629666
17.9375 0.0469463767053862
18 0.0467210451333899
18.0625 0.046496717401108
18.125 0.046273389181519
18.1875 0.0460510561663628
18.25 0.0458297140660521
18.3125 0.0456093586095862
18.375 0.0453899855444643
18.4375 0.0451715906365997
18.5 0.044954169670234
18.5625 0.0447377184478527
18.625 0.0445222327901008
18.6875 0.0443077085356981
18.75 0.0440941415413568
18.8125 0.0438815276816978
18.875 0.0436698628491684
18.9375 0.0434591429539605
19 0.0432493639239287
19.0625 0.0430405217045095
19.125 0.0428326122586406
19.1875 0.0426256315666808
19.25 0.0424195756263299
19.3125 0.04221444045255
19.375 0.0420102220774865
19.4375 0.0418069165503893
19.5 0.0416045199375354
19.5625 0.0414030283221513
19.625 0.0412024378043355
19.6875 0.0410027445009824
19.75 0.0408039445457055
19.8125 0.0406060340887623
19.875 0.040409009296978
19.9375 0.0402128663536714
20 0.0400176014585798
20.0625 0.0398232108277846
20.125 0.0396296906936382
20.1875 0.0394370373046903
20.25 0.0392452469256145
20.3125 0.0390543158371365
20.375 0.0388642403359611
20.4375 0.0386750167347012
20.5 0.0384866413618054
20.5625 0.0382991105614879
20.625 0.0381124206936571
20.6875 0.0379265681338456
20.75 0.0377415492731403
20.8125 0.0375573605181128
20.875 0.03737399829075
20.9375 0.0371914590283854
21 0.0370097391836307
21.0625 0.0368288352243075
21.125 0.0366487436333797
21.1875 0.0364694609088857
21.25 0.036290983563872
21.3125 0.0361133081263257
21.375 0.0359364311391087
21.4375 0.0357603491598912
21.5 0.0355850587610864
21.5625 0.0354105565297848
21.625 0.0352368390676894
21.6875 0.0350639029910508
21.75 0.0348917449306028
21.8125 0.0347203615314985
21.875 0.0345497494532467
21.9375 0.0343799053696478
22 0.0342108259687317
22.0625 0.0340425079526942
22.125 0.0338749480378349
22.1875 0.0337081429544949
22.25 0.0335420894469951
22.3125 0.0333767842735748
22.375 0.0332122242063299
22.4375 0.0330484060311527
22.5 0.0328853265476707
22.5625 0.0327229825691866
22.625 0.0325613709226181
22.6875 0.0324004884484383
22.75 0.0322403320006162
22.8125 0.0320808984465575
22.875 0.0319221846670459
22.9375 0.0317641875561842
23 0.0316069040213366
23.0625 0.0314503309830699
23.125 0.0312944653750965
23.1875 0.0311393041442166
23.25 0.0309848442502611
23.3125 0.0308310826660348
23.375 0.0306780163772596
23.4375 0.0305256423825182
23.5 0.0303739576931983
23.5625 0.0302229593334366
23.625 0.0300726443400631
23.6875 0.029923009762546
23.75 0.029774052662937
23.8125 0.0296257701158159
23.875 0.0294781592082367
23.9375 0.0293312170396732
24 0.0291849407219647
24.0625 0.029039327379263
24.125 0.0288943741479782
24.1875 0.0287500781767261
24.25 0.0286064366262748
24.3125 0.0284634466694924
24.375 0.0283211054912942
24.4375 0.0281794102885905
24.5 0.0280383582702352
24.5625 0.0278979466569732
24.625 0.0277581726813897
24.6875 0.0276190335878585
24.75 0.0274805266324913
24.8125 0.0273426490830868
24.875 0.0272053982190799
24.9375 0.0270687713314922
25 0.0269327657228809
25.0625 0.0267973787072901
25.125 0.0266626076102001
25.1875 0.026528449768479
25.25 0.026394902530333
25.3125 0.0262619632552577
25.375 0.0261296293139892
25.4375 0.0259978980884561
25.5 0.0258667669717308
25.5625 0.0257362333679817
25.625 0.0256062946924255
25.6875 0.0254769483712793
25.75 0.0253481918417138
25.8125 0.0252200225518056
25.875 0.0250924379604905
25.9375 0.024965435537517
26 0.0248390127633994
26.0625 0.0247131671293719
26.125 0.0245878961373423
26.1875 0.0244631972998463
26.25 0.0243390681400015
26.3125 0.0242155061914625
26.375 0.0240925089983753
26.4375 0.0239700741153322
26.5 0.0238481991073273
26.5625 0.0237268815497114
26.625 0.0236061190281483
26.6875 0.0234859091385696
26.75 0.0233662494871317
26.8125 0.023247137690171
26.875 0.0231285713741612
26.9375 0.023010548175669
27 0.0228930657413117
27.0625 0.0227761217277132
27.125 0.0226597138014622
27.1875 0.0225438396390686
27.25 0.0224284969269217
27.3125 0.0223136833612475
27.375 0.022199396648067
27.4375 0.0220856345031537
27.5 0.0219723946519926
27.5625 0.0218596748297382
27.625 0.0217474727811733
27.6875 0.0216357862606677
27.75 0.0215246130321376
27.8125 0.0214139508690043
27.875 0.0213037975541539
27.9375 0.0211941508798969
28 0.0210850086479278
28.0625 0.0209763686692851
28.125 0.0208682287643113
28.1875 0.0207605867626133
28.25 0.0206534405030228
28.3125 0.020546787833557
28.375 0.0204406266113793
28.4375 0.0203349547027604
28.5 0.0202297699830392
28.5625 0.0201250703365844
28.625 0.0200208536567559
28.6875 0.0199171178458664
28.75 0.0198138608151434
28.8125 0.0197110804846908
28.875 0.0196087747834516
28.9375 0.0195069416491698
29 0.0194055790283532
29.0625 0.0193046848762358
29.125 0.0192042571567407
29.1875 0.0191042938424434
29.25 0.0190047929145344
29.3125 0.0189057523627829
29.375 0.0188071701855002
29.4375 0.0187090443895033
29.5 0.0186113729900786
29.5625 0.0185141540109459
29.625 0.0184173854842228
29.6875 0.0183210654503885
29.75 0.0182251919582485
29.8125 0.0181297630648989
29.875 0.0180347768356917
29.9375 0.0179402313441989
30 0.0178461246721784
30.0625 0.0177524549095383
30.125 0.017659220154303
30.1875 0.0175664185125781
30.25 0.0174740480985166
30.3125 0.017382107034284
30.375 0.017290593450025
30.4375 0.0171995054838291
30.5 0.0171088412816969
30.5625 0.0170185989975065
30.625 0.0169287767929801
30.6875 0.0168393728376508
30.75 0.0167503853088289
30.8125 0.0166618123915694
30.875 0.016573652278639
30.9375 0.016485903170483
31 0.0163985632751932
31.0625 0.0163116308084749
31.125 0.0162251039936151
31.1875 0.0161389810614497
31.25 0.0160532602503321
31.3125 0.0159679398061008
31.375 0.0158830179820478
31.4375 0.0157984930388871
31.5 0.0157143632447227
31.5625 0.015630626875018
31.625 0.0155472822125639
31.6875 0.015464327547448
31.75 0.0153817611770235
31.8125 0.0152995814058787
31.875 0.0152177865458057
31.9375 0.0151363749157706
32 0.0150553448418823
32.0625 0.0149746946573628
32.125 0.0148944227025166
32.1875 0.0148145273247011
32.25 0.014735006878296
32.3125 0.0146558597246745
32.375 0.0145770842321726
32.4375 0.0144986787760603
32.5 0.0144206417385119
32.5625 0.0143429715085768
32.625 0.0142656664821503
32.6875 0.0141887250619447
32.75 0.0141121456574601
32.8125 0.014035926684956
32.875 0.0139600665674225
32.9375 0.0138845637345516
33 0.0138094166227089
33.0625 0.0137346236749056
33.125 0.0136601833407699
33.1875 0.0135860940765191
33.25 0.0135123543449318
33.3125 0.01343896261532
33.375 0.0133659173635014
33.4375 0.0132932170717718
33.5 0.0132208602288778
33.5625 0.0131488453299895
33.625 0.0130771708766727
33.6875 0.0130058353768628
33.75 0.012934837344837
33.8125 0.0128641753011876
33.875 0.0127938477727957
33.9375 0.0127238532928038
34 0.0126541904005902
34.0625 0.0125848576417415
34.125 0.0125158535680274
34.1875 0.0124471767373737
34.25 0.0123788257138366
34.3125 0.0123107990675768
34.375 0.0122430953748332
34.4375 0.0121757132178978
34.5 0.0121086511850895
34.5625 0.012041907870729
34.625 0.0119754818751131
34.6875 0.0119093718044894
34.75 0.0118435762710314
34.8125 0.0117780938928132
34.875 0.0117129232937843
34.9375 0.0116480631037452
35 0.0115835119583222
35.0625 0.0115192684989431
35.125 0.0114553313728124
35.1875 0.0113916992328867
35.25 0.0113283707378508
35.3125 0.0112653445520932
35.375 0.0112026193456818
35.4375 0.0111401937943401
35.5 0.0110780665794232
35.5625 0.011016236387894
35.625 0.0109547019122993
35.6875 0.0108934618507463
35.75 0.0108325149068792
35.8125 0.0107718597898553
35.875 0.0107114952143224
35.9375 0.0106514199003947
36 0.0105916325736305
36.0625 0.0105321319650085
36.125 0.0104729168109052
36.1875 0.010413985853072
36.25 0.0103553378386126
36.3125 0.01029697151996
36.375 0.0102388856548542
36.4375 0.0101810790063198
36.5 0.0101235503426434
36.5625 0.0100662984373515
36.625 0.0100093220691884
36.6875 0.00995262002209383
36.75 0.00989619108518143
36.8125 0.00984003405271639
36.875 0.00978414772409393
36.9375 0.00972853090381753
37 0.0096731824014773
37.0625 0.00961810103172849
37.125 0.00956328561427006
37.1875 0.00950873497382331
37.25 0.00945444794011068
37.3125 0.00940042334783457
37.375 0.00934666003665628
37.4375 0.00929315685117502
37.5 0.00923991264090705
37.5625 0.00918692626026487
37.625 0.00913419656853649
37.6875 0.00908172242986484
37.75 0.00902950271322722
37.8125 0.00897753629241484
37.875 0.00892582204601251
37.9375 0.00887435885737828
38 0.00882314561462335
38.0625 0.0087721812105919
38.125 0.00872146454284107
38.1875 0.0086709945136211
38.25 0.00862077002985539
38.3125 0.00857079000312081
38.375 0.00852105334962799
38.4375 0.0084715589902017
38.5 0.00842230585026139
38.5625 0.00837329285980174
38.625 0.00832451895337329
38.6875 0.00827598307006319
38.75 0.00822768415347605
38.8125 0.00817962115171477
38.875 0.00813179301736158
38.9375 0.00808419870745907
39 0.00803683718349135
39.0625 0.00798970741136523
39.125 0.00794280836139156
39.1875 0.00789613900826662
39.25 0.00784969833105352
39.3125 0.00780348531316379
39.375 0.00775749894233897
39.4375 0.00771173821063232
39.5 0.00766620211439059
39.5625 0.00762088965423582
39.625 0.00757579983504736
39.6875 0.00753093166594376
39.75 0.00748628416026496
39.8125 0.00744185633555436
39.875 0.00739764721354108
39.9375 0.00735365582012227
40 0.00730988118534548
40.0625 0.00726632234339114
40.125 0.00722297833255506
40.1875 0.00717984819523102
40.25 0.00713693097789352
40.3125 0.00709422573108045
40.375 0.00705173150937594
40.4375 0.0070094473713933
40.5 0.00696737237975791
40.5625 0.00692550560109035
40.625 0.00688384610598943
40.6875 0.00684239296901544
40.75 0.00680114526867336
40.8125 0.00676010208739623
40.875 0.00671926251152852
40.9375 0.0066786256313096
41 0.00663819054085729
41.0625 0.00659795633815145
41.125 0.0065579221250177
41.1875 0.00651808700711111
41.25 0.00647845009390005
41.3125 0.0064390104986501
41.375 0.00639976733840793
41.4375 0.00636071973398539
41.5 0.00632186680994358
41.5625 0.00628320769457698
41.625 0.0062447415198977
41.6875 0.00620646742161979
41.75 0.00616838453914354
41.8125 0.00613049201553995
41.875 0.00609278899753521
41.9375 0.00605527463549524
42 0.00601794808341034
42.0625 0.00598080849887985
42.125 0.0059438550430969
42.1875 0.00590708688083325
42.25 0.00587050318042416
42.3125 0.00583410311375332
42.375 0.00579788585623788
42.4375 0.00576185058681349
42.5 0.00572599648791948
42.5625 0.00569032274548402
42.625 0.0056548285489094
42.6875 0.00561951309105736
42.75 0.00558437556823446
42.8125 0.0055494151801775
42.875 0.00551463113003912
42.9375 0.00548002262437327
43 0.0054455888731209
43.0625 0.00541132908959564
43.125 0.00537724249046955
43.1875 0.00534332829575893
43.25 0.00530958572881021
43.3125 0.00527601401628588
43.375 0.00524261238815047
43.4375 0.00520938007765662
43.5 0.00517631632133116
43.5625 0.00514342035896135
43.625 0.00511069143358104
43.6875 0.00507812879145698
43.75 0.00504573168207519
43.8125 0.00501349935812735
43.875 0.00498143107549723
43.9375 0.00494952609324726
44 0.0049177836736051
44.0625 0.00488620308195023
44.125 0.00485478358680069
44.1875 0.00482352445979981
44.25 0.00479242497570299
44.3125 0.0047614844123646
44.375 0.00473070205072488
44.4375 0.00470007717479688
44.5 0.00466960907165354
44.5625 0.00463929703141472
44.625 0.00460914034723439
44.6875 0.00457913831528774
44.75 0.00454929023475853
44.8125 0.00451959540782628
44.875 0.00449005313965372
44.9375 0.00446066273837412
45 0.0044314235150788
45.0625 0.00440233478380461
45.125 0.00437339586152152
45.1875 0.00434460606812023
45.25 0.00431596472639983
45.3125 0.00428747116205555
45.375 0.00425912470366651
45.4375 0.00423092468268356
45.5 0.00420287043341715
45.5625 0.00417496129302528
45.625 0.00414719660150146
45.6875 0.00411957570166276
45.75 0.00409209793913788
45.8125 0.0040647626623553
45.875 0.00403756922253143
45.9375 0.00401051697365891
46 0.00398360527249482
46.0625 0.00395683347854907
46.125 0.00393020095407275
46.1875 0.00390370706404658
46.25 0.00387735117616941
46.3125 0.00385113266084671
46.375 0.00382505089117916
46.4375 0.00379910524295131
46.5 0.00377329509462023
46.5625 0.00374761982730425
46.625 0.0037220788247717
46.6875 0.00369667147342977
46.75 0.00367139716231337
46.8125 0.00364625528307401
46.875 0.00362124522996881
46.9375 0.00359636639984948
47 0.00357161819215139
47.0625 0.00354700000888266
47.125 0.00352251125461332
47.1875 0.00349815133646449
47.25 0.00347391966409762
47.3125 0.00344981564970382
47.375 0.00342583870799312
47.4375 0.0034019882561839
47.5 0.00337826371399229
47.5625 0.00335466450362164
47.625 0.00333119004975204
47.6875 0.00330783977952988
47.75 0.0032846131225574
47.8125 0.00326150951088242
47.875 0.00323852837898797
47.9375 0.00321566916378201
48 0.00319293130458726
48.0625 0.00317031424313098
48.125 0.00314781742353486
48.1875 0.00312544029230487
48.25 0.00310318229832128
48.3125 0.00308104289282862
48.375 0.00305902152942569
48.4375 0.00303711766405568
48.5 0.00301533075499625
48.5625 0.00299366026284971
48.625 0.00297210565053324
48.6875 0.00295066638326908
48.75 0.00292934192857487
48.8125 0.00290813175625394
48.875 0.0028870353383857
48.9375 0.00286605214931603
49 0.00284518166564774
49.0625 0.00282442336623107
49.125 0.00280377673215418
49.1875 0.00278324124673377
49.25 0.00276281639550566
49.3125 0.00274250166621545
49.375 0.00272229654880921
49.4375 0.00270220053542418
49.5 0.00268221312037961
49.5625 0.00266233380016749
49.625 0.00264256207344343
49.6875 0.00262289744101756
49.75 0.00260333940584544
49.8125 0.002583887473019
49.875 0.0025645411497576
49.9375 0.00254529994539901
50 0.00252616337139051
50.0625 0.00250713094128002
50.125 0.00248820217070723
50.1875 0.0024693765773948
50.25 0.00245065368113961
50.3125 0.00243203300380398
50.375 0.00241351406930702
50.4375 0.00239509640361592
50.5 0.00237677953473738
50.5625 0.00235856299270899
50.625 0.00234044630959067
50.6875 0.00232242901945619
50.75 0.00230451065838468
50.8125 0.00228669076445215
50.875 0.00226896887772315
50.9375 0.00225134454024235
51 0.00223381729602622
51.0625 0.00221638669105473
51.125 0.00219905227326308
51.1875 0.0021818135925335
51.25 0.00216467020068701
51.3125 0.00214762165147529
51.375 0.00213066750057254
51.4375 0.00211380730556743
51.5 0.00209704062595497
51.5625 0.00208036702312855
51.625 0.00206378606037195
51.6875 0.00204729730285133
51.75 0.00203090031760739
51.8125 0.0020145946735474
51.875 0.00199837994143743
51.9375 0.00198225569389447
52 0.00196622150537866
52.0625 0.00195027695218555
52.125 0.00193442161243837
52.1875 0.00191865506608033
52.25 0.001902976894867
52.3125 0.00188738668235865
52.375 0.00187188401391266
52.4375 0.00185646847667602
52.5 0.00184113965957773
52.5625 0.00182589715332134
52.625 0.0018107405503775
52.6875 0.00179566944497649
52.75 0.00178068343310088
52.8125 0.00176578211247811
52.875 0.00175096508257317
52.9375 0.00173623194458132
53 0.00172158230142077
53.0625 0.00170701575772548
53.125 0.00169253191983791
53.1875 0.00167813039580189
53.25 0.0016638107953554
53.3125 0.00164957272992351
53.375 0.00163541581261126
53.4375 0.0016213396581966
53.5 0.00160734388312337
53.5625 0.00159342810549429
53.625 0.001579591945064
53.6875 0.0015658350232321
53.75 0.00155215696303626
53.8125 0.00153855738914532
53.875 0.00152503592785245
53.9375 0.00151159220706831
54 0.00149822585631427
54.0625 0.00148493650671564
54.125 0.00147172379099493
54.1875 0.00145858734346513
54.25 0.00144552680002306
54.3125 0.00143254179814267
54.375 0.00141963197686846
54.4375 0.00140679697680887
54.5 0.00139403644012971
54.5625 0.00138135001054761
54.625 0.00136873733332351
54.6875 0.00135619805525621
54.75 0.00134373182467585
54.8125 0.00133133829143755
54.875 0.00131901710691494
54.9375 0.00130676792399384
55 0.00129459039706586
55.0625 0.00128248418202215
55.125 0.00127044893624702
55.1875 0.00125848431861174
55.25 0.00124658998946826
55.3125 0.00123476561064302
55.375 0.00122301084543072
55.4375 0.00121132535858822
55.5 0.00119970881632836
55.5625 0.00118816088631385
55.625 0.0011766812376512
55.6875 0.00116526954088468
55.75 0.00115392546799022
55.8125 0.00114264869236949
55.875 0.00113143888884386
55.9375 0.00112029573364844
56 0.00110921890442621
56.0625 0.00109820808022202
56.125 0.00108726294147681
56.1875 0.00107638317002168
56.25 0.00106556844907208
56.3125 0.00105481846322202
56.375 0.00104413289843827
56.4375 0.00103351144205461
56.5 0.00102295378276608
56.5625 0.00101245961062331
56.625 0.00100202861702679
56.6875 0.000991660494721246
56.75 0.000981354937789985
56.8125 0.000971111641649281
56.875 0.000960930303042795
56.9375 0.000950810620036003
57 0.000940752292010659
57.0625 0.000930755019659276
57.125 0.000920818504979628
57.1875 0.000910942451269282
57.25 0.000901126563120148
57.3125 0.000891370546413056
57.375 0.000881674108312349
57.4375 0.000872036957260509
57.5 0.000862458802972796
57.5625 0.000852939356431917
57.625 0.000843478329882713
57.6875 0.000834075436826871
57.75 0.000824730392017657
57.8125 0.000815442911454671
57.875 0.000806212712378627
57.9375 0.000797039513266152
58 0.000787923033824607
58.0625 0.000778862994986931
58.125 0.000769859118906509
58.1875 0.000760911128952058
58.25 0.000752018749702537
58.3125 0.000743181706942075
58.375 0.000734399727654926
58.4375 0.000725672540020442
58.5 0.000716999873408068
58.5625 0.000708381458372353
58.625 0.000699817026647996
58.6875 0.000691306311144896
58.75 0.000682849045943235
58.8125 0.000674444966288576
58.875 0.000666093808586983
58.9375 0.000657795310400164
59 0.000649549210440631
59.0625 0.000641355248566882
59.125 0.000633213165778604
59.1875 0.000625122704211893
59.25 0.000617083607134502
59.3125 0.000609095618941099
59.375 0.000601158485148552
59.4375 0.000593271952391231
59.5 0.000585435768416332
59.5625 0.000577649682079218
59.625 0.000569913443338782
59.6875 0.000562226803252828
59.75 0.000554589513973473
59.8125 0.000547001328742567
59.875 0.000539462001887132
59.9375 0.000531971288814823
60 0.000524528946009405
60.0625 0.000517134731026252
60.125 0.000509788402487862
60.1875 0.000502489720079391
60.25 0.000495238444544211
60.3125 0.00048803433767948
60.375 0.000480877162331735
60.4375 0.0004737666823925
60.5 0.000466702662793919
60.5625 0.000459684869504397
60.625 0.000452713069524274
60.6875 0.000445787030881499
60.75 0.000438906522627339
60.8125 0.000432071314832099
60.875 0.000425281178580855
60.9375 0.000418535885969214
61 0.00041183521009909
61.0625 0.000405178925074489
61.125 0.000398566805997327
61.1875 0.000391998628963249
61.25 0.000385474171057482
61.3125 0.000378993210350689
61.375 0.000372555525894856
61.4375 0.000366160897719184
61.5 0.000359809106826006
61.5625 0.000353499935186719
61.625 0.00034723316573773
61.6875 0.000341008582376424
61.75 0.000334825969957145
61.8125 0.0003286851142872
61.875 0.000322585802122869
61.9375 0.000316527821165443
62 0.000310510960057273
62.0625 0.000304535008377834
62.125 0.000298599756639813
62.1875 0.000292704996285204
62.25 0.000286850519681427
62.3125 0.000281036120117457
62.375 0.000275261591799979
62.4375 0.000269526729849543
62.5 0.000263831330296756
62.5625 0.00025817519007847
62.625 0.000252558107033999
62.6875 0.000246979879901349
62.75 0.00024144030831346
62.8125 0.000235939192794467
62.875 0.000230476334755977
62.9375 0.000225051536493362
63 0.000219664601182065
63.0625 0.000214315332873921
63.125 0.000209003536493501
63.1875 0.000203729017834458
63.25 0.000198491583555904
63.3125 0.000193291041178788
63.375 0.000188127199082301
63.4375 0.000182999866500286
63.5 0.000177908853517669
63.5625 0.000172853971066906
63.625 0.000167835030924437
63.6875 0.000162851845707169
63.75 0.000157904228868956
63.8125 0.00015299199469711
63.875 0.000148114958308915
63.9375 0.000143272935648161
64 0.000138465743481696
64.0625 0.000133693199395982
64.125 0.000128955121793674
64.1875 0.000124251329890214
64.25 0.000119581643710431
64.3125 0.000114945884085163
64.375 0.000110343872647893
64.4375 0.000105775431831391
64.5 0.000101240384864382
64.5625 9.67385557682153e-05
64.625 9.22697693535606e-05
64.6875 8.78338512171068e-05
64.75 8.34306277382813e-05
64.8125 7.90599260759805e-05
64.875 7.47215741653148e-05
64.9375 7.04154007143665e-05
65 6.61412352009621e-05
65.0625 6.18989078694575e-05
65.125 5.76882497275369e-05
65.1875 5.35090925430246e-05
65.25 4.93612688407115e-05
65.3125 4.52446118991928e-05
65.375 4.11589557477209e-05
65.4375 3.71041351630701e-05
65.5 3.3079985666415e-05
65.5625 2.90863435202219e-05
65.625 2.51230457251529e-05
65.6875 2.11899300169836e-05
65.75 1.72868348635327e-05
65.8125 1.34135994616051e-05
65.875 9.57006373394786e-06
65.9375 5.75606832621817e-06
66 1.97145460396469e-06
66.0625 -1.78393535037881e-06
66.125 -5.51025874048737e-06
66.1875 -9.20767205912602e-06
66.25 -1.28763310911188e-05
66.3125 -1.65163909163051e-05
66.375 -2.0128005912484e-05
66.4375 -2.37113297583459e-05
66.5 -2.72665154363925e-05
66.5625 -3.07937152358441e-05
66.625 -3.42930807555351e-05
66.6875 -3.77647629067972e-05
66.75 -4.12089119163307e-05
66.8125 -4.4625677329064e-05
66.875 -4.80152080110009e-05
66.9375 -5.13776521520562e-05
67 -5.47131572688797e-05
67.0625 -5.80218702076679e-05
67.125 -6.13039371469642e-05
67.1875 -6.45595036004482e-05
67.25 -6.77887144197122e-05
67.3125 -7.09917137970268e-05
67.375 -7.41686452680952e-05
67.4375 -7.73196517147952e-05
67.5 -8.0444875367911e-05
67.5625 -8.35444578098526e-05
67.625 -8.66185399773641e-05
67.6875 -8.96672621642215e-05
67.75 -9.26907640239183e-05
67.8125 -9.56891845723404e-05
67.875 -9.86626621904301e-05
67.9375 -0.000101611334626838
68 -0.000104535339000567
68.0625 -0.000107434811803599
68.125 -0.000110309888903518
68.1875 -0.000113160705546118
68.25 -0.000115987396358002
68.3125 -0.000118790095349167
68.375 -0.000121568935915582
68.4375 -0.000124324050841754
68.5 -0.000127055572303284
68.5625 -0.000129763631869409
68.625 -0.00013244836050554
68.6875 -0.000135109888575781
68.75 -0.000137748345845446
68.8125 -0.00014036386148356
68.875 -0.000142956564065352
68.9375 -0.000145526581574735
69 -0.000148074041406781
69.0625 -0.000150599070370181
69.125 -0.000153101794689695
69.1875 -0.000155582340008594
69.25 -0.000158040831391095
69.3125 -0.000160477393324774
69.375 -0.000162892149722983
69.4375 -0.000165285223927252
69.5 -0.000167656738709674
69.5625 -0.000170006816275293
69.625 -0.000172335578264469
69.6875 -0.000174643145755244
69.75 -0.000176929639265695
69.8125 -0.000179195178756271
69.875 -0.000181439883632128
69.9375 -0.000183663872745452
70 -0.000185867264397774
70.0625 -0.00018805017634227
70.125 -0.000190212725786056
70.1875 -0.000192355029392476
70.25 -0.000194477203283372
70.3125 -0.000196579363041354
70.375 -0.000198661623712055
70.4375 -0.000200724099806378
70.5 -0.000202766905302734
70.5625 -0.000204790153649271
70.625 -0.000206793957766093
70.6875 -0.000208778430047472
70.75 -0.000210743682364045
70.8125 -0.000212689826065014
70.875 -0.000214616971980319
70.9375 -0.00021652523042282
71 -0.000218414711190461
71.0625 -0.000220285523568423
71.125 -0.000222137776331273
71.1875 -0.000223971577745105
71.25 -0.000225787035569666
71.3125 -0.00022758425706048
71.375 -0.000229363348970958
71.4375 -0.000231124417554503
71.5 -0.000232867568566606
71.5625 -0.000234592907266929
71.625 -0.000236300538421386
71.6875 -0.000237990566304212
71.75 -0.000239663094700019
71.8125 -0.000241318226905858
71.875 -0.000242956065733251
71.9375 -0.000244576713510237
72 -0.000246180272083391
72.0625 -0.000247766842819848
72.125 -0.000249336526609312
72.1875 -0.000250889423866058
72.25 -0.000252425634530924
72.3125 -0.000253945258073302
72.375 -0.000255448393493111
72.4375 -0.000256935139322769
72.5 -0.000258405593629151
72.5625 -0.000259859854015549
72.625 -0.000261298017623612
72.6875 -0.000262720181135285
72.75 -0.000264126440774739
72.8125 -0.000265516892310294
72.875 -0.00026689163105633
72.9375 -0.000268250751875194
73 -0.000269594349179099
73.0625 -0.000270922516932015
73.125 -0.000272235348651549
73.1875 -0.000273532937410822
73.25 -0.000274815375840337
73.3125 -0.000276082756129836
73.375 -0.000277335170030155
73.4375 -0.000278572708855068
73.5 -0.000279795463483119
73.5625 -0.000281003524359462
73.625 -0.00028219698149767
73.6875 -0.000283375924481561
73.75 -0.000284540442467
73.8125 -0.000285690624183695
73.875 -0.000286826557936998
73.9375 -0.000287948331609685
74 -0.000289056032663731
74.0625 -0.000290149748142088
74.125 -0.000291229564670444
74.1875 -0.000292295568458976
74.25 -0.000293347845304107
74.3125 -0.000294386480590241
74.375 -0.0002954115592915
74.4375 -0.000296423165973453
74.5 -0.000297421384794836
74.5625 -0.000298406299509263
74.625 -0.000299377993466938
74.6875 -0.000300336549616349
74.75 -0.000301282050505966
74.8125 -0.000302214578285922
74.875 -0.000303134214709696
74.9375 -0.000304041041135783
75 -0.000304935138529361
75.0625 -0.000305816587463948
75.125 -0.000306685468123056
75.1875 -0.000307541860301834
75.25 -0.000308385843408708
75.3125 -0.000309217496467012
75.375 -0.000310036898116613
75.4375 -0.000310844126615533
75.5 -0.000311639259841554
75.5625 -0.000312422375293833
75.625 -0.000313193550094492
75.6875 -0.000313952860990215
75.75 -0.000314700384353835
75.8125 -0.00031543619618591
75.875 -0.000316160372116301
75.9375 -0.000316872987405733
76 -0.00031757411694736
76.0625 -0.000318263835268319
76.125 -0.000318942216531274
76.1875 -0.000319609334535962
76.25 -0.000320265262720726
76.3125 -0.000320910074164045
76.375 -0.000321543841586056
76.4375 -0.00032216663735007
76.5 -0.000322778533464087
76.5625 -0.000323379601582296
76.625 -0.000323969913006573
76.6875 -0.000324549538687978
76.75 -0.000325118549228236
76.8125 -0.000325677014881223
76.875 -0.000326225005554434
76.9375 -0.000326762590810457
77 -0.00032728983986843
77.0625 -0.000327806821605503
77.125 -0.000328313604558285
77.1875 -0.000328810256924291
77.25 -0.000329296846563377
77.3125 -0.000329773440999179
77.375 -0.000330240107420536
77.4375 -0.000330696912682911
77.5 -0.000331143923309813
77.5625 -0.000331581205494198
77.625 -0.000332008825099881
77.6875 -0.000332426847662932
77.75 -0.000332835338393068
77.8125 -0.000333234362175041
77.875 -0.000333623983570023
77.9375 -0.000334004266816977
78 -0.000334375275834034
78.0625 -0.000334737074219851
78.125 -0.000335089725254978
78.1875 -0.000335433291903208
78.25 -0.000335767836812926
78.3125 -0.000336093422318455
78.375 -0.00033641011044139
78.4375 -0.000336717962891936
78.5 -0.000337017041070228
78.5625 -0.000337307406067662
78.625 -0.000337589118668204
78.6875 -0.000337862239349702
78.75 -0.000338126828285199
78.8125 -0.000338382945344225
78.875 -0.000338630650094098
78.9375 -0.000338870001801212
79 -0.000339101059432323
79.0625 -0.00033932388165583
79.125 -0.000339538526843047
79.1875 -0.000339745053069475
79.25 -0.000339943518116068
79.3125 -0.000340133979470487
79.375 -0.000340316494328363
79.4375 -0.000340491119594537
79.5 -0.000340657911884311
79.5625 -0.000340816927524687
79.625 -0.000340968222555598
79.6875 -0.000341111852731141
79.75 -0.000341247873520798
79.8125 -0.00034137634011066
79.875 -0.00034149730740464
79.9375 -0.000341610830025682
80 -0.000341716962316965
80.0625 -0.000341815758343107
80.125 -0.000341907271891358
80.1875 -0.000341991556472792
80.25 -0.00034206866532349
80.3125 -0.000342138651405724
80.375 -0.000342201567409134
80.4375 -0.000342257465751896
80.5 -0.000342306398581892
80.5625 -0.000342348417777873
80.625 -0.000342383574950615
80.6875 -0.00034241192144407
80.75 -0.000342433508336519
80.8125 -0.000342448386441714
80.875 -0.000342456606310016
80.9375 -0.000342458218229531
81 -0.00034245327222724
81.0625 -0.000342441818070125
81.125 -0.000342423905266289
81.1875 -0.000342399583066074
81.25 -0.000342368900463173
81.3125 -0.000342331906195737
81.375 -0.000342288648747479
81.4375 -0.000342239176348774
81.5 -0.00034218353697775
81.5625 -0.000342121778361384
81.625 -0.000342053947976581
81.6875 -0.000341980093051261
81.75 -0.000341900260565435
81.8125 -0.000341814497252276
81.875 -0.000341722849599188
81.9375 -0.000341625363848874
82 -0.000341522086000389
82.0625 -0.000341413061810205
82.125 -0.000341298336793255
82.1875 -0.000341177956223983
82.25 -0.00034105196513739
82.3125 -0.000340920408330069
82.375 -0.000340783330361242
82.4375 -0.000340640775553792
82.5 -0.000340492787995288
82.5625 -0.000340339411539006
82.625 -0.000340180689804954
82.6875 -0.00034001666618088
82.75 -0.000339847383823285
82.8125 -0.00033967288565843
82.875 -0.000339493214383338
82.9375 -0.000339308412466793
83 -0.000339118522150332
83.0625 -0.00033892358544924
83.125 -0.000338723644153533
83.1875 -0.000338518739828943
83.25 -0.000338308913817894
83.3125 -0.00033809420724048
83.375 -0.000337874660995435
83.4375 -0.000337650315761099
83.5 -0.000337421211996383
83.5625 -0.000337187389941727
83.625 -0.000336948889620056
83.6875 -0.000336705750837733
83.75 -0.000336458013185506
83.8125 -0.000336205716039455
83.875 -0.000335948898561925
83.9375 -0.000335687599702473
84 -0.000335421858198795
84.0625 -0.000335151712577655
84.125 -0.000334877201155814
84.1875 -0.000334598362040949
84.25 -0.000334315233132574
84.3125 -0.000334027852122954
84.375 -0.000333736256498014
84.4375 -0.000333440483538249
84.5 -0.000333140570319626
84.5625 -0.000332836553714487
84.625 -0.000332528470392443
84.6875 -0.000332216356821268
84.75 -0.000331900249267789
84.8125 -0.000331580183798772
84.875 -0.000331256196281804
84.9375 -0.000330928322386172
85 -0.000330596597583742
85.0625 -0.000330261057149824
85.125 -0.000329921736164047
85.1875 -0.000329578669511223
85.25 -0.000329231891882207
85.3125 -0.000328881437774754
85.375 -0.00032852734149438
85.4375 -0.000328169637155206
85.5 -0.000327808358680812
85.5625 -0.000327443539805081
85.625 -0.000327075214073035
85.6875 -0.000326703414841681
85.75 -0.000326328175280841
85.8125 -0.000325949528373984
85.875 -0.000325567506919055
85.9375 -0.0003251821435293
86 -0.000324793470634088
86.0625 -0.000324401520479729
86.125 -0.000324006325130287
86.1875 -0.000323607916468395
86.25 -0.000323206326196064
86.3125 -0.000322801585835486
86.375 -0.000322393726729836
86.4375 -0.000321982780044074
86.5 -0.000321568776765741
86.5625 -0.000321151747705749
86.625 -0.00032073172349917
86.6875 -0.000320308734606028
86.75 -0.000319882811312078
86.8125 -0.000319453983729586
86.875 -0.000319022281798109
86.9375 -0.000318587735285267
87 -0.000318150373787516
87.0625 -0.000317710226730914
87.125 -0.000317267323371887
87.1875 -0.000316821692797991
87.25 -0.000316373363928671
87.3125 -0.000315922365516016
87.375 -0.000315468726145515
87.4375 -0.000315012474236802
87.5 -0.000314553638044407
87.5625 -0.000314092245658499
87.625 -0.000313628325005627
87.6875 -0.000313161903849457
87.75 -0.000312693009791509
87.8125 -0.000312221670271889
87.875 -0.000311747912570017
87.9375 -0.000311271763805356
88 -0.000310793250938133
88.0625 -0.000310312400770061
88.125 -0.000309829239945059
88.1875 -0.000309343794949962
88.25 -0.000308856092115239
88.3125 -0.0003083661576157
88.375 -0.0003078740174712
88.4375 -0.000307379697547346
88.5 -0.0003068832235562
88.5625 -0.000306384621056972
88.625 -0.000305883915456719
88.6875 -0.000305381132011037
88.75 -0.00030487629582475
88.8125 -0.0003043694318526
88.875 -0.000303860564899929
88.9375 -0.000303349719623362
89 -0.000302836920531484
89.0625 -0.000302322191985521
89.125 -0.000301805558200009
89.1875 -0.000301287043243469
89.25 -0.00030076667103907
89.3125 -0.000300244465365304
89.375 -0.000299720449856639
89.4375 -0.000299194648004185
89.5 -0.000298667083156353
89.5625 -0.000298137778519506
89.625 -0.000297606757158616
89.6875 -0.000297074041997912
89.75 -0.000296539655821525
89.8125 -0.00029600362127414
89.875 -0.000295465960861631
89.9375 -0.000294926696951706
90 -0.000294385851774541
90.0625 -0.000293843447423418
90.125 -0.000293299505855353
90.1875 -0.000292754048891731
90.25 -0.000292207098218929
90.3125 -0.000291658675388944
90.375 -0.000291108801820012
90.4375 -0.000290557498797231
90.5 -0.000290004787473176
90.5625 -0.000289450688868516
90.625 -0.000288895223872626
90.6875 -0.000288338413244195
90.75 -0.000287780277611838
90.8125 -0.000287220837474696
90.875 -0.000286660113203042
90.9375 -0.000286098125038883
91 -0.000285534893096553
91.0625 -0.000284970437363314
91.125 -0.000284404777699945
91.1875 -0.000283837933841338
91.25 -0.000283269925397081
91.3125 -0.000282700771852049
91.375 -0.000282130492566984
91.4375 -0.00028155910677908
91.5 -0.00028098663360256
91.5625 -0.000280413092029256
91.625 -0.000279838500929179
91.6875 -0.000279262879051097
91.75 -0.0002786862450231
91.8125 -0.000278108617353171
91.875 -0.000277530014429752
91.9375 -0.000276950454522306
92 -0.000276369955781878
92.0625 -0.000275788536241655
92.125 -0.000275206213817522
92.1875 -0.000274623006308616
92.25 -0.000274038931397882
92.3125 -0.000273454006652616
92.375 -0.00027286824952502
92.4375 -0.000272281677352744
92.5 -0.000271694307359429
92.5625 -0.000271106156655253
92.625 -0.000270517242237464
92.6875 -0.00026992758099092
92.75 -0.000269337189688626
92.8125 -0.000268746084992263
92.875 -0.000268154283452722
92.9375 -0.000267561801510629
93 -0.000266968655496876
93.0625 -0.000266374861633141
93.125 -0.000265780436032413
93.1875 -0.000265185394699511
93.25 -0.000264589753531604
93.3125 -0.000263993528318722
93.375 -0.000263396734744278
93.4375 -0.000262799388385571
93.5 -0.000262201504714304
93.5625 -0.000261603099097087
93.625 -0.000261004186795943
93.6875 -0.000260404782968814
93.75 -0.000259804902670061
93.8125 -0.000259204560850965
93.875 -0.000258603772360224
93.9375 -0.000258002551944449
94 -0.000257400914248657
94.0625 -0.000256798873816766
94.125 -0.000256196445092079
94.1875 -0.000255593642417779
94.25 -0.000254990480037409
94.3125 -0.000254386972095359
94.375 -0.000253783132637349
94.4375 -0.000253178975610906
94.5 -0.000252574514865844
94.5625 -0.00025196976415474
94.625 -0.000251364737133409
94.6875 -0.000250759447361377
94.75 -0.00025015390830235
94.8125 -0.000249548133324681
94.875 -0.000248942135701843
94.9375 -0.000248335928612888
95 -0.000247729525142912
95.0625 -0.000247122938283517
95.125 -0.00024651618093327
95.1875 -0.00024590926589816
95.25 -0.000245302205892055
95.3125 -0.000244695013537152
95.375 -0.000244087701364436
95.4375 -0.000243480281814124
95.5 -0.000242872767236114
95.5625 -0.000242265169890435
95.625 -0.000241657501947691
95.6875 -0.0002410497754895
95.75 -0.000240442002508941
95.8125 -0.000239834194910988
95.875 -0.000239226364512953
95.9375 -0.000238618523044916
96 -0.000238010682150165
96.0625 -0.000237402853385625
96.125 -0.000236795048222288
96.1875 -0.000236187278045646
96.25 -0.000235579554156112
96.3125 -0.000234971887769452
96.375 -0.000234364290017204
96.4375 -0.000233756771947103
96.5 -0.000233149344523497
96.5625 -0.000232542018627773
96.625 -0.000231934805058767
96.6875 -0.000231327714533181
96.75 -0.000230720757685999
96.8125 -0.000230113945070896
96.875 -0.000229507287160651
96.9375 -0.000228900794347553
97 -0.000228294476943809
97.0625 -0.000227688345181949
97.125 -0.000227082409215229
97.1875 -0.000226476679118035
97.25 -0.000225871164886282
97.3125 -0.000225265876437812
97.375 -0.000224660823612792
97.4375 -0.000224056016174108
97.5 -0.000223451463807763
97.5625 -0.000222847176123264
97.625 -0.000222243162654016
97.6875 -0.000221639432857711
97.75 -0.000221035996116711
97.8125 -0.000220432861738442
97.875 -0.000219830038955772
97.9375 -0.000219227536927395
98 -0.000218625364738213
98.0625 -0.000218023531399717
98.125 -0.000217422045850362
98.1875 -0.000216820916955945
98.25 -0.000216220153509981
98.3125 -0.000215619764234077
98.375 -0.000215019757778299
98.4375 -0.000214420142721549
98.5 -0.000213820927571931
98.5625 -0.000213222120767116
98.625 -0.000212623730674713
98.6875 -0.00021202576559263
98.75 -0.000211428233749437
98.8125 -0.000210831143304727
98.875 -0.000210234502349481
98.9375 -0.000209638318906417
99 -0.000209042600930358
99.0625 -0.000208447356308578
99.125 -0.000207852592861162
99.1875 -0.000207258318341356
99.25 -0.00020666454043592
99.3125 -0.000206071266765475
99.375 -0.000205478504884853
99.4375 -0.000204886262283446
99.5 -0.000204294546385546
99.5625 -0.000203703364550695
99.625 -0.000203112724074023
99.6875 -0.00020252263218659
99.75 -0.000201933096055729
99.8125 -0.000201344122785381
99.875 -0.000200755719416432
99.9375 -0.000200167892927051
100 -0.000199580650233022
100.0625 -0.000198993998188076
100.125 -0.000198407943584227
100.1875 -0.000197822493152095
100.25 -0.000197237653561243
100.3125 -0.000196653431420496
100.375 -0.000196069833278273
100.4375 -0.000195486865622907
100.5 -0.000194904534882975
100.5625 -0.000194322847427611
100.625 -0.000193741809566833
100.6875 -0.000193161427551861
100.75 -0.000192581707575434
100.8125 -0.000192002655772125
100.875 -0.000191424278218661
100.9375 -0.000190846580934231
101 -0.000190269569880805
101.0625 -0.000189693250963439
101.125 -0.000189117630030589
101.1875 -0.00018854271287442
101.25 -0.000187968505231111
101.3125 -0.000187395012781162
101.375 -0.000186822241149701
101.4375 -0.000186250195906785
101.5 -0.000185678882567701
101.5625 -0.000185108306593274
101.625 -0.000184538473390157
101.6875 -0.000183969388311139
101.75 -0.000183401056655434
101.8125 -0.000182833483668984
101.875 -0.00018226667454475
101.9375 -0.000181700634423006
102 -0.000181135368391631
102.0625 -0.000180570881486401
102.125 -0.00018000717869128
102.1875 -0.000179444264938707
102.25 -0.000178882145109881
102.3125 -0.000178320824035053
102.375 -0.000177760306493806
102.4375 -0.000177200597215343
102.5 -0.000176641700878764
102.5625 -0.000176083622113354
102.625 -0.000175526365498858
102.6875 -0.000174969935565762
102.75 -0.000174414336795572
102.8125 -0.000173859573621088
102.875 -0.000173305650426682
102.9375 -0.000172752571548572
103 -0.000172200341275092
103.0625 -0.000171648963846969
103.125 -0.000171098443457589
103.1875 -0.000170548784253272
103.25 -0.000169999990333535
103.3125 -0.000169452065751362
103.375 -0.000168905014513471
103.4375 -0.00016835884058058
103.5 -0.000167813547867665
103.5625 -0.000167269140244231
103.625 -0.000166725621534567
103.6875 -0.000166182995518013
103.75 -0.000165641265929212
103.8125 -0.000165100436458375
103.875 -0.000164560510751536
103.9375 -0.000164021492410804
104 -0.000163483384994627
104.0625 -0.000162946192018036
104.125 -0.000162409916952908
104.1875 -0.000161874563228207
104.25 -0.000161340134230245
104.3125 -0.000160806633302923
104.375 -0.000160274063747986
104.4375 -0.000159742428825266
104.5 -0.000159211731752934
104.5625 -0.000158681975707736
104.625 -0.000158153163825249
104.6875 -0.000157625299200113
104.75 -0.000157098384886281
104.8125 -0.000156572423897258
104.875 -0.000156047419206339
104.9375 -0.00015552337374685
105 -0.000155000290412386
105.0625 -0.000154478172057049
105.125 -0.000153957021495679
105.1875 -0.000153436841504095
105.25 -0.000152917634819327
105.3125 -0.000152399404139846
105.375 -0.000151882152125799
105.4375 -0.000151365881399239
105.5 -0.000150850594544355
105.5625 -0.0001503362941077
105.625 -0.000149822982598419
105.6875 -0.000149310662488478
105.75 -0.000148799336212885
105.8125 -0.000148289006169921
105.875 -0.000147779674721359
105.9375 -0.000147271344192689
106 -0.00014676401687334
106.0625 -0.000146257695016898
106.125 -0.000145752380841332
106.1875 -0.000145248076529207
106.25 -0.000144744784227904
106.3125 -0.00014424250604984
106.375 -0.000143741244072678
106.4375 -0.000143241000339548
106.5 -0.000142741776859258
106.5625 -0.000142243575606508
106.625 -0.000141746398522103
106.6875 -0.000141250247513162
106.75 -0.000140755124453332
106.8125 -0.000140261031182993
106.875 -0.000139767969509473
106.9375 -0.000139275941207247
107 -0.000138784948018152
107.0625 -0.000138294991651588
107.125 -0.000137806073784723
107.1875 -0.000137318196062699
107.25 -0.000136831360098834
107.3125 -0.000136345567474823
107.375 -0.000135860819740942
107.4375 -0.000135377118416244
107.5 -0.000134894464988764
107.5625 -0.000134412860915713
107.625 -0.000133932307623676
107.6875 -0.000133452806508811
107.75 -0.000132974358937045
107.8125 -0.000132496966244266
107.875 -0.000132020629736518
107.9375 -0.000131545350690197
108 -0.000131071130352241
108.0625 -0.000130597969940321
108.125 -0.000130125870643031
108.1875 -0.000129654833620083
108.25 -0.000129184860002489
108.3125 -0.000128715950892753
108.375 -0.000128248107365056
108.4375 -0.000127781330465446
108.5 -0.000127315621212018
108.5625 -0.000126850980595105
108.625 -0.000126387409577456
108.6875 -0.000125924909094422
108.75 -0.000125463480054137
108.8125 -0.000125003123337702
108.875 -0.000124543839799359
108.9375 -0.00012408563026668
109 -0.000123628495540736
109.0625 -0.000123172436396283
109.125 -0.000122717453581934
109.1875 -0.000122263547820338
109.25 -0.000121810719808354
109.3125 -0.000121358970217227
109.375 -0.000120908299692761
109.4375 -0.000120458708855492
109.5 -0.000120010198300863
109.5625 -0.00011956276859939
109.625 -0.000119116420296839
109.6875 -0.000118671153914392
109.75 -0.000118226969948816
109.8125 -0.000117783868872633
109.875 -0.00011734185113429
109.9375 -0.000116900917158318
110 -0.000116461067345508
110.0625 -0.000116022302073066
110.125 -0.000115584621694788
110.1875 -0.000115148026541214
110.25 -0.000114712516919798
110.3125 -0.000114278093115067
110.375 -0.000113844755388783
110.4375 -0.000113412503980103
110.5 -0.00011298133910574
110.5625 -0.000112551260960123
110.625 -0.000112122269715552
110.6875 -0.000111694365522359
110.75 -0.000111267548509065
110.8125 -0.000110841818782532
110.875 -0.000110417176428125
110.9375 -0.00010999362150986
111 -0.000109571154070563
111.0625 -0.000109149774132021
111.125 -0.000108729481695135
111.1875 -0.000108310276740072
111.25 -0.000107892159226415
111.3125 -0.000107475129093314
111.375 -0.000107059186259639
111.4375 -0.000106644330624121
111.5 -0.000106230562065508
111.5625 -0.00010581788044271
111.625 -0.000105406285594943
111.6875 -0.000104995777341879
111.75 -0.000104586355483791
111.8125 -0.000104178019801693
111.875 -0.000103770770057491
111.9375 -0.000103364605994122
112 -0.000102959527335697
112.0625 -0.000102555533787644
112.125 -0.000102152625036848
112.1875 -0.000101750800751793
112.25 -0.000101350060582701
112.3125 -0.000100950404161671
112.375 -0.00010055183110282
112.4375 -0.000100154341002416
112.5 -9.97579334390203e-05
112.5625 -9.93626079736205e-05
112.625 -9.89683641497682e-05
112.6875 -9.85752014937135e-05
112.75 -9.81831195145398e-05
112.8125 -9.77921177042977e-05
112.875 -9.7402195538138e-05
112.9375 -9.70133524744443e-05
113 -9.66255879549654e-05
113.0625 -9.62389014049459e-05
113.125 -9.58532922332573e-05
113.1875 -9.5468759832528e-05
113.25 -9.50853035792722e-05
113.3125 -9.47029228340192e-05
113.375 -9.43216169414411e-05
113.4375 -9.39413852304804e-05
113.5 -9.35622270144767e-05
113.5625 -9.3184141591293e-05
113.625 -9.28071282434412e-05
113.6875 -9.2431186238207e-05
113.75 -9.20563148277743e-05
113.8125 -9.1682513249349e-05
113.875 -9.13097807252815e-05
113.9375 -9.093811646319e-05
114 -9.05675196560819e-05
114.0625 -9.01979894824747e-05
114.125 -8.98295251065175e-05
114.1875 -8.94621256781101e-05
114.25 -8.90957903330232e-05
114.3125 -8.87305181930166e-05
114.375 -8.83663083659578e-05
114.4375 -8.80031599459396e-05
114.5 -8.7641072013397e-05
114.5625 -8.72800436352234e-05
114.625 -8.69200738648872e-05
114.6875 -8.65611617425464e-05
114.75 -8.62033062951632e-05
114.8125 -8.58465065366188e-05
114.875 -8.54907614678263e-05
114.9375 -8.51360700768436e-05
115 -8.47824313389862e-05
115.0625 -8.44298442169388e-05
115.125 -8.40783076608663e-05
115.1875 -8.37278206085245e-05
115.25 -8.33783819853706e-05
115.3125 -8.3029990704672e-05
115.375 -8.26826456676159e-05
115.4375 -8.23363457634172e-05
115.5 -8.19910898694267e-05
115.5625 -8.16468768512379e-05
115.625 -8.13037055627944e-05
115.6875 -8.09615748464952e-05
115.75 -8.06204835333012e-05
115.8125 -8.02804304428394e-05
115.875 -7.9941414383508e-05
115.9375 -7.96034341525804e-05
116 -7.9266488536308e-05
116.0625 -7.89305763100238e-05
116.125 -7.85956962382443e-05
116.1875 -7.82618470747716e-05
116.25 -7.79290275627943e-05
116.3125 -7.75972364349887e-05
116.375 -7.72664724136186e-05
116.4375 -7.69367342106353e-05
116.5 -7.66080205277766e-05
116.5625 -7.62803300566654e-05
116.625 -7.5953661478908e-05
116.6875 -7.56280134661913e-05
116.75 -7.53033846803806e-05
116.8125 -7.49797737736153e-05
116.875 -7.46571793884054e-05
116.9375 -7.43356001577273e-05
117 -7.40150347051182e-05
117.0625 -7.3695481644771e-05
117.125 -7.33769395816283e-05
117.1875 -7.30594071114757e-05
117.25 -7.27428828210353e-05
117.3125 -7.24273652880574e-05
117.375 -7.21128530814132e-05
117.4375 -7.17993447611861e-05
117.5 -7.14868388787627e-05
117.5625 -7.11753339769231e-05
117.625 -7.08648285899313e-05
117.6875 -7.05553212436247e-05
117.75 -7.02468104555027e-05
117.8125 -6.99392947348161e-05
117.875 -6.96327725826542e-05
117.9375 -6.93272424920334e-05
118 -6.90227029479834e-05
118.0625 -6.87191524276348e-05
118.125 -6.84165894003042e-05
118.1875 -6.8115012327581e-05
118.25 -6.7814419663412e-05
118.3125 -6.7514809854186e-05
118.375 -6.72161813388187e-05
118.4375 -6.69185325488362e-05
118.5 -6.66218619084582e-05
118.5625 -6.63261678346812e-05
118.625 -6.60314487373608e-05
118.6875 -6.57377030192938e-05
118.75 -6.54449290762996e-05
118.8125 -6.51531252973011e-05
118.875 -6.4862290064406e-05
118.9375 -6.4572421752986e-05
119 -6.42835187317573e-05
119.0625 -6.39955793628597e-05
119.125 -6.3708602001935e-05
119.1875 -6.3422584998206e-05
119.25 -6.3137526694554e-05
119.3125 -6.28534254275965e-05
119.375 -6.2570279527764e-05
119.4375 -6.22880873193772e-05
119.5 -6.20068471207224e-05
119.5625 -6.17265572441281e-05
119.625 -6.14472159960393e-05
119.6875 -6.11688216770936e-05
119.75 -6.08913725821946e-05
119.8125 -6.06148670005865e-05
119.875 -6.03393032159278e-05
119.9375 -6.00646795063638e-05
120 -5.97909941446002e-05
120.0625 -5.95182453979751e-05
120.125 -5.92464315285307e-05
120.1875 -5.89755507930851e-05
120.25 -5.87056014433034e-05
120.3125 -5.84365817257681e-05
120.375 -5.81684898820498e-05
120.4375 -5.79013241487767e-05
120.5 -5.76350827577042e-05
120.5625 -5.7369763935784e-05
120.625 -5.71053659052326e-05
120.6875 -5.68418868835997e-05
120.75 -5.65793250838357e-05
120.8125 -5.63176787143598e-05
120.875 -5.60569459791263e-05
120.9375 -5.57971250776918e-05
121 -5.5538214205281e-05
121.0625 -5.52802115528528e-05
121.125 -5.50231153071661e-05
121.1875 -5.4766923650844e-05
121.25 -5.45116347624393e-05
121.3125 -5.42572468164984e-05
121.375 -5.40037579836254e-05
121.4375 -5.37511664305454e-05
121.5 -5.34994703201679e-05
121.5625 -5.32486678116493e-05
121.625 -5.29987570604555e-05
121.6875 -5.2749736218424e-05
121.75 -5.25016034338251e-05
121.8125 -5.22543568514236e-05
121.875 -5.20079946125395e-05
121.9375 -5.17625148551084e-05
122 -5.15179157137419e-05
122.0625 -5.12741953197873e-05
122.125 -5.10313518013869e-05
122.1875 -5.07893832835371e-05
122.25 -5.05482878881469e-05
122.3125 -5.03080637340969e-05
122.375 -5.00687089372962e-05
122.4375 -4.9830221610741e-05
122.5 -4.95925998645711e-05
122.5625 -4.93558418061274e-05
122.625 -4.91199455400079e-05
122.6875 -4.88849091681241e-05
122.75 -4.86507307897569e-05
122.8125 -4.84174085016122e-05
122.875 -4.81849403978755e-05
122.9375 -4.79533245702672e-05
123 -4.77225591080969e-05
123.0625 -4.74926420983174e-05
123.125 -4.72635716255784e-05
123.1875 -4.70353457722801e-05
123.25 -4.68079626186263e-05
123.3125 -4.65814202426768e-05
123.375 -4.63557167204e-05
123.4375 -4.61308501257252e-05
123.5 -4.59068185305939e-05
123.5625 -4.56836200050112e-05
123.625 -4.54612526170975e-05
123.6875 -4.52397144331382e-05
123.75 -4.50190035176351e-05
123.8125 -4.47991179333559e-05
123.875 -4.45800557413841e-05
123.9375 -4.43618150011682e-05
124 -4.41443937705713e-05
124.0625 -4.39277901059196e-05
124.125 -4.37120020620506e-05
124.1875 -4.34970276923617e-05
124.25 -4.32828650488577e-05
124.3125 -4.30695121821986e-05
124.375 -4.28569671417466e-05
124.4375 -4.26452279756127e-05
124.5 -4.24342927307041e-05
124.5625 -4.22241594527695e-05
124.625 -4.20148261864458e-05
124.6875 -4.18062909753032e-05
124.75 -4.15985518618909e-05
124.8125 -4.13916068877819e-05
124.875 -4.11854540936181e-05
124.9375 -4.09800915191541e-05
125 -4.0775517203302e-05
125.0625 -4.05717291841746e-05
125.125 -4.03687254991296e-05
125.1875 -4.01665041848121e-05
125.25 -3.99650632771983e-05
125.3125 -3.97644008116373e-05
125.375 -3.95645148228942e-05
125.4375 -3.93654033451918e-05
125.5 -3.91670644122524e-05
125.5625 -3.89694960573392e-05
125.625 -3.87726963132976e-05
125.6875 -3.85766632125961e-05
125.75 -3.8381394787367e-05
125.8125 -3.81868890694464e-05
125.875 -3.79931440904147e-05
125.9375 -3.7800157881636e-05
126 -3.76079284742978e-05
126.0625 -3.74164538994499e-05
126.125 -3.72257321880439e-05
126.1875 -3.70357613709713e-05
126.25 -3.68465394791023e-05
126.3125 -3.66580645433234e-05
126.375 -3.64703345945757e-05
126.4375 -3.62833476638923e-05
126.5 -3.60971017824356e-05
126.5625 -3.59115949815342e-05
126.625 -3.57268252927199e-05
126.6875 -3.55427907477638e-05
126.75 -3.5359489378713e-05
126.8125 -3.51769192179263e-05
126.875 -3.49950782981096e-05
126.9375 -3.4813964652352e-05
127 -3.46335763141604e-05
127.0625 -3.44539113174948e-05
127.125 -3.42749676968026e-05
127.1875 -3.40967434870532e-05
127.25 -3.39192367237721e-05
127.3125 -3.37424454430749e-05
127.375 -3.35663676817008e-05
127.4375 -3.33910014770458e-05
127.5 -3.32163448671962e-05
127.5625 -3.30423958909614e-05
127.625 -3.28691525879062e-05
127.6875 -3.26966129983836e-05
127.75 -3.25247751635667e-05
127.8125 -3.23536371254806e-05
127.875 -3.21831969270341e-05
127.9375 -3.20134526120511e-05
128 -3.18444022253017e-05
128.0625 -3.16760438125333e-05
128.125 -3.1508375420501e-05
128.1875 -3.13413950969982e-05
128.25 -3.11751008908869e-05
128.3125 -3.10094908521274e-05
128.375 -3.08445630318082e-05
128.4375 -3.06803154821756e-05
128.5 -3.05167462566628e-05
128.5625 -3.03538534099189e-05
128.625 -3.01916349978378e-05
128.6875 -3.00300890775868e-05
128.75 -2.98692137076349e-05
128.8125 -2.97090069477807e-05
128.875 -2.95494668591808e-05
128.9375 -2.93905915043768e-05
129 -2.92323789473236e-05
129.0625 -2.90748272534155e-05
129.125 -2.89179344895142e-05
129.1875 -2.87616987239752e-05
129.25 -2.86061180266739e-05
129.3125 -2.84511904690329e-05
129.375 -2.82969141240473e-05
129.4375 -2.81432870663107e-05
129.5 -2.79903073720414e-05
129.5625 -2.78379731191072e-05
129.625 -2.76862823870513e-05
129.6875 -2.75352332571166e-05
129.75 -2.73848238122714e-05
129.8125 -2.72350521372332e-05
129.875 -2.70859163184936e-05
129.9375 -2.69374144443423e-05
130 -2.67895446048913e-05
130.0625 -2.66423048920984e-05
130.125 -2.64956933997909e-05
130.1875 -2.63497082236893e-05
130.25 -2.62043474614297e-05
130.3125 -2.60596092125876e-05
130.375 -2.59154915787001e-05
130.4375 -2.57719926632889e-05
130.5 -2.56291105718821e-05
130.5625 -2.54868434120371e-05
130.625 -2.5345189293362e-05
130.6875 -2.52041463275373e-05
130.75 -2.50637126283383e-05
130.8125 -2.49238863116554e-05
130.875 -2.4784665495516e-05
130.9375 -2.46460483001055e-05
131 -2.45080328477876e-05
131.0625 -2.43706172631254e-05
131.125 -2.42337996729017e-05
131.1875 -2.4097578206139e-05
131.25 -2.39619509941199e-05
131.3125 -2.38269161704068e-05
131.375 -2.36924718708616e-05
131.4375 -2.3558616233665e-05
131.5 -2.34253473993362e-05
131.5625 -2.32926635107516e-05
131.625 -2.31605627131642e-05
131.6875 -2.30290431542218e-05
131.75 -2.28981029839861e-05
131.8125 -2.27677403549508e-05
131.875 -2.26379534220599e-05
131.9375 -2.25087403427257e-05
132 -2.2380099276847e-05
132.0625 -2.2252028386826e-05
132.125 -2.21245258375869e-05
132.1875 -2.19975897965921e-05
132.25 -2.18712184338604e-05
132.3125 -2.17454099219833e-05
132.375 -2.1620162436142e-05
132.4375 -2.14954741541243e-05
132.5 -2.13713432563408e-05
132.5625 -2.12477679258413e-05
132.625 -2.1124746348331e-05
132.6875 -2.10022767121864e-05
132.75 -2.08803572084712e-05
132.8125 -2.0758986030952e-05
132.875 -2.06381613761135e-05
132.9375 -2.05178814431741e-05
133 -2.03981444341011e-05
133.0625 -2.02789485536256e-05
133.125 -2.0160292009257e-05
133.1875 -2.00421730112984e-05
133.25 -1.99245897728605e-05
133.3125 -1.98075405098763e-05
133.375 -1.9691023441115e-05
133.4375 -1.95750367881964e-05
133.5 -1.94595787756046e-05
133.5625 -1.93446476307017e-05
133.625 -1.92302415837415e-05
133.6875 -1.91163588678829e-05
133.75 -1.9002997719203e-05
133.8125 -1.88901563767105e-05
133.875 -1.87778330823586e-05
133.9375 -1.86660260810576e-05
134 -1.85547336206879e-05
134.0625 -1.84439539521123e-05
134.125 -1.83336853291885e-05
134.1875 -1.82239260087811e-05
134.25 -1.81146742507742e-05
134.3125 -1.80059283180828e-05
134.375 -1.78976864766649e-05
134.4375 -1.77899469955328e-05
134.5 -1.76827081467654e-05
134.5625 -1.75759682055185e-05
134.625 -1.74697254500368e-05
134.6875 -1.7363978161665e-05
134.75 -1.7258724624858e-05
134.8125 -1.71539631271927e-05
134.875 -1.70496919593778e-05
134.9375 -1.69459094152651e-05
135 -1.68426137918592e-05
135.0625 -1.67398033893281e-05
135.125 -1.66374765110136e-05
135.1875 -1.65356314634408e-05
135.25 -1.6434266556328e-05
135.3125 -1.63333801025969e-05
135.375 -1.62329704183816e-05
135.4375 -1.61330358230385e-05
135.5 -1.60335746391555e-05
135.5625 -1.5934585192561e-05
135.625 -1.58360658123334e-05
135.6875 -1.57380148308095e-05
135.75 -1.56404305835939e-05
135.8125 -1.55433114095672e-05
135.875 -1.54466556508949e-05
135.9375 -1.53504616530356e-05
136 -1.52547277647494e-05
136.0625 -1.51594523381063e-05
136.125 -1.50646337284939e-05
136.1875 -1.49702702946257e-05
136.25 -1.48763603985486e-05
136.3125 -1.47829024056508e-05
136.375 -1.46898946846693e-05
136.4375 -1.45973356076975e-05
136.5 -1.45052235501924e-05
136.5625 -1.44135568909819e-05
136.625 -1.43223340122718e-05
136.6875 -1.4231553299653e-05
136.75 -1.4141213142108e-05
136.8125 -1.40513119320182e-05
136.875 -1.39618480651702e-05
136.9375 -1.38728199407621e-05
137 -1.37842259614106e-05
137.0625 -1.36960645331567e-05
137.125 -1.36083340654721e-05
137.1875 -1.35210329712652e-05
137.25 -1.34341596668874e-05
137.3125 -1.33477125721385e-05
137.375 -1.32616901102727e-05
137.4375 -1.31760907080044e-05
137.5 -1.30909127955132e-05
137.5625 -1.30061548064499e-05
137.625 -1.29218151779417e-05
137.6875 -1.28378923505969e-05
137.75 -1.27543847685109e-05
137.8125 -1.26712908792703e-05
137.875 -1.25886091339586e-05
137.9375 -1.25063379871603e-05
138 -1.2424475896966e-05
138.0625 -1.2343021324977e-05
138.125 -1.22619727363097e-05
138.1875 -1.21813285995998e-05
138.25 -1.21010873870069e-05
138.3125 -1.20212475742186e-05
138.375 -1.19418076404545e-05
138.4375 -1.18627660684701e-05
138.5 -1.17841213445611e-05
138.5625 -1.17058719585668e-05
138.625 -1.16280164038739e-05
138.6875 -1.15505531774201e-05
138.75 -1.14734807796978e-05
138.8125 -1.13967977147573e-05
138.875 -1.132050249021e-05
138.9375 -1.12445936172321e-05
139 -1.11690696105672e-05
139.0625 -1.10939289885298e-05
139.125 -1.10191702730077e-05
139.1875 -1.09447919894656e-05
139.25 -1.0870792666947e-05
139.3125 -1.07971708380777e-05
139.375 -1.07239250390679e-05
139.4375 -1.06510538097147e-05
139.5 -1.05785556934047e-05
139.5625 -1.05064292371164e-05
139.625 -1.04346729914221e-05
139.6875 -1.03632855104902e-05
139.75 -1.02922653520874e-05
139.8125 -1.02216110775806e-05
139.875 -1.01513212519388e-05
139.9375 -1.00813944437346e-05
140 -1.00118292251466e-05
140.0625 -9.94262417196037e-06
140.125 -9.87377786357033e-06
140.1875 -9.80528888298124e-06
140.25 -9.7371558168095e-06
140.3125 -9.66937725528451e-06
140.375 -9.6019517922499e-06
140.4375 -9.53487802516466e-06
140.5 -9.46815455510426e-06
140.5625 -9.40177998676161e-06
140.625 -9.33575292844798e-06
140.6875 -9.27007199209388e-06
140.75 -9.20473579324976e-06
140.8125 -9.13974295108676e-06
140.875 -9.07509208839728e-06
140.9375 -9.01078183159552e-06
141 -8.94681081071797e-06
141.0625 -8.88317765942374e-06
141.125 -8.81988101499494e-06
141.1875 -8.75691951833685e-06
141.25 -8.69429181397816e-06
141.3125 -8.63199655007098e-06
141.375 -8.57003237839092e-06
141.4375 -8.50839795433702e-06
141.5 -8.44709193693163e-06
141.5625 -8.38611298882022e-06
141.625 -8.32545977627111e-06
141.6875 -8.26513096917514e-06
141.75 -8.20512524104529e-06
141.8125 -8.14544126901619e-06
141.875 -8.08607773384358e-06
141.9375 -8.02703331990372e-06
142 -7.96830671519272e-06
142.0625 -7.9098966113258e-06
142.125 -7.85180170353646e-06
142.1875 -7.79402069067566e-06
142.25 -7.73655227521085e-06
142.3125 -7.67939516322498e-06
142.375 -7.62254806441545e-06
142.4375 -7.56600969209296e-06
142.5 -7.50977876318035e-06
142.5625 -7.45385399821132e-06
142.625 -7.39823412132913e-06
142.6875 -7.34291786028523e-06
142.75 -7.28790394643782e-06
142.8125 -7.23319111475033e-06
142.875 -7.1787781037899e-06
142.9375 -7.12466365572574e-06
143 -7.07084651632745e-06
143.0625 -7.01732543496329e-06
143.125 -6.96409916459838e-06
143.1875 -6.91116646179288e-06
143.25 -6.85852608670002e-06
143.3125 -6.80617680306418e-06
143.375 -6.75411737821885e-06
143.4375 -6.70234658308454e-06
143.5 -6.65086319216668e-06
143.5625 -6.59966598355336e-06
143.625 -6.54875373891317e-06
143.6875 -6.49812524349284e-06
143.75 -6.44777928611488e-06
143.8125 -6.39771465917523e-06
143.875 -6.34793015864072e-06
143.9375 -6.29842458404662e-06
144 -6.24919673849405e-06
144.0625 -6.20024542864733e-06
144.125 -6.15156946473137e-06
144.1875 -6.10316766052889e-06
144.25 -6.05503883337771e-06
144.3125 -6.00718180416785e-06
144.375 -5.95959539733872e-06
144.4375 -5.91227844087618e-06
144.5 -5.86522976630955e-06
144.5625 -5.81844820870863e-06
144.625 -5.77193260668058e-06
144.6875 -5.72568180236685e-06
144.75 -5.67969464144e-06
144.8125 -5.63396997310048e-06
144.875 -5.58850665007339e-06
144.9375 -5.54330352860517e-06
145 -5.49835946846024e-06
145.0625 -5.45367333291762e-06
145.125 -5.40924398876749e-06
145.1875 -5.36507030630772e-06
145.25 -5.32115115934029e-06
145.3125 -5.27748542516777e-06
145.375 -5.23407198458969e-06
145.4375 -5.19090972189888e-06
145.5 -5.14799752487774e-06
145.5625 -5.10533428479456e-06
145.625 -5.06291889639966e-06
145.6875 -5.02075025792163e-06
145.75 -4.9788272710634e-06
145.8125 -4.93714884099838e-06
145.875 -4.89571387636648e-06
145.9375 -4.85452128927014e-06
146 -4.81356999527027e-06
146.0625 -4.77285891338221e-06
146.125 -4.7323869660716e-06
146.1875 -4.69215307925027e-06
146.25 -4.65215618227199e-06
146.3125 -4.61239520792831e-06
146.375 -4.57286909244426e-06
146.4375 -4.53357677547407e-06
146.5 -4.4945172000968e-06
146.5625 -4.45568931281204e-06
146.625 -4.41709206353542e-06
146.6875 -4.37872440559421e-06
146.75 -4.34058529572285e-06
146.8125 -4.3026736940584e-06
146.875 -4.26498856413601e-06
146.9375 -4.22752887288433e-06
147 -4.19029359062089e-06
147.0625 -4.15328169104747e-06
147.125 -4.11649215124539e-06
147.1875 -4.07992395167077e-06
147.25 -4.04357607614983e-06
147.3125 -4.00744751187408e-06
147.375 -3.97153724939548e-06
147.4375 -3.93584428262165e-06
147.5 -3.9003676088109e-06
147.5625 -3.86510622856742e-06
147.625 -3.83005914583627e-06
147.6875 -3.79522536789843e-06
147.75 -3.76060390536578e-06
147.8125 -3.7261937721761e-06
147.875 -3.69199398558797e-06
147.9375 -3.6580035661757e-06
148 -3.6242215378242e-06
148.0625 -3.59064692772385e-06
148.125 -3.55727876636529e-06
148.1875 -3.52411608753421e-06
148.25 -3.49115792830618e-06
148.3125 -3.45840332904129e-06
148.375 -3.42585133337896e-06
148.4375 -3.39350098823255e-06
148.5 -3.36135134378405e-06
148.5625 -3.3294014534787e-06
148.625 -3.29765037401961e-06
148.6875 -3.26609716536234e-06
148.75 -3.23474089070942e-06
148.8125 -3.20358061650492e-06
148.875 -3.17261541242894e-06
148.9375 -3.14184435139208e-06
149 -3.11126650952991e-06
149.0625 -3.08088096619738e-06
149.125 -3.05068680396325e-06
149.1875 -3.02068310860448e-06
149.25 -2.99086896910056e-06
149.3125 -2.96124347762786e-06
149.375 -2.93180572955396e-06
149.4375 -2.90255482343195e-06
149.5 -2.87348986099465e-06
149.5625 -2.84460994714893e-06
149.625 -2.81591418996988e-06
149.6875 -2.78740170069504e-06
149.75 -2.7590715937186e-06
149.8125 -2.73092298658554e-06
149.875 -2.70295499998579e-06
149.9375 -2.67516675774835e-06
150 -2.64755738683539e-06
150.0625 -2.62012601733633e-06
150.125 -2.59287178246194e-06
150.1875 -2.56579381853835e-06
150.25 -2.53889126500108e-06
150.3125 -2.51216326438907e-06
150.375 -2.48560896233866e-06
150.4375 -2.45922750757754e-06
150.5 -2.43301805191876e-06
150.5625 -2.40697975025461e-06
150.625 -2.38111176055057e-06
150.6875 -2.3554132438392e-06
150.75 -2.32988336421404e-06
150.8125 -2.30452128882346e-06
150.875 -2.27932618786454e-06
150.9375 -2.25429723457688e-06
151 -2.22943360523643e-06
151.0625 -2.20473447914929e-06
151.125 -2.18019903864551e-06
151.1875 -2.15582646907287e-06
151.25 -2.13161595879062e-06
151.3125 -2.10756669916323e-06
151.375 -2.08367788455413e-06
151.4375 -2.05994871231942e-06
151.5 -2.03637838280157e-06
151.5625 -2.01296609932311e-06
151.625 -1.98971106818031e-06
151.6875 -1.96661249863683e-06
151.75 -1.94366960291738e-06
151.8125 -1.92088159620133e-06
151.875 -1.89824769661639e-06
151.9375 -1.87576712523214e-06
152 -1.85343910605371e-06
152.0625 -1.83126286601528e-06
152.125 -1.80923763497374e-06
152.1875 -1.78736264570218e-06
152.25 -1.76563713388351e-06
152.3125 -1.74406033810391e-06
152.375 -1.72263149984646e-06
152.4375 -1.70134986348458e-06
152.5 -1.68021467627557e-06
152.5625 -1.65922518835412e-06
152.625 -1.63838065272577e-06
152.6875 -1.61768032526038e-06
152.75 -1.59712346468563e-06
152.8125 -1.57670933258048e-06
152.875 -1.55643719336857e-06
152.9375 -1.5363063143117e-06
153 -1.51631596550327e-06
153.0625 -1.49646541986165e-06
153.125 -1.47675395312364e-06
153.1875 -1.45718084383787e-06
153.25 -1.43774537335817e-06
153.3125 -1.41844682583699e-06
153.375 -1.39928448821874e-06
153.4375 -1.38025765023323e-06
153.5 -1.36136560438896e-06
153.5625 -1.34260764596653e-06
153.625 -1.32398307301197e-06
153.6875 -1.30549118633009e-06
153.75 -1.28713128947782e-06
153.8125 -1.26890268875754e-06
153.875 -1.25080469321041e-06
153.9375 -1.23283661460969e-06
154 -1.21499776745403e-06
154.0625 -1.19728746896081e-06
154.125 -1.17970503905942e-06
154.1875 -1.16224980038457e-06
154.25 -1.14492107826959e-06
154.3125 -1.12771820073968e-06
154.375 -1.11064049850522e-06
154.4375 -1.09368730495506e-06
154.5 -1.07685795614974e-06
154.5625 -1.06015179081483e-06
154.625 -1.04356815033414e-06
154.6875 -1.02710637874297e-06
154.75 -1.01076582272144e-06
154.8125 -9.94545831587659e-07
154.875 -9.78445757291019e-07
154.9375 -9.62464954405429e-07
155 -9.4660278012256e-07
155.0625 -9.30858594245079e-07
155.125 -9.15231759179892e-07
155.1875 -8.9972163993137e-07
155.25 -8.84327604094587e-07
155.3125 -8.69049021848544e-07
155.375 -8.53885265949396e-07
155.4375 -8.38835711723677e-07
155.5 -8.23899737061524e-07
155.5625 -8.09076722409891e-07
155.625 -7.94366050765777e-07
155.6875 -7.79767107669434e-07
155.75 -7.65279281197591e-07
155.8125 -7.50901961956661e-07
155.875 -7.36634543075963e-07
155.9375 -7.22476420200926e-07
156 -7.08426991486309e-07
156.0625 -6.94485657589406e-07
156.125 -6.80651821663261e-07
156.1875 -6.66924889349877e-07
156.25 -6.53304268773427e-07
156.3125 -6.39789370533463e-07
156.375 -6.26379607698126e-07
156.4375 -6.13074395797362e-07
156.5 -5.99873152816124e-07
156.5625 -5.86775299187592e-07
156.625 -5.73780257786379e-07
156.6875 -5.60887453921749e-07
156.75 -5.48096315330824e-07
156.8125 -5.35406272171807e-07
156.875 -5.22816757017193e-07
156.9375 -5.10327204846986e-07
157 -4.97937053041919e-07
157.0625 -4.85645741376675e-07
157.125 -4.73452712013107e-07
157.1875 -4.61357409493465e-07
157.25 -4.49359280733617e-07
157.3125 -4.3745777501628e-07
157.375 -4.2565234398425e-07
157.4375 -4.13942441633631e-07
157.5 -4.02327524307075e-07
157.5625 -3.90807050687014e-07
157.625 -3.79380481788903e-07
157.6875 -3.68047280954459e-07
157.75 -3.56806913844913e-07
157.8125 -3.45658848434251e-07
157.875 -3.34602555002473e-07
157.9375 -3.2363750612884e-07
158 -3.12763176685139e-07
158.0625 -3.01979043828943e-07
158.125 -2.91284586996874e-07
158.1875 -2.80679287897875e-07
158.25 -2.70162630506479e-07
158.3125 -2.59734101056093e-07
158.375 -2.4939318803227e-07
158.4375 -2.39139382166001e-07
158.5 -2.28972176427001e-07
158.5625 -2.18891066017003e-07
158.625 -2.08895548363056e-07
158.6875 -1.98985123110829e-07
158.75 -1.89159292117917e-07
158.8125 -1.79417559447153e-07
158.875 -1.69759431359926e-07
158.9375 -1.60184416309502e-07
159 -1.50692024934352e-07
159.0625 -1.41281770051485e-07
159.125 -1.31953166649781e-07
159.1875 -1.22705731883342e-07
159.25 -1.13538985064831e-07
159.3125 -1.04452447658835e-07
159.375 -9.54456432752179e-08
159.4375 -8.65180976624888e-08
159.5 -7.76693387011736e-08
159.5625 -6.88988963971916e-08
159.625 -6.02063028752387e-08
159.6875 -5.15910923721774e-08
159.75 -4.3052801230432e-08
159.8125 -3.4590967891391e-08
159.875 -2.62051328888156e-08
159.9375 -1.78948388422543e-08
160 -9.65963045046469e-09
160.0625 -1.49905448484201e-09
160.125 6.58734021714644e-09
160.1875 1.46000027585189e-08
160.25 2.25393801893306e-08
160.3125 3.04059175132178e-08
160.375 3.82000576939348e-08
160.4375 4.5922241661884e-08
160.5 5.35729083206381e-08
160.5625 6.11524945534556e-08
160.625 6.86614352297885e-08
160.6875 7.61001632117821e-08
160.75 8.34691093607688e-08
160.8125 9.07687025437517e-08
160.875 9.79993696398825e-08
160.9375 1.05161535546931e-07
161 1.12255623187746e-07
161.0625 1.1928205351671e-07
161.125 1.26241245526183e-07
161.1875 1.3313361625294e-07
161.25 1.39959580784601e-07
161.3125 1.46719552266053e-07
161.375 1.53413941905857e-07
161.4375 1.60043158982661e-07
161.5 1.66607610851584e-07
161.5625 1.73107702950616e-07
161.625 1.79543838806983e-07
161.6875 1.85916420043527e-07
161.75 1.92225846385063e-07
161.8125 1.98472515664728e-07
161.875 2.0465682383033e-07
161.9375 2.10779164950676e-07
162 2.16839931221901e-07
162.0625 2.22839512973784e-07
162.125 2.28778298676052e-07
162.1875 2.3465667494468e-07
162.25 2.40475026548176e-07
162.3125 2.46233736413866e-07
162.375 2.51933185634155e-07
162.4375 2.57573753472795e-07
162.5 2.63155817371129e-07
162.5625 2.68679752954336e-07
162.625 2.74145934037659e-07
162.6875 2.7955473263263e-07
162.75 2.84906518953277e-07
162.8125 2.9020166142233e-07
162.875 2.9544052667741e-07
162.9375 3.00623479577212e-07
163 3.05750883207677e-07
163.0625 3.10823098888154e-07
163.125 3.15840486177548e-07
163.1875 3.2080340288047e-07
163.25 3.25712205053357e-07
163.3125 3.30567247010604e-07
163.375 3.35368881330665e-07
163.4375 3.40117458862163e-07
163.5 3.44813328729969e-07
163.5625 3.49456838341291e-07
163.625 3.54048333391737e-07
163.6875 3.58588157871375e-07
163.75 3.63076654070782e-07
163.8125 3.67514162587077e-07
163.875 3.71901022329951e-07
163.9375 3.76237570527682e-07
164 3.80524142733136e-07
164.0625 3.84761072829766e-07
164.125 3.8894869303759e-07
164.1875 3.93087333919166e-07
164.25 3.97177324385551e-07
164.3125 4.01218991702251e-07
164.375 4.05212661495161e-07
164.4375 4.09158657756491e-07
164.5 4.13057302850685e-07
164.5625 4.1690891752032e-07
164.625 4.20713820892008e-07
164.6875 4.24472330482272e-07
164.75 4.28184762203422e-07
164.8125 4.31851430369411e-07
164.875 4.35472647701686e-07
164.9375 4.39048725335023e-07
165 4.42579972823354e-07
165.0625 4.46066698145583e-07
165.125 4.49509207711383e-07
165.1875 4.52907806366991e-07
165.25 4.56262797400985e-07
165.3125 4.59574482550054e-07
165.375 4.62843162004751e-07
165.4375 4.66069134415238e-07
165.5 4.6925269689702e-07
165.5625 4.72394145036661e-07
165.625 4.75493772897498e-07
165.6875 4.78551873025334e-07
165.75 4.81568736454124e-07
165.8125 4.84544652711647e-07
165.875 4.87479909825169e-07
165.9375 4.90374794327089e-07
166 4.93229591260579e-07
166.0625 4.96044584185204e-07
166.125 4.98820055182541e-07
166.1875 5.01556284861774e-07
166.25 5.04253552365286e-07
166.3125 5.06912135374232e-07
166.375 5.09532310114107e-07
166.4375 5.12114351360294e-07
166.5 5.14658532443607e-07
166.5625 5.17165125255813e-07
166.625 5.19634400255154e-07
166.6875 5.22066626471843e-07
166.75 5.2446207151356e-07
166.8125 5.26821001570923e-07
166.875 5.29143681422962e-07
166.9375 5.31430374442563e-07
167 5.33681342601917e-07
167.0625 5.3589684647794e-07
167.125 5.38077145257695e-07
167.1875 5.40222496743792e-07
167.25 5.42333157359779e-07
167.3125 5.44409382155521e-07
167.375 5.46451424812562e-07
167.4375 5.48459537649482e-07
167.5 5.50433971627235e-07
167.5625 5.52374976354477e-07
167.625 5.54282800092879e-07
167.6875 5.56157689762433e-07
167.75 5.57999890946737e-07
167.8125 5.59809647898275e-07
167.875 5.61587203543679e-07
167.9375 5.63332799488982e-07
168 5.65046676024855e-07
168.0625 5.66729072131833e-07
168.125 5.68380225485528e-07
168.1875 5.70000372461831e-07
168.25 5.71589748142095e-07
168.3125 5.73148586318312e-07
168.375 5.74677119498277e-07
168.4375 5.7617557891073e-07
168.5 5.77644194510499e-07
168.5625 5.79083194983619e-07
168.625 5.8049280775244e-07
168.6875 5.81873258980731e-07
168.75 5.83224773578757e-07
168.8125 5.84547575208354e-07
168.875 5.85841886287984e-07
168.9375 5.87107927997787e-07
169 5.88345920284603e-07
169.0625 5.89556081867001e-07
169.125 5.90738630240281e-07
169.1875 5.91893781681464e-07
169.25 5.9302175125428e-07
169.3125 5.94122752814127e-07
169.375 5.95196999013032e-07
169.4375 5.96244701304588e-07
169.5 5.97266069948883e-07
169.5625 5.98261314017416e-07
169.625 5.99230641397996e-07
169.6875 6.00174258799637e-07
169.75 6.01092371757426e-07
169.8125 6.01985184637392e-07
169.875 6.0285290064135e-07
169.9375 6.03695721811745e-07
170 6.04513849036468e-07
170.0625 6.05307482053669e-07
170.125 6.06076819456557e-07
170.1875 6.06822058698179e-07
170.25 6.07543396096195e-07
170.3125 6.08241026837634e-07
170.375 6.08915144983638e-07
170.4375 6.09565943474195e-07
170.5 6.10193614132858e-07
170.5625 6.10798347671448e-07
170.625 6.11380333694747e-07
170.6875 6.11939760705179e-07
170.75 6.12476816107473e-07
170.8125 6.12991686213316e-07
170.875 6.13484556245995e-07
170.9375 6.13955610345022e-07
171 6.14405031570745e-07
171.0625 6.14833001908952e-07
171.125 6.15239702275455e-07
171.1875 6.15625312520667e-07
171.25 6.15990011434157e-07
171.3125 6.16333976749205e-07
171.375 6.16657385147331e-07
171.4375 6.16960412262816e-07
171.5 6.17243232687215e-07
171.5625 6.17506019973847e-07
171.625 6.17748946642279e-07
171.6875 6.17972184182793e-07
171.75 6.18175903060846e-07
171.8125 6.18360272721506e-07
171.875 6.18525461593887e-07
171.9375 6.18671637095562e-07
172 6.18798965636965e-07
172.0625 6.18907612625785e-07
172.125 6.1899774247134e-07
172.1875 6.1906951858894e-07
172.25 6.19123103404242e-07
172.3125 6.19158658357582e-07
172.375 6.19176343908301e-07
172.4375 6.19176319539059e-07
172.5 6.19158743760132e-07
172.5625 6.19123774113696e-07
172.625 6.19071567178098e-07
172.6875 6.19002278572119e-07
172.75 6.18916062959217e-07
172.8125 6.18813074051762e-07
172.875 6.18693464615253e-07
172.9375 6.18557386472529e-07
173 6.18404990507958e-07
173.0625 6.18236426671622e-07
173.125 6.18051843983483e-07
173.1875 6.17851390537538e-07
173.25 6.1763521350596e-07
173.3125 6.1740345914323e-07
173.375 6.17156272790249e-07
173.4375 6.16893798878442e-07
173.5 6.1661618093385e-07
173.5625 6.16323561581207e-07
173.625 6.16016082547999e-07
173.6875 6.15693884668521e-07
173.75 6.15357107887913e-07
173.8125 6.15005891266186e-07
173.875 6.14640372982233e-07
173.9375 6.14260690337829e-07
174 6.1386697976162e-07
174.0625 6.13459376813092e-07
174.125 6.13038016186537e-07
174.1875 6.12603031715e-07
174.25 6.12154556374211e-07
174.3125 6.1169272228651e-07
174.375 6.11217660724757e-07
174.4375 6.10729502116231e-07
174.5 6.10228376046507e-07
174.5625 6.09714411263334e-07
174.625 6.09187735680492e-07
174.6875 6.08648476381635e-07
174.75 6.0809675962413e-07
174.8125 6.0753271084287e-07
174.875 6.06956454654088e-07
174.9375 6.06368114859147e-07
175 6.05767814448329e-07
175.0625 6.05155675604595e-07
175.125 6.04531819707353e-07
175.1875 6.03896367336193e-07
175.25 6.03249438274624e-07
175.3125 6.02591151513793e-07
175.375 6.0192162525619e-07
175.4375 6.01240976919341e-07
175.5 6.00549323139494e-07
175.5625 5.99846779775283e-07
175.625 5.99133461911386e-07
175.6875 5.98409483862172e-07
175.75 5.97674959175327e-07
175.8125 5.96930000635478e-07
175.875 5.96174720267796e-07
175.9375 5.95409229341591e-07
176 5.94633638373895e-07
176.0625 5.93848057133029e-07
176.125 5.93052594642163e-07
176.1875 5.92247359182856e-07
176.25 5.91432458298591e-07
176.3125 5.90607998798295e-07
176.375 5.89774086759845e-07
176.4375 5.88930827533565e-07
176.5 5.88078325745705e-07
176.5625 5.87216685301918e-07
176.625 5.86346009390709e-07
176.6875 5.85466400486892e-07
176.75 5.84577960355014e-07
176.8125 5.83680790052783e-07
176.875 5.82774989934476e-07
176.9375 5.81860659654334e-07
177 5.80937898169951e-07
177.0625 5.80006803745642e-07
177.125 5.79067473955809e-07
177.1875 5.78120005688288e-07
177.25 5.77164495147684e-07
177.3125 5.76201037858697e-07
177.375 5.75229728669438e-07
177.4375 5.74250661754722e-07
177.5 5.73263930619366e-07
177.5625 5.72269628101457e-07
177.625 5.71267846375625e-07
177.6875 5.70258676956287e-07
177.75 5.69242210700898e-07
177.8125 5.6821853781317e-07
177.875 5.67187747846297e-07
177.9375 5.66149929706157e-07
178 5.65105171654506e-07
178.0625 5.64053561312159e-07
178.125 5.62995185662161e-07
178.1875 5.61930131052945e-07
178.25 5.60858483201479e-07
178.3125 5.59780327196398e-07
178.375 5.58695747501131e-07
178.4375 5.57604827957011e-07
178.5 5.56507651786373e-07
178.5625 5.55404301595643e-07
178.625 5.54294859378415e-07
178.6875 5.53179406518516e-07
178.75 5.5205802379306e-07
178.8125 5.50930791375487e-07
178.875 5.49797788838594e-07
178.9375 5.48659095157559e-07
179 5.47514788712939e-07
179.0625 5.46364947293674e-07
179.125 5.45209648100068e-07
179.1875 5.44048967746759e-07
179.25 5.42882982265688e-07
179.3125 5.41711767109042e-07
179.375 5.40535397152196e-07
179.4375 5.39353946696643e-07
179.5 5.38167489472904e-07
179.5625 5.36976098643438e-07
179.625 5.35779846805536e-07
179.6875 5.34578805994199e-07
179.75 5.33373047685014e-07
179.8125 5.32162642797011e-07
179.875 5.30947661695515e-07
179.9375 5.2972817419498e-07
180 5.28504249561819e-07
180.0625 5.27275956517219e-07
180.125 5.26043363239944e-07
180.1875 5.24806537369128e-07
180.25 5.23565546007063e-07
180.3125 5.22320455721964e-07
180.375 5.21071332550733e-07
180.4375 5.19818242001707e-07
180.5 5.18561249057398e-07
180.5625 5.17300418177223e-07
180.625 5.16035813300214e-07
180.6875 5.14767497847732e-07
180.75 5.13495534726157e-07
180.8125 5.12219986329575e-07
180.875 5.10940914542452e-07
180.9375 5.09658380742296e-07
181 5.08372445802307e-07
181.0625 5.07083170094024e-07
181.125 5.05790613489952e-07
181.1875 5.04494835366182e-07
181.25 5.03195894605005e-07
181.3125 5.01893849597505e-07
181.375 5.00588758246152e-07
181.4375 4.99280677967379e-07
181.5 4.97969665694147e-07
181.5625 4.96655777878505e-07
181.625 4.95339070494137e-07
181.6875 4.94019599038894e-07
181.75 4.92697418537322e-07
181.8125 4.91372583543181e-07
181.875 4.90045148141942e-07
181.9375 4.88715165953287e-07
182 4.87382690133594e-07
182.0625 4.86047773378406e-07
182.125 4.84710467924901e-07
182.1875 4.83370825554338e-07
182.25 4.82028897594509e-07
182.3125 4.80684734922163e-07
182.375 4.79338387965437e-07
182.4375 4.77989906706262e-07
182.5 4.76639340682772e-07
182.5625 4.75286738991691e-07
182.625 4.73932150290719e-07
182.6875 4.72575622800902e-07
182.75 4.71217204309e-07
182.8125 4.6985694216983e-07
182.875 4.68494883308618e-07
182.9375 4.67131074223327e-07
183 4.65765560986981e-07
183.0625 4.64398389249975e-07
183.125 4.63029604242385e-07
183.1875 4.61659250776254e-07
183.25 4.60287373247878e-07
183.3125 4.58914015640082e-07
183.375 4.57539221524482e-07
183.4375 4.56163034063738e-07
183.5 4.54785496013801e-07
183.5625 4.53406649726147e-07
183.625 4.52026537150003e-07
183.6875 4.5064519983456e-07
183.75 4.49262678931184e-07
183.8125 4.47879015195607e-07
183.875 4.46494248990121e-07
183.9375 4.45108420285746e-07
184 4.43721568664409e-07
184.0625 4.42333733321095e-07
184.125 4.40944953065998e-07
184.1875 4.39555266326663e-07
184.25 4.38164711150116e-07
184.3125 4.36773325204983e-07
184.375 4.35381145783602e-07
184.4375 4.33988209804131e-07
184.5 4.32594553812635e-07
184.5625 4.31200213985172e-07
184.625 4.29805226129871e-07
184.6875 4.28409625688993e-07
184.75 4.27013447740992e-07
184.8125 4.2561672700256e-07
184.875 4.24219497830666e-07
184.9375 4.22821794224588e-07
185 4.21423649827929e-07
185.0625 4.20025097930631e-07
185.125 4.18626171470977e-07
185.1875 4.17226903037585e-07
185.25 4.15827324871393e-07
185.3125 4.14427468867632e-07
185.375 4.13027366577797e-07
185.4375 4.11627049211601e-07
185.5 4.10226547638927e-07
185.5625 4.08825892391767e-07
185.625 4.07425113666153e-07
185.6875 4.06024241324084e-07
185.75 4.04623304895435e-07
185.8125 4.03222333579864e-07
185.875 4.01821356248712e-07
185.9375 4.00420401446888e-07
186 3.9901949739475e-07
186.0625 3.97618671989976e-07
186.125 3.96217952809428e-07
186.1875 3.94817367111001e-07
186.25 3.93416941835478e-07
186.3125 3.92016703608357e-07
186.375 3.90616678741688e-07
186.4375 3.89216893235887e-07
186.5 3.87817372781553e-07
186.5625 3.86418142761269e-07
186.625 3.85019228251399e-07
186.6875 3.83620654023873e-07
186.75 3.82222444547969e-07
186.8125 3.80824623992079e-07
186.875 3.79427216225476e-07
186.9375 3.78030244820068e-07
187 3.7663373305214e-07
187.0625 3.75237703904096e-07
187.125 3.73842180066189e-07
187.1875 3.72447183938238e-07
187.25 3.71052737631348e-07
187.3125 3.69658862969614e-07
187.375 3.68265581491817e-07
187.4375 3.66872914453114e-07
187.5 3.65480882826723e-07
187.5625 3.64089507305595e-07
187.625 3.6269880830408e-07
187.6875 3.61308805959586e-07
187.75 3.5991952013423e-07
187.8125 3.5853097041648e-07
187.875 3.57143176122792e-07
187.9375 3.55756156299234e-07
188 3.54369929723109e-07
188.0625 3.52984514904566e-07
188.125 3.51599930088204e-07
188.1875 3.50216193254667e-07
188.25 3.48833322122238e-07
188.3125 3.47451334148417e-07
188.375 3.46070246531496e-07
188.4375 3.44690076212126e-07
188.5 3.43310839874874e-07
188.5625 3.4193255394978e-07
188.625 3.40555234613896e-07
188.6875 3.39178897792826e-07
188.75 3.37803559162255e-07
188.8125 3.36429234149471e-07
188.875 3.35055937934879e-07
188.9375 3.33683685453513e-07
189 3.32312491396532e-07
189.0625 3.30942370212716e-07
189.125 3.29573336109952e-07
189.1875 3.28205403056712e-07
189.25 3.26838584783527e-07
189.3125 3.25472894784451e-07
189.375 3.24108346318519e-07
189.4375 3.22744952411198e-07
189.5 3.21382725855834e-07
189.5625 3.20021679215085e-07
189.625 3.18661824822353e-07
189.6875 3.1730317478321e-07
189.75 3.15945740976812e-07
189.8125 3.14589535057311e-07
189.875 3.13234568455258e-07
189.9375 3.11880852378999e-07
190 3.10528397816068e-07
190.0625 3.09177215534568e-07
190.125 3.0782731608455e-07
190.1875 3.06478709799384e-07
190.25 3.05131406797124e-07
190.3125 3.03785416981866e-07
190.375 3.02440750045099e-07
190.4375 3.01097415467056e-07
190.5 2.99755422518049e-07
190.5625 2.98414780259805e-07
190.625 2.97075497546798e-07
190.6875 2.95737583027567e-07
190.75 2.94401045146033e-07
190.8125 2.93065892142818e-07
190.875 2.9173213205654e-07
190.9375 2.90399772725125e-07
191 2.89068821787094e-07
191.0625 2.87739286682859e-07
191.125 2.86411174656009e-07
191.1875 2.85084492754585e-07
191.25 2.83759247832365e-07
191.3125 2.82435446550129e-07
191.375 2.8111309537693e-07
191.4375 2.79792200591356e-07
191.5 2.78472768282789e-07
191.5625 2.77154804352662e-07
191.625 2.75838314515707e-07
191.6875 2.74523304301204e-07
191.75 2.73209779054227e-07
191.8125 2.71897743936877e-07
191.875 2.70587203929526e-07
191.9375 2.69278163832042e-07
192 2.67970628265019e-07
192.0625 2.66664601670999e-07
192.125 2.65360088315694e-07
192.1875 2.64057092289191e-07
192.25 2.62755617507163e-07
192.3125 2.61455667712067e-07
192.375 2.60157246474331e-07
192.4375 2.58860357193535e-07
192.5 2.57565003099577e-07
192.5625 2.56271187253826e-07
192.625 2.54978912550251e-07
192.6875 2.5368818171654e-07
192.75 2.52398997315178e-07
192.8125 2.51111361744502e-07
192.875 2.49825277239716e-07
192.9375 2.48540745873854e-07
193 2.47257769558697e-07
193.0625 2.45976350045606e-07
193.125 2.44696488926289e-07
193.1875 2.43418187633458e-07
193.25 2.42141447441376e-07
193.3125 2.40866269466258e-07
193.375 2.3959265466651e-07
193.4375 2.38320603842765e-07
193.5 2.37050117637684e-07
193.5625 2.35781196535478e-07
193.625 2.34513840861094e-07
193.6875 2.33248050779017e-07
193.75 2.31983826291603e-07
193.8125 2.30721167236866e-07
193.875 2.29460073285633e-07
193.9375 2.28200543937938e-07
194 2.26942578518533e-07
194.0625 2.25686176171369e-07
194.125 2.24431335852856e-07
194.1875 2.23178056323713e-07
194.25 2.21926336139154e-07
194.3125 2.20676173637149e-07
194.375 2.19427566924421e-07
194.4375 2.18180513859826e-07
194.5 2.16935012034673e-07
194.5625 2.15691058749492e-07
194.625 2.14448650986674e-07
194.6875 2.13207785378317e-07
194.75 2.11968458168522e-07
194.8125 2.10730665169233e-07
194.875 2.09494401708626e-07
194.9375 2.08259662570858e-07
195 2.07026441925819e-07
195.0625 2.05794733247349e-07
195.125 2.04564529218107e-07
195.1875 2.03335821619039e-07
195.25 2.02108601201091e-07
195.3125 2.00882857536428e-07
195.375 1.99658578846049e-07
195.4375 1.98435751800219e-07
195.5 1.97214361287602e-07
195.5625 1.95994390148396e-07
195.625 1.9477581886607e-07
195.6875 1.93558625211525e-07
195.75 1.92342783832616e-07
195.8125 1.91128265780934e-07
195.875 1.899150379666e-07
195.9375 1.88703062530496e-07
196 1.87492296121846e-07
196.0625 1.86282689067341e-07
196.125 1.85074184416068e-07
196.1875 1.83866716842242e-07
196.25 1.82660211385255e-07
196.3125 1.81454582003659e-07
196.375 1.80249729916441e-07
196.4375 1.79045541701258e-07
196.5 1.77841887115079e-07
196.5625 1.76638616597931e-07
196.625 1.75435558415019e-07
196.6875 1.74232515386395e-07
196.75 1.73029261146382e-07
196.8125 1.71825535867115e-07
196.875 1.70621041371687e-07
196.9375 1.69415435552308e-07
197 1.68208325997531e-07
197.0625 1.66999262719773e-07
197.125 1.65787729859833e-07
197.1875 1.6457313622876e-07
197.25 1.63354804528976e-07
197.3125 1.62131959075713e-07
197.375 1.60903711816431e-07
197.4375 1.5966904641944e-07
197.5 1.58426800173286e-07
197.5625 1.5717564340502e-07
197.625 1.55914056087971e-07
197.6875 1.54640301267471e-07
197.75 1.53352394885669e-07
197.8125 1.52048071533551e-07
197.875 1.5072474559881e-07
197.9375 1.49379467211694e-07
198 1.48008872316481e-07
198.0625 1.46609126113027e-07
198.125 1.45175859019908e-07
198.1875 1.43704094206988e-07
198.25 1.42188165629683e-07
198.3125 1.40621625368546e-07
198.375 1.38997138934688e-07
198.4375 1.37306367042583e-07
198.5 1.35539832175435e-07
198.5625 1.33686768072867e-07
198.625 1.31734950054387e-07
198.6875 1.29670503853199e-07
198.75 1.27477690371306e-07
198.8125 1.25138663476591e-07
198.875 1.22633197643464e-07
198.9375 1.19938381888656e-07
199 1.17028276070508e-07
199.0625 1.13873525201669e-07
199.125 1.10440926969277e-07
199.1875 1.06692947161615e-07
199.25 1.0258717716415e-07
199.3125 9.80757271095717e-08
199.375 9.31045476449025e-08
199.4375 8.76126726138875e-08
199.5 8.1531374245251e-08
199.5625 7.47832216887194e-08
199.625 6.72810329541258e-08
199.6875 5.89267094892491e-08
199.75 4.9609941786387e-08
199.8125 3.92067735457964e-08
199.875 2.7578011059217e-08
199.9375 1.45674636259789e-08
};
\addlegendentry{$c=1.0$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotSalvadorNew2-thetadex-zoom.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-20, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta\)},
ymin=-2.48673531686968, ymax=2.48673531687152,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-199.9375 -1.62616589621535
-199.875 -1.62616589621491
-199.8125 -1.62616589621423
-199.75 -1.62616589621333
-199.6875 -1.62616589621223
-199.625 -1.62616589621096
-199.5625 -1.62616589620955
-199.5 -1.626165896208
-199.4375 -1.62616589620633
-199.375 -1.62616589620456
-199.3125 -1.6261658962027
-199.25 -1.62616589620075
-199.1875 -1.62616589619873
-199.125 -1.62616589619664
-199.0625 -1.62616589619449
-199 -1.62616589619229
-198.9375 -1.62616589619004
-198.875 -1.62616589618775
-198.8125 -1.62616589618541
-198.75 -1.62616589618303
-198.6875 -1.62616589618062
-198.625 -1.62616589617818
-198.5625 -1.6261658961757
-198.5 -1.62616589617319
-198.4375 -1.62616589617065
-198.375 -1.62616589616808
-198.3125 -1.62616589616549
-198.25 -1.62616589616287
-198.1875 -1.62616589616022
-198.125 -1.62616589615755
-198.0625 -1.62616589615486
-198 -1.62616589615214
-197.9375 -1.62616589614939
-197.875 -1.62616589614662
-197.8125 -1.62616589614383
-197.75 -1.62616589614101
-197.6875 -1.62616589613817
-197.625 -1.62616589613531
-197.5625 -1.62616589613242
-197.5 -1.62616589612951
-197.4375 -1.62616589612657
-197.375 -1.62616589612361
-197.3125 -1.62616589612063
-197.25 -1.62616589611762
-197.1875 -1.62616589611459
-197.125 -1.62616589611154
-197.0625 -1.62616589610846
-197 -1.62616589610535
-196.9375 -1.62616589610223
-196.875 -1.62616589609907
-196.8125 -1.6261658960959
-196.75 -1.6261658960927
-196.6875 -1.62616589608947
-196.625 -1.62616589608622
-196.5625 -1.62616589608295
-196.5 -1.62616589607965
-196.4375 -1.62616589607632
-196.375 -1.62616589607297
-196.3125 -1.62616589606959
-196.25 -1.62616589606619
-196.1875 -1.62616589606276
-196.125 -1.62616589605931
-196.0625 -1.62616589605583
-196 -1.62616589605233
-195.9375 -1.62616589604879
-195.875 -1.62616589604524
-195.8125 -1.62616589604165
-195.75 -1.62616589603804
-195.6875 -1.62616589603441
-195.625 -1.62616589603074
-195.5625 -1.62616589602705
-195.5 -1.62616589602333
-195.4375 -1.62616589601959
-195.375 -1.62616589601582
-195.3125 -1.62616589601202
-195.25 -1.62616589600819
-195.1875 -1.62616589600434
-195.125 -1.62616589600045
-195.0625 -1.62616589599654
-195 -1.6261658959926
-194.9375 -1.62616589598864
-194.875 -1.62616589598464
-194.8125 -1.62616589598062
-194.75 -1.62616589597657
-194.6875 -1.62616589597249
-194.625 -1.62616589596838
-194.5625 -1.62616589596424
-194.5 -1.62616589596007
-194.4375 -1.62616589595587
-194.375 -1.62616589595164
-194.3125 -1.62616589594739
-194.25 -1.6261658959431
-194.1875 -1.62616589593879
-194.125 -1.62616589593444
-194.0625 -1.62616589593006
-194 -1.62616589592566
-193.9375 -1.62616589592122
-193.875 -1.62616589591675
-193.8125 -1.62616589591226
-193.75 -1.62616589590773
-193.6875 -1.62616589590317
-193.625 -1.62616589589858
-193.5625 -1.62616589589395
-193.5 -1.6261658958893
-193.4375 -1.62616589588461
-193.375 -1.62616589587989
-193.3125 -1.62616589587515
-193.25 -1.62616589587036
-193.1875 -1.62616589586555
-193.125 -1.6261658958607
-193.0625 -1.62616589585582
-193 -1.62616589585091
-192.9375 -1.62616589584597
-192.875 -1.62616589584099
-192.8125 -1.62616589583598
-192.75 -1.62616589583093
-192.6875 -1.62616589582585
-192.625 -1.62616589582074
-192.5625 -1.6261658958156
-192.5 -1.62616589581042
-192.4375 -1.6261658958052
-192.375 -1.62616589579995
-192.3125 -1.62616589579467
-192.25 -1.62616589578935
-192.1875 -1.626165895784
-192.125 -1.62616589577861
-192.0625 -1.62616589577319
-192 -1.62616589576773
-191.9375 -1.62616589576224
-191.875 -1.62616589575671
-191.8125 -1.62616589575114
-191.75 -1.62616589574554
-191.6875 -1.6261658957399
-191.625 -1.62616589573423
-191.5625 -1.62616589572852
-191.5 -1.62616589572277
-191.4375 -1.62616589571698
-191.375 -1.62616589571116
-191.3125 -1.6261658957053
-191.25 -1.6261658956994
-191.1875 -1.62616589569347
-191.125 -1.62616589568749
-191.0625 -1.62616589568148
-191 -1.62616589567543
-190.9375 -1.62616589566934
-190.875 -1.62616589566322
-190.8125 -1.62616589565705
-190.75 -1.62616589565085
-190.6875 -1.6261658956446
-190.625 -1.62616589563832
-190.5625 -1.626165895632
-190.5 -1.62616589562563
-190.4375 -1.62616589561923
-190.375 -1.62616589561279
-190.3125 -1.6261658956063
-190.25 -1.62616589559978
-190.1875 -1.62616589559321
-190.125 -1.62616589558661
-190.0625 -1.62616589557996
-190 -1.62616589557327
-189.9375 -1.62616589556654
-189.875 -1.62616589555977
-189.8125 -1.62616589555295
-189.75 -1.6261658955461
-189.6875 -1.6261658955392
-189.625 -1.62616589553226
-189.5625 -1.62616589552527
-189.5 -1.62616589551824
-189.4375 -1.62616589551117
-189.375 -1.62616589550406
-189.3125 -1.6261658954969
-189.25 -1.6261658954897
-189.1875 -1.62616589548245
-189.125 -1.62616589547516
-189.0625 -1.62616589546783
-189 -1.62616589546045
-188.9375 -1.62616589545302
-188.875 -1.62616589544555
-188.8125 -1.62616589543804
-188.75 -1.62616589543048
-188.6875 -1.62616589542287
-188.625 -1.62616589541522
-188.5625 -1.62616589540752
-188.5 -1.62616589539977
-188.4375 -1.62616589539198
-188.375 -1.62616589538414
-188.3125 -1.62616589537626
-188.25 -1.62616589536832
-188.1875 -1.62616589536034
-188.125 -1.62616589535231
-188.0625 -1.62616589534423
-188 -1.62616589533611
-187.9375 -1.62616589532794
-187.875 -1.62616589531971
-187.8125 -1.62616589531144
-187.75 -1.62616589530312
-187.6875 -1.62616589529475
-187.625 -1.62616589528633
-187.5625 -1.62616589527786
-187.5 -1.62616589526934
-187.4375 -1.62616589526077
-187.375 -1.62616589525215
-187.3125 -1.62616589524348
-187.25 -1.62616589523475
-187.1875 -1.62616589522598
-187.125 -1.62616589521715
-187.0625 -1.62616589520828
-187 -1.62616589519935
-186.9375 -1.62616589519036
-186.875 -1.62616589518133
-186.8125 -1.62616589517224
-186.75 -1.6261658951631
-186.6875 -1.62616589515391
-186.625 -1.62616589514466
-186.5625 -1.62616589513536
-186.5 -1.62616589512601
-186.4375 -1.6261658951166
-186.375 -1.62616589510714
-186.3125 -1.62616589509762
-186.25 -1.62616589508804
-186.1875 -1.62616589507842
-186.125 -1.62616589506873
-186.0625 -1.62616589505899
-186 -1.6261658950492
-185.9375 -1.62616589503934
-185.875 -1.62616589502944
-185.8125 -1.62616589501947
-185.75 -1.62616589500945
-185.6875 -1.62616589499937
-185.625 -1.62616589498923
-185.5625 -1.62616589497904
-185.5 -1.62616589496878
-185.4375 -1.62616589495847
-185.375 -1.6261658949481
-185.3125 -1.62616589493768
-185.25 -1.62616589492719
-185.1875 -1.62616589491664
-185.125 -1.62616589490603
-185.0625 -1.62616589489537
-185 -1.62616589488464
-184.9375 -1.62616589487385
-184.875 -1.62616589486301
-184.8125 -1.6261658948521
-184.75 -1.62616589484113
-184.6875 -1.6261658948301
-184.625 -1.626165894819
-184.5625 -1.62616589480785
-184.5 -1.62616589479663
-184.4375 -1.62616589478535
-184.375 -1.62616589477401
-184.3125 -1.6261658947626
-184.25 -1.62616589475113
-184.1875 -1.6261658947396
-184.125 -1.626165894728
-184.0625 -1.62616589471634
-184 -1.62616589470461
-183.9375 -1.62616589469282
-183.875 -1.62616589468097
-183.8125 -1.62616589466905
-183.75 -1.62616589465706
-183.6875 -1.62616589464501
-183.625 -1.62616589463289
-183.5625 -1.62616589462071
-183.5 -1.62616589460845
-183.4375 -1.62616589459614
-183.375 -1.62616589458375
-183.3125 -1.6261658945713
-183.25 -1.62616589455878
-183.1875 -1.62616589454619
-183.125 -1.62616589453353
-183.0625 -1.6261658945208
-183 -1.62616589450801
-182.9375 -1.62616589449514
-182.875 -1.62616589448221
-182.8125 -1.6261658944692
-182.75 -1.62616589445613
-182.6875 -1.62616589444298
-182.625 -1.62616589442977
-182.5625 -1.62616589441648
-182.5 -1.62616589440313
-182.4375 -1.6261658943897
-182.375 -1.6261658943762
-182.3125 -1.62616589436262
-182.25 -1.62616589434898
-182.1875 -1.62616589433526
-182.125 -1.62616589432147
-182.0625 -1.6261658943076
-182 -1.62616589429366
-181.9375 -1.62616589427965
-181.875 -1.62616589426557
-181.8125 -1.62616589425141
-181.75 -1.62616589423717
-181.6875 -1.62616589422286
-181.625 -1.62616589420847
-181.5625 -1.62616589419401
-181.5 -1.62616589417947
-181.4375 -1.62616589416486
-181.375 -1.62616589415017
-181.3125 -1.6261658941354
-181.25 -1.62616589412056
-181.1875 -1.62616589410564
-181.125 -1.62616589409064
-181.0625 -1.62616589407556
-181 -1.6261658940604
-180.9375 -1.62616589404517
-180.875 -1.62616589402986
-180.8125 -1.62616589401446
-180.75 -1.62616589399899
-180.6875 -1.62616589398344
-180.625 -1.62616589396781
-180.5625 -1.6261658939521
-180.5 -1.6261658939363
-180.4375 -1.62616589392043
-180.375 -1.62616589390447
-180.3125 -1.62616589388844
-180.25 -1.62616589387232
-180.1875 -1.62616589385612
-180.125 -1.62616589383983
-180.0625 -1.62616589382347
-180 -1.62616589380702
-179.9375 -1.62616589379049
-179.875 -1.62616589377387
-179.8125 -1.62616589375717
-179.75 -1.62616589374038
-179.6875 -1.62616589372352
-179.625 -1.62616589370656
-179.5625 -1.62616589368952
-179.5 -1.6261658936724
-179.4375 -1.62616589365519
-179.375 -1.62616589363789
-179.3125 -1.62616589362051
-179.25 -1.62616589360304
-179.1875 -1.62616589358548
-179.125 -1.62616589356784
-179.0625 -1.62616589355011
-179 -1.62616589353229
-178.9375 -1.62616589351438
-178.875 -1.62616589349638
-178.8125 -1.6261658934783
-178.75 -1.62616589346013
-178.6875 -1.62616589344186
-178.625 -1.62616589342351
-178.5625 -1.62616589340507
-178.5 -1.62616589338653
-178.4375 -1.62616589336791
-178.375 -1.6261658933492
-178.3125 -1.62616589333039
-178.25 -1.6261658933115
-178.1875 -1.62616589329251
-178.125 -1.62616589327343
-178.0625 -1.62616589325425
-178 -1.62616589323499
-177.9375 -1.62616589321563
-177.875 -1.62616589319618
-177.8125 -1.62616589317664
-177.75 -1.626165893157
-177.6875 -1.62616589313727
-177.625 -1.62616589311744
-177.5625 -1.62616589309752
-177.5 -1.6261658930775
-177.4375 -1.62616589305739
-177.375 -1.62616589303718
-177.3125 -1.62616589301688
-177.25 -1.62616589299648
-177.1875 -1.62616589297599
-177.125 -1.6261658929554
-177.0625 -1.62616589293471
-177 -1.62616589291393
-176.9375 -1.62616589289304
-176.875 -1.62616589287206
-176.8125 -1.62616589285099
-176.75 -1.62616589282981
-176.6875 -1.62616589280854
-176.625 -1.62616589278716
-176.5625 -1.62616589276569
-176.5 -1.62616589274412
-176.4375 -1.62616589272245
-176.375 -1.62616589270068
-176.3125 -1.62616589267881
-176.25 -1.62616589265683
-176.1875 -1.62616589263476
-176.125 -1.62616589261259
-176.0625 -1.62616589259031
-176 -1.62616589256794
-175.9375 -1.62616589254546
-175.875 -1.62616589252288
-175.8125 -1.6261658925002
-175.75 -1.62616589247742
-175.6875 -1.62616589245453
-175.625 -1.62616589243154
-175.5625 -1.62616589240845
-175.5 -1.62616589238525
-175.4375 -1.62616589236195
-175.375 -1.62616589233855
-175.3125 -1.62616589231504
-175.25 -1.62616589229143
-175.1875 -1.62616589226771
-175.125 -1.62616589224389
-175.0625 -1.62616589221996
-175 -1.62616589219593
-174.9375 -1.62616589217179
-174.875 -1.62616589214754
-174.8125 -1.62616589212319
-174.75 -1.62616589209874
-174.6875 -1.62616589207417
-174.625 -1.6261658920495
-174.5625 -1.62616589202473
-174.5 -1.62616589199984
-174.4375 -1.62616589197485
-174.375 -1.62616589194975
-174.3125 -1.62616589192455
-174.25 -1.62616589189923
-174.1875 -1.62616589187381
-174.125 -1.62616589184828
-174.0625 -1.62616589182264
-174 -1.62616589179689
-173.9375 -1.62616589177103
-173.875 -1.62616589174506
-173.8125 -1.62616589171899
-173.75 -1.6261658916928
-173.6875 -1.6261658916665
-173.625 -1.6261658916401
-173.5625 -1.62616589161358
-173.5 -1.62616589158696
-173.4375 -1.62616589156022
-173.375 -1.62616589153337
-173.3125 -1.62616589150641
-173.25 -1.62616589147934
-173.1875 -1.62616589145216
-173.125 -1.62616589142487
-173.0625 -1.62616589139747
-173 -1.62616589136995
-172.9375 -1.62616589134232
-172.875 -1.62616589131458
-172.8125 -1.62616589128673
-172.75 -1.62616589125877
-172.6875 -1.62616589123069
-172.625 -1.6261658912025
-172.5625 -1.6261658911742
-172.5 -1.62616589114579
-172.4375 -1.62616589111726
-172.375 -1.62616589108862
-172.3125 -1.62616589105987
-172.25 -1.62616589103101
-172.1875 -1.62616589100203
-172.125 -1.62616589097293
-172.0625 -1.62616589094373
-172 -1.62616589091441
-171.9375 -1.62616589088497
-171.875 -1.62616589085543
-171.8125 -1.62616589082576
-171.75 -1.62616589079599
-171.6875 -1.6261658907661
-171.625 -1.6261658907361
-171.5625 -1.62616589070598
-171.5 -1.62616589067575
-171.4375 -1.6261658906454
-171.375 -1.62616589061494
-171.3125 -1.62616589058437
-171.25 -1.62616589055368
-171.1875 -1.62616589052287
-171.125 -1.62616589049195
-171.0625 -1.62616589046092
-171 -1.62616589042977
-170.9375 -1.62616589039851
-170.875 -1.62616589036713
-170.8125 -1.62616589033564
-170.75 -1.62616589030404
-170.6875 -1.62616589027232
-170.625 -1.62616589024048
-170.5625 -1.62616589020853
-170.5 -1.62616589017647
-170.4375 -1.62616589014429
-170.375 -1.62616589011199
-170.3125 -1.62616589007959
-170.25 -1.62616589004706
-170.1875 -1.62616589001443
-170.125 -1.62616588998168
-170.0625 -1.62616588994881
-170 -1.62616588991583
-169.9375 -1.62616588988274
-169.875 -1.62616588984953
-169.8125 -1.62616588981621
-169.75 -1.62616588978278
-169.6875 -1.62616588974923
-169.625 -1.62616588971556
-169.5625 -1.62616588968179
-169.5 -1.6261658896479
-169.4375 -1.6261658896139
-169.375 -1.62616588957978
-169.3125 -1.62616588954555
-169.25 -1.62616588951121
-169.1875 -1.62616588947675
-169.125 -1.62616588944219
-169.0625 -1.62616588940751
-169 -1.62616588937272
-168.9375 -1.62616588933781
-168.875 -1.6261658893028
-168.8125 -1.62616588926767
-168.75 -1.62616588923243
-168.6875 -1.62616588919708
-168.625 -1.62616588916162
-168.5625 -1.62616588912605
-168.5 -1.62616588909037
-168.4375 -1.62616588905457
-168.375 -1.62616588901867
-168.3125 -1.62616588898266
-168.25 -1.62616588894654
-168.1875 -1.62616588891031
-168.125 -1.62616588887397
-168.0625 -1.62616588883752
-168 -1.62616588880096
-167.9375 -1.6261658887643
-167.875 -1.62616588872752
-167.8125 -1.62616588869064
-167.75 -1.62616588865366
-167.6875 -1.62616588861657
-167.625 -1.62616588857937
-167.5625 -1.62616588854206
-167.5 -1.62616588850465
-167.4375 -1.62616588846713
-167.375 -1.62616588842951
-167.3125 -1.62616588839179
-167.25 -1.62616588835396
-167.1875 -1.62616588831603
-167.125 -1.62616588827799
-167.0625 -1.62616588823985
-167 -1.62616588820161
-166.9375 -1.62616588816327
-166.875 -1.62616588812483
-166.8125 -1.62616588808629
-166.75 -1.62616588804764
-166.6875 -1.6261658880089
-166.625 -1.62616588797006
-166.5625 -1.62616588793112
-166.5 -1.62616588789208
-166.4375 -1.62616588785294
-166.375 -1.62616588781371
-166.3125 -1.62616588777438
-166.25 -1.62616588773496
-166.1875 -1.62616588769544
-166.125 -1.62616588765583
-166.0625 -1.62616588761612
-166 -1.62616588757632
-165.9375 -1.62616588753642
-165.875 -1.62616588749644
-165.8125 -1.62616588745636
-165.75 -1.6261658874162
-165.6875 -1.62616588737594
-165.625 -1.6261658873356
-165.5625 -1.62616588729516
-165.5 -1.62616588725464
-165.4375 -1.62616588721404
-165.375 -1.62616588717334
-165.3125 -1.62616588713257
-165.25 -1.62616588709171
-165.1875 -1.62616588705076
-165.125 -1.62616588700973
-165.0625 -1.62616588696862
-165 -1.62616588692743
-164.9375 -1.62616588688616
-164.875 -1.62616588684481
-164.8125 -1.62616588680339
-164.75 -1.62616588676188
-164.6875 -1.6261658867203
-164.625 -1.62616588667864
-164.5625 -1.62616588663691
-164.5 -1.62616588659511
-164.4375 -1.62616588655324
-164.375 -1.62616588651129
-164.3125 -1.62616588646927
-164.25 -1.62616588642718
-164.1875 -1.62616588638503
-164.125 -1.62616588634281
-164.0625 -1.62616588630052
-164 -1.62616588625817
-163.9375 -1.62616588621576
-163.875 -1.62616588617328
-163.8125 -1.62616588613074
-163.75 -1.62616588608814
-163.6875 -1.62616588604548
-163.625 -1.62616588600277
-163.5625 -1.62616588596
-163.5 -1.62616588591717
-163.4375 -1.62616588587429
-163.375 -1.62616588583136
-163.3125 -1.62616588578837
-163.25 -1.62616588574534
-163.1875 -1.62616588570226
-163.125 -1.62616588565913
-163.0625 -1.62616588561596
-163 -1.62616588557274
-162.9375 -1.62616588552948
-162.875 -1.62616588548618
-162.8125 -1.62616588544284
-162.75 -1.62616588539946
-162.6875 -1.62616588535604
-162.625 -1.62616588531259
-162.5625 -1.62616588526911
-162.5 -1.62616588522559
-162.4375 -1.62616588518205
-162.375 -1.62616588513847
-162.3125 -1.62616588509487
-162.25 -1.62616588505124
-162.1875 -1.62616588500759
-162.125 -1.62616588496392
-162.0625 -1.62616588492023
-162 -1.62616588487652
-161.9375 -1.62616588483279
-161.875 -1.62616588478905
-161.8125 -1.6261658847453
-161.75 -1.62616588470153
-161.6875 -1.62616588465776
-161.625 -1.62616588461398
-161.5625 -1.62616588457019
-161.5 -1.6261658845264
-161.4375 -1.62616588448261
-161.375 -1.62616588443883
-161.3125 -1.62616588439504
-161.25 -1.62616588435126
-161.1875 -1.62616588430749
-161.125 -1.62616588426373
-161.0625 -1.62616588421997
-161 -1.62616588417624
-160.9375 -1.62616588413252
-160.875 -1.62616588408881
-160.8125 -1.62616588404513
-160.75 -1.62616588400147
-160.6875 -1.62616588395784
-160.625 -1.62616588391423
-160.5625 -1.62616588387065
-160.5 -1.62616588382711
-160.4375 -1.6261658837836
-160.375 -1.62616588374013
-160.3125 -1.62616588369669
-160.25 -1.6261658836533
-160.1875 -1.62616588360996
-160.125 -1.62616588356666
-160.0625 -1.62616588352342
-160 -1.62616588348022
-159.9375 -1.62616588343708
-159.875 -1.626165883394
-159.8125 -1.62616588335098
-159.75 -1.62616588330803
-159.6875 -1.62616588326514
-159.625 -1.62616588322232
-159.5625 -1.62616588317958
-159.5 -1.62616588313691
-159.4375 -1.62616588309431
-159.375 -1.6261658830518
-159.3125 -1.62616588300938
-159.25 -1.62616588296704
-159.1875 -1.62616588292479
-159.125 -1.62616588288264
-159.0625 -1.62616588284058
-159 -1.62616588279862
-158.9375 -1.62616588275677
-158.875 -1.62616588271502
-158.8125 -1.62616588267338
-158.75 -1.62616588263186
-158.6875 -1.62616588259045
-158.625 -1.62616588254917
-158.5625 -1.626165882508
-158.5 -1.62616588246697
-158.4375 -1.62616588242606
-158.375 -1.62616588238529
-158.3125 -1.62616588234466
-158.25 -1.62616588230417
-158.1875 -1.62616588226382
-158.125 -1.62616588222363
-158.0625 -1.62616588218358
-158 -1.6261658821437
-157.9375 -1.62616588210397
-157.875 -1.62616588206441
-157.8125 -1.62616588202501
-157.75 -1.62616588198579
-157.6875 -1.62616588194675
-157.625 -1.62616588190789
-157.5625 -1.62616588186921
-157.5 -1.62616588183072
-157.4375 -1.62616588179242
-157.375 -1.62616588175432
-157.3125 -1.62616588171643
-157.25 -1.62616588167874
-157.1875 -1.62616588164126
-157.125 -1.62616588160399
-157.0625 -1.62616588156695
-157 -1.62616588153013
-156.9375 -1.62616588149353
-156.875 -1.62616588145718
-156.8125 -1.62616588142105
-156.75 -1.62616588138518
-156.6875 -1.62616588134955
-156.625 -1.62616588131417
-156.5625 -1.62616588127905
-156.5 -1.62616588124419
-156.4375 -1.6261658812096
-156.375 -1.62616588117528
-156.3125 -1.62616588114124
-156.25 -1.62616588110748
-156.1875 -1.62616588107401
-156.125 -1.62616588104084
-156.0625 -1.62616588100796
-156 -1.62616588097538
-155.9375 -1.62616588094312
-155.875 -1.62616588091117
-155.8125 -1.62616588087954
-155.75 -1.62616588084823
-155.6875 -1.62616588081726
-155.625 -1.62616588078662
-155.5625 -1.62616588075633
-155.5 -1.62616588072639
-155.4375 -1.6261658806968
-155.375 -1.62616588066757
-155.3125 -1.62616588063871
-155.25 -1.62616588061022
-155.1875 -1.62616588058211
-155.125 -1.62616588055438
-155.0625 -1.62616588052705
-155 -1.62616588050011
-154.9375 -1.62616588047358
-154.875 -1.62616588044746
-154.8125 -1.62616588042175
-154.75 -1.62616588039647
-154.6875 -1.62616588037161
-154.625 -1.6261658803472
-154.5625 -1.62616588032323
-154.5 -1.6261658802997
-154.4375 -1.62616588027664
-154.375 -1.62616588025404
-154.3125 -1.62616588023191
-154.25 -1.62616588021026
-154.1875 -1.62616588018909
-154.125 -1.62616588016842
-154.0625 -1.62616588014824
-154 -1.62616588012858
-153.9375 -1.62616588010942
-153.875 -1.6261658800908
-153.8125 -1.6261658800727
-153.75 -1.62616588005513
-153.6875 -1.62616588003811
-153.625 -1.62616588002165
-153.5625 -1.62616588000575
-153.5 -1.62616587999041
-153.4375 -1.62616587997565
-153.375 -1.62616587996148
-153.3125 -1.6261658799479
-153.25 -1.62616587993492
-153.1875 -1.62616587992255
-153.125 -1.6261658799108
-153.0625 -1.62616587989967
-153 -1.62616587988918
-152.9375 -1.62616587987933
-152.875 -1.62616587987014
-152.8125 -1.62616587986161
-152.75 -1.62616587985374
-152.6875 -1.62616587984656
-152.625 -1.62616587984006
-152.5625 -1.62616587983427
-152.5 -1.62616587982917
-152.4375 -1.6261658798248
-152.375 -1.62616587982115
-152.3125 -1.62616587981823
-152.25 -1.62616587981606
-152.1875 -1.62616587981464
-152.125 -1.62616587981398
-152.0625 -1.6261658798141
-152 -1.626165879815
-151.9375 -1.6261658798167
-151.875 -1.6261658798192
-151.8125 -1.62616587982251
-151.75 -1.62616587982665
-151.6875 -1.62616587983162
-151.625 -1.62616587983743
-151.5625 -1.6261658798441
-151.5 -1.62616587985164
-151.4375 -1.62616587986006
-151.375 -1.62616587986936
-151.3125 -1.62616587987956
-151.25 -1.62616587989067
-151.1875 -1.6261658799027
-151.125 -1.62616587991566
-151.0625 -1.62616587992957
-151 -1.62616587994443
-150.9375 -1.62616587996026
-150.875 -1.62616587997707
-150.8125 -1.62616587999486
-150.75 -1.62616588001366
-150.6875 -1.62616588003347
-150.625 -1.62616588005431
-150.5625 -1.62616588007619
-150.5 -1.62616588009911
-150.4375 -1.6261658801231
-150.375 -1.62616588014817
-150.3125 -1.62616588017432
-150.25 -1.62616588020158
-150.1875 -1.62616588022994
-150.125 -1.62616588025944
-150.0625 -1.62616588029007
-150 -1.62616588032185
-149.9375 -1.62616588035481
-149.875 -1.62616588038894
-149.8125 -1.62616588042426
-149.75 -1.62616588046079
-149.6875 -1.62616588049855
-149.625 -1.62616588053753
-149.5625 -1.62616588057777
-149.5 -1.62616588061927
-149.4375 -1.62616588066204
-149.375 -1.62616588070611
-149.3125 -1.62616588075148
-149.25 -1.62616588079817
-149.1875 -1.62616588084619
-149.125 -1.62616588089557
-149.0625 -1.62616588094631
-149 -1.62616588099843
-148.9375 -1.62616588105195
-148.875 -1.62616588110688
-148.8125 -1.62616588116323
-148.75 -1.62616588122103
-148.6875 -1.62616588128029
-148.625 -1.62616588134101
-148.5625 -1.62616588140323
-148.5 -1.62616588146696
-148.4375 -1.6261658815322
-148.375 -1.62616588159899
-148.3125 -1.62616588166733
-148.25 -1.62616588173724
-148.1875 -1.62616588180875
-148.125 -1.62616588188186
-148.0625 -1.62616588195659
-148 -1.62616588203296
-147.9375 -1.62616588211099
-147.875 -1.6261658821907
-147.8125 -1.6261658822721
-147.75 -1.62616588235522
-147.6875 -1.62616588244006
-147.625 -1.62616588252665
-147.5625 -1.626165882615
-147.5 -1.62616588270515
-147.4375 -1.62616588279709
-147.375 -1.62616588289086
-147.3125 -1.62616588298647
-147.25 -1.62616588308394
-147.1875 -1.62616588318329
-147.125 -1.62616588328453
-147.0625 -1.6261658833877
-147 -1.62616588349281
-146.9375 -1.62616588359987
-146.875 -1.62616588370892
-146.8125 -1.62616588381996
-146.75 -1.62616588393302
-146.6875 -1.62616588404812
-146.625 -1.62616588416529
-146.5625 -1.62616588428453
-146.5 -1.62616588440588
-146.4375 -1.62616588452935
-146.375 -1.62616588465497
-146.3125 -1.62616588478276
-146.25 -1.62616588491273
-146.1875 -1.62616588504492
-146.125 -1.62616588517934
-146.0625 -1.62616588531602
-146 -1.62616588545497
-145.9375 -1.62616588559623
-145.875 -1.62616588573981
-145.8125 -1.62616588588574
-145.75 -1.62616588603404
-145.6875 -1.62616588618473
-145.625 -1.62616588633784
-145.5625 -1.62616588649339
-145.5 -1.62616588665141
-145.4375 -1.62616588681191
-145.375 -1.62616588697494
-145.3125 -1.6261658871405
-145.25 -1.62616588730862
-145.1875 -1.62616588747933
-145.125 -1.62616588765266
-145.0625 -1.62616588782862
-145 -1.62616588800726
-144.9375 -1.62616588818858
-144.875 -1.62616588837262
-144.8125 -1.6261658885594
-144.75 -1.62616588874895
-144.6875 -1.6261658889413
-144.625 -1.62616588913647
-144.5625 -1.62616588933449
-144.5 -1.62616588953539
-144.4375 -1.6261658897392
-144.375 -1.62616588994593
-144.3125 -1.62616589015563
-144.25 -1.62616589036832
-144.1875 -1.62616589058402
-144.125 -1.62616589080277
-144.0625 -1.6261658910246
-144 -1.62616589124953
-143.9375 -1.62616589147759
-143.875 -1.62616589170882
-143.8125 -1.62616589194323
-143.75 -1.62616589218088
-143.6875 -1.62616589242177
-143.625 -1.62616589266594
-143.5625 -1.62616589291344
-143.5 -1.62616589316427
-143.4375 -1.62616589341848
-143.375 -1.6261658936761
-143.3125 -1.62616589393716
-143.25 -1.62616589420169
-143.1875 -1.62616589446972
-143.125 -1.62616589474129
-143.0625 -1.62616589501642
-143 -1.62616589529516
-142.9375 -1.62616589557753
-142.875 -1.62616589586357
-142.8125 -1.62616589615331
-142.75 -1.62616589644679
-142.6875 -1.62616589674403
-142.625 -1.62616589704508
-142.5625 -1.62616589734997
-142.5 -1.62616589765873
-142.4375 -1.6261658979714
-142.375 -1.62616589828802
-142.3125 -1.62616589860861
-142.25 -1.62616589893322
-142.1875 -1.62616589926189
-142.125 -1.62616589959464
-142.0625 -1.62616589993152
-142 -1.62616590027257
-141.9375 -1.62616590061781
-141.875 -1.62616590096729
-141.8125 -1.62616590132105
-141.75 -1.62616590167913
-141.6875 -1.62616590204156
-141.625 -1.62616590240838
-141.5625 -1.62616590277963
-141.5 -1.62616590315535
-141.4375 -1.62616590353559
-141.375 -1.62616590392037
-141.3125 -1.62616590430975
-141.25 -1.62616590470376
-141.1875 -1.62616590510244
-141.125 -1.62616590550584
-141.0625 -1.62616590591399
-141 -1.62616590632694
-140.9375 -1.62616590674473
-140.875 -1.6261659071674
-140.8125 -1.626165907595
-140.75 -1.62616590802756
-140.6875 -1.62616590846514
-140.625 -1.62616590890778
-140.5625 -1.62616590935552
-140.5 -1.6261659098084
-140.4375 -1.62616591026647
-140.375 -1.62616591072977
-140.3125 -1.62616591119835
-140.25 -1.62616591167227
-140.1875 -1.62616591215155
-140.125 -1.62616591263625
-140.0625 -1.62616591312642
-140 -1.6261659136221
-139.9375 -1.62616591412334
-139.875 -1.62616591463019
-139.8125 -1.62616591514269
-139.75 -1.6261659156609
-139.6875 -1.62616591618486
-139.625 -1.62616591671463
-139.5625 -1.62616591725025
-139.5 -1.62616591779177
-139.4375 -1.62616591833925
-139.375 -1.62616591889273
-139.3125 -1.62616591945226
-139.25 -1.6261659200179
-139.1875 -1.6261659205897
-139.125 -1.62616592116772
-139.0625 -1.62616592175199
-139 -1.62616592234258
-138.9375 -1.62616592293954
-138.875 -1.62616592354293
-138.8125 -1.62616592415279
-138.75 -1.62616592476919
-138.6875 -1.62616592539217
-138.625 -1.6261659260218
-138.5625 -1.62616592665812
-138.5 -1.6261659273012
-138.4375 -1.62616592795109
-138.375 -1.62616592860785
-138.3125 -1.62616592927154
-138.25 -1.62616592994221
-138.1875 -1.62616593061992
-138.125 -1.62616593130473
-138.0625 -1.6261659319967
-138 -1.62616593269589
-137.9375 -1.62616593340236
-137.875 -1.62616593411617
-137.8125 -1.62616593483737
-137.75 -1.62616593556604
-137.6875 -1.62616593630224
-137.625 -1.62616593704601
-137.5625 -1.62616593779744
-137.5 -1.62616593855657
-137.4375 -1.62616593932348
-137.375 -1.62616594009823
-137.3125 -1.62616594088088
-137.25 -1.62616594167149
-137.1875 -1.62616594247014
-137.125 -1.62616594327689
-137.0625 -1.6261659440918
-137 -1.62616594491494
-136.9375 -1.62616594574638
-136.875 -1.62616594658618
-136.8125 -1.62616594743442
-136.75 -1.62616594829116
-136.6875 -1.62616594915647
-136.625 -1.62616595003042
-136.5625 -1.62616595091308
-136.5 -1.62616595180452
-136.4375 -1.62616595270481
-136.375 -1.62616595361403
-136.3125 -1.62616595453224
-136.25 -1.62616595545952
-136.1875 -1.62616595639594
-136.125 -1.62616595734157
-136.0625 -1.62616595829649
-136 -1.62616595926078
-135.9375 -1.6261659602345
-135.875 -1.62616596121773
-135.8125 -1.62616596221056
-135.75 -1.62616596321305
-135.6875 -1.62616596422528
-135.625 -1.62616596524734
-135.5625 -1.62616596627929
-135.5 -1.62616596732122
-135.4375 -1.62616596837321
-135.375 -1.62616596943533
-135.3125 -1.62616597050767
-135.25 -1.62616597159031
-135.1875 -1.62616597268333
-135.125 -1.62616597378681
-135.0625 -1.62616597490083
-135 -1.62616597602549
-134.9375 -1.62616597716085
-134.875 -1.62616597830701
-134.8125 -1.62616597946405
-134.75 -1.62616598063205
-134.6875 -1.62616598181111
-134.625 -1.62616598300131
-134.5625 -1.62616598420273
-134.5 -1.62616598541547
-134.4375 -1.62616598663961
-134.375 -1.62616598787524
-134.3125 -1.62616598912245
-134.25 -1.62616599038133
-134.1875 -1.62616599165197
-134.125 -1.62616599293447
-134.0625 -1.62616599422892
-134 -1.6261659955354
-133.9375 -1.62616599685401
-133.875 -1.62616599818485
-133.8125 -1.62616599952802
-133.75 -1.62616600088359
-133.6875 -1.62616600225168
-133.625 -1.62616600363238
-133.5625 -1.62616600502578
-133.5 -1.62616600643199
-133.4375 -1.6261660078511
-133.375 -1.62616600928321
-133.3125 -1.62616601072842
-133.25 -1.62616601218683
-133.1875 -1.62616601365855
-133.125 -1.62616601514367
-133.0625 -1.6261660166423
-133 -1.62616601815454
-132.9375 -1.62616601968049
-132.875 -1.62616602122027
-132.8125 -1.62616602277396
-132.75 -1.62616602434169
-132.6875 -1.62616602592356
-132.625 -1.62616602751967
-132.5625 -1.62616602913013
-132.5 -1.62616603075506
-132.4375 -1.62616603239455
-132.375 -1.62616603404873
-132.3125 -1.6261660357177
-132.25 -1.62616603740158
-132.1875 -1.62616603910048
-132.125 -1.6261660408145
-132.0625 -1.62616604254377
-132 -1.6261660442884
-131.9375 -1.6261660460485
-131.875 -1.62616604782419
-131.8125 -1.6261660496156
-131.75 -1.62616605142283
-131.6875 -1.626166053246
-131.625 -1.62616605508524
-131.5625 -1.62616605694066
-131.5 -1.62616605881239
-131.4375 -1.62616606070054
-131.375 -1.62616606260525
-131.3125 -1.62616606452663
-131.25 -1.6261660664648
-131.1875 -1.6261660684199
-131.125 -1.62616607039204
-131.0625 -1.62616607238136
-131 -1.62616607438798
-130.9375 -1.62616607641203
-130.875 -1.62616607845364
-130.8125 -1.62616608051294
-130.75 -1.62616608259006
-130.6875 -1.62616608468514
-130.625 -1.62616608679829
-130.5625 -1.62616608892966
-130.5 -1.62616609107939
-130.4375 -1.6261660932476
-130.375 -1.62616609543443
-130.3125 -1.62616609764003
-130.25 -1.62616609986452
-130.1875 -1.62616610210804
-130.125 -1.62616610437074
-130.0625 -1.62616610665276
-130 -1.62616610895423
-129.9375 -1.6261661112753
-129.875 -1.62616611361612
-129.8125 -1.62616611597681
-129.75 -1.62616611835754
-129.6875 -1.62616612075845
-129.625 -1.62616612317968
-129.5625 -1.62616612562138
-129.5 -1.6261661280837
-129.4375 -1.62616613056679
-129.375 -1.62616613307081
-129.3125 -1.62616613559589
-129.25 -1.62616613814219
-129.1875 -1.62616614070988
-129.125 -1.62616614329909
-129.0625 -1.62616614590999
-129 -1.62616614854274
-128.9375 -1.62616615119748
-128.875 -1.62616615387439
-128.8125 -1.62616615657361
-128.75 -1.62616615929532
-128.6875 -1.62616616203966
-128.625 -1.62616616480681
-128.5625 -1.62616616759692
-128.5 -1.62616617041016
-128.4375 -1.6261661732467
-128.375 -1.6261661761067
-128.3125 -1.62616617899033
-128.25 -1.62616618189776
-128.1875 -1.62616618482916
-128.125 -1.6261661877847
-128.0625 -1.62616619076454
-128 -1.62616619376888
-127.9375 -1.62616619679786
-127.875 -1.62616619985169
-127.8125 -1.62616620293052
-127.75 -1.62616620603453
-127.6875 -1.62616620916392
-127.625 -1.62616621231884
-127.5625 -1.62616621549949
-127.5 -1.62616621870604
-127.4375 -1.62616622193869
-127.375 -1.6261662251976
-127.3125 -1.62616622848298
-127.25 -1.626166231795
-127.1875 -1.62616623513385
-127.125 -1.62616623849971
-127.0625 -1.62616624189279
-127 -1.62616624531327
-126.9375 -1.62616624876134
-126.875 -1.6261662522372
-126.8125 -1.62616625574104
-126.75 -1.62616625927305
-126.6875 -1.62616626283343
-126.625 -1.62616626642238
-126.5625 -1.62616627004011
-126.5 -1.6261662736868
-126.4375 -1.62616627736266
-126.375 -1.6261662810679
-126.3125 -1.62616628480272
-126.25 -1.62616628856732
-126.1875 -1.62616629236191
-126.125 -1.6261662961867
-126.0625 -1.6261663000419
-126 -1.62616630392771
-125.9375 -1.62616630784435
-125.875 -1.62616631179204
-125.8125 -1.62616631577098
-125.75 -1.6261663197814
-125.6875 -1.6261663238235
-125.625 -1.62616632789751
-125.5625 -1.62616633200364
-125.5 -1.62616633614213
-125.4375 -1.62616634031318
-125.375 -1.62616634451703
-125.3125 -1.62616634875389
-125.25 -1.626166353024
-125.1875 -1.62616635732758
-125.125 -1.62616636166485
-125.0625 -1.62616636603606
-125 -1.62616637044144
-124.9375 -1.6261663748812
-124.875 -1.6261663793556
-124.8125 -1.62616638386486
-124.75 -1.62616638840922
-124.6875 -1.62616639298893
-124.625 -1.62616639760421
-124.5625 -1.62616640225532
-124.5 -1.6261664069425
-124.4375 -1.62616641166598
-124.375 -1.62616641642602
-124.3125 -1.62616642122286
-124.25 -1.62616642605676
-124.1875 -1.62616643092795
-124.125 -1.6261664358367
-124.0625 -1.62616644078326
-124 -1.62616644576788
-123.9375 -1.62616645079082
-123.875 -1.62616645585233
-123.8125 -1.62616646095267
-123.75 -1.62616646609211
-123.6875 -1.62616647127091
-123.625 -1.62616647648933
-123.5625 -1.62616648174764
-123.5 -1.6261664870461
-123.4375 -1.62616649238498
-123.375 -1.62616649776456
-123.3125 -1.62616650318509
-123.25 -1.62616650864687
-123.1875 -1.62616651415015
-123.125 -1.62616651969523
-123.0625 -1.62616652528237
-123 -1.62616653091185
-122.9375 -1.62616653658397
-122.875 -1.62616654229899
-122.8125 -1.62616654805721
-122.75 -1.6261665538589
-122.6875 -1.62616655970437
-122.625 -1.62616656559389
-122.5625 -1.62616657152776
-122.5 -1.62616657750628
-122.4375 -1.62616658352973
-122.375 -1.62616658959841
-122.3125 -1.62616659571262
-122.25 -1.62616660187266
-122.1875 -1.62616660807884
-122.125 -1.62616661433144
-122.0625 -1.62616662063079
-122 -1.62616662697719
-121.9375 -1.62616663337093
-121.875 -1.62616663981235
-121.8125 -1.62616664630173
-121.75 -1.62616665283941
-121.6875 -1.6261666594257
-121.625 -1.6261666660609
-121.5625 -1.62616667274535
-121.5 -1.62616667947936
-121.4375 -1.62616668626326
-121.375 -1.62616669309736
-121.3125 -1.62616669998201
-121.25 -1.62616670691751
-121.1875 -1.62616671390421
-121.125 -1.62616672094244
-121.0625 -1.62616672803252
-121 -1.62616673517481
-120.9375 -1.62616674236962
-120.875 -1.62616674961731
-120.8125 -1.62616675691822
-120.75 -1.62616676427268
-120.6875 -1.62616677168104
-120.625 -1.62616677914365
-120.5625 -1.62616678666087
-120.5 -1.62616679423303
-120.4375 -1.6261668018605
-120.375 -1.62616680954362
-120.3125 -1.62616681728276
-120.25 -1.62616682507828
-120.1875 -1.62616683293053
-120.125 -1.62616684083988
-120.0625 -1.62616684880669
-120 -1.62616685683133
-119.9375 -1.62616686491418
-119.875 -1.62616687305559
-119.8125 -1.62616688125595
-119.75 -1.62616688951562
-119.6875 -1.62616689783499
-119.625 -1.62616690621444
-119.5625 -1.62616691465435
-119.5 -1.6261669231551
-119.4375 -1.62616693171707
-119.375 -1.62616694034066
-119.3125 -1.62616694902625
-119.25 -1.62616695777424
-119.1875 -1.62616696658503
-119.125 -1.62616697545899
-119.0625 -1.62616698439655
-119 -1.62616699339809
-118.9375 -1.62616700246402
-118.875 -1.62616701159475
-118.8125 -1.62616702079068
-118.75 -1.62616703005222
-118.6875 -1.62616703937979
-118.625 -1.62616704877379
-118.5625 -1.62616705823465
-118.5 -1.62616706776278
-118.4375 -1.6261670773586
-118.375 -1.62616708702255
-118.3125 -1.62616709675503
-118.25 -1.62616710655648
-118.1875 -1.62616711642734
-118.125 -1.62616712636802
-118.0625 -1.62616713637898
-118 -1.62616714646063
-117.9375 -1.62616715661343
-117.875 -1.62616716683782
-117.8125 -1.62616717713423
-117.75 -1.62616718750312
-117.6875 -1.62616719794493
-117.625 -1.62616720846012
-117.5625 -1.62616721904914
-117.5 -1.62616722971245
-117.4375 -1.62616724045049
-117.375 -1.62616725126375
-117.3125 -1.62616726215267
-117.25 -1.62616727311772
-117.1875 -1.62616728415938
-117.125 -1.62616729527811
-117.0625 -1.62616730647438
-117 -1.62616731774868
-116.9375 -1.62616732910148
-116.875 -1.62616734053326
-116.8125 -1.6261673520445
-116.75 -1.62616736363569
-116.6875 -1.62616737530733
-116.625 -1.62616738705989
-116.5625 -1.62616739889387
-116.5 -1.62616741080978
-116.4375 -1.6261674228081
-116.375 -1.62616743488935
-116.3125 -1.62616744705401
-116.25 -1.62616745930261
-116.1875 -1.62616747163565
-116.125 -1.62616748405364
-116.0625 -1.62616749655709
-116 -1.62616750914653
-115.9375 -1.62616752182247
-115.875 -1.62616753458544
-115.8125 -1.62616754743596
-115.75 -1.62616756037456
-115.6875 -1.62616757340177
-115.625 -1.62616758651812
-115.5625 -1.62616759972415
-115.5 -1.6261676130204
-115.4375 -1.62616762640741
-115.375 -1.62616763988573
-115.3125 -1.6261676534559
-115.25 -1.62616766711847
-115.1875 -1.62616768087399
-115.125 -1.62616769472303
-115.0625 -1.62616770866614
-115 -1.62616772270388
-114.9375 -1.62616773683682
-114.875 -1.62616775106551
-114.8125 -1.62616776539055
-114.75 -1.62616777981249
-114.6875 -1.62616779433191
-114.625 -1.62616780894939
-114.5625 -1.62616782366551
-114.5 -1.62616783848086
-114.4375 -1.62616785339603
-114.375 -1.6261678684116
-114.3125 -1.62616788352817
-114.25 -1.62616789874634
-114.1875 -1.6261679140667
-114.125 -1.62616792948986
-114.0625 -1.62616794501642
-114 -1.62616796064699
-113.9375 -1.62616797638219
-113.875 -1.62616799222263
-113.8125 -1.62616800816892
-113.75 -1.62616802422169
-113.6875 -1.62616804038155
-113.625 -1.62616805664915
-113.5625 -1.6261680730251
-113.5 -1.62616808951004
-113.4375 -1.62616810610461
-113.375 -1.62616812280945
-113.3125 -1.62616813962519
-113.25 -1.62616815655249
-113.1875 -1.626168173592
-113.125 -1.62616819074436
-113.0625 -1.62616820801023
-113 -1.62616822539027
-112.9375 -1.62616824288514
-112.875 -1.62616826049551
-112.8125 -1.62616827822205
-112.75 -1.62616829606542
-112.6875 -1.6261683140263
-112.625 -1.62616833210537
-112.5625 -1.62616835030331
-112.5 -1.62616836862081
-112.4375 -1.62616838705855
-112.375 -1.62616840561722
-112.3125 -1.62616842429753
-112.25 -1.62616844310016
-112.1875 -1.62616846202582
-112.125 -1.62616848107521
-112.0625 -1.62616850024905
-112 -1.62616851954804
-111.9375 -1.62616853897289
-111.875 -1.62616855852433
-111.8125 -1.62616857820308
-111.75 -1.62616859800987
-111.6875 -1.62616861794541
-111.625 -1.62616863801045
-111.5625 -1.62616865820572
-111.5 -1.62616867853196
-111.4375 -1.62616869898991
-111.375 -1.62616871958031
-111.3125 -1.62616874030393
-111.25 -1.6261687611615
-111.1875 -1.62616878215379
-111.125 -1.62616880328156
-111.0625 -1.62616882454557
-111 -1.62616884594659
-110.9375 -1.62616886748539
-110.875 -1.62616888916274
-110.8125 -1.62616891097942
-110.75 -1.62616893293622
-110.6875 -1.62616895503392
-110.625 -1.62616897727331
-110.5625 -1.62616899965518
-110.5 -1.62616902218033
-110.4375 -1.62616904484956
-110.375 -1.62616906766367
-110.3125 -1.62616909062347
-110.25 -1.62616911372977
-110.1875 -1.62616913698339
-110.125 -1.62616916038514
-110.0625 -1.62616918393586
-110 -1.62616920763635
-109.9375 -1.62616923148747
-109.875 -1.62616925549003
-109.8125 -1.62616927964487
-109.75 -1.62616930395285
-109.6875 -1.62616932841479
-109.625 -1.62616935303156
-109.5625 -1.62616937780401
-109.5 -1.62616940273298
-109.4375 -1.62616942781935
-109.375 -1.62616945306398
-109.3125 -1.62616947846773
-109.25 -1.62616950403149
-109.1875 -1.62616952975611
-109.125 -1.6261695556425
-109.0625 -1.62616958169152
-109 -1.62616960790407
-108.9375 -1.62616963428104
-108.875 -1.62616966082332
-108.8125 -1.62616968753183
-108.75 -1.62616971440745
-108.6875 -1.6261697414511
-108.625 -1.62616976866369
-108.5625 -1.62616979604613
-108.5 -1.62616982359936
-108.4375 -1.62616985132428
-108.375 -1.62616987922183
-108.3125 -1.62616990729295
-108.25 -1.62616993553856
-108.1875 -1.62616996395961
-108.125 -1.62616999255705
-108.0625 -1.62617002133181
-108 -1.62617005028487
-107.9375 -1.62617007941716
-107.875 -1.62617010872965
-107.8125 -1.62617013822332
-107.75 -1.62617016789912
-107.6875 -1.62617019775803
-107.625 -1.62617022780104
-107.5625 -1.62617025802911
-107.5 -1.62617028844324
-107.4375 -1.62617031904442
-107.375 -1.62617034983364
-107.3125 -1.62617038081191
-107.25 -1.62617041198022
-107.1875 -1.62617044333958
-107.125 -1.62617047489101
-107.0625 -1.62617050663551
-107 -1.62617053857412
-106.9375 -1.62617057070785
-106.875 -1.62617060303774
-106.8125 -1.62617063556481
-106.75 -1.62617066829011
-106.6875 -1.62617070121467
-106.625 -1.62617073433955
-106.5625 -1.62617076766579
-106.5 -1.62617080119445
-106.4375 -1.62617083492659
-106.375 -1.62617086886327
-106.3125 -1.62617090300556
-106.25 -1.62617093735454
-106.1875 -1.62617097191127
-106.125 -1.62617100667684
-106.0625 -1.62617104165234
-106 -1.62617107683886
-105.9375 -1.6261711122375
-105.875 -1.62617114784934
-105.8125 -1.6261711836755
-105.75 -1.62617121971708
-105.6875 -1.62617125597519
-105.625 -1.62617129245096
-105.5625 -1.62617132914551
-105.5 -1.62617136605996
-105.4375 -1.62617140319543
-105.375 -1.62617144055308
-105.3125 -1.62617147813403
-105.25 -1.62617151593944
-105.1875 -1.62617155397044
-105.125 -1.6261715922282
-105.0625 -1.62617163071387
-105 -1.62617166942862
-104.9375 -1.6261717083736
-104.875 -1.62617174755
-104.8125 -1.626171786959
-104.75 -1.62617182660176
-104.6875 -1.62617186647948
-104.625 -1.62617190659335
-104.5625 -1.62617194694455
-104.5 -1.62617198753431
-104.4375 -1.6261720283638
-104.375 -1.62617206943426
-104.3125 -1.62617211074688
-104.25 -1.62617215230289
-104.1875 -1.62617219410351
-104.125 -1.62617223614996
-104.0625 -1.62617227844349
-104 -1.62617232098533
-103.9375 -1.62617236377671
-103.875 -1.62617240681889
-103.8125 -1.62617245011311
-103.75 -1.62617249366064
-103.6875 -1.62617253746273
-103.625 -1.62617258152065
-103.5625 -1.62617262583567
-103.5 -1.62617267040907
-103.4375 -1.62617271524211
-103.375 -1.6261727603361
-103.3125 -1.62617280569231
-103.25 -1.62617285131204
-103.1875 -1.62617289719659
-103.125 -1.62617294334727
-103.0625 -1.62617298976537
-103 -1.62617303645222
-102.9375 -1.62617308340914
-102.875 -1.62617313063743
-102.8125 -1.62617317813845
-102.75 -1.6261732259135
-102.6875 -1.62617327396394
-102.625 -1.6261733222911
-102.5625 -1.62617337089634
-102.5 -1.62617341978099
-102.4375 -1.62617346894643
-102.375 -1.626173518394
-102.3125 -1.62617356812509
-102.25 -1.62617361814104
-102.1875 -1.62617366844326
-102.125 -1.6261737190331
-102.0625 -1.62617376991197
-102 -1.62617382108124
-101.9375 -1.62617387254232
-101.875 -1.6261739242966
-101.8125 -1.6261739763455
-101.75 -1.62617402869041
-101.6875 -1.62617408133276
-101.625 -1.62617413427396
-101.5625 -1.62617418751543
-101.5 -1.62617424105862
-101.4375 -1.62617429490494
-101.375 -1.62617434905585
-101.3125 -1.62617440351278
-101.25 -1.62617445827718
-101.1875 -1.62617451335051
-101.125 -1.62617456873422
-101.0625 -1.62617462442979
-101 -1.62617468043866
-100.9375 -1.62617473676233
-100.875 -1.62617479340226
-100.8125 -1.62617485035995
-100.75 -1.62617490763687
-100.6875 -1.62617496523452
-100.625 -1.6261750231544
-100.5625 -1.626175081398
-100.5 -1.62617513996685
-100.4375 -1.62617519886244
-100.375 -1.6261752580863
-100.3125 -1.62617531763995
-100.25 -1.62617537752491
-100.1875 -1.62617543774271
-100.125 -1.6261754982949
-100.0625 -1.62617555918301
-100 -1.62617562040859
-99.9375 -1.62617568197319
-99.875 -1.62617574387836
-99.8125 -1.62617580612567
-99.75 -1.62617586871667
-99.6875 -1.62617593165295
-99.625 -1.62617599493608
-99.5625 -1.62617605856763
-99.5 -1.62617612254919
-99.4375 -1.62617618688235
-99.375 -1.62617625156871
-99.3125 -1.62617631660985
-99.25 -1.62617638200739
-99.1875 -1.62617644776294
-99.125 -1.62617651387811
-99.0625 -1.62617658035451
-99 -1.62617664719377
-98.9375 -1.62617671439751
-98.875 -1.62617678196738
-98.8125 -1.626176849905
-98.75 -1.62617691821202
-98.6875 -1.62617698689009
-98.625 -1.62617705594084
-98.5625 -1.62617712536595
-98.5 -1.62617719516708
-98.4375 -1.62617726534588
-98.375 -1.62617733590402
-98.3125 -1.62617740684319
-98.25 -1.62617747816506
-98.1875 -1.62617754987132
-98.125 -1.62617762196364
-98.0625 -1.62617769444374
-98 -1.6261777673133
-97.9375 -1.62617784057403
-97.875 -1.62617791422763
-97.8125 -1.62617798827582
-97.75 -1.62617806272031
-97.6875 -1.62617813756282
-97.625 -1.62617821280508
-97.5625 -1.62617828844882
-97.5 -1.62617836449577
-97.4375 -1.62617844094767
-97.375 -1.62617851780626
-97.3125 -1.6261785950733
-97.25 -1.62617867275053
-97.1875 -1.62617875083971
-97.125 -1.6261788293426
-97.0625 -1.62617890826097
-97 -1.62617898759659
-96.9375 -1.62617906735123
-96.875 -1.62617914752666
-96.8125 -1.62617922812468
-96.75 -1.62617930914707
-96.6875 -1.62617939059562
-96.625 -1.62617947247213
-96.5625 -1.6261795547784
-96.5 -1.62617963751622
-96.4375 -1.62617972068742
-96.375 -1.6261798042938
-96.3125 -1.62617988833718
-96.25 -1.62617997281937
-96.1875 -1.62618005774222
-96.125 -1.62618014310754
-96.0625 -1.62618022891717
-96 -1.62618031517294
-95.9375 -1.6261804018767
-95.875 -1.6261804890303
-95.8125 -1.62618057663558
-95.75 -1.62618066469439
-95.6875 -1.6261807532086
-95.625 -1.62618084218006
-95.5625 -1.62618093161065
-95.5 -1.62618102150222
-95.4375 -1.62618111185666
-95.375 -1.62618120267584
-95.3125 -1.62618129396164
-95.25 -1.62618138571594
-95.1875 -1.62618147794064
-95.125 -1.62618157063762
-95.0625 -1.62618166380878
-95 -1.62618175745603
-94.9375 -1.62618185158126
-94.875 -1.62618194618638
-94.8125 -1.62618204127329
-94.75 -1.62618213684393
-94.6875 -1.62618223290019
-94.625 -1.626182329444
-94.5625 -1.6261824264773
-94.5 -1.62618252400199
-94.4375 -1.62618262202002
-94.375 -1.62618272053331
-94.3125 -1.62618281954382
-94.25 -1.62618291905347
-94.1875 -1.62618301906421
-94.125 -1.62618311957798
-94.0625 -1.62618322059675
-94 -1.62618332212246
-93.9375 -1.62618342415706
-93.875 -1.62618352670253
-93.8125 -1.62618362976081
-93.75 -1.62618373333388
-93.6875 -1.62618383742371
-93.625 -1.62618394203226
-93.5625 -1.62618404716152
-93.5 -1.62618415281345
-93.4375 -1.62618425899004
-93.375 -1.62618436569327
-93.3125 -1.62618447292513
-93.25 -1.6261845806876
-93.1875 -1.62618468898267
-93.125 -1.62618479781234
-93.0625 -1.62618490717861
-93 -1.62618501708346
-92.9375 -1.62618512752891
-92.875 -1.62618523851695
-92.8125 -1.62618535004959
-92.75 -1.62618546212884
-92.6875 -1.62618557475671
-92.625 -1.62618568793521
-92.5625 -1.62618580166634
-92.5 -1.62618591595214
-92.4375 -1.62618603079461
-92.375 -1.62618614619578
-92.3125 -1.62618626215767
-92.25 -1.6261863786823
-92.1875 -1.6261864957717
-92.125 -1.62618661342789
-92.0625 -1.62618673165291
-92 -1.62618685044878
-91.9375 -1.62618696981754
-91.875 -1.62618708976122
-91.8125 -1.62618721028186
-91.75 -1.62618733138149
-91.6875 -1.62618745306216
-91.625 -1.62618757532589
-91.5625 -1.62618769817473
-91.5 -1.62618782161073
-91.4375 -1.62618794563592
-91.375 -1.62618807025235
-91.3125 -1.62618819546206
-91.25 -1.6261883212671
-91.1875 -1.62618844766952
-91.125 -1.62618857467137
-91.0625 -1.62618870227468
-91 -1.62618883048152
-90.9375 -1.62618895929392
-90.875 -1.62618908871395
-90.8125 -1.62618921874364
-90.75 -1.62618934938506
-90.6875 -1.62618948064024
-90.625 -1.62618961251125
-90.5625 -1.62618974500013
-90.5 -1.62618987810893
-90.4375 -1.62619001183972
-90.375 -1.62619014619452
-90.3125 -1.62619028117541
-90.25 -1.62619041678443
-90.1875 -1.62619055302362
-90.125 -1.62619068989505
-90.0625 -1.62619082740076
-90 -1.62619096554279
-89.9375 -1.6261911043232
-89.875 -1.62619124374404
-89.8125 -1.62619138380735
-89.75 -1.62619152451518
-89.6875 -1.62619166586957
-89.625 -1.62619180787257
-89.5625 -1.62619195052622
-89.5 -1.62619209383256
-89.4375 -1.62619223779364
-89.375 -1.62619238241148
-89.3125 -1.62619252768814
-89.25 -1.62619267362564
-89.1875 -1.62619282022603
-89.125 -1.62619296749132
-89.0625 -1.62619311542356
-89 -1.62619326402477
-88.9375 -1.62619341329697
-88.875 -1.6261935632422
-88.8125 -1.62619371386248
-88.75 -1.62619386515982
-88.6875 -1.62619401713624
-88.625 -1.62619416979376
-88.5625 -1.62619432313439
-88.5 -1.62619447716014
-88.4375 -1.62619463187301
-88.375 -1.62619478727502
-88.3125 -1.62619494336815
-88.25 -1.62619510015441
-88.1875 -1.62619525763579
-88.125 -1.62619541581428
-88.0625 -1.62619557469187
-88 -1.62619573427054
-87.9375 -1.62619589455228
-87.875 -1.62619605553905
-87.8125 -1.62619621723284
-87.75 -1.6261963796356
-87.6875 -1.6261965427493
-87.625 -1.62619670657591
-87.5625 -1.62619687111737
-87.5 -1.62619703637563
-87.4375 -1.62619720235265
-87.375 -1.62619736905036
-87.3125 -1.6261975364707
-87.25 -1.6261977046156
-87.1875 -1.62619787348699
-87.125 -1.62619804308678
-87.0625 -1.62619821341689
-87 -1.62619838447923
-86.9375 -1.62619855627571
-86.875 -1.62619872880821
-86.8125 -1.62619890207864
-86.75 -1.62619907608888
-86.6875 -1.62619925084081
-86.625 -1.6261994263363
-86.5625 -1.62619960257722
-86.5 -1.62619977956542
-86.4375 -1.62619995730277
-86.375 -1.62620013579111
-86.3125 -1.62620031503227
-86.25 -1.62620049502809
-86.1875 -1.62620067578039
-86.125 -1.626200857291
-86.0625 -1.62620103956171
-86 -1.62620122259434
-85.9375 -1.62620140639067
-85.875 -1.62620159095249
-85.8125 -1.62620177628158
-85.75 -1.6262019623797
-85.6875 -1.62620214924862
-85.625 -1.62620233689008
-85.5625 -1.62620252530584
-85.5 -1.62620271449761
-85.4375 -1.62620290446714
-85.375 -1.62620309521612
-85.3125 -1.62620328674627
-85.25 -1.62620347905928
-85.1875 -1.62620367215684
-85.125 -1.62620386604062
-85.0625 -1.62620406071228
-85 -1.62620425617349
-84.9375 -1.62620445242588
-84.875 -1.62620464947109
-84.8125 -1.62620484731074
-84.75 -1.62620504594644
-84.6875 -1.62620524537979
-84.625 -1.62620544561238
-84.5625 -1.62620564664579
-84.5 -1.62620584848157
-84.4375 -1.62620605112129
-84.375 -1.62620625456648
-84.3125 -1.62620645881867
-84.25 -1.62620666387937
-84.1875 -1.6262068697501
-84.125 -1.62620707643232
-84.0625 -1.62620728392753
-84 -1.62620749223719
-83.9375 -1.62620770136274
-83.875 -1.62620791130561
-83.8125 -1.62620812206724
-83.75 -1.62620833364902
-83.6875 -1.62620854605235
-83.625 -1.62620875927861
-83.5625 -1.62620897332916
-83.5 -1.62620918820534
-83.4375 -1.62620940390849
-83.375 -1.62620962043992
-83.3125 -1.62620983780094
-83.25 -1.62621005599283
-83.1875 -1.62621027501686
-83.125 -1.62621049487428
-83.0625 -1.62621071556633
-83 -1.62621093709423
-82.9375 -1.62621115945917
-82.875 -1.62621138266235
-82.8125 -1.62621160670493
-82.75 -1.62621183158805
-82.6875 -1.62621205731285
-82.625 -1.62621228388044
-82.5625 -1.62621251129192
-82.5 -1.62621273954836
-82.4375 -1.62621296865082
-82.375 -1.62621319860033
-82.3125 -1.62621342939791
-82.25 -1.62621366104457
-82.1875 -1.62621389354127
-82.125 -1.62621412688897
-82.0625 -1.62621436108861
-82 -1.62621459614112
-81.9375 -1.62621483204737
-81.875 -1.62621506880825
-81.8125 -1.62621530642461
-81.75 -1.62621554489728
-81.6875 -1.62621578422706
-81.625 -1.62621602441475
-81.5625 -1.6262162654611
-81.5 -1.62621650736685
-81.4375 -1.62621675013273
-81.375 -1.62621699375942
-81.3125 -1.6262172382476
-81.25 -1.62621748359791
-81.1875 -1.62621772981097
-81.125 -1.62621797688738
-81.0625 -1.62621822482771
-81 -1.6262184736325
-80.9375 -1.62621872330228
-80.875 -1.62621897383755
-80.8125 -1.62621922523876
-80.75 -1.62621947750636
-80.6875 -1.62621973064077
-80.625 -1.62621998464237
-80.5625 -1.62622023951153
-80.5 -1.62622049524859
-80.4375 -1.62622075185383
-80.375 -1.62622100932755
-80.3125 -1.62622126766999
-80.25 -1.62622152688137
-80.1875 -1.62622178696187
-80.125 -1.62622204791167
-80.0625 -1.62622230973089
-80 -1.62622257241963
-79.9375 -1.62622283597795
-79.875 -1.62622310040591
-79.8125 -1.6262233657035
-79.75 -1.6262236318707
-79.6875 -1.62622389890746
-79.625 -1.62622416681368
-79.5625 -1.62622443558925
-79.5 -1.62622470523401
-79.4375 -1.62622497574777
-79.375 -1.6262252471303
-79.3125 -1.62622551938137
-79.25 -1.62622579250066
-79.1875 -1.62622606648786
-79.125 -1.62622634134261
-79.0625 -1.62622661706452
-79 -1.62622689365314
-78.9375 -1.62622717110801
-78.875 -1.62622744942863
-78.8125 -1.62622772861445
-78.75 -1.62622800866489
-78.6875 -1.62622828957934
-78.625 -1.62622857135714
-78.5625 -1.62622885399759
-78.5 -1.62622913749996
-78.4375 -1.62622942186348
-78.375 -1.62622970708733
-78.3125 -1.62622999317066
-78.25 -1.62623028011257
-78.1875 -1.62623056791214
-78.125 -1.62623085656837
-78.0625 -1.62623114608026
-78 -1.62623143644675
-77.9375 -1.62623172766671
-77.875 -1.62623201973902
-77.8125 -1.62623231266248
-77.75 -1.62623260643584
-77.6875 -1.62623290105784
-77.625 -1.62623319652715
-77.5625 -1.6262334928424
-77.5 -1.62623379000216
-77.4375 -1.62623408800498
-77.375 -1.62623438684935
-77.3125 -1.62623468653371
-77.25 -1.62623498705646
-77.1875 -1.62623528841594
-77.125 -1.62623559061045
-77.0625 -1.62623589363825
-77 -1.62623619749752
-76.9375 -1.62623650218643
-76.875 -1.62623680770306
-76.8125 -1.62623711404548
-76.75 -1.62623742121166
-76.6875 -1.62623772919957
-76.625 -1.62623803800709
-76.5625 -1.62623834763206
-76.5 -1.62623865807226
-76.4375 -1.62623896932543
-76.375 -1.62623928138924
-76.3125 -1.62623959426132
-76.25 -1.62623990793922
-76.1875 -1.62624022242047
-76.125 -1.62624053770252
-76.0625 -1.62624085378275
-76 -1.62624117065851
-75.9375 -1.62624148832709
-75.875 -1.62624180678569
-75.8125 -1.62624212603149
-75.75 -1.62624244606158
-75.6875 -1.62624276687301
-75.625 -1.62624308846276
-75.5625 -1.62624341082775
-75.5 -1.62624373396484
-75.4375 -1.62624405787081
-75.375 -1.62624438254241
-75.3125 -1.6262447079763
-75.25 -1.62624503416908
-75.1875 -1.6262453611173
-75.125 -1.62624568881742
-75.0625 -1.62624601726585
-75 -1.62624634645894
-74.9375 -1.62624667639295
-74.875 -1.6262470070641
-74.8125 -1.62624733846851
-74.75 -1.62624767060225
-74.6875 -1.62624800346133
-74.625 -1.62624833704167
-74.5625 -1.62624867133912
-74.5 -1.62624900634948
-74.4375 -1.62624934206844
-74.375 -1.62624967849167
-74.3125 -1.62625001561471
-74.25 -1.62625035343306
-74.1875 -1.62625069194214
-74.125 -1.62625103113729
-74.0625 -1.62625137101377
-74 -1.62625171156678
-73.9375 -1.62625205279143
-73.875 -1.62625239468274
-73.8125 -1.62625273723568
-73.75 -1.62625308044511
-73.6875 -1.62625342430585
-73.625 -1.62625376881258
-73.5625 -1.62625411395996
-73.5 -1.62625445974253
-73.4375 -1.62625480615476
-73.375 -1.62625515319103
-73.3125 -1.62625550084564
-73.25 -1.6262558491128
-73.1875 -1.62625619798665
-73.125 -1.62625654746123
-73.0625 -1.62625689753048
-73 -1.62625724818829
-72.9375 -1.62625759942842
-72.875 -1.62625795124457
-72.8125 -1.62625830363033
-72.75 -1.62625865657921
-72.6875 -1.62625901008462
-72.625 -1.6262593641399
-72.5625 -1.62625971873827
-72.5 -1.62626007387286
-72.4375 -1.62626042953672
-72.375 -1.62626078572279
-72.3125 -1.62626114242393
-72.25 -1.62626149963288
-72.1875 -1.6262618573423
-72.125 -1.62626221554474
-72.0625 -1.62626257423266
-72 -1.62626293339841
-71.9375 -1.62626329303426
-71.875 -1.62626365313234
-71.8125 -1.62626401368472
-71.75 -1.62626437468333
-71.6875 -1.62626473612001
-71.625 -1.6262650979865
-71.5625 -1.62626546027444
-71.5 -1.62626582297534
-71.4375 -1.62626618608061
-71.375 -1.62626654958156
-71.3125 -1.62626691346939
-71.25 -1.62626727773518
-71.1875 -1.6262676423699
-71.125 -1.62626800736442
-71.0625 -1.62626837270948
-71 -1.62626873839571
-70.9375 -1.62626910441364
-70.875 -1.62626947075366
-70.8125 -1.62626983740606
-70.75 -1.626270204361
-70.6875 -1.62627057160855
-70.625 -1.62627093913861
-70.5625 -1.62627130694101
-70.5 -1.62627167500543
-70.4375 -1.62627204332142
-70.375 -1.62627241187844
-70.3125 -1.62627278066579
-70.25 -1.62627314967267
-70.1875 -1.62627351888814
-70.125 -1.62627388830114
-70.0625 -1.62627425790047
-70 -1.6262746276748
-69.9375 -1.6262749976127
-69.875 -1.62627536770257
-69.8125 -1.6262757379327
-69.75 -1.62627610829123
-69.6875 -1.62627647876619
-69.625 -1.62627684934545
-69.5625 -1.62627722001675
-69.5 -1.6262775907677
-69.4375 -1.62627796158577
-69.375 -1.62627833245828
-69.3125 -1.62627870337241
-69.25 -1.62627907431522
-69.1875 -1.6262794452736
-69.125 -1.62627981623431
-69.0625 -1.62628018718396
-69 -1.62628055810901
-68.9375 -1.62628092899578
-68.875 -1.62628129983044
-68.8125 -1.62628167059901
-68.75 -1.62628204128736
-68.6875 -1.6262824118812
-68.625 -1.62628278236609
-68.5625 -1.62628315272745
-68.5 -1.62628352295052
-68.4375 -1.62628389302041
-68.375 -1.62628426292205
-68.3125 -1.62628463264022
-68.25 -1.62628500215954
-68.1875 -1.62628537146447
-68.125 -1.6262857405393
-68.0625 -1.62628610936817
-68 -1.62628647793504
-67.9375 -1.62628684622371
-67.875 -1.62628721421782
-67.8125 -1.62628758190083
-67.75 -1.62628794925604
-67.6875 -1.62628831626656
-67.625 -1.62628868291535
-67.5625 -1.62628904918519
-67.5 -1.62628941505867
-67.4375 -1.62628978051823
-67.375 -1.6262901455461
-67.3125 -1.62629051012437
-67.25 -1.62629087423491
-67.1875 -1.62629123785945
-67.125 -1.62629160097949
-67.0625 -1.62629196357638
-67 -1.62629232563128
-66.9375 -1.62629268712515
-66.875 -1.62629304803877
-66.8125 -1.62629340835274
-66.75 -1.62629376804745
-66.6875 -1.62629412710311
-66.625 -1.62629448549973
-66.5625 -1.62629484321713
-66.5 -1.62629520023493
-66.4375 -1.62629555653256
-66.375 -1.62629591208924
-66.3125 -1.62629626688398
-66.25 -1.62629662089562
-66.1875 -1.62629697410277
-66.125 -1.62629732648384
-66.0625 -1.62629767801704
-66 -1.62629802868036
-65.9375 -1.62629837845159
-65.875 -1.62629872730832
-65.8125 -1.62629907522789
-65.75 -1.62629942218747
-65.6875 -1.62629976816398
-65.625 -1.62630011313415
-65.5625 -1.62630045707447
-65.5 -1.62630079996122
-65.4375 -1.62630114177046
-65.375 -1.62630148247802
-65.3125 -1.62630182205951
-65.25 -1.62630216049031
-65.1875 -1.62630249774557
-65.125 -1.62630283380022
-65.0625 -1.62630316862895
-65 -1.62630350220622
-64.9375 -1.62630383450626
-64.875 -1.62630416550306
-64.8125 -1.62630449517036
-64.75 -1.62630482348167
-64.6875 -1.62630515041028
-64.625 -1.62630547592921
-64.5625 -1.62630580001123
-64.5 -1.62630612262889
-64.4375 -1.62630644375448
-64.375 -1.62630676336003
-64.3125 -1.62630708141734
-64.25 -1.62630739789794
-64.1875 -1.62630771277311
-64.125 -1.62630802601387
-64.0625 -1.62630833759099
-64 -1.62630864747497
-63.9375 -1.62630895563607
-63.875 -1.62630926204425
-63.8125 -1.62630956666923
-63.75 -1.62630986948046
-63.6875 -1.62631017044711
-63.625 -1.6263104695381
-63.5625 -1.62631076672206
-63.5 -1.62631106196734
-63.4375 -1.62631135524203
-63.375 -1.62631164651393
-63.3125 -1.62631193575057
-63.25 -1.62631222291918
-63.1875 -1.62631250798673
-63.125 -1.62631279091989
-63.0625 -1.62631307168504
-63 -1.62631335024827
-62.9375 -1.62631362657539
-62.875 -1.6263139006319
-62.8125 -1.62631417238301
-62.75 -1.62631444179365
-62.6875 -1.62631470882841
-62.625 -1.62631497345162
-62.5625 -1.62631523562729
-62.5 -1.62631549531911
-62.4375 -1.62631575249048
-62.375 -1.62631600710449
-62.3125 -1.6263162591239
-62.25 -1.62631650851119
-62.1875 -1.62631675522848
-62.125 -1.6263169992376
-62.0625 -1.62631724050006
-62 -1.62631747897703
-61.9375 -1.62631771462938
-61.875 -1.62631794741763
-61.8125 -1.62631817730198
-61.75 -1.6263184042423
-61.6875 -1.62631862819813
-61.625 -1.62631884912866
-61.5625 -1.62631906699276
-61.5 -1.62631928174895
-61.4375 -1.62631949335542
-61.375 -1.62631970176998
-61.3125 -1.62631990695015
-61.25 -1.62632010885304
-61.1875 -1.62632030743546
-61.125 -1.62632050265383
-61.0625 -1.62632069446424
-61 -1.6263208828224
-60.9375 -1.62632106768368
-60.875 -1.62632124900307
-60.8125 -1.6263214267352
-60.75 -1.62632160083434
-60.6875 -1.62632177125438
-60.625 -1.62632193794884
-60.5625 -1.62632210087087
-60.5 -1.62632225997323
-60.4375 -1.62632241520832
-60.375 -1.62632256652814
-60.3125 -1.62632271388432
-60.25 -1.62632285722808
-60.1875 -1.62632299651029
-60.125 -1.62632313168138
-60.0625 -1.62632326269141
-60 -1.62632338949006
-59.9375 -1.62632351202657
-59.875 -1.62632363024981
-59.8125 -1.62632374410823
-59.75 -1.62632385354989
-59.6875 -1.62632395852241
-59.625 -1.62632405897301
-59.5625 -1.62632415484852
-59.5 -1.62632424609531
-59.4375 -1.62632433265936
-59.375 -1.62632441448622
-59.3125 -1.62632449152099
-59.25 -1.62632456370839
-59.1875 -1.62632463099265
-59.125 -1.62632469331762
-59.0625 -1.62632475062667
-59 -1.62632480286277
-58.9375 -1.6263248499684
-58.875 -1.62632489188564
-58.8125 -1.6263249285561
-58.75 -1.62632495992094
-58.6875 -1.62632498592086
-58.625 -1.62632500649612
-58.5625 -1.62632502158651
-58.5 -1.62632503113136
-58.4375 -1.62632503506953
-58.375 -1.62632503333942
-58.3125 -1.62632502587895
-58.25 -1.62632501262557
-58.1875 -1.62632499351626
-58.125 -1.62632496848751
-58.0625 -1.62632493747533
-58 -1.62632490041524
-57.9375 -1.62632485724227
-57.875 -1.62632480789098
-57.8125 -1.6263247522954
-57.75 -1.62632469038909
-57.6875 -1.62632462210509
-57.625 -1.62632454737594
-57.5625 -1.62632446613368
-57.5 -1.62632437830984
-57.4375 -1.62632428383543
-57.375 -1.62632418264093
-57.3125 -1.62632407465632
-57.25 -1.62632395981106
-57.1875 -1.62632383803405
-57.125 -1.6263237092537
-57.0625 -1.62632357339787
-57 -1.62632343039387
-56.9375 -1.62632328016849
-56.875 -1.62632312264797
-56.8125 -1.62632295775799
-56.75 -1.62632278542372
-56.6875 -1.62632260556972
-56.625 -1.62632241812004
-56.5625 -1.62632222299815
-56.5 -1.62632202012696
-56.4375 -1.6263218094288
-56.375 -1.62632159082546
-56.3125 -1.62632136423813
-56.25 -1.62632112958744
-56.1875 -1.62632088679341
-56.125 -1.62632063577551
-56.0625 -1.6263203764526
-56 -1.62632010874296
-55.9375 -1.62631983256427
-55.875 -1.62631954783362
-55.8125 -1.62631925446748
-55.75 -1.62631895238172
-55.6875 -1.62631864149161
-55.625 -1.6263183217118
-55.5625 -1.62631799295633
-55.5 -1.62631765513861
-55.4375 -1.62631730817141
-55.375 -1.62631695196692
-55.3125 -1.62631658643664
-55.25 -1.62631621149148
-55.1875 -1.62631582704169
-55.125 -1.62631543299687
-55.0625 -1.62631502926599
-55 -1.62631461575736
-54.9375 -1.62631419237863
-54.875 -1.62631375903679
-54.8125 -1.62631331563819
-54.75 -1.62631286208848
-54.6875 -1.62631239829266
-54.625 -1.62631192415505
-54.5625 -1.6263114395793
-54.5 -1.62631094446835
-54.4375 -1.62631043872448
-54.375 -1.62630992224927
-54.3125 -1.6263093949436
-54.25 -1.62630885670765
-54.1875 -1.62630830744092
-54.125 -1.62630774704216
-54.0625 -1.62630717540944
-54 -1.62630659244011
-53.9375 -1.62630599803079
-53.875 -1.62630539207737
-53.8125 -1.62630477447504
-53.75 -1.62630414511823
-53.6875 -1.62630350390063
-53.625 -1.62630285071521
-53.5625 -1.62630218545417
-53.5 -1.62630150800898
-53.4375 -1.62630081827034
-53.375 -1.6263001161282
-53.3125 -1.62629940147173
-53.25 -1.62629867418937
-53.1875 -1.62629793416873
-53.125 -1.62629718129669
-53.0625 -1.62629641545933
-53 -1.62629563654193
-52.9375 -1.62629484442901
-52.875 -1.62629403900427
-52.8125 -1.62629322015061
-52.75 -1.62629238775013
-52.6875 -1.62629154168413
-52.625 -1.62629068183308
-52.5625 -1.62628980807664
-52.5 -1.62628892029364
-52.4375 -1.62628801836209
-52.375 -1.62628710215914
-52.3125 -1.62628617156114
-52.25 -1.62628522644357
-52.1875 -1.62628426668107
-52.125 -1.62628329214742
-52.0625 -1.62628230271555
-52 -1.62628129825753
-51.9375 -1.62628027864455
-51.875 -1.62627924374694
-51.8125 -1.62627819343413
-51.75 -1.62627712757468
-51.6875 -1.62627604603628
-51.625 -1.62627494868569
-51.5625 -1.6262738353888
-51.5 -1.62627270601059
-51.4375 -1.62627156041511
-51.375 -1.62627039846552
-51.3125 -1.62626922002406
-51.25 -1.62626802495203
-51.1875 -1.62626681310981
-51.125 -1.62626558435683
-51.0625 -1.62626433855161
-51 -1.62626307555169
-50.9375 -1.62626179521368
-50.875 -1.62626049739323
-50.8125 -1.62625918194501
-50.75 -1.62625784872274
-50.6875 -1.62625649757916
-50.625 -1.62625512836604
-50.5625 -1.62625374093414
-50.5 -1.62625233513326
-50.4375 -1.62625091081219
-50.375 -1.62624946781872
-50.3125 -1.62624800599961
-50.25 -1.62624652520066
-50.1875 -1.62624502526659
-50.125 -1.62624350604114
-50.0625 -1.62624196736701
-50 -1.62624040908583
-49.9375 -1.62623883103824
-49.875 -1.6262372330638
-49.8125 -1.62623561500102
-49.75 -1.62623397668735
-49.6875 -1.62623231795918
-49.625 -1.62623063865183
-49.5625 -1.62622893859952
-49.5 -1.62622721763541
-49.4375 -1.62622547559156
-49.375 -1.62622371229894
-49.3125 -1.62622192758741
-49.25 -1.62622012128572
-49.1875 -1.62621829322151
-49.125 -1.62621644322129
-49.0625 -1.62621457111045
-49 -1.62621267671325
-48.9375 -1.62621075985281
-48.875 -1.62620882035108
-48.8125 -1.62620685802888
-48.75 -1.62620487270587
-48.6875 -1.62620286420053
-48.625 -1.62620083233018
-48.5625 -1.62619877691095
-48.5 -1.6261966977578
-48.4375 -1.62619459468447
-48.375 -1.62619246750353
-48.3125 -1.62619031602633
-48.25 -1.626188140063
-48.1875 -1.62618593942247
-48.125 -1.62618371391242
-48.0625 -1.62618146333933
-48 -1.6261791875084
-47.9375 -1.62617688622361
-47.875 -1.62617455928768
-47.8125 -1.62617220650206
-47.75 -1.62616982766695
-47.6875 -1.62616742258126
-47.625 -1.62616499104262
-47.5625 -1.62616253284738
-47.5 -1.62616004779059
-47.4375 -1.62615753566598
-47.375 -1.626154996266
-47.3125 -1.62615242938175
-47.25 -1.62614983480304
-47.1875 -1.6261472123183
-47.125 -1.62614456171468
-47.0625 -1.62614188277792
-47 -1.62613917529245
-46.9375 -1.62613643904132
-46.875 -1.62613367380622
-46.8125 -1.62613087936745
-46.75 -1.62612805550393
-46.6875 -1.62612520199318
-46.625 -1.62612231861134
-46.5625 -1.62611940513313
-46.5 -1.62611646133184
-46.4375 -1.62611348697937
-46.375 -1.62611048184614
-46.3125 -1.62610744570119
-46.25 -1.62610437831206
-46.1875 -1.62610127944487
-46.125 -1.62609814886425
-46.0625 -1.62609498633339
-46 -1.62609179161397
-45.9375 -1.62608856446619
-45.875 -1.62608530464878
-45.8125 -1.62608201191892
-45.75 -1.62607868603233
-45.6875 -1.62607532674317
-45.625 -1.62607193380408
-45.5625 -1.62606850696617
-45.5 -1.62606504597902
-45.4375 -1.62606155059062
-45.375 -1.62605802054741
-45.3125 -1.62605445559429
-45.25 -1.62605085547454
-45.1875 -1.62604721992986
-45.125 -1.62604354870038
-45.0625 -1.6260398415246
-45 -1.6260360981394
-44.9375 -1.62603231828005
-44.875 -1.6260285016802
-44.8125 -1.62602464807183
-44.75 -1.62602075718529
-44.6875 -1.62601682874927
-44.625 -1.62601286249079
-44.5625 -1.62600885813518
-44.5 -1.62600481540611
-44.4375 -1.62600073402554
-44.375 -1.62599661371372
-44.3125 -1.62599245418919
-44.25 -1.62598825516879
-44.1875 -1.62598401636758
-44.125 -1.62597973749893
-44.0625 -1.62597541827442
-44 -1.62597105840389
-43.9375 -1.62596665759541
-43.875 -1.62596221555525
-43.8125 -1.62595773198792
-43.75 -1.62595320659611
-43.6875 -1.62594863908071
-43.625 -1.62594402914079
-43.5625 -1.62593937647358
-43.5 -1.6259346807745
-43.4375 -1.62592994173708
-43.375 -1.62592515905304
-43.3125 -1.62592033241219
-43.25 -1.62591546150249
-43.1875 -1.62591054601
-43.125 -1.62590558561887
-43.0625 -1.62590058001136
-43 -1.62589552886781
-42.9375 -1.62589043186661
-42.875 -1.62588528868423
-42.8125 -1.62588009899519
-42.75 -1.62587486247203
-42.6875 -1.62586957878533
-42.625 -1.6258642476037
-42.5625 -1.62585886859374
-42.5 -1.62585344142005
-42.4375 -1.62584796574522
-42.375 -1.62584244122981
-42.3125 -1.62583686753235
-42.25 -1.62583124430931
-42.1875 -1.62582557121511
-42.125 -1.62581984790211
-42.0625 -1.62581407402059
-42 -1.6258082492187
-41.9375 -1.62580237314255
-41.875 -1.62579644543608
-41.8125 -1.62579046574113
-41.75 -1.62578443369741
-41.6875 -1.62577834894247
-41.625 -1.6257722111117
-41.5625 -1.62576601983832
-41.5 -1.62575977475338
-41.4375 -1.62575347548571
-41.375 -1.62574712166195
-41.3125 -1.62574071290652
-41.25 -1.62573424884161
-41.1875 -1.62572772908716
-41.125 -1.62572115326088
-41.0625 -1.62571452097818
-41 -1.62570783185221
-40.9375 -1.62570108549383
-40.875 -1.62569428151159
-40.8125 -1.62568741951173
-40.75 -1.62568049909817
-40.6875 -1.62567351987247
-40.625 -1.62566648143386
-40.5625 -1.62565938337918
-40.5 -1.62565222530292
-40.4375 -1.62564500679716
-40.375 -1.62563772745157
-40.3125 -1.62563038685344
-40.25 -1.62562298458759
-40.1875 -1.62561552023642
-40.125 -1.62560799337987
-40.0625 -1.62560040359541
-40 -1.62559275045803
-39.9375 -1.62558503354023
-39.875 -1.62557725241199
-39.8125 -1.62556940664078
-39.75 -1.62556149579154
-39.6875 -1.62555351942664
-39.625 -1.62554547710591
-39.5625 -1.62553736838659
-39.5 -1.62552919282335
-39.4375 -1.62552094996822
-39.375 -1.62551263937065
-39.3125 -1.62550426057744
-39.25 -1.62549581313276
-39.1875 -1.6254872965781
-39.125 -1.62547871045229
-39.0625 -1.62547005429147
-39 -1.62546132762907
-38.9375 -1.62545252999583
-38.875 -1.62544366091972
-38.8125 -1.62543471992599
-38.75 -1.62542570653714
-38.6875 -1.62541662027285
-38.625 -1.62540746065007
-38.5625 -1.6253982271829
-38.5 -1.62538891938264
-38.4375 -1.62537953675775
-38.375 -1.62537007881385
-38.3125 -1.62536054505367
-38.25 -1.62535093497709
-38.1875 -1.62534124808109
-38.125 -1.62533148385971
-38.0625 -1.6253216418041
-38 -1.62531172140245
-37.9375 -1.62530172213999
-37.875 -1.62529164349899
-37.8125 -1.62528148495872
-37.75 -1.62527124599544
-37.6875 -1.62526092608241
-37.625 -1.62525052468982
-37.5625 -1.62524004128485
-37.5 -1.62522947533157
-37.4375 -1.62521882629098
-37.375 -1.62520809362097
-37.3125 -1.62519727677634
-37.25 -1.62518637520872
-37.1875 -1.6251753883666
-37.125 -1.62516431569529
-37.0625 -1.62515315663694
-37 -1.62514191063048
-36.9375 -1.62513057711162
-36.875 -1.62511915551283
-36.8125 -1.62510764526332
-36.75 -1.62509604578906
-36.6875 -1.62508435651269
-36.625 -1.62507257685356
-36.5625 -1.62506070622771
-36.5 -1.62504874404781
-36.4375 -1.6250366897232
-36.375 -1.62502454265981
-36.3125 -1.62501230226019
-36.25 -1.62499996792348
-36.1875 -1.62498753904539
-36.125 -1.62497501501816
-36.0625 -1.62496239523058
-36 -1.62494967906794
-35.9375 -1.62493686591203
-35.875 -1.62492395514112
-35.8125 -1.62491094612992
-35.75 -1.6248978382496
-35.6875 -1.62488463086772
-35.625 -1.62487132334826
-35.5625 -1.62485791505158
-35.5 -1.62484440533439
-35.4375 -1.62483079354975
-35.375 -1.62481707904703
-35.3125 -1.62480326117192
-35.25 -1.62478933926637
-35.1875 -1.62477531266861
-35.125 -1.6247611807131
-35.0625 -1.62474694273053
-35 -1.6247325980478
-34.9375 -1.62471814598797
-34.875 -1.62470358587027
-34.8125 -1.62468891701008
-34.75 -1.62467413871889
-34.6875 -1.6246592503043
-34.625 -1.62464425106997
-34.5625 -1.62462914031563
-34.5 -1.62461391733705
-34.4375 -1.624598581426
-34.375 -1.62458313187027
-34.3125 -1.62456756795358
-34.25 -1.62455188895565
-34.1875 -1.62453609415209
-34.125 -1.62452018281443
-34.0625 -1.6245041542101
-34 -1.62448800760237
-33.9375 -1.62447174225036
-33.875 -1.62445535740901
-33.8125 -1.62443885232906
-33.75 -1.62442222625701
-33.6875 -1.62440547843512
-33.625 -1.62438860810138
-33.5625 -1.62437161448949
-33.5 -1.62435449682881
-33.4375 -1.62433725434438
-33.375 -1.62431988625687
-33.3125 -1.62430239178255
-33.25 -1.6242847701333
-33.1875 -1.62426702051655
-33.125 -1.62424914213527
-33.0625 -1.62423113418795
-33 -1.62421299586858
-32.9375 -1.6241947263666
-32.875 -1.62417632486691
-32.8125 -1.62415779054982
-32.75 -1.62413912259104
-32.6875 -1.62412032016165
-32.625 -1.62410138242808
-32.5625 -1.62408230855206
-32.5 -1.62406309769062
-32.4375 -1.62404374899609
-32.375 -1.624024261616
-32.3125 -1.62400463469312
-32.25 -1.62398486736541
-32.1875 -1.623964958766
-32.125 -1.62394490802314
-32.0625 -1.62392471426022
-32 -1.62390437659569
-31.9375 -1.62388389414309
-31.875 -1.62386326601097
-31.8125 -1.62384249130289
-31.75 -1.6238215691174
-31.6875 -1.62380049854799
-31.625 -1.62377927868309
-31.5625 -1.62375790860602
-31.5 -1.62373638739496
-31.4375 -1.62371471412294
-31.375 -1.6236928878578
-31.3125 -1.62367090766219
-31.25 -1.62364877259347
-31.1875 -1.62362648170378
-31.125 -1.62360403403992
-31.0625 -1.62358142864339
-31 -1.6235586645503
-30.9375 -1.62353574079141
-30.875 -1.62351265639204
-30.8125 -1.62348941037207
-30.75 -1.62346600174591
-30.6875 -1.62344242952246
-30.625 -1.62341869270507
-30.5625 -1.62339479029155
-30.5 -1.6233707212741
-30.4375 -1.6233464846393
-30.375 -1.62332207936806
-30.3125 -1.62329750443561
-30.25 -1.62327275881147
-30.1875 -1.62324784145939
-30.125 -1.62322275133736
-30.0625 -1.62319748739752
-30 -1.62317204858621
-29.9375 -1.62314643384387
-29.875 -1.62312064210501
-29.8125 -1.62309467229823
-29.75 -1.62306852334613
-29.6875 -1.62304219416533
-29.625 -1.62301568366638
-29.5625 -1.62298899075377
-29.5 -1.62296211432588
-29.4375 -1.62293505327495
-29.375 -1.62290780648704
-29.3125 -1.622880372842
-29.25 -1.62285275121345
-29.1875 -1.62282494046871
-29.125 -1.62279693946881
-29.0625 -1.62276874706842
-29 -1.62274036211582
-28.9375 -1.62271178345289
-28.875 -1.62268300991504
-28.8125 -1.62265404033121
-28.75 -1.62262487352379
-28.6875 -1.62259550830863
-28.625 -1.62256594349497
-28.5625 -1.62253617788543
-28.5 -1.62250621027594
-28.4375 -1.62247603945572
-28.375 -1.62244566420728
-28.3125 -1.62241508330631
-28.25 -1.62238429552169
-28.1875 -1.62235329961545
-28.125 -1.62232209434271
-28.0625 -1.62229067845167
-28 -1.62225905068354
-27.9375 -1.62222720977253
-27.875 -1.6221951544458
-27.8125 -1.62216288342339
-27.75 -1.62213039541825
-27.6875 -1.62209768913614
-27.625 -1.6220647632756
-27.5625 -1.62203161652793
-27.5 -1.62199824757714
-27.4375 -1.62196465509991
-27.375 -1.62193083776552
-27.3125 -1.62189679423588
-27.25 -1.62186252316539
-27.1875 -1.621828023201
-27.125 -1.62179329298208
-27.0625 -1.62175833114045
-27 -1.62172313630028
-26.9375 -1.62168770707808
-26.875 -1.62165204208265
-26.8125 -1.62161613991502
-26.75 -1.62157999916844
-26.6875 -1.6215436184283
-26.625 -1.62150699627212
-26.5625 -1.62147013126947
-26.5 -1.62143302198195
-26.4375 -1.62139566696313
-26.375 -1.62135806475853
-26.3125 -1.62132021390554
-26.25 -1.62128211293339
-26.1875 -1.62124376036311
-26.125 -1.62120515470747
-26.0625 -1.62116629447096
-26 -1.62112717814969
-25.9375 -1.62108780423141
-25.875 -1.6210481711954
-25.8125 -1.62100827751246
-25.75 -1.62096812164485
-25.6875 -1.62092770204624
-25.625 -1.62088701716168
-25.5625 -1.62084606542751
-25.5 -1.62080484527134
-25.4375 -1.62076335511201
-25.375 -1.62072159335949
-25.3125 -1.6206795584149
-25.25 -1.6206372486704
-25.1875 -1.62059466250916
-25.125 -1.62055179830533
-25.0625 -1.62050865442393
-25 -1.62046522922087
-24.9375 -1.62042152104284
-24.875 -1.6203775282273
-24.8125 -1.62033324910236
-24.75 -1.62028868198683
-24.6875 -1.62024382519007
-24.625 -1.62019867701198
-24.5625 -1.62015323574295
-24.5 -1.62010749966377
-24.4375 -1.62006146704561
-24.375 -1.62001513614996
-24.3125 -1.61996850522856
-24.25 -1.61992157252334
-24.1875 -1.61987433626638
-24.125 -1.61982679467984
-24.0625 -1.61977894597591
-24 -1.61973078835674
-23.9375 -1.61968232001439
-23.875 -1.6196335391308
-23.8125 -1.61958444387766
-23.75 -1.61953503241641
-23.6875 -1.61948530289817
-23.625 -1.61943525346365
-23.5625 -1.61938488224313
-23.5 -1.61933418735637
-23.4375 -1.61928316691255
-23.375 -1.61923181901024
-23.3125 -1.61918014173727
-23.25 -1.61912813317076
-23.1875 -1.61907579137696
-23.125 -1.61902311441125
-23.0625 -1.61897010031808
-23 -1.61891674713084
-22.9375 -1.61886305287187
-22.875 -1.61880901555234
-22.8125 -1.61875463317223
-22.75 -1.61869990372023
-22.6875 -1.61864482517366
-22.625 -1.61858939549846
-22.5625 -1.61853361264906
-22.5 -1.61847747456835
-22.4375 -1.61842097918761
-22.375 -1.61836412442642
-22.3125 -1.61830690819259
-22.25 -1.61824932838211
-22.1875 -1.61819138287908
-22.125 -1.61813306955562
-22.0625 -1.6180743862718
-22 -1.61801533087558
-21.9375 -1.61795590120274
-21.875 -1.61789609507678
-21.8125 -1.61783591030889
-21.75 -1.61777534469782
-21.6875 -1.61771439602987
-21.625 -1.61765306207875
-21.5625 -1.61759134060556
-21.5 -1.61752922935866
-21.4375 -1.61746672607365
-21.375 -1.61740382847324
-21.3125 -1.61734053426722
-21.25 -1.61727684115233
-21.1875 -1.61721274681224
-21.125 -1.61714824891741
-21.0625 -1.61708334512505
-21 -1.61701803307903
-20.9375 -1.61695231040979
-20.875 -1.61688617473428
-20.8125 -1.61681962365584
-20.75 -1.61675265476416
-20.6875 -1.61668526563516
-20.625 -1.61661745383091
-20.5625 -1.6165492168996
-20.5 -1.61648055237536
-20.4375 -1.61641145777826
-20.375 -1.61634193061417
-20.3125 -1.61627196837469
-20.25 -1.61620156853707
-20.1875 -1.61613072856411
-20.125 -1.61605944590408
-20.0625 -1.61598771799061
-20 -1.61591554224264
-19.9375 -1.61584291606426
-19.875 -1.61576983684472
-19.8125 -1.61569630195822
-19.75 -1.61562230876391
-19.6875 -1.61554785460575
-19.625 -1.61547293681243
-19.5625 -1.61539755269727
-19.5 -1.61532169955813
-19.4375 -1.61524537467731
-19.375 -1.61516857532143
-19.3125 -1.61509129874138
-19.25 -1.61501354217218
-19.1875 -1.6149353028329
-19.125 -1.61485657792655
-19.0625 -1.61477736463999
-19 -1.61469766014383
-18.9375 -1.61461746159229
-18.875 -1.61453676612315
-18.8125 -1.61445557085763
-18.75 -1.61437387290024
-18.6875 -1.61429166933876
-18.625 -1.61420895724404
-18.5625 -1.61412573366997
-18.5 -1.61404199565332
-18.4375 -1.61395774021366
-18.375 -1.61387296435325
-18.3125 -1.6137876650569
-18.25 -1.6137018392919
-18.1875 -1.61361548400787
-18.125 -1.61352859613668
-18.0625 -1.61344117259232
-18 -1.61335321027076
-17.9375 -1.6132647060499
-17.875 -1.61317565678939
-17.8125 -1.61308605933054
-17.75 -1.6129959104962
-17.6875 -1.61290520709063
-17.625 -1.61281394589941
-17.5625 -1.61272212368929
-17.5 -1.61262973720806
-17.4375 -1.61253678318446
-17.375 -1.61244325832805
-17.3125 -1.61234915932904
-17.25 -1.61225448285823
-17.1875 -1.61215922556685
-17.125 -1.61206338408642
-17.0625 -1.61196695502866
-17 -1.6118699349853
-16.9375 -1.61177232052801
-16.875 -1.61167410820826
-16.8125 -1.61157529455714
-16.75 -1.61147587608528
-16.6875 -1.61137584928268
-16.625 -1.61127521061859
-16.5625 -1.61117395654137
-16.5 -1.61107208347837
-16.4375 -1.61096958783575
-16.375 -1.61086646599837
-16.3125 -1.61076271432965
-16.25 -1.6106583291714
-16.1875 -1.61055330684373
-16.125 -1.61044764364485
-16.0625 -1.61034133585093
-16 -1.610234379716
-15.9375 -1.61012677147174
-15.875 -1.6100185073274
-15.8125 -1.60990958346958
-15.75 -1.60979999606211
-15.6875 -1.60968974124591
-15.625 -1.60957881513881
-15.5625 -1.60946721383541
-15.5 -1.60935493340693
-15.4375 -1.60924196990104
-15.375 -1.60912831934167
-15.3125 -1.60901397772893
-15.25 -1.60889894103887
-15.1875 -1.60878320522336
-15.125 -1.60866676620991
-15.0625 -1.60854961990149
-15 -1.60843176217641
-14.9375 -1.6083131888881
-14.875 -1.60819389586498
-14.8125 -1.60807387891024
-14.75 -1.60795313380172
-14.6875 -1.60783165629172
-14.625 -1.60770944210679
-14.5625 -1.60758648694762
-14.5 -1.60746278648877
-14.4375 -1.6073383363786
-14.375 -1.60721313223898
-14.3125 -1.6070871696652
-14.25 -1.60696044422571
-14.1875 -1.60683295146199
-14.125 -1.60670468688832
-14.0625 -1.60657564599164
-14 -1.6064458242313
-13.9375 -1.60631521703891
-13.875 -1.60618381981814
-13.8125 -1.6060516279445
-13.75 -1.60591863676518
-13.6875 -1.60578484159883
-13.625 -1.60565023773534
-13.5625 -1.60551482043569
-13.5 -1.60537858493169
-13.4375 -1.60524152642581
-13.375 -1.60510364009096
-13.3125 -1.60496492107029
-13.25 -1.60482536447695
-13.1875 -1.60468496539393
-13.125 -1.60454371887378
-13.0625 -1.60440161993846
-13 -1.60425866357905
-12.9375 -1.60411484475562
-12.875 -1.6039701583969
-12.8125 -1.60382459940015
-12.75 -1.60367816263088
-12.6875 -1.60353084292265
-12.625 -1.60338263507681
-12.5625 -1.60323353386231
-12.5 -1.60308353401541
-12.4375 -1.60293263023951
-12.375 -1.60278081720485
-12.3125 -1.60262808954831
-12.25 -1.60247444187314
-12.1875 -1.60231986874876
-12.125 -1.60216436471046
-12.0625 -1.60200792425916
-12 -1.60185054186122
-11.9375 -1.60169221194809
-11.875 -1.60153292891614
-11.8125 -1.60137268712634
-11.75 -1.60121148090405
-11.6875 -1.60104930453872
-11.625 -1.60088615228362
-11.5625 -1.60072201835564
-11.5 -1.60055689693493
-11.4375 -1.60039078216468
-11.375 -1.60022366815084
-11.3125 -1.60005554896183
-11.25 -1.59988641862829
-11.1875 -1.59971627114273
-11.125 -1.59954510045935
-11.0625 -1.59937290049364
-11 -1.59919966512219
-10.9375 -1.5990253881823
-10.875 -1.59885006347179
-10.8125 -1.5986736847486
-10.75 -1.59849624573057
-10.6875 -1.59831774009508
-10.625 -1.59813816147877
-10.5625 -1.59795750347725
-10.5 -1.59777575964472
-10.4375 -1.59759292349373
-10.375 -1.59740898849481
-10.3125 -1.59722394807619
-10.25 -1.59703779562343
-10.1875 -1.59685052447911
-10.125 -1.59666212794254
-10.0625 -1.59647259926934
-10 -1.59628193167117
-9.9375 -1.59609011831537
-9.875 -1.59589715232462
-9.8125 -1.59570302677656
-9.75 -1.59550773470348
-9.6875 -1.59531126909193
-9.625 -1.59511362288238
-9.5625 -1.59491478896885
-9.5 -1.59471476019854
-9.4375 -1.59451352937146
-9.375 -1.59431108924003
-9.3125 -1.59410743250875
-9.25 -1.59390255183374
-9.1875 -1.59369643982241
-9.125 -1.59348908903305
-9.0625 -1.5932804919744
-9 -1.59307064110526
-8.9375 -1.59285952883407
-8.875 -1.59264714751851
-8.8125 -1.59243348946503
-8.75 -1.59221854692845
-8.6875 -1.59200231211151
-8.625 -1.5917847771644
-8.5625 -1.59156593418432
-8.5 -1.59134577521502
-8.4375 -1.59112429224629
-8.375 -1.59090147721347
-8.3125 -1.59067732199698
-8.25 -1.5904518184218
-8.1875 -1.59022495825691
-8.125 -1.58999673321475
-8.0625 -1.5897671349507
-8 -1.58953615506246
-7.9375 -1.58930378508946
-7.875 -1.58907001651226
-7.8125 -1.58883484075187
-7.75 -1.58859824916911
-7.6875 -1.58836023306386
-7.625 -1.58812078367439
-7.5625 -1.58787989217656
-7.5 -1.58763754968296
-7.4375 -1.58739374724212
-7.375 -1.58714847583758
-7.3125 -1.5869017263869
-7.25 -1.58665348974063
-7.1875 -1.58640375668125
-7.125 -1.58615251792193
-7.0625 -1.58589976410529
-7 -1.58564548580202
-6.9375 -1.58538967350937
-6.875 -1.58513231764955
-6.8125 -1.58487340856792
-6.75 -1.58461293653113
-6.6875 -1.58435089172492
-6.625 -1.58408726425182
-6.5625 -1.58382204412857
-6.5 -1.58355522128328
-6.4375 -1.58328678555224
-6.375 -1.58301672667644
-6.3125 -1.58274503429764
-6.25 -1.58247169795402
-6.1875 -1.58219670707524
-6.125 -1.58192005097706
-6.0625 -1.58164171885508
-6 -1.58136169977791
-5.9375 -1.58107998267933
-5.875 -1.58079655634953
-5.8125 -1.58051140942517
-5.75 -1.58022453037813
-5.6875 -1.57993590750283
-5.625 -1.57964552890176
-5.5625 -1.57935338246916
-5.5 -1.57905945587239
-5.4375 -1.57876373653076
-5.375 -1.5784662115915
-5.3125 -1.57816686790231
-5.25 -1.57786569198009
-5.1875 -1.57756266997527
-5.125 -1.57725778763108
-5.0625 -1.57695103023705
-5 -1.57664238257577
-4.9375 -1.57633182886216
-4.875 -1.57601935267376
-4.8125 -1.57570493687113
-4.75 -1.57538856350651
-4.6875 -1.57507021371923
-4.625 -1.57474986761576
-4.5625 -1.57442750413217
-4.5 -1.57410310087626
-4.4375 -1.57377663394639
-4.375 -1.57344807772342
-4.3125 -1.57311740463179
-4.25 -1.57278458486484
-4.1875 -1.57244958606929
-4.125 -1.57211237298231
-4.0625 -1.57177290701417
-4 -1.57143114576813
-3.9375 -1.57108704248791
-3.875 -1.57074054542167
-3.8125 -1.57039159708976
-3.75 -1.57004013344128
-3.6875 -1.56968608288242
-3.625 -1.56932936515678
-3.5625 -1.56896989005469
-3.5 -1.5686075559249
-3.4375 -1.56824224795809
-3.375 -1.5678738362063
-3.3125 -1.56750217329701
-3.25 -1.5671270917938
-3.1875 -1.56674840114768
-3.125 -1.5663658841742
-3.0625 -1.56597929298051
-3 -1.56558834425405
-2.9375 -1.56519271380986
-2.875 -1.56479203027542
-2.8125 -1.56438586777162
-2.75 -1.56397373742334
-2.6875 -1.56355507750342
-2.625 -1.5631292419783
-2.5625 -1.56269548718076
-2.5 -1.56225295628284
-2.4375 -1.56180066117925
-2.375 -1.56133746131335
-2.3125 -1.56086203888265
-2.25 -1.56037286974189
-2.1875 -1.55986818917356
-2.125 -1.5593459515094
-2.0625 -1.55880378234995
-2 -1.55823892182736
-1.9375 -1.55764815696783
-1.875 -1.5570277407048
-1.8125 -1.55637329443251
-1.75 -1.55567969011403
-1.6875 -1.55494090678983
-1.625 -1.55414985475754
-1.5625 -1.5532981585469
-1.5 -1.55237588685599
-1.4375 -1.55137121349074
-1.375 -1.55026998752535
-1.3125 -1.54905518256375
-1.25 -1.5477061828684
-1.1875 -1.54619784623695
-1.125 -1.54449925663123
-1.0625 -1.54257203838963
-1 -1.54036803941905
-0.9375 -1.53782608750995
-0.875 -1.53486735404238
-0.8125 -1.53138857146432
-0.75 -1.52725184644774
-0.6875 -1.52226889226244
-0.625 -1.51617575715485
-0.5625 -1.50859062936131
-0.5 -1.49893986847834
-0.4375 -1.48632044125301
-0.375 -1.46922462300387
-0.3125 -1.44493509181464
-0.25 -1.40802142296124
-0.1875 -1.34591250434024
-0.125 -1.22227896279981
-0.0625 -0.892317211848786
0 0
0.0625 0.892317211848725
0.125 1.22227896279967
0.1875 1.34591250434008
0.25 1.40802142296108
0.3125 1.44493509181448
0.375 1.4692246230037
0.4375 1.48632044125285
0.5 1.49893986847817
0.5625 1.50859062936114
0.625 1.51617575715469
0.6875 1.52226889226227
0.75 1.52725184644757
0.8125 1.53138857146416
0.875 1.53486735404221
0.9375 1.53782608750978
1 1.54036803941888
1.0625 1.54257203838947
1.125 1.54449925663106
1.1875 1.54619784623678
1.25 1.54770618286823
1.3125 1.54905518256358
1.375 1.55026998752519
1.4375 1.55137121349058
1.5 1.55237588685582
1.5625 1.55329815854673
1.625 1.55414985475738
1.6875 1.55494090678966
1.75 1.55567969011386
1.8125 1.55637329443234
1.875 1.55702774070463
1.9375 1.55764815696766
2 1.5582389218272
2.0625 1.55880378234978
2.125 1.55934595150924
2.1875 1.5598681891734
2.25 1.56037286974173
2.3125 1.56086203888249
2.375 1.56133746131318
2.4375 1.56180066117908
2.5 1.56225295628267
2.5625 1.56269548718059
2.625 1.56312924197814
2.6875 1.56355507750325
2.75 1.56397373742317
2.8125 1.56438586777145
2.875 1.56479203027525
2.9375 1.5651927138097
3 1.56558834425389
3.0625 1.56597929298034
3.125 1.56636588417404
3.1875 1.56674840114751
3.25 1.56712709179363
3.3125 1.56750217329685
3.375 1.56787383620613
3.4375 1.56824224795792
3.5 1.56860755592473
3.5625 1.56896989005452
3.625 1.56932936515662
3.6875 1.56968608288225
3.75 1.57004013344111
3.8125 1.5703915970896
3.875 1.5707405454215
3.9375 1.57108704248774
4 1.57143114576796
4.0625 1.571772907014
4.125 1.57211237298214
4.1875 1.57244958606913
4.25 1.57278458486467
4.3125 1.57311740463162
4.375 1.57344807772326
4.4375 1.57377663394622
4.5 1.57410310087609
4.5625 1.57442750413201
4.625 1.5747498676156
4.6875 1.57507021371906
4.75 1.57538856350634
4.8125 1.57570493687096
4.875 1.57601935267359
4.9375 1.57633182886199
5 1.57664238257561
5.0625 1.57695103023688
5.125 1.57725778763092
5.1875 1.5775626699751
5.25 1.57786569197992
5.3125 1.57816686790214
5.375 1.57846621159133
5.4375 1.57876373653059
5.5 1.57905945587222
5.5625 1.579353382469
5.625 1.5796455289016
5.6875 1.57993590750266
5.75 1.58022453037797
5.8125 1.58051140942501
5.875 1.58079655634937
5.9375 1.58107998267916
6 1.58136169977774
6.0625 1.58164171885491
6.125 1.58192005097689
6.1875 1.58219670707508
6.25 1.58247169795385
6.3125 1.58274503429748
6.375 1.58301672667627
6.4375 1.58328678555207
6.5 1.58355522128311
6.5625 1.58382204412841
6.625 1.58408726425165
6.6875 1.58435089172475
6.75 1.58461293653097
6.8125 1.58487340856776
6.875 1.58513231764938
6.9375 1.58538967350921
7 1.58564548580186
7.0625 1.58589976410513
7.125 1.58615251792176
7.1875 1.58640375668108
7.25 1.58665348974046
7.3125 1.58690172638673
7.375 1.58714847583741
7.4375 1.58739374724196
7.5 1.58763754968279
7.5625 1.58787989217639
7.625 1.58812078367423
7.6875 1.58836023306369
7.75 1.58859824916894
7.8125 1.58883484075171
7.875 1.5890700165121
7.9375 1.5893037850893
8 1.58953615506229
8.0625 1.58976713495053
8.125 1.58999673321458
8.1875 1.59022495825674
8.25 1.59045181842164
8.3125 1.59067732199682
8.375 1.5909014772133
8.4375 1.59112429224612
8.5 1.59134577521486
8.5625 1.59156593418416
8.625 1.59178477716423
8.6875 1.59200231211134
8.75 1.59221854692828
8.8125 1.59243348946486
8.875 1.59264714751834
8.9375 1.59285952883391
9 1.59307064110509
9.0625 1.59328049197423
9.125 1.59348908903289
9.1875 1.59369643982225
9.25 1.59390255183357
9.3125 1.59410743250858
9.375 1.59431108923987
9.4375 1.59451352937129
9.5 1.59471476019838
9.5625 1.59491478896869
9.625 1.59511362288221
9.6875 1.59531126909176
9.75 1.59550773470331
9.8125 1.59570302677639
9.875 1.59589715232445
9.9375 1.59609011831521
10 1.596281931671
10.0625 1.59647259926917
10.125 1.59666212794237
10.1875 1.59685052447895
10.25 1.59703779562326
10.3125 1.59722394807602
10.375 1.59740898849464
10.4375 1.59759292349356
10.5 1.59777575964455
10.5625 1.59795750347708
10.625 1.59813816147861
10.6875 1.59831774009491
10.75 1.5984962457304
10.8125 1.59867368474843
10.875 1.59885006347162
10.9375 1.59902538818214
11 1.59919966512202
11.0625 1.59937290049348
11.125 1.59954510045918
11.1875 1.59971627114257
11.25 1.59988641862812
11.3125 1.60005554896167
11.375 1.60022366815067
11.4375 1.60039078216451
11.5 1.60055689693476
11.5625 1.60072201835547
11.625 1.60088615228346
11.6875 1.60104930453855
11.75 1.60121148090388
11.8125 1.60137268712618
11.875 1.60153292891597
11.9375 1.60169221194793
12 1.60185054186105
12.0625 1.602007924259
12.125 1.60216436471029
12.1875 1.60231986874859
12.25 1.60247444187298
12.3125 1.60262808954814
12.375 1.60278081720468
12.4375 1.60293263023934
12.5 1.60308353401525
12.5625 1.60323353386214
12.625 1.60338263507665
12.6875 1.60353084292248
12.75 1.60367816263071
12.8125 1.60382459939998
12.875 1.60397015839673
12.9375 1.60411484475545
13 1.60425866357889
13.0625 1.60440161993829
13.125 1.60454371887362
13.1875 1.60468496539376
13.25 1.60482536447678
13.3125 1.60496492107012
13.375 1.60510364009079
13.4375 1.60524152642564
13.5 1.60537858493152
13.5625 1.60551482043552
13.625 1.60565023773517
13.6875 1.60578484159866
13.75 1.60591863676501
13.8125 1.60605162794433
13.875 1.60618381981797
13.9375 1.60631521703874
14 1.60644582423113
14.0625 1.60657564599147
14.125 1.60670468688816
14.1875 1.60683295146182
14.25 1.60696044422554
14.3125 1.60708716966503
14.375 1.60721313223882
14.4375 1.60733833637843
14.5 1.60746278648861
14.5625 1.60758648694745
14.625 1.60770944210663
14.6875 1.60783165629155
14.75 1.60795313380155
14.8125 1.60807387891007
14.875 1.60819389586481
14.9375 1.60831318888794
15 1.60843176217624
15.0625 1.60854961990132
15.125 1.60866676620974
15.1875 1.6087832052232
15.25 1.60889894103871
15.3125 1.60901397772877
15.375 1.60912831934151
15.4375 1.60924196990087
15.5 1.60935493340677
15.5625 1.60946721383525
15.625 1.60957881513864
15.6875 1.60968974124574
15.75 1.60979999606194
15.8125 1.60990958346941
15.875 1.61001850732723
15.9375 1.61012677147158
16 1.61023437971583
16.0625 1.61034133585076
16.125 1.61044764364468
16.1875 1.61055330684357
16.25 1.61065832917124
16.3125 1.61076271432948
16.375 1.6108664659982
16.4375 1.61096958783558
16.5 1.6110720834782
16.5625 1.61117395654121
16.625 1.61127521061842
16.6875 1.61137584928251
16.75 1.61147587608511
16.8125 1.61157529455698
16.875 1.61167410820809
16.9375 1.61177232052785
17 1.61186993498513
17.0625 1.61196695502849
17.125 1.61206338408626
17.1875 1.61215922556669
17.25 1.61225448285807
17.3125 1.61234915932887
17.375 1.61244325832788
17.4375 1.6125367831843
17.5 1.61262973720789
17.5625 1.61272212368912
17.625 1.61281394589925
17.6875 1.61290520709047
17.75 1.61299591049603
17.8125 1.61308605933037
17.875 1.61317565678923
17.9375 1.61326470604974
18 1.6133532102706
18.0625 1.61344117259215
18.125 1.61352859613652
18.1875 1.6136154840077
18.25 1.61370183929173
18.3125 1.61378766505673
18.375 1.61387296435308
18.4375 1.61395774021349
18.5 1.61404199565315
18.5625 1.6141257336698
18.625 1.61420895724387
18.6875 1.61429166933859
18.75 1.61437387290008
18.8125 1.61445557085746
18.875 1.61453676612299
18.9375 1.61461746159212
19 1.61469766014366
19.0625 1.61477736463983
19.125 1.61485657792638
19.1875 1.61493530283273
19.25 1.61501354217201
19.3125 1.61509129874121
19.375 1.61516857532126
19.4375 1.61524537467714
19.5 1.61532169955797
19.5625 1.61539755269711
19.625 1.61547293681226
19.6875 1.61554785460558
19.75 1.61562230876374
19.8125 1.61569630195805
19.875 1.61576983684455
19.9375 1.6158429160641
20 1.61591554224247
20.0625 1.61598771799045
20.125 1.61605944590391
20.1875 1.61613072856395
20.25 1.6162015685369
20.3125 1.61627196837452
20.375 1.616341930614
20.4375 1.6164114577781
20.5 1.6164805523752
20.5625 1.61654921689943
20.625 1.61661745383075
20.6875 1.61668526563499
20.75 1.61675265476399
20.8125 1.61681962365568
20.875 1.61688617473411
20.9375 1.61695231040962
21 1.61701803307886
21.0625 1.61708334512488
21.125 1.61714824891724
21.1875 1.61721274681207
21.25 1.61727684115217
21.3125 1.61734053426705
21.375 1.61740382847307
21.4375 1.61746672607348
21.5 1.61752922935849
21.5625 1.61759134060539
21.625 1.61765306207859
21.6875 1.6177143960297
21.75 1.61777534469766
21.8125 1.61783591030872
21.875 1.61789609507661
21.9375 1.61795590120257
22 1.61801533087541
22.0625 1.61807438627163
22.125 1.61813306955545
22.1875 1.61819138287891
22.25 1.61824932838194
22.3125 1.61830690819242
22.375 1.61836412442625
22.4375 1.61842097918745
22.5 1.61847747456819
22.5625 1.61853361264889
22.625 1.61858939549829
22.6875 1.61864482517349
22.75 1.61869990372006
22.8125 1.61875463317207
22.875 1.61880901555218
22.9375 1.6188630528717
23 1.61891674713067
23.0625 1.61897010031791
23.125 1.61902311441109
23.1875 1.61907579137679
23.25 1.61912813317059
23.3125 1.61918014173711
23.375 1.61923181901007
23.4375 1.61928316691239
23.5 1.6193341873562
23.5625 1.61938488224296
23.625 1.61943525346348
23.6875 1.619485302898
23.75 1.61953503241624
23.8125 1.61958444387749
23.875 1.61963353913063
23.9375 1.61968232001423
24 1.61973078835657
24.0625 1.61977894597574
24.125 1.61982679467967
24.1875 1.61987433626621
24.25 1.61992157252318
24.3125 1.6199685052284
24.375 1.6200151361498
24.4375 1.62006146704544
24.5 1.6201074996636
24.5625 1.62015323574278
24.625 1.62019867701182
24.6875 1.62024382518991
24.75 1.62028868198667
24.8125 1.6203332491022
24.875 1.62037752822713
24.9375 1.62042152104268
25 1.62046522922071
25.0625 1.62050865442377
25.125 1.62055179830516
25.1875 1.620594662509
25.25 1.62063724867023
25.3125 1.62067955841473
25.375 1.62072159335932
25.4375 1.62076335511184
25.5 1.62080484527118
25.5625 1.62084606542734
25.625 1.62088701716151
25.6875 1.62092770204608
25.75 1.62096812164468
25.8125 1.62100827751229
25.875 1.62104817119523
25.9375 1.62108780423124
26 1.62112717814953
26.0625 1.62116629447079
26.125 1.62120515470731
26.1875 1.62124376036294
26.25 1.62128211293322
26.3125 1.62132021390537
26.375 1.62135806475836
26.4375 1.62139566696296
26.5 1.62143302198178
26.5625 1.6214701312693
26.625 1.62150699627195
26.6875 1.62154361842813
26.75 1.62157999916827
26.8125 1.62161613991485
26.875 1.62165204208248
26.9375 1.62168770707791
27 1.62172313630011
27.0625 1.62175833114029
27.125 1.62179329298192
27.1875 1.62182802320083
27.25 1.62186252316522
27.3125 1.62189679423571
27.375 1.62193083776536
27.4375 1.62196465509974
27.5 1.62199824757698
27.5625 1.62203161652777
27.625 1.62206476327543
27.6875 1.62209768913597
27.75 1.62213039541809
27.8125 1.62216288342322
27.875 1.62219515444563
27.9375 1.62222720977237
28 1.62225905068338
28.0625 1.6222906784515
28.125 1.62232209434255
28.1875 1.62235329961528
28.25 1.62238429552152
28.3125 1.62241508330614
28.375 1.62244566420711
28.4375 1.62247603945556
28.5 1.62250621027577
28.5625 1.62253617788526
28.625 1.62256594349481
28.6875 1.62259550830847
28.75 1.62262487352363
28.8125 1.62265404033104
28.875 1.62268300991488
28.9375 1.62271178345272
29 1.62274036211566
29.0625 1.62276874706825
29.125 1.62279693946865
29.1875 1.62282494046855
29.25 1.62285275121328
29.3125 1.62288037284183
29.375 1.62290780648687
29.4375 1.62293505327478
29.5 1.62296211432571
29.5625 1.6229889907536
29.625 1.62301568366621
29.6875 1.62304219416516
29.75 1.62306852334596
29.8125 1.62309467229806
29.875 1.62312064210484
29.9375 1.6231464338437
30 1.62317204858605
30.0625 1.62319748739736
30.125 1.62322275133719
30.1875 1.62324784145922
30.25 1.6232727588113
30.3125 1.62329750443544
30.375 1.62332207936789
30.4375 1.62334648463913
30.5 1.62337072127393
30.5625 1.62339479029138
30.625 1.6234186927049
30.6875 1.62344242952229
30.75 1.62346600174575
30.8125 1.62348941037191
30.875 1.62351265639188
30.9375 1.62353574079125
31 1.62355866455013
31.0625 1.62358142864322
31.125 1.62360403403976
31.1875 1.62362648170361
31.25 1.62364877259331
31.3125 1.62367090766202
31.375 1.62369288785764
31.4375 1.62371471412277
31.5 1.62373638739479
31.5625 1.62375790860585
31.625 1.62377927868293
31.6875 1.62380049854783
31.75 1.62382156911723
31.8125 1.62384249130272
31.875 1.6238632660108
31.9375 1.62388389414292
32 1.62390437659552
32.0625 1.62392471426005
32.125 1.62394490802297
32.1875 1.62396495876583
32.25 1.62398486736525
32.3125 1.62400463469295
32.375 1.62402426161583
32.4375 1.62404374899592
32.5 1.62406309769046
32.5625 1.62408230855189
32.625 1.62410138242791
32.6875 1.62412032016149
32.75 1.62413912259087
32.8125 1.62415779054965
32.875 1.62417632486674
32.9375 1.62419472636643
33 1.62421299586841
33.0625 1.62423113418778
33.125 1.6242491421351
33.1875 1.62426702051638
33.25 1.62428477013314
33.3125 1.62430239178239
33.375 1.6243198862567
33.4375 1.62433725434421
33.5 1.62435449682864
33.5625 1.62437161448932
33.625 1.62438860810122
33.6875 1.62440547843495
33.75 1.62442222625684
33.8125 1.62443885232889
33.875 1.62445535740884
33.9375 1.62447174225019
34 1.6244880076022
34.0625 1.62450415420993
34.125 1.62452018281427
34.1875 1.62453609415192
34.25 1.62455188895548
34.3125 1.62456756795342
34.375 1.6245831318701
34.4375 1.62459858142584
34.5 1.62461391733688
34.5625 1.62462914031546
34.625 1.6246442510698
34.6875 1.62465925030413
34.75 1.62467413871872
34.8125 1.62468891700991
34.875 1.6247035858701
34.9375 1.6247181459878
35 1.62473259804763
35.0625 1.62474694273037
35.125 1.62476118071293
35.1875 1.62477531266844
35.25 1.6247893392662
35.3125 1.62480326117175
35.375 1.62481707904687
35.4375 1.62483079354959
35.5 1.62484440533423
35.5625 1.62485791505142
35.625 1.6248713233481
35.6875 1.62488463086755
35.75 1.62489783824943
35.8125 1.62491094612976
35.875 1.62492395514095
35.9375 1.62493686591187
36 1.62494967906777
36.0625 1.62496239523041
36.125 1.62497501501799
36.1875 1.62498753904522
36.25 1.62499996792332
36.3125 1.62501230226002
36.375 1.62502454265964
36.4375 1.62503668972303
36.5 1.62504874404765
36.5625 1.62506070622754
36.625 1.6250725768534
36.6875 1.62508435651252
36.75 1.62509604578889
36.8125 1.62510764526316
36.875 1.62511915551266
36.9375 1.62513057711145
37 1.62514191063032
37.0625 1.62515315663678
37.125 1.62516431569513
37.1875 1.62517538836643
37.25 1.62518637520855
37.3125 1.62519727677617
37.375 1.62520809362081
37.4375 1.62521882629081
37.5 1.6252294753314
37.5625 1.62524004128468
37.625 1.62525052468966
37.6875 1.62526092608224
37.75 1.62527124599527
37.8125 1.62528148495855
37.875 1.62529164349882
37.9375 1.62530172213982
38 1.62531172140228
38.0625 1.62532164180393
38.125 1.62533148385954
38.1875 1.62534124808092
38.25 1.62535093497693
38.3125 1.6253605450535
38.375 1.62537007881368
38.4375 1.62537953675758
38.5 1.62538891938247
38.5625 1.62539822718274
38.625 1.6254074606499
38.6875 1.62541662027269
38.75 1.62542570653697
38.8125 1.62543471992583
38.875 1.62544366091955
38.9375 1.62545252999566
39 1.62546132762891
39.0625 1.6254700542913
39.125 1.62547871045212
39.1875 1.62548729657793
39.25 1.62549581313259
39.3125 1.62550426057728
39.375 1.62551263937048
39.4375 1.62552094996805
39.5 1.62552919282318
39.5625 1.62553736838643
39.625 1.62554547710574
39.6875 1.62555351942647
39.75 1.62556149579137
39.8125 1.62556940664062
39.875 1.62557725241182
39.9375 1.62558503354006
40 1.62559275045786
40.0625 1.62560040359524
40.125 1.6256079933797
40.1875 1.62561552023625
40.25 1.62562298458742
40.3125 1.62563038685327
40.375 1.62563772745141
40.4375 1.62564500679699
40.5 1.62565222530275
40.5625 1.62565938337901
40.625 1.62566648143369
40.6875 1.6256735198723
40.75 1.625680499098
40.8125 1.62568741951156
40.875 1.62569428151142
40.9375 1.62570108549366
41 1.62570783185204
41.0625 1.62571452097801
41.125 1.62572115326071
41.1875 1.625727729087
41.25 1.62573424884144
41.3125 1.62574071290635
41.375 1.62574712166178
41.4375 1.62575347548554
41.5 1.62575977475321
41.5625 1.62576601983816
41.625 1.62577221111153
41.6875 1.6257783489423
41.75 1.62578443369724
41.8125 1.62579046574096
41.875 1.62579644543591
41.9375 1.62580237314238
42 1.62580824921854
42.0625 1.62581407402042
42.125 1.62581984790195
42.1875 1.62582557121495
42.25 1.62583124430914
42.3125 1.62583686753218
42.375 1.62584244122965
42.4375 1.62584796574506
42.5 1.62585344141989
42.5625 1.62585886859358
42.625 1.62586424760354
42.6875 1.62586957878517
42.75 1.62587486247186
42.8125 1.62588009899502
42.875 1.62588528868406
42.9375 1.62589043186644
43 1.62589552886764
43.0625 1.6259005800112
43.125 1.6259055856187
43.1875 1.62591054600983
43.25 1.62591546150233
43.3125 1.62592033241203
43.375 1.62592515905287
43.4375 1.62592994173692
43.5 1.62593468077433
43.5625 1.62593937647341
43.625 1.62594402914062
43.6875 1.62594863908054
43.75 1.62595320659594
43.8125 1.62595773198775
43.875 1.62596221555508
43.9375 1.62596665759524
44 1.62597105840372
44.0625 1.62597541827425
44.125 1.62597973749876
44.1875 1.62598401636741
44.25 1.62598825516862
44.3125 1.62599245418903
44.375 1.62599661371355
44.4375 1.62600073402537
44.5 1.62600481540595
44.5625 1.62600885813501
44.625 1.62601286249062
44.6875 1.6260168287491
44.75 1.62602075718512
44.8125 1.62602464807166
44.875 1.62602850168003
44.9375 1.62603231827988
45 1.62603609813923
45.0625 1.62603984152443
45.125 1.62604354870022
45.1875 1.6260472199297
45.25 1.62605085547437
45.3125 1.62605445559412
45.375 1.62605802054725
45.4375 1.62606155059045
45.5 1.62606504597885
45.5625 1.62606850696601
45.625 1.62607193380391
45.6875 1.626075326743
45.75 1.62607868603216
45.8125 1.62608201191876
45.875 1.62608530464861
45.9375 1.62608856446603
46 1.6260917916138
46.0625 1.62609498633322
46.125 1.62609814886409
46.1875 1.6261012794447
46.25 1.6261043783119
46.3125 1.62610744570102
46.375 1.62611048184598
46.4375 1.6261134869792
46.5 1.62611646133168
46.5625 1.62611940513296
46.625 1.62612231861118
46.6875 1.62612520199302
46.75 1.62612805550376
46.8125 1.62613087936728
46.875 1.62613367380606
46.9375 1.62613643904116
47 1.62613917529228
47.0625 1.62614188277775
47.125 1.62614456171451
47.1875 1.62614721231814
47.25 1.62614983480287
47.3125 1.62615242938159
47.375 1.62615499626583
47.4375 1.62615753566581
47.5 1.62616004779042
47.5625 1.62616253284721
47.625 1.62616499104245
47.6875 1.62616742258109
47.75 1.62616982766678
47.8125 1.62617220650189
47.875 1.62617455928751
47.9375 1.62617688622344
48 1.62617918750823
48.0625 1.62618146333916
48.125 1.62618371391226
48.1875 1.6261859394223
48.25 1.62618814006283
48.3125 1.62619031602616
48.375 1.62619246750336
48.4375 1.6261945946843
48.5 1.62619669775763
48.5625 1.62619877691078
48.625 1.62620083233001
48.6875 1.62620286420036
48.75 1.6262048727057
48.8125 1.62620685802871
48.875 1.62620882035091
48.9375 1.62621075985264
49 1.62621267671309
49.0625 1.62621457111028
49.125 1.62621644322112
49.1875 1.62621829322134
49.25 1.62622012128555
49.3125 1.62622192758724
49.375 1.62622371229878
49.4375 1.6262254755914
49.5 1.62622721763524
49.5625 1.62622893859935
49.625 1.62623063865166
49.6875 1.62623231795902
49.75 1.62623397668719
49.8125 1.62623561500085
49.875 1.62623723306363
49.9375 1.62623883103808
50 1.62624040908567
50.0625 1.62624196736684
50.125 1.62624350604098
50.1875 1.62624502526643
50.25 1.62624652520049
50.3125 1.62624800599945
50.375 1.62624946781855
50.4375 1.62625091081203
50.5 1.6262523351331
50.5625 1.62625374093398
50.625 1.62625512836587
50.6875 1.62625649757899
50.75 1.62625784872257
50.8125 1.62625918194484
50.875 1.62626049739306
50.9375 1.62626179521352
51 1.62626307555153
51.0625 1.62626433855144
51.125 1.62626558435667
51.1875 1.62626681310964
51.25 1.62626802495186
51.3125 1.62626922002389
51.375 1.62627039846536
51.4375 1.62627156041494
51.5 1.62627270601042
51.5625 1.62627383538864
51.625 1.62627494868552
51.6875 1.62627604603611
51.75 1.62627712757452
51.8125 1.62627819343396
51.875 1.62627924374677
51.9375 1.62628027864439
52 1.62628129825737
52.0625 1.62628230271539
52.125 1.62628329214725
52.1875 1.6262842666809
52.25 1.6262852264434
52.3125 1.62628617156097
52.375 1.62628710215898
52.4375 1.62628801836192
52.5 1.62628892029348
52.5625 1.62628980807648
52.625 1.62629068183292
52.6875 1.62629154168397
52.75 1.62629238774996
52.8125 1.62629322015044
52.875 1.6262940390041
52.9375 1.62629484442884
53 1.62629563654176
53.0625 1.62629641545916
53.125 1.62629718129652
53.1875 1.62629793416856
53.25 1.6262986741892
53.3125 1.62629940147157
53.375 1.62630011612803
53.4375 1.62630081827017
53.5 1.62630150800881
53.5625 1.626302185454
53.625 1.62630285071504
53.6875 1.62630350390046
53.75 1.62630414511806
53.8125 1.62630477447488
53.875 1.62630539207721
53.9375 1.62630599803062
54 1.62630659243994
54.0625 1.62630717540927
54.125 1.62630774704199
54.1875 1.62630830744075
54.25 1.62630885670749
54.3125 1.62630939494343
54.375 1.6263099222491
54.4375 1.62631043872431
54.5 1.62631094446818
54.5625 1.62631143957913
54.625 1.62631192415489
54.6875 1.6263123982925
54.75 1.62631286208831
54.8125 1.62631331563802
54.875 1.62631375903663
54.9375 1.62631419237846
55 1.62631461575719
55.0625 1.62631502926583
55.125 1.62631543299671
55.1875 1.62631582704152
55.25 1.62631621149132
55.3125 1.62631658643648
55.375 1.62631695196675
55.4375 1.62631730817125
55.5 1.62631765513844
55.5625 1.62631799295616
55.625 1.62631832171164
55.6875 1.62631864149144
55.75 1.62631895238155
55.8125 1.62631925446731
55.875 1.62631954783345
55.9375 1.62631983256411
56 1.62632010874279
56.0625 1.62632037645243
56.125 1.62632063577534
56.1875 1.62632088679324
56.25 1.62632112958727
56.3125 1.62632136423797
56.375 1.6263215908253
56.4375 1.62632180942864
56.5 1.62632202012679
56.5625 1.62632222299798
56.625 1.62632241811987
56.6875 1.62632260556955
56.75 1.62632278542355
56.8125 1.62632295775783
56.875 1.6263231226478
56.9375 1.62632328016832
57 1.6263234303937
57.0625 1.6263235733977
57.125 1.62632370925354
57.1875 1.62632383803389
57.25 1.62632395981089
57.3125 1.62632407465616
57.375 1.62632418264076
57.4375 1.62632428383526
57.5 1.62632437830968
57.5625 1.62632446613352
57.625 1.62632454737577
57.6875 1.62632462210492
57.75 1.62632469038892
57.8125 1.62632475229523
57.875 1.62632480789081
57.9375 1.62632485724211
58 1.62632490041507
58.0625 1.62632493747516
58.125 1.62632496848734
58.1875 1.6263249935161
58.25 1.62632501262541
58.3125 1.62632502587878
58.375 1.62632503333925
58.4375 1.62632503506936
58.5 1.62632503113119
58.5625 1.62632502158634
58.625 1.62632500649595
58.6875 1.62632498592069
58.75 1.62632495992077
58.8125 1.62632492855593
58.875 1.62632489188548
58.9375 1.62632484996824
59 1.6263248028626
59.0625 1.62632475062651
59.125 1.62632469331745
59.1875 1.62632463099249
59.25 1.62632456370822
59.3125 1.62632449152083
59.375 1.62632441448605
59.4375 1.6263243326592
59.5 1.62632424609515
59.5625 1.62632415484835
59.625 1.62632405897285
59.6875 1.62632395852224
59.75 1.62632385354972
59.8125 1.62632374410807
59.875 1.62632363024964
59.9375 1.6263235120264
60 1.62632338948989
60.0625 1.62632326269124
60.125 1.62632313168121
60.1875 1.62632299651012
60.25 1.62632285722792
60.3125 1.62632271388415
60.375 1.62632256652797
60.4375 1.62632241520815
60.5 1.62632225997306
60.5625 1.6263221008707
60.625 1.62632193794867
60.6875 1.62632177125421
60.75 1.62632160083417
60.8125 1.62632142673503
60.875 1.6263212490029
60.9375 1.62632106768351
61 1.62632088282224
61.0625 1.62632069446407
61.125 1.62632050265366
61.1875 1.62632030743529
61.25 1.62632010885287
61.3125 1.62631990694998
61.375 1.62631970176982
61.4375 1.62631949335525
61.5 1.62631928174879
61.5625 1.62631906699259
61.625 1.62631884912849
61.6875 1.62631862819796
61.75 1.62631840424213
61.8125 1.62631817730181
61.875 1.62631794741746
61.9375 1.62631771462921
62 1.62631747897686
62.0625 1.62631724049989
62.125 1.62631699923743
62.1875 1.62631675522831
62.25 1.62631650851102
62.3125 1.62631625912374
62.375 1.62631600710432
62.4375 1.62631575249031
62.5 1.62631549531894
62.5625 1.62631523562712
62.625 1.62631497345146
62.6875 1.62631470882825
62.75 1.62631444179348
62.8125 1.62631417238285
62.875 1.62631390063173
62.9375 1.62631362657522
63 1.6263133502481
63.0625 1.62631307168487
63.125 1.62631279091972
63.1875 1.62631250798657
63.25 1.62631222291901
63.3125 1.6263119357504
63.375 1.62631164651376
63.4375 1.62631135524186
63.5 1.62631106196717
63.5625 1.62631076672189
63.625 1.62631046953793
63.6875 1.62631017044695
63.75 1.62630986948029
63.8125 1.62630956666906
63.875 1.62630926204408
63.9375 1.6263089556359
64 1.62630864747481
64.0625 1.62630833759082
64.125 1.6263080260137
64.1875 1.62630771277294
64.25 1.62630739789777
64.3125 1.62630708141718
64.375 1.62630676335987
64.4375 1.62630644375431
64.5 1.62630612262872
64.5625 1.62630580001106
64.625 1.62630547592904
64.6875 1.62630515041011
64.75 1.62630482348151
64.8125 1.62630449517019
64.875 1.62630416550289
64.9375 1.6263038345061
65 1.62630350220606
65.0625 1.62630316862878
65.125 1.62630283380005
65.1875 1.6263024977454
65.25 1.62630216049014
65.3125 1.62630182205934
65.375 1.62630148247785
65.4375 1.62630114177029
65.5 1.62630079996106
65.5625 1.6263004570743
65.625 1.62630011313398
65.6875 1.62629976816382
65.75 1.6262994221873
65.8125 1.62629907522772
65.875 1.62629872730815
65.9375 1.62629837845143
66 1.62629802868019
66.0625 1.62629767801687
66.125 1.62629732648367
66.1875 1.6262969741026
66.25 1.62629662089546
66.3125 1.62629626688382
66.375 1.62629591208907
66.4375 1.62629555653239
66.5 1.62629520023477
66.5625 1.62629484321696
66.625 1.62629448549956
66.6875 1.62629412710294
66.75 1.62629376804728
66.8125 1.62629340835257
66.875 1.62629304803861
66.9375 1.62629268712498
67 1.62629232563111
67.0625 1.62629196357621
67.125 1.62629160097932
67.1875 1.62629123785928
67.25 1.62629087423475
67.3125 1.6262905101242
67.375 1.62629014554594
67.4375 1.62628978051806
67.5 1.6262894150585
67.5625 1.62628904918502
67.625 1.62628868291518
67.6875 1.62628831626639
67.75 1.62628794925587
67.8125 1.62628758190067
67.875 1.62628721421766
67.9375 1.62628684622355
68 1.62628647793487
68.0625 1.626286109368
68.125 1.62628574053913
68.1875 1.6262853714643
68.25 1.62628500215937
68.3125 1.62628463264005
68.375 1.62628426292188
68.4375 1.62628389302024
68.5 1.62628352295036
68.5625 1.62628315272728
68.625 1.62628278236593
68.6875 1.62628241188103
68.75 1.62628204128719
68.8125 1.62628167059885
68.875 1.62628129983028
68.9375 1.62628092899562
69 1.62628055810884
69.0625 1.62628018718379
69.125 1.62627981623414
69.1875 1.62627944527344
69.25 1.62627907431506
69.3125 1.62627870337225
69.375 1.62627833245811
69.4375 1.6262779615856
69.5 1.62627759076753
69.5625 1.62627722001658
69.625 1.62627684934528
69.6875 1.62627647876602
69.75 1.62627610829107
69.8125 1.62627573793253
69.875 1.6262753677024
69.9375 1.62627499761253
70 1.62627462767464
70.0625 1.6262742579003
70.125 1.62627388830097
70.1875 1.62627351888798
70.25 1.62627314967251
70.3125 1.62627278066563
70.375 1.62627241187827
70.4375 1.62627204332126
70.5 1.62627167500526
70.5625 1.62627130694084
70.625 1.62627093913845
70.6875 1.62627057160838
70.75 1.62627020436084
70.8125 1.62626983740589
70.875 1.62626947075349
70.9375 1.62626910441347
71 1.62626873839554
71.0625 1.62626837270931
71.125 1.62626800736425
71.1875 1.62626764236973
71.25 1.62626727773501
71.3125 1.62626691346922
71.375 1.62626654958139
71.4375 1.62626618608044
71.5 1.62626582297517
71.5625 1.62626546027427
71.625 1.62626509798634
71.6875 1.62626473611984
71.75 1.62626437468316
71.8125 1.62626401368455
71.875 1.62626365313218
71.9375 1.62626329303409
72 1.62626293339825
72.0625 1.62626257423249
72.125 1.62626221554457
72.1875 1.62626185734213
72.25 1.62626149963271
72.3125 1.62626114242376
72.375 1.62626078572263
72.4375 1.62626042953655
72.5 1.62626007387269
72.5625 1.6262597187381
72.625 1.62625936413973
72.6875 1.62625901008446
72.75 1.62625865657904
72.8125 1.62625830363016
72.875 1.6262579512444
72.9375 1.62625759942825
73 1.62625724818812
73.0625 1.62625689753032
73.125 1.62625654746106
73.1875 1.62625619798648
73.25 1.62625584911263
73.3125 1.62625550084547
73.375 1.62625515319086
73.4375 1.62625480615459
73.5 1.62625445974236
73.5625 1.62625411395979
73.625 1.62625376881242
73.6875 1.62625342430568
73.75 1.62625308044495
73.8125 1.62625273723551
73.875 1.62625239468257
73.9375 1.62625205279126
74 1.62625171156661
74.0625 1.6262513710136
74.125 1.62625103113712
74.1875 1.62625069194197
74.25 1.62625035343289
74.3125 1.62625001561454
74.375 1.6262496784915
74.4375 1.62624934206828
74.5 1.62624900634931
74.5625 1.62624867133895
74.625 1.6262483370415
74.6875 1.62624800346116
74.75 1.62624767060208
74.8125 1.62624733846834
74.875 1.62624700706393
74.9375 1.62624667639279
75 1.62624634645877
75.0625 1.62624601726569
75.125 1.62624568881725
75.1875 1.62624536111713
75.25 1.62624503416892
75.3125 1.62624470797613
75.375 1.62624438254224
75.4375 1.62624405787064
75.5 1.62624373396467
75.5625 1.62624341082758
75.625 1.6262430884626
75.6875 1.62624276687285
75.75 1.62624244606141
75.8125 1.62624212603132
75.875 1.62624180678552
75.9375 1.62624148832692
76 1.62624117065835
76.0625 1.62624085378258
76.125 1.62624053770235
76.1875 1.62624022242031
76.25 1.62623990793906
76.3125 1.62623959426115
76.375 1.62623928138907
76.4375 1.62623896932526
76.5 1.62623865807209
76.5625 1.62623834763189
76.625 1.62623803800692
76.6875 1.6262377291994
76.75 1.6262374212115
76.8125 1.62623711404531
76.875 1.6262368077029
76.9375 1.62623650218626
77 1.62623619749735
77.0625 1.62623589363808
77.125 1.62623559061028
77.1875 1.62623528841577
77.25 1.62623498705629
77.3125 1.62623468653354
77.375 1.62623438684918
77.4375 1.62623408800481
77.5 1.62623379000199
77.5625 1.62623349284223
77.625 1.62623319652698
77.6875 1.62623290105768
77.75 1.62623260643568
77.8125 1.62623231266231
77.875 1.62623201973885
77.9375 1.62623172766655
78 1.62623143644658
78.0625 1.6262311460801
78.125 1.62623085656821
78.1875 1.62623056791197
78.25 1.62623028011241
78.3125 1.62622999317049
78.375 1.62622970708716
78.4375 1.62622942186331
78.5 1.62622913749979
78.5625 1.62622885399742
78.625 1.62622857135697
78.6875 1.62622828957917
78.75 1.62622800866472
78.8125 1.62622772861428
78.875 1.62622744942846
78.9375 1.62622717110784
79 1.62622689365297
79.0625 1.62622661706435
79.125 1.62622634134245
79.1875 1.6262260664877
79.25 1.62622579250049
79.3125 1.6262255193812
79.375 1.62622524713014
79.4375 1.6262249757476
79.5 1.62622470523384
79.5625 1.62622443558908
79.625 1.62622416681352
79.6875 1.62622389890729
79.75 1.62622363187054
79.8125 1.62622336570333
79.875 1.62622310040574
79.9375 1.62622283597779
80 1.62622257241946
80.0625 1.62622230973072
80.125 1.6262220479115
80.1875 1.62622178696171
80.25 1.6262215268812
80.3125 1.62622126766982
80.375 1.62622100932738
80.4375 1.62622075185366
80.5 1.62622049524842
80.5625 1.62622023951137
80.625 1.62621998464221
80.6875 1.6262197306406
80.75 1.62621947750619
80.8125 1.62621922523859
80.875 1.62621897383738
80.9375 1.62621872330212
81 1.62621847363234
81.0625 1.62621822482754
81.125 1.62621797688722
81.1875 1.62621772981081
81.25 1.62621748359775
81.3125 1.62621723824744
81.375 1.62621699375926
81.4375 1.62621675013256
81.5 1.62621650736669
81.5625 1.62621626546093
81.625 1.62621602441458
81.6875 1.62621578422689
81.75 1.62621554489711
81.8125 1.62621530642444
81.875 1.62621506880808
81.9375 1.6262148320472
82 1.62621459614095
82.0625 1.62621436108845
82.125 1.6262141268888
82.1875 1.6262138935411
82.25 1.6262136610444
82.3125 1.62621342939775
82.375 1.62621319860016
82.4375 1.62621296865065
82.5 1.6262127395482
82.5625 1.62621251129176
82.625 1.62621228388028
82.6875 1.62621205731268
82.75 1.62621183158788
82.8125 1.62621160670476
82.875 1.62621138266218
82.9375 1.62621115945901
83 1.62621093709406
83.0625 1.62621071556617
83.125 1.62621049487412
83.1875 1.6262102750167
83.25 1.62621005599266
83.3125 1.62620983780077
83.375 1.62620962043975
83.4375 1.62620940390832
83.5 1.62620918820517
83.5625 1.62620897332899
83.625 1.62620875927844
83.6875 1.62620854605219
83.75 1.62620833364886
83.8125 1.62620812206707
83.875 1.62620791130545
83.9375 1.62620770136257
84 1.62620749223702
84.0625 1.62620728392737
84.125 1.62620707643216
84.1875 1.62620686974993
84.25 1.62620666387921
84.3125 1.6262064588185
84.375 1.62620625456631
84.4375 1.62620605112112
84.5 1.62620584848141
84.5625 1.62620564664562
84.625 1.62620544561222
84.6875 1.62620524537963
84.75 1.62620504594628
84.8125 1.62620484731057
84.875 1.62620464947093
84.9375 1.62620445242572
85 1.62620425617332
85.0625 1.62620406071212
85.125 1.62620386604045
85.1875 1.62620367215667
85.25 1.62620347905912
85.3125 1.6262032867461
85.375 1.62620309521595
85.4375 1.62620290446697
85.5 1.62620271449745
85.5625 1.62620252530567
85.625 1.62620233688992
85.6875 1.62620214924845
85.75 1.62620196237953
85.8125 1.62620177628141
85.875 1.62620159095232
85.9375 1.6262014063905
86 1.62620122259417
86.0625 1.62620103956155
86.125 1.62620085729083
86.1875 1.62620067578023
86.25 1.62620049502792
86.3125 1.6262003150321
86.375 1.62620013579094
86.4375 1.6261999573026
86.5 1.62619977956526
86.5625 1.62619960257705
86.625 1.62619942633613
86.6875 1.62619925084064
86.75 1.62619907608871
86.8125 1.62619890207848
86.875 1.62619872880805
86.9375 1.62619855627554
87 1.62619838447906
87.0625 1.62619821341672
87.125 1.62619804308661
87.1875 1.62619787348682
87.25 1.62619770461544
87.3125 1.62619753647054
87.375 1.6261973690502
87.4375 1.62619720235249
87.5 1.62619703637547
87.5625 1.6261968711172
87.625 1.62619670657574
87.6875 1.62619654274914
87.75 1.62619637963543
87.8125 1.62619621723267
87.875 1.62619605553889
87.9375 1.62619589455211
88 1.62619573427038
88.0625 1.6261955746917
88.125 1.62619541581411
88.1875 1.62619525763562
88.25 1.62619510015424
88.3125 1.62619494336798
88.375 1.62619478727485
88.4375 1.62619463187285
88.5 1.62619447715997
88.5625 1.62619432313422
88.625 1.6261941697936
88.6875 1.62619401713608
88.75 1.62619386515965
88.8125 1.62619371386231
88.875 1.62619356324204
88.9375 1.62619341329681
89 1.6261932640246
89.0625 1.62619311542339
89.125 1.62619296749115
89.1875 1.62619282022586
89.25 1.62619267362548
89.3125 1.62619252768797
89.375 1.62619238241132
89.4375 1.62619223779347
89.5 1.6261920938324
89.5625 1.62619195052605
89.625 1.6261918078724
89.6875 1.6261916658694
89.75 1.62619152451501
89.8125 1.62619138380718
89.875 1.62619124374387
89.9375 1.62619110432304
90 1.62619096554262
90.0625 1.62619082740059
90.125 1.62619068989488
90.1875 1.62619055302346
90.25 1.62619041678426
90.3125 1.62619028117525
90.375 1.62619014619436
90.4375 1.62619001183955
90.5 1.62618987810877
90.5625 1.62618974499996
90.625 1.62618961251108
90.6875 1.62618948064007
90.75 1.62618934938489
90.8125 1.62618921874347
90.875 1.62618908871378
90.9375 1.62618895929376
91 1.62618883048135
91.0625 1.62618870227452
91.125 1.6261885746712
91.1875 1.62618844766936
91.25 1.62618832126694
91.3125 1.62618819546189
91.375 1.62618807025218
91.4375 1.62618794563575
91.5 1.62618782161056
91.5625 1.62618769817456
91.625 1.62618757532572
91.6875 1.62618745306199
91.75 1.62618733138133
91.8125 1.6261872102817
91.875 1.62618708976106
91.9375 1.62618696981738
92 1.62618685044861
92.0625 1.62618673165274
92.125 1.62618661342772
92.1875 1.62618649577153
92.25 1.62618637868213
92.3125 1.6261862621575
92.375 1.62618614619561
92.4375 1.62618603079444
92.5 1.62618591595197
92.5625 1.62618580166618
92.625 1.62618568793504
92.6875 1.62618557475654
92.75 1.62618546212868
92.8125 1.62618535004943
92.875 1.62618523851679
92.9375 1.62618512752874
93 1.6261850170833
93.0625 1.62618490717844
93.125 1.62618479781217
93.1875 1.6261846889825
93.25 1.62618458068743
93.3125 1.62618447292496
93.375 1.6261843656931
93.4375 1.62618425898987
93.5 1.62618415281328
93.5625 1.62618404716135
93.625 1.6261839420321
93.6875 1.62618383742354
93.75 1.62618373333372
93.8125 1.62618362976065
93.875 1.62618352670236
93.9375 1.6261834241569
94 1.62618332212229
94.0625 1.62618322059658
94.125 1.62618311957782
94.1875 1.62618301906404
94.25 1.6261829190533
94.3125 1.62618281954365
94.375 1.62618272053315
94.4375 1.62618262201985
94.5 1.62618252400182
94.5625 1.62618242647713
94.625 1.62618232944384
94.6875 1.62618223290002
94.75 1.62618213684376
94.8125 1.62618204127313
94.875 1.62618194618621
94.9375 1.62618185158109
95 1.62618175745586
95.0625 1.62618166380862
95.125 1.62618157063745
95.1875 1.62618147794047
95.25 1.62618138571577
95.3125 1.62618129396147
95.375 1.62618120267567
95.4375 1.62618111185649
95.5 1.62618102150206
95.5625 1.62618093161048
95.625 1.6261808421799
95.6875 1.62618075320843
95.75 1.62618066469422
95.8125 1.62618057663541
95.875 1.62618048903013
95.9375 1.62618040187654
96 1.62618031517277
96.0625 1.626180228917
96.125 1.62618014310737
96.1875 1.62618005774205
96.25 1.62617997281921
96.3125 1.62617988833701
96.375 1.62617980429363
96.4375 1.62617972068725
96.5 1.62617963751606
96.5625 1.62617955477823
96.625 1.62617947247197
96.6875 1.62617939059546
96.75 1.62617930914691
96.8125 1.62617922812452
96.875 1.6261791475265
96.9375 1.62617906735106
97 1.62617898759642
97.0625 1.62617890826081
97.125 1.62617882934244
97.1875 1.62617875083954
97.25 1.62617867275036
97.3125 1.62617859507313
97.375 1.6261785178061
97.4375 1.6261784409475
97.5 1.6261783644956
97.5625 1.62617828844865
97.625 1.62617821280491
97.6875 1.62617813756265
97.75 1.62617806272014
97.8125 1.62617798827565
97.875 1.62617791422746
97.9375 1.62617784057386
98 1.62617776731313
98.0625 1.62617769444357
98.125 1.62617762196348
98.1875 1.62617754987115
98.25 1.62617747816489
98.3125 1.62617740684302
98.375 1.62617733590386
98.4375 1.62617726534571
98.5 1.62617719516691
98.5625 1.62617712536579
98.625 1.62617705594068
98.6875 1.62617698688992
98.75 1.62617691821186
98.8125 1.62617684990484
98.875 1.62617678196721
98.9375 1.62617671439735
99 1.6261766471936
99.0625 1.62617658035434
99.125 1.62617651387794
99.1875 1.62617644776277
99.25 1.62617638200723
99.3125 1.62617631660968
99.375 1.62617625156854
99.4375 1.62617618688218
99.5 1.62617612254902
99.5625 1.62617605856746
99.625 1.62617599493591
99.6875 1.62617593165279
99.75 1.62617586871651
99.8125 1.6261758061255
99.875 1.62617574387819
99.9375 1.62617568197302
100 1.62617562040842
100.0625 1.62617555918284
100.125 1.62617549829473
100.1875 1.62617543774255
100.25 1.62617537752474
100.3125 1.62617531763978
100.375 1.62617525808613
100.4375 1.62617519886228
100.5 1.62617513996668
100.5625 1.62617508139784
100.625 1.62617502315423
100.6875 1.62617496523435
100.75 1.6261749076367
100.8125 1.62617485035978
100.875 1.6261747934021
100.9375 1.62617473676216
101 1.6261746804385
101.0625 1.62617462442962
101.125 1.62617456873406
101.1875 1.62617451335034
101.25 1.62617445827702
101.3125 1.62617440351261
101.375 1.62617434905568
101.4375 1.62617429490478
101.5 1.62617424105845
101.5625 1.62617418751527
101.625 1.62617413427379
101.6875 1.62617408133259
101.75 1.62617402869024
101.8125 1.62617397634533
101.875 1.62617392429644
101.9375 1.62617387254215
102 1.62617382108107
102.0625 1.6261737699118
102.125 1.62617371903294
102.1875 1.62617366844309
102.25 1.62617361814088
102.3125 1.62617356812492
102.375 1.62617351839384
102.4375 1.62617346894626
102.5 1.62617341978083
102.5625 1.62617337089617
102.625 1.62617332229094
102.6875 1.62617327396377
102.75 1.62617322591334
102.8125 1.62617317813828
102.875 1.62617313063727
102.9375 1.62617308340897
103 1.62617303645206
103.0625 1.6261729897652
103.125 1.6261729433471
103.1875 1.62617289719642
103.25 1.62617285131187
103.3125 1.62617280569214
103.375 1.62617276033593
103.4375 1.62617271524195
103.5 1.6261726704089
103.5625 1.62617262583551
103.625 1.62617258152049
103.6875 1.62617253746257
103.75 1.62617249366048
103.8125 1.62617245011295
103.875 1.62617240681872
103.9375 1.62617236377654
104 1.62617232098516
104.0625 1.62617227844332
104.125 1.6261722361498
104.1875 1.62617219410334
104.25 1.62617215230272
104.3125 1.62617211074671
104.375 1.62617206943409
104.4375 1.62617202836364
104.5 1.62617198753414
104.5625 1.62617194694439
104.625 1.62617190659318
104.6875 1.62617186647931
104.75 1.62617182660159
104.8125 1.62617178695883
104.875 1.62617174754984
104.9375 1.62617170837344
105 1.62617166942845
105.0625 1.6261716307137
105.125 1.62617159222803
105.1875 1.62617155397028
105.25 1.62617151593927
105.3125 1.62617147813387
105.375 1.62617144055291
105.4375 1.62617140319527
105.5 1.62617136605979
105.5625 1.62617132914534
105.625 1.6261712924508
105.6875 1.62617125597503
105.75 1.62617121971691
105.8125 1.62617118367533
105.875 1.62617114784917
105.9375 1.62617111223733
106 1.6261710768387
106.0625 1.62617104165218
106.125 1.62617100667668
106.1875 1.6261709719111
106.25 1.62617093735437
106.3125 1.6261709030054
106.375 1.6261708688631
106.4375 1.62617083492642
106.5 1.62617080119428
106.5625 1.62617076766562
106.625 1.62617073433938
106.6875 1.6261707012145
106.75 1.62617066828994
106.8125 1.62617063556464
106.875 1.62617060303757
106.9375 1.62617057070768
107 1.62617053857395
107.0625 1.62617050663534
107.125 1.62617047489084
107.1875 1.62617044333941
107.25 1.62617041198005
107.3125 1.62617038081174
107.375 1.62617034983348
107.4375 1.62617031904426
107.5 1.62617028844308
107.5625 1.62617025802894
107.625 1.62617022780087
107.6875 1.62617019775787
107.75 1.62617016789895
107.8125 1.62617013822315
107.875 1.62617010872949
107.9375 1.62617007941699
108 1.6261700502847
108.0625 1.62617002133165
108.125 1.62616999255688
108.1875 1.62616996395945
108.25 1.6261699355384
108.3125 1.62616990729278
108.375 1.62616987922167
108.4375 1.62616985132411
108.5 1.62616982359919
108.5625 1.62616979604597
108.625 1.62616976866352
108.6875 1.62616974145093
108.75 1.62616971440728
108.8125 1.62616968753166
108.875 1.62616966082316
108.9375 1.62616963428087
109 1.6261696079039
109.0625 1.62616958169135
109.125 1.62616955564233
109.1875 1.62616952975595
109.25 1.62616950403132
109.3125 1.62616947846757
109.375 1.62616945306381
109.4375 1.62616942781919
109.5 1.62616940273282
109.5625 1.62616937780384
109.625 1.6261693530314
109.6875 1.62616932841463
109.75 1.62616930395268
109.8125 1.6261692796447
109.875 1.62616925548986
109.9375 1.6261692314873
110 1.62616920763619
110.0625 1.62616918393569
110.125 1.62616916038498
110.1875 1.62616913698322
110.25 1.6261691137296
110.3125 1.6261690906233
110.375 1.6261690676635
110.4375 1.62616904484939
110.5 1.62616902218016
110.5625 1.62616899965501
110.625 1.62616897727314
110.6875 1.62616895503375
110.75 1.62616893293606
110.8125 1.62616891097926
110.875 1.62616888916257
110.9375 1.62616886748522
111 1.62616884594642
111.0625 1.6261688245454
111.125 1.62616880328139
111.1875 1.62616878215363
111.25 1.62616876116133
111.3125 1.62616874030376
111.375 1.62616871958015
111.4375 1.62616869898974
111.5 1.62616867853179
111.5625 1.62616865820555
111.625 1.62616863801028
111.6875 1.62616861794525
111.75 1.6261685980097
111.8125 1.62616857820292
111.875 1.62616855852417
111.9375 1.62616853897272
112 1.62616851954787
112.0625 1.62616850024888
112.125 1.62616848107505
112.1875 1.62616846202565
112.25 1.62616844309999
112.3125 1.62616842429736
112.375 1.62616840561706
112.4375 1.62616838705838
112.5 1.62616836862064
112.5625 1.62616835030314
112.625 1.6261683321052
112.6875 1.62616831402613
112.75 1.62616829606525
112.8125 1.62616827822188
112.875 1.62616826049535
112.9375 1.62616824288498
113 1.6261682253901
113.0625 1.62616820801006
113.125 1.62616819074419
113.1875 1.62616817359183
113.25 1.62616815655233
113.3125 1.62616813962503
113.375 1.62616812280928
113.4375 1.62616810610445
113.5 1.62616808950988
113.5625 1.62616807302493
113.625 1.62616805664898
113.6875 1.62616804038139
113.75 1.62616802422152
113.8125 1.62616800816875
113.875 1.62616799222246
113.9375 1.62616797638203
114 1.62616796064683
114.0625 1.62616794501625
114.125 1.62616792948969
114.1875 1.62616791406653
114.25 1.62616789874617
114.3125 1.62616788352801
114.375 1.62616786841143
114.4375 1.62616785339586
114.5 1.6261678384807
114.5625 1.62616782366534
114.625 1.62616780894922
114.6875 1.62616779433174
114.75 1.62616777981232
114.8125 1.62616776539038
114.875 1.62616775106535
114.9375 1.62616773683665
115 1.62616772270371
115.0625 1.62616770866597
115.125 1.62616769472286
115.1875 1.62616768087383
115.25 1.6261676671183
115.3125 1.62616765345573
115.375 1.62616763988556
115.4375 1.62616762640724
115.5 1.62616761302023
115.5625 1.62616759972398
115.625 1.62616758651795
115.6875 1.6261675734016
115.75 1.62616756037439
115.8125 1.62616754743579
115.875 1.62616753458527
115.9375 1.62616752182231
116 1.62616750914637
116.0625 1.62616749655693
116.125 1.62616748405347
116.1875 1.62616747163548
116.25 1.62616745930245
116.3125 1.62616744705385
116.375 1.62616743488918
116.4375 1.62616742280794
116.5 1.62616741080961
116.5625 1.62616739889371
116.625 1.62616738705972
116.6875 1.62616737530716
116.75 1.62616736363553
116.8125 1.62616735204433
116.875 1.62616734053309
116.9375 1.62616732910131
117 1.62616731774851
117.0625 1.62616730647421
117.125 1.62616729527794
117.1875 1.62616728415921
117.25 1.62616727311755
117.3125 1.6261672621525
117.375 1.62616725126358
117.4375 1.62616724045033
117.5 1.62616722971228
117.5625 1.62616721904898
117.625 1.62616720845996
117.6875 1.62616719794477
117.75 1.62616718750295
117.8125 1.62616717713406
117.875 1.62616716683765
117.9375 1.62616715661326
118 1.62616714646047
118.0625 1.62616713637881
118.125 1.62616712636786
118.1875 1.62616711642717
118.25 1.62616710655632
118.3125 1.62616709675486
118.375 1.62616708702238
118.4375 1.62616707735844
118.5 1.62616706776261
118.5625 1.62616705823448
118.625 1.62616704877362
118.6875 1.62616703937962
118.75 1.62616703005205
118.8125 1.62616702079051
118.875 1.62616701159458
118.9375 1.62616700246386
119 1.62616699339792
119.0625 1.62616698439638
119.125 1.62616697545883
119.1875 1.62616696658486
119.25 1.62616695777408
119.3125 1.62616694902609
119.375 1.62616694034049
119.4375 1.6261669317169
119.5 1.62616692315493
119.5625 1.62616691465418
119.625 1.62616690621428
119.6875 1.62616689783483
119.75 1.62616688951545
119.8125 1.62616688125578
119.875 1.62616687305542
119.9375 1.62616686491401
120 1.62616685683117
120.0625 1.62616684880652
120.125 1.62616684083971
120.1875 1.62616683293036
120.25 1.62616682507811
120.3125 1.6261668172826
120.375 1.62616680954346
120.4375 1.62616680186033
120.5 1.62616679423286
120.5625 1.6261667866607
120.625 1.62616677914349
120.6875 1.62616677168087
120.75 1.62616676427251
120.8125 1.62616675691805
120.875 1.62616674961715
120.9375 1.62616674236946
121 1.62616673517464
121.0625 1.62616672803236
121.125 1.62616672094227
121.1875 1.62616671390404
121.25 1.62616670691734
121.3125 1.62616669998184
121.375 1.6261666930972
121.4375 1.62616668626309
121.5 1.6261666794792
121.5625 1.62616667274518
121.625 1.62616666606074
121.6875 1.62616665942553
121.75 1.62616665283925
121.8125 1.62616664630157
121.875 1.62616663981218
121.9375 1.62616663337077
122 1.62616662697702
122.0625 1.62616662063063
122.125 1.62616661433128
122.1875 1.62616660807867
122.25 1.6261666018725
122.3125 1.62616659571245
122.375 1.62616658959824
122.4375 1.62616658352956
122.5 1.62616657750611
122.5625 1.6261665715276
122.625 1.62616656559372
122.6875 1.6261665597042
122.75 1.62616655385874
122.8125 1.62616654805704
122.875 1.62616654229882
122.9375 1.6261665365838
123 1.62616653091169
123.0625 1.6261665252822
123.125 1.62616651969506
123.1875 1.62616651414999
123.25 1.6261665086467
123.3125 1.62616650318493
123.375 1.62616649776439
123.4375 1.62616649238481
123.5 1.62616648704593
123.5625 1.62616648174747
123.625 1.62616647648917
123.6875 1.62616647127075
123.75 1.62616646609195
123.8125 1.62616646095251
123.875 1.62616645585216
123.9375 1.62616645079065
124 1.62616644576771
124.0625 1.62616644078309
124.125 1.62616643583654
124.1875 1.62616643092779
124.25 1.62616642605659
124.3125 1.6261664212227
124.375 1.62616641642585
124.4375 1.62616641166581
124.5 1.62616640694233
124.5625 1.62616640225515
124.625 1.62616639760405
124.6875 1.62616639298876
124.75 1.62616638840905
124.8125 1.62616638386469
124.875 1.62616637935543
124.9375 1.62616637488103
125 1.62616637044127
125.0625 1.6261663660359
125.125 1.62616636166469
125.1875 1.62616635732741
125.25 1.62616635302383
125.3125 1.62616634875372
125.375 1.62616634451686
125.4375 1.62616634031301
125.5 1.62616633614196
125.5625 1.62616633200348
125.625 1.62616632789734
125.6875 1.62616632382333
125.75 1.62616631978123
125.8125 1.62616631577082
125.875 1.62616631179187
125.9375 1.62616630784419
126 1.62616630392754
126.0625 1.62616630004173
126.125 1.62616629618653
126.1875 1.62616629236174
126.25 1.62616628856715
126.3125 1.62616628480255
126.375 1.62616628106774
126.4375 1.6261662773625
126.5 1.62616627368663
126.5625 1.62616627003994
126.625 1.62616626642222
126.6875 1.62616626283326
126.75 1.62616625927288
126.8125 1.62616625574087
126.875 1.62616625223703
126.9375 1.62616624876118
127 1.6261662453131
127.0625 1.62616624189263
127.125 1.62616623849955
127.1875 1.62616623513368
127.25 1.62616623179483
127.3125 1.62616622848281
127.375 1.62616622519744
127.4375 1.62616622193852
127.5 1.62616621870588
127.5625 1.62616621549932
127.625 1.62616621231867
127.6875 1.62616620916375
127.75 1.62616620603437
127.8125 1.62616620293035
127.875 1.62616619985152
127.9375 1.6261661967977
128 1.62616619376871
128.0625 1.62616619076438
128.125 1.62616618778453
128.1875 1.62616618482899
128.25 1.62616618189759
128.3125 1.62616617899016
128.375 1.62616617610653
128.4375 1.62616617324653
128.5 1.62616617040999
128.5625 1.62616616759675
128.625 1.62616616480664
128.6875 1.62616616203949
128.75 1.62616615929515
128.8125 1.62616615657345
128.875 1.62616615387422
128.9375 1.62616615119732
129 1.62616614854257
129.0625 1.62616614590983
129.125 1.62616614329892
129.1875 1.62616614070971
129.25 1.62616613814203
129.3125 1.62616613559572
129.375 1.62616613307064
129.4375 1.62616613056663
129.5 1.62616612808354
129.5625 1.62616612562122
129.625 1.62616612317952
129.6875 1.62616612075828
129.75 1.62616611835738
129.8125 1.62616611597665
129.875 1.62616611361595
129.9375 1.62616611127513
130 1.62616610895406
130.0625 1.62616610665259
130.125 1.62616610437057
130.1875 1.62616610210787
130.25 1.62616609986435
130.3125 1.62616609763986
130.375 1.62616609543427
130.4375 1.62616609324743
130.5 1.62616609107922
130.5625 1.6261660889295
130.625 1.62616608679812
130.6875 1.62616608468497
130.75 1.6261660825899
130.8125 1.62616608051278
130.875 1.62616607845348
130.9375 1.62616607641187
131 1.62616607438782
131.0625 1.62616607238119
131.125 1.62616607039187
131.1875 1.62616606841973
131.25 1.62616606646463
131.3125 1.62616606452646
131.375 1.62616606260508
131.4375 1.62616606070038
131.5 1.62616605881222
131.5625 1.62616605694049
131.625 1.62616605508507
131.6875 1.62616605324583
131.75 1.62616605142266
131.8125 1.62616604961543
131.875 1.62616604782403
131.9375 1.62616604604833
132 1.62616604428823
132.0625 1.6261660425436
132.125 1.62616604081433
132.1875 1.62616603910031
132.25 1.62616603740141
132.3125 1.62616603571754
132.375 1.62616603404857
132.4375 1.62616603239439
132.5 1.62616603075489
132.5625 1.62616602912996
132.625 1.6261660275195
132.6875 1.62616602592339
132.75 1.62616602434153
132.8125 1.6261660227738
132.875 1.6261660212201
132.9375 1.62616601968033
133 1.62616601815437
133.0625 1.62616601664213
133.125 1.6261660151435
133.1875 1.62616601365838
133.25 1.62616601218667
133.3125 1.62616601072825
133.375 1.62616600928304
133.4375 1.62616600785093
133.5 1.62616600643182
133.5625 1.62616600502562
133.625 1.62616600363221
133.6875 1.62616600225151
133.75 1.62616600088343
133.8125 1.62616599952785
133.875 1.62616599818469
133.9375 1.62616599685385
134 1.62616599553523
134.0625 1.62616599422875
134.125 1.6261659929343
134.1875 1.62616599165181
134.25 1.62616599038116
134.3125 1.62616598912228
134.375 1.62616598787507
134.4375 1.62616598663944
134.5 1.6261659854153
134.5625 1.62616598420256
134.625 1.62616598300114
134.6875 1.62616598181094
134.75 1.62616598063189
134.8125 1.62616597946388
134.875 1.62616597830684
134.9375 1.62616597716068
135 1.62616597602532
135.0625 1.62616597490067
135.125 1.62616597378664
135.1875 1.62616597268316
135.25 1.62616597159014
135.3125 1.6261659705075
135.375 1.62616596943516
135.4375 1.62616596837304
135.5 1.62616596732105
135.5625 1.62616596627912
135.625 1.62616596524717
135.6875 1.62616596422511
135.75 1.62616596321288
135.8125 1.62616596221039
135.875 1.62616596121757
135.9375 1.62616596023433
136 1.62616595926061
136.0625 1.62616595829633
136.125 1.6261659573414
136.1875 1.62616595639577
136.25 1.62616595545935
136.3125 1.62616595453207
136.375 1.62616595361386
136.4375 1.62616595270464
136.5 1.62616595180435
136.5625 1.62616595091291
136.625 1.62616595003025
136.6875 1.6261659491563
136.75 1.62616594829099
136.8125 1.62616594743425
136.875 1.62616594658601
136.9375 1.62616594574621
137 1.62616594491477
137.0625 1.62616594409163
137.125 1.62616594327672
137.1875 1.62616594246998
137.25 1.62616594167133
137.3125 1.62616594088071
137.375 1.62616594009806
137.4375 1.62616593932332
137.5 1.62616593855641
137.5625 1.62616593779727
137.625 1.62616593704585
137.6875 1.62616593630207
137.75 1.62616593556588
137.8125 1.62616593483721
137.875 1.626165934116
137.9375 1.62616593340219
138 1.62616593269572
138.0625 1.62616593199653
138.125 1.62616593130456
138.1875 1.62616593061975
138.25 1.62616592994204
138.3125 1.62616592927137
138.375 1.62616592860769
138.4375 1.62616592795093
138.5 1.62616592730103
138.5625 1.62616592665795
138.625 1.62616592602163
138.6875 1.626165925392
138.75 1.62616592476902
138.8125 1.62616592415262
138.875 1.62616592354276
138.9375 1.62616592293938
139 1.62616592234242
139.0625 1.62616592175182
139.125 1.62616592116755
139.1875 1.62616592058954
139.25 1.62616592001774
139.3125 1.6261659194521
139.375 1.62616591889256
139.4375 1.62616591833908
139.5 1.6261659177916
139.5625 1.62616591725008
139.625 1.62616591671446
139.6875 1.6261659161847
139.75 1.62616591566073
139.8125 1.62616591514252
139.875 1.62616591463002
139.9375 1.62616591412317
140 1.62616591362193
140.0625 1.62616591312625
140.125 1.62616591263608
140.1875 1.62616591215138
140.25 1.6261659116721
140.3125 1.62616591119819
140.375 1.6261659107296
140.4375 1.6261659102663
140.5 1.62616590980823
140.5625 1.62616590935535
140.625 1.62616590890761
140.6875 1.62616590846498
140.75 1.6261659080274
140.8125 1.62616590759483
140.875 1.62616590716723
140.9375 1.62616590674456
141 1.62616590632677
141.0625 1.62616590591382
141.125 1.62616590550567
141.1875 1.62616590510227
141.25 1.62616590470359
141.3125 1.62616590430958
141.375 1.6261659039202
141.4375 1.62616590353542
141.5 1.62616590315519
141.5625 1.62616590277946
141.625 1.62616590240821
141.6875 1.62616590204139
141.75 1.62616590167896
141.8125 1.62616590132089
141.875 1.62616590096713
141.9375 1.62616590061764
142 1.6261659002724
142.0625 1.62616589993136
142.125 1.62616589959448
142.1875 1.62616589926172
142.25 1.62616589893306
142.3125 1.62616589860845
142.375 1.62616589828785
142.4375 1.62616589797124
142.5 1.62616589765856
142.5625 1.6261658973498
142.625 1.62616589704491
142.6875 1.62616589674387
142.75 1.62616589644662
142.8125 1.62616589615314
142.875 1.6261658958634
142.9375 1.62616589557736
143 1.62616589529499
143.0625 1.62616589501626
143.125 1.62616589474112
143.1875 1.62616589446955
143.25 1.62616589420152
143.3125 1.62616589393699
143.375 1.62616589367593
143.4375 1.62616589341831
143.5 1.6261658931641
143.5625 1.62616589291327
143.625 1.62616589266578
143.6875 1.6261658924216
143.75 1.62616589218071
143.8125 1.62616589194307
143.875 1.62616589170865
143.9375 1.62616589147742
144 1.62616589124936
144.0625 1.62616589102443
144.125 1.62616589080261
144.1875 1.62616589058386
144.25 1.62616589036815
144.3125 1.62616589015546
144.375 1.62616588994577
144.4375 1.62616588973903
144.5 1.62616588953522
144.5625 1.62616588933433
144.625 1.6261658891363
144.6875 1.62616588894113
144.75 1.62616588874878
144.8125 1.62616588855923
144.875 1.62616588837245
144.9375 1.62616588818841
145 1.62616588800709
145.0625 1.62616588782846
145.125 1.62616588765249
145.1875 1.62616588747916
145.25 1.62616588730845
145.3125 1.62616588714033
145.375 1.62616588697477
145.4375 1.62616588681175
145.5 1.62616588665124
145.5625 1.62616588649322
145.625 1.62616588633767
145.6875 1.62616588618456
145.75 1.62616588603387
145.8125 1.62616588588557
145.875 1.62616588573964
145.9375 1.62616588559606
146 1.62616588545481
146.0625 1.62616588531585
146.125 1.62616588517917
146.1875 1.62616588504475
146.25 1.62616588491257
146.3125 1.62616588478259
146.375 1.62616588465481
146.4375 1.62616588452919
146.5 1.62616588440571
146.5625 1.62616588428437
146.625 1.62616588416512
146.6875 1.62616588404796
146.75 1.62616588393285
146.8125 1.62616588381979
146.875 1.62616588370875
146.9375 1.62616588359971
147 1.62616588349264
147.0625 1.62616588338753
147.125 1.62616588328437
147.1875 1.62616588318312
147.25 1.62616588308377
147.3125 1.6261658829863
147.375 1.62616588289069
147.4375 1.62616588279692
147.5 1.62616588270498
147.5625 1.62616588261484
147.625 1.62616588252648
147.6875 1.62616588243989
147.75 1.62616588235505
147.8125 1.62616588227194
147.875 1.62616588219053
147.9375 1.62616588211083
148 1.6261658820328
148.0625 1.62616588195642
148.125 1.62616588188169
148.1875 1.62616588180858
148.25 1.62616588173708
148.3125 1.62616588166716
148.375 1.62616588159882
148.4375 1.62616588153204
148.5 1.62616588146679
148.5625 1.62616588140307
148.625 1.62616588134085
148.6875 1.62616588128012
148.75 1.62616588122086
148.8125 1.62616588116307
148.875 1.62616588110671
148.9375 1.62616588105179
149 1.62616588099827
149.0625 1.62616588094615
149.125 1.6261658808954
149.1875 1.62616588084603
149.25 1.626165880798
149.3125 1.62616588075131
149.375 1.62616588070594
149.4375 1.62616588066187
149.5 1.6261658806191
149.5625 1.6261658805776
149.625 1.62616588053737
149.6875 1.62616588049838
149.75 1.62616588046063
149.8125 1.6261658804241
149.875 1.62616588038877
149.9375 1.62616588035464
150 1.62616588032169
150.0625 1.6261658802899
150.125 1.62616588025927
150.1875 1.62616588022977
150.25 1.62616588020141
150.3125 1.62616588017415
150.375 1.626165880148
150.4375 1.62616588012294
150.5 1.62616588009895
150.5625 1.62616588007602
150.625 1.62616588005414
150.6875 1.62616588003331
150.75 1.62616588001349
150.8125 1.6261658799947
150.875 1.6261658799769
150.9375 1.62616587996009
151 1.62616587994426
151.0625 1.6261658799294
151.125 1.6261658799155
151.1875 1.62616587990253
151.25 1.6261658798905
151.3125 1.62616587987939
151.375 1.62616587986919
151.4375 1.62616587985989
151.5 1.62616587985147
151.5625 1.62616587984394
151.625 1.62616587983727
151.6875 1.62616587983145
151.75 1.62616587982648
151.8125 1.62616587982234
151.875 1.62616587981903
151.9375 1.62616587981653
152 1.62616587981484
152.0625 1.62616587981393
152.125 1.62616587981382
152.1875 1.62616587981447
152.25 1.62616587981589
152.3125 1.62616587981806
152.375 1.62616587982098
152.4375 1.62616587982463
152.5 1.62616587982901
152.5625 1.6261658798341
152.625 1.6261658798399
152.6875 1.62616587984639
152.75 1.62616587985358
152.8125 1.62616587986144
152.875 1.62616587986997
152.9375 1.62616587987917
153 1.62616587988901
153.0625 1.6261658798995
153.125 1.62616587991063
153.1875 1.62616587992238
153.25 1.62616587993475
153.3125 1.62616587994773
153.375 1.62616587996131
153.4375 1.62616587997549
153.5 1.62616587999024
153.5625 1.62616588000558
153.625 1.62616588002148
153.6875 1.62616588003795
153.75 1.62616588005497
153.8125 1.62616588007253
153.875 1.62616588009063
153.9375 1.62616588010926
154 1.62616588012841
154.0625 1.62616588014808
154.125 1.62616588016825
154.1875 1.62616588018892
154.25 1.62616588021009
154.3125 1.62616588023174
154.375 1.62616588025387
154.4375 1.62616588027647
154.5 1.62616588029954
154.5625 1.62616588032306
154.625 1.62616588034703
154.6875 1.62616588037145
154.75 1.6261658803963
154.8125 1.62616588042158
154.875 1.62616588044729
154.9375 1.62616588047341
155 1.62616588049994
155.0625 1.62616588052688
155.125 1.62616588055421
155.1875 1.62616588058194
155.25 1.62616588061005
155.3125 1.62616588063854
155.375 1.6261658806674
155.4375 1.62616588069663
155.5 1.62616588072622
155.5625 1.62616588075616
155.625 1.62616588078646
155.6875 1.62616588081709
155.75 1.62616588084807
155.8125 1.62616588087937
155.875 1.626165880911
155.9375 1.62616588094295
156 1.62616588097522
156.0625 1.62616588100779
156.125 1.62616588104067
156.1875 1.62616588107385
156.25 1.62616588110732
156.3125 1.62616588114107
156.375 1.62616588117512
156.4375 1.62616588120943
156.5 1.62616588124402
156.5625 1.62616588127888
156.625 1.626165881314
156.6875 1.62616588134938
156.75 1.62616588138501
156.8125 1.62616588142089
156.875 1.62616588145701
156.9375 1.62616588149337
157 1.62616588152996
157.0625 1.62616588156678
157.125 1.62616588160383
157.1875 1.62616588164109
157.25 1.62616588167857
157.3125 1.62616588171626
157.375 1.62616588175416
157.4375 1.62616588179226
157.5 1.62616588183055
157.5625 1.62616588186904
157.625 1.62616588190772
157.6875 1.62616588194658
157.75 1.62616588198563
157.8125 1.62616588202485
157.875 1.62616588206424
157.9375 1.6261658821038
158 1.62616588214353
158.0625 1.62616588218342
158.125 1.62616588222346
158.1875 1.62616588226366
158.25 1.626165882304
158.3125 1.62616588234449
158.375 1.62616588238512
158.4375 1.6261658824259
158.5 1.6261658824668
158.5625 1.62616588250784
158.625 1.626165882549
158.6875 1.62616588259029
158.75 1.62616588263169
158.8125 1.62616588267322
158.875 1.62616588271485
158.9375 1.6261658827566
159 1.62616588279846
159.0625 1.62616588284041
159.125 1.62616588288247
159.1875 1.62616588292462
159.25 1.62616588296687
159.3125 1.62616588300921
159.375 1.62616588305164
159.4375 1.62616588309415
159.5 1.62616588313674
159.5625 1.62616588317941
159.625 1.62616588322216
159.6875 1.62616588326498
159.75 1.62616588330786
159.8125 1.62616588335082
159.875 1.62616588339384
159.9375 1.62616588343692
160 1.62616588348005
160.0625 1.62616588352325
160.125 1.6261658835665
160.1875 1.62616588360979
160.25 1.62616588365314
160.3125 1.62616588369653
160.375 1.62616588373996
160.4375 1.62616588378343
160.5 1.62616588382694
160.5625 1.62616588387049
160.625 1.62616588391406
160.6875 1.62616588395767
160.75 1.6261658840013
160.8125 1.62616588404496
160.875 1.62616588408865
160.9375 1.62616588413235
161 1.62616588417607
161.0625 1.62616588421981
161.125 1.62616588426356
161.1875 1.62616588430732
161.25 1.62616588435109
161.3125 1.62616588439487
161.375 1.62616588443866
161.4375 1.62616588448245
161.5 1.62616588452624
161.5625 1.62616588457003
161.625 1.62616588461381
161.6875 1.62616588465759
161.75 1.62616588470136
161.8125 1.62616588474513
161.875 1.62616588478888
161.9375 1.62616588483262
162 1.62616588487635
162.0625 1.62616588492006
162.125 1.62616588496375
162.1875 1.62616588500742
162.25 1.62616588505107
162.3125 1.6261658850947
162.375 1.6261658851383
162.4375 1.62616588518188
162.5 1.62616588522542
162.5625 1.62616588526894
162.625 1.62616588531242
162.6875 1.62616588535588
162.75 1.62616588539929
162.8125 1.62616588544267
162.875 1.62616588548601
162.9375 1.62616588552931
163 1.62616588557257
163.0625 1.62616588561579
163.125 1.62616588565897
163.1875 1.62616588570209
163.25 1.62616588574517
163.3125 1.62616588578821
163.375 1.62616588583119
163.4375 1.62616588587412
163.5 1.626165885917
163.5625 1.62616588595983
163.625 1.6261658860026
163.6875 1.62616588604532
163.75 1.62616588608797
163.8125 1.62616588613057
163.875 1.62616588617311
163.9375 1.62616588621559
164 1.626165886258
164.0625 1.62616588630036
164.125 1.62616588634264
164.1875 1.62616588638486
164.25 1.62616588642702
164.3125 1.6261658864691
164.375 1.62616588651112
164.4375 1.62616588655307
164.5 1.62616588659494
164.5625 1.62616588663675
164.625 1.62616588667848
164.6875 1.62616588672013
164.75 1.62616588676171
164.8125 1.62616588680322
164.875 1.62616588684465
164.9375 1.626165886886
165 1.62616588692727
165.0625 1.62616588696846
165.125 1.62616588700956
165.1875 1.62616588705059
165.25 1.62616588709154
165.3125 1.6261658871324
165.375 1.62616588717318
165.4375 1.62616588721387
165.5 1.62616588725448
165.5625 1.626165887295
165.625 1.62616588733543
165.6875 1.62616588737577
165.75 1.62616588741603
165.8125 1.6261658874562
165.875 1.62616588749627
165.9375 1.62616588753626
166 1.62616588757615
166.0625 1.62616588761595
166.125 1.62616588765566
166.1875 1.62616588769527
166.25 1.62616588773479
166.3125 1.62616588777422
166.375 1.62616588781354
166.4375 1.62616588785278
166.5 1.62616588789191
166.5625 1.62616588793095
166.625 1.62616588796989
166.6875 1.62616588800873
166.75 1.62616588804748
166.8125 1.62616588808612
166.875 1.62616588812466
166.9375 1.62616588816311
167 1.62616588820145
167.0625 1.62616588823969
167.125 1.62616588827782
167.1875 1.62616588831586
167.25 1.62616588835379
167.3125 1.62616588839162
167.375 1.62616588842935
167.4375 1.62616588846697
167.5 1.62616588850448
167.5625 1.62616588854189
167.625 1.6261658885792
167.6875 1.6261658886164
167.75 1.62616588865349
167.8125 1.62616588869048
167.875 1.62616588872736
167.9375 1.62616588876413
168 1.62616588880079
168.0625 1.62616588883735
168.125 1.6261658888738
168.1875 1.62616588891014
168.25 1.62616588894637
168.3125 1.62616588898249
168.375 1.6261658890185
168.4375 1.62616588905441
168.5 1.6261658890902
168.5625 1.62616588912588
168.625 1.62616588916145
168.6875 1.62616588919691
168.75 1.62616588923226
168.8125 1.6261658892675
168.875 1.62616588930263
168.9375 1.62616588933764
169 1.62616588937255
169.0625 1.62616588940734
169.125 1.62616588944202
169.1875 1.62616588947659
169.25 1.62616588951104
169.3125 1.62616588954538
169.375 1.62616588957961
169.4375 1.62616588961373
169.5 1.62616588964773
169.5625 1.62616588968162
169.625 1.6261658897154
169.6875 1.62616588974906
169.75 1.62616588978261
169.8125 1.62616588981604
169.875 1.62616588984937
169.9375 1.62616588988257
170 1.62616588991567
170.0625 1.62616588994865
170.125 1.62616588998151
170.1875 1.62616589001426
170.25 1.6261658900469
170.3125 1.62616589007942
170.375 1.62616589011183
170.4375 1.62616589014412
170.5 1.6261658901763
170.5625 1.62616589020836
170.625 1.62616589024031
170.6875 1.62616589027215
170.75 1.62616589030387
170.8125 1.62616589033548
170.875 1.62616589036697
170.9375 1.62616589039834
171 1.62616589042961
171.0625 1.62616589046075
171.125 1.62616589049179
171.1875 1.6261658905227
171.25 1.62616589055351
171.3125 1.6261658905842
171.375 1.62616589061477
171.4375 1.62616589064523
171.5 1.62616589067558
171.5625 1.62616589070581
171.625 1.62616589073593
171.6875 1.62616589076593
171.75 1.62616589079582
171.8125 1.6261658908256
171.875 1.62616589085526
171.9375 1.62616589088481
172 1.62616589091424
172.0625 1.62616589094356
172.125 1.62616589097277
172.1875 1.62616589100186
172.25 1.62616589103084
172.3125 1.6261658910597
172.375 1.62616589108846
172.4375 1.6261658911171
172.5 1.62616589114562
172.5625 1.62616589117404
172.625 1.62616589120234
172.6875 1.62616589123053
172.75 1.6261658912586
172.8125 1.62616589128657
172.875 1.62616589131442
172.9375 1.62616589134216
173 1.62616589136978
173.0625 1.6261658913973
173.125 1.6261658914247
173.1875 1.62616589145199
173.25 1.62616589147918
173.3125 1.62616589150624
173.375 1.6261658915332
173.4375 1.62616589156005
173.5 1.62616589158679
173.5625 1.62616589161341
173.625 1.62616589163993
173.6875 1.62616589166634
173.75 1.62616589169263
173.8125 1.62616589171882
173.875 1.6261658917449
173.9375 1.62616589177086
174 1.62616589179672
174.0625 1.62616589182247
174.125 1.62616589184811
174.1875 1.62616589187364
174.25 1.62616589189906
174.3125 1.62616589192438
174.375 1.62616589194959
174.4375 1.62616589197469
174.5 1.62616589199968
174.5625 1.62616589202456
174.625 1.62616589204934
174.6875 1.62616589207401
174.75 1.62616589209857
174.8125 1.62616589212303
174.875 1.62616589214738
174.9375 1.62616589217162
175 1.62616589219576
175.0625 1.62616589221979
175.125 1.62616589224372
175.1875 1.62616589226754
175.25 1.62616589229126
175.3125 1.62616589231487
175.375 1.62616589233838
175.4375 1.62616589236178
175.5 1.62616589238508
175.5625 1.62616589240828
175.625 1.62616589243137
175.6875 1.62616589245436
175.75 1.62616589247725
175.8125 1.62616589250003
175.875 1.62616589252271
175.9375 1.62616589254529
176 1.62616589256777
176.0625 1.62616589259015
176.125 1.62616589261242
176.1875 1.62616589263459
176.25 1.62616589265667
176.3125 1.62616589267864
176.375 1.62616589270051
176.4375 1.62616589272228
176.5 1.62616589274395
176.5625 1.62616589276552
176.625 1.626165892787
176.6875 1.62616589280837
176.75 1.62616589282964
176.8125 1.62616589285082
176.875 1.6261658928719
176.9375 1.62616589289288
177 1.62616589291376
177.0625 1.62616589293454
177.125 1.62616589295523
177.1875 1.62616589297582
177.25 1.62616589299632
177.3125 1.62616589301672
177.375 1.62616589303702
177.4375 1.62616589305722
177.5 1.62616589307734
177.5625 1.62616589309735
177.625 1.62616589311727
177.6875 1.6261658931371
177.75 1.62616589315683
177.8125 1.62616589317647
177.875 1.62616589319601
177.9375 1.62616589321546
178 1.62616589323482
178.0625 1.62616589325409
178.125 1.62616589327326
178.1875 1.62616589329234
178.25 1.62616589331133
178.3125 1.62616589333022
178.375 1.62616589334903
178.4375 1.62616589336774
178.5 1.62616589338637
178.5625 1.6261658934049
178.625 1.62616589342334
178.6875 1.6261658934417
178.75 1.62616589345996
178.8125 1.62616589347813
178.875 1.62616589349622
178.9375 1.62616589351421
179 1.62616589353212
179.0625 1.62616589354994
179.125 1.62616589356767
179.1875 1.62616589358531
179.25 1.62616589360287
179.3125 1.62616589362034
179.375 1.62616589363772
179.4375 1.62616589365502
179.5 1.62616589367223
179.5625 1.62616589368936
179.625 1.62616589370639
179.6875 1.62616589372335
179.75 1.62616589374022
179.8125 1.626165893757
179.875 1.6261658937737
179.9375 1.62616589379032
180 1.62616589380685
180.0625 1.6261658938233
180.125 1.62616589383967
180.1875 1.62616589385595
180.25 1.62616589387215
180.3125 1.62616589388827
180.375 1.62616589390431
180.4375 1.62616589392026
180.5 1.62616589393614
180.5625 1.62616589395193
180.625 1.62616589396764
180.6875 1.62616589398327
180.75 1.62616589399883
180.8125 1.6261658940143
180.875 1.62616589402969
180.9375 1.626165894045
181 1.62616589406024
181.0625 1.62616589407539
181.125 1.62616589409047
181.1875 1.62616589410547
181.25 1.62616589412039
181.3125 1.62616589413524
181.375 1.62616589415
181.4375 1.62616589416469
181.5 1.62616589417931
181.5625 1.62616589419385
181.625 1.62616589420831
181.6875 1.62616589422269
181.75 1.626165894237
181.8125 1.62616589425124
181.875 1.6261658942654
181.9375 1.62616589427949
182 1.6261658942935
182.0625 1.62616589430744
182.125 1.6261658943213
182.1875 1.62616589433509
182.25 1.62616589434881
182.3125 1.62616589436246
182.375 1.62616589437603
182.4375 1.62616589438953
182.5 1.62616589440296
182.5625 1.62616589441632
182.625 1.6261658944296
182.6875 1.62616589444282
182.75 1.62616589445596
182.8125 1.62616589446904
182.875 1.62616589448204
182.9375 1.62616589449498
183 1.62616589450784
183.0625 1.62616589452064
183.125 1.62616589453336
183.1875 1.62616589454602
183.25 1.62616589455861
183.3125 1.62616589457113
183.375 1.62616589458358
183.4375 1.62616589459597
183.5 1.62616589460829
183.5625 1.62616589462054
183.625 1.62616589463272
183.6875 1.62616589464484
183.75 1.62616589465689
183.8125 1.62616589466888
183.875 1.6261658946808
183.9375 1.62616589469266
184 1.62616589470445
184.0625 1.62616589471617
184.125 1.62616589472783
184.1875 1.62616589473943
184.25 1.62616589475096
184.3125 1.62616589476243
184.375 1.62616589477384
184.4375 1.62616589478518
184.5 1.62616589479646
184.5625 1.62616589480768
184.625 1.62616589481884
184.6875 1.62616589482993
184.75 1.62616589484096
184.8125 1.62616589485193
184.875 1.62616589486284
184.9375 1.62616589487369
185 1.62616589488447
185.0625 1.6261658948952
185.125 1.62616589490587
185.1875 1.62616589491647
185.25 1.62616589492702
185.3125 1.62616589493751
185.375 1.62616589494794
185.4375 1.62616589495831
185.5 1.62616589496862
185.5625 1.62616589497887
185.625 1.62616589498907
185.6875 1.6261658949992
185.75 1.62616589500928
185.8125 1.6261658950193
185.875 1.62616589502927
185.9375 1.62616589503918
186 1.62616589504903
186.0625 1.62616589505882
186.125 1.62616589506856
186.1875 1.62616589507825
186.25 1.62616589508788
186.3125 1.62616589509745
186.375 1.62616589510697
186.4375 1.62616589511643
186.5 1.62616589512584
186.5625 1.6261658951352
186.625 1.6261658951445
186.6875 1.62616589515374
186.75 1.62616589516294
186.8125 1.62616589517208
186.875 1.62616589518116
186.9375 1.6261658951902
187 1.62616589519918
187.0625 1.62616589520811
187.125 1.62616589521699
187.1875 1.62616589522581
187.25 1.62616589523459
187.3125 1.62616589524331
187.375 1.62616589525198
187.4375 1.6261658952606
187.5 1.62616589526917
187.5625 1.62616589527769
187.625 1.62616589528616
187.6875 1.62616589529458
187.75 1.62616589530295
187.8125 1.62616589531127
187.875 1.62616589531955
187.9375 1.62616589532777
188 1.62616589533594
188.0625 1.62616589534407
188.125 1.62616589535214
188.1875 1.62616589536017
188.25 1.62616589536815
188.3125 1.62616589537609
188.375 1.62616589538397
188.4375 1.62616589539181
188.5 1.62616589539961
188.5625 1.62616589540735
188.625 1.62616589541505
188.6875 1.6261658954227
188.75 1.62616589543031
188.8125 1.62616589543787
188.875 1.62616589544539
188.9375 1.62616589545286
189 1.62616589546028
189.0625 1.62616589546766
189.125 1.62616589547499
189.1875 1.62616589548229
189.25 1.62616589548953
189.3125 1.62616589549673
189.375 1.62616589550389
189.4375 1.62616589551101
189.5 1.62616589551808
189.5625 1.6261658955251
189.625 1.62616589553209
189.6875 1.62616589553903
189.75 1.62616589554593
189.8125 1.62616589555279
189.875 1.6261658955596
189.9375 1.62616589556637
190 1.6261658955731
190.0625 1.62616589557979
190.125 1.62616589558644
190.1875 1.62616589559305
190.25 1.62616589559961
190.3125 1.62616589560614
190.375 1.62616589561262
190.4375 1.62616589561906
190.5 1.62616589562547
190.5625 1.62616589563183
190.625 1.62616589563815
190.6875 1.62616589564444
190.75 1.62616589565068
190.8125 1.62616589565688
190.875 1.62616589566305
190.9375 1.62616589566918
191 1.62616589567527
191.0625 1.62616589568132
191.125 1.62616589568733
191.1875 1.6261658956933
191.25 1.62616589569924
191.3125 1.62616589570513
191.375 1.62616589571099
191.4375 1.62616589571681
191.5 1.6261658957226
191.5625 1.62616589572835
191.625 1.62616589573406
191.6875 1.62616589573973
191.75 1.62616589574537
191.8125 1.62616589575097
191.875 1.62616589575654
191.9375 1.62616589576207
192 1.62616589576756
192.0625 1.62616589577302
192.125 1.62616589577845
192.1875 1.62616589578383
192.25 1.62616589578919
192.3125 1.6261658957945
192.375 1.62616589579979
192.4375 1.62616589580504
192.5 1.62616589581025
192.5625 1.62616589581543
192.625 1.62616589582058
192.6875 1.62616589582569
192.75 1.62616589583077
192.8125 1.62616589583581
192.875 1.62616589584082
192.9375 1.6261658958458
193 1.62616589585074
193.0625 1.62616589585566
193.125 1.62616589586054
193.1875 1.62616589586538
193.25 1.6261658958702
193.3125 1.62616589587498
193.375 1.62616589587973
193.4375 1.62616589588445
193.5 1.62616589588913
193.5625 1.62616589589379
193.625 1.62616589589841
193.6875 1.626165895903
193.75 1.62616589590756
193.8125 1.62616589591209
193.875 1.62616589591659
193.9375 1.62616589592105
194 1.62616589592549
194.0625 1.6261658959299
194.125 1.62616589593427
194.1875 1.62616589593862
194.25 1.62616589594294
194.3125 1.62616589594722
194.375 1.62616589595148
194.4375 1.6261658959557
194.5 1.6261658959599
194.5625 1.62616589596407
194.625 1.62616589596821
194.6875 1.62616589597232
194.75 1.6261658959764
194.8125 1.62616589598045
194.875 1.62616589598447
194.9375 1.62616589598847
195 1.62616589599244
195.0625 1.62616589599638
195.125 1.62616589600029
195.1875 1.62616589600417
195.25 1.62616589600802
195.3125 1.62616589601185
195.375 1.62616589601565
195.4375 1.62616589601942
195.5 1.62616589602317
195.5625 1.62616589602688
195.625 1.62616589603057
195.6875 1.62616589603424
195.75 1.62616589603788
195.8125 1.62616589604149
195.875 1.62616589604507
195.9375 1.62616589604863
196 1.62616589605216
196.0625 1.62616589605566
196.125 1.62616589605914
196.1875 1.6261658960626
196.25 1.62616589606602
196.3125 1.62616589606943
196.375 1.6261658960728
196.4375 1.62616589607615
196.5 1.62616589607948
196.5625 1.62616589608278
196.625 1.62616589608605
196.6875 1.6261658960893
196.75 1.62616589609253
196.8125 1.62616589609573
196.875 1.62616589609891
196.9375 1.62616589610206
197 1.62616589610519
197.0625 1.62616589610829
197.125 1.62616589611137
197.1875 1.62616589611442
197.25 1.62616589611745
197.3125 1.62616589612046
197.375 1.62616589612344
197.4375 1.6261658961264
197.5 1.62616589612934
197.5625 1.62616589613225
197.625 1.62616589613514
197.6875 1.626165896138
197.75 1.62616589614084
197.8125 1.62616589614366
197.875 1.62616589614645
197.9375 1.62616589614922
198 1.62616589615197
198.0625 1.62616589615469
198.125 1.62616589615739
198.1875 1.62616589616006
198.25 1.6261658961627
198.3125 1.62616589616532
198.375 1.62616589616792
198.4375 1.62616589617048
198.5 1.62616589617302
198.5625 1.62616589617553
198.625 1.62616589617801
198.6875 1.62616589618046
198.75 1.62616589618287
198.8125 1.62616589618524
198.875 1.62616589618758
198.9375 1.62616589618988
199 1.62616589619213
199.0625 1.62616589619433
199.125 1.62616589619647
199.1875 1.62616589619856
199.25 1.62616589620058
199.3125 1.62616589620253
199.375 1.62616589620439
199.4375 1.62616589620616
199.5 1.62616589620783
199.5625 1.62616589620938
199.625 1.6261658962108
199.6875 1.62616589621206
199.75 1.62616589621316
199.8125 1.62616589621406
199.875 1.62616589621475
199.9375 1.62616589621518
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-199.9375 -1.63412524014598
-199.875 -1.63412524014557
-199.8125 -1.63412524014494
-199.75 -1.63412524014412
-199.6875 -1.63412524014313
-199.625 -1.63412524014199
-199.5625 -1.63412524014073
-199.5 -1.63412524013937
-199.4375 -1.6341252401379
-199.375 -1.63412524013636
-199.3125 -1.63412524013475
-199.25 -1.63412524013307
-199.1875 -1.63412524013134
-199.125 -1.63412524012956
-199.0625 -1.63412524012774
-199 -1.63412524012588
-198.9375 -1.63412524012398
-198.875 -1.63412524012205
-198.8125 -1.63412524012009
-198.75 -1.63412524011811
-198.6875 -1.6341252401161
-198.625 -1.63412524011407
-198.5625 -1.63412524011201
-198.5 -1.63412524010993
-198.4375 -1.63412524010783
-198.375 -1.63412524010571
-198.3125 -1.63412524010357
-198.25 -1.63412524010141
-198.1875 -1.63412524009923
-198.125 -1.63412524009703
-198.0625 -1.63412524009481
-198 -1.63412524009257
-197.9375 -1.63412524009031
-197.875 -1.63412524008804
-197.8125 -1.63412524008574
-197.75 -1.63412524008342
-197.6875 -1.63412524008108
-197.625 -1.63412524007873
-197.5625 -1.63412524007635
-197.5 -1.63412524007396
-197.4375 -1.63412524007154
-197.375 -1.6341252400691
-197.3125 -1.63412524006665
-197.25 -1.63412524006417
-197.1875 -1.63412524006167
-197.125 -1.63412524005915
-197.0625 -1.63412524005661
-197 -1.63412524005405
-196.9375 -1.63412524005147
-196.875 -1.63412524004886
-196.8125 -1.63412524004624
-196.75 -1.63412524004359
-196.6875 -1.63412524004092
-196.625 -1.63412524003823
-196.5625 -1.63412524003551
-196.5 -1.63412524003278
-196.4375 -1.63412524003002
-196.375 -1.63412524002724
-196.3125 -1.63412524002443
-196.25 -1.6341252400216
-196.1875 -1.63412524001875
-196.125 -1.63412524001588
-196.0625 -1.63412524001298
-196 -1.63412524001006
-195.9375 -1.63412524000711
-195.875 -1.63412524000414
-195.8125 -1.63412524000115
-195.75 -1.63412523999813
-195.6875 -1.63412523999509
-195.625 -1.63412523999203
-195.5625 -1.63412523998893
-195.5 -1.63412523998582
-195.4375 -1.63412523998268
-195.375 -1.63412523997951
-195.3125 -1.63412523997632
-195.25 -1.6341252399731
-195.1875 -1.63412523996986
-195.125 -1.63412523996659
-195.0625 -1.63412523996329
-195 -1.63412523995997
-194.9375 -1.63412523995662
-194.875 -1.63412523995324
-194.8125 -1.63412523994984
-194.75 -1.63412523994641
-194.6875 -1.63412523994296
-194.625 -1.63412523993947
-194.5625 -1.63412523993596
-194.5 -1.63412523993242
-194.4375 -1.63412523992885
-194.375 -1.63412523992526
-194.3125 -1.63412523992164
-194.25 -1.63412523991798
-194.1875 -1.6341252399143
-194.125 -1.63412523991059
-194.0625 -1.63412523990685
-194 -1.63412523990309
-193.9375 -1.63412523989929
-193.875 -1.63412523989546
-193.8125 -1.6341252398916
-193.75 -1.63412523988772
-193.6875 -1.6341252398838
-193.625 -1.63412523987985
-193.5625 -1.63412523987587
-193.5 -1.63412523987186
-193.4375 -1.63412523986782
-193.375 -1.63412523986375
-193.3125 -1.63412523985965
-193.25 -1.63412523985551
-193.1875 -1.63412523985134
-193.125 -1.63412523984714
-193.0625 -1.63412523984291
-193 -1.63412523983865
-192.9375 -1.63412523983435
-192.875 -1.63412523983002
-192.8125 -1.63412523982566
-192.75 -1.63412523982126
-192.6875 -1.63412523981683
-192.625 -1.63412523981236
-192.5625 -1.63412523980786
-192.5 -1.63412523980333
-192.4375 -1.63412523979876
-192.375 -1.63412523979416
-192.3125 -1.63412523978952
-192.25 -1.63412523978485
-192.1875 -1.63412523978014
-192.125 -1.63412523977539
-192.0625 -1.63412523977061
-192 -1.6341252397658
-191.9375 -1.63412523976094
-191.875 -1.63412523975605
-191.8125 -1.63412523975113
-191.75 -1.63412523974616
-191.6875 -1.63412523974116
-191.625 -1.63412523973612
-191.5625 -1.63412523973104
-191.5 -1.63412523972593
-191.4375 -1.63412523972077
-191.375 -1.63412523971558
-191.3125 -1.63412523971035
-191.25 -1.63412523970507
-191.1875 -1.63412523969976
-191.125 -1.63412523969441
-191.0625 -1.63412523968902
-191 -1.63412523968359
-190.9375 -1.63412523967812
-190.875 -1.6341252396726
-190.8125 -1.63412523966705
-190.75 -1.63412523966145
-190.6875 -1.63412523965581
-190.625 -1.63412523965014
-190.5625 -1.63412523964441
-190.5 -1.63412523963865
-190.4375 -1.63412523963284
-190.375 -1.63412523962699
-190.3125 -1.6341252396211
-190.25 -1.63412523961516
-190.1875 -1.63412523960918
-190.125 -1.63412523960315
-190.0625 -1.63412523959708
-190 -1.63412523959097
-189.9375 -1.63412523958481
-189.875 -1.6341252395786
-189.8125 -1.63412523957235
-189.75 -1.63412523956605
-189.6875 -1.63412523955971
-189.625 -1.63412523955332
-189.5625 -1.63412523954688
-189.5 -1.63412523954039
-189.4375 -1.63412523953386
-189.375 -1.63412523952728
-189.3125 -1.63412523952065
-189.25 -1.63412523951397
-189.1875 -1.63412523950725
-189.125 -1.63412523950047
-189.0625 -1.63412523949365
-189 -1.63412523948677
-188.9375 -1.63412523947985
-188.875 -1.63412523947287
-188.8125 -1.63412523946584
-188.75 -1.63412523945877
-188.6875 -1.63412523945164
-188.625 -1.63412523944445
-188.5625 -1.63412523943722
-188.5 -1.63412523942994
-188.4375 -1.6341252394226
-188.375 -1.63412523941521
-188.3125 -1.63412523940776
-188.25 -1.63412523940026
-188.1875 -1.63412523939271
-188.125 -1.6341252393851
-188.0625 -1.63412523937743
-188 -1.63412523936972
-187.9375 -1.63412523936194
-187.875 -1.63412523935411
-187.8125 -1.63412523934622
-187.75 -1.63412523933828
-187.6875 -1.63412523933028
-187.625 -1.63412523932222
-187.5625 -1.63412523931411
-187.5 -1.63412523930593
-187.4375 -1.6341252392977
-187.375 -1.63412523928941
-187.3125 -1.63412523928105
-187.25 -1.63412523927264
-187.1875 -1.63412523926417
-187.125 -1.63412523925564
-187.0625 -1.63412523924705
-187 -1.63412523923839
-186.9375 -1.63412523922968
-186.875 -1.6341252392209
-186.8125 -1.63412523921206
-186.75 -1.63412523920315
-186.6875 -1.63412523919418
-186.625 -1.63412523918515
-186.5625 -1.63412523917606
-186.5 -1.6341252391669
-186.4375 -1.63412523915767
-186.375 -1.63412523914838
-186.3125 -1.63412523913903
-186.25 -1.63412523912961
-186.1875 -1.63412523912012
-186.125 -1.63412523911056
-186.0625 -1.63412523910094
-186 -1.63412523909125
-185.9375 -1.63412523908149
-185.875 -1.63412523907166
-185.8125 -1.63412523906176
-185.75 -1.63412523905179
-185.6875 -1.63412523904176
-185.625 -1.63412523903165
-185.5625 -1.63412523902147
-185.5 -1.63412523901122
-185.4375 -1.63412523900089
-185.375 -1.6341252389905
-185.3125 -1.63412523898003
-185.25 -1.63412523896949
-185.1875 -1.63412523895888
-185.125 -1.63412523894819
-185.0625 -1.63412523893742
-185 -1.63412523892658
-184.9375 -1.63412523891567
-184.875 -1.63412523890468
-184.8125 -1.63412523889361
-184.75 -1.63412523888247
-184.6875 -1.63412523887124
-184.625 -1.63412523885994
-184.5625 -1.63412523884857
-184.5 -1.63412523883711
-184.4375 -1.63412523882557
-184.375 -1.63412523881395
-184.3125 -1.63412523880226
-184.25 -1.63412523879048
-184.1875 -1.63412523877862
-184.125 -1.63412523876668
-184.0625 -1.63412523875465
-184 -1.63412523874254
-183.9375 -1.63412523873035
-183.875 -1.63412523871808
-183.8125 -1.63412523870572
-183.75 -1.63412523869327
-183.6875 -1.63412523868074
-183.625 -1.63412523866812
-183.5625 -1.63412523865542
-183.5 -1.63412523864263
-183.4375 -1.63412523862975
-183.375 -1.63412523861679
-183.3125 -1.63412523860373
-183.25 -1.63412523859058
-183.1875 -1.63412523857735
-183.125 -1.63412523856402
-183.0625 -1.63412523855061
-183 -1.6341252385371
-182.9375 -1.6341252385235
-182.875 -1.63412523850981
-182.8125 -1.63412523849602
-182.75 -1.63412523848214
-182.6875 -1.63412523846817
-182.625 -1.6341252384541
-182.5625 -1.63412523843993
-182.5 -1.63412523842567
-182.4375 -1.63412523841131
-182.375 -1.63412523839686
-182.3125 -1.6341252383823
-182.25 -1.63412523836765
-182.1875 -1.6341252383529
-182.125 -1.63412523833805
-182.0625 -1.6341252383231
-182 -1.63412523830805
-181.9375 -1.63412523829289
-181.875 -1.63412523827764
-181.8125 -1.63412523826228
-181.75 -1.63412523824682
-181.6875 -1.63412523823125
-181.625 -1.63412523821558
-181.5625 -1.63412523819981
-181.5 -1.63412523818393
-181.4375 -1.63412523816794
-181.375 -1.63412523815184
-181.3125 -1.63412523813564
-181.25 -1.63412523811933
-181.1875 -1.63412523810291
-181.125 -1.63412523808638
-181.0625 -1.63412523806974
-181 -1.63412523805299
-180.9375 -1.63412523803612
-180.875 -1.63412523801915
-180.8125 -1.63412523800206
-180.75 -1.63412523798486
-180.6875 -1.63412523796754
-180.625 -1.63412523795011
-180.5625 -1.63412523793256
-180.5 -1.6341252379149
-180.4375 -1.63412523789712
-180.375 -1.63412523787922
-180.3125 -1.6341252378612
-180.25 -1.63412523784307
-180.1875 -1.63412523782481
-180.125 -1.63412523780643
-180.0625 -1.63412523778794
-180 -1.63412523776932
-179.9375 -1.63412523775057
-179.875 -1.63412523773171
-179.8125 -1.63412523771272
-179.75 -1.6341252376936
-179.6875 -1.63412523767436
-179.625 -1.634125237655
-179.5625 -1.6341252376355
-179.5 -1.63412523761588
-179.4375 -1.63412523759613
-179.375 -1.63412523757625
-179.3125 -1.63412523755624
-179.25 -1.6341252375361
-179.1875 -1.63412523751583
-179.125 -1.63412523749543
-179.0625 -1.63412523747489
-179 -1.63412523745422
-178.9375 -1.63412523743342
-178.875 -1.63412523741248
-178.8125 -1.6341252373914
-178.75 -1.63412523737019
-178.6875 -1.63412523734884
-178.625 -1.63412523732735
-178.5625 -1.63412523730572
-178.5 -1.63412523728395
-178.4375 -1.63412523726205
-178.375 -1.63412523724
-178.3125 -1.6341252372178
-178.25 -1.63412523719547
-178.1875 -1.63412523717299
-178.125 -1.63412523715036
-178.0625 -1.63412523712759
-178 -1.63412523710467
-177.9375 -1.63412523708161
-177.875 -1.6341252370584
-177.8125 -1.63412523703504
-177.75 -1.63412523701153
-177.6875 -1.63412523698786
-177.625 -1.63412523696405
-177.5625 -1.63412523694008
-177.5 -1.63412523691597
-177.4375 -1.63412523689169
-177.375 -1.63412523686727
-177.3125 -1.63412523684268
-177.25 -1.63412523681794
-177.1875 -1.63412523679305
-177.125 -1.63412523676799
-177.0625 -1.63412523674277
-177 -1.6341252367174
-176.9375 -1.63412523669186
-176.875 -1.63412523666617
-176.8125 -1.63412523664031
-176.75 -1.63412523661428
-176.6875 -1.63412523658809
-176.625 -1.63412523656174
-176.5625 -1.63412523653522
-176.5 -1.63412523650853
-176.4375 -1.63412523648167
-176.375 -1.63412523645465
-176.3125 -1.63412523642745
-176.25 -1.63412523640009
-176.1875 -1.63412523637255
-176.125 -1.63412523634484
-176.0625 -1.63412523631695
-176 -1.63412523628889
-175.9375 -1.63412523626066
-175.875 -1.63412523623225
-175.8125 -1.63412523620366
-175.75 -1.63412523617489
-175.6875 -1.63412523614594
-175.625 -1.63412523611681
-175.5625 -1.6341252360875
-175.5 -1.63412523605801
-175.4375 -1.63412523602834
-175.375 -1.63412523599848
-175.3125 -1.63412523596843
-175.25 -1.6341252359382
-175.1875 -1.63412523590778
-175.125 -1.63412523587718
-175.0625 -1.63412523584638
-175 -1.6341252358154
-174.9375 -1.63412523578422
-174.875 -1.63412523575285
-174.8125 -1.63412523572129
-174.75 -1.63412523568953
-174.6875 -1.63412523565758
-174.625 -1.63412523562543
-174.5625 -1.63412523559308
-174.5 -1.63412523556054
-174.4375 -1.63412523552779
-174.375 -1.63412523549485
-174.3125 -1.6341252354617
-174.25 -1.63412523542835
-174.1875 -1.6341252353948
-174.125 -1.63412523536104
-174.0625 -1.63412523532708
-174 -1.63412523529291
-173.9375 -1.63412523525853
-173.875 -1.63412523522394
-173.8125 -1.63412523518915
-173.75 -1.63412523515414
-173.6875 -1.63412523511892
-173.625 -1.63412523508348
-173.5625 -1.63412523504783
-173.5 -1.63412523501197
-173.4375 -1.63412523497589
-173.375 -1.63412523493959
-173.3125 -1.63412523490307
-173.25 -1.63412523486634
-173.1875 -1.63412523482938
-173.125 -1.6341252347922
-173.0625 -1.6341252347548
-173 -1.63412523471717
-172.9375 -1.63412523467931
-172.875 -1.63412523464123
-172.8125 -1.63412523460293
-172.75 -1.63412523456439
-172.6875 -1.63412523452562
-172.625 -1.63412523448662
-172.5625 -1.63412523444739
-172.5 -1.63412523440793
-172.4375 -1.63412523436823
-172.375 -1.63412523432829
-172.3125 -1.63412523428812
-172.25 -1.63412523424771
-172.1875 -1.63412523420706
-172.125 -1.63412523416617
-172.0625 -1.63412523412504
-172 -1.63412523408366
-171.9375 -1.63412523404204
-171.875 -1.63412523400018
-171.8125 -1.63412523395807
-171.75 -1.63412523391571
-171.6875 -1.6341252338731
-171.625 -1.63412523383024
-171.5625 -1.63412523378713
-171.5 -1.63412523374377
-171.4375 -1.63412523370016
-171.375 -1.63412523365628
-171.3125 -1.63412523361216
-171.25 -1.63412523356777
-171.1875 -1.63412523352313
-171.125 -1.63412523347823
-171.0625 -1.63412523343306
-171 -1.63412523338764
-170.9375 -1.63412523334194
-170.875 -1.63412523329599
-170.8125 -1.63412523324977
-170.75 -1.63412523320328
-170.6875 -1.63412523315652
-170.625 -1.63412523310949
-170.5625 -1.63412523306219
-170.5 -1.63412523301462
-170.4375 -1.63412523296678
-170.375 -1.63412523291866
-170.3125 -1.63412523287026
-170.25 -1.63412523282159
-170.1875 -1.63412523277263
-170.125 -1.6341252327234
-170.0625 -1.63412523267389
-170 -1.63412523262409
-169.9375 -1.63412523257401
-169.875 -1.63412523252364
-169.8125 -1.63412523247299
-169.75 -1.63412523242204
-169.6875 -1.63412523237081
-169.625 -1.63412523231929
-169.5625 -1.63412523226748
-169.5 -1.63412523221537
-169.4375 -1.63412523216297
-169.375 -1.63412523211027
-169.3125 -1.63412523205728
-169.25 -1.63412523200399
-169.1875 -1.63412523195039
-169.125 -1.6341252318965
-169.0625 -1.6341252318423
-169 -1.6341252317878
-168.9375 -1.634125231733
-168.875 -1.63412523167788
-168.8125 -1.63412523162246
-168.75 -1.63412523156673
-168.6875 -1.63412523151069
-168.625 -1.63412523145434
-168.5625 -1.63412523139768
-168.5 -1.6341252313407
-168.4375 -1.6341252312834
-168.375 -1.63412523122578
-168.3125 -1.63412523116785
-168.25 -1.6341252311096
-168.1875 -1.63412523105102
-168.125 -1.63412523099213
-168.0625 -1.63412523093291
-168 -1.63412523087336
-167.9375 -1.63412523081348
-167.875 -1.63412523075328
-167.8125 -1.63412523069275
-167.75 -1.63412523063188
-167.6875 -1.63412523057069
-167.625 -1.63412523050916
-167.5625 -1.63412523044729
-167.5 -1.63412523038509
-167.4375 -1.63412523032255
-167.375 -1.63412523025967
-167.3125 -1.63412523019644
-167.25 -1.63412523013288
-167.1875 -1.63412523006897
-167.125 -1.63412523000472
-167.0625 -1.63412522994012
-167 -1.63412522987517
-166.9375 -1.63412522980987
-166.875 -1.63412522974422
-166.8125 -1.63412522967822
-166.75 -1.63412522961187
-166.6875 -1.63412522954516
-166.625 -1.6341252294781
-166.5625 -1.63412522941067
-166.5 -1.63412522934289
-166.4375 -1.63412522927475
-166.375 -1.63412522920624
-166.3125 -1.63412522913737
-166.25 -1.63412522906814
-166.1875 -1.63412522899854
-166.125 -1.63412522892857
-166.0625 -1.63412522885823
-166 -1.63412522878752
-165.9375 -1.63412522871644
-165.875 -1.63412522864499
-165.8125 -1.63412522857316
-165.75 -1.63412522850095
-165.6875 -1.63412522842837
-165.625 -1.63412522835541
-165.5625 -1.63412522828207
-165.5 -1.63412522820834
-165.4375 -1.63412522813423
-165.375 -1.63412522805974
-165.3125 -1.63412522798486
-165.25 -1.63412522790959
-165.1875 -1.63412522783394
-165.125 -1.63412522775789
-165.0625 -1.63412522768145
-165 -1.63412522760462
-164.9375 -1.63412522752739
-164.875 -1.63412522744977
-164.8125 -1.63412522737175
-164.75 -1.63412522729333
-164.6875 -1.63412522721451
-164.625 -1.63412522713529
-164.5625 -1.63412522705567
-164.5 -1.63412522697564
-164.4375 -1.6341252268952
-164.375 -1.63412522681436
-164.3125 -1.63412522673311
-164.25 -1.63412522665144
-164.1875 -1.63412522656937
-164.125 -1.63412522648688
-164.0625 -1.63412522640398
-164 -1.63412522632067
-163.9375 -1.63412522623693
-163.875 -1.63412522615278
-163.8125 -1.63412522606821
-163.75 -1.63412522598321
-163.6875 -1.6341252258978
-163.625 -1.63412522581196
-163.5625 -1.63412522572569
-163.5 -1.634125225639
-163.4375 -1.63412522555188
-163.375 -1.63412522546433
-163.3125 -1.63412522537634
-163.25 -1.63412522528793
-163.1875 -1.63412522519908
-163.125 -1.6341252251098
-163.0625 -1.63412522502008
-163 -1.63412522492993
-162.9375 -1.63412522483933
-162.875 -1.63412522474829
-162.8125 -1.63412522465682
-162.75 -1.6341252245649
-162.6875 -1.63412522447253
-162.625 -1.63412522437972
-162.5625 -1.63412522428647
-162.5 -1.63412522419276
-162.4375 -1.63412522409861
-162.375 -1.634125224004
-162.3125 -1.63412522390895
-162.25 -1.63412522381344
-162.1875 -1.63412522371747
-162.125 -1.63412522362105
-162.0625 -1.63412522352418
-162 -1.63412522342684
-161.9375 -1.63412522332904
-161.875 -1.63412522323079
-161.8125 -1.63412522313207
-161.75 -1.63412522303289
-161.6875 -1.63412522293324
-161.625 -1.63412522283313
-161.5625 -1.63412522273255
-161.5 -1.63412522263151
-161.4375 -1.63412522252999
-161.375 -1.634125222428
-161.3125 -1.63412522232555
-161.25 -1.63412522222262
-161.1875 -1.63412522211921
-161.125 -1.63412522201533
-161.0625 -1.63412522191098
-161 -1.63412522180614
-160.9375 -1.63412522170083
-160.875 -1.63412522159504
-160.8125 -1.63412522148877
-160.75 -1.63412522138202
-160.6875 -1.63412522127478
-160.625 -1.63412522116706
-160.5625 -1.63412522105885
-160.5 -1.63412522095016
-160.4375 -1.63412522084098
-160.375 -1.63412522073132
-160.3125 -1.63412522062116
-160.25 -1.63412522051052
-160.1875 -1.63412522039938
-160.125 -1.63412522028775
-160.0625 -1.63412522017563
-160 -1.63412522006301
-159.9375 -1.6341252199499
-159.875 -1.63412521983629
-159.8125 -1.63412521972219
-159.75 -1.63412521960759
-159.6875 -1.63412521949249
-159.625 -1.63412521937689
-159.5625 -1.63412521926079
-159.5 -1.63412521914419
-159.4375 -1.63412521902708
-159.375 -1.63412521890948
-159.3125 -1.63412521879137
-159.25 -1.63412521867275
-159.1875 -1.63412521855363
-159.125 -1.63412521843401
-159.0625 -1.63412521831387
-159 -1.63412521819323
-158.9375 -1.63412521807208
-158.875 -1.63412521795043
-158.8125 -1.63412521782826
-158.75 -1.63412521770558
-158.6875 -1.63412521758239
-158.625 -1.63412521745869
-158.5625 -1.63412521733448
-158.5 -1.63412521720975
-158.4375 -1.63412521708451
-158.375 -1.63412521695876
-158.3125 -1.63412521683249
-158.25 -1.63412521670571
-158.1875 -1.63412521657841
-158.125 -1.6341252164506
-158.0625 -1.63412521632227
-158 -1.63412521619342
-157.9375 -1.63412521606405
-157.875 -1.63412521593417
-157.8125 -1.63412521580377
-157.75 -1.63412521567285
-157.6875 -1.63412521554141
-157.625 -1.63412521540945
-157.5625 -1.63412521527697
-157.5 -1.63412521514398
-157.4375 -1.63412521501046
-157.375 -1.63412521487642
-157.3125 -1.63412521474186
-157.25 -1.63412521460678
-157.1875 -1.63412521447118
-157.125 -1.63412521433506
-157.0625 -1.63412521419842
-157 -1.63412521406126
-156.9375 -1.63412521392357
-156.875 -1.63412521378536
-156.8125 -1.63412521364664
-156.75 -1.63412521350739
-156.6875 -1.63412521336762
-156.625 -1.63412521322733
-156.5625 -1.63412521308651
-156.5 -1.63412521294518
-156.4375 -1.63412521280333
-156.375 -1.63412521266095
-156.3125 -1.63412521251806
-156.25 -1.63412521237464
-156.1875 -1.63412521223071
-156.125 -1.63412521208625
-156.0625 -1.63412521194128
-156 -1.63412521179578
-155.9375 -1.63412521164977
-155.875 -1.63412521150324
-155.8125 -1.63412521135619
-155.75 -1.63412521120863
-155.6875 -1.63412521106055
-155.625 -1.63412521091195
-155.5625 -1.63412521076284
-155.5 -1.63412521061321
-155.4375 -1.63412521046307
-155.375 -1.63412521031241
-155.3125 -1.63412521016124
-155.25 -1.63412521000956
-155.1875 -1.63412520985737
-155.125 -1.63412520970467
-155.0625 -1.63412520955146
-155 -1.63412520939774
-154.9375 -1.63412520924351
-154.875 -1.63412520908878
-154.8125 -1.63412520893354
-154.75 -1.6341252087778
-154.6875 -1.63412520862155
-154.625 -1.6341252084648
-154.5625 -1.63412520830755
-154.5 -1.6341252081498
-154.4375 -1.63412520799155
-154.375 -1.6341252078328
-154.3125 -1.63412520767356
-154.25 -1.63412520751382
-154.1875 -1.63412520735359
-154.125 -1.63412520719287
-154.0625 -1.63412520703166
-154 -1.63412520686996
-153.9375 -1.63412520670778
-153.875 -1.6341252065451
-153.8125 -1.63412520638195
-153.75 -1.63412520621831
-153.6875 -1.6341252060542
-153.625 -1.6341252058896
-153.5625 -1.63412520572453
-153.5 -1.63412520555899
-153.4375 -1.63412520539298
-153.375 -1.63412520522649
-153.3125 -1.63412520505954
-153.25 -1.63412520489212
-153.1875 -1.63412520472424
-153.125 -1.63412520455589
-153.0625 -1.63412520438709
-153 -1.63412520421783
-152.9375 -1.63412520404812
-152.875 -1.63412520387796
-152.8125 -1.63412520370734
-152.75 -1.63412520353629
-152.6875 -1.63412520336478
-152.625 -1.63412520319284
-152.5625 -1.63412520302046
-152.5 -1.63412520284765
-152.4375 -1.6341252026744
-152.375 -1.63412520250072
-152.3125 -1.63412520232662
-152.25 -1.63412520215209
-152.1875 -1.63412520197715
-152.125 -1.63412520180178
-152.0625 -1.63412520162601
-152 -1.63412520144982
-151.9375 -1.63412520127323
-151.875 -1.63412520109623
-151.8125 -1.63412520091884
-151.75 -1.63412520074105
-151.6875 -1.63412520056287
-151.625 -1.63412520038429
-151.5625 -1.63412520020534
-151.5 -1.634125200026
-151.4375 -1.63412519984629
-151.375 -1.6341251996662
-151.3125 -1.63412519948575
-151.25 -1.63412519930493
-151.1875 -1.63412519912375
-151.125 -1.63412519894222
-151.0625 -1.63412519876033
-151 -1.6341251985781
-150.9375 -1.63412519839553
-150.875 -1.63412519821261
-150.8125 -1.63412519802937
-150.75 -1.6341251978458
-150.6875 -1.6341251976619
-150.625 -1.63412519747769
-150.5625 -1.63412519729316
-150.5 -1.63412519710833
-150.4375 -1.6341251969232
-150.375 -1.63412519673776
-150.3125 -1.63412519655204
-150.25 -1.63412519636603
-150.1875 -1.63412519617974
-150.125 -1.63412519599317
-150.0625 -1.63412519580634
-150 -1.63412519561924
-149.9375 -1.63412519543188
-149.875 -1.63412519524428
-149.8125 -1.63412519505642
-149.75 -1.63412519486833
-149.6875 -1.63412519468001
-149.625 -1.63412519449146
-149.5625 -1.63412519430269
-149.5 -1.63412519411371
-149.4375 -1.63412519392452
-149.375 -1.63412519373514
-149.3125 -1.63412519354556
-149.25 -1.63412519335579
-149.1875 -1.63412519316585
-149.125 -1.63412519297574
-149.0625 -1.63412519278546
-149 -1.63412519259503
-148.9375 -1.63412519240445
-148.875 -1.63412519221372
-148.8125 -1.63412519202287
-148.75 -1.63412519183189
-148.6875 -1.63412519164079
-148.625 -1.63412519144959
-148.5625 -1.63412519125828
-148.5 -1.63412519106688
-148.4375 -1.6341251908754
-148.375 -1.63412519068384
-148.3125 -1.63412519049221
-148.25 -1.63412519030053
-148.1875 -1.6341251901088
-148.125 -1.63412518991703
-148.0625 -1.63412518972523
-148 -1.63412518953341
-147.9375 -1.63412518934158
-147.875 -1.63412518914974
-147.8125 -1.63412518895791
-147.75 -1.6341251887661
-147.6875 -1.63412518857432
-147.625 -1.63412518838258
-147.5625 -1.63412518819088
-147.5 -1.63412518799924
-147.4375 -1.63412518780767
-147.375 -1.63412518761618
-147.3125 -1.63412518742478
-147.25 -1.63412518723349
-147.1875 -1.6341251870423
-147.125 -1.63412518685124
-147.0625 -1.63412518666031
-147 -1.63412518646953
-146.9375 -1.63412518627891
-146.875 -1.63412518608846
-146.8125 -1.63412518589819
-146.75 -1.63412518570811
-146.6875 -1.63412518551824
-146.625 -1.63412518532859
-146.5625 -1.63412518513917
-146.5 -1.63412518495
-146.4375 -1.63412518476108
-146.375 -1.63412518457243
-146.3125 -1.63412518438406
-146.25 -1.634125184196
-146.1875 -1.63412518400824
-146.125 -1.63412518382081
-146.0625 -1.63412518363371
-146 -1.63412518344697
-145.9375 -1.63412518326059
-145.875 -1.63412518307459
-145.8125 -1.63412518288899
-145.75 -1.6341251827038
-145.6875 -1.63412518251903
-145.625 -1.6341251823347
-145.5625 -1.63412518215083
-145.5 -1.63412518196743
-145.4375 -1.63412518178452
-145.375 -1.6341251816021
-145.3125 -1.63412518142021
-145.25 -1.63412518123885
-145.1875 -1.63412518105804
-145.125 -1.6341251808778
-145.0625 -1.63412518069814
-145 -1.63412518051909
-144.9375 -1.63412518034065
-144.875 -1.63412518016285
-144.8125 -1.6341251799857
-144.75 -1.63412517980922
-144.6875 -1.63412517963344
-144.625 -1.63412517945836
-144.5625 -1.634125179284
-144.5 -1.63412517911039
-144.4375 -1.63412517893755
-144.375 -1.63412517876549
-144.3125 -1.63412517859422
-144.25 -1.63412517842378
-144.1875 -1.63412517825419
-144.125 -1.63412517808545
-144.0625 -1.63412517791759
-144 -1.63412517775063
-143.9375 -1.6341251775846
-143.875 -1.63412517741951
-143.8125 -1.63412517725538
-143.75 -1.63412517709224
-143.6875 -1.63412517693011
-143.625 -1.634125176769
-143.5625 -1.63412517660895
-143.5 -1.63412517644997
-143.4375 -1.63412517629208
-143.375 -1.63412517613531
-143.3125 -1.63412517597968
-143.25 -1.63412517582522
-143.1875 -1.63412517567195
-143.125 -1.63412517551989
-143.0625 -1.63412517536906
-143 -1.63412517521949
-142.9375 -1.63412517507121
-142.875 -1.63412517492424
-142.8125 -1.6341251747786
-142.75 -1.63412517463433
-142.6875 -1.63412517449144
-142.625 -1.63412517434996
-142.5625 -1.63412517420991
-142.5 -1.63412517407134
-142.4375 -1.63412517393425
-142.375 -1.63412517379868
-142.3125 -1.63412517366466
-142.25 -1.63412517353221
-142.1875 -1.63412517340136
-142.125 -1.63412517327214
-142.0625 -1.63412517314457
-142 -1.6341251730187
-141.9375 -1.63412517289454
-141.875 -1.63412517277212
-141.8125 -1.63412517265148
-141.75 -1.63412517253264
-141.6875 -1.63412517241564
-141.625 -1.6341251723005
-141.5625 -1.63412517218726
-141.5 -1.63412517207595
-141.4375 -1.63412517196659
-141.375 -1.63412517185923
-141.3125 -1.63412517175389
-141.25 -1.63412517165061
-141.1875 -1.63412517154941
-141.125 -1.63412517145034
-141.0625 -1.63412517135342
-141 -1.6341251712587
-140.9375 -1.63412517116619
-140.875 -1.63412517107595
-140.8125 -1.634125170988
-140.75 -1.63412517090238
-140.6875 -1.63412517081912
-140.625 -1.63412517073826
-140.5625 -1.63412517065984
-140.5 -1.63412517058389
-140.4375 -1.63412517051046
-140.375 -1.63412517043957
-140.3125 -1.63412517037127
-140.25 -1.63412517030559
-140.1875 -1.63412517024258
-140.125 -1.63412517018227
-140.0625 -1.6341251701247
-140 -1.63412517006991
-139.9375 -1.63412517001794
-139.875 -1.63412516996884
-139.8125 -1.63412516992264
-139.75 -1.63412516987938
-139.6875 -1.63412516983911
-139.625 -1.63412516980187
-139.5625 -1.6341251697677
-139.5 -1.63412516973664
-139.4375 -1.63412516970874
-139.375 -1.63412516968405
-139.3125 -1.6341251696626
-139.25 -1.63412516964444
-139.1875 -1.63412516962961
-139.125 -1.63412516961817
-139.0625 -1.63412516961015
-139 -1.63412516960561
-138.9375 -1.63412516960459
-138.875 -1.63412516960714
-138.8125 -1.6341251696133
-138.75 -1.63412516962313
-138.6875 -1.63412516963667
-138.625 -1.63412516965398
-138.5625 -1.63412516967509
-138.5 -1.63412516970007
-138.4375 -1.63412516972896
-138.375 -1.63412516976182
-138.3125 -1.63412516979869
-138.25 -1.63412516983964
-138.1875 -1.6341251698847
-138.125 -1.63412516993393
-138.0625 -1.63412516998739
-138 -1.63412517004514
-137.9375 -1.63412517010722
-137.875 -1.63412517017369
-137.8125 -1.63412517024461
-137.75 -1.63412517032003
-137.6875 -1.63412517040002
-137.625 -1.63412517048462
-137.5625 -1.63412517057389
-137.5 -1.6341251706679
-137.4375 -1.6341251707667
-137.375 -1.63412517087035
-137.3125 -1.63412517097891
-137.25 -1.63412517109245
-137.1875 -1.63412517121102
-137.125 -1.63412517133468
-137.0625 -1.6341251714635
-137 -1.63412517159754
-136.9375 -1.63412517173686
-136.875 -1.63412517188153
-136.8125 -1.63412517203162
-136.75 -1.63412517218718
-136.6875 -1.63412517234828
-136.625 -1.63412517251499
-136.5625 -1.63412517268737
-136.5 -1.6341251728655
-136.4375 -1.63412517304944
-136.375 -1.63412517323927
-136.3125 -1.63412517343504
-136.25 -1.63412517363683
-136.1875 -1.63412517384471
-136.125 -1.63412517405875
-136.0625 -1.63412517427903
-136 -1.63412517450561
-135.9375 -1.63412517473857
-135.875 -1.63412517497799
-135.8125 -1.63412517522393
-135.75 -1.63412517547648
-135.6875 -1.63412517573571
-135.625 -1.63412517600169
-135.5625 -1.6341251762745
-135.5 -1.63412517655423
-135.4375 -1.63412517684095
-135.375 -1.63412517713473
-135.3125 -1.63412517743567
-135.25 -1.63412517774383
-135.1875 -1.63412517805931
-135.125 -1.63412517838218
-135.0625 -1.63412517871253
-135 -1.63412517905043
-134.9375 -1.63412517939599
-134.875 -1.63412517974927
-134.8125 -1.63412518011037
-134.75 -1.63412518047937
-134.6875 -1.63412518085636
-134.625 -1.63412518124144
-134.5625 -1.63412518163467
-134.5 -1.63412518203617
-134.4375 -1.63412518244602
-134.375 -1.6341251828643
-134.3125 -1.63412518329111
-134.25 -1.63412518372655
-134.1875 -1.63412518417071
-134.125 -1.63412518462368
-134.0625 -1.63412518508556
-134 -1.63412518555645
-133.9375 -1.63412518603643
-133.875 -1.63412518652562
-133.8125 -1.6341251870241
-133.75 -1.63412518753198
-133.6875 -1.63412518804936
-133.625 -1.63412518857634
-133.5625 -1.63412518911302
-133.5 -1.63412518965951
-133.4375 -1.63412519021591
-133.375 -1.63412519078232
-133.3125 -1.63412519135885
-133.25 -1.63412519194561
-133.1875 -1.6341251925427
-133.125 -1.63412519315023
-133.0625 -1.63412519376832
-133 -1.63412519439707
-132.9375 -1.63412519503659
-132.875 -1.634125195687
-132.8125 -1.63412519634841
-132.75 -1.63412519702093
-132.6875 -1.63412519770469
-132.625 -1.63412519839978
-132.5625 -1.63412519910634
-132.5 -1.63412519982448
-132.4375 -1.63412520055432
-132.375 -1.63412520129598
-132.3125 -1.63412520204958
-132.25 -1.63412520281524
-132.1875 -1.63412520359309
-132.125 -1.63412520438324
-132.0625 -1.63412520518584
-132 -1.63412520600099
-131.9375 -1.63412520682884
-131.875 -1.6341252076695
-131.8125 -1.63412520852311
-131.75 -1.6341252093898
-131.6875 -1.63412521026969
-131.625 -1.63412521116293
-131.5625 -1.63412521206965
-131.5 -1.63412521298997
-131.4375 -1.63412521392405
-131.375 -1.634125214872
-131.3125 -1.63412521583398
-131.25 -1.63412521681013
-131.1875 -1.63412521780057
-131.125 -1.63412521880546
-131.0625 -1.63412521982494
-131 -1.63412522085915
-130.9375 -1.63412522190824
-130.875 -1.63412522297235
-130.8125 -1.63412522405164
-130.75 -1.63412522514624
-130.6875 -1.63412522625632
-130.625 -1.63412522738202
-130.5625 -1.63412522852349
-130.5 -1.63412522968089
-130.4375 -1.63412523085438
-130.375 -1.63412523204411
-130.3125 -1.63412523325023
-130.25 -1.63412523447292
-130.1875 -1.63412523571232
-130.125 -1.6341252369686
-130.0625 -1.63412523824192
-130 -1.63412523953245
-129.9375 -1.63412524084036
-129.875 -1.6341252421658
-129.8125 -1.63412524350895
-129.75 -1.63412524486998
-129.6875 -1.63412524624905
-129.625 -1.63412524764635
-129.5625 -1.63412524906203
-129.5 -1.63412525049629
-129.4375 -1.6341252519493
-129.375 -1.63412525342123
-129.3125 -1.63412525491226
-129.25 -1.63412525642258
-129.1875 -1.63412525795236
-129.125 -1.6341252595018
-129.0625 -1.63412526107107
-129 -1.63412526266036
-128.9375 -1.63412526426986
-128.875 -1.63412526589977
-128.8125 -1.63412526755026
-128.75 -1.63412526922154
-128.6875 -1.6341252709138
-128.625 -1.63412527262723
-128.5625 -1.63412527436204
-128.5 -1.63412527611841
-128.4375 -1.63412527789656
-128.375 -1.63412527969668
-128.3125 -1.63412528151897
-128.25 -1.63412528336365
-128.1875 -1.63412528523092
-128.125 -1.63412528712099
-128.0625 -1.63412528903406
-128 -1.63412529097036
-127.9375 -1.63412529293008
-127.875 -1.63412529491346
-127.8125 -1.6341252969207
-127.75 -1.63412529895203
-127.6875 -1.63412530100766
-127.625 -1.63412530308782
-127.5625 -1.63412530519272
-127.5 -1.63412530732261
-127.4375 -1.63412530947769
-127.375 -1.63412531165821
-127.3125 -1.63412531386439
-127.25 -1.63412531609647
-127.1875 -1.63412531835467
-127.125 -1.63412532063924
-127.0625 -1.63412532295042
-127 -1.63412532528844
-126.9375 -1.63412532765355
-126.875 -1.63412533004598
-126.8125 -1.63412533246599
-126.75 -1.63412533491382
-126.6875 -1.63412533738972
-126.625 -1.63412533989395
-126.5625 -1.63412534242675
-126.5 -1.63412534498839
-126.4375 -1.63412534757911
-126.375 -1.63412535019918
-126.3125 -1.63412535284886
-126.25 -1.6341253555284
-126.1875 -1.63412535823809
-126.125 -1.63412536097818
-126.0625 -1.63412536374894
-126 -1.63412536655065
-125.9375 -1.63412536938357
-125.875 -1.63412537224799
-125.8125 -1.63412537514417
-125.75 -1.6341253780724
-125.6875 -1.63412538103297
-125.625 -1.63412538402615
-125.5625 -1.63412538705223
-125.5 -1.6341253901115
-125.4375 -1.63412539320425
-125.375 -1.63412539633078
-125.3125 -1.63412539949136
-125.25 -1.63412540268632
-125.1875 -1.63412540591593
-125.125 -1.63412540918051
-125.0625 -1.63412541248036
-125 -1.63412541581578
-124.9375 -1.63412541918708
-124.875 -1.63412542259458
-124.8125 -1.63412542603858
-124.75 -1.6341254295194
-124.6875 -1.63412543303736
-124.625 -1.63412543659278
-124.5625 -1.63412544018599
-124.5 -1.63412544381729
-124.4375 -1.63412544748704
-124.375 -1.63412545119554
-124.3125 -1.63412545494314
-124.25 -1.63412545873017
-124.1875 -1.63412546255697
-124.125 -1.63412546642387
-124.0625 -1.63412547033122
-124 -1.63412547427937
-123.9375 -1.63412547826865
-123.875 -1.63412548229943
-123.8125 -1.63412548637205
-123.75 -1.63412549048687
-123.6875 -1.63412549464425
-123.625 -1.63412549884454
-123.5625 -1.63412550308811
-123.5 -1.63412550737532
-123.4375 -1.63412551170655
-123.375 -1.63412551608216
-123.3125 -1.63412552050253
-123.25 -1.63412552496804
-123.1875 -1.63412552947905
-123.125 -1.63412553403597
-123.0625 -1.63412553863916
-123 -1.63412554328902
-122.9375 -1.63412554798594
-122.875 -1.63412555273032
-122.8125 -1.63412555752254
-122.75 -1.63412556236301
-122.6875 -1.63412556725212
-122.625 -1.6341255721903
-122.5625 -1.63412557717793
-122.5 -1.63412558221544
-122.4375 -1.63412558730323
-122.375 -1.63412559244173
-122.3125 -1.63412559763136
-122.25 -1.63412560287252
-122.1875 -1.63412560816567
-122.125 -1.63412561351121
-122.0625 -1.63412561890959
-122 -1.63412562436123
-121.9375 -1.63412562986659
-121.875 -1.63412563542609
-121.8125 -1.63412564104019
-121.75 -1.63412564670932
-121.6875 -1.63412565243396
-121.625 -1.63412565821453
-121.5625 -1.63412566405152
-121.5 -1.63412566994537
-121.4375 -1.63412567589655
-121.375 -1.63412568190552
-121.3125 -1.63412568797277
-121.25 -1.63412569409876
-121.1875 -1.63412570028397
-121.125 -1.63412570652888
-121.0625 -1.63412571283398
-121 -1.63412571919975
-120.9375 -1.63412572562669
-120.875 -1.63412573211529
-120.8125 -1.63412573866605
-120.75 -1.63412574527947
-120.6875 -1.63412575195605
-120.625 -1.63412575869631
-120.5625 -1.63412576550076
-120.5 -1.63412577236992
-120.4375 -1.63412577930429
-120.375 -1.63412578630442
-120.3125 -1.63412579337082
-120.25 -1.63412580050403
-120.1875 -1.63412580770459
-120.125 -1.63412581497302
-120.0625 -1.63412582230987
-120 -1.63412582971569
-119.9375 -1.63412583719103
-119.875 -1.63412584473645
-119.8125 -1.63412585235249
-119.75 -1.63412586003973
-119.6875 -1.63412586779872
-119.625 -1.63412587563004
-119.5625 -1.63412588353426
-119.5 -1.63412589151196
-119.4375 -1.63412589956372
-119.375 -1.63412590769013
-119.3125 -1.63412591589177
-119.25 -1.63412592416923
-119.1875 -1.63412593252313
-119.125 -1.63412594095405
-119.0625 -1.63412594946261
-119 -1.63412595804941
-118.9375 -1.63412596671507
-118.875 -1.63412597546021
-118.8125 -1.63412598428545
-118.75 -1.63412599319142
-118.6875 -1.63412600217875
-118.625 -1.63412601124808
-118.5625 -1.63412602040005
-118.5 -1.6341260296353
-118.4375 -1.63412603895448
-118.375 -1.63412604835824
-118.3125 -1.63412605784725
-118.25 -1.63412606742217
-118.1875 -1.63412607708366
-118.125 -1.6341260868324
-118.0625 -1.63412609666906
-118 -1.63412610659432
-117.9375 -1.63412611660888
-117.875 -1.63412612671341
-117.8125 -1.63412613690862
-117.75 -1.63412614719521
-117.6875 -1.63412615757387
-117.625 -1.63412616804532
-117.5625 -1.63412617861028
-117.5 -1.63412618926946
-117.4375 -1.63412620002359
-117.375 -1.63412621087339
-117.3125 -1.6341262218196
-117.25 -1.63412623286296
-117.1875 -1.63412624400422
-117.125 -1.63412625524411
-117.0625 -1.6341262665834
-117 -1.63412627802284
-116.9375 -1.63412628956321
-116.875 -1.63412630120526
-116.8125 -1.63412631294977
-116.75 -1.63412632479752
-116.6875 -1.6341263367493
-116.625 -1.63412634880589
-116.5625 -1.6341263609681
-116.5 -1.63412637323672
-116.4375 -1.63412638561256
-116.375 -1.63412639809643
-116.3125 -1.63412641068914
-116.25 -1.63412642339153
-116.1875 -1.63412643620441
-116.125 -1.63412644912862
-116.0625 -1.63412646216501
-116 -1.6341264753144
-115.9375 -1.63412648857766
-115.875 -1.63412650195564
-115.8125 -1.63412651544921
-115.75 -1.63412652905921
-115.6875 -1.63412654278655
-115.625 -1.63412655663208
-115.5625 -1.63412657059669
-115.5 -1.63412658468128
-115.4375 -1.63412659888674
-115.375 -1.63412661321397
-115.3125 -1.63412662766389
-115.25 -1.63412664223739
-115.1875 -1.63412665693542
-115.125 -1.63412667175888
-115.0625 -1.63412668670871
-115 -1.63412670178586
-114.9375 -1.63412671699126
-114.875 -1.63412673232587
-114.8125 -1.63412674779064
-114.75 -1.63412676338654
-114.6875 -1.63412677911453
-114.625 -1.63412679497559
-114.5625 -1.6341268109707
-114.5 -1.63412682710086
-114.4375 -1.63412684336705
-114.375 -1.63412685977028
-114.3125 -1.63412687631155
-114.25 -1.63412689299188
-114.1875 -1.63412690981229
-114.125 -1.63412692677381
-114.0625 -1.63412694387747
-114 -1.63412696112431
-113.9375 -1.63412697851539
-113.875 -1.63412699605174
-113.8125 -1.63412701373445
-113.75 -1.63412703156456
-113.6875 -1.63412704954317
-113.625 -1.63412706767134
-113.5625 -1.63412708595018
-113.5 -1.63412710438076
-113.4375 -1.63412712296421
-113.375 -1.63412714170162
-113.3125 -1.63412716059412
-113.25 -1.63412717964282
-113.1875 -1.63412719884887
-113.125 -1.63412721821339
-113.0625 -1.63412723773753
-113 -1.63412725742246
-112.9375 -1.63412727726931
-112.875 -1.63412729727928
-112.8125 -1.63412731745352
-112.75 -1.63412733779323
-112.6875 -1.63412735829959
-112.625 -1.63412737897379
-112.5625 -1.63412739981706
-112.5 -1.63412742083059
-112.4375 -1.63412744201561
-112.375 -1.63412746337335
-112.3125 -1.63412748490505
-112.25 -1.63412750661194
-112.1875 -1.63412752849528
-112.125 -1.63412755055632
-112.0625 -1.63412757279635
-112 -1.63412759521663
-111.9375 -1.63412761781844
-111.875 -1.63412764060308
-111.8125 -1.63412766357184
-111.75 -1.63412768672604
-111.6875 -1.63412771006699
-111.625 -1.63412773359601
-111.5625 -1.63412775731444
-111.5 -1.63412778122361
-111.4375 -1.63412780532489
-111.375 -1.63412782961961
-111.3125 -1.63412785410916
-111.25 -1.6341278787949
-111.1875 -1.63412790367822
-111.125 -1.63412792876051
-111.0625 -1.63412795404316
-111 -1.63412797952759
-110.9375 -1.63412800521522
-110.875 -1.63412803110747
-110.8125 -1.63412805720578
-110.75 -1.63412808351159
-110.6875 -1.63412811002635
-110.625 -1.63412813675153
-110.5625 -1.63412816368859
-110.5 -1.63412819083902
-110.4375 -1.63412821820431
-110.375 -1.63412824578595
-110.3125 -1.63412827358544
-110.25 -1.63412830160432
-110.1875 -1.6341283298441
-110.125 -1.63412835830632
-110.0625 -1.63412838699251
-110 -1.63412841590425
-109.9375 -1.63412844504308
-109.875 -1.63412847441059
-109.8125 -1.63412850400835
-109.75 -1.63412853383796
-109.6875 -1.63412856390102
-109.625 -1.63412859419914
-109.5625 -1.63412862473394
-109.5 -1.63412865550705
-109.4375 -1.63412868652012
-109.375 -1.63412871777479
-109.3125 -1.63412874927272
-109.25 -1.6341287810156
-109.1875 -1.63412881300508
-109.125 -1.63412884524288
-109.0625 -1.63412887773068
-109 -1.63412891047021
-108.9375 -1.63412894346317
-108.875 -1.63412897671131
-108.8125 -1.63412901021637
-108.75 -1.6341290439801
-108.6875 -1.63412907800425
-108.625 -1.63412911229062
-108.5625 -1.63412914684097
-108.5 -1.63412918165711
-108.4375 -1.63412921674084
-108.375 -1.63412925209397
-108.3125 -1.63412928771835
-108.25 -1.63412932361579
-108.1875 -1.63412935978816
-108.125 -1.63412939623731
-108.0625 -1.63412943296511
-108 -1.63412946997344
-107.9375 -1.6341295072642
-107.875 -1.6341295448393
-107.8125 -1.63412958270064
-107.75 -1.63412962085016
-107.6875 -1.63412965928978
-107.625 -1.63412969802148
-107.5625 -1.63412973704719
-107.5 -1.6341297763689
-107.4375 -1.63412981598859
-107.375 -1.63412985590825
-107.3125 -1.6341298961299
-107.25 -1.63412993665555
-107.1875 -1.63412997748723
-107.125 -1.63413001862698
-107.0625 -1.63413006007687
-107 -1.63413010183895
-106.9375 -1.63413014391531
-106.875 -1.63413018630803
-106.8125 -1.63413022901922
-106.75 -1.63413027205099
-106.6875 -1.63413031540548
-106.625 -1.63413035908481
-106.5625 -1.63413040309115
-106.5 -1.63413044742665
-106.4375 -1.63413049209349
-106.375 -1.63413053709387
-106.3125 -1.63413058242998
-106.25 -1.63413062810404
-106.1875 -1.63413067411827
-106.125 -1.63413072047492
-106.0625 -1.63413076717624
-106 -1.63413081422449
-105.9375 -1.63413086162195
-105.875 -1.63413090937092
-105.8125 -1.6341309574737
-105.75 -1.63413100593261
-105.6875 -1.63413105474997
-105.625 -1.63413110392814
-105.5625 -1.63413115346947
-105.5 -1.63413120337633
-105.4375 -1.6341312536511
-105.375 -1.63413130429619
-105.3125 -1.63413135531401
-105.25 -1.63413140670697
-105.1875 -1.63413145847752
-105.125 -1.63413151062812
-105.0625 -1.63413156316122
-105 -1.63413161607932
-104.9375 -1.63413166938489
-104.875 -1.63413172308046
-104.8125 -1.63413177716854
-104.75 -1.63413183165167
-104.6875 -1.6341318865324
-104.625 -1.63413194181329
-104.5625 -1.63413199749693
-104.5 -1.63413205358591
-104.4375 -1.63413211008283
-104.375 -1.63413216699032
-104.3125 -1.63413222431102
-104.25 -1.63413228204757
-104.1875 -1.63413234020265
-104.125 -1.63413239877893
-104.0625 -1.63413245777911
-104 -1.6341325172059
-103.9375 -1.63413257706203
-103.875 -1.63413263735024
-103.8125 -1.63413269807328
-103.75 -1.63413275923392
-103.6875 -1.63413282083496
-103.625 -1.63413288287919
-103.5625 -1.63413294536943
-103.5 -1.63413300830851
-103.4375 -1.63413307169928
-103.375 -1.6341331355446
-103.3125 -1.63413319984736
-103.25 -1.63413326461044
-103.1875 -1.63413332983676
-103.125 -1.63413339552925
-103.0625 -1.63413346169083
-103 -1.63413352832449
-102.9375 -1.63413359543318
-102.875 -1.6341336630199
-102.8125 -1.63413373108765
-102.75 -1.63413379963946
-102.6875 -1.63413386867837
-102.625 -1.63413393820743
-102.5625 -1.63413400822971
-102.5 -1.6341340787483
-102.4375 -1.6341341497663
-102.375 -1.63413422128685
-102.3125 -1.63413429331307
-102.25 -1.63413436584811
-102.1875 -1.63413443889516
-102.125 -1.6341345124574
-102.0625 -1.63413458653804
-102 -1.63413466114029
-101.9375 -1.6341347362674
-101.875 -1.63413481192263
-101.8125 -1.63413488810924
-101.75 -1.63413496483054
-101.6875 -1.63413504208982
-101.625 -1.63413511989042
-101.5625 -1.63413519823567
-101.5 -1.63413527712895
-101.4375 -1.63413535657363
-101.375 -1.6341354365731
-101.3125 -1.63413551713079
-101.25 -1.63413559825012
-101.1875 -1.63413567993454
-101.125 -1.63413576218752
-101.0625 -1.63413584501256
-101 -1.63413592841314
-100.9375 -1.63413601239281
-100.875 -1.63413609695509
-100.8125 -1.63413618210355
-100.75 -1.63413626784177
-100.6875 -1.63413635417333
-100.625 -1.63413644110187
-100.5625 -1.63413652863101
-100.5 -1.6341366167644
-100.4375 -1.63413670550571
-100.375 -1.63413679485865
-100.3125 -1.6341368848269
-100.25 -1.63413697541421
-100.1875 -1.63413706662432
-100.125 -1.634137158461
-100.0625 -1.63413725092803
-100 -1.63413734402922
-99.9375 -1.63413743776839
-99.875 -1.63413753214938
-99.8125 -1.63413762717607
-99.75 -1.63413772285232
-99.6875 -1.63413781918205
-99.625 -1.63413791616918
-99.5625 -1.63413801381765
-99.5 -1.63413811213141
-99.4375 -1.63413821111446
-99.375 -1.6341383107708
-99.3125 -1.63413841110444
-99.25 -1.63413851211942
-99.1875 -1.63413861381983
-99.125 -1.63413871620972
-99.0625 -1.63413881929321
-99 -1.63413892307442
-98.9375 -1.6341390275575
-98.875 -1.6341391327466
-98.8125 -1.63413923864592
-98.75 -1.63413934525966
-98.6875 -1.63413945259205
-98.625 -1.63413956064733
-98.5625 -1.63413966942978
-98.5 -1.63413977894368
-98.4375 -1.63413988919334
-98.375 -1.6341400001831
-98.3125 -1.63414011191731
-98.25 -1.63414022440034
-98.1875 -1.63414033763659
-98.125 -1.63414045163048
-98.0625 -1.63414056638644
-98 -1.63414068190894
-97.9375 -1.63414079820246
-97.875 -1.6341409152715
-97.8125 -1.63414103312058
-97.75 -1.63414115175427
-97.6875 -1.63414127117711
-97.625 -1.63414139139371
-97.5625 -1.63414151240868
-97.5 -1.63414163422666
-97.4375 -1.6341417568523
-97.375 -1.63414188029028
-97.3125 -1.63414200454531
-97.25 -1.63414212962211
-97.1875 -1.63414225552542
-97.125 -1.63414238226003
-97.0625 -1.63414250983071
-97 -1.6341426382423
-96.9375 -1.63414276749961
-96.875 -1.63414289760752
-96.8125 -1.63414302857092
-96.75 -1.6341431603947
-96.6875 -1.63414329308379
-96.625 -1.63414342664316
-96.5625 -1.63414356107778
-96.5 -1.63414369639264
-96.4375 -1.63414383259277
-96.375 -1.63414396968321
-96.3125 -1.63414410766904
-96.25 -1.63414424655536
-96.1875 -1.63414438634726
-96.125 -1.63414452704991
-96.0625 -1.63414466866846
-96 -1.63414481120809
-95.9375 -1.63414495467403
-95.875 -1.63414509907151
-95.8125 -1.63414524440579
-95.75 -1.63414539068215
-95.6875 -1.6341455379059
-95.625 -1.63414568608237
-95.5625 -1.63414583521693
-95.5 -1.63414598531495
-95.4375 -1.63414613638183
-95.375 -1.63414628842302
-95.3125 -1.63414644144395
-95.25 -1.63414659545012
-95.1875 -1.63414675044703
-95.125 -1.63414690644019
-95.0625 -1.63414706343518
-95 -1.63414722143756
-94.9375 -1.63414738045294
-94.875 -1.63414754048695
-94.8125 -1.63414770154524
-94.75 -1.63414786363349
-94.6875 -1.6341480267574
-94.625 -1.6341481909227
-94.5625 -1.63414835613515
-94.5 -1.63414852240052
-94.4375 -1.63414868972462
-94.375 -1.63414885811328
-94.3125 -1.63414902757236
-94.25 -1.63414919810773
-94.1875 -1.63414936972531
-94.125 -1.63414954243102
-94.0625 -1.63414971623083
-94 -1.63414989113072
-93.9375 -1.63415006713669
-93.875 -1.6341502442548
-93.8125 -1.63415042249109
-93.75 -1.63415060185165
-93.6875 -1.63415078234261
-93.625 -1.6341509639701
-93.5625 -1.63415114674028
-93.5 -1.63415133065935
-93.4375 -1.63415151573354
-93.375 -1.63415170196908
-93.3125 -1.63415188937224
-93.25 -1.63415207794933
-93.1875 -1.63415226770667
-93.125 -1.63415245865061
-93.0625 -1.63415265078754
-93 -1.63415284412384
-92.9375 -1.63415303866597
-92.875 -1.63415323442037
-92.8125 -1.63415343139353
-92.75 -1.63415362959196
-92.6875 -1.6341538290222
-92.625 -1.63415402969082
-92.5625 -1.63415423160442
-92.5 -1.6341544347696
-92.4375 -1.63415463919302
-92.375 -1.63415484488135
-92.3125 -1.6341550518413
-92.25 -1.63415526007959
-92.1875 -1.63415546960298
-92.125 -1.63415568041825
-92.0625 -1.63415589253222
-92 -1.63415610595172
-91.9375 -1.63415632068361
-91.875 -1.6341565367348
-91.8125 -1.63415675411219
-91.75 -1.63415697282275
-91.6875 -1.63415719287344
-91.625 -1.63415741427126
-91.5625 -1.63415763702326
-91.5 -1.63415786113649
-91.4375 -1.63415808661803
-91.375 -1.634158313475
-91.3125 -1.63415854171455
-91.25 -1.63415877134384
-91.1875 -1.63415900237006
-91.125 -1.63415923480045
-91.0625 -1.63415946864227
-91 -1.63415970390278
-90.9375 -1.63415994058931
-90.875 -1.63416017870918
-90.8125 -1.63416041826977
-90.75 -1.63416065927846
-90.6875 -1.63416090174269
-90.625 -1.6341611456699
-90.5625 -1.63416139106757
-90.5 -1.6341616379432
-90.4375 -1.63416188630434
-90.375 -1.63416213615854
-90.3125 -1.63416238751339
-90.25 -1.63416264037651
-90.1875 -1.63416289475556
-90.125 -1.6341631506582
-90.0625 -1.63416340809214
-90 -1.63416366706512
-89.9375 -1.63416392758489
-89.875 -1.63416418965924
-89.8125 -1.634164453296
-89.75 -1.634164718503
-89.6875 -1.63416498528812
-89.625 -1.63416525365926
-89.5625 -1.63416552362436
-89.5 -1.63416579519137
-89.4375 -1.63416606836829
-89.375 -1.63416634316312
-89.3125 -1.63416661958391
-89.25 -1.63416689763874
-89.1875 -1.6341671773357
-89.125 -1.63416745868293
-89.0625 -1.63416774168858
-89 -1.63416802636084
-88.9375 -1.63416831270793
-88.875 -1.63416860073808
-88.8125 -1.63416889045958
-88.75 -1.63416918188071
-88.6875 -1.63416947500982
-88.625 -1.63416976985524
-88.5625 -1.63417006642538
-88.5 -1.63417036472864
-88.4375 -1.63417066477346
-88.375 -1.63417096656832
-88.3125 -1.63417127012172
-88.25 -1.63417157544217
-88.1875 -1.63417188253823
-88.125 -1.6341721914185
-88.0625 -1.63417250209156
-88 -1.63417281456608
-87.9375 -1.63417312885071
-87.875 -1.63417344495415
-87.8125 -1.63417376288513
-87.75 -1.63417408265239
-87.6875 -1.63417440426471
-87.625 -1.6341747277309
-87.5625 -1.6341750530598
-87.5 -1.63417538026028
-87.4375 -1.63417570934121
-87.375 -1.63417604031153
-87.3125 -1.63417637318017
-87.25 -1.63417670795612
-87.1875 -1.63417704464837
-87.125 -1.63417738326595
-87.0625 -1.63417772381793
-87 -1.63417806631339
-86.9375 -1.63417841076143
-86.875 -1.63417875717121
-86.8125 -1.63417910555188
-86.75 -1.63417945591265
-86.6875 -1.63417980826272
-86.625 -1.63418016261137
-86.5625 -1.63418051896785
-86.5 -1.63418087734147
-86.4375 -1.63418123774157
-86.375 -1.6341816001775
-86.3125 -1.63418196465865
-86.25 -1.63418233119442
-86.1875 -1.63418269979425
-86.125 -1.63418307046762
-86.0625 -1.634183443224
-86 -1.63418381807292
-85.9375 -1.63418419502392
-85.875 -1.63418457408657
-85.8125 -1.63418495527047
-85.75 -1.63418533858524
-85.6875 -1.63418572404053
-85.625 -1.63418611164602
-85.5625 -1.63418650141139
-85.5 -1.63418689334639
-85.4375 -1.63418728746076
-85.375 -1.63418768376428
-85.3125 -1.63418808226676
-85.25 -1.63418848297801
-85.1875 -1.6341888859079
-85.125 -1.6341892910663
-85.0625 -1.63418969846312
-85 -1.63419010810829
-84.9375 -1.63419052001176
-84.875 -1.6341909341835
-84.8125 -1.63419135063352
-84.75 -1.63419176937186
-84.6875 -1.63419219040855
-84.625 -1.63419261375367
-84.5625 -1.63419303941733
-84.5 -1.63419346740964
-84.4375 -1.63419389774076
-84.375 -1.63419433042086
-84.3125 -1.63419476546012
-84.25 -1.63419520286878
-84.1875 -1.63419564265706
-84.125 -1.63419608483523
-84.0625 -1.63419652941358
-84 -1.63419697640242
-83.9375 -1.63419742581208
-83.875 -1.63419787765291
-83.8125 -1.63419833193529
-83.75 -1.63419878866963
-83.6875 -1.63419924786633
-83.625 -1.63419970953584
-83.5625 -1.63420017368863
-83.5 -1.63420064033519
-83.4375 -1.63420110948601
-83.375 -1.63420158115162
-83.3125 -1.63420205534257
-83.25 -1.63420253206944
-83.1875 -1.63420301134281
-83.125 -1.63420349317328
-83.0625 -1.6342039775715
-83 -1.6342044645481
-82.9375 -1.63420495411376
-82.875 -1.63420544627916
-82.8125 -1.63420594105501
-82.75 -1.63420643845205
-82.6875 -1.634206938481
-82.625 -1.63420744115264
-82.5625 -1.63420794647774
-82.5 -1.63420845446712
-82.4375 -1.63420896513157
-82.375 -1.63420947848195
-82.3125 -1.6342099945291
-82.25 -1.63421051328389
-82.1875 -1.63421103475721
-82.125 -1.63421155895995
-82.0625 -1.63421208590305
-82 -1.63421261559743
-81.9375 -1.63421314805405
-81.875 -1.63421368328387
-81.8125 -1.63421422129787
-81.75 -1.63421476210705
-81.6875 -1.63421530572243
-81.625 -1.63421585215502
-81.5625 -1.63421640141588
-81.5 -1.63421695351604
-81.4375 -1.63421750846658
-81.375 -1.63421806627859
-81.3125 -1.63421862696315
-81.25 -1.63421919053136
-81.1875 -1.63421975699436
-81.125 -1.63422032636327
-81.0625 -1.63422089864923
-81 -1.63422147386339
-80.9375 -1.63422205201692
-80.875 -1.634222633121
-80.8125 -1.63422321718682
-80.75 -1.63422380422555
-80.6875 -1.63422439424843
-80.625 -1.63422498726665
-80.5625 -1.63422558329144
-80.5 -1.63422618233403
-80.4375 -1.63422678440568
-80.375 -1.63422738951761
-80.3125 -1.6342279976811
-80.25 -1.6342286089074
-80.1875 -1.63422922320778
-80.125 -1.63422984059352
-80.0625 -1.63423046107591
-80 -1.63423108466623
-79.9375 -1.63423171137577
-79.875 -1.63423234121583
-79.8125 -1.63423297419772
-79.75 -1.63423361033274
-79.6875 -1.6342342496322
-79.625 -1.63423489210742
-79.5625 -1.63423553776971
-79.5 -1.63423618663038
-79.4375 -1.63423683870077
-79.375 -1.63423749399218
-79.3125 -1.63423815251595
-79.25 -1.63423881428339
-79.1875 -1.63423947930583
-79.125 -1.63424014759459
-79.0625 -1.63424081916098
-79 -1.63424149401634
-78.9375 -1.63424217217198
-78.875 -1.63424285363921
-78.8125 -1.63424353842935
-78.75 -1.63424422655371
-78.6875 -1.63424491802358
-78.625 -1.63424561285028
-78.5625 -1.6342463110451
-78.5 -1.63424701261932
-78.4375 -1.63424771758424
-78.375 -1.63424842595114
-78.3125 -1.63424913773127
-78.25 -1.63424985293591
-78.1875 -1.63425057157631
-78.125 -1.63425129366372
-78.0625 -1.63425201920938
-78 -1.6342527482245
-77.9375 -1.63425348072032
-77.875 -1.63425421670804
-77.8125 -1.63425495619884
-77.75 -1.63425569920392
-77.6875 -1.63425644573444
-77.625 -1.63425719580156
-77.5625 -1.63425794941641
-77.5 -1.63425870659014
-77.4375 -1.63425946733384
-77.375 -1.63426023165862
-77.3125 -1.63426099957556
-77.25 -1.63426177109571
-77.1875 -1.63426254623013
-77.125 -1.63426332498983
-77.0625 -1.63426410738583
-77 -1.63426489342911
-76.9375 -1.63426568313064
-76.875 -1.63426647650136
-76.8125 -1.6342672735522
-76.75 -1.63426807429406
-76.6875 -1.6342688787378
-76.625 -1.6342696868943
-76.5625 -1.63427049877437
-76.5 -1.63427131438882
-76.4375 -1.63427213374842
-76.375 -1.63427295686393
-76.3125 -1.63427378374606
-76.25 -1.63427461440551
-76.1875 -1.63427544885294
-76.125 -1.63427628709899
-76.0625 -1.63427712915425
-76 -1.6342779750293
-75.9375 -1.63427882473468
-75.875 -1.63427967828089
-75.8125 -1.6342805356784
-75.75 -1.63428139693765
-75.6875 -1.63428226206903
-75.625 -1.63428313108292
-75.5625 -1.63428400398963
-75.5 -1.63428488079946
-75.4375 -1.63428576152265
-75.375 -1.63428664616941
-75.3125 -1.63428753474991
-75.25 -1.63428842727427
-75.1875 -1.63428932375258
-75.125 -1.63429022419487
-75.0625 -1.63429112861113
-75 -1.63429203701132
-74.9375 -1.63429294940534
-74.875 -1.63429386580304
-74.8125 -1.63429478621423
-74.75 -1.63429571064866
-74.6875 -1.63429663911604
-74.625 -1.63429757162603
-74.5625 -1.63429850818822
-74.5 -1.63429944881217
-74.4375 -1.63430039350737
-74.375 -1.63430134228326
-74.3125 -1.63430229514922
-74.25 -1.63430325211458
-74.1875 -1.63430421318861
-74.125 -1.6343051783805
-74.0625 -1.63430614769941
-74 -1.63430712115443
-73.9375 -1.63430809875457
-73.875 -1.6343090805088
-73.8125 -1.63431006642599
-73.75 -1.634311056515
-73.6875 -1.63431205078456
-73.625 -1.63431304924337
-73.5625 -1.63431405190006
-73.5 -1.63431505876318
-73.4375 -1.6343160698412
-73.375 -1.63431708514252
-73.3125 -1.63431810467549
-73.25 -1.63431912844835
-73.1875 -1.63432015646929
-73.125 -1.6343211887464
-73.0625 -1.63432222528771
-73 -1.63432326610116
-72.9375 -1.6343243111946
-72.875 -1.63432536057582
-72.8125 -1.63432641425251
-72.75 -1.63432747223227
-72.6875 -1.63432853452262
-72.625 -1.634329601131
-72.5625 -1.63433067206474
-72.5 -1.63433174733111
-72.4375 -1.63433282693725
-72.375 -1.63433391089023
-72.3125 -1.63433499919702
-72.25 -1.6343360918645
-72.1875 -1.63433718889944
-72.125 -1.63433829030853
-72.0625 -1.63433939609832
-72 -1.63434050627531
-71.9375 -1.63434162084586
-71.875 -1.63434273981624
-71.8125 -1.6343438631926
-71.75 -1.634344990981
-71.6875 -1.63434612318738
-71.625 -1.63434725981757
-71.5625 -1.6343484008773
-71.5 -1.63434954637215
-71.4375 -1.63435069630763
-71.375 -1.63435185068911
-71.3125 -1.63435300952183
-71.25 -1.63435417281093
-71.1875 -1.63435534056143
-71.125 -1.63435651277821
-71.0625 -1.63435768946603
-71 -1.63435887062953
-70.9375 -1.63436005627321
-70.875 -1.63436124640145
-70.8125 -1.63436244101851
-70.75 -1.63436364012847
-70.6875 -1.63436484373534
-70.625 -1.63436605184293
-70.5625 -1.63436726445496
-70.5 -1.63436848157499
-70.4375 -1.63436970320642
-70.375 -1.63437092935254
-70.3125 -1.63437216001648
-70.25 -1.6343733952012
-70.1875 -1.63437463490955
-70.125 -1.6343758791442
-70.0625 -1.63437712790768
-70 -1.63437838120235
-69.9375 -1.63437963903044
-69.875 -1.63438090139399
-69.8125 -1.63438216829491
-69.75 -1.63438343973491
-69.6875 -1.63438471571558
-69.625 -1.63438599623829
-69.5625 -1.6343872813043
-69.5 -1.63438857091466
-69.4375 -1.63438986507025
-69.375 -1.63439116377178
-69.3125 -1.6343924670198
-69.25 -1.63439377481466
-69.1875 -1.63439508715654
-69.125 -1.63439640404542
-69.0625 -1.63439772548111
-69 -1.63439905146324
-68.9375 -1.63440038199124
-68.875 -1.63440171706433
-68.8125 -1.63440305668158
-68.75 -1.63440440084182
-68.6875 -1.63440574954371
-68.625 -1.63440710278569
-68.5625 -1.63440846056602
-68.5 -1.63440982288273
-68.4375 -1.63441118973366
-68.375 -1.63441256111643
-68.3125 -1.63441393702846
-68.25 -1.63441531746694
-68.1875 -1.63441670242886
-68.125 -1.63441809191098
-68.0625 -1.63441948590983
-68 -1.63442088442174
-67.9375 -1.63442228744279
-67.875 -1.63442369496885
-67.8125 -1.63442510699554
-67.75 -1.63442652351826
-67.6875 -1.63442794453218
-67.625 -1.6344293700322
-67.5625 -1.63443080001302
-67.5 -1.63443223446906
-67.4375 -1.63443367339452
-67.375 -1.63443511678332
-67.3125 -1.63443656462917
-67.25 -1.6344380169255
-67.1875 -1.63443947366547
-67.125 -1.634440934842
-67.0625 -1.63444240044775
-67 -1.6344438704751
-66.9375 -1.63444534491618
-66.875 -1.63444682376283
-66.8125 -1.63444830700662
-66.75 -1.63444979463885
-66.6875 -1.63445128665055
-66.625 -1.63445278303244
-66.5625 -1.63445428377499
-66.5 -1.63445578886834
-66.4375 -1.63445729830238
-66.375 -1.63445881206668
-66.3125 -1.63446033015052
-66.25 -1.63446185254288
-66.1875 -1.63446337923245
-66.125 -1.63446491020759
-66.0625 -1.63446644545636
-66 -1.63446798496652
-65.9375 -1.63446952872551
-65.875 -1.63447107672044
-65.8125 -1.6344726289381
-65.75 -1.63447418536497
-65.6875 -1.63447574598719
-65.625 -1.63447731079057
-65.5625 -1.63447887976059
-65.5 -1.6344804528824
-65.4375 -1.63448203014078
-65.375 -1.6344836115202
-65.3125 -1.63448519700475
-65.25 -1.63448678657821
-65.1875 -1.63448838022396
-65.125 -1.63448997792506
-65.0625 -1.63449157966418
-65 -1.63449318542365
-64.9375 -1.63449479518541
-64.875 -1.63449640893105
-64.8125 -1.63449802664175
-64.75 -1.63449964829836
-64.6875 -1.63450127388131
-64.625 -1.63450290337066
-64.5625 -1.63450453674607
-64.5 -1.63450617398681
-64.4375 -1.63450781507176
-64.375 -1.63450945997941
-64.3125 -1.6345111086878
-64.25 -1.63451276117462
-64.1875 -1.6345144174171
-64.125 -1.63451607739209
-64.0625 -1.634517741076
-64 -1.63451940844481
-63.9375 -1.63452107947409
-63.875 -1.63452275413897
-63.8125 -1.63452443241415
-63.75 -1.63452611427389
-63.6875 -1.63452779969199
-63.625 -1.63452948864183
-63.5625 -1.63453118109631
-63.5 -1.63453287702789
-63.4375 -1.63453457640858
-63.375 -1.63453627920991
-63.3125 -1.63453798540294
-63.25 -1.63453969495826
-63.1875 -1.634541407846
-63.125 -1.63454312403579
-63.0625 -1.63454484349677
-63 -1.63454656619762
-62.9375 -1.63454829210649
-62.875 -1.63455002119105
-62.8125 -1.63455175341848
-62.75 -1.63455348875542
-62.6875 -1.63455522716802
-62.625 -1.63455696862192
-62.5625 -1.63455871308221
-62.5 -1.6345604605135
-62.4375 -1.63456221087982
-62.375 -1.63456396414469
-62.3125 -1.63456572027111
-62.25 -1.63456747922149
-62.1875 -1.63456924095773
-62.125 -1.63457100544115
-62.0625 -1.63457277263254
-62 -1.6345745424921
-61.9375 -1.63457631497947
-61.875 -1.63457809005372
-61.8125 -1.63457986767335
-61.75 -1.63458164779625
-61.6875 -1.63458343037976
-61.625 -1.63458521538059
-61.5625 -1.63458700275488
-61.5 -1.63458879245814
-61.4375 -1.6345905844453
-61.375 -1.63459237867066
-61.3125 -1.63459417508791
-61.25 -1.63459597365009
-61.1875 -1.63459777430965
-61.125 -1.63459957701837
-61.0625 -1.63460138172742
-61 -1.63460318838731
-60.9375 -1.63460499694788
-60.875 -1.63460680735836
-60.8125 -1.63460861956727
-60.75 -1.63461043352249
-60.6875 -1.63461224917122
-60.625 -1.63461406645999
-60.5625 -1.63461588533463
-60.5 -1.63461770574029
-60.4375 -1.63461952762142
-60.375 -1.63462135092178
-60.3125 -1.6346231755844
-60.25 -1.63462500155162
-60.1875 -1.63462682876505
-60.125 -1.63462865716558
-60.0625 -1.63463048669336
-60 -1.63463231728782
-59.9375 -1.63463414888763
-59.875 -1.63463598143071
-59.8125 -1.63463781485425
-59.75 -1.63463964909466
-59.6875 -1.63464148408757
-59.625 -1.63464331976787
-59.5625 -1.63464515606964
-59.5 -1.63464699292618
-59.4375 -1.63464883027002
-59.375 -1.63465066803287
-59.3125 -1.63465250614563
-59.25 -1.63465434453841
-59.1875 -1.63465618314048
-59.125 -1.6346580218803
-59.0625 -1.63465986068549
-59 -1.63466169948283
-58.9375 -1.63466353819828
-58.875 -1.63466537675692
-58.8125 -1.63466721508297
-58.75 -1.63466905309981
-58.6875 -1.63467089072993
-58.625 -1.63467272789495
-58.5625 -1.63467456451559
-58.5 -1.6346764005117
-58.4375 -1.63467823580221
-58.375 -1.63468007030516
-58.3125 -1.63468190393766
-58.25 -1.63468373661591
-58.1875 -1.63468556825517
-58.125 -1.63468739876979
-58.0625 -1.63468922807315
-58 -1.6346910560777
-57.9375 -1.6346928826949
-57.875 -1.63469470783529
-57.8125 -1.63469653140841
-57.75 -1.63469835332283
-57.6875 -1.63470017348612
-57.625 -1.63470199180487
-57.5625 -1.63470380818465
-57.5 -1.63470562253004
-57.4375 -1.6347074347446
-57.375 -1.63470924473084
-57.3125 -1.63471105239026
-57.25 -1.6347128576233
-57.1875 -1.63471466032938
-57.125 -1.63471646040683
-57.0625 -1.63471825775293
-57 -1.63472005226388
-56.9375 -1.6347218438348
-56.875 -1.63472363235973
-56.8125 -1.63472541773159
-56.75 -1.63472719984222
-56.6875 -1.63472897858232
-56.625 -1.63473075384148
-56.5625 -1.63473252550815
-56.5 -1.63473429346965
-56.4375 -1.63473605761214
-56.375 -1.63473781782064
-56.3125 -1.63473957397897
-56.25 -1.63474132596981
-56.1875 -1.63474307367463
-56.125 -1.63474481697374
-56.0625 -1.6347465557462
-56 -1.63474828986991
-55.9375 -1.63475001922151
-55.875 -1.63475174367644
-55.8125 -1.63475346310889
-55.75 -1.6347551773918
-55.6875 -1.63475688639686
-55.625 -1.6347585899945
-55.5625 -1.63476028805385
-55.5 -1.63476198044279
-55.4375 -1.63476366702788
-55.375 -1.6347653476744
-55.3125 -1.63476702224629
-55.25 -1.6347686906062
-55.1875 -1.63477035261543
-55.125 -1.63477200813392
-55.0625 -1.63477365702031
-55 -1.63477529913182
-54.9375 -1.63477693432434
-54.875 -1.63477856245237
-54.8125 -1.63478018336901
-54.75 -1.63478179692596
-54.6875 -1.63478340297353
-54.625 -1.63478500136057
-54.5625 -1.63478659193454
-54.5 -1.63478817454143
-54.4375 -1.63478974902579
-54.375 -1.6347913152307
-54.3125 -1.63479287299777
-54.25 -1.63479442216714
-54.1875 -1.63479596257743
-54.125 -1.63479749406578
-54.0625 -1.63479901646779
-54 -1.63480052961755
-53.9375 -1.63480203334762
-53.875 -1.63480352748899
-53.8125 -1.63480501187111
-53.75 -1.63480648632184
-53.6875 -1.63480795066748
-53.625 -1.63480940473273
-53.5625 -1.63481084834067
-53.5 -1.63481228131279
-53.4375 -1.63481370346895
-53.375 -1.63481511462734
-53.3125 -1.63481651460454
-53.25 -1.63481790321546
-53.1875 -1.63481928027332
-53.125 -1.63482064558967
-53.0625 -1.63482199897436
-53 -1.63482334023553
-52.9375 -1.63482466917962
-52.875 -1.63482598561129
-52.8125 -1.63482728933352
-52.75 -1.63482858014747
-52.6875 -1.63482985785259
-52.625 -1.6348311222465
-52.5625 -1.63483237312506
-52.5 -1.63483361028232
-52.4375 -1.6348348335105
-52.375 -1.63483604259999
-52.3125 -1.63483723733934
-52.25 -1.63483841751527
-52.1875 -1.63483958291259
-52.125 -1.63484073331425
-52.0625 -1.63484186850132
-52 -1.63484298825292
-51.9375 -1.6348440923463
-51.875 -1.63484518055675
-51.8125 -1.63484625265761
-51.75 -1.63484730842027
-51.6875 -1.63484834761415
-51.625 -1.63484937000667
-51.5625 -1.63485037536327
-51.5 -1.63485136344736
-51.4375 -1.63485233402033
-51.375 -1.63485328684152
-51.3125 -1.63485422166823
-51.25 -1.63485513825569
-51.1875 -1.63485603635703
-51.125 -1.6348569157233
-51.0625 -1.63485777610343
-51 -1.63485861724424
-50.9375 -1.63485943889039
-50.875 -1.6348602407844
-50.8125 -1.63486102266663
-50.75 -1.63486178427524
-50.6875 -1.6348625253462
-50.625 -1.63486324561326
-50.5625 -1.63486394480797
-50.5 -1.63486462265961
-50.4375 -1.63486527889522
-50.375 -1.63486591323956
-50.3125 -1.6348665254151
-50.25 -1.63486711514204
-50.1875 -1.63486768213821
-50.125 -1.63486822611917
-50.0625 -1.63486874679807
-50 -1.63486924388575
-49.9375 -1.63486971709064
-49.875 -1.63487016611879
-49.8125 -1.63487059067382
-49.75 -1.63487099045696
-49.6875 -1.63487136516697
-49.625 -1.63487171450016
-49.5625 -1.63487203815036
-49.5 -1.63487233580893
-49.4375 -1.6348726071647
-49.375 -1.634872851904
-49.3125 -1.63487306971059
-49.25 -1.63487326026571
-49.1875 -1.634873423248
-49.125 -1.63487355833353
-49.0625 -1.63487366519575
-49 -1.6348737435055
-48.9375 -1.63487379293097
-48.875 -1.6348738131377
-48.8125 -1.63487380378855
-48.75 -1.63487376454369
-48.6875 -1.63487369506058
-48.625 -1.63487359499397
-48.5625 -1.63487346399585
-48.5 -1.63487330171544
-48.4375 -1.6348731077992
-48.375 -1.6348728818908
-48.3125 -1.63487262363106
-48.25 -1.63487233265799
-48.1875 -1.63487200860677
-48.125 -1.63487165110966
-48.0625 -1.63487125979608
-48 -1.63487083429251
-47.9375 -1.63487037422254
-47.875 -1.63486987920677
-47.8125 -1.63486934886289
-47.75 -1.63486878280556
-47.6875 -1.63486818064649
-47.625 -1.63486754199432
-47.5625 -1.6348668664547
-47.5 -1.63486615363019
-47.4375 -1.63486540312028
-47.375 -1.63486461452138
-47.3125 -1.63486378742677
-47.25 -1.63486292142659
-47.1875 -1.63486201610784
-47.125 -1.63486107105434
-47.0625 -1.63486008584671
-47 -1.63485906006236
-46.9375 -1.63485799327547
-46.875 -1.63485688505696
-46.8125 -1.63485573497446
-46.75 -1.63485454259234
-46.6875 -1.63485330747162
-46.625 -1.63485202916999
-46.5625 -1.6348507072418
-46.5 -1.63484934123799
-46.4375 -1.63484793070614
-46.375 -1.63484647519037
-46.3125 -1.63484497423137
-46.25 -1.63484342736639
-46.1875 -1.63484183412915
-46.125 -1.63484019404991
-46.0625 -1.63483850665537
-46 -1.63483677146868
-45.9375 -1.63483498800945
-45.875 -1.63483315579365
-45.8125 -1.63483127433366
-45.75 -1.63482934313823
-45.6875 -1.63482736171242
-45.625 -1.63482532955763
-45.5625 -1.63482324617154
-45.5 -1.63482111104811
-45.4375 -1.63481892367755
-45.375 -1.63481668354628
-45.3125 -1.63481439013694
-45.25 -1.63481204292833
-45.1875 -1.63480964139542
-45.125 -1.63480718500931
-45.0625 -1.6348046732372
-45 -1.63480210554238
-44.9375 -1.6347994813842
-44.875 -1.63479680021806
-44.8125 -1.63479406149535
-44.75 -1.63479126466346
-44.6875 -1.63478840916573
-44.625 -1.63478549444148
-44.5625 -1.63478251992589
-44.5 -1.63477948505008
-44.4375 -1.63477638924099
-44.375 -1.63477323192145
-44.3125 -1.63477001251006
-44.25 -1.63476673042123
-44.1875 -1.63476338506515
-44.125 -1.63475997584772
-44.0625 -1.63475650217057
-44 -1.63475296343102
-43.9375 -1.63474935902204
-43.875 -1.63474568833225
-43.8125 -1.63474195074587
-43.75 -1.63473814564272
-43.6875 -1.63473427239814
-43.625 -1.63473033038305
-43.5625 -1.63472631896384
-43.5 -1.63472223750238
-43.4375 -1.634718085356
-43.375 -1.63471386187746
-43.3125 -1.63470956641489
-43.25 -1.63470519831182
-43.1875 -1.63470075690709
-43.125 -1.63469624153488
-43.0625 -1.63469165152464
-43 -1.63468698620108
-42.9375 -1.63468224488414
-42.875 -1.63467742688897
-42.8125 -1.63467253152587
-42.75 -1.63466755810031
-42.6875 -1.63466250591286
-42.625 -1.63465737425919
-42.5625 -1.63465216243001
-42.5 -1.63464686971107
-42.4375 -1.63464149538311
-42.375 -1.63463603872187
-42.3125 -1.63463049899799
-42.25 -1.63462487547704
-42.1875 -1.63461916741948
-42.125 -1.6346133740806
-42.0625 -1.63460749471052
-42 -1.63460152855416
-41.9375 -1.63459547485119
-41.875 -1.63458933283602
-41.8125 -1.63458310173773
-41.75 -1.6345767807801
-41.6875 -1.63457036918153
-41.625 -1.63456386615503
-41.5625 -1.63455727090819
-41.5 -1.63455058264312
-41.4375 -1.63454380055647
-41.375 -1.63453692383935
-41.3125 -1.63452995167732
-41.25 -1.63452288325035
-41.1875 -1.63451571773281
-41.125 -1.6345084542934
-41.0625 -1.63450109209514
-41 -1.63449363029535
-40.9375 -1.63448606804557
-40.875 -1.63447840449158
-40.8125 -1.63447063877335
-40.75 -1.63446277002499
-40.6875 -1.63445479737472
-40.625 -1.63444671994485
-40.5625 -1.63443853685175
-40.5 -1.63443024720578
-40.4375 -1.6344218501113
-40.375 -1.63441334466662
-40.3125 -1.63440472996394
-40.25 -1.63439600508934
-40.1875 -1.63438716912277
-40.125 -1.63437822113795
-40.0625 -1.63436916020239
-40 -1.63435998537733
-39.9375 -1.63435069571769
-39.875 -1.63434129027209
-39.8125 -1.63433176808275
-39.75 -1.63432212818549
-39.6875 -1.63431236960967
-39.625 -1.63430249137819
-39.5625 -1.6342924925074
-39.5 -1.63428237200713
-39.4375 -1.63427212888058
-39.375 -1.63426176212434
-39.3125 -1.63425127072833
-39.25 -1.63424065367574
-39.1875 -1.63422990994304
-39.125 -1.6342190384999
-39.0625 -1.63420803830919
-39 -1.63419690832688
-38.9375 -1.63418564750208
-38.875 -1.63417425477694
-38.8125 -1.63416272908663
-38.75 -1.63415106935932
-38.6875 -1.6341392745161
-38.625 -1.63412734347098
-38.5625 -1.63411527513083
-38.5 -1.63410306839533
-38.4375 -1.63409072215696
-38.375 -1.63407823530093
-38.3125 -1.63406560670516
-38.25 -1.63405283524021
-38.1875 -1.63403991976929
-38.125 -1.63402685914816
-38.0625 -1.63401365222512
-38 -1.63400029784097
-37.9375 -1.63398679482897
-37.875 -1.63397314201477
-37.8125 -1.63395933821638
-37.75 -1.63394538224417
-37.6875 -1.63393127290075
-37.625 -1.633917008981
-37.5625 -1.63390258927197
-37.5 -1.63388801255287
-37.4375 -1.63387327759502
-37.375 -1.63385838316179
-37.3125 -1.63384332800859
-37.25 -1.63382811088277
-37.1875 -1.63381273052364
-37.125 -1.63379718566239
-37.0625 -1.63378147502202
-37 -1.63376559731736
-36.9375 -1.63374955125497
-36.875 -1.6337333355331
-36.8125 -1.63371694884168
-36.75 -1.63370038986223
-36.6875 -1.63368365726784
-36.625 -1.63366674972311
-36.5625 -1.63364966588412
-36.5 -1.63363240439836
-36.4375 -1.6336149639047
-36.375 -1.63359734303333
-36.3125 -1.63357954040572
-36.25 -1.63356155463456
-36.1875 -1.63354338432374
-36.125 -1.63352502806827
-36.0625 -1.63350648445424
-36 -1.63348775205879
-35.9375 -1.63346882945001
-35.875 -1.63344971518696
-35.8125 -1.63343040781957
-35.75 -1.6334109058886
-35.6875 -1.63339120792559
-35.625 -1.63337131245282
-35.5625 -1.63335121798325
-35.5 -1.63333092302047
-35.4375 -1.63331042605865
-35.375 -1.63328972558247
-35.3125 -1.63326882006711
-35.25 -1.63324770797814
-35.1875 -1.63322638777154
-35.125 -1.63320485789356
-35.0625 -1.63318311678075
-35 -1.63316116285984
-34.9375 -1.63313899454774
-34.875 -1.63311661025144
-34.8125 -1.63309400836799
-34.75 -1.63307118728442
-34.6875 -1.63304814537772
-34.625 -1.63302488101473
-34.5625 -1.63300139255214
-34.5 -1.6329776783364
-34.4375 -1.63295373670368
-34.375 -1.6329295659798
-34.3125 -1.63290516448019
-34.25 -1.63288053050982
-34.1875 -1.63285566236314
-34.125 -1.63283055832404
-34.0625 -1.63280521666577
-34 -1.63277963565092
-33.9375 -1.6327538135313
-33.875 -1.63272774854793
-33.8125 -1.63270143893097
-33.75 -1.63267488289967
-33.6875 -1.63264807866226
-33.625 -1.63262102441596
-33.5625 -1.63259371834689
-33.5 -1.63256615862997
-33.4375 -1.63253834342894
-33.375 -1.63251027089623
-33.3125 -1.63248193917293
-33.25 -1.63245334638871
-33.1875 -1.63242449066178
-33.125 -1.63239537009881
-33.0625 -1.63236598279487
-33 -1.63233632683339
-32.9375 -1.63230640028605
-32.875 -1.63227620121275
-32.8125 -1.63224572766154
-32.75 -1.63221497766855
-32.6875 -1.63218394925795
-32.625 -1.63215264044182
-32.5625 -1.63212104922016
-32.5 -1.63208917358078
-32.4375 -1.63205701149924
-32.375 -1.63202456093881
-32.3125 -1.63199181985035
-32.25 -1.63195878617229
-32.1875 -1.63192545783055
-32.125 -1.63189183273845
-32.0625 -1.63185790879667
-32 -1.63182368389318
-31.9375 -1.63178915590314
-31.875 -1.63175432268886
-31.8125 -1.63171918209972
-31.75 -1.63168373197211
-31.6875 -1.63164797012933
-31.625 -1.63161189438156
-31.5625 -1.63157550252575
-31.5 -1.63153879234557
-31.4375 -1.63150176161133
-31.375 -1.63146440807993
-31.3125 -1.63142672949473
-31.25 -1.63138872358554
-31.1875 -1.63135038806852
-31.125 -1.6313117206461
-31.0625 -1.63127271900689
-31 -1.63123338082565
-30.9375 -1.63119370376319
-30.875 -1.63115368546628
-30.8125 -1.63111332356759
-30.75 -1.63107261568562
-30.6875 -1.6310315594246
-30.625 -1.63099015237444
-30.5625 -1.63094839211061
-30.5 -1.63090627619413
-30.4375 -1.63086380217141
-30.375 -1.63082096757424
-30.3125 -1.63077776991966
-30.25 -1.63073420670991
-30.1875 -1.63069027543234
-30.125 -1.63064597355934
-30.0625 -1.63060129854821
-30 -1.63055624784116
-29.9375 -1.63051081886515
-29.875 -1.63046500903185
-29.8125 -1.63041881573755
-29.75 -1.63037223636307
-29.6875 -1.63032526827368
-29.625 -1.630277908819
-29.5625 -1.63023015533294
-29.5 -1.63018200513359
-29.4375 -1.63013345552317
-29.375 -1.63008450378789
-29.3125 -1.63003514719791
-29.25 -1.62998538300722
-29.1875 -1.62993520845358
-29.125 -1.6298846207584
-29.0625 -1.62983361712668
-29 -1.62978219474691
-28.9375 -1.62973035079095
-28.875 -1.62967808241401
-28.8125 -1.62962538675448
-28.75 -1.62957226093389
-28.6875 -1.62951870205679
-28.625 -1.62946470721068
-28.5625 -1.6294102734659
-28.5 -1.62935539787554
-28.4375 -1.62930007747534
-28.375 -1.62924430928361
-28.3125 -1.62918809030113
-28.25 -1.62913141751103
-28.1875 -1.62907428787874
-28.125 -1.62901669835183
-28.0625 -1.62895864585998
-28 -1.62890012731485
-27.9375 -1.62884113960995
-27.875 -1.62878167962059
-27.8125 -1.62872174420377
-27.75 -1.62866133019805
-27.6875 -1.62860043442349
-27.625 -1.62853905368151
-27.5625 -1.62847718475481
-27.5 -1.62841482440726
-27.4375 -1.62835196938381
-27.375 -1.62828861641035
-27.3125 -1.62822476219364
-27.25 -1.62816040342122
-27.1875 -1.62809553676122
-27.125 -1.62803015886237
-27.0625 -1.62796426635379
-27 -1.62789785584494
-26.9375 -1.6278309239255
-26.875 -1.62776346716526
-26.8125 -1.627695482114
-26.75 -1.62762696530137
-26.6875 -1.62755791323683
-26.625 -1.62748832240948
-26.5625 -1.62741818928797
-26.5 -1.6273475103204
-26.4375 -1.62727628193419
-26.375 -1.62720450053595
-26.3125 -1.62713216251141
-26.25 -1.62705926422526
-26.1875 -1.62698580202106
-26.125 -1.62691177222111
-26.0625 -1.62683717112633
-26 -1.62676199501615
-25.9375 -1.62668624014839
-25.875 -1.62660990275913
-25.8125 -1.6265329790626
-25.75 -1.62645546525105
-25.6875 -1.62637735749463
-25.625 -1.62629865194127
-25.5625 -1.62621934471655
-25.5 -1.62613943192359
-25.4375 -1.6260589096429
-25.375 -1.62597777393227
-25.3125 -1.62589602082664
-25.25 -1.62581364633797
-25.1875 -1.62573064645513
-25.125 -1.62564701714372
-25.0625 -1.625562754346
-25 -1.62547785398074
-24.9375 -1.62539231194304
-24.875 -1.62530612410427
-24.8125 -1.6252192863119
-24.75 -1.62513179438936
-24.6875 -1.62504364413593
-24.625 -1.62495483132657
-24.5625 -1.62486535171181
-24.5 -1.62477520101759
-24.4375 -1.62468437494517
-24.375 -1.62459286917092
-24.3125 -1.62450067934622
-24.25 -1.62440780109733
-24.1875 -1.62431423002521
-24.125 -1.62421996170542
-24.0625 -1.62412499168794
-24 -1.62402931549703
-23.9375 -1.62393292863112
-23.875 -1.62383582656261
-23.8125 -1.62373800473777
-23.75 -1.62363945857655
-23.6875 -1.62354018347246
-23.625 -1.62344017479241
-23.5625 -1.62333942787656
-23.5 -1.62323793803816
-23.4375 -1.6231357005634
-23.375 -1.62303271071126
-23.3125 -1.62292896371335
-23.25 -1.62282445477377
-23.1875 -1.62271917906892
-23.125 -1.62261313174736
-23.0625 -1.62250630792966
-23 -1.62239870270822
-22.9375 -1.62229031114711
-22.875 -1.62218112828193
-22.8125 -1.62207114911962
-22.75 -1.62196036863831
-22.6875 -1.62184878178716
-22.625 -1.62173638348615
-22.5625 -1.62162316862597
-22.5 -1.62150913206783
-22.4375 -1.62139426864326
-22.375 -1.62127857315397
-22.3125 -1.62116204037169
-22.25 -1.62104466503795
-22.1875 -1.62092644186395
-22.125 -1.62080736553034
-22.0625 -1.6206874306871
-22 -1.6205666319533
-21.9375 -1.62044496391697
-21.875 -1.62032242113488
-21.8125 -1.62019899813239
-21.75 -1.62007468940325
-21.6875 -1.6199494894094
-21.625 -1.61982339258082
-21.5625 -1.61969639331532
-21.5 -1.61956848597837
-21.4375 -1.61943966490286
-21.375 -1.61930992438897
-21.3125 -1.61917925870396
-21.25 -1.61904766208195
-21.1875 -1.61891512872376
-21.125 -1.61878165279668
-21.0625 -1.61864722843431
-21 -1.61851184973632
-20.9375 -1.61837551076829
-20.875 -1.61823820556147
-20.8125 -1.61809992811262
-20.75 -1.61796067238376
-20.6875 -1.61782043230199
-20.625 -1.61767920175929
-20.5625 -1.61753697461227
-20.5 -1.61739374468202
-20.4375 -1.61724950575384
-20.375 -1.61710425157708
-20.3125 -1.61695797586488
-20.25 -1.61681067229397
-20.1875 -1.61666233450446
-20.125 -1.61651295609962
-20.0625 -1.61636253064565
-20 -1.61621105167145
-19.9375 -1.61605851266842
-19.875 -1.61590490709023
-19.8125 -1.61575022835256
-19.75 -1.61559446983291
-19.6875 -1.61543762487036
-19.625 -1.61527968676532
-19.5625 -1.61512064877932
-19.5 -1.61496050413476
-19.4375 -1.61479924601467
-19.375 -1.61463686756248
-19.3125 -1.61447336188179
-19.25 -1.61430872203609
-19.1875 -1.61414294104857
-19.125 -1.61397601190182
-19.0625 -1.61380792753762
-19 -1.61363868085667
-18.9375 -1.61346826471835
-18.875 -1.61329667194046
-18.8125 -1.61312389529898
-18.75 -1.61294992752779
-18.6875 -1.61277476131843
-18.625 -1.61259838931981
-18.5625 -1.61242080413801
-18.5 -1.61224199833593
-18.4375 -1.61206196443311
-18.375 -1.61188069490539
-18.3125 -1.61169818218469
-18.25 -1.61151441865871
-18.1875 -1.61132939667066
-18.125 -1.61114310851899
-18.0625 -1.61095554645712
-18 -1.61076670269312
-17.9375 -1.61057656938949
-17.875 -1.61038513866281
-17.8125 -1.61019240258351
-17.75 -1.60999835317553
-17.6875 -1.60980298241608
-17.625 -1.6096062822353
-17.5625 -1.609408244516
-17.5 -1.60920886109332
-17.4375 -1.60900812375449
-17.375 -1.60880602423847
-17.3125 -1.60860255423568
-17.25 -1.60839770538769
-17.1875 -1.60819146928688
-17.125 -1.60798383747618
-17.0625 -1.6077748014487
-17 -1.60756435264746
-16.9375 -1.60735248246504
-16.875 -1.60713918224329
-16.8125 -1.60692444327295
-16.75 -1.6067082567934
-16.6875 -1.60649061399227
-16.625 -1.60627150600512
-16.5625 -1.60605092391515
-16.5 -1.60582885875279
-16.4375 -1.60560530149542
-16.375 -1.60538024306701
-16.3125 -1.60515367433777
-16.25 -1.6049255861238
-16.1875 -1.60469596918675
-16.125 -1.60446481423347
-16.0625 -1.60423211191562
-16 -1.60399785282939
-15.9375 -1.60376202751503
-15.875 -1.60352462645659
-15.8125 -1.60328564008148
-15.75 -1.60304505876014
-15.6875 -1.60280287280565
-15.625 -1.60255907247335
-15.5625 -1.6023136479605
-15.5 -1.60206658940582
-15.4375 -1.60181788688921
-15.375 -1.60156753043125
-15.3125 -1.6013155099929
-15.25 -1.60106181547506
-15.1875 -1.60080643671818
-15.125 -1.60054936350186
-15.0625 -1.60029058554447
-15 -1.60003009250268
-14.9375 -1.59976787397113
-14.875 -1.59950391948195
-14.8125 -1.59923821850438
-14.75 -1.59897076044435
-14.6875 -1.59870153464402
-14.625 -1.59843053038139
-14.5625 -1.59815773686988
-14.5 -1.59788314325782
-14.4375 -1.59760673862811
-14.375 -1.59732851199771
-14.3125 -1.59704845231721
-14.25 -1.59676654847042
-14.1875 -1.59648278927384
-14.125 -1.59619716347629
-14.0625 -1.59590965975837
-14 -1.59562026673205
-13.9375 -1.5953289729402
-13.875 -1.59503576685607
-13.8125 -1.59474063688288
-13.75 -1.59444357135327
-13.6875 -1.59414455852889
-13.625 -1.59384358659984
-13.5625 -1.59354064368424
-13.5 -1.59323571782768
-13.4375 -1.59292879700276
-13.375 -1.59261986910857
-13.3125 -1.59230892197017
-13.25 -1.59199594333809
-13.1875 -1.5916809208878
-13.125 -1.59136384221921
-13.0625 -1.59104469485612
-13 -1.5907234662457
-12.9375 -1.59040014375793
-12.875 -1.5900747146851
-12.8125 -1.58974716624124
-12.75 -1.58941748556157
-12.6875 -1.58908565970194
-12.625 -1.58875167563829
-12.5625 -1.58841552026606
-12.5 -1.58807718039965
-12.4375 -1.58773664277181
-12.375 -1.58739389403308
-12.3125 -1.58704892075121
-12.25 -1.58670170941055
-12.1875 -1.58635224641148
-12.125 -1.58600051806979
-12.0625 -1.58564651061606
-12 -1.5852902101951
-11.9375 -1.58493160286528
-11.875 -1.58457067459793
-11.8125 -1.5842074112767
-11.75 -1.58384179869695
-11.6875 -1.58347382256508
-11.625 -1.58310346849791
-11.5625 -1.58273072202201
-11.5 -1.58235556857305
-11.4375 -1.58197799349512
-11.375 -1.58159798204011
-11.3125 -1.58121551936696
-11.25 -1.58083059054105
-11.1875 -1.58044318053346
-11.125 -1.58005327422029
-11.0625 -1.57966085638196
-11 -1.57926591170251
-10.9375 -1.57886842476889
-10.875 -1.57846838007018
-10.8125 -1.57806576199695
-10.75 -1.57766055484045
-10.6875 -1.57725274279191
-10.625 -1.57684230994177
-10.5625 -1.57642924027893
-10.5 -1.57601351768996
-10.4375 -1.57559512595839
-10.375 -1.57517404876382
-10.3125 -1.57475026968126
-10.25 -1.57432377218024
-10.1875 -1.573894539624
-10.125 -1.57346255526877
-10.0625 -1.57302780226283
-10 -1.57259026364575
-9.9375 -1.57214992234753
-9.875 -1.57170676118774
-9.8125 -1.57126076287467
-9.75 -1.57081191000445
-9.6875 -1.57036018506016
-9.625 -1.56990557041098
-9.5625 -1.56944804831122
-9.5 -1.56898760089945
-9.4375 -1.56852421019758
-9.375 -1.56805785810988
-9.3125 -1.56758852642205
-9.25 -1.56711619680025
-9.1875 -1.56664085079014
-9.125 -1.56616246981583
-9.0625 -1.56568103517893
-9 -1.56519652805746
-8.9375 -1.56470892950487
-8.875 -1.56421822044891
-8.8125 -1.56372438169059
-8.75 -1.56322739390305
-8.6875 -1.56272723763043
-8.625 -1.56222389328674
-8.5625 -1.56171734115467
-8.5 -1.56120756138435
-8.4375 -1.56069453399217
-8.375 -1.56017823885946
-8.3125 -1.55965865573125
-8.25 -1.55913576421484
-8.1875 -1.5586095437785
-8.125 -1.55807997375001
-8.0625 -1.55754703331518
-8 -1.55701070151633
-7.9375 -1.55647095725072
-7.875 -1.55592777926888
-7.8125 -1.55538114617292
-7.75 -1.55483103641471
-7.6875 -1.55427742829402
-7.625 -1.55372029995656
-7.5625 -1.55315962939191
-7.5 -1.55259539443131
-7.4375 -1.5520275727454
-7.375 -1.55145614184175
-7.3125 -1.55088107906227
-7.25 -1.55030236158046
-7.1875 -1.54971996639842
-7.125 -1.54913387034371
-7.0625 -1.54854405006595
-7 -1.54795048203313
-6.9375 -1.54735314252768
-6.875 -1.54675200764215
-6.8125 -1.54614705327456
-6.75 -1.5455382551233
-6.6875 -1.5449255886816
-6.625 -1.54430902923144
-6.5625 -1.54368855183686
-6.5 -1.54306413133662
-6.4375 -1.54243574233608
-6.375 -1.54180335919823
-6.3125 -1.54116695603375
-6.25 -1.54052650668993
-6.1875 -1.53988198473841
-6.125 -1.53923336346138
-6.0625 -1.53858061583632
-6 -1.53792371451877
-5.9375 -1.53726263182305
-5.875 -1.53659733970064
-5.8125 -1.53592780971577
-5.75 -1.53525401301797
-5.6875 -1.53457592031107
-5.625 -1.53389350181813
-5.5625 -1.53320672724178
-5.5 -1.53251556571927
-5.4375 -1.5318199857715
-5.375 -1.53111995524506
-5.3125 -1.53041544124644
-5.25 -1.52970641006702
-5.1875 -1.52899282709782
-5.125 -1.52827465673208
-5.0625 -1.5275518622543
-5 -1.52682440571342
-4.9375 -1.52609224777792
-4.875 -1.52535534757013
-4.8125 -1.52461366247664
-4.75 -1.5238671479312
-4.6875 -1.52311575716601
-4.625 -1.52235944092662
-4.5625 -1.52159814714496
-4.5 -1.52083182056419
-4.4375 -1.52006040230802
-4.375 -1.51928382938605
-4.3125 -1.5185020341256
-4.25 -1.51771494351848
-4.1875 -1.51692247847008
-4.125 -1.51612455293564
-4.0625 -1.51532107292641
-4 -1.51451193536592
-3.9375 -1.51369702677317
-3.875 -1.51287622174617
-3.8125 -1.51204938121509
-3.75 -1.51121635042938
-3.6875 -1.51037695663777
-3.625 -1.50953100641352
-3.5625 -1.50867828256978
-3.5 -1.50781854060133
-3.4375 -1.50695150457869
-3.375 -1.50607686240897
-3.3125 -1.50519426036393
-3.25 -1.50430329675988
-3.1875 -1.50340351465535
-3.125 -1.50249439341026
-3.0625 -1.50157533892526
-3 -1.50064567234908
-2.9375 -1.49970461700667
-2.875 -1.49875128325879
-2.8125 -1.49778465095394
-2.75 -1.49680354907454
-2.6875 -1.49580663210858
-2.625 -1.49479235259362
-2.5625 -1.49375892917817
-2.5 -1.49270430942254
-2.4375 -1.49162612641177
-2.375 -1.49052164807015
-2.3125 -1.4893877178424
-2.25 -1.48822068512756
-2.1875 -1.48701632350527
-2.125 -1.48576973435823
-2.0625 -1.48447523294406
-2 -1.48312621326849
-1.9375 -1.48171498721003
-1.875 -1.48023259217996
-1.8125 -1.4786685600765
-1.75 -1.4770106382829
-1.6875 -1.47524445078662
-1.625 -1.47335308390613
-1.5625 -1.47131657623998
-1.5 -1.46911128576935
-1.4375 -1.46670909777283
-1.375 -1.46407642418945
-1.3125 -1.46117292653594
-1.25 -1.45794986774578
-1.1875 -1.45434795912085
-1.125 -1.45029451023035
-1.0625 -1.44569960107903
-1 -1.4404508589317
-0.9375 -1.43440620566605
-0.875 -1.4273835908467
-0.8125 -1.41914614238053
-0.75 -1.40938016702343
-0.6875 -1.39766166232236
-0.625 -1.38340374597153
-0.5625 -1.36577116686544
-0.5 -1.34353551888945
-0.4375 -1.31481821242278
-0.375 -1.27660867759523
-0.3125 -1.22380367524249
-0.25 -1.14716214401068
-0.1875 -1.02872706820779
-0.125 -0.832128808724988
-0.0625 -0.494603458318719
0 0
0.0625 0.494603458318725
0.125 0.832128808725002
0.1875 1.02872706820781
0.25 1.1471621440107
0.3125 1.22380367524252
0.375 1.27660867759525
0.4375 1.3148182124228
0.5 1.34353551888948
0.5625 1.36577116686547
0.625 1.38340374597156
0.6875 1.39766166232239
0.75 1.40938016702346
0.8125 1.41914614238055
0.875 1.42738359084673
0.9375 1.43440620566607
1 1.44045085893173
1.0625 1.44569960107906
1.125 1.45029451023038
1.1875 1.45434795912087
1.25 1.4579498677458
1.3125 1.46117292653597
1.375 1.46407642418947
1.4375 1.46670909777286
1.5 1.46911128576938
1.5625 1.47131657624001
1.625 1.47335308390616
1.6875 1.47524445078665
1.75 1.47701063828293
1.8125 1.47866856007653
1.875 1.48023259217999
1.9375 1.48171498721006
2 1.48312621326852
2.0625 1.48447523294409
2.125 1.48576973435825
2.1875 1.4870163235053
2.25 1.48822068512759
2.3125 1.48938771784243
2.375 1.49052164807018
2.4375 1.49162612641179
2.5 1.49270430942257
2.5625 1.49375892917819
2.625 1.49479235259365
2.6875 1.4958066321086
2.75 1.49680354907456
2.8125 1.49778465095397
2.875 1.49875128325882
2.9375 1.4997046170067
3 1.50064567234911
3.0625 1.50157533892529
3.125 1.50249439341028
3.1875 1.50340351465537
3.25 1.50430329675991
3.3125 1.50519426036395
3.375 1.506076862409
3.4375 1.50695150457872
3.5 1.50781854060135
3.5625 1.50867828256981
3.625 1.50953100641355
3.6875 1.5103769566378
3.75 1.51121635042941
3.8125 1.51204938121511
3.875 1.5128762217462
3.9375 1.5136970267732
4 1.51451193536595
4.0625 1.51532107292644
4.125 1.51612455293567
4.1875 1.51692247847011
4.25 1.5177149435185
4.3125 1.51850203412562
4.375 1.51928382938608
4.4375 1.52006040230804
4.5 1.52083182056422
4.5625 1.52159814714499
4.625 1.52235944092664
4.6875 1.52311575716604
4.75 1.52386714793123
4.8125 1.52461366247667
4.875 1.52535534757016
4.9375 1.52609224777795
5 1.52682440571345
5.0625 1.52755186225433
5.125 1.52827465673211
5.1875 1.52899282709785
5.25 1.52970641006705
5.3125 1.53041544124646
5.375 1.53111995524509
5.4375 1.53181998577153
5.5 1.5325155657193
5.5625 1.53320672724181
5.625 1.53389350181816
5.6875 1.5345759203111
5.75 1.535254013018
5.8125 1.5359278097158
5.875 1.53659733970067
5.9375 1.53726263182308
6 1.5379237145188
6.0625 1.53858061583635
6.125 1.53923336346141
6.1875 1.53988198473843
6.25 1.54052650668996
6.3125 1.54116695603378
6.375 1.54180335919826
6.4375 1.54243574233611
6.5 1.54306413133665
6.5625 1.54368855183689
6.625 1.54430902923147
6.6875 1.54492558868163
6.75 1.54553825512333
6.8125 1.54614705327459
6.875 1.54675200764218
6.9375 1.54735314252771
7 1.54795048203316
7.0625 1.54854405006598
7.125 1.54913387034374
7.1875 1.54971996639845
7.25 1.55030236158049
7.3125 1.5508810790623
7.375 1.55145614184178
7.4375 1.55202757274542
7.5 1.55259539443133
7.5625 1.55315962939193
7.625 1.55372029995659
7.6875 1.55427742829405
7.75 1.55483103641474
7.8125 1.55538114617295
7.875 1.55592777926891
7.9375 1.55647095725075
8 1.55701070151636
8.0625 1.55754703331521
8.125 1.55807997375004
8.1875 1.55860954377853
8.25 1.55913576421487
8.3125 1.55965865573128
8.375 1.56017823885949
8.4375 1.56069453399219
8.5 1.56120756138438
8.5625 1.5617173411547
8.625 1.56222389328677
8.6875 1.56272723763046
8.75 1.56322739390307
8.8125 1.56372438169062
8.875 1.56421822044894
8.9375 1.5647089295049
9 1.56519652805749
9.0625 1.56568103517895
9.125 1.56616246981586
9.1875 1.56664085079017
9.25 1.56711619680028
9.3125 1.56758852642208
9.375 1.56805785810991
9.4375 1.56852421019761
9.5 1.56898760089948
9.5625 1.56944804831124
9.625 1.56990557041101
9.6875 1.57036018506019
9.75 1.57081191000448
9.8125 1.5712607628747
9.875 1.57170676118777
9.9375 1.57214992234756
10 1.57259026364578
10.0625 1.57302780226286
10.125 1.5734625552688
10.1875 1.57389453962403
10.25 1.57432377218026
10.3125 1.57475026968129
10.375 1.57517404876385
10.4375 1.57559512595841
10.5 1.57601351768999
10.5625 1.57642924027895
10.625 1.5768423099418
10.6875 1.57725274279194
10.75 1.57766055484047
10.8125 1.57806576199697
10.875 1.57846838007021
10.9375 1.57886842476891
11 1.57926591170254
11.0625 1.57966085638199
11.125 1.58005327422031
11.1875 1.58044318053349
11.25 1.58083059054108
11.3125 1.58121551936699
11.375 1.58159798204014
11.4375 1.58197799349515
11.5 1.58235556857307
11.5625 1.58273072202204
11.625 1.58310346849794
11.6875 1.58347382256511
11.75 1.58384179869698
11.8125 1.58420741127673
11.875 1.58457067459796
11.9375 1.58493160286531
12 1.58529021019513
12.0625 1.58564651061609
12.125 1.58600051806981
12.1875 1.58635224641151
12.25 1.58670170941058
12.3125 1.58704892075124
12.375 1.58739389403311
12.4375 1.58773664277184
12.5 1.58807718039968
12.5625 1.58841552026609
12.625 1.58875167563832
12.6875 1.58908565970197
12.75 1.58941748556159
12.8125 1.58974716624127
12.875 1.59007471468513
12.9375 1.59040014375795
13 1.59072346624572
13.0625 1.59104469485615
13.125 1.59136384221924
13.1875 1.59168092088783
13.25 1.59199594333812
13.3125 1.5923089219702
13.375 1.5926198691086
13.4375 1.59292879700279
13.5 1.59323571782771
13.5625 1.59354064368426
13.625 1.59384358659987
13.6875 1.59414455852892
13.75 1.5944435713533
13.8125 1.59474063688291
13.875 1.5950357668561
13.9375 1.59532897294023
14 1.59562026673208
14.0625 1.5959096597584
14.125 1.59619716347632
14.1875 1.59648278927387
14.25 1.59676654847045
14.3125 1.59704845231724
14.375 1.59732851199773
14.4375 1.59760673862814
14.5 1.59788314325785
14.5625 1.5981577368699
14.625 1.59843053038142
14.6875 1.59870153464404
14.75 1.59897076044437
14.8125 1.59923821850441
14.875 1.59950391948197
14.9375 1.59976787397115
15 1.60003009250271
15.0625 1.60029058554449
15.125 1.60054936350189
15.1875 1.60080643671821
15.25 1.60106181547509
15.3125 1.60131550999293
15.375 1.60156753043128
15.4375 1.60181788688923
15.5 1.60206658940585
15.5625 1.60231364796052
15.625 1.60255907247338
15.6875 1.60280287280567
15.75 1.60304505876017
15.8125 1.60328564008151
15.875 1.60352462645661
15.9375 1.60376202751506
16 1.60399785282941
16.0625 1.60423211191565
16.125 1.60446481423349
16.1875 1.60469596918678
16.25 1.60492558612383
16.3125 1.6051536743378
16.375 1.60538024306704
16.4375 1.60560530149545
16.5 1.60582885875282
16.5625 1.60605092391518
16.625 1.60627150600515
16.6875 1.6064906139923
16.75 1.60670825679343
16.8125 1.60692444327298
16.875 1.60713918224332
16.9375 1.60735248246507
17 1.60756435264749
17.0625 1.60777480144873
17.125 1.60798383747621
17.1875 1.60819146928691
17.25 1.60839770538772
17.3125 1.60860255423571
17.375 1.6088060242385
17.4375 1.60900812375451
17.5 1.60920886109335
17.5625 1.60940824451602
17.625 1.60960628223533
17.6875 1.60980298241611
17.75 1.60999835317556
17.8125 1.61019240258354
17.875 1.61038513866284
17.9375 1.61057656938951
18 1.61076670269315
18.0625 1.61095554645715
18.125 1.61114310851902
18.1875 1.61132939667069
18.25 1.61151441865874
18.3125 1.61169818218472
18.375 1.61188069490542
18.4375 1.61206196443314
18.5 1.61224199833596
18.5625 1.61242080413803
18.625 1.61259838931984
18.6875 1.61277476131845
18.75 1.61294992752782
18.8125 1.61312389529901
18.875 1.61329667194049
18.9375 1.61346826471837
19 1.61363868085669
19.0625 1.61380792753764
19.125 1.61397601190185
19.1875 1.6141429410486
19.25 1.61430872203612
19.3125 1.61447336188181
19.375 1.61463686756251
19.4375 1.61479924601469
19.5 1.61496050413479
19.5625 1.61512064877935
19.625 1.61527968676535
19.6875 1.61543762487039
19.75 1.61559446983294
19.8125 1.61575022835259
19.875 1.61590490709026
19.9375 1.61605851266845
20 1.61621105167148
20.0625 1.61636253064568
20.125 1.61651295609965
20.1875 1.61666233450449
20.25 1.616810672294
20.3125 1.61695797586491
20.375 1.61710425157711
20.4375 1.61724950575387
20.5 1.61739374468205
20.5625 1.6175369746123
20.625 1.61767920175932
20.6875 1.61782043230202
20.75 1.61796067238379
20.8125 1.61809992811265
20.875 1.6182382055615
20.9375 1.61837551076831
21 1.61851184973635
21.0625 1.61864722843433
21.125 1.61878165279671
21.1875 1.61891512872379
21.25 1.61904766208198
21.3125 1.61917925870399
21.375 1.619309924389
21.4375 1.61943966490288
21.5 1.61956848597839
21.5625 1.61969639331535
21.625 1.61982339258085
21.6875 1.61994948940942
21.75 1.62007468940327
21.8125 1.62019899813242
21.875 1.62032242113491
21.9375 1.620444963917
22 1.62056663195333
22.0625 1.62068743068713
22.125 1.62080736553037
22.1875 1.62092644186397
22.25 1.62104466503798
22.3125 1.62116204037172
22.375 1.621278573154
22.4375 1.62139426864328
22.5 1.62150913206786
22.5625 1.621623168626
22.625 1.62173638348618
22.6875 1.62184878178719
22.75 1.62196036863834
22.8125 1.62207114911965
22.875 1.62218112828195
22.9375 1.62229031114713
23 1.62239870270824
23.0625 1.62250630792969
23.125 1.62261313174739
23.1875 1.62271917906895
23.25 1.6228244547738
23.3125 1.62292896371338
23.375 1.62303271071128
23.4375 1.62313570056342
23.5 1.62323793803818
23.5625 1.62333942787659
23.625 1.62344017479244
23.6875 1.62354018347249
23.75 1.62363945857658
23.8125 1.6237380047378
23.875 1.62383582656264
23.9375 1.62393292863115
24 1.62402931549706
24.0625 1.62412499168796
24.125 1.62421996170545
24.1875 1.62431423002524
24.25 1.62440780109735
24.3125 1.62450067934625
24.375 1.62459286917094
24.4375 1.6246843749452
24.5 1.62477520101762
24.5625 1.62486535171183
24.625 1.6249548313266
24.6875 1.62504364413596
24.75 1.62513179438939
24.8125 1.62521928631193
24.875 1.6253061241043
24.9375 1.62539231194306
25 1.62547785398076
25.0625 1.62556275434603
25.125 1.62564701714375
25.1875 1.62573064645515
25.25 1.625813646338
25.3125 1.62589602082666
25.375 1.62597777393229
25.4375 1.62605890964293
25.5 1.62613943192362
25.5625 1.62621934471658
25.625 1.6262986519413
25.6875 1.62637735749466
25.75 1.62645546525108
25.8125 1.62653297906263
25.875 1.62660990275916
25.9375 1.62668624014842
26 1.62676199501618
26.0625 1.62683717112636
26.125 1.62691177222114
26.1875 1.62698580202109
26.25 1.62705926422529
26.3125 1.62713216251144
26.375 1.62720450053598
26.4375 1.62727628193421
26.5 1.62734751032043
26.5625 1.627418189288
26.625 1.62748832240951
26.6875 1.62755791323686
26.75 1.6276269653014
26.8125 1.62769548211402
26.875 1.62776346716529
26.9375 1.62783092392553
27 1.62789785584497
27.0625 1.62796426635381
27.125 1.6280301588624
27.1875 1.62809553676125
27.25 1.62816040342124
27.3125 1.62822476219367
27.375 1.62828861641037
27.4375 1.62835196938383
27.5 1.62841482440729
27.5625 1.62847718475484
27.625 1.62853905368154
27.6875 1.62860043442352
27.75 1.62866133019808
27.8125 1.6287217442038
27.875 1.62878167962062
27.9375 1.62884113960997
28 1.62890012731488
28.0625 1.62895864586001
28.125 1.62901669835186
28.1875 1.62907428787876
28.25 1.62913141751106
28.3125 1.62918809030116
28.375 1.62924430928364
28.4375 1.62930007747537
28.5 1.62935539787557
28.5625 1.62941027346593
28.625 1.62946470721071
28.6875 1.62951870205682
28.75 1.62957226093392
28.8125 1.62962538675451
28.875 1.62967808241404
28.9375 1.62973035079098
29 1.62978219474693
29.0625 1.62983361712671
29.125 1.62988462075843
29.1875 1.62993520845361
29.25 1.62998538300725
29.3125 1.63003514719794
29.375 1.63008450378792
29.4375 1.6301334555232
29.5 1.63018200513362
29.5625 1.63023015533296
29.625 1.63027790881902
29.6875 1.63032526827371
29.75 1.6303722363631
29.8125 1.63041881573758
29.875 1.63046500903188
29.9375 1.63051081886517
30 1.63055624784119
30.0625 1.63060129854824
30.125 1.63064597355936
30.1875 1.63069027543237
30.25 1.63073420670994
30.3125 1.63077776991968
30.375 1.63082096757426
30.4375 1.63086380217144
30.5 1.63090627619415
30.5625 1.63094839211064
30.625 1.63099015237446
30.6875 1.63103155942463
30.75 1.63107261568565
30.8125 1.63111332356762
30.875 1.63115368546631
30.9375 1.63119370376322
31 1.63123338082568
31.0625 1.63127271900692
31.125 1.63131172064612
31.1875 1.63135038806855
31.25 1.63138872358557
31.3125 1.63142672949476
31.375 1.63146440807995
31.4375 1.63150176161136
31.5 1.6315387923456
31.5625 1.63157550252578
31.625 1.63161189438159
31.6875 1.63164797012936
31.75 1.63168373197214
31.8125 1.63171918209975
31.875 1.63175432268889
31.9375 1.63178915590317
32 1.63182368389321
32.0625 1.6318579087967
32.125 1.63189183273848
32.1875 1.63192545783057
32.25 1.63195878617232
32.3125 1.63199181985038
32.375 1.63202456093884
32.4375 1.63205701149927
32.5 1.63208917358081
32.5625 1.63212104922019
32.625 1.63215264044185
32.6875 1.63218394925797
32.75 1.63221497766858
32.8125 1.63224572766157
32.875 1.63227620121277
32.9375 1.63230640028607
33 1.63233632683342
33.0625 1.6323659827949
33.125 1.63239537009883
33.1875 1.6324244906618
33.25 1.63245334638874
33.3125 1.63248193917296
33.375 1.63251027089626
33.4375 1.63253834342897
33.5 1.63256615863
33.5625 1.63259371834691
33.625 1.63262102441599
33.6875 1.63264807866229
33.75 1.63267488289969
33.8125 1.632701438931
33.875 1.63272774854796
33.9375 1.63275381353133
34 1.63277963565095
34.0625 1.6328052166658
34.125 1.63283055832406
34.1875 1.63285566236316
34.25 1.63288053050984
34.3125 1.63290516448022
34.375 1.63292956597983
34.4375 1.63295373670371
34.5 1.63297767833643
34.5625 1.63300139255217
34.625 1.63302488101476
34.6875 1.63304814537775
34.75 1.63307118728445
34.8125 1.63309400836801
34.875 1.63311661025147
34.9375 1.63313899454776
35 1.63316116285987
35.0625 1.63318311678077
35.125 1.63320485789359
35.1875 1.63322638777156
35.25 1.63324770797817
35.3125 1.63326882006713
35.375 1.6332897255825
35.4375 1.63331042605867
35.5 1.6333309230205
35.5625 1.63335121798328
35.625 1.63337131245285
35.6875 1.63339120792561
35.75 1.63341090588862
35.8125 1.6334304078196
35.875 1.63344971518699
35.9375 1.63346882945004
36 1.63348775205882
36.0625 1.63350648445427
36.125 1.6335250280683
36.1875 1.63354338432377
36.25 1.63356155463459
36.3125 1.63357954040574
36.375 1.63359734303336
36.4375 1.63361496390473
36.5 1.63363240439839
36.5625 1.63364966588415
36.625 1.63366674972314
36.6875 1.63368365726787
36.75 1.63370038986226
36.8125 1.63371694884171
36.875 1.63373333553313
36.9375 1.633749551255
37 1.63376559731739
37.0625 1.63378147502205
37.125 1.63379718566242
37.1875 1.63381273052367
37.25 1.6338281108828
37.3125 1.63384332800861
37.375 1.63385838316182
37.4375 1.63387327759505
37.5 1.6338880125529
37.5625 1.633902589272
37.625 1.63391700898103
37.6875 1.63393127290078
37.75 1.6339453822442
37.8125 1.63395933821641
37.875 1.63397314201479
37.9375 1.633986794829
38 1.634000297841
38.0625 1.63401365222515
38.125 1.63402685914819
38.1875 1.63403991976932
38.25 1.63405283524024
38.3125 1.63406560670519
38.375 1.63407823530096
38.4375 1.63409072215699
38.5 1.63410306839536
38.5625 1.63411527513086
38.625 1.63412734347101
38.6875 1.63413927451613
38.75 1.63415106935935
38.8125 1.63416272908666
38.875 1.63417425477697
38.9375 1.63418564750211
39 1.63419690832691
39.0625 1.63420803830921
39.125 1.63421903849993
39.1875 1.63422990994307
39.25 1.63424065367577
39.3125 1.63425127072835
39.375 1.63426176212437
39.4375 1.63427212888061
39.5 1.63428237200716
39.5625 1.63429249250743
39.625 1.63430249137821
39.6875 1.6343123696097
39.75 1.63432212818551
39.8125 1.63433176808278
39.875 1.63434129027212
39.9375 1.63435069571772
40 1.63435998537735
40.0625 1.63436916020242
40.125 1.63437822113798
40.1875 1.6343871691228
40.25 1.63439600508937
40.3125 1.63440472996396
40.375 1.63441334466664
40.4375 1.63442185011133
40.5 1.63443024720581
40.5625 1.63443853685177
40.625 1.63444671994488
40.6875 1.63445479737475
40.75 1.63446277002502
40.8125 1.63447063877338
40.875 1.63447840449161
40.9375 1.63448606804559
41 1.63449363029537
41.0625 1.63450109209517
41.125 1.63450845429343
41.1875 1.63451571773284
41.25 1.63452288325038
41.3125 1.63452995167735
41.375 1.63453692383938
41.4375 1.6345438005565
41.5 1.63455058264315
41.5625 1.63455727090821
41.625 1.63456386615506
41.6875 1.63457036918156
41.75 1.63457678078013
41.8125 1.63458310173776
41.875 1.63458933283604
41.9375 1.63459547485122
42 1.63460152855419
42.0625 1.63460749471055
42.125 1.63461337408062
42.1875 1.6346191674195
42.25 1.63462487547707
42.3125 1.63463049899802
42.375 1.6346360387219
42.4375 1.63464149538314
42.5 1.63464686971109
42.5625 1.63465216243003
42.625 1.63465737425921
42.6875 1.63466250591289
42.75 1.63466755810034
42.8125 1.6346725315259
42.875 1.63467742688899
42.9375 1.63468224488417
43 1.63468698620111
43.0625 1.63469165152467
43.125 1.63469624153491
43.1875 1.63470075690712
43.25 1.63470519831185
43.3125 1.63470956641492
43.375 1.63471386187749
43.4375 1.63471808535603
43.5 1.63472223750241
43.5625 1.63472631896386
43.625 1.63473033038308
43.6875 1.63473427239817
43.75 1.63473814564274
43.8125 1.6347419507459
43.875 1.63474568833228
43.9375 1.63474935902207
44 1.63475296343104
44.0625 1.6347565021706
44.125 1.63475997584775
44.1875 1.63476338506518
44.25 1.63476673042126
44.3125 1.63477001251008
44.375 1.63477323192147
44.4375 1.63477638924102
44.5 1.6347794850501
44.5625 1.63478251992592
44.625 1.6347854944415
44.6875 1.63478840916576
44.75 1.63479126466348
44.8125 1.63479406149538
44.875 1.63479680021809
44.9375 1.63479948138423
45 1.63480210554241
45.0625 1.63480467323722
45.125 1.63480718500933
45.1875 1.63480964139545
45.25 1.63481204292835
45.3125 1.63481439013696
45.375 1.63481668354631
45.4375 1.63481892367758
45.5 1.63482111104814
45.5625 1.63482324617157
45.625 1.63482532955765
45.6875 1.63482736171245
45.75 1.63482934313825
45.8125 1.63483127433369
45.875 1.63483315579367
45.9375 1.63483498800947
46 1.63483677146871
46.0625 1.63483850665539
46.125 1.63484019404994
46.1875 1.63484183412918
46.25 1.63484342736641
46.3125 1.6348449742314
46.375 1.63484647519039
46.4375 1.63484793070617
46.5 1.63484934123802
46.5625 1.63485070724183
46.625 1.63485202917002
46.6875 1.63485330747164
46.75 1.63485454259237
46.8125 1.63485573497449
46.875 1.63485688505698
46.9375 1.6348579932755
47 1.63485906006239
47.0625 1.63486008584673
47.125 1.63486107105436
47.1875 1.63486201610787
47.25 1.63486292142662
47.3125 1.63486378742679
47.375 1.63486461452141
47.4375 1.63486540312031
47.5 1.63486615363022
47.5625 1.63486686645473
47.625 1.63486754199435
47.6875 1.63486818064651
47.75 1.63486878280559
47.8125 1.63486934886291
47.875 1.6348698792068
47.9375 1.63487037422256
48 1.63487083429254
48.0625 1.63487125979611
48.125 1.63487165110969
48.1875 1.63487200860679
48.25 1.63487233265802
48.3125 1.63487262363108
48.375 1.63487288189082
48.4375 1.63487310779923
48.5 1.63487330171547
48.5625 1.63487346399587
48.625 1.634873594994
48.6875 1.63487369506061
48.75 1.63487376454371
48.8125 1.63487380378857
48.875 1.63487381313773
48.9375 1.634873792931
49 1.63487374350553
49.0625 1.63487366519578
49.125 1.63487355833356
49.1875 1.63487342324803
49.25 1.63487326026574
49.3125 1.63487306971062
49.375 1.63487285190402
49.4375 1.63487260716473
49.5 1.63487233580896
49.5625 1.63487203815039
49.625 1.63487171450019
49.6875 1.634871365167
49.75 1.63487099045699
49.8125 1.63487059067385
49.875 1.63487016611881
49.9375 1.63486971709067
50 1.63486924388578
50.0625 1.6348687467981
50.125 1.63486822611919
50.1875 1.63486768213824
50.25 1.63486711514206
50.3125 1.63486652541513
50.375 1.63486591323958
50.4375 1.63486527889524
50.5 1.63486462265964
50.5625 1.634863944808
50.625 1.63486324561329
50.6875 1.63486252534622
50.75 1.63486178427527
50.8125 1.63486102266666
50.875 1.63486024078443
50.9375 1.63485943889042
51 1.63485861724426
51.0625 1.63485777610346
51.125 1.63485691572332
51.1875 1.63485603635705
51.25 1.63485513825572
51.3125 1.63485422166826
51.375 1.63485328684155
51.4375 1.63485233402036
51.5 1.63485136344739
51.5625 1.6348503753633
51.625 1.6348493700067
51.6875 1.63484834761418
51.75 1.6348473084203
51.8125 1.63484625265764
51.875 1.63484518055678
51.9375 1.63484409234633
52 1.63484298825295
52.0625 1.63484186850134
52.125 1.63484073331428
52.1875 1.63483958291262
52.25 1.6348384175153
52.3125 1.63483723733937
52.375 1.63483604260001
52.4375 1.63483483351052
52.5 1.63483361028235
52.5625 1.63483237312509
52.625 1.63483112224653
52.6875 1.63482985785261
52.75 1.6348285801475
52.8125 1.63482728933354
52.875 1.63482598561132
52.9375 1.63482466917964
53 1.63482334023556
53.0625 1.63482199897439
53.125 1.6348206455897
53.1875 1.63481928027335
53.25 1.63481790321549
53.3125 1.63481651460457
53.375 1.63481511462737
53.4375 1.63481370346897
53.5 1.63481228131282
53.5625 1.6348108483407
53.625 1.63480940473276
53.6875 1.63480795066751
53.75 1.63480648632187
53.8125 1.63480501187114
53.875 1.63480352748902
53.9375 1.63480203334765
54 1.63480052961758
54.0625 1.63479901646782
54.125 1.6347974940658
54.1875 1.63479596257746
54.25 1.63479442216717
54.3125 1.6347928729978
54.375 1.63479131523073
54.4375 1.63478974902582
54.5 1.63478817454146
54.5625 1.63478659193457
54.625 1.6347850013606
54.6875 1.63478340297356
54.75 1.63478179692599
54.8125 1.63478018336904
54.875 1.6347785624524
54.9375 1.63477693432437
55 1.63477529913185
55.0625 1.63477365702033
55.125 1.63477200813395
55.1875 1.63477035261545
55.25 1.63476869060623
55.3125 1.63476702224632
55.375 1.63476534767443
55.4375 1.63476366702791
55.5 1.63476198044281
55.5625 1.63476028805388
55.625 1.63475858999452
55.6875 1.63475688639689
55.75 1.63475517739183
55.8125 1.63475346310892
55.875 1.63475174367647
55.9375 1.63475001922154
56 1.63474828986994
56.0625 1.63474655574623
56.125 1.63474481697376
56.1875 1.63474307367466
56.25 1.63474132596984
56.3125 1.634739573979
56.375 1.63473781782066
56.4375 1.63473605761217
56.5 1.63473429346968
56.5625 1.63473252550818
56.625 1.63473075384151
56.6875 1.63472897858235
56.75 1.63472719984225
56.8125 1.63472541773162
56.875 1.63472363235976
56.9375 1.63472184383483
57 1.6347200522639
57.0625 1.63471825775295
57.125 1.63471646040686
57.1875 1.63471466032941
57.25 1.63471285762333
57.3125 1.63471105239028
57.375 1.63470924473087
57.4375 1.63470743474463
57.5 1.63470562253007
57.5625 1.63470380818468
57.625 1.63470199180489
57.6875 1.63470017348615
57.75 1.63469835332286
57.8125 1.63469653140844
57.875 1.63469470783532
57.9375 1.63469288269493
58 1.63469105607772
58.0625 1.63468922807318
58.125 1.63468739876982
58.1875 1.6346855682552
58.25 1.63468373661594
58.3125 1.63468190393769
58.375 1.63468007030519
58.4375 1.63467823580224
58.5 1.63467640051173
58.5625 1.63467456451562
58.625 1.63467272789497
58.6875 1.63467089072996
58.75 1.63466905309984
58.8125 1.634667215083
58.875 1.63466537675694
58.9375 1.63466353819831
59 1.63466169948286
59.0625 1.63465986068551
59.125 1.63465802188032
59.1875 1.63465618314051
59.25 1.63465434453844
59.3125 1.63465250614566
59.375 1.6346506680329
59.4375 1.63464883027005
59.5 1.63464699292621
59.5625 1.63464515606966
59.625 1.6346433197679
59.6875 1.6346414840876
59.75 1.63463964909469
59.8125 1.63463781485428
59.875 1.63463598143074
59.9375 1.63463414888766
60 1.63463231728785
60.0625 1.63463048669339
60.125 1.63462865716561
60.1875 1.63462682876508
60.25 1.63462500155165
60.3125 1.63462317558443
60.375 1.6346213509218
60.4375 1.63461952762145
60.5 1.63461770574032
60.5625 1.63461588533466
60.625 1.63461406646002
60.6875 1.63461224917125
60.75 1.63461043352252
60.8125 1.6346086195673
60.875 1.63460680735839
60.9375 1.63460499694791
61 1.63460318838734
61.0625 1.63460138172745
61.125 1.6345995770184
61.1875 1.63459777430968
61.25 1.63459597365012
61.3125 1.63459417508793
61.375 1.63459237867069
61.4375 1.63459058444533
61.5 1.63458879245817
61.5625 1.6345870027549
61.625 1.63458521538062
61.6875 1.63458343037979
61.75 1.63458164779628
61.8125 1.63457986767337
61.875 1.63457809005375
61.9375 1.63457631497949
62 1.63457454249212
62.0625 1.63457277263257
62.125 1.63457100544118
62.1875 1.63456924095775
62.25 1.63456747922152
62.3125 1.63456572027113
62.375 1.63456396414472
62.4375 1.63456221087984
62.5 1.63456046051352
62.5625 1.63455871308224
62.625 1.63455696862194
62.6875 1.63455522716805
62.75 1.63455348875544
62.8125 1.6345517534185
62.875 1.63455002119108
62.9375 1.63454829210652
63 1.63454656619765
63.0625 1.6345448434968
63.125 1.63454312403582
63.1875 1.63454140784603
63.25 1.63453969495829
63.3125 1.63453798540297
63.375 1.63453627920994
63.4375 1.63453457640861
63.5 1.63453287702792
63.5625 1.63453118109634
63.625 1.63452948864185
63.6875 1.63452779969202
63.75 1.63452611427392
63.8125 1.63452443241418
63.875 1.634522754139
63.9375 1.63452107947412
64 1.63451940844483
64.0625 1.63451774107602
64.125 1.63451607739212
64.1875 1.63451441741713
64.25 1.63451276117465
64.3125 1.63451110868783
64.375 1.63450945997943
64.4375 1.63450781507179
64.5 1.63450617398684
64.5625 1.63450453674609
64.625 1.63450290337068
64.6875 1.63450127388134
64.75 1.63449964829839
64.8125 1.63449802664178
64.875 1.63449640893107
64.9375 1.63449479518544
65 1.63449318542368
65.0625 1.63449157966421
65.125 1.63448997792509
65.1875 1.63448838022399
65.25 1.63448678657824
65.3125 1.63448519700478
65.375 1.63448361152022
65.4375 1.63448203014081
65.5 1.63448045288243
65.5625 1.63447887976062
65.625 1.6344773107906
65.6875 1.63447574598722
65.75 1.634474185365
65.8125 1.63447262893813
65.875 1.63447107672046
65.9375 1.63446952872554
66 1.63446798496655
66.0625 1.63446644545639
66.125 1.63446491020761
66.1875 1.63446337923247
66.25 1.63446185254291
66.3125 1.63446033015054
66.375 1.6344588120667
66.4375 1.63445729830241
66.5 1.63445578886837
66.5625 1.63445428377501
66.625 1.63445278303247
66.6875 1.63445128665058
66.75 1.63444979463888
66.8125 1.63444830700665
66.875 1.63444682376285
66.9375 1.63444534491621
67 1.63444387047513
67.0625 1.63444240044778
67.125 1.63444093484203
67.1875 1.63443947366549
67.25 1.63443801692552
67.3125 1.6344365646292
67.375 1.63443511678335
67.4375 1.63443367339454
67.5 1.63443223446909
67.5625 1.63443080001304
67.625 1.63442937003223
67.6875 1.6344279445322
67.75 1.63442652351829
67.8125 1.63442510699557
67.875 1.63442369496887
67.9375 1.63442228744282
68 1.63442088442176
68.0625 1.63441948590986
68.125 1.63441809191101
68.1875 1.63441670242889
68.25 1.63441531746697
68.3125 1.63441393702849
68.375 1.63441256111646
68.4375 1.63441118973369
68.5 1.63440982288276
68.5625 1.63440846056605
68.625 1.63440710278572
68.6875 1.63440574954373
68.75 1.63440440084185
68.8125 1.63440305668161
68.875 1.63440171706436
68.9375 1.63440038199126
69 1.63439905146327
69.0625 1.63439772548114
69.125 1.63439640404544
69.1875 1.63439508715656
69.25 1.63439377481469
69.3125 1.63439246701983
69.375 1.63439116377181
69.4375 1.63438986507027
69.5 1.63438857091469
69.5625 1.63438728130433
69.625 1.63438599623832
69.6875 1.6343847157156
69.75 1.63438343973494
69.8125 1.63438216829493
69.875 1.63438090139402
69.9375 1.63437963903047
70 1.63437838120238
70.0625 1.6343771279077
70.125 1.63437587914423
70.1875 1.63437463490958
70.25 1.63437339520123
70.3125 1.6343721600165
70.375 1.63437092935257
70.4375 1.63436970320645
70.5 1.63436848157502
70.5625 1.63436726445499
70.625 1.63436605184296
70.6875 1.63436484373537
70.75 1.6343636401285
70.8125 1.63436244101853
70.875 1.63436124640148
70.9375 1.63436005627324
71 1.63435887062956
71.0625 1.63435768946606
71.125 1.63435651277824
71.1875 1.63435534056146
71.25 1.63435417281096
71.3125 1.63435300952186
71.375 1.63435185068913
71.4375 1.63435069630766
71.5 1.63434954637218
71.5625 1.63434840087732
71.625 1.6343472598176
71.6875 1.63434612318741
71.75 1.63434499098103
71.8125 1.63434386319263
71.875 1.63434273981627
71.9375 1.63434162084589
72 1.63434050627534
72.0625 1.63433939609835
72.125 1.63433829030855
72.1875 1.63433718889947
72.25 1.63433609186453
72.3125 1.63433499919705
72.375 1.63433391089026
72.4375 1.63433282693727
72.5 1.63433174733113
72.5625 1.63433067206477
72.625 1.63432960113103
72.6875 1.63432853452265
72.75 1.6343274722323
72.8125 1.63432641425254
72.875 1.63432536057585
72.9375 1.63432431119463
73 1.63432326610118
73.0625 1.63432222528774
73.125 1.63432118874643
73.1875 1.63432015646931
73.25 1.63431912844838
73.3125 1.63431810467552
73.375 1.63431708514255
73.4375 1.63431606984122
73.5 1.63431505876321
73.5625 1.63431405190009
73.625 1.6343130492434
73.6875 1.63431205078459
73.75 1.63431105651502
73.8125 1.63431006642602
73.875 1.63430908050882
73.9375 1.6343080987546
74 1.63430712115446
74.0625 1.63430614769944
74.125 1.63430517838053
74.1875 1.63430421318863
74.25 1.63430325211461
74.3125 1.63430229514925
74.375 1.63430134228329
74.4375 1.6343003935074
74.5 1.6342994488122
74.5625 1.63429850818825
74.625 1.63429757162606
74.6875 1.63429663911607
74.75 1.63429571064869
74.8125 1.63429478621426
74.875 1.63429386580307
74.9375 1.63429294940537
75 1.63429203701135
75.0625 1.63429112861116
75.125 1.63429022419489
75.1875 1.6342893237526
75.25 1.6342884272743
75.3125 1.63428753474994
75.375 1.63428664616944
75.4375 1.63428576152268
75.5 1.63428488079949
75.5625 1.63428400398966
75.625 1.63428313108295
75.6875 1.63428226206906
75.75 1.63428139693767
75.8125 1.63428053567843
75.875 1.63427967828092
75.9375 1.63427882473471
76 1.63427797502933
76.0625 1.63427712915428
76.125 1.63427628709902
76.1875 1.63427544885297
76.25 1.63427461440554
76.3125 1.63427378374609
76.375 1.63427295686396
76.4375 1.63427213374845
76.5 1.63427131438885
76.5625 1.6342704987744
76.625 1.63426968689433
76.6875 1.63426887873783
76.75 1.63426807429408
76.8125 1.63426727355223
76.875 1.63426647650139
76.9375 1.63426568313067
77 1.63426489342914
77.0625 1.63426410738586
77.125 1.63426332498986
77.1875 1.63426254623016
77.25 1.63426177109574
77.3125 1.63426099957559
77.375 1.63426023165865
77.4375 1.63425946733387
77.5 1.63425870659017
77.5625 1.63425794941644
77.625 1.63425719580158
77.6875 1.63425644573447
77.75 1.63425569920395
77.8125 1.63425495619887
77.875 1.63425421670806
77.9375 1.63425348072035
78 1.63425274822453
78.0625 1.6342520192094
78.125 1.63425129366375
78.1875 1.63425057157634
78.25 1.63424985293594
78.3125 1.6342491377313
78.375 1.63424842595116
78.4375 1.63424771758427
78.5 1.63424701261935
78.5625 1.63424631104513
78.625 1.63424561285031
78.6875 1.63424491802361
78.75 1.63424422655374
78.8125 1.63424353842938
78.875 1.63424285363924
78.9375 1.63424217217201
79 1.63424149401637
79.0625 1.63424081916101
79.125 1.63424014759461
79.1875 1.63423947930586
79.25 1.63423881428342
79.3125 1.63423815251598
79.375 1.63423749399221
79.4375 1.6342368387008
79.5 1.63423618663041
79.5625 1.63423553776974
79.625 1.63423489210745
79.6875 1.63423424963223
79.75 1.63423361033277
79.8125 1.63423297419775
79.875 1.63423234121586
79.9375 1.6342317113758
80 1.63423108466625
80.0625 1.63423046107594
80.125 1.63422984059355
80.1875 1.63422922320781
80.25 1.63422860890742
80.3125 1.63422799768112
80.375 1.63422738951764
80.4375 1.6342267844057
80.5 1.63422618233406
80.5625 1.63422558329147
80.625 1.63422498726667
80.6875 1.63422439424845
80.75 1.63422380422558
80.8125 1.63422321718684
80.875 1.63422263312103
80.9375 1.63422205201695
81 1.63422147386342
81.0625 1.63422089864925
81.125 1.6342203263633
81.1875 1.63421975699439
81.25 1.63421919053139
81.3125 1.63421862696317
81.375 1.63421806627862
81.4375 1.63421750846661
81.5 1.63421695351607
81.5625 1.6342164014159
81.625 1.63421585215505
81.6875 1.63421530572246
81.75 1.63421476210708
81.8125 1.6342142212979
81.875 1.63421368328389
81.9375 1.63421314805408
82 1.63421261559746
82.0625 1.63421208590308
82.125 1.63421155895998
82.1875 1.63421103475723
82.25 1.63421051328392
82.3125 1.63420999452913
82.375 1.63420947848198
82.4375 1.6342089651316
82.5 1.63420845446715
82.5625 1.63420794647777
82.625 1.63420744115267
82.6875 1.63420693848103
82.75 1.63420643845207
82.8125 1.63420594105504
82.875 1.63420544627919
82.9375 1.63420495411379
83 1.63420446454813
83.0625 1.63420397757153
83.125 1.63420349317331
83.1875 1.63420301134284
83.25 1.63420253206947
83.3125 1.6342020553426
83.375 1.63420158115165
83.4375 1.63420110948603
83.5 1.63420064033521
83.5625 1.63420017368866
83.625 1.63419970953587
83.6875 1.63419924786636
83.75 1.63419878866965
83.8125 1.63419833193532
83.875 1.63419787765294
83.9375 1.6341974258121
84 1.63419697640245
84.0625 1.63419652941361
84.125 1.63419608483526
84.1875 1.63419564265708
84.25 1.6341952028688
84.3125 1.63419476546015
84.375 1.63419433042089
84.4375 1.63419389774079
84.5 1.63419346740967
84.5625 1.63419303941736
84.625 1.6341926137537
84.6875 1.63419219040857
84.75 1.63419176937188
84.8125 1.63419135063355
84.875 1.63419093418353
84.9375 1.63419052001178
85 1.63419010810832
85.0625 1.63418969846315
85.125 1.63418929106633
85.1875 1.63418888590793
85.25 1.63418848297804
85.3125 1.63418808226678
85.375 1.63418768376431
85.4375 1.63418728746079
85.5 1.63418689334642
85.5625 1.63418650141142
85.625 1.63418611164605
85.6875 1.63418572404056
85.75 1.63418533858527
85.8125 1.6341849552705
85.875 1.6341845740866
85.9375 1.63418419502395
86 1.63418381807295
86.0625 1.63418344322403
86.125 1.63418307046764
86.1875 1.63418269979428
86.25 1.63418233119445
86.3125 1.63418196465867
86.375 1.63418160017753
86.4375 1.6341812377416
86.5 1.6341808773415
86.5625 1.63418051896788
86.625 1.63418016261139
86.6875 1.63417980826275
86.75 1.63417945591267
86.8125 1.63417910555191
86.875 1.63417875717124
86.9375 1.63417841076146
87 1.63417806631342
87.0625 1.63417772381796
87.125 1.63417738326598
87.1875 1.6341770446484
87.25 1.63417670795615
87.3125 1.6341763731802
87.375 1.63417604031156
87.4375 1.63417570934124
87.5 1.63417538026031
87.5625 1.63417505305983
87.625 1.63417472773093
87.6875 1.63417440426474
87.75 1.63417408265241
87.8125 1.63417376288515
87.875 1.63417344495418
87.9375 1.63417312885074
88 1.63417281456611
88.0625 1.63417250209159
88.125 1.63417219141852
88.1875 1.63417188253826
88.25 1.6341715754422
88.3125 1.63417127012174
88.375 1.63417096656835
88.4375 1.63417066477349
88.5 1.63417036472867
88.5625 1.63417006642541
88.625 1.63416976985527
88.6875 1.63416947500984
88.75 1.63416918188074
88.8125 1.63416889045961
88.875 1.63416860073811
88.9375 1.63416831270796
89 1.63416802636087
89.0625 1.63416774168861
89.125 1.63416745868296
89.1875 1.63416717733573
89.25 1.63416689763876
89.3125 1.63416661958394
89.375 1.63416634316315
89.4375 1.63416606836831
89.5 1.6341657951914
89.5625 1.63416552362439
89.625 1.63416525365929
89.6875 1.63416498528815
89.75 1.63416471850302
89.8125 1.63416445329602
89.875 1.63416418965927
89.9375 1.63416392758492
90 1.63416366706514
90.0625 1.63416340809217
90.125 1.63416315065823
90.1875 1.63416289475558
90.25 1.63416264037654
90.3125 1.63416238751341
90.375 1.63416213615856
90.4375 1.63416188630437
90.5 1.63416163794323
90.5625 1.6341613910676
90.625 1.63416114566993
90.6875 1.63416090174272
90.75 1.63416065927849
90.8125 1.6341604182698
90.875 1.63416017870921
90.9375 1.63415994058933
91 1.63415970390281
91.0625 1.63415946864229
91.125 1.63415923480048
91.1875 1.63415900237009
91.25 1.63415877134386
91.3125 1.63415854171458
91.375 1.63415831347503
91.4375 1.63415808661806
91.5 1.63415786113652
91.5625 1.63415763702329
91.625 1.63415741427129
91.6875 1.63415719287346
91.75 1.63415697282277
91.8125 1.63415675411222
91.875 1.63415653673482
91.9375 1.63415632068364
92 1.63415610595174
92.0625 1.63415589253225
92.125 1.63415568041828
92.1875 1.63415546960301
92.25 1.63415526007962
92.3125 1.63415505184133
92.375 1.63415484488138
92.4375 1.63415463919305
92.5 1.63415443476963
92.5625 1.63415423160444
92.625 1.63415402969085
92.6875 1.63415382902223
92.75 1.63415362959199
92.8125 1.63415343139355
92.875 1.63415323442039
92.9375 1.63415303866599
93 1.63415284412387
93.0625 1.63415265078756
93.125 1.63415245865064
93.1875 1.6341522677067
93.25 1.63415207794936
93.3125 1.63415188937227
93.375 1.6341517019691
93.4375 1.63415151573357
93.5 1.63415133065938
93.5625 1.63415114674031
93.625 1.63415096397012
93.6875 1.63415078234264
93.75 1.63415060185168
93.8125 1.63415042249112
93.875 1.63415024425483
93.9375 1.63415006713672
94 1.63414989113075
94.0625 1.63414971623086
94.125 1.63414954243105
94.1875 1.63414936972534
94.25 1.63414919810776
94.3125 1.63414902757239
94.375 1.63414885811331
94.4375 1.63414868972465
94.5 1.63414852240055
94.5625 1.63414835613518
94.625 1.63414819092273
94.6875 1.63414802675743
94.75 1.63414786363352
94.8125 1.63414770154527
94.875 1.63414754048698
94.9375 1.63414738045297
95 1.63414722143759
95.0625 1.63414706343521
95.125 1.63414690644022
95.1875 1.63414675044705
95.25 1.63414659545015
95.3125 1.63414644144398
95.375 1.63414628842305
95.4375 1.63414613638186
95.5 1.63414598531498
95.5625 1.63414583521696
95.625 1.6341456860824
95.6875 1.63414553790593
95.75 1.63414539068218
95.8125 1.63414524440582
95.875 1.63414509907154
95.9375 1.63414495467406
96 1.63414481120812
96.0625 1.63414466866848
96.125 1.63414452704994
96.1875 1.63414438634729
96.25 1.63414424655538
96.3125 1.63414410766907
96.375 1.63414396968324
96.4375 1.63414383259279
96.5 1.63414369639266
96.5625 1.6341435610778
96.625 1.63414342664319
96.6875 1.63414329308382
96.75 1.63414316039473
96.8125 1.63414302857095
96.875 1.63414289760755
96.9375 1.63414276749964
97 1.63414263824232
97.0625 1.63414250983074
97.125 1.63414238226006
97.1875 1.63414225552545
97.25 1.63414212962213
97.3125 1.63414200454534
97.375 1.63414188029031
97.4375 1.63414175685233
97.5 1.63414163422669
97.5625 1.63414151240871
97.625 1.63414139139374
97.6875 1.63414127117714
97.75 1.63414115175429
97.8125 1.63414103312061
97.875 1.63414091527153
97.9375 1.63414079820249
98 1.63414068190897
98.0625 1.63414056638647
98.125 1.63414045163051
98.1875 1.63414033763662
98.25 1.63414022440037
98.3125 1.63414011191733
98.375 1.63414000018313
98.4375 1.63413988919337
98.5 1.6341397789437
98.5625 1.6341396694298
98.625 1.63413956064736
98.6875 1.63413945259208
98.75 1.63413934525969
98.8125 1.63413923864595
98.875 1.63413913274663
98.9375 1.63413902755753
99 1.63413892307445
99.0625 1.63413881929324
99.125 1.63413871620975
99.1875 1.63413861381985
99.25 1.63413851211945
99.3125 1.63413841110446
99.375 1.63413831077082
99.4375 1.63413821111449
99.5 1.63413811213144
99.5625 1.63413801381767
99.625 1.63413791616921
99.6875 1.63413781918208
99.75 1.63413772285235
99.8125 1.6341376271761
99.875 1.63413753214941
99.9375 1.63413743776842
100 1.63413734402925
100.0625 1.63413725092806
100.125 1.63413715846103
100.1875 1.63413706662435
100.25 1.63413697541424
100.3125 1.63413688482693
100.375 1.63413679485867
100.4375 1.63413670550574
100.5 1.63413661676443
100.5625 1.63413652863103
100.625 1.6341364411019
100.6875 1.63413635417336
100.75 1.63413626784179
100.8125 1.63413618210358
100.875 1.63413609695512
100.9375 1.63413601239284
101 1.63413592841317
101.0625 1.63413584501258
101.125 1.63413576218755
101.1875 1.63413567993457
101.25 1.63413559825014
101.3125 1.63413551713082
101.375 1.63413543657313
101.4375 1.63413535657366
101.5 1.63413527712898
101.5625 1.6341351982357
101.625 1.63413511989044
101.6875 1.63413504208985
101.75 1.63413496483056
101.8125 1.63413488810927
101.875 1.63413481192265
101.9375 1.63413473626743
102 1.63413466114032
102.0625 1.63413458653807
102.125 1.63413451245743
102.1875 1.63413443889519
102.25 1.63413436584814
102.3125 1.63413429331309
102.375 1.63413422128687
102.4375 1.63413414976633
102.5 1.63413407874832
102.5625 1.63413400822973
102.625 1.63413393820745
102.6875 1.6341338686784
102.75 1.63413379963949
102.8125 1.63413373108768
102.875 1.63413366301993
102.9375 1.63413359543321
103 1.63413352832452
103.0625 1.63413346169086
103.125 1.63413339552927
103.1875 1.63413332983679
103.25 1.63413326461047
103.3125 1.63413319984739
103.375 1.63413313554463
103.4375 1.63413307169931
103.5 1.63413300830854
103.5625 1.63413294536946
103.625 1.63413288287922
103.6875 1.63413282083499
103.75 1.63413275923395
103.8125 1.63413269807331
103.875 1.63413263735027
103.9375 1.63413257706206
104 1.63413251720593
104.0625 1.63413245777914
104.125 1.63413239877896
104.1875 1.63413234020268
104.25 1.6341322820476
104.3125 1.63413222431105
104.375 1.63413216699035
104.4375 1.63413211008286
104.5 1.63413205358594
104.5625 1.63413199749696
104.625 1.63413194181332
104.6875 1.63413188653243
104.75 1.6341318316517
104.8125 1.63413177716857
104.875 1.63413172308049
104.9375 1.63413166938492
105 1.63413161607934
105.0625 1.63413156316125
105.125 1.63413151062815
105.1875 1.63413145847755
105.25 1.634131406707
105.3125 1.63413135531403
105.375 1.63413130429622
105.4375 1.63413125365113
105.5 1.63413120337636
105.5625 1.6341311534695
105.625 1.63413110392817
105.6875 1.63413105475
105.75 1.63413100593264
105.8125 1.63413095747373
105.875 1.63413090937095
105.9375 1.63413086162198
106 1.63413081422452
106.0625 1.63413076717627
106.125 1.63413072047495
106.1875 1.6341306741183
106.25 1.63413062810406
106.3125 1.63413058243001
106.375 1.6341305370939
106.4375 1.63413049209352
106.5 1.63413044742668
106.5625 1.63413040309117
106.625 1.63413035908484
106.6875 1.6341303154055
106.75 1.63413027205102
106.8125 1.63413022901925
106.875 1.63413018630806
106.9375 1.63413014391533
107 1.63413010183898
107.0625 1.6341300600769
107.125 1.63413001862701
107.1875 1.63412997748725
107.25 1.63412993665557
107.3125 1.63412989612993
107.375 1.63412985590828
107.4375 1.63412981598862
107.5 1.63412977636893
107.5625 1.63412973704722
107.625 1.6341296980215
107.6875 1.63412965928981
107.75 1.63412962085018
107.8125 1.63412958270067
107.875 1.63412954483933
107.9375 1.63412950726423
108 1.63412946997347
108.0625 1.63412943296513
108.125 1.63412939623733
108.1875 1.63412935978819
108.25 1.63412932361582
108.3125 1.63412928771837
108.375 1.634129252094
108.4375 1.63412921674087
108.5 1.63412918165714
108.5625 1.634129146841
108.625 1.63412911229064
108.6875 1.63412907800428
108.75 1.63412904398012
108.8125 1.6341290102164
108.875 1.63412897671134
108.9375 1.6341289434632
109 1.63412891047024
109.0625 1.63412887773071
109.125 1.63412884524291
109.1875 1.63412881300511
109.25 1.63412878101562
109.3125 1.63412874927275
109.375 1.63412871777482
109.4375 1.63412868652015
109.5 1.63412865550708
109.5625 1.63412862473397
109.625 1.63412859419917
109.6875 1.63412856390105
109.75 1.63412853383799
109.8125 1.63412850400838
109.875 1.63412847441062
109.9375 1.63412844504311
110 1.63412841590428
110.0625 1.63412838699254
110.125 1.63412835830634
110.1875 1.63412832984413
110.25 1.63412830160435
110.3125 1.63412827358547
110.375 1.63412824578597
110.4375 1.63412821820434
110.5 1.63412819083905
110.5625 1.63412816368862
110.625 1.63412813675156
110.6875 1.63412811002638
110.75 1.63412808351162
110.8125 1.63412805720581
110.875 1.6341280311075
110.9375 1.63412800521525
111 1.63412797952762
111.0625 1.63412795404319
111.125 1.63412792876053
111.1875 1.63412790367825
111.25 1.63412787879493
111.3125 1.63412785410919
111.375 1.63412782961964
111.4375 1.63412780532491
111.5 1.63412778122364
111.5625 1.63412775731447
111.625 1.63412773359604
111.6875 1.63412771006701
111.75 1.63412768672607
111.8125 1.63412766357187
111.875 1.6341276406031
111.9375 1.63412761781846
112 1.63412759521665
112.0625 1.63412757279638
112.125 1.63412755055635
112.1875 1.6341275284953
112.25 1.63412750661196
112.3125 1.63412748490507
112.375 1.63412746337338
112.4375 1.63412744201564
112.5 1.63412742083062
112.5625 1.63412739981709
112.625 1.63412737897382
112.6875 1.63412735829961
112.75 1.63412733779325
112.8125 1.63412731745355
112.875 1.63412729727931
112.9375 1.63412727726934
113 1.63412725742248
113.0625 1.63412723773756
113.125 1.63412721821342
113.1875 1.6341271988489
113.25 1.63412717964285
113.3125 1.63412716059415
113.375 1.63412714170165
113.4375 1.63412712296424
113.5 1.63412710438079
113.5625 1.6341270859502
113.625 1.63412706767137
113.6875 1.63412704954319
113.75 1.63412703156459
113.8125 1.63412701373447
113.875 1.63412699605177
113.9375 1.63412697851541
114 1.63412696112434
114.0625 1.6341269438775
114.125 1.63412692677384
114.1875 1.63412690981232
114.25 1.63412689299191
114.3125 1.63412687631158
114.375 1.6341268597703
114.4375 1.63412684336708
114.5 1.63412682710089
114.5625 1.63412681097073
114.625 1.63412679497562
114.6875 1.63412677911456
114.75 1.63412676338656
114.8125 1.63412674779067
114.875 1.6341267323259
114.9375 1.63412671699129
115 1.63412670178589
115.0625 1.63412668670874
115.125 1.63412667175891
115.1875 1.63412665693544
115.25 1.63412664223742
115.3125 1.63412662766391
115.375 1.634126613214
115.4375 1.63412659888677
115.5 1.63412658468131
115.5625 1.63412657059672
115.625 1.6341265566321
115.6875 1.63412654278657
115.75 1.63412652905924
115.8125 1.63412651544923
115.875 1.63412650195567
115.9375 1.63412648857769
116 1.63412647531443
116.0625 1.63412646216503
116.125 1.63412644912865
116.1875 1.63412643620444
116.25 1.63412642339156
116.3125 1.63412641068917
116.375 1.63412639809646
116.4375 1.63412638561259
116.5 1.63412637323675
116.5625 1.63412636096813
116.625 1.63412634880592
116.6875 1.63412633674933
116.75 1.63412632479755
116.8125 1.63412631294979
116.875 1.63412630120528
116.9375 1.63412628956323
117 1.63412627802287
117.0625 1.63412626658343
117.125 1.63412625524414
117.1875 1.63412624400424
117.25 1.63412623286299
117.3125 1.63412622181963
117.375 1.63412621087342
117.4375 1.63412620002361
117.5 1.63412618926949
117.5625 1.63412617861031
117.625 1.63412616804535
117.6875 1.6341261575739
117.75 1.63412614719523
117.8125 1.63412613690865
117.875 1.63412612671344
117.9375 1.63412611660891
118 1.63412610659435
118.0625 1.63412609666909
118.125 1.63412608683243
118.1875 1.63412607708369
118.25 1.6341260674222
118.3125 1.63412605784728
118.375 1.63412604835827
118.4375 1.63412603895451
118.5 1.63412602963532
118.5625 1.63412602040008
118.625 1.63412601124811
118.6875 1.63412600217878
118.75 1.63412599319145
118.8125 1.63412598428548
118.875 1.63412597546024
118.9375 1.6341259667151
119 1.63412595804943
119.0625 1.63412594946263
119.125 1.63412594095408
119.1875 1.63412593252315
119.25 1.63412592416926
119.3125 1.63412591589179
119.375 1.63412590769015
119.4375 1.63412589956375
119.5 1.63412589151199
119.5625 1.63412588353429
119.625 1.63412587563007
119.6875 1.63412586779875
119.75 1.63412586003976
119.8125 1.63412585235252
119.875 1.63412584473648
119.9375 1.63412583719106
120 1.63412582971572
120.0625 1.6341258223099
120.125 1.63412581497304
120.1875 1.63412580770461
120.25 1.63412580050406
120.3125 1.63412579337085
120.375 1.63412578630445
120.4375 1.63412577930432
120.5 1.63412577236994
120.5625 1.63412576550079
120.625 1.63412575869634
120.6875 1.63412575195608
120.75 1.63412574527949
120.8125 1.63412573866608
120.875 1.63412573211532
120.9375 1.63412572562672
121 1.63412571919978
121.0625 1.63412571283401
121.125 1.63412570652891
121.1875 1.634125700284
121.25 1.63412569409879
121.3125 1.6341256879728
121.375 1.63412568190555
121.4375 1.63412567589657
121.5 1.63412566994539
121.5625 1.63412566405155
121.625 1.63412565821456
121.6875 1.63412565243398
121.75 1.63412564670935
121.8125 1.63412564104021
121.875 1.63412563542612
121.9375 1.63412562986661
122 1.63412562436126
122.0625 1.63412561890961
122.125 1.63412561351124
122.1875 1.63412560816569
122.25 1.63412560287255
122.3125 1.63412559763138
122.375 1.63412559244176
122.4375 1.63412558730326
122.5 1.63412558221547
122.5625 1.63412557717796
122.625 1.63412557219032
122.6875 1.63412556725215
122.75 1.63412556236303
122.8125 1.63412555752257
122.875 1.63412555273034
122.9375 1.63412554798597
123 1.63412554328905
123.0625 1.63412553863919
123.125 1.63412553403599
123.1875 1.63412552947908
123.25 1.63412552496806
123.3125 1.63412552050256
123.375 1.63412551608219
123.4375 1.63412551170658
123.5 1.63412550737535
123.5625 1.63412550308813
123.625 1.63412549884457
123.6875 1.63412549464427
123.75 1.6341254904869
123.8125 1.63412548637208
123.875 1.63412548229946
123.9375 1.63412547826868
124 1.6341254742794
124.0625 1.63412547033125
124.125 1.6341254664239
124.1875 1.63412546255699
124.25 1.6341254587302
124.3125 1.63412545494317
124.375 1.63412545119557
124.4375 1.63412544748706
124.5 1.63412544381732
124.5625 1.63412544018601
124.625 1.63412543659281
124.6875 1.63412543303739
124.75 1.63412542951943
124.8125 1.63412542603861
124.875 1.6341254225946
124.9375 1.63412541918711
125 1.63412541581581
125.0625 1.63412541248039
125.125 1.63412540918054
125.1875 1.63412540591596
125.25 1.63412540268634
125.3125 1.63412539949139
125.375 1.6341253963308
125.4375 1.63412539320428
125.5 1.63412539011153
125.5625 1.63412538705226
125.625 1.63412538402618
125.6875 1.634125381033
125.75 1.63412537807243
125.8125 1.6341253751442
125.875 1.63412537224801
125.9375 1.6341253693836
126 1.63412536655067
126.0625 1.63412536374897
126.125 1.63412536097821
126.1875 1.63412535823812
126.25 1.63412535552843
126.3125 1.63412535284888
126.375 1.63412535019921
126.4375 1.63412534757914
126.5 1.63412534498841
126.5625 1.63412534242678
126.625 1.63412533989398
126.6875 1.63412533738975
126.75 1.63412533491385
126.8125 1.63412533246602
126.875 1.63412533004601
126.9375 1.63412532765357
127 1.63412532528847
127.0625 1.63412532295045
127.125 1.63412532063927
127.1875 1.6341253183547
127.25 1.6341253160965
127.3125 1.63412531386442
127.375 1.63412531165824
127.4375 1.63412530947772
127.5 1.63412530732264
127.5625 1.63412530519275
127.625 1.63412530308785
127.6875 1.63412530100769
127.75 1.63412529895206
127.8125 1.63412529692073
127.875 1.63412529491349
127.9375 1.63412529293011
128 1.63412529097038
128.0625 1.63412528903409
128.125 1.63412528712102
128.1875 1.63412528523095
128.25 1.63412528336368
128.3125 1.634125281519
128.375 1.6341252796967
128.4375 1.63412527789658
128.5 1.63412527611844
128.5625 1.63412527436206
128.625 1.63412527262726
128.6875 1.63412527091383
128.75 1.63412526922157
128.8125 1.63412526755029
128.875 1.63412526589979
128.9375 1.63412526426989
129 1.63412526266039
129.0625 1.63412526107109
129.125 1.63412525950182
129.1875 1.63412525795239
129.25 1.63412525642261
129.3125 1.63412525491229
129.375 1.63412525342126
129.4375 1.63412525194933
129.5 1.63412525049632
129.5625 1.63412524906206
129.625 1.63412524764637
129.6875 1.63412524624908
129.75 1.63412524487
129.8125 1.63412524350898
129.875 1.63412524216583
129.9375 1.63412524084038
130 1.63412523953248
130.0625 1.63412523824195
130.125 1.63412523696863
130.1875 1.63412523571235
130.25 1.63412523447294
130.3125 1.63412523325026
130.375 1.63412523204413
130.4375 1.63412523085441
130.5 1.63412522968092
130.5625 1.63412522852352
130.625 1.63412522738204
130.6875 1.63412522625634
130.75 1.63412522514627
130.8125 1.63412522405166
130.875 1.63412522297238
130.9375 1.63412522190827
131 1.63412522085918
131.0625 1.63412521982497
131.125 1.63412521880549
131.1875 1.6341252178006
131.25 1.63412521681015
131.3125 1.63412521583401
131.375 1.63412521487203
131.4375 1.63412521392407
131.5 1.63412521299
131.5625 1.63412521206968
131.625 1.63412521116296
131.6875 1.63412521026972
131.75 1.63412520938982
131.8125 1.63412520852314
131.875 1.63412520766953
131.9375 1.63412520682887
132 1.63412520600102
132.0625 1.63412520518587
132.125 1.63412520438327
132.1875 1.63412520359311
132.25 1.63412520281527
132.3125 1.6341252020496
132.375 1.63412520129601
132.4375 1.63412520055435
132.5 1.63412519982451
132.5625 1.63412519910637
132.625 1.63412519839981
132.6875 1.63412519770471
132.75 1.63412519702096
132.8125 1.63412519634844
132.875 1.63412519568703
132.9375 1.63412519503662
133 1.6341251943971
133.0625 1.63412519376835
133.125 1.63412519315026
133.1875 1.63412519254273
133.25 1.63412519194563
133.3125 1.63412519135888
133.375 1.63412519078235
133.4375 1.63412519021594
133.5 1.63412518965954
133.5625 1.63412518911305
133.625 1.63412518857637
133.6875 1.63412518804939
133.75 1.63412518753201
133.8125 1.63412518702413
133.875 1.63412518652564
133.9375 1.63412518603646
134 1.63412518555647
134.0625 1.63412518508559
134.125 1.63412518462371
134.1875 1.63412518417074
134.25 1.63412518372658
134.3125 1.63412518329114
134.375 1.63412518286433
134.4375 1.63412518244604
134.5 1.6341251820362
134.5625 1.6341251816347
134.625 1.63412518124146
134.6875 1.63412518085639
134.75 1.6341251804794
134.8125 1.6341251801104
134.875 1.6341251797493
134.9375 1.63412517939601
135 1.63412517905046
135.0625 1.63412517871255
135.125 1.63412517838221
135.1875 1.63412517805934
135.25 1.63412517774386
135.3125 1.63412517743569
135.375 1.63412517713476
135.4375 1.63412517684097
135.5 1.63412517655426
135.5625 1.63412517627453
135.625 1.63412517600172
135.6875 1.63412517573573
135.75 1.63412517547651
135.8125 1.63412517522396
135.875 1.63412517497802
135.9375 1.6341251747386
136 1.63412517450564
136.0625 1.63412517427906
136.125 1.63412517405878
136.1875 1.63412517384474
136.25 1.63412517363685
136.3125 1.63412517343506
136.375 1.63412517323929
136.4375 1.63412517304947
136.5 1.63412517286553
136.5625 1.6341251726874
136.625 1.63412517251501
136.6875 1.6341251723483
136.75 1.6341251721872
136.8125 1.63412517203164
136.875 1.63412517188156
136.9375 1.63412517173689
137 1.63412517159757
137.0625 1.63412517146353
137.125 1.63412517133471
137.1875 1.63412517121104
137.25 1.63412517109248
137.3125 1.63412517097894
137.375 1.63412517087038
137.4375 1.63412517076673
137.5 1.63412517066793
137.5625 1.63412517057392
137.625 1.63412517048464
137.6875 1.63412517040004
137.75 1.63412517032006
137.8125 1.63412517024464
137.875 1.63412517017372
137.9375 1.63412517010725
138 1.63412517004517
138.0625 1.63412516998742
138.125 1.63412516993396
138.1875 1.63412516988472
138.25 1.63412516983966
138.3125 1.63412516979872
138.375 1.63412516976185
138.4375 1.63412516972899
138.5 1.6341251697001
138.5625 1.63412516967512
138.625 1.634125169654
138.6875 1.6341251696367
138.75 1.63412516962316
138.8125 1.63412516961333
138.875 1.63412516960717
138.9375 1.63412516960462
139 1.63412516960564
139.0625 1.63412516961018
139.125 1.6341251696182
139.1875 1.63412516962964
139.25 1.63412516964446
139.3125 1.63412516966262
139.375 1.63412516968407
139.4375 1.63412516970877
139.5 1.63412516973667
139.5625 1.63412516976773
139.625 1.6341251698019
139.6875 1.63412516983914
139.75 1.63412516987941
139.8125 1.63412516992267
139.875 1.63412516996887
139.9375 1.63412517001797
140 1.63412517006994
140.0625 1.63412517012473
140.125 1.6341251701823
140.1875 1.63412517024261
140.25 1.63412517030562
140.3125 1.6341251703713
140.375 1.6341251704396
140.4375 1.63412517051049
140.5 1.63412517058392
140.5625 1.63412517065987
140.625 1.63412517073829
140.6875 1.63412517081915
140.75 1.6341251709024
140.8125 1.63412517098803
140.875 1.63412517107598
140.9375 1.63412517116622
141 1.63412517125872
141.0625 1.63412517135345
141.125 1.63412517145037
141.1875 1.63412517154944
141.25 1.63412517165063
141.3125 1.63412517175392
141.375 1.63412517185926
141.4375 1.63412517196662
141.5 1.63412517207597
141.5625 1.63412517218729
141.625 1.63412517230053
141.6875 1.63412517241567
141.75 1.63412517253267
141.8125 1.63412517265151
141.875 1.63412517277215
141.9375 1.63412517289456
142 1.63412517301873
142.0625 1.6341251731446
142.125 1.63412517327217
142.1875 1.63412517340139
142.25 1.63412517353224
142.3125 1.63412517366469
142.375 1.63412517379871
142.4375 1.63412517393428
142.5 1.63412517407136
142.5625 1.63412517420994
142.625 1.63412517434998
142.6875 1.63412517449146
142.75 1.63412517463435
142.8125 1.63412517477863
142.875 1.63412517492427
142.9375 1.63412517507124
143 1.63412517521952
143.0625 1.63412517536909
143.125 1.63412517551991
143.1875 1.63412517567198
143.25 1.63412517582525
143.3125 1.63412517597971
143.375 1.63412517613534
143.4375 1.63412517629211
143.5 1.63412517644999
143.5625 1.63412517660898
143.625 1.63412517676903
143.6875 1.63412517693014
143.75 1.63412517709227
143.8125 1.63412517725541
143.875 1.63412517741954
143.9375 1.63412517758463
144 1.63412517775066
144.0625 1.63412517791762
144.125 1.63412517808548
144.1875 1.63412517825421
144.25 1.63412517842381
144.3125 1.63412517859425
144.375 1.63412517876551
144.4375 1.63412517893758
144.5 1.63412517911042
144.5625 1.63412517928403
144.625 1.63412517945839
144.6875 1.63412517963346
144.75 1.63412517980925
144.8125 1.63412517998573
144.875 1.63412518016288
144.9375 1.63412518034068
145 1.63412518051911
145.0625 1.63412518069817
145.125 1.63412518087783
145.1875 1.63412518105807
145.25 1.63412518123888
145.3125 1.63412518142024
145.375 1.63412518160213
145.4375 1.63412518178454
145.5 1.63412518196746
145.5625 1.63412518215086
145.625 1.63412518233473
145.6875 1.63412518251906
145.75 1.63412518270383
145.8125 1.63412518288902
145.875 1.63412518307462
145.9375 1.63412518326062
146 1.63412518344699
146.0625 1.63412518363374
146.125 1.63412518382083
146.1875 1.63412518400827
146.25 1.63412518419602
146.3125 1.63412518438409
146.375 1.63412518457246
146.4375 1.63412518476111
146.5 1.63412518495002
146.5625 1.6341251851392
146.625 1.63412518532862
146.6875 1.63412518551827
146.75 1.63412518570814
146.8125 1.63412518589821
146.875 1.63412518608848
146.9375 1.63412518627894
147 1.63412518646956
147.0625 1.63412518666034
147.125 1.63412518685127
147.1875 1.63412518704233
147.25 1.63412518723351
147.3125 1.63412518742481
147.375 1.63412518761621
147.4375 1.6341251878077
147.5 1.63412518799927
147.5625 1.63412518819091
147.625 1.6341251883826
147.6875 1.63412518857435
147.75 1.63412518876613
147.8125 1.63412518895794
147.875 1.63412518914977
147.9375 1.6341251893416
148 1.63412518953344
148.0625 1.63412518972526
148.125 1.63412518991706
148.1875 1.63412519010883
148.25 1.63412519030056
148.3125 1.63412519049224
148.375 1.63412519068387
148.4375 1.63412519087543
148.5 1.63412519106691
148.5625 1.63412519125831
148.625 1.63412519144961
148.6875 1.63412519164082
148.75 1.63412519183192
148.8125 1.6341251920229
148.875 1.63412519221375
148.9375 1.63412519240447
149 1.63412519259506
149.0625 1.63412519278549
149.125 1.63412519297577
149.1875 1.63412519316588
149.25 1.63412519335582
149.3125 1.63412519354559
149.375 1.63412519373516
149.4375 1.63412519392455
149.5 1.63412519411374
149.5625 1.63412519430272
149.625 1.63412519449149
149.6875 1.63412519468004
149.75 1.63412519486836
149.8125 1.63412519505645
149.875 1.6341251952443
149.9375 1.63412519543191
150 1.63412519561927
150.0625 1.63412519580636
150.125 1.6341251959932
150.1875 1.63412519617976
150.25 1.63412519636606
150.3125 1.63412519655207
150.375 1.63412519673779
150.4375 1.63412519692322
150.5 1.63412519710836
150.5625 1.63412519729319
150.625 1.63412519747772
150.6875 1.63412519766193
150.75 1.63412519784583
150.8125 1.6341251980294
150.875 1.63412519821264
150.9375 1.63412519839555
151 1.63412519857813
151.0625 1.63412519876036
151.125 1.63412519894224
151.1875 1.63412519912378
151.25 1.63412519930496
151.3125 1.63412519948578
151.375 1.63412519966623
151.4375 1.63412519984632
151.5 1.63412520002603
151.5625 1.63412520020537
151.625 1.63412520038432
151.6875 1.63412520056289
151.75 1.63412520074108
151.8125 1.63412520091887
151.875 1.63412520109626
151.9375 1.63412520127326
152 1.63412520144985
152.0625 1.63412520162604
152.125 1.63412520180181
152.1875 1.63412520197717
152.25 1.63412520215212
152.3125 1.63412520232665
152.375 1.63412520250075
152.4375 1.63412520267443
152.5 1.63412520284767
152.5625 1.63412520302049
152.625 1.63412520319287
152.6875 1.63412520336481
152.75 1.63412520353631
152.8125 1.63412520370737
152.875 1.63412520387798
152.9375 1.63412520404815
153 1.63412520421786
153.0625 1.63412520438712
153.125 1.63412520455592
153.1875 1.63412520472426
153.25 1.63412520489215
153.3125 1.63412520505956
153.375 1.63412520522652
153.4375 1.634125205393
153.5 1.63412520555902
153.5625 1.63412520572456
153.625 1.63412520588963
153.6875 1.63412520605423
153.75 1.63412520621834
153.8125 1.63412520638198
153.875 1.63412520654513
153.9375 1.6341252067078
154 1.63412520686999
154.0625 1.63412520703169
154.125 1.6341252071929
154.1875 1.63412520735362
154.25 1.63412520751385
154.3125 1.63412520767359
154.375 1.63412520783283
154.4375 1.63412520799158
154.5 1.63412520814982
154.5625 1.63412520830758
154.625 1.63412520846483
154.6875 1.63412520862158
154.75 1.63412520877782
154.8125 1.63412520893357
154.875 1.63412520908881
154.9375 1.63412520924354
155 1.63412520939777
155.0625 1.63412520955149
155.125 1.6341252097047
155.1875 1.6341252098574
155.25 1.63412521000959
155.3125 1.63412521016127
155.375 1.63412521031244
155.4375 1.6341252104631
155.5 1.63412521061324
155.5625 1.63412521076287
155.625 1.63412521091198
155.6875 1.63412521106058
155.75 1.63412521120866
155.8125 1.63412521135622
155.875 1.63412521150327
155.9375 1.6341252116498
156 1.63412521179581
156.0625 1.6341252119413
156.125 1.63412521208628
156.1875 1.63412521223073
156.25 1.63412521237467
156.3125 1.63412521251808
156.375 1.63412521266098
156.4375 1.63412521280335
156.5 1.63412521294521
156.5625 1.63412521308654
156.625 1.63412521322735
156.6875 1.63412521336765
156.75 1.63412521350742
156.8125 1.63412521364667
156.875 1.63412521378539
156.9375 1.6341252139236
157 1.63412521406128
157.0625 1.63412521419845
157.125 1.63412521433509
157.1875 1.63412521447121
157.25 1.63412521460681
157.3125 1.63412521474189
157.375 1.63412521487645
157.4375 1.63412521501049
157.5 1.63412521514401
157.5625 1.634125215277
157.625 1.63412521540948
157.6875 1.63412521554144
157.75 1.63412521567288
157.8125 1.6341252158038
157.875 1.6341252159342
157.9375 1.63412521606408
158 1.63412521619345
158.0625 1.6341252163223
158.125 1.63412521645063
158.1875 1.63412521657844
158.25 1.63412521670574
158.3125 1.63412521683252
158.375 1.63412521695879
158.4375 1.63412521708454
158.5 1.63412521720978
158.5625 1.63412521733451
158.625 1.63412521745872
158.6875 1.63412521758242
158.75 1.63412521770561
158.8125 1.63412521782829
158.875 1.63412521795045
158.9375 1.63412521807211
159 1.63412521819326
159.0625 1.6341252183139
159.125 1.63412521843403
159.1875 1.63412521855366
159.25 1.63412521867278
159.3125 1.63412521879139
159.375 1.6341252189095
159.4375 1.63412521902711
159.5 1.63412521914421
159.5625 1.63412521926082
159.625 1.63412521937692
159.6875 1.63412521949252
159.75 1.63412521960762
159.8125 1.63412521972222
159.875 1.63412521983632
159.9375 1.63412521994993
160 1.63412522006304
160.0625 1.63412522017566
160.125 1.63412522028778
160.1875 1.63412522039941
160.25 1.63412522051054
160.3125 1.63412522062119
160.375 1.63412522073134
160.4375 1.63412522084101
160.5 1.63412522095019
160.5625 1.63412522105888
160.625 1.63412522116709
160.6875 1.63412522127481
160.75 1.63412522138204
160.8125 1.6341252214888
160.875 1.63412522159507
160.9375 1.63412522170086
161 1.63412522180617
161.0625 1.634125221911
161.125 1.63412522201536
161.1875 1.63412522211924
161.25 1.63412522222264
161.3125 1.63412522232557
161.375 1.63412522242803
161.4375 1.63412522253002
161.5 1.63412522263153
161.5625 1.63412522273258
161.625 1.63412522283316
161.6875 1.63412522293327
161.75 1.63412522303292
161.8125 1.6341252231321
161.875 1.63412522323082
161.9375 1.63412522332907
162 1.63412522342687
162.0625 1.6341252235242
162.125 1.63412522362108
162.1875 1.6341252237175
162.25 1.63412522381347
162.3125 1.63412522390898
162.375 1.63412522400403
162.4375 1.63412522409864
162.5 1.63412522419279
162.5625 1.6341252242865
162.625 1.63412522437975
162.6875 1.63412522447256
162.75 1.63412522456493
162.8125 1.63412522465685
162.875 1.63412522474832
162.9375 1.63412522483936
163 1.63412522492995
163.0625 1.63412522502011
163.125 1.63412522510983
163.1875 1.63412522519911
163.25 1.63412522528796
163.3125 1.63412522537637
163.375 1.63412522546435
163.4375 1.6341252255519
163.5 1.63412522563902
163.5625 1.63412522572572
163.625 1.63412522581198
163.6875 1.63412522589782
163.75 1.63412522598324
163.8125 1.63412522606823
163.875 1.63412522615281
163.9375 1.63412522623696
164 1.63412522632069
164.0625 1.63412522640401
164.125 1.63412522648691
164.1875 1.6341252265694
164.25 1.63412522665147
164.3125 1.63412522673313
164.375 1.63412522681439
164.4375 1.63412522689523
164.5 1.63412522697566
164.5625 1.63412522705569
164.625 1.63412522713532
164.6875 1.63412522721454
164.75 1.63412522729336
164.8125 1.63412522737178
164.875 1.6341252274498
164.9375 1.63412522752742
165 1.63412522760465
165.0625 1.63412522768148
165.125 1.63412522775792
165.1875 1.63412522783397
165.25 1.63412522790962
165.3125 1.63412522798489
165.375 1.63412522805977
165.4375 1.63412522813426
165.5 1.63412522820837
165.5625 1.63412522828209
165.625 1.63412522835544
165.6875 1.6341252284284
165.75 1.63412522850098
165.8125 1.63412522857319
165.875 1.63412522864502
165.9375 1.63412522871647
166 1.63412522878755
166.0625 1.63412522885826
166.125 1.6341252289286
166.1875 1.63412522899856
166.25 1.63412522906816
166.3125 1.6341252291374
166.375 1.63412522920627
166.4375 1.63412522927477
166.5 1.63412522934292
166.5625 1.6341252294107
166.625 1.63412522947812
166.6875 1.63412522954519
166.75 1.6341252296119
166.8125 1.63412522967825
166.875 1.63412522974425
166.9375 1.6341252298099
167 1.6341252298752
167.0625 1.63412522994015
167.125 1.63412523000475
167.1875 1.634125230069
167.25 1.63412523013291
167.3125 1.63412523019647
167.375 1.63412523025969
167.4375 1.63412523032257
167.5 1.63412523038511
167.5625 1.63412523044732
167.625 1.63412523050918
167.6875 1.63412523057071
167.75 1.63412523063191
167.8125 1.63412523069278
167.875 1.63412523075331
167.9375 1.63412523081351
168 1.63412523087339
168.0625 1.63412523093293
168.125 1.63412523099216
168.1875 1.63412523105105
168.25 1.63412523110963
168.3125 1.63412523116788
168.375 1.63412523122581
168.4375 1.63412523128343
168.5 1.63412523134072
168.5625 1.6341252313977
168.625 1.63412523145437
168.6875 1.63412523151072
168.75 1.63412523156676
168.8125 1.63412523162249
168.875 1.63412523167791
168.9375 1.63412523173302
169 1.63412523178783
169.0625 1.63412523184233
169.125 1.63412523189653
169.1875 1.63412523195042
169.25 1.63412523200401
169.3125 1.63412523205731
169.375 1.6341252321103
169.4375 1.634125232163
169.5 1.6341252322154
169.5625 1.63412523226751
169.625 1.63412523231932
169.6875 1.63412523237084
169.75 1.63412523242207
169.8125 1.63412523247301
169.875 1.63412523252367
169.9375 1.63412523257403
170 1.63412523262412
170.0625 1.63412523267391
170.125 1.63412523272343
170.1875 1.63412523277266
170.25 1.63412523282161
170.3125 1.63412523287029
170.375 1.63412523291869
170.4375 1.63412523296681
170.5 1.63412523301465
170.5625 1.63412523306222
170.625 1.63412523310952
170.6875 1.63412523315655
170.75 1.63412523320331
170.8125 1.6341252332498
170.875 1.63412523329602
170.9375 1.63412523334197
171 1.63412523338766
171.0625 1.63412523343309
171.125 1.63412523347825
171.1875 1.63412523352316
171.25 1.6341252335678
171.3125 1.63412523361219
171.375 1.63412523365631
171.4375 1.63412523370018
171.5 1.6341252337438
171.5625 1.63412523378716
171.625 1.63412523383027
171.6875 1.63412523387313
171.75 1.63412523391574
171.8125 1.6341252339581
171.875 1.63412523400021
171.9375 1.63412523404207
172 1.63412523408369
172.0625 1.63412523412507
172.125 1.6341252341662
172.1875 1.63412523420709
172.25 1.63412523424774
172.3125 1.63412523428815
172.375 1.63412523432832
172.4375 1.63412523436826
172.5 1.63412523440796
172.5625 1.63412523444742
172.625 1.63412523448665
172.6875 1.63412523452565
172.75 1.63412523456442
172.8125 1.63412523460295
172.875 1.63412523464126
172.9375 1.63412523467934
173 1.6341252347172
173.0625 1.63412523475482
173.125 1.63412523479223
173.1875 1.63412523482941
173.25 1.63412523486637
173.3125 1.6341252349031
173.375 1.63412523493962
173.4375 1.63412523497592
173.5 1.634125235012
173.5625 1.63412523504786
173.625 1.63412523508351
173.6875 1.63412523511894
173.75 1.63412523515417
173.8125 1.63412523518917
173.875 1.63412523522397
173.9375 1.63412523525856
174 1.63412523529294
174.0625 1.63412523532711
174.125 1.63412523536107
174.1875 1.63412523539483
174.25 1.63412523542838
174.3125 1.63412523546173
174.375 1.63412523549488
174.4375 1.63412523552782
174.5 1.63412523556056
174.5625 1.63412523559311
174.625 1.63412523562546
174.6875 1.6341252356576
174.75 1.63412523568956
174.8125 1.63412523572131
174.875 1.63412523575288
174.9375 1.63412523578425
175 1.63412523581542
175.0625 1.63412523584641
175.125 1.63412523587721
175.1875 1.63412523590781
175.25 1.63412523593823
175.3125 1.63412523596846
175.375 1.63412523599851
175.4375 1.63412523602836
175.5 1.63412523605804
175.5625 1.63412523608753
175.625 1.63412523611684
175.6875 1.63412523614597
175.75 1.63412523617492
175.8125 1.63412523620368
175.875 1.63412523623227
175.9375 1.63412523626068
176 1.63412523628892
176.0625 1.63412523631698
176.125 1.63412523634486
176.1875 1.63412523637258
176.25 1.63412523640011
176.3125 1.63412523642748
176.375 1.63412523645468
176.4375 1.6341252364817
176.5 1.63412523650856
176.5625 1.63412523653524
176.625 1.63412523656177
176.6875 1.63412523658812
176.75 1.63412523661431
176.8125 1.63412523664033
176.875 1.63412523666619
176.9375 1.63412523669189
177 1.63412523671743
177.0625 1.6341252367428
177.125 1.63412523676802
177.1875 1.63412523679307
177.25 1.63412523681797
177.3125 1.63412523684271
177.375 1.63412523686729
177.4375 1.63412523689172
177.5 1.63412523691599
177.5625 1.63412523694011
177.625 1.63412523696408
177.6875 1.63412523698789
177.75 1.63412523701155
177.8125 1.63412523703506
177.875 1.63412523705843
177.9375 1.63412523708164
178 1.6341252371047
178.0625 1.63412523712762
178.125 1.63412523715039
178.1875 1.63412523717301
178.25 1.63412523719549
178.3125 1.63412523721783
178.375 1.63412523724002
178.4375 1.63412523726207
178.5 1.63412523728398
178.5625 1.63412523730575
178.625 1.63412523732738
178.6875 1.63412523734887
178.75 1.63412523737022
178.8125 1.63412523739143
178.875 1.63412523741251
178.9375 1.63412523743345
179 1.63412523745425
179.0625 1.63412523747492
179.125 1.63412523749546
179.1875 1.63412523751586
179.25 1.63412523753613
179.3125 1.63412523755627
179.375 1.63412523757628
179.4375 1.63412523759616
179.5 1.63412523761591
179.5625 1.63412523763553
179.625 1.63412523765502
179.6875 1.63412523767439
179.75 1.63412523769363
179.8125 1.63412523771275
179.875 1.63412523773174
179.9375 1.6341252377506
180 1.63412523776934
180.0625 1.63412523778796
180.125 1.63412523780646
180.1875 1.63412523782484
180.25 1.63412523784309
180.3125 1.63412523786123
180.375 1.63412523787925
180.4375 1.63412523789714
180.5 1.63412523791493
180.5625 1.63412523793259
180.625 1.63412523795014
180.6875 1.63412523796757
180.75 1.63412523798488
180.8125 1.63412523800209
180.875 1.63412523801918
180.9375 1.63412523803615
181 1.63412523805301
181.0625 1.63412523806977
181.125 1.63412523808641
181.1875 1.63412523810294
181.25 1.63412523811936
181.3125 1.63412523813567
181.375 1.63412523815187
181.4375 1.63412523816797
181.5 1.63412523818395
181.5625 1.63412523819983
181.625 1.63412523821561
181.6875 1.63412523823128
181.75 1.63412523824685
181.8125 1.63412523826231
181.875 1.63412523827767
181.9375 1.63412523829292
182 1.63412523830808
182.0625 1.63412523832313
182.125 1.63412523833808
182.1875 1.63412523835293
182.25 1.63412523836768
182.3125 1.63412523838233
182.375 1.63412523839688
182.4375 1.63412523841134
182.5 1.6341252384257
182.5625 1.63412523843996
182.625 1.63412523845412
182.6875 1.63412523846819
182.75 1.63412523848217
182.8125 1.63412523849605
182.875 1.63412523850983
182.9375 1.63412523852353
183 1.63412523853713
183.0625 1.63412523855064
183.125 1.63412523856405
183.1875 1.63412523857738
183.25 1.63412523859061
183.3125 1.63412523860376
183.375 1.63412523861681
183.4375 1.63412523862978
183.5 1.63412523864266
183.5625 1.63412523865545
183.625 1.63412523866815
183.6875 1.63412523868077
183.75 1.6341252386933
183.8125 1.63412523870574
183.875 1.6341252387181
183.9375 1.63412523873038
184 1.63412523874257
184.0625 1.63412523875468
184.125 1.6341252387667
184.1875 1.63412523877865
184.25 1.63412523879051
184.3125 1.63412523880228
184.375 1.63412523881398
184.4375 1.6341252388256
184.5 1.63412523883714
184.5625 1.63412523884859
184.625 1.63412523885997
184.6875 1.63412523887127
184.75 1.63412523888249
184.8125 1.63412523889364
184.875 1.63412523890471
184.9375 1.6341252389157
185 1.63412523892661
185.0625 1.63412523893745
185.125 1.63412523894821
185.1875 1.6341252389589
185.25 1.63412523896952
185.3125 1.63412523898006
185.375 1.63412523899053
185.4375 1.63412523900092
185.5 1.63412523901124
185.5625 1.6341252390215
185.625 1.63412523903167
185.6875 1.63412523904178
185.75 1.63412523905182
185.8125 1.63412523906179
185.875 1.63412523907169
185.9375 1.63412523908151
186 1.63412523909127
186.0625 1.63412523910097
186.125 1.63412523911059
186.1875 1.63412523912015
186.25 1.63412523912963
186.3125 1.63412523913906
186.375 1.63412523914841
186.4375 1.6341252391577
186.5 1.63412523916693
186.5625 1.63412523917609
186.625 1.63412523918518
186.6875 1.63412523919421
186.75 1.63412523920318
186.8125 1.63412523921208
186.875 1.63412523922092
186.9375 1.6341252392297
187 1.63412523923842
187.0625 1.63412523924707
187.125 1.63412523925567
187.1875 1.6341252392642
187.25 1.63412523927267
187.3125 1.63412523928108
187.375 1.63412523928943
187.4375 1.63412523929773
187.5 1.63412523930596
187.5625 1.63412523931413
187.625 1.63412523932225
187.6875 1.63412523933031
187.75 1.63412523933831
187.8125 1.63412523934625
187.875 1.63412523935414
187.9375 1.63412523936197
188 1.63412523936974
188.0625 1.63412523937746
188.125 1.63412523938513
188.1875 1.63412523939273
188.25 1.63412523940029
188.3125 1.63412523940779
188.375 1.63412523941523
188.4375 1.63412523942262
188.5 1.63412523942996
188.5625 1.63412523943725
188.625 1.63412523944448
188.6875 1.63412523945166
188.75 1.63412523945879
188.8125 1.63412523946587
188.875 1.6341252394729
188.9375 1.63412523947987
189 1.6341252394868
189.0625 1.63412523949367
189.125 1.6341252395005
189.1875 1.63412523950727
189.25 1.634125239514
189.3125 1.63412523952068
189.375 1.63412523952731
189.4375 1.63412523953389
189.5 1.63412523954042
189.5625 1.63412523954691
189.625 1.63412523955334
189.6875 1.63412523955973
189.75 1.63412523956608
189.8125 1.63412523957238
189.875 1.63412523957863
189.9375 1.63412523958483
190 1.63412523959099
190.0625 1.63412523959711
190.125 1.63412523960318
190.1875 1.63412523960921
190.25 1.63412523961519
190.3125 1.63412523962113
190.375 1.63412523962702
190.4375 1.63412523963287
190.5 1.63412523963868
190.5625 1.63412523964444
190.625 1.63412523965016
190.6875 1.63412523965584
190.75 1.63412523966148
190.8125 1.63412523966708
190.875 1.63412523967263
190.9375 1.63412523967814
191 1.63412523968362
191.0625 1.63412523968905
191.125 1.63412523969444
191.1875 1.63412523969979
191.25 1.6341252397051
191.3125 1.63412523971037
191.375 1.63412523971561
191.4375 1.6341252397208
191.5 1.63412523972595
191.5625 1.63412523973107
191.625 1.63412523973615
191.6875 1.63412523974119
191.75 1.63412523974619
191.8125 1.63412523975115
191.875 1.63412523975608
191.9375 1.63412523976097
192 1.63412523976582
192.0625 1.63412523977064
192.125 1.63412523977542
192.1875 1.63412523978017
192.25 1.63412523978488
192.3125 1.63412523978955
192.375 1.63412523979419
192.4375 1.63412523979879
192.5 1.63412523980336
192.5625 1.63412523980789
192.625 1.63412523981239
192.6875 1.63412523981685
192.75 1.63412523982129
192.8125 1.63412523982568
192.875 1.63412523983005
192.9375 1.63412523983438
193 1.63412523983867
193.0625 1.63412523984294
193.125 1.63412523984717
193.1875 1.63412523985137
193.25 1.63412523985554
193.3125 1.63412523985967
193.375 1.63412523986378
193.4375 1.63412523986785
193.5 1.63412523987189
193.5625 1.6341252398759
193.625 1.63412523987988
193.6875 1.63412523988383
193.75 1.63412523988774
193.8125 1.63412523989163
193.875 1.63412523989549
193.9375 1.63412523989932
194 1.63412523990311
194.0625 1.63412523990688
194.125 1.63412523991062
194.1875 1.63412523991433
194.25 1.63412523991801
194.3125 1.63412523992166
194.375 1.63412523992529
194.4375 1.63412523992888
194.5 1.63412523993245
194.5625 1.63412523993599
194.625 1.6341252399395
194.6875 1.63412523994298
194.75 1.63412523994644
194.8125 1.63412523994987
194.875 1.63412523995327
194.9375 1.63412523995665
195 1.63412523996
195.0625 1.63412523996332
195.125 1.63412523996661
195.1875 1.63412523996988
195.25 1.63412523997313
195.3125 1.63412523997634
195.375 1.63412523997954
195.4375 1.6341252399827
195.5 1.63412523998585
195.5625 1.63412523998896
195.625 1.63412523999205
195.6875 1.63412523999512
195.75 1.63412523999816
195.8125 1.63412524000118
195.875 1.63412524000417
195.9375 1.63412524000714
196 1.63412524001009
196.0625 1.63412524001301
196.125 1.63412524001591
196.1875 1.63412524001878
196.25 1.63412524002163
196.3125 1.63412524002446
196.375 1.63412524002726
196.4375 1.63412524003004
196.5 1.6341252400328
196.5625 1.63412524003554
196.625 1.63412524003825
196.6875 1.63412524004095
196.75 1.63412524004362
196.8125 1.63412524004626
196.875 1.63412524004889
196.9375 1.63412524005149
197 1.63412524005408
197.0625 1.63412524005664
197.125 1.63412524005918
197.1875 1.6341252400617
197.25 1.6341252400642
197.3125 1.63412524006667
197.375 1.63412524006913
197.4375 1.63412524007157
197.5 1.63412524007398
197.5625 1.63412524007638
197.625 1.63412524007876
197.6875 1.63412524008111
197.75 1.63412524008345
197.8125 1.63412524008577
197.875 1.63412524008806
197.9375 1.63412524009034
198 1.6341252400926
198.0625 1.63412524009484
198.125 1.63412524009706
198.1875 1.63412524009926
198.25 1.63412524010144
198.3125 1.6341252401036
198.375 1.63412524010574
198.4375 1.63412524010786
198.5 1.63412524010996
198.5625 1.63412524011204
198.625 1.6341252401141
198.6875 1.63412524011613
198.75 1.63412524011814
198.8125 1.63412524012012
198.875 1.63412524012208
198.9375 1.63412524012401
199 1.6341252401259
199.0625 1.63412524012776
199.125 1.63412524012959
199.1875 1.63412524013137
199.25 1.6341252401331
199.3125 1.63412524013477
199.375 1.63412524013639
199.4375 1.63412524013793
199.5 1.63412524013939
199.5625 1.63412524014076
199.625 1.63412524014202
199.6875 1.63412524014316
199.75 1.63412524014415
199.8125 1.63412524014497
199.875 1.6341252401456
199.9375 1.634125240146
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-199.9375 -1.69107252730438
-199.875 -1.69107252730265
-199.8125 -1.69107252729994
-199.75 -1.6910725272964
-199.6875 -1.69107252729213
-199.625 -1.69107252728725
-199.5625 -1.69107252728182
-199.5 -1.69107252727594
-199.4375 -1.69107252726965
-199.375 -1.69107252726301
-199.3125 -1.69107252725606
-199.25 -1.69107252724885
-199.1875 -1.6910725272414
-199.125 -1.69107252723375
-199.0625 -1.69107252722591
-199 -1.6910725272179
-198.9375 -1.69107252720974
-198.875 -1.69107252720144
-198.8125 -1.69107252719302
-198.75 -1.69107252718448
-198.6875 -1.69107252717583
-198.625 -1.69107252716708
-198.5625 -1.69107252715822
-198.5 -1.69107252714928
-198.4375 -1.69107252714024
-198.375 -1.69107252713111
-198.3125 -1.69107252712189
-198.25 -1.69107252711259
-198.1875 -1.6910725271032
-198.125 -1.69107252709373
-198.0625 -1.69107252708418
-198 -1.69107252707454
-197.9375 -1.69107252706482
-197.875 -1.69107252705501
-197.8125 -1.69107252704512
-197.75 -1.69107252703515
-197.6875 -1.69107252702509
-197.625 -1.69107252701494
-197.5625 -1.69107252700471
-197.5 -1.6910725269944
-197.4375 -1.691072526984
-197.375 -1.69107252697351
-197.3125 -1.69107252696293
-197.25 -1.69107252695226
-197.1875 -1.69107252694151
-197.125 -1.69107252693066
-197.0625 -1.69107252691973
-197 -1.6910725269087
-196.9375 -1.69107252689758
-196.875 -1.69107252688637
-196.8125 -1.69107252687507
-196.75 -1.69107252686367
-196.6875 -1.69107252685218
-196.625 -1.69107252684059
-196.5625 -1.69107252682891
-196.5 -1.69107252681713
-196.4375 -1.69107252680525
-196.375 -1.69107252679327
-196.3125 -1.6910725267812
-196.25 -1.69107252676903
-196.1875 -1.69107252675676
-196.125 -1.69107252674438
-196.0625 -1.69107252673191
-196 -1.69107252671933
-195.9375 -1.69107252670665
-195.875 -1.69107252669387
-195.8125 -1.69107252668098
-195.75 -1.69107252666799
-195.6875 -1.6910725266549
-195.625 -1.69107252664169
-195.5625 -1.69107252662838
-195.5 -1.69107252661497
-195.4375 -1.69107252660144
-195.375 -1.69107252658781
-195.3125 -1.69107252657406
-195.25 -1.69107252656021
-195.1875 -1.69107252654624
-195.125 -1.69107252653216
-195.0625 -1.69107252651797
-195 -1.69107252650367
-194.9375 -1.69107252648925
-194.875 -1.69107252647472
-194.8125 -1.69107252646007
-194.75 -1.6910725264453
-194.6875 -1.69107252643042
-194.625 -1.69107252641542
-194.5625 -1.6910725264003
-194.5 -1.69107252638506
-194.4375 -1.6910725263697
-194.375 -1.69107252635422
-194.3125 -1.69107252633861
-194.25 -1.69107252632289
-194.1875 -1.69107252630704
-194.125 -1.69107252629106
-194.0625 -1.69107252627496
-194 -1.69107252625874
-193.9375 -1.69107252624238
-193.875 -1.6910725262259
-193.8125 -1.69107252620929
-193.75 -1.69107252619255
-193.6875 -1.69107252617568
-193.625 -1.69107252615867
-193.5625 -1.69107252614154
-193.5 -1.69107252612427
-193.4375 -1.69107252610687
-193.375 -1.69107252608933
-193.3125 -1.69107252607166
-193.25 -1.69107252605385
-193.1875 -1.6910725260359
-193.125 -1.69107252601781
-193.0625 -1.69107252599959
-193 -1.69107252598122
-192.9375 -1.69107252596271
-192.875 -1.69107252594406
-192.8125 -1.69107252592527
-192.75 -1.69107252590633
-192.6875 -1.69107252588725
-192.625 -1.69107252586802
-192.5625 -1.69107252584864
-192.5 -1.69107252582911
-192.4375 -1.69107252580944
-192.375 -1.69107252578961
-192.3125 -1.69107252576964
-192.25 -1.69107252574951
-192.1875 -1.69107252572923
-192.125 -1.69107252570879
-192.0625 -1.6910725256882
-192 -1.69107252566745
-191.9375 -1.69107252564655
-191.875 -1.69107252562548
-191.8125 -1.69107252560426
-191.75 -1.69107252558288
-191.6875 -1.69107252556133
-191.625 -1.69107252553962
-191.5625 -1.69107252551775
-191.5 -1.69107252549571
-191.4375 -1.69107252547351
-191.375 -1.69107252545114
-191.3125 -1.6910725254286
-191.25 -1.69107252540589
-191.1875 -1.69107252538302
-191.125 -1.69107252535997
-191.0625 -1.69107252533674
-191 -1.69107252531335
-190.9375 -1.69107252528978
-190.875 -1.69107252526603
-190.8125 -1.6910725252421
-190.75 -1.691072525218
-190.6875 -1.69107252519372
-190.625 -1.69107252516925
-190.5625 -1.6910725251446
-190.5 -1.69107252511977
-190.4375 -1.69107252509476
-190.375 -1.69107252506956
-190.3125 -1.69107252504417
-190.25 -1.6910725250186
-190.1875 -1.69107252499283
-190.125 -1.69107252496688
-190.0625 -1.69107252494073
-190 -1.69107252491439
-189.9375 -1.69107252488785
-189.875 -1.69107252486112
-189.8125 -1.69107252483419
-189.75 -1.69107252480707
-189.6875 -1.69107252477974
-189.625 -1.69107252475221
-189.5625 -1.69107252472449
-189.5 -1.69107252469655
-189.4375 -1.69107252466841
-189.375 -1.69107252464007
-189.3125 -1.69107252461152
-189.25 -1.69107252458276
-189.1875 -1.69107252455379
-189.125 -1.6910725245246
-189.0625 -1.69107252449521
-189 -1.6910725244656
-188.9375 -1.69107252443577
-188.875 -1.69107252440573
-188.8125 -1.69107252437546
-188.75 -1.69107252434498
-188.6875 -1.69107252431428
-188.625 -1.69107252428335
-188.5625 -1.6910725242522
-188.5 -1.69107252422082
-188.4375 -1.69107252418921
-188.375 -1.69107252415738
-188.3125 -1.69107252412532
-188.25 -1.69107252409302
-188.1875 -1.69107252406049
-188.125 -1.69107252402773
-188.0625 -1.69107252399472
-188 -1.69107252396149
-187.9375 -1.69107252392801
-187.875 -1.69107252389429
-187.8125 -1.69107252386033
-187.75 -1.69107252382612
-187.6875 -1.69107252379167
-187.625 -1.69107252375697
-187.5625 -1.69107252372202
-187.5 -1.69107252368683
-187.4375 -1.69107252365138
-187.375 -1.69107252361567
-187.3125 -1.69107252357972
-187.25 -1.6910725235435
-187.1875 -1.69107252350703
-187.125 -1.69107252347029
-187.0625 -1.6910725234333
-187 -1.69107252339604
-186.9375 -1.69107252335851
-186.875 -1.69107252332072
-186.8125 -1.69107252328266
-186.75 -1.69107252324433
-186.6875 -1.69107252320573
-186.625 -1.69107252316685
-186.5625 -1.6910725231277
-186.5 -1.69107252308828
-186.4375 -1.69107252304857
-186.375 -1.69107252300858
-186.3125 -1.69107252296831
-186.25 -1.69107252292776
-186.1875 -1.69107252288691
-186.125 -1.69107252284579
-186.0625 -1.69107252280437
-186 -1.69107252276266
-185.9375 -1.69107252272066
-185.875 -1.69107252267836
-185.8125 -1.69107252263576
-185.75 -1.69107252259287
-185.6875 -1.69107252254967
-185.625 -1.69107252250618
-185.5625 -1.69107252246237
-185.5 -1.69107252241827
-185.4375 -1.69107252237385
-185.375 -1.69107252232912
-185.3125 -1.69107252228408
-185.25 -1.69107252223873
-185.1875 -1.69107252219306
-185.125 -1.69107252214707
-185.0625 -1.69107252210077
-185 -1.69107252205414
-184.9375 -1.69107252200718
-184.875 -1.69107252195991
-184.8125 -1.6910725219123
-184.75 -1.69107252186436
-184.6875 -1.69107252181609
-184.625 -1.69107252176749
-184.5625 -1.69107252171855
-184.5 -1.69107252166927
-184.4375 -1.69107252161965
-184.375 -1.69107252156969
-184.3125 -1.69107252151938
-184.25 -1.69107252146873
-184.1875 -1.69107252141773
-184.125 -1.69107252136638
-184.0625 -1.69107252131468
-184 -1.69107252126261
-183.9375 -1.6910725212102
-183.875 -1.69107252115742
-183.8125 -1.69107252110428
-183.75 -1.69107252105078
-183.6875 -1.69107252099691
-183.625 -1.69107252094267
-183.5625 -1.69107252088806
-183.5 -1.69107252083308
-183.4375 -1.69107252077772
-183.375 -1.69107252072199
-183.3125 -1.69107252066588
-183.25 -1.69107252060938
-183.1875 -1.6910725205525
-183.125 -1.69107252049523
-183.0625 -1.69107252043758
-183 -1.69107252037953
-182.9375 -1.69107252032109
-182.875 -1.69107252026225
-182.8125 -1.69107252020302
-182.75 -1.69107252014338
-182.6875 -1.69107252008334
-182.625 -1.6910725200229
-182.5625 -1.69107251996204
-182.5 -1.69107251990078
-182.4375 -1.6910725198391
-182.375 -1.69107251977701
-182.3125 -1.6910725197145
-182.25 -1.69107251965157
-182.1875 -1.69107251958822
-182.125 -1.69107251952444
-182.0625 -1.69107251946023
-182 -1.69107251939559
-181.9375 -1.69107251933052
-181.875 -1.69107251926502
-181.8125 -1.69107251919907
-181.75 -1.69107251913269
-181.6875 -1.69107251906586
-181.625 -1.69107251899858
-181.5625 -1.69107251893086
-181.5 -1.69107251886269
-181.4375 -1.69107251879406
-181.375 -1.69107251872497
-181.3125 -1.69107251865543
-181.25 -1.69107251858542
-181.1875 -1.69107251851495
-181.125 -1.69107251844402
-181.0625 -1.69107251837261
-181 -1.69107251830073
-180.9375 -1.69107251822837
-180.875 -1.69107251815554
-180.8125 -1.69107251808222
-180.75 -1.69107251800842
-180.6875 -1.69107251793413
-180.625 -1.69107251785936
-180.5625 -1.69107251778409
-180.5 -1.69107251770832
-180.4375 -1.69107251763206
-180.375 -1.6910725175553
-180.3125 -1.69107251747803
-180.25 -1.69107251740026
-180.1875 -1.69107251732198
-180.125 -1.69107251724318
-180.0625 -1.69107251716387
-180 -1.69107251708404
-179.9375 -1.69107251700369
-179.875 -1.69107251692281
-179.8125 -1.69107251684141
-179.75 -1.69107251675948
-179.6875 -1.69107251667701
-179.625 -1.69107251659401
-179.5625 -1.69107251651046
-179.5 -1.69107251642638
-179.4375 -1.69107251634175
-179.375 -1.69107251625657
-179.3125 -1.69107251617083
-179.25 -1.69107251608455
-179.1875 -1.6910725159977
-179.125 -1.6910725159103
-179.0625 -1.69107251582232
-179 -1.69107251573379
-178.9375 -1.69107251564468
-178.875 -1.69107251555499
-178.8125 -1.69107251546473
-178.75 -1.69107251537389
-178.6875 -1.69107251528247
-178.625 -1.69107251519045
-178.5625 -1.69107251509785
-178.5 -1.69107251500466
-178.4375 -1.69107251491086
-178.375 -1.69107251481647
-178.3125 -1.69107251472147
-178.25 -1.69107251462587
-178.1875 -1.69107251452966
-178.125 -1.69107251443283
-178.0625 -1.69107251433539
-178 -1.69107251423732
-177.9375 -1.69107251413863
-177.875 -1.69107251403932
-177.8125 -1.69107251393937
-177.75 -1.69107251383879
-177.6875 -1.69107251373757
-177.625 -1.69107251363571
-177.5625 -1.69107251353321
-177.5 -1.69107251343006
-177.4375 -1.69107251332625
-177.375 -1.69107251322179
-177.3125 -1.69107251311667
-177.25 -1.69107251301089
-177.1875 -1.69107251290445
-177.125 -1.69107251279733
-177.0625 -1.69107251268954
-177 -1.69107251258107
-176.9375 -1.69107251247193
-176.875 -1.6910725123621
-176.8125 -1.69107251225158
-176.75 -1.69107251214037
-176.6875 -1.69107251202846
-176.625 -1.69107251191586
-176.5625 -1.69107251180255
-176.5 -1.69107251168853
-176.4375 -1.69107251157381
-176.375 -1.69107251145837
-176.3125 -1.69107251134221
-176.25 -1.69107251122533
-176.1875 -1.69107251110773
-176.125 -1.6910725109894
-176.0625 -1.69107251087033
-176 -1.69107251075053
-175.9375 -1.69107251062998
-175.875 -1.69107251050869
-175.8125 -1.69107251038665
-175.75 -1.69107251026386
-175.6875 -1.69107251014031
-175.625 -1.691072510016
-175.5625 -1.69107250989092
-175.5 -1.69107250976508
-175.4375 -1.69107250963847
-175.375 -1.69107250951107
-175.3125 -1.6910725093829
-175.25 -1.69107250925394
-175.1875 -1.69107250912419
-175.125 -1.69107250899365
-175.0625 -1.69107250886231
-175 -1.69107250873017
-174.9375 -1.69107250859723
-174.875 -1.69107250846347
-174.8125 -1.6910725083289
-174.75 -1.69107250819352
-174.6875 -1.69107250805731
-174.625 -1.69107250792027
-174.5625 -1.69107250778241
-174.5 -1.69107250764371
-174.4375 -1.69107250750417
-174.375 -1.69107250736379
-174.3125 -1.69107250722255
-174.25 -1.69107250708047
-174.1875 -1.69107250693753
-174.125 -1.69107250679373
-174.0625 -1.69107250664907
-174 -1.69107250650353
-173.9375 -1.69107250635712
-173.875 -1.69107250620984
-173.8125 -1.69107250606167
-173.75 -1.69107250591261
-173.6875 -1.69107250576267
-173.625 -1.69107250561182
-173.5625 -1.69107250546008
-173.5 -1.69107250530743
-173.4375 -1.69107250515387
-173.375 -1.6910725049994
-173.3125 -1.69107250484401
-173.25 -1.6910725046877
-173.1875 -1.69107250453046
-173.125 -1.69107250437229
-173.0625 -1.69107250421318
-173 -1.69107250405313
-172.9375 -1.69107250389213
-172.875 -1.69107250373018
-172.8125 -1.69107250356728
-172.75 -1.69107250340342
-172.6875 -1.69107250323859
-172.625 -1.6910725030728
-172.5625 -1.69107250290603
-172.5 -1.69107250273828
-172.4375 -1.69107250256955
-172.375 -1.69107250239983
-172.3125 -1.69107250222912
-172.25 -1.69107250205741
-172.1875 -1.6910725018847
-172.125 -1.69107250171098
-172.0625 -1.69107250153625
-172 -1.6910725013605
-171.9375 -1.69107250118373
-171.875 -1.69107250100593
-171.8125 -1.69107250082711
-171.75 -1.69107250064724
-171.6875 -1.69107250046634
-171.625 -1.69107250028439
-171.5625 -1.69107250010138
-171.5 -1.69107249991733
-171.4375 -1.69107249973221
-171.375 -1.69107249954602
-171.3125 -1.69107249935876
-171.25 -1.69107249917043
-171.1875 -1.69107249898102
-171.125 -1.69107249879052
-171.0625 -1.69107249859893
-171 -1.69107249840625
-170.9375 -1.69107249821246
-170.875 -1.69107249801757
-170.8125 -1.69107249782156
-170.75 -1.69107249762444
-170.6875 -1.6910724974262
-170.625 -1.69107249722683
-170.5625 -1.69107249702633
-170.5 -1.69107249682469
-170.4375 -1.69107249662191
-170.375 -1.69107249641799
-170.3125 -1.69107249621291
-170.25 -1.69107249600667
-170.1875 -1.69107249579927
-170.125 -1.69107249559071
-170.0625 -1.69107249538097
-170 -1.69107249517005
-169.9375 -1.69107249495795
-169.875 -1.69107249474465
-169.8125 -1.69107249453017
-169.75 -1.69107249431448
-169.6875 -1.69107249409759
-169.625 -1.69107249387949
-169.5625 -1.69107249366018
-169.5 -1.69107249343964
-169.4375 -1.69107249321788
-169.375 -1.69107249299488
-169.3125 -1.69107249277065
-169.25 -1.69107249254518
-169.1875 -1.69107249231846
-169.125 -1.69107249209048
-169.0625 -1.69107249186125
-169 -1.69107249163076
-168.9375 -1.69107249139899
-168.875 -1.69107249116595
-168.8125 -1.69107249093163
-168.75 -1.69107249069602
-168.6875 -1.69107249045912
-168.625 -1.69107249022093
-168.5625 -1.69107248998144
-168.5 -1.69107248974063
-168.4375 -1.69107248949852
-168.375 -1.69107248925508
-168.3125 -1.69107248901032
-168.25 -1.69107248876423
-168.1875 -1.69107248851681
-168.125 -1.69107248826804
-168.0625 -1.69107248801793
-168 -1.69107248776647
-167.9375 -1.69107248751365
-167.875 -1.69107248725947
-167.8125 -1.69107248700392
-167.75 -1.69107248674699
-167.6875 -1.69107248648869
-167.625 -1.691072486229
-167.5625 -1.69107248596792
-167.5 -1.69107248570544
-167.4375 -1.69107248544156
-167.375 -1.69107248517628
-167.3125 -1.69107248490958
-167.25 -1.69107248464146
-167.1875 -1.69107248437192
-167.125 -1.69107248410095
-167.0625 -1.69107248382854
-167 -1.69107248355469
-166.9375 -1.69107248327939
-166.875 -1.69107248300264
-166.8125 -1.69107248272443
-166.75 -1.69107248244476
-166.6875 -1.69107248216362
-166.625 -1.691072481881
-166.5625 -1.6910724815969
-166.5 -1.69107248131132
-166.4375 -1.69107248102424
-166.375 -1.69107248073567
-166.3125 -1.69107248044559
-166.25 -1.691072480154
-166.1875 -1.6910724798609
-166.125 -1.69107247956627
-166.0625 -1.69107247927012
-166 -1.69107247897244
-165.9375 -1.69107247867322
-165.875 -1.69107247837246
-165.8125 -1.69107247807014
-165.75 -1.69107247776628
-165.6875 -1.69107247746085
-165.625 -1.69107247715386
-165.5625 -1.69107247684529
-165.5 -1.69107247653515
-165.4375 -1.69107247622342
-165.375 -1.6910724759101
-165.3125 -1.6910724755952
-165.25 -1.69107247527869
-165.1875 -1.69107247496057
-165.125 -1.69107247464084
-165.0625 -1.6910724743195
-165 -1.69107247399653
-164.9375 -1.69107247367194
-164.875 -1.69107247334571
-164.8125 -1.69107247301784
-164.75 -1.69107247268832
-164.6875 -1.69107247235716
-164.625 -1.69107247202434
-164.5625 -1.69107247168985
-164.5 -1.6910724713537
-164.4375 -1.69107247101588
-164.375 -1.69107247067637
-164.3125 -1.69107247033519
-164.25 -1.69107246999231
-164.1875 -1.69107246964773
-164.125 -1.69107246930146
-164.0625 -1.69107246895348
-164 -1.69107246860378
-163.9375 -1.69107246825237
-163.875 -1.69107246789924
-163.8125 -1.69107246754437
-163.75 -1.69107246718778
-163.6875 -1.69107246682944
-163.625 -1.69107246646936
-163.5625 -1.69107246610752
-163.5 -1.69107246574393
-163.4375 -1.69107246537858
-163.375 -1.69107246501146
-163.3125 -1.69107246464257
-163.25 -1.69107246427191
-163.1875 -1.69107246389946
-163.125 -1.69107246352522
-163.0625 -1.69107246314918
-163 -1.69107246277135
-162.9375 -1.69107246239172
-162.875 -1.69107246201027
-162.8125 -1.69107246162701
-162.75 -1.69107246124193
-162.6875 -1.69107246085503
-162.625 -1.69107246046629
-162.5625 -1.69107246007572
-162.5 -1.69107245968331
-162.4375 -1.69107245928905
-162.375 -1.69107245889294
-162.3125 -1.69107245849497
-162.25 -1.69107245809515
-162.1875 -1.69107245769346
-162.125 -1.69107245728989
-162.0625 -1.69107245688445
-162 -1.69107245647713
-161.9375 -1.69107245606792
-161.875 -1.69107245565682
-161.8125 -1.69107245524383
-161.75 -1.69107245482893
-161.6875 -1.69107245441213
-161.625 -1.69107245399342
-161.5625 -1.6910724535728
-161.5 -1.69107245315025
-161.4375 -1.69107245272578
-161.375 -1.69107245229938
-161.3125 -1.69107245187104
-161.25 -1.69107245144077
-161.1875 -1.69107245100855
-161.125 -1.69107245057439
-161.0625 -1.69107245013827
-161 -1.6910724497002
-160.9375 -1.69107244926016
-160.875 -1.69107244881816
-160.8125 -1.69107244837419
-160.75 -1.69107244792825
-160.6875 -1.69107244748033
-160.625 -1.69107244703042
-160.5625 -1.69107244657853
-160.5 -1.69107244612464
-160.4375 -1.69107244566876
-160.375 -1.69107244521088
-160.3125 -1.691072444751
-160.25 -1.69107244428911
-160.1875 -1.69107244382521
-160.125 -1.69107244335929
-160.0625 -1.69107244289135
-160 -1.6910724424214
-159.9375 -1.69107244194941
-159.875 -1.69107244147539
-159.8125 -1.69107244099934
-159.75 -1.69107244052125
-159.6875 -1.69107244004112
-159.625 -1.69107243955894
-159.5625 -1.69107243907472
-159.5 -1.69107243858844
-159.4375 -1.69107243810011
-159.375 -1.69107243760972
-159.3125 -1.69107243711727
-159.25 -1.69107243662275
-159.1875 -1.69107243612617
-159.125 -1.69107243562751
-159.0625 -1.69107243512678
-159 -1.69107243462397
-158.9375 -1.69107243411909
-158.875 -1.69107243361212
-158.8125 -1.69107243310306
-158.75 -1.69107243259191
-158.6875 -1.69107243207868
-158.625 -1.69107243156335
-158.5625 -1.69107243104592
-158.5 -1.6910724305264
-158.4375 -1.69107243000477
-158.375 -1.69107242948104
-158.3125 -1.69107242895521
-158.25 -1.69107242842727
-158.1875 -1.69107242789722
-158.125 -1.69107242736505
-158.0625 -1.69107242683078
-158 -1.69107242629438
-157.9375 -1.69107242575587
-157.875 -1.69107242521524
-157.8125 -1.69107242467249
-157.75 -1.69107242412762
-157.6875 -1.69107242358063
-157.625 -1.69107242303151
-157.5625 -1.69107242248026
-157.5 -1.69107242192688
-157.4375 -1.69107242137138
-157.375 -1.69107242081375
-157.3125 -1.69107242025398
-157.25 -1.69107241969209
-157.1875 -1.69107241912806
-157.125 -1.6910724185619
-157.0625 -1.69107241799361
-157 -1.69107241742318
-156.9375 -1.69107241685062
-156.875 -1.69107241627592
-156.8125 -1.69107241569909
-156.75 -1.69107241512012
-156.6875 -1.69107241453902
-156.625 -1.69107241395578
-156.5625 -1.69107241337041
-156.5 -1.6910724127829
-156.4375 -1.69107241219326
-156.375 -1.69107241160149
-156.3125 -1.69107241100758
-156.25 -1.69107241041155
-156.1875 -1.69107240981338
-156.125 -1.69107240921308
-156.0625 -1.69107240861065
-156 -1.69107240800609
-155.9375 -1.69107240739941
-155.875 -1.6910724067906
-155.8125 -1.69107240617967
-155.75 -1.69107240556662
-155.6875 -1.69107240495145
-155.625 -1.69107240433416
-155.5625 -1.69107240371475
-155.5 -1.69107240309323
-155.4375 -1.6910724024696
-155.375 -1.69107240184386
-155.3125 -1.69107240121601
-155.25 -1.69107240058606
-155.1875 -1.69107239995401
-155.125 -1.69107239931986
-155.0625 -1.69107239868361
-155 -1.69107239804528
-154.9375 -1.69107239740486
-154.875 -1.69107239676235
-154.8125 -1.69107239611776
-154.75 -1.69107239547109
-154.6875 -1.69107239482236
-154.625 -1.69107239417155
-154.5625 -1.69107239351868
-154.5 -1.69107239286375
-154.4375 -1.69107239220676
-154.375 -1.69107239154773
-154.3125 -1.69107239088664
-154.25 -1.69107239022352
-154.1875 -1.69107238955836
-154.125 -1.69107238889118
-154.0625 -1.69107238822197
-154 -1.69107238755074
-153.9375 -1.6910723868775
-153.875 -1.69107238620225
-153.8125 -1.691072385525
-153.75 -1.69107238484576
-153.6875 -1.69107238416453
-153.625 -1.69107238348132
-153.5625 -1.69107238279614
-153.5 -1.691072382109
-153.4375 -1.69107238141989
-153.375 -1.69107238072884
-153.3125 -1.69107238003584
-153.25 -1.6910723793409
-153.1875 -1.69107237864404
-153.125 -1.69107237794526
-153.0625 -1.69107237724457
-153 -1.69107237654198
-152.9375 -1.6910723758375
-152.875 -1.69107237513114
-152.8125 -1.6910723744229
-152.75 -1.69107237371279
-152.6875 -1.69107237300084
-152.625 -1.69107237228704
-152.5625 -1.6910723715714
-152.5 -1.69107237085394
-152.4375 -1.69107237013467
-152.375 -1.6910723694136
-152.3125 -1.69107236869073
-152.25 -1.69107236796609
-152.1875 -1.69107236723968
-152.125 -1.69107236651151
-152.0625 -1.6910723657816
-152 -1.69107236504995
-151.9375 -1.69107236431659
-151.875 -1.69107236358152
-151.8125 -1.69107236284476
-151.75 -1.69107236210632
-151.6875 -1.69107236136621
-151.625 -1.69107236062445
-151.5625 -1.69107235988105
-151.5 -1.69107235913603
-151.4375 -1.69107235838939
-151.375 -1.69107235764117
-151.3125 -1.69107235689136
-151.25 -1.69107235613999
-151.1875 -1.69107235538707
-151.125 -1.69107235463262
-151.0625 -1.69107235387665
-151 -1.69107235311918
-150.9375 -1.69107235236023
-150.875 -1.69107235159981
-150.8125 -1.69107235083794
-150.75 -1.69107235007464
-150.6875 -1.69107234930993
-150.625 -1.69107234854383
-150.5625 -1.69107234777635
-150.5 -1.69107234700751
-150.4375 -1.69107234623733
-150.375 -1.69107234546583
-150.3125 -1.69107234469304
-150.25 -1.69107234391896
-150.1875 -1.69107234314363
-150.125 -1.69107234236706
-150.0625 -1.69107234158928
-150 -1.6910723408103
-149.9375 -1.69107234003014
-149.875 -1.69107233924884
-149.8125 -1.6910723384664
-149.75 -1.69107233768286
-149.6875 -1.69107233689824
-149.625 -1.69107233611256
-149.5625 -1.69107233532584
-149.5 -1.69107233453811
-149.4375 -1.6910723337494
-149.375 -1.69107233295972
-149.3125 -1.69107233216911
-149.25 -1.69107233137758
-149.1875 -1.69107233058517
-149.125 -1.69107232979191
-149.0625 -1.69107232899781
-149 -1.6910723282029
-148.9375 -1.69107232740722
-148.875 -1.69107232661079
-148.8125 -1.69107232581364
-148.75 -1.6910723250158
-148.6875 -1.6910723242173
-148.625 -1.69107232341816
-148.5625 -1.69107232261842
-148.5 -1.69107232181811
-148.4375 -1.69107232101725
-148.375 -1.69107232021589
-148.3125 -1.69107231941404
-148.25 -1.69107231861175
-148.1875 -1.69107231780905
-148.125 -1.69107231700596
-148.0625 -1.69107231620253
-148 -1.69107231539878
-147.9375 -1.69107231459476
-147.875 -1.69107231379048
-147.8125 -1.691072312986
-147.75 -1.69107231218135
-147.6875 -1.69107231137656
-147.625 -1.69107231057166
-147.5625 -1.69107230976671
-147.5 -1.69107230896173
-147.4375 -1.69107230815675
-147.375 -1.69107230735183
-147.3125 -1.691072306547
-147.25 -1.6910723057423
-147.1875 -1.69107230493777
-147.125 -1.69107230413345
-147.0625 -1.69107230332938
-147 -1.6910723025256
-146.9375 -1.69107230172216
-146.875 -1.6910723009191
-146.8125 -1.69107230011645
-146.75 -1.69107229931427
-146.6875 -1.6910722985126
-146.625 -1.69107229771149
-146.5625 -1.69107229691097
-146.5 -1.6910722961111
-146.4375 -1.69107229531192
-146.375 -1.69107229451348
-146.3125 -1.69107229371583
-146.25 -1.69107229291901
-146.1875 -1.69107229212308
-146.125 -1.69107229132807
-146.0625 -1.69107229053406
-146 -1.69107228974107
-145.9375 -1.69107228894917
-145.875 -1.69107228815841
-145.8125 -1.69107228736884
-145.75 -1.69107228658051
-145.6875 -1.69107228579348
-145.625 -1.69107228500779
-145.5625 -1.69107228422352
-145.5 -1.6910722834407
-145.4375 -1.6910722826594
-145.375 -1.69107228187968
-145.3125 -1.69107228110158
-145.25 -1.69107228032518
-145.1875 -1.69107227955053
-145.125 -1.69107227877768
-145.0625 -1.69107227800671
-145 -1.69107227723766
-144.9375 -1.6910722764706
-144.875 -1.6910722757056
-144.8125 -1.69107227494272
-144.75 -1.69107227418202
-144.6875 -1.69107227342356
-144.625 -1.69107227266741
-144.5625 -1.69107227191364
-144.5 -1.69107227116231
-144.4375 -1.6910722704135
-144.375 -1.69107226966726
-144.3125 -1.69107226892367
-144.25 -1.69107226818279
-144.1875 -1.69107226744471
-144.125 -1.69107226670948
-144.0625 -1.69107226597719
-144 -1.69107226524789
-143.9375 -1.69107226452168
-143.875 -1.69107226379862
-143.8125 -1.69107226307878
-143.75 -1.69107226236225
-143.6875 -1.6910722616491
-143.625 -1.69107226093941
-143.5625 -1.69107226023325
-143.5 -1.69107225953071
-143.4375 -1.69107225883186
-143.375 -1.6910722581368
-143.3125 -1.69107225744559
-143.25 -1.69107225675832
-143.1875 -1.69107225607508
-143.125 -1.69107225539595
-143.0625 -1.69107225472101
-143 -1.69107225405036
-142.9375 -1.69107225338407
-142.875 -1.69107225272225
-142.8125 -1.69107225206497
-142.75 -1.69107225141232
-142.6875 -1.69107225076441
-142.625 -1.69107225012131
-142.5625 -1.69107224948313
-142.5 -1.69107224884995
-142.4375 -1.69107224822188
-142.375 -1.691072247599
-142.3125 -1.69107224698142
-142.25 -1.69107224636923
-142.1875 -1.69107224576253
-142.125 -1.69107224516142
-142.0625 -1.69107224456601
-142 -1.69107224397638
-141.9375 -1.69107224339265
-141.875 -1.69107224281493
-141.8125 -1.69107224224331
-141.75 -1.6910722416779
-141.6875 -1.69107224111881
-141.625 -1.69107224056614
-141.5625 -1.69107224002002
-141.5 -1.69107223948053
-141.4375 -1.69107223894781
-141.375 -1.69107223842196
-141.3125 -1.69107223790309
-141.25 -1.69107223739133
-141.1875 -1.69107223688678
-141.125 -1.69107223638956
-141.0625 -1.69107223589979
-141 -1.6910722354176
-140.9375 -1.69107223494309
-140.875 -1.6910722344764
-140.8125 -1.69107223401765
-140.75 -1.69107223356695
-140.6875 -1.69107223312445
-140.625 -1.69107223269025
-140.5625 -1.6910722322645
-140.5 -1.69107223184732
-140.4375 -1.69107223143884
-140.375 -1.69107223103919
-140.3125 -1.69107223064851
-140.25 -1.69107223026693
-140.1875 -1.69107222989458
-140.125 -1.69107222953161
-140.0625 -1.69107222917815
-140 -1.69107222883434
-139.9375 -1.69107222850032
-139.875 -1.69107222817623
-139.8125 -1.69107222786222
-139.75 -1.69107222755844
-139.6875 -1.69107222726502
-139.625 -1.69107222698212
-139.5625 -1.69107222670988
-139.5 -1.69107222644847
-139.4375 -1.69107222619802
-139.375 -1.69107222595869
-139.3125 -1.69107222573064
-139.25 -1.69107222551402
-139.1875 -1.691072225309
-139.125 -1.69107222511572
-139.0625 -1.69107222493436
-139 -1.69107222476507
-138.9375 -1.69107222460801
-138.875 -1.69107222446336
-138.8125 -1.69107222433128
-138.75 -1.69107222421194
-138.6875 -1.69107222410551
-138.625 -1.69107222401215
-138.5625 -1.69107222393205
-138.5 -1.69107222386537
-138.4375 -1.6910722238123
-138.375 -1.69107222377302
-138.3125 -1.69107222374769
-138.25 -1.6910722237365
-138.1875 -1.69107222373965
-138.125 -1.6910722237573
-138.0625 -1.69107222378965
-138 -1.69107222383688
-137.9375 -1.69107222389919
-137.875 -1.69107222397677
-137.8125 -1.6910722240698
-137.75 -1.69107222417849
-137.6875 -1.69107222430303
-137.625 -1.69107222444362
-137.5625 -1.69107222460046
-137.5 -1.69107222477375
-137.4375 -1.69107222496369
-137.375 -1.6910722251705
-137.3125 -1.69107222539438
-137.25 -1.69107222563553
-137.1875 -1.69107222589417
-137.125 -1.69107222617052
-137.0625 -1.69107222646479
-137 -1.69107222677719
-136.9375 -1.69107222710794
-136.875 -1.69107222745727
-136.8125 -1.6910722278254
-136.75 -1.69107222821254
-136.6875 -1.69107222861894
-136.625 -1.69107222904482
-136.5625 -1.69107222949041
-136.5 -1.69107222995593
-136.4375 -1.69107223044164
-136.375 -1.69107223094776
-136.3125 -1.69107223147453
-136.25 -1.69107223202219
-136.1875 -1.69107223259099
-136.125 -1.69107223318118
-136.0625 -1.69107223379299
-136 -1.69107223442669
-135.9375 -1.69107223508251
-135.875 -1.69107223576073
-135.8125 -1.69107223646158
-135.75 -1.69107223718534
-135.6875 -1.69107223793225
-135.625 -1.69107223870259
-135.5625 -1.69107223949662
-135.5 -1.69107224031461
-135.4375 -1.69107224115682
-135.375 -1.69107224202353
-135.3125 -1.69107224291502
-135.25 -1.69107224383155
-135.1875 -1.69107224477342
-135.125 -1.69107224574089
-135.0625 -1.69107224673427
-135 -1.69107224775382
-134.9375 -1.69107224879984
-134.875 -1.69107224987262
-134.8125 -1.69107225097246
-134.75 -1.69107225209965
-134.6875 -1.6910722532545
-134.625 -1.69107225443729
-134.5625 -1.69107225564834
-134.5 -1.69107225688795
-134.4375 -1.69107225815643
-134.375 -1.69107225945409
-134.3125 -1.69107226078126
-134.25 -1.69107226213823
-134.1875 -1.69107226352534
-134.125 -1.6910722649429
-134.0625 -1.69107226639125
-134 -1.6910722678707
-133.9375 -1.69107226938159
-133.875 -1.69107227092425
-133.8125 -1.69107227249903
-133.75 -1.69107227410624
-133.6875 -1.69107227574625
-133.625 -1.69107227741938
-133.5625 -1.691072279126
-133.5 -1.69107228086644
-133.4375 -1.69107228264107
-133.375 -1.69107228445023
-133.3125 -1.69107228629429
-133.25 -1.69107228817361
-133.1875 -1.69107229008856
-133.125 -1.69107229203949
-133.0625 -1.69107229402679
-133 -1.69107229605082
-132.9375 -1.69107229811196
-132.875 -1.6910723002106
-132.8125 -1.69107230234711
-132.75 -1.69107230452189
-132.6875 -1.69107230673531
-132.625 -1.69107230898778
-132.5625 -1.69107231127969
-132.5 -1.69107231361144
-132.4375 -1.69107231598342
-132.375 -1.69107231839605
-132.3125 -1.69107232084974
-132.25 -1.69107232334489
-132.1875 -1.69107232588192
-132.125 -1.69107232846126
-132.0625 -1.69107233108331
-132 -1.69107233374852
-131.9375 -1.6910723364573
-131.875 -1.69107233921008
-131.8125 -1.69107234200732
-131.75 -1.69107234484943
-131.6875 -1.69107234773688
-131.625 -1.69107235067009
-131.5625 -1.69107235364953
-131.5 -1.69107235667564
-131.4375 -1.69107235974889
-131.375 -1.69107236286973
-131.3125 -1.69107236603863
-131.25 -1.69107236925605
-131.1875 -1.69107237252247
-131.125 -1.69107237583837
-131.0625 -1.69107237920422
-131 -1.6910723826205
-130.9375 -1.69107238608771
-130.875 -1.69107238960633
-130.8125 -1.69107239317685
-130.75 -1.69107239679979
-130.6875 -1.69107240047563
-130.625 -1.69107240420488
-130.5625 -1.69107240798807
-130.5 -1.69107241182569
-130.4375 -1.69107241571826
-130.375 -1.69107241966632
-130.3125 -1.69107242367039
-130.25 -1.69107242773099
-130.1875 -1.69107243184866
-130.125 -1.69107243602394
-130.0625 -1.69107244025738
-130 -1.69107244454952
-129.9375 -1.69107244890091
-129.875 -1.69107245331211
-129.8125 -1.69107245778367
-129.75 -1.69107246231617
-129.6875 -1.69107246691017
-129.625 -1.69107247156624
-129.5625 -1.69107247628497
-129.5 -1.69107248106693
-129.4375 -1.69107248591271
-129.375 -1.6910724908229
-129.3125 -1.6910724957981
-129.25 -1.6910725008389
-129.1875 -1.69107250594592
-129.125 -1.69107251111975
-129.0625 -1.69107251636103
-129 -1.69107252167035
-128.9375 -1.69107252704836
-128.875 -1.69107253249566
-128.8125 -1.69107253801291
-128.75 -1.69107254360073
-128.6875 -1.69107254925977
-128.625 -1.69107255499068
-128.5625 -1.69107256079411
-128.5 -1.69107256667071
-128.4375 -1.69107257262115
-128.375 -1.69107257864609
-128.3125 -1.69107258474621
-128.25 -1.69107259092219
-128.1875 -1.6910725971747
-128.125 -1.69107260350444
-128.0625 -1.69107260991209
-128 -1.69107261639837
-127.9375 -1.69107262296396
-127.875 -1.69107262960957
-127.8125 -1.69107263633593
-127.75 -1.69107264314375
-127.6875 -1.69107265003376
-127.625 -1.69107265700668
-127.5625 -1.69107266406325
-127.5 -1.69107267120421
-127.4375 -1.69107267843031
-127.375 -1.6910726857423
-127.3125 -1.69107269314094
-127.25 -1.69107270062699
-127.1875 -1.69107270820121
-127.125 -1.69107271586439
-127.0625 -1.69107272361731
-127 -1.69107273146074
-126.9375 -1.69107273939548
-126.875 -1.69107274742234
-126.8125 -1.6910727555421
-126.75 -1.69107276375559
-126.6875 -1.69107277206362
-126.625 -1.691072780467
-126.5625 -1.69107278896658
-126.5 -1.69107279756317
-126.4375 -1.69107280625762
-126.375 -1.69107281505077
-126.3125 -1.69107282394348
-126.25 -1.69107283293661
-126.1875 -1.69107284203102
-126.125 -1.69107285122757
-126.0625 -1.69107286052716
-126 -1.69107286993065
-125.9375 -1.69107287943895
-125.875 -1.69107288905294
-125.8125 -1.69107289877353
-125.75 -1.69107290860162
-125.6875 -1.69107291853815
-125.625 -1.69107292858402
-125.5625 -1.69107293874016
-125.5 -1.69107294900752
-125.4375 -1.69107295938703
-125.375 -1.69107296987965
-125.3125 -1.69107298048633
-125.25 -1.69107299120803
-125.1875 -1.69107300204572
-125.125 -1.69107301300038
-125.0625 -1.691073024073
-125 -1.69107303526457
-124.9375 -1.69107304657608
-124.875 -1.69107305800853
-124.8125 -1.69107306956295
-124.75 -1.69107308124035
-124.6875 -1.69107309304176
-124.625 -1.69107310496821
-124.5625 -1.69107311702074
-124.5 -1.69107312920041
-124.4375 -1.69107314150826
-124.375 -1.69107315394537
-124.3125 -1.69107316651281
-124.25 -1.69107317921164
-124.1875 -1.69107319204297
-124.125 -1.69107320500789
-124.0625 -1.69107321810749
-124 -1.69107323134288
-123.9375 -1.69107324471519
-123.875 -1.69107325822555
-123.8125 -1.69107327187507
-123.75 -1.69107328566491
-123.6875 -1.69107329959622
-123.625 -1.69107331367014
-123.5625 -1.69107332788786
-123.5 -1.69107334225053
-123.4375 -1.69107335675935
-123.375 -1.69107337141551
-123.3125 -1.69107338622019
-123.25 -1.69107340117461
-123.1875 -1.69107341627999
-123.125 -1.69107343153755
-123.0625 -1.69107344694851
-123 -1.69107346251413
-122.9375 -1.69107347823564
-122.875 -1.69107349411432
-122.8125 -1.69107351015142
-122.75 -1.69107352634822
-122.6875 -1.69107354270601
-122.625 -1.69107355922607
-122.5625 -1.69107357590972
-122.5 -1.69107359275825
-122.4375 -1.691073609773
-122.375 -1.69107362695529
-122.3125 -1.69107364430646
-122.25 -1.69107366182785
-122.1875 -1.69107367952083
-122.125 -1.69107369738676
-122.0625 -1.69107371542701
-122 -1.69107373364297
-121.9375 -1.69107375203604
-121.875 -1.69107377060761
-121.8125 -1.6910737893591
-121.75 -1.69107380829194
-121.6875 -1.69107382740756
-121.625 -1.6910738467074
-121.5625 -1.6910738661929
-121.5 -1.69107388586554
-121.4375 -1.69107390572679
-121.375 -1.69107392577812
-121.3125 -1.69107394602104
-121.25 -1.69107396645703
-121.1875 -1.69107398708762
-121.125 -1.69107400791433
-121.0625 -1.69107402893868
-121 -1.69107405016223
-120.9375 -1.69107407158652
-120.875 -1.69107409321312
-120.8125 -1.69107411504361
-120.75 -1.69107413707956
-120.6875 -1.69107415932258
-120.625 -1.69107418177427
-120.5625 -1.69107420443624
-120.5 -1.69107422731013
-120.4375 -1.69107425039758
-120.375 -1.69107427370023
-120.3125 -1.69107429721974
-120.25 -1.69107432095779
-120.1875 -1.69107434491605
-120.125 -1.69107436909623
-120.0625 -1.69107439350002
-120 -1.69107441812915
-119.9375 -1.69107444298534
-119.875 -1.69107446807034
-119.8125 -1.69107449338588
-119.75 -1.69107451893374
-119.6875 -1.69107454471569
-119.625 -1.69107457073351
-119.5625 -1.691074596989
-119.5 -1.69107462348397
-119.4375 -1.69107465022025
-119.375 -1.69107467719966
-119.3125 -1.69107470442406
-119.25 -1.69107473189529
-119.1875 -1.69107475961522
-119.125 -1.69107478758575
-119.0625 -1.69107481580876
-119 -1.69107484428616
-118.9375 -1.69107487301987
-118.875 -1.69107490201182
-118.8125 -1.69107493126396
-118.75 -1.69107496077823
-118.6875 -1.69107499055662
-118.625 -1.69107502060109
-118.5625 -1.69107505091366
-118.5 -1.69107508149632
-118.4375 -1.69107511235109
-118.375 -1.69107514348002
-118.3125 -1.69107517488514
-118.25 -1.69107520656852
-118.1875 -1.69107523853224
-118.125 -1.69107527077837
-118.0625 -1.69107530330902
-118 -1.69107533612631
-117.9375 -1.69107536923235
-117.875 -1.6910754026293
-117.8125 -1.69107543631931
-117.75 -1.69107547030454
-117.6875 -1.69107550458718
-117.625 -1.69107553916942
-117.5625 -1.69107557405349
-117.5 -1.69107560924159
-117.4375 -1.69107564473598
-117.375 -1.6910756805389
-117.3125 -1.69107571665262
-117.25 -1.69107575307942
-117.1875 -1.6910757898216
-117.125 -1.69107582688148
-117.0625 -1.69107586426137
-117 -1.69107590196362
-116.9375 -1.69107593999059
-116.875 -1.69107597834464
-116.8125 -1.69107601702815
-116.75 -1.69107605604354
-116.6875 -1.69107609539321
-116.625 -1.6910761350796
-116.5625 -1.69107617510515
-116.5 -1.69107621547232
-116.4375 -1.69107625618359
-116.375 -1.69107629724146
-116.3125 -1.69107633864842
-116.25 -1.69107638040701
-116.1875 -1.69107642251976
-116.125 -1.69107646498923
-116.0625 -1.691076507818
-116 -1.69107655100864
-115.9375 -1.69107659456376
-115.875 -1.69107663848598
-115.8125 -1.69107668277794
-115.75 -1.69107672744229
-115.6875 -1.6910767724817
-115.625 -1.69107681789886
-115.5625 -1.69107686369646
-115.5 -1.69107690987722
-115.4375 -1.69107695644389
-115.375 -1.69107700339921
-115.3125 -1.69107705074595
-115.25 -1.69107709848691
-115.1875 -1.69107714662487
-115.125 -1.69107719516267
-115.0625 -1.69107724410315
-115 -1.69107729344915
-114.9375 -1.69107734320356
-114.875 -1.69107739336926
-114.8125 -1.69107744394916
-114.75 -1.69107749494619
-114.6875 -1.69107754636329
-114.625 -1.69107759820343
-114.5625 -1.69107765046958
-114.5 -1.69107770316475
-114.4375 -1.69107775629195
-114.375 -1.69107780985421
-114.3125 -1.6910778638546
-114.25 -1.69107791829618
-114.1875 -1.69107797318204
-114.125 -1.69107802851529
-114.0625 -1.69107808429906
-114 -1.69107814053651
-113.9375 -1.69107819723079
-113.875 -1.69107825438508
-113.8125 -1.6910783120026
-113.75 -1.69107837008658
-113.6875 -1.69107842864024
-113.625 -1.69107848766685
-113.5625 -1.69107854716971
-113.5 -1.6910786071521
-113.4375 -1.69107866761735
-113.375 -1.69107872856881
-113.3125 -1.69107879000983
-113.25 -1.6910788519438
-113.1875 -1.69107891437411
-113.125 -1.69107897730419
-113.0625 -1.69107904073749
-113 -1.69107910467746
-112.9375 -1.69107916912759
-112.875 -1.69107923409139
-112.8125 -1.69107929957237
-112.75 -1.69107936557409
-112.6875 -1.69107943210012
-112.625 -1.69107949915403
-112.5625 -1.69107956673944
-112.5 -1.69107963485998
-112.4375 -1.6910797035193
-112.375 -1.69107977272108
-112.3125 -1.69107984246901
-112.25 -1.6910799127668
-112.1875 -1.69107998361821
-112.125 -1.69108005502697
-112.0625 -1.69108012699689
-112 -1.69108019953176
-111.9375 -1.69108027263541
-111.875 -1.6910803463117
-111.8125 -1.69108042056448
-111.75 -1.69108049539766
-111.6875 -1.69108057081515
-111.625 -1.69108064682089
-111.5625 -1.69108072341885
-111.5 -1.69108080061302
-111.4375 -1.69108087840739
-111.375 -1.691080956806
-111.3125 -1.69108103581291
-111.25 -1.69108111543219
-111.1875 -1.69108119566795
-111.125 -1.69108127652432
-111.0625 -1.69108135800544
-111 -1.69108144011549
-110.9375 -1.69108152285866
-110.875 -1.69108160623917
-110.8125 -1.69108169026128
-110.75 -1.69108177492925
-110.6875 -1.69108186024738
-110.625 -1.69108194621998
-110.5625 -1.6910820328514
-110.5 -1.69108212014601
-110.4375 -1.6910822081082
-110.375 -1.69108229674239
-110.3125 -1.69108238605303
-110.25 -1.69108247604457
-110.1875 -1.69108256672153
-110.125 -1.69108265808841
-110.0625 -1.69108275014976
-110 -1.69108284291015
-109.9375 -1.69108293637418
-109.875 -1.69108303054647
-109.8125 -1.69108312543168
-109.75 -1.69108322103447
-109.6875 -1.69108331735954
-109.625 -1.69108341441163
-109.5625 -1.69108351219549
-109.5 -1.6910836107159
-109.4375 -1.69108370997767
-109.375 -1.69108380998562
-109.3125 -1.69108391074463
-109.25 -1.69108401225958
-109.1875 -1.69108411453539
-109.125 -1.69108421757699
-109.0625 -1.69108432138937
-109 -1.69108442597752
-108.9375 -1.69108453134646
-108.875 -1.69108463750125
-108.8125 -1.69108474444697
-108.75 -1.69108485218874
-108.6875 -1.69108496073168
-108.625 -1.69108507008096
-108.5625 -1.69108518024179
-108.5 -1.69108529121939
-108.4375 -1.69108540301899
-108.375 -1.6910855156459
-108.3125 -1.69108562910541
-108.25 -1.69108574340288
-108.1875 -1.69108585854365
-108.125 -1.69108597453314
-108.0625 -1.69108609137677
-108 -1.69108620908
-107.9375 -1.69108632764831
-107.875 -1.69108644708722
-107.8125 -1.69108656740228
-107.75 -1.69108668859907
-107.6875 -1.69108681068318
-107.625 -1.69108693366026
-107.5625 -1.69108705753597
-107.5 -1.69108718231602
-107.4375 -1.69108730800613
-107.375 -1.69108743461206
-107.3125 -1.69108756213961
-107.25 -1.69108769059459
-107.1875 -1.69108781998285
-107.125 -1.69108795031029
-107.0625 -1.69108808158282
-107 -1.69108821380639
-106.9375 -1.69108834698697
-106.875 -1.69108848113058
-106.8125 -1.69108861624326
-106.75 -1.69108875233109
-106.6875 -1.69108888940017
-106.625 -1.69108902745665
-106.5625 -1.6910891665067
-106.5 -1.69108930655653
-106.4375 -1.69108944761237
-106.375 -1.69108958968049
-106.3125 -1.6910897327672
-106.25 -1.69108987687884
-106.1875 -1.69109002202178
-106.125 -1.69109016820243
-106.0625 -1.69109031542721
-106 -1.69109046370262
-105.9375 -1.69109061303514
-105.875 -1.69109076343132
-105.8125 -1.69109091489775
-105.75 -1.69109106744101
-105.6875 -1.69109122106777
-105.625 -1.69109137578469
-105.5625 -1.69109153159848
-105.5 -1.69109168851591
-105.4375 -1.69109184654374
-105.375 -1.6910920056888
-105.3125 -1.69109216595793
-105.25 -1.69109232735804
-105.1875 -1.69109248989603
-105.125 -1.69109265357887
-105.0625 -1.69109281841356
-105 -1.69109298440712
-104.9375 -1.69109315156663
-104.875 -1.69109331989918
-104.8125 -1.69109348941192
-104.75 -1.69109366011203
-104.6875 -1.69109383200671
-104.625 -1.69109400510321
-104.5625 -1.69109417940883
-104.5 -1.69109435493089
-104.4375 -1.69109453167674
-104.375 -1.69109470965378
-104.3125 -1.69109488886946
-104.25 -1.69109506933124
-104.1875 -1.69109525104664
-104.125 -1.6910954340232
-104.0625 -1.69109561826852
-104 -1.69109580379021
-103.9375 -1.69109599059594
-103.875 -1.69109617869341
-103.8125 -1.69109636809036
-103.75 -1.69109655879458
-103.6875 -1.69109675081387
-103.625 -1.69109694415611
-103.5625 -1.69109713882917
-103.5 -1.691097334841
-103.4375 -1.69109753219958
-103.375 -1.69109773091291
-103.3125 -1.69109793098906
-103.25 -1.69109813243611
-103.1875 -1.6910983352622
-103.125 -1.6910985394755
-103.0625 -1.69109874508424
-103 -1.69109895209665
-102.9375 -1.69109916052104
-102.875 -1.69109937036575
-102.8125 -1.69109958163915
-102.75 -1.69109979434965
-102.6875 -1.69110000850572
-102.625 -1.69110022411586
-102.5625 -1.69110044118861
-102.5 -1.69110065973255
-102.4375 -1.6911008797563
-102.375 -1.69110110126854
-102.3125 -1.69110132427796
-102.25 -1.69110154879333
-102.1875 -1.69110177482343
-102.125 -1.6911020023771
-102.0625 -1.69110223146322
-102 -1.6911024620907
-101.9375 -1.69110269426851
-101.875 -1.69110292800565
-101.8125 -1.69110316331118
-101.75 -1.69110340019418
-101.6875 -1.69110363866379
-101.625 -1.69110387872919
-101.5625 -1.6911041203996
-101.5 -1.69110436368429
-101.4375 -1.69110460859257
-101.375 -1.69110485513378
-101.3125 -1.69110510331734
-101.25 -1.69110535315268
-101.1875 -1.69110560464929
-101.125 -1.6911058578167
-101.0625 -1.69110611266448
-101 -1.69110636920226
-100.9375 -1.69110662743971
-100.875 -1.69110688738653
-100.8125 -1.69110714905248
-100.75 -1.69110741244736
-100.6875 -1.69110767758102
-100.625 -1.69110794446335
-100.5625 -1.6911082131043
-100.5 -1.69110848351384
-100.4375 -1.691108755702
-100.375 -1.69110902967887
-100.3125 -1.69110930545457
-100.25 -1.69110958303926
-100.1875 -1.69110986244317
-100.125 -1.69111014367655
-100.0625 -1.69111042674971
-100 -1.69111071167302
-99.9375 -1.69111099845687
-99.875 -1.69111128711173
-99.8125 -1.69111157764807
-99.75 -1.69111187007647
-99.6875 -1.69111216440749
-99.625 -1.6911124606518
-99.5625 -1.69111275882007
-99.5 -1.69111305892305
-99.4375 -1.69111336097152
-99.375 -1.69111366497632
-99.3125 -1.69111397094832
-99.25 -1.69111427889846
-99.1875 -1.69111458883773
-99.125 -1.69111490077714
-99.0625 -1.69111521472777
-99 -1.69111553070076
-98.9375 -1.69111584870728
-98.875 -1.69111616875855
-98.8125 -1.69111649086585
-98.75 -1.6911168150405
-98.6875 -1.69111714129388
-98.625 -1.69111746963741
-98.5625 -1.69111780008256
-98.5 -1.69111813264086
-98.4375 -1.69111846732389
-98.375 -1.69111880414326
-98.3125 -1.69111914311065
-98.25 -1.69111948423779
-98.1875 -1.69111982753646
-98.125 -1.69112017301847
-98.0625 -1.69112052069572
-98 -1.69112087058012
-97.9375 -1.69112122268365
-97.875 -1.69112157701836
-97.8125 -1.69112193359631
-97.75 -1.69112229242965
-97.6875 -1.69112265353056
-97.625 -1.69112301691128
-97.5625 -1.6911233825841
-97.5 -1.69112375056136
-97.4375 -1.69112412085545
-97.375 -1.69112449347881
-97.3125 -1.69112486844396
-97.25 -1.69112524576342
-97.1875 -1.69112562544982
-97.125 -1.6911260075158
-97.0625 -1.69112639197408
-97 -1.6911267788374
-96.9375 -1.69112716811859
-96.875 -1.69112755983052
-96.8125 -1.6911279539861
-96.75 -1.69112835059831
-96.6875 -1.69112874968017
-96.625 -1.69112915124476
-96.5625 -1.69112955530522
-96.5 -1.69112996187473
-96.4375 -1.69113037096654
-96.375 -1.69113078259394
-96.3125 -1.69113119677027
-96.25 -1.69113161350895
-96.1875 -1.69113203282342
-96.125 -1.69113245472721
-96.0625 -1.69113287923386
-96 -1.69113330635701
-95.9375 -1.69113373611033
-95.875 -1.69113416850754
-95.8125 -1.69113460356244
-95.75 -1.69113504128885
-95.6875 -1.69113548170067
-95.625 -1.69113592481185
-95.5625 -1.69113637063639
-95.5 -1.69113681918835
-95.4375 -1.69113727048185
-95.375 -1.69113772453104
-95.3125 -1.69113818135016
-95.25 -1.69113864095348
-95.1875 -1.69113910335534
-95.125 -1.69113956857012
-95.0625 -1.69114003661228
-95 -1.69114050749631
-94.9375 -1.69114098123678
-94.875 -1.69114145784829
-94.8125 -1.69114193734551
-94.75 -1.69114241974317
-94.6875 -1.69114290505605
-94.625 -1.69114339329898
-94.5625 -1.69114388448686
-94.5 -1.69114437863464
-94.4375 -1.69114487575731
-94.375 -1.69114537586996
-94.3125 -1.69114587898768
-94.25 -1.69114638512566
-94.1875 -1.69114689429913
-94.125 -1.69114740652337
-94.0625 -1.69114792181373
-94 -1.69114844018561
-93.9375 -1.69114896165446
-93.875 -1.6911494862358
-93.8125 -1.69115001394521
-93.75 -1.6911505447983
-93.6875 -1.69115107881077
-93.625 -1.69115161599834
-93.5625 -1.69115215637684
-93.5 -1.69115269996209
-93.4375 -1.69115324677003
-93.375 -1.69115379681661
-93.3125 -1.69115435011787
-93.25 -1.69115490668988
-93.1875 -1.69115546654879
-93.125 -1.6911560297108
-93.0625 -1.69115659619215
-93 -1.69115716600916
-92.9375 -1.6911577391782
-92.875 -1.6911583157157
-92.8125 -1.69115889563813
-92.75 -1.69115947896204
-92.6875 -1.69116006570402
-92.625 -1.69116065588074
-92.5625 -1.69116124950889
-92.5 -1.69116184660525
-92.4375 -1.69116244718665
-92.375 -1.69116305126997
-92.3125 -1.69116365887215
-92.25 -1.69116427001019
-92.1875 -1.69116488470113
-92.125 -1.69116550296211
-92.0625 -1.69116612481027
-92 -1.69116675026286
-91.9375 -1.69116737933715
-91.875 -1.69116801205048
-91.8125 -1.69116864842026
-91.75 -1.69116928846393
-91.6875 -1.69116993219901
-91.625 -1.69117057964307
-91.5625 -1.69117123081373
-91.5 -1.69117188572868
-91.4375 -1.69117254440565
-91.375 -1.69117320686244
-91.3125 -1.69117387311691
-91.25 -1.69117454318696
-91.1875 -1.69117521709056
-91.125 -1.69117589484574
-91.0625 -1.69117657647057
-91 -1.69117726198319
-90.9375 -1.69117795140179
-90.875 -1.69117864474462
-90.8125 -1.69117934203
-90.75 -1.69118004327627
-90.6875 -1.69118074850186
-90.625 -1.69118145772524
-90.5625 -1.69118217096495
-90.5 -1.69118288823956
-90.4375 -1.69118360956773
-90.375 -1.69118433496814
-90.3125 -1.69118506445955
-90.25 -1.69118579806078
-90.1875 -1.69118653579068
-90.125 -1.69118727766818
-90.0625 -1.69118802371224
-90 -1.69118877394192
-89.9375 -1.69118952837628
-89.875 -1.69119028703446
-89.8125 -1.69119104993568
-89.75 -1.69119181709917
-89.6875 -1.69119258854423
-89.625 -1.69119336429024
-89.5625 -1.6911941443566
-89.5 -1.69119492876278
-89.4375 -1.69119571752831
-89.375 -1.69119651067276
-89.3125 -1.69119730821575
-89.25 -1.69119811017699
-89.1875 -1.69119891657619
-89.125 -1.69119972743315
-89.0625 -1.69120054276772
-89 -1.69120136259979
-88.9375 -1.69120218694931
-88.875 -1.69120301583629
-88.8125 -1.69120384928078
-88.75 -1.69120468730288
-88.6875 -1.69120552992276
-88.625 -1.69120637716063
-88.5625 -1.69120722903674
-88.5 -1.69120808557143
-88.4375 -1.69120894678504
-88.375 -1.69120981269801
-88.3125 -1.69121068333079
-88.25 -1.69121155870391
-88.1875 -1.69121243883794
-88.125 -1.69121332375349
-88.0625 -1.69121421347124
-88 -1.69121510801191
-87.9375 -1.69121600739627
-87.875 -1.69121691164513
-87.8125 -1.69121782077936
-87.75 -1.69121873481989
-87.6875 -1.69121965378768
-87.625 -1.69122057770374
-87.5625 -1.69122150658913
-87.5 -1.69122244046497
-87.4375 -1.69122337935241
-87.375 -1.69122432327267
-87.3125 -1.69122527224698
-87.25 -1.69122622629666
-87.1875 -1.69122718544304
-87.125 -1.69122814970752
-87.0625 -1.69122911911154
-87 -1.69123009367658
-86.9375 -1.69123107342416
-86.875 -1.69123205837587
-86.8125 -1.69123304855333
-86.75 -1.69123404397818
-86.6875 -1.69123504467215
-86.625 -1.69123605065698
-86.5625 -1.69123706195447
-86.5 -1.69123807858645
-86.4375 -1.6912391005748
-86.375 -1.69124012794144
-86.3125 -1.69124116070834
-86.25 -1.6912421988975
-86.1875 -1.69124324253097
-86.125 -1.69124429163084
-86.0625 -1.69124534621923
-86 -1.69124640631831
-85.9375 -1.69124747195029
-85.875 -1.69124854313742
-85.8125 -1.69124961990197
-85.75 -1.69125070226627
-85.6875 -1.69125179025269
-85.625 -1.69125288388362
-85.5625 -1.6912539831815
-85.5 -1.69125508816881
-85.4375 -1.69125619886804
-85.375 -1.69125731530175
-85.3125 -1.69125843749252
-85.25 -1.69125956546295
-85.1875 -1.69126069923571
-85.125 -1.69126183883346
-85.0625 -1.69126298427894
-85 -1.69126413559489
-84.9375 -1.69126529280408
-84.875 -1.69126645592934
-84.8125 -1.69126762499351
-84.75 -1.69126880001946
-84.6875 -1.69126998103011
-84.625 -1.69127116804838
-84.5625 -1.69127236109725
-84.5 -1.6912735601997
-84.4375 -1.69127476537877
-84.375 -1.69127597665749
-84.3125 -1.69127719405895
-84.25 -1.69127841760625
-84.1875 -1.69127964732252
-84.125 -1.69128088323092
-84.0625 -1.69128212535461
-84 -1.69128337371682
-83.9375 -1.69128462834076
-83.875 -1.69128588924968
-83.8125 -1.69128715646687
-83.75 -1.6912884300156
-83.6875 -1.69128970991919
-83.625 -1.69129099620099
-83.5625 -1.69129228888434
-83.5 -1.69129358799262
-83.4375 -1.69129489354922
-83.375 -1.69129620557755
-83.3125 -1.69129752410104
-83.25 -1.69129884914313
-83.1875 -1.69130018072727
-83.125 -1.69130151887695
-83.0625 -1.69130286361565
-83 -1.69130421496686
-82.9375 -1.69130557295411
-82.875 -1.69130693760091
-82.8125 -1.69130830893081
-82.75 -1.69130968696735
-82.6875 -1.69131107173408
-82.625 -1.69131246325458
-82.5625 -1.69131386155241
-82.5 -1.69131526665115
-82.4375 -1.6913166785744
-82.375 -1.69131809734573
-82.3125 -1.69131952298876
-82.25 -1.69132095552708
-82.1875 -1.69132239498429
-82.125 -1.691323841384
-82.0625 -1.69132529474982
-82 -1.69132675510535
-81.9375 -1.6913282224742
-81.875 -1.69132969687998
-81.8125 -1.69133117834629
-81.75 -1.69133266689672
-81.6875 -1.69133416255489
-81.625 -1.69133566534437
-81.5625 -1.69133717528876
-81.5 -1.69133869241162
-81.4375 -1.69134021673654
-81.375 -1.69134174828706
-81.3125 -1.69134328708675
-81.25 -1.69134483315915
-81.1875 -1.69134638652777
-81.125 -1.69134794721614
-81.0625 -1.69134951524776
-81 -1.69135109064612
-80.9375 -1.69135267343468
-80.875 -1.6913542636369
-80.8125 -1.69135586127622
-80.75 -1.69135746637605
-80.6875 -1.69135907895978
-80.625 -1.6913606990508
-80.5625 -1.69136232667244
-80.5 -1.69136396184805
-80.4375 -1.69136560460091
-80.375 -1.69136725495432
-80.3125 -1.69136891293152
-80.25 -1.69137057855572
-80.1875 -1.69137225185013
-80.125 -1.6913739328379
-80.0625 -1.69137562154216
-80 -1.69137731798601
-79.9375 -1.69137902219251
-79.875 -1.69138073418469
-79.8125 -1.69138245398552
-79.75 -1.69138418161797
-79.6875 -1.69138591710495
-79.625 -1.69138766046932
-79.5625 -1.69138941173391
-79.5 -1.69139117092151
-79.4375 -1.69139293805486
-79.375 -1.69139471315665
-79.3125 -1.69139649624952
-79.25 -1.69139828735608
-79.1875 -1.69140008649887
-79.125 -1.69140189370039
-79.0625 -1.69140370898307
-79 -1.69140553236931
-78.9375 -1.69140736388144
-78.875 -1.69140920354173
-78.8125 -1.6914110513724
-78.75 -1.69141290739559
-78.6875 -1.69141477163342
-78.625 -1.6914166441079
-78.5625 -1.691418524841
-78.5 -1.69142041385461
-78.4375 -1.69142231117058
-78.375 -1.69142421681065
-78.3125 -1.69142613079653
-78.25 -1.69142805314981
-78.1875 -1.69142998389206
-78.125 -1.69143192304472
-78.0625 -1.6914338706292
-78 -1.69143582666681
-77.9375 -1.69143779117876
-77.875 -1.6914397641862
-77.8125 -1.6914417457102
-77.75 -1.69144373577174
-77.6875 -1.69144573439169
-77.625 -1.69144774159085
-77.5625 -1.69144975738994
-77.5 -1.69145178180956
-77.4375 -1.69145381487024
-77.375 -1.69145585659239
-77.3125 -1.69145790699634
-77.25 -1.6914599661023
-77.1875 -1.6914620339304
-77.125 -1.69146411050066
-77.0625 -1.69146619583298
-77 -1.69146828994716
-76.9375 -1.69147039286291
-76.875 -1.69147250459978
-76.8125 -1.69147462517726
-76.75 -1.69147675461469
-76.6875 -1.6914788929313
-76.625 -1.69148104014621
-76.5625 -1.6914831962784
-76.5 -1.69148536134675
-76.4375 -1.69148753536998
-76.375 -1.69148971836672
-76.3125 -1.69149191035544
-76.25 -1.6914941113545
-76.1875 -1.69149632138211
-76.125 -1.69149854045635
-76.0625 -1.69150076859515
-76 -1.69150300581632
-75.9375 -1.69150525213751
-75.875 -1.69150750757623
-75.8125 -1.69150977214984
-75.75 -1.69151204587556
-75.6875 -1.69151432877044
-75.625 -1.69151662085139
-75.5625 -1.69151892213515
-75.5 -1.69152123263832
-75.4375 -1.69152355237732
-75.375 -1.69152588136842
-75.3125 -1.69152821962771
-75.25 -1.69153056717111
-75.1875 -1.69153292401439
-75.125 -1.69153529017313
-75.0625 -1.69153766566273
-75 -1.69154005049842
-74.9375 -1.69154244469524
-74.875 -1.69154484826806
-74.8125 -1.69154726123155
-74.75 -1.6915496836002
-74.6875 -1.69155211538831
-74.625 -1.69155455660996
-74.5625 -1.69155700727907
-74.5 -1.69155946740934
-74.4375 -1.69156193701427
-74.375 -1.69156441610716
-74.3125 -1.69156690470109
-74.25 -1.69156940280894
-74.1875 -1.69157191044338
-74.125 -1.69157442761684
-74.0625 -1.69157695434157
-74 -1.69157949062957
-73.9375 -1.69158203649261
-73.875 -1.69158459194226
-73.8125 -1.69158715698983
-73.75 -1.69158973164642
-73.6875 -1.69159231592287
-73.625 -1.69159490982981
-73.5625 -1.69159751337761
-73.5 -1.69160012657638
-73.4375 -1.69160274943601
-73.375 -1.69160538196611
-73.3125 -1.69160802417607
-73.25 -1.69161067607499
-73.1875 -1.69161333767172
-73.125 -1.69161600897484
-73.0625 -1.69161868999268
-73 -1.69162138073329
-72.9375 -1.69162408120443
-72.875 -1.69162679141361
-72.8125 -1.69162951136803
-72.75 -1.69163224107463
-72.6875 -1.69163498054005
-72.625 -1.69163772977064
-72.5625 -1.69164048877247
-72.5 -1.69164325755129
-72.4375 -1.69164603611257
-72.375 -1.69164882446145
-72.3125 -1.69165162260278
-72.25 -1.6916544305411
-72.1875 -1.69165724828063
-72.125 -1.69166007582526
-72.0625 -1.69166291317858
-72 -1.69166576034383
-71.9375 -1.69166861732394
-71.875 -1.69167148412149
-71.8125 -1.69167436073874
-71.75 -1.69167724717759
-71.6875 -1.69168014343961
-71.625 -1.691683049526
-71.5625 -1.69168596543764
-71.5 -1.69168889117503
-71.4375 -1.69169182673832
-71.375 -1.69169477212727
-71.3125 -1.69169772734132
-71.25 -1.69170069237949
-71.1875 -1.69170366724045
-71.125 -1.69170665192248
-71.0625 -1.69170964642349
-71 -1.69171265074097
-70.9375 -1.69171566487205
-70.875 -1.69171868881344
-70.8125 -1.69172172256147
-70.75 -1.69172476611204
-70.6875 -1.69172781946066
-70.625 -1.69173088260242
-70.5625 -1.69173395553198
-70.5 -1.69173703824359
-70.4375 -1.69174013073108
-70.375 -1.69174323298782
-70.3125 -1.69174634500678
-70.25 -1.69174946678046
-70.1875 -1.69175259830093
-70.125 -1.6917557395598
-70.0625 -1.69175889054824
-70 -1.69176205125695
-69.9375 -1.69176522167616
-69.875 -1.69176840179565
-69.8125 -1.69177159160472
-69.75 -1.69177479109218
-69.6875 -1.69177800024638
-69.625 -1.69178121905515
-69.5625 -1.69178444750586
-69.5 -1.69178768558537
-69.4375 -1.69179093328004
-69.375 -1.6917941905757
-69.3125 -1.69179745745772
-69.25 -1.69180073391089
-69.1875 -1.69180401991953
-69.125 -1.6918073154674
-69.0625 -1.69181062053774
-69 -1.69181393511325
-68.9375 -1.69181725917609
-68.875 -1.69182059270787
-68.8125 -1.69182393568965
-68.75 -1.69182728810192
-68.6875 -1.69183064992461
-68.625 -1.69183402113708
-68.5625 -1.69183740171814
-68.5 -1.69184079164597
-68.4375 -1.69184419089821
-68.375 -1.69184759945188
-68.3125 -1.69185101728342
-68.25 -1.69185444436865
-68.1875 -1.69185788068279
-68.125 -1.69186132620046
-68.0625 -1.69186478089563
-68 -1.69186824474167
-67.9375 -1.69187171771131
-67.875 -1.69187519977664
-67.8125 -1.6918786909091
-67.75 -1.6918821910795
-67.6875 -1.69188570025797
-67.625 -1.69188921841401
-67.5625 -1.69189274551642
-67.5 -1.69189628153334
-67.4375 -1.69189982643223
-67.375 -1.69190338017988
-67.3125 -1.69190694274236
-67.25 -1.69191051408505
-67.1875 -1.69191409417265
-67.125 -1.6919176829691
-67.0625 -1.69192128043767
-67 -1.69192488654087
-66.9375 -1.69192850124052
-66.875 -1.69193212449766
-66.8125 -1.69193575627261
-66.75 -1.69193939652493
-66.6875 -1.69194304521344
-66.625 -1.69194670229618
-66.5625 -1.69195036773042
-66.5 -1.69195404147265
-66.4375 -1.6919577234786
-66.375 -1.69196141370317
-66.3125 -1.6919651121005
-66.25 -1.69196881862391
-66.1875 -1.6919725332259
-66.125 -1.69197625585816
-66.0625 -1.69197998647154
-66 -1.69198372501609
-65.9375 -1.69198747144098
-65.875 -1.69199122569456
-65.8125 -1.69199498772431
-65.75 -1.69199875747685
-65.6875 -1.69200253489795
-65.625 -1.69200631993246
-65.5625 -1.69201011252439
-65.5 -1.69201391261682
-65.4375 -1.69201772015197
-65.375 -1.69202153507111
-65.3125 -1.69202535731463
-65.25 -1.69202918682198
-65.1875 -1.69203302353167
-65.125 -1.6920368673813
-65.0625 -1.69204071830749
-65 -1.69204457624593
-64.9375 -1.69204844113133
-64.875 -1.69205231289745
-64.8125 -1.69205619147705
-64.75 -1.69206007680192
-64.6875 -1.69206396880284
-64.625 -1.6920678674096
-64.5625 -1.69207177255097
-64.5 -1.6920756841547
-64.4375 -1.69207960214751
-64.375 -1.6920835264551
-64.3125 -1.6920874570021
-64.25 -1.6920913937121
-64.1875 -1.69209533650763
-64.125 -1.69209928531014
-64.0625 -1.69210324004
-64 -1.69210720061649
-63.9375 -1.69211116695781
-63.875 -1.69211513898103
-63.8125 -1.69211911660212
-63.75 -1.69212309973592
-63.6875 -1.69212708829612
-63.625 -1.69213108219531
-63.5625 -1.69213508134487
-63.5 -1.69213908565508
-63.4375 -1.69214309503499
-63.375 -1.69214710939252
-63.3125 -1.69215112863438
-63.25 -1.69215515266606
-63.1875 -1.69215918139189
-63.125 -1.69216321471493
-63.0625 -1.69216725253705
-63 -1.69217129475887
-62.9375 -1.69217534127975
-62.875 -1.69217939199782
-62.8125 -1.69218344680992
-62.75 -1.69218750561162
-62.6875 -1.69219156829721
-62.625 -1.69219563475967
-62.5625 -1.69219970489068
-62.5 -1.69220377858062
-62.4375 -1.69220785571851
-62.375 -1.69221193619205
-62.3125 -1.69221601988758
-62.25 -1.69222010669011
-62.1875 -1.69222419648326
-62.125 -1.69222828914925
-62.0625 -1.69223238456896
-62 -1.69223648262181
-61.9375 -1.69224058318586
-61.875 -1.69224468613772
-61.8125 -1.69224879135257
-61.75 -1.69225289870414
-61.6875 -1.69225700806473
-61.625 -1.69226111930513
-61.5625 -1.69226523229469
-61.5 -1.69226934690126
-61.4375 -1.69227346299118
-61.375 -1.69227758042928
-61.3125 -1.69228169907889
-61.25 -1.69228581880177
-61.1875 -1.69228993945815
-61.125 -1.69229406090671
-61.0625 -1.69229818300455
-61 -1.69230230560719
-60.9375 -1.69230642856856
-60.875 -1.69231055174097
-60.8125 -1.69231467497515
-60.75 -1.69231879812015
-60.6875 -1.69232292102342
-60.625 -1.69232704353073
-60.5625 -1.6923311654862
-60.5 -1.69233528673226
-60.4375 -1.69233940710967
-60.375 -1.69234352645745
-60.3125 -1.69234764461295
-60.25 -1.69235176141175
-60.1875 -1.69235587668771
-60.125 -1.69235999027293
-60.0625 -1.69236410199776
-60 -1.69236821169074
-59.9375 -1.69237231917865
-59.875 -1.69237642428643
-59.8125 -1.69238052683722
-59.75 -1.69238462665233
-59.6875 -1.69238872355123
-59.625 -1.6923928173515
-59.5625 -1.69239690786889
-59.5 -1.69240099491723
-59.4375 -1.69240507830847
-59.375 -1.69240915785263
-59.3125 -1.69241323335782
-59.25 -1.6924173046302
-59.1875 -1.69242137147398
-59.125 -1.6924254336914
-59.0625 -1.6924294910827
-59 -1.69243354344614
-58.9375 -1.69243759057798
-58.875 -1.69244163227243
-58.8125 -1.69244566832167
-58.75 -1.69244969851582
-58.6875 -1.69245372264294
-58.625 -1.692457740489
-58.5625 -1.69246175183787
-58.5 -1.69246575647131
-58.4375 -1.69246975416894
-58.375 -1.69247374470827
-58.3125 -1.6924777278646
-58.25 -1.69248170341109
-58.1875 -1.69248567111872
-58.125 -1.69248963075622
-58.0625 -1.69249358209016
-58 -1.69249752488482
-57.9375 -1.69250145890225
-57.875 -1.69250538390226
-57.8125 -1.69250929964233
-57.75 -1.69251320587767
-57.6875 -1.69251710236116
-57.625 -1.69252098884338
-57.5625 -1.69252486507252
-57.5 -1.69252873079444
-57.4375 -1.6925325857526
-57.375 -1.69253642968809
-57.3125 -1.69254026233955
-57.25 -1.69254408344322
-57.1875 -1.69254789273289
-57.125 -1.69255168993989
-57.0625 -1.69255547479305
-57 -1.69255924701872
-56.9375 -1.69256300634074
-56.875 -1.69256675248041
-56.8125 -1.69257048515649
-56.75 -1.69257420408517
-56.6875 -1.69257790898006
-56.625 -1.69258159955216
-56.5625 -1.69258527550987
-56.5 -1.69258893655895
-56.4375 -1.69259258240249
-56.375 -1.69259621274092
-56.3125 -1.69259982727198
-56.25 -1.69260342569072
-56.1875 -1.69260700768942
-56.125 -1.69261057295767
-56.0625 -1.69261412118226
-56 -1.6926176520472
-55.9375 -1.69262116523373
-55.875 -1.69262466042023
-55.8125 -1.69262813728228
-55.75 -1.69263159549258
-55.6875 -1.69263503472097
-55.625 -1.69263845463439
-55.5625 -1.69264185489685
-55.5 -1.69264523516945
-55.4375 -1.69264859511034
-55.375 -1.69265193437467
-55.3125 -1.69265525261462
-55.25 -1.69265854947936
-55.1875 -1.69266182461502
-55.125 -1.69266507766468
-55.0625 -1.69266830826835
-55 -1.69267151606294
-54.9375 -1.69267470068227
-54.875 -1.69267786175701
-54.8125 -1.69268099891468
-54.75 -1.69268411177962
-54.6875 -1.69268719997299
-54.625 -1.69269026311272
-54.5625 -1.69269330081352
-54.5 -1.69269631268682
-54.4375 -1.69269929834081
-54.375 -1.69270225738033
-54.3125 -1.69270518940694
-54.25 -1.69270809401883
-54.1875 -1.69271097081085
-54.125 -1.69271381937444
-54.0625 -1.69271663929764
-54 -1.69271943016508
-53.9375 -1.6927221915579
-53.875 -1.69272492305381
-53.8125 -1.69272762422697
-53.75 -1.69273029464807
-53.6875 -1.69273293388423
-53.625 -1.69273554149902
-53.5625 -1.69273811705241
-53.5 -1.69274066010076
-53.4375 -1.69274317019681
-53.375 -1.69274564688964
-53.3125 -1.69274808972464
-53.25 -1.6927504982435
-53.1875 -1.69275287198419
-53.125 -1.69275521048092
-53.0625 -1.69275751326413
-53 -1.69275977986046
-52.9375 -1.69276200979274
-52.875 -1.69276420257994
-52.8125 -1.69276635773715
-52.75 -1.69276847477558
-52.6875 -1.69277055320253
-52.625 -1.69277259252133
-52.5625 -1.69277459223136
-52.5 -1.69277655182799
-52.4375 -1.69277847080258
-52.375 -1.69278034864245
-52.3125 -1.69278218483084
-52.25 -1.6927839788469
-52.1875 -1.69278573016565
-52.125 -1.69278743825799
-52.0625 -1.69278910259061
-52 -1.69279072262603
-51.9375 -1.69279229782253
-51.875 -1.69279382763415
-51.8125 -1.69279531151064
-51.75 -1.69279674889745
-51.6875 -1.6927981392357
-51.625 -1.69279948196217
-51.5625 -1.69280077650923
-51.5 -1.69280202230485
-51.4375 -1.69280321877255
-51.375 -1.6928043653314
-51.3125 -1.69280546139598
-51.25 -1.69280650637632
-51.1875 -1.69280749967793
-51.125 -1.69280844070174
-51.0625 -1.69280932884405
-51 -1.69281016349655
-50.9375 -1.69281094404627
-50.875 -1.69281166987553
-50.8125 -1.69281234036196
-50.75 -1.69281295487841
-50.6875 -1.69281351279297
-50.625 -1.69281401346893
-50.5625 -1.69281445626473
-50.5 -1.69281484053397
-50.4375 -1.69281516562532
-50.375 -1.69281543088256
-50.3125 -1.69281563564451
-50.25 -1.69281577924497
-50.1875 -1.69281586101279
-50.125 -1.69281588027172
-50.0625 -1.69281583634047
-50 -1.69281572853263
-49.9375 -1.69281555615665
-49.875 -1.69281531851583
-49.8125 -1.69281501490827
-49.75 -1.69281464462681
-49.6875 -1.69281420695908
-49.625 -1.69281370118737
-49.5625 -1.69281312658869
-49.5 -1.69281248243466
-49.4375 -1.69281176799153
-49.375 -1.69281098252013
-49.3125 -1.69281012527582
-49.25 -1.69280919550851
-49.1875 -1.69280819246256
-49.125 -1.6928071153768
-49.0625 -1.69280596348446
-49 -1.69280473601317
-48.9375 -1.6928034321849
-48.875 -1.69280205121596
-48.8125 -1.6928005923169
-48.75 -1.69279905469255
-48.6875 -1.69279743754196
-48.625 -1.69279574005835
-48.5625 -1.69279396142908
-48.5 -1.69279210083564
-48.4375 -1.69279015745358
-48.375 -1.6927881304525
-48.3125 -1.69278601899602
-48.25 -1.69278382224171
-48.1875 -1.69278153934109
-48.125 -1.6927791694396
-48.0625 -1.6927767116765
-48 -1.69277416518493
-47.9375 -1.69277152909179
-47.875 -1.69276880251774
-47.8125 -1.69276598457719
-47.75 -1.6927630743782
-47.6875 -1.69276007102249
-47.625 -1.69275697360541
-47.5625 -1.69275378121585
-47.5 -1.69275049293626
-47.4375 -1.69274710784258
-47.375 -1.69274362500421
-47.3125 -1.69274004348398
-47.25 -1.6927363623381
-47.1875 -1.69273258061613
-47.125 -1.69272869736092
-47.0625 -1.69272471160862
-47 -1.69272062238858
-46.9375 -1.69271642872337
-46.875 -1.69271212962869
-46.8125 -1.69270772411337
-46.75 -1.69270321117929
-46.6875 -1.69269858982139
-46.625 -1.69269385902758
-46.5625 -1.69268901777874
-46.5 -1.69268406504865
-46.4375 -1.69267899980397
-46.375 -1.69267382100419
-46.3125 -1.69266852760159
-46.25 -1.69266311854119
-46.1875 -1.69265759276073
-46.125 -1.69265194919061
-46.0625 -1.69264618675385
-46 -1.69264030436605
-45.9375 -1.69263430093536
-45.875 -1.69262817536243
-45.8125 -1.69262192654034
-45.75 -1.69261555335461
-45.6875 -1.6926090546831
-45.625 -1.69260242939603
-45.5625 -1.69259567635586
-45.5 -1.69258879441732
-45.4375 -1.69258178242732
-45.375 -1.69257463922492
-45.3125 -1.6925673636413
-45.25 -1.69255995449967
-45.1875 -1.69255241061527
-45.125 -1.69254473079533
-45.0625 -1.69253691383898
-45 -1.69252895853725
-44.9375 -1.69252086367297
-44.875 -1.69251262802079
-44.8125 -1.6925042503471
-44.75 -1.69249572940997
-44.6875 -1.69248706395913
-44.625 -1.69247825273591
-44.5625 -1.69246929447319
-44.5 -1.69246018789536
-44.4375 -1.69245093171827
-44.375 -1.6924415246492
-44.3125 -1.69243196538676
-44.25 -1.6924222526209
-44.1875 -1.69241238503283
-44.125 -1.69240236129498
-44.0625 -1.69239218007095
-44 -1.69238184001547
-43.9375 -1.69237133977433
-43.875 -1.69236067798433
-43.8125 -1.69234985327326
-43.75 -1.69233886425984
-43.6875 -1.69232770955364
-43.625 -1.69231638775505
-43.5625 -1.69230489745524
-43.5 -1.69229323723611
-43.4375 -1.69228140567019
-43.375 -1.69226940132067
-43.3125 -1.69225722274126
-43.25 -1.69224486847622
-43.1875 -1.69223233706023
-43.125 -1.69221962701842
-43.0625 -1.69220673686624
-43 -1.69219366510944
-42.9375 -1.69218041024403
-42.875 -1.69216697075621
-42.8125 -1.69215334512232
-42.75 -1.69213953180878
-42.6875 -1.69212552927204
-42.625 -1.69211133595852
-42.5625 -1.69209695030456
-42.5 -1.69208237073639
-42.4375 -1.69206759567002
-42.375 -1.69205262351121
-42.3125 -1.69203745265545
-42.25 -1.69202208148783
-42.1875 -1.69200650838306
-42.125 -1.69199073170535
-42.0625 -1.69197474980839
-42 -1.69195856103529
-41.9375 -1.6919421637185
-41.875 -1.69192555617977
-41.8125 -1.6919087367301
-41.75 -1.69189170366964
-41.6875 -1.6918744552877
-41.625 -1.69185698986262
-41.5625 -1.69183930566175
-41.5 -1.69182140094138
-41.4375 -1.69180327394669
-41.375 -1.69178492291167
-41.3125 -1.69176634605908
-41.25 -1.69174754160037
-41.1875 -1.69172850773563
-41.125 -1.69170924265352
-41.0625 -1.69168974453124
-41 -1.6916700115344
-40.9375 -1.69165004181704
-40.875 -1.69162983352151
-40.8125 -1.6916093847784
-40.75 -1.69158869370655
-40.6875 -1.69156775841289
-40.625 -1.69154657699244
-40.5625 -1.69152514752824
-40.5 -1.69150346809125
-40.4375 -1.69148153674031
-40.375 -1.6914593515221
-40.3125 -1.691436910471
-40.25 -1.69141421160912
-40.1875 -1.69139125294615
-40.125 -1.69136803247934
-40.0625 -1.69134454819342
-40 -1.69132079806053
-39.9375 -1.69129678004015
-39.875 -1.69127249207905
-39.8125 -1.69124793211121
-39.75 -1.69122309805773
-39.6875 -1.6911979878268
-39.625 -1.69117259931361
-39.5625 -1.69114693040027
-39.5 -1.69112097895576
-39.4375 -1.69109474283586
-39.375 -1.69106821988306
-39.3125 -1.6910414079265
-39.25 -1.69101430478189
-39.1875 -1.69098690825147
-39.125 -1.6909592161239
-39.0625 -1.69093122617419
-39 -1.69090293616366
-38.9375 -1.69087434383983
-38.875 -1.69084544693637
-38.8125 -1.69081624317302
-38.75 -1.69078673025549
-38.6875 -1.69075690587544
-38.625 -1.69072676771036
-38.5625 -1.6906963134235
-38.5 -1.69066554066382
-38.4375 -1.69063444706586
-38.375 -1.69060303024975
-38.3125 -1.69057128782104
-38.25 -1.69053921737068
-38.1875 -1.69050681647494
-38.125 -1.69047408269528
-38.0625 -1.69044101357835
-38 -1.69040760665585
-37.9375 -1.69037385944448
-37.875 -1.69033976944584
-37.8125 -1.69030533414637
-37.75 -1.69027055101727
-37.6875 -1.69023541751438
-37.625 -1.69019993107816
-37.5625 -1.69016408913355
-37.5 -1.69012788908995
-37.4375 -1.69009132834105
-37.375 -1.69005440426485
-37.3125 -1.69001711422349
-37.25 -1.68997945556321
-37.1875 -1.68994142561427
-37.125 -1.68990302169083
-37.0625 -1.68986424109089
-37 -1.68982508109623
-36.9375 -1.68978553897225
-36.875 -1.68974561196796
-36.8125 -1.68970529731585
-36.75 -1.68966459223182
-36.6875 -1.68962349391507
-36.625 -1.68958199954804
-36.5625 -1.68954010629631
-36.5 -1.6894978113085
-36.4375 -1.6894551117162
-36.375 -1.68941200463387
-36.3125 -1.68936848715874
-36.25 -1.68932455637072
-36.1875 -1.68928020933235
-36.125 -1.68923544308864
-36.0625 -1.68919025466702
-36 -1.68914464107725
-35.9375 -1.68909859931131
-35.875 -1.68905212634331
-35.8125 -1.68900521912939
-35.75 -1.68895787460765
-35.6875 -1.68891008969801
-35.625 -1.68886186130217
-35.5625 -1.68881318630346
-35.5 -1.68876406156679
-35.4375 -1.68871448393851
-35.375 -1.68866445024635
-35.3125 -1.68861395729928
-35.25 -1.68856300188746
-35.1875 -1.6885115807821
-35.125 -1.68845969073538
-35.0625 -1.68840732848035
-35 -1.68835449073082
-34.9375 -1.68830117418125
-34.875 -1.68824737550668
-34.8125 -1.6881930913626
-34.75 -1.68813831838486
-34.6875 -1.68808305318954
-34.625 -1.68802729237289
-34.5625 -1.68797103251119
-34.5 -1.68791427016066
-34.4375 -1.68785700185736
-34.375 -1.68779922411705
-34.3125 -1.68774093343513
-34.25 -1.68768212628651
-34.1875 -1.68762279912548
-34.125 -1.68756294838564
-34.0625 -1.68750257047977
-34 -1.68744166179972
-33.9375 -1.68738021871631
-33.875 -1.68731823757921
-33.8125 -1.68725571471682
-33.75 -1.68719264643618
-33.6875 -1.68712902902285
-33.625 -1.68706485874078
-33.5625 -1.6870001318322
-33.5 -1.68693484451754
-33.4375 -1.68686899299527
-33.375 -1.6868025734418
-33.3125 -1.68673558201138
-33.25 -1.68666801483595
-33.1875 -1.68659986802505
-33.125 -1.6865311376657
-33.0625 -1.68646181982225
-33 -1.68639191053632
-32.9375 -1.6863214058266
-32.875 -1.68625030168882
-32.8125 -1.68617859409553
-32.75 -1.68610627899607
-32.6875 -1.68603335231638
-32.625 -1.68595980995891
-32.5625 -1.6858856478025
-32.5 -1.68581086170221
-32.4375 -1.68573544748927
-32.375 -1.68565940097087
-32.3125 -1.6855827179301
-32.25 -1.68550539412578
-32.1875 -1.68542742529236
-32.125 -1.68534880713977
-32.0625 -1.68526953535331
-32 -1.68518960559348
-31.9375 -1.68510901349591
-31.875 -1.68502775467117
-31.8125 -1.68494582470468
-31.75 -1.68486321915655
-31.6875 -1.68477993356144
-31.625 -1.68469596342847
-31.5625 -1.68461130424103
-31.5 -1.68452595145667
-31.4375 -1.68443990050697
-31.375 -1.68435314679738
-31.3125 -1.6842656857071
-31.25 -1.68417751258894
-31.1875 -1.68408862276916
-31.125 -1.68399901154735
-31.0625 -1.68390867419628
-31 -1.68381760596175
-30.9375 -1.68372580206248
-30.875 -1.6836332576899
-30.8125 -1.68353996800809
-30.75 -1.68344592815355
-30.6875 -1.68335113323512
-30.625 -1.68325557833378
-30.5625 -1.68315925850256
-30.5 -1.68306216876633
-30.4375 -1.68296430412169
-30.375 -1.6828656595368
-30.3125 -1.68276622995125
-30.25 -1.68266601027586
-30.1875 -1.6825649953926
-30.125 -1.68246318015437
-30.0625 -1.68236055938487
-30 -1.68225712787845
-29.9375 -1.68215288039995
-29.875 -1.68204781168452
-29.8125 -1.6819419164375
-29.75 -1.68183518933423
-29.6875 -1.6817276250199
-29.625 -1.68161921810939
-29.5625 -1.68150996318711
-29.5 -1.68139985480681
-29.4375 -1.68128888749148
-29.375 -1.68117705573309
-29.3125 -1.68106435399251
-29.25 -1.6809507766993
-29.1875 -1.68083631825155
-29.125 -1.68072097301572
-29.0625 -1.68060473532645
-29 -1.68048759948639
-28.9375 -1.68036955976606
-28.875 -1.68025061040365
-28.8125 -1.68013074560484
-28.75 -1.68000995954264
-28.6875 -1.67988824635722
-28.625 -1.67976560015569
-28.5625 -1.679642015012
-28.5 -1.67951748496668
-28.4375 -1.67939200402669
-28.375 -1.67926556616528
-28.3125 -1.67913816532173
-28.25 -1.67900979540122
-28.1875 -1.67888045027463
-28.125 -1.67875012377838
-28.0625 -1.67861880971417
-28 -1.67848650184889
-27.9375 -1.67835319391434
-27.875 -1.67821887960711
-27.8125 -1.67808355258835
-27.75 -1.67794720648359
-27.6875 -1.67780983488254
-27.625 -1.67767143133889
-27.5625 -1.67753198937015
-27.5 -1.67739150245739
-27.4375 -1.67724996404511
-27.375 -1.67710736754099
-27.3125 -1.6769637063157
-27.25 -1.67681897370272
-27.1875 -1.67667316299812
-27.125 -1.67652626746035
-27.0625 -1.67637828031003
-27 -1.67622919472979
-26.9375 -1.67607900386399
-26.875 -1.67592770081857
-26.8125 -1.67577527866079
-26.75 -1.67562173041908
-26.6875 -1.67546704908276
-26.625 -1.67531122760186
-26.5625 -1.67515425888692
-26.5 -1.67499613580873
-26.4375 -1.67483685119814
-26.375 -1.67467639784584
-26.3125 -1.67451476850213
-26.25 -1.67435195587669
-26.1875 -1.67418795263838
-26.125 -1.674022751415
-26.0625 -1.67385634479304
-26 -1.6736887253175
-25.9375 -1.67351988549164
-25.875 -1.67334981777671
-25.8125 -1.67317851459178
-25.75 -1.67300596831347
-25.6875 -1.67283217127573
-25.625 -1.67265711576957
-25.5625 -1.67248079404288
-25.5 -1.67230319830014
-25.4375 -1.67212432070218
-25.375 -1.67194415336597
-25.3125 -1.67176268836436
-25.25 -1.67157991772583
-25.1875 -1.67139583343423
-25.125 -1.67121042742856
-25.0625 -1.67102369160269
-25 -1.67083561780514
-24.9375 -1.67064619783879
-24.875 -1.67045542346064
-24.8125 -1.67026328638158
-24.75 -1.67006977826607
-24.6875 -1.66987489073195
-24.625 -1.66967861535012
-24.5625 -1.6694809436443
-24.5 -1.66928186709078
-24.4375 -1.66908137711811
-24.375 -1.66887946510688
-24.3125 -1.66867612238943
-24.25 -1.66847134024954
-24.1875 -1.66826510992222
-24.125 -1.6680574225934
-24.0625 -1.66784826939965
-24 -1.6676376414279
-23.9375 -1.66742552971518
-23.875 -1.6672119252483
-23.8125 -1.66699681896361
-23.75 -1.66678020174668
-23.6875 -1.66656206443201
-23.625 -1.66634239780275
-23.5625 -1.66612119259043
-23.5 -1.66589843947462
-23.4375 -1.66567412908266
-23.375 -1.66544825198935
-23.3125 -1.66522079871668
-23.25 -1.66499175973347
-23.1875 -1.66476112545514
-23.125 -1.66452888624332
-23.0625 -1.66429503240562
-23 -1.66405955419526
-22.9375 -1.66382244181079
-22.875 -1.66358368539577
-22.8125 -1.66334327503844
-22.75 -1.66310120077143
-22.6875 -1.66285745257139
-22.625 -1.66261202035873
-22.5625 -1.66236489399722
-22.5 -1.66211606329374
-22.4375 -1.66186551799789
-22.375 -1.6616132478017
-22.3125 -1.66135924233925
-22.25 -1.6611034911864
-22.1875 -1.66084598386037
-22.125 -1.66058670981946
-22.0625 -1.6603256584627
-22 -1.66006281912945
-21.9375 -1.65979818109914
-21.875 -1.65953173359084
-21.8125 -1.65926346576296
-21.75 -1.65899336671285
-21.6875 -1.65872142547648
-21.625 -1.65844763102807
-21.5625 -1.65817197227972
-21.5 -1.65789443808104
-21.4375 -1.6576150172188
-21.375 -1.65733369841654
-21.3125 -1.65705047033421
-21.25 -1.6567653215678
-21.1875 -1.65647824064894
-21.125 -1.65618921604453
-21.0625 -1.65589823615638
-21 -1.65560528932079
-20.9375 -1.65531036380816
-20.875 -1.65501344782264
-20.8125 -1.65471452950169
-20.75 -1.65441359691571
-20.6875 -1.65411063806762
-20.625 -1.65380564089249
-20.5625 -1.65349859325709
-20.5 -1.65318948295953
-20.4375 -1.6528782977288
-20.375 -1.6525650252244
-20.3125 -1.65224965303589
-20.25 -1.6519321686825
-20.1875 -1.65161255961266
-20.125 -1.65129081320365
-20.0625 -1.65096691676108
-20 -1.65064085751853
-19.9375 -1.65031262263708
-19.875 -1.64998219920488
-19.8125 -1.64964957423672
-19.75 -1.64931473467355
-19.6875 -1.64897766738208
-19.625 -1.64863835915429
-19.5625 -1.64829679670701
-19.5 -1.64795296668141
-19.4375 -1.6476068556426
-19.375 -1.64725845007914
-19.3125 -1.64690773640255
-19.25 -1.64655470094688
-19.1875 -1.64619932996819
-19.125 -1.64584160964413
-19.0625 -1.6454815260734
-19 -1.64511906527531
-18.9375 -1.64475421318925
-18.875 -1.64438695567424
-18.8125 -1.64401727850841
-18.75 -1.6436451673885
-18.6875 -1.64327060792936
-18.625 -1.64289358566346
-18.5625 -1.64251408604035
-18.5 -1.64213209442618
-18.4375 -1.64174759610313
-18.375 -1.64136057626896
-18.3125 -1.64097102003641
-18.25 -1.64057891243274
-18.1875 -1.64018423839912
-18.125 -1.63978698279018
-18.0625 -1.63938713037338
-18 -1.63898466582854
-17.9375 -1.63857957374722
-17.875 -1.63817183863225
-17.8125 -1.63776144489708
-17.75 -1.63734837686529
-17.6875 -1.63693261876997
-17.625 -1.63651415475321
-17.5625 -1.63609296886545
-17.5 -1.63566904506495
-17.4375 -1.63524236721722
-17.375 -1.63481291909438
-17.3125 -1.63438068437459
-17.25 -1.63394564664148
-17.1875 -1.6335077893835
-17.125 -1.63306709599335
-17.0625 -1.63262354976734
-17 -1.63217713390481
-16.9375 -1.63172783150747
-16.875 -1.63127562557881
-16.8125 -1.63082049902343
-16.75 -1.63036243464644
-16.6875 -1.6299014151528
-16.625 -1.62943742314669
-16.5625 -1.62897044113084
-16.5 -1.62850045150588
-16.4375 -1.6280274365697
-16.375 -1.62755137851676
-16.3125 -1.62707225943741
-16.25 -1.62659006131727
-16.1875 -1.62610476603648
-16.125 -1.62561635536903
-16.0625 -1.62512481098212
-16 -1.6246301144354
-15.9375 -1.62413224718027
-15.875 -1.62363119055923
-15.8125 -1.62312692580509
-15.75 -1.62261943404031
-15.6875 -1.62210869627624
-15.625 -1.62159469341238
-15.5625 -1.62107740623568
-15.5 -1.62055681541978
-15.4375 -1.62003290152424
-15.375 -1.61950564499381
-15.3125 -1.61897502615766
-15.25 -1.6184410252286
-15.1875 -1.61790362230234
-15.125 -1.61736279735666
-15.0625 -1.61681853025067
-15 -1.61627080072399
-14.9375 -1.61571958839597
-14.875 -1.61516487276485
-14.8125 -1.61460663320698
-14.75 -1.61404484897602
-14.6875 -1.61347949920203
-14.625 -1.61291056289073
-14.5625 -1.61233801892262
-14.5 -1.61176184605214
-14.4375 -1.61118202290678
-14.375 -1.61059852798629
-14.3125 -1.61001133966177
-14.25 -1.60942043617478
-14.1875 -1.6088257956365
-14.125 -1.60822739602681
-14.0625 -1.60762521519341
-14 -1.6070192308509
-13.9375 -1.60640942057988
-13.875 -1.60579576182602
-13.8125 -1.60517823189916
-13.75 -1.60455680797234
-13.6875 -1.60393146708087
-13.625 -1.6033021861214
-13.5625 -1.60266894185092
-13.5 -1.60203171088583
-13.4375 -1.60139046970096
-13.375 -1.60074519462855
-13.3125 -1.60009586185732
-13.25 -1.5994424474314
-13.1875 -1.59878492724939
-13.125 -1.59812327706328
-13.0625 -1.59745747247748
-13 -1.59678748894775
-12.9375 -1.59611330178015
-12.875 -1.59543488613002
-12.8125 -1.59475221700088
-12.75 -1.59406526924341
-12.6875 -1.59337401755429
-12.625 -1.59267843647521
-12.5625 -1.59197850039168
-12.5 -1.59127418353198
-12.4375 -1.590565459966
-12.375 -1.58985230360415
-12.3125 -1.5891346881962
-12.25 -1.58841258733012
-12.1875 -1.58768597443095
-12.125 -1.58695482275962
-12.0625 -1.58621910541174
-12 -1.58547879531646
-11.9375 -1.58473386523524
-11.875 -1.58398428776066
-11.8125 -1.58323003531514
-11.75 -1.5824710801498
-11.6875 -1.58170739434312
-11.625 -1.58093894979976
-11.5625 -1.58016571824925
-11.5 -1.57938767124472
-11.4375 -1.57860478016162
-11.375 -1.5778170161964
-11.3125 -1.57702435036521
-11.25 -1.57622675350258
-11.1875 -1.57542419626005
-11.125 -1.57461664910486
-11.0625 -1.57380408231856
-11 -1.57298646599563
-10.9375 -1.57216377004211
-10.875 -1.57133596417419
-10.8125 -1.57050301791679
-10.75 -1.56966490060212
-10.6875 -1.56882158136826
-10.625 -1.56797302915769
-10.5625 -1.56711921271582
-10.5 -1.5662601005895
-10.4375 -1.56539566112553
-10.375 -1.56452586246914
-10.3125 -1.56365067256246
-10.25 -1.56277005914295
-10.1875 -1.56188398974191
-10.125 -1.56099243168281
-10.0625 -1.56009535207976
-10 -1.55919271783589
-9.9375 -1.55828449564169
-9.875 -1.55737065197343
-9.8125 -1.55645115309143
-9.75 -1.55552596503841
-9.6875 -1.55459505363783
-9.625 -1.55365838449209
-9.5625 -1.55271592298086
-9.5 -1.55176763425933
-9.4375 -1.55081348325636
-9.375 -1.54985343467279
-9.3125 -1.54888745297952
-9.25 -1.54791550241573
-9.1875 -1.546937546987
-9.125 -1.54595355046344
-9.0625 -1.54496347637772
-9 -1.54396728802322
-8.9375 -1.54296494845199
-8.875 -1.54195642047281
-8.8125 -1.54094166664912
-8.75 -1.53992064929701
-8.6875 -1.53889333048314
-8.625 -1.53785967202257
-8.5625 -1.53681963547668
-8.5 -1.53577318215091
-8.4375 -1.53472027309259
-8.375 -1.53366086908863
-8.3125 -1.5325949306632
-8.25 -1.5315224180754
-8.1875 -1.53044329131679
-8.125 -1.52935751010896
-8.0625 -1.52826503390096
-8 -1.52716582186671
-7.9375 -1.5260598329023
-7.875 -1.52494702562328
-7.8125 -1.52382735836176
-7.75 -1.5227007891635
-7.6875 -1.52156727578485
-7.625 -1.5204267756896
-7.5625 -1.51927924604566
-7.5 -1.5181246437216
-7.4375 -1.5169629252831
-7.375 -1.5157940469891
-7.3125 -1.51461796478783
-7.25 -1.51343463431259
-7.1875 -1.51224401087724
-7.125 -1.51104604947142
-7.0625 -1.50984070475544
-7 -1.50862793105478
-6.9375 -1.50740768235418
-6.875 -1.5061799122912
-6.8125 -1.50494457414928
-6.75 -1.50370162085012
-6.6875 -1.50245100494538
-6.625 -1.5011926786075
-6.5625 -1.49992659361964
-6.5 -1.49865270136451
-6.4375 -1.49737095281193
-6.375 -1.49608129850505
-6.3125 -1.49478368854488
-6.25 -1.49347807257301
-6.1875 -1.49216439975212
-6.125 -1.49084261874411
-6.0625 -1.48951267768539
-6 -1.48817452415886
-5.9375 -1.48682810516226
-5.875 -1.48547336707218
-5.8125 -1.48411025560311
-5.75 -1.48273871576088
-5.6875 -1.48135869178949
-5.625 -1.47997012711048
-5.5625 -1.47857296425359
-5.5 -1.47716714477746
-5.4375 -1.47575260917885
-5.375 -1.47432929678858
-5.3125 -1.4728971456523
-5.25 -1.47145609239357
-5.1875 -1.47000607205682
-5.125 -1.4685470179269
-5.0625 -1.46707886132176
-5 -1.46560153135418
-4.9375 -1.46411495465774
-4.875 -1.46261905507171
-4.8125 -1.46111375327845
-4.75 -1.45959896638618
-4.6875 -1.45807460744871
-4.625 -1.45654058491264
-4.5625 -1.45499680198072
-4.5 -1.45344315587887
-4.4375 -1.45187953701188
-4.375 -1.45030582799107
-4.3125 -1.44872190251404
-4.25 -1.44712762407428
-4.1875 -1.44552284447436
-4.125 -1.44390740211289
-4.0625 -1.44228112001063
-4 -1.44064380353589
-3.9375 -1.43899523778323
-3.875 -1.43733518455254
-3.8125 -1.43566337886726
-3.75 -1.43397952496123
-3.6875 -1.43228329165274
-3.625 -1.4305743070118
-3.5625 -1.42885215221207
-3.5 -1.42711635444217
-3.4375 -1.42536637873131
-3.375 -1.42360161852185
-3.3125 -1.42182138479495
-3.25 -1.42002489352463
-3.1875 -1.41821125120051
-3.125 -1.41637943811725
-3.0625 -1.4145282890806
-3 -1.41265647112277
-2.9375 -1.41076245775314
-2.875 -1.40884449919126
-2.8125 -1.4069005879367
-2.75 -1.40492841891944
-2.6875 -1.40292534334402
-2.625 -1.40088831518395
-2.5625 -1.39881382909527
-2.5 -1.39669784829219
-2.4375 -1.39453572065395
-2.375 -1.39232208099862
-2.3125 -1.39005073705155
-2.25 -1.38771453613287
-2.1875 -1.38530520896528
-2.125 -1.3828131862243
-2.0625 -1.38022738247481
-2 -1.37753494089887
-1.9375 -1.37472093063911
-1.875 -1.3717679865514
-1.8125 -1.36865587852905
-1.75 -1.36536099412515
-1.6875 -1.3618557136741
-1.625 -1.35810765110293
-1.5625 -1.354078725565
-1.5 -1.34972401812777
-1.4375 -1.34499035285008
-1.375 -1.33981452102189
-1.3125 -1.33412103864313
-1.25 -1.32781928671228
-1.1875 -1.32079982602454
-1.125 -1.31292959443995
-1.0625 -1.30404557177443
-1 -1.29394631481868
-0.9375 -1.28238048935975
-0.875 -1.2690311039168
-0.8125 -1.25349349375035
-0.75 -1.23524406982344
-0.6875 -1.213595200065
-0.625 -1.18762895067015
-0.5625 -1.15609821122074
-0.5 -1.11727724576891
-0.4375 -1.06873468463515
-0.375 -1.0069933467249
-0.3125 -0.927049979478128
-0.25 -0.82182138385144
-0.1875 -0.681975371071827
-0.125 -0.497727017988595
-0.0625 -0.265652595833606
0 0
0.0625 0.265652595833897
0.125 0.497727017989567
0.1875 0.681975371073536
0.25 0.821821383853758
0.3125 0.9270499794809
0.375 1.006993346728
0.4375 1.06873468463849
0.5 1.11727724577241
0.5625 1.15609821122437
0.625 1.18762895067389
0.6875 1.21359520006881
0.75 1.23524406982731
0.8125 1.25349349375426
0.875 1.26903110392075
0.9375 1.28238048936373
1 1.29394631482268
1.0625 1.30404557177845
1.125 1.31292959444399
1.1875 1.3207998260286
1.25 1.32781928671635
1.3125 1.33412103864721
1.375 1.33981452102598
1.4375 1.34499035285418
1.5 1.34972401813187
1.5625 1.35407872556911
1.625 1.35810765110704
1.6875 1.36185571367822
1.75 1.36536099412927
1.8125 1.36865587853317
1.875 1.37176798655552
1.9375 1.37472093064324
2 1.377534940903
2.0625 1.38022738247894
2.125 1.38281318622843
2.1875 1.38530520896942
2.25 1.387714536137
2.3125 1.39005073705568
2.375 1.39232208100276
2.4375 1.39453572065809
2.5 1.39669784829633
2.5625 1.39881382909941
2.625 1.40088831518809
2.6875 1.40292534334816
2.75 1.40492841892358
2.8125 1.40690058794084
2.875 1.4088444991954
2.9375 1.41076245775728
3 1.41265647112692
3.0625 1.41452828908474
3.125 1.41637943812139
3.1875 1.41821125120466
3.25 1.42002489352878
3.3125 1.42182138479909
3.375 1.423601618526
3.4375 1.42536637873545
3.5 1.42711635444632
3.5625 1.42885215221622
3.625 1.43057430701594
3.6875 1.43228329165688
3.75 1.43397952496537
3.8125 1.4356633788714
3.875 1.43733518455668
3.9375 1.43899523778737
4 1.44064380354004
4.0625 1.44228112001478
4.125 1.44390740211704
4.1875 1.4455228444785
4.25 1.44712762407843
4.3125 1.44872190251819
4.375 1.45030582799521
4.4375 1.45187953701603
4.5 1.45344315588301
4.5625 1.45499680198487
4.625 1.45654058491679
4.6875 1.45807460745286
4.75 1.45959896639032
4.8125 1.4611137532826
4.875 1.46261905507586
4.9375 1.46411495466189
5 1.46560153135833
5.0625 1.46707886132591
5.125 1.46854701793105
5.1875 1.47000607206097
5.25 1.47145609239772
5.3125 1.47289714565644
5.375 1.47432929679273
5.4375 1.47575260918299
5.5 1.47716714478161
5.5625 1.47857296425774
5.625 1.47997012711463
5.6875 1.48135869179364
5.75 1.48273871576503
5.8125 1.48411025560726
5.875 1.48547336707633
5.9375 1.48682810516641
6 1.48817452416301
6.0625 1.48951267768954
6.125 1.49084261874826
6.1875 1.49216439975627
6.25 1.49347807257716
6.3125 1.49478368854903
6.375 1.4960812985092
6.4375 1.49737095281608
6.5 1.49865270136866
6.5625 1.4999265936238
6.625 1.50119267861165
6.6875 1.50245100494953
6.75 1.50370162085428
6.8125 1.50494457415343
6.875 1.50617991229536
6.9375 1.50740768235833
7 1.50862793105894
7.0625 1.50984070475959
7.125 1.51104604947557
7.1875 1.5122440108814
7.25 1.51343463431675
7.3125 1.51461796479199
7.375 1.51579404699325
7.4375 1.51696292528725
7.5 1.51812464372575
7.5625 1.51927924604981
7.625 1.52042677569376
7.6875 1.52156727578901
7.75 1.52270078916765
7.8125 1.52382735836591
7.875 1.52494702562743
7.9375 1.52605983290645
8 1.52716582187086
8.0625 1.52826503390511
8.125 1.52935751011312
8.1875 1.53044329132095
8.25 1.53152241807955
8.3125 1.53259493066735
8.375 1.53366086909278
8.4375 1.53472027309675
8.5 1.53577318215507
8.5625 1.53681963548083
8.625 1.53785967202673
8.6875 1.53889333048729
8.75 1.53992064930117
8.8125 1.54094166665327
8.875 1.54195642047696
8.9375 1.54296494845615
9 1.54396728802738
9.0625 1.54496347638188
9.125 1.54595355046759
9.1875 1.54693754699116
9.25 1.54791550241989
9.3125 1.54888745298367
9.375 1.54985343467695
9.4375 1.55081348326052
9.5 1.55176763426348
9.5625 1.55271592298502
9.625 1.55365838449624
9.6875 1.55459505364198
9.75 1.55552596504257
9.8125 1.55645115309558
9.875 1.55737065197759
9.9375 1.55828449564585
10 1.55919271784004
10.0625 1.56009535208392
10.125 1.56099243168697
10.1875 1.56188398974607
10.25 1.56277005914711
10.3125 1.56365067256661
10.375 1.5645258624733
10.4375 1.56539566112969
10.5 1.56626010059365
10.5625 1.56711921271997
10.625 1.56797302916184
10.6875 1.56882158137242
10.75 1.56966490060628
10.8125 1.57050301792095
10.875 1.57133596417835
10.9375 1.57216377004627
11 1.57298646599979
11.0625 1.57380408232271
11.125 1.57461664910902
11.1875 1.57542419626421
11.25 1.57622675350674
11.3125 1.57702435036937
11.375 1.57781701620056
11.4375 1.57860478016578
11.5 1.57938767124888
11.5625 1.58016571825341
11.625 1.58093894980392
11.6875 1.58170739434728
11.75 1.58247108015396
11.8125 1.5832300353193
11.875 1.58398428776481
11.9375 1.5847338652394
12 1.58547879532062
12.0625 1.58621910541589
12.125 1.58695482276377
12.1875 1.58768597443511
12.25 1.58841258733428
12.3125 1.58913468820036
12.375 1.58985230360831
12.4375 1.59056545997016
12.5 1.59127418353614
12.5625 1.59197850039584
12.625 1.59267843647937
12.6875 1.59337401755845
12.75 1.59406526924757
12.8125 1.59475221700504
12.875 1.59543488613418
12.9375 1.59611330178431
13 1.59678748895191
13.0625 1.59745747248164
13.125 1.59812327706744
13.1875 1.59878492725355
13.25 1.59944244743556
13.3125 1.60009586186148
13.375 1.60074519463271
13.4375 1.60139046970512
13.5 1.60203171089
13.5625 1.60266894185508
13.625 1.60330218612556
13.6875 1.60393146708503
13.75 1.6045568079765
13.8125 1.60517823190332
13.875 1.60579576183018
13.9375 1.60640942058404
14 1.60701923085506
14.0625 1.60762521519758
14.125 1.60822739603098
14.1875 1.60882579564066
14.25 1.60942043617894
14.3125 1.61001133966593
14.375 1.61059852799045
14.4375 1.61118202291094
14.5 1.6117618460563
14.5625 1.61233801892679
14.625 1.61291056289489
14.6875 1.61347949920619
14.75 1.61404484898018
14.8125 1.61460663321115
14.875 1.61516487276901
14.9375 1.61571958840013
15 1.61627080072815
15.0625 1.61681853025483
15.125 1.61736279736082
15.1875 1.6179036223065
15.25 1.61844102523277
15.3125 1.61897502616182
15.375 1.61950564499798
15.4375 1.6200329015284
15.5 1.62055681542394
15.5625 1.62107740623984
15.625 1.62159469341654
15.6875 1.6221086962804
15.75 1.62261943404448
15.8125 1.62312692580926
15.875 1.62363119056339
15.9375 1.62413224718444
16 1.62463011443956
16.0625 1.62512481098629
16.125 1.6256163553732
16.1875 1.62610476604064
16.25 1.62659006132144
16.3125 1.62707225944158
16.375 1.62755137852092
16.4375 1.62802743657386
16.5 1.62850045151004
16.5625 1.628970441135
16.625 1.62943742315085
16.6875 1.62990141515697
16.75 1.6303624346506
16.8125 1.63082049902759
16.875 1.63127562558297
16.9375 1.63172783151164
17 1.63217713390897
17.0625 1.6326235497715
17.125 1.63306709599751
17.1875 1.63350778938766
17.25 1.63394564664564
17.3125 1.63438068437876
17.375 1.63481291909854
17.4375 1.63524236722139
17.5 1.63566904506912
17.5625 1.63609296886961
17.625 1.63651415475737
17.6875 1.63693261877414
17.75 1.63734837686945
17.8125 1.63776144490125
17.875 1.63817183863641
17.9375 1.63857957375139
18 1.6389846658327
18.0625 1.63938713037755
18.125 1.63978698279434
18.1875 1.64018423840329
18.25 1.6405789124369
18.3125 1.64097102004058
18.375 1.64136057627312
18.4375 1.6417475961073
18.5 1.64213209443034
18.5625 1.64251408604452
18.625 1.64289358566762
18.6875 1.64327060793352
18.75 1.64364516739266
18.8125 1.64401727851257
18.875 1.6443869556784
18.9375 1.64475421319341
19 1.64511906527947
19.0625 1.64548152607757
19.125 1.64584160964829
19.1875 1.64619932997236
19.25 1.64655470095104
19.3125 1.64690773640671
19.375 1.6472584500833
19.4375 1.64760685564677
19.5 1.64795296668557
19.5625 1.64829679671117
19.625 1.64863835915846
19.6875 1.64897766738624
19.75 1.64931473467771
19.8125 1.64964957424088
19.875 1.64998219920904
19.9375 1.65031262264124
20 1.65064085752269
20.0625 1.65096691676524
20.125 1.65129081320781
20.1875 1.65161255961683
20.25 1.65193216868666
20.3125 1.65224965304006
20.375 1.65256502522856
20.4375 1.65287829773297
20.5 1.65318948296369
20.5625 1.65349859326126
20.625 1.65380564089665
20.6875 1.65411063807179
20.75 1.65441359691987
20.8125 1.65471452950586
20.875 1.65501344782681
20.9375 1.65531036381233
21 1.65560528932495
21.0625 1.65589823616055
21.125 1.6561892160487
21.1875 1.6564782406531
21.25 1.65676532157196
21.3125 1.65705047033837
21.375 1.6573336984207
21.4375 1.65761501722296
21.5 1.65789443808521
21.5625 1.65817197228388
21.625 1.65844763103224
21.6875 1.65872142548064
21.75 1.65899336671701
21.8125 1.65926346576712
21.875 1.65953173359501
21.9375 1.65979818110331
22 1.66006281913362
22.0625 1.66032565846686
22.125 1.66058670982363
22.1875 1.66084598386453
22.25 1.66110349119056
22.3125 1.66135924234342
22.375 1.66161324780586
22.4375 1.66186551800205
22.5 1.6621160632979
22.5625 1.66236489400138
22.625 1.66261202036289
22.6875 1.66285745257556
22.75 1.6631012007756
22.8125 1.66334327504261
22.875 1.66358368539993
22.9375 1.66382244181495
23 1.66405955419942
23.0625 1.66429503240978
23.125 1.66452888624748
23.1875 1.6647611254593
23.25 1.66499175973764
23.3125 1.66522079872084
23.375 1.66544825199352
23.4375 1.66567412908682
23.5 1.66589843947878
23.5625 1.6661211925946
23.625 1.66634239780692
23.6875 1.66656206443617
23.75 1.66678020175084
23.8125 1.66699681896778
23.875 1.66721192525247
23.9375 1.66742552971934
24 1.66763764143206
24.0625 1.66784826940381
24.125 1.66805742259756
24.1875 1.66826510992638
24.25 1.6684713402537
24.3125 1.66867612239359
24.375 1.66887946511105
24.4375 1.66908137712228
24.5 1.66928186709494
24.5625 1.66948094364847
24.625 1.66967861535429
24.6875 1.66987489073612
24.75 1.67006977827024
24.8125 1.67026328638574
24.875 1.67045542346481
24.9375 1.67064619784295
25 1.6708356178093
25.0625 1.67102369160686
25.125 1.67121042743272
25.1875 1.6713958334384
25.25 1.67157991773
25.3125 1.67176268836853
25.375 1.67194415337014
25.4375 1.67212432070634
25.5 1.6723031983043
25.5625 1.67248079404705
25.625 1.67265711577374
25.6875 1.67283217127989
25.75 1.67300596831764
25.8125 1.67317851459594
25.875 1.67334981778087
25.9375 1.6735198854958
26 1.67368872532167
26.0625 1.67385634479721
26.125 1.67402275141916
26.1875 1.67418795264255
26.25 1.67435195588086
26.3125 1.67451476850629
26.375 1.67467639785001
26.4375 1.6748368512023
26.5 1.67499613581289
26.5625 1.67515425889108
26.625 1.67531122760603
26.6875 1.67546704908692
26.75 1.67562173042325
26.8125 1.67577527866496
26.875 1.67592770082273
26.9375 1.67607900386816
27 1.67622919473396
27.0625 1.6763782803142
27.125 1.67652626746451
27.1875 1.67667316300229
27.25 1.67681897370689
27.3125 1.67696370631987
27.375 1.67710736754515
27.4375 1.67724996404928
27.5 1.67739150246156
27.5625 1.67753198937431
27.625 1.67767143134306
27.6875 1.6778098348867
27.75 1.67794720648776
27.8125 1.67808355259252
27.875 1.67821887961128
27.9375 1.6783531939185
28 1.67848650185305
28.0625 1.67861880971834
28.125 1.67875012378254
28.1875 1.6788804502788
28.25 1.67900979540538
28.3125 1.67913816532589
28.375 1.67926556616944
28.4375 1.67939200403086
28.5 1.67951748497084
28.5625 1.67964201501617
28.625 1.67976560015986
28.6875 1.67988824636138
28.75 1.68000995954681
28.8125 1.68013074560901
28.875 1.68025061040782
28.9375 1.68036955977023
29 1.68048759949056
29.0625 1.68060473533061
29.125 1.68072097301989
29.1875 1.68083631825572
29.25 1.68095077670347
29.3125 1.68106435399667
29.375 1.68117705573725
29.4375 1.68128888749564
29.5 1.68139985481098
29.5625 1.68150996319128
29.625 1.68161921811356
29.6875 1.68172762502407
29.75 1.6818351893384
29.8125 1.68194191644167
29.875 1.68204781168869
29.9375 1.68215288040412
30 1.68225712788262
30.0625 1.68236055938904
30.125 1.68246318015854
30.1875 1.68256499539677
30.25 1.68266601028003
30.3125 1.68276622995542
30.375 1.68286565954097
30.4375 1.68296430412586
30.5 1.6830621687705
30.5625 1.68315925850673
30.625 1.68325557833795
30.6875 1.68335113323928
30.75 1.68344592815772
30.8125 1.68353996801226
30.875 1.68363325769407
30.9375 1.68372580206665
31 1.68381760596592
31.0625 1.68390867420045
31.125 1.68399901155152
31.1875 1.68408862277333
31.25 1.68417751259311
31.3125 1.68426568571127
31.375 1.68435314680155
31.4375 1.68443990051114
31.5 1.68452595146084
31.5625 1.6846113042452
31.625 1.68469596343264
31.6875 1.68477993356561
31.75 1.68486321916072
31.8125 1.68494582470885
31.875 1.68502775467534
31.9375 1.68510901350008
32 1.68518960559765
32.0625 1.68526953535747
32.125 1.68534880714394
32.1875 1.68542742529653
32.25 1.68550539412995
32.3125 1.68558271793426
32.375 1.68565940097503
32.4375 1.68573544749343
32.5 1.68581086170638
32.5625 1.68588564780666
32.625 1.68595980996308
32.6875 1.68603335232055
32.75 1.68610627900024
32.8125 1.6861785940997
32.875 1.68625030169298
32.9375 1.68632140583077
33 1.68639191054048
33.0625 1.68646181982642
33.125 1.68653113766986
33.1875 1.68659986802922
33.25 1.68666801484012
33.3125 1.68673558201555
33.375 1.68680257344597
33.4375 1.68686899299944
33.5 1.68693484452171
33.5625 1.68700013183637
33.625 1.68706485874494
33.6875 1.68712902902702
33.75 1.68719264644035
33.8125 1.68725571472099
33.875 1.68731823758337
33.9375 1.68738021872048
34 1.68744166180389
34.0625 1.68750257048393
34.125 1.68756294838981
34.1875 1.68762279912965
34.25 1.68768212629068
34.3125 1.6877409334393
34.375 1.68779922412122
34.4375 1.68785700186152
34.5 1.68791427016483
34.5625 1.68797103251535
34.625 1.68802729237705
34.6875 1.6880830531937
34.75 1.68813831838902
34.8125 1.68819309136677
34.875 1.68824737551085
34.9375 1.68830117418542
35 1.68835449073499
35.0625 1.68840732848452
35.125 1.68845969073955
35.1875 1.68851158078627
35.25 1.68856300189163
35.3125 1.68861395730345
35.375 1.68866445025051
35.4375 1.68871448394268
35.5 1.68876406157096
35.5625 1.68881318630763
35.625 1.68886186130633
35.6875 1.68891008970218
35.75 1.68895787461181
35.8125 1.68900521913356
35.875 1.68905212634748
35.9375 1.68909859931548
36 1.68914464108142
36.0625 1.68919025467119
36.125 1.68923544309281
36.1875 1.68928020933652
36.25 1.68932455637489
36.3125 1.6893684871629
36.375 1.68941200463804
36.4375 1.68945511172037
36.5 1.68949781131267
36.5625 1.68954010630047
36.625 1.6895819995522
36.6875 1.68962349391923
36.75 1.68966459223598
36.8125 1.68970529732002
36.875 1.68974561197213
36.9375 1.68978553897642
37 1.68982508110039
37.0625 1.68986424109506
37.125 1.68990302169499
37.1875 1.68994142561843
37.25 1.68997945556738
37.3125 1.69001711422765
37.375 1.69005440426902
37.4375 1.69009132834522
37.5 1.69012788909411
37.5625 1.69016408913772
37.625 1.69019993108232
37.6875 1.69023541751855
37.75 1.69027055102143
37.8125 1.69030533415054
37.875 1.69033976945001
37.9375 1.69037385944865
38 1.69040760666002
38.0625 1.69044101358252
38.125 1.69047408269945
38.1875 1.6905068164791
38.25 1.69053921737485
38.3125 1.69057128782521
38.375 1.69060303025392
38.4375 1.69063444707003
38.5 1.69066554066798
38.5625 1.69069631342767
38.625 1.69072676771453
38.6875 1.69075690587961
38.75 1.69078673025966
38.8125 1.69081624317718
38.875 1.69084544694054
38.9375 1.690874343844
39 1.69090293616783
39.0625 1.69093122617836
39.125 1.69095921612807
39.1875 1.69098690825564
39.25 1.69101430478606
39.3125 1.69104140793066
39.375 1.69106821988723
39.4375 1.69109474284003
39.5 1.69112097895993
39.5625 1.69114693040443
39.625 1.69117259931777
39.6875 1.69119798783097
39.75 1.69122309806189
39.8125 1.69124793211537
39.875 1.69127249208322
39.9375 1.69129678004432
40 1.69132079806469
40.0625 1.69134454819759
40.125 1.69136803248351
40.1875 1.69139125295032
40.25 1.69141421161329
40.3125 1.69143691047517
40.375 1.69145935152626
40.4375 1.69148153674448
40.5 1.69150346809541
40.5625 1.69152514753241
40.625 1.69154657699661
40.6875 1.69156775841706
40.75 1.69158869371072
40.8125 1.69160938478257
40.875 1.69162983352567
40.9375 1.69165004182121
41 1.69167001153857
41.0625 1.6916897445354
41.125 1.69170924265769
41.1875 1.69172850773979
41.25 1.69174754160454
41.3125 1.69176634606325
41.375 1.69178492291584
41.4375 1.69180327395086
41.5 1.69182140094555
41.5625 1.69183930566591
41.625 1.69185698986679
41.6875 1.69187445529187
41.75 1.69189170367381
41.8125 1.69190873673426
41.875 1.69192555618394
41.9375 1.69194216372267
42 1.69195856103946
42.0625 1.69197474981256
42.125 1.69199073170952
42.1875 1.69200650838723
42.25 1.692022081492
42.3125 1.69203745265962
42.375 1.69205262351538
42.4375 1.69206759567418
42.5 1.69208237074056
42.5625 1.69209695030873
42.625 1.69211133596268
42.6875 1.6921255292762
42.75 1.69213953181295
42.8125 1.69215334512649
42.875 1.69216697076038
42.9375 1.6921804102482
43 1.6921936651136
43.0625 1.6922067368704
43.125 1.69221962702259
43.1875 1.6922323370644
43.25 1.69224486848038
43.3125 1.69225722274543
43.375 1.69226940132483
43.4375 1.69228140567436
43.5 1.69229323724027
43.5625 1.69230489745941
43.625 1.69231638775921
43.6875 1.6923277095578
43.75 1.69233886426401
43.8125 1.69234985327743
43.875 1.6923606779885
43.9375 1.69237133977849
44 1.69238184001964
44.0625 1.69239218007512
44.125 1.69240236129915
44.1875 1.69241238503699
44.25 1.69242225262506
44.3125 1.69243196539092
44.375 1.69244152465336
44.4375 1.69245093172244
44.5 1.69246018789953
44.5625 1.69246929447735
44.625 1.69247825274008
44.6875 1.6924870639633
44.75 1.69249572941414
44.8125 1.69250425035127
44.875 1.69251262802496
44.9375 1.69252086367713
45 1.69252895854141
45.0625 1.69253691384315
45.125 1.6925447307995
45.1875 1.69255241061944
45.25 1.69255995450383
45.3125 1.69256736364546
45.375 1.69257463922909
45.4375 1.69258178243149
45.5 1.69258879442149
45.5625 1.69259567636003
45.625 1.69260242940019
45.6875 1.69260905468727
45.75 1.69261555335878
45.8125 1.69262192654451
45.875 1.6926281753666
45.9375 1.69263430093953
46 1.69264030437022
46.0625 1.69264618675801
46.125 1.69265194919478
46.1875 1.6926575927649
46.25 1.69266311854536
46.3125 1.69266852760576
46.375 1.69267382100836
46.4375 1.69267899980814
46.5 1.69268406505282
46.5625 1.69268901778291
46.625 1.69269385903175
46.6875 1.69269858982556
46.75 1.69270321118346
46.8125 1.69270772411754
46.875 1.69271212963286
46.9375 1.69271642872754
47 1.69272062239275
47.0625 1.69272471161278
47.125 1.69272869736509
47.1875 1.69273258062029
47.25 1.69273636234227
47.3125 1.69274004348815
47.375 1.69274362500838
47.4375 1.69274710784675
47.5 1.69275049294043
47.5625 1.69275378122002
47.625 1.69275697360958
47.6875 1.69276007102666
47.75 1.69276307438236
47.8125 1.69276598458135
47.875 1.69276880252191
47.9375 1.69277152909595
48 1.6927741651891
48.0625 1.69277671168067
48.125 1.69277916944376
48.1875 1.69278153934526
48.25 1.69278382224587
48.3125 1.69278601900018
48.375 1.69278813045667
48.4375 1.69279015745774
48.5 1.6927921008398
48.5625 1.69279396143325
48.625 1.69279574006252
48.6875 1.69279743754613
48.75 1.69279905469672
48.8125 1.69280059232106
48.875 1.69280205122012
48.9375 1.69280343218907
49 1.69280473601734
49.0625 1.69280596348862
49.125 1.69280711538096
49.1875 1.69280819246673
49.25 1.69280919551268
49.3125 1.69281012527999
49.375 1.6928109825243
49.4375 1.6928117679957
49.5 1.69281248243883
49.5625 1.69281312659286
49.625 1.69281370119154
49.6875 1.69281420696324
49.75 1.69281464463098
49.8125 1.69281501491243
49.875 1.69281531852
49.9375 1.69281555616082
50 1.6928157285368
50.0625 1.69281583634464
50.125 1.69281588027589
50.1875 1.69281586101696
50.25 1.69281577924914
50.3125 1.69281563564867
50.375 1.69281543088673
50.4375 1.69281516562949
50.5 1.69281484053814
50.5625 1.6928144562689
50.625 1.6928140134731
50.6875 1.69281351279714
50.75 1.69281295488257
50.8125 1.69281234036612
50.875 1.6928116698797
50.9375 1.69281094405044
51 1.69281016350072
51.0625 1.69280932884822
51.125 1.6928084407059
51.1875 1.6928074996821
51.25 1.69280650638049
51.3125 1.69280546140014
51.375 1.69280436533557
51.4375 1.69280321877672
51.5 1.69280202230901
51.5625 1.6928007765134
51.625 1.69279948196634
51.6875 1.69279813923987
51.75 1.69279674890161
51.8125 1.6927953115148
51.875 1.69279382763831
51.9375 1.6927922978267
52 1.6927907226302
52.0625 1.69278910259478
52.125 1.69278743826216
52.1875 1.69278573016982
52.25 1.69278397885106
52.3125 1.692782184835
52.375 1.69278034864661
52.4375 1.69277847080674
52.5 1.69277655183215
52.5625 1.69277459223552
52.625 1.6927725925255
52.6875 1.6927705532067
52.75 1.69276847477975
52.8125 1.69276635774132
52.875 1.6927642025841
52.9375 1.69276200979691
53 1.69275977986463
53.0625 1.6927575132683
53.125 1.69275521048509
53.1875 1.69275287198836
53.25 1.69275049824767
53.3125 1.69274808972881
53.375 1.69274564689381
53.4375 1.69274317020098
53.5 1.69274066010493
53.5625 1.69273811705657
53.625 1.69273554150318
53.6875 1.6927329338884
53.75 1.69273029465224
53.8125 1.69272762423114
53.875 1.69272492305797
53.9375 1.69272219156207
54 1.69271943016925
54.0625 1.69271663930181
54.125 1.6927138193786
54.1875 1.69271097081501
54.25 1.692708094023
54.3125 1.6927051894111
54.375 1.6927022573845
54.4375 1.69269929834497
54.5 1.69269631269099
54.5625 1.69269330081768
54.625 1.69269026311689
54.6875 1.69268719997715
54.75 1.69268411178379
54.8125 1.69268099891885
54.875 1.69267786176118
54.9375 1.69267470068644
55 1.69267151606711
55.0625 1.69266830827251
55.125 1.69266507766884
55.1875 1.69266182461919
55.25 1.69265854948353
55.3125 1.69265525261879
55.375 1.69265193437883
55.4375 1.6926485951145
55.5 1.69264523517362
55.5625 1.69264185490102
55.625 1.69263845463855
55.6875 1.69263503472514
55.75 1.69263159549675
55.8125 1.69262813728645
55.875 1.6926246604244
55.9375 1.69262116523789
56 1.69261765205137
56.0625 1.69261412118642
56.125 1.69261057296184
56.1875 1.69260700769359
56.25 1.69260342569488
56.3125 1.69259982727615
56.375 1.69259621274508
56.4375 1.69259258240665
56.5 1.69258893656311
56.5625 1.69258527551404
56.625 1.69258159955633
56.6875 1.69257790898422
56.75 1.69257420408934
56.8125 1.69257048516066
56.875 1.69256675248457
56.9375 1.6925630063449
57 1.69255924702288
57.0625 1.69255547479721
57.125 1.69255168994405
57.1875 1.69254789273706
57.25 1.69254408344739
57.3125 1.69254026234372
57.375 1.69253642969225
57.4375 1.69253258575677
57.5 1.69252873079861
57.5625 1.69252486507669
57.625 1.69252098884754
57.6875 1.69251710236533
57.75 1.69251320588183
57.8125 1.69250929964649
57.875 1.69250538390642
57.9375 1.69250145890642
58 1.69249752488898
58.0625 1.69249358209432
58.125 1.69248963076039
58.1875 1.69248567112288
58.25 1.69248170341526
58.3125 1.69247772786876
58.375 1.69247374471243
58.4375 1.69246975417311
58.5 1.69246575647547
58.5625 1.69246175184203
58.625 1.69245774049316
58.6875 1.6924537226471
58.75 1.69244969851998
58.8125 1.69244566832583
58.875 1.69244163227659
58.9375 1.69243759058215
59 1.69243354345031
59.0625 1.69242949108686
59.125 1.69242543369556
59.1875 1.69242137147815
59.25 1.69241730463437
59.3125 1.69241323336199
59.375 1.6924091578568
59.4375 1.69240507831263
59.5 1.6924009949214
59.5625 1.69239690787306
59.625 1.69239281735567
59.6875 1.69238872355539
59.75 1.6923846266565
59.8125 1.69238052684139
59.875 1.69237642429059
59.9375 1.69237231918281
60 1.69236821169491
60.0625 1.69236410200193
60.125 1.6923599902771
60.1875 1.69235587669188
60.25 1.69235176141591
60.3125 1.69234764461711
60.375 1.69234352646162
60.4375 1.69233940711383
60.5 1.69233528673643
60.5625 1.69233116549036
60.625 1.69232704353489
60.6875 1.69232292102758
60.75 1.69231879812432
60.8125 1.69231467497931
60.875 1.69231055174514
60.9375 1.69230642857272
61 1.69230230561136
61.0625 1.69229818300872
61.125 1.69229406091088
61.1875 1.69228993946232
61.25 1.69228581880593
61.3125 1.69228169908305
61.375 1.69227758043345
61.4375 1.69227346299534
61.5 1.69226934690543
61.5625 1.69226523229886
61.625 1.6922611193093
61.6875 1.69225700806889
61.75 1.69225289870831
61.8125 1.69224879135674
61.875 1.69224468614189
61.9375 1.69224058319003
62 1.69223648262598
62.0625 1.69223238457312
62.125 1.69222828915342
62.1875 1.69222419648742
62.25 1.69222010669428
62.3125 1.69221601989175
62.375 1.69221193619621
62.4375 1.69220785572267
62.5 1.69220377858478
62.5625 1.69219970489485
62.625 1.69219563476383
62.6875 1.69219156830137
62.75 1.69218750561578
62.8125 1.69218344681408
62.875 1.69217939200199
62.9375 1.69217534128392
63 1.69217129476303
63.0625 1.69216725254122
63.125 1.6921632147191
63.1875 1.69215918139605
63.25 1.69215515267023
63.3125 1.69215112863854
63.375 1.69214710939669
63.4375 1.69214309503916
63.5 1.69213908565924
63.5625 1.69213508134904
63.625 1.69213108219947
63.6875 1.69212708830029
63.75 1.69212309974008
63.8125 1.69211911660629
63.875 1.6921151389852
63.9375 1.69211116696198
64 1.69210720062066
64.0625 1.69210324004417
64.125 1.69209928531431
64.1875 1.6920953365118
64.25 1.69209139371627
64.3125 1.69208745700627
64.375 1.69208352645927
64.4375 1.69207960215168
64.5 1.69207568415886
64.5625 1.69207177255513
64.625 1.69206786741377
64.6875 1.69206396880701
64.75 1.69206007680609
64.8125 1.69205619148122
64.875 1.69205231290162
64.9375 1.6920484411355
65 1.69204457625009
65.0625 1.69204071831166
65.125 1.69203686738546
65.1875 1.69203302353584
65.25 1.69202918682615
65.3125 1.6920253573188
65.375 1.69202153507528
65.4375 1.69201772015614
65.5 1.69201391262099
65.5625 1.69201011252855
65.625 1.69200631993663
65.6875 1.69200253490211
65.75 1.69199875748102
65.8125 1.69199498772848
65.875 1.69199122569873
65.9375 1.69198747144515
66 1.69198372502025
66.0625 1.69197998647571
66.125 1.69197625586232
66.1875 1.69197253323007
66.25 1.69196881862808
66.3125 1.69196511210467
66.375 1.69196141370734
66.4375 1.69195772348276
66.5 1.69195404147682
66.5625 1.69195036773458
66.625 1.69194670230035
66.6875 1.69194304521761
66.75 1.6919393965291
66.8125 1.69193575627678
66.875 1.69193212450183
66.9375 1.69192850124469
67 1.69192488654504
67.0625 1.69192128044183
67.125 1.69191768297327
67.1875 1.69191409417681
67.25 1.69191051408922
67.3125 1.69190694274653
67.375 1.69190338018405
67.4375 1.6918998264364
67.5 1.6918962815375
67.5625 1.69189274552058
67.625 1.69188921841817
67.6875 1.69188570026214
67.75 1.69188219108366
67.8125 1.69187869091327
67.875 1.6918751997808
67.9375 1.69187171771548
68 1.69186824474584
68.0625 1.6918647808998
68.125 1.69186132620462
68.1875 1.69185788068696
68.25 1.69185444437281
68.3125 1.69185101728758
68.375 1.69184759945605
68.4375 1.69184419090238
68.5 1.69184079165014
68.5625 1.6918374017223
68.625 1.69183402114125
68.6875 1.69183064992877
68.75 1.69182728810608
68.8125 1.69182393569382
68.875 1.69182059271204
68.9375 1.69181725918026
69 1.69181393511742
69.0625 1.6918106205419
69.125 1.69180731547156
69.1875 1.69180401992369
69.25 1.69180073391506
69.3125 1.69179745746188
69.375 1.69179419057987
69.4375 1.6917909332842
69.5 1.69178768558954
69.5625 1.69178444751003
69.625 1.69178121905932
69.6875 1.69177800025054
69.75 1.69177479109635
69.8125 1.69177159160889
69.875 1.69176840179982
69.9375 1.69176522168033
70 1.69176205126112
70.0625 1.69175889055241
70.125 1.69175573956397
70.1875 1.6917525983051
70.25 1.69174946678463
70.3125 1.69174634501095
70.375 1.69174323299199
70.4375 1.69174013073525
70.5 1.69173703824776
70.5625 1.69173395553615
70.625 1.69173088260658
70.6875 1.69172781946483
70.75 1.69172476611621
70.8125 1.69172172256564
70.875 1.69171868881761
70.9375 1.69171566487622
71 1.69171265074514
71.0625 1.69170964642765
71.125 1.69170665192665
71.1875 1.69170366724462
71.25 1.69170069238366
71.3125 1.69169772734548
71.375 1.69169477213144
71.4375 1.69169182674248
71.5 1.6916888911792
71.5625 1.69168596544181
71.625 1.69168304953017
71.6875 1.69168014344377
71.75 1.69167724718176
71.8125 1.69167436074291
71.875 1.69167148412566
71.9375 1.69166861732811
72 1.691665760348
72.0625 1.69166291318275
72.125 1.69166007582943
72.1875 1.6916572482848
72.25 1.69165443054527
72.3125 1.69165162260695
72.375 1.69164882446561
72.4375 1.69164603611673
72.5 1.69164325755546
72.5625 1.69164048877664
72.625 1.69163772977481
72.6875 1.69163498054422
72.75 1.69163224107879
72.8125 1.69162951137219
72.875 1.69162679141777
72.9375 1.6916240812086
73 1.69162138073746
73.0625 1.69161868999685
73.125 1.69161600897901
73.1875 1.69161333767588
73.25 1.69161067607915
73.3125 1.69160802418024
73.375 1.69160538197028
73.4375 1.69160274944017
73.5 1.69160012658055
73.5625 1.69159751338177
73.625 1.69159490983398
73.6875 1.69159231592704
73.75 1.69158973165058
73.8125 1.691587156994
73.875 1.69158459194642
73.9375 1.69158203649678
74 1.69157949063373
74.0625 1.69157695434574
74.125 1.69157442762101
74.1875 1.69157191044754
74.25 1.69156940281311
74.3125 1.69156690470526
74.375 1.69156441611133
74.4375 1.69156193701844
74.5 1.69155946741351
74.5625 1.69155700728324
74.625 1.69155455661413
74.6875 1.69155211539247
74.75 1.69154968360437
74.8125 1.69154726123572
74.875 1.69154484827223
74.9375 1.69154244469941
75 1.69154005050258
75.0625 1.69153766566689
75.125 1.6915352901773
75.1875 1.69153292401856
75.25 1.69153056717528
75.3125 1.69152821963187
75.375 1.69152588137259
75.4375 1.69152355238149
75.5 1.69152123264249
75.5625 1.69151892213932
75.625 1.69151662085556
75.6875 1.69151432877461
75.75 1.69151204587973
75.8125 1.69150977215401
75.875 1.6915075075804
75.9375 1.69150525214168
76 1.69150300582049
76.0625 1.69150076859932
76.125 1.69149854046051
76.1875 1.69149632138628
76.25 1.69149411135867
76.3125 1.69149191035961
76.375 1.69148971837089
76.4375 1.69148753537415
76.5 1.69148536135091
76.5625 1.69148319628257
76.625 1.69148104015038
76.6875 1.69147889293547
76.75 1.69147675461886
76.8125 1.69147462518143
76.875 1.69147250460395
76.9375 1.69147039286707
77 1.69146828995133
77.0625 1.69146619583715
77.125 1.69146411050483
77.1875 1.69146203393457
77.25 1.69145996610647
77.3125 1.6914579070005
77.375 1.69145585659656
77.4375 1.69145381487441
77.5 1.69145178181373
77.5625 1.69144975739411
77.625 1.69144774159502
77.6875 1.69144573439585
77.75 1.6914437357759
77.8125 1.69144174571437
77.875 1.69143976419037
77.9375 1.69143779118292
78 1.69143582667097
78.0625 1.69143387063337
78.125 1.69143192304889
78.1875 1.69142998389622
78.25 1.69142805315398
78.3125 1.69142613080069
78.375 1.69142421681482
78.4375 1.69142231117475
78.5 1.69142041385878
78.5625 1.69141852484516
78.625 1.69141664411206
78.6875 1.69141477163759
78.75 1.69141290739976
78.8125 1.69141105137656
78.875 1.6914092035459
78.9375 1.69140736388561
79 1.69140553237348
79.0625 1.69140370898724
79.125 1.69140189370455
79.1875 1.69140008650304
79.25 1.69139828736025
79.3125 1.69139649625369
79.375 1.69139471316081
79.4375 1.69139293805903
79.5 1.69139117092568
79.5625 1.69138941173808
79.625 1.69138766047349
79.6875 1.69138591710912
79.75 1.69138418162214
79.8125 1.69138245398969
79.875 1.69138073418885
79.9375 1.69137902219668
80 1.69137731799018
80.0625 1.69137562154633
80.125 1.69137393284207
80.1875 1.6913722518543
80.25 1.69137057855989
80.3125 1.69136891293568
80.375 1.69136725495849
80.4375 1.69136560460508
80.5 1.69136396185221
80.5625 1.69136232667661
80.625 1.69136069905496
80.6875 1.69135907896395
80.75 1.69135746638021
80.8125 1.69135586128039
80.875 1.69135426364107
80.9375 1.69135267343885
81 1.69135109065029
81.0625 1.69134951525193
81.125 1.69134794722031
81.1875 1.69134638653194
81.25 1.69134483316331
81.3125 1.69134328709092
81.375 1.69134174829123
81.4375 1.6913402167407
81.5 1.69133869241579
81.5625 1.69133717529292
81.625 1.69133566534854
81.6875 1.69133416255906
81.75 1.69133266690089
81.8125 1.69133117835045
81.875 1.69132969688414
81.9375 1.69132822247837
82 1.69132675510951
82.0625 1.69132529475398
82.125 1.69132384138817
82.1875 1.69132239498846
82.25 1.69132095553124
82.3125 1.69131952299293
82.375 1.6913180973499
82.4375 1.69131667857856
82.5 1.69131526665532
82.5625 1.69131386155657
82.625 1.69131246325874
82.6875 1.69131107173825
82.75 1.69130968697151
82.8125 1.69130830893497
82.875 1.69130693760508
82.9375 1.69130557295827
83 1.69130421497103
83.0625 1.69130286361981
83.125 1.69130151888112
83.1875 1.69130018073144
83.25 1.6912988491473
83.3125 1.69129752410521
83.375 1.69129620558172
83.4375 1.69129489355339
83.5 1.69129358799679
83.5625 1.69129228888851
83.625 1.69129099620516
83.6875 1.69128970992336
83.75 1.69128843001976
83.8125 1.69128715647103
83.875 1.69128588925385
83.9375 1.69128462834493
84 1.69128337372099
84.0625 1.69128212535878
84.125 1.69128088323508
84.1875 1.69127964732669
84.25 1.69127841761042
84.3125 1.69127719406312
84.375 1.69127597666166
84.4375 1.69127476538293
84.5 1.69127356020387
84.5625 1.69127236110142
84.625 1.69127116805255
84.6875 1.69126998103428
84.75 1.69126880002363
84.8125 1.69126762499768
84.875 1.69126645593351
84.9375 1.69126529280825
85 1.69126413559905
85.0625 1.69126298428311
85.125 1.69126183883763
85.1875 1.69126069923987
85.25 1.69125956546712
85.3125 1.69125843749668
85.375 1.69125731530592
85.4375 1.69125619887221
85.5 1.69125508817297
85.5625 1.69125398318567
85.625 1.69125288388779
85.6875 1.69125179025686
85.75 1.69125070227044
85.8125 1.69124961990613
85.875 1.69124854314158
85.9375 1.69124747195446
86 1.69124640632248
86.0625 1.6912453462234
86.125 1.69124429163501
86.1875 1.69124324253514
86.25 1.69124219890167
86.3125 1.69124116071251
86.375 1.69124012794561
86.4375 1.69123910057896
86.5 1.69123807859061
86.5625 1.69123706195863
86.625 1.69123605066115
86.6875 1.69123504467632
86.75 1.69123404398235
86.8125 1.69123304855749
86.875 1.69123205838004
86.9375 1.69123107342833
87 1.69123009368074
87.0625 1.6912291191157
87.125 1.69122814971169
87.1875 1.6912271854472
87.25 1.69122622630082
87.3125 1.69122527225115
87.375 1.69122432327683
87.4375 1.69122337935658
87.5 1.69122244046914
87.5625 1.6912215065933
87.625 1.6912205777079
87.6875 1.69121965379185
87.75 1.69121873482406
87.8125 1.69121782078353
87.875 1.69121691164929
87.9375 1.69121600740043
88 1.69121510801608
88.0625 1.69121421347541
88.125 1.69121332375766
88.1875 1.6912124388421
88.25 1.69121155870808
88.3125 1.69121068333496
88.375 1.69120981270218
88.4375 1.69120894678921
88.5 1.69120808557559
88.5625 1.69120722904091
88.625 1.69120637716479
88.6875 1.69120552992693
88.75 1.69120468730705
88.8125 1.69120384928494
88.875 1.69120301584046
88.9375 1.69120218695348
89 1.69120136260396
89.0625 1.69120054277189
89.125 1.69119972743732
89.1875 1.69119891658035
89.25 1.69119811018115
89.3125 1.69119730821992
89.375 1.69119651067692
89.4375 1.69119571753248
89.5 1.69119492876695
89.5625 1.69119414436077
89.625 1.69119336429441
89.6875 1.6911925885484
89.75 1.69119181710333
89.8125 1.69119104993984
89.875 1.69119028703863
89.9375 1.69118952838044
90 1.69118877394608
90.0625 1.69118802371641
90.125 1.69118727767234
90.1875 1.69118653579484
90.25 1.69118579806494
90.3125 1.69118506446372
90.375 1.6911843349723
90.4375 1.69118360957189
90.5 1.69118288824373
90.5625 1.69118217096912
90.625 1.69118145772941
90.6875 1.69118074850603
90.75 1.69118004328044
90.8125 1.69117934203416
90.875 1.69117864474879
90.9375 1.69117795140596
91 1.69117726198735
91.0625 1.69117657647473
91.125 1.6911758948499
91.1875 1.69117521709473
91.25 1.69117454319113
91.3125 1.69117387312108
91.375 1.69117320686661
91.4375 1.69117254440982
91.5 1.69117188573284
91.5625 1.6911712308179
91.625 1.69117057964724
91.6875 1.69116993220318
91.75 1.6911692884681
91.8125 1.69116864842443
91.875 1.69116801205465
91.9375 1.69116737934132
92 1.69116675026703
92.0625 1.69116612481444
92.125 1.69116550296627
92.1875 1.6911648847053
92.25 1.69116427001435
92.3125 1.69116365887632
92.375 1.69116305127414
92.4375 1.69116244719082
92.5 1.69116184660942
92.5625 1.69116124951306
92.625 1.6911606558849
92.6875 1.69116006570819
92.75 1.69115947896621
92.8125 1.6911588956423
92.875 1.69115831571987
92.9375 1.69115773918237
93 1.69115716601333
93.0625 1.69115659619632
93.125 1.69115602971496
93.1875 1.69115546655296
93.25 1.69115490669405
93.3125 1.69115435012204
93.375 1.69115379682078
93.4375 1.6911532467742
93.5 1.69115269996626
93.5625 1.691152156381
93.625 1.69115161600251
93.6875 1.69115107881493
93.75 1.69115054480247
93.8125 1.69115001394937
93.875 1.69114948623997
93.9375 1.69114896165863
94 1.69114844018977
94.0625 1.69114792181789
94.125 1.69114740652753
94.1875 1.69114689430329
94.25 1.69114638512983
94.3125 1.69114587899185
94.375 1.69114537587412
94.4375 1.69114487576148
94.5 1.6911443786388
94.5625 1.69114388449103
94.625 1.69114339330315
94.6875 1.69114290506021
94.75 1.69114241974734
94.8125 1.69114193734968
94.875 1.69114145785246
94.9375 1.69114098124095
95 1.69114050750048
95.0625 1.69114003661645
95.125 1.69113956857429
95.1875 1.6911391033595
95.25 1.69113864095764
95.3125 1.69113818135432
95.375 1.69113772453521
95.4375 1.69113727048601
95.5 1.69113681919252
95.5625 1.69113637064056
95.625 1.69113592481602
95.6875 1.69113548170484
95.75 1.69113504129301
95.8125 1.6911346035666
95.875 1.69113416851171
95.9375 1.6911337361145
96 1.69113330636118
96.0625 1.69113287923803
96.125 1.69113245473137
96.1875 1.69113203282759
96.25 1.69113161351312
96.3125 1.69113119677444
96.375 1.69113078259811
96.4375 1.69113037097071
96.5 1.6911299618789
96.5625 1.69112955530939
96.625 1.69112915124893
96.6875 1.69112874968433
96.75 1.69112835060247
96.8125 1.69112795399027
96.875 1.69112755983469
96.9375 1.69112716812276
97 1.69112677884157
97.0625 1.69112639197824
97.125 1.69112600751997
97.1875 1.69112562545399
97.25 1.69112524576759
97.3125 1.69112486844812
97.375 1.69112449348298
97.4375 1.69112412085961
97.5 1.69112375056552
97.5625 1.69112338258827
97.625 1.69112301691545
97.6875 1.69112265353473
97.75 1.69112229243382
97.8125 1.69112193360048
97.875 1.69112157702252
97.9375 1.69112122268782
98 1.69112087058428
98.0625 1.69112052069988
98.125 1.69112017302264
98.1875 1.69111982754063
98.25 1.69111948424196
98.3125 1.69111914311482
98.375 1.69111880414743
98.4375 1.69111846732806
98.5 1.69111813264503
98.5625 1.69111780008673
98.625 1.69111746964157
98.6875 1.69111714129804
98.75 1.69111681504467
98.8125 1.69111649087001
98.875 1.69111616876272
98.9375 1.69111584871144
99 1.69111553070493
99.0625 1.69111521473194
99.125 1.6911149007813
99.1875 1.69111458884189
99.25 1.69111427890263
99.3125 1.69111397095249
99.375 1.69111366498048
99.4375 1.69111336097569
99.5 1.69111305892722
99.5625 1.69111275882424
99.625 1.69111246065596
99.6875 1.69111216441166
99.75 1.69111187008063
99.8125 1.69111157765224
99.875 1.69111128711589
99.9375 1.69111099846104
100 1.69111071167719
100.0625 1.69111042675388
100.125 1.69111014368071
100.1875 1.69110986244733
100.25 1.69110958304343
100.3125 1.69110930545874
100.375 1.69110902968304
100.4375 1.69110875570617
100.5 1.691108483518
100.5625 1.69110821310846
100.625 1.69110794446752
100.6875 1.69110767758518
100.75 1.69110741245152
100.8125 1.69110714905664
100.875 1.69110688739069
100.9375 1.69110662744387
101 1.69110636920643
101.0625 1.69110611266865
101.125 1.69110585782086
101.1875 1.69110560465346
101.25 1.69110535315685
101.3125 1.69110510332151
101.375 1.69110485513795
101.4375 1.69110460859673
101.5 1.69110436368846
101.5625 1.69110412040377
101.625 1.69110387873336
101.6875 1.69110363866796
101.75 1.69110340019834
101.8125 1.69110316331534
101.875 1.69110292800982
101.9375 1.69110269427267
102 1.69110246209486
102.0625 1.69110223146738
102.125 1.69110200238127
102.1875 1.6911017748276
102.25 1.6911015487975
102.3125 1.69110132428213
102.375 1.6911011012727
102.4375 1.69110087976047
102.5 1.69110065973671
102.5625 1.69110044119278
102.625 1.69110022412003
102.6875 1.69110000850989
102.75 1.69109979435382
102.8125 1.69109958164331
102.875 1.69109937036992
102.9375 1.69109916052521
103 1.69109895210082
103.0625 1.6910987450884
103.125 1.69109853947967
103.1875 1.69109833526637
103.25 1.69109813244028
103.3125 1.69109793099323
103.375 1.69109773091708
103.4375 1.69109753220375
103.5 1.69109733484517
103.5625 1.69109713883334
103.625 1.69109694416027
103.6875 1.69109675081804
103.75 1.69109655879875
103.8125 1.69109636809453
103.875 1.69109617869758
103.9375 1.6910959906001
104 1.69109580379437
104.0625 1.69109561827268
104.125 1.69109543402737
104.1875 1.69109525105081
104.25 1.69109506933541
104.3125 1.69109488887363
104.375 1.69109470965795
104.4375 1.6910945316809
104.5 1.69109435493505
104.5625 1.691094179413
104.625 1.69109400510738
104.6875 1.69109383201087
104.75 1.69109366011619
104.8125 1.69109348941609
104.875 1.69109331990335
104.9375 1.6910931515708
105 1.69109298441129
105.0625 1.69109281841773
105.125 1.69109265358304
105.1875 1.6910924899002
105.25 1.6910923273622
105.3125 1.6910921659621
105.375 1.69109200569296
105.4375 1.69109184654791
105.5 1.69109168852007
105.5625 1.69109153160265
105.625 1.69109137578885
105.6875 1.69109122107193
105.75 1.69109106744518
105.8125 1.69109091490191
105.875 1.69109076343549
105.9375 1.69109061303931
106 1.69109046370678
106.0625 1.69109031543138
106.125 1.69109016820659
106.1875 1.69109002202595
106.25 1.69108987688301
106.3125 1.69108973277137
106.375 1.69108958968465
106.4375 1.69108944761653
106.5 1.69108930656069
106.5625 1.69108916651087
106.625 1.69108902746082
106.6875 1.69108888940434
106.75 1.69108875233526
106.8125 1.69108861624743
106.875 1.69108848113475
106.9375 1.69108834699114
107 1.69108821381055
107.0625 1.69108808158699
107.125 1.69108795031446
107.1875 1.69108781998702
107.25 1.69108769059875
107.3125 1.69108756214377
107.375 1.69108743461623
107.4375 1.6910873080103
107.5 1.69108718232019
107.5625 1.69108705754014
107.625 1.69108693366443
107.6875 1.69108681068735
107.75 1.69108668860323
107.8125 1.69108656740645
107.875 1.69108644709139
107.9375 1.69108632765248
108 1.69108620908417
108.0625 1.69108609138094
108.125 1.69108597453731
108.1875 1.69108585854782
108.25 1.69108574340704
108.3125 1.69108562910958
108.375 1.69108551565007
108.4375 1.69108540302316
108.5 1.69108529122355
108.5625 1.69108518024596
108.625 1.69108507008513
108.6875 1.69108496073584
108.75 1.6910848521929
108.8125 1.69108474445114
108.875 1.69108463750542
108.9375 1.69108453135063
109 1.69108442598168
109.0625 1.69108432139354
109.125 1.69108421758116
109.1875 1.69108411453955
109.25 1.69108401226375
109.3125 1.6910839107488
109.375 1.69108380998979
109.4375 1.69108370998183
109.5 1.69108361072007
109.5625 1.69108351219966
109.625 1.6910834144158
109.6875 1.69108331736371
109.75 1.69108322103863
109.8125 1.69108312543584
109.875 1.69108303055064
109.9375 1.69108293637835
110 1.69108284291432
110.0625 1.69108275015392
110.125 1.69108265809257
110.1875 1.69108256672569
110.25 1.69108247604874
110.3125 1.69108238605719
110.375 1.69108229674656
110.4375 1.69108220811237
110.5 1.69108212015018
110.5625 1.69108203285557
110.625 1.69108194622415
110.6875 1.69108186025154
110.75 1.69108177493342
110.8125 1.69108169026545
110.875 1.69108160624334
110.9375 1.69108152286282
111 1.69108144011965
111.0625 1.69108135800961
111.125 1.69108127652849
111.1875 1.69108119567212
111.25 1.69108111543636
111.3125 1.69108103581707
111.375 1.69108095681017
111.4375 1.69108087841155
111.5 1.69108080061718
111.5625 1.69108072342302
111.625 1.69108064682506
111.6875 1.69108057081932
111.75 1.69108049540182
111.8125 1.69108042056865
111.875 1.69108034631586
111.9375 1.69108027263958
112 1.69108019953593
112.0625 1.69108012700106
112.125 1.69108005503114
112.1875 1.69107998362237
112.25 1.69107991277097
112.3125 1.69107984247317
112.375 1.69107977272525
112.4375 1.69107970352347
112.5 1.69107963486415
112.5625 1.6910795667436
112.625 1.69107949915819
112.6875 1.69107943210428
112.75 1.69107936557826
112.8125 1.69107929957654
112.875 1.69107923409556
112.9375 1.69107916913176
113 1.69107910468163
113.0625 1.69107904074166
113.125 1.69107897730836
113.1875 1.69107891437828
113.25 1.69107885194796
113.3125 1.691078790014
113.375 1.69107872857298
113.4375 1.69107866762152
113.5 1.69107860715627
113.5625 1.69107854717387
113.625 1.69107848767102
113.6875 1.6910784286444
113.75 1.69107837009074
113.8125 1.69107831200677
113.875 1.69107825438925
113.9375 1.69107819723495
114 1.69107814054067
114.0625 1.69107808430323
114.125 1.69107802851946
114.1875 1.6910779731862
114.25 1.69107791830034
114.3125 1.69107786385876
114.375 1.69107780985838
114.4375 1.69107775629611
114.5 1.69107770316891
114.5625 1.69107765047375
114.625 1.69107759820759
114.6875 1.69107754636746
114.75 1.69107749495035
114.8125 1.69107744395332
114.875 1.69107739337342
114.9375 1.69107734320772
115 1.69107729345332
115.0625 1.69107724410731
115.125 1.69107719516684
115.1875 1.69107714662904
115.25 1.69107709849107
115.3125 1.69107705075012
115.375 1.69107700340338
115.4375 1.69107695644806
115.5 1.69107690988139
115.5625 1.69107686370063
115.625 1.69107681790302
115.6875 1.69107677248587
115.75 1.69107672744646
115.8125 1.69107668278211
115.875 1.69107663849015
115.9375 1.69107659456793
116 1.6910765510128
116.0625 1.69107650782216
116.125 1.6910764649934
116.1875 1.69107642252393
116.25 1.69107638041118
116.3125 1.69107633865259
116.375 1.69107629724562
116.4375 1.69107625618776
116.5 1.69107621547649
116.5625 1.69107617510931
116.625 1.69107613508377
116.6875 1.69107609539738
116.75 1.69107605604771
116.8125 1.69107601703232
116.875 1.6910759783488
116.9375 1.69107593999475
117 1.69107590196779
117.0625 1.69107586426554
117.125 1.69107582688565
117.1875 1.69107578982577
117.25 1.69107575308359
117.3125 1.69107571665678
117.375 1.69107568054306
117.4375 1.69107564474014
117.5 1.69107560924576
117.5625 1.69107557405765
117.625 1.69107553917359
117.6875 1.69107550459134
117.75 1.6910754703087
117.8125 1.69107543632347
117.875 1.69107540263347
117.9375 1.69107536923652
118 1.69107533613047
118.0625 1.69107530331319
118.125 1.69107527078254
118.1875 1.6910752385364
118.25 1.69107520657269
118.3125 1.69107517488931
118.375 1.69107514348419
118.4375 1.69107511235526
118.5 1.69107508150048
118.5625 1.69107505091782
118.625 1.69107502060526
118.6875 1.69107499056078
118.75 1.6910749607824
118.8125 1.69107493126812
118.875 1.69107490201599
118.9375 1.69107487302404
119 1.69107484429033
119.0625 1.69107481581293
119.125 1.69107478758992
119.1875 1.69107475961939
119.25 1.69107473189945
119.3125 1.69107470442822
119.375 1.69107467720383
119.4375 1.69107465022442
119.5 1.69107462348814
119.5625 1.69107459699317
119.625 1.69107457073767
119.6875 1.69107454471985
119.75 1.69107451893791
119.8125 1.69107449339005
119.875 1.6910744680745
119.9375 1.69107444298951
120 1.69107441813332
120.0625 1.69107439350419
120.125 1.6910743691004
120.1875 1.69107434492022
120.25 1.69107432096195
120.3125 1.6910742972239
120.375 1.69107427370439
120.4375 1.69107425040175
120.5 1.6910742273143
120.5625 1.69107420444041
120.625 1.69107418177843
120.6875 1.69107415932675
120.75 1.69107413708373
120.8125 1.69107411504777
120.875 1.69107409321729
120.9375 1.69107407159069
121 1.6910740501664
121.0625 1.69107402894285
121.125 1.69107400791849
121.1875 1.69107398709179
121.25 1.6910739664612
121.3125 1.6910739460252
121.375 1.69107392578229
121.4375 1.69107390573096
121.5 1.69107388586971
121.5625 1.69107386619707
121.625 1.69107384671156
121.6875 1.69107382741173
121.75 1.69107380829611
121.8125 1.69107378936327
121.875 1.69107377061178
121.9375 1.6910737520402
122 1.69107373364714
122.0625 1.69107371543117
122.125 1.69107369739092
122.1875 1.69107367952499
122.25 1.69107366183202
122.3125 1.69107364431062
122.375 1.69107362695946
122.4375 1.69107360977717
122.5 1.69107359276242
122.5625 1.69107357591388
122.625 1.69107355923024
122.6875 1.69107354271017
122.75 1.69107352635239
122.8125 1.69107351015559
122.875 1.69107349411849
122.9375 1.69107347823981
123 1.69107346251829
123.0625 1.69107344695268
123.125 1.69107343154171
123.1875 1.69107341628416
123.25 1.69107340117878
123.3125 1.69107338622436
123.375 1.69107337141967
123.4375 1.69107335676352
123.5 1.6910733422547
123.5625 1.69107332789202
123.625 1.69107331367431
123.6875 1.69107329960038
123.75 1.69107328566908
123.8125 1.69107327187924
123.875 1.69107325822971
123.9375 1.69107324471936
124 1.69107323134705
124.0625 1.69107321811165
124.125 1.69107320501205
124.1875 1.69107319204714
124.25 1.69107317921581
124.3125 1.69107316651697
124.375 1.69107315394954
124.4375 1.69107314151243
124.5 1.69107312920457
124.5625 1.69107311702491
124.625 1.69107310497237
124.6875 1.69107309304592
124.75 1.69107308124452
124.8125 1.69107306956712
124.875 1.6910730580127
124.9375 1.69107304658024
125 1.69107303526873
125.0625 1.69107302407717
125.125 1.69107301300455
125.1875 1.69107300204989
125.25 1.69107299121219
125.3125 1.69107298049049
125.375 1.69107296988382
125.4375 1.6910729593912
125.5 1.69107294901169
125.5625 1.69107293874433
125.625 1.69107292858818
125.6875 1.69107291854231
125.75 1.69107290860579
125.8125 1.69107289877769
125.875 1.6910728890571
125.9375 1.69107287944311
126 1.69107286993482
126.0625 1.69107286053132
126.125 1.69107285123174
126.1875 1.69107284203518
126.25 1.69107283294078
126.3125 1.69107282394765
126.375 1.69107281505494
126.4375 1.69107280626178
126.5 1.69107279756733
126.5625 1.69107278897074
126.625 1.69107278047117
126.6875 1.69107277206779
126.75 1.69107276375976
126.8125 1.69107275554627
126.875 1.6910727474265
126.9375 1.69107273939965
127 1.69107273146491
127.0625 1.69107272362147
127.125 1.69107271586856
127.1875 1.69107270820538
127.25 1.69107270063115
127.3125 1.69107269314511
127.375 1.69107268574647
127.4375 1.69107267843448
127.5 1.69107267120838
127.5625 1.69107266406742
127.625 1.69107265701085
127.6875 1.69107265003793
127.75 1.69107264314792
127.8125 1.6910726363401
127.875 1.69107262961374
127.9375 1.69107262296812
128 1.69107261640253
128.0625 1.69107260991626
128.125 1.6910726035086
128.1875 1.69107259717887
128.25 1.69107259092635
128.3125 1.69107258475038
128.375 1.69107257865026
128.4375 1.69107257262531
128.5 1.69107256667487
128.5625 1.69107256079827
128.625 1.69107255499485
128.6875 1.69107254926394
128.75 1.6910725436049
128.8125 1.69107253801708
128.875 1.69107253249983
128.9375 1.69107252705252
129 1.69107252167452
129.0625 1.69107251636519
129.125 1.69107251112392
129.1875 1.69107250595008
129.25 1.69107250084307
129.3125 1.69107249580226
129.375 1.69107249082706
129.4375 1.69107248591687
129.5 1.69107248107109
129.5625 1.69107247628913
129.625 1.69107247157041
129.6875 1.69107246691434
129.75 1.69107246232034
129.8125 1.69107245778784
129.875 1.69107245331627
129.9375 1.69107244890508
130 1.69107244455369
130.0625 1.69107244026155
130.125 1.69107243602811
130.1875 1.69107243185283
130.25 1.69107242773515
130.3125 1.69107242367455
130.375 1.69107241967049
130.4375 1.69107241572243
130.5 1.69107241182985
130.5625 1.69107240799223
130.625 1.69107240420905
130.6875 1.69107240047979
130.75 1.69107239680395
130.8125 1.69107239318102
130.875 1.69107238961049
130.9375 1.69107238609187
131 1.69107238262467
131.0625 1.69107237920838
131.125 1.69107237584254
131.1875 1.69107237252664
131.25 1.69107236926022
131.3125 1.69107236604279
131.375 1.6910723628739
131.4375 1.69107235975306
131.5 1.69107235667981
131.5625 1.6910723536537
131.625 1.69107235067426
131.6875 1.69107234774104
131.75 1.6910723448536
131.8125 1.69107234201148
131.875 1.69107233921425
131.9375 1.69107233646146
132 1.69107233375268
132.0625 1.69107233108748
132.125 1.69107232846542
132.1875 1.69107232588609
132.25 1.69107232334906
132.3125 1.69107232085391
132.375 1.69107231840022
132.4375 1.69107231598759
132.5 1.6910723136156
132.5625 1.69107231128386
132.625 1.69107230899195
132.6875 1.69107230673948
132.75 1.69107230452605
132.8125 1.69107230235128
132.875 1.69107230021477
132.9375 1.69107229811613
133 1.69107229605499
133.0625 1.69107229403095
133.125 1.69107229204366
133.1875 1.69107229009272
133.25 1.69107228817778
133.3125 1.69107228629846
133.375 1.6910722844544
133.4375 1.69107228264523
133.5 1.69107228087061
133.5625 1.69107227913016
133.625 1.69107227742355
133.6875 1.69107227575041
133.75 1.69107227411041
133.8125 1.69107227250319
133.875 1.69107227092842
133.9375 1.69107226938576
134 1.69107226787487
134.0625 1.69107226639542
134.125 1.69107226494707
134.1875 1.69107226352951
134.25 1.6910722621424
134.3125 1.69107226078542
134.375 1.69107225945826
134.4375 1.6910722581606
134.5 1.69107225689212
134.5625 1.6910722556525
134.625 1.69107225444146
134.6875 1.69107225325866
134.75 1.69107225210382
134.8125 1.69107225097663
134.875 1.69107224987679
134.9375 1.69107224880401
135 1.69107224775798
135.0625 1.69107224673843
135.125 1.69107224574506
135.1875 1.69107224477758
135.25 1.69107224383572
135.3125 1.69107224291918
135.375 1.6910722420277
135.4375 1.69107224116099
135.5 1.69107224031877
135.5625 1.69107223950079
135.625 1.69107223870676
135.6875 1.69107223793642
135.75 1.6910722371895
135.8125 1.69107223646575
135.875 1.69107223576489
135.9375 1.69107223508668
136 1.69107223443085
136.0625 1.69107223379716
136.125 1.69107223318534
136.1875 1.69107223259516
136.25 1.69107223202636
136.3125 1.69107223147869
136.375 1.69107223095192
136.4375 1.6910722304458
136.5 1.6910722299601
136.5625 1.69107222949457
136.625 1.69107222904899
136.6875 1.69107222862311
136.75 1.69107222821671
136.8125 1.69107222782956
136.875 1.69107222746144
136.9375 1.69107222711211
137 1.69107222678135
137.0625 1.69107222646895
137.125 1.69107222617469
137.1875 1.69107222589834
137.25 1.6910722256397
137.3125 1.69107222539854
137.375 1.69107222517467
137.4375 1.69107222496786
137.5 1.69107222477791
137.5625 1.69107222460462
137.625 1.69107222444778
137.6875 1.6910722243072
137.75 1.69107222418266
137.8125 1.69107222407397
137.875 1.69107222398093
137.9375 1.69107222390336
138 1.69107222384105
138.0625 1.69107222379382
138.125 1.69107222376147
138.1875 1.69107222374381
138.25 1.69107222374067
138.3125 1.69107222375186
138.375 1.69107222377718
138.4375 1.69107222381647
138.5 1.69107222386954
138.5625 1.69107222393622
138.625 1.69107222401632
138.6875 1.69107222410967
138.75 1.69107222421611
138.8125 1.69107222433545
138.875 1.69107222446753
138.9375 1.69107222461218
139 1.69107222476923
139.0625 1.69107222493853
139.125 1.69107222511989
139.1875 1.69107222531316
139.25 1.69107222551819
139.3125 1.69107222573481
139.375 1.69107222596286
139.4375 1.69107222620218
139.5 1.69107222645263
139.5625 1.69107222671405
139.625 1.69107222698629
139.6875 1.69107222726919
139.75 1.6910722275626
139.8125 1.69107222786639
139.875 1.6910722281804
139.9375 1.69107222850448
140 1.6910722288385
140.0625 1.69107222918231
140.125 1.69107222953578
140.1875 1.69107222989875
140.25 1.69107223027109
140.3125 1.69107223065268
140.375 1.69107223104336
140.4375 1.69107223144301
140.5 1.69107223185149
140.5625 1.69107223226867
140.625 1.69107223269442
140.6875 1.69107223312861
140.75 1.69107223357112
140.8125 1.69107223402181
140.875 1.69107223448057
140.9375 1.69107223494726
141 1.69107223542176
141.0625 1.69107223590396
141.125 1.69107223639372
141.1875 1.69107223689094
141.25 1.69107223739549
141.3125 1.69107223790726
141.375 1.69107223842613
141.4375 1.69107223895198
141.5 1.6910722394847
141.5625 1.69107224002418
141.625 1.69107224057031
141.6875 1.69107224112297
141.75 1.69107224168206
141.8125 1.69107224224747
141.875 1.69107224281909
141.9375 1.69107224339682
142 1.69107224398055
142.0625 1.69107224457017
142.125 1.69107224516559
142.1875 1.6910722457667
142.25 1.6910722463734
142.3125 1.69107224698559
142.375 1.69107224760317
142.4375 1.69107224822605
142.5 1.69107224885412
142.5625 1.6910722494873
142.625 1.69107225012548
142.6875 1.69107225076857
142.75 1.69107225141649
142.8125 1.69107225206913
142.875 1.69107225272641
142.9375 1.69107225338824
143 1.69107225405452
143.0625 1.69107225472518
143.125 1.69107225540011
143.1875 1.69107225607924
143.25 1.69107225676249
143.3125 1.69107225744975
143.375 1.69107225814096
143.4375 1.69107225883603
143.5 1.69107225953488
143.5625 1.69107226023742
143.625 1.69107226094357
143.6875 1.69107226165327
143.75 1.69107226236642
143.8125 1.69107226308295
143.875 1.69107226380278
143.9375 1.69107226452585
144 1.69107226525206
144.0625 1.69107226598135
144.125 1.69107226671365
144.1875 1.69107226744887
144.25 1.69107226818696
144.3125 1.69107226892783
144.375 1.69107226967142
144.4375 1.69107227041766
144.5 1.69107227116648
144.5625 1.69107227191781
144.625 1.69107227267158
144.6875 1.69107227342773
144.75 1.69107227418618
144.8125 1.69107227494689
144.875 1.69107227570977
144.9375 1.69107227647477
145 1.69107227724183
145.0625 1.69107227801087
145.125 1.69107227878185
145.1875 1.69107227955469
145.25 1.69107228032935
145.3125 1.69107228110575
145.375 1.69107228188384
145.4375 1.69107228266357
145.5 1.69107228344487
145.5625 1.69107228422768
145.625 1.69107228501196
145.6875 1.69107228579764
145.75 1.69107228658468
145.8125 1.69107228737301
145.875 1.69107228816258
145.9375 1.69107228895334
146 1.69107228974524
146.0625 1.69107229053822
146.125 1.69107229133224
146.1875 1.69107229212724
146.25 1.69107229292318
146.3125 1.69107229372
146.375 1.69107229451765
146.4375 1.69107229531609
146.5 1.69107229611527
146.5625 1.69107229691514
146.625 1.69107229771565
146.6875 1.69107229851677
146.75 1.69107229931844
146.8125 1.69107230012062
146.875 1.69107230092326
146.9375 1.69107230172633
147 1.69107230252977
147.0625 1.69107230333355
147.125 1.69107230413762
147.1875 1.69107230494194
147.25 1.69107230574647
147.3125 1.69107230655117
147.375 1.691072307356
147.4375 1.69107230816092
147.5 1.69107230896589
147.5625 1.69107230977087
147.625 1.69107231057583
147.6875 1.69107231138072
147.75 1.69107231218552
147.8125 1.69107231299017
147.875 1.69107231379465
147.9375 1.69107231459892
148 1.69107231540295
148.0625 1.6910723162067
148.125 1.69107231701013
148.1875 1.69107231781322
148.25 1.69107231861592
148.3125 1.69107231941821
148.375 1.69107232022005
148.4375 1.69107232102142
148.5 1.69107232182227
148.5625 1.69107232262259
148.625 1.69107232342233
148.6875 1.69107232422146
148.75 1.69107232501997
148.8125 1.69107232581781
148.875 1.69107232661496
148.9375 1.69107232741139
149 1.69107232820707
149.0625 1.69107232900197
149.125 1.69107232979607
149.1875 1.69107233058934
149.25 1.69107233138175
149.3125 1.69107233217327
149.375 1.69107233296389
149.4375 1.69107233375356
149.5 1.69107233454228
149.5625 1.69107233533001
149.625 1.69107233611673
149.6875 1.69107233690241
149.75 1.69107233768703
149.8125 1.69107233847057
149.875 1.691072339253
149.9375 1.69107234003431
150 1.69107234081446
150.0625 1.69107234159344
150.125 1.69107234237123
150.1875 1.6910723431478
150.25 1.69107234392313
150.3125 1.6910723446972
150.375 1.69107234547
150.4375 1.6910723462415
150.5 1.69107234701167
150.5625 1.69107234778051
150.625 1.69107234854799
150.6875 1.6910723493141
150.75 1.69107235007881
150.8125 1.69107235084211
150.875 1.69107235160397
150.9375 1.69107235236439
151 1.69107235312334
151.0625 1.69107235388081
151.125 1.69107235463678
151.1875 1.69107235539123
151.25 1.69107235614415
151.3125 1.69107235689553
151.375 1.69107235764533
151.4375 1.69107235839356
151.5 1.69107235914019
151.5625 1.69107235988522
151.625 1.69107236062862
151.6875 1.69107236137038
151.75 1.69107236211049
151.8125 1.69107236284893
151.875 1.69107236358569
151.9375 1.69107236432076
152 1.69107236505412
152.0625 1.69107236578576
152.125 1.69107236651567
152.1875 1.69107236724384
152.25 1.69107236797025
152.3125 1.6910723686949
152.375 1.69107236941776
152.4375 1.69107237013884
152.5 1.69107237085811
152.5625 1.69107237157557
152.625 1.6910723722912
152.6875 1.691072373005
152.75 1.69107237371696
152.8125 1.69107237442706
152.875 1.6910723751353
152.9375 1.69107237584167
153 1.69107237654615
153.0625 1.69107237724874
153.125 1.69107237794943
153.1875 1.69107237864821
153.25 1.69107237934507
153.3125 1.69107238004
153.375 1.691072380733
153.4375 1.69107238142406
153.5 1.69107238211316
153.5625 1.69107238280031
153.625 1.69107238348549
153.6875 1.6910723841687
153.75 1.69107238484993
153.8125 1.69107238552917
153.875 1.69107238620641
153.9375 1.69107238688166
154 1.6910723875549
154.0625 1.69107238822613
154.125 1.69107238889534
154.1875 1.69107238956253
154.25 1.69107239022769
154.3125 1.69107239089081
154.375 1.69107239155189
154.4375 1.69107239221093
154.5 1.69107239286791
154.5625 1.69107239352285
154.625 1.69107239417572
154.6875 1.69107239482652
154.75 1.69107239547526
154.8125 1.69107239612193
154.875 1.69107239676651
154.9375 1.69107239740902
155 1.69107239804945
155.0625 1.69107239868778
155.125 1.69107239932402
155.1875 1.69107239995817
155.25 1.69107240059023
155.3125 1.69107240122018
155.375 1.69107240184802
155.4375 1.69107240247376
155.5 1.6910724030974
155.5625 1.69107240371892
155.625 1.69107240433832
155.6875 1.69107240495561
155.75 1.69107240557079
155.8125 1.69107240618384
155.875 1.69107240679477
155.9375 1.69107240740358
156 1.69107240801026
156.0625 1.69107240861482
156.125 1.69107240921724
156.1875 1.69107240981754
156.25 1.69107241041571
156.3125 1.69107241101175
156.375 1.69107241160566
156.4375 1.69107241219743
156.5 1.69107241278707
156.5625 1.69107241337458
156.625 1.69107241395995
156.6875 1.69107241454318
156.75 1.69107241512429
156.8125 1.69107241570325
156.875 1.69107241628009
156.9375 1.69107241685478
157 1.69107241742735
157.0625 1.69107241799777
157.125 1.69107241856607
157.1875 1.69107241913223
157.25 1.69107241969626
157.3125 1.69107242025815
157.375 1.69107242081791
157.4375 1.69107242137555
157.5 1.69107242193105
157.5625 1.69107242248443
157.625 1.69107242303567
157.6875 1.69107242358479
157.75 1.69107242413179
157.8125 1.69107242467666
157.875 1.69107242521941
157.9375 1.69107242576004
158 1.69107242629855
158.0625 1.69107242683494
158.125 1.69107242736922
158.1875 1.69107242790138
158.25 1.69107242843143
158.3125 1.69107242895938
158.375 1.69107242948521
158.4375 1.69107243000894
158.5 1.69107243053057
158.5625 1.69107243105009
158.625 1.69107243156752
158.6875 1.69107243208284
158.75 1.69107243259608
158.8125 1.69107243310723
158.875 1.69107243361628
158.9375 1.69107243412325
159 1.69107243462814
159.0625 1.69107243513095
159.125 1.69107243563168
159.1875 1.69107243613034
159.25 1.69107243662692
159.3125 1.69107243712144
159.375 1.69107243761389
159.4375 1.69107243810428
159.5 1.69107243859261
159.5625 1.69107243907889
159.625 1.69107243956311
159.6875 1.69107244004529
159.75 1.69107244052542
159.8125 1.69107244100351
159.875 1.69107244147956
159.9375 1.69107244195358
160 1.69107244242556
160.0625 1.69107244289552
160.125 1.69107244336346
160.1875 1.69107244382938
160.25 1.69107244429328
160.3125 1.69107244475517
160.375 1.69107244521505
160.4375 1.69107244567293
160.5 1.69107244612881
160.5625 1.69107244658269
160.625 1.69107244703459
160.6875 1.69107244748449
160.75 1.69107244793242
160.8125 1.69107244837836
160.875 1.69107244882233
160.9375 1.69107244926433
161 1.69107244970436
161.0625 1.69107245014244
161.125 1.69107245057855
161.1875 1.69107245101272
161.25 1.69107245144494
161.3125 1.69107245187521
161.375 1.69107245230354
161.4375 1.69107245272994
161.5 1.69107245315442
161.5625 1.69107245357696
161.625 1.69107245399759
161.6875 1.6910724544163
161.75 1.6910724548331
161.8125 1.691072455248
161.875 1.69107245566099
161.9375 1.69107245607209
162 1.6910724564813
162.0625 1.69107245688862
162.125 1.69107245729406
162.1875 1.69107245769762
162.25 1.69107245809931
162.3125 1.69107245849914
162.375 1.69107245889711
162.4375 1.69107245929322
162.5 1.69107245968747
162.5625 1.69107246007989
162.625 1.69107246047046
162.6875 1.69107246085919
162.75 1.6910724612461
162.8125 1.69107246163118
162.875 1.69107246201444
162.9375 1.69107246239588
163 1.69107246277552
163.0625 1.69107246315335
163.125 1.69107246352938
163.1875 1.69107246390362
163.25 1.69107246427607
163.3125 1.69107246464674
163.375 1.69107246501563
163.4375 1.69107246538275
163.5 1.6910724657481
163.5625 1.69107246611169
163.625 1.69107246647352
163.6875 1.6910724668336
163.75 1.69107246719194
163.8125 1.69107246754854
163.875 1.6910724679034
163.9375 1.69107246825654
164 1.69107246860795
164.0625 1.69107246895764
164.125 1.69107246930563
164.1875 1.6910724696519
164.25 1.69107246999647
164.3125 1.69107247033935
164.375 1.69107247068054
164.4375 1.69107247102004
164.5 1.69107247135787
164.5625 1.69107247169402
164.625 1.6910724720285
164.6875 1.69107247236133
164.75 1.69107247269249
164.8125 1.69107247302201
164.875 1.69107247334987
164.9375 1.6910724736761
165 1.6910724740007
165.0625 1.69107247432367
165.125 1.69107247464501
165.1875 1.69107247496474
165.25 1.69107247528285
165.3125 1.69107247559936
165.375 1.69107247591427
165.4375 1.69107247622759
165.5 1.69107247653931
165.5625 1.69107247684946
165.625 1.69107247715802
165.6875 1.69107247746502
165.75 1.69107247777044
165.8125 1.69107247807431
165.875 1.69107247837662
165.9375 1.69107247867739
166 1.69107247897661
166.0625 1.69107247927429
166.125 1.69107247957044
166.1875 1.69107247986506
166.25 1.69107248015817
166.3125 1.69107248044975
166.375 1.69107248073983
166.4375 1.69107248102841
166.5 1.69107248131548
166.5625 1.69107248160107
166.625 1.69107248188517
166.6875 1.69107248216778
166.75 1.69107248244893
166.8125 1.6910724827286
166.875 1.69107248300681
166.9375 1.69107248328356
167 1.69107248355885
167.0625 1.6910724838327
167.125 1.69107248410511
167.1875 1.69107248437608
167.25 1.69107248464563
167.3125 1.69107248491375
167.375 1.69107248518045
167.4375 1.69107248544573
167.5 1.69107248570961
167.5625 1.69107248597209
167.625 1.69107248623317
167.6875 1.69107248649286
167.75 1.69107248675116
167.8125 1.69107248700809
167.875 1.69107248726364
167.9375 1.69107248751782
168 1.69107248777064
168.0625 1.6910724880221
168.125 1.69107248827221
168.1875 1.69107248852098
168.25 1.6910724887684
168.3125 1.69107248901449
168.375 1.69107248925925
168.4375 1.69107248950268
168.5 1.6910724897448
168.5625 1.6910724899856
168.625 1.6910724902251
168.6875 1.69107249046329
168.75 1.69107249070019
168.8125 1.6910724909358
168.875 1.69107249117012
168.9375 1.69107249140316
169 1.69107249163492
169.0625 1.69107249186542
169.125 1.69107249209465
169.1875 1.69107249232263
169.25 1.69107249254935
169.3125 1.69107249277482
169.375 1.69107249299905
169.4375 1.69107249322205
169.5 1.69107249344381
169.5625 1.69107249366434
169.625 1.69107249388366
169.6875 1.69107249410176
169.75 1.69107249431865
169.8125 1.69107249453434
169.875 1.69107249474882
169.9375 1.69107249496211
170 1.69107249517421
170.0625 1.69107249538513
170.125 1.69107249559487
170.1875 1.69107249580344
170.25 1.69107249601084
170.3125 1.69107249621708
170.375 1.69107249642215
170.4375 1.69107249662608
170.5 1.69107249682886
170.5625 1.6910724970305
170.625 1.691072497231
170.6875 1.69107249743037
170.75 1.69107249762861
170.8125 1.69107249782573
170.875 1.69107249802173
170.9375 1.69107249821663
171 1.69107249841041
171.0625 1.6910724986031
171.125 1.69107249879469
171.1875 1.69107249898519
171.25 1.6910724991746
171.3125 1.69107249936293
171.375 1.69107249955019
171.4375 1.69107249973637
171.5 1.69107249992149
171.5625 1.69107250010555
171.625 1.69107250028855
171.6875 1.6910725004705
171.75 1.69107250065141
171.8125 1.69107250083127
171.875 1.6910725010101
171.9375 1.6910725011879
172 1.69107250136467
172.0625 1.69107250154041
172.125 1.69107250171515
172.1875 1.69107250188887
172.25 1.69107250206158
172.3125 1.69107250223329
172.375 1.691072502404
172.4375 1.69107250257372
172.5 1.69107250274245
172.5625 1.6910725029102
172.625 1.69107250307697
172.6875 1.69107250324276
172.75 1.69107250340759
172.8125 1.69107250357145
172.875 1.69107250373435
172.9375 1.6910725038963
173 1.69107250405729
173.0625 1.69107250421734
173.125 1.69107250437645
173.1875 1.69107250453462
173.25 1.69107250469187
173.3125 1.69107250484818
173.375 1.69107250500357
173.4375 1.69107250515804
173.5 1.6910725053116
173.5625 1.69107250546425
173.625 1.69107250561599
173.6875 1.69107250576683
173.75 1.69107250591678
173.8125 1.69107250606584
173.875 1.691072506214
173.9375 1.69107250636129
174 1.6910725065077
174.0625 1.69107250665323
174.125 1.6910725067979
174.1875 1.6910725069417
174.25 1.69107250708464
174.3125 1.69107250722672
174.375 1.69107250736795
174.4375 1.69107250750834
174.5 1.69107250764787
174.5625 1.69107250778658
174.625 1.69107250792444
174.6875 1.69107250806148
174.75 1.69107250819768
174.8125 1.69107250833307
174.875 1.69107250846764
174.9375 1.69107250860139
175 1.69107250873434
175.0625 1.69107250886648
175.125 1.69107250899782
175.1875 1.69107250912836
175.25 1.69107250925811
175.3125 1.69107250938707
175.375 1.69107250951524
175.4375 1.69107250964263
175.5 1.69107250976925
175.5625 1.69107250989509
175.625 1.69107251002017
175.6875 1.69107251014448
175.75 1.69107251026802
175.8125 1.69107251039082
175.875 1.69107251051286
175.9375 1.69107251063415
176 1.69107251075469
176.0625 1.6910725108745
176.125 1.69107251099356
176.1875 1.6910725111119
176.25 1.6910725112295
176.3125 1.69107251134638
176.375 1.69107251146254
176.4375 1.69107251157798
176.5 1.6910725116927
176.5625 1.69107251180671
176.625 1.69107251192002
176.6875 1.69107251203263
176.75 1.69107251214453
176.8125 1.69107251225574
176.875 1.69107251236626
176.9375 1.69107251247609
177 1.69107251258524
177.0625 1.69107251269371
177.125 1.6910725128015
177.1875 1.69107251290861
177.25 1.69107251301506
177.3125 1.69107251312084
177.375 1.69107251322596
177.4375 1.69107251333042
177.5 1.69107251343422
177.5625 1.69107251353737
177.625 1.69107251363988
177.6875 1.69107251374174
177.75 1.69107251384296
177.8125 1.69107251394354
177.875 1.69107251404348
177.9375 1.6910725141428
178 1.69107251424149
178.0625 1.69107251433955
178.125 1.691072514437
178.1875 1.69107251453382
178.25 1.69107251463004
178.3125 1.69107251472564
178.375 1.69107251482064
178.4375 1.69107251491503
178.5 1.69107251500882
178.5625 1.69107251510202
178.625 1.69107251519462
178.6875 1.69107251528663
178.75 1.69107251537806
178.8125 1.6910725154689
178.875 1.69107251555916
178.9375 1.69107251564884
179 1.69107251573795
179.0625 1.69107251582649
179.125 1.69107251591446
179.1875 1.69107251600187
179.25 1.69107251608871
179.3125 1.691072516175
179.375 1.69107251626073
179.4375 1.69107251634591
179.5 1.69107251643054
179.5625 1.69107251651463
179.625 1.69107251659817
179.6875 1.69107251668118
179.75 1.69107251676364
179.8125 1.69107251684558
179.875 1.69107251692698
179.9375 1.69107251700786
180 1.69107251708821
180.0625 1.69107251716804
180.125 1.69107251724735
180.1875 1.69107251732614
180.25 1.69107251740443
180.3125 1.6910725174822
180.375 1.69107251755947
180.4375 1.69107251763623
180.5 1.69107251771249
180.5625 1.69107251778825
180.625 1.69107251786352
180.6875 1.6910725179383
180.75 1.69107251801259
180.8125 1.69107251808639
180.875 1.6910725181597
180.9375 1.69107251823254
181 1.69107251830489
181.0625 1.69107251837677
181.125 1.69107251844818
181.1875 1.69107251851912
181.25 1.69107251858959
181.3125 1.6910725186596
181.375 1.69107251872914
181.4375 1.69107251879822
181.5 1.69107251886685
181.5625 1.69107251893503
181.625 1.69107251900275
181.6875 1.69107251907002
181.75 1.69107251913685
181.8125 1.69107251920324
181.875 1.69107251926918
181.9375 1.69107251933469
182 1.69107251939976
182.0625 1.6910725194644
182.125 1.6910725195286
182.1875 1.69107251959238
182.25 1.69107251965574
182.3125 1.69107251971867
182.375 1.69107251978118
182.4375 1.69107251984327
182.5 1.69107251990495
182.5625 1.69107251996621
182.625 1.69107252002706
182.6875 1.69107252008751
182.75 1.69107252014755
182.8125 1.69107252020718
182.875 1.69107252026642
182.9375 1.69107252032526
183 1.6910725203837
183.0625 1.69107252044174
183.125 1.6910725204994
183.1875 1.69107252055667
183.25 1.69107252061355
183.3125 1.69107252067004
183.375 1.69107252072616
183.4375 1.69107252078189
183.5 1.69107252083725
183.5625 1.69107252089223
183.625 1.69107252094684
183.6875 1.69107252100108
183.75 1.69107252105494
183.8125 1.69107252110845
183.875 1.69107252116159
183.9375 1.69107252121436
184 1.69107252126678
184.0625 1.69107252131884
184.125 1.69107252137055
184.1875 1.6910725214219
184.25 1.6910725214729
184.3125 1.69107252152355
184.375 1.69107252157386
184.4375 1.69107252162382
184.5 1.69107252167344
184.5625 1.69107252172271
184.625 1.69107252177165
184.6875 1.69107252182026
184.75 1.69107252186853
184.8125 1.69107252191646
184.875 1.69107252196407
184.9375 1.69107252201135
185 1.6910725220583
185.0625 1.69107252210493
185.125 1.69107252215124
185.1875 1.69107252219723
185.25 1.6910725222429
185.3125 1.69107252228825
185.375 1.69107252233329
185.4375 1.69107252237802
185.5 1.69107252242243
185.5625 1.69107252246654
185.625 1.69107252251034
185.6875 1.69107252255384
185.75 1.69107252259703
185.8125 1.69107252263993
185.875 1.69107252268252
185.9375 1.69107252272482
186 1.69107252276682
186.0625 1.69107252280853
186.125 1.69107252284995
186.1875 1.69107252289108
186.25 1.69107252293192
186.3125 1.69107252297248
186.375 1.69107252301275
186.4375 1.69107252305273
186.5 1.69107252309244
186.5625 1.69107252313187
186.625 1.69107252317102
186.6875 1.6910725232099
186.75 1.6910725232485
186.8125 1.69107252328683
186.875 1.69107252332489
186.9375 1.69107252336268
187 1.6910725234002
187.0625 1.69107252343746
187.125 1.69107252347446
187.1875 1.69107252351119
187.25 1.69107252354767
187.3125 1.69107252358388
187.375 1.69107252361984
187.4375 1.69107252365554
187.5 1.69107252369099
187.5625 1.69107252372619
187.625 1.69107252376114
187.6875 1.69107252379584
187.75 1.69107252383029
187.8125 1.69107252386449
187.875 1.69107252389846
187.9375 1.69107252393217
188 1.69107252396565
188.0625 1.69107252399889
188.125 1.69107252403189
188.1875 1.69107252406466
188.25 1.69107252409719
188.3125 1.69107252412948
188.375 1.69107252416155
188.4375 1.69107252419338
188.5 1.69107252422499
188.5625 1.69107252425636
188.625 1.69107252428752
188.6875 1.69107252431844
188.75 1.69107252434915
188.8125 1.69107252437963
188.875 1.69107252440989
188.9375 1.69107252443994
189 1.69107252446976
189.0625 1.69107252449937
189.125 1.69107252452877
189.1875 1.69107252455795
189.25 1.69107252458692
189.3125 1.69107252461569
189.375 1.69107252464424
189.4375 1.69107252467258
189.5 1.69107252470072
189.5625 1.69107252472865
189.625 1.69107252475638
189.6875 1.69107252478391
189.75 1.69107252481123
189.8125 1.69107252483836
189.875 1.69107252486529
189.9375 1.69107252489202
190 1.69107252491856
190.0625 1.6910725249449
190.125 1.69107252497104
190.1875 1.691072524997
190.25 1.69107252502276
190.3125 1.69107252504834
190.375 1.69107252507373
190.4375 1.69107252509893
190.5 1.69107252512394
190.5625 1.69107252514877
190.625 1.69107252517342
190.6875 1.69107252519788
190.75 1.69107252522217
190.8125 1.69107252524627
190.875 1.69107252527019
190.9375 1.69107252529394
191 1.69107252531751
191.0625 1.69107252534091
191.125 1.69107252536413
191.1875 1.69107252538718
191.25 1.69107252541006
191.3125 1.69107252543277
191.375 1.69107252545531
191.4375 1.69107252547768
191.5 1.69107252549988
191.5625 1.69107252552192
191.625 1.69107252554379
191.6875 1.6910725255655
191.75 1.69107252558704
191.8125 1.69107252560843
191.875 1.69107252562965
191.9375 1.69107252565071
192 1.69107252567162
192.0625 1.69107252569237
192.125 1.69107252571296
192.1875 1.69107252573339
192.25 1.69107252575368
192.3125 1.6910725257738
192.375 1.69107252579378
192.4375 1.69107252581361
192.5 1.69107252583328
192.5625 1.69107252585281
192.625 1.69107252587218
192.6875 1.69107252589141
192.75 1.6910725259105
192.8125 1.69107252592944
192.875 1.69107252594823
192.9375 1.69107252596688
193 1.69107252598539
193.0625 1.69107252600375
193.125 1.69107252602198
193.1875 1.69107252604007
193.25 1.69107252605802
193.3125 1.69107252607583
193.375 1.6910725260935
193.4375 1.69107252611104
193.5 1.69107252612844
193.5625 1.69107252614571
193.625 1.69107252616284
193.6875 1.69107252617984
193.75 1.69107252619671
193.8125 1.69107252621346
193.875 1.69107252623007
193.9375 1.69107252624655
194 1.6910725262629
194.0625 1.69107252627913
194.125 1.69107252629523
194.1875 1.6910725263112
194.25 1.69107252632705
194.3125 1.69107252634278
194.375 1.69107252635839
194.4375 1.69107252637387
194.5 1.69107252638923
194.5625 1.69107252640447
194.625 1.69107252641959
194.6875 1.69107252643459
194.75 1.69107252644947
194.8125 1.69107252646424
194.875 1.69107252647889
194.9375 1.69107252649342
195 1.69107252650784
195.0625 1.69107252652214
195.125 1.69107252653633
195.1875 1.69107252655041
195.25 1.69107252656438
195.3125 1.69107252657823
195.375 1.69107252659197
195.4375 1.69107252660561
195.5 1.69107252661913
195.5625 1.69107252663255
195.625 1.69107252664586
195.6875 1.69107252665906
195.75 1.69107252667216
195.8125 1.69107252668515
195.875 1.69107252669804
195.9375 1.69107252671082
196 1.6910725267235
196.0625 1.69107252673607
196.125 1.69107252674855
196.1875 1.69107252676092
196.25 1.69107252677319
196.3125 1.69107252678537
196.375 1.69107252679744
196.4375 1.69107252680942
196.5 1.69107252682129
196.5625 1.69107252683307
196.625 1.69107252684476
196.6875 1.69107252685634
196.75 1.69107252686784
196.8125 1.69107252687923
196.875 1.69107252689054
196.9375 1.69107252690175
197 1.69107252691287
197.0625 1.69107252692389
197.125 1.69107252693483
197.1875 1.69107252694567
197.25 1.69107252695643
197.3125 1.6910725269671
197.375 1.69107252697767
197.4375 1.69107252698816
197.5 1.69107252699856
197.5625 1.69107252700888
197.625 1.69107252701911
197.6875 1.69107252702925
197.75 1.69107252703931
197.8125 1.69107252704929
197.875 1.69107252705918
197.9375 1.69107252706898
198 1.6910725270787
198.0625 1.69107252708834
198.125 1.6910725270979
198.1875 1.69107252710737
198.25 1.69107252711676
198.3125 1.69107252712606
198.375 1.69107252713528
198.4375 1.6910725271444
198.5 1.69107252715344
198.5625 1.69107252716239
198.625 1.69107252717124
198.6875 1.69107252718
198.75 1.69107252718865
198.8125 1.69107252719719
198.875 1.69107252720561
198.9375 1.69107252721391
199 1.69107252722207
199.0625 1.69107252723007
199.125 1.69107252723791
199.1875 1.69107252724557
199.25 1.69107252725302
199.3125 1.69107252726023
199.375 1.69107252726717
199.4375 1.69107252727381
199.5 1.6910725272801
199.5625 1.69107252728599
199.625 1.69107252729141
199.6875 1.6910725272963
199.75 1.69107252730056
199.8125 1.69107252730411
199.875 1.69107252730681
199.9375 1.69107252730855
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-199.9375 -1.83739678348575
-199.875 -1.83739678346433
-199.8125 -1.83739678343071
-199.75 -1.83739678338645
-199.6875 -1.83739678333289
-199.625 -1.83739678327117
-199.5625 -1.8373967832023
-199.5 -1.83739678312716
-199.4375 -1.8373967830465
-199.375 -1.83739678296096
-199.3125 -1.83739678287111
-199.25 -1.83739678277742
-199.1875 -1.83739678268031
-199.125 -1.83739678258013
-199.0625 -1.83739678247719
-199 -1.83739678237176
-198.9375 -1.83739678226404
-198.875 -1.83739678215424
-198.8125 -1.83739678204251
-198.75 -1.83739678192899
-198.6875 -1.8373967818138
-198.625 -1.83739678169703
-198.5625 -1.83739678157878
-198.5 -1.8373967814591
-198.4375 -1.83739678133806
-198.375 -1.83739678121571
-198.3125 -1.83739678109208
-198.25 -1.83739678096721
-198.1875 -1.83739678084112
-198.125 -1.83739678071384
-198.0625 -1.83739678058539
-198 -1.83739678045577
-197.9375 -1.837396780325
-197.875 -1.83739678019309
-197.8125 -1.83739678006004
-197.75 -1.83739677992585
-197.6875 -1.83739677979053
-197.625 -1.83739677965407
-197.5625 -1.83739677951648
-197.5 -1.83739677937775
-197.4375 -1.83739677923789
-197.375 -1.83739677909689
-197.3125 -1.83739677895474
-197.25 -1.83739677881144
-197.1875 -1.83739677866698
-197.125 -1.83739677852137
-197.0625 -1.8373967783746
-197 -1.83739677822665
-196.9375 -1.83739677807753
-196.875 -1.83739677792723
-196.8125 -1.83739677777575
-196.75 -1.83739677762307
-196.6875 -1.83739677746919
-196.625 -1.83739677731411
-196.5625 -1.83739677715781
-196.5 -1.8373967770003
-196.4375 -1.83739677684157
-196.375 -1.8373967766816
-196.3125 -1.8373967765204
-196.25 -1.83739677635795
-196.1875 -1.83739677619426
-196.125 -1.83739677602931
-196.0625 -1.8373967758631
-196 -1.83739677569561
-195.9375 -1.83739677552685
-195.875 -1.83739677535681
-195.8125 -1.83739677518548
-195.75 -1.83739677501285
-195.6875 -1.83739677483892
-195.625 -1.83739677466368
-195.5625 -1.83739677448712
-195.5 -1.83739677430924
-195.4375 -1.83739677413003
-195.375 -1.83739677394948
-195.3125 -1.83739677376758
-195.25 -1.83739677358433
-195.1875 -1.83739677339973
-195.125 -1.83739677321375
-195.0625 -1.83739677302641
-195 -1.83739677283768
-194.9375 -1.83739677264756
-194.875 -1.83739677245605
-194.8125 -1.83739677226314
-194.75 -1.83739677206881
-194.6875 -1.83739677187307
-194.625 -1.8373967716759
-194.5625 -1.8373967714773
-194.5 -1.83739677127726
-194.4375 -1.83739677107578
-194.375 -1.83739677087283
-194.3125 -1.83739677066843
-194.25 -1.83739677046255
-194.1875 -1.83739677025519
-194.125 -1.83739677004635
-194.0625 -1.83739676983601
-194 -1.83739676962417
-193.9375 -1.83739676941082
-193.875 -1.83739676919594
-193.8125 -1.83739676897955
-193.75 -1.83739676876161
-193.6875 -1.83739676854214
-193.625 -1.83739676832111
-193.5625 -1.83739676809853
-193.5 -1.83739676787437
-193.4375 -1.83739676764864
-193.375 -1.83739676742133
-193.3125 -1.83739676719242
-193.25 -1.83739676696191
-193.1875 -1.83739676672979
-193.125 -1.83739676649605
-193.0625 -1.83739676626068
-193 -1.83739676602368
-192.9375 -1.83739676578503
-192.875 -1.83739676554473
-192.8125 -1.83739676530276
-192.75 -1.83739676505913
-192.6875 -1.83739676481381
-192.625 -1.8373967645668
-192.5625 -1.8373967643181
-192.5 -1.83739676406769
-192.4375 -1.83739676381556
-192.375 -1.8373967635617
-192.3125 -1.83739676330611
-192.25 -1.83739676304878
-192.1875 -1.83739676278969
-192.125 -1.83739676252884
-192.0625 -1.83739676226621
-192 -1.83739676200181
-191.9375 -1.83739676173561
-191.875 -1.83739676146761
-191.8125 -1.8373967611978
-191.75 -1.83739676092617
-191.6875 -1.83739676065271
-191.625 -1.83739676037741
-191.5625 -1.83739676010026
-191.5 -1.83739675982125
-191.4375 -1.83739675954037
-191.375 -1.83739675925761
-191.3125 -1.83739675897296
-191.25 -1.83739675868641
-191.1875 -1.83739675839795
-191.125 -1.83739675810757
-191.0625 -1.83739675781526
-191 -1.83739675752101
-190.9375 -1.83739675722481
-190.875 -1.83739675692664
-190.8125 -1.83739675662651
-190.75 -1.83739675632439
-190.6875 -1.83739675602028
-190.625 -1.83739675571417
-190.5625 -1.83739675540604
-190.5 -1.83739675509589
-190.4375 -1.8373967547837
-190.375 -1.83739675446947
-190.3125 -1.83739675415318
-190.25 -1.83739675383482
-190.1875 -1.83739675351438
-190.125 -1.83739675319185
-190.0625 -1.83739675286722
-190 -1.83739675254048
-189.9375 -1.83739675221162
-189.875 -1.83739675188062
-189.8125 -1.83739675154747
-189.75 -1.83739675121217
-189.6875 -1.8373967508747
-189.625 -1.83739675053505
-189.5625 -1.83739675019321
-189.5 -1.83739674984916
-189.4375 -1.8373967495029
-189.375 -1.83739674915442
-189.3125 -1.8373967488037
-189.25 -1.83739674845072
-189.1875 -1.83739674809549
-189.125 -1.83739674773798
-189.0625 -1.83739674737819
-189 -1.8373967470161
-188.9375 -1.8373967466517
-188.875 -1.83739674628498
-188.8125 -1.83739674591592
-188.75 -1.83739674554453
-188.6875 -1.83739674517077
-188.625 -1.83739674479464
-188.5625 -1.83739674441613
-188.5 -1.83739674403523
-188.4375 -1.83739674365192
-188.375 -1.83739674326619
-188.3125 -1.83739674287803
-188.25 -1.83739674248742
-188.1875 -1.83739674209435
-188.125 -1.83739674169882
-188.0625 -1.8373967413008
-188 -1.83739674090029
-187.9375 -1.83739674049727
-187.875 -1.83739674009172
-187.8125 -1.83739673968365
-187.75 -1.83739673927302
-187.6875 -1.83739673885984
-187.625 -1.83739673844408
-187.5625 -1.83739673802573
-187.5 -1.83739673760478
-187.4375 -1.83739673718122
-187.375 -1.83739673675504
-187.3125 -1.83739673632621
-187.25 -1.83739673589473
-187.1875 -1.83739673546058
-187.125 -1.83739673502375
-187.0625 -1.83739673458423
-187 -1.837396734142
-186.9375 -1.83739673369705
-186.875 -1.83739673324936
-186.8125 -1.83739673279892
-186.75 -1.83739673234572
-186.6875 -1.83739673188974
-186.625 -1.83739673143097
-186.5625 -1.83739673096939
-186.5 -1.837396730505
-186.4375 -1.83739673003777
-186.375 -1.83739672956769
-186.3125 -1.83739672909475
-186.25 -1.83739672861894
-186.1875 -1.83739672814023
-186.125 -1.83739672765862
-186.0625 -1.83739672717408
-186 -1.83739672668661
-185.9375 -1.8373967261962
-185.875 -1.83739672570282
-185.8125 -1.83739672520646
-185.75 -1.8373967247071
-185.6875 -1.83739672420474
-185.625 -1.83739672369936
-185.5625 -1.83739672319093
-185.5 -1.83739672267946
-185.4375 -1.83739672216491
-185.375 -1.83739672164729
-185.3125 -1.83739672112656
-185.25 -1.83739672060272
-185.1875 -1.83739672007575
-185.125 -1.83739671954564
-185.0625 -1.83739671901236
-185 -1.83739671847592
-184.9375 -1.83739671793628
-184.875 -1.83739671739343
-184.8125 -1.83739671684736
-184.75 -1.83739671629806
-184.6875 -1.8373967157455
-184.625 -1.83739671518967
-184.5625 -1.83739671463056
-184.5 -1.83739671406814
-184.4375 -1.83739671350241
-184.375 -1.83739671293335
-184.3125 -1.83739671236094
-184.25 -1.83739671178516
-184.1875 -1.837396711206
-184.125 -1.83739671062345
-184.0625 -1.83739671003748
-184 -1.83739670944808
-183.9375 -1.83739670885523
-183.875 -1.83739670825893
-183.8125 -1.83739670765914
-183.75 -1.83739670705585
-183.6875 -1.83739670644906
-183.625 -1.83739670583873
-183.5625 -1.83739670522486
-183.5 -1.83739670460743
-183.4375 -1.83739670398642
-183.375 -1.83739670336181
-183.3125 -1.83739670273359
-183.25 -1.83739670210174
-183.1875 -1.83739670146624
-183.125 -1.83739670082707
-183.0625 -1.83739670018423
-183 -1.83739669953769
-182.9375 -1.83739669888743
-182.875 -1.83739669823344
-182.8125 -1.83739669757569
-182.75 -1.83739669691418
-182.6875 -1.83739669624889
-182.625 -1.83739669557979
-182.5625 -1.83739669490687
-182.5 -1.83739669423012
-182.4375 -1.8373966935495
-182.375 -1.83739669286502
-182.3125 -1.83739669217664
-182.25 -1.83739669148436
-182.1875 -1.83739669078815
-182.125 -1.83739669008799
-182.0625 -1.83739668938387
-182 -1.83739668867577
-181.9375 -1.83739668796368
-181.875 -1.83739668724756
-181.8125 -1.83739668652741
-181.75 -1.83739668580321
-181.6875 -1.83739668507494
-181.625 -1.83739668434257
-181.5625 -1.8373966836061
-181.5 -1.83739668286551
-181.4375 -1.83739668212076
-181.375 -1.83739668137186
-181.3125 -1.83739668061877
-181.25 -1.83739667986148
-181.1875 -1.83739667909997
-181.125 -1.83739667833423
-181.0625 -1.83739667756422
-181 -1.83739667678995
-180.9375 -1.83739667601137
-180.875 -1.83739667522849
-180.8125 -1.83739667444127
-180.75 -1.8373966736497
-180.6875 -1.83739667285376
-180.625 -1.83739667205344
-180.5625 -1.8373966712487
-180.5 -1.83739667043953
-180.4375 -1.83739666962592
-180.375 -1.83739666880785
-180.3125 -1.83739666798528
-180.25 -1.83739666715822
-180.1875 -1.83739666632663
-180.125 -1.83739666549049
-180.0625 -1.8373966646498
-180 -1.83739666380452
-179.9375 -1.83739666295463
-179.875 -1.83739666210013
-179.8125 -1.83739666124099
-179.75 -1.83739666037718
-179.6875 -1.83739665950869
-179.625 -1.83739665863551
-179.5625 -1.8373966577576
-179.5 -1.83739665687495
-179.4375 -1.83739665598754
-179.375 -1.83739665509536
-179.3125 -1.83739665419837
-179.25 -1.83739665329656
-179.1875 -1.83739665238991
-179.125 -1.83739665147841
-179.0625 -1.83739665056202
-179 -1.83739664964073
-178.9375 -1.83739664871452
-178.875 -1.83739664778337
-178.8125 -1.83739664684726
-178.75 -1.83739664590617
-178.6875 -1.83739664496007
-178.625 -1.83739664400896
-178.5625 -1.8373966430528
-178.5 -1.83739664209158
-178.4375 -1.83739664112527
-178.375 -1.83739664015386
-178.3125 -1.83739663917733
-178.25 -1.83739663819565
-178.1875 -1.8373966372088
-178.125 -1.83739663621677
-178.0625 -1.83739663521953
-178 -1.83739663421707
-177.9375 -1.83739663320935
-177.875 -1.83739663219637
-177.8125 -1.83739663117809
-177.75 -1.83739663015451
-177.6875 -1.83739662912559
-177.625 -1.83739662809132
-177.5625 -1.83739662705168
-177.5 -1.83739662600664
-177.4375 -1.83739662495619
-177.375 -1.8373966239003
-177.3125 -1.83739662283895
-177.25 -1.83739662177212
-177.1875 -1.8373966206998
-177.125 -1.83739661962195
-177.0625 -1.83739661853856
-177 -1.83739661744961
-176.9375 -1.83739661635508
-176.875 -1.83739661525494
-176.8125 -1.83739661414917
-176.75 -1.83739661303775
-176.6875 -1.83739661192067
-176.625 -1.8373966107979
-176.5625 -1.83739660966941
-176.5 -1.8373966085352
-176.4375 -1.83739660739523
-176.375 -1.83739660624948
-176.3125 -1.83739660509794
-176.25 -1.83739660394058
-176.1875 -1.83739660277738
-176.125 -1.83739660160832
-176.0625 -1.83739660043338
-176 -1.83739659925253
-175.9375 -1.83739659806576
-175.875 -1.83739659687305
-175.8125 -1.83739659567436
-175.75 -1.83739659446969
-175.6875 -1.83739659325901
-175.625 -1.83739659204229
-175.5625 -1.83739659081953
-175.5 -1.83739658959069
-175.4375 -1.83739658835575
-175.375 -1.83739658711469
-175.3125 -1.8373965858675
-175.25 -1.83739658461414
-175.1875 -1.83739658335461
-175.125 -1.83739658208887
-175.0625 -1.8373965808169
-175 -1.83739657953869
-174.9375 -1.83739657825421
-174.875 -1.83739657696345
-174.8125 -1.83739657566637
-174.75 -1.83739657436296
-174.6875 -1.8373965730532
-174.625 -1.83739657173706
-174.5625 -1.83739657041453
-174.5 -1.83739656908557
-174.4375 -1.83739656775018
-174.375 -1.83739656640833
-174.3125 -1.83739656506
-174.25 -1.83739656370517
-174.1875 -1.83739656234381
-174.125 -1.8373965609759
-174.0625 -1.83739655960143
-174 -1.83739655822037
-173.9375 -1.8373965568327
-173.875 -1.8373965554384
-173.8125 -1.83739655403745
-173.75 -1.83739655262982
-173.6875 -1.8373965512155
-173.625 -1.83739654979447
-173.5625 -1.8373965483667
-173.5 -1.83739654693217
-173.4375 -1.83739654549086
-173.375 -1.83739654404276
-173.3125 -1.83739654258783
-173.25 -1.83739654112606
-173.1875 -1.83739653965743
-173.125 -1.83739653818191
-173.0625 -1.83739653669949
-173 -1.83739653521015
-172.9375 -1.83739653371385
-172.875 -1.8373965322106
-172.8125 -1.83739653070035
-172.75 -1.8373965291831
-172.6875 -1.83739652765881
-172.625 -1.83739652612748
-172.5625 -1.83739652458908
-172.5 -1.83739652304359
-172.4375 -1.83739652149098
-172.375 -1.83739651993125
-172.3125 -1.83739651836436
-172.25 -1.83739651679031
-172.1875 -1.83739651520906
-172.125 -1.83739651362059
-172.0625 -1.8373965120249
-172 -1.83739651042195
-171.9375 -1.83739650881173
-171.875 -1.83739650719422
-171.8125 -1.83739650556939
-171.75 -1.83739650393724
-171.6875 -1.83739650229773
-171.625 -1.83739650065085
-171.5625 -1.83739649899657
-171.5 -1.83739649733489
-171.4375 -1.83739649566578
-171.375 -1.83739649398922
-171.3125 -1.83739649230519
-171.25 -1.83739649061367
-171.1875 -1.83739648891464
-171.125 -1.83739648720809
-171.0625 -1.83739648549399
-171 -1.83739648377232
-170.9375 -1.83739648204308
-170.875 -1.83739648030623
-170.8125 -1.83739647856176
-170.75 -1.83739647680965
-170.6875 -1.83739647504989
-170.625 -1.83739647328245
-170.5625 -1.83739647150731
-170.5 -1.83739646972446
-170.4375 -1.83739646793388
-170.375 -1.83739646613556
-170.3125 -1.83739646432946
-170.25 -1.83739646251558
-170.1875 -1.83739646069391
-170.125 -1.83739645886441
-170.0625 -1.83739645702707
-170 -1.83739645518188
-169.9375 -1.83739645332882
-169.875 -1.83739645146787
-169.8125 -1.83739644959902
-169.75 -1.83739644772224
-169.6875 -1.83739644583752
-169.625 -1.83739644394485
-169.5625 -1.83739644204421
-169.5 -1.83739644013558
-169.4375 -1.83739643821894
-169.375 -1.83739643629429
-169.3125 -1.83739643436159
-169.25 -1.83739643242085
-169.1875 -1.83739643047203
-169.125 -1.83739642851514
-169.0625 -1.83739642655014
-169 -1.83739642457703
-168.9375 -1.83739642259579
-168.875 -1.83739642060641
-168.8125 -1.83739641860887
-168.75 -1.83739641660316
-168.6875 -1.83739641458925
-168.625 -1.83739641256715
-168.5625 -1.83739641053683
-168.5 -1.83739640849828
-168.4375 -1.83739640645148
-168.375 -1.83739640439643
-168.3125 -1.83739640233311
-168.25 -1.8373964002615
-168.1875 -1.8373963981816
-168.125 -1.83739639609339
-168.0625 -1.83739639399685
-168 -1.83739639189198
-167.9375 -1.83739638977876
-167.875 -1.83739638765718
-167.8125 -1.83739638552723
-167.75 -1.8373963833889
-167.6875 -1.83739638124217
-167.625 -1.83739637908704
-167.5625 -1.83739637692349
-167.5 -1.83739637475151
-167.4375 -1.83739637257109
-167.375 -1.83739637038223
-167.3125 -1.8373963681849
-167.25 -1.8373963659791
-167.1875 -1.83739636376483
-167.125 -1.83739636154207
-167.0625 -1.8373963593108
-167 -1.83739635707103
-166.9375 -1.83739635482275
-166.875 -1.83739635256594
-166.8125 -1.8373963503006
-166.75 -1.83739634802671
-166.6875 -1.83739634574428
-166.625 -1.83739634345329
-166.5625 -1.83739634115373
-166.5 -1.83739633884561
-166.4375 -1.83739633652891
-166.375 -1.83739633420362
-166.3125 -1.83739633186974
-166.25 -1.83739632952726
-166.1875 -1.83739632717618
-166.125 -1.83739632481649
-166.0625 -1.83739632244819
-166 -1.83739632007127
-165.9375 -1.83739631768573
-165.875 -1.83739631529156
-165.8125 -1.83739631288876
-165.75 -1.83739631047732
-165.6875 -1.83739630805724
-165.625 -1.83739630562852
-165.5625 -1.83739630319116
-165.5 -1.83739630074515
-165.4375 -1.83739629829049
-165.375 -1.83739629582718
-165.3125 -1.83739629335522
-165.25 -1.8373962908746
-165.1875 -1.83739628838533
-165.125 -1.8373962858874
-165.0625 -1.83739628338082
-165 -1.83739628086558
-164.9375 -1.83739627834169
-164.875 -1.83739627580914
-164.8125 -1.83739627326794
-164.75 -1.83739627071809
-164.6875 -1.83739626815959
-164.625 -1.83739626559244
-164.5625 -1.83739626301665
-164.5 -1.83739626043222
-164.4375 -1.83739625783915
-164.375 -1.83739625523744
-164.3125 -1.83739625262711
-164.25 -1.83739625000815
-164.1875 -1.83739624738057
-164.125 -1.83739624474438
-164.0625 -1.83739624209957
-164 -1.83739623944617
-163.9375 -1.83739623678417
-163.875 -1.83739623411357
-163.8125 -1.8373962314344
-163.75 -1.83739622874666
-163.6875 -1.83739622605035
-163.625 -1.83739622334548
-163.5625 -1.83739622063207
-163.5 -1.83739621791012
-163.4375 -1.83739621517964
-163.375 -1.83739621244064
-163.3125 -1.83739620969314
-163.25 -1.83739620693715
-163.1875 -1.83739620417268
-163.125 -1.83739620139973
-163.0625 -1.83739619861833
-163 -1.83739619582849
-162.9375 -1.83739619303022
-162.875 -1.83739619022353
-162.8125 -1.83739618740844
-162.75 -1.83739618458498
-162.6875 -1.83739618175314
-162.625 -1.83739617891295
-162.5625 -1.83739617606443
-162.5 -1.83739617320759
-162.4375 -1.83739617034245
-162.375 -1.83739616746904
-162.3125 -1.83739616458736
-162.25 -1.83739616169744
-162.1875 -1.8373961587993
-162.125 -1.83739615589297
-162.0625 -1.83739615297845
-162 -1.83739615005578
-161.9375 -1.83739614712497
-161.875 -1.83739614418606
-161.8125 -1.83739614123906
-161.75 -1.83739613828399
-161.6875 -1.83739613532089
-161.625 -1.83739613234978
-161.5625 -1.83739612937069
-161.5 -1.83739612638363
-161.4375 -1.83739612338865
-161.375 -1.83739612038576
-161.3125 -1.837396117375
-161.25 -1.83739611435639
-161.1875 -1.83739611132997
-161.125 -1.83739610829576
-161.0625 -1.83739610525381
-161 -1.83739610220413
-160.9375 -1.83739609914677
-160.875 -1.83739609608175
-160.8125 -1.83739609300911
-160.75 -1.83739608992889
-160.6875 -1.83739608684112
-160.625 -1.83739608374583
-160.5625 -1.83739608064307
-160.5 -1.83739607753287
-160.4375 -1.83739607441527
-160.375 -1.83739607129031
-160.3125 -1.83739606815802
-160.25 -1.83739606501846
-160.1875 -1.83739606187166
-160.125 -1.83739605871766
-160.0625 -1.8373960555565
-160 -1.83739605238824
-159.9375 -1.83739604921291
-159.875 -1.83739604603056
-159.8125 -1.83739604284123
-159.75 -1.83739603964498
-159.6875 -1.83739603644185
-159.625 -1.83739603323189
-159.5625 -1.83739603001514
-159.5 -1.83739602679167
-159.4375 -1.83739602356151
-159.375 -1.83739602032473
-159.3125 -1.83739601708137
-159.25 -1.83739601383148
-159.1875 -1.83739601057514
-159.125 -1.83739600731238
-159.0625 -1.83739600404326
-159 -1.83739600076784
-158.9375 -1.83739599748619
-158.875 -1.83739599419835
-158.8125 -1.8373959909044
-158.75 -1.83739598760438
-158.6875 -1.83739598429837
-158.625 -1.83739598098642
-158.5625 -1.8373959776686
-158.5 -1.83739597434497
-158.4375 -1.8373959710156
-158.375 -1.83739596768056
-158.3125 -1.83739596433991
-158.25 -1.83739596099372
-158.1875 -1.83739595764206
-158.125 -1.83739595428501
-158.0625 -1.83739595092263
-158 -1.837395947555
-157.9375 -1.8373959441822
-157.875 -1.83739594080428
-157.8125 -1.83739593742134
-157.75 -1.83739593403345
-157.6875 -1.83739593064069
-157.625 -1.83739592724313
-157.5625 -1.83739592384086
-157.5 -1.83739592043396
-157.4375 -1.83739591702251
-157.375 -1.8373959136066
-157.3125 -1.8373959101863
-157.25 -1.83739590676172
-157.1875 -1.83739590333292
-157.125 -1.83739589990001
-157.0625 -1.83739589646306
-157 -1.83739589302218
-156.9375 -1.83739588957746
-156.875 -1.83739588612898
-156.8125 -1.83739588267684
-156.75 -1.83739587922114
-156.6875 -1.83739587576197
-156.625 -1.83739587229943
-156.5625 -1.83739586883363
-156.5 -1.83739586536465
-156.4375 -1.83739586189261
-156.375 -1.83739585841761
-156.3125 -1.83739585493975
-156.25 -1.83739585145914
-156.1875 -1.83739584797588
-156.125 -1.83739584449008
-156.0625 -1.83739584100186
-156 -1.83739583751132
-155.9375 -1.83739583401858
-155.875 -1.83739583052375
-155.8125 -1.83739582702694
-155.75 -1.83739582352828
-155.6875 -1.83739582002788
-155.625 -1.83739581652586
-155.5625 -1.83739581302233
-155.5 -1.83739580951744
-155.4375 -1.83739580601129
-155.375 -1.83739580250402
-155.3125 -1.83739579899574
-155.25 -1.8373957954866
-155.1875 -1.83739579197671
-155.125 -1.83739578846621
-155.0625 -1.83739578495524
-155 -1.83739578144393
-154.9375 -1.8373957779324
-154.875 -1.83739577442081
-154.8125 -1.83739577090929
-154.75 -1.83739576739799
-154.6875 -1.83739576388703
-154.625 -1.83739576037657
-154.5625 -1.83739575686676
-154.5 -1.83739575335774
-154.4375 -1.83739574984966
-154.375 -1.83739574634267
-154.3125 -1.83739574283692
-154.25 -1.83739573933258
-154.1875 -1.83739573582978
-154.125 -1.83739573232869
-154.0625 -1.83739572882948
-154 -1.83739572533229
-153.9375 -1.8373957218373
-153.875 -1.83739571834467
-153.8125 -1.83739571485456
-153.75 -1.83739571136715
-153.6875 -1.8373957078826
-153.625 -1.83739570440108
-153.5625 -1.83739570092277
-153.5 -1.83739569744785
-153.4375 -1.83739569397648
-153.375 -1.83739569050886
-153.3125 -1.83739568704516
-153.25 -1.83739568358557
-153.1875 -1.83739568013026
-153.125 -1.83739567667944
-153.0625 -1.83739567323328
-153 -1.83739566979197
-152.9375 -1.83739566635572
-152.875 -1.83739566292471
-152.8125 -1.83739565949915
-152.75 -1.83739565607923
-152.6875 -1.83739565266515
-152.625 -1.83739564925712
-152.5625 -1.83739564585533
-152.5 -1.83739564246001
-152.4375 -1.83739563907136
-152.375 -1.83739563568958
-152.3125 -1.8373956323149
-152.25 -1.83739562894753
-152.1875 -1.83739562558769
-152.125 -1.8373956222356
-152.0625 -1.83739561889148
-152 -1.83739561555556
-151.9375 -1.83739561222806
-151.875 -1.83739560890921
-151.8125 -1.83739560559924
-151.75 -1.8373956022984
-151.6875 -1.83739559900691
-151.625 -1.83739559572501
-151.5625 -1.83739559245295
-151.5 -1.83739558919097
-151.4375 -1.83739558593931
-151.375 -1.83739558269822
-151.3125 -1.83739557946796
-151.25 -1.83739557624877
-151.1875 -1.83739557304091
-151.125 -1.83739556984465
-151.0625 -1.83739556666023
-151 -1.83739556348792
-150.9375 -1.837395560328
-150.875 -1.83739555718072
-150.8125 -1.83739555404636
-150.75 -1.83739555092518
-150.6875 -1.83739554781748
-150.625 -1.83739554472352
-150.5625 -1.83739554164358
-150.5 -1.83739553857796
-150.4375 -1.83739553552693
-150.375 -1.83739553249079
-150.3125 -1.83739552946983
-150.25 -1.83739552646433
-150.1875 -1.83739552347461
-150.125 -1.83739552050096
-150.0625 -1.83739551754368
-150 -1.83739551460308
-149.9375 -1.83739551167947
-149.875 -1.83739550877315
-149.8125 -1.83739550588445
-149.75 -1.83739550301369
-149.6875 -1.83739550016117
-149.625 -1.83739549732723
-149.5625 -1.83739549451218
-149.5 -1.83739549171637
-149.4375 -1.83739548894012
-149.375 -1.83739548618377
-149.3125 -1.83739548344765
-149.25 -1.83739548073211
-149.1875 -1.8373954780375
-149.125 -1.83739547536415
-149.0625 -1.83739547271242
-149 -1.83739547008266
-148.9375 -1.83739546747524
-148.875 -1.8373954648905
-148.8125 -1.83739546232882
-148.75 -1.83739545979057
-148.6875 -1.8373954572761
-148.625 -1.83739545478579
-148.5625 -1.83739545232003
-148.5 -1.83739544987919
-148.4375 -1.83739544746365
-148.375 -1.83739544507381
-148.3125 -1.83739544271004
-148.25 -1.83739544037275
-148.1875 -1.83739543806233
-148.125 -1.83739543577919
-148.0625 -1.83739543352372
-148 -1.83739543129633
-147.9375 -1.83739542909744
-147.875 -1.83739542692745
-147.8125 -1.8373954247868
-147.75 -1.83739542267589
-147.6875 -1.83739542059516
-147.625 -1.83739541854503
-147.5625 -1.83739541652594
-147.5 -1.83739541453833
-147.4375 -1.83739541258262
-147.375 -1.83739541065928
-147.3125 -1.83739540876874
-147.25 -1.83739540691146
-147.1875 -1.83739540508789
-147.125 -1.8373954032985
-147.0625 -1.83739540154374
-147 -1.83739539982409
-146.9375 -1.83739539814001
-146.875 -1.83739539649198
-146.8125 -1.83739539488049
-146.75 -1.837395393306
-146.6875 -1.83739539176902
-146.625 -1.83739539027003
-146.5625 -1.83739538880952
-146.5 -1.83739538738801
-146.4375 -1.83739538600598
-146.375 -1.83739538466396
-146.3125 -1.83739538336244
-146.25 -1.83739538210196
-146.1875 -1.83739538088302
-146.125 -1.83739537970616
-146.0625 -1.83739537857191
-146 -1.83739537748079
-145.9375 -1.83739537643335
-145.875 -1.83739537543013
-145.8125 -1.83739537447168
-145.75 -1.83739537355854
-145.6875 -1.83739537269128
-145.625 -1.83739537187046
-145.5625 -1.83739537109664
-145.5 -1.83739537037039
-145.4375 -1.83739536969228
-145.375 -1.8373953690629
-145.3125 -1.83739536848283
-145.25 -1.83739536795266
-145.1875 -1.83739536747298
-145.125 -1.83739536704438
-145.0625 -1.83739536666748
-145 -1.83739536634289
-144.9375 -1.8373953660712
-144.875 -1.83739536585305
-144.8125 -1.83739536568905
-144.75 -1.83739536557983
-144.6875 -1.83739536552603
-144.625 -1.83739536552828
-144.5625 -1.83739536558723
-144.5 -1.83739536570352
-144.4375 -1.8373953658778
-144.375 -1.83739536611074
-144.3125 -1.837395366403
-144.25 -1.83739536675524
-144.1875 -1.83739536716815
-144.125 -1.83739536764239
-144.0625 -1.83739536817866
-144 -1.83739536877764
-143.9375 -1.83739536944004
-143.875 -1.83739537016654
-143.8125 -1.83739537095786
-143.75 -1.83739537181471
-143.6875 -1.83739537273781
-143.625 -1.83739537372788
-143.5625 -1.83739537478564
-143.5 -1.83739537591184
-143.4375 -1.83739537710721
-143.375 -1.8373953783725
-143.3125 -1.83739537970846
-143.25 -1.83739538111584
-143.1875 -1.83739538259541
-143.125 -1.83739538414794
-143.0625 -1.83739538577421
-143 -1.83739538747499
-142.9375 -1.83739538925107
-142.875 -1.83739539110324
-142.8125 -1.83739539303231
-142.75 -1.83739539503907
-142.6875 -1.83739539712435
-142.625 -1.83739539928895
-142.5625 -1.83739540153369
-142.5 -1.83739540385942
-142.4375 -1.83739540626696
-142.375 -1.83739540875716
-142.3125 -1.83739541133087
-142.25 -1.83739541398893
-142.1875 -1.83739541673222
-142.125 -1.8373954195616
-142.0625 -1.83739542247794
-142 -1.83739542548213
-141.9375 -1.83739542857505
-141.875 -1.83739543175761
-141.8125 -1.83739543503068
-141.75 -1.8373954383952
-141.6875 -1.83739544185207
-141.625 -1.83739544540221
-141.5625 -1.83739544904655
-141.5 -1.83739545278602
-141.4375 -1.83739545662157
-141.375 -1.83739546055415
-141.3125 -1.83739546458471
-141.25 -1.83739546871421
-141.1875 -1.83739547294363
-141.125 -1.83739547727394
-141.0625 -1.83739548170613
-141 -1.83739548624118
-140.9375 -1.8373954908801
-140.875 -1.8373954956239
-140.8125 -1.83739550047358
-140.75 -1.83739550543017
-140.6875 -1.83739551049469
-140.625 -1.83739551566819
-140.5625 -1.8373955209517
-140.5 -1.83739552634627
-140.4375 -1.83739553185297
-140.375 -1.83739553747286
-140.3125 -1.83739554320702
-140.25 -1.83739554905652
-140.1875 -1.83739555502246
-140.125 -1.83739556110593
-140.0625 -1.83739556730804
-140 -1.8373955736299
-139.9375 -1.83739558007264
-139.875 -1.83739558663737
-139.8125 -1.83739559332525
-139.75 -1.83739560013741
-139.6875 -1.83739560707501
-139.625 -1.83739561413921
-139.5625 -1.83739562133118
-139.5 -1.8373956286521
-139.4375 -1.83739563610316
-139.375 -1.83739564368555
-139.3125 -1.83739565140047
-139.25 -1.83739565924914
-139.1875 -1.83739566723278
-139.125 -1.83739567535261
-139.0625 -1.83739568360988
-139 -1.83739569200584
-138.9375 -1.83739570054173
-138.875 -1.83739570921882
-138.8125 -1.83739571803839
-138.75 -1.83739572700172
-138.6875 -1.8373957361101
-138.625 -1.83739574536483
-138.5625 -1.83739575476721
-138.5 -1.83739576431858
-138.4375 -1.83739577402025
-138.375 -1.83739578387356
-138.3125 -1.83739579387986
-138.25 -1.8373958040405
-138.1875 -1.83739581435685
-138.125 -1.83739582483029
-138.0625 -1.83739583546219
-138 -1.83739584625395
-137.9375 -1.83739585720698
-137.875 -1.83739586832268
-137.8125 -1.83739587960248
-137.75 -1.83739589104781
-137.6875 -1.83739590266011
-137.625 -1.83739591444083
-137.5625 -1.83739592639145
-137.5 -1.83739593851342
-137.4375 -1.83739595080823
-137.375 -1.83739596327737
-137.3125 -1.83739597592235
-137.25 -1.83739598874467
-137.1875 -1.83739600174586
-137.125 -1.83739601492746
-137.0625 -1.837396028291
-137 -1.83739604183804
-136.9375 -1.83739605557014
-136.875 -1.83739606948888
-136.8125 -1.83739608359585
-136.75 -1.83739609789264
-136.6875 -1.83739611238085
-136.625 -1.83739612706211
-136.5625 -1.83739614193805
-136.5 -1.8373961570103
-136.4375 -1.83739617228051
-136.375 -1.83739618775035
-136.3125 -1.83739620342149
-136.25 -1.83739621929561
-136.1875 -1.83739623537441
-136.125 -1.8373962516596
-136.0625 -1.83739626815289
-136 -1.837396284856
-135.9375 -1.8373963017707
-135.875 -1.83739631889871
-135.8125 -1.83739633624182
-135.75 -1.83739635380178
-135.6875 -1.83739637158041
-135.625 -1.83739638957948
-135.5625 -1.83739640780081
-135.5 -1.83739642624622
-135.4375 -1.83739644491756
-135.375 -1.83739646381666
-135.3125 -1.83739648294539
-135.25 -1.83739650230561
-135.1875 -1.83739652189921
-135.125 -1.83739654172809
-135.0625 -1.83739656179416
-135 -1.83739658209932
-134.9375 -1.83739660264553
-134.875 -1.83739662343472
-134.8125 -1.83739664446885
-134.75 -1.83739666574989
-134.6875 -1.83739668727983
-134.625 -1.83739670906066
-134.5625 -1.8373967310944
-134.5 -1.83739675338306
-134.4375 -1.83739677592868
-134.375 -1.83739679873331
-134.3125 -1.83739682179902
-134.25 -1.83739684512787
-134.1875 -1.83739686872196
-134.125 -1.83739689258339
-134.0625 -1.83739691671427
-134 -1.83739694111674
-133.9375 -1.83739696579293
-133.875 -1.837396990745
-133.8125 -1.83739701597513
-133.75 -1.83739704148549
-133.6875 -1.83739706727829
-133.625 -1.83739709335573
-133.5625 -1.83739711972005
-133.5 -1.83739714637348
-133.4375 -1.83739717331827
-133.375 -1.8373972005567
-133.3125 -1.83739722809105
-133.25 -1.83739725592361
-133.1875 -1.83739728405671
-133.125 -1.83739731249265
-133.0625 -1.83739734123379
-133 -1.83739737028249
-132.9375 -1.8373973996411
-132.875 -1.83739742931202
-132.8125 -1.83739745929765
-132.75 -1.8373974896004
-132.6875 -1.83739752022271
-132.625 -1.83739755116701
-132.5625 -1.83739758243578
-132.5 -1.83739761403148
-132.4375 -1.83739764595661
-132.375 -1.83739767821368
-132.3125 -1.83739771080521
-132.25 -1.83739774373374
-132.1875 -1.83739777700181
-132.125 -1.83739781061201
-132.0625 -1.83739784456692
-132 -1.83739787886914
-131.9375 -1.83739791352129
-131.875 -1.837397948526
-131.8125 -1.83739798388592
-131.75 -1.83739801960373
-131.6875 -1.83739805568209
-131.625 -1.83739809212372
-131.5625 -1.83739812893133
-131.5 -1.83739816610765
-131.4375 -1.83739820365543
-131.375 -1.83739824157743
-131.3125 -1.83739827987645
-131.25 -1.83739831855528
-131.1875 -1.83739835761674
-131.125 -1.83739839706366
-131.0625 -1.83739843689889
-131 -1.8373984771253
-130.9375 -1.83739851774579
-130.875 -1.83739855876324
-130.8125 -1.8373986001806
-130.75 -1.83739864200078
-130.6875 -1.83739868422675
-130.625 -1.83739872686149
-130.5625 -1.83739876990798
-130.5 -1.83739881336924
-130.4375 -1.8373988572483
-130.375 -1.8373989015482
-130.3125 -1.83739894627201
-130.25 -1.8373989914228
-130.1875 -1.83739903700369
-130.125 -1.83739908301779
-130.0625 -1.83739912946825
-130 -1.83739917635821
-129.9375 -1.83739922369086
-129.875 -1.83739927146939
-129.8125 -1.83739931969701
-129.75 -1.83739936837697
-129.6875 -1.8373994175125
-129.625 -1.83739946710689
-129.5625 -1.83739951716342
-129.5 -1.83739956768541
-129.4375 -1.83739961867618
-129.375 -1.83739967013909
-129.3125 -1.8373997220775
-129.25 -1.8373997744948
-129.1875 -1.83739982739441
-129.125 -1.83739988077975
-129.0625 -1.83739993465428
-129 -1.83739998902145
-128.9375 -1.83740004388477
-128.875 -1.83740009924774
-128.8125 -1.83740015511389
-128.75 -1.83740021148677
-128.6875 -1.83740026836996
-128.625 -1.83740032576705
-128.5625 -1.83740038368166
-128.5 -1.83740044211741
-128.4375 -1.83740050107796
-128.375 -1.83740056056699
-128.3125 -1.8374006205882
-128.25 -1.83740068114531
-128.1875 -1.83740074224206
-128.125 -1.83740080388221
-128.0625 -1.83740086606954
-128 -1.83740092880787
-127.9375 -1.83740099210101
-127.875 -1.83740105595283
-127.8125 -1.83740112036718
-127.75 -1.83740118534798
-127.6875 -1.83740125089912
-127.625 -1.83740131702456
-127.5625 -1.83740138372825
-127.5 -1.83740145101417
-127.4375 -1.83740151888634
-127.375 -1.83740158734878
-127.3125 -1.83740165640554
-127.25 -1.83740172606071
-127.1875 -1.83740179631837
-127.125 -1.83740186718265
-127.0625 -1.83740193865769
-127 -1.83740201074767
-126.9375 -1.83740208345678
-126.875 -1.83740215678922
-126.8125 -1.83740223074924
-126.75 -1.8374023053411
-126.6875 -1.8374023805691
-126.625 -1.83740245643753
-126.5625 -1.83740253295074
-126.5 -1.83740261011308
-126.4375 -1.83740268792895
-126.375 -1.83740276640274
-126.3125 -1.83740284553889
-126.25 -1.83740292534185
-126.1875 -1.83740300581612
-126.125 -1.8374030869662
-126.0625 -1.83740316879662
-126 -1.83740325131193
-125.9375 -1.83740333451672
-125.875 -1.83740341841561
-125.8125 -1.83740350301321
-125.75 -1.8374035883142
-125.6875 -1.83740367432326
-125.625 -1.83740376104509
-125.5625 -1.83740384848444
-125.5 -1.83740393664607
-125.4375 -1.83740402553476
-125.375 -1.83740411515533
-125.3125 -1.83740420551263
-125.25 -1.83740429661151
-125.1875 -1.83740438845689
-125.125 -1.83740448105367
-125.0625 -1.83740457440681
-125 -1.83740466852128
-124.9375 -1.83740476340208
-124.875 -1.83740485905424
-124.8125 -1.83740495548283
-124.75 -1.83740505269292
-124.6875 -1.83740515068962
-124.625 -1.83740524947808
-124.5625 -1.83740534906347
-124.5 -1.83740544945097
-124.4375 -1.83740555064581
-124.375 -1.83740565265324
-124.3125 -1.83740575547855
-124.25 -1.83740585912704
-124.1875 -1.83740596360404
-124.125 -1.83740606891492
-124.0625 -1.83740617506507
-124 -1.83740628205993
-123.9375 -1.83740638990493
-123.875 -1.83740649860556
-123.8125 -1.83740660816733
-123.75 -1.83740671859578
-123.6875 -1.83740682989647
-123.625 -1.83740694207501
-123.5625 -1.83740705513702
-123.5 -1.83740716908817
-123.4375 -1.83740728393413
-123.375 -1.83740739968062
-123.3125 -1.8374075163334
-123.25 -1.83740763389824
-123.1875 -1.83740775238095
-123.125 -1.83740787178737
-123.0625 -1.83740799212336
-123 -1.83740811339484
-122.9375 -1.83740823560773
-122.875 -1.83740835876799
-122.8125 -1.83740848288161
-122.75 -1.83740860795463
-122.6875 -1.8374087339931
-122.625 -1.83740886100311
-122.5625 -1.83740898899077
-122.5 -1.83740911796224
-122.4375 -1.8374092479237
-122.375 -1.83740937888136
-122.3125 -1.83740951084149
-122.25 -1.83740964381034
-122.1875 -1.83740977779425
-122.125 -1.83740991279954
-122.0625 -1.83741004883261
-122 -1.83741018589986
-121.9375 -1.83741032400773
-121.875 -1.8374104631627
-121.8125 -1.83741060337128
-121.75 -1.83741074464002
-121.6875 -1.83741088697548
-121.625 -1.83741103038429
-121.5625 -1.83741117487308
-121.5 -1.83741132044854
-121.4375 -1.83741146711737
-121.375 -1.83741161488632
-121.3125 -1.83741176376217
-121.25 -1.83741191375173
-121.1875 -1.83741206486186
-121.125 -1.83741221709944
-121.0625 -1.83741237047139
-121 -1.83741252498466
-120.9375 -1.83741268064624
-120.875 -1.83741283746315
-120.8125 -1.83741299544245
-120.75 -1.83741315459124
-120.6875 -1.83741331491665
-120.625 -1.83741347642584
-120.5625 -1.83741363912602
-120.5 -1.83741380302442
-120.4375 -1.83741396812832
-120.375 -1.83741413444502
-120.3125 -1.83741430198188
-120.25 -1.83741447074627
-120.1875 -1.83741464074562
-120.125 -1.83741481198739
-120.0625 -1.83741498447906
-120 -1.83741515822816
-119.9375 -1.83741533324227
-119.875 -1.83741550952899
-119.8125 -1.83741568709597
-119.75 -1.83741586595087
-119.6875 -1.83741604610143
-119.625 -1.83741622755539
-119.5625 -1.83741641032055
-119.5 -1.83741659440475
-119.4375 -1.83741677981584
-119.375 -1.83741696656175
-119.3125 -1.83741715465042
-119.25 -1.83741734408983
-119.1875 -1.83741753488801
-119.125 -1.83741772705302
-119.0625 -1.83741792059297
-119 -1.837418115516
-118.9375 -1.83741831183029
-118.875 -1.83741850954406
-118.8125 -1.83741870866557
-118.75 -1.83741890920313
-118.6875 -1.83741911116507
-118.625 -1.83741931455977
-118.5625 -1.83741951939566
-118.5 -1.8374197256812
-118.4375 -1.83741993342488
-118.375 -1.83742014263526
-118.3125 -1.83742035332091
-118.25 -1.83742056549047
-118.1875 -1.83742077915258
-118.125 -1.83742099431597
-118.0625 -1.83742121098938
-118 -1.83742142918159
-117.9375 -1.83742164890145
-117.875 -1.83742187015781
-117.8125 -1.83742209295961
-117.75 -1.83742231731578
-117.6875 -1.83742254323535
-117.625 -1.83742277072733
-117.5625 -1.83742299980083
-117.5 -1.83742323046496
-117.4375 -1.83742346272889
-117.375 -1.83742369660184
-117.3125 -1.83742393209306
-117.25 -1.83742416921185
-117.1875 -1.83742440796755
-117.125 -1.83742464836955
-117.0625 -1.83742489042727
-117 -1.83742513415019
-116.9375 -1.83742537954783
-116.875 -1.83742562662974
-116.8125 -1.83742587540553
-116.75 -1.83742612588485
-116.6875 -1.83742637807739
-116.625 -1.83742663199289
-116.5625 -1.83742688764113
-116.5 -1.83742714503195
-116.4375 -1.8374274041752
-116.375 -1.83742766508082
-116.3125 -1.83742792775876
-116.25 -1.83742819221903
-116.1875 -1.83742845847169
-116.125 -1.83742872652683
-116.0625 -1.83742899639461
-116 -1.83742926808521
-115.9375 -1.83742954160887
-115.875 -1.83742981697588
-115.8125 -1.83743009419656
-115.75 -1.8374303732813
-115.6875 -1.83743065424051
-115.625 -1.83743093708468
-115.5625 -1.83743122182431
-115.5 -1.83743150846997
-115.4375 -1.83743179703227
-115.375 -1.83743208752188
-115.3125 -1.8374323799495
-115.25 -1.83743267432588
-115.1875 -1.83743297066184
-115.125 -1.83743326896821
-115.0625 -1.8374335692559
-115 -1.83743387153585
-114.9375 -1.83743417581906
-114.875 -1.83743448211658
-114.8125 -1.8374347904395
-114.75 -1.83743510079895
-114.6875 -1.83743541320613
-114.625 -1.83743572767228
-114.5625 -1.83743604420869
-114.5 -1.8374363628267
-114.4375 -1.83743668353769
-114.375 -1.8374370063531
-114.3125 -1.83743733128442
-114.25 -1.83743765834319
-114.1875 -1.83743798754099
-114.125 -1.83743831888946
-114.0625 -1.83743865240029
-114 -1.83743898808522
-113.9375 -1.83743932595603
-113.875 -1.83743966602457
-113.8125 -1.83744000830272
-113.75 -1.83744035280244
-113.6875 -1.8374406995357
-113.625 -1.83744104851456
-113.5625 -1.83744139975111
-113.5 -1.83744175325749
-113.4375 -1.83744210904591
-113.375 -1.83744246712862
-113.3125 -1.83744282751792
-113.25 -1.83744319022617
-113.1875 -1.83744355526576
-113.125 -1.83744392264917
-113.0625 -1.8374442923889
-113 -1.83744466449752
-112.9375 -1.83744503898764
-112.875 -1.83744541587194
-112.8125 -1.83744579516314
-112.75 -1.83744617687401
-112.6875 -1.83744656101739
-112.625 -1.83744694760616
-112.5625 -1.83744733665326
-112.5 -1.83744772817167
-112.4375 -1.83744812217444
-112.375 -1.83744851867467
-112.3125 -1.83744891768552
-112.25 -1.83744931922018
-112.1875 -1.83744972329193
-112.125 -1.83745012991406
-112.0625 -1.83745053909997
-112 -1.83745095086307
-111.9375 -1.83745136521683
-111.875 -1.83745178217481
-111.8125 -1.83745220175058
-111.75 -1.83745262395779
-111.6875 -1.83745304881014
-111.625 -1.83745347632139
-111.5625 -1.83745390650535
-111.5 -1.83745433937588
-111.4375 -1.83745477494692
-111.375 -1.83745521323244
-111.3125 -1.83745565424647
-111.25 -1.83745609800311
-111.1875 -1.8374565445165
-111.125 -1.83745699380085
-111.0625 -1.83745744587043
-111 -1.83745790073954
-110.9375 -1.83745835842256
-110.875 -1.83745881893393
-110.8125 -1.83745928228814
-110.75 -1.83745974849972
-110.6875 -1.83746021758329
-110.625 -1.8374606895535
-110.5625 -1.83746116442507
-110.5 -1.83746164221278
-110.4375 -1.83746212293145
-110.375 -1.837462606596
-110.3125 -1.83746309322135
-110.25 -1.83746358282252
-110.1875 -1.83746407541458
-110.125 -1.83746457101265
-110.0625 -1.83746506963191
-110 -1.8374655712876
-109.9375 -1.83746607599502
-109.875 -1.83746658376954
-109.8125 -1.83746709462656
-109.75 -1.83746760858157
-109.6875 -1.8374681256501
-109.625 -1.83746864584775
-109.5625 -1.83746916919016
-109.5 -1.83746969569306
-109.4375 -1.83747022537221
-109.375 -1.83747075824345
-109.3125 -1.83747129432267
-109.25 -1.83747183362582
-109.1875 -1.83747237616891
-109.125 -1.83747292196802
-109.0625 -1.83747347103928
-109 -1.83747402339887
-108.9375 -1.83747457906306
-108.875 -1.83747513804815
-108.8125 -1.83747570037051
-108.75 -1.83747626604659
-108.6875 -1.83747683509288
-108.625 -1.83747740752592
-108.5625 -1.83747798336234
-108.5 -1.83747856261882
-108.4375 -1.83747914531208
-108.375 -1.83747973145894
-108.3125 -1.83748032107625
-108.25 -1.83748091418093
-108.1875 -1.83748151078997
-108.125 -1.8374821109204
-108.0625 -1.83748271458934
-108 -1.83748332181395
-107.9375 -1.83748393261147
-107.875 -1.83748454699918
-107.8125 -1.83748516499443
-107.75 -1.83748578661464
-107.6875 -1.83748641187729
-107.625 -1.83748704079992
-107.5625 -1.83748767340012
-107.5 -1.83748830969556
-107.4375 -1.83748894970396
-107.375 -1.83748959344312
-107.3125 -1.83749024093087
-107.25 -1.83749089218514
-107.1875 -1.8374915472239
-107.125 -1.83749220606519
-107.0625 -1.83749286872711
-107 -1.83749353522781
-106.9375 -1.83749420558553
-106.875 -1.83749487981856
-106.8125 -1.83749555794524
-106.75 -1.83749623998399
-106.6875 -1.8374969259533
-106.625 -1.83749761587169
-106.5625 -1.83749830975777
-106.5 -1.83749900763021
-106.4375 -1.83749970950775
-106.375 -1.83750041540917
-106.3125 -1.83750112535332
-106.25 -1.83750183935914
-106.1875 -1.8375025574456
-106.125 -1.83750327963176
-106.0625 -1.83750400593671
-106 -1.83750473637964
-105.9375 -1.83750547097978
-105.875 -1.83750620975644
-105.8125 -1.83750695272897
-105.75 -1.83750769991682
-105.6875 -1.83750845133946
-105.625 -1.83750920701646
-105.5625 -1.83750996696743
-105.5 -1.83751073121206
-105.4375 -1.8375114997701
-105.375 -1.83751227266135
-105.3125 -1.8375130499057
-105.25 -1.83751383152308
-105.1875 -1.83751461753349
-105.125 -1.837515407957
-105.0625 -1.83751620281374
-105 -1.8375170021239
-104.9375 -1.83751780590775
-104.875 -1.83751861418561
-104.8125 -1.83751942697786
-104.75 -1.83752024430495
-104.6875 -1.83752106618739
-104.625 -1.83752189264577
-104.5625 -1.83752272370073
-104.5 -1.83752355937297
-104.4375 -1.83752439968327
-104.375 -1.83752524465245
-104.3125 -1.83752609430141
-104.25 -1.83752694865113
-104.1875 -1.83752780772261
-104.125 -1.83752867153696
-104.0625 -1.83752954011533
-104 -1.83753041347893
-103.9375 -1.83753129164904
-103.875 -1.83753217464701
-103.8125 -1.83753306249426
-103.75 -1.83753395521224
-103.6875 -1.8375348528225
-103.625 -1.83753575534664
-103.5625 -1.83753666280633
-103.5 -1.83753757522328
-103.4375 -1.8375384926193
-103.375 -1.83753941501623
-103.3125 -1.83754034243599
-103.25 -1.83754127490057
-103.1875 -1.83754221243201
-103.125 -1.83754315505242
-103.0625 -1.83754410278397
-103 -1.83754505564889
-102.9375 -1.83754601366949
-102.875 -1.83754697686813
-102.8125 -1.83754794526722
-102.75 -1.83754891888927
-102.6875 -1.83754989775681
-102.625 -1.83755088189246
-102.5625 -1.8375518713189
-102.5 -1.83755286605887
-102.4375 -1.83755386613516
-102.375 -1.83755487157065
-102.3125 -1.83755588238826
-102.25 -1.83755689861097
-102.1875 -1.83755792026185
-102.125 -1.837558947364
-102.0625 -1.8375599799406
-102 -1.83756101801488
-101.9375 -1.83756206161015
-101.875 -1.83756311074977
-101.8125 -1.83756416545716
-101.75 -1.83756522575581
-101.6875 -1.83756629166927
-101.625 -1.83756736322113
-101.5625 -1.83756844043508
-101.5 -1.83756952333483
-101.4375 -1.83757061194419
-101.375 -1.83757170628701
-101.3125 -1.83757280638719
-101.25 -1.83757391226872
-101.1875 -1.83757502395562
-101.125 -1.83757614147199
-101.0625 -1.837577264842
-101 -1.83757839408984
-100.9375 -1.8375795292398
-100.875 -1.83758067031622
-100.8125 -1.83758181734348
-100.75 -1.83758297034604
-100.6875 -1.83758412934842
-100.625 -1.83758529437519
-100.5625 -1.83758646545097
-100.5 -1.83758764260047
-100.4375 -1.83758882584843
-100.375 -1.83759001521965
-100.3125 -1.83759121073901
-100.25 -1.83759241243142
-100.1875 -1.83759362032188
-100.125 -1.83759483443541
-100.0625 -1.83759605479713
-100 -1.83759728143217
-99.9375 -1.83759851436577
-99.875 -1.83759975362317
-99.8125 -1.83760099922972
-99.75 -1.83760225121079
-99.6875 -1.83760350959182
-99.625 -1.8376047743983
-99.5625 -1.8376060456558
-99.5 -1.8376073233899
-99.4375 -1.83760860762628
-99.375 -1.83760989839066
-99.3125 -1.8376111957088
-99.25 -1.83761249960653
-99.1875 -1.83761381010973
-99.125 -1.83761512724435
-99.0625 -1.83761645103636
-99 -1.83761778151181
-98.9375 -1.8376191186968
-98.875 -1.83762046261747
-98.8125 -1.83762181330004
-98.75 -1.83762317077075
-98.6875 -1.83762453505592
-98.625 -1.8376259061819
-98.5625 -1.8376272841751
-98.5 -1.83762866906199
-98.4375 -1.83763006086909
-98.375 -1.83763145962295
-98.3125 -1.8376328653502
-98.25 -1.8376342780775
-98.1875 -1.83763569783156
-98.125 -1.83763712463916
-98.0625 -1.8376385585271
-98 -1.83763999952226
-97.9375 -1.83764144765154
-97.875 -1.8376429029419
-97.8125 -1.83764436542036
-97.75 -1.83764583511398
-97.6875 -1.83764731204985
-97.625 -1.83764879625512
-97.5625 -1.83765028775701
-97.5 -1.83765178658274
-97.4375 -1.83765329275961
-97.375 -1.83765480631496
-97.3125 -1.83765632727616
-97.25 -1.83765785567065
-97.1875 -1.83765939152589
-97.125 -1.83766093486939
-97.0625 -1.83766248572871
-97 -1.83766404413146
-96.9375 -1.83766561010527
-96.875 -1.83766718367783
-96.8125 -1.83766876487687
-96.75 -1.83767035373016
-96.6875 -1.8376719502655
-96.625 -1.83767355451075
-96.5625 -1.8376751664938
-96.5 -1.83767678624258
-96.4375 -1.83767841378506
-96.375 -1.83768004914925
-96.3125 -1.83768169236319
-96.25 -1.83768334345498
-96.1875 -1.83768500245272
-96.125 -1.83768666938459
-96.0625 -1.83768834427877
-96 -1.83769002716351
-95.9375 -1.83769171806706
-95.875 -1.83769341701773
-95.8125 -1.83769512404386
-95.75 -1.83769683917381
-95.6875 -1.83769856243599
-95.625 -1.83770029385885
-95.5625 -1.83770203347084
-95.5 -1.83770378130047
-95.4375 -1.83770553737627
-95.375 -1.83770730172681
-95.3125 -1.83770907438068
-95.25 -1.83771085536651
-95.1875 -1.83771264471294
-95.125 -1.83771444244866
-95.0625 -1.83771624860237
-95 -1.83771806320282
-94.9375 -1.83771988627876
-94.875 -1.83772171785899
-94.8125 -1.83772355797232
-94.75 -1.83772540664759
-94.6875 -1.83772726391367
-94.625 -1.83772912979944
-94.5625 -1.83773100433381
-94.5 -1.83773288754572
-94.4375 -1.83773477946412
-94.375 -1.837736680118
-94.3125 -1.83773858953634
-94.25 -1.83774050774817
-94.1875 -1.83774243478251
-94.125 -1.83774437066843
-94.0625 -1.837746315435
-94 -1.8377482691113
-93.9375 -1.83775023172645
-93.875 -1.83775220330956
-93.8125 -1.83775418388977
-93.75 -1.83775617349623
-93.6875 -1.83775817215811
-93.625 -1.83776017990458
-93.5625 -1.83776219676484
-93.5 -1.83776422276808
-93.4375 -1.83776625794351
-93.375 -1.83776830232036
-93.3125 -1.83777035592786
-93.25 -1.83777241879524
-93.1875 -1.83777449095176
-93.125 -1.83777657242665
-93.0625 -1.83777866324919
-93 -1.83778076344863
-92.9375 -1.83778287305425
-92.875 -1.83778499209531
-92.8125 -1.83778712060109
-92.75 -1.83778925860086
-92.6875 -1.8377914061239
-92.625 -1.83779356319949
-92.5625 -1.83779572985691
-92.5 -1.83779790612541
-92.4375 -1.83780009203429
-92.375 -1.8378022876128
-92.3125 -1.83780449289021
-92.25 -1.83780670789578
-92.1875 -1.83780893265876
-92.125 -1.8378111672084
-92.0625 -1.83781341157392
-92 -1.83781566578457
-91.9375 -1.83781792986956
-91.875 -1.83782020385809
-91.8125 -1.83782248777936
-91.75 -1.83782478166256
-91.6875 -1.83782708553685
-91.625 -1.83782939943138
-91.5625 -1.8378317233753
-91.5 -1.83783405739773
-91.4375 -1.83783640152777
-91.375 -1.8378387557945
-91.3125 -1.83784112022699
-91.25 -1.83784349485429
-91.1875 -1.83784587970541
-91.125 -1.83784827480935
-91.0625 -1.8378506801951
-91 -1.83785309589159
-90.9375 -1.83785552192776
-90.875 -1.83785795833249
-90.8125 -1.83786040513466
-90.75 -1.8378628623631
-90.6875 -1.83786533004662
-90.625 -1.837867808214
-90.5625 -1.83787029689397
-90.5 -1.83787279611525
-90.4375 -1.8378753059065
-90.375 -1.83787782629637
-90.3125 -1.83788035731344
-90.25 -1.83788289898629
-90.1875 -1.83788545134342
-90.125 -1.83788801441332
-90.0625 -1.83789058822442
-90 -1.83789317280511
-89.9375 -1.83789576818373
-89.875 -1.83789837438859
-89.8125 -1.83790099144794
-89.75 -1.83790361938998
-89.6875 -1.83790625824286
-89.625 -1.83790890803469
-89.5625 -1.83791156879351
-89.5 -1.83791424054731
-89.4375 -1.83791692332404
-89.375 -1.83791961715157
-89.3125 -1.83792232205773
-89.25 -1.83792503807028
-89.1875 -1.83792776521692
-89.125 -1.8379305035253
-89.0625 -1.837933253023
-89 -1.83793601373751
-88.9375 -1.83793878569629
-88.875 -1.83794156892671
-88.8125 -1.83794436345609
-88.75 -1.83794716931164
-88.6875 -1.83794998652055
-88.625 -1.8379528151099
-88.5625 -1.8379556551067
-88.5 -1.83795850653789
-88.4375 -1.83796136943033
-88.375 -1.8379642438108
-88.3125 -1.83796712970599
-88.25 -1.83797002714252
-88.1875 -1.83797293614692
-88.125 -1.83797585674563
-88.0625 -1.837978788965
-88 -1.83798173283131
-87.9375 -1.83798468837073
-87.875 -1.83798765560933
-87.8125 -1.83799063457311
-87.75 -1.83799362528795
-87.6875 -1.83799662777966
-87.625 -1.83799964207393
-87.5625 -1.83800266819634
-87.5 -1.8380057061724
-87.4375 -1.83800875602748
-87.375 -1.83801181778686
-87.3125 -1.83801489147573
-87.25 -1.83801797711914
-87.1875 -1.83802107474204
-87.125 -1.83802418436927
-87.0625 -1.83802730602555
-87 -1.83803043973549
-86.9375 -1.83803358552357
-86.875 -1.83803674341416
-86.8125 -1.83803991343151
-86.75 -1.83804309559973
-86.6875 -1.83804628994282
-86.625 -1.83804949648464
-86.5625 -1.83805271524892
-86.5 -1.83805594625928
-86.4375 -1.83805918953918
-86.375 -1.83806244511195
-86.3125 -1.83806571300079
-86.25 -1.83806899322875
-86.1875 -1.83807228581876
-86.125 -1.83807559079357
-86.0625 -1.83807890817582
-86 -1.83808223798799
-85.9375 -1.83808558025239
-85.875 -1.8380889349912
-85.8125 -1.83809230222645
-85.75 -1.83809568198
-85.6875 -1.83809907427355
-85.625 -1.83810247912866
-85.5625 -1.8381058965667
-85.5 -1.8381093266089
-85.4375 -1.8381127692763
-85.375 -1.83811622458979
-85.3125 -1.83811969257009
-85.25 -1.83812317323772
-85.1875 -1.83812666661305
-85.125 -1.83813017271626
-85.0625 -1.83813369156736
-85 -1.83813722318618
-84.9375 -1.83814076759234
-84.875 -1.83814432480529
-84.8125 -1.8381478948443
-84.75 -1.83815147772843
-84.6875 -1.83815507347656
-84.625 -1.83815868210735
-84.5625 -1.8381623036393
-84.5 -1.83816593809067
-84.4375 -1.83816958547955
-84.375 -1.83817324582378
-84.3125 -1.83817691914104
-84.25 -1.83818060544876
-84.1875 -1.83818430476418
-84.125 -1.83818801710431
-84.0625 -1.83819174248595
-84 -1.83819548092568
-83.9375 -1.83819923243983
-83.875 -1.83820299704455
-83.8125 -1.83820677475573
-83.75 -1.83821056558901
-83.6875 -1.83821436955985
-83.625 -1.83821818668342
-83.5625 -1.83822201697468
-83.5 -1.83822586044833
-83.4375 -1.83822971711884
-83.375 -1.83823358700043
-83.3125 -1.83823747010706
-83.25 -1.83824136645243
-83.1875 -1.83824527605001
-83.125 -1.83824919891299
-83.0625 -1.8382531350543
-83 -1.83825708448662
-82.9375 -1.83826104722233
-82.875 -1.83826502327358
-82.8125 -1.83826901265221
-82.75 -1.83827301536982
-82.6875 -1.83827703143769
-82.625 -1.83828106086684
-82.5625 -1.83828510366802
-82.5 -1.83828915985165
-82.4375 -1.83829322942791
-82.375 -1.83829731240663
-82.3125 -1.83830140879739
-82.25 -1.83830551860945
-82.1875 -1.83830964185176
-82.125 -1.83831377853296
-82.0625 -1.83831792866141
-82 -1.83832209224512
-81.9375 -1.83832626929181
-81.875 -1.83833045980887
-81.8125 -1.83833466380336
-81.75 -1.83833888128202
-81.6875 -1.83834311225128
-81.625 -1.8383473567172
-81.5625 -1.83835161468553
-81.5 -1.83835588616167
-81.4375 -1.83836017115069
-81.375 -1.83836446965731
-81.3125 -1.83836878168588
-81.25 -1.83837310724042
-81.1875 -1.83837744632459
-81.125 -1.83838179894169
-81.0625 -1.83838616509464
-81 -1.83839054478603
-80.9375 -1.83839493801803
-80.875 -1.83839934479248
-80.8125 -1.83840376511083
-80.75 -1.83840819897412
-80.6875 -1.83841264638306
-80.625 -1.83841710733792
-80.5625 -1.83842158183861
-80.5 -1.83842606988462
-80.4375 -1.83843057147507
-80.375 -1.83843508660866
-80.3125 -1.83843961528368
-80.25 -1.83844415749801
-80.1875 -1.83844871324912
-80.125 -1.83845328253406
-80.0625 -1.83845786534947
-80 -1.83846246169154
-79.9375 -1.83846707155604
-79.875 -1.83847169493832
-79.8125 -1.83847633183327
-79.75 -1.83848098223536
-79.6875 -1.83848564613858
-79.625 -1.83849032353652
-79.5625 -1.83849501442227
-79.5 -1.83849971878849
-79.4375 -1.83850443662737
-79.375 -1.83850916793062
-79.3125 -1.8385139126895
-79.25 -1.83851867089479
-79.1875 -1.83852344253678
-79.125 -1.83852822760529
-79.0625 -1.83853302608964
-79 -1.83853783797868
-78.9375 -1.83854266326074
-78.875 -1.83854750192366
-78.8125 -1.83855235395478
-78.75 -1.83855721934092
-78.6875 -1.8385620980684
-78.625 -1.83856699012301
-78.5625 -1.83857189549002
-78.5 -1.83857681415418
-78.4375 -1.83858174609969
-78.375 -1.83858669131025
-78.3125 -1.83859164976899
-78.25 -1.83859662145849
-78.1875 -1.83860160636081
-78.125 -1.83860660445742
-78.0625 -1.83861161572927
-78 -1.8386166401567
-77.9375 -1.83862167771953
-77.875 -1.83862672839696
-77.8125 -1.83863179216766
-77.75 -1.83863686900967
-77.6875 -1.83864195890047
-77.625 -1.83864706181695
-77.5625 -1.83865217773538
-77.5 -1.83865730663145
-77.4375 -1.83866244848023
-77.375 -1.83866760325617
-77.3125 -1.83867277093313
-77.25 -1.83867795148433
-77.1875 -1.83868314488234
-77.125 -1.83868835109914
-77.0625 -1.83869357010604
-77 -1.83869880187372
-76.9375 -1.83870404637222
-76.875 -1.83870930357089
-76.8125 -1.83871457343847
-76.75 -1.838719855943
-76.6875 -1.83872515105186
-76.625 -1.83873045873177
-76.5625 -1.83873577894874
-76.5 -1.83874111166812
-76.4375 -1.83874645685456
-76.375 -1.83875181447201
-76.3125 -1.83875718448371
-76.25 -1.83876256685221
-76.1875 -1.83876796153935
-76.125 -1.83877336850621
-76.0625 -1.8387787877132
-76 -1.83878421911997
-75.9375 -1.83878966268542
-75.875 -1.83879511836774
-75.8125 -1.83880058612435
-75.75 -1.83880606591193
-75.6875 -1.83881155768638
-75.625 -1.83881706140287
-75.5625 -1.83882257701576
-75.5 -1.83882810447866
-75.4375 -1.83883364374439
-75.375 -1.83883919476496
-75.3125 -1.83884475749161
-75.25 -1.83885033187478
-75.1875 -1.83885591786408
-75.125 -1.83886151540832
-75.0625 -1.8388671244555
-75 -1.83887274495278
-74.9375 -1.83887837684649
-74.875 -1.83888402008211
-74.8125 -1.8388896746043
-74.75 -1.83889534035685
-74.6875 -1.8389010172827
-74.625 -1.83890670532392
-74.5625 -1.83891240442171
-74.5 -1.8389181145164
-74.4375 -1.83892383554744
-74.375 -1.83892956745336
-74.3125 -1.83893531017183
-74.25 -1.83894106363959
-74.1875 -1.83894682779248
-74.125 -1.83895260256543
-74.0625 -1.83895838789243
-74 -1.83896418370656
-73.9375 -1.83896998993993
-73.875 -1.83897580652373
-73.8125 -1.83898163338821
-73.75 -1.83898747046263
-73.6875 -1.8389933176753
-73.625 -1.83899917495356
-73.5625 -1.83900504222377
-73.5 -1.83901091941129
-73.4375 -1.83901680644052
-73.375 -1.83902270323481
-73.3125 -1.83902860971654
-73.25 -1.83903452580706
-73.1875 -1.83904045142671
-73.125 -1.83904638649477
-73.0625 -1.83905233092951
-73 -1.83905828464815
-72.9375 -1.83906424756685
-72.875 -1.83907021960071
-72.8125 -1.83907620066376
-72.75 -1.83908219066898
-72.6875 -1.83908818952823
-72.625 -1.83909419715231
-72.5625 -1.8391002134509
-72.5 -1.83910623833258
-72.4375 -1.83911227170483
-72.375 -1.83911831347398
-72.3125 -1.83912436354526
-72.25 -1.83913042182274
-72.1875 -1.83913648820937
-72.125 -1.83914256260691
-72.0625 -1.83914864491599
-72 -1.83915473503606
-71.9375 -1.83916083286538
-71.875 -1.83916693830104
-71.8125 -1.83917305123894
-71.75 -1.83917917157375
-71.6875 -1.83918529919896
-71.625 -1.83919143400682
-71.5625 -1.83919757588836
-71.5 -1.83920372473337
-71.4375 -1.83920988043041
-71.375 -1.83921604286676
-71.3125 -1.83922221192845
-71.25 -1.83922838750026
-71.1875 -1.83923456946566
-71.125 -1.83924075770685
-71.0625 -1.83924695210472
-71 -1.83925315253887
-70.9375 -1.83925935888758
-70.875 -1.83926557102779
-70.8125 -1.83927178883513
-70.75 -1.83927801218388
-70.6875 -1.83928424094698
-70.625 -1.83929047499598
-70.5625 -1.83929671420109
-70.5 -1.83930295843113
-70.4375 -1.83930920755354
-70.375 -1.83931546143436
-70.3125 -1.83932171993822
-70.25 -1.83932798292833
-70.1875 -1.8393342502665
-70.125 -1.83934052181308
-70.0625 -1.83934679742698
-70 -1.83935307696566
-69.9375 -1.83935936028513
-69.875 -1.8393656472399
-69.8125 -1.83937193768302
-69.75 -1.83937823146605
-69.6875 -1.83938452843901
-69.625 -1.83939082845046
-69.5625 -1.83939713134741
-69.5 -1.83940343697533
-69.4375 -1.83940974517816
-69.375 -1.8394160557983
-69.3125 -1.83942236867656
-69.25 -1.83942868365219
-69.1875 -1.83943500056287
-69.125 -1.83944131924467
-69.0625 -1.83944763953205
-69 -1.83945396125788
-68.9375 -1.83946028425338
-68.875 -1.83946660834816
-68.8125 -1.83947293337016
-68.75 -1.83947925914568
-68.6875 -1.83948558549934
-68.625 -1.8394919122541
-68.5625 -1.83949823923122
-68.5 -1.83950456625025
-68.4375 -1.83951089312904
-68.375 -1.83951721968373
-68.3125 -1.83952354572871
-68.25 -1.83952987107664
-68.1875 -1.8395361955384
-68.125 -1.83954251892313
-68.0625 -1.8395488410382
-68 -1.83955516168915
-67.9375 -1.83956148067976
-67.875 -1.83956779781198
-67.8125 -1.83957411288595
-67.75 -1.83958042569995
-67.6875 -1.83958673605044
-67.625 -1.83959304373202
-67.5625 -1.8395993485374
-67.5 -1.83960565025743
-67.4375 -1.83961194868105
-67.375 -1.83961824359531
-67.3125 -1.83962453478534
-67.25 -1.83963082203433
-67.1875 -1.83963710512355
-67.125 -1.83964338383228
-67.0625 -1.83964965793787
-67 -1.83965592721569
-66.9375 -1.83966219143909
-66.875 -1.83966845037945
-66.8125 -1.83967470380611
-66.75 -1.83968095148641
-66.6875 -1.83968719318562
-66.625 -1.83969342866698
-66.5625 -1.83969965769166
-66.5 -1.83970588001873
-66.4375 -1.8397120954052
-66.375 -1.83971830360596
-66.3125 -1.83972450437378
-66.25 -1.83973069745932
-66.1875 -1.83973688261106
-66.125 -1.83974305957537
-66.0625 -1.83974922809641
-66 -1.83975538791618
-65.9375 -1.83976153877447
-65.875 -1.83976768040888
-65.8125 -1.83977381255476
-65.75 -1.83977993494526
-65.6875 -1.83978604731123
-65.625 -1.83979214938131
-65.5625 -1.83979824088182
-65.5 -1.8398043215368
-65.4375 -1.83981039106801
-65.375 -1.83981644919485
-65.3125 -1.83982249563441
-65.25 -1.83982853010144
-65.1875 -1.8398345523083
-65.125 -1.839840561965
-65.0625 -1.83984655877915
-65 -1.83985254245595
-64.9375 -1.83985851269819
-64.875 -1.83986446920623
-64.8125 -1.83987041167796
-64.75 -1.83987633980883
-64.6875 -1.8398822532918
-64.625 -1.83988815181734
-64.5625 -1.83989403507342
-64.5 -1.83989990274547
-64.4375 -1.8399057545164
-64.375 -1.83991159006657
-64.3125 -1.83991740907374
-64.25 -1.83992321121313
-64.1875 -1.83992899615733
-64.125 -1.83993476357634
-64.0625 -1.83994051313751
-64 -1.83994624450555
-63.9375 -1.83995195734252
-63.875 -1.8399576513078
-63.8125 -1.83996332605807
-63.75 -1.83996898124731
-63.6875 -1.83997461652676
-63.625 -1.83998023154496
-63.5625 -1.83998582594764
-63.5 -1.83999139937781
-63.4375 -1.83999695147565
-63.375 -1.84000248187857
-63.3125 -1.84000799022112
-63.25 -1.84001347613505
-63.1875 -1.84001893924924
-63.125 -1.84002437918969
-63.0625 -1.84002979557953
-63 -1.84003518803897
-62.9375 -1.84004055618532
-62.875 -1.84004589963292
-62.8125 -1.84005121799318
-62.75 -1.84005651087454
-62.6875 -1.84006177788242
-62.625 -1.84006701861928
-62.5625 -1.84007223268451
-62.5 -1.84007741967448
-62.4375 -1.8400825791825
-62.375 -1.8400877107988
-62.3125 -1.84009281411053
-62.25 -1.84009788870169
-62.1875 -1.84010293415319
-62.125 -1.84010795004277
-62.0625 -1.840112935945
-62 -1.84011789143129
-61.9375 -1.84012281606982
-61.875 -1.84012770942556
-61.8125 -1.84013257106024
-61.75 -1.84013740053233
-61.6875 -1.84014219739703
-61.625 -1.84014696120623
-61.5625 -1.84015169150852
-61.5 -1.84015638784916
-61.4375 -1.84016104977003
-61.375 -1.84016567680967
-61.3125 -1.84017026850322
-61.25 -1.8401748243824
-61.1875 -1.84017934397551
-61.125 -1.84018382680741
-61.0625 -1.84018827239948
-61 -1.84019268026961
-60.9375 -1.84019704993218
-60.875 -1.84020138089807
-60.8125 -1.84020567267459
-60.75 -1.84020992476549
-60.6875 -1.84021413667092
-60.625 -1.84021830788743
-60.5625 -1.84022243790797
-60.5 -1.8402265262218
-60.4375 -1.84023057231454
-60.375 -1.84023457566811
-60.3125 -1.84023853576072
-60.25 -1.84024245206685
-60.1875 -1.84024632405724
-60.125 -1.84025015119884
-60.0625 -1.84025393295483
-60 -1.84025766878455
-59.9375 -1.84026135814352
-59.875 -1.8402650004834
-59.8125 -1.84026859525198
-59.75 -1.84027214189313
-59.6875 -1.84027563984682
-59.625 -1.84027908854906
-59.5625 -1.84028248743192
-59.5 -1.84028583592344
-59.4375 -1.8402891334477
-59.375 -1.84029237942471
-59.3125 -1.84029557327044
-59.25 -1.8402987143968
-59.1875 -1.84030180221158
-59.125 -1.84030483611845
-59.0625 -1.84030781551695
-59 -1.84031073980244
-58.9375 -1.8403136083661
-58.875 -1.84031642059489
-58.8125 -1.84031917587155
-58.75 -1.84032187357453
-58.6875 -1.84032451307803
-58.625 -1.84032709375193
-58.5625 -1.84032961496178
-58.5 -1.84033207606877
-58.4375 -1.84033447642973
-58.375 -1.84033681539708
-58.3125 -1.84033909231881
-58.25 -1.84034130653848
-58.1875 -1.84034345739515
-58.125 -1.8403455442234
-58.0625 -1.84034756635328
-58 -1.84034952311031
-57.9375 -1.84035141381542
-57.875 -1.84035323778494
-57.8125 -1.8403549943306
-57.75 -1.84035668275947
-57.6875 -1.84035830237395
-57.625 -1.84035985247174
-57.5625 -1.84036133234582
-57.5 -1.84036274128443
-57.4375 -1.84036407857102
-57.375 -1.84036534348427
-57.3125 -1.840366535298
-57.25 -1.8403676532812
-57.1875 -1.84036869669798
-57.125 -1.84036966480753
-57.0625 -1.84037055686415
-57 -1.84037137211713
-56.9375 -1.84037210981082
-56.875 -1.84037276918454
-56.8125 -1.84037334947258
-56.75 -1.84037384990416
-56.6875 -1.84037426970342
-56.625 -1.84037460808936
-56.5625 -1.84037486427586
-56.5 -1.84037503747161
-56.4375 -1.84037512688011
-56.375 -1.84037513169961
-56.3125 -1.84037505112314
-56.25 -1.84037488433841
-56.1875 -1.84037463052784
-56.125 -1.84037428886849
-56.0625 -1.84037385853207
-56 -1.84037333868488
-55.9375 -1.84037272848778
-55.875 -1.84037202709621
-55.8125 -1.84037123366009
-55.75 -1.84037034732385
-55.6875 -1.84036936722635
-55.625 -1.84036829250092
-55.5625 -1.84036712227524
-55.5 -1.84036585567139
-55.4375 -1.84036449180577
-55.375 -1.8403630297891
-55.3125 -1.84036146872638
-55.25 -1.84035980771685
-55.1875 -1.84035804585397
-55.125 -1.84035618222538
-55.0625 -1.84035421591289
-55 -1.84035214599242
-54.9375 -1.84034997153401
-54.875 -1.84034769160173
-54.8125 -1.84034530525371
-54.75 -1.84034281154207
-54.6875 -1.84034020951289
-54.625 -1.84033749820619
-54.5625 -1.84033467665593
-54.5 -1.84033174388988
-54.4375 -1.84032869892972
-54.375 -1.84032554079089
-54.3125 -1.84032226848262
-54.25 -1.84031888100789
-54.1875 -1.8403153773634
-54.125 -1.84031175653951
-54.0625 -1.84030801752022
-54 -1.84030415928318
-53.9375 -1.84030018079957
-53.875 -1.84029608103416
-53.8125 -1.84029185894519
-53.75 -1.84028751348442
-53.6875 -1.84028304359702
-53.625 -1.84027844822158
-53.5625 -1.84027372629007
-53.5 -1.8402688767278
-53.4375 -1.84026389845339
-53.375 -1.84025879037872
-53.3125 -1.8402535514089
-53.25 -1.84024818044227
-53.1875 -1.84024267637032
-53.125 -1.84023703807766
-53.0625 -1.840231264442
-53 -1.84022535433413
-52.9375 -1.84021930661783
-52.875 -1.84021312014989
-52.8125 -1.84020679378004
-52.75 -1.84020032635094
-52.6875 -1.8401937166981
-52.625 -1.84018696364989
-52.5625 -1.84018006602749
-52.5 -1.84017302264482
-52.4375 -1.84016583230855
-52.375 -1.84015849381803
-52.3125 -1.84015100596528
-52.25 -1.84014336753493
-52.1875 -1.84013557730416
-52.125 -1.84012763404274
-52.0625 -1.8401195365129
-52 -1.84011128346934
-51.9375 -1.84010287365921
-51.875 -1.840094305822
-51.8125 -1.8400855786896
-51.75 -1.84007669098615
-51.6875 -1.8400676414281
-51.625 -1.84005842872411
-51.5625 -1.84004905157502
-51.5 -1.84003950867383
-51.4375 -1.84002979870563
-51.375 -1.84001992034761
-51.3125 -1.84000987226895
-51.25 -1.83999965313083
-51.1875 -1.83998926158637
-51.125 -1.8399786962806
-51.0625 -1.8399679558504
-51 -1.83995703892448
-50.9375 -1.83994594412332
-50.875 -1.83993467005914
-50.8125 -1.83992321533585
-50.75 -1.83991157854901
-50.6875 -1.8398997582858
-50.625 -1.83988775312494
-50.5625 -1.83987556163671
-50.5 -1.83986318238282
-50.4375 -1.83985061391647
-50.375 -1.83983785478221
-50.3125 -1.83982490351597
-50.25 -1.83981175864494
-50.1875 -1.83979841868763
-50.125 -1.83978488215371
-50.0625 -1.83977114754405
-50 -1.83975721335064
-49.9375 -1.83974307805655
-49.875 -1.8397287401359
-49.8125 -1.83971419805376
-49.75 -1.83969945026619
-49.6875 -1.83968449522012
-49.625 -1.83966933135333
-49.5625 -1.83965395709443
-49.5 -1.83963837086277
-49.4375 -1.83962257106842
-49.375 -1.83960655611209
-49.3125 -1.83959032438515
-49.25 -1.83957387426951
-49.1875 -1.8395572041376
-49.125 -1.83954031235235
-49.0625 -1.83952319726709
-49 -1.83950585722553
-48.9375 -1.83948829056174
-48.875 -1.83947049560002
-48.8125 -1.83945247065495
-48.75 -1.83943421403125
-48.6875 -1.83941572402379
-48.625 -1.83939699891753
-48.5625 -1.83937803698745
-48.5 -1.83935883649851
-48.4375 -1.83933939570562
-48.375 -1.83931971285353
-48.3125 -1.83929978617687
-48.25 -1.8392796139
-48.1875 -1.83925919423704
-48.125 -1.83923852539176
-48.0625 -1.83921760555758
-48 -1.83919643291746
-47.9375 -1.8391750056439
-47.875 -1.83915332189885
-47.8125 -1.83913137983367
-47.75 -1.83910917758909
-47.6875 -1.83908671329515
-47.625 -1.8390639850711
-47.5625 -1.83904099102545
-47.5 -1.83901772925579
-47.4375 -1.83899419784884
-47.375 -1.83897039488033
-47.3125 -1.83894631841498
-47.25 -1.83892196650643
-47.1875 -1.83889733719718
-47.125 -1.83887242851853
-47.0625 -1.83884723849057
-47 -1.83882176512206
-46.9375 -1.83879600641039
-46.875 -1.83876996034157
-46.8125 -1.8387436248901
-46.75 -1.83871699801898
-46.6875 -1.8386900776796
-46.625 -1.83866286181171
-46.5625 -1.83863534834335
-46.5 -1.83860753519079
-46.4375 -1.83857942025851
-46.375 -1.83855100143906
-46.3125 -1.83852227661309
-46.25 -1.83849324364921
-46.1875 -1.83846390040399
-46.125 -1.83843424472189
-46.0625 -1.83840427443515
-46 -1.83837398736378
-45.9375 -1.83834338131551
-45.875 -1.83831245408568
-45.8125 -1.83828120345718
-45.75 -1.83824962720045
-45.6875 -1.83821772307334
-45.625 -1.83818548882111
-45.5625 -1.83815292217632
-45.5 -1.8381200208588
-45.4375 -1.83808678257556
-45.375 -1.83805320502074
-45.3125 -1.83801928587555
-45.25 -1.83798502280821
-45.1875 -1.83795041347384
-45.125 -1.83791545551446
-45.0625 -1.83788014655888
-45 -1.83784448422264
-44.9375 -1.83780846610797
-44.875 -1.83777208980368
-44.8125 -1.83773535288514
-44.75 -1.83769825291417
-44.6875 -1.83766078743901
-44.625 -1.83762295399421
-44.5625 -1.83758475010061
-44.5 -1.83754617326522
-44.4375 -1.83750722098122
-44.375 -1.8374678907278
-44.3125 -1.83742817997017
-44.25 -1.83738808615944
-44.1875 -1.83734760673259
-44.125 -1.83730673911235
-44.0625 -1.83726548070718
-44 -1.83722382891117
-43.9375 -1.83718178110396
-43.875 -1.83713933465069
-43.8125 -1.83709648690192
-43.75 -1.83705323519356
-43.6875 -1.83700957684678
-43.625 -1.83696550916796
-43.5625 -1.83692102944859
-43.5 -1.83687613496523
-43.4375 -1.8368308229794
-43.375 -1.83678509073753
-43.3125 -1.83673893547088
-43.25 -1.83669235439544
-43.1875 -1.83664534471188
-43.125 -1.83659790360548
-43.0625 -1.83655002824604
-43 -1.83650171578777
-42.9375 -1.83645296336929
-42.875 -1.83640376811347
-42.8125 -1.8363541271274
-42.75 -1.83630403750231
-42.6875 -1.83625349631347
-42.625 -1.83620250062011
-42.5625 -1.83615104746537
-42.5 -1.83609913387619
-42.4375 -1.83604675686323
-42.375 -1.8359939134208
-42.3125 -1.83594060052679
-42.25 -1.83588681514256
-42.1875 -1.83583255421288
-42.125 -1.83577781466581
-42.0625 -1.83572259341268
-42 -1.83566688734796
-41.9375 -1.83561069334917
-41.875 -1.83555400827683
-41.8125 -1.83549682897434
-41.75 -1.83543915226792
-41.6875 -1.83538097496652
-41.625 -1.83532229386172
-41.5625 -1.83526310572766
-41.5 -1.83520340732092
-41.4375 -1.83514319538049
-41.375 -1.83508246662763
-41.3125 -1.83502121776579
-41.25 -1.83495944548056
-41.1875 -1.83489714643952
-41.125 -1.8348343172922
-41.0625 -1.83477095466997
-41 -1.83470705518593
-40.9375 -1.83464261543486
-40.875 -1.8345776319931
-40.8125 -1.83451210141846
-40.75 -1.83444602025013
-40.6875 -1.8343793850086
-40.625 -1.83431219219555
-40.5625 -1.83424443829374
-40.5 -1.83417611976696
-40.4375 -1.8341072330599
-40.375 -1.83403777459806
-40.3125 -1.83396774078767
-40.25 -1.83389712801558
-40.1875 -1.83382593264915
-40.125 -1.83375415103618
-40.0625 -1.83368177950479
-40 -1.83360881436333
-39.9375 -1.8335352519003
-39.875 -1.83346108838419
-39.8125 -1.83338632006347
-39.75 -1.83331094316641
-39.6875 -1.833234953901
-39.625 -1.83315834845488
-39.5625 -1.8330811229952
-39.5 -1.83300327366854
-39.4375 -1.8329247966008
-39.375 -1.83284568789708
-39.3125 -1.83276594364159
-39.25 -1.83268555989757
-39.1875 -1.83260453270713
-39.125 -1.83252285809118
-39.0625 -1.83244053204934
-39 -1.83235755055977
-38.9375 -1.83227390957913
-38.875 -1.83218960504243
-38.8125 -1.83210463286293
-38.75 -1.83201898893206
-38.6875 -1.83193266911925
-38.625 -1.83184566927188
-38.5625 -1.83175798521513
-38.5 -1.83166961275188
-38.4375 -1.83158054766259
-38.375 -1.83149078570523
-38.3125 -1.83140032261509
-38.25 -1.83130915410473
-38.1875 -1.83121727586384
-38.125 -1.83112468355912
-38.0625 -1.83103137283418
-38 -1.83093733930941
-37.9375 -1.83084257858186
-37.875 -1.83074708622515
-37.8125 -1.8306508577893
-37.75 -1.83055388880068
-37.6875 -1.83045617476182
-37.625 -1.83035771115134
-37.5625 -1.83025849342379
-37.5 -1.83015851700958
-37.4375 -1.8300577773148
-37.375 -1.82995626972114
-37.3125 -1.82985398958573
-37.25 -1.82975093224106
-37.1875 -1.82964709299481
-37.125 -1.82954246712977
-37.0625 -1.82943704990365
-37 -1.82933083654904
-36.9375 -1.82922382227319
-36.875 -1.82911600225796
-36.8125 -1.82900737165962
-36.75 -1.8288979256088
-36.6875 -1.82878765921029
-36.625 -1.82867656754293
-36.5625 -1.8285646456595
-36.5 -1.82845188858657
-36.4375 -1.82833829132436
-36.375 -1.82822384884662
-36.3125 -1.82810855610048
-36.25 -1.82799240800633
-36.1875 -1.82787539945768
-36.125 -1.82775752532102
-36.0625 -1.82763878043567
-36 -1.82751915961368
-35.9375 -1.82739865763965
-35.875 -1.82727726927059
-35.8125 -1.82715498923583
-35.75 -1.82703181223681
-35.6875 -1.826907732947
-35.625 -1.8267827460117
-35.5625 -1.82665684604795
-35.5 -1.82653002764434
-35.4375 -1.8264022853609
-35.375 -1.82627361372893
-35.3125 -1.82614400725086
-35.25 -1.8260134604001
-35.1875 -1.82588196762093
-35.125 -1.82574952332826
-35.0625 -1.82561612190757
-35 -1.82548175771473
-34.9375 -1.82534642507582
-34.875 -1.82521011828702
-34.8125 -1.82507283161443
-34.75 -1.82493455929391
-34.6875 -1.82479529553096
-34.625 -1.82465503450052
-34.5625 -1.82451377034685
-34.5 -1.82437149718335
-34.4375 -1.82422820909241
-34.375 -1.82408390012523
-34.3125 -1.82393856430172
-34.25 -1.82379219561024
-34.1875 -1.82364478800755
-34.125 -1.82349633541855
-34.0625 -1.82334683173617
-34 -1.8231962708212
-33.9375 -1.82304464650211
-33.875 -1.82289195257488
-33.8125 -1.82273818280287
-33.75 -1.82258333091658
-33.6875 -1.82242739061356
-33.625 -1.82227035555819
-33.5625 -1.82211221938151
-33.5 -1.82195297568108
-33.4375 -1.82179261802077
-33.375 -1.8216311399306
-33.3125 -1.82146853490658
-33.25 -1.8213047964105
-33.1875 -1.82113991786978
-33.125 -1.82097389267729
-33.0625 -1.82080671419116
-33 -1.82063837573459
-32.9375 -1.8204688705957
-32.875 -1.82029819202732
-32.8125 -1.82012633324682
-32.75 -1.81995328743591
-32.6875 -1.81977904774049
-32.625 -1.81960360727041
-32.5625 -1.81942695909932
-32.5 -1.8192490962645
-32.4375 -1.8190700117666
-32.375 -1.81888969856952
-32.3125 -1.81870814960017
-32.25 -1.81852535774833
-32.1875 -1.81834131586639
-32.125 -1.81815601676919
-32.0625 -1.81796945323383
-32 -1.81778161799947
-31.9375 -1.8175925037671
-31.875 -1.8174021031994
-31.8125 -1.81721040892046
-31.75 -1.81701741351566
-31.6875 -1.81682310953141
-31.625 -1.81662748947495
-31.5625 -1.81643054581419
-31.5 -1.81623227097744
-31.4375 -1.81603265735325
-31.375 -1.81583169729018
-31.3125 -1.81562938309659
-31.25 -1.81542570704043
-31.1875 -1.81522066134903
-31.125 -1.81501423820889
-31.0625 -1.81480642976545
-31 -1.81459722812288
-30.9375 -1.81438662534387
-30.875 -1.81417461344941
-30.8125 -1.81396118441855
-30.75 -1.8137463301882
-30.6875 -1.81353004265289
-30.625 -1.81331231366458
-30.5625 -1.81309313503238
-30.5 -1.81287249852237
-30.4375 -1.81265039585734
-30.375 -1.81242681871659
-30.3125 -1.81220175873567
-30.25 -1.81197520750616
-30.1875 -1.81174715657545
-30.125 -1.81151759744648
-30.0625 -1.81128652157752
-30 -1.81105392038191
-29.9375 -1.81081978522787
-29.875 -1.8105841074382
-29.8125 -1.81034687829008
-29.75 -1.81010808901479
-29.6875 -1.80986773079751
-29.625 -1.80962579477704
-29.5625 -1.80938227204555
-29.5 -1.80913715364836
-29.4375 -1.80889043058365
-29.375 -1.80864209380226
-29.3125 -1.80839213420736
-29.25 -1.80814054265428
-29.1875 -1.80788730995019
-29.125 -1.80763242685386
-29.0625 -1.80737588407541
-29 -1.80711767227604
-28.9375 -1.80685778206777
-28.875 -1.80659620401317
-28.8125 -1.80633292862509
-28.75 -1.80606794636641
-28.6875 -1.80580124764976
-28.625 -1.80553282283722
-28.5625 -1.80526266224011
-28.5 -1.80499075611865
-28.4375 -1.80471709468175
-28.375 -1.80444166808664
-28.3125 -1.8041644664387
-28.25 -1.80388547979109
-28.1875 -1.80360469814452
-28.125 -1.80332211144693
-28.0625 -1.80303770959323
-28 -1.80275148242499
-27.9375 -1.80246341973019
-27.875 -1.80217351124287
-27.8125 -1.80188174664288
-27.75 -1.80158811555555
-27.6875 -1.80129260755144
-27.625 -1.80099521214601
-27.5625 -1.80069591879931
-27.5 -1.80039471691568
-27.4375 -1.8000915958435
-27.375 -1.79978654487479
-27.3125 -1.79947955324499
-27.25 -1.79917061013257
-27.1875 -1.7988597046588
-27.125 -1.79854682588736
-27.0625 -1.79823196282409
-27 -1.7979151044166
-26.9375 -1.79759623955403
-26.875 -1.79727535706666
-26.8125 -1.79695244572562
-26.75 -1.79662749424257
-26.6875 -1.79630049126935
-26.625 -1.79597142539765
-26.5625 -1.7956402851587
-26.5 -1.79530705902292
-26.4375 -1.79497173539958
-26.375 -1.79463430263648
-26.3125 -1.79429474901957
-26.25 -1.79395306277267
-26.1875 -1.79360923205707
-26.125 -1.79326324497119
-26.0625 -1.79291508955027
-26 -1.79256475376598
-25.9375 -1.79221222552605
-25.875 -1.79185749267398
-25.8125 -1.79150054298863
-25.75 -1.79114136418387
-25.6875 -1.79077994390821
-25.625 -1.79041626974445
-25.5625 -1.79005032920932
-25.5 -1.78968210975308
-25.4375 -1.78931159875917
-25.375 -1.78893878354383
-25.3125 -1.78856365135572
-25.25 -1.78818618937556
-25.1875 -1.7878063847157
-25.125 -1.78742422441979
-25.0625 -1.78703969546236
-25 -1.78665278474846
-24.9375 -1.78626347911323
-24.875 -1.78587176532153
-24.8125 -1.78547763006753
-24.75 -1.78508105997434
-24.6875 -1.78468204159356
-24.625 -1.78428056140493
-24.5625 -1.78387660581586
-24.5 -1.7834701611611
-24.4375 -1.78306121370224
-24.375 -1.78264974962736
-24.3125 -1.78223575505058
-24.25 -1.78181921601166
-24.1875 -1.78140011847554
-24.125 -1.78097844833196
-24.0625 -1.78055419139501
-24 -1.78012733340268
-23.9375 -1.77969786001646
-23.875 -1.77926575682088
-23.8125 -1.77883100932307
-23.75 -1.77839360295232
-23.6875 -1.77795352305965
-23.625 -1.77751075491732
-23.5625 -1.77706528371843
-23.5 -1.77661709457643
-23.4375 -1.77616617252465
-23.375 -1.7757125025159
-23.3125 -1.77525606942192
-23.25 -1.77479685803298
-23.1875 -1.7743348530574
-23.125 -1.77387003912102
-23.0625 -1.77340240076681
-23 -1.77293192245432
-22.9375 -1.77245858855924
-22.875 -1.77198238337287
-22.8125 -1.77150329110167
-22.75 -1.77102129586677
-22.6875 -1.77053638170343
-22.625 -1.77004853256058
-22.5625 -1.7695577323003
-22.5 -1.76906396469731
-22.4375 -1.76856721343847
-22.375 -1.76806746212228
-22.3125 -1.76756469425833
-22.25 -1.76705889326679
-22.1875 -1.7665500424779
-22.125 -1.76603812513144
-22.0625 -1.76552312437618
-22 -1.76500502326937
-21.9375 -1.76448380477618
-21.875 -1.76395945176917
-21.8125 -1.76343194702774
-21.75 -1.76290127323759
-21.6875 -1.76236741299015
-21.625 -1.76183034878204
-21.5625 -1.76129006301447
-21.5 -1.76074653799274
-21.4375 -1.76019975592563
-21.375 -1.75964969892481
-21.3125 -1.7590963490043
-21.25 -1.7585396880799
-21.1875 -1.75797969796852
-21.125 -1.75741636038772
-21.0625 -1.756849656955
-21 -1.75627956918726
-20.9375 -1.75570607850021
-20.875 -1.75512916620772
-20.8125 -1.75454881352125
-20.75 -1.75396500154921
-20.6875 -1.75337771129635
-20.625 -1.75278692366314
-20.5625 -1.75219261944515
-20.5 -1.7515947793324
-20.4375 -1.75099338390875
-20.375 -1.7503884136512
-20.3125 -1.74977984892935
-20.25 -1.74916767000462
-20.1875 -1.74855185702973
-20.125 -1.74793239004792
-20.0625 -1.74730924899237
-20 -1.74668241368549
-19.9375 -1.74605186383826
-19.875 -1.74541757904956
-19.8125 -1.74477953880546
-19.75 -1.74413772247857
-19.6875 -1.74349210932731
-19.625 -1.74284267849523
-19.5625 -1.74218940901032
-19.5 -1.74153227978428
-19.4375 -1.7408712696118
-19.375 -1.74020635716988
-19.3125 -1.73953752101707
-19.25 -1.73886473959275
-19.1875 -1.73818799121641
-19.125 -1.7375072540869
-19.0625 -1.73682250628168
-19 -1.73613372575609
-18.9375 -1.73544089034255
-18.875 -1.73474397774985
-18.8125 -1.73404296556237
-18.75 -1.73333783123928
-18.6875 -1.73262855211379
-18.625 -1.73191510539235
-18.5625 -1.73119746815387
-18.5 -1.73047561734893
-18.4375 -1.72974952979896
-18.375 -1.72901918219545
-18.3125 -1.72828455109911
-18.25 -1.72754561293909
-18.1875 -1.72680234401213
-18.125 -1.72605472048172
-18.0625 -1.72530271837728
-18 -1.72454631359332
-17.9375 -1.72378548188855
-17.875 -1.72302019888509
-17.8125 -1.72225044006754
-17.75 -1.72147618078214
-17.6875 -1.7206973962359
-17.625 -1.71991406149569
-17.5625 -1.7191261514874
-17.5 -1.71833364099499
-17.4375 -1.71753650465959
-17.375 -1.71673471697865
-17.3125 -1.71592825230494
-17.25 -1.71511708484568
-17.1875 -1.71430118866161
-17.125 -1.713480537666
-17.0625 -1.71265510562377
-17 -1.71182486615048
-16.9375 -1.71098979271143
-16.875 -1.71014985862063
-16.8125 -1.70930503703985
-16.75 -1.70845530097766
-16.6875 -1.70760062328841
-16.625 -1.70674097667123
-16.5625 -1.70587633366906
-16.5 -1.70500666666757
-16.4375 -1.70413194789423
-16.375 -1.70325214941719
-16.3125 -1.7023672431443
-16.25 -1.70147720082205
-16.1875 -1.70058199403449
-16.125 -1.69968159420221
-16.0625 -1.69877597258124
-16 -1.69786510026199
-15.9375 -1.69694894816813
-15.875 -1.69602748705553
-15.8125 -1.69510068751114
-15.75 -1.69416851995188
-15.6875 -1.6932309546235
-15.625 -1.69228796159947
-15.5625 -1.69133951077983
-15.5 -1.69038557189004
-15.4375 -1.68942611447983
-15.375 -1.688461107922
-15.3125 -1.68749052141128
-15.25 -1.68651432396315
-15.1875 -1.68553248441257
-15.125 -1.68454497141288
-15.0625 -1.68355175343448
-15 -1.68255279876369
-14.9375 -1.68154807550145
-14.875 -1.68053755156211
-14.8125 -1.67952119467215
-14.75 -1.67849897236895
-14.6875 -1.67747085199946
-14.625 -1.67643680071897
-14.5625 -1.67539678548976
-14.5 -1.67435077307981
-14.4375 -1.67329873006151
-14.375 -1.67224062281028
-14.3125 -1.67117641750327
-14.25 -1.67010608011795
-14.1875 -1.66902957643084
-14.125 -1.66794687201604
-14.0625 -1.66685793224389
-14 -1.66576272227958
-13.9375 -1.66466120708169
-13.875 -1.66355335140084
-13.8125 -1.66243911977819
-13.75 -1.66131847654404
-13.6875 -1.66019138581632
-13.625 -1.6590578114992
-13.5625 -1.65791771728153
-13.5 -1.65677106663537
-13.4375 -1.65561782281451
-13.375 -1.65445794885289
-13.3125 -1.65329140756312
-13.25 -1.65211816153492
-13.1875 -1.65093817313354
-13.125 -1.6497514044982
-13.0625 -1.64855781754049
-13 -1.6473573739428
-12.9375 -1.64615003515668
-12.875 -1.6449357624012
-12.8125 -1.64371451666132
-12.75 -1.64248625868627
-12.6875 -1.6412509489878
-12.625 -1.64000854783857
-12.5625 -1.63875901527038
-12.5 -1.63750231107252
-12.4375 -1.63623839479
-12.375 -1.63496722572181
-12.3125 -1.63368876291915
-12.25 -1.63240296518368
-12.1875 -1.6311097910657
-12.125 -1.62980919886236
-12.0625 -1.6285011466158
-12 -1.62718559211137
-11.9375 -1.62586249287572
-11.875 -1.62453180617494
-11.8125 -1.62319348901269
-11.75 -1.62184749812824
-11.6875 -1.62049378999462
-11.625 -1.61913232081661
-11.5625 -1.61776304652882
-11.5 -1.61638592279369
-11.4375 -1.61500090499951
-11.375 -1.61360794825839
-11.3125 -1.61220700740426
-11.25 -1.61079803699078
-11.1875 -1.60938099128927
-11.125 -1.60795582428669
-11.0625 -1.60652248968342
-11 -1.60508094089125
-10.9375 -1.60363113103114
-10.875 -1.6021730129311
-10.8125 -1.600706539124
-10.75 -1.59923166184536
-10.6875 -1.59774833303111
-10.625 -1.59625650431535
-10.5625 -1.59475612702808
-10.5 -1.59324715219293
-10.4375 -1.59172953052479
-10.375 -1.59020321242755
-10.3125 -1.58866814799168
-10.25 -1.58712428699187
-10.1875 -1.58557157888466
-10.125 -1.58400997280597
-10.0625 -1.58243941756866
-10 -1.58085986166007
-9.9375 -1.57927125323954
-9.875 -1.57767354013583
-9.8125 -1.57606666984463
-9.75 -1.57445058952596
-9.6875 -1.57282524600159
-9.625 -1.57119058575238
-9.5625 -1.56954655491567
-9.5 -1.56789309928257
-9.4375 -1.56623016429528
-9.375 -1.56455769504433
-9.3125 -1.56287563626582
-9.25 -1.56118393233864
-9.1875 -1.55948252728161
-9.125 -1.55777136475066
-9.0625 -1.5560503880359
-9 -1.55431954005874
-8.9375 -1.55257876336886
-8.875 -1.55082800014128
-8.8125 -1.54906719217326
-8.75 -1.54729628088127
-8.6875 -1.54551520729783
-8.625 -1.54372391206835
-8.5625 -1.54192233544794
-8.5 -1.54011041729808
-8.4375 -1.53828809708336
-8.375 -1.53645531386804
-8.3125 -1.53461200631267
-8.25 -1.53275811267048
-8.1875 -1.53089357078387
-8.125 -1.52901831808068
-8.0625 -1.52713229157046
-8 -1.52523542784055
-7.9375 -1.52332766305215
-7.875 -1.52140893293621
-7.8125 -1.51947917278915
-7.75 -1.51753831746851
-7.6875 -1.51558630138835
-7.625 -1.51362305851452
-7.5625 -1.51164852235962
-7.5 -1.50966262597786
-7.4375 -1.50766530195946
-7.375 -1.50565648242488
-7.3125 -1.50363609901859
-7.25 -1.50160408290252
-7.1875 -1.49956036474893
-7.125 -1.49750487473286
-7.0625 -1.49543754252387
-7 -1.49335829727715
-6.9375 -1.49126706762379
-6.875 -1.48916378166016
-6.8125 -1.48704836693622
-6.75 -1.48492075044266
-6.6875 -1.48278085859661
-6.625 -1.48062861722584
-6.5625 -1.47846395155107
-6.5 -1.47628678616627
-6.4375 -1.47409704501651
-6.375 -1.47189465137312
-6.3125 -1.46967952780565
-6.25 -1.46745159615027
-6.1875 -1.46521077747399
-6.125 -1.46295699203405
-6.0625 -1.46069015923199
-6 -1.45841019756123
-5.9375 -1.4561170245476
-5.875 -1.45381055668146
-5.8125 -1.45149070934033
-5.75 -1.4491573967006
-5.6875 -1.4468105316366
-5.625 -1.44445002560536
-5.5625 -1.44207578851464
-5.5 -1.43968772857214
-5.4375 -1.43728575211266
-5.375 -1.43486976340039
-5.3125 -1.43243966440232
-5.25 -1.42999535452864
-5.1875 -1.42753673033531
-5.125 -1.42506368518313
-5.0625 -1.42257610884691
-5 -1.42007388706742
-4.9375 -1.41755690103777
-4.875 -1.41502502681441
-4.8125 -1.41247813464179
-4.75 -1.40991608817806
-4.6875 -1.40733874360713
-4.625 -1.40474594862056
-4.5625 -1.40213754125019
-4.5 -1.39951334852957
-4.4375 -1.39687318495923
-4.375 -1.39421685074712
-4.3125 -1.39154412979121
-4.25 -1.38885478736675
-4.1875 -1.38614856747493
-4.125 -1.38342518980355
-4.0625 -1.38068434624305
-4 -1.37792569689304
-3.9375 -1.37514886548484
-3.875 -1.37235343413494
-3.8125 -1.36953893733158
-3.75 -1.36670485504246
-3.6875 -1.36385060481518
-3.625 -1.36097553272294
-3.5625 -1.35807890298663
-3.5 -1.35515988607904
-3.4375 -1.35221754508842
-3.375 -1.34925082008536
-3.3125 -1.34625851019829
-3.25 -1.34323925305906
-3.1875 -1.34019150122824
-3.125 -1.33711349515038
-3.0625 -1.33400323212031
-3 -1.33085843066058
-2.9375 -1.32767648961635
-2.875 -1.32445444116328
-2.8125 -1.32118889679493
-2.75 -1.31787598520317
-2.6875 -1.3145112807851
-2.625 -1.31108972129572
-2.5625 -1.30760551291074
-2.5 -1.30405202065867
-2.4375 -1.30042164181446
-2.375 -1.29670565940388
-2.3125 -1.29289407242948
-2.25 -1.28897539877209
-2.1875 -1.28493644591528
-2.125 -1.28076204364476
-2.0625 -1.27643473163843
-2 -1.27193439331914
-1.9375 -1.26723782540235
-1.875 -1.26231823011918
-1.8125 -1.25714461397753
-1.75 -1.25168107293528
-1.6875 -1.24588593872628
-1.625 -1.23971075443334
-1.5625 -1.23309903874729
-1.5 -1.22598478701474
-1.4375 -1.21829064224857
-1.375 -1.20992564951522
-1.3125 -1.2007824808387
-1.25 -1.19073398269688
-1.1875 -1.17962885127779
-1.125 -1.16728617788807
-1.0625 -1.15348852313023
-1 -1.13797306754887
-0.9375 -1.1204202420266
-0.875 -1.10043905921063
-0.8125 -1.07754815245104
-0.75 -1.05115131060119
-0.6875 -1.02050616603477
-0.625 -0.984684881057266
-0.5625 -0.942526727377029
-0.5 -0.892585555915866
-0.4375 -0.833082739875949
-0.375 -0.76189264308816
-0.3125 -0.676619132208733
-0.25 -0.574870233528681
-0.1875 -0.454879941749035
-0.125 -0.316567129624512
-0.0625 -0.162793843885519
0 0
0.0625 0.162793843885802
0.125 0.316567129625558
0.1875 0.454879941751122
0.25 0.574870233531879
0.3125 0.676619132212976
0.375 0.761892643093315
0.4375 0.83308273988187
0.5 0.892585555922416
0.5625 0.942526727384092
0.625 0.984684881064747
0.6875 1.02050616604259
0.75 1.05115131060929
0.8125 1.07754815245937
0.875 1.10043905921915
0.9375 1.12042024203528
1 1.13797306755767
1.0625 1.15348852313915
1.125 1.16728617789708
1.1875 1.17962885128688
1.25 1.19073398270604
1.3125 1.20078248084792
1.375 1.20992564952449
1.4375 1.21829064225788
1.5 1.22598478702409
1.5625 1.23309903875667
1.625 1.23971075444275
1.6875 1.24588593873571
1.75 1.25168107294473
1.8125 1.257144613987
1.875 1.26231823012867
1.9375 1.26723782541185
2 1.27193439332865
2.0625 1.27643473164796
2.125 1.2807620436543
2.1875 1.28493644592483
2.25 1.28897539878164
2.3125 1.29289407243904
2.375 1.29670565941344
2.4375 1.30042164182403
2.5 1.30405202066825
2.5625 1.30760551292032
2.625 1.3110897213053
2.6875 1.31451128079469
2.75 1.31787598521276
2.8125 1.32118889680452
2.875 1.32445444117288
2.9375 1.32767648962594
3 1.33085843067018
3.0625 1.33400323212991
3.125 1.33711349515999
3.1875 1.34019150123784
3.25 1.34323925306867
3.3125 1.3462585102079
3.375 1.34925082009497
3.4375 1.35221754509804
3.5 1.35515988608865
3.5625 1.35807890299625
3.625 1.36097553273256
3.6875 1.36385060482479
3.75 1.36670485505208
3.8125 1.3695389373412
3.875 1.37235343414456
3.9375 1.37514886549447
4 1.37792569690267
4.0625 1.38068434625268
4.125 1.38342518981317
4.1875 1.38614856748456
4.25 1.38885478737638
4.3125 1.39154412980084
4.375 1.39421685075675
4.4375 1.39687318496886
4.5 1.3995133485392
4.5625 1.40213754125983
4.625 1.4047459486302
4.6875 1.40733874361676
4.75 1.40991608818769
4.8125 1.41247813465143
4.875 1.41502502682405
4.9375 1.41755690104741
5 1.42007388707706
5.0625 1.42257610885655
5.125 1.42506368519277
5.1875 1.42753673034495
5.25 1.42999535453828
5.3125 1.43243966441196
5.375 1.43486976341004
5.4375 1.4372857521223
5.5 1.43968772858178
5.5625 1.44207578852429
5.625 1.444450025615
5.6875 1.44681053164625
5.75 1.44915739671025
5.8125 1.45149070934998
5.875 1.45381055669111
5.9375 1.45611702455725
6 1.45841019757088
6.0625 1.46069015924164
6.125 1.46295699204371
6.1875 1.46521077748364
6.25 1.46745159615993
6.3125 1.4696795278153
6.375 1.47189465138277
6.4375 1.47409704502617
6.5 1.47628678617593
6.5625 1.47846395156073
6.625 1.4806286172355
6.6875 1.48278085860627
6.75 1.48492075045232
6.8125 1.48704836694588
6.875 1.48916378166982
6.9375 1.49126706763346
7 1.49335829728682
7.0625 1.49543754253354
7.125 1.49750487474253
7.1875 1.4995603647586
7.25 1.50160408291218
7.3125 1.50363609902826
7.375 1.50565648243454
7.4375 1.50766530196913
7.5 1.50966262598753
7.5625 1.51164852236929
7.625 1.51362305852419
7.6875 1.51558630139802
7.75 1.51753831747818
7.8125 1.51947917279882
7.875 1.52140893294588
7.9375 1.52332766306182
8 1.52523542785022
8.0625 1.52713229158013
8.125 1.52901831809036
8.1875 1.53089357079355
8.25 1.53275811268016
8.3125 1.53461200632235
8.375 1.53645531387772
8.4375 1.53828809709303
8.5 1.54011041730776
8.5625 1.54192233545762
8.625 1.54372391207803
8.6875 1.54551520730751
8.75 1.54729628089095
8.8125 1.54906719218294
8.875 1.55082800015096
8.9375 1.55257876337854
9 1.55431954006842
9.0625 1.55605038804559
9.125 1.55777136476034
9.1875 1.55948252729129
9.25 1.56118393234832
9.3125 1.56287563627551
9.375 1.56455769505402
9.4375 1.56623016430497
9.5 1.56789309929226
9.5625 1.56954655492535
9.625 1.57119058576207
9.6875 1.57282524601128
9.75 1.57445058953565
9.8125 1.57606666985432
9.875 1.57767354014552
9.9375 1.57927125324923
10 1.58085986166977
10.0625 1.58243941757835
10.125 1.58400997281566
10.1875 1.58557157889436
10.25 1.58712428700157
10.3125 1.58866814800137
10.375 1.59020321243725
10.4375 1.59172953053449
10.5 1.59324715220263
10.5625 1.59475612703778
10.625 1.59625650432504
10.6875 1.59774833304081
10.75 1.59923166185506
10.8125 1.6007065391337
10.875 1.6021730129408
10.9375 1.60363113104084
11 1.60508094090095
11.0625 1.60652248969312
11.125 1.60795582429639
11.1875 1.60938099129898
11.25 1.61079803700048
11.3125 1.61220700741397
11.375 1.6136079482681
11.4375 1.61500090500921
11.5 1.61638592280339
11.5625 1.61776304653853
11.625 1.61913232082632
11.6875 1.62049379000433
11.75 1.62184749813795
11.8125 1.62319348902239
11.875 1.62453180618465
11.9375 1.62586249288543
12 1.62718559212108
12.0625 1.62850114662551
12.125 1.62980919887207
12.1875 1.63110979107541
12.25 1.63240296519339
12.3125 1.63368876292886
12.375 1.63496722573152
12.4375 1.63623839479971
12.5 1.63750231108223
12.5625 1.63875901528009
12.625 1.64000854784828
12.6875 1.64125094899752
12.75 1.64248625869598
12.8125 1.64371451667104
12.875 1.64493576241091
12.9375 1.64615003516639
13 1.64735737395252
13.0625 1.64855781755021
13.125 1.64975140450791
13.1875 1.65093817314326
13.25 1.65211816154464
13.3125 1.65329140757284
13.375 1.6544579488626
13.4375 1.65561782282422
13.5 1.65677106664509
13.5625 1.65791771729125
13.625 1.65905781150892
13.6875 1.66019138582604
13.75 1.66131847655376
13.8125 1.66243911978791
13.875 1.66355335141056
13.9375 1.66466120709141
14 1.6657627222893
14.0625 1.66685793225362
14.125 1.66794687202576
14.1875 1.66902957644056
14.25 1.67010608012768
14.3125 1.67117641751299
14.375 1.67224062282001
14.4375 1.67329873007124
14.5 1.67435077308954
14.5625 1.67539678549948
14.625 1.6764368007287
14.6875 1.67747085200919
14.75 1.67849897237867
14.8125 1.67952119468188
14.875 1.68053755157183
14.9375 1.68154807551118
15 1.68255279877342
15.0625 1.68355175344421
15.125 1.68454497142261
15.1875 1.6855324844223
15.25 1.68651432397287
15.3125 1.68749052142101
15.375 1.68846110793173
15.4375 1.68942611448956
15.5 1.69038557189977
15.5625 1.69133951078956
15.625 1.6922879616092
15.6875 1.69323095463323
15.75 1.69416851996161
15.8125 1.69510068752087
15.875 1.69602748706526
15.9375 1.69694894817786
16 1.69786510027172
16.0625 1.69877597259097
16.125 1.69968159421194
16.1875 1.70058199404422
16.25 1.70147720083178
16.3125 1.70236724315404
16.375 1.70325214942693
16.4375 1.70413194790397
16.5 1.70500666667731
16.5625 1.70587633367879
16.625 1.70674097668097
16.6875 1.70760062329815
16.75 1.7084553009874
16.8125 1.70930503704959
16.875 1.71014985863036
16.9375 1.71098979272117
17 1.71182486616022
17.0625 1.7126551056335
17.125 1.71348053767574
17.1875 1.71430118867135
17.25 1.71511708485542
17.3125 1.71592825231468
17.375 1.71673471698839
17.4375 1.71753650466933
17.5 1.71833364100473
17.5625 1.71912615149714
17.625 1.71991406150543
17.6875 1.72069739624564
17.75 1.72147618079188
17.8125 1.72225044007728
17.875 1.72302019889483
17.9375 1.7237854818983
18 1.72454631360306
18.0625 1.72530271838702
18.125 1.72605472049146
18.1875 1.72680234402187
18.25 1.72754561294883
18.3125 1.72828455110885
18.375 1.72901918220519
18.4375 1.72974952980871
18.5 1.73047561735868
18.5625 1.73119746816361
18.625 1.73191510540209
18.6875 1.73262855212353
18.75 1.73333783124902
18.8125 1.73404296557211
18.875 1.7347439777596
18.9375 1.73544089035229
19 1.73613372576583
19.0625 1.73682250629143
19.125 1.73750725409665
19.1875 1.73818799122616
19.25 1.73886473960249
19.3125 1.73953752102681
19.375 1.74020635717963
19.4375 1.74087126962155
19.5 1.74153227979403
19.5625 1.74218940902007
19.625 1.74284267850498
19.6875 1.74349210933706
19.75 1.74413772248832
19.8125 1.74477953881521
19.875 1.7454175790593
19.9375 1.74605186384801
20 1.74668241369523
20.0625 1.74730924900211
20.125 1.74793239005767
20.1875 1.74855185703948
20.25 1.74916767001437
20.3125 1.74977984893909
20.375 1.75038841366095
20.4375 1.75099338391849
20.5 1.75159477934215
20.5625 1.7521926194549
20.625 1.75278692367289
20.6875 1.7533777113061
20.75 1.75396500155896
20.8125 1.754548813531
20.875 1.75512916621748
20.9375 1.75570607850997
21 1.75627956919702
21.0625 1.75684965696475
21.125 1.75741636039747
21.1875 1.75797969797828
21.25 1.75853968808965
21.3125 1.75909634901406
21.375 1.75964969893456
21.4375 1.76019975593538
21.5 1.76074653800249
21.5625 1.76129006302422
21.625 1.76183034879179
21.6875 1.76236741299991
21.75 1.76290127324735
21.8125 1.7634319470375
21.875 1.76395945177892
21.9375 1.76448380478593
22 1.76500502327912
22.0625 1.76552312438594
22.125 1.76603812514119
22.1875 1.76655004248766
22.25 1.76705889327654
22.3125 1.76756469426809
22.375 1.76806746213204
22.4375 1.76856721344823
22.5 1.76906396470706
22.5625 1.76955773231005
22.625 1.77004853257034
22.6875 1.77053638171319
22.75 1.77102129587653
22.8125 1.77150329111143
22.875 1.77198238338262
22.9375 1.77245858856899
23 1.77293192246408
23.0625 1.77340240077657
23.125 1.77387003913078
23.1875 1.77433485306715
23.25 1.77479685804274
23.3125 1.77525606943168
23.375 1.77571250252566
23.4375 1.77616617253441
23.5 1.77661709458619
23.5625 1.77706528372819
23.625 1.77751075492708
23.6875 1.77795352306941
23.75 1.77839360296208
23.8125 1.77883100933283
23.875 1.77926575683064
23.9375 1.77969786002623
24 1.78012733341245
24.0625 1.78055419140477
24.125 1.78097844834173
24.1875 1.7814001184853
24.25 1.78181921602142
24.3125 1.78223575506035
24.375 1.78264974963713
24.4375 1.78306121371201
24.5 1.78347016117086
24.5625 1.78387660582563
24.625 1.78428056141469
24.6875 1.78468204160332
24.75 1.7850810599841
24.8125 1.78547763007729
24.875 1.78587176533129
24.9375 1.786263479123
25 1.78665278475823
25.0625 1.78703969547213
25.125 1.78742422442955
25.1875 1.78780638472546
25.25 1.78818618938532
25.3125 1.78856365136549
25.375 1.78893878355359
25.4375 1.78931159876893
25.5 1.78968210976284
25.5625 1.79005032921908
25.625 1.79041626975422
25.6875 1.79077994391797
25.75 1.79114136419363
25.8125 1.7915005429984
25.875 1.79185749268375
25.9375 1.79221222553582
26 1.79256475377574
26.0625 1.79291508956004
26.125 1.79326324498096
26.1875 1.79360923206684
26.25 1.79395306278244
26.3125 1.79429474902934
26.375 1.79463430264624
26.4375 1.79497173540935
26.5 1.79530705903269
26.5625 1.79564028516847
26.625 1.79597142540742
26.6875 1.79630049127912
26.75 1.79662749425234
26.8125 1.79695244573539
26.875 1.79727535707643
26.9375 1.7975962395638
27 1.79791510442637
27.0625 1.79823196283385
27.125 1.79854682589713
27.1875 1.79885970466857
27.25 1.79917061014234
27.3125 1.79947955325476
27.375 1.79978654488456
27.4375 1.80009159585327
27.5 1.80039471692545
27.5625 1.80069591880907
27.625 1.80099521215578
27.6875 1.80129260756121
27.75 1.80158811556532
27.8125 1.80188174665265
27.875 1.80217351125264
27.9375 1.80246341973996
28 1.80275148243477
28.0625 1.803037709603
28.125 1.8033221114567
28.1875 1.80360469815429
28.25 1.80388547980086
28.3125 1.80416446644847
28.375 1.80444166809641
28.4375 1.80471709469152
28.5 1.80499075612843
28.5625 1.80526266224988
28.625 1.80553282284699
28.6875 1.80580124765953
28.75 1.80606794637618
28.8125 1.80633292863486
28.875 1.80659620402294
28.9375 1.80685778207754
29 1.80711767228581
29.0625 1.80737588408518
29.125 1.80763242686363
29.1875 1.80788730995996
29.25 1.80814054266405
29.3125 1.80839213421714
29.375 1.80864209381203
29.4375 1.80889043059343
29.5 1.80913715365813
29.5625 1.80938227205532
29.625 1.80962579478681
29.6875 1.80986773080728
29.75 1.81010808902456
29.8125 1.81034687829985
29.875 1.81058410744797
29.9375 1.81081978523764
30 1.81105392039168
30.0625 1.81128652158729
30.125 1.81151759745625
30.1875 1.81174715658522
30.25 1.81197520751593
30.3125 1.81220175874544
30.375 1.81242681872636
30.4375 1.81265039586711
30.5 1.81287249853214
30.5625 1.81309313504215
30.625 1.81331231367435
30.6875 1.81353004266267
30.75 1.81374633019797
30.8125 1.81396118442832
30.875 1.81417461345919
30.9375 1.81438662535365
31 1.81459722813266
31.0625 1.81480642977522
31.125 1.81501423821867
31.1875 1.81522066135881
31.25 1.81542570705021
31.3125 1.81562938310636
31.375 1.81583169729996
31.4375 1.81603265736303
31.5 1.81623227098722
31.5625 1.81643054582396
31.625 1.81662748948473
31.6875 1.81682310954118
31.75 1.81701741352544
31.8125 1.81721040893024
31.875 1.81740210320917
31.9375 1.81759250377688
32 1.81778161800924
32.0625 1.8179694532436
32.125 1.81815601677896
32.1875 1.81834131587616
32.25 1.81852535775811
32.3125 1.81870814960995
32.375 1.81888969857929
32.4375 1.81907001177637
32.5 1.81924909627427
32.5625 1.8194269591091
32.625 1.81960360728018
32.6875 1.81977904775026
32.75 1.81995328744569
32.8125 1.8201263332566
32.875 1.8202981920371
32.9375 1.82046887060548
33 1.82063837574437
33.0625 1.82080671420094
33.125 1.82097389268707
33.1875 1.82113991787956
33.25 1.82130479642027
33.3125 1.82146853491635
33.375 1.82163113994038
33.4375 1.82179261803054
33.5 1.82195297569086
33.5625 1.82211221939129
33.625 1.82227035556796
33.6875 1.82242739062334
33.75 1.82258333092636
33.8125 1.82273818281264
33.875 1.82289195258466
33.9375 1.82304464651189
34 1.82319627083098
34.0625 1.82334683174595
34.125 1.82349633542832
34.1875 1.82364478801733
34.25 1.82379219562002
34.3125 1.82393856431149
34.375 1.82408390013501
34.4375 1.82422820910218
34.5 1.82437149719313
34.5625 1.82451377035663
34.625 1.8246550345103
34.6875 1.82479529554073
34.75 1.82493455930369
34.8125 1.8250728316242
34.875 1.8252101182968
34.9375 1.8253464250856
35 1.82548175772451
35.0625 1.82561612191735
35.125 1.82574952333803
35.1875 1.8258819676307
35.25 1.82601346040988
35.3125 1.82614400726063
35.375 1.82627361373871
35.4375 1.82640228537068
35.5 1.82653002765412
35.5625 1.82665684605773
35.625 1.82678274602148
35.6875 1.82690773295678
35.75 1.82703181224659
35.8125 1.82715498924561
35.875 1.82727726928037
35.9375 1.82739865764943
36 1.82751915962346
36.0625 1.82763878044545
36.125 1.8277575253308
36.1875 1.82787539946746
36.25 1.82799240801611
36.3125 1.82810855611026
36.375 1.8282238488564
36.4375 1.82833829133414
36.5 1.82845188859635
36.5625 1.82856464566928
36.625 1.82867656755271
36.6875 1.82878765922006
36.75 1.82889792561858
36.8125 1.8290073716694
36.875 1.82911600226773
36.9375 1.82922382228297
37 1.82933083655882
37.0625 1.82943704991343
37.125 1.82954246713955
37.1875 1.82964709300459
37.25 1.82975093225084
37.3125 1.82985398959551
37.375 1.82995626973092
37.4375 1.83005777732458
37.5 1.83015851701936
37.5625 1.83025849343357
37.625 1.83035771116112
37.6875 1.8304561747716
37.75 1.83055388881046
37.8125 1.83065085779908
37.875 1.83074708623493
37.9375 1.83084257859164
38 1.83093733931919
38.0625 1.83103137284396
38.125 1.8311246835689
38.1875 1.83121727587362
38.25 1.83130915411451
38.3125 1.83140032262487
38.375 1.83149078571501
38.4375 1.83158054767237
38.5 1.83166961276166
38.5625 1.83175798522491
38.625 1.83184566928166
38.6875 1.83193266912903
38.75 1.83201898894184
38.8125 1.83210463287271
38.875 1.83218960505221
38.9375 1.83227390958891
39 1.83235755056955
39.0625 1.83244053205912
39.125 1.83252285810096
39.1875 1.83260453271691
39.25 1.83268555990735
39.3125 1.83276594365137
39.375 1.83284568790686
39.4375 1.83292479661058
39.5 1.83300327367832
39.5625 1.83308112300498
39.625 1.83315834846466
39.6875 1.83323495391078
39.75 1.83331094317619
39.8125 1.83338632007325
39.875 1.83346108839397
39.9375 1.83353525191008
40 1.83360881437311
40.0625 1.83368177951457
40.125 1.83375415104596
40.1875 1.83382593265893
40.25 1.83389712802536
40.3125 1.83396774079745
40.375 1.83403777460784
40.4375 1.83410723306968
40.5 1.83417611977674
40.5625 1.83424443830352
40.625 1.83431219220533
40.6875 1.83437938501838
40.75 1.83444602025991
40.8125 1.83451210142824
40.875 1.83457763200288
40.9375 1.83464261544464
41 1.83470705519571
41.0625 1.83477095467975
41.125 1.83483431730198
41.1875 1.8348971464493
41.25 1.83495944549034
41.3125 1.83502121777558
41.375 1.83508246663741
41.4375 1.83514319539027
41.5 1.8352034073307
41.5625 1.83526310573744
41.625 1.8353222938715
41.6875 1.8353809749763
41.75 1.8354391522777
41.8125 1.83549682898412
41.875 1.83555400828661
41.9375 1.83561069335895
42 1.83566688735774
42.0625 1.83572259342247
42.125 1.83577781467559
42.1875 1.83583255422266
42.25 1.83588681515234
42.3125 1.83594060053657
42.375 1.83599391343058
42.4375 1.83604675687301
42.5 1.83609913388597
42.5625 1.83615104747516
42.625 1.8362025006299
42.6875 1.83625349632325
42.75 1.8363040375121
42.8125 1.83635412713718
42.875 1.83640376812325
42.9375 1.83645296337907
43 1.83650171579755
43.0625 1.83655002825582
43.125 1.83659790361527
43.1875 1.83664534472166
43.25 1.83669235440522
43.3125 1.83673893548066
43.375 1.83678509074732
43.4375 1.83683082298918
43.5 1.83687613497501
43.5625 1.83692102945837
43.625 1.83696550917774
43.6875 1.83700957685656
43.75 1.83705323520334
43.8125 1.8370964869117
43.875 1.83713933466047
43.9375 1.83718178111374
44 1.83722382892095
44.0625 1.83726548071696
44.125 1.83730673912213
44.1875 1.83734760674237
44.25 1.83738808616922
44.3125 1.83742817997995
44.375 1.83746789073758
44.4375 1.837507220991
44.5 1.83754617327501
44.5625 1.83758475011039
44.625 1.83762295400399
44.6875 1.83766078744879
44.75 1.83769825292395
44.8125 1.83773535289492
44.875 1.83777208981346
44.9375 1.83780846611775
45 1.83784448423242
45.0625 1.83788014656866
45.125 1.83791545552424
45.1875 1.83795041348362
45.25 1.83798502281799
45.3125 1.83801928588534
45.375 1.83805320503052
45.4375 1.83808678258534
45.5 1.83812002086858
45.5625 1.8381529221861
45.625 1.83818548883089
45.6875 1.83821772308312
45.75 1.83824962721023
45.8125 1.83828120346696
45.875 1.83831245409546
45.9375 1.8383433813253
46 1.83837398737357
46.0625 1.83840427444493
46.125 1.83843424473167
46.1875 1.83846390041378
46.25 1.83849324365899
46.3125 1.83852227662287
46.375 1.83855100144884
46.4375 1.83857942026829
46.5 1.83860753520058
46.5625 1.83863534835313
46.625 1.83866286182149
46.6875 1.83869007768938
46.75 1.83871699802876
46.8125 1.83874362489989
46.875 1.83876996035135
46.9375 1.83879600642017
47 1.83882176513184
47.0625 1.83884723850035
47.125 1.83887242852832
47.1875 1.83889733720696
47.25 1.83892196651621
47.3125 1.83894631842477
47.375 1.83897039489011
47.4375 1.83899419785862
47.5 1.83901772926557
47.5625 1.83904099103523
47.625 1.83906398508089
47.6875 1.83908671330493
47.75 1.83910917759888
47.8125 1.83913137984345
47.875 1.83915332190863
47.9375 1.83917500565368
48 1.83919643292725
48.0625 1.83921760556736
48.125 1.83923852540155
48.1875 1.83925919424682
48.25 1.83927961390978
48.3125 1.83929978618665
48.375 1.83931971286331
48.4375 1.8393393957154
48.5 1.83935883650829
48.5625 1.83937803699723
48.625 1.83939699892731
48.6875 1.83941572403357
48.75 1.83943421404103
48.8125 1.83945247066473
48.875 1.83947049560981
48.9375 1.83948829057152
49 1.83950585723532
49.0625 1.83952319727687
49.125 1.83954031236213
49.1875 1.83955720414738
49.25 1.83957387427929
49.3125 1.83959032439493
49.375 1.83960655612187
49.4375 1.8396225710782
49.5 1.83963837087255
49.5625 1.83965395710422
49.625 1.83966933136311
49.6875 1.8396844952299
49.75 1.83969945027597
49.8125 1.83971419806354
49.875 1.83972874014568
49.9375 1.83974307806634
50 1.83975721336042
50.0625 1.83977114755383
50.125 1.83978488216349
50.1875 1.83979841869741
50.25 1.83981175865472
50.3125 1.83982490352575
50.375 1.839837854792
50.4375 1.83985061392625
50.5 1.83986318239261
50.5625 1.83987556164649
50.625 1.83988775313472
50.6875 1.83989975829558
50.75 1.83991157855879
50.8125 1.83992321534563
50.875 1.83993467006892
50.9375 1.8399459441331
51 1.83995703893426
51.0625 1.83996795586018
51.125 1.83997869629038
51.1875 1.83998926159615
51.25 1.83999965314061
51.3125 1.84000987227873
51.375 1.84001992035739
51.4375 1.84002979871542
51.5 1.84003950868361
51.5625 1.8400490515848
51.625 1.84005842873389
51.6875 1.84006764143788
51.75 1.84007669099593
51.8125 1.84008557869938
51.875 1.84009430583179
51.9375 1.84010287366899
52 1.84011128347912
52.0625 1.84011953652268
52.125 1.84012763405252
52.1875 1.84013557731394
52.25 1.84014336754471
52.3125 1.84015100597506
52.375 1.84015849382781
52.4375 1.84016583231833
52.5 1.8401730226546
52.5625 1.84018006603727
52.625 1.84018696365968
52.6875 1.84019371670788
52.75 1.84020032636072
52.8125 1.84020679378983
52.875 1.84021312015967
52.9375 1.84021930662761
53 1.84022535434391
53.0625 1.84023126445178
53.125 1.84023703808744
53.1875 1.8402426763801
53.25 1.84024818045206
53.3125 1.84025355141868
53.375 1.8402587903885
53.4375 1.84026389846317
53.5 1.84026887673759
53.5625 1.84027372629985
53.625 1.84027844823136
53.6875 1.8402830436068
53.75 1.8402875134942
53.8125 1.84029185895498
53.875 1.84029608104394
53.9375 1.84030018080936
54 1.84030415929296
54.0625 1.84030801753001
54.125 1.84031175654929
54.1875 1.84031537737318
54.25 1.84031888101768
54.3125 1.8403222684924
54.375 1.84032554080067
54.4375 1.8403286989395
54.5 1.84033174389967
54.5625 1.84033467666571
54.625 1.84033749821598
54.6875 1.84034020952267
54.75 1.84034281155185
54.8125 1.84034530526349
54.875 1.84034769161152
54.9375 1.84034997154379
55 1.84035214600221
55.0625 1.84035421592267
55.125 1.84035618223516
55.1875 1.84035804586375
55.25 1.84035980772663
55.3125 1.84036146873617
55.375 1.84036302979889
55.4375 1.84036449181555
55.5 1.84036585568117
55.5625 1.84036712228502
55.625 1.8403682925107
55.6875 1.84036936723614
55.75 1.84037034733363
55.8125 1.84037123366987
55.875 1.84037202710599
55.9375 1.84037272849756
56 1.84037333869466
56.0625 1.84037385854185
56.125 1.84037428887828
56.1875 1.84037463053762
56.25 1.8403748843482
56.3125 1.84037505113292
56.375 1.8403751317094
56.4375 1.84037512688989
56.5 1.84037503748139
56.5625 1.84037486428564
56.625 1.84037460809914
56.6875 1.8403742697132
56.75 1.84037384991395
56.8125 1.84037334948236
56.875 1.84037276919432
56.9375 1.8403721098206
57 1.84037137212691
57.0625 1.84037055687393
57.125 1.84036966481732
57.1875 1.84036869670776
57.25 1.84036765329098
57.3125 1.84036653530778
57.375 1.84036534349405
57.4375 1.84036407858081
57.5 1.84036274129421
57.5625 1.8403613323556
57.625 1.84035985248152
57.6875 1.84035830238373
57.75 1.84035668276925
57.8125 1.84035499434039
57.875 1.84035323779473
57.9375 1.8403514138252
58 1.8403495231201
58.0625 1.84034756636307
58.125 1.84034554423318
58.1875 1.84034345740493
58.25 1.84034130654826
58.3125 1.84033909232859
58.375 1.84033681540686
58.4375 1.84033447643951
58.5 1.84033207607855
58.5625 1.84032961497156
58.625 1.84032709376171
58.6875 1.84032451308781
58.75 1.84032187358431
58.8125 1.84031917588133
58.875 1.84031642060468
58.9375 1.84031360837588
59 1.84031073981222
59.0625 1.84030781552673
59.125 1.84030483612823
59.1875 1.84030180222136
59.25 1.84029871440658
59.3125 1.84029557328022
59.375 1.84029237943449
59.4375 1.84028913345748
59.5 1.84028583593322
59.5625 1.8402824874417
59.625 1.84027908855885
59.6875 1.8402756398566
59.75 1.84027214190291
59.8125 1.84026859526176
59.875 1.84026500049318
59.9375 1.8402613581533
60 1.84025766879433
60.0625 1.84025393296461
60.125 1.84025015120862
60.1875 1.84024632406702
60.25 1.84024245207663
60.3125 1.8402385357705
60.375 1.84023457567789
60.4375 1.84023057232432
60.5 1.84022652623159
60.5625 1.84022243791775
60.625 1.84021830789722
60.6875 1.8402141366807
60.75 1.84020992477527
60.8125 1.84020567268437
60.875 1.84020138090786
60.9375 1.84019704994197
61 1.84019268027939
61.0625 1.84018827240926
61.125 1.84018382681719
61.1875 1.8401793439853
61.25 1.84017482439218
61.3125 1.840170268513
61.375 1.84016567681945
61.4375 1.84016104977981
61.5 1.84015638785894
61.5625 1.84015169151831
61.625 1.84014696121601
61.6875 1.84014219740681
61.75 1.84013740054211
61.8125 1.84013257107002
61.875 1.84012770943534
61.9375 1.8401228160796
62 1.84011789144107
62.0625 1.84011293595478
62.125 1.84010795005255
62.1875 1.84010293416297
62.25 1.84009788871147
62.3125 1.84009281412031
62.375 1.84008771080858
62.4375 1.84008257919228
62.5 1.84007741968426
62.5625 1.84007223269429
62.625 1.84006701862906
62.6875 1.84006177789221
62.75 1.84005651088432
62.8125 1.84005121800296
62.875 1.8400458996427
62.9375 1.8400405561951
63 1.84003518804875
63.0625 1.84002979558931
63.125 1.84002437919947
63.1875 1.84001893925902
63.25 1.84001347614483
63.3125 1.8400079902309
63.375 1.84000248188835
63.4375 1.83999695148544
63.5 1.83999139938759
63.5625 1.83998582595743
63.625 1.83998023155474
63.6875 1.83997461653655
63.75 1.83996898125709
63.8125 1.83996332606785
63.875 1.83995765131758
63.9375 1.83995195735231
64 1.83994624451533
64.0625 1.83994051314729
64.125 1.83993476358612
64.1875 1.83992899616712
64.25 1.83992321122291
64.3125 1.83991740908352
64.375 1.83991159007635
64.4375 1.83990575452618
64.5 1.83989990275525
64.5625 1.8398940350832
64.625 1.83988815182712
64.6875 1.83988225330158
64.75 1.83987633981861
64.8125 1.83987041168774
64.875 1.83986446921601
64.9375 1.83985851270797
65 1.83985254246573
65.0625 1.83984655878893
65.125 1.83984056197478
65.1875 1.83983455231808
65.25 1.83982853011122
65.3125 1.83982249564419
65.375 1.83981644920463
65.4375 1.83981039107779
65.5 1.83980432154658
65.5625 1.8397982408916
65.625 1.83979214939109
65.6875 1.83978604732101
65.75 1.83977993495504
65.8125 1.83977381256455
65.875 1.83976768041866
65.9375 1.83976153878425
66 1.83975538792596
66.0625 1.83974922810619
66.125 1.83974305958515
66.1875 1.83973688262085
66.25 1.8397306974691
66.3125 1.83972450438356
66.375 1.83971830361574
66.4375 1.83971209541498
66.5 1.83970588002851
66.5625 1.83969965770144
66.625 1.83969342867676
66.6875 1.8396871931954
66.75 1.83968095149619
66.8125 1.83967470381589
66.875 1.83966845038923
66.9375 1.83966219144887
67 1.83965592722547
67.0625 1.83964965794766
67.125 1.83964338384206
67.1875 1.83963710513333
67.25 1.83963082204411
67.3125 1.83962453479512
67.375 1.83961824360509
67.4375 1.83961194869083
67.5 1.83960565026721
67.5625 1.83959934854718
67.625 1.8395930437418
67.6875 1.83958673606022
67.75 1.83958042570973
67.8125 1.83957411289573
67.875 1.83956779782176
67.9375 1.83956148068954
68 1.83955516169893
68.0625 1.83954884104798
68.125 1.83954251893292
68.1875 1.83953619554818
68.25 1.83952987108642
68.3125 1.83952354573849
68.375 1.83951721969351
68.4375 1.83951089313882
68.5 1.83950456626003
68.5625 1.839498239241
68.625 1.83949191226388
68.6875 1.83948558550912
68.75 1.83947925915546
68.8125 1.83947293337994
68.875 1.83946660835794
68.9375 1.83946028426316
69 1.83945396126766
69.0625 1.83944763954183
69.125 1.83944131925445
69.1875 1.83943500057265
69.25 1.83942868366197
69.3125 1.83942236868634
69.375 1.83941605580808
69.4375 1.83940974518794
69.5 1.83940343698511
69.5625 1.83939713135719
69.625 1.83939082846024
69.6875 1.8393845284488
69.75 1.83937823147583
69.8125 1.83937193769281
69.875 1.83936564724968
69.9375 1.83935936029491
70 1.83935307697544
70.0625 1.83934679743676
70.125 1.83934052182286
70.1875 1.83933425027628
70.25 1.83932798293811
70.3125 1.839321719948
70.375 1.83931546144414
70.4375 1.83930920756332
70.5 1.83930295844091
70.5625 1.83929671421087
70.625 1.83929047500576
70.6875 1.83928424095676
70.75 1.83927801219367
70.8125 1.83927178884491
70.875 1.83926557103757
70.9375 1.83925935889736
71 1.83925315254866
71.0625 1.83924695211451
71.125 1.83924075771663
71.1875 1.83923456947544
71.25 1.83922838751004
71.3125 1.83922221193823
71.375 1.83921604287654
71.4375 1.83920988044019
71.5 1.83920372474315
71.5625 1.83919757589814
71.625 1.8391914340166
71.6875 1.83918529920874
71.75 1.83917917158353
71.8125 1.83917305124872
71.875 1.83916693831082
71.9375 1.83916083287516
72 1.83915473504584
72.0625 1.83914864492577
72.125 1.83914256261669
72.1875 1.83913648821915
72.25 1.83913042183252
72.3125 1.83912436355504
72.375 1.83911831348376
72.4375 1.83911227171461
72.5 1.83910623834236
72.5625 1.83910021346068
72.625 1.83909419716209
72.6875 1.83908818953802
72.75 1.83908219067876
72.8125 1.83907620067354
72.875 1.83907021961049
72.9375 1.83906424757663
73 1.83905828465793
73.0625 1.83905233093929
73.125 1.83904638650455
73.1875 1.83904045143649
73.25 1.83903452581684
73.3125 1.83902860972632
73.375 1.83902270324459
73.4375 1.8390168064503
73.5 1.83901091942107
73.5625 1.83900504223355
73.625 1.83899917496334
73.6875 1.83899331768508
73.75 1.83898747047241
73.8125 1.83898163339799
73.875 1.83897580653352
73.9375 1.83896998994971
74 1.83896418371634
74.0625 1.83895838790222
74.125 1.83895260257521
74.1875 1.83894682780227
74.25 1.83894106364937
74.3125 1.83893531018161
74.375 1.83892956746314
74.4375 1.83892383555722
74.5 1.83891811452619
74.5625 1.83891240443149
74.625 1.8389067053337
74.6875 1.83890101729248
74.75 1.83889534036663
74.8125 1.83888967461408
74.875 1.83888402009189
74.9375 1.83887837685627
75 1.83887274496256
75.0625 1.83886712446529
75.125 1.83886151541811
75.1875 1.83885591787386
75.25 1.83885033188456
75.3125 1.83884475750139
75.375 1.83883919477474
75.4375 1.83883364375417
75.5 1.83882810448844
75.5625 1.83882257702555
75.625 1.83881706141265
75.6875 1.83881155769617
75.75 1.83880606592171
75.8125 1.83880058613413
75.875 1.83879511837752
75.9375 1.8387896626952
76 1.83878421912975
76.0625 1.83877878772298
76.125 1.838773368516
76.1875 1.83876796154913
76.25 1.838762566862
76.3125 1.83875718449349
76.375 1.83875181448179
76.4375 1.83874645686434
76.5 1.8387411116779
76.5625 1.83873577895852
76.625 1.83873045874155
76.6875 1.83872515106165
76.75 1.83871985595278
76.8125 1.83871457344825
76.875 1.83870930358067
76.9375 1.838704046382
77 1.8386988018835
77.0625 1.83869357011582
77.125 1.83868835110892
77.1875 1.83868314489212
77.25 1.83867795149411
77.3125 1.83867277094291
77.375 1.83866760326595
77.4375 1.83866244849001
77.5 1.83865730664123
77.5625 1.83865217774516
77.625 1.83864706182673
77.6875 1.83864195891025
77.75 1.83863686901945
77.8125 1.83863179217744
77.875 1.83862672840674
77.9375 1.83862167772931
78 1.83861664016648
78.0625 1.83861161573905
78.125 1.8386066044672
78.1875 1.83860160637059
78.25 1.83859662146827
78.3125 1.83859164977877
78.375 1.83858669132003
78.4375 1.83858174610948
78.5 1.83857681416396
78.5625 1.8385718954998
78.625 1.83856699013279
78.6875 1.83856209807818
78.75 1.8385572193507
78.8125 1.83855235396456
78.875 1.83854750193344
78.9375 1.83854266327052
79 1.83853783798846
79.0625 1.83853302609942
79.125 1.83852822761507
79.1875 1.83852344254656
79.25 1.83851867090457
79.3125 1.83851391269928
79.375 1.8385091679404
79.4375 1.83850443663715
79.5 1.83849971879827
79.5625 1.83849501443205
79.625 1.8384903235463
79.6875 1.83848564614836
79.75 1.83848098224514
79.8125 1.83847633184305
79.875 1.8384716949481
79.9375 1.83846707156582
80 1.83846246170132
80.0625 1.83845786535925
80.125 1.83845328254384
80.1875 1.8384487132589
80.25 1.83844415750779
80.3125 1.83843961529346
80.375 1.83843508661844
80.4375 1.83843057148485
80.5 1.8384260698944
80.5625 1.83842158184839
80.625 1.8384171073477
80.6875 1.83841264639284
80.75 1.8384081989839
80.8125 1.83840376512061
80.875 1.83839934480226
80.9375 1.83839493802781
81 1.83839054479581
81.0625 1.83838616510443
81.125 1.83838179895147
81.1875 1.83837744633437
81.25 1.8383731072502
81.3125 1.83836878169566
81.375 1.83836446966709
81.4375 1.83836017116047
81.5 1.83835588617145
81.5625 1.83835161469531
81.625 1.83834735672698
81.6875 1.83834311226106
81.75 1.8383388812918
81.8125 1.83833466381314
81.875 1.83833045981865
81.9375 1.83832626930159
82 1.8383220922549
82.0625 1.83831792867119
82.125 1.83831377854274
82.1875 1.83830964186154
82.25 1.83830551861923
82.3125 1.83830140880717
82.375 1.83829731241641
82.4375 1.83829322943769
82.5 1.83828915986143
82.5625 1.8382851036778
82.625 1.83828106087662
82.6875 1.83827703144747
82.75 1.8382730153796
82.8125 1.83826901266199
82.875 1.83826502328336
82.9375 1.83826104723211
83 1.8382570844964
83.0625 1.83825313506408
83.125 1.83824919892277
83.1875 1.83824527605979
83.25 1.83824136646221
83.3125 1.83823747011684
83.375 1.83823358701021
83.4375 1.83822971712862
83.5 1.83822586045811
83.5625 1.83822201698446
83.625 1.8382181866932
83.6875 1.83821436956963
83.75 1.83821056559879
83.8125 1.83820677476551
83.875 1.83820299705433
83.9375 1.83819923244961
84 1.83819548093545
84.0625 1.83819174249573
84.125 1.83818801711409
84.1875 1.83818430477396
84.25 1.83818060545854
84.3125 1.83817691915082
84.375 1.83817324583356
84.4375 1.83816958548933
84.5 1.83816593810045
84.5625 1.83816230364908
84.625 1.83815868211713
84.6875 1.83815507348634
84.75 1.83815147773821
84.8125 1.83814789485408
84.875 1.83814432481507
84.9375 1.83814076760212
85 1.83813722319596
85.0625 1.83813369157714
85.125 1.83813017272604
85.1875 1.83812666662283
85.25 1.8381231732475
85.3125 1.83811969257987
85.375 1.83811622459957
85.4375 1.83811276928608
85.5 1.83810932661868
85.5625 1.83810589657648
85.625 1.83810247913844
85.6875 1.83809907428333
85.75 1.83809568198978
85.8125 1.83809230223623
85.875 1.83808893500098
85.9375 1.83808558026217
86 1.83808223799777
86.0625 1.8380789081856
86.125 1.83807559080335
86.1875 1.83807228582854
86.25 1.83806899323853
86.3125 1.83806571301057
86.375 1.83806244512173
86.4375 1.83805918954896
86.5 1.83805594626906
86.5625 1.8380527152587
86.625 1.83804949649441
86.6875 1.8380462899526
86.75 1.83804309560951
86.8125 1.83803991344129
86.875 1.83803674342394
86.9375 1.83803358553335
87 1.83803043974527
87.0625 1.83802730603533
87.125 1.83802418437905
87.1875 1.83802107475182
87.25 1.83801797712892
87.3125 1.83801489148551
87.375 1.83801181779664
87.4375 1.83800875603726
87.5 1.83800570618218
87.5625 1.83800266820612
87.625 1.83799964208371
87.6875 1.83799662778944
87.75 1.83799362529773
87.8125 1.83799063458289
87.875 1.83798765561911
87.9375 1.83798468838051
88 1.83798173284109
88.0625 1.83797878897478
88.125 1.83797585675541
88.1875 1.8379729361567
88.25 1.8379700271523
88.3125 1.83796712971577
88.375 1.83796424382058
88.4375 1.83796136944011
88.5 1.83795850654767
88.5625 1.83795565511648
88.625 1.83795281511968
88.6875 1.83794998653033
88.75 1.83794716932142
88.8125 1.83794436346587
88.875 1.83794156893649
88.9375 1.83793878570607
89 1.83793601374729
89.0625 1.83793325303278
89.125 1.83793050353508
89.1875 1.8379277652267
89.25 1.83792503808006
89.3125 1.83792232206751
89.375 1.83791961716135
89.4375 1.83791692333382
89.5 1.83791424055709
89.5625 1.83791156880329
89.625 1.83790890804447
89.6875 1.83790625825264
89.75 1.83790361939976
89.8125 1.83790099145772
89.875 1.83789837439837
89.9375 1.83789576819351
90 1.83789317281489
90.0625 1.8378905882342
90.125 1.8378880144231
90.1875 1.8378854513532
90.25 1.83788289899607
90.3125 1.83788035732322
90.375 1.83787782630615
90.4375 1.83787530591628
90.5 1.83787279612503
90.5625 1.83787029690375
90.625 1.83786780822378
90.6875 1.8378653300564
90.75 1.83786286237288
90.8125 1.83786040514444
90.875 1.83785795834227
90.9375 1.83785552193754
91 1.83785309590137
91.0625 1.83785068020488
91.125 1.83784827481913
91.1875 1.83784587971519
91.25 1.83784349486407
91.3125 1.83784112023677
91.375 1.83783875580428
91.4375 1.83783640153755
91.5 1.83783405740751
91.5625 1.83783172338508
91.625 1.83782939944116
91.6875 1.83782708554663
91.75 1.83782478167234
91.8125 1.83782248778914
91.875 1.83782020386787
91.9375 1.83781792987934
92 1.83781566579435
92.0625 1.8378134115837
92.125 1.83781116721818
92.1875 1.83780893266854
92.25 1.83780670790556
92.3125 1.83780449289999
92.375 1.83780228762258
92.4375 1.83780009204407
92.5 1.83779790613519
92.5625 1.83779572986669
92.625 1.83779356320927
92.6875 1.83779140613368
92.75 1.83778925861064
92.8125 1.83778712061087
92.875 1.83778499210509
92.9375 1.83778287306403
93 1.83778076345841
93.0625 1.83777866325897
93.125 1.83777657243643
93.1875 1.83777449096154
93.25 1.83777241880502
93.3125 1.83777035593764
93.375 1.83776830233014
93.4375 1.83776625795329
93.5 1.83776422277786
93.5625 1.83776219677462
93.625 1.83776017991436
93.6875 1.83775817216789
93.75 1.83775617350601
93.8125 1.83775418389955
93.875 1.83775220331934
93.9375 1.83775023173623
94 1.83774826912108
94.0625 1.83774631544478
94.125 1.83774437067821
94.1875 1.83774243479229
94.25 1.83774050775795
94.3125 1.83773858954612
94.375 1.83773668012778
94.4375 1.8377347794739
94.5 1.8377328875555
94.5625 1.83773100434359
94.625 1.83772912980921
94.6875 1.83772726392345
94.75 1.83772540665737
94.8125 1.8377235579821
94.875 1.83772171786877
94.9375 1.83771988628854
95 1.8377180632126
95.0625 1.83771624861215
95.125 1.83771444245843
95.1875 1.83771264472272
95.25 1.83771085537629
95.3125 1.83770907439046
95.375 1.83770730173659
95.4375 1.83770553738605
95.5 1.83770378131025
95.5625 1.83770203348062
95.625 1.83770029386863
95.6875 1.83769856244577
95.75 1.83769683918359
95.8125 1.83769512405363
95.875 1.83769341702751
95.9375 1.83769171807684
96 1.83769002717329
96.0625 1.83768834428855
96.125 1.83768666939437
96.1875 1.8376850024625
96.25 1.83768334346476
96.3125 1.83768169237297
96.375 1.83768004915903
96.4375 1.83767841379484
96.5 1.83767678625236
96.5625 1.83767516650358
96.625 1.83767355452053
96.6875 1.83767195027528
96.75 1.83767035373993
96.8125 1.83766876488665
96.875 1.83766718368761
96.9375 1.83766561011505
97 1.83766404414124
97.0625 1.83766248573849
97.125 1.83766093487917
97.1875 1.83765939153567
97.25 1.83765785568043
97.3125 1.83765632728594
97.375 1.83765480632474
97.4375 1.83765329276939
97.5 1.83765178659252
97.5625 1.83765028776679
97.625 1.8376487962649
97.6875 1.83764731205963
97.75 1.83764583512376
97.8125 1.83764436543014
97.875 1.83764290295168
97.9375 1.83764144766131
98 1.83763999953204
98.0625 1.83763855853688
98.125 1.83763712464894
98.1875 1.83763569784134
98.25 1.83763427808728
98.3125 1.83763286535998
98.375 1.83763145963273
98.4375 1.83763006087887
98.5 1.83762866907177
98.5625 1.83762728418488
98.625 1.83762590619168
98.6875 1.8376245350657
98.75 1.83762317078053
98.8125 1.83762181330982
98.875 1.83762046262725
98.9375 1.83761911870657
99 1.83761778152159
99.0625 1.83761645104614
99.125 1.83761512725413
99.1875 1.83761381011951
99.25 1.83761249961631
99.3125 1.83761119571858
99.375 1.83760989840044
99.4375 1.83760860763606
99.5 1.83760732339968
99.5625 1.83760604566557
99.625 1.83760477440808
99.6875 1.8376035096016
99.75 1.83760225122057
99.8125 1.8376009992395
99.875 1.83759975363295
99.9375 1.83759851437555
100 1.83759728144195
100.0625 1.83759605480691
100.125 1.83759483444519
100.1875 1.83759362033166
100.25 1.8375924124412
100.3125 1.83759121074879
100.375 1.83759001522943
100.4375 1.83758882585821
100.5 1.83758764261025
100.5625 1.83758646546075
100.625 1.83758529438497
100.6875 1.8375841293582
100.75 1.83758297035582
100.8125 1.83758181735326
100.875 1.837580670326
100.9375 1.83757952924958
101 1.83757839409962
101.0625 1.83757726485178
101.125 1.83757614148177
101.1875 1.8375750239654
101.25 1.8375739122785
101.3125 1.83757280639697
101.375 1.83757170629679
101.4375 1.83757061195397
101.5 1.83756952334461
101.5625 1.83756844044486
101.625 1.83756736323091
101.6875 1.83756629167905
101.75 1.83756522576559
101.8125 1.83756416546694
101.875 1.83756311075955
101.9375 1.83756206161993
102 1.83756101802466
102.0625 1.83755997995038
102.125 1.83755894737378
102.1875 1.83755792027163
102.25 1.83755689862075
102.3125 1.83755588239804
102.375 1.83755487158043
102.4375 1.83755386614494
102.5 1.83755286606865
102.5625 1.83755187132868
102.625 1.83755088190224
102.6875 1.83754989776659
102.75 1.83754891889905
102.8125 1.837547945277
102.875 1.83754697687791
102.9375 1.83754601367927
103 1.83754505565867
103.0625 1.83754410279375
103.125 1.8375431550622
103.1875 1.83754221244179
103.25 1.83754127491035
103.3125 1.83754034244577
103.375 1.83753941502601
103.4375 1.83753849262908
103.5 1.83753757523306
103.5625 1.83753666281611
103.625 1.83753575535642
103.6875 1.83753485283228
103.75 1.83753395522202
103.8125 1.83753306250403
103.875 1.83753217465679
103.9375 1.83753129165882
104 1.83753041348871
104.0625 1.83752954012511
104.125 1.83752867154674
104.1875 1.83752780773239
104.25 1.83752694866091
104.3125 1.83752609431119
104.375 1.83752524466223
104.4375 1.83752439969305
104.5 1.83752355938275
104.5625 1.83752272371051
104.625 1.83752189265555
104.6875 1.83752106619717
104.75 1.83752024431473
104.8125 1.83751942698764
104.875 1.83751861419539
104.9375 1.83751780591753
105 1.83751700213368
105.0625 1.83751620282352
105.125 1.83751540796678
105.1875 1.83751461754327
105.25 1.83751383153286
105.3125 1.83751304991548
105.375 1.83751227267113
105.4375 1.83751149977988
105.5 1.83751073122184
105.5625 1.83750996697721
105.625 1.83750920702624
105.6875 1.83750845134924
105.75 1.8375076999266
105.8125 1.83750695273875
105.875 1.83750620976622
105.9375 1.83750547098956
106 1.83750473638942
106.0625 1.83750400594649
106.125 1.83750327964154
106.1875 1.83750255745538
106.25 1.83750183936892
106.3125 1.8375011253631
106.375 1.83750041541895
106.4375 1.83749970951753
106.5 1.83749900763999
106.5625 1.83749830976755
106.625 1.83749761588147
106.6875 1.83749692596308
106.75 1.83749623999377
106.8125 1.83749555795502
106.875 1.83749487982834
106.9375 1.83749420559531
107 1.83749353523759
107.0625 1.83749286873689
107.125 1.83749220607497
107.1875 1.83749154723368
107.25 1.83749089219492
107.3125 1.83749024094065
107.375 1.8374895934529
107.4375 1.83748894971374
107.5 1.83748830970534
107.5625 1.8374876734099
107.625 1.8374870408097
107.6875 1.83748641188707
107.75 1.83748578662442
107.8125 1.83748516500421
107.875 1.83748454700896
107.9375 1.83748393262125
108 1.83748332182373
108.0625 1.83748271459912
108.125 1.83748211093018
108.1875 1.83748151079975
108.25 1.83748091419071
108.3125 1.83748032108603
108.375 1.83747973146872
108.4375 1.83747914532186
108.5 1.8374785626286
108.5625 1.83747798337212
108.625 1.8374774075357
108.6875 1.83747683510266
108.75 1.83747626605637
108.8125 1.83747570038029
108.875 1.83747513805793
108.9375 1.83747457907284
109 1.83747402340865
109.0625 1.83747347104906
109.125 1.8374729219778
109.1875 1.83747237617869
109.25 1.8374718336356
109.3125 1.83747129433245
109.375 1.83747075825323
109.4375 1.83747022538199
109.5 1.83746969570284
109.5625 1.83746916919994
109.625 1.83746864585753
109.6875 1.83746812565988
109.75 1.83746760859135
109.8125 1.83746709463634
109.875 1.83746658377932
109.9375 1.8374660760048
110 1.83746557129738
110.0625 1.83746506964169
110.125 1.83746457102243
110.1875 1.83746407542436
110.25 1.8374635828323
110.3125 1.83746309323113
110.375 1.83746260660578
110.4375 1.83746212294123
110.5 1.83746164222256
110.5625 1.83746116443485
110.625 1.83746068956328
110.6875 1.83746021759307
110.75 1.8374597485095
110.8125 1.83745928229792
110.875 1.83745881894371
110.9375 1.83745835843234
111 1.83745790074932
111.0625 1.83745744588021
111.125 1.83745699381063
111.1875 1.83745654452628
111.25 1.83745609801289
111.3125 1.83745565425625
111.375 1.83745521324222
111.4375 1.8374547749567
111.5 1.83745433938566
111.5625 1.83745390651513
111.625 1.83745347633117
111.6875 1.83745304881992
111.75 1.83745262396757
111.8125 1.83745220176036
111.875 1.83745178218459
111.9375 1.83745136522661
112 1.83745095087285
112.0625 1.83745053910975
112.125 1.83745012992384
112.1875 1.83744972330171
112.25 1.83744931922996
112.3125 1.8374489176953
112.375 1.83744851868445
112.4375 1.83744812218422
112.5 1.83744772818145
112.5625 1.83744733666304
112.625 1.83744694761594
112.6875 1.83744656102717
112.75 1.83744617688379
112.8125 1.83744579517292
112.875 1.83744541588172
112.9375 1.83744503899742
113 1.8374446645073
113.0625 1.83744429239868
113.125 1.83744392265895
113.1875 1.83744355527554
113.25 1.83744319023595
113.3125 1.8374428275277
113.375 1.8374424671384
113.4375 1.83744210905569
113.5 1.83744175326727
113.5625 1.83744139976089
113.625 1.83744104852434
113.6875 1.83744069954548
113.75 1.83744035281222
113.8125 1.8374400083125
113.875 1.83743966603435
113.9375 1.83743932596581
114 1.837438988095
114.0625 1.83743865241007
114.125 1.83743831889924
114.1875 1.83743798755077
114.25 1.83743765835297
114.3125 1.8374373312942
114.375 1.83743700636288
114.4375 1.83743668354747
114.5 1.83743636283648
114.5625 1.83743604421847
114.625 1.83743572768206
114.6875 1.83743541321591
114.75 1.83743510080873
114.8125 1.83743479044927
114.875 1.83743448212636
114.9375 1.83743417582884
115 1.83743387154563
115.0625 1.83743356926568
115.125 1.83743326897799
115.1875 1.83743297067162
115.25 1.83743267433566
115.3125 1.83743237995928
115.375 1.83743208753166
115.4375 1.83743179704205
115.5 1.83743150847975
115.5625 1.83743122183409
115.625 1.83743093709446
115.6875 1.83743065425029
115.75 1.83743037329108
115.8125 1.83743009420634
115.875 1.83742981698566
115.9375 1.83742954161865
116 1.83742926809499
116.0625 1.83742899640439
116.125 1.83742872653661
116.1875 1.83742845848147
116.25 1.83742819222881
116.3125 1.83742792776854
116.375 1.8374276650906
116.4375 1.83742740418498
116.5 1.83742714504173
116.5625 1.83742688765091
116.625 1.83742663200267
116.6875 1.83742637808717
116.75 1.83742612589463
116.8125 1.83742587541531
116.875 1.83742562663952
116.9375 1.83742537955761
117 1.83742513415997
117.0625 1.83742489043705
117.125 1.83742464837933
117.1875 1.83742440797733
117.25 1.83742416922163
117.3125 1.83742393210284
117.375 1.83742369661162
117.4375 1.83742346273867
117.5 1.83742323047474
117.5625 1.83742299981061
117.625 1.83742277073711
117.6875 1.83742254324513
117.75 1.83742231732556
117.8125 1.83742209296939
117.875 1.83742187016759
117.9375 1.83742164891123
118 1.83742142919137
118.0625 1.83742121099916
118.125 1.83742099432575
118.1875 1.83742077916236
118.25 1.83742056550025
118.3125 1.83742035333069
118.375 1.83742014264504
118.4375 1.83741993343466
118.5 1.83741972569098
118.5625 1.83741951940544
118.625 1.83741931456955
118.6875 1.83741911117485
118.75 1.83741890921291
118.8125 1.83741870867535
118.875 1.83741850955384
118.9375 1.83741831184007
119 1.83741811552578
119.0625 1.83741792060275
119.125 1.8374177270628
119.1875 1.83741753489779
119.25 1.83741734409961
119.3125 1.8374171546602
119.375 1.83741696657153
119.4375 1.83741677982562
119.5 1.83741659441453
119.5625 1.83741641033033
119.625 1.83741622756517
119.6875 1.83741604611121
119.75 1.83741586596065
119.8125 1.83741568710575
119.875 1.83741550953877
119.9375 1.83741533325205
120 1.83741515823794
120.0625 1.83741498448884
120.125 1.83741481199717
120.1875 1.8374146407554
120.25 1.83741447075605
120.3125 1.83741430199166
120.375 1.8374141344548
120.4375 1.8374139681381
120.5 1.8374138030342
120.5625 1.8374136391358
120.625 1.83741347643562
120.6875 1.83741331492643
120.75 1.83741315460102
120.8125 1.83741299545223
120.875 1.83741283747293
120.9375 1.83741268065602
121 1.83741252499444
121.0625 1.83741237048117
121.125 1.83741221710922
121.1875 1.83741206487164
121.25 1.83741191376151
121.3125 1.83741176377195
121.375 1.8374116148961
121.4375 1.83741146712715
121.5 1.83741132045832
121.5625 1.83741117488286
121.625 1.83741103039407
121.6875 1.83741088698526
121.75 1.8374107446498
121.8125 1.83741060338106
121.875 1.83741046317248
121.9375 1.83741032401751
122 1.83741018590964
122.0625 1.83741004884239
122.125 1.83740991280932
122.1875 1.83740977780403
122.25 1.83740964382012
122.3125 1.83740951085127
122.375 1.83740937889114
122.4375 1.83740924793348
122.5 1.83740911797202
122.5625 1.83740898900055
122.625 1.83740886101289
122.6875 1.83740873400288
122.75 1.83740860796441
122.8125 1.83740848289139
122.875 1.83740835877777
122.9375 1.83740823561751
123 1.83740811340462
123.0625 1.83740799213314
123.125 1.83740787179715
123.1875 1.83740775239073
123.25 1.83740763390802
123.3125 1.83740751634318
123.375 1.8374073996904
123.4375 1.83740728394391
123.5 1.83740716909795
123.5625 1.8374070551468
123.625 1.83740694208479
123.6875 1.83740682990625
123.75 1.83740671860556
123.8125 1.83740660817711
123.875 1.83740649861534
123.9375 1.83740638991471
124 1.83740628206971
124.0625 1.83740617507485
124.125 1.8374060689247
124.1875 1.83740596361382
124.25 1.83740585913682
124.3125 1.83740575548833
124.375 1.83740565266302
124.4375 1.83740555065559
124.5 1.83740544946075
124.5625 1.83740534907325
124.625 1.83740524948786
124.6875 1.8374051506994
124.75 1.8374050527027
124.8125 1.83740495549261
124.875 1.83740485906402
124.9375 1.83740476341186
125 1.83740466853106
125.0625 1.83740457441659
125.125 1.83740448106345
125.1875 1.83740438846667
125.25 1.83740429662129
125.3125 1.83740420552241
125.375 1.83740411516511
125.4375 1.83740402554454
125.5 1.83740393665585
125.5625 1.83740384849422
125.625 1.83740376105487
125.6875 1.83740367433304
125.75 1.83740358832398
125.8125 1.83740350302299
125.875 1.83740341842539
125.9375 1.8374033345265
126 1.83740325132171
126.0625 1.8374031688064
126.125 1.83740308697598
126.1875 1.8374030058259
126.25 1.83740292535163
126.3125 1.83740284554867
126.375 1.83740276641252
126.4375 1.83740268793873
126.5 1.83740261012286
126.5625 1.83740253296052
126.625 1.83740245644731
126.6875 1.83740238057888
126.75 1.83740230535088
126.8125 1.83740223075902
126.875 1.837402156799
126.9375 1.83740208346655
127 1.83740201075745
127.0625 1.83740193866747
127.125 1.83740186719243
127.1875 1.83740179632815
127.25 1.83740172607049
127.3125 1.83740165641532
127.375 1.83740158735856
127.4375 1.83740151889612
127.5 1.83740145102395
127.5625 1.83740138373803
127.625 1.83740131703434
127.6875 1.8374012509089
127.75 1.83740118535776
127.8125 1.83740112037696
127.875 1.83740105596261
127.9375 1.83740099211079
128 1.83740092881765
128.0625 1.83740086607932
128.125 1.83740080389199
128.1875 1.83740074225184
128.25 1.83740068115509
128.3125 1.83740062059798
128.375 1.83740056057677
128.4375 1.83740050108774
128.5 1.83740044212719
128.5625 1.83740038369144
128.625 1.83740032577683
128.6875 1.83740026837974
128.75 1.83740021149655
128.8125 1.83740015512367
128.875 1.83740009925752
128.9375 1.83740004389455
129 1.83739998903123
129.0625 1.83739993466406
129.125 1.83739988078953
129.1875 1.83739982740419
129.25 1.83739977450458
129.3125 1.83739972208728
129.375 1.83739967014887
129.4375 1.83739961868596
129.5 1.83739956769519
129.5625 1.8373995171732
129.625 1.83739946711667
129.6875 1.83739941752228
129.75 1.83739936838675
129.8125 1.83739931970679
129.875 1.83739927147917
129.9375 1.83739922370064
130 1.83739917636799
130.0625 1.83739912947803
130.125 1.83739908302757
130.1875 1.83739903701347
130.25 1.83739899143258
130.3125 1.83739894628179
130.375 1.83739890155798
130.4375 1.83739885725808
130.5 1.83739881337902
130.5625 1.83739876991776
130.625 1.83739872687127
130.6875 1.83739868423653
130.75 1.83739864201056
130.8125 1.83739860019038
130.875 1.83739855877302
130.9375 1.83739851775557
131 1.83739847713508
131.0625 1.83739843690867
131.125 1.83739839707344
131.1875 1.83739835762652
131.25 1.83739831856506
131.3125 1.83739827988623
131.375 1.83739824158721
131.4375 1.83739820366521
131.5 1.83739816611743
131.5625 1.83739812894111
131.625 1.8373980921335
131.6875 1.83739805569187
131.75 1.83739801961351
131.8125 1.8373979838957
131.875 1.83739794853578
131.9375 1.83739791353107
132 1.83739787887892
132.0625 1.8373978445767
132.125 1.83739781062179
132.1875 1.83739777701159
132.25 1.83739774374352
132.3125 1.83739771081499
132.375 1.83739767822346
132.4375 1.83739764596639
132.5 1.83739761404126
132.5625 1.83739758244556
132.625 1.83739755117679
132.6875 1.83739752023249
132.75 1.83739748961018
132.8125 1.83739745930743
132.875 1.8373974293218
132.9375 1.83739739965088
133 1.83739737029227
133.0625 1.83739734124357
133.125 1.83739731250243
133.1875 1.83739728406649
133.25 1.83739725593339
133.3125 1.83739722810083
133.375 1.83739720056648
133.4375 1.83739717332805
133.5 1.83739714638326
133.5625 1.83739711972983
133.625 1.83739709336551
133.6875 1.83739706728807
133.75 1.83739704149527
133.8125 1.83739701598491
133.875 1.83739699075478
133.9375 1.83739696580271
134 1.83739694112652
134.0625 1.83739691672405
134.125 1.83739689259317
134.1875 1.83739686873174
134.25 1.83739684513765
134.3125 1.8373968218088
134.375 1.83739679874309
134.4375 1.83739677593846
134.5 1.83739675339284
134.5625 1.83739673110418
134.625 1.83739670907044
134.6875 1.83739668728961
134.75 1.83739666575967
134.8125 1.83739664447863
134.875 1.8373966234445
134.9375 1.83739660265531
135 1.8373965821091
135.0625 1.83739656180394
135.125 1.83739654173787
135.1875 1.83739652190899
135.25 1.83739650231539
135.3125 1.83739648295517
135.375 1.83739646382644
135.4375 1.83739644492734
135.5 1.837396426256
135.5625 1.83739640781059
135.625 1.83739638958926
135.6875 1.83739637159018
135.75 1.83739635381156
135.8125 1.8373963362516
135.875 1.83739631890849
135.9375 1.83739630178048
136 1.83739628486578
136.0625 1.83739626816266
136.125 1.83739625166938
136.1875 1.83739623538419
136.25 1.83739621930539
136.3125 1.83739620343127
136.375 1.83739618776013
136.4375 1.83739617229029
136.5 1.83739615702008
136.5625 1.83739614194783
136.625 1.83739612707189
136.6875 1.83739611239063
136.75 1.83739609790242
136.8125 1.83739608360563
136.875 1.83739606949866
136.9375 1.83739605557992
137 1.83739604184782
137.0625 1.83739602830078
137.125 1.83739601493724
137.1875 1.83739600175564
137.25 1.83739598875445
137.3125 1.83739597593213
137.375 1.83739596328715
137.4375 1.83739595081801
137.5 1.8373959385232
137.5625 1.83739592640123
137.625 1.83739591445061
137.6875 1.83739590266989
137.75 1.83739589105759
137.8125 1.83739587961226
137.875 1.83739586833246
137.9375 1.83739585721676
138 1.83739584626373
138.0625 1.83739583547197
138.125 1.83739582484007
138.1875 1.83739581436663
138.25 1.83739580405028
138.3125 1.83739579388964
138.375 1.83739578388334
138.4375 1.83739577403003
138.5 1.83739576432836
138.5625 1.83739575477699
138.625 1.83739574537461
138.6875 1.83739573611988
138.75 1.8373957270115
138.8125 1.83739571804817
138.875 1.8373957092286
138.9375 1.83739570055151
139 1.83739569201562
139.0625 1.83739568361966
139.125 1.83739567536239
139.1875 1.83739566724256
139.25 1.83739565925892
139.3125 1.83739565141025
139.375 1.83739564369533
139.4375 1.83739563611294
139.5 1.83739562866188
139.5625 1.83739562134096
139.625 1.83739561414899
139.6875 1.83739560708479
139.75 1.83739560014719
139.8125 1.83739559333503
139.875 1.83739558664715
139.9375 1.83739558008242
140 1.83739557363968
140.0625 1.83739556731782
140.125 1.83739556111571
140.1875 1.83739555503224
140.25 1.8373955490663
140.3125 1.8373955432168
140.375 1.83739553748264
140.4375 1.83739553186275
140.5 1.83739552635605
140.5625 1.83739552096148
140.625 1.83739551567797
140.6875 1.83739551050447
140.75 1.83739550543995
140.8125 1.83739550048336
140.875 1.83739549563368
140.9375 1.83739549088988
141 1.83739548625096
141.0625 1.83739548171591
141.125 1.83739547728372
141.1875 1.83739547295341
141.25 1.83739546872399
141.3125 1.83739546459449
141.375 1.83739546056393
141.4375 1.83739545663135
141.5 1.8373954527958
141.5625 1.83739544905633
141.625 1.83739544541199
141.6875 1.83739544186185
141.75 1.83739543840498
141.8125 1.83739543504046
141.875 1.83739543176739
141.9375 1.83739542858483
142 1.83739542549191
142.0625 1.83739542248772
142.125 1.83739541957138
142.1875 1.837395416742
142.25 1.83739541399871
142.3125 1.83739541134065
142.375 1.83739540876694
142.4375 1.83739540627674
142.5 1.8373954038692
142.5625 1.83739540154347
142.625 1.83739539929873
142.6875 1.83739539713413
142.75 1.83739539504885
142.8125 1.83739539304209
142.875 1.83739539111302
142.9375 1.83739538926085
143 1.83739538748477
143.0625 1.83739538578399
143.125 1.83739538415772
143.1875 1.83739538260519
143.25 1.83739538112562
143.3125 1.83739537971823
143.375 1.83739537838228
143.4375 1.83739537711699
143.5 1.83739537592162
143.5625 1.83739537479542
143.625 1.83739537373766
143.6875 1.83739537274759
143.75 1.83739537182449
143.8125 1.83739537096764
143.875 1.83739537017632
143.9375 1.83739536944982
144 1.83739536878742
144.0625 1.83739536818844
144.125 1.83739536765217
144.1875 1.83739536717793
144.25 1.83739536676502
144.3125 1.83739536641278
144.375 1.83739536612052
144.4375 1.83739536588758
144.5 1.8373953657133
144.5625 1.83739536559701
144.625 1.83739536553806
144.6875 1.83739536553581
144.75 1.83739536558961
144.8125 1.83739536569883
144.875 1.83739536586283
144.9375 1.83739536608098
145 1.83739536635267
145.0625 1.83739536667726
145.125 1.83739536705416
145.1875 1.83739536748276
145.25 1.83739536796244
145.3125 1.83739536849261
145.375 1.83739536907268
145.4375 1.83739536970206
145.5 1.83739537038017
145.5625 1.83739537110642
145.625 1.83739537188024
145.6875 1.83739537270106
145.75 1.83739537356832
145.8125 1.83739537448146
145.875 1.83739537543991
145.9375 1.83739537644313
146 1.83739537749057
146.0625 1.83739537858169
146.125 1.83739537971594
146.1875 1.8373953808928
146.25 1.83739538211174
146.3125 1.83739538337222
146.375 1.83739538467374
146.4375 1.83739538601576
146.5 1.83739538739779
146.5625 1.8373953888193
146.625 1.83739539027981
146.6875 1.8373953917788
146.75 1.83739539331578
146.8125 1.83739539489027
146.875 1.83739539650176
146.9375 1.83739539814979
147 1.83739539983387
147.0625 1.83739540155352
147.125 1.83739540330828
147.1875 1.83739540509767
147.25 1.83739540692124
147.3125 1.83739540877852
147.375 1.83739541066906
147.4375 1.8373954125924
147.5 1.83739541454811
147.5625 1.83739541653572
147.625 1.83739541855481
147.6875 1.83739542060494
147.75 1.83739542268567
147.8125 1.83739542479658
147.875 1.83739542693723
147.9375 1.83739542910722
148 1.83739543130611
148.0625 1.8373954335335
148.125 1.83739543578897
148.1875 1.83739543807211
148.25 1.83739544038253
148.3125 1.83739544271982
148.375 1.83739544508359
148.4375 1.83739544747343
148.5 1.83739544988897
148.5625 1.83739545232981
148.625 1.83739545479557
148.6875 1.83739545728588
148.75 1.83739545980035
148.8125 1.8373954623386
148.875 1.83739546490028
148.9375 1.83739546748502
149 1.83739547009244
149.0625 1.8373954727222
149.125 1.83739547537393
149.1875 1.83739547804728
149.25 1.83739548074189
149.3125 1.83739548345743
149.375 1.83739548619355
149.4375 1.8373954889499
149.5 1.83739549172615
149.5625 1.83739549452196
149.625 1.83739549733701
149.6875 1.83739550017095
149.75 1.83739550302347
149.8125 1.83739550589423
149.875 1.83739550878293
149.9375 1.83739551168925
150 1.83739551461286
150.0625 1.83739551755346
150.125 1.83739552051074
150.1875 1.83739552348439
150.25 1.83739552647411
150.3125 1.83739552947961
150.375 1.83739553250057
150.4375 1.83739553553671
150.5 1.83739553858774
150.5625 1.83739554165336
150.625 1.8373955447333
150.6875 1.83739554782726
150.75 1.83739555093496
150.8125 1.83739555405614
150.875 1.8373955571905
150.9375 1.83739556033778
151 1.8373955634977
151.0625 1.83739556667001
151.125 1.83739556985443
151.1875 1.83739557305069
151.25 1.83739557625855
151.3125 1.83739557947774
151.375 1.837395582708
151.4375 1.83739558594909
151.5 1.83739558920075
151.5625 1.83739559246273
151.625 1.83739559573479
151.6875 1.83739559901669
151.75 1.83739560230818
151.8125 1.83739560560902
151.875 1.83739560891899
151.9375 1.83739561223783
152 1.83739561556534
152.0625 1.83739561890126
152.125 1.83739562224538
152.1875 1.83739562559747
152.25 1.83739562895731
152.3125 1.83739563232468
152.375 1.83739563569936
152.4375 1.83739563908114
152.5 1.83739564246979
152.5625 1.83739564586511
152.625 1.8373956492669
152.6875 1.83739565267493
152.75 1.83739565608901
152.8125 1.83739565950893
152.875 1.83739566293449
152.9375 1.8373956663655
153 1.83739566980175
153.0625 1.83739567324306
153.125 1.83739567668922
153.1875 1.83739568014004
153.25 1.83739568359535
153.3125 1.83739568705494
153.375 1.83739569051864
153.4375 1.83739569398626
153.5 1.83739569745763
153.5625 1.83739570093255
153.625 1.83739570441086
153.6875 1.83739570789238
153.75 1.83739571137693
153.8125 1.83739571486434
153.875 1.83739571835445
153.9375 1.83739572184708
154 1.83739572534207
154.0625 1.83739572883926
154.125 1.83739573233847
154.1875 1.83739573583956
154.25 1.83739573934235
154.3125 1.8373957428467
154.375 1.83739574635245
154.4375 1.83739574985944
154.5 1.83739575336752
154.5625 1.83739575687654
154.625 1.83739576038635
154.6875 1.83739576389681
154.75 1.83739576740776
154.8125 1.83739577091907
154.875 1.83739577443059
154.9375 1.83739577794218
155 1.8373957814537
155.0625 1.83739578496502
155.125 1.83739578847599
155.1875 1.83739579198649
155.25 1.83739579549638
155.3125 1.83739579900552
155.375 1.8373958025138
155.4375 1.83739580602107
155.5 1.83739580952722
155.5625 1.83739581303211
155.625 1.83739581653563
155.6875 1.83739582003766
155.75 1.83739582353806
155.8125 1.83739582703672
155.875 1.83739583053353
155.9375 1.83739583402836
156 1.8373958375211
156.0625 1.83739584101164
156.125 1.83739584449986
156.1875 1.83739584798566
156.25 1.83739585146892
156.3125 1.83739585494953
156.375 1.83739585842739
156.4375 1.83739586190239
156.5 1.83739586537443
156.5625 1.83739586884341
156.625 1.83739587230921
156.6875 1.83739587577175
156.75 1.83739587923092
156.8125 1.83739588268662
156.875 1.83739588613876
156.9375 1.83739588958724
157 1.83739589303196
157.0625 1.83739589647284
157.125 1.83739589990979
157.1875 1.8373959033427
157.25 1.8373959067715
157.3125 1.83739591019608
157.375 1.83739591361638
157.4375 1.83739591703229
157.5 1.83739592044374
157.5625 1.83739592385064
157.625 1.83739592725291
157.6875 1.83739593065047
157.75 1.83739593404323
157.8125 1.83739593743112
157.875 1.83739594081406
157.9375 1.83739594419198
158 1.83739594756478
158.0625 1.83739595093241
158.125 1.83739595429479
158.1875 1.83739595765184
158.25 1.8373959610035
158.3125 1.83739596434969
158.375 1.83739596769034
158.4375 1.83739597102538
158.5 1.83739597435475
158.5625 1.83739597767838
158.625 1.8373959809962
158.6875 1.83739598430815
158.75 1.83739598761416
158.8125 1.83739599091418
158.875 1.83739599420813
158.9375 1.83739599749597
159 1.83739600077762
159.0625 1.83739600405304
159.125 1.83739600732216
159.1875 1.83739601058492
159.25 1.83739601384126
159.3125 1.83739601709115
159.375 1.83739602033451
159.4375 1.83739602357129
159.5 1.83739602680145
159.5625 1.83739603002492
159.625 1.83739603324167
159.6875 1.83739603645163
159.75 1.83739603965476
159.8125 1.83739604285101
159.875 1.83739604604034
159.9375 1.83739604922269
160 1.83739605239802
160.0625 1.83739605556628
160.125 1.83739605872744
160.1875 1.83739606188144
160.25 1.83739606502824
160.3125 1.8373960681678
160.375 1.83739607130009
160.4375 1.83739607442505
160.5 1.83739607754265
160.5625 1.83739608065285
160.625 1.83739608375561
160.6875 1.8373960868509
160.75 1.83739608993867
160.8125 1.83739609301889
160.875 1.83739609609153
160.9375 1.83739609915655
161 1.83739610221391
161.0625 1.83739610526359
161.125 1.83739610830554
161.1875 1.83739611133975
161.25 1.83739611436617
161.3125 1.83739611738478
161.375 1.83739612039554
161.4375 1.83739612339843
161.5 1.83739612639341
161.5625 1.83739612938047
161.625 1.83739613235956
161.6875 1.83739613533067
161.75 1.83739613829377
161.8125 1.83739614124884
161.875 1.83739614419584
161.9375 1.83739614713475
162 1.83739615006556
162.0625 1.83739615298823
162.125 1.83739615590275
162.1875 1.83739615880908
162.25 1.83739616170722
162.3125 1.83739616459714
162.375 1.83739616747882
162.4375 1.83739617035223
162.5 1.83739617321737
162.5625 1.83739617607421
162.625 1.83739617892273
162.6875 1.83739618176292
162.75 1.83739618459476
162.8125 1.83739618741822
162.875 1.83739619023331
162.9375 1.83739619304
163 1.83739619583827
163.0625 1.83739619862811
163.125 1.83739620140951
163.1875 1.83739620418246
163.25 1.83739620694693
163.3125 1.83739620970292
163.375 1.83739621245042
163.4375 1.83739621518942
163.5 1.8373962179199
163.5625 1.83739622064185
163.625 1.83739622335526
163.6875 1.83739622606013
163.75 1.83739622875644
163.8125 1.83739623144418
163.875 1.83739623412335
163.9375 1.83739623679394
164 1.83739623945595
164.0625 1.83739624210935
164.125 1.83739624475416
164.1875 1.83739624739035
164.25 1.83739625001793
164.3125 1.83739625263689
164.375 1.83739625524722
164.4375 1.83739625784893
164.5 1.837396260442
164.5625 1.83739626302643
164.625 1.83739626560222
164.6875 1.83739626816937
164.75 1.83739627072787
164.8125 1.83739627327772
164.875 1.83739627581892
164.9375 1.83739627835147
165 1.83739628087536
165.0625 1.8373962833906
165.125 1.83739628589718
165.1875 1.83739628839511
165.25 1.83739629088438
165.3125 1.837396293365
165.375 1.83739629583696
165.4375 1.83739629830027
165.5 1.83739630075493
165.5625 1.83739630320094
165.625 1.8373963056383
165.6875 1.83739630806702
165.75 1.8373963104871
165.8125 1.83739631289854
165.875 1.83739631530134
165.9375 1.83739631769551
166 1.83739632008105
166.0625 1.83739632245797
166.125 1.83739632482627
166.1875 1.83739632718596
166.25 1.83739632953704
166.3125 1.83739633187952
166.375 1.8373963342134
166.4375 1.83739633653869
166.5 1.83739633885539
166.5625 1.83739634116351
166.625 1.83739634346307
166.6875 1.83739634575406
166.75 1.83739634803649
166.8125 1.83739635031038
166.875 1.83739635257572
166.9375 1.83739635483253
167 1.83739635708081
167.0625 1.83739635932058
167.125 1.83739636155185
167.1875 1.83739636377461
167.25 1.83739636598888
167.3125 1.83739636819468
167.375 1.83739637039201
167.4375 1.83739637258087
167.5 1.83739637476129
167.5625 1.83739637693327
167.625 1.83739637909682
167.6875 1.83739638125195
167.75 1.83739638339868
167.8125 1.83739638553701
167.875 1.83739638766696
167.9375 1.83739638978854
168 1.83739639190176
168.0625 1.83739639400663
168.125 1.83739639610317
168.1875 1.83739639819138
168.25 1.83739640027128
168.3125 1.83739640234289
168.375 1.83739640440621
168.4375 1.83739640646126
168.5 1.83739640850806
168.5625 1.83739641054661
168.625 1.83739641257693
168.6875 1.83739641459903
168.75 1.83739641661294
168.8125 1.83739641861865
168.875 1.83739642061619
168.9375 1.83739642260557
169 1.83739642458681
169.0625 1.83739642655992
169.125 1.83739642852492
169.1875 1.83739643048181
169.25 1.83739643243063
169.3125 1.83739643437137
169.375 1.83739643630407
169.4375 1.83739643822872
169.5 1.83739644014536
169.5625 1.83739644205399
169.625 1.83739644395463
169.6875 1.8373964458473
169.75 1.83739644773202
169.8125 1.8373964496088
169.875 1.83739645147765
169.9375 1.8373964533386
170 1.83739645519166
170.0625 1.83739645703685
170.125 1.83739645887419
170.1875 1.83739646070369
170.25 1.83739646252536
170.3125 1.83739646433924
170.375 1.83739646614534
170.4375 1.83739646794366
170.5 1.83739646973424
170.5625 1.83739647151709
170.625 1.83739647329223
170.6875 1.83739647505967
170.75 1.83739647681943
170.8125 1.83739647857154
170.875 1.83739648031601
170.9375 1.83739648205286
171 1.8373964837821
171.0625 1.83739648550377
171.125 1.83739648721787
171.1875 1.83739648892442
171.25 1.83739649062345
171.3125 1.83739649231497
171.375 1.837396493999
171.4375 1.83739649567556
171.5 1.83739649734467
171.5625 1.83739649900635
171.625 1.83739650066063
171.6875 1.83739650230751
171.75 1.83739650394702
171.8125 1.83739650557917
171.875 1.837396507204
171.9375 1.83739650882151
172 1.83739651043173
172.0625 1.83739651203468
172.125 1.83739651363037
172.1875 1.83739651521884
172.25 1.83739651680009
172.3125 1.83739651837414
172.375 1.83739651994103
172.4375 1.83739652150076
172.5 1.83739652305337
172.5625 1.83739652459886
172.625 1.83739652613726
172.6875 1.83739652766859
172.75 1.83739652919288
172.8125 1.83739653071013
172.875 1.83739653222038
172.9375 1.83739653372363
173 1.83739653521992
173.0625 1.83739653670927
173.125 1.83739653819169
173.1875 1.83739653966721
173.25 1.83739654113584
173.3125 1.83739654259761
173.375 1.83739654405254
173.4375 1.83739654550064
173.5 1.83739654694195
173.5625 1.83739654837648
173.625 1.83739654980425
173.6875 1.83739655122528
173.75 1.8373965526396
173.8125 1.83739655404723
173.875 1.83739655544818
173.9375 1.83739655684248
174 1.83739655823015
174.0625 1.83739655961121
174.125 1.83739656098568
174.1875 1.83739656235359
174.25 1.83739656371495
174.3125 1.83739656506978
174.375 1.83739656641811
174.4375 1.83739656775996
174.5 1.83739656909535
174.5625 1.83739657042431
174.625 1.83739657174684
174.6875 1.83739657306298
174.75 1.83739657437274
174.8125 1.83739657567615
174.875 1.83739657697323
174.9375 1.83739657826399
175 1.83739657954847
175.0625 1.83739658082668
175.125 1.83739658209865
175.1875 1.83739658336439
175.25 1.83739658462392
175.3125 1.83739658587728
175.375 1.83739658712447
175.4375 1.83739658836553
175.5 1.83739658960047
175.5625 1.83739659082931
175.625 1.83739659205207
175.6875 1.83739659326879
175.75 1.83739659447947
175.8125 1.83739659568414
175.875 1.83739659688283
175.9375 1.83739659807554
176 1.83739659926231
176.0625 1.83739660044316
176.125 1.8373966016181
176.1875 1.83739660278716
176.25 1.83739660395036
176.3125 1.83739660510772
176.375 1.83739660625926
176.4375 1.83739660740501
176.5 1.83739660854498
176.5625 1.83739660967919
176.625 1.83739661080768
176.6875 1.83739661193045
176.75 1.83739661304753
176.8125 1.83739661415895
176.875 1.83739661526471
176.9375 1.83739661636486
177 1.83739661745939
177.0625 1.83739661854834
177.125 1.83739661963173
177.1875 1.83739662070958
177.25 1.8373966217819
177.3125 1.83739662284873
177.375 1.83739662391008
177.4375 1.83739662496597
177.5 1.83739662601642
177.5625 1.83739662706146
177.625 1.8373966281011
177.6875 1.83739662913537
177.75 1.83739663016429
177.8125 1.83739663118787
177.875 1.83739663220615
177.9375 1.83739663321913
178 1.83739663422685
178.0625 1.83739663522931
178.125 1.83739663622655
178.1875 1.83739663721858
178.25 1.83739663820543
178.3125 1.83739663918711
178.375 1.83739664016364
178.4375 1.83739664113505
178.5 1.83739664210136
178.5625 1.83739664306258
178.625 1.83739664401874
178.6875 1.83739664496985
178.75 1.83739664591595
178.8125 1.83739664685704
178.875 1.83739664779315
178.9375 1.8373966487243
179 1.83739664965051
179.0625 1.8373966505718
179.125 1.83739665148819
179.1875 1.83739665239969
179.25 1.83739665330634
179.3125 1.83739665420815
179.375 1.83739665510514
179.4375 1.83739665599732
179.5 1.83739665688473
179.5625 1.83739665776738
179.625 1.83739665864529
179.6875 1.83739665951847
179.75 1.83739666038696
179.8125 1.83739666125077
179.875 1.83739666210991
179.9375 1.83739666296441
180 1.8373966638143
180.0625 1.83739666465958
180.125 1.83739666550027
180.1875 1.83739666633641
180.25 1.837396667168
180.3125 1.83739666799506
180.375 1.83739666881763
180.4375 1.8373966696357
180.5 1.83739667044931
180.5625 1.83739667125848
180.625 1.83739667206321
180.6875 1.83739667286354
180.75 1.83739667365948
180.8125 1.83739667445105
180.875 1.83739667523827
180.9375 1.83739667602115
181 1.83739667679973
181.0625 1.837396677574
181.125 1.83739667834401
181.1875 1.83739667910975
181.25 1.83739667987126
181.3125 1.83739668062855
181.375 1.83739668138164
181.4375 1.83739668213054
181.5 1.83739668287529
181.5625 1.83739668361588
181.625 1.83739668435235
181.6875 1.83739668508472
181.75 1.83739668581299
181.8125 1.83739668653719
181.875 1.83739668725734
181.9375 1.83739668797346
182 1.83739668868555
182.0625 1.83739668939365
182.125 1.83739669009777
182.1875 1.83739669079793
182.25 1.83739669149414
182.3125 1.83739669218642
182.375 1.8373966928748
182.4375 1.83739669355928
182.5 1.8373966942399
182.5625 1.83739669491665
182.625 1.83739669558957
182.6875 1.83739669625867
182.75 1.83739669692396
182.8125 1.83739669758547
182.875 1.83739669824321
182.9375 1.83739669889721
183 1.83739669954747
183.0625 1.83739670019401
183.125 1.83739670083685
183.1875 1.83739670147602
183.25 1.83739670211152
183.3125 1.83739670274337
183.375 1.83739670337159
183.4375 1.8373967039962
183.5 1.83739670461721
183.5625 1.83739670523464
183.625 1.83739670584851
183.6875 1.83739670645884
183.75 1.83739670706563
183.8125 1.83739670766892
183.875 1.83739670826871
183.9375 1.83739670886501
184 1.83739670945786
184.0625 1.83739671004726
184.125 1.83739671063323
184.1875 1.83739671121578
184.25 1.83739671179494
184.3125 1.83739671237072
184.375 1.83739671294313
184.4375 1.83739671351219
184.5 1.83739671407792
184.5625 1.83739671464034
184.625 1.83739671519945
184.6875 1.83739671575528
184.75 1.83739671630784
184.8125 1.83739671685714
184.875 1.83739671740321
184.9375 1.83739671794606
185 1.8373967184857
185.0625 1.83739671902214
185.125 1.83739671955542
185.1875 1.83739672008553
185.25 1.8373967206125
185.3125 1.83739672113634
185.375 1.83739672165707
185.4375 1.83739672217469
185.5 1.83739672268924
185.5625 1.83739672320071
185.625 1.83739672370914
185.6875 1.83739672421452
185.75 1.83739672471688
185.8125 1.83739672521624
185.875 1.8373967257126
185.9375 1.83739672620598
186 1.83739672669639
186.0625 1.83739672718386
186.125 1.8373967276684
186.1875 1.83739672815001
186.25 1.83739672862872
186.3125 1.83739672910453
186.375 1.83739672957747
186.4375 1.83739673004755
186.5 1.83739673051478
186.5625 1.83739673097917
186.625 1.83739673144075
186.6875 1.83739673189952
186.75 1.8373967323555
186.8125 1.8373967328087
186.875 1.83739673325914
186.9375 1.83739673370683
187 1.83739673415178
187.0625 1.83739673459401
187.125 1.83739673503353
187.1875 1.83739673547036
187.25 1.83739673590451
187.3125 1.83739673633599
187.375 1.83739673676482
187.4375 1.837396737191
187.5 1.83739673761456
187.5625 1.83739673803551
187.625 1.83739673845386
187.6875 1.83739673886962
187.75 1.8373967392828
187.8125 1.83739673969343
187.875 1.8373967401015
187.9375 1.83739674050705
188 1.83739674091007
188.0625 1.83739674131058
188.125 1.8373967417086
188.1875 1.83739674210413
188.25 1.8373967424972
188.3125 1.83739674288781
188.375 1.83739674327597
188.4375 1.8373967436617
188.5 1.83739674404501
188.5625 1.83739674442591
188.625 1.83739674480442
188.6875 1.83739674518055
188.75 1.83739674555431
188.8125 1.8373967459257
188.875 1.83739674629476
188.9375 1.83739674666148
189 1.83739674702588
189.0625 1.83739674738797
189.125 1.83739674774776
189.1875 1.83739674810527
189.25 1.8373967484605
189.3125 1.83739674881348
189.375 1.8373967491642
189.4375 1.83739674951268
189.5 1.83739674985894
189.5625 1.83739675020299
189.625 1.83739675054483
189.6875 1.83739675088448
189.75 1.83739675122195
189.8125 1.83739675155725
189.875 1.8373967518904
189.9375 1.8373967522214
190 1.83739675255026
190.0625 1.837396752877
190.125 1.83739675320163
190.1875 1.83739675352416
190.25 1.8373967538446
190.3125 1.83739675416296
190.375 1.83739675447925
190.4375 1.83739675479348
190.5 1.83739675510567
190.5625 1.83739675541582
190.625 1.83739675572395
190.6875 1.83739675603006
190.75 1.83739675633417
190.8125 1.83739675663629
190.875 1.83739675693642
190.9375 1.83739675723459
191 1.83739675753079
191.0625 1.83739675782504
191.125 1.83739675811735
191.1875 1.83739675840773
191.25 1.83739675869619
191.3125 1.83739675898274
191.375 1.83739675926739
191.4375 1.83739675955015
191.5 1.83739675983103
191.5625 1.83739676011004
191.625 1.83739676038719
191.6875 1.83739676066249
191.75 1.83739676093595
191.8125 1.83739676120758
191.875 1.83739676147739
191.9375 1.83739676174539
192 1.83739676201159
192.0625 1.83739676227599
192.125 1.83739676253862
192.1875 1.83739676279947
192.25 1.83739676305856
192.3125 1.83739676331589
192.375 1.83739676357148
192.4375 1.83739676382534
192.5 1.83739676407747
192.5625 1.83739676432788
192.625 1.83739676457658
192.6875 1.83739676482359
192.75 1.83739676506891
192.8125 1.83739676531254
192.875 1.83739676555451
192.9375 1.83739676579481
193 1.83739676603346
193.0625 1.83739676627046
193.125 1.83739676650583
193.1875 1.83739676673957
193.25 1.83739676697169
193.3125 1.8373967672022
193.375 1.83739676743111
193.4375 1.83739676765842
193.5 1.83739676788415
193.5625 1.83739676810831
193.625 1.83739676833089
193.6875 1.83739676855192
193.75 1.83739676877139
193.8125 1.83739676898933
193.875 1.83739676920572
193.9375 1.83739676942059
194 1.83739676963395
194.0625 1.83739676984579
194.125 1.83739677005613
194.1875 1.83739677026497
194.25 1.83739677047233
194.3125 1.83739677067821
194.375 1.83739677088261
194.4375 1.83739677108556
194.5 1.83739677128704
194.5625 1.83739677148708
194.625 1.83739677168568
194.6875 1.83739677188285
194.75 1.83739677207859
194.8125 1.83739677227292
194.875 1.83739677246583
194.9375 1.83739677265734
195 1.83739677284746
195.0625 1.83739677303619
195.125 1.83739677322353
195.1875 1.83739677340951
195.25 1.83739677359411
195.3125 1.83739677377736
195.375 1.83739677395926
195.4375 1.83739677413981
195.5 1.83739677431902
195.5625 1.8373967744969
195.625 1.83739677467346
195.6875 1.8373967748487
195.75 1.83739677502263
195.8125 1.83739677519526
195.875 1.83739677536659
195.9375 1.83739677553663
196 1.83739677570539
196.0625 1.83739677587288
196.125 1.83739677603909
196.1875 1.83739677620404
196.25 1.83739677636773
196.3125 1.83739677653018
196.375 1.83739677669138
196.4375 1.83739677685135
196.5 1.83739677701008
196.5625 1.83739677716759
196.625 1.83739677732389
196.6875 1.83739677747897
196.75 1.83739677763285
196.8125 1.83739677778552
196.875 1.83739677793701
196.9375 1.83739677808731
197 1.83739677823643
197.0625 1.83739677838438
197.125 1.83739677853115
197.1875 1.83739677867676
197.25 1.83739677882122
197.3125 1.83739677896452
197.375 1.83739677910667
197.4375 1.83739677924767
197.5 1.83739677938753
197.5625 1.83739677952626
197.625 1.83739677966385
197.6875 1.8373967798003
197.75 1.83739677993563
197.8125 1.83739678006982
197.875 1.83739678020287
197.9375 1.83739678033478
198 1.83739678046555
198.0625 1.83739678059517
198.125 1.83739678072362
198.1875 1.8373967808509
198.25 1.83739678097699
198.3125 1.83739678110186
198.375 1.83739678122549
198.4375 1.83739678134784
198.5 1.83739678146888
198.5625 1.83739678158856
198.625 1.83739678170681
198.6875 1.83739678182358
198.75 1.83739678193877
198.8125 1.83739678205229
198.875 1.83739678216402
198.9375 1.83739678227382
199 1.83739678238154
199.0625 1.83739678248697
199.125 1.83739678258991
199.1875 1.83739678269009
199.25 1.8373967827872
199.3125 1.83739678288089
199.375 1.83739678297074
199.4375 1.83739678305628
199.5 1.83739678313694
199.5625 1.83739678321208
199.625 1.83739678328095
199.6875 1.83739678334266
199.75 1.83739678339623
199.8125 1.83739678344049
199.875 1.83739678347411
199.9375 1.83739678349553
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-199.9375 -2.25461132427247
-199.875 -2.25461132361384
-199.8125 -2.25461132257016
-199.75 -2.25461132118219
-199.6875 -2.25461131948604
-199.625 -2.25461131751373
-199.5625 -2.25461131529363
-199.5 -2.25461131285083
-199.4375 -2.25461131020754
-199.375 -2.2546113073834
-199.3125 -2.25461130439574
-199.25 -2.25461130125989
-199.1875 -2.25461129798938
-199.125 -2.25461129459613
-199.0625 -2.25461129109067
-199 -2.25461128748226
-198.9375 -2.25461128377908
-198.875 -2.25461127998831
-198.8125 -2.25461127611626
-198.75 -2.25461127216852
-198.6875 -2.25461126814995
-198.625 -2.25461126406485
-198.5625 -2.25461125991699
-198.5 -2.25461125570966
-198.4375 -2.25461125144577
-198.375 -2.25461124712786
-198.3125 -2.25461124275813
-198.25 -2.25461123833854
-198.1875 -2.25461123387077
-198.125 -2.25461122935631
-198.0625 -2.25461122479646
-198 -2.25461122019234
-197.9375 -2.25461121554492
-197.875 -2.25461121085505
-197.8125 -2.25461120612349
-197.75 -2.25461120135086
-197.6875 -2.25461119653772
-197.625 -2.25461119168455
-197.5625 -2.25461118679176
-197.5 -2.2546111818597
-197.4375 -2.25461117688867
-197.375 -2.25461117187894
-197.3125 -2.25461116683072
-197.25 -2.25461116174419
-197.1875 -2.25461115661952
-197.125 -2.25461115145682
-197.0625 -2.25461114625621
-197 -2.25461114101777
-196.9375 -2.25461113574158
-196.875 -2.25461113042767
-196.8125 -2.25461112507611
-196.75 -2.25461111968691
-196.6875 -2.2546111142601
-196.625 -2.25461110879568
-196.5625 -2.25461110329366
-196.5 -2.25461109775403
-196.4375 -2.25461109217679
-196.375 -2.25461108656193
-196.3125 -2.25461108090941
-196.25 -2.25461107521923
-196.1875 -2.25461106949135
-196.125 -2.25461106372575
-196.0625 -2.25461105792239
-196 -2.25461105208124
-195.9375 -2.25461104620227
-195.875 -2.25461104028543
-195.8125 -2.2546110343307
-195.75 -2.25461102833803
-195.6875 -2.25461102230738
-195.625 -2.2546110162387
-195.5625 -2.25461101013196
-195.5 -2.25461100398711
-195.4375 -2.25461099780411
-195.375 -2.25461099158292
-195.3125 -2.25461098532348
-195.25 -2.25461097902575
-195.1875 -2.25461097268969
-195.125 -2.25461096631525
-195.0625 -2.25461095990238
-195 -2.25461095345104
-194.9375 -2.25461094696118
-194.875 -2.25461094043275
-194.8125 -2.25461093386571
-194.75 -2.25461092726
-194.6875 -2.25461092061558
-194.625 -2.2546109139324
-194.5625 -2.25461090721042
-194.5 -2.25461090044958
-194.4375 -2.25461089364984
-194.375 -2.25461088681114
-194.3125 -2.25461087993344
-194.25 -2.2546108730167
-194.1875 -2.25461086606085
-194.125 -2.25461085906586
-194.0625 -2.25461085203167
-194 -2.25461084495824
-193.9375 -2.25461083784552
-193.875 -2.25461083069345
-193.8125 -2.25461082350199
-193.75 -2.2546108162711
-193.6875 -2.25461080900071
-193.625 -2.25461080169079
-193.5625 -2.25461079434128
-193.5 -2.25461078695213
-193.4375 -2.2546107795233
-193.375 -2.25461077205474
-193.3125 -2.25461076454639
-193.25 -2.25461075699822
-193.1875 -2.25461074941016
-193.125 -2.25461074178217
-193.0625 -2.25461073411421
-193 -2.25461072640622
-192.9375 -2.25461071865816
-192.875 -2.25461071086997
-192.8125 -2.25461070304161
-192.75 -2.25461069517303
-192.6875 -2.25461068726418
-192.625 -2.25461067931501
-192.5625 -2.25461067132548
-192.5 -2.25461066329553
-192.4375 -2.25461065522512
-192.375 -2.2546106471142
-192.3125 -2.25461063896272
-192.25 -2.25461063077064
-192.1875 -2.2546106225379
-192.125 -2.25461061426447
-192.0625 -2.25461060595028
-192 -2.2546105975953
-191.9375 -2.25461058919947
-191.875 -2.25461058076275
-191.8125 -2.2546105722851
-191.75 -2.25461056376646
-191.6875 -2.25461055520679
-191.625 -2.25461054660604
-191.5625 -2.25461053796417
-191.5 -2.25461052928113
-191.4375 -2.25461052055688
-191.375 -2.25461051179136
-191.3125 -2.25461050298454
-191.25 -2.25461049413636
-191.1875 -2.25461048524678
-191.125 -2.25461047631577
-191.0625 -2.25461046734326
-191 -2.25461045832922
-190.9375 -2.25461044927361
-190.875 -2.25461044017637
-190.8125 -2.25461043103747
-190.75 -2.25461042185686
-190.6875 -2.25461041263451
-190.625 -2.25461040337035
-190.5625 -2.25461039406436
-190.5 -2.25461038471649
-190.4375 -2.25461037532669
-190.375 -2.25461036589493
-190.3125 -2.25461035642116
-190.25 -2.25461034690535
-190.1875 -2.25461033734744
-190.125 -2.25461032774741
-190.0625 -2.2546103181052
-190 -2.25461030842079
-189.9375 -2.25461029869412
-189.875 -2.25461028892516
-189.8125 -2.25461027911387
-189.75 -2.25461026926022
-189.6875 -2.25461025936415
-189.625 -2.25461024942564
-189.5625 -2.25461023944465
-189.5 -2.25461022942114
-189.4375 -2.25461021935507
-189.375 -2.2546102092464
-189.3125 -2.25461019909511
-189.25 -2.25461018890114
-189.1875 -2.25461017866448
-189.125 -2.25461016838508
-189.0625 -2.2546101580629
-189 -2.25461014769792
-188.9375 -2.2546101372901
-188.875 -2.25461012683941
-188.8125 -2.25461011634581
-188.75 -2.25461010580927
-188.6875 -2.25461009522976
-188.625 -2.25461008460725
-188.5625 -2.25461007394171
-188.5 -2.25461006323311
-188.4375 -2.25461005248141
-188.375 -2.25461004168659
-188.3125 -2.25461003084862
-188.25 -2.25461001996747
-188.1875 -2.25461000904311
-188.125 -2.25460999807551
-188.0625 -2.25460998706466
-188 -2.25460997601051
-187.9375 -2.25460996491305
-187.875 -2.25460995377226
-187.8125 -2.2546099425881
-187.75 -2.25460993136055
-187.6875 -2.25460992008959
-187.625 -2.2546099087752
-187.5625 -2.25460989741735
-187.5 -2.25460988601603
-187.4375 -2.25460987457121
-187.375 -2.25460986308287
-187.3125 -2.254609851551
-187.25 -2.25460983997557
-187.1875 -2.25460982835656
-187.125 -2.25460981669396
-187.0625 -2.25460980498775
-187 -2.25460979323792
-186.9375 -2.25460978144445
-186.875 -2.25460976960732
-186.8125 -2.25460975772653
-186.75 -2.25460974580205
-186.6875 -2.25460973383388
-186.625 -2.254609721822
-186.5625 -2.2546097097664
-186.5 -2.25460969766708
-186.4375 -2.25460968552401
-186.375 -2.2546096733372
-186.3125 -2.25460966110664
-186.25 -2.25460964883232
-186.1875 -2.25460963651423
-186.125 -2.25460962415236
-186.0625 -2.25460961174672
-186 -2.2546095992973
-185.9375 -2.2546095868041
-185.875 -2.25460957426711
-185.8125 -2.25460956168633
-185.75 -2.25460954906176
-185.6875 -2.25460953639341
-185.625 -2.25460952368127
-185.5625 -2.25460951092535
-185.5 -2.25460949812565
-185.4375 -2.25460948528218
-185.375 -2.25460947239493
-185.3125 -2.25460945946392
-185.25 -2.25460944648916
-185.1875 -2.25460943347065
-185.125 -2.2546094204084
-185.0625 -2.25460940730242
-185 -2.25460939415272
-184.9375 -2.25460938095932
-184.875 -2.25460936772223
-184.8125 -2.25460935444145
-184.75 -2.25460934111702
-184.6875 -2.25460932774894
-184.625 -2.25460931433723
-184.5625 -2.25460930088191
-184.5 -2.25460928738301
-184.4375 -2.25460927384053
-184.375 -2.2546092602545
-184.3125 -2.25460924662495
-184.25 -2.2546092329519
-184.1875 -2.25460921923538
-184.125 -2.25460920547541
-184.0625 -2.25460919167202
-184 -2.25460917782523
-183.9375 -2.25460916393509
-183.875 -2.25460915000161
-183.8125 -2.25460913602484
-183.75 -2.25460912200481
-183.6875 -2.25460910794154
-183.625 -2.25460909383508
-183.5625 -2.25460907968547
-183.5 -2.25460906549275
-183.4375 -2.25460905125695
-183.375 -2.25460903697811
-183.3125 -2.25460902265628
-183.25 -2.25460900829151
-183.1875 -2.25460899388384
-183.125 -2.25460897943331
-183.0625 -2.25460896493998
-183 -2.25460895040389
-182.9375 -2.25460893582509
-182.875 -2.25460892120364
-182.8125 -2.2546089065396
-182.75 -2.25460889183301
-182.6875 -2.25460887708394
-182.625 -2.25460886229243
-182.5625 -2.25460884745856
-182.5 -2.25460883258239
-182.4375 -2.25460881766397
-182.375 -2.25460880270337
-182.3125 -2.25460878770065
-182.25 -2.2546087726559
-182.1875 -2.25460875756916
-182.125 -2.25460874244052
-182.0625 -2.25460872727004
-182 -2.25460871205781
-181.9375 -2.25460869680389
-181.875 -2.25460868150836
-181.8125 -2.25460866617131
-181.75 -2.2546086507928
-181.6875 -2.25460863537293
-181.625 -2.25460861991178
-181.5625 -2.25460860440943
-181.5 -2.25460858886597
-181.4375 -2.25460857328149
-181.375 -2.25460855765608
-181.3125 -2.25460854198983
-181.25 -2.25460852628284
-181.1875 -2.25460851053521
-181.125 -2.25460849474702
-181.0625 -2.25460847891839
-181 -2.25460846304941
-180.9375 -2.25460844714018
-180.875 -2.25460843119082
-180.8125 -2.25460841520142
-180.75 -2.2546083991721
-180.6875 -2.25460838310298
-180.625 -2.25460836699415
-180.5625 -2.25460835084574
-180.5 -2.25460833465786
-180.4375 -2.25460831843064
-180.375 -2.25460830216419
-180.3125 -2.25460828585864
-180.25 -2.2546082695141
-180.1875 -2.25460825313072
-180.125 -2.25460823670862
-180.0625 -2.25460822024792
-180 -2.25460820374877
-179.9375 -2.2546081872113
-179.875 -2.25460817063564
-179.8125 -2.25460815402193
-179.75 -2.25460813737033
-179.6875 -2.25460812068096
-179.625 -2.25460810395399
-179.5625 -2.25460808718955
-179.5 -2.25460807038779
-179.4375 -2.25460805354888
-179.375 -2.25460803667297
-179.3125 -2.2546080197602
-179.25 -2.25460800281075
-179.1875 -2.25460798582478
-179.125 -2.25460796880244
-179.0625 -2.25460795174391
-179 -2.25460793464936
-178.9375 -2.25460791751896
-178.875 -2.25460790035288
-178.8125 -2.2546078831513
-178.75 -2.25460786591439
-178.6875 -2.25460784864235
-178.625 -2.25460783133535
-178.5625 -2.25460781399358
-178.5 -2.25460779661723
-178.4375 -2.2546077792065
-178.375 -2.25460776176156
-178.3125 -2.25460774428264
-178.25 -2.25460772676991
-178.1875 -2.25460770922358
-178.125 -2.25460769164387
-178.0625 -2.25460767403097
-178 -2.2546076563851
-177.9375 -2.25460763870647
-177.875 -2.25460762099529
-177.8125 -2.25460760325178
-177.75 -2.25460758547617
-177.6875 -2.25460756766867
-177.625 -2.25460754982953
-177.5625 -2.25460753195895
-177.5 -2.25460751405718
-177.4375 -2.25460749612445
-177.375 -2.254607478161
-177.3125 -2.25460746016708
-177.25 -2.25460744214291
-177.1875 -2.25460742408876
-177.125 -2.25460740600487
-177.0625 -2.2546073878915
-177 -2.25460736974889
-176.9375 -2.25460735157731
-176.875 -2.25460733337703
-176.8125 -2.2546073151483
-176.75 -2.25460729689139
-176.6875 -2.25460727860658
-176.625 -2.25460726029414
-176.5625 -2.25460724195434
-176.5 -2.25460722358748
-176.4375 -2.25460720519383
-176.375 -2.25460718677367
-176.3125 -2.25460716832731
-176.25 -2.25460714985503
-176.1875 -2.25460713135713
-176.125 -2.25460711283391
-176.0625 -2.25460709428568
-176 -2.25460707571274
-175.9375 -2.25460705711541
-175.875 -2.25460703849399
-175.8125 -2.2546070198488
-175.75 -2.25460700118017
-175.6875 -2.25460698248842
-175.625 -2.25460696377388
-175.5625 -2.25460694503687
-175.5 -2.25460692627774
-175.4375 -2.25460690749682
-175.375 -2.25460688869445
-175.3125 -2.25460686987099
-175.25 -2.25460685102677
-175.1875 -2.25460683216216
-175.125 -2.25460681327751
-175.0625 -2.25460679437318
-175 -2.25460677544953
-174.9375 -2.25460675650693
-174.875 -2.25460673754576
-174.8125 -2.25460671856639
-174.75 -2.2546066995692
-174.6875 -2.25460668055458
-174.625 -2.2546066615229
-174.5625 -2.25460664247457
-174.5 -2.25460662340997
-174.4375 -2.25460660432951
-174.375 -2.25460658523359
-174.3125 -2.25460656612262
-174.25 -2.254606546997
-174.1875 -2.25460652785716
-174.125 -2.25460650870352
-174.0625 -2.25460648953649
-174 -2.25460647035651
-173.9375 -2.254606451164
-173.875 -2.25460643195941
-173.8125 -2.25460641274317
-173.75 -2.25460639351574
-173.6875 -2.25460637427755
-173.625 -2.25460635502906
-173.5625 -2.25460633577073
-173.5 -2.25460631650302
-173.4375 -2.25460629722641
-173.375 -2.25460627794135
-173.3125 -2.25460625864833
-173.25 -2.25460623934782
-173.1875 -2.25460622004031
-173.125 -2.2546062007263
-173.0625 -2.25460618140626
-173 -2.25460616208071
-172.9375 -2.25460614275014
-172.875 -2.25460612341506
-172.8125 -2.25460610407599
-172.75 -2.25460608473343
-172.6875 -2.25460606538793
-172.625 -2.25460604603999
-172.5625 -2.25460602669015
-172.5 -2.25460600733895
-172.4375 -2.25460598798693
-172.375 -2.25460596863463
-172.3125 -2.25460594928261
-172.25 -2.25460592993142
-172.1875 -2.25460591058163
-172.125 -2.25460589123379
-172.0625 -2.25460587188849
-172 -2.25460585254629
-171.9375 -2.25460583320778
-171.875 -2.25460581387354
-171.8125 -2.25460579454417
-171.75 -2.25460577522026
-171.6875 -2.25460575590241
-171.625 -2.25460573659124
-171.5625 -2.25460571728735
-171.5 -2.25460569799137
-171.4375 -2.25460567870391
-171.375 -2.25460565942561
-171.3125 -2.2546056401571
-171.25 -2.25460562089901
-171.1875 -2.25460560165201
-171.125 -2.25460558241672
-171.0625 -2.25460556319382
-171 -2.25460554398396
-170.9375 -2.25460552478782
-170.875 -2.25460550560606
-170.8125 -2.25460548643936
-170.75 -2.25460546728841
-170.6875 -2.2546054481539
-170.625 -2.25460542903652
-170.5625 -2.25460540993699
-170.5 -2.25460539085599
-170.4375 -2.25460537179426
-170.375 -2.25460535275251
-170.3125 -2.25460533373146
-170.25 -2.25460531473185
-170.1875 -2.25460529575441
-170.125 -2.25460527679989
-170.0625 -2.25460525786904
-170 -2.25460523896262
-169.9375 -2.25460522008138
-169.875 -2.2546052012261
-169.8125 -2.25460518239755
-169.75 -2.25460516359652
-169.6875 -2.25460514482378
-169.625 -2.25460512608014
-169.5625 -2.25460510736639
-169.5 -2.25460508868335
-169.4375 -2.25460507003182
-169.375 -2.25460505141262
-169.3125 -2.25460503282658
-169.25 -2.25460501427454
-169.1875 -2.25460499575733
-169.125 -2.2546049772758
-169.0625 -2.2546049588308
-169 -2.2546049404232
-168.9375 -2.25460492205385
-168.875 -2.25460490372363
-168.8125 -2.25460488543343
-168.75 -2.25460486718413
-168.6875 -2.25460484897661
-168.625 -2.25460483081179
-168.5625 -2.25460481269058
-168.5 -2.25460479461388
-168.4375 -2.25460477658261
-168.375 -2.25460475859772
-168.3125 -2.25460474066013
-168.25 -2.25460472277079
-168.1875 -2.25460470493065
-168.125 -2.25460468714066
-168.0625 -2.25460466940179
-168 -2.25460465171502
-167.9375 -2.25460463408133
-167.875 -2.2546046165017
-167.8125 -2.25460459897712
-167.75 -2.25460458150861
-167.6875 -2.25460456409717
-167.625 -2.25460454674381
-167.5625 -2.25460452944958
-167.5 -2.25460451221548
-167.4375 -2.25460449504258
-167.375 -2.25460447793191
-167.3125 -2.25460446088454
-167.25 -2.25460444390152
-167.1875 -2.25460442698394
-167.125 -2.25460441013287
-167.0625 -2.25460439334939
-167 -2.25460437663461
-166.9375 -2.25460435998963
-166.875 -2.25460434341556
-166.8125 -2.25460432691353
-166.75 -2.25460431048465
-166.6875 -2.25460429413008
-166.625 -2.25460427785095
-166.5625 -2.25460426164842
-166.5 -2.25460424552364
-166.4375 -2.2546042294778
-166.375 -2.25460421351207
-166.3125 -2.25460419762764
-166.25 -2.25460418182569
-166.1875 -2.25460416610745
-166.125 -2.25460415047412
-166.0625 -2.25460413492692
-166 -2.25460411946709
-165.9375 -2.25460410409586
-165.875 -2.25460408881449
-165.8125 -2.25460407362422
-165.75 -2.25460405852634
-165.6875 -2.2546040435221
-165.625 -2.2546040286128
-165.5625 -2.25460401379973
-165.5 -2.25460399908419
-165.4375 -2.2546039844675
-165.375 -2.25460396995097
-165.3125 -2.25460395553593
-165.25 -2.25460394122373
-165.1875 -2.25460392701572
-165.125 -2.25460391291324
-165.0625 -2.25460389891767
-165 -2.25460388503039
-164.9375 -2.25460387125279
-164.875 -2.25460385758625
-164.8125 -2.25460384403219
-164.75 -2.25460383059202
-164.6875 -2.25460381726716
-164.625 -2.25460380405906
-164.5625 -2.25460379096915
-164.5 -2.2546037779989
-164.4375 -2.25460376514976
-164.375 -2.25460375242322
-164.3125 -2.25460373982075
-164.25 -2.25460372734385
-164.1875 -2.25460371499403
-164.125 -2.2546037027728
-164.0625 -2.25460369068169
-164 -2.25460367872224
-163.9375 -2.25460366689598
-163.875 -2.25460365520449
-163.8125 -2.25460364364932
-163.75 -2.25460363223205
-163.6875 -2.25460362095427
-163.625 -2.25460360981758
-163.5625 -2.25460359882359
-163.5 -2.25460358797392
-163.4375 -2.2546035772702
-163.375 -2.25460356671407
-163.3125 -2.25460355630719
-163.25 -2.25460354605122
-163.1875 -2.25460353594783
-163.125 -2.25460352599871
-163.0625 -2.25460351620556
-163 -2.25460350657008
-162.9375 -2.254603497094
-162.875 -2.25460348777904
-162.8125 -2.25460347862695
-162.75 -2.25460346963948
-162.6875 -2.25460346081839
-162.625 -2.25460345216546
-162.5625 -2.25460344368248
-162.5 -2.25460343537125
-162.4375 -2.25460342723358
-162.375 -2.25460341927128
-162.3125 -2.25460341148621
-162.25 -2.25460340388019
-162.1875 -2.2546033964551
-162.125 -2.25460338921279
-162.0625 -2.25460338215516
-162 -2.25460337528409
-161.9375 -2.2546033686015
-161.875 -2.2546033621093
-161.8125 -2.25460335580942
-161.75 -2.2546033497038
-161.6875 -2.2546033437944
-161.625 -2.25460333808319
-161.5625 -2.25460333257215
-161.5 -2.25460332726327
-161.4375 -2.25460332215855
-161.375 -2.25460331726002
-161.3125 -2.2546033125697
-161.25 -2.25460330808964
-161.1875 -2.25460330382189
-161.125 -2.25460329976852
-161.0625 -2.25460329593162
-161 -2.25460329231328
-160.9375 -2.2546032889156
-160.875 -2.25460328574072
-160.8125 -2.25460328279075
-160.75 -2.25460328006786
-160.6875 -2.2546032775742
-160.625 -2.25460327531195
-160.5625 -2.25460327328329
-160.5 -2.25460327149043
-160.4375 -2.25460326993557
-160.375 -2.25460326862095
-160.3125 -2.25460326754882
-160.25 -2.25460326672142
-160.1875 -2.25460326614103
-160.125 -2.25460326580992
-160.0625 -2.2546032657304
-160 -2.25460326590479
-159.9375 -2.25460326633539
-159.875 -2.25460326702456
-159.8125 -2.25460326797465
-159.75 -2.25460326918802
-159.6875 -2.25460327066706
-159.625 -2.25460327241417
-159.5625 -2.25460327443176
-159.5 -2.25460327672224
-159.4375 -2.25460327928807
-159.375 -2.2546032821317
-159.3125 -2.25460328525559
-159.25 -2.25460328866224
-159.1875 -2.25460329235414
-159.125 -2.25460329633381
-159.0625 -2.25460330060377
-159 -2.25460330516658
-158.9375 -2.25460331002478
-158.875 -2.25460331518096
-158.8125 -2.2546033206377
-158.75 -2.25460332639761
-158.6875 -2.25460333246331
-158.625 -2.25460333883744
-158.5625 -2.25460334552265
-158.5 -2.25460335252161
-158.4375 -2.25460335983699
-158.375 -2.2546033674715
-158.3125 -2.25460337542786
-158.25 -2.25460338370879
-158.1875 -2.25460339231703
-158.125 -2.25460340125536
-158.0625 -2.25460341052655
-158 -2.2546034201334
-157.9375 -2.25460343007871
-157.875 -2.25460344036531
-157.8125 -2.25460345099606
-157.75 -2.2546034619738
-157.6875 -2.25460347330141
-157.625 -2.25460348498179
-157.5625 -2.25460349701784
-157.5 -2.2546035094125
-157.4375 -2.25460352216871
-157.375 -2.25460353528942
-157.3125 -2.25460354877762
-157.25 -2.2546035626363
-157.1875 -2.25460357686846
-157.125 -2.25460359147715
-157.0625 -2.25460360646539
-157 -2.25460362183627
-156.9375 -2.25460363759285
-156.875 -2.25460365373824
-156.8125 -2.25460367027555
-156.75 -2.25460368720792
-156.6875 -2.25460370453849
-156.625 -2.25460372227043
-156.5625 -2.25460374040693
-156.5 -2.2546037589512
-156.4375 -2.25460377790646
-156.375 -2.25460379727594
-156.3125 -2.25460381706291
-156.25 -2.25460383727064
-156.1875 -2.25460385790243
-156.125 -2.25460387896159
-156.0625 -2.25460390045146
-156 -2.25460392237538
-155.9375 -2.25460394473673
-155.875 -2.25460396753888
-155.8125 -2.25460399078525
-155.75 -2.25460401447927
-155.6875 -2.25460403862437
-155.625 -2.25460406322403
-155.5625 -2.25460408828172
-155.5 -2.25460411380094
-155.4375 -2.25460413978522
-155.375 -2.2546041662381
-155.3125 -2.25460419316313
-155.25 -2.25460422056389
-155.1875 -2.254604248444
-155.125 -2.25460427680705
-155.0625 -2.25460430565669
-155 -2.25460433499658
-154.9375 -2.2546043648304
-154.875 -2.25460439516184
-154.8125 -2.25460442599462
-154.75 -2.25460445733248
-154.6875 -2.25460448917918
-154.625 -2.25460452153849
-154.5625 -2.25460455441421
-154.5 -2.25460458781017
-154.4375 -2.25460462173021
-154.375 -2.25460465617817
-154.3125 -2.25460469115795
-154.25 -2.25460472667345
-154.1875 -2.25460476272859
-154.125 -2.25460479932731
-154.0625 -2.25460483647358
-154 -2.25460487417138
-153.9375 -2.25460491242472
-153.875 -2.25460495123763
-153.8125 -2.25460499061416
-153.75 -2.25460503055838
-153.6875 -2.25460507107439
-153.625 -2.25460511216629
-153.5625 -2.25460515383823
-153.5 -2.25460519609435
-153.4375 -2.25460523893885
-153.375 -2.25460528237593
-153.3125 -2.2546053264098
-153.25 -2.25460537104471
-153.1875 -2.25460541628493
-153.125 -2.25460546213476
-153.0625 -2.25460550859851
-153 -2.2546055556805
-152.9375 -2.25460560338511
-152.875 -2.2546056517167
-152.8125 -2.25460570067969
-152.75 -2.2546057502785
-152.6875 -2.25460580051757
-152.625 -2.2546058514014
-152.5625 -2.25460590293445
-152.5 -2.25460595512127
-152.4375 -2.25460600796638
-152.375 -2.25460606147436
-152.3125 -2.25460611564979
-152.25 -2.25460617049729
-152.1875 -2.25460622602149
-152.125 -2.25460628222705
-152.0625 -2.25460633911865
-152 -2.25460639670101
-151.9375 -2.25460645497886
-151.875 -2.25460651395694
-151.8125 -2.25460657364005
-151.75 -2.25460663403298
-151.6875 -2.25460669514057
-151.625 -2.25460675696766
-151.5625 -2.25460681951914
-151.5 -2.25460688279991
-151.4375 -2.25460694681489
-151.375 -2.25460701156904
-151.3125 -2.25460707706733
-151.25 -2.25460714331477
-151.1875 -2.25460721031639
-151.125 -2.25460727807723
-151.0625 -2.25460734660237
-151 -2.25460741589692
-150.9375 -2.254607485966
-150.875 -2.25460755681478
-150.8125 -2.25460762844842
-150.75 -2.25460770087215
-150.6875 -2.25460777409117
-150.625 -2.25460784811077
-150.5625 -2.25460792293621
-150.5 -2.25460799857281
-150.4375 -2.25460807502591
-150.375 -2.25460815230086
-150.3125 -2.25460823040306
-150.25 -2.25460830933792
-150.1875 -2.25460838911089
-150.125 -2.25460846972743
-150.0625 -2.25460855119303
-150 -2.25460863351323
-149.9375 -2.25460871669357
-149.875 -2.25460880073963
-149.8125 -2.25460888565701
-149.75 -2.25460897145135
-149.6875 -2.25460905812829
-149.625 -2.25460914569354
-149.5625 -2.2546092341528
-149.5 -2.25460932351182
-149.4375 -2.25460941377636
-149.375 -2.25460950495222
-149.3125 -2.25460959704524
-149.25 -2.25460969006125
-149.1875 -2.25460978400615
-149.125 -2.25460987888584
-149.0625 -2.25460997470626
-149 -2.25461007147339
-148.9375 -2.25461016919321
-148.875 -2.25461026787175
-148.8125 -2.25461036751506
-148.75 -2.25461046812924
-148.6875 -2.25461056972037
-148.625 -2.25461067229462
-148.5625 -2.25461077585814
-148.5 -2.25461088041714
-148.4375 -2.25461098597785
-148.375 -2.25461109254652
-148.3125 -2.25461120012943
-148.25 -2.25461130873292
-148.1875 -2.25461141836332
-148.125 -2.25461152902702
-148.0625 -2.25461164073041
-148 -2.25461175347994
-147.9375 -2.25461186728208
-147.875 -2.25461198214331
-147.8125 -2.25461209807018
-147.75 -2.25461221506924
-147.6875 -2.25461233314707
-147.625 -2.25461245231031
-147.5625 -2.25461257256559
-147.5 -2.25461269391961
-147.4375 -2.25461281637908
-147.375 -2.25461293995074
-147.3125 -2.25461306464136
-147.25 -2.25461319045775
-147.1875 -2.25461331740676
-147.125 -2.25461344549525
-147.0625 -2.25461357473013
-147 -2.25461370511832
-146.9375 -2.2546138366668
-146.875 -2.25461396938256
-146.8125 -2.25461410327263
-146.75 -2.25461423834407
-146.6875 -2.25461437460398
-146.625 -2.25461451205948
-146.5625 -2.25461465071774
-146.5 -2.25461479058595
-146.4375 -2.25461493167133
-146.375 -2.25461507398113
-146.3125 -2.25461521752265
-146.25 -2.25461536230322
-146.1875 -2.25461550833019
-146.125 -2.25461565561094
-146.0625 -2.25461580415292
-146 -2.25461595396356
-145.9375 -2.25461610505036
-145.875 -2.25461625742085
-145.8125 -2.25461641108258
-145.75 -2.25461656604316
-145.6875 -2.25461672231019
-145.625 -2.25461687989135
-145.5625 -2.25461703879432
-145.5 -2.25461719902685
-145.4375 -2.25461736059669
-145.375 -2.25461752351163
-145.3125 -2.25461768777952
-145.25 -2.25461785340822
-145.1875 -2.25461802040563
-145.125 -2.25461818877969
-145.0625 -2.25461835853838
-145 -2.2546185296897
-144.9375 -2.25461870224169
-144.875 -2.25461887620244
-144.8125 -2.25461905158005
-144.75 -2.25461922838269
-144.6875 -2.25461940661853
-144.625 -2.25461958629579
-144.5625 -2.25461976742274
-144.5 -2.25461995000768
-144.4375 -2.25462013405892
-144.375 -2.25462031958483
-144.3125 -2.25462050659383
-144.25 -2.25462069509434
-144.1875 -2.25462088509485
-144.125 -2.25462107660387
-144.0625 -2.25462126962994
-144 -2.25462146418166
-143.9375 -2.25462166026766
-143.875 -2.25462185789658
-143.8125 -2.25462205707713
-143.75 -2.25462225781805
-143.6875 -2.25462246012811
-143.625 -2.25462266401612
-143.5625 -2.25462286949094
-143.5 -2.25462307656144
-143.4375 -2.25462328523655
-143.375 -2.25462349552525
-143.3125 -2.25462370743652
-143.25 -2.25462392097941
-143.1875 -2.25462413616299
-143.125 -2.2546243529964
-143.0625 -2.25462457148877
-143 -2.2546247916493
-142.9375 -2.25462501348724
-142.875 -2.25462523701184
-142.8125 -2.25462546223243
-142.75 -2.25462568915835
-142.6875 -2.25462591779899
-142.625 -2.25462614816379
-142.5625 -2.25462638026221
-142.5 -2.25462661410376
-142.4375 -2.25462684969799
-142.375 -2.25462708705449
-142.3125 -2.25462732618289
-142.25 -2.25462756709285
-142.1875 -2.25462780979409
-142.125 -2.25462805429636
-142.0625 -2.25462830060944
-142 -2.25462854874317
-141.9375 -2.25462879870741
-141.875 -2.25462905051209
-141.8125 -2.25462930416715
-141.75 -2.25462955968259
-141.6875 -2.25462981706844
-141.625 -2.25463007633478
-141.5625 -2.25463033749173
-141.5 -2.25463060054944
-141.4375 -2.25463086551813
-141.375 -2.25463113240802
-141.3125 -2.25463140122942
-141.25 -2.25463167199263
-141.1875 -2.25463194470804
-141.125 -2.25463221938606
-141.0625 -2.25463249603713
-141 -2.25463277467175
-140.9375 -2.25463305530046
-140.875 -2.25463333793385
-140.8125 -2.25463362258253
-140.75 -2.25463390925718
-140.6875 -2.25463419796849
-140.625 -2.25463448872723
-140.5625 -2.25463478154419
-140.5 -2.25463507643022
-140.4375 -2.25463537339618
-140.375 -2.25463567245301
-140.3125 -2.25463597361168
-140.25 -2.25463627688321
-140.1875 -2.25463658227864
-140.125 -2.25463688980908
-140.0625 -2.25463719948568
-140 -2.25463751131963
-139.9375 -2.25463782532216
-139.875 -2.25463814150455
-139.8125 -2.25463845987812
-139.75 -2.25463878045424
-139.6875 -2.25463910324433
-139.625 -2.25463942825983
-139.5625 -2.25463975551226
-139.5 -2.25464008501316
-139.4375 -2.25464041677413
-139.375 -2.2546407508068
-139.3125 -2.25464108712285
-139.25 -2.25464142573402
-139.1875 -2.25464176665208
-139.125 -2.25464210988885
-139.0625 -2.2546424554562
-139 -2.25464280336604
-138.9375 -2.25464315363034
-138.875 -2.25464350626108
-138.8125 -2.25464386127034
-138.75 -2.2546442186702
-138.6875 -2.25464457847281
-138.625 -2.25464494069035
-138.5625 -2.25464530533508
-138.5 -2.25464567241927
-138.4375 -2.25464604195526
-138.375 -2.25464641395542
-138.3125 -2.25464678843219
-138.25 -2.25464716539802
-138.1875 -2.25464754486546
-138.125 -2.25464792684706
-138.0625 -2.25464831135544
-138 -2.25464869840327
-137.9375 -2.25464908800326
-137.875 -2.25464948016816
-137.8125 -2.25464987491079
-137.75 -2.25465027224401
-137.6875 -2.25465067218071
-137.625 -2.25465107473386
-137.5625 -2.25465147991644
-137.5 -2.25465188774153
-137.4375 -2.2546522982222
-137.375 -2.25465271137162
-137.3125 -2.25465312720298
-137.25 -2.25465354572953
-137.1875 -2.25465396696455
-137.125 -2.25465439092141
-137.0625 -2.25465481761348
-137 -2.25465524705422
-136.9375 -2.25465567925712
-136.875 -2.25465611423572
-136.8125 -2.25465655200361
-136.75 -2.25465699257445
-136.6875 -2.25465743596191
-136.625 -2.25465788217975
-136.5625 -2.25465833124176
-136.5 -2.25465878316179
-136.4375 -2.25465923795372
-136.375 -2.2546596956315
-136.3125 -2.25466015620914
-136.25 -2.25466061970067
-136.1875 -2.25466108612019
-136.125 -2.25466155548185
-136.0625 -2.25466202779986
-136 -2.25466250308846
-135.9375 -2.25466298136196
-135.875 -2.25466346263471
-135.8125 -2.25466394692111
-135.75 -2.25466443423562
-135.6875 -2.25466492459276
-135.625 -2.25466541800708
-135.5625 -2.25466591449319
-135.5 -2.25466641406576
-135.4375 -2.25466691673951
-135.375 -2.2546674225292
-135.3125 -2.25466793144966
-135.25 -2.25466844351576
-135.1875 -2.25466895874243
-135.125 -2.25466947714465
-135.0625 -2.25466999873744
-135 -2.2546705235359
-134.9375 -2.25467105155516
-134.875 -2.25467158281041
-134.8125 -2.2546721173169
-134.75 -2.25467265508992
-134.6875 -2.25467319614482
-134.625 -2.25467374049702
-134.5625 -2.25467428816196
-134.5 -2.25467483915516
-134.4375 -2.25467539349218
-134.375 -2.25467595118864
-134.3125 -2.25467651226022
-134.25 -2.25467707672264
-134.1875 -2.25467764459168
-134.125 -2.25467821588318
-134.0625 -2.25467879061303
-134 -2.25467936879717
-133.9375 -2.2546799504516
-133.875 -2.25468053559238
-133.8125 -2.2546811242356
-133.75 -2.25468171639744
-133.6875 -2.25468231209411
-133.625 -2.25468291134189
-133.5625 -2.2546835141571
-133.5 -2.25468412055612
-133.4375 -2.2546847305554
-133.375 -2.25468534417142
-133.3125 -2.25468596142074
-133.25 -2.25468658231996
-133.1875 -2.25468720688574
-133.125 -2.25468783513479
-133.0625 -2.25468846708389
-133 -2.25468910274987
-132.9375 -2.2546897421496
-132.875 -2.25469038530003
-132.8125 -2.25469103221815
-132.75 -2.25469168292101
-132.6875 -2.25469233742573
-132.625 -2.25469299574946
-132.5625 -2.25469365790943
-132.5 -2.25469432392292
-132.4375 -2.25469499380726
-132.375 -2.25469566757983
-132.3125 -2.2546963452581
-132.25 -2.25469702685955
-132.1875 -2.25469771240176
-132.125 -2.25469840190234
-132.0625 -2.25469909537897
-132 -2.25469979284939
-131.9375 -2.25470049433137
-131.875 -2.25470119984277
-131.8125 -2.2547019094015
-131.75 -2.25470262302551
-131.6875 -2.25470334073284
-131.625 -2.25470406254154
-131.5625 -2.25470478846977
-131.5 -2.25470551853571
-131.4375 -2.25470625275762
-131.375 -2.2547069911538
-131.3125 -2.25470773374263
-131.25 -2.25470848054253
-131.1875 -2.25470923157197
-131.125 -2.25470998684952
-131.0625 -2.25471074639375
-131 -2.25471151022335
-130.9375 -2.25471227835701
-130.875 -2.25471305081352
-130.8125 -2.25471382761171
-130.75 -2.25471460877048
-130.6875 -2.25471539430878
-130.625 -2.25471618424561
-130.5625 -2.25471697860005
-130.5 -2.25471777739123
-130.4375 -2.25471858063834
-130.375 -2.25471938836061
-130.3125 -2.25472020057737
-130.25 -2.25472101730797
-130.1875 -2.25472183857183
-130.125 -2.25472266438845
-130.0625 -2.25472349477736
-130 -2.25472432975817
-129.9375 -2.25472516935054
-129.875 -2.25472601357419
-129.8125 -2.25472686244891
-129.75 -2.25472771599453
-129.6875 -2.25472857423096
-129.625 -2.25472943717815
-129.5625 -2.25473030485614
-129.5 -2.25473117728499
-129.4375 -2.25473205448484
-129.375 -2.25473293647591
-129.3125 -2.25473382327845
-129.25 -2.25473471491278
-129.1875 -2.25473561139928
-129.125 -2.2547365127584
-129.0625 -2.25473741901063
-129 -2.25473833017654
-128.9375 -2.25473924627674
-128.875 -2.25474016733193
-128.8125 -2.25474109336284
-128.75 -2.25474202439028
-128.6875 -2.25474296043511
-128.625 -2.25474390151826
-128.5625 -2.25474484766072
-128.5 -2.25474579888352
-128.4375 -2.25474675520778
-128.375 -2.25474771665466
-128.3125 -2.25474868324539
-128.25 -2.25474965500126
-128.1875 -2.25475063194363
-128.125 -2.25475161409389
-128.0625 -2.25475260147353
-128 -2.25475359410408
-127.9375 -2.25475459200713
-127.875 -2.25475559520433
-127.8125 -2.2547566037174
-127.75 -2.25475761756813
-127.6875 -2.25475863677834
-127.625 -2.25475966136993
-127.5625 -2.25476069136487
-127.5 -2.25476172678518
-127.4375 -2.25476276765295
-127.375 -2.25476381399031
-127.3125 -2.25476486581947
-127.25 -2.25476592316269
-127.1875 -2.25476698604232
-127.125 -2.25476805448073
-127.0625 -2.25476912850038
-127 -2.25477020812377
-126.9375 -2.25477129337349
-126.875 -2.25477238427217
-126.8125 -2.2547734808425
-126.75 -2.25477458310725
-126.6875 -2.25477569108922
-126.625 -2.25477680481131
-126.5625 -2.25477792429645
-126.5 -2.25477904956766
-126.4375 -2.25478018064798
-126.375 -2.25478131756056
-126.3125 -2.25478246032857
-126.25 -2.25478360897528
-126.1875 -2.25478476352398
-126.125 -2.25478592399806
-126.0625 -2.25478709042095
-126 -2.25478826281614
-125.9375 -2.25478944120719
-125.875 -2.25479062561772
-125.8125 -2.2547918160714
-125.75 -2.254793012592
-125.6875 -2.25479421520329
-125.625 -2.25479542392916
-125.5625 -2.25479663879352
-125.5 -2.25479785982037
-125.4375 -2.25479908703375
-125.375 -2.25480032045777
-125.3125 -2.25480156011661
-125.25 -2.2548028060345
-125.1875 -2.25480405823574
-125.125 -2.25480531674467
-125.0625 -2.25480658158573
-125 -2.25480785278338
-124.9375 -2.25480913036217
-124.875 -2.2548104143467
-124.8125 -2.25481170476164
-124.75 -2.2548130016317
-124.6875 -2.25481430498167
-124.625 -2.2548156148364
-124.5625 -2.2548169312208
-124.5 -2.25481825415983
-124.4375 -2.25481958367853
-124.375 -2.25482091980199
-124.3125 -2.25482226255535
-124.25 -2.25482361196384
-124.1875 -2.25482496805272
-124.125 -2.25482633084733
-124.0625 -2.25482770037307
-124 -2.25482907665539
-123.9375 -2.25483045971981
-123.875 -2.25483184959191
-123.8125 -2.25483324629732
-123.75 -2.25483464986176
-123.6875 -2.25483606031096
-123.625 -2.25483747767077
-123.5625 -2.25483890196705
-123.5 -2.25484033322575
-123.4375 -2.25484177147287
-123.375 -2.25484321673448
-123.3125 -2.25484466903669
-123.25 -2.25484612840569
-123.1875 -2.25484759486772
-123.125 -2.25484906844908
-123.0625 -2.25485054917614
-123 -2.25485203707532
-122.9375 -2.2548535321731
-122.875 -2.25485503449602
-122.8125 -2.25485654407069
-122.75 -2.25485806092377
-122.6875 -2.25485958508197
-122.625 -2.25486111657209
-122.5625 -2.25486265542095
-122.5 -2.25486420165547
-122.4375 -2.25486575530259
-122.375 -2.25486731638933
-122.3125 -2.25486888494278
-122.25 -2.25487046099007
-122.1875 -2.25487204455839
-122.125 -2.25487363567499
-122.0625 -2.2548752343672
-122 -2.25487684066237
-121.9375 -2.25487845458794
-121.875 -2.2548800761714
-121.8125 -2.25488170544029
-121.75 -2.25488334242222
-121.6875 -2.25488498714485
-121.625 -2.2548866396359
-121.5625 -2.25488829992315
-121.5 -2.25488996803443
-121.4375 -2.25489164399763
-121.375 -2.25489332784072
-121.3125 -2.2548950195917
-121.25 -2.25489671927862
-121.1875 -2.25489842692963
-121.125 -2.25490014257289
-121.0625 -2.25490186623665
-121 -2.25490359794919
-120.9375 -2.25490533773887
-120.875 -2.2549070856341
-120.8125 -2.25490884166334
-120.75 -2.25491060585511
-120.6875 -2.25491237823798
-120.625 -2.2549141588406
-120.5625 -2.25491594769163
-120.5 -2.25491774481984
-120.4375 -2.25491955025402
-120.375 -2.25492136402302
-120.3125 -2.25492318615575
-120.25 -2.25492501668118
-120.1875 -2.25492685562833
-120.125 -2.25492870302628
-120.0625 -2.25493055890415
-120 -2.25493242329112
-119.9375 -2.25493429621644
-119.875 -2.2549361777094
-119.8125 -2.25493806779935
-119.75 -2.25493996651568
-119.6875 -2.25494187388786
-119.625 -2.25494378994538
-119.5625 -2.25494571471781
-119.5 -2.25494764823476
-119.4375 -2.2549495905259
-119.375 -2.25495154162096
-119.3125 -2.25495350154969
-119.25 -2.25495547034194
-119.1875 -2.25495744802757
-119.125 -2.25495943463651
-119.0625 -2.25496143019875
-119 -2.25496343474432
-118.9375 -2.25496544830329
-118.875 -2.25496747090582
-118.8125 -2.25496950258208
-118.75 -2.25497154336231
-118.6875 -2.2549735932768
-118.625 -2.25497565235589
-118.5625 -2.25497772062996
-118.5 -2.25497979812945
-118.4375 -2.25498188488486
-118.375 -2.25498398092672
-118.3125 -2.25498608628561
-118.25 -2.25498820099217
-118.1875 -2.2549903250771
-118.125 -2.25499245857111
-118.0625 -2.254994601505
-118 -2.25499675390958
-117.9375 -2.25499891581575
-117.875 -2.25500108725443
-117.8125 -2.25500326825658
-117.75 -2.25500545885323
-117.6875 -2.25500765907545
-117.625 -2.25500986895435
-117.5625 -2.25501208852108
-117.5 -2.25501431780687
-117.4375 -2.25501655684295
-117.375 -2.25501880566063
-117.3125 -2.25502106429124
-117.25 -2.25502333276619
-117.1875 -2.25502561111689
-117.125 -2.25502789937483
-117.0625 -2.25503019757153
-117 -2.25503250573855
-116.9375 -2.25503482390751
-116.875 -2.25503715211006
-116.8125 -2.25503949037789
-116.75 -2.25504183874274
-116.6875 -2.25504419723639
-116.625 -2.25504656589067
-116.5625 -2.25504894473744
-116.5 -2.2550513338086
-116.4375 -2.25505373313612
-116.375 -2.25505614275197
-116.3125 -2.25505856268818
-116.25 -2.25506099297683
-116.1875 -2.25506343365003
-116.125 -2.25506588473992
-116.0625 -2.25506834627869
-116 -2.25507081829858
-115.9375 -2.25507330083185
-115.875 -2.2550757939108
-115.8125 -2.25507829756778
-115.75 -2.25508081183517
-115.6875 -2.25508333674539
-115.625 -2.2550858723309
-115.5625 -2.25508841862418
-115.5 -2.25509097565776
-115.4375 -2.25509354346422
-115.375 -2.25509612207614
-115.3125 -2.25509871152616
-115.25 -2.25510131184696
-115.1875 -2.25510392307124
-115.125 -2.25510654523173
-115.0625 -2.25510917836121
-115 -2.25511182249249
-114.9375 -2.25511447765839
-114.875 -2.25511714389181
-114.8125 -2.25511982122562
-114.75 -2.25512250969278
-114.6875 -2.25512520932625
-114.625 -2.25512792015902
-114.5625 -2.25513064222412
-114.5 -2.25513337555461
-114.4375 -2.25513612018358
-114.375 -2.25513887614415
-114.3125 -2.25514164346945
-114.25 -2.25514442219267
-114.1875 -2.25514721234701
-114.125 -2.25515001396569
-114.0625 -2.25515282708197
-114 -2.25515565172914
-113.9375 -2.25515848794051
-113.875 -2.25516133574941
-113.8125 -2.2551641951892
-113.75 -2.25516706629328
-113.6875 -2.25516994909504
-113.625 -2.25517284362792
-113.5625 -2.25517574992539
-113.5 -2.25517866802092
-113.4375 -2.25518159794802
-113.375 -2.25518453974021
-113.3125 -2.25518749343104
-113.25 -2.25519045905408
-113.1875 -2.25519343664292
-113.125 -2.25519642623116
-113.0625 -2.25519942785244
-113 -2.2552024415404
-112.9375 -2.25520546732872
-112.875 -2.25520850525106
-112.8125 -2.25521155534115
-112.75 -2.25521461763269
-112.6875 -2.25521769215943
-112.625 -2.25522077895511
-112.5625 -2.25522387805351
-112.5 -2.2552269894884
-112.4375 -2.25523011329359
-112.375 -2.25523324950288
-112.3125 -2.2552363981501
-112.25 -2.25523955926909
-112.1875 -2.25524273289369
-112.125 -2.25524591905777
-112.0625 -2.2552491177952
-112 -2.25525232913987
-111.9375 -2.25525555312566
-111.875 -2.25525878978647
-111.8125 -2.25526203915623
-111.75 -2.25526530126884
-111.6875 -2.25526857615824
-111.625 -2.25527186385836
-111.5625 -2.25527516440314
-111.5 -2.25527847782653
-111.4375 -2.25528180416248
-111.375 -2.25528514344494
-111.3125 -2.25528849570787
-111.25 -2.25529186098525
-111.1875 -2.25529523931103
-111.125 -2.25529863071918
-111.0625 -2.25530203524368
-111 -2.25530545291849
-110.9375 -2.25530888377759
-110.875 -2.25531232785495
-110.8125 -2.25531578518453
-110.75 -2.25531925580031
-110.6875 -2.25532273973625
-110.625 -2.25532623702631
-110.5625 -2.25532974770445
-110.5 -2.25533327180463
-110.4375 -2.25533680936079
-110.375 -2.25534036040688
-110.3125 -2.25534392497684
-110.25 -2.25534750310458
-110.1875 -2.25535109482405
-110.125 -2.25535470016914
-110.0625 -2.25535831917376
-110 -2.25536195187181
-109.9375 -2.25536559829717
-109.875 -2.25536925848371
-109.8125 -2.25537293246529
-109.75 -2.25537662027575
-109.6875 -2.25538032194893
-109.625 -2.25538403751864
-109.5625 -2.25538776701869
-109.5 -2.25539151048287
-109.4375 -2.25539526794494
-109.375 -2.25539903943866
-109.3125 -2.25540282499775
-109.25 -2.25540662465595
-109.1875 -2.25541043844693
-109.125 -2.25541426640438
-109.0625 -2.25541810856194
-109 -2.25542196495326
-108.9375 -2.25542583561193
-108.875 -2.25542972057154
-108.8125 -2.25543361986565
-108.75 -2.25543753352779
-108.6875 -2.25544146159147
-108.625 -2.25544540409017
-108.5625 -2.25544936105734
-108.5 -2.25545333252641
-108.4375 -2.25545731853076
-108.375 -2.25546131910376
-108.3125 -2.25546533427875
-108.25 -2.25546936408901
-108.1875 -2.25547340856781
-108.125 -2.2554774677484
-108.0625 -2.25548154166395
-108 -2.25548563034764
-107.9375 -2.25548973383259
-107.875 -2.25549385215188
-107.8125 -2.25549798533856
-107.75 -2.25550213342564
-107.6875 -2.25550629644609
-107.625 -2.25551047443283
-107.5625 -2.25551466741874
-107.5 -2.25551887543667
-107.4375 -2.25552309851942
-107.375 -2.25552733669973
-107.3125 -2.25553159001031
-107.25 -2.25553585848381
-107.1875 -2.25554014215286
-107.125 -2.25554444105
-107.0625 -2.25554875520776
-107 -2.25555308465858
-106.9375 -2.25555742943488
-106.875 -2.25556178956902
-106.8125 -2.25556616509329
-106.75 -2.25557055603994
-106.6875 -2.25557496244115
-106.625 -2.25557938432907
-106.5625 -2.25558382173577
-106.5 -2.25558827469326
-106.4375 -2.2555927432335
-106.375 -2.25559722738838
-106.3125 -2.25560172718973
-106.25 -2.25560624266933
-106.1875 -2.25561077385887
-106.125 -2.25561532079
-106.0625 -2.25561988349428
-106 -2.25562446200322
-105.9375 -2.25562905634826
-105.875 -2.25563366656076
-105.8125 -2.25563829267201
-105.75 -2.25564293471323
-105.6875 -2.25564759271558
-105.625 -2.25565226671013
-105.5625 -2.25565695672788
-105.5 -2.25566166279974
-105.4375 -2.25566638495657
-105.375 -2.25567112322912
-105.3125 -2.25567587764809
-105.25 -2.25568064824407
-105.1875 -2.25568543504758
-105.125 -2.25569023808906
-105.0625 -2.25569505739887
-105 -2.25569989300727
-104.9375 -2.25570474494443
-104.875 -2.25570961324045
-104.8125 -2.25571449792532
-104.75 -2.25571939902896
-104.6875 -2.25572431658117
-104.625 -2.25572925061169
-104.5625 -2.25573420115013
-104.5 -2.25573916822604
-104.4375 -2.25574415186884
-104.375 -2.25574915210786
-104.3125 -2.25575416897236
-104.25 -2.25575920249144
-104.1875 -2.25576425269416
-104.125 -2.25576931960944
-104.0625 -2.25577440326609
-104 -2.25577950369283
-103.9375 -2.25578462091828
-103.875 -2.25578975497092
-103.8125 -2.25579490587916
-103.75 -2.25580007367125
-103.6875 -2.25580525837538
-103.625 -2.25581046001957
-103.5625 -2.25581567863177
-103.5 -2.25582091423979
-103.4375 -2.25582616687133
-103.375 -2.25583143655395
-103.3125 -2.25583672331512
-103.25 -2.25584202718216
-103.1875 -2.25584734818227
-103.125 -2.25585268634255
-103.0625 -2.25585804168994
-103 -2.25586341425126
-102.9375 -2.25586880405321
-102.875 -2.25587421112234
-102.8125 -2.2558796354851
-102.75 -2.25588507716776
-102.6875 -2.25589053619648
-102.625 -2.25589601259729
-102.5625 -2.25590150639607
-102.5 -2.25590701761854
-102.4375 -2.25591254629032
-102.375 -2.25591809243684
-102.3125 -2.25592365608342
-102.25 -2.25592923725522
-102.1875 -2.25593483597725
-102.125 -2.25594045227436
-102.0625 -2.25594608617128
-102 -2.25595173769254
-101.9375 -2.25595740686256
-101.875 -2.25596309370558
-101.8125 -2.25596879824569
-101.75 -2.2559745205068
-101.6875 -2.25598026051268
-101.625 -2.25598601828695
-101.5625 -2.25599179385302
-101.5 -2.25599758723418
-101.4375 -2.25600339845352
-101.375 -2.25600922753397
-101.3125 -2.2560150744983
-101.25 -2.2560209393691
-101.1875 -2.25602682216877
-101.125 -2.25603272291955
-101.0625 -2.2560386416435
-101 -2.2560445783625
-100.9375 -2.25605053309823
-100.875 -2.25605650587222
-100.8125 -2.25606249670578
-100.75 -2.25606850562007
-100.6875 -2.25607453263601
-100.625 -2.25608057777438
-100.5625 -2.25608664105575
-100.5 -2.25609272250047
-100.4375 -2.25609882212873
-100.375 -2.25610493996051
-100.3125 -2.25611107601558
-100.25 -2.25611723031352
-100.1875 -2.25612340287369
-100.125 -2.25612959371527
-100.0625 -2.25613580285722
-100 -2.25614203031828
-99.9375 -2.25614827611699
-99.875 -2.25615454027168
-99.8125 -2.25616082280045
-99.75 -2.2561671237212
-99.6875 -2.2561734430516
-99.625 -2.25617978080911
-99.5625 -2.25618613701094
-99.5 -2.25619251167412
-99.4375 -2.25619890481541
-99.375 -2.25620531645136
-99.3125 -2.2562117465983
-99.25 -2.2562181952723
-99.1875 -2.25622466248921
-99.125 -2.25623114826465
-99.0625 -2.25623765261399
-99 -2.25624417555236
-98.9375 -2.25625071709465
-98.875 -2.2562572772555
-98.8125 -2.25626385604931
-98.75 -2.25627045349023
-98.6875 -2.25627706959214
-98.625 -2.2562837043687
-98.5625 -2.25629035783327
-98.5 -2.256297029999
-98.4375 -2.25630372087874
-98.375 -2.25631043048509
-98.3125 -2.25631715883041
-98.25 -2.25632390592675
-98.1875 -2.25633067178592
-98.125 -2.25633745641945
-98.0625 -2.2563442598386
-98 -2.25635108205434
-97.9375 -2.25635792307739
-97.875 -2.25636478291817
-97.8125 -2.2563716615868
-97.75 -2.25637855909316
-97.6875 -2.2563854754468
-97.625 -2.25639241065701
-97.5625 -2.25639936473278
-97.5 -2.25640633768278
-97.4375 -2.25641332951542
-97.375 -2.2564203402388
-97.3125 -2.2564273698607
-97.25 -2.25643441838862
-97.1875 -2.25644148582975
-97.125 -2.25644857219095
-97.0625 -2.2564556774788
-97 -2.25646280169955
-96.9375 -2.25646994485912
-96.875 -2.25647710696315
-96.8125 -2.25648428801691
-96.75 -2.25649148802539
-96.6875 -2.25649870699324
-96.625 -2.25650594492476
-96.5625 -2.25651320182395
-96.5 -2.25652047769446
-96.4375 -2.25652777253961
-96.375 -2.25653508636238
-96.3125 -2.2565424191654
-96.25 -2.25654977095096
-96.1875 -2.25655714172103
-96.125 -2.25656453147718
-96.0625 -2.25657194022068
-96 -2.2565793679524
-95.9375 -2.2565868146729
-95.875 -2.25659428038233
-95.8125 -2.25660176508052
-95.75 -2.25660926876692
-95.6875 -2.25661679144059
-95.625 -2.25662433310026
-95.5625 -2.25663189374426
-95.5 -2.25663947337054
-95.4375 -2.2566470719767
-95.375 -2.25665468955993
-95.3125 -2.25666232611704
-95.25 -2.25666998164447
-95.1875 -2.25667765613825
-95.125 -2.25668534959402
-95.0625 -2.25669306200704
-95 -2.25670079337216
-94.9375 -2.25670854368383
-94.875 -2.25671631293609
-94.8125 -2.25672410112258
-94.75 -2.25673190823653
-94.6875 -2.25673973427075
-94.625 -2.25674757921764
-94.5625 -2.25675544306918
-94.5 -2.25676332581693
-94.4375 -2.25677122745202
-94.375 -2.25677914796516
-94.3125 -2.2567870873466
-94.25 -2.25679504558621
-94.1875 -2.25680302267337
-94.125 -2.25681101859705
-94.0625 -2.25681903334577
-94 -2.25682706690759
-93.9375 -2.25683511927015
-93.875 -2.2568431904206
-93.8125 -2.25685128034567
-93.75 -2.2568593890316
-93.6875 -2.25686751646419
-93.625 -2.25687566262877
-93.5625 -2.25688382751019
-93.5 -2.25689201109284
-93.4375 -2.25690021336064
-93.375 -2.25690843429701
-93.3125 -2.2569166738849
-93.25 -2.25692493210679
-93.1875 -2.25693320894464
-93.125 -2.25694150437995
-93.0625 -2.25694981839371
-93 -2.25695815096642
-92.9375 -2.25696650207805
-92.875 -2.25697487170811
-92.8125 -2.25698325983557
-92.75 -2.25699166643889
-92.6875 -2.25700009149603
-92.625 -2.25700853498442
-92.5625 -2.25701699688097
-92.5 -2.25702547716208
-92.4375 -2.25703397580358
-92.375 -2.25704249278081
-92.3125 -2.25705102806855
-92.25 -2.25705958164106
-92.1875 -2.25706815347203
-92.125 -2.25707674353463
-92.0625 -2.25708535180145
-92 -2.25709397824456
-91.9375 -2.25710262283544
-91.875 -2.25711128554504
-91.8125 -2.25711996634372
-91.75 -2.25712866520127
-91.6875 -2.25713738208694
-91.625 -2.25714611696936
-91.5625 -2.25715486981662
-91.5 -2.25716364059619
-91.4375 -2.25717242927498
-91.375 -2.2571812358193
-91.3125 -2.25719006019486
-91.25 -2.25719890236678
-91.1875 -2.25720776229956
-91.125 -2.25721663995713
-91.0625 -2.25722553530276
-91 -2.25723444829914
-90.9375 -2.25724337890834
-90.875 -2.25725232709179
-90.8125 -2.25726129281031
-90.75 -2.25727027602408
-90.6875 -2.25727927669266
-90.625 -2.25728829477494
-90.5625 -2.25729733022922
-90.5 -2.2573063830131
-90.4375 -2.25731545308356
-90.375 -2.25732454039692
-90.3125 -2.25733364490883
-90.25 -2.25734276657431
-90.1875 -2.25735190534766
-90.125 -2.25736106118257
-90.0625 -2.257370234032
-90 -2.25737942384827
-89.9375 -2.257388630583
-89.875 -2.25739785418711
-89.8125 -2.25740709461086
-89.75 -2.25741635180378
-89.6875 -2.25742562571473
-89.625 -2.25743491629183
-89.5625 -2.25744422348253
-89.5 -2.25745354723353
-89.4375 -2.25746288749084
-89.375 -2.25747224419973
-89.3125 -2.25748161730475
-89.25 -2.25749100674971
-89.1875 -2.25750041247771
-89.125 -2.25750983443107
-89.0625 -2.2575192725514
-89 -2.25752872677955
-88.9375 -2.2575381970556
-88.875 -2.25754768331889
-88.8125 -2.257557185508
-88.75 -2.25756670356072
-88.6875 -2.2575762374141
-88.625 -2.25758578700438
-88.5625 -2.25759535226703
-88.5 -2.25760493313675
-88.4375 -2.25761452954744
-88.375 -2.25762414143218
-88.3125 -2.25763376872328
-88.25 -2.25764341135223
-88.1875 -2.25765306924972
-88.125 -2.25766274234562
-88.0625 -2.25767243056897
-88 -2.257682133848
-87.9375 -2.25769185211011
-87.875 -2.25770158528186
-87.8125 -2.25771133328896
-87.75 -2.25772109605629
-87.6875 -2.25773087350789
-87.625 -2.25774066556692
-87.5625 -2.2577504721557
-87.5 -2.25776029319567
-87.4375 -2.25777012860742
-87.375 -2.25777997831065
-87.3125 -2.25778984222418
-87.25 -2.25779972026596
-87.1875 -2.25780961235304
-87.125 -2.25781951840157
-87.0625 -2.2578294383268
-87 -2.25783937204309
-86.9375 -2.25784931946387
-86.875 -2.25785928050167
-86.8125 -2.25786925506808
-86.75 -2.25787924307377
-86.6875 -2.2578892444285
-86.625 -2.25789925904105
-86.5625 -2.2579092868193
-86.5 -2.25791932767015
-86.4375 -2.25792938149956
-86.375 -2.25793944821253
-86.3125 -2.2579495277131
-86.25 -2.25795961990432
-86.1875 -2.25796972468828
-86.125 -2.2579798419661
-86.0625 -2.25798997163788
-86 -2.25800011360275
-85.9375 -2.25801026775885
-85.875 -2.25802043400329
-85.8125 -2.25803061223218
-85.75 -2.25804080234064
-85.6875 -2.25805100422272
-85.625 -2.25806121777148
-85.5625 -2.25807144287895
-85.5 -2.25808167943608
-85.4375 -2.25809192733283
-85.375 -2.25810218645807
-85.3125 -2.25811245669962
-85.25 -2.25812273794426
-85.1875 -2.25813303007767
-85.125 -2.25814333298448
-85.0625 -2.25815364654824
-85 -2.25816397065138
-84.9375 -2.25817430517529
-84.875 -2.25818465000021
-84.8125 -2.25819500500532
-84.75 -2.25820537006866
-84.6875 -2.25821574506715
-84.625 -2.25822612987662
-84.5625 -2.25823652437173
-84.5 -2.25824692842604
-84.4375 -2.25825734191194
-84.375 -2.25826776470068
-84.3125 -2.25827819666237
-84.25 -2.25828863766595
-84.1875 -2.25829908757917
-84.125 -2.25830954626864
-84.0625 -2.25832001359978
-84 -2.25833048943681
-83.9375 -2.25834097364277
-83.875 -2.2583514660795
-83.8125 -2.25836196660762
-83.75 -2.25837247508656
-83.6875 -2.2583829913745
-83.625 -2.25839351532842
-83.5625 -2.25840404680406
-83.5 -2.25841458565592
-83.4375 -2.25842513173724
-83.375 -2.25843568490003
-83.3125 -2.25844624499502
-83.25 -2.25845681187169
-83.1875 -2.25846738537822
-83.125 -2.25847796536155
-83.0625 -2.25848855166729
-83 -2.25849914413978
-82.9375 -2.25850974262206
-82.875 -2.25852034695585
-82.8125 -2.25853095698156
-82.75 -2.25854157253827
-82.6875 -2.25855219346374
-82.625 -2.2585628195944
-82.5625 -2.2585734507653
-82.5 -2.25858408681019
-82.4375 -2.25859472756142
-82.375 -2.25860537284998
-82.3125 -2.25861602250552
-82.25 -2.25862667635627
-82.1875 -2.2586373342291
-82.125 -2.25864799594945
-82.0625 -2.2586586613414
-82 -2.25866933022759
-81.9375 -2.25868000242925
-81.875 -2.25869067776619
-81.8125 -2.25870135605678
-81.75 -2.25871203711796
-81.6875 -2.2587227207652
-81.625 -2.25873340681255
-81.5625 -2.25874409507256
-81.5 -2.25875478535634
-81.4375 -2.25876547747348
-81.375 -2.25877617123213
-81.3125 -2.25878686643892
-81.25 -2.25879756289898
-81.1875 -2.25880826041594
-81.125 -2.25881895879189
-81.0625 -2.25882965782741
-81 -2.25884035732155
-80.9375 -2.2588510570718
-80.875 -2.25886175687413
-80.8125 -2.25887245652291
-80.75 -2.25888315581098
-80.6875 -2.25889385452958
-80.625 -2.25890455246839
-80.5625 -2.25891524941547
-80.5 -2.25892594515731
-80.4375 -2.25893663947878
-80.375 -2.25894733216313
-80.3125 -2.25895802299198
-80.25 -2.25896871174533
-80.1875 -2.25897939820153
-80.125 -2.2589900821373
-80.0625 -2.25900076332766
-80 -2.25901144154601
-79.9375 -2.25902211656404
-79.875 -2.25903278815177
-79.8125 -2.25904345607752
-79.75 -2.25905412010792
-79.6875 -2.25906478000787
-79.625 -2.25907543554058
-79.5625 -2.2590860864675
-79.5 -2.25909673254837
-79.4375 -2.25910737354116
-79.375 -2.25911800920209
-79.3125 -2.25912863928564
-79.25 -2.25913926354448
-79.1875 -2.25914988172953
-79.125 -2.2591604935899
-79.0625 -2.25917109887291
-79 -2.25918169732406
-78.9375 -2.25919228868703
-78.875 -2.25920287270369
-78.8125 -2.25921344911405
-78.75 -2.2592240176563
-78.6875 -2.25923457806674
-78.625 -2.25924513007983
-78.5625 -2.25925567342815
-78.5 -2.25926620784239
-78.4375 -2.25927673305134
-78.375 -2.2592872487819
-78.3125 -2.25929775475906
-78.25 -2.25930825070587
-78.1875 -2.25931873634345
-78.125 -2.25932921139098
-78.0625 -2.25933967556571
-78 -2.25935012858288
-77.9375 -2.25936057015581
-77.875 -2.2593709999958
-77.8125 -2.25938141781217
-77.75 -2.25939182331225
-77.6875 -2.25940221620134
-77.625 -2.25941259618272
-77.5625 -2.25942296295765
-77.5 -2.25943331622533
-77.4375 -2.25944365568293
-77.375 -2.25945398102554
-77.3125 -2.25946429194617
-77.25 -2.25947458813576
-77.1875 -2.25948486928316
-77.125 -2.2594951350751
-77.0625 -2.25950538519621
-77 -2.25951561932898
-76.9375 -2.25952583715377
-76.875 -2.25953603834879
-76.8125 -2.2595462225901
-76.75 -2.25955638955158
-76.6875 -2.25956653890495
-76.625 -2.25957667031972
-76.5625 -2.2595867834632
-76.5 -2.2595968780005
-76.4375 -2.25960695359451
-76.375 -2.25961700990587
-76.3125 -2.25962704659298
-76.25 -2.259637063312
-76.1875 -2.25964705971679
-76.125 -2.25965703545897
-76.0625 -2.25966699018784
-76 -2.25967692355041
-75.9375 -2.25968683519139
-75.875 -2.25969672475315
-75.8125 -2.25970659187573
-75.75 -2.25971643619683
-75.6875 -2.25972625735177
-75.625 -2.25973605497352
-75.5625 -2.25974582869268
-75.5 -2.25975557813742
-75.4375 -2.25976530293354
-75.375 -2.2597750027044
-75.3125 -2.25978467707096
-75.25 -2.25979432565169
-75.1875 -2.25980394806267
-75.125 -2.25981354391746
-75.0625 -2.25982311282719
-75 -2.25983265440046
-74.9375 -2.2598421682434
-74.875 -2.25985165395961
-74.8125 -2.25986111115018
-74.75 -2.25987053941365
-74.6875 -2.25987993834601
-74.625 -2.25988930754069
-74.5625 -2.25989864658855
-74.5 -2.25990795507787
-74.4375 -2.25991723259431
-74.375 -2.25992647872093
-74.3125 -2.25993569303816
-74.25 -2.25994487512381
-74.1875 -2.259954024553
-74.125 -2.25996314089823
-74.0625 -2.25997222372931
-74 -2.25998127261334
-73.9375 -2.25999028711474
-73.875 -2.25999926679521
-73.8125 -2.26000821121372
-73.75 -2.2600171199265
-73.6875 -2.26002599248701
-73.625 -2.26003482844598
-73.5625 -2.26004362735131
-73.5 -2.26005238874815
-73.4375 -2.2600611121788
-73.375 -2.26006979718278
-73.3125 -2.26007844329673
-73.25 -2.26008705005448
-73.1875 -2.26009561698699
-73.125 -2.26010414362231
-73.0625 -2.26011262948564
-73 -2.26012107409926
-72.9375 -2.26012947698253
-72.875 -2.26013783765188
-72.8125 -2.26014615562079
-72.75 -2.26015443039979
-72.6875 -2.26016266149642
-72.625 -2.26017084841526
-72.5625 -2.26017899065785
-72.5 -2.26018708772273
-72.4375 -2.26019513910542
-72.375 -2.26020314429837
-72.3125 -2.26021110279098
-72.25 -2.26021901406959
-72.1875 -2.26022687761743
-72.125 -2.26023469291462
-72.0625 -2.26024245943819
-72 -2.260250176662
-71.9375 -2.26025784405679
-71.875 -2.26026546109012
-71.8125 -2.26027302722638
-71.75 -2.26028054192675
-71.6875 -2.26028800464921
-71.625 -2.26029541484852
-71.5625 -2.2603027719762
-71.5 -2.2603100754805
-71.4375 -2.26031732480641
-71.375 -2.26032451939564
-71.3125 -2.26033165868659
-71.25 -2.26033874211434
-71.1875 -2.26034576911063
-71.125 -2.26035273910388
-71.0625 -2.26035965151911
-71 -2.26036650577798
-70.9375 -2.26037330129875
-70.875 -2.26038003749626
-70.8125 -2.26038671378194
-70.75 -2.26039332956374
-70.6875 -2.26039988424618
-70.625 -2.2604063772303
-70.5625 -2.26041280791362
-70.5 -2.26041917569019
-70.4375 -2.2604254799505
-70.375 -2.2604317200815
-70.3125 -2.26043789546659
-70.25 -2.2604440054856
-70.1875 -2.26045004951475
-70.125 -2.26045602692666
-70.0625 -2.26046193709031
-70 -2.26046777937104
-69.9375 -2.26047355313055
-69.875 -2.26047925772683
-69.8125 -2.26048489251418
-69.75 -2.2604904568432
-69.6875 -2.26049595006076
-69.625 -2.26050137150997
-69.5625 -2.26050672053017
-69.5 -2.26051199645693
-69.4375 -2.26051719862202
-69.375 -2.26052232635337
-69.3125 -2.26052737897511
-69.25 -2.26053235580747
-69.1875 -2.26053725616684
-69.125 -2.26054207936572
-69.0625 -2.26054682471268
-69 -2.26055149151237
-68.9375 -2.26055607906551
-68.875 -2.26056058666884
-68.8125 -2.26056501361512
-68.75 -2.26056935919312
-68.6875 -2.26057362268758
-68.625 -2.26057780337919
-68.5625 -2.26058190054462
-68.5 -2.26058591345643
-68.4375 -2.2605898413831
-68.375 -2.26059368358899
-68.3125 -2.26059743933434
-68.25 -2.26060110787521
-68.1875 -2.26060468846353
-68.125 -2.26060818034701
-68.0625 -2.26061158276915
-68 -2.26061489496923
-67.9375 -2.26061811618229
-67.875 -2.26062124563907
-67.8125 -2.26062428256606
-67.75 -2.26062722618541
-67.6875 -2.26063007571496
-67.625 -2.26063283036819
-67.5625 -2.26063548935423
-67.5 -2.2606380518778
-67.4375 -2.26064051713922
-67.375 -2.26064288433439
-67.3125 -2.26064515265473
-67.25 -2.26064732128723
-67.1875 -2.26064938941437
-67.125 -2.26065135621411
-67.0625 -2.26065322085988
-67 -2.26065498252057
-66.9375 -2.26065664036049
-66.875 -2.26065819353935
-66.8125 -2.26065964121225
-66.75 -2.26066098252964
-66.6875 -2.26066221663732
-66.625 -2.26066334267642
-66.5625 -2.26066435978334
-66.5 -2.26066526708977
-66.4375 -2.26066606372268
-66.375 -2.26066674880423
-66.3125 -2.26066732145181
-66.25 -2.26066778077801
-66.1875 -2.26066812589057
-66.125 -2.26066835589238
-66.0625 -2.26066846988144
-66 -2.26066846695089
-65.9375 -2.26066834618889
-65.875 -2.26066810667871
-65.8125 -2.26066774749861
-65.75 -2.26066726772188
-65.6875 -2.26066666641678
-65.625 -2.26066594264657
-65.5625 -2.26066509546941
-65.5 -2.2606641239384
-65.4375 -2.26066302710152
-65.375 -2.26066180400163
-65.3125 -2.26066045367644
-65.25 -2.26065897515848
-65.1875 -2.26065736747507
-65.125 -2.26065562964831
-65.0625 -2.26065376069508
-65 -2.26065175962695
-64.9375 -2.26064962545021
-64.875 -2.26064735716583
-64.8125 -2.26064495376944
-64.75 -2.2606424142513
-64.6875 -2.26063973759627
-64.625 -2.26063692278379
-64.5625 -2.26063396878787
-64.5 -2.26063087457704
-64.4375 -2.26062763911436
-64.375 -2.26062426135735
-64.3125 -2.26062074025799
-64.25 -2.26061707476271
-64.1875 -2.26061326381232
-64.125 -2.26060930634203
-64.0625 -2.26060520128141
-64 -2.26060094755435
-63.9375 -2.26059654407905
-63.875 -2.26059198976798
-63.8125 -2.26058728352788
-63.75 -2.26058242425969
-63.6875 -2.26057741085857
-63.625 -2.26057224221386
-63.5625 -2.26056691720903
-63.5 -2.26056143472169
-63.4375 -2.26055579362351
-63.375 -2.26054999278027
-63.3125 -2.26054403105175
-63.25 -2.26053790729179
-63.1875 -2.26053162034817
-63.125 -2.26052516906266
-63.0625 -2.26051855227094
-63 -2.26051176880262
-62.9375 -2.26050481748116
-62.875 -2.26049769712388
-62.8125 -2.26049040654192
-62.75 -2.26048294454021
-62.6875 -2.26047530991746
-62.625 -2.2604675014661
-62.5625 -2.26045951797226
-62.5 -2.26045135821578
-62.4375 -2.26044302097012
-62.375 -2.26043450500238
-62.3125 -2.26042580907325
-62.25 -2.26041693193697
-62.1875 -2.26040787234135
-62.125 -2.26039862902766
-62.0625 -2.26038920073069
-62 -2.26037958617865
-61.9375 -2.26036978409317
-61.875 -2.26035979318928
-61.8125 -2.26034961217535
-61.75 -2.2603392397531
-61.6875 -2.26032867461754
-61.625 -2.26031791545693
-61.5625 -2.26030696095279
-61.5 -2.26029580977983
-61.4375 -2.26028446060595
-61.375 -2.26027291209218
-61.3125 -2.26026116289268
-61.25 -2.26024921165469
-61.1875 -2.26023705701848
-61.125 -2.26022469761737
-61.0625 -2.26021213207766
-61 -2.26019935901859
-60.9375 -2.26018637705234
-60.875 -2.260173184784
-60.8125 -2.26015978081149
-60.75 -2.26014616372559
-60.6875 -2.26013233210984
-60.625 -2.26011828454058
-60.5625 -2.26010401958686
-60.5 -2.26008953581045
-60.4375 -2.26007483176576
-60.375 -2.26005990599986
-60.3125 -2.2600447570524
-60.25 -2.26002938345561
-60.1875 -2.26001378373424
-60.125 -2.25999795640556
-60.0625 -2.25998189997929
-60 -2.25996561295759
-59.9375 -2.25994909383501
-59.875 -2.25993234109847
-59.8125 -2.25991535322722
-59.75 -2.25989812869281
-59.6875 -2.25988066595903
-59.625 -2.25986296348193
-59.5625 -2.25984501970972
-59.5 -2.25982683308277
-59.4375 -2.25980840203359
-59.375 -2.25978972498675
-59.3125 -2.25977080035889
-59.25 -2.25975162655866
-59.1875 -2.25973220198667
-59.125 -2.2597125250355
-59.0625 -2.2596925940896
-59 -2.25967240752533
-58.9375 -2.25965196371084
-58.875 -2.25963126100612
-58.8125 -2.25961029776289
-58.75 -2.25958907232459
-58.6875 -2.25956758302636
-58.625 -2.25954582819499
-58.5625 -2.25952380614886
-58.5 -2.25950151519794
-58.4375 -2.25947895364372
-58.375 -2.25945611977921
-58.3125 -2.25943301188886
-58.25 -2.25940962824853
-58.1875 -2.2593859671255
-58.125 -2.25936202677835
-58.0625 -2.25933780545698
-58 -2.25931330140258
-57.9375 -2.25928851284752
-57.875 -2.25926343801539
-57.8125 -2.25923807512093
-57.75 -2.25921242236995
-57.6875 -2.25918647795937
-57.625 -2.25916024007711
-57.5625 -2.2591337069021
-57.5 -2.25910687660419
-57.4375 -2.25907974734415
-57.375 -2.25905231727363
-57.3125 -2.25902458453507
-57.25 -2.25899654726173
-57.1875 -2.25896820357758
-57.125 -2.25893955159731
-57.0625 -2.25891058942627
-57 -2.25888131516042
-56.9375 -2.25885172688629
-56.875 -2.25882182268095
-56.8125 -2.25879160061197
-56.75 -2.25876105873734
-56.6875 -2.25873019510548
-56.625 -2.25869900775516
-56.5625 -2.25866749471548
-56.5 -2.25863565400579
-56.4375 -2.2586034836357
-56.375 -2.258570981605
-56.3125 -2.25853814590362
-56.25 -2.25850497451158
-56.1875 -2.25847146539898
-56.125 -2.2584376165259
-56.0625 -2.25840342584242
-56 -2.25836889128851
-55.9375 -2.25833401079405
-55.875 -2.25829878227871
-55.8125 -2.25826320365197
-55.75 -2.25822727281305
-55.6875 -2.25819098765087
-55.625 -2.25815434604396
-55.5625 -2.25811734586051
-55.5 -2.2580799849582
-55.4375 -2.25804226118428
-55.375 -2.2580041723754
-55.3125 -2.25796571635768
-55.25 -2.25792689094656
-55.1875 -2.25788769394683
-55.125 -2.25784812315254
-55.0625 -2.25780817634695
-55 -2.25776785130251
-54.9375 -2.25772714578079
-54.875 -2.25768605753244
-54.8125 -2.25764458429714
-54.75 -2.25760272380354
-54.6875 -2.25756047376923
-54.625 -2.25751783190067
-54.5625 -2.25747479589316
-54.5 -2.25743136343077
-54.4375 -2.2573875321863
-54.375 -2.25734329982125
-54.3125 -2.25729866398573
-54.25 -2.25725362231842
-54.1875 -2.25720817244656
-54.125 -2.25716231198582
-54.0625 -2.25711603854034
-54 -2.25706934970259
-53.9375 -2.25702224305339
-53.875 -2.25697471616181
-53.8125 -2.25692676658516
-53.75 -2.25687839186887
-53.6875 -2.25682958954652
-53.625 -2.25678035713972
-53.5625 -2.2567306921581
-53.5 -2.25668059209922
-53.4375 -2.25663005444855
-53.375 -2.2565790766794
-53.3125 -2.25652765625285
-53.25 -2.25647579061772
-53.1875 -2.25642347721053
-53.125 -2.25637071345538
-53.0625 -2.25631749676396
-53 -2.25626382453546
-52.9375 -2.25620969415654
-52.875 -2.25615510300124
-52.8125 -2.25610004843094
-52.75 -2.25604452779432
-52.6875 -2.25598853842728
-52.625 -2.25593207765288
-52.5625 -2.25587514278131
-52.5 -2.2558177311098
-52.4375 -2.25575983992259
-52.375 -2.25570146649086
-52.3125 -2.25564260807264
-52.25 -2.25558326191281
-52.1875 -2.25552342524301
-52.125 -2.25546309528158
-52.0625 -2.2554022692335
-52 -2.25534094429032
-51.9375 -2.25527911763015
-51.875 -2.25521678641751
-51.8125 -2.25515394780338
-51.75 -2.25509059892503
-51.6875 -2.25502673690604
-51.625 -2.2549623588562
-51.5625 -2.25489746187145
-51.5 -2.25483204303383
-51.4375 -2.25476609941142
-51.375 -2.25469962805824
-51.3125 -2.25463262601425
-51.25 -2.25456509030524
-51.1875 -2.25449701794276
-51.125 -2.2544284059241
-51.0625 -2.2543592512322
-51 -2.25428955083557
-50.9375 -2.25421930168826
-50.875 -2.25414850072976
-50.8125 -2.25407714488496
-50.75 -2.25400523106408
-50.6875 -2.25393275616259
-50.625 -2.25385971706116
-50.5625 -2.25378611062559
-50.5 -2.25371193370673
-50.4375 -2.25363718314044
-50.375 -2.25356185574748
-50.3125 -2.2534859483335
-50.25 -2.25340945768892
-50.1875 -2.25333238058887
-50.125 -2.25325471379317
-50.0625 -2.25317645404618
-50 -2.25309759807681
-49.9375 -2.2530181425984
-49.875 -2.25293808430867
-49.8125 -2.25285741988962
-49.75 -2.25277614600753
-49.6875 -2.2526942593128
-49.625 -2.25261175643995
-49.5625 -2.2525286340075
-49.5 -2.25244488861793
-49.4375 -2.25236051685759
-49.375 -2.25227551529665
-49.3125 -2.25218988048898
-49.25 -2.25210360897214
-49.1875 -2.25201669726724
-49.125 -2.25192914187893
-49.0625 -2.25184093929528
-49 -2.25175208598772
-48.9375 -2.25166257841097
-48.875 -2.25157241300295
-48.8125 -2.25148158618474
-48.75 -2.25139009436045
-48.6875 -2.25129793391718
-48.625 -2.25120510122495
-48.5625 -2.25111159263659
-48.5 -2.2510174044877
-48.4375 -2.25092253309652
-48.375 -2.25082697476392
-48.3125 -2.25073072577328
-48.25 -2.25063378239039
-48.1875 -2.25053614086343
-48.125 -2.25043779742285
-48.0625 -2.25033874828128
-48 -2.2502389896335
-47.9375 -2.25013851765629
-47.875 -2.25003732850842
-47.8125 -2.24993541833051
-47.75 -2.249832783245
-47.6875 -2.249729419356
-47.625 -2.24962532274929
-47.5625 -2.24952048949217
-47.5 -2.2494149156334
-47.4375 -2.24930859720313
-47.375 -2.24920153021279
-47.3125 -2.24909371065503
-47.25 -2.24898513450362
-47.1875 -2.24887579771337
-47.125 -2.24876569622003
-47.0625 -2.24865482594023
-47 -2.24854318277136
-46.9375 -2.24843076259154
-46.875 -2.24831756125945
-46.8125 -2.24820357461431
-46.75 -2.24808879847578
-46.6875 -2.24797322864383
-46.625 -2.2478568608987
-46.5625 -2.2477396910008
-46.5 -2.24762171469058
-46.4375 -2.2475029276885
-46.375 -2.24738332569489
-46.3125 -2.2472629043899
-46.25 -2.24714165943338
-46.1875 -2.24701958646477
-46.125 -2.24689668110307
-46.0625 -2.24677293894669
-46 -2.24664835557337
-45.9375 -2.2465229265401
-45.875 -2.24639664738304
-45.8125 -2.24626951361735
-45.75 -2.2461415207372
-45.6875 -2.2460126642156
-45.625 -2.24588293950433
-45.5625 -2.24575234203382
-45.5 -2.24562086721311
-45.4375 -2.24548851042968
-45.375 -2.24535526704942
-45.3125 -2.24522113241646
-45.25 -2.24508610185314
-45.1875 -2.24495017065987
-45.125 -2.24481333411505
-45.0625 -2.24467558747494
-45 -2.24453692597359
-44.9375 -2.24439734482274
-44.875 -2.24425683921168
-44.8125 -2.2441154043072
-44.75 -2.24397303525346
-44.6875 -2.24382972717186
-44.625 -2.243685475161
-44.5625 -2.24354027429651
-44.5 -2.243394119631
-44.4375 -2.24324700619392
-44.375 -2.24309892899146
-44.3125 -2.24294988300645
-44.25 -2.24279986319827
-44.1875 -2.24264886450269
-44.125 -2.24249688183182
-44.0625 -2.24234391007399
-44 -2.24218994409359
-43.9375 -2.24203497873104
-43.875 -2.24187900880261
-43.8125 -2.24172202910037
-43.75 -2.24156403439202
-43.6875 -2.24140501942083
-43.625 -2.24124497890549
-43.5625 -2.24108390754001
-43.5 -2.24092179999364
-43.4375 -2.24075865091068
-43.375 -2.24059445491046
-43.3125 -2.24042920658714
-43.25 -2.24026290050965
-43.1875 -2.24009553122155
-43.125 -2.23992709324092
-43.0625 -2.23975758106026
-43 -2.23958698914632
-42.9375 -2.23941531194005
-42.875 -2.23924254385643
-42.8125 -2.23906867928439
-42.75 -2.23889371258663
-42.6875 -2.23871763809958
-42.625 -2.23854045013322
-42.5625 -2.23836214297097
-42.5 -2.23818271086958
-42.4375 -2.23800214805902
-42.375 -2.2378204487423
-42.3125 -2.23763760709542
-42.25 -2.23745361726718
-42.1875 -2.23726847337911
-42.125 -2.23708216952529
-42.0625 -2.23689469977229
-42 -2.23670605815897
-41.9375 -2.23651623869639
-41.875 -2.23632523536771
-41.8125 -2.23613304212799
-41.75 -2.23593965290412
-41.6875 -2.23574506159467
-41.625 -2.23554926206976
-41.5625 -2.23535224817092
-41.5 -2.23515401371098
-41.4375 -2.2349545524739
-41.375 -2.23475385821467
-41.3125 -2.23455192465918
-41.25 -2.23434874550405
-41.1875 -2.23414431441652
-41.125 -2.2339386250343
-41.0625 -2.23373167096548
-41 -2.2335234457883
-40.9375 -2.2333139430511
-40.875 -2.23310315627215
-40.8125 -2.23289107893949
-40.75 -2.23267770451082
-40.6875 -2.23246302641333
-40.625 -2.23224703804361
-40.5625 -2.23202973276744
-40.5 -2.23181110391969
-40.4375 -2.23159114480416
-40.375 -2.23136984869347
-40.3125 -2.23114720882885
-40.25 -2.23092321842005
-40.1875 -2.23069787064517
-40.125 -2.23047115865051
-40.0625 -2.23024307555045
-40 -2.23001361442726
-39.9375 -2.22978276833097
-39.875 -2.22955053027923
-39.8125 -2.22931689325715
-39.75 -2.22908185021713
-39.6875 -2.22884539407875
-39.625 -2.22860751772857
-39.5625 -2.22836821402
-39.5 -2.22812747577315
-39.4375 -2.22788529577467
-39.375 -2.22764166677758
-39.3125 -2.22739658150112
-39.25 -2.2271500326306
-39.1875 -2.22690201281724
-39.125 -2.226652514678
-39.0625 -2.22640153079543
-39 -2.2261490537175
-38.9375 -2.22589507595745
-38.875 -2.22563958999361
-38.8125 -2.22538258826926
-38.75 -2.22512406319242
-38.6875 -2.22486400713576
-38.625 -2.22460241243636
-38.5625 -2.22433927139557
-38.5 -2.22407457627887
-38.4375 -2.22380831931565
-38.375 -2.22354049269908
-38.3125 -2.22327108858593
-38.25 -2.22300009909637
-38.1875 -2.22272751631386
-38.125 -2.2224533322849
-38.0625 -2.22217753901893
-38 -2.2219001284881
-37.9375 -2.22162109262712
-37.875 -2.22134042333306
-37.8125 -2.22105811246523
-37.75 -2.22077415184493
-37.6875 -2.22048853325532
-37.625 -2.22020124844119
-37.5625 -2.21991228910886
-37.5 -2.21962164692591
-37.4375 -2.21932931352105
-37.375 -2.21903528048393
-37.3125 -2.21873953936492
-37.25 -2.21844208167498
-37.1875 -2.21814289888543
-37.125 -2.21784198242778
-37.0625 -2.21753932369352
-37 -2.21723491403398
-36.9375 -2.21692874476007
-36.875 -2.21662080714215
-36.8125 -2.21631109240981
-36.75 -2.21599959175166
-36.6875 -2.21568629631517
-36.625 -2.21537119720646
-36.5625 -2.21505428549008
-36.5 -2.21473555218885
-36.4375 -2.21441498828365
-36.375 -2.21409258471319
-36.3125 -2.21376833237385
-36.25 -2.21344222211946
-36.1875 -2.21311424476109
-36.125 -2.21278439106687
-36.0625 -2.21245265176175
-36 -2.21211901752732
-35.9375 -2.2117834790016
-35.875 -2.21144602677882
-35.8125 -2.21110665140922
-35.75 -2.21076534339884
-35.6875 -2.21042209320929
-35.625 -2.21007689125757
-35.5625 -2.20972972791583
-35.5 -2.20938059351117
-35.4375 -2.2090294783254
-35.375 -2.20867637259486
-35.3125 -2.20832126651017
-35.25 -2.20796415021602
-35.1875 -2.20760501381095
-35.125 -2.20724384734713
-35.0625 -2.20688064083015
-35 -2.20651538421876
-34.9375 -2.20614806742467
-34.875 -2.20577868031234
-34.8125 -2.20540721269869
-34.75 -2.20503365435295
-34.6875 -2.20465799499637
-34.625 -2.20428022430202
-34.5625 -2.20390033189455
-34.5 -2.20351830734993
-34.4375 -2.20313414019528
-34.375 -2.20274781990854
-34.3125 -2.20235933591832
-34.25 -2.20196867760361
-34.1875 -2.20157583429357
-34.125 -2.20118079526724
-34.0625 -2.20078354975336
-34 -2.20038408693008
-33.9375 -2.19998239592473
-33.875 -2.19957846581357
-33.8125 -2.19917228562157
-33.75 -2.1987638443221
-33.6875 -2.19835313083672
-33.625 -2.19794013403494
-33.5625 -2.19752484273394
-33.5 -2.1971072456983
-33.4375 -2.19668733163981
-33.375 -2.19626508921714
-33.3125 -2.1958405070356
-33.25 -2.19541357364691
-33.1875 -2.19498427754892
-33.125 -2.19455260718533
-33.0625 -2.19411855094543
-33 -2.19368209716386
-32.9375 -2.19324323412033
-32.875 -2.19280195003933
-32.8125 -2.19235823308987
-32.75 -2.19191207138524
-32.6875 -2.19146345298267
-32.625 -2.19101236588313
-32.5625 -2.190558798031
-32.5 -2.19010273731381
-32.4375 -2.18964417156196
-32.375 -2.18918308854844
-32.3125 -2.18871947598854
-32.25 -2.18825332153958
-32.1875 -2.1877846128006
-32.125 -2.18731333731212
-32.0625 -2.18683948255577
-32 -2.18636303595409
-31.9375 -2.18588398487018
-31.875 -2.18540231660742
-31.8125 -2.18491801840917
-31.75 -2.18443107745849
-31.6875 -2.18394148087784
-31.625 -2.18344921572874
-31.5625 -2.18295426901152
-31.5 -2.182456627665
-31.4375 -2.18195627856615
-31.375 -2.18145320852983
-31.3125 -2.18094740430847
-31.25 -2.18043885259174
-31.1875 -2.17992754000624
-31.125 -2.17941345311522
-31.0625 -2.17889657841821
-31 -2.17837690235076
-30.9375 -2.17785441128407
-30.875 -2.1773290915247
-30.8125 -2.17680092931423
-30.75 -2.17626991082896
-30.6875 -2.17573602217955
-30.625 -2.17519924941071
-30.5625 -2.17465957850087
-30.5 -2.17411699536184
-30.4375 -2.17357148583849
-30.375 -2.1730230357084
-30.3125 -2.17247163068151
-30.25 -2.17191725639983
-30.1875 -2.17135989843704
-30.125 -2.17079954229817
-30.0625 -2.17023617341927
-30 -2.16966977716704
-29.9375 -2.16910033883847
-29.875 -2.16852784366054
-29.8125 -2.16795227678982
-29.75 -2.1673736233121
-29.6875 -2.1667918682421
-29.625 -2.16620699652304
-29.5625 -2.16561899302631
-29.5 -2.16502784255113
-29.4375 -2.16443352982412
-29.375 -2.16383603949899
-29.3125 -2.16323535615614
-29.25 -2.16263146430231
-29.1875 -2.16202434837017
-29.125 -2.16141399271798
-29.0625 -2.1608003816292
-29 -2.16018349931208
-28.9375 -2.15956332989933
-28.875 -2.15893985744769
-28.8125 -2.15831306593755
-28.75 -2.1576829392726
-28.6875 -2.15704946127936
-28.625 -2.15641261570688
-28.5625 -2.15577238622624
-28.5 -2.15512875643025
-28.4375 -2.15448170983298
-28.375 -2.15383122986939
-28.3125 -2.15317729989489
-28.25 -2.15251990318498
-28.1875 -2.1518590229348
-28.125 -2.15119464225873
-28.0625 -2.15052674418998
-28 -2.14985531168014
-27.9375 -2.14918032759882
-27.875 -2.14850177473315
-27.8125 -2.14781963578744
-27.75 -2.14713389338266
-27.6875 -2.14644453005607
-27.625 -2.14575152826079
-27.5625 -2.14505487036533
-27.5 -2.14435453865315
-27.4375 -2.14365051532226
-27.375 -2.14294278248475
-27.3125 -2.14223132216631
-27.25 -2.14151611630585
-27.1875 -2.140797146755
-27.125 -2.14007439527768
-27.0625 -2.13934784354959
-27 -2.13861747315784
-26.9375 -2.13788326560041
-26.875 -2.1371452022857
-26.8125 -2.13640326453211
-26.75 -2.13565743356749
-26.6875 -2.13490769052874
-26.625 -2.13415401646126
-26.5625 -2.13339639231855
-26.5 -2.13263479896167
-26.4375 -2.13186921715876
-26.375 -2.13109962758458
-26.3125 -2.13032601081998
-26.25 -2.12954834735143
-26.1875 -2.12876661757053
-26.125 -2.12798080177348
-26.0625 -2.1271908801606
-26 -2.12639683283582
-25.9375 -2.12559863980614
-25.875 -2.12479628098116
-25.8125 -2.12398973617255
-25.75 -2.12317898509351
-25.6875 -2.12236400735826
-25.625 -2.12154478248153
-25.5625 -2.120721289878
-25.5 -2.11989350886181
-25.4375 -2.11906141864595
-25.375 -2.11822499834182
-25.3125 -2.1173842269586
-25.25 -2.11653908340276
-25.1875 -2.11568954647746
-25.125 -2.11483559488207
-25.0625 -2.11397720721153
-25 -2.11311436195586
-24.9375 -2.11224703749954
-24.875 -2.11137521212099
-24.8125 -2.11049886399198
-24.75 -2.10961797117704
-24.6875 -2.10873251163292
-24.625 -2.10784246320795
-24.5625 -2.10694780364154
-24.5 -2.10604851056351
-24.4375 -2.10514456149353
-24.375 -2.10423593384055
-24.3125 -2.10332260490214
-24.25 -2.10240455186394
-24.1875 -2.10148175179903
-24.125 -2.10055418166733
-24.0625 -2.09962181831496
-24 -2.09868463847364
-23.9375 -2.09774261876007
-23.875 -2.09679573567529
-23.8125 -2.09584396560406
-23.75 -2.09488728481421
-23.6875 -2.09392566945602
-23.625 -2.09295909556155
-23.5625 -2.09198753904402
-23.5 -2.09101097569716
-23.4375 -2.0900293811945
-23.375 -2.08904273108879
-23.3125 -2.08805100081127
-23.25 -2.08705416567103
-23.1875 -2.08605220085433
-23.125 -2.08504508142395
-23.0625 -2.08403278231844
-23 -2.0830152783515
-22.9375 -2.08199254421126
-22.875 -2.08096455445959
-22.8125 -2.07993128353138
-22.75 -2.07889270573389
-22.6875 -2.07784879524597
-22.625 -2.07679952611738
-22.5625 -2.0757448722681
-22.5 -2.07468480748753
-22.4375 -2.07361930543386
-22.375 -2.07254833963323
-22.3125 -2.0714718834791
-22.25 -2.07038991023141
-22.1875 -2.06930239301589
-22.125 -2.06820930482329
-22.0625 -2.06711061850864
-22 -2.06600630679044
-21.9375 -2.06489634224995
-21.875 -2.06378069733037
-21.8125 -2.06265934433608
-21.75 -2.06153225543186
-21.6875 -2.06039940264211
-21.625 -2.05926075785002
-21.5625 -2.05811629279679
-21.5 -2.05696597908085
-21.4375 -2.05580978815701
-21.375 -2.05464769133566
-21.3125 -2.05347965978195
-21.25 -2.05230566451495
-21.1875 -2.05112567640684
-21.125 -2.04993966618206
-21.0625 -2.04874760441644
-21 -2.04754946153639
-20.9375 -2.04634520781803
-20.875 -2.04513481338631
-20.8125 -2.04391824821417
-20.75 -2.04269548212165
-20.6875 -2.04146648477499
-20.625 -2.0402312256858
-20.5625 -2.0389896742101
-20.5 -2.03774179954748
-20.4375 -2.03648757074015
-20.375 -2.03522695667207
-20.3125 -2.03395992606798
-20.25 -2.03268644749255
-20.1875 -2.03140648934936
-20.125 -2.03012001988003
-20.0625 -2.02882700716328
-20 -2.0275274191139
-19.9375 -2.02622122348191
-19.875 -2.02490838785149
-19.8125 -2.02358887964008
-19.75 -2.02226266609736
-19.6875 -2.0209297143043
-19.625 -2.01958999117213
-19.5625 -2.01824346344139
-19.5 -2.01689009768088
-19.4375 -2.01552986028667
-19.375 -2.01416271748108
-19.3125 -2.01278863531164
-19.25 -2.01140757965006
-19.1875 -2.01001951619121
-19.125 -2.00862441045203
-19.0625 -2.00722222777052
-19 -2.00581293330463
-18.9375 -2.0043964920312
-18.875 -2.00297286874493
-18.8125 -2.00154202805719
-18.75 -2.00010393439503
-18.6875 -1.99865855200001
-18.625 -1.99720584492711
-18.5625 -1.9957457770436
-18.5 -1.99427831202793
-18.4375 -1.99280341336858
-18.375 -1.99132104436291
-18.3125 -1.98983116811601
-18.25 -1.98833374753955
-18.1875 -1.9868287453506
-18.125 -1.98531612407044
-18.0625 -1.9837958460234
-18 -1.98226787333563
-17.9375 -1.98073216793391
-17.875 -1.97918869154444
-17.8125 -1.97763740569162
-17.75 -1.9760782716968
-17.6875 -1.97451125067703
-17.625 -1.97293630354385
-17.5625 -1.97135339100198
-17.5 -1.9697624735481
-17.4375 -1.9681635114695
-17.375 -1.96655646484288
-17.3125 -1.96494129353295
-17.25 -1.96331795719122
-17.1875 -1.9616864152546
-17.125 -1.96004662694412
-17.0625 -1.95839855126356
-17 -1.95674214699813
-16.9375 -1.95507737271306
-16.875 -1.95340418675231
-16.8125 -1.95172254723709
-16.75 -1.95003241206455
-16.6875 -1.94833373890633
-16.625 -1.94662648520716
-16.5625 -1.94491060818344
-16.5 -1.94318606482181
-16.4375 -1.94145281187768
-16.375 -1.93971080587377
-16.3125 -1.93796000309869
-16.25 -1.93620035960539
-16.1875 -1.93443183120972
-16.125 -1.93265437348889
-16.0625 -1.93086794177999
-16 -1.92907249117842
-15.9375 -1.92726797653638
-15.875 -1.9254543524613
-15.8125 -1.92363157331428
-15.75 -1.92179959320853
-15.6875 -1.91995836600775
-15.625 -1.91810784532453
-15.5625 -1.91624798451876
-15.5 -1.91437873669598
-15.4375 -1.91250005470575
-15.375 -1.91061189113997
-15.3125 -1.90871419833125
-15.25 -1.9068069283512
-15.1875 -1.90489003300873
-15.125 -1.90296346384837
-15.0625 -1.90102717214851
-15 -1.89908110891971
-14.9375 -1.89712522490288
-14.875 -1.89515947056759
-14.8125 -1.89318379611023
-14.75 -1.89119815145224
-14.6875 -1.8892024862383
-14.625 -1.8871967498345
-14.5625 -1.88518089132651
-14.5 -1.88315485951771
-14.4375 -1.88111860292732
-14.375 -1.87907206978852
-14.3125 -1.87701520804657
-14.25 -1.87494796535682
-14.1875 -1.87287028908288
-14.125 -1.87078212629456
-14.0625 -1.868683423766
-14 -1.86657412797362
-13.9375 -1.86445418509414
-13.875 -1.86232354100257
-13.8125 -1.86018214127019
-13.75 -1.85802993116243
-13.6875 -1.8558668556369
-13.625 -1.85369285934122
-13.5625 -1.85150788661095
-13.5 -1.84931188146747
-13.4375 -1.84710478761584
-13.375 -1.84488654844261
-13.3125 -1.84265710701367
-13.25 -1.84041640607206
-13.1875 -1.83816438803571
-13.125 -1.83590099499526
-13.0625 -1.83362616871176
-13 -1.83133985061442
-12.9375 -1.8290419817983
-12.875 -1.82673250302199
-12.8125 -1.82441135470531
-12.75 -1.8220784769269
-12.6875 -1.81973380942188
-12.625 -1.81737729157946
-12.5625 -1.81500886244046
-12.5 -1.81262846069494
-12.4375 -1.81023602467971
-12.375 -1.8078314923758
-12.3125 -1.80541480140604
-12.25 -1.80298588903246
-12.1875 -1.80054469215374
-12.125 -1.79809114730268
-12.0625 -1.79562519064356
-12 -1.79314675796952
-11.9375 -1.79065578469992
-11.875 -1.78815220587768
-11.8125 -1.78563595616656
-11.75 -1.78310696984845
-11.6875 -1.78056518082062
-11.625 -1.77801052259296
-11.5625 -1.77544292828517
-11.5 -1.77286233062393
-11.4375 -1.77026866194007
-11.375 -1.76766185416568
-11.3125 -1.76504183883121
-11.25 -1.76240854706253
-11.1875 -1.75976190957799
-11.125 -1.75710185668541
-11.0625 -1.75442831827908
-11 -1.75174122383671
-10.9375 -1.74904050241637
-10.875 -1.74632608265336
-10.8125 -1.74359789275709
-10.75 -1.74085586050793
-10.6875 -1.738099913254
-10.625 -1.73532997790793
-10.5625 -1.73254598094364
-10.5 -1.72974784839303
-10.4375 -1.72693550584262
-10.375 -1.72410887843028
-10.3125 -1.72126789084174
-10.25 -1.71841246730724
-10.1875 -1.71554253159803
-10.125 -1.71265800702289
-10.0625 -1.70975881642458
-10 -1.70684488217628
-9.9375 -1.70391612617798
-9.875 -1.70097246985283
-9.8125 -1.69801383414344
-9.75 -1.69504013950816
-9.6875 -1.6920513059173
-9.625 -1.68904725284932
-9.5625 -1.68602789928693
-9.5 -1.68299316371323
-9.4375 -1.67994296410771
-9.375 -1.67687721794224
-9.3125 -1.67379584217703
-9.25 -1.67069875325647
-9.1875 -1.66758586710497
-9.125 -1.66445709912271
-9.0625 -1.66131236418134
-9 -1.65815157661957
-8.9375 -1.65497465023875
-8.875 -1.65178149829832
-8.8125 -1.64857203351117
-8.75 -1.64534616803897
-8.6875 -1.64210381348733
-8.625 -1.63884488090087
-8.5625 -1.6355692807582
-8.5 -1.63227692296678
-8.4375 -1.62896771685754
-8.375 -1.62564157117949
-8.3125 -1.62229839409407
-8.25 -1.61893809316927
-8.1875 -1.61556057537369
-8.125 -1.61216574707022
-8.0625 -1.60875351400951
-8 -1.60532378132317
-7.9375 -1.60187645351666
-7.875 -1.59841143446172
-7.8125 -1.59492862738851
-7.75 -1.59142793487722
-7.6875 -1.58790925884917
-7.625 -1.58437250055734
-7.5625 -1.58081756057626
-7.5 -1.57724433879108
-7.4375 -1.57365273438589
-7.375 -1.57004264583104
-7.3125 -1.56641397086936
-7.25 -1.56276660650123
-7.1875 -1.55910044896817
-7.125 -1.55541539373494
-7.0625 -1.55171133546982
-7 -1.54798816802287
-6.9375 -1.54424578440189
-6.875 -1.54048407674581
-6.8125 -1.53670293629506
-6.75 -1.53290225335865
-6.6875 -1.52908191727739
-6.625 -1.52524181638277
-6.5625 -1.52138183795097
-6.5 -1.51750186815122
-6.4375 -1.51360179198788
-6.375 -1.5096814932352
-6.3125 -1.50574085436405
-6.25 -1.50177975645919
-6.1875 -1.49779807912607
-6.125 -1.4937957003856
-6.0625 -1.48977249655532
-6 -1.48572834211511
-5.9375 -1.48166310955526
-5.875 -1.47757666920475
-5.8125 -1.47346888903678
-5.75 -1.46933963444867
-5.6875 -1.46518876801265
-5.625 -1.46101614919354
-5.5625 -1.45682163402894
-5.5 -1.45260507476683
-5.4375 -1.44836631945498
-5.375 -1.44410521147551
-5.3125 -1.43982158901748
-5.25 -1.43551528447898
-5.1875 -1.43118612378953
-5.125 -1.42683392564194
-5.0625 -1.42245850062168
-5 -1.4180596502201
-4.9375 -1.41363716571591
-4.875 -1.40919082690759
-4.8125 -1.40472040067677
-4.75 -1.40022563936025
-4.6875 -1.39570627890522
-4.625 -1.391162036779
-4.5625 -1.38659260960085
-4.5 -1.38199767045903
-4.4375 -1.37737686587165
-4.375 -1.37272981234409
-4.3125 -1.36805609247011
-4.25 -1.36335525051613
-4.1875 -1.35862678742097
-4.125 -1.35387015513375
-4.0625 -1.34908475020318
-4 -1.34426990651946
-3.9375 -1.33942488709758
-3.875 -1.33454887477572
-3.8125 -1.32964096168617
-3.75 -1.32470013733718
-3.6875 -1.31972527512284
-3.625 -1.31471511705387
-3.5625 -1.30966825647471
-3.5 -1.30458311850086
-3.4375 -1.29945793787505
-3.375 -1.29429073389991
-3.3125 -1.28907928205906
-3.25 -1.28382108188513
-3.1875 -1.27851332057339
-3.125 -1.27315283177001
-3.0625 -1.26773604888495
-3 -1.26225895218804
-2.9375 -1.25671700884175
-2.875 -1.25110510490282
-2.8125 -1.24541746818449
-2.75 -1.23964758070808
-2.6875 -1.23378807928332
-2.625 -1.22783064253568
-2.5625 -1.22176586244039
-2.5 -1.21558309811976
-2.4375 -1.20927030930335
-2.375 -1.20281386642957
-2.3125 -1.19619833386924
-2.25 -1.18940622216039
-2.1875 -1.18241770444048
-2.125 -1.17521029142406
-2.0625 -1.16775845827303
-2 -1.16003321550936
-1.9375 -1.1520016146881
-1.875 -1.14362617783483
-1.8125 -1.13486423760554
-1.75 -1.12566717268942
-1.6875 -1.11597952008887
-1.625 -1.10573794251944
-1.5625 -1.09487002524062
-1.5 -1.08329287215717
-1.4375 -1.07091146610617
-1.375 -1.05761675309755
-1.3125 -1.04328340540305
-1.25 -1.02776721473945
-1.1875 -1.01090206607982
-1.125 -0.992496447831789
-1.0625 -0.97232947027881
-1 -0.950146399613063
-0.9375 -0.925653783033403
-0.875 -0.898514362372801
-0.8125 -0.868342181653971
-0.75 -0.834698634148679
-0.6875 -0.797090728261179
-0.625 -0.7549736475467
-0.5625 -0.70776078516135
-0.5 -0.654845797109767
-0.4375 -0.595642542152554
-0.375 -0.529649260835395
-0.3125 -0.456541429790506
-0.25 -0.376291143649958
-0.1875 -0.289297766722125
-0.125 -0.196496385123772
-0.0625 -0.0993956521372934
0 0
0.0625 0.0993956521373152
0.125 0.196496385123857
0.1875 0.289297766722304
0.25 0.376291143650256
0.3125 0.456541429790935
0.375 0.529649260835958
0.4375 0.595642542153246
0.5 0.654845797110581
0.5625 0.707760785162275
0.625 0.754973647547725
0.6875 0.797090728262293
0.75 0.834698634149872
0.8125 0.868342181655232
0.875 0.898514362374123
0.9375 0.925653783034777
1 0.950146399614484
1.0625 0.972329470280271
1.125 0.992496447833285
1.1875 1.01090206608134
1.25 1.027767214741
1.3125 1.04328340540463
1.375 1.05761675309914
1.4375 1.07091146610779
1.5 1.0832928721588
1.5625 1.09487002524227
1.625 1.1057379425211
1.6875 1.11597952009054
1.75 1.1256671726911
1.8125 1.13486423760722
1.875 1.14362617783652
1.9375 1.1520016146898
2 1.16003321551107
2.0625 1.16775845827474
2.125 1.17521029142578
2.1875 1.1824177044422
2.25 1.18940622216212
2.3125 1.19619833387097
2.375 1.2028138664313
2.4375 1.20927030930509
2.5 1.2155830981215
2.5625 1.22176586244213
2.625 1.22783064253742
2.6875 1.23378807928507
2.75 1.23964758070982
2.8125 1.24541746818623
2.875 1.25110510490457
2.9375 1.2567170088435
3 1.26225895218979
3.0625 1.2677360488867
3.125 1.27315283177176
3.1875 1.27851332057514
3.25 1.28382108188688
3.3125 1.28907928206081
3.375 1.29429073390167
3.4375 1.29945793787681
3.5 1.30458311850262
3.5625 1.30966825647647
3.625 1.31471511705563
3.6875 1.3197252751246
3.75 1.32470013733894
3.8125 1.32964096168793
3.875 1.33454887477748
3.9375 1.33942488709934
4 1.34426990652122
4.0625 1.34908475020494
4.125 1.35387015513552
4.1875 1.35862678742273
4.25 1.3633552505179
4.3125 1.36805609247187
4.375 1.37272981234586
4.4375 1.37737686587341
4.5 1.3819976704608
4.5625 1.38659260960262
4.625 1.39116203678077
4.6875 1.39570627890699
4.75 1.40022563936202
4.8125 1.40472040067854
4.875 1.40919082690936
4.9375 1.41363716571768
5 1.41805965022187
5.0625 1.42245850062345
5.125 1.42683392564371
5.1875 1.43118612379131
5.25 1.43551528448076
5.3125 1.43982158901925
5.375 1.44410521147729
5.4375 1.44836631945675
5.5 1.45260507476861
5.5625 1.45682163403071
5.625 1.46101614919532
5.6875 1.46518876801443
5.75 1.46933963445044
5.8125 1.47346888903855
5.875 1.47757666920653
5.9375 1.48166310955704
6 1.48572834211689
6.0625 1.4897724965571
6.125 1.49379570038738
6.1875 1.49779807912785
6.25 1.50177975646097
6.3125 1.50574085436583
6.375 1.50968149323698
6.4375 1.51360179198966
6.5 1.51750186815301
6.5625 1.52138183795275
6.625 1.52524181638455
6.6875 1.52908191727917
6.75 1.53290225336044
6.8125 1.53670293629685
6.875 1.54048407674759
6.9375 1.54424578440368
7 1.54798816802466
7.0625 1.55171133547161
7.125 1.55541539373673
7.1875 1.55910044896996
7.25 1.56276660650302
7.3125 1.56641397087115
7.375 1.57004264583282
7.4375 1.57365273438768
7.5 1.57724433879286
7.5625 1.58081756057805
7.625 1.58437250055913
7.6875 1.58790925885096
7.75 1.59142793487901
7.8125 1.5949286273903
7.875 1.59841143446351
7.9375 1.60187645351845
8 1.60532378132496
8.0625 1.6087535140113
8.125 1.61216574707201
8.1875 1.61556057537549
8.25 1.61893809317106
8.3125 1.62229839409586
8.375 1.62564157118129
8.4375 1.62896771685933
8.5 1.63227692296857
8.5625 1.63556928075999
8.625 1.63884488090266
8.6875 1.64210381348912
8.75 1.64534616804077
8.8125 1.64857203351297
8.875 1.65178149830011
8.9375 1.65497465024055
9 1.65815157662137
9.0625 1.66131236418313
9.125 1.66445709912451
9.1875 1.66758586710676
9.25 1.67069875325826
9.3125 1.67379584217883
9.375 1.67687721794404
9.4375 1.67994296410951
9.5 1.68299316371503
9.5625 1.68602789928873
9.625 1.68904725285112
9.6875 1.6920513059191
9.75 1.69504013950996
9.8125 1.69801383414524
9.875 1.70097246985463
9.9375 1.70391612617978
10 1.70684488217808
10.0625 1.70975881642638
10.125 1.71265800702469
10.1875 1.71554253159983
10.25 1.71841246730904
10.3125 1.72126789084354
10.375 1.72410887843208
10.4375 1.72693550584443
10.5 1.72974784839483
10.5625 1.73254598094545
10.625 1.73532997790973
10.6875 1.7380999132558
10.75 1.74085586050973
10.8125 1.74359789275889
10.875 1.74632608265516
10.9375 1.74904050241817
11 1.75174122383851
11.0625 1.75442831828088
11.125 1.75710185668721
11.1875 1.75976190957979
11.25 1.76240854706434
11.3125 1.76504183883301
11.375 1.76766185416749
11.4375 1.77026866194187
11.5 1.77286233062573
11.5625 1.77544292828697
11.625 1.77801052259476
11.6875 1.78056518082242
11.75 1.78310696985025
11.8125 1.78563595616837
11.875 1.78815220587949
11.9375 1.79065578470173
12 1.79314675797133
12.0625 1.79562519064537
12.125 1.79809114730449
12.1875 1.80054469215555
12.25 1.80298588903427
12.3125 1.80541480140785
12.375 1.80783149237761
12.4375 1.81023602468151
12.5 1.81262846069675
12.5625 1.81500886244227
12.625 1.81737729158127
12.6875 1.81973380942369
12.75 1.82207847692871
12.8125 1.82441135470712
12.875 1.8267325030238
12.9375 1.82904198180011
13 1.83133985061623
13.0625 1.83362616871357
13.125 1.83590099499707
13.1875 1.83816438803752
13.25 1.84041640607387
13.3125 1.84265710701548
13.375 1.84488654844442
13.4375 1.84710478761765
13.5 1.84931188146929
13.5625 1.85150788661276
13.625 1.85369285934303
13.6875 1.85586685563871
13.75 1.85802993116424
13.8125 1.860182141272
13.875 1.86232354100439
13.9375 1.86445418509595
14 1.86657412797543
14.0625 1.86868342376781
14.125 1.87078212629637
14.1875 1.87287028908469
14.25 1.87494796535864
14.3125 1.87701520804838
14.375 1.87907206979034
14.4375 1.88111860292913
14.5 1.88315485951952
14.5625 1.88518089132832
14.625 1.88719674983631
14.6875 1.88920248624011
14.75 1.89119815145405
14.8125 1.89318379611204
14.875 1.89515947056941
14.9375 1.8971252249047
15 1.89908110892152
15.0625 1.90102717215033
15.125 1.90296346385018
15.1875 1.90489003301055
15.25 1.90680692835301
15.3125 1.90871419833307
15.375 1.91061189114179
15.4375 1.91250005470757
15.5 1.9143787366978
15.5625 1.91624798452058
15.625 1.91810784532635
15.6875 1.91995836600957
15.75 1.92179959321035
15.8125 1.9236315733161
15.875 1.92545435246312
15.9375 1.9272679765382
16 1.92907249118024
16.0625 1.93086794178181
16.125 1.93265437349071
16.1875 1.93443183121153
16.25 1.93620035960721
16.3125 1.93796000310051
16.375 1.93971080587559
16.4375 1.9414528118795
16.5 1.94318606482363
16.5625 1.94491060818526
16.625 1.94662648520898
16.6875 1.94833373890815
16.75 1.95003241206637
16.8125 1.95172254723891
16.875 1.95340418675413
16.9375 1.95507737271488
17 1.95674214699995
17.0625 1.95839855126538
17.125 1.96004662694594
17.1875 1.96168641525642
17.25 1.96331795719304
17.3125 1.96494129353477
17.375 1.9665564648447
17.4375 1.96816351147133
17.5 1.96976247354992
17.5625 1.97135339100381
17.625 1.97293630354567
17.6875 1.97451125067885
17.75 1.97607827169862
17.8125 1.97763740569345
17.875 1.97918869154627
17.9375 1.98073216793573
18 1.98226787333745
18.0625 1.98379584602522
18.125 1.98531612407227
18.1875 1.98682874535243
18.25 1.98833374754138
18.3125 1.98983116811783
18.375 1.99132104436473
18.4375 1.99280341337041
18.5 1.99427831202976
18.5625 1.99574577704543
18.625 1.99720584492893
18.6875 1.99865855200183
18.75 2.00010393439686
18.8125 2.00154202805902
18.875 2.00297286874675
18.9375 2.00439649203303
19 2.00581293330645
19.0625 2.00722222777235
19.125 2.00862441045386
19.1875 2.01001951619303
19.25 2.01140757965189
19.3125 2.01278863531346
19.375 2.01416271748291
19.4375 2.0155298602885
19.5 2.01689009768271
19.5625 2.01824346344322
19.625 2.01958999117396
19.6875 2.02092971430612
19.75 2.02226266609919
19.8125 2.02358887964191
19.875 2.02490838785332
19.9375 2.02622122348374
20 2.02752741911573
20.0625 2.0288270071651
20.125 2.03012001988186
20.1875 2.03140648935118
20.25 2.03268644749437
20.3125 2.03395992606981
20.375 2.03522695667389
20.4375 2.03648757074198
20.5 2.0377417995493
20.5625 2.03898967421193
20.625 2.04023122568762
20.6875 2.04146648477682
20.75 2.04269548212348
20.8125 2.043918248216
20.875 2.04513481338814
20.9375 2.04634520781986
21 2.04754946153822
21.0625 2.04874760441827
21.125 2.04993966618389
21.1875 2.05112567640867
21.25 2.05230566451678
21.3125 2.05347965978378
21.375 2.05464769133749
21.4375 2.05580978815884
21.5 2.05696597908268
21.5625 2.05811629279862
21.625 2.05926075785185
21.6875 2.06039940264394
21.75 2.06153225543369
21.8125 2.06265934433791
21.875 2.0637806973322
21.9375 2.06489634225178
22 2.06600630679227
22.0625 2.06711061851047
22.125 2.06820930482512
22.1875 2.06930239301772
22.25 2.07038991023324
22.3125 2.07147188348093
22.375 2.07254833963506
22.4375 2.07361930543569
22.5 2.07468480748936
22.5625 2.07574487226993
22.625 2.07679952611921
22.6875 2.0778487952478
22.75 2.07889270573572
22.8125 2.07993128353321
22.875 2.08096455446142
22.9375 2.08199254421309
23 2.08301527835333
23.0625 2.08403278232027
23.125 2.08504508142578
23.1875 2.08605220085617
23.25 2.08705416567286
23.3125 2.0880510008131
23.375 2.08904273109062
23.4375 2.09002938119633
23.5 2.09101097569899
23.5625 2.09198753904585
23.625 2.09295909556338
23.6875 2.09392566945785
23.75 2.09488728481604
23.8125 2.09584396560589
23.875 2.09679573567712
23.9375 2.0977426187619
24 2.09868463847547
24.0625 2.09962181831679
24.125 2.10055418166916
24.1875 2.10148175180087
24.25 2.10240455186577
24.3125 2.10332260490397
24.375 2.10423593384238
24.4375 2.10514456149537
24.5 2.10604851056534
24.5625 2.10694780364338
24.625 2.10784246320979
24.6875 2.10873251163475
24.75 2.10961797117887
24.8125 2.11049886399381
24.875 2.11137521212282
24.9375 2.11224703750137
25 2.11311436195769
25.0625 2.11397720721337
25.125 2.1148355948839
25.1875 2.1156895464793
25.25 2.11653908340459
25.3125 2.11738422696044
25.375 2.11822499834366
25.4375 2.11906141864779
25.5 2.11989350886364
25.5625 2.12072128987984
25.625 2.12154478248336
25.6875 2.12236400736009
25.75 2.12317898509534
25.8125 2.12398973617438
25.875 2.124796280983
25.9375 2.12559863980797
26 2.12639683283765
26.0625 2.12719088016244
26.125 2.12798080177532
26.1875 2.12876661757236
26.25 2.12954834735326
26.3125 2.13032601082181
26.375 2.13109962758641
26.4375 2.1318692171606
26.5 2.13263479896351
26.5625 2.13339639232039
26.625 2.1341540164631
26.6875 2.13490769053057
26.75 2.13565743356933
26.8125 2.13640326453395
26.875 2.13714520228754
26.9375 2.13788326560224
27 2.13861747315968
27.0625 2.13934784355143
27.125 2.14007439527951
27.1875 2.14079714675684
27.25 2.14151611630769
27.3125 2.14223132216815
27.375 2.14294278248658
27.4375 2.1436505153241
27.5 2.14435453865499
27.5625 2.14505487036717
27.625 2.14575152826263
27.6875 2.14644453005791
27.75 2.14713389338449
27.8125 2.14781963578927
27.875 2.14850177473499
27.9375 2.14918032760066
28 2.14985531168198
28.0625 2.15052674419182
28.125 2.15119464226057
28.1875 2.15185902293664
28.25 2.15251990318682
28.3125 2.15317729989673
28.375 2.15383122987122
28.4375 2.15448170983482
28.5 2.15512875643209
28.5625 2.15577238622808
28.625 2.15641261570871
28.6875 2.1570494612812
28.75 2.15768293927444
28.8125 2.15831306593939
28.875 2.15893985744952
28.9375 2.15956332990117
29 2.16018349931392
29.0625 2.16080038163103
29.125 2.16141399271982
29.1875 2.16202434837201
29.25 2.16263146430415
29.3125 2.16323535615798
29.375 2.16383603950083
29.4375 2.16443352982596
29.5 2.16502784255297
29.5625 2.16561899302815
29.625 2.16620699652487
29.6875 2.16679186824394
29.75 2.16737362331394
29.8125 2.16795227679165
29.875 2.16852784366238
29.9375 2.16910033884031
30 2.16966977716887
30.0625 2.17023617342111
30.125 2.17079954230001
30.1875 2.17135989843888
30.25 2.17191725640167
30.3125 2.17247163068335
30.375 2.17302303571023
30.4375 2.17357148584033
30.5 2.17411699536368
30.5625 2.1746595785027
30.625 2.17519924941254
30.6875 2.17573602218138
30.75 2.1762699108308
30.8125 2.17680092931607
30.875 2.17732909152653
30.9375 2.17785441128591
31 2.1783769023526
31.0625 2.17889657842005
31.125 2.17941345311706
31.1875 2.17992754000808
31.25 2.18043885259358
31.3125 2.18094740431031
31.375 2.18145320853167
31.4375 2.18195627856799
31.5 2.18245662766684
31.5625 2.18295426901336
31.625 2.18344921573058
31.6875 2.18394148087968
31.75 2.18443107746033
31.8125 2.18491801841101
31.875 2.18540231660926
31.9375 2.18588398487202
32 2.18636303595593
32.0625 2.18683948255761
32.125 2.18731333731395
32.1875 2.18778461280244
32.25 2.18825332154141
32.3125 2.18871947599038
32.375 2.18918308855028
32.4375 2.1896441715638
32.5 2.19010273731565
32.5625 2.19055879803284
32.625 2.19101236588497
32.6875 2.19146345298451
32.75 2.19191207138708
32.8125 2.19235823309171
32.875 2.19280195004117
32.9375 2.19324323412217
33 2.1936820971657
33.0625 2.19411855094727
33.125 2.19455260718716
33.1875 2.19498427755076
33.25 2.19541357364875
33.3125 2.19584050703744
33.375 2.19626508921898
33.4375 2.19668733164165
33.5 2.19710724570014
33.5625 2.19752484273577
33.625 2.19794013403678
33.6875 2.19835313083856
33.75 2.19876384432393
33.8125 2.19917228562341
33.875 2.19957846581541
33.9375 2.19998239592657
34 2.20038408693191
34.0625 2.2007835497552
34.125 2.20118079526908
34.1875 2.20157583429541
34.25 2.20196867760545
34.3125 2.20235933592016
34.375 2.20274781991038
34.4375 2.20313414019712
34.5 2.20351830735177
34.5625 2.20390033189639
34.625 2.20428022430386
34.6875 2.20465799499821
34.75 2.20503365435479
34.8125 2.20540721270053
34.875 2.20577868031418
34.9375 2.20614806742651
35 2.2065153842206
35.0625 2.20688064083199
35.125 2.20724384734897
35.1875 2.20760501381279
35.25 2.20796415021786
35.3125 2.20832126651201
35.375 2.2086763725967
35.4375 2.20902947832724
35.5 2.20938059351301
35.5625 2.20972972791767
35.625 2.21007689125941
35.6875 2.21042209321113
35.75 2.21076534340067
35.8125 2.21110665141106
35.875 2.21144602678066
35.9375 2.21178347900344
36 2.21211901752916
36.0625 2.21245265176359
36.125 2.21278439106871
36.1875 2.21311424476293
36.25 2.2134422221213
36.3125 2.21376833237569
36.375 2.21409258471503
36.4375 2.21441498828549
36.5 2.21473555219069
36.5625 2.21505428549192
36.625 2.2153711972083
36.6875 2.21568629631701
36.75 2.2159995917535
36.8125 2.21631109241165
36.875 2.21662080714399
36.9375 2.21692874476191
37 2.21723491403581
37.0625 2.21753932369536
37.125 2.21784198242962
37.1875 2.21814289888727
37.25 2.21844208167682
37.3125 2.21873953936676
37.375 2.21903528048577
37.4375 2.21932931352289
37.5 2.21962164692775
37.5625 2.2199122891107
37.625 2.22020124844303
37.6875 2.22048853325716
37.75 2.22077415184677
37.8125 2.22105811246707
37.875 2.22134042333491
37.9375 2.22162109262896
38 2.22190012848994
38.0625 2.22217753902077
38.125 2.22245333228674
38.1875 2.2227275163157
38.25 2.22300009909821
38.3125 2.22327108858777
38.375 2.22354049270092
38.4375 2.22380831931749
38.5 2.22407457628071
38.5625 2.22433927139741
38.625 2.2246024124382
38.6875 2.2248640071376
38.75 2.22512406319426
38.8125 2.2253825882711
38.875 2.22563958999545
38.9375 2.22589507595929
39 2.22614905371934
39.0625 2.22640153079727
39.125 2.22665251467984
39.1875 2.22690201281908
39.25 2.22715003263244
39.3125 2.22739658150296
39.375 2.22764166677942
39.4375 2.22788529577651
39.5 2.22812747577499
39.5625 2.22836821402184
39.625 2.22860751773041
39.6875 2.22884539408059
39.75 2.22908185021897
39.8125 2.22931689325899
39.875 2.22955053028107
39.9375 2.22978276833281
40 2.2300136144291
40.0625 2.23024307555229
40.125 2.23047115865235
40.1875 2.23069787064701
40.25 2.23092321842189
40.3125 2.23114720883069
40.375 2.23136984869531
40.4375 2.23159114480601
40.5 2.23181110392153
40.5625 2.23202973276928
40.625 2.23224703804545
40.6875 2.23246302641518
40.75 2.23267770451266
40.8125 2.23289107894133
40.875 2.23310315627399
40.9375 2.23331394305294
41 2.23352344579014
41.0625 2.23373167096732
41.125 2.23393862503615
41.1875 2.23414431441836
41.25 2.23434874550589
41.3125 2.23455192466102
41.375 2.23475385821652
41.4375 2.23495455247574
41.5 2.23515401371282
41.5625 2.23535224817277
41.625 2.2355492620716
41.6875 2.23574506159651
41.75 2.23593965290596
41.8125 2.23613304212983
41.875 2.23632523536955
41.9375 2.23651623869824
42 2.23670605816081
42.0625 2.23689469977413
42.125 2.23708216952714
42.1875 2.23726847338095
42.25 2.23745361726902
42.3125 2.23763760709726
42.375 2.23782044874414
42.4375 2.23800214806086
42.5 2.23818271087143
42.5625 2.23836214297281
42.625 2.23854045013506
42.6875 2.23871763810142
42.75 2.23889371258847
42.8125 2.23906867928623
42.875 2.23924254385828
42.9375 2.23941531194189
43 2.23958698914816
43.0625 2.2397575810621
43.125 2.23992709324276
43.1875 2.24009553122339
43.25 2.24026290051149
43.3125 2.24042920658898
43.375 2.2405944549123
43.4375 2.24075865091253
43.5 2.24092179999548
43.5625 2.24108390754186
43.625 2.24124497890733
43.6875 2.24140501942267
43.75 2.24156403439386
43.8125 2.24172202910221
43.875 2.24187900880446
43.9375 2.24203497873288
44 2.24218994409543
44.0625 2.24234391007583
44.125 2.24249688183367
44.1875 2.24264886450453
44.25 2.24279986320011
44.3125 2.2429498830083
44.375 2.2430989289933
44.4375 2.24324700619576
44.5 2.24339411963285
44.5625 2.24354027429835
44.625 2.24368547516284
44.6875 2.2438297271737
44.75 2.2439730352553
44.8125 2.24411540430905
44.875 2.24425683921352
44.9375 2.24439734482458
45 2.24453692597543
45.0625 2.24467558747678
45.125 2.24481333411689
45.1875 2.24495017066172
45.25 2.24508610185498
45.3125 2.2452211324183
45.375 2.24535526705126
45.4375 2.24548851043153
45.5 2.24562086721495
45.5625 2.24575234203566
45.625 2.24588293950617
45.6875 2.24601266421745
45.75 2.24614152073905
45.8125 2.2462695136192
45.875 2.24639664738488
45.9375 2.24652292654195
46 2.24664835557521
46.0625 2.24677293894853
46.125 2.24689668110491
46.1875 2.24701958646661
46.25 2.24714165943522
46.3125 2.24726290439175
46.375 2.24738332569674
46.4375 2.24750292769034
46.5 2.24762171469242
46.5625 2.24773969100264
46.625 2.24785686090055
46.6875 2.24797322864567
46.75 2.24808879847762
46.8125 2.24820357461616
46.875 2.24831756126129
46.9375 2.24843076259338
47 2.24854318277321
47.0625 2.24865482594207
47.125 2.24876569622187
47.1875 2.24887579771521
47.25 2.24898513450547
47.3125 2.24909371065688
47.375 2.24920153021463
47.4375 2.24930859720497
47.5 2.24941491563524
47.5625 2.24952048949401
47.625 2.24962532275113
47.6875 2.24972941935785
47.75 2.24983278324684
47.8125 2.24993541833236
47.875 2.25003732851026
47.9375 2.25013851765813
48 2.25023898963534
48.0625 2.25033874828312
48.125 2.25043779742469
48.1875 2.25053614086528
48.25 2.25063378239224
48.3125 2.25073072577512
48.375 2.25082697476577
48.4375 2.25092253309836
48.5 2.25101740448954
48.5625 2.25111159263844
48.625 2.25120510122679
48.6875 2.25129793391902
48.75 2.25139009436229
48.8125 2.25148158618658
48.875 2.25157241300479
48.9375 2.25166257841281
49 2.25175208598956
49.0625 2.25184093929712
49.125 2.25192914188077
49.1875 2.25201669726908
49.25 2.25210360897398
49.3125 2.25218988049083
49.375 2.25227551529849
49.4375 2.25236051685944
49.5 2.25244488861977
49.5625 2.25252863400934
49.625 2.25261175644179
49.6875 2.25269425931465
49.75 2.25277614600937
49.8125 2.25285741989147
49.875 2.25293808431051
49.9375 2.25301814260025
50 2.25309759807866
50.0625 2.25317645404802
50.125 2.25325471379501
50.1875 2.25333238059071
50.25 2.25340945769076
50.3125 2.25348594833534
50.375 2.25356185574933
50.4375 2.25363718314228
50.5 2.25371193370857
50.5625 2.25378611062743
50.625 2.253859717063
50.6875 2.25393275616443
50.75 2.25400523106592
50.8125 2.2540771448868
50.875 2.2541485007316
50.9375 2.2542193016901
51 2.25428955083742
51.0625 2.25435925123405
51.125 2.25442840592595
51.1875 2.2544970179446
51.25 2.25456509030708
51.3125 2.2546326260161
51.375 2.25469962806009
51.4375 2.25476609941326
51.5 2.25483204303568
51.5625 2.25489746187329
51.625 2.25496235885804
51.6875 2.25502673690788
51.75 2.25509059892687
51.8125 2.25515394780522
51.875 2.25521678641936
51.9375 2.25527911763199
52 2.25534094429217
52.0625 2.25540226923534
52.125 2.25546309528343
52.1875 2.25552342524486
52.25 2.25558326191465
52.3125 2.25564260807448
52.375 2.2557014664927
52.4375 2.25575983992444
52.5 2.25581773111165
52.5625 2.25587514278315
52.625 2.25593207765472
52.6875 2.25598853842912
52.75 2.25604452779616
52.8125 2.25610004843278
52.875 2.25615510300308
52.9375 2.25620969415838
53 2.2562638245373
53.0625 2.2563174967658
53.125 2.25637071345722
53.1875 2.25642347721237
53.25 2.25647579061957
53.3125 2.25652765625469
53.375 2.25657907668124
53.4375 2.25663005445039
53.5 2.25668059210106
53.5625 2.25673069215994
53.625 2.25678035714156
53.6875 2.25682958954836
53.75 2.25687839187071
53.8125 2.256926766587
53.875 2.25697471616366
53.9375 2.25702224305523
54 2.25706934970443
54.0625 2.25711603854218
54.125 2.25716231198766
54.1875 2.2572081724484
54.25 2.25725362232027
54.3125 2.25729866398757
54.375 2.25734329982309
54.4375 2.25738753218815
54.5 2.25743136343261
54.5625 2.257474795895
54.625 2.25751783190251
54.6875 2.25756047377107
54.75 2.25760272380539
54.8125 2.25764458429899
54.875 2.25768605753429
54.9375 2.25772714578263
55 2.25776785130435
55.0625 2.25780817634879
55.125 2.25784812315438
55.1875 2.25788769394868
55.25 2.25792689094841
55.3125 2.25796571635952
55.375 2.25800417237725
55.4375 2.25804226118612
55.5 2.25807998496005
55.5625 2.25811734586235
55.625 2.25815434604581
55.6875 2.25819098765271
55.75 2.2582272728149
55.8125 2.25826320365381
55.875 2.25829878228055
55.9375 2.25833401079589
56 2.25836889129036
56.0625 2.25840342584426
56.125 2.25843761652775
56.1875 2.25847146540082
56.25 2.25850497451343
56.3125 2.25853814590546
56.375 2.25857098160685
56.4375 2.25860348363755
56.5 2.25863565400763
56.5625 2.25866749471732
56.625 2.258699007757
56.6875 2.25873019510732
56.75 2.25876105873918
56.8125 2.25879160061381
56.875 2.2588218226828
56.9375 2.25885172688813
57 2.25888131516226
57.0625 2.25891058942812
57.125 2.25893955159916
57.1875 2.25896820357942
57.25 2.25899654726357
57.3125 2.25902458453691
57.375 2.25905231727547
57.4375 2.259079747346
57.5 2.25910687660603
57.5625 2.25913370690394
57.625 2.25916024007896
57.6875 2.25918647796121
57.75 2.25921242237179
57.8125 2.25923807512277
57.875 2.25926343801724
57.9375 2.25928851284936
58 2.25931330140442
58.0625 2.25933780545883
58.125 2.25936202678019
58.1875 2.25938596712734
58.25 2.25940962825038
58.3125 2.2594330118907
58.375 2.25945611978105
58.4375 2.25947895364556
58.5 2.25950151519978
58.5625 2.2595238061507
58.625 2.25954582819683
58.6875 2.25956758302821
58.75 2.25958907232643
58.8125 2.25961029776473
58.875 2.25963126100796
58.9375 2.25965196371269
59 2.25967240752717
59.0625 2.25969259409144
59.125 2.25971252503734
59.1875 2.25973220198852
59.25 2.2597516265605
59.3125 2.25977080036074
59.375 2.25978972498859
59.4375 2.25980840203543
59.5 2.25982683308461
59.5625 2.25984501971156
59.625 2.25986296348377
59.6875 2.25988066596088
59.75 2.25989812869465
59.8125 2.25991535322907
59.875 2.25993234110031
59.9375 2.25994909383685
60 2.25996561295943
60.0625 2.25998189998113
60.125 2.2599979564074
60.1875 2.26001378373608
60.25 2.26002938345745
60.3125 2.26004475705424
60.375 2.2600599060017
60.4375 2.2600748317676
60.5 2.26008953581229
60.5625 2.2601040195887
60.625 2.26011828454242
60.6875 2.26013233211168
60.75 2.26014616372743
60.8125 2.26015978081334
60.875 2.26017318478584
60.9375 2.26018637705419
61 2.26019935902043
61.0625 2.2602121320795
61.125 2.26022469761921
61.1875 2.26023705702032
61.25 2.26024921165653
61.3125 2.26026116289452
61.375 2.26027291209402
61.4375 2.26028446060779
61.5 2.26029580978167
61.5625 2.26030696095463
61.625 2.26031791545877
61.6875 2.26032867461938
61.75 2.26033923975495
61.8125 2.26034961217719
61.875 2.26035979319112
61.9375 2.26036978409501
62 2.26037958618049
62.0625 2.26038920073253
62.125 2.26039862902951
62.1875 2.26040787234319
62.25 2.26041693193882
62.3125 2.26042580907509
62.375 2.26043450500422
62.4375 2.26044302097196
62.5 2.26045135821762
62.5625 2.2604595179741
62.625 2.26046750146794
62.6875 2.2604753099193
62.75 2.26048294454205
62.8125 2.26049040654376
62.875 2.26049769712572
62.9375 2.260504817483
63 2.26051176880446
63.0625 2.26051855227279
63.125 2.2605251690645
63.1875 2.26053162035001
63.25 2.26053790729363
63.3125 2.2605440310536
63.375 2.26054999278211
63.4375 2.26055579362535
63.5 2.26056143472353
63.5625 2.26056691721088
63.625 2.2605722422157
63.6875 2.26057741086041
63.75 2.26058242426153
63.8125 2.26058728352972
63.875 2.26059198976982
63.9375 2.26059654408089
64 2.2606009475562
64.0625 2.26060520128326
64.125 2.26060930634387
64.1875 2.26061326381416
64.25 2.26061707476455
64.3125 2.26062074025983
64.375 2.26062426135919
64.4375 2.2606276391162
64.5 2.26063087457889
64.5625 2.26063396878971
64.625 2.26063692278563
64.6875 2.26063973759811
64.75 2.26064241425314
64.8125 2.26064495377129
64.875 2.26064735716767
64.9375 2.26064962545205
65 2.26065175962879
65.0625 2.26065376069692
65.125 2.26065562965016
65.1875 2.26065736747691
65.25 2.26065897516032
65.3125 2.26066045367828
65.375 2.26066180400347
65.4375 2.26066302710336
65.5 2.26066412394024
65.5625 2.26066509547125
65.625 2.26066594264841
65.6875 2.26066666641863
65.75 2.26066726772372
65.8125 2.26066774750045
65.875 2.26066810668055
65.9375 2.26066834619074
66 2.26066846695273
66.0625 2.26066846988329
66.125 2.26066835589422
66.1875 2.26066812589241
66.25 2.26066778077985
66.3125 2.26066732145365
66.375 2.26066674880607
66.4375 2.26066606372452
66.5 2.26066526709162
66.5625 2.26066435978518
66.625 2.26066334267826
66.6875 2.26066221663916
66.75 2.26066098253148
66.8125 2.26065964121409
66.875 2.2606581935412
66.9375 2.26065664036234
67 2.26065498252241
67.0625 2.26065322086172
67.125 2.26065135621595
67.1875 2.26064938941621
67.25 2.26064732128908
67.3125 2.26064515265658
67.375 2.26064288433623
67.4375 2.26064051714106
67.5 2.26063805187964
67.5625 2.26063548935607
67.625 2.26063283037003
67.6875 2.2606300757168
67.75 2.26062722618725
67.8125 2.2606242825679
67.875 2.26062124564091
67.9375 2.26061811618413
68 2.26061489497107
68.0625 2.26061158277099
68.125 2.26060818034885
68.1875 2.26060468846537
68.25 2.26060110787706
68.3125 2.26059743933618
68.375 2.26059368359083
68.4375 2.26058984138494
68.5 2.26058591345827
68.5625 2.26058190054646
68.625 2.26057780338104
68.6875 2.26057362268942
68.75 2.26056935919496
68.8125 2.26056501361696
68.875 2.26056058667068
68.9375 2.26055607906735
69 2.26055149151421
69.0625 2.26054682471452
69.125 2.26054207936756
69.1875 2.26053725616868
69.25 2.26053235580931
69.3125 2.26052737897695
69.375 2.26052232635522
69.4375 2.26051719862386
69.5 2.26051199645877
69.5625 2.26050672053201
69.625 2.26050137151181
69.6875 2.2604959500626
69.75 2.26049045684505
69.8125 2.26048489251602
69.875 2.26047925772867
69.9375 2.26047355313239
70 2.26046777937289
70.0625 2.26046193709215
70.125 2.2604560269285
70.1875 2.2604500495166
70.25 2.26044400548745
70.3125 2.26043789546844
70.375 2.26043172008334
70.4375 2.26042547995234
70.5 2.26041917569203
70.5625 2.26041280791547
70.625 2.26040637723214
70.6875 2.26039988424802
70.75 2.26039332956558
70.8125 2.26038671378378
70.875 2.26038003749811
70.9375 2.26037330130059
71 2.26036650577982
71.0625 2.26035965152095
71.125 2.26035273910572
71.1875 2.26034576911248
71.25 2.26033874211618
71.3125 2.26033165868843
71.375 2.26032451939748
71.4375 2.26031732480825
71.5 2.26031007548234
71.5625 2.26030277197804
71.625 2.26029541485036
71.6875 2.26028800465105
71.75 2.26028054192859
71.8125 2.26027302722822
71.875 2.26026546109197
71.9375 2.26025784405864
72 2.26025017666385
72.0625 2.26024245944003
72.125 2.26023469291646
72.1875 2.26022687761927
72.25 2.26021901407143
72.3125 2.26021110279282
72.375 2.26020314430021
72.4375 2.26019513910726
72.5 2.26018708772457
72.5625 2.26017899065969
72.625 2.2601708484171
72.6875 2.26016266149827
72.75 2.26015443040163
72.8125 2.26014615562263
72.875 2.26013783765372
72.9375 2.26012947698437
73 2.2601210741011
73.0625 2.26011262948748
73.125 2.26010414362415
73.1875 2.26009561698883
73.25 2.26008705005633
73.3125 2.26007844329857
73.375 2.26006979718462
73.4375 2.26006111218064
73.5 2.26005238874999
73.5625 2.26004362735316
73.625 2.26003482844782
73.6875 2.26002599248886
73.75 2.26001711992834
73.8125 2.26000821121556
73.875 2.25999926679705
73.9375 2.25999028711658
74 2.25998127261518
74.0625 2.25997222373115
74.125 2.25996314090008
74.1875 2.25995402455484
74.25 2.25994487512565
74.3125 2.25993569304
74.375 2.25992647872277
74.4375 2.25991723259615
74.5 2.25990795507971
74.5625 2.2598986465904
74.625 2.25988930754253
74.6875 2.25987993834785
74.75 2.25987053941549
74.8125 2.25986111115202
74.875 2.25985165396145
74.9375 2.25984216824524
75 2.2598326544023
75.0625 2.25982311282903
75.125 2.25981354391931
75.1875 2.25980394806451
75.25 2.25979432565353
75.3125 2.2597846770728
75.375 2.25977500270624
75.4375 2.25976530293538
75.5 2.25975557813926
75.5625 2.25974582869452
75.625 2.25973605497537
75.6875 2.25972625735361
75.75 2.25971643619867
75.8125 2.25970659187758
75.875 2.259696724755
75.9375 2.25968683519323
76 2.25967692355225
76.0625 2.25966699018968
76.125 2.25965703546081
76.1875 2.25964705971863
76.25 2.25963706331384
76.3125 2.25962704659482
76.375 2.25961700990771
76.4375 2.25960695359635
76.5 2.25959687800235
76.5625 2.25958678346504
76.625 2.25957667032156
76.6875 2.25956653890679
76.75 2.25955638955342
76.8125 2.25954622259194
76.875 2.25953603835063
76.9375 2.25952583715561
77 2.25951561933082
77.0625 2.25950538519805
77.125 2.25949513507695
77.1875 2.259484869285
77.25 2.2594745881376
77.3125 2.25946429194801
77.375 2.25945398102738
77.4375 2.25944365568477
77.5 2.25943331622717
77.5625 2.25942296295949
77.625 2.25941259618456
77.6875 2.25940221620318
77.75 2.25939182331409
77.8125 2.25938141781402
77.875 2.25937099999764
77.9375 2.25936057015765
78 2.25935012858473
78.0625 2.25933967556755
78.125 2.25932921139282
78.1875 2.25931873634529
78.25 2.25930825070771
78.3125 2.2592977547609
78.375 2.25928724878375
78.4375 2.25927673305318
78.5 2.25926620784423
78.5625 2.25925567342999
78.625 2.25924513008167
78.6875 2.25923457806858
78.75 2.25922401765814
78.8125 2.25921344911589
78.875 2.25920287270553
78.9375 2.25919228868887
79 2.2591816973259
79.0625 2.25917109887475
79.125 2.25916049359174
79.1875 2.25914988173137
79.25 2.25913926354632
79.3125 2.25912863928748
79.375 2.25911800920393
79.4375 2.259107373543
79.5 2.25909673255021
79.5625 2.25908608646934
79.625 2.25907543554242
79.6875 2.25906478000971
79.75 2.25905412010976
79.8125 2.25904345607936
79.875 2.25903278815361
79.9375 2.25902211656588
80 2.25901144154785
80.0625 2.2590007633295
80.125 2.25899008213914
80.1875 2.25897939820337
80.25 2.25896871174717
80.3125 2.25895802299382
80.375 2.25894733216497
80.4375 2.25893663948062
80.5 2.25892594515915
80.5625 2.25891524941731
80.625 2.25890455247023
80.6875 2.25889385453142
80.75 2.25888315581282
80.8125 2.25887245652475
80.875 2.25886175687597
80.9375 2.25885105707364
81 2.25884035732339
81.0625 2.25882965782925
81.125 2.25881895879373
81.1875 2.25880826041778
81.25 2.25879756290082
81.3125 2.25878686644076
81.375 2.25877617123397
81.4375 2.25876547747532
81.5 2.25875478535818
81.5625 2.2587440950744
81.625 2.25873340681439
81.6875 2.25872272076705
81.75 2.2587120371198
81.8125 2.25870135605862
81.875 2.25869067776803
81.9375 2.25868000243109
82 2.25866933022943
82.0625 2.25865866134324
82.125 2.25864799595129
82.1875 2.25863733423094
82.25 2.25862667635811
82.3125 2.25861602250736
82.375 2.25860537285183
82.4375 2.25859472756326
82.5 2.25858408681203
82.5625 2.25857345076714
82.625 2.25856281959624
82.6875 2.25855219346559
82.75 2.25854157254011
82.8125 2.2585309569834
82.875 2.25852034695769
82.9375 2.2585097426239
83 2.25849914414162
83.0625 2.25848855166913
83.125 2.25847796536339
83.1875 2.25846738538006
83.25 2.25845681187353
83.3125 2.25844624499686
83.375 2.25843568490187
83.4375 2.25842513173908
83.5 2.25841458565776
83.5625 2.25840404680591
83.625 2.25839351533026
83.6875 2.25838299137634
83.75 2.2583724750884
83.8125 2.25836196660946
83.875 2.25835146608134
83.9375 2.25834097364461
84 2.25833048943865
84.0625 2.25832001360162
84.125 2.25830954627048
84.1875 2.25829908758101
84.25 2.25828863766779
84.3125 2.25827819666421
84.375 2.25826776470252
84.4375 2.25825734191378
84.5 2.25824692842788
84.5625 2.25823652437357
84.625 2.25822612987846
84.6875 2.25821574506899
84.75 2.2582053700705
84.8125 2.25819500500716
84.875 2.25818465000205
84.9375 2.25817430517713
85 2.25816397065322
85.0625 2.25815364655008
85.125 2.25814333298632
85.1875 2.25813303007951
85.25 2.2581227379461
85.3125 2.25811245670146
85.375 2.25810218645991
85.4375 2.25809192733467
85.5 2.25808167943792
85.5625 2.25807144288079
85.625 2.25806121777333
85.6875 2.25805100422456
85.75 2.25804080234248
85.8125 2.25803061223403
85.875 2.25802043400513
85.9375 2.25801026776069
86 2.25800011360459
86.0625 2.25798997163972
86.125 2.25797984196794
86.1875 2.25796972469012
86.25 2.25795961990616
86.3125 2.25794952771494
86.375 2.25793944821437
86.4375 2.2579293815014
86.5 2.25791932767199
86.5625 2.25790928682114
86.625 2.25789925904289
86.6875 2.25788924443034
86.75 2.25787924307561
86.8125 2.25786925506992
86.875 2.25785928050351
86.9375 2.25784931946571
87 2.25783937204493
87.0625 2.25782943832864
87.125 2.25781951840341
87.1875 2.25780961235488
87.25 2.2577997202678
87.3125 2.25778984222602
87.375 2.25777997831249
87.4375 2.25777012860926
87.5 2.25776029319751
87.5625 2.25775047215754
87.625 2.25774066556876
87.6875 2.25773087350973
87.75 2.25772109605813
87.8125 2.2577113332908
87.875 2.2577015852837
87.9375 2.25769185211195
88 2.25768213384984
88.0625 2.25767243057081
88.125 2.25766274234746
88.1875 2.25765306925156
88.25 2.25764341135407
88.3125 2.25763376872512
88.375 2.25762414143402
88.4375 2.25761452954928
88.5 2.2576049331386
88.5625 2.25759535226887
88.625 2.25758578700622
88.6875 2.25757623741594
88.75 2.25756670356256
88.8125 2.25755718550984
88.875 2.25754768332073
88.9375 2.25753819705744
89 2.25752872678139
89.0625 2.25751927255324
89.125 2.25750983443291
89.1875 2.25750041247955
89.25 2.25749100675155
89.3125 2.25748161730659
89.375 2.25747224420157
89.4375 2.25746288749268
89.5 2.25745354723537
89.5625 2.25744422348437
89.625 2.25743491629367
89.6875 2.25742562571657
89.75 2.25741635180562
89.8125 2.2574070946127
89.875 2.25739785418895
89.9375 2.25738863058484
90 2.25737942385011
90.0625 2.25737023403384
90.125 2.25736106118441
90.1875 2.2573519053495
90.25 2.25734276657615
90.3125 2.25733364491067
90.375 2.25732454039876
90.4375 2.2573154530854
90.5 2.25730638301494
90.5625 2.25729733023106
90.625 2.25728829477679
90.6875 2.2572792766945
90.75 2.25727027602592
90.8125 2.25726129281215
90.875 2.25725232709363
90.9375 2.25724337891018
91 2.25723444830098
91.0625 2.2572255353046
91.125 2.25721663995897
91.1875 2.2572077623014
91.25 2.25719890236862
91.3125 2.2571900601967
91.375 2.25718123582114
91.4375 2.25717242927682
91.5 2.25716364059803
91.5625 2.25715486981846
91.625 2.2571461169712
91.6875 2.25713738208878
91.75 2.25712866520311
91.8125 2.25711996634556
91.875 2.25711128554688
91.9375 2.25710262283728
92 2.2570939782464
92.0625 2.25708535180329
92.125 2.25707674353647
92.1875 2.25706815347387
92.25 2.2570595816429
92.3125 2.25705102807039
92.375 2.25704249278265
92.4375 2.25703397580542
92.5 2.25702547716392
92.5625 2.25701699688281
92.625 2.25700853498626
92.6875 2.25700009149787
92.75 2.25699166644073
92.8125 2.25698325983741
92.875 2.25697487170995
92.9375 2.25696650207989
93 2.25695815096826
93.0625 2.25694981839555
93.125 2.25694150438179
93.1875 2.25693320894648
93.25 2.25692493210863
93.3125 2.25691667388674
93.375 2.25690843429885
93.4375 2.25690021336248
93.5 2.25689201109469
93.5625 2.25688382751203
93.625 2.25687566263061
93.6875 2.25686751646603
93.75 2.25685938903344
93.8125 2.25685128034751
93.875 2.25684319042244
93.9375 2.25683511927199
94 2.25682706690943
94.0625 2.25681903334761
94.125 2.25681101859889
94.1875 2.25680302267521
94.25 2.25679504558805
94.3125 2.25678708734845
94.375 2.256779147967
94.4375 2.25677122745386
94.5 2.25676332581877
94.5625 2.25675544307103
94.625 2.25674757921948
94.6875 2.25673973427259
94.75 2.25673190823837
94.8125 2.25672410112442
94.875 2.25671631293793
94.9375 2.25670854368567
95 2.256700793374
95.0625 2.25669306200888
95.125 2.25668534959586
95.1875 2.25667765614009
95.25 2.25666998164631
95.3125 2.25666232611888
95.375 2.25665468956177
95.4375 2.25664707197854
95.5 2.25663947337239
95.5625 2.2566318937461
95.625 2.2566243331021
95.6875 2.25661679144243
95.75 2.25660926876876
95.8125 2.25660176508236
95.875 2.25659428038417
95.9375 2.25658681467474
96 2.25657936795424
96.0625 2.25657194022252
96.125 2.25656453147902
96.1875 2.25655714172287
96.25 2.2565497709528
96.3125 2.25654241916724
96.375 2.25653508636422
96.4375 2.25652777254145
96.5 2.2565204776963
96.5625 2.25651320182579
96.625 2.2565059449266
96.6875 2.25649870699508
96.75 2.25649148802723
96.8125 2.25648428801875
96.875 2.25647710696499
96.9375 2.25646994486096
97 2.25646280170139
97.0625 2.25645567748064
97.125 2.25644857219279
97.1875 2.25644148583159
97.25 2.25643441839046
97.3125 2.25642736986254
97.375 2.25642034024064
97.4375 2.25641332951726
97.5 2.25640633768462
97.5625 2.25639936473462
97.625 2.25639241065885
97.6875 2.25638547544865
97.75 2.256378559095
97.8125 2.25637166158864
97.875 2.25636478292001
97.9375 2.25635792307923
98 2.25635108205618
98.0625 2.25634425984044
98.125 2.25633745642129
98.1875 2.25633067178776
98.25 2.25632390592859
98.3125 2.25631715883225
98.375 2.25631043048693
98.4375 2.25630372088058
98.5 2.25629703000084
98.5625 2.25629035783511
98.625 2.25628370437054
98.6875 2.25627706959398
98.75 2.25627045349207
98.8125 2.25626385605115
98.875 2.25625727725734
98.9375 2.25625071709649
99 2.2562441755542
99.0625 2.25623765261583
99.125 2.25623114826649
99.1875 2.25622466249105
99.25 2.25621819527414
99.3125 2.25621174660014
99.375 2.2562053164532
99.4375 2.25619890481725
99.5 2.25619251167596
99.5625 2.25618613701279
99.625 2.25617978081095
99.6875 2.25617344305344
99.75 2.25616712372304
99.8125 2.25616082280229
99.875 2.25615454027352
99.9375 2.25614827611883
100 2.25614203032012
100.0625 2.25613580285906
100.125 2.25612959371711
100.1875 2.25612340287553
100.25 2.25611723031536
100.3125 2.25611107601742
100.375 2.25610493996235
100.4375 2.25609882213057
100.5 2.25609272250231
100.5625 2.25608664105759
100.625 2.25608057777622
100.6875 2.25607453263785
100.75 2.25606850562191
100.8125 2.25606249670763
100.875 2.25605650587406
100.9375 2.25605053310007
101 2.25604457836434
101.0625 2.25603864164534
101.125 2.25603272292139
101.1875 2.25602682217061
101.25 2.25602093937094
101.3125 2.25601507450014
101.375 2.25600922753581
101.4375 2.25600339845536
101.5 2.25599758723602
101.5625 2.25599179385486
101.625 2.25598601828879
101.6875 2.25598026051452
101.75 2.25597452050864
101.8125 2.25596879824753
101.875 2.25596309370742
101.9375 2.2559574068644
102 2.25595173769438
102.0625 2.25594608617312
102.125 2.2559404522762
102.1875 2.25593483597909
102.25 2.25592923725706
102.3125 2.25592365608526
102.375 2.25591809243868
102.4375 2.25591254629216
102.5 2.25590701762038
102.5625 2.25590150639791
102.625 2.25589601259913
102.6875 2.25589053619832
102.75 2.2558850771696
102.8125 2.25587963548694
102.875 2.25587421112419
102.9375 2.25586880405505
103 2.2558634142531
103.0625 2.25585804169178
103.125 2.25585268634439
103.1875 2.25584734818411
103.25 2.255842027184
103.3125 2.25583672331696
103.375 2.25583143655579
103.4375 2.25582616687317
103.5 2.25582091424163
103.5625 2.25581567863361
103.625 2.25581046002141
103.6875 2.25580525837722
103.75 2.25580007367309
103.8125 2.255794905881
103.875 2.25578975497277
103.9375 2.25578462092012
104 2.25577950369467
104.0625 2.25577440326793
104.125 2.25576931961128
104.1875 2.255764252696
104.25 2.25575920249328
104.3125 2.2557541689742
104.375 2.25574915210971
104.4375 2.25574415187068
104.5 2.25573916822788
104.5625 2.25573420115197
104.625 2.25572925061353
104.6875 2.25572431658301
104.75 2.2557193990308
104.8125 2.25571449792716
104.875 2.25570961324229
104.9375 2.25570474494627
105 2.25569989300911
105.0625 2.25569505740071
105.125 2.2556902380909
105.1875 2.25568543504942
105.25 2.25568064824591
105.3125 2.25567587764993
105.375 2.25567112323096
105.4375 2.25566638495841
105.5 2.25566166280158
105.5625 2.25565695672972
105.625 2.25565226671197
105.6875 2.25564759271742
105.75 2.25564293471507
105.8125 2.25563829267385
105.875 2.2556336665626
105.9375 2.2556290563501
106 2.25562446200506
106.0625 2.25561988349612
106.125 2.25561532079184
106.1875 2.25561077386071
106.25 2.25560624267117
106.3125 2.25560172719157
106.375 2.25559722739022
106.4375 2.25559274323534
106.5 2.2555882746951
106.5625 2.25558382173761
106.625 2.25557938433091
106.6875 2.25557496244299
106.75 2.25557055604178
106.8125 2.25556616509513
106.875 2.25556178957086
106.9375 2.25555742943672
107 2.25555308466042
107.0625 2.2555487552096
107.125 2.25554444105184
107.1875 2.2555401421547
107.25 2.25553585848565
107.3125 2.25553159001215
107.375 2.25552733670157
107.4375 2.25552309852126
107.5 2.25551887543851
107.5625 2.25551466742058
107.625 2.25551047443467
107.6875 2.25550629644793
107.75 2.25550213342748
107.8125 2.2554979853404
107.875 2.25549385215372
107.9375 2.25548973383443
108 2.25548563034948
108.0625 2.25548154166579
108.125 2.25547746775024
108.1875 2.25547340856965
108.25 2.25546936409085
108.3125 2.25546533428059
108.375 2.2554613191056
108.4375 2.2554573185326
108.5 2.25545333252825
108.5625 2.25544936105918
108.625 2.25544540409201
108.6875 2.25544146159331
108.75 2.25543753352963
108.8125 2.25543361986749
108.875 2.25542972057338
108.9375 2.25542583561377
109 2.2554219649551
109.0625 2.25541810856378
109.125 2.25541426640622
109.1875 2.25541043844877
109.25 2.25540662465779
109.3125 2.25540282499959
109.375 2.2553990394405
109.4375 2.25539526794678
109.5 2.25539151048471
109.5625 2.25538776702053
109.625 2.25538403752048
109.6875 2.25538032195077
109.75 2.25537662027759
109.8125 2.25537293246713
109.875 2.25536925848555
109.9375 2.25536559829901
110 2.25536195187365
110.0625 2.2553583191756
110.125 2.25535470017098
110.1875 2.25535109482589
110.25 2.25534750310642
110.3125 2.25534392497868
110.375 2.25534036040872
110.4375 2.25533680936263
110.5 2.25533327180647
110.5625 2.25532974770629
110.625 2.25532623702815
110.6875 2.25532273973809
110.75 2.25531925580215
110.8125 2.25531578518637
110.875 2.25531232785679
110.9375 2.25530888377943
111 2.25530545292033
111.0625 2.25530203524552
111.125 2.25529863072102
111.1875 2.25529523931287
111.25 2.25529186098709
111.3125 2.25528849570971
111.375 2.25528514344678
111.4375 2.25528180416432
111.5 2.25527847782837
111.5625 2.25527516440498
111.625 2.2552718638602
111.6875 2.25526857616008
111.75 2.25526530127068
111.8125 2.25526203915807
111.875 2.25525878978831
111.9375 2.2552555531275
112 2.25525232914171
112.0625 2.25524911779705
112.125 2.25524591905961
112.1875 2.25524273289553
112.25 2.25523955927093
112.3125 2.25523639815194
112.375 2.25523324950472
112.4375 2.25523011329543
112.5 2.25522698949024
112.5625 2.25522387805535
112.625 2.25522077895695
112.6875 2.25521769216127
112.75 2.25521461763453
112.8125 2.25521155534299
112.875 2.2552085052529
112.9375 2.25520546733056
113 2.25520244154224
113.0625 2.25519942785428
113.125 2.255196426233
113.1875 2.25519343664476
113.25 2.25519045905592
113.3125 2.25518749343288
113.375 2.25518453974205
113.4375 2.25518159794986
113.5 2.25517866802276
113.5625 2.25517574992723
113.625 2.25517284362976
113.6875 2.25516994909688
113.75 2.25516706629512
113.8125 2.25516419519104
113.875 2.25516133575125
113.9375 2.25515848794235
114 2.25515565173098
114.0625 2.25515282708381
114.125 2.25515001396753
114.1875 2.25514721234885
114.25 2.25514442219451
114.3125 2.25514164347129
114.375 2.25513887614599
114.4375 2.25513612018542
114.5 2.25513337555645
114.5625 2.25513064222596
114.625 2.25512792016086
114.6875 2.25512520932809
114.75 2.25512250969462
114.8125 2.25511982122746
114.875 2.25511714389365
114.9375 2.25511447766024
115 2.25511182249433
115.0625 2.25510917836305
115.125 2.25510654523357
115.1875 2.25510392307308
115.25 2.2551013118488
115.3125 2.255098711528
115.375 2.25509612207798
115.4375 2.25509354346606
115.5 2.2550909756596
115.5625 2.25508841862602
115.625 2.25508587233274
115.6875 2.25508333674723
115.75 2.25508081183701
115.8125 2.25507829756962
115.875 2.25507579391264
115.9375 2.25507330083369
116 2.25507081830042
116.0625 2.25506834628053
116.125 2.25506588474176
116.1875 2.25506343365187
116.25 2.25506099297867
116.3125 2.25505856269002
116.375 2.25505614275381
116.4375 2.25505373313796
116.5 2.25505133381044
116.5625 2.25504894473928
116.625 2.25504656589251
116.6875 2.25504419723823
116.75 2.25504183874458
116.8125 2.25503949037973
116.875 2.2550371521119
116.9375 2.25503482390935
117 2.25503250574039
117.0625 2.25503019757337
117.125 2.25502789937667
117.1875 2.25502561111873
117.25 2.25502333276803
117.3125 2.25502106429308
117.375 2.25501880566247
117.4375 2.25501655684479
117.5 2.25501431780871
117.5625 2.25501208852292
117.625 2.25500986895619
117.6875 2.25500765907729
117.75 2.25500545885507
117.8125 2.25500326825842
117.875 2.25500108725627
117.9375 2.25499891581759
118 2.25499675391142
118.0625 2.25499460150684
118.125 2.25499245857295
118.1875 2.25499032507894
118.25 2.25498820099401
118.3125 2.25498608628745
118.375 2.25498398092856
118.4375 2.2549818848867
118.5 2.25497979813129
118.5625 2.2549777206318
118.625 2.25497565235773
118.6875 2.25497359327864
118.75 2.25497154336415
118.8125 2.25496950258392
118.875 2.25496747090766
118.9375 2.25496544830514
119 2.25496343474616
119.0625 2.25496143020059
119.125 2.25495943463835
119.1875 2.25495744802941
119.25 2.25495547034378
119.3125 2.25495350155153
119.375 2.2549515416228
119.4375 2.25494959052774
119.5 2.2549476482366
119.5625 2.25494571471965
119.625 2.25494378994722
119.6875 2.2549418738897
119.75 2.25493996651752
119.8125 2.25493806780119
119.875 2.25493617771124
119.9375 2.25493429621828
120 2.25493242329296
120.0625 2.25493055890599
120.125 2.25492870302812
120.1875 2.25492685563017
120.25 2.25492501668302
120.3125 2.25492318615759
120.375 2.25492136402486
120.4375 2.25491955025586
120.5 2.25491774482168
120.5625 2.25491594769347
120.625 2.25491415884244
120.6875 2.25491237823982
120.75 2.25491060585695
120.8125 2.25490884166518
120.875 2.25490708563594
120.9375 2.25490533774071
121 2.25490359795103
121.0625 2.25490186623849
121.125 2.25490014257473
121.1875 2.25489842693147
121.25 2.25489671928046
121.3125 2.25489501959354
121.375 2.25489332784256
121.4375 2.25489164399947
121.5 2.25488996803627
121.5625 2.25488829992499
121.625 2.25488663963774
121.6875 2.25488498714669
121.75 2.25488334242406
121.8125 2.25488170544213
121.875 2.25488007617324
121.9375 2.25487845458978
122 2.25487684066421
122.0625 2.25487523436904
122.125 2.25487363567683
122.1875 2.25487204456023
122.25 2.25487046099191
122.3125 2.25486888494462
122.375 2.25486731639117
122.4375 2.25486575530443
122.5 2.25486420165731
122.5625 2.25486265542279
122.625 2.25486111657393
122.6875 2.25485958508381
122.75 2.25485806092561
122.8125 2.25485654407253
122.875 2.25485503449786
122.9375 2.25485353217494
123 2.25485203707716
123.0625 2.25485054917798
123.125 2.25484906845092
123.1875 2.25484759486956
123.25 2.25484612840753
123.3125 2.25484466903853
123.375 2.25484321673632
123.4375 2.25484177147471
123.5 2.25484033322759
123.5625 2.25483890196889
123.625 2.25483747767261
123.6875 2.2548360603128
123.75 2.2548346498636
123.8125 2.25483324629916
123.875 2.25483184959375
123.9375 2.25483045972165
124 2.25482907665723
124.0625 2.25482770037491
124.125 2.25482633084917
124.1875 2.25482496805456
124.25 2.25482361196568
124.3125 2.25482226255719
124.375 2.25482091980383
124.4375 2.25481958368037
124.5 2.25481825416167
124.5625 2.25481693122264
124.625 2.25481561483824
124.6875 2.25481430498351
124.75 2.25481300163354
124.8125 2.25481170476348
124.875 2.25481041434854
124.9375 2.25480913036401
125 2.25480785278522
125.0625 2.25480658158757
125.125 2.25480531674651
125.1875 2.25480405823758
125.25 2.25480280603634
125.3125 2.25480156011845
125.375 2.25480032045961
125.4375 2.25479908703559
125.5 2.25479785982221
125.5625 2.25479663879536
125.625 2.254795423931
125.6875 2.25479421520513
125.75 2.25479301259384
125.8125 2.25479181607324
125.875 2.25479062561956
125.9375 2.25478944120903
126 2.25478826281798
126.0625 2.25478709042279
126.125 2.2547859239999
126.1875 2.25478476352582
126.25 2.25478360897712
126.3125 2.25478246033041
126.375 2.2547813175624
126.4375 2.25478018064982
126.5 2.2547790495695
126.5625 2.25477792429829
126.625 2.25477680481315
126.6875 2.25477569109106
126.75 2.25477458310909
126.8125 2.25477348084434
126.875 2.25477238427401
126.9375 2.25477129337533
127 2.25477020812561
127.0625 2.25476912850222
127.125 2.25476805448257
127.1875 2.25476698604416
127.25 2.25476592316453
127.3125 2.25476486582131
127.375 2.25476381399215
127.4375 2.25476276765479
127.5 2.25476172678703
127.5625 2.25476069136671
127.625 2.25475966137177
127.6875 2.25475863678018
127.75 2.25475761756997
127.8125 2.25475660371924
127.875 2.25475559520617
127.9375 2.25475459200897
128 2.25475359410592
128.0625 2.25475260147537
128.125 2.25475161409573
128.1875 2.25475063194547
128.25 2.2547496550031
128.3125 2.25474868324723
128.375 2.2547477166565
128.4375 2.25474675520962
128.5 2.25474579888536
128.5625 2.25474484766256
128.625 2.25474390152011
128.6875 2.25474296043695
128.75 2.25474202439212
128.8125 2.25474109336468
128.875 2.25474016733377
128.9375 2.25473924627858
129 2.25473833017838
129.0625 2.25473741901247
129.125 2.25473651276024
129.1875 2.25473561140112
129.25 2.25473471491462
129.3125 2.25473382328029
129.375 2.25473293647775
129.4375 2.25473205448668
129.5 2.25473117728683
129.5625 2.25473030485798
129.625 2.25472943717999
129.6875 2.2547285742328
129.75 2.25472771599637
129.8125 2.25472686245075
129.875 2.25472601357603
129.9375 2.25472516935238
130 2.25472432976001
130.0625 2.2547234947792
130.125 2.25472266439029
130.1875 2.25472183857367
130.25 2.25472101730981
130.3125 2.25472020057921
130.375 2.25471938836245
130.4375 2.25471858064018
130.5 2.25471777739307
130.5625 2.25471697860189
130.625 2.25471618424745
130.6875 2.25471539431062
130.75 2.25471460877232
130.8125 2.25471382761355
130.875 2.25471305081536
130.9375 2.25471227835885
131 2.25471151022519
131.0625 2.25471074639559
131.125 2.25470998685136
131.1875 2.25470923157381
131.25 2.25470848054437
131.3125 2.25470773374447
131.375 2.25470699115565
131.4375 2.25470625275946
131.5 2.25470551853755
131.5625 2.25470478847161
131.625 2.25470406254338
131.6875 2.25470334073468
131.75 2.25470262302736
131.8125 2.25470190940334
131.875 2.25470119984461
131.9375 2.25470049433321
132 2.25469979285123
132.0625 2.25469909538082
132.125 2.25469840190418
132.1875 2.2546977124036
132.25 2.25469702686139
132.3125 2.25469634525994
132.375 2.25469566758167
132.4375 2.2546949938091
132.5 2.25469432392476
132.5625 2.25469365791127
132.625 2.2546929957513
132.6875 2.25469233742757
132.75 2.25469168292285
132.8125 2.25469103221999
132.875 2.25469038530187
132.9375 2.25468974215144
133 2.25468910275171
133.0625 2.25468846708573
133.125 2.25468783513663
133.1875 2.25468720688758
133.25 2.2546865823218
133.3125 2.25468596142258
133.375 2.25468534417326
133.4375 2.25468473055724
133.5 2.25468412055796
133.5625 2.25468351415894
133.625 2.25468291134373
133.6875 2.25468231209596
133.75 2.25468171639928
133.8125 2.25468112423744
133.875 2.25468053559422
133.9375 2.25467995045344
134 2.25467936879901
134.0625 2.25467879061487
134.125 2.25467821588502
134.1875 2.25467764459352
134.25 2.25467707672448
134.3125 2.25467651226206
134.375 2.25467595119048
134.4375 2.25467539349402
134.5 2.254674839157
134.5625 2.2546742881638
134.625 2.25467374049886
134.6875 2.25467319614667
134.75 2.25467265509176
134.8125 2.25467211731874
134.875 2.25467158281225
134.9375 2.254671051557
135 2.25467052353774
135.0625 2.25466999873928
135.125 2.25466947714649
135.1875 2.25466895874427
135.25 2.2546684435176
135.3125 2.2546679314515
135.375 2.25466742253104
135.4375 2.25466691674135
135.5 2.2546664140676
135.5625 2.25466591449503
135.625 2.25466541800892
135.6875 2.2546649245946
135.75 2.25466443423747
135.8125 2.25466394692295
135.875 2.25466346263655
135.9375 2.2546629813638
136 2.2546625030903
136.0625 2.2546620278017
136.125 2.2546615554837
136.1875 2.25466108612203
136.25 2.25466061970251
136.3125 2.25466015621098
136.375 2.25465969563334
136.4375 2.25465923795556
136.5 2.25465878316363
136.5625 2.2546583312436
136.625 2.25465788218159
136.6875 2.25465743596375
136.75 2.25465699257629
136.8125 2.25465655200545
136.875 2.25465611423756
136.9375 2.25465567925896
137 2.25465524705606
137.0625 2.25465481761532
137.125 2.25465439092325
137.1875 2.25465396696639
137.25 2.25465354573137
137.3125 2.25465312720482
137.375 2.25465271137346
137.4375 2.25465229822404
137.5 2.25465188774337
137.5625 2.25465147991828
137.625 2.2546510747357
137.6875 2.25465067218255
137.75 2.25465027224585
137.8125 2.25464987491263
137.875 2.25464948017
137.9375 2.2546490880051
138 2.25464869840511
138.0625 2.25464831135728
138.125 2.2546479268489
138.1875 2.2546475448673
138.25 2.25464716539986
138.3125 2.25464678843403
138.375 2.25464641395726
138.4375 2.2546460419571
138.5 2.25464567242111
138.5625 2.25464530533692
138.625 2.25464494069219
138.6875 2.25464457847465
138.75 2.25464421867204
138.8125 2.25464386127218
138.875 2.25464350626292
138.9375 2.25464315363218
139 2.25464280336789
139.0625 2.25464245545804
139.125 2.25464210989069
139.1875 2.25464176665392
139.25 2.25464142573586
139.3125 2.25464108712469
139.375 2.25464075080864
139.4375 2.25464041677597
139.5 2.254640085015
139.5625 2.2546397555141
139.625 2.25463942826167
139.6875 2.25463910324617
139.75 2.25463878045608
139.8125 2.25463845987996
139.875 2.25463814150639
139.9375 2.254637825324
140 2.25463751132147
140.0625 2.25463719948752
140.125 2.25463688981092
140.1875 2.25463658228048
140.25 2.25463627688505
140.3125 2.25463597361352
140.375 2.25463567245485
140.4375 2.25463537339802
140.5 2.25463507643206
140.5625 2.25463478154604
140.625 2.25463448872907
140.6875 2.25463419797033
140.75 2.25463390925902
140.8125 2.25463362258437
140.875 2.25463333793569
140.9375 2.2546330553023
141 2.25463277467359
141.0625 2.25463249603897
141.125 2.2546322193879
141.1875 2.25463194470988
141.25 2.25463167199448
141.3125 2.25463140123126
141.375 2.25463113240986
141.4375 2.25463086551997
141.5 2.25463060055128
141.5625 2.25463033749357
141.625 2.25463007633662
141.6875 2.25462981707028
141.75 2.25462955968443
141.8125 2.25462930416899
141.875 2.25462905051393
141.9375 2.25462879870925
142 2.25462854874501
142.0625 2.25462830061128
142.125 2.2546280542982
142.1875 2.25462780979593
142.25 2.25462756709469
142.3125 2.25462732618473
142.375 2.25462708705633
142.4375 2.25462684969983
142.5 2.2546266141056
142.5625 2.25462638026405
142.625 2.25462614816563
142.6875 2.25462591780083
142.75 2.25462568916019
142.8125 2.25462546223427
142.875 2.25462523701368
142.9375 2.25462501348908
143 2.25462479165114
143.0625 2.25462457149061
143.125 2.25462435299824
143.1875 2.25462413616483
143.25 2.25462392098125
143.3125 2.25462370743836
143.375 2.25462349552709
143.4375 2.25462328523839
143.5 2.25462307656328
143.5625 2.25462286949278
143.625 2.25462266401796
143.6875 2.25462246012995
143.75 2.25462225781989
143.8125 2.25462205707897
143.875 2.25462185789842
143.9375 2.2546216602695
144 2.25462146418351
144.0625 2.25462126963178
144.125 2.25462107660571
144.1875 2.25462088509669
144.25 2.25462069509618
144.3125 2.25462050659567
144.375 2.25462031958667
144.4375 2.25462013406076
144.5 2.25461995000952
144.5625 2.25461976742459
144.625 2.25461958629763
144.6875 2.25461940662037
144.75 2.25461922838453
144.8125 2.25461905158189
144.875 2.25461887620428
144.9375 2.25461870224353
145 2.25461852969154
145.0625 2.25461835854022
145.125 2.25461818878153
145.1875 2.25461802040747
145.25 2.25461785341006
145.3125 2.25461768778136
145.375 2.25461752351347
145.4375 2.25461736059853
145.5 2.25461719902869
145.5625 2.25461703879617
145.625 2.25461687989319
145.6875 2.25461672231203
145.75 2.254616566045
145.8125 2.25461641108442
145.875 2.25461625742269
145.9375 2.2546161050522
146 2.2546159539654
146.0625 2.25461580415476
146.125 2.25461565561278
146.1875 2.25461550833203
146.25 2.25461536230506
146.3125 2.25461521752449
146.375 2.25461507398297
146.4375 2.25461493167317
146.5 2.25461479058779
146.5625 2.25461465071958
146.625 2.25461451206132
146.6875 2.25461437460582
146.75 2.25461423834591
146.8125 2.25461410327447
146.875 2.2546139693844
146.9375 2.25461383666864
147 2.25461370512016
147.0625 2.25461357473197
147.125 2.25461344549709
147.1875 2.2546133174086
147.25 2.25461319045959
147.3125 2.2546130646432
147.375 2.25461293995258
147.4375 2.25461281638092
147.5 2.25461269392145
147.5625 2.25461257256744
147.625 2.25461245231215
147.6875 2.25461233314891
147.75 2.25461221507108
147.8125 2.25461209807202
147.875 2.25461198214515
147.9375 2.25461186728392
148 2.25461175348178
148.0625 2.25461164073225
148.125 2.25461152902886
148.1875 2.25461141836516
148.25 2.25461130873476
148.3125 2.25461120013128
148.375 2.25461109254836
148.4375 2.25461098597969
148.5 2.25461088041898
148.5625 2.25461077585998
148.625 2.25461067229646
148.6875 2.25461056972221
148.75 2.25461046813108
148.8125 2.2546103675169
148.875 2.25461026787359
148.9375 2.25461016919505
149 2.25461007147523
149.0625 2.2546099747081
149.125 2.25460987888768
149.1875 2.25460978400799
149.25 2.25460969006309
149.3125 2.25460959704708
149.375 2.25460950495407
149.4375 2.2546094137782
149.5 2.25460932351366
149.5625 2.25460923415464
149.625 2.25460914569538
149.6875 2.25460905813014
149.75 2.25460897145319
149.8125 2.25460888565885
149.875 2.25460880074147
149.9375 2.25460871669541
150 2.25460863351507
150.0625 2.25460855119487
150.125 2.25460846972927
150.1875 2.25460838911273
150.25 2.25460830933976
150.3125 2.2546082304049
150.375 2.2546081523027
150.4375 2.25460807502775
150.5 2.25460799857465
150.5625 2.25460792293805
150.625 2.25460784811261
150.6875 2.25460777409302
150.75 2.25460770087399
150.8125 2.25460762845027
150.875 2.25460755681662
150.9375 2.25460748596784
151 2.25460741589876
151.0625 2.25460734660421
151.125 2.25460727807907
151.1875 2.25460721031823
151.25 2.25460714331661
151.3125 2.25460707706917
151.375 2.25460701157088
151.4375 2.25460694681673
151.5 2.25460688280175
151.5625 2.25460681952098
151.625 2.2546067569695
151.6875 2.25460669514241
151.75 2.25460663403482
151.8125 2.25460657364189
151.875 2.25460651395878
151.9375 2.2546064549807
152 2.25460639670285
152.0625 2.25460633912049
152.125 2.25460628222889
152.1875 2.25460622602333
152.25 2.25460617049913
152.3125 2.25460611565163
152.375 2.2546060614762
152.4375 2.25460600796822
152.5 2.25460595512311
152.5625 2.25460590293629
152.625 2.25460585140324
152.6875 2.25460580051941
152.75 2.25460575028034
152.8125 2.25460570068153
152.875 2.25460565171854
152.9375 2.25460560338695
153 2.25460555568234
153.0625 2.25460550860035
153.125 2.2546054621366
153.1875 2.25460541628678
153.25 2.25460537104655
153.3125 2.25460532641164
153.375 2.25460528237777
153.4375 2.25460523894069
153.5 2.25460519609619
153.5625 2.25460515384007
153.625 2.25460511216813
153.6875 2.25460507107623
153.75 2.25460503056023
153.8125 2.254604990616
153.875 2.25460495123947
153.9375 2.25460491242656
154 2.25460487417322
154.0625 2.25460483647542
154.125 2.25460479932915
154.1875 2.25460476273043
154.25 2.25460472667529
154.3125 2.25460469115979
154.375 2.25460465618001
154.4375 2.25460462173205
154.5 2.25460458781201
154.5625 2.25460455441605
154.625 2.25460452154033
154.6875 2.25460448918102
154.75 2.25460445733432
154.8125 2.25460442599646
154.875 2.25460439516368
154.9375 2.25460436483224
155 2.25460433499842
155.0625 2.25460430565853
155.125 2.25460427680889
155.1875 2.25460424844584
155.25 2.25460422056574
155.3125 2.25460419316497
155.375 2.25460416623994
155.4375 2.25460413978706
155.5 2.25460411380278
155.5625 2.25460408828356
155.625 2.25460406322587
155.6875 2.25460403862621
155.75 2.25460401448111
155.8125 2.25460399078709
155.875 2.25460396754072
155.9375 2.25460394473857
156 2.25460392237722
156.0625 2.2546039004533
156.125 2.25460387896344
156.1875 2.25460385790427
156.25 2.25460383727248
156.3125 2.25460381706475
156.375 2.25460379727778
156.4375 2.2546037779083
156.5 2.25460375895304
156.5625 2.25460374040877
156.625 2.25460372227227
156.6875 2.25460370454033
156.75 2.25460368720976
156.8125 2.25460367027739
156.875 2.25460365374008
156.9375 2.25460363759469
157 2.25460362183811
157.0625 2.25460360646723
157.125 2.25460359147899
157.1875 2.2546035768703
157.25 2.25460356263814
157.3125 2.25460354877946
157.375 2.25460353529126
157.4375 2.25460352217055
157.5 2.25460350941434
157.5625 2.25460349701968
157.625 2.25460348498363
157.6875 2.25460347330325
157.75 2.25460346197564
157.8125 2.2546034509979
157.875 2.25460344036716
157.9375 2.25460343008055
158 2.25460342013524
158.0625 2.25460341052839
158.125 2.2546034012572
158.1875 2.25460339231887
158.25 2.25460338371063
158.3125 2.2546033754297
158.375 2.25460336747334
158.4375 2.25460335983883
158.5 2.25460335252345
158.5625 2.25460334552449
158.625 2.25460333883928
158.6875 2.25460333246515
158.75 2.25460332639945
158.8125 2.25460332063954
158.875 2.2546033151828
158.9375 2.25460331002662
159 2.25460330516842
159.0625 2.25460330060561
159.125 2.25460329633565
159.1875 2.25460329235598
159.25 2.25460328866408
159.3125 2.25460328525743
159.375 2.25460328213354
159.4375 2.25460327928991
159.5 2.25460327672408
159.5625 2.2546032744336
159.625 2.25460327241601
159.6875 2.2546032706689
159.75 2.25460326918986
159.8125 2.25460326797649
159.875 2.2546032670264
159.9375 2.25460326633723
160 2.25460326590663
160.0625 2.25460326573225
160.125 2.25460326581176
160.1875 2.25460326614287
160.25 2.25460326672326
160.3125 2.25460326755066
160.375 2.25460326862279
160.4375 2.25460326993741
160.5 2.25460327149227
160.5625 2.25460327328513
160.625 2.25460327531379
160.6875 2.25460327757604
160.75 2.2546032800697
160.8125 2.2546032827926
160.875 2.25460328574256
160.9375 2.25460328891744
161 2.25460329231512
161.0625 2.25460329593346
161.125 2.25460329977036
161.1875 2.25460330382373
161.25 2.25460330809148
161.3125 2.25460331257154
161.375 2.25460331726186
161.4375 2.25460332216039
161.5 2.25460332726511
161.5625 2.25460333257399
161.625 2.25460333808503
161.6875 2.25460334379624
161.75 2.25460334970564
161.8125 2.25460335581126
161.875 2.25460336211114
161.9375 2.25460336860334
162 2.25460337528594
162.0625 2.254603382157
162.125 2.25460338921463
162.1875 2.25460339645694
162.25 2.25460340388203
162.3125 2.25460341148805
162.375 2.25460341927313
162.4375 2.25460342723542
162.5 2.25460343537309
162.5625 2.25460344368432
162.625 2.2546034521673
162.6875 2.25460346082023
162.75 2.25460346964132
162.8125 2.25460347862879
162.875 2.25460348778088
162.9375 2.25460349709584
163 2.25460350657192
163.0625 2.2546035162074
163.125 2.25460352600055
163.1875 2.25460353594967
163.25 2.25460354605306
163.3125 2.25460355630903
163.375 2.25460356671591
163.4375 2.25460357727204
163.5 2.25460358797576
163.5625 2.25460359882543
163.625 2.25460360981942
163.6875 2.25460362095611
163.75 2.25460363223389
163.8125 2.25460364365116
163.875 2.25460365520633
163.9375 2.25460366689782
164 2.25460367872408
164.0625 2.25460369068353
164.125 2.25460370277464
164.1875 2.25460371499587
164.25 2.25460372734569
164.3125 2.25460373982259
164.375 2.25460375242506
164.4375 2.2546037651516
164.5 2.25460377800074
164.5625 2.25460379097099
164.625 2.2546038040609
164.6875 2.254603817269
164.75 2.25460383059386
164.8125 2.25460384403403
164.875 2.25460385758809
164.9375 2.25460387125463
165 2.25460388503223
165.0625 2.25460389891951
165.125 2.25460391291508
165.1875 2.25460392701756
165.25 2.25460394122557
165.3125 2.25460395553777
165.375 2.25460396995281
165.4375 2.25460398446934
165.5 2.25460399908603
165.5625 2.25460401380157
165.625 2.25460402861464
165.6875 2.25460404352394
165.75 2.25460405852818
165.8125 2.25460407362607
165.875 2.25460408881633
165.9375 2.2546041040977
166 2.25460411946893
166.0625 2.25460413492876
166.125 2.25460415047596
166.1875 2.25460416610929
166.25 2.25460418182753
166.3125 2.25460419762948
166.375 2.25460421351391
166.4375 2.25460422947964
166.5 2.25460424552548
166.5625 2.25460426165026
166.625 2.25460427785279
166.6875 2.25460429413192
166.75 2.25460431048649
166.8125 2.25460432691537
166.875 2.2546043434174
166.9375 2.25460435999147
167 2.25460437663645
167.0625 2.25460439335123
167.125 2.25460441013471
167.1875 2.25460442698578
167.25 2.25460444390337
167.3125 2.25460446088638
167.375 2.25460447793375
167.4375 2.25460449504442
167.5 2.25460451221732
167.5625 2.25460452945142
167.625 2.25460454674566
167.6875 2.25460456409901
167.75 2.25460458151045
167.8125 2.25460459897896
167.875 2.25460461650354
167.9375 2.25460463408317
168 2.25460465171686
168.0625 2.25460466940363
168.125 2.2546046871425
168.1875 2.25460470493249
168.25 2.25460472277263
168.3125 2.25460474066197
168.375 2.25460475859956
168.4375 2.25460477658446
168.5 2.25460479461572
168.5625 2.25460481269242
168.625 2.25460483081363
168.6875 2.25460484897845
168.75 2.25460486718597
168.8125 2.25460488543527
168.875 2.25460490372547
168.9375 2.25460492205569
169 2.25460494042504
169.0625 2.25460495883264
169.125 2.25460497727764
169.1875 2.25460499575917
169.25 2.25460501427638
169.3125 2.25460503282842
169.375 2.25460505141446
169.4375 2.25460507003366
169.5 2.25460508868519
169.5625 2.25460510736823
169.625 2.25460512608198
169.6875 2.25460514482562
169.75 2.25460516359836
169.8125 2.25460518239939
169.875 2.25460520122794
169.9375 2.25460522008322
170 2.25460523896446
170.0625 2.25460525787088
170.125 2.25460527680173
170.1875 2.25460529575625
170.25 2.25460531473369
170.3125 2.2546053337333
170.375 2.25460535275435
170.4375 2.2546053717961
170.5 2.25460539085783
170.5625 2.25460540993883
170.625 2.25460542903836
170.6875 2.25460544815574
170.75 2.25460546729025
170.8125 2.2546054864412
170.875 2.2546055056079
170.9375 2.25460552478966
171 2.2546055439858
171.0625 2.25460556319566
171.125 2.25460558241856
171.1875 2.25460560165385
171.25 2.25460562090085
171.3125 2.25460564015894
171.375 2.25460565942745
171.4375 2.25460567870575
171.5 2.25460569799321
171.5625 2.25460571728919
171.625 2.25460573659308
171.6875 2.25460575590425
171.75 2.2546057752221
171.8125 2.25460579454601
171.875 2.25460581387538
171.9375 2.25460583320962
172 2.25460585254813
172.0625 2.25460587189033
172.125 2.25460589123563
172.1875 2.25460591058347
172.25 2.25460592993326
172.3125 2.25460594928445
172.375 2.25460596863647
172.4375 2.25460598798877
172.5 2.25460600734079
172.5625 2.25460602669199
172.625 2.25460604604183
172.6875 2.25460606538977
172.75 2.25460608473527
172.8125 2.25460610407783
172.875 2.2546061234169
172.9375 2.25460614275198
173 2.25460616208255
173.0625 2.2546061814081
173.125 2.25460620072814
173.1875 2.25460622004215
173.25 2.25460623934966
173.3125 2.25460625865017
173.375 2.25460627794319
173.4375 2.25460629722825
173.5 2.25460631650486
173.5625 2.25460633577257
173.625 2.2546063550309
173.6875 2.25460637427939
173.75 2.25460639351758
173.8125 2.25460641274501
173.875 2.25460643196125
173.9375 2.25460645116584
174 2.25460647035835
174.0625 2.25460648953833
174.125 2.25460650870536
174.1875 2.254606527859
174.25 2.25460654699884
174.3125 2.25460656612446
174.375 2.25460658523543
174.4375 2.25460660433135
174.5 2.25460662341181
174.5625 2.25460664247641
174.625 2.25460666152474
174.6875 2.25460668055642
174.75 2.25460669957104
174.8125 2.25460671856823
174.875 2.2546067375476
174.9375 2.25460675650878
175 2.25460677545137
175.0625 2.25460679437502
175.125 2.25460681327935
175.1875 2.254606832164
175.25 2.25460685102862
175.3125 2.25460686987283
175.375 2.25460688869629
175.4375 2.25460690749866
175.5 2.25460692627958
175.5625 2.25460694503871
175.625 2.25460696377572
175.6875 2.25460698249026
175.75 2.25460700118201
175.8125 2.25460701985064
175.875 2.25460703849583
175.9375 2.25460705711725
176 2.25460707571458
176.0625 2.25460709428752
176.125 2.25460711283575
176.1875 2.25460713135897
176.25 2.25460714985687
176.3125 2.25460716832915
176.375 2.25460718677551
176.4375 2.25460720519567
176.5 2.25460722358932
176.5625 2.25460724195618
176.625 2.25460726029598
176.6875 2.25460727860842
176.75 2.25460729689323
176.8125 2.25460731515014
176.875 2.25460733337887
176.9375 2.25460735157915
177 2.25460736975073
177.0625 2.25460738789334
177.125 2.25460740600671
177.1875 2.2546074240906
177.25 2.25460744214475
177.3125 2.25460746016892
177.375 2.25460747816284
177.4375 2.25460749612629
177.5 2.25460751405902
177.5625 2.25460753196079
177.625 2.25460754983137
177.6875 2.25460756767052
177.75 2.25460758547801
177.8125 2.25460760325362
177.875 2.25460762099713
177.9375 2.25460763870831
178 2.25460765638694
178.0625 2.25460767403281
178.125 2.25460769164571
178.1875 2.25460770922542
178.25 2.25460772677175
178.3125 2.25460774428448
178.375 2.2546077617634
178.4375 2.25460777920834
178.5 2.25460779661907
178.5625 2.25460781399542
178.625 2.25460783133719
178.6875 2.25460784864419
178.75 2.25460786591623
178.8125 2.25460788315314
178.875 2.25460790035472
178.9375 2.2546079175208
179 2.2546079346512
179.0625 2.25460795174575
179.125 2.25460796880428
179.1875 2.25460798582662
179.25 2.25460800281259
179.3125 2.25460801976204
179.375 2.25460803667481
179.4375 2.25460805355072
179.5 2.25460807038964
179.5625 2.25460808719139
179.625 2.25460810395583
179.6875 2.2546081206828
179.75 2.25460813737217
179.8125 2.25460815402378
179.875 2.25460817063748
179.9375 2.25460818721314
180 2.25460820375061
180.0625 2.25460822024976
180.125 2.25460823671046
180.1875 2.25460825313256
180.25 2.25460826951595
180.3125 2.25460828586048
180.375 2.25460830216603
180.4375 2.25460831843248
180.5 2.2546083346597
180.5625 2.25460835084758
180.625 2.25460836699599
180.6875 2.25460838310482
180.75 2.25460839917395
180.8125 2.25460841520326
180.875 2.25460843119266
180.9375 2.25460844714202
181 2.25460846305125
181.0625 2.25460847892023
181.125 2.25460849474886
181.1875 2.25460851053705
181.25 2.25460852628468
181.3125 2.25460854199167
181.375 2.25460855765792
181.4375 2.25460857328333
181.5 2.25460858886781
181.5625 2.25460860441127
181.625 2.25460861991362
181.6875 2.25460863537477
181.75 2.25460865079464
181.8125 2.25460866617315
181.875 2.2546086815102
181.9375 2.25460869680573
182 2.25460871205965
182.0625 2.25460872727188
182.125 2.25460874244236
182.1875 2.254608757571
182.25 2.25460877265774
182.3125 2.25460878770249
182.375 2.25460880270521
182.4375 2.25460881766581
182.5 2.25460883258423
182.5625 2.2546088474604
182.625 2.25460886229427
182.6875 2.25460887708578
182.75 2.25460889183485
182.8125 2.25460890654144
182.875 2.25460892120548
182.9375 2.25460893582693
183 2.25460895040573
183.0625 2.25460896494182
183.125 2.25460897943515
183.1875 2.25460899388568
183.25 2.25460900829335
183.3125 2.25460902265812
183.375 2.25460903697995
183.4375 2.25460905125879
183.5 2.25460906549459
183.5625 2.25460907968731
183.625 2.25460909383692
183.6875 2.25460910794338
183.75 2.25460912200665
183.8125 2.25460913602668
183.875 2.25460915000345
183.9375 2.25460916393693
184 2.25460917782707
184.0625 2.25460919167386
184.125 2.25460920547725
184.1875 2.25460921923722
184.25 2.25460923295375
184.3125 2.25460924662679
184.375 2.25460926025634
184.4375 2.25460927384237
184.5 2.25460928738485
184.5625 2.25460930088375
184.625 2.25460931433907
184.6875 2.25460932775078
184.75 2.25460934111886
184.8125 2.25460935444329
184.875 2.25460936772407
184.9375 2.25460938096116
185 2.25460939415456
185.0625 2.25460940730426
185.125 2.25460942041024
185.1875 2.25460943347249
185.25 2.254609446491
185.3125 2.25460945946576
185.375 2.25460947239677
185.4375 2.25460948528402
185.5 2.25460949812749
185.5625 2.25460951092719
185.625 2.25460952368311
185.6875 2.25460953639525
185.75 2.2546095490636
185.8125 2.25460956168817
185.875 2.25460957426895
185.9375 2.25460958680594
186 2.25460959929914
186.0625 2.25460961174856
186.125 2.25460962415421
186.1875 2.25460963651607
186.25 2.25460964883416
186.3125 2.25460966110848
186.375 2.25460967333904
186.4375 2.25460968552585
186.5 2.25460969766892
186.5625 2.25460970976824
186.625 2.25460972182384
186.6875 2.25460973383572
186.75 2.25460974580389
186.8125 2.25460975772837
186.875 2.25460976960916
186.9375 2.25460978144629
187 2.25460979323976
187.0625 2.25460980498959
187.125 2.2546098166958
187.1875 2.2546098283584
187.25 2.25460983997741
187.3125 2.25460985155284
187.375 2.25460986308471
187.4375 2.25460987457305
187.5 2.25460988601787
187.5625 2.25460989741919
187.625 2.25460990877704
187.6875 2.25460992009143
187.75 2.25460993136239
187.8125 2.25460994258994
187.875 2.2546099537741
187.9375 2.25460996491489
188 2.25460997601235
188.0625 2.2546099870665
188.125 2.25460999807735
188.1875 2.25461000904495
188.25 2.25461001996931
188.3125 2.25461003085046
188.375 2.25461004168843
188.4375 2.25461005248325
188.5 2.25461006323495
188.5625 2.25461007394355
188.625 2.2546100846091
188.6875 2.2546100952316
188.75 2.25461010581111
188.8125 2.25461011634765
188.875 2.25461012684125
188.9375 2.25461013729194
189 2.25461014769976
189.0625 2.25461015806474
189.125 2.25461016838692
189.1875 2.25461017866632
189.25 2.25461018890298
189.3125 2.25461019909695
189.375 2.25461020924824
189.4375 2.25461021935691
189.5 2.25461022942298
189.5625 2.25461023944649
189.625 2.25461024942748
189.6875 2.25461025936599
189.75 2.25461026926206
189.8125 2.25461027911571
189.875 2.254610288927
189.9375 2.25461029869596
190 2.25461030842263
190.0625 2.25461031810704
190.125 2.25461032774925
190.1875 2.25461033734928
190.25 2.25461034690719
190.3125 2.254610356423
190.375 2.25461036589677
190.4375 2.25461037532853
190.5 2.25461038471833
190.5625 2.2546103940662
190.625 2.25461040337219
190.6875 2.25461041263635
190.75 2.25461042185871
190.8125 2.25461043103931
190.875 2.25461044017821
190.9375 2.25461044927545
191 2.25461045833106
191.0625 2.2546104673451
191.125 2.25461047631761
191.1875 2.25461048524862
191.25 2.2546104941382
191.3125 2.25461050298638
191.375 2.2546105117932
191.4375 2.25461052055872
191.5 2.25461052928297
191.5625 2.25461053796601
191.625 2.25461054660788
191.6875 2.25461055520863
191.75 2.2546105637683
191.8125 2.25461057228694
191.875 2.25461058076459
191.9375 2.25461058920131
192 2.25461059759714
192.0625 2.25461060595212
192.125 2.25461061426631
192.1875 2.25461062253974
192.25 2.25461063077248
192.3125 2.25461063896456
192.375 2.25461064711604
192.4375 2.25461065522696
192.5 2.25461066329737
192.5625 2.25461067132732
192.625 2.25461067931685
192.6875 2.25461068726602
192.75 2.25461069517487
192.8125 2.25461070304345
192.875 2.25461071087181
192.9375 2.25461071866
193 2.25461072640806
193.0625 2.25461073411605
193.125 2.25461074178402
193.1875 2.254610749412
193.25 2.25461075700006
193.3125 2.25461076454823
193.375 2.25461077205658
193.4375 2.25461077952514
193.5 2.25461078695397
193.5625 2.25461079434312
193.625 2.25461080169263
193.6875 2.25461080900255
193.75 2.25461081627294
193.8125 2.25461082350383
193.875 2.25461083069529
193.9375 2.25461083784736
194 2.25461084496008
194.0625 2.25461085203351
194.125 2.2546108590677
194.1875 2.25461086606269
194.25 2.25461087301854
194.3125 2.25461087993528
194.375 2.25461088681298
194.4375 2.25461089365168
194.5 2.25461090045142
194.5625 2.25461090721226
194.625 2.25461091393425
194.6875 2.25461092061742
194.75 2.25461092726184
194.8125 2.25461093386755
194.875 2.25461094043459
194.9375 2.25461094696302
195 2.25461095345288
195.0625 2.25461095990422
195.125 2.25461096631709
195.1875 2.25461097269153
195.25 2.25461097902759
195.3125 2.25461098532532
195.375 2.25461099158476
195.4375 2.25461099780595
195.5 2.25461100398895
195.5625 2.2546110101338
195.625 2.25461101624054
195.6875 2.25461102230922
195.75 2.25461102833987
195.8125 2.25461103433254
195.875 2.25461104028727
195.9375 2.25461104620411
196 2.25461105208308
196.0625 2.25461105792423
196.125 2.25461106372759
196.1875 2.25461106949319
196.25 2.25461107522107
196.3125 2.25461108091125
196.375 2.25461108656377
196.4375 2.25461109217864
196.5 2.25461109775587
196.5625 2.2546111032955
196.625 2.25461110879752
196.6875 2.25461111426194
196.75 2.25461111968875
196.8125 2.25461112507795
196.875 2.25461113042951
196.9375 2.25461113574342
197 2.25461114101961
197.0625 2.25461114625805
197.125 2.25461115145866
197.1875 2.25461115662136
197.25 2.25461116174603
197.3125 2.25461116683256
197.375 2.25461117188078
197.4375 2.25461117689051
197.5 2.25461118186154
197.5625 2.2546111867936
197.625 2.25461119168639
197.6875 2.25461119653956
197.75 2.2546112013527
197.8125 2.25461120612533
197.875 2.25461121085689
197.9375 2.25461121554676
198 2.25461122019418
198.0625 2.2546112247983
198.125 2.25461122935816
198.1875 2.25461123387261
198.25 2.25461123834038
198.3125 2.25461124275997
198.375 2.2546112471297
198.4375 2.25461125144761
198.5 2.2546112557115
198.5625 2.25461125991883
198.625 2.25461126406669
198.6875 2.25461126815179
198.75 2.25461127217036
198.8125 2.2546112761181
198.875 2.25461127999015
198.9375 2.25461128378092
199 2.2546112874841
199.0625 2.25461129109251
199.125 2.25461129459797
199.1875 2.25461129799122
199.25 2.25461130126173
199.3125 2.25461130439758
199.375 2.25461130738524
199.4375 2.25461131020938
199.5 2.25461131285267
199.5625 2.25461131529547
199.625 2.25461131751557
199.6875 2.25461131948788
199.75 2.25461132118403
199.8125 2.254611322572
199.875 2.25461132361568
199.9375 2.25461132427431
};
\addlegendentry{$c=1.0$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotSalvadorNew2-thetadex.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-200, xmax=200,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta\)},
ymin=-2.48673531686968, ymax=2.48673531687152,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-199.9375 -1.62616589621535
-199.875 -1.62616589621491
-199.8125 -1.62616589621423
-199.75 -1.62616589621333
-199.6875 -1.62616589621223
-199.625 -1.62616589621096
-199.5625 -1.62616589620955
-199.5 -1.626165896208
-199.4375 -1.62616589620633
-199.375 -1.62616589620456
-199.3125 -1.6261658962027
-199.25 -1.62616589620075
-199.1875 -1.62616589619873
-199.125 -1.62616589619664
-199.0625 -1.62616589619449
-199 -1.62616589619229
-198.9375 -1.62616589619004
-198.875 -1.62616589618775
-198.8125 -1.62616589618541
-198.75 -1.62616589618303
-198.6875 -1.62616589618062
-198.625 -1.62616589617818
-198.5625 -1.6261658961757
-198.5 -1.62616589617319
-198.4375 -1.62616589617065
-198.375 -1.62616589616808
-198.3125 -1.62616589616549
-198.25 -1.62616589616287
-198.1875 -1.62616589616022
-198.125 -1.62616589615755
-198.0625 -1.62616589615486
-198 -1.62616589615214
-197.9375 -1.62616589614939
-197.875 -1.62616589614662
-197.8125 -1.62616589614383
-197.75 -1.62616589614101
-197.6875 -1.62616589613817
-197.625 -1.62616589613531
-197.5625 -1.62616589613242
-197.5 -1.62616589612951
-197.4375 -1.62616589612657
-197.375 -1.62616589612361
-197.3125 -1.62616589612063
-197.25 -1.62616589611762
-197.1875 -1.62616589611459
-197.125 -1.62616589611154
-197.0625 -1.62616589610846
-197 -1.62616589610535
-196.9375 -1.62616589610223
-196.875 -1.62616589609907
-196.8125 -1.6261658960959
-196.75 -1.6261658960927
-196.6875 -1.62616589608947
-196.625 -1.62616589608622
-196.5625 -1.62616589608295
-196.5 -1.62616589607965
-196.4375 -1.62616589607632
-196.375 -1.62616589607297
-196.3125 -1.62616589606959
-196.25 -1.62616589606619
-196.1875 -1.62616589606276
-196.125 -1.62616589605931
-196.0625 -1.62616589605583
-196 -1.62616589605233
-195.9375 -1.62616589604879
-195.875 -1.62616589604524
-195.8125 -1.62616589604165
-195.75 -1.62616589603804
-195.6875 -1.62616589603441
-195.625 -1.62616589603074
-195.5625 -1.62616589602705
-195.5 -1.62616589602333
-195.4375 -1.62616589601959
-195.375 -1.62616589601582
-195.3125 -1.62616589601202
-195.25 -1.62616589600819
-195.1875 -1.62616589600434
-195.125 -1.62616589600045
-195.0625 -1.62616589599654
-195 -1.6261658959926
-194.9375 -1.62616589598864
-194.875 -1.62616589598464
-194.8125 -1.62616589598062
-194.75 -1.62616589597657
-194.6875 -1.62616589597249
-194.625 -1.62616589596838
-194.5625 -1.62616589596424
-194.5 -1.62616589596007
-194.4375 -1.62616589595587
-194.375 -1.62616589595164
-194.3125 -1.62616589594739
-194.25 -1.6261658959431
-194.1875 -1.62616589593879
-194.125 -1.62616589593444
-194.0625 -1.62616589593006
-194 -1.62616589592566
-193.9375 -1.62616589592122
-193.875 -1.62616589591675
-193.8125 -1.62616589591226
-193.75 -1.62616589590773
-193.6875 -1.62616589590317
-193.625 -1.62616589589858
-193.5625 -1.62616589589395
-193.5 -1.6261658958893
-193.4375 -1.62616589588461
-193.375 -1.62616589587989
-193.3125 -1.62616589587515
-193.25 -1.62616589587036
-193.1875 -1.62616589586555
-193.125 -1.6261658958607
-193.0625 -1.62616589585582
-193 -1.62616589585091
-192.9375 -1.62616589584597
-192.875 -1.62616589584099
-192.8125 -1.62616589583598
-192.75 -1.62616589583093
-192.6875 -1.62616589582585
-192.625 -1.62616589582074
-192.5625 -1.6261658958156
-192.5 -1.62616589581042
-192.4375 -1.6261658958052
-192.375 -1.62616589579995
-192.3125 -1.62616589579467
-192.25 -1.62616589578935
-192.1875 -1.626165895784
-192.125 -1.62616589577861
-192.0625 -1.62616589577319
-192 -1.62616589576773
-191.9375 -1.62616589576224
-191.875 -1.62616589575671
-191.8125 -1.62616589575114
-191.75 -1.62616589574554
-191.6875 -1.6261658957399
-191.625 -1.62616589573423
-191.5625 -1.62616589572852
-191.5 -1.62616589572277
-191.4375 -1.62616589571698
-191.375 -1.62616589571116
-191.3125 -1.6261658957053
-191.25 -1.6261658956994
-191.1875 -1.62616589569347
-191.125 -1.62616589568749
-191.0625 -1.62616589568148
-191 -1.62616589567543
-190.9375 -1.62616589566934
-190.875 -1.62616589566322
-190.8125 -1.62616589565705
-190.75 -1.62616589565085
-190.6875 -1.6261658956446
-190.625 -1.62616589563832
-190.5625 -1.626165895632
-190.5 -1.62616589562563
-190.4375 -1.62616589561923
-190.375 -1.62616589561279
-190.3125 -1.6261658956063
-190.25 -1.62616589559978
-190.1875 -1.62616589559321
-190.125 -1.62616589558661
-190.0625 -1.62616589557996
-190 -1.62616589557327
-189.9375 -1.62616589556654
-189.875 -1.62616589555977
-189.8125 -1.62616589555295
-189.75 -1.6261658955461
-189.6875 -1.6261658955392
-189.625 -1.62616589553226
-189.5625 -1.62616589552527
-189.5 -1.62616589551824
-189.4375 -1.62616589551117
-189.375 -1.62616589550406
-189.3125 -1.6261658954969
-189.25 -1.6261658954897
-189.1875 -1.62616589548245
-189.125 -1.62616589547516
-189.0625 -1.62616589546783
-189 -1.62616589546045
-188.9375 -1.62616589545302
-188.875 -1.62616589544555
-188.8125 -1.62616589543804
-188.75 -1.62616589543048
-188.6875 -1.62616589542287
-188.625 -1.62616589541522
-188.5625 -1.62616589540752
-188.5 -1.62616589539977
-188.4375 -1.62616589539198
-188.375 -1.62616589538414
-188.3125 -1.62616589537626
-188.25 -1.62616589536832
-188.1875 -1.62616589536034
-188.125 -1.62616589535231
-188.0625 -1.62616589534423
-188 -1.62616589533611
-187.9375 -1.62616589532794
-187.875 -1.62616589531971
-187.8125 -1.62616589531144
-187.75 -1.62616589530312
-187.6875 -1.62616589529475
-187.625 -1.62616589528633
-187.5625 -1.62616589527786
-187.5 -1.62616589526934
-187.4375 -1.62616589526077
-187.375 -1.62616589525215
-187.3125 -1.62616589524348
-187.25 -1.62616589523475
-187.1875 -1.62616589522598
-187.125 -1.62616589521715
-187.0625 -1.62616589520828
-187 -1.62616589519935
-186.9375 -1.62616589519036
-186.875 -1.62616589518133
-186.8125 -1.62616589517224
-186.75 -1.6261658951631
-186.6875 -1.62616589515391
-186.625 -1.62616589514466
-186.5625 -1.62616589513536
-186.5 -1.62616589512601
-186.4375 -1.6261658951166
-186.375 -1.62616589510714
-186.3125 -1.62616589509762
-186.25 -1.62616589508804
-186.1875 -1.62616589507842
-186.125 -1.62616589506873
-186.0625 -1.62616589505899
-186 -1.6261658950492
-185.9375 -1.62616589503934
-185.875 -1.62616589502944
-185.8125 -1.62616589501947
-185.75 -1.62616589500945
-185.6875 -1.62616589499937
-185.625 -1.62616589498923
-185.5625 -1.62616589497904
-185.5 -1.62616589496878
-185.4375 -1.62616589495847
-185.375 -1.6261658949481
-185.3125 -1.62616589493768
-185.25 -1.62616589492719
-185.1875 -1.62616589491664
-185.125 -1.62616589490603
-185.0625 -1.62616589489537
-185 -1.62616589488464
-184.9375 -1.62616589487385
-184.875 -1.62616589486301
-184.8125 -1.6261658948521
-184.75 -1.62616589484113
-184.6875 -1.6261658948301
-184.625 -1.626165894819
-184.5625 -1.62616589480785
-184.5 -1.62616589479663
-184.4375 -1.62616589478535
-184.375 -1.62616589477401
-184.3125 -1.6261658947626
-184.25 -1.62616589475113
-184.1875 -1.6261658947396
-184.125 -1.626165894728
-184.0625 -1.62616589471634
-184 -1.62616589470461
-183.9375 -1.62616589469282
-183.875 -1.62616589468097
-183.8125 -1.62616589466905
-183.75 -1.62616589465706
-183.6875 -1.62616589464501
-183.625 -1.62616589463289
-183.5625 -1.62616589462071
-183.5 -1.62616589460845
-183.4375 -1.62616589459614
-183.375 -1.62616589458375
-183.3125 -1.6261658945713
-183.25 -1.62616589455878
-183.1875 -1.62616589454619
-183.125 -1.62616589453353
-183.0625 -1.6261658945208
-183 -1.62616589450801
-182.9375 -1.62616589449514
-182.875 -1.62616589448221
-182.8125 -1.6261658944692
-182.75 -1.62616589445613
-182.6875 -1.62616589444298
-182.625 -1.62616589442977
-182.5625 -1.62616589441648
-182.5 -1.62616589440313
-182.4375 -1.6261658943897
-182.375 -1.6261658943762
-182.3125 -1.62616589436262
-182.25 -1.62616589434898
-182.1875 -1.62616589433526
-182.125 -1.62616589432147
-182.0625 -1.6261658943076
-182 -1.62616589429366
-181.9375 -1.62616589427965
-181.875 -1.62616589426557
-181.8125 -1.62616589425141
-181.75 -1.62616589423717
-181.6875 -1.62616589422286
-181.625 -1.62616589420847
-181.5625 -1.62616589419401
-181.5 -1.62616589417947
-181.4375 -1.62616589416486
-181.375 -1.62616589415017
-181.3125 -1.6261658941354
-181.25 -1.62616589412056
-181.1875 -1.62616589410564
-181.125 -1.62616589409064
-181.0625 -1.62616589407556
-181 -1.6261658940604
-180.9375 -1.62616589404517
-180.875 -1.62616589402986
-180.8125 -1.62616589401446
-180.75 -1.62616589399899
-180.6875 -1.62616589398344
-180.625 -1.62616589396781
-180.5625 -1.6261658939521
-180.5 -1.6261658939363
-180.4375 -1.62616589392043
-180.375 -1.62616589390447
-180.3125 -1.62616589388844
-180.25 -1.62616589387232
-180.1875 -1.62616589385612
-180.125 -1.62616589383983
-180.0625 -1.62616589382347
-180 -1.62616589380702
-179.9375 -1.62616589379049
-179.875 -1.62616589377387
-179.8125 -1.62616589375717
-179.75 -1.62616589374038
-179.6875 -1.62616589372352
-179.625 -1.62616589370656
-179.5625 -1.62616589368952
-179.5 -1.6261658936724
-179.4375 -1.62616589365519
-179.375 -1.62616589363789
-179.3125 -1.62616589362051
-179.25 -1.62616589360304
-179.1875 -1.62616589358548
-179.125 -1.62616589356784
-179.0625 -1.62616589355011
-179 -1.62616589353229
-178.9375 -1.62616589351438
-178.875 -1.62616589349638
-178.8125 -1.6261658934783
-178.75 -1.62616589346013
-178.6875 -1.62616589344186
-178.625 -1.62616589342351
-178.5625 -1.62616589340507
-178.5 -1.62616589338653
-178.4375 -1.62616589336791
-178.375 -1.6261658933492
-178.3125 -1.62616589333039
-178.25 -1.6261658933115
-178.1875 -1.62616589329251
-178.125 -1.62616589327343
-178.0625 -1.62616589325425
-178 -1.62616589323499
-177.9375 -1.62616589321563
-177.875 -1.62616589319618
-177.8125 -1.62616589317664
-177.75 -1.626165893157
-177.6875 -1.62616589313727
-177.625 -1.62616589311744
-177.5625 -1.62616589309752
-177.5 -1.6261658930775
-177.4375 -1.62616589305739
-177.375 -1.62616589303718
-177.3125 -1.62616589301688
-177.25 -1.62616589299648
-177.1875 -1.62616589297599
-177.125 -1.6261658929554
-177.0625 -1.62616589293471
-177 -1.62616589291393
-176.9375 -1.62616589289304
-176.875 -1.62616589287206
-176.8125 -1.62616589285099
-176.75 -1.62616589282981
-176.6875 -1.62616589280854
-176.625 -1.62616589278716
-176.5625 -1.62616589276569
-176.5 -1.62616589274412
-176.4375 -1.62616589272245
-176.375 -1.62616589270068
-176.3125 -1.62616589267881
-176.25 -1.62616589265683
-176.1875 -1.62616589263476
-176.125 -1.62616589261259
-176.0625 -1.62616589259031
-176 -1.62616589256794
-175.9375 -1.62616589254546
-175.875 -1.62616589252288
-175.8125 -1.6261658925002
-175.75 -1.62616589247742
-175.6875 -1.62616589245453
-175.625 -1.62616589243154
-175.5625 -1.62616589240845
-175.5 -1.62616589238525
-175.4375 -1.62616589236195
-175.375 -1.62616589233855
-175.3125 -1.62616589231504
-175.25 -1.62616589229143
-175.1875 -1.62616589226771
-175.125 -1.62616589224389
-175.0625 -1.62616589221996
-175 -1.62616589219593
-174.9375 -1.62616589217179
-174.875 -1.62616589214754
-174.8125 -1.62616589212319
-174.75 -1.62616589209874
-174.6875 -1.62616589207417
-174.625 -1.6261658920495
-174.5625 -1.62616589202473
-174.5 -1.62616589199984
-174.4375 -1.62616589197485
-174.375 -1.62616589194975
-174.3125 -1.62616589192455
-174.25 -1.62616589189923
-174.1875 -1.62616589187381
-174.125 -1.62616589184828
-174.0625 -1.62616589182264
-174 -1.62616589179689
-173.9375 -1.62616589177103
-173.875 -1.62616589174506
-173.8125 -1.62616589171899
-173.75 -1.6261658916928
-173.6875 -1.6261658916665
-173.625 -1.6261658916401
-173.5625 -1.62616589161358
-173.5 -1.62616589158696
-173.4375 -1.62616589156022
-173.375 -1.62616589153337
-173.3125 -1.62616589150641
-173.25 -1.62616589147934
-173.1875 -1.62616589145216
-173.125 -1.62616589142487
-173.0625 -1.62616589139747
-173 -1.62616589136995
-172.9375 -1.62616589134232
-172.875 -1.62616589131458
-172.8125 -1.62616589128673
-172.75 -1.62616589125877
-172.6875 -1.62616589123069
-172.625 -1.6261658912025
-172.5625 -1.6261658911742
-172.5 -1.62616589114579
-172.4375 -1.62616589111726
-172.375 -1.62616589108862
-172.3125 -1.62616589105987
-172.25 -1.62616589103101
-172.1875 -1.62616589100203
-172.125 -1.62616589097293
-172.0625 -1.62616589094373
-172 -1.62616589091441
-171.9375 -1.62616589088497
-171.875 -1.62616589085543
-171.8125 -1.62616589082576
-171.75 -1.62616589079599
-171.6875 -1.6261658907661
-171.625 -1.6261658907361
-171.5625 -1.62616589070598
-171.5 -1.62616589067575
-171.4375 -1.6261658906454
-171.375 -1.62616589061494
-171.3125 -1.62616589058437
-171.25 -1.62616589055368
-171.1875 -1.62616589052287
-171.125 -1.62616589049195
-171.0625 -1.62616589046092
-171 -1.62616589042977
-170.9375 -1.62616589039851
-170.875 -1.62616589036713
-170.8125 -1.62616589033564
-170.75 -1.62616589030404
-170.6875 -1.62616589027232
-170.625 -1.62616589024048
-170.5625 -1.62616589020853
-170.5 -1.62616589017647
-170.4375 -1.62616589014429
-170.375 -1.62616589011199
-170.3125 -1.62616589007959
-170.25 -1.62616589004706
-170.1875 -1.62616589001443
-170.125 -1.62616588998168
-170.0625 -1.62616588994881
-170 -1.62616588991583
-169.9375 -1.62616588988274
-169.875 -1.62616588984953
-169.8125 -1.62616588981621
-169.75 -1.62616588978278
-169.6875 -1.62616588974923
-169.625 -1.62616588971556
-169.5625 -1.62616588968179
-169.5 -1.6261658896479
-169.4375 -1.6261658896139
-169.375 -1.62616588957978
-169.3125 -1.62616588954555
-169.25 -1.62616588951121
-169.1875 -1.62616588947675
-169.125 -1.62616588944219
-169.0625 -1.62616588940751
-169 -1.62616588937272
-168.9375 -1.62616588933781
-168.875 -1.6261658893028
-168.8125 -1.62616588926767
-168.75 -1.62616588923243
-168.6875 -1.62616588919708
-168.625 -1.62616588916162
-168.5625 -1.62616588912605
-168.5 -1.62616588909037
-168.4375 -1.62616588905457
-168.375 -1.62616588901867
-168.3125 -1.62616588898266
-168.25 -1.62616588894654
-168.1875 -1.62616588891031
-168.125 -1.62616588887397
-168.0625 -1.62616588883752
-168 -1.62616588880096
-167.9375 -1.6261658887643
-167.875 -1.62616588872752
-167.8125 -1.62616588869064
-167.75 -1.62616588865366
-167.6875 -1.62616588861657
-167.625 -1.62616588857937
-167.5625 -1.62616588854206
-167.5 -1.62616588850465
-167.4375 -1.62616588846713
-167.375 -1.62616588842951
-167.3125 -1.62616588839179
-167.25 -1.62616588835396
-167.1875 -1.62616588831603
-167.125 -1.62616588827799
-167.0625 -1.62616588823985
-167 -1.62616588820161
-166.9375 -1.62616588816327
-166.875 -1.62616588812483
-166.8125 -1.62616588808629
-166.75 -1.62616588804764
-166.6875 -1.6261658880089
-166.625 -1.62616588797006
-166.5625 -1.62616588793112
-166.5 -1.62616588789208
-166.4375 -1.62616588785294
-166.375 -1.62616588781371
-166.3125 -1.62616588777438
-166.25 -1.62616588773496
-166.1875 -1.62616588769544
-166.125 -1.62616588765583
-166.0625 -1.62616588761612
-166 -1.62616588757632
-165.9375 -1.62616588753642
-165.875 -1.62616588749644
-165.8125 -1.62616588745636
-165.75 -1.6261658874162
-165.6875 -1.62616588737594
-165.625 -1.6261658873356
-165.5625 -1.62616588729516
-165.5 -1.62616588725464
-165.4375 -1.62616588721404
-165.375 -1.62616588717334
-165.3125 -1.62616588713257
-165.25 -1.62616588709171
-165.1875 -1.62616588705076
-165.125 -1.62616588700973
-165.0625 -1.62616588696862
-165 -1.62616588692743
-164.9375 -1.62616588688616
-164.875 -1.62616588684481
-164.8125 -1.62616588680339
-164.75 -1.62616588676188
-164.6875 -1.6261658867203
-164.625 -1.62616588667864
-164.5625 -1.62616588663691
-164.5 -1.62616588659511
-164.4375 -1.62616588655324
-164.375 -1.62616588651129
-164.3125 -1.62616588646927
-164.25 -1.62616588642718
-164.1875 -1.62616588638503
-164.125 -1.62616588634281
-164.0625 -1.62616588630052
-164 -1.62616588625817
-163.9375 -1.62616588621576
-163.875 -1.62616588617328
-163.8125 -1.62616588613074
-163.75 -1.62616588608814
-163.6875 -1.62616588604548
-163.625 -1.62616588600277
-163.5625 -1.62616588596
-163.5 -1.62616588591717
-163.4375 -1.62616588587429
-163.375 -1.62616588583136
-163.3125 -1.62616588578837
-163.25 -1.62616588574534
-163.1875 -1.62616588570226
-163.125 -1.62616588565913
-163.0625 -1.62616588561596
-163 -1.62616588557274
-162.9375 -1.62616588552948
-162.875 -1.62616588548618
-162.8125 -1.62616588544284
-162.75 -1.62616588539946
-162.6875 -1.62616588535604
-162.625 -1.62616588531259
-162.5625 -1.62616588526911
-162.5 -1.62616588522559
-162.4375 -1.62616588518205
-162.375 -1.62616588513847
-162.3125 -1.62616588509487
-162.25 -1.62616588505124
-162.1875 -1.62616588500759
-162.125 -1.62616588496392
-162.0625 -1.62616588492023
-162 -1.62616588487652
-161.9375 -1.62616588483279
-161.875 -1.62616588478905
-161.8125 -1.6261658847453
-161.75 -1.62616588470153
-161.6875 -1.62616588465776
-161.625 -1.62616588461398
-161.5625 -1.62616588457019
-161.5 -1.6261658845264
-161.4375 -1.62616588448261
-161.375 -1.62616588443883
-161.3125 -1.62616588439504
-161.25 -1.62616588435126
-161.1875 -1.62616588430749
-161.125 -1.62616588426373
-161.0625 -1.62616588421997
-161 -1.62616588417624
-160.9375 -1.62616588413252
-160.875 -1.62616588408881
-160.8125 -1.62616588404513
-160.75 -1.62616588400147
-160.6875 -1.62616588395784
-160.625 -1.62616588391423
-160.5625 -1.62616588387065
-160.5 -1.62616588382711
-160.4375 -1.6261658837836
-160.375 -1.62616588374013
-160.3125 -1.62616588369669
-160.25 -1.6261658836533
-160.1875 -1.62616588360996
-160.125 -1.62616588356666
-160.0625 -1.62616588352342
-160 -1.62616588348022
-159.9375 -1.62616588343708
-159.875 -1.626165883394
-159.8125 -1.62616588335098
-159.75 -1.62616588330803
-159.6875 -1.62616588326514
-159.625 -1.62616588322232
-159.5625 -1.62616588317958
-159.5 -1.62616588313691
-159.4375 -1.62616588309431
-159.375 -1.6261658830518
-159.3125 -1.62616588300938
-159.25 -1.62616588296704
-159.1875 -1.62616588292479
-159.125 -1.62616588288264
-159.0625 -1.62616588284058
-159 -1.62616588279862
-158.9375 -1.62616588275677
-158.875 -1.62616588271502
-158.8125 -1.62616588267338
-158.75 -1.62616588263186
-158.6875 -1.62616588259045
-158.625 -1.62616588254917
-158.5625 -1.626165882508
-158.5 -1.62616588246697
-158.4375 -1.62616588242606
-158.375 -1.62616588238529
-158.3125 -1.62616588234466
-158.25 -1.62616588230417
-158.1875 -1.62616588226382
-158.125 -1.62616588222363
-158.0625 -1.62616588218358
-158 -1.6261658821437
-157.9375 -1.62616588210397
-157.875 -1.62616588206441
-157.8125 -1.62616588202501
-157.75 -1.62616588198579
-157.6875 -1.62616588194675
-157.625 -1.62616588190789
-157.5625 -1.62616588186921
-157.5 -1.62616588183072
-157.4375 -1.62616588179242
-157.375 -1.62616588175432
-157.3125 -1.62616588171643
-157.25 -1.62616588167874
-157.1875 -1.62616588164126
-157.125 -1.62616588160399
-157.0625 -1.62616588156695
-157 -1.62616588153013
-156.9375 -1.62616588149353
-156.875 -1.62616588145718
-156.8125 -1.62616588142105
-156.75 -1.62616588138518
-156.6875 -1.62616588134955
-156.625 -1.62616588131417
-156.5625 -1.62616588127905
-156.5 -1.62616588124419
-156.4375 -1.6261658812096
-156.375 -1.62616588117528
-156.3125 -1.62616588114124
-156.25 -1.62616588110748
-156.1875 -1.62616588107401
-156.125 -1.62616588104084
-156.0625 -1.62616588100796
-156 -1.62616588097538
-155.9375 -1.62616588094312
-155.875 -1.62616588091117
-155.8125 -1.62616588087954
-155.75 -1.62616588084823
-155.6875 -1.62616588081726
-155.625 -1.62616588078662
-155.5625 -1.62616588075633
-155.5 -1.62616588072639
-155.4375 -1.6261658806968
-155.375 -1.62616588066757
-155.3125 -1.62616588063871
-155.25 -1.62616588061022
-155.1875 -1.62616588058211
-155.125 -1.62616588055438
-155.0625 -1.62616588052705
-155 -1.62616588050011
-154.9375 -1.62616588047358
-154.875 -1.62616588044746
-154.8125 -1.62616588042175
-154.75 -1.62616588039647
-154.6875 -1.62616588037161
-154.625 -1.6261658803472
-154.5625 -1.62616588032323
-154.5 -1.6261658802997
-154.4375 -1.62616588027664
-154.375 -1.62616588025404
-154.3125 -1.62616588023191
-154.25 -1.62616588021026
-154.1875 -1.62616588018909
-154.125 -1.62616588016842
-154.0625 -1.62616588014824
-154 -1.62616588012858
-153.9375 -1.62616588010942
-153.875 -1.6261658800908
-153.8125 -1.6261658800727
-153.75 -1.62616588005513
-153.6875 -1.62616588003811
-153.625 -1.62616588002165
-153.5625 -1.62616588000575
-153.5 -1.62616587999041
-153.4375 -1.62616587997565
-153.375 -1.62616587996148
-153.3125 -1.6261658799479
-153.25 -1.62616587993492
-153.1875 -1.62616587992255
-153.125 -1.6261658799108
-153.0625 -1.62616587989967
-153 -1.62616587988918
-152.9375 -1.62616587987933
-152.875 -1.62616587987014
-152.8125 -1.62616587986161
-152.75 -1.62616587985374
-152.6875 -1.62616587984656
-152.625 -1.62616587984006
-152.5625 -1.62616587983427
-152.5 -1.62616587982917
-152.4375 -1.6261658798248
-152.375 -1.62616587982115
-152.3125 -1.62616587981823
-152.25 -1.62616587981606
-152.1875 -1.62616587981464
-152.125 -1.62616587981398
-152.0625 -1.6261658798141
-152 -1.626165879815
-151.9375 -1.6261658798167
-151.875 -1.6261658798192
-151.8125 -1.62616587982251
-151.75 -1.62616587982665
-151.6875 -1.62616587983162
-151.625 -1.62616587983743
-151.5625 -1.6261658798441
-151.5 -1.62616587985164
-151.4375 -1.62616587986006
-151.375 -1.62616587986936
-151.3125 -1.62616587987956
-151.25 -1.62616587989067
-151.1875 -1.6261658799027
-151.125 -1.62616587991566
-151.0625 -1.62616587992957
-151 -1.62616587994443
-150.9375 -1.62616587996026
-150.875 -1.62616587997707
-150.8125 -1.62616587999486
-150.75 -1.62616588001366
-150.6875 -1.62616588003347
-150.625 -1.62616588005431
-150.5625 -1.62616588007619
-150.5 -1.62616588009911
-150.4375 -1.6261658801231
-150.375 -1.62616588014817
-150.3125 -1.62616588017432
-150.25 -1.62616588020158
-150.1875 -1.62616588022994
-150.125 -1.62616588025944
-150.0625 -1.62616588029007
-150 -1.62616588032185
-149.9375 -1.62616588035481
-149.875 -1.62616588038894
-149.8125 -1.62616588042426
-149.75 -1.62616588046079
-149.6875 -1.62616588049855
-149.625 -1.62616588053753
-149.5625 -1.62616588057777
-149.5 -1.62616588061927
-149.4375 -1.62616588066204
-149.375 -1.62616588070611
-149.3125 -1.62616588075148
-149.25 -1.62616588079817
-149.1875 -1.62616588084619
-149.125 -1.62616588089557
-149.0625 -1.62616588094631
-149 -1.62616588099843
-148.9375 -1.62616588105195
-148.875 -1.62616588110688
-148.8125 -1.62616588116323
-148.75 -1.62616588122103
-148.6875 -1.62616588128029
-148.625 -1.62616588134101
-148.5625 -1.62616588140323
-148.5 -1.62616588146696
-148.4375 -1.6261658815322
-148.375 -1.62616588159899
-148.3125 -1.62616588166733
-148.25 -1.62616588173724
-148.1875 -1.62616588180875
-148.125 -1.62616588188186
-148.0625 -1.62616588195659
-148 -1.62616588203296
-147.9375 -1.62616588211099
-147.875 -1.6261658821907
-147.8125 -1.6261658822721
-147.75 -1.62616588235522
-147.6875 -1.62616588244006
-147.625 -1.62616588252665
-147.5625 -1.626165882615
-147.5 -1.62616588270515
-147.4375 -1.62616588279709
-147.375 -1.62616588289086
-147.3125 -1.62616588298647
-147.25 -1.62616588308394
-147.1875 -1.62616588318329
-147.125 -1.62616588328453
-147.0625 -1.6261658833877
-147 -1.62616588349281
-146.9375 -1.62616588359987
-146.875 -1.62616588370892
-146.8125 -1.62616588381996
-146.75 -1.62616588393302
-146.6875 -1.62616588404812
-146.625 -1.62616588416529
-146.5625 -1.62616588428453
-146.5 -1.62616588440588
-146.4375 -1.62616588452935
-146.375 -1.62616588465497
-146.3125 -1.62616588478276
-146.25 -1.62616588491273
-146.1875 -1.62616588504492
-146.125 -1.62616588517934
-146.0625 -1.62616588531602
-146 -1.62616588545497
-145.9375 -1.62616588559623
-145.875 -1.62616588573981
-145.8125 -1.62616588588574
-145.75 -1.62616588603404
-145.6875 -1.62616588618473
-145.625 -1.62616588633784
-145.5625 -1.62616588649339
-145.5 -1.62616588665141
-145.4375 -1.62616588681191
-145.375 -1.62616588697494
-145.3125 -1.6261658871405
-145.25 -1.62616588730862
-145.1875 -1.62616588747933
-145.125 -1.62616588765266
-145.0625 -1.62616588782862
-145 -1.62616588800726
-144.9375 -1.62616588818858
-144.875 -1.62616588837262
-144.8125 -1.6261658885594
-144.75 -1.62616588874895
-144.6875 -1.6261658889413
-144.625 -1.62616588913647
-144.5625 -1.62616588933449
-144.5 -1.62616588953539
-144.4375 -1.6261658897392
-144.375 -1.62616588994593
-144.3125 -1.62616589015563
-144.25 -1.62616589036832
-144.1875 -1.62616589058402
-144.125 -1.62616589080277
-144.0625 -1.6261658910246
-144 -1.62616589124953
-143.9375 -1.62616589147759
-143.875 -1.62616589170882
-143.8125 -1.62616589194323
-143.75 -1.62616589218088
-143.6875 -1.62616589242177
-143.625 -1.62616589266594
-143.5625 -1.62616589291344
-143.5 -1.62616589316427
-143.4375 -1.62616589341848
-143.375 -1.6261658936761
-143.3125 -1.62616589393716
-143.25 -1.62616589420169
-143.1875 -1.62616589446972
-143.125 -1.62616589474129
-143.0625 -1.62616589501642
-143 -1.62616589529516
-142.9375 -1.62616589557753
-142.875 -1.62616589586357
-142.8125 -1.62616589615331
-142.75 -1.62616589644679
-142.6875 -1.62616589674403
-142.625 -1.62616589704508
-142.5625 -1.62616589734997
-142.5 -1.62616589765873
-142.4375 -1.6261658979714
-142.375 -1.62616589828802
-142.3125 -1.62616589860861
-142.25 -1.62616589893322
-142.1875 -1.62616589926189
-142.125 -1.62616589959464
-142.0625 -1.62616589993152
-142 -1.62616590027257
-141.9375 -1.62616590061781
-141.875 -1.62616590096729
-141.8125 -1.62616590132105
-141.75 -1.62616590167913
-141.6875 -1.62616590204156
-141.625 -1.62616590240838
-141.5625 -1.62616590277963
-141.5 -1.62616590315535
-141.4375 -1.62616590353559
-141.375 -1.62616590392037
-141.3125 -1.62616590430975
-141.25 -1.62616590470376
-141.1875 -1.62616590510244
-141.125 -1.62616590550584
-141.0625 -1.62616590591399
-141 -1.62616590632694
-140.9375 -1.62616590674473
-140.875 -1.6261659071674
-140.8125 -1.626165907595
-140.75 -1.62616590802756
-140.6875 -1.62616590846514
-140.625 -1.62616590890778
-140.5625 -1.62616590935552
-140.5 -1.6261659098084
-140.4375 -1.62616591026647
-140.375 -1.62616591072977
-140.3125 -1.62616591119835
-140.25 -1.62616591167227
-140.1875 -1.62616591215155
-140.125 -1.62616591263625
-140.0625 -1.62616591312642
-140 -1.6261659136221
-139.9375 -1.62616591412334
-139.875 -1.62616591463019
-139.8125 -1.62616591514269
-139.75 -1.6261659156609
-139.6875 -1.62616591618486
-139.625 -1.62616591671463
-139.5625 -1.62616591725025
-139.5 -1.62616591779177
-139.4375 -1.62616591833925
-139.375 -1.62616591889273
-139.3125 -1.62616591945226
-139.25 -1.6261659200179
-139.1875 -1.6261659205897
-139.125 -1.62616592116772
-139.0625 -1.62616592175199
-139 -1.62616592234258
-138.9375 -1.62616592293954
-138.875 -1.62616592354293
-138.8125 -1.62616592415279
-138.75 -1.62616592476919
-138.6875 -1.62616592539217
-138.625 -1.6261659260218
-138.5625 -1.62616592665812
-138.5 -1.6261659273012
-138.4375 -1.62616592795109
-138.375 -1.62616592860785
-138.3125 -1.62616592927154
-138.25 -1.62616592994221
-138.1875 -1.62616593061992
-138.125 -1.62616593130473
-138.0625 -1.6261659319967
-138 -1.62616593269589
-137.9375 -1.62616593340236
-137.875 -1.62616593411617
-137.8125 -1.62616593483737
-137.75 -1.62616593556604
-137.6875 -1.62616593630224
-137.625 -1.62616593704601
-137.5625 -1.62616593779744
-137.5 -1.62616593855657
-137.4375 -1.62616593932348
-137.375 -1.62616594009823
-137.3125 -1.62616594088088
-137.25 -1.62616594167149
-137.1875 -1.62616594247014
-137.125 -1.62616594327689
-137.0625 -1.6261659440918
-137 -1.62616594491494
-136.9375 -1.62616594574638
-136.875 -1.62616594658618
-136.8125 -1.62616594743442
-136.75 -1.62616594829116
-136.6875 -1.62616594915647
-136.625 -1.62616595003042
-136.5625 -1.62616595091308
-136.5 -1.62616595180452
-136.4375 -1.62616595270481
-136.375 -1.62616595361403
-136.3125 -1.62616595453224
-136.25 -1.62616595545952
-136.1875 -1.62616595639594
-136.125 -1.62616595734157
-136.0625 -1.62616595829649
-136 -1.62616595926078
-135.9375 -1.6261659602345
-135.875 -1.62616596121773
-135.8125 -1.62616596221056
-135.75 -1.62616596321305
-135.6875 -1.62616596422528
-135.625 -1.62616596524734
-135.5625 -1.62616596627929
-135.5 -1.62616596732122
-135.4375 -1.62616596837321
-135.375 -1.62616596943533
-135.3125 -1.62616597050767
-135.25 -1.62616597159031
-135.1875 -1.62616597268333
-135.125 -1.62616597378681
-135.0625 -1.62616597490083
-135 -1.62616597602549
-134.9375 -1.62616597716085
-134.875 -1.62616597830701
-134.8125 -1.62616597946405
-134.75 -1.62616598063205
-134.6875 -1.62616598181111
-134.625 -1.62616598300131
-134.5625 -1.62616598420273
-134.5 -1.62616598541547
-134.4375 -1.62616598663961
-134.375 -1.62616598787524
-134.3125 -1.62616598912245
-134.25 -1.62616599038133
-134.1875 -1.62616599165197
-134.125 -1.62616599293447
-134.0625 -1.62616599422892
-134 -1.6261659955354
-133.9375 -1.62616599685401
-133.875 -1.62616599818485
-133.8125 -1.62616599952802
-133.75 -1.62616600088359
-133.6875 -1.62616600225168
-133.625 -1.62616600363238
-133.5625 -1.62616600502578
-133.5 -1.62616600643199
-133.4375 -1.6261660078511
-133.375 -1.62616600928321
-133.3125 -1.62616601072842
-133.25 -1.62616601218683
-133.1875 -1.62616601365855
-133.125 -1.62616601514367
-133.0625 -1.6261660166423
-133 -1.62616601815454
-132.9375 -1.62616601968049
-132.875 -1.62616602122027
-132.8125 -1.62616602277396
-132.75 -1.62616602434169
-132.6875 -1.62616602592356
-132.625 -1.62616602751967
-132.5625 -1.62616602913013
-132.5 -1.62616603075506
-132.4375 -1.62616603239455
-132.375 -1.62616603404873
-132.3125 -1.6261660357177
-132.25 -1.62616603740158
-132.1875 -1.62616603910048
-132.125 -1.6261660408145
-132.0625 -1.62616604254377
-132 -1.6261660442884
-131.9375 -1.6261660460485
-131.875 -1.62616604782419
-131.8125 -1.6261660496156
-131.75 -1.62616605142283
-131.6875 -1.626166053246
-131.625 -1.62616605508524
-131.5625 -1.62616605694066
-131.5 -1.62616605881239
-131.4375 -1.62616606070054
-131.375 -1.62616606260525
-131.3125 -1.62616606452663
-131.25 -1.6261660664648
-131.1875 -1.6261660684199
-131.125 -1.62616607039204
-131.0625 -1.62616607238136
-131 -1.62616607438798
-130.9375 -1.62616607641203
-130.875 -1.62616607845364
-130.8125 -1.62616608051294
-130.75 -1.62616608259006
-130.6875 -1.62616608468514
-130.625 -1.62616608679829
-130.5625 -1.62616608892966
-130.5 -1.62616609107939
-130.4375 -1.6261660932476
-130.375 -1.62616609543443
-130.3125 -1.62616609764003
-130.25 -1.62616609986452
-130.1875 -1.62616610210804
-130.125 -1.62616610437074
-130.0625 -1.62616610665276
-130 -1.62616610895423
-129.9375 -1.6261661112753
-129.875 -1.62616611361612
-129.8125 -1.62616611597681
-129.75 -1.62616611835754
-129.6875 -1.62616612075845
-129.625 -1.62616612317968
-129.5625 -1.62616612562138
-129.5 -1.6261661280837
-129.4375 -1.62616613056679
-129.375 -1.62616613307081
-129.3125 -1.62616613559589
-129.25 -1.62616613814219
-129.1875 -1.62616614070988
-129.125 -1.62616614329909
-129.0625 -1.62616614590999
-129 -1.62616614854274
-128.9375 -1.62616615119748
-128.875 -1.62616615387439
-128.8125 -1.62616615657361
-128.75 -1.62616615929532
-128.6875 -1.62616616203966
-128.625 -1.62616616480681
-128.5625 -1.62616616759692
-128.5 -1.62616617041016
-128.4375 -1.6261661732467
-128.375 -1.6261661761067
-128.3125 -1.62616617899033
-128.25 -1.62616618189776
-128.1875 -1.62616618482916
-128.125 -1.6261661877847
-128.0625 -1.62616619076454
-128 -1.62616619376888
-127.9375 -1.62616619679786
-127.875 -1.62616619985169
-127.8125 -1.62616620293052
-127.75 -1.62616620603453
-127.6875 -1.62616620916392
-127.625 -1.62616621231884
-127.5625 -1.62616621549949
-127.5 -1.62616621870604
-127.4375 -1.62616622193869
-127.375 -1.6261662251976
-127.3125 -1.62616622848298
-127.25 -1.626166231795
-127.1875 -1.62616623513385
-127.125 -1.62616623849971
-127.0625 -1.62616624189279
-127 -1.62616624531327
-126.9375 -1.62616624876134
-126.875 -1.6261662522372
-126.8125 -1.62616625574104
-126.75 -1.62616625927305
-126.6875 -1.62616626283343
-126.625 -1.62616626642238
-126.5625 -1.62616627004011
-126.5 -1.6261662736868
-126.4375 -1.62616627736266
-126.375 -1.6261662810679
-126.3125 -1.62616628480272
-126.25 -1.62616628856732
-126.1875 -1.62616629236191
-126.125 -1.6261662961867
-126.0625 -1.6261663000419
-126 -1.62616630392771
-125.9375 -1.62616630784435
-125.875 -1.62616631179204
-125.8125 -1.62616631577098
-125.75 -1.6261663197814
-125.6875 -1.6261663238235
-125.625 -1.62616632789751
-125.5625 -1.62616633200364
-125.5 -1.62616633614213
-125.4375 -1.62616634031318
-125.375 -1.62616634451703
-125.3125 -1.62616634875389
-125.25 -1.626166353024
-125.1875 -1.62616635732758
-125.125 -1.62616636166485
-125.0625 -1.62616636603606
-125 -1.62616637044144
-124.9375 -1.6261663748812
-124.875 -1.6261663793556
-124.8125 -1.62616638386486
-124.75 -1.62616638840922
-124.6875 -1.62616639298893
-124.625 -1.62616639760421
-124.5625 -1.62616640225532
-124.5 -1.6261664069425
-124.4375 -1.62616641166598
-124.375 -1.62616641642602
-124.3125 -1.62616642122286
-124.25 -1.62616642605676
-124.1875 -1.62616643092795
-124.125 -1.6261664358367
-124.0625 -1.62616644078326
-124 -1.62616644576788
-123.9375 -1.62616645079082
-123.875 -1.62616645585233
-123.8125 -1.62616646095267
-123.75 -1.62616646609211
-123.6875 -1.62616647127091
-123.625 -1.62616647648933
-123.5625 -1.62616648174764
-123.5 -1.6261664870461
-123.4375 -1.62616649238498
-123.375 -1.62616649776456
-123.3125 -1.62616650318509
-123.25 -1.62616650864687
-123.1875 -1.62616651415015
-123.125 -1.62616651969523
-123.0625 -1.62616652528237
-123 -1.62616653091185
-122.9375 -1.62616653658397
-122.875 -1.62616654229899
-122.8125 -1.62616654805721
-122.75 -1.6261665538589
-122.6875 -1.62616655970437
-122.625 -1.62616656559389
-122.5625 -1.62616657152776
-122.5 -1.62616657750628
-122.4375 -1.62616658352973
-122.375 -1.62616658959841
-122.3125 -1.62616659571262
-122.25 -1.62616660187266
-122.1875 -1.62616660807884
-122.125 -1.62616661433144
-122.0625 -1.62616662063079
-122 -1.62616662697719
-121.9375 -1.62616663337093
-121.875 -1.62616663981235
-121.8125 -1.62616664630173
-121.75 -1.62616665283941
-121.6875 -1.6261666594257
-121.625 -1.6261666660609
-121.5625 -1.62616667274535
-121.5 -1.62616667947936
-121.4375 -1.62616668626326
-121.375 -1.62616669309736
-121.3125 -1.62616669998201
-121.25 -1.62616670691751
-121.1875 -1.62616671390421
-121.125 -1.62616672094244
-121.0625 -1.62616672803252
-121 -1.62616673517481
-120.9375 -1.62616674236962
-120.875 -1.62616674961731
-120.8125 -1.62616675691822
-120.75 -1.62616676427268
-120.6875 -1.62616677168104
-120.625 -1.62616677914365
-120.5625 -1.62616678666087
-120.5 -1.62616679423303
-120.4375 -1.6261668018605
-120.375 -1.62616680954362
-120.3125 -1.62616681728276
-120.25 -1.62616682507828
-120.1875 -1.62616683293053
-120.125 -1.62616684083988
-120.0625 -1.62616684880669
-120 -1.62616685683133
-119.9375 -1.62616686491418
-119.875 -1.62616687305559
-119.8125 -1.62616688125595
-119.75 -1.62616688951562
-119.6875 -1.62616689783499
-119.625 -1.62616690621444
-119.5625 -1.62616691465435
-119.5 -1.6261669231551
-119.4375 -1.62616693171707
-119.375 -1.62616694034066
-119.3125 -1.62616694902625
-119.25 -1.62616695777424
-119.1875 -1.62616696658503
-119.125 -1.62616697545899
-119.0625 -1.62616698439655
-119 -1.62616699339809
-118.9375 -1.62616700246402
-118.875 -1.62616701159475
-118.8125 -1.62616702079068
-118.75 -1.62616703005222
-118.6875 -1.62616703937979
-118.625 -1.62616704877379
-118.5625 -1.62616705823465
-118.5 -1.62616706776278
-118.4375 -1.6261670773586
-118.375 -1.62616708702255
-118.3125 -1.62616709675503
-118.25 -1.62616710655648
-118.1875 -1.62616711642734
-118.125 -1.62616712636802
-118.0625 -1.62616713637898
-118 -1.62616714646063
-117.9375 -1.62616715661343
-117.875 -1.62616716683782
-117.8125 -1.62616717713423
-117.75 -1.62616718750312
-117.6875 -1.62616719794493
-117.625 -1.62616720846012
-117.5625 -1.62616721904914
-117.5 -1.62616722971245
-117.4375 -1.62616724045049
-117.375 -1.62616725126375
-117.3125 -1.62616726215267
-117.25 -1.62616727311772
-117.1875 -1.62616728415938
-117.125 -1.62616729527811
-117.0625 -1.62616730647438
-117 -1.62616731774868
-116.9375 -1.62616732910148
-116.875 -1.62616734053326
-116.8125 -1.6261673520445
-116.75 -1.62616736363569
-116.6875 -1.62616737530733
-116.625 -1.62616738705989
-116.5625 -1.62616739889387
-116.5 -1.62616741080978
-116.4375 -1.6261674228081
-116.375 -1.62616743488935
-116.3125 -1.62616744705401
-116.25 -1.62616745930261
-116.1875 -1.62616747163565
-116.125 -1.62616748405364
-116.0625 -1.62616749655709
-116 -1.62616750914653
-115.9375 -1.62616752182247
-115.875 -1.62616753458544
-115.8125 -1.62616754743596
-115.75 -1.62616756037456
-115.6875 -1.62616757340177
-115.625 -1.62616758651812
-115.5625 -1.62616759972415
-115.5 -1.6261676130204
-115.4375 -1.62616762640741
-115.375 -1.62616763988573
-115.3125 -1.6261676534559
-115.25 -1.62616766711847
-115.1875 -1.62616768087399
-115.125 -1.62616769472303
-115.0625 -1.62616770866614
-115 -1.62616772270388
-114.9375 -1.62616773683682
-114.875 -1.62616775106551
-114.8125 -1.62616776539055
-114.75 -1.62616777981249
-114.6875 -1.62616779433191
-114.625 -1.62616780894939
-114.5625 -1.62616782366551
-114.5 -1.62616783848086
-114.4375 -1.62616785339603
-114.375 -1.6261678684116
-114.3125 -1.62616788352817
-114.25 -1.62616789874634
-114.1875 -1.6261679140667
-114.125 -1.62616792948986
-114.0625 -1.62616794501642
-114 -1.62616796064699
-113.9375 -1.62616797638219
-113.875 -1.62616799222263
-113.8125 -1.62616800816892
-113.75 -1.62616802422169
-113.6875 -1.62616804038155
-113.625 -1.62616805664915
-113.5625 -1.6261680730251
-113.5 -1.62616808951004
-113.4375 -1.62616810610461
-113.375 -1.62616812280945
-113.3125 -1.62616813962519
-113.25 -1.62616815655249
-113.1875 -1.626168173592
-113.125 -1.62616819074436
-113.0625 -1.62616820801023
-113 -1.62616822539027
-112.9375 -1.62616824288514
-112.875 -1.62616826049551
-112.8125 -1.62616827822205
-112.75 -1.62616829606542
-112.6875 -1.6261683140263
-112.625 -1.62616833210537
-112.5625 -1.62616835030331
-112.5 -1.62616836862081
-112.4375 -1.62616838705855
-112.375 -1.62616840561722
-112.3125 -1.62616842429753
-112.25 -1.62616844310016
-112.1875 -1.62616846202582
-112.125 -1.62616848107521
-112.0625 -1.62616850024905
-112 -1.62616851954804
-111.9375 -1.62616853897289
-111.875 -1.62616855852433
-111.8125 -1.62616857820308
-111.75 -1.62616859800987
-111.6875 -1.62616861794541
-111.625 -1.62616863801045
-111.5625 -1.62616865820572
-111.5 -1.62616867853196
-111.4375 -1.62616869898991
-111.375 -1.62616871958031
-111.3125 -1.62616874030393
-111.25 -1.6261687611615
-111.1875 -1.62616878215379
-111.125 -1.62616880328156
-111.0625 -1.62616882454557
-111 -1.62616884594659
-110.9375 -1.62616886748539
-110.875 -1.62616888916274
-110.8125 -1.62616891097942
-110.75 -1.62616893293622
-110.6875 -1.62616895503392
-110.625 -1.62616897727331
-110.5625 -1.62616899965518
-110.5 -1.62616902218033
-110.4375 -1.62616904484956
-110.375 -1.62616906766367
-110.3125 -1.62616909062347
-110.25 -1.62616911372977
-110.1875 -1.62616913698339
-110.125 -1.62616916038514
-110.0625 -1.62616918393586
-110 -1.62616920763635
-109.9375 -1.62616923148747
-109.875 -1.62616925549003
-109.8125 -1.62616927964487
-109.75 -1.62616930395285
-109.6875 -1.62616932841479
-109.625 -1.62616935303156
-109.5625 -1.62616937780401
-109.5 -1.62616940273298
-109.4375 -1.62616942781935
-109.375 -1.62616945306398
-109.3125 -1.62616947846773
-109.25 -1.62616950403149
-109.1875 -1.62616952975611
-109.125 -1.6261695556425
-109.0625 -1.62616958169152
-109 -1.62616960790407
-108.9375 -1.62616963428104
-108.875 -1.62616966082332
-108.8125 -1.62616968753183
-108.75 -1.62616971440745
-108.6875 -1.6261697414511
-108.625 -1.62616976866369
-108.5625 -1.62616979604613
-108.5 -1.62616982359936
-108.4375 -1.62616985132428
-108.375 -1.62616987922183
-108.3125 -1.62616990729295
-108.25 -1.62616993553856
-108.1875 -1.62616996395961
-108.125 -1.62616999255705
-108.0625 -1.62617002133181
-108 -1.62617005028487
-107.9375 -1.62617007941716
-107.875 -1.62617010872965
-107.8125 -1.62617013822332
-107.75 -1.62617016789912
-107.6875 -1.62617019775803
-107.625 -1.62617022780104
-107.5625 -1.62617025802911
-107.5 -1.62617028844324
-107.4375 -1.62617031904442
-107.375 -1.62617034983364
-107.3125 -1.62617038081191
-107.25 -1.62617041198022
-107.1875 -1.62617044333958
-107.125 -1.62617047489101
-107.0625 -1.62617050663551
-107 -1.62617053857412
-106.9375 -1.62617057070785
-106.875 -1.62617060303774
-106.8125 -1.62617063556481
-106.75 -1.62617066829011
-106.6875 -1.62617070121467
-106.625 -1.62617073433955
-106.5625 -1.62617076766579
-106.5 -1.62617080119445
-106.4375 -1.62617083492659
-106.375 -1.62617086886327
-106.3125 -1.62617090300556
-106.25 -1.62617093735454
-106.1875 -1.62617097191127
-106.125 -1.62617100667684
-106.0625 -1.62617104165234
-106 -1.62617107683886
-105.9375 -1.6261711122375
-105.875 -1.62617114784934
-105.8125 -1.6261711836755
-105.75 -1.62617121971708
-105.6875 -1.62617125597519
-105.625 -1.62617129245096
-105.5625 -1.62617132914551
-105.5 -1.62617136605996
-105.4375 -1.62617140319543
-105.375 -1.62617144055308
-105.3125 -1.62617147813403
-105.25 -1.62617151593944
-105.1875 -1.62617155397044
-105.125 -1.6261715922282
-105.0625 -1.62617163071387
-105 -1.62617166942862
-104.9375 -1.6261717083736
-104.875 -1.62617174755
-104.8125 -1.626171786959
-104.75 -1.62617182660176
-104.6875 -1.62617186647948
-104.625 -1.62617190659335
-104.5625 -1.62617194694455
-104.5 -1.62617198753431
-104.4375 -1.6261720283638
-104.375 -1.62617206943426
-104.3125 -1.62617211074688
-104.25 -1.62617215230289
-104.1875 -1.62617219410351
-104.125 -1.62617223614996
-104.0625 -1.62617227844349
-104 -1.62617232098533
-103.9375 -1.62617236377671
-103.875 -1.62617240681889
-103.8125 -1.62617245011311
-103.75 -1.62617249366064
-103.6875 -1.62617253746273
-103.625 -1.62617258152065
-103.5625 -1.62617262583567
-103.5 -1.62617267040907
-103.4375 -1.62617271524211
-103.375 -1.6261727603361
-103.3125 -1.62617280569231
-103.25 -1.62617285131204
-103.1875 -1.62617289719659
-103.125 -1.62617294334727
-103.0625 -1.62617298976537
-103 -1.62617303645222
-102.9375 -1.62617308340914
-102.875 -1.62617313063743
-102.8125 -1.62617317813845
-102.75 -1.6261732259135
-102.6875 -1.62617327396394
-102.625 -1.6261733222911
-102.5625 -1.62617337089634
-102.5 -1.62617341978099
-102.4375 -1.62617346894643
-102.375 -1.626173518394
-102.3125 -1.62617356812509
-102.25 -1.62617361814104
-102.1875 -1.62617366844326
-102.125 -1.6261737190331
-102.0625 -1.62617376991197
-102 -1.62617382108124
-101.9375 -1.62617387254232
-101.875 -1.6261739242966
-101.8125 -1.6261739763455
-101.75 -1.62617402869041
-101.6875 -1.62617408133276
-101.625 -1.62617413427396
-101.5625 -1.62617418751543
-101.5 -1.62617424105862
-101.4375 -1.62617429490494
-101.375 -1.62617434905585
-101.3125 -1.62617440351278
-101.25 -1.62617445827718
-101.1875 -1.62617451335051
-101.125 -1.62617456873422
-101.0625 -1.62617462442979
-101 -1.62617468043866
-100.9375 -1.62617473676233
-100.875 -1.62617479340226
-100.8125 -1.62617485035995
-100.75 -1.62617490763687
-100.6875 -1.62617496523452
-100.625 -1.6261750231544
-100.5625 -1.626175081398
-100.5 -1.62617513996685
-100.4375 -1.62617519886244
-100.375 -1.6261752580863
-100.3125 -1.62617531763995
-100.25 -1.62617537752491
-100.1875 -1.62617543774271
-100.125 -1.6261754982949
-100.0625 -1.62617555918301
-100 -1.62617562040859
-99.9375 -1.62617568197319
-99.875 -1.62617574387836
-99.8125 -1.62617580612567
-99.75 -1.62617586871667
-99.6875 -1.62617593165295
-99.625 -1.62617599493608
-99.5625 -1.62617605856763
-99.5 -1.62617612254919
-99.4375 -1.62617618688235
-99.375 -1.62617625156871
-99.3125 -1.62617631660985
-99.25 -1.62617638200739
-99.1875 -1.62617644776294
-99.125 -1.62617651387811
-99.0625 -1.62617658035451
-99 -1.62617664719377
-98.9375 -1.62617671439751
-98.875 -1.62617678196738
-98.8125 -1.626176849905
-98.75 -1.62617691821202
-98.6875 -1.62617698689009
-98.625 -1.62617705594084
-98.5625 -1.62617712536595
-98.5 -1.62617719516708
-98.4375 -1.62617726534588
-98.375 -1.62617733590402
-98.3125 -1.62617740684319
-98.25 -1.62617747816506
-98.1875 -1.62617754987132
-98.125 -1.62617762196364
-98.0625 -1.62617769444374
-98 -1.6261777673133
-97.9375 -1.62617784057403
-97.875 -1.62617791422763
-97.8125 -1.62617798827582
-97.75 -1.62617806272031
-97.6875 -1.62617813756282
-97.625 -1.62617821280508
-97.5625 -1.62617828844882
-97.5 -1.62617836449577
-97.4375 -1.62617844094767
-97.375 -1.62617851780626
-97.3125 -1.6261785950733
-97.25 -1.62617867275053
-97.1875 -1.62617875083971
-97.125 -1.6261788293426
-97.0625 -1.62617890826097
-97 -1.62617898759659
-96.9375 -1.62617906735123
-96.875 -1.62617914752666
-96.8125 -1.62617922812468
-96.75 -1.62617930914707
-96.6875 -1.62617939059562
-96.625 -1.62617947247213
-96.5625 -1.6261795547784
-96.5 -1.62617963751622
-96.4375 -1.62617972068742
-96.375 -1.6261798042938
-96.3125 -1.62617988833718
-96.25 -1.62617997281937
-96.1875 -1.62618005774222
-96.125 -1.62618014310754
-96.0625 -1.62618022891717
-96 -1.62618031517294
-95.9375 -1.6261804018767
-95.875 -1.6261804890303
-95.8125 -1.62618057663558
-95.75 -1.62618066469439
-95.6875 -1.6261807532086
-95.625 -1.62618084218006
-95.5625 -1.62618093161065
-95.5 -1.62618102150222
-95.4375 -1.62618111185666
-95.375 -1.62618120267584
-95.3125 -1.62618129396164
-95.25 -1.62618138571594
-95.1875 -1.62618147794064
-95.125 -1.62618157063762
-95.0625 -1.62618166380878
-95 -1.62618175745603
-94.9375 -1.62618185158126
-94.875 -1.62618194618638
-94.8125 -1.62618204127329
-94.75 -1.62618213684393
-94.6875 -1.62618223290019
-94.625 -1.626182329444
-94.5625 -1.6261824264773
-94.5 -1.62618252400199
-94.4375 -1.62618262202002
-94.375 -1.62618272053331
-94.3125 -1.62618281954382
-94.25 -1.62618291905347
-94.1875 -1.62618301906421
-94.125 -1.62618311957798
-94.0625 -1.62618322059675
-94 -1.62618332212246
-93.9375 -1.62618342415706
-93.875 -1.62618352670253
-93.8125 -1.62618362976081
-93.75 -1.62618373333388
-93.6875 -1.62618383742371
-93.625 -1.62618394203226
-93.5625 -1.62618404716152
-93.5 -1.62618415281345
-93.4375 -1.62618425899004
-93.375 -1.62618436569327
-93.3125 -1.62618447292513
-93.25 -1.6261845806876
-93.1875 -1.62618468898267
-93.125 -1.62618479781234
-93.0625 -1.62618490717861
-93 -1.62618501708346
-92.9375 -1.62618512752891
-92.875 -1.62618523851695
-92.8125 -1.62618535004959
-92.75 -1.62618546212884
-92.6875 -1.62618557475671
-92.625 -1.62618568793521
-92.5625 -1.62618580166634
-92.5 -1.62618591595214
-92.4375 -1.62618603079461
-92.375 -1.62618614619578
-92.3125 -1.62618626215767
-92.25 -1.6261863786823
-92.1875 -1.6261864957717
-92.125 -1.62618661342789
-92.0625 -1.62618673165291
-92 -1.62618685044878
-91.9375 -1.62618696981754
-91.875 -1.62618708976122
-91.8125 -1.62618721028186
-91.75 -1.62618733138149
-91.6875 -1.62618745306216
-91.625 -1.62618757532589
-91.5625 -1.62618769817473
-91.5 -1.62618782161073
-91.4375 -1.62618794563592
-91.375 -1.62618807025235
-91.3125 -1.62618819546206
-91.25 -1.6261883212671
-91.1875 -1.62618844766952
-91.125 -1.62618857467137
-91.0625 -1.62618870227468
-91 -1.62618883048152
-90.9375 -1.62618895929392
-90.875 -1.62618908871395
-90.8125 -1.62618921874364
-90.75 -1.62618934938506
-90.6875 -1.62618948064024
-90.625 -1.62618961251125
-90.5625 -1.62618974500013
-90.5 -1.62618987810893
-90.4375 -1.62619001183972
-90.375 -1.62619014619452
-90.3125 -1.62619028117541
-90.25 -1.62619041678443
-90.1875 -1.62619055302362
-90.125 -1.62619068989505
-90.0625 -1.62619082740076
-90 -1.62619096554279
-89.9375 -1.6261911043232
-89.875 -1.62619124374404
-89.8125 -1.62619138380735
-89.75 -1.62619152451518
-89.6875 -1.62619166586957
-89.625 -1.62619180787257
-89.5625 -1.62619195052622
-89.5 -1.62619209383256
-89.4375 -1.62619223779364
-89.375 -1.62619238241148
-89.3125 -1.62619252768814
-89.25 -1.62619267362564
-89.1875 -1.62619282022603
-89.125 -1.62619296749132
-89.0625 -1.62619311542356
-89 -1.62619326402477
-88.9375 -1.62619341329697
-88.875 -1.6261935632422
-88.8125 -1.62619371386248
-88.75 -1.62619386515982
-88.6875 -1.62619401713624
-88.625 -1.62619416979376
-88.5625 -1.62619432313439
-88.5 -1.62619447716014
-88.4375 -1.62619463187301
-88.375 -1.62619478727502
-88.3125 -1.62619494336815
-88.25 -1.62619510015441
-88.1875 -1.62619525763579
-88.125 -1.62619541581428
-88.0625 -1.62619557469187
-88 -1.62619573427054
-87.9375 -1.62619589455228
-87.875 -1.62619605553905
-87.8125 -1.62619621723284
-87.75 -1.6261963796356
-87.6875 -1.6261965427493
-87.625 -1.62619670657591
-87.5625 -1.62619687111737
-87.5 -1.62619703637563
-87.4375 -1.62619720235265
-87.375 -1.62619736905036
-87.3125 -1.6261975364707
-87.25 -1.6261977046156
-87.1875 -1.62619787348699
-87.125 -1.62619804308678
-87.0625 -1.62619821341689
-87 -1.62619838447923
-86.9375 -1.62619855627571
-86.875 -1.62619872880821
-86.8125 -1.62619890207864
-86.75 -1.62619907608888
-86.6875 -1.62619925084081
-86.625 -1.6261994263363
-86.5625 -1.62619960257722
-86.5 -1.62619977956542
-86.4375 -1.62619995730277
-86.375 -1.62620013579111
-86.3125 -1.62620031503227
-86.25 -1.62620049502809
-86.1875 -1.62620067578039
-86.125 -1.626200857291
-86.0625 -1.62620103956171
-86 -1.62620122259434
-85.9375 -1.62620140639067
-85.875 -1.62620159095249
-85.8125 -1.62620177628158
-85.75 -1.6262019623797
-85.6875 -1.62620214924862
-85.625 -1.62620233689008
-85.5625 -1.62620252530584
-85.5 -1.62620271449761
-85.4375 -1.62620290446714
-85.375 -1.62620309521612
-85.3125 -1.62620328674627
-85.25 -1.62620347905928
-85.1875 -1.62620367215684
-85.125 -1.62620386604062
-85.0625 -1.62620406071228
-85 -1.62620425617349
-84.9375 -1.62620445242588
-84.875 -1.62620464947109
-84.8125 -1.62620484731074
-84.75 -1.62620504594644
-84.6875 -1.62620524537979
-84.625 -1.62620544561238
-84.5625 -1.62620564664579
-84.5 -1.62620584848157
-84.4375 -1.62620605112129
-84.375 -1.62620625456648
-84.3125 -1.62620645881867
-84.25 -1.62620666387937
-84.1875 -1.6262068697501
-84.125 -1.62620707643232
-84.0625 -1.62620728392753
-84 -1.62620749223719
-83.9375 -1.62620770136274
-83.875 -1.62620791130561
-83.8125 -1.62620812206724
-83.75 -1.62620833364902
-83.6875 -1.62620854605235
-83.625 -1.62620875927861
-83.5625 -1.62620897332916
-83.5 -1.62620918820534
-83.4375 -1.62620940390849
-83.375 -1.62620962043992
-83.3125 -1.62620983780094
-83.25 -1.62621005599283
-83.1875 -1.62621027501686
-83.125 -1.62621049487428
-83.0625 -1.62621071556633
-83 -1.62621093709423
-82.9375 -1.62621115945917
-82.875 -1.62621138266235
-82.8125 -1.62621160670493
-82.75 -1.62621183158805
-82.6875 -1.62621205731285
-82.625 -1.62621228388044
-82.5625 -1.62621251129192
-82.5 -1.62621273954836
-82.4375 -1.62621296865082
-82.375 -1.62621319860033
-82.3125 -1.62621342939791
-82.25 -1.62621366104457
-82.1875 -1.62621389354127
-82.125 -1.62621412688897
-82.0625 -1.62621436108861
-82 -1.62621459614112
-81.9375 -1.62621483204737
-81.875 -1.62621506880825
-81.8125 -1.62621530642461
-81.75 -1.62621554489728
-81.6875 -1.62621578422706
-81.625 -1.62621602441475
-81.5625 -1.6262162654611
-81.5 -1.62621650736685
-81.4375 -1.62621675013273
-81.375 -1.62621699375942
-81.3125 -1.6262172382476
-81.25 -1.62621748359791
-81.1875 -1.62621772981097
-81.125 -1.62621797688738
-81.0625 -1.62621822482771
-81 -1.6262184736325
-80.9375 -1.62621872330228
-80.875 -1.62621897383755
-80.8125 -1.62621922523876
-80.75 -1.62621947750636
-80.6875 -1.62621973064077
-80.625 -1.62621998464237
-80.5625 -1.62622023951153
-80.5 -1.62622049524859
-80.4375 -1.62622075185383
-80.375 -1.62622100932755
-80.3125 -1.62622126766999
-80.25 -1.62622152688137
-80.1875 -1.62622178696187
-80.125 -1.62622204791167
-80.0625 -1.62622230973089
-80 -1.62622257241963
-79.9375 -1.62622283597795
-79.875 -1.62622310040591
-79.8125 -1.6262233657035
-79.75 -1.6262236318707
-79.6875 -1.62622389890746
-79.625 -1.62622416681368
-79.5625 -1.62622443558925
-79.5 -1.62622470523401
-79.4375 -1.62622497574777
-79.375 -1.6262252471303
-79.3125 -1.62622551938137
-79.25 -1.62622579250066
-79.1875 -1.62622606648786
-79.125 -1.62622634134261
-79.0625 -1.62622661706452
-79 -1.62622689365314
-78.9375 -1.62622717110801
-78.875 -1.62622744942863
-78.8125 -1.62622772861445
-78.75 -1.62622800866489
-78.6875 -1.62622828957934
-78.625 -1.62622857135714
-78.5625 -1.62622885399759
-78.5 -1.62622913749996
-78.4375 -1.62622942186348
-78.375 -1.62622970708733
-78.3125 -1.62622999317066
-78.25 -1.62623028011257
-78.1875 -1.62623056791214
-78.125 -1.62623085656837
-78.0625 -1.62623114608026
-78 -1.62623143644675
-77.9375 -1.62623172766671
-77.875 -1.62623201973902
-77.8125 -1.62623231266248
-77.75 -1.62623260643584
-77.6875 -1.62623290105784
-77.625 -1.62623319652715
-77.5625 -1.6262334928424
-77.5 -1.62623379000216
-77.4375 -1.62623408800498
-77.375 -1.62623438684935
-77.3125 -1.62623468653371
-77.25 -1.62623498705646
-77.1875 -1.62623528841594
-77.125 -1.62623559061045
-77.0625 -1.62623589363825
-77 -1.62623619749752
-76.9375 -1.62623650218643
-76.875 -1.62623680770306
-76.8125 -1.62623711404548
-76.75 -1.62623742121166
-76.6875 -1.62623772919957
-76.625 -1.62623803800709
-76.5625 -1.62623834763206
-76.5 -1.62623865807226
-76.4375 -1.62623896932543
-76.375 -1.62623928138924
-76.3125 -1.62623959426132
-76.25 -1.62623990793922
-76.1875 -1.62624022242047
-76.125 -1.62624053770252
-76.0625 -1.62624085378275
-76 -1.62624117065851
-75.9375 -1.62624148832709
-75.875 -1.62624180678569
-75.8125 -1.62624212603149
-75.75 -1.62624244606158
-75.6875 -1.62624276687301
-75.625 -1.62624308846276
-75.5625 -1.62624341082775
-75.5 -1.62624373396484
-75.4375 -1.62624405787081
-75.375 -1.62624438254241
-75.3125 -1.6262447079763
-75.25 -1.62624503416908
-75.1875 -1.6262453611173
-75.125 -1.62624568881742
-75.0625 -1.62624601726585
-75 -1.62624634645894
-74.9375 -1.62624667639295
-74.875 -1.6262470070641
-74.8125 -1.62624733846851
-74.75 -1.62624767060225
-74.6875 -1.62624800346133
-74.625 -1.62624833704167
-74.5625 -1.62624867133912
-74.5 -1.62624900634948
-74.4375 -1.62624934206844
-74.375 -1.62624967849167
-74.3125 -1.62625001561471
-74.25 -1.62625035343306
-74.1875 -1.62625069194214
-74.125 -1.62625103113729
-74.0625 -1.62625137101377
-74 -1.62625171156678
-73.9375 -1.62625205279143
-73.875 -1.62625239468274
-73.8125 -1.62625273723568
-73.75 -1.62625308044511
-73.6875 -1.62625342430585
-73.625 -1.62625376881258
-73.5625 -1.62625411395996
-73.5 -1.62625445974253
-73.4375 -1.62625480615476
-73.375 -1.62625515319103
-73.3125 -1.62625550084564
-73.25 -1.6262558491128
-73.1875 -1.62625619798665
-73.125 -1.62625654746123
-73.0625 -1.62625689753048
-73 -1.62625724818829
-72.9375 -1.62625759942842
-72.875 -1.62625795124457
-72.8125 -1.62625830363033
-72.75 -1.62625865657921
-72.6875 -1.62625901008462
-72.625 -1.6262593641399
-72.5625 -1.62625971873827
-72.5 -1.62626007387286
-72.4375 -1.62626042953672
-72.375 -1.62626078572279
-72.3125 -1.62626114242393
-72.25 -1.62626149963288
-72.1875 -1.6262618573423
-72.125 -1.62626221554474
-72.0625 -1.62626257423266
-72 -1.62626293339841
-71.9375 -1.62626329303426
-71.875 -1.62626365313234
-71.8125 -1.62626401368472
-71.75 -1.62626437468333
-71.6875 -1.62626473612001
-71.625 -1.6262650979865
-71.5625 -1.62626546027444
-71.5 -1.62626582297534
-71.4375 -1.62626618608061
-71.375 -1.62626654958156
-71.3125 -1.62626691346939
-71.25 -1.62626727773518
-71.1875 -1.6262676423699
-71.125 -1.62626800736442
-71.0625 -1.62626837270948
-71 -1.62626873839571
-70.9375 -1.62626910441364
-70.875 -1.62626947075366
-70.8125 -1.62626983740606
-70.75 -1.626270204361
-70.6875 -1.62627057160855
-70.625 -1.62627093913861
-70.5625 -1.62627130694101
-70.5 -1.62627167500543
-70.4375 -1.62627204332142
-70.375 -1.62627241187844
-70.3125 -1.62627278066579
-70.25 -1.62627314967267
-70.1875 -1.62627351888814
-70.125 -1.62627388830114
-70.0625 -1.62627425790047
-70 -1.6262746276748
-69.9375 -1.6262749976127
-69.875 -1.62627536770257
-69.8125 -1.6262757379327
-69.75 -1.62627610829123
-69.6875 -1.62627647876619
-69.625 -1.62627684934545
-69.5625 -1.62627722001675
-69.5 -1.6262775907677
-69.4375 -1.62627796158577
-69.375 -1.62627833245828
-69.3125 -1.62627870337241
-69.25 -1.62627907431522
-69.1875 -1.6262794452736
-69.125 -1.62627981623431
-69.0625 -1.62628018718396
-69 -1.62628055810901
-68.9375 -1.62628092899578
-68.875 -1.62628129983044
-68.8125 -1.62628167059901
-68.75 -1.62628204128736
-68.6875 -1.6262824118812
-68.625 -1.62628278236609
-68.5625 -1.62628315272745
-68.5 -1.62628352295052
-68.4375 -1.62628389302041
-68.375 -1.62628426292205
-68.3125 -1.62628463264022
-68.25 -1.62628500215954
-68.1875 -1.62628537146447
-68.125 -1.6262857405393
-68.0625 -1.62628610936817
-68 -1.62628647793504
-67.9375 -1.62628684622371
-67.875 -1.62628721421782
-67.8125 -1.62628758190083
-67.75 -1.62628794925604
-67.6875 -1.62628831626656
-67.625 -1.62628868291535
-67.5625 -1.62628904918519
-67.5 -1.62628941505867
-67.4375 -1.62628978051823
-67.375 -1.6262901455461
-67.3125 -1.62629051012437
-67.25 -1.62629087423491
-67.1875 -1.62629123785945
-67.125 -1.62629160097949
-67.0625 -1.62629196357638
-67 -1.62629232563128
-66.9375 -1.62629268712515
-66.875 -1.62629304803877
-66.8125 -1.62629340835274
-66.75 -1.62629376804745
-66.6875 -1.62629412710311
-66.625 -1.62629448549973
-66.5625 -1.62629484321713
-66.5 -1.62629520023493
-66.4375 -1.62629555653256
-66.375 -1.62629591208924
-66.3125 -1.62629626688398
-66.25 -1.62629662089562
-66.1875 -1.62629697410277
-66.125 -1.62629732648384
-66.0625 -1.62629767801704
-66 -1.62629802868036
-65.9375 -1.62629837845159
-65.875 -1.62629872730832
-65.8125 -1.62629907522789
-65.75 -1.62629942218747
-65.6875 -1.62629976816398
-65.625 -1.62630011313415
-65.5625 -1.62630045707447
-65.5 -1.62630079996122
-65.4375 -1.62630114177046
-65.375 -1.62630148247802
-65.3125 -1.62630182205951
-65.25 -1.62630216049031
-65.1875 -1.62630249774557
-65.125 -1.62630283380022
-65.0625 -1.62630316862895
-65 -1.62630350220622
-64.9375 -1.62630383450626
-64.875 -1.62630416550306
-64.8125 -1.62630449517036
-64.75 -1.62630482348167
-64.6875 -1.62630515041028
-64.625 -1.62630547592921
-64.5625 -1.62630580001123
-64.5 -1.62630612262889
-64.4375 -1.62630644375448
-64.375 -1.62630676336003
-64.3125 -1.62630708141734
-64.25 -1.62630739789794
-64.1875 -1.62630771277311
-64.125 -1.62630802601387
-64.0625 -1.62630833759099
-64 -1.62630864747497
-63.9375 -1.62630895563607
-63.875 -1.62630926204425
-63.8125 -1.62630956666923
-63.75 -1.62630986948046
-63.6875 -1.62631017044711
-63.625 -1.6263104695381
-63.5625 -1.62631076672206
-63.5 -1.62631106196734
-63.4375 -1.62631135524203
-63.375 -1.62631164651393
-63.3125 -1.62631193575057
-63.25 -1.62631222291918
-63.1875 -1.62631250798673
-63.125 -1.62631279091989
-63.0625 -1.62631307168504
-63 -1.62631335024827
-62.9375 -1.62631362657539
-62.875 -1.6263139006319
-62.8125 -1.62631417238301
-62.75 -1.62631444179365
-62.6875 -1.62631470882841
-62.625 -1.62631497345162
-62.5625 -1.62631523562729
-62.5 -1.62631549531911
-62.4375 -1.62631575249048
-62.375 -1.62631600710449
-62.3125 -1.6263162591239
-62.25 -1.62631650851119
-62.1875 -1.62631675522848
-62.125 -1.6263169992376
-62.0625 -1.62631724050006
-62 -1.62631747897703
-61.9375 -1.62631771462938
-61.875 -1.62631794741763
-61.8125 -1.62631817730198
-61.75 -1.6263184042423
-61.6875 -1.62631862819813
-61.625 -1.62631884912866
-61.5625 -1.62631906699276
-61.5 -1.62631928174895
-61.4375 -1.62631949335542
-61.375 -1.62631970176998
-61.3125 -1.62631990695015
-61.25 -1.62632010885304
-61.1875 -1.62632030743546
-61.125 -1.62632050265383
-61.0625 -1.62632069446424
-61 -1.6263208828224
-60.9375 -1.62632106768368
-60.875 -1.62632124900307
-60.8125 -1.6263214267352
-60.75 -1.62632160083434
-60.6875 -1.62632177125438
-60.625 -1.62632193794884
-60.5625 -1.62632210087087
-60.5 -1.62632225997323
-60.4375 -1.62632241520832
-60.375 -1.62632256652814
-60.3125 -1.62632271388432
-60.25 -1.62632285722808
-60.1875 -1.62632299651029
-60.125 -1.62632313168138
-60.0625 -1.62632326269141
-60 -1.62632338949006
-59.9375 -1.62632351202657
-59.875 -1.62632363024981
-59.8125 -1.62632374410823
-59.75 -1.62632385354989
-59.6875 -1.62632395852241
-59.625 -1.62632405897301
-59.5625 -1.62632415484852
-59.5 -1.62632424609531
-59.4375 -1.62632433265936
-59.375 -1.62632441448622
-59.3125 -1.62632449152099
-59.25 -1.62632456370839
-59.1875 -1.62632463099265
-59.125 -1.62632469331762
-59.0625 -1.62632475062667
-59 -1.62632480286277
-58.9375 -1.6263248499684
-58.875 -1.62632489188564
-58.8125 -1.6263249285561
-58.75 -1.62632495992094
-58.6875 -1.62632498592086
-58.625 -1.62632500649612
-58.5625 -1.62632502158651
-58.5 -1.62632503113136
-58.4375 -1.62632503506953
-58.375 -1.62632503333942
-58.3125 -1.62632502587895
-58.25 -1.62632501262557
-58.1875 -1.62632499351626
-58.125 -1.62632496848751
-58.0625 -1.62632493747533
-58 -1.62632490041524
-57.9375 -1.62632485724227
-57.875 -1.62632480789098
-57.8125 -1.6263247522954
-57.75 -1.62632469038909
-57.6875 -1.62632462210509
-57.625 -1.62632454737594
-57.5625 -1.62632446613368
-57.5 -1.62632437830984
-57.4375 -1.62632428383543
-57.375 -1.62632418264093
-57.3125 -1.62632407465632
-57.25 -1.62632395981106
-57.1875 -1.62632383803405
-57.125 -1.6263237092537
-57.0625 -1.62632357339787
-57 -1.62632343039387
-56.9375 -1.62632328016849
-56.875 -1.62632312264797
-56.8125 -1.62632295775799
-56.75 -1.62632278542372
-56.6875 -1.62632260556972
-56.625 -1.62632241812004
-56.5625 -1.62632222299815
-56.5 -1.62632202012696
-56.4375 -1.6263218094288
-56.375 -1.62632159082546
-56.3125 -1.62632136423813
-56.25 -1.62632112958744
-56.1875 -1.62632088679341
-56.125 -1.62632063577551
-56.0625 -1.6263203764526
-56 -1.62632010874296
-55.9375 -1.62631983256427
-55.875 -1.62631954783362
-55.8125 -1.62631925446748
-55.75 -1.62631895238172
-55.6875 -1.62631864149161
-55.625 -1.6263183217118
-55.5625 -1.62631799295633
-55.5 -1.62631765513861
-55.4375 -1.62631730817141
-55.375 -1.62631695196692
-55.3125 -1.62631658643664
-55.25 -1.62631621149148
-55.1875 -1.62631582704169
-55.125 -1.62631543299687
-55.0625 -1.62631502926599
-55 -1.62631461575736
-54.9375 -1.62631419237863
-54.875 -1.62631375903679
-54.8125 -1.62631331563819
-54.75 -1.62631286208848
-54.6875 -1.62631239829266
-54.625 -1.62631192415505
-54.5625 -1.6263114395793
-54.5 -1.62631094446835
-54.4375 -1.62631043872448
-54.375 -1.62630992224927
-54.3125 -1.6263093949436
-54.25 -1.62630885670765
-54.1875 -1.62630830744092
-54.125 -1.62630774704216
-54.0625 -1.62630717540944
-54 -1.62630659244011
-53.9375 -1.62630599803079
-53.875 -1.62630539207737
-53.8125 -1.62630477447504
-53.75 -1.62630414511823
-53.6875 -1.62630350390063
-53.625 -1.62630285071521
-53.5625 -1.62630218545417
-53.5 -1.62630150800898
-53.4375 -1.62630081827034
-53.375 -1.6263001161282
-53.3125 -1.62629940147173
-53.25 -1.62629867418937
-53.1875 -1.62629793416873
-53.125 -1.62629718129669
-53.0625 -1.62629641545933
-53 -1.62629563654193
-52.9375 -1.62629484442901
-52.875 -1.62629403900427
-52.8125 -1.62629322015061
-52.75 -1.62629238775013
-52.6875 -1.62629154168413
-52.625 -1.62629068183308
-52.5625 -1.62628980807664
-52.5 -1.62628892029364
-52.4375 -1.62628801836209
-52.375 -1.62628710215914
-52.3125 -1.62628617156114
-52.25 -1.62628522644357
-52.1875 -1.62628426668107
-52.125 -1.62628329214742
-52.0625 -1.62628230271555
-52 -1.62628129825753
-51.9375 -1.62628027864455
-51.875 -1.62627924374694
-51.8125 -1.62627819343413
-51.75 -1.62627712757468
-51.6875 -1.62627604603628
-51.625 -1.62627494868569
-51.5625 -1.6262738353888
-51.5 -1.62627270601059
-51.4375 -1.62627156041511
-51.375 -1.62627039846552
-51.3125 -1.62626922002406
-51.25 -1.62626802495203
-51.1875 -1.62626681310981
-51.125 -1.62626558435683
-51.0625 -1.62626433855161
-51 -1.62626307555169
-50.9375 -1.62626179521368
-50.875 -1.62626049739323
-50.8125 -1.62625918194501
-50.75 -1.62625784872274
-50.6875 -1.62625649757916
-50.625 -1.62625512836604
-50.5625 -1.62625374093414
-50.5 -1.62625233513326
-50.4375 -1.62625091081219
-50.375 -1.62624946781872
-50.3125 -1.62624800599961
-50.25 -1.62624652520066
-50.1875 -1.62624502526659
-50.125 -1.62624350604114
-50.0625 -1.62624196736701
-50 -1.62624040908583
-49.9375 -1.62623883103824
-49.875 -1.6262372330638
-49.8125 -1.62623561500102
-49.75 -1.62623397668735
-49.6875 -1.62623231795918
-49.625 -1.62623063865183
-49.5625 -1.62622893859952
-49.5 -1.62622721763541
-49.4375 -1.62622547559156
-49.375 -1.62622371229894
-49.3125 -1.62622192758741
-49.25 -1.62622012128572
-49.1875 -1.62621829322151
-49.125 -1.62621644322129
-49.0625 -1.62621457111045
-49 -1.62621267671325
-48.9375 -1.62621075985281
-48.875 -1.62620882035108
-48.8125 -1.62620685802888
-48.75 -1.62620487270587
-48.6875 -1.62620286420053
-48.625 -1.62620083233018
-48.5625 -1.62619877691095
-48.5 -1.6261966977578
-48.4375 -1.62619459468447
-48.375 -1.62619246750353
-48.3125 -1.62619031602633
-48.25 -1.626188140063
-48.1875 -1.62618593942247
-48.125 -1.62618371391242
-48.0625 -1.62618146333933
-48 -1.6261791875084
-47.9375 -1.62617688622361
-47.875 -1.62617455928768
-47.8125 -1.62617220650206
-47.75 -1.62616982766695
-47.6875 -1.62616742258126
-47.625 -1.62616499104262
-47.5625 -1.62616253284738
-47.5 -1.62616004779059
-47.4375 -1.62615753566598
-47.375 -1.626154996266
-47.3125 -1.62615242938175
-47.25 -1.62614983480304
-47.1875 -1.6261472123183
-47.125 -1.62614456171468
-47.0625 -1.62614188277792
-47 -1.62613917529245
-46.9375 -1.62613643904132
-46.875 -1.62613367380622
-46.8125 -1.62613087936745
-46.75 -1.62612805550393
-46.6875 -1.62612520199318
-46.625 -1.62612231861134
-46.5625 -1.62611940513313
-46.5 -1.62611646133184
-46.4375 -1.62611348697937
-46.375 -1.62611048184614
-46.3125 -1.62610744570119
-46.25 -1.62610437831206
-46.1875 -1.62610127944487
-46.125 -1.62609814886425
-46.0625 -1.62609498633339
-46 -1.62609179161397
-45.9375 -1.62608856446619
-45.875 -1.62608530464878
-45.8125 -1.62608201191892
-45.75 -1.62607868603233
-45.6875 -1.62607532674317
-45.625 -1.62607193380408
-45.5625 -1.62606850696617
-45.5 -1.62606504597902
-45.4375 -1.62606155059062
-45.375 -1.62605802054741
-45.3125 -1.62605445559429
-45.25 -1.62605085547454
-45.1875 -1.62604721992986
-45.125 -1.62604354870038
-45.0625 -1.6260398415246
-45 -1.6260360981394
-44.9375 -1.62603231828005
-44.875 -1.6260285016802
-44.8125 -1.62602464807183
-44.75 -1.62602075718529
-44.6875 -1.62601682874927
-44.625 -1.62601286249079
-44.5625 -1.62600885813518
-44.5 -1.62600481540611
-44.4375 -1.62600073402554
-44.375 -1.62599661371372
-44.3125 -1.62599245418919
-44.25 -1.62598825516879
-44.1875 -1.62598401636758
-44.125 -1.62597973749893
-44.0625 -1.62597541827442
-44 -1.62597105840389
-43.9375 -1.62596665759541
-43.875 -1.62596221555525
-43.8125 -1.62595773198792
-43.75 -1.62595320659611
-43.6875 -1.62594863908071
-43.625 -1.62594402914079
-43.5625 -1.62593937647358
-43.5 -1.6259346807745
-43.4375 -1.62592994173708
-43.375 -1.62592515905304
-43.3125 -1.62592033241219
-43.25 -1.62591546150249
-43.1875 -1.62591054601
-43.125 -1.62590558561887
-43.0625 -1.62590058001136
-43 -1.62589552886781
-42.9375 -1.62589043186661
-42.875 -1.62588528868423
-42.8125 -1.62588009899519
-42.75 -1.62587486247203
-42.6875 -1.62586957878533
-42.625 -1.6258642476037
-42.5625 -1.62585886859374
-42.5 -1.62585344142005
-42.4375 -1.62584796574522
-42.375 -1.62584244122981
-42.3125 -1.62583686753235
-42.25 -1.62583124430931
-42.1875 -1.62582557121511
-42.125 -1.62581984790211
-42.0625 -1.62581407402059
-42 -1.6258082492187
-41.9375 -1.62580237314255
-41.875 -1.62579644543608
-41.8125 -1.62579046574113
-41.75 -1.62578443369741
-41.6875 -1.62577834894247
-41.625 -1.6257722111117
-41.5625 -1.62576601983832
-41.5 -1.62575977475338
-41.4375 -1.62575347548571
-41.375 -1.62574712166195
-41.3125 -1.62574071290652
-41.25 -1.62573424884161
-41.1875 -1.62572772908716
-41.125 -1.62572115326088
-41.0625 -1.62571452097818
-41 -1.62570783185221
-40.9375 -1.62570108549383
-40.875 -1.62569428151159
-40.8125 -1.62568741951173
-40.75 -1.62568049909817
-40.6875 -1.62567351987247
-40.625 -1.62566648143386
-40.5625 -1.62565938337918
-40.5 -1.62565222530292
-40.4375 -1.62564500679716
-40.375 -1.62563772745157
-40.3125 -1.62563038685344
-40.25 -1.62562298458759
-40.1875 -1.62561552023642
-40.125 -1.62560799337987
-40.0625 -1.62560040359541
-40 -1.62559275045803
-39.9375 -1.62558503354023
-39.875 -1.62557725241199
-39.8125 -1.62556940664078
-39.75 -1.62556149579154
-39.6875 -1.62555351942664
-39.625 -1.62554547710591
-39.5625 -1.62553736838659
-39.5 -1.62552919282335
-39.4375 -1.62552094996822
-39.375 -1.62551263937065
-39.3125 -1.62550426057744
-39.25 -1.62549581313276
-39.1875 -1.6254872965781
-39.125 -1.62547871045229
-39.0625 -1.62547005429147
-39 -1.62546132762907
-38.9375 -1.62545252999583
-38.875 -1.62544366091972
-38.8125 -1.62543471992599
-38.75 -1.62542570653714
-38.6875 -1.62541662027285
-38.625 -1.62540746065007
-38.5625 -1.6253982271829
-38.5 -1.62538891938264
-38.4375 -1.62537953675775
-38.375 -1.62537007881385
-38.3125 -1.62536054505367
-38.25 -1.62535093497709
-38.1875 -1.62534124808109
-38.125 -1.62533148385971
-38.0625 -1.6253216418041
-38 -1.62531172140245
-37.9375 -1.62530172213999
-37.875 -1.62529164349899
-37.8125 -1.62528148495872
-37.75 -1.62527124599544
-37.6875 -1.62526092608241
-37.625 -1.62525052468982
-37.5625 -1.62524004128485
-37.5 -1.62522947533157
-37.4375 -1.62521882629098
-37.375 -1.62520809362097
-37.3125 -1.62519727677634
-37.25 -1.62518637520872
-37.1875 -1.6251753883666
-37.125 -1.62516431569529
-37.0625 -1.62515315663694
-37 -1.62514191063048
-36.9375 -1.62513057711162
-36.875 -1.62511915551283
-36.8125 -1.62510764526332
-36.75 -1.62509604578906
-36.6875 -1.62508435651269
-36.625 -1.62507257685356
-36.5625 -1.62506070622771
-36.5 -1.62504874404781
-36.4375 -1.6250366897232
-36.375 -1.62502454265981
-36.3125 -1.62501230226019
-36.25 -1.62499996792348
-36.1875 -1.62498753904539
-36.125 -1.62497501501816
-36.0625 -1.62496239523058
-36 -1.62494967906794
-35.9375 -1.62493686591203
-35.875 -1.62492395514112
-35.8125 -1.62491094612992
-35.75 -1.6248978382496
-35.6875 -1.62488463086772
-35.625 -1.62487132334826
-35.5625 -1.62485791505158
-35.5 -1.62484440533439
-35.4375 -1.62483079354975
-35.375 -1.62481707904703
-35.3125 -1.62480326117192
-35.25 -1.62478933926637
-35.1875 -1.62477531266861
-35.125 -1.6247611807131
-35.0625 -1.62474694273053
-35 -1.6247325980478
-34.9375 -1.62471814598797
-34.875 -1.62470358587027
-34.8125 -1.62468891701008
-34.75 -1.62467413871889
-34.6875 -1.6246592503043
-34.625 -1.62464425106997
-34.5625 -1.62462914031563
-34.5 -1.62461391733705
-34.4375 -1.624598581426
-34.375 -1.62458313187027
-34.3125 -1.62456756795358
-34.25 -1.62455188895565
-34.1875 -1.62453609415209
-34.125 -1.62452018281443
-34.0625 -1.6245041542101
-34 -1.62448800760237
-33.9375 -1.62447174225036
-33.875 -1.62445535740901
-33.8125 -1.62443885232906
-33.75 -1.62442222625701
-33.6875 -1.62440547843512
-33.625 -1.62438860810138
-33.5625 -1.62437161448949
-33.5 -1.62435449682881
-33.4375 -1.62433725434438
-33.375 -1.62431988625687
-33.3125 -1.62430239178255
-33.25 -1.6242847701333
-33.1875 -1.62426702051655
-33.125 -1.62424914213527
-33.0625 -1.62423113418795
-33 -1.62421299586858
-32.9375 -1.6241947263666
-32.875 -1.62417632486691
-32.8125 -1.62415779054982
-32.75 -1.62413912259104
-32.6875 -1.62412032016165
-32.625 -1.62410138242808
-32.5625 -1.62408230855206
-32.5 -1.62406309769062
-32.4375 -1.62404374899609
-32.375 -1.624024261616
-32.3125 -1.62400463469312
-32.25 -1.62398486736541
-32.1875 -1.623964958766
-32.125 -1.62394490802314
-32.0625 -1.62392471426022
-32 -1.62390437659569
-31.9375 -1.62388389414309
-31.875 -1.62386326601097
-31.8125 -1.62384249130289
-31.75 -1.6238215691174
-31.6875 -1.62380049854799
-31.625 -1.62377927868309
-31.5625 -1.62375790860602
-31.5 -1.62373638739496
-31.4375 -1.62371471412294
-31.375 -1.6236928878578
-31.3125 -1.62367090766219
-31.25 -1.62364877259347
-31.1875 -1.62362648170378
-31.125 -1.62360403403992
-31.0625 -1.62358142864339
-31 -1.6235586645503
-30.9375 -1.62353574079141
-30.875 -1.62351265639204
-30.8125 -1.62348941037207
-30.75 -1.62346600174591
-30.6875 -1.62344242952246
-30.625 -1.62341869270507
-30.5625 -1.62339479029155
-30.5 -1.6233707212741
-30.4375 -1.6233464846393
-30.375 -1.62332207936806
-30.3125 -1.62329750443561
-30.25 -1.62327275881147
-30.1875 -1.62324784145939
-30.125 -1.62322275133736
-30.0625 -1.62319748739752
-30 -1.62317204858621
-29.9375 -1.62314643384387
-29.875 -1.62312064210501
-29.8125 -1.62309467229823
-29.75 -1.62306852334613
-29.6875 -1.62304219416533
-29.625 -1.62301568366638
-29.5625 -1.62298899075377
-29.5 -1.62296211432588
-29.4375 -1.62293505327495
-29.375 -1.62290780648704
-29.3125 -1.622880372842
-29.25 -1.62285275121345
-29.1875 -1.62282494046871
-29.125 -1.62279693946881
-29.0625 -1.62276874706842
-29 -1.62274036211582
-28.9375 -1.62271178345289
-28.875 -1.62268300991504
-28.8125 -1.62265404033121
-28.75 -1.62262487352379
-28.6875 -1.62259550830863
-28.625 -1.62256594349497
-28.5625 -1.62253617788543
-28.5 -1.62250621027594
-28.4375 -1.62247603945572
-28.375 -1.62244566420728
-28.3125 -1.62241508330631
-28.25 -1.62238429552169
-28.1875 -1.62235329961545
-28.125 -1.62232209434271
-28.0625 -1.62229067845167
-28 -1.62225905068354
-27.9375 -1.62222720977253
-27.875 -1.6221951544458
-27.8125 -1.62216288342339
-27.75 -1.62213039541825
-27.6875 -1.62209768913614
-27.625 -1.6220647632756
-27.5625 -1.62203161652793
-27.5 -1.62199824757714
-27.4375 -1.62196465509991
-27.375 -1.62193083776552
-27.3125 -1.62189679423588
-27.25 -1.62186252316539
-27.1875 -1.621828023201
-27.125 -1.62179329298208
-27.0625 -1.62175833114045
-27 -1.62172313630028
-26.9375 -1.62168770707808
-26.875 -1.62165204208265
-26.8125 -1.62161613991502
-26.75 -1.62157999916844
-26.6875 -1.6215436184283
-26.625 -1.62150699627212
-26.5625 -1.62147013126947
-26.5 -1.62143302198195
-26.4375 -1.62139566696313
-26.375 -1.62135806475853
-26.3125 -1.62132021390554
-26.25 -1.62128211293339
-26.1875 -1.62124376036311
-26.125 -1.62120515470747
-26.0625 -1.62116629447096
-26 -1.62112717814969
-25.9375 -1.62108780423141
-25.875 -1.6210481711954
-25.8125 -1.62100827751246
-25.75 -1.62096812164485
-25.6875 -1.62092770204624
-25.625 -1.62088701716168
-25.5625 -1.62084606542751
-25.5 -1.62080484527134
-25.4375 -1.62076335511201
-25.375 -1.62072159335949
-25.3125 -1.6206795584149
-25.25 -1.6206372486704
-25.1875 -1.62059466250916
-25.125 -1.62055179830533
-25.0625 -1.62050865442393
-25 -1.62046522922087
-24.9375 -1.62042152104284
-24.875 -1.6203775282273
-24.8125 -1.62033324910236
-24.75 -1.62028868198683
-24.6875 -1.62024382519007
-24.625 -1.62019867701198
-24.5625 -1.62015323574295
-24.5 -1.62010749966377
-24.4375 -1.62006146704561
-24.375 -1.62001513614996
-24.3125 -1.61996850522856
-24.25 -1.61992157252334
-24.1875 -1.61987433626638
-24.125 -1.61982679467984
-24.0625 -1.61977894597591
-24 -1.61973078835674
-23.9375 -1.61968232001439
-23.875 -1.6196335391308
-23.8125 -1.61958444387766
-23.75 -1.61953503241641
-23.6875 -1.61948530289817
-23.625 -1.61943525346365
-23.5625 -1.61938488224313
-23.5 -1.61933418735637
-23.4375 -1.61928316691255
-23.375 -1.61923181901024
-23.3125 -1.61918014173727
-23.25 -1.61912813317076
-23.1875 -1.61907579137696
-23.125 -1.61902311441125
-23.0625 -1.61897010031808
-23 -1.61891674713084
-22.9375 -1.61886305287187
-22.875 -1.61880901555234
-22.8125 -1.61875463317223
-22.75 -1.61869990372023
-22.6875 -1.61864482517366
-22.625 -1.61858939549846
-22.5625 -1.61853361264906
-22.5 -1.61847747456835
-22.4375 -1.61842097918761
-22.375 -1.61836412442642
-22.3125 -1.61830690819259
-22.25 -1.61824932838211
-22.1875 -1.61819138287908
-22.125 -1.61813306955562
-22.0625 -1.6180743862718
-22 -1.61801533087558
-21.9375 -1.61795590120274
-21.875 -1.61789609507678
-21.8125 -1.61783591030889
-21.75 -1.61777534469782
-21.6875 -1.61771439602987
-21.625 -1.61765306207875
-21.5625 -1.61759134060556
-21.5 -1.61752922935866
-21.4375 -1.61746672607365
-21.375 -1.61740382847324
-21.3125 -1.61734053426722
-21.25 -1.61727684115233
-21.1875 -1.61721274681224
-21.125 -1.61714824891741
-21.0625 -1.61708334512505
-21 -1.61701803307903
-20.9375 -1.61695231040979
-20.875 -1.61688617473428
-20.8125 -1.61681962365584
-20.75 -1.61675265476416
-20.6875 -1.61668526563516
-20.625 -1.61661745383091
-20.5625 -1.6165492168996
-20.5 -1.61648055237536
-20.4375 -1.61641145777826
-20.375 -1.61634193061417
-20.3125 -1.61627196837469
-20.25 -1.61620156853707
-20.1875 -1.61613072856411
-20.125 -1.61605944590408
-20.0625 -1.61598771799061
-20 -1.61591554224264
-19.9375 -1.61584291606426
-19.875 -1.61576983684472
-19.8125 -1.61569630195822
-19.75 -1.61562230876391
-19.6875 -1.61554785460575
-19.625 -1.61547293681243
-19.5625 -1.61539755269727
-19.5 -1.61532169955813
-19.4375 -1.61524537467731
-19.375 -1.61516857532143
-19.3125 -1.61509129874138
-19.25 -1.61501354217218
-19.1875 -1.6149353028329
-19.125 -1.61485657792655
-19.0625 -1.61477736463999
-19 -1.61469766014383
-18.9375 -1.61461746159229
-18.875 -1.61453676612315
-18.8125 -1.61445557085763
-18.75 -1.61437387290024
-18.6875 -1.61429166933876
-18.625 -1.61420895724404
-18.5625 -1.61412573366997
-18.5 -1.61404199565332
-18.4375 -1.61395774021366
-18.375 -1.61387296435325
-18.3125 -1.6137876650569
-18.25 -1.6137018392919
-18.1875 -1.61361548400787
-18.125 -1.61352859613668
-18.0625 -1.61344117259232
-18 -1.61335321027076
-17.9375 -1.6132647060499
-17.875 -1.61317565678939
-17.8125 -1.61308605933054
-17.75 -1.6129959104962
-17.6875 -1.61290520709063
-17.625 -1.61281394589941
-17.5625 -1.61272212368929
-17.5 -1.61262973720806
-17.4375 -1.61253678318446
-17.375 -1.61244325832805
-17.3125 -1.61234915932904
-17.25 -1.61225448285823
-17.1875 -1.61215922556685
-17.125 -1.61206338408642
-17.0625 -1.61196695502866
-17 -1.6118699349853
-16.9375 -1.61177232052801
-16.875 -1.61167410820826
-16.8125 -1.61157529455714
-16.75 -1.61147587608528
-16.6875 -1.61137584928268
-16.625 -1.61127521061859
-16.5625 -1.61117395654137
-16.5 -1.61107208347837
-16.4375 -1.61096958783575
-16.375 -1.61086646599837
-16.3125 -1.61076271432965
-16.25 -1.6106583291714
-16.1875 -1.61055330684373
-16.125 -1.61044764364485
-16.0625 -1.61034133585093
-16 -1.610234379716
-15.9375 -1.61012677147174
-15.875 -1.6100185073274
-15.8125 -1.60990958346958
-15.75 -1.60979999606211
-15.6875 -1.60968974124591
-15.625 -1.60957881513881
-15.5625 -1.60946721383541
-15.5 -1.60935493340693
-15.4375 -1.60924196990104
-15.375 -1.60912831934167
-15.3125 -1.60901397772893
-15.25 -1.60889894103887
-15.1875 -1.60878320522336
-15.125 -1.60866676620991
-15.0625 -1.60854961990149
-15 -1.60843176217641
-14.9375 -1.6083131888881
-14.875 -1.60819389586498
-14.8125 -1.60807387891024
-14.75 -1.60795313380172
-14.6875 -1.60783165629172
-14.625 -1.60770944210679
-14.5625 -1.60758648694762
-14.5 -1.60746278648877
-14.4375 -1.6073383363786
-14.375 -1.60721313223898
-14.3125 -1.6070871696652
-14.25 -1.60696044422571
-14.1875 -1.60683295146199
-14.125 -1.60670468688832
-14.0625 -1.60657564599164
-14 -1.6064458242313
-13.9375 -1.60631521703891
-13.875 -1.60618381981814
-13.8125 -1.6060516279445
-13.75 -1.60591863676518
-13.6875 -1.60578484159883
-13.625 -1.60565023773534
-13.5625 -1.60551482043569
-13.5 -1.60537858493169
-13.4375 -1.60524152642581
-13.375 -1.60510364009096
-13.3125 -1.60496492107029
-13.25 -1.60482536447695
-13.1875 -1.60468496539393
-13.125 -1.60454371887378
-13.0625 -1.60440161993846
-13 -1.60425866357905
-12.9375 -1.60411484475562
-12.875 -1.6039701583969
-12.8125 -1.60382459940015
-12.75 -1.60367816263088
-12.6875 -1.60353084292265
-12.625 -1.60338263507681
-12.5625 -1.60323353386231
-12.5 -1.60308353401541
-12.4375 -1.60293263023951
-12.375 -1.60278081720485
-12.3125 -1.60262808954831
-12.25 -1.60247444187314
-12.1875 -1.60231986874876
-12.125 -1.60216436471046
-12.0625 -1.60200792425916
-12 -1.60185054186122
-11.9375 -1.60169221194809
-11.875 -1.60153292891614
-11.8125 -1.60137268712634
-11.75 -1.60121148090405
-11.6875 -1.60104930453872
-11.625 -1.60088615228362
-11.5625 -1.60072201835564
-11.5 -1.60055689693493
-11.4375 -1.60039078216468
-11.375 -1.60022366815084
-11.3125 -1.60005554896183
-11.25 -1.59988641862829
-11.1875 -1.59971627114273
-11.125 -1.59954510045935
-11.0625 -1.59937290049364
-11 -1.59919966512219
-10.9375 -1.5990253881823
-10.875 -1.59885006347179
-10.8125 -1.5986736847486
-10.75 -1.59849624573057
-10.6875 -1.59831774009508
-10.625 -1.59813816147877
-10.5625 -1.59795750347725
-10.5 -1.59777575964472
-10.4375 -1.59759292349373
-10.375 -1.59740898849481
-10.3125 -1.59722394807619
-10.25 -1.59703779562343
-10.1875 -1.59685052447911
-10.125 -1.59666212794254
-10.0625 -1.59647259926934
-10 -1.59628193167117
-9.9375 -1.59609011831537
-9.875 -1.59589715232462
-9.8125 -1.59570302677656
-9.75 -1.59550773470348
-9.6875 -1.59531126909193
-9.625 -1.59511362288238
-9.5625 -1.59491478896885
-9.5 -1.59471476019854
-9.4375 -1.59451352937146
-9.375 -1.59431108924003
-9.3125 -1.59410743250875
-9.25 -1.59390255183374
-9.1875 -1.59369643982241
-9.125 -1.59348908903305
-9.0625 -1.5932804919744
-9 -1.59307064110526
-8.9375 -1.59285952883407
-8.875 -1.59264714751851
-8.8125 -1.59243348946503
-8.75 -1.59221854692845
-8.6875 -1.59200231211151
-8.625 -1.5917847771644
-8.5625 -1.59156593418432
-8.5 -1.59134577521502
-8.4375 -1.59112429224629
-8.375 -1.59090147721347
-8.3125 -1.59067732199698
-8.25 -1.5904518184218
-8.1875 -1.59022495825691
-8.125 -1.58999673321475
-8.0625 -1.5897671349507
-8 -1.58953615506246
-7.9375 -1.58930378508946
-7.875 -1.58907001651226
-7.8125 -1.58883484075187
-7.75 -1.58859824916911
-7.6875 -1.58836023306386
-7.625 -1.58812078367439
-7.5625 -1.58787989217656
-7.5 -1.58763754968296
-7.4375 -1.58739374724212
-7.375 -1.58714847583758
-7.3125 -1.5869017263869
-7.25 -1.58665348974063
-7.1875 -1.58640375668125
-7.125 -1.58615251792193
-7.0625 -1.58589976410529
-7 -1.58564548580202
-6.9375 -1.58538967350937
-6.875 -1.58513231764955
-6.8125 -1.58487340856792
-6.75 -1.58461293653113
-6.6875 -1.58435089172492
-6.625 -1.58408726425182
-6.5625 -1.58382204412857
-6.5 -1.58355522128328
-6.4375 -1.58328678555224
-6.375 -1.58301672667644
-6.3125 -1.58274503429764
-6.25 -1.58247169795402
-6.1875 -1.58219670707524
-6.125 -1.58192005097706
-6.0625 -1.58164171885508
-6 -1.58136169977791
-5.9375 -1.58107998267933
-5.875 -1.58079655634953
-5.8125 -1.58051140942517
-5.75 -1.58022453037813
-5.6875 -1.57993590750283
-5.625 -1.57964552890176
-5.5625 -1.57935338246916
-5.5 -1.57905945587239
-5.4375 -1.57876373653076
-5.375 -1.5784662115915
-5.3125 -1.57816686790231
-5.25 -1.57786569198009
-5.1875 -1.57756266997527
-5.125 -1.57725778763108
-5.0625 -1.57695103023705
-5 -1.57664238257577
-4.9375 -1.57633182886216
-4.875 -1.57601935267376
-4.8125 -1.57570493687113
-4.75 -1.57538856350651
-4.6875 -1.57507021371923
-4.625 -1.57474986761576
-4.5625 -1.57442750413217
-4.5 -1.57410310087626
-4.4375 -1.57377663394639
-4.375 -1.57344807772342
-4.3125 -1.57311740463179
-4.25 -1.57278458486484
-4.1875 -1.57244958606929
-4.125 -1.57211237298231
-4.0625 -1.57177290701417
-4 -1.57143114576813
-3.9375 -1.57108704248791
-3.875 -1.57074054542167
-3.8125 -1.57039159708976
-3.75 -1.57004013344128
-3.6875 -1.56968608288242
-3.625 -1.56932936515678
-3.5625 -1.56896989005469
-3.5 -1.5686075559249
-3.4375 -1.56824224795809
-3.375 -1.5678738362063
-3.3125 -1.56750217329701
-3.25 -1.5671270917938
-3.1875 -1.56674840114768
-3.125 -1.5663658841742
-3.0625 -1.56597929298051
-3 -1.56558834425405
-2.9375 -1.56519271380986
-2.875 -1.56479203027542
-2.8125 -1.56438586777162
-2.75 -1.56397373742334
-2.6875 -1.56355507750342
-2.625 -1.5631292419783
-2.5625 -1.56269548718076
-2.5 -1.56225295628284
-2.4375 -1.56180066117925
-2.375 -1.56133746131335
-2.3125 -1.56086203888265
-2.25 -1.56037286974189
-2.1875 -1.55986818917356
-2.125 -1.5593459515094
-2.0625 -1.55880378234995
-2 -1.55823892182736
-1.9375 -1.55764815696783
-1.875 -1.5570277407048
-1.8125 -1.55637329443251
-1.75 -1.55567969011403
-1.6875 -1.55494090678983
-1.625 -1.55414985475754
-1.5625 -1.5532981585469
-1.5 -1.55237588685599
-1.4375 -1.55137121349074
-1.375 -1.55026998752535
-1.3125 -1.54905518256375
-1.25 -1.5477061828684
-1.1875 -1.54619784623695
-1.125 -1.54449925663123
-1.0625 -1.54257203838963
-1 -1.54036803941905
-0.9375 -1.53782608750995
-0.875 -1.53486735404238
-0.8125 -1.53138857146432
-0.75 -1.52725184644774
-0.6875 -1.52226889226244
-0.625 -1.51617575715485
-0.5625 -1.50859062936131
-0.5 -1.49893986847834
-0.4375 -1.48632044125301
-0.375 -1.46922462300387
-0.3125 -1.44493509181464
-0.25 -1.40802142296124
-0.1875 -1.34591250434024
-0.125 -1.22227896279981
-0.0625 -0.892317211848786
0 0
0.0625 0.892317211848725
0.125 1.22227896279967
0.1875 1.34591250434008
0.25 1.40802142296108
0.3125 1.44493509181448
0.375 1.4692246230037
0.4375 1.48632044125285
0.5 1.49893986847817
0.5625 1.50859062936114
0.625 1.51617575715469
0.6875 1.52226889226227
0.75 1.52725184644757
0.8125 1.53138857146416
0.875 1.53486735404221
0.9375 1.53782608750978
1 1.54036803941888
1.0625 1.54257203838947
1.125 1.54449925663106
1.1875 1.54619784623678
1.25 1.54770618286823
1.3125 1.54905518256358
1.375 1.55026998752519
1.4375 1.55137121349058
1.5 1.55237588685582
1.5625 1.55329815854673
1.625 1.55414985475738
1.6875 1.55494090678966
1.75 1.55567969011386
1.8125 1.55637329443234
1.875 1.55702774070463
1.9375 1.55764815696766
2 1.5582389218272
2.0625 1.55880378234978
2.125 1.55934595150924
2.1875 1.5598681891734
2.25 1.56037286974173
2.3125 1.56086203888249
2.375 1.56133746131318
2.4375 1.56180066117908
2.5 1.56225295628267
2.5625 1.56269548718059
2.625 1.56312924197814
2.6875 1.56355507750325
2.75 1.56397373742317
2.8125 1.56438586777145
2.875 1.56479203027525
2.9375 1.5651927138097
3 1.56558834425389
3.0625 1.56597929298034
3.125 1.56636588417404
3.1875 1.56674840114751
3.25 1.56712709179363
3.3125 1.56750217329685
3.375 1.56787383620613
3.4375 1.56824224795792
3.5 1.56860755592473
3.5625 1.56896989005452
3.625 1.56932936515662
3.6875 1.56968608288225
3.75 1.57004013344111
3.8125 1.5703915970896
3.875 1.5707405454215
3.9375 1.57108704248774
4 1.57143114576796
4.0625 1.571772907014
4.125 1.57211237298214
4.1875 1.57244958606913
4.25 1.57278458486467
4.3125 1.57311740463162
4.375 1.57344807772326
4.4375 1.57377663394622
4.5 1.57410310087609
4.5625 1.57442750413201
4.625 1.5747498676156
4.6875 1.57507021371906
4.75 1.57538856350634
4.8125 1.57570493687096
4.875 1.57601935267359
4.9375 1.57633182886199
5 1.57664238257561
5.0625 1.57695103023688
5.125 1.57725778763092
5.1875 1.5775626699751
5.25 1.57786569197992
5.3125 1.57816686790214
5.375 1.57846621159133
5.4375 1.57876373653059
5.5 1.57905945587222
5.5625 1.579353382469
5.625 1.5796455289016
5.6875 1.57993590750266
5.75 1.58022453037797
5.8125 1.58051140942501
5.875 1.58079655634937
5.9375 1.58107998267916
6 1.58136169977774
6.0625 1.58164171885491
6.125 1.58192005097689
6.1875 1.58219670707508
6.25 1.58247169795385
6.3125 1.58274503429748
6.375 1.58301672667627
6.4375 1.58328678555207
6.5 1.58355522128311
6.5625 1.58382204412841
6.625 1.58408726425165
6.6875 1.58435089172475
6.75 1.58461293653097
6.8125 1.58487340856776
6.875 1.58513231764938
6.9375 1.58538967350921
7 1.58564548580186
7.0625 1.58589976410513
7.125 1.58615251792176
7.1875 1.58640375668108
7.25 1.58665348974046
7.3125 1.58690172638673
7.375 1.58714847583741
7.4375 1.58739374724196
7.5 1.58763754968279
7.5625 1.58787989217639
7.625 1.58812078367423
7.6875 1.58836023306369
7.75 1.58859824916894
7.8125 1.58883484075171
7.875 1.5890700165121
7.9375 1.5893037850893
8 1.58953615506229
8.0625 1.58976713495053
8.125 1.58999673321458
8.1875 1.59022495825674
8.25 1.59045181842164
8.3125 1.59067732199682
8.375 1.5909014772133
8.4375 1.59112429224612
8.5 1.59134577521486
8.5625 1.59156593418416
8.625 1.59178477716423
8.6875 1.59200231211134
8.75 1.59221854692828
8.8125 1.59243348946486
8.875 1.59264714751834
8.9375 1.59285952883391
9 1.59307064110509
9.0625 1.59328049197423
9.125 1.59348908903289
9.1875 1.59369643982225
9.25 1.59390255183357
9.3125 1.59410743250858
9.375 1.59431108923987
9.4375 1.59451352937129
9.5 1.59471476019838
9.5625 1.59491478896869
9.625 1.59511362288221
9.6875 1.59531126909176
9.75 1.59550773470331
9.8125 1.59570302677639
9.875 1.59589715232445
9.9375 1.59609011831521
10 1.596281931671
10.0625 1.59647259926917
10.125 1.59666212794237
10.1875 1.59685052447895
10.25 1.59703779562326
10.3125 1.59722394807602
10.375 1.59740898849464
10.4375 1.59759292349356
10.5 1.59777575964455
10.5625 1.59795750347708
10.625 1.59813816147861
10.6875 1.59831774009491
10.75 1.5984962457304
10.8125 1.59867368474843
10.875 1.59885006347162
10.9375 1.59902538818214
11 1.59919966512202
11.0625 1.59937290049348
11.125 1.59954510045918
11.1875 1.59971627114257
11.25 1.59988641862812
11.3125 1.60005554896167
11.375 1.60022366815067
11.4375 1.60039078216451
11.5 1.60055689693476
11.5625 1.60072201835547
11.625 1.60088615228346
11.6875 1.60104930453855
11.75 1.60121148090388
11.8125 1.60137268712618
11.875 1.60153292891597
11.9375 1.60169221194793
12 1.60185054186105
12.0625 1.602007924259
12.125 1.60216436471029
12.1875 1.60231986874859
12.25 1.60247444187298
12.3125 1.60262808954814
12.375 1.60278081720468
12.4375 1.60293263023934
12.5 1.60308353401525
12.5625 1.60323353386214
12.625 1.60338263507665
12.6875 1.60353084292248
12.75 1.60367816263071
12.8125 1.60382459939998
12.875 1.60397015839673
12.9375 1.60411484475545
13 1.60425866357889
13.0625 1.60440161993829
13.125 1.60454371887362
13.1875 1.60468496539376
13.25 1.60482536447678
13.3125 1.60496492107012
13.375 1.60510364009079
13.4375 1.60524152642564
13.5 1.60537858493152
13.5625 1.60551482043552
13.625 1.60565023773517
13.6875 1.60578484159866
13.75 1.60591863676501
13.8125 1.60605162794433
13.875 1.60618381981797
13.9375 1.60631521703874
14 1.60644582423113
14.0625 1.60657564599147
14.125 1.60670468688816
14.1875 1.60683295146182
14.25 1.60696044422554
14.3125 1.60708716966503
14.375 1.60721313223882
14.4375 1.60733833637843
14.5 1.60746278648861
14.5625 1.60758648694745
14.625 1.60770944210663
14.6875 1.60783165629155
14.75 1.60795313380155
14.8125 1.60807387891007
14.875 1.60819389586481
14.9375 1.60831318888794
15 1.60843176217624
15.0625 1.60854961990132
15.125 1.60866676620974
15.1875 1.6087832052232
15.25 1.60889894103871
15.3125 1.60901397772877
15.375 1.60912831934151
15.4375 1.60924196990087
15.5 1.60935493340677
15.5625 1.60946721383525
15.625 1.60957881513864
15.6875 1.60968974124574
15.75 1.60979999606194
15.8125 1.60990958346941
15.875 1.61001850732723
15.9375 1.61012677147158
16 1.61023437971583
16.0625 1.61034133585076
16.125 1.61044764364468
16.1875 1.61055330684357
16.25 1.61065832917124
16.3125 1.61076271432948
16.375 1.6108664659982
16.4375 1.61096958783558
16.5 1.6110720834782
16.5625 1.61117395654121
16.625 1.61127521061842
16.6875 1.61137584928251
16.75 1.61147587608511
16.8125 1.61157529455698
16.875 1.61167410820809
16.9375 1.61177232052785
17 1.61186993498513
17.0625 1.61196695502849
17.125 1.61206338408626
17.1875 1.61215922556669
17.25 1.61225448285807
17.3125 1.61234915932887
17.375 1.61244325832788
17.4375 1.6125367831843
17.5 1.61262973720789
17.5625 1.61272212368912
17.625 1.61281394589925
17.6875 1.61290520709047
17.75 1.61299591049603
17.8125 1.61308605933037
17.875 1.61317565678923
17.9375 1.61326470604974
18 1.6133532102706
18.0625 1.61344117259215
18.125 1.61352859613652
18.1875 1.6136154840077
18.25 1.61370183929173
18.3125 1.61378766505673
18.375 1.61387296435308
18.4375 1.61395774021349
18.5 1.61404199565315
18.5625 1.6141257336698
18.625 1.61420895724387
18.6875 1.61429166933859
18.75 1.61437387290008
18.8125 1.61445557085746
18.875 1.61453676612299
18.9375 1.61461746159212
19 1.61469766014366
19.0625 1.61477736463983
19.125 1.61485657792638
19.1875 1.61493530283273
19.25 1.61501354217201
19.3125 1.61509129874121
19.375 1.61516857532126
19.4375 1.61524537467714
19.5 1.61532169955797
19.5625 1.61539755269711
19.625 1.61547293681226
19.6875 1.61554785460558
19.75 1.61562230876374
19.8125 1.61569630195805
19.875 1.61576983684455
19.9375 1.6158429160641
20 1.61591554224247
20.0625 1.61598771799045
20.125 1.61605944590391
20.1875 1.61613072856395
20.25 1.6162015685369
20.3125 1.61627196837452
20.375 1.616341930614
20.4375 1.6164114577781
20.5 1.6164805523752
20.5625 1.61654921689943
20.625 1.61661745383075
20.6875 1.61668526563499
20.75 1.61675265476399
20.8125 1.61681962365568
20.875 1.61688617473411
20.9375 1.61695231040962
21 1.61701803307886
21.0625 1.61708334512488
21.125 1.61714824891724
21.1875 1.61721274681207
21.25 1.61727684115217
21.3125 1.61734053426705
21.375 1.61740382847307
21.4375 1.61746672607348
21.5 1.61752922935849
21.5625 1.61759134060539
21.625 1.61765306207859
21.6875 1.6177143960297
21.75 1.61777534469766
21.8125 1.61783591030872
21.875 1.61789609507661
21.9375 1.61795590120257
22 1.61801533087541
22.0625 1.61807438627163
22.125 1.61813306955545
22.1875 1.61819138287891
22.25 1.61824932838194
22.3125 1.61830690819242
22.375 1.61836412442625
22.4375 1.61842097918745
22.5 1.61847747456819
22.5625 1.61853361264889
22.625 1.61858939549829
22.6875 1.61864482517349
22.75 1.61869990372006
22.8125 1.61875463317207
22.875 1.61880901555218
22.9375 1.6188630528717
23 1.61891674713067
23.0625 1.61897010031791
23.125 1.61902311441109
23.1875 1.61907579137679
23.25 1.61912813317059
23.3125 1.61918014173711
23.375 1.61923181901007
23.4375 1.61928316691239
23.5 1.6193341873562
23.5625 1.61938488224296
23.625 1.61943525346348
23.6875 1.619485302898
23.75 1.61953503241624
23.8125 1.61958444387749
23.875 1.61963353913063
23.9375 1.61968232001423
24 1.61973078835657
24.0625 1.61977894597574
24.125 1.61982679467967
24.1875 1.61987433626621
24.25 1.61992157252318
24.3125 1.6199685052284
24.375 1.6200151361498
24.4375 1.62006146704544
24.5 1.6201074996636
24.5625 1.62015323574278
24.625 1.62019867701182
24.6875 1.62024382518991
24.75 1.62028868198667
24.8125 1.6203332491022
24.875 1.62037752822713
24.9375 1.62042152104268
25 1.62046522922071
25.0625 1.62050865442377
25.125 1.62055179830516
25.1875 1.620594662509
25.25 1.62063724867023
25.3125 1.62067955841473
25.375 1.62072159335932
25.4375 1.62076335511184
25.5 1.62080484527118
25.5625 1.62084606542734
25.625 1.62088701716151
25.6875 1.62092770204608
25.75 1.62096812164468
25.8125 1.62100827751229
25.875 1.62104817119523
25.9375 1.62108780423124
26 1.62112717814953
26.0625 1.62116629447079
26.125 1.62120515470731
26.1875 1.62124376036294
26.25 1.62128211293322
26.3125 1.62132021390537
26.375 1.62135806475836
26.4375 1.62139566696296
26.5 1.62143302198178
26.5625 1.6214701312693
26.625 1.62150699627195
26.6875 1.62154361842813
26.75 1.62157999916827
26.8125 1.62161613991485
26.875 1.62165204208248
26.9375 1.62168770707791
27 1.62172313630011
27.0625 1.62175833114029
27.125 1.62179329298192
27.1875 1.62182802320083
27.25 1.62186252316522
27.3125 1.62189679423571
27.375 1.62193083776536
27.4375 1.62196465509974
27.5 1.62199824757698
27.5625 1.62203161652777
27.625 1.62206476327543
27.6875 1.62209768913597
27.75 1.62213039541809
27.8125 1.62216288342322
27.875 1.62219515444563
27.9375 1.62222720977237
28 1.62225905068338
28.0625 1.6222906784515
28.125 1.62232209434255
28.1875 1.62235329961528
28.25 1.62238429552152
28.3125 1.62241508330614
28.375 1.62244566420711
28.4375 1.62247603945556
28.5 1.62250621027577
28.5625 1.62253617788526
28.625 1.62256594349481
28.6875 1.62259550830847
28.75 1.62262487352363
28.8125 1.62265404033104
28.875 1.62268300991488
28.9375 1.62271178345272
29 1.62274036211566
29.0625 1.62276874706825
29.125 1.62279693946865
29.1875 1.62282494046855
29.25 1.62285275121328
29.3125 1.62288037284183
29.375 1.62290780648687
29.4375 1.62293505327478
29.5 1.62296211432571
29.5625 1.6229889907536
29.625 1.62301568366621
29.6875 1.62304219416516
29.75 1.62306852334596
29.8125 1.62309467229806
29.875 1.62312064210484
29.9375 1.6231464338437
30 1.62317204858605
30.0625 1.62319748739736
30.125 1.62322275133719
30.1875 1.62324784145922
30.25 1.6232727588113
30.3125 1.62329750443544
30.375 1.62332207936789
30.4375 1.62334648463913
30.5 1.62337072127393
30.5625 1.62339479029138
30.625 1.6234186927049
30.6875 1.62344242952229
30.75 1.62346600174575
30.8125 1.62348941037191
30.875 1.62351265639188
30.9375 1.62353574079125
31 1.62355866455013
31.0625 1.62358142864322
31.125 1.62360403403976
31.1875 1.62362648170361
31.25 1.62364877259331
31.3125 1.62367090766202
31.375 1.62369288785764
31.4375 1.62371471412277
31.5 1.62373638739479
31.5625 1.62375790860585
31.625 1.62377927868293
31.6875 1.62380049854783
31.75 1.62382156911723
31.8125 1.62384249130272
31.875 1.6238632660108
31.9375 1.62388389414292
32 1.62390437659552
32.0625 1.62392471426005
32.125 1.62394490802297
32.1875 1.62396495876583
32.25 1.62398486736525
32.3125 1.62400463469295
32.375 1.62402426161583
32.4375 1.62404374899592
32.5 1.62406309769046
32.5625 1.62408230855189
32.625 1.62410138242791
32.6875 1.62412032016149
32.75 1.62413912259087
32.8125 1.62415779054965
32.875 1.62417632486674
32.9375 1.62419472636643
33 1.62421299586841
33.0625 1.62423113418778
33.125 1.6242491421351
33.1875 1.62426702051638
33.25 1.62428477013314
33.3125 1.62430239178239
33.375 1.6243198862567
33.4375 1.62433725434421
33.5 1.62435449682864
33.5625 1.62437161448932
33.625 1.62438860810122
33.6875 1.62440547843495
33.75 1.62442222625684
33.8125 1.62443885232889
33.875 1.62445535740884
33.9375 1.62447174225019
34 1.6244880076022
34.0625 1.62450415420993
34.125 1.62452018281427
34.1875 1.62453609415192
34.25 1.62455188895548
34.3125 1.62456756795342
34.375 1.6245831318701
34.4375 1.62459858142584
34.5 1.62461391733688
34.5625 1.62462914031546
34.625 1.6246442510698
34.6875 1.62465925030413
34.75 1.62467413871872
34.8125 1.62468891700991
34.875 1.6247035858701
34.9375 1.6247181459878
35 1.62473259804763
35.0625 1.62474694273037
35.125 1.62476118071293
35.1875 1.62477531266844
35.25 1.6247893392662
35.3125 1.62480326117175
35.375 1.62481707904687
35.4375 1.62483079354959
35.5 1.62484440533423
35.5625 1.62485791505142
35.625 1.6248713233481
35.6875 1.62488463086755
35.75 1.62489783824943
35.8125 1.62491094612976
35.875 1.62492395514095
35.9375 1.62493686591187
36 1.62494967906777
36.0625 1.62496239523041
36.125 1.62497501501799
36.1875 1.62498753904522
36.25 1.62499996792332
36.3125 1.62501230226002
36.375 1.62502454265964
36.4375 1.62503668972303
36.5 1.62504874404765
36.5625 1.62506070622754
36.625 1.6250725768534
36.6875 1.62508435651252
36.75 1.62509604578889
36.8125 1.62510764526316
36.875 1.62511915551266
36.9375 1.62513057711145
37 1.62514191063032
37.0625 1.62515315663678
37.125 1.62516431569513
37.1875 1.62517538836643
37.25 1.62518637520855
37.3125 1.62519727677617
37.375 1.62520809362081
37.4375 1.62521882629081
37.5 1.6252294753314
37.5625 1.62524004128468
37.625 1.62525052468966
37.6875 1.62526092608224
37.75 1.62527124599527
37.8125 1.62528148495855
37.875 1.62529164349882
37.9375 1.62530172213982
38 1.62531172140228
38.0625 1.62532164180393
38.125 1.62533148385954
38.1875 1.62534124808092
38.25 1.62535093497693
38.3125 1.6253605450535
38.375 1.62537007881368
38.4375 1.62537953675758
38.5 1.62538891938247
38.5625 1.62539822718274
38.625 1.6254074606499
38.6875 1.62541662027269
38.75 1.62542570653697
38.8125 1.62543471992583
38.875 1.62544366091955
38.9375 1.62545252999566
39 1.62546132762891
39.0625 1.6254700542913
39.125 1.62547871045212
39.1875 1.62548729657793
39.25 1.62549581313259
39.3125 1.62550426057728
39.375 1.62551263937048
39.4375 1.62552094996805
39.5 1.62552919282318
39.5625 1.62553736838643
39.625 1.62554547710574
39.6875 1.62555351942647
39.75 1.62556149579137
39.8125 1.62556940664062
39.875 1.62557725241182
39.9375 1.62558503354006
40 1.62559275045786
40.0625 1.62560040359524
40.125 1.6256079933797
40.1875 1.62561552023625
40.25 1.62562298458742
40.3125 1.62563038685327
40.375 1.62563772745141
40.4375 1.62564500679699
40.5 1.62565222530275
40.5625 1.62565938337901
40.625 1.62566648143369
40.6875 1.6256735198723
40.75 1.625680499098
40.8125 1.62568741951156
40.875 1.62569428151142
40.9375 1.62570108549366
41 1.62570783185204
41.0625 1.62571452097801
41.125 1.62572115326071
41.1875 1.625727729087
41.25 1.62573424884144
41.3125 1.62574071290635
41.375 1.62574712166178
41.4375 1.62575347548554
41.5 1.62575977475321
41.5625 1.62576601983816
41.625 1.62577221111153
41.6875 1.6257783489423
41.75 1.62578443369724
41.8125 1.62579046574096
41.875 1.62579644543591
41.9375 1.62580237314238
42 1.62580824921854
42.0625 1.62581407402042
42.125 1.62581984790195
42.1875 1.62582557121495
42.25 1.62583124430914
42.3125 1.62583686753218
42.375 1.62584244122965
42.4375 1.62584796574506
42.5 1.62585344141989
42.5625 1.62585886859358
42.625 1.62586424760354
42.6875 1.62586957878517
42.75 1.62587486247186
42.8125 1.62588009899502
42.875 1.62588528868406
42.9375 1.62589043186644
43 1.62589552886764
43.0625 1.6259005800112
43.125 1.6259055856187
43.1875 1.62591054600983
43.25 1.62591546150233
43.3125 1.62592033241203
43.375 1.62592515905287
43.4375 1.62592994173692
43.5 1.62593468077433
43.5625 1.62593937647341
43.625 1.62594402914062
43.6875 1.62594863908054
43.75 1.62595320659594
43.8125 1.62595773198775
43.875 1.62596221555508
43.9375 1.62596665759524
44 1.62597105840372
44.0625 1.62597541827425
44.125 1.62597973749876
44.1875 1.62598401636741
44.25 1.62598825516862
44.3125 1.62599245418903
44.375 1.62599661371355
44.4375 1.62600073402537
44.5 1.62600481540595
44.5625 1.62600885813501
44.625 1.62601286249062
44.6875 1.6260168287491
44.75 1.62602075718512
44.8125 1.62602464807166
44.875 1.62602850168003
44.9375 1.62603231827988
45 1.62603609813923
45.0625 1.62603984152443
45.125 1.62604354870022
45.1875 1.6260472199297
45.25 1.62605085547437
45.3125 1.62605445559412
45.375 1.62605802054725
45.4375 1.62606155059045
45.5 1.62606504597885
45.5625 1.62606850696601
45.625 1.62607193380391
45.6875 1.626075326743
45.75 1.62607868603216
45.8125 1.62608201191876
45.875 1.62608530464861
45.9375 1.62608856446603
46 1.6260917916138
46.0625 1.62609498633322
46.125 1.62609814886409
46.1875 1.6261012794447
46.25 1.6261043783119
46.3125 1.62610744570102
46.375 1.62611048184598
46.4375 1.6261134869792
46.5 1.62611646133168
46.5625 1.62611940513296
46.625 1.62612231861118
46.6875 1.62612520199302
46.75 1.62612805550376
46.8125 1.62613087936728
46.875 1.62613367380606
46.9375 1.62613643904116
47 1.62613917529228
47.0625 1.62614188277775
47.125 1.62614456171451
47.1875 1.62614721231814
47.25 1.62614983480287
47.3125 1.62615242938159
47.375 1.62615499626583
47.4375 1.62615753566581
47.5 1.62616004779042
47.5625 1.62616253284721
47.625 1.62616499104245
47.6875 1.62616742258109
47.75 1.62616982766678
47.8125 1.62617220650189
47.875 1.62617455928751
47.9375 1.62617688622344
48 1.62617918750823
48.0625 1.62618146333916
48.125 1.62618371391226
48.1875 1.6261859394223
48.25 1.62618814006283
48.3125 1.62619031602616
48.375 1.62619246750336
48.4375 1.6261945946843
48.5 1.62619669775763
48.5625 1.62619877691078
48.625 1.62620083233001
48.6875 1.62620286420036
48.75 1.6262048727057
48.8125 1.62620685802871
48.875 1.62620882035091
48.9375 1.62621075985264
49 1.62621267671309
49.0625 1.62621457111028
49.125 1.62621644322112
49.1875 1.62621829322134
49.25 1.62622012128555
49.3125 1.62622192758724
49.375 1.62622371229878
49.4375 1.6262254755914
49.5 1.62622721763524
49.5625 1.62622893859935
49.625 1.62623063865166
49.6875 1.62623231795902
49.75 1.62623397668719
49.8125 1.62623561500085
49.875 1.62623723306363
49.9375 1.62623883103808
50 1.62624040908567
50.0625 1.62624196736684
50.125 1.62624350604098
50.1875 1.62624502526643
50.25 1.62624652520049
50.3125 1.62624800599945
50.375 1.62624946781855
50.4375 1.62625091081203
50.5 1.6262523351331
50.5625 1.62625374093398
50.625 1.62625512836587
50.6875 1.62625649757899
50.75 1.62625784872257
50.8125 1.62625918194484
50.875 1.62626049739306
50.9375 1.62626179521352
51 1.62626307555153
51.0625 1.62626433855144
51.125 1.62626558435667
51.1875 1.62626681310964
51.25 1.62626802495186
51.3125 1.62626922002389
51.375 1.62627039846536
51.4375 1.62627156041494
51.5 1.62627270601042
51.5625 1.62627383538864
51.625 1.62627494868552
51.6875 1.62627604603611
51.75 1.62627712757452
51.8125 1.62627819343396
51.875 1.62627924374677
51.9375 1.62628027864439
52 1.62628129825737
52.0625 1.62628230271539
52.125 1.62628329214725
52.1875 1.6262842666809
52.25 1.6262852264434
52.3125 1.62628617156097
52.375 1.62628710215898
52.4375 1.62628801836192
52.5 1.62628892029348
52.5625 1.62628980807648
52.625 1.62629068183292
52.6875 1.62629154168397
52.75 1.62629238774996
52.8125 1.62629322015044
52.875 1.6262940390041
52.9375 1.62629484442884
53 1.62629563654176
53.0625 1.62629641545916
53.125 1.62629718129652
53.1875 1.62629793416856
53.25 1.6262986741892
53.3125 1.62629940147157
53.375 1.62630011612803
53.4375 1.62630081827017
53.5 1.62630150800881
53.5625 1.626302185454
53.625 1.62630285071504
53.6875 1.62630350390046
53.75 1.62630414511806
53.8125 1.62630477447488
53.875 1.62630539207721
53.9375 1.62630599803062
54 1.62630659243994
54.0625 1.62630717540927
54.125 1.62630774704199
54.1875 1.62630830744075
54.25 1.62630885670749
54.3125 1.62630939494343
54.375 1.6263099222491
54.4375 1.62631043872431
54.5 1.62631094446818
54.5625 1.62631143957913
54.625 1.62631192415489
54.6875 1.6263123982925
54.75 1.62631286208831
54.8125 1.62631331563802
54.875 1.62631375903663
54.9375 1.62631419237846
55 1.62631461575719
55.0625 1.62631502926583
55.125 1.62631543299671
55.1875 1.62631582704152
55.25 1.62631621149132
55.3125 1.62631658643648
55.375 1.62631695196675
55.4375 1.62631730817125
55.5 1.62631765513844
55.5625 1.62631799295616
55.625 1.62631832171164
55.6875 1.62631864149144
55.75 1.62631895238155
55.8125 1.62631925446731
55.875 1.62631954783345
55.9375 1.62631983256411
56 1.62632010874279
56.0625 1.62632037645243
56.125 1.62632063577534
56.1875 1.62632088679324
56.25 1.62632112958727
56.3125 1.62632136423797
56.375 1.6263215908253
56.4375 1.62632180942864
56.5 1.62632202012679
56.5625 1.62632222299798
56.625 1.62632241811987
56.6875 1.62632260556955
56.75 1.62632278542355
56.8125 1.62632295775783
56.875 1.6263231226478
56.9375 1.62632328016832
57 1.6263234303937
57.0625 1.6263235733977
57.125 1.62632370925354
57.1875 1.62632383803389
57.25 1.62632395981089
57.3125 1.62632407465616
57.375 1.62632418264076
57.4375 1.62632428383526
57.5 1.62632437830968
57.5625 1.62632446613352
57.625 1.62632454737577
57.6875 1.62632462210492
57.75 1.62632469038892
57.8125 1.62632475229523
57.875 1.62632480789081
57.9375 1.62632485724211
58 1.62632490041507
58.0625 1.62632493747516
58.125 1.62632496848734
58.1875 1.6263249935161
58.25 1.62632501262541
58.3125 1.62632502587878
58.375 1.62632503333925
58.4375 1.62632503506936
58.5 1.62632503113119
58.5625 1.62632502158634
58.625 1.62632500649595
58.6875 1.62632498592069
58.75 1.62632495992077
58.8125 1.62632492855593
58.875 1.62632489188548
58.9375 1.62632484996824
59 1.6263248028626
59.0625 1.62632475062651
59.125 1.62632469331745
59.1875 1.62632463099249
59.25 1.62632456370822
59.3125 1.62632449152083
59.375 1.62632441448605
59.4375 1.6263243326592
59.5 1.62632424609515
59.5625 1.62632415484835
59.625 1.62632405897285
59.6875 1.62632395852224
59.75 1.62632385354972
59.8125 1.62632374410807
59.875 1.62632363024964
59.9375 1.6263235120264
60 1.62632338948989
60.0625 1.62632326269124
60.125 1.62632313168121
60.1875 1.62632299651012
60.25 1.62632285722792
60.3125 1.62632271388415
60.375 1.62632256652797
60.4375 1.62632241520815
60.5 1.62632225997306
60.5625 1.6263221008707
60.625 1.62632193794867
60.6875 1.62632177125421
60.75 1.62632160083417
60.8125 1.62632142673503
60.875 1.6263212490029
60.9375 1.62632106768351
61 1.62632088282224
61.0625 1.62632069446407
61.125 1.62632050265366
61.1875 1.62632030743529
61.25 1.62632010885287
61.3125 1.62631990694998
61.375 1.62631970176982
61.4375 1.62631949335525
61.5 1.62631928174879
61.5625 1.62631906699259
61.625 1.62631884912849
61.6875 1.62631862819796
61.75 1.62631840424213
61.8125 1.62631817730181
61.875 1.62631794741746
61.9375 1.62631771462921
62 1.62631747897686
62.0625 1.62631724049989
62.125 1.62631699923743
62.1875 1.62631675522831
62.25 1.62631650851102
62.3125 1.62631625912374
62.375 1.62631600710432
62.4375 1.62631575249031
62.5 1.62631549531894
62.5625 1.62631523562712
62.625 1.62631497345146
62.6875 1.62631470882825
62.75 1.62631444179348
62.8125 1.62631417238285
62.875 1.62631390063173
62.9375 1.62631362657522
63 1.6263133502481
63.0625 1.62631307168487
63.125 1.62631279091972
63.1875 1.62631250798657
63.25 1.62631222291901
63.3125 1.6263119357504
63.375 1.62631164651376
63.4375 1.62631135524186
63.5 1.62631106196717
63.5625 1.62631076672189
63.625 1.62631046953793
63.6875 1.62631017044695
63.75 1.62630986948029
63.8125 1.62630956666906
63.875 1.62630926204408
63.9375 1.6263089556359
64 1.62630864747481
64.0625 1.62630833759082
64.125 1.6263080260137
64.1875 1.62630771277294
64.25 1.62630739789777
64.3125 1.62630708141718
64.375 1.62630676335987
64.4375 1.62630644375431
64.5 1.62630612262872
64.5625 1.62630580001106
64.625 1.62630547592904
64.6875 1.62630515041011
64.75 1.62630482348151
64.8125 1.62630449517019
64.875 1.62630416550289
64.9375 1.6263038345061
65 1.62630350220606
65.0625 1.62630316862878
65.125 1.62630283380005
65.1875 1.6263024977454
65.25 1.62630216049014
65.3125 1.62630182205934
65.375 1.62630148247785
65.4375 1.62630114177029
65.5 1.62630079996106
65.5625 1.6263004570743
65.625 1.62630011313398
65.6875 1.62629976816382
65.75 1.6262994221873
65.8125 1.62629907522772
65.875 1.62629872730815
65.9375 1.62629837845143
66 1.62629802868019
66.0625 1.62629767801687
66.125 1.62629732648367
66.1875 1.6262969741026
66.25 1.62629662089546
66.3125 1.62629626688382
66.375 1.62629591208907
66.4375 1.62629555653239
66.5 1.62629520023477
66.5625 1.62629484321696
66.625 1.62629448549956
66.6875 1.62629412710294
66.75 1.62629376804728
66.8125 1.62629340835257
66.875 1.62629304803861
66.9375 1.62629268712498
67 1.62629232563111
67.0625 1.62629196357621
67.125 1.62629160097932
67.1875 1.62629123785928
67.25 1.62629087423475
67.3125 1.6262905101242
67.375 1.62629014554594
67.4375 1.62628978051806
67.5 1.6262894150585
67.5625 1.62628904918502
67.625 1.62628868291518
67.6875 1.62628831626639
67.75 1.62628794925587
67.8125 1.62628758190067
67.875 1.62628721421766
67.9375 1.62628684622355
68 1.62628647793487
68.0625 1.626286109368
68.125 1.62628574053913
68.1875 1.6262853714643
68.25 1.62628500215937
68.3125 1.62628463264005
68.375 1.62628426292188
68.4375 1.62628389302024
68.5 1.62628352295036
68.5625 1.62628315272728
68.625 1.62628278236593
68.6875 1.62628241188103
68.75 1.62628204128719
68.8125 1.62628167059885
68.875 1.62628129983028
68.9375 1.62628092899562
69 1.62628055810884
69.0625 1.62628018718379
69.125 1.62627981623414
69.1875 1.62627944527344
69.25 1.62627907431506
69.3125 1.62627870337225
69.375 1.62627833245811
69.4375 1.6262779615856
69.5 1.62627759076753
69.5625 1.62627722001658
69.625 1.62627684934528
69.6875 1.62627647876602
69.75 1.62627610829107
69.8125 1.62627573793253
69.875 1.6262753677024
69.9375 1.62627499761253
70 1.62627462767464
70.0625 1.6262742579003
70.125 1.62627388830097
70.1875 1.62627351888798
70.25 1.62627314967251
70.3125 1.62627278066563
70.375 1.62627241187827
70.4375 1.62627204332126
70.5 1.62627167500526
70.5625 1.62627130694084
70.625 1.62627093913845
70.6875 1.62627057160838
70.75 1.62627020436084
70.8125 1.62626983740589
70.875 1.62626947075349
70.9375 1.62626910441347
71 1.62626873839554
71.0625 1.62626837270931
71.125 1.62626800736425
71.1875 1.62626764236973
71.25 1.62626727773501
71.3125 1.62626691346922
71.375 1.62626654958139
71.4375 1.62626618608044
71.5 1.62626582297517
71.5625 1.62626546027427
71.625 1.62626509798634
71.6875 1.62626473611984
71.75 1.62626437468316
71.8125 1.62626401368455
71.875 1.62626365313218
71.9375 1.62626329303409
72 1.62626293339825
72.0625 1.62626257423249
72.125 1.62626221554457
72.1875 1.62626185734213
72.25 1.62626149963271
72.3125 1.62626114242376
72.375 1.62626078572263
72.4375 1.62626042953655
72.5 1.62626007387269
72.5625 1.6262597187381
72.625 1.62625936413973
72.6875 1.62625901008446
72.75 1.62625865657904
72.8125 1.62625830363016
72.875 1.6262579512444
72.9375 1.62625759942825
73 1.62625724818812
73.0625 1.62625689753032
73.125 1.62625654746106
73.1875 1.62625619798648
73.25 1.62625584911263
73.3125 1.62625550084547
73.375 1.62625515319086
73.4375 1.62625480615459
73.5 1.62625445974236
73.5625 1.62625411395979
73.625 1.62625376881242
73.6875 1.62625342430568
73.75 1.62625308044495
73.8125 1.62625273723551
73.875 1.62625239468257
73.9375 1.62625205279126
74 1.62625171156661
74.0625 1.6262513710136
74.125 1.62625103113712
74.1875 1.62625069194197
74.25 1.62625035343289
74.3125 1.62625001561454
74.375 1.6262496784915
74.4375 1.62624934206828
74.5 1.62624900634931
74.5625 1.62624867133895
74.625 1.6262483370415
74.6875 1.62624800346116
74.75 1.62624767060208
74.8125 1.62624733846834
74.875 1.62624700706393
74.9375 1.62624667639279
75 1.62624634645877
75.0625 1.62624601726569
75.125 1.62624568881725
75.1875 1.62624536111713
75.25 1.62624503416892
75.3125 1.62624470797613
75.375 1.62624438254224
75.4375 1.62624405787064
75.5 1.62624373396467
75.5625 1.62624341082758
75.625 1.6262430884626
75.6875 1.62624276687285
75.75 1.62624244606141
75.8125 1.62624212603132
75.875 1.62624180678552
75.9375 1.62624148832692
76 1.62624117065835
76.0625 1.62624085378258
76.125 1.62624053770235
76.1875 1.62624022242031
76.25 1.62623990793906
76.3125 1.62623959426115
76.375 1.62623928138907
76.4375 1.62623896932526
76.5 1.62623865807209
76.5625 1.62623834763189
76.625 1.62623803800692
76.6875 1.6262377291994
76.75 1.6262374212115
76.8125 1.62623711404531
76.875 1.6262368077029
76.9375 1.62623650218626
77 1.62623619749735
77.0625 1.62623589363808
77.125 1.62623559061028
77.1875 1.62623528841577
77.25 1.62623498705629
77.3125 1.62623468653354
77.375 1.62623438684918
77.4375 1.62623408800481
77.5 1.62623379000199
77.5625 1.62623349284223
77.625 1.62623319652698
77.6875 1.62623290105768
77.75 1.62623260643568
77.8125 1.62623231266231
77.875 1.62623201973885
77.9375 1.62623172766655
78 1.62623143644658
78.0625 1.6262311460801
78.125 1.62623085656821
78.1875 1.62623056791197
78.25 1.62623028011241
78.3125 1.62622999317049
78.375 1.62622970708716
78.4375 1.62622942186331
78.5 1.62622913749979
78.5625 1.62622885399742
78.625 1.62622857135697
78.6875 1.62622828957917
78.75 1.62622800866472
78.8125 1.62622772861428
78.875 1.62622744942846
78.9375 1.62622717110784
79 1.62622689365297
79.0625 1.62622661706435
79.125 1.62622634134245
79.1875 1.6262260664877
79.25 1.62622579250049
79.3125 1.6262255193812
79.375 1.62622524713014
79.4375 1.6262249757476
79.5 1.62622470523384
79.5625 1.62622443558908
79.625 1.62622416681352
79.6875 1.62622389890729
79.75 1.62622363187054
79.8125 1.62622336570333
79.875 1.62622310040574
79.9375 1.62622283597779
80 1.62622257241946
80.0625 1.62622230973072
80.125 1.6262220479115
80.1875 1.62622178696171
80.25 1.6262215268812
80.3125 1.62622126766982
80.375 1.62622100932738
80.4375 1.62622075185366
80.5 1.62622049524842
80.5625 1.62622023951137
80.625 1.62621998464221
80.6875 1.6262197306406
80.75 1.62621947750619
80.8125 1.62621922523859
80.875 1.62621897383738
80.9375 1.62621872330212
81 1.62621847363234
81.0625 1.62621822482754
81.125 1.62621797688722
81.1875 1.62621772981081
81.25 1.62621748359775
81.3125 1.62621723824744
81.375 1.62621699375926
81.4375 1.62621675013256
81.5 1.62621650736669
81.5625 1.62621626546093
81.625 1.62621602441458
81.6875 1.62621578422689
81.75 1.62621554489711
81.8125 1.62621530642444
81.875 1.62621506880808
81.9375 1.6262148320472
82 1.62621459614095
82.0625 1.62621436108845
82.125 1.6262141268888
82.1875 1.6262138935411
82.25 1.6262136610444
82.3125 1.62621342939775
82.375 1.62621319860016
82.4375 1.62621296865065
82.5 1.6262127395482
82.5625 1.62621251129176
82.625 1.62621228388028
82.6875 1.62621205731268
82.75 1.62621183158788
82.8125 1.62621160670476
82.875 1.62621138266218
82.9375 1.62621115945901
83 1.62621093709406
83.0625 1.62621071556617
83.125 1.62621049487412
83.1875 1.6262102750167
83.25 1.62621005599266
83.3125 1.62620983780077
83.375 1.62620962043975
83.4375 1.62620940390832
83.5 1.62620918820517
83.5625 1.62620897332899
83.625 1.62620875927844
83.6875 1.62620854605219
83.75 1.62620833364886
83.8125 1.62620812206707
83.875 1.62620791130545
83.9375 1.62620770136257
84 1.62620749223702
84.0625 1.62620728392737
84.125 1.62620707643216
84.1875 1.62620686974993
84.25 1.62620666387921
84.3125 1.6262064588185
84.375 1.62620625456631
84.4375 1.62620605112112
84.5 1.62620584848141
84.5625 1.62620564664562
84.625 1.62620544561222
84.6875 1.62620524537963
84.75 1.62620504594628
84.8125 1.62620484731057
84.875 1.62620464947093
84.9375 1.62620445242572
85 1.62620425617332
85.0625 1.62620406071212
85.125 1.62620386604045
85.1875 1.62620367215667
85.25 1.62620347905912
85.3125 1.6262032867461
85.375 1.62620309521595
85.4375 1.62620290446697
85.5 1.62620271449745
85.5625 1.62620252530567
85.625 1.62620233688992
85.6875 1.62620214924845
85.75 1.62620196237953
85.8125 1.62620177628141
85.875 1.62620159095232
85.9375 1.6262014063905
86 1.62620122259417
86.0625 1.62620103956155
86.125 1.62620085729083
86.1875 1.62620067578023
86.25 1.62620049502792
86.3125 1.6262003150321
86.375 1.62620013579094
86.4375 1.6261999573026
86.5 1.62619977956526
86.5625 1.62619960257705
86.625 1.62619942633613
86.6875 1.62619925084064
86.75 1.62619907608871
86.8125 1.62619890207848
86.875 1.62619872880805
86.9375 1.62619855627554
87 1.62619838447906
87.0625 1.62619821341672
87.125 1.62619804308661
87.1875 1.62619787348682
87.25 1.62619770461544
87.3125 1.62619753647054
87.375 1.6261973690502
87.4375 1.62619720235249
87.5 1.62619703637547
87.5625 1.6261968711172
87.625 1.62619670657574
87.6875 1.62619654274914
87.75 1.62619637963543
87.8125 1.62619621723267
87.875 1.62619605553889
87.9375 1.62619589455211
88 1.62619573427038
88.0625 1.6261955746917
88.125 1.62619541581411
88.1875 1.62619525763562
88.25 1.62619510015424
88.3125 1.62619494336798
88.375 1.62619478727485
88.4375 1.62619463187285
88.5 1.62619447715997
88.5625 1.62619432313422
88.625 1.6261941697936
88.6875 1.62619401713608
88.75 1.62619386515965
88.8125 1.62619371386231
88.875 1.62619356324204
88.9375 1.62619341329681
89 1.6261932640246
89.0625 1.62619311542339
89.125 1.62619296749115
89.1875 1.62619282022586
89.25 1.62619267362548
89.3125 1.62619252768797
89.375 1.62619238241132
89.4375 1.62619223779347
89.5 1.6261920938324
89.5625 1.62619195052605
89.625 1.6261918078724
89.6875 1.6261916658694
89.75 1.62619152451501
89.8125 1.62619138380718
89.875 1.62619124374387
89.9375 1.62619110432304
90 1.62619096554262
90.0625 1.62619082740059
90.125 1.62619068989488
90.1875 1.62619055302346
90.25 1.62619041678426
90.3125 1.62619028117525
90.375 1.62619014619436
90.4375 1.62619001183955
90.5 1.62618987810877
90.5625 1.62618974499996
90.625 1.62618961251108
90.6875 1.62618948064007
90.75 1.62618934938489
90.8125 1.62618921874347
90.875 1.62618908871378
90.9375 1.62618895929376
91 1.62618883048135
91.0625 1.62618870227452
91.125 1.6261885746712
91.1875 1.62618844766936
91.25 1.62618832126694
91.3125 1.62618819546189
91.375 1.62618807025218
91.4375 1.62618794563575
91.5 1.62618782161056
91.5625 1.62618769817456
91.625 1.62618757532572
91.6875 1.62618745306199
91.75 1.62618733138133
91.8125 1.6261872102817
91.875 1.62618708976106
91.9375 1.62618696981738
92 1.62618685044861
92.0625 1.62618673165274
92.125 1.62618661342772
92.1875 1.62618649577153
92.25 1.62618637868213
92.3125 1.6261862621575
92.375 1.62618614619561
92.4375 1.62618603079444
92.5 1.62618591595197
92.5625 1.62618580166618
92.625 1.62618568793504
92.6875 1.62618557475654
92.75 1.62618546212868
92.8125 1.62618535004943
92.875 1.62618523851679
92.9375 1.62618512752874
93 1.6261850170833
93.0625 1.62618490717844
93.125 1.62618479781217
93.1875 1.6261846889825
93.25 1.62618458068743
93.3125 1.62618447292496
93.375 1.6261843656931
93.4375 1.62618425898987
93.5 1.62618415281328
93.5625 1.62618404716135
93.625 1.6261839420321
93.6875 1.62618383742354
93.75 1.62618373333372
93.8125 1.62618362976065
93.875 1.62618352670236
93.9375 1.6261834241569
94 1.62618332212229
94.0625 1.62618322059658
94.125 1.62618311957782
94.1875 1.62618301906404
94.25 1.6261829190533
94.3125 1.62618281954365
94.375 1.62618272053315
94.4375 1.62618262201985
94.5 1.62618252400182
94.5625 1.62618242647713
94.625 1.62618232944384
94.6875 1.62618223290002
94.75 1.62618213684376
94.8125 1.62618204127313
94.875 1.62618194618621
94.9375 1.62618185158109
95 1.62618175745586
95.0625 1.62618166380862
95.125 1.62618157063745
95.1875 1.62618147794047
95.25 1.62618138571577
95.3125 1.62618129396147
95.375 1.62618120267567
95.4375 1.62618111185649
95.5 1.62618102150206
95.5625 1.62618093161048
95.625 1.6261808421799
95.6875 1.62618075320843
95.75 1.62618066469422
95.8125 1.62618057663541
95.875 1.62618048903013
95.9375 1.62618040187654
96 1.62618031517277
96.0625 1.626180228917
96.125 1.62618014310737
96.1875 1.62618005774205
96.25 1.62617997281921
96.3125 1.62617988833701
96.375 1.62617980429363
96.4375 1.62617972068725
96.5 1.62617963751606
96.5625 1.62617955477823
96.625 1.62617947247197
96.6875 1.62617939059546
96.75 1.62617930914691
96.8125 1.62617922812452
96.875 1.6261791475265
96.9375 1.62617906735106
97 1.62617898759642
97.0625 1.62617890826081
97.125 1.62617882934244
97.1875 1.62617875083954
97.25 1.62617867275036
97.3125 1.62617859507313
97.375 1.6261785178061
97.4375 1.6261784409475
97.5 1.6261783644956
97.5625 1.62617828844865
97.625 1.62617821280491
97.6875 1.62617813756265
97.75 1.62617806272014
97.8125 1.62617798827565
97.875 1.62617791422746
97.9375 1.62617784057386
98 1.62617776731313
98.0625 1.62617769444357
98.125 1.62617762196348
98.1875 1.62617754987115
98.25 1.62617747816489
98.3125 1.62617740684302
98.375 1.62617733590386
98.4375 1.62617726534571
98.5 1.62617719516691
98.5625 1.62617712536579
98.625 1.62617705594068
98.6875 1.62617698688992
98.75 1.62617691821186
98.8125 1.62617684990484
98.875 1.62617678196721
98.9375 1.62617671439735
99 1.6261766471936
99.0625 1.62617658035434
99.125 1.62617651387794
99.1875 1.62617644776277
99.25 1.62617638200723
99.3125 1.62617631660968
99.375 1.62617625156854
99.4375 1.62617618688218
99.5 1.62617612254902
99.5625 1.62617605856746
99.625 1.62617599493591
99.6875 1.62617593165279
99.75 1.62617586871651
99.8125 1.6261758061255
99.875 1.62617574387819
99.9375 1.62617568197302
100 1.62617562040842
100.0625 1.62617555918284
100.125 1.62617549829473
100.1875 1.62617543774255
100.25 1.62617537752474
100.3125 1.62617531763978
100.375 1.62617525808613
100.4375 1.62617519886228
100.5 1.62617513996668
100.5625 1.62617508139784
100.625 1.62617502315423
100.6875 1.62617496523435
100.75 1.6261749076367
100.8125 1.62617485035978
100.875 1.6261747934021
100.9375 1.62617473676216
101 1.6261746804385
101.0625 1.62617462442962
101.125 1.62617456873406
101.1875 1.62617451335034
101.25 1.62617445827702
101.3125 1.62617440351261
101.375 1.62617434905568
101.4375 1.62617429490478
101.5 1.62617424105845
101.5625 1.62617418751527
101.625 1.62617413427379
101.6875 1.62617408133259
101.75 1.62617402869024
101.8125 1.62617397634533
101.875 1.62617392429644
101.9375 1.62617387254215
102 1.62617382108107
102.0625 1.6261737699118
102.125 1.62617371903294
102.1875 1.62617366844309
102.25 1.62617361814088
102.3125 1.62617356812492
102.375 1.62617351839384
102.4375 1.62617346894626
102.5 1.62617341978083
102.5625 1.62617337089617
102.625 1.62617332229094
102.6875 1.62617327396377
102.75 1.62617322591334
102.8125 1.62617317813828
102.875 1.62617313063727
102.9375 1.62617308340897
103 1.62617303645206
103.0625 1.6261729897652
103.125 1.6261729433471
103.1875 1.62617289719642
103.25 1.62617285131187
103.3125 1.62617280569214
103.375 1.62617276033593
103.4375 1.62617271524195
103.5 1.6261726704089
103.5625 1.62617262583551
103.625 1.62617258152049
103.6875 1.62617253746257
103.75 1.62617249366048
103.8125 1.62617245011295
103.875 1.62617240681872
103.9375 1.62617236377654
104 1.62617232098516
104.0625 1.62617227844332
104.125 1.6261722361498
104.1875 1.62617219410334
104.25 1.62617215230272
104.3125 1.62617211074671
104.375 1.62617206943409
104.4375 1.62617202836364
104.5 1.62617198753414
104.5625 1.62617194694439
104.625 1.62617190659318
104.6875 1.62617186647931
104.75 1.62617182660159
104.8125 1.62617178695883
104.875 1.62617174754984
104.9375 1.62617170837344
105 1.62617166942845
105.0625 1.6261716307137
105.125 1.62617159222803
105.1875 1.62617155397028
105.25 1.62617151593927
105.3125 1.62617147813387
105.375 1.62617144055291
105.4375 1.62617140319527
105.5 1.62617136605979
105.5625 1.62617132914534
105.625 1.6261712924508
105.6875 1.62617125597503
105.75 1.62617121971691
105.8125 1.62617118367533
105.875 1.62617114784917
105.9375 1.62617111223733
106 1.6261710768387
106.0625 1.62617104165218
106.125 1.62617100667668
106.1875 1.6261709719111
106.25 1.62617093735437
106.3125 1.6261709030054
106.375 1.6261708688631
106.4375 1.62617083492642
106.5 1.62617080119428
106.5625 1.62617076766562
106.625 1.62617073433938
106.6875 1.6261707012145
106.75 1.62617066828994
106.8125 1.62617063556464
106.875 1.62617060303757
106.9375 1.62617057070768
107 1.62617053857395
107.0625 1.62617050663534
107.125 1.62617047489084
107.1875 1.62617044333941
107.25 1.62617041198005
107.3125 1.62617038081174
107.375 1.62617034983348
107.4375 1.62617031904426
107.5 1.62617028844308
107.5625 1.62617025802894
107.625 1.62617022780087
107.6875 1.62617019775787
107.75 1.62617016789895
107.8125 1.62617013822315
107.875 1.62617010872949
107.9375 1.62617007941699
108 1.6261700502847
108.0625 1.62617002133165
108.125 1.62616999255688
108.1875 1.62616996395945
108.25 1.6261699355384
108.3125 1.62616990729278
108.375 1.62616987922167
108.4375 1.62616985132411
108.5 1.62616982359919
108.5625 1.62616979604597
108.625 1.62616976866352
108.6875 1.62616974145093
108.75 1.62616971440728
108.8125 1.62616968753166
108.875 1.62616966082316
108.9375 1.62616963428087
109 1.6261696079039
109.0625 1.62616958169135
109.125 1.62616955564233
109.1875 1.62616952975595
109.25 1.62616950403132
109.3125 1.62616947846757
109.375 1.62616945306381
109.4375 1.62616942781919
109.5 1.62616940273282
109.5625 1.62616937780384
109.625 1.6261693530314
109.6875 1.62616932841463
109.75 1.62616930395268
109.8125 1.6261692796447
109.875 1.62616925548986
109.9375 1.6261692314873
110 1.62616920763619
110.0625 1.62616918393569
110.125 1.62616916038498
110.1875 1.62616913698322
110.25 1.6261691137296
110.3125 1.6261690906233
110.375 1.6261690676635
110.4375 1.62616904484939
110.5 1.62616902218016
110.5625 1.62616899965501
110.625 1.62616897727314
110.6875 1.62616895503375
110.75 1.62616893293606
110.8125 1.62616891097926
110.875 1.62616888916257
110.9375 1.62616886748522
111 1.62616884594642
111.0625 1.6261688245454
111.125 1.62616880328139
111.1875 1.62616878215363
111.25 1.62616876116133
111.3125 1.62616874030376
111.375 1.62616871958015
111.4375 1.62616869898974
111.5 1.62616867853179
111.5625 1.62616865820555
111.625 1.62616863801028
111.6875 1.62616861794525
111.75 1.6261685980097
111.8125 1.62616857820292
111.875 1.62616855852417
111.9375 1.62616853897272
112 1.62616851954787
112.0625 1.62616850024888
112.125 1.62616848107505
112.1875 1.62616846202565
112.25 1.62616844309999
112.3125 1.62616842429736
112.375 1.62616840561706
112.4375 1.62616838705838
112.5 1.62616836862064
112.5625 1.62616835030314
112.625 1.6261683321052
112.6875 1.62616831402613
112.75 1.62616829606525
112.8125 1.62616827822188
112.875 1.62616826049535
112.9375 1.62616824288498
113 1.6261682253901
113.0625 1.62616820801006
113.125 1.62616819074419
113.1875 1.62616817359183
113.25 1.62616815655233
113.3125 1.62616813962503
113.375 1.62616812280928
113.4375 1.62616810610445
113.5 1.62616808950988
113.5625 1.62616807302493
113.625 1.62616805664898
113.6875 1.62616804038139
113.75 1.62616802422152
113.8125 1.62616800816875
113.875 1.62616799222246
113.9375 1.62616797638203
114 1.62616796064683
114.0625 1.62616794501625
114.125 1.62616792948969
114.1875 1.62616791406653
114.25 1.62616789874617
114.3125 1.62616788352801
114.375 1.62616786841143
114.4375 1.62616785339586
114.5 1.6261678384807
114.5625 1.62616782366534
114.625 1.62616780894922
114.6875 1.62616779433174
114.75 1.62616777981232
114.8125 1.62616776539038
114.875 1.62616775106535
114.9375 1.62616773683665
115 1.62616772270371
115.0625 1.62616770866597
115.125 1.62616769472286
115.1875 1.62616768087383
115.25 1.6261676671183
115.3125 1.62616765345573
115.375 1.62616763988556
115.4375 1.62616762640724
115.5 1.62616761302023
115.5625 1.62616759972398
115.625 1.62616758651795
115.6875 1.6261675734016
115.75 1.62616756037439
115.8125 1.62616754743579
115.875 1.62616753458527
115.9375 1.62616752182231
116 1.62616750914637
116.0625 1.62616749655693
116.125 1.62616748405347
116.1875 1.62616747163548
116.25 1.62616745930245
116.3125 1.62616744705385
116.375 1.62616743488918
116.4375 1.62616742280794
116.5 1.62616741080961
116.5625 1.62616739889371
116.625 1.62616738705972
116.6875 1.62616737530716
116.75 1.62616736363553
116.8125 1.62616735204433
116.875 1.62616734053309
116.9375 1.62616732910131
117 1.62616731774851
117.0625 1.62616730647421
117.125 1.62616729527794
117.1875 1.62616728415921
117.25 1.62616727311755
117.3125 1.6261672621525
117.375 1.62616725126358
117.4375 1.62616724045033
117.5 1.62616722971228
117.5625 1.62616721904898
117.625 1.62616720845996
117.6875 1.62616719794477
117.75 1.62616718750295
117.8125 1.62616717713406
117.875 1.62616716683765
117.9375 1.62616715661326
118 1.62616714646047
118.0625 1.62616713637881
118.125 1.62616712636786
118.1875 1.62616711642717
118.25 1.62616710655632
118.3125 1.62616709675486
118.375 1.62616708702238
118.4375 1.62616707735844
118.5 1.62616706776261
118.5625 1.62616705823448
118.625 1.62616704877362
118.6875 1.62616703937962
118.75 1.62616703005205
118.8125 1.62616702079051
118.875 1.62616701159458
118.9375 1.62616700246386
119 1.62616699339792
119.0625 1.62616698439638
119.125 1.62616697545883
119.1875 1.62616696658486
119.25 1.62616695777408
119.3125 1.62616694902609
119.375 1.62616694034049
119.4375 1.6261669317169
119.5 1.62616692315493
119.5625 1.62616691465418
119.625 1.62616690621428
119.6875 1.62616689783483
119.75 1.62616688951545
119.8125 1.62616688125578
119.875 1.62616687305542
119.9375 1.62616686491401
120 1.62616685683117
120.0625 1.62616684880652
120.125 1.62616684083971
120.1875 1.62616683293036
120.25 1.62616682507811
120.3125 1.6261668172826
120.375 1.62616680954346
120.4375 1.62616680186033
120.5 1.62616679423286
120.5625 1.6261667866607
120.625 1.62616677914349
120.6875 1.62616677168087
120.75 1.62616676427251
120.8125 1.62616675691805
120.875 1.62616674961715
120.9375 1.62616674236946
121 1.62616673517464
121.0625 1.62616672803236
121.125 1.62616672094227
121.1875 1.62616671390404
121.25 1.62616670691734
121.3125 1.62616669998184
121.375 1.6261666930972
121.4375 1.62616668626309
121.5 1.6261666794792
121.5625 1.62616667274518
121.625 1.62616666606074
121.6875 1.62616665942553
121.75 1.62616665283925
121.8125 1.62616664630157
121.875 1.62616663981218
121.9375 1.62616663337077
122 1.62616662697702
122.0625 1.62616662063063
122.125 1.62616661433128
122.1875 1.62616660807867
122.25 1.6261666018725
122.3125 1.62616659571245
122.375 1.62616658959824
122.4375 1.62616658352956
122.5 1.62616657750611
122.5625 1.6261665715276
122.625 1.62616656559372
122.6875 1.6261665597042
122.75 1.62616655385874
122.8125 1.62616654805704
122.875 1.62616654229882
122.9375 1.6261665365838
123 1.62616653091169
123.0625 1.6261665252822
123.125 1.62616651969506
123.1875 1.62616651414999
123.25 1.6261665086467
123.3125 1.62616650318493
123.375 1.62616649776439
123.4375 1.62616649238481
123.5 1.62616648704593
123.5625 1.62616648174747
123.625 1.62616647648917
123.6875 1.62616647127075
123.75 1.62616646609195
123.8125 1.62616646095251
123.875 1.62616645585216
123.9375 1.62616645079065
124 1.62616644576771
124.0625 1.62616644078309
124.125 1.62616643583654
124.1875 1.62616643092779
124.25 1.62616642605659
124.3125 1.6261664212227
124.375 1.62616641642585
124.4375 1.62616641166581
124.5 1.62616640694233
124.5625 1.62616640225515
124.625 1.62616639760405
124.6875 1.62616639298876
124.75 1.62616638840905
124.8125 1.62616638386469
124.875 1.62616637935543
124.9375 1.62616637488103
125 1.62616637044127
125.0625 1.6261663660359
125.125 1.62616636166469
125.1875 1.62616635732741
125.25 1.62616635302383
125.3125 1.62616634875372
125.375 1.62616634451686
125.4375 1.62616634031301
125.5 1.62616633614196
125.5625 1.62616633200348
125.625 1.62616632789734
125.6875 1.62616632382333
125.75 1.62616631978123
125.8125 1.62616631577082
125.875 1.62616631179187
125.9375 1.62616630784419
126 1.62616630392754
126.0625 1.62616630004173
126.125 1.62616629618653
126.1875 1.62616629236174
126.25 1.62616628856715
126.3125 1.62616628480255
126.375 1.62616628106774
126.4375 1.6261662773625
126.5 1.62616627368663
126.5625 1.62616627003994
126.625 1.62616626642222
126.6875 1.62616626283326
126.75 1.62616625927288
126.8125 1.62616625574087
126.875 1.62616625223703
126.9375 1.62616624876118
127 1.6261662453131
127.0625 1.62616624189263
127.125 1.62616623849955
127.1875 1.62616623513368
127.25 1.62616623179483
127.3125 1.62616622848281
127.375 1.62616622519744
127.4375 1.62616622193852
127.5 1.62616621870588
127.5625 1.62616621549932
127.625 1.62616621231867
127.6875 1.62616620916375
127.75 1.62616620603437
127.8125 1.62616620293035
127.875 1.62616619985152
127.9375 1.6261661967977
128 1.62616619376871
128.0625 1.62616619076438
128.125 1.62616618778453
128.1875 1.62616618482899
128.25 1.62616618189759
128.3125 1.62616617899016
128.375 1.62616617610653
128.4375 1.62616617324653
128.5 1.62616617040999
128.5625 1.62616616759675
128.625 1.62616616480664
128.6875 1.62616616203949
128.75 1.62616615929515
128.8125 1.62616615657345
128.875 1.62616615387422
128.9375 1.62616615119732
129 1.62616614854257
129.0625 1.62616614590983
129.125 1.62616614329892
129.1875 1.62616614070971
129.25 1.62616613814203
129.3125 1.62616613559572
129.375 1.62616613307064
129.4375 1.62616613056663
129.5 1.62616612808354
129.5625 1.62616612562122
129.625 1.62616612317952
129.6875 1.62616612075828
129.75 1.62616611835738
129.8125 1.62616611597665
129.875 1.62616611361595
129.9375 1.62616611127513
130 1.62616610895406
130.0625 1.62616610665259
130.125 1.62616610437057
130.1875 1.62616610210787
130.25 1.62616609986435
130.3125 1.62616609763986
130.375 1.62616609543427
130.4375 1.62616609324743
130.5 1.62616609107922
130.5625 1.6261660889295
130.625 1.62616608679812
130.6875 1.62616608468497
130.75 1.6261660825899
130.8125 1.62616608051278
130.875 1.62616607845348
130.9375 1.62616607641187
131 1.62616607438782
131.0625 1.62616607238119
131.125 1.62616607039187
131.1875 1.62616606841973
131.25 1.62616606646463
131.3125 1.62616606452646
131.375 1.62616606260508
131.4375 1.62616606070038
131.5 1.62616605881222
131.5625 1.62616605694049
131.625 1.62616605508507
131.6875 1.62616605324583
131.75 1.62616605142266
131.8125 1.62616604961543
131.875 1.62616604782403
131.9375 1.62616604604833
132 1.62616604428823
132.0625 1.6261660425436
132.125 1.62616604081433
132.1875 1.62616603910031
132.25 1.62616603740141
132.3125 1.62616603571754
132.375 1.62616603404857
132.4375 1.62616603239439
132.5 1.62616603075489
132.5625 1.62616602912996
132.625 1.6261660275195
132.6875 1.62616602592339
132.75 1.62616602434153
132.8125 1.6261660227738
132.875 1.6261660212201
132.9375 1.62616601968033
133 1.62616601815437
133.0625 1.62616601664213
133.125 1.6261660151435
133.1875 1.62616601365838
133.25 1.62616601218667
133.3125 1.62616601072825
133.375 1.62616600928304
133.4375 1.62616600785093
133.5 1.62616600643182
133.5625 1.62616600502562
133.625 1.62616600363221
133.6875 1.62616600225151
133.75 1.62616600088343
133.8125 1.62616599952785
133.875 1.62616599818469
133.9375 1.62616599685385
134 1.62616599553523
134.0625 1.62616599422875
134.125 1.6261659929343
134.1875 1.62616599165181
134.25 1.62616599038116
134.3125 1.62616598912228
134.375 1.62616598787507
134.4375 1.62616598663944
134.5 1.6261659854153
134.5625 1.62616598420256
134.625 1.62616598300114
134.6875 1.62616598181094
134.75 1.62616598063189
134.8125 1.62616597946388
134.875 1.62616597830684
134.9375 1.62616597716068
135 1.62616597602532
135.0625 1.62616597490067
135.125 1.62616597378664
135.1875 1.62616597268316
135.25 1.62616597159014
135.3125 1.6261659705075
135.375 1.62616596943516
135.4375 1.62616596837304
135.5 1.62616596732105
135.5625 1.62616596627912
135.625 1.62616596524717
135.6875 1.62616596422511
135.75 1.62616596321288
135.8125 1.62616596221039
135.875 1.62616596121757
135.9375 1.62616596023433
136 1.62616595926061
136.0625 1.62616595829633
136.125 1.6261659573414
136.1875 1.62616595639577
136.25 1.62616595545935
136.3125 1.62616595453207
136.375 1.62616595361386
136.4375 1.62616595270464
136.5 1.62616595180435
136.5625 1.62616595091291
136.625 1.62616595003025
136.6875 1.6261659491563
136.75 1.62616594829099
136.8125 1.62616594743425
136.875 1.62616594658601
136.9375 1.62616594574621
137 1.62616594491477
137.0625 1.62616594409163
137.125 1.62616594327672
137.1875 1.62616594246998
137.25 1.62616594167133
137.3125 1.62616594088071
137.375 1.62616594009806
137.4375 1.62616593932332
137.5 1.62616593855641
137.5625 1.62616593779727
137.625 1.62616593704585
137.6875 1.62616593630207
137.75 1.62616593556588
137.8125 1.62616593483721
137.875 1.626165934116
137.9375 1.62616593340219
138 1.62616593269572
138.0625 1.62616593199653
138.125 1.62616593130456
138.1875 1.62616593061975
138.25 1.62616592994204
138.3125 1.62616592927137
138.375 1.62616592860769
138.4375 1.62616592795093
138.5 1.62616592730103
138.5625 1.62616592665795
138.625 1.62616592602163
138.6875 1.626165925392
138.75 1.62616592476902
138.8125 1.62616592415262
138.875 1.62616592354276
138.9375 1.62616592293938
139 1.62616592234242
139.0625 1.62616592175182
139.125 1.62616592116755
139.1875 1.62616592058954
139.25 1.62616592001774
139.3125 1.6261659194521
139.375 1.62616591889256
139.4375 1.62616591833908
139.5 1.6261659177916
139.5625 1.62616591725008
139.625 1.62616591671446
139.6875 1.6261659161847
139.75 1.62616591566073
139.8125 1.62616591514252
139.875 1.62616591463002
139.9375 1.62616591412317
140 1.62616591362193
140.0625 1.62616591312625
140.125 1.62616591263608
140.1875 1.62616591215138
140.25 1.6261659116721
140.3125 1.62616591119819
140.375 1.6261659107296
140.4375 1.6261659102663
140.5 1.62616590980823
140.5625 1.62616590935535
140.625 1.62616590890761
140.6875 1.62616590846498
140.75 1.6261659080274
140.8125 1.62616590759483
140.875 1.62616590716723
140.9375 1.62616590674456
141 1.62616590632677
141.0625 1.62616590591382
141.125 1.62616590550567
141.1875 1.62616590510227
141.25 1.62616590470359
141.3125 1.62616590430958
141.375 1.6261659039202
141.4375 1.62616590353542
141.5 1.62616590315519
141.5625 1.62616590277946
141.625 1.62616590240821
141.6875 1.62616590204139
141.75 1.62616590167896
141.8125 1.62616590132089
141.875 1.62616590096713
141.9375 1.62616590061764
142 1.6261659002724
142.0625 1.62616589993136
142.125 1.62616589959448
142.1875 1.62616589926172
142.25 1.62616589893306
142.3125 1.62616589860845
142.375 1.62616589828785
142.4375 1.62616589797124
142.5 1.62616589765856
142.5625 1.6261658973498
142.625 1.62616589704491
142.6875 1.62616589674387
142.75 1.62616589644662
142.8125 1.62616589615314
142.875 1.6261658958634
142.9375 1.62616589557736
143 1.62616589529499
143.0625 1.62616589501626
143.125 1.62616589474112
143.1875 1.62616589446955
143.25 1.62616589420152
143.3125 1.62616589393699
143.375 1.62616589367593
143.4375 1.62616589341831
143.5 1.6261658931641
143.5625 1.62616589291327
143.625 1.62616589266578
143.6875 1.6261658924216
143.75 1.62616589218071
143.8125 1.62616589194307
143.875 1.62616589170865
143.9375 1.62616589147742
144 1.62616589124936
144.0625 1.62616589102443
144.125 1.62616589080261
144.1875 1.62616589058386
144.25 1.62616589036815
144.3125 1.62616589015546
144.375 1.62616588994577
144.4375 1.62616588973903
144.5 1.62616588953522
144.5625 1.62616588933433
144.625 1.6261658891363
144.6875 1.62616588894113
144.75 1.62616588874878
144.8125 1.62616588855923
144.875 1.62616588837245
144.9375 1.62616588818841
145 1.62616588800709
145.0625 1.62616588782846
145.125 1.62616588765249
145.1875 1.62616588747916
145.25 1.62616588730845
145.3125 1.62616588714033
145.375 1.62616588697477
145.4375 1.62616588681175
145.5 1.62616588665124
145.5625 1.62616588649322
145.625 1.62616588633767
145.6875 1.62616588618456
145.75 1.62616588603387
145.8125 1.62616588588557
145.875 1.62616588573964
145.9375 1.62616588559606
146 1.62616588545481
146.0625 1.62616588531585
146.125 1.62616588517917
146.1875 1.62616588504475
146.25 1.62616588491257
146.3125 1.62616588478259
146.375 1.62616588465481
146.4375 1.62616588452919
146.5 1.62616588440571
146.5625 1.62616588428437
146.625 1.62616588416512
146.6875 1.62616588404796
146.75 1.62616588393285
146.8125 1.62616588381979
146.875 1.62616588370875
146.9375 1.62616588359971
147 1.62616588349264
147.0625 1.62616588338753
147.125 1.62616588328437
147.1875 1.62616588318312
147.25 1.62616588308377
147.3125 1.6261658829863
147.375 1.62616588289069
147.4375 1.62616588279692
147.5 1.62616588270498
147.5625 1.62616588261484
147.625 1.62616588252648
147.6875 1.62616588243989
147.75 1.62616588235505
147.8125 1.62616588227194
147.875 1.62616588219053
147.9375 1.62616588211083
148 1.6261658820328
148.0625 1.62616588195642
148.125 1.62616588188169
148.1875 1.62616588180858
148.25 1.62616588173708
148.3125 1.62616588166716
148.375 1.62616588159882
148.4375 1.62616588153204
148.5 1.62616588146679
148.5625 1.62616588140307
148.625 1.62616588134085
148.6875 1.62616588128012
148.75 1.62616588122086
148.8125 1.62616588116307
148.875 1.62616588110671
148.9375 1.62616588105179
149 1.62616588099827
149.0625 1.62616588094615
149.125 1.6261658808954
149.1875 1.62616588084603
149.25 1.626165880798
149.3125 1.62616588075131
149.375 1.62616588070594
149.4375 1.62616588066187
149.5 1.6261658806191
149.5625 1.6261658805776
149.625 1.62616588053737
149.6875 1.62616588049838
149.75 1.62616588046063
149.8125 1.6261658804241
149.875 1.62616588038877
149.9375 1.62616588035464
150 1.62616588032169
150.0625 1.6261658802899
150.125 1.62616588025927
150.1875 1.62616588022977
150.25 1.62616588020141
150.3125 1.62616588017415
150.375 1.626165880148
150.4375 1.62616588012294
150.5 1.62616588009895
150.5625 1.62616588007602
150.625 1.62616588005414
150.6875 1.62616588003331
150.75 1.62616588001349
150.8125 1.6261658799947
150.875 1.6261658799769
150.9375 1.62616587996009
151 1.62616587994426
151.0625 1.6261658799294
151.125 1.6261658799155
151.1875 1.62616587990253
151.25 1.6261658798905
151.3125 1.62616587987939
151.375 1.62616587986919
151.4375 1.62616587985989
151.5 1.62616587985147
151.5625 1.62616587984394
151.625 1.62616587983727
151.6875 1.62616587983145
151.75 1.62616587982648
151.8125 1.62616587982234
151.875 1.62616587981903
151.9375 1.62616587981653
152 1.62616587981484
152.0625 1.62616587981393
152.125 1.62616587981382
152.1875 1.62616587981447
152.25 1.62616587981589
152.3125 1.62616587981806
152.375 1.62616587982098
152.4375 1.62616587982463
152.5 1.62616587982901
152.5625 1.6261658798341
152.625 1.6261658798399
152.6875 1.62616587984639
152.75 1.62616587985358
152.8125 1.62616587986144
152.875 1.62616587986997
152.9375 1.62616587987917
153 1.62616587988901
153.0625 1.6261658798995
153.125 1.62616587991063
153.1875 1.62616587992238
153.25 1.62616587993475
153.3125 1.62616587994773
153.375 1.62616587996131
153.4375 1.62616587997549
153.5 1.62616587999024
153.5625 1.62616588000558
153.625 1.62616588002148
153.6875 1.62616588003795
153.75 1.62616588005497
153.8125 1.62616588007253
153.875 1.62616588009063
153.9375 1.62616588010926
154 1.62616588012841
154.0625 1.62616588014808
154.125 1.62616588016825
154.1875 1.62616588018892
154.25 1.62616588021009
154.3125 1.62616588023174
154.375 1.62616588025387
154.4375 1.62616588027647
154.5 1.62616588029954
154.5625 1.62616588032306
154.625 1.62616588034703
154.6875 1.62616588037145
154.75 1.6261658803963
154.8125 1.62616588042158
154.875 1.62616588044729
154.9375 1.62616588047341
155 1.62616588049994
155.0625 1.62616588052688
155.125 1.62616588055421
155.1875 1.62616588058194
155.25 1.62616588061005
155.3125 1.62616588063854
155.375 1.6261658806674
155.4375 1.62616588069663
155.5 1.62616588072622
155.5625 1.62616588075616
155.625 1.62616588078646
155.6875 1.62616588081709
155.75 1.62616588084807
155.8125 1.62616588087937
155.875 1.626165880911
155.9375 1.62616588094295
156 1.62616588097522
156.0625 1.62616588100779
156.125 1.62616588104067
156.1875 1.62616588107385
156.25 1.62616588110732
156.3125 1.62616588114107
156.375 1.62616588117512
156.4375 1.62616588120943
156.5 1.62616588124402
156.5625 1.62616588127888
156.625 1.626165881314
156.6875 1.62616588134938
156.75 1.62616588138501
156.8125 1.62616588142089
156.875 1.62616588145701
156.9375 1.62616588149337
157 1.62616588152996
157.0625 1.62616588156678
157.125 1.62616588160383
157.1875 1.62616588164109
157.25 1.62616588167857
157.3125 1.62616588171626
157.375 1.62616588175416
157.4375 1.62616588179226
157.5 1.62616588183055
157.5625 1.62616588186904
157.625 1.62616588190772
157.6875 1.62616588194658
157.75 1.62616588198563
157.8125 1.62616588202485
157.875 1.62616588206424
157.9375 1.6261658821038
158 1.62616588214353
158.0625 1.62616588218342
158.125 1.62616588222346
158.1875 1.62616588226366
158.25 1.626165882304
158.3125 1.62616588234449
158.375 1.62616588238512
158.4375 1.6261658824259
158.5 1.6261658824668
158.5625 1.62616588250784
158.625 1.626165882549
158.6875 1.62616588259029
158.75 1.62616588263169
158.8125 1.62616588267322
158.875 1.62616588271485
158.9375 1.6261658827566
159 1.62616588279846
159.0625 1.62616588284041
159.125 1.62616588288247
159.1875 1.62616588292462
159.25 1.62616588296687
159.3125 1.62616588300921
159.375 1.62616588305164
159.4375 1.62616588309415
159.5 1.62616588313674
159.5625 1.62616588317941
159.625 1.62616588322216
159.6875 1.62616588326498
159.75 1.62616588330786
159.8125 1.62616588335082
159.875 1.62616588339384
159.9375 1.62616588343692
160 1.62616588348005
160.0625 1.62616588352325
160.125 1.6261658835665
160.1875 1.62616588360979
160.25 1.62616588365314
160.3125 1.62616588369653
160.375 1.62616588373996
160.4375 1.62616588378343
160.5 1.62616588382694
160.5625 1.62616588387049
160.625 1.62616588391406
160.6875 1.62616588395767
160.75 1.6261658840013
160.8125 1.62616588404496
160.875 1.62616588408865
160.9375 1.62616588413235
161 1.62616588417607
161.0625 1.62616588421981
161.125 1.62616588426356
161.1875 1.62616588430732
161.25 1.62616588435109
161.3125 1.62616588439487
161.375 1.62616588443866
161.4375 1.62616588448245
161.5 1.62616588452624
161.5625 1.62616588457003
161.625 1.62616588461381
161.6875 1.62616588465759
161.75 1.62616588470136
161.8125 1.62616588474513
161.875 1.62616588478888
161.9375 1.62616588483262
162 1.62616588487635
162.0625 1.62616588492006
162.125 1.62616588496375
162.1875 1.62616588500742
162.25 1.62616588505107
162.3125 1.6261658850947
162.375 1.6261658851383
162.4375 1.62616588518188
162.5 1.62616588522542
162.5625 1.62616588526894
162.625 1.62616588531242
162.6875 1.62616588535588
162.75 1.62616588539929
162.8125 1.62616588544267
162.875 1.62616588548601
162.9375 1.62616588552931
163 1.62616588557257
163.0625 1.62616588561579
163.125 1.62616588565897
163.1875 1.62616588570209
163.25 1.62616588574517
163.3125 1.62616588578821
163.375 1.62616588583119
163.4375 1.62616588587412
163.5 1.626165885917
163.5625 1.62616588595983
163.625 1.6261658860026
163.6875 1.62616588604532
163.75 1.62616588608797
163.8125 1.62616588613057
163.875 1.62616588617311
163.9375 1.62616588621559
164 1.626165886258
164.0625 1.62616588630036
164.125 1.62616588634264
164.1875 1.62616588638486
164.25 1.62616588642702
164.3125 1.6261658864691
164.375 1.62616588651112
164.4375 1.62616588655307
164.5 1.62616588659494
164.5625 1.62616588663675
164.625 1.62616588667848
164.6875 1.62616588672013
164.75 1.62616588676171
164.8125 1.62616588680322
164.875 1.62616588684465
164.9375 1.626165886886
165 1.62616588692727
165.0625 1.62616588696846
165.125 1.62616588700956
165.1875 1.62616588705059
165.25 1.62616588709154
165.3125 1.6261658871324
165.375 1.62616588717318
165.4375 1.62616588721387
165.5 1.62616588725448
165.5625 1.626165887295
165.625 1.62616588733543
165.6875 1.62616588737577
165.75 1.62616588741603
165.8125 1.6261658874562
165.875 1.62616588749627
165.9375 1.62616588753626
166 1.62616588757615
166.0625 1.62616588761595
166.125 1.62616588765566
166.1875 1.62616588769527
166.25 1.62616588773479
166.3125 1.62616588777422
166.375 1.62616588781354
166.4375 1.62616588785278
166.5 1.62616588789191
166.5625 1.62616588793095
166.625 1.62616588796989
166.6875 1.62616588800873
166.75 1.62616588804748
166.8125 1.62616588808612
166.875 1.62616588812466
166.9375 1.62616588816311
167 1.62616588820145
167.0625 1.62616588823969
167.125 1.62616588827782
167.1875 1.62616588831586
167.25 1.62616588835379
167.3125 1.62616588839162
167.375 1.62616588842935
167.4375 1.62616588846697
167.5 1.62616588850448
167.5625 1.62616588854189
167.625 1.6261658885792
167.6875 1.6261658886164
167.75 1.62616588865349
167.8125 1.62616588869048
167.875 1.62616588872736
167.9375 1.62616588876413
168 1.62616588880079
168.0625 1.62616588883735
168.125 1.6261658888738
168.1875 1.62616588891014
168.25 1.62616588894637
168.3125 1.62616588898249
168.375 1.6261658890185
168.4375 1.62616588905441
168.5 1.6261658890902
168.5625 1.62616588912588
168.625 1.62616588916145
168.6875 1.62616588919691
168.75 1.62616588923226
168.8125 1.6261658892675
168.875 1.62616588930263
168.9375 1.62616588933764
169 1.62616588937255
169.0625 1.62616588940734
169.125 1.62616588944202
169.1875 1.62616588947659
169.25 1.62616588951104
169.3125 1.62616588954538
169.375 1.62616588957961
169.4375 1.62616588961373
169.5 1.62616588964773
169.5625 1.62616588968162
169.625 1.6261658897154
169.6875 1.62616588974906
169.75 1.62616588978261
169.8125 1.62616588981604
169.875 1.62616588984937
169.9375 1.62616588988257
170 1.62616588991567
170.0625 1.62616588994865
170.125 1.62616588998151
170.1875 1.62616589001426
170.25 1.6261658900469
170.3125 1.62616589007942
170.375 1.62616589011183
170.4375 1.62616589014412
170.5 1.6261658901763
170.5625 1.62616589020836
170.625 1.62616589024031
170.6875 1.62616589027215
170.75 1.62616589030387
170.8125 1.62616589033548
170.875 1.62616589036697
170.9375 1.62616589039834
171 1.62616589042961
171.0625 1.62616589046075
171.125 1.62616589049179
171.1875 1.6261658905227
171.25 1.62616589055351
171.3125 1.6261658905842
171.375 1.62616589061477
171.4375 1.62616589064523
171.5 1.62616589067558
171.5625 1.62616589070581
171.625 1.62616589073593
171.6875 1.62616589076593
171.75 1.62616589079582
171.8125 1.6261658908256
171.875 1.62616589085526
171.9375 1.62616589088481
172 1.62616589091424
172.0625 1.62616589094356
172.125 1.62616589097277
172.1875 1.62616589100186
172.25 1.62616589103084
172.3125 1.6261658910597
172.375 1.62616589108846
172.4375 1.6261658911171
172.5 1.62616589114562
172.5625 1.62616589117404
172.625 1.62616589120234
172.6875 1.62616589123053
172.75 1.6261658912586
172.8125 1.62616589128657
172.875 1.62616589131442
172.9375 1.62616589134216
173 1.62616589136978
173.0625 1.6261658913973
173.125 1.6261658914247
173.1875 1.62616589145199
173.25 1.62616589147918
173.3125 1.62616589150624
173.375 1.6261658915332
173.4375 1.62616589156005
173.5 1.62616589158679
173.5625 1.62616589161341
173.625 1.62616589163993
173.6875 1.62616589166634
173.75 1.62616589169263
173.8125 1.62616589171882
173.875 1.6261658917449
173.9375 1.62616589177086
174 1.62616589179672
174.0625 1.62616589182247
174.125 1.62616589184811
174.1875 1.62616589187364
174.25 1.62616589189906
174.3125 1.62616589192438
174.375 1.62616589194959
174.4375 1.62616589197469
174.5 1.62616589199968
174.5625 1.62616589202456
174.625 1.62616589204934
174.6875 1.62616589207401
174.75 1.62616589209857
174.8125 1.62616589212303
174.875 1.62616589214738
174.9375 1.62616589217162
175 1.62616589219576
175.0625 1.62616589221979
175.125 1.62616589224372
175.1875 1.62616589226754
175.25 1.62616589229126
175.3125 1.62616589231487
175.375 1.62616589233838
175.4375 1.62616589236178
175.5 1.62616589238508
175.5625 1.62616589240828
175.625 1.62616589243137
175.6875 1.62616589245436
175.75 1.62616589247725
175.8125 1.62616589250003
175.875 1.62616589252271
175.9375 1.62616589254529
176 1.62616589256777
176.0625 1.62616589259015
176.125 1.62616589261242
176.1875 1.62616589263459
176.25 1.62616589265667
176.3125 1.62616589267864
176.375 1.62616589270051
176.4375 1.62616589272228
176.5 1.62616589274395
176.5625 1.62616589276552
176.625 1.626165892787
176.6875 1.62616589280837
176.75 1.62616589282964
176.8125 1.62616589285082
176.875 1.6261658928719
176.9375 1.62616589289288
177 1.62616589291376
177.0625 1.62616589293454
177.125 1.62616589295523
177.1875 1.62616589297582
177.25 1.62616589299632
177.3125 1.62616589301672
177.375 1.62616589303702
177.4375 1.62616589305722
177.5 1.62616589307734
177.5625 1.62616589309735
177.625 1.62616589311727
177.6875 1.6261658931371
177.75 1.62616589315683
177.8125 1.62616589317647
177.875 1.62616589319601
177.9375 1.62616589321546
178 1.62616589323482
178.0625 1.62616589325409
178.125 1.62616589327326
178.1875 1.62616589329234
178.25 1.62616589331133
178.3125 1.62616589333022
178.375 1.62616589334903
178.4375 1.62616589336774
178.5 1.62616589338637
178.5625 1.6261658934049
178.625 1.62616589342334
178.6875 1.6261658934417
178.75 1.62616589345996
178.8125 1.62616589347813
178.875 1.62616589349622
178.9375 1.62616589351421
179 1.62616589353212
179.0625 1.62616589354994
179.125 1.62616589356767
179.1875 1.62616589358531
179.25 1.62616589360287
179.3125 1.62616589362034
179.375 1.62616589363772
179.4375 1.62616589365502
179.5 1.62616589367223
179.5625 1.62616589368936
179.625 1.62616589370639
179.6875 1.62616589372335
179.75 1.62616589374022
179.8125 1.626165893757
179.875 1.6261658937737
179.9375 1.62616589379032
180 1.62616589380685
180.0625 1.6261658938233
180.125 1.62616589383967
180.1875 1.62616589385595
180.25 1.62616589387215
180.3125 1.62616589388827
180.375 1.62616589390431
180.4375 1.62616589392026
180.5 1.62616589393614
180.5625 1.62616589395193
180.625 1.62616589396764
180.6875 1.62616589398327
180.75 1.62616589399883
180.8125 1.6261658940143
180.875 1.62616589402969
180.9375 1.626165894045
181 1.62616589406024
181.0625 1.62616589407539
181.125 1.62616589409047
181.1875 1.62616589410547
181.25 1.62616589412039
181.3125 1.62616589413524
181.375 1.62616589415
181.4375 1.62616589416469
181.5 1.62616589417931
181.5625 1.62616589419385
181.625 1.62616589420831
181.6875 1.62616589422269
181.75 1.626165894237
181.8125 1.62616589425124
181.875 1.6261658942654
181.9375 1.62616589427949
182 1.6261658942935
182.0625 1.62616589430744
182.125 1.6261658943213
182.1875 1.62616589433509
182.25 1.62616589434881
182.3125 1.62616589436246
182.375 1.62616589437603
182.4375 1.62616589438953
182.5 1.62616589440296
182.5625 1.62616589441632
182.625 1.6261658944296
182.6875 1.62616589444282
182.75 1.62616589445596
182.8125 1.62616589446904
182.875 1.62616589448204
182.9375 1.62616589449498
183 1.62616589450784
183.0625 1.62616589452064
183.125 1.62616589453336
183.1875 1.62616589454602
183.25 1.62616589455861
183.3125 1.62616589457113
183.375 1.62616589458358
183.4375 1.62616589459597
183.5 1.62616589460829
183.5625 1.62616589462054
183.625 1.62616589463272
183.6875 1.62616589464484
183.75 1.62616589465689
183.8125 1.62616589466888
183.875 1.6261658946808
183.9375 1.62616589469266
184 1.62616589470445
184.0625 1.62616589471617
184.125 1.62616589472783
184.1875 1.62616589473943
184.25 1.62616589475096
184.3125 1.62616589476243
184.375 1.62616589477384
184.4375 1.62616589478518
184.5 1.62616589479646
184.5625 1.62616589480768
184.625 1.62616589481884
184.6875 1.62616589482993
184.75 1.62616589484096
184.8125 1.62616589485193
184.875 1.62616589486284
184.9375 1.62616589487369
185 1.62616589488447
185.0625 1.6261658948952
185.125 1.62616589490587
185.1875 1.62616589491647
185.25 1.62616589492702
185.3125 1.62616589493751
185.375 1.62616589494794
185.4375 1.62616589495831
185.5 1.62616589496862
185.5625 1.62616589497887
185.625 1.62616589498907
185.6875 1.6261658949992
185.75 1.62616589500928
185.8125 1.6261658950193
185.875 1.62616589502927
185.9375 1.62616589503918
186 1.62616589504903
186.0625 1.62616589505882
186.125 1.62616589506856
186.1875 1.62616589507825
186.25 1.62616589508788
186.3125 1.62616589509745
186.375 1.62616589510697
186.4375 1.62616589511643
186.5 1.62616589512584
186.5625 1.6261658951352
186.625 1.6261658951445
186.6875 1.62616589515374
186.75 1.62616589516294
186.8125 1.62616589517208
186.875 1.62616589518116
186.9375 1.6261658951902
187 1.62616589519918
187.0625 1.62616589520811
187.125 1.62616589521699
187.1875 1.62616589522581
187.25 1.62616589523459
187.3125 1.62616589524331
187.375 1.62616589525198
187.4375 1.6261658952606
187.5 1.62616589526917
187.5625 1.62616589527769
187.625 1.62616589528616
187.6875 1.62616589529458
187.75 1.62616589530295
187.8125 1.62616589531127
187.875 1.62616589531955
187.9375 1.62616589532777
188 1.62616589533594
188.0625 1.62616589534407
188.125 1.62616589535214
188.1875 1.62616589536017
188.25 1.62616589536815
188.3125 1.62616589537609
188.375 1.62616589538397
188.4375 1.62616589539181
188.5 1.62616589539961
188.5625 1.62616589540735
188.625 1.62616589541505
188.6875 1.6261658954227
188.75 1.62616589543031
188.8125 1.62616589543787
188.875 1.62616589544539
188.9375 1.62616589545286
189 1.62616589546028
189.0625 1.62616589546766
189.125 1.62616589547499
189.1875 1.62616589548229
189.25 1.62616589548953
189.3125 1.62616589549673
189.375 1.62616589550389
189.4375 1.62616589551101
189.5 1.62616589551808
189.5625 1.6261658955251
189.625 1.62616589553209
189.6875 1.62616589553903
189.75 1.62616589554593
189.8125 1.62616589555279
189.875 1.6261658955596
189.9375 1.62616589556637
190 1.6261658955731
190.0625 1.62616589557979
190.125 1.62616589558644
190.1875 1.62616589559305
190.25 1.62616589559961
190.3125 1.62616589560614
190.375 1.62616589561262
190.4375 1.62616589561906
190.5 1.62616589562547
190.5625 1.62616589563183
190.625 1.62616589563815
190.6875 1.62616589564444
190.75 1.62616589565068
190.8125 1.62616589565688
190.875 1.62616589566305
190.9375 1.62616589566918
191 1.62616589567527
191.0625 1.62616589568132
191.125 1.62616589568733
191.1875 1.6261658956933
191.25 1.62616589569924
191.3125 1.62616589570513
191.375 1.62616589571099
191.4375 1.62616589571681
191.5 1.6261658957226
191.5625 1.62616589572835
191.625 1.62616589573406
191.6875 1.62616589573973
191.75 1.62616589574537
191.8125 1.62616589575097
191.875 1.62616589575654
191.9375 1.62616589576207
192 1.62616589576756
192.0625 1.62616589577302
192.125 1.62616589577845
192.1875 1.62616589578383
192.25 1.62616589578919
192.3125 1.6261658957945
192.375 1.62616589579979
192.4375 1.62616589580504
192.5 1.62616589581025
192.5625 1.62616589581543
192.625 1.62616589582058
192.6875 1.62616589582569
192.75 1.62616589583077
192.8125 1.62616589583581
192.875 1.62616589584082
192.9375 1.6261658958458
193 1.62616589585074
193.0625 1.62616589585566
193.125 1.62616589586054
193.1875 1.62616589586538
193.25 1.6261658958702
193.3125 1.62616589587498
193.375 1.62616589587973
193.4375 1.62616589588445
193.5 1.62616589588913
193.5625 1.62616589589379
193.625 1.62616589589841
193.6875 1.626165895903
193.75 1.62616589590756
193.8125 1.62616589591209
193.875 1.62616589591659
193.9375 1.62616589592105
194 1.62616589592549
194.0625 1.6261658959299
194.125 1.62616589593427
194.1875 1.62616589593862
194.25 1.62616589594294
194.3125 1.62616589594722
194.375 1.62616589595148
194.4375 1.6261658959557
194.5 1.6261658959599
194.5625 1.62616589596407
194.625 1.62616589596821
194.6875 1.62616589597232
194.75 1.6261658959764
194.8125 1.62616589598045
194.875 1.62616589598447
194.9375 1.62616589598847
195 1.62616589599244
195.0625 1.62616589599638
195.125 1.62616589600029
195.1875 1.62616589600417
195.25 1.62616589600802
195.3125 1.62616589601185
195.375 1.62616589601565
195.4375 1.62616589601942
195.5 1.62616589602317
195.5625 1.62616589602688
195.625 1.62616589603057
195.6875 1.62616589603424
195.75 1.62616589603788
195.8125 1.62616589604149
195.875 1.62616589604507
195.9375 1.62616589604863
196 1.62616589605216
196.0625 1.62616589605566
196.125 1.62616589605914
196.1875 1.6261658960626
196.25 1.62616589606602
196.3125 1.62616589606943
196.375 1.6261658960728
196.4375 1.62616589607615
196.5 1.62616589607948
196.5625 1.62616589608278
196.625 1.62616589608605
196.6875 1.6261658960893
196.75 1.62616589609253
196.8125 1.62616589609573
196.875 1.62616589609891
196.9375 1.62616589610206
197 1.62616589610519
197.0625 1.62616589610829
197.125 1.62616589611137
197.1875 1.62616589611442
197.25 1.62616589611745
197.3125 1.62616589612046
197.375 1.62616589612344
197.4375 1.6261658961264
197.5 1.62616589612934
197.5625 1.62616589613225
197.625 1.62616589613514
197.6875 1.626165896138
197.75 1.62616589614084
197.8125 1.62616589614366
197.875 1.62616589614645
197.9375 1.62616589614922
198 1.62616589615197
198.0625 1.62616589615469
198.125 1.62616589615739
198.1875 1.62616589616006
198.25 1.6261658961627
198.3125 1.62616589616532
198.375 1.62616589616792
198.4375 1.62616589617048
198.5 1.62616589617302
198.5625 1.62616589617553
198.625 1.62616589617801
198.6875 1.62616589618046
198.75 1.62616589618287
198.8125 1.62616589618524
198.875 1.62616589618758
198.9375 1.62616589618988
199 1.62616589619213
199.0625 1.62616589619433
199.125 1.62616589619647
199.1875 1.62616589619856
199.25 1.62616589620058
199.3125 1.62616589620253
199.375 1.62616589620439
199.4375 1.62616589620616
199.5 1.62616589620783
199.5625 1.62616589620938
199.625 1.6261658962108
199.6875 1.62616589621206
199.75 1.62616589621316
199.8125 1.62616589621406
199.875 1.62616589621475
199.9375 1.62616589621518
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-199.9375 -1.63412524014598
-199.875 -1.63412524014557
-199.8125 -1.63412524014494
-199.75 -1.63412524014412
-199.6875 -1.63412524014313
-199.625 -1.63412524014199
-199.5625 -1.63412524014073
-199.5 -1.63412524013937
-199.4375 -1.6341252401379
-199.375 -1.63412524013636
-199.3125 -1.63412524013475
-199.25 -1.63412524013307
-199.1875 -1.63412524013134
-199.125 -1.63412524012956
-199.0625 -1.63412524012774
-199 -1.63412524012588
-198.9375 -1.63412524012398
-198.875 -1.63412524012205
-198.8125 -1.63412524012009
-198.75 -1.63412524011811
-198.6875 -1.6341252401161
-198.625 -1.63412524011407
-198.5625 -1.63412524011201
-198.5 -1.63412524010993
-198.4375 -1.63412524010783
-198.375 -1.63412524010571
-198.3125 -1.63412524010357
-198.25 -1.63412524010141
-198.1875 -1.63412524009923
-198.125 -1.63412524009703
-198.0625 -1.63412524009481
-198 -1.63412524009257
-197.9375 -1.63412524009031
-197.875 -1.63412524008804
-197.8125 -1.63412524008574
-197.75 -1.63412524008342
-197.6875 -1.63412524008108
-197.625 -1.63412524007873
-197.5625 -1.63412524007635
-197.5 -1.63412524007396
-197.4375 -1.63412524007154
-197.375 -1.6341252400691
-197.3125 -1.63412524006665
-197.25 -1.63412524006417
-197.1875 -1.63412524006167
-197.125 -1.63412524005915
-197.0625 -1.63412524005661
-197 -1.63412524005405
-196.9375 -1.63412524005147
-196.875 -1.63412524004886
-196.8125 -1.63412524004624
-196.75 -1.63412524004359
-196.6875 -1.63412524004092
-196.625 -1.63412524003823
-196.5625 -1.63412524003551
-196.5 -1.63412524003278
-196.4375 -1.63412524003002
-196.375 -1.63412524002724
-196.3125 -1.63412524002443
-196.25 -1.6341252400216
-196.1875 -1.63412524001875
-196.125 -1.63412524001588
-196.0625 -1.63412524001298
-196 -1.63412524001006
-195.9375 -1.63412524000711
-195.875 -1.63412524000414
-195.8125 -1.63412524000115
-195.75 -1.63412523999813
-195.6875 -1.63412523999509
-195.625 -1.63412523999203
-195.5625 -1.63412523998893
-195.5 -1.63412523998582
-195.4375 -1.63412523998268
-195.375 -1.63412523997951
-195.3125 -1.63412523997632
-195.25 -1.6341252399731
-195.1875 -1.63412523996986
-195.125 -1.63412523996659
-195.0625 -1.63412523996329
-195 -1.63412523995997
-194.9375 -1.63412523995662
-194.875 -1.63412523995324
-194.8125 -1.63412523994984
-194.75 -1.63412523994641
-194.6875 -1.63412523994296
-194.625 -1.63412523993947
-194.5625 -1.63412523993596
-194.5 -1.63412523993242
-194.4375 -1.63412523992885
-194.375 -1.63412523992526
-194.3125 -1.63412523992164
-194.25 -1.63412523991798
-194.1875 -1.6341252399143
-194.125 -1.63412523991059
-194.0625 -1.63412523990685
-194 -1.63412523990309
-193.9375 -1.63412523989929
-193.875 -1.63412523989546
-193.8125 -1.6341252398916
-193.75 -1.63412523988772
-193.6875 -1.6341252398838
-193.625 -1.63412523987985
-193.5625 -1.63412523987587
-193.5 -1.63412523987186
-193.4375 -1.63412523986782
-193.375 -1.63412523986375
-193.3125 -1.63412523985965
-193.25 -1.63412523985551
-193.1875 -1.63412523985134
-193.125 -1.63412523984714
-193.0625 -1.63412523984291
-193 -1.63412523983865
-192.9375 -1.63412523983435
-192.875 -1.63412523983002
-192.8125 -1.63412523982566
-192.75 -1.63412523982126
-192.6875 -1.63412523981683
-192.625 -1.63412523981236
-192.5625 -1.63412523980786
-192.5 -1.63412523980333
-192.4375 -1.63412523979876
-192.375 -1.63412523979416
-192.3125 -1.63412523978952
-192.25 -1.63412523978485
-192.1875 -1.63412523978014
-192.125 -1.63412523977539
-192.0625 -1.63412523977061
-192 -1.6341252397658
-191.9375 -1.63412523976094
-191.875 -1.63412523975605
-191.8125 -1.63412523975113
-191.75 -1.63412523974616
-191.6875 -1.63412523974116
-191.625 -1.63412523973612
-191.5625 -1.63412523973104
-191.5 -1.63412523972593
-191.4375 -1.63412523972077
-191.375 -1.63412523971558
-191.3125 -1.63412523971035
-191.25 -1.63412523970507
-191.1875 -1.63412523969976
-191.125 -1.63412523969441
-191.0625 -1.63412523968902
-191 -1.63412523968359
-190.9375 -1.63412523967812
-190.875 -1.6341252396726
-190.8125 -1.63412523966705
-190.75 -1.63412523966145
-190.6875 -1.63412523965581
-190.625 -1.63412523965014
-190.5625 -1.63412523964441
-190.5 -1.63412523963865
-190.4375 -1.63412523963284
-190.375 -1.63412523962699
-190.3125 -1.6341252396211
-190.25 -1.63412523961516
-190.1875 -1.63412523960918
-190.125 -1.63412523960315
-190.0625 -1.63412523959708
-190 -1.63412523959097
-189.9375 -1.63412523958481
-189.875 -1.6341252395786
-189.8125 -1.63412523957235
-189.75 -1.63412523956605
-189.6875 -1.63412523955971
-189.625 -1.63412523955332
-189.5625 -1.63412523954688
-189.5 -1.63412523954039
-189.4375 -1.63412523953386
-189.375 -1.63412523952728
-189.3125 -1.63412523952065
-189.25 -1.63412523951397
-189.1875 -1.63412523950725
-189.125 -1.63412523950047
-189.0625 -1.63412523949365
-189 -1.63412523948677
-188.9375 -1.63412523947985
-188.875 -1.63412523947287
-188.8125 -1.63412523946584
-188.75 -1.63412523945877
-188.6875 -1.63412523945164
-188.625 -1.63412523944445
-188.5625 -1.63412523943722
-188.5 -1.63412523942994
-188.4375 -1.6341252394226
-188.375 -1.63412523941521
-188.3125 -1.63412523940776
-188.25 -1.63412523940026
-188.1875 -1.63412523939271
-188.125 -1.6341252393851
-188.0625 -1.63412523937743
-188 -1.63412523936972
-187.9375 -1.63412523936194
-187.875 -1.63412523935411
-187.8125 -1.63412523934622
-187.75 -1.63412523933828
-187.6875 -1.63412523933028
-187.625 -1.63412523932222
-187.5625 -1.63412523931411
-187.5 -1.63412523930593
-187.4375 -1.6341252392977
-187.375 -1.63412523928941
-187.3125 -1.63412523928105
-187.25 -1.63412523927264
-187.1875 -1.63412523926417
-187.125 -1.63412523925564
-187.0625 -1.63412523924705
-187 -1.63412523923839
-186.9375 -1.63412523922968
-186.875 -1.6341252392209
-186.8125 -1.63412523921206
-186.75 -1.63412523920315
-186.6875 -1.63412523919418
-186.625 -1.63412523918515
-186.5625 -1.63412523917606
-186.5 -1.6341252391669
-186.4375 -1.63412523915767
-186.375 -1.63412523914838
-186.3125 -1.63412523913903
-186.25 -1.63412523912961
-186.1875 -1.63412523912012
-186.125 -1.63412523911056
-186.0625 -1.63412523910094
-186 -1.63412523909125
-185.9375 -1.63412523908149
-185.875 -1.63412523907166
-185.8125 -1.63412523906176
-185.75 -1.63412523905179
-185.6875 -1.63412523904176
-185.625 -1.63412523903165
-185.5625 -1.63412523902147
-185.5 -1.63412523901122
-185.4375 -1.63412523900089
-185.375 -1.6341252389905
-185.3125 -1.63412523898003
-185.25 -1.63412523896949
-185.1875 -1.63412523895888
-185.125 -1.63412523894819
-185.0625 -1.63412523893742
-185 -1.63412523892658
-184.9375 -1.63412523891567
-184.875 -1.63412523890468
-184.8125 -1.63412523889361
-184.75 -1.63412523888247
-184.6875 -1.63412523887124
-184.625 -1.63412523885994
-184.5625 -1.63412523884857
-184.5 -1.63412523883711
-184.4375 -1.63412523882557
-184.375 -1.63412523881395
-184.3125 -1.63412523880226
-184.25 -1.63412523879048
-184.1875 -1.63412523877862
-184.125 -1.63412523876668
-184.0625 -1.63412523875465
-184 -1.63412523874254
-183.9375 -1.63412523873035
-183.875 -1.63412523871808
-183.8125 -1.63412523870572
-183.75 -1.63412523869327
-183.6875 -1.63412523868074
-183.625 -1.63412523866812
-183.5625 -1.63412523865542
-183.5 -1.63412523864263
-183.4375 -1.63412523862975
-183.375 -1.63412523861679
-183.3125 -1.63412523860373
-183.25 -1.63412523859058
-183.1875 -1.63412523857735
-183.125 -1.63412523856402
-183.0625 -1.63412523855061
-183 -1.6341252385371
-182.9375 -1.6341252385235
-182.875 -1.63412523850981
-182.8125 -1.63412523849602
-182.75 -1.63412523848214
-182.6875 -1.63412523846817
-182.625 -1.6341252384541
-182.5625 -1.63412523843993
-182.5 -1.63412523842567
-182.4375 -1.63412523841131
-182.375 -1.63412523839686
-182.3125 -1.6341252383823
-182.25 -1.63412523836765
-182.1875 -1.6341252383529
-182.125 -1.63412523833805
-182.0625 -1.6341252383231
-182 -1.63412523830805
-181.9375 -1.63412523829289
-181.875 -1.63412523827764
-181.8125 -1.63412523826228
-181.75 -1.63412523824682
-181.6875 -1.63412523823125
-181.625 -1.63412523821558
-181.5625 -1.63412523819981
-181.5 -1.63412523818393
-181.4375 -1.63412523816794
-181.375 -1.63412523815184
-181.3125 -1.63412523813564
-181.25 -1.63412523811933
-181.1875 -1.63412523810291
-181.125 -1.63412523808638
-181.0625 -1.63412523806974
-181 -1.63412523805299
-180.9375 -1.63412523803612
-180.875 -1.63412523801915
-180.8125 -1.63412523800206
-180.75 -1.63412523798486
-180.6875 -1.63412523796754
-180.625 -1.63412523795011
-180.5625 -1.63412523793256
-180.5 -1.6341252379149
-180.4375 -1.63412523789712
-180.375 -1.63412523787922
-180.3125 -1.6341252378612
-180.25 -1.63412523784307
-180.1875 -1.63412523782481
-180.125 -1.63412523780643
-180.0625 -1.63412523778794
-180 -1.63412523776932
-179.9375 -1.63412523775057
-179.875 -1.63412523773171
-179.8125 -1.63412523771272
-179.75 -1.6341252376936
-179.6875 -1.63412523767436
-179.625 -1.634125237655
-179.5625 -1.6341252376355
-179.5 -1.63412523761588
-179.4375 -1.63412523759613
-179.375 -1.63412523757625
-179.3125 -1.63412523755624
-179.25 -1.6341252375361
-179.1875 -1.63412523751583
-179.125 -1.63412523749543
-179.0625 -1.63412523747489
-179 -1.63412523745422
-178.9375 -1.63412523743342
-178.875 -1.63412523741248
-178.8125 -1.6341252373914
-178.75 -1.63412523737019
-178.6875 -1.63412523734884
-178.625 -1.63412523732735
-178.5625 -1.63412523730572
-178.5 -1.63412523728395
-178.4375 -1.63412523726205
-178.375 -1.63412523724
-178.3125 -1.6341252372178
-178.25 -1.63412523719547
-178.1875 -1.63412523717299
-178.125 -1.63412523715036
-178.0625 -1.63412523712759
-178 -1.63412523710467
-177.9375 -1.63412523708161
-177.875 -1.6341252370584
-177.8125 -1.63412523703504
-177.75 -1.63412523701153
-177.6875 -1.63412523698786
-177.625 -1.63412523696405
-177.5625 -1.63412523694008
-177.5 -1.63412523691597
-177.4375 -1.63412523689169
-177.375 -1.63412523686727
-177.3125 -1.63412523684268
-177.25 -1.63412523681794
-177.1875 -1.63412523679305
-177.125 -1.63412523676799
-177.0625 -1.63412523674277
-177 -1.6341252367174
-176.9375 -1.63412523669186
-176.875 -1.63412523666617
-176.8125 -1.63412523664031
-176.75 -1.63412523661428
-176.6875 -1.63412523658809
-176.625 -1.63412523656174
-176.5625 -1.63412523653522
-176.5 -1.63412523650853
-176.4375 -1.63412523648167
-176.375 -1.63412523645465
-176.3125 -1.63412523642745
-176.25 -1.63412523640009
-176.1875 -1.63412523637255
-176.125 -1.63412523634484
-176.0625 -1.63412523631695
-176 -1.63412523628889
-175.9375 -1.63412523626066
-175.875 -1.63412523623225
-175.8125 -1.63412523620366
-175.75 -1.63412523617489
-175.6875 -1.63412523614594
-175.625 -1.63412523611681
-175.5625 -1.6341252360875
-175.5 -1.63412523605801
-175.4375 -1.63412523602834
-175.375 -1.63412523599848
-175.3125 -1.63412523596843
-175.25 -1.6341252359382
-175.1875 -1.63412523590778
-175.125 -1.63412523587718
-175.0625 -1.63412523584638
-175 -1.6341252358154
-174.9375 -1.63412523578422
-174.875 -1.63412523575285
-174.8125 -1.63412523572129
-174.75 -1.63412523568953
-174.6875 -1.63412523565758
-174.625 -1.63412523562543
-174.5625 -1.63412523559308
-174.5 -1.63412523556054
-174.4375 -1.63412523552779
-174.375 -1.63412523549485
-174.3125 -1.6341252354617
-174.25 -1.63412523542835
-174.1875 -1.6341252353948
-174.125 -1.63412523536104
-174.0625 -1.63412523532708
-174 -1.63412523529291
-173.9375 -1.63412523525853
-173.875 -1.63412523522394
-173.8125 -1.63412523518915
-173.75 -1.63412523515414
-173.6875 -1.63412523511892
-173.625 -1.63412523508348
-173.5625 -1.63412523504783
-173.5 -1.63412523501197
-173.4375 -1.63412523497589
-173.375 -1.63412523493959
-173.3125 -1.63412523490307
-173.25 -1.63412523486634
-173.1875 -1.63412523482938
-173.125 -1.6341252347922
-173.0625 -1.6341252347548
-173 -1.63412523471717
-172.9375 -1.63412523467931
-172.875 -1.63412523464123
-172.8125 -1.63412523460293
-172.75 -1.63412523456439
-172.6875 -1.63412523452562
-172.625 -1.63412523448662
-172.5625 -1.63412523444739
-172.5 -1.63412523440793
-172.4375 -1.63412523436823
-172.375 -1.63412523432829
-172.3125 -1.63412523428812
-172.25 -1.63412523424771
-172.1875 -1.63412523420706
-172.125 -1.63412523416617
-172.0625 -1.63412523412504
-172 -1.63412523408366
-171.9375 -1.63412523404204
-171.875 -1.63412523400018
-171.8125 -1.63412523395807
-171.75 -1.63412523391571
-171.6875 -1.6341252338731
-171.625 -1.63412523383024
-171.5625 -1.63412523378713
-171.5 -1.63412523374377
-171.4375 -1.63412523370016
-171.375 -1.63412523365628
-171.3125 -1.63412523361216
-171.25 -1.63412523356777
-171.1875 -1.63412523352313
-171.125 -1.63412523347823
-171.0625 -1.63412523343306
-171 -1.63412523338764
-170.9375 -1.63412523334194
-170.875 -1.63412523329599
-170.8125 -1.63412523324977
-170.75 -1.63412523320328
-170.6875 -1.63412523315652
-170.625 -1.63412523310949
-170.5625 -1.63412523306219
-170.5 -1.63412523301462
-170.4375 -1.63412523296678
-170.375 -1.63412523291866
-170.3125 -1.63412523287026
-170.25 -1.63412523282159
-170.1875 -1.63412523277263
-170.125 -1.6341252327234
-170.0625 -1.63412523267389
-170 -1.63412523262409
-169.9375 -1.63412523257401
-169.875 -1.63412523252364
-169.8125 -1.63412523247299
-169.75 -1.63412523242204
-169.6875 -1.63412523237081
-169.625 -1.63412523231929
-169.5625 -1.63412523226748
-169.5 -1.63412523221537
-169.4375 -1.63412523216297
-169.375 -1.63412523211027
-169.3125 -1.63412523205728
-169.25 -1.63412523200399
-169.1875 -1.63412523195039
-169.125 -1.6341252318965
-169.0625 -1.6341252318423
-169 -1.6341252317878
-168.9375 -1.634125231733
-168.875 -1.63412523167788
-168.8125 -1.63412523162246
-168.75 -1.63412523156673
-168.6875 -1.63412523151069
-168.625 -1.63412523145434
-168.5625 -1.63412523139768
-168.5 -1.6341252313407
-168.4375 -1.6341252312834
-168.375 -1.63412523122578
-168.3125 -1.63412523116785
-168.25 -1.6341252311096
-168.1875 -1.63412523105102
-168.125 -1.63412523099213
-168.0625 -1.63412523093291
-168 -1.63412523087336
-167.9375 -1.63412523081348
-167.875 -1.63412523075328
-167.8125 -1.63412523069275
-167.75 -1.63412523063188
-167.6875 -1.63412523057069
-167.625 -1.63412523050916
-167.5625 -1.63412523044729
-167.5 -1.63412523038509
-167.4375 -1.63412523032255
-167.375 -1.63412523025967
-167.3125 -1.63412523019644
-167.25 -1.63412523013288
-167.1875 -1.63412523006897
-167.125 -1.63412523000472
-167.0625 -1.63412522994012
-167 -1.63412522987517
-166.9375 -1.63412522980987
-166.875 -1.63412522974422
-166.8125 -1.63412522967822
-166.75 -1.63412522961187
-166.6875 -1.63412522954516
-166.625 -1.6341252294781
-166.5625 -1.63412522941067
-166.5 -1.63412522934289
-166.4375 -1.63412522927475
-166.375 -1.63412522920624
-166.3125 -1.63412522913737
-166.25 -1.63412522906814
-166.1875 -1.63412522899854
-166.125 -1.63412522892857
-166.0625 -1.63412522885823
-166 -1.63412522878752
-165.9375 -1.63412522871644
-165.875 -1.63412522864499
-165.8125 -1.63412522857316
-165.75 -1.63412522850095
-165.6875 -1.63412522842837
-165.625 -1.63412522835541
-165.5625 -1.63412522828207
-165.5 -1.63412522820834
-165.4375 -1.63412522813423
-165.375 -1.63412522805974
-165.3125 -1.63412522798486
-165.25 -1.63412522790959
-165.1875 -1.63412522783394
-165.125 -1.63412522775789
-165.0625 -1.63412522768145
-165 -1.63412522760462
-164.9375 -1.63412522752739
-164.875 -1.63412522744977
-164.8125 -1.63412522737175
-164.75 -1.63412522729333
-164.6875 -1.63412522721451
-164.625 -1.63412522713529
-164.5625 -1.63412522705567
-164.5 -1.63412522697564
-164.4375 -1.6341252268952
-164.375 -1.63412522681436
-164.3125 -1.63412522673311
-164.25 -1.63412522665144
-164.1875 -1.63412522656937
-164.125 -1.63412522648688
-164.0625 -1.63412522640398
-164 -1.63412522632067
-163.9375 -1.63412522623693
-163.875 -1.63412522615278
-163.8125 -1.63412522606821
-163.75 -1.63412522598321
-163.6875 -1.6341252258978
-163.625 -1.63412522581196
-163.5625 -1.63412522572569
-163.5 -1.634125225639
-163.4375 -1.63412522555188
-163.375 -1.63412522546433
-163.3125 -1.63412522537634
-163.25 -1.63412522528793
-163.1875 -1.63412522519908
-163.125 -1.6341252251098
-163.0625 -1.63412522502008
-163 -1.63412522492993
-162.9375 -1.63412522483933
-162.875 -1.63412522474829
-162.8125 -1.63412522465682
-162.75 -1.6341252245649
-162.6875 -1.63412522447253
-162.625 -1.63412522437972
-162.5625 -1.63412522428647
-162.5 -1.63412522419276
-162.4375 -1.63412522409861
-162.375 -1.634125224004
-162.3125 -1.63412522390895
-162.25 -1.63412522381344
-162.1875 -1.63412522371747
-162.125 -1.63412522362105
-162.0625 -1.63412522352418
-162 -1.63412522342684
-161.9375 -1.63412522332904
-161.875 -1.63412522323079
-161.8125 -1.63412522313207
-161.75 -1.63412522303289
-161.6875 -1.63412522293324
-161.625 -1.63412522283313
-161.5625 -1.63412522273255
-161.5 -1.63412522263151
-161.4375 -1.63412522252999
-161.375 -1.634125222428
-161.3125 -1.63412522232555
-161.25 -1.63412522222262
-161.1875 -1.63412522211921
-161.125 -1.63412522201533
-161.0625 -1.63412522191098
-161 -1.63412522180614
-160.9375 -1.63412522170083
-160.875 -1.63412522159504
-160.8125 -1.63412522148877
-160.75 -1.63412522138202
-160.6875 -1.63412522127478
-160.625 -1.63412522116706
-160.5625 -1.63412522105885
-160.5 -1.63412522095016
-160.4375 -1.63412522084098
-160.375 -1.63412522073132
-160.3125 -1.63412522062116
-160.25 -1.63412522051052
-160.1875 -1.63412522039938
-160.125 -1.63412522028775
-160.0625 -1.63412522017563
-160 -1.63412522006301
-159.9375 -1.6341252199499
-159.875 -1.63412521983629
-159.8125 -1.63412521972219
-159.75 -1.63412521960759
-159.6875 -1.63412521949249
-159.625 -1.63412521937689
-159.5625 -1.63412521926079
-159.5 -1.63412521914419
-159.4375 -1.63412521902708
-159.375 -1.63412521890948
-159.3125 -1.63412521879137
-159.25 -1.63412521867275
-159.1875 -1.63412521855363
-159.125 -1.63412521843401
-159.0625 -1.63412521831387
-159 -1.63412521819323
-158.9375 -1.63412521807208
-158.875 -1.63412521795043
-158.8125 -1.63412521782826
-158.75 -1.63412521770558
-158.6875 -1.63412521758239
-158.625 -1.63412521745869
-158.5625 -1.63412521733448
-158.5 -1.63412521720975
-158.4375 -1.63412521708451
-158.375 -1.63412521695876
-158.3125 -1.63412521683249
-158.25 -1.63412521670571
-158.1875 -1.63412521657841
-158.125 -1.6341252164506
-158.0625 -1.63412521632227
-158 -1.63412521619342
-157.9375 -1.63412521606405
-157.875 -1.63412521593417
-157.8125 -1.63412521580377
-157.75 -1.63412521567285
-157.6875 -1.63412521554141
-157.625 -1.63412521540945
-157.5625 -1.63412521527697
-157.5 -1.63412521514398
-157.4375 -1.63412521501046
-157.375 -1.63412521487642
-157.3125 -1.63412521474186
-157.25 -1.63412521460678
-157.1875 -1.63412521447118
-157.125 -1.63412521433506
-157.0625 -1.63412521419842
-157 -1.63412521406126
-156.9375 -1.63412521392357
-156.875 -1.63412521378536
-156.8125 -1.63412521364664
-156.75 -1.63412521350739
-156.6875 -1.63412521336762
-156.625 -1.63412521322733
-156.5625 -1.63412521308651
-156.5 -1.63412521294518
-156.4375 -1.63412521280333
-156.375 -1.63412521266095
-156.3125 -1.63412521251806
-156.25 -1.63412521237464
-156.1875 -1.63412521223071
-156.125 -1.63412521208625
-156.0625 -1.63412521194128
-156 -1.63412521179578
-155.9375 -1.63412521164977
-155.875 -1.63412521150324
-155.8125 -1.63412521135619
-155.75 -1.63412521120863
-155.6875 -1.63412521106055
-155.625 -1.63412521091195
-155.5625 -1.63412521076284
-155.5 -1.63412521061321
-155.4375 -1.63412521046307
-155.375 -1.63412521031241
-155.3125 -1.63412521016124
-155.25 -1.63412521000956
-155.1875 -1.63412520985737
-155.125 -1.63412520970467
-155.0625 -1.63412520955146
-155 -1.63412520939774
-154.9375 -1.63412520924351
-154.875 -1.63412520908878
-154.8125 -1.63412520893354
-154.75 -1.6341252087778
-154.6875 -1.63412520862155
-154.625 -1.6341252084648
-154.5625 -1.63412520830755
-154.5 -1.6341252081498
-154.4375 -1.63412520799155
-154.375 -1.6341252078328
-154.3125 -1.63412520767356
-154.25 -1.63412520751382
-154.1875 -1.63412520735359
-154.125 -1.63412520719287
-154.0625 -1.63412520703166
-154 -1.63412520686996
-153.9375 -1.63412520670778
-153.875 -1.6341252065451
-153.8125 -1.63412520638195
-153.75 -1.63412520621831
-153.6875 -1.6341252060542
-153.625 -1.6341252058896
-153.5625 -1.63412520572453
-153.5 -1.63412520555899
-153.4375 -1.63412520539298
-153.375 -1.63412520522649
-153.3125 -1.63412520505954
-153.25 -1.63412520489212
-153.1875 -1.63412520472424
-153.125 -1.63412520455589
-153.0625 -1.63412520438709
-153 -1.63412520421783
-152.9375 -1.63412520404812
-152.875 -1.63412520387796
-152.8125 -1.63412520370734
-152.75 -1.63412520353629
-152.6875 -1.63412520336478
-152.625 -1.63412520319284
-152.5625 -1.63412520302046
-152.5 -1.63412520284765
-152.4375 -1.6341252026744
-152.375 -1.63412520250072
-152.3125 -1.63412520232662
-152.25 -1.63412520215209
-152.1875 -1.63412520197715
-152.125 -1.63412520180178
-152.0625 -1.63412520162601
-152 -1.63412520144982
-151.9375 -1.63412520127323
-151.875 -1.63412520109623
-151.8125 -1.63412520091884
-151.75 -1.63412520074105
-151.6875 -1.63412520056287
-151.625 -1.63412520038429
-151.5625 -1.63412520020534
-151.5 -1.634125200026
-151.4375 -1.63412519984629
-151.375 -1.6341251996662
-151.3125 -1.63412519948575
-151.25 -1.63412519930493
-151.1875 -1.63412519912375
-151.125 -1.63412519894222
-151.0625 -1.63412519876033
-151 -1.6341251985781
-150.9375 -1.63412519839553
-150.875 -1.63412519821261
-150.8125 -1.63412519802937
-150.75 -1.6341251978458
-150.6875 -1.6341251976619
-150.625 -1.63412519747769
-150.5625 -1.63412519729316
-150.5 -1.63412519710833
-150.4375 -1.6341251969232
-150.375 -1.63412519673776
-150.3125 -1.63412519655204
-150.25 -1.63412519636603
-150.1875 -1.63412519617974
-150.125 -1.63412519599317
-150.0625 -1.63412519580634
-150 -1.63412519561924
-149.9375 -1.63412519543188
-149.875 -1.63412519524428
-149.8125 -1.63412519505642
-149.75 -1.63412519486833
-149.6875 -1.63412519468001
-149.625 -1.63412519449146
-149.5625 -1.63412519430269
-149.5 -1.63412519411371
-149.4375 -1.63412519392452
-149.375 -1.63412519373514
-149.3125 -1.63412519354556
-149.25 -1.63412519335579
-149.1875 -1.63412519316585
-149.125 -1.63412519297574
-149.0625 -1.63412519278546
-149 -1.63412519259503
-148.9375 -1.63412519240445
-148.875 -1.63412519221372
-148.8125 -1.63412519202287
-148.75 -1.63412519183189
-148.6875 -1.63412519164079
-148.625 -1.63412519144959
-148.5625 -1.63412519125828
-148.5 -1.63412519106688
-148.4375 -1.6341251908754
-148.375 -1.63412519068384
-148.3125 -1.63412519049221
-148.25 -1.63412519030053
-148.1875 -1.6341251901088
-148.125 -1.63412518991703
-148.0625 -1.63412518972523
-148 -1.63412518953341
-147.9375 -1.63412518934158
-147.875 -1.63412518914974
-147.8125 -1.63412518895791
-147.75 -1.6341251887661
-147.6875 -1.63412518857432
-147.625 -1.63412518838258
-147.5625 -1.63412518819088
-147.5 -1.63412518799924
-147.4375 -1.63412518780767
-147.375 -1.63412518761618
-147.3125 -1.63412518742478
-147.25 -1.63412518723349
-147.1875 -1.6341251870423
-147.125 -1.63412518685124
-147.0625 -1.63412518666031
-147 -1.63412518646953
-146.9375 -1.63412518627891
-146.875 -1.63412518608846
-146.8125 -1.63412518589819
-146.75 -1.63412518570811
-146.6875 -1.63412518551824
-146.625 -1.63412518532859
-146.5625 -1.63412518513917
-146.5 -1.63412518495
-146.4375 -1.63412518476108
-146.375 -1.63412518457243
-146.3125 -1.63412518438406
-146.25 -1.634125184196
-146.1875 -1.63412518400824
-146.125 -1.63412518382081
-146.0625 -1.63412518363371
-146 -1.63412518344697
-145.9375 -1.63412518326059
-145.875 -1.63412518307459
-145.8125 -1.63412518288899
-145.75 -1.6341251827038
-145.6875 -1.63412518251903
-145.625 -1.6341251823347
-145.5625 -1.63412518215083
-145.5 -1.63412518196743
-145.4375 -1.63412518178452
-145.375 -1.6341251816021
-145.3125 -1.63412518142021
-145.25 -1.63412518123885
-145.1875 -1.63412518105804
-145.125 -1.6341251808778
-145.0625 -1.63412518069814
-145 -1.63412518051909
-144.9375 -1.63412518034065
-144.875 -1.63412518016285
-144.8125 -1.6341251799857
-144.75 -1.63412517980922
-144.6875 -1.63412517963344
-144.625 -1.63412517945836
-144.5625 -1.634125179284
-144.5 -1.63412517911039
-144.4375 -1.63412517893755
-144.375 -1.63412517876549
-144.3125 -1.63412517859422
-144.25 -1.63412517842378
-144.1875 -1.63412517825419
-144.125 -1.63412517808545
-144.0625 -1.63412517791759
-144 -1.63412517775063
-143.9375 -1.6341251775846
-143.875 -1.63412517741951
-143.8125 -1.63412517725538
-143.75 -1.63412517709224
-143.6875 -1.63412517693011
-143.625 -1.634125176769
-143.5625 -1.63412517660895
-143.5 -1.63412517644997
-143.4375 -1.63412517629208
-143.375 -1.63412517613531
-143.3125 -1.63412517597968
-143.25 -1.63412517582522
-143.1875 -1.63412517567195
-143.125 -1.63412517551989
-143.0625 -1.63412517536906
-143 -1.63412517521949
-142.9375 -1.63412517507121
-142.875 -1.63412517492424
-142.8125 -1.6341251747786
-142.75 -1.63412517463433
-142.6875 -1.63412517449144
-142.625 -1.63412517434996
-142.5625 -1.63412517420991
-142.5 -1.63412517407134
-142.4375 -1.63412517393425
-142.375 -1.63412517379868
-142.3125 -1.63412517366466
-142.25 -1.63412517353221
-142.1875 -1.63412517340136
-142.125 -1.63412517327214
-142.0625 -1.63412517314457
-142 -1.6341251730187
-141.9375 -1.63412517289454
-141.875 -1.63412517277212
-141.8125 -1.63412517265148
-141.75 -1.63412517253264
-141.6875 -1.63412517241564
-141.625 -1.6341251723005
-141.5625 -1.63412517218726
-141.5 -1.63412517207595
-141.4375 -1.63412517196659
-141.375 -1.63412517185923
-141.3125 -1.63412517175389
-141.25 -1.63412517165061
-141.1875 -1.63412517154941
-141.125 -1.63412517145034
-141.0625 -1.63412517135342
-141 -1.6341251712587
-140.9375 -1.63412517116619
-140.875 -1.63412517107595
-140.8125 -1.634125170988
-140.75 -1.63412517090238
-140.6875 -1.63412517081912
-140.625 -1.63412517073826
-140.5625 -1.63412517065984
-140.5 -1.63412517058389
-140.4375 -1.63412517051046
-140.375 -1.63412517043957
-140.3125 -1.63412517037127
-140.25 -1.63412517030559
-140.1875 -1.63412517024258
-140.125 -1.63412517018227
-140.0625 -1.6341251701247
-140 -1.63412517006991
-139.9375 -1.63412517001794
-139.875 -1.63412516996884
-139.8125 -1.63412516992264
-139.75 -1.63412516987938
-139.6875 -1.63412516983911
-139.625 -1.63412516980187
-139.5625 -1.6341251697677
-139.5 -1.63412516973664
-139.4375 -1.63412516970874
-139.375 -1.63412516968405
-139.3125 -1.6341251696626
-139.25 -1.63412516964444
-139.1875 -1.63412516962961
-139.125 -1.63412516961817
-139.0625 -1.63412516961015
-139 -1.63412516960561
-138.9375 -1.63412516960459
-138.875 -1.63412516960714
-138.8125 -1.6341251696133
-138.75 -1.63412516962313
-138.6875 -1.63412516963667
-138.625 -1.63412516965398
-138.5625 -1.63412516967509
-138.5 -1.63412516970007
-138.4375 -1.63412516972896
-138.375 -1.63412516976182
-138.3125 -1.63412516979869
-138.25 -1.63412516983964
-138.1875 -1.6341251698847
-138.125 -1.63412516993393
-138.0625 -1.63412516998739
-138 -1.63412517004514
-137.9375 -1.63412517010722
-137.875 -1.63412517017369
-137.8125 -1.63412517024461
-137.75 -1.63412517032003
-137.6875 -1.63412517040002
-137.625 -1.63412517048462
-137.5625 -1.63412517057389
-137.5 -1.6341251706679
-137.4375 -1.6341251707667
-137.375 -1.63412517087035
-137.3125 -1.63412517097891
-137.25 -1.63412517109245
-137.1875 -1.63412517121102
-137.125 -1.63412517133468
-137.0625 -1.6341251714635
-137 -1.63412517159754
-136.9375 -1.63412517173686
-136.875 -1.63412517188153
-136.8125 -1.63412517203162
-136.75 -1.63412517218718
-136.6875 -1.63412517234828
-136.625 -1.63412517251499
-136.5625 -1.63412517268737
-136.5 -1.6341251728655
-136.4375 -1.63412517304944
-136.375 -1.63412517323927
-136.3125 -1.63412517343504
-136.25 -1.63412517363683
-136.1875 -1.63412517384471
-136.125 -1.63412517405875
-136.0625 -1.63412517427903
-136 -1.63412517450561
-135.9375 -1.63412517473857
-135.875 -1.63412517497799
-135.8125 -1.63412517522393
-135.75 -1.63412517547648
-135.6875 -1.63412517573571
-135.625 -1.63412517600169
-135.5625 -1.6341251762745
-135.5 -1.63412517655423
-135.4375 -1.63412517684095
-135.375 -1.63412517713473
-135.3125 -1.63412517743567
-135.25 -1.63412517774383
-135.1875 -1.63412517805931
-135.125 -1.63412517838218
-135.0625 -1.63412517871253
-135 -1.63412517905043
-134.9375 -1.63412517939599
-134.875 -1.63412517974927
-134.8125 -1.63412518011037
-134.75 -1.63412518047937
-134.6875 -1.63412518085636
-134.625 -1.63412518124144
-134.5625 -1.63412518163467
-134.5 -1.63412518203617
-134.4375 -1.63412518244602
-134.375 -1.6341251828643
-134.3125 -1.63412518329111
-134.25 -1.63412518372655
-134.1875 -1.63412518417071
-134.125 -1.63412518462368
-134.0625 -1.63412518508556
-134 -1.63412518555645
-133.9375 -1.63412518603643
-133.875 -1.63412518652562
-133.8125 -1.6341251870241
-133.75 -1.63412518753198
-133.6875 -1.63412518804936
-133.625 -1.63412518857634
-133.5625 -1.63412518911302
-133.5 -1.63412518965951
-133.4375 -1.63412519021591
-133.375 -1.63412519078232
-133.3125 -1.63412519135885
-133.25 -1.63412519194561
-133.1875 -1.6341251925427
-133.125 -1.63412519315023
-133.0625 -1.63412519376832
-133 -1.63412519439707
-132.9375 -1.63412519503659
-132.875 -1.634125195687
-132.8125 -1.63412519634841
-132.75 -1.63412519702093
-132.6875 -1.63412519770469
-132.625 -1.63412519839978
-132.5625 -1.63412519910634
-132.5 -1.63412519982448
-132.4375 -1.63412520055432
-132.375 -1.63412520129598
-132.3125 -1.63412520204958
-132.25 -1.63412520281524
-132.1875 -1.63412520359309
-132.125 -1.63412520438324
-132.0625 -1.63412520518584
-132 -1.63412520600099
-131.9375 -1.63412520682884
-131.875 -1.6341252076695
-131.8125 -1.63412520852311
-131.75 -1.6341252093898
-131.6875 -1.63412521026969
-131.625 -1.63412521116293
-131.5625 -1.63412521206965
-131.5 -1.63412521298997
-131.4375 -1.63412521392405
-131.375 -1.634125214872
-131.3125 -1.63412521583398
-131.25 -1.63412521681013
-131.1875 -1.63412521780057
-131.125 -1.63412521880546
-131.0625 -1.63412521982494
-131 -1.63412522085915
-130.9375 -1.63412522190824
-130.875 -1.63412522297235
-130.8125 -1.63412522405164
-130.75 -1.63412522514624
-130.6875 -1.63412522625632
-130.625 -1.63412522738202
-130.5625 -1.63412522852349
-130.5 -1.63412522968089
-130.4375 -1.63412523085438
-130.375 -1.63412523204411
-130.3125 -1.63412523325023
-130.25 -1.63412523447292
-130.1875 -1.63412523571232
-130.125 -1.6341252369686
-130.0625 -1.63412523824192
-130 -1.63412523953245
-129.9375 -1.63412524084036
-129.875 -1.6341252421658
-129.8125 -1.63412524350895
-129.75 -1.63412524486998
-129.6875 -1.63412524624905
-129.625 -1.63412524764635
-129.5625 -1.63412524906203
-129.5 -1.63412525049629
-129.4375 -1.6341252519493
-129.375 -1.63412525342123
-129.3125 -1.63412525491226
-129.25 -1.63412525642258
-129.1875 -1.63412525795236
-129.125 -1.6341252595018
-129.0625 -1.63412526107107
-129 -1.63412526266036
-128.9375 -1.63412526426986
-128.875 -1.63412526589977
-128.8125 -1.63412526755026
-128.75 -1.63412526922154
-128.6875 -1.6341252709138
-128.625 -1.63412527262723
-128.5625 -1.63412527436204
-128.5 -1.63412527611841
-128.4375 -1.63412527789656
-128.375 -1.63412527969668
-128.3125 -1.63412528151897
-128.25 -1.63412528336365
-128.1875 -1.63412528523092
-128.125 -1.63412528712099
-128.0625 -1.63412528903406
-128 -1.63412529097036
-127.9375 -1.63412529293008
-127.875 -1.63412529491346
-127.8125 -1.6341252969207
-127.75 -1.63412529895203
-127.6875 -1.63412530100766
-127.625 -1.63412530308782
-127.5625 -1.63412530519272
-127.5 -1.63412530732261
-127.4375 -1.63412530947769
-127.375 -1.63412531165821
-127.3125 -1.63412531386439
-127.25 -1.63412531609647
-127.1875 -1.63412531835467
-127.125 -1.63412532063924
-127.0625 -1.63412532295042
-127 -1.63412532528844
-126.9375 -1.63412532765355
-126.875 -1.63412533004598
-126.8125 -1.63412533246599
-126.75 -1.63412533491382
-126.6875 -1.63412533738972
-126.625 -1.63412533989395
-126.5625 -1.63412534242675
-126.5 -1.63412534498839
-126.4375 -1.63412534757911
-126.375 -1.63412535019918
-126.3125 -1.63412535284886
-126.25 -1.6341253555284
-126.1875 -1.63412535823809
-126.125 -1.63412536097818
-126.0625 -1.63412536374894
-126 -1.63412536655065
-125.9375 -1.63412536938357
-125.875 -1.63412537224799
-125.8125 -1.63412537514417
-125.75 -1.6341253780724
-125.6875 -1.63412538103297
-125.625 -1.63412538402615
-125.5625 -1.63412538705223
-125.5 -1.6341253901115
-125.4375 -1.63412539320425
-125.375 -1.63412539633078
-125.3125 -1.63412539949136
-125.25 -1.63412540268632
-125.1875 -1.63412540591593
-125.125 -1.63412540918051
-125.0625 -1.63412541248036
-125 -1.63412541581578
-124.9375 -1.63412541918708
-124.875 -1.63412542259458
-124.8125 -1.63412542603858
-124.75 -1.6341254295194
-124.6875 -1.63412543303736
-124.625 -1.63412543659278
-124.5625 -1.63412544018599
-124.5 -1.63412544381729
-124.4375 -1.63412544748704
-124.375 -1.63412545119554
-124.3125 -1.63412545494314
-124.25 -1.63412545873017
-124.1875 -1.63412546255697
-124.125 -1.63412546642387
-124.0625 -1.63412547033122
-124 -1.63412547427937
-123.9375 -1.63412547826865
-123.875 -1.63412548229943
-123.8125 -1.63412548637205
-123.75 -1.63412549048687
-123.6875 -1.63412549464425
-123.625 -1.63412549884454
-123.5625 -1.63412550308811
-123.5 -1.63412550737532
-123.4375 -1.63412551170655
-123.375 -1.63412551608216
-123.3125 -1.63412552050253
-123.25 -1.63412552496804
-123.1875 -1.63412552947905
-123.125 -1.63412553403597
-123.0625 -1.63412553863916
-123 -1.63412554328902
-122.9375 -1.63412554798594
-122.875 -1.63412555273032
-122.8125 -1.63412555752254
-122.75 -1.63412556236301
-122.6875 -1.63412556725212
-122.625 -1.6341255721903
-122.5625 -1.63412557717793
-122.5 -1.63412558221544
-122.4375 -1.63412558730323
-122.375 -1.63412559244173
-122.3125 -1.63412559763136
-122.25 -1.63412560287252
-122.1875 -1.63412560816567
-122.125 -1.63412561351121
-122.0625 -1.63412561890959
-122 -1.63412562436123
-121.9375 -1.63412562986659
-121.875 -1.63412563542609
-121.8125 -1.63412564104019
-121.75 -1.63412564670932
-121.6875 -1.63412565243396
-121.625 -1.63412565821453
-121.5625 -1.63412566405152
-121.5 -1.63412566994537
-121.4375 -1.63412567589655
-121.375 -1.63412568190552
-121.3125 -1.63412568797277
-121.25 -1.63412569409876
-121.1875 -1.63412570028397
-121.125 -1.63412570652888
-121.0625 -1.63412571283398
-121 -1.63412571919975
-120.9375 -1.63412572562669
-120.875 -1.63412573211529
-120.8125 -1.63412573866605
-120.75 -1.63412574527947
-120.6875 -1.63412575195605
-120.625 -1.63412575869631
-120.5625 -1.63412576550076
-120.5 -1.63412577236992
-120.4375 -1.63412577930429
-120.375 -1.63412578630442
-120.3125 -1.63412579337082
-120.25 -1.63412580050403
-120.1875 -1.63412580770459
-120.125 -1.63412581497302
-120.0625 -1.63412582230987
-120 -1.63412582971569
-119.9375 -1.63412583719103
-119.875 -1.63412584473645
-119.8125 -1.63412585235249
-119.75 -1.63412586003973
-119.6875 -1.63412586779872
-119.625 -1.63412587563004
-119.5625 -1.63412588353426
-119.5 -1.63412589151196
-119.4375 -1.63412589956372
-119.375 -1.63412590769013
-119.3125 -1.63412591589177
-119.25 -1.63412592416923
-119.1875 -1.63412593252313
-119.125 -1.63412594095405
-119.0625 -1.63412594946261
-119 -1.63412595804941
-118.9375 -1.63412596671507
-118.875 -1.63412597546021
-118.8125 -1.63412598428545
-118.75 -1.63412599319142
-118.6875 -1.63412600217875
-118.625 -1.63412601124808
-118.5625 -1.63412602040005
-118.5 -1.6341260296353
-118.4375 -1.63412603895448
-118.375 -1.63412604835824
-118.3125 -1.63412605784725
-118.25 -1.63412606742217
-118.1875 -1.63412607708366
-118.125 -1.6341260868324
-118.0625 -1.63412609666906
-118 -1.63412610659432
-117.9375 -1.63412611660888
-117.875 -1.63412612671341
-117.8125 -1.63412613690862
-117.75 -1.63412614719521
-117.6875 -1.63412615757387
-117.625 -1.63412616804532
-117.5625 -1.63412617861028
-117.5 -1.63412618926946
-117.4375 -1.63412620002359
-117.375 -1.63412621087339
-117.3125 -1.6341262218196
-117.25 -1.63412623286296
-117.1875 -1.63412624400422
-117.125 -1.63412625524411
-117.0625 -1.6341262665834
-117 -1.63412627802284
-116.9375 -1.63412628956321
-116.875 -1.63412630120526
-116.8125 -1.63412631294977
-116.75 -1.63412632479752
-116.6875 -1.6341263367493
-116.625 -1.63412634880589
-116.5625 -1.6341263609681
-116.5 -1.63412637323672
-116.4375 -1.63412638561256
-116.375 -1.63412639809643
-116.3125 -1.63412641068914
-116.25 -1.63412642339153
-116.1875 -1.63412643620441
-116.125 -1.63412644912862
-116.0625 -1.63412646216501
-116 -1.6341264753144
-115.9375 -1.63412648857766
-115.875 -1.63412650195564
-115.8125 -1.63412651544921
-115.75 -1.63412652905921
-115.6875 -1.63412654278655
-115.625 -1.63412655663208
-115.5625 -1.63412657059669
-115.5 -1.63412658468128
-115.4375 -1.63412659888674
-115.375 -1.63412661321397
-115.3125 -1.63412662766389
-115.25 -1.63412664223739
-115.1875 -1.63412665693542
-115.125 -1.63412667175888
-115.0625 -1.63412668670871
-115 -1.63412670178586
-114.9375 -1.63412671699126
-114.875 -1.63412673232587
-114.8125 -1.63412674779064
-114.75 -1.63412676338654
-114.6875 -1.63412677911453
-114.625 -1.63412679497559
-114.5625 -1.6341268109707
-114.5 -1.63412682710086
-114.4375 -1.63412684336705
-114.375 -1.63412685977028
-114.3125 -1.63412687631155
-114.25 -1.63412689299188
-114.1875 -1.63412690981229
-114.125 -1.63412692677381
-114.0625 -1.63412694387747
-114 -1.63412696112431
-113.9375 -1.63412697851539
-113.875 -1.63412699605174
-113.8125 -1.63412701373445
-113.75 -1.63412703156456
-113.6875 -1.63412704954317
-113.625 -1.63412706767134
-113.5625 -1.63412708595018
-113.5 -1.63412710438076
-113.4375 -1.63412712296421
-113.375 -1.63412714170162
-113.3125 -1.63412716059412
-113.25 -1.63412717964282
-113.1875 -1.63412719884887
-113.125 -1.63412721821339
-113.0625 -1.63412723773753
-113 -1.63412725742246
-112.9375 -1.63412727726931
-112.875 -1.63412729727928
-112.8125 -1.63412731745352
-112.75 -1.63412733779323
-112.6875 -1.63412735829959
-112.625 -1.63412737897379
-112.5625 -1.63412739981706
-112.5 -1.63412742083059
-112.4375 -1.63412744201561
-112.375 -1.63412746337335
-112.3125 -1.63412748490505
-112.25 -1.63412750661194
-112.1875 -1.63412752849528
-112.125 -1.63412755055632
-112.0625 -1.63412757279635
-112 -1.63412759521663
-111.9375 -1.63412761781844
-111.875 -1.63412764060308
-111.8125 -1.63412766357184
-111.75 -1.63412768672604
-111.6875 -1.63412771006699
-111.625 -1.63412773359601
-111.5625 -1.63412775731444
-111.5 -1.63412778122361
-111.4375 -1.63412780532489
-111.375 -1.63412782961961
-111.3125 -1.63412785410916
-111.25 -1.6341278787949
-111.1875 -1.63412790367822
-111.125 -1.63412792876051
-111.0625 -1.63412795404316
-111 -1.63412797952759
-110.9375 -1.63412800521522
-110.875 -1.63412803110747
-110.8125 -1.63412805720578
-110.75 -1.63412808351159
-110.6875 -1.63412811002635
-110.625 -1.63412813675153
-110.5625 -1.63412816368859
-110.5 -1.63412819083902
-110.4375 -1.63412821820431
-110.375 -1.63412824578595
-110.3125 -1.63412827358544
-110.25 -1.63412830160432
-110.1875 -1.6341283298441
-110.125 -1.63412835830632
-110.0625 -1.63412838699251
-110 -1.63412841590425
-109.9375 -1.63412844504308
-109.875 -1.63412847441059
-109.8125 -1.63412850400835
-109.75 -1.63412853383796
-109.6875 -1.63412856390102
-109.625 -1.63412859419914
-109.5625 -1.63412862473394
-109.5 -1.63412865550705
-109.4375 -1.63412868652012
-109.375 -1.63412871777479
-109.3125 -1.63412874927272
-109.25 -1.6341287810156
-109.1875 -1.63412881300508
-109.125 -1.63412884524288
-109.0625 -1.63412887773068
-109 -1.63412891047021
-108.9375 -1.63412894346317
-108.875 -1.63412897671131
-108.8125 -1.63412901021637
-108.75 -1.6341290439801
-108.6875 -1.63412907800425
-108.625 -1.63412911229062
-108.5625 -1.63412914684097
-108.5 -1.63412918165711
-108.4375 -1.63412921674084
-108.375 -1.63412925209397
-108.3125 -1.63412928771835
-108.25 -1.63412932361579
-108.1875 -1.63412935978816
-108.125 -1.63412939623731
-108.0625 -1.63412943296511
-108 -1.63412946997344
-107.9375 -1.6341295072642
-107.875 -1.6341295448393
-107.8125 -1.63412958270064
-107.75 -1.63412962085016
-107.6875 -1.63412965928978
-107.625 -1.63412969802148
-107.5625 -1.63412973704719
-107.5 -1.6341297763689
-107.4375 -1.63412981598859
-107.375 -1.63412985590825
-107.3125 -1.6341298961299
-107.25 -1.63412993665555
-107.1875 -1.63412997748723
-107.125 -1.63413001862698
-107.0625 -1.63413006007687
-107 -1.63413010183895
-106.9375 -1.63413014391531
-106.875 -1.63413018630803
-106.8125 -1.63413022901922
-106.75 -1.63413027205099
-106.6875 -1.63413031540548
-106.625 -1.63413035908481
-106.5625 -1.63413040309115
-106.5 -1.63413044742665
-106.4375 -1.63413049209349
-106.375 -1.63413053709387
-106.3125 -1.63413058242998
-106.25 -1.63413062810404
-106.1875 -1.63413067411827
-106.125 -1.63413072047492
-106.0625 -1.63413076717624
-106 -1.63413081422449
-105.9375 -1.63413086162195
-105.875 -1.63413090937092
-105.8125 -1.6341309574737
-105.75 -1.63413100593261
-105.6875 -1.63413105474997
-105.625 -1.63413110392814
-105.5625 -1.63413115346947
-105.5 -1.63413120337633
-105.4375 -1.6341312536511
-105.375 -1.63413130429619
-105.3125 -1.63413135531401
-105.25 -1.63413140670697
-105.1875 -1.63413145847752
-105.125 -1.63413151062812
-105.0625 -1.63413156316122
-105 -1.63413161607932
-104.9375 -1.63413166938489
-104.875 -1.63413172308046
-104.8125 -1.63413177716854
-104.75 -1.63413183165167
-104.6875 -1.6341318865324
-104.625 -1.63413194181329
-104.5625 -1.63413199749693
-104.5 -1.63413205358591
-104.4375 -1.63413211008283
-104.375 -1.63413216699032
-104.3125 -1.63413222431102
-104.25 -1.63413228204757
-104.1875 -1.63413234020265
-104.125 -1.63413239877893
-104.0625 -1.63413245777911
-104 -1.6341325172059
-103.9375 -1.63413257706203
-103.875 -1.63413263735024
-103.8125 -1.63413269807328
-103.75 -1.63413275923392
-103.6875 -1.63413282083496
-103.625 -1.63413288287919
-103.5625 -1.63413294536943
-103.5 -1.63413300830851
-103.4375 -1.63413307169928
-103.375 -1.6341331355446
-103.3125 -1.63413319984736
-103.25 -1.63413326461044
-103.1875 -1.63413332983676
-103.125 -1.63413339552925
-103.0625 -1.63413346169083
-103 -1.63413352832449
-102.9375 -1.63413359543318
-102.875 -1.6341336630199
-102.8125 -1.63413373108765
-102.75 -1.63413379963946
-102.6875 -1.63413386867837
-102.625 -1.63413393820743
-102.5625 -1.63413400822971
-102.5 -1.6341340787483
-102.4375 -1.6341341497663
-102.375 -1.63413422128685
-102.3125 -1.63413429331307
-102.25 -1.63413436584811
-102.1875 -1.63413443889516
-102.125 -1.6341345124574
-102.0625 -1.63413458653804
-102 -1.63413466114029
-101.9375 -1.6341347362674
-101.875 -1.63413481192263
-101.8125 -1.63413488810924
-101.75 -1.63413496483054
-101.6875 -1.63413504208982
-101.625 -1.63413511989042
-101.5625 -1.63413519823567
-101.5 -1.63413527712895
-101.4375 -1.63413535657363
-101.375 -1.6341354365731
-101.3125 -1.63413551713079
-101.25 -1.63413559825012
-101.1875 -1.63413567993454
-101.125 -1.63413576218752
-101.0625 -1.63413584501256
-101 -1.63413592841314
-100.9375 -1.63413601239281
-100.875 -1.63413609695509
-100.8125 -1.63413618210355
-100.75 -1.63413626784177
-100.6875 -1.63413635417333
-100.625 -1.63413644110187
-100.5625 -1.63413652863101
-100.5 -1.6341366167644
-100.4375 -1.63413670550571
-100.375 -1.63413679485865
-100.3125 -1.6341368848269
-100.25 -1.63413697541421
-100.1875 -1.63413706662432
-100.125 -1.634137158461
-100.0625 -1.63413725092803
-100 -1.63413734402922
-99.9375 -1.63413743776839
-99.875 -1.63413753214938
-99.8125 -1.63413762717607
-99.75 -1.63413772285232
-99.6875 -1.63413781918205
-99.625 -1.63413791616918
-99.5625 -1.63413801381765
-99.5 -1.63413811213141
-99.4375 -1.63413821111446
-99.375 -1.6341383107708
-99.3125 -1.63413841110444
-99.25 -1.63413851211942
-99.1875 -1.63413861381983
-99.125 -1.63413871620972
-99.0625 -1.63413881929321
-99 -1.63413892307442
-98.9375 -1.6341390275575
-98.875 -1.6341391327466
-98.8125 -1.63413923864592
-98.75 -1.63413934525966
-98.6875 -1.63413945259205
-98.625 -1.63413956064733
-98.5625 -1.63413966942978
-98.5 -1.63413977894368
-98.4375 -1.63413988919334
-98.375 -1.6341400001831
-98.3125 -1.63414011191731
-98.25 -1.63414022440034
-98.1875 -1.63414033763659
-98.125 -1.63414045163048
-98.0625 -1.63414056638644
-98 -1.63414068190894
-97.9375 -1.63414079820246
-97.875 -1.6341409152715
-97.8125 -1.63414103312058
-97.75 -1.63414115175427
-97.6875 -1.63414127117711
-97.625 -1.63414139139371
-97.5625 -1.63414151240868
-97.5 -1.63414163422666
-97.4375 -1.6341417568523
-97.375 -1.63414188029028
-97.3125 -1.63414200454531
-97.25 -1.63414212962211
-97.1875 -1.63414225552542
-97.125 -1.63414238226003
-97.0625 -1.63414250983071
-97 -1.6341426382423
-96.9375 -1.63414276749961
-96.875 -1.63414289760752
-96.8125 -1.63414302857092
-96.75 -1.6341431603947
-96.6875 -1.63414329308379
-96.625 -1.63414342664316
-96.5625 -1.63414356107778
-96.5 -1.63414369639264
-96.4375 -1.63414383259277
-96.375 -1.63414396968321
-96.3125 -1.63414410766904
-96.25 -1.63414424655536
-96.1875 -1.63414438634726
-96.125 -1.63414452704991
-96.0625 -1.63414466866846
-96 -1.63414481120809
-95.9375 -1.63414495467403
-95.875 -1.63414509907151
-95.8125 -1.63414524440579
-95.75 -1.63414539068215
-95.6875 -1.6341455379059
-95.625 -1.63414568608237
-95.5625 -1.63414583521693
-95.5 -1.63414598531495
-95.4375 -1.63414613638183
-95.375 -1.63414628842302
-95.3125 -1.63414644144395
-95.25 -1.63414659545012
-95.1875 -1.63414675044703
-95.125 -1.63414690644019
-95.0625 -1.63414706343518
-95 -1.63414722143756
-94.9375 -1.63414738045294
-94.875 -1.63414754048695
-94.8125 -1.63414770154524
-94.75 -1.63414786363349
-94.6875 -1.6341480267574
-94.625 -1.6341481909227
-94.5625 -1.63414835613515
-94.5 -1.63414852240052
-94.4375 -1.63414868972462
-94.375 -1.63414885811328
-94.3125 -1.63414902757236
-94.25 -1.63414919810773
-94.1875 -1.63414936972531
-94.125 -1.63414954243102
-94.0625 -1.63414971623083
-94 -1.63414989113072
-93.9375 -1.63415006713669
-93.875 -1.6341502442548
-93.8125 -1.63415042249109
-93.75 -1.63415060185165
-93.6875 -1.63415078234261
-93.625 -1.6341509639701
-93.5625 -1.63415114674028
-93.5 -1.63415133065935
-93.4375 -1.63415151573354
-93.375 -1.63415170196908
-93.3125 -1.63415188937224
-93.25 -1.63415207794933
-93.1875 -1.63415226770667
-93.125 -1.63415245865061
-93.0625 -1.63415265078754
-93 -1.63415284412384
-92.9375 -1.63415303866597
-92.875 -1.63415323442037
-92.8125 -1.63415343139353
-92.75 -1.63415362959196
-92.6875 -1.6341538290222
-92.625 -1.63415402969082
-92.5625 -1.63415423160442
-92.5 -1.6341544347696
-92.4375 -1.63415463919302
-92.375 -1.63415484488135
-92.3125 -1.6341550518413
-92.25 -1.63415526007959
-92.1875 -1.63415546960298
-92.125 -1.63415568041825
-92.0625 -1.63415589253222
-92 -1.63415610595172
-91.9375 -1.63415632068361
-91.875 -1.6341565367348
-91.8125 -1.63415675411219
-91.75 -1.63415697282275
-91.6875 -1.63415719287344
-91.625 -1.63415741427126
-91.5625 -1.63415763702326
-91.5 -1.63415786113649
-91.4375 -1.63415808661803
-91.375 -1.634158313475
-91.3125 -1.63415854171455
-91.25 -1.63415877134384
-91.1875 -1.63415900237006
-91.125 -1.63415923480045
-91.0625 -1.63415946864227
-91 -1.63415970390278
-90.9375 -1.63415994058931
-90.875 -1.63416017870918
-90.8125 -1.63416041826977
-90.75 -1.63416065927846
-90.6875 -1.63416090174269
-90.625 -1.6341611456699
-90.5625 -1.63416139106757
-90.5 -1.6341616379432
-90.4375 -1.63416188630434
-90.375 -1.63416213615854
-90.3125 -1.63416238751339
-90.25 -1.63416264037651
-90.1875 -1.63416289475556
-90.125 -1.6341631506582
-90.0625 -1.63416340809214
-90 -1.63416366706512
-89.9375 -1.63416392758489
-89.875 -1.63416418965924
-89.8125 -1.634164453296
-89.75 -1.634164718503
-89.6875 -1.63416498528812
-89.625 -1.63416525365926
-89.5625 -1.63416552362436
-89.5 -1.63416579519137
-89.4375 -1.63416606836829
-89.375 -1.63416634316312
-89.3125 -1.63416661958391
-89.25 -1.63416689763874
-89.1875 -1.6341671773357
-89.125 -1.63416745868293
-89.0625 -1.63416774168858
-89 -1.63416802636084
-88.9375 -1.63416831270793
-88.875 -1.63416860073808
-88.8125 -1.63416889045958
-88.75 -1.63416918188071
-88.6875 -1.63416947500982
-88.625 -1.63416976985524
-88.5625 -1.63417006642538
-88.5 -1.63417036472864
-88.4375 -1.63417066477346
-88.375 -1.63417096656832
-88.3125 -1.63417127012172
-88.25 -1.63417157544217
-88.1875 -1.63417188253823
-88.125 -1.6341721914185
-88.0625 -1.63417250209156
-88 -1.63417281456608
-87.9375 -1.63417312885071
-87.875 -1.63417344495415
-87.8125 -1.63417376288513
-87.75 -1.63417408265239
-87.6875 -1.63417440426471
-87.625 -1.6341747277309
-87.5625 -1.6341750530598
-87.5 -1.63417538026028
-87.4375 -1.63417570934121
-87.375 -1.63417604031153
-87.3125 -1.63417637318017
-87.25 -1.63417670795612
-87.1875 -1.63417704464837
-87.125 -1.63417738326595
-87.0625 -1.63417772381793
-87 -1.63417806631339
-86.9375 -1.63417841076143
-86.875 -1.63417875717121
-86.8125 -1.63417910555188
-86.75 -1.63417945591265
-86.6875 -1.63417980826272
-86.625 -1.63418016261137
-86.5625 -1.63418051896785
-86.5 -1.63418087734147
-86.4375 -1.63418123774157
-86.375 -1.6341816001775
-86.3125 -1.63418196465865
-86.25 -1.63418233119442
-86.1875 -1.63418269979425
-86.125 -1.63418307046762
-86.0625 -1.634183443224
-86 -1.63418381807292
-85.9375 -1.63418419502392
-85.875 -1.63418457408657
-85.8125 -1.63418495527047
-85.75 -1.63418533858524
-85.6875 -1.63418572404053
-85.625 -1.63418611164602
-85.5625 -1.63418650141139
-85.5 -1.63418689334639
-85.4375 -1.63418728746076
-85.375 -1.63418768376428
-85.3125 -1.63418808226676
-85.25 -1.63418848297801
-85.1875 -1.6341888859079
-85.125 -1.6341892910663
-85.0625 -1.63418969846312
-85 -1.63419010810829
-84.9375 -1.63419052001176
-84.875 -1.6341909341835
-84.8125 -1.63419135063352
-84.75 -1.63419176937186
-84.6875 -1.63419219040855
-84.625 -1.63419261375367
-84.5625 -1.63419303941733
-84.5 -1.63419346740964
-84.4375 -1.63419389774076
-84.375 -1.63419433042086
-84.3125 -1.63419476546012
-84.25 -1.63419520286878
-84.1875 -1.63419564265706
-84.125 -1.63419608483523
-84.0625 -1.63419652941358
-84 -1.63419697640242
-83.9375 -1.63419742581208
-83.875 -1.63419787765291
-83.8125 -1.63419833193529
-83.75 -1.63419878866963
-83.6875 -1.63419924786633
-83.625 -1.63419970953584
-83.5625 -1.63420017368863
-83.5 -1.63420064033519
-83.4375 -1.63420110948601
-83.375 -1.63420158115162
-83.3125 -1.63420205534257
-83.25 -1.63420253206944
-83.1875 -1.63420301134281
-83.125 -1.63420349317328
-83.0625 -1.6342039775715
-83 -1.6342044645481
-82.9375 -1.63420495411376
-82.875 -1.63420544627916
-82.8125 -1.63420594105501
-82.75 -1.63420643845205
-82.6875 -1.634206938481
-82.625 -1.63420744115264
-82.5625 -1.63420794647774
-82.5 -1.63420845446712
-82.4375 -1.63420896513157
-82.375 -1.63420947848195
-82.3125 -1.6342099945291
-82.25 -1.63421051328389
-82.1875 -1.63421103475721
-82.125 -1.63421155895995
-82.0625 -1.63421208590305
-82 -1.63421261559743
-81.9375 -1.63421314805405
-81.875 -1.63421368328387
-81.8125 -1.63421422129787
-81.75 -1.63421476210705
-81.6875 -1.63421530572243
-81.625 -1.63421585215502
-81.5625 -1.63421640141588
-81.5 -1.63421695351604
-81.4375 -1.63421750846658
-81.375 -1.63421806627859
-81.3125 -1.63421862696315
-81.25 -1.63421919053136
-81.1875 -1.63421975699436
-81.125 -1.63422032636327
-81.0625 -1.63422089864923
-81 -1.63422147386339
-80.9375 -1.63422205201692
-80.875 -1.634222633121
-80.8125 -1.63422321718682
-80.75 -1.63422380422555
-80.6875 -1.63422439424843
-80.625 -1.63422498726665
-80.5625 -1.63422558329144
-80.5 -1.63422618233403
-80.4375 -1.63422678440568
-80.375 -1.63422738951761
-80.3125 -1.6342279976811
-80.25 -1.6342286089074
-80.1875 -1.63422922320778
-80.125 -1.63422984059352
-80.0625 -1.63423046107591
-80 -1.63423108466623
-79.9375 -1.63423171137577
-79.875 -1.63423234121583
-79.8125 -1.63423297419772
-79.75 -1.63423361033274
-79.6875 -1.6342342496322
-79.625 -1.63423489210742
-79.5625 -1.63423553776971
-79.5 -1.63423618663038
-79.4375 -1.63423683870077
-79.375 -1.63423749399218
-79.3125 -1.63423815251595
-79.25 -1.63423881428339
-79.1875 -1.63423947930583
-79.125 -1.63424014759459
-79.0625 -1.63424081916098
-79 -1.63424149401634
-78.9375 -1.63424217217198
-78.875 -1.63424285363921
-78.8125 -1.63424353842935
-78.75 -1.63424422655371
-78.6875 -1.63424491802358
-78.625 -1.63424561285028
-78.5625 -1.6342463110451
-78.5 -1.63424701261932
-78.4375 -1.63424771758424
-78.375 -1.63424842595114
-78.3125 -1.63424913773127
-78.25 -1.63424985293591
-78.1875 -1.63425057157631
-78.125 -1.63425129366372
-78.0625 -1.63425201920938
-78 -1.6342527482245
-77.9375 -1.63425348072032
-77.875 -1.63425421670804
-77.8125 -1.63425495619884
-77.75 -1.63425569920392
-77.6875 -1.63425644573444
-77.625 -1.63425719580156
-77.5625 -1.63425794941641
-77.5 -1.63425870659014
-77.4375 -1.63425946733384
-77.375 -1.63426023165862
-77.3125 -1.63426099957556
-77.25 -1.63426177109571
-77.1875 -1.63426254623013
-77.125 -1.63426332498983
-77.0625 -1.63426410738583
-77 -1.63426489342911
-76.9375 -1.63426568313064
-76.875 -1.63426647650136
-76.8125 -1.6342672735522
-76.75 -1.63426807429406
-76.6875 -1.6342688787378
-76.625 -1.6342696868943
-76.5625 -1.63427049877437
-76.5 -1.63427131438882
-76.4375 -1.63427213374842
-76.375 -1.63427295686393
-76.3125 -1.63427378374606
-76.25 -1.63427461440551
-76.1875 -1.63427544885294
-76.125 -1.63427628709899
-76.0625 -1.63427712915425
-76 -1.6342779750293
-75.9375 -1.63427882473468
-75.875 -1.63427967828089
-75.8125 -1.6342805356784
-75.75 -1.63428139693765
-75.6875 -1.63428226206903
-75.625 -1.63428313108292
-75.5625 -1.63428400398963
-75.5 -1.63428488079946
-75.4375 -1.63428576152265
-75.375 -1.63428664616941
-75.3125 -1.63428753474991
-75.25 -1.63428842727427
-75.1875 -1.63428932375258
-75.125 -1.63429022419487
-75.0625 -1.63429112861113
-75 -1.63429203701132
-74.9375 -1.63429294940534
-74.875 -1.63429386580304
-74.8125 -1.63429478621423
-74.75 -1.63429571064866
-74.6875 -1.63429663911604
-74.625 -1.63429757162603
-74.5625 -1.63429850818822
-74.5 -1.63429944881217
-74.4375 -1.63430039350737
-74.375 -1.63430134228326
-74.3125 -1.63430229514922
-74.25 -1.63430325211458
-74.1875 -1.63430421318861
-74.125 -1.6343051783805
-74.0625 -1.63430614769941
-74 -1.63430712115443
-73.9375 -1.63430809875457
-73.875 -1.6343090805088
-73.8125 -1.63431006642599
-73.75 -1.634311056515
-73.6875 -1.63431205078456
-73.625 -1.63431304924337
-73.5625 -1.63431405190006
-73.5 -1.63431505876318
-73.4375 -1.6343160698412
-73.375 -1.63431708514252
-73.3125 -1.63431810467549
-73.25 -1.63431912844835
-73.1875 -1.63432015646929
-73.125 -1.6343211887464
-73.0625 -1.63432222528771
-73 -1.63432326610116
-72.9375 -1.6343243111946
-72.875 -1.63432536057582
-72.8125 -1.63432641425251
-72.75 -1.63432747223227
-72.6875 -1.63432853452262
-72.625 -1.634329601131
-72.5625 -1.63433067206474
-72.5 -1.63433174733111
-72.4375 -1.63433282693725
-72.375 -1.63433391089023
-72.3125 -1.63433499919702
-72.25 -1.6343360918645
-72.1875 -1.63433718889944
-72.125 -1.63433829030853
-72.0625 -1.63433939609832
-72 -1.63434050627531
-71.9375 -1.63434162084586
-71.875 -1.63434273981624
-71.8125 -1.6343438631926
-71.75 -1.634344990981
-71.6875 -1.63434612318738
-71.625 -1.63434725981757
-71.5625 -1.6343484008773
-71.5 -1.63434954637215
-71.4375 -1.63435069630763
-71.375 -1.63435185068911
-71.3125 -1.63435300952183
-71.25 -1.63435417281093
-71.1875 -1.63435534056143
-71.125 -1.63435651277821
-71.0625 -1.63435768946603
-71 -1.63435887062953
-70.9375 -1.63436005627321
-70.875 -1.63436124640145
-70.8125 -1.63436244101851
-70.75 -1.63436364012847
-70.6875 -1.63436484373534
-70.625 -1.63436605184293
-70.5625 -1.63436726445496
-70.5 -1.63436848157499
-70.4375 -1.63436970320642
-70.375 -1.63437092935254
-70.3125 -1.63437216001648
-70.25 -1.6343733952012
-70.1875 -1.63437463490955
-70.125 -1.6343758791442
-70.0625 -1.63437712790768
-70 -1.63437838120235
-69.9375 -1.63437963903044
-69.875 -1.63438090139399
-69.8125 -1.63438216829491
-69.75 -1.63438343973491
-69.6875 -1.63438471571558
-69.625 -1.63438599623829
-69.5625 -1.6343872813043
-69.5 -1.63438857091466
-69.4375 -1.63438986507025
-69.375 -1.63439116377178
-69.3125 -1.6343924670198
-69.25 -1.63439377481466
-69.1875 -1.63439508715654
-69.125 -1.63439640404542
-69.0625 -1.63439772548111
-69 -1.63439905146324
-68.9375 -1.63440038199124
-68.875 -1.63440171706433
-68.8125 -1.63440305668158
-68.75 -1.63440440084182
-68.6875 -1.63440574954371
-68.625 -1.63440710278569
-68.5625 -1.63440846056602
-68.5 -1.63440982288273
-68.4375 -1.63441118973366
-68.375 -1.63441256111643
-68.3125 -1.63441393702846
-68.25 -1.63441531746694
-68.1875 -1.63441670242886
-68.125 -1.63441809191098
-68.0625 -1.63441948590983
-68 -1.63442088442174
-67.9375 -1.63442228744279
-67.875 -1.63442369496885
-67.8125 -1.63442510699554
-67.75 -1.63442652351826
-67.6875 -1.63442794453218
-67.625 -1.6344293700322
-67.5625 -1.63443080001302
-67.5 -1.63443223446906
-67.4375 -1.63443367339452
-67.375 -1.63443511678332
-67.3125 -1.63443656462917
-67.25 -1.6344380169255
-67.1875 -1.63443947366547
-67.125 -1.634440934842
-67.0625 -1.63444240044775
-67 -1.6344438704751
-66.9375 -1.63444534491618
-66.875 -1.63444682376283
-66.8125 -1.63444830700662
-66.75 -1.63444979463885
-66.6875 -1.63445128665055
-66.625 -1.63445278303244
-66.5625 -1.63445428377499
-66.5 -1.63445578886834
-66.4375 -1.63445729830238
-66.375 -1.63445881206668
-66.3125 -1.63446033015052
-66.25 -1.63446185254288
-66.1875 -1.63446337923245
-66.125 -1.63446491020759
-66.0625 -1.63446644545636
-66 -1.63446798496652
-65.9375 -1.63446952872551
-65.875 -1.63447107672044
-65.8125 -1.6344726289381
-65.75 -1.63447418536497
-65.6875 -1.63447574598719
-65.625 -1.63447731079057
-65.5625 -1.63447887976059
-65.5 -1.6344804528824
-65.4375 -1.63448203014078
-65.375 -1.6344836115202
-65.3125 -1.63448519700475
-65.25 -1.63448678657821
-65.1875 -1.63448838022396
-65.125 -1.63448997792506
-65.0625 -1.63449157966418
-65 -1.63449318542365
-64.9375 -1.63449479518541
-64.875 -1.63449640893105
-64.8125 -1.63449802664175
-64.75 -1.63449964829836
-64.6875 -1.63450127388131
-64.625 -1.63450290337066
-64.5625 -1.63450453674607
-64.5 -1.63450617398681
-64.4375 -1.63450781507176
-64.375 -1.63450945997941
-64.3125 -1.6345111086878
-64.25 -1.63451276117462
-64.1875 -1.6345144174171
-64.125 -1.63451607739209
-64.0625 -1.634517741076
-64 -1.63451940844481
-63.9375 -1.63452107947409
-63.875 -1.63452275413897
-63.8125 -1.63452443241415
-63.75 -1.63452611427389
-63.6875 -1.63452779969199
-63.625 -1.63452948864183
-63.5625 -1.63453118109631
-63.5 -1.63453287702789
-63.4375 -1.63453457640858
-63.375 -1.63453627920991
-63.3125 -1.63453798540294
-63.25 -1.63453969495826
-63.1875 -1.634541407846
-63.125 -1.63454312403579
-63.0625 -1.63454484349677
-63 -1.63454656619762
-62.9375 -1.63454829210649
-62.875 -1.63455002119105
-62.8125 -1.63455175341848
-62.75 -1.63455348875542
-62.6875 -1.63455522716802
-62.625 -1.63455696862192
-62.5625 -1.63455871308221
-62.5 -1.6345604605135
-62.4375 -1.63456221087982
-62.375 -1.63456396414469
-62.3125 -1.63456572027111
-62.25 -1.63456747922149
-62.1875 -1.63456924095773
-62.125 -1.63457100544115
-62.0625 -1.63457277263254
-62 -1.6345745424921
-61.9375 -1.63457631497947
-61.875 -1.63457809005372
-61.8125 -1.63457986767335
-61.75 -1.63458164779625
-61.6875 -1.63458343037976
-61.625 -1.63458521538059
-61.5625 -1.63458700275488
-61.5 -1.63458879245814
-61.4375 -1.6345905844453
-61.375 -1.63459237867066
-61.3125 -1.63459417508791
-61.25 -1.63459597365009
-61.1875 -1.63459777430965
-61.125 -1.63459957701837
-61.0625 -1.63460138172742
-61 -1.63460318838731
-60.9375 -1.63460499694788
-60.875 -1.63460680735836
-60.8125 -1.63460861956727
-60.75 -1.63461043352249
-60.6875 -1.63461224917122
-60.625 -1.63461406645999
-60.5625 -1.63461588533463
-60.5 -1.63461770574029
-60.4375 -1.63461952762142
-60.375 -1.63462135092178
-60.3125 -1.6346231755844
-60.25 -1.63462500155162
-60.1875 -1.63462682876505
-60.125 -1.63462865716558
-60.0625 -1.63463048669336
-60 -1.63463231728782
-59.9375 -1.63463414888763
-59.875 -1.63463598143071
-59.8125 -1.63463781485425
-59.75 -1.63463964909466
-59.6875 -1.63464148408757
-59.625 -1.63464331976787
-59.5625 -1.63464515606964
-59.5 -1.63464699292618
-59.4375 -1.63464883027002
-59.375 -1.63465066803287
-59.3125 -1.63465250614563
-59.25 -1.63465434453841
-59.1875 -1.63465618314048
-59.125 -1.6346580218803
-59.0625 -1.63465986068549
-59 -1.63466169948283
-58.9375 -1.63466353819828
-58.875 -1.63466537675692
-58.8125 -1.63466721508297
-58.75 -1.63466905309981
-58.6875 -1.63467089072993
-58.625 -1.63467272789495
-58.5625 -1.63467456451559
-58.5 -1.6346764005117
-58.4375 -1.63467823580221
-58.375 -1.63468007030516
-58.3125 -1.63468190393766
-58.25 -1.63468373661591
-58.1875 -1.63468556825517
-58.125 -1.63468739876979
-58.0625 -1.63468922807315
-58 -1.6346910560777
-57.9375 -1.6346928826949
-57.875 -1.63469470783529
-57.8125 -1.63469653140841
-57.75 -1.63469835332283
-57.6875 -1.63470017348612
-57.625 -1.63470199180487
-57.5625 -1.63470380818465
-57.5 -1.63470562253004
-57.4375 -1.6347074347446
-57.375 -1.63470924473084
-57.3125 -1.63471105239026
-57.25 -1.6347128576233
-57.1875 -1.63471466032938
-57.125 -1.63471646040683
-57.0625 -1.63471825775293
-57 -1.63472005226388
-56.9375 -1.6347218438348
-56.875 -1.63472363235973
-56.8125 -1.63472541773159
-56.75 -1.63472719984222
-56.6875 -1.63472897858232
-56.625 -1.63473075384148
-56.5625 -1.63473252550815
-56.5 -1.63473429346965
-56.4375 -1.63473605761214
-56.375 -1.63473781782064
-56.3125 -1.63473957397897
-56.25 -1.63474132596981
-56.1875 -1.63474307367463
-56.125 -1.63474481697374
-56.0625 -1.6347465557462
-56 -1.63474828986991
-55.9375 -1.63475001922151
-55.875 -1.63475174367644
-55.8125 -1.63475346310889
-55.75 -1.6347551773918
-55.6875 -1.63475688639686
-55.625 -1.6347585899945
-55.5625 -1.63476028805385
-55.5 -1.63476198044279
-55.4375 -1.63476366702788
-55.375 -1.6347653476744
-55.3125 -1.63476702224629
-55.25 -1.6347686906062
-55.1875 -1.63477035261543
-55.125 -1.63477200813392
-55.0625 -1.63477365702031
-55 -1.63477529913182
-54.9375 -1.63477693432434
-54.875 -1.63477856245237
-54.8125 -1.63478018336901
-54.75 -1.63478179692596
-54.6875 -1.63478340297353
-54.625 -1.63478500136057
-54.5625 -1.63478659193454
-54.5 -1.63478817454143
-54.4375 -1.63478974902579
-54.375 -1.6347913152307
-54.3125 -1.63479287299777
-54.25 -1.63479442216714
-54.1875 -1.63479596257743
-54.125 -1.63479749406578
-54.0625 -1.63479901646779
-54 -1.63480052961755
-53.9375 -1.63480203334762
-53.875 -1.63480352748899
-53.8125 -1.63480501187111
-53.75 -1.63480648632184
-53.6875 -1.63480795066748
-53.625 -1.63480940473273
-53.5625 -1.63481084834067
-53.5 -1.63481228131279
-53.4375 -1.63481370346895
-53.375 -1.63481511462734
-53.3125 -1.63481651460454
-53.25 -1.63481790321546
-53.1875 -1.63481928027332
-53.125 -1.63482064558967
-53.0625 -1.63482199897436
-53 -1.63482334023553
-52.9375 -1.63482466917962
-52.875 -1.63482598561129
-52.8125 -1.63482728933352
-52.75 -1.63482858014747
-52.6875 -1.63482985785259
-52.625 -1.6348311222465
-52.5625 -1.63483237312506
-52.5 -1.63483361028232
-52.4375 -1.6348348335105
-52.375 -1.63483604259999
-52.3125 -1.63483723733934
-52.25 -1.63483841751527
-52.1875 -1.63483958291259
-52.125 -1.63484073331425
-52.0625 -1.63484186850132
-52 -1.63484298825292
-51.9375 -1.6348440923463
-51.875 -1.63484518055675
-51.8125 -1.63484625265761
-51.75 -1.63484730842027
-51.6875 -1.63484834761415
-51.625 -1.63484937000667
-51.5625 -1.63485037536327
-51.5 -1.63485136344736
-51.4375 -1.63485233402033
-51.375 -1.63485328684152
-51.3125 -1.63485422166823
-51.25 -1.63485513825569
-51.1875 -1.63485603635703
-51.125 -1.6348569157233
-51.0625 -1.63485777610343
-51 -1.63485861724424
-50.9375 -1.63485943889039
-50.875 -1.6348602407844
-50.8125 -1.63486102266663
-50.75 -1.63486178427524
-50.6875 -1.6348625253462
-50.625 -1.63486324561326
-50.5625 -1.63486394480797
-50.5 -1.63486462265961
-50.4375 -1.63486527889522
-50.375 -1.63486591323956
-50.3125 -1.6348665254151
-50.25 -1.63486711514204
-50.1875 -1.63486768213821
-50.125 -1.63486822611917
-50.0625 -1.63486874679807
-50 -1.63486924388575
-49.9375 -1.63486971709064
-49.875 -1.63487016611879
-49.8125 -1.63487059067382
-49.75 -1.63487099045696
-49.6875 -1.63487136516697
-49.625 -1.63487171450016
-49.5625 -1.63487203815036
-49.5 -1.63487233580893
-49.4375 -1.6348726071647
-49.375 -1.634872851904
-49.3125 -1.63487306971059
-49.25 -1.63487326026571
-49.1875 -1.634873423248
-49.125 -1.63487355833353
-49.0625 -1.63487366519575
-49 -1.6348737435055
-48.9375 -1.63487379293097
-48.875 -1.6348738131377
-48.8125 -1.63487380378855
-48.75 -1.63487376454369
-48.6875 -1.63487369506058
-48.625 -1.63487359499397
-48.5625 -1.63487346399585
-48.5 -1.63487330171544
-48.4375 -1.6348731077992
-48.375 -1.6348728818908
-48.3125 -1.63487262363106
-48.25 -1.63487233265799
-48.1875 -1.63487200860677
-48.125 -1.63487165110966
-48.0625 -1.63487125979608
-48 -1.63487083429251
-47.9375 -1.63487037422254
-47.875 -1.63486987920677
-47.8125 -1.63486934886289
-47.75 -1.63486878280556
-47.6875 -1.63486818064649
-47.625 -1.63486754199432
-47.5625 -1.6348668664547
-47.5 -1.63486615363019
-47.4375 -1.63486540312028
-47.375 -1.63486461452138
-47.3125 -1.63486378742677
-47.25 -1.63486292142659
-47.1875 -1.63486201610784
-47.125 -1.63486107105434
-47.0625 -1.63486008584671
-47 -1.63485906006236
-46.9375 -1.63485799327547
-46.875 -1.63485688505696
-46.8125 -1.63485573497446
-46.75 -1.63485454259234
-46.6875 -1.63485330747162
-46.625 -1.63485202916999
-46.5625 -1.6348507072418
-46.5 -1.63484934123799
-46.4375 -1.63484793070614
-46.375 -1.63484647519037
-46.3125 -1.63484497423137
-46.25 -1.63484342736639
-46.1875 -1.63484183412915
-46.125 -1.63484019404991
-46.0625 -1.63483850665537
-46 -1.63483677146868
-45.9375 -1.63483498800945
-45.875 -1.63483315579365
-45.8125 -1.63483127433366
-45.75 -1.63482934313823
-45.6875 -1.63482736171242
-45.625 -1.63482532955763
-45.5625 -1.63482324617154
-45.5 -1.63482111104811
-45.4375 -1.63481892367755
-45.375 -1.63481668354628
-45.3125 -1.63481439013694
-45.25 -1.63481204292833
-45.1875 -1.63480964139542
-45.125 -1.63480718500931
-45.0625 -1.6348046732372
-45 -1.63480210554238
-44.9375 -1.6347994813842
-44.875 -1.63479680021806
-44.8125 -1.63479406149535
-44.75 -1.63479126466346
-44.6875 -1.63478840916573
-44.625 -1.63478549444148
-44.5625 -1.63478251992589
-44.5 -1.63477948505008
-44.4375 -1.63477638924099
-44.375 -1.63477323192145
-44.3125 -1.63477001251006
-44.25 -1.63476673042123
-44.1875 -1.63476338506515
-44.125 -1.63475997584772
-44.0625 -1.63475650217057
-44 -1.63475296343102
-43.9375 -1.63474935902204
-43.875 -1.63474568833225
-43.8125 -1.63474195074587
-43.75 -1.63473814564272
-43.6875 -1.63473427239814
-43.625 -1.63473033038305
-43.5625 -1.63472631896384
-43.5 -1.63472223750238
-43.4375 -1.634718085356
-43.375 -1.63471386187746
-43.3125 -1.63470956641489
-43.25 -1.63470519831182
-43.1875 -1.63470075690709
-43.125 -1.63469624153488
-43.0625 -1.63469165152464
-43 -1.63468698620108
-42.9375 -1.63468224488414
-42.875 -1.63467742688897
-42.8125 -1.63467253152587
-42.75 -1.63466755810031
-42.6875 -1.63466250591286
-42.625 -1.63465737425919
-42.5625 -1.63465216243001
-42.5 -1.63464686971107
-42.4375 -1.63464149538311
-42.375 -1.63463603872187
-42.3125 -1.63463049899799
-42.25 -1.63462487547704
-42.1875 -1.63461916741948
-42.125 -1.6346133740806
-42.0625 -1.63460749471052
-42 -1.63460152855416
-41.9375 -1.63459547485119
-41.875 -1.63458933283602
-41.8125 -1.63458310173773
-41.75 -1.6345767807801
-41.6875 -1.63457036918153
-41.625 -1.63456386615503
-41.5625 -1.63455727090819
-41.5 -1.63455058264312
-41.4375 -1.63454380055647
-41.375 -1.63453692383935
-41.3125 -1.63452995167732
-41.25 -1.63452288325035
-41.1875 -1.63451571773281
-41.125 -1.6345084542934
-41.0625 -1.63450109209514
-41 -1.63449363029535
-40.9375 -1.63448606804557
-40.875 -1.63447840449158
-40.8125 -1.63447063877335
-40.75 -1.63446277002499
-40.6875 -1.63445479737472
-40.625 -1.63444671994485
-40.5625 -1.63443853685175
-40.5 -1.63443024720578
-40.4375 -1.6344218501113
-40.375 -1.63441334466662
-40.3125 -1.63440472996394
-40.25 -1.63439600508934
-40.1875 -1.63438716912277
-40.125 -1.63437822113795
-40.0625 -1.63436916020239
-40 -1.63435998537733
-39.9375 -1.63435069571769
-39.875 -1.63434129027209
-39.8125 -1.63433176808275
-39.75 -1.63432212818549
-39.6875 -1.63431236960967
-39.625 -1.63430249137819
-39.5625 -1.6342924925074
-39.5 -1.63428237200713
-39.4375 -1.63427212888058
-39.375 -1.63426176212434
-39.3125 -1.63425127072833
-39.25 -1.63424065367574
-39.1875 -1.63422990994304
-39.125 -1.6342190384999
-39.0625 -1.63420803830919
-39 -1.63419690832688
-38.9375 -1.63418564750208
-38.875 -1.63417425477694
-38.8125 -1.63416272908663
-38.75 -1.63415106935932
-38.6875 -1.6341392745161
-38.625 -1.63412734347098
-38.5625 -1.63411527513083
-38.5 -1.63410306839533
-38.4375 -1.63409072215696
-38.375 -1.63407823530093
-38.3125 -1.63406560670516
-38.25 -1.63405283524021
-38.1875 -1.63403991976929
-38.125 -1.63402685914816
-38.0625 -1.63401365222512
-38 -1.63400029784097
-37.9375 -1.63398679482897
-37.875 -1.63397314201477
-37.8125 -1.63395933821638
-37.75 -1.63394538224417
-37.6875 -1.63393127290075
-37.625 -1.633917008981
-37.5625 -1.63390258927197
-37.5 -1.63388801255287
-37.4375 -1.63387327759502
-37.375 -1.63385838316179
-37.3125 -1.63384332800859
-37.25 -1.63382811088277
-37.1875 -1.63381273052364
-37.125 -1.63379718566239
-37.0625 -1.63378147502202
-37 -1.63376559731736
-36.9375 -1.63374955125497
-36.875 -1.6337333355331
-36.8125 -1.63371694884168
-36.75 -1.63370038986223
-36.6875 -1.63368365726784
-36.625 -1.63366674972311
-36.5625 -1.63364966588412
-36.5 -1.63363240439836
-36.4375 -1.6336149639047
-36.375 -1.63359734303333
-36.3125 -1.63357954040572
-36.25 -1.63356155463456
-36.1875 -1.63354338432374
-36.125 -1.63352502806827
-36.0625 -1.63350648445424
-36 -1.63348775205879
-35.9375 -1.63346882945001
-35.875 -1.63344971518696
-35.8125 -1.63343040781957
-35.75 -1.6334109058886
-35.6875 -1.63339120792559
-35.625 -1.63337131245282
-35.5625 -1.63335121798325
-35.5 -1.63333092302047
-35.4375 -1.63331042605865
-35.375 -1.63328972558247
-35.3125 -1.63326882006711
-35.25 -1.63324770797814
-35.1875 -1.63322638777154
-35.125 -1.63320485789356
-35.0625 -1.63318311678075
-35 -1.63316116285984
-34.9375 -1.63313899454774
-34.875 -1.63311661025144
-34.8125 -1.63309400836799
-34.75 -1.63307118728442
-34.6875 -1.63304814537772
-34.625 -1.63302488101473
-34.5625 -1.63300139255214
-34.5 -1.6329776783364
-34.4375 -1.63295373670368
-34.375 -1.6329295659798
-34.3125 -1.63290516448019
-34.25 -1.63288053050982
-34.1875 -1.63285566236314
-34.125 -1.63283055832404
-34.0625 -1.63280521666577
-34 -1.63277963565092
-33.9375 -1.6327538135313
-33.875 -1.63272774854793
-33.8125 -1.63270143893097
-33.75 -1.63267488289967
-33.6875 -1.63264807866226
-33.625 -1.63262102441596
-33.5625 -1.63259371834689
-33.5 -1.63256615862997
-33.4375 -1.63253834342894
-33.375 -1.63251027089623
-33.3125 -1.63248193917293
-33.25 -1.63245334638871
-33.1875 -1.63242449066178
-33.125 -1.63239537009881
-33.0625 -1.63236598279487
-33 -1.63233632683339
-32.9375 -1.63230640028605
-32.875 -1.63227620121275
-32.8125 -1.63224572766154
-32.75 -1.63221497766855
-32.6875 -1.63218394925795
-32.625 -1.63215264044182
-32.5625 -1.63212104922016
-32.5 -1.63208917358078
-32.4375 -1.63205701149924
-32.375 -1.63202456093881
-32.3125 -1.63199181985035
-32.25 -1.63195878617229
-32.1875 -1.63192545783055
-32.125 -1.63189183273845
-32.0625 -1.63185790879667
-32 -1.63182368389318
-31.9375 -1.63178915590314
-31.875 -1.63175432268886
-31.8125 -1.63171918209972
-31.75 -1.63168373197211
-31.6875 -1.63164797012933
-31.625 -1.63161189438156
-31.5625 -1.63157550252575
-31.5 -1.63153879234557
-31.4375 -1.63150176161133
-31.375 -1.63146440807993
-31.3125 -1.63142672949473
-31.25 -1.63138872358554
-31.1875 -1.63135038806852
-31.125 -1.6313117206461
-31.0625 -1.63127271900689
-31 -1.63123338082565
-30.9375 -1.63119370376319
-30.875 -1.63115368546628
-30.8125 -1.63111332356759
-30.75 -1.63107261568562
-30.6875 -1.6310315594246
-30.625 -1.63099015237444
-30.5625 -1.63094839211061
-30.5 -1.63090627619413
-30.4375 -1.63086380217141
-30.375 -1.63082096757424
-30.3125 -1.63077776991966
-30.25 -1.63073420670991
-30.1875 -1.63069027543234
-30.125 -1.63064597355934
-30.0625 -1.63060129854821
-30 -1.63055624784116
-29.9375 -1.63051081886515
-29.875 -1.63046500903185
-29.8125 -1.63041881573755
-29.75 -1.63037223636307
-29.6875 -1.63032526827368
-29.625 -1.630277908819
-29.5625 -1.63023015533294
-29.5 -1.63018200513359
-29.4375 -1.63013345552317
-29.375 -1.63008450378789
-29.3125 -1.63003514719791
-29.25 -1.62998538300722
-29.1875 -1.62993520845358
-29.125 -1.6298846207584
-29.0625 -1.62983361712668
-29 -1.62978219474691
-28.9375 -1.62973035079095
-28.875 -1.62967808241401
-28.8125 -1.62962538675448
-28.75 -1.62957226093389
-28.6875 -1.62951870205679
-28.625 -1.62946470721068
-28.5625 -1.6294102734659
-28.5 -1.62935539787554
-28.4375 -1.62930007747534
-28.375 -1.62924430928361
-28.3125 -1.62918809030113
-28.25 -1.62913141751103
-28.1875 -1.62907428787874
-28.125 -1.62901669835183
-28.0625 -1.62895864585998
-28 -1.62890012731485
-27.9375 -1.62884113960995
-27.875 -1.62878167962059
-27.8125 -1.62872174420377
-27.75 -1.62866133019805
-27.6875 -1.62860043442349
-27.625 -1.62853905368151
-27.5625 -1.62847718475481
-27.5 -1.62841482440726
-27.4375 -1.62835196938381
-27.375 -1.62828861641035
-27.3125 -1.62822476219364
-27.25 -1.62816040342122
-27.1875 -1.62809553676122
-27.125 -1.62803015886237
-27.0625 -1.62796426635379
-27 -1.62789785584494
-26.9375 -1.6278309239255
-26.875 -1.62776346716526
-26.8125 -1.627695482114
-26.75 -1.62762696530137
-26.6875 -1.62755791323683
-26.625 -1.62748832240948
-26.5625 -1.62741818928797
-26.5 -1.6273475103204
-26.4375 -1.62727628193419
-26.375 -1.62720450053595
-26.3125 -1.62713216251141
-26.25 -1.62705926422526
-26.1875 -1.62698580202106
-26.125 -1.62691177222111
-26.0625 -1.62683717112633
-26 -1.62676199501615
-25.9375 -1.62668624014839
-25.875 -1.62660990275913
-25.8125 -1.6265329790626
-25.75 -1.62645546525105
-25.6875 -1.62637735749463
-25.625 -1.62629865194127
-25.5625 -1.62621934471655
-25.5 -1.62613943192359
-25.4375 -1.6260589096429
-25.375 -1.62597777393227
-25.3125 -1.62589602082664
-25.25 -1.62581364633797
-25.1875 -1.62573064645513
-25.125 -1.62564701714372
-25.0625 -1.625562754346
-25 -1.62547785398074
-24.9375 -1.62539231194304
-24.875 -1.62530612410427
-24.8125 -1.6252192863119
-24.75 -1.62513179438936
-24.6875 -1.62504364413593
-24.625 -1.62495483132657
-24.5625 -1.62486535171181
-24.5 -1.62477520101759
-24.4375 -1.62468437494517
-24.375 -1.62459286917092
-24.3125 -1.62450067934622
-24.25 -1.62440780109733
-24.1875 -1.62431423002521
-24.125 -1.62421996170542
-24.0625 -1.62412499168794
-24 -1.62402931549703
-23.9375 -1.62393292863112
-23.875 -1.62383582656261
-23.8125 -1.62373800473777
-23.75 -1.62363945857655
-23.6875 -1.62354018347246
-23.625 -1.62344017479241
-23.5625 -1.62333942787656
-23.5 -1.62323793803816
-23.4375 -1.6231357005634
-23.375 -1.62303271071126
-23.3125 -1.62292896371335
-23.25 -1.62282445477377
-23.1875 -1.62271917906892
-23.125 -1.62261313174736
-23.0625 -1.62250630792966
-23 -1.62239870270822
-22.9375 -1.62229031114711
-22.875 -1.62218112828193
-22.8125 -1.62207114911962
-22.75 -1.62196036863831
-22.6875 -1.62184878178716
-22.625 -1.62173638348615
-22.5625 -1.62162316862597
-22.5 -1.62150913206783
-22.4375 -1.62139426864326
-22.375 -1.62127857315397
-22.3125 -1.62116204037169
-22.25 -1.62104466503795
-22.1875 -1.62092644186395
-22.125 -1.62080736553034
-22.0625 -1.6206874306871
-22 -1.6205666319533
-21.9375 -1.62044496391697
-21.875 -1.62032242113488
-21.8125 -1.62019899813239
-21.75 -1.62007468940325
-21.6875 -1.6199494894094
-21.625 -1.61982339258082
-21.5625 -1.61969639331532
-21.5 -1.61956848597837
-21.4375 -1.61943966490286
-21.375 -1.61930992438897
-21.3125 -1.61917925870396
-21.25 -1.61904766208195
-21.1875 -1.61891512872376
-21.125 -1.61878165279668
-21.0625 -1.61864722843431
-21 -1.61851184973632
-20.9375 -1.61837551076829
-20.875 -1.61823820556147
-20.8125 -1.61809992811262
-20.75 -1.61796067238376
-20.6875 -1.61782043230199
-20.625 -1.61767920175929
-20.5625 -1.61753697461227
-20.5 -1.61739374468202
-20.4375 -1.61724950575384
-20.375 -1.61710425157708
-20.3125 -1.61695797586488
-20.25 -1.61681067229397
-20.1875 -1.61666233450446
-20.125 -1.61651295609962
-20.0625 -1.61636253064565
-20 -1.61621105167145
-19.9375 -1.61605851266842
-19.875 -1.61590490709023
-19.8125 -1.61575022835256
-19.75 -1.61559446983291
-19.6875 -1.61543762487036
-19.625 -1.61527968676532
-19.5625 -1.61512064877932
-19.5 -1.61496050413476
-19.4375 -1.61479924601467
-19.375 -1.61463686756248
-19.3125 -1.61447336188179
-19.25 -1.61430872203609
-19.1875 -1.61414294104857
-19.125 -1.61397601190182
-19.0625 -1.61380792753762
-19 -1.61363868085667
-18.9375 -1.61346826471835
-18.875 -1.61329667194046
-18.8125 -1.61312389529898
-18.75 -1.61294992752779
-18.6875 -1.61277476131843
-18.625 -1.61259838931981
-18.5625 -1.61242080413801
-18.5 -1.61224199833593
-18.4375 -1.61206196443311
-18.375 -1.61188069490539
-18.3125 -1.61169818218469
-18.25 -1.61151441865871
-18.1875 -1.61132939667066
-18.125 -1.61114310851899
-18.0625 -1.61095554645712
-18 -1.61076670269312
-17.9375 -1.61057656938949
-17.875 -1.61038513866281
-17.8125 -1.61019240258351
-17.75 -1.60999835317553
-17.6875 -1.60980298241608
-17.625 -1.6096062822353
-17.5625 -1.609408244516
-17.5 -1.60920886109332
-17.4375 -1.60900812375449
-17.375 -1.60880602423847
-17.3125 -1.60860255423568
-17.25 -1.60839770538769
-17.1875 -1.60819146928688
-17.125 -1.60798383747618
-17.0625 -1.6077748014487
-17 -1.60756435264746
-16.9375 -1.60735248246504
-16.875 -1.60713918224329
-16.8125 -1.60692444327295
-16.75 -1.6067082567934
-16.6875 -1.60649061399227
-16.625 -1.60627150600512
-16.5625 -1.60605092391515
-16.5 -1.60582885875279
-16.4375 -1.60560530149542
-16.375 -1.60538024306701
-16.3125 -1.60515367433777
-16.25 -1.6049255861238
-16.1875 -1.60469596918675
-16.125 -1.60446481423347
-16.0625 -1.60423211191562
-16 -1.60399785282939
-15.9375 -1.60376202751503
-15.875 -1.60352462645659
-15.8125 -1.60328564008148
-15.75 -1.60304505876014
-15.6875 -1.60280287280565
-15.625 -1.60255907247335
-15.5625 -1.6023136479605
-15.5 -1.60206658940582
-15.4375 -1.60181788688921
-15.375 -1.60156753043125
-15.3125 -1.6013155099929
-15.25 -1.60106181547506
-15.1875 -1.60080643671818
-15.125 -1.60054936350186
-15.0625 -1.60029058554447
-15 -1.60003009250268
-14.9375 -1.59976787397113
-14.875 -1.59950391948195
-14.8125 -1.59923821850438
-14.75 -1.59897076044435
-14.6875 -1.59870153464402
-14.625 -1.59843053038139
-14.5625 -1.59815773686988
-14.5 -1.59788314325782
-14.4375 -1.59760673862811
-14.375 -1.59732851199771
-14.3125 -1.59704845231721
-14.25 -1.59676654847042
-14.1875 -1.59648278927384
-14.125 -1.59619716347629
-14.0625 -1.59590965975837
-14 -1.59562026673205
-13.9375 -1.5953289729402
-13.875 -1.59503576685607
-13.8125 -1.59474063688288
-13.75 -1.59444357135327
-13.6875 -1.59414455852889
-13.625 -1.59384358659984
-13.5625 -1.59354064368424
-13.5 -1.59323571782768
-13.4375 -1.59292879700276
-13.375 -1.59261986910857
-13.3125 -1.59230892197017
-13.25 -1.59199594333809
-13.1875 -1.5916809208878
-13.125 -1.59136384221921
-13.0625 -1.59104469485612
-13 -1.5907234662457
-12.9375 -1.59040014375793
-12.875 -1.5900747146851
-12.8125 -1.58974716624124
-12.75 -1.58941748556157
-12.6875 -1.58908565970194
-12.625 -1.58875167563829
-12.5625 -1.58841552026606
-12.5 -1.58807718039965
-12.4375 -1.58773664277181
-12.375 -1.58739389403308
-12.3125 -1.58704892075121
-12.25 -1.58670170941055
-12.1875 -1.58635224641148
-12.125 -1.58600051806979
-12.0625 -1.58564651061606
-12 -1.5852902101951
-11.9375 -1.58493160286528
-11.875 -1.58457067459793
-11.8125 -1.5842074112767
-11.75 -1.58384179869695
-11.6875 -1.58347382256508
-11.625 -1.58310346849791
-11.5625 -1.58273072202201
-11.5 -1.58235556857305
-11.4375 -1.58197799349512
-11.375 -1.58159798204011
-11.3125 -1.58121551936696
-11.25 -1.58083059054105
-11.1875 -1.58044318053346
-11.125 -1.58005327422029
-11.0625 -1.57966085638196
-11 -1.57926591170251
-10.9375 -1.57886842476889
-10.875 -1.57846838007018
-10.8125 -1.57806576199695
-10.75 -1.57766055484045
-10.6875 -1.57725274279191
-10.625 -1.57684230994177
-10.5625 -1.57642924027893
-10.5 -1.57601351768996
-10.4375 -1.57559512595839
-10.375 -1.57517404876382
-10.3125 -1.57475026968126
-10.25 -1.57432377218024
-10.1875 -1.573894539624
-10.125 -1.57346255526877
-10.0625 -1.57302780226283
-10 -1.57259026364575
-9.9375 -1.57214992234753
-9.875 -1.57170676118774
-9.8125 -1.57126076287467
-9.75 -1.57081191000445
-9.6875 -1.57036018506016
-9.625 -1.56990557041098
-9.5625 -1.56944804831122
-9.5 -1.56898760089945
-9.4375 -1.56852421019758
-9.375 -1.56805785810988
-9.3125 -1.56758852642205
-9.25 -1.56711619680025
-9.1875 -1.56664085079014
-9.125 -1.56616246981583
-9.0625 -1.56568103517893
-9 -1.56519652805746
-8.9375 -1.56470892950487
-8.875 -1.56421822044891
-8.8125 -1.56372438169059
-8.75 -1.56322739390305
-8.6875 -1.56272723763043
-8.625 -1.56222389328674
-8.5625 -1.56171734115467
-8.5 -1.56120756138435
-8.4375 -1.56069453399217
-8.375 -1.56017823885946
-8.3125 -1.55965865573125
-8.25 -1.55913576421484
-8.1875 -1.5586095437785
-8.125 -1.55807997375001
-8.0625 -1.55754703331518
-8 -1.55701070151633
-7.9375 -1.55647095725072
-7.875 -1.55592777926888
-7.8125 -1.55538114617292
-7.75 -1.55483103641471
-7.6875 -1.55427742829402
-7.625 -1.55372029995656
-7.5625 -1.55315962939191
-7.5 -1.55259539443131
-7.4375 -1.5520275727454
-7.375 -1.55145614184175
-7.3125 -1.55088107906227
-7.25 -1.55030236158046
-7.1875 -1.54971996639842
-7.125 -1.54913387034371
-7.0625 -1.54854405006595
-7 -1.54795048203313
-6.9375 -1.54735314252768
-6.875 -1.54675200764215
-6.8125 -1.54614705327456
-6.75 -1.5455382551233
-6.6875 -1.5449255886816
-6.625 -1.54430902923144
-6.5625 -1.54368855183686
-6.5 -1.54306413133662
-6.4375 -1.54243574233608
-6.375 -1.54180335919823
-6.3125 -1.54116695603375
-6.25 -1.54052650668993
-6.1875 -1.53988198473841
-6.125 -1.53923336346138
-6.0625 -1.53858061583632
-6 -1.53792371451877
-5.9375 -1.53726263182305
-5.875 -1.53659733970064
-5.8125 -1.53592780971577
-5.75 -1.53525401301797
-5.6875 -1.53457592031107
-5.625 -1.53389350181813
-5.5625 -1.53320672724178
-5.5 -1.53251556571927
-5.4375 -1.5318199857715
-5.375 -1.53111995524506
-5.3125 -1.53041544124644
-5.25 -1.52970641006702
-5.1875 -1.52899282709782
-5.125 -1.52827465673208
-5.0625 -1.5275518622543
-5 -1.52682440571342
-4.9375 -1.52609224777792
-4.875 -1.52535534757013
-4.8125 -1.52461366247664
-4.75 -1.5238671479312
-4.6875 -1.52311575716601
-4.625 -1.52235944092662
-4.5625 -1.52159814714496
-4.5 -1.52083182056419
-4.4375 -1.52006040230802
-4.375 -1.51928382938605
-4.3125 -1.5185020341256
-4.25 -1.51771494351848
-4.1875 -1.51692247847008
-4.125 -1.51612455293564
-4.0625 -1.51532107292641
-4 -1.51451193536592
-3.9375 -1.51369702677317
-3.875 -1.51287622174617
-3.8125 -1.51204938121509
-3.75 -1.51121635042938
-3.6875 -1.51037695663777
-3.625 -1.50953100641352
-3.5625 -1.50867828256978
-3.5 -1.50781854060133
-3.4375 -1.50695150457869
-3.375 -1.50607686240897
-3.3125 -1.50519426036393
-3.25 -1.50430329675988
-3.1875 -1.50340351465535
-3.125 -1.50249439341026
-3.0625 -1.50157533892526
-3 -1.50064567234908
-2.9375 -1.49970461700667
-2.875 -1.49875128325879
-2.8125 -1.49778465095394
-2.75 -1.49680354907454
-2.6875 -1.49580663210858
-2.625 -1.49479235259362
-2.5625 -1.49375892917817
-2.5 -1.49270430942254
-2.4375 -1.49162612641177
-2.375 -1.49052164807015
-2.3125 -1.4893877178424
-2.25 -1.48822068512756
-2.1875 -1.48701632350527
-2.125 -1.48576973435823
-2.0625 -1.48447523294406
-2 -1.48312621326849
-1.9375 -1.48171498721003
-1.875 -1.48023259217996
-1.8125 -1.4786685600765
-1.75 -1.4770106382829
-1.6875 -1.47524445078662
-1.625 -1.47335308390613
-1.5625 -1.47131657623998
-1.5 -1.46911128576935
-1.4375 -1.46670909777283
-1.375 -1.46407642418945
-1.3125 -1.46117292653594
-1.25 -1.45794986774578
-1.1875 -1.45434795912085
-1.125 -1.45029451023035
-1.0625 -1.44569960107903
-1 -1.4404508589317
-0.9375 -1.43440620566605
-0.875 -1.4273835908467
-0.8125 -1.41914614238053
-0.75 -1.40938016702343
-0.6875 -1.39766166232236
-0.625 -1.38340374597153
-0.5625 -1.36577116686544
-0.5 -1.34353551888945
-0.4375 -1.31481821242278
-0.375 -1.27660867759523
-0.3125 -1.22380367524249
-0.25 -1.14716214401068
-0.1875 -1.02872706820779
-0.125 -0.832128808724988
-0.0625 -0.494603458318719
0 0
0.0625 0.494603458318725
0.125 0.832128808725002
0.1875 1.02872706820781
0.25 1.1471621440107
0.3125 1.22380367524252
0.375 1.27660867759525
0.4375 1.3148182124228
0.5 1.34353551888948
0.5625 1.36577116686547
0.625 1.38340374597156
0.6875 1.39766166232239
0.75 1.40938016702346
0.8125 1.41914614238055
0.875 1.42738359084673
0.9375 1.43440620566607
1 1.44045085893173
1.0625 1.44569960107906
1.125 1.45029451023038
1.1875 1.45434795912087
1.25 1.4579498677458
1.3125 1.46117292653597
1.375 1.46407642418947
1.4375 1.46670909777286
1.5 1.46911128576938
1.5625 1.47131657624001
1.625 1.47335308390616
1.6875 1.47524445078665
1.75 1.47701063828293
1.8125 1.47866856007653
1.875 1.48023259217999
1.9375 1.48171498721006
2 1.48312621326852
2.0625 1.48447523294409
2.125 1.48576973435825
2.1875 1.4870163235053
2.25 1.48822068512759
2.3125 1.48938771784243
2.375 1.49052164807018
2.4375 1.49162612641179
2.5 1.49270430942257
2.5625 1.49375892917819
2.625 1.49479235259365
2.6875 1.4958066321086
2.75 1.49680354907456
2.8125 1.49778465095397
2.875 1.49875128325882
2.9375 1.4997046170067
3 1.50064567234911
3.0625 1.50157533892529
3.125 1.50249439341028
3.1875 1.50340351465537
3.25 1.50430329675991
3.3125 1.50519426036395
3.375 1.506076862409
3.4375 1.50695150457872
3.5 1.50781854060135
3.5625 1.50867828256981
3.625 1.50953100641355
3.6875 1.5103769566378
3.75 1.51121635042941
3.8125 1.51204938121511
3.875 1.5128762217462
3.9375 1.5136970267732
4 1.51451193536595
4.0625 1.51532107292644
4.125 1.51612455293567
4.1875 1.51692247847011
4.25 1.5177149435185
4.3125 1.51850203412562
4.375 1.51928382938608
4.4375 1.52006040230804
4.5 1.52083182056422
4.5625 1.52159814714499
4.625 1.52235944092664
4.6875 1.52311575716604
4.75 1.52386714793123
4.8125 1.52461366247667
4.875 1.52535534757016
4.9375 1.52609224777795
5 1.52682440571345
5.0625 1.52755186225433
5.125 1.52827465673211
5.1875 1.52899282709785
5.25 1.52970641006705
5.3125 1.53041544124646
5.375 1.53111995524509
5.4375 1.53181998577153
5.5 1.5325155657193
5.5625 1.53320672724181
5.625 1.53389350181816
5.6875 1.5345759203111
5.75 1.535254013018
5.8125 1.5359278097158
5.875 1.53659733970067
5.9375 1.53726263182308
6 1.5379237145188
6.0625 1.53858061583635
6.125 1.53923336346141
6.1875 1.53988198473843
6.25 1.54052650668996
6.3125 1.54116695603378
6.375 1.54180335919826
6.4375 1.54243574233611
6.5 1.54306413133665
6.5625 1.54368855183689
6.625 1.54430902923147
6.6875 1.54492558868163
6.75 1.54553825512333
6.8125 1.54614705327459
6.875 1.54675200764218
6.9375 1.54735314252771
7 1.54795048203316
7.0625 1.54854405006598
7.125 1.54913387034374
7.1875 1.54971996639845
7.25 1.55030236158049
7.3125 1.5508810790623
7.375 1.55145614184178
7.4375 1.55202757274542
7.5 1.55259539443133
7.5625 1.55315962939193
7.625 1.55372029995659
7.6875 1.55427742829405
7.75 1.55483103641474
7.8125 1.55538114617295
7.875 1.55592777926891
7.9375 1.55647095725075
8 1.55701070151636
8.0625 1.55754703331521
8.125 1.55807997375004
8.1875 1.55860954377853
8.25 1.55913576421487
8.3125 1.55965865573128
8.375 1.56017823885949
8.4375 1.56069453399219
8.5 1.56120756138438
8.5625 1.5617173411547
8.625 1.56222389328677
8.6875 1.56272723763046
8.75 1.56322739390307
8.8125 1.56372438169062
8.875 1.56421822044894
8.9375 1.5647089295049
9 1.56519652805749
9.0625 1.56568103517895
9.125 1.56616246981586
9.1875 1.56664085079017
9.25 1.56711619680028
9.3125 1.56758852642208
9.375 1.56805785810991
9.4375 1.56852421019761
9.5 1.56898760089948
9.5625 1.56944804831124
9.625 1.56990557041101
9.6875 1.57036018506019
9.75 1.57081191000448
9.8125 1.5712607628747
9.875 1.57170676118777
9.9375 1.57214992234756
10 1.57259026364578
10.0625 1.57302780226286
10.125 1.5734625552688
10.1875 1.57389453962403
10.25 1.57432377218026
10.3125 1.57475026968129
10.375 1.57517404876385
10.4375 1.57559512595841
10.5 1.57601351768999
10.5625 1.57642924027895
10.625 1.5768423099418
10.6875 1.57725274279194
10.75 1.57766055484047
10.8125 1.57806576199697
10.875 1.57846838007021
10.9375 1.57886842476891
11 1.57926591170254
11.0625 1.57966085638199
11.125 1.58005327422031
11.1875 1.58044318053349
11.25 1.58083059054108
11.3125 1.58121551936699
11.375 1.58159798204014
11.4375 1.58197799349515
11.5 1.58235556857307
11.5625 1.58273072202204
11.625 1.58310346849794
11.6875 1.58347382256511
11.75 1.58384179869698
11.8125 1.58420741127673
11.875 1.58457067459796
11.9375 1.58493160286531
12 1.58529021019513
12.0625 1.58564651061609
12.125 1.58600051806981
12.1875 1.58635224641151
12.25 1.58670170941058
12.3125 1.58704892075124
12.375 1.58739389403311
12.4375 1.58773664277184
12.5 1.58807718039968
12.5625 1.58841552026609
12.625 1.58875167563832
12.6875 1.58908565970197
12.75 1.58941748556159
12.8125 1.58974716624127
12.875 1.59007471468513
12.9375 1.59040014375795
13 1.59072346624572
13.0625 1.59104469485615
13.125 1.59136384221924
13.1875 1.59168092088783
13.25 1.59199594333812
13.3125 1.5923089219702
13.375 1.5926198691086
13.4375 1.59292879700279
13.5 1.59323571782771
13.5625 1.59354064368426
13.625 1.59384358659987
13.6875 1.59414455852892
13.75 1.5944435713533
13.8125 1.59474063688291
13.875 1.5950357668561
13.9375 1.59532897294023
14 1.59562026673208
14.0625 1.5959096597584
14.125 1.59619716347632
14.1875 1.59648278927387
14.25 1.59676654847045
14.3125 1.59704845231724
14.375 1.59732851199773
14.4375 1.59760673862814
14.5 1.59788314325785
14.5625 1.5981577368699
14.625 1.59843053038142
14.6875 1.59870153464404
14.75 1.59897076044437
14.8125 1.59923821850441
14.875 1.59950391948197
14.9375 1.59976787397115
15 1.60003009250271
15.0625 1.60029058554449
15.125 1.60054936350189
15.1875 1.60080643671821
15.25 1.60106181547509
15.3125 1.60131550999293
15.375 1.60156753043128
15.4375 1.60181788688923
15.5 1.60206658940585
15.5625 1.60231364796052
15.625 1.60255907247338
15.6875 1.60280287280567
15.75 1.60304505876017
15.8125 1.60328564008151
15.875 1.60352462645661
15.9375 1.60376202751506
16 1.60399785282941
16.0625 1.60423211191565
16.125 1.60446481423349
16.1875 1.60469596918678
16.25 1.60492558612383
16.3125 1.6051536743378
16.375 1.60538024306704
16.4375 1.60560530149545
16.5 1.60582885875282
16.5625 1.60605092391518
16.625 1.60627150600515
16.6875 1.6064906139923
16.75 1.60670825679343
16.8125 1.60692444327298
16.875 1.60713918224332
16.9375 1.60735248246507
17 1.60756435264749
17.0625 1.60777480144873
17.125 1.60798383747621
17.1875 1.60819146928691
17.25 1.60839770538772
17.3125 1.60860255423571
17.375 1.6088060242385
17.4375 1.60900812375451
17.5 1.60920886109335
17.5625 1.60940824451602
17.625 1.60960628223533
17.6875 1.60980298241611
17.75 1.60999835317556
17.8125 1.61019240258354
17.875 1.61038513866284
17.9375 1.61057656938951
18 1.61076670269315
18.0625 1.61095554645715
18.125 1.61114310851902
18.1875 1.61132939667069
18.25 1.61151441865874
18.3125 1.61169818218472
18.375 1.61188069490542
18.4375 1.61206196443314
18.5 1.61224199833596
18.5625 1.61242080413803
18.625 1.61259838931984
18.6875 1.61277476131845
18.75 1.61294992752782
18.8125 1.61312389529901
18.875 1.61329667194049
18.9375 1.61346826471837
19 1.61363868085669
19.0625 1.61380792753764
19.125 1.61397601190185
19.1875 1.6141429410486
19.25 1.61430872203612
19.3125 1.61447336188181
19.375 1.61463686756251
19.4375 1.61479924601469
19.5 1.61496050413479
19.5625 1.61512064877935
19.625 1.61527968676535
19.6875 1.61543762487039
19.75 1.61559446983294
19.8125 1.61575022835259
19.875 1.61590490709026
19.9375 1.61605851266845
20 1.61621105167148
20.0625 1.61636253064568
20.125 1.61651295609965
20.1875 1.61666233450449
20.25 1.616810672294
20.3125 1.61695797586491
20.375 1.61710425157711
20.4375 1.61724950575387
20.5 1.61739374468205
20.5625 1.6175369746123
20.625 1.61767920175932
20.6875 1.61782043230202
20.75 1.61796067238379
20.8125 1.61809992811265
20.875 1.6182382055615
20.9375 1.61837551076831
21 1.61851184973635
21.0625 1.61864722843433
21.125 1.61878165279671
21.1875 1.61891512872379
21.25 1.61904766208198
21.3125 1.61917925870399
21.375 1.619309924389
21.4375 1.61943966490288
21.5 1.61956848597839
21.5625 1.61969639331535
21.625 1.61982339258085
21.6875 1.61994948940942
21.75 1.62007468940327
21.8125 1.62019899813242
21.875 1.62032242113491
21.9375 1.620444963917
22 1.62056663195333
22.0625 1.62068743068713
22.125 1.62080736553037
22.1875 1.62092644186397
22.25 1.62104466503798
22.3125 1.62116204037172
22.375 1.621278573154
22.4375 1.62139426864328
22.5 1.62150913206786
22.5625 1.621623168626
22.625 1.62173638348618
22.6875 1.62184878178719
22.75 1.62196036863834
22.8125 1.62207114911965
22.875 1.62218112828195
22.9375 1.62229031114713
23 1.62239870270824
23.0625 1.62250630792969
23.125 1.62261313174739
23.1875 1.62271917906895
23.25 1.6228244547738
23.3125 1.62292896371338
23.375 1.62303271071128
23.4375 1.62313570056342
23.5 1.62323793803818
23.5625 1.62333942787659
23.625 1.62344017479244
23.6875 1.62354018347249
23.75 1.62363945857658
23.8125 1.6237380047378
23.875 1.62383582656264
23.9375 1.62393292863115
24 1.62402931549706
24.0625 1.62412499168796
24.125 1.62421996170545
24.1875 1.62431423002524
24.25 1.62440780109735
24.3125 1.62450067934625
24.375 1.62459286917094
24.4375 1.6246843749452
24.5 1.62477520101762
24.5625 1.62486535171183
24.625 1.6249548313266
24.6875 1.62504364413596
24.75 1.62513179438939
24.8125 1.62521928631193
24.875 1.6253061241043
24.9375 1.62539231194306
25 1.62547785398076
25.0625 1.62556275434603
25.125 1.62564701714375
25.1875 1.62573064645515
25.25 1.625813646338
25.3125 1.62589602082666
25.375 1.62597777393229
25.4375 1.62605890964293
25.5 1.62613943192362
25.5625 1.62621934471658
25.625 1.6262986519413
25.6875 1.62637735749466
25.75 1.62645546525108
25.8125 1.62653297906263
25.875 1.62660990275916
25.9375 1.62668624014842
26 1.62676199501618
26.0625 1.62683717112636
26.125 1.62691177222114
26.1875 1.62698580202109
26.25 1.62705926422529
26.3125 1.62713216251144
26.375 1.62720450053598
26.4375 1.62727628193421
26.5 1.62734751032043
26.5625 1.627418189288
26.625 1.62748832240951
26.6875 1.62755791323686
26.75 1.6276269653014
26.8125 1.62769548211402
26.875 1.62776346716529
26.9375 1.62783092392553
27 1.62789785584497
27.0625 1.62796426635381
27.125 1.6280301588624
27.1875 1.62809553676125
27.25 1.62816040342124
27.3125 1.62822476219367
27.375 1.62828861641037
27.4375 1.62835196938383
27.5 1.62841482440729
27.5625 1.62847718475484
27.625 1.62853905368154
27.6875 1.62860043442352
27.75 1.62866133019808
27.8125 1.6287217442038
27.875 1.62878167962062
27.9375 1.62884113960997
28 1.62890012731488
28.0625 1.62895864586001
28.125 1.62901669835186
28.1875 1.62907428787876
28.25 1.62913141751106
28.3125 1.62918809030116
28.375 1.62924430928364
28.4375 1.62930007747537
28.5 1.62935539787557
28.5625 1.62941027346593
28.625 1.62946470721071
28.6875 1.62951870205682
28.75 1.62957226093392
28.8125 1.62962538675451
28.875 1.62967808241404
28.9375 1.62973035079098
29 1.62978219474693
29.0625 1.62983361712671
29.125 1.62988462075843
29.1875 1.62993520845361
29.25 1.62998538300725
29.3125 1.63003514719794
29.375 1.63008450378792
29.4375 1.6301334555232
29.5 1.63018200513362
29.5625 1.63023015533296
29.625 1.63027790881902
29.6875 1.63032526827371
29.75 1.6303722363631
29.8125 1.63041881573758
29.875 1.63046500903188
29.9375 1.63051081886517
30 1.63055624784119
30.0625 1.63060129854824
30.125 1.63064597355936
30.1875 1.63069027543237
30.25 1.63073420670994
30.3125 1.63077776991968
30.375 1.63082096757426
30.4375 1.63086380217144
30.5 1.63090627619415
30.5625 1.63094839211064
30.625 1.63099015237446
30.6875 1.63103155942463
30.75 1.63107261568565
30.8125 1.63111332356762
30.875 1.63115368546631
30.9375 1.63119370376322
31 1.63123338082568
31.0625 1.63127271900692
31.125 1.63131172064612
31.1875 1.63135038806855
31.25 1.63138872358557
31.3125 1.63142672949476
31.375 1.63146440807995
31.4375 1.63150176161136
31.5 1.6315387923456
31.5625 1.63157550252578
31.625 1.63161189438159
31.6875 1.63164797012936
31.75 1.63168373197214
31.8125 1.63171918209975
31.875 1.63175432268889
31.9375 1.63178915590317
32 1.63182368389321
32.0625 1.6318579087967
32.125 1.63189183273848
32.1875 1.63192545783057
32.25 1.63195878617232
32.3125 1.63199181985038
32.375 1.63202456093884
32.4375 1.63205701149927
32.5 1.63208917358081
32.5625 1.63212104922019
32.625 1.63215264044185
32.6875 1.63218394925797
32.75 1.63221497766858
32.8125 1.63224572766157
32.875 1.63227620121277
32.9375 1.63230640028607
33 1.63233632683342
33.0625 1.6323659827949
33.125 1.63239537009883
33.1875 1.6324244906618
33.25 1.63245334638874
33.3125 1.63248193917296
33.375 1.63251027089626
33.4375 1.63253834342897
33.5 1.63256615863
33.5625 1.63259371834691
33.625 1.63262102441599
33.6875 1.63264807866229
33.75 1.63267488289969
33.8125 1.632701438931
33.875 1.63272774854796
33.9375 1.63275381353133
34 1.63277963565095
34.0625 1.6328052166658
34.125 1.63283055832406
34.1875 1.63285566236316
34.25 1.63288053050984
34.3125 1.63290516448022
34.375 1.63292956597983
34.4375 1.63295373670371
34.5 1.63297767833643
34.5625 1.63300139255217
34.625 1.63302488101476
34.6875 1.63304814537775
34.75 1.63307118728445
34.8125 1.63309400836801
34.875 1.63311661025147
34.9375 1.63313899454776
35 1.63316116285987
35.0625 1.63318311678077
35.125 1.63320485789359
35.1875 1.63322638777156
35.25 1.63324770797817
35.3125 1.63326882006713
35.375 1.6332897255825
35.4375 1.63331042605867
35.5 1.6333309230205
35.5625 1.63335121798328
35.625 1.63337131245285
35.6875 1.63339120792561
35.75 1.63341090588862
35.8125 1.6334304078196
35.875 1.63344971518699
35.9375 1.63346882945004
36 1.63348775205882
36.0625 1.63350648445427
36.125 1.6335250280683
36.1875 1.63354338432377
36.25 1.63356155463459
36.3125 1.63357954040574
36.375 1.63359734303336
36.4375 1.63361496390473
36.5 1.63363240439839
36.5625 1.63364966588415
36.625 1.63366674972314
36.6875 1.63368365726787
36.75 1.63370038986226
36.8125 1.63371694884171
36.875 1.63373333553313
36.9375 1.633749551255
37 1.63376559731739
37.0625 1.63378147502205
37.125 1.63379718566242
37.1875 1.63381273052367
37.25 1.6338281108828
37.3125 1.63384332800861
37.375 1.63385838316182
37.4375 1.63387327759505
37.5 1.6338880125529
37.5625 1.633902589272
37.625 1.63391700898103
37.6875 1.63393127290078
37.75 1.6339453822442
37.8125 1.63395933821641
37.875 1.63397314201479
37.9375 1.633986794829
38 1.634000297841
38.0625 1.63401365222515
38.125 1.63402685914819
38.1875 1.63403991976932
38.25 1.63405283524024
38.3125 1.63406560670519
38.375 1.63407823530096
38.4375 1.63409072215699
38.5 1.63410306839536
38.5625 1.63411527513086
38.625 1.63412734347101
38.6875 1.63413927451613
38.75 1.63415106935935
38.8125 1.63416272908666
38.875 1.63417425477697
38.9375 1.63418564750211
39 1.63419690832691
39.0625 1.63420803830921
39.125 1.63421903849993
39.1875 1.63422990994307
39.25 1.63424065367577
39.3125 1.63425127072835
39.375 1.63426176212437
39.4375 1.63427212888061
39.5 1.63428237200716
39.5625 1.63429249250743
39.625 1.63430249137821
39.6875 1.6343123696097
39.75 1.63432212818551
39.8125 1.63433176808278
39.875 1.63434129027212
39.9375 1.63435069571772
40 1.63435998537735
40.0625 1.63436916020242
40.125 1.63437822113798
40.1875 1.6343871691228
40.25 1.63439600508937
40.3125 1.63440472996396
40.375 1.63441334466664
40.4375 1.63442185011133
40.5 1.63443024720581
40.5625 1.63443853685177
40.625 1.63444671994488
40.6875 1.63445479737475
40.75 1.63446277002502
40.8125 1.63447063877338
40.875 1.63447840449161
40.9375 1.63448606804559
41 1.63449363029537
41.0625 1.63450109209517
41.125 1.63450845429343
41.1875 1.63451571773284
41.25 1.63452288325038
41.3125 1.63452995167735
41.375 1.63453692383938
41.4375 1.6345438005565
41.5 1.63455058264315
41.5625 1.63455727090821
41.625 1.63456386615506
41.6875 1.63457036918156
41.75 1.63457678078013
41.8125 1.63458310173776
41.875 1.63458933283604
41.9375 1.63459547485122
42 1.63460152855419
42.0625 1.63460749471055
42.125 1.63461337408062
42.1875 1.6346191674195
42.25 1.63462487547707
42.3125 1.63463049899802
42.375 1.6346360387219
42.4375 1.63464149538314
42.5 1.63464686971109
42.5625 1.63465216243003
42.625 1.63465737425921
42.6875 1.63466250591289
42.75 1.63466755810034
42.8125 1.6346725315259
42.875 1.63467742688899
42.9375 1.63468224488417
43 1.63468698620111
43.0625 1.63469165152467
43.125 1.63469624153491
43.1875 1.63470075690712
43.25 1.63470519831185
43.3125 1.63470956641492
43.375 1.63471386187749
43.4375 1.63471808535603
43.5 1.63472223750241
43.5625 1.63472631896386
43.625 1.63473033038308
43.6875 1.63473427239817
43.75 1.63473814564274
43.8125 1.6347419507459
43.875 1.63474568833228
43.9375 1.63474935902207
44 1.63475296343104
44.0625 1.6347565021706
44.125 1.63475997584775
44.1875 1.63476338506518
44.25 1.63476673042126
44.3125 1.63477001251008
44.375 1.63477323192147
44.4375 1.63477638924102
44.5 1.6347794850501
44.5625 1.63478251992592
44.625 1.6347854944415
44.6875 1.63478840916576
44.75 1.63479126466348
44.8125 1.63479406149538
44.875 1.63479680021809
44.9375 1.63479948138423
45 1.63480210554241
45.0625 1.63480467323722
45.125 1.63480718500933
45.1875 1.63480964139545
45.25 1.63481204292835
45.3125 1.63481439013696
45.375 1.63481668354631
45.4375 1.63481892367758
45.5 1.63482111104814
45.5625 1.63482324617157
45.625 1.63482532955765
45.6875 1.63482736171245
45.75 1.63482934313825
45.8125 1.63483127433369
45.875 1.63483315579367
45.9375 1.63483498800947
46 1.63483677146871
46.0625 1.63483850665539
46.125 1.63484019404994
46.1875 1.63484183412918
46.25 1.63484342736641
46.3125 1.6348449742314
46.375 1.63484647519039
46.4375 1.63484793070617
46.5 1.63484934123802
46.5625 1.63485070724183
46.625 1.63485202917002
46.6875 1.63485330747164
46.75 1.63485454259237
46.8125 1.63485573497449
46.875 1.63485688505698
46.9375 1.6348579932755
47 1.63485906006239
47.0625 1.63486008584673
47.125 1.63486107105436
47.1875 1.63486201610787
47.25 1.63486292142662
47.3125 1.63486378742679
47.375 1.63486461452141
47.4375 1.63486540312031
47.5 1.63486615363022
47.5625 1.63486686645473
47.625 1.63486754199435
47.6875 1.63486818064651
47.75 1.63486878280559
47.8125 1.63486934886291
47.875 1.6348698792068
47.9375 1.63487037422256
48 1.63487083429254
48.0625 1.63487125979611
48.125 1.63487165110969
48.1875 1.63487200860679
48.25 1.63487233265802
48.3125 1.63487262363108
48.375 1.63487288189082
48.4375 1.63487310779923
48.5 1.63487330171547
48.5625 1.63487346399587
48.625 1.634873594994
48.6875 1.63487369506061
48.75 1.63487376454371
48.8125 1.63487380378857
48.875 1.63487381313773
48.9375 1.634873792931
49 1.63487374350553
49.0625 1.63487366519578
49.125 1.63487355833356
49.1875 1.63487342324803
49.25 1.63487326026574
49.3125 1.63487306971062
49.375 1.63487285190402
49.4375 1.63487260716473
49.5 1.63487233580896
49.5625 1.63487203815039
49.625 1.63487171450019
49.6875 1.634871365167
49.75 1.63487099045699
49.8125 1.63487059067385
49.875 1.63487016611881
49.9375 1.63486971709067
50 1.63486924388578
50.0625 1.6348687467981
50.125 1.63486822611919
50.1875 1.63486768213824
50.25 1.63486711514206
50.3125 1.63486652541513
50.375 1.63486591323958
50.4375 1.63486527889524
50.5 1.63486462265964
50.5625 1.634863944808
50.625 1.63486324561329
50.6875 1.63486252534622
50.75 1.63486178427527
50.8125 1.63486102266666
50.875 1.63486024078443
50.9375 1.63485943889042
51 1.63485861724426
51.0625 1.63485777610346
51.125 1.63485691572332
51.1875 1.63485603635705
51.25 1.63485513825572
51.3125 1.63485422166826
51.375 1.63485328684155
51.4375 1.63485233402036
51.5 1.63485136344739
51.5625 1.6348503753633
51.625 1.6348493700067
51.6875 1.63484834761418
51.75 1.6348473084203
51.8125 1.63484625265764
51.875 1.63484518055678
51.9375 1.63484409234633
52 1.63484298825295
52.0625 1.63484186850134
52.125 1.63484073331428
52.1875 1.63483958291262
52.25 1.6348384175153
52.3125 1.63483723733937
52.375 1.63483604260001
52.4375 1.63483483351052
52.5 1.63483361028235
52.5625 1.63483237312509
52.625 1.63483112224653
52.6875 1.63482985785261
52.75 1.6348285801475
52.8125 1.63482728933354
52.875 1.63482598561132
52.9375 1.63482466917964
53 1.63482334023556
53.0625 1.63482199897439
53.125 1.6348206455897
53.1875 1.63481928027335
53.25 1.63481790321549
53.3125 1.63481651460457
53.375 1.63481511462737
53.4375 1.63481370346897
53.5 1.63481228131282
53.5625 1.6348108483407
53.625 1.63480940473276
53.6875 1.63480795066751
53.75 1.63480648632187
53.8125 1.63480501187114
53.875 1.63480352748902
53.9375 1.63480203334765
54 1.63480052961758
54.0625 1.63479901646782
54.125 1.6347974940658
54.1875 1.63479596257746
54.25 1.63479442216717
54.3125 1.6347928729978
54.375 1.63479131523073
54.4375 1.63478974902582
54.5 1.63478817454146
54.5625 1.63478659193457
54.625 1.6347850013606
54.6875 1.63478340297356
54.75 1.63478179692599
54.8125 1.63478018336904
54.875 1.6347785624524
54.9375 1.63477693432437
55 1.63477529913185
55.0625 1.63477365702033
55.125 1.63477200813395
55.1875 1.63477035261545
55.25 1.63476869060623
55.3125 1.63476702224632
55.375 1.63476534767443
55.4375 1.63476366702791
55.5 1.63476198044281
55.5625 1.63476028805388
55.625 1.63475858999452
55.6875 1.63475688639689
55.75 1.63475517739183
55.8125 1.63475346310892
55.875 1.63475174367647
55.9375 1.63475001922154
56 1.63474828986994
56.0625 1.63474655574623
56.125 1.63474481697376
56.1875 1.63474307367466
56.25 1.63474132596984
56.3125 1.634739573979
56.375 1.63473781782066
56.4375 1.63473605761217
56.5 1.63473429346968
56.5625 1.63473252550818
56.625 1.63473075384151
56.6875 1.63472897858235
56.75 1.63472719984225
56.8125 1.63472541773162
56.875 1.63472363235976
56.9375 1.63472184383483
57 1.6347200522639
57.0625 1.63471825775295
57.125 1.63471646040686
57.1875 1.63471466032941
57.25 1.63471285762333
57.3125 1.63471105239028
57.375 1.63470924473087
57.4375 1.63470743474463
57.5 1.63470562253007
57.5625 1.63470380818468
57.625 1.63470199180489
57.6875 1.63470017348615
57.75 1.63469835332286
57.8125 1.63469653140844
57.875 1.63469470783532
57.9375 1.63469288269493
58 1.63469105607772
58.0625 1.63468922807318
58.125 1.63468739876982
58.1875 1.6346855682552
58.25 1.63468373661594
58.3125 1.63468190393769
58.375 1.63468007030519
58.4375 1.63467823580224
58.5 1.63467640051173
58.5625 1.63467456451562
58.625 1.63467272789497
58.6875 1.63467089072996
58.75 1.63466905309984
58.8125 1.634667215083
58.875 1.63466537675694
58.9375 1.63466353819831
59 1.63466169948286
59.0625 1.63465986068551
59.125 1.63465802188032
59.1875 1.63465618314051
59.25 1.63465434453844
59.3125 1.63465250614566
59.375 1.6346506680329
59.4375 1.63464883027005
59.5 1.63464699292621
59.5625 1.63464515606966
59.625 1.6346433197679
59.6875 1.6346414840876
59.75 1.63463964909469
59.8125 1.63463781485428
59.875 1.63463598143074
59.9375 1.63463414888766
60 1.63463231728785
60.0625 1.63463048669339
60.125 1.63462865716561
60.1875 1.63462682876508
60.25 1.63462500155165
60.3125 1.63462317558443
60.375 1.6346213509218
60.4375 1.63461952762145
60.5 1.63461770574032
60.5625 1.63461588533466
60.625 1.63461406646002
60.6875 1.63461224917125
60.75 1.63461043352252
60.8125 1.6346086195673
60.875 1.63460680735839
60.9375 1.63460499694791
61 1.63460318838734
61.0625 1.63460138172745
61.125 1.6345995770184
61.1875 1.63459777430968
61.25 1.63459597365012
61.3125 1.63459417508793
61.375 1.63459237867069
61.4375 1.63459058444533
61.5 1.63458879245817
61.5625 1.6345870027549
61.625 1.63458521538062
61.6875 1.63458343037979
61.75 1.63458164779628
61.8125 1.63457986767337
61.875 1.63457809005375
61.9375 1.63457631497949
62 1.63457454249212
62.0625 1.63457277263257
62.125 1.63457100544118
62.1875 1.63456924095775
62.25 1.63456747922152
62.3125 1.63456572027113
62.375 1.63456396414472
62.4375 1.63456221087984
62.5 1.63456046051352
62.5625 1.63455871308224
62.625 1.63455696862194
62.6875 1.63455522716805
62.75 1.63455348875544
62.8125 1.6345517534185
62.875 1.63455002119108
62.9375 1.63454829210652
63 1.63454656619765
63.0625 1.6345448434968
63.125 1.63454312403582
63.1875 1.63454140784603
63.25 1.63453969495829
63.3125 1.63453798540297
63.375 1.63453627920994
63.4375 1.63453457640861
63.5 1.63453287702792
63.5625 1.63453118109634
63.625 1.63452948864185
63.6875 1.63452779969202
63.75 1.63452611427392
63.8125 1.63452443241418
63.875 1.634522754139
63.9375 1.63452107947412
64 1.63451940844483
64.0625 1.63451774107602
64.125 1.63451607739212
64.1875 1.63451441741713
64.25 1.63451276117465
64.3125 1.63451110868783
64.375 1.63450945997943
64.4375 1.63450781507179
64.5 1.63450617398684
64.5625 1.63450453674609
64.625 1.63450290337068
64.6875 1.63450127388134
64.75 1.63449964829839
64.8125 1.63449802664178
64.875 1.63449640893107
64.9375 1.63449479518544
65 1.63449318542368
65.0625 1.63449157966421
65.125 1.63448997792509
65.1875 1.63448838022399
65.25 1.63448678657824
65.3125 1.63448519700478
65.375 1.63448361152022
65.4375 1.63448203014081
65.5 1.63448045288243
65.5625 1.63447887976062
65.625 1.6344773107906
65.6875 1.63447574598722
65.75 1.634474185365
65.8125 1.63447262893813
65.875 1.63447107672046
65.9375 1.63446952872554
66 1.63446798496655
66.0625 1.63446644545639
66.125 1.63446491020761
66.1875 1.63446337923247
66.25 1.63446185254291
66.3125 1.63446033015054
66.375 1.6344588120667
66.4375 1.63445729830241
66.5 1.63445578886837
66.5625 1.63445428377501
66.625 1.63445278303247
66.6875 1.63445128665058
66.75 1.63444979463888
66.8125 1.63444830700665
66.875 1.63444682376285
66.9375 1.63444534491621
67 1.63444387047513
67.0625 1.63444240044778
67.125 1.63444093484203
67.1875 1.63443947366549
67.25 1.63443801692552
67.3125 1.6344365646292
67.375 1.63443511678335
67.4375 1.63443367339454
67.5 1.63443223446909
67.5625 1.63443080001304
67.625 1.63442937003223
67.6875 1.6344279445322
67.75 1.63442652351829
67.8125 1.63442510699557
67.875 1.63442369496887
67.9375 1.63442228744282
68 1.63442088442176
68.0625 1.63441948590986
68.125 1.63441809191101
68.1875 1.63441670242889
68.25 1.63441531746697
68.3125 1.63441393702849
68.375 1.63441256111646
68.4375 1.63441118973369
68.5 1.63440982288276
68.5625 1.63440846056605
68.625 1.63440710278572
68.6875 1.63440574954373
68.75 1.63440440084185
68.8125 1.63440305668161
68.875 1.63440171706436
68.9375 1.63440038199126
69 1.63439905146327
69.0625 1.63439772548114
69.125 1.63439640404544
69.1875 1.63439508715656
69.25 1.63439377481469
69.3125 1.63439246701983
69.375 1.63439116377181
69.4375 1.63438986507027
69.5 1.63438857091469
69.5625 1.63438728130433
69.625 1.63438599623832
69.6875 1.6343847157156
69.75 1.63438343973494
69.8125 1.63438216829493
69.875 1.63438090139402
69.9375 1.63437963903047
70 1.63437838120238
70.0625 1.6343771279077
70.125 1.63437587914423
70.1875 1.63437463490958
70.25 1.63437339520123
70.3125 1.6343721600165
70.375 1.63437092935257
70.4375 1.63436970320645
70.5 1.63436848157502
70.5625 1.63436726445499
70.625 1.63436605184296
70.6875 1.63436484373537
70.75 1.6343636401285
70.8125 1.63436244101853
70.875 1.63436124640148
70.9375 1.63436005627324
71 1.63435887062956
71.0625 1.63435768946606
71.125 1.63435651277824
71.1875 1.63435534056146
71.25 1.63435417281096
71.3125 1.63435300952186
71.375 1.63435185068913
71.4375 1.63435069630766
71.5 1.63434954637218
71.5625 1.63434840087732
71.625 1.6343472598176
71.6875 1.63434612318741
71.75 1.63434499098103
71.8125 1.63434386319263
71.875 1.63434273981627
71.9375 1.63434162084589
72 1.63434050627534
72.0625 1.63433939609835
72.125 1.63433829030855
72.1875 1.63433718889947
72.25 1.63433609186453
72.3125 1.63433499919705
72.375 1.63433391089026
72.4375 1.63433282693727
72.5 1.63433174733113
72.5625 1.63433067206477
72.625 1.63432960113103
72.6875 1.63432853452265
72.75 1.6343274722323
72.8125 1.63432641425254
72.875 1.63432536057585
72.9375 1.63432431119463
73 1.63432326610118
73.0625 1.63432222528774
73.125 1.63432118874643
73.1875 1.63432015646931
73.25 1.63431912844838
73.3125 1.63431810467552
73.375 1.63431708514255
73.4375 1.63431606984122
73.5 1.63431505876321
73.5625 1.63431405190009
73.625 1.6343130492434
73.6875 1.63431205078459
73.75 1.63431105651502
73.8125 1.63431006642602
73.875 1.63430908050882
73.9375 1.6343080987546
74 1.63430712115446
74.0625 1.63430614769944
74.125 1.63430517838053
74.1875 1.63430421318863
74.25 1.63430325211461
74.3125 1.63430229514925
74.375 1.63430134228329
74.4375 1.6343003935074
74.5 1.6342994488122
74.5625 1.63429850818825
74.625 1.63429757162606
74.6875 1.63429663911607
74.75 1.63429571064869
74.8125 1.63429478621426
74.875 1.63429386580307
74.9375 1.63429294940537
75 1.63429203701135
75.0625 1.63429112861116
75.125 1.63429022419489
75.1875 1.6342893237526
75.25 1.6342884272743
75.3125 1.63428753474994
75.375 1.63428664616944
75.4375 1.63428576152268
75.5 1.63428488079949
75.5625 1.63428400398966
75.625 1.63428313108295
75.6875 1.63428226206906
75.75 1.63428139693767
75.8125 1.63428053567843
75.875 1.63427967828092
75.9375 1.63427882473471
76 1.63427797502933
76.0625 1.63427712915428
76.125 1.63427628709902
76.1875 1.63427544885297
76.25 1.63427461440554
76.3125 1.63427378374609
76.375 1.63427295686396
76.4375 1.63427213374845
76.5 1.63427131438885
76.5625 1.6342704987744
76.625 1.63426968689433
76.6875 1.63426887873783
76.75 1.63426807429408
76.8125 1.63426727355223
76.875 1.63426647650139
76.9375 1.63426568313067
77 1.63426489342914
77.0625 1.63426410738586
77.125 1.63426332498986
77.1875 1.63426254623016
77.25 1.63426177109574
77.3125 1.63426099957559
77.375 1.63426023165865
77.4375 1.63425946733387
77.5 1.63425870659017
77.5625 1.63425794941644
77.625 1.63425719580158
77.6875 1.63425644573447
77.75 1.63425569920395
77.8125 1.63425495619887
77.875 1.63425421670806
77.9375 1.63425348072035
78 1.63425274822453
78.0625 1.6342520192094
78.125 1.63425129366375
78.1875 1.63425057157634
78.25 1.63424985293594
78.3125 1.6342491377313
78.375 1.63424842595116
78.4375 1.63424771758427
78.5 1.63424701261935
78.5625 1.63424631104513
78.625 1.63424561285031
78.6875 1.63424491802361
78.75 1.63424422655374
78.8125 1.63424353842938
78.875 1.63424285363924
78.9375 1.63424217217201
79 1.63424149401637
79.0625 1.63424081916101
79.125 1.63424014759461
79.1875 1.63423947930586
79.25 1.63423881428342
79.3125 1.63423815251598
79.375 1.63423749399221
79.4375 1.6342368387008
79.5 1.63423618663041
79.5625 1.63423553776974
79.625 1.63423489210745
79.6875 1.63423424963223
79.75 1.63423361033277
79.8125 1.63423297419775
79.875 1.63423234121586
79.9375 1.6342317113758
80 1.63423108466625
80.0625 1.63423046107594
80.125 1.63422984059355
80.1875 1.63422922320781
80.25 1.63422860890742
80.3125 1.63422799768112
80.375 1.63422738951764
80.4375 1.6342267844057
80.5 1.63422618233406
80.5625 1.63422558329147
80.625 1.63422498726667
80.6875 1.63422439424845
80.75 1.63422380422558
80.8125 1.63422321718684
80.875 1.63422263312103
80.9375 1.63422205201695
81 1.63422147386342
81.0625 1.63422089864925
81.125 1.6342203263633
81.1875 1.63421975699439
81.25 1.63421919053139
81.3125 1.63421862696317
81.375 1.63421806627862
81.4375 1.63421750846661
81.5 1.63421695351607
81.5625 1.6342164014159
81.625 1.63421585215505
81.6875 1.63421530572246
81.75 1.63421476210708
81.8125 1.6342142212979
81.875 1.63421368328389
81.9375 1.63421314805408
82 1.63421261559746
82.0625 1.63421208590308
82.125 1.63421155895998
82.1875 1.63421103475723
82.25 1.63421051328392
82.3125 1.63420999452913
82.375 1.63420947848198
82.4375 1.6342089651316
82.5 1.63420845446715
82.5625 1.63420794647777
82.625 1.63420744115267
82.6875 1.63420693848103
82.75 1.63420643845207
82.8125 1.63420594105504
82.875 1.63420544627919
82.9375 1.63420495411379
83 1.63420446454813
83.0625 1.63420397757153
83.125 1.63420349317331
83.1875 1.63420301134284
83.25 1.63420253206947
83.3125 1.6342020553426
83.375 1.63420158115165
83.4375 1.63420110948603
83.5 1.63420064033521
83.5625 1.63420017368866
83.625 1.63419970953587
83.6875 1.63419924786636
83.75 1.63419878866965
83.8125 1.63419833193532
83.875 1.63419787765294
83.9375 1.6341974258121
84 1.63419697640245
84.0625 1.63419652941361
84.125 1.63419608483526
84.1875 1.63419564265708
84.25 1.6341952028688
84.3125 1.63419476546015
84.375 1.63419433042089
84.4375 1.63419389774079
84.5 1.63419346740967
84.5625 1.63419303941736
84.625 1.6341926137537
84.6875 1.63419219040857
84.75 1.63419176937188
84.8125 1.63419135063355
84.875 1.63419093418353
84.9375 1.63419052001178
85 1.63419010810832
85.0625 1.63418969846315
85.125 1.63418929106633
85.1875 1.63418888590793
85.25 1.63418848297804
85.3125 1.63418808226678
85.375 1.63418768376431
85.4375 1.63418728746079
85.5 1.63418689334642
85.5625 1.63418650141142
85.625 1.63418611164605
85.6875 1.63418572404056
85.75 1.63418533858527
85.8125 1.6341849552705
85.875 1.6341845740866
85.9375 1.63418419502395
86 1.63418381807295
86.0625 1.63418344322403
86.125 1.63418307046764
86.1875 1.63418269979428
86.25 1.63418233119445
86.3125 1.63418196465867
86.375 1.63418160017753
86.4375 1.6341812377416
86.5 1.6341808773415
86.5625 1.63418051896788
86.625 1.63418016261139
86.6875 1.63417980826275
86.75 1.63417945591267
86.8125 1.63417910555191
86.875 1.63417875717124
86.9375 1.63417841076146
87 1.63417806631342
87.0625 1.63417772381796
87.125 1.63417738326598
87.1875 1.6341770446484
87.25 1.63417670795615
87.3125 1.6341763731802
87.375 1.63417604031156
87.4375 1.63417570934124
87.5 1.63417538026031
87.5625 1.63417505305983
87.625 1.63417472773093
87.6875 1.63417440426474
87.75 1.63417408265241
87.8125 1.63417376288515
87.875 1.63417344495418
87.9375 1.63417312885074
88 1.63417281456611
88.0625 1.63417250209159
88.125 1.63417219141852
88.1875 1.63417188253826
88.25 1.6341715754422
88.3125 1.63417127012174
88.375 1.63417096656835
88.4375 1.63417066477349
88.5 1.63417036472867
88.5625 1.63417006642541
88.625 1.63416976985527
88.6875 1.63416947500984
88.75 1.63416918188074
88.8125 1.63416889045961
88.875 1.63416860073811
88.9375 1.63416831270796
89 1.63416802636087
89.0625 1.63416774168861
89.125 1.63416745868296
89.1875 1.63416717733573
89.25 1.63416689763876
89.3125 1.63416661958394
89.375 1.63416634316315
89.4375 1.63416606836831
89.5 1.6341657951914
89.5625 1.63416552362439
89.625 1.63416525365929
89.6875 1.63416498528815
89.75 1.63416471850302
89.8125 1.63416445329602
89.875 1.63416418965927
89.9375 1.63416392758492
90 1.63416366706514
90.0625 1.63416340809217
90.125 1.63416315065823
90.1875 1.63416289475558
90.25 1.63416264037654
90.3125 1.63416238751341
90.375 1.63416213615856
90.4375 1.63416188630437
90.5 1.63416163794323
90.5625 1.6341613910676
90.625 1.63416114566993
90.6875 1.63416090174272
90.75 1.63416065927849
90.8125 1.6341604182698
90.875 1.63416017870921
90.9375 1.63415994058933
91 1.63415970390281
91.0625 1.63415946864229
91.125 1.63415923480048
91.1875 1.63415900237009
91.25 1.63415877134386
91.3125 1.63415854171458
91.375 1.63415831347503
91.4375 1.63415808661806
91.5 1.63415786113652
91.5625 1.63415763702329
91.625 1.63415741427129
91.6875 1.63415719287346
91.75 1.63415697282277
91.8125 1.63415675411222
91.875 1.63415653673482
91.9375 1.63415632068364
92 1.63415610595174
92.0625 1.63415589253225
92.125 1.63415568041828
92.1875 1.63415546960301
92.25 1.63415526007962
92.3125 1.63415505184133
92.375 1.63415484488138
92.4375 1.63415463919305
92.5 1.63415443476963
92.5625 1.63415423160444
92.625 1.63415402969085
92.6875 1.63415382902223
92.75 1.63415362959199
92.8125 1.63415343139355
92.875 1.63415323442039
92.9375 1.63415303866599
93 1.63415284412387
93.0625 1.63415265078756
93.125 1.63415245865064
93.1875 1.6341522677067
93.25 1.63415207794936
93.3125 1.63415188937227
93.375 1.6341517019691
93.4375 1.63415151573357
93.5 1.63415133065938
93.5625 1.63415114674031
93.625 1.63415096397012
93.6875 1.63415078234264
93.75 1.63415060185168
93.8125 1.63415042249112
93.875 1.63415024425483
93.9375 1.63415006713672
94 1.63414989113075
94.0625 1.63414971623086
94.125 1.63414954243105
94.1875 1.63414936972534
94.25 1.63414919810776
94.3125 1.63414902757239
94.375 1.63414885811331
94.4375 1.63414868972465
94.5 1.63414852240055
94.5625 1.63414835613518
94.625 1.63414819092273
94.6875 1.63414802675743
94.75 1.63414786363352
94.8125 1.63414770154527
94.875 1.63414754048698
94.9375 1.63414738045297
95 1.63414722143759
95.0625 1.63414706343521
95.125 1.63414690644022
95.1875 1.63414675044705
95.25 1.63414659545015
95.3125 1.63414644144398
95.375 1.63414628842305
95.4375 1.63414613638186
95.5 1.63414598531498
95.5625 1.63414583521696
95.625 1.6341456860824
95.6875 1.63414553790593
95.75 1.63414539068218
95.8125 1.63414524440582
95.875 1.63414509907154
95.9375 1.63414495467406
96 1.63414481120812
96.0625 1.63414466866848
96.125 1.63414452704994
96.1875 1.63414438634729
96.25 1.63414424655538
96.3125 1.63414410766907
96.375 1.63414396968324
96.4375 1.63414383259279
96.5 1.63414369639266
96.5625 1.6341435610778
96.625 1.63414342664319
96.6875 1.63414329308382
96.75 1.63414316039473
96.8125 1.63414302857095
96.875 1.63414289760755
96.9375 1.63414276749964
97 1.63414263824232
97.0625 1.63414250983074
97.125 1.63414238226006
97.1875 1.63414225552545
97.25 1.63414212962213
97.3125 1.63414200454534
97.375 1.63414188029031
97.4375 1.63414175685233
97.5 1.63414163422669
97.5625 1.63414151240871
97.625 1.63414139139374
97.6875 1.63414127117714
97.75 1.63414115175429
97.8125 1.63414103312061
97.875 1.63414091527153
97.9375 1.63414079820249
98 1.63414068190897
98.0625 1.63414056638647
98.125 1.63414045163051
98.1875 1.63414033763662
98.25 1.63414022440037
98.3125 1.63414011191733
98.375 1.63414000018313
98.4375 1.63413988919337
98.5 1.6341397789437
98.5625 1.6341396694298
98.625 1.63413956064736
98.6875 1.63413945259208
98.75 1.63413934525969
98.8125 1.63413923864595
98.875 1.63413913274663
98.9375 1.63413902755753
99 1.63413892307445
99.0625 1.63413881929324
99.125 1.63413871620975
99.1875 1.63413861381985
99.25 1.63413851211945
99.3125 1.63413841110446
99.375 1.63413831077082
99.4375 1.63413821111449
99.5 1.63413811213144
99.5625 1.63413801381767
99.625 1.63413791616921
99.6875 1.63413781918208
99.75 1.63413772285235
99.8125 1.6341376271761
99.875 1.63413753214941
99.9375 1.63413743776842
100 1.63413734402925
100.0625 1.63413725092806
100.125 1.63413715846103
100.1875 1.63413706662435
100.25 1.63413697541424
100.3125 1.63413688482693
100.375 1.63413679485867
100.4375 1.63413670550574
100.5 1.63413661676443
100.5625 1.63413652863103
100.625 1.6341364411019
100.6875 1.63413635417336
100.75 1.63413626784179
100.8125 1.63413618210358
100.875 1.63413609695512
100.9375 1.63413601239284
101 1.63413592841317
101.0625 1.63413584501258
101.125 1.63413576218755
101.1875 1.63413567993457
101.25 1.63413559825014
101.3125 1.63413551713082
101.375 1.63413543657313
101.4375 1.63413535657366
101.5 1.63413527712898
101.5625 1.6341351982357
101.625 1.63413511989044
101.6875 1.63413504208985
101.75 1.63413496483056
101.8125 1.63413488810927
101.875 1.63413481192265
101.9375 1.63413473626743
102 1.63413466114032
102.0625 1.63413458653807
102.125 1.63413451245743
102.1875 1.63413443889519
102.25 1.63413436584814
102.3125 1.63413429331309
102.375 1.63413422128687
102.4375 1.63413414976633
102.5 1.63413407874832
102.5625 1.63413400822973
102.625 1.63413393820745
102.6875 1.6341338686784
102.75 1.63413379963949
102.8125 1.63413373108768
102.875 1.63413366301993
102.9375 1.63413359543321
103 1.63413352832452
103.0625 1.63413346169086
103.125 1.63413339552927
103.1875 1.63413332983679
103.25 1.63413326461047
103.3125 1.63413319984739
103.375 1.63413313554463
103.4375 1.63413307169931
103.5 1.63413300830854
103.5625 1.63413294536946
103.625 1.63413288287922
103.6875 1.63413282083499
103.75 1.63413275923395
103.8125 1.63413269807331
103.875 1.63413263735027
103.9375 1.63413257706206
104 1.63413251720593
104.0625 1.63413245777914
104.125 1.63413239877896
104.1875 1.63413234020268
104.25 1.6341322820476
104.3125 1.63413222431105
104.375 1.63413216699035
104.4375 1.63413211008286
104.5 1.63413205358594
104.5625 1.63413199749696
104.625 1.63413194181332
104.6875 1.63413188653243
104.75 1.6341318316517
104.8125 1.63413177716857
104.875 1.63413172308049
104.9375 1.63413166938492
105 1.63413161607934
105.0625 1.63413156316125
105.125 1.63413151062815
105.1875 1.63413145847755
105.25 1.634131406707
105.3125 1.63413135531403
105.375 1.63413130429622
105.4375 1.63413125365113
105.5 1.63413120337636
105.5625 1.6341311534695
105.625 1.63413110392817
105.6875 1.63413105475
105.75 1.63413100593264
105.8125 1.63413095747373
105.875 1.63413090937095
105.9375 1.63413086162198
106 1.63413081422452
106.0625 1.63413076717627
106.125 1.63413072047495
106.1875 1.6341306741183
106.25 1.63413062810406
106.3125 1.63413058243001
106.375 1.6341305370939
106.4375 1.63413049209352
106.5 1.63413044742668
106.5625 1.63413040309117
106.625 1.63413035908484
106.6875 1.6341303154055
106.75 1.63413027205102
106.8125 1.63413022901925
106.875 1.63413018630806
106.9375 1.63413014391533
107 1.63413010183898
107.0625 1.6341300600769
107.125 1.63413001862701
107.1875 1.63412997748725
107.25 1.63412993665557
107.3125 1.63412989612993
107.375 1.63412985590828
107.4375 1.63412981598862
107.5 1.63412977636893
107.5625 1.63412973704722
107.625 1.6341296980215
107.6875 1.63412965928981
107.75 1.63412962085018
107.8125 1.63412958270067
107.875 1.63412954483933
107.9375 1.63412950726423
108 1.63412946997347
108.0625 1.63412943296513
108.125 1.63412939623733
108.1875 1.63412935978819
108.25 1.63412932361582
108.3125 1.63412928771837
108.375 1.634129252094
108.4375 1.63412921674087
108.5 1.63412918165714
108.5625 1.634129146841
108.625 1.63412911229064
108.6875 1.63412907800428
108.75 1.63412904398012
108.8125 1.6341290102164
108.875 1.63412897671134
108.9375 1.6341289434632
109 1.63412891047024
109.0625 1.63412887773071
109.125 1.63412884524291
109.1875 1.63412881300511
109.25 1.63412878101562
109.3125 1.63412874927275
109.375 1.63412871777482
109.4375 1.63412868652015
109.5 1.63412865550708
109.5625 1.63412862473397
109.625 1.63412859419917
109.6875 1.63412856390105
109.75 1.63412853383799
109.8125 1.63412850400838
109.875 1.63412847441062
109.9375 1.63412844504311
110 1.63412841590428
110.0625 1.63412838699254
110.125 1.63412835830634
110.1875 1.63412832984413
110.25 1.63412830160435
110.3125 1.63412827358547
110.375 1.63412824578597
110.4375 1.63412821820434
110.5 1.63412819083905
110.5625 1.63412816368862
110.625 1.63412813675156
110.6875 1.63412811002638
110.75 1.63412808351162
110.8125 1.63412805720581
110.875 1.6341280311075
110.9375 1.63412800521525
111 1.63412797952762
111.0625 1.63412795404319
111.125 1.63412792876053
111.1875 1.63412790367825
111.25 1.63412787879493
111.3125 1.63412785410919
111.375 1.63412782961964
111.4375 1.63412780532491
111.5 1.63412778122364
111.5625 1.63412775731447
111.625 1.63412773359604
111.6875 1.63412771006701
111.75 1.63412768672607
111.8125 1.63412766357187
111.875 1.6341276406031
111.9375 1.63412761781846
112 1.63412759521665
112.0625 1.63412757279638
112.125 1.63412755055635
112.1875 1.6341275284953
112.25 1.63412750661196
112.3125 1.63412748490507
112.375 1.63412746337338
112.4375 1.63412744201564
112.5 1.63412742083062
112.5625 1.63412739981709
112.625 1.63412737897382
112.6875 1.63412735829961
112.75 1.63412733779325
112.8125 1.63412731745355
112.875 1.63412729727931
112.9375 1.63412727726934
113 1.63412725742248
113.0625 1.63412723773756
113.125 1.63412721821342
113.1875 1.6341271988489
113.25 1.63412717964285
113.3125 1.63412716059415
113.375 1.63412714170165
113.4375 1.63412712296424
113.5 1.63412710438079
113.5625 1.6341270859502
113.625 1.63412706767137
113.6875 1.63412704954319
113.75 1.63412703156459
113.8125 1.63412701373447
113.875 1.63412699605177
113.9375 1.63412697851541
114 1.63412696112434
114.0625 1.6341269438775
114.125 1.63412692677384
114.1875 1.63412690981232
114.25 1.63412689299191
114.3125 1.63412687631158
114.375 1.6341268597703
114.4375 1.63412684336708
114.5 1.63412682710089
114.5625 1.63412681097073
114.625 1.63412679497562
114.6875 1.63412677911456
114.75 1.63412676338656
114.8125 1.63412674779067
114.875 1.6341267323259
114.9375 1.63412671699129
115 1.63412670178589
115.0625 1.63412668670874
115.125 1.63412667175891
115.1875 1.63412665693544
115.25 1.63412664223742
115.3125 1.63412662766391
115.375 1.634126613214
115.4375 1.63412659888677
115.5 1.63412658468131
115.5625 1.63412657059672
115.625 1.6341265566321
115.6875 1.63412654278657
115.75 1.63412652905924
115.8125 1.63412651544923
115.875 1.63412650195567
115.9375 1.63412648857769
116 1.63412647531443
116.0625 1.63412646216503
116.125 1.63412644912865
116.1875 1.63412643620444
116.25 1.63412642339156
116.3125 1.63412641068917
116.375 1.63412639809646
116.4375 1.63412638561259
116.5 1.63412637323675
116.5625 1.63412636096813
116.625 1.63412634880592
116.6875 1.63412633674933
116.75 1.63412632479755
116.8125 1.63412631294979
116.875 1.63412630120528
116.9375 1.63412628956323
117 1.63412627802287
117.0625 1.63412626658343
117.125 1.63412625524414
117.1875 1.63412624400424
117.25 1.63412623286299
117.3125 1.63412622181963
117.375 1.63412621087342
117.4375 1.63412620002361
117.5 1.63412618926949
117.5625 1.63412617861031
117.625 1.63412616804535
117.6875 1.6341261575739
117.75 1.63412614719523
117.8125 1.63412613690865
117.875 1.63412612671344
117.9375 1.63412611660891
118 1.63412610659435
118.0625 1.63412609666909
118.125 1.63412608683243
118.1875 1.63412607708369
118.25 1.6341260674222
118.3125 1.63412605784728
118.375 1.63412604835827
118.4375 1.63412603895451
118.5 1.63412602963532
118.5625 1.63412602040008
118.625 1.63412601124811
118.6875 1.63412600217878
118.75 1.63412599319145
118.8125 1.63412598428548
118.875 1.63412597546024
118.9375 1.6341259667151
119 1.63412595804943
119.0625 1.63412594946263
119.125 1.63412594095408
119.1875 1.63412593252315
119.25 1.63412592416926
119.3125 1.63412591589179
119.375 1.63412590769015
119.4375 1.63412589956375
119.5 1.63412589151199
119.5625 1.63412588353429
119.625 1.63412587563007
119.6875 1.63412586779875
119.75 1.63412586003976
119.8125 1.63412585235252
119.875 1.63412584473648
119.9375 1.63412583719106
120 1.63412582971572
120.0625 1.6341258223099
120.125 1.63412581497304
120.1875 1.63412580770461
120.25 1.63412580050406
120.3125 1.63412579337085
120.375 1.63412578630445
120.4375 1.63412577930432
120.5 1.63412577236994
120.5625 1.63412576550079
120.625 1.63412575869634
120.6875 1.63412575195608
120.75 1.63412574527949
120.8125 1.63412573866608
120.875 1.63412573211532
120.9375 1.63412572562672
121 1.63412571919978
121.0625 1.63412571283401
121.125 1.63412570652891
121.1875 1.634125700284
121.25 1.63412569409879
121.3125 1.6341256879728
121.375 1.63412568190555
121.4375 1.63412567589657
121.5 1.63412566994539
121.5625 1.63412566405155
121.625 1.63412565821456
121.6875 1.63412565243398
121.75 1.63412564670935
121.8125 1.63412564104021
121.875 1.63412563542612
121.9375 1.63412562986661
122 1.63412562436126
122.0625 1.63412561890961
122.125 1.63412561351124
122.1875 1.63412560816569
122.25 1.63412560287255
122.3125 1.63412559763138
122.375 1.63412559244176
122.4375 1.63412558730326
122.5 1.63412558221547
122.5625 1.63412557717796
122.625 1.63412557219032
122.6875 1.63412556725215
122.75 1.63412556236303
122.8125 1.63412555752257
122.875 1.63412555273034
122.9375 1.63412554798597
123 1.63412554328905
123.0625 1.63412553863919
123.125 1.63412553403599
123.1875 1.63412552947908
123.25 1.63412552496806
123.3125 1.63412552050256
123.375 1.63412551608219
123.4375 1.63412551170658
123.5 1.63412550737535
123.5625 1.63412550308813
123.625 1.63412549884457
123.6875 1.63412549464427
123.75 1.6341254904869
123.8125 1.63412548637208
123.875 1.63412548229946
123.9375 1.63412547826868
124 1.6341254742794
124.0625 1.63412547033125
124.125 1.6341254664239
124.1875 1.63412546255699
124.25 1.6341254587302
124.3125 1.63412545494317
124.375 1.63412545119557
124.4375 1.63412544748706
124.5 1.63412544381732
124.5625 1.63412544018601
124.625 1.63412543659281
124.6875 1.63412543303739
124.75 1.63412542951943
124.8125 1.63412542603861
124.875 1.6341254225946
124.9375 1.63412541918711
125 1.63412541581581
125.0625 1.63412541248039
125.125 1.63412540918054
125.1875 1.63412540591596
125.25 1.63412540268634
125.3125 1.63412539949139
125.375 1.6341253963308
125.4375 1.63412539320428
125.5 1.63412539011153
125.5625 1.63412538705226
125.625 1.63412538402618
125.6875 1.634125381033
125.75 1.63412537807243
125.8125 1.6341253751442
125.875 1.63412537224801
125.9375 1.6341253693836
126 1.63412536655067
126.0625 1.63412536374897
126.125 1.63412536097821
126.1875 1.63412535823812
126.25 1.63412535552843
126.3125 1.63412535284888
126.375 1.63412535019921
126.4375 1.63412534757914
126.5 1.63412534498841
126.5625 1.63412534242678
126.625 1.63412533989398
126.6875 1.63412533738975
126.75 1.63412533491385
126.8125 1.63412533246602
126.875 1.63412533004601
126.9375 1.63412532765357
127 1.63412532528847
127.0625 1.63412532295045
127.125 1.63412532063927
127.1875 1.6341253183547
127.25 1.6341253160965
127.3125 1.63412531386442
127.375 1.63412531165824
127.4375 1.63412530947772
127.5 1.63412530732264
127.5625 1.63412530519275
127.625 1.63412530308785
127.6875 1.63412530100769
127.75 1.63412529895206
127.8125 1.63412529692073
127.875 1.63412529491349
127.9375 1.63412529293011
128 1.63412529097038
128.0625 1.63412528903409
128.125 1.63412528712102
128.1875 1.63412528523095
128.25 1.63412528336368
128.3125 1.634125281519
128.375 1.6341252796967
128.4375 1.63412527789658
128.5 1.63412527611844
128.5625 1.63412527436206
128.625 1.63412527262726
128.6875 1.63412527091383
128.75 1.63412526922157
128.8125 1.63412526755029
128.875 1.63412526589979
128.9375 1.63412526426989
129 1.63412526266039
129.0625 1.63412526107109
129.125 1.63412525950182
129.1875 1.63412525795239
129.25 1.63412525642261
129.3125 1.63412525491229
129.375 1.63412525342126
129.4375 1.63412525194933
129.5 1.63412525049632
129.5625 1.63412524906206
129.625 1.63412524764637
129.6875 1.63412524624908
129.75 1.63412524487
129.8125 1.63412524350898
129.875 1.63412524216583
129.9375 1.63412524084038
130 1.63412523953248
130.0625 1.63412523824195
130.125 1.63412523696863
130.1875 1.63412523571235
130.25 1.63412523447294
130.3125 1.63412523325026
130.375 1.63412523204413
130.4375 1.63412523085441
130.5 1.63412522968092
130.5625 1.63412522852352
130.625 1.63412522738204
130.6875 1.63412522625634
130.75 1.63412522514627
130.8125 1.63412522405166
130.875 1.63412522297238
130.9375 1.63412522190827
131 1.63412522085918
131.0625 1.63412521982497
131.125 1.63412521880549
131.1875 1.6341252178006
131.25 1.63412521681015
131.3125 1.63412521583401
131.375 1.63412521487203
131.4375 1.63412521392407
131.5 1.63412521299
131.5625 1.63412521206968
131.625 1.63412521116296
131.6875 1.63412521026972
131.75 1.63412520938982
131.8125 1.63412520852314
131.875 1.63412520766953
131.9375 1.63412520682887
132 1.63412520600102
132.0625 1.63412520518587
132.125 1.63412520438327
132.1875 1.63412520359311
132.25 1.63412520281527
132.3125 1.6341252020496
132.375 1.63412520129601
132.4375 1.63412520055435
132.5 1.63412519982451
132.5625 1.63412519910637
132.625 1.63412519839981
132.6875 1.63412519770471
132.75 1.63412519702096
132.8125 1.63412519634844
132.875 1.63412519568703
132.9375 1.63412519503662
133 1.6341251943971
133.0625 1.63412519376835
133.125 1.63412519315026
133.1875 1.63412519254273
133.25 1.63412519194563
133.3125 1.63412519135888
133.375 1.63412519078235
133.4375 1.63412519021594
133.5 1.63412518965954
133.5625 1.63412518911305
133.625 1.63412518857637
133.6875 1.63412518804939
133.75 1.63412518753201
133.8125 1.63412518702413
133.875 1.63412518652564
133.9375 1.63412518603646
134 1.63412518555647
134.0625 1.63412518508559
134.125 1.63412518462371
134.1875 1.63412518417074
134.25 1.63412518372658
134.3125 1.63412518329114
134.375 1.63412518286433
134.4375 1.63412518244604
134.5 1.6341251820362
134.5625 1.6341251816347
134.625 1.63412518124146
134.6875 1.63412518085639
134.75 1.6341251804794
134.8125 1.6341251801104
134.875 1.6341251797493
134.9375 1.63412517939601
135 1.63412517905046
135.0625 1.63412517871255
135.125 1.63412517838221
135.1875 1.63412517805934
135.25 1.63412517774386
135.3125 1.63412517743569
135.375 1.63412517713476
135.4375 1.63412517684097
135.5 1.63412517655426
135.5625 1.63412517627453
135.625 1.63412517600172
135.6875 1.63412517573573
135.75 1.63412517547651
135.8125 1.63412517522396
135.875 1.63412517497802
135.9375 1.6341251747386
136 1.63412517450564
136.0625 1.63412517427906
136.125 1.63412517405878
136.1875 1.63412517384474
136.25 1.63412517363685
136.3125 1.63412517343506
136.375 1.63412517323929
136.4375 1.63412517304947
136.5 1.63412517286553
136.5625 1.6341251726874
136.625 1.63412517251501
136.6875 1.6341251723483
136.75 1.6341251721872
136.8125 1.63412517203164
136.875 1.63412517188156
136.9375 1.63412517173689
137 1.63412517159757
137.0625 1.63412517146353
137.125 1.63412517133471
137.1875 1.63412517121104
137.25 1.63412517109248
137.3125 1.63412517097894
137.375 1.63412517087038
137.4375 1.63412517076673
137.5 1.63412517066793
137.5625 1.63412517057392
137.625 1.63412517048464
137.6875 1.63412517040004
137.75 1.63412517032006
137.8125 1.63412517024464
137.875 1.63412517017372
137.9375 1.63412517010725
138 1.63412517004517
138.0625 1.63412516998742
138.125 1.63412516993396
138.1875 1.63412516988472
138.25 1.63412516983966
138.3125 1.63412516979872
138.375 1.63412516976185
138.4375 1.63412516972899
138.5 1.6341251697001
138.5625 1.63412516967512
138.625 1.634125169654
138.6875 1.6341251696367
138.75 1.63412516962316
138.8125 1.63412516961333
138.875 1.63412516960717
138.9375 1.63412516960462
139 1.63412516960564
139.0625 1.63412516961018
139.125 1.6341251696182
139.1875 1.63412516962964
139.25 1.63412516964446
139.3125 1.63412516966262
139.375 1.63412516968407
139.4375 1.63412516970877
139.5 1.63412516973667
139.5625 1.63412516976773
139.625 1.6341251698019
139.6875 1.63412516983914
139.75 1.63412516987941
139.8125 1.63412516992267
139.875 1.63412516996887
139.9375 1.63412517001797
140 1.63412517006994
140.0625 1.63412517012473
140.125 1.6341251701823
140.1875 1.63412517024261
140.25 1.63412517030562
140.3125 1.6341251703713
140.375 1.6341251704396
140.4375 1.63412517051049
140.5 1.63412517058392
140.5625 1.63412517065987
140.625 1.63412517073829
140.6875 1.63412517081915
140.75 1.6341251709024
140.8125 1.63412517098803
140.875 1.63412517107598
140.9375 1.63412517116622
141 1.63412517125872
141.0625 1.63412517135345
141.125 1.63412517145037
141.1875 1.63412517154944
141.25 1.63412517165063
141.3125 1.63412517175392
141.375 1.63412517185926
141.4375 1.63412517196662
141.5 1.63412517207597
141.5625 1.63412517218729
141.625 1.63412517230053
141.6875 1.63412517241567
141.75 1.63412517253267
141.8125 1.63412517265151
141.875 1.63412517277215
141.9375 1.63412517289456
142 1.63412517301873
142.0625 1.6341251731446
142.125 1.63412517327217
142.1875 1.63412517340139
142.25 1.63412517353224
142.3125 1.63412517366469
142.375 1.63412517379871
142.4375 1.63412517393428
142.5 1.63412517407136
142.5625 1.63412517420994
142.625 1.63412517434998
142.6875 1.63412517449146
142.75 1.63412517463435
142.8125 1.63412517477863
142.875 1.63412517492427
142.9375 1.63412517507124
143 1.63412517521952
143.0625 1.63412517536909
143.125 1.63412517551991
143.1875 1.63412517567198
143.25 1.63412517582525
143.3125 1.63412517597971
143.375 1.63412517613534
143.4375 1.63412517629211
143.5 1.63412517644999
143.5625 1.63412517660898
143.625 1.63412517676903
143.6875 1.63412517693014
143.75 1.63412517709227
143.8125 1.63412517725541
143.875 1.63412517741954
143.9375 1.63412517758463
144 1.63412517775066
144.0625 1.63412517791762
144.125 1.63412517808548
144.1875 1.63412517825421
144.25 1.63412517842381
144.3125 1.63412517859425
144.375 1.63412517876551
144.4375 1.63412517893758
144.5 1.63412517911042
144.5625 1.63412517928403
144.625 1.63412517945839
144.6875 1.63412517963346
144.75 1.63412517980925
144.8125 1.63412517998573
144.875 1.63412518016288
144.9375 1.63412518034068
145 1.63412518051911
145.0625 1.63412518069817
145.125 1.63412518087783
145.1875 1.63412518105807
145.25 1.63412518123888
145.3125 1.63412518142024
145.375 1.63412518160213
145.4375 1.63412518178454
145.5 1.63412518196746
145.5625 1.63412518215086
145.625 1.63412518233473
145.6875 1.63412518251906
145.75 1.63412518270383
145.8125 1.63412518288902
145.875 1.63412518307462
145.9375 1.63412518326062
146 1.63412518344699
146.0625 1.63412518363374
146.125 1.63412518382083
146.1875 1.63412518400827
146.25 1.63412518419602
146.3125 1.63412518438409
146.375 1.63412518457246
146.4375 1.63412518476111
146.5 1.63412518495002
146.5625 1.6341251851392
146.625 1.63412518532862
146.6875 1.63412518551827
146.75 1.63412518570814
146.8125 1.63412518589821
146.875 1.63412518608848
146.9375 1.63412518627894
147 1.63412518646956
147.0625 1.63412518666034
147.125 1.63412518685127
147.1875 1.63412518704233
147.25 1.63412518723351
147.3125 1.63412518742481
147.375 1.63412518761621
147.4375 1.6341251878077
147.5 1.63412518799927
147.5625 1.63412518819091
147.625 1.6341251883826
147.6875 1.63412518857435
147.75 1.63412518876613
147.8125 1.63412518895794
147.875 1.63412518914977
147.9375 1.6341251893416
148 1.63412518953344
148.0625 1.63412518972526
148.125 1.63412518991706
148.1875 1.63412519010883
148.25 1.63412519030056
148.3125 1.63412519049224
148.375 1.63412519068387
148.4375 1.63412519087543
148.5 1.63412519106691
148.5625 1.63412519125831
148.625 1.63412519144961
148.6875 1.63412519164082
148.75 1.63412519183192
148.8125 1.6341251920229
148.875 1.63412519221375
148.9375 1.63412519240447
149 1.63412519259506
149.0625 1.63412519278549
149.125 1.63412519297577
149.1875 1.63412519316588
149.25 1.63412519335582
149.3125 1.63412519354559
149.375 1.63412519373516
149.4375 1.63412519392455
149.5 1.63412519411374
149.5625 1.63412519430272
149.625 1.63412519449149
149.6875 1.63412519468004
149.75 1.63412519486836
149.8125 1.63412519505645
149.875 1.6341251952443
149.9375 1.63412519543191
150 1.63412519561927
150.0625 1.63412519580636
150.125 1.6341251959932
150.1875 1.63412519617976
150.25 1.63412519636606
150.3125 1.63412519655207
150.375 1.63412519673779
150.4375 1.63412519692322
150.5 1.63412519710836
150.5625 1.63412519729319
150.625 1.63412519747772
150.6875 1.63412519766193
150.75 1.63412519784583
150.8125 1.6341251980294
150.875 1.63412519821264
150.9375 1.63412519839555
151 1.63412519857813
151.0625 1.63412519876036
151.125 1.63412519894224
151.1875 1.63412519912378
151.25 1.63412519930496
151.3125 1.63412519948578
151.375 1.63412519966623
151.4375 1.63412519984632
151.5 1.63412520002603
151.5625 1.63412520020537
151.625 1.63412520038432
151.6875 1.63412520056289
151.75 1.63412520074108
151.8125 1.63412520091887
151.875 1.63412520109626
151.9375 1.63412520127326
152 1.63412520144985
152.0625 1.63412520162604
152.125 1.63412520180181
152.1875 1.63412520197717
152.25 1.63412520215212
152.3125 1.63412520232665
152.375 1.63412520250075
152.4375 1.63412520267443
152.5 1.63412520284767
152.5625 1.63412520302049
152.625 1.63412520319287
152.6875 1.63412520336481
152.75 1.63412520353631
152.8125 1.63412520370737
152.875 1.63412520387798
152.9375 1.63412520404815
153 1.63412520421786
153.0625 1.63412520438712
153.125 1.63412520455592
153.1875 1.63412520472426
153.25 1.63412520489215
153.3125 1.63412520505956
153.375 1.63412520522652
153.4375 1.634125205393
153.5 1.63412520555902
153.5625 1.63412520572456
153.625 1.63412520588963
153.6875 1.63412520605423
153.75 1.63412520621834
153.8125 1.63412520638198
153.875 1.63412520654513
153.9375 1.6341252067078
154 1.63412520686999
154.0625 1.63412520703169
154.125 1.6341252071929
154.1875 1.63412520735362
154.25 1.63412520751385
154.3125 1.63412520767359
154.375 1.63412520783283
154.4375 1.63412520799158
154.5 1.63412520814982
154.5625 1.63412520830758
154.625 1.63412520846483
154.6875 1.63412520862158
154.75 1.63412520877782
154.8125 1.63412520893357
154.875 1.63412520908881
154.9375 1.63412520924354
155 1.63412520939777
155.0625 1.63412520955149
155.125 1.6341252097047
155.1875 1.6341252098574
155.25 1.63412521000959
155.3125 1.63412521016127
155.375 1.63412521031244
155.4375 1.6341252104631
155.5 1.63412521061324
155.5625 1.63412521076287
155.625 1.63412521091198
155.6875 1.63412521106058
155.75 1.63412521120866
155.8125 1.63412521135622
155.875 1.63412521150327
155.9375 1.6341252116498
156 1.63412521179581
156.0625 1.6341252119413
156.125 1.63412521208628
156.1875 1.63412521223073
156.25 1.63412521237467
156.3125 1.63412521251808
156.375 1.63412521266098
156.4375 1.63412521280335
156.5 1.63412521294521
156.5625 1.63412521308654
156.625 1.63412521322735
156.6875 1.63412521336765
156.75 1.63412521350742
156.8125 1.63412521364667
156.875 1.63412521378539
156.9375 1.6341252139236
157 1.63412521406128
157.0625 1.63412521419845
157.125 1.63412521433509
157.1875 1.63412521447121
157.25 1.63412521460681
157.3125 1.63412521474189
157.375 1.63412521487645
157.4375 1.63412521501049
157.5 1.63412521514401
157.5625 1.634125215277
157.625 1.63412521540948
157.6875 1.63412521554144
157.75 1.63412521567288
157.8125 1.6341252158038
157.875 1.6341252159342
157.9375 1.63412521606408
158 1.63412521619345
158.0625 1.6341252163223
158.125 1.63412521645063
158.1875 1.63412521657844
158.25 1.63412521670574
158.3125 1.63412521683252
158.375 1.63412521695879
158.4375 1.63412521708454
158.5 1.63412521720978
158.5625 1.63412521733451
158.625 1.63412521745872
158.6875 1.63412521758242
158.75 1.63412521770561
158.8125 1.63412521782829
158.875 1.63412521795045
158.9375 1.63412521807211
159 1.63412521819326
159.0625 1.6341252183139
159.125 1.63412521843403
159.1875 1.63412521855366
159.25 1.63412521867278
159.3125 1.63412521879139
159.375 1.6341252189095
159.4375 1.63412521902711
159.5 1.63412521914421
159.5625 1.63412521926082
159.625 1.63412521937692
159.6875 1.63412521949252
159.75 1.63412521960762
159.8125 1.63412521972222
159.875 1.63412521983632
159.9375 1.63412521994993
160 1.63412522006304
160.0625 1.63412522017566
160.125 1.63412522028778
160.1875 1.63412522039941
160.25 1.63412522051054
160.3125 1.63412522062119
160.375 1.63412522073134
160.4375 1.63412522084101
160.5 1.63412522095019
160.5625 1.63412522105888
160.625 1.63412522116709
160.6875 1.63412522127481
160.75 1.63412522138204
160.8125 1.6341252214888
160.875 1.63412522159507
160.9375 1.63412522170086
161 1.63412522180617
161.0625 1.634125221911
161.125 1.63412522201536
161.1875 1.63412522211924
161.25 1.63412522222264
161.3125 1.63412522232557
161.375 1.63412522242803
161.4375 1.63412522253002
161.5 1.63412522263153
161.5625 1.63412522273258
161.625 1.63412522283316
161.6875 1.63412522293327
161.75 1.63412522303292
161.8125 1.6341252231321
161.875 1.63412522323082
161.9375 1.63412522332907
162 1.63412522342687
162.0625 1.6341252235242
162.125 1.63412522362108
162.1875 1.6341252237175
162.25 1.63412522381347
162.3125 1.63412522390898
162.375 1.63412522400403
162.4375 1.63412522409864
162.5 1.63412522419279
162.5625 1.6341252242865
162.625 1.63412522437975
162.6875 1.63412522447256
162.75 1.63412522456493
162.8125 1.63412522465685
162.875 1.63412522474832
162.9375 1.63412522483936
163 1.63412522492995
163.0625 1.63412522502011
163.125 1.63412522510983
163.1875 1.63412522519911
163.25 1.63412522528796
163.3125 1.63412522537637
163.375 1.63412522546435
163.4375 1.6341252255519
163.5 1.63412522563902
163.5625 1.63412522572572
163.625 1.63412522581198
163.6875 1.63412522589782
163.75 1.63412522598324
163.8125 1.63412522606823
163.875 1.63412522615281
163.9375 1.63412522623696
164 1.63412522632069
164.0625 1.63412522640401
164.125 1.63412522648691
164.1875 1.6341252265694
164.25 1.63412522665147
164.3125 1.63412522673313
164.375 1.63412522681439
164.4375 1.63412522689523
164.5 1.63412522697566
164.5625 1.63412522705569
164.625 1.63412522713532
164.6875 1.63412522721454
164.75 1.63412522729336
164.8125 1.63412522737178
164.875 1.6341252274498
164.9375 1.63412522752742
165 1.63412522760465
165.0625 1.63412522768148
165.125 1.63412522775792
165.1875 1.63412522783397
165.25 1.63412522790962
165.3125 1.63412522798489
165.375 1.63412522805977
165.4375 1.63412522813426
165.5 1.63412522820837
165.5625 1.63412522828209
165.625 1.63412522835544
165.6875 1.6341252284284
165.75 1.63412522850098
165.8125 1.63412522857319
165.875 1.63412522864502
165.9375 1.63412522871647
166 1.63412522878755
166.0625 1.63412522885826
166.125 1.6341252289286
166.1875 1.63412522899856
166.25 1.63412522906816
166.3125 1.6341252291374
166.375 1.63412522920627
166.4375 1.63412522927477
166.5 1.63412522934292
166.5625 1.6341252294107
166.625 1.63412522947812
166.6875 1.63412522954519
166.75 1.6341252296119
166.8125 1.63412522967825
166.875 1.63412522974425
166.9375 1.6341252298099
167 1.6341252298752
167.0625 1.63412522994015
167.125 1.63412523000475
167.1875 1.634125230069
167.25 1.63412523013291
167.3125 1.63412523019647
167.375 1.63412523025969
167.4375 1.63412523032257
167.5 1.63412523038511
167.5625 1.63412523044732
167.625 1.63412523050918
167.6875 1.63412523057071
167.75 1.63412523063191
167.8125 1.63412523069278
167.875 1.63412523075331
167.9375 1.63412523081351
168 1.63412523087339
168.0625 1.63412523093293
168.125 1.63412523099216
168.1875 1.63412523105105
168.25 1.63412523110963
168.3125 1.63412523116788
168.375 1.63412523122581
168.4375 1.63412523128343
168.5 1.63412523134072
168.5625 1.6341252313977
168.625 1.63412523145437
168.6875 1.63412523151072
168.75 1.63412523156676
168.8125 1.63412523162249
168.875 1.63412523167791
168.9375 1.63412523173302
169 1.63412523178783
169.0625 1.63412523184233
169.125 1.63412523189653
169.1875 1.63412523195042
169.25 1.63412523200401
169.3125 1.63412523205731
169.375 1.6341252321103
169.4375 1.634125232163
169.5 1.6341252322154
169.5625 1.63412523226751
169.625 1.63412523231932
169.6875 1.63412523237084
169.75 1.63412523242207
169.8125 1.63412523247301
169.875 1.63412523252367
169.9375 1.63412523257403
170 1.63412523262412
170.0625 1.63412523267391
170.125 1.63412523272343
170.1875 1.63412523277266
170.25 1.63412523282161
170.3125 1.63412523287029
170.375 1.63412523291869
170.4375 1.63412523296681
170.5 1.63412523301465
170.5625 1.63412523306222
170.625 1.63412523310952
170.6875 1.63412523315655
170.75 1.63412523320331
170.8125 1.6341252332498
170.875 1.63412523329602
170.9375 1.63412523334197
171 1.63412523338766
171.0625 1.63412523343309
171.125 1.63412523347825
171.1875 1.63412523352316
171.25 1.6341252335678
171.3125 1.63412523361219
171.375 1.63412523365631
171.4375 1.63412523370018
171.5 1.6341252337438
171.5625 1.63412523378716
171.625 1.63412523383027
171.6875 1.63412523387313
171.75 1.63412523391574
171.8125 1.6341252339581
171.875 1.63412523400021
171.9375 1.63412523404207
172 1.63412523408369
172.0625 1.63412523412507
172.125 1.6341252341662
172.1875 1.63412523420709
172.25 1.63412523424774
172.3125 1.63412523428815
172.375 1.63412523432832
172.4375 1.63412523436826
172.5 1.63412523440796
172.5625 1.63412523444742
172.625 1.63412523448665
172.6875 1.63412523452565
172.75 1.63412523456442
172.8125 1.63412523460295
172.875 1.63412523464126
172.9375 1.63412523467934
173 1.6341252347172
173.0625 1.63412523475482
173.125 1.63412523479223
173.1875 1.63412523482941
173.25 1.63412523486637
173.3125 1.6341252349031
173.375 1.63412523493962
173.4375 1.63412523497592
173.5 1.634125235012
173.5625 1.63412523504786
173.625 1.63412523508351
173.6875 1.63412523511894
173.75 1.63412523515417
173.8125 1.63412523518917
173.875 1.63412523522397
173.9375 1.63412523525856
174 1.63412523529294
174.0625 1.63412523532711
174.125 1.63412523536107
174.1875 1.63412523539483
174.25 1.63412523542838
174.3125 1.63412523546173
174.375 1.63412523549488
174.4375 1.63412523552782
174.5 1.63412523556056
174.5625 1.63412523559311
174.625 1.63412523562546
174.6875 1.6341252356576
174.75 1.63412523568956
174.8125 1.63412523572131
174.875 1.63412523575288
174.9375 1.63412523578425
175 1.63412523581542
175.0625 1.63412523584641
175.125 1.63412523587721
175.1875 1.63412523590781
175.25 1.63412523593823
175.3125 1.63412523596846
175.375 1.63412523599851
175.4375 1.63412523602836
175.5 1.63412523605804
175.5625 1.63412523608753
175.625 1.63412523611684
175.6875 1.63412523614597
175.75 1.63412523617492
175.8125 1.63412523620368
175.875 1.63412523623227
175.9375 1.63412523626068
176 1.63412523628892
176.0625 1.63412523631698
176.125 1.63412523634486
176.1875 1.63412523637258
176.25 1.63412523640011
176.3125 1.63412523642748
176.375 1.63412523645468
176.4375 1.6341252364817
176.5 1.63412523650856
176.5625 1.63412523653524
176.625 1.63412523656177
176.6875 1.63412523658812
176.75 1.63412523661431
176.8125 1.63412523664033
176.875 1.63412523666619
176.9375 1.63412523669189
177 1.63412523671743
177.0625 1.6341252367428
177.125 1.63412523676802
177.1875 1.63412523679307
177.25 1.63412523681797
177.3125 1.63412523684271
177.375 1.63412523686729
177.4375 1.63412523689172
177.5 1.63412523691599
177.5625 1.63412523694011
177.625 1.63412523696408
177.6875 1.63412523698789
177.75 1.63412523701155
177.8125 1.63412523703506
177.875 1.63412523705843
177.9375 1.63412523708164
178 1.6341252371047
178.0625 1.63412523712762
178.125 1.63412523715039
178.1875 1.63412523717301
178.25 1.63412523719549
178.3125 1.63412523721783
178.375 1.63412523724002
178.4375 1.63412523726207
178.5 1.63412523728398
178.5625 1.63412523730575
178.625 1.63412523732738
178.6875 1.63412523734887
178.75 1.63412523737022
178.8125 1.63412523739143
178.875 1.63412523741251
178.9375 1.63412523743345
179 1.63412523745425
179.0625 1.63412523747492
179.125 1.63412523749546
179.1875 1.63412523751586
179.25 1.63412523753613
179.3125 1.63412523755627
179.375 1.63412523757628
179.4375 1.63412523759616
179.5 1.63412523761591
179.5625 1.63412523763553
179.625 1.63412523765502
179.6875 1.63412523767439
179.75 1.63412523769363
179.8125 1.63412523771275
179.875 1.63412523773174
179.9375 1.6341252377506
180 1.63412523776934
180.0625 1.63412523778796
180.125 1.63412523780646
180.1875 1.63412523782484
180.25 1.63412523784309
180.3125 1.63412523786123
180.375 1.63412523787925
180.4375 1.63412523789714
180.5 1.63412523791493
180.5625 1.63412523793259
180.625 1.63412523795014
180.6875 1.63412523796757
180.75 1.63412523798488
180.8125 1.63412523800209
180.875 1.63412523801918
180.9375 1.63412523803615
181 1.63412523805301
181.0625 1.63412523806977
181.125 1.63412523808641
181.1875 1.63412523810294
181.25 1.63412523811936
181.3125 1.63412523813567
181.375 1.63412523815187
181.4375 1.63412523816797
181.5 1.63412523818395
181.5625 1.63412523819983
181.625 1.63412523821561
181.6875 1.63412523823128
181.75 1.63412523824685
181.8125 1.63412523826231
181.875 1.63412523827767
181.9375 1.63412523829292
182 1.63412523830808
182.0625 1.63412523832313
182.125 1.63412523833808
182.1875 1.63412523835293
182.25 1.63412523836768
182.3125 1.63412523838233
182.375 1.63412523839688
182.4375 1.63412523841134
182.5 1.6341252384257
182.5625 1.63412523843996
182.625 1.63412523845412
182.6875 1.63412523846819
182.75 1.63412523848217
182.8125 1.63412523849605
182.875 1.63412523850983
182.9375 1.63412523852353
183 1.63412523853713
183.0625 1.63412523855064
183.125 1.63412523856405
183.1875 1.63412523857738
183.25 1.63412523859061
183.3125 1.63412523860376
183.375 1.63412523861681
183.4375 1.63412523862978
183.5 1.63412523864266
183.5625 1.63412523865545
183.625 1.63412523866815
183.6875 1.63412523868077
183.75 1.6341252386933
183.8125 1.63412523870574
183.875 1.6341252387181
183.9375 1.63412523873038
184 1.63412523874257
184.0625 1.63412523875468
184.125 1.6341252387667
184.1875 1.63412523877865
184.25 1.63412523879051
184.3125 1.63412523880228
184.375 1.63412523881398
184.4375 1.6341252388256
184.5 1.63412523883714
184.5625 1.63412523884859
184.625 1.63412523885997
184.6875 1.63412523887127
184.75 1.63412523888249
184.8125 1.63412523889364
184.875 1.63412523890471
184.9375 1.6341252389157
185 1.63412523892661
185.0625 1.63412523893745
185.125 1.63412523894821
185.1875 1.6341252389589
185.25 1.63412523896952
185.3125 1.63412523898006
185.375 1.63412523899053
185.4375 1.63412523900092
185.5 1.63412523901124
185.5625 1.6341252390215
185.625 1.63412523903167
185.6875 1.63412523904178
185.75 1.63412523905182
185.8125 1.63412523906179
185.875 1.63412523907169
185.9375 1.63412523908151
186 1.63412523909127
186.0625 1.63412523910097
186.125 1.63412523911059
186.1875 1.63412523912015
186.25 1.63412523912963
186.3125 1.63412523913906
186.375 1.63412523914841
186.4375 1.6341252391577
186.5 1.63412523916693
186.5625 1.63412523917609
186.625 1.63412523918518
186.6875 1.63412523919421
186.75 1.63412523920318
186.8125 1.63412523921208
186.875 1.63412523922092
186.9375 1.6341252392297
187 1.63412523923842
187.0625 1.63412523924707
187.125 1.63412523925567
187.1875 1.6341252392642
187.25 1.63412523927267
187.3125 1.63412523928108
187.375 1.63412523928943
187.4375 1.63412523929773
187.5 1.63412523930596
187.5625 1.63412523931413
187.625 1.63412523932225
187.6875 1.63412523933031
187.75 1.63412523933831
187.8125 1.63412523934625
187.875 1.63412523935414
187.9375 1.63412523936197
188 1.63412523936974
188.0625 1.63412523937746
188.125 1.63412523938513
188.1875 1.63412523939273
188.25 1.63412523940029
188.3125 1.63412523940779
188.375 1.63412523941523
188.4375 1.63412523942262
188.5 1.63412523942996
188.5625 1.63412523943725
188.625 1.63412523944448
188.6875 1.63412523945166
188.75 1.63412523945879
188.8125 1.63412523946587
188.875 1.6341252394729
188.9375 1.63412523947987
189 1.6341252394868
189.0625 1.63412523949367
189.125 1.6341252395005
189.1875 1.63412523950727
189.25 1.634125239514
189.3125 1.63412523952068
189.375 1.63412523952731
189.4375 1.63412523953389
189.5 1.63412523954042
189.5625 1.63412523954691
189.625 1.63412523955334
189.6875 1.63412523955973
189.75 1.63412523956608
189.8125 1.63412523957238
189.875 1.63412523957863
189.9375 1.63412523958483
190 1.63412523959099
190.0625 1.63412523959711
190.125 1.63412523960318
190.1875 1.63412523960921
190.25 1.63412523961519
190.3125 1.63412523962113
190.375 1.63412523962702
190.4375 1.63412523963287
190.5 1.63412523963868
190.5625 1.63412523964444
190.625 1.63412523965016
190.6875 1.63412523965584
190.75 1.63412523966148
190.8125 1.63412523966708
190.875 1.63412523967263
190.9375 1.63412523967814
191 1.63412523968362
191.0625 1.63412523968905
191.125 1.63412523969444
191.1875 1.63412523969979
191.25 1.6341252397051
191.3125 1.63412523971037
191.375 1.63412523971561
191.4375 1.6341252397208
191.5 1.63412523972595
191.5625 1.63412523973107
191.625 1.63412523973615
191.6875 1.63412523974119
191.75 1.63412523974619
191.8125 1.63412523975115
191.875 1.63412523975608
191.9375 1.63412523976097
192 1.63412523976582
192.0625 1.63412523977064
192.125 1.63412523977542
192.1875 1.63412523978017
192.25 1.63412523978488
192.3125 1.63412523978955
192.375 1.63412523979419
192.4375 1.63412523979879
192.5 1.63412523980336
192.5625 1.63412523980789
192.625 1.63412523981239
192.6875 1.63412523981685
192.75 1.63412523982129
192.8125 1.63412523982568
192.875 1.63412523983005
192.9375 1.63412523983438
193 1.63412523983867
193.0625 1.63412523984294
193.125 1.63412523984717
193.1875 1.63412523985137
193.25 1.63412523985554
193.3125 1.63412523985967
193.375 1.63412523986378
193.4375 1.63412523986785
193.5 1.63412523987189
193.5625 1.6341252398759
193.625 1.63412523987988
193.6875 1.63412523988383
193.75 1.63412523988774
193.8125 1.63412523989163
193.875 1.63412523989549
193.9375 1.63412523989932
194 1.63412523990311
194.0625 1.63412523990688
194.125 1.63412523991062
194.1875 1.63412523991433
194.25 1.63412523991801
194.3125 1.63412523992166
194.375 1.63412523992529
194.4375 1.63412523992888
194.5 1.63412523993245
194.5625 1.63412523993599
194.625 1.6341252399395
194.6875 1.63412523994298
194.75 1.63412523994644
194.8125 1.63412523994987
194.875 1.63412523995327
194.9375 1.63412523995665
195 1.63412523996
195.0625 1.63412523996332
195.125 1.63412523996661
195.1875 1.63412523996988
195.25 1.63412523997313
195.3125 1.63412523997634
195.375 1.63412523997954
195.4375 1.6341252399827
195.5 1.63412523998585
195.5625 1.63412523998896
195.625 1.63412523999205
195.6875 1.63412523999512
195.75 1.63412523999816
195.8125 1.63412524000118
195.875 1.63412524000417
195.9375 1.63412524000714
196 1.63412524001009
196.0625 1.63412524001301
196.125 1.63412524001591
196.1875 1.63412524001878
196.25 1.63412524002163
196.3125 1.63412524002446
196.375 1.63412524002726
196.4375 1.63412524003004
196.5 1.6341252400328
196.5625 1.63412524003554
196.625 1.63412524003825
196.6875 1.63412524004095
196.75 1.63412524004362
196.8125 1.63412524004626
196.875 1.63412524004889
196.9375 1.63412524005149
197 1.63412524005408
197.0625 1.63412524005664
197.125 1.63412524005918
197.1875 1.6341252400617
197.25 1.6341252400642
197.3125 1.63412524006667
197.375 1.63412524006913
197.4375 1.63412524007157
197.5 1.63412524007398
197.5625 1.63412524007638
197.625 1.63412524007876
197.6875 1.63412524008111
197.75 1.63412524008345
197.8125 1.63412524008577
197.875 1.63412524008806
197.9375 1.63412524009034
198 1.6341252400926
198.0625 1.63412524009484
198.125 1.63412524009706
198.1875 1.63412524009926
198.25 1.63412524010144
198.3125 1.6341252401036
198.375 1.63412524010574
198.4375 1.63412524010786
198.5 1.63412524010996
198.5625 1.63412524011204
198.625 1.6341252401141
198.6875 1.63412524011613
198.75 1.63412524011814
198.8125 1.63412524012012
198.875 1.63412524012208
198.9375 1.63412524012401
199 1.6341252401259
199.0625 1.63412524012776
199.125 1.63412524012959
199.1875 1.63412524013137
199.25 1.6341252401331
199.3125 1.63412524013477
199.375 1.63412524013639
199.4375 1.63412524013793
199.5 1.63412524013939
199.5625 1.63412524014076
199.625 1.63412524014202
199.6875 1.63412524014316
199.75 1.63412524014415
199.8125 1.63412524014497
199.875 1.6341252401456
199.9375 1.634125240146
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-199.9375 -1.69107252730438
-199.875 -1.69107252730265
-199.8125 -1.69107252729994
-199.75 -1.6910725272964
-199.6875 -1.69107252729213
-199.625 -1.69107252728725
-199.5625 -1.69107252728182
-199.5 -1.69107252727594
-199.4375 -1.69107252726965
-199.375 -1.69107252726301
-199.3125 -1.69107252725606
-199.25 -1.69107252724885
-199.1875 -1.6910725272414
-199.125 -1.69107252723375
-199.0625 -1.69107252722591
-199 -1.6910725272179
-198.9375 -1.69107252720974
-198.875 -1.69107252720144
-198.8125 -1.69107252719302
-198.75 -1.69107252718448
-198.6875 -1.69107252717583
-198.625 -1.69107252716708
-198.5625 -1.69107252715822
-198.5 -1.69107252714928
-198.4375 -1.69107252714024
-198.375 -1.69107252713111
-198.3125 -1.69107252712189
-198.25 -1.69107252711259
-198.1875 -1.6910725271032
-198.125 -1.69107252709373
-198.0625 -1.69107252708418
-198 -1.69107252707454
-197.9375 -1.69107252706482
-197.875 -1.69107252705501
-197.8125 -1.69107252704512
-197.75 -1.69107252703515
-197.6875 -1.69107252702509
-197.625 -1.69107252701494
-197.5625 -1.69107252700471
-197.5 -1.6910725269944
-197.4375 -1.691072526984
-197.375 -1.69107252697351
-197.3125 -1.69107252696293
-197.25 -1.69107252695226
-197.1875 -1.69107252694151
-197.125 -1.69107252693066
-197.0625 -1.69107252691973
-197 -1.6910725269087
-196.9375 -1.69107252689758
-196.875 -1.69107252688637
-196.8125 -1.69107252687507
-196.75 -1.69107252686367
-196.6875 -1.69107252685218
-196.625 -1.69107252684059
-196.5625 -1.69107252682891
-196.5 -1.69107252681713
-196.4375 -1.69107252680525
-196.375 -1.69107252679327
-196.3125 -1.6910725267812
-196.25 -1.69107252676903
-196.1875 -1.69107252675676
-196.125 -1.69107252674438
-196.0625 -1.69107252673191
-196 -1.69107252671933
-195.9375 -1.69107252670665
-195.875 -1.69107252669387
-195.8125 -1.69107252668098
-195.75 -1.69107252666799
-195.6875 -1.6910725266549
-195.625 -1.69107252664169
-195.5625 -1.69107252662838
-195.5 -1.69107252661497
-195.4375 -1.69107252660144
-195.375 -1.69107252658781
-195.3125 -1.69107252657406
-195.25 -1.69107252656021
-195.1875 -1.69107252654624
-195.125 -1.69107252653216
-195.0625 -1.69107252651797
-195 -1.69107252650367
-194.9375 -1.69107252648925
-194.875 -1.69107252647472
-194.8125 -1.69107252646007
-194.75 -1.6910725264453
-194.6875 -1.69107252643042
-194.625 -1.69107252641542
-194.5625 -1.6910725264003
-194.5 -1.69107252638506
-194.4375 -1.6910725263697
-194.375 -1.69107252635422
-194.3125 -1.69107252633861
-194.25 -1.69107252632289
-194.1875 -1.69107252630704
-194.125 -1.69107252629106
-194.0625 -1.69107252627496
-194 -1.69107252625874
-193.9375 -1.69107252624238
-193.875 -1.6910725262259
-193.8125 -1.69107252620929
-193.75 -1.69107252619255
-193.6875 -1.69107252617568
-193.625 -1.69107252615867
-193.5625 -1.69107252614154
-193.5 -1.69107252612427
-193.4375 -1.69107252610687
-193.375 -1.69107252608933
-193.3125 -1.69107252607166
-193.25 -1.69107252605385
-193.1875 -1.6910725260359
-193.125 -1.69107252601781
-193.0625 -1.69107252599959
-193 -1.69107252598122
-192.9375 -1.69107252596271
-192.875 -1.69107252594406
-192.8125 -1.69107252592527
-192.75 -1.69107252590633
-192.6875 -1.69107252588725
-192.625 -1.69107252586802
-192.5625 -1.69107252584864
-192.5 -1.69107252582911
-192.4375 -1.69107252580944
-192.375 -1.69107252578961
-192.3125 -1.69107252576964
-192.25 -1.69107252574951
-192.1875 -1.69107252572923
-192.125 -1.69107252570879
-192.0625 -1.6910725256882
-192 -1.69107252566745
-191.9375 -1.69107252564655
-191.875 -1.69107252562548
-191.8125 -1.69107252560426
-191.75 -1.69107252558288
-191.6875 -1.69107252556133
-191.625 -1.69107252553962
-191.5625 -1.69107252551775
-191.5 -1.69107252549571
-191.4375 -1.69107252547351
-191.375 -1.69107252545114
-191.3125 -1.6910725254286
-191.25 -1.69107252540589
-191.1875 -1.69107252538302
-191.125 -1.69107252535997
-191.0625 -1.69107252533674
-191 -1.69107252531335
-190.9375 -1.69107252528978
-190.875 -1.69107252526603
-190.8125 -1.6910725252421
-190.75 -1.691072525218
-190.6875 -1.69107252519372
-190.625 -1.69107252516925
-190.5625 -1.6910725251446
-190.5 -1.69107252511977
-190.4375 -1.69107252509476
-190.375 -1.69107252506956
-190.3125 -1.69107252504417
-190.25 -1.6910725250186
-190.1875 -1.69107252499283
-190.125 -1.69107252496688
-190.0625 -1.69107252494073
-190 -1.69107252491439
-189.9375 -1.69107252488785
-189.875 -1.69107252486112
-189.8125 -1.69107252483419
-189.75 -1.69107252480707
-189.6875 -1.69107252477974
-189.625 -1.69107252475221
-189.5625 -1.69107252472449
-189.5 -1.69107252469655
-189.4375 -1.69107252466841
-189.375 -1.69107252464007
-189.3125 -1.69107252461152
-189.25 -1.69107252458276
-189.1875 -1.69107252455379
-189.125 -1.6910725245246
-189.0625 -1.69107252449521
-189 -1.6910725244656
-188.9375 -1.69107252443577
-188.875 -1.69107252440573
-188.8125 -1.69107252437546
-188.75 -1.69107252434498
-188.6875 -1.69107252431428
-188.625 -1.69107252428335
-188.5625 -1.6910725242522
-188.5 -1.69107252422082
-188.4375 -1.69107252418921
-188.375 -1.69107252415738
-188.3125 -1.69107252412532
-188.25 -1.69107252409302
-188.1875 -1.69107252406049
-188.125 -1.69107252402773
-188.0625 -1.69107252399472
-188 -1.69107252396149
-187.9375 -1.69107252392801
-187.875 -1.69107252389429
-187.8125 -1.69107252386033
-187.75 -1.69107252382612
-187.6875 -1.69107252379167
-187.625 -1.69107252375697
-187.5625 -1.69107252372202
-187.5 -1.69107252368683
-187.4375 -1.69107252365138
-187.375 -1.69107252361567
-187.3125 -1.69107252357972
-187.25 -1.6910725235435
-187.1875 -1.69107252350703
-187.125 -1.69107252347029
-187.0625 -1.6910725234333
-187 -1.69107252339604
-186.9375 -1.69107252335851
-186.875 -1.69107252332072
-186.8125 -1.69107252328266
-186.75 -1.69107252324433
-186.6875 -1.69107252320573
-186.625 -1.69107252316685
-186.5625 -1.6910725231277
-186.5 -1.69107252308828
-186.4375 -1.69107252304857
-186.375 -1.69107252300858
-186.3125 -1.69107252296831
-186.25 -1.69107252292776
-186.1875 -1.69107252288691
-186.125 -1.69107252284579
-186.0625 -1.69107252280437
-186 -1.69107252276266
-185.9375 -1.69107252272066
-185.875 -1.69107252267836
-185.8125 -1.69107252263576
-185.75 -1.69107252259287
-185.6875 -1.69107252254967
-185.625 -1.69107252250618
-185.5625 -1.69107252246237
-185.5 -1.69107252241827
-185.4375 -1.69107252237385
-185.375 -1.69107252232912
-185.3125 -1.69107252228408
-185.25 -1.69107252223873
-185.1875 -1.69107252219306
-185.125 -1.69107252214707
-185.0625 -1.69107252210077
-185 -1.69107252205414
-184.9375 -1.69107252200718
-184.875 -1.69107252195991
-184.8125 -1.6910725219123
-184.75 -1.69107252186436
-184.6875 -1.69107252181609
-184.625 -1.69107252176749
-184.5625 -1.69107252171855
-184.5 -1.69107252166927
-184.4375 -1.69107252161965
-184.375 -1.69107252156969
-184.3125 -1.69107252151938
-184.25 -1.69107252146873
-184.1875 -1.69107252141773
-184.125 -1.69107252136638
-184.0625 -1.69107252131468
-184 -1.69107252126261
-183.9375 -1.6910725212102
-183.875 -1.69107252115742
-183.8125 -1.69107252110428
-183.75 -1.69107252105078
-183.6875 -1.69107252099691
-183.625 -1.69107252094267
-183.5625 -1.69107252088806
-183.5 -1.69107252083308
-183.4375 -1.69107252077772
-183.375 -1.69107252072199
-183.3125 -1.69107252066588
-183.25 -1.69107252060938
-183.1875 -1.6910725205525
-183.125 -1.69107252049523
-183.0625 -1.69107252043758
-183 -1.69107252037953
-182.9375 -1.69107252032109
-182.875 -1.69107252026225
-182.8125 -1.69107252020302
-182.75 -1.69107252014338
-182.6875 -1.69107252008334
-182.625 -1.6910725200229
-182.5625 -1.69107251996204
-182.5 -1.69107251990078
-182.4375 -1.6910725198391
-182.375 -1.69107251977701
-182.3125 -1.6910725197145
-182.25 -1.69107251965157
-182.1875 -1.69107251958822
-182.125 -1.69107251952444
-182.0625 -1.69107251946023
-182 -1.69107251939559
-181.9375 -1.69107251933052
-181.875 -1.69107251926502
-181.8125 -1.69107251919907
-181.75 -1.69107251913269
-181.6875 -1.69107251906586
-181.625 -1.69107251899858
-181.5625 -1.69107251893086
-181.5 -1.69107251886269
-181.4375 -1.69107251879406
-181.375 -1.69107251872497
-181.3125 -1.69107251865543
-181.25 -1.69107251858542
-181.1875 -1.69107251851495
-181.125 -1.69107251844402
-181.0625 -1.69107251837261
-181 -1.69107251830073
-180.9375 -1.69107251822837
-180.875 -1.69107251815554
-180.8125 -1.69107251808222
-180.75 -1.69107251800842
-180.6875 -1.69107251793413
-180.625 -1.69107251785936
-180.5625 -1.69107251778409
-180.5 -1.69107251770832
-180.4375 -1.69107251763206
-180.375 -1.6910725175553
-180.3125 -1.69107251747803
-180.25 -1.69107251740026
-180.1875 -1.69107251732198
-180.125 -1.69107251724318
-180.0625 -1.69107251716387
-180 -1.69107251708404
-179.9375 -1.69107251700369
-179.875 -1.69107251692281
-179.8125 -1.69107251684141
-179.75 -1.69107251675948
-179.6875 -1.69107251667701
-179.625 -1.69107251659401
-179.5625 -1.69107251651046
-179.5 -1.69107251642638
-179.4375 -1.69107251634175
-179.375 -1.69107251625657
-179.3125 -1.69107251617083
-179.25 -1.69107251608455
-179.1875 -1.6910725159977
-179.125 -1.6910725159103
-179.0625 -1.69107251582232
-179 -1.69107251573379
-178.9375 -1.69107251564468
-178.875 -1.69107251555499
-178.8125 -1.69107251546473
-178.75 -1.69107251537389
-178.6875 -1.69107251528247
-178.625 -1.69107251519045
-178.5625 -1.69107251509785
-178.5 -1.69107251500466
-178.4375 -1.69107251491086
-178.375 -1.69107251481647
-178.3125 -1.69107251472147
-178.25 -1.69107251462587
-178.1875 -1.69107251452966
-178.125 -1.69107251443283
-178.0625 -1.69107251433539
-178 -1.69107251423732
-177.9375 -1.69107251413863
-177.875 -1.69107251403932
-177.8125 -1.69107251393937
-177.75 -1.69107251383879
-177.6875 -1.69107251373757
-177.625 -1.69107251363571
-177.5625 -1.69107251353321
-177.5 -1.69107251343006
-177.4375 -1.69107251332625
-177.375 -1.69107251322179
-177.3125 -1.69107251311667
-177.25 -1.69107251301089
-177.1875 -1.69107251290445
-177.125 -1.69107251279733
-177.0625 -1.69107251268954
-177 -1.69107251258107
-176.9375 -1.69107251247193
-176.875 -1.6910725123621
-176.8125 -1.69107251225158
-176.75 -1.69107251214037
-176.6875 -1.69107251202846
-176.625 -1.69107251191586
-176.5625 -1.69107251180255
-176.5 -1.69107251168853
-176.4375 -1.69107251157381
-176.375 -1.69107251145837
-176.3125 -1.69107251134221
-176.25 -1.69107251122533
-176.1875 -1.69107251110773
-176.125 -1.6910725109894
-176.0625 -1.69107251087033
-176 -1.69107251075053
-175.9375 -1.69107251062998
-175.875 -1.69107251050869
-175.8125 -1.69107251038665
-175.75 -1.69107251026386
-175.6875 -1.69107251014031
-175.625 -1.691072510016
-175.5625 -1.69107250989092
-175.5 -1.69107250976508
-175.4375 -1.69107250963847
-175.375 -1.69107250951107
-175.3125 -1.6910725093829
-175.25 -1.69107250925394
-175.1875 -1.69107250912419
-175.125 -1.69107250899365
-175.0625 -1.69107250886231
-175 -1.69107250873017
-174.9375 -1.69107250859723
-174.875 -1.69107250846347
-174.8125 -1.6910725083289
-174.75 -1.69107250819352
-174.6875 -1.69107250805731
-174.625 -1.69107250792027
-174.5625 -1.69107250778241
-174.5 -1.69107250764371
-174.4375 -1.69107250750417
-174.375 -1.69107250736379
-174.3125 -1.69107250722255
-174.25 -1.69107250708047
-174.1875 -1.69107250693753
-174.125 -1.69107250679373
-174.0625 -1.69107250664907
-174 -1.69107250650353
-173.9375 -1.69107250635712
-173.875 -1.69107250620984
-173.8125 -1.69107250606167
-173.75 -1.69107250591261
-173.6875 -1.69107250576267
-173.625 -1.69107250561182
-173.5625 -1.69107250546008
-173.5 -1.69107250530743
-173.4375 -1.69107250515387
-173.375 -1.6910725049994
-173.3125 -1.69107250484401
-173.25 -1.6910725046877
-173.1875 -1.69107250453046
-173.125 -1.69107250437229
-173.0625 -1.69107250421318
-173 -1.69107250405313
-172.9375 -1.69107250389213
-172.875 -1.69107250373018
-172.8125 -1.69107250356728
-172.75 -1.69107250340342
-172.6875 -1.69107250323859
-172.625 -1.6910725030728
-172.5625 -1.69107250290603
-172.5 -1.69107250273828
-172.4375 -1.69107250256955
-172.375 -1.69107250239983
-172.3125 -1.69107250222912
-172.25 -1.69107250205741
-172.1875 -1.6910725018847
-172.125 -1.69107250171098
-172.0625 -1.69107250153625
-172 -1.6910725013605
-171.9375 -1.69107250118373
-171.875 -1.69107250100593
-171.8125 -1.69107250082711
-171.75 -1.69107250064724
-171.6875 -1.69107250046634
-171.625 -1.69107250028439
-171.5625 -1.69107250010138
-171.5 -1.69107249991733
-171.4375 -1.69107249973221
-171.375 -1.69107249954602
-171.3125 -1.69107249935876
-171.25 -1.69107249917043
-171.1875 -1.69107249898102
-171.125 -1.69107249879052
-171.0625 -1.69107249859893
-171 -1.69107249840625
-170.9375 -1.69107249821246
-170.875 -1.69107249801757
-170.8125 -1.69107249782156
-170.75 -1.69107249762444
-170.6875 -1.6910724974262
-170.625 -1.69107249722683
-170.5625 -1.69107249702633
-170.5 -1.69107249682469
-170.4375 -1.69107249662191
-170.375 -1.69107249641799
-170.3125 -1.69107249621291
-170.25 -1.69107249600667
-170.1875 -1.69107249579927
-170.125 -1.69107249559071
-170.0625 -1.69107249538097
-170 -1.69107249517005
-169.9375 -1.69107249495795
-169.875 -1.69107249474465
-169.8125 -1.69107249453017
-169.75 -1.69107249431448
-169.6875 -1.69107249409759
-169.625 -1.69107249387949
-169.5625 -1.69107249366018
-169.5 -1.69107249343964
-169.4375 -1.69107249321788
-169.375 -1.69107249299488
-169.3125 -1.69107249277065
-169.25 -1.69107249254518
-169.1875 -1.69107249231846
-169.125 -1.69107249209048
-169.0625 -1.69107249186125
-169 -1.69107249163076
-168.9375 -1.69107249139899
-168.875 -1.69107249116595
-168.8125 -1.69107249093163
-168.75 -1.69107249069602
-168.6875 -1.69107249045912
-168.625 -1.69107249022093
-168.5625 -1.69107248998144
-168.5 -1.69107248974063
-168.4375 -1.69107248949852
-168.375 -1.69107248925508
-168.3125 -1.69107248901032
-168.25 -1.69107248876423
-168.1875 -1.69107248851681
-168.125 -1.69107248826804
-168.0625 -1.69107248801793
-168 -1.69107248776647
-167.9375 -1.69107248751365
-167.875 -1.69107248725947
-167.8125 -1.69107248700392
-167.75 -1.69107248674699
-167.6875 -1.69107248648869
-167.625 -1.691072486229
-167.5625 -1.69107248596792
-167.5 -1.69107248570544
-167.4375 -1.69107248544156
-167.375 -1.69107248517628
-167.3125 -1.69107248490958
-167.25 -1.69107248464146
-167.1875 -1.69107248437192
-167.125 -1.69107248410095
-167.0625 -1.69107248382854
-167 -1.69107248355469
-166.9375 -1.69107248327939
-166.875 -1.69107248300264
-166.8125 -1.69107248272443
-166.75 -1.69107248244476
-166.6875 -1.69107248216362
-166.625 -1.691072481881
-166.5625 -1.6910724815969
-166.5 -1.69107248131132
-166.4375 -1.69107248102424
-166.375 -1.69107248073567
-166.3125 -1.69107248044559
-166.25 -1.691072480154
-166.1875 -1.6910724798609
-166.125 -1.69107247956627
-166.0625 -1.69107247927012
-166 -1.69107247897244
-165.9375 -1.69107247867322
-165.875 -1.69107247837246
-165.8125 -1.69107247807014
-165.75 -1.69107247776628
-165.6875 -1.69107247746085
-165.625 -1.69107247715386
-165.5625 -1.69107247684529
-165.5 -1.69107247653515
-165.4375 -1.69107247622342
-165.375 -1.6910724759101
-165.3125 -1.6910724755952
-165.25 -1.69107247527869
-165.1875 -1.69107247496057
-165.125 -1.69107247464084
-165.0625 -1.6910724743195
-165 -1.69107247399653
-164.9375 -1.69107247367194
-164.875 -1.69107247334571
-164.8125 -1.69107247301784
-164.75 -1.69107247268832
-164.6875 -1.69107247235716
-164.625 -1.69107247202434
-164.5625 -1.69107247168985
-164.5 -1.6910724713537
-164.4375 -1.69107247101588
-164.375 -1.69107247067637
-164.3125 -1.69107247033519
-164.25 -1.69107246999231
-164.1875 -1.69107246964773
-164.125 -1.69107246930146
-164.0625 -1.69107246895348
-164 -1.69107246860378
-163.9375 -1.69107246825237
-163.875 -1.69107246789924
-163.8125 -1.69107246754437
-163.75 -1.69107246718778
-163.6875 -1.69107246682944
-163.625 -1.69107246646936
-163.5625 -1.69107246610752
-163.5 -1.69107246574393
-163.4375 -1.69107246537858
-163.375 -1.69107246501146
-163.3125 -1.69107246464257
-163.25 -1.69107246427191
-163.1875 -1.69107246389946
-163.125 -1.69107246352522
-163.0625 -1.69107246314918
-163 -1.69107246277135
-162.9375 -1.69107246239172
-162.875 -1.69107246201027
-162.8125 -1.69107246162701
-162.75 -1.69107246124193
-162.6875 -1.69107246085503
-162.625 -1.69107246046629
-162.5625 -1.69107246007572
-162.5 -1.69107245968331
-162.4375 -1.69107245928905
-162.375 -1.69107245889294
-162.3125 -1.69107245849497
-162.25 -1.69107245809515
-162.1875 -1.69107245769346
-162.125 -1.69107245728989
-162.0625 -1.69107245688445
-162 -1.69107245647713
-161.9375 -1.69107245606792
-161.875 -1.69107245565682
-161.8125 -1.69107245524383
-161.75 -1.69107245482893
-161.6875 -1.69107245441213
-161.625 -1.69107245399342
-161.5625 -1.6910724535728
-161.5 -1.69107245315025
-161.4375 -1.69107245272578
-161.375 -1.69107245229938
-161.3125 -1.69107245187104
-161.25 -1.69107245144077
-161.1875 -1.69107245100855
-161.125 -1.69107245057439
-161.0625 -1.69107245013827
-161 -1.6910724497002
-160.9375 -1.69107244926016
-160.875 -1.69107244881816
-160.8125 -1.69107244837419
-160.75 -1.69107244792825
-160.6875 -1.69107244748033
-160.625 -1.69107244703042
-160.5625 -1.69107244657853
-160.5 -1.69107244612464
-160.4375 -1.69107244566876
-160.375 -1.69107244521088
-160.3125 -1.691072444751
-160.25 -1.69107244428911
-160.1875 -1.69107244382521
-160.125 -1.69107244335929
-160.0625 -1.69107244289135
-160 -1.6910724424214
-159.9375 -1.69107244194941
-159.875 -1.69107244147539
-159.8125 -1.69107244099934
-159.75 -1.69107244052125
-159.6875 -1.69107244004112
-159.625 -1.69107243955894
-159.5625 -1.69107243907472
-159.5 -1.69107243858844
-159.4375 -1.69107243810011
-159.375 -1.69107243760972
-159.3125 -1.69107243711727
-159.25 -1.69107243662275
-159.1875 -1.69107243612617
-159.125 -1.69107243562751
-159.0625 -1.69107243512678
-159 -1.69107243462397
-158.9375 -1.69107243411909
-158.875 -1.69107243361212
-158.8125 -1.69107243310306
-158.75 -1.69107243259191
-158.6875 -1.69107243207868
-158.625 -1.69107243156335
-158.5625 -1.69107243104592
-158.5 -1.6910724305264
-158.4375 -1.69107243000477
-158.375 -1.69107242948104
-158.3125 -1.69107242895521
-158.25 -1.69107242842727
-158.1875 -1.69107242789722
-158.125 -1.69107242736505
-158.0625 -1.69107242683078
-158 -1.69107242629438
-157.9375 -1.69107242575587
-157.875 -1.69107242521524
-157.8125 -1.69107242467249
-157.75 -1.69107242412762
-157.6875 -1.69107242358063
-157.625 -1.69107242303151
-157.5625 -1.69107242248026
-157.5 -1.69107242192688
-157.4375 -1.69107242137138
-157.375 -1.69107242081375
-157.3125 -1.69107242025398
-157.25 -1.69107241969209
-157.1875 -1.69107241912806
-157.125 -1.6910724185619
-157.0625 -1.69107241799361
-157 -1.69107241742318
-156.9375 -1.69107241685062
-156.875 -1.69107241627592
-156.8125 -1.69107241569909
-156.75 -1.69107241512012
-156.6875 -1.69107241453902
-156.625 -1.69107241395578
-156.5625 -1.69107241337041
-156.5 -1.6910724127829
-156.4375 -1.69107241219326
-156.375 -1.69107241160149
-156.3125 -1.69107241100758
-156.25 -1.69107241041155
-156.1875 -1.69107240981338
-156.125 -1.69107240921308
-156.0625 -1.69107240861065
-156 -1.69107240800609
-155.9375 -1.69107240739941
-155.875 -1.6910724067906
-155.8125 -1.69107240617967
-155.75 -1.69107240556662
-155.6875 -1.69107240495145
-155.625 -1.69107240433416
-155.5625 -1.69107240371475
-155.5 -1.69107240309323
-155.4375 -1.6910724024696
-155.375 -1.69107240184386
-155.3125 -1.69107240121601
-155.25 -1.69107240058606
-155.1875 -1.69107239995401
-155.125 -1.69107239931986
-155.0625 -1.69107239868361
-155 -1.69107239804528
-154.9375 -1.69107239740486
-154.875 -1.69107239676235
-154.8125 -1.69107239611776
-154.75 -1.69107239547109
-154.6875 -1.69107239482236
-154.625 -1.69107239417155
-154.5625 -1.69107239351868
-154.5 -1.69107239286375
-154.4375 -1.69107239220676
-154.375 -1.69107239154773
-154.3125 -1.69107239088664
-154.25 -1.69107239022352
-154.1875 -1.69107238955836
-154.125 -1.69107238889118
-154.0625 -1.69107238822197
-154 -1.69107238755074
-153.9375 -1.6910723868775
-153.875 -1.69107238620225
-153.8125 -1.691072385525
-153.75 -1.69107238484576
-153.6875 -1.69107238416453
-153.625 -1.69107238348132
-153.5625 -1.69107238279614
-153.5 -1.691072382109
-153.4375 -1.69107238141989
-153.375 -1.69107238072884
-153.3125 -1.69107238003584
-153.25 -1.6910723793409
-153.1875 -1.69107237864404
-153.125 -1.69107237794526
-153.0625 -1.69107237724457
-153 -1.69107237654198
-152.9375 -1.6910723758375
-152.875 -1.69107237513114
-152.8125 -1.6910723744229
-152.75 -1.69107237371279
-152.6875 -1.69107237300084
-152.625 -1.69107237228704
-152.5625 -1.6910723715714
-152.5 -1.69107237085394
-152.4375 -1.69107237013467
-152.375 -1.6910723694136
-152.3125 -1.69107236869073
-152.25 -1.69107236796609
-152.1875 -1.69107236723968
-152.125 -1.69107236651151
-152.0625 -1.6910723657816
-152 -1.69107236504995
-151.9375 -1.69107236431659
-151.875 -1.69107236358152
-151.8125 -1.69107236284476
-151.75 -1.69107236210632
-151.6875 -1.69107236136621
-151.625 -1.69107236062445
-151.5625 -1.69107235988105
-151.5 -1.69107235913603
-151.4375 -1.69107235838939
-151.375 -1.69107235764117
-151.3125 -1.69107235689136
-151.25 -1.69107235613999
-151.1875 -1.69107235538707
-151.125 -1.69107235463262
-151.0625 -1.69107235387665
-151 -1.69107235311918
-150.9375 -1.69107235236023
-150.875 -1.69107235159981
-150.8125 -1.69107235083794
-150.75 -1.69107235007464
-150.6875 -1.69107234930993
-150.625 -1.69107234854383
-150.5625 -1.69107234777635
-150.5 -1.69107234700751
-150.4375 -1.69107234623733
-150.375 -1.69107234546583
-150.3125 -1.69107234469304
-150.25 -1.69107234391896
-150.1875 -1.69107234314363
-150.125 -1.69107234236706
-150.0625 -1.69107234158928
-150 -1.6910723408103
-149.9375 -1.69107234003014
-149.875 -1.69107233924884
-149.8125 -1.6910723384664
-149.75 -1.69107233768286
-149.6875 -1.69107233689824
-149.625 -1.69107233611256
-149.5625 -1.69107233532584
-149.5 -1.69107233453811
-149.4375 -1.6910723337494
-149.375 -1.69107233295972
-149.3125 -1.69107233216911
-149.25 -1.69107233137758
-149.1875 -1.69107233058517
-149.125 -1.69107232979191
-149.0625 -1.69107232899781
-149 -1.6910723282029
-148.9375 -1.69107232740722
-148.875 -1.69107232661079
-148.8125 -1.69107232581364
-148.75 -1.6910723250158
-148.6875 -1.6910723242173
-148.625 -1.69107232341816
-148.5625 -1.69107232261842
-148.5 -1.69107232181811
-148.4375 -1.69107232101725
-148.375 -1.69107232021589
-148.3125 -1.69107231941404
-148.25 -1.69107231861175
-148.1875 -1.69107231780905
-148.125 -1.69107231700596
-148.0625 -1.69107231620253
-148 -1.69107231539878
-147.9375 -1.69107231459476
-147.875 -1.69107231379048
-147.8125 -1.691072312986
-147.75 -1.69107231218135
-147.6875 -1.69107231137656
-147.625 -1.69107231057166
-147.5625 -1.69107230976671
-147.5 -1.69107230896173
-147.4375 -1.69107230815675
-147.375 -1.69107230735183
-147.3125 -1.691072306547
-147.25 -1.6910723057423
-147.1875 -1.69107230493777
-147.125 -1.69107230413345
-147.0625 -1.69107230332938
-147 -1.6910723025256
-146.9375 -1.69107230172216
-146.875 -1.6910723009191
-146.8125 -1.69107230011645
-146.75 -1.69107229931427
-146.6875 -1.6910722985126
-146.625 -1.69107229771149
-146.5625 -1.69107229691097
-146.5 -1.6910722961111
-146.4375 -1.69107229531192
-146.375 -1.69107229451348
-146.3125 -1.69107229371583
-146.25 -1.69107229291901
-146.1875 -1.69107229212308
-146.125 -1.69107229132807
-146.0625 -1.69107229053406
-146 -1.69107228974107
-145.9375 -1.69107228894917
-145.875 -1.69107228815841
-145.8125 -1.69107228736884
-145.75 -1.69107228658051
-145.6875 -1.69107228579348
-145.625 -1.69107228500779
-145.5625 -1.69107228422352
-145.5 -1.6910722834407
-145.4375 -1.6910722826594
-145.375 -1.69107228187968
-145.3125 -1.69107228110158
-145.25 -1.69107228032518
-145.1875 -1.69107227955053
-145.125 -1.69107227877768
-145.0625 -1.69107227800671
-145 -1.69107227723766
-144.9375 -1.6910722764706
-144.875 -1.6910722757056
-144.8125 -1.69107227494272
-144.75 -1.69107227418202
-144.6875 -1.69107227342356
-144.625 -1.69107227266741
-144.5625 -1.69107227191364
-144.5 -1.69107227116231
-144.4375 -1.6910722704135
-144.375 -1.69107226966726
-144.3125 -1.69107226892367
-144.25 -1.69107226818279
-144.1875 -1.69107226744471
-144.125 -1.69107226670948
-144.0625 -1.69107226597719
-144 -1.69107226524789
-143.9375 -1.69107226452168
-143.875 -1.69107226379862
-143.8125 -1.69107226307878
-143.75 -1.69107226236225
-143.6875 -1.6910722616491
-143.625 -1.69107226093941
-143.5625 -1.69107226023325
-143.5 -1.69107225953071
-143.4375 -1.69107225883186
-143.375 -1.6910722581368
-143.3125 -1.69107225744559
-143.25 -1.69107225675832
-143.1875 -1.69107225607508
-143.125 -1.69107225539595
-143.0625 -1.69107225472101
-143 -1.69107225405036
-142.9375 -1.69107225338407
-142.875 -1.69107225272225
-142.8125 -1.69107225206497
-142.75 -1.69107225141232
-142.6875 -1.69107225076441
-142.625 -1.69107225012131
-142.5625 -1.69107224948313
-142.5 -1.69107224884995
-142.4375 -1.69107224822188
-142.375 -1.691072247599
-142.3125 -1.69107224698142
-142.25 -1.69107224636923
-142.1875 -1.69107224576253
-142.125 -1.69107224516142
-142.0625 -1.69107224456601
-142 -1.69107224397638
-141.9375 -1.69107224339265
-141.875 -1.69107224281493
-141.8125 -1.69107224224331
-141.75 -1.6910722416779
-141.6875 -1.69107224111881
-141.625 -1.69107224056614
-141.5625 -1.69107224002002
-141.5 -1.69107223948053
-141.4375 -1.69107223894781
-141.375 -1.69107223842196
-141.3125 -1.69107223790309
-141.25 -1.69107223739133
-141.1875 -1.69107223688678
-141.125 -1.69107223638956
-141.0625 -1.69107223589979
-141 -1.6910722354176
-140.9375 -1.69107223494309
-140.875 -1.6910722344764
-140.8125 -1.69107223401765
-140.75 -1.69107223356695
-140.6875 -1.69107223312445
-140.625 -1.69107223269025
-140.5625 -1.6910722322645
-140.5 -1.69107223184732
-140.4375 -1.69107223143884
-140.375 -1.69107223103919
-140.3125 -1.69107223064851
-140.25 -1.69107223026693
-140.1875 -1.69107222989458
-140.125 -1.69107222953161
-140.0625 -1.69107222917815
-140 -1.69107222883434
-139.9375 -1.69107222850032
-139.875 -1.69107222817623
-139.8125 -1.69107222786222
-139.75 -1.69107222755844
-139.6875 -1.69107222726502
-139.625 -1.69107222698212
-139.5625 -1.69107222670988
-139.5 -1.69107222644847
-139.4375 -1.69107222619802
-139.375 -1.69107222595869
-139.3125 -1.69107222573064
-139.25 -1.69107222551402
-139.1875 -1.691072225309
-139.125 -1.69107222511572
-139.0625 -1.69107222493436
-139 -1.69107222476507
-138.9375 -1.69107222460801
-138.875 -1.69107222446336
-138.8125 -1.69107222433128
-138.75 -1.69107222421194
-138.6875 -1.69107222410551
-138.625 -1.69107222401215
-138.5625 -1.69107222393205
-138.5 -1.69107222386537
-138.4375 -1.6910722238123
-138.375 -1.69107222377302
-138.3125 -1.69107222374769
-138.25 -1.6910722237365
-138.1875 -1.69107222373965
-138.125 -1.6910722237573
-138.0625 -1.69107222378965
-138 -1.69107222383688
-137.9375 -1.69107222389919
-137.875 -1.69107222397677
-137.8125 -1.6910722240698
-137.75 -1.69107222417849
-137.6875 -1.69107222430303
-137.625 -1.69107222444362
-137.5625 -1.69107222460046
-137.5 -1.69107222477375
-137.4375 -1.69107222496369
-137.375 -1.6910722251705
-137.3125 -1.69107222539438
-137.25 -1.69107222563553
-137.1875 -1.69107222589417
-137.125 -1.69107222617052
-137.0625 -1.69107222646479
-137 -1.69107222677719
-136.9375 -1.69107222710794
-136.875 -1.69107222745727
-136.8125 -1.6910722278254
-136.75 -1.69107222821254
-136.6875 -1.69107222861894
-136.625 -1.69107222904482
-136.5625 -1.69107222949041
-136.5 -1.69107222995593
-136.4375 -1.69107223044164
-136.375 -1.69107223094776
-136.3125 -1.69107223147453
-136.25 -1.69107223202219
-136.1875 -1.69107223259099
-136.125 -1.69107223318118
-136.0625 -1.69107223379299
-136 -1.69107223442669
-135.9375 -1.69107223508251
-135.875 -1.69107223576073
-135.8125 -1.69107223646158
-135.75 -1.69107223718534
-135.6875 -1.69107223793225
-135.625 -1.69107223870259
-135.5625 -1.69107223949662
-135.5 -1.69107224031461
-135.4375 -1.69107224115682
-135.375 -1.69107224202353
-135.3125 -1.69107224291502
-135.25 -1.69107224383155
-135.1875 -1.69107224477342
-135.125 -1.69107224574089
-135.0625 -1.69107224673427
-135 -1.69107224775382
-134.9375 -1.69107224879984
-134.875 -1.69107224987262
-134.8125 -1.69107225097246
-134.75 -1.69107225209965
-134.6875 -1.6910722532545
-134.625 -1.69107225443729
-134.5625 -1.69107225564834
-134.5 -1.69107225688795
-134.4375 -1.69107225815643
-134.375 -1.69107225945409
-134.3125 -1.69107226078126
-134.25 -1.69107226213823
-134.1875 -1.69107226352534
-134.125 -1.6910722649429
-134.0625 -1.69107226639125
-134 -1.6910722678707
-133.9375 -1.69107226938159
-133.875 -1.69107227092425
-133.8125 -1.69107227249903
-133.75 -1.69107227410624
-133.6875 -1.69107227574625
-133.625 -1.69107227741938
-133.5625 -1.691072279126
-133.5 -1.69107228086644
-133.4375 -1.69107228264107
-133.375 -1.69107228445023
-133.3125 -1.69107228629429
-133.25 -1.69107228817361
-133.1875 -1.69107229008856
-133.125 -1.69107229203949
-133.0625 -1.69107229402679
-133 -1.69107229605082
-132.9375 -1.69107229811196
-132.875 -1.6910723002106
-132.8125 -1.69107230234711
-132.75 -1.69107230452189
-132.6875 -1.69107230673531
-132.625 -1.69107230898778
-132.5625 -1.69107231127969
-132.5 -1.69107231361144
-132.4375 -1.69107231598342
-132.375 -1.69107231839605
-132.3125 -1.69107232084974
-132.25 -1.69107232334489
-132.1875 -1.69107232588192
-132.125 -1.69107232846126
-132.0625 -1.69107233108331
-132 -1.69107233374852
-131.9375 -1.6910723364573
-131.875 -1.69107233921008
-131.8125 -1.69107234200732
-131.75 -1.69107234484943
-131.6875 -1.69107234773688
-131.625 -1.69107235067009
-131.5625 -1.69107235364953
-131.5 -1.69107235667564
-131.4375 -1.69107235974889
-131.375 -1.69107236286973
-131.3125 -1.69107236603863
-131.25 -1.69107236925605
-131.1875 -1.69107237252247
-131.125 -1.69107237583837
-131.0625 -1.69107237920422
-131 -1.6910723826205
-130.9375 -1.69107238608771
-130.875 -1.69107238960633
-130.8125 -1.69107239317685
-130.75 -1.69107239679979
-130.6875 -1.69107240047563
-130.625 -1.69107240420488
-130.5625 -1.69107240798807
-130.5 -1.69107241182569
-130.4375 -1.69107241571826
-130.375 -1.69107241966632
-130.3125 -1.69107242367039
-130.25 -1.69107242773099
-130.1875 -1.69107243184866
-130.125 -1.69107243602394
-130.0625 -1.69107244025738
-130 -1.69107244454952
-129.9375 -1.69107244890091
-129.875 -1.69107245331211
-129.8125 -1.69107245778367
-129.75 -1.69107246231617
-129.6875 -1.69107246691017
-129.625 -1.69107247156624
-129.5625 -1.69107247628497
-129.5 -1.69107248106693
-129.4375 -1.69107248591271
-129.375 -1.6910724908229
-129.3125 -1.6910724957981
-129.25 -1.6910725008389
-129.1875 -1.69107250594592
-129.125 -1.69107251111975
-129.0625 -1.69107251636103
-129 -1.69107252167035
-128.9375 -1.69107252704836
-128.875 -1.69107253249566
-128.8125 -1.69107253801291
-128.75 -1.69107254360073
-128.6875 -1.69107254925977
-128.625 -1.69107255499068
-128.5625 -1.69107256079411
-128.5 -1.69107256667071
-128.4375 -1.69107257262115
-128.375 -1.69107257864609
-128.3125 -1.69107258474621
-128.25 -1.69107259092219
-128.1875 -1.6910725971747
-128.125 -1.69107260350444
-128.0625 -1.69107260991209
-128 -1.69107261639837
-127.9375 -1.69107262296396
-127.875 -1.69107262960957
-127.8125 -1.69107263633593
-127.75 -1.69107264314375
-127.6875 -1.69107265003376
-127.625 -1.69107265700668
-127.5625 -1.69107266406325
-127.5 -1.69107267120421
-127.4375 -1.69107267843031
-127.375 -1.6910726857423
-127.3125 -1.69107269314094
-127.25 -1.69107270062699
-127.1875 -1.69107270820121
-127.125 -1.69107271586439
-127.0625 -1.69107272361731
-127 -1.69107273146074
-126.9375 -1.69107273939548
-126.875 -1.69107274742234
-126.8125 -1.6910727555421
-126.75 -1.69107276375559
-126.6875 -1.69107277206362
-126.625 -1.691072780467
-126.5625 -1.69107278896658
-126.5 -1.69107279756317
-126.4375 -1.69107280625762
-126.375 -1.69107281505077
-126.3125 -1.69107282394348
-126.25 -1.69107283293661
-126.1875 -1.69107284203102
-126.125 -1.69107285122757
-126.0625 -1.69107286052716
-126 -1.69107286993065
-125.9375 -1.69107287943895
-125.875 -1.69107288905294
-125.8125 -1.69107289877353
-125.75 -1.69107290860162
-125.6875 -1.69107291853815
-125.625 -1.69107292858402
-125.5625 -1.69107293874016
-125.5 -1.69107294900752
-125.4375 -1.69107295938703
-125.375 -1.69107296987965
-125.3125 -1.69107298048633
-125.25 -1.69107299120803
-125.1875 -1.69107300204572
-125.125 -1.69107301300038
-125.0625 -1.691073024073
-125 -1.69107303526457
-124.9375 -1.69107304657608
-124.875 -1.69107305800853
-124.8125 -1.69107306956295
-124.75 -1.69107308124035
-124.6875 -1.69107309304176
-124.625 -1.69107310496821
-124.5625 -1.69107311702074
-124.5 -1.69107312920041
-124.4375 -1.69107314150826
-124.375 -1.69107315394537
-124.3125 -1.69107316651281
-124.25 -1.69107317921164
-124.1875 -1.69107319204297
-124.125 -1.69107320500789
-124.0625 -1.69107321810749
-124 -1.69107323134288
-123.9375 -1.69107324471519
-123.875 -1.69107325822555
-123.8125 -1.69107327187507
-123.75 -1.69107328566491
-123.6875 -1.69107329959622
-123.625 -1.69107331367014
-123.5625 -1.69107332788786
-123.5 -1.69107334225053
-123.4375 -1.69107335675935
-123.375 -1.69107337141551
-123.3125 -1.69107338622019
-123.25 -1.69107340117461
-123.1875 -1.69107341627999
-123.125 -1.69107343153755
-123.0625 -1.69107344694851
-123 -1.69107346251413
-122.9375 -1.69107347823564
-122.875 -1.69107349411432
-122.8125 -1.69107351015142
-122.75 -1.69107352634822
-122.6875 -1.69107354270601
-122.625 -1.69107355922607
-122.5625 -1.69107357590972
-122.5 -1.69107359275825
-122.4375 -1.691073609773
-122.375 -1.69107362695529
-122.3125 -1.69107364430646
-122.25 -1.69107366182785
-122.1875 -1.69107367952083
-122.125 -1.69107369738676
-122.0625 -1.69107371542701
-122 -1.69107373364297
-121.9375 -1.69107375203604
-121.875 -1.69107377060761
-121.8125 -1.6910737893591
-121.75 -1.69107380829194
-121.6875 -1.69107382740756
-121.625 -1.6910738467074
-121.5625 -1.6910738661929
-121.5 -1.69107388586554
-121.4375 -1.69107390572679
-121.375 -1.69107392577812
-121.3125 -1.69107394602104
-121.25 -1.69107396645703
-121.1875 -1.69107398708762
-121.125 -1.69107400791433
-121.0625 -1.69107402893868
-121 -1.69107405016223
-120.9375 -1.69107407158652
-120.875 -1.69107409321312
-120.8125 -1.69107411504361
-120.75 -1.69107413707956
-120.6875 -1.69107415932258
-120.625 -1.69107418177427
-120.5625 -1.69107420443624
-120.5 -1.69107422731013
-120.4375 -1.69107425039758
-120.375 -1.69107427370023
-120.3125 -1.69107429721974
-120.25 -1.69107432095779
-120.1875 -1.69107434491605
-120.125 -1.69107436909623
-120.0625 -1.69107439350002
-120 -1.69107441812915
-119.9375 -1.69107444298534
-119.875 -1.69107446807034
-119.8125 -1.69107449338588
-119.75 -1.69107451893374
-119.6875 -1.69107454471569
-119.625 -1.69107457073351
-119.5625 -1.691074596989
-119.5 -1.69107462348397
-119.4375 -1.69107465022025
-119.375 -1.69107467719966
-119.3125 -1.69107470442406
-119.25 -1.69107473189529
-119.1875 -1.69107475961522
-119.125 -1.69107478758575
-119.0625 -1.69107481580876
-119 -1.69107484428616
-118.9375 -1.69107487301987
-118.875 -1.69107490201182
-118.8125 -1.69107493126396
-118.75 -1.69107496077823
-118.6875 -1.69107499055662
-118.625 -1.69107502060109
-118.5625 -1.69107505091366
-118.5 -1.69107508149632
-118.4375 -1.69107511235109
-118.375 -1.69107514348002
-118.3125 -1.69107517488514
-118.25 -1.69107520656852
-118.1875 -1.69107523853224
-118.125 -1.69107527077837
-118.0625 -1.69107530330902
-118 -1.69107533612631
-117.9375 -1.69107536923235
-117.875 -1.6910754026293
-117.8125 -1.69107543631931
-117.75 -1.69107547030454
-117.6875 -1.69107550458718
-117.625 -1.69107553916942
-117.5625 -1.69107557405349
-117.5 -1.69107560924159
-117.4375 -1.69107564473598
-117.375 -1.6910756805389
-117.3125 -1.69107571665262
-117.25 -1.69107575307942
-117.1875 -1.6910757898216
-117.125 -1.69107582688148
-117.0625 -1.69107586426137
-117 -1.69107590196362
-116.9375 -1.69107593999059
-116.875 -1.69107597834464
-116.8125 -1.69107601702815
-116.75 -1.69107605604354
-116.6875 -1.69107609539321
-116.625 -1.6910761350796
-116.5625 -1.69107617510515
-116.5 -1.69107621547232
-116.4375 -1.69107625618359
-116.375 -1.69107629724146
-116.3125 -1.69107633864842
-116.25 -1.69107638040701
-116.1875 -1.69107642251976
-116.125 -1.69107646498923
-116.0625 -1.691076507818
-116 -1.69107655100864
-115.9375 -1.69107659456376
-115.875 -1.69107663848598
-115.8125 -1.69107668277794
-115.75 -1.69107672744229
-115.6875 -1.6910767724817
-115.625 -1.69107681789886
-115.5625 -1.69107686369646
-115.5 -1.69107690987722
-115.4375 -1.69107695644389
-115.375 -1.69107700339921
-115.3125 -1.69107705074595
-115.25 -1.69107709848691
-115.1875 -1.69107714662487
-115.125 -1.69107719516267
-115.0625 -1.69107724410315
-115 -1.69107729344915
-114.9375 -1.69107734320356
-114.875 -1.69107739336926
-114.8125 -1.69107744394916
-114.75 -1.69107749494619
-114.6875 -1.69107754636329
-114.625 -1.69107759820343
-114.5625 -1.69107765046958
-114.5 -1.69107770316475
-114.4375 -1.69107775629195
-114.375 -1.69107780985421
-114.3125 -1.6910778638546
-114.25 -1.69107791829618
-114.1875 -1.69107797318204
-114.125 -1.69107802851529
-114.0625 -1.69107808429906
-114 -1.69107814053651
-113.9375 -1.69107819723079
-113.875 -1.69107825438508
-113.8125 -1.6910783120026
-113.75 -1.69107837008658
-113.6875 -1.69107842864024
-113.625 -1.69107848766685
-113.5625 -1.69107854716971
-113.5 -1.6910786071521
-113.4375 -1.69107866761735
-113.375 -1.69107872856881
-113.3125 -1.69107879000983
-113.25 -1.6910788519438
-113.1875 -1.69107891437411
-113.125 -1.69107897730419
-113.0625 -1.69107904073749
-113 -1.69107910467746
-112.9375 -1.69107916912759
-112.875 -1.69107923409139
-112.8125 -1.69107929957237
-112.75 -1.69107936557409
-112.6875 -1.69107943210012
-112.625 -1.69107949915403
-112.5625 -1.69107956673944
-112.5 -1.69107963485998
-112.4375 -1.6910797035193
-112.375 -1.69107977272108
-112.3125 -1.69107984246901
-112.25 -1.6910799127668
-112.1875 -1.69107998361821
-112.125 -1.69108005502697
-112.0625 -1.69108012699689
-112 -1.69108019953176
-111.9375 -1.69108027263541
-111.875 -1.6910803463117
-111.8125 -1.69108042056448
-111.75 -1.69108049539766
-111.6875 -1.69108057081515
-111.625 -1.69108064682089
-111.5625 -1.69108072341885
-111.5 -1.69108080061302
-111.4375 -1.69108087840739
-111.375 -1.691080956806
-111.3125 -1.69108103581291
-111.25 -1.69108111543219
-111.1875 -1.69108119566795
-111.125 -1.69108127652432
-111.0625 -1.69108135800544
-111 -1.69108144011549
-110.9375 -1.69108152285866
-110.875 -1.69108160623917
-110.8125 -1.69108169026128
-110.75 -1.69108177492925
-110.6875 -1.69108186024738
-110.625 -1.69108194621998
-110.5625 -1.6910820328514
-110.5 -1.69108212014601
-110.4375 -1.6910822081082
-110.375 -1.69108229674239
-110.3125 -1.69108238605303
-110.25 -1.69108247604457
-110.1875 -1.69108256672153
-110.125 -1.69108265808841
-110.0625 -1.69108275014976
-110 -1.69108284291015
-109.9375 -1.69108293637418
-109.875 -1.69108303054647
-109.8125 -1.69108312543168
-109.75 -1.69108322103447
-109.6875 -1.69108331735954
-109.625 -1.69108341441163
-109.5625 -1.69108351219549
-109.5 -1.6910836107159
-109.4375 -1.69108370997767
-109.375 -1.69108380998562
-109.3125 -1.69108391074463
-109.25 -1.69108401225958
-109.1875 -1.69108411453539
-109.125 -1.69108421757699
-109.0625 -1.69108432138937
-109 -1.69108442597752
-108.9375 -1.69108453134646
-108.875 -1.69108463750125
-108.8125 -1.69108474444697
-108.75 -1.69108485218874
-108.6875 -1.69108496073168
-108.625 -1.69108507008096
-108.5625 -1.69108518024179
-108.5 -1.69108529121939
-108.4375 -1.69108540301899
-108.375 -1.6910855156459
-108.3125 -1.69108562910541
-108.25 -1.69108574340288
-108.1875 -1.69108585854365
-108.125 -1.69108597453314
-108.0625 -1.69108609137677
-108 -1.69108620908
-107.9375 -1.69108632764831
-107.875 -1.69108644708722
-107.8125 -1.69108656740228
-107.75 -1.69108668859907
-107.6875 -1.69108681068318
-107.625 -1.69108693366026
-107.5625 -1.69108705753597
-107.5 -1.69108718231602
-107.4375 -1.69108730800613
-107.375 -1.69108743461206
-107.3125 -1.69108756213961
-107.25 -1.69108769059459
-107.1875 -1.69108781998285
-107.125 -1.69108795031029
-107.0625 -1.69108808158282
-107 -1.69108821380639
-106.9375 -1.69108834698697
-106.875 -1.69108848113058
-106.8125 -1.69108861624326
-106.75 -1.69108875233109
-106.6875 -1.69108888940017
-106.625 -1.69108902745665
-106.5625 -1.6910891665067
-106.5 -1.69108930655653
-106.4375 -1.69108944761237
-106.375 -1.69108958968049
-106.3125 -1.6910897327672
-106.25 -1.69108987687884
-106.1875 -1.69109002202178
-106.125 -1.69109016820243
-106.0625 -1.69109031542721
-106 -1.69109046370262
-105.9375 -1.69109061303514
-105.875 -1.69109076343132
-105.8125 -1.69109091489775
-105.75 -1.69109106744101
-105.6875 -1.69109122106777
-105.625 -1.69109137578469
-105.5625 -1.69109153159848
-105.5 -1.69109168851591
-105.4375 -1.69109184654374
-105.375 -1.6910920056888
-105.3125 -1.69109216595793
-105.25 -1.69109232735804
-105.1875 -1.69109248989603
-105.125 -1.69109265357887
-105.0625 -1.69109281841356
-105 -1.69109298440712
-104.9375 -1.69109315156663
-104.875 -1.69109331989918
-104.8125 -1.69109348941192
-104.75 -1.69109366011203
-104.6875 -1.69109383200671
-104.625 -1.69109400510321
-104.5625 -1.69109417940883
-104.5 -1.69109435493089
-104.4375 -1.69109453167674
-104.375 -1.69109470965378
-104.3125 -1.69109488886946
-104.25 -1.69109506933124
-104.1875 -1.69109525104664
-104.125 -1.6910954340232
-104.0625 -1.69109561826852
-104 -1.69109580379021
-103.9375 -1.69109599059594
-103.875 -1.69109617869341
-103.8125 -1.69109636809036
-103.75 -1.69109655879458
-103.6875 -1.69109675081387
-103.625 -1.69109694415611
-103.5625 -1.69109713882917
-103.5 -1.691097334841
-103.4375 -1.69109753219958
-103.375 -1.69109773091291
-103.3125 -1.69109793098906
-103.25 -1.69109813243611
-103.1875 -1.6910983352622
-103.125 -1.6910985394755
-103.0625 -1.69109874508424
-103 -1.69109895209665
-102.9375 -1.69109916052104
-102.875 -1.69109937036575
-102.8125 -1.69109958163915
-102.75 -1.69109979434965
-102.6875 -1.69110000850572
-102.625 -1.69110022411586
-102.5625 -1.69110044118861
-102.5 -1.69110065973255
-102.4375 -1.6911008797563
-102.375 -1.69110110126854
-102.3125 -1.69110132427796
-102.25 -1.69110154879333
-102.1875 -1.69110177482343
-102.125 -1.6911020023771
-102.0625 -1.69110223146322
-102 -1.6911024620907
-101.9375 -1.69110269426851
-101.875 -1.69110292800565
-101.8125 -1.69110316331118
-101.75 -1.69110340019418
-101.6875 -1.69110363866379
-101.625 -1.69110387872919
-101.5625 -1.6911041203996
-101.5 -1.69110436368429
-101.4375 -1.69110460859257
-101.375 -1.69110485513378
-101.3125 -1.69110510331734
-101.25 -1.69110535315268
-101.1875 -1.69110560464929
-101.125 -1.6911058578167
-101.0625 -1.69110611266448
-101 -1.69110636920226
-100.9375 -1.69110662743971
-100.875 -1.69110688738653
-100.8125 -1.69110714905248
-100.75 -1.69110741244736
-100.6875 -1.69110767758102
-100.625 -1.69110794446335
-100.5625 -1.6911082131043
-100.5 -1.69110848351384
-100.4375 -1.691108755702
-100.375 -1.69110902967887
-100.3125 -1.69110930545457
-100.25 -1.69110958303926
-100.1875 -1.69110986244317
-100.125 -1.69111014367655
-100.0625 -1.69111042674971
-100 -1.69111071167302
-99.9375 -1.69111099845687
-99.875 -1.69111128711173
-99.8125 -1.69111157764807
-99.75 -1.69111187007647
-99.6875 -1.69111216440749
-99.625 -1.6911124606518
-99.5625 -1.69111275882007
-99.5 -1.69111305892305
-99.4375 -1.69111336097152
-99.375 -1.69111366497632
-99.3125 -1.69111397094832
-99.25 -1.69111427889846
-99.1875 -1.69111458883773
-99.125 -1.69111490077714
-99.0625 -1.69111521472777
-99 -1.69111553070076
-98.9375 -1.69111584870728
-98.875 -1.69111616875855
-98.8125 -1.69111649086585
-98.75 -1.6911168150405
-98.6875 -1.69111714129388
-98.625 -1.69111746963741
-98.5625 -1.69111780008256
-98.5 -1.69111813264086
-98.4375 -1.69111846732389
-98.375 -1.69111880414326
-98.3125 -1.69111914311065
-98.25 -1.69111948423779
-98.1875 -1.69111982753646
-98.125 -1.69112017301847
-98.0625 -1.69112052069572
-98 -1.69112087058012
-97.9375 -1.69112122268365
-97.875 -1.69112157701836
-97.8125 -1.69112193359631
-97.75 -1.69112229242965
-97.6875 -1.69112265353056
-97.625 -1.69112301691128
-97.5625 -1.6911233825841
-97.5 -1.69112375056136
-97.4375 -1.69112412085545
-97.375 -1.69112449347881
-97.3125 -1.69112486844396
-97.25 -1.69112524576342
-97.1875 -1.69112562544982
-97.125 -1.6911260075158
-97.0625 -1.69112639197408
-97 -1.6911267788374
-96.9375 -1.69112716811859
-96.875 -1.69112755983052
-96.8125 -1.6911279539861
-96.75 -1.69112835059831
-96.6875 -1.69112874968017
-96.625 -1.69112915124476
-96.5625 -1.69112955530522
-96.5 -1.69112996187473
-96.4375 -1.69113037096654
-96.375 -1.69113078259394
-96.3125 -1.69113119677027
-96.25 -1.69113161350895
-96.1875 -1.69113203282342
-96.125 -1.69113245472721
-96.0625 -1.69113287923386
-96 -1.69113330635701
-95.9375 -1.69113373611033
-95.875 -1.69113416850754
-95.8125 -1.69113460356244
-95.75 -1.69113504128885
-95.6875 -1.69113548170067
-95.625 -1.69113592481185
-95.5625 -1.69113637063639
-95.5 -1.69113681918835
-95.4375 -1.69113727048185
-95.375 -1.69113772453104
-95.3125 -1.69113818135016
-95.25 -1.69113864095348
-95.1875 -1.69113910335534
-95.125 -1.69113956857012
-95.0625 -1.69114003661228
-95 -1.69114050749631
-94.9375 -1.69114098123678
-94.875 -1.69114145784829
-94.8125 -1.69114193734551
-94.75 -1.69114241974317
-94.6875 -1.69114290505605
-94.625 -1.69114339329898
-94.5625 -1.69114388448686
-94.5 -1.69114437863464
-94.4375 -1.69114487575731
-94.375 -1.69114537586996
-94.3125 -1.69114587898768
-94.25 -1.69114638512566
-94.1875 -1.69114689429913
-94.125 -1.69114740652337
-94.0625 -1.69114792181373
-94 -1.69114844018561
-93.9375 -1.69114896165446
-93.875 -1.6911494862358
-93.8125 -1.69115001394521
-93.75 -1.6911505447983
-93.6875 -1.69115107881077
-93.625 -1.69115161599834
-93.5625 -1.69115215637684
-93.5 -1.69115269996209
-93.4375 -1.69115324677003
-93.375 -1.69115379681661
-93.3125 -1.69115435011787
-93.25 -1.69115490668988
-93.1875 -1.69115546654879
-93.125 -1.6911560297108
-93.0625 -1.69115659619215
-93 -1.69115716600916
-92.9375 -1.6911577391782
-92.875 -1.6911583157157
-92.8125 -1.69115889563813
-92.75 -1.69115947896204
-92.6875 -1.69116006570402
-92.625 -1.69116065588074
-92.5625 -1.69116124950889
-92.5 -1.69116184660525
-92.4375 -1.69116244718665
-92.375 -1.69116305126997
-92.3125 -1.69116365887215
-92.25 -1.69116427001019
-92.1875 -1.69116488470113
-92.125 -1.69116550296211
-92.0625 -1.69116612481027
-92 -1.69116675026286
-91.9375 -1.69116737933715
-91.875 -1.69116801205048
-91.8125 -1.69116864842026
-91.75 -1.69116928846393
-91.6875 -1.69116993219901
-91.625 -1.69117057964307
-91.5625 -1.69117123081373
-91.5 -1.69117188572868
-91.4375 -1.69117254440565
-91.375 -1.69117320686244
-91.3125 -1.69117387311691
-91.25 -1.69117454318696
-91.1875 -1.69117521709056
-91.125 -1.69117589484574
-91.0625 -1.69117657647057
-91 -1.69117726198319
-90.9375 -1.69117795140179
-90.875 -1.69117864474462
-90.8125 -1.69117934203
-90.75 -1.69118004327627
-90.6875 -1.69118074850186
-90.625 -1.69118145772524
-90.5625 -1.69118217096495
-90.5 -1.69118288823956
-90.4375 -1.69118360956773
-90.375 -1.69118433496814
-90.3125 -1.69118506445955
-90.25 -1.69118579806078
-90.1875 -1.69118653579068
-90.125 -1.69118727766818
-90.0625 -1.69118802371224
-90 -1.69118877394192
-89.9375 -1.69118952837628
-89.875 -1.69119028703446
-89.8125 -1.69119104993568
-89.75 -1.69119181709917
-89.6875 -1.69119258854423
-89.625 -1.69119336429024
-89.5625 -1.6911941443566
-89.5 -1.69119492876278
-89.4375 -1.69119571752831
-89.375 -1.69119651067276
-89.3125 -1.69119730821575
-89.25 -1.69119811017699
-89.1875 -1.69119891657619
-89.125 -1.69119972743315
-89.0625 -1.69120054276772
-89 -1.69120136259979
-88.9375 -1.69120218694931
-88.875 -1.69120301583629
-88.8125 -1.69120384928078
-88.75 -1.69120468730288
-88.6875 -1.69120552992276
-88.625 -1.69120637716063
-88.5625 -1.69120722903674
-88.5 -1.69120808557143
-88.4375 -1.69120894678504
-88.375 -1.69120981269801
-88.3125 -1.69121068333079
-88.25 -1.69121155870391
-88.1875 -1.69121243883794
-88.125 -1.69121332375349
-88.0625 -1.69121421347124
-88 -1.69121510801191
-87.9375 -1.69121600739627
-87.875 -1.69121691164513
-87.8125 -1.69121782077936
-87.75 -1.69121873481989
-87.6875 -1.69121965378768
-87.625 -1.69122057770374
-87.5625 -1.69122150658913
-87.5 -1.69122244046497
-87.4375 -1.69122337935241
-87.375 -1.69122432327267
-87.3125 -1.69122527224698
-87.25 -1.69122622629666
-87.1875 -1.69122718544304
-87.125 -1.69122814970752
-87.0625 -1.69122911911154
-87 -1.69123009367658
-86.9375 -1.69123107342416
-86.875 -1.69123205837587
-86.8125 -1.69123304855333
-86.75 -1.69123404397818
-86.6875 -1.69123504467215
-86.625 -1.69123605065698
-86.5625 -1.69123706195447
-86.5 -1.69123807858645
-86.4375 -1.6912391005748
-86.375 -1.69124012794144
-86.3125 -1.69124116070834
-86.25 -1.6912421988975
-86.1875 -1.69124324253097
-86.125 -1.69124429163084
-86.0625 -1.69124534621923
-86 -1.69124640631831
-85.9375 -1.69124747195029
-85.875 -1.69124854313742
-85.8125 -1.69124961990197
-85.75 -1.69125070226627
-85.6875 -1.69125179025269
-85.625 -1.69125288388362
-85.5625 -1.6912539831815
-85.5 -1.69125508816881
-85.4375 -1.69125619886804
-85.375 -1.69125731530175
-85.3125 -1.69125843749252
-85.25 -1.69125956546295
-85.1875 -1.69126069923571
-85.125 -1.69126183883346
-85.0625 -1.69126298427894
-85 -1.69126413559489
-84.9375 -1.69126529280408
-84.875 -1.69126645592934
-84.8125 -1.69126762499351
-84.75 -1.69126880001946
-84.6875 -1.69126998103011
-84.625 -1.69127116804838
-84.5625 -1.69127236109725
-84.5 -1.6912735601997
-84.4375 -1.69127476537877
-84.375 -1.69127597665749
-84.3125 -1.69127719405895
-84.25 -1.69127841760625
-84.1875 -1.69127964732252
-84.125 -1.69128088323092
-84.0625 -1.69128212535461
-84 -1.69128337371682
-83.9375 -1.69128462834076
-83.875 -1.69128588924968
-83.8125 -1.69128715646687
-83.75 -1.6912884300156
-83.6875 -1.69128970991919
-83.625 -1.69129099620099
-83.5625 -1.69129228888434
-83.5 -1.69129358799262
-83.4375 -1.69129489354922
-83.375 -1.69129620557755
-83.3125 -1.69129752410104
-83.25 -1.69129884914313
-83.1875 -1.69130018072727
-83.125 -1.69130151887695
-83.0625 -1.69130286361565
-83 -1.69130421496686
-82.9375 -1.69130557295411
-82.875 -1.69130693760091
-82.8125 -1.69130830893081
-82.75 -1.69130968696735
-82.6875 -1.69131107173408
-82.625 -1.69131246325458
-82.5625 -1.69131386155241
-82.5 -1.69131526665115
-82.4375 -1.6913166785744
-82.375 -1.69131809734573
-82.3125 -1.69131952298876
-82.25 -1.69132095552708
-82.1875 -1.69132239498429
-82.125 -1.691323841384
-82.0625 -1.69132529474982
-82 -1.69132675510535
-81.9375 -1.6913282224742
-81.875 -1.69132969687998
-81.8125 -1.69133117834629
-81.75 -1.69133266689672
-81.6875 -1.69133416255489
-81.625 -1.69133566534437
-81.5625 -1.69133717528876
-81.5 -1.69133869241162
-81.4375 -1.69134021673654
-81.375 -1.69134174828706
-81.3125 -1.69134328708675
-81.25 -1.69134483315915
-81.1875 -1.69134638652777
-81.125 -1.69134794721614
-81.0625 -1.69134951524776
-81 -1.69135109064612
-80.9375 -1.69135267343468
-80.875 -1.6913542636369
-80.8125 -1.69135586127622
-80.75 -1.69135746637605
-80.6875 -1.69135907895978
-80.625 -1.6913606990508
-80.5625 -1.69136232667244
-80.5 -1.69136396184805
-80.4375 -1.69136560460091
-80.375 -1.69136725495432
-80.3125 -1.69136891293152
-80.25 -1.69137057855572
-80.1875 -1.69137225185013
-80.125 -1.6913739328379
-80.0625 -1.69137562154216
-80 -1.69137731798601
-79.9375 -1.69137902219251
-79.875 -1.69138073418469
-79.8125 -1.69138245398552
-79.75 -1.69138418161797
-79.6875 -1.69138591710495
-79.625 -1.69138766046932
-79.5625 -1.69138941173391
-79.5 -1.69139117092151
-79.4375 -1.69139293805486
-79.375 -1.69139471315665
-79.3125 -1.69139649624952
-79.25 -1.69139828735608
-79.1875 -1.69140008649887
-79.125 -1.69140189370039
-79.0625 -1.69140370898307
-79 -1.69140553236931
-78.9375 -1.69140736388144
-78.875 -1.69140920354173
-78.8125 -1.6914110513724
-78.75 -1.69141290739559
-78.6875 -1.69141477163342
-78.625 -1.6914166441079
-78.5625 -1.691418524841
-78.5 -1.69142041385461
-78.4375 -1.69142231117058
-78.375 -1.69142421681065
-78.3125 -1.69142613079653
-78.25 -1.69142805314981
-78.1875 -1.69142998389206
-78.125 -1.69143192304472
-78.0625 -1.6914338706292
-78 -1.69143582666681
-77.9375 -1.69143779117876
-77.875 -1.6914397641862
-77.8125 -1.6914417457102
-77.75 -1.69144373577174
-77.6875 -1.69144573439169
-77.625 -1.69144774159085
-77.5625 -1.69144975738994
-77.5 -1.69145178180956
-77.4375 -1.69145381487024
-77.375 -1.69145585659239
-77.3125 -1.69145790699634
-77.25 -1.6914599661023
-77.1875 -1.6914620339304
-77.125 -1.69146411050066
-77.0625 -1.69146619583298
-77 -1.69146828994716
-76.9375 -1.69147039286291
-76.875 -1.69147250459978
-76.8125 -1.69147462517726
-76.75 -1.69147675461469
-76.6875 -1.6914788929313
-76.625 -1.69148104014621
-76.5625 -1.6914831962784
-76.5 -1.69148536134675
-76.4375 -1.69148753536998
-76.375 -1.69148971836672
-76.3125 -1.69149191035544
-76.25 -1.6914941113545
-76.1875 -1.69149632138211
-76.125 -1.69149854045635
-76.0625 -1.69150076859515
-76 -1.69150300581632
-75.9375 -1.69150525213751
-75.875 -1.69150750757623
-75.8125 -1.69150977214984
-75.75 -1.69151204587556
-75.6875 -1.69151432877044
-75.625 -1.69151662085139
-75.5625 -1.69151892213515
-75.5 -1.69152123263832
-75.4375 -1.69152355237732
-75.375 -1.69152588136842
-75.3125 -1.69152821962771
-75.25 -1.69153056717111
-75.1875 -1.69153292401439
-75.125 -1.69153529017313
-75.0625 -1.69153766566273
-75 -1.69154005049842
-74.9375 -1.69154244469524
-74.875 -1.69154484826806
-74.8125 -1.69154726123155
-74.75 -1.6915496836002
-74.6875 -1.69155211538831
-74.625 -1.69155455660996
-74.5625 -1.69155700727907
-74.5 -1.69155946740934
-74.4375 -1.69156193701427
-74.375 -1.69156441610716
-74.3125 -1.69156690470109
-74.25 -1.69156940280894
-74.1875 -1.69157191044338
-74.125 -1.69157442761684
-74.0625 -1.69157695434157
-74 -1.69157949062957
-73.9375 -1.69158203649261
-73.875 -1.69158459194226
-73.8125 -1.69158715698983
-73.75 -1.69158973164642
-73.6875 -1.69159231592287
-73.625 -1.69159490982981
-73.5625 -1.69159751337761
-73.5 -1.69160012657638
-73.4375 -1.69160274943601
-73.375 -1.69160538196611
-73.3125 -1.69160802417607
-73.25 -1.69161067607499
-73.1875 -1.69161333767172
-73.125 -1.69161600897484
-73.0625 -1.69161868999268
-73 -1.69162138073329
-72.9375 -1.69162408120443
-72.875 -1.69162679141361
-72.8125 -1.69162951136803
-72.75 -1.69163224107463
-72.6875 -1.69163498054005
-72.625 -1.69163772977064
-72.5625 -1.69164048877247
-72.5 -1.69164325755129
-72.4375 -1.69164603611257
-72.375 -1.69164882446145
-72.3125 -1.69165162260278
-72.25 -1.6916544305411
-72.1875 -1.69165724828063
-72.125 -1.69166007582526
-72.0625 -1.69166291317858
-72 -1.69166576034383
-71.9375 -1.69166861732394
-71.875 -1.69167148412149
-71.8125 -1.69167436073874
-71.75 -1.69167724717759
-71.6875 -1.69168014343961
-71.625 -1.691683049526
-71.5625 -1.69168596543764
-71.5 -1.69168889117503
-71.4375 -1.69169182673832
-71.375 -1.69169477212727
-71.3125 -1.69169772734132
-71.25 -1.69170069237949
-71.1875 -1.69170366724045
-71.125 -1.69170665192248
-71.0625 -1.69170964642349
-71 -1.69171265074097
-70.9375 -1.69171566487205
-70.875 -1.69171868881344
-70.8125 -1.69172172256147
-70.75 -1.69172476611204
-70.6875 -1.69172781946066
-70.625 -1.69173088260242
-70.5625 -1.69173395553198
-70.5 -1.69173703824359
-70.4375 -1.69174013073108
-70.375 -1.69174323298782
-70.3125 -1.69174634500678
-70.25 -1.69174946678046
-70.1875 -1.69175259830093
-70.125 -1.6917557395598
-70.0625 -1.69175889054824
-70 -1.69176205125695
-69.9375 -1.69176522167616
-69.875 -1.69176840179565
-69.8125 -1.69177159160472
-69.75 -1.69177479109218
-69.6875 -1.69177800024638
-69.625 -1.69178121905515
-69.5625 -1.69178444750586
-69.5 -1.69178768558537
-69.4375 -1.69179093328004
-69.375 -1.6917941905757
-69.3125 -1.69179745745772
-69.25 -1.69180073391089
-69.1875 -1.69180401991953
-69.125 -1.6918073154674
-69.0625 -1.69181062053774
-69 -1.69181393511325
-68.9375 -1.69181725917609
-68.875 -1.69182059270787
-68.8125 -1.69182393568965
-68.75 -1.69182728810192
-68.6875 -1.69183064992461
-68.625 -1.69183402113708
-68.5625 -1.69183740171814
-68.5 -1.69184079164597
-68.4375 -1.69184419089821
-68.375 -1.69184759945188
-68.3125 -1.69185101728342
-68.25 -1.69185444436865
-68.1875 -1.69185788068279
-68.125 -1.69186132620046
-68.0625 -1.69186478089563
-68 -1.69186824474167
-67.9375 -1.69187171771131
-67.875 -1.69187519977664
-67.8125 -1.6918786909091
-67.75 -1.6918821910795
-67.6875 -1.69188570025797
-67.625 -1.69188921841401
-67.5625 -1.69189274551642
-67.5 -1.69189628153334
-67.4375 -1.69189982643223
-67.375 -1.69190338017988
-67.3125 -1.69190694274236
-67.25 -1.69191051408505
-67.1875 -1.69191409417265
-67.125 -1.6919176829691
-67.0625 -1.69192128043767
-67 -1.69192488654087
-66.9375 -1.69192850124052
-66.875 -1.69193212449766
-66.8125 -1.69193575627261
-66.75 -1.69193939652493
-66.6875 -1.69194304521344
-66.625 -1.69194670229618
-66.5625 -1.69195036773042
-66.5 -1.69195404147265
-66.4375 -1.6919577234786
-66.375 -1.69196141370317
-66.3125 -1.6919651121005
-66.25 -1.69196881862391
-66.1875 -1.6919725332259
-66.125 -1.69197625585816
-66.0625 -1.69197998647154
-66 -1.69198372501609
-65.9375 -1.69198747144098
-65.875 -1.69199122569456
-65.8125 -1.69199498772431
-65.75 -1.69199875747685
-65.6875 -1.69200253489795
-65.625 -1.69200631993246
-65.5625 -1.69201011252439
-65.5 -1.69201391261682
-65.4375 -1.69201772015197
-65.375 -1.69202153507111
-65.3125 -1.69202535731463
-65.25 -1.69202918682198
-65.1875 -1.69203302353167
-65.125 -1.6920368673813
-65.0625 -1.69204071830749
-65 -1.69204457624593
-64.9375 -1.69204844113133
-64.875 -1.69205231289745
-64.8125 -1.69205619147705
-64.75 -1.69206007680192
-64.6875 -1.69206396880284
-64.625 -1.6920678674096
-64.5625 -1.69207177255097
-64.5 -1.6920756841547
-64.4375 -1.69207960214751
-64.375 -1.6920835264551
-64.3125 -1.6920874570021
-64.25 -1.6920913937121
-64.1875 -1.69209533650763
-64.125 -1.69209928531014
-64.0625 -1.69210324004
-64 -1.69210720061649
-63.9375 -1.69211116695781
-63.875 -1.69211513898103
-63.8125 -1.69211911660212
-63.75 -1.69212309973592
-63.6875 -1.69212708829612
-63.625 -1.69213108219531
-63.5625 -1.69213508134487
-63.5 -1.69213908565508
-63.4375 -1.69214309503499
-63.375 -1.69214710939252
-63.3125 -1.69215112863438
-63.25 -1.69215515266606
-63.1875 -1.69215918139189
-63.125 -1.69216321471493
-63.0625 -1.69216725253705
-63 -1.69217129475887
-62.9375 -1.69217534127975
-62.875 -1.69217939199782
-62.8125 -1.69218344680992
-62.75 -1.69218750561162
-62.6875 -1.69219156829721
-62.625 -1.69219563475967
-62.5625 -1.69219970489068
-62.5 -1.69220377858062
-62.4375 -1.69220785571851
-62.375 -1.69221193619205
-62.3125 -1.69221601988758
-62.25 -1.69222010669011
-62.1875 -1.69222419648326
-62.125 -1.69222828914925
-62.0625 -1.69223238456896
-62 -1.69223648262181
-61.9375 -1.69224058318586
-61.875 -1.69224468613772
-61.8125 -1.69224879135257
-61.75 -1.69225289870414
-61.6875 -1.69225700806473
-61.625 -1.69226111930513
-61.5625 -1.69226523229469
-61.5 -1.69226934690126
-61.4375 -1.69227346299118
-61.375 -1.69227758042928
-61.3125 -1.69228169907889
-61.25 -1.69228581880177
-61.1875 -1.69228993945815
-61.125 -1.69229406090671
-61.0625 -1.69229818300455
-61 -1.69230230560719
-60.9375 -1.69230642856856
-60.875 -1.69231055174097
-60.8125 -1.69231467497515
-60.75 -1.69231879812015
-60.6875 -1.69232292102342
-60.625 -1.69232704353073
-60.5625 -1.6923311654862
-60.5 -1.69233528673226
-60.4375 -1.69233940710967
-60.375 -1.69234352645745
-60.3125 -1.69234764461295
-60.25 -1.69235176141175
-60.1875 -1.69235587668771
-60.125 -1.69235999027293
-60.0625 -1.69236410199776
-60 -1.69236821169074
-59.9375 -1.69237231917865
-59.875 -1.69237642428643
-59.8125 -1.69238052683722
-59.75 -1.69238462665233
-59.6875 -1.69238872355123
-59.625 -1.6923928173515
-59.5625 -1.69239690786889
-59.5 -1.69240099491723
-59.4375 -1.69240507830847
-59.375 -1.69240915785263
-59.3125 -1.69241323335782
-59.25 -1.6924173046302
-59.1875 -1.69242137147398
-59.125 -1.6924254336914
-59.0625 -1.6924294910827
-59 -1.69243354344614
-58.9375 -1.69243759057798
-58.875 -1.69244163227243
-58.8125 -1.69244566832167
-58.75 -1.69244969851582
-58.6875 -1.69245372264294
-58.625 -1.692457740489
-58.5625 -1.69246175183787
-58.5 -1.69246575647131
-58.4375 -1.69246975416894
-58.375 -1.69247374470827
-58.3125 -1.6924777278646
-58.25 -1.69248170341109
-58.1875 -1.69248567111872
-58.125 -1.69248963075622
-58.0625 -1.69249358209016
-58 -1.69249752488482
-57.9375 -1.69250145890225
-57.875 -1.69250538390226
-57.8125 -1.69250929964233
-57.75 -1.69251320587767
-57.6875 -1.69251710236116
-57.625 -1.69252098884338
-57.5625 -1.69252486507252
-57.5 -1.69252873079444
-57.4375 -1.6925325857526
-57.375 -1.69253642968809
-57.3125 -1.69254026233955
-57.25 -1.69254408344322
-57.1875 -1.69254789273289
-57.125 -1.69255168993989
-57.0625 -1.69255547479305
-57 -1.69255924701872
-56.9375 -1.69256300634074
-56.875 -1.69256675248041
-56.8125 -1.69257048515649
-56.75 -1.69257420408517
-56.6875 -1.69257790898006
-56.625 -1.69258159955216
-56.5625 -1.69258527550987
-56.5 -1.69258893655895
-56.4375 -1.69259258240249
-56.375 -1.69259621274092
-56.3125 -1.69259982727198
-56.25 -1.69260342569072
-56.1875 -1.69260700768942
-56.125 -1.69261057295767
-56.0625 -1.69261412118226
-56 -1.6926176520472
-55.9375 -1.69262116523373
-55.875 -1.69262466042023
-55.8125 -1.69262813728228
-55.75 -1.69263159549258
-55.6875 -1.69263503472097
-55.625 -1.69263845463439
-55.5625 -1.69264185489685
-55.5 -1.69264523516945
-55.4375 -1.69264859511034
-55.375 -1.69265193437467
-55.3125 -1.69265525261462
-55.25 -1.69265854947936
-55.1875 -1.69266182461502
-55.125 -1.69266507766468
-55.0625 -1.69266830826835
-55 -1.69267151606294
-54.9375 -1.69267470068227
-54.875 -1.69267786175701
-54.8125 -1.69268099891468
-54.75 -1.69268411177962
-54.6875 -1.69268719997299
-54.625 -1.69269026311272
-54.5625 -1.69269330081352
-54.5 -1.69269631268682
-54.4375 -1.69269929834081
-54.375 -1.69270225738033
-54.3125 -1.69270518940694
-54.25 -1.69270809401883
-54.1875 -1.69271097081085
-54.125 -1.69271381937444
-54.0625 -1.69271663929764
-54 -1.69271943016508
-53.9375 -1.6927221915579
-53.875 -1.69272492305381
-53.8125 -1.69272762422697
-53.75 -1.69273029464807
-53.6875 -1.69273293388423
-53.625 -1.69273554149902
-53.5625 -1.69273811705241
-53.5 -1.69274066010076
-53.4375 -1.69274317019681
-53.375 -1.69274564688964
-53.3125 -1.69274808972464
-53.25 -1.6927504982435
-53.1875 -1.69275287198419
-53.125 -1.69275521048092
-53.0625 -1.69275751326413
-53 -1.69275977986046
-52.9375 -1.69276200979274
-52.875 -1.69276420257994
-52.8125 -1.69276635773715
-52.75 -1.69276847477558
-52.6875 -1.69277055320253
-52.625 -1.69277259252133
-52.5625 -1.69277459223136
-52.5 -1.69277655182799
-52.4375 -1.69277847080258
-52.375 -1.69278034864245
-52.3125 -1.69278218483084
-52.25 -1.6927839788469
-52.1875 -1.69278573016565
-52.125 -1.69278743825799
-52.0625 -1.69278910259061
-52 -1.69279072262603
-51.9375 -1.69279229782253
-51.875 -1.69279382763415
-51.8125 -1.69279531151064
-51.75 -1.69279674889745
-51.6875 -1.6927981392357
-51.625 -1.69279948196217
-51.5625 -1.69280077650923
-51.5 -1.69280202230485
-51.4375 -1.69280321877255
-51.375 -1.6928043653314
-51.3125 -1.69280546139598
-51.25 -1.69280650637632
-51.1875 -1.69280749967793
-51.125 -1.69280844070174
-51.0625 -1.69280932884405
-51 -1.69281016349655
-50.9375 -1.69281094404627
-50.875 -1.69281166987553
-50.8125 -1.69281234036196
-50.75 -1.69281295487841
-50.6875 -1.69281351279297
-50.625 -1.69281401346893
-50.5625 -1.69281445626473
-50.5 -1.69281484053397
-50.4375 -1.69281516562532
-50.375 -1.69281543088256
-50.3125 -1.69281563564451
-50.25 -1.69281577924497
-50.1875 -1.69281586101279
-50.125 -1.69281588027172
-50.0625 -1.69281583634047
-50 -1.69281572853263
-49.9375 -1.69281555615665
-49.875 -1.69281531851583
-49.8125 -1.69281501490827
-49.75 -1.69281464462681
-49.6875 -1.69281420695908
-49.625 -1.69281370118737
-49.5625 -1.69281312658869
-49.5 -1.69281248243466
-49.4375 -1.69281176799153
-49.375 -1.69281098252013
-49.3125 -1.69281012527582
-49.25 -1.69280919550851
-49.1875 -1.69280819246256
-49.125 -1.6928071153768
-49.0625 -1.69280596348446
-49 -1.69280473601317
-48.9375 -1.6928034321849
-48.875 -1.69280205121596
-48.8125 -1.6928005923169
-48.75 -1.69279905469255
-48.6875 -1.69279743754196
-48.625 -1.69279574005835
-48.5625 -1.69279396142908
-48.5 -1.69279210083564
-48.4375 -1.69279015745358
-48.375 -1.6927881304525
-48.3125 -1.69278601899602
-48.25 -1.69278382224171
-48.1875 -1.69278153934109
-48.125 -1.6927791694396
-48.0625 -1.6927767116765
-48 -1.69277416518493
-47.9375 -1.69277152909179
-47.875 -1.69276880251774
-47.8125 -1.69276598457719
-47.75 -1.6927630743782
-47.6875 -1.69276007102249
-47.625 -1.69275697360541
-47.5625 -1.69275378121585
-47.5 -1.69275049293626
-47.4375 -1.69274710784258
-47.375 -1.69274362500421
-47.3125 -1.69274004348398
-47.25 -1.6927363623381
-47.1875 -1.69273258061613
-47.125 -1.69272869736092
-47.0625 -1.69272471160862
-47 -1.69272062238858
-46.9375 -1.69271642872337
-46.875 -1.69271212962869
-46.8125 -1.69270772411337
-46.75 -1.69270321117929
-46.6875 -1.69269858982139
-46.625 -1.69269385902758
-46.5625 -1.69268901777874
-46.5 -1.69268406504865
-46.4375 -1.69267899980397
-46.375 -1.69267382100419
-46.3125 -1.69266852760159
-46.25 -1.69266311854119
-46.1875 -1.69265759276073
-46.125 -1.69265194919061
-46.0625 -1.69264618675385
-46 -1.69264030436605
-45.9375 -1.69263430093536
-45.875 -1.69262817536243
-45.8125 -1.69262192654034
-45.75 -1.69261555335461
-45.6875 -1.6926090546831
-45.625 -1.69260242939603
-45.5625 -1.69259567635586
-45.5 -1.69258879441732
-45.4375 -1.69258178242732
-45.375 -1.69257463922492
-45.3125 -1.6925673636413
-45.25 -1.69255995449967
-45.1875 -1.69255241061527
-45.125 -1.69254473079533
-45.0625 -1.69253691383898
-45 -1.69252895853725
-44.9375 -1.69252086367297
-44.875 -1.69251262802079
-44.8125 -1.6925042503471
-44.75 -1.69249572940997
-44.6875 -1.69248706395913
-44.625 -1.69247825273591
-44.5625 -1.69246929447319
-44.5 -1.69246018789536
-44.4375 -1.69245093171827
-44.375 -1.6924415246492
-44.3125 -1.69243196538676
-44.25 -1.6924222526209
-44.1875 -1.69241238503283
-44.125 -1.69240236129498
-44.0625 -1.69239218007095
-44 -1.69238184001547
-43.9375 -1.69237133977433
-43.875 -1.69236067798433
-43.8125 -1.69234985327326
-43.75 -1.69233886425984
-43.6875 -1.69232770955364
-43.625 -1.69231638775505
-43.5625 -1.69230489745524
-43.5 -1.69229323723611
-43.4375 -1.69228140567019
-43.375 -1.69226940132067
-43.3125 -1.69225722274126
-43.25 -1.69224486847622
-43.1875 -1.69223233706023
-43.125 -1.69221962701842
-43.0625 -1.69220673686624
-43 -1.69219366510944
-42.9375 -1.69218041024403
-42.875 -1.69216697075621
-42.8125 -1.69215334512232
-42.75 -1.69213953180878
-42.6875 -1.69212552927204
-42.625 -1.69211133595852
-42.5625 -1.69209695030456
-42.5 -1.69208237073639
-42.4375 -1.69206759567002
-42.375 -1.69205262351121
-42.3125 -1.69203745265545
-42.25 -1.69202208148783
-42.1875 -1.69200650838306
-42.125 -1.69199073170535
-42.0625 -1.69197474980839
-42 -1.69195856103529
-41.9375 -1.6919421637185
-41.875 -1.69192555617977
-41.8125 -1.6919087367301
-41.75 -1.69189170366964
-41.6875 -1.6918744552877
-41.625 -1.69185698986262
-41.5625 -1.69183930566175
-41.5 -1.69182140094138
-41.4375 -1.69180327394669
-41.375 -1.69178492291167
-41.3125 -1.69176634605908
-41.25 -1.69174754160037
-41.1875 -1.69172850773563
-41.125 -1.69170924265352
-41.0625 -1.69168974453124
-41 -1.6916700115344
-40.9375 -1.69165004181704
-40.875 -1.69162983352151
-40.8125 -1.6916093847784
-40.75 -1.69158869370655
-40.6875 -1.69156775841289
-40.625 -1.69154657699244
-40.5625 -1.69152514752824
-40.5 -1.69150346809125
-40.4375 -1.69148153674031
-40.375 -1.6914593515221
-40.3125 -1.691436910471
-40.25 -1.69141421160912
-40.1875 -1.69139125294615
-40.125 -1.69136803247934
-40.0625 -1.69134454819342
-40 -1.69132079806053
-39.9375 -1.69129678004015
-39.875 -1.69127249207905
-39.8125 -1.69124793211121
-39.75 -1.69122309805773
-39.6875 -1.6911979878268
-39.625 -1.69117259931361
-39.5625 -1.69114693040027
-39.5 -1.69112097895576
-39.4375 -1.69109474283586
-39.375 -1.69106821988306
-39.3125 -1.6910414079265
-39.25 -1.69101430478189
-39.1875 -1.69098690825147
-39.125 -1.6909592161239
-39.0625 -1.69093122617419
-39 -1.69090293616366
-38.9375 -1.69087434383983
-38.875 -1.69084544693637
-38.8125 -1.69081624317302
-38.75 -1.69078673025549
-38.6875 -1.69075690587544
-38.625 -1.69072676771036
-38.5625 -1.6906963134235
-38.5 -1.69066554066382
-38.4375 -1.69063444706586
-38.375 -1.69060303024975
-38.3125 -1.69057128782104
-38.25 -1.69053921737068
-38.1875 -1.69050681647494
-38.125 -1.69047408269528
-38.0625 -1.69044101357835
-38 -1.69040760665585
-37.9375 -1.69037385944448
-37.875 -1.69033976944584
-37.8125 -1.69030533414637
-37.75 -1.69027055101727
-37.6875 -1.69023541751438
-37.625 -1.69019993107816
-37.5625 -1.69016408913355
-37.5 -1.69012788908995
-37.4375 -1.69009132834105
-37.375 -1.69005440426485
-37.3125 -1.69001711422349
-37.25 -1.68997945556321
-37.1875 -1.68994142561427
-37.125 -1.68990302169083
-37.0625 -1.68986424109089
-37 -1.68982508109623
-36.9375 -1.68978553897225
-36.875 -1.68974561196796
-36.8125 -1.68970529731585
-36.75 -1.68966459223182
-36.6875 -1.68962349391507
-36.625 -1.68958199954804
-36.5625 -1.68954010629631
-36.5 -1.6894978113085
-36.4375 -1.6894551117162
-36.375 -1.68941200463387
-36.3125 -1.68936848715874
-36.25 -1.68932455637072
-36.1875 -1.68928020933235
-36.125 -1.68923544308864
-36.0625 -1.68919025466702
-36 -1.68914464107725
-35.9375 -1.68909859931131
-35.875 -1.68905212634331
-35.8125 -1.68900521912939
-35.75 -1.68895787460765
-35.6875 -1.68891008969801
-35.625 -1.68886186130217
-35.5625 -1.68881318630346
-35.5 -1.68876406156679
-35.4375 -1.68871448393851
-35.375 -1.68866445024635
-35.3125 -1.68861395729928
-35.25 -1.68856300188746
-35.1875 -1.6885115807821
-35.125 -1.68845969073538
-35.0625 -1.68840732848035
-35 -1.68835449073082
-34.9375 -1.68830117418125
-34.875 -1.68824737550668
-34.8125 -1.6881930913626
-34.75 -1.68813831838486
-34.6875 -1.68808305318954
-34.625 -1.68802729237289
-34.5625 -1.68797103251119
-34.5 -1.68791427016066
-34.4375 -1.68785700185736
-34.375 -1.68779922411705
-34.3125 -1.68774093343513
-34.25 -1.68768212628651
-34.1875 -1.68762279912548
-34.125 -1.68756294838564
-34.0625 -1.68750257047977
-34 -1.68744166179972
-33.9375 -1.68738021871631
-33.875 -1.68731823757921
-33.8125 -1.68725571471682
-33.75 -1.68719264643618
-33.6875 -1.68712902902285
-33.625 -1.68706485874078
-33.5625 -1.6870001318322
-33.5 -1.68693484451754
-33.4375 -1.68686899299527
-33.375 -1.6868025734418
-33.3125 -1.68673558201138
-33.25 -1.68666801483595
-33.1875 -1.68659986802505
-33.125 -1.6865311376657
-33.0625 -1.68646181982225
-33 -1.68639191053632
-32.9375 -1.6863214058266
-32.875 -1.68625030168882
-32.8125 -1.68617859409553
-32.75 -1.68610627899607
-32.6875 -1.68603335231638
-32.625 -1.68595980995891
-32.5625 -1.6858856478025
-32.5 -1.68581086170221
-32.4375 -1.68573544748927
-32.375 -1.68565940097087
-32.3125 -1.6855827179301
-32.25 -1.68550539412578
-32.1875 -1.68542742529236
-32.125 -1.68534880713977
-32.0625 -1.68526953535331
-32 -1.68518960559348
-31.9375 -1.68510901349591
-31.875 -1.68502775467117
-31.8125 -1.68494582470468
-31.75 -1.68486321915655
-31.6875 -1.68477993356144
-31.625 -1.68469596342847
-31.5625 -1.68461130424103
-31.5 -1.68452595145667
-31.4375 -1.68443990050697
-31.375 -1.68435314679738
-31.3125 -1.6842656857071
-31.25 -1.68417751258894
-31.1875 -1.68408862276916
-31.125 -1.68399901154735
-31.0625 -1.68390867419628
-31 -1.68381760596175
-30.9375 -1.68372580206248
-30.875 -1.6836332576899
-30.8125 -1.68353996800809
-30.75 -1.68344592815355
-30.6875 -1.68335113323512
-30.625 -1.68325557833378
-30.5625 -1.68315925850256
-30.5 -1.68306216876633
-30.4375 -1.68296430412169
-30.375 -1.6828656595368
-30.3125 -1.68276622995125
-30.25 -1.68266601027586
-30.1875 -1.6825649953926
-30.125 -1.68246318015437
-30.0625 -1.68236055938487
-30 -1.68225712787845
-29.9375 -1.68215288039995
-29.875 -1.68204781168452
-29.8125 -1.6819419164375
-29.75 -1.68183518933423
-29.6875 -1.6817276250199
-29.625 -1.68161921810939
-29.5625 -1.68150996318711
-29.5 -1.68139985480681
-29.4375 -1.68128888749148
-29.375 -1.68117705573309
-29.3125 -1.68106435399251
-29.25 -1.6809507766993
-29.1875 -1.68083631825155
-29.125 -1.68072097301572
-29.0625 -1.68060473532645
-29 -1.68048759948639
-28.9375 -1.68036955976606
-28.875 -1.68025061040365
-28.8125 -1.68013074560484
-28.75 -1.68000995954264
-28.6875 -1.67988824635722
-28.625 -1.67976560015569
-28.5625 -1.679642015012
-28.5 -1.67951748496668
-28.4375 -1.67939200402669
-28.375 -1.67926556616528
-28.3125 -1.67913816532173
-28.25 -1.67900979540122
-28.1875 -1.67888045027463
-28.125 -1.67875012377838
-28.0625 -1.67861880971417
-28 -1.67848650184889
-27.9375 -1.67835319391434
-27.875 -1.67821887960711
-27.8125 -1.67808355258835
-27.75 -1.67794720648359
-27.6875 -1.67780983488254
-27.625 -1.67767143133889
-27.5625 -1.67753198937015
-27.5 -1.67739150245739
-27.4375 -1.67724996404511
-27.375 -1.67710736754099
-27.3125 -1.6769637063157
-27.25 -1.67681897370272
-27.1875 -1.67667316299812
-27.125 -1.67652626746035
-27.0625 -1.67637828031003
-27 -1.67622919472979
-26.9375 -1.67607900386399
-26.875 -1.67592770081857
-26.8125 -1.67577527866079
-26.75 -1.67562173041908
-26.6875 -1.67546704908276
-26.625 -1.67531122760186
-26.5625 -1.67515425888692
-26.5 -1.67499613580873
-26.4375 -1.67483685119814
-26.375 -1.67467639784584
-26.3125 -1.67451476850213
-26.25 -1.67435195587669
-26.1875 -1.67418795263838
-26.125 -1.674022751415
-26.0625 -1.67385634479304
-26 -1.6736887253175
-25.9375 -1.67351988549164
-25.875 -1.67334981777671
-25.8125 -1.67317851459178
-25.75 -1.67300596831347
-25.6875 -1.67283217127573
-25.625 -1.67265711576957
-25.5625 -1.67248079404288
-25.5 -1.67230319830014
-25.4375 -1.67212432070218
-25.375 -1.67194415336597
-25.3125 -1.67176268836436
-25.25 -1.67157991772583
-25.1875 -1.67139583343423
-25.125 -1.67121042742856
-25.0625 -1.67102369160269
-25 -1.67083561780514
-24.9375 -1.67064619783879
-24.875 -1.67045542346064
-24.8125 -1.67026328638158
-24.75 -1.67006977826607
-24.6875 -1.66987489073195
-24.625 -1.66967861535012
-24.5625 -1.6694809436443
-24.5 -1.66928186709078
-24.4375 -1.66908137711811
-24.375 -1.66887946510688
-24.3125 -1.66867612238943
-24.25 -1.66847134024954
-24.1875 -1.66826510992222
-24.125 -1.6680574225934
-24.0625 -1.66784826939965
-24 -1.6676376414279
-23.9375 -1.66742552971518
-23.875 -1.6672119252483
-23.8125 -1.66699681896361
-23.75 -1.66678020174668
-23.6875 -1.66656206443201
-23.625 -1.66634239780275
-23.5625 -1.66612119259043
-23.5 -1.66589843947462
-23.4375 -1.66567412908266
-23.375 -1.66544825198935
-23.3125 -1.66522079871668
-23.25 -1.66499175973347
-23.1875 -1.66476112545514
-23.125 -1.66452888624332
-23.0625 -1.66429503240562
-23 -1.66405955419526
-22.9375 -1.66382244181079
-22.875 -1.66358368539577
-22.8125 -1.66334327503844
-22.75 -1.66310120077143
-22.6875 -1.66285745257139
-22.625 -1.66261202035873
-22.5625 -1.66236489399722
-22.5 -1.66211606329374
-22.4375 -1.66186551799789
-22.375 -1.6616132478017
-22.3125 -1.66135924233925
-22.25 -1.6611034911864
-22.1875 -1.66084598386037
-22.125 -1.66058670981946
-22.0625 -1.6603256584627
-22 -1.66006281912945
-21.9375 -1.65979818109914
-21.875 -1.65953173359084
-21.8125 -1.65926346576296
-21.75 -1.65899336671285
-21.6875 -1.65872142547648
-21.625 -1.65844763102807
-21.5625 -1.65817197227972
-21.5 -1.65789443808104
-21.4375 -1.6576150172188
-21.375 -1.65733369841654
-21.3125 -1.65705047033421
-21.25 -1.6567653215678
-21.1875 -1.65647824064894
-21.125 -1.65618921604453
-21.0625 -1.65589823615638
-21 -1.65560528932079
-20.9375 -1.65531036380816
-20.875 -1.65501344782264
-20.8125 -1.65471452950169
-20.75 -1.65441359691571
-20.6875 -1.65411063806762
-20.625 -1.65380564089249
-20.5625 -1.65349859325709
-20.5 -1.65318948295953
-20.4375 -1.6528782977288
-20.375 -1.6525650252244
-20.3125 -1.65224965303589
-20.25 -1.6519321686825
-20.1875 -1.65161255961266
-20.125 -1.65129081320365
-20.0625 -1.65096691676108
-20 -1.65064085751853
-19.9375 -1.65031262263708
-19.875 -1.64998219920488
-19.8125 -1.64964957423672
-19.75 -1.64931473467355
-19.6875 -1.64897766738208
-19.625 -1.64863835915429
-19.5625 -1.64829679670701
-19.5 -1.64795296668141
-19.4375 -1.6476068556426
-19.375 -1.64725845007914
-19.3125 -1.64690773640255
-19.25 -1.64655470094688
-19.1875 -1.64619932996819
-19.125 -1.64584160964413
-19.0625 -1.6454815260734
-19 -1.64511906527531
-18.9375 -1.64475421318925
-18.875 -1.64438695567424
-18.8125 -1.64401727850841
-18.75 -1.6436451673885
-18.6875 -1.64327060792936
-18.625 -1.64289358566346
-18.5625 -1.64251408604035
-18.5 -1.64213209442618
-18.4375 -1.64174759610313
-18.375 -1.64136057626896
-18.3125 -1.64097102003641
-18.25 -1.64057891243274
-18.1875 -1.64018423839912
-18.125 -1.63978698279018
-18.0625 -1.63938713037338
-18 -1.63898466582854
-17.9375 -1.63857957374722
-17.875 -1.63817183863225
-17.8125 -1.63776144489708
-17.75 -1.63734837686529
-17.6875 -1.63693261876997
-17.625 -1.63651415475321
-17.5625 -1.63609296886545
-17.5 -1.63566904506495
-17.4375 -1.63524236721722
-17.375 -1.63481291909438
-17.3125 -1.63438068437459
-17.25 -1.63394564664148
-17.1875 -1.6335077893835
-17.125 -1.63306709599335
-17.0625 -1.63262354976734
-17 -1.63217713390481
-16.9375 -1.63172783150747
-16.875 -1.63127562557881
-16.8125 -1.63082049902343
-16.75 -1.63036243464644
-16.6875 -1.6299014151528
-16.625 -1.62943742314669
-16.5625 -1.62897044113084
-16.5 -1.62850045150588
-16.4375 -1.6280274365697
-16.375 -1.62755137851676
-16.3125 -1.62707225943741
-16.25 -1.62659006131727
-16.1875 -1.62610476603648
-16.125 -1.62561635536903
-16.0625 -1.62512481098212
-16 -1.6246301144354
-15.9375 -1.62413224718027
-15.875 -1.62363119055923
-15.8125 -1.62312692580509
-15.75 -1.62261943404031
-15.6875 -1.62210869627624
-15.625 -1.62159469341238
-15.5625 -1.62107740623568
-15.5 -1.62055681541978
-15.4375 -1.62003290152424
-15.375 -1.61950564499381
-15.3125 -1.61897502615766
-15.25 -1.6184410252286
-15.1875 -1.61790362230234
-15.125 -1.61736279735666
-15.0625 -1.61681853025067
-15 -1.61627080072399
-14.9375 -1.61571958839597
-14.875 -1.61516487276485
-14.8125 -1.61460663320698
-14.75 -1.61404484897602
-14.6875 -1.61347949920203
-14.625 -1.61291056289073
-14.5625 -1.61233801892262
-14.5 -1.61176184605214
-14.4375 -1.61118202290678
-14.375 -1.61059852798629
-14.3125 -1.61001133966177
-14.25 -1.60942043617478
-14.1875 -1.6088257956365
-14.125 -1.60822739602681
-14.0625 -1.60762521519341
-14 -1.6070192308509
-13.9375 -1.60640942057988
-13.875 -1.60579576182602
-13.8125 -1.60517823189916
-13.75 -1.60455680797234
-13.6875 -1.60393146708087
-13.625 -1.6033021861214
-13.5625 -1.60266894185092
-13.5 -1.60203171088583
-13.4375 -1.60139046970096
-13.375 -1.60074519462855
-13.3125 -1.60009586185732
-13.25 -1.5994424474314
-13.1875 -1.59878492724939
-13.125 -1.59812327706328
-13.0625 -1.59745747247748
-13 -1.59678748894775
-12.9375 -1.59611330178015
-12.875 -1.59543488613002
-12.8125 -1.59475221700088
-12.75 -1.59406526924341
-12.6875 -1.59337401755429
-12.625 -1.59267843647521
-12.5625 -1.59197850039168
-12.5 -1.59127418353198
-12.4375 -1.590565459966
-12.375 -1.58985230360415
-12.3125 -1.5891346881962
-12.25 -1.58841258733012
-12.1875 -1.58768597443095
-12.125 -1.58695482275962
-12.0625 -1.58621910541174
-12 -1.58547879531646
-11.9375 -1.58473386523524
-11.875 -1.58398428776066
-11.8125 -1.58323003531514
-11.75 -1.5824710801498
-11.6875 -1.58170739434312
-11.625 -1.58093894979976
-11.5625 -1.58016571824925
-11.5 -1.57938767124472
-11.4375 -1.57860478016162
-11.375 -1.5778170161964
-11.3125 -1.57702435036521
-11.25 -1.57622675350258
-11.1875 -1.57542419626005
-11.125 -1.57461664910486
-11.0625 -1.57380408231856
-11 -1.57298646599563
-10.9375 -1.57216377004211
-10.875 -1.57133596417419
-10.8125 -1.57050301791679
-10.75 -1.56966490060212
-10.6875 -1.56882158136826
-10.625 -1.56797302915769
-10.5625 -1.56711921271582
-10.5 -1.5662601005895
-10.4375 -1.56539566112553
-10.375 -1.56452586246914
-10.3125 -1.56365067256246
-10.25 -1.56277005914295
-10.1875 -1.56188398974191
-10.125 -1.56099243168281
-10.0625 -1.56009535207976
-10 -1.55919271783589
-9.9375 -1.55828449564169
-9.875 -1.55737065197343
-9.8125 -1.55645115309143
-9.75 -1.55552596503841
-9.6875 -1.55459505363783
-9.625 -1.55365838449209
-9.5625 -1.55271592298086
-9.5 -1.55176763425933
-9.4375 -1.55081348325636
-9.375 -1.54985343467279
-9.3125 -1.54888745297952
-9.25 -1.54791550241573
-9.1875 -1.546937546987
-9.125 -1.54595355046344
-9.0625 -1.54496347637772
-9 -1.54396728802322
-8.9375 -1.54296494845199
-8.875 -1.54195642047281
-8.8125 -1.54094166664912
-8.75 -1.53992064929701
-8.6875 -1.53889333048314
-8.625 -1.53785967202257
-8.5625 -1.53681963547668
-8.5 -1.53577318215091
-8.4375 -1.53472027309259
-8.375 -1.53366086908863
-8.3125 -1.5325949306632
-8.25 -1.5315224180754
-8.1875 -1.53044329131679
-8.125 -1.52935751010896
-8.0625 -1.52826503390096
-8 -1.52716582186671
-7.9375 -1.5260598329023
-7.875 -1.52494702562328
-7.8125 -1.52382735836176
-7.75 -1.5227007891635
-7.6875 -1.52156727578485
-7.625 -1.5204267756896
-7.5625 -1.51927924604566
-7.5 -1.5181246437216
-7.4375 -1.5169629252831
-7.375 -1.5157940469891
-7.3125 -1.51461796478783
-7.25 -1.51343463431259
-7.1875 -1.51224401087724
-7.125 -1.51104604947142
-7.0625 -1.50984070475544
-7 -1.50862793105478
-6.9375 -1.50740768235418
-6.875 -1.5061799122912
-6.8125 -1.50494457414928
-6.75 -1.50370162085012
-6.6875 -1.50245100494538
-6.625 -1.5011926786075
-6.5625 -1.49992659361964
-6.5 -1.49865270136451
-6.4375 -1.49737095281193
-6.375 -1.49608129850505
-6.3125 -1.49478368854488
-6.25 -1.49347807257301
-6.1875 -1.49216439975212
-6.125 -1.49084261874411
-6.0625 -1.48951267768539
-6 -1.48817452415886
-5.9375 -1.48682810516226
-5.875 -1.48547336707218
-5.8125 -1.48411025560311
-5.75 -1.48273871576088
-5.6875 -1.48135869178949
-5.625 -1.47997012711048
-5.5625 -1.47857296425359
-5.5 -1.47716714477746
-5.4375 -1.47575260917885
-5.375 -1.47432929678858
-5.3125 -1.4728971456523
-5.25 -1.47145609239357
-5.1875 -1.47000607205682
-5.125 -1.4685470179269
-5.0625 -1.46707886132176
-5 -1.46560153135418
-4.9375 -1.46411495465774
-4.875 -1.46261905507171
-4.8125 -1.46111375327845
-4.75 -1.45959896638618
-4.6875 -1.45807460744871
-4.625 -1.45654058491264
-4.5625 -1.45499680198072
-4.5 -1.45344315587887
-4.4375 -1.45187953701188
-4.375 -1.45030582799107
-4.3125 -1.44872190251404
-4.25 -1.44712762407428
-4.1875 -1.44552284447436
-4.125 -1.44390740211289
-4.0625 -1.44228112001063
-4 -1.44064380353589
-3.9375 -1.43899523778323
-3.875 -1.43733518455254
-3.8125 -1.43566337886726
-3.75 -1.43397952496123
-3.6875 -1.43228329165274
-3.625 -1.4305743070118
-3.5625 -1.42885215221207
-3.5 -1.42711635444217
-3.4375 -1.42536637873131
-3.375 -1.42360161852185
-3.3125 -1.42182138479495
-3.25 -1.42002489352463
-3.1875 -1.41821125120051
-3.125 -1.41637943811725
-3.0625 -1.4145282890806
-3 -1.41265647112277
-2.9375 -1.41076245775314
-2.875 -1.40884449919126
-2.8125 -1.4069005879367
-2.75 -1.40492841891944
-2.6875 -1.40292534334402
-2.625 -1.40088831518395
-2.5625 -1.39881382909527
-2.5 -1.39669784829219
-2.4375 -1.39453572065395
-2.375 -1.39232208099862
-2.3125 -1.39005073705155
-2.25 -1.38771453613287
-2.1875 -1.38530520896528
-2.125 -1.3828131862243
-2.0625 -1.38022738247481
-2 -1.37753494089887
-1.9375 -1.37472093063911
-1.875 -1.3717679865514
-1.8125 -1.36865587852905
-1.75 -1.36536099412515
-1.6875 -1.3618557136741
-1.625 -1.35810765110293
-1.5625 -1.354078725565
-1.5 -1.34972401812777
-1.4375 -1.34499035285008
-1.375 -1.33981452102189
-1.3125 -1.33412103864313
-1.25 -1.32781928671228
-1.1875 -1.32079982602454
-1.125 -1.31292959443995
-1.0625 -1.30404557177443
-1 -1.29394631481868
-0.9375 -1.28238048935975
-0.875 -1.2690311039168
-0.8125 -1.25349349375035
-0.75 -1.23524406982344
-0.6875 -1.213595200065
-0.625 -1.18762895067015
-0.5625 -1.15609821122074
-0.5 -1.11727724576891
-0.4375 -1.06873468463515
-0.375 -1.0069933467249
-0.3125 -0.927049979478128
-0.25 -0.82182138385144
-0.1875 -0.681975371071827
-0.125 -0.497727017988595
-0.0625 -0.265652595833606
0 0
0.0625 0.265652595833897
0.125 0.497727017989567
0.1875 0.681975371073536
0.25 0.821821383853758
0.3125 0.9270499794809
0.375 1.006993346728
0.4375 1.06873468463849
0.5 1.11727724577241
0.5625 1.15609821122437
0.625 1.18762895067389
0.6875 1.21359520006881
0.75 1.23524406982731
0.8125 1.25349349375426
0.875 1.26903110392075
0.9375 1.28238048936373
1 1.29394631482268
1.0625 1.30404557177845
1.125 1.31292959444399
1.1875 1.3207998260286
1.25 1.32781928671635
1.3125 1.33412103864721
1.375 1.33981452102598
1.4375 1.34499035285418
1.5 1.34972401813187
1.5625 1.35407872556911
1.625 1.35810765110704
1.6875 1.36185571367822
1.75 1.36536099412927
1.8125 1.36865587853317
1.875 1.37176798655552
1.9375 1.37472093064324
2 1.377534940903
2.0625 1.38022738247894
2.125 1.38281318622843
2.1875 1.38530520896942
2.25 1.387714536137
2.3125 1.39005073705568
2.375 1.39232208100276
2.4375 1.39453572065809
2.5 1.39669784829633
2.5625 1.39881382909941
2.625 1.40088831518809
2.6875 1.40292534334816
2.75 1.40492841892358
2.8125 1.40690058794084
2.875 1.4088444991954
2.9375 1.41076245775728
3 1.41265647112692
3.0625 1.41452828908474
3.125 1.41637943812139
3.1875 1.41821125120466
3.25 1.42002489352878
3.3125 1.42182138479909
3.375 1.423601618526
3.4375 1.42536637873545
3.5 1.42711635444632
3.5625 1.42885215221622
3.625 1.43057430701594
3.6875 1.43228329165688
3.75 1.43397952496537
3.8125 1.4356633788714
3.875 1.43733518455668
3.9375 1.43899523778737
4 1.44064380354004
4.0625 1.44228112001478
4.125 1.44390740211704
4.1875 1.4455228444785
4.25 1.44712762407843
4.3125 1.44872190251819
4.375 1.45030582799521
4.4375 1.45187953701603
4.5 1.45344315588301
4.5625 1.45499680198487
4.625 1.45654058491679
4.6875 1.45807460745286
4.75 1.45959896639032
4.8125 1.4611137532826
4.875 1.46261905507586
4.9375 1.46411495466189
5 1.46560153135833
5.0625 1.46707886132591
5.125 1.46854701793105
5.1875 1.47000607206097
5.25 1.47145609239772
5.3125 1.47289714565644
5.375 1.47432929679273
5.4375 1.47575260918299
5.5 1.47716714478161
5.5625 1.47857296425774
5.625 1.47997012711463
5.6875 1.48135869179364
5.75 1.48273871576503
5.8125 1.48411025560726
5.875 1.48547336707633
5.9375 1.48682810516641
6 1.48817452416301
6.0625 1.48951267768954
6.125 1.49084261874826
6.1875 1.49216439975627
6.25 1.49347807257716
6.3125 1.49478368854903
6.375 1.4960812985092
6.4375 1.49737095281608
6.5 1.49865270136866
6.5625 1.4999265936238
6.625 1.50119267861165
6.6875 1.50245100494953
6.75 1.50370162085428
6.8125 1.50494457415343
6.875 1.50617991229536
6.9375 1.50740768235833
7 1.50862793105894
7.0625 1.50984070475959
7.125 1.51104604947557
7.1875 1.5122440108814
7.25 1.51343463431675
7.3125 1.51461796479199
7.375 1.51579404699325
7.4375 1.51696292528725
7.5 1.51812464372575
7.5625 1.51927924604981
7.625 1.52042677569376
7.6875 1.52156727578901
7.75 1.52270078916765
7.8125 1.52382735836591
7.875 1.52494702562743
7.9375 1.52605983290645
8 1.52716582187086
8.0625 1.52826503390511
8.125 1.52935751011312
8.1875 1.53044329132095
8.25 1.53152241807955
8.3125 1.53259493066735
8.375 1.53366086909278
8.4375 1.53472027309675
8.5 1.53577318215507
8.5625 1.53681963548083
8.625 1.53785967202673
8.6875 1.53889333048729
8.75 1.53992064930117
8.8125 1.54094166665327
8.875 1.54195642047696
8.9375 1.54296494845615
9 1.54396728802738
9.0625 1.54496347638188
9.125 1.54595355046759
9.1875 1.54693754699116
9.25 1.54791550241989
9.3125 1.54888745298367
9.375 1.54985343467695
9.4375 1.55081348326052
9.5 1.55176763426348
9.5625 1.55271592298502
9.625 1.55365838449624
9.6875 1.55459505364198
9.75 1.55552596504257
9.8125 1.55645115309558
9.875 1.55737065197759
9.9375 1.55828449564585
10 1.55919271784004
10.0625 1.56009535208392
10.125 1.56099243168697
10.1875 1.56188398974607
10.25 1.56277005914711
10.3125 1.56365067256661
10.375 1.5645258624733
10.4375 1.56539566112969
10.5 1.56626010059365
10.5625 1.56711921271997
10.625 1.56797302916184
10.6875 1.56882158137242
10.75 1.56966490060628
10.8125 1.57050301792095
10.875 1.57133596417835
10.9375 1.57216377004627
11 1.57298646599979
11.0625 1.57380408232271
11.125 1.57461664910902
11.1875 1.57542419626421
11.25 1.57622675350674
11.3125 1.57702435036937
11.375 1.57781701620056
11.4375 1.57860478016578
11.5 1.57938767124888
11.5625 1.58016571825341
11.625 1.58093894980392
11.6875 1.58170739434728
11.75 1.58247108015396
11.8125 1.5832300353193
11.875 1.58398428776481
11.9375 1.5847338652394
12 1.58547879532062
12.0625 1.58621910541589
12.125 1.58695482276377
12.1875 1.58768597443511
12.25 1.58841258733428
12.3125 1.58913468820036
12.375 1.58985230360831
12.4375 1.59056545997016
12.5 1.59127418353614
12.5625 1.59197850039584
12.625 1.59267843647937
12.6875 1.59337401755845
12.75 1.59406526924757
12.8125 1.59475221700504
12.875 1.59543488613418
12.9375 1.59611330178431
13 1.59678748895191
13.0625 1.59745747248164
13.125 1.59812327706744
13.1875 1.59878492725355
13.25 1.59944244743556
13.3125 1.60009586186148
13.375 1.60074519463271
13.4375 1.60139046970512
13.5 1.60203171089
13.5625 1.60266894185508
13.625 1.60330218612556
13.6875 1.60393146708503
13.75 1.6045568079765
13.8125 1.60517823190332
13.875 1.60579576183018
13.9375 1.60640942058404
14 1.60701923085506
14.0625 1.60762521519758
14.125 1.60822739603098
14.1875 1.60882579564066
14.25 1.60942043617894
14.3125 1.61001133966593
14.375 1.61059852799045
14.4375 1.61118202291094
14.5 1.6117618460563
14.5625 1.61233801892679
14.625 1.61291056289489
14.6875 1.61347949920619
14.75 1.61404484898018
14.8125 1.61460663321115
14.875 1.61516487276901
14.9375 1.61571958840013
15 1.61627080072815
15.0625 1.61681853025483
15.125 1.61736279736082
15.1875 1.6179036223065
15.25 1.61844102523277
15.3125 1.61897502616182
15.375 1.61950564499798
15.4375 1.6200329015284
15.5 1.62055681542394
15.5625 1.62107740623984
15.625 1.62159469341654
15.6875 1.6221086962804
15.75 1.62261943404448
15.8125 1.62312692580926
15.875 1.62363119056339
15.9375 1.62413224718444
16 1.62463011443956
16.0625 1.62512481098629
16.125 1.6256163553732
16.1875 1.62610476604064
16.25 1.62659006132144
16.3125 1.62707225944158
16.375 1.62755137852092
16.4375 1.62802743657386
16.5 1.62850045151004
16.5625 1.628970441135
16.625 1.62943742315085
16.6875 1.62990141515697
16.75 1.6303624346506
16.8125 1.63082049902759
16.875 1.63127562558297
16.9375 1.63172783151164
17 1.63217713390897
17.0625 1.6326235497715
17.125 1.63306709599751
17.1875 1.63350778938766
17.25 1.63394564664564
17.3125 1.63438068437876
17.375 1.63481291909854
17.4375 1.63524236722139
17.5 1.63566904506912
17.5625 1.63609296886961
17.625 1.63651415475737
17.6875 1.63693261877414
17.75 1.63734837686945
17.8125 1.63776144490125
17.875 1.63817183863641
17.9375 1.63857957375139
18 1.6389846658327
18.0625 1.63938713037755
18.125 1.63978698279434
18.1875 1.64018423840329
18.25 1.6405789124369
18.3125 1.64097102004058
18.375 1.64136057627312
18.4375 1.6417475961073
18.5 1.64213209443034
18.5625 1.64251408604452
18.625 1.64289358566762
18.6875 1.64327060793352
18.75 1.64364516739266
18.8125 1.64401727851257
18.875 1.6443869556784
18.9375 1.64475421319341
19 1.64511906527947
19.0625 1.64548152607757
19.125 1.64584160964829
19.1875 1.64619932997236
19.25 1.64655470095104
19.3125 1.64690773640671
19.375 1.6472584500833
19.4375 1.64760685564677
19.5 1.64795296668557
19.5625 1.64829679671117
19.625 1.64863835915846
19.6875 1.64897766738624
19.75 1.64931473467771
19.8125 1.64964957424088
19.875 1.64998219920904
19.9375 1.65031262264124
20 1.65064085752269
20.0625 1.65096691676524
20.125 1.65129081320781
20.1875 1.65161255961683
20.25 1.65193216868666
20.3125 1.65224965304006
20.375 1.65256502522856
20.4375 1.65287829773297
20.5 1.65318948296369
20.5625 1.65349859326126
20.625 1.65380564089665
20.6875 1.65411063807179
20.75 1.65441359691987
20.8125 1.65471452950586
20.875 1.65501344782681
20.9375 1.65531036381233
21 1.65560528932495
21.0625 1.65589823616055
21.125 1.6561892160487
21.1875 1.6564782406531
21.25 1.65676532157196
21.3125 1.65705047033837
21.375 1.6573336984207
21.4375 1.65761501722296
21.5 1.65789443808521
21.5625 1.65817197228388
21.625 1.65844763103224
21.6875 1.65872142548064
21.75 1.65899336671701
21.8125 1.65926346576712
21.875 1.65953173359501
21.9375 1.65979818110331
22 1.66006281913362
22.0625 1.66032565846686
22.125 1.66058670982363
22.1875 1.66084598386453
22.25 1.66110349119056
22.3125 1.66135924234342
22.375 1.66161324780586
22.4375 1.66186551800205
22.5 1.6621160632979
22.5625 1.66236489400138
22.625 1.66261202036289
22.6875 1.66285745257556
22.75 1.6631012007756
22.8125 1.66334327504261
22.875 1.66358368539993
22.9375 1.66382244181495
23 1.66405955419942
23.0625 1.66429503240978
23.125 1.66452888624748
23.1875 1.6647611254593
23.25 1.66499175973764
23.3125 1.66522079872084
23.375 1.66544825199352
23.4375 1.66567412908682
23.5 1.66589843947878
23.5625 1.6661211925946
23.625 1.66634239780692
23.6875 1.66656206443617
23.75 1.66678020175084
23.8125 1.66699681896778
23.875 1.66721192525247
23.9375 1.66742552971934
24 1.66763764143206
24.0625 1.66784826940381
24.125 1.66805742259756
24.1875 1.66826510992638
24.25 1.6684713402537
24.3125 1.66867612239359
24.375 1.66887946511105
24.4375 1.66908137712228
24.5 1.66928186709494
24.5625 1.66948094364847
24.625 1.66967861535429
24.6875 1.66987489073612
24.75 1.67006977827024
24.8125 1.67026328638574
24.875 1.67045542346481
24.9375 1.67064619784295
25 1.6708356178093
25.0625 1.67102369160686
25.125 1.67121042743272
25.1875 1.6713958334384
25.25 1.67157991773
25.3125 1.67176268836853
25.375 1.67194415337014
25.4375 1.67212432070634
25.5 1.6723031983043
25.5625 1.67248079404705
25.625 1.67265711577374
25.6875 1.67283217127989
25.75 1.67300596831764
25.8125 1.67317851459594
25.875 1.67334981778087
25.9375 1.6735198854958
26 1.67368872532167
26.0625 1.67385634479721
26.125 1.67402275141916
26.1875 1.67418795264255
26.25 1.67435195588086
26.3125 1.67451476850629
26.375 1.67467639785001
26.4375 1.6748368512023
26.5 1.67499613581289
26.5625 1.67515425889108
26.625 1.67531122760603
26.6875 1.67546704908692
26.75 1.67562173042325
26.8125 1.67577527866496
26.875 1.67592770082273
26.9375 1.67607900386816
27 1.67622919473396
27.0625 1.6763782803142
27.125 1.67652626746451
27.1875 1.67667316300229
27.25 1.67681897370689
27.3125 1.67696370631987
27.375 1.67710736754515
27.4375 1.67724996404928
27.5 1.67739150246156
27.5625 1.67753198937431
27.625 1.67767143134306
27.6875 1.6778098348867
27.75 1.67794720648776
27.8125 1.67808355259252
27.875 1.67821887961128
27.9375 1.6783531939185
28 1.67848650185305
28.0625 1.67861880971834
28.125 1.67875012378254
28.1875 1.6788804502788
28.25 1.67900979540538
28.3125 1.67913816532589
28.375 1.67926556616944
28.4375 1.67939200403086
28.5 1.67951748497084
28.5625 1.67964201501617
28.625 1.67976560015986
28.6875 1.67988824636138
28.75 1.68000995954681
28.8125 1.68013074560901
28.875 1.68025061040782
28.9375 1.68036955977023
29 1.68048759949056
29.0625 1.68060473533061
29.125 1.68072097301989
29.1875 1.68083631825572
29.25 1.68095077670347
29.3125 1.68106435399667
29.375 1.68117705573725
29.4375 1.68128888749564
29.5 1.68139985481098
29.5625 1.68150996319128
29.625 1.68161921811356
29.6875 1.68172762502407
29.75 1.6818351893384
29.8125 1.68194191644167
29.875 1.68204781168869
29.9375 1.68215288040412
30 1.68225712788262
30.0625 1.68236055938904
30.125 1.68246318015854
30.1875 1.68256499539677
30.25 1.68266601028003
30.3125 1.68276622995542
30.375 1.68286565954097
30.4375 1.68296430412586
30.5 1.6830621687705
30.5625 1.68315925850673
30.625 1.68325557833795
30.6875 1.68335113323928
30.75 1.68344592815772
30.8125 1.68353996801226
30.875 1.68363325769407
30.9375 1.68372580206665
31 1.68381760596592
31.0625 1.68390867420045
31.125 1.68399901155152
31.1875 1.68408862277333
31.25 1.68417751259311
31.3125 1.68426568571127
31.375 1.68435314680155
31.4375 1.68443990051114
31.5 1.68452595146084
31.5625 1.6846113042452
31.625 1.68469596343264
31.6875 1.68477993356561
31.75 1.68486321916072
31.8125 1.68494582470885
31.875 1.68502775467534
31.9375 1.68510901350008
32 1.68518960559765
32.0625 1.68526953535747
32.125 1.68534880714394
32.1875 1.68542742529653
32.25 1.68550539412995
32.3125 1.68558271793426
32.375 1.68565940097503
32.4375 1.68573544749343
32.5 1.68581086170638
32.5625 1.68588564780666
32.625 1.68595980996308
32.6875 1.68603335232055
32.75 1.68610627900024
32.8125 1.6861785940997
32.875 1.68625030169298
32.9375 1.68632140583077
33 1.68639191054048
33.0625 1.68646181982642
33.125 1.68653113766986
33.1875 1.68659986802922
33.25 1.68666801484012
33.3125 1.68673558201555
33.375 1.68680257344597
33.4375 1.68686899299944
33.5 1.68693484452171
33.5625 1.68700013183637
33.625 1.68706485874494
33.6875 1.68712902902702
33.75 1.68719264644035
33.8125 1.68725571472099
33.875 1.68731823758337
33.9375 1.68738021872048
34 1.68744166180389
34.0625 1.68750257048393
34.125 1.68756294838981
34.1875 1.68762279912965
34.25 1.68768212629068
34.3125 1.6877409334393
34.375 1.68779922412122
34.4375 1.68785700186152
34.5 1.68791427016483
34.5625 1.68797103251535
34.625 1.68802729237705
34.6875 1.6880830531937
34.75 1.68813831838902
34.8125 1.68819309136677
34.875 1.68824737551085
34.9375 1.68830117418542
35 1.68835449073499
35.0625 1.68840732848452
35.125 1.68845969073955
35.1875 1.68851158078627
35.25 1.68856300189163
35.3125 1.68861395730345
35.375 1.68866445025051
35.4375 1.68871448394268
35.5 1.68876406157096
35.5625 1.68881318630763
35.625 1.68886186130633
35.6875 1.68891008970218
35.75 1.68895787461181
35.8125 1.68900521913356
35.875 1.68905212634748
35.9375 1.68909859931548
36 1.68914464108142
36.0625 1.68919025467119
36.125 1.68923544309281
36.1875 1.68928020933652
36.25 1.68932455637489
36.3125 1.6893684871629
36.375 1.68941200463804
36.4375 1.68945511172037
36.5 1.68949781131267
36.5625 1.68954010630047
36.625 1.6895819995522
36.6875 1.68962349391923
36.75 1.68966459223598
36.8125 1.68970529732002
36.875 1.68974561197213
36.9375 1.68978553897642
37 1.68982508110039
37.0625 1.68986424109506
37.125 1.68990302169499
37.1875 1.68994142561843
37.25 1.68997945556738
37.3125 1.69001711422765
37.375 1.69005440426902
37.4375 1.69009132834522
37.5 1.69012788909411
37.5625 1.69016408913772
37.625 1.69019993108232
37.6875 1.69023541751855
37.75 1.69027055102143
37.8125 1.69030533415054
37.875 1.69033976945001
37.9375 1.69037385944865
38 1.69040760666002
38.0625 1.69044101358252
38.125 1.69047408269945
38.1875 1.6905068164791
38.25 1.69053921737485
38.3125 1.69057128782521
38.375 1.69060303025392
38.4375 1.69063444707003
38.5 1.69066554066798
38.5625 1.69069631342767
38.625 1.69072676771453
38.6875 1.69075690587961
38.75 1.69078673025966
38.8125 1.69081624317718
38.875 1.69084544694054
38.9375 1.690874343844
39 1.69090293616783
39.0625 1.69093122617836
39.125 1.69095921612807
39.1875 1.69098690825564
39.25 1.69101430478606
39.3125 1.69104140793066
39.375 1.69106821988723
39.4375 1.69109474284003
39.5 1.69112097895993
39.5625 1.69114693040443
39.625 1.69117259931777
39.6875 1.69119798783097
39.75 1.69122309806189
39.8125 1.69124793211537
39.875 1.69127249208322
39.9375 1.69129678004432
40 1.69132079806469
40.0625 1.69134454819759
40.125 1.69136803248351
40.1875 1.69139125295032
40.25 1.69141421161329
40.3125 1.69143691047517
40.375 1.69145935152626
40.4375 1.69148153674448
40.5 1.69150346809541
40.5625 1.69152514753241
40.625 1.69154657699661
40.6875 1.69156775841706
40.75 1.69158869371072
40.8125 1.69160938478257
40.875 1.69162983352567
40.9375 1.69165004182121
41 1.69167001153857
41.0625 1.6916897445354
41.125 1.69170924265769
41.1875 1.69172850773979
41.25 1.69174754160454
41.3125 1.69176634606325
41.375 1.69178492291584
41.4375 1.69180327395086
41.5 1.69182140094555
41.5625 1.69183930566591
41.625 1.69185698986679
41.6875 1.69187445529187
41.75 1.69189170367381
41.8125 1.69190873673426
41.875 1.69192555618394
41.9375 1.69194216372267
42 1.69195856103946
42.0625 1.69197474981256
42.125 1.69199073170952
42.1875 1.69200650838723
42.25 1.692022081492
42.3125 1.69203745265962
42.375 1.69205262351538
42.4375 1.69206759567418
42.5 1.69208237074056
42.5625 1.69209695030873
42.625 1.69211133596268
42.6875 1.6921255292762
42.75 1.69213953181295
42.8125 1.69215334512649
42.875 1.69216697076038
42.9375 1.6921804102482
43 1.6921936651136
43.0625 1.6922067368704
43.125 1.69221962702259
43.1875 1.6922323370644
43.25 1.69224486848038
43.3125 1.69225722274543
43.375 1.69226940132483
43.4375 1.69228140567436
43.5 1.69229323724027
43.5625 1.69230489745941
43.625 1.69231638775921
43.6875 1.6923277095578
43.75 1.69233886426401
43.8125 1.69234985327743
43.875 1.6923606779885
43.9375 1.69237133977849
44 1.69238184001964
44.0625 1.69239218007512
44.125 1.69240236129915
44.1875 1.69241238503699
44.25 1.69242225262506
44.3125 1.69243196539092
44.375 1.69244152465336
44.4375 1.69245093172244
44.5 1.69246018789953
44.5625 1.69246929447735
44.625 1.69247825274008
44.6875 1.6924870639633
44.75 1.69249572941414
44.8125 1.69250425035127
44.875 1.69251262802496
44.9375 1.69252086367713
45 1.69252895854141
45.0625 1.69253691384315
45.125 1.6925447307995
45.1875 1.69255241061944
45.25 1.69255995450383
45.3125 1.69256736364546
45.375 1.69257463922909
45.4375 1.69258178243149
45.5 1.69258879442149
45.5625 1.69259567636003
45.625 1.69260242940019
45.6875 1.69260905468727
45.75 1.69261555335878
45.8125 1.69262192654451
45.875 1.6926281753666
45.9375 1.69263430093953
46 1.69264030437022
46.0625 1.69264618675801
46.125 1.69265194919478
46.1875 1.6926575927649
46.25 1.69266311854536
46.3125 1.69266852760576
46.375 1.69267382100836
46.4375 1.69267899980814
46.5 1.69268406505282
46.5625 1.69268901778291
46.625 1.69269385903175
46.6875 1.69269858982556
46.75 1.69270321118346
46.8125 1.69270772411754
46.875 1.69271212963286
46.9375 1.69271642872754
47 1.69272062239275
47.0625 1.69272471161278
47.125 1.69272869736509
47.1875 1.69273258062029
47.25 1.69273636234227
47.3125 1.69274004348815
47.375 1.69274362500838
47.4375 1.69274710784675
47.5 1.69275049294043
47.5625 1.69275378122002
47.625 1.69275697360958
47.6875 1.69276007102666
47.75 1.69276307438236
47.8125 1.69276598458135
47.875 1.69276880252191
47.9375 1.69277152909595
48 1.6927741651891
48.0625 1.69277671168067
48.125 1.69277916944376
48.1875 1.69278153934526
48.25 1.69278382224587
48.3125 1.69278601900018
48.375 1.69278813045667
48.4375 1.69279015745774
48.5 1.6927921008398
48.5625 1.69279396143325
48.625 1.69279574006252
48.6875 1.69279743754613
48.75 1.69279905469672
48.8125 1.69280059232106
48.875 1.69280205122012
48.9375 1.69280343218907
49 1.69280473601734
49.0625 1.69280596348862
49.125 1.69280711538096
49.1875 1.69280819246673
49.25 1.69280919551268
49.3125 1.69281012527999
49.375 1.6928109825243
49.4375 1.6928117679957
49.5 1.69281248243883
49.5625 1.69281312659286
49.625 1.69281370119154
49.6875 1.69281420696324
49.75 1.69281464463098
49.8125 1.69281501491243
49.875 1.69281531852
49.9375 1.69281555616082
50 1.6928157285368
50.0625 1.69281583634464
50.125 1.69281588027589
50.1875 1.69281586101696
50.25 1.69281577924914
50.3125 1.69281563564867
50.375 1.69281543088673
50.4375 1.69281516562949
50.5 1.69281484053814
50.5625 1.6928144562689
50.625 1.6928140134731
50.6875 1.69281351279714
50.75 1.69281295488257
50.8125 1.69281234036612
50.875 1.6928116698797
50.9375 1.69281094405044
51 1.69281016350072
51.0625 1.69280932884822
51.125 1.6928084407059
51.1875 1.6928074996821
51.25 1.69280650638049
51.3125 1.69280546140014
51.375 1.69280436533557
51.4375 1.69280321877672
51.5 1.69280202230901
51.5625 1.6928007765134
51.625 1.69279948196634
51.6875 1.69279813923987
51.75 1.69279674890161
51.8125 1.6927953115148
51.875 1.69279382763831
51.9375 1.6927922978267
52 1.6927907226302
52.0625 1.69278910259478
52.125 1.69278743826216
52.1875 1.69278573016982
52.25 1.69278397885106
52.3125 1.692782184835
52.375 1.69278034864661
52.4375 1.69277847080674
52.5 1.69277655183215
52.5625 1.69277459223552
52.625 1.6927725925255
52.6875 1.6927705532067
52.75 1.69276847477975
52.8125 1.69276635774132
52.875 1.6927642025841
52.9375 1.69276200979691
53 1.69275977986463
53.0625 1.6927575132683
53.125 1.69275521048509
53.1875 1.69275287198836
53.25 1.69275049824767
53.3125 1.69274808972881
53.375 1.69274564689381
53.4375 1.69274317020098
53.5 1.69274066010493
53.5625 1.69273811705657
53.625 1.69273554150318
53.6875 1.6927329338884
53.75 1.69273029465224
53.8125 1.69272762423114
53.875 1.69272492305797
53.9375 1.69272219156207
54 1.69271943016925
54.0625 1.69271663930181
54.125 1.6927138193786
54.1875 1.69271097081501
54.25 1.692708094023
54.3125 1.6927051894111
54.375 1.6927022573845
54.4375 1.69269929834497
54.5 1.69269631269099
54.5625 1.69269330081768
54.625 1.69269026311689
54.6875 1.69268719997715
54.75 1.69268411178379
54.8125 1.69268099891885
54.875 1.69267786176118
54.9375 1.69267470068644
55 1.69267151606711
55.0625 1.69266830827251
55.125 1.69266507766884
55.1875 1.69266182461919
55.25 1.69265854948353
55.3125 1.69265525261879
55.375 1.69265193437883
55.4375 1.6926485951145
55.5 1.69264523517362
55.5625 1.69264185490102
55.625 1.69263845463855
55.6875 1.69263503472514
55.75 1.69263159549675
55.8125 1.69262813728645
55.875 1.6926246604244
55.9375 1.69262116523789
56 1.69261765205137
56.0625 1.69261412118642
56.125 1.69261057296184
56.1875 1.69260700769359
56.25 1.69260342569488
56.3125 1.69259982727615
56.375 1.69259621274508
56.4375 1.69259258240665
56.5 1.69258893656311
56.5625 1.69258527551404
56.625 1.69258159955633
56.6875 1.69257790898422
56.75 1.69257420408934
56.8125 1.69257048516066
56.875 1.69256675248457
56.9375 1.6925630063449
57 1.69255924702288
57.0625 1.69255547479721
57.125 1.69255168994405
57.1875 1.69254789273706
57.25 1.69254408344739
57.3125 1.69254026234372
57.375 1.69253642969225
57.4375 1.69253258575677
57.5 1.69252873079861
57.5625 1.69252486507669
57.625 1.69252098884754
57.6875 1.69251710236533
57.75 1.69251320588183
57.8125 1.69250929964649
57.875 1.69250538390642
57.9375 1.69250145890642
58 1.69249752488898
58.0625 1.69249358209432
58.125 1.69248963076039
58.1875 1.69248567112288
58.25 1.69248170341526
58.3125 1.69247772786876
58.375 1.69247374471243
58.4375 1.69246975417311
58.5 1.69246575647547
58.5625 1.69246175184203
58.625 1.69245774049316
58.6875 1.6924537226471
58.75 1.69244969851998
58.8125 1.69244566832583
58.875 1.69244163227659
58.9375 1.69243759058215
59 1.69243354345031
59.0625 1.69242949108686
59.125 1.69242543369556
59.1875 1.69242137147815
59.25 1.69241730463437
59.3125 1.69241323336199
59.375 1.6924091578568
59.4375 1.69240507831263
59.5 1.6924009949214
59.5625 1.69239690787306
59.625 1.69239281735567
59.6875 1.69238872355539
59.75 1.6923846266565
59.8125 1.69238052684139
59.875 1.69237642429059
59.9375 1.69237231918281
60 1.69236821169491
60.0625 1.69236410200193
60.125 1.6923599902771
60.1875 1.69235587669188
60.25 1.69235176141591
60.3125 1.69234764461711
60.375 1.69234352646162
60.4375 1.69233940711383
60.5 1.69233528673643
60.5625 1.69233116549036
60.625 1.69232704353489
60.6875 1.69232292102758
60.75 1.69231879812432
60.8125 1.69231467497931
60.875 1.69231055174514
60.9375 1.69230642857272
61 1.69230230561136
61.0625 1.69229818300872
61.125 1.69229406091088
61.1875 1.69228993946232
61.25 1.69228581880593
61.3125 1.69228169908305
61.375 1.69227758043345
61.4375 1.69227346299534
61.5 1.69226934690543
61.5625 1.69226523229886
61.625 1.6922611193093
61.6875 1.69225700806889
61.75 1.69225289870831
61.8125 1.69224879135674
61.875 1.69224468614189
61.9375 1.69224058319003
62 1.69223648262598
62.0625 1.69223238457312
62.125 1.69222828915342
62.1875 1.69222419648742
62.25 1.69222010669428
62.3125 1.69221601989175
62.375 1.69221193619621
62.4375 1.69220785572267
62.5 1.69220377858478
62.5625 1.69219970489485
62.625 1.69219563476383
62.6875 1.69219156830137
62.75 1.69218750561578
62.8125 1.69218344681408
62.875 1.69217939200199
62.9375 1.69217534128392
63 1.69217129476303
63.0625 1.69216725254122
63.125 1.6921632147191
63.1875 1.69215918139605
63.25 1.69215515267023
63.3125 1.69215112863854
63.375 1.69214710939669
63.4375 1.69214309503916
63.5 1.69213908565924
63.5625 1.69213508134904
63.625 1.69213108219947
63.6875 1.69212708830029
63.75 1.69212309974008
63.8125 1.69211911660629
63.875 1.6921151389852
63.9375 1.69211116696198
64 1.69210720062066
64.0625 1.69210324004417
64.125 1.69209928531431
64.1875 1.6920953365118
64.25 1.69209139371627
64.3125 1.69208745700627
64.375 1.69208352645927
64.4375 1.69207960215168
64.5 1.69207568415886
64.5625 1.69207177255513
64.625 1.69206786741377
64.6875 1.69206396880701
64.75 1.69206007680609
64.8125 1.69205619148122
64.875 1.69205231290162
64.9375 1.6920484411355
65 1.69204457625009
65.0625 1.69204071831166
65.125 1.69203686738546
65.1875 1.69203302353584
65.25 1.69202918682615
65.3125 1.6920253573188
65.375 1.69202153507528
65.4375 1.69201772015614
65.5 1.69201391262099
65.5625 1.69201011252855
65.625 1.69200631993663
65.6875 1.69200253490211
65.75 1.69199875748102
65.8125 1.69199498772848
65.875 1.69199122569873
65.9375 1.69198747144515
66 1.69198372502025
66.0625 1.69197998647571
66.125 1.69197625586232
66.1875 1.69197253323007
66.25 1.69196881862808
66.3125 1.69196511210467
66.375 1.69196141370734
66.4375 1.69195772348276
66.5 1.69195404147682
66.5625 1.69195036773458
66.625 1.69194670230035
66.6875 1.69194304521761
66.75 1.6919393965291
66.8125 1.69193575627678
66.875 1.69193212450183
66.9375 1.69192850124469
67 1.69192488654504
67.0625 1.69192128044183
67.125 1.69191768297327
67.1875 1.69191409417681
67.25 1.69191051408922
67.3125 1.69190694274653
67.375 1.69190338018405
67.4375 1.6918998264364
67.5 1.6918962815375
67.5625 1.69189274552058
67.625 1.69188921841817
67.6875 1.69188570026214
67.75 1.69188219108366
67.8125 1.69187869091327
67.875 1.6918751997808
67.9375 1.69187171771548
68 1.69186824474584
68.0625 1.6918647808998
68.125 1.69186132620462
68.1875 1.69185788068696
68.25 1.69185444437281
68.3125 1.69185101728758
68.375 1.69184759945605
68.4375 1.69184419090238
68.5 1.69184079165014
68.5625 1.6918374017223
68.625 1.69183402114125
68.6875 1.69183064992877
68.75 1.69182728810608
68.8125 1.69182393569382
68.875 1.69182059271204
68.9375 1.69181725918026
69 1.69181393511742
69.0625 1.6918106205419
69.125 1.69180731547156
69.1875 1.69180401992369
69.25 1.69180073391506
69.3125 1.69179745746188
69.375 1.69179419057987
69.4375 1.6917909332842
69.5 1.69178768558954
69.5625 1.69178444751003
69.625 1.69178121905932
69.6875 1.69177800025054
69.75 1.69177479109635
69.8125 1.69177159160889
69.875 1.69176840179982
69.9375 1.69176522168033
70 1.69176205126112
70.0625 1.69175889055241
70.125 1.69175573956397
70.1875 1.6917525983051
70.25 1.69174946678463
70.3125 1.69174634501095
70.375 1.69174323299199
70.4375 1.69174013073525
70.5 1.69173703824776
70.5625 1.69173395553615
70.625 1.69173088260658
70.6875 1.69172781946483
70.75 1.69172476611621
70.8125 1.69172172256564
70.875 1.69171868881761
70.9375 1.69171566487622
71 1.69171265074514
71.0625 1.69170964642765
71.125 1.69170665192665
71.1875 1.69170366724462
71.25 1.69170069238366
71.3125 1.69169772734548
71.375 1.69169477213144
71.4375 1.69169182674248
71.5 1.6916888911792
71.5625 1.69168596544181
71.625 1.69168304953017
71.6875 1.69168014344377
71.75 1.69167724718176
71.8125 1.69167436074291
71.875 1.69167148412566
71.9375 1.69166861732811
72 1.691665760348
72.0625 1.69166291318275
72.125 1.69166007582943
72.1875 1.6916572482848
72.25 1.69165443054527
72.3125 1.69165162260695
72.375 1.69164882446561
72.4375 1.69164603611673
72.5 1.69164325755546
72.5625 1.69164048877664
72.625 1.69163772977481
72.6875 1.69163498054422
72.75 1.69163224107879
72.8125 1.69162951137219
72.875 1.69162679141777
72.9375 1.6916240812086
73 1.69162138073746
73.0625 1.69161868999685
73.125 1.69161600897901
73.1875 1.69161333767588
73.25 1.69161067607915
73.3125 1.69160802418024
73.375 1.69160538197028
73.4375 1.69160274944017
73.5 1.69160012658055
73.5625 1.69159751338177
73.625 1.69159490983398
73.6875 1.69159231592704
73.75 1.69158973165058
73.8125 1.691587156994
73.875 1.69158459194642
73.9375 1.69158203649678
74 1.69157949063373
74.0625 1.69157695434574
74.125 1.69157442762101
74.1875 1.69157191044754
74.25 1.69156940281311
74.3125 1.69156690470526
74.375 1.69156441611133
74.4375 1.69156193701844
74.5 1.69155946741351
74.5625 1.69155700728324
74.625 1.69155455661413
74.6875 1.69155211539247
74.75 1.69154968360437
74.8125 1.69154726123572
74.875 1.69154484827223
74.9375 1.69154244469941
75 1.69154005050258
75.0625 1.69153766566689
75.125 1.6915352901773
75.1875 1.69153292401856
75.25 1.69153056717528
75.3125 1.69152821963187
75.375 1.69152588137259
75.4375 1.69152355238149
75.5 1.69152123264249
75.5625 1.69151892213932
75.625 1.69151662085556
75.6875 1.69151432877461
75.75 1.69151204587973
75.8125 1.69150977215401
75.875 1.6915075075804
75.9375 1.69150525214168
76 1.69150300582049
76.0625 1.69150076859932
76.125 1.69149854046051
76.1875 1.69149632138628
76.25 1.69149411135867
76.3125 1.69149191035961
76.375 1.69148971837089
76.4375 1.69148753537415
76.5 1.69148536135091
76.5625 1.69148319628257
76.625 1.69148104015038
76.6875 1.69147889293547
76.75 1.69147675461886
76.8125 1.69147462518143
76.875 1.69147250460395
76.9375 1.69147039286707
77 1.69146828995133
77.0625 1.69146619583715
77.125 1.69146411050483
77.1875 1.69146203393457
77.25 1.69145996610647
77.3125 1.6914579070005
77.375 1.69145585659656
77.4375 1.69145381487441
77.5 1.69145178181373
77.5625 1.69144975739411
77.625 1.69144774159502
77.6875 1.69144573439585
77.75 1.6914437357759
77.8125 1.69144174571437
77.875 1.69143976419037
77.9375 1.69143779118292
78 1.69143582667097
78.0625 1.69143387063337
78.125 1.69143192304889
78.1875 1.69142998389622
78.25 1.69142805315398
78.3125 1.69142613080069
78.375 1.69142421681482
78.4375 1.69142231117475
78.5 1.69142041385878
78.5625 1.69141852484516
78.625 1.69141664411206
78.6875 1.69141477163759
78.75 1.69141290739976
78.8125 1.69141105137656
78.875 1.6914092035459
78.9375 1.69140736388561
79 1.69140553237348
79.0625 1.69140370898724
79.125 1.69140189370455
79.1875 1.69140008650304
79.25 1.69139828736025
79.3125 1.69139649625369
79.375 1.69139471316081
79.4375 1.69139293805903
79.5 1.69139117092568
79.5625 1.69138941173808
79.625 1.69138766047349
79.6875 1.69138591710912
79.75 1.69138418162214
79.8125 1.69138245398969
79.875 1.69138073418885
79.9375 1.69137902219668
80 1.69137731799018
80.0625 1.69137562154633
80.125 1.69137393284207
80.1875 1.6913722518543
80.25 1.69137057855989
80.3125 1.69136891293568
80.375 1.69136725495849
80.4375 1.69136560460508
80.5 1.69136396185221
80.5625 1.69136232667661
80.625 1.69136069905496
80.6875 1.69135907896395
80.75 1.69135746638021
80.8125 1.69135586128039
80.875 1.69135426364107
80.9375 1.69135267343885
81 1.69135109065029
81.0625 1.69134951525193
81.125 1.69134794722031
81.1875 1.69134638653194
81.25 1.69134483316331
81.3125 1.69134328709092
81.375 1.69134174829123
81.4375 1.6913402167407
81.5 1.69133869241579
81.5625 1.69133717529292
81.625 1.69133566534854
81.6875 1.69133416255906
81.75 1.69133266690089
81.8125 1.69133117835045
81.875 1.69132969688414
81.9375 1.69132822247837
82 1.69132675510951
82.0625 1.69132529475398
82.125 1.69132384138817
82.1875 1.69132239498846
82.25 1.69132095553124
82.3125 1.69131952299293
82.375 1.6913180973499
82.4375 1.69131667857856
82.5 1.69131526665532
82.5625 1.69131386155657
82.625 1.69131246325874
82.6875 1.69131107173825
82.75 1.69130968697151
82.8125 1.69130830893497
82.875 1.69130693760508
82.9375 1.69130557295827
83 1.69130421497103
83.0625 1.69130286361981
83.125 1.69130151888112
83.1875 1.69130018073144
83.25 1.6912988491473
83.3125 1.69129752410521
83.375 1.69129620558172
83.4375 1.69129489355339
83.5 1.69129358799679
83.5625 1.69129228888851
83.625 1.69129099620516
83.6875 1.69128970992336
83.75 1.69128843001976
83.8125 1.69128715647103
83.875 1.69128588925385
83.9375 1.69128462834493
84 1.69128337372099
84.0625 1.69128212535878
84.125 1.69128088323508
84.1875 1.69127964732669
84.25 1.69127841761042
84.3125 1.69127719406312
84.375 1.69127597666166
84.4375 1.69127476538293
84.5 1.69127356020387
84.5625 1.69127236110142
84.625 1.69127116805255
84.6875 1.69126998103428
84.75 1.69126880002363
84.8125 1.69126762499768
84.875 1.69126645593351
84.9375 1.69126529280825
85 1.69126413559905
85.0625 1.69126298428311
85.125 1.69126183883763
85.1875 1.69126069923987
85.25 1.69125956546712
85.3125 1.69125843749668
85.375 1.69125731530592
85.4375 1.69125619887221
85.5 1.69125508817297
85.5625 1.69125398318567
85.625 1.69125288388779
85.6875 1.69125179025686
85.75 1.69125070227044
85.8125 1.69124961990613
85.875 1.69124854314158
85.9375 1.69124747195446
86 1.69124640632248
86.0625 1.6912453462234
86.125 1.69124429163501
86.1875 1.69124324253514
86.25 1.69124219890167
86.3125 1.69124116071251
86.375 1.69124012794561
86.4375 1.69123910057896
86.5 1.69123807859061
86.5625 1.69123706195863
86.625 1.69123605066115
86.6875 1.69123504467632
86.75 1.69123404398235
86.8125 1.69123304855749
86.875 1.69123205838004
86.9375 1.69123107342833
87 1.69123009368074
87.0625 1.6912291191157
87.125 1.69122814971169
87.1875 1.6912271854472
87.25 1.69122622630082
87.3125 1.69122527225115
87.375 1.69122432327683
87.4375 1.69122337935658
87.5 1.69122244046914
87.5625 1.6912215065933
87.625 1.6912205777079
87.6875 1.69121965379185
87.75 1.69121873482406
87.8125 1.69121782078353
87.875 1.69121691164929
87.9375 1.69121600740043
88 1.69121510801608
88.0625 1.69121421347541
88.125 1.69121332375766
88.1875 1.6912124388421
88.25 1.69121155870808
88.3125 1.69121068333496
88.375 1.69120981270218
88.4375 1.69120894678921
88.5 1.69120808557559
88.5625 1.69120722904091
88.625 1.69120637716479
88.6875 1.69120552992693
88.75 1.69120468730705
88.8125 1.69120384928494
88.875 1.69120301584046
88.9375 1.69120218695348
89 1.69120136260396
89.0625 1.69120054277189
89.125 1.69119972743732
89.1875 1.69119891658035
89.25 1.69119811018115
89.3125 1.69119730821992
89.375 1.69119651067692
89.4375 1.69119571753248
89.5 1.69119492876695
89.5625 1.69119414436077
89.625 1.69119336429441
89.6875 1.6911925885484
89.75 1.69119181710333
89.8125 1.69119104993984
89.875 1.69119028703863
89.9375 1.69118952838044
90 1.69118877394608
90.0625 1.69118802371641
90.125 1.69118727767234
90.1875 1.69118653579484
90.25 1.69118579806494
90.3125 1.69118506446372
90.375 1.6911843349723
90.4375 1.69118360957189
90.5 1.69118288824373
90.5625 1.69118217096912
90.625 1.69118145772941
90.6875 1.69118074850603
90.75 1.69118004328044
90.8125 1.69117934203416
90.875 1.69117864474879
90.9375 1.69117795140596
91 1.69117726198735
91.0625 1.69117657647473
91.125 1.6911758948499
91.1875 1.69117521709473
91.25 1.69117454319113
91.3125 1.69117387312108
91.375 1.69117320686661
91.4375 1.69117254440982
91.5 1.69117188573284
91.5625 1.6911712308179
91.625 1.69117057964724
91.6875 1.69116993220318
91.75 1.6911692884681
91.8125 1.69116864842443
91.875 1.69116801205465
91.9375 1.69116737934132
92 1.69116675026703
92.0625 1.69116612481444
92.125 1.69116550296627
92.1875 1.6911648847053
92.25 1.69116427001435
92.3125 1.69116365887632
92.375 1.69116305127414
92.4375 1.69116244719082
92.5 1.69116184660942
92.5625 1.69116124951306
92.625 1.6911606558849
92.6875 1.69116006570819
92.75 1.69115947896621
92.8125 1.6911588956423
92.875 1.69115831571987
92.9375 1.69115773918237
93 1.69115716601333
93.0625 1.69115659619632
93.125 1.69115602971496
93.1875 1.69115546655296
93.25 1.69115490669405
93.3125 1.69115435012204
93.375 1.69115379682078
93.4375 1.6911532467742
93.5 1.69115269996626
93.5625 1.691152156381
93.625 1.69115161600251
93.6875 1.69115107881493
93.75 1.69115054480247
93.8125 1.69115001394937
93.875 1.69114948623997
93.9375 1.69114896165863
94 1.69114844018977
94.0625 1.69114792181789
94.125 1.69114740652753
94.1875 1.69114689430329
94.25 1.69114638512983
94.3125 1.69114587899185
94.375 1.69114537587412
94.4375 1.69114487576148
94.5 1.6911443786388
94.5625 1.69114388449103
94.625 1.69114339330315
94.6875 1.69114290506021
94.75 1.69114241974734
94.8125 1.69114193734968
94.875 1.69114145785246
94.9375 1.69114098124095
95 1.69114050750048
95.0625 1.69114003661645
95.125 1.69113956857429
95.1875 1.6911391033595
95.25 1.69113864095764
95.3125 1.69113818135432
95.375 1.69113772453521
95.4375 1.69113727048601
95.5 1.69113681919252
95.5625 1.69113637064056
95.625 1.69113592481602
95.6875 1.69113548170484
95.75 1.69113504129301
95.8125 1.6911346035666
95.875 1.69113416851171
95.9375 1.6911337361145
96 1.69113330636118
96.0625 1.69113287923803
96.125 1.69113245473137
96.1875 1.69113203282759
96.25 1.69113161351312
96.3125 1.69113119677444
96.375 1.69113078259811
96.4375 1.69113037097071
96.5 1.6911299618789
96.5625 1.69112955530939
96.625 1.69112915124893
96.6875 1.69112874968433
96.75 1.69112835060247
96.8125 1.69112795399027
96.875 1.69112755983469
96.9375 1.69112716812276
97 1.69112677884157
97.0625 1.69112639197824
97.125 1.69112600751997
97.1875 1.69112562545399
97.25 1.69112524576759
97.3125 1.69112486844812
97.375 1.69112449348298
97.4375 1.69112412085961
97.5 1.69112375056552
97.5625 1.69112338258827
97.625 1.69112301691545
97.6875 1.69112265353473
97.75 1.69112229243382
97.8125 1.69112193360048
97.875 1.69112157702252
97.9375 1.69112122268782
98 1.69112087058428
98.0625 1.69112052069988
98.125 1.69112017302264
98.1875 1.69111982754063
98.25 1.69111948424196
98.3125 1.69111914311482
98.375 1.69111880414743
98.4375 1.69111846732806
98.5 1.69111813264503
98.5625 1.69111780008673
98.625 1.69111746964157
98.6875 1.69111714129804
98.75 1.69111681504467
98.8125 1.69111649087001
98.875 1.69111616876272
98.9375 1.69111584871144
99 1.69111553070493
99.0625 1.69111521473194
99.125 1.6911149007813
99.1875 1.69111458884189
99.25 1.69111427890263
99.3125 1.69111397095249
99.375 1.69111366498048
99.4375 1.69111336097569
99.5 1.69111305892722
99.5625 1.69111275882424
99.625 1.69111246065596
99.6875 1.69111216441166
99.75 1.69111187008063
99.8125 1.69111157765224
99.875 1.69111128711589
99.9375 1.69111099846104
100 1.69111071167719
100.0625 1.69111042675388
100.125 1.69111014368071
100.1875 1.69110986244733
100.25 1.69110958304343
100.3125 1.69110930545874
100.375 1.69110902968304
100.4375 1.69110875570617
100.5 1.691108483518
100.5625 1.69110821310846
100.625 1.69110794446752
100.6875 1.69110767758518
100.75 1.69110741245152
100.8125 1.69110714905664
100.875 1.69110688739069
100.9375 1.69110662744387
101 1.69110636920643
101.0625 1.69110611266865
101.125 1.69110585782086
101.1875 1.69110560465346
101.25 1.69110535315685
101.3125 1.69110510332151
101.375 1.69110485513795
101.4375 1.69110460859673
101.5 1.69110436368846
101.5625 1.69110412040377
101.625 1.69110387873336
101.6875 1.69110363866796
101.75 1.69110340019834
101.8125 1.69110316331534
101.875 1.69110292800982
101.9375 1.69110269427267
102 1.69110246209486
102.0625 1.69110223146738
102.125 1.69110200238127
102.1875 1.6911017748276
102.25 1.6911015487975
102.3125 1.69110132428213
102.375 1.6911011012727
102.4375 1.69110087976047
102.5 1.69110065973671
102.5625 1.69110044119278
102.625 1.69110022412003
102.6875 1.69110000850989
102.75 1.69109979435382
102.8125 1.69109958164331
102.875 1.69109937036992
102.9375 1.69109916052521
103 1.69109895210082
103.0625 1.6910987450884
103.125 1.69109853947967
103.1875 1.69109833526637
103.25 1.69109813244028
103.3125 1.69109793099323
103.375 1.69109773091708
103.4375 1.69109753220375
103.5 1.69109733484517
103.5625 1.69109713883334
103.625 1.69109694416027
103.6875 1.69109675081804
103.75 1.69109655879875
103.8125 1.69109636809453
103.875 1.69109617869758
103.9375 1.6910959906001
104 1.69109580379437
104.0625 1.69109561827268
104.125 1.69109543402737
104.1875 1.69109525105081
104.25 1.69109506933541
104.3125 1.69109488887363
104.375 1.69109470965795
104.4375 1.6910945316809
104.5 1.69109435493505
104.5625 1.691094179413
104.625 1.69109400510738
104.6875 1.69109383201087
104.75 1.69109366011619
104.8125 1.69109348941609
104.875 1.69109331990335
104.9375 1.6910931515708
105 1.69109298441129
105.0625 1.69109281841773
105.125 1.69109265358304
105.1875 1.6910924899002
105.25 1.6910923273622
105.3125 1.6910921659621
105.375 1.69109200569296
105.4375 1.69109184654791
105.5 1.69109168852007
105.5625 1.69109153160265
105.625 1.69109137578885
105.6875 1.69109122107193
105.75 1.69109106744518
105.8125 1.69109091490191
105.875 1.69109076343549
105.9375 1.69109061303931
106 1.69109046370678
106.0625 1.69109031543138
106.125 1.69109016820659
106.1875 1.69109002202595
106.25 1.69108987688301
106.3125 1.69108973277137
106.375 1.69108958968465
106.4375 1.69108944761653
106.5 1.69108930656069
106.5625 1.69108916651087
106.625 1.69108902746082
106.6875 1.69108888940434
106.75 1.69108875233526
106.8125 1.69108861624743
106.875 1.69108848113475
106.9375 1.69108834699114
107 1.69108821381055
107.0625 1.69108808158699
107.125 1.69108795031446
107.1875 1.69108781998702
107.25 1.69108769059875
107.3125 1.69108756214377
107.375 1.69108743461623
107.4375 1.6910873080103
107.5 1.69108718232019
107.5625 1.69108705754014
107.625 1.69108693366443
107.6875 1.69108681068735
107.75 1.69108668860323
107.8125 1.69108656740645
107.875 1.69108644709139
107.9375 1.69108632765248
108 1.69108620908417
108.0625 1.69108609138094
108.125 1.69108597453731
108.1875 1.69108585854782
108.25 1.69108574340704
108.3125 1.69108562910958
108.375 1.69108551565007
108.4375 1.69108540302316
108.5 1.69108529122355
108.5625 1.69108518024596
108.625 1.69108507008513
108.6875 1.69108496073584
108.75 1.6910848521929
108.8125 1.69108474445114
108.875 1.69108463750542
108.9375 1.69108453135063
109 1.69108442598168
109.0625 1.69108432139354
109.125 1.69108421758116
109.1875 1.69108411453955
109.25 1.69108401226375
109.3125 1.6910839107488
109.375 1.69108380998979
109.4375 1.69108370998183
109.5 1.69108361072007
109.5625 1.69108351219966
109.625 1.6910834144158
109.6875 1.69108331736371
109.75 1.69108322103863
109.8125 1.69108312543584
109.875 1.69108303055064
109.9375 1.69108293637835
110 1.69108284291432
110.0625 1.69108275015392
110.125 1.69108265809257
110.1875 1.69108256672569
110.25 1.69108247604874
110.3125 1.69108238605719
110.375 1.69108229674656
110.4375 1.69108220811237
110.5 1.69108212015018
110.5625 1.69108203285557
110.625 1.69108194622415
110.6875 1.69108186025154
110.75 1.69108177493342
110.8125 1.69108169026545
110.875 1.69108160624334
110.9375 1.69108152286282
111 1.69108144011965
111.0625 1.69108135800961
111.125 1.69108127652849
111.1875 1.69108119567212
111.25 1.69108111543636
111.3125 1.69108103581707
111.375 1.69108095681017
111.4375 1.69108087841155
111.5 1.69108080061718
111.5625 1.69108072342302
111.625 1.69108064682506
111.6875 1.69108057081932
111.75 1.69108049540182
111.8125 1.69108042056865
111.875 1.69108034631586
111.9375 1.69108027263958
112 1.69108019953593
112.0625 1.69108012700106
112.125 1.69108005503114
112.1875 1.69107998362237
112.25 1.69107991277097
112.3125 1.69107984247317
112.375 1.69107977272525
112.4375 1.69107970352347
112.5 1.69107963486415
112.5625 1.6910795667436
112.625 1.69107949915819
112.6875 1.69107943210428
112.75 1.69107936557826
112.8125 1.69107929957654
112.875 1.69107923409556
112.9375 1.69107916913176
113 1.69107910468163
113.0625 1.69107904074166
113.125 1.69107897730836
113.1875 1.69107891437828
113.25 1.69107885194796
113.3125 1.691078790014
113.375 1.69107872857298
113.4375 1.69107866762152
113.5 1.69107860715627
113.5625 1.69107854717387
113.625 1.69107848767102
113.6875 1.6910784286444
113.75 1.69107837009074
113.8125 1.69107831200677
113.875 1.69107825438925
113.9375 1.69107819723495
114 1.69107814054067
114.0625 1.69107808430323
114.125 1.69107802851946
114.1875 1.6910779731862
114.25 1.69107791830034
114.3125 1.69107786385876
114.375 1.69107780985838
114.4375 1.69107775629611
114.5 1.69107770316891
114.5625 1.69107765047375
114.625 1.69107759820759
114.6875 1.69107754636746
114.75 1.69107749495035
114.8125 1.69107744395332
114.875 1.69107739337342
114.9375 1.69107734320772
115 1.69107729345332
115.0625 1.69107724410731
115.125 1.69107719516684
115.1875 1.69107714662904
115.25 1.69107709849107
115.3125 1.69107705075012
115.375 1.69107700340338
115.4375 1.69107695644806
115.5 1.69107690988139
115.5625 1.69107686370063
115.625 1.69107681790302
115.6875 1.69107677248587
115.75 1.69107672744646
115.8125 1.69107668278211
115.875 1.69107663849015
115.9375 1.69107659456793
116 1.6910765510128
116.0625 1.69107650782216
116.125 1.6910764649934
116.1875 1.69107642252393
116.25 1.69107638041118
116.3125 1.69107633865259
116.375 1.69107629724562
116.4375 1.69107625618776
116.5 1.69107621547649
116.5625 1.69107617510931
116.625 1.69107613508377
116.6875 1.69107609539738
116.75 1.69107605604771
116.8125 1.69107601703232
116.875 1.6910759783488
116.9375 1.69107593999475
117 1.69107590196779
117.0625 1.69107586426554
117.125 1.69107582688565
117.1875 1.69107578982577
117.25 1.69107575308359
117.3125 1.69107571665678
117.375 1.69107568054306
117.4375 1.69107564474014
117.5 1.69107560924576
117.5625 1.69107557405765
117.625 1.69107553917359
117.6875 1.69107550459134
117.75 1.6910754703087
117.8125 1.69107543632347
117.875 1.69107540263347
117.9375 1.69107536923652
118 1.69107533613047
118.0625 1.69107530331319
118.125 1.69107527078254
118.1875 1.6910752385364
118.25 1.69107520657269
118.3125 1.69107517488931
118.375 1.69107514348419
118.4375 1.69107511235526
118.5 1.69107508150048
118.5625 1.69107505091782
118.625 1.69107502060526
118.6875 1.69107499056078
118.75 1.6910749607824
118.8125 1.69107493126812
118.875 1.69107490201599
118.9375 1.69107487302404
119 1.69107484429033
119.0625 1.69107481581293
119.125 1.69107478758992
119.1875 1.69107475961939
119.25 1.69107473189945
119.3125 1.69107470442822
119.375 1.69107467720383
119.4375 1.69107465022442
119.5 1.69107462348814
119.5625 1.69107459699317
119.625 1.69107457073767
119.6875 1.69107454471985
119.75 1.69107451893791
119.8125 1.69107449339005
119.875 1.6910744680745
119.9375 1.69107444298951
120 1.69107441813332
120.0625 1.69107439350419
120.125 1.6910743691004
120.1875 1.69107434492022
120.25 1.69107432096195
120.3125 1.6910742972239
120.375 1.69107427370439
120.4375 1.69107425040175
120.5 1.6910742273143
120.5625 1.69107420444041
120.625 1.69107418177843
120.6875 1.69107415932675
120.75 1.69107413708373
120.8125 1.69107411504777
120.875 1.69107409321729
120.9375 1.69107407159069
121 1.6910740501664
121.0625 1.69107402894285
121.125 1.69107400791849
121.1875 1.69107398709179
121.25 1.6910739664612
121.3125 1.6910739460252
121.375 1.69107392578229
121.4375 1.69107390573096
121.5 1.69107388586971
121.5625 1.69107386619707
121.625 1.69107384671156
121.6875 1.69107382741173
121.75 1.69107380829611
121.8125 1.69107378936327
121.875 1.69107377061178
121.9375 1.6910737520402
122 1.69107373364714
122.0625 1.69107371543117
122.125 1.69107369739092
122.1875 1.69107367952499
122.25 1.69107366183202
122.3125 1.69107364431062
122.375 1.69107362695946
122.4375 1.69107360977717
122.5 1.69107359276242
122.5625 1.69107357591388
122.625 1.69107355923024
122.6875 1.69107354271017
122.75 1.69107352635239
122.8125 1.69107351015559
122.875 1.69107349411849
122.9375 1.69107347823981
123 1.69107346251829
123.0625 1.69107344695268
123.125 1.69107343154171
123.1875 1.69107341628416
123.25 1.69107340117878
123.3125 1.69107338622436
123.375 1.69107337141967
123.4375 1.69107335676352
123.5 1.6910733422547
123.5625 1.69107332789202
123.625 1.69107331367431
123.6875 1.69107329960038
123.75 1.69107328566908
123.8125 1.69107327187924
123.875 1.69107325822971
123.9375 1.69107324471936
124 1.69107323134705
124.0625 1.69107321811165
124.125 1.69107320501205
124.1875 1.69107319204714
124.25 1.69107317921581
124.3125 1.69107316651697
124.375 1.69107315394954
124.4375 1.69107314151243
124.5 1.69107312920457
124.5625 1.69107311702491
124.625 1.69107310497237
124.6875 1.69107309304592
124.75 1.69107308124452
124.8125 1.69107306956712
124.875 1.6910730580127
124.9375 1.69107304658024
125 1.69107303526873
125.0625 1.69107302407717
125.125 1.69107301300455
125.1875 1.69107300204989
125.25 1.69107299121219
125.3125 1.69107298049049
125.375 1.69107296988382
125.4375 1.6910729593912
125.5 1.69107294901169
125.5625 1.69107293874433
125.625 1.69107292858818
125.6875 1.69107291854231
125.75 1.69107290860579
125.8125 1.69107289877769
125.875 1.6910728890571
125.9375 1.69107287944311
126 1.69107286993482
126.0625 1.69107286053132
126.125 1.69107285123174
126.1875 1.69107284203518
126.25 1.69107283294078
126.3125 1.69107282394765
126.375 1.69107281505494
126.4375 1.69107280626178
126.5 1.69107279756733
126.5625 1.69107278897074
126.625 1.69107278047117
126.6875 1.69107277206779
126.75 1.69107276375976
126.8125 1.69107275554627
126.875 1.6910727474265
126.9375 1.69107273939965
127 1.69107273146491
127.0625 1.69107272362147
127.125 1.69107271586856
127.1875 1.69107270820538
127.25 1.69107270063115
127.3125 1.69107269314511
127.375 1.69107268574647
127.4375 1.69107267843448
127.5 1.69107267120838
127.5625 1.69107266406742
127.625 1.69107265701085
127.6875 1.69107265003793
127.75 1.69107264314792
127.8125 1.6910726363401
127.875 1.69107262961374
127.9375 1.69107262296812
128 1.69107261640253
128.0625 1.69107260991626
128.125 1.6910726035086
128.1875 1.69107259717887
128.25 1.69107259092635
128.3125 1.69107258475038
128.375 1.69107257865026
128.4375 1.69107257262531
128.5 1.69107256667487
128.5625 1.69107256079827
128.625 1.69107255499485
128.6875 1.69107254926394
128.75 1.6910725436049
128.8125 1.69107253801708
128.875 1.69107253249983
128.9375 1.69107252705252
129 1.69107252167452
129.0625 1.69107251636519
129.125 1.69107251112392
129.1875 1.69107250595008
129.25 1.69107250084307
129.3125 1.69107249580226
129.375 1.69107249082706
129.4375 1.69107248591687
129.5 1.69107248107109
129.5625 1.69107247628913
129.625 1.69107247157041
129.6875 1.69107246691434
129.75 1.69107246232034
129.8125 1.69107245778784
129.875 1.69107245331627
129.9375 1.69107244890508
130 1.69107244455369
130.0625 1.69107244026155
130.125 1.69107243602811
130.1875 1.69107243185283
130.25 1.69107242773515
130.3125 1.69107242367455
130.375 1.69107241967049
130.4375 1.69107241572243
130.5 1.69107241182985
130.5625 1.69107240799223
130.625 1.69107240420905
130.6875 1.69107240047979
130.75 1.69107239680395
130.8125 1.69107239318102
130.875 1.69107238961049
130.9375 1.69107238609187
131 1.69107238262467
131.0625 1.69107237920838
131.125 1.69107237584254
131.1875 1.69107237252664
131.25 1.69107236926022
131.3125 1.69107236604279
131.375 1.6910723628739
131.4375 1.69107235975306
131.5 1.69107235667981
131.5625 1.6910723536537
131.625 1.69107235067426
131.6875 1.69107234774104
131.75 1.6910723448536
131.8125 1.69107234201148
131.875 1.69107233921425
131.9375 1.69107233646146
132 1.69107233375268
132.0625 1.69107233108748
132.125 1.69107232846542
132.1875 1.69107232588609
132.25 1.69107232334906
132.3125 1.69107232085391
132.375 1.69107231840022
132.4375 1.69107231598759
132.5 1.6910723136156
132.5625 1.69107231128386
132.625 1.69107230899195
132.6875 1.69107230673948
132.75 1.69107230452605
132.8125 1.69107230235128
132.875 1.69107230021477
132.9375 1.69107229811613
133 1.69107229605499
133.0625 1.69107229403095
133.125 1.69107229204366
133.1875 1.69107229009272
133.25 1.69107228817778
133.3125 1.69107228629846
133.375 1.6910722844544
133.4375 1.69107228264523
133.5 1.69107228087061
133.5625 1.69107227913016
133.625 1.69107227742355
133.6875 1.69107227575041
133.75 1.69107227411041
133.8125 1.69107227250319
133.875 1.69107227092842
133.9375 1.69107226938576
134 1.69107226787487
134.0625 1.69107226639542
134.125 1.69107226494707
134.1875 1.69107226352951
134.25 1.6910722621424
134.3125 1.69107226078542
134.375 1.69107225945826
134.4375 1.6910722581606
134.5 1.69107225689212
134.5625 1.6910722556525
134.625 1.69107225444146
134.6875 1.69107225325866
134.75 1.69107225210382
134.8125 1.69107225097663
134.875 1.69107224987679
134.9375 1.69107224880401
135 1.69107224775798
135.0625 1.69107224673843
135.125 1.69107224574506
135.1875 1.69107224477758
135.25 1.69107224383572
135.3125 1.69107224291918
135.375 1.6910722420277
135.4375 1.69107224116099
135.5 1.69107224031877
135.5625 1.69107223950079
135.625 1.69107223870676
135.6875 1.69107223793642
135.75 1.6910722371895
135.8125 1.69107223646575
135.875 1.69107223576489
135.9375 1.69107223508668
136 1.69107223443085
136.0625 1.69107223379716
136.125 1.69107223318534
136.1875 1.69107223259516
136.25 1.69107223202636
136.3125 1.69107223147869
136.375 1.69107223095192
136.4375 1.6910722304458
136.5 1.6910722299601
136.5625 1.69107222949457
136.625 1.69107222904899
136.6875 1.69107222862311
136.75 1.69107222821671
136.8125 1.69107222782956
136.875 1.69107222746144
136.9375 1.69107222711211
137 1.69107222678135
137.0625 1.69107222646895
137.125 1.69107222617469
137.1875 1.69107222589834
137.25 1.6910722256397
137.3125 1.69107222539854
137.375 1.69107222517467
137.4375 1.69107222496786
137.5 1.69107222477791
137.5625 1.69107222460462
137.625 1.69107222444778
137.6875 1.6910722243072
137.75 1.69107222418266
137.8125 1.69107222407397
137.875 1.69107222398093
137.9375 1.69107222390336
138 1.69107222384105
138.0625 1.69107222379382
138.125 1.69107222376147
138.1875 1.69107222374381
138.25 1.69107222374067
138.3125 1.69107222375186
138.375 1.69107222377718
138.4375 1.69107222381647
138.5 1.69107222386954
138.5625 1.69107222393622
138.625 1.69107222401632
138.6875 1.69107222410967
138.75 1.69107222421611
138.8125 1.69107222433545
138.875 1.69107222446753
138.9375 1.69107222461218
139 1.69107222476923
139.0625 1.69107222493853
139.125 1.69107222511989
139.1875 1.69107222531316
139.25 1.69107222551819
139.3125 1.69107222573481
139.375 1.69107222596286
139.4375 1.69107222620218
139.5 1.69107222645263
139.5625 1.69107222671405
139.625 1.69107222698629
139.6875 1.69107222726919
139.75 1.6910722275626
139.8125 1.69107222786639
139.875 1.6910722281804
139.9375 1.69107222850448
140 1.6910722288385
140.0625 1.69107222918231
140.125 1.69107222953578
140.1875 1.69107222989875
140.25 1.69107223027109
140.3125 1.69107223065268
140.375 1.69107223104336
140.4375 1.69107223144301
140.5 1.69107223185149
140.5625 1.69107223226867
140.625 1.69107223269442
140.6875 1.69107223312861
140.75 1.69107223357112
140.8125 1.69107223402181
140.875 1.69107223448057
140.9375 1.69107223494726
141 1.69107223542176
141.0625 1.69107223590396
141.125 1.69107223639372
141.1875 1.69107223689094
141.25 1.69107223739549
141.3125 1.69107223790726
141.375 1.69107223842613
141.4375 1.69107223895198
141.5 1.6910722394847
141.5625 1.69107224002418
141.625 1.69107224057031
141.6875 1.69107224112297
141.75 1.69107224168206
141.8125 1.69107224224747
141.875 1.69107224281909
141.9375 1.69107224339682
142 1.69107224398055
142.0625 1.69107224457017
142.125 1.69107224516559
142.1875 1.6910722457667
142.25 1.6910722463734
142.3125 1.69107224698559
142.375 1.69107224760317
142.4375 1.69107224822605
142.5 1.69107224885412
142.5625 1.6910722494873
142.625 1.69107225012548
142.6875 1.69107225076857
142.75 1.69107225141649
142.8125 1.69107225206913
142.875 1.69107225272641
142.9375 1.69107225338824
143 1.69107225405452
143.0625 1.69107225472518
143.125 1.69107225540011
143.1875 1.69107225607924
143.25 1.69107225676249
143.3125 1.69107225744975
143.375 1.69107225814096
143.4375 1.69107225883603
143.5 1.69107225953488
143.5625 1.69107226023742
143.625 1.69107226094357
143.6875 1.69107226165327
143.75 1.69107226236642
143.8125 1.69107226308295
143.875 1.69107226380278
143.9375 1.69107226452585
144 1.69107226525206
144.0625 1.69107226598135
144.125 1.69107226671365
144.1875 1.69107226744887
144.25 1.69107226818696
144.3125 1.69107226892783
144.375 1.69107226967142
144.4375 1.69107227041766
144.5 1.69107227116648
144.5625 1.69107227191781
144.625 1.69107227267158
144.6875 1.69107227342773
144.75 1.69107227418618
144.8125 1.69107227494689
144.875 1.69107227570977
144.9375 1.69107227647477
145 1.69107227724183
145.0625 1.69107227801087
145.125 1.69107227878185
145.1875 1.69107227955469
145.25 1.69107228032935
145.3125 1.69107228110575
145.375 1.69107228188384
145.4375 1.69107228266357
145.5 1.69107228344487
145.5625 1.69107228422768
145.625 1.69107228501196
145.6875 1.69107228579764
145.75 1.69107228658468
145.8125 1.69107228737301
145.875 1.69107228816258
145.9375 1.69107228895334
146 1.69107228974524
146.0625 1.69107229053822
146.125 1.69107229133224
146.1875 1.69107229212724
146.25 1.69107229292318
146.3125 1.69107229372
146.375 1.69107229451765
146.4375 1.69107229531609
146.5 1.69107229611527
146.5625 1.69107229691514
146.625 1.69107229771565
146.6875 1.69107229851677
146.75 1.69107229931844
146.8125 1.69107230012062
146.875 1.69107230092326
146.9375 1.69107230172633
147 1.69107230252977
147.0625 1.69107230333355
147.125 1.69107230413762
147.1875 1.69107230494194
147.25 1.69107230574647
147.3125 1.69107230655117
147.375 1.691072307356
147.4375 1.69107230816092
147.5 1.69107230896589
147.5625 1.69107230977087
147.625 1.69107231057583
147.6875 1.69107231138072
147.75 1.69107231218552
147.8125 1.69107231299017
147.875 1.69107231379465
147.9375 1.69107231459892
148 1.69107231540295
148.0625 1.6910723162067
148.125 1.69107231701013
148.1875 1.69107231781322
148.25 1.69107231861592
148.3125 1.69107231941821
148.375 1.69107232022005
148.4375 1.69107232102142
148.5 1.69107232182227
148.5625 1.69107232262259
148.625 1.69107232342233
148.6875 1.69107232422146
148.75 1.69107232501997
148.8125 1.69107232581781
148.875 1.69107232661496
148.9375 1.69107232741139
149 1.69107232820707
149.0625 1.69107232900197
149.125 1.69107232979607
149.1875 1.69107233058934
149.25 1.69107233138175
149.3125 1.69107233217327
149.375 1.69107233296389
149.4375 1.69107233375356
149.5 1.69107233454228
149.5625 1.69107233533001
149.625 1.69107233611673
149.6875 1.69107233690241
149.75 1.69107233768703
149.8125 1.69107233847057
149.875 1.691072339253
149.9375 1.69107234003431
150 1.69107234081446
150.0625 1.69107234159344
150.125 1.69107234237123
150.1875 1.6910723431478
150.25 1.69107234392313
150.3125 1.6910723446972
150.375 1.69107234547
150.4375 1.6910723462415
150.5 1.69107234701167
150.5625 1.69107234778051
150.625 1.69107234854799
150.6875 1.6910723493141
150.75 1.69107235007881
150.8125 1.69107235084211
150.875 1.69107235160397
150.9375 1.69107235236439
151 1.69107235312334
151.0625 1.69107235388081
151.125 1.69107235463678
151.1875 1.69107235539123
151.25 1.69107235614415
151.3125 1.69107235689553
151.375 1.69107235764533
151.4375 1.69107235839356
151.5 1.69107235914019
151.5625 1.69107235988522
151.625 1.69107236062862
151.6875 1.69107236137038
151.75 1.69107236211049
151.8125 1.69107236284893
151.875 1.69107236358569
151.9375 1.69107236432076
152 1.69107236505412
152.0625 1.69107236578576
152.125 1.69107236651567
152.1875 1.69107236724384
152.25 1.69107236797025
152.3125 1.6910723686949
152.375 1.69107236941776
152.4375 1.69107237013884
152.5 1.69107237085811
152.5625 1.69107237157557
152.625 1.6910723722912
152.6875 1.691072373005
152.75 1.69107237371696
152.8125 1.69107237442706
152.875 1.6910723751353
152.9375 1.69107237584167
153 1.69107237654615
153.0625 1.69107237724874
153.125 1.69107237794943
153.1875 1.69107237864821
153.25 1.69107237934507
153.3125 1.69107238004
153.375 1.691072380733
153.4375 1.69107238142406
153.5 1.69107238211316
153.5625 1.69107238280031
153.625 1.69107238348549
153.6875 1.6910723841687
153.75 1.69107238484993
153.8125 1.69107238552917
153.875 1.69107238620641
153.9375 1.69107238688166
154 1.6910723875549
154.0625 1.69107238822613
154.125 1.69107238889534
154.1875 1.69107238956253
154.25 1.69107239022769
154.3125 1.69107239089081
154.375 1.69107239155189
154.4375 1.69107239221093
154.5 1.69107239286791
154.5625 1.69107239352285
154.625 1.69107239417572
154.6875 1.69107239482652
154.75 1.69107239547526
154.8125 1.69107239612193
154.875 1.69107239676651
154.9375 1.69107239740902
155 1.69107239804945
155.0625 1.69107239868778
155.125 1.69107239932402
155.1875 1.69107239995817
155.25 1.69107240059023
155.3125 1.69107240122018
155.375 1.69107240184802
155.4375 1.69107240247376
155.5 1.6910724030974
155.5625 1.69107240371892
155.625 1.69107240433832
155.6875 1.69107240495561
155.75 1.69107240557079
155.8125 1.69107240618384
155.875 1.69107240679477
155.9375 1.69107240740358
156 1.69107240801026
156.0625 1.69107240861482
156.125 1.69107240921724
156.1875 1.69107240981754
156.25 1.69107241041571
156.3125 1.69107241101175
156.375 1.69107241160566
156.4375 1.69107241219743
156.5 1.69107241278707
156.5625 1.69107241337458
156.625 1.69107241395995
156.6875 1.69107241454318
156.75 1.69107241512429
156.8125 1.69107241570325
156.875 1.69107241628009
156.9375 1.69107241685478
157 1.69107241742735
157.0625 1.69107241799777
157.125 1.69107241856607
157.1875 1.69107241913223
157.25 1.69107241969626
157.3125 1.69107242025815
157.375 1.69107242081791
157.4375 1.69107242137555
157.5 1.69107242193105
157.5625 1.69107242248443
157.625 1.69107242303567
157.6875 1.69107242358479
157.75 1.69107242413179
157.8125 1.69107242467666
157.875 1.69107242521941
157.9375 1.69107242576004
158 1.69107242629855
158.0625 1.69107242683494
158.125 1.69107242736922
158.1875 1.69107242790138
158.25 1.69107242843143
158.3125 1.69107242895938
158.375 1.69107242948521
158.4375 1.69107243000894
158.5 1.69107243053057
158.5625 1.69107243105009
158.625 1.69107243156752
158.6875 1.69107243208284
158.75 1.69107243259608
158.8125 1.69107243310723
158.875 1.69107243361628
158.9375 1.69107243412325
159 1.69107243462814
159.0625 1.69107243513095
159.125 1.69107243563168
159.1875 1.69107243613034
159.25 1.69107243662692
159.3125 1.69107243712144
159.375 1.69107243761389
159.4375 1.69107243810428
159.5 1.69107243859261
159.5625 1.69107243907889
159.625 1.69107243956311
159.6875 1.69107244004529
159.75 1.69107244052542
159.8125 1.69107244100351
159.875 1.69107244147956
159.9375 1.69107244195358
160 1.69107244242556
160.0625 1.69107244289552
160.125 1.69107244336346
160.1875 1.69107244382938
160.25 1.69107244429328
160.3125 1.69107244475517
160.375 1.69107244521505
160.4375 1.69107244567293
160.5 1.69107244612881
160.5625 1.69107244658269
160.625 1.69107244703459
160.6875 1.69107244748449
160.75 1.69107244793242
160.8125 1.69107244837836
160.875 1.69107244882233
160.9375 1.69107244926433
161 1.69107244970436
161.0625 1.69107245014244
161.125 1.69107245057855
161.1875 1.69107245101272
161.25 1.69107245144494
161.3125 1.69107245187521
161.375 1.69107245230354
161.4375 1.69107245272994
161.5 1.69107245315442
161.5625 1.69107245357696
161.625 1.69107245399759
161.6875 1.6910724544163
161.75 1.6910724548331
161.8125 1.691072455248
161.875 1.69107245566099
161.9375 1.69107245607209
162 1.6910724564813
162.0625 1.69107245688862
162.125 1.69107245729406
162.1875 1.69107245769762
162.25 1.69107245809931
162.3125 1.69107245849914
162.375 1.69107245889711
162.4375 1.69107245929322
162.5 1.69107245968747
162.5625 1.69107246007989
162.625 1.69107246047046
162.6875 1.69107246085919
162.75 1.6910724612461
162.8125 1.69107246163118
162.875 1.69107246201444
162.9375 1.69107246239588
163 1.69107246277552
163.0625 1.69107246315335
163.125 1.69107246352938
163.1875 1.69107246390362
163.25 1.69107246427607
163.3125 1.69107246464674
163.375 1.69107246501563
163.4375 1.69107246538275
163.5 1.6910724657481
163.5625 1.69107246611169
163.625 1.69107246647352
163.6875 1.6910724668336
163.75 1.69107246719194
163.8125 1.69107246754854
163.875 1.6910724679034
163.9375 1.69107246825654
164 1.69107246860795
164.0625 1.69107246895764
164.125 1.69107246930563
164.1875 1.6910724696519
164.25 1.69107246999647
164.3125 1.69107247033935
164.375 1.69107247068054
164.4375 1.69107247102004
164.5 1.69107247135787
164.5625 1.69107247169402
164.625 1.6910724720285
164.6875 1.69107247236133
164.75 1.69107247269249
164.8125 1.69107247302201
164.875 1.69107247334987
164.9375 1.6910724736761
165 1.6910724740007
165.0625 1.69107247432367
165.125 1.69107247464501
165.1875 1.69107247496474
165.25 1.69107247528285
165.3125 1.69107247559936
165.375 1.69107247591427
165.4375 1.69107247622759
165.5 1.69107247653931
165.5625 1.69107247684946
165.625 1.69107247715802
165.6875 1.69107247746502
165.75 1.69107247777044
165.8125 1.69107247807431
165.875 1.69107247837662
165.9375 1.69107247867739
166 1.69107247897661
166.0625 1.69107247927429
166.125 1.69107247957044
166.1875 1.69107247986506
166.25 1.69107248015817
166.3125 1.69107248044975
166.375 1.69107248073983
166.4375 1.69107248102841
166.5 1.69107248131548
166.5625 1.69107248160107
166.625 1.69107248188517
166.6875 1.69107248216778
166.75 1.69107248244893
166.8125 1.6910724827286
166.875 1.69107248300681
166.9375 1.69107248328356
167 1.69107248355885
167.0625 1.6910724838327
167.125 1.69107248410511
167.1875 1.69107248437608
167.25 1.69107248464563
167.3125 1.69107248491375
167.375 1.69107248518045
167.4375 1.69107248544573
167.5 1.69107248570961
167.5625 1.69107248597209
167.625 1.69107248623317
167.6875 1.69107248649286
167.75 1.69107248675116
167.8125 1.69107248700809
167.875 1.69107248726364
167.9375 1.69107248751782
168 1.69107248777064
168.0625 1.6910724880221
168.125 1.69107248827221
168.1875 1.69107248852098
168.25 1.6910724887684
168.3125 1.69107248901449
168.375 1.69107248925925
168.4375 1.69107248950268
168.5 1.6910724897448
168.5625 1.6910724899856
168.625 1.6910724902251
168.6875 1.69107249046329
168.75 1.69107249070019
168.8125 1.6910724909358
168.875 1.69107249117012
168.9375 1.69107249140316
169 1.69107249163492
169.0625 1.69107249186542
169.125 1.69107249209465
169.1875 1.69107249232263
169.25 1.69107249254935
169.3125 1.69107249277482
169.375 1.69107249299905
169.4375 1.69107249322205
169.5 1.69107249344381
169.5625 1.69107249366434
169.625 1.69107249388366
169.6875 1.69107249410176
169.75 1.69107249431865
169.8125 1.69107249453434
169.875 1.69107249474882
169.9375 1.69107249496211
170 1.69107249517421
170.0625 1.69107249538513
170.125 1.69107249559487
170.1875 1.69107249580344
170.25 1.69107249601084
170.3125 1.69107249621708
170.375 1.69107249642215
170.4375 1.69107249662608
170.5 1.69107249682886
170.5625 1.6910724970305
170.625 1.691072497231
170.6875 1.69107249743037
170.75 1.69107249762861
170.8125 1.69107249782573
170.875 1.69107249802173
170.9375 1.69107249821663
171 1.69107249841041
171.0625 1.6910724986031
171.125 1.69107249879469
171.1875 1.69107249898519
171.25 1.6910724991746
171.3125 1.69107249936293
171.375 1.69107249955019
171.4375 1.69107249973637
171.5 1.69107249992149
171.5625 1.69107250010555
171.625 1.69107250028855
171.6875 1.6910725004705
171.75 1.69107250065141
171.8125 1.69107250083127
171.875 1.6910725010101
171.9375 1.6910725011879
172 1.69107250136467
172.0625 1.69107250154041
172.125 1.69107250171515
172.1875 1.69107250188887
172.25 1.69107250206158
172.3125 1.69107250223329
172.375 1.691072502404
172.4375 1.69107250257372
172.5 1.69107250274245
172.5625 1.6910725029102
172.625 1.69107250307697
172.6875 1.69107250324276
172.75 1.69107250340759
172.8125 1.69107250357145
172.875 1.69107250373435
172.9375 1.6910725038963
173 1.69107250405729
173.0625 1.69107250421734
173.125 1.69107250437645
173.1875 1.69107250453462
173.25 1.69107250469187
173.3125 1.69107250484818
173.375 1.69107250500357
173.4375 1.69107250515804
173.5 1.6910725053116
173.5625 1.69107250546425
173.625 1.69107250561599
173.6875 1.69107250576683
173.75 1.69107250591678
173.8125 1.69107250606584
173.875 1.691072506214
173.9375 1.69107250636129
174 1.6910725065077
174.0625 1.69107250665323
174.125 1.6910725067979
174.1875 1.6910725069417
174.25 1.69107250708464
174.3125 1.69107250722672
174.375 1.69107250736795
174.4375 1.69107250750834
174.5 1.69107250764787
174.5625 1.69107250778658
174.625 1.69107250792444
174.6875 1.69107250806148
174.75 1.69107250819768
174.8125 1.69107250833307
174.875 1.69107250846764
174.9375 1.69107250860139
175 1.69107250873434
175.0625 1.69107250886648
175.125 1.69107250899782
175.1875 1.69107250912836
175.25 1.69107250925811
175.3125 1.69107250938707
175.375 1.69107250951524
175.4375 1.69107250964263
175.5 1.69107250976925
175.5625 1.69107250989509
175.625 1.69107251002017
175.6875 1.69107251014448
175.75 1.69107251026802
175.8125 1.69107251039082
175.875 1.69107251051286
175.9375 1.69107251063415
176 1.69107251075469
176.0625 1.6910725108745
176.125 1.69107251099356
176.1875 1.6910725111119
176.25 1.6910725112295
176.3125 1.69107251134638
176.375 1.69107251146254
176.4375 1.69107251157798
176.5 1.6910725116927
176.5625 1.69107251180671
176.625 1.69107251192002
176.6875 1.69107251203263
176.75 1.69107251214453
176.8125 1.69107251225574
176.875 1.69107251236626
176.9375 1.69107251247609
177 1.69107251258524
177.0625 1.69107251269371
177.125 1.6910725128015
177.1875 1.69107251290861
177.25 1.69107251301506
177.3125 1.69107251312084
177.375 1.69107251322596
177.4375 1.69107251333042
177.5 1.69107251343422
177.5625 1.69107251353737
177.625 1.69107251363988
177.6875 1.69107251374174
177.75 1.69107251384296
177.8125 1.69107251394354
177.875 1.69107251404348
177.9375 1.6910725141428
178 1.69107251424149
178.0625 1.69107251433955
178.125 1.691072514437
178.1875 1.69107251453382
178.25 1.69107251463004
178.3125 1.69107251472564
178.375 1.69107251482064
178.4375 1.69107251491503
178.5 1.69107251500882
178.5625 1.69107251510202
178.625 1.69107251519462
178.6875 1.69107251528663
178.75 1.69107251537806
178.8125 1.6910725154689
178.875 1.69107251555916
178.9375 1.69107251564884
179 1.69107251573795
179.0625 1.69107251582649
179.125 1.69107251591446
179.1875 1.69107251600187
179.25 1.69107251608871
179.3125 1.691072516175
179.375 1.69107251626073
179.4375 1.69107251634591
179.5 1.69107251643054
179.5625 1.69107251651463
179.625 1.69107251659817
179.6875 1.69107251668118
179.75 1.69107251676364
179.8125 1.69107251684558
179.875 1.69107251692698
179.9375 1.69107251700786
180 1.69107251708821
180.0625 1.69107251716804
180.125 1.69107251724735
180.1875 1.69107251732614
180.25 1.69107251740443
180.3125 1.6910725174822
180.375 1.69107251755947
180.4375 1.69107251763623
180.5 1.69107251771249
180.5625 1.69107251778825
180.625 1.69107251786352
180.6875 1.6910725179383
180.75 1.69107251801259
180.8125 1.69107251808639
180.875 1.6910725181597
180.9375 1.69107251823254
181 1.69107251830489
181.0625 1.69107251837677
181.125 1.69107251844818
181.1875 1.69107251851912
181.25 1.69107251858959
181.3125 1.6910725186596
181.375 1.69107251872914
181.4375 1.69107251879822
181.5 1.69107251886685
181.5625 1.69107251893503
181.625 1.69107251900275
181.6875 1.69107251907002
181.75 1.69107251913685
181.8125 1.69107251920324
181.875 1.69107251926918
181.9375 1.69107251933469
182 1.69107251939976
182.0625 1.6910725194644
182.125 1.6910725195286
182.1875 1.69107251959238
182.25 1.69107251965574
182.3125 1.69107251971867
182.375 1.69107251978118
182.4375 1.69107251984327
182.5 1.69107251990495
182.5625 1.69107251996621
182.625 1.69107252002706
182.6875 1.69107252008751
182.75 1.69107252014755
182.8125 1.69107252020718
182.875 1.69107252026642
182.9375 1.69107252032526
183 1.6910725203837
183.0625 1.69107252044174
183.125 1.6910725204994
183.1875 1.69107252055667
183.25 1.69107252061355
183.3125 1.69107252067004
183.375 1.69107252072616
183.4375 1.69107252078189
183.5 1.69107252083725
183.5625 1.69107252089223
183.625 1.69107252094684
183.6875 1.69107252100108
183.75 1.69107252105494
183.8125 1.69107252110845
183.875 1.69107252116159
183.9375 1.69107252121436
184 1.69107252126678
184.0625 1.69107252131884
184.125 1.69107252137055
184.1875 1.6910725214219
184.25 1.6910725214729
184.3125 1.69107252152355
184.375 1.69107252157386
184.4375 1.69107252162382
184.5 1.69107252167344
184.5625 1.69107252172271
184.625 1.69107252177165
184.6875 1.69107252182026
184.75 1.69107252186853
184.8125 1.69107252191646
184.875 1.69107252196407
184.9375 1.69107252201135
185 1.6910725220583
185.0625 1.69107252210493
185.125 1.69107252215124
185.1875 1.69107252219723
185.25 1.6910725222429
185.3125 1.69107252228825
185.375 1.69107252233329
185.4375 1.69107252237802
185.5 1.69107252242243
185.5625 1.69107252246654
185.625 1.69107252251034
185.6875 1.69107252255384
185.75 1.69107252259703
185.8125 1.69107252263993
185.875 1.69107252268252
185.9375 1.69107252272482
186 1.69107252276682
186.0625 1.69107252280853
186.125 1.69107252284995
186.1875 1.69107252289108
186.25 1.69107252293192
186.3125 1.69107252297248
186.375 1.69107252301275
186.4375 1.69107252305273
186.5 1.69107252309244
186.5625 1.69107252313187
186.625 1.69107252317102
186.6875 1.6910725232099
186.75 1.6910725232485
186.8125 1.69107252328683
186.875 1.69107252332489
186.9375 1.69107252336268
187 1.6910725234002
187.0625 1.69107252343746
187.125 1.69107252347446
187.1875 1.69107252351119
187.25 1.69107252354767
187.3125 1.69107252358388
187.375 1.69107252361984
187.4375 1.69107252365554
187.5 1.69107252369099
187.5625 1.69107252372619
187.625 1.69107252376114
187.6875 1.69107252379584
187.75 1.69107252383029
187.8125 1.69107252386449
187.875 1.69107252389846
187.9375 1.69107252393217
188 1.69107252396565
188.0625 1.69107252399889
188.125 1.69107252403189
188.1875 1.69107252406466
188.25 1.69107252409719
188.3125 1.69107252412948
188.375 1.69107252416155
188.4375 1.69107252419338
188.5 1.69107252422499
188.5625 1.69107252425636
188.625 1.69107252428752
188.6875 1.69107252431844
188.75 1.69107252434915
188.8125 1.69107252437963
188.875 1.69107252440989
188.9375 1.69107252443994
189 1.69107252446976
189.0625 1.69107252449937
189.125 1.69107252452877
189.1875 1.69107252455795
189.25 1.69107252458692
189.3125 1.69107252461569
189.375 1.69107252464424
189.4375 1.69107252467258
189.5 1.69107252470072
189.5625 1.69107252472865
189.625 1.69107252475638
189.6875 1.69107252478391
189.75 1.69107252481123
189.8125 1.69107252483836
189.875 1.69107252486529
189.9375 1.69107252489202
190 1.69107252491856
190.0625 1.6910725249449
190.125 1.69107252497104
190.1875 1.691072524997
190.25 1.69107252502276
190.3125 1.69107252504834
190.375 1.69107252507373
190.4375 1.69107252509893
190.5 1.69107252512394
190.5625 1.69107252514877
190.625 1.69107252517342
190.6875 1.69107252519788
190.75 1.69107252522217
190.8125 1.69107252524627
190.875 1.69107252527019
190.9375 1.69107252529394
191 1.69107252531751
191.0625 1.69107252534091
191.125 1.69107252536413
191.1875 1.69107252538718
191.25 1.69107252541006
191.3125 1.69107252543277
191.375 1.69107252545531
191.4375 1.69107252547768
191.5 1.69107252549988
191.5625 1.69107252552192
191.625 1.69107252554379
191.6875 1.6910725255655
191.75 1.69107252558704
191.8125 1.69107252560843
191.875 1.69107252562965
191.9375 1.69107252565071
192 1.69107252567162
192.0625 1.69107252569237
192.125 1.69107252571296
192.1875 1.69107252573339
192.25 1.69107252575368
192.3125 1.6910725257738
192.375 1.69107252579378
192.4375 1.69107252581361
192.5 1.69107252583328
192.5625 1.69107252585281
192.625 1.69107252587218
192.6875 1.69107252589141
192.75 1.6910725259105
192.8125 1.69107252592944
192.875 1.69107252594823
192.9375 1.69107252596688
193 1.69107252598539
193.0625 1.69107252600375
193.125 1.69107252602198
193.1875 1.69107252604007
193.25 1.69107252605802
193.3125 1.69107252607583
193.375 1.6910725260935
193.4375 1.69107252611104
193.5 1.69107252612844
193.5625 1.69107252614571
193.625 1.69107252616284
193.6875 1.69107252617984
193.75 1.69107252619671
193.8125 1.69107252621346
193.875 1.69107252623007
193.9375 1.69107252624655
194 1.6910725262629
194.0625 1.69107252627913
194.125 1.69107252629523
194.1875 1.6910725263112
194.25 1.69107252632705
194.3125 1.69107252634278
194.375 1.69107252635839
194.4375 1.69107252637387
194.5 1.69107252638923
194.5625 1.69107252640447
194.625 1.69107252641959
194.6875 1.69107252643459
194.75 1.69107252644947
194.8125 1.69107252646424
194.875 1.69107252647889
194.9375 1.69107252649342
195 1.69107252650784
195.0625 1.69107252652214
195.125 1.69107252653633
195.1875 1.69107252655041
195.25 1.69107252656438
195.3125 1.69107252657823
195.375 1.69107252659197
195.4375 1.69107252660561
195.5 1.69107252661913
195.5625 1.69107252663255
195.625 1.69107252664586
195.6875 1.69107252665906
195.75 1.69107252667216
195.8125 1.69107252668515
195.875 1.69107252669804
195.9375 1.69107252671082
196 1.6910725267235
196.0625 1.69107252673607
196.125 1.69107252674855
196.1875 1.69107252676092
196.25 1.69107252677319
196.3125 1.69107252678537
196.375 1.69107252679744
196.4375 1.69107252680942
196.5 1.69107252682129
196.5625 1.69107252683307
196.625 1.69107252684476
196.6875 1.69107252685634
196.75 1.69107252686784
196.8125 1.69107252687923
196.875 1.69107252689054
196.9375 1.69107252690175
197 1.69107252691287
197.0625 1.69107252692389
197.125 1.69107252693483
197.1875 1.69107252694567
197.25 1.69107252695643
197.3125 1.6910725269671
197.375 1.69107252697767
197.4375 1.69107252698816
197.5 1.69107252699856
197.5625 1.69107252700888
197.625 1.69107252701911
197.6875 1.69107252702925
197.75 1.69107252703931
197.8125 1.69107252704929
197.875 1.69107252705918
197.9375 1.69107252706898
198 1.6910725270787
198.0625 1.69107252708834
198.125 1.6910725270979
198.1875 1.69107252710737
198.25 1.69107252711676
198.3125 1.69107252712606
198.375 1.69107252713528
198.4375 1.6910725271444
198.5 1.69107252715344
198.5625 1.69107252716239
198.625 1.69107252717124
198.6875 1.69107252718
198.75 1.69107252718865
198.8125 1.69107252719719
198.875 1.69107252720561
198.9375 1.69107252721391
199 1.69107252722207
199.0625 1.69107252723007
199.125 1.69107252723791
199.1875 1.69107252724557
199.25 1.69107252725302
199.3125 1.69107252726023
199.375 1.69107252726717
199.4375 1.69107252727381
199.5 1.6910725272801
199.5625 1.69107252728599
199.625 1.69107252729141
199.6875 1.6910725272963
199.75 1.69107252730056
199.8125 1.69107252730411
199.875 1.69107252730681
199.9375 1.69107252730855
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-199.9375 -1.83739678348575
-199.875 -1.83739678346433
-199.8125 -1.83739678343071
-199.75 -1.83739678338645
-199.6875 -1.83739678333289
-199.625 -1.83739678327117
-199.5625 -1.8373967832023
-199.5 -1.83739678312716
-199.4375 -1.8373967830465
-199.375 -1.83739678296096
-199.3125 -1.83739678287111
-199.25 -1.83739678277742
-199.1875 -1.83739678268031
-199.125 -1.83739678258013
-199.0625 -1.83739678247719
-199 -1.83739678237176
-198.9375 -1.83739678226404
-198.875 -1.83739678215424
-198.8125 -1.83739678204251
-198.75 -1.83739678192899
-198.6875 -1.8373967818138
-198.625 -1.83739678169703
-198.5625 -1.83739678157878
-198.5 -1.8373967814591
-198.4375 -1.83739678133806
-198.375 -1.83739678121571
-198.3125 -1.83739678109208
-198.25 -1.83739678096721
-198.1875 -1.83739678084112
-198.125 -1.83739678071384
-198.0625 -1.83739678058539
-198 -1.83739678045577
-197.9375 -1.837396780325
-197.875 -1.83739678019309
-197.8125 -1.83739678006004
-197.75 -1.83739677992585
-197.6875 -1.83739677979053
-197.625 -1.83739677965407
-197.5625 -1.83739677951648
-197.5 -1.83739677937775
-197.4375 -1.83739677923789
-197.375 -1.83739677909689
-197.3125 -1.83739677895474
-197.25 -1.83739677881144
-197.1875 -1.83739677866698
-197.125 -1.83739677852137
-197.0625 -1.8373967783746
-197 -1.83739677822665
-196.9375 -1.83739677807753
-196.875 -1.83739677792723
-196.8125 -1.83739677777575
-196.75 -1.83739677762307
-196.6875 -1.83739677746919
-196.625 -1.83739677731411
-196.5625 -1.83739677715781
-196.5 -1.8373967770003
-196.4375 -1.83739677684157
-196.375 -1.8373967766816
-196.3125 -1.8373967765204
-196.25 -1.83739677635795
-196.1875 -1.83739677619426
-196.125 -1.83739677602931
-196.0625 -1.8373967758631
-196 -1.83739677569561
-195.9375 -1.83739677552685
-195.875 -1.83739677535681
-195.8125 -1.83739677518548
-195.75 -1.83739677501285
-195.6875 -1.83739677483892
-195.625 -1.83739677466368
-195.5625 -1.83739677448712
-195.5 -1.83739677430924
-195.4375 -1.83739677413003
-195.375 -1.83739677394948
-195.3125 -1.83739677376758
-195.25 -1.83739677358433
-195.1875 -1.83739677339973
-195.125 -1.83739677321375
-195.0625 -1.83739677302641
-195 -1.83739677283768
-194.9375 -1.83739677264756
-194.875 -1.83739677245605
-194.8125 -1.83739677226314
-194.75 -1.83739677206881
-194.6875 -1.83739677187307
-194.625 -1.8373967716759
-194.5625 -1.8373967714773
-194.5 -1.83739677127726
-194.4375 -1.83739677107578
-194.375 -1.83739677087283
-194.3125 -1.83739677066843
-194.25 -1.83739677046255
-194.1875 -1.83739677025519
-194.125 -1.83739677004635
-194.0625 -1.83739676983601
-194 -1.83739676962417
-193.9375 -1.83739676941082
-193.875 -1.83739676919594
-193.8125 -1.83739676897955
-193.75 -1.83739676876161
-193.6875 -1.83739676854214
-193.625 -1.83739676832111
-193.5625 -1.83739676809853
-193.5 -1.83739676787437
-193.4375 -1.83739676764864
-193.375 -1.83739676742133
-193.3125 -1.83739676719242
-193.25 -1.83739676696191
-193.1875 -1.83739676672979
-193.125 -1.83739676649605
-193.0625 -1.83739676626068
-193 -1.83739676602368
-192.9375 -1.83739676578503
-192.875 -1.83739676554473
-192.8125 -1.83739676530276
-192.75 -1.83739676505913
-192.6875 -1.83739676481381
-192.625 -1.8373967645668
-192.5625 -1.8373967643181
-192.5 -1.83739676406769
-192.4375 -1.83739676381556
-192.375 -1.8373967635617
-192.3125 -1.83739676330611
-192.25 -1.83739676304878
-192.1875 -1.83739676278969
-192.125 -1.83739676252884
-192.0625 -1.83739676226621
-192 -1.83739676200181
-191.9375 -1.83739676173561
-191.875 -1.83739676146761
-191.8125 -1.8373967611978
-191.75 -1.83739676092617
-191.6875 -1.83739676065271
-191.625 -1.83739676037741
-191.5625 -1.83739676010026
-191.5 -1.83739675982125
-191.4375 -1.83739675954037
-191.375 -1.83739675925761
-191.3125 -1.83739675897296
-191.25 -1.83739675868641
-191.1875 -1.83739675839795
-191.125 -1.83739675810757
-191.0625 -1.83739675781526
-191 -1.83739675752101
-190.9375 -1.83739675722481
-190.875 -1.83739675692664
-190.8125 -1.83739675662651
-190.75 -1.83739675632439
-190.6875 -1.83739675602028
-190.625 -1.83739675571417
-190.5625 -1.83739675540604
-190.5 -1.83739675509589
-190.4375 -1.8373967547837
-190.375 -1.83739675446947
-190.3125 -1.83739675415318
-190.25 -1.83739675383482
-190.1875 -1.83739675351438
-190.125 -1.83739675319185
-190.0625 -1.83739675286722
-190 -1.83739675254048
-189.9375 -1.83739675221162
-189.875 -1.83739675188062
-189.8125 -1.83739675154747
-189.75 -1.83739675121217
-189.6875 -1.8373967508747
-189.625 -1.83739675053505
-189.5625 -1.83739675019321
-189.5 -1.83739674984916
-189.4375 -1.8373967495029
-189.375 -1.83739674915442
-189.3125 -1.8373967488037
-189.25 -1.83739674845072
-189.1875 -1.83739674809549
-189.125 -1.83739674773798
-189.0625 -1.83739674737819
-189 -1.8373967470161
-188.9375 -1.8373967466517
-188.875 -1.83739674628498
-188.8125 -1.83739674591592
-188.75 -1.83739674554453
-188.6875 -1.83739674517077
-188.625 -1.83739674479464
-188.5625 -1.83739674441613
-188.5 -1.83739674403523
-188.4375 -1.83739674365192
-188.375 -1.83739674326619
-188.3125 -1.83739674287803
-188.25 -1.83739674248742
-188.1875 -1.83739674209435
-188.125 -1.83739674169882
-188.0625 -1.8373967413008
-188 -1.83739674090029
-187.9375 -1.83739674049727
-187.875 -1.83739674009172
-187.8125 -1.83739673968365
-187.75 -1.83739673927302
-187.6875 -1.83739673885984
-187.625 -1.83739673844408
-187.5625 -1.83739673802573
-187.5 -1.83739673760478
-187.4375 -1.83739673718122
-187.375 -1.83739673675504
-187.3125 -1.83739673632621
-187.25 -1.83739673589473
-187.1875 -1.83739673546058
-187.125 -1.83739673502375
-187.0625 -1.83739673458423
-187 -1.837396734142
-186.9375 -1.83739673369705
-186.875 -1.83739673324936
-186.8125 -1.83739673279892
-186.75 -1.83739673234572
-186.6875 -1.83739673188974
-186.625 -1.83739673143097
-186.5625 -1.83739673096939
-186.5 -1.837396730505
-186.4375 -1.83739673003777
-186.375 -1.83739672956769
-186.3125 -1.83739672909475
-186.25 -1.83739672861894
-186.1875 -1.83739672814023
-186.125 -1.83739672765862
-186.0625 -1.83739672717408
-186 -1.83739672668661
-185.9375 -1.8373967261962
-185.875 -1.83739672570282
-185.8125 -1.83739672520646
-185.75 -1.8373967247071
-185.6875 -1.83739672420474
-185.625 -1.83739672369936
-185.5625 -1.83739672319093
-185.5 -1.83739672267946
-185.4375 -1.83739672216491
-185.375 -1.83739672164729
-185.3125 -1.83739672112656
-185.25 -1.83739672060272
-185.1875 -1.83739672007575
-185.125 -1.83739671954564
-185.0625 -1.83739671901236
-185 -1.83739671847592
-184.9375 -1.83739671793628
-184.875 -1.83739671739343
-184.8125 -1.83739671684736
-184.75 -1.83739671629806
-184.6875 -1.8373967157455
-184.625 -1.83739671518967
-184.5625 -1.83739671463056
-184.5 -1.83739671406814
-184.4375 -1.83739671350241
-184.375 -1.83739671293335
-184.3125 -1.83739671236094
-184.25 -1.83739671178516
-184.1875 -1.837396711206
-184.125 -1.83739671062345
-184.0625 -1.83739671003748
-184 -1.83739670944808
-183.9375 -1.83739670885523
-183.875 -1.83739670825893
-183.8125 -1.83739670765914
-183.75 -1.83739670705585
-183.6875 -1.83739670644906
-183.625 -1.83739670583873
-183.5625 -1.83739670522486
-183.5 -1.83739670460743
-183.4375 -1.83739670398642
-183.375 -1.83739670336181
-183.3125 -1.83739670273359
-183.25 -1.83739670210174
-183.1875 -1.83739670146624
-183.125 -1.83739670082707
-183.0625 -1.83739670018423
-183 -1.83739669953769
-182.9375 -1.83739669888743
-182.875 -1.83739669823344
-182.8125 -1.83739669757569
-182.75 -1.83739669691418
-182.6875 -1.83739669624889
-182.625 -1.83739669557979
-182.5625 -1.83739669490687
-182.5 -1.83739669423012
-182.4375 -1.8373966935495
-182.375 -1.83739669286502
-182.3125 -1.83739669217664
-182.25 -1.83739669148436
-182.1875 -1.83739669078815
-182.125 -1.83739669008799
-182.0625 -1.83739668938387
-182 -1.83739668867577
-181.9375 -1.83739668796368
-181.875 -1.83739668724756
-181.8125 -1.83739668652741
-181.75 -1.83739668580321
-181.6875 -1.83739668507494
-181.625 -1.83739668434257
-181.5625 -1.8373966836061
-181.5 -1.83739668286551
-181.4375 -1.83739668212076
-181.375 -1.83739668137186
-181.3125 -1.83739668061877
-181.25 -1.83739667986148
-181.1875 -1.83739667909997
-181.125 -1.83739667833423
-181.0625 -1.83739667756422
-181 -1.83739667678995
-180.9375 -1.83739667601137
-180.875 -1.83739667522849
-180.8125 -1.83739667444127
-180.75 -1.8373966736497
-180.6875 -1.83739667285376
-180.625 -1.83739667205344
-180.5625 -1.8373966712487
-180.5 -1.83739667043953
-180.4375 -1.83739666962592
-180.375 -1.83739666880785
-180.3125 -1.83739666798528
-180.25 -1.83739666715822
-180.1875 -1.83739666632663
-180.125 -1.83739666549049
-180.0625 -1.8373966646498
-180 -1.83739666380452
-179.9375 -1.83739666295463
-179.875 -1.83739666210013
-179.8125 -1.83739666124099
-179.75 -1.83739666037718
-179.6875 -1.83739665950869
-179.625 -1.83739665863551
-179.5625 -1.8373966577576
-179.5 -1.83739665687495
-179.4375 -1.83739665598754
-179.375 -1.83739665509536
-179.3125 -1.83739665419837
-179.25 -1.83739665329656
-179.1875 -1.83739665238991
-179.125 -1.83739665147841
-179.0625 -1.83739665056202
-179 -1.83739664964073
-178.9375 -1.83739664871452
-178.875 -1.83739664778337
-178.8125 -1.83739664684726
-178.75 -1.83739664590617
-178.6875 -1.83739664496007
-178.625 -1.83739664400896
-178.5625 -1.8373966430528
-178.5 -1.83739664209158
-178.4375 -1.83739664112527
-178.375 -1.83739664015386
-178.3125 -1.83739663917733
-178.25 -1.83739663819565
-178.1875 -1.8373966372088
-178.125 -1.83739663621677
-178.0625 -1.83739663521953
-178 -1.83739663421707
-177.9375 -1.83739663320935
-177.875 -1.83739663219637
-177.8125 -1.83739663117809
-177.75 -1.83739663015451
-177.6875 -1.83739662912559
-177.625 -1.83739662809132
-177.5625 -1.83739662705168
-177.5 -1.83739662600664
-177.4375 -1.83739662495619
-177.375 -1.8373966239003
-177.3125 -1.83739662283895
-177.25 -1.83739662177212
-177.1875 -1.8373966206998
-177.125 -1.83739661962195
-177.0625 -1.83739661853856
-177 -1.83739661744961
-176.9375 -1.83739661635508
-176.875 -1.83739661525494
-176.8125 -1.83739661414917
-176.75 -1.83739661303775
-176.6875 -1.83739661192067
-176.625 -1.8373966107979
-176.5625 -1.83739660966941
-176.5 -1.8373966085352
-176.4375 -1.83739660739523
-176.375 -1.83739660624948
-176.3125 -1.83739660509794
-176.25 -1.83739660394058
-176.1875 -1.83739660277738
-176.125 -1.83739660160832
-176.0625 -1.83739660043338
-176 -1.83739659925253
-175.9375 -1.83739659806576
-175.875 -1.83739659687305
-175.8125 -1.83739659567436
-175.75 -1.83739659446969
-175.6875 -1.83739659325901
-175.625 -1.83739659204229
-175.5625 -1.83739659081953
-175.5 -1.83739658959069
-175.4375 -1.83739658835575
-175.375 -1.83739658711469
-175.3125 -1.8373965858675
-175.25 -1.83739658461414
-175.1875 -1.83739658335461
-175.125 -1.83739658208887
-175.0625 -1.8373965808169
-175 -1.83739657953869
-174.9375 -1.83739657825421
-174.875 -1.83739657696345
-174.8125 -1.83739657566637
-174.75 -1.83739657436296
-174.6875 -1.8373965730532
-174.625 -1.83739657173706
-174.5625 -1.83739657041453
-174.5 -1.83739656908557
-174.4375 -1.83739656775018
-174.375 -1.83739656640833
-174.3125 -1.83739656506
-174.25 -1.83739656370517
-174.1875 -1.83739656234381
-174.125 -1.8373965609759
-174.0625 -1.83739655960143
-174 -1.83739655822037
-173.9375 -1.8373965568327
-173.875 -1.8373965554384
-173.8125 -1.83739655403745
-173.75 -1.83739655262982
-173.6875 -1.8373965512155
-173.625 -1.83739654979447
-173.5625 -1.8373965483667
-173.5 -1.83739654693217
-173.4375 -1.83739654549086
-173.375 -1.83739654404276
-173.3125 -1.83739654258783
-173.25 -1.83739654112606
-173.1875 -1.83739653965743
-173.125 -1.83739653818191
-173.0625 -1.83739653669949
-173 -1.83739653521015
-172.9375 -1.83739653371385
-172.875 -1.8373965322106
-172.8125 -1.83739653070035
-172.75 -1.8373965291831
-172.6875 -1.83739652765881
-172.625 -1.83739652612748
-172.5625 -1.83739652458908
-172.5 -1.83739652304359
-172.4375 -1.83739652149098
-172.375 -1.83739651993125
-172.3125 -1.83739651836436
-172.25 -1.83739651679031
-172.1875 -1.83739651520906
-172.125 -1.83739651362059
-172.0625 -1.8373965120249
-172 -1.83739651042195
-171.9375 -1.83739650881173
-171.875 -1.83739650719422
-171.8125 -1.83739650556939
-171.75 -1.83739650393724
-171.6875 -1.83739650229773
-171.625 -1.83739650065085
-171.5625 -1.83739649899657
-171.5 -1.83739649733489
-171.4375 -1.83739649566578
-171.375 -1.83739649398922
-171.3125 -1.83739649230519
-171.25 -1.83739649061367
-171.1875 -1.83739648891464
-171.125 -1.83739648720809
-171.0625 -1.83739648549399
-171 -1.83739648377232
-170.9375 -1.83739648204308
-170.875 -1.83739648030623
-170.8125 -1.83739647856176
-170.75 -1.83739647680965
-170.6875 -1.83739647504989
-170.625 -1.83739647328245
-170.5625 -1.83739647150731
-170.5 -1.83739646972446
-170.4375 -1.83739646793388
-170.375 -1.83739646613556
-170.3125 -1.83739646432946
-170.25 -1.83739646251558
-170.1875 -1.83739646069391
-170.125 -1.83739645886441
-170.0625 -1.83739645702707
-170 -1.83739645518188
-169.9375 -1.83739645332882
-169.875 -1.83739645146787
-169.8125 -1.83739644959902
-169.75 -1.83739644772224
-169.6875 -1.83739644583752
-169.625 -1.83739644394485
-169.5625 -1.83739644204421
-169.5 -1.83739644013558
-169.4375 -1.83739643821894
-169.375 -1.83739643629429
-169.3125 -1.83739643436159
-169.25 -1.83739643242085
-169.1875 -1.83739643047203
-169.125 -1.83739642851514
-169.0625 -1.83739642655014
-169 -1.83739642457703
-168.9375 -1.83739642259579
-168.875 -1.83739642060641
-168.8125 -1.83739641860887
-168.75 -1.83739641660316
-168.6875 -1.83739641458925
-168.625 -1.83739641256715
-168.5625 -1.83739641053683
-168.5 -1.83739640849828
-168.4375 -1.83739640645148
-168.375 -1.83739640439643
-168.3125 -1.83739640233311
-168.25 -1.8373964002615
-168.1875 -1.8373963981816
-168.125 -1.83739639609339
-168.0625 -1.83739639399685
-168 -1.83739639189198
-167.9375 -1.83739638977876
-167.875 -1.83739638765718
-167.8125 -1.83739638552723
-167.75 -1.8373963833889
-167.6875 -1.83739638124217
-167.625 -1.83739637908704
-167.5625 -1.83739637692349
-167.5 -1.83739637475151
-167.4375 -1.83739637257109
-167.375 -1.83739637038223
-167.3125 -1.8373963681849
-167.25 -1.8373963659791
-167.1875 -1.83739636376483
-167.125 -1.83739636154207
-167.0625 -1.8373963593108
-167 -1.83739635707103
-166.9375 -1.83739635482275
-166.875 -1.83739635256594
-166.8125 -1.8373963503006
-166.75 -1.83739634802671
-166.6875 -1.83739634574428
-166.625 -1.83739634345329
-166.5625 -1.83739634115373
-166.5 -1.83739633884561
-166.4375 -1.83739633652891
-166.375 -1.83739633420362
-166.3125 -1.83739633186974
-166.25 -1.83739632952726
-166.1875 -1.83739632717618
-166.125 -1.83739632481649
-166.0625 -1.83739632244819
-166 -1.83739632007127
-165.9375 -1.83739631768573
-165.875 -1.83739631529156
-165.8125 -1.83739631288876
-165.75 -1.83739631047732
-165.6875 -1.83739630805724
-165.625 -1.83739630562852
-165.5625 -1.83739630319116
-165.5 -1.83739630074515
-165.4375 -1.83739629829049
-165.375 -1.83739629582718
-165.3125 -1.83739629335522
-165.25 -1.8373962908746
-165.1875 -1.83739628838533
-165.125 -1.8373962858874
-165.0625 -1.83739628338082
-165 -1.83739628086558
-164.9375 -1.83739627834169
-164.875 -1.83739627580914
-164.8125 -1.83739627326794
-164.75 -1.83739627071809
-164.6875 -1.83739626815959
-164.625 -1.83739626559244
-164.5625 -1.83739626301665
-164.5 -1.83739626043222
-164.4375 -1.83739625783915
-164.375 -1.83739625523744
-164.3125 -1.83739625262711
-164.25 -1.83739625000815
-164.1875 -1.83739624738057
-164.125 -1.83739624474438
-164.0625 -1.83739624209957
-164 -1.83739623944617
-163.9375 -1.83739623678417
-163.875 -1.83739623411357
-163.8125 -1.8373962314344
-163.75 -1.83739622874666
-163.6875 -1.83739622605035
-163.625 -1.83739622334548
-163.5625 -1.83739622063207
-163.5 -1.83739621791012
-163.4375 -1.83739621517964
-163.375 -1.83739621244064
-163.3125 -1.83739620969314
-163.25 -1.83739620693715
-163.1875 -1.83739620417268
-163.125 -1.83739620139973
-163.0625 -1.83739619861833
-163 -1.83739619582849
-162.9375 -1.83739619303022
-162.875 -1.83739619022353
-162.8125 -1.83739618740844
-162.75 -1.83739618458498
-162.6875 -1.83739618175314
-162.625 -1.83739617891295
-162.5625 -1.83739617606443
-162.5 -1.83739617320759
-162.4375 -1.83739617034245
-162.375 -1.83739616746904
-162.3125 -1.83739616458736
-162.25 -1.83739616169744
-162.1875 -1.8373961587993
-162.125 -1.83739615589297
-162.0625 -1.83739615297845
-162 -1.83739615005578
-161.9375 -1.83739614712497
-161.875 -1.83739614418606
-161.8125 -1.83739614123906
-161.75 -1.83739613828399
-161.6875 -1.83739613532089
-161.625 -1.83739613234978
-161.5625 -1.83739612937069
-161.5 -1.83739612638363
-161.4375 -1.83739612338865
-161.375 -1.83739612038576
-161.3125 -1.837396117375
-161.25 -1.83739611435639
-161.1875 -1.83739611132997
-161.125 -1.83739610829576
-161.0625 -1.83739610525381
-161 -1.83739610220413
-160.9375 -1.83739609914677
-160.875 -1.83739609608175
-160.8125 -1.83739609300911
-160.75 -1.83739608992889
-160.6875 -1.83739608684112
-160.625 -1.83739608374583
-160.5625 -1.83739608064307
-160.5 -1.83739607753287
-160.4375 -1.83739607441527
-160.375 -1.83739607129031
-160.3125 -1.83739606815802
-160.25 -1.83739606501846
-160.1875 -1.83739606187166
-160.125 -1.83739605871766
-160.0625 -1.8373960555565
-160 -1.83739605238824
-159.9375 -1.83739604921291
-159.875 -1.83739604603056
-159.8125 -1.83739604284123
-159.75 -1.83739603964498
-159.6875 -1.83739603644185
-159.625 -1.83739603323189
-159.5625 -1.83739603001514
-159.5 -1.83739602679167
-159.4375 -1.83739602356151
-159.375 -1.83739602032473
-159.3125 -1.83739601708137
-159.25 -1.83739601383148
-159.1875 -1.83739601057514
-159.125 -1.83739600731238
-159.0625 -1.83739600404326
-159 -1.83739600076784
-158.9375 -1.83739599748619
-158.875 -1.83739599419835
-158.8125 -1.8373959909044
-158.75 -1.83739598760438
-158.6875 -1.83739598429837
-158.625 -1.83739598098642
-158.5625 -1.8373959776686
-158.5 -1.83739597434497
-158.4375 -1.8373959710156
-158.375 -1.83739596768056
-158.3125 -1.83739596433991
-158.25 -1.83739596099372
-158.1875 -1.83739595764206
-158.125 -1.83739595428501
-158.0625 -1.83739595092263
-158 -1.837395947555
-157.9375 -1.8373959441822
-157.875 -1.83739594080428
-157.8125 -1.83739593742134
-157.75 -1.83739593403345
-157.6875 -1.83739593064069
-157.625 -1.83739592724313
-157.5625 -1.83739592384086
-157.5 -1.83739592043396
-157.4375 -1.83739591702251
-157.375 -1.8373959136066
-157.3125 -1.8373959101863
-157.25 -1.83739590676172
-157.1875 -1.83739590333292
-157.125 -1.83739589990001
-157.0625 -1.83739589646306
-157 -1.83739589302218
-156.9375 -1.83739588957746
-156.875 -1.83739588612898
-156.8125 -1.83739588267684
-156.75 -1.83739587922114
-156.6875 -1.83739587576197
-156.625 -1.83739587229943
-156.5625 -1.83739586883363
-156.5 -1.83739586536465
-156.4375 -1.83739586189261
-156.375 -1.83739585841761
-156.3125 -1.83739585493975
-156.25 -1.83739585145914
-156.1875 -1.83739584797588
-156.125 -1.83739584449008
-156.0625 -1.83739584100186
-156 -1.83739583751132
-155.9375 -1.83739583401858
-155.875 -1.83739583052375
-155.8125 -1.83739582702694
-155.75 -1.83739582352828
-155.6875 -1.83739582002788
-155.625 -1.83739581652586
-155.5625 -1.83739581302233
-155.5 -1.83739580951744
-155.4375 -1.83739580601129
-155.375 -1.83739580250402
-155.3125 -1.83739579899574
-155.25 -1.8373957954866
-155.1875 -1.83739579197671
-155.125 -1.83739578846621
-155.0625 -1.83739578495524
-155 -1.83739578144393
-154.9375 -1.8373957779324
-154.875 -1.83739577442081
-154.8125 -1.83739577090929
-154.75 -1.83739576739799
-154.6875 -1.83739576388703
-154.625 -1.83739576037657
-154.5625 -1.83739575686676
-154.5 -1.83739575335774
-154.4375 -1.83739574984966
-154.375 -1.83739574634267
-154.3125 -1.83739574283692
-154.25 -1.83739573933258
-154.1875 -1.83739573582978
-154.125 -1.83739573232869
-154.0625 -1.83739572882948
-154 -1.83739572533229
-153.9375 -1.8373957218373
-153.875 -1.83739571834467
-153.8125 -1.83739571485456
-153.75 -1.83739571136715
-153.6875 -1.8373957078826
-153.625 -1.83739570440108
-153.5625 -1.83739570092277
-153.5 -1.83739569744785
-153.4375 -1.83739569397648
-153.375 -1.83739569050886
-153.3125 -1.83739568704516
-153.25 -1.83739568358557
-153.1875 -1.83739568013026
-153.125 -1.83739567667944
-153.0625 -1.83739567323328
-153 -1.83739566979197
-152.9375 -1.83739566635572
-152.875 -1.83739566292471
-152.8125 -1.83739565949915
-152.75 -1.83739565607923
-152.6875 -1.83739565266515
-152.625 -1.83739564925712
-152.5625 -1.83739564585533
-152.5 -1.83739564246001
-152.4375 -1.83739563907136
-152.375 -1.83739563568958
-152.3125 -1.8373956323149
-152.25 -1.83739562894753
-152.1875 -1.83739562558769
-152.125 -1.8373956222356
-152.0625 -1.83739561889148
-152 -1.83739561555556
-151.9375 -1.83739561222806
-151.875 -1.83739560890921
-151.8125 -1.83739560559924
-151.75 -1.8373956022984
-151.6875 -1.83739559900691
-151.625 -1.83739559572501
-151.5625 -1.83739559245295
-151.5 -1.83739558919097
-151.4375 -1.83739558593931
-151.375 -1.83739558269822
-151.3125 -1.83739557946796
-151.25 -1.83739557624877
-151.1875 -1.83739557304091
-151.125 -1.83739556984465
-151.0625 -1.83739556666023
-151 -1.83739556348792
-150.9375 -1.837395560328
-150.875 -1.83739555718072
-150.8125 -1.83739555404636
-150.75 -1.83739555092518
-150.6875 -1.83739554781748
-150.625 -1.83739554472352
-150.5625 -1.83739554164358
-150.5 -1.83739553857796
-150.4375 -1.83739553552693
-150.375 -1.83739553249079
-150.3125 -1.83739552946983
-150.25 -1.83739552646433
-150.1875 -1.83739552347461
-150.125 -1.83739552050096
-150.0625 -1.83739551754368
-150 -1.83739551460308
-149.9375 -1.83739551167947
-149.875 -1.83739550877315
-149.8125 -1.83739550588445
-149.75 -1.83739550301369
-149.6875 -1.83739550016117
-149.625 -1.83739549732723
-149.5625 -1.83739549451218
-149.5 -1.83739549171637
-149.4375 -1.83739548894012
-149.375 -1.83739548618377
-149.3125 -1.83739548344765
-149.25 -1.83739548073211
-149.1875 -1.8373954780375
-149.125 -1.83739547536415
-149.0625 -1.83739547271242
-149 -1.83739547008266
-148.9375 -1.83739546747524
-148.875 -1.8373954648905
-148.8125 -1.83739546232882
-148.75 -1.83739545979057
-148.6875 -1.8373954572761
-148.625 -1.83739545478579
-148.5625 -1.83739545232003
-148.5 -1.83739544987919
-148.4375 -1.83739544746365
-148.375 -1.83739544507381
-148.3125 -1.83739544271004
-148.25 -1.83739544037275
-148.1875 -1.83739543806233
-148.125 -1.83739543577919
-148.0625 -1.83739543352372
-148 -1.83739543129633
-147.9375 -1.83739542909744
-147.875 -1.83739542692745
-147.8125 -1.8373954247868
-147.75 -1.83739542267589
-147.6875 -1.83739542059516
-147.625 -1.83739541854503
-147.5625 -1.83739541652594
-147.5 -1.83739541453833
-147.4375 -1.83739541258262
-147.375 -1.83739541065928
-147.3125 -1.83739540876874
-147.25 -1.83739540691146
-147.1875 -1.83739540508789
-147.125 -1.8373954032985
-147.0625 -1.83739540154374
-147 -1.83739539982409
-146.9375 -1.83739539814001
-146.875 -1.83739539649198
-146.8125 -1.83739539488049
-146.75 -1.837395393306
-146.6875 -1.83739539176902
-146.625 -1.83739539027003
-146.5625 -1.83739538880952
-146.5 -1.83739538738801
-146.4375 -1.83739538600598
-146.375 -1.83739538466396
-146.3125 -1.83739538336244
-146.25 -1.83739538210196
-146.1875 -1.83739538088302
-146.125 -1.83739537970616
-146.0625 -1.83739537857191
-146 -1.83739537748079
-145.9375 -1.83739537643335
-145.875 -1.83739537543013
-145.8125 -1.83739537447168
-145.75 -1.83739537355854
-145.6875 -1.83739537269128
-145.625 -1.83739537187046
-145.5625 -1.83739537109664
-145.5 -1.83739537037039
-145.4375 -1.83739536969228
-145.375 -1.8373953690629
-145.3125 -1.83739536848283
-145.25 -1.83739536795266
-145.1875 -1.83739536747298
-145.125 -1.83739536704438
-145.0625 -1.83739536666748
-145 -1.83739536634289
-144.9375 -1.8373953660712
-144.875 -1.83739536585305
-144.8125 -1.83739536568905
-144.75 -1.83739536557983
-144.6875 -1.83739536552603
-144.625 -1.83739536552828
-144.5625 -1.83739536558723
-144.5 -1.83739536570352
-144.4375 -1.8373953658778
-144.375 -1.83739536611074
-144.3125 -1.837395366403
-144.25 -1.83739536675524
-144.1875 -1.83739536716815
-144.125 -1.83739536764239
-144.0625 -1.83739536817866
-144 -1.83739536877764
-143.9375 -1.83739536944004
-143.875 -1.83739537016654
-143.8125 -1.83739537095786
-143.75 -1.83739537181471
-143.6875 -1.83739537273781
-143.625 -1.83739537372788
-143.5625 -1.83739537478564
-143.5 -1.83739537591184
-143.4375 -1.83739537710721
-143.375 -1.8373953783725
-143.3125 -1.83739537970846
-143.25 -1.83739538111584
-143.1875 -1.83739538259541
-143.125 -1.83739538414794
-143.0625 -1.83739538577421
-143 -1.83739538747499
-142.9375 -1.83739538925107
-142.875 -1.83739539110324
-142.8125 -1.83739539303231
-142.75 -1.83739539503907
-142.6875 -1.83739539712435
-142.625 -1.83739539928895
-142.5625 -1.83739540153369
-142.5 -1.83739540385942
-142.4375 -1.83739540626696
-142.375 -1.83739540875716
-142.3125 -1.83739541133087
-142.25 -1.83739541398893
-142.1875 -1.83739541673222
-142.125 -1.8373954195616
-142.0625 -1.83739542247794
-142 -1.83739542548213
-141.9375 -1.83739542857505
-141.875 -1.83739543175761
-141.8125 -1.83739543503068
-141.75 -1.8373954383952
-141.6875 -1.83739544185207
-141.625 -1.83739544540221
-141.5625 -1.83739544904655
-141.5 -1.83739545278602
-141.4375 -1.83739545662157
-141.375 -1.83739546055415
-141.3125 -1.83739546458471
-141.25 -1.83739546871421
-141.1875 -1.83739547294363
-141.125 -1.83739547727394
-141.0625 -1.83739548170613
-141 -1.83739548624118
-140.9375 -1.8373954908801
-140.875 -1.8373954956239
-140.8125 -1.83739550047358
-140.75 -1.83739550543017
-140.6875 -1.83739551049469
-140.625 -1.83739551566819
-140.5625 -1.8373955209517
-140.5 -1.83739552634627
-140.4375 -1.83739553185297
-140.375 -1.83739553747286
-140.3125 -1.83739554320702
-140.25 -1.83739554905652
-140.1875 -1.83739555502246
-140.125 -1.83739556110593
-140.0625 -1.83739556730804
-140 -1.8373955736299
-139.9375 -1.83739558007264
-139.875 -1.83739558663737
-139.8125 -1.83739559332525
-139.75 -1.83739560013741
-139.6875 -1.83739560707501
-139.625 -1.83739561413921
-139.5625 -1.83739562133118
-139.5 -1.8373956286521
-139.4375 -1.83739563610316
-139.375 -1.83739564368555
-139.3125 -1.83739565140047
-139.25 -1.83739565924914
-139.1875 -1.83739566723278
-139.125 -1.83739567535261
-139.0625 -1.83739568360988
-139 -1.83739569200584
-138.9375 -1.83739570054173
-138.875 -1.83739570921882
-138.8125 -1.83739571803839
-138.75 -1.83739572700172
-138.6875 -1.8373957361101
-138.625 -1.83739574536483
-138.5625 -1.83739575476721
-138.5 -1.83739576431858
-138.4375 -1.83739577402025
-138.375 -1.83739578387356
-138.3125 -1.83739579387986
-138.25 -1.8373958040405
-138.1875 -1.83739581435685
-138.125 -1.83739582483029
-138.0625 -1.83739583546219
-138 -1.83739584625395
-137.9375 -1.83739585720698
-137.875 -1.83739586832268
-137.8125 -1.83739587960248
-137.75 -1.83739589104781
-137.6875 -1.83739590266011
-137.625 -1.83739591444083
-137.5625 -1.83739592639145
-137.5 -1.83739593851342
-137.4375 -1.83739595080823
-137.375 -1.83739596327737
-137.3125 -1.83739597592235
-137.25 -1.83739598874467
-137.1875 -1.83739600174586
-137.125 -1.83739601492746
-137.0625 -1.837396028291
-137 -1.83739604183804
-136.9375 -1.83739605557014
-136.875 -1.83739606948888
-136.8125 -1.83739608359585
-136.75 -1.83739609789264
-136.6875 -1.83739611238085
-136.625 -1.83739612706211
-136.5625 -1.83739614193805
-136.5 -1.8373961570103
-136.4375 -1.83739617228051
-136.375 -1.83739618775035
-136.3125 -1.83739620342149
-136.25 -1.83739621929561
-136.1875 -1.83739623537441
-136.125 -1.8373962516596
-136.0625 -1.83739626815289
-136 -1.837396284856
-135.9375 -1.8373963017707
-135.875 -1.83739631889871
-135.8125 -1.83739633624182
-135.75 -1.83739635380178
-135.6875 -1.83739637158041
-135.625 -1.83739638957948
-135.5625 -1.83739640780081
-135.5 -1.83739642624622
-135.4375 -1.83739644491756
-135.375 -1.83739646381666
-135.3125 -1.83739648294539
-135.25 -1.83739650230561
-135.1875 -1.83739652189921
-135.125 -1.83739654172809
-135.0625 -1.83739656179416
-135 -1.83739658209932
-134.9375 -1.83739660264553
-134.875 -1.83739662343472
-134.8125 -1.83739664446885
-134.75 -1.83739666574989
-134.6875 -1.83739668727983
-134.625 -1.83739670906066
-134.5625 -1.8373967310944
-134.5 -1.83739675338306
-134.4375 -1.83739677592868
-134.375 -1.83739679873331
-134.3125 -1.83739682179902
-134.25 -1.83739684512787
-134.1875 -1.83739686872196
-134.125 -1.83739689258339
-134.0625 -1.83739691671427
-134 -1.83739694111674
-133.9375 -1.83739696579293
-133.875 -1.837396990745
-133.8125 -1.83739701597513
-133.75 -1.83739704148549
-133.6875 -1.83739706727829
-133.625 -1.83739709335573
-133.5625 -1.83739711972005
-133.5 -1.83739714637348
-133.4375 -1.83739717331827
-133.375 -1.8373972005567
-133.3125 -1.83739722809105
-133.25 -1.83739725592361
-133.1875 -1.83739728405671
-133.125 -1.83739731249265
-133.0625 -1.83739734123379
-133 -1.83739737028249
-132.9375 -1.8373973996411
-132.875 -1.83739742931202
-132.8125 -1.83739745929765
-132.75 -1.8373974896004
-132.6875 -1.83739752022271
-132.625 -1.83739755116701
-132.5625 -1.83739758243578
-132.5 -1.83739761403148
-132.4375 -1.83739764595661
-132.375 -1.83739767821368
-132.3125 -1.83739771080521
-132.25 -1.83739774373374
-132.1875 -1.83739777700181
-132.125 -1.83739781061201
-132.0625 -1.83739784456692
-132 -1.83739787886914
-131.9375 -1.83739791352129
-131.875 -1.837397948526
-131.8125 -1.83739798388592
-131.75 -1.83739801960373
-131.6875 -1.83739805568209
-131.625 -1.83739809212372
-131.5625 -1.83739812893133
-131.5 -1.83739816610765
-131.4375 -1.83739820365543
-131.375 -1.83739824157743
-131.3125 -1.83739827987645
-131.25 -1.83739831855528
-131.1875 -1.83739835761674
-131.125 -1.83739839706366
-131.0625 -1.83739843689889
-131 -1.8373984771253
-130.9375 -1.83739851774579
-130.875 -1.83739855876324
-130.8125 -1.8373986001806
-130.75 -1.83739864200078
-130.6875 -1.83739868422675
-130.625 -1.83739872686149
-130.5625 -1.83739876990798
-130.5 -1.83739881336924
-130.4375 -1.8373988572483
-130.375 -1.8373989015482
-130.3125 -1.83739894627201
-130.25 -1.8373989914228
-130.1875 -1.83739903700369
-130.125 -1.83739908301779
-130.0625 -1.83739912946825
-130 -1.83739917635821
-129.9375 -1.83739922369086
-129.875 -1.83739927146939
-129.8125 -1.83739931969701
-129.75 -1.83739936837697
-129.6875 -1.8373994175125
-129.625 -1.83739946710689
-129.5625 -1.83739951716342
-129.5 -1.83739956768541
-129.4375 -1.83739961867618
-129.375 -1.83739967013909
-129.3125 -1.8373997220775
-129.25 -1.8373997744948
-129.1875 -1.83739982739441
-129.125 -1.83739988077975
-129.0625 -1.83739993465428
-129 -1.83739998902145
-128.9375 -1.83740004388477
-128.875 -1.83740009924774
-128.8125 -1.83740015511389
-128.75 -1.83740021148677
-128.6875 -1.83740026836996
-128.625 -1.83740032576705
-128.5625 -1.83740038368166
-128.5 -1.83740044211741
-128.4375 -1.83740050107796
-128.375 -1.83740056056699
-128.3125 -1.8374006205882
-128.25 -1.83740068114531
-128.1875 -1.83740074224206
-128.125 -1.83740080388221
-128.0625 -1.83740086606954
-128 -1.83740092880787
-127.9375 -1.83740099210101
-127.875 -1.83740105595283
-127.8125 -1.83740112036718
-127.75 -1.83740118534798
-127.6875 -1.83740125089912
-127.625 -1.83740131702456
-127.5625 -1.83740138372825
-127.5 -1.83740145101417
-127.4375 -1.83740151888634
-127.375 -1.83740158734878
-127.3125 -1.83740165640554
-127.25 -1.83740172606071
-127.1875 -1.83740179631837
-127.125 -1.83740186718265
-127.0625 -1.83740193865769
-127 -1.83740201074767
-126.9375 -1.83740208345678
-126.875 -1.83740215678922
-126.8125 -1.83740223074924
-126.75 -1.8374023053411
-126.6875 -1.8374023805691
-126.625 -1.83740245643753
-126.5625 -1.83740253295074
-126.5 -1.83740261011308
-126.4375 -1.83740268792895
-126.375 -1.83740276640274
-126.3125 -1.83740284553889
-126.25 -1.83740292534185
-126.1875 -1.83740300581612
-126.125 -1.8374030869662
-126.0625 -1.83740316879662
-126 -1.83740325131193
-125.9375 -1.83740333451672
-125.875 -1.83740341841561
-125.8125 -1.83740350301321
-125.75 -1.8374035883142
-125.6875 -1.83740367432326
-125.625 -1.83740376104509
-125.5625 -1.83740384848444
-125.5 -1.83740393664607
-125.4375 -1.83740402553476
-125.375 -1.83740411515533
-125.3125 -1.83740420551263
-125.25 -1.83740429661151
-125.1875 -1.83740438845689
-125.125 -1.83740448105367
-125.0625 -1.83740457440681
-125 -1.83740466852128
-124.9375 -1.83740476340208
-124.875 -1.83740485905424
-124.8125 -1.83740495548283
-124.75 -1.83740505269292
-124.6875 -1.83740515068962
-124.625 -1.83740524947808
-124.5625 -1.83740534906347
-124.5 -1.83740544945097
-124.4375 -1.83740555064581
-124.375 -1.83740565265324
-124.3125 -1.83740575547855
-124.25 -1.83740585912704
-124.1875 -1.83740596360404
-124.125 -1.83740606891492
-124.0625 -1.83740617506507
-124 -1.83740628205993
-123.9375 -1.83740638990493
-123.875 -1.83740649860556
-123.8125 -1.83740660816733
-123.75 -1.83740671859578
-123.6875 -1.83740682989647
-123.625 -1.83740694207501
-123.5625 -1.83740705513702
-123.5 -1.83740716908817
-123.4375 -1.83740728393413
-123.375 -1.83740739968062
-123.3125 -1.8374075163334
-123.25 -1.83740763389824
-123.1875 -1.83740775238095
-123.125 -1.83740787178737
-123.0625 -1.83740799212336
-123 -1.83740811339484
-122.9375 -1.83740823560773
-122.875 -1.83740835876799
-122.8125 -1.83740848288161
-122.75 -1.83740860795463
-122.6875 -1.8374087339931
-122.625 -1.83740886100311
-122.5625 -1.83740898899077
-122.5 -1.83740911796224
-122.4375 -1.8374092479237
-122.375 -1.83740937888136
-122.3125 -1.83740951084149
-122.25 -1.83740964381034
-122.1875 -1.83740977779425
-122.125 -1.83740991279954
-122.0625 -1.83741004883261
-122 -1.83741018589986
-121.9375 -1.83741032400773
-121.875 -1.8374104631627
-121.8125 -1.83741060337128
-121.75 -1.83741074464002
-121.6875 -1.83741088697548
-121.625 -1.83741103038429
-121.5625 -1.83741117487308
-121.5 -1.83741132044854
-121.4375 -1.83741146711737
-121.375 -1.83741161488632
-121.3125 -1.83741176376217
-121.25 -1.83741191375173
-121.1875 -1.83741206486186
-121.125 -1.83741221709944
-121.0625 -1.83741237047139
-121 -1.83741252498466
-120.9375 -1.83741268064624
-120.875 -1.83741283746315
-120.8125 -1.83741299544245
-120.75 -1.83741315459124
-120.6875 -1.83741331491665
-120.625 -1.83741347642584
-120.5625 -1.83741363912602
-120.5 -1.83741380302442
-120.4375 -1.83741396812832
-120.375 -1.83741413444502
-120.3125 -1.83741430198188
-120.25 -1.83741447074627
-120.1875 -1.83741464074562
-120.125 -1.83741481198739
-120.0625 -1.83741498447906
-120 -1.83741515822816
-119.9375 -1.83741533324227
-119.875 -1.83741550952899
-119.8125 -1.83741568709597
-119.75 -1.83741586595087
-119.6875 -1.83741604610143
-119.625 -1.83741622755539
-119.5625 -1.83741641032055
-119.5 -1.83741659440475
-119.4375 -1.83741677981584
-119.375 -1.83741696656175
-119.3125 -1.83741715465042
-119.25 -1.83741734408983
-119.1875 -1.83741753488801
-119.125 -1.83741772705302
-119.0625 -1.83741792059297
-119 -1.837418115516
-118.9375 -1.83741831183029
-118.875 -1.83741850954406
-118.8125 -1.83741870866557
-118.75 -1.83741890920313
-118.6875 -1.83741911116507
-118.625 -1.83741931455977
-118.5625 -1.83741951939566
-118.5 -1.8374197256812
-118.4375 -1.83741993342488
-118.375 -1.83742014263526
-118.3125 -1.83742035332091
-118.25 -1.83742056549047
-118.1875 -1.83742077915258
-118.125 -1.83742099431597
-118.0625 -1.83742121098938
-118 -1.83742142918159
-117.9375 -1.83742164890145
-117.875 -1.83742187015781
-117.8125 -1.83742209295961
-117.75 -1.83742231731578
-117.6875 -1.83742254323535
-117.625 -1.83742277072733
-117.5625 -1.83742299980083
-117.5 -1.83742323046496
-117.4375 -1.83742346272889
-117.375 -1.83742369660184
-117.3125 -1.83742393209306
-117.25 -1.83742416921185
-117.1875 -1.83742440796755
-117.125 -1.83742464836955
-117.0625 -1.83742489042727
-117 -1.83742513415019
-116.9375 -1.83742537954783
-116.875 -1.83742562662974
-116.8125 -1.83742587540553
-116.75 -1.83742612588485
-116.6875 -1.83742637807739
-116.625 -1.83742663199289
-116.5625 -1.83742688764113
-116.5 -1.83742714503195
-116.4375 -1.8374274041752
-116.375 -1.83742766508082
-116.3125 -1.83742792775876
-116.25 -1.83742819221903
-116.1875 -1.83742845847169
-116.125 -1.83742872652683
-116.0625 -1.83742899639461
-116 -1.83742926808521
-115.9375 -1.83742954160887
-115.875 -1.83742981697588
-115.8125 -1.83743009419656
-115.75 -1.8374303732813
-115.6875 -1.83743065424051
-115.625 -1.83743093708468
-115.5625 -1.83743122182431
-115.5 -1.83743150846997
-115.4375 -1.83743179703227
-115.375 -1.83743208752188
-115.3125 -1.8374323799495
-115.25 -1.83743267432588
-115.1875 -1.83743297066184
-115.125 -1.83743326896821
-115.0625 -1.8374335692559
-115 -1.83743387153585
-114.9375 -1.83743417581906
-114.875 -1.83743448211658
-114.8125 -1.8374347904395
-114.75 -1.83743510079895
-114.6875 -1.83743541320613
-114.625 -1.83743572767228
-114.5625 -1.83743604420869
-114.5 -1.8374363628267
-114.4375 -1.83743668353769
-114.375 -1.8374370063531
-114.3125 -1.83743733128442
-114.25 -1.83743765834319
-114.1875 -1.83743798754099
-114.125 -1.83743831888946
-114.0625 -1.83743865240029
-114 -1.83743898808522
-113.9375 -1.83743932595603
-113.875 -1.83743966602457
-113.8125 -1.83744000830272
-113.75 -1.83744035280244
-113.6875 -1.8374406995357
-113.625 -1.83744104851456
-113.5625 -1.83744139975111
-113.5 -1.83744175325749
-113.4375 -1.83744210904591
-113.375 -1.83744246712862
-113.3125 -1.83744282751792
-113.25 -1.83744319022617
-113.1875 -1.83744355526576
-113.125 -1.83744392264917
-113.0625 -1.8374442923889
-113 -1.83744466449752
-112.9375 -1.83744503898764
-112.875 -1.83744541587194
-112.8125 -1.83744579516314
-112.75 -1.83744617687401
-112.6875 -1.83744656101739
-112.625 -1.83744694760616
-112.5625 -1.83744733665326
-112.5 -1.83744772817167
-112.4375 -1.83744812217444
-112.375 -1.83744851867467
-112.3125 -1.83744891768552
-112.25 -1.83744931922018
-112.1875 -1.83744972329193
-112.125 -1.83745012991406
-112.0625 -1.83745053909997
-112 -1.83745095086307
-111.9375 -1.83745136521683
-111.875 -1.83745178217481
-111.8125 -1.83745220175058
-111.75 -1.83745262395779
-111.6875 -1.83745304881014
-111.625 -1.83745347632139
-111.5625 -1.83745390650535
-111.5 -1.83745433937588
-111.4375 -1.83745477494692
-111.375 -1.83745521323244
-111.3125 -1.83745565424647
-111.25 -1.83745609800311
-111.1875 -1.8374565445165
-111.125 -1.83745699380085
-111.0625 -1.83745744587043
-111 -1.83745790073954
-110.9375 -1.83745835842256
-110.875 -1.83745881893393
-110.8125 -1.83745928228814
-110.75 -1.83745974849972
-110.6875 -1.83746021758329
-110.625 -1.8374606895535
-110.5625 -1.83746116442507
-110.5 -1.83746164221278
-110.4375 -1.83746212293145
-110.375 -1.837462606596
-110.3125 -1.83746309322135
-110.25 -1.83746358282252
-110.1875 -1.83746407541458
-110.125 -1.83746457101265
-110.0625 -1.83746506963191
-110 -1.8374655712876
-109.9375 -1.83746607599502
-109.875 -1.83746658376954
-109.8125 -1.83746709462656
-109.75 -1.83746760858157
-109.6875 -1.8374681256501
-109.625 -1.83746864584775
-109.5625 -1.83746916919016
-109.5 -1.83746969569306
-109.4375 -1.83747022537221
-109.375 -1.83747075824345
-109.3125 -1.83747129432267
-109.25 -1.83747183362582
-109.1875 -1.83747237616891
-109.125 -1.83747292196802
-109.0625 -1.83747347103928
-109 -1.83747402339887
-108.9375 -1.83747457906306
-108.875 -1.83747513804815
-108.8125 -1.83747570037051
-108.75 -1.83747626604659
-108.6875 -1.83747683509288
-108.625 -1.83747740752592
-108.5625 -1.83747798336234
-108.5 -1.83747856261882
-108.4375 -1.83747914531208
-108.375 -1.83747973145894
-108.3125 -1.83748032107625
-108.25 -1.83748091418093
-108.1875 -1.83748151078997
-108.125 -1.8374821109204
-108.0625 -1.83748271458934
-108 -1.83748332181395
-107.9375 -1.83748393261147
-107.875 -1.83748454699918
-107.8125 -1.83748516499443
-107.75 -1.83748578661464
-107.6875 -1.83748641187729
-107.625 -1.83748704079992
-107.5625 -1.83748767340012
-107.5 -1.83748830969556
-107.4375 -1.83748894970396
-107.375 -1.83748959344312
-107.3125 -1.83749024093087
-107.25 -1.83749089218514
-107.1875 -1.8374915472239
-107.125 -1.83749220606519
-107.0625 -1.83749286872711
-107 -1.83749353522781
-106.9375 -1.83749420558553
-106.875 -1.83749487981856
-106.8125 -1.83749555794524
-106.75 -1.83749623998399
-106.6875 -1.8374969259533
-106.625 -1.83749761587169
-106.5625 -1.83749830975777
-106.5 -1.83749900763021
-106.4375 -1.83749970950775
-106.375 -1.83750041540917
-106.3125 -1.83750112535332
-106.25 -1.83750183935914
-106.1875 -1.8375025574456
-106.125 -1.83750327963176
-106.0625 -1.83750400593671
-106 -1.83750473637964
-105.9375 -1.83750547097978
-105.875 -1.83750620975644
-105.8125 -1.83750695272897
-105.75 -1.83750769991682
-105.6875 -1.83750845133946
-105.625 -1.83750920701646
-105.5625 -1.83750996696743
-105.5 -1.83751073121206
-105.4375 -1.8375114997701
-105.375 -1.83751227266135
-105.3125 -1.8375130499057
-105.25 -1.83751383152308
-105.1875 -1.83751461753349
-105.125 -1.837515407957
-105.0625 -1.83751620281374
-105 -1.8375170021239
-104.9375 -1.83751780590775
-104.875 -1.83751861418561
-104.8125 -1.83751942697786
-104.75 -1.83752024430495
-104.6875 -1.83752106618739
-104.625 -1.83752189264577
-104.5625 -1.83752272370073
-104.5 -1.83752355937297
-104.4375 -1.83752439968327
-104.375 -1.83752524465245
-104.3125 -1.83752609430141
-104.25 -1.83752694865113
-104.1875 -1.83752780772261
-104.125 -1.83752867153696
-104.0625 -1.83752954011533
-104 -1.83753041347893
-103.9375 -1.83753129164904
-103.875 -1.83753217464701
-103.8125 -1.83753306249426
-103.75 -1.83753395521224
-103.6875 -1.8375348528225
-103.625 -1.83753575534664
-103.5625 -1.83753666280633
-103.5 -1.83753757522328
-103.4375 -1.8375384926193
-103.375 -1.83753941501623
-103.3125 -1.83754034243599
-103.25 -1.83754127490057
-103.1875 -1.83754221243201
-103.125 -1.83754315505242
-103.0625 -1.83754410278397
-103 -1.83754505564889
-102.9375 -1.83754601366949
-102.875 -1.83754697686813
-102.8125 -1.83754794526722
-102.75 -1.83754891888927
-102.6875 -1.83754989775681
-102.625 -1.83755088189246
-102.5625 -1.8375518713189
-102.5 -1.83755286605887
-102.4375 -1.83755386613516
-102.375 -1.83755487157065
-102.3125 -1.83755588238826
-102.25 -1.83755689861097
-102.1875 -1.83755792026185
-102.125 -1.837558947364
-102.0625 -1.8375599799406
-102 -1.83756101801488
-101.9375 -1.83756206161015
-101.875 -1.83756311074977
-101.8125 -1.83756416545716
-101.75 -1.83756522575581
-101.6875 -1.83756629166927
-101.625 -1.83756736322113
-101.5625 -1.83756844043508
-101.5 -1.83756952333483
-101.4375 -1.83757061194419
-101.375 -1.83757170628701
-101.3125 -1.83757280638719
-101.25 -1.83757391226872
-101.1875 -1.83757502395562
-101.125 -1.83757614147199
-101.0625 -1.837577264842
-101 -1.83757839408984
-100.9375 -1.8375795292398
-100.875 -1.83758067031622
-100.8125 -1.83758181734348
-100.75 -1.83758297034604
-100.6875 -1.83758412934842
-100.625 -1.83758529437519
-100.5625 -1.83758646545097
-100.5 -1.83758764260047
-100.4375 -1.83758882584843
-100.375 -1.83759001521965
-100.3125 -1.83759121073901
-100.25 -1.83759241243142
-100.1875 -1.83759362032188
-100.125 -1.83759483443541
-100.0625 -1.83759605479713
-100 -1.83759728143217
-99.9375 -1.83759851436577
-99.875 -1.83759975362317
-99.8125 -1.83760099922972
-99.75 -1.83760225121079
-99.6875 -1.83760350959182
-99.625 -1.8376047743983
-99.5625 -1.8376060456558
-99.5 -1.8376073233899
-99.4375 -1.83760860762628
-99.375 -1.83760989839066
-99.3125 -1.8376111957088
-99.25 -1.83761249960653
-99.1875 -1.83761381010973
-99.125 -1.83761512724435
-99.0625 -1.83761645103636
-99 -1.83761778151181
-98.9375 -1.8376191186968
-98.875 -1.83762046261747
-98.8125 -1.83762181330004
-98.75 -1.83762317077075
-98.6875 -1.83762453505592
-98.625 -1.8376259061819
-98.5625 -1.8376272841751
-98.5 -1.83762866906199
-98.4375 -1.83763006086909
-98.375 -1.83763145962295
-98.3125 -1.8376328653502
-98.25 -1.8376342780775
-98.1875 -1.83763569783156
-98.125 -1.83763712463916
-98.0625 -1.8376385585271
-98 -1.83763999952226
-97.9375 -1.83764144765154
-97.875 -1.8376429029419
-97.8125 -1.83764436542036
-97.75 -1.83764583511398
-97.6875 -1.83764731204985
-97.625 -1.83764879625512
-97.5625 -1.83765028775701
-97.5 -1.83765178658274
-97.4375 -1.83765329275961
-97.375 -1.83765480631496
-97.3125 -1.83765632727616
-97.25 -1.83765785567065
-97.1875 -1.83765939152589
-97.125 -1.83766093486939
-97.0625 -1.83766248572871
-97 -1.83766404413146
-96.9375 -1.83766561010527
-96.875 -1.83766718367783
-96.8125 -1.83766876487687
-96.75 -1.83767035373016
-96.6875 -1.8376719502655
-96.625 -1.83767355451075
-96.5625 -1.8376751664938
-96.5 -1.83767678624258
-96.4375 -1.83767841378506
-96.375 -1.83768004914925
-96.3125 -1.83768169236319
-96.25 -1.83768334345498
-96.1875 -1.83768500245272
-96.125 -1.83768666938459
-96.0625 -1.83768834427877
-96 -1.83769002716351
-95.9375 -1.83769171806706
-95.875 -1.83769341701773
-95.8125 -1.83769512404386
-95.75 -1.83769683917381
-95.6875 -1.83769856243599
-95.625 -1.83770029385885
-95.5625 -1.83770203347084
-95.5 -1.83770378130047
-95.4375 -1.83770553737627
-95.375 -1.83770730172681
-95.3125 -1.83770907438068
-95.25 -1.83771085536651
-95.1875 -1.83771264471294
-95.125 -1.83771444244866
-95.0625 -1.83771624860237
-95 -1.83771806320282
-94.9375 -1.83771988627876
-94.875 -1.83772171785899
-94.8125 -1.83772355797232
-94.75 -1.83772540664759
-94.6875 -1.83772726391367
-94.625 -1.83772912979944
-94.5625 -1.83773100433381
-94.5 -1.83773288754572
-94.4375 -1.83773477946412
-94.375 -1.837736680118
-94.3125 -1.83773858953634
-94.25 -1.83774050774817
-94.1875 -1.83774243478251
-94.125 -1.83774437066843
-94.0625 -1.837746315435
-94 -1.8377482691113
-93.9375 -1.83775023172645
-93.875 -1.83775220330956
-93.8125 -1.83775418388977
-93.75 -1.83775617349623
-93.6875 -1.83775817215811
-93.625 -1.83776017990458
-93.5625 -1.83776219676484
-93.5 -1.83776422276808
-93.4375 -1.83776625794351
-93.375 -1.83776830232036
-93.3125 -1.83777035592786
-93.25 -1.83777241879524
-93.1875 -1.83777449095176
-93.125 -1.83777657242665
-93.0625 -1.83777866324919
-93 -1.83778076344863
-92.9375 -1.83778287305425
-92.875 -1.83778499209531
-92.8125 -1.83778712060109
-92.75 -1.83778925860086
-92.6875 -1.8377914061239
-92.625 -1.83779356319949
-92.5625 -1.83779572985691
-92.5 -1.83779790612541
-92.4375 -1.83780009203429
-92.375 -1.8378022876128
-92.3125 -1.83780449289021
-92.25 -1.83780670789578
-92.1875 -1.83780893265876
-92.125 -1.8378111672084
-92.0625 -1.83781341157392
-92 -1.83781566578457
-91.9375 -1.83781792986956
-91.875 -1.83782020385809
-91.8125 -1.83782248777936
-91.75 -1.83782478166256
-91.6875 -1.83782708553685
-91.625 -1.83782939943138
-91.5625 -1.8378317233753
-91.5 -1.83783405739773
-91.4375 -1.83783640152777
-91.375 -1.8378387557945
-91.3125 -1.83784112022699
-91.25 -1.83784349485429
-91.1875 -1.83784587970541
-91.125 -1.83784827480935
-91.0625 -1.8378506801951
-91 -1.83785309589159
-90.9375 -1.83785552192776
-90.875 -1.83785795833249
-90.8125 -1.83786040513466
-90.75 -1.8378628623631
-90.6875 -1.83786533004662
-90.625 -1.837867808214
-90.5625 -1.83787029689397
-90.5 -1.83787279611525
-90.4375 -1.8378753059065
-90.375 -1.83787782629637
-90.3125 -1.83788035731344
-90.25 -1.83788289898629
-90.1875 -1.83788545134342
-90.125 -1.83788801441332
-90.0625 -1.83789058822442
-90 -1.83789317280511
-89.9375 -1.83789576818373
-89.875 -1.83789837438859
-89.8125 -1.83790099144794
-89.75 -1.83790361938998
-89.6875 -1.83790625824286
-89.625 -1.83790890803469
-89.5625 -1.83791156879351
-89.5 -1.83791424054731
-89.4375 -1.83791692332404
-89.375 -1.83791961715157
-89.3125 -1.83792232205773
-89.25 -1.83792503807028
-89.1875 -1.83792776521692
-89.125 -1.8379305035253
-89.0625 -1.837933253023
-89 -1.83793601373751
-88.9375 -1.83793878569629
-88.875 -1.83794156892671
-88.8125 -1.83794436345609
-88.75 -1.83794716931164
-88.6875 -1.83794998652055
-88.625 -1.8379528151099
-88.5625 -1.8379556551067
-88.5 -1.83795850653789
-88.4375 -1.83796136943033
-88.375 -1.8379642438108
-88.3125 -1.83796712970599
-88.25 -1.83797002714252
-88.1875 -1.83797293614692
-88.125 -1.83797585674563
-88.0625 -1.837978788965
-88 -1.83798173283131
-87.9375 -1.83798468837073
-87.875 -1.83798765560933
-87.8125 -1.83799063457311
-87.75 -1.83799362528795
-87.6875 -1.83799662777966
-87.625 -1.83799964207393
-87.5625 -1.83800266819634
-87.5 -1.8380057061724
-87.4375 -1.83800875602748
-87.375 -1.83801181778686
-87.3125 -1.83801489147573
-87.25 -1.83801797711914
-87.1875 -1.83802107474204
-87.125 -1.83802418436927
-87.0625 -1.83802730602555
-87 -1.83803043973549
-86.9375 -1.83803358552357
-86.875 -1.83803674341416
-86.8125 -1.83803991343151
-86.75 -1.83804309559973
-86.6875 -1.83804628994282
-86.625 -1.83804949648464
-86.5625 -1.83805271524892
-86.5 -1.83805594625928
-86.4375 -1.83805918953918
-86.375 -1.83806244511195
-86.3125 -1.83806571300079
-86.25 -1.83806899322875
-86.1875 -1.83807228581876
-86.125 -1.83807559079357
-86.0625 -1.83807890817582
-86 -1.83808223798799
-85.9375 -1.83808558025239
-85.875 -1.8380889349912
-85.8125 -1.83809230222645
-85.75 -1.83809568198
-85.6875 -1.83809907427355
-85.625 -1.83810247912866
-85.5625 -1.8381058965667
-85.5 -1.8381093266089
-85.4375 -1.8381127692763
-85.375 -1.83811622458979
-85.3125 -1.83811969257009
-85.25 -1.83812317323772
-85.1875 -1.83812666661305
-85.125 -1.83813017271626
-85.0625 -1.83813369156736
-85 -1.83813722318618
-84.9375 -1.83814076759234
-84.875 -1.83814432480529
-84.8125 -1.8381478948443
-84.75 -1.83815147772843
-84.6875 -1.83815507347656
-84.625 -1.83815868210735
-84.5625 -1.8381623036393
-84.5 -1.83816593809067
-84.4375 -1.83816958547955
-84.375 -1.83817324582378
-84.3125 -1.83817691914104
-84.25 -1.83818060544876
-84.1875 -1.83818430476418
-84.125 -1.83818801710431
-84.0625 -1.83819174248595
-84 -1.83819548092568
-83.9375 -1.83819923243983
-83.875 -1.83820299704455
-83.8125 -1.83820677475573
-83.75 -1.83821056558901
-83.6875 -1.83821436955985
-83.625 -1.83821818668342
-83.5625 -1.83822201697468
-83.5 -1.83822586044833
-83.4375 -1.83822971711884
-83.375 -1.83823358700043
-83.3125 -1.83823747010706
-83.25 -1.83824136645243
-83.1875 -1.83824527605001
-83.125 -1.83824919891299
-83.0625 -1.8382531350543
-83 -1.83825708448662
-82.9375 -1.83826104722233
-82.875 -1.83826502327358
-82.8125 -1.83826901265221
-82.75 -1.83827301536982
-82.6875 -1.83827703143769
-82.625 -1.83828106086684
-82.5625 -1.83828510366802
-82.5 -1.83828915985165
-82.4375 -1.83829322942791
-82.375 -1.83829731240663
-82.3125 -1.83830140879739
-82.25 -1.83830551860945
-82.1875 -1.83830964185176
-82.125 -1.83831377853296
-82.0625 -1.83831792866141
-82 -1.83832209224512
-81.9375 -1.83832626929181
-81.875 -1.83833045980887
-81.8125 -1.83833466380336
-81.75 -1.83833888128202
-81.6875 -1.83834311225128
-81.625 -1.8383473567172
-81.5625 -1.83835161468553
-81.5 -1.83835588616167
-81.4375 -1.83836017115069
-81.375 -1.83836446965731
-81.3125 -1.83836878168588
-81.25 -1.83837310724042
-81.1875 -1.83837744632459
-81.125 -1.83838179894169
-81.0625 -1.83838616509464
-81 -1.83839054478603
-80.9375 -1.83839493801803
-80.875 -1.83839934479248
-80.8125 -1.83840376511083
-80.75 -1.83840819897412
-80.6875 -1.83841264638306
-80.625 -1.83841710733792
-80.5625 -1.83842158183861
-80.5 -1.83842606988462
-80.4375 -1.83843057147507
-80.375 -1.83843508660866
-80.3125 -1.83843961528368
-80.25 -1.83844415749801
-80.1875 -1.83844871324912
-80.125 -1.83845328253406
-80.0625 -1.83845786534947
-80 -1.83846246169154
-79.9375 -1.83846707155604
-79.875 -1.83847169493832
-79.8125 -1.83847633183327
-79.75 -1.83848098223536
-79.6875 -1.83848564613858
-79.625 -1.83849032353652
-79.5625 -1.83849501442227
-79.5 -1.83849971878849
-79.4375 -1.83850443662737
-79.375 -1.83850916793062
-79.3125 -1.8385139126895
-79.25 -1.83851867089479
-79.1875 -1.83852344253678
-79.125 -1.83852822760529
-79.0625 -1.83853302608964
-79 -1.83853783797868
-78.9375 -1.83854266326074
-78.875 -1.83854750192366
-78.8125 -1.83855235395478
-78.75 -1.83855721934092
-78.6875 -1.8385620980684
-78.625 -1.83856699012301
-78.5625 -1.83857189549002
-78.5 -1.83857681415418
-78.4375 -1.83858174609969
-78.375 -1.83858669131025
-78.3125 -1.83859164976899
-78.25 -1.83859662145849
-78.1875 -1.83860160636081
-78.125 -1.83860660445742
-78.0625 -1.83861161572927
-78 -1.8386166401567
-77.9375 -1.83862167771953
-77.875 -1.83862672839696
-77.8125 -1.83863179216766
-77.75 -1.83863686900967
-77.6875 -1.83864195890047
-77.625 -1.83864706181695
-77.5625 -1.83865217773538
-77.5 -1.83865730663145
-77.4375 -1.83866244848023
-77.375 -1.83866760325617
-77.3125 -1.83867277093313
-77.25 -1.83867795148433
-77.1875 -1.83868314488234
-77.125 -1.83868835109914
-77.0625 -1.83869357010604
-77 -1.83869880187372
-76.9375 -1.83870404637222
-76.875 -1.83870930357089
-76.8125 -1.83871457343847
-76.75 -1.838719855943
-76.6875 -1.83872515105186
-76.625 -1.83873045873177
-76.5625 -1.83873577894874
-76.5 -1.83874111166812
-76.4375 -1.83874645685456
-76.375 -1.83875181447201
-76.3125 -1.83875718448371
-76.25 -1.83876256685221
-76.1875 -1.83876796153935
-76.125 -1.83877336850621
-76.0625 -1.8387787877132
-76 -1.83878421911997
-75.9375 -1.83878966268542
-75.875 -1.83879511836774
-75.8125 -1.83880058612435
-75.75 -1.83880606591193
-75.6875 -1.83881155768638
-75.625 -1.83881706140287
-75.5625 -1.83882257701576
-75.5 -1.83882810447866
-75.4375 -1.83883364374439
-75.375 -1.83883919476496
-75.3125 -1.83884475749161
-75.25 -1.83885033187478
-75.1875 -1.83885591786408
-75.125 -1.83886151540832
-75.0625 -1.8388671244555
-75 -1.83887274495278
-74.9375 -1.83887837684649
-74.875 -1.83888402008211
-74.8125 -1.8388896746043
-74.75 -1.83889534035685
-74.6875 -1.8389010172827
-74.625 -1.83890670532392
-74.5625 -1.83891240442171
-74.5 -1.8389181145164
-74.4375 -1.83892383554744
-74.375 -1.83892956745336
-74.3125 -1.83893531017183
-74.25 -1.83894106363959
-74.1875 -1.83894682779248
-74.125 -1.83895260256543
-74.0625 -1.83895838789243
-74 -1.83896418370656
-73.9375 -1.83896998993993
-73.875 -1.83897580652373
-73.8125 -1.83898163338821
-73.75 -1.83898747046263
-73.6875 -1.8389933176753
-73.625 -1.83899917495356
-73.5625 -1.83900504222377
-73.5 -1.83901091941129
-73.4375 -1.83901680644052
-73.375 -1.83902270323481
-73.3125 -1.83902860971654
-73.25 -1.83903452580706
-73.1875 -1.83904045142671
-73.125 -1.83904638649477
-73.0625 -1.83905233092951
-73 -1.83905828464815
-72.9375 -1.83906424756685
-72.875 -1.83907021960071
-72.8125 -1.83907620066376
-72.75 -1.83908219066898
-72.6875 -1.83908818952823
-72.625 -1.83909419715231
-72.5625 -1.8391002134509
-72.5 -1.83910623833258
-72.4375 -1.83911227170483
-72.375 -1.83911831347398
-72.3125 -1.83912436354526
-72.25 -1.83913042182274
-72.1875 -1.83913648820937
-72.125 -1.83914256260691
-72.0625 -1.83914864491599
-72 -1.83915473503606
-71.9375 -1.83916083286538
-71.875 -1.83916693830104
-71.8125 -1.83917305123894
-71.75 -1.83917917157375
-71.6875 -1.83918529919896
-71.625 -1.83919143400682
-71.5625 -1.83919757588836
-71.5 -1.83920372473337
-71.4375 -1.83920988043041
-71.375 -1.83921604286676
-71.3125 -1.83922221192845
-71.25 -1.83922838750026
-71.1875 -1.83923456946566
-71.125 -1.83924075770685
-71.0625 -1.83924695210472
-71 -1.83925315253887
-70.9375 -1.83925935888758
-70.875 -1.83926557102779
-70.8125 -1.83927178883513
-70.75 -1.83927801218388
-70.6875 -1.83928424094698
-70.625 -1.83929047499598
-70.5625 -1.83929671420109
-70.5 -1.83930295843113
-70.4375 -1.83930920755354
-70.375 -1.83931546143436
-70.3125 -1.83932171993822
-70.25 -1.83932798292833
-70.1875 -1.8393342502665
-70.125 -1.83934052181308
-70.0625 -1.83934679742698
-70 -1.83935307696566
-69.9375 -1.83935936028513
-69.875 -1.8393656472399
-69.8125 -1.83937193768302
-69.75 -1.83937823146605
-69.6875 -1.83938452843901
-69.625 -1.83939082845046
-69.5625 -1.83939713134741
-69.5 -1.83940343697533
-69.4375 -1.83940974517816
-69.375 -1.8394160557983
-69.3125 -1.83942236867656
-69.25 -1.83942868365219
-69.1875 -1.83943500056287
-69.125 -1.83944131924467
-69.0625 -1.83944763953205
-69 -1.83945396125788
-68.9375 -1.83946028425338
-68.875 -1.83946660834816
-68.8125 -1.83947293337016
-68.75 -1.83947925914568
-68.6875 -1.83948558549934
-68.625 -1.8394919122541
-68.5625 -1.83949823923122
-68.5 -1.83950456625025
-68.4375 -1.83951089312904
-68.375 -1.83951721968373
-68.3125 -1.83952354572871
-68.25 -1.83952987107664
-68.1875 -1.8395361955384
-68.125 -1.83954251892313
-68.0625 -1.8395488410382
-68 -1.83955516168915
-67.9375 -1.83956148067976
-67.875 -1.83956779781198
-67.8125 -1.83957411288595
-67.75 -1.83958042569995
-67.6875 -1.83958673605044
-67.625 -1.83959304373202
-67.5625 -1.8395993485374
-67.5 -1.83960565025743
-67.4375 -1.83961194868105
-67.375 -1.83961824359531
-67.3125 -1.83962453478534
-67.25 -1.83963082203433
-67.1875 -1.83963710512355
-67.125 -1.83964338383228
-67.0625 -1.83964965793787
-67 -1.83965592721569
-66.9375 -1.83966219143909
-66.875 -1.83966845037945
-66.8125 -1.83967470380611
-66.75 -1.83968095148641
-66.6875 -1.83968719318562
-66.625 -1.83969342866698
-66.5625 -1.83969965769166
-66.5 -1.83970588001873
-66.4375 -1.8397120954052
-66.375 -1.83971830360596
-66.3125 -1.83972450437378
-66.25 -1.83973069745932
-66.1875 -1.83973688261106
-66.125 -1.83974305957537
-66.0625 -1.83974922809641
-66 -1.83975538791618
-65.9375 -1.83976153877447
-65.875 -1.83976768040888
-65.8125 -1.83977381255476
-65.75 -1.83977993494526
-65.6875 -1.83978604731123
-65.625 -1.83979214938131
-65.5625 -1.83979824088182
-65.5 -1.8398043215368
-65.4375 -1.83981039106801
-65.375 -1.83981644919485
-65.3125 -1.83982249563441
-65.25 -1.83982853010144
-65.1875 -1.8398345523083
-65.125 -1.839840561965
-65.0625 -1.83984655877915
-65 -1.83985254245595
-64.9375 -1.83985851269819
-64.875 -1.83986446920623
-64.8125 -1.83987041167796
-64.75 -1.83987633980883
-64.6875 -1.8398822532918
-64.625 -1.83988815181734
-64.5625 -1.83989403507342
-64.5 -1.83989990274547
-64.4375 -1.8399057545164
-64.375 -1.83991159006657
-64.3125 -1.83991740907374
-64.25 -1.83992321121313
-64.1875 -1.83992899615733
-64.125 -1.83993476357634
-64.0625 -1.83994051313751
-64 -1.83994624450555
-63.9375 -1.83995195734252
-63.875 -1.8399576513078
-63.8125 -1.83996332605807
-63.75 -1.83996898124731
-63.6875 -1.83997461652676
-63.625 -1.83998023154496
-63.5625 -1.83998582594764
-63.5 -1.83999139937781
-63.4375 -1.83999695147565
-63.375 -1.84000248187857
-63.3125 -1.84000799022112
-63.25 -1.84001347613505
-63.1875 -1.84001893924924
-63.125 -1.84002437918969
-63.0625 -1.84002979557953
-63 -1.84003518803897
-62.9375 -1.84004055618532
-62.875 -1.84004589963292
-62.8125 -1.84005121799318
-62.75 -1.84005651087454
-62.6875 -1.84006177788242
-62.625 -1.84006701861928
-62.5625 -1.84007223268451
-62.5 -1.84007741967448
-62.4375 -1.8400825791825
-62.375 -1.8400877107988
-62.3125 -1.84009281411053
-62.25 -1.84009788870169
-62.1875 -1.84010293415319
-62.125 -1.84010795004277
-62.0625 -1.840112935945
-62 -1.84011789143129
-61.9375 -1.84012281606982
-61.875 -1.84012770942556
-61.8125 -1.84013257106024
-61.75 -1.84013740053233
-61.6875 -1.84014219739703
-61.625 -1.84014696120623
-61.5625 -1.84015169150852
-61.5 -1.84015638784916
-61.4375 -1.84016104977003
-61.375 -1.84016567680967
-61.3125 -1.84017026850322
-61.25 -1.8401748243824
-61.1875 -1.84017934397551
-61.125 -1.84018382680741
-61.0625 -1.84018827239948
-61 -1.84019268026961
-60.9375 -1.84019704993218
-60.875 -1.84020138089807
-60.8125 -1.84020567267459
-60.75 -1.84020992476549
-60.6875 -1.84021413667092
-60.625 -1.84021830788743
-60.5625 -1.84022243790797
-60.5 -1.8402265262218
-60.4375 -1.84023057231454
-60.375 -1.84023457566811
-60.3125 -1.84023853576072
-60.25 -1.84024245206685
-60.1875 -1.84024632405724
-60.125 -1.84025015119884
-60.0625 -1.84025393295483
-60 -1.84025766878455
-59.9375 -1.84026135814352
-59.875 -1.8402650004834
-59.8125 -1.84026859525198
-59.75 -1.84027214189313
-59.6875 -1.84027563984682
-59.625 -1.84027908854906
-59.5625 -1.84028248743192
-59.5 -1.84028583592344
-59.4375 -1.8402891334477
-59.375 -1.84029237942471
-59.3125 -1.84029557327044
-59.25 -1.8402987143968
-59.1875 -1.84030180221158
-59.125 -1.84030483611845
-59.0625 -1.84030781551695
-59 -1.84031073980244
-58.9375 -1.8403136083661
-58.875 -1.84031642059489
-58.8125 -1.84031917587155
-58.75 -1.84032187357453
-58.6875 -1.84032451307803
-58.625 -1.84032709375193
-58.5625 -1.84032961496178
-58.5 -1.84033207606877
-58.4375 -1.84033447642973
-58.375 -1.84033681539708
-58.3125 -1.84033909231881
-58.25 -1.84034130653848
-58.1875 -1.84034345739515
-58.125 -1.8403455442234
-58.0625 -1.84034756635328
-58 -1.84034952311031
-57.9375 -1.84035141381542
-57.875 -1.84035323778494
-57.8125 -1.8403549943306
-57.75 -1.84035668275947
-57.6875 -1.84035830237395
-57.625 -1.84035985247174
-57.5625 -1.84036133234582
-57.5 -1.84036274128443
-57.4375 -1.84036407857102
-57.375 -1.84036534348427
-57.3125 -1.840366535298
-57.25 -1.8403676532812
-57.1875 -1.84036869669798
-57.125 -1.84036966480753
-57.0625 -1.84037055686415
-57 -1.84037137211713
-56.9375 -1.84037210981082
-56.875 -1.84037276918454
-56.8125 -1.84037334947258
-56.75 -1.84037384990416
-56.6875 -1.84037426970342
-56.625 -1.84037460808936
-56.5625 -1.84037486427586
-56.5 -1.84037503747161
-56.4375 -1.84037512688011
-56.375 -1.84037513169961
-56.3125 -1.84037505112314
-56.25 -1.84037488433841
-56.1875 -1.84037463052784
-56.125 -1.84037428886849
-56.0625 -1.84037385853207
-56 -1.84037333868488
-55.9375 -1.84037272848778
-55.875 -1.84037202709621
-55.8125 -1.84037123366009
-55.75 -1.84037034732385
-55.6875 -1.84036936722635
-55.625 -1.84036829250092
-55.5625 -1.84036712227524
-55.5 -1.84036585567139
-55.4375 -1.84036449180577
-55.375 -1.8403630297891
-55.3125 -1.84036146872638
-55.25 -1.84035980771685
-55.1875 -1.84035804585397
-55.125 -1.84035618222538
-55.0625 -1.84035421591289
-55 -1.84035214599242
-54.9375 -1.84034997153401
-54.875 -1.84034769160173
-54.8125 -1.84034530525371
-54.75 -1.84034281154207
-54.6875 -1.84034020951289
-54.625 -1.84033749820619
-54.5625 -1.84033467665593
-54.5 -1.84033174388988
-54.4375 -1.84032869892972
-54.375 -1.84032554079089
-54.3125 -1.84032226848262
-54.25 -1.84031888100789
-54.1875 -1.8403153773634
-54.125 -1.84031175653951
-54.0625 -1.84030801752022
-54 -1.84030415928318
-53.9375 -1.84030018079957
-53.875 -1.84029608103416
-53.8125 -1.84029185894519
-53.75 -1.84028751348442
-53.6875 -1.84028304359702
-53.625 -1.84027844822158
-53.5625 -1.84027372629007
-53.5 -1.8402688767278
-53.4375 -1.84026389845339
-53.375 -1.84025879037872
-53.3125 -1.8402535514089
-53.25 -1.84024818044227
-53.1875 -1.84024267637032
-53.125 -1.84023703807766
-53.0625 -1.840231264442
-53 -1.84022535433413
-52.9375 -1.84021930661783
-52.875 -1.84021312014989
-52.8125 -1.84020679378004
-52.75 -1.84020032635094
-52.6875 -1.8401937166981
-52.625 -1.84018696364989
-52.5625 -1.84018006602749
-52.5 -1.84017302264482
-52.4375 -1.84016583230855
-52.375 -1.84015849381803
-52.3125 -1.84015100596528
-52.25 -1.84014336753493
-52.1875 -1.84013557730416
-52.125 -1.84012763404274
-52.0625 -1.8401195365129
-52 -1.84011128346934
-51.9375 -1.84010287365921
-51.875 -1.840094305822
-51.8125 -1.8400855786896
-51.75 -1.84007669098615
-51.6875 -1.8400676414281
-51.625 -1.84005842872411
-51.5625 -1.84004905157502
-51.5 -1.84003950867383
-51.4375 -1.84002979870563
-51.375 -1.84001992034761
-51.3125 -1.84000987226895
-51.25 -1.83999965313083
-51.1875 -1.83998926158637
-51.125 -1.8399786962806
-51.0625 -1.8399679558504
-51 -1.83995703892448
-50.9375 -1.83994594412332
-50.875 -1.83993467005914
-50.8125 -1.83992321533585
-50.75 -1.83991157854901
-50.6875 -1.8398997582858
-50.625 -1.83988775312494
-50.5625 -1.83987556163671
-50.5 -1.83986318238282
-50.4375 -1.83985061391647
-50.375 -1.83983785478221
-50.3125 -1.83982490351597
-50.25 -1.83981175864494
-50.1875 -1.83979841868763
-50.125 -1.83978488215371
-50.0625 -1.83977114754405
-50 -1.83975721335064
-49.9375 -1.83974307805655
-49.875 -1.8397287401359
-49.8125 -1.83971419805376
-49.75 -1.83969945026619
-49.6875 -1.83968449522012
-49.625 -1.83966933135333
-49.5625 -1.83965395709443
-49.5 -1.83963837086277
-49.4375 -1.83962257106842
-49.375 -1.83960655611209
-49.3125 -1.83959032438515
-49.25 -1.83957387426951
-49.1875 -1.8395572041376
-49.125 -1.83954031235235
-49.0625 -1.83952319726709
-49 -1.83950585722553
-48.9375 -1.83948829056174
-48.875 -1.83947049560002
-48.8125 -1.83945247065495
-48.75 -1.83943421403125
-48.6875 -1.83941572402379
-48.625 -1.83939699891753
-48.5625 -1.83937803698745
-48.5 -1.83935883649851
-48.4375 -1.83933939570562
-48.375 -1.83931971285353
-48.3125 -1.83929978617687
-48.25 -1.8392796139
-48.1875 -1.83925919423704
-48.125 -1.83923852539176
-48.0625 -1.83921760555758
-48 -1.83919643291746
-47.9375 -1.8391750056439
-47.875 -1.83915332189885
-47.8125 -1.83913137983367
-47.75 -1.83910917758909
-47.6875 -1.83908671329515
-47.625 -1.8390639850711
-47.5625 -1.83904099102545
-47.5 -1.83901772925579
-47.4375 -1.83899419784884
-47.375 -1.83897039488033
-47.3125 -1.83894631841498
-47.25 -1.83892196650643
-47.1875 -1.83889733719718
-47.125 -1.83887242851853
-47.0625 -1.83884723849057
-47 -1.83882176512206
-46.9375 -1.83879600641039
-46.875 -1.83876996034157
-46.8125 -1.8387436248901
-46.75 -1.83871699801898
-46.6875 -1.8386900776796
-46.625 -1.83866286181171
-46.5625 -1.83863534834335
-46.5 -1.83860753519079
-46.4375 -1.83857942025851
-46.375 -1.83855100143906
-46.3125 -1.83852227661309
-46.25 -1.83849324364921
-46.1875 -1.83846390040399
-46.125 -1.83843424472189
-46.0625 -1.83840427443515
-46 -1.83837398736378
-45.9375 -1.83834338131551
-45.875 -1.83831245408568
-45.8125 -1.83828120345718
-45.75 -1.83824962720045
-45.6875 -1.83821772307334
-45.625 -1.83818548882111
-45.5625 -1.83815292217632
-45.5 -1.8381200208588
-45.4375 -1.83808678257556
-45.375 -1.83805320502074
-45.3125 -1.83801928587555
-45.25 -1.83798502280821
-45.1875 -1.83795041347384
-45.125 -1.83791545551446
-45.0625 -1.83788014655888
-45 -1.83784448422264
-44.9375 -1.83780846610797
-44.875 -1.83777208980368
-44.8125 -1.83773535288514
-44.75 -1.83769825291417
-44.6875 -1.83766078743901
-44.625 -1.83762295399421
-44.5625 -1.83758475010061
-44.5 -1.83754617326522
-44.4375 -1.83750722098122
-44.375 -1.8374678907278
-44.3125 -1.83742817997017
-44.25 -1.83738808615944
-44.1875 -1.83734760673259
-44.125 -1.83730673911235
-44.0625 -1.83726548070718
-44 -1.83722382891117
-43.9375 -1.83718178110396
-43.875 -1.83713933465069
-43.8125 -1.83709648690192
-43.75 -1.83705323519356
-43.6875 -1.83700957684678
-43.625 -1.83696550916796
-43.5625 -1.83692102944859
-43.5 -1.83687613496523
-43.4375 -1.8368308229794
-43.375 -1.83678509073753
-43.3125 -1.83673893547088
-43.25 -1.83669235439544
-43.1875 -1.83664534471188
-43.125 -1.83659790360548
-43.0625 -1.83655002824604
-43 -1.83650171578777
-42.9375 -1.83645296336929
-42.875 -1.83640376811347
-42.8125 -1.8363541271274
-42.75 -1.83630403750231
-42.6875 -1.83625349631347
-42.625 -1.83620250062011
-42.5625 -1.83615104746537
-42.5 -1.83609913387619
-42.4375 -1.83604675686323
-42.375 -1.8359939134208
-42.3125 -1.83594060052679
-42.25 -1.83588681514256
-42.1875 -1.83583255421288
-42.125 -1.83577781466581
-42.0625 -1.83572259341268
-42 -1.83566688734796
-41.9375 -1.83561069334917
-41.875 -1.83555400827683
-41.8125 -1.83549682897434
-41.75 -1.83543915226792
-41.6875 -1.83538097496652
-41.625 -1.83532229386172
-41.5625 -1.83526310572766
-41.5 -1.83520340732092
-41.4375 -1.83514319538049
-41.375 -1.83508246662763
-41.3125 -1.83502121776579
-41.25 -1.83495944548056
-41.1875 -1.83489714643952
-41.125 -1.8348343172922
-41.0625 -1.83477095466997
-41 -1.83470705518593
-40.9375 -1.83464261543486
-40.875 -1.8345776319931
-40.8125 -1.83451210141846
-40.75 -1.83444602025013
-40.6875 -1.8343793850086
-40.625 -1.83431219219555
-40.5625 -1.83424443829374
-40.5 -1.83417611976696
-40.4375 -1.8341072330599
-40.375 -1.83403777459806
-40.3125 -1.83396774078767
-40.25 -1.83389712801558
-40.1875 -1.83382593264915
-40.125 -1.83375415103618
-40.0625 -1.83368177950479
-40 -1.83360881436333
-39.9375 -1.8335352519003
-39.875 -1.83346108838419
-39.8125 -1.83338632006347
-39.75 -1.83331094316641
-39.6875 -1.833234953901
-39.625 -1.83315834845488
-39.5625 -1.8330811229952
-39.5 -1.83300327366854
-39.4375 -1.8329247966008
-39.375 -1.83284568789708
-39.3125 -1.83276594364159
-39.25 -1.83268555989757
-39.1875 -1.83260453270713
-39.125 -1.83252285809118
-39.0625 -1.83244053204934
-39 -1.83235755055977
-38.9375 -1.83227390957913
-38.875 -1.83218960504243
-38.8125 -1.83210463286293
-38.75 -1.83201898893206
-38.6875 -1.83193266911925
-38.625 -1.83184566927188
-38.5625 -1.83175798521513
-38.5 -1.83166961275188
-38.4375 -1.83158054766259
-38.375 -1.83149078570523
-38.3125 -1.83140032261509
-38.25 -1.83130915410473
-38.1875 -1.83121727586384
-38.125 -1.83112468355912
-38.0625 -1.83103137283418
-38 -1.83093733930941
-37.9375 -1.83084257858186
-37.875 -1.83074708622515
-37.8125 -1.8306508577893
-37.75 -1.83055388880068
-37.6875 -1.83045617476182
-37.625 -1.83035771115134
-37.5625 -1.83025849342379
-37.5 -1.83015851700958
-37.4375 -1.8300577773148
-37.375 -1.82995626972114
-37.3125 -1.82985398958573
-37.25 -1.82975093224106
-37.1875 -1.82964709299481
-37.125 -1.82954246712977
-37.0625 -1.82943704990365
-37 -1.82933083654904
-36.9375 -1.82922382227319
-36.875 -1.82911600225796
-36.8125 -1.82900737165962
-36.75 -1.8288979256088
-36.6875 -1.82878765921029
-36.625 -1.82867656754293
-36.5625 -1.8285646456595
-36.5 -1.82845188858657
-36.4375 -1.82833829132436
-36.375 -1.82822384884662
-36.3125 -1.82810855610048
-36.25 -1.82799240800633
-36.1875 -1.82787539945768
-36.125 -1.82775752532102
-36.0625 -1.82763878043567
-36 -1.82751915961368
-35.9375 -1.82739865763965
-35.875 -1.82727726927059
-35.8125 -1.82715498923583
-35.75 -1.82703181223681
-35.6875 -1.826907732947
-35.625 -1.8267827460117
-35.5625 -1.82665684604795
-35.5 -1.82653002764434
-35.4375 -1.8264022853609
-35.375 -1.82627361372893
-35.3125 -1.82614400725086
-35.25 -1.8260134604001
-35.1875 -1.82588196762093
-35.125 -1.82574952332826
-35.0625 -1.82561612190757
-35 -1.82548175771473
-34.9375 -1.82534642507582
-34.875 -1.82521011828702
-34.8125 -1.82507283161443
-34.75 -1.82493455929391
-34.6875 -1.82479529553096
-34.625 -1.82465503450052
-34.5625 -1.82451377034685
-34.5 -1.82437149718335
-34.4375 -1.82422820909241
-34.375 -1.82408390012523
-34.3125 -1.82393856430172
-34.25 -1.82379219561024
-34.1875 -1.82364478800755
-34.125 -1.82349633541855
-34.0625 -1.82334683173617
-34 -1.8231962708212
-33.9375 -1.82304464650211
-33.875 -1.82289195257488
-33.8125 -1.82273818280287
-33.75 -1.82258333091658
-33.6875 -1.82242739061356
-33.625 -1.82227035555819
-33.5625 -1.82211221938151
-33.5 -1.82195297568108
-33.4375 -1.82179261802077
-33.375 -1.8216311399306
-33.3125 -1.82146853490658
-33.25 -1.8213047964105
-33.1875 -1.82113991786978
-33.125 -1.82097389267729
-33.0625 -1.82080671419116
-33 -1.82063837573459
-32.9375 -1.8204688705957
-32.875 -1.82029819202732
-32.8125 -1.82012633324682
-32.75 -1.81995328743591
-32.6875 -1.81977904774049
-32.625 -1.81960360727041
-32.5625 -1.81942695909932
-32.5 -1.8192490962645
-32.4375 -1.8190700117666
-32.375 -1.81888969856952
-32.3125 -1.81870814960017
-32.25 -1.81852535774833
-32.1875 -1.81834131586639
-32.125 -1.81815601676919
-32.0625 -1.81796945323383
-32 -1.81778161799947
-31.9375 -1.8175925037671
-31.875 -1.8174021031994
-31.8125 -1.81721040892046
-31.75 -1.81701741351566
-31.6875 -1.81682310953141
-31.625 -1.81662748947495
-31.5625 -1.81643054581419
-31.5 -1.81623227097744
-31.4375 -1.81603265735325
-31.375 -1.81583169729018
-31.3125 -1.81562938309659
-31.25 -1.81542570704043
-31.1875 -1.81522066134903
-31.125 -1.81501423820889
-31.0625 -1.81480642976545
-31 -1.81459722812288
-30.9375 -1.81438662534387
-30.875 -1.81417461344941
-30.8125 -1.81396118441855
-30.75 -1.8137463301882
-30.6875 -1.81353004265289
-30.625 -1.81331231366458
-30.5625 -1.81309313503238
-30.5 -1.81287249852237
-30.4375 -1.81265039585734
-30.375 -1.81242681871659
-30.3125 -1.81220175873567
-30.25 -1.81197520750616
-30.1875 -1.81174715657545
-30.125 -1.81151759744648
-30.0625 -1.81128652157752
-30 -1.81105392038191
-29.9375 -1.81081978522787
-29.875 -1.8105841074382
-29.8125 -1.81034687829008
-29.75 -1.81010808901479
-29.6875 -1.80986773079751
-29.625 -1.80962579477704
-29.5625 -1.80938227204555
-29.5 -1.80913715364836
-29.4375 -1.80889043058365
-29.375 -1.80864209380226
-29.3125 -1.80839213420736
-29.25 -1.80814054265428
-29.1875 -1.80788730995019
-29.125 -1.80763242685386
-29.0625 -1.80737588407541
-29 -1.80711767227604
-28.9375 -1.80685778206777
-28.875 -1.80659620401317
-28.8125 -1.80633292862509
-28.75 -1.80606794636641
-28.6875 -1.80580124764976
-28.625 -1.80553282283722
-28.5625 -1.80526266224011
-28.5 -1.80499075611865
-28.4375 -1.80471709468175
-28.375 -1.80444166808664
-28.3125 -1.8041644664387
-28.25 -1.80388547979109
-28.1875 -1.80360469814452
-28.125 -1.80332211144693
-28.0625 -1.80303770959323
-28 -1.80275148242499
-27.9375 -1.80246341973019
-27.875 -1.80217351124287
-27.8125 -1.80188174664288
-27.75 -1.80158811555555
-27.6875 -1.80129260755144
-27.625 -1.80099521214601
-27.5625 -1.80069591879931
-27.5 -1.80039471691568
-27.4375 -1.8000915958435
-27.375 -1.79978654487479
-27.3125 -1.79947955324499
-27.25 -1.79917061013257
-27.1875 -1.7988597046588
-27.125 -1.79854682588736
-27.0625 -1.79823196282409
-27 -1.7979151044166
-26.9375 -1.79759623955403
-26.875 -1.79727535706666
-26.8125 -1.79695244572562
-26.75 -1.79662749424257
-26.6875 -1.79630049126935
-26.625 -1.79597142539765
-26.5625 -1.7956402851587
-26.5 -1.79530705902292
-26.4375 -1.79497173539958
-26.375 -1.79463430263648
-26.3125 -1.79429474901957
-26.25 -1.79395306277267
-26.1875 -1.79360923205707
-26.125 -1.79326324497119
-26.0625 -1.79291508955027
-26 -1.79256475376598
-25.9375 -1.79221222552605
-25.875 -1.79185749267398
-25.8125 -1.79150054298863
-25.75 -1.79114136418387
-25.6875 -1.79077994390821
-25.625 -1.79041626974445
-25.5625 -1.79005032920932
-25.5 -1.78968210975308
-25.4375 -1.78931159875917
-25.375 -1.78893878354383
-25.3125 -1.78856365135572
-25.25 -1.78818618937556
-25.1875 -1.7878063847157
-25.125 -1.78742422441979
-25.0625 -1.78703969546236
-25 -1.78665278474846
-24.9375 -1.78626347911323
-24.875 -1.78587176532153
-24.8125 -1.78547763006753
-24.75 -1.78508105997434
-24.6875 -1.78468204159356
-24.625 -1.78428056140493
-24.5625 -1.78387660581586
-24.5 -1.7834701611611
-24.4375 -1.78306121370224
-24.375 -1.78264974962736
-24.3125 -1.78223575505058
-24.25 -1.78181921601166
-24.1875 -1.78140011847554
-24.125 -1.78097844833196
-24.0625 -1.78055419139501
-24 -1.78012733340268
-23.9375 -1.77969786001646
-23.875 -1.77926575682088
-23.8125 -1.77883100932307
-23.75 -1.77839360295232
-23.6875 -1.77795352305965
-23.625 -1.77751075491732
-23.5625 -1.77706528371843
-23.5 -1.77661709457643
-23.4375 -1.77616617252465
-23.375 -1.7757125025159
-23.3125 -1.77525606942192
-23.25 -1.77479685803298
-23.1875 -1.7743348530574
-23.125 -1.77387003912102
-23.0625 -1.77340240076681
-23 -1.77293192245432
-22.9375 -1.77245858855924
-22.875 -1.77198238337287
-22.8125 -1.77150329110167
-22.75 -1.77102129586677
-22.6875 -1.77053638170343
-22.625 -1.77004853256058
-22.5625 -1.7695577323003
-22.5 -1.76906396469731
-22.4375 -1.76856721343847
-22.375 -1.76806746212228
-22.3125 -1.76756469425833
-22.25 -1.76705889326679
-22.1875 -1.7665500424779
-22.125 -1.76603812513144
-22.0625 -1.76552312437618
-22 -1.76500502326937
-21.9375 -1.76448380477618
-21.875 -1.76395945176917
-21.8125 -1.76343194702774
-21.75 -1.76290127323759
-21.6875 -1.76236741299015
-21.625 -1.76183034878204
-21.5625 -1.76129006301447
-21.5 -1.76074653799274
-21.4375 -1.76019975592563
-21.375 -1.75964969892481
-21.3125 -1.7590963490043
-21.25 -1.7585396880799
-21.1875 -1.75797969796852
-21.125 -1.75741636038772
-21.0625 -1.756849656955
-21 -1.75627956918726
-20.9375 -1.75570607850021
-20.875 -1.75512916620772
-20.8125 -1.75454881352125
-20.75 -1.75396500154921
-20.6875 -1.75337771129635
-20.625 -1.75278692366314
-20.5625 -1.75219261944515
-20.5 -1.7515947793324
-20.4375 -1.75099338390875
-20.375 -1.7503884136512
-20.3125 -1.74977984892935
-20.25 -1.74916767000462
-20.1875 -1.74855185702973
-20.125 -1.74793239004792
-20.0625 -1.74730924899237
-20 -1.74668241368549
-19.9375 -1.74605186383826
-19.875 -1.74541757904956
-19.8125 -1.74477953880546
-19.75 -1.74413772247857
-19.6875 -1.74349210932731
-19.625 -1.74284267849523
-19.5625 -1.74218940901032
-19.5 -1.74153227978428
-19.4375 -1.7408712696118
-19.375 -1.74020635716988
-19.3125 -1.73953752101707
-19.25 -1.73886473959275
-19.1875 -1.73818799121641
-19.125 -1.7375072540869
-19.0625 -1.73682250628168
-19 -1.73613372575609
-18.9375 -1.73544089034255
-18.875 -1.73474397774985
-18.8125 -1.73404296556237
-18.75 -1.73333783123928
-18.6875 -1.73262855211379
-18.625 -1.73191510539235
-18.5625 -1.73119746815387
-18.5 -1.73047561734893
-18.4375 -1.72974952979896
-18.375 -1.72901918219545
-18.3125 -1.72828455109911
-18.25 -1.72754561293909
-18.1875 -1.72680234401213
-18.125 -1.72605472048172
-18.0625 -1.72530271837728
-18 -1.72454631359332
-17.9375 -1.72378548188855
-17.875 -1.72302019888509
-17.8125 -1.72225044006754
-17.75 -1.72147618078214
-17.6875 -1.7206973962359
-17.625 -1.71991406149569
-17.5625 -1.7191261514874
-17.5 -1.71833364099499
-17.4375 -1.71753650465959
-17.375 -1.71673471697865
-17.3125 -1.71592825230494
-17.25 -1.71511708484568
-17.1875 -1.71430118866161
-17.125 -1.713480537666
-17.0625 -1.71265510562377
-17 -1.71182486615048
-16.9375 -1.71098979271143
-16.875 -1.71014985862063
-16.8125 -1.70930503703985
-16.75 -1.70845530097766
-16.6875 -1.70760062328841
-16.625 -1.70674097667123
-16.5625 -1.70587633366906
-16.5 -1.70500666666757
-16.4375 -1.70413194789423
-16.375 -1.70325214941719
-16.3125 -1.7023672431443
-16.25 -1.70147720082205
-16.1875 -1.70058199403449
-16.125 -1.69968159420221
-16.0625 -1.69877597258124
-16 -1.69786510026199
-15.9375 -1.69694894816813
-15.875 -1.69602748705553
-15.8125 -1.69510068751114
-15.75 -1.69416851995188
-15.6875 -1.6932309546235
-15.625 -1.69228796159947
-15.5625 -1.69133951077983
-15.5 -1.69038557189004
-15.4375 -1.68942611447983
-15.375 -1.688461107922
-15.3125 -1.68749052141128
-15.25 -1.68651432396315
-15.1875 -1.68553248441257
-15.125 -1.68454497141288
-15.0625 -1.68355175343448
-15 -1.68255279876369
-14.9375 -1.68154807550145
-14.875 -1.68053755156211
-14.8125 -1.67952119467215
-14.75 -1.67849897236895
-14.6875 -1.67747085199946
-14.625 -1.67643680071897
-14.5625 -1.67539678548976
-14.5 -1.67435077307981
-14.4375 -1.67329873006151
-14.375 -1.67224062281028
-14.3125 -1.67117641750327
-14.25 -1.67010608011795
-14.1875 -1.66902957643084
-14.125 -1.66794687201604
-14.0625 -1.66685793224389
-14 -1.66576272227958
-13.9375 -1.66466120708169
-13.875 -1.66355335140084
-13.8125 -1.66243911977819
-13.75 -1.66131847654404
-13.6875 -1.66019138581632
-13.625 -1.6590578114992
-13.5625 -1.65791771728153
-13.5 -1.65677106663537
-13.4375 -1.65561782281451
-13.375 -1.65445794885289
-13.3125 -1.65329140756312
-13.25 -1.65211816153492
-13.1875 -1.65093817313354
-13.125 -1.6497514044982
-13.0625 -1.64855781754049
-13 -1.6473573739428
-12.9375 -1.64615003515668
-12.875 -1.6449357624012
-12.8125 -1.64371451666132
-12.75 -1.64248625868627
-12.6875 -1.6412509489878
-12.625 -1.64000854783857
-12.5625 -1.63875901527038
-12.5 -1.63750231107252
-12.4375 -1.63623839479
-12.375 -1.63496722572181
-12.3125 -1.63368876291915
-12.25 -1.63240296518368
-12.1875 -1.6311097910657
-12.125 -1.62980919886236
-12.0625 -1.6285011466158
-12 -1.62718559211137
-11.9375 -1.62586249287572
-11.875 -1.62453180617494
-11.8125 -1.62319348901269
-11.75 -1.62184749812824
-11.6875 -1.62049378999462
-11.625 -1.61913232081661
-11.5625 -1.61776304652882
-11.5 -1.61638592279369
-11.4375 -1.61500090499951
-11.375 -1.61360794825839
-11.3125 -1.61220700740426
-11.25 -1.61079803699078
-11.1875 -1.60938099128927
-11.125 -1.60795582428669
-11.0625 -1.60652248968342
-11 -1.60508094089125
-10.9375 -1.60363113103114
-10.875 -1.6021730129311
-10.8125 -1.600706539124
-10.75 -1.59923166184536
-10.6875 -1.59774833303111
-10.625 -1.59625650431535
-10.5625 -1.59475612702808
-10.5 -1.59324715219293
-10.4375 -1.59172953052479
-10.375 -1.59020321242755
-10.3125 -1.58866814799168
-10.25 -1.58712428699187
-10.1875 -1.58557157888466
-10.125 -1.58400997280597
-10.0625 -1.58243941756866
-10 -1.58085986166007
-9.9375 -1.57927125323954
-9.875 -1.57767354013583
-9.8125 -1.57606666984463
-9.75 -1.57445058952596
-9.6875 -1.57282524600159
-9.625 -1.57119058575238
-9.5625 -1.56954655491567
-9.5 -1.56789309928257
-9.4375 -1.56623016429528
-9.375 -1.56455769504433
-9.3125 -1.56287563626582
-9.25 -1.56118393233864
-9.1875 -1.55948252728161
-9.125 -1.55777136475066
-9.0625 -1.5560503880359
-9 -1.55431954005874
-8.9375 -1.55257876336886
-8.875 -1.55082800014128
-8.8125 -1.54906719217326
-8.75 -1.54729628088127
-8.6875 -1.54551520729783
-8.625 -1.54372391206835
-8.5625 -1.54192233544794
-8.5 -1.54011041729808
-8.4375 -1.53828809708336
-8.375 -1.53645531386804
-8.3125 -1.53461200631267
-8.25 -1.53275811267048
-8.1875 -1.53089357078387
-8.125 -1.52901831808068
-8.0625 -1.52713229157046
-8 -1.52523542784055
-7.9375 -1.52332766305215
-7.875 -1.52140893293621
-7.8125 -1.51947917278915
-7.75 -1.51753831746851
-7.6875 -1.51558630138835
-7.625 -1.51362305851452
-7.5625 -1.51164852235962
-7.5 -1.50966262597786
-7.4375 -1.50766530195946
-7.375 -1.50565648242488
-7.3125 -1.50363609901859
-7.25 -1.50160408290252
-7.1875 -1.49956036474893
-7.125 -1.49750487473286
-7.0625 -1.49543754252387
-7 -1.49335829727715
-6.9375 -1.49126706762379
-6.875 -1.48916378166016
-6.8125 -1.48704836693622
-6.75 -1.48492075044266
-6.6875 -1.48278085859661
-6.625 -1.48062861722584
-6.5625 -1.47846395155107
-6.5 -1.47628678616627
-6.4375 -1.47409704501651
-6.375 -1.47189465137312
-6.3125 -1.46967952780565
-6.25 -1.46745159615027
-6.1875 -1.46521077747399
-6.125 -1.46295699203405
-6.0625 -1.46069015923199
-6 -1.45841019756123
-5.9375 -1.4561170245476
-5.875 -1.45381055668146
-5.8125 -1.45149070934033
-5.75 -1.4491573967006
-5.6875 -1.4468105316366
-5.625 -1.44445002560536
-5.5625 -1.44207578851464
-5.5 -1.43968772857214
-5.4375 -1.43728575211266
-5.375 -1.43486976340039
-5.3125 -1.43243966440232
-5.25 -1.42999535452864
-5.1875 -1.42753673033531
-5.125 -1.42506368518313
-5.0625 -1.42257610884691
-5 -1.42007388706742
-4.9375 -1.41755690103777
-4.875 -1.41502502681441
-4.8125 -1.41247813464179
-4.75 -1.40991608817806
-4.6875 -1.40733874360713
-4.625 -1.40474594862056
-4.5625 -1.40213754125019
-4.5 -1.39951334852957
-4.4375 -1.39687318495923
-4.375 -1.39421685074712
-4.3125 -1.39154412979121
-4.25 -1.38885478736675
-4.1875 -1.38614856747493
-4.125 -1.38342518980355
-4.0625 -1.38068434624305
-4 -1.37792569689304
-3.9375 -1.37514886548484
-3.875 -1.37235343413494
-3.8125 -1.36953893733158
-3.75 -1.36670485504246
-3.6875 -1.36385060481518
-3.625 -1.36097553272294
-3.5625 -1.35807890298663
-3.5 -1.35515988607904
-3.4375 -1.35221754508842
-3.375 -1.34925082008536
-3.3125 -1.34625851019829
-3.25 -1.34323925305906
-3.1875 -1.34019150122824
-3.125 -1.33711349515038
-3.0625 -1.33400323212031
-3 -1.33085843066058
-2.9375 -1.32767648961635
-2.875 -1.32445444116328
-2.8125 -1.32118889679493
-2.75 -1.31787598520317
-2.6875 -1.3145112807851
-2.625 -1.31108972129572
-2.5625 -1.30760551291074
-2.5 -1.30405202065867
-2.4375 -1.30042164181446
-2.375 -1.29670565940388
-2.3125 -1.29289407242948
-2.25 -1.28897539877209
-2.1875 -1.28493644591528
-2.125 -1.28076204364476
-2.0625 -1.27643473163843
-2 -1.27193439331914
-1.9375 -1.26723782540235
-1.875 -1.26231823011918
-1.8125 -1.25714461397753
-1.75 -1.25168107293528
-1.6875 -1.24588593872628
-1.625 -1.23971075443334
-1.5625 -1.23309903874729
-1.5 -1.22598478701474
-1.4375 -1.21829064224857
-1.375 -1.20992564951522
-1.3125 -1.2007824808387
-1.25 -1.19073398269688
-1.1875 -1.17962885127779
-1.125 -1.16728617788807
-1.0625 -1.15348852313023
-1 -1.13797306754887
-0.9375 -1.1204202420266
-0.875 -1.10043905921063
-0.8125 -1.07754815245104
-0.75 -1.05115131060119
-0.6875 -1.02050616603477
-0.625 -0.984684881057266
-0.5625 -0.942526727377029
-0.5 -0.892585555915866
-0.4375 -0.833082739875949
-0.375 -0.76189264308816
-0.3125 -0.676619132208733
-0.25 -0.574870233528681
-0.1875 -0.454879941749035
-0.125 -0.316567129624512
-0.0625 -0.162793843885519
0 0
0.0625 0.162793843885802
0.125 0.316567129625558
0.1875 0.454879941751122
0.25 0.574870233531879
0.3125 0.676619132212976
0.375 0.761892643093315
0.4375 0.83308273988187
0.5 0.892585555922416
0.5625 0.942526727384092
0.625 0.984684881064747
0.6875 1.02050616604259
0.75 1.05115131060929
0.8125 1.07754815245937
0.875 1.10043905921915
0.9375 1.12042024203528
1 1.13797306755767
1.0625 1.15348852313915
1.125 1.16728617789708
1.1875 1.17962885128688
1.25 1.19073398270604
1.3125 1.20078248084792
1.375 1.20992564952449
1.4375 1.21829064225788
1.5 1.22598478702409
1.5625 1.23309903875667
1.625 1.23971075444275
1.6875 1.24588593873571
1.75 1.25168107294473
1.8125 1.257144613987
1.875 1.26231823012867
1.9375 1.26723782541185
2 1.27193439332865
2.0625 1.27643473164796
2.125 1.2807620436543
2.1875 1.28493644592483
2.25 1.28897539878164
2.3125 1.29289407243904
2.375 1.29670565941344
2.4375 1.30042164182403
2.5 1.30405202066825
2.5625 1.30760551292032
2.625 1.3110897213053
2.6875 1.31451128079469
2.75 1.31787598521276
2.8125 1.32118889680452
2.875 1.32445444117288
2.9375 1.32767648962594
3 1.33085843067018
3.0625 1.33400323212991
3.125 1.33711349515999
3.1875 1.34019150123784
3.25 1.34323925306867
3.3125 1.3462585102079
3.375 1.34925082009497
3.4375 1.35221754509804
3.5 1.35515988608865
3.5625 1.35807890299625
3.625 1.36097553273256
3.6875 1.36385060482479
3.75 1.36670485505208
3.8125 1.3695389373412
3.875 1.37235343414456
3.9375 1.37514886549447
4 1.37792569690267
4.0625 1.38068434625268
4.125 1.38342518981317
4.1875 1.38614856748456
4.25 1.38885478737638
4.3125 1.39154412980084
4.375 1.39421685075675
4.4375 1.39687318496886
4.5 1.3995133485392
4.5625 1.40213754125983
4.625 1.4047459486302
4.6875 1.40733874361676
4.75 1.40991608818769
4.8125 1.41247813465143
4.875 1.41502502682405
4.9375 1.41755690104741
5 1.42007388707706
5.0625 1.42257610885655
5.125 1.42506368519277
5.1875 1.42753673034495
5.25 1.42999535453828
5.3125 1.43243966441196
5.375 1.43486976341004
5.4375 1.4372857521223
5.5 1.43968772858178
5.5625 1.44207578852429
5.625 1.444450025615
5.6875 1.44681053164625
5.75 1.44915739671025
5.8125 1.45149070934998
5.875 1.45381055669111
5.9375 1.45611702455725
6 1.45841019757088
6.0625 1.46069015924164
6.125 1.46295699204371
6.1875 1.46521077748364
6.25 1.46745159615993
6.3125 1.4696795278153
6.375 1.47189465138277
6.4375 1.47409704502617
6.5 1.47628678617593
6.5625 1.47846395156073
6.625 1.4806286172355
6.6875 1.48278085860627
6.75 1.48492075045232
6.8125 1.48704836694588
6.875 1.48916378166982
6.9375 1.49126706763346
7 1.49335829728682
7.0625 1.49543754253354
7.125 1.49750487474253
7.1875 1.4995603647586
7.25 1.50160408291218
7.3125 1.50363609902826
7.375 1.50565648243454
7.4375 1.50766530196913
7.5 1.50966262598753
7.5625 1.51164852236929
7.625 1.51362305852419
7.6875 1.51558630139802
7.75 1.51753831747818
7.8125 1.51947917279882
7.875 1.52140893294588
7.9375 1.52332766306182
8 1.52523542785022
8.0625 1.52713229158013
8.125 1.52901831809036
8.1875 1.53089357079355
8.25 1.53275811268016
8.3125 1.53461200632235
8.375 1.53645531387772
8.4375 1.53828809709303
8.5 1.54011041730776
8.5625 1.54192233545762
8.625 1.54372391207803
8.6875 1.54551520730751
8.75 1.54729628089095
8.8125 1.54906719218294
8.875 1.55082800015096
8.9375 1.55257876337854
9 1.55431954006842
9.0625 1.55605038804559
9.125 1.55777136476034
9.1875 1.55948252729129
9.25 1.56118393234832
9.3125 1.56287563627551
9.375 1.56455769505402
9.4375 1.56623016430497
9.5 1.56789309929226
9.5625 1.56954655492535
9.625 1.57119058576207
9.6875 1.57282524601128
9.75 1.57445058953565
9.8125 1.57606666985432
9.875 1.57767354014552
9.9375 1.57927125324923
10 1.58085986166977
10.0625 1.58243941757835
10.125 1.58400997281566
10.1875 1.58557157889436
10.25 1.58712428700157
10.3125 1.58866814800137
10.375 1.59020321243725
10.4375 1.59172953053449
10.5 1.59324715220263
10.5625 1.59475612703778
10.625 1.59625650432504
10.6875 1.59774833304081
10.75 1.59923166185506
10.8125 1.6007065391337
10.875 1.6021730129408
10.9375 1.60363113104084
11 1.60508094090095
11.0625 1.60652248969312
11.125 1.60795582429639
11.1875 1.60938099129898
11.25 1.61079803700048
11.3125 1.61220700741397
11.375 1.6136079482681
11.4375 1.61500090500921
11.5 1.61638592280339
11.5625 1.61776304653853
11.625 1.61913232082632
11.6875 1.62049379000433
11.75 1.62184749813795
11.8125 1.62319348902239
11.875 1.62453180618465
11.9375 1.62586249288543
12 1.62718559212108
12.0625 1.62850114662551
12.125 1.62980919887207
12.1875 1.63110979107541
12.25 1.63240296519339
12.3125 1.63368876292886
12.375 1.63496722573152
12.4375 1.63623839479971
12.5 1.63750231108223
12.5625 1.63875901528009
12.625 1.64000854784828
12.6875 1.64125094899752
12.75 1.64248625869598
12.8125 1.64371451667104
12.875 1.64493576241091
12.9375 1.64615003516639
13 1.64735737395252
13.0625 1.64855781755021
13.125 1.64975140450791
13.1875 1.65093817314326
13.25 1.65211816154464
13.3125 1.65329140757284
13.375 1.6544579488626
13.4375 1.65561782282422
13.5 1.65677106664509
13.5625 1.65791771729125
13.625 1.65905781150892
13.6875 1.66019138582604
13.75 1.66131847655376
13.8125 1.66243911978791
13.875 1.66355335141056
13.9375 1.66466120709141
14 1.6657627222893
14.0625 1.66685793225362
14.125 1.66794687202576
14.1875 1.66902957644056
14.25 1.67010608012768
14.3125 1.67117641751299
14.375 1.67224062282001
14.4375 1.67329873007124
14.5 1.67435077308954
14.5625 1.67539678549948
14.625 1.6764368007287
14.6875 1.67747085200919
14.75 1.67849897237867
14.8125 1.67952119468188
14.875 1.68053755157183
14.9375 1.68154807551118
15 1.68255279877342
15.0625 1.68355175344421
15.125 1.68454497142261
15.1875 1.6855324844223
15.25 1.68651432397287
15.3125 1.68749052142101
15.375 1.68846110793173
15.4375 1.68942611448956
15.5 1.69038557189977
15.5625 1.69133951078956
15.625 1.6922879616092
15.6875 1.69323095463323
15.75 1.69416851996161
15.8125 1.69510068752087
15.875 1.69602748706526
15.9375 1.69694894817786
16 1.69786510027172
16.0625 1.69877597259097
16.125 1.69968159421194
16.1875 1.70058199404422
16.25 1.70147720083178
16.3125 1.70236724315404
16.375 1.70325214942693
16.4375 1.70413194790397
16.5 1.70500666667731
16.5625 1.70587633367879
16.625 1.70674097668097
16.6875 1.70760062329815
16.75 1.7084553009874
16.8125 1.70930503704959
16.875 1.71014985863036
16.9375 1.71098979272117
17 1.71182486616022
17.0625 1.7126551056335
17.125 1.71348053767574
17.1875 1.71430118867135
17.25 1.71511708485542
17.3125 1.71592825231468
17.375 1.71673471698839
17.4375 1.71753650466933
17.5 1.71833364100473
17.5625 1.71912615149714
17.625 1.71991406150543
17.6875 1.72069739624564
17.75 1.72147618079188
17.8125 1.72225044007728
17.875 1.72302019889483
17.9375 1.7237854818983
18 1.72454631360306
18.0625 1.72530271838702
18.125 1.72605472049146
18.1875 1.72680234402187
18.25 1.72754561294883
18.3125 1.72828455110885
18.375 1.72901918220519
18.4375 1.72974952980871
18.5 1.73047561735868
18.5625 1.73119746816361
18.625 1.73191510540209
18.6875 1.73262855212353
18.75 1.73333783124902
18.8125 1.73404296557211
18.875 1.7347439777596
18.9375 1.73544089035229
19 1.73613372576583
19.0625 1.73682250629143
19.125 1.73750725409665
19.1875 1.73818799122616
19.25 1.73886473960249
19.3125 1.73953752102681
19.375 1.74020635717963
19.4375 1.74087126962155
19.5 1.74153227979403
19.5625 1.74218940902007
19.625 1.74284267850498
19.6875 1.74349210933706
19.75 1.74413772248832
19.8125 1.74477953881521
19.875 1.7454175790593
19.9375 1.74605186384801
20 1.74668241369523
20.0625 1.74730924900211
20.125 1.74793239005767
20.1875 1.74855185703948
20.25 1.74916767001437
20.3125 1.74977984893909
20.375 1.75038841366095
20.4375 1.75099338391849
20.5 1.75159477934215
20.5625 1.7521926194549
20.625 1.75278692367289
20.6875 1.7533777113061
20.75 1.75396500155896
20.8125 1.754548813531
20.875 1.75512916621748
20.9375 1.75570607850997
21 1.75627956919702
21.0625 1.75684965696475
21.125 1.75741636039747
21.1875 1.75797969797828
21.25 1.75853968808965
21.3125 1.75909634901406
21.375 1.75964969893456
21.4375 1.76019975593538
21.5 1.76074653800249
21.5625 1.76129006302422
21.625 1.76183034879179
21.6875 1.76236741299991
21.75 1.76290127324735
21.8125 1.7634319470375
21.875 1.76395945177892
21.9375 1.76448380478593
22 1.76500502327912
22.0625 1.76552312438594
22.125 1.76603812514119
22.1875 1.76655004248766
22.25 1.76705889327654
22.3125 1.76756469426809
22.375 1.76806746213204
22.4375 1.76856721344823
22.5 1.76906396470706
22.5625 1.76955773231005
22.625 1.77004853257034
22.6875 1.77053638171319
22.75 1.77102129587653
22.8125 1.77150329111143
22.875 1.77198238338262
22.9375 1.77245858856899
23 1.77293192246408
23.0625 1.77340240077657
23.125 1.77387003913078
23.1875 1.77433485306715
23.25 1.77479685804274
23.3125 1.77525606943168
23.375 1.77571250252566
23.4375 1.77616617253441
23.5 1.77661709458619
23.5625 1.77706528372819
23.625 1.77751075492708
23.6875 1.77795352306941
23.75 1.77839360296208
23.8125 1.77883100933283
23.875 1.77926575683064
23.9375 1.77969786002623
24 1.78012733341245
24.0625 1.78055419140477
24.125 1.78097844834173
24.1875 1.7814001184853
24.25 1.78181921602142
24.3125 1.78223575506035
24.375 1.78264974963713
24.4375 1.78306121371201
24.5 1.78347016117086
24.5625 1.78387660582563
24.625 1.78428056141469
24.6875 1.78468204160332
24.75 1.7850810599841
24.8125 1.78547763007729
24.875 1.78587176533129
24.9375 1.786263479123
25 1.78665278475823
25.0625 1.78703969547213
25.125 1.78742422442955
25.1875 1.78780638472546
25.25 1.78818618938532
25.3125 1.78856365136549
25.375 1.78893878355359
25.4375 1.78931159876893
25.5 1.78968210976284
25.5625 1.79005032921908
25.625 1.79041626975422
25.6875 1.79077994391797
25.75 1.79114136419363
25.8125 1.7915005429984
25.875 1.79185749268375
25.9375 1.79221222553582
26 1.79256475377574
26.0625 1.79291508956004
26.125 1.79326324498096
26.1875 1.79360923206684
26.25 1.79395306278244
26.3125 1.79429474902934
26.375 1.79463430264624
26.4375 1.79497173540935
26.5 1.79530705903269
26.5625 1.79564028516847
26.625 1.79597142540742
26.6875 1.79630049127912
26.75 1.79662749425234
26.8125 1.79695244573539
26.875 1.79727535707643
26.9375 1.7975962395638
27 1.79791510442637
27.0625 1.79823196283385
27.125 1.79854682589713
27.1875 1.79885970466857
27.25 1.79917061014234
27.3125 1.79947955325476
27.375 1.79978654488456
27.4375 1.80009159585327
27.5 1.80039471692545
27.5625 1.80069591880907
27.625 1.80099521215578
27.6875 1.80129260756121
27.75 1.80158811556532
27.8125 1.80188174665265
27.875 1.80217351125264
27.9375 1.80246341973996
28 1.80275148243477
28.0625 1.803037709603
28.125 1.8033221114567
28.1875 1.80360469815429
28.25 1.80388547980086
28.3125 1.80416446644847
28.375 1.80444166809641
28.4375 1.80471709469152
28.5 1.80499075612843
28.5625 1.80526266224988
28.625 1.80553282284699
28.6875 1.80580124765953
28.75 1.80606794637618
28.8125 1.80633292863486
28.875 1.80659620402294
28.9375 1.80685778207754
29 1.80711767228581
29.0625 1.80737588408518
29.125 1.80763242686363
29.1875 1.80788730995996
29.25 1.80814054266405
29.3125 1.80839213421714
29.375 1.80864209381203
29.4375 1.80889043059343
29.5 1.80913715365813
29.5625 1.80938227205532
29.625 1.80962579478681
29.6875 1.80986773080728
29.75 1.81010808902456
29.8125 1.81034687829985
29.875 1.81058410744797
29.9375 1.81081978523764
30 1.81105392039168
30.0625 1.81128652158729
30.125 1.81151759745625
30.1875 1.81174715658522
30.25 1.81197520751593
30.3125 1.81220175874544
30.375 1.81242681872636
30.4375 1.81265039586711
30.5 1.81287249853214
30.5625 1.81309313504215
30.625 1.81331231367435
30.6875 1.81353004266267
30.75 1.81374633019797
30.8125 1.81396118442832
30.875 1.81417461345919
30.9375 1.81438662535365
31 1.81459722813266
31.0625 1.81480642977522
31.125 1.81501423821867
31.1875 1.81522066135881
31.25 1.81542570705021
31.3125 1.81562938310636
31.375 1.81583169729996
31.4375 1.81603265736303
31.5 1.81623227098722
31.5625 1.81643054582396
31.625 1.81662748948473
31.6875 1.81682310954118
31.75 1.81701741352544
31.8125 1.81721040893024
31.875 1.81740210320917
31.9375 1.81759250377688
32 1.81778161800924
32.0625 1.8179694532436
32.125 1.81815601677896
32.1875 1.81834131587616
32.25 1.81852535775811
32.3125 1.81870814960995
32.375 1.81888969857929
32.4375 1.81907001177637
32.5 1.81924909627427
32.5625 1.8194269591091
32.625 1.81960360728018
32.6875 1.81977904775026
32.75 1.81995328744569
32.8125 1.8201263332566
32.875 1.8202981920371
32.9375 1.82046887060548
33 1.82063837574437
33.0625 1.82080671420094
33.125 1.82097389268707
33.1875 1.82113991787956
33.25 1.82130479642027
33.3125 1.82146853491635
33.375 1.82163113994038
33.4375 1.82179261803054
33.5 1.82195297569086
33.5625 1.82211221939129
33.625 1.82227035556796
33.6875 1.82242739062334
33.75 1.82258333092636
33.8125 1.82273818281264
33.875 1.82289195258466
33.9375 1.82304464651189
34 1.82319627083098
34.0625 1.82334683174595
34.125 1.82349633542832
34.1875 1.82364478801733
34.25 1.82379219562002
34.3125 1.82393856431149
34.375 1.82408390013501
34.4375 1.82422820910218
34.5 1.82437149719313
34.5625 1.82451377035663
34.625 1.8246550345103
34.6875 1.82479529554073
34.75 1.82493455930369
34.8125 1.8250728316242
34.875 1.8252101182968
34.9375 1.8253464250856
35 1.82548175772451
35.0625 1.82561612191735
35.125 1.82574952333803
35.1875 1.8258819676307
35.25 1.82601346040988
35.3125 1.82614400726063
35.375 1.82627361373871
35.4375 1.82640228537068
35.5 1.82653002765412
35.5625 1.82665684605773
35.625 1.82678274602148
35.6875 1.82690773295678
35.75 1.82703181224659
35.8125 1.82715498924561
35.875 1.82727726928037
35.9375 1.82739865764943
36 1.82751915962346
36.0625 1.82763878044545
36.125 1.8277575253308
36.1875 1.82787539946746
36.25 1.82799240801611
36.3125 1.82810855611026
36.375 1.8282238488564
36.4375 1.82833829133414
36.5 1.82845188859635
36.5625 1.82856464566928
36.625 1.82867656755271
36.6875 1.82878765922006
36.75 1.82889792561858
36.8125 1.8290073716694
36.875 1.82911600226773
36.9375 1.82922382228297
37 1.82933083655882
37.0625 1.82943704991343
37.125 1.82954246713955
37.1875 1.82964709300459
37.25 1.82975093225084
37.3125 1.82985398959551
37.375 1.82995626973092
37.4375 1.83005777732458
37.5 1.83015851701936
37.5625 1.83025849343357
37.625 1.83035771116112
37.6875 1.8304561747716
37.75 1.83055388881046
37.8125 1.83065085779908
37.875 1.83074708623493
37.9375 1.83084257859164
38 1.83093733931919
38.0625 1.83103137284396
38.125 1.8311246835689
38.1875 1.83121727587362
38.25 1.83130915411451
38.3125 1.83140032262487
38.375 1.83149078571501
38.4375 1.83158054767237
38.5 1.83166961276166
38.5625 1.83175798522491
38.625 1.83184566928166
38.6875 1.83193266912903
38.75 1.83201898894184
38.8125 1.83210463287271
38.875 1.83218960505221
38.9375 1.83227390958891
39 1.83235755056955
39.0625 1.83244053205912
39.125 1.83252285810096
39.1875 1.83260453271691
39.25 1.83268555990735
39.3125 1.83276594365137
39.375 1.83284568790686
39.4375 1.83292479661058
39.5 1.83300327367832
39.5625 1.83308112300498
39.625 1.83315834846466
39.6875 1.83323495391078
39.75 1.83331094317619
39.8125 1.83338632007325
39.875 1.83346108839397
39.9375 1.83353525191008
40 1.83360881437311
40.0625 1.83368177951457
40.125 1.83375415104596
40.1875 1.83382593265893
40.25 1.83389712802536
40.3125 1.83396774079745
40.375 1.83403777460784
40.4375 1.83410723306968
40.5 1.83417611977674
40.5625 1.83424443830352
40.625 1.83431219220533
40.6875 1.83437938501838
40.75 1.83444602025991
40.8125 1.83451210142824
40.875 1.83457763200288
40.9375 1.83464261544464
41 1.83470705519571
41.0625 1.83477095467975
41.125 1.83483431730198
41.1875 1.8348971464493
41.25 1.83495944549034
41.3125 1.83502121777558
41.375 1.83508246663741
41.4375 1.83514319539027
41.5 1.8352034073307
41.5625 1.83526310573744
41.625 1.8353222938715
41.6875 1.8353809749763
41.75 1.8354391522777
41.8125 1.83549682898412
41.875 1.83555400828661
41.9375 1.83561069335895
42 1.83566688735774
42.0625 1.83572259342247
42.125 1.83577781467559
42.1875 1.83583255422266
42.25 1.83588681515234
42.3125 1.83594060053657
42.375 1.83599391343058
42.4375 1.83604675687301
42.5 1.83609913388597
42.5625 1.83615104747516
42.625 1.8362025006299
42.6875 1.83625349632325
42.75 1.8363040375121
42.8125 1.83635412713718
42.875 1.83640376812325
42.9375 1.83645296337907
43 1.83650171579755
43.0625 1.83655002825582
43.125 1.83659790361527
43.1875 1.83664534472166
43.25 1.83669235440522
43.3125 1.83673893548066
43.375 1.83678509074732
43.4375 1.83683082298918
43.5 1.83687613497501
43.5625 1.83692102945837
43.625 1.83696550917774
43.6875 1.83700957685656
43.75 1.83705323520334
43.8125 1.8370964869117
43.875 1.83713933466047
43.9375 1.83718178111374
44 1.83722382892095
44.0625 1.83726548071696
44.125 1.83730673912213
44.1875 1.83734760674237
44.25 1.83738808616922
44.3125 1.83742817997995
44.375 1.83746789073758
44.4375 1.837507220991
44.5 1.83754617327501
44.5625 1.83758475011039
44.625 1.83762295400399
44.6875 1.83766078744879
44.75 1.83769825292395
44.8125 1.83773535289492
44.875 1.83777208981346
44.9375 1.83780846611775
45 1.83784448423242
45.0625 1.83788014656866
45.125 1.83791545552424
45.1875 1.83795041348362
45.25 1.83798502281799
45.3125 1.83801928588534
45.375 1.83805320503052
45.4375 1.83808678258534
45.5 1.83812002086858
45.5625 1.8381529221861
45.625 1.83818548883089
45.6875 1.83821772308312
45.75 1.83824962721023
45.8125 1.83828120346696
45.875 1.83831245409546
45.9375 1.8383433813253
46 1.83837398737357
46.0625 1.83840427444493
46.125 1.83843424473167
46.1875 1.83846390041378
46.25 1.83849324365899
46.3125 1.83852227662287
46.375 1.83855100144884
46.4375 1.83857942026829
46.5 1.83860753520058
46.5625 1.83863534835313
46.625 1.83866286182149
46.6875 1.83869007768938
46.75 1.83871699802876
46.8125 1.83874362489989
46.875 1.83876996035135
46.9375 1.83879600642017
47 1.83882176513184
47.0625 1.83884723850035
47.125 1.83887242852832
47.1875 1.83889733720696
47.25 1.83892196651621
47.3125 1.83894631842477
47.375 1.83897039489011
47.4375 1.83899419785862
47.5 1.83901772926557
47.5625 1.83904099103523
47.625 1.83906398508089
47.6875 1.83908671330493
47.75 1.83910917759888
47.8125 1.83913137984345
47.875 1.83915332190863
47.9375 1.83917500565368
48 1.83919643292725
48.0625 1.83921760556736
48.125 1.83923852540155
48.1875 1.83925919424682
48.25 1.83927961390978
48.3125 1.83929978618665
48.375 1.83931971286331
48.4375 1.8393393957154
48.5 1.83935883650829
48.5625 1.83937803699723
48.625 1.83939699892731
48.6875 1.83941572403357
48.75 1.83943421404103
48.8125 1.83945247066473
48.875 1.83947049560981
48.9375 1.83948829057152
49 1.83950585723532
49.0625 1.83952319727687
49.125 1.83954031236213
49.1875 1.83955720414738
49.25 1.83957387427929
49.3125 1.83959032439493
49.375 1.83960655612187
49.4375 1.8396225710782
49.5 1.83963837087255
49.5625 1.83965395710422
49.625 1.83966933136311
49.6875 1.8396844952299
49.75 1.83969945027597
49.8125 1.83971419806354
49.875 1.83972874014568
49.9375 1.83974307806634
50 1.83975721336042
50.0625 1.83977114755383
50.125 1.83978488216349
50.1875 1.83979841869741
50.25 1.83981175865472
50.3125 1.83982490352575
50.375 1.839837854792
50.4375 1.83985061392625
50.5 1.83986318239261
50.5625 1.83987556164649
50.625 1.83988775313472
50.6875 1.83989975829558
50.75 1.83991157855879
50.8125 1.83992321534563
50.875 1.83993467006892
50.9375 1.8399459441331
51 1.83995703893426
51.0625 1.83996795586018
51.125 1.83997869629038
51.1875 1.83998926159615
51.25 1.83999965314061
51.3125 1.84000987227873
51.375 1.84001992035739
51.4375 1.84002979871542
51.5 1.84003950868361
51.5625 1.8400490515848
51.625 1.84005842873389
51.6875 1.84006764143788
51.75 1.84007669099593
51.8125 1.84008557869938
51.875 1.84009430583179
51.9375 1.84010287366899
52 1.84011128347912
52.0625 1.84011953652268
52.125 1.84012763405252
52.1875 1.84013557731394
52.25 1.84014336754471
52.3125 1.84015100597506
52.375 1.84015849382781
52.4375 1.84016583231833
52.5 1.8401730226546
52.5625 1.84018006603727
52.625 1.84018696365968
52.6875 1.84019371670788
52.75 1.84020032636072
52.8125 1.84020679378983
52.875 1.84021312015967
52.9375 1.84021930662761
53 1.84022535434391
53.0625 1.84023126445178
53.125 1.84023703808744
53.1875 1.8402426763801
53.25 1.84024818045206
53.3125 1.84025355141868
53.375 1.8402587903885
53.4375 1.84026389846317
53.5 1.84026887673759
53.5625 1.84027372629985
53.625 1.84027844823136
53.6875 1.8402830436068
53.75 1.8402875134942
53.8125 1.84029185895498
53.875 1.84029608104394
53.9375 1.84030018080936
54 1.84030415929296
54.0625 1.84030801753001
54.125 1.84031175654929
54.1875 1.84031537737318
54.25 1.84031888101768
54.3125 1.8403222684924
54.375 1.84032554080067
54.4375 1.8403286989395
54.5 1.84033174389967
54.5625 1.84033467666571
54.625 1.84033749821598
54.6875 1.84034020952267
54.75 1.84034281155185
54.8125 1.84034530526349
54.875 1.84034769161152
54.9375 1.84034997154379
55 1.84035214600221
55.0625 1.84035421592267
55.125 1.84035618223516
55.1875 1.84035804586375
55.25 1.84035980772663
55.3125 1.84036146873617
55.375 1.84036302979889
55.4375 1.84036449181555
55.5 1.84036585568117
55.5625 1.84036712228502
55.625 1.8403682925107
55.6875 1.84036936723614
55.75 1.84037034733363
55.8125 1.84037123366987
55.875 1.84037202710599
55.9375 1.84037272849756
56 1.84037333869466
56.0625 1.84037385854185
56.125 1.84037428887828
56.1875 1.84037463053762
56.25 1.8403748843482
56.3125 1.84037505113292
56.375 1.8403751317094
56.4375 1.84037512688989
56.5 1.84037503748139
56.5625 1.84037486428564
56.625 1.84037460809914
56.6875 1.8403742697132
56.75 1.84037384991395
56.8125 1.84037334948236
56.875 1.84037276919432
56.9375 1.8403721098206
57 1.84037137212691
57.0625 1.84037055687393
57.125 1.84036966481732
57.1875 1.84036869670776
57.25 1.84036765329098
57.3125 1.84036653530778
57.375 1.84036534349405
57.4375 1.84036407858081
57.5 1.84036274129421
57.5625 1.8403613323556
57.625 1.84035985248152
57.6875 1.84035830238373
57.75 1.84035668276925
57.8125 1.84035499434039
57.875 1.84035323779473
57.9375 1.8403514138252
58 1.8403495231201
58.0625 1.84034756636307
58.125 1.84034554423318
58.1875 1.84034345740493
58.25 1.84034130654826
58.3125 1.84033909232859
58.375 1.84033681540686
58.4375 1.84033447643951
58.5 1.84033207607855
58.5625 1.84032961497156
58.625 1.84032709376171
58.6875 1.84032451308781
58.75 1.84032187358431
58.8125 1.84031917588133
58.875 1.84031642060468
58.9375 1.84031360837588
59 1.84031073981222
59.0625 1.84030781552673
59.125 1.84030483612823
59.1875 1.84030180222136
59.25 1.84029871440658
59.3125 1.84029557328022
59.375 1.84029237943449
59.4375 1.84028913345748
59.5 1.84028583593322
59.5625 1.8402824874417
59.625 1.84027908855885
59.6875 1.8402756398566
59.75 1.84027214190291
59.8125 1.84026859526176
59.875 1.84026500049318
59.9375 1.8402613581533
60 1.84025766879433
60.0625 1.84025393296461
60.125 1.84025015120862
60.1875 1.84024632406702
60.25 1.84024245207663
60.3125 1.8402385357705
60.375 1.84023457567789
60.4375 1.84023057232432
60.5 1.84022652623159
60.5625 1.84022243791775
60.625 1.84021830789722
60.6875 1.8402141366807
60.75 1.84020992477527
60.8125 1.84020567268437
60.875 1.84020138090786
60.9375 1.84019704994197
61 1.84019268027939
61.0625 1.84018827240926
61.125 1.84018382681719
61.1875 1.8401793439853
61.25 1.84017482439218
61.3125 1.840170268513
61.375 1.84016567681945
61.4375 1.84016104977981
61.5 1.84015638785894
61.5625 1.84015169151831
61.625 1.84014696121601
61.6875 1.84014219740681
61.75 1.84013740054211
61.8125 1.84013257107002
61.875 1.84012770943534
61.9375 1.8401228160796
62 1.84011789144107
62.0625 1.84011293595478
62.125 1.84010795005255
62.1875 1.84010293416297
62.25 1.84009788871147
62.3125 1.84009281412031
62.375 1.84008771080858
62.4375 1.84008257919228
62.5 1.84007741968426
62.5625 1.84007223269429
62.625 1.84006701862906
62.6875 1.84006177789221
62.75 1.84005651088432
62.8125 1.84005121800296
62.875 1.8400458996427
62.9375 1.8400405561951
63 1.84003518804875
63.0625 1.84002979558931
63.125 1.84002437919947
63.1875 1.84001893925902
63.25 1.84001347614483
63.3125 1.8400079902309
63.375 1.84000248188835
63.4375 1.83999695148544
63.5 1.83999139938759
63.5625 1.83998582595743
63.625 1.83998023155474
63.6875 1.83997461653655
63.75 1.83996898125709
63.8125 1.83996332606785
63.875 1.83995765131758
63.9375 1.83995195735231
64 1.83994624451533
64.0625 1.83994051314729
64.125 1.83993476358612
64.1875 1.83992899616712
64.25 1.83992321122291
64.3125 1.83991740908352
64.375 1.83991159007635
64.4375 1.83990575452618
64.5 1.83989990275525
64.5625 1.8398940350832
64.625 1.83988815182712
64.6875 1.83988225330158
64.75 1.83987633981861
64.8125 1.83987041168774
64.875 1.83986446921601
64.9375 1.83985851270797
65 1.83985254246573
65.0625 1.83984655878893
65.125 1.83984056197478
65.1875 1.83983455231808
65.25 1.83982853011122
65.3125 1.83982249564419
65.375 1.83981644920463
65.4375 1.83981039107779
65.5 1.83980432154658
65.5625 1.8397982408916
65.625 1.83979214939109
65.6875 1.83978604732101
65.75 1.83977993495504
65.8125 1.83977381256455
65.875 1.83976768041866
65.9375 1.83976153878425
66 1.83975538792596
66.0625 1.83974922810619
66.125 1.83974305958515
66.1875 1.83973688262085
66.25 1.8397306974691
66.3125 1.83972450438356
66.375 1.83971830361574
66.4375 1.83971209541498
66.5 1.83970588002851
66.5625 1.83969965770144
66.625 1.83969342867676
66.6875 1.8396871931954
66.75 1.83968095149619
66.8125 1.83967470381589
66.875 1.83966845038923
66.9375 1.83966219144887
67 1.83965592722547
67.0625 1.83964965794766
67.125 1.83964338384206
67.1875 1.83963710513333
67.25 1.83963082204411
67.3125 1.83962453479512
67.375 1.83961824360509
67.4375 1.83961194869083
67.5 1.83960565026721
67.5625 1.83959934854718
67.625 1.8395930437418
67.6875 1.83958673606022
67.75 1.83958042570973
67.8125 1.83957411289573
67.875 1.83956779782176
67.9375 1.83956148068954
68 1.83955516169893
68.0625 1.83954884104798
68.125 1.83954251893292
68.1875 1.83953619554818
68.25 1.83952987108642
68.3125 1.83952354573849
68.375 1.83951721969351
68.4375 1.83951089313882
68.5 1.83950456626003
68.5625 1.839498239241
68.625 1.83949191226388
68.6875 1.83948558550912
68.75 1.83947925915546
68.8125 1.83947293337994
68.875 1.83946660835794
68.9375 1.83946028426316
69 1.83945396126766
69.0625 1.83944763954183
69.125 1.83944131925445
69.1875 1.83943500057265
69.25 1.83942868366197
69.3125 1.83942236868634
69.375 1.83941605580808
69.4375 1.83940974518794
69.5 1.83940343698511
69.5625 1.83939713135719
69.625 1.83939082846024
69.6875 1.8393845284488
69.75 1.83937823147583
69.8125 1.83937193769281
69.875 1.83936564724968
69.9375 1.83935936029491
70 1.83935307697544
70.0625 1.83934679743676
70.125 1.83934052182286
70.1875 1.83933425027628
70.25 1.83932798293811
70.3125 1.839321719948
70.375 1.83931546144414
70.4375 1.83930920756332
70.5 1.83930295844091
70.5625 1.83929671421087
70.625 1.83929047500576
70.6875 1.83928424095676
70.75 1.83927801219367
70.8125 1.83927178884491
70.875 1.83926557103757
70.9375 1.83925935889736
71 1.83925315254866
71.0625 1.83924695211451
71.125 1.83924075771663
71.1875 1.83923456947544
71.25 1.83922838751004
71.3125 1.83922221193823
71.375 1.83921604287654
71.4375 1.83920988044019
71.5 1.83920372474315
71.5625 1.83919757589814
71.625 1.8391914340166
71.6875 1.83918529920874
71.75 1.83917917158353
71.8125 1.83917305124872
71.875 1.83916693831082
71.9375 1.83916083287516
72 1.83915473504584
72.0625 1.83914864492577
72.125 1.83914256261669
72.1875 1.83913648821915
72.25 1.83913042183252
72.3125 1.83912436355504
72.375 1.83911831348376
72.4375 1.83911227171461
72.5 1.83910623834236
72.5625 1.83910021346068
72.625 1.83909419716209
72.6875 1.83908818953802
72.75 1.83908219067876
72.8125 1.83907620067354
72.875 1.83907021961049
72.9375 1.83906424757663
73 1.83905828465793
73.0625 1.83905233093929
73.125 1.83904638650455
73.1875 1.83904045143649
73.25 1.83903452581684
73.3125 1.83902860972632
73.375 1.83902270324459
73.4375 1.8390168064503
73.5 1.83901091942107
73.5625 1.83900504223355
73.625 1.83899917496334
73.6875 1.83899331768508
73.75 1.83898747047241
73.8125 1.83898163339799
73.875 1.83897580653352
73.9375 1.83896998994971
74 1.83896418371634
74.0625 1.83895838790222
74.125 1.83895260257521
74.1875 1.83894682780227
74.25 1.83894106364937
74.3125 1.83893531018161
74.375 1.83892956746314
74.4375 1.83892383555722
74.5 1.83891811452619
74.5625 1.83891240443149
74.625 1.8389067053337
74.6875 1.83890101729248
74.75 1.83889534036663
74.8125 1.83888967461408
74.875 1.83888402009189
74.9375 1.83887837685627
75 1.83887274496256
75.0625 1.83886712446529
75.125 1.83886151541811
75.1875 1.83885591787386
75.25 1.83885033188456
75.3125 1.83884475750139
75.375 1.83883919477474
75.4375 1.83883364375417
75.5 1.83882810448844
75.5625 1.83882257702555
75.625 1.83881706141265
75.6875 1.83881155769617
75.75 1.83880606592171
75.8125 1.83880058613413
75.875 1.83879511837752
75.9375 1.8387896626952
76 1.83878421912975
76.0625 1.83877878772298
76.125 1.838773368516
76.1875 1.83876796154913
76.25 1.838762566862
76.3125 1.83875718449349
76.375 1.83875181448179
76.4375 1.83874645686434
76.5 1.8387411116779
76.5625 1.83873577895852
76.625 1.83873045874155
76.6875 1.83872515106165
76.75 1.83871985595278
76.8125 1.83871457344825
76.875 1.83870930358067
76.9375 1.838704046382
77 1.8386988018835
77.0625 1.83869357011582
77.125 1.83868835110892
77.1875 1.83868314489212
77.25 1.83867795149411
77.3125 1.83867277094291
77.375 1.83866760326595
77.4375 1.83866244849001
77.5 1.83865730664123
77.5625 1.83865217774516
77.625 1.83864706182673
77.6875 1.83864195891025
77.75 1.83863686901945
77.8125 1.83863179217744
77.875 1.83862672840674
77.9375 1.83862167772931
78 1.83861664016648
78.0625 1.83861161573905
78.125 1.8386066044672
78.1875 1.83860160637059
78.25 1.83859662146827
78.3125 1.83859164977877
78.375 1.83858669132003
78.4375 1.83858174610948
78.5 1.83857681416396
78.5625 1.8385718954998
78.625 1.83856699013279
78.6875 1.83856209807818
78.75 1.8385572193507
78.8125 1.83855235396456
78.875 1.83854750193344
78.9375 1.83854266327052
79 1.83853783798846
79.0625 1.83853302609942
79.125 1.83852822761507
79.1875 1.83852344254656
79.25 1.83851867090457
79.3125 1.83851391269928
79.375 1.8385091679404
79.4375 1.83850443663715
79.5 1.83849971879827
79.5625 1.83849501443205
79.625 1.8384903235463
79.6875 1.83848564614836
79.75 1.83848098224514
79.8125 1.83847633184305
79.875 1.8384716949481
79.9375 1.83846707156582
80 1.83846246170132
80.0625 1.83845786535925
80.125 1.83845328254384
80.1875 1.8384487132589
80.25 1.83844415750779
80.3125 1.83843961529346
80.375 1.83843508661844
80.4375 1.83843057148485
80.5 1.8384260698944
80.5625 1.83842158184839
80.625 1.8384171073477
80.6875 1.83841264639284
80.75 1.8384081989839
80.8125 1.83840376512061
80.875 1.83839934480226
80.9375 1.83839493802781
81 1.83839054479581
81.0625 1.83838616510443
81.125 1.83838179895147
81.1875 1.83837744633437
81.25 1.8383731072502
81.3125 1.83836878169566
81.375 1.83836446966709
81.4375 1.83836017116047
81.5 1.83835588617145
81.5625 1.83835161469531
81.625 1.83834735672698
81.6875 1.83834311226106
81.75 1.8383388812918
81.8125 1.83833466381314
81.875 1.83833045981865
81.9375 1.83832626930159
82 1.8383220922549
82.0625 1.83831792867119
82.125 1.83831377854274
82.1875 1.83830964186154
82.25 1.83830551861923
82.3125 1.83830140880717
82.375 1.83829731241641
82.4375 1.83829322943769
82.5 1.83828915986143
82.5625 1.8382851036778
82.625 1.83828106087662
82.6875 1.83827703144747
82.75 1.8382730153796
82.8125 1.83826901266199
82.875 1.83826502328336
82.9375 1.83826104723211
83 1.8382570844964
83.0625 1.83825313506408
83.125 1.83824919892277
83.1875 1.83824527605979
83.25 1.83824136646221
83.3125 1.83823747011684
83.375 1.83823358701021
83.4375 1.83822971712862
83.5 1.83822586045811
83.5625 1.83822201698446
83.625 1.8382181866932
83.6875 1.83821436956963
83.75 1.83821056559879
83.8125 1.83820677476551
83.875 1.83820299705433
83.9375 1.83819923244961
84 1.83819548093545
84.0625 1.83819174249573
84.125 1.83818801711409
84.1875 1.83818430477396
84.25 1.83818060545854
84.3125 1.83817691915082
84.375 1.83817324583356
84.4375 1.83816958548933
84.5 1.83816593810045
84.5625 1.83816230364908
84.625 1.83815868211713
84.6875 1.83815507348634
84.75 1.83815147773821
84.8125 1.83814789485408
84.875 1.83814432481507
84.9375 1.83814076760212
85 1.83813722319596
85.0625 1.83813369157714
85.125 1.83813017272604
85.1875 1.83812666662283
85.25 1.8381231732475
85.3125 1.83811969257987
85.375 1.83811622459957
85.4375 1.83811276928608
85.5 1.83810932661868
85.5625 1.83810589657648
85.625 1.83810247913844
85.6875 1.83809907428333
85.75 1.83809568198978
85.8125 1.83809230223623
85.875 1.83808893500098
85.9375 1.83808558026217
86 1.83808223799777
86.0625 1.8380789081856
86.125 1.83807559080335
86.1875 1.83807228582854
86.25 1.83806899323853
86.3125 1.83806571301057
86.375 1.83806244512173
86.4375 1.83805918954896
86.5 1.83805594626906
86.5625 1.8380527152587
86.625 1.83804949649441
86.6875 1.8380462899526
86.75 1.83804309560951
86.8125 1.83803991344129
86.875 1.83803674342394
86.9375 1.83803358553335
87 1.83803043974527
87.0625 1.83802730603533
87.125 1.83802418437905
87.1875 1.83802107475182
87.25 1.83801797712892
87.3125 1.83801489148551
87.375 1.83801181779664
87.4375 1.83800875603726
87.5 1.83800570618218
87.5625 1.83800266820612
87.625 1.83799964208371
87.6875 1.83799662778944
87.75 1.83799362529773
87.8125 1.83799063458289
87.875 1.83798765561911
87.9375 1.83798468838051
88 1.83798173284109
88.0625 1.83797878897478
88.125 1.83797585675541
88.1875 1.8379729361567
88.25 1.8379700271523
88.3125 1.83796712971577
88.375 1.83796424382058
88.4375 1.83796136944011
88.5 1.83795850654767
88.5625 1.83795565511648
88.625 1.83795281511968
88.6875 1.83794998653033
88.75 1.83794716932142
88.8125 1.83794436346587
88.875 1.83794156893649
88.9375 1.83793878570607
89 1.83793601374729
89.0625 1.83793325303278
89.125 1.83793050353508
89.1875 1.8379277652267
89.25 1.83792503808006
89.3125 1.83792232206751
89.375 1.83791961716135
89.4375 1.83791692333382
89.5 1.83791424055709
89.5625 1.83791156880329
89.625 1.83790890804447
89.6875 1.83790625825264
89.75 1.83790361939976
89.8125 1.83790099145772
89.875 1.83789837439837
89.9375 1.83789576819351
90 1.83789317281489
90.0625 1.8378905882342
90.125 1.8378880144231
90.1875 1.8378854513532
90.25 1.83788289899607
90.3125 1.83788035732322
90.375 1.83787782630615
90.4375 1.83787530591628
90.5 1.83787279612503
90.5625 1.83787029690375
90.625 1.83786780822378
90.6875 1.8378653300564
90.75 1.83786286237288
90.8125 1.83786040514444
90.875 1.83785795834227
90.9375 1.83785552193754
91 1.83785309590137
91.0625 1.83785068020488
91.125 1.83784827481913
91.1875 1.83784587971519
91.25 1.83784349486407
91.3125 1.83784112023677
91.375 1.83783875580428
91.4375 1.83783640153755
91.5 1.83783405740751
91.5625 1.83783172338508
91.625 1.83782939944116
91.6875 1.83782708554663
91.75 1.83782478167234
91.8125 1.83782248778914
91.875 1.83782020386787
91.9375 1.83781792987934
92 1.83781566579435
92.0625 1.8378134115837
92.125 1.83781116721818
92.1875 1.83780893266854
92.25 1.83780670790556
92.3125 1.83780449289999
92.375 1.83780228762258
92.4375 1.83780009204407
92.5 1.83779790613519
92.5625 1.83779572986669
92.625 1.83779356320927
92.6875 1.83779140613368
92.75 1.83778925861064
92.8125 1.83778712061087
92.875 1.83778499210509
92.9375 1.83778287306403
93 1.83778076345841
93.0625 1.83777866325897
93.125 1.83777657243643
93.1875 1.83777449096154
93.25 1.83777241880502
93.3125 1.83777035593764
93.375 1.83776830233014
93.4375 1.83776625795329
93.5 1.83776422277786
93.5625 1.83776219677462
93.625 1.83776017991436
93.6875 1.83775817216789
93.75 1.83775617350601
93.8125 1.83775418389955
93.875 1.83775220331934
93.9375 1.83775023173623
94 1.83774826912108
94.0625 1.83774631544478
94.125 1.83774437067821
94.1875 1.83774243479229
94.25 1.83774050775795
94.3125 1.83773858954612
94.375 1.83773668012778
94.4375 1.8377347794739
94.5 1.8377328875555
94.5625 1.83773100434359
94.625 1.83772912980921
94.6875 1.83772726392345
94.75 1.83772540665737
94.8125 1.8377235579821
94.875 1.83772171786877
94.9375 1.83771988628854
95 1.8377180632126
95.0625 1.83771624861215
95.125 1.83771444245843
95.1875 1.83771264472272
95.25 1.83771085537629
95.3125 1.83770907439046
95.375 1.83770730173659
95.4375 1.83770553738605
95.5 1.83770378131025
95.5625 1.83770203348062
95.625 1.83770029386863
95.6875 1.83769856244577
95.75 1.83769683918359
95.8125 1.83769512405363
95.875 1.83769341702751
95.9375 1.83769171807684
96 1.83769002717329
96.0625 1.83768834428855
96.125 1.83768666939437
96.1875 1.8376850024625
96.25 1.83768334346476
96.3125 1.83768169237297
96.375 1.83768004915903
96.4375 1.83767841379484
96.5 1.83767678625236
96.5625 1.83767516650358
96.625 1.83767355452053
96.6875 1.83767195027528
96.75 1.83767035373993
96.8125 1.83766876488665
96.875 1.83766718368761
96.9375 1.83766561011505
97 1.83766404414124
97.0625 1.83766248573849
97.125 1.83766093487917
97.1875 1.83765939153567
97.25 1.83765785568043
97.3125 1.83765632728594
97.375 1.83765480632474
97.4375 1.83765329276939
97.5 1.83765178659252
97.5625 1.83765028776679
97.625 1.8376487962649
97.6875 1.83764731205963
97.75 1.83764583512376
97.8125 1.83764436543014
97.875 1.83764290295168
97.9375 1.83764144766131
98 1.83763999953204
98.0625 1.83763855853688
98.125 1.83763712464894
98.1875 1.83763569784134
98.25 1.83763427808728
98.3125 1.83763286535998
98.375 1.83763145963273
98.4375 1.83763006087887
98.5 1.83762866907177
98.5625 1.83762728418488
98.625 1.83762590619168
98.6875 1.8376245350657
98.75 1.83762317078053
98.8125 1.83762181330982
98.875 1.83762046262725
98.9375 1.83761911870657
99 1.83761778152159
99.0625 1.83761645104614
99.125 1.83761512725413
99.1875 1.83761381011951
99.25 1.83761249961631
99.3125 1.83761119571858
99.375 1.83760989840044
99.4375 1.83760860763606
99.5 1.83760732339968
99.5625 1.83760604566557
99.625 1.83760477440808
99.6875 1.8376035096016
99.75 1.83760225122057
99.8125 1.8376009992395
99.875 1.83759975363295
99.9375 1.83759851437555
100 1.83759728144195
100.0625 1.83759605480691
100.125 1.83759483444519
100.1875 1.83759362033166
100.25 1.8375924124412
100.3125 1.83759121074879
100.375 1.83759001522943
100.4375 1.83758882585821
100.5 1.83758764261025
100.5625 1.83758646546075
100.625 1.83758529438497
100.6875 1.8375841293582
100.75 1.83758297035582
100.8125 1.83758181735326
100.875 1.837580670326
100.9375 1.83757952924958
101 1.83757839409962
101.0625 1.83757726485178
101.125 1.83757614148177
101.1875 1.8375750239654
101.25 1.8375739122785
101.3125 1.83757280639697
101.375 1.83757170629679
101.4375 1.83757061195397
101.5 1.83756952334461
101.5625 1.83756844044486
101.625 1.83756736323091
101.6875 1.83756629167905
101.75 1.83756522576559
101.8125 1.83756416546694
101.875 1.83756311075955
101.9375 1.83756206161993
102 1.83756101802466
102.0625 1.83755997995038
102.125 1.83755894737378
102.1875 1.83755792027163
102.25 1.83755689862075
102.3125 1.83755588239804
102.375 1.83755487158043
102.4375 1.83755386614494
102.5 1.83755286606865
102.5625 1.83755187132868
102.625 1.83755088190224
102.6875 1.83754989776659
102.75 1.83754891889905
102.8125 1.837547945277
102.875 1.83754697687791
102.9375 1.83754601367927
103 1.83754505565867
103.0625 1.83754410279375
103.125 1.8375431550622
103.1875 1.83754221244179
103.25 1.83754127491035
103.3125 1.83754034244577
103.375 1.83753941502601
103.4375 1.83753849262908
103.5 1.83753757523306
103.5625 1.83753666281611
103.625 1.83753575535642
103.6875 1.83753485283228
103.75 1.83753395522202
103.8125 1.83753306250403
103.875 1.83753217465679
103.9375 1.83753129165882
104 1.83753041348871
104.0625 1.83752954012511
104.125 1.83752867154674
104.1875 1.83752780773239
104.25 1.83752694866091
104.3125 1.83752609431119
104.375 1.83752524466223
104.4375 1.83752439969305
104.5 1.83752355938275
104.5625 1.83752272371051
104.625 1.83752189265555
104.6875 1.83752106619717
104.75 1.83752024431473
104.8125 1.83751942698764
104.875 1.83751861419539
104.9375 1.83751780591753
105 1.83751700213368
105.0625 1.83751620282352
105.125 1.83751540796678
105.1875 1.83751461754327
105.25 1.83751383153286
105.3125 1.83751304991548
105.375 1.83751227267113
105.4375 1.83751149977988
105.5 1.83751073122184
105.5625 1.83750996697721
105.625 1.83750920702624
105.6875 1.83750845134924
105.75 1.8375076999266
105.8125 1.83750695273875
105.875 1.83750620976622
105.9375 1.83750547098956
106 1.83750473638942
106.0625 1.83750400594649
106.125 1.83750327964154
106.1875 1.83750255745538
106.25 1.83750183936892
106.3125 1.8375011253631
106.375 1.83750041541895
106.4375 1.83749970951753
106.5 1.83749900763999
106.5625 1.83749830976755
106.625 1.83749761588147
106.6875 1.83749692596308
106.75 1.83749623999377
106.8125 1.83749555795502
106.875 1.83749487982834
106.9375 1.83749420559531
107 1.83749353523759
107.0625 1.83749286873689
107.125 1.83749220607497
107.1875 1.83749154723368
107.25 1.83749089219492
107.3125 1.83749024094065
107.375 1.8374895934529
107.4375 1.83748894971374
107.5 1.83748830970534
107.5625 1.8374876734099
107.625 1.8374870408097
107.6875 1.83748641188707
107.75 1.83748578662442
107.8125 1.83748516500421
107.875 1.83748454700896
107.9375 1.83748393262125
108 1.83748332182373
108.0625 1.83748271459912
108.125 1.83748211093018
108.1875 1.83748151079975
108.25 1.83748091419071
108.3125 1.83748032108603
108.375 1.83747973146872
108.4375 1.83747914532186
108.5 1.8374785626286
108.5625 1.83747798337212
108.625 1.8374774075357
108.6875 1.83747683510266
108.75 1.83747626605637
108.8125 1.83747570038029
108.875 1.83747513805793
108.9375 1.83747457907284
109 1.83747402340865
109.0625 1.83747347104906
109.125 1.8374729219778
109.1875 1.83747237617869
109.25 1.8374718336356
109.3125 1.83747129433245
109.375 1.83747075825323
109.4375 1.83747022538199
109.5 1.83746969570284
109.5625 1.83746916919994
109.625 1.83746864585753
109.6875 1.83746812565988
109.75 1.83746760859135
109.8125 1.83746709463634
109.875 1.83746658377932
109.9375 1.8374660760048
110 1.83746557129738
110.0625 1.83746506964169
110.125 1.83746457102243
110.1875 1.83746407542436
110.25 1.8374635828323
110.3125 1.83746309323113
110.375 1.83746260660578
110.4375 1.83746212294123
110.5 1.83746164222256
110.5625 1.83746116443485
110.625 1.83746068956328
110.6875 1.83746021759307
110.75 1.8374597485095
110.8125 1.83745928229792
110.875 1.83745881894371
110.9375 1.83745835843234
111 1.83745790074932
111.0625 1.83745744588021
111.125 1.83745699381063
111.1875 1.83745654452628
111.25 1.83745609801289
111.3125 1.83745565425625
111.375 1.83745521324222
111.4375 1.8374547749567
111.5 1.83745433938566
111.5625 1.83745390651513
111.625 1.83745347633117
111.6875 1.83745304881992
111.75 1.83745262396757
111.8125 1.83745220176036
111.875 1.83745178218459
111.9375 1.83745136522661
112 1.83745095087285
112.0625 1.83745053910975
112.125 1.83745012992384
112.1875 1.83744972330171
112.25 1.83744931922996
112.3125 1.8374489176953
112.375 1.83744851868445
112.4375 1.83744812218422
112.5 1.83744772818145
112.5625 1.83744733666304
112.625 1.83744694761594
112.6875 1.83744656102717
112.75 1.83744617688379
112.8125 1.83744579517292
112.875 1.83744541588172
112.9375 1.83744503899742
113 1.8374446645073
113.0625 1.83744429239868
113.125 1.83744392265895
113.1875 1.83744355527554
113.25 1.83744319023595
113.3125 1.8374428275277
113.375 1.8374424671384
113.4375 1.83744210905569
113.5 1.83744175326727
113.5625 1.83744139976089
113.625 1.83744104852434
113.6875 1.83744069954548
113.75 1.83744035281222
113.8125 1.8374400083125
113.875 1.83743966603435
113.9375 1.83743932596581
114 1.837438988095
114.0625 1.83743865241007
114.125 1.83743831889924
114.1875 1.83743798755077
114.25 1.83743765835297
114.3125 1.8374373312942
114.375 1.83743700636288
114.4375 1.83743668354747
114.5 1.83743636283648
114.5625 1.83743604421847
114.625 1.83743572768206
114.6875 1.83743541321591
114.75 1.83743510080873
114.8125 1.83743479044927
114.875 1.83743448212636
114.9375 1.83743417582884
115 1.83743387154563
115.0625 1.83743356926568
115.125 1.83743326897799
115.1875 1.83743297067162
115.25 1.83743267433566
115.3125 1.83743237995928
115.375 1.83743208753166
115.4375 1.83743179704205
115.5 1.83743150847975
115.5625 1.83743122183409
115.625 1.83743093709446
115.6875 1.83743065425029
115.75 1.83743037329108
115.8125 1.83743009420634
115.875 1.83742981698566
115.9375 1.83742954161865
116 1.83742926809499
116.0625 1.83742899640439
116.125 1.83742872653661
116.1875 1.83742845848147
116.25 1.83742819222881
116.3125 1.83742792776854
116.375 1.8374276650906
116.4375 1.83742740418498
116.5 1.83742714504173
116.5625 1.83742688765091
116.625 1.83742663200267
116.6875 1.83742637808717
116.75 1.83742612589463
116.8125 1.83742587541531
116.875 1.83742562663952
116.9375 1.83742537955761
117 1.83742513415997
117.0625 1.83742489043705
117.125 1.83742464837933
117.1875 1.83742440797733
117.25 1.83742416922163
117.3125 1.83742393210284
117.375 1.83742369661162
117.4375 1.83742346273867
117.5 1.83742323047474
117.5625 1.83742299981061
117.625 1.83742277073711
117.6875 1.83742254324513
117.75 1.83742231732556
117.8125 1.83742209296939
117.875 1.83742187016759
117.9375 1.83742164891123
118 1.83742142919137
118.0625 1.83742121099916
118.125 1.83742099432575
118.1875 1.83742077916236
118.25 1.83742056550025
118.3125 1.83742035333069
118.375 1.83742014264504
118.4375 1.83741993343466
118.5 1.83741972569098
118.5625 1.83741951940544
118.625 1.83741931456955
118.6875 1.83741911117485
118.75 1.83741890921291
118.8125 1.83741870867535
118.875 1.83741850955384
118.9375 1.83741831184007
119 1.83741811552578
119.0625 1.83741792060275
119.125 1.8374177270628
119.1875 1.83741753489779
119.25 1.83741734409961
119.3125 1.8374171546602
119.375 1.83741696657153
119.4375 1.83741677982562
119.5 1.83741659441453
119.5625 1.83741641033033
119.625 1.83741622756517
119.6875 1.83741604611121
119.75 1.83741586596065
119.8125 1.83741568710575
119.875 1.83741550953877
119.9375 1.83741533325205
120 1.83741515823794
120.0625 1.83741498448884
120.125 1.83741481199717
120.1875 1.8374146407554
120.25 1.83741447075605
120.3125 1.83741430199166
120.375 1.8374141344548
120.4375 1.8374139681381
120.5 1.8374138030342
120.5625 1.8374136391358
120.625 1.83741347643562
120.6875 1.83741331492643
120.75 1.83741315460102
120.8125 1.83741299545223
120.875 1.83741283747293
120.9375 1.83741268065602
121 1.83741252499444
121.0625 1.83741237048117
121.125 1.83741221710922
121.1875 1.83741206487164
121.25 1.83741191376151
121.3125 1.83741176377195
121.375 1.8374116148961
121.4375 1.83741146712715
121.5 1.83741132045832
121.5625 1.83741117488286
121.625 1.83741103039407
121.6875 1.83741088698526
121.75 1.8374107446498
121.8125 1.83741060338106
121.875 1.83741046317248
121.9375 1.83741032401751
122 1.83741018590964
122.0625 1.83741004884239
122.125 1.83740991280932
122.1875 1.83740977780403
122.25 1.83740964382012
122.3125 1.83740951085127
122.375 1.83740937889114
122.4375 1.83740924793348
122.5 1.83740911797202
122.5625 1.83740898900055
122.625 1.83740886101289
122.6875 1.83740873400288
122.75 1.83740860796441
122.8125 1.83740848289139
122.875 1.83740835877777
122.9375 1.83740823561751
123 1.83740811340462
123.0625 1.83740799213314
123.125 1.83740787179715
123.1875 1.83740775239073
123.25 1.83740763390802
123.3125 1.83740751634318
123.375 1.8374073996904
123.4375 1.83740728394391
123.5 1.83740716909795
123.5625 1.8374070551468
123.625 1.83740694208479
123.6875 1.83740682990625
123.75 1.83740671860556
123.8125 1.83740660817711
123.875 1.83740649861534
123.9375 1.83740638991471
124 1.83740628206971
124.0625 1.83740617507485
124.125 1.8374060689247
124.1875 1.83740596361382
124.25 1.83740585913682
124.3125 1.83740575548833
124.375 1.83740565266302
124.4375 1.83740555065559
124.5 1.83740544946075
124.5625 1.83740534907325
124.625 1.83740524948786
124.6875 1.8374051506994
124.75 1.8374050527027
124.8125 1.83740495549261
124.875 1.83740485906402
124.9375 1.83740476341186
125 1.83740466853106
125.0625 1.83740457441659
125.125 1.83740448106345
125.1875 1.83740438846667
125.25 1.83740429662129
125.3125 1.83740420552241
125.375 1.83740411516511
125.4375 1.83740402554454
125.5 1.83740393665585
125.5625 1.83740384849422
125.625 1.83740376105487
125.6875 1.83740367433304
125.75 1.83740358832398
125.8125 1.83740350302299
125.875 1.83740341842539
125.9375 1.8374033345265
126 1.83740325132171
126.0625 1.8374031688064
126.125 1.83740308697598
126.1875 1.8374030058259
126.25 1.83740292535163
126.3125 1.83740284554867
126.375 1.83740276641252
126.4375 1.83740268793873
126.5 1.83740261012286
126.5625 1.83740253296052
126.625 1.83740245644731
126.6875 1.83740238057888
126.75 1.83740230535088
126.8125 1.83740223075902
126.875 1.837402156799
126.9375 1.83740208346655
127 1.83740201075745
127.0625 1.83740193866747
127.125 1.83740186719243
127.1875 1.83740179632815
127.25 1.83740172607049
127.3125 1.83740165641532
127.375 1.83740158735856
127.4375 1.83740151889612
127.5 1.83740145102395
127.5625 1.83740138373803
127.625 1.83740131703434
127.6875 1.8374012509089
127.75 1.83740118535776
127.8125 1.83740112037696
127.875 1.83740105596261
127.9375 1.83740099211079
128 1.83740092881765
128.0625 1.83740086607932
128.125 1.83740080389199
128.1875 1.83740074225184
128.25 1.83740068115509
128.3125 1.83740062059798
128.375 1.83740056057677
128.4375 1.83740050108774
128.5 1.83740044212719
128.5625 1.83740038369144
128.625 1.83740032577683
128.6875 1.83740026837974
128.75 1.83740021149655
128.8125 1.83740015512367
128.875 1.83740009925752
128.9375 1.83740004389455
129 1.83739998903123
129.0625 1.83739993466406
129.125 1.83739988078953
129.1875 1.83739982740419
129.25 1.83739977450458
129.3125 1.83739972208728
129.375 1.83739967014887
129.4375 1.83739961868596
129.5 1.83739956769519
129.5625 1.8373995171732
129.625 1.83739946711667
129.6875 1.83739941752228
129.75 1.83739936838675
129.8125 1.83739931970679
129.875 1.83739927147917
129.9375 1.83739922370064
130 1.83739917636799
130.0625 1.83739912947803
130.125 1.83739908302757
130.1875 1.83739903701347
130.25 1.83739899143258
130.3125 1.83739894628179
130.375 1.83739890155798
130.4375 1.83739885725808
130.5 1.83739881337902
130.5625 1.83739876991776
130.625 1.83739872687127
130.6875 1.83739868423653
130.75 1.83739864201056
130.8125 1.83739860019038
130.875 1.83739855877302
130.9375 1.83739851775557
131 1.83739847713508
131.0625 1.83739843690867
131.125 1.83739839707344
131.1875 1.83739835762652
131.25 1.83739831856506
131.3125 1.83739827988623
131.375 1.83739824158721
131.4375 1.83739820366521
131.5 1.83739816611743
131.5625 1.83739812894111
131.625 1.8373980921335
131.6875 1.83739805569187
131.75 1.83739801961351
131.8125 1.8373979838957
131.875 1.83739794853578
131.9375 1.83739791353107
132 1.83739787887892
132.0625 1.8373978445767
132.125 1.83739781062179
132.1875 1.83739777701159
132.25 1.83739774374352
132.3125 1.83739771081499
132.375 1.83739767822346
132.4375 1.83739764596639
132.5 1.83739761404126
132.5625 1.83739758244556
132.625 1.83739755117679
132.6875 1.83739752023249
132.75 1.83739748961018
132.8125 1.83739745930743
132.875 1.8373974293218
132.9375 1.83739739965088
133 1.83739737029227
133.0625 1.83739734124357
133.125 1.83739731250243
133.1875 1.83739728406649
133.25 1.83739725593339
133.3125 1.83739722810083
133.375 1.83739720056648
133.4375 1.83739717332805
133.5 1.83739714638326
133.5625 1.83739711972983
133.625 1.83739709336551
133.6875 1.83739706728807
133.75 1.83739704149527
133.8125 1.83739701598491
133.875 1.83739699075478
133.9375 1.83739696580271
134 1.83739694112652
134.0625 1.83739691672405
134.125 1.83739689259317
134.1875 1.83739686873174
134.25 1.83739684513765
134.3125 1.8373968218088
134.375 1.83739679874309
134.4375 1.83739677593846
134.5 1.83739675339284
134.5625 1.83739673110418
134.625 1.83739670907044
134.6875 1.83739668728961
134.75 1.83739666575967
134.8125 1.83739664447863
134.875 1.8373966234445
134.9375 1.83739660265531
135 1.8373965821091
135.0625 1.83739656180394
135.125 1.83739654173787
135.1875 1.83739652190899
135.25 1.83739650231539
135.3125 1.83739648295517
135.375 1.83739646382644
135.4375 1.83739644492734
135.5 1.837396426256
135.5625 1.83739640781059
135.625 1.83739638958926
135.6875 1.83739637159018
135.75 1.83739635381156
135.8125 1.8373963362516
135.875 1.83739631890849
135.9375 1.83739630178048
136 1.83739628486578
136.0625 1.83739626816266
136.125 1.83739625166938
136.1875 1.83739623538419
136.25 1.83739621930539
136.3125 1.83739620343127
136.375 1.83739618776013
136.4375 1.83739617229029
136.5 1.83739615702008
136.5625 1.83739614194783
136.625 1.83739612707189
136.6875 1.83739611239063
136.75 1.83739609790242
136.8125 1.83739608360563
136.875 1.83739606949866
136.9375 1.83739605557992
137 1.83739604184782
137.0625 1.83739602830078
137.125 1.83739601493724
137.1875 1.83739600175564
137.25 1.83739598875445
137.3125 1.83739597593213
137.375 1.83739596328715
137.4375 1.83739595081801
137.5 1.8373959385232
137.5625 1.83739592640123
137.625 1.83739591445061
137.6875 1.83739590266989
137.75 1.83739589105759
137.8125 1.83739587961226
137.875 1.83739586833246
137.9375 1.83739585721676
138 1.83739584626373
138.0625 1.83739583547197
138.125 1.83739582484007
138.1875 1.83739581436663
138.25 1.83739580405028
138.3125 1.83739579388964
138.375 1.83739578388334
138.4375 1.83739577403003
138.5 1.83739576432836
138.5625 1.83739575477699
138.625 1.83739574537461
138.6875 1.83739573611988
138.75 1.8373957270115
138.8125 1.83739571804817
138.875 1.8373957092286
138.9375 1.83739570055151
139 1.83739569201562
139.0625 1.83739568361966
139.125 1.83739567536239
139.1875 1.83739566724256
139.25 1.83739565925892
139.3125 1.83739565141025
139.375 1.83739564369533
139.4375 1.83739563611294
139.5 1.83739562866188
139.5625 1.83739562134096
139.625 1.83739561414899
139.6875 1.83739560708479
139.75 1.83739560014719
139.8125 1.83739559333503
139.875 1.83739558664715
139.9375 1.83739558008242
140 1.83739557363968
140.0625 1.83739556731782
140.125 1.83739556111571
140.1875 1.83739555503224
140.25 1.8373955490663
140.3125 1.8373955432168
140.375 1.83739553748264
140.4375 1.83739553186275
140.5 1.83739552635605
140.5625 1.83739552096148
140.625 1.83739551567797
140.6875 1.83739551050447
140.75 1.83739550543995
140.8125 1.83739550048336
140.875 1.83739549563368
140.9375 1.83739549088988
141 1.83739548625096
141.0625 1.83739548171591
141.125 1.83739547728372
141.1875 1.83739547295341
141.25 1.83739546872399
141.3125 1.83739546459449
141.375 1.83739546056393
141.4375 1.83739545663135
141.5 1.8373954527958
141.5625 1.83739544905633
141.625 1.83739544541199
141.6875 1.83739544186185
141.75 1.83739543840498
141.8125 1.83739543504046
141.875 1.83739543176739
141.9375 1.83739542858483
142 1.83739542549191
142.0625 1.83739542248772
142.125 1.83739541957138
142.1875 1.837395416742
142.25 1.83739541399871
142.3125 1.83739541134065
142.375 1.83739540876694
142.4375 1.83739540627674
142.5 1.8373954038692
142.5625 1.83739540154347
142.625 1.83739539929873
142.6875 1.83739539713413
142.75 1.83739539504885
142.8125 1.83739539304209
142.875 1.83739539111302
142.9375 1.83739538926085
143 1.83739538748477
143.0625 1.83739538578399
143.125 1.83739538415772
143.1875 1.83739538260519
143.25 1.83739538112562
143.3125 1.83739537971823
143.375 1.83739537838228
143.4375 1.83739537711699
143.5 1.83739537592162
143.5625 1.83739537479542
143.625 1.83739537373766
143.6875 1.83739537274759
143.75 1.83739537182449
143.8125 1.83739537096764
143.875 1.83739537017632
143.9375 1.83739536944982
144 1.83739536878742
144.0625 1.83739536818844
144.125 1.83739536765217
144.1875 1.83739536717793
144.25 1.83739536676502
144.3125 1.83739536641278
144.375 1.83739536612052
144.4375 1.83739536588758
144.5 1.8373953657133
144.5625 1.83739536559701
144.625 1.83739536553806
144.6875 1.83739536553581
144.75 1.83739536558961
144.8125 1.83739536569883
144.875 1.83739536586283
144.9375 1.83739536608098
145 1.83739536635267
145.0625 1.83739536667726
145.125 1.83739536705416
145.1875 1.83739536748276
145.25 1.83739536796244
145.3125 1.83739536849261
145.375 1.83739536907268
145.4375 1.83739536970206
145.5 1.83739537038017
145.5625 1.83739537110642
145.625 1.83739537188024
145.6875 1.83739537270106
145.75 1.83739537356832
145.8125 1.83739537448146
145.875 1.83739537543991
145.9375 1.83739537644313
146 1.83739537749057
146.0625 1.83739537858169
146.125 1.83739537971594
146.1875 1.8373953808928
146.25 1.83739538211174
146.3125 1.83739538337222
146.375 1.83739538467374
146.4375 1.83739538601576
146.5 1.83739538739779
146.5625 1.8373953888193
146.625 1.83739539027981
146.6875 1.8373953917788
146.75 1.83739539331578
146.8125 1.83739539489027
146.875 1.83739539650176
146.9375 1.83739539814979
147 1.83739539983387
147.0625 1.83739540155352
147.125 1.83739540330828
147.1875 1.83739540509767
147.25 1.83739540692124
147.3125 1.83739540877852
147.375 1.83739541066906
147.4375 1.8373954125924
147.5 1.83739541454811
147.5625 1.83739541653572
147.625 1.83739541855481
147.6875 1.83739542060494
147.75 1.83739542268567
147.8125 1.83739542479658
147.875 1.83739542693723
147.9375 1.83739542910722
148 1.83739543130611
148.0625 1.8373954335335
148.125 1.83739543578897
148.1875 1.83739543807211
148.25 1.83739544038253
148.3125 1.83739544271982
148.375 1.83739544508359
148.4375 1.83739544747343
148.5 1.83739544988897
148.5625 1.83739545232981
148.625 1.83739545479557
148.6875 1.83739545728588
148.75 1.83739545980035
148.8125 1.8373954623386
148.875 1.83739546490028
148.9375 1.83739546748502
149 1.83739547009244
149.0625 1.8373954727222
149.125 1.83739547537393
149.1875 1.83739547804728
149.25 1.83739548074189
149.3125 1.83739548345743
149.375 1.83739548619355
149.4375 1.8373954889499
149.5 1.83739549172615
149.5625 1.83739549452196
149.625 1.83739549733701
149.6875 1.83739550017095
149.75 1.83739550302347
149.8125 1.83739550589423
149.875 1.83739550878293
149.9375 1.83739551168925
150 1.83739551461286
150.0625 1.83739551755346
150.125 1.83739552051074
150.1875 1.83739552348439
150.25 1.83739552647411
150.3125 1.83739552947961
150.375 1.83739553250057
150.4375 1.83739553553671
150.5 1.83739553858774
150.5625 1.83739554165336
150.625 1.8373955447333
150.6875 1.83739554782726
150.75 1.83739555093496
150.8125 1.83739555405614
150.875 1.8373955571905
150.9375 1.83739556033778
151 1.8373955634977
151.0625 1.83739556667001
151.125 1.83739556985443
151.1875 1.83739557305069
151.25 1.83739557625855
151.3125 1.83739557947774
151.375 1.837395582708
151.4375 1.83739558594909
151.5 1.83739558920075
151.5625 1.83739559246273
151.625 1.83739559573479
151.6875 1.83739559901669
151.75 1.83739560230818
151.8125 1.83739560560902
151.875 1.83739560891899
151.9375 1.83739561223783
152 1.83739561556534
152.0625 1.83739561890126
152.125 1.83739562224538
152.1875 1.83739562559747
152.25 1.83739562895731
152.3125 1.83739563232468
152.375 1.83739563569936
152.4375 1.83739563908114
152.5 1.83739564246979
152.5625 1.83739564586511
152.625 1.8373956492669
152.6875 1.83739565267493
152.75 1.83739565608901
152.8125 1.83739565950893
152.875 1.83739566293449
152.9375 1.8373956663655
153 1.83739566980175
153.0625 1.83739567324306
153.125 1.83739567668922
153.1875 1.83739568014004
153.25 1.83739568359535
153.3125 1.83739568705494
153.375 1.83739569051864
153.4375 1.83739569398626
153.5 1.83739569745763
153.5625 1.83739570093255
153.625 1.83739570441086
153.6875 1.83739570789238
153.75 1.83739571137693
153.8125 1.83739571486434
153.875 1.83739571835445
153.9375 1.83739572184708
154 1.83739572534207
154.0625 1.83739572883926
154.125 1.83739573233847
154.1875 1.83739573583956
154.25 1.83739573934235
154.3125 1.8373957428467
154.375 1.83739574635245
154.4375 1.83739574985944
154.5 1.83739575336752
154.5625 1.83739575687654
154.625 1.83739576038635
154.6875 1.83739576389681
154.75 1.83739576740776
154.8125 1.83739577091907
154.875 1.83739577443059
154.9375 1.83739577794218
155 1.8373957814537
155.0625 1.83739578496502
155.125 1.83739578847599
155.1875 1.83739579198649
155.25 1.83739579549638
155.3125 1.83739579900552
155.375 1.8373958025138
155.4375 1.83739580602107
155.5 1.83739580952722
155.5625 1.83739581303211
155.625 1.83739581653563
155.6875 1.83739582003766
155.75 1.83739582353806
155.8125 1.83739582703672
155.875 1.83739583053353
155.9375 1.83739583402836
156 1.8373958375211
156.0625 1.83739584101164
156.125 1.83739584449986
156.1875 1.83739584798566
156.25 1.83739585146892
156.3125 1.83739585494953
156.375 1.83739585842739
156.4375 1.83739586190239
156.5 1.83739586537443
156.5625 1.83739586884341
156.625 1.83739587230921
156.6875 1.83739587577175
156.75 1.83739587923092
156.8125 1.83739588268662
156.875 1.83739588613876
156.9375 1.83739588958724
157 1.83739589303196
157.0625 1.83739589647284
157.125 1.83739589990979
157.1875 1.8373959033427
157.25 1.8373959067715
157.3125 1.83739591019608
157.375 1.83739591361638
157.4375 1.83739591703229
157.5 1.83739592044374
157.5625 1.83739592385064
157.625 1.83739592725291
157.6875 1.83739593065047
157.75 1.83739593404323
157.8125 1.83739593743112
157.875 1.83739594081406
157.9375 1.83739594419198
158 1.83739594756478
158.0625 1.83739595093241
158.125 1.83739595429479
158.1875 1.83739595765184
158.25 1.8373959610035
158.3125 1.83739596434969
158.375 1.83739596769034
158.4375 1.83739597102538
158.5 1.83739597435475
158.5625 1.83739597767838
158.625 1.8373959809962
158.6875 1.83739598430815
158.75 1.83739598761416
158.8125 1.83739599091418
158.875 1.83739599420813
158.9375 1.83739599749597
159 1.83739600077762
159.0625 1.83739600405304
159.125 1.83739600732216
159.1875 1.83739601058492
159.25 1.83739601384126
159.3125 1.83739601709115
159.375 1.83739602033451
159.4375 1.83739602357129
159.5 1.83739602680145
159.5625 1.83739603002492
159.625 1.83739603324167
159.6875 1.83739603645163
159.75 1.83739603965476
159.8125 1.83739604285101
159.875 1.83739604604034
159.9375 1.83739604922269
160 1.83739605239802
160.0625 1.83739605556628
160.125 1.83739605872744
160.1875 1.83739606188144
160.25 1.83739606502824
160.3125 1.8373960681678
160.375 1.83739607130009
160.4375 1.83739607442505
160.5 1.83739607754265
160.5625 1.83739608065285
160.625 1.83739608375561
160.6875 1.8373960868509
160.75 1.83739608993867
160.8125 1.83739609301889
160.875 1.83739609609153
160.9375 1.83739609915655
161 1.83739610221391
161.0625 1.83739610526359
161.125 1.83739610830554
161.1875 1.83739611133975
161.25 1.83739611436617
161.3125 1.83739611738478
161.375 1.83739612039554
161.4375 1.83739612339843
161.5 1.83739612639341
161.5625 1.83739612938047
161.625 1.83739613235956
161.6875 1.83739613533067
161.75 1.83739613829377
161.8125 1.83739614124884
161.875 1.83739614419584
161.9375 1.83739614713475
162 1.83739615006556
162.0625 1.83739615298823
162.125 1.83739615590275
162.1875 1.83739615880908
162.25 1.83739616170722
162.3125 1.83739616459714
162.375 1.83739616747882
162.4375 1.83739617035223
162.5 1.83739617321737
162.5625 1.83739617607421
162.625 1.83739617892273
162.6875 1.83739618176292
162.75 1.83739618459476
162.8125 1.83739618741822
162.875 1.83739619023331
162.9375 1.83739619304
163 1.83739619583827
163.0625 1.83739619862811
163.125 1.83739620140951
163.1875 1.83739620418246
163.25 1.83739620694693
163.3125 1.83739620970292
163.375 1.83739621245042
163.4375 1.83739621518942
163.5 1.8373962179199
163.5625 1.83739622064185
163.625 1.83739622335526
163.6875 1.83739622606013
163.75 1.83739622875644
163.8125 1.83739623144418
163.875 1.83739623412335
163.9375 1.83739623679394
164 1.83739623945595
164.0625 1.83739624210935
164.125 1.83739624475416
164.1875 1.83739624739035
164.25 1.83739625001793
164.3125 1.83739625263689
164.375 1.83739625524722
164.4375 1.83739625784893
164.5 1.837396260442
164.5625 1.83739626302643
164.625 1.83739626560222
164.6875 1.83739626816937
164.75 1.83739627072787
164.8125 1.83739627327772
164.875 1.83739627581892
164.9375 1.83739627835147
165 1.83739628087536
165.0625 1.8373962833906
165.125 1.83739628589718
165.1875 1.83739628839511
165.25 1.83739629088438
165.3125 1.837396293365
165.375 1.83739629583696
165.4375 1.83739629830027
165.5 1.83739630075493
165.5625 1.83739630320094
165.625 1.8373963056383
165.6875 1.83739630806702
165.75 1.8373963104871
165.8125 1.83739631289854
165.875 1.83739631530134
165.9375 1.83739631769551
166 1.83739632008105
166.0625 1.83739632245797
166.125 1.83739632482627
166.1875 1.83739632718596
166.25 1.83739632953704
166.3125 1.83739633187952
166.375 1.8373963342134
166.4375 1.83739633653869
166.5 1.83739633885539
166.5625 1.83739634116351
166.625 1.83739634346307
166.6875 1.83739634575406
166.75 1.83739634803649
166.8125 1.83739635031038
166.875 1.83739635257572
166.9375 1.83739635483253
167 1.83739635708081
167.0625 1.83739635932058
167.125 1.83739636155185
167.1875 1.83739636377461
167.25 1.83739636598888
167.3125 1.83739636819468
167.375 1.83739637039201
167.4375 1.83739637258087
167.5 1.83739637476129
167.5625 1.83739637693327
167.625 1.83739637909682
167.6875 1.83739638125195
167.75 1.83739638339868
167.8125 1.83739638553701
167.875 1.83739638766696
167.9375 1.83739638978854
168 1.83739639190176
168.0625 1.83739639400663
168.125 1.83739639610317
168.1875 1.83739639819138
168.25 1.83739640027128
168.3125 1.83739640234289
168.375 1.83739640440621
168.4375 1.83739640646126
168.5 1.83739640850806
168.5625 1.83739641054661
168.625 1.83739641257693
168.6875 1.83739641459903
168.75 1.83739641661294
168.8125 1.83739641861865
168.875 1.83739642061619
168.9375 1.83739642260557
169 1.83739642458681
169.0625 1.83739642655992
169.125 1.83739642852492
169.1875 1.83739643048181
169.25 1.83739643243063
169.3125 1.83739643437137
169.375 1.83739643630407
169.4375 1.83739643822872
169.5 1.83739644014536
169.5625 1.83739644205399
169.625 1.83739644395463
169.6875 1.8373964458473
169.75 1.83739644773202
169.8125 1.8373964496088
169.875 1.83739645147765
169.9375 1.8373964533386
170 1.83739645519166
170.0625 1.83739645703685
170.125 1.83739645887419
170.1875 1.83739646070369
170.25 1.83739646252536
170.3125 1.83739646433924
170.375 1.83739646614534
170.4375 1.83739646794366
170.5 1.83739646973424
170.5625 1.83739647151709
170.625 1.83739647329223
170.6875 1.83739647505967
170.75 1.83739647681943
170.8125 1.83739647857154
170.875 1.83739648031601
170.9375 1.83739648205286
171 1.8373964837821
171.0625 1.83739648550377
171.125 1.83739648721787
171.1875 1.83739648892442
171.25 1.83739649062345
171.3125 1.83739649231497
171.375 1.837396493999
171.4375 1.83739649567556
171.5 1.83739649734467
171.5625 1.83739649900635
171.625 1.83739650066063
171.6875 1.83739650230751
171.75 1.83739650394702
171.8125 1.83739650557917
171.875 1.837396507204
171.9375 1.83739650882151
172 1.83739651043173
172.0625 1.83739651203468
172.125 1.83739651363037
172.1875 1.83739651521884
172.25 1.83739651680009
172.3125 1.83739651837414
172.375 1.83739651994103
172.4375 1.83739652150076
172.5 1.83739652305337
172.5625 1.83739652459886
172.625 1.83739652613726
172.6875 1.83739652766859
172.75 1.83739652919288
172.8125 1.83739653071013
172.875 1.83739653222038
172.9375 1.83739653372363
173 1.83739653521992
173.0625 1.83739653670927
173.125 1.83739653819169
173.1875 1.83739653966721
173.25 1.83739654113584
173.3125 1.83739654259761
173.375 1.83739654405254
173.4375 1.83739654550064
173.5 1.83739654694195
173.5625 1.83739654837648
173.625 1.83739654980425
173.6875 1.83739655122528
173.75 1.8373965526396
173.8125 1.83739655404723
173.875 1.83739655544818
173.9375 1.83739655684248
174 1.83739655823015
174.0625 1.83739655961121
174.125 1.83739656098568
174.1875 1.83739656235359
174.25 1.83739656371495
174.3125 1.83739656506978
174.375 1.83739656641811
174.4375 1.83739656775996
174.5 1.83739656909535
174.5625 1.83739657042431
174.625 1.83739657174684
174.6875 1.83739657306298
174.75 1.83739657437274
174.8125 1.83739657567615
174.875 1.83739657697323
174.9375 1.83739657826399
175 1.83739657954847
175.0625 1.83739658082668
175.125 1.83739658209865
175.1875 1.83739658336439
175.25 1.83739658462392
175.3125 1.83739658587728
175.375 1.83739658712447
175.4375 1.83739658836553
175.5 1.83739658960047
175.5625 1.83739659082931
175.625 1.83739659205207
175.6875 1.83739659326879
175.75 1.83739659447947
175.8125 1.83739659568414
175.875 1.83739659688283
175.9375 1.83739659807554
176 1.83739659926231
176.0625 1.83739660044316
176.125 1.8373966016181
176.1875 1.83739660278716
176.25 1.83739660395036
176.3125 1.83739660510772
176.375 1.83739660625926
176.4375 1.83739660740501
176.5 1.83739660854498
176.5625 1.83739660967919
176.625 1.83739661080768
176.6875 1.83739661193045
176.75 1.83739661304753
176.8125 1.83739661415895
176.875 1.83739661526471
176.9375 1.83739661636486
177 1.83739661745939
177.0625 1.83739661854834
177.125 1.83739661963173
177.1875 1.83739662070958
177.25 1.8373966217819
177.3125 1.83739662284873
177.375 1.83739662391008
177.4375 1.83739662496597
177.5 1.83739662601642
177.5625 1.83739662706146
177.625 1.8373966281011
177.6875 1.83739662913537
177.75 1.83739663016429
177.8125 1.83739663118787
177.875 1.83739663220615
177.9375 1.83739663321913
178 1.83739663422685
178.0625 1.83739663522931
178.125 1.83739663622655
178.1875 1.83739663721858
178.25 1.83739663820543
178.3125 1.83739663918711
178.375 1.83739664016364
178.4375 1.83739664113505
178.5 1.83739664210136
178.5625 1.83739664306258
178.625 1.83739664401874
178.6875 1.83739664496985
178.75 1.83739664591595
178.8125 1.83739664685704
178.875 1.83739664779315
178.9375 1.8373966487243
179 1.83739664965051
179.0625 1.8373966505718
179.125 1.83739665148819
179.1875 1.83739665239969
179.25 1.83739665330634
179.3125 1.83739665420815
179.375 1.83739665510514
179.4375 1.83739665599732
179.5 1.83739665688473
179.5625 1.83739665776738
179.625 1.83739665864529
179.6875 1.83739665951847
179.75 1.83739666038696
179.8125 1.83739666125077
179.875 1.83739666210991
179.9375 1.83739666296441
180 1.8373966638143
180.0625 1.83739666465958
180.125 1.83739666550027
180.1875 1.83739666633641
180.25 1.837396667168
180.3125 1.83739666799506
180.375 1.83739666881763
180.4375 1.8373966696357
180.5 1.83739667044931
180.5625 1.83739667125848
180.625 1.83739667206321
180.6875 1.83739667286354
180.75 1.83739667365948
180.8125 1.83739667445105
180.875 1.83739667523827
180.9375 1.83739667602115
181 1.83739667679973
181.0625 1.837396677574
181.125 1.83739667834401
181.1875 1.83739667910975
181.25 1.83739667987126
181.3125 1.83739668062855
181.375 1.83739668138164
181.4375 1.83739668213054
181.5 1.83739668287529
181.5625 1.83739668361588
181.625 1.83739668435235
181.6875 1.83739668508472
181.75 1.83739668581299
181.8125 1.83739668653719
181.875 1.83739668725734
181.9375 1.83739668797346
182 1.83739668868555
182.0625 1.83739668939365
182.125 1.83739669009777
182.1875 1.83739669079793
182.25 1.83739669149414
182.3125 1.83739669218642
182.375 1.8373966928748
182.4375 1.83739669355928
182.5 1.8373966942399
182.5625 1.83739669491665
182.625 1.83739669558957
182.6875 1.83739669625867
182.75 1.83739669692396
182.8125 1.83739669758547
182.875 1.83739669824321
182.9375 1.83739669889721
183 1.83739669954747
183.0625 1.83739670019401
183.125 1.83739670083685
183.1875 1.83739670147602
183.25 1.83739670211152
183.3125 1.83739670274337
183.375 1.83739670337159
183.4375 1.8373967039962
183.5 1.83739670461721
183.5625 1.83739670523464
183.625 1.83739670584851
183.6875 1.83739670645884
183.75 1.83739670706563
183.8125 1.83739670766892
183.875 1.83739670826871
183.9375 1.83739670886501
184 1.83739670945786
184.0625 1.83739671004726
184.125 1.83739671063323
184.1875 1.83739671121578
184.25 1.83739671179494
184.3125 1.83739671237072
184.375 1.83739671294313
184.4375 1.83739671351219
184.5 1.83739671407792
184.5625 1.83739671464034
184.625 1.83739671519945
184.6875 1.83739671575528
184.75 1.83739671630784
184.8125 1.83739671685714
184.875 1.83739671740321
184.9375 1.83739671794606
185 1.8373967184857
185.0625 1.83739671902214
185.125 1.83739671955542
185.1875 1.83739672008553
185.25 1.8373967206125
185.3125 1.83739672113634
185.375 1.83739672165707
185.4375 1.83739672217469
185.5 1.83739672268924
185.5625 1.83739672320071
185.625 1.83739672370914
185.6875 1.83739672421452
185.75 1.83739672471688
185.8125 1.83739672521624
185.875 1.8373967257126
185.9375 1.83739672620598
186 1.83739672669639
186.0625 1.83739672718386
186.125 1.8373967276684
186.1875 1.83739672815001
186.25 1.83739672862872
186.3125 1.83739672910453
186.375 1.83739672957747
186.4375 1.83739673004755
186.5 1.83739673051478
186.5625 1.83739673097917
186.625 1.83739673144075
186.6875 1.83739673189952
186.75 1.8373967323555
186.8125 1.8373967328087
186.875 1.83739673325914
186.9375 1.83739673370683
187 1.83739673415178
187.0625 1.83739673459401
187.125 1.83739673503353
187.1875 1.83739673547036
187.25 1.83739673590451
187.3125 1.83739673633599
187.375 1.83739673676482
187.4375 1.837396737191
187.5 1.83739673761456
187.5625 1.83739673803551
187.625 1.83739673845386
187.6875 1.83739673886962
187.75 1.8373967392828
187.8125 1.83739673969343
187.875 1.8373967401015
187.9375 1.83739674050705
188 1.83739674091007
188.0625 1.83739674131058
188.125 1.8373967417086
188.1875 1.83739674210413
188.25 1.8373967424972
188.3125 1.83739674288781
188.375 1.83739674327597
188.4375 1.8373967436617
188.5 1.83739674404501
188.5625 1.83739674442591
188.625 1.83739674480442
188.6875 1.83739674518055
188.75 1.83739674555431
188.8125 1.8373967459257
188.875 1.83739674629476
188.9375 1.83739674666148
189 1.83739674702588
189.0625 1.83739674738797
189.125 1.83739674774776
189.1875 1.83739674810527
189.25 1.8373967484605
189.3125 1.83739674881348
189.375 1.8373967491642
189.4375 1.83739674951268
189.5 1.83739674985894
189.5625 1.83739675020299
189.625 1.83739675054483
189.6875 1.83739675088448
189.75 1.83739675122195
189.8125 1.83739675155725
189.875 1.8373967518904
189.9375 1.8373967522214
190 1.83739675255026
190.0625 1.837396752877
190.125 1.83739675320163
190.1875 1.83739675352416
190.25 1.8373967538446
190.3125 1.83739675416296
190.375 1.83739675447925
190.4375 1.83739675479348
190.5 1.83739675510567
190.5625 1.83739675541582
190.625 1.83739675572395
190.6875 1.83739675603006
190.75 1.83739675633417
190.8125 1.83739675663629
190.875 1.83739675693642
190.9375 1.83739675723459
191 1.83739675753079
191.0625 1.83739675782504
191.125 1.83739675811735
191.1875 1.83739675840773
191.25 1.83739675869619
191.3125 1.83739675898274
191.375 1.83739675926739
191.4375 1.83739675955015
191.5 1.83739675983103
191.5625 1.83739676011004
191.625 1.83739676038719
191.6875 1.83739676066249
191.75 1.83739676093595
191.8125 1.83739676120758
191.875 1.83739676147739
191.9375 1.83739676174539
192 1.83739676201159
192.0625 1.83739676227599
192.125 1.83739676253862
192.1875 1.83739676279947
192.25 1.83739676305856
192.3125 1.83739676331589
192.375 1.83739676357148
192.4375 1.83739676382534
192.5 1.83739676407747
192.5625 1.83739676432788
192.625 1.83739676457658
192.6875 1.83739676482359
192.75 1.83739676506891
192.8125 1.83739676531254
192.875 1.83739676555451
192.9375 1.83739676579481
193 1.83739676603346
193.0625 1.83739676627046
193.125 1.83739676650583
193.1875 1.83739676673957
193.25 1.83739676697169
193.3125 1.8373967672022
193.375 1.83739676743111
193.4375 1.83739676765842
193.5 1.83739676788415
193.5625 1.83739676810831
193.625 1.83739676833089
193.6875 1.83739676855192
193.75 1.83739676877139
193.8125 1.83739676898933
193.875 1.83739676920572
193.9375 1.83739676942059
194 1.83739676963395
194.0625 1.83739676984579
194.125 1.83739677005613
194.1875 1.83739677026497
194.25 1.83739677047233
194.3125 1.83739677067821
194.375 1.83739677088261
194.4375 1.83739677108556
194.5 1.83739677128704
194.5625 1.83739677148708
194.625 1.83739677168568
194.6875 1.83739677188285
194.75 1.83739677207859
194.8125 1.83739677227292
194.875 1.83739677246583
194.9375 1.83739677265734
195 1.83739677284746
195.0625 1.83739677303619
195.125 1.83739677322353
195.1875 1.83739677340951
195.25 1.83739677359411
195.3125 1.83739677377736
195.375 1.83739677395926
195.4375 1.83739677413981
195.5 1.83739677431902
195.5625 1.8373967744969
195.625 1.83739677467346
195.6875 1.8373967748487
195.75 1.83739677502263
195.8125 1.83739677519526
195.875 1.83739677536659
195.9375 1.83739677553663
196 1.83739677570539
196.0625 1.83739677587288
196.125 1.83739677603909
196.1875 1.83739677620404
196.25 1.83739677636773
196.3125 1.83739677653018
196.375 1.83739677669138
196.4375 1.83739677685135
196.5 1.83739677701008
196.5625 1.83739677716759
196.625 1.83739677732389
196.6875 1.83739677747897
196.75 1.83739677763285
196.8125 1.83739677778552
196.875 1.83739677793701
196.9375 1.83739677808731
197 1.83739677823643
197.0625 1.83739677838438
197.125 1.83739677853115
197.1875 1.83739677867676
197.25 1.83739677882122
197.3125 1.83739677896452
197.375 1.83739677910667
197.4375 1.83739677924767
197.5 1.83739677938753
197.5625 1.83739677952626
197.625 1.83739677966385
197.6875 1.8373967798003
197.75 1.83739677993563
197.8125 1.83739678006982
197.875 1.83739678020287
197.9375 1.83739678033478
198 1.83739678046555
198.0625 1.83739678059517
198.125 1.83739678072362
198.1875 1.8373967808509
198.25 1.83739678097699
198.3125 1.83739678110186
198.375 1.83739678122549
198.4375 1.83739678134784
198.5 1.83739678146888
198.5625 1.83739678158856
198.625 1.83739678170681
198.6875 1.83739678182358
198.75 1.83739678193877
198.8125 1.83739678205229
198.875 1.83739678216402
198.9375 1.83739678227382
199 1.83739678238154
199.0625 1.83739678248697
199.125 1.83739678258991
199.1875 1.83739678269009
199.25 1.8373967827872
199.3125 1.83739678288089
199.375 1.83739678297074
199.4375 1.83739678305628
199.5 1.83739678313694
199.5625 1.83739678321208
199.625 1.83739678328095
199.6875 1.83739678334266
199.75 1.83739678339623
199.8125 1.83739678344049
199.875 1.83739678347411
199.9375 1.83739678349553
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-199.9375 -2.25461132427247
-199.875 -2.25461132361384
-199.8125 -2.25461132257016
-199.75 -2.25461132118219
-199.6875 -2.25461131948604
-199.625 -2.25461131751373
-199.5625 -2.25461131529363
-199.5 -2.25461131285083
-199.4375 -2.25461131020754
-199.375 -2.2546113073834
-199.3125 -2.25461130439574
-199.25 -2.25461130125989
-199.1875 -2.25461129798938
-199.125 -2.25461129459613
-199.0625 -2.25461129109067
-199 -2.25461128748226
-198.9375 -2.25461128377908
-198.875 -2.25461127998831
-198.8125 -2.25461127611626
-198.75 -2.25461127216852
-198.6875 -2.25461126814995
-198.625 -2.25461126406485
-198.5625 -2.25461125991699
-198.5 -2.25461125570966
-198.4375 -2.25461125144577
-198.375 -2.25461124712786
-198.3125 -2.25461124275813
-198.25 -2.25461123833854
-198.1875 -2.25461123387077
-198.125 -2.25461122935631
-198.0625 -2.25461122479646
-198 -2.25461122019234
-197.9375 -2.25461121554492
-197.875 -2.25461121085505
-197.8125 -2.25461120612349
-197.75 -2.25461120135086
-197.6875 -2.25461119653772
-197.625 -2.25461119168455
-197.5625 -2.25461118679176
-197.5 -2.2546111818597
-197.4375 -2.25461117688867
-197.375 -2.25461117187894
-197.3125 -2.25461116683072
-197.25 -2.25461116174419
-197.1875 -2.25461115661952
-197.125 -2.25461115145682
-197.0625 -2.25461114625621
-197 -2.25461114101777
-196.9375 -2.25461113574158
-196.875 -2.25461113042767
-196.8125 -2.25461112507611
-196.75 -2.25461111968691
-196.6875 -2.2546111142601
-196.625 -2.25461110879568
-196.5625 -2.25461110329366
-196.5 -2.25461109775403
-196.4375 -2.25461109217679
-196.375 -2.25461108656193
-196.3125 -2.25461108090941
-196.25 -2.25461107521923
-196.1875 -2.25461106949135
-196.125 -2.25461106372575
-196.0625 -2.25461105792239
-196 -2.25461105208124
-195.9375 -2.25461104620227
-195.875 -2.25461104028543
-195.8125 -2.2546110343307
-195.75 -2.25461102833803
-195.6875 -2.25461102230738
-195.625 -2.2546110162387
-195.5625 -2.25461101013196
-195.5 -2.25461100398711
-195.4375 -2.25461099780411
-195.375 -2.25461099158292
-195.3125 -2.25461098532348
-195.25 -2.25461097902575
-195.1875 -2.25461097268969
-195.125 -2.25461096631525
-195.0625 -2.25461095990238
-195 -2.25461095345104
-194.9375 -2.25461094696118
-194.875 -2.25461094043275
-194.8125 -2.25461093386571
-194.75 -2.25461092726
-194.6875 -2.25461092061558
-194.625 -2.2546109139324
-194.5625 -2.25461090721042
-194.5 -2.25461090044958
-194.4375 -2.25461089364984
-194.375 -2.25461088681114
-194.3125 -2.25461087993344
-194.25 -2.2546108730167
-194.1875 -2.25461086606085
-194.125 -2.25461085906586
-194.0625 -2.25461085203167
-194 -2.25461084495824
-193.9375 -2.25461083784552
-193.875 -2.25461083069345
-193.8125 -2.25461082350199
-193.75 -2.2546108162711
-193.6875 -2.25461080900071
-193.625 -2.25461080169079
-193.5625 -2.25461079434128
-193.5 -2.25461078695213
-193.4375 -2.2546107795233
-193.375 -2.25461077205474
-193.3125 -2.25461076454639
-193.25 -2.25461075699822
-193.1875 -2.25461074941016
-193.125 -2.25461074178217
-193.0625 -2.25461073411421
-193 -2.25461072640622
-192.9375 -2.25461071865816
-192.875 -2.25461071086997
-192.8125 -2.25461070304161
-192.75 -2.25461069517303
-192.6875 -2.25461068726418
-192.625 -2.25461067931501
-192.5625 -2.25461067132548
-192.5 -2.25461066329553
-192.4375 -2.25461065522512
-192.375 -2.2546106471142
-192.3125 -2.25461063896272
-192.25 -2.25461063077064
-192.1875 -2.2546106225379
-192.125 -2.25461061426447
-192.0625 -2.25461060595028
-192 -2.2546105975953
-191.9375 -2.25461058919947
-191.875 -2.25461058076275
-191.8125 -2.2546105722851
-191.75 -2.25461056376646
-191.6875 -2.25461055520679
-191.625 -2.25461054660604
-191.5625 -2.25461053796417
-191.5 -2.25461052928113
-191.4375 -2.25461052055688
-191.375 -2.25461051179136
-191.3125 -2.25461050298454
-191.25 -2.25461049413636
-191.1875 -2.25461048524678
-191.125 -2.25461047631577
-191.0625 -2.25461046734326
-191 -2.25461045832922
-190.9375 -2.25461044927361
-190.875 -2.25461044017637
-190.8125 -2.25461043103747
-190.75 -2.25461042185686
-190.6875 -2.25461041263451
-190.625 -2.25461040337035
-190.5625 -2.25461039406436
-190.5 -2.25461038471649
-190.4375 -2.25461037532669
-190.375 -2.25461036589493
-190.3125 -2.25461035642116
-190.25 -2.25461034690535
-190.1875 -2.25461033734744
-190.125 -2.25461032774741
-190.0625 -2.2546103181052
-190 -2.25461030842079
-189.9375 -2.25461029869412
-189.875 -2.25461028892516
-189.8125 -2.25461027911387
-189.75 -2.25461026926022
-189.6875 -2.25461025936415
-189.625 -2.25461024942564
-189.5625 -2.25461023944465
-189.5 -2.25461022942114
-189.4375 -2.25461021935507
-189.375 -2.2546102092464
-189.3125 -2.25461019909511
-189.25 -2.25461018890114
-189.1875 -2.25461017866448
-189.125 -2.25461016838508
-189.0625 -2.2546101580629
-189 -2.25461014769792
-188.9375 -2.2546101372901
-188.875 -2.25461012683941
-188.8125 -2.25461011634581
-188.75 -2.25461010580927
-188.6875 -2.25461009522976
-188.625 -2.25461008460725
-188.5625 -2.25461007394171
-188.5 -2.25461006323311
-188.4375 -2.25461005248141
-188.375 -2.25461004168659
-188.3125 -2.25461003084862
-188.25 -2.25461001996747
-188.1875 -2.25461000904311
-188.125 -2.25460999807551
-188.0625 -2.25460998706466
-188 -2.25460997601051
-187.9375 -2.25460996491305
-187.875 -2.25460995377226
-187.8125 -2.2546099425881
-187.75 -2.25460993136055
-187.6875 -2.25460992008959
-187.625 -2.2546099087752
-187.5625 -2.25460989741735
-187.5 -2.25460988601603
-187.4375 -2.25460987457121
-187.375 -2.25460986308287
-187.3125 -2.254609851551
-187.25 -2.25460983997557
-187.1875 -2.25460982835656
-187.125 -2.25460981669396
-187.0625 -2.25460980498775
-187 -2.25460979323792
-186.9375 -2.25460978144445
-186.875 -2.25460976960732
-186.8125 -2.25460975772653
-186.75 -2.25460974580205
-186.6875 -2.25460973383388
-186.625 -2.254609721822
-186.5625 -2.2546097097664
-186.5 -2.25460969766708
-186.4375 -2.25460968552401
-186.375 -2.2546096733372
-186.3125 -2.25460966110664
-186.25 -2.25460964883232
-186.1875 -2.25460963651423
-186.125 -2.25460962415236
-186.0625 -2.25460961174672
-186 -2.2546095992973
-185.9375 -2.2546095868041
-185.875 -2.25460957426711
-185.8125 -2.25460956168633
-185.75 -2.25460954906176
-185.6875 -2.25460953639341
-185.625 -2.25460952368127
-185.5625 -2.25460951092535
-185.5 -2.25460949812565
-185.4375 -2.25460948528218
-185.375 -2.25460947239493
-185.3125 -2.25460945946392
-185.25 -2.25460944648916
-185.1875 -2.25460943347065
-185.125 -2.2546094204084
-185.0625 -2.25460940730242
-185 -2.25460939415272
-184.9375 -2.25460938095932
-184.875 -2.25460936772223
-184.8125 -2.25460935444145
-184.75 -2.25460934111702
-184.6875 -2.25460932774894
-184.625 -2.25460931433723
-184.5625 -2.25460930088191
-184.5 -2.25460928738301
-184.4375 -2.25460927384053
-184.375 -2.2546092602545
-184.3125 -2.25460924662495
-184.25 -2.2546092329519
-184.1875 -2.25460921923538
-184.125 -2.25460920547541
-184.0625 -2.25460919167202
-184 -2.25460917782523
-183.9375 -2.25460916393509
-183.875 -2.25460915000161
-183.8125 -2.25460913602484
-183.75 -2.25460912200481
-183.6875 -2.25460910794154
-183.625 -2.25460909383508
-183.5625 -2.25460907968547
-183.5 -2.25460906549275
-183.4375 -2.25460905125695
-183.375 -2.25460903697811
-183.3125 -2.25460902265628
-183.25 -2.25460900829151
-183.1875 -2.25460899388384
-183.125 -2.25460897943331
-183.0625 -2.25460896493998
-183 -2.25460895040389
-182.9375 -2.25460893582509
-182.875 -2.25460892120364
-182.8125 -2.2546089065396
-182.75 -2.25460889183301
-182.6875 -2.25460887708394
-182.625 -2.25460886229243
-182.5625 -2.25460884745856
-182.5 -2.25460883258239
-182.4375 -2.25460881766397
-182.375 -2.25460880270337
-182.3125 -2.25460878770065
-182.25 -2.2546087726559
-182.1875 -2.25460875756916
-182.125 -2.25460874244052
-182.0625 -2.25460872727004
-182 -2.25460871205781
-181.9375 -2.25460869680389
-181.875 -2.25460868150836
-181.8125 -2.25460866617131
-181.75 -2.2546086507928
-181.6875 -2.25460863537293
-181.625 -2.25460861991178
-181.5625 -2.25460860440943
-181.5 -2.25460858886597
-181.4375 -2.25460857328149
-181.375 -2.25460855765608
-181.3125 -2.25460854198983
-181.25 -2.25460852628284
-181.1875 -2.25460851053521
-181.125 -2.25460849474702
-181.0625 -2.25460847891839
-181 -2.25460846304941
-180.9375 -2.25460844714018
-180.875 -2.25460843119082
-180.8125 -2.25460841520142
-180.75 -2.2546083991721
-180.6875 -2.25460838310298
-180.625 -2.25460836699415
-180.5625 -2.25460835084574
-180.5 -2.25460833465786
-180.4375 -2.25460831843064
-180.375 -2.25460830216419
-180.3125 -2.25460828585864
-180.25 -2.2546082695141
-180.1875 -2.25460825313072
-180.125 -2.25460823670862
-180.0625 -2.25460822024792
-180 -2.25460820374877
-179.9375 -2.2546081872113
-179.875 -2.25460817063564
-179.8125 -2.25460815402193
-179.75 -2.25460813737033
-179.6875 -2.25460812068096
-179.625 -2.25460810395399
-179.5625 -2.25460808718955
-179.5 -2.25460807038779
-179.4375 -2.25460805354888
-179.375 -2.25460803667297
-179.3125 -2.2546080197602
-179.25 -2.25460800281075
-179.1875 -2.25460798582478
-179.125 -2.25460796880244
-179.0625 -2.25460795174391
-179 -2.25460793464936
-178.9375 -2.25460791751896
-178.875 -2.25460790035288
-178.8125 -2.2546078831513
-178.75 -2.25460786591439
-178.6875 -2.25460784864235
-178.625 -2.25460783133535
-178.5625 -2.25460781399358
-178.5 -2.25460779661723
-178.4375 -2.2546077792065
-178.375 -2.25460776176156
-178.3125 -2.25460774428264
-178.25 -2.25460772676991
-178.1875 -2.25460770922358
-178.125 -2.25460769164387
-178.0625 -2.25460767403097
-178 -2.2546076563851
-177.9375 -2.25460763870647
-177.875 -2.25460762099529
-177.8125 -2.25460760325178
-177.75 -2.25460758547617
-177.6875 -2.25460756766867
-177.625 -2.25460754982953
-177.5625 -2.25460753195895
-177.5 -2.25460751405718
-177.4375 -2.25460749612445
-177.375 -2.254607478161
-177.3125 -2.25460746016708
-177.25 -2.25460744214291
-177.1875 -2.25460742408876
-177.125 -2.25460740600487
-177.0625 -2.2546073878915
-177 -2.25460736974889
-176.9375 -2.25460735157731
-176.875 -2.25460733337703
-176.8125 -2.2546073151483
-176.75 -2.25460729689139
-176.6875 -2.25460727860658
-176.625 -2.25460726029414
-176.5625 -2.25460724195434
-176.5 -2.25460722358748
-176.4375 -2.25460720519383
-176.375 -2.25460718677367
-176.3125 -2.25460716832731
-176.25 -2.25460714985503
-176.1875 -2.25460713135713
-176.125 -2.25460711283391
-176.0625 -2.25460709428568
-176 -2.25460707571274
-175.9375 -2.25460705711541
-175.875 -2.25460703849399
-175.8125 -2.2546070198488
-175.75 -2.25460700118017
-175.6875 -2.25460698248842
-175.625 -2.25460696377388
-175.5625 -2.25460694503687
-175.5 -2.25460692627774
-175.4375 -2.25460690749682
-175.375 -2.25460688869445
-175.3125 -2.25460686987099
-175.25 -2.25460685102677
-175.1875 -2.25460683216216
-175.125 -2.25460681327751
-175.0625 -2.25460679437318
-175 -2.25460677544953
-174.9375 -2.25460675650693
-174.875 -2.25460673754576
-174.8125 -2.25460671856639
-174.75 -2.2546066995692
-174.6875 -2.25460668055458
-174.625 -2.2546066615229
-174.5625 -2.25460664247457
-174.5 -2.25460662340997
-174.4375 -2.25460660432951
-174.375 -2.25460658523359
-174.3125 -2.25460656612262
-174.25 -2.254606546997
-174.1875 -2.25460652785716
-174.125 -2.25460650870352
-174.0625 -2.25460648953649
-174 -2.25460647035651
-173.9375 -2.254606451164
-173.875 -2.25460643195941
-173.8125 -2.25460641274317
-173.75 -2.25460639351574
-173.6875 -2.25460637427755
-173.625 -2.25460635502906
-173.5625 -2.25460633577073
-173.5 -2.25460631650302
-173.4375 -2.25460629722641
-173.375 -2.25460627794135
-173.3125 -2.25460625864833
-173.25 -2.25460623934782
-173.1875 -2.25460622004031
-173.125 -2.2546062007263
-173.0625 -2.25460618140626
-173 -2.25460616208071
-172.9375 -2.25460614275014
-172.875 -2.25460612341506
-172.8125 -2.25460610407599
-172.75 -2.25460608473343
-172.6875 -2.25460606538793
-172.625 -2.25460604603999
-172.5625 -2.25460602669015
-172.5 -2.25460600733895
-172.4375 -2.25460598798693
-172.375 -2.25460596863463
-172.3125 -2.25460594928261
-172.25 -2.25460592993142
-172.1875 -2.25460591058163
-172.125 -2.25460589123379
-172.0625 -2.25460587188849
-172 -2.25460585254629
-171.9375 -2.25460583320778
-171.875 -2.25460581387354
-171.8125 -2.25460579454417
-171.75 -2.25460577522026
-171.6875 -2.25460575590241
-171.625 -2.25460573659124
-171.5625 -2.25460571728735
-171.5 -2.25460569799137
-171.4375 -2.25460567870391
-171.375 -2.25460565942561
-171.3125 -2.2546056401571
-171.25 -2.25460562089901
-171.1875 -2.25460560165201
-171.125 -2.25460558241672
-171.0625 -2.25460556319382
-171 -2.25460554398396
-170.9375 -2.25460552478782
-170.875 -2.25460550560606
-170.8125 -2.25460548643936
-170.75 -2.25460546728841
-170.6875 -2.2546054481539
-170.625 -2.25460542903652
-170.5625 -2.25460540993699
-170.5 -2.25460539085599
-170.4375 -2.25460537179426
-170.375 -2.25460535275251
-170.3125 -2.25460533373146
-170.25 -2.25460531473185
-170.1875 -2.25460529575441
-170.125 -2.25460527679989
-170.0625 -2.25460525786904
-170 -2.25460523896262
-169.9375 -2.25460522008138
-169.875 -2.2546052012261
-169.8125 -2.25460518239755
-169.75 -2.25460516359652
-169.6875 -2.25460514482378
-169.625 -2.25460512608014
-169.5625 -2.25460510736639
-169.5 -2.25460508868335
-169.4375 -2.25460507003182
-169.375 -2.25460505141262
-169.3125 -2.25460503282658
-169.25 -2.25460501427454
-169.1875 -2.25460499575733
-169.125 -2.2546049772758
-169.0625 -2.2546049588308
-169 -2.2546049404232
-168.9375 -2.25460492205385
-168.875 -2.25460490372363
-168.8125 -2.25460488543343
-168.75 -2.25460486718413
-168.6875 -2.25460484897661
-168.625 -2.25460483081179
-168.5625 -2.25460481269058
-168.5 -2.25460479461388
-168.4375 -2.25460477658261
-168.375 -2.25460475859772
-168.3125 -2.25460474066013
-168.25 -2.25460472277079
-168.1875 -2.25460470493065
-168.125 -2.25460468714066
-168.0625 -2.25460466940179
-168 -2.25460465171502
-167.9375 -2.25460463408133
-167.875 -2.2546046165017
-167.8125 -2.25460459897712
-167.75 -2.25460458150861
-167.6875 -2.25460456409717
-167.625 -2.25460454674381
-167.5625 -2.25460452944958
-167.5 -2.25460451221548
-167.4375 -2.25460449504258
-167.375 -2.25460447793191
-167.3125 -2.25460446088454
-167.25 -2.25460444390152
-167.1875 -2.25460442698394
-167.125 -2.25460441013287
-167.0625 -2.25460439334939
-167 -2.25460437663461
-166.9375 -2.25460435998963
-166.875 -2.25460434341556
-166.8125 -2.25460432691353
-166.75 -2.25460431048465
-166.6875 -2.25460429413008
-166.625 -2.25460427785095
-166.5625 -2.25460426164842
-166.5 -2.25460424552364
-166.4375 -2.2546042294778
-166.375 -2.25460421351207
-166.3125 -2.25460419762764
-166.25 -2.25460418182569
-166.1875 -2.25460416610745
-166.125 -2.25460415047412
-166.0625 -2.25460413492692
-166 -2.25460411946709
-165.9375 -2.25460410409586
-165.875 -2.25460408881449
-165.8125 -2.25460407362422
-165.75 -2.25460405852634
-165.6875 -2.2546040435221
-165.625 -2.2546040286128
-165.5625 -2.25460401379973
-165.5 -2.25460399908419
-165.4375 -2.2546039844675
-165.375 -2.25460396995097
-165.3125 -2.25460395553593
-165.25 -2.25460394122373
-165.1875 -2.25460392701572
-165.125 -2.25460391291324
-165.0625 -2.25460389891767
-165 -2.25460388503039
-164.9375 -2.25460387125279
-164.875 -2.25460385758625
-164.8125 -2.25460384403219
-164.75 -2.25460383059202
-164.6875 -2.25460381726716
-164.625 -2.25460380405906
-164.5625 -2.25460379096915
-164.5 -2.2546037779989
-164.4375 -2.25460376514976
-164.375 -2.25460375242322
-164.3125 -2.25460373982075
-164.25 -2.25460372734385
-164.1875 -2.25460371499403
-164.125 -2.2546037027728
-164.0625 -2.25460369068169
-164 -2.25460367872224
-163.9375 -2.25460366689598
-163.875 -2.25460365520449
-163.8125 -2.25460364364932
-163.75 -2.25460363223205
-163.6875 -2.25460362095427
-163.625 -2.25460360981758
-163.5625 -2.25460359882359
-163.5 -2.25460358797392
-163.4375 -2.2546035772702
-163.375 -2.25460356671407
-163.3125 -2.25460355630719
-163.25 -2.25460354605122
-163.1875 -2.25460353594783
-163.125 -2.25460352599871
-163.0625 -2.25460351620556
-163 -2.25460350657008
-162.9375 -2.254603497094
-162.875 -2.25460348777904
-162.8125 -2.25460347862695
-162.75 -2.25460346963948
-162.6875 -2.25460346081839
-162.625 -2.25460345216546
-162.5625 -2.25460344368248
-162.5 -2.25460343537125
-162.4375 -2.25460342723358
-162.375 -2.25460341927128
-162.3125 -2.25460341148621
-162.25 -2.25460340388019
-162.1875 -2.2546033964551
-162.125 -2.25460338921279
-162.0625 -2.25460338215516
-162 -2.25460337528409
-161.9375 -2.2546033686015
-161.875 -2.2546033621093
-161.8125 -2.25460335580942
-161.75 -2.2546033497038
-161.6875 -2.2546033437944
-161.625 -2.25460333808319
-161.5625 -2.25460333257215
-161.5 -2.25460332726327
-161.4375 -2.25460332215855
-161.375 -2.25460331726002
-161.3125 -2.2546033125697
-161.25 -2.25460330808964
-161.1875 -2.25460330382189
-161.125 -2.25460329976852
-161.0625 -2.25460329593162
-161 -2.25460329231328
-160.9375 -2.2546032889156
-160.875 -2.25460328574072
-160.8125 -2.25460328279075
-160.75 -2.25460328006786
-160.6875 -2.2546032775742
-160.625 -2.25460327531195
-160.5625 -2.25460327328329
-160.5 -2.25460327149043
-160.4375 -2.25460326993557
-160.375 -2.25460326862095
-160.3125 -2.25460326754882
-160.25 -2.25460326672142
-160.1875 -2.25460326614103
-160.125 -2.25460326580992
-160.0625 -2.2546032657304
-160 -2.25460326590479
-159.9375 -2.25460326633539
-159.875 -2.25460326702456
-159.8125 -2.25460326797465
-159.75 -2.25460326918802
-159.6875 -2.25460327066706
-159.625 -2.25460327241417
-159.5625 -2.25460327443176
-159.5 -2.25460327672224
-159.4375 -2.25460327928807
-159.375 -2.2546032821317
-159.3125 -2.25460328525559
-159.25 -2.25460328866224
-159.1875 -2.25460329235414
-159.125 -2.25460329633381
-159.0625 -2.25460330060377
-159 -2.25460330516658
-158.9375 -2.25460331002478
-158.875 -2.25460331518096
-158.8125 -2.2546033206377
-158.75 -2.25460332639761
-158.6875 -2.25460333246331
-158.625 -2.25460333883744
-158.5625 -2.25460334552265
-158.5 -2.25460335252161
-158.4375 -2.25460335983699
-158.375 -2.2546033674715
-158.3125 -2.25460337542786
-158.25 -2.25460338370879
-158.1875 -2.25460339231703
-158.125 -2.25460340125536
-158.0625 -2.25460341052655
-158 -2.2546034201334
-157.9375 -2.25460343007871
-157.875 -2.25460344036531
-157.8125 -2.25460345099606
-157.75 -2.2546034619738
-157.6875 -2.25460347330141
-157.625 -2.25460348498179
-157.5625 -2.25460349701784
-157.5 -2.2546035094125
-157.4375 -2.25460352216871
-157.375 -2.25460353528942
-157.3125 -2.25460354877762
-157.25 -2.2546035626363
-157.1875 -2.25460357686846
-157.125 -2.25460359147715
-157.0625 -2.25460360646539
-157 -2.25460362183627
-156.9375 -2.25460363759285
-156.875 -2.25460365373824
-156.8125 -2.25460367027555
-156.75 -2.25460368720792
-156.6875 -2.25460370453849
-156.625 -2.25460372227043
-156.5625 -2.25460374040693
-156.5 -2.2546037589512
-156.4375 -2.25460377790646
-156.375 -2.25460379727594
-156.3125 -2.25460381706291
-156.25 -2.25460383727064
-156.1875 -2.25460385790243
-156.125 -2.25460387896159
-156.0625 -2.25460390045146
-156 -2.25460392237538
-155.9375 -2.25460394473673
-155.875 -2.25460396753888
-155.8125 -2.25460399078525
-155.75 -2.25460401447927
-155.6875 -2.25460403862437
-155.625 -2.25460406322403
-155.5625 -2.25460408828172
-155.5 -2.25460411380094
-155.4375 -2.25460413978522
-155.375 -2.2546041662381
-155.3125 -2.25460419316313
-155.25 -2.25460422056389
-155.1875 -2.254604248444
-155.125 -2.25460427680705
-155.0625 -2.25460430565669
-155 -2.25460433499658
-154.9375 -2.2546043648304
-154.875 -2.25460439516184
-154.8125 -2.25460442599462
-154.75 -2.25460445733248
-154.6875 -2.25460448917918
-154.625 -2.25460452153849
-154.5625 -2.25460455441421
-154.5 -2.25460458781017
-154.4375 -2.25460462173021
-154.375 -2.25460465617817
-154.3125 -2.25460469115795
-154.25 -2.25460472667345
-154.1875 -2.25460476272859
-154.125 -2.25460479932731
-154.0625 -2.25460483647358
-154 -2.25460487417138
-153.9375 -2.25460491242472
-153.875 -2.25460495123763
-153.8125 -2.25460499061416
-153.75 -2.25460503055838
-153.6875 -2.25460507107439
-153.625 -2.25460511216629
-153.5625 -2.25460515383823
-153.5 -2.25460519609435
-153.4375 -2.25460523893885
-153.375 -2.25460528237593
-153.3125 -2.2546053264098
-153.25 -2.25460537104471
-153.1875 -2.25460541628493
-153.125 -2.25460546213476
-153.0625 -2.25460550859851
-153 -2.2546055556805
-152.9375 -2.25460560338511
-152.875 -2.2546056517167
-152.8125 -2.25460570067969
-152.75 -2.2546057502785
-152.6875 -2.25460580051757
-152.625 -2.2546058514014
-152.5625 -2.25460590293445
-152.5 -2.25460595512127
-152.4375 -2.25460600796638
-152.375 -2.25460606147436
-152.3125 -2.25460611564979
-152.25 -2.25460617049729
-152.1875 -2.25460622602149
-152.125 -2.25460628222705
-152.0625 -2.25460633911865
-152 -2.25460639670101
-151.9375 -2.25460645497886
-151.875 -2.25460651395694
-151.8125 -2.25460657364005
-151.75 -2.25460663403298
-151.6875 -2.25460669514057
-151.625 -2.25460675696766
-151.5625 -2.25460681951914
-151.5 -2.25460688279991
-151.4375 -2.25460694681489
-151.375 -2.25460701156904
-151.3125 -2.25460707706733
-151.25 -2.25460714331477
-151.1875 -2.25460721031639
-151.125 -2.25460727807723
-151.0625 -2.25460734660237
-151 -2.25460741589692
-150.9375 -2.254607485966
-150.875 -2.25460755681478
-150.8125 -2.25460762844842
-150.75 -2.25460770087215
-150.6875 -2.25460777409117
-150.625 -2.25460784811077
-150.5625 -2.25460792293621
-150.5 -2.25460799857281
-150.4375 -2.25460807502591
-150.375 -2.25460815230086
-150.3125 -2.25460823040306
-150.25 -2.25460830933792
-150.1875 -2.25460838911089
-150.125 -2.25460846972743
-150.0625 -2.25460855119303
-150 -2.25460863351323
-149.9375 -2.25460871669357
-149.875 -2.25460880073963
-149.8125 -2.25460888565701
-149.75 -2.25460897145135
-149.6875 -2.25460905812829
-149.625 -2.25460914569354
-149.5625 -2.2546092341528
-149.5 -2.25460932351182
-149.4375 -2.25460941377636
-149.375 -2.25460950495222
-149.3125 -2.25460959704524
-149.25 -2.25460969006125
-149.1875 -2.25460978400615
-149.125 -2.25460987888584
-149.0625 -2.25460997470626
-149 -2.25461007147339
-148.9375 -2.25461016919321
-148.875 -2.25461026787175
-148.8125 -2.25461036751506
-148.75 -2.25461046812924
-148.6875 -2.25461056972037
-148.625 -2.25461067229462
-148.5625 -2.25461077585814
-148.5 -2.25461088041714
-148.4375 -2.25461098597785
-148.375 -2.25461109254652
-148.3125 -2.25461120012943
-148.25 -2.25461130873292
-148.1875 -2.25461141836332
-148.125 -2.25461152902702
-148.0625 -2.25461164073041
-148 -2.25461175347994
-147.9375 -2.25461186728208
-147.875 -2.25461198214331
-147.8125 -2.25461209807018
-147.75 -2.25461221506924
-147.6875 -2.25461233314707
-147.625 -2.25461245231031
-147.5625 -2.25461257256559
-147.5 -2.25461269391961
-147.4375 -2.25461281637908
-147.375 -2.25461293995074
-147.3125 -2.25461306464136
-147.25 -2.25461319045775
-147.1875 -2.25461331740676
-147.125 -2.25461344549525
-147.0625 -2.25461357473013
-147 -2.25461370511832
-146.9375 -2.2546138366668
-146.875 -2.25461396938256
-146.8125 -2.25461410327263
-146.75 -2.25461423834407
-146.6875 -2.25461437460398
-146.625 -2.25461451205948
-146.5625 -2.25461465071774
-146.5 -2.25461479058595
-146.4375 -2.25461493167133
-146.375 -2.25461507398113
-146.3125 -2.25461521752265
-146.25 -2.25461536230322
-146.1875 -2.25461550833019
-146.125 -2.25461565561094
-146.0625 -2.25461580415292
-146 -2.25461595396356
-145.9375 -2.25461610505036
-145.875 -2.25461625742085
-145.8125 -2.25461641108258
-145.75 -2.25461656604316
-145.6875 -2.25461672231019
-145.625 -2.25461687989135
-145.5625 -2.25461703879432
-145.5 -2.25461719902685
-145.4375 -2.25461736059669
-145.375 -2.25461752351163
-145.3125 -2.25461768777952
-145.25 -2.25461785340822
-145.1875 -2.25461802040563
-145.125 -2.25461818877969
-145.0625 -2.25461835853838
-145 -2.2546185296897
-144.9375 -2.25461870224169
-144.875 -2.25461887620244
-144.8125 -2.25461905158005
-144.75 -2.25461922838269
-144.6875 -2.25461940661853
-144.625 -2.25461958629579
-144.5625 -2.25461976742274
-144.5 -2.25461995000768
-144.4375 -2.25462013405892
-144.375 -2.25462031958483
-144.3125 -2.25462050659383
-144.25 -2.25462069509434
-144.1875 -2.25462088509485
-144.125 -2.25462107660387
-144.0625 -2.25462126962994
-144 -2.25462146418166
-143.9375 -2.25462166026766
-143.875 -2.25462185789658
-143.8125 -2.25462205707713
-143.75 -2.25462225781805
-143.6875 -2.25462246012811
-143.625 -2.25462266401612
-143.5625 -2.25462286949094
-143.5 -2.25462307656144
-143.4375 -2.25462328523655
-143.375 -2.25462349552525
-143.3125 -2.25462370743652
-143.25 -2.25462392097941
-143.1875 -2.25462413616299
-143.125 -2.2546243529964
-143.0625 -2.25462457148877
-143 -2.2546247916493
-142.9375 -2.25462501348724
-142.875 -2.25462523701184
-142.8125 -2.25462546223243
-142.75 -2.25462568915835
-142.6875 -2.25462591779899
-142.625 -2.25462614816379
-142.5625 -2.25462638026221
-142.5 -2.25462661410376
-142.4375 -2.25462684969799
-142.375 -2.25462708705449
-142.3125 -2.25462732618289
-142.25 -2.25462756709285
-142.1875 -2.25462780979409
-142.125 -2.25462805429636
-142.0625 -2.25462830060944
-142 -2.25462854874317
-141.9375 -2.25462879870741
-141.875 -2.25462905051209
-141.8125 -2.25462930416715
-141.75 -2.25462955968259
-141.6875 -2.25462981706844
-141.625 -2.25463007633478
-141.5625 -2.25463033749173
-141.5 -2.25463060054944
-141.4375 -2.25463086551813
-141.375 -2.25463113240802
-141.3125 -2.25463140122942
-141.25 -2.25463167199263
-141.1875 -2.25463194470804
-141.125 -2.25463221938606
-141.0625 -2.25463249603713
-141 -2.25463277467175
-140.9375 -2.25463305530046
-140.875 -2.25463333793385
-140.8125 -2.25463362258253
-140.75 -2.25463390925718
-140.6875 -2.25463419796849
-140.625 -2.25463448872723
-140.5625 -2.25463478154419
-140.5 -2.25463507643022
-140.4375 -2.25463537339618
-140.375 -2.25463567245301
-140.3125 -2.25463597361168
-140.25 -2.25463627688321
-140.1875 -2.25463658227864
-140.125 -2.25463688980908
-140.0625 -2.25463719948568
-140 -2.25463751131963
-139.9375 -2.25463782532216
-139.875 -2.25463814150455
-139.8125 -2.25463845987812
-139.75 -2.25463878045424
-139.6875 -2.25463910324433
-139.625 -2.25463942825983
-139.5625 -2.25463975551226
-139.5 -2.25464008501316
-139.4375 -2.25464041677413
-139.375 -2.2546407508068
-139.3125 -2.25464108712285
-139.25 -2.25464142573402
-139.1875 -2.25464176665208
-139.125 -2.25464210988885
-139.0625 -2.2546424554562
-139 -2.25464280336604
-138.9375 -2.25464315363034
-138.875 -2.25464350626108
-138.8125 -2.25464386127034
-138.75 -2.2546442186702
-138.6875 -2.25464457847281
-138.625 -2.25464494069035
-138.5625 -2.25464530533508
-138.5 -2.25464567241927
-138.4375 -2.25464604195526
-138.375 -2.25464641395542
-138.3125 -2.25464678843219
-138.25 -2.25464716539802
-138.1875 -2.25464754486546
-138.125 -2.25464792684706
-138.0625 -2.25464831135544
-138 -2.25464869840327
-137.9375 -2.25464908800326
-137.875 -2.25464948016816
-137.8125 -2.25464987491079
-137.75 -2.25465027224401
-137.6875 -2.25465067218071
-137.625 -2.25465107473386
-137.5625 -2.25465147991644
-137.5 -2.25465188774153
-137.4375 -2.2546522982222
-137.375 -2.25465271137162
-137.3125 -2.25465312720298
-137.25 -2.25465354572953
-137.1875 -2.25465396696455
-137.125 -2.25465439092141
-137.0625 -2.25465481761348
-137 -2.25465524705422
-136.9375 -2.25465567925712
-136.875 -2.25465611423572
-136.8125 -2.25465655200361
-136.75 -2.25465699257445
-136.6875 -2.25465743596191
-136.625 -2.25465788217975
-136.5625 -2.25465833124176
-136.5 -2.25465878316179
-136.4375 -2.25465923795372
-136.375 -2.2546596956315
-136.3125 -2.25466015620914
-136.25 -2.25466061970067
-136.1875 -2.25466108612019
-136.125 -2.25466155548185
-136.0625 -2.25466202779986
-136 -2.25466250308846
-135.9375 -2.25466298136196
-135.875 -2.25466346263471
-135.8125 -2.25466394692111
-135.75 -2.25466443423562
-135.6875 -2.25466492459276
-135.625 -2.25466541800708
-135.5625 -2.25466591449319
-135.5 -2.25466641406576
-135.4375 -2.25466691673951
-135.375 -2.2546674225292
-135.3125 -2.25466793144966
-135.25 -2.25466844351576
-135.1875 -2.25466895874243
-135.125 -2.25466947714465
-135.0625 -2.25466999873744
-135 -2.2546705235359
-134.9375 -2.25467105155516
-134.875 -2.25467158281041
-134.8125 -2.2546721173169
-134.75 -2.25467265508992
-134.6875 -2.25467319614482
-134.625 -2.25467374049702
-134.5625 -2.25467428816196
-134.5 -2.25467483915516
-134.4375 -2.25467539349218
-134.375 -2.25467595118864
-134.3125 -2.25467651226022
-134.25 -2.25467707672264
-134.1875 -2.25467764459168
-134.125 -2.25467821588318
-134.0625 -2.25467879061303
-134 -2.25467936879717
-133.9375 -2.2546799504516
-133.875 -2.25468053559238
-133.8125 -2.2546811242356
-133.75 -2.25468171639744
-133.6875 -2.25468231209411
-133.625 -2.25468291134189
-133.5625 -2.2546835141571
-133.5 -2.25468412055612
-133.4375 -2.2546847305554
-133.375 -2.25468534417142
-133.3125 -2.25468596142074
-133.25 -2.25468658231996
-133.1875 -2.25468720688574
-133.125 -2.25468783513479
-133.0625 -2.25468846708389
-133 -2.25468910274987
-132.9375 -2.2546897421496
-132.875 -2.25469038530003
-132.8125 -2.25469103221815
-132.75 -2.25469168292101
-132.6875 -2.25469233742573
-132.625 -2.25469299574946
-132.5625 -2.25469365790943
-132.5 -2.25469432392292
-132.4375 -2.25469499380726
-132.375 -2.25469566757983
-132.3125 -2.2546963452581
-132.25 -2.25469702685955
-132.1875 -2.25469771240176
-132.125 -2.25469840190234
-132.0625 -2.25469909537897
-132 -2.25469979284939
-131.9375 -2.25470049433137
-131.875 -2.25470119984277
-131.8125 -2.2547019094015
-131.75 -2.25470262302551
-131.6875 -2.25470334073284
-131.625 -2.25470406254154
-131.5625 -2.25470478846977
-131.5 -2.25470551853571
-131.4375 -2.25470625275762
-131.375 -2.2547069911538
-131.3125 -2.25470773374263
-131.25 -2.25470848054253
-131.1875 -2.25470923157197
-131.125 -2.25470998684952
-131.0625 -2.25471074639375
-131 -2.25471151022335
-130.9375 -2.25471227835701
-130.875 -2.25471305081352
-130.8125 -2.25471382761171
-130.75 -2.25471460877048
-130.6875 -2.25471539430878
-130.625 -2.25471618424561
-130.5625 -2.25471697860005
-130.5 -2.25471777739123
-130.4375 -2.25471858063834
-130.375 -2.25471938836061
-130.3125 -2.25472020057737
-130.25 -2.25472101730797
-130.1875 -2.25472183857183
-130.125 -2.25472266438845
-130.0625 -2.25472349477736
-130 -2.25472432975817
-129.9375 -2.25472516935054
-129.875 -2.25472601357419
-129.8125 -2.25472686244891
-129.75 -2.25472771599453
-129.6875 -2.25472857423096
-129.625 -2.25472943717815
-129.5625 -2.25473030485614
-129.5 -2.25473117728499
-129.4375 -2.25473205448484
-129.375 -2.25473293647591
-129.3125 -2.25473382327845
-129.25 -2.25473471491278
-129.1875 -2.25473561139928
-129.125 -2.2547365127584
-129.0625 -2.25473741901063
-129 -2.25473833017654
-128.9375 -2.25473924627674
-128.875 -2.25474016733193
-128.8125 -2.25474109336284
-128.75 -2.25474202439028
-128.6875 -2.25474296043511
-128.625 -2.25474390151826
-128.5625 -2.25474484766072
-128.5 -2.25474579888352
-128.4375 -2.25474675520778
-128.375 -2.25474771665466
-128.3125 -2.25474868324539
-128.25 -2.25474965500126
-128.1875 -2.25475063194363
-128.125 -2.25475161409389
-128.0625 -2.25475260147353
-128 -2.25475359410408
-127.9375 -2.25475459200713
-127.875 -2.25475559520433
-127.8125 -2.2547566037174
-127.75 -2.25475761756813
-127.6875 -2.25475863677834
-127.625 -2.25475966136993
-127.5625 -2.25476069136487
-127.5 -2.25476172678518
-127.4375 -2.25476276765295
-127.375 -2.25476381399031
-127.3125 -2.25476486581947
-127.25 -2.25476592316269
-127.1875 -2.25476698604232
-127.125 -2.25476805448073
-127.0625 -2.25476912850038
-127 -2.25477020812377
-126.9375 -2.25477129337349
-126.875 -2.25477238427217
-126.8125 -2.2547734808425
-126.75 -2.25477458310725
-126.6875 -2.25477569108922
-126.625 -2.25477680481131
-126.5625 -2.25477792429645
-126.5 -2.25477904956766
-126.4375 -2.25478018064798
-126.375 -2.25478131756056
-126.3125 -2.25478246032857
-126.25 -2.25478360897528
-126.1875 -2.25478476352398
-126.125 -2.25478592399806
-126.0625 -2.25478709042095
-126 -2.25478826281614
-125.9375 -2.25478944120719
-125.875 -2.25479062561772
-125.8125 -2.2547918160714
-125.75 -2.254793012592
-125.6875 -2.25479421520329
-125.625 -2.25479542392916
-125.5625 -2.25479663879352
-125.5 -2.25479785982037
-125.4375 -2.25479908703375
-125.375 -2.25480032045777
-125.3125 -2.25480156011661
-125.25 -2.2548028060345
-125.1875 -2.25480405823574
-125.125 -2.25480531674467
-125.0625 -2.25480658158573
-125 -2.25480785278338
-124.9375 -2.25480913036217
-124.875 -2.2548104143467
-124.8125 -2.25481170476164
-124.75 -2.2548130016317
-124.6875 -2.25481430498167
-124.625 -2.2548156148364
-124.5625 -2.2548169312208
-124.5 -2.25481825415983
-124.4375 -2.25481958367853
-124.375 -2.25482091980199
-124.3125 -2.25482226255535
-124.25 -2.25482361196384
-124.1875 -2.25482496805272
-124.125 -2.25482633084733
-124.0625 -2.25482770037307
-124 -2.25482907665539
-123.9375 -2.25483045971981
-123.875 -2.25483184959191
-123.8125 -2.25483324629732
-123.75 -2.25483464986176
-123.6875 -2.25483606031096
-123.625 -2.25483747767077
-123.5625 -2.25483890196705
-123.5 -2.25484033322575
-123.4375 -2.25484177147287
-123.375 -2.25484321673448
-123.3125 -2.25484466903669
-123.25 -2.25484612840569
-123.1875 -2.25484759486772
-123.125 -2.25484906844908
-123.0625 -2.25485054917614
-123 -2.25485203707532
-122.9375 -2.2548535321731
-122.875 -2.25485503449602
-122.8125 -2.25485654407069
-122.75 -2.25485806092377
-122.6875 -2.25485958508197
-122.625 -2.25486111657209
-122.5625 -2.25486265542095
-122.5 -2.25486420165547
-122.4375 -2.25486575530259
-122.375 -2.25486731638933
-122.3125 -2.25486888494278
-122.25 -2.25487046099007
-122.1875 -2.25487204455839
-122.125 -2.25487363567499
-122.0625 -2.2548752343672
-122 -2.25487684066237
-121.9375 -2.25487845458794
-121.875 -2.2548800761714
-121.8125 -2.25488170544029
-121.75 -2.25488334242222
-121.6875 -2.25488498714485
-121.625 -2.2548866396359
-121.5625 -2.25488829992315
-121.5 -2.25488996803443
-121.4375 -2.25489164399763
-121.375 -2.25489332784072
-121.3125 -2.2548950195917
-121.25 -2.25489671927862
-121.1875 -2.25489842692963
-121.125 -2.25490014257289
-121.0625 -2.25490186623665
-121 -2.25490359794919
-120.9375 -2.25490533773887
-120.875 -2.2549070856341
-120.8125 -2.25490884166334
-120.75 -2.25491060585511
-120.6875 -2.25491237823798
-120.625 -2.2549141588406
-120.5625 -2.25491594769163
-120.5 -2.25491774481984
-120.4375 -2.25491955025402
-120.375 -2.25492136402302
-120.3125 -2.25492318615575
-120.25 -2.25492501668118
-120.1875 -2.25492685562833
-120.125 -2.25492870302628
-120.0625 -2.25493055890415
-120 -2.25493242329112
-119.9375 -2.25493429621644
-119.875 -2.2549361777094
-119.8125 -2.25493806779935
-119.75 -2.25493996651568
-119.6875 -2.25494187388786
-119.625 -2.25494378994538
-119.5625 -2.25494571471781
-119.5 -2.25494764823476
-119.4375 -2.2549495905259
-119.375 -2.25495154162096
-119.3125 -2.25495350154969
-119.25 -2.25495547034194
-119.1875 -2.25495744802757
-119.125 -2.25495943463651
-119.0625 -2.25496143019875
-119 -2.25496343474432
-118.9375 -2.25496544830329
-118.875 -2.25496747090582
-118.8125 -2.25496950258208
-118.75 -2.25497154336231
-118.6875 -2.2549735932768
-118.625 -2.25497565235589
-118.5625 -2.25497772062996
-118.5 -2.25497979812945
-118.4375 -2.25498188488486
-118.375 -2.25498398092672
-118.3125 -2.25498608628561
-118.25 -2.25498820099217
-118.1875 -2.2549903250771
-118.125 -2.25499245857111
-118.0625 -2.254994601505
-118 -2.25499675390958
-117.9375 -2.25499891581575
-117.875 -2.25500108725443
-117.8125 -2.25500326825658
-117.75 -2.25500545885323
-117.6875 -2.25500765907545
-117.625 -2.25500986895435
-117.5625 -2.25501208852108
-117.5 -2.25501431780687
-117.4375 -2.25501655684295
-117.375 -2.25501880566063
-117.3125 -2.25502106429124
-117.25 -2.25502333276619
-117.1875 -2.25502561111689
-117.125 -2.25502789937483
-117.0625 -2.25503019757153
-117 -2.25503250573855
-116.9375 -2.25503482390751
-116.875 -2.25503715211006
-116.8125 -2.25503949037789
-116.75 -2.25504183874274
-116.6875 -2.25504419723639
-116.625 -2.25504656589067
-116.5625 -2.25504894473744
-116.5 -2.2550513338086
-116.4375 -2.25505373313612
-116.375 -2.25505614275197
-116.3125 -2.25505856268818
-116.25 -2.25506099297683
-116.1875 -2.25506343365003
-116.125 -2.25506588473992
-116.0625 -2.25506834627869
-116 -2.25507081829858
-115.9375 -2.25507330083185
-115.875 -2.2550757939108
-115.8125 -2.25507829756778
-115.75 -2.25508081183517
-115.6875 -2.25508333674539
-115.625 -2.2550858723309
-115.5625 -2.25508841862418
-115.5 -2.25509097565776
-115.4375 -2.25509354346422
-115.375 -2.25509612207614
-115.3125 -2.25509871152616
-115.25 -2.25510131184696
-115.1875 -2.25510392307124
-115.125 -2.25510654523173
-115.0625 -2.25510917836121
-115 -2.25511182249249
-114.9375 -2.25511447765839
-114.875 -2.25511714389181
-114.8125 -2.25511982122562
-114.75 -2.25512250969278
-114.6875 -2.25512520932625
-114.625 -2.25512792015902
-114.5625 -2.25513064222412
-114.5 -2.25513337555461
-114.4375 -2.25513612018358
-114.375 -2.25513887614415
-114.3125 -2.25514164346945
-114.25 -2.25514442219267
-114.1875 -2.25514721234701
-114.125 -2.25515001396569
-114.0625 -2.25515282708197
-114 -2.25515565172914
-113.9375 -2.25515848794051
-113.875 -2.25516133574941
-113.8125 -2.2551641951892
-113.75 -2.25516706629328
-113.6875 -2.25516994909504
-113.625 -2.25517284362792
-113.5625 -2.25517574992539
-113.5 -2.25517866802092
-113.4375 -2.25518159794802
-113.375 -2.25518453974021
-113.3125 -2.25518749343104
-113.25 -2.25519045905408
-113.1875 -2.25519343664292
-113.125 -2.25519642623116
-113.0625 -2.25519942785244
-113 -2.2552024415404
-112.9375 -2.25520546732872
-112.875 -2.25520850525106
-112.8125 -2.25521155534115
-112.75 -2.25521461763269
-112.6875 -2.25521769215943
-112.625 -2.25522077895511
-112.5625 -2.25522387805351
-112.5 -2.2552269894884
-112.4375 -2.25523011329359
-112.375 -2.25523324950288
-112.3125 -2.2552363981501
-112.25 -2.25523955926909
-112.1875 -2.25524273289369
-112.125 -2.25524591905777
-112.0625 -2.2552491177952
-112 -2.25525232913987
-111.9375 -2.25525555312566
-111.875 -2.25525878978647
-111.8125 -2.25526203915623
-111.75 -2.25526530126884
-111.6875 -2.25526857615824
-111.625 -2.25527186385836
-111.5625 -2.25527516440314
-111.5 -2.25527847782653
-111.4375 -2.25528180416248
-111.375 -2.25528514344494
-111.3125 -2.25528849570787
-111.25 -2.25529186098525
-111.1875 -2.25529523931103
-111.125 -2.25529863071918
-111.0625 -2.25530203524368
-111 -2.25530545291849
-110.9375 -2.25530888377759
-110.875 -2.25531232785495
-110.8125 -2.25531578518453
-110.75 -2.25531925580031
-110.6875 -2.25532273973625
-110.625 -2.25532623702631
-110.5625 -2.25532974770445
-110.5 -2.25533327180463
-110.4375 -2.25533680936079
-110.375 -2.25534036040688
-110.3125 -2.25534392497684
-110.25 -2.25534750310458
-110.1875 -2.25535109482405
-110.125 -2.25535470016914
-110.0625 -2.25535831917376
-110 -2.25536195187181
-109.9375 -2.25536559829717
-109.875 -2.25536925848371
-109.8125 -2.25537293246529
-109.75 -2.25537662027575
-109.6875 -2.25538032194893
-109.625 -2.25538403751864
-109.5625 -2.25538776701869
-109.5 -2.25539151048287
-109.4375 -2.25539526794494
-109.375 -2.25539903943866
-109.3125 -2.25540282499775
-109.25 -2.25540662465595
-109.1875 -2.25541043844693
-109.125 -2.25541426640438
-109.0625 -2.25541810856194
-109 -2.25542196495326
-108.9375 -2.25542583561193
-108.875 -2.25542972057154
-108.8125 -2.25543361986565
-108.75 -2.25543753352779
-108.6875 -2.25544146159147
-108.625 -2.25544540409017
-108.5625 -2.25544936105734
-108.5 -2.25545333252641
-108.4375 -2.25545731853076
-108.375 -2.25546131910376
-108.3125 -2.25546533427875
-108.25 -2.25546936408901
-108.1875 -2.25547340856781
-108.125 -2.2554774677484
-108.0625 -2.25548154166395
-108 -2.25548563034764
-107.9375 -2.25548973383259
-107.875 -2.25549385215188
-107.8125 -2.25549798533856
-107.75 -2.25550213342564
-107.6875 -2.25550629644609
-107.625 -2.25551047443283
-107.5625 -2.25551466741874
-107.5 -2.25551887543667
-107.4375 -2.25552309851942
-107.375 -2.25552733669973
-107.3125 -2.25553159001031
-107.25 -2.25553585848381
-107.1875 -2.25554014215286
-107.125 -2.25554444105
-107.0625 -2.25554875520776
-107 -2.25555308465858
-106.9375 -2.25555742943488
-106.875 -2.25556178956902
-106.8125 -2.25556616509329
-106.75 -2.25557055603994
-106.6875 -2.25557496244115
-106.625 -2.25557938432907
-106.5625 -2.25558382173577
-106.5 -2.25558827469326
-106.4375 -2.2555927432335
-106.375 -2.25559722738838
-106.3125 -2.25560172718973
-106.25 -2.25560624266933
-106.1875 -2.25561077385887
-106.125 -2.25561532079
-106.0625 -2.25561988349428
-106 -2.25562446200322
-105.9375 -2.25562905634826
-105.875 -2.25563366656076
-105.8125 -2.25563829267201
-105.75 -2.25564293471323
-105.6875 -2.25564759271558
-105.625 -2.25565226671013
-105.5625 -2.25565695672788
-105.5 -2.25566166279974
-105.4375 -2.25566638495657
-105.375 -2.25567112322912
-105.3125 -2.25567587764809
-105.25 -2.25568064824407
-105.1875 -2.25568543504758
-105.125 -2.25569023808906
-105.0625 -2.25569505739887
-105 -2.25569989300727
-104.9375 -2.25570474494443
-104.875 -2.25570961324045
-104.8125 -2.25571449792532
-104.75 -2.25571939902896
-104.6875 -2.25572431658117
-104.625 -2.25572925061169
-104.5625 -2.25573420115013
-104.5 -2.25573916822604
-104.4375 -2.25574415186884
-104.375 -2.25574915210786
-104.3125 -2.25575416897236
-104.25 -2.25575920249144
-104.1875 -2.25576425269416
-104.125 -2.25576931960944
-104.0625 -2.25577440326609
-104 -2.25577950369283
-103.9375 -2.25578462091828
-103.875 -2.25578975497092
-103.8125 -2.25579490587916
-103.75 -2.25580007367125
-103.6875 -2.25580525837538
-103.625 -2.25581046001957
-103.5625 -2.25581567863177
-103.5 -2.25582091423979
-103.4375 -2.25582616687133
-103.375 -2.25583143655395
-103.3125 -2.25583672331512
-103.25 -2.25584202718216
-103.1875 -2.25584734818227
-103.125 -2.25585268634255
-103.0625 -2.25585804168994
-103 -2.25586341425126
-102.9375 -2.25586880405321
-102.875 -2.25587421112234
-102.8125 -2.2558796354851
-102.75 -2.25588507716776
-102.6875 -2.25589053619648
-102.625 -2.25589601259729
-102.5625 -2.25590150639607
-102.5 -2.25590701761854
-102.4375 -2.25591254629032
-102.375 -2.25591809243684
-102.3125 -2.25592365608342
-102.25 -2.25592923725522
-102.1875 -2.25593483597725
-102.125 -2.25594045227436
-102.0625 -2.25594608617128
-102 -2.25595173769254
-101.9375 -2.25595740686256
-101.875 -2.25596309370558
-101.8125 -2.25596879824569
-101.75 -2.2559745205068
-101.6875 -2.25598026051268
-101.625 -2.25598601828695
-101.5625 -2.25599179385302
-101.5 -2.25599758723418
-101.4375 -2.25600339845352
-101.375 -2.25600922753397
-101.3125 -2.2560150744983
-101.25 -2.2560209393691
-101.1875 -2.25602682216877
-101.125 -2.25603272291955
-101.0625 -2.2560386416435
-101 -2.2560445783625
-100.9375 -2.25605053309823
-100.875 -2.25605650587222
-100.8125 -2.25606249670578
-100.75 -2.25606850562007
-100.6875 -2.25607453263601
-100.625 -2.25608057777438
-100.5625 -2.25608664105575
-100.5 -2.25609272250047
-100.4375 -2.25609882212873
-100.375 -2.25610493996051
-100.3125 -2.25611107601558
-100.25 -2.25611723031352
-100.1875 -2.25612340287369
-100.125 -2.25612959371527
-100.0625 -2.25613580285722
-100 -2.25614203031828
-99.9375 -2.25614827611699
-99.875 -2.25615454027168
-99.8125 -2.25616082280045
-99.75 -2.2561671237212
-99.6875 -2.2561734430516
-99.625 -2.25617978080911
-99.5625 -2.25618613701094
-99.5 -2.25619251167412
-99.4375 -2.25619890481541
-99.375 -2.25620531645136
-99.3125 -2.2562117465983
-99.25 -2.2562181952723
-99.1875 -2.25622466248921
-99.125 -2.25623114826465
-99.0625 -2.25623765261399
-99 -2.25624417555236
-98.9375 -2.25625071709465
-98.875 -2.2562572772555
-98.8125 -2.25626385604931
-98.75 -2.25627045349023
-98.6875 -2.25627706959214
-98.625 -2.2562837043687
-98.5625 -2.25629035783327
-98.5 -2.256297029999
-98.4375 -2.25630372087874
-98.375 -2.25631043048509
-98.3125 -2.25631715883041
-98.25 -2.25632390592675
-98.1875 -2.25633067178592
-98.125 -2.25633745641945
-98.0625 -2.2563442598386
-98 -2.25635108205434
-97.9375 -2.25635792307739
-97.875 -2.25636478291817
-97.8125 -2.2563716615868
-97.75 -2.25637855909316
-97.6875 -2.2563854754468
-97.625 -2.25639241065701
-97.5625 -2.25639936473278
-97.5 -2.25640633768278
-97.4375 -2.25641332951542
-97.375 -2.2564203402388
-97.3125 -2.2564273698607
-97.25 -2.25643441838862
-97.1875 -2.25644148582975
-97.125 -2.25644857219095
-97.0625 -2.2564556774788
-97 -2.25646280169955
-96.9375 -2.25646994485912
-96.875 -2.25647710696315
-96.8125 -2.25648428801691
-96.75 -2.25649148802539
-96.6875 -2.25649870699324
-96.625 -2.25650594492476
-96.5625 -2.25651320182395
-96.5 -2.25652047769446
-96.4375 -2.25652777253961
-96.375 -2.25653508636238
-96.3125 -2.2565424191654
-96.25 -2.25654977095096
-96.1875 -2.25655714172103
-96.125 -2.25656453147718
-96.0625 -2.25657194022068
-96 -2.2565793679524
-95.9375 -2.2565868146729
-95.875 -2.25659428038233
-95.8125 -2.25660176508052
-95.75 -2.25660926876692
-95.6875 -2.25661679144059
-95.625 -2.25662433310026
-95.5625 -2.25663189374426
-95.5 -2.25663947337054
-95.4375 -2.2566470719767
-95.375 -2.25665468955993
-95.3125 -2.25666232611704
-95.25 -2.25666998164447
-95.1875 -2.25667765613825
-95.125 -2.25668534959402
-95.0625 -2.25669306200704
-95 -2.25670079337216
-94.9375 -2.25670854368383
-94.875 -2.25671631293609
-94.8125 -2.25672410112258
-94.75 -2.25673190823653
-94.6875 -2.25673973427075
-94.625 -2.25674757921764
-94.5625 -2.25675544306918
-94.5 -2.25676332581693
-94.4375 -2.25677122745202
-94.375 -2.25677914796516
-94.3125 -2.2567870873466
-94.25 -2.25679504558621
-94.1875 -2.25680302267337
-94.125 -2.25681101859705
-94.0625 -2.25681903334577
-94 -2.25682706690759
-93.9375 -2.25683511927015
-93.875 -2.2568431904206
-93.8125 -2.25685128034567
-93.75 -2.2568593890316
-93.6875 -2.25686751646419
-93.625 -2.25687566262877
-93.5625 -2.25688382751019
-93.5 -2.25689201109284
-93.4375 -2.25690021336064
-93.375 -2.25690843429701
-93.3125 -2.2569166738849
-93.25 -2.25692493210679
-93.1875 -2.25693320894464
-93.125 -2.25694150437995
-93.0625 -2.25694981839371
-93 -2.25695815096642
-92.9375 -2.25696650207805
-92.875 -2.25697487170811
-92.8125 -2.25698325983557
-92.75 -2.25699166643889
-92.6875 -2.25700009149603
-92.625 -2.25700853498442
-92.5625 -2.25701699688097
-92.5 -2.25702547716208
-92.4375 -2.25703397580358
-92.375 -2.25704249278081
-92.3125 -2.25705102806855
-92.25 -2.25705958164106
-92.1875 -2.25706815347203
-92.125 -2.25707674353463
-92.0625 -2.25708535180145
-92 -2.25709397824456
-91.9375 -2.25710262283544
-91.875 -2.25711128554504
-91.8125 -2.25711996634372
-91.75 -2.25712866520127
-91.6875 -2.25713738208694
-91.625 -2.25714611696936
-91.5625 -2.25715486981662
-91.5 -2.25716364059619
-91.4375 -2.25717242927498
-91.375 -2.2571812358193
-91.3125 -2.25719006019486
-91.25 -2.25719890236678
-91.1875 -2.25720776229956
-91.125 -2.25721663995713
-91.0625 -2.25722553530276
-91 -2.25723444829914
-90.9375 -2.25724337890834
-90.875 -2.25725232709179
-90.8125 -2.25726129281031
-90.75 -2.25727027602408
-90.6875 -2.25727927669266
-90.625 -2.25728829477494
-90.5625 -2.25729733022922
-90.5 -2.2573063830131
-90.4375 -2.25731545308356
-90.375 -2.25732454039692
-90.3125 -2.25733364490883
-90.25 -2.25734276657431
-90.1875 -2.25735190534766
-90.125 -2.25736106118257
-90.0625 -2.257370234032
-90 -2.25737942384827
-89.9375 -2.257388630583
-89.875 -2.25739785418711
-89.8125 -2.25740709461086
-89.75 -2.25741635180378
-89.6875 -2.25742562571473
-89.625 -2.25743491629183
-89.5625 -2.25744422348253
-89.5 -2.25745354723353
-89.4375 -2.25746288749084
-89.375 -2.25747224419973
-89.3125 -2.25748161730475
-89.25 -2.25749100674971
-89.1875 -2.25750041247771
-89.125 -2.25750983443107
-89.0625 -2.2575192725514
-89 -2.25752872677955
-88.9375 -2.2575381970556
-88.875 -2.25754768331889
-88.8125 -2.257557185508
-88.75 -2.25756670356072
-88.6875 -2.2575762374141
-88.625 -2.25758578700438
-88.5625 -2.25759535226703
-88.5 -2.25760493313675
-88.4375 -2.25761452954744
-88.375 -2.25762414143218
-88.3125 -2.25763376872328
-88.25 -2.25764341135223
-88.1875 -2.25765306924972
-88.125 -2.25766274234562
-88.0625 -2.25767243056897
-88 -2.257682133848
-87.9375 -2.25769185211011
-87.875 -2.25770158528186
-87.8125 -2.25771133328896
-87.75 -2.25772109605629
-87.6875 -2.25773087350789
-87.625 -2.25774066556692
-87.5625 -2.2577504721557
-87.5 -2.25776029319567
-87.4375 -2.25777012860742
-87.375 -2.25777997831065
-87.3125 -2.25778984222418
-87.25 -2.25779972026596
-87.1875 -2.25780961235304
-87.125 -2.25781951840157
-87.0625 -2.2578294383268
-87 -2.25783937204309
-86.9375 -2.25784931946387
-86.875 -2.25785928050167
-86.8125 -2.25786925506808
-86.75 -2.25787924307377
-86.6875 -2.2578892444285
-86.625 -2.25789925904105
-86.5625 -2.2579092868193
-86.5 -2.25791932767015
-86.4375 -2.25792938149956
-86.375 -2.25793944821253
-86.3125 -2.2579495277131
-86.25 -2.25795961990432
-86.1875 -2.25796972468828
-86.125 -2.2579798419661
-86.0625 -2.25798997163788
-86 -2.25800011360275
-85.9375 -2.25801026775885
-85.875 -2.25802043400329
-85.8125 -2.25803061223218
-85.75 -2.25804080234064
-85.6875 -2.25805100422272
-85.625 -2.25806121777148
-85.5625 -2.25807144287895
-85.5 -2.25808167943608
-85.4375 -2.25809192733283
-85.375 -2.25810218645807
-85.3125 -2.25811245669962
-85.25 -2.25812273794426
-85.1875 -2.25813303007767
-85.125 -2.25814333298448
-85.0625 -2.25815364654824
-85 -2.25816397065138
-84.9375 -2.25817430517529
-84.875 -2.25818465000021
-84.8125 -2.25819500500532
-84.75 -2.25820537006866
-84.6875 -2.25821574506715
-84.625 -2.25822612987662
-84.5625 -2.25823652437173
-84.5 -2.25824692842604
-84.4375 -2.25825734191194
-84.375 -2.25826776470068
-84.3125 -2.25827819666237
-84.25 -2.25828863766595
-84.1875 -2.25829908757917
-84.125 -2.25830954626864
-84.0625 -2.25832001359978
-84 -2.25833048943681
-83.9375 -2.25834097364277
-83.875 -2.2583514660795
-83.8125 -2.25836196660762
-83.75 -2.25837247508656
-83.6875 -2.2583829913745
-83.625 -2.25839351532842
-83.5625 -2.25840404680406
-83.5 -2.25841458565592
-83.4375 -2.25842513173724
-83.375 -2.25843568490003
-83.3125 -2.25844624499502
-83.25 -2.25845681187169
-83.1875 -2.25846738537822
-83.125 -2.25847796536155
-83.0625 -2.25848855166729
-83 -2.25849914413978
-82.9375 -2.25850974262206
-82.875 -2.25852034695585
-82.8125 -2.25853095698156
-82.75 -2.25854157253827
-82.6875 -2.25855219346374
-82.625 -2.2585628195944
-82.5625 -2.2585734507653
-82.5 -2.25858408681019
-82.4375 -2.25859472756142
-82.375 -2.25860537284998
-82.3125 -2.25861602250552
-82.25 -2.25862667635627
-82.1875 -2.2586373342291
-82.125 -2.25864799594945
-82.0625 -2.2586586613414
-82 -2.25866933022759
-81.9375 -2.25868000242925
-81.875 -2.25869067776619
-81.8125 -2.25870135605678
-81.75 -2.25871203711796
-81.6875 -2.2587227207652
-81.625 -2.25873340681255
-81.5625 -2.25874409507256
-81.5 -2.25875478535634
-81.4375 -2.25876547747348
-81.375 -2.25877617123213
-81.3125 -2.25878686643892
-81.25 -2.25879756289898
-81.1875 -2.25880826041594
-81.125 -2.25881895879189
-81.0625 -2.25882965782741
-81 -2.25884035732155
-80.9375 -2.2588510570718
-80.875 -2.25886175687413
-80.8125 -2.25887245652291
-80.75 -2.25888315581098
-80.6875 -2.25889385452958
-80.625 -2.25890455246839
-80.5625 -2.25891524941547
-80.5 -2.25892594515731
-80.4375 -2.25893663947878
-80.375 -2.25894733216313
-80.3125 -2.25895802299198
-80.25 -2.25896871174533
-80.1875 -2.25897939820153
-80.125 -2.2589900821373
-80.0625 -2.25900076332766
-80 -2.25901144154601
-79.9375 -2.25902211656404
-79.875 -2.25903278815177
-79.8125 -2.25904345607752
-79.75 -2.25905412010792
-79.6875 -2.25906478000787
-79.625 -2.25907543554058
-79.5625 -2.2590860864675
-79.5 -2.25909673254837
-79.4375 -2.25910737354116
-79.375 -2.25911800920209
-79.3125 -2.25912863928564
-79.25 -2.25913926354448
-79.1875 -2.25914988172953
-79.125 -2.2591604935899
-79.0625 -2.25917109887291
-79 -2.25918169732406
-78.9375 -2.25919228868703
-78.875 -2.25920287270369
-78.8125 -2.25921344911405
-78.75 -2.2592240176563
-78.6875 -2.25923457806674
-78.625 -2.25924513007983
-78.5625 -2.25925567342815
-78.5 -2.25926620784239
-78.4375 -2.25927673305134
-78.375 -2.2592872487819
-78.3125 -2.25929775475906
-78.25 -2.25930825070587
-78.1875 -2.25931873634345
-78.125 -2.25932921139098
-78.0625 -2.25933967556571
-78 -2.25935012858288
-77.9375 -2.25936057015581
-77.875 -2.2593709999958
-77.8125 -2.25938141781217
-77.75 -2.25939182331225
-77.6875 -2.25940221620134
-77.625 -2.25941259618272
-77.5625 -2.25942296295765
-77.5 -2.25943331622533
-77.4375 -2.25944365568293
-77.375 -2.25945398102554
-77.3125 -2.25946429194617
-77.25 -2.25947458813576
-77.1875 -2.25948486928316
-77.125 -2.2594951350751
-77.0625 -2.25950538519621
-77 -2.25951561932898
-76.9375 -2.25952583715377
-76.875 -2.25953603834879
-76.8125 -2.2595462225901
-76.75 -2.25955638955158
-76.6875 -2.25956653890495
-76.625 -2.25957667031972
-76.5625 -2.2595867834632
-76.5 -2.2595968780005
-76.4375 -2.25960695359451
-76.375 -2.25961700990587
-76.3125 -2.25962704659298
-76.25 -2.259637063312
-76.1875 -2.25964705971679
-76.125 -2.25965703545897
-76.0625 -2.25966699018784
-76 -2.25967692355041
-75.9375 -2.25968683519139
-75.875 -2.25969672475315
-75.8125 -2.25970659187573
-75.75 -2.25971643619683
-75.6875 -2.25972625735177
-75.625 -2.25973605497352
-75.5625 -2.25974582869268
-75.5 -2.25975557813742
-75.4375 -2.25976530293354
-75.375 -2.2597750027044
-75.3125 -2.25978467707096
-75.25 -2.25979432565169
-75.1875 -2.25980394806267
-75.125 -2.25981354391746
-75.0625 -2.25982311282719
-75 -2.25983265440046
-74.9375 -2.2598421682434
-74.875 -2.25985165395961
-74.8125 -2.25986111115018
-74.75 -2.25987053941365
-74.6875 -2.25987993834601
-74.625 -2.25988930754069
-74.5625 -2.25989864658855
-74.5 -2.25990795507787
-74.4375 -2.25991723259431
-74.375 -2.25992647872093
-74.3125 -2.25993569303816
-74.25 -2.25994487512381
-74.1875 -2.259954024553
-74.125 -2.25996314089823
-74.0625 -2.25997222372931
-74 -2.25998127261334
-73.9375 -2.25999028711474
-73.875 -2.25999926679521
-73.8125 -2.26000821121372
-73.75 -2.2600171199265
-73.6875 -2.26002599248701
-73.625 -2.26003482844598
-73.5625 -2.26004362735131
-73.5 -2.26005238874815
-73.4375 -2.2600611121788
-73.375 -2.26006979718278
-73.3125 -2.26007844329673
-73.25 -2.26008705005448
-73.1875 -2.26009561698699
-73.125 -2.26010414362231
-73.0625 -2.26011262948564
-73 -2.26012107409926
-72.9375 -2.26012947698253
-72.875 -2.26013783765188
-72.8125 -2.26014615562079
-72.75 -2.26015443039979
-72.6875 -2.26016266149642
-72.625 -2.26017084841526
-72.5625 -2.26017899065785
-72.5 -2.26018708772273
-72.4375 -2.26019513910542
-72.375 -2.26020314429837
-72.3125 -2.26021110279098
-72.25 -2.26021901406959
-72.1875 -2.26022687761743
-72.125 -2.26023469291462
-72.0625 -2.26024245943819
-72 -2.260250176662
-71.9375 -2.26025784405679
-71.875 -2.26026546109012
-71.8125 -2.26027302722638
-71.75 -2.26028054192675
-71.6875 -2.26028800464921
-71.625 -2.26029541484852
-71.5625 -2.2603027719762
-71.5 -2.2603100754805
-71.4375 -2.26031732480641
-71.375 -2.26032451939564
-71.3125 -2.26033165868659
-71.25 -2.26033874211434
-71.1875 -2.26034576911063
-71.125 -2.26035273910388
-71.0625 -2.26035965151911
-71 -2.26036650577798
-70.9375 -2.26037330129875
-70.875 -2.26038003749626
-70.8125 -2.26038671378194
-70.75 -2.26039332956374
-70.6875 -2.26039988424618
-70.625 -2.2604063772303
-70.5625 -2.26041280791362
-70.5 -2.26041917569019
-70.4375 -2.2604254799505
-70.375 -2.2604317200815
-70.3125 -2.26043789546659
-70.25 -2.2604440054856
-70.1875 -2.26045004951475
-70.125 -2.26045602692666
-70.0625 -2.26046193709031
-70 -2.26046777937104
-69.9375 -2.26047355313055
-69.875 -2.26047925772683
-69.8125 -2.26048489251418
-69.75 -2.2604904568432
-69.6875 -2.26049595006076
-69.625 -2.26050137150997
-69.5625 -2.26050672053017
-69.5 -2.26051199645693
-69.4375 -2.26051719862202
-69.375 -2.26052232635337
-69.3125 -2.26052737897511
-69.25 -2.26053235580747
-69.1875 -2.26053725616684
-69.125 -2.26054207936572
-69.0625 -2.26054682471268
-69 -2.26055149151237
-68.9375 -2.26055607906551
-68.875 -2.26056058666884
-68.8125 -2.26056501361512
-68.75 -2.26056935919312
-68.6875 -2.26057362268758
-68.625 -2.26057780337919
-68.5625 -2.26058190054462
-68.5 -2.26058591345643
-68.4375 -2.2605898413831
-68.375 -2.26059368358899
-68.3125 -2.26059743933434
-68.25 -2.26060110787521
-68.1875 -2.26060468846353
-68.125 -2.26060818034701
-68.0625 -2.26061158276915
-68 -2.26061489496923
-67.9375 -2.26061811618229
-67.875 -2.26062124563907
-67.8125 -2.26062428256606
-67.75 -2.26062722618541
-67.6875 -2.26063007571496
-67.625 -2.26063283036819
-67.5625 -2.26063548935423
-67.5 -2.2606380518778
-67.4375 -2.26064051713922
-67.375 -2.26064288433439
-67.3125 -2.26064515265473
-67.25 -2.26064732128723
-67.1875 -2.26064938941437
-67.125 -2.26065135621411
-67.0625 -2.26065322085988
-67 -2.26065498252057
-66.9375 -2.26065664036049
-66.875 -2.26065819353935
-66.8125 -2.26065964121225
-66.75 -2.26066098252964
-66.6875 -2.26066221663732
-66.625 -2.26066334267642
-66.5625 -2.26066435978334
-66.5 -2.26066526708977
-66.4375 -2.26066606372268
-66.375 -2.26066674880423
-66.3125 -2.26066732145181
-66.25 -2.26066778077801
-66.1875 -2.26066812589057
-66.125 -2.26066835589238
-66.0625 -2.26066846988144
-66 -2.26066846695089
-65.9375 -2.26066834618889
-65.875 -2.26066810667871
-65.8125 -2.26066774749861
-65.75 -2.26066726772188
-65.6875 -2.26066666641678
-65.625 -2.26066594264657
-65.5625 -2.26066509546941
-65.5 -2.2606641239384
-65.4375 -2.26066302710152
-65.375 -2.26066180400163
-65.3125 -2.26066045367644
-65.25 -2.26065897515848
-65.1875 -2.26065736747507
-65.125 -2.26065562964831
-65.0625 -2.26065376069508
-65 -2.26065175962695
-64.9375 -2.26064962545021
-64.875 -2.26064735716583
-64.8125 -2.26064495376944
-64.75 -2.2606424142513
-64.6875 -2.26063973759627
-64.625 -2.26063692278379
-64.5625 -2.26063396878787
-64.5 -2.26063087457704
-64.4375 -2.26062763911436
-64.375 -2.26062426135735
-64.3125 -2.26062074025799
-64.25 -2.26061707476271
-64.1875 -2.26061326381232
-64.125 -2.26060930634203
-64.0625 -2.26060520128141
-64 -2.26060094755435
-63.9375 -2.26059654407905
-63.875 -2.26059198976798
-63.8125 -2.26058728352788
-63.75 -2.26058242425969
-63.6875 -2.26057741085857
-63.625 -2.26057224221386
-63.5625 -2.26056691720903
-63.5 -2.26056143472169
-63.4375 -2.26055579362351
-63.375 -2.26054999278027
-63.3125 -2.26054403105175
-63.25 -2.26053790729179
-63.1875 -2.26053162034817
-63.125 -2.26052516906266
-63.0625 -2.26051855227094
-63 -2.26051176880262
-62.9375 -2.26050481748116
-62.875 -2.26049769712388
-62.8125 -2.26049040654192
-62.75 -2.26048294454021
-62.6875 -2.26047530991746
-62.625 -2.2604675014661
-62.5625 -2.26045951797226
-62.5 -2.26045135821578
-62.4375 -2.26044302097012
-62.375 -2.26043450500238
-62.3125 -2.26042580907325
-62.25 -2.26041693193697
-62.1875 -2.26040787234135
-62.125 -2.26039862902766
-62.0625 -2.26038920073069
-62 -2.26037958617865
-61.9375 -2.26036978409317
-61.875 -2.26035979318928
-61.8125 -2.26034961217535
-61.75 -2.2603392397531
-61.6875 -2.26032867461754
-61.625 -2.26031791545693
-61.5625 -2.26030696095279
-61.5 -2.26029580977983
-61.4375 -2.26028446060595
-61.375 -2.26027291209218
-61.3125 -2.26026116289268
-61.25 -2.26024921165469
-61.1875 -2.26023705701848
-61.125 -2.26022469761737
-61.0625 -2.26021213207766
-61 -2.26019935901859
-60.9375 -2.26018637705234
-60.875 -2.260173184784
-60.8125 -2.26015978081149
-60.75 -2.26014616372559
-60.6875 -2.26013233210984
-60.625 -2.26011828454058
-60.5625 -2.26010401958686
-60.5 -2.26008953581045
-60.4375 -2.26007483176576
-60.375 -2.26005990599986
-60.3125 -2.2600447570524
-60.25 -2.26002938345561
-60.1875 -2.26001378373424
-60.125 -2.25999795640556
-60.0625 -2.25998189997929
-60 -2.25996561295759
-59.9375 -2.25994909383501
-59.875 -2.25993234109847
-59.8125 -2.25991535322722
-59.75 -2.25989812869281
-59.6875 -2.25988066595903
-59.625 -2.25986296348193
-59.5625 -2.25984501970972
-59.5 -2.25982683308277
-59.4375 -2.25980840203359
-59.375 -2.25978972498675
-59.3125 -2.25977080035889
-59.25 -2.25975162655866
-59.1875 -2.25973220198667
-59.125 -2.2597125250355
-59.0625 -2.2596925940896
-59 -2.25967240752533
-58.9375 -2.25965196371084
-58.875 -2.25963126100612
-58.8125 -2.25961029776289
-58.75 -2.25958907232459
-58.6875 -2.25956758302636
-58.625 -2.25954582819499
-58.5625 -2.25952380614886
-58.5 -2.25950151519794
-58.4375 -2.25947895364372
-58.375 -2.25945611977921
-58.3125 -2.25943301188886
-58.25 -2.25940962824853
-58.1875 -2.2593859671255
-58.125 -2.25936202677835
-58.0625 -2.25933780545698
-58 -2.25931330140258
-57.9375 -2.25928851284752
-57.875 -2.25926343801539
-57.8125 -2.25923807512093
-57.75 -2.25921242236995
-57.6875 -2.25918647795937
-57.625 -2.25916024007711
-57.5625 -2.2591337069021
-57.5 -2.25910687660419
-57.4375 -2.25907974734415
-57.375 -2.25905231727363
-57.3125 -2.25902458453507
-57.25 -2.25899654726173
-57.1875 -2.25896820357758
-57.125 -2.25893955159731
-57.0625 -2.25891058942627
-57 -2.25888131516042
-56.9375 -2.25885172688629
-56.875 -2.25882182268095
-56.8125 -2.25879160061197
-56.75 -2.25876105873734
-56.6875 -2.25873019510548
-56.625 -2.25869900775516
-56.5625 -2.25866749471548
-56.5 -2.25863565400579
-56.4375 -2.2586034836357
-56.375 -2.258570981605
-56.3125 -2.25853814590362
-56.25 -2.25850497451158
-56.1875 -2.25847146539898
-56.125 -2.2584376165259
-56.0625 -2.25840342584242
-56 -2.25836889128851
-55.9375 -2.25833401079405
-55.875 -2.25829878227871
-55.8125 -2.25826320365197
-55.75 -2.25822727281305
-55.6875 -2.25819098765087
-55.625 -2.25815434604396
-55.5625 -2.25811734586051
-55.5 -2.2580799849582
-55.4375 -2.25804226118428
-55.375 -2.2580041723754
-55.3125 -2.25796571635768
-55.25 -2.25792689094656
-55.1875 -2.25788769394683
-55.125 -2.25784812315254
-55.0625 -2.25780817634695
-55 -2.25776785130251
-54.9375 -2.25772714578079
-54.875 -2.25768605753244
-54.8125 -2.25764458429714
-54.75 -2.25760272380354
-54.6875 -2.25756047376923
-54.625 -2.25751783190067
-54.5625 -2.25747479589316
-54.5 -2.25743136343077
-54.4375 -2.2573875321863
-54.375 -2.25734329982125
-54.3125 -2.25729866398573
-54.25 -2.25725362231842
-54.1875 -2.25720817244656
-54.125 -2.25716231198582
-54.0625 -2.25711603854034
-54 -2.25706934970259
-53.9375 -2.25702224305339
-53.875 -2.25697471616181
-53.8125 -2.25692676658516
-53.75 -2.25687839186887
-53.6875 -2.25682958954652
-53.625 -2.25678035713972
-53.5625 -2.2567306921581
-53.5 -2.25668059209922
-53.4375 -2.25663005444855
-53.375 -2.2565790766794
-53.3125 -2.25652765625285
-53.25 -2.25647579061772
-53.1875 -2.25642347721053
-53.125 -2.25637071345538
-53.0625 -2.25631749676396
-53 -2.25626382453546
-52.9375 -2.25620969415654
-52.875 -2.25615510300124
-52.8125 -2.25610004843094
-52.75 -2.25604452779432
-52.6875 -2.25598853842728
-52.625 -2.25593207765288
-52.5625 -2.25587514278131
-52.5 -2.2558177311098
-52.4375 -2.25575983992259
-52.375 -2.25570146649086
-52.3125 -2.25564260807264
-52.25 -2.25558326191281
-52.1875 -2.25552342524301
-52.125 -2.25546309528158
-52.0625 -2.2554022692335
-52 -2.25534094429032
-51.9375 -2.25527911763015
-51.875 -2.25521678641751
-51.8125 -2.25515394780338
-51.75 -2.25509059892503
-51.6875 -2.25502673690604
-51.625 -2.2549623588562
-51.5625 -2.25489746187145
-51.5 -2.25483204303383
-51.4375 -2.25476609941142
-51.375 -2.25469962805824
-51.3125 -2.25463262601425
-51.25 -2.25456509030524
-51.1875 -2.25449701794276
-51.125 -2.2544284059241
-51.0625 -2.2543592512322
-51 -2.25428955083557
-50.9375 -2.25421930168826
-50.875 -2.25414850072976
-50.8125 -2.25407714488496
-50.75 -2.25400523106408
-50.6875 -2.25393275616259
-50.625 -2.25385971706116
-50.5625 -2.25378611062559
-50.5 -2.25371193370673
-50.4375 -2.25363718314044
-50.375 -2.25356185574748
-50.3125 -2.2534859483335
-50.25 -2.25340945768892
-50.1875 -2.25333238058887
-50.125 -2.25325471379317
-50.0625 -2.25317645404618
-50 -2.25309759807681
-49.9375 -2.2530181425984
-49.875 -2.25293808430867
-49.8125 -2.25285741988962
-49.75 -2.25277614600753
-49.6875 -2.2526942593128
-49.625 -2.25261175643995
-49.5625 -2.2525286340075
-49.5 -2.25244488861793
-49.4375 -2.25236051685759
-49.375 -2.25227551529665
-49.3125 -2.25218988048898
-49.25 -2.25210360897214
-49.1875 -2.25201669726724
-49.125 -2.25192914187893
-49.0625 -2.25184093929528
-49 -2.25175208598772
-48.9375 -2.25166257841097
-48.875 -2.25157241300295
-48.8125 -2.25148158618474
-48.75 -2.25139009436045
-48.6875 -2.25129793391718
-48.625 -2.25120510122495
-48.5625 -2.25111159263659
-48.5 -2.2510174044877
-48.4375 -2.25092253309652
-48.375 -2.25082697476392
-48.3125 -2.25073072577328
-48.25 -2.25063378239039
-48.1875 -2.25053614086343
-48.125 -2.25043779742285
-48.0625 -2.25033874828128
-48 -2.2502389896335
-47.9375 -2.25013851765629
-47.875 -2.25003732850842
-47.8125 -2.24993541833051
-47.75 -2.249832783245
-47.6875 -2.249729419356
-47.625 -2.24962532274929
-47.5625 -2.24952048949217
-47.5 -2.2494149156334
-47.4375 -2.24930859720313
-47.375 -2.24920153021279
-47.3125 -2.24909371065503
-47.25 -2.24898513450362
-47.1875 -2.24887579771337
-47.125 -2.24876569622003
-47.0625 -2.24865482594023
-47 -2.24854318277136
-46.9375 -2.24843076259154
-46.875 -2.24831756125945
-46.8125 -2.24820357461431
-46.75 -2.24808879847578
-46.6875 -2.24797322864383
-46.625 -2.2478568608987
-46.5625 -2.2477396910008
-46.5 -2.24762171469058
-46.4375 -2.2475029276885
-46.375 -2.24738332569489
-46.3125 -2.2472629043899
-46.25 -2.24714165943338
-46.1875 -2.24701958646477
-46.125 -2.24689668110307
-46.0625 -2.24677293894669
-46 -2.24664835557337
-45.9375 -2.2465229265401
-45.875 -2.24639664738304
-45.8125 -2.24626951361735
-45.75 -2.2461415207372
-45.6875 -2.2460126642156
-45.625 -2.24588293950433
-45.5625 -2.24575234203382
-45.5 -2.24562086721311
-45.4375 -2.24548851042968
-45.375 -2.24535526704942
-45.3125 -2.24522113241646
-45.25 -2.24508610185314
-45.1875 -2.24495017065987
-45.125 -2.24481333411505
-45.0625 -2.24467558747494
-45 -2.24453692597359
-44.9375 -2.24439734482274
-44.875 -2.24425683921168
-44.8125 -2.2441154043072
-44.75 -2.24397303525346
-44.6875 -2.24382972717186
-44.625 -2.243685475161
-44.5625 -2.24354027429651
-44.5 -2.243394119631
-44.4375 -2.24324700619392
-44.375 -2.24309892899146
-44.3125 -2.24294988300645
-44.25 -2.24279986319827
-44.1875 -2.24264886450269
-44.125 -2.24249688183182
-44.0625 -2.24234391007399
-44 -2.24218994409359
-43.9375 -2.24203497873104
-43.875 -2.24187900880261
-43.8125 -2.24172202910037
-43.75 -2.24156403439202
-43.6875 -2.24140501942083
-43.625 -2.24124497890549
-43.5625 -2.24108390754001
-43.5 -2.24092179999364
-43.4375 -2.24075865091068
-43.375 -2.24059445491046
-43.3125 -2.24042920658714
-43.25 -2.24026290050965
-43.1875 -2.24009553122155
-43.125 -2.23992709324092
-43.0625 -2.23975758106026
-43 -2.23958698914632
-42.9375 -2.23941531194005
-42.875 -2.23924254385643
-42.8125 -2.23906867928439
-42.75 -2.23889371258663
-42.6875 -2.23871763809958
-42.625 -2.23854045013322
-42.5625 -2.23836214297097
-42.5 -2.23818271086958
-42.4375 -2.23800214805902
-42.375 -2.2378204487423
-42.3125 -2.23763760709542
-42.25 -2.23745361726718
-42.1875 -2.23726847337911
-42.125 -2.23708216952529
-42.0625 -2.23689469977229
-42 -2.23670605815897
-41.9375 -2.23651623869639
-41.875 -2.23632523536771
-41.8125 -2.23613304212799
-41.75 -2.23593965290412
-41.6875 -2.23574506159467
-41.625 -2.23554926206976
-41.5625 -2.23535224817092
-41.5 -2.23515401371098
-41.4375 -2.2349545524739
-41.375 -2.23475385821467
-41.3125 -2.23455192465918
-41.25 -2.23434874550405
-41.1875 -2.23414431441652
-41.125 -2.2339386250343
-41.0625 -2.23373167096548
-41 -2.2335234457883
-40.9375 -2.2333139430511
-40.875 -2.23310315627215
-40.8125 -2.23289107893949
-40.75 -2.23267770451082
-40.6875 -2.23246302641333
-40.625 -2.23224703804361
-40.5625 -2.23202973276744
-40.5 -2.23181110391969
-40.4375 -2.23159114480416
-40.375 -2.23136984869347
-40.3125 -2.23114720882885
-40.25 -2.23092321842005
-40.1875 -2.23069787064517
-40.125 -2.23047115865051
-40.0625 -2.23024307555045
-40 -2.23001361442726
-39.9375 -2.22978276833097
-39.875 -2.22955053027923
-39.8125 -2.22931689325715
-39.75 -2.22908185021713
-39.6875 -2.22884539407875
-39.625 -2.22860751772857
-39.5625 -2.22836821402
-39.5 -2.22812747577315
-39.4375 -2.22788529577467
-39.375 -2.22764166677758
-39.3125 -2.22739658150112
-39.25 -2.2271500326306
-39.1875 -2.22690201281724
-39.125 -2.226652514678
-39.0625 -2.22640153079543
-39 -2.2261490537175
-38.9375 -2.22589507595745
-38.875 -2.22563958999361
-38.8125 -2.22538258826926
-38.75 -2.22512406319242
-38.6875 -2.22486400713576
-38.625 -2.22460241243636
-38.5625 -2.22433927139557
-38.5 -2.22407457627887
-38.4375 -2.22380831931565
-38.375 -2.22354049269908
-38.3125 -2.22327108858593
-38.25 -2.22300009909637
-38.1875 -2.22272751631386
-38.125 -2.2224533322849
-38.0625 -2.22217753901893
-38 -2.2219001284881
-37.9375 -2.22162109262712
-37.875 -2.22134042333306
-37.8125 -2.22105811246523
-37.75 -2.22077415184493
-37.6875 -2.22048853325532
-37.625 -2.22020124844119
-37.5625 -2.21991228910886
-37.5 -2.21962164692591
-37.4375 -2.21932931352105
-37.375 -2.21903528048393
-37.3125 -2.21873953936492
-37.25 -2.21844208167498
-37.1875 -2.21814289888543
-37.125 -2.21784198242778
-37.0625 -2.21753932369352
-37 -2.21723491403398
-36.9375 -2.21692874476007
-36.875 -2.21662080714215
-36.8125 -2.21631109240981
-36.75 -2.21599959175166
-36.6875 -2.21568629631517
-36.625 -2.21537119720646
-36.5625 -2.21505428549008
-36.5 -2.21473555218885
-36.4375 -2.21441498828365
-36.375 -2.21409258471319
-36.3125 -2.21376833237385
-36.25 -2.21344222211946
-36.1875 -2.21311424476109
-36.125 -2.21278439106687
-36.0625 -2.21245265176175
-36 -2.21211901752732
-35.9375 -2.2117834790016
-35.875 -2.21144602677882
-35.8125 -2.21110665140922
-35.75 -2.21076534339884
-35.6875 -2.21042209320929
-35.625 -2.21007689125757
-35.5625 -2.20972972791583
-35.5 -2.20938059351117
-35.4375 -2.2090294783254
-35.375 -2.20867637259486
-35.3125 -2.20832126651017
-35.25 -2.20796415021602
-35.1875 -2.20760501381095
-35.125 -2.20724384734713
-35.0625 -2.20688064083015
-35 -2.20651538421876
-34.9375 -2.20614806742467
-34.875 -2.20577868031234
-34.8125 -2.20540721269869
-34.75 -2.20503365435295
-34.6875 -2.20465799499637
-34.625 -2.20428022430202
-34.5625 -2.20390033189455
-34.5 -2.20351830734993
-34.4375 -2.20313414019528
-34.375 -2.20274781990854
-34.3125 -2.20235933591832
-34.25 -2.20196867760361
-34.1875 -2.20157583429357
-34.125 -2.20118079526724
-34.0625 -2.20078354975336
-34 -2.20038408693008
-33.9375 -2.19998239592473
-33.875 -2.19957846581357
-33.8125 -2.19917228562157
-33.75 -2.1987638443221
-33.6875 -2.19835313083672
-33.625 -2.19794013403494
-33.5625 -2.19752484273394
-33.5 -2.1971072456983
-33.4375 -2.19668733163981
-33.375 -2.19626508921714
-33.3125 -2.1958405070356
-33.25 -2.19541357364691
-33.1875 -2.19498427754892
-33.125 -2.19455260718533
-33.0625 -2.19411855094543
-33 -2.19368209716386
-32.9375 -2.19324323412033
-32.875 -2.19280195003933
-32.8125 -2.19235823308987
-32.75 -2.19191207138524
-32.6875 -2.19146345298267
-32.625 -2.19101236588313
-32.5625 -2.190558798031
-32.5 -2.19010273731381
-32.4375 -2.18964417156196
-32.375 -2.18918308854844
-32.3125 -2.18871947598854
-32.25 -2.18825332153958
-32.1875 -2.1877846128006
-32.125 -2.18731333731212
-32.0625 -2.18683948255577
-32 -2.18636303595409
-31.9375 -2.18588398487018
-31.875 -2.18540231660742
-31.8125 -2.18491801840917
-31.75 -2.18443107745849
-31.6875 -2.18394148087784
-31.625 -2.18344921572874
-31.5625 -2.18295426901152
-31.5 -2.182456627665
-31.4375 -2.18195627856615
-31.375 -2.18145320852983
-31.3125 -2.18094740430847
-31.25 -2.18043885259174
-31.1875 -2.17992754000624
-31.125 -2.17941345311522
-31.0625 -2.17889657841821
-31 -2.17837690235076
-30.9375 -2.17785441128407
-30.875 -2.1773290915247
-30.8125 -2.17680092931423
-30.75 -2.17626991082896
-30.6875 -2.17573602217955
-30.625 -2.17519924941071
-30.5625 -2.17465957850087
-30.5 -2.17411699536184
-30.4375 -2.17357148583849
-30.375 -2.1730230357084
-30.3125 -2.17247163068151
-30.25 -2.17191725639983
-30.1875 -2.17135989843704
-30.125 -2.17079954229817
-30.0625 -2.17023617341927
-30 -2.16966977716704
-29.9375 -2.16910033883847
-29.875 -2.16852784366054
-29.8125 -2.16795227678982
-29.75 -2.1673736233121
-29.6875 -2.1667918682421
-29.625 -2.16620699652304
-29.5625 -2.16561899302631
-29.5 -2.16502784255113
-29.4375 -2.16443352982412
-29.375 -2.16383603949899
-29.3125 -2.16323535615614
-29.25 -2.16263146430231
-29.1875 -2.16202434837017
-29.125 -2.16141399271798
-29.0625 -2.1608003816292
-29 -2.16018349931208
-28.9375 -2.15956332989933
-28.875 -2.15893985744769
-28.8125 -2.15831306593755
-28.75 -2.1576829392726
-28.6875 -2.15704946127936
-28.625 -2.15641261570688
-28.5625 -2.15577238622624
-28.5 -2.15512875643025
-28.4375 -2.15448170983298
-28.375 -2.15383122986939
-28.3125 -2.15317729989489
-28.25 -2.15251990318498
-28.1875 -2.1518590229348
-28.125 -2.15119464225873
-28.0625 -2.15052674418998
-28 -2.14985531168014
-27.9375 -2.14918032759882
-27.875 -2.14850177473315
-27.8125 -2.14781963578744
-27.75 -2.14713389338266
-27.6875 -2.14644453005607
-27.625 -2.14575152826079
-27.5625 -2.14505487036533
-27.5 -2.14435453865315
-27.4375 -2.14365051532226
-27.375 -2.14294278248475
-27.3125 -2.14223132216631
-27.25 -2.14151611630585
-27.1875 -2.140797146755
-27.125 -2.14007439527768
-27.0625 -2.13934784354959
-27 -2.13861747315784
-26.9375 -2.13788326560041
-26.875 -2.1371452022857
-26.8125 -2.13640326453211
-26.75 -2.13565743356749
-26.6875 -2.13490769052874
-26.625 -2.13415401646126
-26.5625 -2.13339639231855
-26.5 -2.13263479896167
-26.4375 -2.13186921715876
-26.375 -2.13109962758458
-26.3125 -2.13032601081998
-26.25 -2.12954834735143
-26.1875 -2.12876661757053
-26.125 -2.12798080177348
-26.0625 -2.1271908801606
-26 -2.12639683283582
-25.9375 -2.12559863980614
-25.875 -2.12479628098116
-25.8125 -2.12398973617255
-25.75 -2.12317898509351
-25.6875 -2.12236400735826
-25.625 -2.12154478248153
-25.5625 -2.120721289878
-25.5 -2.11989350886181
-25.4375 -2.11906141864595
-25.375 -2.11822499834182
-25.3125 -2.1173842269586
-25.25 -2.11653908340276
-25.1875 -2.11568954647746
-25.125 -2.11483559488207
-25.0625 -2.11397720721153
-25 -2.11311436195586
-24.9375 -2.11224703749954
-24.875 -2.11137521212099
-24.8125 -2.11049886399198
-24.75 -2.10961797117704
-24.6875 -2.10873251163292
-24.625 -2.10784246320795
-24.5625 -2.10694780364154
-24.5 -2.10604851056351
-24.4375 -2.10514456149353
-24.375 -2.10423593384055
-24.3125 -2.10332260490214
-24.25 -2.10240455186394
-24.1875 -2.10148175179903
-24.125 -2.10055418166733
-24.0625 -2.09962181831496
-24 -2.09868463847364
-23.9375 -2.09774261876007
-23.875 -2.09679573567529
-23.8125 -2.09584396560406
-23.75 -2.09488728481421
-23.6875 -2.09392566945602
-23.625 -2.09295909556155
-23.5625 -2.09198753904402
-23.5 -2.09101097569716
-23.4375 -2.0900293811945
-23.375 -2.08904273108879
-23.3125 -2.08805100081127
-23.25 -2.08705416567103
-23.1875 -2.08605220085433
-23.125 -2.08504508142395
-23.0625 -2.08403278231844
-23 -2.0830152783515
-22.9375 -2.08199254421126
-22.875 -2.08096455445959
-22.8125 -2.07993128353138
-22.75 -2.07889270573389
-22.6875 -2.07784879524597
-22.625 -2.07679952611738
-22.5625 -2.0757448722681
-22.5 -2.07468480748753
-22.4375 -2.07361930543386
-22.375 -2.07254833963323
-22.3125 -2.0714718834791
-22.25 -2.07038991023141
-22.1875 -2.06930239301589
-22.125 -2.06820930482329
-22.0625 -2.06711061850864
-22 -2.06600630679044
-21.9375 -2.06489634224995
-21.875 -2.06378069733037
-21.8125 -2.06265934433608
-21.75 -2.06153225543186
-21.6875 -2.06039940264211
-21.625 -2.05926075785002
-21.5625 -2.05811629279679
-21.5 -2.05696597908085
-21.4375 -2.05580978815701
-21.375 -2.05464769133566
-21.3125 -2.05347965978195
-21.25 -2.05230566451495
-21.1875 -2.05112567640684
-21.125 -2.04993966618206
-21.0625 -2.04874760441644
-21 -2.04754946153639
-20.9375 -2.04634520781803
-20.875 -2.04513481338631
-20.8125 -2.04391824821417
-20.75 -2.04269548212165
-20.6875 -2.04146648477499
-20.625 -2.0402312256858
-20.5625 -2.0389896742101
-20.5 -2.03774179954748
-20.4375 -2.03648757074015
-20.375 -2.03522695667207
-20.3125 -2.03395992606798
-20.25 -2.03268644749255
-20.1875 -2.03140648934936
-20.125 -2.03012001988003
-20.0625 -2.02882700716328
-20 -2.0275274191139
-19.9375 -2.02622122348191
-19.875 -2.02490838785149
-19.8125 -2.02358887964008
-19.75 -2.02226266609736
-19.6875 -2.0209297143043
-19.625 -2.01958999117213
-19.5625 -2.01824346344139
-19.5 -2.01689009768088
-19.4375 -2.01552986028667
-19.375 -2.01416271748108
-19.3125 -2.01278863531164
-19.25 -2.01140757965006
-19.1875 -2.01001951619121
-19.125 -2.00862441045203
-19.0625 -2.00722222777052
-19 -2.00581293330463
-18.9375 -2.0043964920312
-18.875 -2.00297286874493
-18.8125 -2.00154202805719
-18.75 -2.00010393439503
-18.6875 -1.99865855200001
-18.625 -1.99720584492711
-18.5625 -1.9957457770436
-18.5 -1.99427831202793
-18.4375 -1.99280341336858
-18.375 -1.99132104436291
-18.3125 -1.98983116811601
-18.25 -1.98833374753955
-18.1875 -1.9868287453506
-18.125 -1.98531612407044
-18.0625 -1.9837958460234
-18 -1.98226787333563
-17.9375 -1.98073216793391
-17.875 -1.97918869154444
-17.8125 -1.97763740569162
-17.75 -1.9760782716968
-17.6875 -1.97451125067703
-17.625 -1.97293630354385
-17.5625 -1.97135339100198
-17.5 -1.9697624735481
-17.4375 -1.9681635114695
-17.375 -1.96655646484288
-17.3125 -1.96494129353295
-17.25 -1.96331795719122
-17.1875 -1.9616864152546
-17.125 -1.96004662694412
-17.0625 -1.95839855126356
-17 -1.95674214699813
-16.9375 -1.95507737271306
-16.875 -1.95340418675231
-16.8125 -1.95172254723709
-16.75 -1.95003241206455
-16.6875 -1.94833373890633
-16.625 -1.94662648520716
-16.5625 -1.94491060818344
-16.5 -1.94318606482181
-16.4375 -1.94145281187768
-16.375 -1.93971080587377
-16.3125 -1.93796000309869
-16.25 -1.93620035960539
-16.1875 -1.93443183120972
-16.125 -1.93265437348889
-16.0625 -1.93086794177999
-16 -1.92907249117842
-15.9375 -1.92726797653638
-15.875 -1.9254543524613
-15.8125 -1.92363157331428
-15.75 -1.92179959320853
-15.6875 -1.91995836600775
-15.625 -1.91810784532453
-15.5625 -1.91624798451876
-15.5 -1.91437873669598
-15.4375 -1.91250005470575
-15.375 -1.91061189113997
-15.3125 -1.90871419833125
-15.25 -1.9068069283512
-15.1875 -1.90489003300873
-15.125 -1.90296346384837
-15.0625 -1.90102717214851
-15 -1.89908110891971
-14.9375 -1.89712522490288
-14.875 -1.89515947056759
-14.8125 -1.89318379611023
-14.75 -1.89119815145224
-14.6875 -1.8892024862383
-14.625 -1.8871967498345
-14.5625 -1.88518089132651
-14.5 -1.88315485951771
-14.4375 -1.88111860292732
-14.375 -1.87907206978852
-14.3125 -1.87701520804657
-14.25 -1.87494796535682
-14.1875 -1.87287028908288
-14.125 -1.87078212629456
-14.0625 -1.868683423766
-14 -1.86657412797362
-13.9375 -1.86445418509414
-13.875 -1.86232354100257
-13.8125 -1.86018214127019
-13.75 -1.85802993116243
-13.6875 -1.8558668556369
-13.625 -1.85369285934122
-13.5625 -1.85150788661095
-13.5 -1.84931188146747
-13.4375 -1.84710478761584
-13.375 -1.84488654844261
-13.3125 -1.84265710701367
-13.25 -1.84041640607206
-13.1875 -1.83816438803571
-13.125 -1.83590099499526
-13.0625 -1.83362616871176
-13 -1.83133985061442
-12.9375 -1.8290419817983
-12.875 -1.82673250302199
-12.8125 -1.82441135470531
-12.75 -1.8220784769269
-12.6875 -1.81973380942188
-12.625 -1.81737729157946
-12.5625 -1.81500886244046
-12.5 -1.81262846069494
-12.4375 -1.81023602467971
-12.375 -1.8078314923758
-12.3125 -1.80541480140604
-12.25 -1.80298588903246
-12.1875 -1.80054469215374
-12.125 -1.79809114730268
-12.0625 -1.79562519064356
-12 -1.79314675796952
-11.9375 -1.79065578469992
-11.875 -1.78815220587768
-11.8125 -1.78563595616656
-11.75 -1.78310696984845
-11.6875 -1.78056518082062
-11.625 -1.77801052259296
-11.5625 -1.77544292828517
-11.5 -1.77286233062393
-11.4375 -1.77026866194007
-11.375 -1.76766185416568
-11.3125 -1.76504183883121
-11.25 -1.76240854706253
-11.1875 -1.75976190957799
-11.125 -1.75710185668541
-11.0625 -1.75442831827908
-11 -1.75174122383671
-10.9375 -1.74904050241637
-10.875 -1.74632608265336
-10.8125 -1.74359789275709
-10.75 -1.74085586050793
-10.6875 -1.738099913254
-10.625 -1.73532997790793
-10.5625 -1.73254598094364
-10.5 -1.72974784839303
-10.4375 -1.72693550584262
-10.375 -1.72410887843028
-10.3125 -1.72126789084174
-10.25 -1.71841246730724
-10.1875 -1.71554253159803
-10.125 -1.71265800702289
-10.0625 -1.70975881642458
-10 -1.70684488217628
-9.9375 -1.70391612617798
-9.875 -1.70097246985283
-9.8125 -1.69801383414344
-9.75 -1.69504013950816
-9.6875 -1.6920513059173
-9.625 -1.68904725284932
-9.5625 -1.68602789928693
-9.5 -1.68299316371323
-9.4375 -1.67994296410771
-9.375 -1.67687721794224
-9.3125 -1.67379584217703
-9.25 -1.67069875325647
-9.1875 -1.66758586710497
-9.125 -1.66445709912271
-9.0625 -1.66131236418134
-9 -1.65815157661957
-8.9375 -1.65497465023875
-8.875 -1.65178149829832
-8.8125 -1.64857203351117
-8.75 -1.64534616803897
-8.6875 -1.64210381348733
-8.625 -1.63884488090087
-8.5625 -1.6355692807582
-8.5 -1.63227692296678
-8.4375 -1.62896771685754
-8.375 -1.62564157117949
-8.3125 -1.62229839409407
-8.25 -1.61893809316927
-8.1875 -1.61556057537369
-8.125 -1.61216574707022
-8.0625 -1.60875351400951
-8 -1.60532378132317
-7.9375 -1.60187645351666
-7.875 -1.59841143446172
-7.8125 -1.59492862738851
-7.75 -1.59142793487722
-7.6875 -1.58790925884917
-7.625 -1.58437250055734
-7.5625 -1.58081756057626
-7.5 -1.57724433879108
-7.4375 -1.57365273438589
-7.375 -1.57004264583104
-7.3125 -1.56641397086936
-7.25 -1.56276660650123
-7.1875 -1.55910044896817
-7.125 -1.55541539373494
-7.0625 -1.55171133546982
-7 -1.54798816802287
-6.9375 -1.54424578440189
-6.875 -1.54048407674581
-6.8125 -1.53670293629506
-6.75 -1.53290225335865
-6.6875 -1.52908191727739
-6.625 -1.52524181638277
-6.5625 -1.52138183795097
-6.5 -1.51750186815122
-6.4375 -1.51360179198788
-6.375 -1.5096814932352
-6.3125 -1.50574085436405
-6.25 -1.50177975645919
-6.1875 -1.49779807912607
-6.125 -1.4937957003856
-6.0625 -1.48977249655532
-6 -1.48572834211511
-5.9375 -1.48166310955526
-5.875 -1.47757666920475
-5.8125 -1.47346888903678
-5.75 -1.46933963444867
-5.6875 -1.46518876801265
-5.625 -1.46101614919354
-5.5625 -1.45682163402894
-5.5 -1.45260507476683
-5.4375 -1.44836631945498
-5.375 -1.44410521147551
-5.3125 -1.43982158901748
-5.25 -1.43551528447898
-5.1875 -1.43118612378953
-5.125 -1.42683392564194
-5.0625 -1.42245850062168
-5 -1.4180596502201
-4.9375 -1.41363716571591
-4.875 -1.40919082690759
-4.8125 -1.40472040067677
-4.75 -1.40022563936025
-4.6875 -1.39570627890522
-4.625 -1.391162036779
-4.5625 -1.38659260960085
-4.5 -1.38199767045903
-4.4375 -1.37737686587165
-4.375 -1.37272981234409
-4.3125 -1.36805609247011
-4.25 -1.36335525051613
-4.1875 -1.35862678742097
-4.125 -1.35387015513375
-4.0625 -1.34908475020318
-4 -1.34426990651946
-3.9375 -1.33942488709758
-3.875 -1.33454887477572
-3.8125 -1.32964096168617
-3.75 -1.32470013733718
-3.6875 -1.31972527512284
-3.625 -1.31471511705387
-3.5625 -1.30966825647471
-3.5 -1.30458311850086
-3.4375 -1.29945793787505
-3.375 -1.29429073389991
-3.3125 -1.28907928205906
-3.25 -1.28382108188513
-3.1875 -1.27851332057339
-3.125 -1.27315283177001
-3.0625 -1.26773604888495
-3 -1.26225895218804
-2.9375 -1.25671700884175
-2.875 -1.25110510490282
-2.8125 -1.24541746818449
-2.75 -1.23964758070808
-2.6875 -1.23378807928332
-2.625 -1.22783064253568
-2.5625 -1.22176586244039
-2.5 -1.21558309811976
-2.4375 -1.20927030930335
-2.375 -1.20281386642957
-2.3125 -1.19619833386924
-2.25 -1.18940622216039
-2.1875 -1.18241770444048
-2.125 -1.17521029142406
-2.0625 -1.16775845827303
-2 -1.16003321550936
-1.9375 -1.1520016146881
-1.875 -1.14362617783483
-1.8125 -1.13486423760554
-1.75 -1.12566717268942
-1.6875 -1.11597952008887
-1.625 -1.10573794251944
-1.5625 -1.09487002524062
-1.5 -1.08329287215717
-1.4375 -1.07091146610617
-1.375 -1.05761675309755
-1.3125 -1.04328340540305
-1.25 -1.02776721473945
-1.1875 -1.01090206607982
-1.125 -0.992496447831789
-1.0625 -0.97232947027881
-1 -0.950146399613063
-0.9375 -0.925653783033403
-0.875 -0.898514362372801
-0.8125 -0.868342181653971
-0.75 -0.834698634148679
-0.6875 -0.797090728261179
-0.625 -0.7549736475467
-0.5625 -0.70776078516135
-0.5 -0.654845797109767
-0.4375 -0.595642542152554
-0.375 -0.529649260835395
-0.3125 -0.456541429790506
-0.25 -0.376291143649958
-0.1875 -0.289297766722125
-0.125 -0.196496385123772
-0.0625 -0.0993956521372934
0 0
0.0625 0.0993956521373152
0.125 0.196496385123857
0.1875 0.289297766722304
0.25 0.376291143650256
0.3125 0.456541429790935
0.375 0.529649260835958
0.4375 0.595642542153246
0.5 0.654845797110581
0.5625 0.707760785162275
0.625 0.754973647547725
0.6875 0.797090728262293
0.75 0.834698634149872
0.8125 0.868342181655232
0.875 0.898514362374123
0.9375 0.925653783034777
1 0.950146399614484
1.0625 0.972329470280271
1.125 0.992496447833285
1.1875 1.01090206608134
1.25 1.027767214741
1.3125 1.04328340540463
1.375 1.05761675309914
1.4375 1.07091146610779
1.5 1.0832928721588
1.5625 1.09487002524227
1.625 1.1057379425211
1.6875 1.11597952009054
1.75 1.1256671726911
1.8125 1.13486423760722
1.875 1.14362617783652
1.9375 1.1520016146898
2 1.16003321551107
2.0625 1.16775845827474
2.125 1.17521029142578
2.1875 1.1824177044422
2.25 1.18940622216212
2.3125 1.19619833387097
2.375 1.2028138664313
2.4375 1.20927030930509
2.5 1.2155830981215
2.5625 1.22176586244213
2.625 1.22783064253742
2.6875 1.23378807928507
2.75 1.23964758070982
2.8125 1.24541746818623
2.875 1.25110510490457
2.9375 1.2567170088435
3 1.26225895218979
3.0625 1.2677360488867
3.125 1.27315283177176
3.1875 1.27851332057514
3.25 1.28382108188688
3.3125 1.28907928206081
3.375 1.29429073390167
3.4375 1.29945793787681
3.5 1.30458311850262
3.5625 1.30966825647647
3.625 1.31471511705563
3.6875 1.3197252751246
3.75 1.32470013733894
3.8125 1.32964096168793
3.875 1.33454887477748
3.9375 1.33942488709934
4 1.34426990652122
4.0625 1.34908475020494
4.125 1.35387015513552
4.1875 1.35862678742273
4.25 1.3633552505179
4.3125 1.36805609247187
4.375 1.37272981234586
4.4375 1.37737686587341
4.5 1.3819976704608
4.5625 1.38659260960262
4.625 1.39116203678077
4.6875 1.39570627890699
4.75 1.40022563936202
4.8125 1.40472040067854
4.875 1.40919082690936
4.9375 1.41363716571768
5 1.41805965022187
5.0625 1.42245850062345
5.125 1.42683392564371
5.1875 1.43118612379131
5.25 1.43551528448076
5.3125 1.43982158901925
5.375 1.44410521147729
5.4375 1.44836631945675
5.5 1.45260507476861
5.5625 1.45682163403071
5.625 1.46101614919532
5.6875 1.46518876801443
5.75 1.46933963445044
5.8125 1.47346888903855
5.875 1.47757666920653
5.9375 1.48166310955704
6 1.48572834211689
6.0625 1.4897724965571
6.125 1.49379570038738
6.1875 1.49779807912785
6.25 1.50177975646097
6.3125 1.50574085436583
6.375 1.50968149323698
6.4375 1.51360179198966
6.5 1.51750186815301
6.5625 1.52138183795275
6.625 1.52524181638455
6.6875 1.52908191727917
6.75 1.53290225336044
6.8125 1.53670293629685
6.875 1.54048407674759
6.9375 1.54424578440368
7 1.54798816802466
7.0625 1.55171133547161
7.125 1.55541539373673
7.1875 1.55910044896996
7.25 1.56276660650302
7.3125 1.56641397087115
7.375 1.57004264583282
7.4375 1.57365273438768
7.5 1.57724433879286
7.5625 1.58081756057805
7.625 1.58437250055913
7.6875 1.58790925885096
7.75 1.59142793487901
7.8125 1.5949286273903
7.875 1.59841143446351
7.9375 1.60187645351845
8 1.60532378132496
8.0625 1.6087535140113
8.125 1.61216574707201
8.1875 1.61556057537549
8.25 1.61893809317106
8.3125 1.62229839409586
8.375 1.62564157118129
8.4375 1.62896771685933
8.5 1.63227692296857
8.5625 1.63556928075999
8.625 1.63884488090266
8.6875 1.64210381348912
8.75 1.64534616804077
8.8125 1.64857203351297
8.875 1.65178149830011
8.9375 1.65497465024055
9 1.65815157662137
9.0625 1.66131236418313
9.125 1.66445709912451
9.1875 1.66758586710676
9.25 1.67069875325826
9.3125 1.67379584217883
9.375 1.67687721794404
9.4375 1.67994296410951
9.5 1.68299316371503
9.5625 1.68602789928873
9.625 1.68904725285112
9.6875 1.6920513059191
9.75 1.69504013950996
9.8125 1.69801383414524
9.875 1.70097246985463
9.9375 1.70391612617978
10 1.70684488217808
10.0625 1.70975881642638
10.125 1.71265800702469
10.1875 1.71554253159983
10.25 1.71841246730904
10.3125 1.72126789084354
10.375 1.72410887843208
10.4375 1.72693550584443
10.5 1.72974784839483
10.5625 1.73254598094545
10.625 1.73532997790973
10.6875 1.7380999132558
10.75 1.74085586050973
10.8125 1.74359789275889
10.875 1.74632608265516
10.9375 1.74904050241817
11 1.75174122383851
11.0625 1.75442831828088
11.125 1.75710185668721
11.1875 1.75976190957979
11.25 1.76240854706434
11.3125 1.76504183883301
11.375 1.76766185416749
11.4375 1.77026866194187
11.5 1.77286233062573
11.5625 1.77544292828697
11.625 1.77801052259476
11.6875 1.78056518082242
11.75 1.78310696985025
11.8125 1.78563595616837
11.875 1.78815220587949
11.9375 1.79065578470173
12 1.79314675797133
12.0625 1.79562519064537
12.125 1.79809114730449
12.1875 1.80054469215555
12.25 1.80298588903427
12.3125 1.80541480140785
12.375 1.80783149237761
12.4375 1.81023602468151
12.5 1.81262846069675
12.5625 1.81500886244227
12.625 1.81737729158127
12.6875 1.81973380942369
12.75 1.82207847692871
12.8125 1.82441135470712
12.875 1.8267325030238
12.9375 1.82904198180011
13 1.83133985061623
13.0625 1.83362616871357
13.125 1.83590099499707
13.1875 1.83816438803752
13.25 1.84041640607387
13.3125 1.84265710701548
13.375 1.84488654844442
13.4375 1.84710478761765
13.5 1.84931188146929
13.5625 1.85150788661276
13.625 1.85369285934303
13.6875 1.85586685563871
13.75 1.85802993116424
13.8125 1.860182141272
13.875 1.86232354100439
13.9375 1.86445418509595
14 1.86657412797543
14.0625 1.86868342376781
14.125 1.87078212629637
14.1875 1.87287028908469
14.25 1.87494796535864
14.3125 1.87701520804838
14.375 1.87907206979034
14.4375 1.88111860292913
14.5 1.88315485951952
14.5625 1.88518089132832
14.625 1.88719674983631
14.6875 1.88920248624011
14.75 1.89119815145405
14.8125 1.89318379611204
14.875 1.89515947056941
14.9375 1.8971252249047
15 1.89908110892152
15.0625 1.90102717215033
15.125 1.90296346385018
15.1875 1.90489003301055
15.25 1.90680692835301
15.3125 1.90871419833307
15.375 1.91061189114179
15.4375 1.91250005470757
15.5 1.9143787366978
15.5625 1.91624798452058
15.625 1.91810784532635
15.6875 1.91995836600957
15.75 1.92179959321035
15.8125 1.9236315733161
15.875 1.92545435246312
15.9375 1.9272679765382
16 1.92907249118024
16.0625 1.93086794178181
16.125 1.93265437349071
16.1875 1.93443183121153
16.25 1.93620035960721
16.3125 1.93796000310051
16.375 1.93971080587559
16.4375 1.9414528118795
16.5 1.94318606482363
16.5625 1.94491060818526
16.625 1.94662648520898
16.6875 1.94833373890815
16.75 1.95003241206637
16.8125 1.95172254723891
16.875 1.95340418675413
16.9375 1.95507737271488
17 1.95674214699995
17.0625 1.95839855126538
17.125 1.96004662694594
17.1875 1.96168641525642
17.25 1.96331795719304
17.3125 1.96494129353477
17.375 1.9665564648447
17.4375 1.96816351147133
17.5 1.96976247354992
17.5625 1.97135339100381
17.625 1.97293630354567
17.6875 1.97451125067885
17.75 1.97607827169862
17.8125 1.97763740569345
17.875 1.97918869154627
17.9375 1.98073216793573
18 1.98226787333745
18.0625 1.98379584602522
18.125 1.98531612407227
18.1875 1.98682874535243
18.25 1.98833374754138
18.3125 1.98983116811783
18.375 1.99132104436473
18.4375 1.99280341337041
18.5 1.99427831202976
18.5625 1.99574577704543
18.625 1.99720584492893
18.6875 1.99865855200183
18.75 2.00010393439686
18.8125 2.00154202805902
18.875 2.00297286874675
18.9375 2.00439649203303
19 2.00581293330645
19.0625 2.00722222777235
19.125 2.00862441045386
19.1875 2.01001951619303
19.25 2.01140757965189
19.3125 2.01278863531346
19.375 2.01416271748291
19.4375 2.0155298602885
19.5 2.01689009768271
19.5625 2.01824346344322
19.625 2.01958999117396
19.6875 2.02092971430612
19.75 2.02226266609919
19.8125 2.02358887964191
19.875 2.02490838785332
19.9375 2.02622122348374
20 2.02752741911573
20.0625 2.0288270071651
20.125 2.03012001988186
20.1875 2.03140648935118
20.25 2.03268644749437
20.3125 2.03395992606981
20.375 2.03522695667389
20.4375 2.03648757074198
20.5 2.0377417995493
20.5625 2.03898967421193
20.625 2.04023122568762
20.6875 2.04146648477682
20.75 2.04269548212348
20.8125 2.043918248216
20.875 2.04513481338814
20.9375 2.04634520781986
21 2.04754946153822
21.0625 2.04874760441827
21.125 2.04993966618389
21.1875 2.05112567640867
21.25 2.05230566451678
21.3125 2.05347965978378
21.375 2.05464769133749
21.4375 2.05580978815884
21.5 2.05696597908268
21.5625 2.05811629279862
21.625 2.05926075785185
21.6875 2.06039940264394
21.75 2.06153225543369
21.8125 2.06265934433791
21.875 2.0637806973322
21.9375 2.06489634225178
22 2.06600630679227
22.0625 2.06711061851047
22.125 2.06820930482512
22.1875 2.06930239301772
22.25 2.07038991023324
22.3125 2.07147188348093
22.375 2.07254833963506
22.4375 2.07361930543569
22.5 2.07468480748936
22.5625 2.07574487226993
22.625 2.07679952611921
22.6875 2.0778487952478
22.75 2.07889270573572
22.8125 2.07993128353321
22.875 2.08096455446142
22.9375 2.08199254421309
23 2.08301527835333
23.0625 2.08403278232027
23.125 2.08504508142578
23.1875 2.08605220085617
23.25 2.08705416567286
23.3125 2.0880510008131
23.375 2.08904273109062
23.4375 2.09002938119633
23.5 2.09101097569899
23.5625 2.09198753904585
23.625 2.09295909556338
23.6875 2.09392566945785
23.75 2.09488728481604
23.8125 2.09584396560589
23.875 2.09679573567712
23.9375 2.0977426187619
24 2.09868463847547
24.0625 2.09962181831679
24.125 2.10055418166916
24.1875 2.10148175180087
24.25 2.10240455186577
24.3125 2.10332260490397
24.375 2.10423593384238
24.4375 2.10514456149537
24.5 2.10604851056534
24.5625 2.10694780364338
24.625 2.10784246320979
24.6875 2.10873251163475
24.75 2.10961797117887
24.8125 2.11049886399381
24.875 2.11137521212282
24.9375 2.11224703750137
25 2.11311436195769
25.0625 2.11397720721337
25.125 2.1148355948839
25.1875 2.1156895464793
25.25 2.11653908340459
25.3125 2.11738422696044
25.375 2.11822499834366
25.4375 2.11906141864779
25.5 2.11989350886364
25.5625 2.12072128987984
25.625 2.12154478248336
25.6875 2.12236400736009
25.75 2.12317898509534
25.8125 2.12398973617438
25.875 2.124796280983
25.9375 2.12559863980797
26 2.12639683283765
26.0625 2.12719088016244
26.125 2.12798080177532
26.1875 2.12876661757236
26.25 2.12954834735326
26.3125 2.13032601082181
26.375 2.13109962758641
26.4375 2.1318692171606
26.5 2.13263479896351
26.5625 2.13339639232039
26.625 2.1341540164631
26.6875 2.13490769053057
26.75 2.13565743356933
26.8125 2.13640326453395
26.875 2.13714520228754
26.9375 2.13788326560224
27 2.13861747315968
27.0625 2.13934784355143
27.125 2.14007439527951
27.1875 2.14079714675684
27.25 2.14151611630769
27.3125 2.14223132216815
27.375 2.14294278248658
27.4375 2.1436505153241
27.5 2.14435453865499
27.5625 2.14505487036717
27.625 2.14575152826263
27.6875 2.14644453005791
27.75 2.14713389338449
27.8125 2.14781963578927
27.875 2.14850177473499
27.9375 2.14918032760066
28 2.14985531168198
28.0625 2.15052674419182
28.125 2.15119464226057
28.1875 2.15185902293664
28.25 2.15251990318682
28.3125 2.15317729989673
28.375 2.15383122987122
28.4375 2.15448170983482
28.5 2.15512875643209
28.5625 2.15577238622808
28.625 2.15641261570871
28.6875 2.1570494612812
28.75 2.15768293927444
28.8125 2.15831306593939
28.875 2.15893985744952
28.9375 2.15956332990117
29 2.16018349931392
29.0625 2.16080038163103
29.125 2.16141399271982
29.1875 2.16202434837201
29.25 2.16263146430415
29.3125 2.16323535615798
29.375 2.16383603950083
29.4375 2.16443352982596
29.5 2.16502784255297
29.5625 2.16561899302815
29.625 2.16620699652487
29.6875 2.16679186824394
29.75 2.16737362331394
29.8125 2.16795227679165
29.875 2.16852784366238
29.9375 2.16910033884031
30 2.16966977716887
30.0625 2.17023617342111
30.125 2.17079954230001
30.1875 2.17135989843888
30.25 2.17191725640167
30.3125 2.17247163068335
30.375 2.17302303571023
30.4375 2.17357148584033
30.5 2.17411699536368
30.5625 2.1746595785027
30.625 2.17519924941254
30.6875 2.17573602218138
30.75 2.1762699108308
30.8125 2.17680092931607
30.875 2.17732909152653
30.9375 2.17785441128591
31 2.1783769023526
31.0625 2.17889657842005
31.125 2.17941345311706
31.1875 2.17992754000808
31.25 2.18043885259358
31.3125 2.18094740431031
31.375 2.18145320853167
31.4375 2.18195627856799
31.5 2.18245662766684
31.5625 2.18295426901336
31.625 2.18344921573058
31.6875 2.18394148087968
31.75 2.18443107746033
31.8125 2.18491801841101
31.875 2.18540231660926
31.9375 2.18588398487202
32 2.18636303595593
32.0625 2.18683948255761
32.125 2.18731333731395
32.1875 2.18778461280244
32.25 2.18825332154141
32.3125 2.18871947599038
32.375 2.18918308855028
32.4375 2.1896441715638
32.5 2.19010273731565
32.5625 2.19055879803284
32.625 2.19101236588497
32.6875 2.19146345298451
32.75 2.19191207138708
32.8125 2.19235823309171
32.875 2.19280195004117
32.9375 2.19324323412217
33 2.1936820971657
33.0625 2.19411855094727
33.125 2.19455260718716
33.1875 2.19498427755076
33.25 2.19541357364875
33.3125 2.19584050703744
33.375 2.19626508921898
33.4375 2.19668733164165
33.5 2.19710724570014
33.5625 2.19752484273577
33.625 2.19794013403678
33.6875 2.19835313083856
33.75 2.19876384432393
33.8125 2.19917228562341
33.875 2.19957846581541
33.9375 2.19998239592657
34 2.20038408693191
34.0625 2.2007835497552
34.125 2.20118079526908
34.1875 2.20157583429541
34.25 2.20196867760545
34.3125 2.20235933592016
34.375 2.20274781991038
34.4375 2.20313414019712
34.5 2.20351830735177
34.5625 2.20390033189639
34.625 2.20428022430386
34.6875 2.20465799499821
34.75 2.20503365435479
34.8125 2.20540721270053
34.875 2.20577868031418
34.9375 2.20614806742651
35 2.2065153842206
35.0625 2.20688064083199
35.125 2.20724384734897
35.1875 2.20760501381279
35.25 2.20796415021786
35.3125 2.20832126651201
35.375 2.2086763725967
35.4375 2.20902947832724
35.5 2.20938059351301
35.5625 2.20972972791767
35.625 2.21007689125941
35.6875 2.21042209321113
35.75 2.21076534340067
35.8125 2.21110665141106
35.875 2.21144602678066
35.9375 2.21178347900344
36 2.21211901752916
36.0625 2.21245265176359
36.125 2.21278439106871
36.1875 2.21311424476293
36.25 2.2134422221213
36.3125 2.21376833237569
36.375 2.21409258471503
36.4375 2.21441498828549
36.5 2.21473555219069
36.5625 2.21505428549192
36.625 2.2153711972083
36.6875 2.21568629631701
36.75 2.2159995917535
36.8125 2.21631109241165
36.875 2.21662080714399
36.9375 2.21692874476191
37 2.21723491403581
37.0625 2.21753932369536
37.125 2.21784198242962
37.1875 2.21814289888727
37.25 2.21844208167682
37.3125 2.21873953936676
37.375 2.21903528048577
37.4375 2.21932931352289
37.5 2.21962164692775
37.5625 2.2199122891107
37.625 2.22020124844303
37.6875 2.22048853325716
37.75 2.22077415184677
37.8125 2.22105811246707
37.875 2.22134042333491
37.9375 2.22162109262896
38 2.22190012848994
38.0625 2.22217753902077
38.125 2.22245333228674
38.1875 2.2227275163157
38.25 2.22300009909821
38.3125 2.22327108858777
38.375 2.22354049270092
38.4375 2.22380831931749
38.5 2.22407457628071
38.5625 2.22433927139741
38.625 2.2246024124382
38.6875 2.2248640071376
38.75 2.22512406319426
38.8125 2.2253825882711
38.875 2.22563958999545
38.9375 2.22589507595929
39 2.22614905371934
39.0625 2.22640153079727
39.125 2.22665251467984
39.1875 2.22690201281908
39.25 2.22715003263244
39.3125 2.22739658150296
39.375 2.22764166677942
39.4375 2.22788529577651
39.5 2.22812747577499
39.5625 2.22836821402184
39.625 2.22860751773041
39.6875 2.22884539408059
39.75 2.22908185021897
39.8125 2.22931689325899
39.875 2.22955053028107
39.9375 2.22978276833281
40 2.2300136144291
40.0625 2.23024307555229
40.125 2.23047115865235
40.1875 2.23069787064701
40.25 2.23092321842189
40.3125 2.23114720883069
40.375 2.23136984869531
40.4375 2.23159114480601
40.5 2.23181110392153
40.5625 2.23202973276928
40.625 2.23224703804545
40.6875 2.23246302641518
40.75 2.23267770451266
40.8125 2.23289107894133
40.875 2.23310315627399
40.9375 2.23331394305294
41 2.23352344579014
41.0625 2.23373167096732
41.125 2.23393862503615
41.1875 2.23414431441836
41.25 2.23434874550589
41.3125 2.23455192466102
41.375 2.23475385821652
41.4375 2.23495455247574
41.5 2.23515401371282
41.5625 2.23535224817277
41.625 2.2355492620716
41.6875 2.23574506159651
41.75 2.23593965290596
41.8125 2.23613304212983
41.875 2.23632523536955
41.9375 2.23651623869824
42 2.23670605816081
42.0625 2.23689469977413
42.125 2.23708216952714
42.1875 2.23726847338095
42.25 2.23745361726902
42.3125 2.23763760709726
42.375 2.23782044874414
42.4375 2.23800214806086
42.5 2.23818271087143
42.5625 2.23836214297281
42.625 2.23854045013506
42.6875 2.23871763810142
42.75 2.23889371258847
42.8125 2.23906867928623
42.875 2.23924254385828
42.9375 2.23941531194189
43 2.23958698914816
43.0625 2.2397575810621
43.125 2.23992709324276
43.1875 2.24009553122339
43.25 2.24026290051149
43.3125 2.24042920658898
43.375 2.2405944549123
43.4375 2.24075865091253
43.5 2.24092179999548
43.5625 2.24108390754186
43.625 2.24124497890733
43.6875 2.24140501942267
43.75 2.24156403439386
43.8125 2.24172202910221
43.875 2.24187900880446
43.9375 2.24203497873288
44 2.24218994409543
44.0625 2.24234391007583
44.125 2.24249688183367
44.1875 2.24264886450453
44.25 2.24279986320011
44.3125 2.2429498830083
44.375 2.2430989289933
44.4375 2.24324700619576
44.5 2.24339411963285
44.5625 2.24354027429835
44.625 2.24368547516284
44.6875 2.2438297271737
44.75 2.2439730352553
44.8125 2.24411540430905
44.875 2.24425683921352
44.9375 2.24439734482458
45 2.24453692597543
45.0625 2.24467558747678
45.125 2.24481333411689
45.1875 2.24495017066172
45.25 2.24508610185498
45.3125 2.2452211324183
45.375 2.24535526705126
45.4375 2.24548851043153
45.5 2.24562086721495
45.5625 2.24575234203566
45.625 2.24588293950617
45.6875 2.24601266421745
45.75 2.24614152073905
45.8125 2.2462695136192
45.875 2.24639664738488
45.9375 2.24652292654195
46 2.24664835557521
46.0625 2.24677293894853
46.125 2.24689668110491
46.1875 2.24701958646661
46.25 2.24714165943522
46.3125 2.24726290439175
46.375 2.24738332569674
46.4375 2.24750292769034
46.5 2.24762171469242
46.5625 2.24773969100264
46.625 2.24785686090055
46.6875 2.24797322864567
46.75 2.24808879847762
46.8125 2.24820357461616
46.875 2.24831756126129
46.9375 2.24843076259338
47 2.24854318277321
47.0625 2.24865482594207
47.125 2.24876569622187
47.1875 2.24887579771521
47.25 2.24898513450547
47.3125 2.24909371065688
47.375 2.24920153021463
47.4375 2.24930859720497
47.5 2.24941491563524
47.5625 2.24952048949401
47.625 2.24962532275113
47.6875 2.24972941935785
47.75 2.24983278324684
47.8125 2.24993541833236
47.875 2.25003732851026
47.9375 2.25013851765813
48 2.25023898963534
48.0625 2.25033874828312
48.125 2.25043779742469
48.1875 2.25053614086528
48.25 2.25063378239224
48.3125 2.25073072577512
48.375 2.25082697476577
48.4375 2.25092253309836
48.5 2.25101740448954
48.5625 2.25111159263844
48.625 2.25120510122679
48.6875 2.25129793391902
48.75 2.25139009436229
48.8125 2.25148158618658
48.875 2.25157241300479
48.9375 2.25166257841281
49 2.25175208598956
49.0625 2.25184093929712
49.125 2.25192914188077
49.1875 2.25201669726908
49.25 2.25210360897398
49.3125 2.25218988049083
49.375 2.25227551529849
49.4375 2.25236051685944
49.5 2.25244488861977
49.5625 2.25252863400934
49.625 2.25261175644179
49.6875 2.25269425931465
49.75 2.25277614600937
49.8125 2.25285741989147
49.875 2.25293808431051
49.9375 2.25301814260025
50 2.25309759807866
50.0625 2.25317645404802
50.125 2.25325471379501
50.1875 2.25333238059071
50.25 2.25340945769076
50.3125 2.25348594833534
50.375 2.25356185574933
50.4375 2.25363718314228
50.5 2.25371193370857
50.5625 2.25378611062743
50.625 2.253859717063
50.6875 2.25393275616443
50.75 2.25400523106592
50.8125 2.2540771448868
50.875 2.2541485007316
50.9375 2.2542193016901
51 2.25428955083742
51.0625 2.25435925123405
51.125 2.25442840592595
51.1875 2.2544970179446
51.25 2.25456509030708
51.3125 2.2546326260161
51.375 2.25469962806009
51.4375 2.25476609941326
51.5 2.25483204303568
51.5625 2.25489746187329
51.625 2.25496235885804
51.6875 2.25502673690788
51.75 2.25509059892687
51.8125 2.25515394780522
51.875 2.25521678641936
51.9375 2.25527911763199
52 2.25534094429217
52.0625 2.25540226923534
52.125 2.25546309528343
52.1875 2.25552342524486
52.25 2.25558326191465
52.3125 2.25564260807448
52.375 2.2557014664927
52.4375 2.25575983992444
52.5 2.25581773111165
52.5625 2.25587514278315
52.625 2.25593207765472
52.6875 2.25598853842912
52.75 2.25604452779616
52.8125 2.25610004843278
52.875 2.25615510300308
52.9375 2.25620969415838
53 2.2562638245373
53.0625 2.2563174967658
53.125 2.25637071345722
53.1875 2.25642347721237
53.25 2.25647579061957
53.3125 2.25652765625469
53.375 2.25657907668124
53.4375 2.25663005445039
53.5 2.25668059210106
53.5625 2.25673069215994
53.625 2.25678035714156
53.6875 2.25682958954836
53.75 2.25687839187071
53.8125 2.256926766587
53.875 2.25697471616366
53.9375 2.25702224305523
54 2.25706934970443
54.0625 2.25711603854218
54.125 2.25716231198766
54.1875 2.2572081724484
54.25 2.25725362232027
54.3125 2.25729866398757
54.375 2.25734329982309
54.4375 2.25738753218815
54.5 2.25743136343261
54.5625 2.257474795895
54.625 2.25751783190251
54.6875 2.25756047377107
54.75 2.25760272380539
54.8125 2.25764458429899
54.875 2.25768605753429
54.9375 2.25772714578263
55 2.25776785130435
55.0625 2.25780817634879
55.125 2.25784812315438
55.1875 2.25788769394868
55.25 2.25792689094841
55.3125 2.25796571635952
55.375 2.25800417237725
55.4375 2.25804226118612
55.5 2.25807998496005
55.5625 2.25811734586235
55.625 2.25815434604581
55.6875 2.25819098765271
55.75 2.2582272728149
55.8125 2.25826320365381
55.875 2.25829878228055
55.9375 2.25833401079589
56 2.25836889129036
56.0625 2.25840342584426
56.125 2.25843761652775
56.1875 2.25847146540082
56.25 2.25850497451343
56.3125 2.25853814590546
56.375 2.25857098160685
56.4375 2.25860348363755
56.5 2.25863565400763
56.5625 2.25866749471732
56.625 2.258699007757
56.6875 2.25873019510732
56.75 2.25876105873918
56.8125 2.25879160061381
56.875 2.2588218226828
56.9375 2.25885172688813
57 2.25888131516226
57.0625 2.25891058942812
57.125 2.25893955159916
57.1875 2.25896820357942
57.25 2.25899654726357
57.3125 2.25902458453691
57.375 2.25905231727547
57.4375 2.259079747346
57.5 2.25910687660603
57.5625 2.25913370690394
57.625 2.25916024007896
57.6875 2.25918647796121
57.75 2.25921242237179
57.8125 2.25923807512277
57.875 2.25926343801724
57.9375 2.25928851284936
58 2.25931330140442
58.0625 2.25933780545883
58.125 2.25936202678019
58.1875 2.25938596712734
58.25 2.25940962825038
58.3125 2.2594330118907
58.375 2.25945611978105
58.4375 2.25947895364556
58.5 2.25950151519978
58.5625 2.2595238061507
58.625 2.25954582819683
58.6875 2.25956758302821
58.75 2.25958907232643
58.8125 2.25961029776473
58.875 2.25963126100796
58.9375 2.25965196371269
59 2.25967240752717
59.0625 2.25969259409144
59.125 2.25971252503734
59.1875 2.25973220198852
59.25 2.2597516265605
59.3125 2.25977080036074
59.375 2.25978972498859
59.4375 2.25980840203543
59.5 2.25982683308461
59.5625 2.25984501971156
59.625 2.25986296348377
59.6875 2.25988066596088
59.75 2.25989812869465
59.8125 2.25991535322907
59.875 2.25993234110031
59.9375 2.25994909383685
60 2.25996561295943
60.0625 2.25998189998113
60.125 2.2599979564074
60.1875 2.26001378373608
60.25 2.26002938345745
60.3125 2.26004475705424
60.375 2.2600599060017
60.4375 2.2600748317676
60.5 2.26008953581229
60.5625 2.2601040195887
60.625 2.26011828454242
60.6875 2.26013233211168
60.75 2.26014616372743
60.8125 2.26015978081334
60.875 2.26017318478584
60.9375 2.26018637705419
61 2.26019935902043
61.0625 2.2602121320795
61.125 2.26022469761921
61.1875 2.26023705702032
61.25 2.26024921165653
61.3125 2.26026116289452
61.375 2.26027291209402
61.4375 2.26028446060779
61.5 2.26029580978167
61.5625 2.26030696095463
61.625 2.26031791545877
61.6875 2.26032867461938
61.75 2.26033923975495
61.8125 2.26034961217719
61.875 2.26035979319112
61.9375 2.26036978409501
62 2.26037958618049
62.0625 2.26038920073253
62.125 2.26039862902951
62.1875 2.26040787234319
62.25 2.26041693193882
62.3125 2.26042580907509
62.375 2.26043450500422
62.4375 2.26044302097196
62.5 2.26045135821762
62.5625 2.2604595179741
62.625 2.26046750146794
62.6875 2.2604753099193
62.75 2.26048294454205
62.8125 2.26049040654376
62.875 2.26049769712572
62.9375 2.260504817483
63 2.26051176880446
63.0625 2.26051855227279
63.125 2.2605251690645
63.1875 2.26053162035001
63.25 2.26053790729363
63.3125 2.2605440310536
63.375 2.26054999278211
63.4375 2.26055579362535
63.5 2.26056143472353
63.5625 2.26056691721088
63.625 2.2605722422157
63.6875 2.26057741086041
63.75 2.26058242426153
63.8125 2.26058728352972
63.875 2.26059198976982
63.9375 2.26059654408089
64 2.2606009475562
64.0625 2.26060520128326
64.125 2.26060930634387
64.1875 2.26061326381416
64.25 2.26061707476455
64.3125 2.26062074025983
64.375 2.26062426135919
64.4375 2.2606276391162
64.5 2.26063087457889
64.5625 2.26063396878971
64.625 2.26063692278563
64.6875 2.26063973759811
64.75 2.26064241425314
64.8125 2.26064495377129
64.875 2.26064735716767
64.9375 2.26064962545205
65 2.26065175962879
65.0625 2.26065376069692
65.125 2.26065562965016
65.1875 2.26065736747691
65.25 2.26065897516032
65.3125 2.26066045367828
65.375 2.26066180400347
65.4375 2.26066302710336
65.5 2.26066412394024
65.5625 2.26066509547125
65.625 2.26066594264841
65.6875 2.26066666641863
65.75 2.26066726772372
65.8125 2.26066774750045
65.875 2.26066810668055
65.9375 2.26066834619074
66 2.26066846695273
66.0625 2.26066846988329
66.125 2.26066835589422
66.1875 2.26066812589241
66.25 2.26066778077985
66.3125 2.26066732145365
66.375 2.26066674880607
66.4375 2.26066606372452
66.5 2.26066526709162
66.5625 2.26066435978518
66.625 2.26066334267826
66.6875 2.26066221663916
66.75 2.26066098253148
66.8125 2.26065964121409
66.875 2.2606581935412
66.9375 2.26065664036234
67 2.26065498252241
67.0625 2.26065322086172
67.125 2.26065135621595
67.1875 2.26064938941621
67.25 2.26064732128908
67.3125 2.26064515265658
67.375 2.26064288433623
67.4375 2.26064051714106
67.5 2.26063805187964
67.5625 2.26063548935607
67.625 2.26063283037003
67.6875 2.2606300757168
67.75 2.26062722618725
67.8125 2.2606242825679
67.875 2.26062124564091
67.9375 2.26061811618413
68 2.26061489497107
68.0625 2.26061158277099
68.125 2.26060818034885
68.1875 2.26060468846537
68.25 2.26060110787706
68.3125 2.26059743933618
68.375 2.26059368359083
68.4375 2.26058984138494
68.5 2.26058591345827
68.5625 2.26058190054646
68.625 2.26057780338104
68.6875 2.26057362268942
68.75 2.26056935919496
68.8125 2.26056501361696
68.875 2.26056058667068
68.9375 2.26055607906735
69 2.26055149151421
69.0625 2.26054682471452
69.125 2.26054207936756
69.1875 2.26053725616868
69.25 2.26053235580931
69.3125 2.26052737897695
69.375 2.26052232635522
69.4375 2.26051719862386
69.5 2.26051199645877
69.5625 2.26050672053201
69.625 2.26050137151181
69.6875 2.2604959500626
69.75 2.26049045684505
69.8125 2.26048489251602
69.875 2.26047925772867
69.9375 2.26047355313239
70 2.26046777937289
70.0625 2.26046193709215
70.125 2.2604560269285
70.1875 2.2604500495166
70.25 2.26044400548745
70.3125 2.26043789546844
70.375 2.26043172008334
70.4375 2.26042547995234
70.5 2.26041917569203
70.5625 2.26041280791547
70.625 2.26040637723214
70.6875 2.26039988424802
70.75 2.26039332956558
70.8125 2.26038671378378
70.875 2.26038003749811
70.9375 2.26037330130059
71 2.26036650577982
71.0625 2.26035965152095
71.125 2.26035273910572
71.1875 2.26034576911248
71.25 2.26033874211618
71.3125 2.26033165868843
71.375 2.26032451939748
71.4375 2.26031732480825
71.5 2.26031007548234
71.5625 2.26030277197804
71.625 2.26029541485036
71.6875 2.26028800465105
71.75 2.26028054192859
71.8125 2.26027302722822
71.875 2.26026546109197
71.9375 2.26025784405864
72 2.26025017666385
72.0625 2.26024245944003
72.125 2.26023469291646
72.1875 2.26022687761927
72.25 2.26021901407143
72.3125 2.26021110279282
72.375 2.26020314430021
72.4375 2.26019513910726
72.5 2.26018708772457
72.5625 2.26017899065969
72.625 2.2601708484171
72.6875 2.26016266149827
72.75 2.26015443040163
72.8125 2.26014615562263
72.875 2.26013783765372
72.9375 2.26012947698437
73 2.2601210741011
73.0625 2.26011262948748
73.125 2.26010414362415
73.1875 2.26009561698883
73.25 2.26008705005633
73.3125 2.26007844329857
73.375 2.26006979718462
73.4375 2.26006111218064
73.5 2.26005238874999
73.5625 2.26004362735316
73.625 2.26003482844782
73.6875 2.26002599248886
73.75 2.26001711992834
73.8125 2.26000821121556
73.875 2.25999926679705
73.9375 2.25999028711658
74 2.25998127261518
74.0625 2.25997222373115
74.125 2.25996314090008
74.1875 2.25995402455484
74.25 2.25994487512565
74.3125 2.25993569304
74.375 2.25992647872277
74.4375 2.25991723259615
74.5 2.25990795507971
74.5625 2.2598986465904
74.625 2.25988930754253
74.6875 2.25987993834785
74.75 2.25987053941549
74.8125 2.25986111115202
74.875 2.25985165396145
74.9375 2.25984216824524
75 2.2598326544023
75.0625 2.25982311282903
75.125 2.25981354391931
75.1875 2.25980394806451
75.25 2.25979432565353
75.3125 2.2597846770728
75.375 2.25977500270624
75.4375 2.25976530293538
75.5 2.25975557813926
75.5625 2.25974582869452
75.625 2.25973605497537
75.6875 2.25972625735361
75.75 2.25971643619867
75.8125 2.25970659187758
75.875 2.259696724755
75.9375 2.25968683519323
76 2.25967692355225
76.0625 2.25966699018968
76.125 2.25965703546081
76.1875 2.25964705971863
76.25 2.25963706331384
76.3125 2.25962704659482
76.375 2.25961700990771
76.4375 2.25960695359635
76.5 2.25959687800235
76.5625 2.25958678346504
76.625 2.25957667032156
76.6875 2.25956653890679
76.75 2.25955638955342
76.8125 2.25954622259194
76.875 2.25953603835063
76.9375 2.25952583715561
77 2.25951561933082
77.0625 2.25950538519805
77.125 2.25949513507695
77.1875 2.259484869285
77.25 2.2594745881376
77.3125 2.25946429194801
77.375 2.25945398102738
77.4375 2.25944365568477
77.5 2.25943331622717
77.5625 2.25942296295949
77.625 2.25941259618456
77.6875 2.25940221620318
77.75 2.25939182331409
77.8125 2.25938141781402
77.875 2.25937099999764
77.9375 2.25936057015765
78 2.25935012858473
78.0625 2.25933967556755
78.125 2.25932921139282
78.1875 2.25931873634529
78.25 2.25930825070771
78.3125 2.2592977547609
78.375 2.25928724878375
78.4375 2.25927673305318
78.5 2.25926620784423
78.5625 2.25925567342999
78.625 2.25924513008167
78.6875 2.25923457806858
78.75 2.25922401765814
78.8125 2.25921344911589
78.875 2.25920287270553
78.9375 2.25919228868887
79 2.2591816973259
79.0625 2.25917109887475
79.125 2.25916049359174
79.1875 2.25914988173137
79.25 2.25913926354632
79.3125 2.25912863928748
79.375 2.25911800920393
79.4375 2.259107373543
79.5 2.25909673255021
79.5625 2.25908608646934
79.625 2.25907543554242
79.6875 2.25906478000971
79.75 2.25905412010976
79.8125 2.25904345607936
79.875 2.25903278815361
79.9375 2.25902211656588
80 2.25901144154785
80.0625 2.2590007633295
80.125 2.25899008213914
80.1875 2.25897939820337
80.25 2.25896871174717
80.3125 2.25895802299382
80.375 2.25894733216497
80.4375 2.25893663948062
80.5 2.25892594515915
80.5625 2.25891524941731
80.625 2.25890455247023
80.6875 2.25889385453142
80.75 2.25888315581282
80.8125 2.25887245652475
80.875 2.25886175687597
80.9375 2.25885105707364
81 2.25884035732339
81.0625 2.25882965782925
81.125 2.25881895879373
81.1875 2.25880826041778
81.25 2.25879756290082
81.3125 2.25878686644076
81.375 2.25877617123397
81.4375 2.25876547747532
81.5 2.25875478535818
81.5625 2.2587440950744
81.625 2.25873340681439
81.6875 2.25872272076705
81.75 2.2587120371198
81.8125 2.25870135605862
81.875 2.25869067776803
81.9375 2.25868000243109
82 2.25866933022943
82.0625 2.25865866134324
82.125 2.25864799595129
82.1875 2.25863733423094
82.25 2.25862667635811
82.3125 2.25861602250736
82.375 2.25860537285183
82.4375 2.25859472756326
82.5 2.25858408681203
82.5625 2.25857345076714
82.625 2.25856281959624
82.6875 2.25855219346559
82.75 2.25854157254011
82.8125 2.2585309569834
82.875 2.25852034695769
82.9375 2.2585097426239
83 2.25849914414162
83.0625 2.25848855166913
83.125 2.25847796536339
83.1875 2.25846738538006
83.25 2.25845681187353
83.3125 2.25844624499686
83.375 2.25843568490187
83.4375 2.25842513173908
83.5 2.25841458565776
83.5625 2.25840404680591
83.625 2.25839351533026
83.6875 2.25838299137634
83.75 2.2583724750884
83.8125 2.25836196660946
83.875 2.25835146608134
83.9375 2.25834097364461
84 2.25833048943865
84.0625 2.25832001360162
84.125 2.25830954627048
84.1875 2.25829908758101
84.25 2.25828863766779
84.3125 2.25827819666421
84.375 2.25826776470252
84.4375 2.25825734191378
84.5 2.25824692842788
84.5625 2.25823652437357
84.625 2.25822612987846
84.6875 2.25821574506899
84.75 2.2582053700705
84.8125 2.25819500500716
84.875 2.25818465000205
84.9375 2.25817430517713
85 2.25816397065322
85.0625 2.25815364655008
85.125 2.25814333298632
85.1875 2.25813303007951
85.25 2.2581227379461
85.3125 2.25811245670146
85.375 2.25810218645991
85.4375 2.25809192733467
85.5 2.25808167943792
85.5625 2.25807144288079
85.625 2.25806121777333
85.6875 2.25805100422456
85.75 2.25804080234248
85.8125 2.25803061223403
85.875 2.25802043400513
85.9375 2.25801026776069
86 2.25800011360459
86.0625 2.25798997163972
86.125 2.25797984196794
86.1875 2.25796972469012
86.25 2.25795961990616
86.3125 2.25794952771494
86.375 2.25793944821437
86.4375 2.2579293815014
86.5 2.25791932767199
86.5625 2.25790928682114
86.625 2.25789925904289
86.6875 2.25788924443034
86.75 2.25787924307561
86.8125 2.25786925506992
86.875 2.25785928050351
86.9375 2.25784931946571
87 2.25783937204493
87.0625 2.25782943832864
87.125 2.25781951840341
87.1875 2.25780961235488
87.25 2.2577997202678
87.3125 2.25778984222602
87.375 2.25777997831249
87.4375 2.25777012860926
87.5 2.25776029319751
87.5625 2.25775047215754
87.625 2.25774066556876
87.6875 2.25773087350973
87.75 2.25772109605813
87.8125 2.2577113332908
87.875 2.2577015852837
87.9375 2.25769185211195
88 2.25768213384984
88.0625 2.25767243057081
88.125 2.25766274234746
88.1875 2.25765306925156
88.25 2.25764341135407
88.3125 2.25763376872512
88.375 2.25762414143402
88.4375 2.25761452954928
88.5 2.2576049331386
88.5625 2.25759535226887
88.625 2.25758578700622
88.6875 2.25757623741594
88.75 2.25756670356256
88.8125 2.25755718550984
88.875 2.25754768332073
88.9375 2.25753819705744
89 2.25752872678139
89.0625 2.25751927255324
89.125 2.25750983443291
89.1875 2.25750041247955
89.25 2.25749100675155
89.3125 2.25748161730659
89.375 2.25747224420157
89.4375 2.25746288749268
89.5 2.25745354723537
89.5625 2.25744422348437
89.625 2.25743491629367
89.6875 2.25742562571657
89.75 2.25741635180562
89.8125 2.2574070946127
89.875 2.25739785418895
89.9375 2.25738863058484
90 2.25737942385011
90.0625 2.25737023403384
90.125 2.25736106118441
90.1875 2.2573519053495
90.25 2.25734276657615
90.3125 2.25733364491067
90.375 2.25732454039876
90.4375 2.2573154530854
90.5 2.25730638301494
90.5625 2.25729733023106
90.625 2.25728829477679
90.6875 2.2572792766945
90.75 2.25727027602592
90.8125 2.25726129281215
90.875 2.25725232709363
90.9375 2.25724337891018
91 2.25723444830098
91.0625 2.2572255353046
91.125 2.25721663995897
91.1875 2.2572077623014
91.25 2.25719890236862
91.3125 2.2571900601967
91.375 2.25718123582114
91.4375 2.25717242927682
91.5 2.25716364059803
91.5625 2.25715486981846
91.625 2.2571461169712
91.6875 2.25713738208878
91.75 2.25712866520311
91.8125 2.25711996634556
91.875 2.25711128554688
91.9375 2.25710262283728
92 2.2570939782464
92.0625 2.25708535180329
92.125 2.25707674353647
92.1875 2.25706815347387
92.25 2.2570595816429
92.3125 2.25705102807039
92.375 2.25704249278265
92.4375 2.25703397580542
92.5 2.25702547716392
92.5625 2.25701699688281
92.625 2.25700853498626
92.6875 2.25700009149787
92.75 2.25699166644073
92.8125 2.25698325983741
92.875 2.25697487170995
92.9375 2.25696650207989
93 2.25695815096826
93.0625 2.25694981839555
93.125 2.25694150438179
93.1875 2.25693320894648
93.25 2.25692493210863
93.3125 2.25691667388674
93.375 2.25690843429885
93.4375 2.25690021336248
93.5 2.25689201109469
93.5625 2.25688382751203
93.625 2.25687566263061
93.6875 2.25686751646603
93.75 2.25685938903344
93.8125 2.25685128034751
93.875 2.25684319042244
93.9375 2.25683511927199
94 2.25682706690943
94.0625 2.25681903334761
94.125 2.25681101859889
94.1875 2.25680302267521
94.25 2.25679504558805
94.3125 2.25678708734845
94.375 2.256779147967
94.4375 2.25677122745386
94.5 2.25676332581877
94.5625 2.25675544307103
94.625 2.25674757921948
94.6875 2.25673973427259
94.75 2.25673190823837
94.8125 2.25672410112442
94.875 2.25671631293793
94.9375 2.25670854368567
95 2.256700793374
95.0625 2.25669306200888
95.125 2.25668534959586
95.1875 2.25667765614009
95.25 2.25666998164631
95.3125 2.25666232611888
95.375 2.25665468956177
95.4375 2.25664707197854
95.5 2.25663947337239
95.5625 2.2566318937461
95.625 2.2566243331021
95.6875 2.25661679144243
95.75 2.25660926876876
95.8125 2.25660176508236
95.875 2.25659428038417
95.9375 2.25658681467474
96 2.25657936795424
96.0625 2.25657194022252
96.125 2.25656453147902
96.1875 2.25655714172287
96.25 2.2565497709528
96.3125 2.25654241916724
96.375 2.25653508636422
96.4375 2.25652777254145
96.5 2.2565204776963
96.5625 2.25651320182579
96.625 2.2565059449266
96.6875 2.25649870699508
96.75 2.25649148802723
96.8125 2.25648428801875
96.875 2.25647710696499
96.9375 2.25646994486096
97 2.25646280170139
97.0625 2.25645567748064
97.125 2.25644857219279
97.1875 2.25644148583159
97.25 2.25643441839046
97.3125 2.25642736986254
97.375 2.25642034024064
97.4375 2.25641332951726
97.5 2.25640633768462
97.5625 2.25639936473462
97.625 2.25639241065885
97.6875 2.25638547544865
97.75 2.256378559095
97.8125 2.25637166158864
97.875 2.25636478292001
97.9375 2.25635792307923
98 2.25635108205618
98.0625 2.25634425984044
98.125 2.25633745642129
98.1875 2.25633067178776
98.25 2.25632390592859
98.3125 2.25631715883225
98.375 2.25631043048693
98.4375 2.25630372088058
98.5 2.25629703000084
98.5625 2.25629035783511
98.625 2.25628370437054
98.6875 2.25627706959398
98.75 2.25627045349207
98.8125 2.25626385605115
98.875 2.25625727725734
98.9375 2.25625071709649
99 2.2562441755542
99.0625 2.25623765261583
99.125 2.25623114826649
99.1875 2.25622466249105
99.25 2.25621819527414
99.3125 2.25621174660014
99.375 2.2562053164532
99.4375 2.25619890481725
99.5 2.25619251167596
99.5625 2.25618613701279
99.625 2.25617978081095
99.6875 2.25617344305344
99.75 2.25616712372304
99.8125 2.25616082280229
99.875 2.25615454027352
99.9375 2.25614827611883
100 2.25614203032012
100.0625 2.25613580285906
100.125 2.25612959371711
100.1875 2.25612340287553
100.25 2.25611723031536
100.3125 2.25611107601742
100.375 2.25610493996235
100.4375 2.25609882213057
100.5 2.25609272250231
100.5625 2.25608664105759
100.625 2.25608057777622
100.6875 2.25607453263785
100.75 2.25606850562191
100.8125 2.25606249670763
100.875 2.25605650587406
100.9375 2.25605053310007
101 2.25604457836434
101.0625 2.25603864164534
101.125 2.25603272292139
101.1875 2.25602682217061
101.25 2.25602093937094
101.3125 2.25601507450014
101.375 2.25600922753581
101.4375 2.25600339845536
101.5 2.25599758723602
101.5625 2.25599179385486
101.625 2.25598601828879
101.6875 2.25598026051452
101.75 2.25597452050864
101.8125 2.25596879824753
101.875 2.25596309370742
101.9375 2.2559574068644
102 2.25595173769438
102.0625 2.25594608617312
102.125 2.2559404522762
102.1875 2.25593483597909
102.25 2.25592923725706
102.3125 2.25592365608526
102.375 2.25591809243868
102.4375 2.25591254629216
102.5 2.25590701762038
102.5625 2.25590150639791
102.625 2.25589601259913
102.6875 2.25589053619832
102.75 2.2558850771696
102.8125 2.25587963548694
102.875 2.25587421112419
102.9375 2.25586880405505
103 2.2558634142531
103.0625 2.25585804169178
103.125 2.25585268634439
103.1875 2.25584734818411
103.25 2.255842027184
103.3125 2.25583672331696
103.375 2.25583143655579
103.4375 2.25582616687317
103.5 2.25582091424163
103.5625 2.25581567863361
103.625 2.25581046002141
103.6875 2.25580525837722
103.75 2.25580007367309
103.8125 2.255794905881
103.875 2.25578975497277
103.9375 2.25578462092012
104 2.25577950369467
104.0625 2.25577440326793
104.125 2.25576931961128
104.1875 2.255764252696
104.25 2.25575920249328
104.3125 2.2557541689742
104.375 2.25574915210971
104.4375 2.25574415187068
104.5 2.25573916822788
104.5625 2.25573420115197
104.625 2.25572925061353
104.6875 2.25572431658301
104.75 2.2557193990308
104.8125 2.25571449792716
104.875 2.25570961324229
104.9375 2.25570474494627
105 2.25569989300911
105.0625 2.25569505740071
105.125 2.2556902380909
105.1875 2.25568543504942
105.25 2.25568064824591
105.3125 2.25567587764993
105.375 2.25567112323096
105.4375 2.25566638495841
105.5 2.25566166280158
105.5625 2.25565695672972
105.625 2.25565226671197
105.6875 2.25564759271742
105.75 2.25564293471507
105.8125 2.25563829267385
105.875 2.2556336665626
105.9375 2.2556290563501
106 2.25562446200506
106.0625 2.25561988349612
106.125 2.25561532079184
106.1875 2.25561077386071
106.25 2.25560624267117
106.3125 2.25560172719157
106.375 2.25559722739022
106.4375 2.25559274323534
106.5 2.2555882746951
106.5625 2.25558382173761
106.625 2.25557938433091
106.6875 2.25557496244299
106.75 2.25557055604178
106.8125 2.25556616509513
106.875 2.25556178957086
106.9375 2.25555742943672
107 2.25555308466042
107.0625 2.2555487552096
107.125 2.25554444105184
107.1875 2.2555401421547
107.25 2.25553585848565
107.3125 2.25553159001215
107.375 2.25552733670157
107.4375 2.25552309852126
107.5 2.25551887543851
107.5625 2.25551466742058
107.625 2.25551047443467
107.6875 2.25550629644793
107.75 2.25550213342748
107.8125 2.2554979853404
107.875 2.25549385215372
107.9375 2.25548973383443
108 2.25548563034948
108.0625 2.25548154166579
108.125 2.25547746775024
108.1875 2.25547340856965
108.25 2.25546936409085
108.3125 2.25546533428059
108.375 2.2554613191056
108.4375 2.2554573185326
108.5 2.25545333252825
108.5625 2.25544936105918
108.625 2.25544540409201
108.6875 2.25544146159331
108.75 2.25543753352963
108.8125 2.25543361986749
108.875 2.25542972057338
108.9375 2.25542583561377
109 2.2554219649551
109.0625 2.25541810856378
109.125 2.25541426640622
109.1875 2.25541043844877
109.25 2.25540662465779
109.3125 2.25540282499959
109.375 2.2553990394405
109.4375 2.25539526794678
109.5 2.25539151048471
109.5625 2.25538776702053
109.625 2.25538403752048
109.6875 2.25538032195077
109.75 2.25537662027759
109.8125 2.25537293246713
109.875 2.25536925848555
109.9375 2.25536559829901
110 2.25536195187365
110.0625 2.2553583191756
110.125 2.25535470017098
110.1875 2.25535109482589
110.25 2.25534750310642
110.3125 2.25534392497868
110.375 2.25534036040872
110.4375 2.25533680936263
110.5 2.25533327180647
110.5625 2.25532974770629
110.625 2.25532623702815
110.6875 2.25532273973809
110.75 2.25531925580215
110.8125 2.25531578518637
110.875 2.25531232785679
110.9375 2.25530888377943
111 2.25530545292033
111.0625 2.25530203524552
111.125 2.25529863072102
111.1875 2.25529523931287
111.25 2.25529186098709
111.3125 2.25528849570971
111.375 2.25528514344678
111.4375 2.25528180416432
111.5 2.25527847782837
111.5625 2.25527516440498
111.625 2.2552718638602
111.6875 2.25526857616008
111.75 2.25526530127068
111.8125 2.25526203915807
111.875 2.25525878978831
111.9375 2.2552555531275
112 2.25525232914171
112.0625 2.25524911779705
112.125 2.25524591905961
112.1875 2.25524273289553
112.25 2.25523955927093
112.3125 2.25523639815194
112.375 2.25523324950472
112.4375 2.25523011329543
112.5 2.25522698949024
112.5625 2.25522387805535
112.625 2.25522077895695
112.6875 2.25521769216127
112.75 2.25521461763453
112.8125 2.25521155534299
112.875 2.2552085052529
112.9375 2.25520546733056
113 2.25520244154224
113.0625 2.25519942785428
113.125 2.255196426233
113.1875 2.25519343664476
113.25 2.25519045905592
113.3125 2.25518749343288
113.375 2.25518453974205
113.4375 2.25518159794986
113.5 2.25517866802276
113.5625 2.25517574992723
113.625 2.25517284362976
113.6875 2.25516994909688
113.75 2.25516706629512
113.8125 2.25516419519104
113.875 2.25516133575125
113.9375 2.25515848794235
114 2.25515565173098
114.0625 2.25515282708381
114.125 2.25515001396753
114.1875 2.25514721234885
114.25 2.25514442219451
114.3125 2.25514164347129
114.375 2.25513887614599
114.4375 2.25513612018542
114.5 2.25513337555645
114.5625 2.25513064222596
114.625 2.25512792016086
114.6875 2.25512520932809
114.75 2.25512250969462
114.8125 2.25511982122746
114.875 2.25511714389365
114.9375 2.25511447766024
115 2.25511182249433
115.0625 2.25510917836305
115.125 2.25510654523357
115.1875 2.25510392307308
115.25 2.2551013118488
115.3125 2.255098711528
115.375 2.25509612207798
115.4375 2.25509354346606
115.5 2.2550909756596
115.5625 2.25508841862602
115.625 2.25508587233274
115.6875 2.25508333674723
115.75 2.25508081183701
115.8125 2.25507829756962
115.875 2.25507579391264
115.9375 2.25507330083369
116 2.25507081830042
116.0625 2.25506834628053
116.125 2.25506588474176
116.1875 2.25506343365187
116.25 2.25506099297867
116.3125 2.25505856269002
116.375 2.25505614275381
116.4375 2.25505373313796
116.5 2.25505133381044
116.5625 2.25504894473928
116.625 2.25504656589251
116.6875 2.25504419723823
116.75 2.25504183874458
116.8125 2.25503949037973
116.875 2.2550371521119
116.9375 2.25503482390935
117 2.25503250574039
117.0625 2.25503019757337
117.125 2.25502789937667
117.1875 2.25502561111873
117.25 2.25502333276803
117.3125 2.25502106429308
117.375 2.25501880566247
117.4375 2.25501655684479
117.5 2.25501431780871
117.5625 2.25501208852292
117.625 2.25500986895619
117.6875 2.25500765907729
117.75 2.25500545885507
117.8125 2.25500326825842
117.875 2.25500108725627
117.9375 2.25499891581759
118 2.25499675391142
118.0625 2.25499460150684
118.125 2.25499245857295
118.1875 2.25499032507894
118.25 2.25498820099401
118.3125 2.25498608628745
118.375 2.25498398092856
118.4375 2.2549818848867
118.5 2.25497979813129
118.5625 2.2549777206318
118.625 2.25497565235773
118.6875 2.25497359327864
118.75 2.25497154336415
118.8125 2.25496950258392
118.875 2.25496747090766
118.9375 2.25496544830514
119 2.25496343474616
119.0625 2.25496143020059
119.125 2.25495943463835
119.1875 2.25495744802941
119.25 2.25495547034378
119.3125 2.25495350155153
119.375 2.2549515416228
119.4375 2.25494959052774
119.5 2.2549476482366
119.5625 2.25494571471965
119.625 2.25494378994722
119.6875 2.2549418738897
119.75 2.25493996651752
119.8125 2.25493806780119
119.875 2.25493617771124
119.9375 2.25493429621828
120 2.25493242329296
120.0625 2.25493055890599
120.125 2.25492870302812
120.1875 2.25492685563017
120.25 2.25492501668302
120.3125 2.25492318615759
120.375 2.25492136402486
120.4375 2.25491955025586
120.5 2.25491774482168
120.5625 2.25491594769347
120.625 2.25491415884244
120.6875 2.25491237823982
120.75 2.25491060585695
120.8125 2.25490884166518
120.875 2.25490708563594
120.9375 2.25490533774071
121 2.25490359795103
121.0625 2.25490186623849
121.125 2.25490014257473
121.1875 2.25489842693147
121.25 2.25489671928046
121.3125 2.25489501959354
121.375 2.25489332784256
121.4375 2.25489164399947
121.5 2.25488996803627
121.5625 2.25488829992499
121.625 2.25488663963774
121.6875 2.25488498714669
121.75 2.25488334242406
121.8125 2.25488170544213
121.875 2.25488007617324
121.9375 2.25487845458978
122 2.25487684066421
122.0625 2.25487523436904
122.125 2.25487363567683
122.1875 2.25487204456023
122.25 2.25487046099191
122.3125 2.25486888494462
122.375 2.25486731639117
122.4375 2.25486575530443
122.5 2.25486420165731
122.5625 2.25486265542279
122.625 2.25486111657393
122.6875 2.25485958508381
122.75 2.25485806092561
122.8125 2.25485654407253
122.875 2.25485503449786
122.9375 2.25485353217494
123 2.25485203707716
123.0625 2.25485054917798
123.125 2.25484906845092
123.1875 2.25484759486956
123.25 2.25484612840753
123.3125 2.25484466903853
123.375 2.25484321673632
123.4375 2.25484177147471
123.5 2.25484033322759
123.5625 2.25483890196889
123.625 2.25483747767261
123.6875 2.2548360603128
123.75 2.2548346498636
123.8125 2.25483324629916
123.875 2.25483184959375
123.9375 2.25483045972165
124 2.25482907665723
124.0625 2.25482770037491
124.125 2.25482633084917
124.1875 2.25482496805456
124.25 2.25482361196568
124.3125 2.25482226255719
124.375 2.25482091980383
124.4375 2.25481958368037
124.5 2.25481825416167
124.5625 2.25481693122264
124.625 2.25481561483824
124.6875 2.25481430498351
124.75 2.25481300163354
124.8125 2.25481170476348
124.875 2.25481041434854
124.9375 2.25480913036401
125 2.25480785278522
125.0625 2.25480658158757
125.125 2.25480531674651
125.1875 2.25480405823758
125.25 2.25480280603634
125.3125 2.25480156011845
125.375 2.25480032045961
125.4375 2.25479908703559
125.5 2.25479785982221
125.5625 2.25479663879536
125.625 2.254795423931
125.6875 2.25479421520513
125.75 2.25479301259384
125.8125 2.25479181607324
125.875 2.25479062561956
125.9375 2.25478944120903
126 2.25478826281798
126.0625 2.25478709042279
126.125 2.2547859239999
126.1875 2.25478476352582
126.25 2.25478360897712
126.3125 2.25478246033041
126.375 2.2547813175624
126.4375 2.25478018064982
126.5 2.2547790495695
126.5625 2.25477792429829
126.625 2.25477680481315
126.6875 2.25477569109106
126.75 2.25477458310909
126.8125 2.25477348084434
126.875 2.25477238427401
126.9375 2.25477129337533
127 2.25477020812561
127.0625 2.25476912850222
127.125 2.25476805448257
127.1875 2.25476698604416
127.25 2.25476592316453
127.3125 2.25476486582131
127.375 2.25476381399215
127.4375 2.25476276765479
127.5 2.25476172678703
127.5625 2.25476069136671
127.625 2.25475966137177
127.6875 2.25475863678018
127.75 2.25475761756997
127.8125 2.25475660371924
127.875 2.25475559520617
127.9375 2.25475459200897
128 2.25475359410592
128.0625 2.25475260147537
128.125 2.25475161409573
128.1875 2.25475063194547
128.25 2.2547496550031
128.3125 2.25474868324723
128.375 2.2547477166565
128.4375 2.25474675520962
128.5 2.25474579888536
128.5625 2.25474484766256
128.625 2.25474390152011
128.6875 2.25474296043695
128.75 2.25474202439212
128.8125 2.25474109336468
128.875 2.25474016733377
128.9375 2.25473924627858
129 2.25473833017838
129.0625 2.25473741901247
129.125 2.25473651276024
129.1875 2.25473561140112
129.25 2.25473471491462
129.3125 2.25473382328029
129.375 2.25473293647775
129.4375 2.25473205448668
129.5 2.25473117728683
129.5625 2.25473030485798
129.625 2.25472943717999
129.6875 2.2547285742328
129.75 2.25472771599637
129.8125 2.25472686245075
129.875 2.25472601357603
129.9375 2.25472516935238
130 2.25472432976001
130.0625 2.2547234947792
130.125 2.25472266439029
130.1875 2.25472183857367
130.25 2.25472101730981
130.3125 2.25472020057921
130.375 2.25471938836245
130.4375 2.25471858064018
130.5 2.25471777739307
130.5625 2.25471697860189
130.625 2.25471618424745
130.6875 2.25471539431062
130.75 2.25471460877232
130.8125 2.25471382761355
130.875 2.25471305081536
130.9375 2.25471227835885
131 2.25471151022519
131.0625 2.25471074639559
131.125 2.25470998685136
131.1875 2.25470923157381
131.25 2.25470848054437
131.3125 2.25470773374447
131.375 2.25470699115565
131.4375 2.25470625275946
131.5 2.25470551853755
131.5625 2.25470478847161
131.625 2.25470406254338
131.6875 2.25470334073468
131.75 2.25470262302736
131.8125 2.25470190940334
131.875 2.25470119984461
131.9375 2.25470049433321
132 2.25469979285123
132.0625 2.25469909538082
132.125 2.25469840190418
132.1875 2.2546977124036
132.25 2.25469702686139
132.3125 2.25469634525994
132.375 2.25469566758167
132.4375 2.2546949938091
132.5 2.25469432392476
132.5625 2.25469365791127
132.625 2.2546929957513
132.6875 2.25469233742757
132.75 2.25469168292285
132.8125 2.25469103221999
132.875 2.25469038530187
132.9375 2.25468974215144
133 2.25468910275171
133.0625 2.25468846708573
133.125 2.25468783513663
133.1875 2.25468720688758
133.25 2.2546865823218
133.3125 2.25468596142258
133.375 2.25468534417326
133.4375 2.25468473055724
133.5 2.25468412055796
133.5625 2.25468351415894
133.625 2.25468291134373
133.6875 2.25468231209596
133.75 2.25468171639928
133.8125 2.25468112423744
133.875 2.25468053559422
133.9375 2.25467995045344
134 2.25467936879901
134.0625 2.25467879061487
134.125 2.25467821588502
134.1875 2.25467764459352
134.25 2.25467707672448
134.3125 2.25467651226206
134.375 2.25467595119048
134.4375 2.25467539349402
134.5 2.254674839157
134.5625 2.2546742881638
134.625 2.25467374049886
134.6875 2.25467319614667
134.75 2.25467265509176
134.8125 2.25467211731874
134.875 2.25467158281225
134.9375 2.254671051557
135 2.25467052353774
135.0625 2.25466999873928
135.125 2.25466947714649
135.1875 2.25466895874427
135.25 2.2546684435176
135.3125 2.2546679314515
135.375 2.25466742253104
135.4375 2.25466691674135
135.5 2.2546664140676
135.5625 2.25466591449503
135.625 2.25466541800892
135.6875 2.2546649245946
135.75 2.25466443423747
135.8125 2.25466394692295
135.875 2.25466346263655
135.9375 2.2546629813638
136 2.2546625030903
136.0625 2.2546620278017
136.125 2.2546615554837
136.1875 2.25466108612203
136.25 2.25466061970251
136.3125 2.25466015621098
136.375 2.25465969563334
136.4375 2.25465923795556
136.5 2.25465878316363
136.5625 2.2546583312436
136.625 2.25465788218159
136.6875 2.25465743596375
136.75 2.25465699257629
136.8125 2.25465655200545
136.875 2.25465611423756
136.9375 2.25465567925896
137 2.25465524705606
137.0625 2.25465481761532
137.125 2.25465439092325
137.1875 2.25465396696639
137.25 2.25465354573137
137.3125 2.25465312720482
137.375 2.25465271137346
137.4375 2.25465229822404
137.5 2.25465188774337
137.5625 2.25465147991828
137.625 2.2546510747357
137.6875 2.25465067218255
137.75 2.25465027224585
137.8125 2.25464987491263
137.875 2.25464948017
137.9375 2.2546490880051
138 2.25464869840511
138.0625 2.25464831135728
138.125 2.2546479268489
138.1875 2.2546475448673
138.25 2.25464716539986
138.3125 2.25464678843403
138.375 2.25464641395726
138.4375 2.2546460419571
138.5 2.25464567242111
138.5625 2.25464530533692
138.625 2.25464494069219
138.6875 2.25464457847465
138.75 2.25464421867204
138.8125 2.25464386127218
138.875 2.25464350626292
138.9375 2.25464315363218
139 2.25464280336789
139.0625 2.25464245545804
139.125 2.25464210989069
139.1875 2.25464176665392
139.25 2.25464142573586
139.3125 2.25464108712469
139.375 2.25464075080864
139.4375 2.25464041677597
139.5 2.254640085015
139.5625 2.2546397555141
139.625 2.25463942826167
139.6875 2.25463910324617
139.75 2.25463878045608
139.8125 2.25463845987996
139.875 2.25463814150639
139.9375 2.254637825324
140 2.25463751132147
140.0625 2.25463719948752
140.125 2.25463688981092
140.1875 2.25463658228048
140.25 2.25463627688505
140.3125 2.25463597361352
140.375 2.25463567245485
140.4375 2.25463537339802
140.5 2.25463507643206
140.5625 2.25463478154604
140.625 2.25463448872907
140.6875 2.25463419797033
140.75 2.25463390925902
140.8125 2.25463362258437
140.875 2.25463333793569
140.9375 2.2546330553023
141 2.25463277467359
141.0625 2.25463249603897
141.125 2.2546322193879
141.1875 2.25463194470988
141.25 2.25463167199448
141.3125 2.25463140123126
141.375 2.25463113240986
141.4375 2.25463086551997
141.5 2.25463060055128
141.5625 2.25463033749357
141.625 2.25463007633662
141.6875 2.25462981707028
141.75 2.25462955968443
141.8125 2.25462930416899
141.875 2.25462905051393
141.9375 2.25462879870925
142 2.25462854874501
142.0625 2.25462830061128
142.125 2.2546280542982
142.1875 2.25462780979593
142.25 2.25462756709469
142.3125 2.25462732618473
142.375 2.25462708705633
142.4375 2.25462684969983
142.5 2.2546266141056
142.5625 2.25462638026405
142.625 2.25462614816563
142.6875 2.25462591780083
142.75 2.25462568916019
142.8125 2.25462546223427
142.875 2.25462523701368
142.9375 2.25462501348908
143 2.25462479165114
143.0625 2.25462457149061
143.125 2.25462435299824
143.1875 2.25462413616483
143.25 2.25462392098125
143.3125 2.25462370743836
143.375 2.25462349552709
143.4375 2.25462328523839
143.5 2.25462307656328
143.5625 2.25462286949278
143.625 2.25462266401796
143.6875 2.25462246012995
143.75 2.25462225781989
143.8125 2.25462205707897
143.875 2.25462185789842
143.9375 2.2546216602695
144 2.25462146418351
144.0625 2.25462126963178
144.125 2.25462107660571
144.1875 2.25462088509669
144.25 2.25462069509618
144.3125 2.25462050659567
144.375 2.25462031958667
144.4375 2.25462013406076
144.5 2.25461995000952
144.5625 2.25461976742459
144.625 2.25461958629763
144.6875 2.25461940662037
144.75 2.25461922838453
144.8125 2.25461905158189
144.875 2.25461887620428
144.9375 2.25461870224353
145 2.25461852969154
145.0625 2.25461835854022
145.125 2.25461818878153
145.1875 2.25461802040747
145.25 2.25461785341006
145.3125 2.25461768778136
145.375 2.25461752351347
145.4375 2.25461736059853
145.5 2.25461719902869
145.5625 2.25461703879617
145.625 2.25461687989319
145.6875 2.25461672231203
145.75 2.254616566045
145.8125 2.25461641108442
145.875 2.25461625742269
145.9375 2.2546161050522
146 2.2546159539654
146.0625 2.25461580415476
146.125 2.25461565561278
146.1875 2.25461550833203
146.25 2.25461536230506
146.3125 2.25461521752449
146.375 2.25461507398297
146.4375 2.25461493167317
146.5 2.25461479058779
146.5625 2.25461465071958
146.625 2.25461451206132
146.6875 2.25461437460582
146.75 2.25461423834591
146.8125 2.25461410327447
146.875 2.2546139693844
146.9375 2.25461383666864
147 2.25461370512016
147.0625 2.25461357473197
147.125 2.25461344549709
147.1875 2.2546133174086
147.25 2.25461319045959
147.3125 2.2546130646432
147.375 2.25461293995258
147.4375 2.25461281638092
147.5 2.25461269392145
147.5625 2.25461257256744
147.625 2.25461245231215
147.6875 2.25461233314891
147.75 2.25461221507108
147.8125 2.25461209807202
147.875 2.25461198214515
147.9375 2.25461186728392
148 2.25461175348178
148.0625 2.25461164073225
148.125 2.25461152902886
148.1875 2.25461141836516
148.25 2.25461130873476
148.3125 2.25461120013128
148.375 2.25461109254836
148.4375 2.25461098597969
148.5 2.25461088041898
148.5625 2.25461077585998
148.625 2.25461067229646
148.6875 2.25461056972221
148.75 2.25461046813108
148.8125 2.2546103675169
148.875 2.25461026787359
148.9375 2.25461016919505
149 2.25461007147523
149.0625 2.2546099747081
149.125 2.25460987888768
149.1875 2.25460978400799
149.25 2.25460969006309
149.3125 2.25460959704708
149.375 2.25460950495407
149.4375 2.2546094137782
149.5 2.25460932351366
149.5625 2.25460923415464
149.625 2.25460914569538
149.6875 2.25460905813014
149.75 2.25460897145319
149.8125 2.25460888565885
149.875 2.25460880074147
149.9375 2.25460871669541
150 2.25460863351507
150.0625 2.25460855119487
150.125 2.25460846972927
150.1875 2.25460838911273
150.25 2.25460830933976
150.3125 2.2546082304049
150.375 2.2546081523027
150.4375 2.25460807502775
150.5 2.25460799857465
150.5625 2.25460792293805
150.625 2.25460784811261
150.6875 2.25460777409302
150.75 2.25460770087399
150.8125 2.25460762845027
150.875 2.25460755681662
150.9375 2.25460748596784
151 2.25460741589876
151.0625 2.25460734660421
151.125 2.25460727807907
151.1875 2.25460721031823
151.25 2.25460714331661
151.3125 2.25460707706917
151.375 2.25460701157088
151.4375 2.25460694681673
151.5 2.25460688280175
151.5625 2.25460681952098
151.625 2.2546067569695
151.6875 2.25460669514241
151.75 2.25460663403482
151.8125 2.25460657364189
151.875 2.25460651395878
151.9375 2.2546064549807
152 2.25460639670285
152.0625 2.25460633912049
152.125 2.25460628222889
152.1875 2.25460622602333
152.25 2.25460617049913
152.3125 2.25460611565163
152.375 2.2546060614762
152.4375 2.25460600796822
152.5 2.25460595512311
152.5625 2.25460590293629
152.625 2.25460585140324
152.6875 2.25460580051941
152.75 2.25460575028034
152.8125 2.25460570068153
152.875 2.25460565171854
152.9375 2.25460560338695
153 2.25460555568234
153.0625 2.25460550860035
153.125 2.2546054621366
153.1875 2.25460541628678
153.25 2.25460537104655
153.3125 2.25460532641164
153.375 2.25460528237777
153.4375 2.25460523894069
153.5 2.25460519609619
153.5625 2.25460515384007
153.625 2.25460511216813
153.6875 2.25460507107623
153.75 2.25460503056023
153.8125 2.254604990616
153.875 2.25460495123947
153.9375 2.25460491242656
154 2.25460487417322
154.0625 2.25460483647542
154.125 2.25460479932915
154.1875 2.25460476273043
154.25 2.25460472667529
154.3125 2.25460469115979
154.375 2.25460465618001
154.4375 2.25460462173205
154.5 2.25460458781201
154.5625 2.25460455441605
154.625 2.25460452154033
154.6875 2.25460448918102
154.75 2.25460445733432
154.8125 2.25460442599646
154.875 2.25460439516368
154.9375 2.25460436483224
155 2.25460433499842
155.0625 2.25460430565853
155.125 2.25460427680889
155.1875 2.25460424844584
155.25 2.25460422056574
155.3125 2.25460419316497
155.375 2.25460416623994
155.4375 2.25460413978706
155.5 2.25460411380278
155.5625 2.25460408828356
155.625 2.25460406322587
155.6875 2.25460403862621
155.75 2.25460401448111
155.8125 2.25460399078709
155.875 2.25460396754072
155.9375 2.25460394473857
156 2.25460392237722
156.0625 2.2546039004533
156.125 2.25460387896344
156.1875 2.25460385790427
156.25 2.25460383727248
156.3125 2.25460381706475
156.375 2.25460379727778
156.4375 2.2546037779083
156.5 2.25460375895304
156.5625 2.25460374040877
156.625 2.25460372227227
156.6875 2.25460370454033
156.75 2.25460368720976
156.8125 2.25460367027739
156.875 2.25460365374008
156.9375 2.25460363759469
157 2.25460362183811
157.0625 2.25460360646723
157.125 2.25460359147899
157.1875 2.2546035768703
157.25 2.25460356263814
157.3125 2.25460354877946
157.375 2.25460353529126
157.4375 2.25460352217055
157.5 2.25460350941434
157.5625 2.25460349701968
157.625 2.25460348498363
157.6875 2.25460347330325
157.75 2.25460346197564
157.8125 2.2546034509979
157.875 2.25460344036716
157.9375 2.25460343008055
158 2.25460342013524
158.0625 2.25460341052839
158.125 2.2546034012572
158.1875 2.25460339231887
158.25 2.25460338371063
158.3125 2.2546033754297
158.375 2.25460336747334
158.4375 2.25460335983883
158.5 2.25460335252345
158.5625 2.25460334552449
158.625 2.25460333883928
158.6875 2.25460333246515
158.75 2.25460332639945
158.8125 2.25460332063954
158.875 2.2546033151828
158.9375 2.25460331002662
159 2.25460330516842
159.0625 2.25460330060561
159.125 2.25460329633565
159.1875 2.25460329235598
159.25 2.25460328866408
159.3125 2.25460328525743
159.375 2.25460328213354
159.4375 2.25460327928991
159.5 2.25460327672408
159.5625 2.2546032744336
159.625 2.25460327241601
159.6875 2.2546032706689
159.75 2.25460326918986
159.8125 2.25460326797649
159.875 2.2546032670264
159.9375 2.25460326633723
160 2.25460326590663
160.0625 2.25460326573225
160.125 2.25460326581176
160.1875 2.25460326614287
160.25 2.25460326672326
160.3125 2.25460326755066
160.375 2.25460326862279
160.4375 2.25460326993741
160.5 2.25460327149227
160.5625 2.25460327328513
160.625 2.25460327531379
160.6875 2.25460327757604
160.75 2.2546032800697
160.8125 2.2546032827926
160.875 2.25460328574256
160.9375 2.25460328891744
161 2.25460329231512
161.0625 2.25460329593346
161.125 2.25460329977036
161.1875 2.25460330382373
161.25 2.25460330809148
161.3125 2.25460331257154
161.375 2.25460331726186
161.4375 2.25460332216039
161.5 2.25460332726511
161.5625 2.25460333257399
161.625 2.25460333808503
161.6875 2.25460334379624
161.75 2.25460334970564
161.8125 2.25460335581126
161.875 2.25460336211114
161.9375 2.25460336860334
162 2.25460337528594
162.0625 2.254603382157
162.125 2.25460338921463
162.1875 2.25460339645694
162.25 2.25460340388203
162.3125 2.25460341148805
162.375 2.25460341927313
162.4375 2.25460342723542
162.5 2.25460343537309
162.5625 2.25460344368432
162.625 2.2546034521673
162.6875 2.25460346082023
162.75 2.25460346964132
162.8125 2.25460347862879
162.875 2.25460348778088
162.9375 2.25460349709584
163 2.25460350657192
163.0625 2.2546035162074
163.125 2.25460352600055
163.1875 2.25460353594967
163.25 2.25460354605306
163.3125 2.25460355630903
163.375 2.25460356671591
163.4375 2.25460357727204
163.5 2.25460358797576
163.5625 2.25460359882543
163.625 2.25460360981942
163.6875 2.25460362095611
163.75 2.25460363223389
163.8125 2.25460364365116
163.875 2.25460365520633
163.9375 2.25460366689782
164 2.25460367872408
164.0625 2.25460369068353
164.125 2.25460370277464
164.1875 2.25460371499587
164.25 2.25460372734569
164.3125 2.25460373982259
164.375 2.25460375242506
164.4375 2.2546037651516
164.5 2.25460377800074
164.5625 2.25460379097099
164.625 2.2546038040609
164.6875 2.254603817269
164.75 2.25460383059386
164.8125 2.25460384403403
164.875 2.25460385758809
164.9375 2.25460387125463
165 2.25460388503223
165.0625 2.25460389891951
165.125 2.25460391291508
165.1875 2.25460392701756
165.25 2.25460394122557
165.3125 2.25460395553777
165.375 2.25460396995281
165.4375 2.25460398446934
165.5 2.25460399908603
165.5625 2.25460401380157
165.625 2.25460402861464
165.6875 2.25460404352394
165.75 2.25460405852818
165.8125 2.25460407362607
165.875 2.25460408881633
165.9375 2.2546041040977
166 2.25460411946893
166.0625 2.25460413492876
166.125 2.25460415047596
166.1875 2.25460416610929
166.25 2.25460418182753
166.3125 2.25460419762948
166.375 2.25460421351391
166.4375 2.25460422947964
166.5 2.25460424552548
166.5625 2.25460426165026
166.625 2.25460427785279
166.6875 2.25460429413192
166.75 2.25460431048649
166.8125 2.25460432691537
166.875 2.2546043434174
166.9375 2.25460435999147
167 2.25460437663645
167.0625 2.25460439335123
167.125 2.25460441013471
167.1875 2.25460442698578
167.25 2.25460444390337
167.3125 2.25460446088638
167.375 2.25460447793375
167.4375 2.25460449504442
167.5 2.25460451221732
167.5625 2.25460452945142
167.625 2.25460454674566
167.6875 2.25460456409901
167.75 2.25460458151045
167.8125 2.25460459897896
167.875 2.25460461650354
167.9375 2.25460463408317
168 2.25460465171686
168.0625 2.25460466940363
168.125 2.2546046871425
168.1875 2.25460470493249
168.25 2.25460472277263
168.3125 2.25460474066197
168.375 2.25460475859956
168.4375 2.25460477658446
168.5 2.25460479461572
168.5625 2.25460481269242
168.625 2.25460483081363
168.6875 2.25460484897845
168.75 2.25460486718597
168.8125 2.25460488543527
168.875 2.25460490372547
168.9375 2.25460492205569
169 2.25460494042504
169.0625 2.25460495883264
169.125 2.25460497727764
169.1875 2.25460499575917
169.25 2.25460501427638
169.3125 2.25460503282842
169.375 2.25460505141446
169.4375 2.25460507003366
169.5 2.25460508868519
169.5625 2.25460510736823
169.625 2.25460512608198
169.6875 2.25460514482562
169.75 2.25460516359836
169.8125 2.25460518239939
169.875 2.25460520122794
169.9375 2.25460522008322
170 2.25460523896446
170.0625 2.25460525787088
170.125 2.25460527680173
170.1875 2.25460529575625
170.25 2.25460531473369
170.3125 2.2546053337333
170.375 2.25460535275435
170.4375 2.2546053717961
170.5 2.25460539085783
170.5625 2.25460540993883
170.625 2.25460542903836
170.6875 2.25460544815574
170.75 2.25460546729025
170.8125 2.2546054864412
170.875 2.2546055056079
170.9375 2.25460552478966
171 2.2546055439858
171.0625 2.25460556319566
171.125 2.25460558241856
171.1875 2.25460560165385
171.25 2.25460562090085
171.3125 2.25460564015894
171.375 2.25460565942745
171.4375 2.25460567870575
171.5 2.25460569799321
171.5625 2.25460571728919
171.625 2.25460573659308
171.6875 2.25460575590425
171.75 2.2546057752221
171.8125 2.25460579454601
171.875 2.25460581387538
171.9375 2.25460583320962
172 2.25460585254813
172.0625 2.25460587189033
172.125 2.25460589123563
172.1875 2.25460591058347
172.25 2.25460592993326
172.3125 2.25460594928445
172.375 2.25460596863647
172.4375 2.25460598798877
172.5 2.25460600734079
172.5625 2.25460602669199
172.625 2.25460604604183
172.6875 2.25460606538977
172.75 2.25460608473527
172.8125 2.25460610407783
172.875 2.2546061234169
172.9375 2.25460614275198
173 2.25460616208255
173.0625 2.2546061814081
173.125 2.25460620072814
173.1875 2.25460622004215
173.25 2.25460623934966
173.3125 2.25460625865017
173.375 2.25460627794319
173.4375 2.25460629722825
173.5 2.25460631650486
173.5625 2.25460633577257
173.625 2.2546063550309
173.6875 2.25460637427939
173.75 2.25460639351758
173.8125 2.25460641274501
173.875 2.25460643196125
173.9375 2.25460645116584
174 2.25460647035835
174.0625 2.25460648953833
174.125 2.25460650870536
174.1875 2.254606527859
174.25 2.25460654699884
174.3125 2.25460656612446
174.375 2.25460658523543
174.4375 2.25460660433135
174.5 2.25460662341181
174.5625 2.25460664247641
174.625 2.25460666152474
174.6875 2.25460668055642
174.75 2.25460669957104
174.8125 2.25460671856823
174.875 2.2546067375476
174.9375 2.25460675650878
175 2.25460677545137
175.0625 2.25460679437502
175.125 2.25460681327935
175.1875 2.254606832164
175.25 2.25460685102862
175.3125 2.25460686987283
175.375 2.25460688869629
175.4375 2.25460690749866
175.5 2.25460692627958
175.5625 2.25460694503871
175.625 2.25460696377572
175.6875 2.25460698249026
175.75 2.25460700118201
175.8125 2.25460701985064
175.875 2.25460703849583
175.9375 2.25460705711725
176 2.25460707571458
176.0625 2.25460709428752
176.125 2.25460711283575
176.1875 2.25460713135897
176.25 2.25460714985687
176.3125 2.25460716832915
176.375 2.25460718677551
176.4375 2.25460720519567
176.5 2.25460722358932
176.5625 2.25460724195618
176.625 2.25460726029598
176.6875 2.25460727860842
176.75 2.25460729689323
176.8125 2.25460731515014
176.875 2.25460733337887
176.9375 2.25460735157915
177 2.25460736975073
177.0625 2.25460738789334
177.125 2.25460740600671
177.1875 2.2546074240906
177.25 2.25460744214475
177.3125 2.25460746016892
177.375 2.25460747816284
177.4375 2.25460749612629
177.5 2.25460751405902
177.5625 2.25460753196079
177.625 2.25460754983137
177.6875 2.25460756767052
177.75 2.25460758547801
177.8125 2.25460760325362
177.875 2.25460762099713
177.9375 2.25460763870831
178 2.25460765638694
178.0625 2.25460767403281
178.125 2.25460769164571
178.1875 2.25460770922542
178.25 2.25460772677175
178.3125 2.25460774428448
178.375 2.2546077617634
178.4375 2.25460777920834
178.5 2.25460779661907
178.5625 2.25460781399542
178.625 2.25460783133719
178.6875 2.25460784864419
178.75 2.25460786591623
178.8125 2.25460788315314
178.875 2.25460790035472
178.9375 2.2546079175208
179 2.2546079346512
179.0625 2.25460795174575
179.125 2.25460796880428
179.1875 2.25460798582662
179.25 2.25460800281259
179.3125 2.25460801976204
179.375 2.25460803667481
179.4375 2.25460805355072
179.5 2.25460807038964
179.5625 2.25460808719139
179.625 2.25460810395583
179.6875 2.2546081206828
179.75 2.25460813737217
179.8125 2.25460815402378
179.875 2.25460817063748
179.9375 2.25460818721314
180 2.25460820375061
180.0625 2.25460822024976
180.125 2.25460823671046
180.1875 2.25460825313256
180.25 2.25460826951595
180.3125 2.25460828586048
180.375 2.25460830216603
180.4375 2.25460831843248
180.5 2.2546083346597
180.5625 2.25460835084758
180.625 2.25460836699599
180.6875 2.25460838310482
180.75 2.25460839917395
180.8125 2.25460841520326
180.875 2.25460843119266
180.9375 2.25460844714202
181 2.25460846305125
181.0625 2.25460847892023
181.125 2.25460849474886
181.1875 2.25460851053705
181.25 2.25460852628468
181.3125 2.25460854199167
181.375 2.25460855765792
181.4375 2.25460857328333
181.5 2.25460858886781
181.5625 2.25460860441127
181.625 2.25460861991362
181.6875 2.25460863537477
181.75 2.25460865079464
181.8125 2.25460866617315
181.875 2.2546086815102
181.9375 2.25460869680573
182 2.25460871205965
182.0625 2.25460872727188
182.125 2.25460874244236
182.1875 2.254608757571
182.25 2.25460877265774
182.3125 2.25460878770249
182.375 2.25460880270521
182.4375 2.25460881766581
182.5 2.25460883258423
182.5625 2.2546088474604
182.625 2.25460886229427
182.6875 2.25460887708578
182.75 2.25460889183485
182.8125 2.25460890654144
182.875 2.25460892120548
182.9375 2.25460893582693
183 2.25460895040573
183.0625 2.25460896494182
183.125 2.25460897943515
183.1875 2.25460899388568
183.25 2.25460900829335
183.3125 2.25460902265812
183.375 2.25460903697995
183.4375 2.25460905125879
183.5 2.25460906549459
183.5625 2.25460907968731
183.625 2.25460909383692
183.6875 2.25460910794338
183.75 2.25460912200665
183.8125 2.25460913602668
183.875 2.25460915000345
183.9375 2.25460916393693
184 2.25460917782707
184.0625 2.25460919167386
184.125 2.25460920547725
184.1875 2.25460921923722
184.25 2.25460923295375
184.3125 2.25460924662679
184.375 2.25460926025634
184.4375 2.25460927384237
184.5 2.25460928738485
184.5625 2.25460930088375
184.625 2.25460931433907
184.6875 2.25460932775078
184.75 2.25460934111886
184.8125 2.25460935444329
184.875 2.25460936772407
184.9375 2.25460938096116
185 2.25460939415456
185.0625 2.25460940730426
185.125 2.25460942041024
185.1875 2.25460943347249
185.25 2.254609446491
185.3125 2.25460945946576
185.375 2.25460947239677
185.4375 2.25460948528402
185.5 2.25460949812749
185.5625 2.25460951092719
185.625 2.25460952368311
185.6875 2.25460953639525
185.75 2.2546095490636
185.8125 2.25460956168817
185.875 2.25460957426895
185.9375 2.25460958680594
186 2.25460959929914
186.0625 2.25460961174856
186.125 2.25460962415421
186.1875 2.25460963651607
186.25 2.25460964883416
186.3125 2.25460966110848
186.375 2.25460967333904
186.4375 2.25460968552585
186.5 2.25460969766892
186.5625 2.25460970976824
186.625 2.25460972182384
186.6875 2.25460973383572
186.75 2.25460974580389
186.8125 2.25460975772837
186.875 2.25460976960916
186.9375 2.25460978144629
187 2.25460979323976
187.0625 2.25460980498959
187.125 2.2546098166958
187.1875 2.2546098283584
187.25 2.25460983997741
187.3125 2.25460985155284
187.375 2.25460986308471
187.4375 2.25460987457305
187.5 2.25460988601787
187.5625 2.25460989741919
187.625 2.25460990877704
187.6875 2.25460992009143
187.75 2.25460993136239
187.8125 2.25460994258994
187.875 2.2546099537741
187.9375 2.25460996491489
188 2.25460997601235
188.0625 2.2546099870665
188.125 2.25460999807735
188.1875 2.25461000904495
188.25 2.25461001996931
188.3125 2.25461003085046
188.375 2.25461004168843
188.4375 2.25461005248325
188.5 2.25461006323495
188.5625 2.25461007394355
188.625 2.2546100846091
188.6875 2.2546100952316
188.75 2.25461010581111
188.8125 2.25461011634765
188.875 2.25461012684125
188.9375 2.25461013729194
189 2.25461014769976
189.0625 2.25461015806474
189.125 2.25461016838692
189.1875 2.25461017866632
189.25 2.25461018890298
189.3125 2.25461019909695
189.375 2.25461020924824
189.4375 2.25461021935691
189.5 2.25461022942298
189.5625 2.25461023944649
189.625 2.25461024942748
189.6875 2.25461025936599
189.75 2.25461026926206
189.8125 2.25461027911571
189.875 2.254610288927
189.9375 2.25461029869596
190 2.25461030842263
190.0625 2.25461031810704
190.125 2.25461032774925
190.1875 2.25461033734928
190.25 2.25461034690719
190.3125 2.254610356423
190.375 2.25461036589677
190.4375 2.25461037532853
190.5 2.25461038471833
190.5625 2.2546103940662
190.625 2.25461040337219
190.6875 2.25461041263635
190.75 2.25461042185871
190.8125 2.25461043103931
190.875 2.25461044017821
190.9375 2.25461044927545
191 2.25461045833106
191.0625 2.2546104673451
191.125 2.25461047631761
191.1875 2.25461048524862
191.25 2.2546104941382
191.3125 2.25461050298638
191.375 2.2546105117932
191.4375 2.25461052055872
191.5 2.25461052928297
191.5625 2.25461053796601
191.625 2.25461054660788
191.6875 2.25461055520863
191.75 2.2546105637683
191.8125 2.25461057228694
191.875 2.25461058076459
191.9375 2.25461058920131
192 2.25461059759714
192.0625 2.25461060595212
192.125 2.25461061426631
192.1875 2.25461062253974
192.25 2.25461063077248
192.3125 2.25461063896456
192.375 2.25461064711604
192.4375 2.25461065522696
192.5 2.25461066329737
192.5625 2.25461067132732
192.625 2.25461067931685
192.6875 2.25461068726602
192.75 2.25461069517487
192.8125 2.25461070304345
192.875 2.25461071087181
192.9375 2.25461071866
193 2.25461072640806
193.0625 2.25461073411605
193.125 2.25461074178402
193.1875 2.254610749412
193.25 2.25461075700006
193.3125 2.25461076454823
193.375 2.25461077205658
193.4375 2.25461077952514
193.5 2.25461078695397
193.5625 2.25461079434312
193.625 2.25461080169263
193.6875 2.25461080900255
193.75 2.25461081627294
193.8125 2.25461082350383
193.875 2.25461083069529
193.9375 2.25461083784736
194 2.25461084496008
194.0625 2.25461085203351
194.125 2.2546108590677
194.1875 2.25461086606269
194.25 2.25461087301854
194.3125 2.25461087993528
194.375 2.25461088681298
194.4375 2.25461089365168
194.5 2.25461090045142
194.5625 2.25461090721226
194.625 2.25461091393425
194.6875 2.25461092061742
194.75 2.25461092726184
194.8125 2.25461093386755
194.875 2.25461094043459
194.9375 2.25461094696302
195 2.25461095345288
195.0625 2.25461095990422
195.125 2.25461096631709
195.1875 2.25461097269153
195.25 2.25461097902759
195.3125 2.25461098532532
195.375 2.25461099158476
195.4375 2.25461099780595
195.5 2.25461100398895
195.5625 2.2546110101338
195.625 2.25461101624054
195.6875 2.25461102230922
195.75 2.25461102833987
195.8125 2.25461103433254
195.875 2.25461104028727
195.9375 2.25461104620411
196 2.25461105208308
196.0625 2.25461105792423
196.125 2.25461106372759
196.1875 2.25461106949319
196.25 2.25461107522107
196.3125 2.25461108091125
196.375 2.25461108656377
196.4375 2.25461109217864
196.5 2.25461109775587
196.5625 2.2546111032955
196.625 2.25461110879752
196.6875 2.25461111426194
196.75 2.25461111968875
196.8125 2.25461112507795
196.875 2.25461113042951
196.9375 2.25461113574342
197 2.25461114101961
197.0625 2.25461114625805
197.125 2.25461115145866
197.1875 2.25461115662136
197.25 2.25461116174603
197.3125 2.25461116683256
197.375 2.25461117188078
197.4375 2.25461117689051
197.5 2.25461118186154
197.5625 2.2546111867936
197.625 2.25461119168639
197.6875 2.25461119653956
197.75 2.2546112013527
197.8125 2.25461120612533
197.875 2.25461121085689
197.9375 2.25461121554676
198 2.25461122019418
198.0625 2.2546112247983
198.125 2.25461122935816
198.1875 2.25461123387261
198.25 2.25461123834038
198.3125 2.25461124275997
198.375 2.2546112471297
198.4375 2.25461125144761
198.5 2.2546112557115
198.5625 2.25461125991883
198.625 2.25461126406669
198.6875 2.25461126815179
198.75 2.25461127217036
198.8125 2.2546112761181
198.875 2.25461127999015
198.9375 2.25461128378092
199 2.2546112874841
199.0625 2.25461129109251
199.125 2.25461129459797
199.1875 2.25461129799122
199.25 2.25461130126173
199.3125 2.25461130439758
199.375 2.25461130738524
199.4375 2.25461131020938
199.5 2.25461131285267
199.5625 2.25461131529547
199.625 2.25461131751557
199.6875 2.25461131948788
199.75 2.25461132118403
199.8125 2.254611322572
199.875 2.25461132361568
199.9375 2.25461132427431
};
\addlegendentry{$c=1.0$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotSalvadorNew3-eta.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-30, xmax=30,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.129458977579262, ymax=1.04704036359629,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-29.975 -1.21656007460887e-08
-29.95 -2.39523748991958e-08
-29.925 -3.53573246918834e-08
-29.9 -4.6377951440362e-08
-29.875 -5.70122403947533e-08
-29.85 -6.7258645500157e-08
-29.825 -7.71160740879564e-08
-29.8 -8.65838715164656e-08
-29.775 -9.56618057796246e-08
-29.75 -1.04350052101989e-07
-29.725 -1.12649177537762e-07
-29.7 -1.20560125591104e-07
-29.675 -1.28084200874403e-07
-29.65 -1.35223053820663e-07
-29.625 -1.419786654656e-07
-29.6 -1.48353332314508e-07
-29.575 -1.54349651308386e-07
-29.55 -1.59970504903269e-07
-29.525 -1.65219046276178e-07
-29.5 -1.70098684670522e-07
-29.475 -1.74613070893281e-07
-29.45 -1.78766082975711e-07
-29.425 -1.82561812008825e-07
-29.4 -1.86004548164318e-07
-29.375 -1.89098766911119e-07
-29.35 -1.91849115437199e-07
-29.325 -1.94260399285747e-07
-29.3 -1.9633756921433e-07
-29.275 -1.9808570828511e-07
-29.25 -1.9951001919373e-07
-29.225 -2.0061581184394e-07
-29.2 -2.01408491174569e-07
-29.175 -2.01893545244978e-07
-29.15 -2.02076533584604e-07
-29.125 -2.01963075811793e-07
-29.1 -2.01558840526621e-07
-29.075 -2.00869534481963e-07
-29.05 -1.99900892036613e-07
-29.025 -1.98658664893846e-07
-29 -1.97148612128353e-07
-28.975 -1.95376490504082e-07
-28.95 -1.93348045085096e-07
-28.925 -1.9106900014117e-07
-28.9 -1.88545050349437e-07
-28.875 -1.8578185229303e-07
-28.85 -1.82785016257277e-07
-28.825 -1.79560098323655e-07
-28.8 -1.76112592761346e-07
-28.775 -1.72447924715901e-07
-28.75 -1.68571443194166e-07
-28.725 -1.6448841434434e-07
-28.7 -1.60204015029665e-07
-28.675 -1.55723326693992e-07
-28.65 -1.51051329517156e-07
-28.625 -1.46192896857795e-07
-28.6 -1.41152789981006e-07
-28.575 -1.35935653067946e-07
-28.55 -1.30546008504237e-07
-28.525 -1.24988252443806e-07
-28.5 -1.19266650644548e-07
-28.475 -1.13385334571971e-07
-28.45 -1.07348297766811e-07
-28.425 -1.01159392472354e-07
-28.4 -9.48223265170512e-08
-28.375 -8.83406604478181e-08
-28.35 -8.17178049092527e-08
-28.325 -7.49570182638301e-08
-28.3 -6.80614044480048e-08
-28.275 -6.10339110590016e-08
-28.25 -5.38773276669533e-08
-28.225 -4.65942843469237e-08
-28.2 -3.91872504252491e-08
-28.175 -3.16585334345319e-08
-28.15 -2.40102782715322e-08
-28.125 -1.62444665521233e-08
-28.1 -8.36291615740963e-09
-28.075 -3.67280965043115e-10
-28.05 7.74094924027721e-09
-28.025 1.59604486831792e-08
-28 2.42900553469569e-08
-27.975 3.27287705619925e-08
-27.95 4.12757584393944e-08
-27.925 4.99303451559961e-08
-27.9 5.86920180968594e-08
-27.875 6.75604248614213e-08
-27.85 7.65353721394083e-08
-27.825 8.56168244626212e-08
-27.8 9.48049028386674e-08
-27.775 1.04099883272677e-07
-27.75 1.13502195183006e-07
-27.725 1.23012419716872e-07
-27.7 1.32631287971822e-07
-27.675 1.42359679128869e-07
-27.65 1.52198618503061e-07
-27.625 1.62149275517195e-07
-27.6 1.72212961604284e-07
-27.575 1.8239112804433e-07
-27.55 1.92685363740847e-07
-27.525 2.03097392942517e-07
-27.5 2.13629072915228e-07
-27.475 2.24282391569678e-07
-27.45 2.35059465049616e-07
-27.425 2.45962535285675e-07
-27.4 2.56993967519649e-07
-27.375 2.68156247803972e-07
-27.35 2.79451980481e-07
-27.325 2.90883885646627e-07
-27.3 3.02454796602608e-07
-27.275 3.14167657301858e-07
-27.25 3.26025519790883e-07
-27.225 3.38031541653323e-07
-27.2 3.50188983458545e-07
-27.175 3.62501206218997e-07
-27.15 3.74971668859987e-07
-27.125 3.87603925705366e-07
-27.1 4.00401623982501e-07
-27.075 4.1336850134975e-07
-27.05 4.2650838344957e-07
-27.025 4.39825181490208e-07
-27 4.53322889858827e-07
-26.975 4.67005583768773e-07
-26.95 4.80877416943558e-07
-26.925 4.94942619340007e-07
-26.9 5.09205494912877e-07
-26.875 5.23670419423152e-07
-26.85 5.38341838292052e-07
-26.825 5.53224264502703e-07
-26.8 5.68322276551263e-07
-26.775 5.83640516449199e-07
-26.75 5.99183687778254e-07
-26.725 6.14956553799564e-07
-26.7 6.30963935618226e-07
-26.675 6.47210710404531e-07
-26.65 6.63701809672937e-07
-26.625 6.80442217619768e-07
-26.6 6.97436969520491e-07
-26.575 7.14691150187321e-07
-26.55 7.3220989248782e-07
-26.525 7.49998375925006e-07
-26.5 7.68061825279437e-07
-26.475 7.86405509313598e-07
-26.45 8.05034739538846e-07
-26.425 8.23954869045053e-07
-26.4 8.43171291393025e-07
-26.375 8.62689439569659e-07
-26.35 8.82514785005726e-07
-26.325 9.02652836656089e-07
-26.3 9.23109140142078e-07
-26.275 9.43889276955678e-07
-26.25 9.64998863725084e-07
-26.225 9.86443551541157e-07
-26.2 1.00822902534418e-06
-26.175 1.03036100337032e-06
-26.15 1.05284523665704e-06
-26.125 1.07568750860685e-06
-26.1 1.09889363460834e-06
-26.075 1.12246946171391e-06
-26.05 1.14642086837307e-06
-26.025 1.17075376422048e-06
-26 1.19547408991762e-06
-25.975 1.22058781704711e-06
-25.95 1.24610094805857e-06
-25.925 1.27201951626486e-06
-25.9 1.29834958588757e-06
-25.875 1.32509725215058e-06
-25.85 1.35226864142039e-06
-25.825 1.37986991139208e-06
-25.8 1.40790725131948e-06
-25.775 1.43638688228842e-06
-25.75 1.4653150575316e-06
-25.725 1.49469806278381e-06
-25.7 1.52454221667615e-06
-25.675 1.55485387116787e-06
-25.65 1.58563941201449e-06
-25.625 1.61690525927077e-06
-25.6 1.64865786782715e-06
-25.575 1.68090372797836e-06
-25.55 1.71364936602263e-06
-25.525 1.74690134489034e-06
-25.5 1.78066626480045e-06
-25.475 1.81495076394356e-06
-25.45 1.84976151919009e-06
-25.425 1.88510524682217e-06
-25.4 1.92098870328804e-06
-25.375 1.95741868597737e-06
-25.35 1.99440203401636e-06
-25.325 2.03194562908113e-06
-25.3 2.07005639622817e-06
-25.275 2.10874130474051e-06
-25.25 2.14800736898832e-06
-25.225 2.18786164930265e-06
-25.2 2.22831125286108e-06
-25.175 2.269363334584e-06
-25.15 2.3110250980404e-06
-25.125 2.35330379636184e-06
-25.1 2.3962067331635e-06
-25.075 2.43974126347117e-06
-25.05 2.48391479465302e-06
-25.025 2.52873478735502e-06
-25 2.57420875643901e-06
-24.975 2.62034427192224e-06
-24.95 2.66714895991751e-06
-24.925 2.71463050357268e-06
-24.9 2.76279664400885e-06
-24.875 2.81165518125592e-06
-24.85 2.86121397518499e-06
-24.825 2.91148094643626e-06
-24.8 2.96246407734197e-06
-24.775 3.01417141284318e-06
-24.75 3.06661106139984e-06
-24.725 3.11979119589314e-06
-24.7 3.1737200545195e-06
-24.675 3.22840594167541e-06
-24.65 3.28385722883235e-06
-24.625 3.34008235540117e-06
-24.6 3.39708982958524e-06
-24.575 3.45488822922169e-06
-24.55 3.5134862026101e-06
-24.525 3.57289246932818e-06
-24.5 3.63311582103364e-06
-24.475 3.69416512225194e-06
-24.45 3.75604931114916e-06
-24.425 3.81877740028971e-06
-24.4 3.88235847737823e-06
-24.375 3.94680170598524e-06
-24.35 4.0121163262562e-06
-24.325 4.07831165560343e-06
-24.3 4.14539708938059e-06
-24.275 4.21338210153925e-06
-24.25 4.28227624526722e-06
-24.225 4.35208915360835e-06
-24.2 4.42283054006334e-06
-24.175 4.49451019917137e-06
-24.15 4.56713800707215e-06
-24.125 4.64072392204817e-06
-24.1 4.71527798504688e-06
-24.075 4.79081032018243e-06
-24.05 4.86733113521692e-06
-24.025 4.94485072202073e-06
-24 5.02337945701179e-06
-23.975 5.10292780157358e-06
-23.95 5.18350630245171e-06
-23.925 5.26512559212868e-06
-23.9 5.34779638917687e-06
-23.875 5.43152949858943e-06
-23.85 5.51633581208897e-06
-23.825 5.60222630841376e-06
-23.8 5.68921205358147e-06
-23.775 5.77730420113007e-06
-23.75 5.86651399233587e-06
-23.725 5.95685275640853e-06
-23.7 6.04833191066281e-06
-23.675 6.14096296066697e-06
-23.65 6.23475750036767e-06
-23.625 6.3297272121911e-06
-23.6 6.42588386712045e-06
-23.575 6.52323932474914e-06
-23.55 6.62180553331016e-06
-23.525 6.72159452968084e-06
-23.5 6.82261843936334e-06
-23.475 6.92488947644035e-06
-23.45 7.02841994350597e-06
-23.425 7.13322223157165e-06
-23.4 7.23930881994682e-06
-23.375 7.34669227609419e-06
-23.35 7.4553852554594e-06
-23.325 7.5654005012749e-06
-23.3 7.67675084433776e-06
-23.275 7.78944920276128e-06
-23.25 7.9035085817e-06
-23.225 8.01894207304811e-06
-23.2 8.1357628551108e-06
-23.175 8.25398419224836e-06
-23.15 8.37361943449277e-06
-23.125 8.49468201713647e-06
-23.1 8.61718546029307e-06
-23.075 8.74114336842955e-06
-23.05 8.86656942986988e-06
-23.025 8.99347741626944e-06
-23 9.12188118206011e-06
-22.975 9.25179466386562e-06
-22.95 9.38323187988674e-06
-22.925 9.51620692925599e-06
-22.9 9.65073399136149e-06
-22.875 9.78682732513945e-06
-22.85 9.92450126833503e-06
-22.825 1.0063770236731e-05
-22.8 1.02046487233438e-05
-22.775 1.03471512975868e-05
-22.75 1.04912926043997e-05
-22.725 1.0637087363344e-05
-22.7 1.07845503676644e-05
-22.675 1.09336964833148e-05
-22.65 1.10845406479488e-05
-22.625 1.12370978698744e-05
-22.6 1.13913832269723e-05
-22.575 1.15474118655761e-05
-22.55 1.17051989993161e-05
-22.525 1.18647599079238e-05
-22.5 1.20261099359983e-05
-22.475 1.21892644917323e-05
-22.45 1.2354239045599e-05
-22.425 1.25210491289977e-05
-22.4 1.26897103328578e-05
-22.375 1.28602383062017e-05
-22.35 1.30326487546639e-05
-22.325 1.32069574389674e-05
-22.3 1.33831801733564e-05
-22.275 1.35613328239831e-05
-22.25 1.37414313072504e-05
-22.225 1.39234915881075e-05
-22.2 1.41075296782992e-05
-22.175 1.42935616345672e-05
-22.15 1.44816035568032e-05
-22.125 1.46716715861535e-05
-22.1 1.48637819030724e-05
-22.075 1.50579507253264e-05
-22.05 1.52541943059461e-05
-22.025 1.54525289311265e-05
-22 1.56529709180737e-05
-21.975 1.58555366127988e-05
-21.95 1.60602423878559e-05
-21.925 1.62671046400259e-05
-21.9 1.64761397879436e-05
-21.875 1.66873642696678e-05
-21.85 1.69007945401933e-05
-21.825 1.71164470689046e-05
-21.8 1.73343383369699e-05
-21.775 1.75544848346744e-05
-21.75 1.77769030586925e-05
-21.725 1.8001609509298e-05
-21.7 1.82286206875109e-05
-21.675 1.84579530921805e-05
-21.65 1.86896232170036e-05
-21.625 1.89236475474768e-05
-21.6 1.91600425577826e-05
-21.575 1.93988247076071e-05
-21.55 1.96400104388903e-05
-21.525 1.98836161725059e-05
-21.5 2.01296583048713e-05
-21.475 2.0378153204486e-05
-21.45 2.06291172083981e-05
-21.425 2.08825666185967e-05
-21.4 2.11385176983309e-05
-21.375 2.13969866683529e-05
-21.35 2.16579897030849e-05
-21.325 2.19215429267089e-05
-21.3 2.21876624091776e-05
-21.275 2.24563641621467e-05
-21.25 2.27276641348258e-05
-21.225 2.30015782097481e-05
-21.2 2.32781221984576e-05
-21.175 2.35573118371118e-05
-21.15 2.38391627820002e-05
-21.125 2.41236906049758e-05
-21.1 2.44109107888001e-05
-21.075 2.4700838722399e-05
-21.05 2.49934896960286e-05
-21.025 2.5288878896351e-05
-21 2.55870214014166e-05
-20.975 2.58879321755532e-05
-20.95 2.61916260641603e-05
-20.925 2.64981177884062e-05
-20.9 2.68074219398285e-05
-20.875 2.71195529748338e-05
-20.85 2.7434525209098e-05
-20.825 2.77523528118632e-05
-20.8 2.80730498001315e-05
-20.775 2.83966300327529e-05
-20.75 2.87231072044061e-05
-20.725 2.90524948394705e-05
-20.7 2.93848062857875e-05
-20.675 2.97200547083098e-05
-20.65 3.00582530826356e-05
-20.625 3.03994141884275e-05
-20.6 3.07435506027131e-05
-20.575 3.10906746930646e-05
-20.55 3.14407986106576e-05
-20.525 3.17939342832043e-05
-20.5 3.21500934077604e-05
-20.475 3.2509287443404e-05
-20.45 3.28715276037818e-05
-20.425 3.32368248495228e-05
-20.4 3.36051898805155e-05
-20.375 3.39766331280462e-05
-20.35 3.43511647467965e-05
-20.325 3.47287946066958e-05
-20.3 3.51095322846283e-05
-20.275 3.54933870559885e-05
-20.25 3.58803678860857e-05
-20.225 3.62704834213911e-05
-20.2 3.6663741980627e-05
-20.175 3.70601515456935e-05
-20.15 3.74597197524291e-05
-20.125 3.7862453881203e-05
-20.1 3.82683608473343e-05
-20.075 3.86774471913354e-05
-20.05 3.90897190689749e-05
-20.025 3.95051822411574e-05
-20 3.99238420636147e-05
-19.975 4.03457034764063e-05
-19.95 4.0770770993223e-05
-19.925 4.11990486904905e-05
-19.9 4.16305401962689e-05
-19.875 4.20652486789425e-05
-19.85 4.25031768356963e-05
-19.825 4.29443268807741e-05
-19.8 4.33887005335131e-05
-19.775 4.38362990061512e-05
-19.75 4.42871229914002e-05
-19.725 4.47411726497812e-05
-19.7 4.51984475967169e-05
-19.675 4.56589468893742e-05
-19.65 4.61226690132531e-05
-19.625 4.65896118685154e-05
-19.6 4.70597727560478e-05
-19.575 4.75331483632542e-05
-19.55 4.80097347495695e-05
-19.525 4.84895273316917e-05
-19.5 4.89725208685234e-05
-19.475 4.94587094458189e-05
-19.45 4.99480864605286e-05
-19.425 5.04406446048358e-05
-19.4 5.09363758498788e-05
-19.375 5.14352714291525e-05
-19.35 5.19373218215809e-05
-19.325 5.24425167342569e-05
-19.3 5.29508450848401e-05
-19.275 5.34622949836064e-05
-19.25 5.39768537151439e-05
-19.225 5.4494507719686e-05
-19.2 5.50152425740763e-05
-19.175 5.55390429723578e-05
-19.15 5.60658927059794e-05
-19.125 5.6595774643612e-05
-19.1 5.71286707105687e-05
-19.075 5.76645618678197e-05
-19.05 5.82034280905971e-05
-19.025 5.87452483465804e-05
-19 5.92900005736571e-05
-18.975 5.98376616572507e-05
-18.95 6.0388207407209e-05
-18.925 6.09416125342451e-05
-18.9 6.14978506259257e-05
-18.875 6.2056894122198e-05
-18.85 6.26187142904492e-05
-18.825 6.31832812000913e-05
-18.8 6.37505636966656e-05
-18.775 6.43205293754584e-05
-18.75 6.48931445546229e-05
-18.725 6.54683742478002e-05
-18.7 6.60461821362335e-05
-18.675 6.6626530540368e-05
-18.65 6.72093803909332e-05
-18.625 6.77946911994986e-05
-18.6 6.83824210284989e-05
-18.575 6.89725264607236e-05
-18.55 6.95649625682639e-05
-18.525 7.01596828809133e-05
-18.5 7.07566393540166e-05
-18.475 7.13557823357624e-05
-18.45 7.1957060533915e-05
-18.425 7.25604209819808e-05
-18.4 7.31658090048068e-05
-18.375 7.37731681836058e-05
-18.35 7.43824403204066e-05
-18.325 7.49935654019244e-05
-18.3 7.56064815628505e-05
-18.275 7.62211250485577e-05
-18.25 7.68374301772196e-05
-18.225 7.74553293013427e-05
-18.2 7.80747527687082e-05
-18.175 7.86956288827256e-05
-18.15 7.93178838621934e-05
-18.125 7.99414418004707e-05
-18.1 8.05662246240565e-05
-18.075 8.11921520505799e-05
-18.05 8.18191415462006e-05
-18.025 8.24471082824205e-05
-18 8.30759650923107e-05
-17.975 8.37056224261537e-05
-17.95 8.43359883065041e-05
-17.925 8.49669682826716e-05
-17.9 8.55984653846291e-05
-17.875 8.623038007635e-05
-17.85 8.68626102085793e-05
-17.825 8.74950509710431e-05
-17.8 8.81275948441021e-05
-17.775 8.87601315498546e-05
-17.75 8.93925480026951e-05
-17.725 9.00247282593358e-05
-17.7 9.06565534682963e-05
-17.675 9.12879018188723e-05
-17.65 9.19186484895865e-05
-17.625 9.25486655961351e-05
-17.6 9.31778221388343e-05
-17.575 9.38059839495789e-05
-17.55 9.44330136383204e-05
-17.525 9.50587705390764e-05
-17.5 9.56831106554797e-05
-17.475 9.63058866058788e-05
-17.45 9.69269475680001e-05
-17.425 9.75461392231834e-05
-17.4 9.81633037002019e-05
-17.375 9.87782795186778e-05
-17.35 9.93909015321069e-05
-17.325 0.000100001000870503
-17.3 0.000100608404882673
-17.275 0.000101212937078143
-17.25 0.000101814417068732
-17.225 0.000102412660509804
-17.2 0.000103007479041203
-17.175 0.000103598680227873
-17.15 0.000104186067500203
-17.125 0.000104769440094076
-17.1 0.000105348592990662
-17.075 0.000105923316855953
-17.05 0.000106493397980053
-17.025 0.000107058618216244
-17 0.000107618754919829
-16.975 0.000108173580886761
-16.95 0.000108722864292091
-16.925 0.000109266368628212
-16.9 0.000109803852642937
-16.875 0.000110335070277407
-16.85 0.000110859770603839
-16.825 0.000111377697763123
-16.8 0.000111888590902278
-16.775 0.000112392184111766
-16.75 0.000112888206362679
-16.725 0.000113376381443793
-16.7 0.000113856427898506
-16.675 0.000114328058961648
-16.65 0.000114790982496172
-16.625 0.000115244900929727
-16.6 0.000115689511191109
-16.575 0.000116124504646588
-16.55 0.000116549567036104
-16.525 0.000116964378409335
-16.5 0.000117368613061618
-16.475 0.000117761939469728
-16.45 0.000118144020227487
-16.425 0.000118514511981206
-16.4 0.000118873065364942
-16.375 0.000119219324935547
-16.35 0.000119552929107494
-16.325 0.000119873510087466
-16.3 0.000120180693808674
-16.275 0.000120474099864894
-16.25 0.000120753341444172
-16.225 0.000121018025262194
-16.2 0.000121267751495275
-16.175 0.000121502113712926
-16.15 0.000121720698809978
-16.125 0.000121923086938207
-16.1 0.000122108851437431
-16.075 0.00012227755876602
-16.05 0.000122428768430778
-16.025 0.000122562032916152
-16 0.000122676897612689
-15.975 0.00012277290074472
-15.95 0.000122849573297175
-15.925 0.000122906438941484
-15.9 0.000122943013960502
-15.875 0.000122958807172367
-15.85 0.000122953319853237
-15.825 0.000122926045658821
-15.8 0.000122876470544625
-15.775 0.000122804072684828
-15.75 0.000122708322389706
-15.725 0.000122588682021509
-15.7 0.000122444605908702
-15.675 0.000122275540258466
-15.65 0.000122080923067374
-15.625 0.000121860184030116
-15.6 0.000121612744446194
-15.575 0.000121338017124451
-15.55 0.000121035406285335
-15.525 0.000120704307460788
-15.5 0.000120344107391621
-15.475 0.000119954183922272
-15.45 0.000119533905892807
-15.425 0.000119082633028052
-15.4 0.000118599715823705
-15.375 0.000118084495429314
-15.35 0.000117536303527969
-15.325 0.000116954462212577
-15.3 0.00011633828385858
-15.275 0.00011568707099297
-15.25 0.00011500011615945
-15.225 0.000114276701779602
-15.2 0.000113516100009912
-15.175 0.000112717572594493
-15.15 0.000111880370713359
-15.125 0.0001110037348261
-15.1 0.000110086894510796
-15.075 0.000109129068298016
-15.05 0.000108129463499745
-15.025 0.000107087276033093
-15 0.000106001690238608
-14.975 0.000104871878693055
-14.95 0.000103697002016496
-14.925 0.000102476208673516
-14.9 0.000101208634768442
-14.875 9.9893403834396e-05
-14.85 9.85296266160359e-05
-14.825 9.71164008458328e-05
-14.8 9.5652811013731e-05
-14.775 9.4137928130051e-05
-14.75 9.2570809481489e-05
-14.725 9.09504983800748e-05
-14.7 8.92760239049501e-05
-14.675 8.75464006368365e-05
-14.65 8.57606283850639e-05
-14.625 8.39176919070368e-05
-14.6 8.2016560620019e-05
-14.575 8.00561883051259e-05
-14.55 7.80355128034153e-05
-14.525 7.59534557039779e-05
-14.5 7.38089220239332e-05
-14.475 7.16007998802443e-05
-14.45 6.93279601532732e-05
-14.425 6.69892561420049e-05
-14.4 6.45835232108798e-05
-14.375 6.21095784281803e-05
-14.35 5.95662201959281e-05
-14.325 5.69522278712593e-05
-14.3 5.42663613792538e-05
-14.275 5.15073608172061e-05
-14.25 4.86739460503391e-05
-14.225 4.57648162989687e-05
-14.2 4.27786497171462e-05
-14.175 3.97141029628118e-05
-14.15 3.65698107595106e-05
-14.125 3.3344385449735e-05
-14.1 3.0036416539969e-05
-14.075 2.66444702375294e-05
-14.05 2.31670889793099e-05
-14.025 1.96027909525521e-05
-14 1.59500696077825e-05
-13.975 1.22073931640722e-05
-13.95 8.3732041067909e-06
-13.925 4.44591867804753e-06
-13.9 4.23926360023843e-07
-13.875 -3.69441064857127e-06
-13.85 -7.91075796268204e-06
-13.825 -1.22268095474566e-05
-13.8 -1.66442882608844e-05
-13.775 -2.11649464022175e-05
-13.75 -2.57905662658518e-05
-13.725 -3.05229607003249e-05
-13.7 -3.5363973672066e-05
-13.675 -4.03154808335126e-05
-13.65 -4.53793900951875e-05
-13.625 -5.05576422013068e-05
-13.6 -5.58522113084724e-05
-13.575 -6.1265105566973e-05
-13.55 -6.67983677042044e-05
-13.525 -7.24540756096904e-05
-13.5 -7.82343429211681e-05
-13.475 -8.41413196111768e-05
-13.45 -9.01771925735683e-05
-13.425 -9.63441862093331e-05
-13.4 -0.000102644563011117
-13.375 -0.000109080624145775
-13.35 -0.000115654710034299
-13.325 -0.000122369200928413
-13.3 -0.000129226517483134
-13.275 -0.00013622912132455
-13.25 -0.000143379515612067
-13.225 -0.000150680245594338
-13.2 -0.000158133899158073
-13.175 -0.000165743107368916
-13.15 -0.000173510545003547
-13.125 -0.000181438931072138
-13.1 -0.000189531029330305
-13.075 -0.000197789648779634
-13.05 -0.000206217644155884
-13.025 -0.00021481791640393
-13 -0.000223593413138491
-12.975 -0.000232547129089689
-12.95 -0.000241682106532447
-12.925 -0.000251001435698747
-12.9 -0.000260508255171731
-12.875 -0.000270205752260632
-12.85 -0.000280097163355501
-12.825 -0.000290185774260698
-12.8 -0.000300474920506092
-12.775 -0.000310967987634921
-12.75 -0.000321668411467236
-12.725 -0.000332579678337886
-12.7 -0.000343705325307948
-12.675 -0.000355048940348546
-12.65 -0.00036661416249597
-12.625 -0.000378404681977044
-12.6 -0.000390424240303649
-12.575 -0.000402676630335341
-12.55 -0.000415165696309017
-12.525 -0.000427895333834546
-12.5 -0.000440869489855354
-12.475 -0.000454092162572897
-12.45 -0.000467567401334023
-12.425 -0.000481299306480207
-12.4 -0.000495292029157675
-12.375 -0.000509549771087431
-12.35 -0.000524076784294268
-12.325 -0.000538877370793798
-12.3 -0.000553955882236633
-12.275 -0.000569316719508825
-12.25 -0.000584964332287722
-12.225 -0.000600903218552437
-12.2 -0.000617137924048148
-12.175 -0.000633673041703481
-12.15 -0.000650513211000289
-12.125 -0.000667663117295156
-12.1 -0.000685127491092017
-12.075 -0.000702911107265325
-12.05 -0.000721018784233233
-12.025 -0.000739455383080354
-12 -0.000758225806629645
-11.975 -0.000777334998463097
-11.95 -0.000796787941890904
-11.925 -0.000816589658868899
-11.9 -0.000836745208864075
-11.875 -0.000857259687668089
-11.85 -0.000878138226158724
-11.825 -0.000899385989009342
-11.8 -0.000921008173346449
-11.775 -0.000943010007355562
-11.75 -0.000965396748835654
-11.725 -0.000988173683702533
-11.7 -0.0010113461244416
-11.675 -0.00103491940851053
-11.65 -0.00105889889669243
-11.625 -0.00108328997140034
-11.6 -0.00110809803493367
-11.575 -0.00113332850768771
-11.55 -0.00115898682631703
-11.525 -0.00118507844185405
-11.5 -0.00121160881778377
-11.475 -0.00123858342807631
-11.45 -0.00126600775517832
-11.425 -0.00129388728796513
-11.4 -0.00132222751965505
-11.375 -0.00135103394568777
-11.35 -0.00138031206156859
-11.325 -0.00141006736068067
-11.3 -0.00144030533206723
-11.275 -0.00147103145818605
-11.25 -0.0015022512126387
-11.225 -0.00153397005787684
-11.2 -0.00156619344288834
-11.175 -0.00159892680086587
-11.15 -0.00163217554686097
-11.125 -0.00166594507542637
-11.1 -0.00170024075825
-11.075 -0.0017350679417836
-11.05 -0.00177043194486966
-11.025 -0.00180633805636991
-11 -0.00184279153279923
-10.975 -0.00187979759596863
-10.95 -0.00191736143064123
-10.925 -0.00195548818220535
-10.9 -0.00199418295436872
-10.875 -0.00203345080687829
-10.85 -0.00207329675326986
-10.825 -0.00211372575865229
-10.8 -0.00215474273753074
-10.775 -0.00219635255167385
-10.75 -0.0022385600080298
-10.725 -0.00228136985669617
-10.7 -0.00232478678894879
-10.675 -0.00236881543533491
-10.65 -0.00241346036383593
-10.625 -0.00245872607810527
-10.6 -0.00250461701578693
-10.575 -0.00255113754692035
-10.55 -0.00259829197243757
-10.525 -0.00264608452275823
-10.5 -0.00269451935648875
-10.475 -0.00274360055923145
-10.45 -0.00279333214250991
-10.425 -0.00284371804281671
-10.4 -0.00289476212078989
-10.375 -0.00294646816052441
-10.35 -0.00299883986902516
-10.325 -0.00305188087580777
-10.3 -0.00310559473265396
-10.275 -0.00315998491352792
-10.25 -0.00321505481466018
-10.225 -0.00327080775480589
-10.2 -0.00332724697568383
-10.175 -0.00338437564260313
-10.15 -0.00344219684528413
-10.125 -0.00350071359888022
-10.1 -0.00355992884520723
-10.075 -0.00361984545418712
-10.05 -0.00368046622551252
-10.025 -0.00374179389053874
-10 -0.00380383111440981
-9.975 -0.00386658049842513
-9.95 -0.003930044582653
-9.925 -0.0039942258487976
-9.9 -0.00405912672332558
-9.875 -0.00412474958085851
-9.85 -0.00419109674783729
-9.825 -0.00425817050646457
-9.8 -0.00432597309893086
-9.775 -0.00439450673193036
-9.75 -0.0044637735814718
-9.725 -0.00453377579798995
-9.7 -0.00460451551176293
-9.675 -0.00467599483864047
-9.65 -0.00474821588608801
-9.625 -0.00482118075955131
-9.6 -0.00489489156914605
-9.575 -0.0049693504366767
-9.55 -0.0050445595029886
-9.525 -0.00512052093565705
-9.5 -0.00519723693701689
-9.475 -0.00527470975253575
-9.45 -0.00535294167953387
-9.425 -0.00543193507625315
-9.4 -0.00551169237127758
-9.375 -0.00559221607330723
-9.35 -0.00567350878128706
-9.325 -0.00575557319489213
-9.3 -0.00583841212536985
-9.275 -0.00592202850673978
-9.25 -0.00600642540735113
-9.225 -0.00609160604179748
-9.2 -0.00617757378318812
-9.175 -0.00626433217577451
-9.15 -0.00635188494793051
-9.125 -0.00644023602548391
-9.1 -0.00652938954539686
-9.075 -0.00661934986979186
-9.05 -0.00671012160031978
-9.025 -0.00680170959286569
-9 -0.00689411897258771
-8.975 -0.00698735514928362
-8.95 -0.00708142383307948
-8.925 -0.00717633105043361
-8.9 -0.00727208316044908
-8.875 -0.00736868687148695
-8.85 -0.00746614925807207
-8.825 -0.00756447777808246
-8.8 -0.00766368029021278
-8.775 -0.00776376507170163
-8.75 -0.00786474083631182
-8.725 -0.00796661675255209
-8.7 -0.00806940246212785
-8.675 -0.00817310809860819
-8.65 -0.00827774430629528
-8.625 -0.00838332225928181
-8.6 -0.00848985368068132
-8.575 -0.00859735086201549
-8.55 -0.00870582668274166
-8.525 -0.00881529462990323
-8.5 -0.00892576881788456
-8.475 -0.00903726400825151
-8.45 -0.0091497956296577
-8.425 -0.00926337979779586
-8.4 -0.00937803333537288
-8.375 -0.00949377379208621
-8.35 -0.00961061946457859
-8.325 -0.00972858941634715
-8.3 -0.00984770349758205
-8.275 -0.00996798236490913
-8.25 -0.01008944750101
-8.225 -0.0102121212340921
-8.2 -0.0103360267571812
-8.175 -0.0104611881472058
-8.15 -0.0105876303838456
-8.125 -0.0107153793681109
-8.1 -0.0108444619406232
-8.075 -0.010974905899563
-8.05 -0.0111067400182526
-8.025 -0.0112399940623381
-8 -0.0113746988065364
-7.975 -0.0115108860509115
-7.95 -0.0116485886366414
-7.925 -0.0117878404612395
-7.9 -0.0119286764931905
-7.875 -0.0120711327859625
-7.85 -0.0122152464913532
-7.825 -0.0123610558721297
-7.8 -0.0125086003139203
-7.775 -0.0126579203363136
-7.75 -0.0128090576031222
-7.725 -0.0129620549317661
-7.7 -0.0131169563017293
-7.675 -0.0132738068620441
-7.65 -0.013432652937755
-7.625 -0.0135935420353149
-7.6 -0.0137565228468633
-7.575 -0.0139216452533385
-7.55 -0.0140889603263716
-7.525 -0.0142585203289118
-7.5 -0.0144303787145308
-7.475 -0.0146045901253531
-7.45 -0.014781210388559
-7.425 -0.0149602965114053
-7.4 -0.0151419066747091
-7.375 -0.0153261002247387
-7.35 -0.0155129376634543
-7.325 -0.0157024806370434
-7.3 -0.0158947919226897
-7.275 -0.0160899354135199
-7.25 -0.016287976101668
-7.225 -0.016488980059396
-7.2 -0.0166930144182132
-7.175 -0.0169001473459305
-7.15 -0.017110448021589
-7.125 -0.0173239866082014
-7.1 -0.0175408342232416
-7.075 -0.0177610629068207
-7.05 -0.0179847455874851
-7.025 -0.018211956045572
-7 -0.0184427688740573
-6.975 -0.0186772594368314
-6.95 -0.0189155038243366
-6.925 -0.0191575788064994
-6.9 -0.0194035617828921
-6.875 -0.0196535307300557
-6.85 -0.0199075641459174
-6.825 -0.0201657409912349
-6.8 -0.0204281406279982
-6.775 -0.0206948427547225
-6.75 -0.0209659273385623
-6.725 -0.0212414745441767
-6.7 -0.0215215646592794
-6.675 -0.021806278016801
-6.65 -0.0220956949135956
-6.625 -0.0223898955256213
-6.6 -0.0226889598195243
-6.575 -0.0229929674605567
-6.55 -0.0233019977167573
-6.525 -0.0236161293593251
-6.5 -0.023935440559114
-6.475 -0.0242600087791803
-6.45 -0.024589910663309
-6.425 -0.0249252219204505
-6.4 -0.0252660172049967
-6.375 -0.0256123699928244
-6.35 -0.0259643524530363
-6.325 -0.0263220353153292
-6.3 -0.0266854877329177
-6.275 -0.027054777140944
-6.25 -0.0274299691103033
-6.225 -0.0278111271968136
-6.2 -0.0281983127856619
-6.175 -0.0285915849310556
-6.15 -0.0289910001910103
-6.125 -0.0293966124572043
-6.1 -0.0298084727798329
-6.075 -0.0302266291873912
-6.05 -0.0306511265013204
-6.025 -0.0310820061454482
-6 -0.0315193059501574
-5.975 -0.031963059951216
-5.95 -0.032413298183203
-5.925 -0.0328700464674648
-5.9 -0.0333333261945388
-5.875 -0.0338031541009795
-5.85 -0.0342795420405252
-5.825 -0.0347624967495434
-5.8 -0.0352520196066946
-5.775 -0.0357481063867552
-5.75 -0.03625074700854
-5.725 -0.036759925276869
-5.7 -0.0372756186185223
-5.675 -0.037797797812128
-5.65 -0.0383264267119332
-5.625 -0.0388614619654044
-5.6 -0.0394028527246117
-5.575 -0.0399505403513476
-5.55 -0.0405044581159379
-5.525 -0.0410645308897014
-5.5 -0.0416306748310192
-5.475 -0.0422027970649775
-5.45 -0.0427807953565491
-5.425 -0.0433645577772841
-5.4 -0.0439539623654809
-5.375 -0.0445488767798162
-5.35 -0.0451491579464117
-5.325 -0.045754651699324
-5.3 -0.0463651924144457
-5.275 -0.0469806026368113
-5.25 -0.0476006927013066
-5.225 -0.048225260346787
-5.2 -0.0488540903236125
-5.175 -0.049486953994618
-5.15 -0.0501236089295403
-5.125 -0.0507637984929319
-5.1 -0.0514072514255996
-5.075 -0.0520536814196131
-5.05 -0.0527027866869371
-5.025 -0.0533542495217503
-5 -0.0540077358565251
-4.975 -0.054662894811948
-4.95 -0.0553193582407782
-4.925 -0.0559767402657469
-4.9 -0.0566346368116157
-4.875 -0.0572926251315253
-4.85 -0.0579502633277784
-4.825 -0.0586070898672147
-4.8 -0.0592626230913537
-4.775 -0.059916360721495
-4.75 -0.0605677793589836
-4.725 -0.0612163339808665
-4.7 -0.0618614574311853
-4.675 -0.0625025599081703
-4.65 -0.0631390284476222
-4.625 -0.0637702264027911
-4.6 -0.0643954929210845
-4.575 -0.0650141424179623
-4.55 -0.065625464048403
-4.525 -0.0662287211763512
-4.5 -0.0668231508425868
-4.475 -0.0674079632314865
-4.45 -0.0679823411371795
-4.425 -0.0685454394296322
-4.4 -0.0690963845212332
-4.375 -0.0696342738344839
-4.35 -0.0701581752714411
-4.325 -0.0706671266855948
-4.3 -0.0711601353569093
-4.275 -0.0716361774707954
-4.25 -0.0720941976018316
-4.225 -0.0725331082030936
-4.2 -0.072951789102007
-4.175 -0.0733490870036833
-4.15 -0.0737238150027573
-4.125 -0.0740747521047956
-4.1 -0.0744006427584062
-4.075 -0.0747001963992365
-4.05 -0.0749720870071095
-4.025 -0.0752149526776119
-4 -0.0754273952095137
-3.975 -0.0756079797094658
-3.95 -0.075755234215495
-3.925 -0.0758676493408849
-3.9 -0.0759436779401087
-3.875 -0.0759817347985544
-3.85 -0.0759801963478634
-3.825 -0.0759374004087833
-3.8 -0.0758516459635187
-3.775 -0.0757211929596482
-3.75 -0.0755442621477638
-3.725 -0.0753190349550752
-3.7 -0.0750436533973124
-3.675 -0.0747162200313524
-3.65 -0.0743347979510861
-3.625 -0.0738974108291381
-3.6 -0.0734020430071458
-3.575 -0.0728466396373993
-3.55 -0.0722291068787416
-3.525 -0.0715473121497241
-3.5 -0.0707990844421094
-3.475 -0.0699822146979107
-3.45 -0.0690944562532501
-3.425 -0.0681335253524184
-3.4 -0.0670971017356059
-3.375 -0.0659828293038719
-3.35 -0.0647883168650049
-3.325 -0.0635111389640164
-3.3 -0.0621488368020929
-3.275 -0.0606989192479099
-3.25 -0.0591588639452895
-3.225 -0.0575261185212512
-3.2 -0.0557981018985716
-3.175 -0.0539722057170264
-3.15 -0.0520457958675381
-3.125 -0.0500162141434977
-3.1 -0.0478807800135611
-3.075 -0.0456367925202435
-3.05 -0.0432815323086535
-3.025 -0.0408122637897029
-3 -0.0382262374421237
-2.975 -0.0355206922575927
-2.95 -0.0326928583332294
-2.925 -0.0297399596156705
-2.9 -0.0266592168008558
-2.875 -0.0234478503935627
-2.85 -0.0201030839306184
-2.825 -0.0166221473715812
-2.8 -0.013002280660528
-2.775 -0.00924073746240353
-2.75 -0.00533478907718173
-2.725 -0.00128172853485498
-2.7 0.00292112512599126
-2.675 0.00727642239355403
-2.65 0.0117867786299945
-2.625 0.0164547692286363
-2.6 0.021282924579778
-2.575 0.0262737248441418
-2.55 0.0314295945334383
-2.525 0.0367528968980244
-2.5 0.0422459281221675
-2.475 0.047910911328004
-2.45 0.0537499903898973
-2.425 0.0597652235615555
-2.4 0.0659585769189718
-2.375 0.0723319176229921
-2.35 0.0788870070060987
-2.325 0.0856254934888304
-2.3 0.0925489053321299
-2.275 0.0996586432328234
-2.25 0.1069559727704
-2.225 0.114442016714248
-2.2 0.122117747201559
-2.175 0.129983977797171
-2.15 0.138041355447755
-2.125 0.146290352343888
-2.1 0.154731257704743
-2.075 0.163364169501342
-2.05 0.172188986135545
-2.025 0.181205398093224
-2 0.190412879591341
-1.975 0.199810680239929
-1.95 0.2093978167413
-1.925 0.219173064650085
-1.9 0.229134950219001
-1.875 0.239281742356548
-1.85 0.24961144472408
-1.825 0.260121788000946
-1.8 0.270810222347597
-1.775 0.281673910097709
-1.75 0.292709718711481
-1.725 0.303914214023305
-1.7 0.315283653817983
-1.675 0.326813981770519
-1.65 0.338500821785348
-1.625 0.350339472771486
-1.6 0.362324903890707
-1.575 0.374451750316231
-1.55 0.38671430953973
-1.525 0.39910653826458
-1.5 0.411622049923265
-1.475 0.424254112856622
-1.45 0.436995649192227
-1.425 0.449839234458641
-1.4 0.462777097971398
-1.375 0.475801124025633
-1.35 0.488902853928979
-1.325 0.502073488906875
-1.3 0.515303893910708
-1.275 0.528584602357235
-1.25 0.541905821825489
-1.225 0.555257440734908
-1.2 0.568629036025663
-1.175 0.582009881859167
-1.15 0.595388959353497
-1.125 0.608754967364935
-1.1 0.622096334323086
-1.075 0.635401231123031
-1.05 0.648657585073746
-1.025 0.661853094897568
-1 0.674975246770833
-0.974999999999998 0.688011331390979
-0.949999999999999 0.700948462050381
-0.924999999999997 0.713773593692016
-0.899999999999999 0.726473542916757
-0.875 0.739035008906685
-0.849999999999998 0.751444595223299
-0.824999999999999 0.763688832433961
-0.799999999999997 0.775754201514283
-0.774999999999999 0.787627157968599
-0.75 0.799294156605035
-0.724999999999998 0.810741676896152
-0.699999999999999 0.82195624885066
-0.674999999999997 0.832924479316276
-0.649999999999999 0.843633078628548
-0.625 0.854068887515272
-0.599999999999998 0.864218904161147
-0.574999999999999 0.874070311332464
-0.549999999999997 0.883610503456975
-0.524999999999999 0.892827113549651
-0.5 0.901708039870885
-0.474999999999998 0.910241472199826
-0.449999999999999 0.918415917602201
-0.424999999999997 0.926220225569298
-0.399999999999999 0.933643612403271
-0.375 0.940675684724309
-0.349999999999998 0.947306461978869
-0.324999999999999 0.953526397837526
-0.299999999999997 0.959326400390376
-0.274999999999999 0.964697851085186
-0.25 0.969632622422581
-0.224999999999998 0.974123094549159
-0.199999999999999 0.978162171119769
-0.174999999999997 0.981743295217895
-0.149999999999999 0.984860466872921
-0.125 0.987508265022095
-0.0999999999999979 0.989681878887792
-0.0749999999999993 0.99137715656574
-0.0499999999999972 0.992590680332802
-0.0249999999999986 0.993319873038873
0 0.993563120815578
0.0250000000000021 0.993319873038875
0.0500000000000007 0.992590680332805
0.0750000000000028 0.991377156565744
0.100000000000001 0.989681878887798
0.125 0.987508265022102
0.150000000000002 0.984860466872929
0.175000000000001 0.981743295217904
0.200000000000003 0.978162171119779
0.225000000000001 0.97412309454917
0.25 0.969632622422593
0.275000000000002 0.964697851085199
0.300000000000001 0.959326400390391
0.325000000000003 0.953526397837542
0.350000000000001 0.947306461978886
0.375 0.940675684724327
0.400000000000002 0.93364361240329
0.425000000000001 0.926220225569317
0.450000000000003 0.91841591760222
0.475000000000001 0.910241472199846
0.5 0.901708039870905
0.525000000000002 0.892827113549672
0.550000000000001 0.883610503456996
0.575000000000003 0.874070311332486
0.600000000000001 0.864218904161169
0.625 0.854068887515294
0.650000000000002 0.84363307862857
0.675000000000001 0.832924479316298
0.700000000000003 0.821956248850682
0.725000000000001 0.810741676896175
0.75 0.799294156605057
0.775000000000002 0.787627157968621
0.800000000000001 0.775754201514305
0.825000000000003 0.763688832433983
0.850000000000001 0.751444595223321
0.875 0.739035008906706
0.900000000000002 0.726473542916779
0.925000000000001 0.713773593692038
0.950000000000003 0.700948462050403
0.975000000000001 0.688011331391
1 0.674975246770853
1.025 0.661853094897588
1.05 0.648657585073766
1.075 0.63540123112305
1.1 0.622096334323105
1.125 0.608754967364954
1.15 0.595388959353516
1.175 0.582009881859186
1.2 0.568629036025681
1.225 0.555257440734926
1.25 0.541905821825506
1.275 0.528584602357251
1.3 0.515303893910724
1.325 0.50207348890689
1.35 0.488902853928993
1.375 0.475801124025646
1.4 0.46277709797141
1.425 0.449839234458652
1.45 0.436995649192237
1.475 0.424254112856631
1.5 0.411622049923274
1.525 0.399106538264588
1.55 0.386714309539737
1.575 0.374451750316237
1.6 0.362324903890712
1.625 0.35033947277149
1.65 0.338500821785351
1.675 0.326813981770522
1.7 0.315283653817985
1.725 0.303914214023307
1.75 0.292709718711482
1.775 0.28167391009771
1.8 0.270810222347598
1.825 0.260121788000946
1.85 0.24961144472408
1.875 0.239281742356548
1.9 0.229134950219
1.925 0.219173064650084
1.95 0.209397816741298
1.975 0.199810680239927
2 0.19041287959134
2.025 0.181205398093222
2.05 0.172188986135542
2.075 0.163364169501339
2.1 0.15473125770474
2.125 0.146290352343885
2.15 0.138041355447752
2.175 0.129983977797168
2.2 0.122117747201556
2.225 0.114442016714245
2.25 0.106955972770397
2.275 0.0996586432328205
2.3 0.0925489053321269
2.325 0.0856254934888276
2.35 0.0788870070060958
2.375 0.0723319176229893
2.4 0.0659585769189692
2.425 0.0597652235615529
2.45 0.0537499903898948
2.475 0.0479109113280016
2.5 0.0422459281221651
2.525 0.0367528968980222
2.55 0.0314295945334362
2.575 0.0262737248441398
2.6 0.0212829245797761
2.625 0.0164547692286345
2.65 0.0117867786299929
2.675 0.00727642239355249
2.7 0.00292112512598983
2.725 -0.0012817285348563
2.75 -0.00533478907718294
2.775 -0.00924073746240464
2.8 -0.013002280660529
2.825 -0.0166221473715821
2.85 -0.0201030839306192
2.875 -0.0234478503935634
2.9 -0.0266592168008564
2.925 -0.0297399596156711
2.95 -0.0326928583332298
2.975 -0.0355206922575931
3 -0.038226237442124
3.025 -0.0408122637897032
3.05 -0.0432815323086537
3.075 -0.0456367925202437
3.1 -0.0478807800135612
3.125 -0.0500162141434979
3.15 -0.0520457958675382
3.175 -0.0539722057170265
3.2 -0.0557981018985717
3.225 -0.0575261185212512
3.25 -0.0591588639452895
3.275 -0.0606989192479099
3.3 -0.0621488368020929
3.325 -0.0635111389640163
3.35 -0.0647883168650048
3.375 -0.0659828293038718
3.4 -0.0670971017356058
3.425 -0.0681335253524182
3.45 -0.0690944562532499
3.475 -0.0699822146979105
3.5 -0.0707990844421092
3.525 -0.0715473121497239
3.55 -0.0722291068787414
3.575 -0.0728466396373991
3.6 -0.0734020430071456
3.625 -0.0738974108291379
3.65 -0.0743347979510859
3.675 -0.0747162200313523
3.7 -0.0750436533973124
3.725 -0.0753190349550752
3.75 -0.0755442621477639
3.775 -0.0757211929596483
3.8 -0.0758516459635189
3.825 -0.0759374004087836
3.85 -0.0759801963478638
3.875 -0.0759817347985549
3.9 -0.0759436779401093
3.925 -0.0758676493408856
3.95 -0.0757552342154957
3.975 -0.0756079797094665
4 -0.0754273952095145
4.025 -0.0752149526776128
4.05 -0.0749720870071104
4.075 -0.0747001963992374
4.1 -0.0744006427584071
4.125 -0.0740747521047965
4.15 -0.0737238150027583
4.175 -0.0733490870036844
4.2 -0.0729517891020081
4.225 -0.0725331082030947
4.25 -0.0720941976018327
4.275 -0.0716361774707966
4.3 -0.0711601353569105
4.325 -0.0706671266855961
4.35 -0.0701581752714424
4.375 -0.0696342738344853
4.4 -0.0690963845212346
4.425 -0.0685454394296336
4.45 -0.0679823411371809
4.475 -0.067407963231488
4.5 -0.0668231508425883
4.525 -0.0662287211763527
4.55 -0.0656254640484045
4.575 -0.0650141424179638
4.6 -0.064395492921086
4.625 -0.0637702264027926
4.65 -0.0631390284476237
4.675 -0.0625025599081717
4.7 -0.0618614574311867
4.725 -0.0612163339808679
4.75 -0.060567779358985
4.775 -0.0599163607214964
4.8 -0.059262623091355
4.825 -0.058607089867216
4.85 -0.0579502633277797
4.875 -0.0572926251315266
4.9 -0.0566346368116169
4.925 -0.0559767402657481
4.95 -0.0553193582407794
4.975 -0.0546628948119491
5 -0.0540077358565261
5.025 -0.0533542495217514
5.05 -0.0527027866869381
5.075 -0.0520536814196141
5.1 -0.0514072514256006
5.125 -0.0507637984929328
5.15 -0.0501236089295412
5.175 -0.0494869539946189
5.2 -0.0488540903236133
5.225 -0.0482252603467878
5.25 -0.0476006927013075
5.275 -0.0469806026368121
5.3 -0.0463651924144465
5.325 -0.0457546516993247
5.35 -0.0451491579464124
5.375 -0.0445488767798169
5.4 -0.0439539623654815
5.425 -0.0433645577772847
5.45 -0.0427807953565497
5.475 -0.042202797064978
5.5 -0.0416306748310197
5.525 -0.0410645308897019
5.55 -0.0405044581159384
5.575 -0.039950540351348
5.6 -0.0394028527246121
5.625 -0.0388614619654048
5.65 -0.0383264267119336
5.675 -0.0377977978121284
5.7 -0.0372756186185226
5.725 -0.0367599252768694
5.75 -0.0362507470085403
5.775 -0.0357481063867555
5.8 -0.035252019606695
5.825 -0.0347624967495437
5.85 -0.0342795420405256
5.875 -0.0338031541009799
5.9 -0.0333333261945391
5.925 -0.032870046467465
5.95 -0.0324132981832032
5.975 -0.0319630599512163
6 -0.0315193059501576
6.025 -0.0310820061454484
6.05 -0.0306511265013206
6.075 -0.0302266291873914
6.1 -0.0298084727798331
6.125 -0.0293966124572045
6.15 -0.0289910001910104
6.175 -0.0285915849310558
6.2 -0.0281983127856621
6.225 -0.0278111271968137
6.25 -0.0274299691103035
6.275 -0.0270547771409442
6.3 -0.0266854877329178
6.325 -0.0263220353153294
6.35 -0.0259643524530365
6.375 -0.0256123699928245
6.4 -0.0252660172049968
6.425 -0.0249252219204506
6.45 -0.024589910663309
6.475 -0.0242600087791804
6.5 -0.0239354405591141
6.525 -0.0236161293593251
6.55 -0.0233019977167573
6.575 -0.0229929674605567
6.6 -0.0226889598195242
6.625 -0.0223898955256212
6.65 -0.0220956949135955
6.675 -0.0218062780168009
6.7 -0.0215215646592793
6.725 -0.0212414745441766
6.75 -0.0209659273385621
6.775 -0.0206948427547224
6.8 -0.020428140627998
6.825 -0.0201657409912347
6.85 -0.0199075641459173
6.875 -0.0196535307300555
6.9 -0.0194035617828919
6.925 -0.0191575788064992
6.95 -0.0189155038243364
6.975 -0.0186772594368312
7 -0.0184427688740571
7.025 -0.0182119560455718
7.05 -0.0179847455874849
7.075 -0.0177610629068205
7.1 -0.0175408342232413
7.125 -0.0173239866082012
7.15 -0.0171104480215888
7.175 -0.0169001473459302
7.2 -0.016693014418213
7.225 -0.0164889800593957
7.25 -0.0162879761016677
7.275 -0.0160899354135197
7.3 -0.0158947919226894
7.325 -0.0157024806370431
7.35 -0.0155129376634541
7.375 -0.0153261002247384
7.4 -0.0151419066747089
7.425 -0.014960296511405
7.45 -0.0147812103885587
7.475 -0.0146045901253528
7.5 -0.0144303787145305
7.525 -0.0142585203289115
7.55 -0.0140889603263713
7.575 -0.0139216452533382
7.6 -0.013756522846863
7.625 -0.0135935420353146
7.65 -0.0134326529377547
7.675 -0.0132738068620438
7.7 -0.013116956301729
7.725 -0.0129620549317658
7.75 -0.012809057603122
7.775 -0.0126579203363134
7.8 -0.0125086003139201
7.825 -0.0123610558721295
7.85 -0.012215246491353
7.875 -0.0120711327859623
7.9 -0.0119286764931903
7.925 -0.0117878404612393
7.95 -0.0116485886366412
7.975 -0.0115108860509113
8 -0.0113746988065362
8.025 -0.0112399940623379
8.05 -0.0111067400182524
8.075 -0.0109749058995628
8.1 -0.010844461940623
8.125 -0.0107153793681107
8.15 -0.0105876303838454
8.175 -0.0104611881472056
8.2 -0.010336026757181
8.225 -0.0102121212340919
8.25 -0.0100894475010098
8.275 -0.00996798236490894
8.3 -0.00984770349758186
8.325 -0.00972858941634695
8.35 -0.0096106194645784
8.375 -0.00949377379208602
8.40000000000001 -0.0093780333353727
8.425 -0.00926337979779568
8.45 -0.00914979562965752
8.475 -0.00903726400825134
8.5 -0.00892576881788439
8.52500000000001 -0.00881529462990307
8.55 -0.00870582668274151
8.575 -0.00859735086201534
8.6 -0.00848985368068117
8.625 -0.00838332225928167
8.65000000000001 -0.00827774430629515
8.675 -0.00817310809860807
8.7 -0.00806940246212773
8.725 -0.00796661675255196
8.75 -0.0078647408363117
8.77500000000001 -0.00776376507170151
8.8 -0.00766368029021267
8.825 -0.00756447777808235
8.85 -0.00746614925807196
8.875 -0.00736868687148685
8.90000000000001 -0.00727208316044898
8.925 -0.00717633105043351
8.95 -0.00708142383307938
8.975 -0.00698735514928353
9 -0.00689411897258762
9.02500000000001 -0.0068017095928656
9.05 -0.00671012160031969
9.075 -0.00661934986979177
9.1 -0.00652938954539677
9.125 -0.00644023602548383
9.15000000000001 -0.00635188494793043
9.175 -0.00626433217577443
9.2 -0.00617757378318804
9.225 -0.00609160604179741
9.25 -0.00600642540735105
9.27500000000001 -0.00592202850673971
9.3 -0.00583841212536978
9.325 -0.00575557319489206
9.35 -0.00567350878128699
9.375 -0.00559221607330716
9.40000000000001 -0.00551169237127752
9.425 -0.00543193507625308
9.45 -0.00535294167953381
9.475 -0.00527470975253569
9.5 -0.00519723693701683
9.52500000000001 -0.00512052093565699
9.55 -0.00504455950298854
9.575 -0.00496935043667665
9.6 -0.004894891569146
9.625 -0.00482118075955126
9.65000000000001 -0.00474821588608797
9.675 -0.00467599483864043
9.7 -0.00460451551176289
9.725 -0.00453377579798991
9.75 -0.00446377358147176
9.77500000000001 -0.00439450673193032
9.8 -0.00432597309893082
9.825 -0.00425817050646453
9.85 -0.00419109674783726
9.875 -0.00412474958085847
9.90000000000001 -0.00405912672332555
9.925 -0.00399422584879757
9.95 -0.00393004458265297
9.975 -0.0038665804984251
10 -0.00380383111440978
10.025 -0.00374179389053871
10.05 -0.0036804662255125
10.075 -0.0036198454541871
10.1 -0.0035599288452072
10.125 -0.00350071359888019
10.15 -0.00344219684528411
10.175 -0.00338437564260311
10.2 -0.00332724697568381
10.225 -0.00327080775480586
10.25 -0.00321505481466016
10.275 -0.00315998491352789
10.3 -0.00310559473265394
10.325 -0.00305188087580774
10.35 -0.00299883986902513
10.375 -0.00294646816052438
10.4 -0.00289476212078985
10.425 -0.00284371804281668
10.45 -0.00279333214250988
10.475 -0.00274360055923142
10.5 -0.00269451935648871
10.525 -0.00264608452275819
10.55 -0.00259829197243753
10.575 -0.00255113754692032
10.6 -0.00250461701578689
10.625 -0.00245872607810524
10.65 -0.00241346036383589
10.675 -0.00236881543533487
10.7 -0.00232478678894875
10.725 -0.00228136985669613
10.75 -0.00223856000802977
10.775 -0.00219635255167381
10.8 -0.0021547427375307
10.825 -0.00211372575865226
10.85 -0.00207329675326982
10.875 -0.00203345080687825
10.9 -0.00199418295436869
10.925 -0.00195548818220531
10.95 -0.00191736143064119
10.975 -0.00187979759596859
11 -0.00184279153279919
11.025 -0.00180633805636987
11.05 -0.00177043194486962
11.075 -0.00173506794178357
11.1 -0.00170024075824997
11.125 -0.00166594507542634
11.15 -0.00163217554686094
11.175 -0.00159892680086584
11.2 -0.00156619344288831
11.225 -0.00153397005787681
11.25 -0.00150225121263867
11.275 -0.00147103145818602
11.3 -0.0014403053320672
11.325 -0.00141006736068065
11.35 -0.00138031206156856
11.375 -0.00135103394568774
11.4 -0.00132222751965503
11.425 -0.00129388728796511
11.45 -0.0012660077551783
11.475 -0.00123858342807629
11.5 -0.00121160881778375
11.525 -0.00118507844185403
11.55 -0.00115898682631701
11.575 -0.00113332850768769
11.6 -0.00110809803493365
11.625 -0.00108328997140032
11.65 -0.00105889889669242
11.675 -0.00103491940851051
11.7 -0.00101134612444159
11.725 -0.000988173683702517
11.75 -0.000965396748835637
11.775 -0.000943010007355546
11.8 -0.000921008173346434
11.825 -0.000899385989009327
11.85 -0.00087813822615871
11.875 -0.000857259687668076
11.9 -0.000836745208864062
11.925 -0.000816589658868887
11.95 -0.000796787941890892
11.975 -0.000777334998463086
12 -0.000758225806629635
12.025 -0.000739455383080344
12.05 -0.000721018784233224
12.075 -0.000702911107265316
12.1 -0.000685127491092009
12.125 -0.000667663117295149
12.15 -0.000650513211000282
12.175 -0.000633673041703476
12.2 -0.000617137924048144
12.225 -0.000600903218552434
12.25 -0.000584964332287719
12.275 -0.000569316719508823
12.3 -0.000553955882236632
12.325 -0.000538877370793797
12.35 -0.000524076784294268
12.375 -0.000509549771087432
12.4 -0.000495292029157676
12.425 -0.00048129930648021
12.45 -0.000467567401334025
12.475 -0.0004540921625729
12.5 -0.000440869489855358
12.525 -0.000427895333834551
12.55 -0.000415165696309022
12.575 -0.000402676630335347
12.6 -0.000390424240303655
12.625 -0.000378404681977051
12.65 -0.000366614162495977
12.675 -0.000355048940348553
12.7 -0.000343705325307956
12.725 -0.000332579678337894
12.75 -0.000321668411467244
12.775 -0.00031096798763493
12.8 -0.000300474920506102
12.825 -0.000290185774260708
12.85 -0.000280097163355511
12.875 -0.000270205752260643
12.9 -0.000260508255171742
12.925 -0.000251001435698758
12.95 -0.000241682106532458
12.975 -0.0002325471290897
13 -0.000223593413138503
13.025 -0.000214817916403942
13.05 -0.000206217644155896
13.075 -0.000197789648779646
13.1 -0.000189531029330318
13.125 -0.000181438931072151
13.15 -0.000173510545003559
13.175 -0.000165743107368929
13.2 -0.000158133899158086
13.225 -0.000150680245594352
13.25 -0.000143379515612081
13.275 -0.000136229121324564
13.3 -0.000129226517483148
13.325 -0.000122369200928428
13.35 -0.000115654710034314
13.375 -0.00010908062414579
13.4 -0.000102644563011132
13.425 -9.63441862093489e-05
13.45 -9.01771925735844e-05
13.475 -8.41413196111931e-05
13.5 -7.82343429211846e-05
13.525 -7.2454075609707e-05
13.55 -6.67983677042212e-05
13.575 -6.126510556699e-05
13.6 -5.58522113084896e-05
13.625 -5.05576422013242e-05
13.65 -4.53793900952049e-05
13.675 -4.03154808335302e-05
13.7 -3.53639736720836e-05
13.725 -3.05229607003425e-05
13.75 -2.57905662658695e-05
13.775 -2.11649464022352e-05
13.8 -1.66442882609021e-05
13.825 -1.22268095474743e-05
13.85 -7.91075796269975e-06
13.875 -3.69441064858893e-06
13.9 4.23926360006248e-07
13.925 4.44591867803002e-06
13.95 8.37320410677349e-06
13.975 1.22073931640549e-05
14 1.59500696077654e-05
14.025 1.96027909525351e-05
14.05 2.3167088979293e-05
14.075 2.66444702375126e-05
14.1 3.00364165399524e-05
14.125 3.33443854497185e-05
14.15 3.65698107594944e-05
14.175 3.97141029627957e-05
14.2 4.27786497171304e-05
14.225 4.57648162989531e-05
14.25 4.86739460503237e-05
14.275 5.15073608171909e-05
14.3 5.42663613792388e-05
14.325 5.69522278712447e-05
14.35 5.95662201959137e-05
14.375 6.21095784281661e-05
14.4 6.45835232108659e-05
14.425 6.69892561419913e-05
14.45 6.93279601532598e-05
14.475 7.16007998802312e-05
14.5 7.38089220239203e-05
14.525 7.59534557039653e-05
14.55 7.8035512803403e-05
14.575 8.00561883051139e-05
14.6 8.20165606200073e-05
14.625 8.39176919070253e-05
14.65 8.57606283850528e-05
14.675 8.75464006368256e-05
14.7 8.92760239049394e-05
14.725 9.09504983800644e-05
14.75 9.25708094814788e-05
14.775 9.4137928130041e-05
14.8 9.56528110137212e-05
14.825 9.71164008458232e-05
14.85 9.85296266160265e-05
14.875 9.98934038343867e-05
14.9 0.000101208634768433
14.925 0.000102476208673507
14.95 0.000103697002016487
14.975 0.000104871878693046
15 0.000106001690238599
15.025 0.000107087276033085
15.05 0.000108129463499737
15.075 0.000109129068298008
15.1 0.000110086894510789
15.125 0.000111003734826093
15.15 0.000111880370713351
15.175 0.000112717572594486
15.2 0.000113516100009906
15.225 0.000114276701779596
15.25 0.000115000116159443
15.275 0.000115687070992964
15.3 0.000116338283858574
15.325 0.000116954462212571
15.35 0.000117536303527963
15.375 0.000118084495429309
15.4 0.0001185997158237
15.425 0.000119082633028046
15.45 0.000119533905892802
15.475 0.000119954183922267
15.5 0.000120344107391616
15.525 0.000120704307460783
15.55 0.00012103540628533
15.575 0.000121338017124446
15.6 0.00012161274444619
15.625 0.000121860184030112
15.65 0.000122080923067369
15.675 0.000122275540258462
15.7 0.000122444605908698
15.725 0.000122588682021505
15.75 0.000122708322389702
15.775 0.000122804072684824
15.8 0.000122876470544621
15.825 0.000122926045658818
15.85 0.000122953319853234
15.875 0.000122958807172364
15.9 0.000122943013960499
15.925 0.000122906438941481
15.95 0.000122849573297172
15.975 0.000122772900744717
16 0.000122676897612686
16.025 0.000122562032916148
16.05 0.000122428768430775
16.075 0.000122277558766017
16.1 0.000122108851437428
16.125 0.000121923086938204
16.15 0.000121720698809975
16.175 0.000121502113712924
16.2 0.000121267751495273
16.225 0.000121018025262192
16.25 0.000120753341444169
16.275 0.000120474099864892
16.3 0.000120180693808672
16.325 0.000119873510087463
16.35 0.000119552929107492
16.375 0.000119219324935545
16.4 0.00011887306536494
16.425 0.000118514511981204
16.45 0.000118144020227484
16.475 0.000117761939469726
16.5 0.000117368613061616
16.525 0.000116964378409332
16.55 0.000116549567036102
16.575 0.000116124504646586
16.6 0.000115689511191107
16.625 0.000115244900929724
16.65 0.000114790982496169
16.675 0.000114328058961645
16.7 0.000113856427898503
16.725 0.00011337638144379
16.75 0.000112888206362676
16.775 0.000112392184111764
16.8 0.000111888590902276
16.825 0.000111377697763121
16.85 0.000110859770603836
16.875 0.000110335070277404
16.9 0.000109803852642934
16.925 0.000109266368628209
16.95 0.000108722864292088
16.975 0.000108173580886759
17 0.000107618754919826
17.025 0.000107058618216241
17.05 0.00010649339798005
17.075 0.000105923316855949
17.1 0.000105348592990659
17.125 0.000104769440094073
17.15 0.0001041860675002
17.175 0.00010359868022787
17.2 0.0001030074790412
17.225 0.000102412660509801
17.25 0.000101814417068729
17.275 0.00010121293707814
17.3 0.00010060840488267
17.325 0.0001000010008705
17.35 9.9390901532104e-05
17.375 9.87782795186749e-05
17.4 9.81633037001991e-05
17.425 9.75461392231806e-05
17.45 9.69269475679973e-05
17.475 9.63058866058761e-05
17.5 9.5683110655477e-05
17.525 9.50587705390737e-05
17.55 9.44330136383177e-05
17.575 9.38059839495762e-05
17.6 9.31778221388317e-05
17.625 9.25486655961325e-05
17.65 9.1918648489584e-05
17.675 9.12879018188698e-05
17.7 9.06565534682939e-05
17.725 9.00247282593334e-05
17.75 8.93925480026928e-05
17.775 8.87601315498523e-05
17.8 8.81275948440998e-05
17.825 8.74950509710408e-05
17.85 8.6862610208577e-05
17.875 8.62303800763478e-05
17.9 8.55984653846269e-05
17.925 8.49669682826694e-05
17.95 8.43359883065019e-05
17.975 8.37056224261515e-05
18 8.30759650923085e-05
18.025 8.24471082824182e-05
18.05 8.18191415461983e-05
18.075 8.11921520505777e-05
18.1 8.05662246240541e-05
18.125 7.99414418004683e-05
18.15 7.9317883862191e-05
18.175 7.86956288827232e-05
18.2 7.80747527687058e-05
18.225 7.74553293013402e-05
18.25 7.68374301772171e-05
18.275 7.62211250485551e-05
18.3 7.56064815628479e-05
18.325 7.49935654019218e-05
18.35 7.4382440320404e-05
18.375 7.37731681836031e-05
18.4 7.3165809004804e-05
18.425 7.2560420981978e-05
18.45 7.19570605339123e-05
18.475 7.13557823357597e-05
18.5 7.07566393540139e-05
18.525 7.01596828809106e-05
18.55 6.95649625682612e-05
18.575 6.89725264607209e-05
18.6 6.83824210284963e-05
18.625 6.7794691199496e-05
18.65 6.72093803909306e-05
18.675 6.66265305403654e-05
18.7 6.60461821362309e-05
18.725 6.54683742477977e-05
18.75 6.48931445546204e-05
18.775 6.43205293754559e-05
18.8 6.37505636966632e-05
18.825 6.31832812000889e-05
18.85 6.26187142904468e-05
18.875 6.20568941221958e-05
18.9 6.14978506259235e-05
18.925 6.09416125342429e-05
18.95 6.03882074072068e-05
18.975 5.98376616572486e-05
19 5.9290000573655e-05
19.025 5.87452483465783e-05
19.05 5.82034280905951e-05
19.075 5.76645618678178e-05
19.1 5.71286707105667e-05
19.125 5.65957746436101e-05
19.15 5.60658927059775e-05
19.175 5.55390429723561e-05
19.2 5.50152425740746e-05
19.225 5.44945077196844e-05
19.25 5.39768537151424e-05
19.275 5.34622949836049e-05
19.3 5.29508450848386e-05
19.325 5.24425167342555e-05
19.35 5.19373218215795e-05
19.375 5.14352714291511e-05
19.4 5.09363758498775e-05
19.425 5.04406446048345e-05
19.45 4.99480864605274e-05
19.475 4.94587094458178e-05
19.5 4.89725208685223e-05
19.525 4.84895273316906e-05
19.55 4.80097347495685e-05
19.575 4.75331483632532e-05
19.6 4.70597727560469e-05
19.625 4.65896118685145e-05
19.65 4.61226690132522e-05
19.675 4.56589468893734e-05
19.7 4.51984475967161e-05
19.725 4.47411726497804e-05
19.75 4.42871229913994e-05
19.775 4.38362990061505e-05
19.8 4.33887005335124e-05
19.825 4.29443268807734e-05
19.85 4.25031768356956e-05
19.875 4.20652486789418e-05
19.9 4.16305401962682e-05
19.925 4.11990486904898e-05
19.95 4.07707709932223e-05
19.975 4.03457034764057e-05
20 3.99238420636141e-05
20.025 3.95051822411568e-05
20.05 3.90897190689744e-05
20.075 3.86774471913349e-05
20.1 3.82683608473339e-05
20.125 3.78624538812025e-05
20.15 3.74597197524287e-05
20.175 3.70601515456931e-05
20.2 3.66637419806266e-05
20.225 3.62704834213907e-05
20.25 3.58803678860854e-05
20.275 3.54933870559882e-05
20.3 3.5109532284628e-05
20.325 3.47287946066955e-05
20.35 3.43511647467962e-05
20.375 3.39766331280459e-05
20.4 3.36051898805152e-05
20.425 3.32368248495226e-05
20.45 3.28715276037816e-05
20.475 3.25092874434038e-05
20.5 3.21500934077602e-05
20.525 3.17939342832041e-05
20.55 3.14407986106574e-05
20.575 3.10906746930645e-05
20.6 3.07435506027129e-05
20.625 3.03994141884274e-05
20.65 3.00582530826355e-05
20.675 2.97200547083097e-05
20.7 2.93848062857875e-05
20.725 2.90524948394704e-05
20.75 2.87231072044061e-05
20.775 2.83966300327529e-05
20.8 2.80730498001315e-05
20.825 2.77523528118632e-05
20.85 2.7434525209098e-05
20.875 2.71195529748339e-05
20.9 2.68074219398286e-05
20.925 2.64981177884063e-05
20.95 2.61916260641604e-05
20.975 2.58879321755534e-05
21 2.55870214014168e-05
21.025 2.52888788963512e-05
21.05 2.49934896960288e-05
21.075 2.47008387223992e-05
21.1 2.44109107888003e-05
21.125 2.4123690604976e-05
21.15 2.38391627820004e-05
21.175 2.3557311837112e-05
21.2 2.32781221984578e-05
21.225 2.30015782097483e-05
21.25 2.2727664134826e-05
21.275 2.24563641621469e-05
21.3 2.21876624091778e-05
21.325 2.19215429267091e-05
21.35 2.16579897030851e-05
21.375 2.13969866683531e-05
21.4 2.11385176983311e-05
21.425 2.08825666185969e-05
21.45 2.06291172083982e-05
21.475 2.03781532044862e-05
21.5 2.01296583048714e-05
21.525 1.98836161725061e-05
21.55 1.96400104388905e-05
21.575 1.93988247076073e-05
21.6 1.91600425577828e-05
21.625 1.8923647547477e-05
21.65 1.86896232170037e-05
21.675 1.84579530921807e-05
21.7 1.82286206875111e-05
21.725 1.80016095092982e-05
21.75 1.77769030586927e-05
21.775 1.75544848346746e-05
21.8 1.73343383369701e-05
21.825 1.71164470689048e-05
21.85 1.69007945401935e-05
21.875 1.6687364269668e-05
21.9 1.64761397879438e-05
21.925 1.62671046400261e-05
21.95 1.60602423878561e-05
21.975 1.5855536612799e-05
22 1.56529709180739e-05
22.025 1.54525289311266e-05
22.05 1.52541943059463e-05
22.075 1.50579507253265e-05
22.1 1.48637819030726e-05
22.125 1.46716715861537e-05
22.15 1.44816035568034e-05
22.175 1.42935616345674e-05
22.2 1.41075296782994e-05
22.225 1.39234915881077e-05
22.25 1.37414313072506e-05
22.275 1.35613328239833e-05
22.3 1.33831801733566e-05
22.325 1.32069574389676e-05
22.35 1.3032648754664e-05
22.375 1.28602383062019e-05
22.4 1.2689710332858e-05
22.425 1.25210491289978e-05
22.45 1.23542390455992e-05
22.475 1.21892644917324e-05
22.5 1.20261099359984e-05
22.525 1.1864759907924e-05
22.55 1.17051989993162e-05
22.575 1.15474118655762e-05
22.6 1.13913832269724e-05
22.625 1.12370978698746e-05
22.65 1.10845406479489e-05
22.675 1.09336964833149e-05
22.7 1.07845503676645e-05
22.725 1.06370873633441e-05
22.75 1.04912926043998e-05
22.775 1.03471512975869e-05
22.8 1.02046487233439e-05
22.825 1.0063770236731e-05
22.85 9.92450126833506e-06
22.875 9.78682732513947e-06
22.9 9.6507339913615e-06
22.925 9.516206929256e-06
22.95 9.38323187988673e-06
22.975 9.25179466386561e-06
23 9.12188118206009e-06
23.025 8.99347741626942e-06
23.05 8.86656942986986e-06
23.075 8.74114336842952e-06
23.1 8.61718546029304e-06
23.125 8.49468201713644e-06
23.15 8.37361943449274e-06
23.175 8.25398419224833e-06
23.2 8.13576285511078e-06
23.225 8.01894207304808e-06
23.25 7.90350858169997e-06
23.275 7.78944920276125e-06
23.3 7.67675084433774e-06
23.325 7.56540050127487e-06
23.35 7.45538525545937e-06
23.375 7.34669227609416e-06
23.4 7.23930881994679e-06
23.425 7.13322223157162e-06
23.45 7.02841994350594e-06
23.475 6.92488947644031e-06
23.5 6.82261843936331e-06
23.525 6.7215945296808e-06
23.55 6.62180553331012e-06
23.575 6.52323932474911e-06
23.6 6.42588386712041e-06
23.625 6.32972721219107e-06
23.65 6.23475750036763e-06
23.675 6.14096296066693e-06
23.7 6.04833191066276e-06
23.725 5.95685275640848e-06
23.75 5.86651399233582e-06
23.775 5.77730420113002e-06
23.8 5.68921205358142e-06
23.825 5.60222630841371e-06
23.85 5.51633581208891e-06
23.875 5.43152949858938e-06
23.9 5.34779638917681e-06
23.925 5.26512559212862e-06
23.95 5.18350630245165e-06
23.975 5.10292780157352e-06
24 5.02337945701172e-06
24.025 4.94485072202067e-06
24.05 4.86733113521686e-06
24.075 4.79081032018236e-06
24.1 4.71527798504681e-06
24.125 4.64072392204811e-06
24.15 4.56713800707208e-06
24.175 4.4945101991713e-06
24.2 4.42283054006327e-06
24.225 4.35208915360828e-06
24.25 4.28227624526714e-06
24.275 4.21338210153917e-06
24.3 4.14539708938051e-06
24.325 4.07831165560335e-06
24.35 4.01211632625612e-06
24.375 3.94680170598516e-06
24.4 3.88235847737815e-06
24.425 3.81877740028963e-06
24.45 3.75604931114907e-06
24.475 3.69416512225185e-06
24.5 3.63311582103355e-06
24.525 3.57289246932809e-06
24.55 3.51348620261001e-06
24.575 3.45488822922159e-06
24.6 3.39708982958515e-06
24.625 3.34008235540108e-06
24.65 3.28385722883226e-06
24.675 3.22840594167532e-06
24.7 3.17372005451941e-06
24.725 3.11979119589304e-06
24.75 3.06661106139974e-06
24.775 3.01417141284308e-06
24.8 2.96246407734187e-06
24.825 2.91148094643617e-06
24.85 2.86121397518489e-06
24.875 2.81165518125583e-06
24.9 2.76279664400875e-06
24.925 2.71463050357259e-06
24.95 2.66714895991742e-06
24.975 2.62034427192215e-06
25 2.57420875643892e-06
25.025 2.52873478735493e-06
25.05 2.48391479465293e-06
25.075 2.43974126347108e-06
25.1 2.39620673316341e-06
25.125 2.35330379636175e-06
25.15 2.31102509804032e-06
25.175 2.26936333458391e-06
25.2 2.22831125286099e-06
25.225 2.18786164930257e-06
25.25 2.14800736898824e-06
25.275 2.10874130474043e-06
25.3 2.07005639622808e-06
25.325 2.03194562908105e-06
25.35 1.99440203401628e-06
25.375 1.9574186859773e-06
25.4 1.92098870328797e-06
25.425 1.8851052468221e-06
25.45 1.84976151919002e-06
25.475 1.81495076394349e-06
25.5 1.78066626480038e-06
25.525 1.74690134489028e-06
25.55 1.71364936602257e-06
25.575 1.6809037279783e-06
25.6 1.6486578678271e-06
25.625 1.61690525927072e-06
25.65 1.58563941201444e-06
25.675 1.55485387116782e-06
25.7 1.5245422166761e-06
25.725 1.49469806278377e-06
25.75 1.46531505753156e-06
25.775 1.43638688228838e-06
25.8 1.40790725131944e-06
25.825 1.37986991139204e-06
25.85 1.35226864142036e-06
25.875 1.32509725215055e-06
25.9 1.29834958588754e-06
25.925 1.27201951626483e-06
25.95 1.24610094805855e-06
25.975 1.22058781704709e-06
26 1.1954740899176e-06
26.025 1.17075376422046e-06
26.05 1.14642086837305e-06
26.075 1.12246946171389e-06
26.1 1.09889363460832e-06
26.125 1.07568750860683e-06
26.15 1.05284523665703e-06
26.175 1.0303610033703e-06
26.2 1.00822902534417e-06
26.225 9.86443551541143e-07
26.25 9.64998863725071e-07
26.275 9.43889276955665e-07
26.3 9.23109140142066e-07
26.325 9.02652836656077e-07
26.35 8.82514785005715e-07
26.375 8.62689439569649e-07
26.4 8.43171291393014e-07
26.425 8.23954869045043e-07
26.45 8.05034739538836e-07
26.475 7.86405509313589e-07
26.5 7.68061825279427e-07
26.525 7.49998375924997e-07
26.55 7.32209892487811e-07
26.575 7.14691150187313e-07
26.6 6.97436969520482e-07
26.625 6.8044221761976e-07
26.65 6.63701809672928e-07
26.675 6.47210710404522e-07
26.7 6.30963935618218e-07
26.725 6.14956553799556e-07
26.75 5.99183687778246e-07
26.775 5.83640516449191e-07
26.8 5.68322276551255e-07
26.825 5.53224264502695e-07
26.85 5.38341838292044e-07
26.875 5.23670419423145e-07
26.9 5.0920549491287e-07
26.925 4.9494261934e-07
26.95 4.80877416943552e-07
26.975 4.67005583768766e-07
27 4.5332288985882e-07
27.025 4.39825181490202e-07
27.05 4.26508383449564e-07
27.075 4.13368501349744e-07
27.1 4.00401623982495e-07
27.125 3.8760392570536e-07
27.15 3.74971668859981e-07
27.175 3.62501206218992e-07
27.2 3.5018898345854e-07
27.225 3.38031541653319e-07
27.25 3.26025519790878e-07
27.275 3.14167657301855e-07
27.3 3.02454796602604e-07
27.325 2.90883885646624e-07
27.35 2.79451980480997e-07
27.375 2.68156247803969e-07
27.4 2.56993967519647e-07
27.425 2.45962535285673e-07
27.45 2.35059465049615e-07
27.475 2.24282391569676e-07
27.5 2.13629072915227e-07
27.525 2.03097392942516e-07
27.55 1.92685363740846e-07
27.575 1.82391128044329e-07
27.6 1.72212961604284e-07
27.625 1.62149275517195e-07
27.65 1.52198618503061e-07
27.675 1.42359679128869e-07
27.7 1.32631287971823e-07
27.725 1.23012419716873e-07
27.75 1.13502195183008e-07
27.775 1.04099883272679e-07
27.8 9.48049028386694e-08
27.825 8.56168244626236e-08
27.85 7.65353721394109e-08
27.875 6.75604248614243e-08
27.9 5.86920180968626e-08
27.925 4.99303451559996e-08
27.95 4.12757584393982e-08
27.975 3.27287705619965e-08
28 2.42900553469612e-08
28.025 1.59604486831838e-08
28.05 7.74094924028201e-09
28.075 -3.67280965038083e-10
28.1 -8.36291615740437e-09
28.125 -1.62444665521178e-08
28.15 -2.40102782715265e-08
28.175 -3.16585334345261e-08
28.2 -3.9187250425243e-08
28.225 -4.65942843469174e-08
28.25 -5.38773276669469e-08
28.275 -6.1033911058995e-08
28.3 -6.8061404447998e-08
28.325 -7.49570182638232e-08
28.35 -8.17178049092457e-08
28.375 -8.83406604478109e-08
28.4 -9.48223265170438e-08
28.425 -1.01159392472347e-07
28.45 -1.07348297766804e-07
28.475 -1.13385334571963e-07
28.5 -1.1926665064454e-07
28.525 -1.24988252443799e-07
28.55 -1.30546008504229e-07
28.575 -1.35935653067938e-07
28.6 -1.41152789980998e-07
28.625 -1.46192896857787e-07
28.65 -1.51051329517148e-07
28.675 -1.55723326693984e-07
28.7 -1.60204015029657e-07
28.725 -1.64488414344332e-07
28.75 -1.68571443194158e-07
28.775 -1.72447924715893e-07
28.8 -1.76112592761339e-07
28.825 -1.79560098323647e-07
28.85 -1.82785016257269e-07
28.875 -1.85781852293022e-07
28.9 -1.8854505034943e-07
28.925 -1.91069000141163e-07
28.95 -1.93348045085089e-07
28.975 -1.95376490504075e-07
29 -1.97148612128346e-07
29.025 -1.98658664893839e-07
29.05 -1.99900892036606e-07
29.075 -2.00869534481956e-07
29.1 -2.01558840526615e-07
29.125 -2.01963075811786e-07
29.15 -2.02076533584597e-07
29.175 -2.01893545244972e-07
29.2 -2.01408491174563e-07
29.225 -2.00615811843933e-07
29.25 -1.99510019193724e-07
29.275 -1.98085708285104e-07
29.3 -1.96337569214323e-07
29.325 -1.94260399285741e-07
29.35 -1.91849115437193e-07
29.375 -1.89098766911113e-07
29.4 -1.86004548164312e-07
29.425 -1.82561812008819e-07
29.45 -1.78766082975706e-07
29.475 -1.74613070893275e-07
29.5 -1.70098684670517e-07
29.525 -1.65219046276172e-07
29.55 -1.59970504903264e-07
29.575 -1.54349651308381e-07
29.6 -1.48353332314504e-07
29.625 -1.41978665465596e-07
29.65 -1.35223053820659e-07
29.675 -1.280842008744e-07
29.7 -1.20560125591101e-07
29.725 -1.12649177537759e-07
29.75 -1.04350052101986e-07
29.775 -9.56618057796221e-08
29.8 -8.65838715164633e-08
29.825 -7.71160740879544e-08
29.85 -6.72586455001554e-08
29.875 -5.70122403947519e-08
29.9 -4.63779514403608e-08
29.925 -3.53573246918825e-08
29.95 -2.39523748991952e-08
29.975 -1.21656007460884e-08
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-29.975 -1.40104429264767e-08
-29.95 -2.7610329160065e-08
-29.925 -4.07958336955643e-08
-29.9 -5.35636851418015e-08
-29.875 -6.59111497926278e-08
-29.85 -7.78360155681061e-08
-29.825 -8.93365758476862e-08
-29.8 -1.00411613216643e-07
-29.775 -1.11060383146517e-07
-29.75 -1.21282597629766e-07
-29.725 -1.31078408788278e-07
-29.7 -1.40448392474862e-07
-29.675 -1.49393531886258e-07
-29.65 -1.57915201205665e-07
-29.625 -1.66015149292206e-07
-29.6 -1.7369548343419e-07
-29.575 -1.80958653182462e-07
-29.55 -1.87807434279556e-07
-29.525 -1.94244912699795e-07
-29.5 -2.00274468814922e-07
-29.475 -2.05899761699244e-07
-29.45 -2.11124713587745e-07
-29.425 -2.15953494500013e-07
-29.4 -2.20390507042278e-07
-29.375 -2.24440371399313e-07
-29.35 -2.28107910527341e-07
-29.325 -2.31398135558591e-07
-29.3 -2.34316231427551e-07
-29.275 -2.36867542728438e-07
-29.25 -2.39057559812864e-07
-29.225 -2.40891905136126e-07
-29.2 -2.42376319860036e-07
-29.175 -2.43516650719671e-07
-29.15 -2.443188371609e-07
-29.125 -2.44788898755055e-07
-29.1 -2.44932922896586e-07
-29.075 -2.44757052789058e-07
-29.05 -2.44267475724366e-07
-29.025 -2.43470411659536e-07
-29 -2.42372102095056e-07
-28.975 -2.40978799258168e-07
-28.95 -2.39296755594138e-07
-28.925 -2.37332213568055e-07
-28.9 -2.35091395779288e-07
-28.875 -2.32580495390292e-07
-28.85 -2.29805666871059e-07
-28.825 -2.26773017060079e-07
-28.8 -2.23488596542303e-07
-28.775 -2.19958391344211e-07
-28.75 -2.16188314945697e-07
-28.725 -2.12184200608151e-07
-28.7 -2.07951794017728e-07
-28.675 -2.03496746242488e-07
-28.65 -1.98824607001734e-07
-28.625 -1.9394081824556e-07
-28.6 -1.88850708042327e-07
-28.575 -1.83559484771468e-07
-28.55 -1.78072231618744e-07
-28.525 -1.72393901370794e-07
-28.5 -1.6652931150558e-07
-28.475 -1.60483139575019e-07
-28.45 -1.54259918875929e-07
-28.425 -1.47864034405111e-07
-28.4 -1.41299719094225e-07
-28.375 -1.34571050319878e-07
-28.35 -1.27681946684151e-07
-28.325 -1.20636165060618e-07
-28.3 -1.13437297900719e-07
-28.275 -1.06088770795191e-07
-28.25 -9.85938402851104e-08
-28.225 -9.09555919169577e-08
-28.2 -8.31769385359677e-08
-28.175 -7.52606188119353e-08
-28.15 -6.72091959915095e-08
-28.125 -5.90250568709218e-08
-28.1 -5.07104109829991e-08
-28.075 -4.22672899922326e-08
-28.05 -3.36975472916027e-08
-28.025 -2.50028577947973e-08
-28 -1.61847179174115e-08
-27.975 -7.24444574067154e-09
-27.95 1.81681864880397e-09
-27.925 1.09981126497216e-08
-27.9 2.02986504738367e-08
-27.875 2.97178223172207e-08
-27.85 3.92551933816072e-08
-27.825 4.8910502752343e-08
-27.8 5.86836621394537e-08
-27.775 6.85747544883082e-08
-27.75 7.85840324663358e-08
-27.725 8.87119168322077e-08
-27.7 9.8958994693853e-08
-27.675 1.09326017661621e-07
-27.65 1.19813899902849e-07
-27.625 1.30423716104023e-07
-27.6 1.41156699346652e-07
-27.575 1.52014238902898e-07
-27.55 1.62997877956922e-07
-27.525 1.7410931125782e-07
-27.5 1.85350382709923e-07
-27.475 1.96723082906154e-07
-27.45 2.08229546610014e-07
-27.425 2.19872050191685e-07
-27.4 2.31653009023595e-07
-27.375 2.4357497484073e-07
-27.35 2.556406330708e-07
-27.325 2.67852800139297e-07
-27.3 2.80214420754322e-07
-27.275 2.92728565175972e-07
-27.25 3.05398426474905e-07
-27.225 3.18227317784613e-07
-27.2 3.31218669551774e-07
-27.175 3.44376026788927e-07
-27.15 3.57703046333587e-07
-27.125 3.71203494117777e-07
-27.1 3.84881242451793e-07
-27.075 3.98740267325935e-07
-27.05 4.12784645733726e-07
-27.025 4.27018553020069e-07
-27 4.41446260257604e-07
-26.975 4.56072131654403e-07
-26.95 4.70900621996025e-07
-26.925 4.8593627412476e-07
-26.9 5.01183716458808e-07
-26.875 5.16647660553964e-07
-26.85 5.32332898710257e-07
-26.825 5.48244301625853e-07
-26.8 5.64386816100388e-07
-26.775 5.80765462789783e-07
-26.75 5.97385334014427e-07
-26.725 6.14251591622523e-07
-26.7 6.31369464910225e-07
-26.675 6.4874424860009e-07
-26.65 6.66381300879235e-07
-26.625 6.84286041498459e-07
-26.6 7.02463949933483e-07
-26.575 7.20920563609327e-07
-26.55 7.39661476188729e-07
-26.525 7.58692335925402e-07
-26.5 7.78018844082807e-07
-26.475 7.97646753419009e-07
-26.45 8.17581866738073e-07
-26.425 8.37830035508379e-07
-26.4 8.58397158548075e-07
-26.375 8.79289180777853e-07
-26.35 9.00512092041098e-07
-26.325 9.2207192599137e-07
-26.3 9.439747590471e-07
-26.275 9.66226709413285e-07
-26.25 9.8883393616989e-07
-26.225 1.01180263842657e-06
-26.2 1.03513905454326e-06
-26.175 1.05884946141608e-06
-26.15 1.08294017382802e-06
-26.125 1.10741754386361e-06
-26.1 1.13228796038695e-06
-26.075 1.15755784858219e-06
-26.05 1.18323366955574e-06
-26.025 1.20932191999912e-06
-26 1.23582913191155e-06
-25.975 1.26276187238129e-06
-25.95 1.2901267434246e-06
-25.925 1.31793038188119e-06
-25.9 1.34617945936505e-06
-25.875 1.37488068226935e-06
-25.85 1.40404079182435e-06
-25.825 1.4336665642068e-06
-25.8 1.46376481069975e-06
-25.775 1.49434237790129e-06
-25.75 1.52540614798093e-06
-25.725 1.55696303898214e-06
-25.7 1.5890200051698e-06
-25.675 1.62158403742097e-06
-25.65 1.65466216365763e-06
-25.625 1.68826144931997e-06
-25.6 1.72238899787857e-06
-25.575 1.75705195138427e-06
-25.55 1.79225749105407e-06
-25.525 1.82801283789151e-06
-25.5 1.86432525334029e-06
-25.475 1.90120203996939e-06
-25.45 1.93865054218829e-06
-25.425 1.97667814699085e-06
-25.4 2.01529228472633e-06
-25.375 2.05450042989599e-06
-25.35 2.09431010197397e-06
-25.325 2.13472886625088e-06
-25.3 2.17576433469859e-06
-25.275 2.217424166855e-06
-25.25 2.25971607072715e-06
-25.225 2.30264780371138e-06
-25.2 2.34622717352908e-06
-25.175 2.39046203917682e-06
-25.15 2.43536031188924e-06
-25.125 2.48092995611366e-06
-25.1 2.52717899049483e-06
-25.075 2.57411548886874e-06
-25.05 2.62174758126414e-06
-25.025 2.67008345491048e-06
-25 2.71913135525113e-06
-24.975 2.76889958696062e-06
-24.95 2.81939651496481e-06
-24.925 2.87063056546276e-06
-24.9 2.92261022694922e-06
-24.875 2.97534405123661e-06
-24.85 3.02884065447555e-06
-24.825 3.08310871817272e-06
-24.8 3.13815699020517e-06
-24.775 3.19399428583005e-06
-24.75 3.25062948868878e-06
-24.725 3.30807155180479e-06
-24.7 3.36632949857388e-06
-24.675 3.42541242374638e-06
-24.65 3.4853294944001e-06
-24.625 3.54608995090357e-06
-24.6 3.60770310786837e-06
-24.575 3.67017835509015e-06
-24.55 3.73352515847738e-06
-24.525 3.79775306096714e-06
-24.5 3.86287168342741e-06
-24.475 3.92889072554494e-06
-24.45 3.99581996669835e-06
-24.425 4.06366926681558e-06
-24.4 4.13244856721532e-06
-24.375 4.20216789143169e-06
-24.35 4.27283734602171e-06
-24.325 4.34446712135504e-06
-24.3 4.41706749238539e-06
-24.275 4.49064881940335e-06
-24.25 4.56522154876983e-06
-24.225 4.64079621363001e-06
-24.2 4.71738343460719e-06
-24.175 4.79499392047617e-06
-24.15 4.87363846881581e-06
-24.125 4.95332796664034e-06
-24.1 5.03407339100916e-06
-24.075 5.11588580961464e-06
-24.05 5.19877638134782e-06
-24.025 5.28275635684145e-06
-24 5.36783707899024e-06
-23.975 5.45402998344802e-06
-23.95 5.54134659910143e-06
-23.925 5.62979854851999e-06
-23.9 5.71939754838227e-06
-23.875 5.81015540987784e-06
-23.85 5.90208403908488e-06
-23.825 5.99519543732309e-06
-23.8 6.08950170148179e-06
-23.775 6.18501502432296e-06
-23.75 6.28174769475891e-06
-23.725 6.37971209810454e-06
-23.7 6.47892071630384e-06
-23.675 6.57938612813047e-06
-23.65 6.68112100936226e-06
-23.625 6.78413813292939e-06
-23.6 6.88845036903601e-06
-23.575 6.99407068525519e-06
-23.55 7.10101214659694e-06
-23.525 7.20928791554905e-06
-23.5 7.31891125209073e-06
-23.475 7.42989551367852e-06
-23.45 7.54225415520464e-06
-23.425 7.65600072892722e-06
-23.4 7.77114888437242e-06
-23.375 7.88771236820812e-06
-23.35 8.00570502408893e-06
-23.325 8.12514079247234e-06
-23.3 8.24603371040571e-06
-23.275 8.36839791128392e-06
-23.25 8.49224762457729e-06
-23.225 8.61759717552965e-06
-23.2 8.74446098482622e-06
-23.175 8.87285356823094e-06
-23.15 9.00278953619313e-06
-23.125 9.13428359342295e-06
-23.1 9.2673505384356e-06
-23.075 9.40200526306368e-06
-23.05 9.53826275193759e-06
-23.025 9.67613808193352e-06
-23 9.81564642158862e-06
-22.975 9.95680303048314e-06
-22.95 1.0099623258589e-05
-22.925 1.02441225455848e-05
-22.9 1.03903164201356e-05
-22.875 1.05382204991395e-05
-22.85 1.06878504869377e-05
-22.825 1.08392221744899e-05
-22.8 1.09923514385133e-05
-22.775 1.11472542405853e-05
-22.75 1.13039466262092e-05
-22.725 1.14624447238425e-05
-22.7 1.16227647438876e-05
-22.675 1.17849229776435e-05
-22.65 1.19489357962195e-05
-22.625 1.21148196494085e-05
-22.6 1.2282591064521e-05
-22.575 1.24522666451784e-05
-22.55 1.26238630700652e-05
-22.525 1.27973970916399e-05
-22.5 1.29728855348028e-05
-22.475 1.31503452955224e-05
-22.45 1.33297933394172e-05
-22.425 1.3511246700294e-05
-22.4 1.36947224786419e-05
-22.375 1.38802378400804e-05
-22.35 1.40678100137621e-05
-22.325 1.4257456290729e-05
-22.3 1.44491940222212e-05
-22.275 1.46430406179382e-05
-22.25 1.48390135442513e-05
-22.225 1.50371303223677e-05
-22.2 1.52374085264436e-05
-22.175 1.54398657816474e-05
-22.15 1.56445197621721e-05
-22.125 1.5851388189195e-05
-22.1 1.6060488828785e-05
-22.075 1.62718394897566e-05
-22.05 1.64854580214703e-05
-22.025 1.67013623115772e-05
-22 1.69195702837087e-05
-21.975 1.71400998951101e-05
-21.95 1.73629691342163e-05
-21.925 1.75881960181706e-05
-21.9 1.78157985902847e-05
-21.875 1.80457949174385e-05
-21.85 1.82782030874214e-05
-21.825 1.8513041206211e-05
-21.8 1.87503273951915e-05
-21.775 1.89900797883084e-05
-21.75 1.92323165291612e-05
-21.725 1.94770557680307e-05
-21.7 1.9724315658842e-05
-21.675 1.99741143560623e-05
-21.65 2.02264700115305e-05
-21.625 2.04814007712214e-05
-21.6 2.07389247719397e-05
-21.575 2.09990601379463e-05
-21.55 2.12618249775134e-05
-21.525 2.15272373794096e-05
-21.5 2.1795315409313e-05
-21.475 2.20660771061506e-05
-21.45 2.23395404783655e-05
-21.425 2.26157235001086e-05
-21.4 2.28946441073546e-05
-21.375 2.31763201939425e-05
-21.35 2.34607696075371e-05
-21.325 2.37480101455135e-05
-21.3 2.4038059550761e-05
-21.275 2.43309355074067e-05
-21.25 2.46266556364576e-05
-21.225 2.49252374913601e-05
-21.2 2.5226698553475e-05
-21.175 2.55310562274683e-05
-21.15 2.58383278366152e-05
-21.125 2.61485306180171e-05
-21.1 2.64616817177298e-05
-21.075 2.67777981858021e-05
-21.05 2.70968969712232e-05
-21.025 2.74189949167773e-05
-21 2.77441087538045e-05
-20.975 2.80722550968673e-05
-20.95 2.84034504383186e-05
-20.925 2.87377111427735e-05
-20.9 2.90750534414799e-05
-20.875 2.94154934265887e-05
-20.85 2.97590470453202e-05
-20.825 3.01057300940271e-05
-20.8 3.04555582121495e-05
-20.775 3.08085468760634e-05
-20.75 3.11647113928179e-05
-20.725 3.15240668937608e-05
-20.7 3.18866283280507e-05
-20.675 3.22524104560526e-05
-20.65 3.26214278426156e-05
-20.625 3.29936948502298e-05
-20.6 3.33692256320618e-05
-20.575 3.3748034124864e-05
-20.55 3.41301340417572e-05
-20.525 3.45155388648835e-05
-20.5 3.49042618379264e-05
-20.475 3.52963159584959e-05
-20.45 3.56917139703763e-05
-20.425 3.60904683556323e-05
-20.4 3.64925913265724e-05
-20.375 3.68980948175652e-05
-20.35 3.7306990476706e-05
-20.325 3.77192896573303e-05
-20.3 3.81350034093713e-05
-20.275 3.85541424705569e-05
-20.25 3.89767172574439e-05
-20.225 3.94027378562855e-05
-20.2 3.98322140137269e-05
-20.175 4.02651551273276e-05
-20.15 4.07015702359043e-05
-20.125 4.11414680096913e-05
-20.1 4.1584856740314e-05
-20.075 4.20317443305712e-05
-20.05 4.24821382840215e-05
-20.025 4.29360456943697e-05
-20 4.33934732346482e-05
-19.975 4.38544271461883e-05
-19.95 4.43189132273774e-05
-19.925 4.47869368221961e-05
-19.9 4.52585028085303e-05
-19.875 4.57336155862534e-05
-19.85 4.62122790650728e-05
-19.825 4.66944966521354e-05
-19.8 4.71802712393858e-05
-19.775 4.76696051906725e-05
-19.75 4.81625003285959e-05
-19.725 4.86589579210908e-05
-19.7 4.91589786677395e-05
-19.675 4.96625626858078e-05
-19.65 5.01697094959975e-05
-19.625 5.06804180079097e-05
-19.6 5.11946865052123e-05
-19.575 5.17125126305042e-05
-19.55 5.22338933698708e-05
-19.525 5.27588250371221e-05
-19.5 5.3287303257709e-05
-19.475 5.38193229523081e-05
-19.45 5.43548783200703e-05
-19.425 5.48939628215243e-05
-19.4 5.54365691611282e-05
-19.375 5.59826892694632e-05
-19.35 5.65323142850599e-05
-19.325 5.70854345358515e-05
-19.3 5.76420395202455e-05
-19.275 5.82021178878073e-05
-19.25 5.87656574195467e-05
-19.225 5.93326450078024e-05
-19.2 5.9903066635713e-05
-19.175 6.04769073562717e-05
-19.15 6.10541512709526e-05
-19.125 6.16347815079048e-05
-19.1 6.22187801997038e-05
-19.075 6.28061284606554e-05
-19.05 6.33968063636421e-05
-19.025 6.39907929165071e-05
-19 6.45880660379661e-05
-18.975 6.51886025330422e-05
-18.95 6.57923780680143e-05
-18.925 6.63993671448739e-05
-18.9 6.70095430752823e-05
-18.875 6.76228779540213e-05
-18.85 6.82393426319318e-05
-18.825 6.88589066883321e-05
-18.8 6.94815384029109e-05
-18.775 7.01072047270884e-05
-18.75 7.07358712548388e-05
-18.725 7.13675021929692e-05
-18.7 7.20020603308492e-05
-18.675 7.26395070095852e-05
-18.65 7.32798020906349e-05
-18.625 7.39229039238563e-05
-18.6 7.45687693149878e-05
-18.575 7.52173534925536e-05
-18.55 7.58686100741915e-05
-18.525 7.65224910323985e-05
-18.5 7.71789466596913e-05
-18.475 7.78379255331781e-05
-18.45 7.84993744785396e-05
-18.425 7.91632385334158e-05
-18.4 7.98294609101979e-05
-18.375 8.04979829582219e-05
-18.35 8.11687441253644e-05
-18.325 8.18416819190385e-05
-18.3 8.251673186659e-05
-18.275 8.31938274750932e-05
-18.25 8.38729001905478e-05
-18.225 8.45538793564766e-05
-18.2 8.52366921719265e-05
-18.175 8.59212636488731e-05
-18.15 8.66075165690329e-05
-18.125 8.72953714400844e-05
-18.1 8.79847464513022e-05
-18.075 8.86755574286074e-05
-18.05 8.93677177890392e-05
-18.025 9.0061138494651e-05
-18 9.07557280058383e-05
-17.975 9.14513922341022e-05
-17.95 9.21480344942562e-05
-17.925 9.28455554560821e-05
-17.9 9.35438530954431e-05
-17.875 9.42428226448614e-05
-17.85 9.49423565435685e-05
-17.825 9.56423443870377e-05
-17.8 9.63426728760074e-05
-17.775 9.70432257650051e-05
-17.75 9.77438838103833e-05
-17.725 9.84445247178763e-05
-17.7 9.9145023089691e-05
-17.675 9.9845250371142e-05
-17.65 0.000100545074796844
-17.625 0.000101244361336473
-17.6 0.000101942971640109
-17.575 0.00010264076398318
-17.55 0.000103337593211005
-17.525 0.00010403331068297
-17.5 0.000104727764216334
-17.475 0.000105420798029694
-17.45 0.000106112252686115
-17.425 0.000106801965035933
-17.4 0.000107489768159273
-17.375 0.000108175491308262
-17.35 0.000108858959848981
-17.325 0.000109539995203159
-17.3 0.000110218414789624
-17.275 0.000110894031965531
-17.25 0.00011156665596738
-17.225 0.000112236091851843
-17.2 0.00011290214043641
-17.175 0.000113564598239874
-17.15 0.000114223257422667
-17.125 0.000114877905727066
-17.1 0.000115528326417272
-17.075 0.0001161742982194
-17.05 0.000116815595261357
-17.025 0.000117451987012664
-17 0.000118083238224195
-16.975 0.00011870910886787
-16.95 0.000119329354076305
-16.925 0.000119943724082431
-16.9 0.000120551964159082
-16.875 0.00012115381455858
-16.85 0.000121749010452305
-16.825 0.000122337281870266
-16.8 0.000122918353640681
-16.775 0.000123491945329559
-16.75 0.000124057771180301
-16.725 0.00012461554005331
-16.7 0.000125164955365614
-16.675 0.000125705715030503
-16.65 0.000126237511397172
-16.625 0.000126760031190371
-16.6 0.000127272955450046
-16.575 0.000127775959470974
-16.55 0.000128268712742376
-16.525 0.000128750878887486
-16.5 0.000129222115603085
-16.475 0.000129682074598954
-16.45 0.000130130401537255
-16.425 0.000130566735971794
-16.4 0.000130990711287159
-16.375 0.000131401954637701
-16.35 0.000131800086886324
-16.325 0.00013218472254306
-16.3 0.000132555469703391
-16.275 0.000132911929986279
-16.25 0.000133253698471865
-16.225 0.000133580363638799
-16.2 0.00013389150730114
-16.175 0.000134186704544797
-16.15 0.000134465523663439
-16.125 0.000134727526093829
-16.1 0.000134972266350526
-16.075 0.000135199291959872
-16.05 0.000135408143393233
-16.025 0.000135598353999385
-16 0.000135769449936002
-15.975 0.000135920950100157
-15.95 0.000136052366057755
-15.925 0.000136163201971821
-15.9 0.000136252954529546
-15.875 0.00013632111286801
-15.85 0.000136367158498485
-15.825 0.000136390565229211
-15.8 0.000136390799086555
-15.775 0.000136367318234443
-15.75 0.000136319572891952
-15.725 0.000136247005248957
-15.7 0.000136149049379703
-15.675 0.000136025131154204
-15.65 0.000135874668147323
-15.625 0.00013569706954542
-15.6 0.00013549173605043
-15.575 0.000135258059781247
-15.55 0.000134995424172263
-15.525 0.000134703203868938
-15.5 0.000134380764620243
-15.475 0.000134027463167841
-15.45 0.00013364264713185
-15.425 0.000133225654893042
-15.4 0.000132775815471317
-15.375 0.000132292448400303
-15.35 0.000131774863597915
-15.325 0.00013122236123272
-15.3 0.000130634231585935
-15.275 0.000130009754908903
-15.25 0.00012934820127588
-15.225 0.000128648830431947
-15.2 0.00012791089163591
-15.175 0.00012713362349799
-15.15 0.000126316253812139
-15.125 0.000125457999382831
-15.1 0.00012455806584612
-15.075 0.000123615647484827
-15.05 0.000122629927037674
-15.025 0.000121600075502182
-15 0.000120525251931188
-14.975 0.000119404603222792
-14.95 0.000118237263903581
-14.925 0.000117022355904963
-14.9 0.000115758988332439
-14.875 0.000114446257227679
-14.85 0.000113083245323211
-14.825 0.000111669021789604
-14.8 0.000110202641974977
-14.775 0.000108683147136691
-14.75 0.000107109564165095
-14.725 0.000105480905299178
-14.7 0.000103796167834007
-14.675 0.000102054333819828
-14.65 0.000100254369752705
-14.625 9.83952262565974e-05
-14.6 9.64758377567673e-05
-14.575 9.44951221444246e-05
-14.55 9.24519804325214e-05
-14.525 9.0345296402622e-05
-14.5 8.81739362427755e-05
-14.475 8.59367481763369e-05
-14.45 8.36325620816854e-05
-14.425 8.12601891028044e-05
-14.4 7.88184212506958e-05
-14.375 7.63060309956146e-05
-14.35 7.37217708501225e-05
-14.325 7.10643729429689e-05
-14.3 6.83325485838268e-05
-14.275 6.5524987818917e-05
-14.25 6.26403589775769e-05
-14.225 5.96773082098378e-05
-14.2 5.66344590150942e-05
-14.175 5.35104117619629e-05
-14.15 5.03037431994464e-05
-14.125 4.70130059595309e-05
-14.1 4.36367280513688e-05
-14.075 4.01734123472098e-05
-14.05 3.66215360602669e-05
-14.025 3.29795502147191e-05
-14 2.92458791080723e-05
-13.975 2.54189197661221e-05
-13.95 2.14970413907776e-05
-13.925 1.74785848010289e-05
-13.9 1.33618618673618e-05
-13.875 9.14515493994136e-06
-13.85 4.82671627091093e-06
-13.825 4.04767431172354e-07
-13.8 -4.1225012779633e-06
-13.775 -8.75693141784358e-06
-13.75 -1.35003970098274e-05
-13.725 -1.83548051364662e-05
-13.7 -2.33220965460335e-05
-13.675 -2.84042462599006e-05
-13.65 -3.36032641822322e-05
-13.625 -3.89211957114513e-05
-13.6 -4.43601223529017e-05
-13.575 -4.99221623321091e-05
-13.55 -5.56094712080218e-05
-13.525 -6.14242424855858e-05
-13.5 -6.73687082269861e-05
-13.475 -7.34451396608625e-05
-13.45 -7.96558477887855e-05
-13.425 -8.6003183988253e-05
-13.4 -9.24895406114459e-05
-13.375 -9.91173515789593e-05
-13.35 -0.000105889092967701
-13.325 -0.00011280728359213
-13.3 -0.000119874485577976
-13.275 -0.000127093304927583
-13.25 -0.000134466392075964
-13.225 -0.000141996442436664
-13.2 -0.000149686196936496
-13.175 -0.000157538442538191
-13.15 -0.000165556012749999
-13.125 -0.000173741788121231
-13.1 -0.000182098696722762
-13.075 -0.000190629714611445
-13.05 -0.00019933786627741
-13.025 -0.000208226225073194
-13 -0.000217297913623621
-12.975 -0.000226556104215368
-12.95 -0.000236004019165112
-12.925 -0.000245644931165162
-12.9 -0.000255482163605461
-12.875 -0.000265519090870833
-12.85 -0.000275759138612368
-12.825 -0.000286205783991779
-12.8 -0.000296862555897635
-12.775 -0.0003077330351323
-12.75 -0.000318820854568453
-12.725 -0.000330129699274055
-12.7 -0.000341663306604616
-12.675 -0.000353425466261642
-12.65 -0.000365420020316125
-12.625 -0.000377650863195972
-12.6 -0.000390121941636254
-12.575 -0.000402837254591182
-12.55 -0.000415800853106731
-12.525 -0.000429016840152841
-12.5 -0.000442489370414145
-12.475 -0.000456222650038201
-12.45 -0.00047022093634021
-12.425 -0.000484488537463248
-12.4 -0.000499029811993047
-12.375 -0.000513849168526403
-12.35 -0.000528951065192309
-12.325 -0.000544340009124961
-12.3 -0.000560020555887791
-12.275 -0.000575997308847758
-12.25 -0.000592274918499144
-12.225 -0.000608858081736146
-12.2 -0.000625751541073608
-12.175 -0.000642960083815293
-12.15 -0.000660488541169129
-12.125 -0.000678341787308927
-12.1 -0.000696524738382127
-12.075 -0.000715042351463189
-12.05 -0.000733899623452283
-12.025 -0.000753101589919057
-12 -0.000772653323891242
-11.975 -0.000792559934588013
-11.95 -0.000812826566098031
-11.925 -0.000833458396002196
-11.9 -0.000854460633941225
-11.875 -0.000875838520128223
-11.85 -0.000897597323806533
-11.825 -0.0009197423416532
-11.8 -0.00094227889612851
-11.775 -0.000965212333772123
-11.75 -0.000988548023446443
-11.725 -0.00101229135452793
-11.7 -0.00103644773504719
-11.675 -0.00106102258977879
-11.65 -0.00108602135828174
-11.625 -0.00111144949289195
-11.6 -0.00113731245666762
-11.575 -0.00116361572128927
-11.55 -0.00119036476491558
-11.525 -0.00121756506999673
-11.5 -0.001245222121047
-11.475 -0.00127334140237832
-11.45 -0.0013019283957968
-11.425 -0.00133098857826424
-11.4 -0.0013605274195268
-11.375 -0.00139055037971319
-11.35 -0.00142106290690477
-11.325 -0.00145207043468006
-11.3 -0.00148357837963645
-11.275 -0.00151559213889189
-11.25 -0.00154811708756945
-11.225 -0.00158115857626788
-11.2 -0.00161472192852137
-11.175 -0.00164881243825187
-11.15 -0.00168343536721734
-11.125 -0.00171859594245971
-11.1 -0.0017542993537561
-11.075 -0.00179055075107729
-11.05 -0.00182735524205741
-11.025 -0.00186471788947898
-11 -0.0019026437087775
-10.975 -0.00194113766557013
-10.95 -0.0019802046732128
-10.925 -0.00201984959039053
-10.9 -0.00206007721874569
-10.875 -0.00210089230054908
-10.85 -0.00214229951641882
-10.825 -0.00218430348309228
-10.8 -0.00222690875125626
-10.775 -0.00227011980344069
-10.75 -0.00231394105198153
-10.725 -0.00235837683705827
-10.7 -0.00240343142481187
-10.675 -0.00244910900554878
-10.65 -0.00249541369203716
-10.625 -0.00254234951790105
-10.6 -0.00258992043611874
-10.575 -0.00263813031763143
-10.55 -0.00268698295006845
-10.525 -0.0027364820365954
-10.5 -0.0027866311948915
-10.475 -0.00283743395626273
-10.45 -0.00288889376489723
-10.425 -0.0029410139772695
-10.4 -0.00299379786170013
-10.375 -0.00304724859807757
-10.35 -0.00310136927774882
-10.325 -0.00315616290358556
-10.3 -0.00321163239023271
-10.275 -0.00326778056454595
-10.25 -0.00332461016622512
-10.225 -0.00338212384865021
-10.2 -0.0034403241799267
-10.175 -0.00349921364414697
-10.15 -0.00355879464287454
-10.125 -0.00361906949685776
-10.1 -0.00368004044797956
-10.075 -0.00374170966144992
-10.05 -0.00380407922824749
-10.025 -0.00386715116781681
-10 -0.00393092743102749
-9.975 -0.00399540990340157
-9.95 -0.00406060040861532
-9.925 -0.00412650071228133
-9.9 -0.00419311252601696
-9.875 -0.00426043751180483
-9.85 -0.00432847728665104
-9.825 -0.00439723342754645
-9.8 -0.00446670747673651
-9.775 -0.00453690094730454
-9.75 -0.0046078153290735
-9.725 -0.00467945209483089
-9.7 -0.00475181270688133
-9.675 -0.00482489862393092
-9.65 -0.0048987113083076
-9.625 -0.00497325223352102
-9.6 -0.00504852289216563
-9.575 -0.00512452480416994
-9.55 -0.00520125952539507
-9.525 -0.00527872865658499
-9.5 -0.00535693385267085
-9.475 -0.00543587683243124
-9.45 -0.00551555938850996
-9.425 -0.00559598339779262
-9.4 -0.00567715083214269
-9.375 -0.00575906376949775
-9.35 -0.00584172440532564
-9.325 -0.00592513506444046
-9.3 -0.00600929821317738
-9.275 -0.00609421647192514
-9.25 -0.00617989262801452
-9.225 -0.00626632964896054
-9.2 -0.00635353069605584
-9.175 -0.00644149913831199
-9.15 -0.00653023856674514
-9.125 -0.00661975280900177
-9.1 -0.00671004594431985
-9.075 -0.00680112231882014
-9.05 -0.00689298656112176
-9.025 -0.00698564359827571
-9 -0.00707909867200921
-8.975 -0.00717335735527342
-8.95 -0.00726842556908623
-8.925 -0.00736430959966134
-8.9 -0.00746101611581417
-8.875 -0.00755855218663446
-8.85 -0.00765692529941489
-8.825 -0.00775614337782416
-8.8 -0.00785621480031252
-8.775 -0.00795714841873692
-8.75 -0.00805895357719233
-8.725 -0.00816164013103489
-8.7 -0.00826521846608213
-8.675 -0.00836969951797458
-8.65 -0.00847509479168222
-8.625 -0.00858141638113893
-8.6 -0.00868867698898671
-8.575 -0.00879688994641141
-8.55 -0.00890606923305019
-8.525 -0.00901622949695079
-8.5 -0.00912738607456153
-8.475 -0.0092395550107303
-8.45 -0.00935275307869
-8.425 -0.00946699780000709
-8.4 -0.00958230746446915
-8.375 -0.00969870114988635
-8.35 -0.00981619874178127
-8.325 -0.00993482095294033
-8.3 -0.0100545893427996
-8.275 -0.0101755263366364
-8.25 -0.0102976552445386
-8.225 -0.0104210002801201
-8.2 -0.0105455865789538
-8.175 -0.010671440216689
-8.15 -0.0107985882268218
-8.125 -0.0109270586180848
-8.1 -0.0110568803914227
-8.075 -0.0111880835565185
-8.05 -0.0113206991478351
-8.025 -0.0114547592401355
-8 -0.011590296963445
-7.975 -0.0117273465174168
-7.95 -0.0118659431850621
-7.925 -0.0120061233458062
-7.9 -0.0121479244878287
-7.875 -0.0122913852196473
-7.85 -0.0124365452809043
-7.825 -0.0125834455523104
-7.8 -0.0127321280647057
-7.775 -0.0128826360071911
-7.75 -0.013035013734286
-7.725 -0.0131893067720668
-7.7 -0.0133455618232403
-7.675 -0.0135038267711029
-7.65 -0.0136641506823402
-7.625 -0.0138265838086174
-7.6 -0.0139911775869105
-7.575 -0.0141579846385302
-7.55 -0.0143270587667872
-7.525 -0.0144984549532467
-7.5 -0.014672229352523
-7.475 -0.0148484392855587
-7.45 -0.0150271432313386
-7.425 -0.0152084008169828
-7.4 -0.0153922728061651
-7.375 -0.0155788210858035
-7.35 -0.0157681086509663
-7.325 -0.0159601995879387
-7.3 -0.0161551590553937
-7.275 -0.0163530532636112
-7.25 -0.016553949451687
-7.225 -0.0167579158626766
-7.2 -0.0169650217166125
-7.175 -0.0171753371813406
-7.15 -0.0173889333411134
-7.125 -0.017605882162884
-7.1 -0.0178262564602394
-7.075 -0.0180501298549145
-7.05 -0.0182775767358267
-7.025 -0.0185086722155706
-7 -0.018743492084312
-6.975 -0.0189821127610215
-6.95 -0.0192246112419856
-6.925 -0.0194710650465343
-6.9 -0.0197215521599245
-6.875 -0.0199761509733168
-6.85 -0.0202349402207846
-6.825 -0.0204979989132937
-6.8 -0.0207654062695895
-6.775 -0.0210372416439319
-6.75 -0.0213135844506131
-6.725 -0.0215945140851987
-6.7 -0.0218801098424287
-6.675 -0.0221704508307161
-6.65 -0.022465615883182
-6.625 -0.0227656834651645
-6.6 -0.023070731578139
-6.575 -0.023380837659989
-6.55 -0.0236960784815652
-6.525 -0.0240165300394705
-6.5 -0.0243422674450106
-6.475 -0.0246733648092476
-6.45 -0.0250098951240972
-6.425 -0.0253519301394058
-6.4 -0.0256995402359497
-6.375 -0.026052794294294
-6.35 -0.0264117595594517
-6.325 -0.0267765015012835
-6.3 -0.0271470836705778
-6.275 -0.0275235675507527
-6.25 -0.0279060124051205
-6.225 -0.0282944751196573
-6.2 -0.0286890100412186
-6.175 -0.0290896688111442
-6.15 -0.0294965001941957
-6.125 -0.0299095499027699
-6.1 -0.0303288604163319
-6.075 -0.0307544707960143
-6.05 -0.0311864164943258
-6.025 -0.0316247291599182
-6 -0.032069436437356
-5.975 -0.0325205617618389
-5.95 -0.0329781241488244
-5.925 -0.0334421379785009
-5.9 -0.0339126127750616
-5.875 -0.0343895529807313
-5.85 -0.0348729577244982
-5.825 -0.0353628205855063
-5.8 -0.0358591293510618
-5.775 -0.0363618657692113
-5.75 -0.0368710052958511
-5.725 -0.0373865168363241
-5.7 -0.03790836248147
-5.675 -0.0384364972380883
-5.65 -0.0389708687537816
-5.625 -0.0395114170361456
-5.6 -0.0400580741662751
-5.575 -0.040610764006558
-5.55 -0.0411694019027312
-5.525 -0.0417338943801761
-5.5 -0.0423041388344321
-5.475 -0.042880023215912
-5.45 -0.0434614257088057
-5.425 -0.0440482144041592
-5.4 -0.0446402469671263
-5.375 -0.0452373702983854
-5.35 -0.0458394201897272
-5.325 -0.0464462209738156
-5.3 -0.0470575851681346
-5.275 -0.047673313113137
-5.25 -0.0482931926046139
-5.225 -0.0489169985203152
-5.2 -0.0495444924408518
-5.175 -0.0501754222649201
-5.15 -0.050809521818896
-5.125 -0.0514465104608513
-5.1 -0.0520860926790565
-5.075 -0.0527279576850377
-5.05 -0.0533717790012697
-5.025 -0.0540172140435915
-5 -0.0546639036984455
-4.975 -0.0553114718950472
-4.95 -0.0559595251726072
-4.925 -0.0566076522427387
-4.9 -0.0572554235471933
-4.875 -0.0579023908110863
-4.85 -0.0585480865917806
-4.825 -0.0591920238236195
-4.8 -0.0598336953587096
-4.775 -0.0604725735039727
-4.75 -0.0611081095547061
-4.725 -0.0617397333249035
-4.7 -0.0623668526746132
-4.675 -0.062988853034628
-4.65 -0.0636050969288232
-4.625 -0.0642149234944816
-4.6 -0.0648176480009689
-4.575 -0.065412561367145
-4.55 -0.0659989296779283
-4.525 -0.0665759937004502
-4.5 -0.067142968400272
-4.475 -0.0676990424581624
-4.45 -0.0682433777879683
-4.425 -0.0687751090561405
-4.4 -0.0692933432035141
-4.375 -0.0697971589699779
-4.35 -0.0702856064227029
-4.325 -0.0707577064886415
-4.3 -0.071212450492048
-4.275 -0.0716487996978137
-4.25 -0.0720656848614548
-4.225 -0.072462005786635
-4.2 -0.072836630891155
-4.175 -0.0731883967823871
-4.15 -0.0735161078431881
-4.125 -0.0738185358293728
-4.1 -0.0740944194798887
-4.075 -0.0743424641408857
-4.05 -0.0745613414049371
-4.025 -0.0747496887667245
-4 -0.074906109296566
-3.975 -0.0750291713332259
-3.95 -0.0751174081975163
-3.925 -0.0751693179282626
-3.9 -0.0751833630422801
-3.875 -0.075157970320076
-3.85 -0.0750915306190661
-3.825 -0.0749823987161702
-3.8 -0.0748288931817261
-3.775 -0.0746292962867389
-3.75 -0.0743818539455626
-3.725 -0.0740847756961898
-3.7 -0.0737362347204091
-3.675 -0.0733343679061676
-3.65 -0.0728772759545646
-3.625 -0.0723630235339805
-3.6 -0.0717896394839341
-3.575 -0.0711551170713412
-3.55 -0.0704574143019356
-3.525 -0.0696944542896933
-3.5 -0.0688641256871875
-3.475 -0.0679642831798823
-3.45 -0.0669927480474533
-3.425 -0.0659473087953048
-3.4 -0.0648257218595281
-3.375 -0.0636257123886214
-3.35 -0.0623449751053629
-3.325 -0.0609811752522982
-3.3 -0.0595319496243647
-3.275 -0.0579949076922387
-3.25 -0.0563676328200424
-3.225 -0.0546476835810999
-3.2 -0.0528325951754705
-3.175 -0.0509198809530252
-3.15 -0.0489070340458591
-3.125 -0.0467915291138499
-3.1 -0.0445708242071835
-3.075 -0.0422423627496656
-3.05 -0.0398035756466262
-3.025 -0.0372518835211991
-3 -0.0345846990827207
-2.975 -0.0317994296309414
-2.95 -0.0288934796996742
-2.925 -0.0258642538434247
-2.9 -0.0227091595704423
-2.875 -0.0194256104255171
-2.85 -0.0160110292257061
-2.825 -0.0124628514520132
-2.8 -0.00877852879986701
-2.775 -0.00495553289103587
-2.75 -0.00099135914938891
-2.725 0.00311646915733967
-2.7 0.00737039670790893
-2.675 0.0117728317484862
-2.65 0.0163261415428912
-2.625 0.021032647651309
-2.6 0.025894621037013
-2.575 0.0309142770010675
-2.55 0.0360937699454489
-2.525 0.0414351879655187
-2.5 0.0469405472733197
-2.475 0.0526117864537345
-2.45 0.0584507605561508
-2.425 0.0644592350249235
-2.4 0.0706388794725991
-2.375 0.076991261300589
-2.35 0.08351783917273
-2.325 0.0902199563479615
-2.3 0.0970988338791776
-2.275 0.104155563686175
-2.25 0.111391101511514
-2.225 0.118806259769052
-2.2 0.126401700295851
-2.175 0.134177927019191
-2.15 0.142135278551401
-2.125 0.150273920726314
-2.1 0.158593839092192
-2.075 0.167094831377066
-2.05 0.175776499943569
-2.025 0.184638244251424
-2 0.193679253346914
-1.975 0.202898498399767
-1.95 0.212294725309046
-1.925 0.221866447400729
-1.9 0.231611938240806
-1.875 0.241529224588788
-1.85 0.25161607951758
-1.825 0.26187001572674
-1.8 0.272288279077069
-1.775 0.28286784237548
-1.75 0.293605399439903
-1.725 0.304497359474863
-1.7 0.315539841789032
-1.675 0.326728670886755
-1.65 0.33805937196606
-1.625 0.349527166856142
-1.6 0.361126970427603
-1.575 0.372853387508961
-1.55 0.384700710342992
-1.525 0.396662916616404
-1.5 0.40873366809609
-1.475 0.420906309904842
-1.45 0.433173870468801
-1.425 0.445529062168211
-1.4 0.457964282722068
-1.375 0.470471617336147
-1.35 0.483042841642559
-1.325 0.495669425457412
-1.3 0.508342537381443
-1.275 0.521053050266497
-1.25 0.533791547568538
-1.225 0.546548330605495
-1.2 0.559313426735623
-1.175 0.572076598469228
-1.15 0.584827353523566
-1.125 0.597554955827507
-1.1 0.610248437479086
-1.075 0.62289661165547
-1.05 0.635488086471084
-1.025 0.648011279775648
-1 0.660454434879837
-0.974999999999998 0.672805637192003
-0.949999999999999 0.685052831745109
-0.924999999999997 0.697183841588586
-0.899999999999999 0.709186387015367
-0.875 0.72104810558984
-0.849999999999998 0.732756572937941
-0.824999999999999 0.744299324256122
-0.799999999999997 0.755663876491478
-0.774999999999999 0.76683775114097
-0.75 0.777808497613441
-0.724999999999998 0.788563717094038
-0.699999999999999 0.799091086846779
-0.674999999999997 0.80937838488733
-0.649999999999999 0.819413514954692
-0.625 0.829184531707422
-0.599999999999998 0.838679666067321
-0.574999999999999 0.84788735063118
-0.549999999999997 0.856796245069383
-0.524999999999999 0.865395261428754
-0.5 0.87367358925628
-0.474999999999998 0.881620720460123
-0.449999999999999 0.889226473824765
-0.424999999999997 0.896481019098289
-0.399999999999999 0.903374900571619
-0.375 0.9098990600721
-0.349999999999998 0.916044859297014
-0.324999999999999 0.921804101416413
-0.299999999999997 0.927169051878736
-0.274999999999999 0.932132458356755
-0.25 0.936687569774834
-0.224999999999998 0.940828154360449
-0.199999999999999 0.944548516662467
-0.174999999999997 0.947843513474339
-0.149999999999999 0.95070856859132
-0.125 0.953139686316232
-0.0999999999999979 0.955133463608964
-0.0749999999999993 0.956687100753184
-0.0499999999999972 0.957798410394386
-0.0249999999999986 0.958465824792545
0 0.958688401136771
0.0250000000000021 0.958465824792545
0.0500000000000007 0.957798410394386
0.0750000000000028 0.956687100753184
0.100000000000001 0.955133463608964
0.125 0.953139686316232
0.150000000000002 0.95070856859132
0.175000000000001 0.947843513474339
0.200000000000003 0.944548516662467
0.225000000000001 0.940828154360449
0.25 0.936687569774833
0.275000000000002 0.932132458356755
0.300000000000001 0.927169051878735
0.325000000000003 0.921804101416413
0.350000000000001 0.916044859297014
0.375 0.909899060072101
0.400000000000002 0.90337490057162
0.425000000000001 0.89648101909829
0.450000000000003 0.889226473824766
0.475000000000001 0.881620720460125
0.5 0.873673589256282
0.525000000000002 0.865395261428755
0.550000000000001 0.856796245069385
0.575000000000003 0.847887350631182
0.600000000000001 0.838679666067323
0.625 0.829184531707424
0.650000000000002 0.819413514954694
0.675000000000001 0.809378384887333
0.700000000000003 0.799091086846782
0.725000000000001 0.788563717094041
0.75 0.777808497613444
0.775000000000002 0.766837751140974
0.800000000000001 0.755663876491481
0.825000000000003 0.744299324256125
0.850000000000001 0.732756572937944
0.875 0.721048105589843
0.900000000000002 0.70918638701537
0.925000000000001 0.697183841588589
0.950000000000003 0.685052831745111
0.975000000000001 0.672805637192005
1 0.660454434879838
1.025 0.648011279775649
1.05 0.635488086471085
1.075 0.622896611655471
1.1 0.610248437479087
1.125 0.597554955827508
1.15 0.584827353523567
1.175 0.572076598469229
1.2 0.559313426735625
1.225 0.546548330605496
1.25 0.533791547568539
1.275 0.521053050266498
1.3 0.508342537381444
1.325 0.495669425457413
1.35 0.48304284164256
1.375 0.470471617336148
1.4 0.457964282722068
1.425 0.445529062168212
1.45 0.433173870468801
1.475 0.420906309904842
1.5 0.40873366809609
1.525 0.396662916616403
1.55 0.384700710342991
1.575 0.37285338750896
1.6 0.361126970427602
1.625 0.349527166856141
1.65 0.338059371966059
1.675 0.326728670886754
1.7 0.315539841789031
1.725 0.304497359474861
1.75 0.293605399439901
1.775 0.282867842375478
1.8 0.272288279077067
1.825 0.261870015726738
1.85 0.251616079517578
1.875 0.241529224588786
1.9 0.231611938240805
1.925 0.221866447400727
1.95 0.212294725309044
1.975 0.202898498399765
2 0.193679253346912
2.025 0.184638244251422
2.05 0.175776499943567
2.075 0.167094831377064
2.1 0.15859383909219
2.125 0.150273920726312
2.15 0.142135278551398
2.175 0.134177927019189
2.2 0.126401700295849
2.225 0.118806259769049
2.25 0.111391101511512
2.275 0.104155563686172
2.3 0.0970988338791752
2.325 0.090219956347959
2.35 0.0835178391727275
2.375 0.0769912613005865
2.4 0.0706388794725966
2.425 0.064459235024921
2.45 0.0584507605561483
2.475 0.052611786453732
2.5 0.0469405472733172
2.525 0.0414351879655162
2.55 0.0360937699454465
2.575 0.0309142770010651
2.6 0.0258946210370106
2.625 0.0210326476513067
2.65 0.0163261415428889
2.675 0.011772831748484
2.7 0.0073703967079068
2.725 0.00311646915733761
2.75 -0.000991359149390912
2.775 -0.00495553289103781
2.8 -0.00877852879986888
2.825 -0.012462851452015
2.85 -0.0160110292257079
2.875 -0.0194256104255188
2.9 -0.0227091595704439
2.925 -0.0258642538434263
2.95 -0.0288934796996757
2.975 -0.0317994296309428
3 -0.0345846990827222
3.025 -0.0372518835212005
3.05 -0.0398035756466275
3.075 -0.0422423627496669
3.1 -0.0445708242071848
3.125 -0.0467915291138511
3.15 -0.0489070340458603
3.175 -0.0509198809530263
3.2 -0.0528325951754716
3.225 -0.0546476835811009
3.25 -0.0563676328200434
3.275 -0.0579949076922396
3.3 -0.0595319496243656
3.325 -0.060981175252299
3.35 -0.0623449751053637
3.375 -0.0636257123886221
3.4 -0.0648257218595289
3.425 -0.0659473087953056
3.45 -0.066992748047454
3.475 -0.067964283179883
3.5 -0.0688641256871882
3.525 -0.069694454289694
3.55 -0.0704574143019363
3.575 -0.0711551170713418
3.6 -0.0717896394839347
3.625 -0.0723630235339811
3.65 -0.0728772759545652
3.675 -0.0733343679061682
3.7 -0.0737362347204096
3.725 -0.0740847756961903
3.75 -0.0743818539455631
3.775 -0.0746292962867394
3.8 -0.0748288931817266
3.825 -0.0749823987161707
3.85 -0.0750915306190666
3.875 -0.0751579703200765
3.9 -0.0751833630422806
3.925 -0.075169317928263
3.95 -0.0751174081975167
3.975 -0.0750291713332263
4 -0.0749061092965663
4.025 -0.0747496887667249
4.05 -0.0745613414049374
4.075 -0.0743424641408861
4.1 -0.0740944194798891
4.125 -0.0738185358293732
4.15 -0.0735161078431884
4.175 -0.0731883967823875
4.2 -0.0728366308911554
4.225 -0.0724620057866355
4.25 -0.0720656848614552
4.275 -0.0716487996978141
4.3 -0.0712124504920484
4.325 -0.0707577064886419
4.35 -0.0702856064227032
4.375 -0.0697971589699782
4.4 -0.0692933432035144
4.425 -0.0687751090561408
4.45 -0.0682433777879686
4.475 -0.0676990424581627
4.5 -0.0671429684002722
4.525 -0.0665759937004505
4.55 -0.0659989296779287
4.575 -0.0654125613671453
4.6 -0.0648176480009692
4.625 -0.064214923494482
4.65 -0.0636050969288235
4.675 -0.0629888530346283
4.7 -0.0623668526746136
4.725 -0.0617397333249039
4.75 -0.0611081095547065
4.775 -0.0604725735039731
4.8 -0.0598336953587099
4.825 -0.0591920238236199
4.85 -0.0585480865917809
4.875 -0.0579023908110866
4.9 -0.0572554235471936
4.925 -0.0566076522427389
4.95 -0.0559595251726074
4.975 -0.0553114718950473
5 -0.0546639036984456
5.025 -0.0540172140435915
5.05 -0.0533717790012696
5.075 -0.0527279576850377
5.1 -0.0520860926790564
5.125 -0.0514465104608511
5.15 -0.0508095218188957
5.175 -0.0501754222649198
5.2 -0.0495444924408515
5.225 -0.0489169985203149
5.25 -0.0482931926046135
5.275 -0.0476733131131365
5.3 -0.0470575851681341
5.325 -0.046446220973815
5.35 -0.0458394201897267
5.375 -0.0452373702983849
5.4 -0.0446402469671257
5.425 -0.0440482144041586
5.45 -0.043461425708805
5.475 -0.0428800232159114
5.5 -0.0423041388344314
5.525 -0.0417338943801754
5.55 -0.0411694019027305
5.575 -0.0406107640065572
5.6 -0.0400580741662743
5.625 -0.0395114170361448
5.65 -0.0389708687537807
5.675 -0.0384364972380874
5.7 -0.0379083624814691
5.725 -0.0373865168363232
5.75 -0.0368710052958501
5.775 -0.0363618657692103
5.8 -0.0358591293510607
5.825 -0.0353628205855053
5.85 -0.0348729577244971
5.875 -0.0343895529807302
5.9 -0.0339126127750605
5.925 -0.0334421379784997
5.95 -0.0329781241488232
5.975 -0.0325205617618377
6 -0.0320694364373548
6.025 -0.0316247291599171
6.05 -0.0311864164943247
6.075 -0.0307544707960131
6.1 -0.0303288604163308
6.125 -0.0299095499027687
6.15 -0.0294965001941945
6.175 -0.029089668811143
6.2 -0.0286890100412174
6.225 -0.0282944751196562
6.25 -0.0279060124051194
6.275 -0.0275235675507516
6.3 -0.0271470836705767
6.325 -0.0267765015012824
6.35 -0.0264117595594506
6.375 -0.0260527942942929
6.4 -0.0256995402359487
6.425 -0.0253519301394048
6.45 -0.0250098951240962
6.475 -0.0246733648092467
6.5 -0.0243422674450096
6.525 -0.0240165300394696
6.55 -0.0236960784815643
6.575 -0.0233808376599882
6.6 -0.0230707315781382
6.625 -0.0227656834651637
6.65 -0.0224656158831812
6.675 -0.0221704508307153
6.7 -0.0218801098424279
6.725 -0.021594514085198
6.75 -0.0213135844506124
6.775 -0.0210372416439312
6.8 -0.0207654062695889
6.825 -0.020497998913293
6.85 -0.020234940220784
6.875 -0.0199761509733162
6.9 -0.0197215521599239
6.925 -0.0194710650465337
6.95 -0.019224611241985
6.975 -0.0189821127610209
7 -0.0187434920843114
7.025 -0.01850867221557
7.05 -0.0182775767358262
7.075 -0.018050129854914
7.1 -0.0178262564602389
7.125 -0.0176058821628836
7.15 -0.017388933341113
7.175 -0.0171753371813402
7.2 -0.0169650217166121
7.225 -0.0167579158626762
7.25 -0.0165539494516867
7.275 -0.0163530532636108
7.3 -0.0161551590553934
7.325 -0.0159601995879384
7.35 -0.015768108650966
7.375 -0.0155788210858032
7.4 -0.0153922728061648
7.425 -0.0152084008169825
7.45 -0.0150271432313384
7.475 -0.0148484392855584
7.5 -0.0146722293525227
7.525 -0.0144984549532465
7.55 -0.014327058766787
7.575 -0.0141579846385301
7.6 -0.0139911775869103
7.625 -0.0138265838086172
7.65 -0.0136641506823401
7.675 -0.0135038267711027
7.7 -0.0133455618232402
7.725 -0.0131893067720668
7.75 -0.0130350137342859
7.775 -0.0128826360071911
7.8 -0.0127321280647057
7.825 -0.0125834455523103
7.85 -0.0124365452809042
7.875 -0.0122913852196473
7.9 -0.0121479244878287
7.925 -0.0120061233458062
7.95 -0.0118659431850621
7.975 -0.0117273465174168
8 -0.011590296963445
8.025 -0.0114547592401355
8.05 -0.0113206991478351
8.075 -0.0111880835565186
8.1 -0.0110568803914228
8.125 -0.0109270586180849
8.15 -0.0107985882268219
8.175 -0.0106714402166891
8.2 -0.0105455865789539
8.225 -0.0104210002801202
8.25 -0.0102976552445387
8.275 -0.0101755263366365
8.3 -0.0100545893427996
8.325 -0.0099348209529404
8.35 -0.00981619874178133
8.375 -0.00969870114988642
8.40000000000001 -0.00958230746446922
8.425 -0.00946699780000716
8.45 -0.00935275307869007
8.475 -0.00923955501073038
8.5 -0.00912738607456162
8.52500000000001 -0.00901622949695088
8.55 -0.00890606923305029
8.575 -0.00879688994641151
8.6 -0.00868867698898682
8.625 -0.00858141638113903
8.65000000000001 -0.00847509479168233
8.675 -0.00836969951797469
8.7 -0.00826521846608225
8.725 -0.008161640131035
8.75 -0.00805895357719245
8.77500000000001 -0.00795714841873704
8.8 -0.00785621480031263
8.825 -0.00775614337782426
8.85 -0.00765692529941499
8.875 -0.00755855218663455
8.90000000000001 -0.00746101611581425
8.925 -0.00736430959966142
8.95 -0.0072684255690863
8.975 -0.00717335735527349
9 -0.00707909867200927
9.02500000000001 -0.00698564359827576
9.05 -0.00689298656112181
9.075 -0.00680112231882018
9.1 -0.00671004594431989
9.125 -0.00661975280900181
9.15000000000001 -0.00653023856674518
9.175 -0.00644149913831203
9.2 -0.00635353069605588
9.225 -0.00626632964896058
9.25 -0.00617989262801455
9.27500000000001 -0.00609421647192517
9.3 -0.00600929821317741
9.325 -0.00592513506444049
9.35 -0.00584172440532567
9.375 -0.00575906376949778
9.40000000000001 -0.00567715083214273
9.425 -0.00559598339779265
9.45 -0.00551555938851
9.475 -0.00543587683243127
9.5 -0.00535693385267089
9.52500000000001 -0.00527872865658502
9.55 -0.0052012595253951
9.575 -0.00512452480416997
9.6 -0.00504852289216566
9.625 -0.00497325223352105
9.65000000000001 -0.00489871130830763
9.675 -0.00482489862393096
9.7 -0.00475181270688137
9.725 -0.00467945209483093
9.75 -0.00460781532907354
9.77500000000001 -0.00453690094730458
9.8 -0.00446670747673655
9.825 -0.00439723342754649
9.85 -0.00432847728665108
9.875 -0.00426043751180487
9.90000000000001 -0.004193112526017
9.925 -0.00412650071228137
9.95 -0.00406060040861536
9.975 -0.00399540990340161
10 -0.00393092743102752
10.025 -0.00386715116781685
10.05 -0.00380407922824753
10.075 -0.00374170966144996
10.1 -0.0036800404479796
10.125 -0.00361906949685781
10.15 -0.00355879464287459
10.175 -0.00349921364414701
10.2 -0.00344032417992674
10.225 -0.00338212384865026
10.25 -0.00332461016622517
10.275 -0.003267780564546
10.3 -0.00321163239023276
10.325 -0.00315616290358561
10.35 -0.00310136927774886
10.375 -0.00304724859807761
10.4 -0.00299379786170017
10.425 -0.00294101397726954
10.45 -0.00288889376489727
10.475 -0.00283743395626277
10.5 -0.00278663119489154
10.525 -0.00273648203659544
10.55 -0.00268698295006849
10.575 -0.00263813031763146
10.6 -0.00258992043611878
10.625 -0.00254234951790109
10.65 -0.0024954136920372
10.675 -0.00244910900554882
10.7 -0.00240343142481191
10.725 -0.00235837683705832
10.75 -0.00231394105198157
10.775 -0.00227011980344073
10.8 -0.0022269087512563
10.825 -0.00218430348309233
10.85 -0.00214229951641886
10.875 -0.00210089230054913
10.9 -0.00206007721874574
10.925 -0.00201984959039057
10.95 -0.00198020467321284
10.975 -0.00194113766557018
11 -0.00190264370877755
11.025 -0.00186471788947903
11.05 -0.00182735524205746
11.075 -0.00179055075107733
11.1 -0.00175429935375614
11.125 -0.00171859594245976
11.15 -0.00168343536721739
11.175 -0.00164881243825191
11.2 -0.00161472192852142
11.225 -0.00158115857626792
11.25 -0.0015481170875695
11.275 -0.00151559213889194
11.3 -0.0014835783796365
11.325 -0.0014520704346801
11.35 -0.00142106290690482
11.375 -0.00139055037971324
11.4 -0.00136052741952684
11.425 -0.00133098857826428
11.45 -0.00130192839579685
11.475 -0.00127334140237836
11.5 -0.00124522212104704
11.525 -0.00121756506999677
11.55 -0.00119036476491562
11.575 -0.00116361572128931
11.6 -0.00113731245666766
11.625 -0.00111144949289198
11.65 -0.00108602135828178
11.675 -0.00106102258977882
11.7 -0.00103644773504722
11.725 -0.00101229135452796
11.75 -0.000988548023446478
11.775 -0.000965212333772158
11.8 -0.000942278896128545
11.825 -0.000919742341653235
11.85 -0.000897597323806568
11.875 -0.000875838520128258
11.9 -0.00085446063394126
11.925 -0.000833458396002232
11.95 -0.000812826566098066
11.975 -0.000792559934588049
12 -0.000772653323891277
12.025 -0.000753101589919092
12.05 -0.000733899623452319
12.075 -0.000715042351463224
12.1 -0.000696524738382163
12.125 -0.000678341787308962
12.15 -0.000660488541169164
12.175 -0.000642960083815328
12.2 -0.000625751541073643
12.225 -0.000608858081736181
12.25 -0.000592274918499179
12.275 -0.000575997308847793
12.3 -0.000560020555887825
12.325 -0.000544340009124996
12.35 -0.000528951065192343
12.375 -0.000513849168526436
12.4 -0.00049902981199308
12.425 -0.000484488537463281
12.45 -0.000470220936340243
12.475 -0.000456222650038233
12.5 -0.000442489370414177
12.525 -0.000429016840152872
12.55 -0.000415800853106761
12.575 -0.000402837254591211
12.6 -0.000390121941636283
12.625 -0.000377650863196
12.65 -0.000365420020316152
12.675 -0.000353425466261669
12.7 -0.000341663306604642
12.725 -0.000330129699274081
12.75 -0.000318820854568478
12.775 -0.000307733035132324
12.8 -0.000296862555897659
12.825 -0.000286205783991802
12.85 -0.00027575913861239
12.875 -0.000265519090870855
12.9 -0.000255482163605482
12.925 -0.000245644931165183
12.95 -0.000236004019165132
12.975 -0.000226556104215388
13 -0.00021729791362364
13.025 -0.000208226225073213
13.05 -0.000199337866277429
13.075 -0.000190629714611463
13.1 -0.00018209869672278
13.125 -0.000173741788121249
13.15 -0.000165556012750016
13.175 -0.000157538442538209
13.2 -0.000149686196936513
13.225 -0.000141996442436681
13.25 -0.000134466392075981
13.275 -0.0001270933049276
13.3 -0.000119874485577992
13.325 -0.000112807283592146
13.35 -0.000105889092967717
13.375 -9.91173515789744e-05
13.4 -9.24895406114607e-05
13.425 -8.60031839882675e-05
13.45 -7.96558477887998e-05
13.475 -7.34451396608764e-05
13.5 -6.73687082269997e-05
13.525 -6.14242424855992e-05
13.55 -5.56094712080349e-05
13.575 -4.99221623321219e-05
13.6 -4.43601223529143e-05
13.625 -3.89211957114637e-05
13.65 -3.36032641822443e-05
13.675 -2.84042462599125e-05
13.7 -2.33220965460451e-05
13.725 -1.83548051364776e-05
13.75 -1.35003970098386e-05
13.775 -8.75693141785449e-06
13.8 -4.12250127797399e-06
13.825 4.04767431161875e-07
13.85 4.82671627090066e-06
13.875 9.14515493993129e-06
13.9 1.33618618673519e-05
13.925 1.74785848010192e-05
13.95 2.14970413907681e-05
13.975 2.54189197661128e-05
14 2.92458791080632e-05
14.025 3.29795502147101e-05
14.05 3.66215360602582e-05
14.075 4.01734123472012e-05
14.1 4.36367280513603e-05
14.125 4.70130059595226e-05
14.15 5.03037431994382e-05
14.175 5.35104117619549e-05
14.2 5.66344590150864e-05
14.225 5.96773082098301e-05
14.25 6.26403589775694e-05
14.275 6.55249878189096e-05
14.3 6.83325485838195e-05
14.325 7.10643729429618e-05
14.35 7.37217708501155e-05
14.375 7.63060309956078e-05
14.4 7.8818421250689e-05
14.425 8.12601891027978e-05
14.45 8.36325620816788e-05
14.475 8.59367481763304e-05
14.5 8.81739362427691e-05
14.525 9.03452964026157e-05
14.55 9.24519804325152e-05
14.575 9.44951221444184e-05
14.6 9.64758377567612e-05
14.625 9.83952262565913e-05
14.65 0.000100254369752699
14.675 0.000102054333819822
14.7 0.000103796167834001
14.725 0.000105480905299172
14.75 0.000107109564165089
14.775 0.000108683147136685
14.8 0.000110202641974971
14.825 0.000111669021789598
14.85 0.000113083245323205
14.875 0.000114446257227673
14.9 0.000115758988332433
14.925 0.000117022355904957
14.95 0.000118237263903575
14.975 0.000119404603222786
15 0.000120525251931182
15.025 0.000121600075502176
15.05 0.000122629927037668
15.075 0.000123615647484821
15.1 0.000124558065846114
15.125 0.000125457999382825
15.15 0.000126316253812134
15.175 0.000127133623497984
15.2 0.000127910891635905
15.225 0.000128648830431941
15.25 0.000129348201275874
15.275 0.000130009754908898
15.3 0.000130634231585929
15.325 0.000131222361232714
15.35 0.00013177486359791
15.375 0.000132292448400297
15.4 0.000132775815471311
15.425 0.000133225654893036
15.45 0.000133642647131844
15.475 0.000134027463167835
15.5 0.000134380764620237
15.525 0.000134703203868932
15.55 0.000134995424172257
15.575 0.000135258059781241
15.6 0.000135491736050424
15.625 0.000135697069545414
15.65 0.000135874668147317
15.675 0.000136025131154198
15.7 0.000136149049379697
15.725 0.000136247005248951
15.75 0.000136319572891947
15.775 0.000136367318234437
15.8 0.000136390799086549
15.825 0.000136390565229205
15.85 0.000136367158498479
15.875 0.000136321112868004
15.9 0.00013625295452954
15.925 0.000136163201971816
15.95 0.00013605236605775
15.975 0.000135920950100152
16 0.000135769449935997
16.025 0.00013559835399938
16.05 0.000135408143393228
16.075 0.000135199291959867
16.1 0.00013497226635052
16.125 0.000134727526093824
16.15 0.000134465523663434
16.175 0.000134186704544792
16.2 0.000133891507301135
16.225 0.000133580363638794
16.25 0.000133253698471861
16.275 0.000132911929986275
16.3 0.000132555469703387
16.325 0.000132184722543056
16.35 0.00013180008688632
16.375 0.000131401954637697
16.4 0.000130990711287155
16.425 0.00013056673597179
16.45 0.000130130401537251
16.475 0.00012968207459895
16.5 0.000129222115603081
16.525 0.000128750878887483
16.55 0.000128268712742372
16.575 0.000127775959470971
16.6 0.000127272955450042
16.625 0.000126760031190367
16.65 0.000126237511397168
16.675 0.000125705715030499
16.7 0.00012516495536561
16.725 0.000124615540053306
16.75 0.000124057771180297
16.775 0.000123491945329555
16.8 0.000122918353640677
16.825 0.000122337281870263
16.85 0.000121749010452301
16.875 0.000121153814558577
16.9 0.000120551964159078
16.925 0.000119943724082427
16.95 0.000119329354076302
16.975 0.000118709108867866
17 0.000118083238224191
17.025 0.000117451987012661
17.05 0.000116815595261354
17.075 0.000116174298219396
17.1 0.000115528326417269
17.125 0.000114877905727062
17.15 0.000114223257422664
17.175 0.000113564598239871
17.2 0.000112902140436406
17.225 0.00011223609185184
17.25 0.000111566655967377
17.275 0.000110894031965528
17.3 0.000110218414789622
17.325 0.000109539995203157
17.35 0.000108858959848978
17.375 0.000108175491308259
17.4 0.000107489768159271
17.425 0.000106801965035931
17.45 0.000106112252686113
17.475 0.000105420798029692
17.5 0.000104727764216332
17.525 0.000104033310682968
17.55 0.000103337593211003
17.575 0.000102640763983178
17.6 0.000101942971640107
17.625 0.00010124436133647
17.65 0.000100545074796842
17.675 9.98452503711398e-05
17.7 9.91450230896888e-05
17.725 9.84445247178741e-05
17.75 9.77438838103811e-05
17.775 9.70432257650028e-05
17.8 9.63426728760051e-05
17.825 9.56423443870354e-05
17.85 9.49423565435662e-05
17.875 9.4242822644859e-05
17.9 9.35438530954407e-05
17.925 9.28455554560797e-05
17.95 9.21480344942538e-05
17.975 9.14513922340998e-05
18 9.07557280058359e-05
18.025 9.00611384946486e-05
18.05 8.93677177890368e-05
18.075 8.86755574286051e-05
18.1 8.79847464512999e-05
18.125 8.72953714400822e-05
18.15 8.66075165690308e-05
18.175 8.5921263648871e-05
18.2 8.52366921719245e-05
18.225 8.45538793564746e-05
18.25 8.38729001905459e-05
18.275 8.31938274750914e-05
18.3 8.25167318665883e-05
18.325 8.18416819190368e-05
18.35 8.11687441253627e-05
18.375 8.04979829582203e-05
18.4 7.98294609101963e-05
18.425 7.91632385334143e-05
18.45 7.84993744785381e-05
18.475 7.78379255331767e-05
18.5 7.717894665969e-05
18.525 7.65224910323973e-05
18.55 7.58686100741903e-05
18.575 7.52173534925525e-05
18.6 7.45687693149868e-05
18.625 7.39229039238554e-05
18.65 7.32798020906341e-05
18.675 7.26395070095846e-05
18.7 7.20020603308486e-05
18.725 7.13675021929687e-05
18.75 7.07358712548384e-05
18.775 7.01072047270881e-05
18.8 6.94815384029107e-05
18.825 6.88589066883319e-05
18.85 6.82393426319317e-05
18.875 6.76228779540212e-05
18.9 6.70095430752822e-05
18.925 6.63993671448739e-05
18.95 6.57923780680143e-05
18.975 6.51886025330422e-05
19 6.45880660379661e-05
19.025 6.3990792916507e-05
19.05 6.33968063636421e-05
19.075 6.28061284606553e-05
19.1 6.22187801997038e-05
19.125 6.16347815079047e-05
19.15 6.10541512709526e-05
19.175 6.04769073562716e-05
19.2 5.99030666357129e-05
19.225 5.93326450078023e-05
19.25 5.87656574195466e-05
19.275 5.82021178878071e-05
19.3 5.76420395202454e-05
19.325 5.70854345358514e-05
19.35 5.65323142850598e-05
19.375 5.5982689269463e-05
19.4 5.5436569161128e-05
19.425 5.48939628215241e-05
19.45 5.43548783200701e-05
19.475 5.38193229523079e-05
19.5 5.32873032577087e-05
19.525 5.27588250371218e-05
19.55 5.22338933698705e-05
19.575 5.17125126305039e-05
19.6 5.11946865052119e-05
19.625 5.06804180079092e-05
19.65 5.0169709495997e-05
19.675 4.96625626858073e-05
19.7 4.9158978667739e-05
19.725 4.86589579210902e-05
19.75 4.81625003285953e-05
19.775 4.76696051906719e-05
19.8 4.71802712393851e-05
19.825 4.66944966521347e-05
19.85 4.62122790650721e-05
19.875 4.57336155862525e-05
19.9 4.52585028085294e-05
19.925 4.47869368221952e-05
19.95 4.43189132273765e-05
19.975 4.38544271461873e-05
20 4.33934732346472e-05
20.025 4.29360456943687e-05
20.05 4.24821382840205e-05
20.075 4.20317443305702e-05
20.1 4.1584856740313e-05
20.125 4.11414680096902e-05
20.15 4.07015702359032e-05
20.175 4.02651551273265e-05
20.2 3.98322140137258e-05
20.225 3.94027378562844e-05
20.25 3.89767172574428e-05
20.275 3.85541424705558e-05
20.3 3.81350034093702e-05
20.325 3.77192896573292e-05
20.35 3.73069904767049e-05
20.375 3.68980948175641e-05
20.4 3.64925913265713e-05
20.425 3.60904683556313e-05
20.45 3.56917139703753e-05
20.475 3.52963159584949e-05
20.5 3.49042618379254e-05
20.525 3.45155388648825e-05
20.55 3.41301340417562e-05
20.575 3.3748034124863e-05
20.6 3.33692256320608e-05
20.625 3.29936948502288e-05
20.65 3.26214278426146e-05
20.675 3.22524104560517e-05
20.7 3.18866283280498e-05
20.725 3.15240668937599e-05
20.75 3.1164711392817e-05
20.775 3.08085468760626e-05
20.8 3.04555582121487e-05
20.825 3.01057300940262e-05
20.85 2.97590470453194e-05
20.875 2.94154934265878e-05
20.9 2.90750534414791e-05
20.925 2.87377111427727e-05
20.95 2.84034504383178e-05
20.975 2.80722550968665e-05
21 2.77441087538038e-05
21.025 2.74189949167765e-05
21.05 2.70968969712225e-05
21.075 2.67777981858015e-05
21.1 2.64616817177292e-05
21.125 2.61485306180165e-05
21.15 2.58383278366147e-05
21.175 2.55310562274678e-05
21.2 2.52266985534745e-05
21.225 2.49252374913595e-05
21.25 2.46266556364571e-05
21.275 2.43309355074061e-05
21.3 2.40380595507605e-05
21.325 2.37480101455131e-05
21.35 2.34607696075366e-05
21.375 2.3176320193942e-05
21.4 2.28946441073542e-05
21.425 2.26157235001081e-05
21.45 2.23395404783651e-05
21.475 2.20660771061502e-05
21.5 2.17953154093126e-05
21.525 2.15272373794093e-05
21.55 2.1261824977513e-05
21.575 2.09990601379459e-05
21.6 2.07389247719394e-05
21.625 2.04814007712211e-05
21.65 2.02264700115302e-05
21.675 1.99741143560619e-05
21.7 1.97243156588417e-05
21.725 1.94770557680303e-05
21.75 1.92323165291609e-05
21.775 1.89900797883081e-05
21.8 1.87503273951911e-05
21.825 1.85130412062107e-05
21.85 1.82782030874211e-05
21.875 1.80457949174382e-05
21.9 1.78157985902844e-05
21.925 1.75881960181704e-05
21.95 1.7362969134216e-05
21.975 1.71400998951098e-05
22 1.69195702837085e-05
22.025 1.67013623115769e-05
22.05 1.64854580214701e-05
22.075 1.62718394897564e-05
22.1 1.60604888287848e-05
22.125 1.58513881891948e-05
22.15 1.5644519762172e-05
22.175 1.54398657816473e-05
22.2 1.52374085264434e-05
22.225 1.50371303223676e-05
22.25 1.48390135442512e-05
22.275 1.46430406179381e-05
22.3 1.44491940222211e-05
22.325 1.42574562907289e-05
22.35 1.4067810013762e-05
22.375 1.38802378400803e-05
22.4 1.36947224786419e-05
22.425 1.3511246700294e-05
22.45 1.33297933394172e-05
22.475 1.31503452955224e-05
22.5 1.29728855348028e-05
22.525 1.27973970916399e-05
22.55 1.26238630700653e-05
22.575 1.24522666451784e-05
22.6 1.22825910645211e-05
22.625 1.21148196494086e-05
22.65 1.19489357962196e-05
22.675 1.17849229776436e-05
22.7 1.16227647438877e-05
22.725 1.14624447238426e-05
22.75 1.13039466262093e-05
22.775 1.11472542405855e-05
22.8 1.09923514385135e-05
22.825 1.083922217449e-05
22.85 1.06878504869378e-05
22.875 1.05382204991396e-05
22.9 1.03903164201357e-05
22.925 1.02441225455849e-05
22.95 1.00996232585892e-05
22.975 9.9568030304833e-06
23 9.81564642158879e-06
23.025 9.6761380819337e-06
23.05 9.53826275193778e-06
23.075 9.40200526306386e-06
23.1 9.26735053843578e-06
23.125 9.13428359342314e-06
23.15 9.00278953619332e-06
23.175 8.87285356823113e-06
23.2 8.74446098482641e-06
23.225 8.61759717552984e-06
23.25 8.49224762457748e-06
23.275 8.36839791128412e-06
23.3 8.24603371040591e-06
23.325 8.12514079247253e-06
23.35 8.00570502408912e-06
23.375 7.88771236820831e-06
23.4 7.77114888437261e-06
23.425 7.65600072892741e-06
23.45 7.54225415520483e-06
23.475 7.42989551367871e-06
23.5 7.31891125209091e-06
23.525 7.20928791554924e-06
23.55 7.10101214659712e-06
23.575 6.99407068525538e-06
23.6 6.8884503690362e-06
23.625 6.78413813292958e-06
23.65 6.68112100936246e-06
23.675 6.57938612813066e-06
23.7 6.47892071630404e-06
23.725 6.37971209810474e-06
23.75 6.28174769475911e-06
23.775 6.18501502432317e-06
23.8 6.089501701482e-06
23.825 5.9951954373233e-06
23.85 5.9020840390851e-06
23.875 5.81015540987806e-06
23.9 5.71939754838249e-06
23.925 5.62979854852021e-06
23.95 5.54134659910165e-06
23.975 5.45402998344825e-06
24 5.36783707899048e-06
24.025 5.28275635684168e-06
24.05 5.19877638134806e-06
24.075 5.11588580961487e-06
24.1 5.03407339100939e-06
24.125 4.95332796664057e-06
24.15 4.87363846881604e-06
24.175 4.79499392047639e-06
24.2 4.71738343460741e-06
24.225 4.64079621363023e-06
24.25 4.56522154877005e-06
24.275 4.49064881940357e-06
24.3 4.41706749238561e-06
24.325 4.34446712135525e-06
24.35 4.27283734602193e-06
24.375 4.20216789143191e-06
24.4 4.13244856721554e-06
24.425 4.06366926681579e-06
24.45 3.99581996669856e-06
24.475 3.92889072554515e-06
24.5 3.86287168342762e-06
24.525 3.79775306096735e-06
24.55 3.73352515847758e-06
24.575 3.67017835509035e-06
24.6 3.60770310786856e-06
24.625 3.54608995090376e-06
24.65 3.48532949440029e-06
24.675 3.42541242374656e-06
24.7 3.36632949857406e-06
24.725 3.30807155180496e-06
24.75 3.25062948868895e-06
24.775 3.19399428583022e-06
24.8 3.13815699020534e-06
24.825 3.08310871817288e-06
24.85 3.0288406544757e-06
24.875 2.97534405123675e-06
24.9 2.92261022694936e-06
24.925 2.87063056546291e-06
24.95 2.81939651496495e-06
24.975 2.76889958696075e-06
25 2.71913135525126e-06
25.025 2.67008345491061e-06
25.05 2.62174758126427e-06
25.075 2.57411548886886e-06
25.1 2.52717899049495e-06
25.125 2.48092995611378e-06
25.15 2.43536031188935e-06
25.175 2.39046203917692e-06
25.2 2.34622717352918e-06
25.225 2.30264780371147e-06
25.25 2.25971607072725e-06
25.275 2.21742416685509e-06
25.3 2.17576433469868e-06
25.325 2.13472886625096e-06
25.35 2.09431010197406e-06
25.375 2.05450042989607e-06
25.4 2.0152922847264e-06
25.425 1.97667814699093e-06
25.45 1.93865054218836e-06
25.475 1.90120203996946e-06
25.5 1.86432525334036e-06
25.525 1.82801283789157e-06
25.55 1.79225749105413e-06
25.575 1.75705195138433e-06
25.6 1.72238899787862e-06
25.625 1.68826144932002e-06
25.65 1.65466216365769e-06
25.675 1.62158403742102e-06
25.7 1.58902000516985e-06
25.725 1.55696303898219e-06
25.75 1.52540614798098e-06
25.775 1.49434237790134e-06
25.8 1.46376481069978e-06
25.825 1.43366656420683e-06
25.85 1.40404079182438e-06
25.875 1.37488068226938e-06
25.9 1.34617945936507e-06
25.925 1.31793038188122e-06
25.95 1.29012674342462e-06
25.975 1.26276187238131e-06
26 1.23582913191156e-06
26.025 1.20932191999914e-06
26.05 1.18323366955575e-06
26.075 1.1575578485822e-06
26.1 1.13228796038695e-06
26.125 1.10741754386362e-06
26.15 1.08294017382803e-06
26.175 1.05884946141608e-06
26.2 1.03513905454326e-06
26.225 1.01180263842657e-06
26.25 9.88833936169887e-07
26.275 9.6622670941328e-07
26.3 9.43974759047094e-07
26.325 9.22071925991364e-07
26.35 9.00512092041091e-07
26.375 8.79289180777845e-07
26.4 8.58397158548066e-07
26.425 8.3783003550837e-07
26.45 8.17581866738064e-07
26.475 7.97646753418999e-07
26.5 7.78018844082797e-07
26.525 7.58692335925391e-07
26.55 7.39661476188718e-07
26.575 7.20920563609315e-07
26.6 7.02463949933471e-07
26.625 6.84286041498447e-07
26.65 6.66381300879224e-07
26.675 6.48744248600079e-07
26.7 6.31369464910214e-07
26.725 6.14251591622512e-07
26.75 5.97385334014416e-07
26.775 5.80765462789772e-07
26.8 5.64386816100378e-07
26.825 5.48244301625843e-07
26.85 5.32332898710248e-07
26.875 5.16647660553955e-07
26.9 5.01183716458799e-07
26.925 4.85936274124751e-07
26.95 4.70900621996017e-07
26.975 4.56072131654395e-07
27 4.41446260257595e-07
27.025 4.27018553020061e-07
27.05 4.12784645733718e-07
27.075 3.98740267325926e-07
27.1 3.84881242451785e-07
27.125 3.71203494117769e-07
27.15 3.57703046333579e-07
27.175 3.44376026788918e-07
27.2 3.31218669551766e-07
27.225 3.18227317784605e-07
27.25 3.05398426474896e-07
27.275 2.92728565175964e-07
27.3 2.80214420754314e-07
27.325 2.67852800139289e-07
27.35 2.55640633070793e-07
27.375 2.43574974840722e-07
27.4 2.31653009023587e-07
27.425 2.19872050191677e-07
27.45 2.08229546610007e-07
27.475 1.96723082906147e-07
27.5 1.85350382709916e-07
27.525 1.74109311257813e-07
27.55 1.62997877956915e-07
27.575 1.52014238902891e-07
27.6 1.41156699346646e-07
27.625 1.30423716104017e-07
27.65 1.19813899902843e-07
27.675 1.09326017661615e-07
27.7 9.89589946938472e-08
27.725 8.87119168322021e-08
27.75 7.85840324663303e-08
27.775 6.8574754488303e-08
27.8 5.86836621394486e-08
27.825 4.89105027523381e-08
27.85 3.92551933816025e-08
27.875 2.97178223172162e-08
27.9 2.02986504738324e-08
27.925 1.09981126497176e-08
27.95 1.81681864880019e-09
27.975 -7.2444457406751e-09
28 -1.61847179174148e-08
28.025 -2.50028577948004e-08
28.05 -3.36975472916055e-08
28.075 -4.22672899922351e-08
28.1 -5.07104109830013e-08
28.125 -5.90250568709238e-08
28.15 -6.72091959915112e-08
28.175 -7.52606188119366e-08
28.2 -8.31769385359687e-08
28.225 -9.09555919169584e-08
28.25 -9.85938402851108e-08
28.275 -1.06088770795191e-07
28.3 -1.13437297900719e-07
28.325 -1.20636165060618e-07
28.35 -1.2768194668415e-07
28.375 -1.34571050319877e-07
28.4 -1.41299719094223e-07
28.425 -1.47864034405108e-07
28.45 -1.54259918875926e-07
28.475 -1.60483139575016e-07
28.5 -1.66529311505577e-07
28.525 -1.72393901370791e-07
28.55 -1.7807223161874e-07
28.575 -1.83559484771464e-07
28.6 -1.88850708042323e-07
28.625 -1.93940818245555e-07
28.65 -1.98824607001729e-07
28.675 -2.03496746242482e-07
28.7 -2.07951794017722e-07
28.725 -2.12184200608145e-07
28.75 -2.16188314945691e-07
28.775 -2.19958391344205e-07
28.8 -2.23488596542297e-07
28.825 -2.26773017060072e-07
28.85 -2.29805666871052e-07
28.875 -2.32580495390284e-07
28.9 -2.3509139577928e-07
28.925 -2.37332213568047e-07
28.95 -2.3929675559413e-07
28.975 -2.4097879925816e-07
29 -2.42372102095048e-07
29.025 -2.43470411659527e-07
29.05 -2.44267475724357e-07
29.075 -2.44757052789049e-07
29.1 -2.44932922896577e-07
29.125 -2.44788898755046e-07
29.15 -2.44318837160891e-07
29.175 -2.43516650719662e-07
29.2 -2.42376319860027e-07
29.225 -2.40891905136117e-07
29.25 -2.39057559812855e-07
29.275 -2.36867542728429e-07
29.3 -2.34316231427542e-07
29.325 -2.31398135558582e-07
29.35 -2.28107910527332e-07
29.375 -2.24440371399305e-07
29.4 -2.2039050704227e-07
29.425 -2.15953494500005e-07
29.45 -2.11124713587738e-07
29.475 -2.05899761699237e-07
29.5 -2.00274468814915e-07
29.525 -1.94244912699789e-07
29.55 -1.8780743427955e-07
29.575 -1.80958653182457e-07
29.6 -1.73695483434185e-07
29.625 -1.66015149292201e-07
29.65 -1.5791520120566e-07
29.675 -1.49393531886253e-07
29.7 -1.40448392474857e-07
29.725 -1.31078408788274e-07
29.75 -1.21282597629762e-07
29.775 -1.11060383146514e-07
29.8 -1.0041161321664e-07
29.825 -8.93365758476836e-08
29.85 -7.78360155681038e-08
29.875 -6.59111497926259e-08
29.9 -5.35636851418e-08
29.925 -4.07958336955632e-08
29.95 -2.76103291600642e-08
29.975 -1.40104429264764e-08
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-29.975 -2.61176364970798e-08
-29.95 -5.18212489285815e-08
-29.925 -7.70979963749073e-08
-29.9 -1.01935849316583e-07
-29.875 -1.26323576188978e-07
-29.85 -1.50250729447407e-07
-29.825 -1.73707631171146e-07
-29.8 -1.96685358234634e-07
-29.775 -2.19175727073756e-07
-29.75 -2.41171278074816e-07
-29.725 -2.62665259613403e-07
-29.7 -2.83651611769996e-07
-29.675 -3.04124949748753e-07
-29.65 -3.2408054702549e-07
-29.625 -3.4351431825045e-07
-29.6 -3.62422801931004e-07
-29.575 -3.80803142918952e-07
-29.55 -3.98653074726624e-07
-29.525 -4.15970901695506e-07
-29.5 -4.32755481040572e-07
-29.475 -4.49006204793052e-07
-29.45 -4.64722981663782e-07
-29.425 -4.79906218848794e-07
-29.4 -4.94556803798242e-07
-29.375 -5.08676085969218e-07
-29.35 -5.22265858582465e-07
-29.325 -5.35328340402401e-07
-29.3 -5.4786615755936e-07
-29.275 -5.59882325432312e-07
-29.25 -5.71380230609811e-07
-29.225 -5.82363612946301e-07
-29.2 -5.92836547730348e-07
-29.175 -6.02803427980774e-07
-29.15 -6.12268946886077e-07
-29.125 -6.21238080401962e-07
-29.1 -6.29716070021182e-07
-29.075 -6.37708405729332e-07
-29.05 -6.4522080915965e-07
-29.025 -6.5225921695927e-07
-29 -6.58829764378839e-07
-28.975 -6.64938769096772e-07
-28.95 -6.70592715288901e-07
-28.925 -6.75798237953648e-07
-28.9 -6.80562107502342e-07
-28.875 -6.84891214623679e-07
-28.85 -6.88792555430805e-07
-28.825 -6.92273216898936e-07
-28.8 -6.95340362600894e-07
-28.775 -6.98001218747365e-07
-28.75 -7.00263060538198e-07
-28.725 -7.02133198830509e-07
-28.7 -7.03618967128835e-07
-28.675 -7.04727708902085e-07
-28.65 -7.05466765231533e-07
-28.625 -7.0584346279359e-07
-28.6 -7.05865102180626e-07
-28.575 -7.05538946562617e-07
-28.55 -7.04872210691956e-07
-28.525 -7.03872050253277e-07
-28.5 -7.02545551559721e-07
-28.475 -7.00899721596626e-07
-28.45 -6.98941478413202e-07
-28.425 -6.96677641862333e-07
-28.4 -6.94114924688249e-07
-28.375 -6.91259923961422e-07
-28.35 -6.88119112859654e-07
-28.325 -6.84698832793942e-07
-28.3 -6.81005285877388e-07
-28.275 -6.7704452773502e-07
-28.25 -6.72822460652108e-07
-28.225 -6.68344827058191e-07
-28.2 -6.63617203343757e-07
-28.175 -6.58644994006193e-07
-28.15 -6.53433426121348e-07
-28.125 -6.47987544136772e-07
-28.1 -6.42312204982427e-07
-28.075 -6.36412073494432e-07
-28.05 -6.30291618147136e-07
-28.025 -6.23955107088611e-07
-28 -6.17406604474435e-07
-27.975 -6.10649967094412e-07
-27.95 -6.03688841286725e-07
-27.925 -5.9652666013379e-07
-27.9 -5.89166640933945e-07
-27.875 -5.81611782942941e-07
-27.85 -5.73864865379044e-07
-27.825 -5.65928445685447e-07
-27.8 -5.57804858043538e-07
-27.775 -5.4949621213049e-07
-27.75 -5.41004392114498e-07
-27.725 -5.32331055880944e-07
-27.7 -5.23477634482651e-07
-27.675 -5.14445331807325e-07
-27.65 -5.05235124455251e-07
-27.625 -4.9584776182022e-07
-27.6 -4.86283766366643e-07
-27.575 -4.76543434095789e-07
-27.55 -4.66626835194027e-07
-27.525 -4.56533814855983e-07
-27.5 -4.46263994275476e-07
-27.475 -4.35816771797137e-07
-27.45 -4.25191324221609e-07
-27.425 -4.14386608257244e-07
-27.4 -4.03401362111264e-07
-27.375 -3.9223410721336e-07
-27.35 -3.8088315006477e-07
-27.325 -3.69346584205924e-07
-27.3 -3.57622292295785e-07
-27.275 -3.45707948296103e-07
-27.25 -3.33601019753861e-07
-27.225 -3.21298770175257e-07
-27.2 -3.08798261484666e-07
-27.175 -2.96096356562114e-07
-27.15 -2.8318972185287e-07
-27.125 -2.70074830042882e-07
-27.1 -2.5674796279388e-07
-27.075 -2.43205213532071e-07
-27.05 -2.29442490284474e-07
-27.025 -2.15455518557046e-07
-27 -2.01239844248887e-07
-26.975 -1.86790836596915e-07
-26.95 -1.72103691145555e-07
-26.925 -1.57173432736084e-07
-26.9 -1.41994918510439e-07
-26.875 -1.2656284092441e-07
-26.85 -1.10871730765275e-07
-26.825 -9.49159601690966e-08
-26.8 -7.86897456330127e-08
-26.775 -6.21871510180186e-08
-26.75 -4.54020905378701e-08
-26.725 -2.83283317298877e-08
-26.7 -1.09594984035895e-08
-26.675 6.71092643677648e-09
-26.65 2.46895976995771e-08
-26.625 4.29833053466469e-08
-26.6 6.15989715711316e-08
-26.575 8.05436480156534e-08
-26.55 9.98245130339855e-08
-26.525 1.1944886899927e-07
-26.5 1.39424139661673e-07
-26.475 1.59757867558211e-07
-26.45 1.80457711477357e-07
-26.425 2.01531443980873e-07
-26.4 2.22986948985166e-07
-26.375 2.44832219404363e-07
-26.35 2.6707535485709e-07
-26.325 2.8972455943888e-07
-26.3 3.12788139561926e-07
-26.275 3.36274501863813e-07
-26.25 3.60192151186697e-07
-26.225 3.84549688628276e-07
-26.2 4.09355809665776e-07
-26.175 4.34619302354035e-07
-26.15 4.6034904559865e-07
-26.125 4.86554007505035e-07
-26.1 5.13243243804093e-07
-26.075 5.40425896355125e-07
-26.05 5.68111191726452e-07
-26.025 5.96308439854122e-07
-26 6.25027032778981e-07
-25.975 6.54276443462251e-07
-25.95 6.84066224679677e-07
-25.925 7.14406007994198e-07
-25.9 7.45305502806988e-07
-25.875 7.7677449548664e-07
-25.85 8.08822848576141e-07
-25.825 8.41460500077237e-07
-25.8 8.74697462811659e-07
-25.775 9.08543823858634e-07
-25.75 9.43009744067995e-07
-25.725 9.78105457648157e-07
-25.7 1.01384127182811e-06
-25.675 1.05022756659256e-06
-25.65 1.08727479448924e-06
-25.625 1.12499348050737e-06
-25.6 1.16339422202615e-06
-25.575 1.20248768883218e-06
-25.55 1.24228462320459e-06
-25.525 1.28279584006655e-06
-25.5 1.32403222720197e-06
-25.475 1.36600474553594e-06
-25.45 1.40872442947755e-06
-25.425 1.45220238732363e-06
-25.4 1.49644980172194e-06
-25.375 1.54147793019226e-06
-25.35 1.58729810570388e-06
-25.325 1.63392173730786e-06
-25.3 1.68136031082248e-06
-25.275 1.72962538957018e-06
-25.25 1.77872861516445e-06
-25.225 1.82868170834481e-06
-25.2 1.87949646985839e-06
-25.175 1.9311847813862e-06
-25.15 1.98375860651243e-06
-25.125 2.03722999173516e-06
-25.1 2.09161106751645e-06
-25.075 2.14691404937034e-06
-25.05 2.20315123898677e-06
-25.025 2.26033502538985e-06
-25 2.31847788612846e-06
-24.975 2.37759238849767e-06
-24.95 2.43769119078905e-06
-24.925 2.49878704356807e-06
-24.9 2.56089279097702e-06
-24.875 2.6240213720615e-06
-24.85 2.68818582211879e-06
-24.825 2.75339927406643e-06
-24.8 2.81967495982921e-06
-24.775 2.88702621174289e-06
-24.75 2.95546646397289e-06
-24.725 3.02500925394644e-06
-24.7 3.09566822379622e-06
-24.675 3.16745712181418e-06
-24.65 3.24038980391364e-06
-24.625 3.3144802350982e-06
-24.6 3.38974249093582e-06
-24.575 3.46619075903647e-06
-24.55 3.5438393405319e-06
-24.525 3.62270265155585e-06
-24.5 3.70279522472332e-06
-24.475 3.78413171060739e-06
-24.45 3.86672687921205e-06
-24.425 3.95059562143976e-06
-24.4 4.03575295055219e-06
-24.375 4.12221400362281e-06
-24.35 4.20999404298006e-06
-24.325 4.29910845763958e-06
-24.3 4.38957276472444e-06
-24.275 4.48140261087185e-06
-24.25 4.57461377362536e-06
-24.225 4.66922216281104e-06
-24.2 4.76524382189678e-06
-24.175 4.86269492933326e-06
-24.15 4.96159179987559e-06
-24.125 5.06195088588458e-06
-24.1 5.16378877860639e-06
-24.075 5.26712220942964e-06
-24.05 5.37196805111896e-06
-24.025 5.47834331902392e-06
-24 5.5862651722624e-06
-23.975 5.69575091487753e-06
-23.95 5.80681799696718e-06
-23.925 5.91948401578523e-06
-23.9 6.03376671681369e-06
-23.875 6.14968399480488e-06
-23.85 6.26725389479291e-06
-23.825 6.38649461307357e-06
-23.8 6.50742449815206e-06
-23.775 6.63006205165769e-06
-23.75 6.75442592922493e-06
-23.725 6.88053494134018e-06
-23.7 7.00840805415354e-06
-23.675 7.13806439025503e-06
-23.65 7.26952322941466e-06
-23.625 7.40280400928579e-06
-23.6 7.53792632607117e-06
-23.575 7.67490993515133e-06
-23.55 7.81377475167462e-06
-23.525 7.95454085110857e-06
-23.5 8.09722846975205e-06
-23.475 8.24185800520793e-06
-23.45 8.38845001681564e-06
-23.425 8.53702522604351e-06
-23.4 8.68760451684028e-06
-23.375 8.84020893594561e-06
-23.35 8.9948596931593e-06
-23.325 9.15157816156877e-06
-23.3 9.31038587773469e-06
-23.275 9.47130454183437e-06
-23.25 9.63435601776284e-06
-23.225 9.79956233319125e-06
-23.2 9.96694567958243e-06
-23.175 1.01365284121636e-05
-23.15 1.03083330498555e-05
-23.125 1.04823822751591e-05
-23.1 1.06586989339976e-05
-23.075 1.08373060355162e-05
-23.05 1.10182267518371e-05
-23.025 1.12014844177715e-05
-23 1.13871025304875e-05
-22.975 1.15751047491341e-05
-22.95 1.17655148944212e-05
-22.925 1.1958356948156e-05
-22.9 1.2153655052735e-05
-22.875 1.23514335105922e-05
-22.85 1.2551716783603e-05
-22.825 1.27545294924447e-05
-22.8 1.29598964159122e-05
-22.775 1.31678424901904e-05
-22.75 1.33783928080821e-05
-22.725 1.35915726181922e-05
-22.7 1.38074073240678e-05
-22.675 1.4025922483295e-05
-22.65 1.42471438065507e-05
-22.625 1.44710971566117e-05
-22.6 1.46978085473193e-05
-22.575 1.49273041425007e-05
-22.55 1.5159610254846e-05
-22.525 1.53947533447418e-05
-22.5 1.56327600190615e-05
-22.475 1.58736570299114e-05
-22.45 1.61174712733333e-05
-22.425 1.63642297879634e-05
-22.4 1.66139597536476e-05
-22.375 1.68666884900132e-05
-22.35 1.71224434549966e-05
-22.325 1.73812522433271e-05
-22.3 1.76431425849674e-05
-22.275 1.79081423435095e-05
-22.25 1.81762795145272e-05
-22.225 1.84475822238832e-05
-22.2 1.87220787259935e-05
-22.175 1.89997974020459e-05
-22.15 1.92807667581742e-05
-22.125 1.95650154235877e-05
-22.1 1.98525721486548e-05
-22.075 2.01434658029414e-05
-22.05 2.04377253732036e-05
-22.025 2.07353799613336e-05
-22 2.10364587822589e-05
-21.975 2.13409911617948e-05
-21.95 2.16490065344486e-05
-21.925 2.19605344411757e-05
-21.9 2.22756045270871e-05
-21.875 2.25942465391068e-05
-21.85 2.29164903235795e-05
-21.825 2.32423658238269e-05
-21.8 2.35719030776517e-05
-21.775 2.390513221479e-05
-21.75 2.42420834543084e-05
-21.725 2.45827871019477e-05
-21.7 2.49272735474095e-05
-21.675 2.52755732615865e-05
-21.65 2.56277167937342e-05
-21.625 2.59837347685825e-05
-21.6 2.63436578833868e-05
-21.575 2.6707516904916e-05
-21.55 2.70753426663765e-05
-21.525 2.74471660642701e-05
-21.5 2.78230180551843e-05
-21.475 2.82029296525127e-05
-21.45 2.85869319231047e-05
-21.425 2.89750559838404e-05
-21.4 2.93673329981304e-05
-21.375 2.97637941723376e-05
-21.35 3.01644707521177e-05
-21.325 3.05693940186776e-05
-21.3 3.09785952849474e-05
-21.275 3.13921058916647e-05
-21.25 3.1809957203367e-05
-21.225 3.22321806042903e-05
-21.2 3.265880749417e-05
-21.175 3.30898692839417e-05
-21.15 3.35253973913378e-05
-21.125 3.39654232363766e-05
-21.1 3.44099782367405e-05
-21.075 3.48590938030395e-05
-21.05 3.5312801333956e-05
-21.025 3.57711322112665e-05
-21 3.62341177947376e-05
-20.975 3.67017894168894e-05
-20.95 3.71741783776244e-05
-20.925 3.76513159387163e-05
-20.9 3.81332333181531e-05
-20.875 3.86199616843315e-05
-20.85 3.91115321500964e-05
-20.825 3.96079757666201e-05
-20.8 4.01093235171173e-05
-20.775 4.06156063103893e-05
-20.75 4.11268549741919e-05
-20.725 4.16431002484224e-05
-20.7 4.2164372778119e-05
-20.675 4.26907031062662e-05
-20.65 4.32221216664016e-05
-20.625 4.37586587750167e-05
-20.6 4.43003446237459e-05
-20.575 4.48472092713369e-05
-20.55 4.53992826353968e-05
-20.525 4.59565944839055e-05
-20.5 4.65191744264918e-05
-20.475 4.70870519054634e-05
-20.45 4.76602561865855e-05
-20.425 4.82388163495986e-05
-20.4 4.8822761278471e-05
-20.375 4.94121196513771e-05
-20.35 5.00069199303933e-05
-20.325 5.06071903509073e-05
-20.3 5.12129589107288e-05
-20.275 5.18242533588981e-05
-20.25 5.24411011841826e-05
-20.225 5.30635296032537e-05
-20.2 5.36915655485374e-05
-20.175 5.43252356557302e-05
-20.15 5.49645662509716e-05
-20.125 5.56095833376677e-05
-20.1 5.62603125829551e-05
-20.075 5.69167793038003e-05
-20.05 5.75790084527241e-05
-20.025 5.82470246031452e-05
-20 5.89208519343339e-05
-19.975 5.96005142159692e-05
-19.95 6.02860347922909e-05
-19.925 6.09774365658392e-05
-19.9 6.16747419807749e-05
-19.875 6.23779730057719e-05
-19.85 6.3087151116475e-05
-19.825 6.38022972775162e-05
-19.8 6.45234319240816e-05
-19.775 6.5250574943023e-05
-19.75 6.59837456535058e-05
-19.725 6.67229627871883e-05
-19.7 6.7468244467925e-05
-19.675 6.82196081909875e-05
-19.65 6.89770708017977e-05
-19.625 6.97406484741663e-05
-19.6 7.05103566880324e-05
-19.575 7.12862102066975e-05
-19.55 7.206822305355e-05
-19.525 7.28564084882741e-05
-19.5 7.36507789825401e-05
-19.475 7.44513461951703e-05
-19.45 7.5258120946778e-05
-19.425 7.6071113193875e-05
-19.4 7.68903320024447e-05
-19.375 7.7715785520979e-05
-19.35 7.85474809529742e-05
-19.325 7.93854245288863e-05
-19.3 8.02296214775427e-05
-19.275 8.10800759970089e-05
-19.25 8.19367912249106e-05
-19.225 8.27997692082088e-05
-19.2 8.3669010872431e-05
-19.175 8.45445159903554e-05
-19.15 8.54262831501522e-05
-19.125 8.6314309722982e-05
-19.1 8.72085918300536e-05
-19.075 8.81091243091438e-05
-19.05 8.90159006805825e-05
-19.025 8.99289131127063e-05
-19 9.08481523867849e-05
-18.975 9.17736078614248e-05
-18.95 9.27052674364563e-05
-18.925 9.36431175163083e-05
-18.9 9.45871429728787e-05
-18.875 9.55373271079059e-05
-18.85 9.64936516148497e-05
-18.825 9.74560965402906e-05
-18.8 9.84246402448531e-05
-18.775 9.93992593636666e-05
-18.75 0.000100379928766369
-18.725 0.000101366621516667
-18.7 0.000102359308831464
-18.675 0.000103357960039562
-18.65 0.000104362542539957
-18.625 0.000105373021759735
-18.6 0.000106389361111585
-18.575 0.000107411521950939
-18.55 0.00010843946353276
-18.525 0.00010947314296798
-18.5 0.000110512515179623
-18.475 0.000111557532858605
-18.45 0.00011260814641925
-18.425 0.00011366430395452
-18.4 0.000114725951190988
-18.375 0.000115793031443564
-18.35 0.000116865485570002
-18.325 0.00011794325192519
-18.3 0.000119026266315259
-18.275 0.000120114461951515
-18.25 0.000121207769404225
-18.225 0.000122306116556266
-18.2 0.000123409428556665
-18.175 0.000124517627774047
-18.15 0.00012563063375
-18.125 0.000126748363152403
-18.1 0.000127870729728703
-18.075 0.000128997644259192
-18.05 0.000130129014510283
-18.025 0.000131264745187811
-18 0.000132404737890387
-17.975 0.000133548891062804
-17.95 0.000134697099949543
-17.925 0.000135849256548368
-17.9 0.00013700524956405
-17.875 0.000138164964362226
-17.85 0.000139328282923422
-17.825 0.000140495083797241
-17.8 0.000141665242056747
-17.775 0.000142838629253057
-17.75 0.000144015113370149
-17.725 0.00014519455877991
-17.7 0.000146376826197435
-17.675 0.000147561772636579
-17.65 0.000148749251365795
-17.625 0.000149939111864243
-17.6 0.000151131199778201
-17.575 0.000152325356877777
-17.55 0.000153521421013919
-17.525 0.000154719226075751
-17.5 0.000155918601948218
-17.475 0.000157119374470051
-17.45 0.000158321365392058
-17.425 0.000159524392335728
-17.4 0.000160728268752154
-17.375 0.000161932803881269
-17.35 0.00016313780271139
-17.325 0.00016434306593905
-17.3 0.000165548389929133
-17.275 0.000166753566675264
-17.25 0.000167958383760474
-17.225 0.000169162624318099
-17.2 0.000170366066992905
-17.175 0.000171568485902408
-17.15 0.000172769650598375
-17.125 0.00017396932602847
-17.1 0.000175167272498021
-17.075 0.000176363245631869
-17.05 0.000177556996336268
-17.025 0.0001787482707608
-17 0.000179936810260251
-16.975 0.000181122351356425
-16.95 0.00018230462569982
-16.925 0.000183483360031148
-16.9 0.000184658276142613
-16.875 0.000185829090838914
-16.85 0.000186995515897899
-16.825 0.000188157258030811
-16.8 0.000189314018842059
-16.775 0.000190465494788441
-16.75 0.000191611377137743
-16.725 0.000192751351926647
-16.7 0.000193885099917852
-16.675 0.00019501229655633
-16.65 0.000196132611924631
-16.625 0.000197245710697146
-16.6 0.000198351252093221
-16.575 0.000199448889829038
-16.55 0.000200538272068148
-16.525 0.000201619041370562
-16.5 0.000202690834640275
-16.475 0.000203753283071124
-16.45 0.000204806012090853
-16.425 0.000205848641303273
-16.4 0.000206880784428383
-16.375 0.000207902049240337
-16.35 0.000208912037503119
-16.325 0.000209910344903787
-16.3 0.000210896560983167
-16.275 0.00021187026906384
-16.25 0.000212831046175284
-16.225 0.000213778462976029
-16.2 0.000214712083672676
-16.175 0.000215631465935619
-16.15 0.000216536160811333
-16.125 0.000217425712631057
-16.1 0.00021829965891572
-16.075 0.000219157530276945
-16.05 0.00021999885031398
-16.025 0.000220823135506373
-16 0.000221629895102241
-15.975 0.000222418631001957
-15.95 0.000223188837637089
-15.925 0.000223940001844419
-15.9 0.000224671602734872
-15.875 0.000225383111557186
-15.85 0.000226073991556146
-15.825 0.000226743697825216
-15.8 0.000227391677153391
-15.775 0.000228017367866103
-15.75 0.000228620199660002
-15.725 0.000229199593431455
-15.7 0.000229754961098577
-15.675 0.000230285705416643
-15.65 0.0002307912197867
-15.625 0.000231270888057233
-15.6 0.000231724084318703
-15.575 0.000232150172690812
-15.55 0.000232548507102342
-15.525 0.000232918431063404
-15.5 0.000233259277429953
-15.475 0.000233570368160434
-15.45 0.000233851014064403
-15.425 0.000234100514543002
-15.4 0.000234318157321149
-15.375 0.000234503218171326
-15.35 0.000234654960628839
-15.325 0.000234772635698445
-15.3 0.000234855481552235
-15.275 0.000234902723218682
-15.25 0.000234913572262759
-15.225 0.000234887226457044
-15.2 0.00023482286944374
-15.175 0.000234719670387546
-15.15 0.000234576783619327
-15.125 0.000234393348270518
-15.1 0.000234168487898261
-15.075 0.000233901310101208
-15.05 0.000233590906126014
-15.025 0.00023323635046449
-15 0.000232836700441438
-14.975 0.000232390995793183
-14.95 0.000231898258236846
-14.925 0.000231357491030389
-14.9 0.000230767678523505
-14.875 0.000230127785699426
-14.85 0.000229436757707728
-14.825 0.000228693519388251
-14.8 0.000227896974786238
-14.775 0.000227046006658841
-14.75 0.000226139475973125
-14.725 0.00022517622139576
-14.7 0.000224155058774565
-14.675 0.000223074780612105
-14.65 0.000221934155531574
-14.625 0.00022073192773517
-14.6 0.000219466816455248
-14.575 0.000218137515398493
-14.55 0.000216742692183415
-14.525 0.000215280987771473
-14.5 0.000213751015892153
-14.475 0.000212151362462346
-14.45 0.000210480585000388
-14.425 0.000208737212035153
-14.4 0.000206919742510602
-14.375 0.000205026645186204
-14.35 0.000203056358033685
-14.325 0.000201007287630565
-14.3 0.000198877808550966
-14.275 0.000196666262754197
-14.25 0.000194370958971647
-14.225 0.000191990172092517
-14.2 0.000189522142548979
-14.175 0.000186965075701328
-14.15 0.000184317141223744
-14.125 0.000181576472491287
-14.1 0.000178741165968777
-14.075 0.000175809280602215
-14.05 0.000172778837213437
-14.025 0.000169647817898708
-14 0.000166414165431974
-13.975 0.000163075782673518
-13.95 0.00015963053198478
-13.925 0.000156076234650122
-13.9 0.000152410670306328
-13.875 0.000148631576380661
-13.85 0.000144736647538302
-13.825 0.000140723535140015
-13.8 0.00013658984671091
-13.775 0.00013233314542116
-13.75 0.000127950949579596
-13.725 0.000123440732141043
-13.7 0.000118799920228351
-13.675 0.000114025894670026
-13.65 0.000109115989554419
-13.625 0.000104067491801403
-13.6 9.88776407525259e-05
-13.575 9.35436277805772e-05
-13.55 8.8062595919574e-05
-13.525 8.24316395161297e-05
-13.5 7.66478039032023e-05
-13.475 7.07080850972149e-05
-13.45 6.46094295195432e-05
-13.425 5.83487337433698e-05
-13.4 5.19228442669042e-05
-13.375 4.53285573139676e-05
-13.35 3.85626186629399e-05
-13.325 3.16217235050639e-05
-13.3 2.45025163330952e-05
-13.275 1.72015908612837e-05
-13.25 9.71548997766163e-06
-13.225 2.04070572960831e-06
-13.2 -5.82632065635239e-06
-13.175 -1.38891987195751e-05
-13.15 -2.21515886742043e-05
-13.125 -3.06172012810566e-05
-13.1 -3.92897976815737e-05
-13.075 -4.81731891929631e-05
-13.05 -5.72712370636665e-05
-13.025 -6.65878521883138e-05
-13 -7.6126994781348e-05
-12.975 -8.58926740085304e-05
-12.95 -9.5888947575562e-05
-12.925 -0.000106119921273088
-12.9 -0.000116589748477383
-12.875 -0.000127302629606046
-12.85 -0.000138262811528068
-12.825 -0.000149474586927684
-12.8 -0.000160942293621438
-12.775 -0.000172670313827948
-12.75 -0.000184663073389898
-12.725 -0.000196925040947826
-12.7 -0.000209460727065313
-12.675 -0.000222274683305259
-12.65 -0.000235371501256937
-12.625 -0.000248755811513612
-12.6 -0.000262432282600538
-12.575 -0.000276405619853215
-12.55 -0.000290680564245845
-12.525 -0.000305261891169981
-12.5 -0.000320154409163437
-12.475 -0.000335362958589579
-12.45 -0.000350892410267188
-12.425 -0.000366747664051165
-12.4 -0.000382933647364391
-12.375 -0.000399455313681158
-12.35 -0.000416317640962646
-12.325 -0.000433525630044982
-12.3 -0.000451084302980536
-12.275 -0.00046899870133313
-12.25 -0.000487273884427971
-12.225 -0.000505914927557174
-12.2 -0.000524926920141811
-12.175 -0.000544314963851549
-12.15 -0.000564084170682987
-12.125 -0.000584239660997906
-12.1 -0.000604786561522738
-12.075 -0.000625730003310643
-12.05 -0.000647075119667681
-12.025 -0.000668827044044656
-12 -0.000690990907896296
-11.975 -0.00071357183850954
-11.95 -0.000736574956802799
-11.925 -0.000760005375098128
-11.9 -0.000783868194868384
-11.875 -0.00080816850446151
-11.85 -0.000832911376804197
-11.825 -0.000858101867087269
-11.8 -0.000883745010435245
-11.775 -0.000909845819562615
-11.75 -0.000936409282419476
-11.725 -0.000963440359829277
-11.7 -0.00099094398312151
-11.675 -0.00101892505176228
-11.65 -0.00104738843098582
-11.625 -0.00107633894943004
-11.6 -0.00110578139677938
-11.575 -0.00113572052141832
-11.55 -0.00116616102809888
-11.525 -0.0011971075756257
-11.5 -0.00122856477456236
-11.475 -0.00126053718496249
-11.45 -0.0012930293141296
-11.425 -0.00132604561440948
-11.4 -0.00135959048101908
-11.375 -0.00139366824991601
-11.35 -0.00142828319571273
-11.325 -0.00146343952963968
-11.3 -0.00149914139756167
-11.275 -0.0015353928780518
-11.25 -0.0015721979805275
-11.225 -0.0016095606434531
-11.2 -0.00164748473261356
-11.175 -0.00168597403946397
-11.15 -0.00172503227955959
-11.125 -0.00176466309107116
-11.1 -0.00180487003339023
-11.075 -0.00184565658582962
-11.05 -0.00188702614642356
-11.025 -0.00192898203083284
-11 -0.00197152747135972
-10.975 -0.00201466561607775
-10.95 -0.00205839952808151
-10.925 -0.00210273218486143
-10.9 -0.00214766647780863
-10.875 -0.00219320521185517
-10.85 -0.00223935110525459
-10.825 -0.00228610678950796
-10.8 -0.0023334748094407
-10.775 -0.00238145762343504
-10.75 -0.00243005760382352
-10.725 -0.00247927703744841
-10.7 -0.0025291181263922
-10.675 -0.00257958298888429
-10.65 -0.00263067366038869
-10.625 -0.00268239209487789
-10.6 -0.00273474016629767
-10.575 -0.00278771967022782
-10.55 -0.00284133232574341
-10.525 -0.00289557977748156
-10.5 -0.00295046359791806
-10.475 -0.00300598528985867
-10.45 -0.00306214628914944
-10.425 -0.00311894796761035
-10.4 -0.00317639163619671
-10.375 -0.0032344785483923
-10.35 -0.00329320990383836
-10.325 -0.00335258685220229
-10.3 -0.00341261049728985
-10.275 -0.00347328190140439
-10.25 -0.00353460208995669
-10.225 -0.00359657205632856
-10.2 -0.00365919276699341
-10.175 -0.00372246516689677
-10.15 -0.00378639018509936
-10.125 -0.00385096874068545
-10.1 -0.00391620174893879
-10.075 -0.00398209012778818
-10.05 -0.00404863480452475
-10.025 -0.00411583672279257
-10 -0.00418369684985404
-9.975 -0.0042522161841313
-9.95 -0.00432139576302459
-9.925 -0.00439123667100833
-9.9 -0.00446174004800524
-9.875 -0.00453290709803876
-9.85 -0.00460473909816354
-9.825 -0.00467723740767359
-9.8 -0.0047504034775874
-9.775 -0.00482423886040894
-9.75 -0.00489874522016311
-9.725 -0.00497392434270405
-9.7 -0.00504977814629423
-9.675 -0.00512630869245188
-9.65 -0.00520351819706409
-9.625 -0.00528140904176252
-9.6 -0.00535998378555811
-9.575 -0.00543924517673119
-9.55 -0.00551919616497248
-9.525 -0.00559983991377068
-9.5 -0.00568117981304135
-9.475 -0.00576321949199192
-9.45 -0.00584596283221685
-9.425 -0.00592941398101676
-9.4 -0.00601357736493487
-9.375 -0.0060984577035037
-9.35 -0.00618406002319436
-9.325 -0.00627038967156066
-9.3 -0.00635745233156946
-9.275 -0.00644525403610851
-9.25 -0.00653380118266236
-9.225 -0.00662310054814661
-9.2 -0.00671315930389019
-9.175 -0.00680398503075503
-9.15 -0.0068955857343818
-9.125 -0.00698796986055009
-9.1 -0.00708114631064085
-9.075 -0.00717512445718843
-9.05 -0.00726991415950905
-9.025 -0.00736552577939207
-9 -0.00746197019683983
-8.975 -0.0075592588258416
-8.95 -0.00765740363016629
-8.925 -0.0077564171391583
-8.9 -0.00785631246352053
-8.875 -0.00795710331106765
-8.85 -0.00805880400243254
-8.825 -0.00816142948670831
-8.8 -0.00826499535700758
-8.775 -0.00836951786592035
-8.75 -0.00847501394085134
-8.725 -0.00858150119921692
-8.7 -0.00868899796348164
-8.675 -0.00879752327601331
-8.65 -0.00890709691373581
-8.625 -0.00901773940255748
-8.6 -0.00912947203155317
-8.575 -0.00924231686687711
-8.55 -0.00935629676538333
-8.525 -0.00947143538793001
-8.5 -0.00958775721234358
-8.475 -0.00970528754601773
-8.45 -0.00982405253812248
-8.425 -0.00994407919139734
-8.4 -0.0100653953735027
-8.375 -0.0101880298279031
-8.35 -0.0103120121842544
-8.325 -0.0104373729682691
-8.3 -0.0105641436110301
-8.275 -0.010692356457726
-8.25 -0.0108220447757781
-8.225 -0.0109532427623305
-8.2 -0.0110859855510744
-8.175 -0.0112203092183741
-8.15 -0.0113562507886683
-8.125 -0.0114938482391112
-8.1 -0.0116331405034271
-8.075 -0.0117741674749423
-8.05 -0.0119169700087666
-8.025 -0.0120615899230891
-8 -0.0122080699995571
-7.975 -0.0123564539827052
-7.95 -0.012506786578401
-7.925 -0.0126591134512741
-7.9 -0.0128134812210945
-7.875 -0.012969937458066
-7.85 -0.0131285306770013
-7.825 -0.0132893103303421
-7.8 -0.0134523267999924
-7.775 -0.013617631387926
-7.75 -0.0137852763055365
-7.725 -0.0139553146616921
-7.7 -0.0141278004494595
-7.675 -0.0143027885314623
-7.65 -0.0144803346238361
-7.625 -0.0146604952787451
-7.6 -0.0148433278654235
-7.575 -0.0150288905497052
-7.55 -0.015217242272004
-7.525 -0.0154084427237095
-7.5 -0.0156025523219605
-7.475 -0.0157996321827579
-7.45 -0.0159997440923831
-7.425 -0.0162029504770809
-7.4 -0.0164093143709729
-7.375 -0.0166188993821624
-7.35 -0.016831769656994
-7.325 -0.0170479898424306
-7.3 -0.0172676250465109
-7.275 -0.0174907407968491
-7.25 -0.0177174029971412
-7.225 -0.0179476778816388
-7.2 -0.0181816319675548
-7.175 -0.0184193320053633
-7.15 -0.018660844926956
-7.125 -0.0189062377916196
-7.1 -0.0191555777297961
-7.075 -0.0194089318845898
-7.05 -0.0196663673509843
-7.025 -0.0199279511127329
-7 -0.0201937499768861
-6.975 -0.0204638305059198
-6.95 -0.0207382589474284
-6.925 -0.0210171011613467
-6.9 -0.0213004225446647
-6.875 -0.0215882879536002
-6.85 -0.0218807616231934
-6.825 -0.0221779070842889
-6.8 -0.0224797870778688
-6.775 -0.0227864634667043
-6.75 -0.0230979971442896
-6.725 -0.0234144479410245
-6.7 -0.0237358745276114
-6.675 -0.0240623343156341
-6.65 -0.0243938833552826
-6.625 -0.024730576230194
-6.6 -0.025072465949373
-6.575 -0.0254196038361631
-6.55 -0.0257720394142327
-6.525 -0.0261298202905474
-6.5 -0.0264929920352945
-6.475 -0.02686159805873
-6.45 -0.0272356794849164
-6.425 -0.0276152750223217
-6.4 -0.0280004208312482
-6.375 -0.0283911503880635
-6.35 -0.0287874943462026
-6.325 -0.0291894803939132
-6.3 -0.0295971331087167
-6.275 -0.0300104738085557
-6.25 -0.0304295203996021
-6.225 -0.030854287220699
-6.2 -0.0312847848844094
-6.175 -0.0317210201146476
-6.15 -0.0321629955808684
-6.125 -0.0326107097287889
-6.1 -0.0330641566076216
-6.075 -0.0335233256937942
-6.05 -0.0339882017111361
-6.025 -0.0344587644475107
-6 -0.0349349885678718
-5.975 -0.0354168434237285
-5.95 -0.0359042928589976
-5.925 -0.0363972950122294
-5.9 -0.0368958021151897
-5.875 -0.0373997602877851
-5.85 -0.037909109329318
-5.825 -0.0384237825060608
-5.8 -0.0389437063351383
-5.775 -0.0394688003647121
-5.75 -0.0399989769504585
-5.725 -0.0405341410283372
-5.7 -0.0410741898836476
-5.675 -0.0416190129163724
-5.65 -0.0421684914028106
-5.625 -0.0427224982535046
-5.6 -0.0432808977674681
-5.575 -0.043843545382725
-5.55 -0.0444102874231708
-5.525 -0.0449809608417751
-5.5 -0.0455553929601406
-5.475 -0.0461334012044456
-5.45 -0.0467147928377926
-5.425 -0.0472993646889969
-5.4 -0.0478869028778472
-5.375 -0.0484771825368802
-5.35 -0.0490699675297114
-5.325 -0.049665010165972
-5.3 -0.0502620509129073
-5.275 -0.0508608181036957
-5.25 -0.0514610276425562
-5.225 -0.0520623827067163
-5.2 -0.0526645734453204
-5.175 -0.0532672766753659
-5.15 -0.0538701555747607
-5.125 -0.0544728593726061
-5.1 -0.0550750230368145
-5.075 -0.0556762669591831
-5.05 -0.0562761966380524
-5.025 -0.0568744023586892
-5 -0.0574704588715436
-4.975 -0.0580639250685411
-4.95 -0.0586543436575819
-4.925 -0.0592412408354327
-4.9 -0.059824125959207
-4.875 -0.0604024912166467
-4.85 -0.060975811295428
-4.825 -0.0615435430517321
-4.8 -0.0621051251783364
-4.775 -0.0626599778724963
-4.75 -0.0632075025039073
-4.725 -0.0637470812830524
-4.7 -0.0642780769302598
-4.675 -0.0647998323458151
-4.65 -0.0653116702814924
-4.625 -0.0658128930138881
-4.6 -0.0663027820199672
-4.575 -0.0667805976552497
-4.55 -0.0672455788350926
-4.525 -0.0676969427195461
-4.5 -0.0681338844022876
-4.475 -0.0685555766041655
-4.45 -0.0689611693719121
-4.425 -0.0693497897826118
-4.4 -0.0697205416545443
-4.375 -0.0700725052650485
-4.35 -0.0704047370760904
-4.325 -0.0707162694682455
-4.3 -0.0710061104838449
-4.275 -0.0712732435800665
-4.25 -0.0715166273927899
-4.225 -0.071735195512072
-4.2 -0.0719278562701356
-4.175 -0.0720934925428065
-4.15 -0.0722309615653711
-4.125 -0.072339094763872
-4.1 -0.0724166976028976
-4.075 -0.0724625494509681
-4.05 -0.0724754034646624
-4.025 -0.0724539864926779
-4 -0.0723969990010586
-3.975 -0.0723031150208765
-3.95 -0.0721709821196961
-3.925 -0.0719992213982023
-3.9 -0.0717864275134202
-3.875 -0.0715311687300027
-3.85 -0.0712319870011155
-3.825 -0.0708873980804941
-3.8 -0.0704958916673024
-3.775 -0.0700559315854693
-3.75 -0.0695659559992311
-3.725 -0.0690243776666579
-3.7 -0.0684295842329907
-3.675 -0.0677799385656659
-3.65 -0.0670737791329506
-3.625 -0.0663094204281615
-3.6 -0.0654851534414842
-3.575 -0.0645992461814557
-3.55 -0.0636499442482152
-3.525 -0.0626354714606698
-3.5 -0.0615540305397597
-3.475 -0.0604038038500463
-3.45 -0.0591829542018765
-3.425 -0.0578896257164097
-3.4 -0.0565219447558207
-3.375 -0.0550780209210126
-3.35 -0.053555948119195
-3.325 -0.0519538057036967
-3.3 -0.0502696596883873
-3.275 -0.0485015640390922
-3.25 -0.046647562044376
-3.225 -0.0447056877680652
-3.2 -0.0426739675858612
-3.175 -0.0405504218083746
-3.15 -0.0383330663928761
-3.125 -0.0360199147460218
-3.1 -0.0336089796197598
-3.075 -0.0310982751025646
-3.05 -0.0284858187080788
-3.025 -0.0257696335631563
-3 -0.0229477506972137
-2.975 -0.0200182114346865
-2.95 -0.0169790698922731
-2.925 -0.0138283955825162
-2.9 -0.0105642761251261
-2.875 -0.00718482006728905
-2.85 -0.00368815981403079
-2.825 -7.24546695093388e-05
-2.8 0.00366410601009375
-2.775 0.00752329955164279
-2.75 0.0115068665878798
-2.725 0.0156165075680833
-2.7 0.0198538791568985
-2.675 0.0242205905219864
-2.65 0.0287181995114548
-2.625 0.0333482087223802
-2.6 0.038112061462085
-2.575 0.0430111376042197
-2.55 0.0480467493420991
-2.525 0.053220136842167
-2.5 0.0585324638009053
-2.475 0.0639848129089709
-2.45 0.0695781812268265
-2.425 0.0753134754766387
-2.4 0.0811915072557408
-2.375 0.0872129881775028
-2.35 0.0933785249460147
-2.325 0.0996886143715667
-2.3 0.10614363833451
-2.275 0.11274385870569
-2.25 0.11948941223228
-2.225 0.126380305398456
-2.2 0.133416409271042
-2.175 0.140597454340873
-2.15 0.147923025371304
-2.125 0.155392556265965
-2.1 0.163005324968524
-2.075 0.170760448407883
-2.05 0.178656877502889
-2.025 0.186693392241331
-2 0.194868596848582
-1.975 0.203180915061919
-1.95 0.211628585527134
-1.925 0.220209657334652
-1.9 0.22892198571291
-1.875 0.237763227897307
-1.85 0.246730839193478
-1.825 0.255822069254133
-1.8 0.265033958589088
-1.775 0.274363335328451
-1.75 0.283806812259225
-1.725 0.293360784155832
-1.7 0.303021425425201
-1.675 0.312784688087153
-1.65 0.322646300110852
-1.625 0.332601764127974
-1.6 0.342646356543122
-1.575 0.35277512706173
-1.55 0.362982898655364
-1.525 0.373264267983858
-1.5 0.383613606293155
-1.475 0.394025060807065
-1.45 0.40449255663033
-1.425 0.415009799179513
-1.4 0.425570277157162
-1.375 0.436167266083579
-1.35 0.446793832399233
-1.325 0.457442838149443
-1.3 0.468106946261477
-1.275 0.478778626422497
-1.25 0.489450161565084
-1.225 0.500113654965109
-1.2 0.510761037954782
-1.175 0.521384078251523
-1.15 0.531974388901125
-1.125 0.542523437831301
-1.1 0.553022558009323
-1.075 0.563462958194915
-1.05 0.573835734276997
-1.025 0.584131881180199
-1 0.594342305324358
-0.974999999999998 0.604457837617467
-0.949999999999999 0.61446924695972
-0.924999999999997 0.624367254233527
-0.899999999999999 0.634142546751545
-0.875 0.643785793131975
-0.849999999999998 0.653287658567627
-0.824999999999999 0.662638820452542
-0.799999999999997 0.67182998432731
-0.774999999999999 0.680851900101684
-0.75 0.689695378510669
-0.724999999999998 0.698351307757936
-0.699999999999999 0.706810670298319
-0.674999999999997 0.715064559709168
-0.649999999999999 0.723104197598624
-0.625 0.730920950497388
-0.599999999999998 0.73850634667934
-0.574999999999999 0.745852092855452
-0.549999999999997 0.752950090684868
-0.524999999999999 0.759792453046808
-0.5 0.766371520017142
-0.474999999999998 0.772679874494089
-0.449999999999999 0.77871035741854
-0.424999999999997 0.784456082536057
-0.399999999999999 0.789910450649563
-0.375 0.795067163314255
-0.349999999999998 0.799920235929217
-0.324999999999999 0.804464010183591
-0.299999999999997 0.808693165818991
-0.274999999999999 0.812602731673956
-0.25 0.816188095980633
-0.224999999999998 0.819445015888419
-0.199999999999999 0.822369626193827
-0.174999999999997 0.824958447260316
-0.149999999999999 0.827208392115977
-0.125 0.829116772720823
-0.0999999999999979 0.830681305398643
-0.0749999999999993 0.831900115431115
-0.0499999999999972 0.83277174081381
-0.0249999999999986 0.833295135175022
0 0.833469669858983
0.0250000000000021 0.833295135175022
0.0500000000000007 0.83277174081381
0.0750000000000028 0.831900115431116
0.100000000000001 0.830681305398643
0.125 0.829116772720823
0.150000000000002 0.827208392115977
0.175000000000001 0.824958447260315
0.200000000000003 0.822369626193827
0.225000000000001 0.819445015888418
0.25 0.816188095980632
0.275000000000002 0.812602731673955
0.300000000000001 0.808693165818991
0.325000000000003 0.80446401018359
0.350000000000001 0.799920235929216
0.375 0.795067163314254
0.400000000000002 0.789910450649561
0.425000000000001 0.784456082536055
0.450000000000003 0.778710357418537
0.475000000000001 0.772679874494086
0.5 0.766371520017139
0.525000000000002 0.759792453046804
0.550000000000001 0.752950090684863
0.575000000000003 0.745852092855447
0.600000000000001 0.738506346679334
0.625 0.730920950497382
0.650000000000002 0.723104197598617
0.675000000000001 0.715064559709161
0.700000000000003 0.706810670298312
0.725000000000001 0.698351307757928
0.75 0.68969537851066
0.775000000000002 0.680851900101675
0.800000000000001 0.671829984327301
0.825000000000003 0.662638820452533
0.850000000000001 0.653287658567617
0.875 0.643785793131965
0.900000000000002 0.634142546751535
0.925000000000001 0.624367254233517
0.950000000000003 0.61446924695971
0.975000000000001 0.604457837617457
1 0.594342305324349
1.025 0.584131881180189
1.05 0.573835734276988
1.075 0.563462958194905
1.1 0.553022558009312
1.125 0.542523437831291
1.15 0.531974388901115
1.175 0.521384078251512
1.2 0.510761037954771
1.225 0.500113654965098
1.25 0.489450161565073
1.275 0.478778626422486
1.3 0.468106946261466
1.325 0.457442838149432
1.35 0.446793832399222
1.375 0.436167266083568
1.4 0.42557027715715
1.425 0.415009799179502
1.45 0.404492556630319
1.475 0.394025060807054
1.5 0.383613606293144
1.525 0.373264267983847
1.55 0.362982898655353
1.575 0.352775127061719
1.6 0.342646356543111
1.625 0.332601764127963
1.65 0.322646300110841
1.675 0.312784688087142
1.7 0.303021425425191
1.725 0.293360784155823
1.75 0.283806812259215
1.775 0.274363335328442
1.8 0.265033958589079
1.825 0.255822069254124
1.85 0.246730839193469
1.875 0.237763227897299
1.9 0.228921985712902
1.925 0.220209657334644
1.95 0.211628585527127
1.975 0.203180915061912
2 0.194868596848575
2.025 0.186693392241324
2.05 0.178656877502882
2.075 0.170760448407877
2.1 0.163005324968519
2.125 0.155392556265959
2.15 0.147923025371298
2.175 0.140597454340868
2.2 0.133416409271038
2.225 0.126380305398451
2.25 0.119489412232276
2.275 0.112743858705686
2.3 0.106143638334506
2.325 0.0996886143715635
2.35 0.0933785249460117
2.375 0.0872129881775
2.4 0.0811915072557383
2.425 0.0753134754766365
2.45 0.0695781812268245
2.475 0.0639848129089691
2.5 0.0585324638009037
2.525 0.0532201368421656
2.55 0.048046749342098
2.575 0.0430111376042187
2.6 0.0381120614620842
2.625 0.0333482087223796
2.65 0.0287181995114544
2.675 0.0242205905219861
2.7 0.0198538791568984
2.725 0.0156165075680833
2.75 0.01150686658788
2.775 0.00752329955164307
2.8 0.00366410601009414
2.825 -7.245466950885e-05
2.85 -0.00368815981403021
2.875 -0.0071848200672884
2.9 -0.0105642761251254
2.925 -0.0138283955825155
2.95 -0.0169790698922723
2.975 -0.0200182114346856
3 -0.0229477506972129
3.025 -0.0257696335631554
3.05 -0.0284858187080779
3.075 -0.0310982751025637
3.1 -0.0336089796197589
3.125 -0.0360199147460209
3.15 -0.0383330663928752
3.175 -0.0405504218083737
3.2 -0.0426739675858603
3.225 -0.0447056877680644
3.25 -0.0466475620443753
3.275 -0.0485015640390915
3.3 -0.0502696596883866
3.325 -0.0519538057036961
3.35 -0.0535559481191945
3.375 -0.055078020921012
3.4 -0.0565219447558203
3.425 -0.0578896257164093
3.45 -0.0591829542018761
3.475 -0.0604038038500459
3.5 -0.0615540305397593
3.525 -0.0626354714606695
3.55 -0.0636499442482149
3.575 -0.0645992461814554
3.6 -0.0654851534414839
3.625 -0.0663094204281612
3.65 -0.0670737791329503
3.675 -0.0677799385656657
3.7 -0.0684295842329904
3.725 -0.0690243776666576
3.75 -0.0695659559992308
3.775 -0.070055931585469
3.8 -0.0704958916673021
3.825 -0.0708873980804938
3.85 -0.0712319870011151
3.875 -0.0715311687300023
3.9 -0.0717864275134198
3.925 -0.0719992213982019
3.95 -0.0721709821196957
3.975 -0.0723031150208761
4 -0.0723969990010582
4.025 -0.0724539864926775
4.05 -0.072475403464662
4.075 -0.0724625494509677
4.1 -0.0724166976028972
4.125 -0.0723390947638715
4.15 -0.0722309615653705
4.175 -0.0720934925428059
4.2 -0.0719278562701351
4.225 -0.0717351955120714
4.25 -0.0715166273927893
4.275 -0.0712732435800658
4.3 -0.0710061104838443
4.325 -0.0707162694682449
4.35 -0.0704047370760897
4.375 -0.0700725052650479
4.4 -0.0697205416545436
4.425 -0.0693497897826112
4.45 -0.0689611693719114
4.475 -0.0685555766041649
4.5 -0.068133884402287
4.525 -0.0676969427195455
4.55 -0.067245578835092
4.575 -0.0667805976552491
4.6 -0.0663027820199666
4.625 -0.0658128930138876
4.65 -0.0653116702814919
4.675 -0.0647998323458147
4.7 -0.0642780769302594
4.725 -0.063747081283052
4.75 -0.063207502503907
4.775 -0.0626599778724959
4.8 -0.062105125178336
4.825 -0.0615435430517318
4.85 -0.0609758112954277
4.875 -0.0604024912166465
4.9 -0.0598241259592068
4.925 -0.0592412408354325
4.95 -0.0586543436575818
4.975 -0.058063925068541
5 -0.0574704588715436
5.025 -0.0568744023586892
5.05 -0.0562761966380524
5.075 -0.0556762669591831
5.1 -0.0550750230368146
5.125 -0.0544728593726063
5.15 -0.0538701555747609
5.175 -0.0532672766753661
5.2 -0.0526645734453207
5.225 -0.0520623827067166
5.25 -0.0514610276425565
5.275 -0.050860818103696
5.3 -0.0502620509129077
5.325 -0.0496650101659725
5.35 -0.0490699675297119
5.375 -0.0484771825368808
5.4 -0.0478869028778478
5.425 -0.0472993646889975
5.45 -0.0467147928377933
5.475 -0.0461334012044463
5.5 -0.0455553929601413
5.525 -0.0449809608417758
5.55 -0.0444102874231716
5.575 -0.0438435453827258
5.6 -0.043280897767469
5.625 -0.0427224982535055
5.65 -0.0421684914028115
5.675 -0.0416190129163734
5.7 -0.0410741898836486
5.725 -0.0405341410283382
5.75 -0.0399989769504595
5.775 -0.0394688003647131
5.8 -0.0389437063351394
5.825 -0.0384237825060618
5.85 -0.0379091093293191
5.875 -0.0373997602877862
5.9 -0.0368958021151908
5.925 -0.0363972950122305
5.95 -0.0359042928589987
5.975 -0.0354168434237296
6 -0.0349349885678729
6.025 -0.0344587644475118
6.05 -0.0339882017111372
6.075 -0.0335233256937952
6.1 -0.0330641566076227
6.125 -0.03261070972879
6.15 -0.0321629955808694
6.175 -0.0317210201146486
6.2 -0.0312847848844104
6.225 -0.0308542872207
6.25 -0.0304295203996031
6.275 -0.0300104738085566
6.3 -0.0295971331087176
6.325 -0.0291894803939142
6.35 -0.0287874943462035
6.375 -0.0283911503880645
6.4 -0.0280004208312491
6.425 -0.0276152750223226
6.45 -0.0272356794849173
6.475 -0.0268615980587309
6.5 -0.0264929920352954
6.525 -0.0261298202905483
6.55 -0.0257720394142335
6.575 -0.0254196038361639
6.6 -0.0250724659493738
6.625 -0.0247305762301947
6.65 -0.0243938833552833
6.675 -0.0240623343156348
6.7 -0.0237358745276121
6.725 -0.0234144479410251
6.75 -0.0230979971442902
6.775 -0.0227864634667048
6.8 -0.0224797870778693
6.825 -0.0221779070842894
6.85 -0.0218807616231939
6.875 -0.0215882879536006
6.9 -0.0213004225446651
6.925 -0.0210171011613471
6.95 -0.0207382589474288
6.975 -0.0204638305059202
7 -0.0201937499768865
7.025 -0.0199279511127333
7.05 -0.0196663673509846
7.075 -0.0194089318845901
7.1 -0.0191555777297965
7.125 -0.01890623779162
7.15 -0.0186608449269564
7.175 -0.0184193320053637
7.2 -0.0181816319675552
7.225 -0.0179476778816391
7.25 -0.0177174029971414
7.275 -0.0174907407968494
7.3 -0.0172676250465112
7.325 -0.0170479898424309
7.35 -0.0168317696569943
7.375 -0.0166188993821627
7.4 -0.0164093143709732
7.425 -0.0162029504770811
7.45 -0.0159997440923833
7.475 -0.0157996321827582
7.5 -0.0156025523219607
7.525 -0.0154084427237098
7.55 -0.0152172422720042
7.575 -0.0150288905497054
7.6 -0.0148433278654237
7.625 -0.0146604952787452
7.65 -0.0144803346238362
7.675 -0.0143027885314625
7.7 -0.0141278004494597
7.725 -0.0139553146616922
7.75 -0.0137852763055367
7.775 -0.0136176313879261
7.8 -0.0134523267999925
7.825 -0.0132893103303422
7.85 -0.0131285306770014
7.875 -0.0129699374580661
7.9 -0.0128134812210946
7.925 -0.0126591134512742
7.95 -0.0125067865784011
7.975 -0.0123564539827053
8 -0.0122080699995572
8.025 -0.0120615899230892
8.05 -0.0119169700087667
8.075 -0.0117741674749423
8.1 -0.0116331405034271
8.125 -0.0114938482391113
8.15 -0.0113562507886683
8.175 -0.0112203092183742
8.2 -0.0110859855510744
8.225 -0.0109532427623306
8.25 -0.0108220447757781
8.275 -0.010692356457726
8.3 -0.0105641436110301
8.325 -0.0104373729682691
8.35 -0.0103120121842544
8.375 -0.0101880298279031
8.40000000000001 -0.0100653953735028
8.425 -0.00994407919139736
8.45 -0.0098240525381225
8.475 -0.00970528754601775
8.5 -0.0095877572123436
8.52500000000001 -0.00947143538793004
8.55 -0.00935629676538335
8.575 -0.00924231686687713
8.6 -0.0091294720315532
8.625 -0.0090177394025575
8.65000000000001 -0.00890709691373584
8.675 -0.00879752327601334
8.7 -0.00868899796348167
8.725 -0.00858150119921696
8.75 -0.00847501394085138
8.77500000000001 -0.00836951786592039
8.8 -0.00826499535700763
8.825 -0.00816142948670836
8.85 -0.00805880400243259
8.875 -0.0079571033110677
8.90000000000001 -0.00785631246352059
8.925 -0.00775641713915836
8.95 -0.00765740363016636
8.975 -0.00755925882584168
9 -0.00746197019683991
9.02500000000001 -0.00736552577939215
9.05 -0.00726991415950914
9.075 -0.00717512445718852
9.1 -0.00708114631064094
9.125 -0.00698796986055018
9.15000000000001 -0.00689558573438189
9.175 -0.00680398503075512
9.2 -0.00671315930389028
9.225 -0.0066231005481467
9.25 -0.00653380118266246
9.27500000000001 -0.00644525403610861
9.3 -0.00635745233156956
9.325 -0.00627038967156076
9.35 -0.00618406002319447
9.375 -0.00609845770350381
9.40000000000001 -0.00601357736493498
9.425 -0.00592941398101686
9.45 -0.00584596283221695
9.475 -0.00576321949199202
9.5 -0.00568117981304145
9.52500000000001 -0.00559983991377078
9.55 -0.00551919616497258
9.575 -0.00543924517673129
9.6 -0.00535998378555821
9.625 -0.00528140904176261
9.65000000000001 -0.00520351819706419
9.675 -0.00512630869245197
9.7 -0.00504977814629432
9.725 -0.00497392434270414
9.75 -0.00489874522016319
9.77500000000001 -0.00482423886040902
9.8 -0.00475040347758748
9.825 -0.00467723740767366
9.85 -0.00460473909816362
9.875 -0.00453290709803884
9.90000000000001 -0.00446174004800531
9.925 -0.00439123667100839
9.95 -0.00432139576302465
9.975 -0.00425221618413136
10 -0.0041836968498541
10.025 -0.00411583672279263
10.05 -0.0040486348045248
10.075 -0.00398209012778823
10.1 -0.00391620174893884
10.125 -0.0038509687406855
10.15 -0.0037863901850994
10.175 -0.00372246516689681
10.2 -0.00365919276699345
10.225 -0.0035965720563286
10.25 -0.00353460208995673
10.275 -0.00347328190140443
10.3 -0.00341261049728989
10.325 -0.00335258685220233
10.35 -0.0032932099038384
10.375 -0.00323447854839234
10.4 -0.00317639163619675
10.425 -0.00311894796761038
10.45 -0.00306214628914947
10.475 -0.0030059852898587
10.5 -0.00295046359791809
10.525 -0.00289557977748159
10.55 -0.00284133232574344
10.575 -0.00278771967022784
10.6 -0.0027347401662977
10.625 -0.00268239209487792
10.65 -0.00263067366038872
10.675 -0.00257958298888432
10.7 -0.00252911812639223
10.725 -0.00247927703744843
10.75 -0.00243005760382355
10.775 -0.00238145762343506
10.8 -0.00233347480944072
10.825 -0.00228610678950798
10.85 -0.00223935110525461
10.875 -0.00219320521185519
10.9 -0.00214766647780865
10.925 -0.00210273218486144
10.95 -0.00205839952808153
10.975 -0.00201466561607776
11 -0.00197152747135973
11.025 -0.00192898203083285
11.05 -0.00188702614642357
11.075 -0.00184565658582963
11.1 -0.00180487003339024
11.125 -0.00176466309107116
11.15 -0.0017250322795596
11.175 -0.00168597403946397
11.2 -0.00164748473261356
11.225 -0.0016095606434531
11.25 -0.0015721979805275
11.275 -0.0015353928780518
11.3 -0.00149914139756167
11.325 -0.00146343952963968
11.35 -0.00142828319571273
11.375 -0.00139366824991601
11.4 -0.00135959048101908
11.425 -0.00132604561440948
11.45 -0.0012930293141296
11.475 -0.00126053718496249
11.5 -0.00122856477456236
11.525 -0.0011971075756257
11.55 -0.00116616102809888
11.575 -0.00113572052141832
11.6 -0.00110578139677938
11.625 -0.00107633894943004
11.65 -0.00104738843098582
11.675 -0.00101892505176228
11.7 -0.00099094398312151
11.725 -0.000963440359829277
11.75 -0.000936409282419475
11.775 -0.000909845819562615
11.8 -0.000883745010435245
11.825 -0.000858101867087269
11.85 -0.000832911376804197
11.875 -0.00080816850446151
11.9 -0.000783868194868384
11.925 -0.000760005375098128
11.95 -0.000736574956802799
11.975 -0.00071357183850954
12 -0.000690990907896295
12.025 -0.000668827044044655
12.05 -0.00064707511966768
12.075 -0.000625730003310641
12.1 -0.000604786561522737
12.125 -0.000584239660997905
12.15 -0.000564084170682985
12.175 -0.000544314963851547
12.2 -0.000524926920141809
12.225 -0.000505914927557172
12.25 -0.000487273884427969
12.275 -0.000468998701333127
12.3 -0.000451084302980533
12.325 -0.000433525630044979
12.35 -0.000416317640962642
12.375 -0.000399455313681154
12.4 -0.000382933647364387
12.425 -0.000366747664051161
12.45 -0.000350892410267184
12.475 -0.000335362958589574
12.5 -0.000320154409163432
12.525 -0.000305261891169976
12.55 -0.000290680564245839
12.575 -0.000276405619853209
12.6 -0.000262432282600532
12.625 -0.000248755811513606
12.65 -0.000235371501256931
12.675 -0.000222274683305253
12.7 -0.000209460727065307
12.725 -0.00019692504094782
12.75 -0.000184663073389892
12.775 -0.000172670313827942
12.8 -0.000160942293621432
12.825 -0.000149474586927678
12.85 -0.000138262811528062
12.875 -0.00012730262960604
12.9 -0.000116589748477377
12.925 -0.000106119921273082
12.95 -9.5888947575556e-05
12.975 -8.58926740085244e-05
13 -7.61269947813421e-05
13.025 -6.6587852188308e-05
13.05 -5.72712370636608e-05
13.075 -4.81731891929574e-05
13.1 -3.9289797681568e-05
13.125 -3.06172012810511e-05
13.15 -2.21515886741988e-05
13.175 -1.38891987195696e-05
13.2 -5.82632065634694e-06
13.225 2.04070572961373e-06
13.25 9.71548997766702e-06
13.275 1.72015908612891e-05
13.3 2.45025163331006e-05
13.325 3.16217235050692e-05
13.35 3.85626186629452e-05
13.375 4.53285573139729e-05
13.4 5.19228442669095e-05
13.425 5.8348733743375e-05
13.45 6.46094295195484e-05
13.475 7.070808509722e-05
13.5 7.66478039032074e-05
13.525 8.24316395161347e-05
13.55 8.80625959195791e-05
13.575 9.35436277805822e-05
13.6 9.8877640752531e-05
13.625 0.000104067491801408
13.65 0.000109115989554424
13.675 0.000114025894670031
13.7 0.000118799920228356
13.725 0.000123440732141048
13.75 0.000127950949579602
13.775 0.000132333145421166
13.8 0.000136589846710915
13.825 0.000140723535140021
13.85 0.000144736647538308
13.875 0.000148631576380667
13.9 0.000152410670306334
13.925 0.000156076234650128
13.95 0.000159630531984786
13.975 0.000163075782673524
14 0.00016641416543198
14.025 0.000169647817898715
14.05 0.000172778837213444
14.075 0.000175809280602222
14.1 0.000178741165968784
14.125 0.000181576472491294
14.15 0.000184317141223751
14.175 0.000186965075701336
14.2 0.000189522142548987
14.225 0.000191990172092525
14.25 0.000194370958971655
14.275 0.000196666262754206
14.3 0.000198877808550974
14.325 0.000201007287630573
14.35 0.000203056358033693
14.375 0.000205026645186213
14.4 0.000206919742510611
14.425 0.000208737212035162
14.45 0.000210480585000396
14.475 0.000212151362462355
14.5 0.000213751015892162
14.525 0.000215280987771482
14.55 0.000216742692183424
14.575 0.000218137515398502
14.6 0.000219466816455257
14.625 0.000220731927735178
14.65 0.000221934155531582
14.675 0.000223074780612114
14.7 0.000224155058774574
14.725 0.000225176221395769
14.75 0.000226139475973133
14.775 0.000227046006658849
14.8 0.000227896974786247
14.825 0.000228693519388259
14.85 0.000229436757707737
14.875 0.000230127785699434
14.9 0.000230767678523514
14.925 0.000231357491030398
14.95 0.000231898258236855
14.975 0.000232390995793192
15 0.000232836700441447
15.025 0.000233236350464499
15.05 0.000233590906126023
15.075 0.000233901310101217
15.1 0.00023416848789827
15.125 0.000234393348270527
15.15 0.000234576783619336
15.175 0.000234719670387555
15.2 0.000234822869443749
15.225 0.000234887226457053
15.25 0.000234913572262768
15.275 0.000234902723218691
15.3 0.000234855481552244
15.325 0.000234772635698454
15.35 0.000234654960628848
15.375 0.000234503218171335
15.4 0.000234318157321157
15.425 0.00023410051454301
15.45 0.000233851014064411
15.475 0.000233570368160443
15.5 0.000233259277429962
15.525 0.000232918431063412
15.55 0.00023254850710235
15.575 0.00023215017269082
15.6 0.00023172408431871
15.625 0.000231270888057241
15.65 0.000230791219786708
15.675 0.00023028570541665
15.7 0.000229754961098584
15.725 0.000229199593431462
15.75 0.000228620199660008
15.775 0.000228017367866109
15.8 0.000227391677153397
15.825 0.000226743697825221
15.85 0.000226073991556151
15.875 0.000225383111557191
15.9 0.000224671602734877
15.925 0.000223940001844424
15.95 0.000223188837637094
15.975 0.000222418631001961
16 0.000221629895102244
16.025 0.000220823135506376
16.05 0.000219998850313983
16.075 0.000219157530276948
16.1 0.000218299658915723
16.125 0.00021742571263106
16.15 0.000216536160811336
16.175 0.000215631465935621
16.2 0.000214712083672678
16.225 0.000213778462976032
16.25 0.000212831046175286
16.275 0.000211870269063842
16.3 0.000210896560983169
16.325 0.000209910344903788
16.35 0.00020891203750312
16.375 0.000207902049240339
16.4 0.000206880784428384
16.425 0.000205848641303274
16.45 0.000204806012090854
16.475 0.000203753283071125
16.5 0.000202690834640276
16.525 0.000201619041370563
16.55 0.000200538272068149
16.575 0.000199448889829038
16.6 0.000198351252093222
16.625 0.000197245710697147
16.65 0.000196132611924632
16.675 0.00019501229655633
16.7 0.000193885099917853
16.725 0.000192751351926648
16.75 0.000191611377137743
16.775 0.000190465494788441
16.8 0.00018931401884206
16.825 0.000188157258030812
16.85 0.0001869955158979
16.875 0.000185829090838915
16.9 0.000184658276142614
16.925 0.000183483360031149
16.95 0.000182304625699821
16.975 0.000181122351356425
17 0.000179936810260252
17.025 0.0001787482707608
17.05 0.000177556996336269
17.075 0.000176363245631869
17.1 0.000175167272498022
17.125 0.000173969326028471
17.15 0.000172769650598376
17.175 0.000171568485902409
17.2 0.000170366066992906
17.225 0.0001691626243181
17.25 0.000167958383760475
17.275 0.000166753566675265
17.3 0.000165548389929134
17.325 0.000164343065939052
17.35 0.000163137802711391
17.375 0.000161932803881271
17.4 0.000160728268752156
17.425 0.00015952439233573
17.45 0.00015832136539206
17.475 0.000157119374470053
17.5 0.00015591860194822
17.525 0.000154719226075754
17.55 0.000153521421013922
17.575 0.000152325356877779
17.6 0.000151131199778204
17.625 0.000149939111864245
17.65 0.000148749251365798
17.675 0.000147561772636582
17.7 0.000146376826197438
17.725 0.000145194558779913
17.75 0.000144015113370152
17.775 0.00014283862925306
17.8 0.00014166524205675
17.825 0.000140495083797244
17.85 0.000139328282923426
17.875 0.00013816496436223
17.9 0.000137005249564053
17.925 0.000135849256548372
17.95 0.000134697099949547
17.975 0.000133548891062808
18 0.000132404737890391
18.025 0.000131264745187815
18.05 0.000130129014510287
18.075 0.000128997644259196
18.1 0.000127870729728706
18.125 0.000126748363152406
18.15 0.000125630633750004
18.175 0.00012451762777405
18.2 0.000123409428556669
18.225 0.000122306116556269
18.25 0.000121207769404228
18.275 0.000120114461951518
18.3 0.000119026266315262
18.325 0.000117943251925193
18.35 0.000116865485570005
18.375 0.000115793031443567
18.4 0.000114725951190991
18.425 0.000113664303954523
18.45 0.000112608146419253
18.475 0.000111557532858608
18.5 0.000110512515179625
18.525 0.000109473142967983
18.55 0.000108439463532762
18.575 0.000107411521950942
18.6 0.000106389361111587
18.625 0.000105373021759737
18.65 0.000104362542539959
18.675 0.000103357960039564
18.7 0.000102359308831466
18.725 0.000101366621516669
18.75 0.000100379928766371
18.775 9.93992593636683e-05
18.8 9.84246402448548e-05
18.825 9.74560965402921e-05
18.85 9.64936516148512e-05
18.875 9.55373271079073e-05
18.9 9.45871429728801e-05
18.925 9.36431175163095e-05
18.95 9.27052674364574e-05
18.975 9.17736078614258e-05
19 9.08481523867858e-05
19.025 8.99289131127072e-05
19.05 8.90159006805833e-05
19.075 8.81091243091445e-05
19.1 8.72085918300542e-05
19.125 8.63143097229826e-05
19.15 8.54262831501528e-05
19.175 8.45445159903559e-05
19.2 8.36690108724315e-05
19.225 8.27997692082092e-05
19.25 8.19367912249108e-05
19.275 8.10800759970091e-05
19.3 8.02296214775428e-05
19.325 7.93854245288863e-05
19.35 7.85474809529741e-05
19.375 7.77157855209789e-05
19.4 7.68903320024445e-05
19.425 7.60711131938747e-05
19.45 7.52581209467777e-05
19.475 7.445134619517e-05
19.5 7.36507789825396e-05
19.525 7.28564084882736e-05
19.55 7.20682230535494e-05
19.575 7.12862102066969e-05
19.6 7.05103566880317e-05
19.625 6.97406484741655e-05
19.65 6.89770708017969e-05
19.675 6.82196081909866e-05
19.7 6.74682444679241e-05
19.725 6.67229627871874e-05
19.75 6.59837456535049e-05
19.775 6.52505749430222e-05
19.8 6.45234319240808e-05
19.825 6.38022972775154e-05
19.85 6.30871511164742e-05
19.875 6.23779730057711e-05
19.9 6.16747419807741e-05
19.925 6.09774365658384e-05
19.95 6.02860347922901e-05
19.975 5.96005142159684e-05
20 5.89208519343331e-05
20.025 5.82470246031444e-05
20.05 5.75790084527234e-05
20.075 5.69167793037996e-05
20.1 5.62603125829544e-05
20.125 5.5609583337667e-05
20.15 5.4964566250971e-05
20.175 5.43252356557296e-05
20.2 5.36915655485369e-05
20.225 5.30635296032532e-05
20.25 5.24411011841821e-05
20.275 5.18242533588977e-05
20.3 5.12129589107284e-05
20.325 5.0607190350907e-05
20.35 5.00069199303931e-05
20.375 4.94121196513769e-05
20.4 4.88227612784709e-05
20.425 4.82388163495985e-05
20.45 4.76602561865855e-05
20.475 4.70870519054635e-05
20.5 4.65191744264919e-05
20.525 4.59565944839057e-05
20.55 4.5399282635397e-05
20.575 4.48472092713372e-05
20.6 4.43003446237462e-05
20.625 4.3758658775017e-05
20.65 4.3222121666402e-05
20.675 4.26907031062666e-05
20.7 4.21643727781195e-05
20.725 4.16431002484229e-05
20.75 4.11268549741924e-05
20.775 4.06156063103898e-05
20.8 4.0109323517118e-05
20.825 3.96079757666208e-05
20.85 3.91115321500971e-05
20.875 3.86199616843323e-05
20.9 3.81332333181538e-05
20.925 3.76513159387171e-05
20.95 3.71741783776252e-05
20.975 3.67017894168902e-05
21 3.62341177947384e-05
21.025 3.57711322112674e-05
21.05 3.53128013339568e-05
21.075 3.48590938030404e-05
21.1 3.44099782367414e-05
21.125 3.39654232363775e-05
21.15 3.35253973913387e-05
21.175 3.30898692839426e-05
21.2 3.26588074941709e-05
21.225 3.22321806042912e-05
21.25 3.18099572033679e-05
21.275 3.13921058916656e-05
21.3 3.09785952849483e-05
21.325 3.05693940186784e-05
21.35 3.01644707521186e-05
21.375 2.97637941723384e-05
21.4 2.93673329981313e-05
21.425 2.89750559838412e-05
21.45 2.85869319231055e-05
21.475 2.82029296525135e-05
21.5 2.7823018055185e-05
21.525 2.74471660642709e-05
21.55 2.70753426663772e-05
21.575 2.67075169049167e-05
21.6 2.63436578833874e-05
21.625 2.59837347685831e-05
21.65 2.56277167937348e-05
21.675 2.52755732615871e-05
21.7 2.49272735474101e-05
21.725 2.45827871019483e-05
21.75 2.4242083454309e-05
21.775 2.39051322147906e-05
21.8 2.35719030776523e-05
21.825 2.32423658238275e-05
21.85 2.29164903235801e-05
21.875 2.25942465391074e-05
21.9 2.22756045270876e-05
21.925 2.19605344411763e-05
21.95 2.16490065344492e-05
21.975 2.13409911617954e-05
22 2.10364587822595e-05
22.025 2.07353799613341e-05
22.05 2.04377253732041e-05
22.075 2.01434658029419e-05
22.1 1.98525721486553e-05
22.125 1.95650154235882e-05
22.15 1.92807667581748e-05
22.175 1.89997974020464e-05
22.2 1.8722078725994e-05
22.225 1.84475822238837e-05
22.25 1.81762795145277e-05
22.275 1.790814234351e-05
22.3 1.76431425849679e-05
22.325 1.73812522433276e-05
22.35 1.71224434549971e-05
22.375 1.68666884900137e-05
22.4 1.66139597536481e-05
22.425 1.63642297879638e-05
22.45 1.61174712733337e-05
22.475 1.58736570299118e-05
22.5 1.56327600190619e-05
22.525 1.53947533447421e-05
22.55 1.51596102548463e-05
22.575 1.49273041425011e-05
22.6 1.46978085473197e-05
22.625 1.4471097156612e-05
22.65 1.4247143806551e-05
22.675 1.40259224832953e-05
22.7 1.38074073240681e-05
22.725 1.35915726181924e-05
22.75 1.33783928080823e-05
22.775 1.31678424901906e-05
22.8 1.29598964159124e-05
22.825 1.27545294924449e-05
22.85 1.25517167836032e-05
22.875 1.23514335105924e-05
22.9 1.21536550527352e-05
22.925 1.19583569481562e-05
22.95 1.17655148944214e-05
22.975 1.15751047491343e-05
23 1.13871025304877e-05
23.025 1.12014844177717e-05
23.05 1.10182267518373e-05
23.075 1.08373060355164e-05
23.1 1.06586989339978e-05
23.125 1.04823822751592e-05
23.15 1.03083330498556e-05
23.175 1.01365284121637e-05
23.2 9.96694567958256e-06
23.225 9.79956233319137e-06
23.25 9.63435601776297e-06
23.275 9.47130454183449e-06
23.3 9.31038587773481e-06
23.325 9.15157816156889e-06
23.35 8.99485969315941e-06
23.375 8.84020893594572e-06
23.4 8.68760451684039e-06
23.425 8.53702522604363e-06
23.45 8.38845001681576e-06
23.475 8.24185800520804e-06
23.5 8.09722846975216e-06
23.525 7.95454085110868e-06
23.55 7.81377475167474e-06
23.575 7.67490993515144e-06
23.6 7.53792632607128e-06
23.625 7.4028040092859e-06
23.65 7.26952322941477e-06
23.675 7.13806439025513e-06
23.7 7.00840805415363e-06
23.725 6.88053494134027e-06
23.75 6.75442592922502e-06
23.775 6.63006205165778e-06
23.8 6.50742449815215e-06
23.825 6.38649461307366e-06
23.85 6.26725389479299e-06
23.875 6.14968399480496e-06
23.9 6.03376671681377e-06
23.925 5.91948401578531e-06
23.95 5.80681799696726e-06
23.975 5.69575091487761e-06
24 5.58626517226248e-06
24.025 5.47834331902399e-06
24.05 5.37196805111903e-06
24.075 5.2671222094297e-06
24.1 5.16378877860645e-06
24.125 5.06195088588464e-06
24.15 4.96159179987565e-06
24.175 4.86269492933331e-06
24.2 4.76524382189683e-06
24.225 4.66922216281108e-06
24.25 4.5746137736254e-06
24.275 4.48140261087189e-06
24.3 4.38957276472447e-06
24.325 4.29910845763961e-06
24.35 4.20999404298008e-06
24.375 4.12221400362283e-06
24.4 4.03575295055221e-06
24.425 3.95059562143978e-06
24.45 3.86672687921206e-06
24.475 3.78413171060739e-06
24.5 3.70279522472332e-06
24.525 3.62270265155584e-06
24.55 3.54383934053189e-06
24.575 3.46619075903646e-06
24.6 3.3897424909358e-06
24.625 3.31448023509818e-06
24.65 3.24038980391362e-06
24.675 3.16745712181416e-06
24.7 3.09566822379619e-06
24.725 3.02500925394641e-06
24.75 2.95546646397286e-06
24.775 2.88702621174285e-06
24.8 2.81967495982917e-06
24.825 2.75339927406638e-06
24.85 2.68818582211874e-06
24.875 2.62402137206145e-06
24.9 2.56089279097697e-06
24.925 2.49878704356801e-06
24.95 2.43769119078899e-06
24.975 2.37759238849762e-06
25 2.3184778861284e-06
25.025 2.26033502538979e-06
25.05 2.20315123898671e-06
25.075 2.14691404937027e-06
25.1 2.09161106751639e-06
25.125 2.0372299917351e-06
25.15 1.98375860651237e-06
25.175 1.93118478138613e-06
25.2 1.87949646985833e-06
25.225 1.82868170834474e-06
25.25 1.77872861516438e-06
25.275 1.72962538957011e-06
25.3 1.68136031082241e-06
25.325 1.63392173730779e-06
25.35 1.5872981057038e-06
25.375 1.54147793019219e-06
25.4 1.49644980172187e-06
25.425 1.45220238732356e-06
25.45 1.40872442947748e-06
25.475 1.36600474553587e-06
25.5 1.3240322272019e-06
25.525 1.28279584006648e-06
25.55 1.24228462320453e-06
25.575 1.20248768883212e-06
25.6 1.16339422202608e-06
25.625 1.1249934805073e-06
25.65 1.08727479448918e-06
25.675 1.0502275665925e-06
25.7 1.01384127182805e-06
25.725 9.78105457648096e-07
25.75 9.43009744067936e-07
25.775 9.08543823858576e-07
25.8 8.74697462811602e-07
25.825 8.41460500077181e-07
25.85 8.08822848576086e-07
25.875 7.76774495486586e-07
25.9 7.45305502806936e-07
25.925 7.14406007994147e-07
25.95 6.84066224679627e-07
25.975 6.54276443462203e-07
26 6.25027032778934e-07
26.025 5.96308439854076e-07
26.05 5.68111191726407e-07
26.075 5.40425896355082e-07
26.1 5.13243243804051e-07
26.125 4.86554007504994e-07
26.15 4.60349045598611e-07
26.175 4.34619302353997e-07
26.2 4.0935580966574e-07
26.225 3.84549688628241e-07
26.25 3.60192151186664e-07
26.275 3.36274501863781e-07
26.3 3.12788139561896e-07
26.325 2.89724559438852e-07
26.35 2.67075354857063e-07
26.375 2.44832219404338e-07
26.4 2.22986948985143e-07
26.425 2.01531443980851e-07
26.45 1.80457711477337e-07
26.475 1.59757867558192e-07
26.5 1.39424139661656e-07
26.525 1.19448868999255e-07
26.55 9.98245130339715e-08
26.575 8.05436480156409e-08
26.6 6.15989715711205e-08
26.625 4.29833053466372e-08
26.65 2.46895976995687e-08
26.675 6.71092643676937e-09
26.7 -1.09594984035954e-08
26.725 -2.83283317298924e-08
26.75 -4.54020905378736e-08
26.775 -6.2187151018021e-08
26.8 -7.86897456330139e-08
26.825 -9.49159601690968e-08
26.85 -1.10871730765274e-07
26.875 -1.26562840924408e-07
26.9 -1.41994918510437e-07
26.925 -1.5717343273608e-07
26.95 -1.72103691145551e-07
26.975 -1.8679083659691e-07
27 -2.01239844248881e-07
27.025 -2.15455518557039e-07
27.05 -2.29442490284466e-07
27.075 -2.43205213532063e-07
27.1 -2.56747962793871e-07
27.125 -2.70074830042873e-07
27.15 -2.8318972185286e-07
27.175 -2.96096356562103e-07
27.2 -3.08798261484654e-07
27.225 -3.21298770175244e-07
27.25 -3.33601019753848e-07
27.275 -3.45707948296089e-07
27.3 -3.5762229229577e-07
27.325 -3.69346584205909e-07
27.35 -3.80883150064754e-07
27.375 -3.92234107213343e-07
27.4 -4.03401362111247e-07
27.425 -4.14386608257226e-07
27.45 -4.2519132422159e-07
27.475 -4.35816771797118e-07
27.5 -4.46263994275455e-07
27.525 -4.56533814855962e-07
27.55 -4.66626835194005e-07
27.575 -4.76543434095767e-07
27.6 -4.86283766366621e-07
27.625 -4.95847761820197e-07
27.65 -5.05235124455227e-07
27.675 -5.144453318073e-07
27.7 -5.23477634482626e-07
27.725 -5.32331055880918e-07
27.75 -5.41004392114471e-07
27.775 -5.49496212130463e-07
27.8 -5.57804858043512e-07
27.825 -5.6592844568542e-07
27.85 -5.73864865379017e-07
27.875 -5.81611782942914e-07
27.9 -5.89166640933918e-07
27.925 -5.96526660133762e-07
27.95 -6.03688841286697e-07
27.975 -6.10649967094384e-07
28 -6.17406604474406e-07
28.025 -6.23955107088583e-07
28.05 -6.30291618147107e-07
28.075 -6.36412073494403e-07
28.1 -6.42312204982398e-07
28.125 -6.47987544136742e-07
28.15 -6.53433426121318e-07
28.175 -6.58644994006163e-07
28.2 -6.63617203343726e-07
28.225 -6.6834482705816e-07
28.25 -6.72822460652077e-07
28.275 -6.77044527734989e-07
28.3 -6.81005285877356e-07
28.325 -6.8469883279391e-07
28.35 -6.88119112859622e-07
28.375 -6.9125992396139e-07
28.4 -6.94114924688216e-07
28.425 -6.96677641862301e-07
28.45 -6.9894147841317e-07
28.475 -7.00899721596594e-07
28.5 -7.02545551559688e-07
28.525 -7.03872050253245e-07
28.55 -7.04872210691924e-07
28.575 -7.05538946562585e-07
28.6 -7.05865102180594e-07
28.625 -7.05843462793558e-07
28.65 -7.05466765231501e-07
28.675 -7.04727708902053e-07
28.7 -7.03618967128804e-07
28.725 -7.02133198830479e-07
28.75 -7.00263060538169e-07
28.775 -6.98001218747336e-07
28.8 -6.95340362600866e-07
28.825 -6.92273216898909e-07
28.85 -6.88792555430778e-07
28.875 -6.84891214623653e-07
28.9 -6.80562107502317e-07
28.925 -6.75798237953623e-07
28.95 -6.70592715288876e-07
28.975 -6.64938769096749e-07
29 -6.58829764378816e-07
29.025 -6.52259216959248e-07
29.05 -6.45220809159629e-07
29.075 -6.37708405729312e-07
29.1 -6.29716070021162e-07
29.125 -6.21238080401943e-07
29.15 -6.12268946886058e-07
29.175 -6.02803427980756e-07
29.2 -5.92836547730331e-07
29.225 -5.82363612946283e-07
29.25 -5.71380230609794e-07
29.275 -5.59882325432296e-07
29.3 -5.47866157559345e-07
29.325 -5.35328340402386e-07
29.35 -5.2226585858245e-07
29.375 -5.08676085969205e-07
29.4 -4.94556803798228e-07
29.425 -4.79906218848781e-07
29.45 -4.6472298166377e-07
29.475 -4.49006204793041e-07
29.5 -4.32755481040561e-07
29.525 -4.15970901695496e-07
29.55 -3.98653074726615e-07
29.575 -3.80803142918943e-07
29.6 -3.62422801930996e-07
29.625 -3.43514318250442e-07
29.65 -3.24080547025483e-07
29.675 -3.04124949748747e-07
29.7 -2.83651611769991e-07
29.725 -2.62665259613398e-07
29.75 -2.41171278074812e-07
29.775 -2.19175727073753e-07
29.8 -1.96685358234631e-07
29.825 -1.73707631171143e-07
29.85 -1.50250729447404e-07
29.875 -1.26323576188977e-07
29.9 -1.01935849316582e-07
29.925 -7.70979963749062e-08
29.95 -5.18212489285808e-08
29.975 -2.61176364970795e-08
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-29.975 7.08231996249516e-09
-29.95 1.78855708091596e-08
-29.925 3.23389642393868e-08
-29.9 5.03691912415135e-08
-29.875 7.19006011288107e-08
-29.85 9.68553792858617e-08
-29.825 1.25153723411697e-07
-29.8 1.56714018052913e-07
-29.775 1.91453007227006e-07
-29.75 2.29285964943276e-07
-29.725 2.70126863435913e-07
-29.7 3.13888538931197e-07
-29.675 3.60482854778224e-07
-29.65 4.0982086178005e-07
-29.625 4.61812955569758e-07
-29.6 5.16369030883573e-07
-29.575 5.73398632590865e-07
-29.55 6.32811103348561e-07
-29.525 6.94515727755264e-07
-29.5 7.58421872888093e-07
-29.475 8.24439125113042e-07
-29.45 8.92477423067349e-07
-29.425 9.62447186720125e-07
-29.4 1.03425944242515e-06
-29.375 1.10782594388735e-06
-29.35 1.18305928897219e-06
-29.325 1.2598730322945e-06
-29.3 1.33818179353094e-06
-29.275 1.4179013614076e-06
-29.25 1.49894879332138e-06
-29.225 1.5812425105613e-06
-29.2 1.66470238910249e-06
-29.175 1.74924984595308e-06
-29.15 1.83480792104072e-06
-29.125 1.92130135463225e-06
-29.1 2.00865666028663e-06
-29.075 2.09680219334772e-06
-29.05 2.1856682149897e-06
-29.025 2.27518695183407e-06
-29 2.36529265116313e-06
-28.975 2.45592163176077e-06
-28.95 2.5470123304167e-06
-28.925 2.63850534413619e-06
-28.9 2.73034346810213e-06
-28.875 2.82247172944173e-06
-28.85 2.91483741685487e-06
-28.825 3.00739010616584e-06
-28.8 3.10008168186482e-06
-28.775 3.19286635470961e-06
-28.75 3.28570067546239e-06
-28.725 3.37854354484013e-06
-28.7 3.47135621976098e-06
-28.675 3.56410231597255e-06
-28.65 3.65674780715121e-06
-28.625 3.74926102056464e-06
-28.6 3.84161262939292e-06
-28.575 3.93377564180587e-06
-28.55 4.0257253868971e-06
-28.525 4.11743949757726e-06
-28.5 4.20889789053132e-06
-28.475 4.3000827433463e-06
-28.45 4.39097846891782e-06
-28.425 4.48157168724504e-06
-28.4 4.57185119472507e-06
-28.375 4.66180793105881e-06
-28.35 4.75143494388123e-06
-28.325 4.8407273512297e-06
-28.3 4.92968230196438e-06
-28.275 5.01829893425535e-06
-28.25 5.10657833225086e-06
-28.225 5.19452348104137e-06
-28.2 5.28213922003365e-06
-28.175 5.36943219484902e-06
-28.15 5.45641080785899e-06
-28.125 5.54308516747113e-06
-28.1 5.62946703627696e-06
-28.075 5.71556977817274e-06
-28.05 5.80140830456275e-06
-28.025 5.88699901975354e-06
-28 5.97235976564592e-06
-27.975 6.05750976583027e-06
-27.95 6.14246956918853e-06
-27.925 6.22726099310499e-06
-27.9 6.31190706638555e-06
-27.875 6.39643197198346e-06
-27.85 6.48086098962709e-06
-27.825 6.56522043844333e-06
-27.8 6.64953761966758e-06
-27.775 6.73384075952905e-06
-27.75 6.81815895239761e-06
-27.725 6.90252210427555e-06
-27.7 6.98696087671537e-06
-27.675 7.07150663124158e-06
-27.65 7.1561913743521e-06
-27.625 7.24104770317157e-06
-27.6 7.32610875182644e-06
-27.575 7.41140813860844e-06
-27.55 7.4969799139903e-06
-27.525 7.58285850955434e-06
-27.5 7.66907868789182e-06
-27.475 7.75567549352769e-06
-27.45 7.84268420492237e-06
-27.425 7.93014028759915e-06
-27.4 8.01807934844271e-06
-27.375 8.1065370912112e-06
-27.35 8.19554927330124e-06
-27.325 8.28515166380212e-06
-27.3 8.37538000287247e-06
-27.275 8.46626996246974e-06
-27.25 8.5578571084595e-06
-27.225 8.65017686412914e-06
-27.2 8.743264475127e-06
-27.175 8.83715497584563e-06
-27.15 8.93188315726453e-06
-27.125 9.02748353626525e-06
-27.1 9.12399032642884e-06
-27.075 9.2214374103228e-06
-27.05 9.31985831328232e-06
-27.025 9.41928617868757e-06
-27 9.51975374473669e-06
-26.975 9.62129332271135e-06
-26.95 9.72393677672946e-06
-26.925 9.82771550497718e-06
-26.9 9.93266042241025e-06
-26.875 1.00388019449122e-05
-26.85 1.01461699748954e-05
-26.825 1.02547938883276e-05
-26.8 1.03647025231669e-05
-26.775 1.04759241691838e-05
-26.75 1.0588486559148e-05
-26.725 1.07024168613569e-05
-26.7 1.08177416734801e-05
-26.675 1.0934487017692e-05
-26.65 1.10526783370651e-05
-26.625 1.11723404931929e-05
-26.6 1.12934977650123e-05
-26.575 1.14161738487917e-05
-26.55 1.15403918592526e-05
-26.525 1.16661743317883e-05
-26.5 1.17935432257464e-05
-26.475 1.19225199287353e-05
-26.45 1.20531252619214e-05
-26.425 1.21853794862748e-05
-26.4 1.23193023097283e-05
-26.375 1.24549128952084e-05
-26.35 1.25922298694993e-05
-26.325 1.27312713328995e-05
-26.3 1.28720548696317e-05
-26.275 1.30145975589639e-05
-26.25 1.31589159870015e-05
-26.225 1.33050262591103e-05
-26.2 1.34529440129287e-05
-26.175 1.36026844319282e-05
-26.15 1.37542622594824e-05
-26.125 1.39076918134034e-05
-26.1 1.40629870009051e-05
-26.075 1.42201613339549e-05
-26.05 1.43792279449728e-05
-26.025 1.45401996028394e-05
-26 1.47030887291751e-05
-25.975 1.48679074148509e-05
-25.95 1.50346674366955e-05
-25.925 1.52033802743597e-05
-25.9 1.53740571273043e-05
-25.875 1.55467089318747e-05
-25.85 1.57213463784286e-05
-25.825 1.5897979928483e-05
-25.8 1.60766198318473e-05
-25.775 1.62572761437117e-05
-25.75 1.6439958741659e-05
-25.725 1.66246773425702e-05
-25.7 1.68114415193955e-05
-25.675 1.70002607177615e-05
-25.65 1.71911442723898e-05
-25.625 1.73841014232985e-05
-25.6 1.75791413317649e-05
-25.575 1.77762730960226e-05
-25.55 1.79755057666734e-05
-25.525 1.81768483617907e-05
-25.5 1.83803098816946e-05
-25.475 1.85858993233796e-05
-25.45 1.87936256945775e-05
-25.425 1.90034980274373e-05
-25.4 1.92155253918075e-05
-25.375 1.94297169081056e-05
-25.35 1.96460817597615e-05
-25.325 1.98646292052227e-05
-25.3 2.00853685895092e-05
-25.275 2.03083093553088e-05
-25.25 2.05334610536035e-05
-25.225 2.07608333538188e-05
-25.2 2.0990436053489e-05
-25.175 2.12222790874332e-05
-25.15 2.14563725364354e-05
-25.125 2.1692726635428e-05
-25.1 2.19313517811718e-05
-25.075 2.21722585394339e-05
-25.05 2.24154576516613e-05
-25.025 2.26609600411491e-05
-25 2.29087768187059e-05
-24.975 2.31589192878171e-05
-24.95 2.34113989493082e-05
-24.925 2.36662275055122e-05
-24.9 2.39234168639451e-05
-24.875 2.41829791404932e-05
-24.85 2.44449266621191e-05
-24.825 2.47092719690921e-05
-24.8 2.49760278167488e-05
-24.775 2.5245207176793e-05
-24.75 2.55168232381418e-05
-24.725 2.57908894073266e-05
-24.7 2.60674193084586e-05
-24.675 2.6346426782767e-05
-24.65 2.66279258877223e-05
-24.625 2.69119308957521e-05
-24.6 2.71984562925627e-05
-24.575 2.74875167750761e-05
-24.55 2.77791272489945e-05
-24.525 2.80733028260043e-05
-24.5 2.83700588206301e-05
-24.475 2.86694107467531e-05
-24.45 2.89713743138043e-05
-24.425 2.92759654226463e-05
-24.4 2.95832001611553e-05
-24.375 2.98930947995174e-05
-24.35 3.02056657852506e-05
-24.325 3.05209297379661e-05
-24.3 3.08389034438816e-05
-24.275 3.11596038501e-05
-24.25 3.14830480586646e-05
-24.225 3.18092533204057e-05
-24.2 3.21382370285894e-05
-24.175 3.24700167123825e-05
-24.15 3.28046100301445e-05
-24.125 3.31420347625603e-05
-24.1 3.34823088056239e-05
-24.075 3.38254501634871e-05
-24.05 3.41714769411821e-05
-24.025 3.45204073372317e-05
-24 3.48722596361568e-05
-23.975 3.52270522008922e-05
-23.95 3.5584803465121e-05
-23.925 3.59455319255389e-05
-23.9 3.6309256134056e-05
-23.875 3.66759946899478e-05
-23.85 3.70457662319633e-05
-23.825 3.74185894303991e-05
-23.8 3.77944829791481e-05
-23.775 3.81734655877308e-05
-23.75 3.85555559733167e-05
-23.725 3.89407728527427e-05
-23.7 3.93291349345366e-05
-23.675 3.97206609109497e-05
-23.65 4.01153694500072e-05
-23.625 4.05132791875804e-05
-23.6 4.09144087194854e-05
-23.575 4.13187765936148e-05
-23.55 4.17264013021052e-05
-23.525 4.21373012735451e-05
-23.5 4.25514948652256e-05
-23.475 4.29690003554393e-05
-23.45 4.33898359358274e-05
-23.425 4.38140197037782e-05
-23.4 4.42415696548802e-05
-23.375 4.46725036754284e-05
-23.35 4.51068395349873e-05
-23.325 4.55445948790101e-05
-23.3 4.59857872215145e-05
-23.275 4.64304339378144e-05
-23.25 4.68785522573085e-05
-23.225 4.73301592563228e-05
-23.2 4.77852718510077e-05
-23.175 4.82439067902868e-05
-23.15 4.8706080648856e-05
-23.125 4.91718098202311e-05
-23.1 4.96411105098395e-05
-23.075 5.01139987281561e-05
-23.05 5.05904902838775e-05
-23.025 5.10706007771323e-05
-23 5.15543455927239e-05
-22.975 5.20417398934013e-05
-22.95 5.25327986131543e-05
-22.925 5.30275364505277e-05
-22.9 5.35259678619513e-05
-22.875 5.40281070550793e-05
-22.85 5.45339679821354e-05
-22.825 5.50435643332568e-05
-22.8 5.55569095298341e-05
-22.775 5.60740167178388e-05
-22.75 5.65948987611349e-05
-22.725 5.71195682347678e-05
-22.7 5.76480374182245e-05
-22.675 5.81803182886603e-05
-22.65 5.87164225140843e-05
-22.625 5.92563614464983e-05
-22.6 5.98001461149844e-05
-22.575 6.03477872187314e-05
-22.55 6.08992951199988e-05
-22.525 6.14546798370069e-05
-22.5 6.20139510367516e-05
-22.475 6.25771180277337e-05
-22.45 6.31441897525994e-05
-22.425 6.3715174780684e-05
-22.4 6.42900813004542e-05
-22.375 6.48689171118418e-05
-22.35 6.54516896184632e-05
-22.325 6.60384058197195e-05
-22.3 6.66290723027708e-05
-22.275 6.7223695234379e-05
-22.25 6.78222803526143e-05
-22.225 6.84248329584193e-05
-22.2 6.90313579070263e-05
-22.175 6.96418595992216e-05
-22.15 7.02563419724531e-05
-22.125 7.0874808491776e-05
-22.1 7.14972621406313e-05
-22.075 7.21237054114546e-05
-22.05 7.27541402961087e-05
-22.025 7.33885682761382e-05
-22 7.40269903128408e-05
-21.975 7.46694068371522e-05
-21.95 7.53158177393419e-05
-21.925 7.59662223585154e-05
-21.9 7.66206194719218e-05
-21.875 7.72790072840616e-05
-21.85 7.7941383415595e-05
-21.825 7.86077448920459e-05
-21.8 7.92780881323017e-05
-21.775 7.9952408936905e-05
-21.75 8.06307024761382e-05
-21.725 8.13129632778966e-05
-21.7 8.19991852153513e-05
-21.675 8.26893614943997e-05
-21.65 8.3383484640903e-05
-21.625 8.40815464877109e-05
-21.6 8.47835381614716e-05
-21.575 8.54894500692285e-05
-21.55 8.61992718848024e-05
-21.525 8.69129925349603e-05
-21.5 8.76306001853703e-05
-21.475 8.83520822263436e-05
-21.45 8.90774252583637e-05
-21.425 8.98066150774037e-05
-21.4 9.05396366600333e-05
-21.375 9.12764741483144e-05
-21.35 9.20171108344887e-05
-21.325 9.27615291454559e-05
-21.3 9.3509710627046e-05
-21.275 9.42616359280846e-05
-21.25 9.50172847842537e-05
-21.225 9.57766360017486e-05
-21.2 9.65396674407317e-05
-21.175 9.73063559985849e-05
-21.15 9.80766775929606e-05
-21.125 9.88506071446331e-05
-21.1 9.962811856015e-05
-21.075 0.000100409184714286
-21.05 0.000101193777432295
-21.025 0.000101981867471971
-21 0.000102773424505501
-20.975 0.000103568417101128
-20.95 0.000104366812704612
-20.925 0.000105168577620489
-20.9 0.000105973676993135
-20.875 0.000106782074787619
-20.85 0.000107593733770364
-20.825 0.000108408615489592
-20.8 0.000109226680255565
-20.775 0.000110047887120614
-20.75 0.000110872193858954
-20.725 0.000111699556946279
-20.7 0.000112529931539136
-20.675 0.00011336327145407
-20.65 0.000114199529146533
-20.625 0.000115038655689564
-20.6 0.000115880600752214
-20.575 0.000116725312577719
-20.55 0.000117572737961423
-20.525 0.00011842282222842
-20.5 0.000119275509210932
-20.475 0.000120130741225388
-20.45 0.000120988459049221
-20.425 0.000121848601897344
-20.4 0.00012271110739832
-20.375 0.000123575911570195
-20.35 0.000124442948795993
-20.325 0.00012531215179885
-20.3 0.000126183451616788
-20.275 0.000127056777577094
-20.25 0.000127932057270314
-20.225 0.000128809216523819
-20.2 0.000129688179374952
-20.175 0.000130568868043722
-20.15 0.000131451202905041
-20.125 0.00013233510246047
-20.1 0.000133220483309475
-20.075 0.00013410726012016
-20.05 0.000134995345599468
-20.025 0.000135884650462816
-20 0.000136775083403168
-19.975 0.000137666551059503
-19.95 0.000138558957984674
-19.925 0.000139452206612626
-19.9 0.00014034619722496
-19.875 0.000141240827916829
-19.85 0.000142135994562125
-19.825 0.000143031590777958
-19.8 0.000143927507888397
-19.775 0.000144823634887459
-19.75 0.000145719858401312
-19.725 0.000146616062649694
-19.7 0.000147512129406514
-19.675 0.000148407937959624
-19.65 0.000149303365069741
-19.625 0.0001501982849285
-19.6 0.00015109256911564
-19.575 0.000151986086555271
-19.55 0.000152878703471254
-19.525 0.000153770283341644
-19.5 0.0001546606868522
-19.475 0.000155549771848957
-19.45 0.000156437393289834
-19.425 0.000157323403195286
-19.4 0.000158207650597989
-19.375 0.00015908998149155
-19.35 0.000159970238778241
-19.325 0.00016084826221576
-19.3 0.000161723888363018
-19.275 0.000162596950524951
-19.25 0.000163467278696367
-19.225 0.000164334699504837
-19.2 0.000165199036152633
-19.175 0.000166060108357729
-19.15 0.000166917732293882
-19.125 0.000167771720529803
-19.1 0.000168621881967445
-19.075 0.000169468021779423
-19.05 0.000170309941345593
-19.025 0.000171147438188822
-19 0.00017198030590997
-18.975 0.000172808334122122
-18.95 0.000173631308384107
-18.925 0.000174449010133334
-18.9 0.000175261216617996
-18.875 0.000176067700828677
-18.85 0.000176868231429409
-18.825 0.000177662572688237
-18.8 0.000178450484407326
-18.775 0.000179231721852682
-18.75 0.000180006035683531
-18.725 0.000180773171881417
-18.7 0.000181532871679084
-18.675 0.000182284871489201
-18.65 0.000183028902832996
-18.625 0.000183764692268863
-18.6 0.000184491961321021
-18.575 0.000185210426408281
-18.55 0.000185919798773
-18.525 0.0001866197844103
-18.5 0.000187310083997614
-18.475 0.000187990392824643
-18.45 0.000188660400723796
-18.425 0.000189319792001186
-18.4 0.000189968245368267
-18.375 0.000190605433874167
-18.35 0.000191231024838823
-18.325 0.000191844679786957
-18.3 0.000192446054382997
-18.275 0.000193034798366988
-18.25 0.000193610555491582
-18.225 0.000194172963460166
-18.2 0.00019472165386619
-18.175 0.000195256252133765
-18.15 0.000195776377459581
-18.125 0.000196281642756203
-18.1 0.000196771654596803
-18.075 0.000197246013161358
-18.05 0.000197704312184375
-18.025 0.00019814613890416
-18 0.000198571074013676
-17.975 0.000198978691613008
-17.95 0.000199368559163454
-17.925 0.000199740237443245
-17.9 0.000200093280504918
-17.875 0.000200427235634307
-17.85 0.00020074164331117
-17.825 0.000201036037171413
-17.8 0.000201309943970875
-17.775 0.000201562883550661
-17.75 0.000201794368803943
-17.725 0.000202003905644186
-17.7 0.000202190992974729
-17.675 0.00020235512265964
-17.65 0.000202495779495741
-17.625 0.000202612441185722
-17.6 0.00020270457831221
-17.575 0.000202771654312679
-17.55 0.000202813125455056
-17.525 0.000202828440813878
-17.5 0.000202817042246832
-17.475 0.00020277836437151
-17.45 0.000202711834542186
-17.425 0.000202616872826413
-17.4 0.000202492891981244
-17.375 0.000202339297428831
-17.35 0.000202155487231175
-17.325 0.000201940852063788
-17.3 0.000201694775187989
-17.275 0.000201416632421571
-17.25 0.000201105792107558
-17.225 0.000200761615080749
-17.2 0.000200383454631754
-17.175 0.000199970656468195
-17.15 0.000199522558672756
-17.125 0.000199038491657747
-17.1 0.000198517778115834
-17.075 0.000197959732966588
-17.05 0.0001973636632985
-17.025 0.00019672886830609
-17 0.000196054639221744
-16.975 0.000195340259241916
-16.95 0.000194585003447295
-16.925 0.000193788138716587
-16.9 0.000192948923633506
-16.875 0.000192066608386606
-16.85 0.000191140434661576
-16.825 0.000190169635525614
-16.8 0.000189153435303506
-16.775 0.000188091049445051
-16.75 0.000186981684383461
-16.725 0.00018582453738438
-16.7 0.000184618796385184
-16.675 0.00018336363982423
-16.65 0.000182058236459716
-16.625 0.00018070174517787
-16.6 0.000179293314790155
-16.575 0.000177832083819227
-16.55 0.000176317180273388
-16.525 0.000174747721409312
-16.5 0.000173122813482809
-16.475 0.000171441551487467
-16.45 0.000169703018881001
-16.425 0.000167906287299177
-16.4 0.000166050416257211
-16.375 0.000164134452838574
-16.35 0.000162157431371176
-16.325 0.000160118373090903
-16.3 0.000158016285792579
-16.275 0.000155850163468393
-16.25 0.000153618985933932
-16.225 0.000151321718441959
-16.2 0.000148957311284153
-16.175 0.000146524699381038
-16.15 0.000144022801860407
-16.125 0.000141450521624568
-16.1 0.000138806744906813
-16.075 0.000136090340817535
-16.05 0.000133300160880484
-16.025 0.000130435038559708
-16 0.000127493788777765
-15.975 0.000124475207425855
-15.95 0.000121378070866574
-15.925 0.000118201135430035
-15.9 0.000114943136904178
-15.875 0.000111602790020126
-15.85 0.000108178787933495
-15.825 0.000104669801702652
-15.8 0.000101074479764926
-15.775 9.73914474118699e-05
-15.75 9.36193062646866e-05
-15.725 8.97566337510225e-05
-15.7 8.58019825843495e-05
-15.675 8.17538802472254e-05
-15.65 7.76108284797628e-05
-15.625 7.33713027746836e-05
-15.6 6.90337518803802e-05
-15.575 6.45965973134452e-05
-15.55 6.00582328821732e-05
-15.525 5.54170242225707e-05
-15.5 5.06713083484462e-05
-15.475 4.58193932171831e-05
-15.45 4.08595573128243e-05
-15.425 3.57900492481189e-05
-15.4 3.06090873872052e-05
-15.375 2.53148594906157e-05
-15.35 1.99055223843029e-05
-15.325 1.43792016543902e-05
-15.3 8.73399136935593e-06
-15.275 2.96795383135303e-06
-15.25 -2.92088064163931e-06
-15.225 -8.93451390115096e-06
-15.2 -1.50749801193798e-05
-15.175 -2.13443459045372e-05
-15.15 -2.7744710378773e-05
-15.125 -3.42782052171108e-05
-15.1 -4.09469946458662e-05
-15.075 -4.77532753990727e-05
-15.05 -5.46992766314934e-05
-15.025 -6.17872597868635e-05
-15 -6.90195184200721e-05
-14.975 -7.63983779720774e-05
-14.95 -8.3926195496423e-05
-14.925 -9.1605359336322e-05
-14.9 -9.94382887513685e-05
-14.875 -0.000107427433493042
-14.85 -0.000115575273328283
-14.825 -0.000123884317510536
-14.8 -0.000132357104197778
-14.775 -0.000140996199817202
-14.75 -0.000149804198376326
-14.725 -0.000158783720720497
-14.7 -0.000167937413736861
-14.675 -0.000177267949505066
-14.65 -0.000186778024395123
-14.625 -0.000196470358112998
-14.6 -0.000206347692694725
-14.575 -0.000216412791449989
-14.55 -0.00022666843785631
-14.525 -0.000237117434405184
-14.5 -0.000247762601401699
-14.475 -0.000258606775719376
-14.45 -0.000269652809512168
-14.425 -0.000280903568885789
-14.4 -0.00029236193253072
-14.375 -0.000304030790319497
-14.35 -0.000315913041871064
-14.325 -0.00032801159508523
-14.3 -0.00034032936465045
-14.275 -0.000352869270528422
-14.25 -0.000365634236419148
-14.225 -0.000378627188210394
-14.2 -0.000391851052415644
-14.175 -0.0004053087546049
-14.15 -0.000419003217832875
-14.125 -0.000432937361069335
-14.1 -0.00044711409763655
-14.075 -0.000461536333659035
-14.05 -0.000476206966530923
-14.025 -0.000491128883406525
-14 -0.000506304959719801
-13.975 -0.000521738057738649
-13.95 -0.000537431025160058
-13.925 -0.000553386693752357
-13.9 -0.000569607878050912
-13.875 -0.000586097374113757
-13.85 -0.000602857958343771
-13.825 -0.000619892386384111
-13.8 -0.000637203392093711
-13.775 -0.000654793686609726
-13.75 -0.000672665957503865
-13.725 -0.000690822868039594
-13.7 -0.000709267056537242
-13.675 -0.000728001135854014
-13.65 -0.000747027692985946
-13.625 -0.000766349288798774
-13.6 -0.000785968457894668
-13.575 -0.000805887708621695
-13.55 -0.00082610952323279
-13.525 -0.000846636358200906
-13.5 -0.00086747064469686
-13.475 -0.000888614789236269
-13.45 -0.000910071174501734
-13.425 -0.000931842160346295
-13.4 -0.000953930084983862
-13.375 -0.000976337266372157
-13.35 -0.000999066003793361
-13.325 -0.00102211857963737
-13.3 -0.00104549726139227
-13.275 -0.00106920430384617
-13.25 -0.00109324195150435
-13.225 -0.00111761244122501
-13.2 -0.00114231800507672
-13.175 -0.00116736087342005
-13.15 -0.00119274327821541
-13.125 -0.0012184674565587
-13.1 -0.00124453565444562
-13.075 -0.0012709501307653
-13.05 -0.00129771316152291
-13.025 -0.00132482704429051
-13 -0.00135229410288493
-12.975 -0.00138011669227043
-12.95 -0.00140829720368358
-12.925 -0.00143683806997688
-12.9 -0.00146574177117706
-12.875 -0.00149501084025323
-12.85 -0.00152464786908928
-12.825 -0.00155465551465418
-12.8 -0.00158503650536311
-12.775 -0.00161579364762147
-12.75 -0.0016469298325432
-12.725 -0.00167844804283369
-12.7 -0.00171035135982727
-12.675 -0.00174264297066783
-12.65 -0.00177532617562091
-12.625 -0.0018084043955043
-12.6 -0.00184188117922363
-12.575 -0.00187576021139852
-12.55 -0.00191004532006404
-12.525 -0.00194474048443147
-12.5 -0.00197984984269152
-12.475 -0.00201537769984223
-12.45 -0.00205132853552346
-12.425 -0.00208770701183839
-12.4 -0.00212451798114245
-12.375 -0.00216176649377889
-12.35 -0.00219945780573964
-12.325 -0.0022375973862296
-12.3 -0.00227619092511147
-12.275 -0.00231524434020819
-12.25 -0.00235476378443881
-12.225 -0.0023947556527637
-12.2 -0.00243522658891407
-12.175 -0.00247618349188048
-12.15 -0.00251763352213469
-12.125 -0.0025595841075586
-12.1 -0.00260204294905389
-12.075 -0.0026450180258058
-12.05 -0.00268851760017384
-12.025 -0.00273255022218271
-12 -0.00277712473358593
-11.975 -0.0028222502714753
-11.95 -0.00286793627140876
-11.925 -0.00291419247002974
-11.9 -0.002961028907151
-11.875 -0.00300845592727637
-11.85 -0.00305648418053393
-11.825 -0.00310512462299468
-11.8 -0.00315438851635113
-11.775 -0.00320428742693088
-11.75 -0.00325483322402062
-11.725 -0.003306038077477
-11.7 -0.00335791445460127
-11.675 -0.00341047511625569
-11.65 -0.00346373311220037
-11.625 -0.00351770177563053
-11.6 -0.00357239471689494
-11.575 -0.00362782581637769
-11.55 -0.00368400921652659
-11.525 -0.00374095931301281
-11.5 -0.00379869074500797
-11.475 -0.00385721838456606
-11.45 -0.0039165573250995
-11.425 -0.00397672286894001
-11.4 -0.00403773051397686
-11.375 -0.00409959593936687
-11.35 -0.00416233499031223
-11.325 -0.00422596366190443
-11.3 -0.00429049808203442
-11.275 -0.00435595449337118
-11.25 -0.0044223492344132
-11.225 -0.00448969871961944
-11.2 -0.00455801941862858
-11.175 -0.00462732783457787
-11.15 -0.00469764048153508
-11.125 -0.00476897386105944
-11.1 -0.0048413444379102
-11.075 -0.00491476861492359
-11.05 -0.00498926270708169
-11.025 -0.00506484291479922
-11 -0.00514152529645694
-10.975 -0.00521932574021266
-10.95 -0.00529825993512399
-10.925 -0.00537834334161893
-10.9 -0.00545959116135359
-10.875 -0.00554201830649871
-10.85 -0.00562563936849908
-10.825 -0.00571046858635302
-10.8 -0.00579651981446113
-10.775 -0.00588380649009642
-10.75 -0.00597234160055028
-10.725 -0.0060621376500113
-10.7 -0.00615320662623619
-10.675 -0.00624555996707465
-10.65 -0.00633920852691211
-10.625 -0.00643416254309667
-10.6 -0.00653043160241853
-10.575 -0.00662802460771246
-10.55 -0.00672694974465565
-10.525 -0.00682721444883525
-10.5 -0.00692882537316179
-10.475 -0.00703178835570599
-10.45 -0.00713610838803844
-10.425 -0.00724178958415267
-10.4 -0.00734883515005373
-10.375 -0.00745724735409531
-10.35 -0.00756702749814948
-10.325 -0.00767817588969421
-10.3 -0.00779069181490411
-10.275 -0.00790457351283083
-10.25 -0.00801981815075952
-10.225 -0.00813642180082832
-10.2 -0.00825437941799744
-10.175 -0.00837368481945481
-10.15 -0.00849433066554422
-10.125 -0.00861630844230204
-10.1 -0.00873960844568733
-10.075 -0.00886421976758958
-10.05 -0.00899013028369691
-10.025 -0.00911732664330656
-10 -0.0092457942611575
-9.975 -0.00937551731136387
-9.95 -0.00950647872352518
-9.925 -0.00963866018108801
-9.9 -0.00977204212203061
-9.875 -0.0099066037419399
-9.85 -0.0100423229995474
-9.825 -0.010179176624787
-9.8 -0.0103171401294358
-9.775 -0.0104561878203938
-9.75 -0.010596292815656
-9.725 -0.0107374270630262
-9.7 -0.0108795613616182
-9.675 -0.0110226653861845
-9.65 -0.0111667077143102
-9.625 -0.011311655856503
-9.6 -0.0114574762892073
-9.575 -0.0116041344907646
-9.55 -0.0117515949803367
-9.525 -0.0118998213598037
-9.5 -0.0120487763586435
-9.475 -0.012198421881793
-9.45 -0.0123487190604857
-9.425 -0.0124996283060552
-9.4 -0.0126511093666876
-9.375 -0.0128031213870987
-9.35 -0.0129556229711077
-9.325 -0.0131085722470708
-9.3 -0.0132619269361334
-9.275 -0.0134156444232506
-9.25 -0.0135696818309224
-9.225 -0.0137239960955805
-9.2 -0.0138785440465594
-9.175 -0.0140332824875741
-9.15 -0.0141881682806255
-9.125 -0.0143431584322425
-9.1 -0.0144982101819664
-9.075 -0.0146532810929749
-9.05 -0.0148083291447381
-9.025 -0.0149633128275896
-9 -0.0151181912390926
-8.975 -0.0152729241820711
-8.95 -0.0154274722641731
-8.925 -0.0155817969988232
-8.9 -0.0157358609074199
-8.875 -0.0158896276226225
-8.85 -0.0160430619925696
-8.825 -0.0161961301858657
-8.8 -0.016348799797164
-8.775 -0.0165010399531722
-8.75 -0.0166528214188998
-8.725 -0.0168041167039617
-8.7 -0.0169549001687489
-8.675 -0.0171051481302718
-8.65 -0.0172548389674781
-8.625 -0.0174039532258427
-8.6 -0.017552473721024
-8.575 -0.0177003856413785
-8.55 -0.0178476766491206
-8.525 -0.0179943369799144
-8.5 -0.01814035954068
-8.475 -0.0182857400053955
-8.45 -0.0184304769086753
-8.425 -0.0185745717369027
-8.4 -0.0187180290166947
-8.375 -0.0188608564004764
-8.35 -0.0190030647489421
-8.325 -0.0191446682101813
-8.3 -0.0192856842952468
-8.275 -0.0194261339499463
-8.25 -0.0195660416226372
-8.225 -0.0197054353278083
-8.2 -0.0198443467052339
-8.175 -0.01998281107449
-8.15 -0.020120867484622
-8.125 -0.0202585587587627
-8.1 -0.0203959315334973
-8.075 -0.0205330362927823
-8.05 -0.020669927396226
-8.025 -0.020806663101547
-8 -0.0209433055810302
-7.975 -0.021079920931809
-7.95 -0.0212165791798061
-7.925 -0.0213533542771754
-7.9 -0.0214903240930933
-7.875 -0.0216275703977556
-7.85 -0.0217651788394459
-7.825 -0.021903238914549
-7.8 -0.0220418439303919
-7.775 -0.022181090960806
-7.75 -0.0223210807943113
-7.725 -0.0224619178748362
-7.7 -0.0226037102348957
-7.675 -0.0227465694211604
-7.65 -0.0228906104123638
-7.625 -0.0230359515295005
-7.6 -0.0231827143382867
-7.575 -0.0233310235438591
-7.55 -0.0234810068777062
-7.525 -0.0236327949768347
-7.5 -0.023786521255187
-7.475 -0.0239423217673391
-7.45 -0.0241003350645194
-7.425 -0.0242607020430032
-7.4 -0.0244235657849494
-7.375 -0.0245890713917588
-7.35 -0.0247573658100472
-7.325 -0.0249285976503386
-7.3 -0.0251029169985965
-7.275 -0.0252804752207249
-7.25 -0.0254614247601822
-7.225 -0.0256459189288659
-7.2 -0.0258341116914347
-7.175 -0.0260261574432517
-7.15 -0.0262222107821393
-7.125 -0.0264224262741541
-7.1 -0.0266269582135957
-7.075 -0.0268359603774789
-7.05 -0.0270495857747086
-7.025 -0.0272679863902066
-7 -0.0274913129242507
-6.975 -0.0277197145272967
-6.95 -0.0279533385305623
-6.925 -0.0281923301726615
-6.9 -0.0284368323225886
-6.875 -0.0286869851993548
-6.85 -0.0289429260885929
-6.825 -0.029204789056449
-6.8 -0.0294727046610889
-6.775 -0.0297467996621517
-6.75 -0.0300271967284888
-6.725 -0.0303140141445324
-6.7 -0.0306073655156388
-6.675 -0.0309073594727599
-6.65 -0.0312140993767945
-6.625 -0.0315276830229762
-6.6 -0.0318482023456559
-6.575 -0.0321757431238367
-6.55 -0.0325103846878197
-6.525 -0.0328521996273195
-6.5 -0.0332012535014061
-6.475 -0.0335576045506277
-6.45 -0.033921303411668
-6.425 -0.0342923928348866
-6.4 -0.0346709074050873
-6.375 -0.0350568732658566
-6.35 -0.0354503078478056
-6.325 -0.0358512196010469
-6.3 -0.0362596077322275
-6.275 -0.0366754619464339
-6.25 -0.037098762194278
-6.225 -0.0375294784244603
-6.2 -0.037967570342104
-6.175 -0.0384129871731371
-6.15 -0.0388656674349951
-6.125 -0.0393255387139022
-6.1 -0.0397925174489808
-6.075 -0.0402665087234243
-6.05 -0.0407474060629596
-6.025 -0.0412350912418095
-6 -0.0417294340963556
-5.975 -0.042230292346687
-5.95 -0.0427375114262076
-5.925 -0.0432509243194599
-5.9 -0.0437703514083111
-5.875 -0.044295600326631
-5.85 -0.0448264658235779
-5.825 -0.0453627296355947
-5.8 -0.0459041603672016
-5.775 -0.0464505133806576
-5.75 -0.0470015306945497
-5.725 -0.0475569408913522
-5.7 -0.0481164590339851
-5.675 -0.0486797865913868
-5.65 -0.0492466113731007
-5.625 -0.0498166074728634
-5.6 -0.0503894352211657
-5.575 -0.0509647411467484
-5.55 -0.0515421579469766
-5.525 -0.0521213044670296
-5.5 -0.0527017856878253
-5.475 -0.0532831927225916
-5.45 -0.0538651028219818
-5.425 -0.0544470793876238
-5.4 -0.0550286719939802
-5.375 -0.0556094164183882
-5.35 -0.0561888346791399
-5.325 -0.0567664350814535
-5.3 -0.0573417122711808
-5.275 -0.0579141472960884
-5.25 -0.0584832076745435
-5.225 -0.0590483474714328
-5.2 -0.0596090073811354
-5.175 -0.0601646148173685
-5.15 -0.0607145840097244
-5.125 -0.0612583161067113
-5.1 -0.0617951992851136
-5.075 -0.0623246088654852
-5.05 -0.0628459074335917
-5.025 -0.0633584449676192
-5 -0.0638615589709697
-4.975 -0.064354574610469
-4.95 -0.0648368048598149
-4.925 -0.0653075506481043
-4.9 -0.065766101013279
-4.875 -0.0662117332603427
-4.85 -0.0666437131242094
-4.825 -0.06706129493705
-4.8 -0.067463721800022
-4.775 -0.0678502257592706
-4.75 -0.0682200279861093
-4.725 -0.0685723389612977
-4.7 -0.0689063586633506
-4.675 -0.0692212767608277
-4.65 -0.0695162728085696
-4.625 -0.0697905164478634
-4.6 -0.0700431676105381
-4.575 -0.0702733767270119
-4.55 -0.0704802849383291
-4.525 -0.070663024312248
-4.5 -0.0708207180634609
-4.475 -0.0709524807780504
-4.45 -0.0710574186423055
-4.425 -0.071134629676048
-4.4 -0.0711832039706412
-4.375 -0.0712022239318762
-4.35 -0.0711907645279576
-4.325 -0.0711478935428329
-4.3 -0.0710726718351379
-4.275 -0.0709641536030532
-4.25 -0.0708213866553942
-4.225 -0.0706434126892819
-4.2 -0.0704292675747687
-4.175 -0.0701779816468192
-4.15 -0.0698885800050698
-4.125 -0.0695600828218204
-4.1 -0.0691915056587343
-4.075 -0.0687818597927478
-4.05 -0.0683301525517181
-4.025 -0.0678353876603594
-4 -0.0672965655970449
-3.975 -0.0667126839620715
-3.95 -0.0660827378580105
-3.925 -0.0654057202827872
-3.9 -0.0646806225361539
-3.875 -0.0639064346402406
-3.85 -0.063082145774887
-3.825 -0.0622067447284764
-3.8 -0.0612792203650092
-3.775 -0.0602985621081673
-3.75 -0.0592637604431358
-3.725 -0.0581738074369583
-3.7 -0.0570276972782132
-3.675 -0.0558244268368062
-3.65 -0.054562996244679
-3.625 -0.0532424094982401
-3.6 -0.0518616750833227
-3.575 -0.0504198066234752
-3.55 -0.0489158235523873
-3.525 -0.0473487518112443
-3.5 -0.0457176245717991
-3.475 -0.0440214829859348
-3.45 -0.0422593769624767
-3.425 -0.0404303659719965
-3.4 -0.0385335198803262
-3.375 -0.0365679198114765
-3.35 -0.0345326590406245
-3.325 -0.0324268439178036
-3.3 -0.0302495948228902
-3.275 -0.028000047152443
-3.25 -0.0256773523389048
-3.225 -0.0232806789026269
-3.2 -0.0208092135371247
-3.175 -0.0182621622279112
-3.15 -0.0156387514051967
-3.125 -0.012938229130671
-3.1 -0.0101598663185157
-3.075 -0.00730295799071296
-3.05 -0.00436682456663823
-3.025 -0.00135081318683397
-3 0.00174570092922963
-2.975 0.00492331309169958
-2.95 0.00818258771558646
-2.925 0.011524056863216
-2.9 0.0149482187545037
-2.875 0.0184555362457887
-2.85 0.0220464352780871
-2.825 0.0257213032957544
-2.8 0.02948048763668
-2.775 0.0333242938952762
-2.75 0.0372529842596672
-2.725 0.0412667758246326
-2.7 0.0453658388820114
-2.675 0.0495502951904311
-2.65 0.0538202162263849
-2.625 0.0581756214188463
-2.6 0.0626164763697772
-2.575 0.0671426910630567
-2.55 0.0717541180645305
-2.525 0.0764505507160579
-2.5 0.0812317213266072
-2.475 0.0860972993636336
-2.45 0.0910468896481482
-2.425 0.0960800305570692
-2.4 0.101196192236623
-2.375 0.106394774830744
-2.35 0.111675106728589
-2.325 0.117036442835471
-2.3 0.122477962871666
-2.275 0.127998769703738
-2.25 0.133597887713162
-2.225 0.13927426120719
-2.2 0.145026752877074
-2.175 0.150854142308855
-2.15 0.156755124552105
-2.125 0.1627283087521
-2.1 0.168772216851035
-2.075 0.174885282363965
-2.05 0.18106584923527
-2.025 0.187312170781511
-2 0.19362240872657
-1.975 0.199994632335062
-1.95 0.206426817649978
-1.925 0.212916846840573
-1.9 0.21946250766646
-1.875 0.22606149306386
-1.85 0.23271140085991
-1.825 0.239409733620829
-1.8 0.246153898639672
-1.775 0.252941208069257
-1.75 0.259768879205715
-1.725 0.26663403492794
-1.7 0.273533704297997
-1.675 0.280464823327362
-1.65 0.287424235913563
-1.625 0.294408694951557
-1.6 0.30141486362384
-1.575 0.308439316872966
-1.55 0.315478543059794
-1.525 0.322528945810367
-1.5 0.329586846053936
-1.475 0.336648484254194
-1.45 0.343710022835293
-1.425 0.350767548803761
-1.4 0.357817076566879
-1.375 0.36485455094756
-1.35 0.371875850395209
-1.325 0.378876790391451
-1.3 0.38585312704901
-1.275 0.392800560901441
-1.25 0.399714740880724
-1.225 0.406591268479161
-1.2 0.413425702091305
-1.175 0.420213561531039
-1.15 0.426950332718229
-1.125 0.433631472528752
-1.1 0.440252413801008
-1.075 0.446808570491408
-1.05 0.453295342970666
-1.025 0.459708123452115
-1 0.466042301542656
-0.974999999999998 0.472293269906357
-0.949999999999999 0.478456430030149
-0.924999999999997 0.484527198080576
-0.899999999999999 0.490501010839982
-0.875 0.496373331710128
-0.849999999999998 0.502139656770757
-0.824999999999999 0.507795520880255
-0.799999999999997 0.513336503805229
-0.774999999999999 0.518758236365517
-0.75 0.524056406580923
-0.724999999999998 0.529226765805761
-0.699999999999999 0.534265134837202
-0.674999999999997 0.539167409983286
-0.649999999999999 0.543929569076516
-0.625 0.54854767741892
-0.599999999999998 0.55301789364462
-0.574999999999999 0.557336475486082
-0.549999999999997 0.561499785430422
-0.524999999999999 0.56550429625243
-0.5 0.569346596411288
-0.474999999999998 0.573023395298298
-0.449999999999999 0.576531528323394
-0.424999999999997 0.579867961828617
-0.399999999999999 0.583029797817269
-0.375 0.586014278487948
-0.349999999999998 0.588818790563239
-0.324999999999999 0.591440869403422
-0.299999999999997 0.593878202896119
-0.274999999999999 0.596128635113452
-0.25 0.598190169728865
-0.224999999999998 0.600060973186415
-0.199999999999999 0.601739377615938
-0.174999999999997 0.603223883488123
-0.149999999999999 0.604513162004146
-0.125 0.605606057215119
-0.0999999999999979 0.606501587867189
-0.0749999999999993 0.607198948968732
-0.0499999999999972 0.607697513076642
-0.0249999999999986 0.607996831299274
0 0.608096634014181
0.0250000000000021 0.607996831299275
0.0500000000000007 0.607697513076642
0.0750000000000028 0.607198948968733
0.100000000000001 0.60650158786719
0.125 0.605606057215121
0.150000000000002 0.604513162004148
0.175000000000001 0.603223883488124
0.200000000000003 0.60173937761594
0.225000000000001 0.600060973186417
0.25 0.598190169728866
0.275000000000002 0.596128635113453
0.300000000000001 0.59387820289612
0.325000000000003 0.591440869403423
0.350000000000001 0.58881879056324
0.375 0.586014278487949
0.400000000000002 0.58302979781727
0.425000000000001 0.579867961828618
0.450000000000003 0.576531528323395
0.475000000000001 0.5730233952983
0.5 0.569346596411289
0.525000000000002 0.565504296252432
0.550000000000001 0.561499785430423
0.575000000000003 0.557336475486084
0.600000000000001 0.553017893644621
0.625 0.54854767741892
0.650000000000002 0.543929569076517
0.675000000000001 0.539167409983287
0.700000000000003 0.534265134837202
0.725000000000001 0.529226765805762
0.75 0.524056406580923
0.775000000000002 0.518758236365518
0.800000000000001 0.51333650380523
0.825000000000003 0.507795520880256
0.850000000000001 0.502139656770759
0.875 0.49637333171013
0.900000000000002 0.490501010839984
0.925000000000001 0.484527198080579
0.950000000000003 0.478456430030152
0.975000000000001 0.47229326990636
1 0.46604230154266
1.025 0.459708123452119
1.05 0.45329534297067
1.075 0.446808570491413
1.1 0.440252413801013
1.125 0.433631472528757
1.15 0.426950332718235
1.175 0.420213561531045
1.2 0.413425702091312
1.225 0.406591268479168
1.25 0.399714740880731
1.275 0.392800560901448
1.3 0.385853127049018
1.325 0.378876790391458
1.35 0.371875850395217
1.375 0.364854550947568
1.4 0.357817076566888
1.425 0.35076754880377
1.45 0.343710022835302
1.475 0.336648484254204
1.5 0.329586846053947
1.525 0.322528945810378
1.55 0.315478543059806
1.575 0.308439316872977
1.6 0.301414863623851
1.625 0.294408694951569
1.65 0.287424235913575
1.675 0.280464823327374
1.7 0.273533704298009
1.725 0.266634034927952
1.75 0.259768879205728
1.775 0.252941208069269
1.8 0.246153898639685
1.825 0.239409733620842
1.85 0.232711400859923
1.875 0.226061493063873
1.9 0.219462507666473
1.925 0.212916846840586
1.95 0.206426817649991
1.975 0.199994632335074
2 0.193622408726583
2.025 0.187312170781524
2.05 0.181065849235283
2.075 0.174885282363978
2.1 0.168772216851048
2.125 0.162728308752113
2.15 0.156755124552117
2.175 0.150854142308868
2.2 0.145026752877087
2.225 0.139274261207203
2.25 0.133597887713174
2.275 0.127998769703751
2.3 0.122477962871678
2.325 0.117036442835483
2.35 0.111675106728602
2.375 0.106394774830756
2.4 0.101196192236635
2.425 0.0960800305570809
2.45 0.0910468896481597
2.475 0.0860972993636449
2.5 0.0812317213266183
2.525 0.0764505507160688
2.55 0.0717541180645412
2.575 0.0671426910630671
2.6 0.0626164763697875
2.625 0.0581756214188563
2.65 0.0538202162263946
2.675 0.0495502951904405
2.7 0.0453658388820205
2.725 0.0412667758246414
2.75 0.0372529842596757
2.775 0.0333242938952844
2.8 0.0294804876366879
2.825 0.0257213032957619
2.85 0.0220464352780944
2.875 0.0184555362457957
2.9 0.0149482187545104
2.925 0.0115240568632223
2.95 0.00818258771559246
2.975 0.00492331309170526
3 0.001745700929235
3.025 -0.0013508131868289
3.05 -0.00436682456663348
3.075 -0.00730295799070852
3.1 -0.0101598663185116
3.125 -0.0129382291306672
3.15 -0.0156387514051931
3.175 -0.018262162227908
3.2 -0.0208092135371218
3.225 -0.0232806789026243
3.25 -0.0256773523389024
3.275 -0.028000047152441
3.3 -0.0302495948228884
3.325 -0.0324268439178021
3.35 -0.0345326590406233
3.375 -0.0365679198114755
3.4 -0.0385335198803256
3.425 -0.0404303659719961
3.45 -0.0422593769624765
3.475 -0.0440214829859348
3.5 -0.0457176245717994
3.525 -0.0473487518112447
3.55 -0.048915823552388
3.575 -0.0504198066234761
3.6 -0.0518616750833237
3.625 -0.0532424094982413
3.65 -0.0545629962446804
3.675 -0.0558244268368077
3.7 -0.0570276972782149
3.725 -0.0581738074369601
3.75 -0.0592637604431378
3.775 -0.0602985621081694
3.8 -0.0612792203650114
3.825 -0.0622067447284787
3.85 -0.0630821457748893
3.875 -0.063906434640243
3.9 -0.0646806225361564
3.925 -0.0654057202827897
3.95 -0.066082737858013
3.975 -0.066712683962074
4 -0.0672965655970475
4.025 -0.067835387660362
4.05 -0.0683301525517206
4.075 -0.0687818597927504
4.1 -0.0691915056587368
4.125 -0.0695600828218229
4.15 -0.0698885800050723
4.175 -0.0701779816468217
4.2 -0.0704292675747711
4.225 -0.0706434126892842
4.25 -0.0708213866553965
4.275 -0.0709641536030555
4.3 -0.0710726718351401
4.325 -0.0711478935428351
4.35 -0.0711907645279598
4.375 -0.0712022239318784
4.4 -0.0711832039706433
4.425 -0.0711346296760501
4.45 -0.0710574186423075
4.475 -0.0709524807780525
4.5 -0.0708207180634629
4.525 -0.0706630243122499
4.55 -0.070480284938331
4.575 -0.0702733767270137
4.6 -0.0700431676105398
4.625 -0.069790516447865
4.65 -0.0695162728085712
4.675 -0.0692212767608292
4.7 -0.068906358663352
4.725 -0.068572338961299
4.75 -0.0682200279861104
4.775 -0.0678502257592716
4.8 -0.0674637218000229
4.825 -0.0670612949370508
4.85 -0.0666437131242101
4.875 -0.0662117332603434
4.9 -0.0657661010132795
4.925 -0.0653075506481048
4.95 -0.0648368048598153
4.975 -0.0643545746104693
5 -0.06386155897097
5.025 -0.0633584449676193
5.05 -0.0628459074335917
5.075 -0.0623246088654851
5.1 -0.0617951992851134
5.125 -0.061258316106711
5.15 -0.0607145840097239
5.175 -0.0601646148173679
5.2 -0.0596090073811347
5.225 -0.0590483474714321
5.25 -0.0584832076745426
5.275 -0.0579141472960874
5.3 -0.0573417122711799
5.325 -0.0567664350814524
5.35 -0.0561888346791388
5.375 -0.055609416418387
5.4 -0.0550286719939789
5.425 -0.0544470793876225
5.45 -0.0538651028219804
5.475 -0.0532831927225902
5.5 -0.0527017856878239
5.525 -0.0521213044670281
5.55 -0.0515421579469751
5.575 -0.0509647411467468
5.6 -0.0503894352211641
5.625 -0.0498166074728618
5.65 -0.0492466113730991
5.675 -0.0486797865913851
5.7 -0.0481164590339835
5.725 -0.0475569408913505
5.75 -0.047001530694548
5.775 -0.0464505133806558
5.8 -0.0459041603671998
5.825 -0.0453627296355929
5.85 -0.0448264658235761
5.875 -0.0442956003266292
5.9 -0.0437703514083094
5.925 -0.0432509243194582
5.95 -0.0427375114262059
5.975 -0.0422302923466853
6 -0.0417294340963539
6.025 -0.0412350912418078
6.05 -0.0407474060629579
6.075 -0.0402665087234226
6.1 -0.0397925174489791
6.125 -0.0393255387139005
6.15 -0.0388656674349934
6.175 -0.0384129871731355
6.2 -0.0379675703421024
6.225 -0.0375294784244587
6.25 -0.0370987621942764
6.275 -0.0366754619464323
6.3 -0.0362596077322259
6.325 -0.0358512196010453
6.35 -0.035450307847804
6.375 -0.035056873265855
6.4 -0.0346709074050858
6.425 -0.0342923928348851
6.45 -0.0339213034116666
6.475 -0.0335576045506263
6.5 -0.0332012535014047
6.525 -0.0328521996273182
6.55 -0.0325103846878184
6.575 -0.0321757431238354
6.6 -0.0318482023456547
6.625 -0.031527683022975
6.65 -0.0312140993767933
6.675 -0.0309073594727587
6.7 -0.0306073655156376
6.725 -0.0303140141445312
6.75 -0.0300271967284877
6.775 -0.0297467996621505
6.8 -0.0294727046610878
6.825 -0.0292047890564479
6.85 -0.0289429260885918
6.875 -0.0286869851993538
6.9 -0.0284368323225876
6.925 -0.0281923301726605
6.95 -0.0279533385305613
6.975 -0.0277197145272958
7 -0.0274913129242498
7.025 -0.0272679863902057
7.05 -0.0270495857747078
7.075 -0.0268359603774781
7.1 -0.026626958213595
7.125 -0.0264224262741534
7.15 -0.0262222107821386
7.175 -0.0260261574432511
7.2 -0.0258341116914342
7.225 -0.0256459189288654
7.25 -0.0254614247601817
7.275 -0.0252804752207244
7.3 -0.0251029169985961
7.325 -0.0249285976503383
7.35 -0.0247573658100469
7.375 -0.0245890713917585
7.4 -0.0244235657849491
7.425 -0.024260702043003
7.45 -0.0241003350645192
7.475 -0.0239423217673389
7.5 -0.0237865212551869
7.525 -0.0236327949768346
7.55 -0.0234810068777061
7.575 -0.023331023543859
7.6 -0.0231827143382867
7.625 -0.0230359515295005
7.65 -0.0228906104123638
7.675 -0.0227465694211605
7.7 -0.0226037102348958
7.725 -0.0224619178748363
7.75 -0.0223210807943114
7.775 -0.0221810909608061
7.8 -0.0220418439303921
7.825 -0.0219032389145492
7.85 -0.0217651788394462
7.875 -0.0216275703977559
7.9 -0.0214903240930936
7.925 -0.0213533542771758
7.95 -0.0212165791798065
7.975 -0.0210799209318094
8 -0.0209433055810307
8.025 -0.0208066631015474
8.05 -0.0206699273962265
8.075 -0.0205330362927828
8.1 -0.0203959315334978
8.125 -0.0202585587587632
8.15 -0.0201208674846225
8.175 -0.0199828110744905
8.2 -0.0198443467052345
8.225 -0.0197054353278088
8.25 -0.0195660416226378
8.275 -0.0194261339499469
8.3 -0.0192856842952474
8.325 -0.0191446682101819
8.35 -0.0190030647489427
8.375 -0.018860856400477
8.40000000000001 -0.0187180290166953
8.425 -0.0185745717369032
8.45 -0.0184304769086758
8.475 -0.018285740005396
8.5 -0.0181403595406806
8.52500000000001 -0.017994336979915
8.55 -0.0178476766491211
8.575 -0.017700385641379
8.6 -0.0175524737210245
8.625 -0.0174039532258432
8.65000000000001 -0.0172548389674786
8.675 -0.0171051481302722
8.7 -0.0169549001687493
8.725 -0.0168041167039621
8.75 -0.0166528214189003
8.77500000000001 -0.0165010399531726
8.8 -0.0163487997971644
8.825 -0.0161961301858661
8.85 -0.01604306199257
8.875 -0.0158896276226229
8.90000000000001 -0.0157358609074203
8.925 -0.0155817969988235
8.95 -0.0154274722641734
8.975 -0.0152729241820715
9 -0.0151181912390929
9.02500000000001 -0.0149633128275899
9.05 -0.0148083291447384
9.075 -0.0146532810929752
9.1 -0.0144982101819667
9.125 -0.0143431584322428
9.15000000000001 -0.0141881682806257
9.175 -0.0140332824875743
9.2 -0.0138785440465596
9.225 -0.0137239960955807
9.25 -0.0135696818309225
9.27500000000001 -0.0134156444232508
9.3 -0.0132619269361336
9.325 -0.013108572247071
9.35 -0.0129556229711078
9.375 -0.0128031213870988
9.40000000000001 -0.0126511093666877
9.425 -0.0124996283060553
9.45 -0.0123487190604858
9.475 -0.0121984218817931
9.5 -0.0120487763586435
9.52500000000001 -0.0118998213598037
9.55 -0.0117515949803367
9.575 -0.0116041344907646
9.6 -0.0114574762892073
9.625 -0.011311655856503
9.65000000000001 -0.0111667077143102
9.675 -0.0110226653861845
9.7 -0.0108795613616182
9.725 -0.0107374270630262
9.75 -0.010596292815656
9.77500000000001 -0.0104561878203938
9.8 -0.0103171401294358
9.825 -0.0101791766247869
9.85 -0.0100423229995473
9.875 -0.00990660374193986
9.90000000000001 -0.00977204212203056
9.925 -0.00963866018108796
9.95 -0.00950647872352512
9.975 -0.0093755173113638
10 -0.00924579426115743
10.025 -0.00911732664330648
10.05 -0.00899013028369683
10.075 -0.00886421976758949
10.1 -0.00873960844568723
10.125 -0.00861630844230193
10.15 -0.00849433066554411
10.175 -0.0083736848194547
10.2 -0.00825437941799733
10.225 -0.0081364218008282
10.25 -0.00801981815075941
10.275 -0.00790457351283071
10.3 -0.007790691814904
10.325 -0.0076781758896941
10.35 -0.00756702749814937
10.375 -0.00745724735409519
10.4 -0.00734883515005362
10.425 -0.00724178958415255
10.45 -0.00713610838803833
10.475 -0.00703178835570589
10.5 -0.00692882537316169
10.525 -0.00682721444883515
10.55 -0.00672694974465555
10.575 -0.00662802460771237
10.6 -0.00653043160241844
10.625 -0.00643416254309658
10.65 -0.00633920852691202
10.675 -0.00624555996707457
10.7 -0.00615320662623611
10.725 -0.00606213765001122
10.75 -0.00597234160055021
10.775 -0.00588380649009635
10.8 -0.00579651981446107
10.825 -0.00571046858635296
10.85 -0.00562563936849902
10.875 -0.00554201830649865
10.9 -0.00545959116135354
10.925 -0.00537834334161888
10.95 -0.00529825993512395
10.975 -0.00521932574021262
11 -0.00514152529645689
11.025 -0.00506484291479919
11.05 -0.00498926270708165
11.075 -0.00491476861492356
11.1 -0.00484134443791017
11.125 -0.00476897386105941
11.15 -0.00469764048153506
11.175 -0.00462732783457786
11.2 -0.00455801941862857
11.225 -0.00448969871961943
11.25 -0.0044223492344132
11.275 -0.00435595449337118
11.3 -0.00429049808203442
11.325 -0.00422596366190444
11.35 -0.00416233499031224
11.375 -0.00409959593936688
11.4 -0.00403773051397688
11.425 -0.00397672286894003
11.45 -0.00391655732509952
11.475 -0.00385721838456608
11.5 -0.00379869074500799
11.525 -0.00374095931301283
11.55 -0.00368400921652661
11.575 -0.00362782581637772
11.6 -0.00357239471689496
11.625 -0.00351770177563055
11.65 -0.0034637331122004
11.675 -0.00341047511625572
11.7 -0.00335791445460131
11.725 -0.00330603807747703
11.75 -0.00325483322402066
11.775 -0.00320428742693092
11.8 -0.00315438851635117
11.825 -0.00310512462299472
11.85 -0.00305648418053398
11.875 -0.00300845592727642
11.9 -0.00296102890715105
11.925 -0.0029141924700298
11.95 -0.00286793627140883
11.975 -0.00282225027147537
12 -0.002777124733586
12.025 -0.00273255022218278
12.05 -0.00268851760017391
12.075 -0.00264501802580587
12.1 -0.00260204294905396
12.125 -0.00255958410755867
12.15 -0.00251763352213477
12.175 -0.00247618349188056
12.2 -0.00243522658891414
12.225 -0.00239475565276378
12.25 -0.00235476378443889
12.275 -0.00231524434020827
12.3 -0.00227619092511156
12.325 -0.00223759738622968
12.35 -0.00219945780573973
12.375 -0.00216176649377897
12.4 -0.00212451798114254
12.425 -0.00208770701183848
12.45 -0.00205132853552355
12.475 -0.00201537769984232
12.5 -0.0019798498426916
12.525 -0.00194474048443156
12.55 -0.00191004532006412
12.575 -0.0018757602113986
12.6 -0.00184188117922372
12.625 -0.00180840439550439
12.65 -0.001775326175621
12.675 -0.00174264297066792
12.7 -0.00171035135982736
12.725 -0.00167844804283378
12.75 -0.00164692983254329
12.775 -0.00161579364762156
12.8 -0.0015850365053632
12.825 -0.00155465551465427
12.85 -0.00152464786908937
12.875 -0.00149501084025332
12.9 -0.00146574177117715
12.925 -0.00143683806997697
12.95 -0.00140829720368367
12.975 -0.00138011669227052
13 -0.00135229410288501
13.025 -0.00132482704429059
13.05 -0.00129771316152299
13.075 -0.00127095013076539
13.1 -0.0012445356544457
13.125 -0.00121846745655878
13.15 -0.0011927432782155
13.175 -0.00116736087342013
13.2 -0.0011423180050768
13.225 -0.00111761244122509
13.25 -0.00109324195150443
13.275 -0.00106920430384625
13.3 -0.00104549726139235
13.325 -0.00102211857963745
13.35 -0.000999066003793439
13.375 -0.000976337266372234
13.4 -0.000953930084983937
13.425 -0.000931842160346368
13.45 -0.000910071174501805
13.475 -0.000888614789236337
13.5 -0.000867470644696927
13.525 -0.00084663635820097
13.55 -0.000826109523232852
13.575 -0.000805887708621755
13.6 -0.000785968457894727
13.625 -0.000766349288798831
13.65 -0.000747027692986002
13.675 -0.000728001135854069
13.7 -0.000709267056537295
13.725 -0.000690822868039646
13.75 -0.000672665957503916
13.775 -0.000654793686609776
13.8 -0.000637203392093759
13.825 -0.000619892386384157
13.85 -0.000602857958343816
13.875 -0.000586097374113801
13.9 -0.000569607878050955
13.925 -0.000553386693752398
13.95 -0.000537431025160098
13.975 -0.000521738057738689
14 -0.000506304959719839
14.025 -0.000491128883406562
14.05 -0.000476206966530959
14.075 -0.00046153633365907
14.1 -0.000447114097636584
14.125 -0.000432937361069368
14.15 -0.000419003217832908
14.175 -0.000405308754604931
14.2 -0.000391851052415674
14.225 -0.000378627188210424
14.25 -0.000365634236419178
14.275 -0.00035286927052845
14.3 -0.000340329364650478
14.325 -0.000328011595085257
14.35 -0.000315913041871091
14.375 -0.000304030790319522
14.4 -0.000292361932530745
14.425 -0.000280903568885813
14.45 -0.000269652809512192
14.475 -0.000258606775719399
14.5 -0.000247762601401722
14.525 -0.000237117434405206
14.55 -0.000226668437856331
14.575 -0.000216412791450009
14.6 -0.000206347692694745
14.625 -0.000196470358113017
14.65 -0.000186778024395142
14.675 -0.000177267949505084
14.7 -0.000167937413736878
14.725 -0.000158783720720514
14.75 -0.000149804198376343
14.775 -0.000140996199817218
14.8 -0.000132357104197794
14.825 -0.000123884317510551
14.85 -0.000115575273328298
14.875 -0.000107427433493057
14.9 -9.94382887513831e-05
14.925 -9.16053593363364e-05
14.95 -8.39261954964372e-05
14.975 -7.63983779720915e-05
15 -6.90195184200861e-05
15.025 -6.17872597868773e-05
15.05 -5.46992766315072e-05
15.075 -4.77532753990863e-05
15.1 -4.09469946458798e-05
15.125 -3.42782052171243e-05
15.15 -2.77447103787864e-05
15.175 -2.13443459045505e-05
15.2 -1.50749801193931e-05
15.225 -8.93451390116423e-06
15.25 -2.92088064165256e-06
15.275 2.9679538313398e-06
15.3 8.73399136934271e-06
15.325 1.4379201654377e-05
15.35 1.99055223842897e-05
15.375 2.53148594906025e-05
15.4 3.0609087387192e-05
15.425 3.57900492481057e-05
15.45 4.08595573128112e-05
15.475 4.581939321717e-05
15.5 5.06713083484331e-05
15.525 5.54170242225577e-05
15.55 6.00582328821602e-05
15.575 6.45965973134322e-05
15.6 6.90337518803672e-05
15.625 7.33713027746708e-05
15.65 7.761082847975e-05
15.675 8.17538802472127e-05
15.7 8.58019825843369e-05
15.725 8.975663375101e-05
15.75 9.36193062646742e-05
15.775 9.73914474118575e-05
15.8 0.000101074479764914
15.825 0.000104669801702639
15.85 0.000108178787933483
15.875 0.000111602790020114
15.9 0.000114943136904166
15.925 0.000118201135430023
15.95 0.000121378070866562
15.975 0.000124475207425843
16 0.000127493788777753
16.025 0.000130435038559697
16.05 0.000133300160880473
16.075 0.000136090340817524
16.1 0.000138806744906802
16.125 0.000141450521624556
16.15 0.000144022801860396
16.175 0.000146524699381027
16.2 0.000148957311284142
16.225 0.000151321718441948
16.25 0.000153618985933921
16.275 0.000155850163468383
16.3 0.000158016285792569
16.325 0.000160118373090893
16.35 0.000162157431371166
16.375 0.000164134452838564
16.4 0.000166050416257201
16.425 0.000167906287299168
16.45 0.000169703018880992
16.475 0.000171441551487458
16.5 0.0001731228134828
16.525 0.000174747721409303
16.55 0.00017631718027338
16.575 0.000177832083819218
16.6 0.000179293314790147
16.625 0.000180701745177862
16.65 0.000182058236459708
16.675 0.000183363639824222
16.7 0.000184618796385177
16.725 0.000185824537384373
16.75 0.000186981684383454
16.775 0.000188091049445044
16.8 0.000189153435303499
16.825 0.000190169635525608
16.85 0.00019114043466157
16.875 0.0001920666083866
16.9 0.0001929489236335
16.925 0.000193788138716582
16.95 0.00019458500344729
16.975 0.000195340259241911
17 0.00019605463922174
17.025 0.000196728868306086
17.05 0.000197363663298496
17.075 0.000197959732966584
17.1 0.00019851777811583
17.125 0.000199038491657744
17.15 0.000199522558672753
17.175 0.000199970656468192
17.2 0.000200383454631752
17.225 0.000200761615080747
17.25 0.000201105792107556
17.275 0.000201416632421569
17.3 0.000201694775187988
17.325 0.000201940852063787
17.35 0.000202155487231173
17.375 0.000202339297428829
17.4 0.000202492891981243
17.425 0.000202616872826411
17.45 0.000202711834542184
17.475 0.000202778364371509
17.5 0.000202817042246831
17.525 0.000202828440813877
17.55 0.000202813125455055
17.575 0.000202771654312678
17.6 0.000202704578312209
17.625 0.000202612441185721
17.65 0.00020249577949574
17.675 0.000202355122659639
17.7 0.000202190992974728
17.725 0.000202003905644184
17.75 0.000201794368803941
17.775 0.00020156288355066
17.8 0.000201309943970873
17.825 0.00020103603717141
17.85 0.000200741643311168
17.875 0.000200427235634304
17.9 0.000200093280504915
17.925 0.000199740237443243
17.95 0.000199368559163451
17.975 0.000198978691613005
18 0.000198571074013673
18.025 0.000198146138904157
18.05 0.000197704312184372
18.075 0.000197246013161356
18.1 0.0001967716545968
18.125 0.0001962816427562
18.15 0.000195776377459578
18.175 0.000195256252133762
18.2 0.000194721653866187
18.225 0.000194172963460162
18.25 0.000193610555491579
18.275 0.000193034798366985
18.3 0.000192446054382994
18.325 0.000191844679786954
18.35 0.00019123102483882
18.375 0.000190605433874164
18.4 0.000189968245368264
18.425 0.000189319792001183
18.45 0.000188660400723793
18.475 0.00018799039282464
18.5 0.00018731008399761
18.525 0.000186619784410296
18.55 0.000185919798772996
18.575 0.000185210426408277
18.6 0.000184491961321018
18.625 0.00018376469226886
18.65 0.000183028902832992
18.675 0.000182284871489198
18.7 0.00018153287167908
18.725 0.000180773171881413
18.75 0.000180006035683527
18.775 0.000179231721852678
18.8 0.000178450484407321
18.825 0.000177662572688232
18.85 0.000176868231429405
18.875 0.000176067700828672
18.9 0.000175261216617991
18.925 0.000174449010133329
18.95 0.000173631308384101
18.975 0.000172808334122117
19 0.000171980305909964
19.025 0.000171147438188817
19.05 0.000170309941345588
19.075 0.000169468021779418
19.1 0.00016862188196744
19.125 0.000167771720529797
19.15 0.000166917732293876
19.175 0.000166060108357723
19.2 0.000165199036152627
19.225 0.000164334699504831
19.25 0.000163467278696361
19.275 0.000162596950524945
19.3 0.000161723888363012
19.325 0.000160848262215754
19.35 0.000159970238778235
19.375 0.000159089981491544
19.4 0.000158207650597983
19.425 0.00015732340319528
19.45 0.000156437393289828
19.475 0.000155549771848951
19.5 0.000154660686852194
19.525 0.000153770283341638
19.55 0.000152878703471248
19.575 0.000151986086555265
19.6 0.000151092569115634
19.625 0.000150198284928495
19.65 0.000149303365069735
19.675 0.000148407937959619
19.7 0.000147512129406509
19.725 0.000146616062649689
19.75 0.000145719858401307
19.775 0.000144823634887454
19.8 0.000143927507888393
19.825 0.000143031590777953
19.85 0.00014213599456212
19.875 0.000141240827916825
19.9 0.000140346197224956
19.925 0.000139452206612621
19.95 0.00013855895798467
19.975 0.000137666551059499
20 0.000136775083403163
20.025 0.000135884650462811
20.05 0.000134995345599464
20.075 0.000134107260120156
20.1 0.000133220483309471
20.125 0.000132335102460466
20.15 0.000131451202905037
20.175 0.000130568868043718
20.2 0.000129688179374948
20.225 0.000128809216523815
20.25 0.000127932057270311
20.275 0.000127056777577091
20.3 0.000126183451616784
20.325 0.000125312151798846
20.35 0.000124442948795989
20.375 0.000123575911570192
20.4 0.000122711107398317
20.425 0.000121848601897341
20.45 0.000120988459049218
20.475 0.000120130741225385
20.5 0.000119275509210928
20.525 0.000118422822228416
20.55 0.000117572737961419
20.575 0.000116725312577716
20.6 0.00011588060075221
20.625 0.000115038655689561
20.65 0.00011419952914653
20.675 0.000113363271454066
20.7 0.000112529931539133
20.725 0.000111699556946276
20.75 0.000110872193858951
20.775 0.000110047887120611
20.8 0.000109226680255562
20.825 0.000108408615489589
20.85 0.000107593733770361
20.875 0.000106782074787616
20.9 0.000105973676993132
20.925 0.000105168577620487
20.95 0.00010436681270461
20.975 0.000103568417101126
21 0.000102773424505499
21.025 0.000101981867471969
21.05 0.000101193777432293
21.075 0.000100409184714284
21.1 9.96281185601485e-05
21.125 9.88506071446316e-05
21.15 9.80766775929592e-05
21.175 9.73063559985836e-05
21.2 9.65396674407305e-05
21.225 9.57766360017474e-05
21.25 9.50172847842526e-05
21.275 9.42616359280836e-05
21.3 9.3509710627045e-05
21.325 9.2761529145455e-05
21.35 9.20171108344879e-05
21.375 9.12764741483137e-05
21.4 9.05396366600326e-05
21.425 8.98066150774031e-05
21.45 8.90774252583631e-05
21.475 8.83520822263432e-05
21.5 8.76306001853699e-05
21.525 8.691299253496e-05
21.55 8.61992718848021e-05
21.575 8.54894500692283e-05
21.6 8.47835381614715e-05
21.625 8.40815464877108e-05
21.65 8.3383484640903e-05
21.675 8.26893614943997e-05
21.7 8.19991852153514e-05
21.725 8.13129632778968e-05
21.75 8.06307024761384e-05
21.775 7.99524089369052e-05
21.8 7.92780881323019e-05
21.825 7.86077448920462e-05
21.85 7.79413834155953e-05
21.875 7.7279007284062e-05
21.9 7.66206194719222e-05
21.925 7.59662223585159e-05
21.95 7.53158177393424e-05
21.975 7.46694068371527e-05
22 7.40269903128413e-05
22.025 7.33885682761387e-05
22.05 7.27541402961092e-05
22.075 7.2123705411455e-05
22.1 7.14972621406317e-05
22.125 7.08748084917764e-05
22.15 7.02563419724535e-05
22.175 6.96418595992219e-05
22.2 6.90313579070266e-05
22.225 6.84248329584196e-05
22.25 6.78222803526145e-05
22.275 6.72236952343792e-05
22.3 6.6629072302771e-05
22.325 6.60384058197196e-05
22.35 6.54516896184633e-05
22.375 6.48689171118418e-05
22.4 6.42900813004542e-05
22.425 6.37151747806839e-05
22.45 6.31441897525993e-05
22.475 6.25771180277337e-05
22.5 6.20139510367516e-05
22.525 6.14546798370068e-05
22.55 6.08992951199987e-05
22.575 6.03477872187313e-05
22.6 5.98001461149842e-05
22.625 5.92563614464982e-05
22.65 5.87164225140842e-05
22.675 5.81803182886602e-05
22.7 5.76480374182244e-05
22.725 5.71195682347677e-05
22.75 5.65948987611349e-05
22.775 5.60740167178388e-05
22.8 5.55569095298341e-05
22.825 5.50435643332568e-05
22.85 5.45339679821353e-05
22.875 5.40281070550793e-05
22.9 5.35259678619513e-05
22.925 5.30275364505277e-05
22.95 5.25327986131543e-05
22.975 5.20417398934014e-05
23 5.15543455927239e-05
23.025 5.10706007771324e-05
23.05 5.05904902838775e-05
23.075 5.01139987281561e-05
23.1 4.96411105098395e-05
23.125 4.9171809820231e-05
23.15 4.8706080648856e-05
23.175 4.82439067902867e-05
23.2 4.77852718510076e-05
23.225 4.73301592563228e-05
23.25 4.68785522573084e-05
23.275 4.64304339378144e-05
23.3 4.59857872215144e-05
23.325 4.55445948790101e-05
23.35 4.51068395349872e-05
23.375 4.46725036754283e-05
23.4 4.42415696548802e-05
23.425 4.38140197037782e-05
23.45 4.33898359358273e-05
23.475 4.29690003554392e-05
23.5 4.25514948652255e-05
23.525 4.2137301273545e-05
23.55 4.17264013021051e-05
23.575 4.13187765936146e-05
23.6 4.09144087194852e-05
23.625 4.05132791875802e-05
23.65 4.0115369450007e-05
23.675 3.97206609109495e-05
23.7 3.93291349345364e-05
23.725 3.89407728527425e-05
23.75 3.85555559733164e-05
23.775 3.81734655877306e-05
23.8 3.77944829791479e-05
23.825 3.74185894303988e-05
23.85 3.7045766231963e-05
23.875 3.66759946899475e-05
23.9 3.63092561340557e-05
23.925 3.59455319255386e-05
23.95 3.55848034651207e-05
23.975 3.52270522008918e-05
24 3.48722596361565e-05
24.025 3.45204073372314e-05
24.05 3.41714769411818e-05
24.075 3.38254501634868e-05
24.1 3.34823088056236e-05
24.125 3.31420347625599e-05
24.15 3.28046100301441e-05
24.175 3.2470016712382e-05
24.2 3.2138237028589e-05
24.225 3.18092533204053e-05
24.25 3.14830480586642e-05
24.275 3.11596038500996e-05
24.3 3.08389034438812e-05
24.325 3.05209297379657e-05
24.35 3.02056657852502e-05
24.375 2.9893094799517e-05
24.4 2.95832001611549e-05
24.425 2.92759654226459e-05
24.45 2.89713743138039e-05
24.475 2.86694107467527e-05
24.5 2.83700588206297e-05
24.525 2.80733028260039e-05
24.55 2.77791272489942e-05
24.575 2.74875167750757e-05
24.6 2.71984562925624e-05
24.625 2.69119308957518e-05
24.65 2.6627925887722e-05
24.675 2.63464267827668e-05
24.7 2.60674193084583e-05
24.725 2.57908894073264e-05
24.75 2.55168232381416e-05
24.775 2.52452071767928e-05
24.8 2.49760278167486e-05
24.825 2.47092719690919e-05
24.85 2.4444926662119e-05
24.875 2.4182979140493e-05
24.9 2.3923416863945e-05
24.925 2.36662275055122e-05
24.95 2.34113989493082e-05
24.975 2.31589192878171e-05
25 2.29087768187059e-05
25.025 2.26609600411491e-05
25.05 2.24154576516613e-05
25.075 2.2172258539434e-05
25.1 2.19313517811718e-05
25.125 2.16927266354281e-05
25.15 2.14563725364355e-05
25.175 2.12222790874333e-05
25.2 2.09904360534891e-05
25.225 2.07608333538189e-05
25.25 2.05334610536036e-05
25.275 2.03083093553089e-05
25.3 2.00853685895093e-05
25.325 1.98646292052229e-05
25.35 1.96460817597616e-05
25.375 1.94297169081057e-05
25.4 1.92155253918076e-05
25.425 1.90034980274375e-05
25.45 1.87936256945777e-05
25.475 1.85858993233797e-05
25.5 1.83803098816947e-05
25.525 1.81768483617909e-05
25.55 1.79755057666735e-05
25.575 1.77762730960227e-05
25.6 1.75791413317649e-05
25.625 1.73841014232986e-05
25.65 1.71911442723898e-05
25.675 1.70002607177616e-05
25.7 1.68114415193955e-05
25.725 1.66246773425703e-05
25.75 1.6439958741659e-05
25.775 1.62572761437117e-05
25.8 1.60766198318473e-05
25.825 1.5897979928483e-05
25.85 1.57213463784286e-05
25.875 1.55467089318747e-05
25.9 1.53740571273043e-05
25.925 1.52033802743597e-05
25.95 1.50346674366955e-05
25.975 1.48679074148509e-05
26 1.4703088729175e-05
26.025 1.45401996028394e-05
26.05 1.43792279449728e-05
26.075 1.42201613339549e-05
26.1 1.4062987000905e-05
26.125 1.39076918134033e-05
26.15 1.37542622594824e-05
26.175 1.36026844319281e-05
26.2 1.34529440129286e-05
26.225 1.33050262591102e-05
26.25 1.31589159870014e-05
26.275 1.30145975589638e-05
26.3 1.28720548696317e-05
26.325 1.27312713328994e-05
26.35 1.25922298694992e-05
26.375 1.24549128952084e-05
26.4 1.23193023097282e-05
26.425 1.21853794862747e-05
26.45 1.20531252619213e-05
26.475 1.19225199287353e-05
26.5 1.17935432257463e-05
26.525 1.16661743317883e-05
26.55 1.15403918592525e-05
26.575 1.14161738487916e-05
26.6 1.12934977650122e-05
26.625 1.11723404931928e-05
26.65 1.1052678337065e-05
26.675 1.09344870176919e-05
26.7 1.081774167348e-05
26.725 1.07024168613568e-05
26.75 1.05884865591479e-05
26.775 1.04759241691837e-05
26.8 1.03647025231668e-05
26.825 1.02547938883274e-05
26.85 1.01461699748952e-05
26.875 1.00388019449121e-05
26.9 9.93266042241012e-06
26.925 9.82771550497705e-06
26.95 9.72393677672932e-06
26.975 9.6212933227112e-06
27 9.51975374473654e-06
27.025 9.41928617868742e-06
27.05 9.31985831328217e-06
27.075 9.22143741032265e-06
27.1 9.12399032642868e-06
27.125 9.0274835362651e-06
27.15 8.93188315726438e-06
27.175 8.83715497584548e-06
27.2 8.74326447512686e-06
27.225 8.65017686412899e-06
27.25 8.55785710845936e-06
27.275 8.46626996246959e-06
27.3 8.37538000287233e-06
27.325 8.28515166380197e-06
27.35 8.1955492733011e-06
27.375 8.10653709121106e-06
27.4 8.01807934844257e-06
27.425 7.93014028759901e-06
27.45 7.84268420492223e-06
27.475 7.75567549352755e-06
27.5 7.66907868789168e-06
27.525 7.5828585095542e-06
27.55 7.49697991399016e-06
27.575 7.4114081386083e-06
27.6 7.3261087518263e-06
27.625 7.24104770317143e-06
27.65 7.15619137435196e-06
27.675 7.07150663124144e-06
27.7 6.98696087671523e-06
27.725 6.90252210427542e-06
27.75 6.81815895239748e-06
27.775 6.73384075952893e-06
27.8 6.64953761966745e-06
27.825 6.56522043844322e-06
27.85 6.48086098962698e-06
27.875 6.39643197198334e-06
27.9 6.31190706638544e-06
27.925 6.22726099310487e-06
27.95 6.14246956918842e-06
27.975 6.05750976583016e-06
28 5.97235976564582e-06
28.025 5.88699901975344e-06
28.05 5.80140830456266e-06
28.075 5.71556977817265e-06
28.1 5.62946703627688e-06
28.125 5.54308516747105e-06
28.15 5.45641080785891e-06
28.175 5.36943219484895e-06
28.2 5.28213922003358e-06
28.225 5.19452348104131e-06
28.25 5.10657833225081e-06
28.275 5.0182989342553e-06
28.3 4.92968230196434e-06
28.325 4.84072735122966e-06
28.35 4.7514349438812e-06
28.375 4.66180793105877e-06
28.4 4.57185119472504e-06
28.425 4.48157168724501e-06
28.45 4.3909784689178e-06
28.475 4.30008274334628e-06
28.5 4.2088978905313e-06
28.525 4.11743949757725e-06
28.55 4.02572538689709e-06
28.575 3.93377564180587e-06
28.6 3.84161262939292e-06
28.625 3.74926102056464e-06
28.65 3.65674780715121e-06
28.675 3.56410231597256e-06
28.7 3.47135621976099e-06
28.725 3.37854354484014e-06
28.75 3.2857006754624e-06
28.775 3.19286635470963e-06
28.8 3.10008168186484e-06
28.825 3.00739010616585e-06
28.85 2.91483741685488e-06
28.875 2.82247172944175e-06
28.9 2.73034346810215e-06
28.925 2.63850534413621e-06
28.95 2.54701233041672e-06
28.975 2.45592163176078e-06
29 2.36529265116315e-06
29.025 2.27518695183409e-06
29.05 2.18566821498972e-06
29.075 2.09680219334773e-06
29.1 2.00865666028664e-06
29.125 1.92130135463227e-06
29.15 1.83480792104074e-06
29.175 1.7492498459531e-06
29.2 1.66470238910251e-06
29.225 1.58124251056132e-06
29.25 1.4989487933214e-06
29.275 1.41790136140761e-06
29.3 1.33818179353096e-06
29.325 1.25987303229452e-06
29.35 1.18305928897221e-06
29.375 1.10782594388737e-06
29.4 1.03425944242517e-06
29.425 9.62447186720146e-07
29.45 8.9247742306737e-07
29.475 8.24439125113064e-07
29.5 7.58421872888115e-07
29.525 6.94515727755286e-07
29.55 6.32811103348583e-07
29.575 5.73398632590887e-07
29.6 5.16369030883595e-07
29.625 4.6181295556978e-07
29.65 4.09820861780072e-07
29.675 3.60482854778245e-07
29.7 3.13888538931217e-07
29.725 2.70126863435932e-07
29.75 2.29285964943294e-07
29.775 1.91453007227022e-07
29.8 1.56714018052928e-07
29.825 1.25153723411711e-07
29.85 9.68553792858739e-08
29.875 7.1900601128821e-08
29.9 5.0369191241522e-08
29.925 3.23389642393933e-08
29.95 1.7885570809164e-08
29.975 7.08231996249739e-09
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-29.975 -2.84947964803151e-07
-29.95 -5.76339018898909e-07
-29.925 -8.73941611669055e-07
-29.9 -1.17752446012753e-06
-29.875 -1.48685673158711e-06
-29.85 -1.80170822189123e-06
-29.825 -2.12184952915162e-06
-29.8 -2.44705222293764e-06
-29.775 -2.77708900886767e-06
-29.75 -3.11173388855832e-06
-29.725 -3.45076231489141e-06
-29.7 -3.79395134256402e-06
-29.675 -4.14107977389108e-06
-29.65 -4.49192829983481e-06
-29.625 -4.84627963624002e-06
-29.6 -5.20391865525828e-06
-29.575 -5.56463251194891e-06
-29.55 -5.92821076604868e-06
-29.525 -6.2944454989065e-06
-29.5 -6.66313142558355e-06
-29.475 -7.0340660021234e-06
-29.45 -7.4070495280005e-06
-29.425 -7.78188524375968e-06
-29.4 -8.15837942386267e-06
-29.375 -8.53634146476186e-06
-29.35 -8.91558396822472e-06
-29.325 -9.29592281993635e-06
-29.3 -9.67717726341044e-06
-29.275 -1.00591699692431e-05
-29.25 -1.04417270997464e-05
-29.225 -1.08246783690026e-05
-29.2 -1.12078570983819e-05
-29.175 -1.15911002675715e-05
-29.15 -1.19742485611633e-05
-29.125 -1.23571464108551e-05
-29.1 -1.27396420333174e-05
-29.075 -1.3121587463786e-05
-29.05 -1.35028385854375e-05
-29.025 -1.38832551546124e-05
-29 -1.42627008219496e-05
-28.975 -1.46410431494975e-05
-28.95 -1.50181536238737e-05
-28.925 -1.53939076655409e-05
-28.9 -1.57681846342741e-05
-28.875 -1.61408678308912e-05
-28.85 -1.65118444953264e-05
-28.825 -1.68810058011199e-05
-28.8 -1.72482468464069e-05
-28.775 -1.7613466641484e-05
-28.75 -1.79765680930358e-05
-28.725 -1.83374579851041e-05
-28.7 -1.86960469568846e-05
-28.675 -1.90522494774349e-05
-28.65 -1.9405983817381e-05
-28.625 -1.97571720177079e-05
-28.6 -2.01057398557224e-05
-28.575 -2.04516168082756e-05
-28.55 -2.07947360123343e-05
-28.525 -2.11350342229893e-05
-28.5 -2.14724517689905e-05
-28.475 -2.18069325058987e-05
-28.45 -2.21384237669424e-05
-28.425 -2.24668763116708e-05
-28.4 -2.27922442724923e-05
-28.375 -2.31144850991879e-05
-28.35 -2.3433559501489e-05
-28.325 -2.37494313898096e-05
-28.3 -2.40620678142208e-05
-28.275 -2.43714389017573e-05
-28.25 -2.46775177921429e-05
-28.225 -2.49802805720236e-05
-28.2 -2.52797062077941e-05
-28.175 -2.55757764771055e-05
-28.15 -2.58684758991383e-05
-28.125 -2.61577916637261e-05
-28.1 -2.64437135594143e-05
-28.075 -2.67262339005355e-05
-28.05 -2.70053474533858e-05
-28.025 -2.72810513615797e-05
-28 -2.7553345070667e-05
-27.975 -2.78222302520878e-05
-27.95 -2.80877107265445e-05
-27.925 -2.83497923868658e-05
-27.9 -2.86084831204402e-05
-27.875 -2.88637927312891e-05
-27.85 -2.91157328618551e-05
-27.825 -2.93643169145743e-05
-27.8 -2.96095599733028e-05
-27.775 -2.98514787246656e-05
-27.75 -3.00900913793935e-05
-27.725 -3.03254175937138e-05
-27.7 -3.05574783908575e-05
-27.675 -3.07862960827447e-05
-27.65 -3.10118941919089e-05
-27.625 -3.12342973737175e-05
-27.6 -3.14535313389467e-05
-27.575 -3.16696227767637e-05
-27.55 -3.18825992781726e-05
-27.525 -3.20924892599719e-05
-27.5 -3.22993218892769e-05
-27.475 -3.25031270086525e-05
-27.45 -3.27039350619044e-05
-27.425 -3.29017770205719e-05
-27.4 -3.30966843111666e-05
-27.375 -3.32886887431966e-05
-27.35 -3.34778224380163e-05
-27.325 -3.36641177585381e-05
-27.3 -3.38476072398439e-05
-27.275 -3.40283235207274e-05
-27.25 -3.42062992762011e-05
-27.225 -3.43815671509984e-05
-27.2 -3.45541596940978e-05
-27.175 -3.47241092942978e-05
-27.15 -3.48914481168669e-05
-27.125 -3.50562080412907e-05
-27.1 -3.52184206001405e-05
-27.075 -3.53781169190805e-05
-27.05 -3.55353276580335e-05
-27.025 -3.56900829535214e-05
-27 -3.58424123621951e-05
-26.975 -3.59923448055672e-05
-26.95 -3.61399085159591e-05
-26.925 -3.62851309836736e-05
-26.9 -3.64280389053999e-05
-26.875 -3.65686581338597e-05
-26.85 -3.67070136286989e-05
-26.825 -3.68431294086297e-05
-26.8 -3.69770285048249e-05
-26.775 -3.71087329155674e-05
-26.75 -3.72382635621523e-05
-26.725 -3.73656402460426e-05
-26.7 -3.74908816072742e-05
-26.675 -3.76140050841065e-05
-26.65 -3.77350268739145e-05
-26.625 -3.78539618953137e-05
-26.6 -3.79708237515122e-05
-26.575 -3.80856246948807e-05
-26.55 -3.81983755927299e-05
-26.525 -3.83090858942854e-05
-26.5 -3.84177635988473e-05
-26.475 -3.85244152251225e-05
-26.45 -3.86290457817157e-05
-26.425 -3.87316587387631e-05
-26.4 -3.88322560006963e-05
-26.375 -3.89308378801165e-05
-26.35 -3.90274030727644e-05
-26.325 -3.91219486335673e-05
-26.3 -3.92144699537447e-05
-26.275 -3.93049607389527e-05
-26.25 -3.93934129884494e-05
-26.225 -3.94798169752588e-05
-26.2 -3.95641612273134e-05
-26.175 -3.96464325095551e-05
-26.15 -3.97266158069704e-05
-26.125 -3.98046943085405e-05
-26.1 -3.98806493920821e-05
-26.075 -3.99544606099564e-05
-26.05 -4.00261056756241e-05
-26.025 -4.00955604510226e-05
-26 -4.0162798934742e-05
-25.975 -4.0227793250977e-05
-25.95 -4.02905136392299e-05
-25.925 -4.03509284447422e-05
-25.9 -4.04090041096315e-05
-25.875 -4.04647051647076e-05
-25.85 -4.05179942219476e-05
-25.825 -4.0568831967604e-05
-25.8 -4.06171771559232e-05
-25.775 -4.06629866034516e-05
-25.75 -4.07062151839065e-05
-25.725 -4.07468158235876e-05
-25.7 -4.07847394973087e-05
-25.675 -4.08199352248264e-05
-25.65 -4.08523500677436e-05
-25.625 -4.08819291268676e-05
-25.6 -4.09086155400012e-05
-25.575 -4.09323504801459e-05
-25.55 -4.0953073154098e-05
-25.525 -4.09707208014174e-05
-25.5 -4.09852286937503e-05
-25.475 -4.09965301344874e-05
-25.45 -4.10045564587396e-05
-25.425 -4.10092370336142e-05
-25.4 -4.10104992587742e-05
-25.375 -4.10082685672659e-05
-25.35 -4.10024684265983e-05
-25.325 -4.09930203400606e-05
-25.3 -4.09798438482634e-05
-25.275 -4.096285653089e-05
-25.25 -4.09419740086471e-05
-25.225 -4.09171099454005e-05
-25.2 -4.08881760504881e-05
-25.175 -4.08550820811968e-05
-25.15 -4.08177358453975e-05
-25.125 -4.0776043204326e-05
-25.1 -4.07299080755057e-05
-25.075 -4.06792324358031e-05
-25.05 -4.062391632461e-05
-25.025 -4.05638578471493e-05
-25 -4.04989531778977e-05
-24.975 -4.04290965641239e-05
-24.95 -4.03541803295379e-05
-24.925 -4.02740948780514e-05
-24.9 -4.01887286976472e-05
-24.875 -4.00979683643587e-05
-24.85 -4.00016985463586e-05
-24.825 -3.98998020081612e-05
-24.8 -3.97921596149377e-05
-24.775 -3.96786503369506e-05
-24.75 -3.95591512541097e-05
-24.725 -3.94335375606553e-05
-24.7 -3.93016825699743e-05
-24.675 -3.91634577195565e-05
-24.65 -3.90187325760965e-05
-24.625 -3.8867374840752e-05
-24.6 -3.87092503545653e-05
-24.575 -3.85442231040587e-05
-24.55 -3.83721552270134e-05
-24.525 -3.8192907018444e-05
-24.5 -3.80063369367784e-05
-24.475 -3.78123016102578e-05
-24.45 -3.76106558435681e-05
-24.425 -3.74012526247162e-05
-24.4 -3.71839431321666e-05
-24.375 -3.69585767422517e-05
-24.35 -3.67250010368715e-05
-24.325 -3.64830618114985e-05
-24.3 -3.62326030835038e-05
-24.275 -3.59734671008206e-05
-24.25 -3.57054943509631e-05
-24.225 -3.54285235704167e-05
-24.2 -3.51423917544183e-05
-24.175 -3.48469341671447e-05
-24.15 -3.4541984352326e-05
-24.125 -3.42273741443044e-05
-24.1 -3.39029336795552e-05
-24.075 -3.35684914086903e-05
-24.05 -3.32238741089624e-05
-24.025 -3.28689068972885e-05
-24 -3.25034132438129e-05
-23.975 -3.21272149860277e-05
-23.95 -3.17401323434705e-05
-23.925 -3.13419839330176e-05
-23.9 -3.09325867847921e-05
-23.875 -3.05117563587052e-05
-23.85 -3.00793065616495e-05
-23.825 -2.96350497653614e-05
-23.8 -2.91787968249724e-05
-23.775 -2.87103570982653e-05
-23.75 -2.82295384656527e-05
-23.725 -2.77361473508954e-05
-23.7 -2.72299887425764e-05
-23.675 -2.67108662163461e-05
-23.65 -2.61785819579552e-05
-23.625 -2.56329367870877e-05
-23.6 -2.5073730182011e-05
-23.575 -2.45007603050538e-05
-23.55 -2.39138240289266e-05
-23.525 -2.33127169638954e-05
-23.5 -2.26972334858194e-05
-23.475 -2.20671667650655e-05
-23.45 -2.14223087963054e-05
-23.425 -2.07624504292069e-05
-23.4 -2.00873814000253e-05
-23.375 -1.93968903641017e-05
-23.35 -1.86907649292744e-05
-23.325 -1.79687916902068e-05
-23.3 -1.72307562636364e-05
-23.275 -1.6476443324546e-05
-23.25 -1.57056366432586e-05
-23.225 -1.49181191234562e-05
-23.2 -1.41136728411205e-05
-23.175 -1.32920790843934e-05
-23.15 -1.24531183943525e-05
-23.125 -1.15965706066972e-05
-23.1 -1.0722214894339e-05
-23.075 -9.82982981088614e-06
-23.05 -8.91919333501523e-06
-23.025 -7.99008291571826e-06
-23 -7.04227551841213e-06
-22.975 -6.07554767189771e-06
-22.95 -5.08967551615269e-06
-22.925 -4.08443485094172e-06
-22.9 -3.05960118522527e-06
-22.875 -2.01494978734765e-06
-22.85 -9.50255735982614e-07
-22.825 1.34706028186357e-07
-22.8 1.24016065007549e-06
-22.775 2.36633330712609e-06
-22.75 3.51344915557339e-06
-22.725 4.68173327608822e-06
-22.7 5.87141061882212e-06
-22.675 7.08270594788856e-06
-22.65 8.31584378531389e-06
-22.625 9.57104835449386e-06
-22.6 1.08485435231926e-05
-22.575 1.21485527461225e-05
-22.55 1.34712990071462e-05
-22.525 1.481700476114e-05
-22.5 1.61858918755654e-05
-22.475 1.75781815717897e-05
-22.45 1.89940943662049e-05
-22.425 2.04338500111899e-05
-22.4 2.18976674359675e-05
-22.375 2.33857646874039e-05
-22.35 2.48983588708047e-05
-22.325 2.64356660907591e-05
-22.3 2.7997901392087e-05
-22.275 2.95852787009442e-05
-22.25 3.11980107661429e-05
-22.225 3.28363091007452e-05
-22.2 3.45003839239886e-05
-22.175 3.61904441036033e-05
-22.15 3.79066970985822e-05
-22.125 3.9649348902467e-05
-22.1 4.14186039872109e-05
-22.075 4.3214665247684e-05
-22.05 4.50377339468844e-05
-22.025 4.68880096619206e-05
-22 4.87656902308317e-05
-21.975 5.06709717003107e-05
-21.95 5.26040482743988e-05
-21.925 5.45651122642182e-05
-21.9 5.65543540388101e-05
-21.875 5.85719619771466e-05
-21.85 6.06181224213859e-05
-21.825 6.26930196314365e-05
-21.8 6.47968357409018e-05
-21.775 6.69297507144711e-05
-21.75 6.90919423068269e-05
-21.725 7.12835860231352e-05
-21.7 7.35048550811885e-05
-21.675 7.57559203752658e-05
-21.65 7.80369504417796e-05
-21.625 8.03481114267742e-05
-21.6 8.26895670553408e-05
-21.575 8.50614786030162e-05
-21.55 8.74640048692256e-05
-21.525 8.98973021528358e-05
-21.5 9.23615242298779e-05
-21.475 9.48568223335023e-05
-21.45 9.73833451362229e-05
-21.425 9.99412387345106e-05
-21.4 0.000102530646635791
-21.375 0.000105151709747903
-21.35 0.000107804566371065
-21.325 0.000110489352192411
-21.3 0.000113206200283135
-21.275 0.000115955241098298
-21.25 0.000118736602479335
-21.225 0.000121550409659315
-21.2 0.000124396785270986
-21.175 0.000127275849357642
-21.15 0.000130187719386859
-21.125 0.000133132510267115
-21.1 0.000136110334367336
-21.075 0.000139121301539392
-21.05 0.000142165519143564
-21.025 0.000145243092077004
-21 0.000148354122805206
-20.975 0.000151498711396499
-20.95 0.000154676955559576
-20.925 0.000157888950684063
-20.9 0.000161134789884129
-20.875 0.000164414564045146
-20.85 0.000167728361873377
-20.825 0.000171076269948704
-20.8 0.000174458372780365
-20.775 0.000177874752865697
-20.75 0.000181325490751849
-20.725 0.000184810665100465
-20.7 0.000188330352755267
-20.675 0.000191884628812553
-20.65 0.000195473566694523
-20.625 0.000199097238225424
-20.6 0.000202755713710454
-20.575 0.000206449062017364
-20.55 0.000210177350660711
-20.525 0.000213940645888696
-20.5 0.000217739012772519
-20.475 0.000221572515298175
-20.45 0.000225441216460618
-20.425 0.000229345178360206
-20.4 0.00023328446230134
-20.375 0.000237259128893207
-20.35 0.000241269238152523
-20.325 0.000245314849608171
-20.3 0.000249396022407636
-20.275 0.000253512815425107
-20.25 0.000257665287371138
-20.225 0.00026185349690374
-20.2 0.000266077502740765
-20.175 0.000270337363773465
-20.15 0.000274633139181064
-20.125 0.000278964888546212
-20.1 0.000283332671971161
-20.075 0.000287736550194512
-20.05 0.000292176584708367
-20.025 0.00029665283787572
-20 0.000301165373047918
-19.975 0.000305714254682007
-19.95 0.000310299548457789
-19.925 0.000314921321394407
-19.9 0.000319579641966241
-19.875 0.000324274580217956
-19.85 0.000329006207878471
-19.825 0.00033377459847365
-19.8 0.000338579827437518
-19.775 0.000343421972221769
-19.75 0.000348301112403356
-19.725 0.000353217329789941
-19.7 0.000358170708522975
-19.675 0.000363161335178176
-19.65 0.000368189298863174
-19.625 0.000373254691312078
-19.6 0.000378357606976734
-19.575 0.000383498143114415
-19.55 0.00038867639987171
-19.525 0.000393892480364344
-19.5 0.000399146490752696
-19.475 0.000404438540312731
-19.45 0.00040976874150212
-19.425 0.000415137210021259
-19.4 0.000420544064868936
-19.375 0.000425989428392386
-19.35 0.000431473426331459
-19.325 0.000436996187856635
-19.3 0.000442557845600626
-19.275 0.000448158535683281
-19.25 0.000453798397729542
-19.225 0.000459477574880164
-19.2 0.000465196213794941
-19.175 0.000470954464648162
-19.15 0.000476752481116027
-19.125 0.000482590420355763
-19.1 0.00048846844297616
-19.075 0.000494386712999269
-19.05 0.000500345397812994
-19.025 0.000506344668114321
-19 0.000512384697842912
-18.975 0.000518465664104819
-18.95 0.000524587747086057
-18.925 0.000530751129955775
-18.9 0.000536955998758804
-18.875 0.000543202542297297
-18.85 0.00054949095200126
-18.825 0.000555821421787711
-18.8 0.000562194147908247
-18.775 0.000568609328784792
-18.75 0.000575067164833303
-18.725 0.000581567858275216
-18.7 0.000588111612936434
-18.675 0.000594698634033637
-18.65 0.000601329127947737
-18.625 0.000608003301984274
-18.6 0.000614721364120581
-18.575 0.000621483522739541
-18.55 0.000628289986349766
-18.525 0.000635140963292057
-18.5 0.000642036661431969
-18.475 0.000648977287838378
-18.45 0.000655963048447879
-18.425 0.000662994147714939
-18.4 0.000670070788247654
-18.375 0.000677193170429042
-18.35 0.000684361492023764
-18.325 0.000691575947770208
-18.3 0.000698836728957861
-18.275 0.000706144022989915
-18.25 0.000713498012931075
-18.225 0.000720898877040522
-18.2 0.000728346788290033
-18.175 0.00073584191386723
-18.15 0.000743384414663991
-18.125 0.000750974444750023
-18.1 0.000758612150831651
-18.075 0.00076629767169586
-18.05 0.000774031137639654
-18.025 0.000781812669884817
-18 0.00078964237997817
-17.975 0.000797520369177418
-17.95 0.000805446727822727
-17.925 0.000813421534694155
-17.9 0.000821444856355097
-17.875 0.000829516746481923
-17.85 0.000837637245179968
-17.825 0.000845806378286107
-17.8 0.000854024156658106
-17.775 0.000862290575451002
-17.75 0.000870605613380748
-17.725 0.000878969231975399
-17.7 0.000887381374814121
-17.675 0.000895841966754319
-17.65 0.000904350913147204
-17.625 0.000912908099042137
-17.6 0.00092151338838009
-17.575 0.000930166623176605
-17.55 0.000938867622694626
-17.525 0.00094761618260761
-17.5 0.000956412074153335
-17.475 0.000965255043278841
-17.45 0.000974144809776956
-17.425 0.000983081066414872
-17.4 0.000992063478055273
-17.375 0.00100109168077049
-17.35 0.00101016528095023
-17.325 0.00101928385440341
-17.3 0.0010284469454546
-17.275 0.00103765406603573
-17.25 0.00104690469477358
-17.225 0.00105619827607368
-17.2 0.00106553421920116
-17.175 0.00107491189735934
-17.15 0.00108433064676657
-17.125 0.00109378976573195
-17.1 0.00110328851373078
-17.075 0.00111282611048026
-17.05 0.00112240173501615
-17.025 0.00113201452477128
-17 0.00114166357465639
-16.975 0.00115134793614419
-16.95 0.00116106661635742
-16.925 0.00117081857716152
-16.9 0.00118060273426285
-16.875 0.00119041795631314
-16.85 0.00120026306402101
-16.825 0.00121013682927135
-16.8 0.00122003797425336
-16.775 0.00122996517059813
-16.75 0.00123991703852653
-16.725 0.00124989214600823
-16.7 0.00125988900793284
-16.675 0.00126990608529377
-16.65 0.00127994178438595
-16.625 0.00128999445601807
-16.6 0.00130006239474026
-16.575 0.0013101438380881
-16.55 0.00132023696584389
-16.525 0.00133033989931585
-16.5 0.00134045070063642
-16.475 0.00135056737208029
-16.45 0.00136068785540311
-16.425 0.00137081003120187
-16.4 0.00138093171829764
-16.375 0.00139105067314167
-16.35 0.0014011645892457
-16.325 0.00141127109663725
-16.3 0.00142136776134094
-16.275 0.00143145208488646
-16.25 0.00144152150384424
-16.225 0.00145157338938954
-16.2 0.00146160504689582
-16.175 0.00147161371555825
-16.15 0.00148159656804812
-16.125 0.00149155071019897
-16.1 0.00150147318072522
-16.075 0.00151136095097416
-16.05 0.00152121092471185
-16.025 0.00153101993794396
-16 0.00154078475877206
-15.975 0.00155050208728617
-15.95 0.00156016855549423
-15.925 0.00156978072728923
-15.9 0.00157933509845463
-15.875 0.00158882809670859
-15.85 0.00159825608178792
-15.825 0.00160761534557197
-15.8 0.00161690211224738
-15.775 0.00162611253851401
-15.75 0.00163524271383265
-15.725 0.00164428866071506
-15.7 0.00165324633505669
-15.675 0.00166211162651266
-15.65 0.00167088035891731
-15.625 0.00167954829074777
-15.6 0.00168811111563187
-15.575 0.00169656446290072
-15.55 0.00170490389818631
-15.525 0.00171312492406425
-15.5 0.00172122298074212
-15.475 0.00172919344679331
-15.45 0.00173703163993675
-15.425 0.00174473281786262
-15.4 0.00175229217910399
-15.375 0.00175970486395461
-15.35 0.00176696595543268
-15.325 0.00177407048029081
-15.3 0.00178101341007183
-15.275 0.00178778966221058
-15.25 0.00179439410118139
-15.225 0.00180082153969111
-15.2 0.00180706673991743
-15.175 0.00181312441479233
-15.15 0.00181898922933017
-15.125 0.00182465580200018
-15.1 0.001830118706143
-15.075 0.00183537247143062
-15.05 0.0018404115853695
-15.025 0.00184523049484611
-15 0.00184982360771444
-14.975 0.00185418529442488
-14.95 0.00185830988969366
-14.925 0.00186219169421226
-14.9 0.00186582497639609
-14.875 0.00186920397417141
-14.85 0.00187232289679988
-14.825 0.00187517592673975
-14.8 0.0018777572215427
-14.775 0.00188006091578545
-14.75 0.00188208112303503
-14.725 0.00188381193784667
-14.7 0.00188524743779321
-14.675 0.00188638168552482
-14.65 0.00188720873085781
-14.625 0.00188772261289142
-14.6 0.00188791736215102
-14.575 0.00188778700275671
-14.55 0.00188732555461564
-14.525 0.00188652703563686
-14.5 0.00188538546396701
-14.475 0.00188389486024561
-14.45 0.00188204924987809
-14.425 0.00187984266532527
-14.4 0.00187726914840741
-14.375 0.0018743227526214
-14.35 0.00187099754546913
-14.325 0.00186728761079551
-14.3 0.0018631870511343
-14.275 0.00185868999005987
-14.25 0.00185379057454316
-14.225 0.00184848297730978
-14.2 0.00184276139919867
-14.175 0.00183662007151894
-14.15 0.00183005325840331
-14.125 0.00182305525915595
-14.1 0.00181562041059271
-14.075 0.00180774308937173
-14.05 0.00179941771431241
-14.025 0.00179063874870045
-14 0.00178140070257714
-13.975 0.0017716981350104
-13.95 0.0017615256563458
-13.925 0.00175087793043501
-13.9 0.00173974967683986
-13.875 0.00172813567300946
-13.85 0.00171603075642846
-13.825 0.001703429826734
-13.8 0.00169032784779929
-13.775 0.00167671984978149
-13.75 0.00166260093113164
-13.725 0.00164796626056446
-13.7 0.0016328110789857
-13.675 0.00161713070137491
-13.65 0.00160092051862115
-13.625 0.00158417599930975
-13.6 0.00156689269145755
-13.575 0.00154906622419465
-13.55 0.00153069230939026
-13.525 0.00151176674322062
-13.5 0.00149228540767671
-13.475 0.00147224427200958
-13.45 0.00145163939411122
-13.425 0.00143046692182878
-13.4 0.00140872309421001
-13.375 0.00138640424267801
-13.35 0.00136350679213295
-13.325 0.00134002726197908
-13.3 0.00131596226707472
-13.275 0.00129130851860353
-13.25 0.00126606282486496
-13.225 0.0012402220919821
-13.2 0.00121378332452509
-13.175 0.0011867436260482
-13.15 0.00115910019953893
-13.125 0.00113085034777738
-13.1 0.00110199147360424
-13.075 0.00107252108009574
-13.05 0.00104243677064415
-13.025 0.00101173624894211
-13 0.000980417318869603
-12.975 0.000948477884281943
-12.95 0.000915915948697676
-12.925 0.000882729614884964
-12.9 0.00084891708434537
-12.875 0.000814476656693858
-12.85 0.00077940672893399
-12.825 0.000743705794627313
-12.8 0.000707372442956029
-12.775 0.000670405357678119
-12.75 0.000632803315974147
-12.725 0.000594565187185076
-12.7 0.000555689931440476
-12.675 0.000516176598176626
-12.65 0.000476024324544044
-12.625 0.000435232333704121
-12.6 0.000393799933014569
-12.575 0.000351726512103516
-12.55 0.00030901154083216
-12.525 0.000265654567145971
-12.5 0.000221655214814551
-12.475 0.000177013181060315
-12.45 0.000131728234076306
-12.425 8.58002104334815e-05
-12.4 3.92290123779786e-05
-12.375 -7.98539498109451e-06
-12.35 -5.58429865926606e-05
-12.325 -0.000104343680492704
-12.3 -0.00015348734094046
-12.275 -0.000203273781660793
-12.25 -0.000253702769191689
-12.225 -0.000304774026335688
-12.2 -0.000356487235713988
-12.175 -0.000408842043421813
-12.15 -0.000461838062783594
-12.125 -0.000515474878206346
-12.1 -0.000569752049129548
-12.075 -0.000624669114069748
-12.05 -0.000680225594757954
-12.025 -0.000736421000367834
-12 -0.000793254831832578
-11.975 -0.000850726586248229
-11.95 -0.000908835761361135
-11.925 -0.000967581860137103
-11.9 -0.00102696439540972
-11.875 -0.00108698289460519
-11.85 -0.00114763690454098
-11.825 -0.00120892599629533
-11.8 -0.00127084977014486
-11.775 -0.00133340786056703
-11.75 -0.0013965999413044
-11.725 -0.00146042573048745
-11.7 -0.00152488499581258
-11.675 -0.00158997755977182
-11.65 -0.00165570330493077
-11.625 -0.00172206217925104
-11.6 -0.0017890542014536
-11.575 -0.00185667946641897
-11.55 -0.00192493815062062
-11.525 -0.00199383051758734
-11.5 -0.00206335692339055
-11.475 -0.0021335178221525
-11.45 -0.00220431377157076
-11.425 -0.00227574543845506
-11.4 -0.00234781360427169
-11.375 -0.0024205191706911
-11.35 -0.00249386316513419
-11.325 -0.00256784674631234
-11.3 -0.00264247120975676
-11.275 -0.00271773799333214
-11.25 -0.00279364868272972
-11.225 -0.00287020501693498
-11.2 -0.00294740889366469
-11.175 -0.00302526237476851
-11.15 -0.00310376769158978
-11.125 -0.00318292725028043
-11.1 -0.0032627436370647
-11.075 -0.00334321962344644
-11.05 -0.00342435817135455
-11.025 -0.00350616243822119
-11 -0.00358863578198743
-10.975 -0.00367178176603063
-10.95 -0.00375560416400833
-10.925 -0.0038401069646128
-10.9 -0.00392529437623094
-10.875 -0.00401117083150365
-10.85 -0.00409774099177937
-10.825 -0.00418500975145572
-10.8 -0.00427298224220402
-10.775 -0.00436166383707057
-10.75 -0.0044510601544493
-10.725 -0.00454117706192
-10.7 -0.00463202067994626
-10.675 -0.00472359738542766
-10.65 -0.00481591381510026
-10.625 -0.00490897686877989
-10.6 -0.00500279371244233
-10.575 -0.00509737178113485
-10.55 -0.00519271878171336
-10.525 -0.00528884269539955
-10.5 -0.00538575178015232
-10.475 -0.00548345457284802
-10.45 -0.00558195989126374
-10.425 -0.00568127683585829
-10.4 -0.00578141479134524
-10.375 -0.00588238342805255
-10.35 -0.00598419270306345
-10.325 -0.00608685286113312
-10.3 -0.0061903744353758
-10.275 -0.0062947682477172
-10.25 -0.0064000454091068
-10.225 -0.006506217319485
-10.2 -0.00661329566750005
-10.175 -0.00672129242996955
-10.15 -0.00683021987108184
-10.125 -0.00694009054133207
-10.1 -0.00705091727618842
-10.075 -0.00716271319448353
-10.05 -0.0072754916965267
-10.025 -0.007389266461932
-10 -0.00750405144715818
-9.975 -0.00761986088275565
-9.95 -0.0077367092703165
-9.925 -0.00785461137912325
-9.9 -0.00797358224249218
-9.875 -0.0080936371538075
-9.85 -0.00821479166224207
-9.825 -0.00833706156816142
-9.8 -0.00846046291820685
-9.775 -0.00858501200005455
-9.75 -0.00871072533684695
-9.725 -0.00883761968129321
-9.7 -0.00896571200943553
-9.675 -0.00909501951407828
-9.65 -0.00922555959787693
-9.625 -0.00935734986608406
-9.6 -0.00949040811894958
-9.575 -0.00962475234377289
-9.55 -0.00976040070660417
-9.525 -0.00989737154359286
-9.5 -0.0100356833519809
-9.475 -0.0101753547807388
-9.45 -0.0103164046208429
-9.425 -0.0104588517951913
-9.4 -0.0106027153481578
-9.375 -0.0107480144347821
-9.35 -0.010894768309594
-9.325 -0.0110429963150721
-9.3 -0.0111927178697343
-9.275 -0.0113439524558603
-9.25 -0.0114967196068453
-9.225 -0.0116510388941827
-9.2 -0.0118069299140783
-9.175 -0.0119644122736926
-9.15 -0.0121235055770127
-9.125 -0.0122842294103539
-9.1 -0.0124466033274902
-9.075 -0.0126106468344142
-9.05 -0.012776379373727
-9.025 -0.0129438203086596
-9 -0.0131129889067234
-8.975 -0.0132839043229949
-8.95 -0.0134565855830315
-8.925 -0.0136310515654224
-8.9 -0.0138073209839744
-8.875 -0.0139854123695339
-8.85 -0.0141653440514476
-8.825 -0.0143471341386627
-8.8 -0.0145308005004679
-8.775 -0.014716360746879
-8.75 -0.0149038322086688
-8.725 -0.0150932319170449
-8.7 -0.0152845765829774
-8.675 -0.0154778825761785
-8.65 -0.015673165903737
-8.625 -0.0158704421884102
-8.6 -0.0160697266465754
-8.575 -0.0162710340658446
-8.55 -0.0164743787823456
-8.525 -0.016679774657671
-8.5 -0.0168872350555001
-8.475 -0.0170967728178966
-8.45 -0.0173084002412838
-8.425 -0.0175221290521038
-8.4 -0.0177379703821614
-8.375 -0.0179559347436582
-8.35 -0.0181760320039201
-8.325 -0.018398271359822
-8.3 -0.0186226613119135
-8.275 -0.0188492096382506
-8.25 -0.0190779233679359
-8.225 -0.0193088087543732
-8.2 -0.0195418712482396
-8.175 -0.0197771154701803
-8.15 -0.0200145451832294
-8.125 -0.0202541632649627
-8.1 -0.0204959716793858
-8.075 -0.0207399714485631
-8.05 -0.0209861626239918
-8.025 -0.0212345442577254
-8 -0.021485114373253
-7.975 -0.0217378699361374
-7.95 -0.0219928068244185
-7.925 -0.022249919798786
-7.9 -0.0225092024725271
-7.875 -0.0227706472812545
-7.85 -0.0230342454524186
-7.825 -0.0232999869746112
-7.8 -0.0235678605666645
-7.775 -0.0238378536465508
-7.75 -0.0241099523000894
-7.725 -0.0243841412494653
-7.7 -0.0246604038215654
-7.675 -0.024938721916138
-7.65 -0.0252190759737813
-7.625 -0.0255014449437665
-7.6 -0.025785806251701
-7.575 -0.0260721357670384
-7.55 -0.0263604077704409
-7.525 -0.026650594920999
-7.5 -0.0269426682233171
-7.475 -0.0272365969944684
-7.45 -0.0275323488308274
-7.425 -0.0278298895747856
-7.4 -0.0281291832813562
-7.375 -0.0284301921846764
-7.35 -0.0287328766644113
-7.325 -0.0290371952120684
-7.3 -0.0293431043972285
-7.275 -0.0296505588337002
-7.25 -0.0299595111456055
-7.225 -0.0302699119334035
-7.2 -0.0305817097398597
-7.175 -0.030894851015969
-7.15 -0.0312092800868396
-7.125 -0.031524939117546
-7.1 -0.0318417680789596
-7.075 -0.0321597047135652
-7.05 -0.0324786845012717
-7.025 -0.0327986406252262
-7 -0.0331195039376404
-6.975 -0.0334412029256393
-6.95 -0.0337636636771408
-6.925 -0.034086809846777
-6.9 -0.0344105626218668
-6.875 -0.0347348406884514
-6.85 -0.0350595601974025
-6.825 -0.0353846347306144
-6.8 -0.0357099752672934
-6.775 -0.0360354901503544
-6.75 -0.0363610850529378
-6.725 -0.0366866629450611
-6.7 -0.0370121240604157
-6.675 -0.0373373658633257
-6.65 -0.0376622830158806
-6.625 -0.0379867673452588
-6.6 -0.0383107078112551
-6.575 -0.0386339904740301
-6.55 -0.0389564984620976
-6.525 -0.0392781119405657
-6.5 -0.0395987080796516
-6.475 -0.0399181610234875
-6.45 -0.0402363418592357
-6.425 -0.0405531185865359
-6.4 -0.0408683560873014
-6.375 -0.0411819160958891
-6.35 -0.0414936571696635
-6.325 -0.0418034346599781
-6.3 -0.0421111006835996
-6.275 -0.042416504094597
-6.25 -0.0427194904567244
-6.225 -0.0430199020163222
-6.2 -0.0433175776757651
-6.175 -0.0436123529674856
-6.15 -0.0439040600286038
-6.125 -0.0441925275761915
-6.1 -0.0444775808832072
-6.075 -0.0447590417551301
-6.05 -0.0450367285073319
-6.025 -0.0453104559432186
-6 -0.045580035333182
-5.975 -0.045845274394396
-5.95 -0.0461059772715001
-5.925 -0.0463619445182084
-5.9 -0.0466129730798883
-5.875 -0.0468588562771508
-5.85 -0.0470993837904984
-5.825 -0.0473343416460766
-5.8 -0.0475635122025775
-5.775 -0.047786674139344
-5.75 -0.0480036024457272
-5.725 -0.0482140684117482
-5.7 -0.0484178396201189
-5.675 -0.0486146799396789
-5.65 -0.0488043495203043
-5.625 -0.0489866047893488
-5.6 -0.0491611984496778
-5.575 -0.0493278794793581
-5.55 -0.0494863931330682
-5.525 -0.0496364809452942
-5.5 -0.049777880735381
-5.475 -0.0499103266145072
-5.45 -0.0500335489946558
-5.425 -0.0501472745996551
-5.4 -0.0502512264783631
-5.375 -0.0503451240200744
-5.35 -0.0504286829722276
-5.325 -0.0505016154604941
-5.3 -0.0505636300113312
-5.275 -0.0506144315770836
-5.25 -0.0506537215637197
-5.225 -0.0506811978612908
-5.2 -0.0506965548772032
-5.175 -0.0506994835723938
-5.15 -0.0506896715005041
-5.125 -0.0506668028501466
-5.1 -0.0506305584903598
-5.075 -0.0505806160193516
-5.05 -0.0505166498166292
-5.025 -0.050438331098619
-5 -0.0503453279778767
-4.975 -0.0502373055259944
-4.95 -0.0501139258403088
-4.925 -0.0499748481145177
-4.9 -0.0498197287133133
-4.875 -0.0496482212511405
-4.85 -0.0494599766751916
-4.825 -0.0492546433527472
-4.8 -0.0490318671629758
-4.775 -0.0487912915933049
-4.75 -0.0485325578404753
-4.725 -0.048255304916394
-4.7 -0.0479591697588978
-4.675 -0.0476437873475418
-4.65 -0.0473087908245274
-4.625 -0.0469538116208819
-4.6 -0.0465784795880051
-4.575 -0.0461824231346925
-4.55 -0.0457652693697501
-4.525 -0.0453266442503087
-4.5 -0.0448661727359505
-4.475 -0.0443834789487524
-4.45 -0.0438781863393569
-4.425 -0.0433499178591707
-4.4 -0.0427982961387975
-4.375 -0.0422229436728023
-4.35 -0.041623483010905
-4.325 -0.0409995369556986
-4.3 -0.040350728766982
-4.275 -0.0396766823727938
-4.25 -0.0389770225872322
-4.225 -0.0382513753351391
-4.2 -0.0374993678837212
-4.175 -0.0367206290811805
-4.15 -0.0359147896024145
-4.125 -0.0350814822018469
-4.1 -0.0342203419734388
-4.075 -0.0333310066179267
-4.05 -0.0324131167173254
-4.025 -0.0314663160167256
-4 -0.0304902517134112
-3.975 -0.0294845747533089
-3.95 -0.0284489401347769
-3.925 -0.0273830072197298
-3.9 -0.0262864400520862
-3.875 -0.0251589076835153
-3.85 -0.0240000845064503
-3.825 -0.0228096505943222
-3.8 -0.0215872920489583
-3.775 -0.0203327013550763
-3.75 -0.0190455777417939
-3.725 -0.0177256275510578
-3.7 -0.0163725646128864
-3.675 -0.0149861106273019
-3.65 -0.0135659955528179
-3.625 -0.0121119580013285
-3.6 -0.0106237456392335
-3.575 -0.00910111559461508
-3.55 -0.00754383487026813
-3.525 -0.00595168076236554
-3.5 -0.00432444128452593
-3.475 -0.0026619155970312
-3.45 -0.000963914440923945
-3.425 0.000769739423304138
-3.4 0.00253921077274084
-3.375 0.00434465147512625
-3.35 0.00618620003831697
-3.325 0.00806398115650891
-3.3 0.00997810525360618
-3.275 0.0119286680241443
-3.25 0.013915749972197
-3.225 0.015939415948716
-3.2 0.0179997146877756
-3.175 0.0200966783422151
-3.15 0.0222303220191916
-3.125 0.0244006433161799
-3.1 0.026607621857975
-3.075 0.0288512188352765
-3.05 0.0311313765454525
-3.025 0.0334480179361047
-3 0.0358010461520736
-2.975 0.0381903440865471
-2.95 0.0406157739369522
-2.925 0.0430771767663317
-2.9 0.0455743720709246
-2.875 0.0481071573546906
-2.85 0.0506753077115332
-2.825 0.0532785754159966
-2.8 0.0559166895232251
-2.775 0.058589355478991
-2.75 0.0612962547406107
-2.725 0.0640370444095834
-2.7 0.0668113568767968
-2.675 0.0696187994811576
-2.65 0.0724589541825143
-2.625 0.0753313772497461
-2.6 0.078235598964903
-2.575 0.0811711233442821
-2.55 0.0841374278773348
-2.525 0.0871339632842979
-2.5 0.0901601532934433
-2.475 0.0932153944388402
-2.45 0.0962990558795188
-2.425 0.0994104792409216
-2.4 0.102548978479518
-2.375 0.105713839771451
-2.35 0.108904321426071
-2.325 0.112119653825198
-2.3 0.115359039388942
-2.275 0.118621652568879
-2.25 0.121906639869381
-2.225 0.125213119897848
-2.2 0.128540183444587
-2.175 0.131886893593046
-2.15 0.135252285861069
-2.125 0.138635368373825
-2.1 0.142035122069013
-2.075 0.145450500934909
-2.05 0.148880432281777
-2.025 0.152323817047138
-2 0.155779530135321
-1.975 0.159246420791689
-1.95 0.162723313011873
-1.925 0.166209005986301
-1.9 0.169702274580242
-1.875 0.173201869849548
-1.85 0.176706519592181
-1.825 0.180214928935603
-1.8 0.183725780959989
-1.775 0.187237737357193
-1.75 0.190749439125327
-1.725 0.194259507298725
-1.7 0.197766543713016
-1.675 0.201269131804958
-1.65 0.204765837446596
-1.625 0.208255209813263
-1.6 0.211735782284836
-1.575 0.215206073379633
-1.55 0.218664587720219
-1.525 0.222109817030339
-1.5 0.225540241162133
-1.475 0.228954329152695
-1.45 0.23235054030899
-1.425 0.235727325320046
-1.4 0.239083127395314
-1.375 0.242416383427973
-1.35 0.245725525181926
-1.325 0.249008980501173
-1.3 0.252265174540156
-1.275 0.25549253101365
-1.25 0.258689473464701
-1.225 0.261854426549059
-1.2 0.264985817334512
-1.175 0.268082076613488
-1.15 0.271141640227232
-1.125 0.274162950399842
-1.1 0.277144457080418
-1.075 0.280084619291525
-1.05 0.282981906482174
-1.025 0.285834799883487
-1 0.288641793865186
-0.974999999999998 0.291401397291054
-0.949999999999999 0.294112134871498
-0.924999999999997 0.296772548511329
-0.899999999999999 0.299381198650881
-0.875 0.301936665598609
-0.849999999999998 0.304437550853286
-0.824999999999999 0.306882478413952
-0.799999999999997 0.309270096075785
-0.774999999999999 0.311599076710057
-0.75 0.313868119526413
-0.724999999999998 0.316075951315674
-0.699999999999999 0.318221327671459
-0.674999999999997 0.320303034188914
-0.649999999999999 0.322319887638884
-0.625 0.324270737115914
-0.599999999999998 0.326154465158504
-0.574999999999999 0.327969988840083
-0.549999999999997 0.329716260829213
-0.524999999999999 0.331392270417613
-0.5 0.332997044514601
-0.474999999999998 0.334529648606637
-0.449999999999999 0.335989187680709
-0.424999999999997 0.33737480711033
-0.399999999999999 0.338685693503008
-0.375 0.339921075508081
-0.349999999999998 0.341080224583892
-0.324999999999999 0.342162455723317
-0.299999999999997 0.343167128136739
-0.274999999999999 0.344093645891605
-0.25 0.34494145850777
-0.224999999999998 0.345710061507908
-0.199999999999999 0.346398996922288
-0.174999999999997 0.347007853747329
-0.149999999999999 0.347536268357363
-0.125 0.347983924869112
-0.0999999999999979 0.348350555458445
-0.0749999999999993 0.348635940629045
-0.0499999999999972 0.348839909432657
-0.0249999999999986 0.348962339640657
0 0.349003157866752
0.0250000000000021 0.348962339640657
0.0500000000000007 0.348839909432657
0.0750000000000028 0.348635940629045
0.100000000000001 0.348350555458445
0.125 0.347983924869112
0.150000000000002 0.347536268357363
0.175000000000001 0.347007853747329
0.200000000000003 0.346398996922288
0.225000000000001 0.345710061507908
0.25 0.344941458507771
0.275000000000002 0.344093645891605
0.300000000000001 0.34316712813674
0.325000000000003 0.342162455723318
0.350000000000001 0.341080224583893
0.375 0.339921075508083
0.400000000000002 0.33868569350301
0.425000000000001 0.337374807110333
0.450000000000003 0.335989187680712
0.475000000000001 0.33452964860664
0.5 0.332997044514604
0.525000000000002 0.331392270417617
0.550000000000001 0.329716260829217
0.575000000000003 0.327969988840087
0.600000000000001 0.326154465158509
0.625 0.324270737115919
0.650000000000002 0.322319887638889
0.675000000000001 0.32030303418892
0.700000000000003 0.318221327671465
0.725000000000001 0.31607595131568
0.75 0.313868119526419
0.775000000000002 0.311599076710063
0.800000000000001 0.309270096075791
0.825000000000003 0.306882478413958
0.850000000000001 0.304437550853292
0.875 0.301936665598615
0.900000000000002 0.299381198650888
0.925000000000001 0.296772548511336
0.950000000000003 0.294112134871505
0.975000000000001 0.29140139729106
1 0.288641793865192
1.025 0.285834799883494
1.05 0.282981906482181
1.075 0.280084619291531
1.1 0.277144457080425
1.125 0.274162950399849
1.15 0.271141640227238
1.175 0.268082076613494
1.2 0.264985817334518
1.225 0.261854426549065
1.25 0.258689473464708
1.275 0.255492531013656
1.3 0.252265174540162
1.325 0.24900898050118
1.35 0.245725525181932
1.375 0.242416383427979
1.4 0.239083127395321
1.425 0.235727325320052
1.45 0.232350540308996
1.475 0.228954329152702
1.5 0.225540241162139
1.525 0.222109817030345
1.55 0.218664587720225
1.575 0.215206073379639
1.6 0.211735782284841
1.625 0.208255209813267
1.65 0.204765837446601
1.675 0.201269131804962
1.7 0.19776654371302
1.725 0.194259507298729
1.75 0.190749439125331
1.775 0.187237737357196
1.8 0.183725780959991
1.825 0.180214928935605
1.85 0.176706519592183
1.875 0.17320186984955
1.9 0.169702274580244
1.925 0.166209005986302
1.95 0.162723313011874
1.975 0.15924642079169
2 0.155779530135322
2.025 0.152323817047139
2.05 0.148880432281778
2.075 0.14545050093491
2.1 0.142035122069014
2.125 0.138635368373825
2.15 0.135252285861069
2.175 0.131886893593046
2.2 0.128540183444588
2.225 0.125213119897848
2.25 0.121906639869382
2.275 0.118621652568879
2.3 0.115359039388942
2.325 0.112119653825198
2.35 0.108904321426071
2.375 0.105713839771451
2.4 0.102548978479518
2.425 0.0994104792409214
2.45 0.0962990558795185
2.475 0.0932153944388398
2.5 0.0901601532934429
2.525 0.0871339632842974
2.55 0.0841374278773342
2.575 0.0811711233442815
2.6 0.0782355989649023
2.625 0.0753313772497454
2.65 0.0724589541825134
2.675 0.0696187994811567
2.7 0.0668113568767958
2.725 0.0640370444095824
2.75 0.0612962547406096
2.775 0.0585893554789899
2.8 0.055916689523224
2.825 0.0532785754159954
2.85 0.0506753077115319
2.875 0.0481071573546893
2.9 0.0455743720709233
2.925 0.0430771767663303
2.95 0.0406157739369508
2.975 0.0381903440865456
3 0.0358010461520721
3.025 0.0334480179361032
3.05 0.031131376545451
3.075 0.0288512188352749
3.1 0.0266076218579734
3.125 0.0244006433161782
3.15 0.0222303220191899
3.175 0.0200966783422134
3.2 0.0179997146877738
3.225 0.0159394159487142
3.25 0.0139157499721953
3.275 0.0119286680241426
3.3 0.00997810525360441
3.325 0.00806398115650714
3.35 0.00618620003831521
3.375 0.00434465147512448
3.4 0.00253921077273907
3.425 0.00076973942330237
3.45 -0.000963914440925712
3.475 -0.00266191559703296
3.5 -0.00432444128452769
3.525 -0.0059516807623673
3.55 -0.00754383487026989
3.575 -0.00910111559461683
3.6 -0.0106237456392352
3.625 -0.0121119580013303
3.65 -0.0135659955528196
3.675 -0.0149861106273036
3.7 -0.016372564612888
3.725 -0.0177256275510595
3.75 -0.0190455777417955
3.775 -0.0203327013550779
3.8 -0.0215872920489599
3.825 -0.0228096505943238
3.85 -0.0240000845064519
3.875 -0.0251589076835169
3.9 -0.0262864400520877
3.925 -0.0273830072197313
3.95 -0.0284489401347783
3.975 -0.0294845747533103
4 -0.0304902517134126
4.025 -0.0314663160167269
4.05 -0.0324131167173267
4.075 -0.033331006617928
4.1 -0.03422034197344
4.125 -0.0350814822018481
4.15 -0.0359147896024156
4.175 -0.0367206290811816
4.2 -0.0374993678837223
4.225 -0.0382513753351401
4.25 -0.0389770225872332
4.275 -0.0396766823727948
4.3 -0.040350728766983
4.325 -0.0409995369556996
4.35 -0.0416234830109059
4.375 -0.0422229436728032
4.4 -0.0427982961387984
4.425 -0.0433499178591715
4.45 -0.0438781863393577
4.475 -0.0443834789487532
4.5 -0.0448661727359512
4.525 -0.0453266442503094
4.55 -0.0457652693697508
4.575 -0.0461824231346932
4.6 -0.0465784795880058
4.625 -0.0469538116208826
4.65 -0.0473087908245281
4.675 -0.0476437873475426
4.7 -0.0479591697588986
4.725 -0.0482553049163948
4.75 -0.048532557840476
4.775 -0.0487912915933057
4.8 -0.0490318671629767
4.825 -0.0492546433527481
4.85 -0.0494599766751925
4.875 -0.0496482212511414
4.9 -0.0498197287133142
4.925 -0.0499748481145186
4.95 -0.0501139258403097
4.975 -0.0502373055259953
5 -0.0503453279778776
5.025 -0.0504383310986199
5.05 -0.0505166498166301
5.075 -0.0505806160193524
5.1 -0.0506305584903607
5.125 -0.0506668028501475
5.15 -0.050689671500505
5.175 -0.0506994835723947
5.2 -0.0506965548772041
5.225 -0.0506811978612917
5.25 -0.0506537215637206
5.275 -0.0506144315770845
5.3 -0.0505636300113321
5.325 -0.050501615460495
5.35 -0.0504286829722286
5.375 -0.0503451240200754
5.4 -0.0502512264783641
5.425 -0.0501472745996561
5.45 -0.0500335489946568
5.475 -0.0499103266145082
5.5 -0.049777880735382
5.525 -0.0496364809452952
5.55 -0.0494863931330692
5.575 -0.0493278794793591
5.6 -0.0491611984496788
5.625 -0.0489866047893498
5.65 -0.0488043495203053
5.675 -0.0486146799396798
5.7 -0.0484178396201198
5.725 -0.048214068411749
5.75 -0.0480036024457281
5.775 -0.0477866741393448
5.8 -0.0475635122025783
5.825 -0.0473343416460774
5.85 -0.0470993837904992
5.875 -0.0468588562771516
5.9 -0.0466129730798891
5.925 -0.0463619445182091
5.95 -0.0461059772715009
5.975 -0.0458452743943968
6 -0.0455800353331828
6.025 -0.0453104559432194
6.05 -0.0450367285073326
6.075 -0.0447590417551309
6.1 -0.044477580883208
6.125 -0.0441925275761923
6.15 -0.0439040600286045
6.175 -0.0436123529674864
6.2 -0.0433175776757658
6.225 -0.0430199020163229
6.25 -0.0427194904567251
6.275 -0.0424165040945976
6.3 -0.0421111006836002
6.325 -0.0418034346599787
6.35 -0.041493657169664
6.375 -0.0411819160958896
6.4 -0.0408683560873018
6.425 -0.0405531185865363
6.45 -0.0402363418592361
6.475 -0.0399181610234878
6.5 -0.0395987080796519
6.525 -0.039278111940566
6.55 -0.0389564984620978
6.575 -0.0386339904740303
6.6 -0.0383107078112553
6.625 -0.037986767345259
6.65 -0.0376622830158808
6.675 -0.0373373658633258
6.7 -0.0370121240604158
6.725 -0.0366866629450611
6.75 -0.0363610850529378
6.775 -0.0360354901503543
6.8 -0.0357099752672934
6.825 -0.0353846347306143
6.85 -0.0350595601974023
6.875 -0.0347348406884513
6.9 -0.0344105626218666
6.925 -0.0340868098467768
6.95 -0.0337636636771406
6.975 -0.0334412029256391
7 -0.0331195039376401
7.025 -0.0327986406252259
7.05 -0.0324786845012715
7.075 -0.032159704713565
7.1 -0.0318417680789594
7.125 -0.0315249391175458
7.15 -0.0312092800868394
7.175 -0.0308948510159688
7.2 -0.0305817097398595
7.225 -0.0302699119334032
7.25 -0.0299595111456053
7.275 -0.0296505588337
7.3 -0.0293431043972282
7.325 -0.0290371952120681
7.35 -0.028732876664411
7.375 -0.0284301921846761
7.4 -0.0281291832813559
7.425 -0.0278298895747852
7.45 -0.0275323488308271
7.475 -0.027236596994468
7.5 -0.0269426682233167
7.525 -0.0266505949209986
7.55 -0.0263604077704405
7.575 -0.026072135767038
7.6 -0.0257858062517006
7.625 -0.0255014449437661
7.65 -0.0252190759737809
7.675 -0.0249387219161375
7.7 -0.0246604038215649
7.725 -0.0243841412494648
7.75 -0.0241099523000889
7.775 -0.0238378536465503
7.8 -0.0235678605666641
7.825 -0.0232999869746108
7.85 -0.0230342454524181
7.875 -0.022770647281254
7.9 -0.0225092024725266
7.925 -0.0222499197987854
7.95 -0.021992806824418
7.975 -0.0217378699361369
8 -0.0214851143732524
8.025 -0.0212345442577248
8.05 -0.0209861626239911
8.075 -0.0207399714485625
8.1 -0.0204959716793851
8.125 -0.020254163264962
8.15 -0.0200145451832287
8.175 -0.0197771154701796
8.2 -0.0195418712482389
8.225 -0.0193088087543724
8.25 -0.0190779233679351
8.275 -0.0188492096382498
8.3 -0.0186226613119128
8.325 -0.0183982713598212
8.35 -0.0181760320039193
8.375 -0.0179559347436574
8.40000000000001 -0.0177379703821606
8.425 -0.017522129052103
8.45 -0.017308400241283
8.475 -0.0170967728178958
8.5 -0.0168872350554993
8.52500000000001 -0.0166797746576701
8.55 -0.0164743787823448
8.575 -0.0162710340658438
8.6 -0.0160697266465745
8.625 -0.0158704421884094
8.65000000000001 -0.0156731659037362
8.675 -0.0154778825761776
8.7 -0.0152845765829765
8.725 -0.015093231917044
8.75 -0.0149038322086679
8.77500000000001 -0.0147163607468781
8.8 -0.014530800500467
8.825 -0.0143471341386618
8.85 -0.0141653440514468
8.875 -0.013985412369533
8.90000000000001 -0.0138073209839735
8.925 -0.0136310515654216
8.95 -0.0134565855830307
8.975 -0.0132839043229941
9 -0.0131129889067226
9.02500000000001 -0.0129438203086588
9.05 -0.0127763793737262
9.075 -0.0126106468344134
9.1 -0.0124466033274894
9.125 -0.0122842294103532
9.15000000000001 -0.0121235055770119
9.175 -0.0119644122736918
9.2 -0.0118069299140776
9.225 -0.011651038894182
9.25 -0.0114967196068445
9.27500000000001 -0.0113439524558596
9.3 -0.0111927178697336
9.325 -0.0110429963150714
9.35 -0.0108947683095934
9.375 -0.0107480144347814
9.40000000000001 -0.0106027153481572
9.425 -0.0104588517951906
9.45 -0.0103164046208423
9.475 -0.0101753547807382
9.5 -0.0100356833519803
9.52500000000001 -0.0098973715435923
9.55 -0.00976040070660363
9.575 -0.00962475234377237
9.6 -0.00949040811894909
9.625 -0.00935734986608358
9.65000000000001 -0.00922555959787649
9.675 -0.00909501951407785
9.7 -0.00896571200943513
9.725 -0.00883761968129283
9.75 -0.00871072533684659
9.77500000000001 -0.00858501200005422
9.8 -0.00846046291820655
9.825 -0.00833706156816115
9.85 -0.00821479166224184
9.875 -0.00809363715380729
9.90000000000001 -0.00797358224249201
9.925 -0.0078546113791231
9.95 -0.00773670927031638
9.975 -0.00761986088275556
10 -0.00750405144715812
10.025 -0.00738926646193197
10.05 -0.00727549169652669
10.075 -0.00716271319448356
10.1 -0.00705091727618847
10.125 -0.00694009054133215
10.15 -0.00683021987108194
10.175 -0.00672129242996968
10.2 -0.00661329566750019
10.225 -0.00650621731948517
10.25 -0.00640004540910699
10.275 -0.00629476824771742
10.3 -0.00619037443537603
10.325 -0.00608685286113336
10.35 -0.00598419270306372
10.375 -0.00588238342805283
10.4 -0.00578141479134554
10.425 -0.0056812768358586
10.45 -0.00558195989126406
10.475 -0.00548345457284835
10.5 -0.00538575178015266
10.525 -0.0052888426953999
10.55 -0.00519271878171372
10.575 -0.00509737178113522
10.6 -0.00500279371244271
10.625 -0.00490897686878028
10.65 -0.00481591381510066
10.675 -0.00472359738542806
10.7 -0.00463202067994668
10.725 -0.00454117706192042
10.75 -0.00445106015444973
10.775 -0.004361663837071
10.8 -0.00427298224220446
10.825 -0.00418500975145617
10.85 -0.00409774099177981
10.875 -0.00401117083150411
10.9 -0.00392529437623139
10.925 -0.00384010696461327
10.95 -0.00375560416400879
10.975 -0.0036717817660311
11 -0.0035886357819879
11.025 -0.00350616243822166
11.05 -0.00342435817135502
11.075 -0.00334321962344691
11.1 -0.00326274363706517
11.125 -0.0031829272502809
11.15 -0.00310376769159025
11.175 -0.00302526237476898
11.2 -0.00294740889366516
11.225 -0.00287020501693544
11.25 -0.00279364868273018
11.275 -0.00271773799333259
11.3 -0.00264247120975721
11.325 -0.00256784674631278
11.35 -0.00249386316513463
11.375 -0.00242051917069154
11.4 -0.00234781360427212
11.425 -0.00227574543845548
11.45 -0.00220431377157117
11.475 -0.0021335178221529
11.5 -0.00206335692339095
11.525 -0.00199383051758773
11.55 -0.00192493815062101
11.575 -0.00185667946641935
11.6 -0.00178905420145397
11.625 -0.0017220621792514
11.65 -0.00165570330493112
11.675 -0.00158997755977216
11.7 -0.00152488499581291
11.725 -0.00146042573048778
11.75 -0.00139659994130472
11.775 -0.00133340786056734
11.8 -0.00127084977014516
11.825 -0.00120892599629562
11.85 -0.00114763690454126
11.875 -0.00108698289460547
11.9 -0.00102696439540998
11.925 -0.000967581860137358
11.95 -0.000908835761361382
11.975 -0.000850726586248468
12 -0.000793254831832808
12.025 -0.000736421000368055
12.05 -0.000680225594758167
12.075 -0.000624669114069952
12.1 -0.000569752049129744
12.125 -0.000515474878206534
12.15 -0.000461838062783775
12.175 -0.000408842043421985
12.2 -0.000356487235714153
12.225 -0.000304774026335847
12.25 -0.00025370276919184
12.275 -0.000203273781660938
12.3 -0.000153487340940598
12.325 -0.000104343680492835
12.35 -5.58429865927855e-05
12.375 -7.98539498121336e-06
12.4 3.92290123778656e-05
12.425 8.58002104333742e-05
12.45 0.000131728234076204
12.475 0.000177013181060219
12.5 0.000221655214814459
12.525 0.000265654567145885
12.55 0.000309011540832078
12.575 0.000351726512103438
12.6 0.000393799933014495
12.625 0.000435232333704052
12.65 0.000476024324543979
12.675 0.000516176598176564
12.7 0.000555689931440418
12.725 0.00059456518718502
12.75 0.000632803315974095
12.775 0.00067040535767807
12.8 0.000707372442955982
12.825 0.000743705794627269
12.85 0.000779406728933949
12.875 0.000814476656693819
12.9 0.000848917084345333
12.925 0.00088272961488493
12.95 0.000915915948697643
12.975 0.000948477884281913
13 0.000980417318869574
13.025 0.00101173624894209
13.05 0.00104243677064412
13.075 0.00107252108009572
13.1 0.00110199147360421
13.125 0.00113085034777736
13.15 0.0011591001995389
13.175 0.00118674362604818
13.2 0.00121378332452507
13.225 0.00124022209198208
13.25 0.00126606282486494
13.275 0.00129130851860351
13.3 0.0013159622670747
13.325 0.00134002726197906
13.35 0.00136350679213293
13.375 0.00138640424267798
13.4 0.00140872309420999
13.425 0.00143046692182875
13.45 0.0014516393941112
13.475 0.00147224427200955
13.5 0.00149228540767668
13.525 0.00151176674322059
13.55 0.00153069230939023
13.575 0.00154906622419462
13.6 0.00156689269145752
13.625 0.00158417599930971
13.65 0.00160092051862111
13.675 0.00161713070137487
13.7 0.00163281107898566
13.725 0.00164796626056441
13.75 0.0016626009311316
13.775 0.00167671984978145
13.8 0.00169032784779924
13.825 0.00170342982673395
13.85 0.00171603075642841
13.875 0.00172813567300941
13.9 0.0017397496768398
13.925 0.00175087793043495
13.95 0.00176152565634573
13.975 0.00177169813501034
14 0.00178140070257707
14.025 0.00179063874870039
14.05 0.00179941771431234
14.075 0.00180774308937166
14.1 0.00181562041059264
14.125 0.00182305525915588
14.15 0.00183005325840324
14.175 0.00183662007151887
14.2 0.0018427613991986
14.225 0.00184848297730971
14.25 0.00185379057454308
14.275 0.0018586899900598
14.3 0.00186318705113422
14.325 0.00186728761079543
14.35 0.00187099754546905
14.375 0.00187432275262133
14.4 0.00187726914840734
14.425 0.00187984266532519
14.45 0.00188204924987801
14.475 0.00188389486024553
14.5 0.00188538546396693
14.525 0.00188652703563678
14.55 0.00188732555461556
14.575 0.00188778700275663
14.6 0.00188791736215094
14.625 0.00188772261289134
14.65 0.00188720873085774
14.675 0.00188638168552474
14.7 0.00188524743779313
14.725 0.00188381193784659
14.75 0.00188208112303495
14.775 0.00188006091578538
14.8 0.00187775722154263
14.825 0.00187517592673968
14.85 0.00187232289679981
14.875 0.00186920397417134
14.9 0.00186582497639602
14.925 0.0018621916942122
14.95 0.00185830988969359
14.975 0.00185418529442482
15 0.00184982360771438
15.025 0.00184523049484604
15.05 0.00184041158536944
15.075 0.00183537247143056
15.1 0.00183011870614294
15.125 0.00182465580200012
15.15 0.00181898922933011
15.175 0.00181312441479227
15.2 0.00180706673991737
15.225 0.00180082153969105
15.25 0.00179439410118134
15.275 0.00178778966221053
15.3 0.00178101341007177
15.325 0.00177407048029076
15.35 0.00176696595543263
15.375 0.00175970486395456
15.4 0.00175229217910394
15.425 0.00174473281786257
15.45 0.0017370316399367
15.475 0.00172919344679326
15.5 0.00172122298074208
15.525 0.00171312492406421
15.55 0.00170490389818626
15.575 0.00169656446290068
15.6 0.00168811111563183
15.625 0.00167954829074773
15.65 0.00167088035891727
15.675 0.00166211162651261
15.7 0.00165324633505664
15.725 0.00164428866071501
15.75 0.00163524271383261
15.775 0.00162611253851397
15.8 0.00161690211224734
15.825 0.00160761534557193
15.85 0.00159825608178788
15.875 0.00158882809670856
15.9 0.00157933509845459
15.925 0.0015697807272892
15.95 0.00156016855549419
15.975 0.00155050208728613
16 0.00154078475877203
16.025 0.00153101993794393
16.05 0.00152121092471181
16.075 0.00151136095097412
16.1 0.00150147318072519
16.125 0.00149155071019894
16.15 0.00148159656804809
16.175 0.00147161371555822
16.2 0.00146160504689579
16.225 0.00145157338938952
16.25 0.00144152150384422
16.275 0.00143145208488644
16.3 0.00142136776134092
16.325 0.00141127109663723
16.35 0.00140116458924568
16.375 0.00139105067314165
16.4 0.00138093171829762
16.425 0.00137081003120185
16.45 0.00136068785540309
16.475 0.00135056737208027
16.5 0.00134045070063641
16.525 0.00133033989931583
16.55 0.00132023696584387
16.575 0.00131014383808809
16.6 0.00130006239474024
16.625 0.00128999445601806
16.65 0.00127994178438593
16.675 0.00126990608529375
16.7 0.00125988900793282
16.725 0.00124989214600822
16.75 0.00123991703852651
16.775 0.00122996517059812
16.8 0.00122003797425335
16.825 0.00121013682927134
16.85 0.001200263064021
16.875 0.00119041795631313
16.9 0.00118060273426284
16.925 0.00117081857716151
16.95 0.00116106661635741
16.975 0.00115134793614418
17 0.00114166357465638
17.025 0.00113201452477127
17.05 0.00112240173501614
17.075 0.00111282611048025
17.1 0.00110328851373078
17.125 0.00109378976573195
17.15 0.00108433064676657
17.175 0.00107491189735934
17.2 0.00106553421920116
17.225 0.00105619827607368
17.25 0.00104690469477359
17.275 0.00103765406603573
17.3 0.0010284469454546
17.325 0.00101928385440342
17.35 0.00101016528095024
17.375 0.0010010916807705
17.4 0.000992063478055283
17.425 0.000983081066414883
17.45 0.000974144809776968
17.475 0.000965255043278854
17.5 0.000956412074153348
17.525 0.000947616182607623
17.55 0.000938867622694639
17.575 0.000930166623176618
17.6 0.000921513388380103
17.625 0.00091290809904215
17.65 0.000904350913147217
17.675 0.000895841966754332
17.7 0.000887381374814134
17.725 0.000878969231975412
17.75 0.00087060561338076
17.775 0.000862290575451015
17.8 0.000854024156658118
17.825 0.000845806378286119
17.85 0.000837637245179979
17.875 0.000829516746481934
17.9 0.000821444856355108
17.925 0.000813421534694165
17.95 0.000805446727822737
17.975 0.000797520369177427
18 0.000789642379978178
18.025 0.000781812669884825
18.05 0.000774031137639661
18.075 0.000766297671695868
18.1 0.000758612150831659
18.125 0.00075097444475003
18.15 0.000743384414663997
18.175 0.000735841913867237
18.2 0.00072834678829004
18.225 0.000720898877040529
18.25 0.000713498012931081
18.275 0.000706144022989922
18.3 0.000698836728957868
18.325 0.000691575947770215
18.35 0.000684361492023771
18.375 0.000677193170429049
18.4 0.000670070788247662
18.425 0.000662994147714947
18.45 0.000655963048447888
18.475 0.000648977287838386
18.5 0.000642036661431978
18.525 0.000635140963292066
18.55 0.000628289986349776
18.575 0.000621483522739551
18.6 0.000614721364120591
18.625 0.000608003301984284
18.65 0.000601329127947748
18.675 0.000594698634033648
18.7 0.000588111612936445
18.725 0.000581567858275227
18.75 0.000575067164833313
18.775 0.000568609328784802
18.8 0.000562194147908257
18.825 0.000555821421787721
18.85 0.000549490952001271
18.875 0.000543202542297308
18.9 0.000536955998758816
18.925 0.000530751129955787
18.95 0.000524587747086068
18.975 0.000518465664104831
19 0.000512384697842923
19.025 0.000506344668114332
19.05 0.000500345397813006
19.075 0.000494386712999281
19.1 0.000488468442976172
19.125 0.000482590420355775
19.15 0.000476752481116039
19.175 0.000470954464648173
19.2 0.000465196213794953
19.225 0.000459477574880176
19.25 0.000453798397729553
19.275 0.000448158535683292
19.3 0.000442557845600636
19.325 0.000436996187856646
19.35 0.000431473426331469
19.375 0.000425989428392396
19.4 0.000420544064868946
19.425 0.000415137210021269
19.45 0.00040976874150213
19.475 0.000404438540312741
19.5 0.000399146490752705
19.525 0.000393892480364354
19.55 0.00038867639987172
19.575 0.000383498143114425
19.6 0.000378357606976744
19.625 0.000373254691312089
19.65 0.000368189298863184
19.675 0.000363161335178187
19.7 0.000358170708522985
19.725 0.000353217329789951
19.75 0.000348301112403366
19.775 0.00034342197222178
19.8 0.000338579827437529
19.825 0.000333774598473661
19.85 0.000329006207878481
19.875 0.000324274580217967
19.9 0.000319579641966251
19.925 0.000314921321394417
19.95 0.0003102995484578
19.975 0.000305714254682016
20 0.000301165373047928
20.025 0.00029665283787573
20.05 0.000292176584708376
20.075 0.000287736550194521
20.1 0.00028333267197117
20.125 0.000278964888546221
20.15 0.000274633139181073
20.175 0.000270337363773474
20.2 0.000266077502740774
20.225 0.000261853496903748
20.25 0.000257665287371147
20.275 0.000253512815425115
20.3 0.000249396022407644
20.325 0.000245314849608179
20.35 0.00024126923815253
20.375 0.000237259128893215
20.4 0.000233284462301347
20.425 0.000229345178360213
20.45 0.000225441216460625
20.475 0.000221572515298182
20.5 0.000217739012772526
20.525 0.000213940645888702
20.55 0.000210177350660717
20.575 0.000206449062017371
20.6 0.000202755713710461
20.625 0.00019909723822543
20.65 0.000195473566694529
20.675 0.000191884628812559
20.7 0.000188330352755273
20.725 0.00018481066510047
20.75 0.000181325490751855
20.775 0.000177874752865702
20.8 0.000174458372780371
20.825 0.000171076269948709
20.85 0.000167728361873382
20.875 0.000164414564045151
20.9 0.000161134789884134
20.925 0.000157888950684067
20.95 0.00015467695555958
20.975 0.000151498711396503
21 0.00014835412280521
21.025 0.000145243092077008
21.05 0.000142165519143567
21.075 0.000139121301539395
21.1 0.000136110334367339
21.125 0.000133132510267118
21.15 0.000130187719386862
21.175 0.000127275849357645
21.2 0.000124396785270988
21.225 0.000121550409659317
21.25 0.000118736602479337
21.275 0.0001159552410983
21.3 0.000113206200283137
21.325 0.000110489352192412
21.35 0.000107804566371066
21.375 0.000105151709747904
21.4 0.000102530646635793
21.425 9.99412387345119e-05
21.45 9.7383345136224e-05
21.475 9.48568223335034e-05
21.5 9.2361524229879e-05
21.525 8.98973021528367e-05
21.55 8.74640048692265e-05
21.575 8.5061478603017e-05
21.6 8.26895670553416e-05
21.625 8.03481114267748e-05
21.65 7.80369504417802e-05
21.675 7.57559203752664e-05
21.7 7.35048550811891e-05
21.725 7.12835860231358e-05
21.75 6.90919423068274e-05
21.775 6.69297507144716e-05
21.8 6.47968357409023e-05
21.825 6.2693019631437e-05
21.85 6.06181224213864e-05
21.875 5.85719619771471e-05
21.9 5.65543540388105e-05
21.925 5.45651122642187e-05
21.95 5.26040482743993e-05
21.975 5.06709717003111e-05
22 4.87656902308322e-05
22.025 4.68880096619211e-05
22.05 4.50377339468849e-05
22.075 4.32146652476846e-05
22.1 4.14186039872115e-05
22.125 3.96493489024676e-05
22.15 3.79066970985828e-05
22.175 3.61904441036039e-05
22.2 3.45003839239893e-05
22.225 3.28363091007459e-05
22.25 3.11980107661436e-05
22.275 2.95852787009449e-05
22.3 2.79979013920878e-05
22.325 2.64356660907599e-05
22.35 2.48983588708055e-05
22.375 2.33857646874047e-05
22.4 2.18976674359684e-05
22.425 2.04338500111908e-05
22.45 1.89940943662058e-05
22.475 1.75781815717906e-05
22.5 1.61858918755663e-05
22.525 1.48170047611409e-05
22.55 1.34712990071471e-05
22.575 1.21485527461235e-05
22.6 1.08485435231936e-05
22.625 9.57104835449488e-06
22.65 8.31584378531492e-06
22.675 7.08270594788961e-06
22.7 5.87141061882319e-06
22.725 4.6817332760893e-06
22.75 3.51344915557449e-06
22.775 2.3663333071272e-06
22.8 1.24016065007662e-06
22.825 1.34706028187503e-07
22.85 -9.50255735981453e-07
22.875 -2.01494978734648e-06
22.9 -3.05960118522408e-06
22.925 -4.08443485094051e-06
22.95 -5.08967551615148e-06
22.975 -6.07554767189648e-06
23 -7.04227551841089e-06
23.025 -7.99008291571701e-06
23.05 -8.91919333501397e-06
23.075 -9.82982981088487e-06
23.1 -1.07222148943378e-05
23.125 -1.1596570606696e-05
23.15 -1.24531183943512e-05
23.175 -1.32920790843921e-05
23.2 -1.41136728411192e-05
23.225 -1.49181191234549e-05
23.25 -1.57056366432572e-05
23.275 -1.64764433245447e-05
23.3 -1.72307562636351e-05
23.325 -1.79687916902055e-05
23.35 -1.86907649292731e-05
23.375 -1.93968903641004e-05
23.4 -2.0087381400024e-05
23.425 -2.07624504292056e-05
23.45 -2.14223087963041e-05
23.475 -2.20671667650642e-05
23.5 -2.26972334858181e-05
23.525 -2.3312716963894e-05
23.55 -2.39138240289253e-05
23.575 -2.45007603050525e-05
23.6 -2.50737301820096e-05
23.625 -2.56329367870864e-05
23.65 -2.61785819579539e-05
23.675 -2.67108662163448e-05
23.7 -2.7229988742575e-05
23.725 -2.77361473508941e-05
23.75 -2.82295384656514e-05
23.775 -2.8710357098264e-05
23.8 -2.91787968249711e-05
23.825 -2.96350497653601e-05
23.85 -3.00793065616482e-05
23.875 -3.05117563587039e-05
23.9 -3.09325867847908e-05
23.925 -3.13419839330163e-05
23.95 -3.17401323434692e-05
23.975 -3.21272149860264e-05
24 -3.25034132438116e-05
24.025 -3.28689068972872e-05
24.05 -3.32238741089611e-05
24.075 -3.35684914086891e-05
24.1 -3.39029336795539e-05
24.125 -3.42273741443032e-05
24.15 -3.45419843523248e-05
24.175 -3.48469341671435e-05
24.2 -3.51423917544172e-05
24.225 -3.54285235704155e-05
24.25 -3.5705494350962e-05
24.275 -3.59734671008195e-05
24.3 -3.62326030835027e-05
24.325 -3.64830618114974e-05
24.35 -3.67250010368704e-05
24.375 -3.69585767422507e-05
24.4 -3.71839431321656e-05
24.425 -3.74012526247152e-05
24.45 -3.76106558435671e-05
24.475 -3.78123016102569e-05
24.5 -3.80063369367774e-05
24.525 -3.81929070184431e-05
24.55 -3.83721552270126e-05
24.575 -3.85442231040578e-05
24.6 -3.87092503545645e-05
24.625 -3.88673748407512e-05
24.65 -3.90187325760957e-05
24.675 -3.91634577195558e-05
24.7 -3.93016825699736e-05
24.725 -3.94335375606546e-05
24.75 -3.95591512541091e-05
24.775 -3.967865033695e-05
24.8 -3.97921596149372e-05
24.825 -3.98998020081607e-05
24.85 -4.00016985463582e-05
24.875 -4.00979683643583e-05
24.9 -4.01887286976469e-05
24.925 -4.02740948780511e-05
24.95 -4.03541803295377e-05
24.975 -4.04290965641237e-05
25 -4.04989531778976e-05
25.025 -4.05638578471492e-05
25.05 -4.062391632461e-05
25.075 -4.06792324358031e-05
25.1 -4.07299080755058e-05
25.125 -4.07760432043261e-05
25.15 -4.08177358453976e-05
25.175 -4.0855082081197e-05
25.2 -4.08881760504883e-05
25.225 -4.09171099454008e-05
25.25 -4.09419740086474e-05
25.275 -4.09628565308904e-05
25.3 -4.09798438482638e-05
25.325 -4.09930203400611e-05
25.35 -4.10024684265987e-05
25.375 -4.10082685672663e-05
25.4 -4.10104992587747e-05
25.425 -4.10092370336147e-05
25.45 -4.10045564587401e-05
25.475 -4.09965301344879e-05
25.5 -4.09852286937508e-05
25.525 -4.09707208014179e-05
25.55 -4.09530731540985e-05
25.575 -4.09323504801464e-05
25.6 -4.09086155400016e-05
25.625 -4.0881929126868e-05
25.65 -4.0852350067744e-05
25.675 -4.08199352248268e-05
25.7 -4.07847394973091e-05
25.725 -4.0746815823588e-05
25.75 -4.07062151839069e-05
25.775 -4.0662986603452e-05
25.8 -4.06171771559236e-05
25.825 -4.05688319676044e-05
25.85 -4.0517994221948e-05
25.875 -4.0464705164708e-05
25.9 -4.04090041096319e-05
25.925 -4.03509284447426e-05
25.95 -4.02905136392303e-05
25.975 -4.02277932509775e-05
26 -4.01627989347425e-05
26.025 -4.0095560451023e-05
26.05 -4.00261056756245e-05
26.075 -3.99544606099568e-05
26.1 -3.98806493920825e-05
26.125 -3.98046943085409e-05
26.15 -3.97266158069708e-05
26.175 -3.96464325095555e-05
26.2 -3.95641612273138e-05
26.225 -3.94798169752592e-05
26.25 -3.93934129884498e-05
26.275 -3.93049607389531e-05
26.3 -3.9214469953745e-05
26.325 -3.91219486335677e-05
26.35 -3.90274030727647e-05
26.375 -3.89308378801168e-05
26.4 -3.88322560006966e-05
26.425 -3.87316587387634e-05
26.45 -3.8629045781716e-05
26.475 -3.85244152251228e-05
26.5 -3.84177635988476e-05
26.525 -3.83090858942857e-05
26.55 -3.81983755927302e-05
26.575 -3.80856246948809e-05
26.6 -3.79708237515124e-05
26.625 -3.78539618953139e-05
26.65 -3.77350268739147e-05
26.675 -3.76140050841067e-05
26.7 -3.74908816072743e-05
26.725 -3.73656402460428e-05
26.75 -3.72382635621525e-05
26.775 -3.71087329155675e-05
26.8 -3.6977028504825e-05
26.825 -3.68431294086298e-05
26.85 -3.6707013628699e-05
26.875 -3.65686581338598e-05
26.9 -3.64280389054e-05
26.925 -3.62851309836737e-05
26.95 -3.61399085159592e-05
26.975 -3.59923448055672e-05
27 -3.58424123621952e-05
27.025 -3.56900829535214e-05
27.05 -3.55353276580334e-05
27.075 -3.53781169190804e-05
27.1 -3.52184206001404e-05
27.125 -3.50562080412906e-05
27.15 -3.48914481168668e-05
27.175 -3.47241092942977e-05
27.2 -3.45541596940976e-05
27.225 -3.43815671509982e-05
27.25 -3.42062992762009e-05
27.275 -3.40283235207271e-05
27.3 -3.38476072398436e-05
27.325 -3.36641177585377e-05
27.35 -3.34778224380158e-05
27.375 -3.32886887431962e-05
27.4 -3.30966843111661e-05
27.425 -3.29017770205714e-05
27.45 -3.27039350619038e-05
27.475 -3.2503127008652e-05
27.5 -3.22993218892763e-05
27.525 -3.20924892599713e-05
27.55 -3.18825992781719e-05
27.575 -3.16696227767631e-05
27.6 -3.1453531338946e-05
27.625 -3.12342973737169e-05
27.65 -3.10118941919082e-05
27.675 -3.07862960827439e-05
27.7 -3.05574783908567e-05
27.725 -3.0325417593713e-05
27.75 -3.00900913793927e-05
27.775 -2.98514787246648e-05
27.8 -2.9609559973302e-05
27.825 -2.93643169145735e-05
27.85 -2.91157328618543e-05
27.875 -2.88637927312882e-05
27.9 -2.86084831204393e-05
27.925 -2.83497923868649e-05
27.95 -2.80877107265435e-05
27.975 -2.78222302520869e-05
28 -2.7553345070666e-05
28.025 -2.72810513615787e-05
28.05 -2.70053474533848e-05
28.075 -2.67262339005346e-05
28.1 -2.64437135594133e-05
28.125 -2.61577916637252e-05
28.15 -2.58684758991373e-05
28.175 -2.55757764771046e-05
28.2 -2.52797062077931e-05
28.225 -2.49802805720226e-05
28.25 -2.4677517792142e-05
28.275 -2.43714389017563e-05
28.3 -2.40620678142199e-05
28.325 -2.37494313898086e-05
28.35 -2.34335595014881e-05
28.375 -2.31144850991869e-05
28.4 -2.27922442724913e-05
28.425 -2.24668763116697e-05
28.45 -2.21384237669413e-05
28.475 -2.18069325058977e-05
28.5 -2.14724517689895e-05
28.525 -2.11350342229882e-05
28.55 -2.07947360123332e-05
28.575 -2.04516168082745e-05
28.6 -2.01057398557213e-05
28.625 -1.97571720177068e-05
28.65 -1.94059838173799e-05
28.675 -1.90522494774338e-05
28.7 -1.86960469568835e-05
28.725 -1.83374579851031e-05
28.75 -1.79765680930347e-05
28.775 -1.7613466641483e-05
28.8 -1.72482468464059e-05
28.825 -1.68810058011189e-05
28.85 -1.65118444953254e-05
28.875 -1.61408678308902e-05
28.9 -1.57681846342731e-05
28.925 -1.539390766554e-05
28.95 -1.50181536238727e-05
28.975 -1.46410431494965e-05
29 -1.42627008219486e-05
29.025 -1.38832551546115e-05
29.05 -1.35028385854365e-05
29.075 -1.31215874637851e-05
29.1 -1.27396420333165e-05
29.125 -1.23571464108542e-05
29.15 -1.19742485611625e-05
29.175 -1.15911002675706e-05
29.2 -1.12078570983811e-05
29.225 -1.08246783690017e-05
29.25 -1.04417270997456e-05
29.275 -1.00591699692423e-05
29.3 -9.67717726340967e-06
29.325 -9.2959228199356e-06
29.35 -8.91558396822399e-06
29.375 -8.53634146476114e-06
29.4 -8.15837942386198e-06
29.425 -7.78188524375902e-06
29.45 -7.40704952799986e-06
29.475 -7.03406600212278e-06
29.5 -6.66313142558297e-06
29.525 -6.29444549890594e-06
29.55 -5.92821076604816e-06
29.575 -5.56463251194842e-06
29.6 -5.20391865525782e-06
29.625 -4.84627963623959e-06
29.65 -4.49192829983442e-06
29.675 -4.14107977389072e-06
29.7 -3.79395134256369e-06
29.725 -3.45076231489111e-06
29.75 -3.11173388855805e-06
29.775 -2.77708900886743e-06
29.8 -2.44705222293742e-06
29.825 -2.12184952915143e-06
29.85 -1.80170822189107e-06
29.875 -1.48685673158698e-06
29.9 -1.17752446012742e-06
29.925 -8.73941611668976e-07
29.95 -5.76339018898857e-07
29.975 -2.84947964803125e-07
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-29.975 2.99281864347885e-07
-29.95 6.00030621385167e-07
-29.925 9.01958773691216e-07
-29.9 1.20478435413701e-06
-29.875 1.5082311164413e-06
-29.85 1.81202871477051e-06
-29.825 2.1159128724138e-06
-29.8 2.41962553957664e-06
-29.775 2.72291504034778e-06
-29.75 3.02553620890557e-06
-29.725 3.3272505150407e-06
-29.7 3.62782617908302e-06
-29.675 3.92703827633019e-06
-29.65 4.22466883108617e-06
-29.625 4.52050690042705e-06
-29.6 4.81434864782108e-06
-29.575 5.10599740673864e-06
-29.55 5.39526373439678e-06
-29.525 5.68196545579087e-06
-29.5 5.96592769817439e-06
-29.475 6.24698291615483e-06
-29.45 6.52497090758149e-06
-29.425 6.79973882040768e-06
-29.4 7.07114115071612e-06
-29.375 7.33903973210301e-06
-29.35 7.60330371662163e-06
-29.325 7.86380954749213e-06
-29.3 8.12044092378911e-06
-29.275 8.37308875732349e-06
-29.25 8.62165112193958e-06
-29.225 8.86603319545223e-06
-29.2 9.10614719445288e-06
-29.175 9.34191230221655e-06
-29.15 9.57325458994497e-06
-29.125 9.80010693158364e-06
-29.1 1.00224089124532e-05
-29.075 1.02401067319373e-05
-29.05 1.04531531004712e-05
-29.025 1.06615071310758e-05
-29 1.08651342256852e-05
-28.975 1.10640059565132e-05
-28.95 1.12580999427077e-05
-28.925 1.14473997225406e-05
-28.9 1.1631894621381e-05
-28.875 1.18115796156993e-05
-28.85 1.19864551933482e-05
-28.825 1.21565272103673e-05
-28.8 1.2321806744555e-05
-28.775 1.24823099460508e-05
-28.75 1.26380578851699e-05
-28.725 1.2789076397728e-05
-28.7 1.29353959280944e-05
-28.675 1.30770513702073e-05
-28.65 1.32140819067834e-05
-28.625 1.33465308469498e-05
-28.6 1.34744454625251e-05
-28.575 1.35978768231711e-05
-28.55 1.37168796306344e-05
-28.525 1.38315120522924e-05
-28.5 1.3941835554216e-05
-28.475 1.40479147339552e-05
-28.45 1.414981715325e-05
-28.425 1.42476131708674e-05
-28.4 1.43413757757556e-05
-28.375 1.44311804207069e-05
-28.35 1.4517104856713e-05
-28.325 1.45992289681924e-05
-28.3 1.46776346092643e-05
-28.275 1.47524054412397e-05
-28.25 1.48236267714919e-05
-28.225 1.48913853938679e-05
-28.2 1.49557694307919e-05
-28.175 1.50168681772113e-05
-28.15 1.50747719465259e-05
-28.125 1.51295719186392e-05
-28.1 1.51813599902614e-05
-28.075 1.5230228627592e-05
-28.05 1.52762707215003e-05
-28.025 1.53195794453194e-05
-28 1.53602481153625e-05
-27.975 1.53983700542632e-05
-27.95 1.54340384572391e-05
-27.925 1.54673462613683e-05
-27.9 1.54983860179662e-05
-27.875 1.55272497681413e-05
-27.85 1.55540289216061e-05
-27.825 1.55788141388104e-05
-27.8 1.56016952164613e-05
-27.775 1.5622760976487e-05
-27.75 1.56420991584971e-05
-27.725 1.56597963157855e-05
-27.7 1.56759377149173e-05
-27.675 1.56906072389372e-05
-27.65 1.57038872942272e-05
-27.625 1.57158587210422e-05
-27.6 1.57266007077424e-05
-27.575 1.57361907087379e-05
-27.55 1.57447043661569e-05
-27.525 1.57522154352425e-05
-27.5 1.57587957134796e-05
-27.475 1.5764514973448e-05
-27.45 1.57694408993933e-05
-27.425 1.57736390275038e-05
-27.4 1.57771726898762e-05
-27.375 1.5780102962148e-05
-27.35 1.57824886147739e-05
-27.325 1.57843860679144e-05
-27.3 1.5785849349906e-05
-27.275 1.57869300592744e-05
-27.25 1.57876773302524e-05
-27.225 1.57881378017578e-05
-27.2 1.57883555897842e-05
-27.175 1.57883722631558e-05
-27.15 1.5788226822591e-05
-27.125 1.57879556830212e-05
-27.1 1.5787592659104e-05
-27.075 1.57871689538694e-05
-27.05 1.57867131504366e-05
-27.025 1.57862512067329e-05
-27 1.57858064531473e-05
-26.975 1.57853995930474e-05
-26.95 1.57850487060874e-05
-26.925 1.57847692542317e-05
-26.9 1.5784574090419e-05
-26.875 1.57844734697879e-05
-26.85 1.57844750633852e-05
-26.825 1.57845839742757e-05
-26.8 1.57848027559733e-05
-26.775 1.57851314331076e-05
-26.75 1.57855675242458e-05
-26.725 1.57861060667816e-05
-26.7 1.57867396438092e-05
-26.675 1.57874584128939e-05
-26.65 1.57882501366544e-05
-26.625 1.57891002150705e-05
-26.6 1.57899917194281e-05
-26.575 1.57909054278162e-05
-26.55 1.57918198620871e-05
-26.525 1.57927113261961e-05
-26.5 1.57935539458306e-05
-26.475 1.57943197092452e-05
-26.45 1.5794978509217e-05
-26.425 1.57954981860336e-05
-26.4 1.57958445714323e-05
-26.375 1.57959815334054e-05
-26.35 1.57958710217881e-05
-26.325 1.57954731145481e-05
-26.3 1.57947460646958e-05
-26.275 1.57936463477341e-05
-26.25 1.57921287095703e-05
-26.225 1.57901462148123e-05
-26.2 1.57876502953716e-05
-26.175 1.57845907993003e-05
-26.15 1.57809160397869e-05
-26.125 1.57765728442398e-05
-26.1 1.57715066033879e-05
-26.075 1.57656613203293e-05
-26.05 1.57589796594612e-05
-26.025 1.57514029952257e-05
-26 1.57428714606071e-05
-25.975 1.57333239953198e-05
-25.95 1.57226983936253e-05
-25.925 1.5710931351722e-05
-25.9 1.56979585146495e-05
-25.875 1.56837145226544e-05
-25.85 1.56681330569644e-05
-25.825 1.56511468849204e-05
-25.8 1.56326879044184e-05
-25.775 1.56126871876142e-05
-25.75 1.55910750238466e-05
-25.725 1.55677809617373e-05
-25.7 1.55427338504255e-05
-25.675 1.55158618799009e-05
-25.65 1.54870926203974e-05
-25.625 1.5456353060813e-05
-25.6 1.54235696461254e-05
-25.575 1.53886683137706e-05
-25.55 1.5351574528959e-05
-25.525 1.53122133189006e-05
-25.5 1.5270509305916e-05
-25.475 1.52263867394121e-05
-25.45 1.51797695266998e-05
-25.425 1.51305812626384e-05
-25.4 1.50787452580875e-05
-25.375 1.50241845671544e-05
-25.35 1.49668220132227e-05
-25.325 1.49065802137525e-05
-25.3 1.48433816038421e-05
-25.275 1.47771484585459e-05
-25.25 1.47078029139411e-05
-25.225 1.46352669869408e-05
-25.2 1.45594625938513e-05
-25.175 1.44803115676729e-05
-25.15 1.43977356741458e-05
-25.125 1.4311656626544e-05
-25.1 1.42219960992209e-05
-25.075 1.41286757399131e-05
-25.05 1.40316171808098e-05
-25.025 1.39307420483951e-05
-25 1.38259719720748e-05
-24.975 1.37172285915979e-05
-24.95 1.36044335632864e-05
-24.925 1.34875085650849e-05
-24.9 1.3366375300448e-05
-24.875 1.32409555010789e-05
-24.85 1.3111170928537e-05
-24.825 1.29769433747339e-05
-24.8 1.2838194661334e-05
-24.775 1.26948466380828e-05
-24.75 1.25468211800809e-05
-24.725 1.23940401840271e-05
-24.7 1.22364255634525e-05
-24.675 1.2073899242968e-05
-24.65 1.190638315155e-05
-24.625 1.17337992148878e-05
-24.6 1.15560693468178e-05
-24.575 1.13731154398706e-05
-24.55 1.11848593549559e-05
-24.525 1.09912229102123e-05
-24.5 1.0792127869048e-05
-24.475 1.05874959274011e-05
-24.45 1.03772487002442e-05
-24.425 1.01613077073633e-05
-24.4 9.93959435843785e-06
-24.375 9.71202993744981e-06
-24.35 9.47853558644998e-06
-24.325 9.23903228870988e-06
-24.3 8.9934408512874e-06
-24.275 8.74168188703417e-06
-24.25 8.48367579607323e-06
-24.225 8.21934274677486e-06
-24.2 7.94860265625863e-06
-24.175 7.67137517044968e-06
-24.15 7.38757964371675e-06
-24.125 7.09713511811966e-06
-24.1 6.79996030229329e-06
-24.075 6.49597354999529e-06
-24.05 6.18509283834407e-06
-24.025 5.86723574577354e-06
-24 5.54231942973057e-06
-23.975 5.21026060414106e-06
-23.95 4.87097551666953e-06
-23.925 4.52437992579757e-06
-23.9 4.17038907774514e-06
-23.875 3.80891768325904e-06
-23.85 3.4398798942919e-06
-23.825 3.06318928059469e-06
-23.8 2.6787588062454e-06
-23.775 2.28650080613576e-06
-23.75 1.88632696243749e-06
-23.725 1.47814828106913e-06
-23.7 1.06187506818357e-06
-23.675 6.3741690669635e-07
-23.65 2.04682632873787e-07
-23.625 -2.36419687000359e-07
-23.6 -6.85982779861596e-07
-23.575 -1.14410018898733e-06
-23.55 -1.61086629698854e-06
-23.525 -2.08637634865412e-06
-23.5 -2.57072647363235e-06
-23.475 -3.0640137089342e-06
-23.45 -3.56633602124413e-06
-23.425 -4.07779232902439e-06
-23.4 -4.59848252439946e-06
-23.375 -5.12850749480806e-06
-23.35 -5.66796914441038e-06
-23.325 -6.21697041523911e-06
-23.3 -6.77561530808315e-06
-23.275 -7.34400890309377e-06
-23.25 -7.92225738010299e-06
-23.225 -8.51046803864529e-06
-23.2 -9.10874931767346e-06
-23.175 -9.71721081496061e-06
-23.15 -1.03359633061804e-05
-23.125 -1.09651187636586e-05
-23.1 -1.16047903747886e-05
-23.075 -1.22550925601051e-05
-23.05 -1.29161409910106e-05
-23.025 -1.35880526071485e-05
-23 -1.4270945633418e-05
-22.975 -1.49649395966272e-05
-22.95 -1.567015534178e-05
-22.925 -1.63867150479923e-05
-22.9 -1.71147422440357e-05
-22.875 -1.78543618235051e-05
-22.85 -1.86057000596072e-05
-22.825 -1.93688846195694e-05
-22.8 -2.01440445786651e-05
-22.775 -2.09313104338559e-05
-22.75 -2.17308141170481e-05
-22.725 -2.25426890079636e-05
-22.7 -2.33670699466242e-05
-22.675 -2.42040932454481e-05
-22.65 -2.50538967009599e-05
-22.625 -2.59166196051141e-05
-22.6 -2.67924027562303e-05
-22.575 -2.7681388469544e-05
-22.55 -2.85837205873707e-05
-22.525 -2.9499544488886e-05
-22.5 -3.04290070995222e-05
-22.475 -3.13722568999822e-05
-22.45 -3.23294439348735e-05
-22.425 -3.33007198209616e-05
-22.4 -3.42862377550462e-05
-22.375 -3.52861525214614e-05
-22.35 -3.63006204992015e-05
-22.325 -3.73297996686741e-05
-22.3 -3.83738496180837e-05
-22.275 -3.94329315494458e-05
-22.25 -4.05072082842357e-05
-22.225 -4.15968442686731e-05
-22.2 -4.27020055786444e-05
-22.175 -4.38228599242666e-05
-22.15 -4.49595766540927e-05
-22.125 -4.61123267589628e-05
-22.1 -4.72812828755034e-05
-22.075 -4.84666192892757e-05
-22.05 -4.96685119375762e-05
-22.025 -5.08871384118935e-05
-22 -5.21226779600207e-05
-21.975 -5.33753114878287e-05
-21.95 -5.46452215607015e-05
-21.925 -5.59325924046364e-05
-21.9 -5.72376099070116e-05
-21.875 -5.85604616170238e-05
-21.85 -5.99013367457986e-05
-21.825 -6.1260426166176e-05
-21.8 -6.26379224121735e-05
-21.775 -6.40340196781306e-05
-21.75 -6.5448913817536e-05
-21.725 -6.68828023415413e-05
-21.7 -6.83358844171634e-05
-21.675 -6.9808360865179e-05
-21.65 -7.13004341577138e-05
-21.625 -7.28123084155299e-05
-21.6 -7.43441894050136e-05
-21.575 -7.58962845348675e-05
-21.55 -7.74688028525106e-05
-21.525 -7.9061955040188e-05
-21.5 -8.06759534107961e-05
-21.475 -8.23110119034248e-05
-21.45 -8.39673460786216e-05
-21.425 -8.56451731133812e-05
-21.4 -8.7344711795864e-05
-21.375 -8.90661825198491e-05
-21.35 -9.08098072789245e-05
-21.325 -9.25758096604196e-05
-21.3 -9.43644148390851e-05
-21.275 -9.61758495705251e-05
-21.25 -9.80103421843849e-05
-21.225 -9.98681225773028e-05
-21.2 -0.000101749422205628
-21.175 -0.000103654474077912
-21.15 -0.000105583512747183
-21.125 -0.000107536774302997
-21.1 -0.000109514496363292
-21.075 -0.000111516918066034
-21.05 -0.000113544280060666
-21.025 -0.000115596824499382
-21 -0.000117674795028203
-20.975 -0.000119778436777902
-20.95 -0.000121907996354743
-20.925 -0.000124063721831088
-20.9 -0.000126245862735833
-20.875 -0.000128454670044729
-20.85 -0.000130690396170555
-20.825 -0.000132953294953186
-20.8 -0.000135243621649542
-20.775 -0.000137561632923447
-20.75 -0.000139907586835389
-20.725 -0.000142281742832208
-20.7 -0.000144684361736722
-20.675 -0.000147115705737283
-20.65 -0.000149576038377303
-20.625 -0.000152065624544741
-20.6 -0.000154584730461571
-20.575 -0.000157133623673241
-20.55 -0.000159712573038138
-20.525 -0.000162321848717074
-20.5 -0.000164961722162794
-20.475 -0.000167632466109537
-20.45 -0.00017033435456265
-20.425 -0.000173067662788273
-20.4 -0.00017583266730311
-20.375 -0.0001786296458643
-20.35 -0.000181458877459397
-20.325 -0.00018432064229648
-20.3 -0.000187215221794404
-20.275 -0.000190142898573205
-20.25 -0.000193103956444679
-20.225 -0.000196098680403136
-20.2 -0.000199127356616364
-20.175 -0.000202190272416797
-20.15 -0.000205287716292911
-20.125 -0.000208419977880865
-20.1 -0.000211587347956392
-20.075 -0.000214790118426959
-20.05 -0.000218028582324212
-20.025 -0.00022130303379671
-20 -0.000224613768102971
-19.975 -0.000227961081604838
-19.95 -0.000231345271761176
-19.925 -0.000234766637121911
-19.9 -0.000238225477322434
-19.875 -0.000241722093078356
-19.85 -0.000245256786180656
-19.825 -0.000248829859491203
-19.8 -0.000252441616938681
-19.775 -0.000256092363514913
-19.75 -0.000259782405271601
-19.725 -0.000263512049317483
-19.7 -0.000267281603815912
-19.675 -0.00027109137798287
-19.65 -0.000274941682085414
-19.625 -0.000278832827440561
-19.6 -0.000282765126414612
-19.575 -0.000286738892422922
-19.55 -0.000290754439930105
-19.525 -0.000294812084450693
-19.5 -0.000298912142550223
-19.475 -0.000303054931846765
-19.45 -0.000307240771012889
-19.425 -0.000311469979778047
-19.4 -0.000315742878931386
-19.375 -0.000320059790324964
-19.35 -0.000324421036877377
-19.325 -0.000328826942577765
-19.3 -0.000333277832490205
-19.275 -0.000337774032758466
-19.25 -0.000342315870611105
-19.225 -0.000346903674366903
-19.2 -0.000351537773440603
-19.175 -0.000356218498348941
-19.15 -0.000360946180716948
-19.125 -0.000365721153284489
-19.1 -0.000370543749913022
-19.075 -0.000375414305592549
-19.05 -0.000380333156448718
-19.025 -0.00038530063975006
-19 -0.000390317093915323
-18.975 -0.000395382858520851
-18.95 -0.000400498274308004
-18.925 -0.000405663683190546
-18.9 -0.000410879428261984
-18.875 -0.000416145853802799
-18.85 -0.00042146330528754
-18.825 -0.00042683212939172
-18.8 -0.000432252673998471
-18.775 -0.000437725288204913
-18.75 -0.000443250322328176
-18.725 -0.000448828127911023
-18.7 -0.000454459057727027
-18.675 -0.000460143465785229
-18.65 -0.000465881707334228
-18.625 -0.000471674138865645
-18.6 -0.00047752111811688
-18.575 -0.000483423004073122
-18.55 -0.000489380156968527
-18.525 -0.0004953929382865
-18.5 -0.000501461710759019
-18.475 -0.000507586838364923
-18.45 -0.000513768686327092
-18.425 -0.000520007621108448
-18.4 -0.0005263040104067
-18.375 -0.000532658223147761
-18.35 -0.000539070629477748
-18.325 -0.000545541600753502
-18.3 -0.00055207150953154
-18.275 -0.000558660729555357
-18.25 -0.000565309635741
-18.225 -0.000572018604160835
-18.2 -0.000578788012025414
-18.175 -0.000585618237663376
-18.15 -0.000592509660499279
-18.125 -0.000599462661029297
-18.1 -0.00060647762079468
-18.075 -0.000613554922352915
-18.05 -0.000620694949246484
-18.025 -0.000627898085969142
-18 -0.00063516471792964
-17.975 -0.000642495231412799
-17.95 -0.000649890013537851
-17.925 -0.000657349452213984
-17.9 -0.000664873936092979
-17.875 -0.000672463854518895
-17.85 -0.000680119597474692
-17.825 -0.000687841555525735
-17.8 -0.000695630119760092
-17.775 -0.000703485681725554
-17.75 -0.000711408633363316
-17.725 -0.00071939936693822
-17.7 -0.00072745827496553
-17.675 -0.000735585750134129
-17.65 -0.000743782185226121
-17.625 -0.000752047973032728
-17.6 -0.000760383506266464
-17.575 -0.000768789177469508
-17.55 -0.00077726537891822
-17.525 -0.00078581250252377
-17.5 -0.000794430939728811
-17.475 -0.000803121081400168
-17.45 -0.000811883317717499
-17.425 -0.000820718038057886
-17.4 -0.000829625630876334
-17.375 -0.000838606483582146
-17.35 -0.000847660982411146
-17.325 -0.000856789512293743
-17.3 -0.000865992456718803
-17.275 -0.000875270197593341
-17.25 -0.000884623115098004
-17.225 -0.000894051587538367
-17.2 -0.00090355599119203
-17.175 -0.000913136700151539
-17.15 -0.000922794086163129
-17.125 -0.000932528518461334
-17.1 -0.000942340363599464
-17.075 -0.000952229985275996
-17.05 -0.000962197744156922
-17.025 -0.000972243997694073
-17 -0.000982369099939494
-16.975 -0.000992573401355911
-16.95 -0.00100285724862335
-16.925 -0.001013220984442
-16.9 -0.00102366494733131
-16.875 -0.00103418947142557
-16.85 -0.0010447948862658
-16.825 -0.00105548151658838
-16.8 -0.00106624968211012
-16.775 -0.00107709969731028
-16.75 -0.0010880318712093
-16.725 -0.00109904650714458
-16.7 -0.00111014390254338
-16.675 -0.00112132434869289
-16.65 -0.0011325881305077
-16.625 -0.00114393552629481
-16.6 -0.00115536680751619
-16.575 -0.00116688223854924
-16.55 -0.00117848207644518
-16.525 -0.00119016657068556
-16.5 -0.00120193596293704
-16.475 -0.00121379048680472
-16.45 -0.00122573036758402
-16.425 -0.00123775582201147
-16.4 -0.00124986705801447
-16.375 -0.00126206427446033
-16.35 -0.00127434766090466
-16.325 -0.00128671739733942
-16.3 -0.00129917365394084
-16.275 -0.00131171659081729
-16.25 -0.00132434635775745
-16.225 -0.00133706309397903
-16.2 -0.00134986692787804
-16.175 -0.00136275797677914
-16.15 -0.001375736346687
-16.125 -0.00138880213203916
-16.1 -0.00140195541546044
-16.075 -0.0014151962675192
-16.05 -0.00142852474648568
-16.025 -0.00144194089809271
-16 -0.0014554447552989
-15.975 -0.00146903633805469
-15.95 -0.00148271565307134
-15.925 -0.00149648269359331
-15.9 -0.001510337439174
-15.875 -0.00152427985545534
-15.85 -0.00153830989395129
-15.825 -0.00155242749183554
-15.8 -0.00156663257173363
-15.775 -0.00158092504151977
-15.75 -0.00159530479411843
-15.725 -0.00160977170731112
-15.7 -0.00162432564354841
-15.675 -0.00163896644976748
-15.65 -0.00165369395721536
-15.625 -0.0016685079812781
-15.6 -0.00168340832131605
-15.575 -0.00169839476050534
-15.55 -0.00171346706568595
-15.525 -0.00172862498721629
-15.5 -0.00174386825883465
-15.475 -0.00175919659752749
-15.45 -0.00177460970340495
-15.425 -0.00179010725958346
-15.4 -0.00180568893207575
-15.375 -0.00182135436968826
-15.35 -0.00183710320392617
-15.325 -0.00185293504890601
-15.3 -0.00186884950127605
-15.275 -0.00188484614014439
-15.25 -0.00190092452701498
-15.225 -0.00191708420573145
-15.2 -0.00193332470242885
-15.175 -0.00194964552549338
-15.15 -0.00196604616552986
-15.125 -0.00198252609533729
-15.1 -0.00199908476989208
-15.075 -0.00201572162633923
-15.05 -0.00203243608399113
-15.025 -0.00204922754433408
-15 -0.0020660953910424
-14.975 -0.00208303898999981
-14.95 -0.00210005768932834
-14.925 -0.00211715081942417
-14.9 -0.00213431769300061
-14.875 -0.00215155760513777
-14.85 -0.00216886983333885
-14.825 -0.00218625363759275
-14.8 -0.00220370826044284
-14.775 -0.00222123292706152
-14.75 -0.00223882684533033
-14.725 -0.00225648920592541
-14.7 -0.00227421918240772
-14.675 -0.00229201593131807
-14.65 -0.00230987859227615
-14.625 -0.00232780628808358
-14.6 -0.00234579812483031
-14.575 -0.00236385319200409
-14.55 -0.00238197056260252
-14.525 -0.00240014929324719
-14.5 -0.00241838842429953
-14.475 -0.00243668697997775
-14.45 -0.00245504396847451
-14.425 -0.00247345838207456
-14.4 -0.00249192919727208
-14.375 -0.0025104553748869
-14.35 -0.00252903586017915
-14.325 -0.00254766958296174
-14.3 -0.00256635545770993
-14.275 -0.00258509238366755
-14.25 -0.00260387924494898
-14.225 -0.00262271491063646
-14.2 -0.00264159823487185
-14.175 -0.0026605280569423
-14.15 -0.00267950320135897
-14.125 -0.00269852247792826
-14.1 -0.00271758468181461
-14.075 -0.00273668859359429
-14.05 -0.00275583297929935
-14.025 -0.00277501659045101
-14 -0.0027942381640816
-13.975 -0.00281349642274442
-13.95 -0.00283279007451065
-13.925 -0.00285211781295254
-13.9 -0.00287147831711199
-13.875 -0.0028908702514539
-13.85 -0.00291029226580329
-13.825 -0.00292974299526548
-13.8 -0.00294922106012855
-13.775 -0.00296872506574715
-13.75 -0.00298825360240696
-13.725 -0.00300780524516896
-13.7 -0.00302737855369263
-13.675 -0.00304697207203749
-13.65 -0.00306658432844191
-13.625 -0.00308621383507857
-13.6 -0.00310585908778586
-13.575 -0.00312551856577424
-13.55 -0.00314519073130697
-13.525 -0.00316487402935444
-13.5 -0.00318456688722133
-13.475 -0.00320426771414589
-13.45 -0.00322397490087069
-13.425 -0.00324368681918411
-13.4 -0.00326340182143194
-13.375 -0.00328311823999846
-13.35 -0.00330283438675628
-13.325 -0.00332254855248456
-13.3 -0.00334225900625484
-13.275 -0.00336196399478395
-13.25 -0.00338166174175372
-13.225 -0.00340135044709664
-13.2 -0.00342102828624737
-13.175 -0.00344069340935939
-13.15 -0.00346034394048663
-13.125 -0.00347997797672955
-13.1 -0.00349959358734549
-13.075 -0.00351918881282289
-13.05 -0.00353876166391921
-13.025 -0.00355831012066238
-13 -0.0035778321313155
-12.975 -0.00359732561130479
-12.95 -0.00361678844211066
-12.925 -0.00363621847012188
-12.9 -0.00365561350545282
-12.875 -0.00367497132072394
-12.85 -0.00369428964980555
-12.825 -0.00371356618652493
-12.8 -0.00373279858333725
-12.775 -0.00375198444996028
-12.75 -0.00377112135197341
-12.725 -0.00379020680938121
-12.7 -0.00380923829514205
-12.675 -0.00382821323366216
-12.65 -0.00384712899925574
-12.625 -0.00386598291457161
-12.6 -0.00388477224898715
-12.575 -0.00390349421697014
-12.55 -0.00392214597640925
-12.525 -0.00394072462691402
-12.5 -0.00395922720808526
-12.475 -0.00397765069775661
-12.45 -0.00399599201020843
-12.425 -0.00401424799435494
-12.4 -0.00403241543190578
-12.375 -0.00405049103550303
-12.35 -0.00406847144683513
-12.325 -0.00408635323472862
-12.3 -0.00410413289321941
-12.275 -0.00412180683960461
-12.25 -0.00413937141247664
-12.225 -0.00415682286974094
-12.2 -0.00417415738661887
-12.175 -0.00419137105363743
-12.15 -0.00420845987460743
-12.125 -0.0042254197645918
-12.1 -0.00424224654786582
-12.075 -0.00425893595587112
-12.05 -0.00427548362516518
-12.025 -0.00429188509536835
-12 -0.00430813580711032
-11.975 -0.00432423109997796
-11.95 -0.00434016621046667
-11.925 -0.00435593626993725
-11.9 -0.00437153630258041
-11.875 -0.00438696122339108
-11.85 -0.00440220583615481
-11.825 -0.00441726483144826
-11.8 -0.00443213278465629
-11.775 -0.00444680415400777
-11.75 -0.00446127327863247
-11.725 -0.00447553437664139
-11.7 -0.00448958154323289
-11.675 -0.00450340874882695
-11.65 -0.00451700983723001
-11.625 -0.00453037852383284
-11.6 -0.00454350839384374
-11.575 -0.00455639290055963
-11.55 -0.00456902536367745
-11.525 -0.0045813989676482
-11.5 -0.00459350676007629
-11.475 -0.00460534165016641
-11.45 -0.00461689640722049
-11.425 -0.00462816365918721
-11.4 -0.00463913589126632
-11.375 -0.00464980544457034
-11.35 -0.00466016451484597
-11.325 -0.00467020515125752
-11.3 -0.00467991925523475
-11.275 -0.00468929857938744
-11.25 -0.00469833472648889
-11.225 -0.00470701914853072
-11.2 -0.00471534314585102
-11.175 -0.00472329786633813
-11.15 -0.00473087430471213
-11.125 -0.00473806330188603
-11.1 -0.00474485554440878
-11.075 -0.00475124156399201
-11.05 -0.00475721173712232
-11.025 -0.00476275628476112
-11 -0.00476786527213356
-10.975 -0.00477252860860844
-10.95 -0.00477673604767057
-10.925 -0.00478047718698726
-10.9 -0.00478374146857019
-10.875 -0.00478651817903428
-10.85 -0.00478879644995465
-10.825 -0.00479056525832291
-10.8 -0.00479181342710399
-10.775 -0.00479252962589428
-10.75 -0.00479270237168228
-10.725 -0.00479232002971219
-10.7 -0.00479137081445153
-10.675 -0.00478984279066301
-10.65 -0.00478772387458134
-10.625 -0.00478500183519522
-10.6 -0.00478166429563483
-10.575 -0.00477769873466479
-10.55 -0.00477309248828278
-10.525 -0.00476783275142345
-10.5 -0.00476190657976756
-10.475 -0.00475530089165582
-10.45 -0.00474800247010695
-10.425 -0.00473999796493936
-10.4 -0.00473127389499549
-10.375 -0.00472181665046811
-10.35 -0.00471161249532729
-10.325 -0.00470064756984695
-10.3 -0.00468890789322968
-10.275 -0.00467637936632821
-10.25 -0.004663047774462
-10.225 -0.00464889879032715
-10.2 -0.00463391797699772
-10.175 -0.00461809079101638
-10.15 -0.00460140258557219
-10.125 -0.00458383861376321
-10.1 -0.00456538403194142
-10.075 -0.00454602390313724
-10.05 -0.00452574320056111
-10.025 -0.0045045268111789
-10 -0.00448235953935838
-9.975 -0.00445922611058341
-9.95 -0.00443511117523258
-9.925 -0.00440999931241878
-9.9 -0.00438387503388619
-9.875 -0.00435672278796093
-9.85 -0.00432852696355146
-9.825 -0.00429927189419488
-9.8 -0.00426894186214487
-9.775 -0.00423752110249718
-9.75 -0.00420499380734829
-9.725 -0.00417134412998275
-9.7 -0.00413655618908467
-9.675 -0.00410061407296869
-9.65 -0.00406350184382565
-9.625 -0.00402520354197813
-9.6 -0.0039857031901408
-9.575 -0.00394498479768067
-9.55 -0.00390303236487194
-9.525 -0.00385982988714041
-9.5 -0.00381536135929201
-9.475 -0.00376961077972016
-9.45 -0.00372256215458662
-9.425 -0.00367419950197017
-9.4 -0.00362450685597776
-9.375 -0.00357346827081249
-9.35 -0.00352106782479282
-9.325 -0.00346728962431736
-9.3 -0.00341211780776963
-9.275 -0.003355536549357
-9.25 -0.00329753006287829
-9.225 -0.00323808260541411
-9.2 -0.00317717848093447
-9.175 -0.00311480204381787
-9.15 -0.00305093770227614
-9.125 -0.00298556992167966
-9.1 -0.00291868322777696
-9.075 -0.0028502622098036
-9.05 -0.00278029152347445
-9.025 -0.00270875589385415
-9 -0.00263564011810029
-8.975 -0.00256092906807406
-8.95 -0.00248460769281309
-8.925 -0.00240666102086147
-8.9 -0.00232707416245179
-8.875 -0.00224583231153445
-8.85 -0.00216292074764934
-8.825 -0.00207832483763532
-8.8 -0.00199203003717289
-8.775 -0.00190402189215575
-8.75 -0.00181428603988709
-8.725 -0.00172280821009632
-8.7 -0.0016295742257727
-8.675 -0.00153457000381187
-8.65 -0.00143778155547194
-8.625 -0.00133919498663584
-8.6 -0.00123879649787663
-8.575 -0.00113657238432321
-8.55 -0.00103250903532344
-8.525 -0.000926592933902404
-8.5 -0.000818810656013713
-8.475 -0.000709148869581639
-8.45 -0.000597594333332651
-8.425 -0.000484133895414791
-8.4 -0.000368754491803772
-8.375 -0.000251443144494929
-8.35 -0.000132186959480425
-8.325 -1.09731245114096e-05
-8.3 0.000112211093354848
-8.275 0.000237378350422573
-8.25 0.0003645412292392
-8.225 0.000493712241690279
-8.2 0.000624903832306295
-8.175 0.000758128381779827
-8.15 0.000893398210691119
-8.125 0.00103072558343982
-8.1 0.00117012271238026
-8.075 0.0013116017621574
-8.05 0.00145517485424001
-8.025 0.00160085407164761
-8 0.00174865146386703
-7.975 0.0018985790519543
-7.95 0.00205064883381709
-7.925 0.00220487278967273
-7.9 0.00236126288767616
-7.875 0.00251983108971224
-7.85 0.00268058935734607
-7.825 0.00284354965792479
-7.8 0.00300872397082409
-7.775 0.00317612429383199
-7.75 0.00334576264966235
-7.725 0.00351765109259016
-7.7 0.0036918017152001
-7.675 0.00386822665523991
-7.65 0.00404693810256928
-7.625 0.00422794830619502
-7.6 0.00441126958138268
-7.575 0.00459691431683464
-7.55 0.00478489498192411
-7.525 0.00497522413397448
-7.5 0.00516791442557279
-7.475 0.00536297861190614
-7.45 0.0055604295581092
-7.425 0.00576028024661093
-7.4 0.0059625437844683
-7.375 0.00616723341067444
-7.35 0.00637436250342833
-7.325 0.00658394458735318
-7.3 0.00679599334065
-7.275 0.00701052260217298
-7.25 0.00722754637841279
-7.225 0.00744707885037392
-7.2 0.00766913438033191
-7.175 0.007893727518456
-7.15 0.00812087300928285
-7.125 0.00835058579802657
-7.1 0.00858288103671017
-7.075 0.0088177740901037
-7.05 0.00905528054145384
-7.025 0.00929541619798994
-7 0.00953819709619122
-6.975 0.00978363950679993
-6.95 0.0100317599395651
-6.925 0.0102825751477016
-6.9 0.0105361021320493
-6.875 0.0107923581449167
-6.85 0.0110513606935942
-6.825 0.0113131275435212
-6.8 0.0115776767210927
-6.775 0.0118450265160899
-6.75 0.0121151954837191
-6.725 0.0123882024462463
-6.7 0.0126640664942099
-6.675 0.0129428069872002
-6.65 0.0132244435541887
-6.625 0.0135089960933948
-6.6 0.0137964847716764
-6.575 0.0140869300234287
-6.55 0.0143803525489812
-6.525 0.0146767733124771
-6.5 0.0149762135392244
-6.475 0.0152786947125057
-6.45 0.0155842385698351
-6.425 0.0158928670986502
-6.4 0.0162046025314298
-6.375 0.0165194673402249
-6.35 0.0168374842305937
-6.325 0.0171586761349313
-6.3 0.017483066205185
-6.275 0.0178106778049459
-6.25 0.0181415345009093
-6.225 0.0184756600536972
-6.2 0.0188130784080352
-6.175 0.0191538136822768
-6.15 0.0194978901572725
-6.125 0.0198453322645751
-6.1 0.0201961645739798
-6.075 0.0205504117803944
-6.05 0.0209080986900365
-6.025 0.0212692502059565
-6 0.0216338913128846
-5.975 0.022002047061401
-5.95 0.0223737425514298
-5.925 0.022749002915058
-5.9 0.0231278532986805
-5.875 0.0235103188444742
-5.85 0.0238964246712054
-5.825 0.0242861958543731
-5.8 0.0246796574056954
-5.775 0.0250768342519432
-5.75 0.0254777512131299
-5.725 0.0258824329800632
-5.7 0.0262909040912686
-5.675 0.0267031889092953
-5.65 0.0271193115964121
-5.625 0.0275392960897079
-5.6 0.0279631660756072
-5.575 0.0283909449638146
-5.55 0.0288226558607022
-5.525 0.0292583215421554
-5.5 0.0296979644258929
-5.475 0.0301416065432773
-5.45 0.0305892695106355
-5.425 0.0310409745001069
-5.4 0.0314967422100378
-5.375 0.031956592834946
-5.35 0.0324205460350728
-5.325 0.0328886209055485
-5.3 0.0333608359451921
-5.275 0.0338372090249702
-5.25 0.034317757356141
-5.225 0.0348024974581065
-5.2 0.0352914451260026
-5.175 0.0357846153980519
-5.15 0.0362820225227091
-5.125 0.0367836799256267
-5.1 0.0372896001764713
-5.075 0.0377997949556202
-5.05 0.0383142750207707
-5.025 0.0388330501734913
-5 0.03935612922575
-4.975 0.0398835199664502
-4.95 0.0404152291280093
-4.925 0.0409512623530132
-4.9 0.0414916241609812
-4.875 0.042036317915277
-4.85 0.0425853457902008
-4.825 0.0431387087382979
-4.8 0.0436964064579215
-4.775 0.0442584373610843
-4.75 0.0448247985416377
-4.725 0.0453954857438144
-4.7 0.0459704933311717
-4.675 0.0465498142559748
-4.65 0.0471334400290549
-4.625 0.0477213606901821
-4.6 0.0483135647789897
-4.575 0.0489100393064881
-4.55 0.0495107697272058
-4.525 0.0501157399119943
-4.5 0.050724932121536
-4.475 0.0513383269805904
-4.45 0.0519559034530168
-4.425 0.0525776388176093
-4.4 0.0532035086447808
-4.375 0.053833486774132
-4.35 0.0544675452929392
-4.325 0.0551056545155986
-4.3 0.0557477829640582
-4.275 0.0563938973492731
-4.25 0.0570439625537163
-4.225 0.0576979416149771
-4.2 0.0583557957104788
-4.175 0.0590174841433463
-4.15 0.0596829643294528
-4.125 0.0603521917856753
-4.1 0.0610251201193852
-4.075 0.0617017010192021
-4.05 0.0623818842470356
-4.025 0.0630656176314395
-4 0.063752847062302
-3.975 0.0644435164868938
-3.95 0.0651375679072946
-3.925 0.065834941379217
-3.9 0.0665355750122471
-3.875 0.0672394049715163
-3.85 0.0679463654808213
-3.825 0.0686563888272045
-3.8 0.0693694053670073
-3.775 0.0700853435334069
-3.75 0.0708041298454444
-3.725 0.0715256889185524
-3.7 0.0722499434765873
-3.675 0.0729768143653687
-3.65 0.0737062205677298
-3.625 0.0744380792200773
-3.6 0.0751723056304597
-3.575 0.0759088132981411
-3.55 0.0766475139346734
-3.525 0.0773883174864621
-3.5 0.0781311321588146
-3.475 0.0788758644414609
-3.45 0.0796224191355335
-3.425 0.0803706993819929
-3.4 0.0811206066914795
-3.375 0.0818720409755766
-3.35 0.0826249005794611
-3.325 0.0833790823159215
-3.3 0.0841344815007186
-3.275 0.0848909919892616
-3.25 0.0856485062145736
-3.225 0.0864069152265155
-3.2 0.0871661087322368
-3.175 0.0879259751378208
-3.15 0.0886864015910882
-3.125 0.0894472740255227
-3.1 0.0902084772052806
-3.075 0.0909698947712433
-3.05 0.0917314092880725
-3.025 0.092492902292223
-3 0.0932542543408702
-2.975 0.0940153450617054
-2.95 0.0947760532035508
-2.925 0.0955362566877461
-2.9 0.0962958326602574
-2.875 0.0970546575444541
-2.85 0.0978126070945055
-2.825 0.0985695564493402
-2.8 0.0993253801871154
-2.775 0.100079952380141
-2.75 0.100833146650199
-2.725 0.101584836224211
-2.7 0.102334893990179
-2.675 0.103083192553362
-2.65 0.103829604292609
-2.625 0.10457400141681
-2.6 0.105316256021386
-2.575 0.106056240144775
-2.55 0.106793825824841
-2.525 0.107528885155159
-2.5 0.108261290341099
-2.475 0.108990913755673
-2.45 0.109717627995067
-2.425 0.110441305933798
-2.4 0.111161820779462
-2.375 0.111879046126978
-2.35 0.112592856012308
-2.325 0.113303124965572
-2.3 0.114009728063505
-2.275 0.11471254098122
-2.25 0.115411440043198
-2.225 0.116106302273471
-2.2 0.116797005444941
-2.175 0.117483428127782
-2.15 0.118165449736881
-2.125 0.118842950578276
-2.1 0.119515811894531
-2.075 0.12018391590902
-2.05 0.120847145869069
-2.025 0.121505386087925
-2 0.1221585219855
-1.975 0.122806440127867
-1.95 0.123449028265474
-1.925 0.124086175370034
-1.9 0.124717771670068
-1.875 0.12534370868508
-1.85 0.125963879258328
-1.825 0.126578177588169
-1.8 0.127186499257977
-1.775 0.127788741264583
-1.75 0.128384802045256
-1.725 0.128974581503188
-1.7 0.129557981031484
-1.675 0.13013490353565
-1.65 0.130705253454569
-1.625 0.131268936779963
-1.6 0.131825861074348
-1.575 0.132375935487477
-1.55 0.132919070771282
-1.525 0.133455179293315
-1.5 0.133984175048713
-1.475 0.134505973670686
-1.45 0.135020492439548
-1.425 0.135527650290313
-1.4 0.136027367818874
-1.375 0.136519567286789
-1.35 0.137004172624692
-1.325 0.137481109434373
-1.3 0.137950304989537
-1.275 0.138411688235296
-1.25 0.138865189786401
-1.225 0.139310741924285
-1.2 0.139748278592919
-1.175 0.140177735393551
-1.15 0.140599049578349
-1.125 0.141012160043008
-1.1 0.141417007318356
-1.075 0.141813533561007
-1.05 0.142201682543115
-1.025 0.142581399641272
-1 0.142952631824612
-0.974999999999998 0.143315327642151
-0.949999999999999 0.14366943720945
-0.924999999999997 0.144014912194616
-0.899999999999999 0.144351705803734
-0.875 0.144679772765752
-0.849999999999998 0.144999069316899
-0.824999999999999 0.145309553184684
-0.799999999999997 0.145611183571525
-0.774999999999999 0.145903921138082
-0.75 0.146187727986337
-0.724999999999998 0.146462567642481
-0.699999999999999 0.146728405039666
-0.674999999999997 0.146985206500689
-0.649999999999999 0.147232939720636
-0.625 0.147471573749575
-0.599999999999998 0.147701078975331
-0.574999999999999 0.1479214271064
-0.549999999999997 0.148132591155064
-0.524999999999999 0.14833454542075
-0.5 0.148527265473685
-0.474999999999998 0.148710728138904
-0.449999999999999 0.148884911480652
-0.424999999999997 0.149049794787222
-0.399999999999999 0.149205358556292
-0.375 0.149351584480787
-0.349999999999998 0.149488455435312
-0.324999999999999 0.149615955463204
-0.299999999999997 0.149734069764231
-0.274999999999999 0.149842784682978
-0.25 0.149942087697955
-0.224999999999998 0.150031967411455
-0.199999999999999 0.150112413540198
-0.174999999999997 0.150183416906776
-0.149999999999999 0.150244969431939
-0.125 0.150297064127729
-0.0999999999999979 0.150339695091495
-0.0749999999999993 0.150372857500796
-0.0499999999999972 0.150396547609212
-0.0249999999999986 0.150410762743072
0 0.150415501299114
0.0250000000000021 0.150410762743072
0.0500000000000007 0.150396547609212
0.0750000000000028 0.150372857500796
0.100000000000001 0.150339695091494
0.125 0.150297064127728
0.150000000000002 0.150244969431938
0.175000000000001 0.150183416906775
0.200000000000003 0.150112413540196
0.225000000000001 0.150031967411453
0.25 0.149942087697953
0.275000000000002 0.149842784682976
0.300000000000001 0.149734069764229
0.325000000000003 0.149615955463202
0.350000000000001 0.14948845543531
0.375 0.149351584480785
0.400000000000002 0.14920535855629
0.425000000000001 0.149049794787219
0.450000000000003 0.148884911480649
0.475000000000001 0.148710728138902
0.5 0.148527265473682
0.525000000000002 0.148334545420747
0.550000000000001 0.148132591155062
0.575000000000003 0.147921427106398
0.600000000000001 0.147701078975328
0.625 0.147471573749572
0.650000000000002 0.147232939720633
0.675000000000001 0.146985206500686
0.700000000000003 0.146728405039664
0.725000000000001 0.146462567642478
0.75 0.146187727986335
0.775000000000002 0.145903921138079
0.800000000000001 0.145611183571522
0.825000000000003 0.145309553184681
0.850000000000001 0.144999069316896
0.875 0.144679772765749
0.900000000000002 0.144351705803731
0.925000000000001 0.144014912194613
0.950000000000003 0.143669437209447
0.975000000000001 0.143315327642148
1 0.142952631824609
1.025 0.14258139964127
1.05 0.142201682543112
1.075 0.141813533561004
1.1 0.141417007318353
1.125 0.141012160043005
1.15 0.140599049578346
1.175 0.140177735393548
1.2 0.139748278592917
1.225 0.139310741924283
1.25 0.138865189786399
1.275 0.138411688235293
1.3 0.137950304989535
1.325 0.13748110943437
1.35 0.13700417262469
1.375 0.136519567286787
1.4 0.136027367818872
1.425 0.135527650290311
1.45 0.135020492439546
1.475 0.134505973670684
1.5 0.133984175048711
1.525 0.133455179293313
1.55 0.13291907077128
1.575 0.132375935487475
1.6 0.131825861074346
1.625 0.131268936779961
1.65 0.130705253454567
1.675 0.130134903535648
1.7 0.129557981031482
1.725 0.128974581503186
1.75 0.128384802045254
1.775 0.127788741264582
1.8 0.127186499257976
1.825 0.126578177588168
1.85 0.125963879258326
1.875 0.125343708685079
1.9 0.124717771670067
1.925 0.124086175370033
1.95 0.123449028265473
1.975 0.122806440127866
2 0.122158521985499
2.025 0.121505386087925
2.05 0.120847145869069
2.075 0.120183915909019
2.1 0.119515811894531
2.125 0.118842950578276
2.15 0.118165449736881
2.175 0.117483428127782
2.2 0.116797005444941
2.225 0.116106302273471
2.25 0.115411440043198
2.275 0.114712540981219
2.3 0.114009728063504
2.325 0.113303124965571
2.35 0.112592856012308
2.375 0.111879046126978
2.4 0.111161820779462
2.425 0.110441305933798
2.45 0.109717627995067
2.475 0.108990913755673
2.5 0.108261290341099
2.525 0.107528885155159
2.55 0.106793825824841
2.575 0.106056240144775
2.6 0.105316256021386
2.625 0.10457400141681
2.65 0.103829604292609
2.675 0.103083192553362
2.7 0.102334893990179
2.725 0.101584836224211
2.75 0.100833146650199
2.775 0.100079952380141
2.8 0.0993253801871156
2.825 0.0985695564493405
2.85 0.0978126070945059
2.875 0.0970546575444545
2.9 0.0962958326602579
2.925 0.0955362566877468
2.95 0.0947760532035515
2.975 0.0940153450617062
3 0.0932542543408711
3.025 0.0924929022922239
3.05 0.0917314092880735
3.075 0.0909698947712444
3.1 0.0902084772052817
3.125 0.0894472740255239
3.15 0.0886864015910895
3.175 0.0879259751378222
3.2 0.0871661087322382
3.225 0.0864069152265169
3.25 0.0856485062145751
3.275 0.0848909919892631
3.3 0.0841344815007202
3.325 0.0833790823159232
3.35 0.0826249005794627
3.375 0.0818720409755783
3.4 0.0811206066914813
3.425 0.0803706993819946
3.45 0.0796224191355353
3.475 0.0788758644414626
3.5 0.0781311321588164
3.525 0.0773883174864639
3.55 0.0766475139346751
3.575 0.0759088132981428
3.6 0.0751723056304614
3.625 0.0744380792200789
3.65 0.0737062205677314
3.675 0.0729768143653703
3.7 0.0722499434765889
3.725 0.0715256889185541
3.75 0.0708041298454461
3.775 0.0700853435334086
3.8 0.069369405367009
3.825 0.0686563888272062
3.85 0.067946365480823
3.875 0.067239404971518
3.9 0.0665355750122488
3.925 0.0658349413792188
3.95 0.0651375679072964
3.975 0.0644435164868956
4 0.0637528470623037
4.025 0.0630656176314413
4.05 0.0623818842470374
4.075 0.0617017010192039
4.1 0.061025120119387
4.125 0.0603521917856771
4.15 0.0596829643294546
4.175 0.059017484143348
4.2 0.0583557957104806
4.225 0.0576979416149789
4.25 0.0570439625537181
4.275 0.0563938973492749
4.3 0.05574778296406
4.325 0.0551056545156004
4.35 0.0544675452929409
4.375 0.0538334867741337
4.4 0.0532035086447825
4.425 0.0525776388176109
4.45 0.0519559034530184
4.475 0.051338326980592
4.5 0.0507249321215376
4.525 0.0501157399119959
4.55 0.0495107697272073
4.575 0.0489100393064896
4.6 0.0483135647789911
4.625 0.0477213606901835
4.65 0.0471334400290563
4.675 0.0465498142559762
4.7 0.0459704933311731
4.725 0.0453954857438157
4.75 0.0448247985416391
4.775 0.0442584373610856
4.8 0.0436964064579228
4.825 0.0431387087382992
4.85 0.042585345790202
4.875 0.0420363179152783
4.9 0.0414916241609824
4.925 0.0409512623530144
4.95 0.0404152291280105
4.975 0.0398835199664513
5 0.039356129225751
5.025 0.0388330501734923
5.05 0.0383142750207717
5.075 0.0377997949556212
5.1 0.0372896001764722
5.125 0.0367836799256276
5.15 0.0362820225227099
5.175 0.0357846153980527
5.2 0.0352914451260033
5.225 0.0348024974581071
5.25 0.0343177573561415
5.275 0.0338372090249706
5.3 0.0333608359451924
5.325 0.0328886209055488
5.35 0.032420546035073
5.375 0.0319565928349461
5.4 0.0314967422100379
5.425 0.0310409745001068
5.45 0.0305892695106355
5.475 0.0301416065432771
5.5 0.0296979644258927
5.525 0.0292583215421552
5.55 0.0288226558607019
5.575 0.0283909449638142
5.6 0.0279631660756068
5.625 0.0275392960897074
5.65 0.0271193115964115
5.675 0.0267031889092947
5.7 0.026290904091268
5.725 0.0258824329800625
5.75 0.0254777512131292
5.775 0.0250768342519424
5.8 0.0246796574056945
5.825 0.0242861958543722
5.85 0.0238964246712045
5.875 0.0235103188444732
5.9 0.0231278532986795
5.925 0.022749002915057
5.95 0.0223737425514287
5.975 0.0220020470613999
6 0.0216338913128835
6.025 0.0212692502059554
6.05 0.0209080986900353
6.075 0.0205504117803932
6.1 0.0201961645739786
6.125 0.0198453322645738
6.15 0.0194978901572712
6.175 0.0191538136822755
6.2 0.0188130784080338
6.225 0.0184756600536959
6.25 0.0181415345009079
6.275 0.0178106778049445
6.3 0.0174830662051836
6.325 0.0171586761349299
6.35 0.0168374842305923
6.375 0.0165194673402235
6.4 0.0162046025314284
6.425 0.0158928670986488
6.45 0.0155842385698337
6.475 0.0152786947125044
6.5 0.0149762135392231
6.525 0.0146767733124758
6.55 0.0143803525489799
6.575 0.0140869300234274
6.6 0.0137964847716752
6.625 0.0135089960933937
6.65 0.0132244435541875
6.675 0.0129428069871991
6.7 0.0126640664942088
6.725 0.0123882024462452
6.75 0.0121151954837181
6.775 0.0118450265160888
6.8 0.0115776767210917
6.825 0.0113131275435202
6.85 0.0110513606935932
6.875 0.0107923581449158
6.9 0.0105361021320484
6.925 0.0102825751477008
6.95 0.0100317599395643
6.975 0.00978363950679917
7 0.0095381970961905
7.025 0.00929541619798925
7.05 0.00905528054145318
7.075 0.00881777409010308
7.1 0.00858288103670959
7.125 0.00835058579802602
7.15 0.00812087300928234
7.175 0.00789372751845551
7.2 0.00766913438033146
7.225 0.00744707885037351
7.25 0.00722754637841241
7.275 0.00701052260217264
7.3 0.00679599334064969
7.325 0.0065839445873529
7.35 0.00637436250342808
7.375 0.00616723341067422
7.4 0.00596254378446811
7.425 0.00576028024661076
7.45 0.00556042955810906
7.475 0.00536297861190604
7.5 0.00516791442557271
7.525 0.00497522413397442
7.55 0.00478489498192408
7.575 0.00459691431683463
7.6 0.0044112695813827
7.625 0.00422794830619506
7.65 0.00404693810256934
7.675 0.00386822665523999
7.7 0.0036918017152002
7.725 0.00351765109259028
7.75 0.00334576264966249
7.775 0.00317612429383214
7.8 0.00300872397082426
7.825 0.00284354965792497
7.85 0.00268058935734627
7.875 0.00251983108971246
7.9 0.00236126288767639
7.925 0.00220487278967298
7.95 0.00205064883381735
7.975 0.00189857905195457
8 0.00174865146386732
8.025 0.00160085407164791
8.05 0.00145517485424032
8.075 0.00131160176215772
8.1 0.00117012271238059
8.125 0.00103072558344015
8.15 0.000893398210691463
8.175 0.000758128381780177
8.2 0.000624903832306653
8.225 0.000493712241690642
8.25 0.000364541229239569
8.275 0.000237378350422947
8.3 0.000112211093355227
8.325 -1.09731245110268e-05
8.35 -0.000132186959480038
8.375 -0.00025144314449454
8.40000000000001 -0.00036875449180338
8.425 -0.000484133895414397
8.45 -0.000597594333332256
8.475 -0.000709148869581242
8.5 -0.000818810656013316
8.52500000000001 -0.000926592933902006
8.55 -0.00103250903532304
8.575 -0.00113657238432282
8.6 -0.00123879649787624
8.625 -0.00133919498663544
8.65000000000001 -0.00143778155547155
8.675 -0.00153457000381147
8.7 -0.00162957422577231
8.725 -0.00172280821009593
8.75 -0.0018142860398867
8.77500000000001 -0.00190402189215537
8.8 -0.0019920300371725
8.825 -0.00207832483763494
8.85 -0.00216292074764897
8.875 -0.00224583231153408
8.90000000000001 -0.00232707416245142
8.925 -0.00240666102086111
8.95 -0.00248460769281273
8.975 -0.0025609290680737
9 -0.00263564011809994
9.02500000000001 -0.00270875589385381
9.05 -0.00278029152347411
9.075 -0.00285026220980327
9.1 -0.00291868322777663
9.125 -0.00298556992167933
9.15000000000001 -0.00305093770227583
9.175 -0.00311480204381756
9.2 -0.00317717848093417
9.225 -0.00323808260541381
9.25 -0.003297530062878
9.27500000000001 -0.00335553654935672
9.3 -0.00341211780776935
9.325 -0.00346728962431709
9.35 -0.00352106782479255
9.375 -0.00357346827081223
9.40000000000001 -0.00362450685597751
9.425 -0.00367419950196992
9.45 -0.00372256215458638
9.475 -0.00376961077971993
9.5 -0.00381536135929178
9.52500000000001 -0.0038598298871402
9.55 -0.00390303236487174
9.575 -0.00394498479768047
9.6 -0.00398570319014061
9.625 -0.00402520354197794
9.65000000000001 -0.00406350184382547
9.675 -0.00410061407296852
9.7 -0.00413655618908451
9.725 -0.0041713441299826
9.75 -0.00420499380734815
9.77500000000001 -0.00423752110249704
9.8 -0.00426894186214473
9.825 -0.00429927189419476
9.85 -0.00432852696355134
9.875 -0.00435672278796081
9.90000000000001 -0.00438387503388608
9.925 -0.00440999931241867
9.95 -0.00443511117523248
9.975 -0.00445922611058332
10 -0.0044823595393583
10.025 -0.00450452681117883
10.05 -0.00452574320056106
10.075 -0.00454602390313719
10.1 -0.00456538403194138
10.125 -0.00458383861376318
10.15 -0.00460140258557216
10.175 -0.00461809079101636
10.2 -0.00463391797699772
10.225 -0.00464889879032715
10.25 -0.00466304777446201
10.275 -0.00467637936632823
10.3 -0.00468890789322971
10.325 -0.00470064756984698
10.35 -0.00471161249532733
10.375 -0.00472181665046816
10.4 -0.00473127389499554
10.425 -0.00473999796493942
10.45 -0.00474800247010702
10.475 -0.00475530089165589
10.5 -0.00476190657976764
10.525 -0.00476783275142354
10.55 -0.00477309248828287
10.575 -0.00477769873466489
10.6 -0.00478166429563493
10.625 -0.00478500183519534
10.65 -0.00478772387458146
10.675 -0.00478984279066314
10.7 -0.00479137081445167
10.725 -0.00479232002971233
10.75 -0.00479270237168242
10.775 -0.00479252962589444
10.8 -0.00479181342710414
10.825 -0.00479056525832307
10.85 -0.00478879644995481
10.875 -0.00478651817903445
10.9 -0.00478374146857036
10.925 -0.00478047718698743
10.95 -0.00477673604767075
10.975 -0.00477252860860862
11 -0.00476786527213375
11.025 -0.00476275628476131
11.05 -0.00475721173712251
11.075 -0.0047512415639922
11.1 -0.00474485554440898
11.125 -0.00473806330188622
11.15 -0.00473087430471232
11.175 -0.00472329786633832
11.2 -0.00471534314585121
11.225 -0.00470701914853091
11.25 -0.00469833472648909
11.275 -0.00468929857938764
11.3 -0.00467991925523495
11.325 -0.00467020515125772
11.35 -0.00466016451484617
11.375 -0.00464980544457054
11.4 -0.00463913589126653
11.425 -0.00462816365918743
11.45 -0.00461689640722071
11.475 -0.00460534165016663
11.5 -0.00459350676007651
11.525 -0.00458139896764842
11.55 -0.00456902536367768
11.575 -0.00455639290055987
11.6 -0.00454350839384398
11.625 -0.00453037852383308
11.65 -0.00451700983723025
11.675 -0.0045034087488272
11.7 -0.00448958154323314
11.725 -0.00447553437664165
11.75 -0.00446127327863273
11.775 -0.00444680415400803
11.8 -0.00443213278465655
11.825 -0.00441726483144852
11.85 -0.00440220583615507
11.875 -0.00438696122339134
11.9 -0.00437153630258067
11.925 -0.00435593626993751
11.95 -0.00434016621046693
11.975 -0.00432423109997821
12 -0.00430813580711057
12.025 -0.0042918850953686
12.05 -0.00427548362516543
12.075 -0.00425893595587137
12.1 -0.00424224654786606
12.125 -0.00422541976459204
12.15 -0.00420845987460767
12.175 -0.00419137105363766
12.2 -0.0041741573866191
12.225 -0.00415682286974116
12.25 -0.00413937141247686
12.275 -0.00412180683960482
12.3 -0.00410413289321962
12.325 -0.00408635323472883
12.35 -0.00406847144683533
12.375 -0.00405049103550323
12.4 -0.00403241543190596
12.425 -0.00401424799435513
12.45 -0.00399599201020861
12.475 -0.00397765069775679
12.5 -0.00395922720808543
12.525 -0.00394072462691418
12.55 -0.0039221459764094
12.575 -0.00390349421697029
12.6 -0.00388477224898729
12.625 -0.00386598291457173
12.65 -0.00384712899925585
12.675 -0.00382821323366226
12.7 -0.00380923829514214
12.725 -0.00379020680938129
12.75 -0.00377112135197348
12.775 -0.00375198444996035
12.8 -0.00373279858333731
12.825 -0.00371356618652498
12.85 -0.00369428964980559
12.875 -0.00367497132072398
12.9 -0.00365561350545284
12.925 -0.0036362184701219
12.95 -0.00361678844211068
12.975 -0.00359732561130479
13 -0.00357783213131549
13.025 -0.00355831012066237
13.05 -0.00353876166391919
13.075 -0.00351918881282286
13.1 -0.00349959358734546
13.125 -0.00347997797672951
13.15 -0.00346034394048658
13.175 -0.00344069340935934
13.2 -0.00342102828624731
13.225 -0.00340135044709658
13.25 -0.00338166174175365
13.275 -0.00336196399478388
13.3 -0.00334225900625476
13.325 -0.00332254855248449
13.35 -0.0033028343867562
13.375 -0.00328311823999837
13.4 -0.00326340182143186
13.425 -0.00324368681918402
13.45 -0.00322397490087059
13.475 -0.00320426771414579
13.5 -0.00318456688722123
13.525 -0.00316487402935434
13.55 -0.00314519073130687
13.575 -0.00312551856577413
13.6 -0.00310585908778575
13.625 -0.00308621383507846
13.65 -0.00306658432844179
13.675 -0.00304697207203738
13.7 -0.00302737855369252
13.725 -0.00300780524516884
13.75 -0.00298825360240685
13.775 -0.00296872506574704
13.8 -0.00294922106012844
13.825 -0.00292974299526537
13.85 -0.00291029226580318
13.875 -0.00289087025145379
13.9 -0.00287147831711188
13.925 -0.00285211781295243
13.95 -0.00283279007451054
13.975 -0.00281349642274431
14 -0.00279423816408149
14.025 -0.00277501659045091
14.05 -0.00275583297929925
14.075 -0.00273668859359418
14.1 -0.0027175846818145
14.125 -0.00269852247792816
14.15 -0.00267950320135887
14.175 -0.00266052805694219
14.2 -0.00264159823487175
14.225 -0.00262271491063635
14.25 -0.00260387924494888
14.275 -0.00258509238366745
14.3 -0.00256635545770983
14.325 -0.00254766958296164
14.35 -0.00252903586017905
14.375 -0.0025104553748868
14.4 -0.00249192919727198
14.425 -0.00247345838207446
14.45 -0.00245504396847441
14.475 -0.00243668697997765
14.5 -0.00241838842429943
14.525 -0.00240014929324709
14.55 -0.00238197056260242
14.575 -0.002363853192004
14.6 -0.00234579812483021
14.625 -0.00232780628808349
14.65 -0.00230987859227606
14.675 -0.00229201593131798
14.7 -0.00227421918240764
14.725 -0.00225648920592532
14.75 -0.00223882684533025
14.775 -0.00222123292706144
14.8 -0.00220370826044277
14.825 -0.00218625363759268
14.85 -0.00216886983333878
14.875 -0.0021515576051377
14.9 -0.00213431769300054
14.925 -0.0021171508194241
14.95 -0.00210005768932828
14.975 -0.00208303898999976
15 -0.00206609539104234
15.025 -0.00204922754433403
15.05 -0.00203243608399107
15.075 -0.00201572162633918
15.1 -0.00199908476989204
15.125 -0.00198252609533725
15.15 -0.00196604616552982
15.175 -0.00194964552549334
15.2 -0.00193332470242882
15.225 -0.00191708420573141
15.25 -0.00190092452701495
15.275 -0.00188484614014436
15.3 -0.00186884950127602
15.325 -0.00185293504890598
15.35 -0.00183710320392614
15.375 -0.00182135436968823
15.4 -0.00180568893207573
15.425 -0.00179010725958344
15.45 -0.00177460970340493
15.475 -0.00175919659752747
15.5 -0.00174386825883463
15.525 -0.00172862498721628
15.55 -0.00171346706568594
15.575 -0.00169839476050533
15.6 -0.00168340832131604
15.625 -0.0016685079812781
15.65 -0.00165369395721535
15.675 -0.00163896644976748
15.7 -0.00162432564354841
15.725 -0.00160977170731112
15.75 -0.00159530479411843
15.775 -0.00158092504151977
15.8 -0.00156663257173363
15.825 -0.00155242749183554
15.85 -0.00153830989395129
15.875 -0.00152427985545534
15.9 -0.001510337439174
15.925 -0.00149648269359331
15.95 -0.00148271565307135
15.975 -0.00146903633805469
16 -0.00145544475529891
16.025 -0.00144194089809271
16.05 -0.00142852474648568
16.075 -0.0014151962675192
16.1 -0.00140195541546045
16.125 -0.00138880213203917
16.15 -0.00137573634668701
16.175 -0.00136275797677915
16.2 -0.00134986692787805
16.225 -0.00133706309397904
16.25 -0.00132434635775746
16.275 -0.0013117165908173
16.3 -0.00129917365394085
16.325 -0.00128671739733943
16.35 -0.00127434766090467
16.375 -0.00126206427446034
16.4 -0.00124986705801449
16.425 -0.00123775582201149
16.45 -0.00122573036758404
16.475 -0.00121379048680474
16.5 -0.00120193596293706
16.525 -0.00119016657068557
16.55 -0.0011784820764452
16.575 -0.00116688223854926
16.6 -0.00115536680751621
16.625 -0.00114393552629483
16.65 -0.00113258813050772
16.675 -0.0011213243486929
16.7 -0.00111014390254339
16.725 -0.00109904650714459
16.75 -0.00108803187120931
16.775 -0.0010770996973103
16.8 -0.00106624968211014
16.825 -0.00105548151658839
16.85 -0.00104479488626582
16.875 -0.00103418947142558
16.9 -0.00102366494733133
16.925 -0.00101322098444202
16.95 -0.00100285724862337
16.975 -0.000992573401355931
17 -0.000982369099939514
17.025 -0.000972243997694094
17.05 -0.000962197744156945
17.075 -0.00095222998527602
17.1 -0.000942340363599488
17.125 -0.00093252851846136
17.15 -0.000922794086163155
17.175 -0.000913136700151566
17.2 -0.000903555991192058
17.225 -0.000894051587538395
17.25 -0.000884623115098033
17.275 -0.000875270197593371
17.3 -0.000865992456718834
17.325 -0.000856789512293774
17.35 -0.000847660982411178
17.375 -0.000838606483582178
17.4 -0.000829625630876367
17.425 -0.00082071803805792
17.45 -0.000811883317717533
17.475 -0.000803121081400202
17.5 -0.000794430939728844
17.525 -0.000785812502523804
17.55 -0.000777265378918254
17.575 -0.000768789177469542
17.6 -0.000760383506266499
17.625 -0.000752047973032762
17.65 -0.000743782185226156
17.675 -0.000735585750134164
17.7 -0.000727458274965564
17.725 -0.000719399366938255
17.75 -0.00071140863336335
17.775 -0.000703485681725588
17.8 -0.000695630119760125
17.825 -0.000687841555525768
17.85 -0.000680119597474724
17.875 -0.000672463854518925
17.9 -0.000664873936093008
17.925 -0.000657349452214012
17.95 -0.000649890013537878
17.975 -0.000642495231412824
18 -0.000635164717929664
18.025 -0.000627898085969165
18.05 -0.000620694949246505
18.075 -0.000613554922352936
18.1 -0.000606477620794699
18.125 -0.000599462661029314
18.15 -0.000592509660499296
18.175 -0.000585618237663391
18.2 -0.000578788012025428
18.225 -0.000572018604160847
18.25 -0.000565309635741011
18.275 -0.000558660729555367
18.3 -0.000552071509531548
18.325 -0.000545541600753509
18.35 -0.000539070629477753
18.375 -0.000532658223147766
18.4 -0.000526304010406704
18.425 -0.00052000762110845
18.45 -0.000513768686327092
18.475 -0.000507586838364922
18.5 -0.000501461710759017
18.525 -0.000495392938286497
18.55 -0.000489380156968523
18.575 -0.000483423004073117
18.6 -0.000477521118116874
18.625 -0.000471674138865637
18.65 -0.00046588170733422
18.675 -0.000460143465785219
18.7 -0.000454459057727017
18.725 -0.000448828127911012
18.75 -0.000443250322328163
18.775 -0.0004377252882049
18.8 -0.000432252673998457
18.825 -0.000426832129391704
18.85 -0.000421463305287524
18.875 -0.000416145853802782
18.9 -0.000410879428261966
18.925 -0.000405663683190527
18.95 -0.000400498274307984
18.975 -0.000395382858520831
19 -0.000390317093915302
19.025 -0.000385300639750039
19.05 -0.000380333156448695
19.075 -0.000375414305592526
19.1 -0.000370543749912998
19.125 -0.000365721153284464
19.15 -0.000360946180716923
19.175 -0.000356218498348915
19.2 -0.000351537773440577
19.225 -0.000346903674366877
19.25 -0.000342315870611079
19.275 -0.000337774032758439
19.3 -0.000333277832490178
19.325 -0.000328826942577738
19.35 -0.00032442103687735
19.375 -0.000320059790324937
19.4 -0.000315742878931359
19.425 -0.00031146997977802
19.45 -0.000307240771012862
19.475 -0.000303054931846739
19.5 -0.000298912142550197
19.525 -0.000294812084450668
19.55 -0.00029075443993008
19.575 -0.000286738892422896
19.6 -0.000282765126414587
19.625 -0.000278832827440536
19.65 -0.00027494168208539
19.675 -0.000271091377982846
19.7 -0.000267281603815889
19.725 -0.00026351204931746
19.75 -0.000259782405271579
19.775 -0.000256092363514891
19.8 -0.00025244161693866
19.825 -0.000248829859491183
19.85 -0.000245256786180636
19.875 -0.000241722093078337
19.9 -0.000238225477322415
19.925 -0.000234766637121893
19.95 -0.000231345271761158
19.975 -0.000227961081604821
20 -0.000224613768102955
20.025 -0.000221303033796694
20.05 -0.000218028582324197
20.075 -0.000214790118426944
20.1 -0.000211587347956377
20.125 -0.000208419977880851
20.15 -0.000205287716292897
20.175 -0.000202190272416783
20.2 -0.000199127356616351
20.225 -0.000196098680403123
20.25 -0.000193103956444666
20.275 -0.000190142898573193
20.3 -0.000187215221794392
20.325 -0.000184320642296469
20.35 -0.000181458877459386
20.375 -0.00017862964586429
20.4 -0.0001758326673031
20.425 -0.000173067662788263
20.45 -0.00017033435456264
20.475 -0.000167632466109528
20.5 -0.000164961722162785
20.525 -0.000162321848717065
20.55 -0.00015971257303813
20.575 -0.000157133623673233
20.6 -0.000154584730461563
20.625 -0.000152065624544733
20.65 -0.000149576038377295
20.675 -0.000147115705737275
20.7 -0.000144684361736715
20.725 -0.000142281742832201
20.75 -0.000139907586835382
20.775 -0.000137561632923441
20.8 -0.000135243621649536
20.825 -0.000132953294953179
20.85 -0.000130690396170549
20.875 -0.000128454670044723
20.9 -0.000126245862735828
20.925 -0.000124063721831082
20.95 -0.000121907996354738
20.975 -0.000119778436777896
21 -0.000117674795028198
21.025 -0.000115596824499377
21.05 -0.000113544280060661
21.075 -0.000111516918066029
21.1 -0.000109514496363287
21.125 -0.000107536774302992
21.15 -0.000105583512747178
21.175 -0.000103654474077908
21.2 -0.000101749422205624
21.225 -9.98681225772986e-05
21.25 -9.80103421843808e-05
21.275 -9.61758495705211e-05
21.3 -9.43644148390813e-05
21.325 -9.25758096604159e-05
21.35 -9.08098072789209e-05
21.375 -8.90661825198457e-05
21.4 -8.73447117958606e-05
21.425 -8.56451731133779e-05
21.45 -8.39673460786185e-05
21.475 -8.23110119034218e-05
21.5 -8.06759534107932e-05
21.525 -7.90619550401852e-05
21.55 -7.74688028525078e-05
21.575 -7.58962845348649e-05
21.6 -7.43441894050111e-05
21.625 -7.28123084155275e-05
21.65 -7.13004341577115e-05
21.675 -6.98083608651768e-05
21.7 -6.83358844171613e-05
21.725 -6.68828023415393e-05
21.75 -6.54489138175341e-05
21.775 -6.40340196781287e-05
21.8 -6.26379224121716e-05
21.825 -6.12604261661742e-05
21.85 -5.99013367457969e-05
21.875 -5.85604616170222e-05
21.9 -5.723760990701e-05
21.925 -5.59325924046349e-05
21.95 -5.46452215607001e-05
21.975 -5.33753114878274e-05
22 -5.21226779600194e-05
22.025 -5.08871384118923e-05
22.05 -4.96685119375751e-05
22.075 -4.84666192892745e-05
22.1 -4.72812828755024e-05
22.125 -4.61123267589618e-05
22.15 -4.49595766540917e-05
22.175 -4.38228599242657e-05
22.2 -4.27020055786436e-05
22.225 -4.15968442686722e-05
22.25 -4.0507208284235e-05
22.275 -3.94329315494451e-05
22.3 -3.83738496180831e-05
22.325 -3.73297996686735e-05
22.35 -3.63006204992009e-05
22.375 -3.52861525214609e-05
22.4 -3.42862377550457e-05
22.425 -3.33007198209612e-05
22.45 -3.23294439348732e-05
22.475 -3.13722568999819e-05
22.5 -3.04290070995219e-05
22.525 -2.94995444888858e-05
22.55 -2.85837205873706e-05
22.575 -2.76813884695439e-05
22.6 -2.67924027562302e-05
22.625 -2.5916619605114e-05
22.65 -2.50538967009599e-05
22.675 -2.42040932454481e-05
22.7 -2.33670699466243e-05
22.725 -2.25426890079637e-05
22.75 -2.17308141170482e-05
22.775 -2.0931310433856e-05
22.8 -2.01440445786653e-05
22.825 -1.93688846195696e-05
22.85 -1.86057000596074e-05
22.875 -1.78543618235053e-05
22.9 -1.7114742244036e-05
22.925 -1.63867150479926e-05
22.95 -1.56701553417803e-05
22.975 -1.49649395966275e-05
23 -1.42709456334183e-05
23.025 -1.35880526071489e-05
23.05 -1.2916140991011e-05
23.075 -1.22550925601054e-05
23.1 -1.16047903747889e-05
23.125 -1.0965118763659e-05
23.15 -1.03359633061808e-05
23.175 -9.71721081496099e-06
23.2 -9.10874931767385e-06
23.225 -8.51046803864568e-06
23.25 -7.92225738010338e-06
23.275 -7.34400890309415e-06
23.3 -6.77561530808354e-06
23.325 -6.21697041523949e-06
23.35 -5.66796914441076e-06
23.375 -5.12850749480844e-06
23.4 -4.59848252439983e-06
23.425 -4.07779232902476e-06
23.45 -3.5663360212445e-06
23.475 -3.06401370893457e-06
23.5 -2.57072647363271e-06
23.525 -2.08637634865448e-06
23.55 -1.61086629698889e-06
23.575 -1.14410018898768e-06
23.6 -6.85982779861938e-07
23.625 -2.36419687000694e-07
23.65 2.0468263287346e-07
23.675 6.37416906696032e-07
23.7 1.06187506818326e-06
23.725 1.47814828106883e-06
23.75 1.88632696243721e-06
23.775 2.28650080613548e-06
23.8 2.67875880624514e-06
23.825 3.06318928059445e-06
23.85 3.43987989429167e-06
23.875 3.80891768325883e-06
23.9 4.17038907774494e-06
23.925 4.52437992579738e-06
23.95 4.87097551666936e-06
23.975 5.2102606041409e-06
24 5.54231942973043e-06
24.025 5.86723574577341e-06
24.05 6.18509283834396e-06
24.075 6.49597354999519e-06
24.1 6.79996030229321e-06
24.125 7.0971351181196e-06
24.15 7.38757964371671e-06
24.175 7.67137517044966e-06
24.2 7.94860265625863e-06
24.225 8.21934274677488e-06
24.25 8.48367579607327e-06
24.275 8.74168188703422e-06
24.3 8.99344085128746e-06
24.325 9.23903228870996e-06
24.35 9.47853558645007e-06
24.375 9.71202993744992e-06
24.4 9.93959435843796e-06
24.425 1.01613077073634e-05
24.45 1.03772487002443e-05
24.475 1.05874959274013e-05
24.5 1.07921278690482e-05
24.525 1.09912229102124e-05
24.55 1.11848593549561e-05
24.575 1.13731154398708e-05
24.6 1.1556069346818e-05
24.625 1.1733799214888e-05
24.65 1.19063831515502e-05
24.675 1.20738992429682e-05
24.7 1.22364255634527e-05
24.725 1.23940401840273e-05
24.75 1.25468211800811e-05
24.775 1.2694846638083e-05
24.8 1.28381946613342e-05
24.825 1.2976943374734e-05
24.85 1.31111709285372e-05
24.875 1.3240955501079e-05
24.9 1.33663753004482e-05
24.925 1.34875085650851e-05
24.95 1.36044335632866e-05
24.975 1.37172285915981e-05
25 1.38259719720749e-05
25.025 1.39307420483953e-05
25.05 1.403161718081e-05
25.075 1.41286757399133e-05
25.1 1.4221996099221e-05
25.125 1.43116566265441e-05
25.15 1.43977356741459e-05
25.175 1.4480311567673e-05
25.2 1.45594625938514e-05
25.225 1.46352669869409e-05
25.25 1.47078029139412e-05
25.275 1.4777148458546e-05
25.3 1.48433816038421e-05
25.325 1.49065802137525e-05
25.35 1.49668220132228e-05
25.375 1.50241845671544e-05
25.4 1.50787452580875e-05
25.425 1.51305812626384e-05
25.45 1.51797695266998e-05
25.475 1.52263867394121e-05
25.5 1.5270509305916e-05
25.525 1.53122133189005e-05
25.55 1.5351574528959e-05
25.575 1.53886683137706e-05
25.6 1.54235696461253e-05
25.625 1.5456353060813e-05
25.65 1.54870926203973e-05
25.675 1.55158618799009e-05
25.7 1.55427338504254e-05
25.725 1.55677809617372e-05
25.75 1.55910750238465e-05
25.775 1.56126871876141e-05
25.8 1.56326879044183e-05
25.825 1.56511468849202e-05
25.85 1.56681330569642e-05
25.875 1.56837145226543e-05
25.9 1.56979585146494e-05
25.925 1.57109313517219e-05
25.95 1.57226983936252e-05
25.975 1.57333239953197e-05
26 1.57428714606071e-05
26.025 1.57514029952256e-05
26.05 1.57589796594611e-05
26.075 1.57656613203293e-05
26.1 1.57715066033879e-05
26.125 1.57765728442398e-05
26.15 1.57809160397869e-05
26.175 1.57845907993003e-05
26.2 1.57876502953716e-05
26.225 1.57901462148123e-05
26.25 1.57921287095704e-05
26.275 1.57936463477341e-05
26.3 1.57947460646959e-05
26.325 1.57954731145482e-05
26.35 1.57958710217882e-05
26.375 1.57959815334055e-05
26.4 1.57958445714324e-05
26.425 1.57954981860337e-05
26.45 1.57949785092172e-05
26.475 1.57943197092454e-05
26.5 1.57935539458307e-05
26.525 1.57927113261963e-05
26.55 1.57918198620873e-05
26.575 1.57909054278163e-05
26.6 1.57899917194283e-05
26.625 1.57891002150706e-05
26.65 1.57882501366545e-05
26.675 1.5787458412894e-05
26.7 1.57867396438094e-05
26.725 1.57861060667818e-05
26.75 1.57855675242459e-05
26.775 1.57851314331078e-05
26.8 1.57848027559734e-05
26.825 1.57845839742759e-05
26.85 1.57844750633853e-05
26.875 1.57844734697881e-05
26.9 1.57845740904191e-05
26.925 1.57847692542318e-05
26.95 1.57850487060875e-05
26.975 1.57853995930476e-05
27 1.57858064531475e-05
27.025 1.57862512067331e-05
27.05 1.57867131504367e-05
27.075 1.57871689538695e-05
27.1 1.57875926591041e-05
27.125 1.57879556830214e-05
27.15 1.57882268225912e-05
27.175 1.5788372263156e-05
27.2 1.57883555897844e-05
27.225 1.5788137801758e-05
27.25 1.57876773302526e-05
27.275 1.57869300592746e-05
27.3 1.57858493499063e-05
27.325 1.57843860679148e-05
27.35 1.57824886147742e-05
27.375 1.57801029621483e-05
27.4 1.57771726898765e-05
27.425 1.57736390275042e-05
27.45 1.57694408993937e-05
27.475 1.57645149734484e-05
27.5 1.57587957134801e-05
27.525 1.5752215435243e-05
27.55 1.57447043661574e-05
27.575 1.57361907087384e-05
27.6 1.57266007077429e-05
27.625 1.57158587210427e-05
27.65 1.57038872942277e-05
27.675 1.56906072389377e-05
27.7 1.56759377149178e-05
27.725 1.56597963157859e-05
27.75 1.56420991584976e-05
27.775 1.56227609764874e-05
27.8 1.56016952164617e-05
27.825 1.55788141388108e-05
27.85 1.55540289216065e-05
27.875 1.55272497681417e-05
27.9 1.54983860179665e-05
27.925 1.54673462613686e-05
27.95 1.54340384572394e-05
27.975 1.53983700542635e-05
28 1.53602481153628e-05
28.025 1.53195794453197e-05
28.05 1.52762707215006e-05
28.075 1.52302286275923e-05
28.1 1.51813599902617e-05
28.125 1.51295719186394e-05
28.15 1.50747719465261e-05
28.175 1.50168681772115e-05
28.2 1.49557694307921e-05
28.225 1.48913853938681e-05
28.25 1.48236267714921e-05
28.275 1.47524054412399e-05
28.3 1.46776346092645e-05
28.325 1.45992289681925e-05
28.35 1.45171048567131e-05
28.375 1.4431180420707e-05
28.4 1.43413757757557e-05
28.425 1.42476131708675e-05
28.45 1.41498171532501e-05
28.475 1.40479147339553e-05
28.5 1.39418355542161e-05
28.525 1.38315120522924e-05
28.55 1.37168796306344e-05
28.575 1.35978768231712e-05
28.6 1.34744454625252e-05
28.625 1.33465308469499e-05
28.65 1.32140819067835e-05
28.675 1.30770513702074e-05
28.7 1.29353959280944e-05
28.725 1.2789076397728e-05
28.75 1.26380578851699e-05
28.775 1.24823099460508e-05
28.8 1.2321806744555e-05
28.825 1.21565272103673e-05
28.85 1.19864551933482e-05
28.875 1.18115796156992e-05
28.9 1.16318946213809e-05
28.925 1.14473997225405e-05
28.95 1.12580999427077e-05
28.975 1.10640059565132e-05
29 1.08651342256852e-05
29.025 1.06615071310757e-05
29.05 1.04531531004711e-05
29.075 1.02401067319373e-05
29.1 1.00224089124531e-05
29.125 9.80010693158358e-06
29.15 9.5732545899449e-06
29.175 9.34191230221649e-06
29.2 9.10614719445282e-06
29.225 8.86603319545217e-06
29.25 8.62165112193953e-06
29.275 8.37308875732344e-06
29.3 8.12044092378906e-06
29.325 7.86380954749208e-06
29.35 7.60330371662159e-06
29.375 7.33903973210297e-06
29.4 7.07114115071608e-06
29.425 6.79973882040764e-06
29.45 6.52497090758146e-06
29.475 6.24698291615479e-06
29.5 5.96592769817436e-06
29.525 5.68196545579084e-06
29.55 5.39526373439675e-06
29.575 5.10599740673862e-06
29.6 4.81434864782105e-06
29.625 4.52050690042702e-06
29.65 4.22466883108614e-06
29.675 3.92703827633016e-06
29.7 3.627826179083e-06
29.725 3.32725051504068e-06
29.75 3.02553620890555e-06
29.775 2.72291504034776e-06
29.8 2.41962553957663e-06
29.825 2.11591287241378e-06
29.85 1.8120287147705e-06
29.875 1.50823111644129e-06
29.9 1.204784354137e-06
29.925 9.01958773691209e-07
29.95 6.00030621385162e-07
29.975 2.99281864347882e-07
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotSalvadorNew3-thetadex.eps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-20, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta\)},
ymin=-1.60544369931484, ymax=1.60544369931535,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-29.975 -1.4481882421125
-29.95 -1.44818824213508
-29.925 -1.44818824217216
-29.9 -1.44818824222327
-29.875 -1.44818824228791
-29.85 -1.44818824236562
-29.825 -1.44818824245589
-29.8 -1.44818824255824
-29.775 -1.44818824267219
-29.75 -1.44818824279725
-29.725 -1.44818824293293
-29.7 -1.44818824307875
-29.675 -1.44818824323422
-29.65 -1.44818824339885
-29.625 -1.44818824357218
-29.6 -1.44818824375371
-29.575 -1.44818824394298
-29.55 -1.44818824413951
-29.525 -1.44818824434284
-29.5 -1.4481882445525
-29.475 -1.44818824476803
-29.45 -1.44818824498899
-29.425 -1.44818824521491
-29.4 -1.44818824544536
-29.375 -1.4481882456799
-29.35 -1.44818824591809
-29.325 -1.44818824615951
-29.3 -1.44818824640374
-29.275 -1.44818824665035
-29.25 -1.44818824689895
-29.225 -1.44818824714914
-29.2 -1.44818824740051
-29.175 -1.44818824765267
-29.15 -1.44818824790526
-29.125 -1.44818824815789
-29.1 -1.4481882484102
-29.075 -1.44818824866182
-29.05 -1.44818824891241
-29.025 -1.44818824916161
-29 -1.44818824940909
-28.975 -1.44818824965452
-28.95 -1.44818824989758
-28.925 -1.44818825013794
-28.9 -1.44818825037529
-28.875 -1.44818825060935
-28.85 -1.4481882508398
-28.825 -1.44818825106636
-28.8 -1.44818825128874
-28.775 -1.44818825150669
-28.75 -1.44818825171991
-28.725 -1.44818825192816
-28.7 -1.44818825213118
-28.675 -1.44818825232872
-28.65 -1.44818825252053
-28.625 -1.44818825270638
-28.6 -1.44818825288605
-28.575 -1.4481882530593
-28.55 -1.44818825322592
-28.525 -1.4481882533857
-28.5 -1.44818825353842
-28.475 -1.44818825368389
-28.45 -1.44818825382191
-28.425 -1.44818825395228
-28.4 -1.44818825407482
-28.375 -1.44818825418934
-28.35 -1.44818825429567
-28.325 -1.44818825439364
-28.3 -1.44818825448306
-28.275 -1.44818825456378
-28.25 -1.44818825463563
-28.225 -1.44818825469845
-28.2 -1.44818825475208
-28.175 -1.44818825479638
-28.15 -1.44818825483119
-28.125 -1.44818825485636
-28.1 -1.44818825487174
-28.075 -1.4481882548772
-28.05 -1.44818825487259
-28.025 -1.44818825485777
-28 -1.4481882548326
-27.975 -1.44818825479695
-27.95 -1.44818825475068
-27.925 -1.44818825469365
-27.9 -1.44818825462574
-27.875 -1.4481882545468
-27.85 -1.4481882544567
-27.825 -1.44818825435531
-27.8 -1.4481882542425
-27.775 -1.44818825411813
-27.75 -1.44818825398207
-27.725 -1.44818825383419
-27.7 -1.44818825367435
-27.675 -1.44818825350241
-27.65 -1.44818825331823
-27.625 -1.44818825312168
-27.6 -1.44818825291262
-27.575 -1.4481882526909
-27.55 -1.44818825245638
-27.525 -1.44818825220891
-27.5 -1.44818825194835
-27.475 -1.44818825167454
-27.45 -1.44818825138733
-27.425 -1.44818825108657
-27.4 -1.44818825077209
-27.375 -1.44818825044373
-27.35 -1.44818825010133
-27.325 -1.44818824974472
-27.3 -1.44818824937373
-27.275 -1.44818824898818
-27.25 -1.4481882485879
-27.225 -1.44818824817269
-27.2 -1.44818824774237
-27.175 -1.44818824729675
-27.15 -1.44818824683564
-27.125 -1.44818824635883
-27.1 -1.44818824586612
-27.075 -1.4481882453573
-27.05 -1.44818824483216
-27.025 -1.44818824429048
-27 -1.44818824373203
-26.975 -1.44818824315658
-26.95 -1.44818824256391
-26.925 -1.44818824195376
-26.9 -1.44818824132591
-26.875 -1.44818824068009
-26.85 -1.44818824001606
-26.825 -1.44818823933355
-26.8 -1.44818823863229
-26.775 -1.44818823791201
-26.75 -1.44818823717243
-26.725 -1.44818823641328
-26.7 -1.44818823563426
-26.675 -1.44818823483506
-26.65 -1.4481882340154
-26.625 -1.44818823317496
-26.6 -1.44818823231343
-26.575 -1.44818823143048
-26.55 -1.44818823052579
-26.525 -1.44818822959902
-26.5 -1.44818822864984
-26.475 -1.44818822767789
-26.45 -1.44818822668282
-26.425 -1.44818822566428
-26.4 -1.44818822462189
-26.375 -1.44818822355528
-26.35 -1.44818822246407
-26.325 -1.44818822134788
-26.3 -1.4481882202063
-26.275 -1.44818821903894
-26.25 -1.44818821784538
-26.225 -1.44818821662522
-26.2 -1.44818821537803
-26.175 -1.44818821410338
-26.15 -1.44818821280083
-26.125 -1.44818821146994
-26.1 -1.44818821011026
-26.075 -1.44818820872133
-26.05 -1.44818820730268
-26.025 -1.44818820585384
-26 -1.44818820437433
-25.975 -1.44818820286366
-25.95 -1.44818820132134
-25.925 -1.44818819974685
-25.9 -1.4481881981397
-25.875 -1.44818819649936
-25.85 -1.44818819482531
-25.825 -1.44818819311701
-25.8 -1.44818819137392
-25.775 -1.44818818959549
-25.75 -1.44818818778117
-25.725 -1.44818818593038
-25.7 -1.44818818404257
-25.675 -1.44818818211714
-25.65 -1.44818818015351
-25.625 -1.44818817815108
-25.6 -1.44818817610925
-25.575 -1.44818817402741
-25.55 -1.44818817190492
-25.525 -1.44818816974117
-25.5 -1.44818816753552
-25.475 -1.44818816528732
-25.45 -1.44818816299592
-25.425 -1.44818816066065
-25.4 -1.44818815828084
-25.375 -1.44818815585582
-25.35 -1.4481881533849
-25.325 -1.44818815086738
-25.3 -1.44818814830255
-25.275 -1.44818814568971
-25.25 -1.44818814302813
-25.225 -1.44818814031707
-25.2 -1.44818813755581
-25.175 -1.44818813474358
-25.15 -1.44818813187964
-25.125 -1.44818812896321
-25.1 -1.44818812599353
-25.075 -1.44818812296979
-25.05 -1.44818811989122
-25.025 -1.448188116757
-25 -1.44818811356632
-24.975 -1.44818811031836
-24.95 -1.44818810701229
-24.925 -1.44818810364727
-24.9 -1.44818810022244
-24.875 -1.44818809673695
-24.85 -1.44818809318991
-24.825 -1.44818808958047
-24.8 -1.44818808590771
-24.775 -1.44818808217074
-24.75 -1.44818807836866
-24.725 -1.44818807450053
-24.7 -1.44818807056544
-24.675 -1.44818806656243
-24.65 -1.44818806249055
-24.625 -1.44818805834885
-24.6 -1.44818805413635
-24.575 -1.44818804985206
-24.55 -1.448188045495
-24.525 -1.44818804106415
-24.5 -1.4481880365585
-24.475 -1.44818803197703
-24.45 -1.44818802731868
-24.425 -1.44818802258242
-24.4 -1.44818801776719
-24.375 -1.44818801287191
-24.35 -1.44818800789549
-24.325 -1.44818800283684
-24.3 -1.44818799769486
-24.275 -1.44818799246842
-24.25 -1.4481879871564
-24.225 -1.44818798175765
-24.2 -1.44818797627102
-24.175 -1.44818797069533
-24.15 -1.44818796502941
-24.125 -1.44818795927207
-24.1 -1.44818795342211
-24.075 -1.4481879474783
-24.05 -1.44818794143941
-24.025 -1.44818793530421
-24 -1.44818792907144
-23.975 -1.44818792273983
-23.95 -1.4481879163081
-23.925 -1.44818790977495
-23.9 -1.44818790313907
-23.875 -1.44818789639915
-23.85 -1.44818788955384
-23.825 -1.4481878826018
-23.8 -1.44818787554167
-23.775 -1.44818786837207
-23.75 -1.44818786109161
-23.725 -1.44818785369888
-23.7 -1.44818784619247
-23.675 -1.44818783857094
-23.65 -1.44818783083284
-23.625 -1.44818782297671
-23.6 -1.44818781500108
-23.575 -1.44818780690445
-23.55 -1.44818779868532
-23.525 -1.44818779034217
-23.5 -1.44818778187345
-23.475 -1.44818777327761
-23.45 -1.4481877645531
-23.425 -1.44818775569832
-23.4 -1.44818774671168
-23.375 -1.44818773759156
-23.35 -1.44818772833634
-23.325 -1.44818771894436
-23.3 -1.44818770941398
-23.275 -1.4481876997435
-23.25 -1.44818768993123
-23.225 -1.44818767997547
-23.2 -1.44818766987449
-23.175 -1.44818765962655
-23.15 -1.44818764922988
-23.125 -1.4481876386827
-23.1 -1.44818762798324
-23.075 -1.44818761712967
-23.05 -1.44818760612016
-23.025 -1.44818759495288
-23 -1.44818758362596
-22.975 -1.44818757213752
-22.95 -1.44818756048566
-22.925 -1.44818754866848
-22.9 -1.44818753668403
-22.875 -1.44818752453037
-22.85 -1.44818751220554
-22.825 -1.44818749970753
-22.8 -1.44818748703436
-22.775 -1.448187474184
-22.75 -1.44818746115441
-22.725 -1.44818744794353
-22.7 -1.44818743454928
-22.675 -1.44818742096957
-22.65 -1.44818740720229
-22.625 -1.44818739324529
-22.6 -1.44818737909643
-22.575 -1.44818736475355
-22.55 -1.44818735021444
-22.525 -1.4481873354769
-22.5 -1.4481873205387
-22.475 -1.4481873053976
-22.45 -1.44818729005133
-22.425 -1.4481872744976
-22.4 -1.44818725873411
-22.375 -1.44818724275853
-22.35 -1.44818722656852
-22.325 -1.44818721016172
-22.3 -1.44818719353573
-22.275 -1.44818717668816
-22.25 -1.44818715961659
-22.225 -1.44818714231857
-22.2 -1.44818712479163
-22.175 -1.4481871070333
-22.15 -1.44818708904106
-22.125 -1.4481870708124
-22.1 -1.44818705234478
-22.075 -1.44818703363562
-22.05 -1.44818701468235
-22.025 -1.44818699548235
-22 -1.44818697603301
-21.975 -1.44818695633167
-21.95 -1.44818693637567
-21.925 -1.44818691616233
-21.9 -1.44818689568894
-21.875 -1.44818687495277
-21.85 -1.44818685395106
-21.825 -1.44818683268106
-21.8 -1.44818681113998
-21.775 -1.44818678932499
-21.75 -1.44818676723328
-21.725 -1.44818674486199
-21.7 -1.44818672220824
-21.675 -1.44818669926916
-21.65 -1.44818667604181
-21.625 -1.44818665252328
-21.6 -1.44818662871059
-21.575 -1.44818660460079
-21.55 -1.44818658019087
-21.525 -1.44818655547782
-21.5 -1.4481865304586
-21.475 -1.44818650513015
-21.45 -1.4481864794894
-21.425 -1.44818645353324
-21.4 -1.44818642725856
-21.375 -1.44818640066223
-21.35 -1.44818637374107
-21.325 -1.44818634649192
-21.3 -1.44818631891156
-21.275 -1.44818629099679
-21.25 -1.44818626274436
-21.225 -1.44818623415102
-21.2 -1.44818620521348
-21.175 -1.44818617592845
-21.15 -1.4481861462926
-21.125 -1.4481861163026
-21.1 -1.44818608595509
-21.075 -1.4481860552467
-21.05 -1.44818602417403
-21.025 -1.44818599273366
-21 -1.44818596092216
-20.975 -1.44818592873607
-20.95 -1.44818589617193
-20.925 -1.44818586322625
-20.9 -1.44818582989551
-20.875 -1.44818579617619
-20.85 -1.44818576206475
-20.825 -1.44818572755762
-20.8 -1.44818569265122
-20.775 -1.44818565734197
-20.75 -1.44818562162623
-20.725 -1.44818558550038
-20.7 -1.44818554896078
-20.675 -1.44818551200375
-20.65 -1.44818547462562
-20.625 -1.44818543682268
-20.6 -1.44818539859123
-20.575 -1.44818535992753
-20.55 -1.44818532082785
-20.525 -1.44818528128842
-20.5 -1.44818524130546
-20.475 -1.4481852008752
-20.45 -1.44818515999382
-20.425 -1.44818511865751
-20.4 -1.44818507686244
-20.375 -1.44818503460476
-20.35 -1.44818499188063
-20.325 -1.44818494868616
-20.3 -1.44818490501749
-20.275 -1.44818486087071
-20.25 -1.44818481624193
-20.225 -1.44818477112722
-20.2 -1.44818472552267
-20.175 -1.44818467942433
-20.15 -1.44818463282826
-20.125 -1.4481845857305
-20.1 -1.4481845381271
-20.075 -1.44818449001407
-20.05 -1.44818444138744
-20.025 -1.44818439224322
-20 -1.44818434257741
-19.975 -1.44818429238602
-19.95 -1.44818424166503
-19.925 -1.44818419041044
-19.9 -1.44818413861822
-19.875 -1.44818408628436
-19.85 -1.44818403340483
-19.825 -1.44818397997559
-19.8 -1.44818392599263
-19.775 -1.4481838714519
-19.75 -1.44818381634937
-19.725 -1.44818376068102
-19.7 -1.44818370444279
-19.675 -1.44818364763067
-19.65 -1.44818359024062
-19.625 -1.4481835322686
-19.6 -1.44818347371059
-19.575 -1.44818341456258
-19.55 -1.44818335482053
-19.525 -1.44818329448044
-19.5 -1.4481832335383
-19.475 -1.44818317199011
-19.45 -1.44818310983187
-19.425 -1.44818304705961
-19.4 -1.44818298366935
-19.375 -1.44818291965712
-19.35 -1.44818285501898
-19.325 -1.44818278975098
-19.3 -1.4481827238492
-19.275 -1.44818265730972
-19.25 -1.44818259012865
-19.225 -1.44818252230211
-19.2 -1.44818245382624
-19.175 -1.44818238469719
-19.15 -1.44818231491113
-19.125 -1.44818224446427
-19.1 -1.44818217335282
-19.075 -1.44818210157302
-19.05 -1.44818202912115
-19.025 -1.44818195599348
-19 -1.44818188218634
-18.975 -1.44818180769608
-18.95 -1.44818173251907
-18.925 -1.44818165665172
-18.9 -1.44818158009047
-18.875 -1.44818150283179
-18.85 -1.4481814248722
-18.825 -1.44818134620823
-18.8 -1.44818126683647
-18.775 -1.44818118675354
-18.75 -1.44818110595611
-18.725 -1.44818102444089
-18.7 -1.44818094220462
-18.675 -1.4481808592441
-18.65 -1.44818077555619
-18.625 -1.44818069113778
-18.6 -1.44818060598581
-18.575 -1.44818052009728
-18.55 -1.44818043346926
-18.525 -1.44818034609885
-18.5 -1.44818025798322
-18.475 -1.44818016911962
-18.45 -1.44818007950534
-18.425 -1.44817998913773
-18.4 -1.44817989801423
-18.375 -1.44817980613234
-18.35 -1.44817971348962
-18.325 -1.44817962008373
-18.3 -1.44817952591237
-18.275 -1.44817943097336
-18.25 -1.44817933526456
-18.225 -1.44817923878394
-18.2 -1.44817914152956
-18.175 -1.44817904349954
-18.15 -1.44817894469213
-18.125 -1.44817884510563
-18.1 -1.44817874473846
-18.075 -1.44817864358915
-18.05 -1.44817854165632
-18.025 -1.44817843893868
-18 -1.44817833543507
-17.975 -1.44817823114443
-17.95 -1.44817812606582
-17.925 -1.4481780201984
-17.9 -1.44817791354147
-17.875 -1.44817780609444
-17.85 -1.44817769785686
-17.825 -1.44817758882839
-17.8 -1.44817747900884
-17.775 -1.44817736839815
-17.75 -1.44817725699639
-17.725 -1.44817714480378
-17.7 -1.4481770318207
-17.675 -1.44817691804766
-17.65 -1.44817680348535
-17.625 -1.44817668813458
-17.6 -1.44817657199635
-17.575 -1.44817645507183
-17.55 -1.44817633736233
-17.525 -1.44817621886937
-17.5 -1.44817609959463
-17.475 -1.44817597953996
-17.45 -1.44817585870743
-17.425 -1.44817573709926
-17.4 -1.44817561471789
-17.375 -1.44817549156597
-17.35 -1.44817536764632
-17.325 -1.44817524296201
-17.3 -1.44817511751628
-17.275 -1.44817499131263
-17.25 -1.44817486435475
-17.225 -1.44817473664658
-17.2 -1.44817460819228
-17.175 -1.44817447899626
-17.15 -1.44817434906316
-17.125 -1.44817421839788
-17.1 -1.44817408700556
-17.075 -1.44817395489162
-17.05 -1.44817382206173
-17.025 -1.44817368852182
-17 -1.44817355427812
-16.975 -1.44817341933713
-16.95 -1.44817328370564
-16.925 -1.44817314739072
-16.9 -1.44817301039975
-16.875 -1.44817287274042
-16.85 -1.44817273442072
-16.825 -1.44817259544896
-16.8 -1.44817245583378
-16.775 -1.44817231558414
-16.75 -1.44817217470933
-16.725 -1.44817203321901
-16.7 -1.44817189112316
-16.675 -1.44817174843213
-16.65 -1.44817160515662
-16.625 -1.44817146130772
-16.6 -1.44817131689688
-16.575 -1.44817117193592
-16.55 -1.44817102643708
-16.525 -1.44817088041298
-16.5 -1.44817073387664
-16.475 -1.4481705868415
-16.45 -1.44817043932142
-16.425 -1.44817029133067
-16.4 -1.44817014288397
-16.375 -1.44816999399647
-16.35 -1.44816984468378
-16.325 -1.44816969496195
-16.3 -1.44816954484752
-16.275 -1.44816939435747
-16.25 -1.44816924350928
-16.225 -1.44816909232091
-16.2 -1.44816894081082
-16.175 -1.44816878899798
-16.15 -1.44816863690186
-16.125 -1.44816848454246
-16.1 -1.4481683319403
-16.075 -1.44816817911645
-16.05 -1.44816802609252
-16.025 -1.44816787289068
-16 -1.44816771953365
-15.975 -1.44816756604474
-15.95 -1.44816741244784
-15.925 -1.44816725876743
-15.9 -1.44816710502857
-15.875 -1.44816695125696
-15.85 -1.44816679747891
-15.825 -1.44816664372134
-15.8 -1.44816649001184
-15.775 -1.44816633637862
-15.75 -1.44816618285057
-15.725 -1.44816602945722
-15.7 -1.44816587622881
-15.675 -1.44816572319623
-15.65 -1.44816557039111
-15.625 -1.44816541784576
-15.6 -1.44816526559322
-15.575 -1.44816511366724
-15.55 -1.44816496210234
-15.525 -1.44816481093377
-15.5 -1.44816466019754
-15.475 -1.44816450993045
-15.45 -1.44816436017007
-15.425 -1.44816421095476
-15.4 -1.44816406232371
-15.375 -1.4481639143169
-15.35 -1.44816376697516
-15.325 -1.44816362034014
-15.3 -1.44816347445438
-15.275 -1.44816332936125
-15.25 -1.44816318510502
-15.225 -1.44816304173084
-15.2 -1.44816289928477
-15.175 -1.44816275781378
-15.15 -1.44816261736578
-15.125 -1.44816247798962
-15.1 -1.44816233973509
-15.075 -1.44816220265298
-15.05 -1.44816206679504
-15.025 -1.44816193221402
-15 -1.44816179896371
-14.975 -1.44816166709888
-14.95 -1.44816153667539
-14.925 -1.44816140775013
-14.9 -1.44816128038107
-14.875 -1.44816115462726
-14.85 -1.44816103054886
-14.825 -1.44816090820715
-14.8 -1.44816078766455
-14.775 -1.44816066898463
-14.75 -1.44816055223213
-14.725 -1.44816043747297
-14.7 -1.44816032477428
-14.675 -1.44816021420443
-14.65 -1.44816010583299
-14.625 -1.44815999973083
-14.6 -1.44815989597008
-14.575 -1.44815979462418
-14.55 -1.44815969576786
-14.525 -1.44815959947722
-14.5 -1.44815950582971
-14.475 -1.44815941490414
-14.45 -1.44815932678073
-14.425 -1.44815924154115
-14.4 -1.44815915926847
-14.375 -1.44815908004725
-14.35 -1.44815900396355
-14.325 -1.44815893110492
-14.3 -1.44815886156045
-14.275 -1.44815879542082
-14.25 -1.44815873277826
-14.225 -1.44815867372664
-14.2 -1.44815861836145
-14.175 -1.44815856677986
-14.15 -1.44815851908072
-14.125 -1.4481584753646
-14.1 -1.44815843573383
-14.075 -1.4481584002925
-14.05 -1.44815836914652
-14.025 -1.44815834240362
-14 -1.44815832017342
-13.975 -1.44815830256742
-13.95 -1.44815828969905
-13.925 -1.4481582816837
-13.9 -1.44815827863877
-13.875 -1.44815828068366
-13.85 -1.44815828793987
-13.825 -1.44815830053096
-13.8 -1.44815831858265
-13.775 -1.44815834222282
-13.75 -1.44815837158156
-13.725 -1.44815840679118
-13.7 -1.44815844798632
-13.675 -1.44815849530389
-13.65 -1.44815854888321
-13.625 -1.44815860886596
-13.6 -1.4481586753963
-13.575 -1.44815874862083
-13.55 -1.44815882868873
-13.525 -1.44815891575172
-13.5 -1.44815900996413
-13.475 -1.44815911148297
-13.45 -1.44815922046794
-13.425 -1.44815933708151
-13.4 -1.44815946148893
-13.375 -1.4481595938583
-13.35 -1.44815973436064
-13.325 -1.44815988316987
-13.3 -1.44816004046294
-13.275 -1.44816020641983
-13.25 -1.44816038122361
-13.225 -1.44816056506053
-13.2 -1.44816075812
-13.175 -1.4481609605947
-13.15 -1.44816117268062
-13.125 -1.44816139457711
-13.1 -1.44816162648695
-13.075 -1.44816186861637
-13.05 -1.44816212117514
-13.025 -1.44816238437663
-13 -1.44816265843782
-12.975 -1.44816294357944
-12.95 -1.44816324002594
-12.925 -1.44816354800562
-12.9 -1.44816386775063
-12.875 -1.44816419949709
-12.85 -1.4481645434851
-12.825 -1.44816489995883
-12.8 -1.44816526916658
-12.775 -1.44816565136081
-12.75 -1.44816604679826
-12.725 -1.44816645573995
-12.7 -1.44816687845129
-12.675 -1.44816731520212
-12.65 -1.44816776626677
-12.625 -1.44816823192414
-12.6 -1.44816871245775
-12.575 -1.4481692081558
-12.55 -1.44816971931125
-12.525 -1.44817024622187
-12.5 -1.44817078919032
-12.475 -1.44817134852416
-12.45 -1.44817192453601
-12.425 -1.4481725175435
-12.4 -1.44817312786943
-12.375 -1.44817375584177
-12.35 -1.44817440179375
-12.325 -1.44817506606391
-12.3 -1.44817574899617
-12.275 -1.44817645093988
-12.25 -1.44817717224988
-12.225 -1.44817791328658
-12.2 -1.448178674416
-12.175 -1.44817945600982
-12.15 -1.44818025844547
-12.125 -1.44818108210613
-12.1 -1.44818192738087
-12.075 -1.4481827946646
-12.05 -1.44818368435822
-12.025 -1.44818459686861
-12 -1.4481855326087
-11.975 -1.44818649199755
-11.95 -1.44818747546032
-11.925 -1.44818848342841
-11.9 -1.44818951633943
-11.875 -1.44819057463731
-11.85 -1.44819165877228
-11.825 -1.44819276920096
-11.8 -1.44819390638636
-11.775 -1.44819507079796
-11.75 -1.44819626291169
-11.725 -1.44819748321003
-11.7 -1.448198732182
-11.675 -1.44820001032318
-11.65 -1.44820131813577
-11.625 -1.44820265612861
-11.6 -1.44820402481717
-11.575 -1.44820542472361
-11.55 -1.4482068563768
-11.525 -1.44820832031229
-11.5 -1.44820981707237
-11.475 -1.44821134720607
-11.45 -1.44821291126917
-11.425 -1.44821450982418
-11.4 -1.44821614344038
-11.375 -1.44821781269381
-11.35 -1.44821951816727
-11.325 -1.44822126045028
-11.3 -1.44822304013913
-11.275 -1.44822485783684
-11.25 -1.44822671415315
-11.225 -1.44822860970448
-11.2 -1.44823054511398
-11.175 -1.44823252101141
-11.15 -1.44823453803322
-11.125 -1.44823659682243
-11.1 -1.44823869802866
-11.075 -1.44824084230807
-11.05 -1.44824303032334
-11.025 -1.4482452627436
-11 -1.44824754024442
-10.975 -1.44824986350775
-10.95 -1.44825223322187
-10.925 -1.44825465008133
-10.9 -1.44825711478692
-10.875 -1.4482596280456
-10.85 -1.44826219057042
-10.825 -1.44826480308049
-10.8 -1.44826746630088
-10.775 -1.4482701809626
-10.75 -1.44827294780245
-10.725 -1.44827576756304
-10.7 -1.44827864099264
-10.675 -1.44828156884515
-10.65 -1.44828455187996
-10.625 -1.44828759086193
-10.6 -1.44829068656127
-10.575 -1.44829383975347
-10.55 -1.44829705121918
-10.525 -1.44830032174414
-10.5 -1.44830365211909
-10.475 -1.44830704313966
-10.45 -1.44831049560631
-10.425 -1.44831401032416
-10.4 -1.44831758810296
-10.375 -1.44832122975697
-10.35 -1.44832493610485
-10.325 -1.44832870796956
-10.3 -1.44833254617826
-10.275 -1.44833645156221
-10.25 -1.44834042495669
-10.225 -1.44834446720084
-10.2 -1.44834857913762
-10.175 -1.44835276161369
-10.15 -1.44835701547929
-10.125 -1.44836134158817
-10.1 -1.44836574079746
-10.075 -1.44837021396762
-10.05 -1.4483747619623
-10.025 -1.44837938564829
-10 -1.4483840858954
-9.975 -1.44838886357638
-9.95 -1.44839371956686
-9.925 -1.44839865474523
-9.9 -1.4484036699926
-9.875 -1.44840876619273
-9.85 -1.44841394423192
-9.825 -1.44841920499899
-9.8 -1.44842454938522
-9.775 -1.44842997828426
-9.75 -1.44843549259213
-9.725 -1.44844109320716
-9.7 -1.44844678102994
-9.675 -1.44845255696333
-9.65 -1.4484584219124
-9.625 -1.44846437678446
-9.6 -1.44847042248901
-9.575 -1.4484765599378
-9.55 -1.44848279004477
-9.525 -1.44848911372615
-9.5 -1.44849553190045
-9.475 -1.44850204548851
-9.45 -1.44850865541354
-9.425 -1.44851536260122
-9.4 -1.44852216797974
-9.375 -1.44852907247989
-9.35 -1.44853607703519
-9.325 -1.44854318258197
-9.3 -1.4485503900595
-9.275 -1.44855770041016
-9.25 -1.44856511457953
-9.225 -1.44857263351662
-9.2 -1.44858025817401
-9.175 -1.44858798950807
-9.15 -1.44859582847917
-9.125 -1.44860377605188
-9.1 -1.44861183319526
-9.075 -1.44862000088308
-9.05 -1.44862828009411
-9.025 -1.44863667181246
-9 -1.4486451770278
-8.975 -1.44865379673579
-8.95 -1.44866253193838
-8.925 -1.44867138364419
-8.9 -1.44868035286888
-8.875 -1.44868944063562
-8.85 -1.44869864797543
-8.825 -1.44870797592772
-8.8 -1.4487174255407
-8.775 -1.4487269978719
-8.75 -1.44873669398867
-8.725 -1.44874651496871
-8.7 -1.44875646190066
-8.675 -1.44876653588464
-8.65 -1.44877673803287
-8.625 -1.44878706947029
-8.6 -1.44879753133521
-8.575 -1.44880812477997
-8.55 -1.44881885097163
-8.525 -1.44882971109271
-8.5 -1.44884070634191
-8.475 -1.44885183793484
-8.45 -1.44886310710488
-8.425 -1.44887451510392
-8.4 -1.44888606320321
-8.375 -1.44889775269422
-8.35 -1.44890958488954
-8.325 -1.44892156112373
-8.3 -1.44893368275427
-8.275 -1.44894595116252
-8.25 -1.44895836775467
-8.225 -1.44897093396272
-8.2 -1.44898365124552
-8.175 -1.44899652108978
-8.15 -1.44900954501114
-8.125 -1.44902272455523
-8.1 -1.44903606129879
-8.075 -1.44904955685078
-8.05 -1.44906321285348
-8.025 -1.4490770309837
-8 -1.44909101295391
-7.975 -1.44910516051346
-7.95 -1.44911947544977
-7.925 -1.44913395958956
-7.9 -1.44914861480008
-7.875 -1.44916344299037
-7.85 -1.44917844611253
-7.825 -1.44919362616302
-7.8 -1.44920898518388
-7.775 -1.44922452526413
-7.75 -1.44924024854099
-7.725 -1.44925615720128
-7.7 -1.44927225348268
-7.675 -1.4492885396751
-7.65 -1.44930501812201
-7.625 -1.44932169122178
-7.6 -1.449338561429
-7.575 -1.44935563125586
-7.55 -1.44937290327347
-7.525 -1.44939038011318
-7.5 -1.44940806446796
-7.475 -1.44942595909366
-7.45 -1.44944406681037
-7.425 -1.44946239050374
-7.4 -1.44948093312621
-7.375 -1.44949969769836
-7.35 -1.44951868731012
-7.325 -1.44953790512205
-7.3 -1.44955735436655
-7.275 -1.44957703834902
-7.25 -1.44959696044911
-7.225 -1.4496171241218
-7.2 -1.44963753289854
-7.175 -1.44965819038834
-7.15 -1.44967910027878
-7.125 -1.44970026633706
-7.1 -1.44972169241093
-7.075 -1.44974338242963
-7.05 -1.44976534040473
-7.025 -1.44978757043102
-7 -1.4498100766872
-6.975 -1.44983286343664
-6.95 -1.44985593502801
-6.925 -1.44987929589588
-6.9 -1.44990295056125
-6.875 -1.44992690363199
-6.85 -1.4499511598032
-6.825 -1.44997572385757
-6.8 -1.45000060066554
-6.775 -1.45002579518546
-6.75 -1.45005131246367
-6.725 -1.45007715763442
-6.7 -1.45010333591974
-6.675 -1.45012985262923
-6.65 -1.45015671315966
-6.625 -1.45018392299463
-6.6 -1.45021148770388
-6.575 -1.45023941294274
-6.55 -1.45026770445126
-6.525 -1.45029636805333
-6.5 -1.45032540965561
-6.475 -1.45035483524639
-6.45 -1.45038465089425
-6.425 -1.45041486274665
-6.4 -1.45044547702827
-6.375 -1.45047650003932
-6.35 -1.45050793815363
-6.325 -1.45053979781658
-6.3 -1.45057208554289
-6.275 -1.45060480791424
-6.25 -1.45063797157673
-6.225 -1.45067158323809
-6.2 -1.45070564966486
-6.175 -1.45074017767922
-6.15 -1.45077517415572
-6.125 -1.45081064601784
-6.1 -1.45084660023428
-6.075 -1.4508830438151
-6.05 -1.45091998380762
-6.025 -1.45095742729214
-6 -1.45099538137744
-5.975 -1.45103385319602
-5.95 -1.45107284989917
-5.925 -1.45111237865178
-5.9 -1.45115244662693
-5.875 -1.45119306100023
-5.85 -1.45123422894392
-5.825 -1.45127595762076
-5.8 -1.45131825417761
-5.775 -1.4513611257388
-5.75 -1.45140457939924
-5.725 -1.45144862221722
-5.7 -1.45149326120702
-5.675 -1.45153850333121
-5.65 -1.45158435549262
-5.625 -1.45163082452618
-5.6 -1.45167791719028
-5.575 -1.45172564015805
-5.55 -1.45177400000817
-5.525 -1.4518230032155
-5.5 -1.4518726561414
-5.475 -1.45192296502367
-5.45 -1.45197393596629
-5.425 -1.45202557492879
-5.4 -1.45207788771529
-5.375 -1.45213087996331
-5.35 -1.45218455713215
-5.325 -1.45223892449102
-5.3 -1.45229398710684
-5.275 -1.45234974983166
-5.25 -1.4524062172898
-5.225 -1.45246339386459
-5.2 -1.45252128368485
-5.175 -1.45257989061096
-5.15 -1.45263921822058
-5.125 -1.45269926979404
-5.1 -1.45276004829936
-5.075 -1.45282155637692
-5.05 -1.45288379632375
-5.025 -1.45294677007742
-5 -1.45301047919962
-4.975 -1.45307492485927
-4.95 -1.45314010781534
-4.925 -1.45320602839922
-4.9 -1.45327268649665
-4.875 -1.45334008152936
-4.85 -1.4534082124362
-4.825 -1.45347707765389
-4.8 -1.45354667509738
-4.775 -1.45361700213967
-4.75 -1.45368805559135
-4.725 -1.45375983167955
-4.7 -1.45383232602653
-4.675 -1.45390553362775
-4.65 -1.45397944882948
-4.625 -1.45405406530597
-4.6 -1.45412937603606
-4.575 -1.4542053732793
-4.55 -1.45428204855161
-4.525 -1.45435939260032
-4.5 -1.45443739537874
-4.475 -1.45451604602012
-4.45 -1.45459533281108
-4.425 -1.45467524316441
-4.4 -1.45475576359127
-4.375 -1.45483687967278
-4.35 -1.45491857603097
-4.325 -1.45500083629902
-4.3 -1.45508364309083
-4.275 -1.45516697796994
-4.25 -1.45525082141757
-4.225 -1.45533515280006
-4.2 -1.45541995033538
-4.175 -1.4555051910589
-4.15 -1.45559085078827
-4.125 -1.45567690408743
-4.1 -1.45576332422966
-4.075 -1.45585008315973
-4.05 -1.45593715145498
-4.025 -1.45602449828539
-4 -1.45611209137259
-3.975 -1.45619989694765
-3.95 -1.45628787970776
-3.925 -1.45637600277163
-3.9 -1.4564642276336
-3.875 -1.4565525141164
-3.85 -1.45664082032248
-3.825 -1.45672910258383
-3.8 -1.4568173154103
-3.775 -1.45690541143621
-3.75 -1.45699334136529
-3.725 -1.45708105391382
-3.7 -1.45716849575188
-3.675 -1.45725561144258
-3.65 -1.45734234337925
-3.625 -1.45742863172043
-3.6 -1.45751441432253
-3.575 -1.45759962667012
-3.55 -1.45768420180362
-3.525 -1.45776807024437
-3.5 -1.4578511599168
-3.475 -1.45793339606769
-3.45 -1.45801470118229
-3.425 -1.45809499489713
-3.4 -1.45817419390937
-3.375 -1.45825221188247
-3.35 -1.45832895934799
-3.325 -1.45840434360333
-3.3 -1.45847826860517
-3.275 -1.45855063485837
-3.25 -1.45862133930001
-3.225 -1.45869027517848
-3.2 -1.45875733192708
-3.175 -1.45882239503211
-3.15 -1.45888534589481
-3.125 -1.45894606168712
-3.1 -1.45900441520065
-3.075 -1.45906027468857
-3.05 -1.45911350370004
-3.025 -1.45916396090666
-3 -1.45921149992047
-2.975 -1.45925596910305
-2.95 -1.45929721136515
-2.925 -1.45933506395625
-2.9 -1.45936935824349
-2.875 -1.45939991947924
-2.85 -1.45942656655669
-2.825 -1.45944911175259
-2.8 -1.45946736045648
-2.775 -1.45948111088545
-2.75 -1.45949015378345
-2.725 -1.45949427210438
-2.7 -1.45949324067756
-2.675 -1.45948682585478
-2.65 -1.45947478513743
-2.625 -1.4594568667825
-2.6 -1.45943280938612
-2.575 -1.45940234144283
-2.55 -1.45936518087928
-2.525 -1.45932103456022
-2.5 -1.45926959776521
-2.475 -1.45921055363364
-2.45 -1.45914357257608
-2.425 -1.45906831164935
-2.4 -1.45898441389278
-2.375 -1.45889150762283
-2.35 -1.45878920568282
-2.325 -1.4586771046447
-2.3 -1.45855478395893
-2.275 -1.4584218050487
-2.25 -1.45827771034419
-2.225 -1.45812202225202
-2.2 -1.45795424205506
-2.175 -1.45777384873671
-2.15 -1.45758029772393
-2.125 -1.45737301954201
-2.1 -1.45715141837416
-2.075 -1.45691487051765
-2.05 -1.45666272272808
-2.025 -1.45639429044191
-2 -1.45610885586697
-1.975 -1.45580566592926
-1.95 -1.4554839300633
-1.925 -1.45514281783209
-1.9 -1.45478145636105
-1.875 -1.45439892756888
-1.85 -1.45399426517641
-1.825 -1.45356645147241
-1.8 -1.4531144138131
-1.775 -1.4526370208294
-1.75 -1.45213307831335
-1.725 -1.45160132475132
-1.7 -1.45104042646866
-1.675 -1.45044897234539
-1.65 -1.4498254680586
-1.625 -1.44916832980124
-1.6 -1.44847587742107
-1.575 -1.44774632691664
-1.55 -1.44697778221892
-1.525 -1.44616822617823
-1.5 -1.44531551066575
-1.475 -1.44441734568638
-1.45 -1.44347128738656
-1.425 -1.44247472482388
-1.4 -1.44142486534756
-1.375 -1.44031871841682
-1.35 -1.43915307765961
-1.325 -1.43792450094505
-1.3 -1.43662928820905
-1.275 -1.43526345673285
-1.25 -1.43382271352779
-1.225 -1.43230242442453
-1.2 -1.43069757940064
-1.175 -1.42900275360316
-1.15 -1.42721206343233
-1.125 -1.42531911694355
-1.1 -1.42331695769514
-1.075 -1.42119800101342
-1.05 -1.41895396145919
-1.025 -1.41657577005258
-1 -1.41405347953822
-0.974999999999998 -1.41137615563679
-0.949999999999999 -1.40853175181915
-0.924999999999997 -1.40550696463407
-0.899999999999999 -1.4022870659986
-0.875 -1.39885570808728
-0.849999999999998 -1.39519469549386
-0.824999999999999 -1.39128371813354
-0.799999999999997 -1.38710003683465
-0.774999999999999 -1.38261811164604
-0.75 -1.37780916043701
-0.724999999999998 -1.37264063222901
-0.699999999999999 -1.36707557565396
-0.674999999999997 -1.36107187768693
-0.649999999999999 -1.3545813409494
-0.625 -1.34754855887121
-0.599999999999998 -1.33990953607289
-0.574999999999999 -1.33158998542849
-0.549999999999997 -1.32250321191346
-0.524999999999999 -1.31254746445762
-0.5 -1.30160259768177
-0.474999999999998 -1.28952583146008
-0.449999999999999 -1.27614632187187
-0.424999999999997 -1.2612581540729
-0.399999999999999 -1.2446112245457
-0.375 -1.225899281759
-0.349999999999998 -1.20474412106307
-0.324999999999999 -1.18067456029364
-0.299999999999997 -1.153098342549
-0.274999999999999 -1.12126454100222
-0.25 -1.08421350195713
-0.224999999999998 -1.04071126884332
-0.199999999999999 -0.989166920042571
-0.174999999999997 -0.927537181466265
-0.149999999999999 -0.853239578978744
-0.125 -0.763136307107442
-0.0999999999999979 -0.653734597499522
-0.0749999999999993 -0.521874721042177
-0.0499999999999972 -0.36622475185875
-0.0249999999999986 -0.189486791239715
0 0
0.0250000000000021 0.189486791239735
0.0500000000000007 0.366224751858819
0.0750000000000028 0.52187472104231
0.100000000000001 0.65373459749972
0.125 0.763136307107697
0.150000000000002 0.853239578979048
0.175000000000001 0.927537181466608
0.200000000000003 0.989166920042944
0.225000000000001 1.04071126884372
0.25 1.08421350195755
0.275000000000002 1.12126454100265
0.300000000000001 1.15309834254944
0.325000000000003 1.1806745602941
0.350000000000001 1.20474412106353
0.375 1.22589928175947
0.400000000000002 1.24461122454618
0.425000000000001 1.26125815407338
0.450000000000003 1.27614632187235
0.475000000000001 1.28952583146057
0.5 1.30160259768225
0.525000000000002 1.31254746445811
0.550000000000001 1.32250321191396
0.575000000000003 1.33158998542898
0.600000000000001 1.33990953607339
0.625 1.34754855887171
0.650000000000002 1.3545813409499
0.675000000000001 1.36107187768743
0.700000000000003 1.36707557565446
0.725000000000001 1.37264063222951
0.75 1.37780916043751
0.775000000000002 1.38261811164654
0.800000000000001 1.38710003683515
0.825000000000003 1.39128371813404
0.850000000000001 1.39519469549437
0.875 1.39885570808778
0.900000000000002 1.40228706599911
0.925000000000001 1.40550696463457
0.950000000000003 1.40853175181966
0.975000000000001 1.4113761556373
1 1.41405347953872
1.025 1.41657577005309
1.05 1.41895396145969
1.075 1.42119800101393
1.1 1.42331695769565
1.125 1.42531911694406
1.15 1.42721206343284
1.175 1.42900275360367
1.2 1.43069757940115
1.225 1.43230242442504
1.25 1.43382271352829
1.275 1.43526345673336
1.3 1.43662928820956
1.325 1.43792450094556
1.35 1.43915307766012
1.375 1.44031871841733
1.4 1.44142486534807
1.425 1.44247472482439
1.45 1.44347128738707
1.475 1.44441734568689
1.5 1.44531551066626
1.525 1.44616822617874
1.55 1.44697778221943
1.575 1.44774632691715
1.6 1.44847587742158
1.625 1.44916832980175
1.65 1.44982546805911
1.675 1.4504489723459
1.7 1.45104042646917
1.725 1.45160132475183
1.75 1.45213307831385
1.775 1.45263702082991
1.8 1.45311441381361
1.825 1.45356645147292
1.85 1.45399426517692
1.875 1.45439892756939
1.9 1.45478145636156
1.925 1.4551428178326
1.95 1.45548393006381
1.975 1.45580566592977
2 1.45610885586748
2.025 1.45639429044242
2.05 1.45666272272859
2.075 1.45691487051816
2.1 1.45715141837467
2.125 1.45737301954252
2.15 1.45758029772444
2.175 1.45777384873722
2.2 1.45795424205557
2.225 1.45812202225253
2.25 1.4582777103447
2.275 1.45842180504921
2.3 1.45855478395944
2.325 1.45867710464521
2.35 1.45878920568333
2.375 1.45889150762333
2.4 1.45898441389329
2.425 1.45906831164986
2.45 1.45914357257659
2.475 1.45921055363415
2.5 1.45926959776572
2.525 1.45932103456073
2.55 1.45936518087979
2.575 1.45940234144334
2.6 1.45943280938663
2.625 1.45945686678301
2.65 1.45947478513794
2.675 1.45948682585529
2.7 1.45949324067807
2.725 1.45949427210489
2.75 1.45949015378396
2.775 1.45948111088596
2.8 1.45946736045699
2.825 1.4594491117531
2.85 1.4594265665572
2.875 1.45939991947975
2.9 1.459369358244
2.925 1.45933506395676
2.95 1.45929721136566
2.975 1.45925596910356
3 1.45921149992098
3.025 1.45916396090717
3.05 1.45911350370055
3.075 1.45906027468908
3.1 1.45900441520116
3.125 1.45894606168763
3.15 1.45888534589532
3.175 1.45882239503262
3.2 1.45875733192759
3.225 1.45869027517899
3.25 1.45862133930052
3.275 1.45855063485888
3.3 1.45847826860568
3.325 1.45840434360384
3.35 1.4583289593485
3.375 1.45825221188298
3.4 1.45817419390988
3.425 1.45809499489764
3.45 1.4580147011828
3.475 1.4579333960682
3.5 1.45785115991731
3.525 1.45776807024488
3.55 1.45768420180413
3.575 1.45759962667063
3.6 1.45751441432304
3.625 1.45742863172094
3.65 1.45734234337976
3.675 1.45725561144309
3.7 1.45716849575239
3.725 1.45708105391433
3.75 1.4569933413658
3.775 1.45690541143672
3.8 1.45681731541081
3.825 1.45672910258434
3.85 1.45664082032299
3.875 1.45655251411691
3.9 1.45646422763411
3.925 1.45637600277214
3.95 1.45628787970827
3.975 1.45619989694816
4 1.4561120913731
4.025 1.4560244982859
4.05 1.45593715145548
4.075 1.45585008316024
4.1 1.45576332423017
4.125 1.45567690408794
4.15 1.45559085078878
4.175 1.45550519105941
4.2 1.45541995033589
4.225 1.45533515280057
4.25 1.45525082141808
4.275 1.45516697797045
4.3 1.45508364309134
4.325 1.45500083629953
4.35 1.45491857603148
4.375 1.45483687967329
4.4 1.45475576359178
4.425 1.45467524316492
4.45 1.45459533281159
4.475 1.45451604602063
4.5 1.45443739537924
4.525 1.45435939260083
4.55 1.45428204855212
4.575 1.45420537327981
4.6 1.45412937603657
4.625 1.45405406530648
4.65 1.45397944882999
4.675 1.45390553362825
4.7 1.45383232602704
4.725 1.45375983168006
4.75 1.45368805559186
4.775 1.45361700214018
4.8 1.45354667509789
4.825 1.4534770776544
4.85 1.45340821243671
4.875 1.45334008152987
4.9 1.45327268649716
4.925 1.45320602839973
4.95 1.45314010781585
4.975 1.45307492485978
5 1.45301047920013
5.025 1.45294677007793
5.05 1.45288379632426
5.075 1.45282155637743
5.1 1.45276004829987
5.125 1.45269926979455
5.15 1.45263921822109
5.175 1.45257989061147
5.2 1.45252128368536
5.225 1.4524633938651
5.25 1.45240621729031
5.275 1.45234974983217
5.3 1.45229398710735
5.325 1.45223892449153
5.35 1.45218455713266
5.375 1.45213087996382
5.4 1.4520778877158
5.425 1.4520255749293
5.45 1.4519739359668
5.475 1.45192296502418
5.5 1.45187265614191
5.525 1.45182300321601
5.55 1.45177400000868
5.575 1.45172564015856
5.6 1.45167791719079
5.625 1.45163082452669
5.65 1.45158435549313
5.675 1.45153850333171
5.7 1.45149326120753
5.725 1.45144862221773
5.75 1.45140457939975
5.775 1.45136112573931
5.8 1.45131825417812
5.825 1.45127595762127
5.85 1.45123422894443
5.875 1.45119306100074
5.9 1.45115244662744
5.925 1.45111237865229
5.95 1.45107284989968
5.975 1.45103385319653
6 1.45099538137795
6.025 1.45095742729265
6.05 1.45091998380813
6.075 1.45088304381561
6.1 1.45084660023479
6.125 1.45081064601835
6.15 1.45077517415623
6.175 1.45074017767973
6.2 1.45070564966537
6.225 1.4506715832386
6.25 1.45063797157724
6.275 1.45060480791475
6.3 1.4505720855434
6.325 1.45053979781708
6.35 1.45050793815414
6.375 1.45047650003983
6.4 1.45044547702878
6.425 1.45041486274716
6.45 1.45038465089476
6.475 1.4503548352469
6.5 1.45032540965612
6.525 1.45029636805384
6.55 1.45026770445177
6.575 1.45023941294325
6.6 1.45021148770439
6.625 1.45018392299514
6.65 1.45015671316017
6.675 1.45012985262974
6.7 1.45010333592025
6.725 1.45007715763493
6.75 1.45005131246418
6.775 1.45002579518597
6.8 1.45000060066604
6.825 1.44997572385808
6.85 1.44995115980371
6.875 1.4499269036325
6.9 1.44990295056176
6.925 1.44987929589639
6.95 1.44985593502852
6.975 1.44983286343715
7 1.44981007668771
7.025 1.44978757043153
7.05 1.44976534040524
7.075 1.44974338243013
7.1 1.44972169241144
7.125 1.44970026633757
7.15 1.44967910027929
7.175 1.44965819038885
7.2 1.44963753289905
7.225 1.44961712412231
7.25 1.44959696044962
7.275 1.44957703834953
7.3 1.44955735436706
7.325 1.44953790512256
7.35 1.44951868731063
7.375 1.44949969769887
7.4 1.44948093312672
7.425 1.44946239050425
7.45 1.44944406681088
7.475 1.44942595909417
7.5 1.44940806446847
7.525 1.44939038011369
7.55 1.44937290327398
7.575 1.44935563125637
7.6 1.44933856142951
7.625 1.44932169122229
7.65 1.44930501812252
7.675 1.44928853967561
7.7 1.44927225348319
7.725 1.44925615720179
7.75 1.4492402485415
7.775 1.44922452526464
7.8 1.44920898518439
7.825 1.44919362616353
7.85 1.44917844611304
7.875 1.44916344299088
7.9 1.44914861480059
7.925 1.44913395959007
7.95 1.44911947545028
7.975 1.44910516051397
8 1.44909101295442
8.025 1.44907703098421
8.05 1.44906321285399
8.075 1.44904955685129
8.1 1.4490360612993
8.125 1.44902272455574
8.15 1.44900954501165
8.175 1.44899652109029
8.2 1.44898365124603
8.225 1.44897093396323
8.25 1.44895836775518
8.275 1.44894595116303
8.3 1.44893368275478
8.325 1.44892156112424
8.35 1.44890958489005
8.375 1.44889775269473
8.40000000000001 1.44888606320372
8.425 1.44887451510443
8.45 1.44886310710539
8.475 1.44885183793535
8.5 1.44884070634242
8.52500000000001 1.44882971109322
8.55 1.44881885097214
8.575 1.44880812478047
8.6 1.44879753133572
8.625 1.4487870694708
8.65000000000001 1.44877673803338
8.675 1.44876653588515
8.7 1.44875646190117
8.725 1.44874651496922
8.75 1.44873669398918
8.77500000000001 1.44872699787241
8.8 1.44871742554121
8.825 1.44870797592823
8.85 1.44869864797594
8.875 1.44868944063612
8.90000000000001 1.44868035286939
8.925 1.4486713836447
8.95 1.44866253193889
8.975 1.4486537967363
9 1.44864517702831
9.02500000000001 1.44863667181296
9.05 1.44862828009462
9.075 1.44862000088359
9.1 1.44861183319577
9.125 1.44860377605239
9.15000000000001 1.44859582847968
9.175 1.44858798950858
9.2 1.44858025817452
9.225 1.44857263351713
9.25 1.44856511458004
9.27500000000001 1.44855770041067
9.3 1.44855039006001
9.325 1.44854318258248
9.35 1.4485360770357
9.375 1.4485290724804
9.40000000000001 1.44852216798025
9.425 1.44851536260173
9.45 1.44850865541405
9.475 1.44850204548902
9.5 1.44849553190096
9.52500000000001 1.44848911372666
9.55 1.44848279004528
9.575 1.44847655993831
9.6 1.44847042248952
9.625 1.44846437678497
9.65000000000001 1.44845842191291
9.675 1.44845255696384
9.7 1.44844678103045
9.725 1.44844109320767
9.75 1.44843549259264
9.77500000000001 1.44842997828477
9.8 1.44842454938573
9.825 1.4484192049995
9.85 1.44841394423243
9.875 1.44840876619324
9.90000000000001 1.44840366999311
9.925 1.44839865474574
9.95 1.44839371956737
9.975 1.44838886357689
10 1.44838408589591
10.025 1.4483793856488
10.05 1.44837476196281
10.075 1.44837021396813
10.1 1.44836574079797
10.125 1.44836134158868
10.15 1.4483570154798
10.175 1.4483527616142
10.2 1.44834857913813
10.225 1.44834446720135
10.25 1.4483404249572
10.275 1.44833645156272
10.3 1.44833254617877
10.325 1.44832870797007
10.35 1.44832493610536
10.375 1.44832122975748
10.4 1.44831758810347
10.425 1.44831401032467
10.45 1.44831049560682
10.475 1.44830704314017
10.5 1.4483036521196
10.525 1.44830032174465
10.55 1.44829705121969
10.575 1.44829383975398
10.6 1.44829068656178
10.625 1.44828759086244
10.65 1.44828455188047
10.675 1.44828156884566
10.7 1.44827864099315
10.725 1.44827576756355
10.75 1.44827294780296
10.775 1.4482701809631
10.8 1.44826746630139
10.825 1.448264803081
10.85 1.44826219057093
10.875 1.44825962804611
10.9 1.44825711478743
10.925 1.44825465008184
10.95 1.44825223322238
10.975 1.44824986350826
11 1.44824754024493
11.025 1.44824526274411
11.05 1.44824303032385
11.075 1.44824084230858
11.1 1.44823869802917
11.125 1.44823659682293
11.15 1.44823453803373
11.175 1.44823252101192
11.2 1.44823054511449
11.225 1.44822860970499
11.25 1.44822671415366
11.275 1.44822485783735
11.3 1.44822304013964
11.325 1.44822126045079
11.35 1.44821951816778
11.375 1.44821781269432
11.4 1.44821614344089
11.425 1.44821450982469
11.45 1.44821291126968
11.475 1.44821134720658
11.5 1.44820981707288
11.525 1.4482083203128
11.55 1.44820685637731
11.575 1.44820542472412
11.6 1.44820402481768
11.625 1.44820265612912
11.65 1.44820131813628
11.675 1.44820001032369
11.7 1.44819873218251
11.725 1.44819748321054
11.75 1.4481962629122
11.775 1.44819507079847
11.8 1.44819390638687
11.825 1.44819276920147
11.85 1.44819165877279
11.875 1.44819057463782
11.9 1.44818951633994
11.925 1.44818848342892
11.95 1.44818747546083
11.975 1.44818649199806
12 1.44818553260921
12.025 1.44818459686912
12.05 1.44818368435873
12.075 1.44818279466511
12.1 1.44818192738138
12.125 1.44818108210664
12.15 1.44818025844598
12.175 1.44817945601033
12.2 1.44817867441651
12.225 1.44817791328709
12.25 1.44817717225039
12.275 1.44817645094039
12.3 1.44817574899668
12.325 1.44817506606442
12.35 1.44817440179426
12.375 1.44817375584228
12.4 1.44817312786994
12.425 1.44817251754401
12.45 1.44817192453651
12.475 1.44817134852467
12.5 1.44817078919082
12.525 1.44817024622238
12.55 1.44816971931176
12.575 1.44816920815631
12.6 1.44816871245826
12.625 1.44816823192465
12.65 1.44816776626728
12.675 1.44816731520263
12.7 1.4481668784518
12.725 1.44816645574046
12.75 1.44816604679877
12.775 1.44816565136132
12.8 1.44816526916709
12.825 1.44816489995934
12.85 1.44816454348561
12.875 1.4481641994976
12.9 1.44816386775114
12.925 1.44816354800613
12.95 1.44816324002645
12.975 1.44816294357995
13 1.44816265843833
13.025 1.44816238437714
13.05 1.44816212117565
13.075 1.44816186861688
13.1 1.44816162648746
13.125 1.44816139457762
13.15 1.44816117268113
13.175 1.44816096059521
13.2 1.44816075812051
13.225 1.44816056506104
13.25 1.44816038122412
13.275 1.44816020642034
13.3 1.44816004046345
13.325 1.44815988317038
13.35 1.44815973436115
13.375 1.44815959385881
13.4 1.44815946148944
13.425 1.44815933708202
13.45 1.44815922046845
13.475 1.44815911148348
13.5 1.44815900996464
13.525 1.44815891575223
13.55 1.44815882868924
13.575 1.44815874862134
13.6 1.44815867539681
13.625 1.44815860886647
13.65 1.44815854888372
13.675 1.4481584953044
13.7 1.44815844798683
13.725 1.44815840679169
13.75 1.44815837158206
13.775 1.44815834222333
13.8 1.44815831858316
13.825 1.44815830053147
13.85 1.44815828794038
13.875 1.44815828068417
13.9 1.44815827863928
13.925 1.44815828168421
13.95 1.44815828969956
13.975 1.44815830256793
14 1.44815832017393
14.025 1.44815834240413
14.05 1.44815836914703
14.075 1.44815840029301
14.1 1.44815843573434
14.125 1.44815847536511
14.15 1.44815851908123
14.175 1.44815856678037
14.2 1.44815861836196
14.225 1.44815867372715
14.25 1.44815873277877
14.275 1.44815879542133
14.3 1.44815886156096
14.325 1.44815893110543
14.35 1.44815900396406
14.375 1.44815908004776
14.4 1.44815915926898
14.425 1.44815924154166
14.45 1.44815932678124
14.475 1.44815941490464
14.5 1.44815950583022
14.525 1.44815959947773
14.55 1.44815969576837
14.575 1.44815979462469
14.6 1.44815989597059
14.625 1.44815999973134
14.65 1.4481601058335
14.675 1.44816021420493
14.7 1.44816032477479
14.725 1.44816043747348
14.75 1.44816055223264
14.775 1.44816066898514
14.8 1.44816078766506
14.825 1.44816090820766
14.85 1.44816103054937
14.875 1.44816115462777
14.9 1.44816128038158
14.925 1.44816140775064
14.95 1.4481615366759
14.975 1.44816166709939
15 1.44816179896422
15.025 1.44816193221453
15.05 1.44816206679555
15.075 1.44816220265349
15.1 1.4481623397356
15.125 1.44816247799013
15.15 1.44816261736629
15.175 1.44816275781429
15.2 1.44816289928528
15.225 1.44816304173135
15.25 1.44816318510553
15.275 1.44816332936176
15.3 1.44816347445489
15.325 1.44816362034065
15.35 1.44816376697567
15.375 1.44816391431741
15.4 1.44816406232422
15.425 1.44816421095527
15.45 1.44816436017058
15.475 1.44816450993096
15.5 1.44816466019805
15.525 1.44816481093428
15.55 1.44816496210285
15.575 1.44816511366775
15.6 1.44816526559373
15.625 1.44816541784627
15.65 1.44816557039162
15.675 1.44816572319674
15.7 1.44816587622931
15.725 1.44816602945773
15.75 1.44816618285108
15.775 1.44816633637913
15.8 1.44816649001235
15.825 1.44816664372185
15.85 1.44816679747942
15.875 1.44816695125747
15.9 1.44816710502908
15.925 1.44816725876793
15.95 1.44816741244835
15.975 1.44816756604525
16 1.44816771953416
16.025 1.44816787289119
16.05 1.44816802609303
16.075 1.44816817911696
16.1 1.44816833194081
16.125 1.44816848454297
16.15 1.44816863690237
16.175 1.44816878899849
16.2 1.44816894081133
16.225 1.44816909232142
16.25 1.44816924350978
16.275 1.44816939435798
16.3 1.44816954484803
16.325 1.44816969496246
16.35 1.44816984468429
16.375 1.44816999399698
16.4 1.44817014288448
16.425 1.44817029133118
16.45 1.44817043932193
16.475 1.44817058684201
16.5 1.44817073387715
16.525 1.44817088041349
16.55 1.44817102643759
16.575 1.44817117193643
16.6 1.44817131689738
16.625 1.44817146130823
16.65 1.44817160515713
16.675 1.44817174843264
16.7 1.44817189112367
16.725 1.44817203321952
16.75 1.44817217470984
16.775 1.44817231558465
16.8 1.44817245583429
16.825 1.44817259544947
16.85 1.44817273442123
16.875 1.44817287274093
16.9 1.44817301040026
16.925 1.44817314739123
16.95 1.44817328370615
16.975 1.44817341933764
17 1.44817355427863
17.025 1.44817368852233
17.05 1.44817382206223
17.075 1.44817395489213
17.1 1.44817408700607
17.125 1.44817421839839
17.15 1.44817434906367
17.175 1.44817447899677
17.2 1.44817460819279
17.225 1.44817473664709
17.25 1.44817486435526
17.275 1.44817499131314
17.3 1.44817511751679
17.325 1.44817524296252
17.35 1.44817536764683
17.375 1.44817549156648
17.4 1.4481756147184
17.425 1.44817573709977
17.45 1.44817585870794
17.475 1.44817597954047
17.5 1.44817609959514
17.525 1.44817621886988
17.55 1.44817633736284
17.575 1.44817645507234
17.6 1.44817657199686
17.625 1.44817668813509
17.65 1.44817680348586
17.675 1.44817691804817
17.7 1.44817703182121
17.725 1.44817714480429
17.75 1.4481772569969
17.775 1.44817736839866
17.8 1.44817747900935
17.825 1.4481775888289
17.85 1.44817769785737
17.875 1.44817780609495
17.9 1.44817791354198
17.925 1.44817802019891
17.95 1.44817812606633
17.975 1.44817823114494
18 1.44817833543558
18.025 1.44817843893919
18.05 1.44817854165683
18.075 1.44817864358966
18.1 1.44817874473897
18.125 1.44817884510614
18.15 1.44817894469263
18.175 1.44817904350005
18.2 1.44817914153007
18.225 1.44817923878445
18.25 1.44817933526507
18.275 1.44817943097387
18.3 1.44817952591288
18.325 1.44817962008424
18.35 1.44817971349013
18.375 1.44817980613285
18.4 1.44817989801474
18.425 1.44817998913824
18.45 1.44818007950585
18.475 1.44818016912013
18.5 1.44818025798373
18.525 1.44818034609936
18.55 1.44818043346977
18.575 1.44818052009779
18.6 1.44818060598632
18.625 1.44818069113829
18.65 1.4481807755567
18.675 1.44818085924461
18.7 1.44818094220513
18.725 1.44818102444139
18.75 1.44818110595662
18.775 1.44818118675405
18.8 1.44818126683698
18.825 1.44818134620874
18.85 1.44818142487271
18.875 1.4481815028323
18.9 1.44818158009098
18.925 1.44818165665223
18.95 1.44818173251958
18.975 1.44818180769659
19 1.44818188218685
19.025 1.44818195599399
19.05 1.44818202912166
19.075 1.44818210157353
19.1 1.44818217335333
19.125 1.44818224446478
19.15 1.44818231491164
19.175 1.4481823846977
19.2 1.44818245382675
19.225 1.44818252230262
19.25 1.44818259012916
19.275 1.44818265731023
19.3 1.44818272384971
19.325 1.44818278975149
19.35 1.44818285501949
19.375 1.44818291965763
19.4 1.44818298366986
19.425 1.44818304706012
19.45 1.44818310983238
19.475 1.44818317199061
19.5 1.44818323353881
19.525 1.44818329448095
19.55 1.44818335482104
19.575 1.44818341456309
19.6 1.4481834737111
19.625 1.44818353226911
19.65 1.44818359024113
19.675 1.44818364763118
19.7 1.4481837044433
19.725 1.44818376068153
19.75 1.44818381634988
19.775 1.44818387145241
19.8 1.44818392599314
19.825 1.4481839799761
19.85 1.44818403340534
19.875 1.44818408628487
19.9 1.44818413861873
19.925 1.44818419041095
19.95 1.44818424166554
19.975 1.44818429238653
20 1.44818434257792
20.025 1.44818439224373
20.05 1.44818444138795
20.075 1.44818449001458
20.1 1.44818453812761
20.125 1.44818458573101
20.15 1.44818463282877
20.175 1.44818467942484
20.2 1.44818472552318
20.225 1.44818477112773
20.25 1.44818481624244
20.275 1.44818486087122
20.3 1.448184905018
20.325 1.44818494868667
20.35 1.44818499188114
20.375 1.44818503460527
20.4 1.44818507686295
20.425 1.44818511865802
20.45 1.44818515999433
20.475 1.44818520087571
20.5 1.44818524130597
20.525 1.44818528128893
20.55 1.44818532082836
20.575 1.44818535992804
20.6 1.44818539859174
20.625 1.44818543682319
20.65 1.44818547462612
20.675 1.44818551200426
20.7 1.44818554896129
20.725 1.44818558550089
20.75 1.44818562162674
20.775 1.44818565734248
20.8 1.44818569265173
20.825 1.44818572755813
20.85 1.44818576206526
20.875 1.4481857961767
20.9 1.44818582989602
20.925 1.44818586322676
20.95 1.44818589617244
20.975 1.44818592873658
21 1.44818596092267
21.025 1.44818599273417
21.05 1.44818602417454
21.075 1.44818605524721
21.1 1.4481860859556
21.125 1.44818611630311
21.15 1.44818614629311
21.175 1.44818617592896
21.2 1.44818620521399
21.225 1.44818623415153
21.25 1.44818626274487
21.275 1.4481862909973
21.3 1.44818631891207
21.325 1.44818634649242
21.35 1.44818637374158
21.375 1.44818640066274
21.4 1.44818642725907
21.425 1.44818645353375
21.45 1.44818647948991
21.475 1.44818650513066
21.5 1.44818653045911
21.525 1.44818655547833
21.55 1.44818658019138
21.575 1.4481866046013
21.6 1.4481866287111
21.625 1.44818665252379
21.65 1.44818667604232
21.675 1.44818669926967
21.7 1.44818672220875
21.725 1.4481867448625
21.75 1.44818676723379
21.775 1.4481867893255
21.8 1.44818681114049
21.825 1.44818683268157
21.85 1.44818685395157
21.875 1.44818687495328
21.9 1.44818689568945
21.925 1.44818691616284
21.95 1.44818693637618
21.975 1.44818695633218
22 1.44818697603352
22.025 1.44818699548286
22.05 1.44818701468286
22.075 1.44818703363613
22.1 1.44818705234529
22.125 1.44818707081291
22.15 1.44818708904157
22.175 1.44818710703381
22.2 1.44818712479214
22.225 1.44818714231908
22.25 1.4481871596171
22.275 1.44818717668867
22.3 1.44818719353624
22.325 1.44818721016223
22.35 1.44818722656903
22.375 1.44818724275904
22.4 1.44818725873462
22.425 1.44818727449811
22.45 1.44818729005184
22.475 1.44818730539811
22.5 1.44818732053921
22.525 1.44818733547741
22.55 1.44818735021495
22.575 1.44818736475406
22.6 1.44818737909694
22.625 1.4481873932458
22.65 1.44818740720279
22.675 1.44818742097008
22.7 1.44818743454979
22.725 1.44818744794404
22.75 1.44818746115492
22.775 1.44818747418451
22.8 1.44818748703487
22.825 1.44818749970804
22.85 1.44818751220605
22.875 1.44818752453088
22.9 1.44818753668454
22.925 1.44818754866899
22.95 1.44818756048617
22.975 1.44818757213803
23 1.44818758362647
23.025 1.44818759495339
23.05 1.44818760612067
23.075 1.44818761713018
23.1 1.44818762798375
23.125 1.44818763868321
23.15 1.44818764923039
23.175 1.44818765962706
23.2 1.448187669875
23.225 1.44818767997598
23.25 1.44818768993174
23.275 1.44818769974401
23.3 1.44818770941449
23.325 1.44818771894487
23.35 1.44818772833685
23.375 1.44818773759207
23.4 1.44818774671219
23.425 1.44818775569883
23.45 1.44818776455361
23.475 1.44818777327812
23.5 1.44818778187396
23.525 1.44818779034268
23.55 1.44818779868583
23.575 1.44818780690496
23.6 1.44818781500159
23.625 1.44818782297722
23.65 1.44818783083335
23.675 1.44818783857145
23.7 1.44818784619298
23.725 1.44818785369939
23.75 1.44818786109212
23.775 1.44818786837258
23.8 1.44818787554218
23.825 1.44818788260231
23.85 1.44818788955435
23.875 1.44818789639965
23.9 1.44818790313958
23.925 1.44818790977545
23.95 1.44818791630861
23.975 1.44818792274034
24 1.44818792907195
24.025 1.44818793530472
24.05 1.44818794143992
24.075 1.44818794747881
24.1 1.44818795342262
24.125 1.44818795927258
24.15 1.44818796502992
24.175 1.44818797069584
24.2 1.44818797627153
24.225 1.44818798175816
24.25 1.44818798715691
24.275 1.44818799246893
24.3 1.44818799769537
24.325 1.44818800283735
24.35 1.448188007896
24.375 1.44818801287242
24.4 1.4481880177677
24.425 1.44818802258293
24.45 1.44818802731919
24.475 1.44818803197753
24.5 1.44818803655901
24.525 1.44818804106466
24.55 1.44818804549551
24.575 1.44818804985257
24.6 1.44818805413686
24.625 1.44818805834936
24.65 1.44818806249106
24.675 1.44818806656294
24.7 1.44818807056595
24.725 1.44818807450104
24.75 1.44818807836917
24.775 1.44818808217125
24.8 1.44818808590822
24.825 1.44818808958098
24.85 1.44818809319042
24.875 1.44818809673746
24.9 1.44818810022295
24.925 1.44818810364778
24.95 1.4481881070128
24.975 1.44818811031887
25 1.44818811356683
25.025 1.44818811675751
25.05 1.44818811989173
25.075 1.4481881229703
25.1 1.44818812599404
25.125 1.44818812896372
25.15 1.44818813188015
25.175 1.44818813474409
25.2 1.44818813755632
25.225 1.44818814031758
25.25 1.44818814302864
25.275 1.44818814569022
25.3 1.44818814830306
25.325 1.44818815086789
25.35 1.44818815338541
25.375 1.44818815585633
25.4 1.44818815828135
25.425 1.44818816066116
25.45 1.44818816299642
25.475 1.44818816528783
25.5 1.44818816753603
25.525 1.44818816974168
25.55 1.44818817190543
25.575 1.44818817402792
25.6 1.44818817610976
25.625 1.44818817815159
25.65 1.44818818015402
25.675 1.44818818211765
25.7 1.44818818404308
25.725 1.44818818593089
25.75 1.44818818778168
25.775 1.448188189596
25.8 1.44818819137443
25.825 1.44818819311752
25.85 1.44818819482582
25.875 1.44818819649987
25.9 1.44818819814021
25.925 1.44818819974736
25.95 1.44818820132185
25.975 1.44818820286417
26 1.44818820437484
26.025 1.44818820585435
26.05 1.44818820730319
26.075 1.44818820872184
26.1 1.44818821011077
26.125 1.44818821147045
26.15 1.44818821280134
26.175 1.44818821410389
26.2 1.44818821537854
26.225 1.44818821662573
26.25 1.44818821784589
26.275 1.44818821903945
26.3 1.44818822020681
26.325 1.44818822134839
26.35 1.44818822246458
26.375 1.44818822355579
26.4 1.4481882246224
26.425 1.44818822566479
26.45 1.44818822668333
26.475 1.4481882276784
26.5 1.44818822865034
26.525 1.44818822959953
26.55 1.4481882305263
26.575 1.44818823143099
26.6 1.44818823231393
26.625 1.44818823317547
26.65 1.44818823401591
26.675 1.44818823483557
26.7 1.44818823563476
26.725 1.44818823641379
26.75 1.44818823717294
26.775 1.44818823791252
26.8 1.4481882386328
26.825 1.44818823933405
26.85 1.44818824001657
26.875 1.4481882406806
26.9 1.44818824132642
26.925 1.44818824195427
26.95 1.44818824256442
26.975 1.44818824315709
27 1.44818824373254
27.025 1.44818824429099
27.05 1.44818824483267
27.075 1.44818824535781
27.1 1.44818824586663
27.125 1.44818824635934
27.15 1.44818824683615
27.175 1.44818824729726
27.2 1.44818824774288
27.225 1.4481882481732
27.25 1.44818824858841
27.275 1.44818824898869
27.3 1.44818824937424
27.325 1.44818824974523
27.35 1.44818825010184
27.375 1.44818825044424
27.4 1.4481882507726
27.425 1.44818825108708
27.45 1.44818825138784
27.475 1.44818825167505
27.5 1.44818825194886
27.525 1.44818825220942
27.55 1.44818825245689
27.575 1.44818825269141
27.6 1.44818825291313
27.625 1.44818825312219
27.65 1.44818825331874
27.675 1.44818825350292
27.7 1.44818825367486
27.725 1.4481882538347
27.75 1.44818825398258
27.775 1.44818825411864
27.8 1.44818825424301
27.825 1.44818825435582
27.85 1.44818825445721
27.875 1.44818825454731
27.9 1.44818825462625
27.925 1.44818825469416
27.95 1.44818825475119
27.975 1.44818825479746
28 1.44818825483311
28.025 1.44818825485828
28.05 1.4481882548731
28.075 1.44818825487771
28.1 1.44818825487225
28.125 1.44818825485687
28.15 1.4481882548317
28.175 1.44818825479689
28.2 1.44818825475259
28.225 1.44818825469896
28.25 1.44818825463614
28.275 1.44818825456429
28.3 1.44818825448357
28.325 1.44818825439414
28.35 1.44818825429618
28.375 1.44818825418985
28.4 1.44818825407533
28.425 1.44818825395279
28.45 1.44818825382242
28.475 1.4481882536844
28.5 1.44818825353893
28.525 1.44818825338621
28.55 1.44818825322643
28.575 1.44818825305981
28.6 1.44818825288656
28.625 1.44818825270689
28.65 1.44818825252104
28.675 1.44818825232922
28.7 1.44818825213169
28.725 1.44818825192867
28.75 1.44818825172042
28.775 1.4481882515072
28.8 1.44818825128925
28.825 1.44818825106687
28.85 1.44818825084031
28.875 1.44818825060986
28.9 1.4481882503758
28.925 1.44818825013845
28.95 1.44818824989809
28.975 1.44818824965503
29 1.4481882494096
29.025 1.44818824916212
29.05 1.44818824891292
29.075 1.44818824866233
29.1 1.44818824841071
29.125 1.4481882481584
29.15 1.44818824790577
29.175 1.44818824765318
29.2 1.44818824740102
29.225 1.44818824714965
29.25 1.44818824689946
29.275 1.44818824665086
29.3 1.44818824640424
29.325 1.44818824616002
29.35 1.4481882459186
29.375 1.44818824568041
29.4 1.44818824544587
29.425 1.44818824521542
29.45 1.4481882449895
29.475 1.44818824476854
29.5 1.44818824455301
29.525 1.44818824434335
29.55 1.44818824414002
29.575 1.44818824394349
29.6 1.44818824375422
29.625 1.44818824357269
29.65 1.44818824339936
29.675 1.44818824323473
29.7 1.44818824307926
29.725 1.44818824293344
29.75 1.44818824279776
29.775 1.4481882426727
29.8 1.44818824255875
29.825 1.4481882424564
29.85 1.44818824236613
29.875 1.44818824228842
29.9 1.44818824222378
29.925 1.44818824217267
29.95 1.44818824213559
29.975 1.448188242113
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-29.975 -1.26639486415987
-29.95 -1.26639486422493
-29.925 -1.26639486433186
-29.9 -1.26639486447936
-29.875 -1.26639486466611
-29.85 -1.26639486489081
-29.825 -1.26639486515213
-29.8 -1.26639486544873
-29.775 -1.2663948657793
-29.75 -1.26639486614248
-29.725 -1.26639486653696
-29.7 -1.2663948669614
-29.675 -1.26639486741447
-29.65 -1.26639486789484
-29.625 -1.26639486840119
-29.6 -1.26639486893221
-29.575 -1.26639486948659
-29.55 -1.26639487006302
-29.525 -1.26639487066023
-29.5 -1.26639487127692
-29.475 -1.26639487191183
-29.45 -1.26639487256371
-29.425 -1.26639487323129
-29.4 -1.26639487391336
-29.375 -1.2663948746087
-29.35 -1.2663948753161
-29.325 -1.26639487603438
-29.3 -1.26639487676236
-29.275 -1.26639487749889
-29.25 -1.26639487824284
-29.225 -1.26639487899307
-29.2 -1.26639487974849
-29.175 -1.26639488050802
-29.15 -1.26639488127058
-29.125 -1.26639488203513
-29.1 -1.26639488280063
-29.075 -1.26639488356609
-29.05 -1.26639488433051
-29.025 -1.26639488509292
-29 -1.26639488585237
-28.975 -1.26639488660792
-28.95 -1.26639488735866
-28.925 -1.2663948881037
-28.9 -1.26639488884217
-28.875 -1.26639488957321
-28.85 -1.26639489029599
-28.825 -1.26639489100969
-28.8 -1.26639489171352
-28.775 -1.2663948924067
-28.75 -1.26639489308846
-28.725 -1.26639489375807
-28.7 -1.26639489441481
-28.675 -1.26639489505796
-28.65 -1.26639489568685
-28.625 -1.2663948963008
-28.6 -1.26639489689916
-28.575 -1.2663948974813
-28.55 -1.26639489804658
-28.525 -1.26639489859441
-28.5 -1.2663948991242
-28.475 -1.26639489963537
-28.45 -1.26639490012736
-28.425 -1.26639490059963
-28.4 -1.26639490105163
-28.375 -1.26639490148286
-28.35 -1.2663949018928
-28.325 -1.26639490228096
-28.3 -1.26639490264685
-28.275 -1.26639490299001
-28.25 -1.26639490330996
-28.225 -1.26639490360625
-28.2 -1.26639490387845
-28.175 -1.26639490412611
-28.15 -1.26639490434881
-28.125 -1.26639490454613
-28.1 -1.26639490471767
-28.075 -1.266394904863
-28.05 -1.26639490498175
-28.025 -1.26639490507351
-28 -1.26639490513789
-27.975 -1.26639490517451
-27.95 -1.266394905183
-27.925 -1.26639490516297
-27.9 -1.26639490511404
-27.875 -1.26639490503586
-27.85 -1.26639490492804
-27.825 -1.26639490479023
-27.8 -1.26639490462204
-27.775 -1.26639490442312
-27.75 -1.26639490419309
-27.725 -1.26639490393158
-27.7 -1.26639490363822
-27.675 -1.26639490331264
-27.65 -1.26639490295446
-27.625 -1.2663949025633
-27.6 -1.26639490213878
-27.575 -1.26639490168051
-27.55 -1.2663949011881
-27.525 -1.26639490066115
-27.5 -1.26639490009926
-27.475 -1.26639489950202
-27.45 -1.26639489886902
-27.425 -1.26639489819983
-27.4 -1.26639489749403
-27.375 -1.26639489675117
-27.35 -1.26639489597082
-27.325 -1.26639489515252
-27.3 -1.26639489429581
-27.275 -1.26639489340021
-27.25 -1.26639489246525
-27.225 -1.26639489149043
-27.2 -1.26639489047525
-27.175 -1.26639488941919
-27.15 -1.26639488832173
-27.125 -1.26639488718234
-27.1 -1.26639488600047
-27.075 -1.26639488477555
-27.05 -1.26639488350701
-27.025 -1.26639488219427
-27 -1.26639488083673
-26.975 -1.26639487943377
-26.95 -1.26639487798477
-26.925 -1.26639487648909
-26.9 -1.26639487494607
-26.875 -1.26639487335504
-26.85 -1.26639487171533
-26.825 -1.26639487002622
-26.8 -1.26639486828701
-26.775 -1.26639486649696
-26.75 -1.26639486465533
-26.725 -1.26639486276136
-26.7 -1.26639486081426
-26.675 -1.26639485881325
-26.65 -1.26639485675751
-26.625 -1.26639485464621
-26.6 -1.26639485247851
-26.575 -1.26639485025354
-26.55 -1.26639484797043
-26.525 -1.26639484562828
-26.5 -1.26639484322616
-26.475 -1.26639484076316
-26.45 -1.26639483823831
-26.425 -1.26639483565065
-26.4 -1.26639483299918
-26.375 -1.26639483028291
-26.35 -1.26639482750081
-26.325 -1.26639482465184
-26.3 -1.26639482173492
-26.275 -1.26639481874898
-26.25 -1.26639481569292
-26.225 -1.26639481256562
-26.2 -1.26639480936594
-26.175 -1.26639480609272
-26.15 -1.26639480274477
-26.125 -1.26639479932091
-26.1 -1.2663947958199
-26.075 -1.26639479224053
-26.05 -1.26639478858151
-26.025 -1.26639478484158
-26 -1.26639478101943
-25.975 -1.26639477711375
-25.95 -1.2663947731232
-25.925 -1.2663947690464
-25.9 -1.26639476488199
-25.875 -1.26639476062856
-25.85 -1.26639475628468
-25.825 -1.2663947518489
-25.8 -1.26639474731977
-25.775 -1.2663947426958
-25.75 -1.26639473797547
-25.725 -1.26639473315725
-25.7 -1.26639472823959
-25.675 -1.26639472322093
-25.65 -1.26639471809965
-25.625 -1.26639471287414
-25.6 -1.26639470754277
-25.575 -1.26639470210387
-25.55 -1.26639469655575
-25.525 -1.26639469089671
-25.5 -1.26639468512502
-25.475 -1.26639467923892
-25.45 -1.26639467323664
-25.425 -1.26639466711637
-25.4 -1.26639466087631
-25.375 -1.26639465451459
-25.35 -1.26639464802936
-25.325 -1.26639464141872
-25.3 -1.26639463468075
-25.275 -1.26639462781352
-25.25 -1.26639462081505
-25.225 -1.26639461368337
-25.2 -1.26639460641646
-25.175 -1.26639459901228
-25.15 -1.26639459146877
-25.125 -1.26639458378385
-25.1 -1.2663945759554
-25.075 -1.26639456798128
-25.05 -1.26639455985934
-25.025 -1.26639455158738
-25 -1.2663945431632
-24.975 -1.26639453458456
-24.95 -1.26639452584918
-24.925 -1.26639451695478
-24.9 -1.26639450789904
-24.875 -1.26639449867962
-24.85 -1.26639448929414
-24.825 -1.26639447974021
-24.8 -1.2663944700154
-24.775 -1.26639446011726
-24.75 -1.26639445004331
-24.725 -1.26639443979103
-24.7 -1.2663944293579
-24.675 -1.26639441874134
-24.65 -1.26639440793877
-24.625 -1.26639439694756
-24.6 -1.26639438576506
-24.575 -1.26639437438859
-24.55 -1.26639436281543
-24.525 -1.26639435104286
-24.5 -1.2663943390681
-24.475 -1.26639432688835
-24.45 -1.26639431450078
-24.425 -1.26639430190253
-24.4 -1.2663942890907
-24.375 -1.26639427606238
-24.35 -1.26639426281461
-24.325 -1.2663942493444
-24.3 -1.26639423564874
-24.275 -1.26639422172457
-24.25 -1.26639420756881
-24.225 -1.26639419317834
-24.2 -1.26639417855002
-24.175 -1.26639416368067
-24.15 -1.26639414856706
-24.125 -1.26639413320595
-24.1 -1.26639411759405
-24.075 -1.26639410172805
-24.05 -1.26639408560458
-24.025 -1.26639406922028
-24 -1.2663940525717
-23.975 -1.26639403565539
-23.95 -1.26639401846786
-23.925 -1.26639400100557
-23.9 -1.26639398326496
-23.875 -1.26639396524242
-23.85 -1.26639394693431
-23.825 -1.26639392833695
-23.8 -1.26639390944663
-23.775 -1.26639389025958
-23.75 -1.26639387077203
-23.725 -1.26639385098012
-23.7 -1.26639383088001
-23.675 -1.26639381046776
-23.65 -1.26639378973945
-23.625 -1.26639376869107
-23.6 -1.2663937473186
-23.575 -1.26639372561796
-23.55 -1.26639370358506
-23.525 -1.26639368121574
-23.5 -1.2663936585058
-23.475 -1.26639363545101
-23.45 -1.2663936120471
-23.425 -1.26639358828975
-23.4 -1.26639356417459
-23.375 -1.26639353969723
-23.35 -1.26639351485322
-23.325 -1.26639348963806
-23.3 -1.26639346404723
-23.275 -1.26639343807614
-23.25 -1.26639341172018
-23.225 -1.26639338497468
-23.2 -1.26639335783492
-23.175 -1.26639333029615
-23.15 -1.26639330235356
-23.125 -1.26639327400231
-23.1 -1.26639324523751
-23.075 -1.26639321605421
-23.05 -1.26639318644743
-23.025 -1.26639315641212
-23 -1.26639312594322
-22.975 -1.26639309503558
-22.95 -1.26639306368404
-22.925 -1.26639303188336
-22.9 -1.26639299962828
-22.875 -1.26639296691346
-22.85 -1.26639293373355
-22.825 -1.26639290008312
-22.8 -1.26639286595669
-22.775 -1.26639283134875
-22.75 -1.26639279625374
-22.725 -1.26639276066602
-22.7 -1.26639272457992
-22.675 -1.26639268798974
-22.65 -1.26639265088969
-22.625 -1.26639261327394
-22.6 -1.26639257513663
-22.575 -1.26639253647183
-22.55 -1.26639249727355
-22.525 -1.26639245753577
-22.5 -1.2663924172524
-22.475 -1.2663923764173
-22.45 -1.26639233502429
-22.425 -1.26639229306712
-22.4 -1.2663922505395
-22.375 -1.26639220743507
-22.35 -1.26639216374743
-22.325 -1.26639211947013
-22.3 -1.26639207459664
-22.275 -1.26639202912042
-22.25 -1.26639198303483
-22.225 -1.26639193633319
-22.2 -1.26639188900879
-22.175 -1.26639184105484
-22.15 -1.26639179246448
-22.125 -1.26639174323084
-22.1 -1.26639169334695
-22.075 -1.26639164280581
-22.05 -1.26639159160036
-22.025 -1.26639153972348
-22 -1.26639148716799
-21.975 -1.26639143392666
-21.95 -1.26639137999222
-21.925 -1.2663913253573
-21.9 -1.26639127001452
-21.875 -1.26639121395642
-21.85 -1.26639115717548
-21.825 -1.26639109966414
-21.8 -1.26639104141477
-21.775 -1.26639098241969
-21.75 -1.26639092267116
-21.725 -1.26639086216138
-21.7 -1.26639080088251
-21.675 -1.26639073882662
-21.65 -1.26639067598576
-21.625 -1.26639061235191
-21.6 -1.26639054791697
-21.575 -1.26639048267282
-21.55 -1.26639041661127
-21.525 -1.26639034972406
-21.5 -1.26639028200289
-21.475 -1.26639021343939
-21.45 -1.26639014402515
-21.425 -1.26639007375169
-21.4 -1.26639000261048
-21.375 -1.26638993059293
-21.35 -1.26638985769041
-21.325 -1.2663897838942
-21.3 -1.26638970919556
-21.275 -1.26638963358567
-21.25 -1.26638955705567
-21.225 -1.26638947959665
-21.2 -1.26638940119962
-21.175 -1.26638932185555
-21.15 -1.26638924155537
-21.125 -1.26638916028993
-21.1 -1.26638907805004
-21.075 -1.26638899482647
-21.05 -1.2663889106099
-21.025 -1.26638882539099
-21 -1.26638873916033
-20.975 -1.26638865190847
-20.95 -1.2663885636259
-20.925 -1.26638847430307
-20.9 -1.26638838393036
-20.875 -1.26638829249811
-20.85 -1.26638819999661
-20.825 -1.26638810641611
-20.8 -1.26638801174678
-20.775 -1.26638791597878
-20.75 -1.2663878191022
-20.725 -1.26638772110708
-20.7 -1.26638762198343
-20.675 -1.26638752172119
-20.65 -1.26638742031028
-20.625 -1.26638731774055
-20.6 -1.26638721400182
-20.575 -1.26638710908386
-20.55 -1.26638700297641
-20.525 -1.26638689566916
-20.5 -1.26638678715174
-20.475 -1.26638667741376
-20.45 -1.26638656644479
-20.425 -1.26638645423435
-20.4 -1.26638634077193
-20.375 -1.26638622604697
-20.35 -1.26638611004889
-20.325 -1.26638599276706
-20.3 -1.26638587419083
-20.275 -1.26638575430949
-20.25 -1.26638563311233
-20.225 -1.26638551058858
-20.2 -1.26638538672745
-20.175 -1.26638526151813
-20.15 -1.26638513494976
-20.125 -1.26638500701147
-20.1 -1.26638487769236
-20.075 -1.26638474698149
-20.05 -1.26638461486793
-20.025 -1.26638448134068
-20 -1.26638434638875
-19.975 -1.26638421000113
-19.95 -1.26638407216678
-19.925 -1.26638393287465
-19.9 -1.26638379211366
-19.875 -1.26638364987274
-19.85 -1.26638350614079
-19.825 -1.26638336090669
-19.8 -1.26638321415934
-19.775 -1.2663830658876
-19.75 -1.26638291608034
-19.725 -1.26638276472642
-19.7 -1.26638261181471
-19.675 -1.26638245733405
-19.65 -1.26638230127331
-19.625 -1.26638214362135
-19.6 -1.26638198436704
-19.575 -1.26638182349924
-19.55 -1.26638166100683
-19.525 -1.26638149687871
-19.5 -1.26638133110377
-19.475 -1.26638116367094
-19.45 -1.26638099456915
-19.425 -1.26638082378735
-19.4 -1.26638065131452
-19.375 -1.26638047713966
-19.35 -1.26638030125179
-19.325 -1.26638012363996
-19.3 -1.26637994429328
-19.275 -1.26637976320084
-19.25 -1.26637958035181
-19.225 -1.2663793957354
-19.2 -1.26637920934082
-19.175 -1.26637902115738
-19.15 -1.2663788311744
-19.125 -1.26637863938127
-19.1 -1.26637844576742
-19.075 -1.26637825032236
-19.05 -1.26637805303562
-19.025 -1.26637785389685
-19 -1.26637765289571
-18.975 -1.26637745002198
-18.95 -1.26637724526547
-18.925 -1.26637703861612
-18.9 -1.26637683006389
-18.875 -1.26637661959888
-18.85 -1.26637640721124
-18.825 -1.26637619289124
-18.8 -1.26637597662923
-18.775 -1.26637575841568
-18.75 -1.26637553824113
-18.725 -1.26637531609627
-18.7 -1.26637509197189
-18.675 -1.26637486585888
-18.65 -1.26637463774827
-18.625 -1.26637440763123
-18.6 -1.26637417549904
-18.575 -1.26637394134313
-18.55 -1.26637370515507
-18.525 -1.26637346692656
-18.5 -1.26637322664949
-18.475 -1.26637298431588
-18.45 -1.26637273991792
-18.425 -1.26637249344797
-18.4 -1.26637224489857
-18.375 -1.26637199426242
-18.35 -1.26637174153243
-18.325 -1.2663714867017
-18.3 -1.26637122976352
-18.275 -1.26637097071137
-18.25 -1.26637070953898
-18.225 -1.26637044624027
-18.2 -1.26637018080938
-18.175 -1.2663699132407
-18.15 -1.26636964352884
-18.125 -1.26636937166867
-18.1 -1.26636909765531
-18.075 -1.26636882148413
-18.05 -1.26636854315077
-18.025 -1.26636826265116
-18 -1.26636797998148
-17.975 -1.26636769513823
-17.95 -1.26636740811819
-17.925 -1.26636711891847
-17.9 -1.26636682753647
-17.875 -1.26636653396991
-17.85 -1.26636623821688
-17.825 -1.26636594027576
-17.8 -1.26636564014532
-17.775 -1.26636533782466
-17.75 -1.26636503331328
-17.725 -1.26636472661102
-17.7 -1.26636441771815
-17.675 -1.26636410663529
-17.65 -1.2663637933635
-17.625 -1.26636347790425
-17.6 -1.26636316025943
-17.575 -1.26636284043138
-17.55 -1.26636251842288
-17.525 -1.26636219423716
-17.5 -1.26636186787795
-17.475 -1.26636153934943
-17.45 -1.26636120865628
-17.425 -1.26636087580371
-17.4 -1.26636054079741
-17.375 -1.26636020364362
-17.35 -1.26635986434911
-17.325 -1.26635952292122
-17.3 -1.26635917936782
-17.275 -1.26635883369739
-17.25 -1.26635848591899
-17.225 -1.26635813604228
-17.2 -1.26635778407754
-17.175 -1.26635743003567
-17.15 -1.26635707392822
-17.125 -1.26635671576741
-17.1 -1.26635635556611
-17.075 -1.26635599333788
-17.05 -1.26635562909699
-17.025 -1.26635526285841
-17 -1.26635489463785
-16.975 -1.26635452445175
-16.95 -1.26635415231733
-16.925 -1.26635377825255
-16.9 -1.26635340227619
-16.875 -1.26635302440782
-16.85 -1.26635264466783
-16.825 -1.26635226307745
-16.8 -1.26635187965876
-16.775 -1.26635149443472
-16.75 -1.26635110742915
-16.725 -1.2663507186668
-16.7 -1.26635032817332
-16.675 -1.26634993597531
-16.65 -1.2663495421003
-16.625 -1.26634914657683
-16.6 -1.26634874943439
-16.575 -1.26634835070349
-16.55 -1.26634795041568
-16.525 -1.26634754860353
-16.5 -1.26634714530069
-16.475 -1.26634674054187
-16.45 -1.26634633436289
-16.425 -1.26634592680069
-16.4 -1.26634551789335
-16.375 -1.26634510768009
-16.35 -1.26634469620132
-16.325 -1.26634428349864
-16.3 -1.26634386961488
-16.275 -1.26634345459408
-16.25 -1.26634303848155
-16.225 -1.26634262132388
-16.2 -1.26634220316895
-16.175 -1.26634178406596
-16.15 -1.26634136406546
-16.125 -1.26634094321935
-16.1 -1.26634052158091
-16.075 -1.26634009920482
-16.05 -1.26633967614721
-16.025 -1.26633925246564
-16 -1.26633882821914
-15.975 -1.26633840346823
-15.95 -1.26633797827497
-15.925 -1.26633755270292
-15.9 -1.26633712681724
-15.875 -1.26633670068465
-15.85 -1.2663362743735
-15.825 -1.26633584795375
-15.8 -1.26633542149704
-15.775 -1.26633499507667
-15.75 -1.26633456876767
-15.725 -1.2663341426468
-15.7 -1.26633371679255
-15.675 -1.26633329128521
-15.65 -1.26633286620689
-15.625 -1.26633244164153
-15.6 -1.2663320176749
-15.575 -1.2663315943947
-15.55 -1.26633117189052
-15.525 -1.2663307502539
-15.5 -1.26633032957834
-15.475 -1.26632990995935
-15.45 -1.26632949149446
-15.425 -1.26632907428326
-15.4 -1.2663286584274
-15.375 -1.26632824403067
-15.35 -1.266327831199
-15.325 -1.26632742004047
-15.3 -1.2663270106654
-15.275 -1.26632660318631
-15.25 -1.26632619771799
-15.225 -1.26632579437756
-15.2 -1.26632539328445
-15.175 -1.26632499456043
-15.15 -1.26632459832971
-15.125 -1.2663242047189
-15.1 -1.2663238138571
-15.075 -1.26632342587589
-15.05 -1.2663230409094
-15.025 -1.26632265909432
-15 -1.26632228056997
-14.975 -1.26632190547831
-14.95 -1.26632153396397
-14.925 -1.26632116617432
-14.9 -1.2663208022595
-14.875 -1.26632044237244
-14.85 -1.26632008666893
-14.825 -1.26631973530764
-14.8 -1.26631938845018
-14.775 -1.26631904626112
-14.75 -1.26631870890806
-14.725 -1.26631837656166
-14.7 -1.26631804939569
-14.675 -1.26631772758708
-14.65 -1.26631741131597
-14.625 -1.26631710076575
-14.6 -1.2663167961231
-14.575 -1.26631649757809
-14.55 -1.26631620532416
-14.525 -1.26631591955823
-14.5 -1.26631564048074
-14.475 -1.2663153682957
-14.45 -1.26631510321073
-14.425 -1.26631484543715
-14.4 -1.26631459519003
-14.375 -1.26631435268822
-14.35 -1.26631411815447
-14.325 -1.26631389181543
-14.3 -1.26631367390175
-14.275 -1.26631346464816
-14.25 -1.26631326429348
-14.225 -1.26631307308076
-14.2 -1.26631289125729
-14.175 -1.2663127190747
-14.15 -1.26631255678903
-14.125 -1.26631240466082
-14.1 -1.26631226295513
-14.075 -1.2663121319417
-14.05 -1.26631201189496
-14.025 -1.26631190309413
-14 -1.26631180582334
-13.975 -1.26631172037164
-13.95 -1.26631164703316
-13.925 -1.26631158610716
-13.9 -1.26631153789811
-13.875 -1.26631150271583
-13.85 -1.26631148087552
-13.825 -1.26631147269788
-13.8 -1.26631147850923
-13.775 -1.26631149864159
-13.75 -1.26631153343276
-13.725 -1.26631158322645
-13.7 -1.26631164837237
-13.675 -1.26631172922636
-13.65 -1.26631182615046
-13.625 -1.26631193951303
-13.6 -1.26631206968889
-13.575 -1.26631221705939
-13.55 -1.26631238201257
-13.525 -1.26631256494325
-13.5 -1.26631276625313
-13.475 -1.26631298635095
-13.45 -1.26631322565261
-13.425 -1.26631348458127
-13.4 -1.26631376356747
-13.375 -1.26631406304931
-13.35 -1.26631438347252
-13.325 -1.26631472529064
-13.3 -1.2663150889651
-13.275 -1.26631547496542
-13.25 -1.2663158837693
-13.225 -1.26631631586277
-13.2 -1.26631677174034
-13.175 -1.26631725190513
-13.15 -1.26631775686903
-13.125 -1.26631828715281
-13.1 -1.26631884328633
-13.075 -1.26631942580862
-13.05 -1.26632003526806
-13.025 -1.26632067222255
-13 -1.26632133723961
-12.975 -1.26632203089659
-12.95 -1.2663227537808
-12.925 -1.26632350648964
-12.9 -1.26632428963082
-12.875 -1.26632510382244
-12.85 -1.2663259496932
-12.825 -1.26632682788257
-12.8 -1.26632773904089
-12.775 -1.26632868382958
-12.75 -1.26632966292129
-12.725 -1.26633067700006
-12.7 -1.26633172676146
-12.675 -1.2663328129128
-12.65 -1.26633393617323
-12.625 -1.26633509727395
-12.6 -1.26633629695835
-12.575 -1.26633753598218
-12.55 -1.26633881511371
-12.525 -1.26634013513388
-12.5 -1.26634149683645
-12.475 -1.26634290102819
-12.45 -1.26634434852903
-12.425 -1.2663458401722
-12.4 -1.26634737680438
-12.375 -1.26634895928588
-12.35 -1.26635058849079
-12.325 -1.26635226530711
-12.3 -1.26635399063689
-12.275 -1.26635576539643
-12.25 -1.26635759051637
-12.225 -1.26635946694186
-12.2 -1.2663613956327
-12.175 -1.26636337756346
-12.15 -1.26636541372364
-12.125 -1.26636750511776
-12.1 -1.26636965276556
-12.075 -1.26637185770203
-12.05 -1.26637412097763
-12.025 -1.26637644365832
-12 -1.26637882682576
-11.975 -1.26638127157733
-11.95 -1.26638377902631
-11.925 -1.26638635030195
-11.9 -1.26638898654957
-11.875 -1.26639168893065
-11.85 -1.26639445862291
-11.825 -1.26639729682043
-11.8 -1.26640020473367
-11.775 -1.26640318358961
-11.75 -1.26640623463175
-11.725 -1.26640935912022
-11.7 -1.26641255833178
-11.675 -1.26641583355996
-11.65 -1.26641918611499
-11.625 -1.26642261732395
-11.6 -1.26642612853068
-11.575 -1.26642972109593
-11.55 -1.26643339639727
-11.525 -1.26643715582915
-11.5 -1.26644100080291
-11.475 -1.26644493274674
-11.45 -1.26644895310572
-11.425 -1.26645306334173
-11.4 -1.26645726493349
-11.375 -1.26646155937649
-11.35 -1.26646594818295
-11.325 -1.26647043288179
-11.3 -1.26647501501854
-11.275 -1.26647969615531
-11.25 -1.2664844778707
-11.225 -1.26648936175969
-11.2 -1.26649434943362
-11.175 -1.26649944252001
-11.15 -1.26650464266253
-11.125 -1.26650995152082
-11.1 -1.26651537077043
-11.075 -1.26652090210263
-11.05 -1.26652654722432
-11.025 -1.26653230785785
-11 -1.26653818574091
-10.975 -1.2665441826263
-10.95 -1.26655030028183
-10.925 -1.26655654049009
-10.9 -1.26656290504831
-10.875 -1.26656939576814
-10.85 -1.26657601447544
-10.825 -1.26658276301012
-10.8 -1.26658964322585
-10.775 -1.26659665698994
-10.75 -1.26660380618303
-10.725 -1.26661109269887
-10.7 -1.26661851844414
-10.675 -1.26662608533814
-10.65 -1.26663379531254
-10.625 -1.2666416503112
-10.6 -1.2666496522898
-10.575 -1.26665780321566
-10.55 -1.26666610506745
-10.525 -1.2666745598349
-10.5 -1.26668316951851
-10.475 -1.26669193612934
-10.45 -1.26670086168864
-10.425 -1.26670994822763
-10.4 -1.26671919778718
-10.375 -1.26672861241756
-10.35 -1.2667381941781
-10.325 -1.26674794513694
-10.3 -1.26675786737075
-10.275 -1.26676796296441
-10.25 -1.26677823401075
-10.225 -1.26678868261028
-10.2 -1.26679931087087
-10.175 -1.26681012090751
-10.15 -1.26682111484203
-10.125 -1.26683229480285
-10.1 -1.26684366292467
-10.075 -1.26685522134829
-10.05 -1.26686697222028
-10.025 -1.26687891769282
-10 -1.26689105992344
-9.975 -1.26690340107476
-9.95 -1.26691594331436
-9.925 -1.26692868881451
-9.9 -1.26694163975203
-9.875 -1.2669547983081
-9.85 -1.26696816666811
-9.825 -1.26698174702149
-9.8 -1.26699554156162
-9.775 -1.26700955248569
-9.75 -1.26702378199464
-9.725 -1.26703823229304
-9.7 -1.26705290558908
-9.675 -1.26706780409449
-9.65 -1.26708293002459
-9.625 -1.26709828559823
-9.6 -1.26711387303788
-9.575 -1.26712969456968
-9.55 -1.26714575242349
-9.525 -1.26716204883305
-9.5 -1.26717858603608
-9.475 -1.26719536627448
-9.45 -1.26721239179454
-9.425 -1.2672296648471
-9.4 -1.26724718768792
-9.375 -1.26726496257787
-9.35 -1.26728299178337
-9.325 -1.26730127757664
-9.3 -1.26731982223622
-9.275 -1.26733862804732
-9.25 -1.26735769730235
-9.225 -1.26737703230143
-9.2 -1.26739663535294
-9.175 -1.26741650877415
-9.15 -1.26743665489182
-9.125 -1.26745707604294
-9.1 -1.26747777457544
-9.075 -1.26749875284897
-9.05 -1.26752001323571
-9.025 -1.2675415581213
-9 -1.26756338990571
-8.975 -1.26758551100422
-8.95 -1.26760792384848
-8.925 -1.26763063088755
-8.9 -1.26765363458902
-8.875 -1.26767693744023
-8.85 -1.26770054194945
-8.825 -1.26772445064721
-8.8 -1.26774866608763
-8.775 -1.26777319084979
-8.75 -1.2677980275392
-8.725 -1.26782317878934
-8.7 -1.26784864726317
-8.675 -1.26787443565478
-8.65 -1.26790054669106
-8.625 -1.26792698313348
-8.6 -1.2679537477798
-8.575 -1.267980843466
-8.55 -1.26800827306817
-8.525 -1.26803603950446
-8.5 -1.26806414573714
-8.475 -1.26809259477466
-8.45 -1.26812138967381
-8.425 -1.26815053354193
-8.4 -1.26818002953914
-8.375 -1.2682098808807
-8.35 -1.26824009083935
-8.325 -1.26827066274775
-8.3 -1.26830160000099
-8.275 -1.26833290605908
-8.25 -1.26836458444961
-8.225 -1.26839663877034
-8.2 -1.26842907269192
-8.175 -1.26846188996066
-8.15 -1.2684950944013
-8.125 -1.26852868991988
-8.1 -1.26856268050663
-8.075 -1.26859707023889
-8.05 -1.26863186328415
-8.025 -1.26866706390298
-8 -1.26870267645221
-7.975 -1.26873870538796
-7.95 -1.26877515526877
-7.925 -1.26881203075884
-7.9 -1.26884933663117
-7.875 -1.26888707777083
-7.85 -1.2689252591782
-7.825 -1.26896388597225
-7.8 -1.26900296339387
-7.775 -1.26904249680915
-7.75 -1.26908249171274
-7.725 -1.26912295373117
-7.7 -1.26916388862624
-7.675 -1.26920530229833
-7.65 -1.26924720078977
-7.625 -1.2692895902882
-7.6 -1.26933247712989
-7.575 -1.26937586780308
-7.55 -1.26941976895131
-7.525 -1.26946418737665
-7.5 -1.26950913004303
-7.475 -1.26955460407943
-7.45 -1.26960061678308
-7.425 -1.26964717562261
-7.4 -1.2696942882412
-7.375 -1.26974196245956
-7.35 -1.26979020627899
-7.325 -1.26983902788426
-7.3 -1.26988843564651
-7.275 -1.26993843812603
-7.25 -1.26998904407496
-7.225 -1.27004026243987
-7.2 -1.27009210236433
-7.175 -1.27014457319132
-7.15 -1.27019768446549
-7.125 -1.2702514459354
-7.1 -1.27030586755558
-7.075 -1.27036095948842
-7.05 -1.27041673210603
-7.025 -1.27047319599185
-7 -1.27053036194217
-6.975 -1.27058824096743
-6.95 -1.27064684429342
-6.925 -1.27070618336223
-6.9 -1.27076626983308
-6.875 -1.27082711558289
-6.85 -1.2708887327067
-6.825 -1.27095113351782
-6.8 -1.27101433054783
-6.775 -1.27107833654629
-6.75 -1.27114316448019
-6.725 -1.27120882753326
-6.7 -1.27127533910489
-6.675 -1.27134271280886
-6.65 -1.27141096247175
-6.625 -1.2714801021311
-6.6 -1.27155014603327
-6.575 -1.27162110863092
-6.55 -1.27169300458027
-6.525 -1.27176584873798
-6.5 -1.27183965615768
-6.475 -1.27191444208618
-6.45 -1.27199022195934
-6.425 -1.27206701139749
-6.4 -1.27214482620059
-6.375 -1.27222368234286
-6.35 -1.27230359596715
-6.325 -1.27238458337881
-6.3 -1.27246666103915
-6.275 -1.27254984555851
-6.25 -1.27263415368884
-6.225 -1.27271960231587
-6.2 -1.27280620845081
-6.175 -1.27289398922153
-6.15 -1.27298296186332
-6.125 -1.27307314370914
-6.1 -1.27316455217936
-6.075 -1.27325720477097
-6.05 -1.2733511190463
-6.025 -1.27344631262121
-6 -1.27354280315268
-5.975 -1.27364060832592
-5.95 -1.27373974584091
-5.925 -1.27384023339828
-5.9 -1.27394208868473
-5.875 -1.2740453293578
-5.85 -1.27414997303
-5.825 -1.27425603725244
-5.8 -1.27436353949773
-5.775 -1.27447249714231
-5.75 -1.27458292744816
-5.725 -1.2746948475438
-5.7 -1.27480827440469
-5.675 -1.27492322483298
-5.65 -1.27503971543652
-5.625 -1.27515776260726
-5.6 -1.27527738249892
-5.575 -1.275398591004
-5.55 -1.27552140373004
-5.525 -1.27564583597522
-5.5 -1.27577190270318
-5.475 -1.27589961851718
-5.45 -1.27602899763348
-5.425 -1.27616005385396
-5.4 -1.27629280053805
-5.375 -1.27642725057384
-5.35 -1.27656341634846
-5.325 -1.27670130971767
-5.3 -1.27684094197466
-5.275 -1.27698232381806
-5.25 -1.27712546531919
-5.225 -1.27727037588843
-5.2 -1.27741706424082
-5.175 -1.27756553836087
-5.15 -1.27771580546641
-5.125 -1.27786787197177
-5.1 -1.27802174344995
-5.075 -1.27817742459403
-5.05 -1.27833491917767
-5.025 -1.27849423001471
-5 -1.27865535891793
-4.975 -1.27881830665682
-4.95 -1.27898307291455
-4.925 -1.27914965624388
-4.9 -1.27931805402223
-4.875 -1.27948826240575
-4.85 -1.27966027628239
-4.825 -1.27983408922406
-4.8 -1.28000969343771
-4.775 -1.2801870797154
-4.75 -1.2803662373834
-4.725 -1.28054715425013
-4.7 -1.28072981655308
-4.675 -1.28091420890462
-4.65 -1.28110031423666
-4.625 -1.28128811374419
-4.6 -1.2814775868276
-4.575 -1.28166871103385
-4.55 -1.28186146199632
-4.525 -1.2820558133735
-4.5 -1.28225173678624
-4.475 -1.2824492017538
-4.45 -1.28264817562843
-4.425 -1.28284862352852
-4.4 -1.28305050827037
-4.375 -1.28325379029836
-4.35 -1.28345842761365
-4.325 -1.28366437570115
-4.3 -1.28387158745493
-4.275 -1.28408001310187
-4.25 -1.28428960012349
-4.225 -1.28450029317597
-4.2 -1.28471203400822
-4.175 -1.28492476137794
-4.15 -1.28513841096566
-4.125 -1.28535291528652
-4.1 -1.28556820359991
-4.075 -1.28578420181669
-4.05 -1.28600083240399
-4.025 -1.28621801428747
-4 -1.28643566275092
-3.975 -1.28665368933307
-3.95 -1.28687200172155
-3.925 -1.28709050364374
-3.9 -1.28730909475451
-3.875 -1.28752767052067
-3.85 -1.28774612210183
-3.825 -1.28796433622781
-3.8 -1.28818219507206
-3.775 -1.2883995761212
-3.75 -1.28861635204037
-3.725 -1.28883239053414
-3.7 -1.28904755420288
-3.675 -1.28926170039426
-3.65 -1.28947468104967
-3.625 -1.28968634254536
-3.6 -1.28989652552793
-3.575 -1.290105064744
-3.55 -1.29031178886362
-3.525 -1.29051652029722
-3.5 -1.29071907500576
-3.475 -1.29091926230362
-3.45 -1.29111688465394
-3.425 -1.291311737456
-3.4 -1.29150360882422
-3.375 -1.29169227935824
-3.35 -1.2918775219038
-3.325 -1.29205910130375
-3.3 -1.29223677413864
-3.275 -1.29241028845654
-3.25 -1.29257938349122
-3.225 -1.2927437893683
-3.2 -1.29290322679845
-3.175 -1.2930574067572
-3.15 -1.29320603015037
-3.125 -1.29334878746443
-3.1 -1.29348535840095
-3.075 -1.29361541149412
-3.05 -1.29373860371053
-3.025 -1.29385458003006
-3 -1.29396297300681
-2.975 -1.29406340230897
-2.95 -1.2941554742363
-2.925 -1.29423878121399
-2.9 -1.29431290126137
-2.875 -1.29437739743412
-2.85 -1.29443181723827
-2.825 -1.29447569201424
-2.8 -1.2945085362893
-2.775 -1.29452984709618
-2.75 -1.29453910325605
-2.725 -1.29453576462344
-2.7 -1.29451927129073
-2.675 -1.29448904274977
-2.65 -1.29444447700767
-2.625 -1.29438494965404
-2.6 -1.29430981287638
-2.575 -1.29421839442019
-2.55 -1.29410999649034
-2.525 -1.29398389458958
-2.5 -1.29383933629009
-2.475 -1.29367553993351
-2.45 -1.2934916932545
-2.425 -1.29328695192272
-2.4 -1.29306043799736
-2.375 -1.29281123828826
-2.35 -1.29253840261689
-2.325 -1.29224094197008
-2.3 -1.29191782653885
-2.275 -1.29156798363374
-2.25 -1.29119029546796
-2.225 -1.29078359679812
-2.2 -1.29034667241218
-2.175 -1.28987825445304
-2.15 -1.28937701956502
-2.125 -1.28884158584983
-2.1 -1.28827050961701
-2.075 -1.28766228191279
-2.05 -1.28701532480959
-2.025 -1.2863279874372
-2 -1.28559854173438
-1.975 -1.2848251778982
-1.95 -1.2840059995059
-1.925 -1.28313901828192
-1.9 -1.28222214848002
-1.875 -1.28125320084762
-1.85 -1.28022987613601
-1.825 -1.279149758117
-1.8 -1.27801030606199
-1.775 -1.27680884663566
-1.75 -1.27554256515117
-1.725 -1.27420849612843
-1.7 -1.27280351309099
-1.675 -1.27132431753027
-1.65 -1.26976742695822
-1.625 -1.26812916196108
-1.6 -1.26640563215747
-1.575 -1.26459272095334
-1.55 -1.2626860689743
-1.525 -1.26068105604275
-1.5 -1.25857278155184
-1.475 -1.25635604307148
-1.45 -1.2540253130027
-1.425 -1.25157471307489
-1.4 -1.24899798645623
-1.375 -1.24628846722047
-1.35 -1.24343904688178
-1.325 -1.24044213767472
-1.3 -1.23728963221652
-1.275 -1.23397285914383
-1.25 -1.23048253426537
-1.225 -1.22680870671398
-1.2 -1.22294069951609
-1.175 -1.21886704392253
-1.15 -1.21457540676031
-1.125 -1.21005250996957
-1.1 -1.20528404138235
-1.075 -1.20025455567737
-1.05 -1.19494736430779
-1.025 -1.18934441304397
-1 -1.18342614559977
-0.974999999999998 -1.1771713516173
-0.949999999999999 -1.1705569970704
-0.924999999999997 -1.16355803491137
-0.899999999999999 -1.1561471935289
-0.875 -1.14829474031136
-0.849999999999998 -1.13996821732263
-0.824999999999999 -1.13113214580817
-0.799999999999997 -1.12174769597098
-0.774999999999999 -1.11177231821518
-0.75 -1.10115933188438
-0.724999999999998 -1.08985746747686
-0.699999999999999 -1.07781035847778
-0.674999999999997 -1.06495597942286
-0.649999999999999 -1.05122602775977
-0.625 -1.03654524873023
-0.599999999999998 -1.02083070517537
-0.574999999999999 -1.00399099830941
-0.549999999999997 -0.985925451710639
-0.524999999999999 -0.96652327984812
-0.5 -0.945662775452308
-0.474999999999998 -0.923210568292069
-0.449999999999999 -0.899021033083954
-0.424999999999997 -0.872935958211126
-0.399999999999999 -0.84478463158065
-0.375 -0.814384556774478
-0.349999999999998 -0.781543081788488
-0.324999999999999 -0.746060301327909
-0.299999999999997 -0.707733673647761
-0.274999999999999 -0.666364857151611
-0.25 -0.621769290031045
-0.224999999999998 -0.573788960925449
-0.199999999999999 -0.522308586002164
-0.174999999999997 -0.467274947015613
-0.149999999999999 -0.408718404141953
-0.125 -0.346774592557552
-0.0999999999999979 -0.281703189525796
-0.0749999999999993 -0.213899724799155
-0.0499999999999972 -0.14389618141983
-0.0249999999999986 -0.0723470749118707
0 0
0.0250000000000021 0.0723470749118708
0.0500000000000007 0.143896181419831
0.0750000000000028 0.213899724799156
0.100000000000001 0.281703189525796
0.125 0.346774592557553
0.150000000000002 0.408718404141954
0.175000000000001 0.467274947015613
0.200000000000003 0.522308586002165
0.225000000000001 0.573788960925449
0.25 0.621769290031045
0.275000000000002 0.66636485715161
0.300000000000001 0.70773367364776
0.325000000000003 0.746060301327908
0.350000000000001 0.781543081788487
0.375 0.814384556774477
0.400000000000002 0.84478463158065
0.425000000000001 0.872935958211126
0.450000000000003 0.899021033083954
0.475000000000001 0.92321056829207
0.5 0.945662775452309
0.525000000000002 0.966523279848122
0.550000000000001 0.98592545171064
0.575000000000003 1.00399099830942
0.600000000000001 1.02083070517537
0.625 1.03654524873023
0.650000000000002 1.05122602775977
0.675000000000001 1.06495597942286
0.700000000000003 1.07781035847779
0.725000000000001 1.08985746747687
0.75 1.10115933188439
0.775000000000002 1.11177231821519
0.800000000000001 1.12174769597098
0.825000000000003 1.13113214580817
0.850000000000001 1.13996821732264
0.875 1.14829474031137
0.900000000000002 1.15614719352891
0.925000000000001 1.16355803491137
0.950000000000003 1.1705569970704
0.975000000000001 1.1771713516173
1 1.18342614559977
1.025 1.18934441304397
1.05 1.19494736430779
1.075 1.20025455567738
1.1 1.20528404138236
1.125 1.21005250996957
1.15 1.21457540676031
1.175 1.21886704392254
1.2 1.22294069951609
1.225 1.22680870671398
1.25 1.23048253426538
1.275 1.23397285914383
1.3 1.23728963221652
1.325 1.24044213767473
1.35 1.24343904688178
1.375 1.24628846722047
1.4 1.24899798645623
1.425 1.25157471307489
1.45 1.25402531300271
1.475 1.25635604307148
1.5 1.25857278155184
1.525 1.26068105604276
1.55 1.2626860689743
1.575 1.26459272095334
1.6 1.26640563215748
1.625 1.26812916196108
1.65 1.26976742695822
1.675 1.27132431753028
1.7 1.27280351309099
1.725 1.27420849612843
1.75 1.27554256515117
1.775 1.27680884663566
1.8 1.27801030606199
1.825 1.279149758117
1.85 1.28022987613602
1.875 1.28125320084762
1.9 1.28222214848003
1.925 1.28313901828192
1.95 1.28400599950591
1.975 1.28482517789821
2 1.28559854173438
2.025 1.2863279874372
2.05 1.28701532480959
2.075 1.28766228191279
2.1 1.28827050961702
2.125 1.28884158584983
2.15 1.28937701956502
2.175 1.28987825445304
2.2 1.29034667241218
2.225 1.29078359679812
2.25 1.29119029546797
2.275 1.29156798363375
2.3 1.29191782653885
2.325 1.29224094197009
2.35 1.29253840261689
2.375 1.29281123828826
2.4 1.29306043799736
2.425 1.29328695192272
2.45 1.2934916932545
2.475 1.29367553993351
2.5 1.2938393362901
2.525 1.29398389458958
2.55 1.29410999649034
2.575 1.29421839442019
2.6 1.29430981287638
2.625 1.29438494965405
2.65 1.29444447700767
2.675 1.29448904274977
2.7 1.29451927129073
2.725 1.29453576462344
2.75 1.29453910325605
2.775 1.29452984709618
2.8 1.2945085362893
2.825 1.29447569201425
2.85 1.29443181723827
2.875 1.29437739743413
2.9 1.29431290126137
2.925 1.29423878121399
2.95 1.29415547423631
2.975 1.29406340230897
3 1.29396297300681
3.025 1.29385458003006
3.05 1.29373860371054
3.075 1.29361541149412
3.1 1.29348535840095
3.125 1.29334878746444
3.15 1.29320603015037
3.175 1.29305740675721
3.2 1.29290322679845
3.225 1.2927437893683
3.25 1.29257938349123
3.275 1.29241028845654
3.3 1.29223677413864
3.325 1.29205910130375
3.35 1.29187752190381
3.375 1.29169227935824
3.4 1.29150360882422
3.425 1.29131173745601
3.45 1.29111688465394
3.475 1.29091926230362
3.5 1.29071907500576
3.525 1.29051652029722
3.55 1.29031178886362
3.575 1.29010506474401
3.6 1.28989652552794
3.625 1.28968634254536
3.65 1.28947468104967
3.675 1.28926170039426
3.7 1.28904755420289
3.725 1.28883239053414
3.75 1.28861635204037
3.775 1.2883995761212
3.8 1.28818219507206
3.825 1.28796433622782
3.85 1.28774612210184
3.875 1.28752767052067
3.9 1.28730909475452
3.925 1.28709050364374
3.95 1.28687200172156
3.975 1.28665368933308
4 1.28643566275092
4.025 1.28621801428747
4.05 1.286000832404
4.075 1.2857842018167
4.1 1.28556820359991
4.125 1.28535291528652
4.15 1.28513841096566
4.175 1.28492476137795
4.2 1.28471203400822
4.225 1.28450029317598
4.25 1.2842896001235
4.275 1.28408001310188
4.3 1.28387158745494
4.325 1.28366437570115
4.35 1.28345842761366
4.375 1.28325379029837
4.4 1.28305050827037
4.425 1.28284862352852
4.45 1.28264817562843
4.475 1.28244920175381
4.5 1.28225173678624
4.525 1.2820558133735
4.55 1.28186146199632
4.575 1.28166871103385
4.6 1.2814775868276
4.625 1.28128811374419
4.65 1.28110031423666
4.675 1.28091420890462
4.7 1.28072981655309
4.725 1.28054715425014
4.75 1.28036623738341
4.775 1.28018707971541
4.8 1.28000969343771
4.825 1.27983408922407
4.85 1.2796602762824
4.875 1.27948826240575
4.9 1.27931805402223
4.925 1.27914965624388
4.95 1.27898307291455
4.975 1.27881830665683
5 1.27865535891793
5.025 1.27849423001472
5.05 1.27833491917767
5.075 1.27817742459403
5.1 1.27802174344995
5.125 1.27786787197177
5.15 1.27771580546641
5.175 1.27756553836087
5.2 1.27741706424083
5.225 1.27727037588843
5.25 1.27712546531919
5.275 1.27698232381807
5.3 1.27684094197466
5.325 1.27670130971767
5.35 1.27656341634846
5.375 1.27642725057384
5.4 1.27629280053805
5.425 1.27616005385396
5.45 1.27602899763348
5.475 1.27589961851719
5.5 1.27577190270318
5.525 1.27564583597522
5.55 1.27552140373004
5.575 1.275398591004
5.6 1.27527738249892
5.625 1.27515776260726
5.65 1.27503971543652
5.675 1.27492322483298
5.7 1.27480827440469
5.725 1.2746948475438
5.75 1.27458292744816
5.775 1.27447249714232
5.8 1.27436353949773
5.825 1.27425603725245
5.85 1.27414997303001
5.875 1.2740453293578
5.9 1.27394208868474
5.925 1.27384023339828
5.95 1.27373974584091
5.975 1.27364060832593
6 1.27354280315268
6.025 1.27344631262121
6.05 1.27335111904631
6.075 1.27325720477097
6.1 1.27316455217936
6.125 1.27307314370915
6.15 1.27298296186332
6.175 1.27289398922153
6.2 1.27280620845081
6.225 1.27271960231588
6.25 1.27263415368884
6.275 1.27254984555851
6.3 1.27246666103916
6.325 1.27238458337882
6.35 1.27230359596716
6.375 1.27222368234286
6.4 1.27214482620059
6.425 1.2720670113975
6.45 1.27199022195934
6.475 1.27191444208618
6.5 1.27183965615768
6.525 1.27176584873798
6.55 1.27169300458028
6.575 1.27162110863093
6.6 1.27155014603327
6.625 1.27148010213111
6.65 1.27141096247175
6.675 1.27134271280886
6.7 1.2712753391049
6.725 1.27120882753327
6.75 1.2711431644802
6.775 1.27107833654629
6.8 1.27101433054784
6.825 1.27095113351782
6.85 1.2708887327067
6.875 1.2708271155829
6.9 1.27076626983308
6.925 1.27070618336223
6.95 1.27064684429342
6.975 1.27058824096743
7 1.27053036194217
7.025 1.27047319599185
7.05 1.27041673210603
7.075 1.27036095948842
7.1 1.27030586755558
7.125 1.27025144593541
7.15 1.2701976844655
7.175 1.27014457319133
7.2 1.27009210236434
7.225 1.27004026243987
7.25 1.26998904407496
7.275 1.26993843812604
7.3 1.26988843564651
7.325 1.26983902788426
7.35 1.26979020627899
7.375 1.26974196245957
7.4 1.26969428824121
7.425 1.26964717562262
7.45 1.26960061678308
7.475 1.26955460407943
7.5 1.26950913004304
7.525 1.26946418737666
7.55 1.26941976895131
7.575 1.26937586780309
7.6 1.26933247712989
7.625 1.2692895902882
7.65 1.26924720078977
7.675 1.26920530229833
7.7 1.26916388862625
7.725 1.26912295373118
7.75 1.26908249171274
7.775 1.26904249680915
7.8 1.26900296339387
7.825 1.26896388597226
7.85 1.2689252591782
7.875 1.26888707777083
7.9 1.26884933663117
7.925 1.26881203075884
7.95 1.26877515526877
7.975 1.26873870538796
8 1.26870267645222
8.025 1.26866706390299
8.05 1.26863186328415
8.075 1.2685970702389
8.1 1.26856268050663
8.125 1.26852868991988
8.15 1.2684950944013
8.175 1.26846188996066
8.2 1.26842907269192
8.225 1.26839663877034
8.25 1.26836458444962
8.275 1.26833290605909
8.3 1.26830160000099
8.325 1.26827066274776
8.35 1.26824009083935
8.375 1.2682098808807
8.40000000000001 1.26818002953915
8.425 1.26815053354193
8.45 1.26812138967382
8.475 1.26809259477466
8.5 1.26806414573714
8.52500000000001 1.26803603950446
8.55 1.26800827306817
8.575 1.267980843466
8.6 1.2679537477798
8.625 1.26792698313348
8.65000000000001 1.26790054669107
8.675 1.26787443565478
8.7 1.26784864726317
8.725 1.26782317878935
8.75 1.26779802753921
8.77500000000001 1.26777319084979
8.8 1.26774866608763
8.825 1.26772445064722
8.85 1.26770054194945
8.875 1.26767693744023
8.90000000000001 1.26765363458903
8.925 1.26763063088755
8.95 1.26760792384849
8.975 1.26758551100423
9 1.26756338990571
9.02500000000001 1.2675415581213
9.05 1.26752001323572
9.075 1.26749875284897
9.1 1.26747777457545
9.125 1.26745707604295
9.15000000000001 1.26743665489182
9.175 1.26741650877415
9.2 1.26739663535294
9.225 1.26737703230143
9.25 1.26735769730235
9.27500000000001 1.26733862804732
9.3 1.26731982223622
9.325 1.26730127757665
9.35 1.26728299178337
9.375 1.26726496257788
9.40000000000001 1.26724718768792
9.425 1.26722966484711
9.45 1.26721239179454
9.475 1.26719536627449
9.5 1.26717858603608
9.52500000000001 1.26716204883305
9.55 1.26714575242349
9.575 1.26712969456968
9.6 1.26711387303789
9.625 1.26709828559823
9.65000000000001 1.26708293002459
9.675 1.2670678040945
9.7 1.26705290558908
9.725 1.26703823229305
9.75 1.26702378199465
9.77500000000001 1.2670095524857
9.8 1.26699554156162
9.825 1.26698174702149
9.85 1.26696816666811
9.875 1.26695479830811
9.90000000000001 1.26694163975203
9.925 1.26692868881451
9.95 1.26691594331436
9.975 1.26690340107476
10 1.26689105992344
10.025 1.26687891769283
10.05 1.26686697222028
10.075 1.26685522134829
10.1 1.26684366292468
10.125 1.26683229480285
10.15 1.26682111484204
10.175 1.26681012090751
10.2 1.26679931087087
10.225 1.26678868261028
10.25 1.26677823401076
10.275 1.26676796296441
10.3 1.26675786737075
10.325 1.26674794513695
10.35 1.2667381941781
10.375 1.26672861241756
10.4 1.26671919778719
10.425 1.26670994822763
10.45 1.26670086168864
10.475 1.26669193612934
10.5 1.26668316951852
10.525 1.2666745598349
10.55 1.26666610506746
10.575 1.26665780321567
10.6 1.2666496522898
10.625 1.2666416503112
10.65 1.26663379531255
10.675 1.26662608533814
10.7 1.26661851844415
10.725 1.26661109269888
10.75 1.26660380618303
10.775 1.26659665698995
10.8 1.26658964322586
10.825 1.26658276301012
10.85 1.26657601447545
10.875 1.26656939576814
10.9 1.26656290504832
10.925 1.26655654049009
10.95 1.26655030028183
10.975 1.2665441826263
11 1.26653818574091
11.025 1.26653230785786
11.05 1.26652654722432
11.075 1.26652090210263
11.1 1.26651537077043
11.125 1.26650995152083
11.15 1.26650464266253
11.175 1.26649944252001
11.2 1.26649434943362
11.225 1.2664893617597
11.25 1.2664844778707
11.275 1.26647969615532
11.3 1.26647501501855
11.325 1.26647043288179
11.35 1.26646594818296
11.375 1.26646155937649
11.4 1.2664572649335
11.425 1.26645306334174
11.45 1.26644895310572
11.475 1.26644493274675
11.5 1.26644100080291
11.525 1.26643715582915
11.55 1.26643339639727
11.575 1.26642972109593
11.6 1.26642612853069
11.625 1.26642261732395
11.65 1.266419186115
11.675 1.26641583355996
11.7 1.26641255833179
11.725 1.26640935912022
11.75 1.26640623463176
11.775 1.26640318358962
11.8 1.26640020473368
11.825 1.26639729682043
11.85 1.26639445862291
11.875 1.26639168893065
11.9 1.26638898654957
11.925 1.26638635030196
11.95 1.26638377902632
11.975 1.26638127157733
12 1.26637882682576
12.025 1.26637644365833
12.05 1.26637412097763
12.075 1.26637185770203
12.1 1.26636965276556
12.125 1.26636750511777
12.15 1.26636541372364
12.175 1.26636337756347
12.2 1.2663613956327
12.225 1.26635946694186
12.25 1.26635759051637
12.275 1.26635576539643
12.3 1.26635399063689
12.325 1.26635226530711
12.35 1.2663505884908
12.375 1.26634895928589
12.4 1.26634737680438
12.425 1.2663458401722
12.45 1.26634434852904
12.475 1.26634290102819
12.5 1.26634149683645
12.525 1.26634013513388
12.55 1.26633881511372
12.575 1.26633753598219
12.6 1.26633629695835
12.625 1.26633509727395
12.65 1.26633393617323
12.675 1.2663328129128
12.7 1.26633172676147
12.725 1.26633067700006
12.75 1.2663296629213
12.775 1.26632868382958
12.8 1.26632773904089
12.825 1.26632682788257
12.85 1.26632594969321
12.875 1.26632510382244
12.9 1.26632428963082
12.925 1.26632350648965
12.95 1.2663227537808
12.975 1.26632203089659
13 1.26632133723961
13.025 1.26632067222255
13.05 1.26632003526807
13.075 1.26631942580863
13.1 1.26631884328634
13.125 1.26631828715282
13.15 1.26631775686903
13.175 1.26631725190513
13.2 1.26631677174034
13.225 1.26631631586277
13.25 1.2663158837693
13.275 1.26631547496543
13.3 1.26631508896511
13.325 1.26631472529064
13.35 1.26631438347253
13.375 1.26631406304932
13.4 1.26631376356748
13.425 1.26631348458127
13.45 1.26631322565262
13.475 1.26631298635096
13.5 1.26631276625313
13.525 1.26631256494325
13.55 1.26631238201258
13.575 1.2663122170594
13.6 1.26631206968889
13.625 1.26631193951303
13.65 1.26631182615046
13.675 1.26631172922637
13.7 1.26631164837238
13.725 1.26631158322645
13.75 1.26631153343276
13.775 1.26631149864159
13.8 1.26631147850924
13.825 1.26631147269788
13.85 1.26631148087552
13.875 1.26631150271584
13.9 1.26631153789812
13.925 1.26631158610716
13.95 1.26631164703316
13.975 1.26631172037164
14 1.26631180582334
14.025 1.26631190309414
14.05 1.26631201189496
14.075 1.26631213194171
14.1 1.26631226295514
14.125 1.26631240466082
14.15 1.26631255678904
14.175 1.2663127190747
14.2 1.26631289125729
14.225 1.26631307308076
14.25 1.26631326429349
14.275 1.26631346464816
14.3 1.26631367390176
14.325 1.26631389181543
14.35 1.26631411815447
14.375 1.26631435268823
14.4 1.26631459519003
14.425 1.26631484543716
14.45 1.26631510321073
14.475 1.2663153682957
14.5 1.26631564048075
14.525 1.26631591955823
14.55 1.26631620532416
14.575 1.26631649757809
14.6 1.26631679612311
14.625 1.26631710076575
14.65 1.26631741131598
14.675 1.26631772758709
14.7 1.26631804939569
14.725 1.26631837656166
14.75 1.26631870890806
14.775 1.26631904626112
14.8 1.26631938845018
14.825 1.26631973530765
14.85 1.26632008666894
14.875 1.26632044237244
14.9 1.2663208022595
14.925 1.26632116617432
14.95 1.26632153396397
14.975 1.26632190547831
15 1.26632228056998
15.025 1.26632265909433
15.05 1.2663230409094
15.075 1.2663234258759
15.1 1.26632381385711
15.125 1.26632420471891
15.15 1.26632459832971
15.175 1.26632499456043
15.2 1.26632539328445
15.225 1.26632579437757
15.25 1.266326197718
15.275 1.26632660318631
15.3 1.2663270106654
15.325 1.26632742004048
15.35 1.266327831199
15.375 1.26632824403068
15.4 1.2663286584274
15.425 1.26632907428326
15.45 1.26632949149447
15.475 1.26632990995936
15.5 1.26633032957835
15.525 1.2663307502539
15.55 1.26633117189052
15.575 1.2663315943947
15.6 1.26633201767491
15.625 1.26633244164153
15.65 1.2663328662069
15.675 1.26633329128522
15.7 1.26633371679255
15.725 1.2663341426468
15.75 1.26633456876768
15.775 1.26633499507668
15.8 1.26633542149704
15.825 1.26633584795375
15.85 1.2663362743735
15.875 1.26633670068465
15.9 1.26633712681724
15.925 1.26633755270292
15.95 1.26633797827497
15.975 1.26633840346824
16 1.26633882821914
16.025 1.26633925246565
16.05 1.26633967614722
16.075 1.26634009920483
16.1 1.26634052158091
16.125 1.26634094321935
16.15 1.26634136406547
16.175 1.26634178406597
16.2 1.26634220316895
16.225 1.26634262132388
16.25 1.26634303848155
16.275 1.26634345459408
16.3 1.26634386961488
16.325 1.26634428349865
16.35 1.26634469620132
16.375 1.26634510768009
16.4 1.26634551789335
16.425 1.26634592680069
16.45 1.26634633436289
16.475 1.26634674054187
16.5 1.26634714530069
16.525 1.26634754860354
16.55 1.26634795041569
16.575 1.2663483507035
16.6 1.26634874943439
16.625 1.26634914657683
16.65 1.26634954210031
16.675 1.26634993597531
16.7 1.26635032817332
16.725 1.2663507186668
16.75 1.26635110742915
16.775 1.26635149443472
16.8 1.26635187965876
16.825 1.26635226307745
16.85 1.26635264466783
16.875 1.26635302440782
16.9 1.26635340227619
16.925 1.26635377825255
16.95 1.26635415231733
16.975 1.26635452445176
17 1.26635489463786
17.025 1.26635526285842
17.05 1.266355629097
17.075 1.26635599333789
17.1 1.26635635556611
17.125 1.26635671576741
17.15 1.26635707392823
17.175 1.26635743003567
17.2 1.26635778407754
17.225 1.26635813604228
17.25 1.266358485919
17.275 1.2663588336974
17.3 1.26635917936782
17.325 1.26635952292122
17.35 1.26635986434912
17.375 1.26636020364362
17.4 1.26636054079741
17.425 1.26636087580371
17.45 1.26636120865629
17.475 1.26636153934943
17.5 1.26636186787795
17.525 1.26636219423717
17.55 1.26636251842288
17.575 1.26636284043138
17.6 1.26636316025943
17.625 1.26636347790425
17.65 1.2663637933635
17.675 1.26636410663529
17.7 1.26636441771815
17.725 1.26636472661103
17.75 1.26636503331328
17.775 1.26636533782467
17.8 1.26636564014532
17.825 1.26636594027576
17.85 1.26636623821688
17.875 1.26636653396992
17.9 1.26636682753647
17.925 1.26636711891848
17.95 1.2663674081182
17.975 1.26636769513823
18 1.26636797998148
18.025 1.26636826265116
18.05 1.26636854315078
18.075 1.26636882148414
18.1 1.26636909765532
18.125 1.26636937166868
18.15 1.26636964352884
18.175 1.2663699132407
18.2 1.26637018080938
18.225 1.26637044624027
18.25 1.26637070953899
18.275 1.26637097071138
18.3 1.26637122976352
18.325 1.26637148670171
18.35 1.26637174153244
18.375 1.26637199426242
18.4 1.26637224489857
18.425 1.26637249344798
18.45 1.26637273991793
18.475 1.26637298431589
18.5 1.2663732266495
18.525 1.26637346692657
18.55 1.26637370515507
18.575 1.26637394134314
18.6 1.26637417549905
18.625 1.26637440763124
18.65 1.26637463774828
18.675 1.26637486585888
18.7 1.26637509197189
18.725 1.26637531609628
18.75 1.26637553824113
18.775 1.26637575841568
18.8 1.26637597662924
18.825 1.26637619289124
18.85 1.26637640721124
18.875 1.26637661959888
18.9 1.26637683006389
18.925 1.26637703861612
18.95 1.26637724526548
18.975 1.26637745002198
19 1.26637765289571
19.025 1.26637785389685
19.05 1.26637805303563
19.075 1.26637825032236
19.1 1.26637844576743
19.125 1.26637863938128
19.15 1.26637883117441
19.175 1.26637902115739
19.2 1.26637920934083
19.225 1.2663793957354
19.25 1.26637958035182
19.275 1.26637976320084
19.3 1.26637994429328
19.325 1.26638012363997
19.35 1.26638030125179
19.375 1.26638047713966
19.4 1.26638065131453
19.425 1.26638082378736
19.45 1.26638099456916
19.475 1.26638116367095
19.5 1.26638133110378
19.525 1.26638149687871
19.55 1.26638166100683
19.575 1.26638182349924
19.6 1.26638198436704
19.625 1.26638214362136
19.65 1.26638230127332
19.675 1.26638245733405
19.7 1.26638261181471
19.725 1.26638276472642
19.75 1.26638291608034
19.775 1.2663830658876
19.8 1.26638321415934
19.825 1.2663833609067
19.85 1.26638350614079
19.875 1.26638364987275
19.9 1.26638379211367
19.925 1.26638393287465
19.95 1.26638407216678
19.975 1.26638421000113
20 1.26638434638875
20.025 1.26638448134068
20.05 1.26638461486793
20.075 1.2663847469815
20.1 1.26638487769236
20.125 1.26638500701148
20.15 1.26638513494976
20.175 1.26638526151813
20.2 1.26638538672745
20.225 1.26638551058858
20.25 1.26638563311233
20.275 1.26638575430949
20.3 1.26638587419083
20.325 1.26638599276706
20.35 1.26638611004889
20.375 1.26638622604697
20.4 1.26638634077193
20.425 1.26638645423435
20.45 1.26638656644479
20.475 1.26638667741376
20.5 1.26638678715174
20.525 1.26638689566916
20.55 1.26638700297642
20.575 1.26638710908387
20.6 1.26638721400182
20.625 1.26638731774055
20.65 1.26638742031028
20.675 1.26638752172119
20.7 1.26638762198343
20.725 1.26638772110709
20.75 1.2663878191022
20.775 1.26638791597879
20.8 1.26638801174679
20.825 1.26638810641611
20.85 1.26638819999662
20.875 1.26638829249811
20.9 1.26638838393036
20.925 1.26638847430308
20.95 1.26638856362591
20.975 1.26638865190848
21 1.26638873916033
21.025 1.26638882539099
21.05 1.2663889106099
21.075 1.26638899482647
21.1 1.26638907805005
21.125 1.26638916028993
21.15 1.26638924155537
21.175 1.26638932185555
21.2 1.26638940119962
21.225 1.26638947959665
21.25 1.26638955705568
21.275 1.26638963358567
21.3 1.26638970919556
21.325 1.2663897838942
21.35 1.26638985769041
21.375 1.26638993059294
21.4 1.26639000261049
21.425 1.2663900737517
21.45 1.26639014402515
21.475 1.2663902134394
21.5 1.26639028200289
21.525 1.26639034972406
21.55 1.26639041661127
21.575 1.26639048267283
21.6 1.26639054791698
21.625 1.26639061235191
21.65 1.26639067598577
21.675 1.26639073882663
21.7 1.26639080088251
21.725 1.26639086216139
21.75 1.26639092267117
21.775 1.2663909824197
21.8 1.26639104141478
21.825 1.26639109966415
21.85 1.26639115717549
21.875 1.26639121395642
21.9 1.26639127001452
21.925 1.2663913253573
21.95 1.26639137999222
21.975 1.26639143392667
22 1.26639148716799
22.025 1.26639153972348
22.05 1.26639159160036
22.075 1.26639164280581
22.1 1.26639169334695
22.125 1.26639174323084
22.15 1.26639179246449
22.175 1.26639184105484
22.2 1.2663918890088
22.225 1.2663919363332
22.25 1.26639198303483
22.275 1.26639202912042
22.3 1.26639207459665
22.325 1.26639211947013
22.35 1.26639216374743
22.375 1.26639220743507
22.4 1.2663922505395
22.425 1.26639229306713
22.45 1.2663923350243
22.475 1.26639237641731
22.5 1.2663924172524
22.525 1.26639245753577
22.55 1.26639249727356
22.575 1.26639253647183
22.6 1.26639257513664
22.625 1.26639261327395
22.65 1.26639265088969
22.675 1.26639268798974
22.7 1.26639272457993
22.725 1.26639276066602
22.75 1.26639279625374
22.775 1.26639283134876
22.8 1.26639286595669
22.825 1.26639290008312
22.85 1.26639293373355
22.875 1.26639296691347
22.9 1.26639299962828
22.925 1.26639303188336
22.95 1.26639306368404
22.975 1.26639309503558
23 1.26639312594322
23.025 1.26639315641212
23.05 1.26639318644743
23.075 1.26639321605421
23.1 1.26639324523751
23.125 1.26639327400232
23.15 1.26639330235356
23.175 1.26639333029615
23.2 1.26639335783492
23.225 1.26639338497468
23.25 1.26639341172019
23.275 1.26639343807615
23.3 1.26639346404723
23.325 1.26639348963807
23.35 1.26639351485322
23.375 1.26639353969724
23.4 1.2663935641746
23.425 1.26639358828975
23.45 1.26639361204711
23.475 1.26639363545102
23.5 1.2663936585058
23.525 1.26639368121574
23.55 1.26639370358507
23.575 1.26639372561797
23.6 1.2663937473186
23.625 1.26639376869107
23.65 1.26639378973945
23.675 1.26639381046777
23.7 1.26639383088001
23.725 1.26639385098013
23.75 1.26639387077203
23.775 1.26639389025959
23.8 1.26639390944663
23.825 1.26639392833696
23.85 1.26639394693432
23.875 1.26639396524243
23.9 1.26639398326497
23.925 1.26639400100558
23.95 1.26639401846786
23.975 1.2663940356554
24 1.2663940525717
24.025 1.26639406922028
24.05 1.26639408560459
24.075 1.26639410172805
24.1 1.26639411759405
24.125 1.26639413320595
24.15 1.26639414856706
24.175 1.26639416368067
24.2 1.26639417855003
24.225 1.26639419317834
24.25 1.26639420756881
24.275 1.26639422172457
24.3 1.26639423564874
24.325 1.2663942493444
24.35 1.26639426281461
24.375 1.26639427606238
24.4 1.26639428909071
24.425 1.26639430190253
24.45 1.26639431450078
24.475 1.26639432688835
24.5 1.2663943390681
24.525 1.26639435104287
24.55 1.26639436281544
24.575 1.26639437438859
24.6 1.26639438576506
24.625 1.26639439694756
24.65 1.26639440793877
24.675 1.26639441874135
24.7 1.2663944293579
24.725 1.26639443979104
24.75 1.26639445004331
24.775 1.26639446011727
24.8 1.26639447001541
24.825 1.26639447974022
24.85 1.26639448929415
24.875 1.26639449867963
24.9 1.26639450789905
24.925 1.26639451695479
24.95 1.26639452584918
24.975 1.26639453458456
25 1.26639454316321
25.025 1.26639455158739
25.05 1.26639455985934
25.075 1.26639456798128
25.1 1.2663945759554
25.125 1.26639458378385
25.15 1.26639459146878
25.175 1.26639459901229
25.2 1.26639460641646
25.225 1.26639461368338
25.25 1.26639462081506
25.275 1.26639462781352
25.3 1.26639463468075
25.325 1.26639464141872
25.35 1.26639464802936
25.375 1.2663946545146
25.4 1.26639466087631
25.425 1.26639466711638
25.45 1.26639467323664
25.475 1.26639467923892
25.5 1.26639468512502
25.525 1.26639469089672
25.55 1.26639469655576
25.575 1.26639470210387
25.6 1.26639470754278
25.625 1.26639471287415
25.65 1.26639471809965
25.675 1.26639472322093
25.7 1.2663947282396
25.725 1.26639473315725
25.75 1.26639473797547
25.775 1.2663947426958
25.8 1.26639474731978
25.825 1.26639475184891
25.85 1.26639475628468
25.875 1.26639476062856
25.9 1.26639476488199
25.925 1.26639476904641
25.95 1.2663947731232
25.975 1.26639477711376
26 1.26639478101944
26.025 1.26639478484158
26.05 1.26639478858151
26.075 1.26639479224053
26.1 1.26639479581991
26.125 1.26639479932091
26.15 1.26639480274478
26.175 1.26639480609272
26.2 1.26639480936594
26.225 1.26639481256563
26.25 1.26639481569293
26.275 1.26639481874899
26.3 1.26639482173492
26.325 1.26639482465184
26.35 1.26639482750082
26.375 1.26639483028292
26.4 1.26639483299919
26.425 1.26639483565065
26.45 1.26639483823831
26.475 1.26639484076316
26.5 1.26639484322617
26.525 1.26639484562828
26.55 1.26639484797044
26.575 1.26639485025355
26.6 1.26639485247851
26.625 1.26639485464622
26.65 1.26639485675751
26.675 1.26639485881326
26.7 1.26639486081427
26.725 1.26639486276136
26.75 1.26639486465534
26.775 1.26639486649697
26.8 1.26639486828701
26.825 1.26639487002623
26.85 1.26639487171533
26.875 1.26639487335505
26.9 1.26639487494607
26.925 1.26639487648909
26.95 1.26639487798477
26.975 1.26639487943377
27 1.26639488083673
27.025 1.26639488219427
27.05 1.26639488350701
27.075 1.26639488477555
27.1 1.26639488600047
27.125 1.26639488718234
27.15 1.26639488832174
27.175 1.26639488941919
27.2 1.26639489047525
27.225 1.26639489149043
27.25 1.26639489246525
27.275 1.26639489340022
27.3 1.26639489429581
27.325 1.26639489515253
27.35 1.26639489597083
27.375 1.26639489675118
27.4 1.26639489749403
27.425 1.26639489819983
27.45 1.26639489886902
27.475 1.26639489950202
27.5 1.26639490009926
27.525 1.26639490066115
27.55 1.2663949011881
27.575 1.26639490168051
27.6 1.26639490213878
27.625 1.2663949025633
27.65 1.26639490295446
27.675 1.26639490331264
27.7 1.26639490363822
27.725 1.26639490393158
27.75 1.26639490419309
27.775 1.26639490442312
27.8 1.26639490462205
27.825 1.26639490479023
27.85 1.26639490492805
27.875 1.26639490503586
27.9 1.26639490511405
27.925 1.26639490516297
27.95 1.266394905183
27.975 1.26639490517452
28 1.26639490513789
28.025 1.26639490507351
28.05 1.26639490498175
28.075 1.26639490486301
28.1 1.26639490471767
28.125 1.26639490454614
28.15 1.26639490434881
28.175 1.26639490412611
28.2 1.26639490387845
28.225 1.26639490360625
28.25 1.26639490330996
28.275 1.26639490299001
28.3 1.26639490264686
28.325 1.26639490228097
28.35 1.26639490189281
28.375 1.26639490148287
28.4 1.26639490105164
28.425 1.26639490059963
28.45 1.26639490012737
28.475 1.26639489963538
28.5 1.26639489912421
28.525 1.26639489859442
28.55 1.26639489804659
28.575 1.2663948974813
28.6 1.26639489689917
28.625 1.26639489630081
28.65 1.26639489568685
28.675 1.26639489505797
28.7 1.26639489441481
28.725 1.26639489375807
28.75 1.26639489308846
28.775 1.2663948924067
28.8 1.26639489171353
28.825 1.2663948910097
28.85 1.266394890296
28.875 1.26639488957322
28.9 1.26639488884218
28.925 1.26639488810371
28.95 1.26639488735866
28.975 1.26639488660792
29 1.26639488585237
29.025 1.26639488509292
29.05 1.26639488433052
29.075 1.2663948835661
29.1 1.26639488280064
29.125 1.26639488203513
29.15 1.26639488127058
29.175 1.26639488050802
29.2 1.2663948797485
29.225 1.26639487899307
29.25 1.26639487824284
29.275 1.2663948774989
29.3 1.26639487676237
29.325 1.26639487603438
29.35 1.26639487531611
29.375 1.26639487460871
29.4 1.26639487391337
29.425 1.2663948732313
29.45 1.26639487256371
29.475 1.26639487191184
29.5 1.26639487127693
29.525 1.26639487066023
29.55 1.26639487006303
29.575 1.26639486948659
29.6 1.26639486893221
29.625 1.26639486840119
29.65 1.26639486789484
29.675 1.26639486741447
29.7 1.2663948669614
29.725 1.26639486653697
29.75 1.26639486614249
29.775 1.2663948657793
29.8 1.26639486544874
29.825 1.26639486515213
29.85 1.26639486489082
29.875 1.26639486466612
29.9 1.26639486447936
29.925 1.26639486433186
29.95 1.26639486422493
29.975 1.26639486415987
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-29.975 -0.965907992069257
-29.95 -0.965907992312918
-29.925 -0.965907992715958
-29.9 -0.965907993275672
-29.875 -0.96590799398928
-29.85 -0.965907994853935
-29.825 -0.965907995866727
-29.8 -0.965907997024687
-29.775 -0.965907998324795
-29.75 -0.965907999763978
-29.725 -0.965908001339124
-29.7 -0.965908003047075
-29.675 -0.965908004884642
-29.65 -0.965908006848602
-29.625 -0.965908008935705
-29.6 -0.965908011142677
-29.575 -0.965908013466225
-29.55 -0.96590801590304
-29.525 -0.9659080184498
-29.5 -0.965908021103175
-29.475 -0.965908023859828
-29.45 -0.96590802671642
-29.425 -0.965908029669616
-29.4 -0.96590803271608
-29.375 -0.965908035852488
-29.35 -0.965908039075523
-29.325 -0.965908042381881
-29.3 -0.965908045768273
-29.275 -0.965908049231428
-29.25 -0.965908052768095
-29.225 -0.965908056375045
-29.2 -0.965908060049075
-29.175 -0.965908063787005
-29.15 -0.965908067585686
-29.125 -0.965908071442
-29.1 -0.965908075352859
-29.075 -0.965908079315209
-29.05 -0.965908083326032
-29.025 -0.965908087382344
-29 -0.965908091481202
-28.975 -0.965908095619701
-28.95 -0.965908099794974
-28.925 -0.965908104004196
-28.9 -0.965908108244586
-28.875 -0.965908112513404
-28.85 -0.965908116807952
-28.825 -0.965908121125579
-28.8 -0.965908125463676
-28.775 -0.96590812981968
-28.75 -0.965908134191074
-28.725 -0.965908138575386
-28.7 -0.96590814297019
-28.675 -0.965908147373105
-28.65 -0.965908151781796
-28.625 -0.965908156193976
-28.6 -0.965908160607401
-28.575 -0.965908165019874
-28.55 -0.965908169429243
-28.525 -0.965908173833401
-28.5 -0.965908178230285
-28.475 -0.965908182617877
-28.45 -0.965908186994201
-28.425 -0.965908191357325
-28.4 -0.965908195705361
-28.375 -0.965908200036459
-28.35 -0.965908204348812
-28.325 -0.965908208640654
-28.3 -0.965908212910255
-28.275 -0.965908217155927
-28.25 -0.965908221376017
-28.225 -0.965908225568909
-28.2 -0.965908229733022
-28.175 -0.965908233866811
-28.15 -0.965908237968763
-28.125 -0.965908242037396
-28.1 -0.965908246071261
-28.075 -0.965908250068938
-28.05 -0.965908254029034
-28.025 -0.965908257950187
-28 -0.965908261831056
-27.975 -0.965908265670331
-27.95 -0.965908269466719
-27.925 -0.965908273218954
-27.9 -0.965908276925787
-27.875 -0.965908280585993
-27.85 -0.965908284198361
-27.825 -0.965908287761697
-27.8 -0.965908291274826
-27.775 -0.965908294736582
-27.75 -0.965908298145815
-27.725 -0.965908301501385
-27.7 -0.96590830480216
-27.675 -0.96590830804702
-27.65 -0.965908311234848
-27.625 -0.965908314364535
-27.6 -0.965908317434974
-27.575 -0.965908320445061
-27.55 -0.965908323393696
-27.525 -0.965908326279774
-27.5 -0.965908329102192
-27.475 -0.965908331859842
-27.45 -0.965908334551613
-27.425 -0.965908337176386
-27.4 -0.965908339733038
-27.375 -0.965908342220434
-27.35 -0.965908344637432
-27.325 -0.965908346982876
-27.3 -0.9659083492556
-27.275 -0.965908351454422
-27.25 -0.965908353578147
-27.225 -0.965908355625561
-27.2 -0.965908357595435
-27.175 -0.965908359486518
-27.15 -0.965908361297541
-27.125 -0.965908363027213
-27.1 -0.96590836467422
-27.075 -0.965908366237224
-27.05 -0.965908367714864
-27.025 -0.965908369105749
-27 -0.965908370408465
-26.975 -0.965908371621566
-26.95 -0.965908372743579
-26.925 -0.965908373772998
-26.9 -0.965908374708289
-26.875 -0.965908375547882
-26.85 -0.965908376290174
-26.825 -0.965908376933528
-26.8 -0.965908377476272
-26.775 -0.965908377916696
-26.75 -0.965908378253053
-26.725 -0.965908378483556
-26.7 -0.965908378606382
-26.675 -0.965908378619664
-26.65 -0.965908378521497
-26.625 -0.965908378309931
-26.6 -0.965908377982975
-26.575 -0.965908377538594
-26.55 -0.965908376974709
-26.525 -0.965908376289194
-26.5 -0.965908375479878
-26.475 -0.965908374544544
-26.45 -0.965908373480927
-26.425 -0.965908372286713
-26.4 -0.96590837095954
-26.375 -0.965908369496996
-26.35 -0.965908367896617
-26.325 -0.965908366155892
-26.3 -0.965908364272254
-26.275 -0.965908362243087
-26.25 -0.965908360065721
-26.225 -0.965908357737432
-26.2 -0.965908355255442
-26.175 -0.965908352616919
-26.15 -0.965908349818976
-26.125 -0.965908346858669
-26.1 -0.965908343732999
-26.075 -0.965908340438908
-26.05 -0.965908336973284
-26.025 -0.965908333332954
-26 -0.965908329514687
-25.975 -0.965908325515195
-25.95 -0.965908321331128
-25.925 -0.965908316959077
-25.9 -0.965908312395574
-25.875 -0.965908307637088
-25.85 -0.965908302680027
-25.825 -0.965908297520737
-25.8 -0.965908292155503
-25.775 -0.965908286580547
-25.75 -0.965908280792024
-25.725 -0.965908274786031
-25.7 -0.965908268558597
-25.675 -0.965908262105686
-25.65 -0.9659082554232
-25.625 -0.965908248506972
-25.6 -0.965908241352771
-25.575 -0.9659082339563
-25.55 -0.965908226313192
-25.525 -0.965908218419017
-25.5 -0.965908210269273
-25.475 -0.965908201859392
-25.45 -0.965908193184736
-25.425 -0.965908184240601
-25.4 -0.965908175022208
-25.375 -0.965908165524712
-25.35 -0.965908155743196
-25.325 -0.965908145672672
-25.3 -0.96590813530808
-25.275 -0.965908124644288
-25.25 -0.965908113676092
-25.225 -0.965908102398215
-25.2 -0.965908090805307
-25.175 -0.965908078891941
-25.15 -0.96590806665262
-25.125 -0.965908054081767
-25.1 -0.965908041173734
-25.075 -0.965908027922793
-25.05 -0.965908014323143
-25.025 -0.965908000368903
-25 -0.965907986054116
-24.975 -0.965907971372744
-24.95 -0.965907956318674
-24.925 -0.965907940885711
-24.9 -0.965907925067581
-24.875 -0.965907908857928
-24.85 -0.965907892250317
-24.825 -0.965907875238229
-24.8 -0.965907857815064
-24.775 -0.965907839974138
-24.75 -0.965907821708684
-24.725 -0.965907803011851
-24.7 -0.965907783876703
-24.675 -0.965907764296216
-24.65 -0.965907744263283
-24.625 -0.965907723770709
-24.6 -0.965907702811209
-24.575 -0.965907681377414
-24.55 -0.965907659461861
-24.525 -0.965907637057002
-24.5 -0.965907614155195
-24.475 -0.965907590748708
-24.45 -0.965907566829717
-24.425 -0.965907542390306
-24.4 -0.965907517422464
-24.375 -0.965907491918086
-24.35 -0.965907465868973
-24.325 -0.965907439266831
-24.3 -0.965907412103266
-24.275 -0.965907384369789
-24.25 -0.965907356057813
-24.225 -0.965907327158651
-24.2 -0.965907297663516
-24.175 -0.965907267563521
-24.15 -0.965907236849677
-24.125 -0.965907205512892
-24.1 -0.965907173543971
-24.075 -0.965907140933617
-24.05 -0.965907107672424
-24.025 -0.965907073750883
-24 -0.965907039159377
-23.975 -0.965907003888182
-23.95 -0.965906967927463
-23.925 -0.96590693126728
-23.9 -0.965906893897577
-23.875 -0.965906855808191
-23.85 -0.965906816988845
-23.825 -0.965906777429147
-23.8 -0.965906737118594
-23.775 -0.965906696046565
-23.75 -0.965906654202325
-23.725 -0.965906611575021
-23.7 -0.96590656815368
-23.675 -0.965906523927214
-23.65 -0.96590647888441
-23.625 -0.965906433013938
-23.6 -0.965906386304345
-23.575 -0.965906338744053
-23.55 -0.965906290321363
-23.525 -0.965906241024447
-23.5 -0.965906190841356
-23.475 -0.96590613976001
-23.45 -0.965906087768202
-23.425 -0.965906034853596
-23.4 -0.965905981003727
-23.375 -0.965905926205998
-23.35 -0.965905870447679
-23.325 -0.965905813715907
-23.3 -0.965905755997688
-23.275 -0.965905697279888
-23.25 -0.965905637549241
-23.225 -0.965905576792341
-23.2 -0.965905514995644
-23.175 -0.965905452145468
-23.15 -0.965905388227991
-23.125 -0.965905323229247
-23.1 -0.965905257135131
-23.075 -0.965905189931392
-23.05 -0.965905121603635
-23.025 -0.965905052137322
-23 -0.965904981517766
-22.975 -0.965904909730133
-22.95 -0.96590483675944
-22.925 -0.965904762590558
-22.9 -0.965904687208202
-22.875 -0.965904610596941
-22.85 -0.965904532741187
-22.825 -0.965904453625202
-22.8 -0.965904373233091
-22.775 -0.965904291548805
-22.75 -0.965904208556138
-22.725 -0.965904124238728
-22.7 -0.965904038580051
-22.675 -0.965903951563428
-22.65 -0.965903863172017
-22.625 -0.965903773388816
-22.6 -0.965903682196659
-22.575 -0.965903589578219
-22.55 -0.965903495516005
-22.525 -0.965903399992358
-22.5 -0.965903302989457
-22.475 -0.965903204489311
-22.45 -0.965903104473762
-22.425 -0.965903002924486
-22.4 -0.965902899822985
-22.375 -0.965902795150594
-22.35 -0.965902688888476
-22.325 -0.96590258101762
-22.3 -0.965902471518845
-22.275 -0.965902360372794
-22.25 -0.965902247559935
-22.225 -0.965902133060563
-22.2 -0.965902016854795
-22.175 -0.96590189892257
-22.15 -0.965901779243651
-22.125 -0.965901657797621
-22.1 -0.965901534563885
-22.075 -0.965901409521666
-22.05 -0.965901282650007
-22.025 -0.965901153927769
-22 -0.965901023333632
-21.975 -0.965900890846092
-21.95 -0.96590075644346
-21.925 -0.965900620103865
-21.9 -0.965900481805248
-21.875 -0.965900341525368
-21.85 -0.965900199241794
-21.825 -0.96590005493191
-21.8 -0.965899908572912
-21.775 -0.965899760141808
-21.75 -0.965899609615417
-21.725 -0.96589945697037
-21.7 -0.965899302183105
-21.675 -0.965899145229873
-21.65 -0.965898986086733
-21.625 -0.965898824729553
-21.6 -0.965898661134007
-21.575 -0.96589849527558
-21.55 -0.965898327129563
-21.525 -0.965898156671054
-21.5 -0.965897983874957
-21.475 -0.965897808715982
-21.45 -0.965897631168647
-21.425 -0.965897451207274
-21.4 -0.965897268805989
-21.375 -0.965897083938725
-21.35 -0.965896896579218
-21.325 -0.965896706701011
-21.3 -0.965896514277448
-21.275 -0.96589631928168
-21.25 -0.96589612168666
-21.225 -0.965895921465145
-21.2 -0.965895718589696
-21.175 -0.965895513032677
-21.15 -0.965895304766257
-21.125 -0.965895093762406
-21.1 -0.9658948799929
-21.075 -0.965894663429318
-21.05 -0.96589444404304
-21.025 -0.965894221805253
-21 -0.965893996686945
-20.975 -0.965893768658911
-20.95 -0.965893537691747
-20.925 -0.965893303755855
-20.9 -0.965893066821441
-20.875 -0.965892826858517
-20.85 -0.965892583836898
-20.825 -0.965892337726206
-20.8 -0.96589208849587
-20.775 -0.965891836115123
-20.75 -0.965891580553006
-20.725 -0.965891321778368
-20.7 -0.965891059759865
-20.675 -0.965890794465962
-20.65 -0.965890525864934
-20.625 -0.965890253924864
-20.6 -0.965889978613648
-20.575 -0.965889699898993
-20.55 -0.965889417748416
-20.525 -0.96588913212925
-20.5 -0.965888843008642
-20.475 -0.965888550353553
-20.45 -0.965888254130762
-20.425 -0.965887954306862
-20.4 -0.96588765084827
-20.375 -0.965887343721218
-20.35 -0.965887032891761
-20.325 -0.965886718325779
-20.3 -0.965886399988972
-20.275 -0.965886077846868
-20.25 -0.965885751864821
-20.225 -0.965885422008015
-20.2 -0.965885088241465
-20.175 -0.965884750530016
-20.15 -0.965884408838348
-20.125 -0.96588406313098
-20.1 -0.965883713372267
-20.075 -0.965883359526403
-20.05 -0.965883001557427
-20.025 -0.965882639429223
-20 -0.965882273105522
-19.975 -0.965881902549903
-19.95 -0.965881527725802
-19.925 -0.965881148596505
-19.9 -0.965880765125159
-19.875 -0.965880377274773
-19.85 -0.965879985008217
-19.825 -0.965879588288231
-19.8 -0.965879187077423
-19.775 -0.965878781338277
-19.75 -0.965878371033152
-19.725 -0.965877956124289
-19.7 -0.965877536573814
-19.675 -0.965877112343742
-19.65 -0.965876683395978
-19.625 -0.965876249692326
-19.6 -0.965875811194489
-19.575 -0.965875367864078
-19.55 -0.96587491966261
-19.525 -0.965874466551519
-19.5 -0.965874008492159
-19.475 -0.965873545445806
-19.45 -0.965873077373667
-19.425 -0.965872604236884
-19.4 -0.965872125996539
-19.375 -0.96587164261366
-19.35 -0.965871154049226
-19.325 -0.965870660264175
-19.3 -0.965870161219409
-19.275 -0.965869656875799
-19.25 -0.965869147194195
-19.225 -0.965868632135428
-19.2 -0.965868111660321
-19.175 -0.965867585729694
-19.15 -0.965867054304374
-19.125 -0.965866517345198
-19.1 -0.965865974813023
-19.075 -0.965865426668735
-19.05 -0.965864872873258
-19.025 -0.965864313387557
-19 -0.965863748172652
-18.975 -0.965863177189625
-18.95 -0.965862600399628
-18.925 -0.965862017763895
-18.9 -0.965861429243747
-18.875 -0.965860834800607
-18.85 -0.965860234396004
-18.825 -0.96585962799159
-18.8 -0.965859015549144
-18.775 -0.965858397030586
-18.75 -0.96585777239799
-18.725 -0.965857141613589
-18.7 -0.965856504639793
-18.675 -0.965855861439195
-18.65 -0.965855211974587
-18.625 -0.965854556208971
-18.6 -0.965853894105571
-18.575 -0.965853225627847
-18.55 -0.965852550739505
-18.525 -0.965851869404514
-18.5 -0.965851181587116
-18.475 -0.965850487251844
-18.45 -0.965849786363533
-18.425 -0.965849078887335
-18.4 -0.965848364788732
-18.375 -0.965847644033555
-18.35 -0.965846916587998
-18.325 -0.965846182418629
-18.3 -0.965845441492411
-18.275 -0.965844693776718
-18.25 -0.965843939239347
-18.225 -0.965843177848539
-18.2 -0.965842409572995
-18.175 -0.96584163438189
-18.15 -0.965840852244896
-18.125 -0.965840063132196
-18.1 -0.965839267014502
-18.075 -0.965838463863075
-18.05 -0.965837653649746
-18.025 -0.965836836346927
-18 -0.965836011927641
-17.975 -0.965835180365532
-17.95 -0.96583434163489
-17.925 -0.965833495710673
-17.9 -0.96583264256852
-17.875 -0.965831782184779
-17.85 -0.965830914536526
-17.825 -0.965830039601584
-17.8 -0.965829157358547
-17.775 -0.965828267786802
-17.75 -0.965827370866548
-17.725 -0.965826466578824
-17.7 -0.965825554905527
-17.675 -0.965824635829435
-17.65 -0.965823709334235
-17.625 -0.965822775404541
-17.6 -0.965821834025923
-17.575 -0.965820885184924
-17.55 -0.965819928869094
-17.525 -0.965818965067006
-17.5 -0.965817993768285
-17.475 -0.965817014963634
-17.45 -0.965816028644855
-17.425 -0.965815034804882
-17.4 -0.965814033437799
-17.375 -0.965813024538872
-17.35 -0.965812008104572
-17.325 -0.965810984132605
-17.3 -0.965809952621934
-17.275 -0.965808913572814
-17.25 -0.965807866986809
-17.225 -0.965806812866831
-17.2 -0.965805751217159
-17.175 -0.965804682043473
-17.15 -0.965803605352877
-17.125 -0.965802521153935
-17.1 -0.965801429456692
-17.075 -0.965800330272709
-17.05 -0.965799223615091
-17.025 -0.965798109498514
-17 -0.965796987939257
-16.975 -0.965795858955235
-16.95 -0.965794722566023
-16.925 -0.965793578792891
-16.9 -0.965792427658835
-16.875 -0.965791269188605
-16.85 -0.96579010340874
-16.825 -0.965788930347597
-16.8 -0.965787750035384
-16.775 -0.965786562504191
-16.75 -0.965785367788024
-16.725 -0.965784165922837
-16.7 -0.965782956946563
-16.675 -0.96578174089915
-16.65 -0.965780517822594
-16.625 -0.965779287760969
-16.6 -0.965778050760466
-16.575 -0.965776806869426
-16.55 -0.965775556138371
-16.525 -0.965774298620044
-16.5 -0.965773034369441
-16.475 -0.965771763443847
-16.45 -0.965770485902872
-16.425 -0.965769201808489
-16.4 -0.965767911225069
-16.375 -0.965766614219417
-16.35 -0.965765310860813
-16.325 -0.965764001221044
-16.3 -0.965762685374449
-16.275 -0.965761363397952
-16.25 -0.965760035371106
-16.225 -0.965758701376129
-16.2 -0.965757361497944
-16.175 -0.965756015824222
-16.15 -0.965754664445423
-16.125 -0.965753307454836
-16.1 -0.965751944948623
-16.075 -0.965750577025858
-16.05 -0.965749203788578
-16.025 -0.96574782534182
-16 -0.96574644179367
-15.975 -0.965745053255307
-15.95 -0.965743659841049
-15.925 -0.965742261668401
-15.9 -0.965740858858104
-15.875 -0.965739451534182
-15.85 -0.965738039823991
-15.825 -0.965736623858272
-15.8 -0.9657352037712
-15.775 -0.965733779700438
-15.75 -0.965732351787192
-15.725 -0.96573092017626
-15.7 -0.965729485016094
-15.675 -0.965728046458852
-15.65 -0.96572660466046
-15.625 -0.965725159780666
-15.6 -0.965723711983106
-15.575 -0.965722261435362
-15.55 -0.965720808309026
-15.525 -0.965719352779764
-15.5 -0.965717895027384
-15.475 -0.9657164352359
-15.45 -0.965714973593604
-15.425 -0.965713510293134
-15.4 -0.965712045531549
-15.375 -0.965710579510401
-15.35 -0.965709112435809
-15.325 -0.965707644518541
-15.3 -0.96570617597409
-15.275 -0.965704707022755
-15.25 -0.965703237889725
-15.225 -0.965701768805166
-15.2 -0.965700300004305
-15.175 -0.96569883172752
-15.15 -0.965697364220435
-15.125 -0.965695897734011
-15.1 -0.965694432524642
-15.075 -0.965692968854253
-15.05 -0.965691506990405
-15.025 -0.965690047206393
-15 -0.965688589781356
-14.975 -0.965687135000385
-14.95 -0.965685683154632
-14.925 -0.965684234541427
-14.9 -0.965682789464392
-14.875 -0.965681348233563
-14.85 -0.965679911165511
-14.825 -0.965678478583467
-14.8 -0.965677050817453
-14.775 -0.96567562820441
-14.75 -0.965674211088336
-14.725 -0.965672799820421
-14.7 -0.965671394759189
-14.675 -0.965669996270643
-14.65 -0.965668604728411
-14.625 -0.965667220513898
-14.6 -0.965665844016439
-14.575 -0.965664475633459
-14.55 -0.965663115770632
-14.525 -0.965661764842047
-14.5 -0.965660423270375
-14.475 -0.965659091487043
-14.45 -0.965657769932405
-14.425 -0.96565645905593
-14.4 -0.965655159316373
-14.375 -0.965653871181972
-14.35 -0.965652595130634
-14.325 -0.965651331650128
-14.3 -0.965650081238284
-14.275 -0.965648844403196
-14.25 -0.965647621663426
-14.225 -0.965646413548214
-14.2 -0.965645220597691
-14.175 -0.965644043363095
-14.15 -0.965642882406993
-14.125 -0.965641738303506
-14.1 -0.965640611638535
-14.075 -0.965639503009997
-14.05 -0.965638413028057
-14.025 -0.96563734231537
-14 -0.965636291507325
-13.975 -0.965635261252288
-13.95 -0.965634252211859
-13.925 -0.96563326506112
-13.9 -0.965632300488899
-13.875 -0.965631359198026
-13.85 -0.965630441905601
-13.825 -0.965629549343262
-13.8 -0.965628682257454
-13.775 -0.965627841409707
-13.75 -0.965627027576914
-13.725 -0.965626241551607
-13.7 -0.965625484142248
-13.675 -0.965624756173511
-13.65 -0.965624058486573
-13.625 -0.965623391939407
-13.6 -0.965622757407077
-13.575 -0.965622155782032
-13.55 -0.965621587974413
-13.525 -0.965621054912345
-13.5 -0.96562055754225
-13.475 -0.965620096829148
-13.45 -0.965619673756964
-13.425 -0.96561928932884
-13.4 -0.965618944567443
-13.375 -0.965618640515278
-13.35 -0.965618378235001
-13.325 -0.965618158809732
-13.3 -0.965617983343371
-13.275 -0.965617852960909
-13.25 -0.965617768808748
-13.225 -0.965617732055014
-13.2 -0.965617743889873
-13.175 -0.965617805525844
-13.15 -0.965617918198115
-13.125 -0.965618083164857
-13.1 -0.965618301707535
-13.075 -0.96561857513122
-13.05 -0.965618904764899
-13.025 -0.96561929196178
-13 -0.965619738099603
-12.975 -0.96562024458094
-12.95 -0.965620812833496
-12.925 -0.965621444310408
-12.9 -0.965622140490539
-12.875 -0.965622902878771
-12.85 -0.965623733006293
-12.825 -0.965624632430882
-12.8 -0.965625602737186
-12.775 -0.965626645536996
-12.75 -0.965627762469519
-12.725 -0.965628955201642
-12.7 -0.965630225428189
-12.675 -0.965631574872179
-12.65 -0.965633005285068
-12.625 -0.965634518446996
-12.6 -0.965636116167017
-12.575 -0.965637800283328
-12.55 -0.965639572663491
-12.525 -0.965641435204638
-12.5 -0.965643389833685
-12.475 -0.965645438507522
-12.45 -0.965647583213199
-12.425 -0.96564982596811
-12.4 -0.965652168820157
-12.375 -0.965654613847913
-12.35 -0.965657163160769
-12.325 -0.965659818899075
-12.3 -0.965662583234271
-12.275 -0.965665458369002
-12.25 -0.965668446537224
-12.225 -0.965671550004308
-12.2 -0.965674771067116
-12.175 -0.965678112054078
-12.15 -0.965681575325249
-12.125 -0.965685163272363
-12.1 -0.965688878318862
-12.075 -0.965692722919922
-12.05 -0.965696699562464
-12.025 -0.965700810765145
-12 -0.965705059078346
-11.975 -0.965709447084138
-11.95 -0.965713977396238
-11.925 -0.965718652659949
-11.9 -0.965723475552089
-11.875 -0.9657284487809
-11.85 -0.965733575085949
-11.825 -0.965738857238009
-11.8 -0.965744298038929
-11.775 -0.965749900321487
-11.75 -0.965755666949227
-11.725 -0.965761600816285
-11.7 -0.965767704847197
-11.675 -0.965773981996694
-11.65 -0.965780435249476
-11.625 -0.965787067619981
-11.6 -0.965793882152133
-11.575 -0.965800881919073
-11.55 -0.965808070022879
-11.525 -0.965815449594273
-11.5 -0.965823023792307
-11.475 -0.965830795804041
-11.45 -0.965838768844203
-11.425 -0.965846946154836
-11.4 -0.965855331004932
-11.375 -0.96586392669005
-11.35 -0.965872736531924
-11.325 -0.965881763878057
-11.3 -0.965891012101298
-11.275 -0.965900484599415
-11.25 -0.965910184794647
-11.225 -0.965920116133252
-11.2 -0.965930282085041
-11.175 -0.965940686142897
-11.15 -0.965951331822293
-11.125 -0.965962222660794
-11.1 -0.965973362217548
-11.075 -0.965984754072779
-11.05 -0.965996401827255
-11.025 -0.966008309101772
-11 -0.966020479536605
-10.975 -0.966032916790976
-10.95 -0.966045624542505
-10.925 -0.966058606486657
-10.9 -0.966071866336192
-10.875 -0.966085407820604
-10.85 -0.966099234685566
-10.825 -0.966113350692368
-10.8 -0.966127759617359
-10.775 -0.966142465251388
-10.75 -0.966157471399249
-10.725 -0.966172781879128
-10.7 -0.96618840052205
-10.675 -0.966204331171339
-10.65 -0.966220577682079
-10.625 -0.966237143920587
-10.6 -0.966254033763883
-10.575 -0.966271251099187
-10.55 -0.966288799823416
-10.525 -0.966306683842693
-10.5 -0.966324907071875
-10.475 -0.966343473434091
-10.45 -0.966362386860302
-10.425 -0.966381651288872
-10.4 -0.966401270665164
-10.375 -0.96642124894115
-10.35 -0.966441590075051
-10.325 -0.966462298030994
-10.3 -0.966483376778696
-10.275 -0.966504830293174
-10.25 -0.966526662554486
-10.225 -0.966548877547494
-10.2 -0.966571479261669
-10.175 -0.966594471690917
-10.15 -0.966617858833447
-10.125 -0.966641644691676
-10.1 -0.96666583327216
-10.075 -0.966690428585581
-10.05 -0.96671543464676
-10.025 -0.966740855474722
-10 -0.966766695092797
-9.975 -0.966792957528779
-9.95 -0.966819646815115
-9.925 -0.966846766989161
-9.9 -0.966874322093476
-9.875 -0.966902316176176
-9.85 -0.966930753291334
-9.825 -0.966959637499449
-9.8 -0.966988972867957
-9.775 -0.967018763471813
-9.75 -0.967049013394127
-9.725 -0.967079726726867
-9.7 -0.967110907571622
-9.675 -0.967142560040431
-9.65 -0.967174688256683
-9.625 -0.967207296356085
-9.6 -0.967240388487691
-9.575 -0.967273968815019
-9.55 -0.967308041517226
-9.525 -0.967342610790367
-9.5 -0.967377680848728
-9.475 -0.967413255926231
-9.45 -0.967449340277931
-9.425 -0.967485938181573
-9.4 -0.967523053939254
-9.375 -0.967560691879145
-9.35 -0.967598856357314
-9.325 -0.967637551759624
-9.3 -0.967676782503721
-9.275 -0.967716553041106
-9.25 -0.967756867859296
-9.225 -0.967797731484078
-9.2 -0.967839148481843
-9.175 -0.967881123462018
-9.15 -0.967923661079589
-9.125 -0.967966766037705
-9.1 -0.968010443090392
-9.075 -0.968054697045339
-9.05 -0.968099532766792
-9.025 -0.968144955178535
-9 -0.968190969266962
-8.975 -0.968237580084246
-8.95 -0.968284792751601
-8.925 -0.968332612462632
-8.9 -0.968381044486783
-8.875 -0.968430094172875
-8.85 -0.968479766952737
-8.825 -0.968530068344928
-8.8 -0.968581003958546
-8.775 -0.968632579497132
-8.75 -0.968684800762663
-8.725 -0.968737673659627
-8.7 -0.968791204199189
-8.675 -0.968845398503442
-8.65 -0.968900262809743
-8.625 -0.968955803475126
-8.6 -0.969012026980801
-8.575 -0.96906893993673
-8.55 -0.969126549086278
-8.525 -0.969184861310941
-8.5 -0.969243883635143
-8.475 -0.969303623231105
-8.45 -0.969364087423781
-8.425 -0.969425283695855
-8.4 -0.969487219692804
-8.375 -0.969549903228013
-8.35 -0.969613342287951
-8.325 -0.969677545037392
-8.3 -0.969742519824687
-8.275 -0.969808275187083
-8.25 -0.96987481985607
-8.225 -0.969942162762776
-8.2 -0.970010313043385
-8.175 -0.970079280044587
-8.15 -0.970149073329042
-8.125 -0.970219702680867
-8.1 -0.970291178111132
-8.075 -0.97036350986336
-8.05 -0.970436708419033
-8.025 -0.970510784503084
-8 -0.970585749089387
-7.975 -0.970661613406219
-7.95 -0.97073838894171
-7.925 -0.970816087449249
-7.9 -0.970894720952866
-7.875 -0.970974301752558
-7.85 -0.97105484242957
-7.825 -0.971136355851614
-7.8 -0.971218855178025
-7.775 -0.971302353864835
-7.75 -0.971386865669772
-7.725 -0.971472404657164
-7.7 -0.971558985202744
-7.675 -0.971646621998346
-7.65 -0.971735330056486
-7.625 -0.971825124714816
-7.6 -0.971916021640438
-7.575 -0.972008036834083
-7.55 -0.972101186634125
-7.525 -0.972195487720437
-7.5 -0.972290957118065
-7.475 -0.972387612200727
-7.45 -0.972485470694106
-7.425 -0.972584550678943
-7.4 -0.972684870593913
-7.375 -0.972786449238265
-7.35 -0.972889305774234
-7.325 -0.972993459729192
-7.3 -0.973098930997538
-7.275 -0.973205739842323
-7.25 -0.973313906896573
-7.225 -0.973423453164325
-7.2 -0.973534400021349
-7.175 -0.973646769215547
-7.15 -0.973760582867013
-7.125 -0.973875863467748
-7.1 -0.973992633881017
-7.075 -0.974110917340321
-7.05 -0.974230737447993
-7.025 -0.974352118173389
-7 -0.97447508385066
-6.975 -0.97459965917611
-6.95 -0.974725869205099
-6.925 -0.974853739348499
-6.9 -0.974983295368683
-6.875 -0.975114563375032
-6.85 -0.97524756981894
-6.825 -0.975382341488323
-6.8 -0.975518905501591
-6.775 -0.975657289301092
-6.75 -0.975797520646006
-6.725 -0.975939627604666
-6.7 -0.976083638546309
-6.675 -0.97622958213223
-6.65 -0.976377487306334
-6.625 -0.976527383285059
-6.6 -0.976679299546676
-6.575 -0.976833265819932
-6.55 -0.976989312072036
-6.525 -0.977147468495967
-6.5 -0.977307765497096
-6.475 -0.977470233679102
-6.45 -0.977634903829173
-6.425 -0.977801806902478
-6.4 -0.977970974005895
-6.375 -0.978142436380982
-6.35 -0.978316225386185
-6.325 -0.978492372478252
-6.3 -0.978670909192863
-6.275 -0.978851867124446
-6.25 -0.979035277905175
-6.225 -0.979221173183136
-6.2 -0.979409584599644
-6.175 -0.979600543765704
-6.15 -0.979794082237611
-6.125 -0.979990231491654
-6.1 -0.980189022897938
-6.075 -0.980390487693301
-6.05 -0.980594656953311
-6.025 -0.980801561563342
-6 -0.981011232188704
-5.975 -0.981223699243834
-5.95 -0.981438992860524
-5.925 -0.981657142855176
-5.9 -0.98187817869508
-5.875 -0.982102129463705
-5.85 -0.982329023824982
-5.825 -0.982558889986583
-5.8 -0.982791755662178
-5.775 -0.983027648032662
-5.75 -0.983266593706338
-5.725 -0.983508618678061
-5.7 -0.983753748287317
-5.675 -0.984002007175228
-5.65 -0.984253419240497
-5.625 -0.984508007594245
-5.6 -0.98476579451377
-5.575 -0.985026801395187
-5.55 -0.985291048704965
-5.525 -0.985558555930327
-5.5 -0.985829341528525
-5.475 -0.986103422874969
-5.45 -0.986380816210195
-5.425 -0.986661536585681
-5.4 -0.986945597808478
-5.375 -0.987233012384659
-5.35 -0.987523791461573
-5.325 -0.98781794476889
-5.3 -0.988115480558422
-5.275 -0.988416405542723
-5.25 -0.988720724832431
-5.225 -0.989028441872361
-5.2 -0.989339558376324
-5.175 -0.989654074260654
-5.15 -0.989971987576444
-5.125 -0.990293294440448
-5.1 -0.990617988964667
-5.075 -0.990946063184564
-5.05 -0.991277506985915
-5.025 -0.991612308030273
-5 -0.991950451679005
-4.975 -0.992291920915907
-4.95 -0.992636696268351
-4.925 -0.992984755726953
-4.9 -0.993336074663721
-4.875 -0.993690625748679
-4.85 -0.994048378864903
-4.825 -0.994409301021972
-4.8 -0.994773356267778
-4.775 -0.995140505598661
-4.75 -0.99551070686785
-4.725 -0.995883914692142
-4.7 -0.9962600803568
-4.675 -0.996639151718614
-4.65 -0.997021073107082
-4.625 -0.997405785223654
-4.6 -0.997793225038999
-4.575 -0.998183325688223
-4.55 -0.998576016363995
-4.525 -0.998971222207501
-4.5 -0.999368864197176
-4.475 -0.999768859035137
-4.45 -1.00017111903124
-4.425 -1.00057555198469
-4.4 -1.0009820610631
-4.375 -1.00139054467899
-4.35 -1.00180089636348
-4.325 -1.00221300463727
-4.3 -1.00262675287864
-4.275 -1.0030420191885
-4.25 -1.00345867625225
-4.225 -1.00387659119843
-4.2 -1.00429562545401
-4.175 -1.00471563459612
-4.15 -1.00513646820022
-4.125 -1.00555796968442
-4.1 -1.00597997614991
-4.075 -1.00640231821723
-4.05 -1.00682481985834
-4.025 -1.00724729822422
-4 -1.00766956346781
-3.975 -1.00809141856216
-3.95 -1.00851265911355
-3.925 -1.0089330731693
-3.9 -1.00935244102019
-3.875 -1.00977053499712
-3.85 -1.01018711926177
-3.825 -1.01060194959112
-3.8 -1.01101477315534
-3.775 -1.01142532828904
-3.75 -1.01183334425528
-3.725 -1.01223854100221
-3.7 -1.01264062891197
-3.675 -1.01303930854149
-3.65 -1.01343427035472
-3.625 -1.0138251944461
-3.6 -1.01421175025469
-3.575 -1.01459359626857
-3.55 -1.01497037971914
-3.525 -1.01534173626473
-3.5 -1.0157072896631
-3.475 -1.01606665143227
-3.45 -1.01641942049914
-3.425 -1.01676518283531
-3.4 -1.01710351107957
-3.375 -1.01743396414623
-3.35 -1.01775608681887
-3.325 -1.01806940932855
-3.3 -1.01837344691601
-3.275 -1.01866769937677
-3.25 -1.01895165058857
-3.225 -1.01922476802014
-3.2 -1.01948650222043
-3.175 -1.01973628628732
-3.15 -1.0199735353149
-3.125 -1.02019764581801
-3.1 -1.02040799513328
-3.075 -1.0206039407951
-3.05 -1.02078481988564
-3.025 -1.0209499483573
-3 -1.02109862032644
-2.975 -1.02123010733677
-2.95 -1.021343657591
-2.925 -1.02143849514899
-2.9 -1.02151381909085
-2.875 -1.02156880264304
-2.85 -1.02160259226564
-2.825 -1.02161430669882
-2.8 -1.02160303596632
-2.775 -1.02156784033369
-2.75 -1.02150774921904
-2.725 -1.02142176005372
-2.7 -1.02130883709028
-2.675 -1.02116791015499
-2.65 -1.02099787334193
-2.625 -1.02079758364561
-2.6 -1.02056585952876
-2.575 -1.02030147942185
-2.55 -1.02000318015072
-2.525 -1.01966965528837
-2.5 -1.01929955342688
-2.475 -1.0188914763651
-2.45 -1.01844397720754
-2.425 -1.01795555836962
-2.4 -1.01742466948419
-2.375 -1.01684970520389
-2.35 -1.01622900289367
-2.325 -1.01556084020744
-2.3 -1.01484343254238
-2.275 -1.01407493036444
-2.25 -1.01325341639754
-2.225 -1.01237690266939
-2.2 -1.01144332740562
-2.175 -1.01045055176425
-2.15 -1.0093963564014
-2.125 -1.00827843785914
-2.1 -1.00709440476569
-2.075 -1.00584177383768
-2.05 -1.00451796567374
-2.025 -1.00312030032807
-2 -1.00164599265207
-1.975 -1.00009214739171
-1.95 -0.998455754027585
-1.925 -0.996733681344035
-1.9 -0.99492267171331
-1.875 -0.99301933508004
-1.85 -0.991020142630812
-1.825 -0.988921420133147
-1.8 -0.9867193409277
-1.775 -0.98440991855714
-1.75 -0.981988999014793
-1.725 -0.979452252595968
-1.7 -0.976795165334743
-1.675 -0.974013030009081
-1.65 -0.971100936697402
-1.625 -0.9680537628702
-1.6 -0.964866163001138
-1.575 -0.96153255768313
-1.55 -0.958047122236533
-1.525 -0.954403774798601
-1.5 -0.950596163886052
-1.475 -0.946617655425979
-1.45 -0.942461319254571
-1.425 -0.938119915088385
-1.4 -0.933585877979323
-1.375 -0.928851303272305
-1.35 -0.923907931094078
-1.325 -0.918747130412973
-1.3 -0.913359882722984
-1.275 -0.907736765421688
-1.25 -0.901867934970657
-1.225 -0.895743109949539
-1.2 -0.889351554141497
-1.175 -0.882682059818673
-1.15 -0.87572293143249
-1.125 -0.868461969955555
-1.1 -0.860886458170437
-1.075 -0.852983147256463
-1.05 -0.844738245089708
-1.025 -0.836137406744343
-1 -0.827165727766347
-0.974999999999998 -0.817807740883891
-0.949999999999999 -0.808047416923171
-0.924999999999997 -0.797868170814449
-0.899999999999999 -0.787252873700582
-0.875 -0.776183872299051
-0.849999999999998 -0.764643016817359
-0.824999999999999 -0.75261169887868
-0.799999999999997 -0.740070901076937
-0.774999999999999 -0.727001259943423
-0.75 -0.713383144264542
-0.724999999999998 -0.699196750833655
-0.699999999999999 -0.684422219838493
-0.674999999999997 -0.669039772164872
-0.649999999999999 -0.653029870920232
-0.625 -0.636373409425622
-0.599999999999998 -0.61905192776748
-0.574999999999999 -0.601047859712612
-0.549999999999997 -0.582344811340407
-0.524999999999999 -0.562927872103145
-0.5 -0.542783958156951
-0.474999999999998 -0.521902186684906
-0.449999999999999 -0.500274278540562
-0.424999999999997 -0.477894984868576
-0.399999999999999 -0.454762531422662
-0.375 -0.430879072139367
-0.349999999999998 -0.406251141211793
-0.324999999999999 -0.380890090551217
-0.299999999999997 -0.354812497278574
-0.274999999999999 -0.32804052394374
-0.25 -0.300602212752749
-0.224999999999998 -0.272531694433828
-0.199999999999999 -0.243869292730794
-0.174999999999997 -0.214661507081578
-0.149999999999999 -0.18496085895784
-0.125 -0.154825591644029
-0.0999999999999979 -0.124319218824775
-0.0749999999999993 -0.0935099239838258
-0.0499999999999972 -0.0624698199036983
-0.0249999999999986 -0.0312740849766666
0 0
0.0250000000000021 0.0312740849766666
0.0500000000000007 0.0624698199036984
0.0750000000000028 0.0935099239838259
0.100000000000001 0.124319218824775
0.125 0.154825591644029
0.150000000000002 0.18496085895784
0.175000000000001 0.214661507081578
0.200000000000003 0.243869292730794
0.225000000000001 0.272531694433827
0.25 0.300602212752748
0.275000000000002 0.328040523943739
0.300000000000001 0.354812497278573
0.325000000000003 0.380890090551217
0.350000000000001 0.406251141211792
0.375 0.430879072139366
0.400000000000002 0.454762531422661
0.425000000000001 0.477894984868575
0.450000000000003 0.50027427854056
0.475000000000001 0.521902186684903
0.5 0.542783958156948
0.525000000000002 0.562927872103142
0.550000000000001 0.582344811340404
0.575000000000003 0.601047859712608
0.600000000000001 0.619051927767475
0.625 0.636373409425617
0.650000000000002 0.653029870920227
0.675000000000001 0.669039772164866
0.700000000000003 0.684422219838486
0.725000000000001 0.699196750833648
0.75 0.713383144264535
0.775000000000002 0.727001259943415
0.800000000000001 0.740070901076927
0.825000000000003 0.752611698878671
0.850000000000001 0.764643016817349
0.875 0.77618387229904
0.900000000000002 0.78725287370057
0.925000000000001 0.797868170814438
0.950000000000003 0.808047416923159
0.975000000000001 0.817807740883878
1 0.827165727766334
1.025 0.836137406744329
1.05 0.844738245089694
1.075 0.852983147256449
1.1 0.860886458170422
1.125 0.86846196995554
1.15 0.875722931432475
1.175 0.882682059818657
1.2 0.889351554141482
1.225 0.895743109949524
1.25 0.901867934970641
1.275 0.907736765421672
1.3 0.913359882722968
1.325 0.918747130412957
1.35 0.923907931094061
1.375 0.928851303272288
1.4 0.933585877979306
1.425 0.938119915088367
1.45 0.942461319254553
1.475 0.946617655425961
1.5 0.950596163886034
1.525 0.954403774798582
1.55 0.958047122236514
1.575 0.961532557683112
1.6 0.964866163001119
1.625 0.968053762870181
1.65 0.971100936697383
1.675 0.974013030009062
1.7 0.976795165334723
1.725 0.979452252595949
1.75 0.981988999014773
1.775 0.98440991855712
1.8 0.98671934092768
1.825 0.988921420133127
1.85 0.991020142630792
1.875 0.99301933508002
1.9 0.994922671713289
1.925 0.996733681344015
1.95 0.998455754027565
1.975 1.00009214739169
2 1.00164599265204
2.025 1.00312030032805
2.05 1.00451796567372
2.075 1.00584177383766
2.1 1.00709440476567
2.125 1.00827843785912
2.15 1.00939635640138
2.175 1.01045055176423
2.2 1.0114433274056
2.225 1.01237690266936
2.25 1.01325341639752
2.275 1.01407493036442
2.3 1.01484343254236
2.325 1.01556084020741
2.35 1.01622900289365
2.375 1.01684970520387
2.4 1.01742466948417
2.425 1.0179555583696
2.45 1.01844397720752
2.475 1.01889147636508
2.5 1.01929955342686
2.525 1.01966965528835
2.55 1.0200031801507
2.575 1.02030147942183
2.6 1.02056585952874
2.625 1.02079758364559
2.65 1.0209978733419
2.675 1.02116791015497
2.7 1.02130883709026
2.725 1.0214217600537
2.75 1.02150774921902
2.775 1.02156784033367
2.8 1.0216030359663
2.825 1.0216143066988
2.85 1.02160259226562
2.875 1.02156880264301
2.9 1.02151381909083
2.925 1.02143849514897
2.95 1.02134365759098
2.975 1.02123010733675
3 1.02109862032642
3.025 1.02094994835728
3.05 1.02078481988562
3.075 1.02060394079508
3.1 1.02040799513325
3.125 1.02019764581799
3.15 1.01997353531488
3.175 1.0197362862873
3.2 1.0194865022204
3.225 1.01922476802012
3.25 1.01895165058855
3.275 1.01866769937675
3.3 1.01837344691599
3.325 1.01806940932853
3.35 1.01775608681884
3.375 1.01743396414621
3.4 1.01710351107955
3.425 1.01676518283529
3.45 1.01641942049912
3.475 1.01606665143225
3.5 1.01570728966308
3.525 1.01534173626471
3.55 1.01497037971912
3.575 1.01459359626855
3.6 1.01421175025467
3.625 1.01382519444608
3.65 1.0134342703547
3.675 1.01303930854147
3.7 1.01264062891195
3.725 1.01223854100218
3.75 1.01183334425526
3.775 1.01142532828902
3.8 1.01101477315532
3.825 1.01060194959109
3.85 1.01018711926175
3.875 1.0097705349971
3.9 1.00935244102017
3.925 1.00893307316928
3.95 1.00851265911353
3.975 1.00809141856214
4 1.00766956346779
4.025 1.0072472982242
4.05 1.00682481985832
4.075 1.0064023182172
4.1 1.00597997614989
4.125 1.0055579696844
4.15 1.0051364682002
4.175 1.0047156345961
4.2 1.00429562545399
4.225 1.00387659119841
4.25 1.00345867625223
4.275 1.00304201918848
4.3 1.00262675287862
4.325 1.00221300463724
4.35 1.00180089636346
4.375 1.00139054467897
4.4 1.00098206106308
4.425 1.00057555198466
4.45 1.00017111903122
4.475 0.999768859035115
4.5 0.999368864197154
4.525 0.998971222207479
4.55 0.998576016363973
4.575 0.998183325688201
4.6 0.997793225038977
4.625 0.997405785223632
4.65 0.99702107310706
4.675 0.996639151718592
4.7 0.996260080356778
4.725 0.99588391469212
4.75 0.995510706867828
4.775 0.995140505598639
4.8 0.994773356267756
4.825 0.99440930102195
4.85 0.994048378864881
4.875 0.993690625748657
4.9 0.993336074663699
4.925 0.992984755726931
4.95 0.992636696268329
4.975 0.992291920915885
5 0.991950451678983
5.025 0.991612308030251
5.05 0.991277506985893
5.075 0.990946063184542
5.1 0.990617988964645
5.125 0.990293294440426
5.15 0.989971987576422
5.175 0.989654074260632
5.2 0.989339558376302
5.225 0.989028441872339
5.25 0.988720724832409
5.275 0.988416405542701
5.3 0.9881154805584
5.325 0.987817944768868
5.35 0.987523791461551
5.375 0.987233012384637
5.4 0.986945597808456
5.425 0.986661536585659
5.45 0.986380816210173
5.475 0.986103422874947
5.5 0.985829341528503
5.525 0.985558555930305
5.55 0.985291048704943
5.575 0.985026801395165
5.6 0.984765794513748
5.625 0.984508007594223
5.65 0.984253419240475
5.675 0.984002007175206
5.7 0.983753748287294
5.725 0.983508618678039
5.75 0.983266593706315
5.775 0.983027648032639
5.8 0.982791755662156
5.825 0.982558889986561
5.85 0.98232902382496
5.875 0.982102129463683
5.9 0.981878178695058
5.925 0.981657142855154
5.95 0.981438992860502
5.975 0.981223699243812
6 0.981011232188681
6.025 0.98080156156332
6.05 0.980594656953289
6.075 0.980390487693279
6.1 0.980189022897916
6.125 0.979990231491632
6.15 0.979794082237589
6.175 0.979600543765682
6.2 0.979409584599621
6.225 0.979221173183114
6.25 0.979035277905153
6.275 0.978851867124424
6.3 0.978670909192841
6.325 0.97849237247823
6.35 0.978316225386163
6.375 0.97814243638096
6.4 0.977970974005872
6.425 0.977801806902456
6.45 0.977634903829151
6.475 0.97747023367908
6.5 0.977307765497074
6.525 0.977147468495945
6.55 0.976989312072014
6.575 0.97683326581991
6.6 0.976679299546654
6.625 0.976527383285037
6.65 0.976377487306312
6.675 0.976229582132208
6.7 0.976083638546286
6.725 0.975939627604644
6.75 0.975797520645984
6.775 0.97565728930107
6.8 0.975518905501568
6.825 0.975382341488301
6.85 0.975247569818918
6.875 0.975114563375009
6.9 0.974983295368661
6.925 0.974853739348476
6.95 0.974725869205077
6.975 0.974599659176088
7 0.974475083850638
7.025 0.974352118173366
7.05 0.974230737447971
7.075 0.974110917340299
7.1 0.973992633880995
7.125 0.973875863467726
7.15 0.97376058286699
7.175 0.973646769215525
7.2 0.973534400021327
7.225 0.973423453164303
7.25 0.973313906896551
7.275 0.973205739842301
7.3 0.973098930997516
7.325 0.972993459729169
7.35 0.972889305774212
7.375 0.972786449238243
7.4 0.97268487059389
7.425 0.972584550678921
7.45 0.972485470694083
7.475 0.972387612200705
7.5 0.972290957118043
7.525 0.972195487720415
7.55 0.972101186634103
7.575 0.97200803683406
7.6 0.971916021640415
7.625 0.971825124714793
7.65 0.971735330056464
7.675 0.971646621998324
7.7 0.971558985202722
7.725 0.971472404657142
7.75 0.97138686566975
7.775 0.971302353864812
7.8 0.971218855178002
7.825 0.971136355851592
7.85 0.971054842429547
7.875 0.970974301752536
7.9 0.970894720952844
7.925 0.970816087449227
7.95 0.970738388941687
7.975 0.970661613406197
8 0.970585749089364
8.025 0.970510784503062
8.05 0.970436708419011
8.075 0.970363509863338
8.1 0.97029117811111
8.125 0.970219702680845
8.15 0.97014907332902
8.175 0.970079280044565
8.2 0.970010313043363
8.225 0.969942162762753
8.25 0.969874819856048
8.275 0.969808275187061
8.3 0.969742519824665
8.325 0.969677545037369
8.35 0.969613342287929
8.375 0.969549903227991
8.40000000000001 0.969487219692782
8.425 0.969425283695833
8.45 0.969364087423759
8.475 0.969303623231083
8.5 0.96924388363512
8.52500000000001 0.969184861310918
8.55 0.969126549086256
8.575 0.969068939936707
8.6 0.969012026980778
8.625 0.968955803475104
8.65000000000001 0.968900262809721
8.675 0.96884539850342
8.7 0.968791204199167
8.725 0.968737673659605
8.75 0.968684800762641
8.77500000000001 0.96863257949711
8.8 0.968581003958523
8.825 0.968530068344906
8.85 0.968479766952715
8.875 0.968430094172852
8.90000000000001 0.96838104448676
8.925 0.968332612462609
8.95 0.968284792751579
8.975 0.968237580084224
9 0.968190969266939
9.02500000000001 0.968144955178513
9.05 0.96809953276677
9.075 0.968054697045317
9.1 0.96801044309037
9.125 0.967966766037683
9.15000000000001 0.967923661079566
9.175 0.967881123461996
9.2 0.96783914848182
9.225 0.967797731484056
9.25 0.967756867859274
9.27500000000001 0.967716553041083
9.3 0.967676782503699
9.325 0.967637551759602
9.35 0.967598856357291
9.375 0.967560691879122
9.40000000000001 0.967523053939231
9.425 0.967485938181551
9.45 0.967449340277908
9.475 0.967413255926209
9.5 0.967377680848705
9.52500000000001 0.967342610790345
9.55 0.967308041517204
9.575 0.967273968814997
9.6 0.967240388487669
9.625 0.967207296356062
9.65000000000001 0.967174688256661
9.675 0.967142560040408
9.7 0.967110907571599
9.725 0.967079726726845
9.75 0.967049013394105
9.77500000000001 0.96701876347179
9.8 0.966988972867935
9.825 0.966959637499426
9.85 0.966930753291312
9.875 0.966902316176153
9.90000000000001 0.966874322093454
9.925 0.966846766989139
9.95 0.966819646815093
9.975 0.966792957528756
10 0.966766695092775
10.025 0.966740855474699
10.05 0.966715434646738
10.075 0.966690428585559
10.1 0.966665833272138
10.125 0.966641644691653
10.15 0.966617858833425
10.175 0.966594471690894
10.2 0.966571479261647
10.225 0.966548877547472
10.25 0.966526662554464
10.275 0.966504830293152
10.3 0.966483376778674
10.325 0.966462298030972
10.35 0.966441590075029
10.375 0.966421248941128
10.4 0.966401270665141
10.425 0.96638165128885
10.45 0.96636238686028
10.475 0.966343473434069
10.5 0.966324907071852
10.525 0.966306683842671
10.55 0.966288799823394
10.575 0.966271251099165
10.6 0.96625403376386
10.625 0.966237143920564
10.65 0.966220577682057
10.675 0.966204331171316
10.7 0.966188400522027
10.725 0.966172781879106
10.75 0.966157471399227
10.775 0.966142465251365
10.8 0.966127759617336
10.825 0.966113350692345
10.85 0.966099234685544
10.875 0.966085407820582
10.9 0.96607186633617
10.925 0.966058606486635
10.95 0.966045624542483
10.975 0.966032916790954
11 0.966020479536582
11.025 0.966008309101749
11.05 0.965996401827233
11.075 0.965984754072756
11.1 0.965973362217526
11.125 0.965962222660772
11.15 0.965951331822271
11.175 0.965940686142875
11.2 0.965930282085019
11.225 0.96592011613323
11.25 0.965910184794625
11.275 0.965900484599393
11.3 0.965891012101276
11.325 0.965881763878035
11.35 0.965872736531902
11.375 0.965863926690027
11.4 0.965855331004909
11.425 0.965846946154814
11.45 0.965838768844181
11.475 0.965830795804019
11.5 0.965823023792285
11.525 0.965815449594251
11.55 0.965808070022857
11.575 0.965800881919051
11.6 0.965793882152111
11.625 0.965787067619959
11.65 0.965780435249453
11.675 0.965773981996671
11.7 0.965767704847175
11.725 0.965761600816263
11.75 0.965755666949204
11.775 0.965749900321465
11.8 0.965744298038907
11.825 0.965738857237987
11.85 0.965733575085926
11.875 0.965728448780877
11.9 0.965723475552066
11.925 0.965718652659927
11.95 0.965713977396216
11.975 0.965709447084116
12 0.965705059078324
12.025 0.965700810765123
12.05 0.965696699562442
12.075 0.9656927229199
12.1 0.96568887831884
12.125 0.965685163272341
12.15 0.965681575325227
12.175 0.965678112054055
12.2 0.965674771067094
12.225 0.965671550004286
12.25 0.965668446537202
12.275 0.965665458368979
12.3 0.965662583234249
12.325 0.965659818899053
12.35 0.965657163160746
12.375 0.96565461384789
12.4 0.965652168820134
12.425 0.965649825968087
12.45 0.965647583213176
12.475 0.965645438507499
12.5 0.965643389833663
12.525 0.965641435204616
12.55 0.965639572663468
12.575 0.965637800283306
12.6 0.965636116166995
12.625 0.965634518446973
12.65 0.965633005285046
12.675 0.965631574872156
12.7 0.965630225428167
12.725 0.96562895520162
12.75 0.965627762469497
12.775 0.965626645536974
12.8 0.965625602737163
12.825 0.96562463243086
12.85 0.965623733006271
12.875 0.965622902878749
12.9 0.965622140490517
12.925 0.965621444310386
12.95 0.965620812833474
12.975 0.965620244580918
13 0.965619738099581
13.025 0.965619291961758
13.05 0.965618904764876
13.075 0.965618575131198
13.1 0.965618301707513
13.125 0.965618083164835
13.15 0.965617918198093
13.175 0.965617805525822
13.2 0.965617743889851
13.225 0.965617732054992
13.25 0.965617768808726
13.275 0.965617852960886
13.3 0.965617983343348
13.325 0.96561815880971
13.35 0.965618378234979
13.375 0.965618640515255
13.4 0.96561894456742
13.425 0.965619289328817
13.45 0.965619673756942
13.475 0.965620096829126
13.5 0.965620557542228
13.525 0.965621054912323
13.55 0.96562158797439
13.575 0.96562215578201
13.6 0.965622757407054
13.625 0.965623391939385
13.65 0.965624058486551
13.675 0.965624756173489
13.7 0.965625484142226
13.725 0.965626241551585
13.75 0.965627027576891
13.775 0.965627841409685
13.8 0.965628682257432
13.825 0.96562954934324
13.85 0.965630441905579
13.875 0.965631359198004
13.9 0.965632300488877
13.925 0.965633265061098
13.95 0.965634252211836
13.975 0.965635261252266
14 0.965636291507302
14.025 0.965637342315348
14.05 0.965638413028035
14.075 0.965639503009975
14.1 0.965640611638513
14.125 0.965641738303483
14.15 0.965642882406971
14.175 0.965644043363073
14.2 0.965645220597669
14.225 0.965646413548192
14.25 0.965647621663404
14.275 0.965648844403174
14.3 0.965650081238262
14.325 0.965651331650106
14.35 0.965652595130612
14.375 0.96565387118195
14.4 0.965655159316351
14.425 0.965656459055907
14.45 0.965657769932383
14.475 0.96565909148702
14.5 0.965660423270353
14.525 0.965661764842025
14.55 0.96566311577061
14.575 0.965664475633437
14.6 0.965665844016417
14.625 0.965667220513875
14.65 0.965668604728389
14.675 0.965669996270621
14.7 0.965671394759167
14.725 0.965672799820399
14.75 0.965674211088314
14.775 0.965675628204388
14.8 0.96567705081743
14.825 0.965678478583444
14.85 0.965679911165488
14.875 0.965681348233541
14.9 0.96568278946437
14.925 0.965684234541405
14.95 0.96568568315461
14.975 0.965687135000363
15 0.965688589781334
15.025 0.96569004720637
15.05 0.965691506990382
15.075 0.965692968854231
15.1 0.965694432524619
15.125 0.965695897733989
15.15 0.965697364220413
15.175 0.965698831727498
15.2 0.965700300004282
15.225 0.965701768805144
15.25 0.965703237889703
15.275 0.965704707022733
15.3 0.965706175974068
15.325 0.965707644518519
15.35 0.965709112435787
15.375 0.965710579510378
15.4 0.965712045531527
15.425 0.965713510293112
15.45 0.965714973593581
15.475 0.965716435235878
15.5 0.965717895027362
15.525 0.965719352779742
15.55 0.965720808309004
15.575 0.96572226143534
15.6 0.965723711983084
15.625 0.965725159780644
15.65 0.965726604660437
15.675 0.96572804645883
15.7 0.965729485016071
15.725 0.965730920176238
15.75 0.965732351787169
15.775 0.965733779700416
15.8 0.965735203771177
15.825 0.965736623858249
15.85 0.965738039823969
15.875 0.96573945153416
15.9 0.965740858858082
15.925 0.965742261668379
15.95 0.965743659841027
15.975 0.965745053255285
16 0.965746441793648
16.025 0.965747825341798
16.05 0.965749203788556
16.075 0.965750577025836
16.1 0.9657519449486
16.125 0.965753307454814
16.15 0.965754664445401
16.175 0.9657560158242
16.2 0.965757361497921
16.225 0.965758701376106
16.25 0.965760035371084
16.275 0.96576136339793
16.3 0.965762685374426
16.325 0.965764001221022
16.35 0.96576531086079
16.375 0.965766614219395
16.4 0.965767911225047
16.425 0.965769201808467
16.45 0.965770485902849
16.475 0.965771763443824
16.5 0.965773034369419
16.525 0.965774298620022
16.55 0.965775556138349
16.575 0.965776806869404
16.6 0.965778050760444
16.625 0.965779287760946
16.65 0.965780517822571
16.675 0.965781740899128
16.7 0.96578295694654
16.725 0.965784165922814
16.75 0.965785367788002
16.775 0.965786562504169
16.8 0.965787750035362
16.825 0.965788930347575
16.85 0.965790103408718
16.875 0.965791269188583
16.9 0.965792427658812
16.925 0.965793578792869
16.95 0.965794722566001
16.975 0.965795858955213
17 0.965796987939235
17.025 0.965798109498491
17.05 0.965799223615069
17.075 0.965800330272687
17.1 0.96580142945667
17.125 0.965802521153912
17.15 0.965803605352855
17.175 0.96580468204345
17.2 0.965805751217137
17.225 0.965806812866809
17.25 0.965807866986787
17.275 0.965808913572791
17.3 0.965809952621912
17.325 0.965810984132582
17.35 0.96581200810455
17.375 0.96581302453885
17.4 0.965814033437777
17.425 0.96581503480486
17.45 0.965816028644833
17.475 0.965817014963611
17.5 0.965817993768263
17.525 0.965818965066984
17.55 0.965819928869072
17.575 0.965820885184902
17.6 0.9658218340259
17.625 0.965822775404519
17.65 0.965823709334213
17.675 0.965824635829413
17.7 0.965825554905504
17.725 0.965826466578802
17.75 0.965827370866526
17.775 0.965828267786779
17.8 0.965829157358525
17.825 0.965830039601562
17.85 0.965830914536504
17.875 0.965831782184757
17.9 0.965832642568497
17.925 0.96583349571065
17.95 0.965834341634868
17.975 0.965835180365509
18 0.965836011927618
18.025 0.965836836346905
18.05 0.965837653649723
18.075 0.965838463863053
18.1 0.965839267014479
18.125 0.965840063132173
18.15 0.965840852244874
18.175 0.965841634381868
18.2 0.965842409572973
18.225 0.965843177848517
18.25 0.965843939239325
18.275 0.965844693776695
18.3 0.965845441492389
18.325 0.965846182418606
18.35 0.965846916587975
18.375 0.965847644033533
18.4 0.96584836478871
18.425 0.965849078887312
18.45 0.965849786363511
18.475 0.965850487251822
18.5 0.965851181587094
18.525 0.965851869404491
18.55 0.965852550739483
18.575 0.965853225627825
18.6 0.965853894105549
18.625 0.965854556208949
18.65 0.965855211974564
18.675 0.965855861439172
18.7 0.96585650463977
18.725 0.965857141613567
18.75 0.965857772397968
18.775 0.965858397030564
18.8 0.965859015549121
18.825 0.965859627991567
18.85 0.965860234395982
18.875 0.965860834800584
18.9 0.965861429243725
18.925 0.965862017763873
18.95 0.965862600399606
18.975 0.965863177189602
19 0.965863748172629
19.025 0.965864313387534
19.05 0.965864872873235
19.075 0.965865426668713
19.1 0.965865974813
19.125 0.965866517345175
19.15 0.965867054304352
19.175 0.965867585729672
19.2 0.965868111660298
19.225 0.965868632135405
19.25 0.965869147194172
19.275 0.965869656875777
19.3 0.965870161219387
19.325 0.965870660264153
19.35 0.965871154049204
19.375 0.965871642613638
19.4 0.965872125996517
19.425 0.965872604236862
19.45 0.965873077373645
19.475 0.965873545445783
19.5 0.965874008492136
19.525 0.965874466551497
19.55 0.965874919662587
19.575 0.965875367864055
19.6 0.965875811194467
19.625 0.965876249692304
19.65 0.965876683395956
19.675 0.96587711234372
19.7 0.965877536573792
19.725 0.965877956124267
19.75 0.965878371033129
19.775 0.965878781338254
19.8 0.965879187077401
19.825 0.965879588288209
19.85 0.965879985008195
19.875 0.965880377274751
19.9 0.965880765125137
19.925 0.965881148596482
19.95 0.965881527725779
19.975 0.965881902549881
20 0.965882273105499
20.025 0.965882639429201
20.05 0.965883001557405
20.075 0.96588335952638
20.1 0.965883713372244
20.125 0.965884063130958
20.15 0.965884408838326
20.175 0.965884750529993
20.2 0.965885088241442
20.225 0.965885422007993
20.25 0.965885751864799
20.275 0.965886077846845
20.3 0.965886399988949
20.325 0.965886718325757
20.35 0.965887032891739
20.375 0.965887343721195
20.4 0.965887650848247
20.425 0.96588795430684
20.45 0.965888254130739
20.475 0.965888550353531
20.5 0.96588884300862
20.525 0.965889132129228
20.55 0.965889417748394
20.575 0.96588969989897
20.6 0.965889978613626
20.625 0.965890253924842
20.65 0.965890525864911
20.675 0.96589079446594
20.7 0.965891059759842
20.725 0.965891321778345
20.75 0.965891580552984
20.775 0.9658918361151
20.8 0.965892088495848
20.825 0.965892337726184
20.85 0.965892583836876
20.875 0.965892826858495
20.9 0.965893066821419
20.925 0.965893303755833
20.95 0.965893537691725
20.975 0.965893768658889
21 0.965893996686923
21.025 0.96589422180523
21.05 0.965894444043017
21.075 0.965894663429295
21.1 0.965894879992878
21.125 0.965895093762384
21.15 0.965895304766234
21.175 0.965895513032655
21.2 0.965895718589673
21.225 0.965895921465122
21.25 0.965896121686638
21.275 0.965896319281658
21.3 0.965896514277426
21.325 0.965896706700989
21.35 0.965896896579196
21.375 0.965897083938702
21.4 0.965897268805966
21.425 0.965897451207251
21.45 0.965897631168625
21.475 0.96589780871596
21.5 0.965897983874934
21.525 0.965898156671032
21.55 0.965898327129541
21.575 0.965898495275558
21.6 0.965898661133985
21.625 0.96589882472953
21.65 0.965898986086711
21.675 0.965899145229851
21.7 0.965899302183083
21.725 0.965899456970347
21.75 0.965899609615395
21.775 0.965899760141786
21.8 0.96589990857289
21.825 0.965900054931887
21.85 0.965900199241771
21.875 0.965900341525345
21.9 0.965900481805226
21.925 0.965900620103842
21.95 0.965900756443438
21.975 0.96590089084607
22 0.96590102333361
22.025 0.965901153927747
22.05 0.965901282649984
22.075 0.965901409521643
22.1 0.965901534563863
22.125 0.965901657797599
22.15 0.965901779243629
22.175 0.965901898922548
22.2 0.965902016854773
22.225 0.965902133060541
22.25 0.965902247559913
22.275 0.965902360372771
22.3 0.965902471518823
22.325 0.965902581017598
22.35 0.965902688888453
22.375 0.965902795150572
22.4 0.965902899822963
22.425 0.965903002924463
22.45 0.96590310447374
22.475 0.965903204489288
22.5 0.965903302989434
22.525 0.965903399992336
22.55 0.965903495515983
22.575 0.965903589578197
22.6 0.965903682196637
22.625 0.965903773388793
22.65 0.965903863171995
22.675 0.965903951563406
22.7 0.965904038580029
22.725 0.965904124238705
22.75 0.965904208556116
22.775 0.965904291548783
22.8 0.965904373233069
22.825 0.96590445362518
22.85 0.965904532741165
22.875 0.965904610596919
22.9 0.96590468720818
22.925 0.965904762590535
22.95 0.965904836759418
22.975 0.96590490973011
23 0.965904981517744
23.025 0.9659050521373
23.05 0.965905121603613
23.075 0.965905189931369
23.1 0.965905257135108
23.125 0.965905323229225
23.15 0.965905388227968
23.175 0.965905452145446
23.2 0.965905514995621
23.225 0.965905576792318
23.25 0.965905637549219
23.275 0.965905697279866
23.3 0.965905755997666
23.325 0.965905813715885
23.35 0.965905870447656
23.375 0.965905926205975
23.4 0.965905981003705
23.425 0.965906034853574
23.45 0.965906087768179
23.475 0.965906139759987
23.5 0.965906190841334
23.525 0.965906241024425
23.55 0.96590629032134
23.575 0.965906338744031
23.6 0.965906386304323
23.625 0.965906433013916
23.65 0.965906478884388
23.675 0.965906523927191
23.7 0.965906568153658
23.725 0.965906611574999
23.75 0.965906654202303
23.775 0.965906696046543
23.8 0.965906737118572
23.825 0.965906777429125
23.85 0.965906816988822
23.875 0.965906855808169
23.9 0.965906893897555
23.925 0.965906931267257
23.95 0.965906967927441
23.975 0.965907003888159
24 0.965907039159355
24.025 0.965907073750861
24.05 0.965907107672402
24.075 0.965907140933595
24.1 0.965907173543949
24.125 0.965907205512869
24.15 0.965907236849654
24.175 0.965907267563499
24.2 0.965907297663494
24.225 0.965907327158629
24.25 0.965907356057791
24.275 0.965907384369767
24.3 0.965907412103243
24.325 0.965907439266808
24.35 0.965907465868951
24.375 0.965907491918064
24.4 0.965907517422441
24.425 0.965907542390283
24.45 0.965907566829695
24.475 0.965907590748686
24.5 0.965907614155173
24.525 0.96590763705698
24.55 0.965907659461839
24.575 0.965907681377391
24.6 0.965907702811187
24.625 0.965907723770686
24.65 0.965907744263261
24.675 0.965907764296194
24.7 0.96590778387668
24.725 0.965907803011829
24.75 0.965907821708662
24.775 0.965907839974116
24.8 0.965907857815041
24.825 0.965907875238206
24.85 0.965907892250294
24.875 0.965907908857906
24.9 0.965907925067559
24.925 0.965907940885689
24.95 0.965907956318652
24.975 0.965907971372722
25 0.965907986054093
25.025 0.965908000368881
25.05 0.965908014323121
25.075 0.965908027922771
25.1 0.965908041173711
25.125 0.965908054081745
25.15 0.965908066652597
25.175 0.965908078891919
25.2 0.965908090805285
25.225 0.965908102398193
25.25 0.96590811367607
25.275 0.965908124644265
25.3 0.965908135308057
25.325 0.965908145672649
25.35 0.965908155743174
25.375 0.96590816552469
25.4 0.965908175022186
25.425 0.965908184240578
25.45 0.965908193184714
25.475 0.965908201859369
25.5 0.96590821026925
25.525 0.965908218418994
25.55 0.96590822631317
25.575 0.965908233956277
25.6 0.965908241352749
25.625 0.96590824850695
25.65 0.965908255423177
25.675 0.965908262105664
25.7 0.965908268558574
25.725 0.965908274786009
25.75 0.965908280792002
25.775 0.965908286580524
25.8 0.965908292155481
25.825 0.965908297520715
25.85 0.965908302680004
25.875 0.965908307637065
25.9 0.965908312395552
25.925 0.965908316959055
25.95 0.965908321331105
25.975 0.965908325515172
26 0.965908329514665
26.025 0.965908333332931
26.05 0.965908336973262
26.075 0.965908340438886
26.1 0.965908343732976
26.125 0.965908346858647
26.15 0.965908349818954
26.175 0.965908352616897
26.2 0.965908355255419
26.225 0.965908357737409
26.25 0.965908360065698
26.275 0.965908362243065
26.3 0.965908364272232
26.325 0.965908366155869
26.35 0.965908367896595
26.375 0.965908369496973
26.4 0.965908370959518
26.425 0.965908372286691
26.45 0.965908373480905
26.475 0.965908374544522
26.5 0.965908375479856
26.525 0.965908376289171
26.55 0.965908376974686
26.575 0.965908377538572
26.6 0.965908377982953
26.625 0.965908378309908
26.65 0.965908378521474
26.675 0.965908378619642
26.7 0.96590837860636
26.725 0.965908378483534
26.75 0.96590837825303
26.775 0.965908377916674
26.8 0.96590837747625
26.825 0.965908376933506
26.85 0.965908376290152
26.875 0.965908375547859
26.9 0.965908374708267
26.925 0.965908373772976
26.95 0.965908372743556
26.975 0.965908371621544
27 0.965908370408443
27.025 0.965908369105727
27.05 0.965908367714842
27.075 0.965908366237202
27.1 0.965908364674198
27.125 0.965908363027191
27.15 0.965908361297519
27.175 0.965908359486495
27.2 0.965908357595412
27.225 0.965908355625539
27.25 0.965908353578125
27.275 0.9659083514544
27.3 0.965908349255578
27.325 0.965908346982854
27.35 0.965908344637409
27.375 0.965908342220412
27.4 0.965908339733016
27.425 0.965908337176364
27.45 0.96590833455159
27.475 0.96590833185982
27.5 0.965908329102169
27.525 0.965908326279752
27.55 0.965908323393673
27.575 0.965908320445039
27.6 0.965908317434951
27.625 0.965908314364512
27.65 0.965908311234826
27.675 0.965908308046998
27.7 0.965908304802138
27.725 0.965908301501362
27.75 0.965908298145793
27.775 0.96590829473656
27.8 0.965908291274803
27.825 0.965908287761675
27.85 0.965908284198338
27.875 0.965908280585971
27.9 0.965908276925765
27.925 0.965908273218931
27.95 0.965908269466697
27.975 0.965908265670308
28 0.965908261831034
28.025 0.965908257950164
28.05 0.965908254029012
28.075 0.965908250068915
28.1 0.965908246071239
28.125 0.965908242037374
28.15 0.965908237968741
28.175 0.965908233866789
28.2 0.965908229733
28.225 0.965908225568886
28.25 0.965908221375994
28.275 0.965908217155905
28.3 0.965908212910233
28.325 0.965908208640631
28.35 0.96590820434879
28.375 0.965908200036437
28.4 0.965908195705338
28.425 0.965908191357303
28.45 0.965908186994178
28.475 0.965908182617854
28.5 0.965908178230263
28.525 0.965908173833379
28.55 0.965908169429221
28.575 0.965908165019852
28.6 0.965908160607379
28.625 0.965908156193954
28.65 0.965908151781774
28.675 0.965908147373083
28.7 0.965908142970168
28.725 0.965908138575364
28.75 0.965908134191052
28.775 0.965908129819658
28.8 0.965908125463653
28.825 0.965908121125556
28.85 0.96590811680793
28.875 0.965908112513381
28.9 0.965908108244564
28.925 0.965908104004174
28.95 0.965908099794951
28.975 0.965908095619678
29 0.96590809148118
29.025 0.965908087382322
29.05 0.965908083326009
29.075 0.965908079315187
29.1 0.965908075352837
29.125 0.965908071441978
29.15 0.965908067585664
29.175 0.965908063786982
29.2 0.965908060049052
29.225 0.965908056375023
29.25 0.965908052768073
29.275 0.965908049231406
29.3 0.965908045768251
29.325 0.965908042381859
29.35 0.965908039075501
29.375 0.965908035852466
29.4 0.965908032716058
29.425 0.965908029669593
29.45 0.965908026716398
29.475 0.965908023859805
29.5 0.965908021103153
29.525 0.965908018449778
29.55 0.965908015903018
29.575 0.965908013466203
29.6 0.965908011142655
29.625 0.965908008935682
29.65 0.965908006848579
29.675 0.96590800488462
29.7 0.965908003047053
29.725 0.965908001339101
29.75 0.965907999763956
29.775 0.965907998324772
29.8 0.965907997024665
29.825 0.965907995866705
29.85 0.965907994853913
29.875 0.965907993989258
29.9 0.96590799327565
29.925 0.965907992715936
29.95 0.965907992312895
29.975 0.965907992069235
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-29.975 -0.617477479407284
-29.95 -0.617477479290199
-29.925 -0.617477479054673
-29.9 -0.617477478666817
-29.875 -0.617477478093438
-29.85 -0.617477477302065
-29.825 -0.617477476260963
-29.8 -0.617477474939157
-29.775 -0.617477473306444
-29.75 -0.617477471333407
-29.725 -0.617477468991433
-29.7 -0.617477466252719
-29.675 -0.617477463090284
-29.65 -0.617477459477979
-29.625 -0.617477455390491
-29.6 -0.617477450803349
-29.575 -0.617477445692931
-29.55 -0.617477440036463
-29.525 -0.617477433812021
-29.5 -0.617477426998532
-29.475 -0.617477419575772
-29.45 -0.617477411524364
-29.425 -0.617477402825772
-29.4 -0.617477393462299
-29.375 -0.617477383417078
-29.35 -0.617477372674065
-29.325 -0.617477361218032
-29.3 -0.617477349034558
-29.275 -0.617477336110015
-29.25 -0.61747732243156
-29.225 -0.617477307987123
-29.2 -0.617477292765389
-29.175 -0.61747727675579
-29.15 -0.617477259948486
-29.125 -0.617477242334352
-29.1 -0.617477223904958
-29.075 -0.617477204652559
-29.05 -0.617477184570068
-29.025 -0.617477163651046
-29 -0.61747714188968
-28.975 -0.617477119280764
-28.95 -0.617477095819676
-28.925 -0.617477071502367
-28.9 -0.61747704632533
-28.875 -0.617477020285587
-28.85 -0.617476993380663
-28.825 -0.617476965608567
-28.8 -0.617476936967772
-28.775 -0.617476907457189
-28.75 -0.617476877076149
-28.725 -0.617476845824379
-28.7 -0.617476813701979
-28.675 -0.617476780709404
-28.65 -0.617476746847438
-28.625 -0.617476712117172
-28.6 -0.617476676519985
-28.575 -0.617476640057518
-28.55 -0.617476602731656
-28.525 -0.617476564544504
-28.5 -0.617476525498365
-28.475 -0.617476485595723
-28.45 -0.617476444839214
-28.425 -0.617476403231615
-28.4 -0.617476360775813
-28.375 -0.617476317474794
-28.35 -0.617476273331617
-28.325 -0.617476228349398
-28.3 -0.617476182531288
-28.275 -0.617476135880456
-28.25 -0.61747608840007
-28.225 -0.617476040093279
-28.2 -0.617475990963194
-28.175 -0.617475941012875
-28.15 -0.617475890245308
-28.125 -0.617475838663395
-28.1 -0.617475786269933
-28.075 -0.617475733067604
-28.05 -0.617475679058954
-28.025 -0.617475624246386
-28 -0.617475568632139
-27.975 -0.617475512218281
-27.95 -0.617475455006691
-27.925 -0.61747539699905
-27.9 -0.617475338196831
-27.875 -0.617475278601281
-27.85 -0.61747521821342
-27.825 -0.617475157034023
-27.8 -0.617475095063615
-27.775 -0.617475032302458
-27.75 -0.617474968750549
-27.725 -0.617474904407606
-27.7 -0.617474839273063
-27.675 -0.617474773346064
-27.65 -0.617474706625454
-27.625 -0.617474639109779
-27.6 -0.617474570797272
-27.575 -0.617474501685856
-27.55 -0.617474431773136
-27.525 -0.617474361056395
-27.5 -0.617474289532593
-27.475 -0.61747421719836
-27.45 -0.617474144050001
-27.425 -0.617474070083483
-27.4 -0.617473995294445
-27.375 -0.61747391967819
-27.35 -0.617473843229683
-27.325 -0.617473765943559
-27.3 -0.617473687814112
-27.275 -0.617473608835305
-27.25 -0.617473529000766
-27.225 -0.617473448303789
-27.2 -0.617473366737337
-27.175 -0.617473284294045
-27.15 -0.617473200966219
-27.125 -0.61747311674584
-27.1 -0.617473031624567
-27.075 -0.617472945593739
-27.05 -0.617472858644381
-27.025 -0.617472770767203
-27 -0.617472681952606
-26.975 -0.617472592190688
-26.95 -0.617472501471245
-26.925 -0.617472409783776
-26.9 -0.617472317117488
-26.875 -0.6174722234613
-26.85 -0.617472128803848
-26.825 -0.617472033133492
-26.8 -0.617471936438317
-26.775 -0.617471838706139
-26.75 -0.617471739924515
-26.725 -0.617471640080741
-26.7 -0.617471539161863
-26.675 -0.617471437154679
-26.65 -0.617471334045746
-26.625 -0.617471229821386
-26.6 -0.617471124467689
-26.575 -0.61747101797052
-26.55 -0.617470910315527
-26.525 -0.617470801488141
-26.5 -0.617470691473586
-26.475 -0.617470580256881
-26.45 -0.617470467822849
-26.425 -0.61747035415612
-26.4 -0.617470239241136
-26.375 -0.617470123062155
-26.35 -0.617470005603262
-26.325 -0.617469886848366
-26.3 -0.61746976678121
-26.275 -0.617469645385374
-26.25 -0.617469522644282
-26.225 -0.617469398541201
-26.2 -0.617469273059253
-26.175 -0.617469146181413
-26.15 -0.617469017890517
-26.125 -0.617468888169263
-26.1 -0.617468757000219
-26.075 -0.617468624365822
-26.05 -0.617468490248385
-26.025 -0.617468354630101
-26 -0.617468217493042
-25.975 -0.617468078819167
-25.95 -0.617467938590323
-25.925 -0.617467796788247
-25.9 -0.61746765339457
-25.875 -0.61746750839082
-25.85 -0.617467361758423
-25.825 -0.617467213478704
-25.8 -0.617467063532894
-25.775 -0.617466911902127
-25.75 -0.617466758567443
-25.725 -0.617466603509791
-25.7 -0.617466446710031
-25.675 -0.61746628814893
-25.65 -0.61746612780717
-25.625 -0.617465965665344
-25.6 -0.617465801703961
-25.575 -0.617465635903443
-25.55 -0.617465468244126
-25.525 -0.617465298706261
-25.5 -0.617465127270018
-25.475 -0.617464953915478
-25.45 -0.617464778622641
-25.425 -0.617464601371421
-25.4 -0.617464422141646
-25.375 -0.61746424091306
-25.35 -0.617464057665322
-25.325 -0.617463872378002
-25.3 -0.617463685030585
-25.275 -0.617463495602467
-25.25 -0.617463304072954
-25.225 -0.617463110421264
-25.2 -0.617462914626522
-25.175 -0.61746271666776
-25.15 -0.617462516523918
-25.125 -0.61746231417384
-25.1 -0.617462109596271
-25.075 -0.617461902769861
-25.05 -0.617461693673158
-25.025 -0.617461482284609
-25 -0.617461268582557
-24.975 -0.617461052545242
-24.95 -0.617460834150794
-24.925 -0.617460613377237
-24.9 -0.617460390202481
-24.875 -0.617460164604326
-24.85 -0.617459936560457
-24.825 -0.617459706048441
-24.8 -0.617459473045728
-24.775 -0.617459237529645
-24.75 -0.617458999477399
-24.725 -0.617458758866072
-24.7 -0.617458515672616
-24.675 -0.617458269873857
-24.65 -0.61745802144649
-24.625 -0.617457770367076
-24.6 -0.617457516612042
-24.575 -0.617457260157678
-24.55 -0.617457000980134
-24.525 -0.617456739055421
-24.5 -0.617456474359406
-24.475 -0.617456206867812
-24.45 -0.617455936556214
-24.425 -0.617455663400042
-24.4 -0.617455387374573
-24.375 -0.617455108454932
-24.35 -0.617454826616093
-24.325 -0.617454541832874
-24.3 -0.617454254079934
-24.275 -0.617453963331776
-24.25 -0.617453669562744
-24.225 -0.617453372747019
-24.2 -0.617453072858619
-24.175 -0.617452769871401
-24.15 -0.617452463759055
-24.125 -0.617452154495104
-24.1 -0.617451842052905
-24.075 -0.617451526405647
-24.05 -0.617451207526347
-24.025 -0.617450885387856
-24 -0.617450559962849
-23.975 -0.617450231223832
-23.95 -0.617449899143139
-23.925 -0.617449563692928
-23.9 -0.617449224845185
-23.875 -0.617448882571723
-23.85 -0.617448536844177
-23.825 -0.617448187634008
-23.8 -0.617447834912505
-23.775 -0.617447478650776
-23.75 -0.617447118819759
-23.725 -0.617446755390212
-23.7 -0.617446388332719
-23.675 -0.61744601761769
-23.65 -0.617445643215357
-23.625 -0.617445265095779
-23.6 -0.61744488322884
-23.575 -0.617444497584248
-23.55 -0.61744410813154
-23.525 -0.617443714840078
-23.5 -0.617443317679051
-23.475 -0.617442916617478
-23.45 -0.617442511624205
-23.425 -0.617442102667909
-23.4 -0.617441689717097
-23.375 -0.617441272740108
-23.35 -0.617440851705113
-23.325 -0.617440426580117
-23.3 -0.617439997332961
-23.275 -0.617439563931321
-23.25 -0.617439126342713
-23.225 -0.617438684534488
-23.2 -0.617438238473841
-23.175 -0.617437788127807
-23.15 -0.617437333463266
-23.125 -0.617436874446943
-23.1 -0.617436411045409
-23.075 -0.617435943225084
-23.05 -0.617435470952241
-23.025 -0.617434994193003
-23 -0.617434512913348
-22.975 -0.617434027079111
-22.95 -0.617433536655986
-22.925 -0.617433041609527
-22.9 -0.617432541905154
-22.875 -0.617432037508148
-22.85 -0.617431528383661
-22.825 -0.617431014496715
-22.8 -0.617430495812203
-22.775 -0.617429972294895
-22.75 -0.617429443909438
-22.725 -0.617428910620361
-22.7 -0.617428372392075
-22.675 -0.617427829188876
-22.65 -0.617427280974951
-22.625 -0.617426727714379
-22.6 -0.617426169371133
-22.575 -0.617425605909084
-22.55 -0.617425037292003
-22.525 -0.617424463483569
-22.5 -0.617423884447365
-22.475 -0.617423300146885
-22.45 -0.617422710545539
-22.425 -0.617422115606655
-22.4 -0.61742151529348
-22.375 -0.617420909569188
-22.35 -0.617420298396881
-22.325 -0.617419681739592
-22.3 -0.617419059560292
-22.275 -0.61741843182189
-22.25 -0.617417798487243
-22.225 -0.617417159519151
-22.2 -0.61741651488037
-22.175 -0.61741586453361
-22.15 -0.617415208441544
-22.125 -0.617414546566808
-22.1 -0.617413878872009
-22.075 -0.617413205319728
-22.05 -0.617412525872524
-22.025 -0.617411840492941
-22 -0.617411149143511
-21.975 -0.617410451786757
-21.95 -0.617409748385204
-21.925 -0.617409038901378
-21.9 -0.617408323297815
-21.875 -0.617407601537063
-21.85 -0.617406873581693
-21.825 -0.617406139394297
-21.8 -0.617405398937501
-21.775 -0.617404652173964
-21.75 -0.617403899066391
-21.725 -0.617403139577531
-21.7 -0.617402373670191
-21.675 -0.617401601307236
-21.65 -0.617400822451599
-21.625 -0.617400037066286
-21.6 -0.617399245114382
-21.575 -0.617398446559059
-21.55 -0.617397641363583
-21.525 -0.617396829491319
-21.5 -0.61739601090574
-21.475 -0.617395185570433
-21.45 -0.617394353449108
-21.425 -0.617393514505602
-21.4 -0.617392668703891
-21.375 -0.617391816008096
-21.35 -0.617390956382489
-21.325 -0.617390089791503
-21.3 -0.61738921619974
-21.275 -0.617388335571979
-21.25 -0.617387447873186
-21.225 -0.61738655306852
-21.2 -0.617385651123343
-21.175 -0.617384742003228
-21.15 -0.617383825673973
-21.125 -0.617382902101602
-21.1 -0.617381971252382
-21.075 -0.617381033092827
-21.05 -0.617380087589712
-21.025 -0.617379134710082
-21 -0.617378174421257
-20.975 -0.617377206690852
-20.95 -0.617376231486779
-20.925 -0.617375248777259
-20.9 -0.617374258530839
-20.875 -0.617373260716394
-20.85 -0.617372255303144
-20.825 -0.617371242260665
-20.8 -0.617370221558899
-20.775 -0.617369193168163
-20.75 -0.617368157059169
-20.725 -0.617367113203027
-20.7 -0.617366061571264
-20.675 -0.617365002135832
-20.65 -0.617363934869124
-20.625 -0.617362859743984
-20.6 -0.617361776733721
-20.575 -0.617360685812126
-20.55 -0.617359586953478
-20.525 -0.617358480132564
-20.5 -0.617357365324692
-20.475 -0.617356242505701
-20.45 -0.617355111651981
-20.425 -0.617353972740482
-20.4 -0.617352825748734
-20.375 -0.617351670654859
-20.35 -0.617350507437585
-20.325 -0.617349336076267
-20.3 -0.617348156550894
-20.275 -0.617346968842114
-20.25 -0.617345772931244
-20.225 -0.61734456880029
-20.2 -0.617343356431959
-20.175 -0.617342135809683
-20.15 -0.617340906917631
-20.125 -0.617339669740725
-20.1 -0.617338424264664
-20.075 -0.617337170475936
-20.05 -0.617335908361841
-20.025 -0.617334637910504
-20 -0.617333359110901
-19.975 -0.61733207195287
-19.95 -0.617330776427138
-19.925 -0.617329472525336
-19.9 -0.617328160240019
-19.875 -0.617326839564691
-19.85 -0.617325510493818
-19.825 -0.617324173022858
-19.8 -0.617322827148275
-19.775 -0.617321472867565
-19.75 -0.617320110179273
-19.725 -0.617318739083025
-19.7 -0.617317359579538
-19.675 -0.617315971670656
-19.65 -0.617314575359363
-19.625 -0.617313170649812
-19.6 -0.61731175754735
-19.575 -0.617310336058541
-19.55 -0.617308906191191
-19.525 -0.617307467954373
-19.5 -0.617306021358455
-19.475 -0.617304566415127
-19.45 -0.617303103137422
-19.425 -0.617301631539752
-19.4 -0.61730015163793
-19.375 -0.617298663449198
-19.35 -0.61729716699226
-19.325 -0.617295662287306
-19.3 -0.617294149356047
-19.275 -0.617292628221742
-19.25 -0.617291098909229
-19.225 -0.617289561444958
-19.2 -0.617288015857019
-19.175 -0.617286462175182
-19.15 -0.617284900430921
-19.125 -0.617283330657453
-19.1 -0.617281752889771
-19.075 -0.61728016716468
-19.05 -0.617278573520828
-19.025 -0.617276971998747
-19 -0.617275362640886
-18.975 -0.617273745491651
-18.95 -0.61727212059744
-18.925 -0.617270488006681
-18.9 -0.617268847769875
-18.875 -0.617267199939633
-18.85 -0.617265544570714
-18.825 -0.617263881720071
-18.8 -0.617262211446888
-18.775 -0.617260533812625
-18.75 -0.617258848881061
-18.725 -0.617257156718335
-18.7 -0.617255457392993
-18.675 -0.61725375097603
-18.65 -0.61725203754094
-18.625 -0.617250317163758
-18.6 -0.617248589923108
-18.575 -0.617246855900252
-18.55 -0.617245115179137
-18.525 -0.617243367846445
-18.5 -0.61724161399164
-18.475 -0.617239853707022
-18.45 -0.617238087087774
-18.425 -0.617236314232017
-18.4 -0.61723453524086
-18.375 -0.617232750218454
-18.35 -0.617230959272043
-18.325 -0.617229162512022
-18.3 -0.61722736005199
-18.275 -0.617225552008803
-18.25 -0.617223738502632
-18.225 -0.617221919657022
-18.2 -0.617220095598943
-18.175 -0.617218266458853
-18.15 -0.617216432370753
-18.125 -0.617214593472248
-18.1 -0.617212749904603
-18.075 -0.617210901812808
-18.05 -0.617209049345632
-18.025 -0.617207192655689
-18 -0.617205331899495
-17.975 -0.617203467237532
-17.95 -0.617201598834311
-17.925 -0.617199726858431
-17.9 -0.617197851482646
-17.875 -0.617195972883925
-17.85 -0.617194091243517
-17.825 -0.617192206747016
-17.8 -0.617190319584424
-17.775 -0.617188429950215
-17.75 -0.617186538043401
-17.725 -0.6171846440676
-17.7 -0.617182748231097
-17.675 -0.617180850746912
-17.65 -0.617178951832865
-17.625 -0.617177051711647
-17.6 -0.617175150610879
-17.575 -0.617173248763185
-17.55 -0.617171346406259
-17.525 -0.617169443782926
-17.5 -0.617167541141219
-17.475 -0.617165638734438
-17.45 -0.617163736821224
-17.425 -0.617161835665624
-17.4 -0.617159935537161
-17.375 -0.617158036710903
-17.35 -0.617156139467529
-17.325 -0.617154244093402
-17.3 -0.617152350880635
-17.275 -0.617150460127165
-17.25 -0.617148572136816
-17.225 -0.617146687219376
-17.2 -0.617144805690666
-17.175 -0.617142927872606
-17.15 -0.617141054093293
-17.125 -0.617139184687069
-17.1 -0.617137319994593
-17.075 -0.617135460362915
-17.05 -0.617133606145549
-17.025 -0.617131757702544
-17 -0.617129915400564
-16.975 -0.617128079612955
-16.95 -0.617126250719829
-16.925 -0.617124429108133
-16.9 -0.617122615171733
-16.875 -0.617120809311486
-16.85 -0.617119011935323
-16.825 -0.617117223458328
-16.8 -0.617115444302819
-16.775 -0.617113674898432
-16.75 -0.617111915682203
-16.725 -0.617110167098654
-16.7 -0.617108429599877
-16.675 -0.617106703645628
-16.65 -0.617104989703411
-16.625 -0.617103288248572
-16.6 -0.617101599764392
-16.575 -0.617099924742183
-16.55 -0.617098263681385
-16.525 -0.617096617089663
-16.5 -0.617094985483012
-16.475 -0.617093369385862
-16.45 -0.617091769331181
-16.425 -0.617090185860585
-16.4 -0.617088619524454
-16.375 -0.617087070882041
-16.35 -0.617085540501595
-16.325 -0.617084028960478
-16.3 -0.617082536845291
-16.275 -0.617081064752003
-16.25 -0.617079613286078
-16.225 -0.617078183062612
-16.2 -0.61707677470647
-16.175 -0.61707538885243
-16.15 -0.617074026145325
-16.125 -0.617072687240197
-16.1 -0.617071372802448
-16.075 -0.617070083507998
-16.05 -0.617068820043447
-16.025 -0.617067583106246
-16 -0.617066373404862
-15.975 -0.617065191658957
-15.95 -0.617064038599569
-15.925 -0.617062914969293
-15.9 -0.617061821522477
-15.875 -0.617060759025409
-15.85 -0.617059728256523
-15.825 -0.617058730006599
-15.8 -0.617057765078973
-15.775 -0.617056834289753
-15.75 -0.617055938468032
-15.725 -0.61705507845612
-15.7 -0.617054255109766
-15.675 -0.617053469298393
-15.65 -0.617052721905337
-15.625 -0.617052013828091
-15.6 -0.61705134597855
-15.575 -0.617050719283264
-15.55 -0.617050134683695
-15.525 -0.617049593136477
-15.5 -0.617049095613685
-15.475 -0.617048643103097
-15.45 -0.617048236608476
-15.425 -0.617047877149841
-15.4 -0.617047565763747
-15.375 -0.617047303503575
-15.35 -0.617047091439814
-15.325 -0.617046930660352
-15.3 -0.61704682227077
-15.275 -0.617046767394638
-15.25 -0.617046767173809
-15.225 -0.617046822768722
-15.2 -0.617046935358698
-15.175 -0.617047106142248
-15.15 -0.61704733633737
-15.125 -0.617047627181856
-15.1 -0.617047979933594
-15.075 -0.617048395870869
-15.05 -0.61704887629267
-15.025 -0.617049422518985
-15 -0.617050035891107
-14.975 -0.617050717771927
-14.95 -0.617051469546233
-14.925 -0.617052292620998
-14.9 -0.617053188425674
-14.875 -0.617054158412472
-14.85 -0.617055204056647
-14.825 -0.617056326856774
-14.8 -0.617057528335016
-14.775 -0.617058810037391
-14.75 -0.617060173534029
-14.725 -0.617061620419427
-14.7 -0.617063152312691
-14.675 -0.617064770857772
-14.65 -0.617066477723697
-14.625 -0.617068274604788
-14.6 -0.61707016322087
-14.575 -0.617072145317475
-14.55 -0.617074222666027
-14.525 -0.617076397064029
-14.5 -0.617078670335226
-14.475 -0.617081044329761
-14.45 -0.617083520924326
-14.425 -0.617086102022287
-14.4 -0.617088789553808
-14.375 -0.617091585475959
-14.35 -0.617094491772803
-14.325 -0.617097510455484
-14.3 -0.617100643562283
-14.275 -0.617103893158677
-14.25 -0.617107261337372
-14.225 -0.617110750218326
-14.2 -0.617114361948757
-14.175 -0.617118098703135
-14.15 -0.617121962683159
-14.125 -0.617125956117723
-14.1 -0.617130081262862
-14.075 -0.617134340401685
-14.05 -0.617138735844295
-14.025 -0.617143269927695
-14 -0.617147945015675
-13.975 -0.617152763498691
-13.95 -0.617157727793728
-13.925 -0.61716284034415
-13.9 -0.617168103619538
-13.875 -0.617173520115512
-13.85 -0.61717909235355
-13.825 -0.617184822880789
-13.8 -0.617190714269817
-13.775 -0.617196769118459
-13.75 -0.617202990049551
-13.725 -0.617209379710707
-13.7 -0.617215940774083
-13.675 -0.617222675936131
-13.65 -0.617229587917349
-13.625 -0.617236679462034
-13.6 -0.617243953338021
-13.575 -0.617251412336437
-13.55 -0.617259059271439
-13.525 -0.617266896979968
-13.5 -0.617274928321499
-13.475 -0.617283156177799
-13.45 -0.617291583452689
-13.425 -0.617300213071818
-13.4 -0.617309047982446
-13.375 -0.617318091153237
-13.35 -0.617327345574068
-13.325 -0.617336814255854
-13.3 -0.617346500230388
-13.275 -0.617356406550204
-13.25 -0.617366536288455
-13.225 -0.617376892538825
-13.2 -0.617387478415458
-13.175 -0.617398297052917
-13.15 -0.617409351606172
-13.125 -0.617420645250624
-13.1 -0.617432181182158
-13.075 -0.617443962617234
-13.05 -0.617455992793018
-13.025 -0.617468274967549
-13 -0.617480812419955
-12.975 -0.617493608450705
-12.95 -0.617506666381918
-12.925 -0.617519989557711
-12.9 -0.617533581344605
-12.875 -0.617547445131976
-12.85 -0.617561584332572
-12.825 -0.617576002383074
-12.8 -0.617590702744724
-12.775 -0.617605688904007
-12.75 -0.617620964373401
-12.725 -0.617636532692185
-12.7 -0.617652397427312
-12.675 -0.61766856217435
-12.65 -0.617685030558492
-12.625 -0.617701806235625
-12.6 -0.617718892893484
-12.575 -0.61773629425286
-12.55 -0.617754014068888
-12.525 -0.617772056132406
-12.5 -0.617790424271386
-12.475 -0.617809122352431
-12.45 -0.617828154282354
-12.425 -0.61784752400982
-12.4 -0.617867235527069
-12.375 -0.617887292871703
-12.35 -0.617907700128545
-12.325 -0.617928461431574
-12.3 -0.61794958096592
-12.275 -0.617971062969937
-12.25 -0.617992911737327
-12.225 -0.618015131619348
-12.2 -0.618037727027066
-12.175 -0.61806070243368
-12.15 -0.618084062376899
-12.125 -0.618107811461371
-12.1 -0.618131954361177
-12.075 -0.618156495822355
-12.05 -0.618181440665488
-12.025 -0.618206793788321
-12 -0.618232560168423
-11.975 -0.618258744865879
-11.95 -0.618285353026013
-11.925 -0.618312389882137
-11.9 -0.618339860758315
-11.875 -0.618367771072146
-11.85 -0.618396126337556
-11.825 -0.61842493216759
-11.8 -0.618454194277203
-11.775 -0.618483918486046
-11.75 -0.618514110721229
-11.725 -0.618544777020071
-11.7 -0.618575923532813
-11.675 -0.618607556525306
-11.65 -0.618639682381643
-11.625 -0.618672307606754
-11.6 -0.618705438828934
-11.575 -0.61873908280231
-11.55 -0.618773246409231
-11.525 -0.618807936662582
-11.5 -0.618843160708002
-11.475 -0.61887892582601
-11.45 -0.618915239434019
-11.425 -0.618952109088241
-11.4 -0.618989542485462
-11.375 -0.61902754746469
-11.35 -0.619066132008661
-11.325 -0.619105304245195
-11.3 -0.619145072448394
-11.275 -0.619185445039676
-11.25 -0.619226430588627
-11.225 -0.619268037813677
-11.2 -0.61931027558258
-11.175 -0.619353152912695
-11.15 -0.619396678971056
-11.125 -0.619440863074224
-11.1 -0.619485714687922
-11.075 -0.61953124342643
-11.05 -0.619577459051742
-11.025 -0.619624371472478
-11 -0.619671990742541
-10.975 -0.619720327059511
-10.95 -0.619769390762779
-10.925 -0.619819192331398
-10.9 -0.619869742381666
-10.875 -0.61992105166442
-10.85 -0.619973131062039
-10.825 -0.620025991585161
-10.8 -0.620079644369099
-10.775 -0.62013410066996
-10.75 -0.620189371860453
-10.725 -0.620245469425409
-10.7 -0.620302404956973
-10.675 -0.620360190149504
-10.65 -0.620418836794161
-10.625 -0.620478356773179
-10.6 -0.620538762053839
-10.575 -0.620600064682131
-10.55 -0.620662276776112
-10.525 -0.620725410518967
-10.5 -0.620789478151764
-10.475 -0.620854491965921
-10.45 -0.62092046429538
-10.425 -0.620987407508504
-10.4 -0.621055333999687
-10.375 -0.621124256180706
-10.35 -0.621194186471799
-10.325 -0.621265137292503
-10.3 -0.621337121052236
-10.275 -0.621410150140657
-10.25 -0.621484236917793
-10.225 -0.621559393703969
-10.2 -0.621635632769529
-10.175 -0.621712966324383
-10.15 -0.621791406507374
-10.125 -0.621870965375502
-10.1 -0.621951654893004
-10.075 -0.622033486920311
-10.05 -0.622116473202904
-10.025 -0.62220062536008
-10 -0.622285954873656
-9.975 -0.622372473076622
-9.95 -0.622460191141763
-9.925 -0.622549120070276
-9.9 -0.622639270680409
-9.875 -0.622730653596122
-9.85 -0.622823279235821
-9.825 -0.622917157801163
-9.8 -0.623012299265976
-9.775 -0.623108713365301
-9.75 -0.623206409584594
-9.725 -0.623305397149105
-9.7 -0.623405685013463
-9.675 -0.623507281851488
-9.65 -0.623610196046261
-9.625 -0.623714435680482
-9.6 -0.623820008527124
-9.575 -0.623926922040435
-9.55 -0.624035183347292
-9.525 -0.62414479923895
-9.5 -0.624255776163201
-9.475 -0.624368120216974
-9.45 -0.62448183713941
-9.425 -0.624596932305421
-9.4 -0.624713410719776
-9.375 -0.624831277011727
-9.35 -0.624950535430215
-9.325 -0.625071189839662
-9.3 -0.625193243716389
-9.275 -0.625316700145681
-9.25 -0.625441561819517
-9.225 -0.625567831034992
-9.2 -0.625695509693455
-9.175 -0.625824599300378
-9.15 -0.625955100965991
-9.125 -0.62608701540668
-9.1 -0.626220342947188
-9.075 -0.626355083523635
-9.05 -0.626491236687354
-9.025 -0.626628801609589
-9 -0.626767777087046
-8.975 -0.62690816154832
-8.95 -0.627049953061215
-8.925 -0.627193149340962
-8.9 -0.627337747759344
-8.875 -0.627483745354742
-8.85 -0.627631138843109
-8.825 -0.627779924629871
-8.8 -0.627930098822768
-8.775 -0.628081657245632
-8.75 -0.628234595453107
-8.725 -0.628388908746307
-8.7 -0.628544592189418
-8.675 -0.628701640627219
-8.65 -0.628860048703555
-8.625 -0.629019810880708
-8.6 -0.629180921459701
-8.575 -0.629343374601488
-8.55 -0.629507164349044
-8.525 -0.629672284650325
-8.5 -0.629838729382092
-8.475 -0.630006492374564
-8.45 -0.630175567436906
-8.425 -0.630345948383505
-8.4 -0.630517629061024
-8.375 -0.630690603376203
-8.35 -0.630864865324384
-8.325 -0.631040409018719
-8.3 -0.631217228720047
-8.275 -0.631395318867389
-8.25 -0.63157467410903
-8.225 -0.631755289334164
-8.2 -0.631937159705041
-8.175 -0.632120280689588
-8.15 -0.63230464809446
-8.125 -0.632490258098473
-8.1 -0.632677107286367
-8.075 -0.632865192682869
-8.05 -0.633054511786976
-8.025 -0.633245062606439
-8 -0.633436843692364
-7.975 -0.633629854173899
-7.95 -0.633824093792931
-7.925 -0.63401956293875
-7.9 -0.634216262682607
-7.875 -0.634414194812115
-7.85 -0.634613361865421
-7.825 -0.634813767165098
-7.8 -0.635015414851676
-7.775 -0.635218309916757
-7.75 -0.635422458235648
-7.725 -0.635627866599429
-7.7 -0.635834542746413
-7.675 -0.636042495392896
-7.65 -0.636251734263161
-7.625 -0.636462270118635
-7.6 -0.636674114786151
-7.575 -0.636887281185225
-7.55 -0.637101783354292
-7.525 -0.637317636475825
-7.5 -0.637534856900248
-7.475 -0.637753462168609
-7.45 -0.637973471033899
-7.425 -0.638194903480982
-7.4 -0.638417780745042
-7.375 -0.638642125328491
-7.35 -0.638867961016267
-7.325 -0.639095312889449
-7.3 -0.63932420733713
-7.275 -0.639554672066481
-7.25 -0.639786736110939
-7.225 -0.640020429836464
-7.2 -0.640255784945799
-7.175 -0.640492834480678
-7.15 -0.640731612821924
-7.125 -0.640972155687386
-7.1 -0.641214500127662
-7.075 -0.641458684519556
-7.05 -0.64170474855723
-7.025 -0.641952733241001
-7 -0.64220268086374
-6.975 -0.642454634994847
-6.95 -0.642708640461758
-6.925 -0.642964743328946
-6.9 -0.643222990874414
-6.875 -0.643483431563619
-6.85 -0.643746115020843
-6.825 -0.644011091997962
-6.8 -0.644278414340629
-6.775 -0.644548134951833
-6.75 -0.644820307752848
-6.725 -0.645094987641571
-6.7 -0.645372230448232
-6.675 -0.645652092888509
-6.65 -0.645934632514034
-6.625 -0.646219907660325
-6.6 -0.646507977392153
-6.575 -0.646798901446357
-6.55 -0.647092740172165
-6.525 -0.647389554469016
-6.5 -0.64768940572194
-6.475 -0.647992355734538
-6.45 -0.648298466659584
-6.425 -0.648607800927323
-6.4 -0.648920421171495
-6.375 -0.649236390153149
-6.35 -0.649555770682309
-6.325 -0.649878625537541
-6.3 -0.650205017383499
-6.275 -0.650535008686513
-6.25 -0.650868661628286
-6.225 -0.651206038017786
-6.2 -0.651547199201392
-6.175 -0.651892205971396
-6.15 -0.652241118472917
-6.125 -0.652593996109336
-6.1 -0.652950897446316
-6.075 -0.65331188011451
-6.05 -0.653677000711034
-6.025 -0.654046314699807
-6 -0.654419876310834
-5.975 -0.654797738438539
-5.95 -0.655179952539223
-5.925 -0.655566568527758
-5.9 -0.655957634673594
-5.875 -0.656353197496177
-5.85 -0.656753301659867
-5.825 -0.65715798986845
-5.8 -0.657567302759327
-5.775 -0.657981278797479
-5.75 -0.658399954169273
-5.725 -0.658823362676224
-5.7 -0.659251535628763
-5.675 -0.659684501740116
-5.65 -0.660122287020357
-5.625 -0.660564914670717
-5.6 -0.661012404978213
-5.575 -0.661464775210673
-5.55 -0.661922039512223
-5.525 -0.662384208799279
-5.5 -0.662851290657129
-5.475 -0.66332328923714
-5.45 -0.663800205154639
-5.425 -0.66428203538752
-5.4 -0.664768773175617
-5.375 -0.665260407920876
-5.35 -0.665756925088348
-5.325 -0.666258306108055
-5.3 -0.666764528277713
-5.275 -0.667275564666371
-5.25 -0.667791384018933
-5.225 -0.668311950661608
-5.2 -0.668837224408258
-5.175 -0.669367160467666
-5.15 -0.669901709351687
-5.125 -0.670440816784288
-5.1 -0.670984423611453
-5.075 -0.671532465711916
-5.05 -0.672084873908703
-5.025 -0.672641573881441
-5 -0.673202486079393
-4.975 -0.673767525635179
-4.95 -0.674336602279116
-4.925 -0.674909620254138
-4.9 -0.675486478231226
-4.875 -0.676067069225274
-4.85 -0.676651280511332
-4.825 -0.677238993541148
-4.8 -0.677830083859918
-4.775 -0.678424421023168
-4.75 -0.679021868513678
-4.725 -0.679622283658345
-4.7 -0.680225517544895
-4.675 -0.680831414938346
-4.65 -0.681439814197091
-4.625 -0.682050547188526
-4.6 -0.682663439204078
-4.575 -0.683278308873528
-4.55 -0.683894968078509
-4.525 -0.684513221865047
-4.5 -0.685132868355022
-4.475 -0.685753698656414
-4.45 -0.686375496772197
-4.425 -0.686998039507747
-4.4 -0.687621096376622
-4.375 -0.688244429504562
-4.35 -0.68886779353158
-4.325 -0.689490935511969
-4.3 -0.690113594812092
-4.275 -0.690735503005801
-4.25 -0.691356383767303
-4.225 -0.691975952761348
-4.2 -0.692593917530546
-4.175 -0.693209977379664
-4.15 -0.693823823256738
-4.125 -0.694435137630812
-4.1 -0.695043594366158
-4.075 -0.695648858592782
-4.05 -0.696250586573047
-4.025 -0.696848425564242
-4 -0.6974420136769
-3.975 -0.698030979728701
-3.95 -0.698614943093758
-3.925 -0.699193513547112
-3.9 -0.699766291104241
-3.875 -0.700332865855392
-3.85 -0.700892817794541
-3.825 -0.701445716642793
-3.8 -0.701991121666013
-3.775 -0.702528581486501
-3.75 -0.703057633888497
-3.725 -0.703577805617323
-3.7 -0.704088612171944
-3.675 -0.704589557590756
-3.65 -0.705080134230373
-3.625 -0.705559822537216
-3.6 -0.706028090811681
-3.575 -0.70648439496467
-3.55 -0.706928178266281
-3.525 -0.70735887108641
-3.5 -0.707775890627077
-3.475 -0.708178640646229
-3.45 -0.708566511172803
-3.425 -0.708938878212832
-3.4 -0.709295103446356
-3.375 -0.709634533914924
-3.35 -0.709956501699445
-3.325 -0.710260323588178
-3.3 -0.71054530073462
-3.275 -0.710810718305079
-3.25 -0.711055845115696
-3.225 -0.711279933258703
-3.2 -0.711482217717687
-3.175 -0.711661915971659
-3.15 -0.711818227587695
-3.125 -0.711950333801958
-3.1 -0.71205739708889
-3.075 -0.712138560718378
-3.05 -0.712192948300719
-3.025 -0.712219663319187
-3 -0.712217788650052
-2.975 -0.712186386069892
-2.95 -0.712124495750053
-2.925 -0.712031135738148
-2.9 -0.711905301426471
-2.875 -0.711745965007264
-2.85 -0.711552074914763
-2.825 -0.711322555254002
-2.8 -0.711056305216354
-2.775 -0.710752198481869
-2.75 -0.710409082608447
-2.725 -0.710025778407981
-2.7 -0.709601079309611
-2.675 -0.709133750710297
-2.65 -0.708622529312985
-2.625 -0.708066122452679
-2.6 -0.707463207410831
-2.575 -0.706812430718496
-2.55 -0.706112407448833
-2.525 -0.705361720499579
-2.5 -0.704558919866251
-2.475 -0.703702521906934
-2.45 -0.702791008599633
-2.425 -0.701822826793289
-2.4 -0.70079638745374
-2.375 -0.699710064905999
-2.35 -0.698562196074476
-2.325 -0.697351079722877
-2.3 -0.696074975695782
-2.275 -0.694732104164073
-2.25 -0.693320644876665
-2.225 -0.691838736421218
-2.2 -0.690284475496815
-2.175 -0.688655916201874
-2.15 -0.686951069340909
-2.125 -0.685167901754092
-2.1 -0.683304335673973
-2.075 -0.681358248114084
-2.05 -0.679327470294651
-2.025 -0.677209787111066
-2 -0.675002936651287
-1.975 -0.672704609768904
-1.95 -0.670312449719153
-1.925 -0.6678240518658
-1.9 -0.665236963467466
-1.875 -0.66254868355267
-1.85 -0.659756662893596
-1.825 -0.656858304089372
-1.8 -0.653850961770497
-1.775 -0.650731942936875
-1.75 -0.647498507442869
-1.725 -0.644147868643686
-1.7 -0.640677194218448
-1.675 -0.637083607186267
-1.65 -0.633364187132725
-1.625 -0.629515971665241
-1.6 -0.625535958116888
-1.575 -0.621421105519341
-1.55 -0.617168336866756
-1.525 -0.612774541693479
-1.5 -0.608236578989568
-1.475 -0.603551280479162
-1.45 -0.598715454287727
-1.425 -0.593725889025109
-1.4 -0.588579358312169
-1.375 -0.583272625779432
-1.35 -0.577802450566757
-1.325 -0.572165593353338
-1.3 -0.566358822947487
-1.275 -0.560378923465487
-1.25 -0.554222702128336
-1.225 -0.547886997704354
-1.2 -0.541368689624397
-1.175 -0.534664707794662
-1.15 -0.527772043129848
-1.125 -0.52068775882653
-1.1 -0.51340900239315
-1.075 -0.505933018448755
-1.05 -0.498257162297601
-1.025 -0.490378914280913
-1 -0.482295894900304
-0.974999999999998 -0.474005880699683
-0.949999999999999 -0.465506820883778
-0.924999999999997 -0.456796854641729
-0.899999999999999 -0.447874329133493
-0.875 -0.438737818085062
-0.849999999999998 -0.429386140925822
-0.824999999999999 -0.419818382387749
-0.799999999999997 -0.410033912471686
-0.774999999999999 -0.400032406670783
-0.75 -0.389813866325493
-0.724999999999998 -0.379378638968449
-0.699999999999999 -0.368727438501399
-0.674999999999997 -0.357861365030431
-0.649999999999999 -0.346781924170236
-0.625 -0.335491045613638
-0.599999999999998 -0.323991100749341
-0.574999999999999 -0.312284919099334
-0.549999999999997 -0.300375803338083
-0.524999999999999 -0.288267542649037
-0.5 -0.275964424170506
-0.474999999999998 -0.263471242283147
-0.449999999999999 -0.250793305495567
-0.424999999999997 -0.237936440693233
-0.399999999999999 -0.224906994529324
-0.375 -0.211711831754659
-0.349999999999998 -0.198358330307323
-0.324999999999999 -0.184854373011291
-0.299999999999997 -0.171208335766885
-0.274999999999999 -0.157429072154093
-0.25 -0.14352589441209
-0.224999999999998 -0.129508550804164
-0.199999999999999 -0.115387199425789
-0.174999999999997 -0.101172378564023
-0.149999999999999 -0.0868749737674836
-0.125 -0.0725061818369918
-0.0999999999999979 -0.0580774719961254
-0.0749999999999993 -0.0436005445473665
-0.0499999999999972 -0.0290872873619611
-0.0249999999999986 -0.0145497305889438
0 0
0.0250000000000021 0.0145497305889438
0.0500000000000007 0.0290872873619611
0.0750000000000028 0.0436005445473666
0.100000000000001 0.0580774719961255
0.125 0.072506181836992
0.150000000000002 0.0868749737674838
0.175000000000001 0.101172378564023
0.200000000000003 0.11538719942579
0.225000000000001 0.129508550804164
0.25 0.143525894412091
0.275000000000002 0.157429072154093
0.300000000000001 0.171208335766886
0.325000000000003 0.184854373011292
0.350000000000001 0.198358330307324
0.375 0.21171183175466
0.400000000000002 0.224906994529325
0.425000000000001 0.237936440693234
0.450000000000003 0.250793305495569
0.475000000000001 0.263471242283148
0.5 0.275964424170507
0.525000000000002 0.288267542649038
0.550000000000001 0.300375803338084
0.575000000000003 0.312284919099335
0.600000000000001 0.323991100749343
0.625 0.335491045613639
0.650000000000002 0.346781924170237
0.675000000000001 0.357861365030433
0.700000000000003 0.368727438501401
0.725000000000001 0.37937863896845
0.75 0.389813866325495
0.775000000000002 0.400032406670785
0.800000000000001 0.410033912471688
0.825000000000003 0.419818382387751
0.850000000000001 0.429386140925824
0.875 0.438737818085064
0.900000000000002 0.447874329133495
0.925000000000001 0.456796854641731
0.950000000000003 0.46550682088378
0.975000000000001 0.474005880699685
1 0.482295894900306
1.025 0.490378914280915
1.05 0.498257162297604
1.075 0.505933018448758
1.1 0.513409002393153
1.125 0.520687758826533
1.15 0.527772043129851
1.175 0.534664707794666
1.2 0.5413686896244
1.225 0.547886997704358
1.25 0.55422270212834
1.275 0.560378923465491
1.3 0.566358822947491
1.325 0.572165593353342
1.35 0.577802450566761
1.375 0.583272625779436
1.4 0.588579358312174
1.425 0.593725889025115
1.45 0.598715454287732
1.475 0.603551280479168
1.5 0.608236578989574
1.525 0.612774541693485
1.55 0.617168336866763
1.575 0.621421105519348
1.6 0.625535958116895
1.625 0.629515971665248
1.65 0.633364187132732
1.675 0.637083607186275
1.7 0.640677194218456
1.725 0.644147868643694
1.75 0.647498507442877
1.775 0.650731942936884
1.8 0.653850961770505
1.825 0.656858304089381
1.85 0.659756662893605
1.875 0.66254868355268
1.9 0.665236963467475
1.925 0.667824051865809
1.95 0.670312449719163
1.975 0.672704609768914
2 0.675002936651297
2.025 0.677209787111076
2.05 0.679327470294662
2.075 0.681358248114094
2.1 0.683304335673984
2.125 0.685167901754103
2.15 0.68695106934092
2.175 0.688655916201885
2.2 0.690284475496827
2.225 0.69183873642123
2.25 0.693320644876676
2.275 0.694732104164085
2.3 0.696074975695794
2.325 0.69735107972289
2.35 0.698562196074488
2.375 0.699710064906012
2.4 0.700796387453752
2.425 0.701822826793302
2.45 0.702791008599645
2.475 0.703702521906947
2.5 0.704558919866264
2.525 0.705361720499592
2.55 0.706112407448847
2.575 0.706812430718509
2.6 0.707463207410844
2.625 0.708066122452693
2.65 0.708622529312998
2.675 0.709133750710311
2.7 0.709601079309625
2.725 0.710025778407995
2.75 0.71040908260846
2.775 0.710752198481883
2.8 0.711056305216368
2.825 0.711322555254016
2.85 0.711552074914778
2.875 0.711745965007278
2.9 0.711905301426485
2.925 0.712031135738162
2.95 0.712124495750068
2.975 0.712186386069906
3 0.712217788650067
3.025 0.712219663319202
3.05 0.712192948300734
3.075 0.712138560718393
3.1 0.712057397088904
3.125 0.711950333801973
3.15 0.71181822758771
3.175 0.711661915971673
3.2 0.711482217717702
3.225 0.711279933258717
3.25 0.711055845115711
3.275 0.710810718305094
3.3 0.710545300734635
3.325 0.710260323588193
3.35 0.70995650169946
3.375 0.709634533914939
3.4 0.709295103446371
3.425 0.708938878212847
3.45 0.708566511172818
3.475 0.708178640646244
3.5 0.707775890627092
3.525 0.707358871086425
3.55 0.706928178266296
3.575 0.706484394964685
3.6 0.706028090811695
3.625 0.705559822537231
3.65 0.705080134230388
3.675 0.704589557590771
3.7 0.704088612171959
3.725 0.703577805617338
3.75 0.703057633888512
3.775 0.702528581486516
3.8 0.701991121666028
3.825 0.701445716642808
3.85 0.700892817794556
3.875 0.700332865855407
3.9 0.699766291104256
3.925 0.699193513547126
3.95 0.698614943093772
3.975 0.698030979728716
4 0.697442013676915
4.025 0.696848425564256
4.05 0.696250586573061
4.075 0.695648858592796
4.1 0.695043594366172
4.125 0.694435137630826
4.15 0.693823823256752
4.175 0.693209977379679
4.2 0.69259391753056
4.225 0.691975952761362
4.25 0.691356383767318
4.275 0.690735503005815
4.3 0.690113594812107
4.325 0.689490935511983
4.35 0.688867793531594
4.375 0.688244429504576
4.4 0.687621096376636
4.425 0.686998039507761
4.45 0.686375496772211
4.475 0.685753698656428
4.5 0.685132868355036
4.525 0.684513221865061
4.55 0.683894968078523
4.575 0.683278308873542
4.6 0.682663439204092
4.625 0.68205054718854
4.65 0.681439814197105
4.675 0.68083141493836
4.7 0.680225517544909
4.725 0.679622283658359
4.75 0.679021868513692
4.775 0.678424421023182
4.8 0.677830083859932
4.825 0.677238993541162
4.85 0.676651280511346
4.875 0.676067069225288
4.9 0.67548647823124
4.925 0.674909620254152
4.95 0.67433660227913
4.975 0.673767525635193
5 0.673202486079407
5.025 0.672641573881455
5.05 0.672084873908717
5.075 0.67153246571193
5.1 0.670984423611467
5.125 0.670440816784302
5.15 0.669901709351701
5.175 0.66936716046768
5.2 0.668837224408273
5.225 0.668311950661622
5.25 0.667791384018947
5.275 0.667275564666385
5.3 0.666764528277727
5.325 0.666258306108069
5.35 0.665756925088363
5.375 0.66526040792089
5.4 0.664768773175632
5.425 0.664282035387534
5.45 0.663800205154653
5.475 0.663323289237155
5.5 0.662851290657144
5.525 0.662384208799293
5.55 0.661922039512237
5.575 0.661464775210688
5.6 0.661012404978227
5.625 0.660564914670731
5.65 0.660122287020372
5.675 0.659684501740131
5.7 0.659251535628778
5.725 0.658823362676239
5.75 0.658399954169288
5.775 0.657981278797493
5.8 0.657567302759342
5.825 0.657157989868464
5.85 0.656753301659882
5.875 0.656353197496192
5.9 0.655957634673609
5.925 0.655566568527772
5.95 0.655179952539237
5.975 0.654797738438553
6 0.654419876310849
6.025 0.654046314699821
6.05 0.653677000711048
6.075 0.653311880114524
6.1 0.652950897446331
6.125 0.652593996109351
6.15 0.652241118472932
6.175 0.651892205971411
6.2 0.651547199201407
6.225 0.651206038017801
6.25 0.650868661628301
6.275 0.650535008686528
6.3 0.650205017383514
6.325 0.649878625537556
6.35 0.649555770682324
6.375 0.649236390153164
6.4 0.64892042117151
6.425 0.648607800927338
6.45 0.648298466659599
6.475 0.647992355734553
6.5 0.647689405721955
6.525 0.647389554469031
6.55 0.64709274017218
6.575 0.646798901446372
6.6 0.646507977392168
6.625 0.646219907660341
6.65 0.645934632514049
6.675 0.645652092888524
6.7 0.645372230448247
6.725 0.645094987641586
6.75 0.644820307752863
6.775 0.644548134951848
6.8 0.644278414340645
6.825 0.644011091997978
6.85 0.643746115020858
6.875 0.643483431563635
6.9 0.643222990874429
6.925 0.642964743328962
6.95 0.642708640461773
6.975 0.642454634994863
7 0.642202680863755
7.025 0.641952733241016
7.05 0.641704748557246
7.075 0.641458684519571
7.1 0.641214500127677
7.125 0.640972155687402
7.15 0.640731612821939
7.175 0.640492834480694
7.2 0.640255784945815
7.225 0.640020429836479
7.25 0.639786736110954
7.275 0.639554672066496
7.3 0.639324207337146
7.325 0.639095312889465
7.35 0.638867961016283
7.375 0.638642125328507
7.4 0.638417780745057
7.425 0.638194903480998
7.45 0.637973471033915
7.475 0.637753462168625
7.5 0.637534856900264
7.525 0.63731763647584
7.55 0.637101783354308
7.575 0.63688728118524
7.6 0.636674114786166
7.625 0.636462270118651
7.65 0.636251734263176
7.675 0.636042495392911
7.7 0.635834542746428
7.725 0.635627866599445
7.75 0.635422458235663
7.775 0.635218309916773
7.8 0.635015414851691
7.825 0.634813767165113
7.85 0.634613361865436
7.875 0.63441419481213
7.9 0.634216262682623
7.925 0.634019562938766
7.95 0.633824093792947
7.975 0.633629854173914
8 0.633436843692379
8.025 0.633245062606454
8.05 0.633054511786992
8.075 0.632865192682884
8.1 0.632677107286383
8.125 0.632490258098488
8.15 0.632304648094476
8.175 0.632120280689603
8.2 0.631937159705056
8.225 0.631755289334179
8.25 0.631574674109045
8.275 0.631395318867404
8.3 0.631217228720063
8.325 0.631040409018734
8.35 0.630864865324399
8.375 0.630690603376218
8.40000000000001 0.630517629061039
8.425 0.63034594838352
8.45 0.630175567436921
8.475 0.630006492374579
8.5 0.629838729382107
8.52500000000001 0.629672284650341
8.55 0.629507164349059
8.575 0.629343374601503
8.6 0.629180921459716
8.625 0.629019810880723
8.65000000000001 0.62886004870357
8.675 0.628701640627234
8.7 0.628544592189433
8.725 0.628388908746323
8.75 0.628234595453122
8.77500000000001 0.628081657245647
8.8 0.627930098822783
8.825 0.627779924629887
8.85 0.627631138843124
8.875 0.627483745354757
8.90000000000001 0.627337747759359
8.925 0.627193149340977
8.95 0.62704995306123
8.975 0.626908161548335
9 0.626767777087061
9.02500000000001 0.626628801609605
9.05 0.626491236687369
9.075 0.62635508352365
9.1 0.626220342947203
9.125 0.626087015406695
9.15000000000001 0.625955100966007
9.175 0.625824599300394
9.2 0.62569550969347
9.225 0.625567831035007
9.25 0.625441561819532
9.27500000000001 0.625316700145696
9.3 0.625193243716404
9.325 0.625071189839677
9.35 0.624950535430231
9.375 0.624831277011743
9.40000000000001 0.624713410719791
9.425 0.624596932305437
9.45 0.624481837139425
9.475 0.624368120216989
9.5 0.624255776163216
9.52500000000001 0.624144799238966
9.55 0.624035183347308
9.575 0.62392692204045
9.6 0.623820008527139
9.625 0.623714435680497
9.65000000000001 0.623610196046276
9.675 0.623507281851503
9.7 0.623405685013478
9.725 0.623305397149121
9.75 0.623206409584609
9.77500000000001 0.623108713365316
9.8 0.623012299265991
9.825 0.622917157801178
9.85 0.622823279235836
9.875 0.622730653596137
9.90000000000001 0.622639270680424
9.925 0.622549120070291
9.95 0.622460191141778
9.975 0.622372473076638
10 0.622285954873672
10.025 0.622200625360095
10.05 0.622116473202919
10.075 0.622033486920326
10.1 0.62195165489302
10.125 0.621870965375517
10.15 0.621791406507389
10.175 0.621712966324398
10.2 0.621635632769544
10.225 0.621559393703984
10.25 0.621484236917808
10.275 0.621410150140672
10.3 0.621337121052252
10.325 0.621265137292518
10.35 0.621194186471814
10.375 0.621124256180721
10.4 0.621055333999702
10.425 0.620987407508519
10.45 0.620920464295395
10.475 0.620854491965936
10.5 0.62078947815178
10.525 0.620725410518983
10.55 0.620662276776127
10.575 0.620600064682146
10.6 0.620538762053854
10.625 0.620478356773194
10.65 0.620418836794176
10.675 0.620360190149519
10.7 0.620302404956988
10.725 0.620245469425424
10.75 0.620189371860469
10.775 0.620134100669975
10.8 0.620079644369115
10.825 0.620025991585176
10.85 0.619973131062054
10.875 0.619921051664435
10.9 0.619869742381682
10.925 0.619819192331413
10.95 0.619769390762794
10.975 0.619720327059526
11 0.619671990742556
11.025 0.619624371472493
11.05 0.619577459051757
11.075 0.619531243426445
11.1 0.619485714687937
11.125 0.619440863074239
11.15 0.619396678971071
11.175 0.619353152912711
11.2 0.619310275582595
11.225 0.619268037813692
11.25 0.619226430588642
11.275 0.619185445039691
11.3 0.61914507244841
11.325 0.61910530424521
11.35 0.619066132008676
11.375 0.619027547464705
11.4 0.618989542485477
11.425 0.618952109088256
11.45 0.618915239434034
11.475 0.618878925826025
11.5 0.618843160708017
11.525 0.618807936662597
11.55 0.618773246409246
11.575 0.618739082802325
11.6 0.61870543882895
11.625 0.618672307606769
11.65 0.618639682381658
11.675 0.618607556525321
11.7 0.618575923532828
11.725 0.618544777020086
11.75 0.618514110721244
11.775 0.618483918486061
11.8 0.618454194277218
11.825 0.618424932167605
11.85 0.618396126337571
11.875 0.618367771072161
11.9 0.61833986075833
11.925 0.618312389882152
11.95 0.618285353026028
11.975 0.618258744865894
12 0.618232560168438
12.025 0.618206793788336
12.05 0.618181440665503
12.075 0.61815649582237
12.1 0.618131954361192
12.125 0.618107811461386
12.15 0.618084062376914
12.175 0.618060702433695
12.2 0.618037727027081
12.225 0.618015131619363
12.25 0.617992911737342
12.275 0.617971062969952
12.3 0.617949580965936
12.325 0.617928461431589
12.35 0.61790770012856
12.375 0.617887292871718
12.4 0.617867235527084
12.425 0.617847524009835
12.45 0.617828154282369
12.475 0.617809122352446
12.5 0.617790424271401
12.525 0.617772056132421
12.55 0.617754014068903
12.575 0.617736294252875
12.6 0.617718892893499
12.625 0.617701806235641
12.65 0.617685030558507
12.675 0.617668562174365
12.7 0.617652397427327
12.725 0.6176365326922
12.75 0.617620964373416
12.775 0.617605688904022
12.8 0.617590702744739
12.825 0.617576002383089
12.85 0.617561584332587
12.875 0.617547445131991
12.9 0.61753358134462
12.925 0.617519989557727
12.95 0.617506666381933
12.975 0.61749360845072
13 0.61748081241997
13.025 0.617468274967565
13.05 0.617455992793033
13.075 0.61744396261725
13.1 0.617432181182173
13.125 0.617420645250639
13.15 0.617409351606187
13.175 0.617398297052932
13.2 0.617387478415474
13.225 0.61737689253884
13.25 0.61736653628847
13.275 0.617356406550219
13.3 0.617346500230403
13.325 0.617336814255869
13.35 0.617327345574083
13.375 0.617318091153252
13.4 0.617309047982461
13.425 0.617300213071833
13.45 0.617291583452704
13.475 0.617283156177814
13.5 0.617274928321514
13.525 0.617266896979983
13.55 0.617259059271454
13.575 0.617251412336452
13.6 0.617243953338036
13.625 0.617236679462049
13.65 0.617229587917364
13.675 0.617222675936146
13.7 0.617215940774098
13.725 0.617209379710722
13.75 0.617202990049566
13.775 0.617196769118475
13.8 0.617190714269832
13.825 0.617184822880804
13.85 0.617179092353565
13.875 0.617173520115527
13.9 0.617168103619553
13.925 0.617162840344165
13.95 0.617157727793743
13.975 0.617152763498706
14 0.61714794501569
14.025 0.61714326992771
14.05 0.61713873584431
14.075 0.6171343404017
14.1 0.617130081262877
14.125 0.617125956117738
14.15 0.617121962683174
14.175 0.61711809870315
14.2 0.617114361948772
14.225 0.617110750218341
14.25 0.617107261337387
14.275 0.617103893158692
14.3 0.617100643562298
14.325 0.617097510455499
14.35 0.617094491772819
14.375 0.617091585475974
14.4 0.617088789553823
14.425 0.617086102022302
14.45 0.617083520924341
14.475 0.617081044329777
14.5 0.617078670335241
14.525 0.617076397064044
14.55 0.617074222666042
14.575 0.61707214531749
14.6 0.617070163220886
14.625 0.617068274604804
14.65 0.617066477723713
14.675 0.617064770857787
14.7 0.617063152312706
14.725 0.617061620419442
14.75 0.617060173534044
14.775 0.617058810037406
14.8 0.617057528335031
14.825 0.617056326856789
14.85 0.617055204056662
14.875 0.617054158412487
14.9 0.617053188425689
14.925 0.617052292621014
14.95 0.617051469546248
14.975 0.617050717771943
15 0.617050035891122
15.025 0.617049422519
15.05 0.617048876292685
15.075 0.617048395870884
15.1 0.617047979933609
15.125 0.617047627181871
15.15 0.617047336337385
15.175 0.617047106142263
15.2 0.617046935358713
15.225 0.617046822768737
15.25 0.617046767173825
15.275 0.617046767394653
15.3 0.617046822270785
15.325 0.617046930660367
15.35 0.617047091439829
15.375 0.61704730350359
15.4 0.617047565763762
15.425 0.617047877149856
15.45 0.617048236608492
15.475 0.617048643103113
15.5 0.6170490956137
15.525 0.617049593136492
15.55 0.61705013468371
15.575 0.617050719283279
15.6 0.617051345978565
15.625 0.617052013828107
15.65 0.617052721905353
15.675 0.617053469298408
15.7 0.617054255109781
15.725 0.617055078456135
15.75 0.617055938468047
15.775 0.617056834289768
15.8 0.617057765078988
15.825 0.617058730006614
15.85 0.617059728256538
15.875 0.617060759025424
15.9 0.617061821522492
15.925 0.617062914969309
15.95 0.617064038599584
15.975 0.617065191658973
16 0.617066373404877
16.025 0.617067583106262
16.05 0.617068820043463
16.075 0.617070083508013
16.1 0.617071372802463
16.125 0.617072687240213
16.15 0.61707402614534
16.175 0.617075388852445
16.2 0.617076774706485
16.225 0.617078183062627
16.25 0.617079613286093
16.275 0.617081064752019
16.3 0.617082536845307
16.325 0.617084028960493
16.35 0.61708554050161
16.375 0.617087070882056
16.4 0.617088619524469
16.425 0.6170901858606
16.45 0.617091769331196
16.475 0.617093369385877
16.5 0.617094985483027
16.525 0.617096617089678
16.55 0.6170982636814
16.575 0.617099924742198
16.6 0.617101599764407
16.625 0.617103288248587
16.65 0.617104989703426
16.675 0.617106703645643
16.7 0.617108429599892
16.725 0.617110167098669
16.75 0.617111915682219
16.775 0.617113674898448
16.8 0.617115444302834
16.825 0.617117223458343
16.85 0.617119011935338
16.875 0.617120809311501
16.9 0.617122615171748
16.925 0.617124429108148
16.95 0.617126250719844
16.975 0.61712807961297
17 0.617129915400579
17.025 0.617131757702559
17.05 0.617133606145564
17.075 0.61713546036293
17.1 0.617137319994608
17.125 0.617139184687084
17.15 0.617141054093308
17.175 0.617142927872621
17.2 0.617144805690681
17.225 0.617146687219392
17.25 0.617148572136831
17.275 0.61715046012718
17.3 0.61715235088065
17.325 0.617154244093417
17.35 0.617156139467544
17.375 0.617158036710918
17.4 0.617159935537176
17.425 0.617161835665639
17.45 0.617163736821239
17.475 0.617165638734453
17.5 0.617167541141234
17.525 0.617169443782941
17.55 0.617171346406274
17.575 0.6171732487632
17.6 0.617175150610894
17.625 0.617177051711662
17.65 0.61717895183288
17.675 0.617180850746927
17.7 0.617182748231112
17.725 0.617184644067616
17.75 0.617186538043416
17.775 0.61718842995023
17.8 0.617190319584439
17.825 0.617192206747031
17.85 0.617194091243532
17.875 0.61719597288394
17.9 0.617197851482661
17.925 0.617199726858446
17.95 0.617201598834326
17.975 0.617203467237547
18 0.61720533189951
18.025 0.617207192655704
18.05 0.617209049345648
18.075 0.617210901812823
18.1 0.617212749904618
18.125 0.617214593472263
18.15 0.617216432370768
18.175 0.617218266458868
18.2 0.617220095598958
18.225 0.617221919657037
18.25 0.617223738502648
18.275 0.617225552008818
18.3 0.617227360052005
18.325 0.617229162512038
18.35 0.617230959272058
18.375 0.617232750218469
18.4 0.617234535240875
18.425 0.617236314232032
18.45 0.617238087087789
18.475 0.617239853707037
18.5 0.617241613991655
18.525 0.61724336784646
18.55 0.617245115179152
18.575 0.617246855900267
18.6 0.617248589923123
18.625 0.617250317163773
18.65 0.617252037540955
18.675 0.617253750976045
18.7 0.617255457393008
18.725 0.61725715671835
18.75 0.617258848881076
18.775 0.61726053381264
18.8 0.617262211446903
18.825 0.617263881720086
18.85 0.617265544570729
18.875 0.617267199939648
18.9 0.61726884776989
18.925 0.617270488006696
18.95 0.617272120597455
18.975 0.617273745491666
19 0.617275362640902
19.025 0.617276971998762
19.05 0.617278573520843
19.075 0.617280167164695
19.1 0.617281752889786
19.125 0.617283330657468
19.15 0.617284900430936
19.175 0.617286462175197
19.2 0.617288015857035
19.225 0.617289561444973
19.25 0.617291098909244
19.275 0.617292628221757
19.3 0.617294149356062
19.325 0.617295662287321
19.35 0.617297166992275
19.375 0.617298663449213
19.4 0.617300151637945
19.425 0.617301631539768
19.45 0.617303103137437
19.475 0.617304566415142
19.5 0.61730602135847
19.525 0.617307467954388
19.55 0.617308906191206
19.575 0.617310336058556
19.6 0.617311757547365
19.625 0.617313170649827
19.65 0.617314575359378
19.675 0.617315971670671
19.7 0.617317359579554
19.725 0.61731873908304
19.75 0.617320110179289
19.775 0.61732147286758
19.8 0.617322827148291
19.825 0.617324173022874
19.85 0.617325510493834
19.875 0.617326839564706
19.9 0.617328160240034
19.925 0.617329472525351
19.95 0.617330776427154
19.975 0.617332071952885
20 0.617333359110916
20.025 0.617334637910519
20.05 0.617335908361856
20.075 0.617337170475951
20.1 0.617338424264679
20.125 0.61733966974074
20.15 0.617340906917646
20.175 0.617342135809699
20.2 0.617343356431974
20.225 0.617344568800305
20.25 0.617345772931259
20.275 0.617346968842129
20.3 0.617348156550909
20.325 0.617349336076282
20.35 0.6173505074376
20.375 0.617351670654874
20.4 0.617352825748749
20.425 0.617353972740497
20.45 0.617355111651996
20.475 0.617356242505716
20.5 0.617357365324707
20.525 0.617358480132579
20.55 0.617359586953493
20.575 0.617360685812141
20.6 0.617361776733736
20.625 0.617362859743999
20.65 0.617363934869139
20.675 0.617365002135848
20.7 0.617366061571279
20.725 0.617367113203042
20.75 0.617368157059184
20.775 0.617369193168178
20.8 0.617370221558914
20.825 0.617371242260681
20.85 0.617372255303159
20.875 0.617373260716409
20.9 0.617374258530854
20.925 0.617375248777275
20.95 0.617376231486794
20.975 0.617377206690868
21 0.617378174421273
21.025 0.617379134710097
21.05 0.617380087589728
21.075 0.617381033092842
21.1 0.617381971252397
21.125 0.617382902101617
21.15 0.617383825673988
21.175 0.617384742003243
21.2 0.617385651123358
21.225 0.617386553068535
21.25 0.617387447873202
21.275 0.617388335571995
21.3 0.617389216199755
21.325 0.617390089791518
21.35 0.617390956382504
21.375 0.617391816008111
21.4 0.617392668703907
21.425 0.617393514505617
21.45 0.617394353449123
21.475 0.617395185570448
21.5 0.617396010905755
21.525 0.617396829491334
21.55 0.617397641363598
21.575 0.617398446559074
21.6 0.617399245114397
21.625 0.617400037066301
21.65 0.617400822451614
21.675 0.617401601307251
21.7 0.617402373670206
21.725 0.617403139577546
21.75 0.617403899066406
21.775 0.61740465217398
21.8 0.617405398937516
21.825 0.617406139394312
21.85 0.617406873581708
21.875 0.617407601537079
21.9 0.61740832329783
21.925 0.617409038901393
21.95 0.617409748385219
21.975 0.617410451786772
22 0.617411149143526
22.025 0.617411840492956
22.05 0.617412525872539
22.075 0.617413205319743
22.1 0.617413878872024
22.125 0.617414546566823
22.15 0.617415208441559
22.175 0.617415864533625
22.2 0.617416514880385
22.225 0.617417159519166
22.25 0.617417798487258
22.275 0.617418431821906
22.3 0.617419059560307
22.325 0.617419681739607
22.35 0.617420298396896
22.375 0.617420909569203
22.4 0.617421515293496
22.425 0.61742211560667
22.45 0.617422710545555
22.475 0.6174233001469
22.5 0.61742388444738
22.525 0.617424463483584
22.55 0.617425037292019
22.575 0.617425605909099
22.6 0.617426169371148
22.625 0.617426727714394
22.65 0.617427280974966
22.675 0.617427829188891
22.7 0.61742837239209
22.725 0.617428910620376
22.75 0.617429443909454
22.775 0.61742997229491
22.8 0.617430495812218
22.825 0.61743101449673
22.85 0.617431528383676
22.875 0.617432037508163
22.9 0.617432541905169
22.925 0.617433041609542
22.95 0.617433536656001
22.975 0.617434027079126
23 0.617434512913363
23.025 0.617434994193018
23.05 0.617435470952256
23.075 0.6174359432251
23.1 0.617436411045424
23.125 0.617436874446958
23.15 0.617437333463281
23.175 0.617437788127822
23.2 0.617438238473856
23.225 0.617438684534503
23.25 0.617439126342728
23.275 0.617439563931337
23.3 0.617439997332976
23.325 0.617440426580132
23.35 0.617440851705128
23.375 0.617441272740123
23.4 0.617441689717112
23.425 0.617442102667924
23.45 0.617442511624221
23.475 0.617442916617493
23.5 0.617443317679067
23.525 0.617443714840093
23.55 0.617444108131555
23.575 0.617444497584263
23.6 0.617444883228855
23.625 0.617445265095794
23.65 0.617445643215372
23.675 0.617446017617705
23.7 0.617446388332735
23.725 0.617446755390227
23.75 0.617447118819774
23.775 0.617447478650792
23.8 0.61744783491252
23.825 0.617448187634023
23.85 0.617448536844192
23.875 0.617448882571738
23.9 0.617449224845201
23.925 0.617449563692943
23.95 0.617449899143154
23.975 0.617450231223847
24 0.617450559962864
24.025 0.617450885387871
24.05 0.617451207526362
24.075 0.617451526405662
24.1 0.61745184205292
24.125 0.617452154495119
24.15 0.61745246375907
24.175 0.617452769871417
24.2 0.617453072858634
24.225 0.617453372747034
24.25 0.617453669562759
24.275 0.617453963331791
24.3 0.617454254079949
24.325 0.617454541832889
24.35 0.617454826616109
24.375 0.617455108454947
24.4 0.617455387374588
24.425 0.617455663400057
24.45 0.61745593655623
24.475 0.617456206867827
24.5 0.617456474359421
24.525 0.617456739055436
24.55 0.617457000980149
24.575 0.617457260157693
24.6 0.617457516612057
24.625 0.617457770367091
24.65 0.617458021446505
24.675 0.617458269873872
24.7 0.617458515672631
24.725 0.617458758866087
24.75 0.617458999477415
24.775 0.61745923752966
24.8 0.617459473045743
24.825 0.617459706048456
24.85 0.617459936560472
24.875 0.617460164604341
24.9 0.617460390202496
24.925 0.617460613377252
24.95 0.617460834150809
24.975 0.617461052545257
25 0.617461268582572
25.025 0.617461482284624
25.05 0.617461693673173
25.075 0.617461902769876
25.1 0.617462109596286
25.125 0.617462314173855
25.15 0.617462516523934
25.175 0.617462716667776
25.2 0.617462914626537
25.225 0.617463110421279
25.25 0.617463304072969
25.275 0.617463495602482
25.3 0.6174636850306
25.325 0.617463872378017
25.35 0.617464057665337
25.375 0.617464240913075
25.4 0.617464422141661
25.425 0.617464601371436
25.45 0.617464778622656
25.475 0.617464953915493
25.5 0.617465127270033
25.525 0.617465298706277
25.55 0.617465468244141
25.575 0.617465635903458
25.6 0.617465801703977
25.625 0.617465965665359
25.65 0.617466127807185
25.675 0.617466288148945
25.7 0.617466446710046
25.725 0.617466603509806
25.75 0.617466758567458
25.775 0.617466911902142
25.8 0.617467063532909
25.825 0.617467213478719
25.85 0.617467361758438
25.875 0.617467508390835
25.9 0.617467653394586
25.925 0.617467796788262
25.95 0.617467938590338
25.975 0.617468078819182
26 0.617468217493057
26.025 0.617468354630116
26.05 0.6174684902484
26.075 0.617468624365837
26.1 0.617468757000234
26.125 0.617468888169278
26.15 0.617469017890532
26.175 0.617469146181429
26.2 0.617469273059268
26.225 0.617469398541216
26.25 0.617469522644297
26.275 0.617469645385389
26.3 0.617469766781225
26.325 0.617469886848381
26.35 0.617470005603277
26.375 0.61747012306217
26.4 0.617470239241151
26.425 0.617470354156135
26.45 0.617470467822865
26.475 0.617470580256896
26.5 0.617470691473601
26.525 0.617470801488156
26.55 0.617470910315542
26.575 0.617471017970535
26.6 0.617471124467704
26.625 0.617471229821401
26.65 0.617471334045761
26.675 0.617471437154694
26.7 0.617471539161878
26.725 0.617471640080756
26.75 0.61747173992453
26.775 0.617471838706154
26.8 0.617471936438332
26.825 0.617472033133507
26.85 0.617472128803863
26.875 0.617472223461315
26.9 0.617472317117503
26.925 0.617472409783791
26.95 0.617472501471261
26.975 0.617472592190704
27 0.617472681952621
27.025 0.617472770767218
27.05 0.617472858644396
27.075 0.617472945593754
27.1 0.617473031624582
27.125 0.617473116745855
27.15 0.617473200966234
27.175 0.617473284294061
27.2 0.617473366737352
27.225 0.617473448303804
27.25 0.617473529000781
27.275 0.61747360883532
27.3 0.617473687814127
27.325 0.617473765943574
27.35 0.617473843229699
27.375 0.617473919678205
27.4 0.617473995294461
27.425 0.617474070083498
27.45 0.617474144050016
27.475 0.617474217198376
27.5 0.617474289532608
27.525 0.61747436105641
27.55 0.617474431773151
27.575 0.617474501685871
27.6 0.617474570797287
27.625 0.617474639109794
27.65 0.61747470662547
27.675 0.617474773346079
27.7 0.617474839273078
27.725 0.617474904407621
27.75 0.617474968750564
27.775 0.617475032302473
27.8 0.61747509506363
27.825 0.617475157034038
27.85 0.617475218213436
27.875 0.617475278601297
27.9 0.617475338196846
27.925 0.617475396999066
27.95 0.617475455006706
27.975 0.617475512218296
28 0.617475568632155
28.025 0.617475624246401
28.05 0.617475679058969
28.075 0.617475733067619
28.1 0.617475786269948
28.125 0.61747583866341
28.15 0.617475890245323
28.175 0.61747594101289
28.2 0.617475990963209
28.225 0.617476040093294
28.25 0.617476088400085
28.275 0.617476135880471
28.3 0.617476182531303
28.325 0.617476228349413
28.35 0.617476273331632
28.375 0.617476317474809
28.4 0.617476360775828
28.425 0.61747640323163
28.45 0.61747644483923
28.475 0.617476485595738
28.5 0.617476525498381
28.525 0.617476564544519
28.55 0.617476602731671
28.575 0.617476640057533
28.6 0.61747667652
28.625 0.617476712117187
28.65 0.617476746847453
28.675 0.617476780709419
28.7 0.617476813701994
28.725 0.617476845824394
28.75 0.617476877076164
28.775 0.617476907457204
28.8 0.617476936967787
28.825 0.617476965608582
28.85 0.617476993380678
28.875 0.617477020285602
28.9 0.617477046325345
28.925 0.617477071502382
28.95 0.617477095819692
28.975 0.617477119280779
29 0.617477141889695
29.025 0.617477163651061
29.05 0.617477184570083
29.075 0.617477204652574
29.1 0.617477223904973
29.125 0.617477242334367
29.15 0.617477259948501
29.175 0.617477276755805
29.2 0.617477292765404
29.225 0.617477307987138
29.25 0.617477322431576
29.275 0.61747733611003
29.3 0.617477349034573
29.325 0.617477361218047
29.35 0.61747737267408
29.375 0.617477383417093
29.4 0.617477393462314
29.425 0.617477402825788
29.45 0.617477411524379
29.475 0.617477419575787
29.5 0.617477426998547
29.525 0.617477433812036
29.55 0.617477440036478
29.575 0.617477445692946
29.6 0.617477450803364
29.625 0.617477455390506
29.65 0.617477459477994
29.675 0.6174774630903
29.7 0.617477466252734
29.725 0.617477468991448
29.75 0.617477471333422
29.775 0.617477473306459
29.8 0.617477474939172
29.825 0.617477476260978
29.85 0.61747747730208
29.875 0.617477478093453
29.9 0.617477478666832
29.925 0.617477479054688
29.95 0.617477479290214
29.975 0.6174774794073
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-29.975 -0.352852801339953
-29.95 -0.352852806725238
-29.925 -0.352852815793264
-29.9 -0.352852828620258
-29.875 -0.352852845279559
-29.85 -0.352852865841624
-29.825 -0.352852890374033
-29.8 -0.352852918941506
-29.775 -0.352852951605914
-29.75 -0.35285298842629
-29.725 -0.352853029458853
-29.7 -0.352853074757023
-29.675 -0.352853124371443
-29.65 -0.352853178350002
-29.625 -0.352853236737857
-29.6 -0.352853299577463
-29.575 -0.3528533669086
-29.55 -0.352853438768399
-29.525 -0.352853515191376
-29.5 -0.352853596209464
-29.475 -0.352853681852046
-29.45 -0.352853772145988
-29.425 -0.35285386711568
-29.4 -0.352853966783068
-29.375 -0.352854071167695
-29.35 -0.352854180286743
-29.325 -0.352854294155069
-29.3 -0.352854412785248
-29.275 -0.352854536187618
-29.25 -0.352854664370321
-29.225 -0.352854797339345
-29.2 -0.352854935098574
-29.175 -0.352855077649829
-29.15 -0.352855224992916
-29.125 -0.352855377125673
-29.1 -0.352855534044015
-29.075 -0.352855695741983
-29.05 -0.352855862211792
-29.025 -0.352856033443881
-29 -0.352856209426956
-28.975 -0.352856390148045
-28.95 -0.352856575592544
-28.925 -0.352856765744266
-28.9 -0.352856960585492
-28.875 -0.352857160097017
-28.85 -0.352857364258204
-28.825 -0.352857573047029
-28.8 -0.352857786440132
-28.775 -0.352858004412865
-28.75 -0.352858226939342
-28.725 -0.35285845399249
-28.7 -0.352858685544089
-28.675 -0.352858921564831
-28.65 -0.352859162024358
-28.625 -0.352859406891316
-28.6 -0.3528596561334
-28.575 -0.352859909717399
-28.55 -0.352860167609242
-28.525 -0.352860429774047
-28.5 -0.352860696176162
-28.475 -0.352860966779212
-28.45 -0.352861241546139
-28.425 -0.352861520439253
-28.4 -0.352861803420264
-28.375 -0.352862090450332
-28.35 -0.352862381490106
-28.325 -0.352862676499763
-28.3 -0.352862975439047
-28.275 -0.352863278267312
-28.25 -0.352863584943555
-28.225 -0.352863895426456
-28.2 -0.352864209674416
-28.175 -0.352864527645589
-28.15 -0.352864849297918
-28.125 -0.352865174589169
-28.1 -0.352865503476967
-28.075 -0.352865835918821
-28.05 -0.352866171872163
-28.025 -0.352866511294372
-28 -0.352866854142807
-27.975 -0.352867200374834
-27.95 -0.352867549947852
-27.925 -0.352867902819323
-27.9 -0.352868258946793
-27.875 -0.35286861828792
-27.85 -0.352868980800497
-27.825 -0.352869346442472
-27.8 -0.352869715171972
-27.775 -0.352870086947321
-27.75 -0.352870461727065
-27.725 -0.352870839469982
-27.7 -0.352871220135109
-27.675 -0.352871603681752
-27.65 -0.352871990069502
-27.625 -0.352872379258253
-27.6 -0.352872771208215
-27.575 -0.352873165879923
-27.55 -0.352873563234254
-27.525 -0.352873963232433
-27.5 -0.352874365836048
-27.475 -0.352874771007052
-27.45 -0.352875178707778
-27.425 -0.352875588900942
-27.4 -0.352876001549651
-27.375 -0.352876416617406
-27.35 -0.352876834068109
-27.325 -0.352877253866063
-27.3 -0.352877675975981
-27.275 -0.352878100362979
-27.25 -0.352878526992584
-27.225 -0.352878955830732
-27.2 -0.352879386843763
-27.175 -0.352879819998427
-27.15 -0.352880255261877
-27.125 -0.352880692601663
-27.1 -0.352881131985737
-27.075 -0.352881573382437
-27.05 -0.352882016760493
-27.025 -0.35288246208901
-27 -0.352882909337469
-26.975 -0.352883358475717
-26.95 -0.352883809473957
-26.925 -0.352884262302742
-26.9 -0.352884716932961
-26.875 -0.352885173335834
-26.85 -0.352885631482898
-26.825 -0.352886091345998
-26.8 -0.352886552897269
-26.775 -0.352887016109131
-26.75 -0.352887480954272
-26.725 -0.352887947405633
-26.7 -0.352888415436397
-26.675 -0.352888885019972
-26.65 -0.352889356129976
-26.625 -0.352889828740222
-26.6 -0.352890302824701
-26.575 -0.352890778357567
-26.55 -0.352891255313115
-26.525 -0.352891733665772
-26.5 -0.35289221339007
-26.475 -0.352892694460634
-26.45 -0.352893176852161
-26.425 -0.352893660539399
-26.4 -0.352894145497132
-26.375 -0.352894631700157
-26.35 -0.352895119123264
-26.325 -0.352895607741219
-26.3 -0.352896097528737
-26.275 -0.352896588460468
-26.25 -0.352897080510971
-26.225 -0.352897573654695
-26.2 -0.352898067865956
-26.175 -0.352898563118916
-26.15 -0.352899059387559
-26.125 -0.352899556645673
-26.1 -0.352900054866821
-26.075 -0.352900554024324
-26.05 -0.352901054091235
-26.025 -0.352901555040317
-26 -0.352902056844019
-25.975 -0.352902559474455
-25.95 -0.352903062903376
-25.925 -0.35290356710215
-25.9 -0.352904072041739
-25.875 -0.352904577692672
-25.85 -0.352905084025021
-25.825 -0.352905591008381
-25.8 -0.352906098611843
-25.775 -0.352906606803969
-25.75 -0.352907115552769
-25.725 -0.352907624825678
-25.7 -0.352908134589528
-25.675 -0.352908644810528
-25.65 -0.352909155454235
-25.625 -0.352909666485534
-25.6 -0.35291017786861
-25.575 -0.352910689566925
-25.55 -0.352911201543193
-25.525 -0.352911713759356
-25.5 -0.352912226176559
-25.475 -0.352912738755123
-25.45 -0.352913251454527
-25.425 -0.352913764233376
-25.4 -0.352914277049379
-25.375 -0.352914789859327
-25.35 -0.352915302619066
-25.325 -0.352915815283472
-25.3 -0.352916327806427
-25.275 -0.352916840140794
-25.25 -0.352917352238396
-25.225 -0.352917864049987
-25.2 -0.352918375525227
-25.175 -0.352918886612663
-25.15 -0.3529193972597
-25.125 -0.352919907412579
-25.1 -0.35292041701635
-25.075 -0.352920926014851
-25.05 -0.352921434350681
-25.025 -0.352921941965179
-25 -0.352922448798394
-24.975 -0.352922954789068
-24.95 -0.352923459874608
-24.925 -0.352923963991062
-24.9 -0.352924467073096
-24.875 -0.352924969053969
-24.85 -0.352925469865509
-24.825 -0.352925969438093
-24.8 -0.352926467700617
-24.775 -0.352926964580477
-24.75 -0.352927460003543
-24.725 -0.352927953894137
-24.7 -0.352928446175008
-24.675 -0.352928936767309
-24.65 -0.352929425590574
-24.625 -0.352929912562694
-24.6 -0.352930397599894
-24.575 -0.352930880616711
-24.55 -0.352931361525967
-24.525 -0.352931840238751
-24.5 -0.352932316664392
-24.475 -0.352932790710439
-24.45 -0.352933262282635
-24.425 -0.352933731284897
-24.4 -0.352934197619293
-24.375 -0.352934661186017
-24.35 -0.352935121883369
-24.325 -0.352935579607733
-24.3 -0.352936034253551
-24.275 -0.352936485713305
-24.25 -0.352936933877494
-24.225 -0.352937378634609
-24.2 -0.352937819871115
-24.175 -0.352938257471428
-24.15 -0.352938691317892
-24.125 -0.35293912129076
-24.1 -0.352939547268169
-24.075 -0.352939969126124
-24.05 -0.352940386738472
-24.025 -0.352940799976885
-24 -0.352941208710837
-23.975 -0.352941612807584
-23.95 -0.352942012132143
-23.925 -0.352942406547274
-23.9 -0.352942795913457
-23.875 -0.352943180088877
-23.85 -0.352943558929397
-23.825 -0.352943932288547
-23.8 -0.352944300017499
-23.775 -0.35294466196505
-23.75 -0.352945017977603
-23.725 -0.352945367899152
-23.7 -0.352945711571257
-23.675 -0.352946048833033
-23.65 -0.352946379521129
-23.625 -0.35294670346971
-23.6 -0.352947020510443
-23.575 -0.352947330472479
-23.55 -0.352947633182434
-23.525 -0.352947928464379
-23.5 -0.352948216139817
-23.475 -0.352948496027676
-23.45 -0.352948767944285
-23.425 -0.352949031703367
-23.4 -0.352949287116022
-23.375 -0.352949533990712
-23.35 -0.352949772133249
-23.325 -0.352950001346782
-23.3 -0.352950221431785
-23.275 -0.352950432186045
-23.25 -0.352950633404647
-23.225 -0.35295082487997
-23.2 -0.352951006401667
-23.175 -0.352951177756666
-23.15 -0.352951338729148
-23.125 -0.35295148910055
-23.1 -0.352951628649545
-23.075 -0.352951757152045
-23.05 -0.352951874381184
-23.025 -0.352951980107317
-23 -0.352952074098011
-22.975 -0.35295215611804
-22.95 -0.352952225929381
-22.925 -0.352952283291205
-22.9 -0.35295232795988
-22.875 -0.35295235968896
-22.85 -0.352952378229188
-22.825 -0.352952383328493
-22.8 -0.352952374731985
-22.775 -0.352952352181957
-22.75 -0.352952315417886
-22.725 -0.352952264176431
-22.7 -0.352952198191436
-22.675 -0.352952117193929
-22.65 -0.35295202091213
-22.625 -0.352951909071449
-22.6 -0.352951781394493
-22.575 -0.35295163760107
-22.55 -0.352951477408192
-22.525 -0.352951300530088
-22.5 -0.352951106678203
-22.475 -0.35295089556121
-22.45 -0.352950666885017
-22.425 -0.352950420352779
-22.4 -0.352950155664901
-22.375 -0.352949872519058
-22.35 -0.352949570610197
-22.325 -0.352949249630557
-22.3 -0.352948909269676
-22.275 -0.352948549214408
-22.25 -0.352948169148934
-22.225 -0.352947768754781
-22.2 -0.352947347710836
-22.175 -0.352946905693361
-22.15 -0.352946442376013
-22.125 -0.352945957429857
-22.1 -0.352945450523392
-22.075 -0.352944921322565
-22.05 -0.352944369490789
-22.025 -0.352943794688972
-22 -0.352943196575529
-21.975 -0.352942574806409
-21.95 -0.352941929035119
-21.925 -0.352941258912743
-21.9 -0.352940564087968
-21.875 -0.352939844207108
-21.85 -0.352939098914132
-21.825 -0.352938327850683
-21.8 -0.352937530656113
-21.775 -0.352936706967502
-21.75 -0.352935856419688
-21.725 -0.352934978645299
-21.7 -0.352934073274772
-21.675 -0.352933139936393
-21.65 -0.352932178256315
-21.625 -0.352931187858596
-21.6 -0.352930168365226
-21.575 -0.352929119396157
-21.55 -0.352928040569332
-21.525 -0.352926931500721
-21.5 -0.352925791804347
-21.475 -0.352924621092321
-21.45 -0.352923418974873
-21.425 -0.352922185060382
-21.4 -0.352920918955412
-21.375 -0.35291962026474
-21.35 -0.352918288591394
-21.325 -0.352916923536678
-21.3 -0.352915524700212
-21.275 -0.35291409167996
-21.25 -0.352912624072264
-21.225 -0.352911121471877
-21.2 -0.352909583471996
-21.175 -0.35290800966429
-21.15 -0.35290639963894
-21.125 -0.352904752984664
-21.1 -0.35290306928875
-21.075 -0.352901348137092
-21.05 -0.352899589114215
-21.025 -0.352897791803312
-21 -0.352895955786269
-20.975 -0.352894080643699
-20.95 -0.352892165954969
-20.925 -0.35289021129823
-20.9 -0.352888216250447
-20.875 -0.352886180387426
-20.85 -0.352884103283841
-20.825 -0.352881984513261
-20.8 -0.352879823648177
-20.775 -0.352877620260025
-20.75 -0.352875373919215
-20.725 -0.35287308419515
-20.7 -0.352870750656254
-20.675 -0.352868372869989
-20.65 -0.352865950402879
-20.625 -0.352863482820533
-20.6 -0.352860969687659
-20.575 -0.352858410568084
-20.55 -0.352855805024775
-20.525 -0.352853152619852
-20.5 -0.352850452914602
-20.475 -0.352847705469496
-20.45 -0.352844909844201
-20.425 -0.35284206559759
-20.4 -0.352839172287755
-20.375 -0.352836229472014
-20.35 -0.352833236706921
-20.325 -0.352830193548271
-20.3 -0.352827099551105
-20.275 -0.352823954269716
-20.25 -0.352820757257651
-20.225 -0.352817508067709
-20.2 -0.352814206251947
-20.175 -0.352810851361672
-20.15 -0.352807442947442
-20.125 -0.352803980559062
-20.1 -0.352800463745574
-20.075 -0.352796892055255
-20.05 -0.352793265035602
-20.025 -0.352789582233328
-20 -0.352785843194346
-19.975 -0.352782047463757
-19.95 -0.352778194585838
-19.925 -0.352774284104019
-19.9 -0.352770315560873
-19.875 -0.352766288498092
-19.85 -0.352762202456469
-19.825 -0.352758056975874
-19.8 -0.352753851595234
-19.775 -0.352749585852504
-19.75 -0.352745259284644
-19.725 -0.352740871427591
-19.7 -0.352736421816229
-19.675 -0.352731909984362
-19.65 -0.352727335464678
-19.625 -0.352722697788723
-19.6 -0.352717996486859
-19.575 -0.352713231088239
-19.55 -0.352708401120763
-19.525 -0.352703506111046
-19.5 -0.352698545584378
-19.475 -0.352693519064687
-19.45 -0.352688426074496
-19.425 -0.352683266134888
-19.4 -0.352678038765461
-19.375 -0.352672743484286
-19.35 -0.352667379807866
-19.325 -0.352661947251094
-19.3 -0.352656445327209
-19.275 -0.352650873547749
-19.25 -0.352645231422513
-19.225 -0.352639518459514
-19.2 -0.352633734164931
-19.175 -0.352627878043072
-19.15 -0.352621949596325
-19.125 -0.352615948325115
-19.1 -0.352609873727863
-19.075 -0.352603725300936
-19.05 -0.352597502538614
-19.025 -0.352591204933039
-19 -0.35258483197418
-18.975 -0.352578383149791
-18.95 -0.352571857945368
-18.925 -0.352565255844117
-18.9 -0.352558576326911
-18.875 -0.352551818872261
-18.85 -0.352544982956275
-18.825 -0.352538068052632
-18.8 -0.352531073632547
-18.775 -0.352523999164744
-18.75 -0.352516844115432
-18.725 -0.352509607948277
-18.7 -0.352502290124383
-18.675 -0.352494890102274
-18.65 -0.352487407337873
-18.625 -0.352479841284494
-18.6 -0.352472191392828
-18.575 -0.352464457110938
-18.55 -0.352456637884255
-18.525 -0.352448733155577
-18.5 -0.352440742365074
-18.475 -0.352432664950296
-18.45 -0.352424500346182
-18.425 -0.35241624798508
-18.4 -0.352407907296763
-18.375 -0.35239947770846
-18.35 -0.35239095864488
-18.325 -0.352382349528252
-18.3 -0.35237364977836
-18.275 -0.352364858812595
-18.25 -0.352355976046001
-18.225 -0.352347000891335
-18.2 -0.352337932759127
-18.175 -0.352328771057752
-18.15 -0.352319515193504
-18.125 -0.352310164570677
-18.1 -0.352300718591657
-18.075 -0.352291176657012
-18.05 -0.352281538165598
-18.025 -0.35227180251467
-18 -0.352261969099995
-17.975 -0.35225203731598
-17.95 -0.352242006555804
-17.925 -0.352231876211558
-17.9 -0.352221645674393
-17.875 -0.352211314334677
-17.85 -0.352200881582163
-17.825 -0.352190346806162
-17.8 -0.352179709395722
-17.775 -0.352168968739827
-17.75 -0.352158124227592
-17.725 -0.352147175248476
-17.7 -0.352136121192504
-17.675 -0.352124961450492
-17.65 -0.352113695414291
-17.625 -0.352102322477031
-17.6 -0.352090842033386
-17.575 -0.352079253479839
-17.55 -0.352067556214965
-17.525 -0.35205574963972
-17.5 -0.35204383315774
-17.475 -0.352031806175655
-17.45 -0.352019668103413
-17.425 -0.352007418354607
-17.4 -0.351995056346825
-17.375 -0.351982581502005
-17.35 -0.351969993246797
-17.325 -0.351957291012945
-17.3 -0.351944474237675
-17.275 -0.351931542364095
-17.25 -0.351918494841606
-17.225 -0.35190533112633
-17.2 -0.351892050681538
-17.175 -0.351878652978101
-17.15 -0.351865137494947
-17.125 -0.351851503719534
-17.1 -0.351837751148324
-17.075 -0.351823879287283
-17.05 -0.351809887652383
-17.025 -0.351795775770118
-17 -0.351781543178034
-16.975 -0.351767189425264
-16.95 -0.351752714073084
-16.925 -0.351738116695474
-16.9 -0.351723396879687
-16.875 -0.351708554226844
-16.85 -0.35169358835252
-16.825 -0.35167849888736
-16.8 -0.35166328547769
-16.775 -0.351647947786153
-16.75 -0.351632485492348
-16.725 -0.351616898293476
-16.7 -0.35160118590501
-16.675 -0.351585348061359
-16.65 -0.351569384516555
-16.625 -0.351553295044946
-16.6 -0.351537079441893
-16.575 -0.351520737524486
-16.55 -0.351504269132266
-16.525 -0.35148767412795
-16.5 -0.351470952398178
-16.475 -0.351454103854253
-16.45 -0.351437128432907
-16.425 -0.351420026097057
-16.4 -0.351402796836582
-16.375 -0.351385440669106
-16.35 -0.351367957640781
-16.325 -0.351350347827086
-16.3 -0.351332611333625
-16.275 -0.351314748296939
-16.25 -0.351296758885319
-16.225 -0.351278643299623
-16.2 -0.351260401774107
-16.175 -0.35124203457725
-16.15 -0.351223542012591
-16.125 -0.35120492441957
-16.1 -0.351186182174367
-16.075 -0.351167315690752
-16.05 -0.351148325420931
-16.025 -0.351129211856401
-16 -0.351109975528801
-15.975 -0.351090617010769
-15.95 -0.351071136916799
-15.925 -0.351051535904096
-15.9 -0.351031814673439
-15.875 -0.351011973970029
-15.85 -0.350992014584355
-15.825 -0.350971937353045
-15.8 -0.350951743159718
-15.775 -0.350931432935836
-15.75 -0.350911007661557
-15.725 -0.350890468366572
-15.7 -0.350869816130952
-15.675 -0.350849052085981
-15.65 -0.350828177414991
-15.625 -0.350807193354184
-15.6 -0.350786101193455
-15.575 -0.350764902277204
-15.55 -0.350743598005143
-15.525 -0.35072218983309
-15.5 -0.350700679273765
-15.475 -0.350679067897565
-15.45 -0.350657357333338
-15.425 -0.350635549269145
-15.4 -0.350613645453007
-15.375 -0.350591647693644
-15.35 -0.350569557861207
-15.325 -0.350547377887986
-15.3 -0.350525109769114
-15.275 -0.350502755563257
-15.25 -0.350480317393283
-15.225 -0.350457797446923
-15.2 -0.350435197977414
-15.175 -0.350412521304125
-15.15 -0.350389769813168
-15.125 -0.350366945957994
-15.1 -0.350344052259964
-15.075 -0.350321091308906
-15.05 -0.350298065763661
-15.025 -0.350274978352593
-15 -0.350251831874093
-14.975 -0.350228629197056
-14.95 -0.350205373261341
-14.925 -0.350182067078204
-14.9 -0.350158713730713
-14.875 -0.350135316374142
-14.85 -0.350111878236336
-14.825 -0.350088402618058
-14.8 -0.35006489289331
-14.775 -0.350041352509631
-14.75 -0.350017784988365
-14.725 -0.349994193924913
-14.7 -0.349970582988949
-14.675 -0.349946955924617
-14.65 -0.349923316550701
-14.625 -0.349899668760761
-14.6 -0.349876016523256
-14.575 -0.349852363881622
-14.55 -0.349828714954337
-14.525 -0.349805073934947
-14.5 -0.349781445092073
-14.475 -0.349757832769382
-14.45 -0.349734241385533
-14.425 -0.349710675434089
-14.4 -0.349687139483409
-14.375 -0.349663638176501
-14.35 -0.349640176230849
-14.325 -0.34961675843821
-14.3 -0.349593389664384
-14.275 -0.349570074848947
-14.25 -0.34954681900496
-14.225 -0.349523627218648
-14.2 -0.349500504649042
-14.175 -0.349477456527599
-14.15 -0.349454488157789
-14.125 -0.349431604914646
-14.1 -0.349408812244302
-14.075 -0.349386115663475
-14.05 -0.349363520758944
-14.025 -0.349341033186979
-14 -0.349318658672754
-13.975 -0.34929640300972
-13.95 -0.349274272058959
-13.925 -0.349252271748504
-13.9 -0.34923040807263
-13.875 -0.349208687091118
-13.85 -0.349187114928493
-13.825 -0.349165697773233
-13.8 -0.349144441876954
-13.775 -0.34912335355356
-13.75 -0.349102439178377
-13.725 -0.349081705187259
-13.7 -0.349061158075665
-13.675 -0.349040804397715
-13.65 -0.34902065076522
-13.625 -0.349000703846693
-13.6 -0.348980970366335
-13.575 -0.348961457102993
-13.55 -0.348942170889111
-13.525 -0.348923118609646
-13.5 -0.348904307200973
-13.475 -0.348885743649768
-13.45 -0.348867434991877
-13.425 -0.348849388311157
-13.4 -0.348831610738314
-13.375 -0.348814109449721
-13.35 -0.348796891666211
-13.325 -0.348779964651877
-13.3 -0.348763335712839
-13.275 -0.348747012196011
-13.25 -0.348731001487856
-13.225 -0.348715311013129
-13.2 -0.34869994823361
-13.175 -0.348684920646836
-13.15 -0.34867023578482
-13.125 -0.348655901212769
-13.1 -0.348641924527797
-13.075 -0.348628313357631
-13.05 -0.348615075359326
-13.025 -0.348602218217965
-13 -0.348589749645376
-12.975 -0.348577677378834
-12.95 -0.348566009179782
-12.925 -0.348554752832545
-12.9 -0.348543916143059
-12.875 -0.3485335069376
-12.85 -0.348523533061522
-12.825 -0.348514002378015
-12.8 -0.34850492276686
-12.775 -0.348496302123203
-12.75 -0.34848814835635
-12.725 -0.348480469388562
-12.7 -0.348473273153883
-12.675 -0.348466567596973
-12.65 -0.348460360671969
-12.625 -0.348454660341362
-12.6 -0.348449474574902
-12.575 -0.348444811348518
-12.55 -0.348440678643272
-12.525 -0.348437084444335
-12.5 -0.348434036739989
-12.475 -0.348431543520667
-12.45 -0.348429612778009
-12.425 -0.34842825250397
-12.4 -0.348427470689938
-12.375 -0.348427275325911
-12.35 -0.348427674399688
-12.325 -0.348428675896118
-12.3 -0.34843028779637
-12.275 -0.348432518077254
-12.25 -0.348435374710582
-12.225 -0.348438865662569
-12.2 -0.348442998893281
-12.175 -0.348447782356127
-12.15 -0.348453223997395
-12.125 -0.348459331755842
-12.1 -0.348466113562328
-12.075 -0.348473577339502
-12.05 -0.34848173100154
-12.025 -0.348490582453933
-12 -0.34850013959333
-11.975 -0.348510410307438
-11.95 -0.348521402474974
-11.925 -0.348533123965675
-11.9 -0.348545582640364
-11.875 -0.348558786351081
-11.85 -0.348572742941261
-11.825 -0.348587460245989
-11.8 -0.348602946092299
-11.775 -0.348619208299547
-11.75 -0.348636254679842
-11.725 -0.348654093038539
-11.7 -0.348672731174801
-11.675 -0.348692176882218
-11.65 -0.348712437949499
-11.625 -0.348733522161224
-11.6 -0.348755437298667
-11.575 -0.348778191140677
-11.55 -0.34880179146464
-11.525 -0.34882624604749
-11.5 -0.348851562666807
-11.475 -0.348877749101964
-11.45 -0.348904813135359
-11.425 -0.348932762553701
-11.4 -0.34896160514937
-11.375 -0.34899134872185
-11.35 -0.349022001079217
-11.325 -0.349053570039709
-11.3 -0.349086063433351
-11.275 -0.349119489103658
-11.25 -0.349153854909397
-11.225 -0.349189168726421
-11.2 -0.349225438449565
-11.175 -0.349262671994609
-11.15 -0.349300877300309
-11.125 -0.349340062330488
-11.1 -0.349380235076195
-11.075 -0.34942140355792
-11.05 -0.349463575827882
-11.025 -0.349506759972368
-11 -0.349550964114135
-10.975 -0.349596196414877
-10.95 -0.349642465077741
-10.925 -0.349689778349909
-10.9 -0.349738144525225
-10.875 -0.349787571946886
-10.85 -0.349838069010184
-10.825 -0.349889644165294
-10.8 -0.349942305920114
-10.775 -0.349996062843162
-10.75 -0.350050923566505
-10.725 -0.350106896788745
-10.7 -0.35016399127804
-10.675 -0.350222215875172
-10.65 -0.350281579496651
-10.625 -0.350342091137856
-10.6 -0.350403759876211
-10.575 -0.3504665948744
-10.55 -0.350530605383599
-10.525 -0.350595800746752
-10.5 -0.350662190401863
-10.475 -0.350729783885312
-10.45 -0.350798590835196
-10.425 -0.350868620994687
-10.4 -0.350939884215405
-10.375 -0.351012390460801
-10.35 -0.351086149809557
-10.325 -0.351161172458987
-10.3 -0.351237468728446
-10.275 -0.35131504906274
-10.25 -0.351393924035531
-10.225 -0.351474104352744
-10.2 -0.351555600855956
-10.175 -0.351638424525788
-10.15 -0.351722586485265
-10.125 -0.351808098003177
-10.1 -0.351894970497399
-10.075 -0.351983215538209
-10.05 -0.352072844851552
-10.025 -0.352163870322296
-10 -0.352256303997438
-9.975 -0.352350158089275
-9.95 -0.352445444978533
-9.925 -0.352542177217448
-9.9 -0.3526403675328
-9.875 -0.352740028828886
-9.85 -0.352841174190442
-9.825 -0.352943816885498
-9.8 -0.35304797036817
-9.775 -0.35315364828138
-9.75 -0.353260864459502
-9.725 -0.353369632930929
-9.7 -0.353479967920562
-9.675 -0.353591883852205
-9.65 -0.353705395350877
-9.625 -0.353820517245019
-9.6 -0.353937264568617
-9.575 -0.354055652563205
-9.55 -0.354175696679769
-9.525 -0.354297412580543
-9.5 -0.354420816140674
-9.475 -0.354545923449783
-9.45 -0.354672750813391
-9.425 -0.354801314754216
-9.4 -0.354931632013342
-9.375 -0.355063719551241
-9.35 -0.355197594548662
-9.325 -0.355333274407366
-9.3 -0.355470776750713
-9.275 -0.355610119424091
-9.25 -0.355751320495191
-9.225 -0.355894398254109
-9.2 -0.356039371213284
-9.175 -0.356186258107265
-9.15 -0.356335077892298
-9.125 -0.356485849745729
-9.1 -0.356638593065229
-9.075 -0.356793327467819
-9.05 -0.356950072788709
-9.025 -0.357108849079934
-9 -0.357269676608789
-8.975 -0.357432575856058
-8.95 -0.35759756751403
-8.925 -0.3577646724843
-8.9 -0.357933911875357
-8.875 -0.358105306999942
-8.85 -0.358278879372182
-8.825 -0.358454650704494
-8.8 -0.358632642904255
-8.775 -0.358812878070235
-8.75 -0.358995378488782
-8.725 -0.359180166629769
-8.7 -0.359367265142292
-8.675 -0.359556696850104
-8.65 -0.359748484746812
-8.625 -0.359942651990798
-8.6 -0.360139221899883
-8.575 -0.36033821794573
-8.55 -0.360539663747971
-8.525 -0.360743583068063
-8.5 -0.360949999802875
-8.475 -0.361158937977985
-8.45 -0.36137042174071
-8.425 -0.36158447535284
-8.4 -0.361801123183093
-8.375 -0.362020389699278
-8.35 -0.362242299460166
-8.325 -0.362466877107067
-8.3 -0.362694147355113
-8.275 -0.362924134984239
-8.25 -0.363156864829863
-8.225 -0.363392361773265
-8.2 -0.36363065073166
-8.175 -0.363871756647964
-8.15 -0.364115704480249
-8.125 -0.364362519190893
-8.1 -0.364612225735409
-8.075 -0.36486484905097
-8.05 -0.365120414044611
-8.025 -0.36537894558112
-8 -0.365640468470604
-7.975 -0.365905007455746
-7.95 -0.366172587198732
-7.925 -0.366443232267863
-7.9 -0.366716967123842
-7.875 -0.366993816105742
-7.85 -0.367273803416644
-7.825 -0.367556953108955
-7.8 -0.367843289069404
-7.775 -0.368132835003707
-7.75 -0.368425614420906
-7.725 -0.368721650617393
-7.7 -0.369020966660593
-7.675 -0.36932358537233
-7.65 -0.369629529311866
-7.625 -0.369938820758612
-7.6 -0.370251481694514
-7.575 -0.370567533786111
-7.55 -0.370886998366271
-7.525 -0.371209896415601
-7.5 -0.371536248543527
-7.475 -0.371866074969061
-7.45 -0.372199395501229
-7.425 -0.37253622951919
-7.4 -0.372876595952025
-7.375 -0.373220513258203
-7.35 -0.373567999404732
-7.325 -0.373919071845986
-7.3 -0.374273747502209
-7.275 -0.374632042737711
-7.25 -0.374993973338733
-7.225 -0.375359554491007
-7.2 -0.375728800756995
-7.175 -0.376101726052815
-7.15 -0.376478343624849
-7.125 -0.376858666026049
-7.1 -0.377242705091919
-7.075 -0.377630471916199
-7.05 -0.37802197682623
-7.025 -0.378417229358018
-7 -0.37881623823099
-6.975 -0.379219011322441
-6.95 -0.37962555564168
-6.925 -0.380035877303873
-6.9 -0.380449981503584
-6.875 -0.380867872488013
-6.85 -0.381289553529933
-6.825 -0.381715026900336
-6.8 -0.382144293840774
-6.775 -0.382577354535403
-6.75 -0.383014208082739
-6.725 -0.383454852467111
-6.7 -0.383899284529824
-6.675 -0.38434749994003
-6.65 -0.384799493165309
-6.625 -0.38525525744195
-6.6 -0.385714784744952
-6.575 -0.386178065757729
-6.55 -0.386645089841531
-6.525 -0.387115845004568
-6.5 -0.387590317870857
-6.475 -0.388068493648771
-6.45 -0.388550356099309
-6.425 -0.389035887504075
-6.4 -0.389525068632969
-6.375 -0.390017878711593
-6.35 -0.390514295388376
-6.325 -0.391014294701401
-6.3 -0.391517851044953
-6.275 -0.392024937135782
-6.25 -0.39253552397907
-6.225 -0.393049580834122
-6.2 -0.393567075179756
-6.175 -0.394087972679417
-6.15 -0.394612237145993
-6.125 -0.395139830506343
-6.1 -0.395670712765539
-6.075 -0.396204841970809
-6.05 -0.396742174175189
-6.025 -0.397282663400889
-6 -0.397826261602349
-5.975 -0.398372918629013
-5.95 -0.398922582187799
-5.925 -0.399475197805263
-5.9 -0.400030708789476
-5.875 -0.40058905619159
-5.85 -0.401150178767095
-5.825 -0.401714012936781
-5.8 -0.402280492747387
-5.775 -0.402849549831934
-5.75 -0.403421113369755
-5.725 -0.403995110046207
-5.7 -0.404571464012062
-5.675 -0.40515009684259
-5.65 -0.405730927496309
-5.625 -0.406313872273421
-5.6 -0.406898844773913
-5.575 -0.407485755855342
-5.55 -0.408074513590278
-5.525 -0.408665023223418
-5.5 -0.409257187128368
-5.475 -0.409850904764079
-5.45 -0.410446072630952
-5.425 -0.411042584226591
-5.4 -0.411640330001214
-5.375 -0.412239197312719
-5.35 -0.412839070381397
-5.325 -0.413439830244288
-5.3 -0.414041354709193
-5.275 -0.414643518308318
-5.25 -0.415246192251564
-5.225 -0.415849244379458
-5.2 -0.416452539115718
-5.175 -0.417055937419452
-5.15 -0.417659296736997
-5.125 -0.418262470953388
-5.1 -0.418865310343455
-5.075 -0.419467661522558
-5.05 -0.420069367396946
-5.025 -0.420670267113753
-5 -0.421270196010615
-4.975 -0.421868985564926
-4.95 -0.422466463342721
-4.925 -0.423062452947191
-4.9 -0.423656773966833
-4.875 -0.424249241923231
-4.85 -0.424839668218485
-4.825 -0.425427860082269
-4.8 -0.426013620518538
-4.775 -0.426596748251888
-4.75 -0.427177037673557
-4.725 -0.427754278787099
-4.7 -0.428328257153707
-4.675 -0.428898753837218
-4.65 -0.429465545348791
-4.625 -0.430028403591273
-4.6 -0.43058709580326
-4.575 -0.431141384502865
-4.55 -0.431691027431206
-4.525 -0.432235777495618
-4.5 -0.432775382712616
-4.475 -0.433309586150607
-4.45 -0.433838125872385
-4.425 -0.434360734877411
-4.4 -0.434877141043904
-4.375 -0.435387067070768
-4.35 -0.435890230419361
-4.325 -0.436386343255145
-4.3 -0.436875112389242
-4.275 -0.437356239219905
-4.25 -0.437829419673955
-4.225 -0.438294344148205
-4.2 -0.438750697450899
-4.175 -0.439198158743214
-4.15 -0.439636401480853
-4.125 -0.440065093355769
-4.1 -0.440483896238073
-4.075 -0.440892466118157
-4.05 -0.441290453049098
-4.025 -0.441677501089371
-4 -0.442053248245956
-3.975 -0.442417326417864
-3.95 -0.442769361340172
-3.925 -0.443108972528614
-3.9 -0.443435773224805
-3.875 -0.443749370342166
-3.85 -0.444049364412632
-3.825 -0.444335349534222
-3.8 -0.444606913319555
-3.775 -0.444863636845405
-3.75 -0.445105094603392
-3.725 -0.445330854451902
-3.7 -0.445540477569357
-3.675 -0.445733518408925
-3.65 -0.445909524654811
-3.625 -0.446068037180236
-3.6 -0.446208590007236
-3.575 -0.44633071026843
-3.55 -0.446433918170882
-3.525 -0.44651772696222
-3.5 -0.446581642899166
-3.475 -0.446625165218644
-3.45 -0.446647786111633
-3.425 -0.446648990699958
-3.4 -0.446628257016198
-3.375 -0.446585055986915
-3.35 -0.446518851419416
-3.325 -0.446429099992254
-3.3 -0.446315251249708
-3.275 -0.446176747600475
-3.25 -0.446013024320811
-3.225 -0.445823509562401
-3.2 -0.44560762436521
-3.175 -0.445364782675594
-3.15 -0.445094391369984
-3.125 -0.444795850284419
-3.1 -0.444468552250271
-3.075 -0.444111883136468
-3.05 -0.443725221898575
-3.025 -0.443307940635073
-3 -0.442859404651215
-2.975 -0.442378972530833
-2.95 -0.441865996216496
-2.925 -0.441319821098426
-2.9 -0.440739786112589
-2.875 -0.440125223848409
-2.85 -0.439475460666552
-2.825 -0.43878981682724
-2.8 -0.438067606629583
-2.775 -0.437308138562417
-2.75 -0.436510715467164
-2.725 -0.43567463471323
-2.7 -0.434799188386477
-2.675 -0.433883663491323
-2.65 -0.432927342167038
-2.625 -0.431929501918797
-2.6 -0.430889415864094
-2.575 -0.42980635299511
-2.55 -0.428679578457647
-2.525 -0.427508353847256
-2.5 -0.426291937523172
-2.475 -0.425029584940726
-2.45 -0.423720549002845
-2.425 -0.422364080431326
-2.4 -0.42095942815851
-2.375 -0.419505839740043
-2.35 -0.418002561789366
-2.325 -0.416448840434596
-2.3 -0.414843921798467
-2.275 -0.413187052501959
-2.25 -0.411477480192287
-2.225 -0.409714454095853
-2.2 -0.407897225596796
-2.175 -0.406025048841742
-2.15 -0.404097181371322
-2.125 -0.402112884779032
-2.1 -0.400071425397946
-2.075 -0.397972075015791
-2.05 -0.395814111618842
-2.025 -0.393596820165047
-2 -0.391319493386769
-1.975 -0.388981432623444
-1.95 -0.386581948684449
-1.925 -0.384120362742346
-1.9 -0.381596007256668
-1.875 -0.379008226928272
-1.85 -0.376356379684268
-1.825 -0.373639837693384
-1.8 -0.370857988411577
-1.775 -0.368010235657577
-1.75 -0.365096000717944
-1.725 -0.362114723481113
-1.7 -0.35906586359976
-1.675 -0.355948901680709
-1.65 -0.352763340501456
-1.625 -0.349508706252228
-1.6 -0.34618454980237
-1.575 -0.342790447989667
-1.55 -0.339326004931054
-1.525 -0.335790853352989
-1.5 -0.332184655939604
-1.475 -0.328507106696527
-1.45 -0.324757932328122
-1.425 -0.320936893625659
-1.4 -0.317043786863772
-1.375 -0.313078445202315
-1.35 -0.309040740090561
-1.325 -0.304930582670475
-1.3 -0.300747925175569
-1.275 -0.296492762321676
-1.25 -0.29216513268576
-1.225 -0.287765120068687
-1.2 -0.283292854837692
-1.175 -0.278748515244103
-1.15 -0.274132328711695
-1.125 -0.269444573090883
-1.1 -0.264685577873842
-1.075 -0.259855725365446
-1.05 -0.254955451804865
-1.025 -0.249985248432499
-1 -0.244945662496887
-0.974999999999998 -0.239837298196135
-0.949999999999999 -0.234660817548394
-0.924999999999997 -0.229416941185897
-0.899999999999999 -0.224106449067082
-0.875 -0.218730181101369
-0.849999999999998 -0.213289037681249
-0.824999999999999 -0.207783980116429
-0.799999999999997 -0.202216030964948
-0.774999999999999 -0.196586274256326
-0.75 -0.190895855602042
-0.724999999999998 -0.185145982188875
-0.699999999999999 -0.179337922650929
-0.674999999999997 -0.173473006816482
-0.649999999999999 -0.167552625326167
-0.625 -0.161578229119353
-0.599999999999998 -0.155551328786076
-0.574999999999999 -0.149473493782269
-0.549999999999997 -0.143346351506578
-0.524999999999999 -0.137171586237544
-0.5 -0.130950937930496
-0.474999999999998 -0.124686200874061
-0.449999999999999 -0.118379222206793
-0.424999999999997 -0.112031900295033
-0.399999999999999 -0.105646182973746
-0.375 -0.0992240656526878
-0.349999999999998 -0.0927675892909362
-0.324999999999999 -0.0862788382434117
-0.299999999999997 -0.0797599379836926
-0.274999999999999 -0.0732130527080302
-0.25 -0.0666403828260931
-0.224999999999998 -0.060044162344566
-0.199999999999999 -0.0534266561502975
-0.174999999999997 -0.0467901572002375
-0.149999999999999 -0.0401369836259167
-0.125 -0.0334694757606939
-0.0999999999999979 -0.026789993098431
-0.0749999999999993 -0.0201009111926428
-0.0499999999999972 -0.0134046185055095
-0.0249999999999986 -0.0067035132164265
0 0
0.0250000000000021 0.0067035132164265
0.0500000000000007 0.0134046185055095
0.0750000000000028 0.0201009111926428
0.100000000000001 0.026789993098431
0.125 0.0334694757606939
0.150000000000002 0.0401369836259167
0.175000000000001 0.0467901572002375
0.200000000000003 0.0534266561502975
0.225000000000001 0.060044162344566
0.25 0.0666403828260931
0.275000000000002 0.0732130527080302
0.300000000000001 0.0797599379836927
0.325000000000003 0.0862788382434118
0.350000000000001 0.0927675892909363
0.375 0.099224065652688
0.400000000000002 0.105646182973746
0.425000000000001 0.112031900295034
0.450000000000003 0.118379222206793
0.475000000000001 0.124686200874062
0.5 0.130950937930496
0.525000000000002 0.137171586237544
0.550000000000001 0.143346351506578
0.575000000000003 0.14947349378227
0.600000000000001 0.155551328786077
0.625 0.161578229119354
0.650000000000002 0.167552625326168
0.675000000000001 0.173473006816484
0.700000000000003 0.17933792265093
0.725000000000001 0.185145982188877
0.75 0.190895855602044
0.775000000000002 0.196586274256328
0.800000000000001 0.20221603096495
0.825000000000003 0.207783980116431
0.850000000000001 0.213289037681251
0.875 0.218730181101372
0.900000000000002 0.224106449067085
0.925000000000001 0.2294169411859
0.950000000000003 0.234660817548397
0.975000000000001 0.239837298196139
1 0.244945662496891
1.025 0.249985248432503
1.05 0.254955451804869
1.075 0.25985572536545
1.1 0.264685577873846
1.125 0.269444573090888
1.15 0.274132328711699
1.175 0.278748515244108
1.2 0.283292854837697
1.225 0.287765120068692
1.25 0.292165132685765
1.275 0.296492762321681
1.3 0.300747925175574
1.325 0.30493058267048
1.35 0.309040740090567
1.375 0.31307844520232
1.4 0.317043786863778
1.425 0.320936893625665
1.45 0.324757932328128
1.475 0.328507106696534
1.5 0.33218465593961
1.525 0.335790853352995
1.55 0.33932600493106
1.575 0.342790447989674
1.6 0.346184549802377
1.625 0.349508706252234
1.65 0.352763340501463
1.675 0.355948901680717
1.7 0.359065863599767
1.725 0.36211472348112
1.75 0.365096000717952
1.775 0.368010235657584
1.8 0.370857988411585
1.825 0.373639837693392
1.85 0.376356379684275
1.875 0.379008226928279
1.9 0.381596007256675
1.925 0.384120362742354
1.95 0.386581948684456
1.975 0.388981432623452
2 0.391319493386776
2.025 0.393596820165055
2.05 0.39581411161885
2.075 0.397972075015799
2.1 0.400071425397954
2.125 0.40211288477904
2.15 0.40409718137133
2.175 0.40602504884175
2.2 0.407897225596804
2.225 0.409714454095861
2.25 0.411477480192295
2.275 0.413187052501967
2.3 0.414843921798475
2.325 0.416448840434604
2.35 0.418002561789374
2.375 0.419505839740051
2.4 0.420959428158518
2.425 0.422364080431333
2.45 0.423720549002853
2.475 0.425029584940734
2.5 0.42629193752318
2.525 0.427508353847264
2.55 0.428679578457655
2.575 0.429806352995118
2.6 0.430889415864102
2.625 0.431929501918805
2.65 0.432927342167046
2.675 0.433883663491331
2.7 0.434799188386485
2.725 0.435674634713238
2.75 0.436510715467172
2.775 0.437308138562424
2.8 0.43806760662959
2.825 0.438789816827248
2.85 0.43947546066656
2.875 0.440125223848417
2.9 0.440739786112597
2.925 0.441319821098434
2.95 0.441865996216504
2.975 0.44237897253084
3 0.442859404651222
3.025 0.443307940635081
3.05 0.443725221898583
3.075 0.444111883136476
3.1 0.444468552250278
3.125 0.444795850284426
3.15 0.445094391369991
3.175 0.445364782675602
3.2 0.445607624365217
3.225 0.445823509562409
3.25 0.446013024320818
3.275 0.446176747600482
3.3 0.446315251249715
3.325 0.446429099992261
3.35 0.446518851419423
3.375 0.446585055986922
3.4 0.446628257016205
3.425 0.446648990699965
3.45 0.44664778611164
3.475 0.446625165218651
3.5 0.446581642899174
3.525 0.446517726962227
3.55 0.446433918170889
3.575 0.446330710268437
3.6 0.446208590007243
3.625 0.446068037180243
3.65 0.445909524654818
3.675 0.445733518408932
3.7 0.445540477569364
3.725 0.445330854451909
3.75 0.445105094603398
3.775 0.444863636845412
3.8 0.444606913319562
3.825 0.444335349534229
3.85 0.444049364412639
3.875 0.443749370342173
3.9 0.443435773224812
3.925 0.443108972528621
3.95 0.442769361340178
3.975 0.44241732641787
4 0.442053248245962
4.025 0.441677501089378
4.05 0.441290453049104
4.075 0.440892466118164
4.1 0.440483896238079
4.125 0.440065093355776
4.15 0.43963640148086
4.175 0.439198158743221
4.2 0.438750697450906
4.225 0.438294344148212
4.25 0.437829419673962
4.275 0.437356239219912
4.3 0.436875112389249
4.325 0.436386343255152
4.35 0.435890230419367
4.375 0.435387067070775
4.4 0.434877141043911
4.425 0.434360734877417
4.45 0.433838125872392
4.475 0.433309586150614
4.5 0.432775382712622
4.525 0.432235777495625
4.55 0.431691027431212
4.575 0.431141384502871
4.6 0.430587095803266
4.625 0.43002840359128
4.65 0.429465545348798
4.675 0.428898753837225
4.7 0.428328257153713
4.725 0.427754278787105
4.75 0.427177037673564
4.775 0.426596748251894
4.8 0.426013620518545
4.825 0.425427860082275
4.85 0.424839668218492
4.875 0.424249241923238
4.9 0.423656773966839
4.925 0.423062452947198
4.95 0.422466463342728
4.975 0.421868985564932
5 0.421270196010621
5.025 0.420670267113759
5.05 0.420069367396952
5.075 0.419467661522564
5.1 0.418865310343461
5.125 0.418262470953394
5.15 0.417659296737003
5.175 0.417055937419458
5.2 0.416452539115724
5.225 0.415849244379465
5.25 0.41524619225157
5.275 0.414643518308324
5.3 0.4140413547092
5.325 0.413439830244294
5.35 0.412839070381403
5.375 0.412239197312725
5.4 0.41164033000122
5.425 0.411042584226597
5.45 0.410446072630959
5.475 0.409850904764085
5.5 0.409257187128374
5.525 0.408665023223424
5.55 0.408074513590284
5.575 0.407485755855348
5.6 0.406898844773919
5.625 0.406313872273427
5.65 0.405730927496316
5.675 0.405150096842597
5.7 0.404571464012068
5.725 0.403995110046213
5.75 0.403421113369762
5.775 0.40284954983194
5.8 0.402280492747393
5.825 0.401714012936788
5.85 0.401150178767101
5.875 0.400589056191596
5.9 0.400030708789483
5.925 0.399475197805269
5.95 0.398922582187805
5.975 0.39837291862902
6 0.397826261602355
6.025 0.397282663400895
6.05 0.396742174175195
6.075 0.396204841970815
6.1 0.395670712765545
6.125 0.395139830506349
6.15 0.394612237145999
6.175 0.394087972679423
6.2 0.393567075179762
6.225 0.393049580834128
6.25 0.392535523979076
6.275 0.392024937135788
6.3 0.391517851044959
6.325 0.391014294701407
6.35 0.390514295388382
6.375 0.390017878711599
6.4 0.389525068632975
6.425 0.389035887504081
6.45 0.388550356099315
6.475 0.388068493648777
6.5 0.387590317870863
6.525 0.387115845004574
6.55 0.386645089841537
6.575 0.386178065757735
6.6 0.385714784744958
6.625 0.385255257441956
6.65 0.384799493165315
6.675 0.384347499940036
6.7 0.38389928452983
6.725 0.383454852467117
6.75 0.383014208082745
6.775 0.382577354535409
6.8 0.38214429384078
6.825 0.381715026900342
6.85 0.381289553529939
6.875 0.380867872488019
6.9 0.38044998150359
6.925 0.380035877303879
6.95 0.379625555641686
6.975 0.379219011322447
7 0.378816238230996
7.025 0.378417229358024
7.05 0.378021976826236
7.075 0.377630471916205
7.1 0.377242705091925
7.125 0.376858666026055
7.15 0.376478343624855
7.175 0.376101726052821
7.2 0.375728800757001
7.225 0.375359554491013
7.25 0.374993973338739
7.275 0.374632042737717
7.3 0.374273747502215
7.325 0.373919071845992
7.35 0.373567999404738
7.375 0.373220513258209
7.4 0.372876595952031
7.425 0.372536229519196
7.45 0.372199395501235
7.475 0.371866074969067
7.5 0.371536248543534
7.525 0.371209896415607
7.55 0.370886998366277
7.575 0.370567533786117
7.6 0.37025148169452
7.625 0.369938820758618
7.65 0.369629529311872
7.675 0.369323585372336
7.7 0.369020966660599
7.725 0.368721650617399
7.75 0.368425614420912
7.775 0.368132835003713
7.8 0.367843289069411
7.825 0.367556953108961
7.85 0.36727380341665
7.875 0.366993816105748
7.9 0.366716967123848
7.925 0.366443232267869
7.95 0.366172587198738
7.975 0.365905007455752
8 0.36564046847061
8.025 0.365378945581126
8.05 0.365120414044617
8.075 0.364864849050976
8.1 0.364612225735415
8.125 0.364362519190899
8.15 0.364115704480255
8.175 0.36387175664797
8.2 0.363630650731666
8.225 0.363392361773271
8.25 0.363156864829869
8.275 0.362924134984245
8.3 0.362694147355119
8.325 0.362466877107073
8.35 0.362242299460172
8.375 0.362020389699285
8.40000000000001 0.3618011231831
8.425 0.361584475352847
8.45 0.361370421740716
8.475 0.361158937977991
8.5 0.360949999802881
8.52500000000001 0.360743583068069
8.55 0.360539663747977
8.575 0.360338217945736
8.6 0.360139221899889
8.625 0.359942651990804
8.65000000000001 0.359748484746818
8.675 0.35955669685011
8.7 0.359367265142298
8.725 0.359180166629776
8.75 0.358995378488788
8.77500000000001 0.358812878070241
8.8 0.358632642904262
8.825 0.3584546507045
8.85 0.358278879372188
8.875 0.358105306999948
8.90000000000001 0.357933911875364
8.925 0.357764672484306
8.95 0.357597567514036
8.975 0.357432575856065
9 0.357269676608796
9.02500000000001 0.357108849079941
9.05 0.356950072788716
9.075 0.356793327467826
9.1 0.356638593065236
9.125 0.356485849745736
9.15000000000001 0.356335077892304
9.175 0.356186258107272
9.2 0.35603937121329
9.225 0.355894398254116
9.25 0.355751320495198
9.27500000000001 0.355610119424098
9.3 0.355470776750719
9.325 0.355333274407373
9.35 0.355197594548669
9.375 0.355063719551248
9.40000000000001 0.354931632013348
9.425 0.354801314754223
9.45 0.354672750813397
9.475 0.354545923449789
9.5 0.35442081614068
9.52500000000001 0.354297412580549
9.55 0.354175696679776
9.575 0.354055652563211
9.6 0.353937264568624
9.625 0.353820517245026
9.65000000000001 0.353705395350883
9.675 0.353591883852212
9.7 0.353479967920569
9.725 0.353369632930936
9.75 0.353260864459508
9.77500000000001 0.353153648281387
9.8 0.353047970368177
9.825 0.352943816885505
9.85 0.352841174190448
9.875 0.352740028828893
9.90000000000001 0.352640367532807
9.925 0.352542177217455
9.95 0.352445444978539
9.975 0.352350158089281
10 0.352256303997445
10.025 0.352163870322303
10.05 0.352072844851558
10.075 0.351983215538215
10.1 0.351894970497406
10.125 0.351808098003183
10.15 0.351722586485272
10.175 0.351638424525795
10.2 0.351555600855963
10.225 0.35147410435275
10.25 0.351393924035538
10.275 0.351315049062747
10.3 0.351237468728453
10.325 0.351161172458993
10.35 0.351086149809563
10.375 0.351012390460808
10.4 0.350939884215412
10.425 0.350868620994694
10.45 0.350798590835202
10.475 0.350729783885318
10.5 0.35066219040187
10.525 0.350595800746759
10.55 0.350530605383606
10.575 0.350466594874406
10.6 0.350403759876218
10.625 0.350342091137862
10.65 0.350281579496658
10.675 0.350222215875179
10.7 0.350163991278047
10.725 0.350106896788752
10.75 0.350050923566512
10.775 0.349996062843169
10.8 0.349942305920121
10.825 0.3498896441653
10.85 0.349838069010191
10.875 0.349787571946893
10.9 0.349738144525231
10.925 0.349689778349916
10.95 0.349642465077748
10.975 0.349596196414883
11 0.349550964114142
11.025 0.349506759972374
11.05 0.349463575827889
11.075 0.349421403557927
11.1 0.349380235076201
11.125 0.349340062330495
11.15 0.349300877300315
11.175 0.349262671994615
11.2 0.349225438449572
11.225 0.349189168726428
11.25 0.349153854909404
11.275 0.349119489103665
11.3 0.349086063433358
11.325 0.349053570039715
11.35 0.349022001079224
11.375 0.348991348721857
11.4 0.348961605149377
11.425 0.348932762553707
11.45 0.348904813135366
11.475 0.348877749101971
11.5 0.348851562666813
11.525 0.348826246047497
11.55 0.348801791464646
11.575 0.348778191140684
11.6 0.348755437298673
11.625 0.348733522161231
11.65 0.348712437949505
11.675 0.348692176882224
11.7 0.348672731174807
11.725 0.348654093038546
11.75 0.348636254679849
11.775 0.348619208299554
11.8 0.348602946092306
11.825 0.348587460245996
11.85 0.348572742941268
11.875 0.348558786351087
11.9 0.348545582640371
11.925 0.348533123965681
11.95 0.348521402474981
11.975 0.348510410307445
12 0.348500139593336
12.025 0.348490582453939
12.05 0.348481731001546
12.075 0.348473577339508
12.1 0.348466113562334
12.125 0.348459331755848
12.15 0.348453223997401
12.175 0.348447782356133
12.2 0.348442998893288
12.225 0.348438865662575
12.25 0.348435374710588
12.275 0.34843251807726
12.3 0.348430287796376
12.325 0.348428675896125
12.35 0.348427674399695
12.375 0.348427275325917
12.4 0.348427470689945
12.425 0.348428252503976
12.45 0.348429612778016
12.475 0.348431543520673
12.5 0.348434036739996
12.525 0.348437084444341
12.55 0.348440678643279
12.575 0.348444811348524
12.6 0.348449474574908
12.625 0.348454660341369
12.65 0.348460360671975
12.675 0.348466567596979
12.7 0.348473273153889
12.725 0.348480469388568
12.75 0.348488148356356
12.775 0.348496302123209
12.8 0.348504922766866
12.825 0.348514002378022
12.85 0.348523533061529
12.875 0.348533506937606
12.9 0.348543916143066
12.925 0.348554752832551
12.95 0.348566009179788
12.975 0.34857767737884
13 0.348589749645382
13.025 0.348602218217972
13.05 0.348615075359332
13.075 0.348628313357638
13.1 0.348641924527803
13.125 0.348655901212776
13.15 0.348670235784826
13.175 0.348684920646842
13.2 0.348699948233616
13.225 0.348715311013135
13.25 0.348731001487862
13.275 0.348747012196017
13.3 0.348763335712845
13.325 0.348779964651883
13.35 0.348796891666218
13.375 0.348814109449727
13.4 0.348831610738321
13.425 0.348849388311163
13.45 0.348867434991883
13.475 0.348885743649775
13.5 0.348904307200979
13.525 0.348923118609652
13.55 0.348942170889117
13.575 0.348961457102999
13.6 0.348980970366341
13.625 0.3490007038467
13.65 0.349020650765226
13.675 0.349040804397721
13.7 0.349061158075672
13.725 0.349081705187266
13.75 0.349102439178383
13.775 0.349123353553566
13.8 0.34914444187696
13.825 0.34916569777324
13.85 0.349187114928499
13.875 0.349208687091124
13.9 0.349230408072636
13.925 0.349252271748511
13.95 0.349274272058966
13.975 0.349296403009726
14 0.34931865867276
14.025 0.349341033186986
14.05 0.34936352075895
14.075 0.349386115663482
14.1 0.349408812244308
14.125 0.349431604914653
14.15 0.349454488157795
14.175 0.349477456527606
14.2 0.349500504649048
14.225 0.349523627218654
14.25 0.349546819004966
14.275 0.349570074848953
14.3 0.34959338966439
14.325 0.349616758438217
14.35 0.349640176230856
14.375 0.349663638176508
14.4 0.349687139483416
14.425 0.349710675434095
14.45 0.349734241385539
14.475 0.349757832769389
14.5 0.349781445092079
14.525 0.349805073934953
14.55 0.349828714954343
14.575 0.349852363881629
14.6 0.349876016523263
14.625 0.349899668760768
14.65 0.349923316550707
14.675 0.349946955924624
14.7 0.349970582988955
14.725 0.34999419392492
14.75 0.350017784988372
14.775 0.350041352509637
14.8 0.350064892893316
14.825 0.350088402618064
14.85 0.350111878236342
14.875 0.350135316374149
14.9 0.35015871373072
14.925 0.350182067078211
14.95 0.350205373261348
14.975 0.350228629197063
15 0.350251831874099
15.025 0.350274978352599
15.05 0.350298065763668
15.075 0.350321091308913
15.1 0.35034405225997
15.125 0.350366945958001
15.15 0.350389769813175
15.175 0.350412521304131
15.2 0.35043519797742
15.225 0.350457797446929
15.25 0.350480317393289
15.275 0.350502755563264
15.3 0.350525109769121
15.325 0.350547377887992
15.35 0.350569557861213
15.375 0.350591647693651
15.4 0.350613645453013
15.425 0.350635549269152
15.45 0.350657357333345
15.475 0.350679067897571
15.5 0.350700679273771
15.525 0.350722189833097
15.55 0.350743598005149
15.575 0.350764902277211
15.6 0.350786101193461
15.625 0.35080719335419
15.65 0.350828177414997
15.675 0.350849052085987
15.7 0.350869816130958
15.725 0.350890468366578
15.75 0.350911007661563
15.775 0.350931432935843
15.8 0.350951743159724
15.825 0.350971937353051
15.85 0.350992014584362
15.875 0.351011973970035
15.9 0.351031814673445
15.925 0.351051535904103
15.95 0.351071136916805
15.975 0.351090617010775
16 0.351109975528807
16.025 0.351129211856407
16.05 0.351148325420937
16.075 0.351167315690758
16.1 0.351186182174374
16.125 0.351204924419577
16.15 0.351223542012598
16.175 0.351242034577256
16.2 0.351260401774114
16.225 0.35127864329963
16.25 0.351296758885325
16.275 0.351314748296946
16.3 0.351332611333631
16.325 0.351350347827092
16.35 0.351367957640788
16.375 0.351385440669113
16.4 0.351402796836589
16.425 0.351420026097063
16.45 0.351437128432913
16.475 0.35145410385426
16.5 0.351470952398184
16.525 0.351487674127957
16.55 0.351504269132272
16.575 0.351520737524493
16.6 0.351537079441899
16.625 0.351553295044952
16.65 0.351569384516562
16.675 0.351585348061365
16.7 0.351601185905016
16.725 0.351616898293482
16.75 0.351632485492354
16.775 0.35164794778616
16.8 0.351663285477696
16.825 0.351678498887366
16.85 0.351693588352527
16.875 0.35170855422685
16.9 0.351723396879694
16.925 0.35173811669548
16.95 0.351752714073091
16.975 0.351767189425271
17 0.35178154317804
17.025 0.351795775770125
17.05 0.351809887652389
17.075 0.351823879287289
17.1 0.35183775114833
17.125 0.35185150371954
17.15 0.351865137494954
17.175 0.351878652978107
17.2 0.351892050681544
17.225 0.351905331126336
17.25 0.351918494841613
17.275 0.351931542364101
17.3 0.351944474237681
17.325 0.351957291012951
17.35 0.351969993246803
17.375 0.351982581502011
17.4 0.351995056346832
17.425 0.352007418354613
17.45 0.352019668103419
17.475 0.352031806175662
17.5 0.352043833157746
17.525 0.352055749639726
17.55 0.352067556214972
17.575 0.352079253479845
17.6 0.352090842033392
17.625 0.352102322477037
17.65 0.352113695414297
17.675 0.352124961450499
17.7 0.35213612119251
17.725 0.352147175248482
17.75 0.352158124227598
17.775 0.352168968739833
17.8 0.352179709395729
17.825 0.352190346806168
17.85 0.35220088158217
17.875 0.352211314334683
17.9 0.352221645674399
17.925 0.352231876211564
17.95 0.352242006555811
17.975 0.352252037315987
18 0.352261969100001
18.025 0.352271802514676
18.05 0.352281538165604
18.075 0.352291176657018
18.1 0.352300718591663
18.125 0.352310164570684
18.15 0.35231951519351
18.175 0.352328771057758
18.2 0.352337932759133
18.225 0.352347000891341
18.25 0.352355976046008
18.275 0.352364858812601
18.3 0.352373649778366
18.325 0.352382349528258
18.35 0.352390958644887
18.375 0.352399477708466
18.4 0.35240790729677
18.425 0.352416247985086
18.45 0.352424500346188
18.475 0.352432664950302
18.5 0.35244074236508
18.525 0.352448733155583
18.55 0.352456637884261
18.575 0.352464457110944
18.6 0.352472191392834
18.625 0.3524798412845
18.65 0.35248740733788
18.675 0.352494890102281
18.7 0.35250229012439
18.725 0.352509607948283
18.75 0.352516844115438
18.775 0.35252399916475
18.8 0.352531073632553
18.825 0.352538068052638
18.85 0.352544982956282
18.875 0.352551818872268
18.9 0.352558576326918
18.925 0.352565255844123
18.95 0.352571857945375
18.975 0.352578383149797
19 0.352584831974187
19.025 0.352591204933045
19.05 0.35259750253862
19.075 0.352603725300942
19.1 0.352609873727869
19.125 0.352615948325122
19.15 0.352621949596331
19.175 0.352627878043078
19.2 0.352633734164937
19.225 0.35263951845952
19.25 0.35264523142252
19.275 0.352650873547755
19.3 0.352656445327215
19.325 0.352661947251101
19.35 0.352667379807872
19.375 0.352672743484292
19.4 0.352678038765467
19.425 0.352683266134895
19.45 0.352688426074503
19.475 0.352693519064693
19.5 0.352698545584384
19.525 0.352703506111052
19.55 0.352708401120769
19.575 0.352713231088245
19.6 0.352717996486865
19.625 0.352722697788729
19.65 0.352727335464685
19.675 0.352731909984369
19.7 0.352736421816236
19.725 0.352740871427598
19.75 0.352745259284651
19.775 0.35274958585251
19.8 0.35275385159524
19.825 0.352758056975881
19.85 0.352762202456475
19.875 0.352766288498098
19.9 0.352770315560879
19.925 0.352774284104025
19.95 0.352778194585844
19.975 0.352782047463764
20 0.352785843194352
20.025 0.352789582233334
20.05 0.352793265035608
20.075 0.352796892055261
20.1 0.352800463745581
20.125 0.352803980559069
20.15 0.352807442947449
20.175 0.352810851361678
20.2 0.352814206251953
20.225 0.352817508067716
20.25 0.352820757257657
20.275 0.352823954269723
20.3 0.352827099551112
20.325 0.352830193548277
20.35 0.352833236706928
20.375 0.352836229472021
20.4 0.352839172287761
20.425 0.352842065597596
20.45 0.352844909844207
20.475 0.352847705469502
20.5 0.352850452914608
20.525 0.352853152619858
20.55 0.352855805024782
20.575 0.35285841056809
20.6 0.352860969687665
20.625 0.35286348282054
20.65 0.352865950402886
20.675 0.352868372869995
20.7 0.35287075065626
20.725 0.352873084195157
20.75 0.352875373919221
20.775 0.352877620260031
20.8 0.352879823648183
20.825 0.352881984513268
20.85 0.352884103283848
20.875 0.352886180387433
20.9 0.352888216250454
20.925 0.352890211298236
20.95 0.352892165954975
20.975 0.352894080643705
21 0.352895955786276
21.025 0.352897791803319
21.05 0.352899589114222
21.075 0.352901348137098
21.1 0.352903069288756
21.125 0.35290475298467
21.15 0.352906399638947
21.175 0.352908009664297
21.2 0.352909583472002
21.225 0.352911121471884
21.25 0.35291262407227
21.275 0.352914091679966
21.3 0.352915524700218
21.325 0.352916923536684
21.35 0.3529182885914
21.375 0.352919620264747
21.4 0.352920918955418
21.425 0.352922185060388
21.45 0.352923418974879
21.475 0.352924621092327
21.5 0.352925791804353
21.525 0.352926931500727
21.55 0.352928040569339
21.575 0.352929119396163
21.6 0.352930168365233
21.625 0.352931187858603
21.65 0.352932178256321
21.675 0.352933139936399
21.7 0.352934073274779
21.725 0.352934978645305
21.75 0.352935856419695
21.775 0.352936706967508
21.8 0.352937530656119
21.825 0.35293832785069
21.85 0.352939098914138
21.875 0.352939844207115
21.9 0.352940564087974
21.925 0.352941258912749
21.95 0.352941929035126
21.975 0.352942574806416
22 0.352943196575535
22.025 0.352943794688978
22.05 0.352944369490796
22.075 0.352944921322571
22.1 0.352945450523399
22.125 0.352945957429864
22.15 0.352946442376019
22.175 0.352946905693368
22.2 0.352947347710843
22.225 0.352947768754788
22.25 0.35294816914894
22.275 0.352948549214414
22.3 0.352948909269683
22.325 0.352949249630564
22.35 0.352949570610204
22.375 0.352949872519064
22.4 0.352950155664908
22.425 0.352950420352785
22.45 0.352950666885024
22.475 0.352950895561216
22.5 0.352951106678209
22.525 0.352951300530095
22.55 0.352951477408199
22.575 0.352951637601076
22.6 0.3529517813945
22.625 0.352951909071456
22.65 0.352952020912137
22.675 0.352952117193935
22.7 0.352952198191442
22.725 0.352952264176437
22.75 0.352952315417892
22.775 0.352952352181963
22.8 0.352952374731991
22.825 0.352952383328499
22.85 0.352952378229195
22.875 0.352952359688966
22.9 0.352952327959886
22.925 0.352952283291212
22.95 0.352952225929387
22.975 0.352952156118047
23 0.352952074098018
23.025 0.352951980107323
23.05 0.352951874381191
23.075 0.352951757152052
23.1 0.352951628649552
23.125 0.352951489100556
23.15 0.352951338729155
23.175 0.352951177756672
23.2 0.352951006401674
23.225 0.352950824879976
23.25 0.352950633404654
23.275 0.352950432186051
23.3 0.352950221431792
23.325 0.352950001346788
23.35 0.352949772133255
23.375 0.352949533990718
23.4 0.352949287116029
23.425 0.352949031703374
23.45 0.352948767944291
23.475 0.352948496027682
23.5 0.352948216139824
23.525 0.352947928464385
23.55 0.35294763318244
23.575 0.352947330472485
23.6 0.35294702051045
23.625 0.352946703469716
23.65 0.352946379521135
23.675 0.35294604883304
23.7 0.352945711571264
23.725 0.352945367899158
23.75 0.35294501797761
23.775 0.352944661965056
23.8 0.352944300017505
23.825 0.352943932288554
23.85 0.352943558929404
23.875 0.352943180088883
23.9 0.352942795913464
23.925 0.35294240654728
23.95 0.352942012132149
23.975 0.35294161280759
24 0.352941208710844
24.025 0.352940799976892
24.05 0.352940386738479
24.075 0.35293996912613
24.1 0.352939547268175
24.125 0.352939121290766
24.15 0.352938691317899
24.175 0.352938257471435
24.2 0.352937819871122
24.225 0.352937378634616
24.25 0.3529369338775
24.275 0.352936485713312
24.3 0.352936034253557
24.325 0.352935579607739
24.35 0.352935121883376
24.375 0.352934661186023
24.4 0.352934197619299
24.425 0.352933731284904
24.45 0.352933262282641
24.475 0.352932790710445
24.5 0.352932316664399
24.525 0.352931840238757
24.55 0.352931361525973
24.575 0.352930880616717
24.6 0.352930397599901
24.625 0.352929912562701
24.65 0.35292942559058
24.675 0.352928936767315
24.7 0.352928446175014
24.725 0.352927953894143
24.75 0.352927460003549
24.775 0.352926964580483
24.8 0.352926467700623
24.825 0.352925969438099
24.85 0.352925469865516
24.875 0.352924969053975
24.9 0.352924467073102
24.925 0.352923963991069
24.95 0.352923459874615
24.975 0.352922954789075
25 0.3529224487984
25.025 0.352921941965185
25.05 0.352921434350688
25.075 0.352920926014858
25.1 0.352920417016357
25.125 0.352919907412585
25.15 0.352919397259707
25.175 0.352918886612669
25.2 0.352918375525233
25.225 0.352917864049993
25.25 0.352917352238403
25.275 0.352916840140801
25.3 0.352916327806433
25.325 0.352915815283478
25.35 0.352915302619073
25.375 0.352914789859334
25.4 0.352914277049385
25.425 0.352913764233382
25.45 0.352913251454534
25.475 0.35291273875513
25.5 0.352912226176565
25.525 0.352911713759363
25.55 0.3529112015432
25.575 0.352910689566931
25.6 0.352910177868616
25.625 0.35290966648554
25.65 0.352909155454241
25.675 0.352908644810534
25.7 0.352908134589534
25.725 0.352907624825684
25.75 0.352907115552776
25.775 0.352906606803976
25.8 0.35290609861185
25.825 0.352905591008388
25.85 0.352905084025027
25.875 0.352904577692678
25.9 0.352904072041746
25.925 0.352903567102157
25.95 0.352903062903382
25.975 0.352902559474461
26 0.352902056844025
26.025 0.352901555040323
26.05 0.352901054091241
26.075 0.35290055402433
26.1 0.352900054866827
26.125 0.352899556645679
26.15 0.352899059387566
26.175 0.352898563118922
26.2 0.352898067865962
26.225 0.352897573654701
26.25 0.352897080510977
26.275 0.352896588460474
26.3 0.352896097528743
26.325 0.352895607741225
26.35 0.352895119123271
26.375 0.352894631700163
26.4 0.352894145497138
26.425 0.352893660539405
26.45 0.352893176852167
26.475 0.352892694460641
26.5 0.352892213390077
26.525 0.352891733665778
26.55 0.352891255313122
26.575 0.352890778357573
26.6 0.352890302824708
26.625 0.352889828740228
26.65 0.352889356129982
26.675 0.352888885019978
26.7 0.352888415436403
26.725 0.352887947405639
26.75 0.352887480954278
26.775 0.352887016109137
26.8 0.352886552897275
26.825 0.352886091346004
26.85 0.352885631482905
26.875 0.35288517333584
26.9 0.352884716932967
26.925 0.352884262302748
26.95 0.352883809473964
26.975 0.352883358475724
27 0.352882909337476
27.025 0.352882462089016
27.05 0.352882016760499
27.075 0.352881573382444
27.1 0.352881131985743
27.125 0.35288069260167
27.15 0.352880255261883
27.175 0.352879819998434
27.2 0.35287938684377
27.225 0.352878955830738
27.25 0.352878526992591
27.275 0.352878100362986
27.3 0.352877675975987
27.325 0.35287725386607
27.35 0.352876834068115
27.375 0.352876416617412
27.4 0.352876001549658
27.425 0.352875588900949
27.45 0.352875178707785
27.475 0.352874771007058
27.5 0.352874365836054
27.525 0.35287396323244
27.55 0.35287356323426
27.575 0.352873165879929
27.6 0.352872771208221
27.625 0.352872379258259
27.65 0.352871990069508
27.675 0.352871603681758
27.7 0.352871220135116
27.725 0.352870839469989
27.75 0.352870461727071
27.775 0.352870086947328
27.8 0.352869715171978
27.825 0.352869346442479
27.85 0.352868980800504
27.875 0.352868618287927
27.9 0.352868258946799
27.925 0.352867902819329
27.95 0.352867549947858
27.975 0.35286720037484
28 0.352866854142814
28.025 0.352866511294379
28.05 0.35286617187217
28.075 0.352865835918828
28.1 0.352865503476973
28.125 0.352865174589176
28.15 0.352864849297924
28.175 0.352864527645595
28.2 0.352864209674423
28.225 0.352863895426463
28.25 0.352863584943561
28.275 0.352863278267318
28.3 0.352862975439054
28.325 0.352862676499769
28.35 0.352862381490113
28.375 0.352862090450339
28.4 0.35286180342027
28.425 0.352861520439259
28.45 0.352861241546146
28.475 0.352860966779218
28.5 0.352860696176169
28.525 0.352860429774054
28.55 0.352860167609249
28.575 0.352859909717405
28.6 0.352859656133407
28.625 0.352859406891323
28.65 0.352859162024364
28.675 0.352858921564837
28.7 0.352858685544095
28.725 0.352858453992496
28.75 0.352858226939349
28.775 0.352858004412871
28.8 0.352857786440138
28.825 0.352857573047036
28.85 0.352857364258211
28.875 0.352857160097024
28.9 0.352856960585498
28.925 0.352856765744273
28.95 0.35285657559255
28.975 0.352856390148051
29 0.352856209426962
29.025 0.352856033443887
29.05 0.352855862211799
29.075 0.352855695741989
29.1 0.352855534044021
29.125 0.352855377125679
29.15 0.352855224992923
29.175 0.352855077649835
29.2 0.35285493509858
29.225 0.352854797339351
29.25 0.352854664370327
29.275 0.352854536187625
29.3 0.352854412785255
29.325 0.352854294155075
29.35 0.35285418028675
29.375 0.352854071167702
29.4 0.352853966783074
29.425 0.352853867115686
29.45 0.352853772145995
29.475 0.352853681852052
29.5 0.35285359620947
29.525 0.352853515191382
29.55 0.352853438768405
29.575 0.352853366908606
29.6 0.352853299577469
29.625 0.352853236737863
29.65 0.352853178350008
29.675 0.35285312437145
29.7 0.35285307475703
29.725 0.35285302945886
29.75 0.352852988426296
29.775 0.35285295160592
29.8 0.352852918941513
29.825 0.352852890374039
29.85 0.35285286584163
29.875 0.352852845279566
29.9 0.352852828620264
29.925 0.35285281579327
29.95 0.352852806725245
29.975 0.35285280133996
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-29.975 -0.382377791450638
-29.95 -0.382377784421827
-29.925 -0.382377772682635
-29.9 -0.382377756216826
-29.875 -0.382377735012528
-29.85 -0.382377709062142
-29.825 -0.382377678362246
-29.8 -0.382377642913501
-29.775 -0.382377602720552
-29.75 -0.382377557791927
-29.725 -0.382377508139934
-29.7 -0.382377453780559
-29.675 -0.382377394733354
-29.65 -0.382377331021336
-29.625 -0.382377262670872
-29.6 -0.382377189711572
-29.575 -0.382377112176178
-29.55 -0.382377030100446
-29.525 -0.382376943523039
-29.5 -0.382376852485411
-29.475 -0.382376757031692
-29.45 -0.382376657208572
-29.425 -0.38237655306519
-29.4 -0.382376444653017
-29.375 -0.382376332025739
-29.35 -0.382376215239147
-29.325 -0.38237609435102
-29.3 -0.382375969421011
-29.275 -0.382375840510535
-29.25 -0.382375707682656
-29.225 -0.382375571001977
-29.2 -0.382375430534528
-29.175 -0.382375286347655
-29.15 -0.382375138509917
-29.125 -0.382374987090973
-29.1 -0.382374832161479
-29.075 -0.382374673792984
-29.05 -0.382374512057829
-29.025 -0.382374347029043
-29 -0.382374178780243
-28.975 -0.382374007385542
-28.95 -0.382373832919449
-28.925 -0.382373655456776
-28.9 -0.382373475072548
-28.875 -0.382373291841913
-28.85 -0.382373105840052
-28.825 -0.382372917142101
-28.8 -0.38237272582306
-28.775 -0.382372531957718
-28.75 -0.382372335620572
-28.725 -0.382372136885754
-28.7 -0.382371935826954
-28.675 -0.382371732517354
-28.65 -0.382371527029555
-28.625 -0.382371319435514
-28.6 -0.382371109806481
-28.575 -0.382370898212937
-28.55 -0.382370684724534
-28.525 -0.382370469410045
-28.5 -0.382370252337306
-28.475 -0.38237003357317
-28.45 -0.382369813183455
-28.425 -0.382369591232901
-28.4 -0.382369367785129
-28.375 -0.382369142902599
-28.35 -0.382368916646573
-28.325 -0.382368689077083
-28.3 -0.382368460252894
-28.275 -0.382368230231481
-28.25 -0.382367999068994
-28.225 -0.382367766820242
-28.2 -0.382367533538665
-28.175 -0.382367299276315
-28.15 -0.382367064083842
-28.125 -0.382366828010478
-28.1 -0.382366591104023
-28.075 -0.382366353410835
-28.05 -0.382366114975825
-28.025 -0.38236587584245
-28 -0.382365636052708
-27.975 -0.382365395647139
-27.95 -0.382365154664825
-27.925 -0.382364913143393
-27.9 -0.38236467111902
-27.875 -0.382364428626442
-27.85 -0.382364185698959
-27.825 -0.382363942368448
-27.8 -0.382363698665378
-27.775 -0.38236345461882
-27.75 -0.382363210256464
-27.725 -0.38236296560464
-27.7 -0.382362720688333
-27.675 -0.382362475531209
-27.65 -0.38236223015563
-27.625 -0.382361984582686
-27.6 -0.382361738832214
-27.575 -0.382361492922827
-27.55 -0.382361246871942
-27.525 -0.382361000695807
-27.5 -0.382360754409534
-27.475 -0.382360508027129
-27.45 -0.38236026156152
-27.425 -0.382360015024598
-27.4 -0.382359768427244
-27.375 -0.382359521779367
-27.35 -0.382359275089942
-27.325 -0.38235902836704
-27.3 -0.38235878161787
-27.275 -0.382358534848817
-27.25 -0.382358288065476
-27.225 -0.382358041272695
-27.2 -0.382357794474613
-27.175 -0.382357547674698
-27.15 -0.38235730087579
-27.125 -0.382357054080138
-27.1 -0.382356807289442
-27.075 -0.382356560504896
-27.05 -0.382356313727224
-27.025 -0.382356066956725
-27 -0.382355820193312
-26.975 -0.382355573436556
-26.95 -0.382355326685722
-26.925 -0.382355079939816
-26.9 -0.382354833197618
-26.875 -0.382354586457733
-26.85 -0.382354339718622
-26.825 -0.382354092978646
-26.8 -0.38235384623611
-26.775 -0.382353599489295
-26.75 -0.382353352736502
-26.725 -0.382353105976092
-26.7 -0.38235285920652
-26.675 -0.382352612426378
-26.65 -0.382352365634431
-26.625 -0.382352118829651
-26.6 -0.382351872011258
-26.575 -0.382351625178757
-26.55 -0.382351378331966
-26.525 -0.38235113147106
-26.5 -0.382350884596601
-26.475 -0.382350637709571
-26.45 -0.382350390811407
-26.425 -0.382350143904031
-26.4 -0.382349896989886
-26.375 -0.382349650071964
-26.35 -0.382349403153834
-26.325 -0.382349156239679
-26.3 -0.382348909334316
-26.275 -0.382348662443231
-26.25 -0.382348415572604
-26.225 -0.382348168729333
-26.2 -0.382347921921066
-26.175 -0.38234767515622
-26.15 -0.382347428444009
-26.125 -0.382347181794466
-26.1 -0.382346935218467
-26.075 -0.382346688727753
-26.05 -0.38234644233495
-26.025 -0.38234619605359
-26 -0.382345949898131
-25.975 -0.382345703883978
-25.95 -0.382345458027498
-25.925 -0.382345212346038
-25.9 -0.382344966857946
-25.875 -0.38234472158258
-25.85 -0.38234447654033
-25.825 -0.382344231752629
-25.8 -0.382343987241967
-25.775 -0.382343743031907
-25.75 -0.382343499147092
-25.725 -0.382343255613265
-25.7 -0.382343012457272
-25.675 -0.382342769707079
-25.65 -0.382342527391778
-25.625 -0.382342285541597
-25.6 -0.382342044187912
-25.575 -0.382341803363251
-25.55 -0.382341563101303
-25.525 -0.382341323436927
-25.5 -0.382341084406157
-25.475 -0.382340846046207
-25.45 -0.382340608395478
-25.425 -0.382340371493565
-25.4 -0.382340135381256
-25.375 -0.382339900100544
-25.35 -0.382339665694622
-25.325 -0.382339432207895
-25.3 -0.382339199685977
-25.275 -0.382338968175696
-25.25 -0.382338737725096
-25.225 -0.38233850838344
-25.2 -0.38233828020121
-25.175 -0.382338053230108
-25.15 -0.382337827523062
-25.125 -0.38233760313422
-25.1 -0.382337380118954
-25.075 -0.382337158533864
-25.05 -0.38233693843677
-25.025 -0.382336719886722
-25 -0.382336502943991
-24.975 -0.382336287670076
-24.95 -0.382336074127698
-24.925 -0.382335862380806
-24.9 -0.382335652494568
-24.875 -0.382335444535381
-24.85 -0.382335238570862
-24.825 -0.382335034669852
-24.8 -0.382334832902413
-24.775 -0.38233463333983
-24.75 -0.382334436054609
-24.725 -0.382334241120477
-24.7 -0.382334048612382
-24.675 -0.382333858606491
-24.65 -0.382333671180194
-24.625 -0.3823334864121
-24.6 -0.382333304382037
-24.575 -0.382333125171055
-24.55 -0.382332948861427
-24.525 -0.382332775536645
-24.5 -0.382332605281423
-24.475 -0.382332438181702
-24.45 -0.382332274324643
-24.425 -0.382332113798638
-24.4 -0.382331956693301
-24.375 -0.38233180309948
-24.35 -0.382331653109252
-24.325 -0.382331506815929
-24.3 -0.382331364314058
-24.275 -0.382331225699427
-24.25 -0.382331091069064
-24.225 -0.382330960521247
-24.2 -0.3823308341555
-24.175 -0.382330712072602
-24.15 -0.38233059437459
-24.125 -0.382330481164766
-24.1 -0.382330372547696
-24.075 -0.382330268629222
-24.05 -0.382330169516466
-24.025 -0.382330075317831
-24 -0.382329986143016
-23.975 -0.382329902103016
-23.95 -0.382329823310131
-23.925 -0.382329749877975
-23.9 -0.382329681921481
-23.875 -0.382329619556913
-23.85 -0.382329562901869
-23.825 -0.382329512075298
-23.8 -0.3823294671975
-23.775 -0.382329428390143
-23.75 -0.382329395776268
-23.725 -0.382329369480304
-23.7 -0.382329349628074
-23.675 -0.382329336346809
-23.65 -0.382329329765161
-23.625 -0.382329330013209
-23.6 -0.382329337222478
-23.575 -0.382329351525947
-23.55 -0.382329373058064
-23.525 -0.382329401954758
-23.5 -0.382329438353455
-23.475 -0.382329482393087
-23.45 -0.382329534214114
-23.425 -0.382329593958531
-23.4 -0.382329661769888
-23.375 -0.382329737793303
-23.35 -0.382329822175479
-23.325 -0.382329915064721
-23.3 -0.382330016610947
-23.275 -0.382330126965712
-23.25 -0.382330246282221
-23.225 -0.382330374715346
-23.2 -0.382330512421645
-23.175 -0.38233065955938
-23.15 -0.382330816288535
-23.125 -0.382330982770832
-23.1 -0.382331159169755
-23.075 -0.382331345650566
-23.05 -0.382331542380322
-23.025 -0.3823317495279
-23 -0.382331967264014
-22.975 -0.382332195761234
-22.95 -0.382332435194009
-22.925 -0.382332685738686
-22.9 -0.382332947573533
-22.875 -0.382333220878757
-22.85 -0.382333505836528
-22.825 -0.382333802631
-22.8 -0.382334111448332
-22.775 -0.382334432476712
-22.75 -0.382334765906377
-22.725 -0.382335111929637
-22.7 -0.382335470740898
-22.675 -0.382335842536683
-22.65 -0.382336227515657
-22.625 -0.382336625878649
-22.6 -0.382337037828677
-22.575 -0.382337463570969
-22.55 -0.382337903312991
-22.525 -0.382338357264464
-22.5 -0.382338825637397
-22.475 -0.382339308646103
-22.45 -0.382339806507229
-22.425 -0.382340319439776
-22.4 -0.382340847665129
-22.375 -0.382341391407077
-22.35 -0.382341950891838
-22.325 -0.382342526348088
-22.3 -0.382343118006983
-22.275 -0.382343726102182
-22.25 -0.382344350869878
-22.225 -0.382344992548819
-22.2 -0.382345651380334
-22.175 -0.382346327608359
-22.15 -0.382347021479464
-22.125 -0.382347733242875
-22.1 -0.382348463150503
-22.075 -0.382349211456968
-22.05 -0.382349978419626
-22.025 -0.382350764298592
-22 -0.38235156935677
-21.975 -0.382352393859876
-21.95 -0.382353238076464
-21.925 -0.382354102277952
-21.9 -0.38235498673865
-21.875 -0.382355891735782
-21.85 -0.382356817549517
-21.825 -0.382357764462988
-21.8 -0.382358732762327
-21.775 -0.382359722736681
-21.75 -0.382360734678246
-21.725 -0.382361768882289
-21.7 -0.382362825647172
-21.675 -0.382363905274384
-21.65 -0.382365008068559
-21.625 -0.382366134337509
-21.6 -0.382367284392245
-21.575 -0.382368458547003
-21.55 -0.382369657119273
-21.525 -0.382370880429818
-21.5 -0.382372128802709
-21.475 -0.382373402565339
-21.45 -0.382374702048459
-21.425 -0.382376027586194
-21.4 -0.382377379516076
-21.375 -0.382378758179065
-21.35 -0.382380163919572
-21.325 -0.382381597085488
-21.3 -0.382383058028208
-21.275 -0.382384547102653
-21.25 -0.382386064667298
-21.225 -0.382387611084193
-21.2 -0.382389186718991
-21.175 -0.382390791940968
-21.15 -0.382392427123052
-21.125 -0.382394092641842
-21.1 -0.382395788877635
-21.075 -0.38239751621445
-21.05 -0.382399275040049
-21.025 -0.382401065745963
-21 -0.382402888727513
-20.975 -0.382404744383835
-20.95 -0.382406633117903
-20.925 -0.382408555336551
-20.9 -0.382410511450494
-20.875 -0.382412501874355
-20.85 -0.382414527026684
-20.825 -0.382416587329981
-20.8 -0.382418683210717
-20.775 -0.382420815099361
-20.75 -0.382422983430393
-20.725 -0.382425188642333
-20.7 -0.38242743117776
-20.675 -0.382429711483334
-20.65 -0.382432030009813
-20.625 -0.382434387212081
-20.6 -0.382436783549163
-20.575 -0.382439219484247
-20.55 -0.382441695484708
-20.525 -0.382444212022122
-20.5 -0.38244676957229
-20.475 -0.38244936861526
-20.45 -0.38245200963534
-20.425 -0.382454693121125
-20.4 -0.382457419565512
-20.375 -0.38246018946572
-20.35 -0.38246300332331
-20.325 -0.382465861644204
-20.3 -0.382468764938701
-20.275 -0.382471713721501
-20.25 -0.382474708511718
-20.225 -0.382477749832902
-20.2 -0.382480838213055
-20.175 -0.382483974184652
-20.15 -0.382487158284655
-20.125 -0.382490391054532
-20.1 -0.382493673040278
-20.075 -0.382497004792429
-20.05 -0.382500386866077
-20.025 -0.382503819820896
-20 -0.382507304221148
-19.975 -0.382510840635711
-19.95 -0.382514429638088
-19.925 -0.382518071806425
-19.9 -0.382521767723532
-19.875 -0.382525517976896
-19.85 -0.382529323158698
-19.825 -0.382533183865831
-19.8 -0.382537100699915
-19.775 -0.382541074267312
-19.75 -0.382545105179147
-19.725 -0.38254919405132
-19.7 -0.382553341504522
-19.675 -0.382557548164257
-19.65 -0.382561814660849
-19.625 -0.382566141629466
-19.6 -0.382570529710132
-19.575 -0.382574979547744
-19.55 -0.382579491792089
-19.525 -0.382584067097859
-19.5 -0.382588706124667
-19.475 -0.382593409537064
-19.45 -0.382598178004555
-19.425 -0.382603012201613
-19.4 -0.382607912807698
-19.375 -0.382612880507273
-19.35 -0.382617915989819
-19.325 -0.382623019949852
-19.3 -0.382628193086938
-19.275 -0.382633436105711
-19.25 -0.382638749715892
-19.225 -0.382644134632298
-19.2 -0.382649591574868
-19.175 -0.382655121268673
-19.15 -0.382660724443934
-19.125 -0.382666401836044
-19.1 -0.382672154185578
-19.075 -0.382677982238313
-19.05 -0.382683886745249
-19.025 -0.382689868462619
-19 -0.382695928151914
-18.975 -0.382702066579894
-18.95 -0.382708284518611
-18.925 -0.382714582745423
-18.9 -0.382720962043015
-18.875 -0.382727423199415
-18.85 -0.382733967008012
-18.825 -0.382740594267575
-18.8 -0.382747305782273
-18.775 -0.382754102361688
-18.75 -0.382760984820841
-18.725 -0.382767953980206
-18.7 -0.382775010665727
-18.675 -0.382782155708841
-18.65 -0.382789389946496
-18.625 -0.382796714221167
-18.6 -0.382804129380877
-18.575 -0.382811636279218
-18.55 -0.382819235775365
-18.525 -0.382826928734099
-18.5 -0.382834716025824
-18.475 -0.382842598526587
-18.45 -0.382850577118097
-18.425 -0.38285865268774
-18.4 -0.382866826128606
-18.375 -0.382875098339498
-18.35 -0.382883470224958
-18.325 -0.382891942695281
-18.3 -0.382900516666536
-18.275 -0.382909193060581
-18.25 -0.382917972805084
-18.225 -0.382926856833538
-18.2 -0.382935846085279
-18.175 -0.382944941505506
-18.15 -0.382954144045291
-18.125 -0.382963454661601
-18.1 -0.382972874317313
-18.075 -0.382982403981226
-18.05 -0.382992044628081
-18.025 -0.38300179723857
-18 -0.383011662799354
-17.975 -0.383021642303076
-17.95 -0.383031736748369
-17.925 -0.383041947139875
-17.9 -0.383052274488251
-17.875 -0.383062719810182
-17.85 -0.383073284128387
-17.825 -0.383083968471634
-17.8 -0.383094773874741
-17.775 -0.38310570137859
-17.75 -0.383116752030125
-17.725 -0.383127926882364
-17.7 -0.383139226994397
-17.675 -0.383150653431394
-17.65 -0.3831622072646
-17.625 -0.383173889571339
-17.6 -0.383185701435015
-17.575 -0.383197643945101
-17.55 -0.383209718197144
-17.525 -0.383221925292752
-17.5 -0.383234266339592
-17.475 -0.383246742451376
-17.45 -0.383259354747854
-17.425 -0.383272104354802
-17.4 -0.383284992404003
-17.375 -0.383298020033234
-17.35 -0.38331118838625
-17.325 -0.383324498612758
-17.3 -0.383337951868399
-17.275 -0.383351549314722
-17.25 -0.383365292119159
-17.225 -0.383379181454992
-17.2 -0.383393218501324
-17.175 -0.383407404443047
-17.15 -0.383421740470803
-17.125 -0.383436227780944
-17.1 -0.383450867575494
-17.075 -0.383465661062105
-17.05 -0.383480609454004
-17.025 -0.383495713969952
-17 -0.383510975834182
-16.975 -0.383526396276353
-16.95 -0.383541976531485
-16.925 -0.383557717839897
-16.9 -0.383573621447149
-16.875 -0.383589688603966
-16.85 -0.383605920566172
-16.825 -0.383622318594615
-16.8 -0.383638883955087
-16.775 -0.383655617918247
-16.75 -0.383672521759532
-16.725 -0.383689596759072
-16.7 -0.383706844201598
-16.675 -0.383724265376346
-16.65 -0.38374186157696
-16.625 -0.383759634101389
-16.6 -0.383777584251779
-16.575 -0.383795713334368
-16.55 -0.383814022659367
-16.525 -0.383832513540849
-16.5 -0.383851187296621
-16.475 -0.383870045248107
-16.45 -0.383889088720211
-16.425 -0.383908319041192
-16.4 -0.383927737542522
-16.375 -0.38394734555875
-16.35 -0.383967144427355
-16.325 -0.383987135488597
-16.3 -0.38400732008537
-16.275 -0.384027699563038
-16.25 -0.384048275269285
-16.225 -0.384069048553942
-16.2 -0.384090020768824
-16.175 -0.384111193267561
-16.15 -0.384132567405414
-16.125 -0.384154144539106
-16.1 -0.38417592602663
-16.075 -0.384197913227069
-16.05 -0.384220107500401
-16.025 -0.384242510207306
-16 -0.384265122708969
-15.975 -0.384287946366876
-15.95 -0.384310982542612
-15.925 -0.384334232597648
-15.9 -0.384357697893132
-15.875 -0.384381379789672
-15.85 -0.384405279647116
-15.825 -0.384429398824333
-15.8 -0.384453738678981
-15.775 -0.384478300567287
-15.75 -0.384503085843804
-15.725 -0.384528095861188
-15.7 -0.384553331969949
-15.675 -0.384578795518219
-15.65 -0.384604487851503
-15.625 -0.384630410312435
-15.6 -0.384656564240529
-15.575 -0.384682950971929
-15.55 -0.384709571839151
-15.525 -0.384736428170834
-15.5 -0.384763521291476
-15.475 -0.384790852521175
-15.45 -0.384818423175371
-15.425 -0.384846234564577
-15.4 -0.384874287994116
-15.375 -0.384902584763855
-15.35 -0.38493112616793
-15.325 -0.384959913494487
-15.3 -0.384988948025399
-15.275 -0.385018231036002
-15.25 -0.385047763794815
-15.225 -0.385077547563274
-15.2 -0.385107583595447
-15.175 -0.385137873137766
-15.15 -0.385168417428747
-15.125 -0.385199217698716
-15.1 -0.385230275169527
-15.075 -0.385261591054292
-15.05 -0.385293166557099
-15.025 -0.385325002872736
-15 -0.385357101186415
-14.975 -0.385389462673497
-14.95 -0.385422088499213
-14.925 -0.38545497981839
-14.9 -0.385488137775176
-14.875 -0.385521563502769
-14.85 -0.385555258123138
-14.825 -0.385589222746758
-14.8 -0.385623458472333
-14.775 -0.38565796638653
-14.75 -0.385692747563708
-14.725 -0.385727803065655
-14.7 -0.385763133941316
-14.675 -0.385798741226534
-14.65 -0.385834625943786
-14.625 -0.385870789101922
-14.6 -0.385907231695902
-14.575 -0.385943954706546
-14.55 -0.385980959100271
-14.525 -0.386018245828843
-14.5 -0.386055815829118
-14.475 -0.386093670022799
-14.45 -0.386131809316183
-14.425 -0.386170234599917
-14.4 -0.386208946748751
-14.375 -0.386247946621298
-14.35 -0.386287235059791
-14.325 -0.386326812889845
-14.3 -0.386366680920221
-14.275 -0.386406839942589
-14.25 -0.386447290731292
-14.225 -0.38648803404312
-14.2 -0.386529070617075
-14.175 -0.38657040117414
-14.15 -0.386612026417057
-14.125 -0.386653947030095
-14.1 -0.386696163678828
-14.075 -0.386738677009908
-14.05 -0.386781487650842
-14.025 -0.38682459620977
-14 -0.386868003275243
-13.975 -0.386911709415996
-13.95 -0.386955715180732
-13.925 -0.387000021097896
-13.9 -0.387044627675452
-13.875 -0.387089535400664
-13.85 -0.387134744739867
-13.825 -0.387180256138244
-13.8 -0.387226070019602
-13.775 -0.38727218678614
-13.75 -0.387318606818223
-13.725 -0.387365330474146
-13.7 -0.387412358089904
-13.675 -0.387459689978951
-13.65 -0.38750732643196
-13.625 -0.38755526771658
-13.6 -0.387603514077189
-13.575 -0.387652065734638
-13.55 -0.387700922885995
-13.525 -0.387750085704288
-13.5 -0.387799554338227
-13.475 -0.38784932891194
-13.45 -0.387899409524689
-13.425 -0.387949796250581
-13.4 -0.388000489138279
-13.375 -0.388051488210694
-13.35 -0.388102793464679
-13.325 -0.388154404870711
-13.3 -0.388206322372556
-13.275 -0.388258545886941
-13.25 -0.388311075303197
-13.225 -0.388363910482906
-13.2 -0.388417051259526
-13.175 -0.388470497438015
-13.15 -0.388524248794432
-13.125 -0.388578305075529
-13.1 -0.388632665998334
-13.075 -0.388687331249716
-13.05 -0.388742300485932
-13.025 -0.388797573332165
-13 -0.388853149382043
-12.975 -0.388909028197146
-12.95 -0.388965209306487
-12.925 -0.389021692205984
-12.9 -0.389078476357913
-12.875 -0.389135561190338
-12.85 -0.389192946096527
-12.825 -0.389250630434343
-12.8 -0.389308613525622
-12.775 -0.38936689465552
-12.75 -0.38942547307185
-12.725 -0.389484347984389
-12.7 -0.389543518564165
-12.675 -0.389602983942724
-12.65 -0.389662743211364
-12.625 -0.38972279542036
-12.6 -0.38978313957815
-12.575 -0.389843774650504
-12.55 -0.389904699559665
-12.525 -0.389965913183464
-12.5 -0.390027414354412
-12.475 -0.390089201858757
-12.45 -0.390151274435522
-12.425 -0.39021363077551
-12.4 -0.390276269520284
-12.375 -0.390339189261117
-12.35 -0.390402388537909
-12.325 -0.390465865838086
-12.3 -0.390529619595455
-12.275 -0.39059364818904
-12.25 -0.390657949941884
-12.225 -0.390722523119816
-12.2 -0.390787365930199
-12.175 -0.390852476520631
-12.15 -0.390917852977631
-12.125 -0.390983493325281
-12.1 -0.391049395523844
-12.075 -0.391115557468348
-12.05 -0.391181976987137
-12.025 -0.391248651840393
-12 -0.391315579718624
-11.975 -0.391382758241121
-11.95 -0.391450184954383
-11.925 -0.391517857330514
-11.9 -0.391585772765579
-11.875 -0.391653928577941
-11.85 -0.391722322006554
-11.825 -0.391790950209238
-11.8 -0.391859810260909
-11.775 -0.391928899151794
-11.75 -0.391998213785598
-11.725 -0.392067750977659
-11.7 -0.39213750745306
-11.675 -0.392207479844716
-11.65 -0.392277664691437
-11.625 -0.392348058435953
-11.6 -0.392418657422923
-11.575 -0.392489457896902
-11.55 -0.392560456000299
-11.525 -0.392631647771291
-11.5 -0.392703029141728
-11.475 -0.392774595935
-11.45 -0.392846343863886
-11.425 -0.392918268528382
-11.4 -0.392990365413504
-11.375 -0.393062629887065
-11.35 -0.39313505719744
-11.325 -0.393207642471305
-11.3 -0.393280380711359
-11.275 -0.393353266794028
-11.25 -0.393426295467152
-11.225 -0.393499461347658
-11.2 -0.393572758919215
-11.175 -0.393646182529876
-11.15 -0.393719726389712
-11.125 -0.393793384568428
-11.1 -0.393867150992971
-11.075 -0.393941019445135
-11.05 -0.394014983559148
-11.025 -0.394089036819263
-11 -0.394163172557334
-10.975 -0.394237383950398
-10.95 -0.394311664018247
-10.925 -0.394386005621002
-10.9 -0.394460401456689
-10.875 -0.394534844058816
-10.85 -0.394609325793947
-10.825 -0.394683838859295
-10.8 -0.394758375280304
-10.775 -0.394832926908253
-10.75 -0.394907485417862
-10.725 -0.394982042304906
-10.7 -0.395056588883854
-10.675 -0.395131116285505
-10.65 -0.395205615454651
-10.625 -0.395280077147754
-10.6 -0.395354491930639
-10.575 -0.395428850176209
-10.55 -0.395503142062185
-10.525 -0.395577357568858
-10.5 -0.39565148647688
-10.475 -0.395725518365069
-10.45 -0.395799442608249
-10.425 -0.395873248375118
-10.4 -0.395946924626142
-10.375 -0.396020460111488
-10.35 -0.396093843368984
-10.325 -0.39616706272212
-10.3 -0.396240106278081
-10.275 -0.396312961925823
-10.25 -0.39638561733418
-10.225 -0.39645805995002
-10.2 -0.396530276996439
-10.175 -0.396602255471001
-10.15 -0.396673982144015
-10.125 -0.396745443556871
-10.1 -0.396816626020408
-10.075 -0.396887515613344
-10.05 -0.396958098180744
-10.025 -0.397028359332544
-10 -0.39709828444213
-9.975 -0.397167858644958
-9.95 -0.397237066837238
-9.925 -0.397305893674668
-9.9 -0.397374323571225
-9.875 -0.397442340698004
-9.85 -0.397509928982126
-9.825 -0.397577072105693
-9.8 -0.397643753504807
-9.775 -0.39770995636864
-9.75 -0.39777566363857
-9.725 -0.397840858007376
-9.7 -0.397905521918484
-9.675 -0.397969637565282
-9.65 -0.398033186890491
-9.625 -0.398096151585594
-9.6 -0.398158513090331
-9.575 -0.398220252592248
-9.55 -0.398281351026306
-9.525 -0.398341789074558
-9.5 -0.398401547165874
-9.475 -0.398460605475731
-9.45 -0.398518943926065
-9.425 -0.398576542185173
-9.4 -0.398633379667681
-9.375 -0.398689435534559
-9.35 -0.398744688693207
-9.325 -0.398799117797579
-9.3 -0.398852701248372
-9.275 -0.398905417193271
-9.25 -0.398957243527237
-9.225 -0.39900815789285
-9.2 -0.399058137680706
-9.175 -0.399107160029858
-9.15 -0.399155201828304
-9.125 -0.399202239713523
-9.1 -0.399248250073053
-9.075 -0.399293209045113
-9.05 -0.399337092519265
-9.025 -0.399379876137112
-9 -0.399421535293036
-8.975 -0.399462045134972
-8.95 -0.399501380565207
-8.925 -0.399539516241222
-8.9 -0.399576426576546
-8.875 -0.399612085741654
-8.85 -0.39964646766487
-8.825 -0.399679546033308
-8.8 -0.399711294293817
-8.775 -0.399741685653953
-8.75 -0.399770693082956
-8.725 -0.399798289312743
-8.7 -0.399824446838903
-8.675 -0.399849137921705
-8.65 -0.399872334587096
-8.625 -0.399894008627709
-8.6 -0.399914131603859
-8.575 -0.399932674844537
-8.55 -0.399949609448388
-8.525 -0.399964906284681
-8.5 -0.399978535994257
-8.475 -0.39999046899046
-8.45 -0.400000675460042
-8.425 -0.400009125364045
-8.4 -0.400015788438649
-8.375 -0.400020634195986
-8.35 -0.400023631924923
-8.325 -0.400024750691799
-8.3 -0.400023959341116
-8.275 -0.400021226496194
-8.25 -0.40001652055976
-8.225 -0.400009809714497
-8.2 -0.400001061923528
-8.175 -0.39999024493084
-8.15 -0.399977326261645
-8.125 -0.399962273222674
-8.1 -0.399945052902397
-8.075 -0.399925632171174
-8.05 -0.399903977681324
-8.025 -0.399880055867117
-8 -0.399853832944674
-7.975 -0.399825274911797
-7.95 -0.399794347547689
-7.925 -0.399761016412592
-7.9 -0.399725246847334
-7.875 -0.399687003972762
-7.85 -0.399646252689087
-7.825 -0.39960295767512
-7.8 -0.399557083387399
-7.775 -0.39950859405921
-7.75 -0.399457453699497
-7.725 -0.399403626091652
-7.7 -0.399347074792196
-7.675 -0.399287763129339
-7.65 -0.399225654201417
-7.625 -0.399160710875211
-7.6 -0.399092895784141
-7.575 -0.399022171326334
-7.55 -0.398948499662567
-7.525 -0.39887184271408
-7.5 -0.398792162160261
-7.475 -0.398709419436204
-7.45 -0.39862357573013
-7.425 -0.398534591980685
-7.4 -0.398442428874096
-7.375 -0.398347046841209
-7.35 -0.39824840605438
-7.325 -0.398146466424247
-7.3 -0.398041187596361
-7.275 -0.397932528947695
-7.25 -0.397820449583013
-7.225 -0.397704908331121
-7.2 -0.397585863740979
-7.175 -0.397463274077694
-7.15 -0.397337097318387
-7.125 -0.39720729114793
-7.1 -0.397073812954574
-7.075 -0.396936619825447
-7.05 -0.39679566854194
-7.025 -0.396650915574981
-7 -0.396502317080196
-6.975 -0.396349828892961
-6.95 -0.396193406523355
-6.925 -0.396033005151006
-6.9 -0.395868579619848
-6.875 -0.395700084432778
-6.85 -0.395527473746233
-6.825 -0.395350701364676
-6.8 -0.395169720735009
-6.775 -0.394984484940912
-6.75 -0.394794946697113
-6.725 -0.394601058343595
-6.7 -0.394402771839753
-6.675 -0.39420003875849
-6.65 -0.39399281028028
-6.625 -0.393781037187188
-6.6 -0.393564669856863
-6.575 -0.393343658256503
-6.55 -0.39311795193681
-6.525 -0.392887500025936
-6.5 -0.392652251223424
-6.475 -0.392412153794159
-6.45 -0.392167155562339
-6.425 -0.391917203905468
-6.4 -0.391662245748374
-6.375 -0.391402227557284
-6.35 -0.391137095333938
-6.325 -0.390866794609769
-6.3 -0.390591270440151
-6.275 -0.390310467398727
-6.25 -0.390024329571827
-6.225 -0.389732800552986
-6.2 -0.389435823437569
-6.175 -0.389133340817519
-6.15 -0.388825294776237
-6.125 -0.388511626883596
-6.1 -0.38819227819112
-6.075 -0.387867189227311
-6.05 -0.387536299993163
-6.025 -0.387199549957856
-6 -0.386856878054647
-5.975 -0.38650822267697
-5.95 -0.386153521674758
-5.925 -0.385792712350992
-5.9 -0.385425731458494
-5.875 -0.385052515196983
-5.85 -0.384672999210386
-5.825 -0.384287118584434
-5.8 -0.383894807844549
-5.775 -0.38349600095403
-5.75 -0.383090631312554
-5.725 -0.38267863175501
-5.7 -0.382259934550656
-5.675 -0.381834471402643
-5.65 -0.381402173447888
-5.625 -0.380962971257326
-5.6 -0.380516794836549
-5.575 -0.380063573626835
-5.55 -0.379603236506591
-5.525 -0.379135711793217
-5.5 -0.378660927245394
-5.475 -0.378178810065822
-5.45 -0.377689286904404
-5.425 -0.377192283861905
-5.4 -0.376687726494076
-5.375 -0.376175539816264
-5.35 -0.375655648308529
-5.325 -0.375127975921254
-5.3 -0.374592446081279
-5.275 -0.374048981698562
-5.25 -0.373497505173366
-5.225 -0.372937938404005
-5.2 -0.372370202795132
-5.175 -0.371794219266595
-5.15 -0.371209908262865
-5.125 -0.370617189763036
-5.1 -0.370015983291421
-5.075 -0.369406207928737
-5.05 -0.368787782323891
-5.025 -0.368160624706377
-5 -0.367524652899282
-4.975 -0.366879784332922
-4.95 -0.36622593605909
-4.925 -0.36556302476595
-4.9 -0.364890966793555
-4.875 -0.364209678150012
-4.85 -0.363519074528287
-4.825 -0.362819071323659
-4.8 -0.36210958365182
-4.775 -0.361390526367639
-4.75 -0.360661814084563
-4.725 -0.35992336119469
-4.7 -0.359175081889484
-4.675 -0.358416890181162
-4.65 -0.357648699924722
-4.625 -0.356870424840639
-4.6 -0.356081978538208
-4.575 -0.355283274539543
-4.55 -0.354474226304224
-4.525 -0.35365474725459
-4.5 -0.352824750801679
-4.475 -0.351984150371801
-4.45 -0.351132859433749
-4.425 -0.350270791526633
-4.4 -0.349397860288345
-4.375 -0.348513979484626
-4.35 -0.347619063038749
-4.325 -0.346713025061799
-4.3 -0.345795779883545
-4.275 -0.344867242083887
-4.25 -0.343927326524874
-4.225 -0.342975948383292
-4.2 -0.342013023183786
-4.175 -0.341038466832521
-4.15 -0.340052195651375
-4.125 -0.339054126412627
-4.1 -0.33804417637415
-4.075 -0.337022263315076
-4.05 -0.335988305571936
-4.025 -0.334942222075229
-4 -0.333883932386444
-3.975 -0.332813356735474
-3.95 -0.331730416058439
-3.925 -0.330635032035875
-3.9 -0.329527127131285
-3.875 -0.328406624630019
-3.85 -0.327273448678475
-3.825 -0.326127524323581
-3.8 -0.324968777552564
-3.775 -0.323797135332946
-3.75 -0.322612525652782
-3.725 -0.321414877561085
-3.7 -0.32020412120843
-3.675 -0.318980187887709
-3.65 -0.317743010075007
-3.625 -0.316492521470577
-3.6 -0.315228657039886
-3.575 -0.3139513530547
-3.55 -0.312660547134192
-3.525 -0.311356178286028
-3.5 -0.310038186947423
-3.475 -0.308706515026114
-3.45 -0.307361105941244
-3.425 -0.306001904664107
-3.4 -0.304628857758743
-3.375 -0.303241913422336
-3.35 -0.301841021525391
-3.325 -0.300426133651666
-3.3 -0.298997203137818
-3.275 -0.297554185112729
-3.25 -0.2960970365365
-3.225 -0.294625716239058
-3.2 -0.29314018495836
-3.175 -0.291640405378158
-3.15 -0.29012634216529
-3.125 -0.288597962006471
-3.1 -0.287055233644554
-3.075 -0.285498127914221
-3.05 -0.28392661777708
-3.025 -0.282340678356141
-3 -0.280740286969628
-2.975 -0.279125423164109
-2.95 -0.277496068746907
-2.925 -0.275852207817771
-2.9 -0.27419382679976
-2.875 -0.272520914469341
-2.85 -0.270833461985636
-2.825 -0.269131462918828
-2.8 -0.267414913277671
-2.775 -0.265683811536092
-2.75 -0.263938158658856
-2.725 -0.262177958126269
-2.7 -0.260403215957894
-2.675 -0.258613940735265
-2.65 -0.256810143623557
-2.625 -0.254991838392222
-2.6 -0.253159041434535
-2.575 -0.251311771786063
-2.55 -0.249450051142009
-2.525 -0.247573903873447
-2.5 -0.245683357042392
-2.475 -0.243778440415734
-2.45 -0.241859186477977
-2.425 -0.239925630442811
-2.4 -0.237977810263477
-2.375 -0.236015766641927
-2.35 -0.234039543036768
-2.325 -0.232049185669979
-2.3 -0.230044743532407
-2.275 -0.228026268388012
-2.25 -0.225993814776884
-2.225 -0.223947440017013
-2.2 -0.221887204204818
-2.175 -0.219813170214428
-2.15 -0.217725403695723
-2.125 -0.215623973071143
-2.1 -0.213508949531246
-2.075 -0.211380407029057
-2.05 -0.209238422273175
-2.025 -0.20708307471968
-2 -0.204914446562829
-1.975 -0.202732622724556
-1.95 -0.200537690842798
-1.925 -0.198329741258647
-1.9 -0.196108867002345
-1.875 -0.193875163778149
-1.85 -0.191628729948073
-1.825 -0.189369666514519
-1.8 -0.187098077101839
-1.775 -0.184814067936819
-1.75 -0.182517747828133
-1.725 -0.180209228144769
-1.7 -0.177888622793464
-1.675 -0.175556048195168
-1.65 -0.173211623260553
-1.625 -0.170855469364609
-1.6 -0.168487710320348
-1.575 -0.166108472351627
-1.55 -0.163717884065146
-1.525 -0.161316076421629
-1.5 -0.158903182706225
-1.475 -0.15647933849815
-1.45 -0.154044681639619
-1.425 -0.15159935220407
-1.4 -0.149143492463742
-1.375 -0.146677246856607
-1.35 -0.14420076195271
-1.325 -0.141714186419936
-1.3 -0.139217670989238
-1.275 -0.136711368419353
-1.25 -0.134195433461047
-1.225 -0.131670022820906
-1.2 -0.12913529512471
-1.175 -0.126591410880423
-1.15 -0.124038532440818
-1.125 -0.121476823965777
-1.1 -0.118906451384291
-1.075 -0.11632758235618
-1.05 -0.113740386233574
-1.025 -0.111145034022168
-1 -0.10854169834229
-0.974999999999998 -0.105930553389795
-0.949999999999999 -0.103311774896815
-0.924999999999997 -0.100685540092392
-0.899999999999999 -0.0980520276630054
-0.875 -0.0954114177130322
-0.849999999999998 -0.0927638917251404
-0.824999999999999 -0.090109632520653
-0.799999999999997 -0.0874488242198894
-0.774999999999999 -0.0847816522025088
-0.75 -0.0821083030678667
-0.724999999999998 -0.0794289645954039
-0.699999999999999 -0.0767438257050795
-0.674999999999997 -0.0740530764178624
-0.649999999999999 -0.0713569078162918
-0.625 -0.0686555120051192
-0.599999999999998 -0.0659490820720398
-0.574999999999999 -0.0632378120485227
-0.549999999999997 -0.0605218968707472
-0.524999999999999 -0.0578015323406502
-0.5 -0.0550769150870918
-0.474999999999998 -0.0523482425271408
-0.449999999999999 -0.0496157128274847
-0.424999999999997 -0.0468795248659651
-0.399999999999999 -0.0441398781932389
-0.375 -0.0413969729945665
-0.349999999999998 -0.0386510100517245
-0.324999999999999 -0.0359021907050406
-0.299999999999997 -0.0331507168155491
-0.274999999999999 -0.0303967907272613
-0.25 -0.0276406152295475
-0.224999999999998 -0.0248823935196244
-0.199999999999999 -0.0221223291651419
-0.174999999999997 -0.0193606260668622
-0.149999999999999 -0.0165974884214241
-0.125 -0.0138331206841844
-0.0999999999999979 -0.0110677275321275
-0.0749999999999993 -0.00830151382683512
-0.0499999999999972 -0.00553468457750535
-0.0249999999999986 -0.00276744490401296
0 0
0.0250000000000021 0.00276744490401295
0.0500000000000007 0.00553468457750534
0.0750000000000028 0.0083015138268351
0.100000000000001 0.0110677275321275
0.125 0.0138331206841843
0.150000000000002 0.016597488421424
0.175000000000001 0.0193606260668621
0.200000000000003 0.0221223291651418
0.225000000000001 0.0248823935196242
0.25 0.0276406152295473
0.275000000000002 0.030396790727261
0.300000000000001 0.0331507168155488
0.325000000000003 0.0359021907050403
0.350000000000001 0.0386510100517241
0.375 0.0413969729945661
0.400000000000002 0.0441398781932384
0.425000000000001 0.0468795248659645
0.450000000000003 0.0496157128274842
0.475000000000001 0.0523482425271401
0.5 0.0550769150870911
0.525000000000002 0.0578015323406494
0.550000000000001 0.0605218968707464
0.575000000000003 0.0632378120485219
0.600000000000001 0.0659490820720388
0.625 0.0686555120051182
0.650000000000002 0.0713569078162908
0.675000000000001 0.0740530764178613
0.700000000000003 0.0767438257050783
0.725000000000001 0.0794289645954026
0.75 0.0821083030678654
0.775000000000002 0.0847816522025074
0.800000000000001 0.087448824219888
0.825000000000003 0.0901096325206515
0.850000000000001 0.0927638917251389
0.875 0.0954114177130305
0.900000000000002 0.0980520276630038
0.925000000000001 0.10068554009239
0.950000000000003 0.103311774896814
0.975000000000001 0.105930553389793
1 0.108541698342289
1.025 0.111145034022166
1.05 0.113740386233572
1.075 0.116327582356178
1.1 0.118906451384289
1.125 0.121476823965775
1.15 0.124038532440816
1.175 0.126591410880421
1.2 0.129135295124708
1.225 0.131670022820904
1.25 0.134195433461044
1.275 0.13671136841935
1.3 0.139217670989235
1.325 0.141714186419934
1.35 0.144200761952708
1.375 0.146677246856604
1.4 0.149143492463739
1.425 0.151599352204067
1.45 0.154044681639616
1.475 0.156479338498148
1.5 0.158903182706222
1.525 0.161316076421626
1.55 0.163717884065143
1.575 0.166108472351623
1.6 0.168487710320345
1.625 0.170855469364606
1.65 0.173211623260549
1.675 0.175556048195165
1.7 0.177888622793461
1.725 0.180209228144765
1.75 0.182517747828129
1.775 0.184814067936815
1.8 0.187098077101835
1.825 0.189369666514516
1.85 0.191628729948069
1.875 0.193875163778146
1.9 0.196108867002341
1.925 0.198329741258643
1.95 0.200537690842795
1.975 0.202732622724552
2 0.204914446562825
2.025 0.207083074719677
2.05 0.209238422273172
2.075 0.211380407029054
2.1 0.213508949531243
2.125 0.215623973071139
2.15 0.21772540369572
2.175 0.219813170214424
2.2 0.221887204204815
2.225 0.22394744001701
2.25 0.22599381477688
2.275 0.228026268388008
2.3 0.230044743532404
2.325 0.232049185669976
2.35 0.234039543036764
2.375 0.236015766641924
2.4 0.237977810263474
2.425 0.239925630442808
2.45 0.241859186477973
2.475 0.24377844041573
2.5 0.245683357042389
2.525 0.247573903873443
2.55 0.249450051142006
2.575 0.251311771786059
2.6 0.253159041434532
2.625 0.254991838392218
2.65 0.256810143623553
2.675 0.258613940735261
2.7 0.260403215957891
2.725 0.262177958126265
2.75 0.263938158658853
2.775 0.265683811536088
2.8 0.267414913277667
2.825 0.269131462918824
2.85 0.270833461985632
2.875 0.272520914469337
2.9 0.274193826799757
2.925 0.275852207817767
2.95 0.277496068746904
2.975 0.279125423164105
3 0.280740286969625
3.025 0.282340678356138
3.05 0.283926617777077
3.075 0.285498127914217
3.1 0.287055233644551
3.125 0.288597962006468
3.15 0.290126342165287
3.175 0.291640405378155
3.2 0.293140184958357
3.225 0.294625716239055
3.25 0.296097036536497
3.275 0.297554185112726
3.3 0.298997203137815
3.325 0.300426133651663
3.35 0.301841021525388
3.375 0.303241913422333
3.4 0.30462885775874
3.425 0.306001904664104
3.45 0.307361105941241
3.475 0.308706515026111
3.5 0.31003818694742
3.525 0.311356178286025
3.55 0.312660547134189
3.575 0.313951353054697
3.6 0.315228657039883
3.625 0.316492521470575
3.65 0.317743010075004
3.675 0.318980187887706
3.7 0.320204121208427
3.725 0.321414877561083
3.75 0.32261252565278
3.775 0.323797135332944
3.8 0.324968777552562
3.825 0.326127524323579
3.85 0.327273448678472
3.875 0.328406624630017
3.9 0.329527127131282
3.925 0.330635032035872
3.95 0.331730416058436
3.975 0.332813356735472
4 0.333883932386442
4.025 0.334942222075227
4.05 0.335988305571934
4.075 0.337022263315075
4.1 0.338044176374148
4.125 0.339054126412625
4.15 0.340052195651373
4.175 0.341038466832519
4.2 0.342013023183784
4.225 0.342975948383291
4.25 0.343927326524872
4.275 0.344867242083885
4.3 0.345795779883544
4.325 0.346713025061798
4.35 0.347619063038747
4.375 0.348513979484624
4.4 0.349397860288344
4.425 0.350270791526632
4.45 0.351132859433747
4.475 0.351984150371799
4.5 0.352824750801677
4.525 0.353654747254588
4.55 0.354474226304222
4.575 0.355283274539542
4.6 0.356081978538206
4.625 0.356870424840637
4.65 0.35764869992472
4.675 0.35841689018116
4.7 0.359175081889483
4.725 0.359923361194688
4.75 0.360661814084562
4.775 0.361390526367638
4.8 0.362109583651819
4.825 0.362819071323657
4.85 0.363519074528286
4.875 0.364209678150011
4.9 0.364890966793554
4.925 0.365563024765949
4.95 0.366225936059089
4.975 0.366879784332921
5 0.367524652899281
5.025 0.368160624706376
5.05 0.36878778232389
5.075 0.369406207928736
5.1 0.37001598329142
5.125 0.370617189763035
5.15 0.371209908262864
5.175 0.371794219266594
5.2 0.372370202795131
5.225 0.372937938404004
5.25 0.373497505173365
5.275 0.374048981698561
5.3 0.374592446081278
5.325 0.375127975921253
5.35 0.375655648308528
5.375 0.376175539816263
5.4 0.376687726494075
5.425 0.377192283861905
5.45 0.377689286904403
5.475 0.378178810065821
5.5 0.378660927245393
5.525 0.379135711793216
5.55 0.37960323650659
5.575 0.380063573626834
5.6 0.380516794836548
5.625 0.380962971257325
5.65 0.381402173447887
5.675 0.381834471402642
5.7 0.382259934550655
5.725 0.382678631755009
5.75 0.383090631312553
5.775 0.383496000954029
5.8 0.383894807844548
5.825 0.384287118584433
5.85 0.384672999210385
5.875 0.385052515196982
5.9 0.385425731458493
5.925 0.385792712350991
5.95 0.386153521674757
5.975 0.386508222676969
6 0.386856878054646
6.025 0.387199549957854
6.05 0.387536299993161
6.075 0.387867189227309
6.1 0.388192278191119
6.125 0.388511626883595
6.15 0.388825294776235
6.175 0.389133340817518
6.2 0.389435823437567
6.225 0.389732800552984
6.25 0.390024329571826
6.275 0.390310467398725
6.3 0.39059127044015
6.325 0.390866794609768
6.35 0.391137095333937
6.375 0.391402227557283
6.4 0.391662245748373
6.425 0.391917203905466
6.45 0.392167155562338
6.475 0.392412153794157
6.5 0.392652251223422
6.525 0.392887500025935
6.55 0.393117951936809
6.575 0.393343658256501
6.6 0.393564669856861
6.625 0.393781037187187
6.65 0.393992810280278
6.675 0.394200038758488
6.7 0.394402771839751
6.725 0.394601058343594
6.75 0.394794946697111
6.775 0.39498448494091
6.8 0.395169720735007
6.825 0.395350701364674
6.85 0.395527473746231
6.875 0.395700084432776
6.9 0.395868579619846
6.925 0.396033005151004
6.95 0.396193406523353
6.975 0.396349828892959
7 0.396502317080194
7.025 0.396650915574979
7.05 0.396795668541938
7.075 0.396936619825445
7.1 0.397073812954572
7.125 0.397207291147928
7.15 0.397337097318385
7.175 0.397463274077692
7.2 0.397585863740977
7.225 0.397704908331119
7.25 0.397820449583011
7.275 0.397932528947693
7.3 0.398041187596359
7.325 0.398146466424245
7.35 0.398248406054378
7.375 0.398347046841207
7.4 0.398442428874094
7.425 0.398534591980683
7.45 0.398623575730128
7.475 0.398709419436202
7.5 0.398792162160259
7.525 0.398871842714078
7.55 0.398948499662565
7.575 0.399022171326332
7.6 0.399092895784139
7.625 0.399160710875209
7.65 0.399225654201415
7.675 0.399287763129337
7.7 0.399347074792194
7.725 0.39940362609165
7.75 0.399457453699495
7.775 0.399508594059208
7.8 0.399557083387397
7.825 0.399602957675118
7.85 0.399646252689085
7.875 0.39968700397276
7.9 0.399725246847332
7.925 0.399761016412591
7.95 0.399794347547687
7.975 0.399825274911795
8 0.399853832944673
8.025 0.399880055867115
8.05 0.399903977681322
8.075 0.399925632171172
8.1 0.399945052902395
8.125 0.399962273222672
8.15 0.399977326261643
8.175 0.399990244930838
8.2 0.400001061923526
8.225 0.400009809714495
8.25 0.400016520559758
8.275 0.400021226496192
8.3 0.400023959341115
8.325 0.400024750691797
8.35 0.400023631924922
8.375 0.400020634195984
8.40000000000001 0.400015788438647
8.425 0.400009125364043
8.45 0.40000067546004
8.475 0.399990468990458
8.5 0.399978535994256
8.52500000000001 0.399964906284679
8.55 0.399949609448386
8.575 0.399932674844535
8.6 0.399914131603857
8.625 0.399894008627707
8.65000000000001 0.399872334587094
8.675 0.399849137921703
8.7 0.399824446838902
8.725 0.399798289312741
8.75 0.399770693082954
8.77500000000001 0.399741685653951
8.8 0.399711294293815
8.825 0.399679546033306
8.85 0.399646467664868
8.875 0.399612085741652
8.90000000000001 0.399576426576545
8.925 0.39953951624122
8.95 0.399501380565206
8.975 0.39946204513497
9 0.399421535293034
9.02500000000001 0.39937987613711
9.05 0.399337092519264
9.075 0.399293209045112
9.1 0.399248250073051
9.125 0.399202239713521
9.15000000000001 0.399155201828302
9.175 0.399107160029856
9.2 0.399058137680704
9.225 0.399008157892848
9.25 0.398957243527235
9.27500000000001 0.39890541719327
9.3 0.39885270124837
9.325 0.398799117797577
9.35 0.398744688693206
9.375 0.398689435534558
9.40000000000001 0.398633379667679
9.425 0.398576542185171
9.45 0.398518943926063
9.475 0.398460605475729
9.5 0.398401547165872
9.52500000000001 0.398341789074556
9.55 0.398281351026304
9.575 0.398220252592246
9.6 0.39815851309033
9.625 0.398096151585592
9.65000000000001 0.398033186890489
9.675 0.397969637565281
9.7 0.397905521918482
9.725 0.397840858007375
9.75 0.397775663638569
9.77500000000001 0.397709956368638
9.8 0.397643753504805
9.825 0.397577072105692
9.85 0.397509928982124
9.875 0.397442340698002
9.90000000000001 0.397374323571223
9.925 0.397305893674667
9.95 0.397237066837236
9.975 0.397167858644956
10 0.397098284442128
10.025 0.397028359332543
10.05 0.396958098180742
10.075 0.396887515613342
10.1 0.396816626020406
10.125 0.396745443556869
10.15 0.396673982144013
10.175 0.396602255470999
10.2 0.396530276996437
10.225 0.396458059950018
10.25 0.396385617334178
10.275 0.396312961925821
10.3 0.39624010627808
10.325 0.396167062722118
10.35 0.396093843368982
10.375 0.396020460111486
10.4 0.395946924626141
10.425 0.395873248375117
10.45 0.395799442608247
10.475 0.395725518365067
10.5 0.395651486476878
10.525 0.395577357568856
10.55 0.395503142062183
10.575 0.395428850176208
10.6 0.395354491930637
10.625 0.395280077147752
10.65 0.395205615454649
10.675 0.395131116285503
10.7 0.395056588883853
10.725 0.394982042304905
10.75 0.39490748541786
10.775 0.394832926908252
10.8 0.394758375280302
10.825 0.394683838859293
10.85 0.394609325793945
10.875 0.394534844058814
10.9 0.394460401456687
10.925 0.394386005621
10.95 0.394311664018245
10.975 0.394237383950396
11 0.394163172557332
11.025 0.394089036819261
11.05 0.394014983559146
11.075 0.393941019445133
11.1 0.393867150992969
11.125 0.393793384568426
11.15 0.393719726389711
11.175 0.393646182529875
11.2 0.393572758919213
11.225 0.393499461347656
11.25 0.39342629546715
11.275 0.393353266794026
11.3 0.393280380711357
11.325 0.393207642471303
11.35 0.393135057197438
11.375 0.393062629887063
11.4 0.392990365413502
11.425 0.392918268528381
11.45 0.392846343863884
11.475 0.392774595934998
11.5 0.392703029141726
11.525 0.392631647771289
11.55 0.392560456000297
11.575 0.3924894578969
11.6 0.392418657422921
11.625 0.392348058435951
11.65 0.392277664691435
11.675 0.392207479844714
11.7 0.392137507453058
11.725 0.392067750977657
11.75 0.391998213785596
11.775 0.391928899151792
11.8 0.391859810260907
11.825 0.391790950209236
11.85 0.391722322006552
11.875 0.391653928577939
11.9 0.391585772765577
11.925 0.391517857330512
11.95 0.391450184954381
11.975 0.391382758241119
12 0.391315579718622
12.025 0.391248651840391
12.05 0.391181976987135
12.075 0.391115557468346
12.1 0.391049395523842
12.125 0.390983493325279
12.15 0.390917852977629
12.175 0.390852476520629
12.2 0.390787365930197
12.225 0.390722523119814
12.25 0.390657949941882
12.275 0.390593648189038
12.3 0.390529619595453
12.325 0.390465865838084
12.35 0.390402388537907
12.375 0.390339189261115
12.4 0.390276269520282
12.425 0.390213630775508
12.45 0.39015127443552
12.475 0.390089201858755
12.5 0.39002741435441
12.525 0.389965913183462
12.55 0.389904699559663
12.575 0.389843774650502
12.6 0.389783139578148
12.625 0.389722795420358
12.65 0.389662743211362
12.675 0.389602983942722
12.7 0.389543518564163
12.725 0.389484347984387
12.75 0.389425473071848
12.775 0.389366894655517
12.8 0.38930861352562
12.825 0.389250630434341
12.85 0.389192946096525
12.875 0.389135561190336
12.9 0.38907847635791
12.925 0.389021692205981
12.95 0.388965209306484
12.975 0.388909028197144
13 0.388853149382041
13.025 0.388797573332163
13.05 0.38874230048593
13.075 0.388687331249714
13.1 0.388632665998332
13.125 0.388578305075527
13.15 0.38852424879443
13.175 0.388470497438013
13.2 0.388417051259524
13.225 0.388363910482904
13.25 0.388311075303195
13.275 0.388258545886939
13.3 0.388206322372554
13.325 0.388154404870709
13.35 0.388102793464677
13.375 0.388051488210692
13.4 0.388000489138277
13.425 0.387949796250579
13.45 0.387899409524687
13.475 0.387849328911938
13.5 0.387799554338225
13.525 0.387750085704285
13.55 0.387700922885993
13.575 0.387652065734636
13.6 0.387603514077187
13.625 0.387555267716578
13.65 0.387507326431958
13.675 0.387459689978949
13.7 0.387412358089902
13.725 0.387365330474144
13.75 0.387318606818221
13.775 0.387272186786138
13.8 0.3872260700196
13.825 0.387180256138242
13.85 0.387134744739865
13.875 0.387089535400662
13.9 0.38704462767545
13.925 0.387000021097894
13.95 0.38695571518073
13.975 0.386911709415994
14 0.386868003275241
14.025 0.386824596209769
14.05 0.38678148765084
14.075 0.386738677009906
14.1 0.386696163678826
14.125 0.386653947030093
14.15 0.386612026417055
14.175 0.386570401174138
14.2 0.386529070617073
14.225 0.386488034043119
14.25 0.38644729073129
14.275 0.386406839942587
14.3 0.386366680920219
14.325 0.386326812889843
14.35 0.386287235059789
14.375 0.386247946621296
14.4 0.386208946748749
14.425 0.386170234599915
14.45 0.386131809316181
14.475 0.386093670022797
14.5 0.386055815829116
14.525 0.386018245828841
14.55 0.385980959100269
14.575 0.385943954706544
14.6 0.3859072316959
14.625 0.38587078910192
14.65 0.385834625943784
14.675 0.385798741226532
14.7 0.385763133941314
14.725 0.385727803065653
14.75 0.385692747563706
14.775 0.385657966386528
14.8 0.385623458472331
14.825 0.385589222746756
14.85 0.385555258123136
14.875 0.385521563502767
14.9 0.385488137775174
14.925 0.385454979818388
14.95 0.385422088499211
14.975 0.385389462673495
15 0.385357101186413
15.025 0.385325002872734
15.05 0.385293166557097
15.075 0.38526159105429
15.1 0.385230275169525
15.125 0.385199217698714
15.15 0.385168417428745
15.175 0.385137873137764
15.2 0.385107583595445
15.225 0.385077547563272
15.25 0.385047763794813
15.275 0.385018231036
15.3 0.384988948025397
15.325 0.384959913494485
15.35 0.384931126167928
15.375 0.384902584763853
15.4 0.384874287994114
15.425 0.384846234564575
15.45 0.384818423175369
15.475 0.384790852521173
15.5 0.384763521291474
15.525 0.384736428170832
15.55 0.384709571839149
15.575 0.384682950971927
15.6 0.384656564240527
15.625 0.384630410312433
15.65 0.384604487851501
15.675 0.384578795518217
15.7 0.384553331969947
15.725 0.384528095861186
15.75 0.384503085843802
15.775 0.384478300567285
15.8 0.384453738678979
15.825 0.384429398824331
15.85 0.384405279647114
15.875 0.38438137978967
15.9 0.38435769789313
15.925 0.384334232597646
15.95 0.38431098254261
15.975 0.384287946366875
16 0.384265122708967
16.025 0.384242510207304
16.05 0.384220107500399
16.075 0.384197913227067
16.1 0.384175926026628
16.125 0.384154144539104
16.15 0.384132567405412
16.175 0.384111193267559
16.2 0.384090020768822
16.225 0.38406904855394
16.25 0.384048275269283
16.275 0.384027699563036
16.3 0.384007320085368
16.325 0.383987135488595
16.35 0.383967144427353
16.375 0.383947345558749
16.4 0.38392773754252
16.425 0.38390831904119
16.45 0.383889088720209
16.475 0.383870045248105
16.5 0.383851187296619
16.525 0.383832513540847
16.55 0.383814022659365
16.575 0.383795713334366
16.6 0.383777584251777
16.625 0.383759634101387
16.65 0.383741861576959
16.675 0.383724265376345
16.7 0.383706844201596
16.725 0.383689596759071
16.75 0.38367252175953
16.775 0.383655617918245
16.8 0.383638883955085
16.825 0.383622318594613
16.85 0.38360592056617
16.875 0.383589688603964
16.9 0.383573621447147
16.925 0.383557717839895
16.95 0.383541976531483
16.975 0.383526396276351
17 0.38351097583418
17.025 0.38349571396995
17.05 0.383480609454002
17.075 0.383465661062103
17.1 0.383450867575493
17.125 0.383436227780942
17.15 0.383421740470801
17.175 0.383407404443045
17.2 0.383393218501322
17.225 0.38337918145499
17.25 0.383365292119157
17.275 0.383351549314721
17.3 0.383337951868397
17.325 0.383324498612756
17.35 0.383311188386248
17.375 0.383298020033232
17.4 0.383284992404001
17.425 0.3832721043548
17.45 0.383259354747852
17.475 0.383246742451374
17.5 0.38323426633959
17.525 0.38322192529275
17.55 0.383209718197142
17.575 0.383197643945099
17.6 0.383185701435013
17.625 0.383173889571337
17.65 0.383162207264598
17.675 0.383150653431392
17.7 0.383139226994395
17.725 0.383127926882362
17.75 0.383116752030123
17.775 0.383105701378588
17.8 0.383094773874739
17.825 0.383083968471632
17.85 0.383073284128385
17.875 0.38306271981018
17.9 0.383052274488249
17.925 0.383041947139873
17.95 0.383031736748367
17.975 0.383021642303074
18 0.383011662799352
18.025 0.383001797238568
18.05 0.382992044628079
18.075 0.382982403981224
18.1 0.382972874317311
18.125 0.382963454661599
18.15 0.382954144045289
18.175 0.382944941505504
18.2 0.382935846085277
18.225 0.382926856833536
18.25 0.382917972805082
18.275 0.382909193060579
18.3 0.382900516666534
18.325 0.382891942695279
18.35 0.382883470224956
18.375 0.382875098339496
18.4 0.382866826128604
18.425 0.382858652687738
18.45 0.382850577118095
18.475 0.382842598526585
18.5 0.382834716025822
18.525 0.382826928734097
18.55 0.382819235775363
18.575 0.382811636279216
18.6 0.382804129380875
18.625 0.382796714221165
18.65 0.382789389946494
18.675 0.382782155708839
18.7 0.382775010665725
18.725 0.382767953980204
18.75 0.38276098482084
18.775 0.382754102361686
18.8 0.382747305782271
18.825 0.382740594267573
18.85 0.38273396700801
18.875 0.382727423199413
18.9 0.382720962043013
18.925 0.382714582745421
18.95 0.382708284518609
18.975 0.382702066579892
19 0.382695928151912
19.025 0.382689868462617
19.05 0.382683886745247
19.075 0.382677982238311
19.1 0.382672154185576
19.125 0.382666401836042
19.15 0.382660724443933
19.175 0.382655121268671
19.2 0.382649591574866
19.225 0.382644134632296
19.25 0.38263874971589
19.275 0.38263343610571
19.3 0.382628193086936
19.325 0.38262301994985
19.35 0.382617915989817
19.375 0.382612880507271
19.4 0.382607912807696
19.425 0.382603012201611
19.45 0.382598178004553
19.475 0.382593409537063
19.5 0.382588706124665
19.525 0.382584067097857
19.55 0.382579491792087
19.575 0.382574979547742
19.6 0.38257052971013
19.625 0.382566141629464
19.65 0.382561814660847
19.675 0.382557548164255
19.7 0.38255334150452
19.725 0.382549194051318
19.75 0.382545105179145
19.775 0.38254107426731
19.8 0.382537100699913
19.825 0.382533183865829
19.85 0.382529323158697
19.875 0.382525517976894
19.9 0.38252176772353
19.925 0.382518071806423
19.95 0.382514429638086
19.975 0.382510840635709
20 0.382507304221146
20.025 0.382503819820894
20.05 0.382500386866075
20.075 0.382497004792427
20.1 0.382493673040277
20.125 0.38249039105453
20.15 0.382487158284653
20.175 0.38248397418465
20.2 0.382480838213053
20.225 0.3824777498329
20.25 0.382474708511716
20.275 0.382471713721499
20.3 0.382468764938699
20.325 0.382465861644202
20.35 0.382463003323308
20.375 0.382460189465718
20.4 0.38245741956551
20.425 0.382454693121123
20.45 0.382452009635338
20.475 0.382449368615258
20.5 0.382446769572288
20.525 0.38244421202212
20.55 0.382441695484706
20.575 0.382439219484246
20.6 0.382436783549161
20.625 0.382434387212079
20.65 0.382432030009811
20.675 0.382429711483332
20.7 0.382427431177759
20.725 0.382425188642331
20.75 0.382422983430391
20.775 0.382420815099359
20.8 0.382418683210716
20.825 0.382416587329979
20.85 0.382414527026682
20.875 0.382412501874353
20.9 0.382410511450492
20.925 0.382408555336549
20.95 0.382406633117901
20.975 0.382404744383833
21 0.382402888727511
21.025 0.382401065745961
21.05 0.382399275040047
21.075 0.382397516214448
21.1 0.382395788877633
21.125 0.38239409264184
21.15 0.38239242712305
21.175 0.382390791940966
21.2 0.382389186718989
21.225 0.382387611084191
21.25 0.382386064667296
21.275 0.382384547102651
21.3 0.382383058028206
21.325 0.382381597085486
21.35 0.38238016391957
21.375 0.382378758179063
21.4 0.382377379516074
21.425 0.382376027586192
21.45 0.382374702048457
21.475 0.382373402565337
21.5 0.382372128802707
21.525 0.382370880429817
21.55 0.382369657119271
21.575 0.382368458547001
21.6 0.382367284392243
21.625 0.382366134337507
21.65 0.382365008068557
21.675 0.382363905274382
21.7 0.38236282564717
21.725 0.382361768882287
21.75 0.382360734678245
21.775 0.382359722736679
21.8 0.382358732762325
21.825 0.382357764462986
21.85 0.382356817549515
21.875 0.38235589173578
21.9 0.382354986738648
21.925 0.38235410227795
21.95 0.382353238076462
21.975 0.382352393859874
22 0.382351569356768
22.025 0.38235076429859
22.05 0.382349978419624
22.075 0.382349211456966
22.1 0.382348463150501
22.125 0.382347733242873
22.15 0.382347021479462
22.175 0.382346327608357
22.2 0.382345651380332
22.225 0.382344992548817
22.25 0.382344350869876
22.275 0.38234372610218
22.3 0.382343118006981
22.325 0.382342526348086
22.35 0.382341950891836
22.375 0.382341391407075
22.4 0.382340847665127
22.425 0.382340319439774
22.45 0.382339806507227
22.475 0.382339308646101
22.5 0.382338825637395
22.525 0.382338357264462
22.55 0.382337903312989
22.575 0.382337463570967
22.6 0.382337037828675
22.625 0.382336625878647
22.65 0.382336227515655
22.675 0.382335842536681
22.7 0.382335470740896
22.725 0.382335111929635
22.75 0.382334765906375
22.775 0.38233443247671
22.8 0.38233411144833
22.825 0.382333802630998
22.85 0.382333505836526
22.875 0.382333220878755
22.9 0.382332947573531
22.925 0.382332685738684
22.95 0.382332435194007
22.975 0.382332195761232
23 0.382331967264012
23.025 0.382331749527898
23.05 0.38233154238032
23.075 0.382331345650564
23.1 0.382331159169753
23.125 0.38233098277083
23.15 0.382330816288533
23.175 0.382330659559378
23.2 0.382330512421643
23.225 0.382330374715344
23.25 0.382330246282219
23.275 0.38233012696571
23.3 0.382330016610945
23.325 0.382329915064719
23.35 0.382329822175478
23.375 0.382329737793301
23.4 0.382329661769886
23.425 0.382329593958529
23.45 0.382329534214112
23.475 0.382329482393085
23.5 0.382329438353453
23.525 0.382329401954756
23.55 0.382329373058062
23.575 0.382329351525945
23.6 0.382329337222476
23.625 0.382329330013207
23.65 0.382329329765159
23.675 0.382329336346807
23.7 0.382329349628072
23.725 0.382329369480302
23.75 0.382329395776266
23.775 0.382329428390141
23.8 0.382329467197498
23.825 0.382329512075296
23.85 0.382329562901867
23.875 0.382329619556911
23.9 0.382329681921479
23.925 0.382329749877973
23.95 0.382329823310129
23.975 0.382329902103014
24 0.382329986143015
24.025 0.382330075317829
24.05 0.382330169516464
24.075 0.38233026862922
24.1 0.382330372547694
24.125 0.382330481164764
24.15 0.382330594374588
24.175 0.3823307120726
24.2 0.382330834155498
24.225 0.382330960521245
24.25 0.382331091069063
24.275 0.382331225699425
24.3 0.382331364314056
24.325 0.382331506815927
24.35 0.38233165310925
24.375 0.382331803099478
24.4 0.382331956693299
24.425 0.382332113798636
24.45 0.382332274324642
24.475 0.3823324381817
24.5 0.382332605281421
24.525 0.382332775536643
24.55 0.382332948861425
24.575 0.382333125171054
24.6 0.382333304382035
24.625 0.382333486412098
24.65 0.382333671180192
24.675 0.382333858606489
24.7 0.38233404861238
24.725 0.382334241120475
24.75 0.382334436054607
24.775 0.382334633339828
24.8 0.382334832902411
24.825 0.38233503466985
24.85 0.38233523857086
24.875 0.382335444535379
24.9 0.382335652494566
24.925 0.382335862380804
24.95 0.382336074127697
24.975 0.382336287670074
25 0.38233650294399
25.025 0.38233671988672
25.05 0.382336938436769
25.075 0.382337158533862
25.1 0.382337380118952
25.125 0.382337603134218
25.15 0.38233782752306
25.175 0.382338053230107
25.2 0.382338280201208
25.225 0.382338508383438
25.25 0.382338737725094
25.275 0.382338968175694
25.3 0.382339199685975
25.325 0.382339432207893
25.35 0.38233966569462
25.375 0.382339900100542
25.4 0.382340135381254
25.425 0.382340371493563
25.45 0.382340608395476
25.475 0.382340846046205
25.5 0.382341084406155
25.525 0.382341323436925
25.55 0.382341563101301
25.575 0.382341803363249
25.6 0.38234204418791
25.625 0.382342285541595
25.65 0.382342527391776
25.675 0.382342769707077
25.7 0.38234301245727
25.725 0.382343255613263
25.75 0.38234349914709
25.775 0.382343743031905
25.8 0.382343987241965
25.825 0.382344231752627
25.85 0.382344476540328
25.875 0.382344721582578
25.9 0.382344966857944
25.925 0.382345212346036
25.95 0.382345458027496
25.975 0.382345703883976
26 0.382345949898129
26.025 0.382346196053588
26.05 0.382346442334948
26.075 0.382346688727751
26.1 0.382346935218466
26.125 0.382347181794464
26.15 0.382347428444007
26.175 0.382347675156218
26.2 0.382347921921064
26.225 0.382348168729331
26.25 0.382348415572602
26.275 0.382348662443229
26.3 0.382348909334314
26.325 0.382349156239677
26.35 0.382349403153832
26.375 0.382349650071962
26.4 0.382349896989884
26.425 0.382350143904029
26.45 0.382350390811405
26.475 0.382350637709569
26.5 0.382350884596599
26.525 0.382351131471059
26.55 0.382351378331964
26.575 0.382351625178755
26.6 0.382351872011256
26.625 0.382352118829649
26.65 0.382352365634429
26.675 0.382352612426376
26.7 0.382352859206518
26.725 0.38235310597609
26.75 0.3823533527365
26.775 0.382353599489293
26.8 0.382353846236108
26.825 0.382354092978645
26.85 0.38235433971862
26.875 0.382354586457731
26.9 0.382354833197616
26.925 0.382355079939814
26.95 0.382355326685721
26.975 0.382355573436554
27 0.38235582019331
27.025 0.382356066956723
27.05 0.382356313727222
27.075 0.382356560504894
27.1 0.38235680728944
27.125 0.382357054080136
27.15 0.382357300875788
27.175 0.382357547674696
27.2 0.382357794474611
27.225 0.382358041272693
27.25 0.382358288065474
27.275 0.382358534848815
27.3 0.382358781617868
27.325 0.382359028367038
27.35 0.38235927508994
27.375 0.382359521779365
27.4 0.382359768427242
27.425 0.382360015024596
27.45 0.382360261561518
27.475 0.382360508027127
27.5 0.382360754409532
27.525 0.382361000695805
27.55 0.38236124687194
27.575 0.382361492922825
27.6 0.382361738832212
27.625 0.382361984582684
27.65 0.382362230155628
27.675 0.382362475531207
27.7 0.382362720688331
27.725 0.382362965604638
27.75 0.382363210256462
27.775 0.382363454618818
27.8 0.382363698665376
27.825 0.382363942368446
27.85 0.382364185698957
27.875 0.38236442862644
27.9 0.382364671119018
27.925 0.382364913143391
27.95 0.382365154664823
27.975 0.382365395647137
28 0.382365636052706
28.025 0.382365875842448
28.05 0.382366114975823
28.075 0.382366353410833
28.1 0.382366591104021
28.125 0.382366828010476
28.15 0.38236706408384
28.175 0.382367299276313
28.2 0.382367533538663
28.225 0.38236776682024
28.25 0.382367999068993
28.275 0.382368230231479
28.3 0.382368460252892
28.325 0.382368689077081
28.35 0.382368916646571
28.375 0.382369142902597
28.4 0.382369367785127
28.425 0.382369591232899
28.45 0.382369813183453
28.475 0.382370033573168
28.5 0.382370252337305
28.525 0.382370469410043
28.55 0.382370684724532
28.575 0.382370898212935
28.6 0.38237110980648
28.625 0.382371319435513
28.65 0.382371527029553
28.675 0.382371732517352
28.7 0.382371935826952
28.725 0.382372136885752
28.75 0.38237233562057
28.775 0.382372531957716
28.8 0.382372725823058
28.825 0.382372917142099
28.85 0.38237310584005
28.875 0.382373291841911
28.9 0.382373475072546
28.925 0.382373655456774
28.95 0.382373832919447
28.975 0.38237400738554
29 0.382374178780241
29.025 0.382374347029041
29.05 0.382374512057827
29.075 0.382374673792982
29.1 0.382374832161477
29.125 0.382374987090971
29.15 0.382375138509915
29.175 0.382375286347653
29.2 0.382375430534526
29.225 0.382375571001975
29.25 0.382375707682654
29.275 0.382375840510533
29.3 0.382375969421009
29.325 0.382376094351018
29.35 0.382376215239145
29.375 0.382376332025737
29.4 0.382376444653015
29.425 0.382376553065188
29.45 0.38237665720857
29.475 0.38237675703169
29.5 0.382376852485409
29.525 0.382376943523037
29.55 0.382377030100444
29.575 0.382377112176176
29.6 0.38237718971157
29.625 0.38237726267087
29.65 0.382377331021334
29.675 0.382377394733352
29.7 0.382377453780557
29.725 0.382377508139933
29.75 0.382377557791925
29.775 0.38237760272055
29.8 0.382377642913499
29.825 0.382377678362244
29.85 0.38237770906214
29.875 0.382377735012526
29.9 0.382377756216824
29.925 0.382377772682633
29.95 0.382377784421825
29.975 0.382377791450636
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotSalvadorNew3-thetadex.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-20, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta\)},
ymin=-1.60544369931484, ymax=1.60544369931535,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-29.975 -1.4481882421125
-29.95 -1.44818824213508
-29.925 -1.44818824217216
-29.9 -1.44818824222327
-29.875 -1.44818824228791
-29.85 -1.44818824236562
-29.825 -1.44818824245589
-29.8 -1.44818824255824
-29.775 -1.44818824267219
-29.75 -1.44818824279725
-29.725 -1.44818824293293
-29.7 -1.44818824307875
-29.675 -1.44818824323422
-29.65 -1.44818824339885
-29.625 -1.44818824357218
-29.6 -1.44818824375371
-29.575 -1.44818824394298
-29.55 -1.44818824413951
-29.525 -1.44818824434284
-29.5 -1.4481882445525
-29.475 -1.44818824476803
-29.45 -1.44818824498899
-29.425 -1.44818824521491
-29.4 -1.44818824544536
-29.375 -1.4481882456799
-29.35 -1.44818824591809
-29.325 -1.44818824615951
-29.3 -1.44818824640374
-29.275 -1.44818824665035
-29.25 -1.44818824689895
-29.225 -1.44818824714914
-29.2 -1.44818824740051
-29.175 -1.44818824765267
-29.15 -1.44818824790526
-29.125 -1.44818824815789
-29.1 -1.4481882484102
-29.075 -1.44818824866182
-29.05 -1.44818824891241
-29.025 -1.44818824916161
-29 -1.44818824940909
-28.975 -1.44818824965452
-28.95 -1.44818824989758
-28.925 -1.44818825013794
-28.9 -1.44818825037529
-28.875 -1.44818825060935
-28.85 -1.4481882508398
-28.825 -1.44818825106636
-28.8 -1.44818825128874
-28.775 -1.44818825150669
-28.75 -1.44818825171991
-28.725 -1.44818825192816
-28.7 -1.44818825213118
-28.675 -1.44818825232872
-28.65 -1.44818825252053
-28.625 -1.44818825270638
-28.6 -1.44818825288605
-28.575 -1.4481882530593
-28.55 -1.44818825322592
-28.525 -1.4481882533857
-28.5 -1.44818825353842
-28.475 -1.44818825368389
-28.45 -1.44818825382191
-28.425 -1.44818825395228
-28.4 -1.44818825407482
-28.375 -1.44818825418934
-28.35 -1.44818825429567
-28.325 -1.44818825439364
-28.3 -1.44818825448306
-28.275 -1.44818825456378
-28.25 -1.44818825463563
-28.225 -1.44818825469845
-28.2 -1.44818825475208
-28.175 -1.44818825479638
-28.15 -1.44818825483119
-28.125 -1.44818825485636
-28.1 -1.44818825487174
-28.075 -1.4481882548772
-28.05 -1.44818825487259
-28.025 -1.44818825485777
-28 -1.4481882548326
-27.975 -1.44818825479695
-27.95 -1.44818825475068
-27.925 -1.44818825469365
-27.9 -1.44818825462574
-27.875 -1.4481882545468
-27.85 -1.4481882544567
-27.825 -1.44818825435531
-27.8 -1.4481882542425
-27.775 -1.44818825411813
-27.75 -1.44818825398207
-27.725 -1.44818825383419
-27.7 -1.44818825367435
-27.675 -1.44818825350241
-27.65 -1.44818825331823
-27.625 -1.44818825312168
-27.6 -1.44818825291262
-27.575 -1.4481882526909
-27.55 -1.44818825245638
-27.525 -1.44818825220891
-27.5 -1.44818825194835
-27.475 -1.44818825167454
-27.45 -1.44818825138733
-27.425 -1.44818825108657
-27.4 -1.44818825077209
-27.375 -1.44818825044373
-27.35 -1.44818825010133
-27.325 -1.44818824974472
-27.3 -1.44818824937373
-27.275 -1.44818824898818
-27.25 -1.4481882485879
-27.225 -1.44818824817269
-27.2 -1.44818824774237
-27.175 -1.44818824729675
-27.15 -1.44818824683564
-27.125 -1.44818824635883
-27.1 -1.44818824586612
-27.075 -1.4481882453573
-27.05 -1.44818824483216
-27.025 -1.44818824429048
-27 -1.44818824373203
-26.975 -1.44818824315658
-26.95 -1.44818824256391
-26.925 -1.44818824195376
-26.9 -1.44818824132591
-26.875 -1.44818824068009
-26.85 -1.44818824001606
-26.825 -1.44818823933355
-26.8 -1.44818823863229
-26.775 -1.44818823791201
-26.75 -1.44818823717243
-26.725 -1.44818823641328
-26.7 -1.44818823563426
-26.675 -1.44818823483506
-26.65 -1.4481882340154
-26.625 -1.44818823317496
-26.6 -1.44818823231343
-26.575 -1.44818823143048
-26.55 -1.44818823052579
-26.525 -1.44818822959902
-26.5 -1.44818822864984
-26.475 -1.44818822767789
-26.45 -1.44818822668282
-26.425 -1.44818822566428
-26.4 -1.44818822462189
-26.375 -1.44818822355528
-26.35 -1.44818822246407
-26.325 -1.44818822134788
-26.3 -1.4481882202063
-26.275 -1.44818821903894
-26.25 -1.44818821784538
-26.225 -1.44818821662522
-26.2 -1.44818821537803
-26.175 -1.44818821410338
-26.15 -1.44818821280083
-26.125 -1.44818821146994
-26.1 -1.44818821011026
-26.075 -1.44818820872133
-26.05 -1.44818820730268
-26.025 -1.44818820585384
-26 -1.44818820437433
-25.975 -1.44818820286366
-25.95 -1.44818820132134
-25.925 -1.44818819974685
-25.9 -1.4481881981397
-25.875 -1.44818819649936
-25.85 -1.44818819482531
-25.825 -1.44818819311701
-25.8 -1.44818819137392
-25.775 -1.44818818959549
-25.75 -1.44818818778117
-25.725 -1.44818818593038
-25.7 -1.44818818404257
-25.675 -1.44818818211714
-25.65 -1.44818818015351
-25.625 -1.44818817815108
-25.6 -1.44818817610925
-25.575 -1.44818817402741
-25.55 -1.44818817190492
-25.525 -1.44818816974117
-25.5 -1.44818816753552
-25.475 -1.44818816528732
-25.45 -1.44818816299592
-25.425 -1.44818816066065
-25.4 -1.44818815828084
-25.375 -1.44818815585582
-25.35 -1.4481881533849
-25.325 -1.44818815086738
-25.3 -1.44818814830255
-25.275 -1.44818814568971
-25.25 -1.44818814302813
-25.225 -1.44818814031707
-25.2 -1.44818813755581
-25.175 -1.44818813474358
-25.15 -1.44818813187964
-25.125 -1.44818812896321
-25.1 -1.44818812599353
-25.075 -1.44818812296979
-25.05 -1.44818811989122
-25.025 -1.448188116757
-25 -1.44818811356632
-24.975 -1.44818811031836
-24.95 -1.44818810701229
-24.925 -1.44818810364727
-24.9 -1.44818810022244
-24.875 -1.44818809673695
-24.85 -1.44818809318991
-24.825 -1.44818808958047
-24.8 -1.44818808590771
-24.775 -1.44818808217074
-24.75 -1.44818807836866
-24.725 -1.44818807450053
-24.7 -1.44818807056544
-24.675 -1.44818806656243
-24.65 -1.44818806249055
-24.625 -1.44818805834885
-24.6 -1.44818805413635
-24.575 -1.44818804985206
-24.55 -1.448188045495
-24.525 -1.44818804106415
-24.5 -1.4481880365585
-24.475 -1.44818803197703
-24.45 -1.44818802731868
-24.425 -1.44818802258242
-24.4 -1.44818801776719
-24.375 -1.44818801287191
-24.35 -1.44818800789549
-24.325 -1.44818800283684
-24.3 -1.44818799769486
-24.275 -1.44818799246842
-24.25 -1.4481879871564
-24.225 -1.44818798175765
-24.2 -1.44818797627102
-24.175 -1.44818797069533
-24.15 -1.44818796502941
-24.125 -1.44818795927207
-24.1 -1.44818795342211
-24.075 -1.4481879474783
-24.05 -1.44818794143941
-24.025 -1.44818793530421
-24 -1.44818792907144
-23.975 -1.44818792273983
-23.95 -1.4481879163081
-23.925 -1.44818790977495
-23.9 -1.44818790313907
-23.875 -1.44818789639915
-23.85 -1.44818788955384
-23.825 -1.4481878826018
-23.8 -1.44818787554167
-23.775 -1.44818786837207
-23.75 -1.44818786109161
-23.725 -1.44818785369888
-23.7 -1.44818784619247
-23.675 -1.44818783857094
-23.65 -1.44818783083284
-23.625 -1.44818782297671
-23.6 -1.44818781500108
-23.575 -1.44818780690445
-23.55 -1.44818779868532
-23.525 -1.44818779034217
-23.5 -1.44818778187345
-23.475 -1.44818777327761
-23.45 -1.4481877645531
-23.425 -1.44818775569832
-23.4 -1.44818774671168
-23.375 -1.44818773759156
-23.35 -1.44818772833634
-23.325 -1.44818771894436
-23.3 -1.44818770941398
-23.275 -1.4481876997435
-23.25 -1.44818768993123
-23.225 -1.44818767997547
-23.2 -1.44818766987449
-23.175 -1.44818765962655
-23.15 -1.44818764922988
-23.125 -1.4481876386827
-23.1 -1.44818762798324
-23.075 -1.44818761712967
-23.05 -1.44818760612016
-23.025 -1.44818759495288
-23 -1.44818758362596
-22.975 -1.44818757213752
-22.95 -1.44818756048566
-22.925 -1.44818754866848
-22.9 -1.44818753668403
-22.875 -1.44818752453037
-22.85 -1.44818751220554
-22.825 -1.44818749970753
-22.8 -1.44818748703436
-22.775 -1.448187474184
-22.75 -1.44818746115441
-22.725 -1.44818744794353
-22.7 -1.44818743454928
-22.675 -1.44818742096957
-22.65 -1.44818740720229
-22.625 -1.44818739324529
-22.6 -1.44818737909643
-22.575 -1.44818736475355
-22.55 -1.44818735021444
-22.525 -1.4481873354769
-22.5 -1.4481873205387
-22.475 -1.4481873053976
-22.45 -1.44818729005133
-22.425 -1.4481872744976
-22.4 -1.44818725873411
-22.375 -1.44818724275853
-22.35 -1.44818722656852
-22.325 -1.44818721016172
-22.3 -1.44818719353573
-22.275 -1.44818717668816
-22.25 -1.44818715961659
-22.225 -1.44818714231857
-22.2 -1.44818712479163
-22.175 -1.4481871070333
-22.15 -1.44818708904106
-22.125 -1.4481870708124
-22.1 -1.44818705234478
-22.075 -1.44818703363562
-22.05 -1.44818701468235
-22.025 -1.44818699548235
-22 -1.44818697603301
-21.975 -1.44818695633167
-21.95 -1.44818693637567
-21.925 -1.44818691616233
-21.9 -1.44818689568894
-21.875 -1.44818687495277
-21.85 -1.44818685395106
-21.825 -1.44818683268106
-21.8 -1.44818681113998
-21.775 -1.44818678932499
-21.75 -1.44818676723328
-21.725 -1.44818674486199
-21.7 -1.44818672220824
-21.675 -1.44818669926916
-21.65 -1.44818667604181
-21.625 -1.44818665252328
-21.6 -1.44818662871059
-21.575 -1.44818660460079
-21.55 -1.44818658019087
-21.525 -1.44818655547782
-21.5 -1.4481865304586
-21.475 -1.44818650513015
-21.45 -1.4481864794894
-21.425 -1.44818645353324
-21.4 -1.44818642725856
-21.375 -1.44818640066223
-21.35 -1.44818637374107
-21.325 -1.44818634649192
-21.3 -1.44818631891156
-21.275 -1.44818629099679
-21.25 -1.44818626274436
-21.225 -1.44818623415102
-21.2 -1.44818620521348
-21.175 -1.44818617592845
-21.15 -1.4481861462926
-21.125 -1.4481861163026
-21.1 -1.44818608595509
-21.075 -1.4481860552467
-21.05 -1.44818602417403
-21.025 -1.44818599273366
-21 -1.44818596092216
-20.975 -1.44818592873607
-20.95 -1.44818589617193
-20.925 -1.44818586322625
-20.9 -1.44818582989551
-20.875 -1.44818579617619
-20.85 -1.44818576206475
-20.825 -1.44818572755762
-20.8 -1.44818569265122
-20.775 -1.44818565734197
-20.75 -1.44818562162623
-20.725 -1.44818558550038
-20.7 -1.44818554896078
-20.675 -1.44818551200375
-20.65 -1.44818547462562
-20.625 -1.44818543682268
-20.6 -1.44818539859123
-20.575 -1.44818535992753
-20.55 -1.44818532082785
-20.525 -1.44818528128842
-20.5 -1.44818524130546
-20.475 -1.4481852008752
-20.45 -1.44818515999382
-20.425 -1.44818511865751
-20.4 -1.44818507686244
-20.375 -1.44818503460476
-20.35 -1.44818499188063
-20.325 -1.44818494868616
-20.3 -1.44818490501749
-20.275 -1.44818486087071
-20.25 -1.44818481624193
-20.225 -1.44818477112722
-20.2 -1.44818472552267
-20.175 -1.44818467942433
-20.15 -1.44818463282826
-20.125 -1.4481845857305
-20.1 -1.4481845381271
-20.075 -1.44818449001407
-20.05 -1.44818444138744
-20.025 -1.44818439224322
-20 -1.44818434257741
-19.975 -1.44818429238602
-19.95 -1.44818424166503
-19.925 -1.44818419041044
-19.9 -1.44818413861822
-19.875 -1.44818408628436
-19.85 -1.44818403340483
-19.825 -1.44818397997559
-19.8 -1.44818392599263
-19.775 -1.4481838714519
-19.75 -1.44818381634937
-19.725 -1.44818376068102
-19.7 -1.44818370444279
-19.675 -1.44818364763067
-19.65 -1.44818359024062
-19.625 -1.4481835322686
-19.6 -1.44818347371059
-19.575 -1.44818341456258
-19.55 -1.44818335482053
-19.525 -1.44818329448044
-19.5 -1.4481832335383
-19.475 -1.44818317199011
-19.45 -1.44818310983187
-19.425 -1.44818304705961
-19.4 -1.44818298366935
-19.375 -1.44818291965712
-19.35 -1.44818285501898
-19.325 -1.44818278975098
-19.3 -1.4481827238492
-19.275 -1.44818265730972
-19.25 -1.44818259012865
-19.225 -1.44818252230211
-19.2 -1.44818245382624
-19.175 -1.44818238469719
-19.15 -1.44818231491113
-19.125 -1.44818224446427
-19.1 -1.44818217335282
-19.075 -1.44818210157302
-19.05 -1.44818202912115
-19.025 -1.44818195599348
-19 -1.44818188218634
-18.975 -1.44818180769608
-18.95 -1.44818173251907
-18.925 -1.44818165665172
-18.9 -1.44818158009047
-18.875 -1.44818150283179
-18.85 -1.4481814248722
-18.825 -1.44818134620823
-18.8 -1.44818126683647
-18.775 -1.44818118675354
-18.75 -1.44818110595611
-18.725 -1.44818102444089
-18.7 -1.44818094220462
-18.675 -1.4481808592441
-18.65 -1.44818077555619
-18.625 -1.44818069113778
-18.6 -1.44818060598581
-18.575 -1.44818052009728
-18.55 -1.44818043346926
-18.525 -1.44818034609885
-18.5 -1.44818025798322
-18.475 -1.44818016911962
-18.45 -1.44818007950534
-18.425 -1.44817998913773
-18.4 -1.44817989801423
-18.375 -1.44817980613234
-18.35 -1.44817971348962
-18.325 -1.44817962008373
-18.3 -1.44817952591237
-18.275 -1.44817943097336
-18.25 -1.44817933526456
-18.225 -1.44817923878394
-18.2 -1.44817914152956
-18.175 -1.44817904349954
-18.15 -1.44817894469213
-18.125 -1.44817884510563
-18.1 -1.44817874473846
-18.075 -1.44817864358915
-18.05 -1.44817854165632
-18.025 -1.44817843893868
-18 -1.44817833543507
-17.975 -1.44817823114443
-17.95 -1.44817812606582
-17.925 -1.4481780201984
-17.9 -1.44817791354147
-17.875 -1.44817780609444
-17.85 -1.44817769785686
-17.825 -1.44817758882839
-17.8 -1.44817747900884
-17.775 -1.44817736839815
-17.75 -1.44817725699639
-17.725 -1.44817714480378
-17.7 -1.4481770318207
-17.675 -1.44817691804766
-17.65 -1.44817680348535
-17.625 -1.44817668813458
-17.6 -1.44817657199635
-17.575 -1.44817645507183
-17.55 -1.44817633736233
-17.525 -1.44817621886937
-17.5 -1.44817609959463
-17.475 -1.44817597953996
-17.45 -1.44817585870743
-17.425 -1.44817573709926
-17.4 -1.44817561471789
-17.375 -1.44817549156597
-17.35 -1.44817536764632
-17.325 -1.44817524296201
-17.3 -1.44817511751628
-17.275 -1.44817499131263
-17.25 -1.44817486435475
-17.225 -1.44817473664658
-17.2 -1.44817460819228
-17.175 -1.44817447899626
-17.15 -1.44817434906316
-17.125 -1.44817421839788
-17.1 -1.44817408700556
-17.075 -1.44817395489162
-17.05 -1.44817382206173
-17.025 -1.44817368852182
-17 -1.44817355427812
-16.975 -1.44817341933713
-16.95 -1.44817328370564
-16.925 -1.44817314739072
-16.9 -1.44817301039975
-16.875 -1.44817287274042
-16.85 -1.44817273442072
-16.825 -1.44817259544896
-16.8 -1.44817245583378
-16.775 -1.44817231558414
-16.75 -1.44817217470933
-16.725 -1.44817203321901
-16.7 -1.44817189112316
-16.675 -1.44817174843213
-16.65 -1.44817160515662
-16.625 -1.44817146130772
-16.6 -1.44817131689688
-16.575 -1.44817117193592
-16.55 -1.44817102643708
-16.525 -1.44817088041298
-16.5 -1.44817073387664
-16.475 -1.4481705868415
-16.45 -1.44817043932142
-16.425 -1.44817029133067
-16.4 -1.44817014288397
-16.375 -1.44816999399647
-16.35 -1.44816984468378
-16.325 -1.44816969496195
-16.3 -1.44816954484752
-16.275 -1.44816939435747
-16.25 -1.44816924350928
-16.225 -1.44816909232091
-16.2 -1.44816894081082
-16.175 -1.44816878899798
-16.15 -1.44816863690186
-16.125 -1.44816848454246
-16.1 -1.4481683319403
-16.075 -1.44816817911645
-16.05 -1.44816802609252
-16.025 -1.44816787289068
-16 -1.44816771953365
-15.975 -1.44816756604474
-15.95 -1.44816741244784
-15.925 -1.44816725876743
-15.9 -1.44816710502857
-15.875 -1.44816695125696
-15.85 -1.44816679747891
-15.825 -1.44816664372134
-15.8 -1.44816649001184
-15.775 -1.44816633637862
-15.75 -1.44816618285057
-15.725 -1.44816602945722
-15.7 -1.44816587622881
-15.675 -1.44816572319623
-15.65 -1.44816557039111
-15.625 -1.44816541784576
-15.6 -1.44816526559322
-15.575 -1.44816511366724
-15.55 -1.44816496210234
-15.525 -1.44816481093377
-15.5 -1.44816466019754
-15.475 -1.44816450993045
-15.45 -1.44816436017007
-15.425 -1.44816421095476
-15.4 -1.44816406232371
-15.375 -1.4481639143169
-15.35 -1.44816376697516
-15.325 -1.44816362034014
-15.3 -1.44816347445438
-15.275 -1.44816332936125
-15.25 -1.44816318510502
-15.225 -1.44816304173084
-15.2 -1.44816289928477
-15.175 -1.44816275781378
-15.15 -1.44816261736578
-15.125 -1.44816247798962
-15.1 -1.44816233973509
-15.075 -1.44816220265298
-15.05 -1.44816206679504
-15.025 -1.44816193221402
-15 -1.44816179896371
-14.975 -1.44816166709888
-14.95 -1.44816153667539
-14.925 -1.44816140775013
-14.9 -1.44816128038107
-14.875 -1.44816115462726
-14.85 -1.44816103054886
-14.825 -1.44816090820715
-14.8 -1.44816078766455
-14.775 -1.44816066898463
-14.75 -1.44816055223213
-14.725 -1.44816043747297
-14.7 -1.44816032477428
-14.675 -1.44816021420443
-14.65 -1.44816010583299
-14.625 -1.44815999973083
-14.6 -1.44815989597008
-14.575 -1.44815979462418
-14.55 -1.44815969576786
-14.525 -1.44815959947722
-14.5 -1.44815950582971
-14.475 -1.44815941490414
-14.45 -1.44815932678073
-14.425 -1.44815924154115
-14.4 -1.44815915926847
-14.375 -1.44815908004725
-14.35 -1.44815900396355
-14.325 -1.44815893110492
-14.3 -1.44815886156045
-14.275 -1.44815879542082
-14.25 -1.44815873277826
-14.225 -1.44815867372664
-14.2 -1.44815861836145
-14.175 -1.44815856677986
-14.15 -1.44815851908072
-14.125 -1.4481584753646
-14.1 -1.44815843573383
-14.075 -1.4481584002925
-14.05 -1.44815836914652
-14.025 -1.44815834240362
-14 -1.44815832017342
-13.975 -1.44815830256742
-13.95 -1.44815828969905
-13.925 -1.4481582816837
-13.9 -1.44815827863877
-13.875 -1.44815828068366
-13.85 -1.44815828793987
-13.825 -1.44815830053096
-13.8 -1.44815831858265
-13.775 -1.44815834222282
-13.75 -1.44815837158156
-13.725 -1.44815840679118
-13.7 -1.44815844798632
-13.675 -1.44815849530389
-13.65 -1.44815854888321
-13.625 -1.44815860886596
-13.6 -1.4481586753963
-13.575 -1.44815874862083
-13.55 -1.44815882868873
-13.525 -1.44815891575172
-13.5 -1.44815900996413
-13.475 -1.44815911148297
-13.45 -1.44815922046794
-13.425 -1.44815933708151
-13.4 -1.44815946148893
-13.375 -1.4481595938583
-13.35 -1.44815973436064
-13.325 -1.44815988316987
-13.3 -1.44816004046294
-13.275 -1.44816020641983
-13.25 -1.44816038122361
-13.225 -1.44816056506053
-13.2 -1.44816075812
-13.175 -1.4481609605947
-13.15 -1.44816117268062
-13.125 -1.44816139457711
-13.1 -1.44816162648695
-13.075 -1.44816186861637
-13.05 -1.44816212117514
-13.025 -1.44816238437663
-13 -1.44816265843782
-12.975 -1.44816294357944
-12.95 -1.44816324002594
-12.925 -1.44816354800562
-12.9 -1.44816386775063
-12.875 -1.44816419949709
-12.85 -1.4481645434851
-12.825 -1.44816489995883
-12.8 -1.44816526916658
-12.775 -1.44816565136081
-12.75 -1.44816604679826
-12.725 -1.44816645573995
-12.7 -1.44816687845129
-12.675 -1.44816731520212
-12.65 -1.44816776626677
-12.625 -1.44816823192414
-12.6 -1.44816871245775
-12.575 -1.4481692081558
-12.55 -1.44816971931125
-12.525 -1.44817024622187
-12.5 -1.44817078919032
-12.475 -1.44817134852416
-12.45 -1.44817192453601
-12.425 -1.4481725175435
-12.4 -1.44817312786943
-12.375 -1.44817375584177
-12.35 -1.44817440179375
-12.325 -1.44817506606391
-12.3 -1.44817574899617
-12.275 -1.44817645093988
-12.25 -1.44817717224988
-12.225 -1.44817791328658
-12.2 -1.448178674416
-12.175 -1.44817945600982
-12.15 -1.44818025844547
-12.125 -1.44818108210613
-12.1 -1.44818192738087
-12.075 -1.4481827946646
-12.05 -1.44818368435822
-12.025 -1.44818459686861
-12 -1.4481855326087
-11.975 -1.44818649199755
-11.95 -1.44818747546032
-11.925 -1.44818848342841
-11.9 -1.44818951633943
-11.875 -1.44819057463731
-11.85 -1.44819165877228
-11.825 -1.44819276920096
-11.8 -1.44819390638636
-11.775 -1.44819507079796
-11.75 -1.44819626291169
-11.725 -1.44819748321003
-11.7 -1.448198732182
-11.675 -1.44820001032318
-11.65 -1.44820131813577
-11.625 -1.44820265612861
-11.6 -1.44820402481717
-11.575 -1.44820542472361
-11.55 -1.4482068563768
-11.525 -1.44820832031229
-11.5 -1.44820981707237
-11.475 -1.44821134720607
-11.45 -1.44821291126917
-11.425 -1.44821450982418
-11.4 -1.44821614344038
-11.375 -1.44821781269381
-11.35 -1.44821951816727
-11.325 -1.44822126045028
-11.3 -1.44822304013913
-11.275 -1.44822485783684
-11.25 -1.44822671415315
-11.225 -1.44822860970448
-11.2 -1.44823054511398
-11.175 -1.44823252101141
-11.15 -1.44823453803322
-11.125 -1.44823659682243
-11.1 -1.44823869802866
-11.075 -1.44824084230807
-11.05 -1.44824303032334
-11.025 -1.4482452627436
-11 -1.44824754024442
-10.975 -1.44824986350775
-10.95 -1.44825223322187
-10.925 -1.44825465008133
-10.9 -1.44825711478692
-10.875 -1.4482596280456
-10.85 -1.44826219057042
-10.825 -1.44826480308049
-10.8 -1.44826746630088
-10.775 -1.4482701809626
-10.75 -1.44827294780245
-10.725 -1.44827576756304
-10.7 -1.44827864099264
-10.675 -1.44828156884515
-10.65 -1.44828455187996
-10.625 -1.44828759086193
-10.6 -1.44829068656127
-10.575 -1.44829383975347
-10.55 -1.44829705121918
-10.525 -1.44830032174414
-10.5 -1.44830365211909
-10.475 -1.44830704313966
-10.45 -1.44831049560631
-10.425 -1.44831401032416
-10.4 -1.44831758810296
-10.375 -1.44832122975697
-10.35 -1.44832493610485
-10.325 -1.44832870796956
-10.3 -1.44833254617826
-10.275 -1.44833645156221
-10.25 -1.44834042495669
-10.225 -1.44834446720084
-10.2 -1.44834857913762
-10.175 -1.44835276161369
-10.15 -1.44835701547929
-10.125 -1.44836134158817
-10.1 -1.44836574079746
-10.075 -1.44837021396762
-10.05 -1.4483747619623
-10.025 -1.44837938564829
-10 -1.4483840858954
-9.975 -1.44838886357638
-9.95 -1.44839371956686
-9.925 -1.44839865474523
-9.9 -1.4484036699926
-9.875 -1.44840876619273
-9.85 -1.44841394423192
-9.825 -1.44841920499899
-9.8 -1.44842454938522
-9.775 -1.44842997828426
-9.75 -1.44843549259213
-9.725 -1.44844109320716
-9.7 -1.44844678102994
-9.675 -1.44845255696333
-9.65 -1.4484584219124
-9.625 -1.44846437678446
-9.6 -1.44847042248901
-9.575 -1.4484765599378
-9.55 -1.44848279004477
-9.525 -1.44848911372615
-9.5 -1.44849553190045
-9.475 -1.44850204548851
-9.45 -1.44850865541354
-9.425 -1.44851536260122
-9.4 -1.44852216797974
-9.375 -1.44852907247989
-9.35 -1.44853607703519
-9.325 -1.44854318258197
-9.3 -1.4485503900595
-9.275 -1.44855770041016
-9.25 -1.44856511457953
-9.225 -1.44857263351662
-9.2 -1.44858025817401
-9.175 -1.44858798950807
-9.15 -1.44859582847917
-9.125 -1.44860377605188
-9.1 -1.44861183319526
-9.075 -1.44862000088308
-9.05 -1.44862828009411
-9.025 -1.44863667181246
-9 -1.4486451770278
-8.975 -1.44865379673579
-8.95 -1.44866253193838
-8.925 -1.44867138364419
-8.9 -1.44868035286888
-8.875 -1.44868944063562
-8.85 -1.44869864797543
-8.825 -1.44870797592772
-8.8 -1.4487174255407
-8.775 -1.4487269978719
-8.75 -1.44873669398867
-8.725 -1.44874651496871
-8.7 -1.44875646190066
-8.675 -1.44876653588464
-8.65 -1.44877673803287
-8.625 -1.44878706947029
-8.6 -1.44879753133521
-8.575 -1.44880812477997
-8.55 -1.44881885097163
-8.525 -1.44882971109271
-8.5 -1.44884070634191
-8.475 -1.44885183793484
-8.45 -1.44886310710488
-8.425 -1.44887451510392
-8.4 -1.44888606320321
-8.375 -1.44889775269422
-8.35 -1.44890958488954
-8.325 -1.44892156112373
-8.3 -1.44893368275427
-8.275 -1.44894595116252
-8.25 -1.44895836775467
-8.225 -1.44897093396272
-8.2 -1.44898365124552
-8.175 -1.44899652108978
-8.15 -1.44900954501114
-8.125 -1.44902272455523
-8.1 -1.44903606129879
-8.075 -1.44904955685078
-8.05 -1.44906321285348
-8.025 -1.4490770309837
-8 -1.44909101295391
-7.975 -1.44910516051346
-7.95 -1.44911947544977
-7.925 -1.44913395958956
-7.9 -1.44914861480008
-7.875 -1.44916344299037
-7.85 -1.44917844611253
-7.825 -1.44919362616302
-7.8 -1.44920898518388
-7.775 -1.44922452526413
-7.75 -1.44924024854099
-7.725 -1.44925615720128
-7.7 -1.44927225348268
-7.675 -1.4492885396751
-7.65 -1.44930501812201
-7.625 -1.44932169122178
-7.6 -1.449338561429
-7.575 -1.44935563125586
-7.55 -1.44937290327347
-7.525 -1.44939038011318
-7.5 -1.44940806446796
-7.475 -1.44942595909366
-7.45 -1.44944406681037
-7.425 -1.44946239050374
-7.4 -1.44948093312621
-7.375 -1.44949969769836
-7.35 -1.44951868731012
-7.325 -1.44953790512205
-7.3 -1.44955735436655
-7.275 -1.44957703834902
-7.25 -1.44959696044911
-7.225 -1.4496171241218
-7.2 -1.44963753289854
-7.175 -1.44965819038834
-7.15 -1.44967910027878
-7.125 -1.44970026633706
-7.1 -1.44972169241093
-7.075 -1.44974338242963
-7.05 -1.44976534040473
-7.025 -1.44978757043102
-7 -1.4498100766872
-6.975 -1.44983286343664
-6.95 -1.44985593502801
-6.925 -1.44987929589588
-6.9 -1.44990295056125
-6.875 -1.44992690363199
-6.85 -1.4499511598032
-6.825 -1.44997572385757
-6.8 -1.45000060066554
-6.775 -1.45002579518546
-6.75 -1.45005131246367
-6.725 -1.45007715763442
-6.7 -1.45010333591974
-6.675 -1.45012985262923
-6.65 -1.45015671315966
-6.625 -1.45018392299463
-6.6 -1.45021148770388
-6.575 -1.45023941294274
-6.55 -1.45026770445126
-6.525 -1.45029636805333
-6.5 -1.45032540965561
-6.475 -1.45035483524639
-6.45 -1.45038465089425
-6.425 -1.45041486274665
-6.4 -1.45044547702827
-6.375 -1.45047650003932
-6.35 -1.45050793815363
-6.325 -1.45053979781658
-6.3 -1.45057208554289
-6.275 -1.45060480791424
-6.25 -1.45063797157673
-6.225 -1.45067158323809
-6.2 -1.45070564966486
-6.175 -1.45074017767922
-6.15 -1.45077517415572
-6.125 -1.45081064601784
-6.1 -1.45084660023428
-6.075 -1.4508830438151
-6.05 -1.45091998380762
-6.025 -1.45095742729214
-6 -1.45099538137744
-5.975 -1.45103385319602
-5.95 -1.45107284989917
-5.925 -1.45111237865178
-5.9 -1.45115244662693
-5.875 -1.45119306100023
-5.85 -1.45123422894392
-5.825 -1.45127595762076
-5.8 -1.45131825417761
-5.775 -1.4513611257388
-5.75 -1.45140457939924
-5.725 -1.45144862221722
-5.7 -1.45149326120702
-5.675 -1.45153850333121
-5.65 -1.45158435549262
-5.625 -1.45163082452618
-5.6 -1.45167791719028
-5.575 -1.45172564015805
-5.55 -1.45177400000817
-5.525 -1.4518230032155
-5.5 -1.4518726561414
-5.475 -1.45192296502367
-5.45 -1.45197393596629
-5.425 -1.45202557492879
-5.4 -1.45207788771529
-5.375 -1.45213087996331
-5.35 -1.45218455713215
-5.325 -1.45223892449102
-5.3 -1.45229398710684
-5.275 -1.45234974983166
-5.25 -1.4524062172898
-5.225 -1.45246339386459
-5.2 -1.45252128368485
-5.175 -1.45257989061096
-5.15 -1.45263921822058
-5.125 -1.45269926979404
-5.1 -1.45276004829936
-5.075 -1.45282155637692
-5.05 -1.45288379632375
-5.025 -1.45294677007742
-5 -1.45301047919962
-4.975 -1.45307492485927
-4.95 -1.45314010781534
-4.925 -1.45320602839922
-4.9 -1.45327268649665
-4.875 -1.45334008152936
-4.85 -1.4534082124362
-4.825 -1.45347707765389
-4.8 -1.45354667509738
-4.775 -1.45361700213967
-4.75 -1.45368805559135
-4.725 -1.45375983167955
-4.7 -1.45383232602653
-4.675 -1.45390553362775
-4.65 -1.45397944882948
-4.625 -1.45405406530597
-4.6 -1.45412937603606
-4.575 -1.4542053732793
-4.55 -1.45428204855161
-4.525 -1.45435939260032
-4.5 -1.45443739537874
-4.475 -1.45451604602012
-4.45 -1.45459533281108
-4.425 -1.45467524316441
-4.4 -1.45475576359127
-4.375 -1.45483687967278
-4.35 -1.45491857603097
-4.325 -1.45500083629902
-4.3 -1.45508364309083
-4.275 -1.45516697796994
-4.25 -1.45525082141757
-4.225 -1.45533515280006
-4.2 -1.45541995033538
-4.175 -1.4555051910589
-4.15 -1.45559085078827
-4.125 -1.45567690408743
-4.1 -1.45576332422966
-4.075 -1.45585008315973
-4.05 -1.45593715145498
-4.025 -1.45602449828539
-4 -1.45611209137259
-3.975 -1.45619989694765
-3.95 -1.45628787970776
-3.925 -1.45637600277163
-3.9 -1.4564642276336
-3.875 -1.4565525141164
-3.85 -1.45664082032248
-3.825 -1.45672910258383
-3.8 -1.4568173154103
-3.775 -1.45690541143621
-3.75 -1.45699334136529
-3.725 -1.45708105391382
-3.7 -1.45716849575188
-3.675 -1.45725561144258
-3.65 -1.45734234337925
-3.625 -1.45742863172043
-3.6 -1.45751441432253
-3.575 -1.45759962667012
-3.55 -1.45768420180362
-3.525 -1.45776807024437
-3.5 -1.4578511599168
-3.475 -1.45793339606769
-3.45 -1.45801470118229
-3.425 -1.45809499489713
-3.4 -1.45817419390937
-3.375 -1.45825221188247
-3.35 -1.45832895934799
-3.325 -1.45840434360333
-3.3 -1.45847826860517
-3.275 -1.45855063485837
-3.25 -1.45862133930001
-3.225 -1.45869027517848
-3.2 -1.45875733192708
-3.175 -1.45882239503211
-3.15 -1.45888534589481
-3.125 -1.45894606168712
-3.1 -1.45900441520065
-3.075 -1.45906027468857
-3.05 -1.45911350370004
-3.025 -1.45916396090666
-3 -1.45921149992047
-2.975 -1.45925596910305
-2.95 -1.45929721136515
-2.925 -1.45933506395625
-2.9 -1.45936935824349
-2.875 -1.45939991947924
-2.85 -1.45942656655669
-2.825 -1.45944911175259
-2.8 -1.45946736045648
-2.775 -1.45948111088545
-2.75 -1.45949015378345
-2.725 -1.45949427210438
-2.7 -1.45949324067756
-2.675 -1.45948682585478
-2.65 -1.45947478513743
-2.625 -1.4594568667825
-2.6 -1.45943280938612
-2.575 -1.45940234144283
-2.55 -1.45936518087928
-2.525 -1.45932103456022
-2.5 -1.45926959776521
-2.475 -1.45921055363364
-2.45 -1.45914357257608
-2.425 -1.45906831164935
-2.4 -1.45898441389278
-2.375 -1.45889150762283
-2.35 -1.45878920568282
-2.325 -1.4586771046447
-2.3 -1.45855478395893
-2.275 -1.4584218050487
-2.25 -1.45827771034419
-2.225 -1.45812202225202
-2.2 -1.45795424205506
-2.175 -1.45777384873671
-2.15 -1.45758029772393
-2.125 -1.45737301954201
-2.1 -1.45715141837416
-2.075 -1.45691487051765
-2.05 -1.45666272272808
-2.025 -1.45639429044191
-2 -1.45610885586697
-1.975 -1.45580566592926
-1.95 -1.4554839300633
-1.925 -1.45514281783209
-1.9 -1.45478145636105
-1.875 -1.45439892756888
-1.85 -1.45399426517641
-1.825 -1.45356645147241
-1.8 -1.4531144138131
-1.775 -1.4526370208294
-1.75 -1.45213307831335
-1.725 -1.45160132475132
-1.7 -1.45104042646866
-1.675 -1.45044897234539
-1.65 -1.4498254680586
-1.625 -1.44916832980124
-1.6 -1.44847587742107
-1.575 -1.44774632691664
-1.55 -1.44697778221892
-1.525 -1.44616822617823
-1.5 -1.44531551066575
-1.475 -1.44441734568638
-1.45 -1.44347128738656
-1.425 -1.44247472482388
-1.4 -1.44142486534756
-1.375 -1.44031871841682
-1.35 -1.43915307765961
-1.325 -1.43792450094505
-1.3 -1.43662928820905
-1.275 -1.43526345673285
-1.25 -1.43382271352779
-1.225 -1.43230242442453
-1.2 -1.43069757940064
-1.175 -1.42900275360316
-1.15 -1.42721206343233
-1.125 -1.42531911694355
-1.1 -1.42331695769514
-1.075 -1.42119800101342
-1.05 -1.41895396145919
-1.025 -1.41657577005258
-1 -1.41405347953822
-0.974999999999998 -1.41137615563679
-0.949999999999999 -1.40853175181915
-0.924999999999997 -1.40550696463407
-0.899999999999999 -1.4022870659986
-0.875 -1.39885570808728
-0.849999999999998 -1.39519469549386
-0.824999999999999 -1.39128371813354
-0.799999999999997 -1.38710003683465
-0.774999999999999 -1.38261811164604
-0.75 -1.37780916043701
-0.724999999999998 -1.37264063222901
-0.699999999999999 -1.36707557565396
-0.674999999999997 -1.36107187768693
-0.649999999999999 -1.3545813409494
-0.625 -1.34754855887121
-0.599999999999998 -1.33990953607289
-0.574999999999999 -1.33158998542849
-0.549999999999997 -1.32250321191346
-0.524999999999999 -1.31254746445762
-0.5 -1.30160259768177
-0.474999999999998 -1.28952583146008
-0.449999999999999 -1.27614632187187
-0.424999999999997 -1.2612581540729
-0.399999999999999 -1.2446112245457
-0.375 -1.225899281759
-0.349999999999998 -1.20474412106307
-0.324999999999999 -1.18067456029364
-0.299999999999997 -1.153098342549
-0.274999999999999 -1.12126454100222
-0.25 -1.08421350195713
-0.224999999999998 -1.04071126884332
-0.199999999999999 -0.989166920042571
-0.174999999999997 -0.927537181466265
-0.149999999999999 -0.853239578978744
-0.125 -0.763136307107442
-0.0999999999999979 -0.653734597499522
-0.0749999999999993 -0.521874721042177
-0.0499999999999972 -0.36622475185875
-0.0249999999999986 -0.189486791239715
0 0
0.0250000000000021 0.189486791239735
0.0500000000000007 0.366224751858819
0.0750000000000028 0.52187472104231
0.100000000000001 0.65373459749972
0.125 0.763136307107697
0.150000000000002 0.853239578979048
0.175000000000001 0.927537181466608
0.200000000000003 0.989166920042944
0.225000000000001 1.04071126884372
0.25 1.08421350195755
0.275000000000002 1.12126454100265
0.300000000000001 1.15309834254944
0.325000000000003 1.1806745602941
0.350000000000001 1.20474412106353
0.375 1.22589928175947
0.400000000000002 1.24461122454618
0.425000000000001 1.26125815407338
0.450000000000003 1.27614632187235
0.475000000000001 1.28952583146057
0.5 1.30160259768225
0.525000000000002 1.31254746445811
0.550000000000001 1.32250321191396
0.575000000000003 1.33158998542898
0.600000000000001 1.33990953607339
0.625 1.34754855887171
0.650000000000002 1.3545813409499
0.675000000000001 1.36107187768743
0.700000000000003 1.36707557565446
0.725000000000001 1.37264063222951
0.75 1.37780916043751
0.775000000000002 1.38261811164654
0.800000000000001 1.38710003683515
0.825000000000003 1.39128371813404
0.850000000000001 1.39519469549437
0.875 1.39885570808778
0.900000000000002 1.40228706599911
0.925000000000001 1.40550696463457
0.950000000000003 1.40853175181966
0.975000000000001 1.4113761556373
1 1.41405347953872
1.025 1.41657577005309
1.05 1.41895396145969
1.075 1.42119800101393
1.1 1.42331695769565
1.125 1.42531911694406
1.15 1.42721206343284
1.175 1.42900275360367
1.2 1.43069757940115
1.225 1.43230242442504
1.25 1.43382271352829
1.275 1.43526345673336
1.3 1.43662928820956
1.325 1.43792450094556
1.35 1.43915307766012
1.375 1.44031871841733
1.4 1.44142486534807
1.425 1.44247472482439
1.45 1.44347128738707
1.475 1.44441734568689
1.5 1.44531551066626
1.525 1.44616822617874
1.55 1.44697778221943
1.575 1.44774632691715
1.6 1.44847587742158
1.625 1.44916832980175
1.65 1.44982546805911
1.675 1.4504489723459
1.7 1.45104042646917
1.725 1.45160132475183
1.75 1.45213307831385
1.775 1.45263702082991
1.8 1.45311441381361
1.825 1.45356645147292
1.85 1.45399426517692
1.875 1.45439892756939
1.9 1.45478145636156
1.925 1.4551428178326
1.95 1.45548393006381
1.975 1.45580566592977
2 1.45610885586748
2.025 1.45639429044242
2.05 1.45666272272859
2.075 1.45691487051816
2.1 1.45715141837467
2.125 1.45737301954252
2.15 1.45758029772444
2.175 1.45777384873722
2.2 1.45795424205557
2.225 1.45812202225253
2.25 1.4582777103447
2.275 1.45842180504921
2.3 1.45855478395944
2.325 1.45867710464521
2.35 1.45878920568333
2.375 1.45889150762333
2.4 1.45898441389329
2.425 1.45906831164986
2.45 1.45914357257659
2.475 1.45921055363415
2.5 1.45926959776572
2.525 1.45932103456073
2.55 1.45936518087979
2.575 1.45940234144334
2.6 1.45943280938663
2.625 1.45945686678301
2.65 1.45947478513794
2.675 1.45948682585529
2.7 1.45949324067807
2.725 1.45949427210489
2.75 1.45949015378396
2.775 1.45948111088596
2.8 1.45946736045699
2.825 1.4594491117531
2.85 1.4594265665572
2.875 1.45939991947975
2.9 1.459369358244
2.925 1.45933506395676
2.95 1.45929721136566
2.975 1.45925596910356
3 1.45921149992098
3.025 1.45916396090717
3.05 1.45911350370055
3.075 1.45906027468908
3.1 1.45900441520116
3.125 1.45894606168763
3.15 1.45888534589532
3.175 1.45882239503262
3.2 1.45875733192759
3.225 1.45869027517899
3.25 1.45862133930052
3.275 1.45855063485888
3.3 1.45847826860568
3.325 1.45840434360384
3.35 1.4583289593485
3.375 1.45825221188298
3.4 1.45817419390988
3.425 1.45809499489764
3.45 1.4580147011828
3.475 1.4579333960682
3.5 1.45785115991731
3.525 1.45776807024488
3.55 1.45768420180413
3.575 1.45759962667063
3.6 1.45751441432304
3.625 1.45742863172094
3.65 1.45734234337976
3.675 1.45725561144309
3.7 1.45716849575239
3.725 1.45708105391433
3.75 1.4569933413658
3.775 1.45690541143672
3.8 1.45681731541081
3.825 1.45672910258434
3.85 1.45664082032299
3.875 1.45655251411691
3.9 1.45646422763411
3.925 1.45637600277214
3.95 1.45628787970827
3.975 1.45619989694816
4 1.4561120913731
4.025 1.4560244982859
4.05 1.45593715145548
4.075 1.45585008316024
4.1 1.45576332423017
4.125 1.45567690408794
4.15 1.45559085078878
4.175 1.45550519105941
4.2 1.45541995033589
4.225 1.45533515280057
4.25 1.45525082141808
4.275 1.45516697797045
4.3 1.45508364309134
4.325 1.45500083629953
4.35 1.45491857603148
4.375 1.45483687967329
4.4 1.45475576359178
4.425 1.45467524316492
4.45 1.45459533281159
4.475 1.45451604602063
4.5 1.45443739537924
4.525 1.45435939260083
4.55 1.45428204855212
4.575 1.45420537327981
4.6 1.45412937603657
4.625 1.45405406530648
4.65 1.45397944882999
4.675 1.45390553362825
4.7 1.45383232602704
4.725 1.45375983168006
4.75 1.45368805559186
4.775 1.45361700214018
4.8 1.45354667509789
4.825 1.4534770776544
4.85 1.45340821243671
4.875 1.45334008152987
4.9 1.45327268649716
4.925 1.45320602839973
4.95 1.45314010781585
4.975 1.45307492485978
5 1.45301047920013
5.025 1.45294677007793
5.05 1.45288379632426
5.075 1.45282155637743
5.1 1.45276004829987
5.125 1.45269926979455
5.15 1.45263921822109
5.175 1.45257989061147
5.2 1.45252128368536
5.225 1.4524633938651
5.25 1.45240621729031
5.275 1.45234974983217
5.3 1.45229398710735
5.325 1.45223892449153
5.35 1.45218455713266
5.375 1.45213087996382
5.4 1.4520778877158
5.425 1.4520255749293
5.45 1.4519739359668
5.475 1.45192296502418
5.5 1.45187265614191
5.525 1.45182300321601
5.55 1.45177400000868
5.575 1.45172564015856
5.6 1.45167791719079
5.625 1.45163082452669
5.65 1.45158435549313
5.675 1.45153850333171
5.7 1.45149326120753
5.725 1.45144862221773
5.75 1.45140457939975
5.775 1.45136112573931
5.8 1.45131825417812
5.825 1.45127595762127
5.85 1.45123422894443
5.875 1.45119306100074
5.9 1.45115244662744
5.925 1.45111237865229
5.95 1.45107284989968
5.975 1.45103385319653
6 1.45099538137795
6.025 1.45095742729265
6.05 1.45091998380813
6.075 1.45088304381561
6.1 1.45084660023479
6.125 1.45081064601835
6.15 1.45077517415623
6.175 1.45074017767973
6.2 1.45070564966537
6.225 1.4506715832386
6.25 1.45063797157724
6.275 1.45060480791475
6.3 1.4505720855434
6.325 1.45053979781708
6.35 1.45050793815414
6.375 1.45047650003983
6.4 1.45044547702878
6.425 1.45041486274716
6.45 1.45038465089476
6.475 1.4503548352469
6.5 1.45032540965612
6.525 1.45029636805384
6.55 1.45026770445177
6.575 1.45023941294325
6.6 1.45021148770439
6.625 1.45018392299514
6.65 1.45015671316017
6.675 1.45012985262974
6.7 1.45010333592025
6.725 1.45007715763493
6.75 1.45005131246418
6.775 1.45002579518597
6.8 1.45000060066604
6.825 1.44997572385808
6.85 1.44995115980371
6.875 1.4499269036325
6.9 1.44990295056176
6.925 1.44987929589639
6.95 1.44985593502852
6.975 1.44983286343715
7 1.44981007668771
7.025 1.44978757043153
7.05 1.44976534040524
7.075 1.44974338243013
7.1 1.44972169241144
7.125 1.44970026633757
7.15 1.44967910027929
7.175 1.44965819038885
7.2 1.44963753289905
7.225 1.44961712412231
7.25 1.44959696044962
7.275 1.44957703834953
7.3 1.44955735436706
7.325 1.44953790512256
7.35 1.44951868731063
7.375 1.44949969769887
7.4 1.44948093312672
7.425 1.44946239050425
7.45 1.44944406681088
7.475 1.44942595909417
7.5 1.44940806446847
7.525 1.44939038011369
7.55 1.44937290327398
7.575 1.44935563125637
7.6 1.44933856142951
7.625 1.44932169122229
7.65 1.44930501812252
7.675 1.44928853967561
7.7 1.44927225348319
7.725 1.44925615720179
7.75 1.4492402485415
7.775 1.44922452526464
7.8 1.44920898518439
7.825 1.44919362616353
7.85 1.44917844611304
7.875 1.44916344299088
7.9 1.44914861480059
7.925 1.44913395959007
7.95 1.44911947545028
7.975 1.44910516051397
8 1.44909101295442
8.025 1.44907703098421
8.05 1.44906321285399
8.075 1.44904955685129
8.1 1.4490360612993
8.125 1.44902272455574
8.15 1.44900954501165
8.175 1.44899652109029
8.2 1.44898365124603
8.225 1.44897093396323
8.25 1.44895836775518
8.275 1.44894595116303
8.3 1.44893368275478
8.325 1.44892156112424
8.35 1.44890958489005
8.375 1.44889775269473
8.40000000000001 1.44888606320372
8.425 1.44887451510443
8.45 1.44886310710539
8.475 1.44885183793535
8.5 1.44884070634242
8.52500000000001 1.44882971109322
8.55 1.44881885097214
8.575 1.44880812478047
8.6 1.44879753133572
8.625 1.4487870694708
8.65000000000001 1.44877673803338
8.675 1.44876653588515
8.7 1.44875646190117
8.725 1.44874651496922
8.75 1.44873669398918
8.77500000000001 1.44872699787241
8.8 1.44871742554121
8.825 1.44870797592823
8.85 1.44869864797594
8.875 1.44868944063612
8.90000000000001 1.44868035286939
8.925 1.4486713836447
8.95 1.44866253193889
8.975 1.4486537967363
9 1.44864517702831
9.02500000000001 1.44863667181296
9.05 1.44862828009462
9.075 1.44862000088359
9.1 1.44861183319577
9.125 1.44860377605239
9.15000000000001 1.44859582847968
9.175 1.44858798950858
9.2 1.44858025817452
9.225 1.44857263351713
9.25 1.44856511458004
9.27500000000001 1.44855770041067
9.3 1.44855039006001
9.325 1.44854318258248
9.35 1.4485360770357
9.375 1.4485290724804
9.40000000000001 1.44852216798025
9.425 1.44851536260173
9.45 1.44850865541405
9.475 1.44850204548902
9.5 1.44849553190096
9.52500000000001 1.44848911372666
9.55 1.44848279004528
9.575 1.44847655993831
9.6 1.44847042248952
9.625 1.44846437678497
9.65000000000001 1.44845842191291
9.675 1.44845255696384
9.7 1.44844678103045
9.725 1.44844109320767
9.75 1.44843549259264
9.77500000000001 1.44842997828477
9.8 1.44842454938573
9.825 1.4484192049995
9.85 1.44841394423243
9.875 1.44840876619324
9.90000000000001 1.44840366999311
9.925 1.44839865474574
9.95 1.44839371956737
9.975 1.44838886357689
10 1.44838408589591
10.025 1.4483793856488
10.05 1.44837476196281
10.075 1.44837021396813
10.1 1.44836574079797
10.125 1.44836134158868
10.15 1.4483570154798
10.175 1.4483527616142
10.2 1.44834857913813
10.225 1.44834446720135
10.25 1.4483404249572
10.275 1.44833645156272
10.3 1.44833254617877
10.325 1.44832870797007
10.35 1.44832493610536
10.375 1.44832122975748
10.4 1.44831758810347
10.425 1.44831401032467
10.45 1.44831049560682
10.475 1.44830704314017
10.5 1.4483036521196
10.525 1.44830032174465
10.55 1.44829705121969
10.575 1.44829383975398
10.6 1.44829068656178
10.625 1.44828759086244
10.65 1.44828455188047
10.675 1.44828156884566
10.7 1.44827864099315
10.725 1.44827576756355
10.75 1.44827294780296
10.775 1.4482701809631
10.8 1.44826746630139
10.825 1.448264803081
10.85 1.44826219057093
10.875 1.44825962804611
10.9 1.44825711478743
10.925 1.44825465008184
10.95 1.44825223322238
10.975 1.44824986350826
11 1.44824754024493
11.025 1.44824526274411
11.05 1.44824303032385
11.075 1.44824084230858
11.1 1.44823869802917
11.125 1.44823659682293
11.15 1.44823453803373
11.175 1.44823252101192
11.2 1.44823054511449
11.225 1.44822860970499
11.25 1.44822671415366
11.275 1.44822485783735
11.3 1.44822304013964
11.325 1.44822126045079
11.35 1.44821951816778
11.375 1.44821781269432
11.4 1.44821614344089
11.425 1.44821450982469
11.45 1.44821291126968
11.475 1.44821134720658
11.5 1.44820981707288
11.525 1.4482083203128
11.55 1.44820685637731
11.575 1.44820542472412
11.6 1.44820402481768
11.625 1.44820265612912
11.65 1.44820131813628
11.675 1.44820001032369
11.7 1.44819873218251
11.725 1.44819748321054
11.75 1.4481962629122
11.775 1.44819507079847
11.8 1.44819390638687
11.825 1.44819276920147
11.85 1.44819165877279
11.875 1.44819057463782
11.9 1.44818951633994
11.925 1.44818848342892
11.95 1.44818747546083
11.975 1.44818649199806
12 1.44818553260921
12.025 1.44818459686912
12.05 1.44818368435873
12.075 1.44818279466511
12.1 1.44818192738138
12.125 1.44818108210664
12.15 1.44818025844598
12.175 1.44817945601033
12.2 1.44817867441651
12.225 1.44817791328709
12.25 1.44817717225039
12.275 1.44817645094039
12.3 1.44817574899668
12.325 1.44817506606442
12.35 1.44817440179426
12.375 1.44817375584228
12.4 1.44817312786994
12.425 1.44817251754401
12.45 1.44817192453651
12.475 1.44817134852467
12.5 1.44817078919082
12.525 1.44817024622238
12.55 1.44816971931176
12.575 1.44816920815631
12.6 1.44816871245826
12.625 1.44816823192465
12.65 1.44816776626728
12.675 1.44816731520263
12.7 1.4481668784518
12.725 1.44816645574046
12.75 1.44816604679877
12.775 1.44816565136132
12.8 1.44816526916709
12.825 1.44816489995934
12.85 1.44816454348561
12.875 1.4481641994976
12.9 1.44816386775114
12.925 1.44816354800613
12.95 1.44816324002645
12.975 1.44816294357995
13 1.44816265843833
13.025 1.44816238437714
13.05 1.44816212117565
13.075 1.44816186861688
13.1 1.44816162648746
13.125 1.44816139457762
13.15 1.44816117268113
13.175 1.44816096059521
13.2 1.44816075812051
13.225 1.44816056506104
13.25 1.44816038122412
13.275 1.44816020642034
13.3 1.44816004046345
13.325 1.44815988317038
13.35 1.44815973436115
13.375 1.44815959385881
13.4 1.44815946148944
13.425 1.44815933708202
13.45 1.44815922046845
13.475 1.44815911148348
13.5 1.44815900996464
13.525 1.44815891575223
13.55 1.44815882868924
13.575 1.44815874862134
13.6 1.44815867539681
13.625 1.44815860886647
13.65 1.44815854888372
13.675 1.4481584953044
13.7 1.44815844798683
13.725 1.44815840679169
13.75 1.44815837158206
13.775 1.44815834222333
13.8 1.44815831858316
13.825 1.44815830053147
13.85 1.44815828794038
13.875 1.44815828068417
13.9 1.44815827863928
13.925 1.44815828168421
13.95 1.44815828969956
13.975 1.44815830256793
14 1.44815832017393
14.025 1.44815834240413
14.05 1.44815836914703
14.075 1.44815840029301
14.1 1.44815843573434
14.125 1.44815847536511
14.15 1.44815851908123
14.175 1.44815856678037
14.2 1.44815861836196
14.225 1.44815867372715
14.25 1.44815873277877
14.275 1.44815879542133
14.3 1.44815886156096
14.325 1.44815893110543
14.35 1.44815900396406
14.375 1.44815908004776
14.4 1.44815915926898
14.425 1.44815924154166
14.45 1.44815932678124
14.475 1.44815941490464
14.5 1.44815950583022
14.525 1.44815959947773
14.55 1.44815969576837
14.575 1.44815979462469
14.6 1.44815989597059
14.625 1.44815999973134
14.65 1.4481601058335
14.675 1.44816021420493
14.7 1.44816032477479
14.725 1.44816043747348
14.75 1.44816055223264
14.775 1.44816066898514
14.8 1.44816078766506
14.825 1.44816090820766
14.85 1.44816103054937
14.875 1.44816115462777
14.9 1.44816128038158
14.925 1.44816140775064
14.95 1.4481615366759
14.975 1.44816166709939
15 1.44816179896422
15.025 1.44816193221453
15.05 1.44816206679555
15.075 1.44816220265349
15.1 1.4481623397356
15.125 1.44816247799013
15.15 1.44816261736629
15.175 1.44816275781429
15.2 1.44816289928528
15.225 1.44816304173135
15.25 1.44816318510553
15.275 1.44816332936176
15.3 1.44816347445489
15.325 1.44816362034065
15.35 1.44816376697567
15.375 1.44816391431741
15.4 1.44816406232422
15.425 1.44816421095527
15.45 1.44816436017058
15.475 1.44816450993096
15.5 1.44816466019805
15.525 1.44816481093428
15.55 1.44816496210285
15.575 1.44816511366775
15.6 1.44816526559373
15.625 1.44816541784627
15.65 1.44816557039162
15.675 1.44816572319674
15.7 1.44816587622931
15.725 1.44816602945773
15.75 1.44816618285108
15.775 1.44816633637913
15.8 1.44816649001235
15.825 1.44816664372185
15.85 1.44816679747942
15.875 1.44816695125747
15.9 1.44816710502908
15.925 1.44816725876793
15.95 1.44816741244835
15.975 1.44816756604525
16 1.44816771953416
16.025 1.44816787289119
16.05 1.44816802609303
16.075 1.44816817911696
16.1 1.44816833194081
16.125 1.44816848454297
16.15 1.44816863690237
16.175 1.44816878899849
16.2 1.44816894081133
16.225 1.44816909232142
16.25 1.44816924350978
16.275 1.44816939435798
16.3 1.44816954484803
16.325 1.44816969496246
16.35 1.44816984468429
16.375 1.44816999399698
16.4 1.44817014288448
16.425 1.44817029133118
16.45 1.44817043932193
16.475 1.44817058684201
16.5 1.44817073387715
16.525 1.44817088041349
16.55 1.44817102643759
16.575 1.44817117193643
16.6 1.44817131689738
16.625 1.44817146130823
16.65 1.44817160515713
16.675 1.44817174843264
16.7 1.44817189112367
16.725 1.44817203321952
16.75 1.44817217470984
16.775 1.44817231558465
16.8 1.44817245583429
16.825 1.44817259544947
16.85 1.44817273442123
16.875 1.44817287274093
16.9 1.44817301040026
16.925 1.44817314739123
16.95 1.44817328370615
16.975 1.44817341933764
17 1.44817355427863
17.025 1.44817368852233
17.05 1.44817382206223
17.075 1.44817395489213
17.1 1.44817408700607
17.125 1.44817421839839
17.15 1.44817434906367
17.175 1.44817447899677
17.2 1.44817460819279
17.225 1.44817473664709
17.25 1.44817486435526
17.275 1.44817499131314
17.3 1.44817511751679
17.325 1.44817524296252
17.35 1.44817536764683
17.375 1.44817549156648
17.4 1.4481756147184
17.425 1.44817573709977
17.45 1.44817585870794
17.475 1.44817597954047
17.5 1.44817609959514
17.525 1.44817621886988
17.55 1.44817633736284
17.575 1.44817645507234
17.6 1.44817657199686
17.625 1.44817668813509
17.65 1.44817680348586
17.675 1.44817691804817
17.7 1.44817703182121
17.725 1.44817714480429
17.75 1.4481772569969
17.775 1.44817736839866
17.8 1.44817747900935
17.825 1.4481775888289
17.85 1.44817769785737
17.875 1.44817780609495
17.9 1.44817791354198
17.925 1.44817802019891
17.95 1.44817812606633
17.975 1.44817823114494
18 1.44817833543558
18.025 1.44817843893919
18.05 1.44817854165683
18.075 1.44817864358966
18.1 1.44817874473897
18.125 1.44817884510614
18.15 1.44817894469263
18.175 1.44817904350005
18.2 1.44817914153007
18.225 1.44817923878445
18.25 1.44817933526507
18.275 1.44817943097387
18.3 1.44817952591288
18.325 1.44817962008424
18.35 1.44817971349013
18.375 1.44817980613285
18.4 1.44817989801474
18.425 1.44817998913824
18.45 1.44818007950585
18.475 1.44818016912013
18.5 1.44818025798373
18.525 1.44818034609936
18.55 1.44818043346977
18.575 1.44818052009779
18.6 1.44818060598632
18.625 1.44818069113829
18.65 1.4481807755567
18.675 1.44818085924461
18.7 1.44818094220513
18.725 1.44818102444139
18.75 1.44818110595662
18.775 1.44818118675405
18.8 1.44818126683698
18.825 1.44818134620874
18.85 1.44818142487271
18.875 1.4481815028323
18.9 1.44818158009098
18.925 1.44818165665223
18.95 1.44818173251958
18.975 1.44818180769659
19 1.44818188218685
19.025 1.44818195599399
19.05 1.44818202912166
19.075 1.44818210157353
19.1 1.44818217335333
19.125 1.44818224446478
19.15 1.44818231491164
19.175 1.4481823846977
19.2 1.44818245382675
19.225 1.44818252230262
19.25 1.44818259012916
19.275 1.44818265731023
19.3 1.44818272384971
19.325 1.44818278975149
19.35 1.44818285501949
19.375 1.44818291965763
19.4 1.44818298366986
19.425 1.44818304706012
19.45 1.44818310983238
19.475 1.44818317199061
19.5 1.44818323353881
19.525 1.44818329448095
19.55 1.44818335482104
19.575 1.44818341456309
19.6 1.4481834737111
19.625 1.44818353226911
19.65 1.44818359024113
19.675 1.44818364763118
19.7 1.4481837044433
19.725 1.44818376068153
19.75 1.44818381634988
19.775 1.44818387145241
19.8 1.44818392599314
19.825 1.4481839799761
19.85 1.44818403340534
19.875 1.44818408628487
19.9 1.44818413861873
19.925 1.44818419041095
19.95 1.44818424166554
19.975 1.44818429238653
20 1.44818434257792
20.025 1.44818439224373
20.05 1.44818444138795
20.075 1.44818449001458
20.1 1.44818453812761
20.125 1.44818458573101
20.15 1.44818463282877
20.175 1.44818467942484
20.2 1.44818472552318
20.225 1.44818477112773
20.25 1.44818481624244
20.275 1.44818486087122
20.3 1.448184905018
20.325 1.44818494868667
20.35 1.44818499188114
20.375 1.44818503460527
20.4 1.44818507686295
20.425 1.44818511865802
20.45 1.44818515999433
20.475 1.44818520087571
20.5 1.44818524130597
20.525 1.44818528128893
20.55 1.44818532082836
20.575 1.44818535992804
20.6 1.44818539859174
20.625 1.44818543682319
20.65 1.44818547462612
20.675 1.44818551200426
20.7 1.44818554896129
20.725 1.44818558550089
20.75 1.44818562162674
20.775 1.44818565734248
20.8 1.44818569265173
20.825 1.44818572755813
20.85 1.44818576206526
20.875 1.4481857961767
20.9 1.44818582989602
20.925 1.44818586322676
20.95 1.44818589617244
20.975 1.44818592873658
21 1.44818596092267
21.025 1.44818599273417
21.05 1.44818602417454
21.075 1.44818605524721
21.1 1.4481860859556
21.125 1.44818611630311
21.15 1.44818614629311
21.175 1.44818617592896
21.2 1.44818620521399
21.225 1.44818623415153
21.25 1.44818626274487
21.275 1.4481862909973
21.3 1.44818631891207
21.325 1.44818634649242
21.35 1.44818637374158
21.375 1.44818640066274
21.4 1.44818642725907
21.425 1.44818645353375
21.45 1.44818647948991
21.475 1.44818650513066
21.5 1.44818653045911
21.525 1.44818655547833
21.55 1.44818658019138
21.575 1.4481866046013
21.6 1.4481866287111
21.625 1.44818665252379
21.65 1.44818667604232
21.675 1.44818669926967
21.7 1.44818672220875
21.725 1.4481867448625
21.75 1.44818676723379
21.775 1.4481867893255
21.8 1.44818681114049
21.825 1.44818683268157
21.85 1.44818685395157
21.875 1.44818687495328
21.9 1.44818689568945
21.925 1.44818691616284
21.95 1.44818693637618
21.975 1.44818695633218
22 1.44818697603352
22.025 1.44818699548286
22.05 1.44818701468286
22.075 1.44818703363613
22.1 1.44818705234529
22.125 1.44818707081291
22.15 1.44818708904157
22.175 1.44818710703381
22.2 1.44818712479214
22.225 1.44818714231908
22.25 1.4481871596171
22.275 1.44818717668867
22.3 1.44818719353624
22.325 1.44818721016223
22.35 1.44818722656903
22.375 1.44818724275904
22.4 1.44818725873462
22.425 1.44818727449811
22.45 1.44818729005184
22.475 1.44818730539811
22.5 1.44818732053921
22.525 1.44818733547741
22.55 1.44818735021495
22.575 1.44818736475406
22.6 1.44818737909694
22.625 1.4481873932458
22.65 1.44818740720279
22.675 1.44818742097008
22.7 1.44818743454979
22.725 1.44818744794404
22.75 1.44818746115492
22.775 1.44818747418451
22.8 1.44818748703487
22.825 1.44818749970804
22.85 1.44818751220605
22.875 1.44818752453088
22.9 1.44818753668454
22.925 1.44818754866899
22.95 1.44818756048617
22.975 1.44818757213803
23 1.44818758362647
23.025 1.44818759495339
23.05 1.44818760612067
23.075 1.44818761713018
23.1 1.44818762798375
23.125 1.44818763868321
23.15 1.44818764923039
23.175 1.44818765962706
23.2 1.448187669875
23.225 1.44818767997598
23.25 1.44818768993174
23.275 1.44818769974401
23.3 1.44818770941449
23.325 1.44818771894487
23.35 1.44818772833685
23.375 1.44818773759207
23.4 1.44818774671219
23.425 1.44818775569883
23.45 1.44818776455361
23.475 1.44818777327812
23.5 1.44818778187396
23.525 1.44818779034268
23.55 1.44818779868583
23.575 1.44818780690496
23.6 1.44818781500159
23.625 1.44818782297722
23.65 1.44818783083335
23.675 1.44818783857145
23.7 1.44818784619298
23.725 1.44818785369939
23.75 1.44818786109212
23.775 1.44818786837258
23.8 1.44818787554218
23.825 1.44818788260231
23.85 1.44818788955435
23.875 1.44818789639965
23.9 1.44818790313958
23.925 1.44818790977545
23.95 1.44818791630861
23.975 1.44818792274034
24 1.44818792907195
24.025 1.44818793530472
24.05 1.44818794143992
24.075 1.44818794747881
24.1 1.44818795342262
24.125 1.44818795927258
24.15 1.44818796502992
24.175 1.44818797069584
24.2 1.44818797627153
24.225 1.44818798175816
24.25 1.44818798715691
24.275 1.44818799246893
24.3 1.44818799769537
24.325 1.44818800283735
24.35 1.448188007896
24.375 1.44818801287242
24.4 1.4481880177677
24.425 1.44818802258293
24.45 1.44818802731919
24.475 1.44818803197753
24.5 1.44818803655901
24.525 1.44818804106466
24.55 1.44818804549551
24.575 1.44818804985257
24.6 1.44818805413686
24.625 1.44818805834936
24.65 1.44818806249106
24.675 1.44818806656294
24.7 1.44818807056595
24.725 1.44818807450104
24.75 1.44818807836917
24.775 1.44818808217125
24.8 1.44818808590822
24.825 1.44818808958098
24.85 1.44818809319042
24.875 1.44818809673746
24.9 1.44818810022295
24.925 1.44818810364778
24.95 1.4481881070128
24.975 1.44818811031887
25 1.44818811356683
25.025 1.44818811675751
25.05 1.44818811989173
25.075 1.4481881229703
25.1 1.44818812599404
25.125 1.44818812896372
25.15 1.44818813188015
25.175 1.44818813474409
25.2 1.44818813755632
25.225 1.44818814031758
25.25 1.44818814302864
25.275 1.44818814569022
25.3 1.44818814830306
25.325 1.44818815086789
25.35 1.44818815338541
25.375 1.44818815585633
25.4 1.44818815828135
25.425 1.44818816066116
25.45 1.44818816299642
25.475 1.44818816528783
25.5 1.44818816753603
25.525 1.44818816974168
25.55 1.44818817190543
25.575 1.44818817402792
25.6 1.44818817610976
25.625 1.44818817815159
25.65 1.44818818015402
25.675 1.44818818211765
25.7 1.44818818404308
25.725 1.44818818593089
25.75 1.44818818778168
25.775 1.448188189596
25.8 1.44818819137443
25.825 1.44818819311752
25.85 1.44818819482582
25.875 1.44818819649987
25.9 1.44818819814021
25.925 1.44818819974736
25.95 1.44818820132185
25.975 1.44818820286417
26 1.44818820437484
26.025 1.44818820585435
26.05 1.44818820730319
26.075 1.44818820872184
26.1 1.44818821011077
26.125 1.44818821147045
26.15 1.44818821280134
26.175 1.44818821410389
26.2 1.44818821537854
26.225 1.44818821662573
26.25 1.44818821784589
26.275 1.44818821903945
26.3 1.44818822020681
26.325 1.44818822134839
26.35 1.44818822246458
26.375 1.44818822355579
26.4 1.4481882246224
26.425 1.44818822566479
26.45 1.44818822668333
26.475 1.4481882276784
26.5 1.44818822865034
26.525 1.44818822959953
26.55 1.4481882305263
26.575 1.44818823143099
26.6 1.44818823231393
26.625 1.44818823317547
26.65 1.44818823401591
26.675 1.44818823483557
26.7 1.44818823563476
26.725 1.44818823641379
26.75 1.44818823717294
26.775 1.44818823791252
26.8 1.4481882386328
26.825 1.44818823933405
26.85 1.44818824001657
26.875 1.4481882406806
26.9 1.44818824132642
26.925 1.44818824195427
26.95 1.44818824256442
26.975 1.44818824315709
27 1.44818824373254
27.025 1.44818824429099
27.05 1.44818824483267
27.075 1.44818824535781
27.1 1.44818824586663
27.125 1.44818824635934
27.15 1.44818824683615
27.175 1.44818824729726
27.2 1.44818824774288
27.225 1.4481882481732
27.25 1.44818824858841
27.275 1.44818824898869
27.3 1.44818824937424
27.325 1.44818824974523
27.35 1.44818825010184
27.375 1.44818825044424
27.4 1.4481882507726
27.425 1.44818825108708
27.45 1.44818825138784
27.475 1.44818825167505
27.5 1.44818825194886
27.525 1.44818825220942
27.55 1.44818825245689
27.575 1.44818825269141
27.6 1.44818825291313
27.625 1.44818825312219
27.65 1.44818825331874
27.675 1.44818825350292
27.7 1.44818825367486
27.725 1.4481882538347
27.75 1.44818825398258
27.775 1.44818825411864
27.8 1.44818825424301
27.825 1.44818825435582
27.85 1.44818825445721
27.875 1.44818825454731
27.9 1.44818825462625
27.925 1.44818825469416
27.95 1.44818825475119
27.975 1.44818825479746
28 1.44818825483311
28.025 1.44818825485828
28.05 1.4481882548731
28.075 1.44818825487771
28.1 1.44818825487225
28.125 1.44818825485687
28.15 1.4481882548317
28.175 1.44818825479689
28.2 1.44818825475259
28.225 1.44818825469896
28.25 1.44818825463614
28.275 1.44818825456429
28.3 1.44818825448357
28.325 1.44818825439414
28.35 1.44818825429618
28.375 1.44818825418985
28.4 1.44818825407533
28.425 1.44818825395279
28.45 1.44818825382242
28.475 1.4481882536844
28.5 1.44818825353893
28.525 1.44818825338621
28.55 1.44818825322643
28.575 1.44818825305981
28.6 1.44818825288656
28.625 1.44818825270689
28.65 1.44818825252104
28.675 1.44818825232922
28.7 1.44818825213169
28.725 1.44818825192867
28.75 1.44818825172042
28.775 1.4481882515072
28.8 1.44818825128925
28.825 1.44818825106687
28.85 1.44818825084031
28.875 1.44818825060986
28.9 1.4481882503758
28.925 1.44818825013845
28.95 1.44818824989809
28.975 1.44818824965503
29 1.4481882494096
29.025 1.44818824916212
29.05 1.44818824891292
29.075 1.44818824866233
29.1 1.44818824841071
29.125 1.4481882481584
29.15 1.44818824790577
29.175 1.44818824765318
29.2 1.44818824740102
29.225 1.44818824714965
29.25 1.44818824689946
29.275 1.44818824665086
29.3 1.44818824640424
29.325 1.44818824616002
29.35 1.4481882459186
29.375 1.44818824568041
29.4 1.44818824544587
29.425 1.44818824521542
29.45 1.4481882449895
29.475 1.44818824476854
29.5 1.44818824455301
29.525 1.44818824434335
29.55 1.44818824414002
29.575 1.44818824394349
29.6 1.44818824375422
29.625 1.44818824357269
29.65 1.44818824339936
29.675 1.44818824323473
29.7 1.44818824307926
29.725 1.44818824293344
29.75 1.44818824279776
29.775 1.4481882426727
29.8 1.44818824255875
29.825 1.4481882424564
29.85 1.44818824236613
29.875 1.44818824228842
29.9 1.44818824222378
29.925 1.44818824217267
29.95 1.44818824213559
29.975 1.448188242113
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-29.975 -1.26639486415987
-29.95 -1.26639486422493
-29.925 -1.26639486433186
-29.9 -1.26639486447936
-29.875 -1.26639486466611
-29.85 -1.26639486489081
-29.825 -1.26639486515213
-29.8 -1.26639486544873
-29.775 -1.2663948657793
-29.75 -1.26639486614248
-29.725 -1.26639486653696
-29.7 -1.2663948669614
-29.675 -1.26639486741447
-29.65 -1.26639486789484
-29.625 -1.26639486840119
-29.6 -1.26639486893221
-29.575 -1.26639486948659
-29.55 -1.26639487006302
-29.525 -1.26639487066023
-29.5 -1.26639487127692
-29.475 -1.26639487191183
-29.45 -1.26639487256371
-29.425 -1.26639487323129
-29.4 -1.26639487391336
-29.375 -1.2663948746087
-29.35 -1.2663948753161
-29.325 -1.26639487603438
-29.3 -1.26639487676236
-29.275 -1.26639487749889
-29.25 -1.26639487824284
-29.225 -1.26639487899307
-29.2 -1.26639487974849
-29.175 -1.26639488050802
-29.15 -1.26639488127058
-29.125 -1.26639488203513
-29.1 -1.26639488280063
-29.075 -1.26639488356609
-29.05 -1.26639488433051
-29.025 -1.26639488509292
-29 -1.26639488585237
-28.975 -1.26639488660792
-28.95 -1.26639488735866
-28.925 -1.2663948881037
-28.9 -1.26639488884217
-28.875 -1.26639488957321
-28.85 -1.26639489029599
-28.825 -1.26639489100969
-28.8 -1.26639489171352
-28.775 -1.2663948924067
-28.75 -1.26639489308846
-28.725 -1.26639489375807
-28.7 -1.26639489441481
-28.675 -1.26639489505796
-28.65 -1.26639489568685
-28.625 -1.2663948963008
-28.6 -1.26639489689916
-28.575 -1.2663948974813
-28.55 -1.26639489804658
-28.525 -1.26639489859441
-28.5 -1.2663948991242
-28.475 -1.26639489963537
-28.45 -1.26639490012736
-28.425 -1.26639490059963
-28.4 -1.26639490105163
-28.375 -1.26639490148286
-28.35 -1.2663949018928
-28.325 -1.26639490228096
-28.3 -1.26639490264685
-28.275 -1.26639490299001
-28.25 -1.26639490330996
-28.225 -1.26639490360625
-28.2 -1.26639490387845
-28.175 -1.26639490412611
-28.15 -1.26639490434881
-28.125 -1.26639490454613
-28.1 -1.26639490471767
-28.075 -1.266394904863
-28.05 -1.26639490498175
-28.025 -1.26639490507351
-28 -1.26639490513789
-27.975 -1.26639490517451
-27.95 -1.266394905183
-27.925 -1.26639490516297
-27.9 -1.26639490511404
-27.875 -1.26639490503586
-27.85 -1.26639490492804
-27.825 -1.26639490479023
-27.8 -1.26639490462204
-27.775 -1.26639490442312
-27.75 -1.26639490419309
-27.725 -1.26639490393158
-27.7 -1.26639490363822
-27.675 -1.26639490331264
-27.65 -1.26639490295446
-27.625 -1.2663949025633
-27.6 -1.26639490213878
-27.575 -1.26639490168051
-27.55 -1.2663949011881
-27.525 -1.26639490066115
-27.5 -1.26639490009926
-27.475 -1.26639489950202
-27.45 -1.26639489886902
-27.425 -1.26639489819983
-27.4 -1.26639489749403
-27.375 -1.26639489675117
-27.35 -1.26639489597082
-27.325 -1.26639489515252
-27.3 -1.26639489429581
-27.275 -1.26639489340021
-27.25 -1.26639489246525
-27.225 -1.26639489149043
-27.2 -1.26639489047525
-27.175 -1.26639488941919
-27.15 -1.26639488832173
-27.125 -1.26639488718234
-27.1 -1.26639488600047
-27.075 -1.26639488477555
-27.05 -1.26639488350701
-27.025 -1.26639488219427
-27 -1.26639488083673
-26.975 -1.26639487943377
-26.95 -1.26639487798477
-26.925 -1.26639487648909
-26.9 -1.26639487494607
-26.875 -1.26639487335504
-26.85 -1.26639487171533
-26.825 -1.26639487002622
-26.8 -1.26639486828701
-26.775 -1.26639486649696
-26.75 -1.26639486465533
-26.725 -1.26639486276136
-26.7 -1.26639486081426
-26.675 -1.26639485881325
-26.65 -1.26639485675751
-26.625 -1.26639485464621
-26.6 -1.26639485247851
-26.575 -1.26639485025354
-26.55 -1.26639484797043
-26.525 -1.26639484562828
-26.5 -1.26639484322616
-26.475 -1.26639484076316
-26.45 -1.26639483823831
-26.425 -1.26639483565065
-26.4 -1.26639483299918
-26.375 -1.26639483028291
-26.35 -1.26639482750081
-26.325 -1.26639482465184
-26.3 -1.26639482173492
-26.275 -1.26639481874898
-26.25 -1.26639481569292
-26.225 -1.26639481256562
-26.2 -1.26639480936594
-26.175 -1.26639480609272
-26.15 -1.26639480274477
-26.125 -1.26639479932091
-26.1 -1.2663947958199
-26.075 -1.26639479224053
-26.05 -1.26639478858151
-26.025 -1.26639478484158
-26 -1.26639478101943
-25.975 -1.26639477711375
-25.95 -1.2663947731232
-25.925 -1.2663947690464
-25.9 -1.26639476488199
-25.875 -1.26639476062856
-25.85 -1.26639475628468
-25.825 -1.2663947518489
-25.8 -1.26639474731977
-25.775 -1.2663947426958
-25.75 -1.26639473797547
-25.725 -1.26639473315725
-25.7 -1.26639472823959
-25.675 -1.26639472322093
-25.65 -1.26639471809965
-25.625 -1.26639471287414
-25.6 -1.26639470754277
-25.575 -1.26639470210387
-25.55 -1.26639469655575
-25.525 -1.26639469089671
-25.5 -1.26639468512502
-25.475 -1.26639467923892
-25.45 -1.26639467323664
-25.425 -1.26639466711637
-25.4 -1.26639466087631
-25.375 -1.26639465451459
-25.35 -1.26639464802936
-25.325 -1.26639464141872
-25.3 -1.26639463468075
-25.275 -1.26639462781352
-25.25 -1.26639462081505
-25.225 -1.26639461368337
-25.2 -1.26639460641646
-25.175 -1.26639459901228
-25.15 -1.26639459146877
-25.125 -1.26639458378385
-25.1 -1.2663945759554
-25.075 -1.26639456798128
-25.05 -1.26639455985934
-25.025 -1.26639455158738
-25 -1.2663945431632
-24.975 -1.26639453458456
-24.95 -1.26639452584918
-24.925 -1.26639451695478
-24.9 -1.26639450789904
-24.875 -1.26639449867962
-24.85 -1.26639448929414
-24.825 -1.26639447974021
-24.8 -1.2663944700154
-24.775 -1.26639446011726
-24.75 -1.26639445004331
-24.725 -1.26639443979103
-24.7 -1.2663944293579
-24.675 -1.26639441874134
-24.65 -1.26639440793877
-24.625 -1.26639439694756
-24.6 -1.26639438576506
-24.575 -1.26639437438859
-24.55 -1.26639436281543
-24.525 -1.26639435104286
-24.5 -1.2663943390681
-24.475 -1.26639432688835
-24.45 -1.26639431450078
-24.425 -1.26639430190253
-24.4 -1.2663942890907
-24.375 -1.26639427606238
-24.35 -1.26639426281461
-24.325 -1.2663942493444
-24.3 -1.26639423564874
-24.275 -1.26639422172457
-24.25 -1.26639420756881
-24.225 -1.26639419317834
-24.2 -1.26639417855002
-24.175 -1.26639416368067
-24.15 -1.26639414856706
-24.125 -1.26639413320595
-24.1 -1.26639411759405
-24.075 -1.26639410172805
-24.05 -1.26639408560458
-24.025 -1.26639406922028
-24 -1.2663940525717
-23.975 -1.26639403565539
-23.95 -1.26639401846786
-23.925 -1.26639400100557
-23.9 -1.26639398326496
-23.875 -1.26639396524242
-23.85 -1.26639394693431
-23.825 -1.26639392833695
-23.8 -1.26639390944663
-23.775 -1.26639389025958
-23.75 -1.26639387077203
-23.725 -1.26639385098012
-23.7 -1.26639383088001
-23.675 -1.26639381046776
-23.65 -1.26639378973945
-23.625 -1.26639376869107
-23.6 -1.2663937473186
-23.575 -1.26639372561796
-23.55 -1.26639370358506
-23.525 -1.26639368121574
-23.5 -1.2663936585058
-23.475 -1.26639363545101
-23.45 -1.2663936120471
-23.425 -1.26639358828975
-23.4 -1.26639356417459
-23.375 -1.26639353969723
-23.35 -1.26639351485322
-23.325 -1.26639348963806
-23.3 -1.26639346404723
-23.275 -1.26639343807614
-23.25 -1.26639341172018
-23.225 -1.26639338497468
-23.2 -1.26639335783492
-23.175 -1.26639333029615
-23.15 -1.26639330235356
-23.125 -1.26639327400231
-23.1 -1.26639324523751
-23.075 -1.26639321605421
-23.05 -1.26639318644743
-23.025 -1.26639315641212
-23 -1.26639312594322
-22.975 -1.26639309503558
-22.95 -1.26639306368404
-22.925 -1.26639303188336
-22.9 -1.26639299962828
-22.875 -1.26639296691346
-22.85 -1.26639293373355
-22.825 -1.26639290008312
-22.8 -1.26639286595669
-22.775 -1.26639283134875
-22.75 -1.26639279625374
-22.725 -1.26639276066602
-22.7 -1.26639272457992
-22.675 -1.26639268798974
-22.65 -1.26639265088969
-22.625 -1.26639261327394
-22.6 -1.26639257513663
-22.575 -1.26639253647183
-22.55 -1.26639249727355
-22.525 -1.26639245753577
-22.5 -1.2663924172524
-22.475 -1.2663923764173
-22.45 -1.26639233502429
-22.425 -1.26639229306712
-22.4 -1.2663922505395
-22.375 -1.26639220743507
-22.35 -1.26639216374743
-22.325 -1.26639211947013
-22.3 -1.26639207459664
-22.275 -1.26639202912042
-22.25 -1.26639198303483
-22.225 -1.26639193633319
-22.2 -1.26639188900879
-22.175 -1.26639184105484
-22.15 -1.26639179246448
-22.125 -1.26639174323084
-22.1 -1.26639169334695
-22.075 -1.26639164280581
-22.05 -1.26639159160036
-22.025 -1.26639153972348
-22 -1.26639148716799
-21.975 -1.26639143392666
-21.95 -1.26639137999222
-21.925 -1.2663913253573
-21.9 -1.26639127001452
-21.875 -1.26639121395642
-21.85 -1.26639115717548
-21.825 -1.26639109966414
-21.8 -1.26639104141477
-21.775 -1.26639098241969
-21.75 -1.26639092267116
-21.725 -1.26639086216138
-21.7 -1.26639080088251
-21.675 -1.26639073882662
-21.65 -1.26639067598576
-21.625 -1.26639061235191
-21.6 -1.26639054791697
-21.575 -1.26639048267282
-21.55 -1.26639041661127
-21.525 -1.26639034972406
-21.5 -1.26639028200289
-21.475 -1.26639021343939
-21.45 -1.26639014402515
-21.425 -1.26639007375169
-21.4 -1.26639000261048
-21.375 -1.26638993059293
-21.35 -1.26638985769041
-21.325 -1.2663897838942
-21.3 -1.26638970919556
-21.275 -1.26638963358567
-21.25 -1.26638955705567
-21.225 -1.26638947959665
-21.2 -1.26638940119962
-21.175 -1.26638932185555
-21.15 -1.26638924155537
-21.125 -1.26638916028993
-21.1 -1.26638907805004
-21.075 -1.26638899482647
-21.05 -1.2663889106099
-21.025 -1.26638882539099
-21 -1.26638873916033
-20.975 -1.26638865190847
-20.95 -1.2663885636259
-20.925 -1.26638847430307
-20.9 -1.26638838393036
-20.875 -1.26638829249811
-20.85 -1.26638819999661
-20.825 -1.26638810641611
-20.8 -1.26638801174678
-20.775 -1.26638791597878
-20.75 -1.2663878191022
-20.725 -1.26638772110708
-20.7 -1.26638762198343
-20.675 -1.26638752172119
-20.65 -1.26638742031028
-20.625 -1.26638731774055
-20.6 -1.26638721400182
-20.575 -1.26638710908386
-20.55 -1.26638700297641
-20.525 -1.26638689566916
-20.5 -1.26638678715174
-20.475 -1.26638667741376
-20.45 -1.26638656644479
-20.425 -1.26638645423435
-20.4 -1.26638634077193
-20.375 -1.26638622604697
-20.35 -1.26638611004889
-20.325 -1.26638599276706
-20.3 -1.26638587419083
-20.275 -1.26638575430949
-20.25 -1.26638563311233
-20.225 -1.26638551058858
-20.2 -1.26638538672745
-20.175 -1.26638526151813
-20.15 -1.26638513494976
-20.125 -1.26638500701147
-20.1 -1.26638487769236
-20.075 -1.26638474698149
-20.05 -1.26638461486793
-20.025 -1.26638448134068
-20 -1.26638434638875
-19.975 -1.26638421000113
-19.95 -1.26638407216678
-19.925 -1.26638393287465
-19.9 -1.26638379211366
-19.875 -1.26638364987274
-19.85 -1.26638350614079
-19.825 -1.26638336090669
-19.8 -1.26638321415934
-19.775 -1.2663830658876
-19.75 -1.26638291608034
-19.725 -1.26638276472642
-19.7 -1.26638261181471
-19.675 -1.26638245733405
-19.65 -1.26638230127331
-19.625 -1.26638214362135
-19.6 -1.26638198436704
-19.575 -1.26638182349924
-19.55 -1.26638166100683
-19.525 -1.26638149687871
-19.5 -1.26638133110377
-19.475 -1.26638116367094
-19.45 -1.26638099456915
-19.425 -1.26638082378735
-19.4 -1.26638065131452
-19.375 -1.26638047713966
-19.35 -1.26638030125179
-19.325 -1.26638012363996
-19.3 -1.26637994429328
-19.275 -1.26637976320084
-19.25 -1.26637958035181
-19.225 -1.2663793957354
-19.2 -1.26637920934082
-19.175 -1.26637902115738
-19.15 -1.2663788311744
-19.125 -1.26637863938127
-19.1 -1.26637844576742
-19.075 -1.26637825032236
-19.05 -1.26637805303562
-19.025 -1.26637785389685
-19 -1.26637765289571
-18.975 -1.26637745002198
-18.95 -1.26637724526547
-18.925 -1.26637703861612
-18.9 -1.26637683006389
-18.875 -1.26637661959888
-18.85 -1.26637640721124
-18.825 -1.26637619289124
-18.8 -1.26637597662923
-18.775 -1.26637575841568
-18.75 -1.26637553824113
-18.725 -1.26637531609627
-18.7 -1.26637509197189
-18.675 -1.26637486585888
-18.65 -1.26637463774827
-18.625 -1.26637440763123
-18.6 -1.26637417549904
-18.575 -1.26637394134313
-18.55 -1.26637370515507
-18.525 -1.26637346692656
-18.5 -1.26637322664949
-18.475 -1.26637298431588
-18.45 -1.26637273991792
-18.425 -1.26637249344797
-18.4 -1.26637224489857
-18.375 -1.26637199426242
-18.35 -1.26637174153243
-18.325 -1.2663714867017
-18.3 -1.26637122976352
-18.275 -1.26637097071137
-18.25 -1.26637070953898
-18.225 -1.26637044624027
-18.2 -1.26637018080938
-18.175 -1.2663699132407
-18.15 -1.26636964352884
-18.125 -1.26636937166867
-18.1 -1.26636909765531
-18.075 -1.26636882148413
-18.05 -1.26636854315077
-18.025 -1.26636826265116
-18 -1.26636797998148
-17.975 -1.26636769513823
-17.95 -1.26636740811819
-17.925 -1.26636711891847
-17.9 -1.26636682753647
-17.875 -1.26636653396991
-17.85 -1.26636623821688
-17.825 -1.26636594027576
-17.8 -1.26636564014532
-17.775 -1.26636533782466
-17.75 -1.26636503331328
-17.725 -1.26636472661102
-17.7 -1.26636441771815
-17.675 -1.26636410663529
-17.65 -1.2663637933635
-17.625 -1.26636347790425
-17.6 -1.26636316025943
-17.575 -1.26636284043138
-17.55 -1.26636251842288
-17.525 -1.26636219423716
-17.5 -1.26636186787795
-17.475 -1.26636153934943
-17.45 -1.26636120865628
-17.425 -1.26636087580371
-17.4 -1.26636054079741
-17.375 -1.26636020364362
-17.35 -1.26635986434911
-17.325 -1.26635952292122
-17.3 -1.26635917936782
-17.275 -1.26635883369739
-17.25 -1.26635848591899
-17.225 -1.26635813604228
-17.2 -1.26635778407754
-17.175 -1.26635743003567
-17.15 -1.26635707392822
-17.125 -1.26635671576741
-17.1 -1.26635635556611
-17.075 -1.26635599333788
-17.05 -1.26635562909699
-17.025 -1.26635526285841
-17 -1.26635489463785
-16.975 -1.26635452445175
-16.95 -1.26635415231733
-16.925 -1.26635377825255
-16.9 -1.26635340227619
-16.875 -1.26635302440782
-16.85 -1.26635264466783
-16.825 -1.26635226307745
-16.8 -1.26635187965876
-16.775 -1.26635149443472
-16.75 -1.26635110742915
-16.725 -1.2663507186668
-16.7 -1.26635032817332
-16.675 -1.26634993597531
-16.65 -1.2663495421003
-16.625 -1.26634914657683
-16.6 -1.26634874943439
-16.575 -1.26634835070349
-16.55 -1.26634795041568
-16.525 -1.26634754860353
-16.5 -1.26634714530069
-16.475 -1.26634674054187
-16.45 -1.26634633436289
-16.425 -1.26634592680069
-16.4 -1.26634551789335
-16.375 -1.26634510768009
-16.35 -1.26634469620132
-16.325 -1.26634428349864
-16.3 -1.26634386961488
-16.275 -1.26634345459408
-16.25 -1.26634303848155
-16.225 -1.26634262132388
-16.2 -1.26634220316895
-16.175 -1.26634178406596
-16.15 -1.26634136406546
-16.125 -1.26634094321935
-16.1 -1.26634052158091
-16.075 -1.26634009920482
-16.05 -1.26633967614721
-16.025 -1.26633925246564
-16 -1.26633882821914
-15.975 -1.26633840346823
-15.95 -1.26633797827497
-15.925 -1.26633755270292
-15.9 -1.26633712681724
-15.875 -1.26633670068465
-15.85 -1.2663362743735
-15.825 -1.26633584795375
-15.8 -1.26633542149704
-15.775 -1.26633499507667
-15.75 -1.26633456876767
-15.725 -1.2663341426468
-15.7 -1.26633371679255
-15.675 -1.26633329128521
-15.65 -1.26633286620689
-15.625 -1.26633244164153
-15.6 -1.2663320176749
-15.575 -1.2663315943947
-15.55 -1.26633117189052
-15.525 -1.2663307502539
-15.5 -1.26633032957834
-15.475 -1.26632990995935
-15.45 -1.26632949149446
-15.425 -1.26632907428326
-15.4 -1.2663286584274
-15.375 -1.26632824403067
-15.35 -1.266327831199
-15.325 -1.26632742004047
-15.3 -1.2663270106654
-15.275 -1.26632660318631
-15.25 -1.26632619771799
-15.225 -1.26632579437756
-15.2 -1.26632539328445
-15.175 -1.26632499456043
-15.15 -1.26632459832971
-15.125 -1.2663242047189
-15.1 -1.2663238138571
-15.075 -1.26632342587589
-15.05 -1.2663230409094
-15.025 -1.26632265909432
-15 -1.26632228056997
-14.975 -1.26632190547831
-14.95 -1.26632153396397
-14.925 -1.26632116617432
-14.9 -1.2663208022595
-14.875 -1.26632044237244
-14.85 -1.26632008666893
-14.825 -1.26631973530764
-14.8 -1.26631938845018
-14.775 -1.26631904626112
-14.75 -1.26631870890806
-14.725 -1.26631837656166
-14.7 -1.26631804939569
-14.675 -1.26631772758708
-14.65 -1.26631741131597
-14.625 -1.26631710076575
-14.6 -1.2663167961231
-14.575 -1.26631649757809
-14.55 -1.26631620532416
-14.525 -1.26631591955823
-14.5 -1.26631564048074
-14.475 -1.2663153682957
-14.45 -1.26631510321073
-14.425 -1.26631484543715
-14.4 -1.26631459519003
-14.375 -1.26631435268822
-14.35 -1.26631411815447
-14.325 -1.26631389181543
-14.3 -1.26631367390175
-14.275 -1.26631346464816
-14.25 -1.26631326429348
-14.225 -1.26631307308076
-14.2 -1.26631289125729
-14.175 -1.2663127190747
-14.15 -1.26631255678903
-14.125 -1.26631240466082
-14.1 -1.26631226295513
-14.075 -1.2663121319417
-14.05 -1.26631201189496
-14.025 -1.26631190309413
-14 -1.26631180582334
-13.975 -1.26631172037164
-13.95 -1.26631164703316
-13.925 -1.26631158610716
-13.9 -1.26631153789811
-13.875 -1.26631150271583
-13.85 -1.26631148087552
-13.825 -1.26631147269788
-13.8 -1.26631147850923
-13.775 -1.26631149864159
-13.75 -1.26631153343276
-13.725 -1.26631158322645
-13.7 -1.26631164837237
-13.675 -1.26631172922636
-13.65 -1.26631182615046
-13.625 -1.26631193951303
-13.6 -1.26631206968889
-13.575 -1.26631221705939
-13.55 -1.26631238201257
-13.525 -1.26631256494325
-13.5 -1.26631276625313
-13.475 -1.26631298635095
-13.45 -1.26631322565261
-13.425 -1.26631348458127
-13.4 -1.26631376356747
-13.375 -1.26631406304931
-13.35 -1.26631438347252
-13.325 -1.26631472529064
-13.3 -1.2663150889651
-13.275 -1.26631547496542
-13.25 -1.2663158837693
-13.225 -1.26631631586277
-13.2 -1.26631677174034
-13.175 -1.26631725190513
-13.15 -1.26631775686903
-13.125 -1.26631828715281
-13.1 -1.26631884328633
-13.075 -1.26631942580862
-13.05 -1.26632003526806
-13.025 -1.26632067222255
-13 -1.26632133723961
-12.975 -1.26632203089659
-12.95 -1.2663227537808
-12.925 -1.26632350648964
-12.9 -1.26632428963082
-12.875 -1.26632510382244
-12.85 -1.2663259496932
-12.825 -1.26632682788257
-12.8 -1.26632773904089
-12.775 -1.26632868382958
-12.75 -1.26632966292129
-12.725 -1.26633067700006
-12.7 -1.26633172676146
-12.675 -1.2663328129128
-12.65 -1.26633393617323
-12.625 -1.26633509727395
-12.6 -1.26633629695835
-12.575 -1.26633753598218
-12.55 -1.26633881511371
-12.525 -1.26634013513388
-12.5 -1.26634149683645
-12.475 -1.26634290102819
-12.45 -1.26634434852903
-12.425 -1.2663458401722
-12.4 -1.26634737680438
-12.375 -1.26634895928588
-12.35 -1.26635058849079
-12.325 -1.26635226530711
-12.3 -1.26635399063689
-12.275 -1.26635576539643
-12.25 -1.26635759051637
-12.225 -1.26635946694186
-12.2 -1.2663613956327
-12.175 -1.26636337756346
-12.15 -1.26636541372364
-12.125 -1.26636750511776
-12.1 -1.26636965276556
-12.075 -1.26637185770203
-12.05 -1.26637412097763
-12.025 -1.26637644365832
-12 -1.26637882682576
-11.975 -1.26638127157733
-11.95 -1.26638377902631
-11.925 -1.26638635030195
-11.9 -1.26638898654957
-11.875 -1.26639168893065
-11.85 -1.26639445862291
-11.825 -1.26639729682043
-11.8 -1.26640020473367
-11.775 -1.26640318358961
-11.75 -1.26640623463175
-11.725 -1.26640935912022
-11.7 -1.26641255833178
-11.675 -1.26641583355996
-11.65 -1.26641918611499
-11.625 -1.26642261732395
-11.6 -1.26642612853068
-11.575 -1.26642972109593
-11.55 -1.26643339639727
-11.525 -1.26643715582915
-11.5 -1.26644100080291
-11.475 -1.26644493274674
-11.45 -1.26644895310572
-11.425 -1.26645306334173
-11.4 -1.26645726493349
-11.375 -1.26646155937649
-11.35 -1.26646594818295
-11.325 -1.26647043288179
-11.3 -1.26647501501854
-11.275 -1.26647969615531
-11.25 -1.2664844778707
-11.225 -1.26648936175969
-11.2 -1.26649434943362
-11.175 -1.26649944252001
-11.15 -1.26650464266253
-11.125 -1.26650995152082
-11.1 -1.26651537077043
-11.075 -1.26652090210263
-11.05 -1.26652654722432
-11.025 -1.26653230785785
-11 -1.26653818574091
-10.975 -1.2665441826263
-10.95 -1.26655030028183
-10.925 -1.26655654049009
-10.9 -1.26656290504831
-10.875 -1.26656939576814
-10.85 -1.26657601447544
-10.825 -1.26658276301012
-10.8 -1.26658964322585
-10.775 -1.26659665698994
-10.75 -1.26660380618303
-10.725 -1.26661109269887
-10.7 -1.26661851844414
-10.675 -1.26662608533814
-10.65 -1.26663379531254
-10.625 -1.2666416503112
-10.6 -1.2666496522898
-10.575 -1.26665780321566
-10.55 -1.26666610506745
-10.525 -1.2666745598349
-10.5 -1.26668316951851
-10.475 -1.26669193612934
-10.45 -1.26670086168864
-10.425 -1.26670994822763
-10.4 -1.26671919778718
-10.375 -1.26672861241756
-10.35 -1.2667381941781
-10.325 -1.26674794513694
-10.3 -1.26675786737075
-10.275 -1.26676796296441
-10.25 -1.26677823401075
-10.225 -1.26678868261028
-10.2 -1.26679931087087
-10.175 -1.26681012090751
-10.15 -1.26682111484203
-10.125 -1.26683229480285
-10.1 -1.26684366292467
-10.075 -1.26685522134829
-10.05 -1.26686697222028
-10.025 -1.26687891769282
-10 -1.26689105992344
-9.975 -1.26690340107476
-9.95 -1.26691594331436
-9.925 -1.26692868881451
-9.9 -1.26694163975203
-9.875 -1.2669547983081
-9.85 -1.26696816666811
-9.825 -1.26698174702149
-9.8 -1.26699554156162
-9.775 -1.26700955248569
-9.75 -1.26702378199464
-9.725 -1.26703823229304
-9.7 -1.26705290558908
-9.675 -1.26706780409449
-9.65 -1.26708293002459
-9.625 -1.26709828559823
-9.6 -1.26711387303788
-9.575 -1.26712969456968
-9.55 -1.26714575242349
-9.525 -1.26716204883305
-9.5 -1.26717858603608
-9.475 -1.26719536627448
-9.45 -1.26721239179454
-9.425 -1.2672296648471
-9.4 -1.26724718768792
-9.375 -1.26726496257787
-9.35 -1.26728299178337
-9.325 -1.26730127757664
-9.3 -1.26731982223622
-9.275 -1.26733862804732
-9.25 -1.26735769730235
-9.225 -1.26737703230143
-9.2 -1.26739663535294
-9.175 -1.26741650877415
-9.15 -1.26743665489182
-9.125 -1.26745707604294
-9.1 -1.26747777457544
-9.075 -1.26749875284897
-9.05 -1.26752001323571
-9.025 -1.2675415581213
-9 -1.26756338990571
-8.975 -1.26758551100422
-8.95 -1.26760792384848
-8.925 -1.26763063088755
-8.9 -1.26765363458902
-8.875 -1.26767693744023
-8.85 -1.26770054194945
-8.825 -1.26772445064721
-8.8 -1.26774866608763
-8.775 -1.26777319084979
-8.75 -1.2677980275392
-8.725 -1.26782317878934
-8.7 -1.26784864726317
-8.675 -1.26787443565478
-8.65 -1.26790054669106
-8.625 -1.26792698313348
-8.6 -1.2679537477798
-8.575 -1.267980843466
-8.55 -1.26800827306817
-8.525 -1.26803603950446
-8.5 -1.26806414573714
-8.475 -1.26809259477466
-8.45 -1.26812138967381
-8.425 -1.26815053354193
-8.4 -1.26818002953914
-8.375 -1.2682098808807
-8.35 -1.26824009083935
-8.325 -1.26827066274775
-8.3 -1.26830160000099
-8.275 -1.26833290605908
-8.25 -1.26836458444961
-8.225 -1.26839663877034
-8.2 -1.26842907269192
-8.175 -1.26846188996066
-8.15 -1.2684950944013
-8.125 -1.26852868991988
-8.1 -1.26856268050663
-8.075 -1.26859707023889
-8.05 -1.26863186328415
-8.025 -1.26866706390298
-8 -1.26870267645221
-7.975 -1.26873870538796
-7.95 -1.26877515526877
-7.925 -1.26881203075884
-7.9 -1.26884933663117
-7.875 -1.26888707777083
-7.85 -1.2689252591782
-7.825 -1.26896388597225
-7.8 -1.26900296339387
-7.775 -1.26904249680915
-7.75 -1.26908249171274
-7.725 -1.26912295373117
-7.7 -1.26916388862624
-7.675 -1.26920530229833
-7.65 -1.26924720078977
-7.625 -1.2692895902882
-7.6 -1.26933247712989
-7.575 -1.26937586780308
-7.55 -1.26941976895131
-7.525 -1.26946418737665
-7.5 -1.26950913004303
-7.475 -1.26955460407943
-7.45 -1.26960061678308
-7.425 -1.26964717562261
-7.4 -1.2696942882412
-7.375 -1.26974196245956
-7.35 -1.26979020627899
-7.325 -1.26983902788426
-7.3 -1.26988843564651
-7.275 -1.26993843812603
-7.25 -1.26998904407496
-7.225 -1.27004026243987
-7.2 -1.27009210236433
-7.175 -1.27014457319132
-7.15 -1.27019768446549
-7.125 -1.2702514459354
-7.1 -1.27030586755558
-7.075 -1.27036095948842
-7.05 -1.27041673210603
-7.025 -1.27047319599185
-7 -1.27053036194217
-6.975 -1.27058824096743
-6.95 -1.27064684429342
-6.925 -1.27070618336223
-6.9 -1.27076626983308
-6.875 -1.27082711558289
-6.85 -1.2708887327067
-6.825 -1.27095113351782
-6.8 -1.27101433054783
-6.775 -1.27107833654629
-6.75 -1.27114316448019
-6.725 -1.27120882753326
-6.7 -1.27127533910489
-6.675 -1.27134271280886
-6.65 -1.27141096247175
-6.625 -1.2714801021311
-6.6 -1.27155014603327
-6.575 -1.27162110863092
-6.55 -1.27169300458027
-6.525 -1.27176584873798
-6.5 -1.27183965615768
-6.475 -1.27191444208618
-6.45 -1.27199022195934
-6.425 -1.27206701139749
-6.4 -1.27214482620059
-6.375 -1.27222368234286
-6.35 -1.27230359596715
-6.325 -1.27238458337881
-6.3 -1.27246666103915
-6.275 -1.27254984555851
-6.25 -1.27263415368884
-6.225 -1.27271960231587
-6.2 -1.27280620845081
-6.175 -1.27289398922153
-6.15 -1.27298296186332
-6.125 -1.27307314370914
-6.1 -1.27316455217936
-6.075 -1.27325720477097
-6.05 -1.2733511190463
-6.025 -1.27344631262121
-6 -1.27354280315268
-5.975 -1.27364060832592
-5.95 -1.27373974584091
-5.925 -1.27384023339828
-5.9 -1.27394208868473
-5.875 -1.2740453293578
-5.85 -1.27414997303
-5.825 -1.27425603725244
-5.8 -1.27436353949773
-5.775 -1.27447249714231
-5.75 -1.27458292744816
-5.725 -1.2746948475438
-5.7 -1.27480827440469
-5.675 -1.27492322483298
-5.65 -1.27503971543652
-5.625 -1.27515776260726
-5.6 -1.27527738249892
-5.575 -1.275398591004
-5.55 -1.27552140373004
-5.525 -1.27564583597522
-5.5 -1.27577190270318
-5.475 -1.27589961851718
-5.45 -1.27602899763348
-5.425 -1.27616005385396
-5.4 -1.27629280053805
-5.375 -1.27642725057384
-5.35 -1.27656341634846
-5.325 -1.27670130971767
-5.3 -1.27684094197466
-5.275 -1.27698232381806
-5.25 -1.27712546531919
-5.225 -1.27727037588843
-5.2 -1.27741706424082
-5.175 -1.27756553836087
-5.15 -1.27771580546641
-5.125 -1.27786787197177
-5.1 -1.27802174344995
-5.075 -1.27817742459403
-5.05 -1.27833491917767
-5.025 -1.27849423001471
-5 -1.27865535891793
-4.975 -1.27881830665682
-4.95 -1.27898307291455
-4.925 -1.27914965624388
-4.9 -1.27931805402223
-4.875 -1.27948826240575
-4.85 -1.27966027628239
-4.825 -1.27983408922406
-4.8 -1.28000969343771
-4.775 -1.2801870797154
-4.75 -1.2803662373834
-4.725 -1.28054715425013
-4.7 -1.28072981655308
-4.675 -1.28091420890462
-4.65 -1.28110031423666
-4.625 -1.28128811374419
-4.6 -1.2814775868276
-4.575 -1.28166871103385
-4.55 -1.28186146199632
-4.525 -1.2820558133735
-4.5 -1.28225173678624
-4.475 -1.2824492017538
-4.45 -1.28264817562843
-4.425 -1.28284862352852
-4.4 -1.28305050827037
-4.375 -1.28325379029836
-4.35 -1.28345842761365
-4.325 -1.28366437570115
-4.3 -1.28387158745493
-4.275 -1.28408001310187
-4.25 -1.28428960012349
-4.225 -1.28450029317597
-4.2 -1.28471203400822
-4.175 -1.28492476137794
-4.15 -1.28513841096566
-4.125 -1.28535291528652
-4.1 -1.28556820359991
-4.075 -1.28578420181669
-4.05 -1.28600083240399
-4.025 -1.28621801428747
-4 -1.28643566275092
-3.975 -1.28665368933307
-3.95 -1.28687200172155
-3.925 -1.28709050364374
-3.9 -1.28730909475451
-3.875 -1.28752767052067
-3.85 -1.28774612210183
-3.825 -1.28796433622781
-3.8 -1.28818219507206
-3.775 -1.2883995761212
-3.75 -1.28861635204037
-3.725 -1.28883239053414
-3.7 -1.28904755420288
-3.675 -1.28926170039426
-3.65 -1.28947468104967
-3.625 -1.28968634254536
-3.6 -1.28989652552793
-3.575 -1.290105064744
-3.55 -1.29031178886362
-3.525 -1.29051652029722
-3.5 -1.29071907500576
-3.475 -1.29091926230362
-3.45 -1.29111688465394
-3.425 -1.291311737456
-3.4 -1.29150360882422
-3.375 -1.29169227935824
-3.35 -1.2918775219038
-3.325 -1.29205910130375
-3.3 -1.29223677413864
-3.275 -1.29241028845654
-3.25 -1.29257938349122
-3.225 -1.2927437893683
-3.2 -1.29290322679845
-3.175 -1.2930574067572
-3.15 -1.29320603015037
-3.125 -1.29334878746443
-3.1 -1.29348535840095
-3.075 -1.29361541149412
-3.05 -1.29373860371053
-3.025 -1.29385458003006
-3 -1.29396297300681
-2.975 -1.29406340230897
-2.95 -1.2941554742363
-2.925 -1.29423878121399
-2.9 -1.29431290126137
-2.875 -1.29437739743412
-2.85 -1.29443181723827
-2.825 -1.29447569201424
-2.8 -1.2945085362893
-2.775 -1.29452984709618
-2.75 -1.29453910325605
-2.725 -1.29453576462344
-2.7 -1.29451927129073
-2.675 -1.29448904274977
-2.65 -1.29444447700767
-2.625 -1.29438494965404
-2.6 -1.29430981287638
-2.575 -1.29421839442019
-2.55 -1.29410999649034
-2.525 -1.29398389458958
-2.5 -1.29383933629009
-2.475 -1.29367553993351
-2.45 -1.2934916932545
-2.425 -1.29328695192272
-2.4 -1.29306043799736
-2.375 -1.29281123828826
-2.35 -1.29253840261689
-2.325 -1.29224094197008
-2.3 -1.29191782653885
-2.275 -1.29156798363374
-2.25 -1.29119029546796
-2.225 -1.29078359679812
-2.2 -1.29034667241218
-2.175 -1.28987825445304
-2.15 -1.28937701956502
-2.125 -1.28884158584983
-2.1 -1.28827050961701
-2.075 -1.28766228191279
-2.05 -1.28701532480959
-2.025 -1.2863279874372
-2 -1.28559854173438
-1.975 -1.2848251778982
-1.95 -1.2840059995059
-1.925 -1.28313901828192
-1.9 -1.28222214848002
-1.875 -1.28125320084762
-1.85 -1.28022987613601
-1.825 -1.279149758117
-1.8 -1.27801030606199
-1.775 -1.27680884663566
-1.75 -1.27554256515117
-1.725 -1.27420849612843
-1.7 -1.27280351309099
-1.675 -1.27132431753027
-1.65 -1.26976742695822
-1.625 -1.26812916196108
-1.6 -1.26640563215747
-1.575 -1.26459272095334
-1.55 -1.2626860689743
-1.525 -1.26068105604275
-1.5 -1.25857278155184
-1.475 -1.25635604307148
-1.45 -1.2540253130027
-1.425 -1.25157471307489
-1.4 -1.24899798645623
-1.375 -1.24628846722047
-1.35 -1.24343904688178
-1.325 -1.24044213767472
-1.3 -1.23728963221652
-1.275 -1.23397285914383
-1.25 -1.23048253426537
-1.225 -1.22680870671398
-1.2 -1.22294069951609
-1.175 -1.21886704392253
-1.15 -1.21457540676031
-1.125 -1.21005250996957
-1.1 -1.20528404138235
-1.075 -1.20025455567737
-1.05 -1.19494736430779
-1.025 -1.18934441304397
-1 -1.18342614559977
-0.974999999999998 -1.1771713516173
-0.949999999999999 -1.1705569970704
-0.924999999999997 -1.16355803491137
-0.899999999999999 -1.1561471935289
-0.875 -1.14829474031136
-0.849999999999998 -1.13996821732263
-0.824999999999999 -1.13113214580817
-0.799999999999997 -1.12174769597098
-0.774999999999999 -1.11177231821518
-0.75 -1.10115933188438
-0.724999999999998 -1.08985746747686
-0.699999999999999 -1.07781035847778
-0.674999999999997 -1.06495597942286
-0.649999999999999 -1.05122602775977
-0.625 -1.03654524873023
-0.599999999999998 -1.02083070517537
-0.574999999999999 -1.00399099830941
-0.549999999999997 -0.985925451710639
-0.524999999999999 -0.96652327984812
-0.5 -0.945662775452308
-0.474999999999998 -0.923210568292069
-0.449999999999999 -0.899021033083954
-0.424999999999997 -0.872935958211126
-0.399999999999999 -0.84478463158065
-0.375 -0.814384556774478
-0.349999999999998 -0.781543081788488
-0.324999999999999 -0.746060301327909
-0.299999999999997 -0.707733673647761
-0.274999999999999 -0.666364857151611
-0.25 -0.621769290031045
-0.224999999999998 -0.573788960925449
-0.199999999999999 -0.522308586002164
-0.174999999999997 -0.467274947015613
-0.149999999999999 -0.408718404141953
-0.125 -0.346774592557552
-0.0999999999999979 -0.281703189525796
-0.0749999999999993 -0.213899724799155
-0.0499999999999972 -0.14389618141983
-0.0249999999999986 -0.0723470749118707
0 0
0.0250000000000021 0.0723470749118708
0.0500000000000007 0.143896181419831
0.0750000000000028 0.213899724799156
0.100000000000001 0.281703189525796
0.125 0.346774592557553
0.150000000000002 0.408718404141954
0.175000000000001 0.467274947015613
0.200000000000003 0.522308586002165
0.225000000000001 0.573788960925449
0.25 0.621769290031045
0.275000000000002 0.66636485715161
0.300000000000001 0.70773367364776
0.325000000000003 0.746060301327908
0.350000000000001 0.781543081788487
0.375 0.814384556774477
0.400000000000002 0.84478463158065
0.425000000000001 0.872935958211126
0.450000000000003 0.899021033083954
0.475000000000001 0.92321056829207
0.5 0.945662775452309
0.525000000000002 0.966523279848122
0.550000000000001 0.98592545171064
0.575000000000003 1.00399099830942
0.600000000000001 1.02083070517537
0.625 1.03654524873023
0.650000000000002 1.05122602775977
0.675000000000001 1.06495597942286
0.700000000000003 1.07781035847779
0.725000000000001 1.08985746747687
0.75 1.10115933188439
0.775000000000002 1.11177231821519
0.800000000000001 1.12174769597098
0.825000000000003 1.13113214580817
0.850000000000001 1.13996821732264
0.875 1.14829474031137
0.900000000000002 1.15614719352891
0.925000000000001 1.16355803491137
0.950000000000003 1.1705569970704
0.975000000000001 1.1771713516173
1 1.18342614559977
1.025 1.18934441304397
1.05 1.19494736430779
1.075 1.20025455567738
1.1 1.20528404138236
1.125 1.21005250996957
1.15 1.21457540676031
1.175 1.21886704392254
1.2 1.22294069951609
1.225 1.22680870671398
1.25 1.23048253426538
1.275 1.23397285914383
1.3 1.23728963221652
1.325 1.24044213767473
1.35 1.24343904688178
1.375 1.24628846722047
1.4 1.24899798645623
1.425 1.25157471307489
1.45 1.25402531300271
1.475 1.25635604307148
1.5 1.25857278155184
1.525 1.26068105604276
1.55 1.2626860689743
1.575 1.26459272095334
1.6 1.26640563215748
1.625 1.26812916196108
1.65 1.26976742695822
1.675 1.27132431753028
1.7 1.27280351309099
1.725 1.27420849612843
1.75 1.27554256515117
1.775 1.27680884663566
1.8 1.27801030606199
1.825 1.279149758117
1.85 1.28022987613602
1.875 1.28125320084762
1.9 1.28222214848003
1.925 1.28313901828192
1.95 1.28400599950591
1.975 1.28482517789821
2 1.28559854173438
2.025 1.2863279874372
2.05 1.28701532480959
2.075 1.28766228191279
2.1 1.28827050961702
2.125 1.28884158584983
2.15 1.28937701956502
2.175 1.28987825445304
2.2 1.29034667241218
2.225 1.29078359679812
2.25 1.29119029546797
2.275 1.29156798363375
2.3 1.29191782653885
2.325 1.29224094197009
2.35 1.29253840261689
2.375 1.29281123828826
2.4 1.29306043799736
2.425 1.29328695192272
2.45 1.2934916932545
2.475 1.29367553993351
2.5 1.2938393362901
2.525 1.29398389458958
2.55 1.29410999649034
2.575 1.29421839442019
2.6 1.29430981287638
2.625 1.29438494965405
2.65 1.29444447700767
2.675 1.29448904274977
2.7 1.29451927129073
2.725 1.29453576462344
2.75 1.29453910325605
2.775 1.29452984709618
2.8 1.2945085362893
2.825 1.29447569201425
2.85 1.29443181723827
2.875 1.29437739743413
2.9 1.29431290126137
2.925 1.29423878121399
2.95 1.29415547423631
2.975 1.29406340230897
3 1.29396297300681
3.025 1.29385458003006
3.05 1.29373860371054
3.075 1.29361541149412
3.1 1.29348535840095
3.125 1.29334878746444
3.15 1.29320603015037
3.175 1.29305740675721
3.2 1.29290322679845
3.225 1.2927437893683
3.25 1.29257938349123
3.275 1.29241028845654
3.3 1.29223677413864
3.325 1.29205910130375
3.35 1.29187752190381
3.375 1.29169227935824
3.4 1.29150360882422
3.425 1.29131173745601
3.45 1.29111688465394
3.475 1.29091926230362
3.5 1.29071907500576
3.525 1.29051652029722
3.55 1.29031178886362
3.575 1.29010506474401
3.6 1.28989652552794
3.625 1.28968634254536
3.65 1.28947468104967
3.675 1.28926170039426
3.7 1.28904755420289
3.725 1.28883239053414
3.75 1.28861635204037
3.775 1.2883995761212
3.8 1.28818219507206
3.825 1.28796433622782
3.85 1.28774612210184
3.875 1.28752767052067
3.9 1.28730909475452
3.925 1.28709050364374
3.95 1.28687200172156
3.975 1.28665368933308
4 1.28643566275092
4.025 1.28621801428747
4.05 1.286000832404
4.075 1.2857842018167
4.1 1.28556820359991
4.125 1.28535291528652
4.15 1.28513841096566
4.175 1.28492476137795
4.2 1.28471203400822
4.225 1.28450029317598
4.25 1.2842896001235
4.275 1.28408001310188
4.3 1.28387158745494
4.325 1.28366437570115
4.35 1.28345842761366
4.375 1.28325379029837
4.4 1.28305050827037
4.425 1.28284862352852
4.45 1.28264817562843
4.475 1.28244920175381
4.5 1.28225173678624
4.525 1.2820558133735
4.55 1.28186146199632
4.575 1.28166871103385
4.6 1.2814775868276
4.625 1.28128811374419
4.65 1.28110031423666
4.675 1.28091420890462
4.7 1.28072981655309
4.725 1.28054715425014
4.75 1.28036623738341
4.775 1.28018707971541
4.8 1.28000969343771
4.825 1.27983408922407
4.85 1.2796602762824
4.875 1.27948826240575
4.9 1.27931805402223
4.925 1.27914965624388
4.95 1.27898307291455
4.975 1.27881830665683
5 1.27865535891793
5.025 1.27849423001472
5.05 1.27833491917767
5.075 1.27817742459403
5.1 1.27802174344995
5.125 1.27786787197177
5.15 1.27771580546641
5.175 1.27756553836087
5.2 1.27741706424083
5.225 1.27727037588843
5.25 1.27712546531919
5.275 1.27698232381807
5.3 1.27684094197466
5.325 1.27670130971767
5.35 1.27656341634846
5.375 1.27642725057384
5.4 1.27629280053805
5.425 1.27616005385396
5.45 1.27602899763348
5.475 1.27589961851719
5.5 1.27577190270318
5.525 1.27564583597522
5.55 1.27552140373004
5.575 1.275398591004
5.6 1.27527738249892
5.625 1.27515776260726
5.65 1.27503971543652
5.675 1.27492322483298
5.7 1.27480827440469
5.725 1.2746948475438
5.75 1.27458292744816
5.775 1.27447249714232
5.8 1.27436353949773
5.825 1.27425603725245
5.85 1.27414997303001
5.875 1.2740453293578
5.9 1.27394208868474
5.925 1.27384023339828
5.95 1.27373974584091
5.975 1.27364060832593
6 1.27354280315268
6.025 1.27344631262121
6.05 1.27335111904631
6.075 1.27325720477097
6.1 1.27316455217936
6.125 1.27307314370915
6.15 1.27298296186332
6.175 1.27289398922153
6.2 1.27280620845081
6.225 1.27271960231588
6.25 1.27263415368884
6.275 1.27254984555851
6.3 1.27246666103916
6.325 1.27238458337882
6.35 1.27230359596716
6.375 1.27222368234286
6.4 1.27214482620059
6.425 1.2720670113975
6.45 1.27199022195934
6.475 1.27191444208618
6.5 1.27183965615768
6.525 1.27176584873798
6.55 1.27169300458028
6.575 1.27162110863093
6.6 1.27155014603327
6.625 1.27148010213111
6.65 1.27141096247175
6.675 1.27134271280886
6.7 1.2712753391049
6.725 1.27120882753327
6.75 1.2711431644802
6.775 1.27107833654629
6.8 1.27101433054784
6.825 1.27095113351782
6.85 1.2708887327067
6.875 1.2708271155829
6.9 1.27076626983308
6.925 1.27070618336223
6.95 1.27064684429342
6.975 1.27058824096743
7 1.27053036194217
7.025 1.27047319599185
7.05 1.27041673210603
7.075 1.27036095948842
7.1 1.27030586755558
7.125 1.27025144593541
7.15 1.2701976844655
7.175 1.27014457319133
7.2 1.27009210236434
7.225 1.27004026243987
7.25 1.26998904407496
7.275 1.26993843812604
7.3 1.26988843564651
7.325 1.26983902788426
7.35 1.26979020627899
7.375 1.26974196245957
7.4 1.26969428824121
7.425 1.26964717562262
7.45 1.26960061678308
7.475 1.26955460407943
7.5 1.26950913004304
7.525 1.26946418737666
7.55 1.26941976895131
7.575 1.26937586780309
7.6 1.26933247712989
7.625 1.2692895902882
7.65 1.26924720078977
7.675 1.26920530229833
7.7 1.26916388862625
7.725 1.26912295373118
7.75 1.26908249171274
7.775 1.26904249680915
7.8 1.26900296339387
7.825 1.26896388597226
7.85 1.2689252591782
7.875 1.26888707777083
7.9 1.26884933663117
7.925 1.26881203075884
7.95 1.26877515526877
7.975 1.26873870538796
8 1.26870267645222
8.025 1.26866706390299
8.05 1.26863186328415
8.075 1.2685970702389
8.1 1.26856268050663
8.125 1.26852868991988
8.15 1.2684950944013
8.175 1.26846188996066
8.2 1.26842907269192
8.225 1.26839663877034
8.25 1.26836458444962
8.275 1.26833290605909
8.3 1.26830160000099
8.325 1.26827066274776
8.35 1.26824009083935
8.375 1.2682098808807
8.40000000000001 1.26818002953915
8.425 1.26815053354193
8.45 1.26812138967382
8.475 1.26809259477466
8.5 1.26806414573714
8.52500000000001 1.26803603950446
8.55 1.26800827306817
8.575 1.267980843466
8.6 1.2679537477798
8.625 1.26792698313348
8.65000000000001 1.26790054669107
8.675 1.26787443565478
8.7 1.26784864726317
8.725 1.26782317878935
8.75 1.26779802753921
8.77500000000001 1.26777319084979
8.8 1.26774866608763
8.825 1.26772445064722
8.85 1.26770054194945
8.875 1.26767693744023
8.90000000000001 1.26765363458903
8.925 1.26763063088755
8.95 1.26760792384849
8.975 1.26758551100423
9 1.26756338990571
9.02500000000001 1.2675415581213
9.05 1.26752001323572
9.075 1.26749875284897
9.1 1.26747777457545
9.125 1.26745707604295
9.15000000000001 1.26743665489182
9.175 1.26741650877415
9.2 1.26739663535294
9.225 1.26737703230143
9.25 1.26735769730235
9.27500000000001 1.26733862804732
9.3 1.26731982223622
9.325 1.26730127757665
9.35 1.26728299178337
9.375 1.26726496257788
9.40000000000001 1.26724718768792
9.425 1.26722966484711
9.45 1.26721239179454
9.475 1.26719536627449
9.5 1.26717858603608
9.52500000000001 1.26716204883305
9.55 1.26714575242349
9.575 1.26712969456968
9.6 1.26711387303789
9.625 1.26709828559823
9.65000000000001 1.26708293002459
9.675 1.2670678040945
9.7 1.26705290558908
9.725 1.26703823229305
9.75 1.26702378199465
9.77500000000001 1.2670095524857
9.8 1.26699554156162
9.825 1.26698174702149
9.85 1.26696816666811
9.875 1.26695479830811
9.90000000000001 1.26694163975203
9.925 1.26692868881451
9.95 1.26691594331436
9.975 1.26690340107476
10 1.26689105992344
10.025 1.26687891769283
10.05 1.26686697222028
10.075 1.26685522134829
10.1 1.26684366292468
10.125 1.26683229480285
10.15 1.26682111484204
10.175 1.26681012090751
10.2 1.26679931087087
10.225 1.26678868261028
10.25 1.26677823401076
10.275 1.26676796296441
10.3 1.26675786737075
10.325 1.26674794513695
10.35 1.2667381941781
10.375 1.26672861241756
10.4 1.26671919778719
10.425 1.26670994822763
10.45 1.26670086168864
10.475 1.26669193612934
10.5 1.26668316951852
10.525 1.2666745598349
10.55 1.26666610506746
10.575 1.26665780321567
10.6 1.2666496522898
10.625 1.2666416503112
10.65 1.26663379531255
10.675 1.26662608533814
10.7 1.26661851844415
10.725 1.26661109269888
10.75 1.26660380618303
10.775 1.26659665698995
10.8 1.26658964322586
10.825 1.26658276301012
10.85 1.26657601447545
10.875 1.26656939576814
10.9 1.26656290504832
10.925 1.26655654049009
10.95 1.26655030028183
10.975 1.2665441826263
11 1.26653818574091
11.025 1.26653230785786
11.05 1.26652654722432
11.075 1.26652090210263
11.1 1.26651537077043
11.125 1.26650995152083
11.15 1.26650464266253
11.175 1.26649944252001
11.2 1.26649434943362
11.225 1.2664893617597
11.25 1.2664844778707
11.275 1.26647969615532
11.3 1.26647501501855
11.325 1.26647043288179
11.35 1.26646594818296
11.375 1.26646155937649
11.4 1.2664572649335
11.425 1.26645306334174
11.45 1.26644895310572
11.475 1.26644493274675
11.5 1.26644100080291
11.525 1.26643715582915
11.55 1.26643339639727
11.575 1.26642972109593
11.6 1.26642612853069
11.625 1.26642261732395
11.65 1.266419186115
11.675 1.26641583355996
11.7 1.26641255833179
11.725 1.26640935912022
11.75 1.26640623463176
11.775 1.26640318358962
11.8 1.26640020473368
11.825 1.26639729682043
11.85 1.26639445862291
11.875 1.26639168893065
11.9 1.26638898654957
11.925 1.26638635030196
11.95 1.26638377902632
11.975 1.26638127157733
12 1.26637882682576
12.025 1.26637644365833
12.05 1.26637412097763
12.075 1.26637185770203
12.1 1.26636965276556
12.125 1.26636750511777
12.15 1.26636541372364
12.175 1.26636337756347
12.2 1.2663613956327
12.225 1.26635946694186
12.25 1.26635759051637
12.275 1.26635576539643
12.3 1.26635399063689
12.325 1.26635226530711
12.35 1.2663505884908
12.375 1.26634895928589
12.4 1.26634737680438
12.425 1.2663458401722
12.45 1.26634434852904
12.475 1.26634290102819
12.5 1.26634149683645
12.525 1.26634013513388
12.55 1.26633881511372
12.575 1.26633753598219
12.6 1.26633629695835
12.625 1.26633509727395
12.65 1.26633393617323
12.675 1.2663328129128
12.7 1.26633172676147
12.725 1.26633067700006
12.75 1.2663296629213
12.775 1.26632868382958
12.8 1.26632773904089
12.825 1.26632682788257
12.85 1.26632594969321
12.875 1.26632510382244
12.9 1.26632428963082
12.925 1.26632350648965
12.95 1.2663227537808
12.975 1.26632203089659
13 1.26632133723961
13.025 1.26632067222255
13.05 1.26632003526807
13.075 1.26631942580863
13.1 1.26631884328634
13.125 1.26631828715282
13.15 1.26631775686903
13.175 1.26631725190513
13.2 1.26631677174034
13.225 1.26631631586277
13.25 1.2663158837693
13.275 1.26631547496543
13.3 1.26631508896511
13.325 1.26631472529064
13.35 1.26631438347253
13.375 1.26631406304932
13.4 1.26631376356748
13.425 1.26631348458127
13.45 1.26631322565262
13.475 1.26631298635096
13.5 1.26631276625313
13.525 1.26631256494325
13.55 1.26631238201258
13.575 1.2663122170594
13.6 1.26631206968889
13.625 1.26631193951303
13.65 1.26631182615046
13.675 1.26631172922637
13.7 1.26631164837238
13.725 1.26631158322645
13.75 1.26631153343276
13.775 1.26631149864159
13.8 1.26631147850924
13.825 1.26631147269788
13.85 1.26631148087552
13.875 1.26631150271584
13.9 1.26631153789812
13.925 1.26631158610716
13.95 1.26631164703316
13.975 1.26631172037164
14 1.26631180582334
14.025 1.26631190309414
14.05 1.26631201189496
14.075 1.26631213194171
14.1 1.26631226295514
14.125 1.26631240466082
14.15 1.26631255678904
14.175 1.2663127190747
14.2 1.26631289125729
14.225 1.26631307308076
14.25 1.26631326429349
14.275 1.26631346464816
14.3 1.26631367390176
14.325 1.26631389181543
14.35 1.26631411815447
14.375 1.26631435268823
14.4 1.26631459519003
14.425 1.26631484543716
14.45 1.26631510321073
14.475 1.2663153682957
14.5 1.26631564048075
14.525 1.26631591955823
14.55 1.26631620532416
14.575 1.26631649757809
14.6 1.26631679612311
14.625 1.26631710076575
14.65 1.26631741131598
14.675 1.26631772758709
14.7 1.26631804939569
14.725 1.26631837656166
14.75 1.26631870890806
14.775 1.26631904626112
14.8 1.26631938845018
14.825 1.26631973530765
14.85 1.26632008666894
14.875 1.26632044237244
14.9 1.2663208022595
14.925 1.26632116617432
14.95 1.26632153396397
14.975 1.26632190547831
15 1.26632228056998
15.025 1.26632265909433
15.05 1.2663230409094
15.075 1.2663234258759
15.1 1.26632381385711
15.125 1.26632420471891
15.15 1.26632459832971
15.175 1.26632499456043
15.2 1.26632539328445
15.225 1.26632579437757
15.25 1.266326197718
15.275 1.26632660318631
15.3 1.2663270106654
15.325 1.26632742004048
15.35 1.266327831199
15.375 1.26632824403068
15.4 1.2663286584274
15.425 1.26632907428326
15.45 1.26632949149447
15.475 1.26632990995936
15.5 1.26633032957835
15.525 1.2663307502539
15.55 1.26633117189052
15.575 1.2663315943947
15.6 1.26633201767491
15.625 1.26633244164153
15.65 1.2663328662069
15.675 1.26633329128522
15.7 1.26633371679255
15.725 1.2663341426468
15.75 1.26633456876768
15.775 1.26633499507668
15.8 1.26633542149704
15.825 1.26633584795375
15.85 1.2663362743735
15.875 1.26633670068465
15.9 1.26633712681724
15.925 1.26633755270292
15.95 1.26633797827497
15.975 1.26633840346824
16 1.26633882821914
16.025 1.26633925246565
16.05 1.26633967614722
16.075 1.26634009920483
16.1 1.26634052158091
16.125 1.26634094321935
16.15 1.26634136406547
16.175 1.26634178406597
16.2 1.26634220316895
16.225 1.26634262132388
16.25 1.26634303848155
16.275 1.26634345459408
16.3 1.26634386961488
16.325 1.26634428349865
16.35 1.26634469620132
16.375 1.26634510768009
16.4 1.26634551789335
16.425 1.26634592680069
16.45 1.26634633436289
16.475 1.26634674054187
16.5 1.26634714530069
16.525 1.26634754860354
16.55 1.26634795041569
16.575 1.2663483507035
16.6 1.26634874943439
16.625 1.26634914657683
16.65 1.26634954210031
16.675 1.26634993597531
16.7 1.26635032817332
16.725 1.2663507186668
16.75 1.26635110742915
16.775 1.26635149443472
16.8 1.26635187965876
16.825 1.26635226307745
16.85 1.26635264466783
16.875 1.26635302440782
16.9 1.26635340227619
16.925 1.26635377825255
16.95 1.26635415231733
16.975 1.26635452445176
17 1.26635489463786
17.025 1.26635526285842
17.05 1.266355629097
17.075 1.26635599333789
17.1 1.26635635556611
17.125 1.26635671576741
17.15 1.26635707392823
17.175 1.26635743003567
17.2 1.26635778407754
17.225 1.26635813604228
17.25 1.266358485919
17.275 1.2663588336974
17.3 1.26635917936782
17.325 1.26635952292122
17.35 1.26635986434912
17.375 1.26636020364362
17.4 1.26636054079741
17.425 1.26636087580371
17.45 1.26636120865629
17.475 1.26636153934943
17.5 1.26636186787795
17.525 1.26636219423717
17.55 1.26636251842288
17.575 1.26636284043138
17.6 1.26636316025943
17.625 1.26636347790425
17.65 1.2663637933635
17.675 1.26636410663529
17.7 1.26636441771815
17.725 1.26636472661103
17.75 1.26636503331328
17.775 1.26636533782467
17.8 1.26636564014532
17.825 1.26636594027576
17.85 1.26636623821688
17.875 1.26636653396992
17.9 1.26636682753647
17.925 1.26636711891848
17.95 1.2663674081182
17.975 1.26636769513823
18 1.26636797998148
18.025 1.26636826265116
18.05 1.26636854315078
18.075 1.26636882148414
18.1 1.26636909765532
18.125 1.26636937166868
18.15 1.26636964352884
18.175 1.2663699132407
18.2 1.26637018080938
18.225 1.26637044624027
18.25 1.26637070953899
18.275 1.26637097071138
18.3 1.26637122976352
18.325 1.26637148670171
18.35 1.26637174153244
18.375 1.26637199426242
18.4 1.26637224489857
18.425 1.26637249344798
18.45 1.26637273991793
18.475 1.26637298431589
18.5 1.2663732266495
18.525 1.26637346692657
18.55 1.26637370515507
18.575 1.26637394134314
18.6 1.26637417549905
18.625 1.26637440763124
18.65 1.26637463774828
18.675 1.26637486585888
18.7 1.26637509197189
18.725 1.26637531609628
18.75 1.26637553824113
18.775 1.26637575841568
18.8 1.26637597662924
18.825 1.26637619289124
18.85 1.26637640721124
18.875 1.26637661959888
18.9 1.26637683006389
18.925 1.26637703861612
18.95 1.26637724526548
18.975 1.26637745002198
19 1.26637765289571
19.025 1.26637785389685
19.05 1.26637805303563
19.075 1.26637825032236
19.1 1.26637844576743
19.125 1.26637863938128
19.15 1.26637883117441
19.175 1.26637902115739
19.2 1.26637920934083
19.225 1.2663793957354
19.25 1.26637958035182
19.275 1.26637976320084
19.3 1.26637994429328
19.325 1.26638012363997
19.35 1.26638030125179
19.375 1.26638047713966
19.4 1.26638065131453
19.425 1.26638082378736
19.45 1.26638099456916
19.475 1.26638116367095
19.5 1.26638133110378
19.525 1.26638149687871
19.55 1.26638166100683
19.575 1.26638182349924
19.6 1.26638198436704
19.625 1.26638214362136
19.65 1.26638230127332
19.675 1.26638245733405
19.7 1.26638261181471
19.725 1.26638276472642
19.75 1.26638291608034
19.775 1.2663830658876
19.8 1.26638321415934
19.825 1.2663833609067
19.85 1.26638350614079
19.875 1.26638364987275
19.9 1.26638379211367
19.925 1.26638393287465
19.95 1.26638407216678
19.975 1.26638421000113
20 1.26638434638875
20.025 1.26638448134068
20.05 1.26638461486793
20.075 1.2663847469815
20.1 1.26638487769236
20.125 1.26638500701148
20.15 1.26638513494976
20.175 1.26638526151813
20.2 1.26638538672745
20.225 1.26638551058858
20.25 1.26638563311233
20.275 1.26638575430949
20.3 1.26638587419083
20.325 1.26638599276706
20.35 1.26638611004889
20.375 1.26638622604697
20.4 1.26638634077193
20.425 1.26638645423435
20.45 1.26638656644479
20.475 1.26638667741376
20.5 1.26638678715174
20.525 1.26638689566916
20.55 1.26638700297642
20.575 1.26638710908387
20.6 1.26638721400182
20.625 1.26638731774055
20.65 1.26638742031028
20.675 1.26638752172119
20.7 1.26638762198343
20.725 1.26638772110709
20.75 1.2663878191022
20.775 1.26638791597879
20.8 1.26638801174679
20.825 1.26638810641611
20.85 1.26638819999662
20.875 1.26638829249811
20.9 1.26638838393036
20.925 1.26638847430308
20.95 1.26638856362591
20.975 1.26638865190848
21 1.26638873916033
21.025 1.26638882539099
21.05 1.2663889106099
21.075 1.26638899482647
21.1 1.26638907805005
21.125 1.26638916028993
21.15 1.26638924155537
21.175 1.26638932185555
21.2 1.26638940119962
21.225 1.26638947959665
21.25 1.26638955705568
21.275 1.26638963358567
21.3 1.26638970919556
21.325 1.2663897838942
21.35 1.26638985769041
21.375 1.26638993059294
21.4 1.26639000261049
21.425 1.2663900737517
21.45 1.26639014402515
21.475 1.2663902134394
21.5 1.26639028200289
21.525 1.26639034972406
21.55 1.26639041661127
21.575 1.26639048267283
21.6 1.26639054791698
21.625 1.26639061235191
21.65 1.26639067598577
21.675 1.26639073882663
21.7 1.26639080088251
21.725 1.26639086216139
21.75 1.26639092267117
21.775 1.2663909824197
21.8 1.26639104141478
21.825 1.26639109966415
21.85 1.26639115717549
21.875 1.26639121395642
21.9 1.26639127001452
21.925 1.2663913253573
21.95 1.26639137999222
21.975 1.26639143392667
22 1.26639148716799
22.025 1.26639153972348
22.05 1.26639159160036
22.075 1.26639164280581
22.1 1.26639169334695
22.125 1.26639174323084
22.15 1.26639179246449
22.175 1.26639184105484
22.2 1.2663918890088
22.225 1.2663919363332
22.25 1.26639198303483
22.275 1.26639202912042
22.3 1.26639207459665
22.325 1.26639211947013
22.35 1.26639216374743
22.375 1.26639220743507
22.4 1.2663922505395
22.425 1.26639229306713
22.45 1.2663923350243
22.475 1.26639237641731
22.5 1.2663924172524
22.525 1.26639245753577
22.55 1.26639249727356
22.575 1.26639253647183
22.6 1.26639257513664
22.625 1.26639261327395
22.65 1.26639265088969
22.675 1.26639268798974
22.7 1.26639272457993
22.725 1.26639276066602
22.75 1.26639279625374
22.775 1.26639283134876
22.8 1.26639286595669
22.825 1.26639290008312
22.85 1.26639293373355
22.875 1.26639296691347
22.9 1.26639299962828
22.925 1.26639303188336
22.95 1.26639306368404
22.975 1.26639309503558
23 1.26639312594322
23.025 1.26639315641212
23.05 1.26639318644743
23.075 1.26639321605421
23.1 1.26639324523751
23.125 1.26639327400232
23.15 1.26639330235356
23.175 1.26639333029615
23.2 1.26639335783492
23.225 1.26639338497468
23.25 1.26639341172019
23.275 1.26639343807615
23.3 1.26639346404723
23.325 1.26639348963807
23.35 1.26639351485322
23.375 1.26639353969724
23.4 1.2663935641746
23.425 1.26639358828975
23.45 1.26639361204711
23.475 1.26639363545102
23.5 1.2663936585058
23.525 1.26639368121574
23.55 1.26639370358507
23.575 1.26639372561797
23.6 1.2663937473186
23.625 1.26639376869107
23.65 1.26639378973945
23.675 1.26639381046777
23.7 1.26639383088001
23.725 1.26639385098013
23.75 1.26639387077203
23.775 1.26639389025959
23.8 1.26639390944663
23.825 1.26639392833696
23.85 1.26639394693432
23.875 1.26639396524243
23.9 1.26639398326497
23.925 1.26639400100558
23.95 1.26639401846786
23.975 1.2663940356554
24 1.2663940525717
24.025 1.26639406922028
24.05 1.26639408560459
24.075 1.26639410172805
24.1 1.26639411759405
24.125 1.26639413320595
24.15 1.26639414856706
24.175 1.26639416368067
24.2 1.26639417855003
24.225 1.26639419317834
24.25 1.26639420756881
24.275 1.26639422172457
24.3 1.26639423564874
24.325 1.2663942493444
24.35 1.26639426281461
24.375 1.26639427606238
24.4 1.26639428909071
24.425 1.26639430190253
24.45 1.26639431450078
24.475 1.26639432688835
24.5 1.2663943390681
24.525 1.26639435104287
24.55 1.26639436281544
24.575 1.26639437438859
24.6 1.26639438576506
24.625 1.26639439694756
24.65 1.26639440793877
24.675 1.26639441874135
24.7 1.2663944293579
24.725 1.26639443979104
24.75 1.26639445004331
24.775 1.26639446011727
24.8 1.26639447001541
24.825 1.26639447974022
24.85 1.26639448929415
24.875 1.26639449867963
24.9 1.26639450789905
24.925 1.26639451695479
24.95 1.26639452584918
24.975 1.26639453458456
25 1.26639454316321
25.025 1.26639455158739
25.05 1.26639455985934
25.075 1.26639456798128
25.1 1.2663945759554
25.125 1.26639458378385
25.15 1.26639459146878
25.175 1.26639459901229
25.2 1.26639460641646
25.225 1.26639461368338
25.25 1.26639462081506
25.275 1.26639462781352
25.3 1.26639463468075
25.325 1.26639464141872
25.35 1.26639464802936
25.375 1.2663946545146
25.4 1.26639466087631
25.425 1.26639466711638
25.45 1.26639467323664
25.475 1.26639467923892
25.5 1.26639468512502
25.525 1.26639469089672
25.55 1.26639469655576
25.575 1.26639470210387
25.6 1.26639470754278
25.625 1.26639471287415
25.65 1.26639471809965
25.675 1.26639472322093
25.7 1.2663947282396
25.725 1.26639473315725
25.75 1.26639473797547
25.775 1.2663947426958
25.8 1.26639474731978
25.825 1.26639475184891
25.85 1.26639475628468
25.875 1.26639476062856
25.9 1.26639476488199
25.925 1.26639476904641
25.95 1.2663947731232
25.975 1.26639477711376
26 1.26639478101944
26.025 1.26639478484158
26.05 1.26639478858151
26.075 1.26639479224053
26.1 1.26639479581991
26.125 1.26639479932091
26.15 1.26639480274478
26.175 1.26639480609272
26.2 1.26639480936594
26.225 1.26639481256563
26.25 1.26639481569293
26.275 1.26639481874899
26.3 1.26639482173492
26.325 1.26639482465184
26.35 1.26639482750082
26.375 1.26639483028292
26.4 1.26639483299919
26.425 1.26639483565065
26.45 1.26639483823831
26.475 1.26639484076316
26.5 1.26639484322617
26.525 1.26639484562828
26.55 1.26639484797044
26.575 1.26639485025355
26.6 1.26639485247851
26.625 1.26639485464622
26.65 1.26639485675751
26.675 1.26639485881326
26.7 1.26639486081427
26.725 1.26639486276136
26.75 1.26639486465534
26.775 1.26639486649697
26.8 1.26639486828701
26.825 1.26639487002623
26.85 1.26639487171533
26.875 1.26639487335505
26.9 1.26639487494607
26.925 1.26639487648909
26.95 1.26639487798477
26.975 1.26639487943377
27 1.26639488083673
27.025 1.26639488219427
27.05 1.26639488350701
27.075 1.26639488477555
27.1 1.26639488600047
27.125 1.26639488718234
27.15 1.26639488832174
27.175 1.26639488941919
27.2 1.26639489047525
27.225 1.26639489149043
27.25 1.26639489246525
27.275 1.26639489340022
27.3 1.26639489429581
27.325 1.26639489515253
27.35 1.26639489597083
27.375 1.26639489675118
27.4 1.26639489749403
27.425 1.26639489819983
27.45 1.26639489886902
27.475 1.26639489950202
27.5 1.26639490009926
27.525 1.26639490066115
27.55 1.2663949011881
27.575 1.26639490168051
27.6 1.26639490213878
27.625 1.2663949025633
27.65 1.26639490295446
27.675 1.26639490331264
27.7 1.26639490363822
27.725 1.26639490393158
27.75 1.26639490419309
27.775 1.26639490442312
27.8 1.26639490462205
27.825 1.26639490479023
27.85 1.26639490492805
27.875 1.26639490503586
27.9 1.26639490511405
27.925 1.26639490516297
27.95 1.266394905183
27.975 1.26639490517452
28 1.26639490513789
28.025 1.26639490507351
28.05 1.26639490498175
28.075 1.26639490486301
28.1 1.26639490471767
28.125 1.26639490454614
28.15 1.26639490434881
28.175 1.26639490412611
28.2 1.26639490387845
28.225 1.26639490360625
28.25 1.26639490330996
28.275 1.26639490299001
28.3 1.26639490264686
28.325 1.26639490228097
28.35 1.26639490189281
28.375 1.26639490148287
28.4 1.26639490105164
28.425 1.26639490059963
28.45 1.26639490012737
28.475 1.26639489963538
28.5 1.26639489912421
28.525 1.26639489859442
28.55 1.26639489804659
28.575 1.2663948974813
28.6 1.26639489689917
28.625 1.26639489630081
28.65 1.26639489568685
28.675 1.26639489505797
28.7 1.26639489441481
28.725 1.26639489375807
28.75 1.26639489308846
28.775 1.2663948924067
28.8 1.26639489171353
28.825 1.2663948910097
28.85 1.266394890296
28.875 1.26639488957322
28.9 1.26639488884218
28.925 1.26639488810371
28.95 1.26639488735866
28.975 1.26639488660792
29 1.26639488585237
29.025 1.26639488509292
29.05 1.26639488433052
29.075 1.2663948835661
29.1 1.26639488280064
29.125 1.26639488203513
29.15 1.26639488127058
29.175 1.26639488050802
29.2 1.2663948797485
29.225 1.26639487899307
29.25 1.26639487824284
29.275 1.2663948774989
29.3 1.26639487676237
29.325 1.26639487603438
29.35 1.26639487531611
29.375 1.26639487460871
29.4 1.26639487391337
29.425 1.2663948732313
29.45 1.26639487256371
29.475 1.26639487191184
29.5 1.26639487127693
29.525 1.26639487066023
29.55 1.26639487006303
29.575 1.26639486948659
29.6 1.26639486893221
29.625 1.26639486840119
29.65 1.26639486789484
29.675 1.26639486741447
29.7 1.2663948669614
29.725 1.26639486653697
29.75 1.26639486614249
29.775 1.2663948657793
29.8 1.26639486544874
29.825 1.26639486515213
29.85 1.26639486489082
29.875 1.26639486466612
29.9 1.26639486447936
29.925 1.26639486433186
29.95 1.26639486422493
29.975 1.26639486415987
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-29.975 -0.965907992069257
-29.95 -0.965907992312918
-29.925 -0.965907992715958
-29.9 -0.965907993275672
-29.875 -0.96590799398928
-29.85 -0.965907994853935
-29.825 -0.965907995866727
-29.8 -0.965907997024687
-29.775 -0.965907998324795
-29.75 -0.965907999763978
-29.725 -0.965908001339124
-29.7 -0.965908003047075
-29.675 -0.965908004884642
-29.65 -0.965908006848602
-29.625 -0.965908008935705
-29.6 -0.965908011142677
-29.575 -0.965908013466225
-29.55 -0.96590801590304
-29.525 -0.9659080184498
-29.5 -0.965908021103175
-29.475 -0.965908023859828
-29.45 -0.96590802671642
-29.425 -0.965908029669616
-29.4 -0.96590803271608
-29.375 -0.965908035852488
-29.35 -0.965908039075523
-29.325 -0.965908042381881
-29.3 -0.965908045768273
-29.275 -0.965908049231428
-29.25 -0.965908052768095
-29.225 -0.965908056375045
-29.2 -0.965908060049075
-29.175 -0.965908063787005
-29.15 -0.965908067585686
-29.125 -0.965908071442
-29.1 -0.965908075352859
-29.075 -0.965908079315209
-29.05 -0.965908083326032
-29.025 -0.965908087382344
-29 -0.965908091481202
-28.975 -0.965908095619701
-28.95 -0.965908099794974
-28.925 -0.965908104004196
-28.9 -0.965908108244586
-28.875 -0.965908112513404
-28.85 -0.965908116807952
-28.825 -0.965908121125579
-28.8 -0.965908125463676
-28.775 -0.96590812981968
-28.75 -0.965908134191074
-28.725 -0.965908138575386
-28.7 -0.96590814297019
-28.675 -0.965908147373105
-28.65 -0.965908151781796
-28.625 -0.965908156193976
-28.6 -0.965908160607401
-28.575 -0.965908165019874
-28.55 -0.965908169429243
-28.525 -0.965908173833401
-28.5 -0.965908178230285
-28.475 -0.965908182617877
-28.45 -0.965908186994201
-28.425 -0.965908191357325
-28.4 -0.965908195705361
-28.375 -0.965908200036459
-28.35 -0.965908204348812
-28.325 -0.965908208640654
-28.3 -0.965908212910255
-28.275 -0.965908217155927
-28.25 -0.965908221376017
-28.225 -0.965908225568909
-28.2 -0.965908229733022
-28.175 -0.965908233866811
-28.15 -0.965908237968763
-28.125 -0.965908242037396
-28.1 -0.965908246071261
-28.075 -0.965908250068938
-28.05 -0.965908254029034
-28.025 -0.965908257950187
-28 -0.965908261831056
-27.975 -0.965908265670331
-27.95 -0.965908269466719
-27.925 -0.965908273218954
-27.9 -0.965908276925787
-27.875 -0.965908280585993
-27.85 -0.965908284198361
-27.825 -0.965908287761697
-27.8 -0.965908291274826
-27.775 -0.965908294736582
-27.75 -0.965908298145815
-27.725 -0.965908301501385
-27.7 -0.96590830480216
-27.675 -0.96590830804702
-27.65 -0.965908311234848
-27.625 -0.965908314364535
-27.6 -0.965908317434974
-27.575 -0.965908320445061
-27.55 -0.965908323393696
-27.525 -0.965908326279774
-27.5 -0.965908329102192
-27.475 -0.965908331859842
-27.45 -0.965908334551613
-27.425 -0.965908337176386
-27.4 -0.965908339733038
-27.375 -0.965908342220434
-27.35 -0.965908344637432
-27.325 -0.965908346982876
-27.3 -0.9659083492556
-27.275 -0.965908351454422
-27.25 -0.965908353578147
-27.225 -0.965908355625561
-27.2 -0.965908357595435
-27.175 -0.965908359486518
-27.15 -0.965908361297541
-27.125 -0.965908363027213
-27.1 -0.96590836467422
-27.075 -0.965908366237224
-27.05 -0.965908367714864
-27.025 -0.965908369105749
-27 -0.965908370408465
-26.975 -0.965908371621566
-26.95 -0.965908372743579
-26.925 -0.965908373772998
-26.9 -0.965908374708289
-26.875 -0.965908375547882
-26.85 -0.965908376290174
-26.825 -0.965908376933528
-26.8 -0.965908377476272
-26.775 -0.965908377916696
-26.75 -0.965908378253053
-26.725 -0.965908378483556
-26.7 -0.965908378606382
-26.675 -0.965908378619664
-26.65 -0.965908378521497
-26.625 -0.965908378309931
-26.6 -0.965908377982975
-26.575 -0.965908377538594
-26.55 -0.965908376974709
-26.525 -0.965908376289194
-26.5 -0.965908375479878
-26.475 -0.965908374544544
-26.45 -0.965908373480927
-26.425 -0.965908372286713
-26.4 -0.96590837095954
-26.375 -0.965908369496996
-26.35 -0.965908367896617
-26.325 -0.965908366155892
-26.3 -0.965908364272254
-26.275 -0.965908362243087
-26.25 -0.965908360065721
-26.225 -0.965908357737432
-26.2 -0.965908355255442
-26.175 -0.965908352616919
-26.15 -0.965908349818976
-26.125 -0.965908346858669
-26.1 -0.965908343732999
-26.075 -0.965908340438908
-26.05 -0.965908336973284
-26.025 -0.965908333332954
-26 -0.965908329514687
-25.975 -0.965908325515195
-25.95 -0.965908321331128
-25.925 -0.965908316959077
-25.9 -0.965908312395574
-25.875 -0.965908307637088
-25.85 -0.965908302680027
-25.825 -0.965908297520737
-25.8 -0.965908292155503
-25.775 -0.965908286580547
-25.75 -0.965908280792024
-25.725 -0.965908274786031
-25.7 -0.965908268558597
-25.675 -0.965908262105686
-25.65 -0.9659082554232
-25.625 -0.965908248506972
-25.6 -0.965908241352771
-25.575 -0.9659082339563
-25.55 -0.965908226313192
-25.525 -0.965908218419017
-25.5 -0.965908210269273
-25.475 -0.965908201859392
-25.45 -0.965908193184736
-25.425 -0.965908184240601
-25.4 -0.965908175022208
-25.375 -0.965908165524712
-25.35 -0.965908155743196
-25.325 -0.965908145672672
-25.3 -0.96590813530808
-25.275 -0.965908124644288
-25.25 -0.965908113676092
-25.225 -0.965908102398215
-25.2 -0.965908090805307
-25.175 -0.965908078891941
-25.15 -0.96590806665262
-25.125 -0.965908054081767
-25.1 -0.965908041173734
-25.075 -0.965908027922793
-25.05 -0.965908014323143
-25.025 -0.965908000368903
-25 -0.965907986054116
-24.975 -0.965907971372744
-24.95 -0.965907956318674
-24.925 -0.965907940885711
-24.9 -0.965907925067581
-24.875 -0.965907908857928
-24.85 -0.965907892250317
-24.825 -0.965907875238229
-24.8 -0.965907857815064
-24.775 -0.965907839974138
-24.75 -0.965907821708684
-24.725 -0.965907803011851
-24.7 -0.965907783876703
-24.675 -0.965907764296216
-24.65 -0.965907744263283
-24.625 -0.965907723770709
-24.6 -0.965907702811209
-24.575 -0.965907681377414
-24.55 -0.965907659461861
-24.525 -0.965907637057002
-24.5 -0.965907614155195
-24.475 -0.965907590748708
-24.45 -0.965907566829717
-24.425 -0.965907542390306
-24.4 -0.965907517422464
-24.375 -0.965907491918086
-24.35 -0.965907465868973
-24.325 -0.965907439266831
-24.3 -0.965907412103266
-24.275 -0.965907384369789
-24.25 -0.965907356057813
-24.225 -0.965907327158651
-24.2 -0.965907297663516
-24.175 -0.965907267563521
-24.15 -0.965907236849677
-24.125 -0.965907205512892
-24.1 -0.965907173543971
-24.075 -0.965907140933617
-24.05 -0.965907107672424
-24.025 -0.965907073750883
-24 -0.965907039159377
-23.975 -0.965907003888182
-23.95 -0.965906967927463
-23.925 -0.96590693126728
-23.9 -0.965906893897577
-23.875 -0.965906855808191
-23.85 -0.965906816988845
-23.825 -0.965906777429147
-23.8 -0.965906737118594
-23.775 -0.965906696046565
-23.75 -0.965906654202325
-23.725 -0.965906611575021
-23.7 -0.96590656815368
-23.675 -0.965906523927214
-23.65 -0.96590647888441
-23.625 -0.965906433013938
-23.6 -0.965906386304345
-23.575 -0.965906338744053
-23.55 -0.965906290321363
-23.525 -0.965906241024447
-23.5 -0.965906190841356
-23.475 -0.96590613976001
-23.45 -0.965906087768202
-23.425 -0.965906034853596
-23.4 -0.965905981003727
-23.375 -0.965905926205998
-23.35 -0.965905870447679
-23.325 -0.965905813715907
-23.3 -0.965905755997688
-23.275 -0.965905697279888
-23.25 -0.965905637549241
-23.225 -0.965905576792341
-23.2 -0.965905514995644
-23.175 -0.965905452145468
-23.15 -0.965905388227991
-23.125 -0.965905323229247
-23.1 -0.965905257135131
-23.075 -0.965905189931392
-23.05 -0.965905121603635
-23.025 -0.965905052137322
-23 -0.965904981517766
-22.975 -0.965904909730133
-22.95 -0.96590483675944
-22.925 -0.965904762590558
-22.9 -0.965904687208202
-22.875 -0.965904610596941
-22.85 -0.965904532741187
-22.825 -0.965904453625202
-22.8 -0.965904373233091
-22.775 -0.965904291548805
-22.75 -0.965904208556138
-22.725 -0.965904124238728
-22.7 -0.965904038580051
-22.675 -0.965903951563428
-22.65 -0.965903863172017
-22.625 -0.965903773388816
-22.6 -0.965903682196659
-22.575 -0.965903589578219
-22.55 -0.965903495516005
-22.525 -0.965903399992358
-22.5 -0.965903302989457
-22.475 -0.965903204489311
-22.45 -0.965903104473762
-22.425 -0.965903002924486
-22.4 -0.965902899822985
-22.375 -0.965902795150594
-22.35 -0.965902688888476
-22.325 -0.96590258101762
-22.3 -0.965902471518845
-22.275 -0.965902360372794
-22.25 -0.965902247559935
-22.225 -0.965902133060563
-22.2 -0.965902016854795
-22.175 -0.96590189892257
-22.15 -0.965901779243651
-22.125 -0.965901657797621
-22.1 -0.965901534563885
-22.075 -0.965901409521666
-22.05 -0.965901282650007
-22.025 -0.965901153927769
-22 -0.965901023333632
-21.975 -0.965900890846092
-21.95 -0.96590075644346
-21.925 -0.965900620103865
-21.9 -0.965900481805248
-21.875 -0.965900341525368
-21.85 -0.965900199241794
-21.825 -0.96590005493191
-21.8 -0.965899908572912
-21.775 -0.965899760141808
-21.75 -0.965899609615417
-21.725 -0.96589945697037
-21.7 -0.965899302183105
-21.675 -0.965899145229873
-21.65 -0.965898986086733
-21.625 -0.965898824729553
-21.6 -0.965898661134007
-21.575 -0.96589849527558
-21.55 -0.965898327129563
-21.525 -0.965898156671054
-21.5 -0.965897983874957
-21.475 -0.965897808715982
-21.45 -0.965897631168647
-21.425 -0.965897451207274
-21.4 -0.965897268805989
-21.375 -0.965897083938725
-21.35 -0.965896896579218
-21.325 -0.965896706701011
-21.3 -0.965896514277448
-21.275 -0.96589631928168
-21.25 -0.96589612168666
-21.225 -0.965895921465145
-21.2 -0.965895718589696
-21.175 -0.965895513032677
-21.15 -0.965895304766257
-21.125 -0.965895093762406
-21.1 -0.9658948799929
-21.075 -0.965894663429318
-21.05 -0.96589444404304
-21.025 -0.965894221805253
-21 -0.965893996686945
-20.975 -0.965893768658911
-20.95 -0.965893537691747
-20.925 -0.965893303755855
-20.9 -0.965893066821441
-20.875 -0.965892826858517
-20.85 -0.965892583836898
-20.825 -0.965892337726206
-20.8 -0.96589208849587
-20.775 -0.965891836115123
-20.75 -0.965891580553006
-20.725 -0.965891321778368
-20.7 -0.965891059759865
-20.675 -0.965890794465962
-20.65 -0.965890525864934
-20.625 -0.965890253924864
-20.6 -0.965889978613648
-20.575 -0.965889699898993
-20.55 -0.965889417748416
-20.525 -0.96588913212925
-20.5 -0.965888843008642
-20.475 -0.965888550353553
-20.45 -0.965888254130762
-20.425 -0.965887954306862
-20.4 -0.96588765084827
-20.375 -0.965887343721218
-20.35 -0.965887032891761
-20.325 -0.965886718325779
-20.3 -0.965886399988972
-20.275 -0.965886077846868
-20.25 -0.965885751864821
-20.225 -0.965885422008015
-20.2 -0.965885088241465
-20.175 -0.965884750530016
-20.15 -0.965884408838348
-20.125 -0.96588406313098
-20.1 -0.965883713372267
-20.075 -0.965883359526403
-20.05 -0.965883001557427
-20.025 -0.965882639429223
-20 -0.965882273105522
-19.975 -0.965881902549903
-19.95 -0.965881527725802
-19.925 -0.965881148596505
-19.9 -0.965880765125159
-19.875 -0.965880377274773
-19.85 -0.965879985008217
-19.825 -0.965879588288231
-19.8 -0.965879187077423
-19.775 -0.965878781338277
-19.75 -0.965878371033152
-19.725 -0.965877956124289
-19.7 -0.965877536573814
-19.675 -0.965877112343742
-19.65 -0.965876683395978
-19.625 -0.965876249692326
-19.6 -0.965875811194489
-19.575 -0.965875367864078
-19.55 -0.96587491966261
-19.525 -0.965874466551519
-19.5 -0.965874008492159
-19.475 -0.965873545445806
-19.45 -0.965873077373667
-19.425 -0.965872604236884
-19.4 -0.965872125996539
-19.375 -0.96587164261366
-19.35 -0.965871154049226
-19.325 -0.965870660264175
-19.3 -0.965870161219409
-19.275 -0.965869656875799
-19.25 -0.965869147194195
-19.225 -0.965868632135428
-19.2 -0.965868111660321
-19.175 -0.965867585729694
-19.15 -0.965867054304374
-19.125 -0.965866517345198
-19.1 -0.965865974813023
-19.075 -0.965865426668735
-19.05 -0.965864872873258
-19.025 -0.965864313387557
-19 -0.965863748172652
-18.975 -0.965863177189625
-18.95 -0.965862600399628
-18.925 -0.965862017763895
-18.9 -0.965861429243747
-18.875 -0.965860834800607
-18.85 -0.965860234396004
-18.825 -0.96585962799159
-18.8 -0.965859015549144
-18.775 -0.965858397030586
-18.75 -0.96585777239799
-18.725 -0.965857141613589
-18.7 -0.965856504639793
-18.675 -0.965855861439195
-18.65 -0.965855211974587
-18.625 -0.965854556208971
-18.6 -0.965853894105571
-18.575 -0.965853225627847
-18.55 -0.965852550739505
-18.525 -0.965851869404514
-18.5 -0.965851181587116
-18.475 -0.965850487251844
-18.45 -0.965849786363533
-18.425 -0.965849078887335
-18.4 -0.965848364788732
-18.375 -0.965847644033555
-18.35 -0.965846916587998
-18.325 -0.965846182418629
-18.3 -0.965845441492411
-18.275 -0.965844693776718
-18.25 -0.965843939239347
-18.225 -0.965843177848539
-18.2 -0.965842409572995
-18.175 -0.96584163438189
-18.15 -0.965840852244896
-18.125 -0.965840063132196
-18.1 -0.965839267014502
-18.075 -0.965838463863075
-18.05 -0.965837653649746
-18.025 -0.965836836346927
-18 -0.965836011927641
-17.975 -0.965835180365532
-17.95 -0.96583434163489
-17.925 -0.965833495710673
-17.9 -0.96583264256852
-17.875 -0.965831782184779
-17.85 -0.965830914536526
-17.825 -0.965830039601584
-17.8 -0.965829157358547
-17.775 -0.965828267786802
-17.75 -0.965827370866548
-17.725 -0.965826466578824
-17.7 -0.965825554905527
-17.675 -0.965824635829435
-17.65 -0.965823709334235
-17.625 -0.965822775404541
-17.6 -0.965821834025923
-17.575 -0.965820885184924
-17.55 -0.965819928869094
-17.525 -0.965818965067006
-17.5 -0.965817993768285
-17.475 -0.965817014963634
-17.45 -0.965816028644855
-17.425 -0.965815034804882
-17.4 -0.965814033437799
-17.375 -0.965813024538872
-17.35 -0.965812008104572
-17.325 -0.965810984132605
-17.3 -0.965809952621934
-17.275 -0.965808913572814
-17.25 -0.965807866986809
-17.225 -0.965806812866831
-17.2 -0.965805751217159
-17.175 -0.965804682043473
-17.15 -0.965803605352877
-17.125 -0.965802521153935
-17.1 -0.965801429456692
-17.075 -0.965800330272709
-17.05 -0.965799223615091
-17.025 -0.965798109498514
-17 -0.965796987939257
-16.975 -0.965795858955235
-16.95 -0.965794722566023
-16.925 -0.965793578792891
-16.9 -0.965792427658835
-16.875 -0.965791269188605
-16.85 -0.96579010340874
-16.825 -0.965788930347597
-16.8 -0.965787750035384
-16.775 -0.965786562504191
-16.75 -0.965785367788024
-16.725 -0.965784165922837
-16.7 -0.965782956946563
-16.675 -0.96578174089915
-16.65 -0.965780517822594
-16.625 -0.965779287760969
-16.6 -0.965778050760466
-16.575 -0.965776806869426
-16.55 -0.965775556138371
-16.525 -0.965774298620044
-16.5 -0.965773034369441
-16.475 -0.965771763443847
-16.45 -0.965770485902872
-16.425 -0.965769201808489
-16.4 -0.965767911225069
-16.375 -0.965766614219417
-16.35 -0.965765310860813
-16.325 -0.965764001221044
-16.3 -0.965762685374449
-16.275 -0.965761363397952
-16.25 -0.965760035371106
-16.225 -0.965758701376129
-16.2 -0.965757361497944
-16.175 -0.965756015824222
-16.15 -0.965754664445423
-16.125 -0.965753307454836
-16.1 -0.965751944948623
-16.075 -0.965750577025858
-16.05 -0.965749203788578
-16.025 -0.96574782534182
-16 -0.96574644179367
-15.975 -0.965745053255307
-15.95 -0.965743659841049
-15.925 -0.965742261668401
-15.9 -0.965740858858104
-15.875 -0.965739451534182
-15.85 -0.965738039823991
-15.825 -0.965736623858272
-15.8 -0.9657352037712
-15.775 -0.965733779700438
-15.75 -0.965732351787192
-15.725 -0.96573092017626
-15.7 -0.965729485016094
-15.675 -0.965728046458852
-15.65 -0.96572660466046
-15.625 -0.965725159780666
-15.6 -0.965723711983106
-15.575 -0.965722261435362
-15.55 -0.965720808309026
-15.525 -0.965719352779764
-15.5 -0.965717895027384
-15.475 -0.9657164352359
-15.45 -0.965714973593604
-15.425 -0.965713510293134
-15.4 -0.965712045531549
-15.375 -0.965710579510401
-15.35 -0.965709112435809
-15.325 -0.965707644518541
-15.3 -0.96570617597409
-15.275 -0.965704707022755
-15.25 -0.965703237889725
-15.225 -0.965701768805166
-15.2 -0.965700300004305
-15.175 -0.96569883172752
-15.15 -0.965697364220435
-15.125 -0.965695897734011
-15.1 -0.965694432524642
-15.075 -0.965692968854253
-15.05 -0.965691506990405
-15.025 -0.965690047206393
-15 -0.965688589781356
-14.975 -0.965687135000385
-14.95 -0.965685683154632
-14.925 -0.965684234541427
-14.9 -0.965682789464392
-14.875 -0.965681348233563
-14.85 -0.965679911165511
-14.825 -0.965678478583467
-14.8 -0.965677050817453
-14.775 -0.96567562820441
-14.75 -0.965674211088336
-14.725 -0.965672799820421
-14.7 -0.965671394759189
-14.675 -0.965669996270643
-14.65 -0.965668604728411
-14.625 -0.965667220513898
-14.6 -0.965665844016439
-14.575 -0.965664475633459
-14.55 -0.965663115770632
-14.525 -0.965661764842047
-14.5 -0.965660423270375
-14.475 -0.965659091487043
-14.45 -0.965657769932405
-14.425 -0.96565645905593
-14.4 -0.965655159316373
-14.375 -0.965653871181972
-14.35 -0.965652595130634
-14.325 -0.965651331650128
-14.3 -0.965650081238284
-14.275 -0.965648844403196
-14.25 -0.965647621663426
-14.225 -0.965646413548214
-14.2 -0.965645220597691
-14.175 -0.965644043363095
-14.15 -0.965642882406993
-14.125 -0.965641738303506
-14.1 -0.965640611638535
-14.075 -0.965639503009997
-14.05 -0.965638413028057
-14.025 -0.96563734231537
-14 -0.965636291507325
-13.975 -0.965635261252288
-13.95 -0.965634252211859
-13.925 -0.96563326506112
-13.9 -0.965632300488899
-13.875 -0.965631359198026
-13.85 -0.965630441905601
-13.825 -0.965629549343262
-13.8 -0.965628682257454
-13.775 -0.965627841409707
-13.75 -0.965627027576914
-13.725 -0.965626241551607
-13.7 -0.965625484142248
-13.675 -0.965624756173511
-13.65 -0.965624058486573
-13.625 -0.965623391939407
-13.6 -0.965622757407077
-13.575 -0.965622155782032
-13.55 -0.965621587974413
-13.525 -0.965621054912345
-13.5 -0.96562055754225
-13.475 -0.965620096829148
-13.45 -0.965619673756964
-13.425 -0.96561928932884
-13.4 -0.965618944567443
-13.375 -0.965618640515278
-13.35 -0.965618378235001
-13.325 -0.965618158809732
-13.3 -0.965617983343371
-13.275 -0.965617852960909
-13.25 -0.965617768808748
-13.225 -0.965617732055014
-13.2 -0.965617743889873
-13.175 -0.965617805525844
-13.15 -0.965617918198115
-13.125 -0.965618083164857
-13.1 -0.965618301707535
-13.075 -0.96561857513122
-13.05 -0.965618904764899
-13.025 -0.96561929196178
-13 -0.965619738099603
-12.975 -0.96562024458094
-12.95 -0.965620812833496
-12.925 -0.965621444310408
-12.9 -0.965622140490539
-12.875 -0.965622902878771
-12.85 -0.965623733006293
-12.825 -0.965624632430882
-12.8 -0.965625602737186
-12.775 -0.965626645536996
-12.75 -0.965627762469519
-12.725 -0.965628955201642
-12.7 -0.965630225428189
-12.675 -0.965631574872179
-12.65 -0.965633005285068
-12.625 -0.965634518446996
-12.6 -0.965636116167017
-12.575 -0.965637800283328
-12.55 -0.965639572663491
-12.525 -0.965641435204638
-12.5 -0.965643389833685
-12.475 -0.965645438507522
-12.45 -0.965647583213199
-12.425 -0.96564982596811
-12.4 -0.965652168820157
-12.375 -0.965654613847913
-12.35 -0.965657163160769
-12.325 -0.965659818899075
-12.3 -0.965662583234271
-12.275 -0.965665458369002
-12.25 -0.965668446537224
-12.225 -0.965671550004308
-12.2 -0.965674771067116
-12.175 -0.965678112054078
-12.15 -0.965681575325249
-12.125 -0.965685163272363
-12.1 -0.965688878318862
-12.075 -0.965692722919922
-12.05 -0.965696699562464
-12.025 -0.965700810765145
-12 -0.965705059078346
-11.975 -0.965709447084138
-11.95 -0.965713977396238
-11.925 -0.965718652659949
-11.9 -0.965723475552089
-11.875 -0.9657284487809
-11.85 -0.965733575085949
-11.825 -0.965738857238009
-11.8 -0.965744298038929
-11.775 -0.965749900321487
-11.75 -0.965755666949227
-11.725 -0.965761600816285
-11.7 -0.965767704847197
-11.675 -0.965773981996694
-11.65 -0.965780435249476
-11.625 -0.965787067619981
-11.6 -0.965793882152133
-11.575 -0.965800881919073
-11.55 -0.965808070022879
-11.525 -0.965815449594273
-11.5 -0.965823023792307
-11.475 -0.965830795804041
-11.45 -0.965838768844203
-11.425 -0.965846946154836
-11.4 -0.965855331004932
-11.375 -0.96586392669005
-11.35 -0.965872736531924
-11.325 -0.965881763878057
-11.3 -0.965891012101298
-11.275 -0.965900484599415
-11.25 -0.965910184794647
-11.225 -0.965920116133252
-11.2 -0.965930282085041
-11.175 -0.965940686142897
-11.15 -0.965951331822293
-11.125 -0.965962222660794
-11.1 -0.965973362217548
-11.075 -0.965984754072779
-11.05 -0.965996401827255
-11.025 -0.966008309101772
-11 -0.966020479536605
-10.975 -0.966032916790976
-10.95 -0.966045624542505
-10.925 -0.966058606486657
-10.9 -0.966071866336192
-10.875 -0.966085407820604
-10.85 -0.966099234685566
-10.825 -0.966113350692368
-10.8 -0.966127759617359
-10.775 -0.966142465251388
-10.75 -0.966157471399249
-10.725 -0.966172781879128
-10.7 -0.96618840052205
-10.675 -0.966204331171339
-10.65 -0.966220577682079
-10.625 -0.966237143920587
-10.6 -0.966254033763883
-10.575 -0.966271251099187
-10.55 -0.966288799823416
-10.525 -0.966306683842693
-10.5 -0.966324907071875
-10.475 -0.966343473434091
-10.45 -0.966362386860302
-10.425 -0.966381651288872
-10.4 -0.966401270665164
-10.375 -0.96642124894115
-10.35 -0.966441590075051
-10.325 -0.966462298030994
-10.3 -0.966483376778696
-10.275 -0.966504830293174
-10.25 -0.966526662554486
-10.225 -0.966548877547494
-10.2 -0.966571479261669
-10.175 -0.966594471690917
-10.15 -0.966617858833447
-10.125 -0.966641644691676
-10.1 -0.96666583327216
-10.075 -0.966690428585581
-10.05 -0.96671543464676
-10.025 -0.966740855474722
-10 -0.966766695092797
-9.975 -0.966792957528779
-9.95 -0.966819646815115
-9.925 -0.966846766989161
-9.9 -0.966874322093476
-9.875 -0.966902316176176
-9.85 -0.966930753291334
-9.825 -0.966959637499449
-9.8 -0.966988972867957
-9.775 -0.967018763471813
-9.75 -0.967049013394127
-9.725 -0.967079726726867
-9.7 -0.967110907571622
-9.675 -0.967142560040431
-9.65 -0.967174688256683
-9.625 -0.967207296356085
-9.6 -0.967240388487691
-9.575 -0.967273968815019
-9.55 -0.967308041517226
-9.525 -0.967342610790367
-9.5 -0.967377680848728
-9.475 -0.967413255926231
-9.45 -0.967449340277931
-9.425 -0.967485938181573
-9.4 -0.967523053939254
-9.375 -0.967560691879145
-9.35 -0.967598856357314
-9.325 -0.967637551759624
-9.3 -0.967676782503721
-9.275 -0.967716553041106
-9.25 -0.967756867859296
-9.225 -0.967797731484078
-9.2 -0.967839148481843
-9.175 -0.967881123462018
-9.15 -0.967923661079589
-9.125 -0.967966766037705
-9.1 -0.968010443090392
-9.075 -0.968054697045339
-9.05 -0.968099532766792
-9.025 -0.968144955178535
-9 -0.968190969266962
-8.975 -0.968237580084246
-8.95 -0.968284792751601
-8.925 -0.968332612462632
-8.9 -0.968381044486783
-8.875 -0.968430094172875
-8.85 -0.968479766952737
-8.825 -0.968530068344928
-8.8 -0.968581003958546
-8.775 -0.968632579497132
-8.75 -0.968684800762663
-8.725 -0.968737673659627
-8.7 -0.968791204199189
-8.675 -0.968845398503442
-8.65 -0.968900262809743
-8.625 -0.968955803475126
-8.6 -0.969012026980801
-8.575 -0.96906893993673
-8.55 -0.969126549086278
-8.525 -0.969184861310941
-8.5 -0.969243883635143
-8.475 -0.969303623231105
-8.45 -0.969364087423781
-8.425 -0.969425283695855
-8.4 -0.969487219692804
-8.375 -0.969549903228013
-8.35 -0.969613342287951
-8.325 -0.969677545037392
-8.3 -0.969742519824687
-8.275 -0.969808275187083
-8.25 -0.96987481985607
-8.225 -0.969942162762776
-8.2 -0.970010313043385
-8.175 -0.970079280044587
-8.15 -0.970149073329042
-8.125 -0.970219702680867
-8.1 -0.970291178111132
-8.075 -0.97036350986336
-8.05 -0.970436708419033
-8.025 -0.970510784503084
-8 -0.970585749089387
-7.975 -0.970661613406219
-7.95 -0.97073838894171
-7.925 -0.970816087449249
-7.9 -0.970894720952866
-7.875 -0.970974301752558
-7.85 -0.97105484242957
-7.825 -0.971136355851614
-7.8 -0.971218855178025
-7.775 -0.971302353864835
-7.75 -0.971386865669772
-7.725 -0.971472404657164
-7.7 -0.971558985202744
-7.675 -0.971646621998346
-7.65 -0.971735330056486
-7.625 -0.971825124714816
-7.6 -0.971916021640438
-7.575 -0.972008036834083
-7.55 -0.972101186634125
-7.525 -0.972195487720437
-7.5 -0.972290957118065
-7.475 -0.972387612200727
-7.45 -0.972485470694106
-7.425 -0.972584550678943
-7.4 -0.972684870593913
-7.375 -0.972786449238265
-7.35 -0.972889305774234
-7.325 -0.972993459729192
-7.3 -0.973098930997538
-7.275 -0.973205739842323
-7.25 -0.973313906896573
-7.225 -0.973423453164325
-7.2 -0.973534400021349
-7.175 -0.973646769215547
-7.15 -0.973760582867013
-7.125 -0.973875863467748
-7.1 -0.973992633881017
-7.075 -0.974110917340321
-7.05 -0.974230737447993
-7.025 -0.974352118173389
-7 -0.97447508385066
-6.975 -0.97459965917611
-6.95 -0.974725869205099
-6.925 -0.974853739348499
-6.9 -0.974983295368683
-6.875 -0.975114563375032
-6.85 -0.97524756981894
-6.825 -0.975382341488323
-6.8 -0.975518905501591
-6.775 -0.975657289301092
-6.75 -0.975797520646006
-6.725 -0.975939627604666
-6.7 -0.976083638546309
-6.675 -0.97622958213223
-6.65 -0.976377487306334
-6.625 -0.976527383285059
-6.6 -0.976679299546676
-6.575 -0.976833265819932
-6.55 -0.976989312072036
-6.525 -0.977147468495967
-6.5 -0.977307765497096
-6.475 -0.977470233679102
-6.45 -0.977634903829173
-6.425 -0.977801806902478
-6.4 -0.977970974005895
-6.375 -0.978142436380982
-6.35 -0.978316225386185
-6.325 -0.978492372478252
-6.3 -0.978670909192863
-6.275 -0.978851867124446
-6.25 -0.979035277905175
-6.225 -0.979221173183136
-6.2 -0.979409584599644
-6.175 -0.979600543765704
-6.15 -0.979794082237611
-6.125 -0.979990231491654
-6.1 -0.980189022897938
-6.075 -0.980390487693301
-6.05 -0.980594656953311
-6.025 -0.980801561563342
-6 -0.981011232188704
-5.975 -0.981223699243834
-5.95 -0.981438992860524
-5.925 -0.981657142855176
-5.9 -0.98187817869508
-5.875 -0.982102129463705
-5.85 -0.982329023824982
-5.825 -0.982558889986583
-5.8 -0.982791755662178
-5.775 -0.983027648032662
-5.75 -0.983266593706338
-5.725 -0.983508618678061
-5.7 -0.983753748287317
-5.675 -0.984002007175228
-5.65 -0.984253419240497
-5.625 -0.984508007594245
-5.6 -0.98476579451377
-5.575 -0.985026801395187
-5.55 -0.985291048704965
-5.525 -0.985558555930327
-5.5 -0.985829341528525
-5.475 -0.986103422874969
-5.45 -0.986380816210195
-5.425 -0.986661536585681
-5.4 -0.986945597808478
-5.375 -0.987233012384659
-5.35 -0.987523791461573
-5.325 -0.98781794476889
-5.3 -0.988115480558422
-5.275 -0.988416405542723
-5.25 -0.988720724832431
-5.225 -0.989028441872361
-5.2 -0.989339558376324
-5.175 -0.989654074260654
-5.15 -0.989971987576444
-5.125 -0.990293294440448
-5.1 -0.990617988964667
-5.075 -0.990946063184564
-5.05 -0.991277506985915
-5.025 -0.991612308030273
-5 -0.991950451679005
-4.975 -0.992291920915907
-4.95 -0.992636696268351
-4.925 -0.992984755726953
-4.9 -0.993336074663721
-4.875 -0.993690625748679
-4.85 -0.994048378864903
-4.825 -0.994409301021972
-4.8 -0.994773356267778
-4.775 -0.995140505598661
-4.75 -0.99551070686785
-4.725 -0.995883914692142
-4.7 -0.9962600803568
-4.675 -0.996639151718614
-4.65 -0.997021073107082
-4.625 -0.997405785223654
-4.6 -0.997793225038999
-4.575 -0.998183325688223
-4.55 -0.998576016363995
-4.525 -0.998971222207501
-4.5 -0.999368864197176
-4.475 -0.999768859035137
-4.45 -1.00017111903124
-4.425 -1.00057555198469
-4.4 -1.0009820610631
-4.375 -1.00139054467899
-4.35 -1.00180089636348
-4.325 -1.00221300463727
-4.3 -1.00262675287864
-4.275 -1.0030420191885
-4.25 -1.00345867625225
-4.225 -1.00387659119843
-4.2 -1.00429562545401
-4.175 -1.00471563459612
-4.15 -1.00513646820022
-4.125 -1.00555796968442
-4.1 -1.00597997614991
-4.075 -1.00640231821723
-4.05 -1.00682481985834
-4.025 -1.00724729822422
-4 -1.00766956346781
-3.975 -1.00809141856216
-3.95 -1.00851265911355
-3.925 -1.0089330731693
-3.9 -1.00935244102019
-3.875 -1.00977053499712
-3.85 -1.01018711926177
-3.825 -1.01060194959112
-3.8 -1.01101477315534
-3.775 -1.01142532828904
-3.75 -1.01183334425528
-3.725 -1.01223854100221
-3.7 -1.01264062891197
-3.675 -1.01303930854149
-3.65 -1.01343427035472
-3.625 -1.0138251944461
-3.6 -1.01421175025469
-3.575 -1.01459359626857
-3.55 -1.01497037971914
-3.525 -1.01534173626473
-3.5 -1.0157072896631
-3.475 -1.01606665143227
-3.45 -1.01641942049914
-3.425 -1.01676518283531
-3.4 -1.01710351107957
-3.375 -1.01743396414623
-3.35 -1.01775608681887
-3.325 -1.01806940932855
-3.3 -1.01837344691601
-3.275 -1.01866769937677
-3.25 -1.01895165058857
-3.225 -1.01922476802014
-3.2 -1.01948650222043
-3.175 -1.01973628628732
-3.15 -1.0199735353149
-3.125 -1.02019764581801
-3.1 -1.02040799513328
-3.075 -1.0206039407951
-3.05 -1.02078481988564
-3.025 -1.0209499483573
-3 -1.02109862032644
-2.975 -1.02123010733677
-2.95 -1.021343657591
-2.925 -1.02143849514899
-2.9 -1.02151381909085
-2.875 -1.02156880264304
-2.85 -1.02160259226564
-2.825 -1.02161430669882
-2.8 -1.02160303596632
-2.775 -1.02156784033369
-2.75 -1.02150774921904
-2.725 -1.02142176005372
-2.7 -1.02130883709028
-2.675 -1.02116791015499
-2.65 -1.02099787334193
-2.625 -1.02079758364561
-2.6 -1.02056585952876
-2.575 -1.02030147942185
-2.55 -1.02000318015072
-2.525 -1.01966965528837
-2.5 -1.01929955342688
-2.475 -1.0188914763651
-2.45 -1.01844397720754
-2.425 -1.01795555836962
-2.4 -1.01742466948419
-2.375 -1.01684970520389
-2.35 -1.01622900289367
-2.325 -1.01556084020744
-2.3 -1.01484343254238
-2.275 -1.01407493036444
-2.25 -1.01325341639754
-2.225 -1.01237690266939
-2.2 -1.01144332740562
-2.175 -1.01045055176425
-2.15 -1.0093963564014
-2.125 -1.00827843785914
-2.1 -1.00709440476569
-2.075 -1.00584177383768
-2.05 -1.00451796567374
-2.025 -1.00312030032807
-2 -1.00164599265207
-1.975 -1.00009214739171
-1.95 -0.998455754027585
-1.925 -0.996733681344035
-1.9 -0.99492267171331
-1.875 -0.99301933508004
-1.85 -0.991020142630812
-1.825 -0.988921420133147
-1.8 -0.9867193409277
-1.775 -0.98440991855714
-1.75 -0.981988999014793
-1.725 -0.979452252595968
-1.7 -0.976795165334743
-1.675 -0.974013030009081
-1.65 -0.971100936697402
-1.625 -0.9680537628702
-1.6 -0.964866163001138
-1.575 -0.96153255768313
-1.55 -0.958047122236533
-1.525 -0.954403774798601
-1.5 -0.950596163886052
-1.475 -0.946617655425979
-1.45 -0.942461319254571
-1.425 -0.938119915088385
-1.4 -0.933585877979323
-1.375 -0.928851303272305
-1.35 -0.923907931094078
-1.325 -0.918747130412973
-1.3 -0.913359882722984
-1.275 -0.907736765421688
-1.25 -0.901867934970657
-1.225 -0.895743109949539
-1.2 -0.889351554141497
-1.175 -0.882682059818673
-1.15 -0.87572293143249
-1.125 -0.868461969955555
-1.1 -0.860886458170437
-1.075 -0.852983147256463
-1.05 -0.844738245089708
-1.025 -0.836137406744343
-1 -0.827165727766347
-0.974999999999998 -0.817807740883891
-0.949999999999999 -0.808047416923171
-0.924999999999997 -0.797868170814449
-0.899999999999999 -0.787252873700582
-0.875 -0.776183872299051
-0.849999999999998 -0.764643016817359
-0.824999999999999 -0.75261169887868
-0.799999999999997 -0.740070901076937
-0.774999999999999 -0.727001259943423
-0.75 -0.713383144264542
-0.724999999999998 -0.699196750833655
-0.699999999999999 -0.684422219838493
-0.674999999999997 -0.669039772164872
-0.649999999999999 -0.653029870920232
-0.625 -0.636373409425622
-0.599999999999998 -0.61905192776748
-0.574999999999999 -0.601047859712612
-0.549999999999997 -0.582344811340407
-0.524999999999999 -0.562927872103145
-0.5 -0.542783958156951
-0.474999999999998 -0.521902186684906
-0.449999999999999 -0.500274278540562
-0.424999999999997 -0.477894984868576
-0.399999999999999 -0.454762531422662
-0.375 -0.430879072139367
-0.349999999999998 -0.406251141211793
-0.324999999999999 -0.380890090551217
-0.299999999999997 -0.354812497278574
-0.274999999999999 -0.32804052394374
-0.25 -0.300602212752749
-0.224999999999998 -0.272531694433828
-0.199999999999999 -0.243869292730794
-0.174999999999997 -0.214661507081578
-0.149999999999999 -0.18496085895784
-0.125 -0.154825591644029
-0.0999999999999979 -0.124319218824775
-0.0749999999999993 -0.0935099239838258
-0.0499999999999972 -0.0624698199036983
-0.0249999999999986 -0.0312740849766666
0 0
0.0250000000000021 0.0312740849766666
0.0500000000000007 0.0624698199036984
0.0750000000000028 0.0935099239838259
0.100000000000001 0.124319218824775
0.125 0.154825591644029
0.150000000000002 0.18496085895784
0.175000000000001 0.214661507081578
0.200000000000003 0.243869292730794
0.225000000000001 0.272531694433827
0.25 0.300602212752748
0.275000000000002 0.328040523943739
0.300000000000001 0.354812497278573
0.325000000000003 0.380890090551217
0.350000000000001 0.406251141211792
0.375 0.430879072139366
0.400000000000002 0.454762531422661
0.425000000000001 0.477894984868575
0.450000000000003 0.50027427854056
0.475000000000001 0.521902186684903
0.5 0.542783958156948
0.525000000000002 0.562927872103142
0.550000000000001 0.582344811340404
0.575000000000003 0.601047859712608
0.600000000000001 0.619051927767475
0.625 0.636373409425617
0.650000000000002 0.653029870920227
0.675000000000001 0.669039772164866
0.700000000000003 0.684422219838486
0.725000000000001 0.699196750833648
0.75 0.713383144264535
0.775000000000002 0.727001259943415
0.800000000000001 0.740070901076927
0.825000000000003 0.752611698878671
0.850000000000001 0.764643016817349
0.875 0.77618387229904
0.900000000000002 0.78725287370057
0.925000000000001 0.797868170814438
0.950000000000003 0.808047416923159
0.975000000000001 0.817807740883878
1 0.827165727766334
1.025 0.836137406744329
1.05 0.844738245089694
1.075 0.852983147256449
1.1 0.860886458170422
1.125 0.86846196995554
1.15 0.875722931432475
1.175 0.882682059818657
1.2 0.889351554141482
1.225 0.895743109949524
1.25 0.901867934970641
1.275 0.907736765421672
1.3 0.913359882722968
1.325 0.918747130412957
1.35 0.923907931094061
1.375 0.928851303272288
1.4 0.933585877979306
1.425 0.938119915088367
1.45 0.942461319254553
1.475 0.946617655425961
1.5 0.950596163886034
1.525 0.954403774798582
1.55 0.958047122236514
1.575 0.961532557683112
1.6 0.964866163001119
1.625 0.968053762870181
1.65 0.971100936697383
1.675 0.974013030009062
1.7 0.976795165334723
1.725 0.979452252595949
1.75 0.981988999014773
1.775 0.98440991855712
1.8 0.98671934092768
1.825 0.988921420133127
1.85 0.991020142630792
1.875 0.99301933508002
1.9 0.994922671713289
1.925 0.996733681344015
1.95 0.998455754027565
1.975 1.00009214739169
2 1.00164599265204
2.025 1.00312030032805
2.05 1.00451796567372
2.075 1.00584177383766
2.1 1.00709440476567
2.125 1.00827843785912
2.15 1.00939635640138
2.175 1.01045055176423
2.2 1.0114433274056
2.225 1.01237690266936
2.25 1.01325341639752
2.275 1.01407493036442
2.3 1.01484343254236
2.325 1.01556084020741
2.35 1.01622900289365
2.375 1.01684970520387
2.4 1.01742466948417
2.425 1.0179555583696
2.45 1.01844397720752
2.475 1.01889147636508
2.5 1.01929955342686
2.525 1.01966965528835
2.55 1.0200031801507
2.575 1.02030147942183
2.6 1.02056585952874
2.625 1.02079758364559
2.65 1.0209978733419
2.675 1.02116791015497
2.7 1.02130883709026
2.725 1.0214217600537
2.75 1.02150774921902
2.775 1.02156784033367
2.8 1.0216030359663
2.825 1.0216143066988
2.85 1.02160259226562
2.875 1.02156880264301
2.9 1.02151381909083
2.925 1.02143849514897
2.95 1.02134365759098
2.975 1.02123010733675
3 1.02109862032642
3.025 1.02094994835728
3.05 1.02078481988562
3.075 1.02060394079508
3.1 1.02040799513325
3.125 1.02019764581799
3.15 1.01997353531488
3.175 1.0197362862873
3.2 1.0194865022204
3.225 1.01922476802012
3.25 1.01895165058855
3.275 1.01866769937675
3.3 1.01837344691599
3.325 1.01806940932853
3.35 1.01775608681884
3.375 1.01743396414621
3.4 1.01710351107955
3.425 1.01676518283529
3.45 1.01641942049912
3.475 1.01606665143225
3.5 1.01570728966308
3.525 1.01534173626471
3.55 1.01497037971912
3.575 1.01459359626855
3.6 1.01421175025467
3.625 1.01382519444608
3.65 1.0134342703547
3.675 1.01303930854147
3.7 1.01264062891195
3.725 1.01223854100218
3.75 1.01183334425526
3.775 1.01142532828902
3.8 1.01101477315532
3.825 1.01060194959109
3.85 1.01018711926175
3.875 1.0097705349971
3.9 1.00935244102017
3.925 1.00893307316928
3.95 1.00851265911353
3.975 1.00809141856214
4 1.00766956346779
4.025 1.0072472982242
4.05 1.00682481985832
4.075 1.0064023182172
4.1 1.00597997614989
4.125 1.0055579696844
4.15 1.0051364682002
4.175 1.0047156345961
4.2 1.00429562545399
4.225 1.00387659119841
4.25 1.00345867625223
4.275 1.00304201918848
4.3 1.00262675287862
4.325 1.00221300463724
4.35 1.00180089636346
4.375 1.00139054467897
4.4 1.00098206106308
4.425 1.00057555198466
4.45 1.00017111903122
4.475 0.999768859035115
4.5 0.999368864197154
4.525 0.998971222207479
4.55 0.998576016363973
4.575 0.998183325688201
4.6 0.997793225038977
4.625 0.997405785223632
4.65 0.99702107310706
4.675 0.996639151718592
4.7 0.996260080356778
4.725 0.99588391469212
4.75 0.995510706867828
4.775 0.995140505598639
4.8 0.994773356267756
4.825 0.99440930102195
4.85 0.994048378864881
4.875 0.993690625748657
4.9 0.993336074663699
4.925 0.992984755726931
4.95 0.992636696268329
4.975 0.992291920915885
5 0.991950451678983
5.025 0.991612308030251
5.05 0.991277506985893
5.075 0.990946063184542
5.1 0.990617988964645
5.125 0.990293294440426
5.15 0.989971987576422
5.175 0.989654074260632
5.2 0.989339558376302
5.225 0.989028441872339
5.25 0.988720724832409
5.275 0.988416405542701
5.3 0.9881154805584
5.325 0.987817944768868
5.35 0.987523791461551
5.375 0.987233012384637
5.4 0.986945597808456
5.425 0.986661536585659
5.45 0.986380816210173
5.475 0.986103422874947
5.5 0.985829341528503
5.525 0.985558555930305
5.55 0.985291048704943
5.575 0.985026801395165
5.6 0.984765794513748
5.625 0.984508007594223
5.65 0.984253419240475
5.675 0.984002007175206
5.7 0.983753748287294
5.725 0.983508618678039
5.75 0.983266593706315
5.775 0.983027648032639
5.8 0.982791755662156
5.825 0.982558889986561
5.85 0.98232902382496
5.875 0.982102129463683
5.9 0.981878178695058
5.925 0.981657142855154
5.95 0.981438992860502
5.975 0.981223699243812
6 0.981011232188681
6.025 0.98080156156332
6.05 0.980594656953289
6.075 0.980390487693279
6.1 0.980189022897916
6.125 0.979990231491632
6.15 0.979794082237589
6.175 0.979600543765682
6.2 0.979409584599621
6.225 0.979221173183114
6.25 0.979035277905153
6.275 0.978851867124424
6.3 0.978670909192841
6.325 0.97849237247823
6.35 0.978316225386163
6.375 0.97814243638096
6.4 0.977970974005872
6.425 0.977801806902456
6.45 0.977634903829151
6.475 0.97747023367908
6.5 0.977307765497074
6.525 0.977147468495945
6.55 0.976989312072014
6.575 0.97683326581991
6.6 0.976679299546654
6.625 0.976527383285037
6.65 0.976377487306312
6.675 0.976229582132208
6.7 0.976083638546286
6.725 0.975939627604644
6.75 0.975797520645984
6.775 0.97565728930107
6.8 0.975518905501568
6.825 0.975382341488301
6.85 0.975247569818918
6.875 0.975114563375009
6.9 0.974983295368661
6.925 0.974853739348476
6.95 0.974725869205077
6.975 0.974599659176088
7 0.974475083850638
7.025 0.974352118173366
7.05 0.974230737447971
7.075 0.974110917340299
7.1 0.973992633880995
7.125 0.973875863467726
7.15 0.97376058286699
7.175 0.973646769215525
7.2 0.973534400021327
7.225 0.973423453164303
7.25 0.973313906896551
7.275 0.973205739842301
7.3 0.973098930997516
7.325 0.972993459729169
7.35 0.972889305774212
7.375 0.972786449238243
7.4 0.97268487059389
7.425 0.972584550678921
7.45 0.972485470694083
7.475 0.972387612200705
7.5 0.972290957118043
7.525 0.972195487720415
7.55 0.972101186634103
7.575 0.97200803683406
7.6 0.971916021640415
7.625 0.971825124714793
7.65 0.971735330056464
7.675 0.971646621998324
7.7 0.971558985202722
7.725 0.971472404657142
7.75 0.97138686566975
7.775 0.971302353864812
7.8 0.971218855178002
7.825 0.971136355851592
7.85 0.971054842429547
7.875 0.970974301752536
7.9 0.970894720952844
7.925 0.970816087449227
7.95 0.970738388941687
7.975 0.970661613406197
8 0.970585749089364
8.025 0.970510784503062
8.05 0.970436708419011
8.075 0.970363509863338
8.1 0.97029117811111
8.125 0.970219702680845
8.15 0.97014907332902
8.175 0.970079280044565
8.2 0.970010313043363
8.225 0.969942162762753
8.25 0.969874819856048
8.275 0.969808275187061
8.3 0.969742519824665
8.325 0.969677545037369
8.35 0.969613342287929
8.375 0.969549903227991
8.40000000000001 0.969487219692782
8.425 0.969425283695833
8.45 0.969364087423759
8.475 0.969303623231083
8.5 0.96924388363512
8.52500000000001 0.969184861310918
8.55 0.969126549086256
8.575 0.969068939936707
8.6 0.969012026980778
8.625 0.968955803475104
8.65000000000001 0.968900262809721
8.675 0.96884539850342
8.7 0.968791204199167
8.725 0.968737673659605
8.75 0.968684800762641
8.77500000000001 0.96863257949711
8.8 0.968581003958523
8.825 0.968530068344906
8.85 0.968479766952715
8.875 0.968430094172852
8.90000000000001 0.96838104448676
8.925 0.968332612462609
8.95 0.968284792751579
8.975 0.968237580084224
9 0.968190969266939
9.02500000000001 0.968144955178513
9.05 0.96809953276677
9.075 0.968054697045317
9.1 0.96801044309037
9.125 0.967966766037683
9.15000000000001 0.967923661079566
9.175 0.967881123461996
9.2 0.96783914848182
9.225 0.967797731484056
9.25 0.967756867859274
9.27500000000001 0.967716553041083
9.3 0.967676782503699
9.325 0.967637551759602
9.35 0.967598856357291
9.375 0.967560691879122
9.40000000000001 0.967523053939231
9.425 0.967485938181551
9.45 0.967449340277908
9.475 0.967413255926209
9.5 0.967377680848705
9.52500000000001 0.967342610790345
9.55 0.967308041517204
9.575 0.967273968814997
9.6 0.967240388487669
9.625 0.967207296356062
9.65000000000001 0.967174688256661
9.675 0.967142560040408
9.7 0.967110907571599
9.725 0.967079726726845
9.75 0.967049013394105
9.77500000000001 0.96701876347179
9.8 0.966988972867935
9.825 0.966959637499426
9.85 0.966930753291312
9.875 0.966902316176153
9.90000000000001 0.966874322093454
9.925 0.966846766989139
9.95 0.966819646815093
9.975 0.966792957528756
10 0.966766695092775
10.025 0.966740855474699
10.05 0.966715434646738
10.075 0.966690428585559
10.1 0.966665833272138
10.125 0.966641644691653
10.15 0.966617858833425
10.175 0.966594471690894
10.2 0.966571479261647
10.225 0.966548877547472
10.25 0.966526662554464
10.275 0.966504830293152
10.3 0.966483376778674
10.325 0.966462298030972
10.35 0.966441590075029
10.375 0.966421248941128
10.4 0.966401270665141
10.425 0.96638165128885
10.45 0.96636238686028
10.475 0.966343473434069
10.5 0.966324907071852
10.525 0.966306683842671
10.55 0.966288799823394
10.575 0.966271251099165
10.6 0.96625403376386
10.625 0.966237143920564
10.65 0.966220577682057
10.675 0.966204331171316
10.7 0.966188400522027
10.725 0.966172781879106
10.75 0.966157471399227
10.775 0.966142465251365
10.8 0.966127759617336
10.825 0.966113350692345
10.85 0.966099234685544
10.875 0.966085407820582
10.9 0.96607186633617
10.925 0.966058606486635
10.95 0.966045624542483
10.975 0.966032916790954
11 0.966020479536582
11.025 0.966008309101749
11.05 0.965996401827233
11.075 0.965984754072756
11.1 0.965973362217526
11.125 0.965962222660772
11.15 0.965951331822271
11.175 0.965940686142875
11.2 0.965930282085019
11.225 0.96592011613323
11.25 0.965910184794625
11.275 0.965900484599393
11.3 0.965891012101276
11.325 0.965881763878035
11.35 0.965872736531902
11.375 0.965863926690027
11.4 0.965855331004909
11.425 0.965846946154814
11.45 0.965838768844181
11.475 0.965830795804019
11.5 0.965823023792285
11.525 0.965815449594251
11.55 0.965808070022857
11.575 0.965800881919051
11.6 0.965793882152111
11.625 0.965787067619959
11.65 0.965780435249453
11.675 0.965773981996671
11.7 0.965767704847175
11.725 0.965761600816263
11.75 0.965755666949204
11.775 0.965749900321465
11.8 0.965744298038907
11.825 0.965738857237987
11.85 0.965733575085926
11.875 0.965728448780877
11.9 0.965723475552066
11.925 0.965718652659927
11.95 0.965713977396216
11.975 0.965709447084116
12 0.965705059078324
12.025 0.965700810765123
12.05 0.965696699562442
12.075 0.9656927229199
12.1 0.96568887831884
12.125 0.965685163272341
12.15 0.965681575325227
12.175 0.965678112054055
12.2 0.965674771067094
12.225 0.965671550004286
12.25 0.965668446537202
12.275 0.965665458368979
12.3 0.965662583234249
12.325 0.965659818899053
12.35 0.965657163160746
12.375 0.96565461384789
12.4 0.965652168820134
12.425 0.965649825968087
12.45 0.965647583213176
12.475 0.965645438507499
12.5 0.965643389833663
12.525 0.965641435204616
12.55 0.965639572663468
12.575 0.965637800283306
12.6 0.965636116166995
12.625 0.965634518446973
12.65 0.965633005285046
12.675 0.965631574872156
12.7 0.965630225428167
12.725 0.96562895520162
12.75 0.965627762469497
12.775 0.965626645536974
12.8 0.965625602737163
12.825 0.96562463243086
12.85 0.965623733006271
12.875 0.965622902878749
12.9 0.965622140490517
12.925 0.965621444310386
12.95 0.965620812833474
12.975 0.965620244580918
13 0.965619738099581
13.025 0.965619291961758
13.05 0.965618904764876
13.075 0.965618575131198
13.1 0.965618301707513
13.125 0.965618083164835
13.15 0.965617918198093
13.175 0.965617805525822
13.2 0.965617743889851
13.225 0.965617732054992
13.25 0.965617768808726
13.275 0.965617852960886
13.3 0.965617983343348
13.325 0.96561815880971
13.35 0.965618378234979
13.375 0.965618640515255
13.4 0.96561894456742
13.425 0.965619289328817
13.45 0.965619673756942
13.475 0.965620096829126
13.5 0.965620557542228
13.525 0.965621054912323
13.55 0.96562158797439
13.575 0.96562215578201
13.6 0.965622757407054
13.625 0.965623391939385
13.65 0.965624058486551
13.675 0.965624756173489
13.7 0.965625484142226
13.725 0.965626241551585
13.75 0.965627027576891
13.775 0.965627841409685
13.8 0.965628682257432
13.825 0.96562954934324
13.85 0.965630441905579
13.875 0.965631359198004
13.9 0.965632300488877
13.925 0.965633265061098
13.95 0.965634252211836
13.975 0.965635261252266
14 0.965636291507302
14.025 0.965637342315348
14.05 0.965638413028035
14.075 0.965639503009975
14.1 0.965640611638513
14.125 0.965641738303483
14.15 0.965642882406971
14.175 0.965644043363073
14.2 0.965645220597669
14.225 0.965646413548192
14.25 0.965647621663404
14.275 0.965648844403174
14.3 0.965650081238262
14.325 0.965651331650106
14.35 0.965652595130612
14.375 0.96565387118195
14.4 0.965655159316351
14.425 0.965656459055907
14.45 0.965657769932383
14.475 0.96565909148702
14.5 0.965660423270353
14.525 0.965661764842025
14.55 0.96566311577061
14.575 0.965664475633437
14.6 0.965665844016417
14.625 0.965667220513875
14.65 0.965668604728389
14.675 0.965669996270621
14.7 0.965671394759167
14.725 0.965672799820399
14.75 0.965674211088314
14.775 0.965675628204388
14.8 0.96567705081743
14.825 0.965678478583444
14.85 0.965679911165488
14.875 0.965681348233541
14.9 0.96568278946437
14.925 0.965684234541405
14.95 0.96568568315461
14.975 0.965687135000363
15 0.965688589781334
15.025 0.96569004720637
15.05 0.965691506990382
15.075 0.965692968854231
15.1 0.965694432524619
15.125 0.965695897733989
15.15 0.965697364220413
15.175 0.965698831727498
15.2 0.965700300004282
15.225 0.965701768805144
15.25 0.965703237889703
15.275 0.965704707022733
15.3 0.965706175974068
15.325 0.965707644518519
15.35 0.965709112435787
15.375 0.965710579510378
15.4 0.965712045531527
15.425 0.965713510293112
15.45 0.965714973593581
15.475 0.965716435235878
15.5 0.965717895027362
15.525 0.965719352779742
15.55 0.965720808309004
15.575 0.96572226143534
15.6 0.965723711983084
15.625 0.965725159780644
15.65 0.965726604660437
15.675 0.96572804645883
15.7 0.965729485016071
15.725 0.965730920176238
15.75 0.965732351787169
15.775 0.965733779700416
15.8 0.965735203771177
15.825 0.965736623858249
15.85 0.965738039823969
15.875 0.96573945153416
15.9 0.965740858858082
15.925 0.965742261668379
15.95 0.965743659841027
15.975 0.965745053255285
16 0.965746441793648
16.025 0.965747825341798
16.05 0.965749203788556
16.075 0.965750577025836
16.1 0.9657519449486
16.125 0.965753307454814
16.15 0.965754664445401
16.175 0.9657560158242
16.2 0.965757361497921
16.225 0.965758701376106
16.25 0.965760035371084
16.275 0.96576136339793
16.3 0.965762685374426
16.325 0.965764001221022
16.35 0.96576531086079
16.375 0.965766614219395
16.4 0.965767911225047
16.425 0.965769201808467
16.45 0.965770485902849
16.475 0.965771763443824
16.5 0.965773034369419
16.525 0.965774298620022
16.55 0.965775556138349
16.575 0.965776806869404
16.6 0.965778050760444
16.625 0.965779287760946
16.65 0.965780517822571
16.675 0.965781740899128
16.7 0.96578295694654
16.725 0.965784165922814
16.75 0.965785367788002
16.775 0.965786562504169
16.8 0.965787750035362
16.825 0.965788930347575
16.85 0.965790103408718
16.875 0.965791269188583
16.9 0.965792427658812
16.925 0.965793578792869
16.95 0.965794722566001
16.975 0.965795858955213
17 0.965796987939235
17.025 0.965798109498491
17.05 0.965799223615069
17.075 0.965800330272687
17.1 0.96580142945667
17.125 0.965802521153912
17.15 0.965803605352855
17.175 0.96580468204345
17.2 0.965805751217137
17.225 0.965806812866809
17.25 0.965807866986787
17.275 0.965808913572791
17.3 0.965809952621912
17.325 0.965810984132582
17.35 0.96581200810455
17.375 0.96581302453885
17.4 0.965814033437777
17.425 0.96581503480486
17.45 0.965816028644833
17.475 0.965817014963611
17.5 0.965817993768263
17.525 0.965818965066984
17.55 0.965819928869072
17.575 0.965820885184902
17.6 0.9658218340259
17.625 0.965822775404519
17.65 0.965823709334213
17.675 0.965824635829413
17.7 0.965825554905504
17.725 0.965826466578802
17.75 0.965827370866526
17.775 0.965828267786779
17.8 0.965829157358525
17.825 0.965830039601562
17.85 0.965830914536504
17.875 0.965831782184757
17.9 0.965832642568497
17.925 0.96583349571065
17.95 0.965834341634868
17.975 0.965835180365509
18 0.965836011927618
18.025 0.965836836346905
18.05 0.965837653649723
18.075 0.965838463863053
18.1 0.965839267014479
18.125 0.965840063132173
18.15 0.965840852244874
18.175 0.965841634381868
18.2 0.965842409572973
18.225 0.965843177848517
18.25 0.965843939239325
18.275 0.965844693776695
18.3 0.965845441492389
18.325 0.965846182418606
18.35 0.965846916587975
18.375 0.965847644033533
18.4 0.96584836478871
18.425 0.965849078887312
18.45 0.965849786363511
18.475 0.965850487251822
18.5 0.965851181587094
18.525 0.965851869404491
18.55 0.965852550739483
18.575 0.965853225627825
18.6 0.965853894105549
18.625 0.965854556208949
18.65 0.965855211974564
18.675 0.965855861439172
18.7 0.96585650463977
18.725 0.965857141613567
18.75 0.965857772397968
18.775 0.965858397030564
18.8 0.965859015549121
18.825 0.965859627991567
18.85 0.965860234395982
18.875 0.965860834800584
18.9 0.965861429243725
18.925 0.965862017763873
18.95 0.965862600399606
18.975 0.965863177189602
19 0.965863748172629
19.025 0.965864313387534
19.05 0.965864872873235
19.075 0.965865426668713
19.1 0.965865974813
19.125 0.965866517345175
19.15 0.965867054304352
19.175 0.965867585729672
19.2 0.965868111660298
19.225 0.965868632135405
19.25 0.965869147194172
19.275 0.965869656875777
19.3 0.965870161219387
19.325 0.965870660264153
19.35 0.965871154049204
19.375 0.965871642613638
19.4 0.965872125996517
19.425 0.965872604236862
19.45 0.965873077373645
19.475 0.965873545445783
19.5 0.965874008492136
19.525 0.965874466551497
19.55 0.965874919662587
19.575 0.965875367864055
19.6 0.965875811194467
19.625 0.965876249692304
19.65 0.965876683395956
19.675 0.96587711234372
19.7 0.965877536573792
19.725 0.965877956124267
19.75 0.965878371033129
19.775 0.965878781338254
19.8 0.965879187077401
19.825 0.965879588288209
19.85 0.965879985008195
19.875 0.965880377274751
19.9 0.965880765125137
19.925 0.965881148596482
19.95 0.965881527725779
19.975 0.965881902549881
20 0.965882273105499
20.025 0.965882639429201
20.05 0.965883001557405
20.075 0.96588335952638
20.1 0.965883713372244
20.125 0.965884063130958
20.15 0.965884408838326
20.175 0.965884750529993
20.2 0.965885088241442
20.225 0.965885422007993
20.25 0.965885751864799
20.275 0.965886077846845
20.3 0.965886399988949
20.325 0.965886718325757
20.35 0.965887032891739
20.375 0.965887343721195
20.4 0.965887650848247
20.425 0.96588795430684
20.45 0.965888254130739
20.475 0.965888550353531
20.5 0.96588884300862
20.525 0.965889132129228
20.55 0.965889417748394
20.575 0.96588969989897
20.6 0.965889978613626
20.625 0.965890253924842
20.65 0.965890525864911
20.675 0.96589079446594
20.7 0.965891059759842
20.725 0.965891321778345
20.75 0.965891580552984
20.775 0.9658918361151
20.8 0.965892088495848
20.825 0.965892337726184
20.85 0.965892583836876
20.875 0.965892826858495
20.9 0.965893066821419
20.925 0.965893303755833
20.95 0.965893537691725
20.975 0.965893768658889
21 0.965893996686923
21.025 0.96589422180523
21.05 0.965894444043017
21.075 0.965894663429295
21.1 0.965894879992878
21.125 0.965895093762384
21.15 0.965895304766234
21.175 0.965895513032655
21.2 0.965895718589673
21.225 0.965895921465122
21.25 0.965896121686638
21.275 0.965896319281658
21.3 0.965896514277426
21.325 0.965896706700989
21.35 0.965896896579196
21.375 0.965897083938702
21.4 0.965897268805966
21.425 0.965897451207251
21.45 0.965897631168625
21.475 0.96589780871596
21.5 0.965897983874934
21.525 0.965898156671032
21.55 0.965898327129541
21.575 0.965898495275558
21.6 0.965898661133985
21.625 0.96589882472953
21.65 0.965898986086711
21.675 0.965899145229851
21.7 0.965899302183083
21.725 0.965899456970347
21.75 0.965899609615395
21.775 0.965899760141786
21.8 0.96589990857289
21.825 0.965900054931887
21.85 0.965900199241771
21.875 0.965900341525345
21.9 0.965900481805226
21.925 0.965900620103842
21.95 0.965900756443438
21.975 0.96590089084607
22 0.96590102333361
22.025 0.965901153927747
22.05 0.965901282649984
22.075 0.965901409521643
22.1 0.965901534563863
22.125 0.965901657797599
22.15 0.965901779243629
22.175 0.965901898922548
22.2 0.965902016854773
22.225 0.965902133060541
22.25 0.965902247559913
22.275 0.965902360372771
22.3 0.965902471518823
22.325 0.965902581017598
22.35 0.965902688888453
22.375 0.965902795150572
22.4 0.965902899822963
22.425 0.965903002924463
22.45 0.96590310447374
22.475 0.965903204489288
22.5 0.965903302989434
22.525 0.965903399992336
22.55 0.965903495515983
22.575 0.965903589578197
22.6 0.965903682196637
22.625 0.965903773388793
22.65 0.965903863171995
22.675 0.965903951563406
22.7 0.965904038580029
22.725 0.965904124238705
22.75 0.965904208556116
22.775 0.965904291548783
22.8 0.965904373233069
22.825 0.96590445362518
22.85 0.965904532741165
22.875 0.965904610596919
22.9 0.96590468720818
22.925 0.965904762590535
22.95 0.965904836759418
22.975 0.96590490973011
23 0.965904981517744
23.025 0.9659050521373
23.05 0.965905121603613
23.075 0.965905189931369
23.1 0.965905257135108
23.125 0.965905323229225
23.15 0.965905388227968
23.175 0.965905452145446
23.2 0.965905514995621
23.225 0.965905576792318
23.25 0.965905637549219
23.275 0.965905697279866
23.3 0.965905755997666
23.325 0.965905813715885
23.35 0.965905870447656
23.375 0.965905926205975
23.4 0.965905981003705
23.425 0.965906034853574
23.45 0.965906087768179
23.475 0.965906139759987
23.5 0.965906190841334
23.525 0.965906241024425
23.55 0.96590629032134
23.575 0.965906338744031
23.6 0.965906386304323
23.625 0.965906433013916
23.65 0.965906478884388
23.675 0.965906523927191
23.7 0.965906568153658
23.725 0.965906611574999
23.75 0.965906654202303
23.775 0.965906696046543
23.8 0.965906737118572
23.825 0.965906777429125
23.85 0.965906816988822
23.875 0.965906855808169
23.9 0.965906893897555
23.925 0.965906931267257
23.95 0.965906967927441
23.975 0.965907003888159
24 0.965907039159355
24.025 0.965907073750861
24.05 0.965907107672402
24.075 0.965907140933595
24.1 0.965907173543949
24.125 0.965907205512869
24.15 0.965907236849654
24.175 0.965907267563499
24.2 0.965907297663494
24.225 0.965907327158629
24.25 0.965907356057791
24.275 0.965907384369767
24.3 0.965907412103243
24.325 0.965907439266808
24.35 0.965907465868951
24.375 0.965907491918064
24.4 0.965907517422441
24.425 0.965907542390283
24.45 0.965907566829695
24.475 0.965907590748686
24.5 0.965907614155173
24.525 0.96590763705698
24.55 0.965907659461839
24.575 0.965907681377391
24.6 0.965907702811187
24.625 0.965907723770686
24.65 0.965907744263261
24.675 0.965907764296194
24.7 0.96590778387668
24.725 0.965907803011829
24.75 0.965907821708662
24.775 0.965907839974116
24.8 0.965907857815041
24.825 0.965907875238206
24.85 0.965907892250294
24.875 0.965907908857906
24.9 0.965907925067559
24.925 0.965907940885689
24.95 0.965907956318652
24.975 0.965907971372722
25 0.965907986054093
25.025 0.965908000368881
25.05 0.965908014323121
25.075 0.965908027922771
25.1 0.965908041173711
25.125 0.965908054081745
25.15 0.965908066652597
25.175 0.965908078891919
25.2 0.965908090805285
25.225 0.965908102398193
25.25 0.96590811367607
25.275 0.965908124644265
25.3 0.965908135308057
25.325 0.965908145672649
25.35 0.965908155743174
25.375 0.96590816552469
25.4 0.965908175022186
25.425 0.965908184240578
25.45 0.965908193184714
25.475 0.965908201859369
25.5 0.96590821026925
25.525 0.965908218418994
25.55 0.96590822631317
25.575 0.965908233956277
25.6 0.965908241352749
25.625 0.96590824850695
25.65 0.965908255423177
25.675 0.965908262105664
25.7 0.965908268558574
25.725 0.965908274786009
25.75 0.965908280792002
25.775 0.965908286580524
25.8 0.965908292155481
25.825 0.965908297520715
25.85 0.965908302680004
25.875 0.965908307637065
25.9 0.965908312395552
25.925 0.965908316959055
25.95 0.965908321331105
25.975 0.965908325515172
26 0.965908329514665
26.025 0.965908333332931
26.05 0.965908336973262
26.075 0.965908340438886
26.1 0.965908343732976
26.125 0.965908346858647
26.15 0.965908349818954
26.175 0.965908352616897
26.2 0.965908355255419
26.225 0.965908357737409
26.25 0.965908360065698
26.275 0.965908362243065
26.3 0.965908364272232
26.325 0.965908366155869
26.35 0.965908367896595
26.375 0.965908369496973
26.4 0.965908370959518
26.425 0.965908372286691
26.45 0.965908373480905
26.475 0.965908374544522
26.5 0.965908375479856
26.525 0.965908376289171
26.55 0.965908376974686
26.575 0.965908377538572
26.6 0.965908377982953
26.625 0.965908378309908
26.65 0.965908378521474
26.675 0.965908378619642
26.7 0.96590837860636
26.725 0.965908378483534
26.75 0.96590837825303
26.775 0.965908377916674
26.8 0.96590837747625
26.825 0.965908376933506
26.85 0.965908376290152
26.875 0.965908375547859
26.9 0.965908374708267
26.925 0.965908373772976
26.95 0.965908372743556
26.975 0.965908371621544
27 0.965908370408443
27.025 0.965908369105727
27.05 0.965908367714842
27.075 0.965908366237202
27.1 0.965908364674198
27.125 0.965908363027191
27.15 0.965908361297519
27.175 0.965908359486495
27.2 0.965908357595412
27.225 0.965908355625539
27.25 0.965908353578125
27.275 0.9659083514544
27.3 0.965908349255578
27.325 0.965908346982854
27.35 0.965908344637409
27.375 0.965908342220412
27.4 0.965908339733016
27.425 0.965908337176364
27.45 0.96590833455159
27.475 0.96590833185982
27.5 0.965908329102169
27.525 0.965908326279752
27.55 0.965908323393673
27.575 0.965908320445039
27.6 0.965908317434951
27.625 0.965908314364512
27.65 0.965908311234826
27.675 0.965908308046998
27.7 0.965908304802138
27.725 0.965908301501362
27.75 0.965908298145793
27.775 0.96590829473656
27.8 0.965908291274803
27.825 0.965908287761675
27.85 0.965908284198338
27.875 0.965908280585971
27.9 0.965908276925765
27.925 0.965908273218931
27.95 0.965908269466697
27.975 0.965908265670308
28 0.965908261831034
28.025 0.965908257950164
28.05 0.965908254029012
28.075 0.965908250068915
28.1 0.965908246071239
28.125 0.965908242037374
28.15 0.965908237968741
28.175 0.965908233866789
28.2 0.965908229733
28.225 0.965908225568886
28.25 0.965908221375994
28.275 0.965908217155905
28.3 0.965908212910233
28.325 0.965908208640631
28.35 0.96590820434879
28.375 0.965908200036437
28.4 0.965908195705338
28.425 0.965908191357303
28.45 0.965908186994178
28.475 0.965908182617854
28.5 0.965908178230263
28.525 0.965908173833379
28.55 0.965908169429221
28.575 0.965908165019852
28.6 0.965908160607379
28.625 0.965908156193954
28.65 0.965908151781774
28.675 0.965908147373083
28.7 0.965908142970168
28.725 0.965908138575364
28.75 0.965908134191052
28.775 0.965908129819658
28.8 0.965908125463653
28.825 0.965908121125556
28.85 0.96590811680793
28.875 0.965908112513381
28.9 0.965908108244564
28.925 0.965908104004174
28.95 0.965908099794951
28.975 0.965908095619678
29 0.96590809148118
29.025 0.965908087382322
29.05 0.965908083326009
29.075 0.965908079315187
29.1 0.965908075352837
29.125 0.965908071441978
29.15 0.965908067585664
29.175 0.965908063786982
29.2 0.965908060049052
29.225 0.965908056375023
29.25 0.965908052768073
29.275 0.965908049231406
29.3 0.965908045768251
29.325 0.965908042381859
29.35 0.965908039075501
29.375 0.965908035852466
29.4 0.965908032716058
29.425 0.965908029669593
29.45 0.965908026716398
29.475 0.965908023859805
29.5 0.965908021103153
29.525 0.965908018449778
29.55 0.965908015903018
29.575 0.965908013466203
29.6 0.965908011142655
29.625 0.965908008935682
29.65 0.965908006848579
29.675 0.96590800488462
29.7 0.965908003047053
29.725 0.965908001339101
29.75 0.965907999763956
29.775 0.965907998324772
29.8 0.965907997024665
29.825 0.965907995866705
29.85 0.965907994853913
29.875 0.965907993989258
29.9 0.96590799327565
29.925 0.965907992715936
29.95 0.965907992312895
29.975 0.965907992069235
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-29.975 -0.352852801339953
-29.95 -0.352852806725238
-29.925 -0.352852815793264
-29.9 -0.352852828620258
-29.875 -0.352852845279559
-29.85 -0.352852865841624
-29.825 -0.352852890374033
-29.8 -0.352852918941506
-29.775 -0.352852951605914
-29.75 -0.35285298842629
-29.725 -0.352853029458853
-29.7 -0.352853074757023
-29.675 -0.352853124371443
-29.65 -0.352853178350002
-29.625 -0.352853236737857
-29.6 -0.352853299577463
-29.575 -0.3528533669086
-29.55 -0.352853438768399
-29.525 -0.352853515191376
-29.5 -0.352853596209464
-29.475 -0.352853681852046
-29.45 -0.352853772145988
-29.425 -0.35285386711568
-29.4 -0.352853966783068
-29.375 -0.352854071167695
-29.35 -0.352854180286743
-29.325 -0.352854294155069
-29.3 -0.352854412785248
-29.275 -0.352854536187618
-29.25 -0.352854664370321
-29.225 -0.352854797339345
-29.2 -0.352854935098574
-29.175 -0.352855077649829
-29.15 -0.352855224992916
-29.125 -0.352855377125673
-29.1 -0.352855534044015
-29.075 -0.352855695741983
-29.05 -0.352855862211792
-29.025 -0.352856033443881
-29 -0.352856209426956
-28.975 -0.352856390148045
-28.95 -0.352856575592544
-28.925 -0.352856765744266
-28.9 -0.352856960585492
-28.875 -0.352857160097017
-28.85 -0.352857364258204
-28.825 -0.352857573047029
-28.8 -0.352857786440132
-28.775 -0.352858004412865
-28.75 -0.352858226939342
-28.725 -0.35285845399249
-28.7 -0.352858685544089
-28.675 -0.352858921564831
-28.65 -0.352859162024358
-28.625 -0.352859406891316
-28.6 -0.3528596561334
-28.575 -0.352859909717399
-28.55 -0.352860167609242
-28.525 -0.352860429774047
-28.5 -0.352860696176162
-28.475 -0.352860966779212
-28.45 -0.352861241546139
-28.425 -0.352861520439253
-28.4 -0.352861803420264
-28.375 -0.352862090450332
-28.35 -0.352862381490106
-28.325 -0.352862676499763
-28.3 -0.352862975439047
-28.275 -0.352863278267312
-28.25 -0.352863584943555
-28.225 -0.352863895426456
-28.2 -0.352864209674416
-28.175 -0.352864527645589
-28.15 -0.352864849297918
-28.125 -0.352865174589169
-28.1 -0.352865503476967
-28.075 -0.352865835918821
-28.05 -0.352866171872163
-28.025 -0.352866511294372
-28 -0.352866854142807
-27.975 -0.352867200374834
-27.95 -0.352867549947852
-27.925 -0.352867902819323
-27.9 -0.352868258946793
-27.875 -0.35286861828792
-27.85 -0.352868980800497
-27.825 -0.352869346442472
-27.8 -0.352869715171972
-27.775 -0.352870086947321
-27.75 -0.352870461727065
-27.725 -0.352870839469982
-27.7 -0.352871220135109
-27.675 -0.352871603681752
-27.65 -0.352871990069502
-27.625 -0.352872379258253
-27.6 -0.352872771208215
-27.575 -0.352873165879923
-27.55 -0.352873563234254
-27.525 -0.352873963232433
-27.5 -0.352874365836048
-27.475 -0.352874771007052
-27.45 -0.352875178707778
-27.425 -0.352875588900942
-27.4 -0.352876001549651
-27.375 -0.352876416617406
-27.35 -0.352876834068109
-27.325 -0.352877253866063
-27.3 -0.352877675975981
-27.275 -0.352878100362979
-27.25 -0.352878526992584
-27.225 -0.352878955830732
-27.2 -0.352879386843763
-27.175 -0.352879819998427
-27.15 -0.352880255261877
-27.125 -0.352880692601663
-27.1 -0.352881131985737
-27.075 -0.352881573382437
-27.05 -0.352882016760493
-27.025 -0.35288246208901
-27 -0.352882909337469
-26.975 -0.352883358475717
-26.95 -0.352883809473957
-26.925 -0.352884262302742
-26.9 -0.352884716932961
-26.875 -0.352885173335834
-26.85 -0.352885631482898
-26.825 -0.352886091345998
-26.8 -0.352886552897269
-26.775 -0.352887016109131
-26.75 -0.352887480954272
-26.725 -0.352887947405633
-26.7 -0.352888415436397
-26.675 -0.352888885019972
-26.65 -0.352889356129976
-26.625 -0.352889828740222
-26.6 -0.352890302824701
-26.575 -0.352890778357567
-26.55 -0.352891255313115
-26.525 -0.352891733665772
-26.5 -0.35289221339007
-26.475 -0.352892694460634
-26.45 -0.352893176852161
-26.425 -0.352893660539399
-26.4 -0.352894145497132
-26.375 -0.352894631700157
-26.35 -0.352895119123264
-26.325 -0.352895607741219
-26.3 -0.352896097528737
-26.275 -0.352896588460468
-26.25 -0.352897080510971
-26.225 -0.352897573654695
-26.2 -0.352898067865956
-26.175 -0.352898563118916
-26.15 -0.352899059387559
-26.125 -0.352899556645673
-26.1 -0.352900054866821
-26.075 -0.352900554024324
-26.05 -0.352901054091235
-26.025 -0.352901555040317
-26 -0.352902056844019
-25.975 -0.352902559474455
-25.95 -0.352903062903376
-25.925 -0.35290356710215
-25.9 -0.352904072041739
-25.875 -0.352904577692672
-25.85 -0.352905084025021
-25.825 -0.352905591008381
-25.8 -0.352906098611843
-25.775 -0.352906606803969
-25.75 -0.352907115552769
-25.725 -0.352907624825678
-25.7 -0.352908134589528
-25.675 -0.352908644810528
-25.65 -0.352909155454235
-25.625 -0.352909666485534
-25.6 -0.35291017786861
-25.575 -0.352910689566925
-25.55 -0.352911201543193
-25.525 -0.352911713759356
-25.5 -0.352912226176559
-25.475 -0.352912738755123
-25.45 -0.352913251454527
-25.425 -0.352913764233376
-25.4 -0.352914277049379
-25.375 -0.352914789859327
-25.35 -0.352915302619066
-25.325 -0.352915815283472
-25.3 -0.352916327806427
-25.275 -0.352916840140794
-25.25 -0.352917352238396
-25.225 -0.352917864049987
-25.2 -0.352918375525227
-25.175 -0.352918886612663
-25.15 -0.3529193972597
-25.125 -0.352919907412579
-25.1 -0.35292041701635
-25.075 -0.352920926014851
-25.05 -0.352921434350681
-25.025 -0.352921941965179
-25 -0.352922448798394
-24.975 -0.352922954789068
-24.95 -0.352923459874608
-24.925 -0.352923963991062
-24.9 -0.352924467073096
-24.875 -0.352924969053969
-24.85 -0.352925469865509
-24.825 -0.352925969438093
-24.8 -0.352926467700617
-24.775 -0.352926964580477
-24.75 -0.352927460003543
-24.725 -0.352927953894137
-24.7 -0.352928446175008
-24.675 -0.352928936767309
-24.65 -0.352929425590574
-24.625 -0.352929912562694
-24.6 -0.352930397599894
-24.575 -0.352930880616711
-24.55 -0.352931361525967
-24.525 -0.352931840238751
-24.5 -0.352932316664392
-24.475 -0.352932790710439
-24.45 -0.352933262282635
-24.425 -0.352933731284897
-24.4 -0.352934197619293
-24.375 -0.352934661186017
-24.35 -0.352935121883369
-24.325 -0.352935579607733
-24.3 -0.352936034253551
-24.275 -0.352936485713305
-24.25 -0.352936933877494
-24.225 -0.352937378634609
-24.2 -0.352937819871115
-24.175 -0.352938257471428
-24.15 -0.352938691317892
-24.125 -0.35293912129076
-24.1 -0.352939547268169
-24.075 -0.352939969126124
-24.05 -0.352940386738472
-24.025 -0.352940799976885
-24 -0.352941208710837
-23.975 -0.352941612807584
-23.95 -0.352942012132143
-23.925 -0.352942406547274
-23.9 -0.352942795913457
-23.875 -0.352943180088877
-23.85 -0.352943558929397
-23.825 -0.352943932288547
-23.8 -0.352944300017499
-23.775 -0.35294466196505
-23.75 -0.352945017977603
-23.725 -0.352945367899152
-23.7 -0.352945711571257
-23.675 -0.352946048833033
-23.65 -0.352946379521129
-23.625 -0.35294670346971
-23.6 -0.352947020510443
-23.575 -0.352947330472479
-23.55 -0.352947633182434
-23.525 -0.352947928464379
-23.5 -0.352948216139817
-23.475 -0.352948496027676
-23.45 -0.352948767944285
-23.425 -0.352949031703367
-23.4 -0.352949287116022
-23.375 -0.352949533990712
-23.35 -0.352949772133249
-23.325 -0.352950001346782
-23.3 -0.352950221431785
-23.275 -0.352950432186045
-23.25 -0.352950633404647
-23.225 -0.35295082487997
-23.2 -0.352951006401667
-23.175 -0.352951177756666
-23.15 -0.352951338729148
-23.125 -0.35295148910055
-23.1 -0.352951628649545
-23.075 -0.352951757152045
-23.05 -0.352951874381184
-23.025 -0.352951980107317
-23 -0.352952074098011
-22.975 -0.35295215611804
-22.95 -0.352952225929381
-22.925 -0.352952283291205
-22.9 -0.35295232795988
-22.875 -0.35295235968896
-22.85 -0.352952378229188
-22.825 -0.352952383328493
-22.8 -0.352952374731985
-22.775 -0.352952352181957
-22.75 -0.352952315417886
-22.725 -0.352952264176431
-22.7 -0.352952198191436
-22.675 -0.352952117193929
-22.65 -0.35295202091213
-22.625 -0.352951909071449
-22.6 -0.352951781394493
-22.575 -0.35295163760107
-22.55 -0.352951477408192
-22.525 -0.352951300530088
-22.5 -0.352951106678203
-22.475 -0.35295089556121
-22.45 -0.352950666885017
-22.425 -0.352950420352779
-22.4 -0.352950155664901
-22.375 -0.352949872519058
-22.35 -0.352949570610197
-22.325 -0.352949249630557
-22.3 -0.352948909269676
-22.275 -0.352948549214408
-22.25 -0.352948169148934
-22.225 -0.352947768754781
-22.2 -0.352947347710836
-22.175 -0.352946905693361
-22.15 -0.352946442376013
-22.125 -0.352945957429857
-22.1 -0.352945450523392
-22.075 -0.352944921322565
-22.05 -0.352944369490789
-22.025 -0.352943794688972
-22 -0.352943196575529
-21.975 -0.352942574806409
-21.95 -0.352941929035119
-21.925 -0.352941258912743
-21.9 -0.352940564087968
-21.875 -0.352939844207108
-21.85 -0.352939098914132
-21.825 -0.352938327850683
-21.8 -0.352937530656113
-21.775 -0.352936706967502
-21.75 -0.352935856419688
-21.725 -0.352934978645299
-21.7 -0.352934073274772
-21.675 -0.352933139936393
-21.65 -0.352932178256315
-21.625 -0.352931187858596
-21.6 -0.352930168365226
-21.575 -0.352929119396157
-21.55 -0.352928040569332
-21.525 -0.352926931500721
-21.5 -0.352925791804347
-21.475 -0.352924621092321
-21.45 -0.352923418974873
-21.425 -0.352922185060382
-21.4 -0.352920918955412
-21.375 -0.35291962026474
-21.35 -0.352918288591394
-21.325 -0.352916923536678
-21.3 -0.352915524700212
-21.275 -0.35291409167996
-21.25 -0.352912624072264
-21.225 -0.352911121471877
-21.2 -0.352909583471996
-21.175 -0.35290800966429
-21.15 -0.35290639963894
-21.125 -0.352904752984664
-21.1 -0.35290306928875
-21.075 -0.352901348137092
-21.05 -0.352899589114215
-21.025 -0.352897791803312
-21 -0.352895955786269
-20.975 -0.352894080643699
-20.95 -0.352892165954969
-20.925 -0.35289021129823
-20.9 -0.352888216250447
-20.875 -0.352886180387426
-20.85 -0.352884103283841
-20.825 -0.352881984513261
-20.8 -0.352879823648177
-20.775 -0.352877620260025
-20.75 -0.352875373919215
-20.725 -0.35287308419515
-20.7 -0.352870750656254
-20.675 -0.352868372869989
-20.65 -0.352865950402879
-20.625 -0.352863482820533
-20.6 -0.352860969687659
-20.575 -0.352858410568084
-20.55 -0.352855805024775
-20.525 -0.352853152619852
-20.5 -0.352850452914602
-20.475 -0.352847705469496
-20.45 -0.352844909844201
-20.425 -0.35284206559759
-20.4 -0.352839172287755
-20.375 -0.352836229472014
-20.35 -0.352833236706921
-20.325 -0.352830193548271
-20.3 -0.352827099551105
-20.275 -0.352823954269716
-20.25 -0.352820757257651
-20.225 -0.352817508067709
-20.2 -0.352814206251947
-20.175 -0.352810851361672
-20.15 -0.352807442947442
-20.125 -0.352803980559062
-20.1 -0.352800463745574
-20.075 -0.352796892055255
-20.05 -0.352793265035602
-20.025 -0.352789582233328
-20 -0.352785843194346
-19.975 -0.352782047463757
-19.95 -0.352778194585838
-19.925 -0.352774284104019
-19.9 -0.352770315560873
-19.875 -0.352766288498092
-19.85 -0.352762202456469
-19.825 -0.352758056975874
-19.8 -0.352753851595234
-19.775 -0.352749585852504
-19.75 -0.352745259284644
-19.725 -0.352740871427591
-19.7 -0.352736421816229
-19.675 -0.352731909984362
-19.65 -0.352727335464678
-19.625 -0.352722697788723
-19.6 -0.352717996486859
-19.575 -0.352713231088239
-19.55 -0.352708401120763
-19.525 -0.352703506111046
-19.5 -0.352698545584378
-19.475 -0.352693519064687
-19.45 -0.352688426074496
-19.425 -0.352683266134888
-19.4 -0.352678038765461
-19.375 -0.352672743484286
-19.35 -0.352667379807866
-19.325 -0.352661947251094
-19.3 -0.352656445327209
-19.275 -0.352650873547749
-19.25 -0.352645231422513
-19.225 -0.352639518459514
-19.2 -0.352633734164931
-19.175 -0.352627878043072
-19.15 -0.352621949596325
-19.125 -0.352615948325115
-19.1 -0.352609873727863
-19.075 -0.352603725300936
-19.05 -0.352597502538614
-19.025 -0.352591204933039
-19 -0.35258483197418
-18.975 -0.352578383149791
-18.95 -0.352571857945368
-18.925 -0.352565255844117
-18.9 -0.352558576326911
-18.875 -0.352551818872261
-18.85 -0.352544982956275
-18.825 -0.352538068052632
-18.8 -0.352531073632547
-18.775 -0.352523999164744
-18.75 -0.352516844115432
-18.725 -0.352509607948277
-18.7 -0.352502290124383
-18.675 -0.352494890102274
-18.65 -0.352487407337873
-18.625 -0.352479841284494
-18.6 -0.352472191392828
-18.575 -0.352464457110938
-18.55 -0.352456637884255
-18.525 -0.352448733155577
-18.5 -0.352440742365074
-18.475 -0.352432664950296
-18.45 -0.352424500346182
-18.425 -0.35241624798508
-18.4 -0.352407907296763
-18.375 -0.35239947770846
-18.35 -0.35239095864488
-18.325 -0.352382349528252
-18.3 -0.35237364977836
-18.275 -0.352364858812595
-18.25 -0.352355976046001
-18.225 -0.352347000891335
-18.2 -0.352337932759127
-18.175 -0.352328771057752
-18.15 -0.352319515193504
-18.125 -0.352310164570677
-18.1 -0.352300718591657
-18.075 -0.352291176657012
-18.05 -0.352281538165598
-18.025 -0.35227180251467
-18 -0.352261969099995
-17.975 -0.35225203731598
-17.95 -0.352242006555804
-17.925 -0.352231876211558
-17.9 -0.352221645674393
-17.875 -0.352211314334677
-17.85 -0.352200881582163
-17.825 -0.352190346806162
-17.8 -0.352179709395722
-17.775 -0.352168968739827
-17.75 -0.352158124227592
-17.725 -0.352147175248476
-17.7 -0.352136121192504
-17.675 -0.352124961450492
-17.65 -0.352113695414291
-17.625 -0.352102322477031
-17.6 -0.352090842033386
-17.575 -0.352079253479839
-17.55 -0.352067556214965
-17.525 -0.35205574963972
-17.5 -0.35204383315774
-17.475 -0.352031806175655
-17.45 -0.352019668103413
-17.425 -0.352007418354607
-17.4 -0.351995056346825
-17.375 -0.351982581502005
-17.35 -0.351969993246797
-17.325 -0.351957291012945
-17.3 -0.351944474237675
-17.275 -0.351931542364095
-17.25 -0.351918494841606
-17.225 -0.35190533112633
-17.2 -0.351892050681538
-17.175 -0.351878652978101
-17.15 -0.351865137494947
-17.125 -0.351851503719534
-17.1 -0.351837751148324
-17.075 -0.351823879287283
-17.05 -0.351809887652383
-17.025 -0.351795775770118
-17 -0.351781543178034
-16.975 -0.351767189425264
-16.95 -0.351752714073084
-16.925 -0.351738116695474
-16.9 -0.351723396879687
-16.875 -0.351708554226844
-16.85 -0.35169358835252
-16.825 -0.35167849888736
-16.8 -0.35166328547769
-16.775 -0.351647947786153
-16.75 -0.351632485492348
-16.725 -0.351616898293476
-16.7 -0.35160118590501
-16.675 -0.351585348061359
-16.65 -0.351569384516555
-16.625 -0.351553295044946
-16.6 -0.351537079441893
-16.575 -0.351520737524486
-16.55 -0.351504269132266
-16.525 -0.35148767412795
-16.5 -0.351470952398178
-16.475 -0.351454103854253
-16.45 -0.351437128432907
-16.425 -0.351420026097057
-16.4 -0.351402796836582
-16.375 -0.351385440669106
-16.35 -0.351367957640781
-16.325 -0.351350347827086
-16.3 -0.351332611333625
-16.275 -0.351314748296939
-16.25 -0.351296758885319
-16.225 -0.351278643299623
-16.2 -0.351260401774107
-16.175 -0.35124203457725
-16.15 -0.351223542012591
-16.125 -0.35120492441957
-16.1 -0.351186182174367
-16.075 -0.351167315690752
-16.05 -0.351148325420931
-16.025 -0.351129211856401
-16 -0.351109975528801
-15.975 -0.351090617010769
-15.95 -0.351071136916799
-15.925 -0.351051535904096
-15.9 -0.351031814673439
-15.875 -0.351011973970029
-15.85 -0.350992014584355
-15.825 -0.350971937353045
-15.8 -0.350951743159718
-15.775 -0.350931432935836
-15.75 -0.350911007661557
-15.725 -0.350890468366572
-15.7 -0.350869816130952
-15.675 -0.350849052085981
-15.65 -0.350828177414991
-15.625 -0.350807193354184
-15.6 -0.350786101193455
-15.575 -0.350764902277204
-15.55 -0.350743598005143
-15.525 -0.35072218983309
-15.5 -0.350700679273765
-15.475 -0.350679067897565
-15.45 -0.350657357333338
-15.425 -0.350635549269145
-15.4 -0.350613645453007
-15.375 -0.350591647693644
-15.35 -0.350569557861207
-15.325 -0.350547377887986
-15.3 -0.350525109769114
-15.275 -0.350502755563257
-15.25 -0.350480317393283
-15.225 -0.350457797446923
-15.2 -0.350435197977414
-15.175 -0.350412521304125
-15.15 -0.350389769813168
-15.125 -0.350366945957994
-15.1 -0.350344052259964
-15.075 -0.350321091308906
-15.05 -0.350298065763661
-15.025 -0.350274978352593
-15 -0.350251831874093
-14.975 -0.350228629197056
-14.95 -0.350205373261341
-14.925 -0.350182067078204
-14.9 -0.350158713730713
-14.875 -0.350135316374142
-14.85 -0.350111878236336
-14.825 -0.350088402618058
-14.8 -0.35006489289331
-14.775 -0.350041352509631
-14.75 -0.350017784988365
-14.725 -0.349994193924913
-14.7 -0.349970582988949
-14.675 -0.349946955924617
-14.65 -0.349923316550701
-14.625 -0.349899668760761
-14.6 -0.349876016523256
-14.575 -0.349852363881622
-14.55 -0.349828714954337
-14.525 -0.349805073934947
-14.5 -0.349781445092073
-14.475 -0.349757832769382
-14.45 -0.349734241385533
-14.425 -0.349710675434089
-14.4 -0.349687139483409
-14.375 -0.349663638176501
-14.35 -0.349640176230849
-14.325 -0.34961675843821
-14.3 -0.349593389664384
-14.275 -0.349570074848947
-14.25 -0.34954681900496
-14.225 -0.349523627218648
-14.2 -0.349500504649042
-14.175 -0.349477456527599
-14.15 -0.349454488157789
-14.125 -0.349431604914646
-14.1 -0.349408812244302
-14.075 -0.349386115663475
-14.05 -0.349363520758944
-14.025 -0.349341033186979
-14 -0.349318658672754
-13.975 -0.34929640300972
-13.95 -0.349274272058959
-13.925 -0.349252271748504
-13.9 -0.34923040807263
-13.875 -0.349208687091118
-13.85 -0.349187114928493
-13.825 -0.349165697773233
-13.8 -0.349144441876954
-13.775 -0.34912335355356
-13.75 -0.349102439178377
-13.725 -0.349081705187259
-13.7 -0.349061158075665
-13.675 -0.349040804397715
-13.65 -0.34902065076522
-13.625 -0.349000703846693
-13.6 -0.348980970366335
-13.575 -0.348961457102993
-13.55 -0.348942170889111
-13.525 -0.348923118609646
-13.5 -0.348904307200973
-13.475 -0.348885743649768
-13.45 -0.348867434991877
-13.425 -0.348849388311157
-13.4 -0.348831610738314
-13.375 -0.348814109449721
-13.35 -0.348796891666211
-13.325 -0.348779964651877
-13.3 -0.348763335712839
-13.275 -0.348747012196011
-13.25 -0.348731001487856
-13.225 -0.348715311013129
-13.2 -0.34869994823361
-13.175 -0.348684920646836
-13.15 -0.34867023578482
-13.125 -0.348655901212769
-13.1 -0.348641924527797
-13.075 -0.348628313357631
-13.05 -0.348615075359326
-13.025 -0.348602218217965
-13 -0.348589749645376
-12.975 -0.348577677378834
-12.95 -0.348566009179782
-12.925 -0.348554752832545
-12.9 -0.348543916143059
-12.875 -0.3485335069376
-12.85 -0.348523533061522
-12.825 -0.348514002378015
-12.8 -0.34850492276686
-12.775 -0.348496302123203
-12.75 -0.34848814835635
-12.725 -0.348480469388562
-12.7 -0.348473273153883
-12.675 -0.348466567596973
-12.65 -0.348460360671969
-12.625 -0.348454660341362
-12.6 -0.348449474574902
-12.575 -0.348444811348518
-12.55 -0.348440678643272
-12.525 -0.348437084444335
-12.5 -0.348434036739989
-12.475 -0.348431543520667
-12.45 -0.348429612778009
-12.425 -0.34842825250397
-12.4 -0.348427470689938
-12.375 -0.348427275325911
-12.35 -0.348427674399688
-12.325 -0.348428675896118
-12.3 -0.34843028779637
-12.275 -0.348432518077254
-12.25 -0.348435374710582
-12.225 -0.348438865662569
-12.2 -0.348442998893281
-12.175 -0.348447782356127
-12.15 -0.348453223997395
-12.125 -0.348459331755842
-12.1 -0.348466113562328
-12.075 -0.348473577339502
-12.05 -0.34848173100154
-12.025 -0.348490582453933
-12 -0.34850013959333
-11.975 -0.348510410307438
-11.95 -0.348521402474974
-11.925 -0.348533123965675
-11.9 -0.348545582640364
-11.875 -0.348558786351081
-11.85 -0.348572742941261
-11.825 -0.348587460245989
-11.8 -0.348602946092299
-11.775 -0.348619208299547
-11.75 -0.348636254679842
-11.725 -0.348654093038539
-11.7 -0.348672731174801
-11.675 -0.348692176882218
-11.65 -0.348712437949499
-11.625 -0.348733522161224
-11.6 -0.348755437298667
-11.575 -0.348778191140677
-11.55 -0.34880179146464
-11.525 -0.34882624604749
-11.5 -0.348851562666807
-11.475 -0.348877749101964
-11.45 -0.348904813135359
-11.425 -0.348932762553701
-11.4 -0.34896160514937
-11.375 -0.34899134872185
-11.35 -0.349022001079217
-11.325 -0.349053570039709
-11.3 -0.349086063433351
-11.275 -0.349119489103658
-11.25 -0.349153854909397
-11.225 -0.349189168726421
-11.2 -0.349225438449565
-11.175 -0.349262671994609
-11.15 -0.349300877300309
-11.125 -0.349340062330488
-11.1 -0.349380235076195
-11.075 -0.34942140355792
-11.05 -0.349463575827882
-11.025 -0.349506759972368
-11 -0.349550964114135
-10.975 -0.349596196414877
-10.95 -0.349642465077741
-10.925 -0.349689778349909
-10.9 -0.349738144525225
-10.875 -0.349787571946886
-10.85 -0.349838069010184
-10.825 -0.349889644165294
-10.8 -0.349942305920114
-10.775 -0.349996062843162
-10.75 -0.350050923566505
-10.725 -0.350106896788745
-10.7 -0.35016399127804
-10.675 -0.350222215875172
-10.65 -0.350281579496651
-10.625 -0.350342091137856
-10.6 -0.350403759876211
-10.575 -0.3504665948744
-10.55 -0.350530605383599
-10.525 -0.350595800746752
-10.5 -0.350662190401863
-10.475 -0.350729783885312
-10.45 -0.350798590835196
-10.425 -0.350868620994687
-10.4 -0.350939884215405
-10.375 -0.351012390460801
-10.35 -0.351086149809557
-10.325 -0.351161172458987
-10.3 -0.351237468728446
-10.275 -0.35131504906274
-10.25 -0.351393924035531
-10.225 -0.351474104352744
-10.2 -0.351555600855956
-10.175 -0.351638424525788
-10.15 -0.351722586485265
-10.125 -0.351808098003177
-10.1 -0.351894970497399
-10.075 -0.351983215538209
-10.05 -0.352072844851552
-10.025 -0.352163870322296
-10 -0.352256303997438
-9.975 -0.352350158089275
-9.95 -0.352445444978533
-9.925 -0.352542177217448
-9.9 -0.3526403675328
-9.875 -0.352740028828886
-9.85 -0.352841174190442
-9.825 -0.352943816885498
-9.8 -0.35304797036817
-9.775 -0.35315364828138
-9.75 -0.353260864459502
-9.725 -0.353369632930929
-9.7 -0.353479967920562
-9.675 -0.353591883852205
-9.65 -0.353705395350877
-9.625 -0.353820517245019
-9.6 -0.353937264568617
-9.575 -0.354055652563205
-9.55 -0.354175696679769
-9.525 -0.354297412580543
-9.5 -0.354420816140674
-9.475 -0.354545923449783
-9.45 -0.354672750813391
-9.425 -0.354801314754216
-9.4 -0.354931632013342
-9.375 -0.355063719551241
-9.35 -0.355197594548662
-9.325 -0.355333274407366
-9.3 -0.355470776750713
-9.275 -0.355610119424091
-9.25 -0.355751320495191
-9.225 -0.355894398254109
-9.2 -0.356039371213284
-9.175 -0.356186258107265
-9.15 -0.356335077892298
-9.125 -0.356485849745729
-9.1 -0.356638593065229
-9.075 -0.356793327467819
-9.05 -0.356950072788709
-9.025 -0.357108849079934
-9 -0.357269676608789
-8.975 -0.357432575856058
-8.95 -0.35759756751403
-8.925 -0.3577646724843
-8.9 -0.357933911875357
-8.875 -0.358105306999942
-8.85 -0.358278879372182
-8.825 -0.358454650704494
-8.8 -0.358632642904255
-8.775 -0.358812878070235
-8.75 -0.358995378488782
-8.725 -0.359180166629769
-8.7 -0.359367265142292
-8.675 -0.359556696850104
-8.65 -0.359748484746812
-8.625 -0.359942651990798
-8.6 -0.360139221899883
-8.575 -0.36033821794573
-8.55 -0.360539663747971
-8.525 -0.360743583068063
-8.5 -0.360949999802875
-8.475 -0.361158937977985
-8.45 -0.36137042174071
-8.425 -0.36158447535284
-8.4 -0.361801123183093
-8.375 -0.362020389699278
-8.35 -0.362242299460166
-8.325 -0.362466877107067
-8.3 -0.362694147355113
-8.275 -0.362924134984239
-8.25 -0.363156864829863
-8.225 -0.363392361773265
-8.2 -0.36363065073166
-8.175 -0.363871756647964
-8.15 -0.364115704480249
-8.125 -0.364362519190893
-8.1 -0.364612225735409
-8.075 -0.36486484905097
-8.05 -0.365120414044611
-8.025 -0.36537894558112
-8 -0.365640468470604
-7.975 -0.365905007455746
-7.95 -0.366172587198732
-7.925 -0.366443232267863
-7.9 -0.366716967123842
-7.875 -0.366993816105742
-7.85 -0.367273803416644
-7.825 -0.367556953108955
-7.8 -0.367843289069404
-7.775 -0.368132835003707
-7.75 -0.368425614420906
-7.725 -0.368721650617393
-7.7 -0.369020966660593
-7.675 -0.36932358537233
-7.65 -0.369629529311866
-7.625 -0.369938820758612
-7.6 -0.370251481694514
-7.575 -0.370567533786111
-7.55 -0.370886998366271
-7.525 -0.371209896415601
-7.5 -0.371536248543527
-7.475 -0.371866074969061
-7.45 -0.372199395501229
-7.425 -0.37253622951919
-7.4 -0.372876595952025
-7.375 -0.373220513258203
-7.35 -0.373567999404732
-7.325 -0.373919071845986
-7.3 -0.374273747502209
-7.275 -0.374632042737711
-7.25 -0.374993973338733
-7.225 -0.375359554491007
-7.2 -0.375728800756995
-7.175 -0.376101726052815
-7.15 -0.376478343624849
-7.125 -0.376858666026049
-7.1 -0.377242705091919
-7.075 -0.377630471916199
-7.05 -0.37802197682623
-7.025 -0.378417229358018
-7 -0.37881623823099
-6.975 -0.379219011322441
-6.95 -0.37962555564168
-6.925 -0.380035877303873
-6.9 -0.380449981503584
-6.875 -0.380867872488013
-6.85 -0.381289553529933
-6.825 -0.381715026900336
-6.8 -0.382144293840774
-6.775 -0.382577354535403
-6.75 -0.383014208082739
-6.725 -0.383454852467111
-6.7 -0.383899284529824
-6.675 -0.38434749994003
-6.65 -0.384799493165309
-6.625 -0.38525525744195
-6.6 -0.385714784744952
-6.575 -0.386178065757729
-6.55 -0.386645089841531
-6.525 -0.387115845004568
-6.5 -0.387590317870857
-6.475 -0.388068493648771
-6.45 -0.388550356099309
-6.425 -0.389035887504075
-6.4 -0.389525068632969
-6.375 -0.390017878711593
-6.35 -0.390514295388376
-6.325 -0.391014294701401
-6.3 -0.391517851044953
-6.275 -0.392024937135782
-6.25 -0.39253552397907
-6.225 -0.393049580834122
-6.2 -0.393567075179756
-6.175 -0.394087972679417
-6.15 -0.394612237145993
-6.125 -0.395139830506343
-6.1 -0.395670712765539
-6.075 -0.396204841970809
-6.05 -0.396742174175189
-6.025 -0.397282663400889
-6 -0.397826261602349
-5.975 -0.398372918629013
-5.95 -0.398922582187799
-5.925 -0.399475197805263
-5.9 -0.400030708789476
-5.875 -0.40058905619159
-5.85 -0.401150178767095
-5.825 -0.401714012936781
-5.8 -0.402280492747387
-5.775 -0.402849549831934
-5.75 -0.403421113369755
-5.725 -0.403995110046207
-5.7 -0.404571464012062
-5.675 -0.40515009684259
-5.65 -0.405730927496309
-5.625 -0.406313872273421
-5.6 -0.406898844773913
-5.575 -0.407485755855342
-5.55 -0.408074513590278
-5.525 -0.408665023223418
-5.5 -0.409257187128368
-5.475 -0.409850904764079
-5.45 -0.410446072630952
-5.425 -0.411042584226591
-5.4 -0.411640330001214
-5.375 -0.412239197312719
-5.35 -0.412839070381397
-5.325 -0.413439830244288
-5.3 -0.414041354709193
-5.275 -0.414643518308318
-5.25 -0.415246192251564
-5.225 -0.415849244379458
-5.2 -0.416452539115718
-5.175 -0.417055937419452
-5.15 -0.417659296736997
-5.125 -0.418262470953388
-5.1 -0.418865310343455
-5.075 -0.419467661522558
-5.05 -0.420069367396946
-5.025 -0.420670267113753
-5 -0.421270196010615
-4.975 -0.421868985564926
-4.95 -0.422466463342721
-4.925 -0.423062452947191
-4.9 -0.423656773966833
-4.875 -0.424249241923231
-4.85 -0.424839668218485
-4.825 -0.425427860082269
-4.8 -0.426013620518538
-4.775 -0.426596748251888
-4.75 -0.427177037673557
-4.725 -0.427754278787099
-4.7 -0.428328257153707
-4.675 -0.428898753837218
-4.65 -0.429465545348791
-4.625 -0.430028403591273
-4.6 -0.43058709580326
-4.575 -0.431141384502865
-4.55 -0.431691027431206
-4.525 -0.432235777495618
-4.5 -0.432775382712616
-4.475 -0.433309586150607
-4.45 -0.433838125872385
-4.425 -0.434360734877411
-4.4 -0.434877141043904
-4.375 -0.435387067070768
-4.35 -0.435890230419361
-4.325 -0.436386343255145
-4.3 -0.436875112389242
-4.275 -0.437356239219905
-4.25 -0.437829419673955
-4.225 -0.438294344148205
-4.2 -0.438750697450899
-4.175 -0.439198158743214
-4.15 -0.439636401480853
-4.125 -0.440065093355769
-4.1 -0.440483896238073
-4.075 -0.440892466118157
-4.05 -0.441290453049098
-4.025 -0.441677501089371
-4 -0.442053248245956
-3.975 -0.442417326417864
-3.95 -0.442769361340172
-3.925 -0.443108972528614
-3.9 -0.443435773224805
-3.875 -0.443749370342166
-3.85 -0.444049364412632
-3.825 -0.444335349534222
-3.8 -0.444606913319555
-3.775 -0.444863636845405
-3.75 -0.445105094603392
-3.725 -0.445330854451902
-3.7 -0.445540477569357
-3.675 -0.445733518408925
-3.65 -0.445909524654811
-3.625 -0.446068037180236
-3.6 -0.446208590007236
-3.575 -0.44633071026843
-3.55 -0.446433918170882
-3.525 -0.44651772696222
-3.5 -0.446581642899166
-3.475 -0.446625165218644
-3.45 -0.446647786111633
-3.425 -0.446648990699958
-3.4 -0.446628257016198
-3.375 -0.446585055986915
-3.35 -0.446518851419416
-3.325 -0.446429099992254
-3.3 -0.446315251249708
-3.275 -0.446176747600475
-3.25 -0.446013024320811
-3.225 -0.445823509562401
-3.2 -0.44560762436521
-3.175 -0.445364782675594
-3.15 -0.445094391369984
-3.125 -0.444795850284419
-3.1 -0.444468552250271
-3.075 -0.444111883136468
-3.05 -0.443725221898575
-3.025 -0.443307940635073
-3 -0.442859404651215
-2.975 -0.442378972530833
-2.95 -0.441865996216496
-2.925 -0.441319821098426
-2.9 -0.440739786112589
-2.875 -0.440125223848409
-2.85 -0.439475460666552
-2.825 -0.43878981682724
-2.8 -0.438067606629583
-2.775 -0.437308138562417
-2.75 -0.436510715467164
-2.725 -0.43567463471323
-2.7 -0.434799188386477
-2.675 -0.433883663491323
-2.65 -0.432927342167038
-2.625 -0.431929501918797
-2.6 -0.430889415864094
-2.575 -0.42980635299511
-2.55 -0.428679578457647
-2.525 -0.427508353847256
-2.5 -0.426291937523172
-2.475 -0.425029584940726
-2.45 -0.423720549002845
-2.425 -0.422364080431326
-2.4 -0.42095942815851
-2.375 -0.419505839740043
-2.35 -0.418002561789366
-2.325 -0.416448840434596
-2.3 -0.414843921798467
-2.275 -0.413187052501959
-2.25 -0.411477480192287
-2.225 -0.409714454095853
-2.2 -0.407897225596796
-2.175 -0.406025048841742
-2.15 -0.404097181371322
-2.125 -0.402112884779032
-2.1 -0.400071425397946
-2.075 -0.397972075015791
-2.05 -0.395814111618842
-2.025 -0.393596820165047
-2 -0.391319493386769
-1.975 -0.388981432623444
-1.95 -0.386581948684449
-1.925 -0.384120362742346
-1.9 -0.381596007256668
-1.875 -0.379008226928272
-1.85 -0.376356379684268
-1.825 -0.373639837693384
-1.8 -0.370857988411577
-1.775 -0.368010235657577
-1.75 -0.365096000717944
-1.725 -0.362114723481113
-1.7 -0.35906586359976
-1.675 -0.355948901680709
-1.65 -0.352763340501456
-1.625 -0.349508706252228
-1.6 -0.34618454980237
-1.575 -0.342790447989667
-1.55 -0.339326004931054
-1.525 -0.335790853352989
-1.5 -0.332184655939604
-1.475 -0.328507106696527
-1.45 -0.324757932328122
-1.425 -0.320936893625659
-1.4 -0.317043786863772
-1.375 -0.313078445202315
-1.35 -0.309040740090561
-1.325 -0.304930582670475
-1.3 -0.300747925175569
-1.275 -0.296492762321676
-1.25 -0.29216513268576
-1.225 -0.287765120068687
-1.2 -0.283292854837692
-1.175 -0.278748515244103
-1.15 -0.274132328711695
-1.125 -0.269444573090883
-1.1 -0.264685577873842
-1.075 -0.259855725365446
-1.05 -0.254955451804865
-1.025 -0.249985248432499
-1 -0.244945662496887
-0.974999999999998 -0.239837298196135
-0.949999999999999 -0.234660817548394
-0.924999999999997 -0.229416941185897
-0.899999999999999 -0.224106449067082
-0.875 -0.218730181101369
-0.849999999999998 -0.213289037681249
-0.824999999999999 -0.207783980116429
-0.799999999999997 -0.202216030964948
-0.774999999999999 -0.196586274256326
-0.75 -0.190895855602042
-0.724999999999998 -0.185145982188875
-0.699999999999999 -0.179337922650929
-0.674999999999997 -0.173473006816482
-0.649999999999999 -0.167552625326167
-0.625 -0.161578229119353
-0.599999999999998 -0.155551328786076
-0.574999999999999 -0.149473493782269
-0.549999999999997 -0.143346351506578
-0.524999999999999 -0.137171586237544
-0.5 -0.130950937930496
-0.474999999999998 -0.124686200874061
-0.449999999999999 -0.118379222206793
-0.424999999999997 -0.112031900295033
-0.399999999999999 -0.105646182973746
-0.375 -0.0992240656526878
-0.349999999999998 -0.0927675892909362
-0.324999999999999 -0.0862788382434117
-0.299999999999997 -0.0797599379836926
-0.274999999999999 -0.0732130527080302
-0.25 -0.0666403828260931
-0.224999999999998 -0.060044162344566
-0.199999999999999 -0.0534266561502975
-0.174999999999997 -0.0467901572002375
-0.149999999999999 -0.0401369836259167
-0.125 -0.0334694757606939
-0.0999999999999979 -0.026789993098431
-0.0749999999999993 -0.0201009111926428
-0.0499999999999972 -0.0134046185055095
-0.0249999999999986 -0.0067035132164265
0 0
0.0250000000000021 0.0067035132164265
0.0500000000000007 0.0134046185055095
0.0750000000000028 0.0201009111926428
0.100000000000001 0.026789993098431
0.125 0.0334694757606939
0.150000000000002 0.0401369836259167
0.175000000000001 0.0467901572002375
0.200000000000003 0.0534266561502975
0.225000000000001 0.060044162344566
0.25 0.0666403828260931
0.275000000000002 0.0732130527080302
0.300000000000001 0.0797599379836927
0.325000000000003 0.0862788382434118
0.350000000000001 0.0927675892909363
0.375 0.099224065652688
0.400000000000002 0.105646182973746
0.425000000000001 0.112031900295034
0.450000000000003 0.118379222206793
0.475000000000001 0.124686200874062
0.5 0.130950937930496
0.525000000000002 0.137171586237544
0.550000000000001 0.143346351506578
0.575000000000003 0.14947349378227
0.600000000000001 0.155551328786077
0.625 0.161578229119354
0.650000000000002 0.167552625326168
0.675000000000001 0.173473006816484
0.700000000000003 0.17933792265093
0.725000000000001 0.185145982188877
0.75 0.190895855602044
0.775000000000002 0.196586274256328
0.800000000000001 0.20221603096495
0.825000000000003 0.207783980116431
0.850000000000001 0.213289037681251
0.875 0.218730181101372
0.900000000000002 0.224106449067085
0.925000000000001 0.2294169411859
0.950000000000003 0.234660817548397
0.975000000000001 0.239837298196139
1 0.244945662496891
1.025 0.249985248432503
1.05 0.254955451804869
1.075 0.25985572536545
1.1 0.264685577873846
1.125 0.269444573090888
1.15 0.274132328711699
1.175 0.278748515244108
1.2 0.283292854837697
1.225 0.287765120068692
1.25 0.292165132685765
1.275 0.296492762321681
1.3 0.300747925175574
1.325 0.30493058267048
1.35 0.309040740090567
1.375 0.31307844520232
1.4 0.317043786863778
1.425 0.320936893625665
1.45 0.324757932328128
1.475 0.328507106696534
1.5 0.33218465593961
1.525 0.335790853352995
1.55 0.33932600493106
1.575 0.342790447989674
1.6 0.346184549802377
1.625 0.349508706252234
1.65 0.352763340501463
1.675 0.355948901680717
1.7 0.359065863599767
1.725 0.36211472348112
1.75 0.365096000717952
1.775 0.368010235657584
1.8 0.370857988411585
1.825 0.373639837693392
1.85 0.376356379684275
1.875 0.379008226928279
1.9 0.381596007256675
1.925 0.384120362742354
1.95 0.386581948684456
1.975 0.388981432623452
2 0.391319493386776
2.025 0.393596820165055
2.05 0.39581411161885
2.075 0.397972075015799
2.1 0.400071425397954
2.125 0.40211288477904
2.15 0.40409718137133
2.175 0.40602504884175
2.2 0.407897225596804
2.225 0.409714454095861
2.25 0.411477480192295
2.275 0.413187052501967
2.3 0.414843921798475
2.325 0.416448840434604
2.35 0.418002561789374
2.375 0.419505839740051
2.4 0.420959428158518
2.425 0.422364080431333
2.45 0.423720549002853
2.475 0.425029584940734
2.5 0.42629193752318
2.525 0.427508353847264
2.55 0.428679578457655
2.575 0.429806352995118
2.6 0.430889415864102
2.625 0.431929501918805
2.65 0.432927342167046
2.675 0.433883663491331
2.7 0.434799188386485
2.725 0.435674634713238
2.75 0.436510715467172
2.775 0.437308138562424
2.8 0.43806760662959
2.825 0.438789816827248
2.85 0.43947546066656
2.875 0.440125223848417
2.9 0.440739786112597
2.925 0.441319821098434
2.95 0.441865996216504
2.975 0.44237897253084
3 0.442859404651222
3.025 0.443307940635081
3.05 0.443725221898583
3.075 0.444111883136476
3.1 0.444468552250278
3.125 0.444795850284426
3.15 0.445094391369991
3.175 0.445364782675602
3.2 0.445607624365217
3.225 0.445823509562409
3.25 0.446013024320818
3.275 0.446176747600482
3.3 0.446315251249715
3.325 0.446429099992261
3.35 0.446518851419423
3.375 0.446585055986922
3.4 0.446628257016205
3.425 0.446648990699965
3.45 0.44664778611164
3.475 0.446625165218651
3.5 0.446581642899174
3.525 0.446517726962227
3.55 0.446433918170889
3.575 0.446330710268437
3.6 0.446208590007243
3.625 0.446068037180243
3.65 0.445909524654818
3.675 0.445733518408932
3.7 0.445540477569364
3.725 0.445330854451909
3.75 0.445105094603398
3.775 0.444863636845412
3.8 0.444606913319562
3.825 0.444335349534229
3.85 0.444049364412639
3.875 0.443749370342173
3.9 0.443435773224812
3.925 0.443108972528621
3.95 0.442769361340178
3.975 0.44241732641787
4 0.442053248245962
4.025 0.441677501089378
4.05 0.441290453049104
4.075 0.440892466118164
4.1 0.440483896238079
4.125 0.440065093355776
4.15 0.43963640148086
4.175 0.439198158743221
4.2 0.438750697450906
4.225 0.438294344148212
4.25 0.437829419673962
4.275 0.437356239219912
4.3 0.436875112389249
4.325 0.436386343255152
4.35 0.435890230419367
4.375 0.435387067070775
4.4 0.434877141043911
4.425 0.434360734877417
4.45 0.433838125872392
4.475 0.433309586150614
4.5 0.432775382712622
4.525 0.432235777495625
4.55 0.431691027431212
4.575 0.431141384502871
4.6 0.430587095803266
4.625 0.43002840359128
4.65 0.429465545348798
4.675 0.428898753837225
4.7 0.428328257153713
4.725 0.427754278787105
4.75 0.427177037673564
4.775 0.426596748251894
4.8 0.426013620518545
4.825 0.425427860082275
4.85 0.424839668218492
4.875 0.424249241923238
4.9 0.423656773966839
4.925 0.423062452947198
4.95 0.422466463342728
4.975 0.421868985564932
5 0.421270196010621
5.025 0.420670267113759
5.05 0.420069367396952
5.075 0.419467661522564
5.1 0.418865310343461
5.125 0.418262470953394
5.15 0.417659296737003
5.175 0.417055937419458
5.2 0.416452539115724
5.225 0.415849244379465
5.25 0.41524619225157
5.275 0.414643518308324
5.3 0.4140413547092
5.325 0.413439830244294
5.35 0.412839070381403
5.375 0.412239197312725
5.4 0.41164033000122
5.425 0.411042584226597
5.45 0.410446072630959
5.475 0.409850904764085
5.5 0.409257187128374
5.525 0.408665023223424
5.55 0.408074513590284
5.575 0.407485755855348
5.6 0.406898844773919
5.625 0.406313872273427
5.65 0.405730927496316
5.675 0.405150096842597
5.7 0.404571464012068
5.725 0.403995110046213
5.75 0.403421113369762
5.775 0.40284954983194
5.8 0.402280492747393
5.825 0.401714012936788
5.85 0.401150178767101
5.875 0.400589056191596
5.9 0.400030708789483
5.925 0.399475197805269
5.95 0.398922582187805
5.975 0.39837291862902
6 0.397826261602355
6.025 0.397282663400895
6.05 0.396742174175195
6.075 0.396204841970815
6.1 0.395670712765545
6.125 0.395139830506349
6.15 0.394612237145999
6.175 0.394087972679423
6.2 0.393567075179762
6.225 0.393049580834128
6.25 0.392535523979076
6.275 0.392024937135788
6.3 0.391517851044959
6.325 0.391014294701407
6.35 0.390514295388382
6.375 0.390017878711599
6.4 0.389525068632975
6.425 0.389035887504081
6.45 0.388550356099315
6.475 0.388068493648777
6.5 0.387590317870863
6.525 0.387115845004574
6.55 0.386645089841537
6.575 0.386178065757735
6.6 0.385714784744958
6.625 0.385255257441956
6.65 0.384799493165315
6.675 0.384347499940036
6.7 0.38389928452983
6.725 0.383454852467117
6.75 0.383014208082745
6.775 0.382577354535409
6.8 0.38214429384078
6.825 0.381715026900342
6.85 0.381289553529939
6.875 0.380867872488019
6.9 0.38044998150359
6.925 0.380035877303879
6.95 0.379625555641686
6.975 0.379219011322447
7 0.378816238230996
7.025 0.378417229358024
7.05 0.378021976826236
7.075 0.377630471916205
7.1 0.377242705091925
7.125 0.376858666026055
7.15 0.376478343624855
7.175 0.376101726052821
7.2 0.375728800757001
7.225 0.375359554491013
7.25 0.374993973338739
7.275 0.374632042737717
7.3 0.374273747502215
7.325 0.373919071845992
7.35 0.373567999404738
7.375 0.373220513258209
7.4 0.372876595952031
7.425 0.372536229519196
7.45 0.372199395501235
7.475 0.371866074969067
7.5 0.371536248543534
7.525 0.371209896415607
7.55 0.370886998366277
7.575 0.370567533786117
7.6 0.37025148169452
7.625 0.369938820758618
7.65 0.369629529311872
7.675 0.369323585372336
7.7 0.369020966660599
7.725 0.368721650617399
7.75 0.368425614420912
7.775 0.368132835003713
7.8 0.367843289069411
7.825 0.367556953108961
7.85 0.36727380341665
7.875 0.366993816105748
7.9 0.366716967123848
7.925 0.366443232267869
7.95 0.366172587198738
7.975 0.365905007455752
8 0.36564046847061
8.025 0.365378945581126
8.05 0.365120414044617
8.075 0.364864849050976
8.1 0.364612225735415
8.125 0.364362519190899
8.15 0.364115704480255
8.175 0.36387175664797
8.2 0.363630650731666
8.225 0.363392361773271
8.25 0.363156864829869
8.275 0.362924134984245
8.3 0.362694147355119
8.325 0.362466877107073
8.35 0.362242299460172
8.375 0.362020389699285
8.40000000000001 0.3618011231831
8.425 0.361584475352847
8.45 0.361370421740716
8.475 0.361158937977991
8.5 0.360949999802881
8.52500000000001 0.360743583068069
8.55 0.360539663747977
8.575 0.360338217945736
8.6 0.360139221899889
8.625 0.359942651990804
8.65000000000001 0.359748484746818
8.675 0.35955669685011
8.7 0.359367265142298
8.725 0.359180166629776
8.75 0.358995378488788
8.77500000000001 0.358812878070241
8.8 0.358632642904262
8.825 0.3584546507045
8.85 0.358278879372188
8.875 0.358105306999948
8.90000000000001 0.357933911875364
8.925 0.357764672484306
8.95 0.357597567514036
8.975 0.357432575856065
9 0.357269676608796
9.02500000000001 0.357108849079941
9.05 0.356950072788716
9.075 0.356793327467826
9.1 0.356638593065236
9.125 0.356485849745736
9.15000000000001 0.356335077892304
9.175 0.356186258107272
9.2 0.35603937121329
9.225 0.355894398254116
9.25 0.355751320495198
9.27500000000001 0.355610119424098
9.3 0.355470776750719
9.325 0.355333274407373
9.35 0.355197594548669
9.375 0.355063719551248
9.40000000000001 0.354931632013348
9.425 0.354801314754223
9.45 0.354672750813397
9.475 0.354545923449789
9.5 0.35442081614068
9.52500000000001 0.354297412580549
9.55 0.354175696679776
9.575 0.354055652563211
9.6 0.353937264568624
9.625 0.353820517245026
9.65000000000001 0.353705395350883
9.675 0.353591883852212
9.7 0.353479967920569
9.725 0.353369632930936
9.75 0.353260864459508
9.77500000000001 0.353153648281387
9.8 0.353047970368177
9.825 0.352943816885505
9.85 0.352841174190448
9.875 0.352740028828893
9.90000000000001 0.352640367532807
9.925 0.352542177217455
9.95 0.352445444978539
9.975 0.352350158089281
10 0.352256303997445
10.025 0.352163870322303
10.05 0.352072844851558
10.075 0.351983215538215
10.1 0.351894970497406
10.125 0.351808098003183
10.15 0.351722586485272
10.175 0.351638424525795
10.2 0.351555600855963
10.225 0.35147410435275
10.25 0.351393924035538
10.275 0.351315049062747
10.3 0.351237468728453
10.325 0.351161172458993
10.35 0.351086149809563
10.375 0.351012390460808
10.4 0.350939884215412
10.425 0.350868620994694
10.45 0.350798590835202
10.475 0.350729783885318
10.5 0.35066219040187
10.525 0.350595800746759
10.55 0.350530605383606
10.575 0.350466594874406
10.6 0.350403759876218
10.625 0.350342091137862
10.65 0.350281579496658
10.675 0.350222215875179
10.7 0.350163991278047
10.725 0.350106896788752
10.75 0.350050923566512
10.775 0.349996062843169
10.8 0.349942305920121
10.825 0.3498896441653
10.85 0.349838069010191
10.875 0.349787571946893
10.9 0.349738144525231
10.925 0.349689778349916
10.95 0.349642465077748
10.975 0.349596196414883
11 0.349550964114142
11.025 0.349506759972374
11.05 0.349463575827889
11.075 0.349421403557927
11.1 0.349380235076201
11.125 0.349340062330495
11.15 0.349300877300315
11.175 0.349262671994615
11.2 0.349225438449572
11.225 0.349189168726428
11.25 0.349153854909404
11.275 0.349119489103665
11.3 0.349086063433358
11.325 0.349053570039715
11.35 0.349022001079224
11.375 0.348991348721857
11.4 0.348961605149377
11.425 0.348932762553707
11.45 0.348904813135366
11.475 0.348877749101971
11.5 0.348851562666813
11.525 0.348826246047497
11.55 0.348801791464646
11.575 0.348778191140684
11.6 0.348755437298673
11.625 0.348733522161231
11.65 0.348712437949505
11.675 0.348692176882224
11.7 0.348672731174807
11.725 0.348654093038546
11.75 0.348636254679849
11.775 0.348619208299554
11.8 0.348602946092306
11.825 0.348587460245996
11.85 0.348572742941268
11.875 0.348558786351087
11.9 0.348545582640371
11.925 0.348533123965681
11.95 0.348521402474981
11.975 0.348510410307445
12 0.348500139593336
12.025 0.348490582453939
12.05 0.348481731001546
12.075 0.348473577339508
12.1 0.348466113562334
12.125 0.348459331755848
12.15 0.348453223997401
12.175 0.348447782356133
12.2 0.348442998893288
12.225 0.348438865662575
12.25 0.348435374710588
12.275 0.34843251807726
12.3 0.348430287796376
12.325 0.348428675896125
12.35 0.348427674399695
12.375 0.348427275325917
12.4 0.348427470689945
12.425 0.348428252503976
12.45 0.348429612778016
12.475 0.348431543520673
12.5 0.348434036739996
12.525 0.348437084444341
12.55 0.348440678643279
12.575 0.348444811348524
12.6 0.348449474574908
12.625 0.348454660341369
12.65 0.348460360671975
12.675 0.348466567596979
12.7 0.348473273153889
12.725 0.348480469388568
12.75 0.348488148356356
12.775 0.348496302123209
12.8 0.348504922766866
12.825 0.348514002378022
12.85 0.348523533061529
12.875 0.348533506937606
12.9 0.348543916143066
12.925 0.348554752832551
12.95 0.348566009179788
12.975 0.34857767737884
13 0.348589749645382
13.025 0.348602218217972
13.05 0.348615075359332
13.075 0.348628313357638
13.1 0.348641924527803
13.125 0.348655901212776
13.15 0.348670235784826
13.175 0.348684920646842
13.2 0.348699948233616
13.225 0.348715311013135
13.25 0.348731001487862
13.275 0.348747012196017
13.3 0.348763335712845
13.325 0.348779964651883
13.35 0.348796891666218
13.375 0.348814109449727
13.4 0.348831610738321
13.425 0.348849388311163
13.45 0.348867434991883
13.475 0.348885743649775
13.5 0.348904307200979
13.525 0.348923118609652
13.55 0.348942170889117
13.575 0.348961457102999
13.6 0.348980970366341
13.625 0.3490007038467
13.65 0.349020650765226
13.675 0.349040804397721
13.7 0.349061158075672
13.725 0.349081705187266
13.75 0.349102439178383
13.775 0.349123353553566
13.8 0.34914444187696
13.825 0.34916569777324
13.85 0.349187114928499
13.875 0.349208687091124
13.9 0.349230408072636
13.925 0.349252271748511
13.95 0.349274272058966
13.975 0.349296403009726
14 0.34931865867276
14.025 0.349341033186986
14.05 0.34936352075895
14.075 0.349386115663482
14.1 0.349408812244308
14.125 0.349431604914653
14.15 0.349454488157795
14.175 0.349477456527606
14.2 0.349500504649048
14.225 0.349523627218654
14.25 0.349546819004966
14.275 0.349570074848953
14.3 0.34959338966439
14.325 0.349616758438217
14.35 0.349640176230856
14.375 0.349663638176508
14.4 0.349687139483416
14.425 0.349710675434095
14.45 0.349734241385539
14.475 0.349757832769389
14.5 0.349781445092079
14.525 0.349805073934953
14.55 0.349828714954343
14.575 0.349852363881629
14.6 0.349876016523263
14.625 0.349899668760768
14.65 0.349923316550707
14.675 0.349946955924624
14.7 0.349970582988955
14.725 0.34999419392492
14.75 0.350017784988372
14.775 0.350041352509637
14.8 0.350064892893316
14.825 0.350088402618064
14.85 0.350111878236342
14.875 0.350135316374149
14.9 0.35015871373072
14.925 0.350182067078211
14.95 0.350205373261348
14.975 0.350228629197063
15 0.350251831874099
15.025 0.350274978352599
15.05 0.350298065763668
15.075 0.350321091308913
15.1 0.35034405225997
15.125 0.350366945958001
15.15 0.350389769813175
15.175 0.350412521304131
15.2 0.35043519797742
15.225 0.350457797446929
15.25 0.350480317393289
15.275 0.350502755563264
15.3 0.350525109769121
15.325 0.350547377887992
15.35 0.350569557861213
15.375 0.350591647693651
15.4 0.350613645453013
15.425 0.350635549269152
15.45 0.350657357333345
15.475 0.350679067897571
15.5 0.350700679273771
15.525 0.350722189833097
15.55 0.350743598005149
15.575 0.350764902277211
15.6 0.350786101193461
15.625 0.35080719335419
15.65 0.350828177414997
15.675 0.350849052085987
15.7 0.350869816130958
15.725 0.350890468366578
15.75 0.350911007661563
15.775 0.350931432935843
15.8 0.350951743159724
15.825 0.350971937353051
15.85 0.350992014584362
15.875 0.351011973970035
15.9 0.351031814673445
15.925 0.351051535904103
15.95 0.351071136916805
15.975 0.351090617010775
16 0.351109975528807
16.025 0.351129211856407
16.05 0.351148325420937
16.075 0.351167315690758
16.1 0.351186182174374
16.125 0.351204924419577
16.15 0.351223542012598
16.175 0.351242034577256
16.2 0.351260401774114
16.225 0.35127864329963
16.25 0.351296758885325
16.275 0.351314748296946
16.3 0.351332611333631
16.325 0.351350347827092
16.35 0.351367957640788
16.375 0.351385440669113
16.4 0.351402796836589
16.425 0.351420026097063
16.45 0.351437128432913
16.475 0.35145410385426
16.5 0.351470952398184
16.525 0.351487674127957
16.55 0.351504269132272
16.575 0.351520737524493
16.6 0.351537079441899
16.625 0.351553295044952
16.65 0.351569384516562
16.675 0.351585348061365
16.7 0.351601185905016
16.725 0.351616898293482
16.75 0.351632485492354
16.775 0.35164794778616
16.8 0.351663285477696
16.825 0.351678498887366
16.85 0.351693588352527
16.875 0.35170855422685
16.9 0.351723396879694
16.925 0.35173811669548
16.95 0.351752714073091
16.975 0.351767189425271
17 0.35178154317804
17.025 0.351795775770125
17.05 0.351809887652389
17.075 0.351823879287289
17.1 0.35183775114833
17.125 0.35185150371954
17.15 0.351865137494954
17.175 0.351878652978107
17.2 0.351892050681544
17.225 0.351905331126336
17.25 0.351918494841613
17.275 0.351931542364101
17.3 0.351944474237681
17.325 0.351957291012951
17.35 0.351969993246803
17.375 0.351982581502011
17.4 0.351995056346832
17.425 0.352007418354613
17.45 0.352019668103419
17.475 0.352031806175662
17.5 0.352043833157746
17.525 0.352055749639726
17.55 0.352067556214972
17.575 0.352079253479845
17.6 0.352090842033392
17.625 0.352102322477037
17.65 0.352113695414297
17.675 0.352124961450499
17.7 0.35213612119251
17.725 0.352147175248482
17.75 0.352158124227598
17.775 0.352168968739833
17.8 0.352179709395729
17.825 0.352190346806168
17.85 0.35220088158217
17.875 0.352211314334683
17.9 0.352221645674399
17.925 0.352231876211564
17.95 0.352242006555811
17.975 0.352252037315987
18 0.352261969100001
18.025 0.352271802514676
18.05 0.352281538165604
18.075 0.352291176657018
18.1 0.352300718591663
18.125 0.352310164570684
18.15 0.35231951519351
18.175 0.352328771057758
18.2 0.352337932759133
18.225 0.352347000891341
18.25 0.352355976046008
18.275 0.352364858812601
18.3 0.352373649778366
18.325 0.352382349528258
18.35 0.352390958644887
18.375 0.352399477708466
18.4 0.35240790729677
18.425 0.352416247985086
18.45 0.352424500346188
18.475 0.352432664950302
18.5 0.35244074236508
18.525 0.352448733155583
18.55 0.352456637884261
18.575 0.352464457110944
18.6 0.352472191392834
18.625 0.3524798412845
18.65 0.35248740733788
18.675 0.352494890102281
18.7 0.35250229012439
18.725 0.352509607948283
18.75 0.352516844115438
18.775 0.35252399916475
18.8 0.352531073632553
18.825 0.352538068052638
18.85 0.352544982956282
18.875 0.352551818872268
18.9 0.352558576326918
18.925 0.352565255844123
18.95 0.352571857945375
18.975 0.352578383149797
19 0.352584831974187
19.025 0.352591204933045
19.05 0.35259750253862
19.075 0.352603725300942
19.1 0.352609873727869
19.125 0.352615948325122
19.15 0.352621949596331
19.175 0.352627878043078
19.2 0.352633734164937
19.225 0.35263951845952
19.25 0.35264523142252
19.275 0.352650873547755
19.3 0.352656445327215
19.325 0.352661947251101
19.35 0.352667379807872
19.375 0.352672743484292
19.4 0.352678038765467
19.425 0.352683266134895
19.45 0.352688426074503
19.475 0.352693519064693
19.5 0.352698545584384
19.525 0.352703506111052
19.55 0.352708401120769
19.575 0.352713231088245
19.6 0.352717996486865
19.625 0.352722697788729
19.65 0.352727335464685
19.675 0.352731909984369
19.7 0.352736421816236
19.725 0.352740871427598
19.75 0.352745259284651
19.775 0.35274958585251
19.8 0.35275385159524
19.825 0.352758056975881
19.85 0.352762202456475
19.875 0.352766288498098
19.9 0.352770315560879
19.925 0.352774284104025
19.95 0.352778194585844
19.975 0.352782047463764
20 0.352785843194352
20.025 0.352789582233334
20.05 0.352793265035608
20.075 0.352796892055261
20.1 0.352800463745581
20.125 0.352803980559069
20.15 0.352807442947449
20.175 0.352810851361678
20.2 0.352814206251953
20.225 0.352817508067716
20.25 0.352820757257657
20.275 0.352823954269723
20.3 0.352827099551112
20.325 0.352830193548277
20.35 0.352833236706928
20.375 0.352836229472021
20.4 0.352839172287761
20.425 0.352842065597596
20.45 0.352844909844207
20.475 0.352847705469502
20.5 0.352850452914608
20.525 0.352853152619858
20.55 0.352855805024782
20.575 0.35285841056809
20.6 0.352860969687665
20.625 0.35286348282054
20.65 0.352865950402886
20.675 0.352868372869995
20.7 0.35287075065626
20.725 0.352873084195157
20.75 0.352875373919221
20.775 0.352877620260031
20.8 0.352879823648183
20.825 0.352881984513268
20.85 0.352884103283848
20.875 0.352886180387433
20.9 0.352888216250454
20.925 0.352890211298236
20.95 0.352892165954975
20.975 0.352894080643705
21 0.352895955786276
21.025 0.352897791803319
21.05 0.352899589114222
21.075 0.352901348137098
21.1 0.352903069288756
21.125 0.35290475298467
21.15 0.352906399638947
21.175 0.352908009664297
21.2 0.352909583472002
21.225 0.352911121471884
21.25 0.35291262407227
21.275 0.352914091679966
21.3 0.352915524700218
21.325 0.352916923536684
21.35 0.3529182885914
21.375 0.352919620264747
21.4 0.352920918955418
21.425 0.352922185060388
21.45 0.352923418974879
21.475 0.352924621092327
21.5 0.352925791804353
21.525 0.352926931500727
21.55 0.352928040569339
21.575 0.352929119396163
21.6 0.352930168365233
21.625 0.352931187858603
21.65 0.352932178256321
21.675 0.352933139936399
21.7 0.352934073274779
21.725 0.352934978645305
21.75 0.352935856419695
21.775 0.352936706967508
21.8 0.352937530656119
21.825 0.35293832785069
21.85 0.352939098914138
21.875 0.352939844207115
21.9 0.352940564087974
21.925 0.352941258912749
21.95 0.352941929035126
21.975 0.352942574806416
22 0.352943196575535
22.025 0.352943794688978
22.05 0.352944369490796
22.075 0.352944921322571
22.1 0.352945450523399
22.125 0.352945957429864
22.15 0.352946442376019
22.175 0.352946905693368
22.2 0.352947347710843
22.225 0.352947768754788
22.25 0.35294816914894
22.275 0.352948549214414
22.3 0.352948909269683
22.325 0.352949249630564
22.35 0.352949570610204
22.375 0.352949872519064
22.4 0.352950155664908
22.425 0.352950420352785
22.45 0.352950666885024
22.475 0.352950895561216
22.5 0.352951106678209
22.525 0.352951300530095
22.55 0.352951477408199
22.575 0.352951637601076
22.6 0.3529517813945
22.625 0.352951909071456
22.65 0.352952020912137
22.675 0.352952117193935
22.7 0.352952198191442
22.725 0.352952264176437
22.75 0.352952315417892
22.775 0.352952352181963
22.8 0.352952374731991
22.825 0.352952383328499
22.85 0.352952378229195
22.875 0.352952359688966
22.9 0.352952327959886
22.925 0.352952283291212
22.95 0.352952225929387
22.975 0.352952156118047
23 0.352952074098018
23.025 0.352951980107323
23.05 0.352951874381191
23.075 0.352951757152052
23.1 0.352951628649552
23.125 0.352951489100556
23.15 0.352951338729155
23.175 0.352951177756672
23.2 0.352951006401674
23.225 0.352950824879976
23.25 0.352950633404654
23.275 0.352950432186051
23.3 0.352950221431792
23.325 0.352950001346788
23.35 0.352949772133255
23.375 0.352949533990718
23.4 0.352949287116029
23.425 0.352949031703374
23.45 0.352948767944291
23.475 0.352948496027682
23.5 0.352948216139824
23.525 0.352947928464385
23.55 0.35294763318244
23.575 0.352947330472485
23.6 0.35294702051045
23.625 0.352946703469716
23.65 0.352946379521135
23.675 0.35294604883304
23.7 0.352945711571264
23.725 0.352945367899158
23.75 0.35294501797761
23.775 0.352944661965056
23.8 0.352944300017505
23.825 0.352943932288554
23.85 0.352943558929404
23.875 0.352943180088883
23.9 0.352942795913464
23.925 0.35294240654728
23.95 0.352942012132149
23.975 0.35294161280759
24 0.352941208710844
24.025 0.352940799976892
24.05 0.352940386738479
24.075 0.35293996912613
24.1 0.352939547268175
24.125 0.352939121290766
24.15 0.352938691317899
24.175 0.352938257471435
24.2 0.352937819871122
24.225 0.352937378634616
24.25 0.3529369338775
24.275 0.352936485713312
24.3 0.352936034253557
24.325 0.352935579607739
24.35 0.352935121883376
24.375 0.352934661186023
24.4 0.352934197619299
24.425 0.352933731284904
24.45 0.352933262282641
24.475 0.352932790710445
24.5 0.352932316664399
24.525 0.352931840238757
24.55 0.352931361525973
24.575 0.352930880616717
24.6 0.352930397599901
24.625 0.352929912562701
24.65 0.35292942559058
24.675 0.352928936767315
24.7 0.352928446175014
24.725 0.352927953894143
24.75 0.352927460003549
24.775 0.352926964580483
24.8 0.352926467700623
24.825 0.352925969438099
24.85 0.352925469865516
24.875 0.352924969053975
24.9 0.352924467073102
24.925 0.352923963991069
24.95 0.352923459874615
24.975 0.352922954789075
25 0.3529224487984
25.025 0.352921941965185
25.05 0.352921434350688
25.075 0.352920926014858
25.1 0.352920417016357
25.125 0.352919907412585
25.15 0.352919397259707
25.175 0.352918886612669
25.2 0.352918375525233
25.225 0.352917864049993
25.25 0.352917352238403
25.275 0.352916840140801
25.3 0.352916327806433
25.325 0.352915815283478
25.35 0.352915302619073
25.375 0.352914789859334
25.4 0.352914277049385
25.425 0.352913764233382
25.45 0.352913251454534
25.475 0.35291273875513
25.5 0.352912226176565
25.525 0.352911713759363
25.55 0.3529112015432
25.575 0.352910689566931
25.6 0.352910177868616
25.625 0.35290966648554
25.65 0.352909155454241
25.675 0.352908644810534
25.7 0.352908134589534
25.725 0.352907624825684
25.75 0.352907115552776
25.775 0.352906606803976
25.8 0.35290609861185
25.825 0.352905591008388
25.85 0.352905084025027
25.875 0.352904577692678
25.9 0.352904072041746
25.925 0.352903567102157
25.95 0.352903062903382
25.975 0.352902559474461
26 0.352902056844025
26.025 0.352901555040323
26.05 0.352901054091241
26.075 0.35290055402433
26.1 0.352900054866827
26.125 0.352899556645679
26.15 0.352899059387566
26.175 0.352898563118922
26.2 0.352898067865962
26.225 0.352897573654701
26.25 0.352897080510977
26.275 0.352896588460474
26.3 0.352896097528743
26.325 0.352895607741225
26.35 0.352895119123271
26.375 0.352894631700163
26.4 0.352894145497138
26.425 0.352893660539405
26.45 0.352893176852167
26.475 0.352892694460641
26.5 0.352892213390077
26.525 0.352891733665778
26.55 0.352891255313122
26.575 0.352890778357573
26.6 0.352890302824708
26.625 0.352889828740228
26.65 0.352889356129982
26.675 0.352888885019978
26.7 0.352888415436403
26.725 0.352887947405639
26.75 0.352887480954278
26.775 0.352887016109137
26.8 0.352886552897275
26.825 0.352886091346004
26.85 0.352885631482905
26.875 0.35288517333584
26.9 0.352884716932967
26.925 0.352884262302748
26.95 0.352883809473964
26.975 0.352883358475724
27 0.352882909337476
27.025 0.352882462089016
27.05 0.352882016760499
27.075 0.352881573382444
27.1 0.352881131985743
27.125 0.35288069260167
27.15 0.352880255261883
27.175 0.352879819998434
27.2 0.35287938684377
27.225 0.352878955830738
27.25 0.352878526992591
27.275 0.352878100362986
27.3 0.352877675975987
27.325 0.35287725386607
27.35 0.352876834068115
27.375 0.352876416617412
27.4 0.352876001549658
27.425 0.352875588900949
27.45 0.352875178707785
27.475 0.352874771007058
27.5 0.352874365836054
27.525 0.35287396323244
27.55 0.35287356323426
27.575 0.352873165879929
27.6 0.352872771208221
27.625 0.352872379258259
27.65 0.352871990069508
27.675 0.352871603681758
27.7 0.352871220135116
27.725 0.352870839469989
27.75 0.352870461727071
27.775 0.352870086947328
27.8 0.352869715171978
27.825 0.352869346442479
27.85 0.352868980800504
27.875 0.352868618287927
27.9 0.352868258946799
27.925 0.352867902819329
27.95 0.352867549947858
27.975 0.35286720037484
28 0.352866854142814
28.025 0.352866511294379
28.05 0.35286617187217
28.075 0.352865835918828
28.1 0.352865503476973
28.125 0.352865174589176
28.15 0.352864849297924
28.175 0.352864527645595
28.2 0.352864209674423
28.225 0.352863895426463
28.25 0.352863584943561
28.275 0.352863278267318
28.3 0.352862975439054
28.325 0.352862676499769
28.35 0.352862381490113
28.375 0.352862090450339
28.4 0.35286180342027
28.425 0.352861520439259
28.45 0.352861241546146
28.475 0.352860966779218
28.5 0.352860696176169
28.525 0.352860429774054
28.55 0.352860167609249
28.575 0.352859909717405
28.6 0.352859656133407
28.625 0.352859406891323
28.65 0.352859162024364
28.675 0.352858921564837
28.7 0.352858685544095
28.725 0.352858453992496
28.75 0.352858226939349
28.775 0.352858004412871
28.8 0.352857786440138
28.825 0.352857573047036
28.85 0.352857364258211
28.875 0.352857160097024
28.9 0.352856960585498
28.925 0.352856765744273
28.95 0.35285657559255
28.975 0.352856390148051
29 0.352856209426962
29.025 0.352856033443887
29.05 0.352855862211799
29.075 0.352855695741989
29.1 0.352855534044021
29.125 0.352855377125679
29.15 0.352855224992923
29.175 0.352855077649835
29.2 0.35285493509858
29.225 0.352854797339351
29.25 0.352854664370327
29.275 0.352854536187625
29.3 0.352854412785255
29.325 0.352854294155075
29.35 0.35285418028675
29.375 0.352854071167702
29.4 0.352853966783074
29.425 0.352853867115686
29.45 0.352853772145995
29.475 0.352853681852052
29.5 0.35285359620947
29.525 0.352853515191382
29.55 0.352853438768405
29.575 0.352853366908606
29.6 0.352853299577469
29.625 0.352853236737863
29.65 0.352853178350008
29.675 0.35285312437145
29.7 0.35285307475703
29.725 0.35285302945886
29.75 0.352852988426296
29.775 0.35285295160592
29.8 0.352852918941513
29.825 0.352852890374039
29.85 0.35285286584163
29.875 0.352852845279566
29.9 0.352852828620264
29.925 0.35285281579327
29.95 0.352852806725245
29.975 0.35285280133996
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color4]
table {%
-29.975 -0.382377791450638
-29.95 -0.382377784421827
-29.925 -0.382377772682635
-29.9 -0.382377756216826
-29.875 -0.382377735012528
-29.85 -0.382377709062142
-29.825 -0.382377678362246
-29.8 -0.382377642913501
-29.775 -0.382377602720552
-29.75 -0.382377557791927
-29.725 -0.382377508139934
-29.7 -0.382377453780559
-29.675 -0.382377394733354
-29.65 -0.382377331021336
-29.625 -0.382377262670872
-29.6 -0.382377189711572
-29.575 -0.382377112176178
-29.55 -0.382377030100446
-29.525 -0.382376943523039
-29.5 -0.382376852485411
-29.475 -0.382376757031692
-29.45 -0.382376657208572
-29.425 -0.38237655306519
-29.4 -0.382376444653017
-29.375 -0.382376332025739
-29.35 -0.382376215239147
-29.325 -0.38237609435102
-29.3 -0.382375969421011
-29.275 -0.382375840510535
-29.25 -0.382375707682656
-29.225 -0.382375571001977
-29.2 -0.382375430534528
-29.175 -0.382375286347655
-29.15 -0.382375138509917
-29.125 -0.382374987090973
-29.1 -0.382374832161479
-29.075 -0.382374673792984
-29.05 -0.382374512057829
-29.025 -0.382374347029043
-29 -0.382374178780243
-28.975 -0.382374007385542
-28.95 -0.382373832919449
-28.925 -0.382373655456776
-28.9 -0.382373475072548
-28.875 -0.382373291841913
-28.85 -0.382373105840052
-28.825 -0.382372917142101
-28.8 -0.38237272582306
-28.775 -0.382372531957718
-28.75 -0.382372335620572
-28.725 -0.382372136885754
-28.7 -0.382371935826954
-28.675 -0.382371732517354
-28.65 -0.382371527029555
-28.625 -0.382371319435514
-28.6 -0.382371109806481
-28.575 -0.382370898212937
-28.55 -0.382370684724534
-28.525 -0.382370469410045
-28.5 -0.382370252337306
-28.475 -0.38237003357317
-28.45 -0.382369813183455
-28.425 -0.382369591232901
-28.4 -0.382369367785129
-28.375 -0.382369142902599
-28.35 -0.382368916646573
-28.325 -0.382368689077083
-28.3 -0.382368460252894
-28.275 -0.382368230231481
-28.25 -0.382367999068994
-28.225 -0.382367766820242
-28.2 -0.382367533538665
-28.175 -0.382367299276315
-28.15 -0.382367064083842
-28.125 -0.382366828010478
-28.1 -0.382366591104023
-28.075 -0.382366353410835
-28.05 -0.382366114975825
-28.025 -0.38236587584245
-28 -0.382365636052708
-27.975 -0.382365395647139
-27.95 -0.382365154664825
-27.925 -0.382364913143393
-27.9 -0.38236467111902
-27.875 -0.382364428626442
-27.85 -0.382364185698959
-27.825 -0.382363942368448
-27.8 -0.382363698665378
-27.775 -0.38236345461882
-27.75 -0.382363210256464
-27.725 -0.38236296560464
-27.7 -0.382362720688333
-27.675 -0.382362475531209
-27.65 -0.38236223015563
-27.625 -0.382361984582686
-27.6 -0.382361738832214
-27.575 -0.382361492922827
-27.55 -0.382361246871942
-27.525 -0.382361000695807
-27.5 -0.382360754409534
-27.475 -0.382360508027129
-27.45 -0.38236026156152
-27.425 -0.382360015024598
-27.4 -0.382359768427244
-27.375 -0.382359521779367
-27.35 -0.382359275089942
-27.325 -0.38235902836704
-27.3 -0.38235878161787
-27.275 -0.382358534848817
-27.25 -0.382358288065476
-27.225 -0.382358041272695
-27.2 -0.382357794474613
-27.175 -0.382357547674698
-27.15 -0.38235730087579
-27.125 -0.382357054080138
-27.1 -0.382356807289442
-27.075 -0.382356560504896
-27.05 -0.382356313727224
-27.025 -0.382356066956725
-27 -0.382355820193312
-26.975 -0.382355573436556
-26.95 -0.382355326685722
-26.925 -0.382355079939816
-26.9 -0.382354833197618
-26.875 -0.382354586457733
-26.85 -0.382354339718622
-26.825 -0.382354092978646
-26.8 -0.38235384623611
-26.775 -0.382353599489295
-26.75 -0.382353352736502
-26.725 -0.382353105976092
-26.7 -0.38235285920652
-26.675 -0.382352612426378
-26.65 -0.382352365634431
-26.625 -0.382352118829651
-26.6 -0.382351872011258
-26.575 -0.382351625178757
-26.55 -0.382351378331966
-26.525 -0.38235113147106
-26.5 -0.382350884596601
-26.475 -0.382350637709571
-26.45 -0.382350390811407
-26.425 -0.382350143904031
-26.4 -0.382349896989886
-26.375 -0.382349650071964
-26.35 -0.382349403153834
-26.325 -0.382349156239679
-26.3 -0.382348909334316
-26.275 -0.382348662443231
-26.25 -0.382348415572604
-26.225 -0.382348168729333
-26.2 -0.382347921921066
-26.175 -0.38234767515622
-26.15 -0.382347428444009
-26.125 -0.382347181794466
-26.1 -0.382346935218467
-26.075 -0.382346688727753
-26.05 -0.38234644233495
-26.025 -0.38234619605359
-26 -0.382345949898131
-25.975 -0.382345703883978
-25.95 -0.382345458027498
-25.925 -0.382345212346038
-25.9 -0.382344966857946
-25.875 -0.38234472158258
-25.85 -0.38234447654033
-25.825 -0.382344231752629
-25.8 -0.382343987241967
-25.775 -0.382343743031907
-25.75 -0.382343499147092
-25.725 -0.382343255613265
-25.7 -0.382343012457272
-25.675 -0.382342769707079
-25.65 -0.382342527391778
-25.625 -0.382342285541597
-25.6 -0.382342044187912
-25.575 -0.382341803363251
-25.55 -0.382341563101303
-25.525 -0.382341323436927
-25.5 -0.382341084406157
-25.475 -0.382340846046207
-25.45 -0.382340608395478
-25.425 -0.382340371493565
-25.4 -0.382340135381256
-25.375 -0.382339900100544
-25.35 -0.382339665694622
-25.325 -0.382339432207895
-25.3 -0.382339199685977
-25.275 -0.382338968175696
-25.25 -0.382338737725096
-25.225 -0.38233850838344
-25.2 -0.38233828020121
-25.175 -0.382338053230108
-25.15 -0.382337827523062
-25.125 -0.38233760313422
-25.1 -0.382337380118954
-25.075 -0.382337158533864
-25.05 -0.38233693843677
-25.025 -0.382336719886722
-25 -0.382336502943991
-24.975 -0.382336287670076
-24.95 -0.382336074127698
-24.925 -0.382335862380806
-24.9 -0.382335652494568
-24.875 -0.382335444535381
-24.85 -0.382335238570862
-24.825 -0.382335034669852
-24.8 -0.382334832902413
-24.775 -0.38233463333983
-24.75 -0.382334436054609
-24.725 -0.382334241120477
-24.7 -0.382334048612382
-24.675 -0.382333858606491
-24.65 -0.382333671180194
-24.625 -0.3823334864121
-24.6 -0.382333304382037
-24.575 -0.382333125171055
-24.55 -0.382332948861427
-24.525 -0.382332775536645
-24.5 -0.382332605281423
-24.475 -0.382332438181702
-24.45 -0.382332274324643
-24.425 -0.382332113798638
-24.4 -0.382331956693301
-24.375 -0.38233180309948
-24.35 -0.382331653109252
-24.325 -0.382331506815929
-24.3 -0.382331364314058
-24.275 -0.382331225699427
-24.25 -0.382331091069064
-24.225 -0.382330960521247
-24.2 -0.3823308341555
-24.175 -0.382330712072602
-24.15 -0.38233059437459
-24.125 -0.382330481164766
-24.1 -0.382330372547696
-24.075 -0.382330268629222
-24.05 -0.382330169516466
-24.025 -0.382330075317831
-24 -0.382329986143016
-23.975 -0.382329902103016
-23.95 -0.382329823310131
-23.925 -0.382329749877975
-23.9 -0.382329681921481
-23.875 -0.382329619556913
-23.85 -0.382329562901869
-23.825 -0.382329512075298
-23.8 -0.3823294671975
-23.775 -0.382329428390143
-23.75 -0.382329395776268
-23.725 -0.382329369480304
-23.7 -0.382329349628074
-23.675 -0.382329336346809
-23.65 -0.382329329765161
-23.625 -0.382329330013209
-23.6 -0.382329337222478
-23.575 -0.382329351525947
-23.55 -0.382329373058064
-23.525 -0.382329401954758
-23.5 -0.382329438353455
-23.475 -0.382329482393087
-23.45 -0.382329534214114
-23.425 -0.382329593958531
-23.4 -0.382329661769888
-23.375 -0.382329737793303
-23.35 -0.382329822175479
-23.325 -0.382329915064721
-23.3 -0.382330016610947
-23.275 -0.382330126965712
-23.25 -0.382330246282221
-23.225 -0.382330374715346
-23.2 -0.382330512421645
-23.175 -0.38233065955938
-23.15 -0.382330816288535
-23.125 -0.382330982770832
-23.1 -0.382331159169755
-23.075 -0.382331345650566
-23.05 -0.382331542380322
-23.025 -0.3823317495279
-23 -0.382331967264014
-22.975 -0.382332195761234
-22.95 -0.382332435194009
-22.925 -0.382332685738686
-22.9 -0.382332947573533
-22.875 -0.382333220878757
-22.85 -0.382333505836528
-22.825 -0.382333802631
-22.8 -0.382334111448332
-22.775 -0.382334432476712
-22.75 -0.382334765906377
-22.725 -0.382335111929637
-22.7 -0.382335470740898
-22.675 -0.382335842536683
-22.65 -0.382336227515657
-22.625 -0.382336625878649
-22.6 -0.382337037828677
-22.575 -0.382337463570969
-22.55 -0.382337903312991
-22.525 -0.382338357264464
-22.5 -0.382338825637397
-22.475 -0.382339308646103
-22.45 -0.382339806507229
-22.425 -0.382340319439776
-22.4 -0.382340847665129
-22.375 -0.382341391407077
-22.35 -0.382341950891838
-22.325 -0.382342526348088
-22.3 -0.382343118006983
-22.275 -0.382343726102182
-22.25 -0.382344350869878
-22.225 -0.382344992548819
-22.2 -0.382345651380334
-22.175 -0.382346327608359
-22.15 -0.382347021479464
-22.125 -0.382347733242875
-22.1 -0.382348463150503
-22.075 -0.382349211456968
-22.05 -0.382349978419626
-22.025 -0.382350764298592
-22 -0.38235156935677
-21.975 -0.382352393859876
-21.95 -0.382353238076464
-21.925 -0.382354102277952
-21.9 -0.38235498673865
-21.875 -0.382355891735782
-21.85 -0.382356817549517
-21.825 -0.382357764462988
-21.8 -0.382358732762327
-21.775 -0.382359722736681
-21.75 -0.382360734678246
-21.725 -0.382361768882289
-21.7 -0.382362825647172
-21.675 -0.382363905274384
-21.65 -0.382365008068559
-21.625 -0.382366134337509
-21.6 -0.382367284392245
-21.575 -0.382368458547003
-21.55 -0.382369657119273
-21.525 -0.382370880429818
-21.5 -0.382372128802709
-21.475 -0.382373402565339
-21.45 -0.382374702048459
-21.425 -0.382376027586194
-21.4 -0.382377379516076
-21.375 -0.382378758179065
-21.35 -0.382380163919572
-21.325 -0.382381597085488
-21.3 -0.382383058028208
-21.275 -0.382384547102653
-21.25 -0.382386064667298
-21.225 -0.382387611084193
-21.2 -0.382389186718991
-21.175 -0.382390791940968
-21.15 -0.382392427123052
-21.125 -0.382394092641842
-21.1 -0.382395788877635
-21.075 -0.38239751621445
-21.05 -0.382399275040049
-21.025 -0.382401065745963
-21 -0.382402888727513
-20.975 -0.382404744383835
-20.95 -0.382406633117903
-20.925 -0.382408555336551
-20.9 -0.382410511450494
-20.875 -0.382412501874355
-20.85 -0.382414527026684
-20.825 -0.382416587329981
-20.8 -0.382418683210717
-20.775 -0.382420815099361
-20.75 -0.382422983430393
-20.725 -0.382425188642333
-20.7 -0.38242743117776
-20.675 -0.382429711483334
-20.65 -0.382432030009813
-20.625 -0.382434387212081
-20.6 -0.382436783549163
-20.575 -0.382439219484247
-20.55 -0.382441695484708
-20.525 -0.382444212022122
-20.5 -0.38244676957229
-20.475 -0.38244936861526
-20.45 -0.38245200963534
-20.425 -0.382454693121125
-20.4 -0.382457419565512
-20.375 -0.38246018946572
-20.35 -0.38246300332331
-20.325 -0.382465861644204
-20.3 -0.382468764938701
-20.275 -0.382471713721501
-20.25 -0.382474708511718
-20.225 -0.382477749832902
-20.2 -0.382480838213055
-20.175 -0.382483974184652
-20.15 -0.382487158284655
-20.125 -0.382490391054532
-20.1 -0.382493673040278
-20.075 -0.382497004792429
-20.05 -0.382500386866077
-20.025 -0.382503819820896
-20 -0.382507304221148
-19.975 -0.382510840635711
-19.95 -0.382514429638088
-19.925 -0.382518071806425
-19.9 -0.382521767723532
-19.875 -0.382525517976896
-19.85 -0.382529323158698
-19.825 -0.382533183865831
-19.8 -0.382537100699915
-19.775 -0.382541074267312
-19.75 -0.382545105179147
-19.725 -0.38254919405132
-19.7 -0.382553341504522
-19.675 -0.382557548164257
-19.65 -0.382561814660849
-19.625 -0.382566141629466
-19.6 -0.382570529710132
-19.575 -0.382574979547744
-19.55 -0.382579491792089
-19.525 -0.382584067097859
-19.5 -0.382588706124667
-19.475 -0.382593409537064
-19.45 -0.382598178004555
-19.425 -0.382603012201613
-19.4 -0.382607912807698
-19.375 -0.382612880507273
-19.35 -0.382617915989819
-19.325 -0.382623019949852
-19.3 -0.382628193086938
-19.275 -0.382633436105711
-19.25 -0.382638749715892
-19.225 -0.382644134632298
-19.2 -0.382649591574868
-19.175 -0.382655121268673
-19.15 -0.382660724443934
-19.125 -0.382666401836044
-19.1 -0.382672154185578
-19.075 -0.382677982238313
-19.05 -0.382683886745249
-19.025 -0.382689868462619
-19 -0.382695928151914
-18.975 -0.382702066579894
-18.95 -0.382708284518611
-18.925 -0.382714582745423
-18.9 -0.382720962043015
-18.875 -0.382727423199415
-18.85 -0.382733967008012
-18.825 -0.382740594267575
-18.8 -0.382747305782273
-18.775 -0.382754102361688
-18.75 -0.382760984820841
-18.725 -0.382767953980206
-18.7 -0.382775010665727
-18.675 -0.382782155708841
-18.65 -0.382789389946496
-18.625 -0.382796714221167
-18.6 -0.382804129380877
-18.575 -0.382811636279218
-18.55 -0.382819235775365
-18.525 -0.382826928734099
-18.5 -0.382834716025824
-18.475 -0.382842598526587
-18.45 -0.382850577118097
-18.425 -0.38285865268774
-18.4 -0.382866826128606
-18.375 -0.382875098339498
-18.35 -0.382883470224958
-18.325 -0.382891942695281
-18.3 -0.382900516666536
-18.275 -0.382909193060581
-18.25 -0.382917972805084
-18.225 -0.382926856833538
-18.2 -0.382935846085279
-18.175 -0.382944941505506
-18.15 -0.382954144045291
-18.125 -0.382963454661601
-18.1 -0.382972874317313
-18.075 -0.382982403981226
-18.05 -0.382992044628081
-18.025 -0.38300179723857
-18 -0.383011662799354
-17.975 -0.383021642303076
-17.95 -0.383031736748369
-17.925 -0.383041947139875
-17.9 -0.383052274488251
-17.875 -0.383062719810182
-17.85 -0.383073284128387
-17.825 -0.383083968471634
-17.8 -0.383094773874741
-17.775 -0.38310570137859
-17.75 -0.383116752030125
-17.725 -0.383127926882364
-17.7 -0.383139226994397
-17.675 -0.383150653431394
-17.65 -0.3831622072646
-17.625 -0.383173889571339
-17.6 -0.383185701435015
-17.575 -0.383197643945101
-17.55 -0.383209718197144
-17.525 -0.383221925292752
-17.5 -0.383234266339592
-17.475 -0.383246742451376
-17.45 -0.383259354747854
-17.425 -0.383272104354802
-17.4 -0.383284992404003
-17.375 -0.383298020033234
-17.35 -0.38331118838625
-17.325 -0.383324498612758
-17.3 -0.383337951868399
-17.275 -0.383351549314722
-17.25 -0.383365292119159
-17.225 -0.383379181454992
-17.2 -0.383393218501324
-17.175 -0.383407404443047
-17.15 -0.383421740470803
-17.125 -0.383436227780944
-17.1 -0.383450867575494
-17.075 -0.383465661062105
-17.05 -0.383480609454004
-17.025 -0.383495713969952
-17 -0.383510975834182
-16.975 -0.383526396276353
-16.95 -0.383541976531485
-16.925 -0.383557717839897
-16.9 -0.383573621447149
-16.875 -0.383589688603966
-16.85 -0.383605920566172
-16.825 -0.383622318594615
-16.8 -0.383638883955087
-16.775 -0.383655617918247
-16.75 -0.383672521759532
-16.725 -0.383689596759072
-16.7 -0.383706844201598
-16.675 -0.383724265376346
-16.65 -0.38374186157696
-16.625 -0.383759634101389
-16.6 -0.383777584251779
-16.575 -0.383795713334368
-16.55 -0.383814022659367
-16.525 -0.383832513540849
-16.5 -0.383851187296621
-16.475 -0.383870045248107
-16.45 -0.383889088720211
-16.425 -0.383908319041192
-16.4 -0.383927737542522
-16.375 -0.38394734555875
-16.35 -0.383967144427355
-16.325 -0.383987135488597
-16.3 -0.38400732008537
-16.275 -0.384027699563038
-16.25 -0.384048275269285
-16.225 -0.384069048553942
-16.2 -0.384090020768824
-16.175 -0.384111193267561
-16.15 -0.384132567405414
-16.125 -0.384154144539106
-16.1 -0.38417592602663
-16.075 -0.384197913227069
-16.05 -0.384220107500401
-16.025 -0.384242510207306
-16 -0.384265122708969
-15.975 -0.384287946366876
-15.95 -0.384310982542612
-15.925 -0.384334232597648
-15.9 -0.384357697893132
-15.875 -0.384381379789672
-15.85 -0.384405279647116
-15.825 -0.384429398824333
-15.8 -0.384453738678981
-15.775 -0.384478300567287
-15.75 -0.384503085843804
-15.725 -0.384528095861188
-15.7 -0.384553331969949
-15.675 -0.384578795518219
-15.65 -0.384604487851503
-15.625 -0.384630410312435
-15.6 -0.384656564240529
-15.575 -0.384682950971929
-15.55 -0.384709571839151
-15.525 -0.384736428170834
-15.5 -0.384763521291476
-15.475 -0.384790852521175
-15.45 -0.384818423175371
-15.425 -0.384846234564577
-15.4 -0.384874287994116
-15.375 -0.384902584763855
-15.35 -0.38493112616793
-15.325 -0.384959913494487
-15.3 -0.384988948025399
-15.275 -0.385018231036002
-15.25 -0.385047763794815
-15.225 -0.385077547563274
-15.2 -0.385107583595447
-15.175 -0.385137873137766
-15.15 -0.385168417428747
-15.125 -0.385199217698716
-15.1 -0.385230275169527
-15.075 -0.385261591054292
-15.05 -0.385293166557099
-15.025 -0.385325002872736
-15 -0.385357101186415
-14.975 -0.385389462673497
-14.95 -0.385422088499213
-14.925 -0.38545497981839
-14.9 -0.385488137775176
-14.875 -0.385521563502769
-14.85 -0.385555258123138
-14.825 -0.385589222746758
-14.8 -0.385623458472333
-14.775 -0.38565796638653
-14.75 -0.385692747563708
-14.725 -0.385727803065655
-14.7 -0.385763133941316
-14.675 -0.385798741226534
-14.65 -0.385834625943786
-14.625 -0.385870789101922
-14.6 -0.385907231695902
-14.575 -0.385943954706546
-14.55 -0.385980959100271
-14.525 -0.386018245828843
-14.5 -0.386055815829118
-14.475 -0.386093670022799
-14.45 -0.386131809316183
-14.425 -0.386170234599917
-14.4 -0.386208946748751
-14.375 -0.386247946621298
-14.35 -0.386287235059791
-14.325 -0.386326812889845
-14.3 -0.386366680920221
-14.275 -0.386406839942589
-14.25 -0.386447290731292
-14.225 -0.38648803404312
-14.2 -0.386529070617075
-14.175 -0.38657040117414
-14.15 -0.386612026417057
-14.125 -0.386653947030095
-14.1 -0.386696163678828
-14.075 -0.386738677009908
-14.05 -0.386781487650842
-14.025 -0.38682459620977
-14 -0.386868003275243
-13.975 -0.386911709415996
-13.95 -0.386955715180732
-13.925 -0.387000021097896
-13.9 -0.387044627675452
-13.875 -0.387089535400664
-13.85 -0.387134744739867
-13.825 -0.387180256138244
-13.8 -0.387226070019602
-13.775 -0.38727218678614
-13.75 -0.387318606818223
-13.725 -0.387365330474146
-13.7 -0.387412358089904
-13.675 -0.387459689978951
-13.65 -0.38750732643196
-13.625 -0.38755526771658
-13.6 -0.387603514077189
-13.575 -0.387652065734638
-13.55 -0.387700922885995
-13.525 -0.387750085704288
-13.5 -0.387799554338227
-13.475 -0.38784932891194
-13.45 -0.387899409524689
-13.425 -0.387949796250581
-13.4 -0.388000489138279
-13.375 -0.388051488210694
-13.35 -0.388102793464679
-13.325 -0.388154404870711
-13.3 -0.388206322372556
-13.275 -0.388258545886941
-13.25 -0.388311075303197
-13.225 -0.388363910482906
-13.2 -0.388417051259526
-13.175 -0.388470497438015
-13.15 -0.388524248794432
-13.125 -0.388578305075529
-13.1 -0.388632665998334
-13.075 -0.388687331249716
-13.05 -0.388742300485932
-13.025 -0.388797573332165
-13 -0.388853149382043
-12.975 -0.388909028197146
-12.95 -0.388965209306487
-12.925 -0.389021692205984
-12.9 -0.389078476357913
-12.875 -0.389135561190338
-12.85 -0.389192946096527
-12.825 -0.389250630434343
-12.8 -0.389308613525622
-12.775 -0.38936689465552
-12.75 -0.38942547307185
-12.725 -0.389484347984389
-12.7 -0.389543518564165
-12.675 -0.389602983942724
-12.65 -0.389662743211364
-12.625 -0.38972279542036
-12.6 -0.38978313957815
-12.575 -0.389843774650504
-12.55 -0.389904699559665
-12.525 -0.389965913183464
-12.5 -0.390027414354412
-12.475 -0.390089201858757
-12.45 -0.390151274435522
-12.425 -0.39021363077551
-12.4 -0.390276269520284
-12.375 -0.390339189261117
-12.35 -0.390402388537909
-12.325 -0.390465865838086
-12.3 -0.390529619595455
-12.275 -0.39059364818904
-12.25 -0.390657949941884
-12.225 -0.390722523119816
-12.2 -0.390787365930199
-12.175 -0.390852476520631
-12.15 -0.390917852977631
-12.125 -0.390983493325281
-12.1 -0.391049395523844
-12.075 -0.391115557468348
-12.05 -0.391181976987137
-12.025 -0.391248651840393
-12 -0.391315579718624
-11.975 -0.391382758241121
-11.95 -0.391450184954383
-11.925 -0.391517857330514
-11.9 -0.391585772765579
-11.875 -0.391653928577941
-11.85 -0.391722322006554
-11.825 -0.391790950209238
-11.8 -0.391859810260909
-11.775 -0.391928899151794
-11.75 -0.391998213785598
-11.725 -0.392067750977659
-11.7 -0.39213750745306
-11.675 -0.392207479844716
-11.65 -0.392277664691437
-11.625 -0.392348058435953
-11.6 -0.392418657422923
-11.575 -0.392489457896902
-11.55 -0.392560456000299
-11.525 -0.392631647771291
-11.5 -0.392703029141728
-11.475 -0.392774595935
-11.45 -0.392846343863886
-11.425 -0.392918268528382
-11.4 -0.392990365413504
-11.375 -0.393062629887065
-11.35 -0.39313505719744
-11.325 -0.393207642471305
-11.3 -0.393280380711359
-11.275 -0.393353266794028
-11.25 -0.393426295467152
-11.225 -0.393499461347658
-11.2 -0.393572758919215
-11.175 -0.393646182529876
-11.15 -0.393719726389712
-11.125 -0.393793384568428
-11.1 -0.393867150992971
-11.075 -0.393941019445135
-11.05 -0.394014983559148
-11.025 -0.394089036819263
-11 -0.394163172557334
-10.975 -0.394237383950398
-10.95 -0.394311664018247
-10.925 -0.394386005621002
-10.9 -0.394460401456689
-10.875 -0.394534844058816
-10.85 -0.394609325793947
-10.825 -0.394683838859295
-10.8 -0.394758375280304
-10.775 -0.394832926908253
-10.75 -0.394907485417862
-10.725 -0.394982042304906
-10.7 -0.395056588883854
-10.675 -0.395131116285505
-10.65 -0.395205615454651
-10.625 -0.395280077147754
-10.6 -0.395354491930639
-10.575 -0.395428850176209
-10.55 -0.395503142062185
-10.525 -0.395577357568858
-10.5 -0.39565148647688
-10.475 -0.395725518365069
-10.45 -0.395799442608249
-10.425 -0.395873248375118
-10.4 -0.395946924626142
-10.375 -0.396020460111488
-10.35 -0.396093843368984
-10.325 -0.39616706272212
-10.3 -0.396240106278081
-10.275 -0.396312961925823
-10.25 -0.39638561733418
-10.225 -0.39645805995002
-10.2 -0.396530276996439
-10.175 -0.396602255471001
-10.15 -0.396673982144015
-10.125 -0.396745443556871
-10.1 -0.396816626020408
-10.075 -0.396887515613344
-10.05 -0.396958098180744
-10.025 -0.397028359332544
-10 -0.39709828444213
-9.975 -0.397167858644958
-9.95 -0.397237066837238
-9.925 -0.397305893674668
-9.9 -0.397374323571225
-9.875 -0.397442340698004
-9.85 -0.397509928982126
-9.825 -0.397577072105693
-9.8 -0.397643753504807
-9.775 -0.39770995636864
-9.75 -0.39777566363857
-9.725 -0.397840858007376
-9.7 -0.397905521918484
-9.675 -0.397969637565282
-9.65 -0.398033186890491
-9.625 -0.398096151585594
-9.6 -0.398158513090331
-9.575 -0.398220252592248
-9.55 -0.398281351026306
-9.525 -0.398341789074558
-9.5 -0.398401547165874
-9.475 -0.398460605475731
-9.45 -0.398518943926065
-9.425 -0.398576542185173
-9.4 -0.398633379667681
-9.375 -0.398689435534559
-9.35 -0.398744688693207
-9.325 -0.398799117797579
-9.3 -0.398852701248372
-9.275 -0.398905417193271
-9.25 -0.398957243527237
-9.225 -0.39900815789285
-9.2 -0.399058137680706
-9.175 -0.399107160029858
-9.15 -0.399155201828304
-9.125 -0.399202239713523
-9.1 -0.399248250073053
-9.075 -0.399293209045113
-9.05 -0.399337092519265
-9.025 -0.399379876137112
-9 -0.399421535293036
-8.975 -0.399462045134972
-8.95 -0.399501380565207
-8.925 -0.399539516241222
-8.9 -0.399576426576546
-8.875 -0.399612085741654
-8.85 -0.39964646766487
-8.825 -0.399679546033308
-8.8 -0.399711294293817
-8.775 -0.399741685653953
-8.75 -0.399770693082956
-8.725 -0.399798289312743
-8.7 -0.399824446838903
-8.675 -0.399849137921705
-8.65 -0.399872334587096
-8.625 -0.399894008627709
-8.6 -0.399914131603859
-8.575 -0.399932674844537
-8.55 -0.399949609448388
-8.525 -0.399964906284681
-8.5 -0.399978535994257
-8.475 -0.39999046899046
-8.45 -0.400000675460042
-8.425 -0.400009125364045
-8.4 -0.400015788438649
-8.375 -0.400020634195986
-8.35 -0.400023631924923
-8.325 -0.400024750691799
-8.3 -0.400023959341116
-8.275 -0.400021226496194
-8.25 -0.40001652055976
-8.225 -0.400009809714497
-8.2 -0.400001061923528
-8.175 -0.39999024493084
-8.15 -0.399977326261645
-8.125 -0.399962273222674
-8.1 -0.399945052902397
-8.075 -0.399925632171174
-8.05 -0.399903977681324
-8.025 -0.399880055867117
-8 -0.399853832944674
-7.975 -0.399825274911797
-7.95 -0.399794347547689
-7.925 -0.399761016412592
-7.9 -0.399725246847334
-7.875 -0.399687003972762
-7.85 -0.399646252689087
-7.825 -0.39960295767512
-7.8 -0.399557083387399
-7.775 -0.39950859405921
-7.75 -0.399457453699497
-7.725 -0.399403626091652
-7.7 -0.399347074792196
-7.675 -0.399287763129339
-7.65 -0.399225654201417
-7.625 -0.399160710875211
-7.6 -0.399092895784141
-7.575 -0.399022171326334
-7.55 -0.398948499662567
-7.525 -0.39887184271408
-7.5 -0.398792162160261
-7.475 -0.398709419436204
-7.45 -0.39862357573013
-7.425 -0.398534591980685
-7.4 -0.398442428874096
-7.375 -0.398347046841209
-7.35 -0.39824840605438
-7.325 -0.398146466424247
-7.3 -0.398041187596361
-7.275 -0.397932528947695
-7.25 -0.397820449583013
-7.225 -0.397704908331121
-7.2 -0.397585863740979
-7.175 -0.397463274077694
-7.15 -0.397337097318387
-7.125 -0.39720729114793
-7.1 -0.397073812954574
-7.075 -0.396936619825447
-7.05 -0.39679566854194
-7.025 -0.396650915574981
-7 -0.396502317080196
-6.975 -0.396349828892961
-6.95 -0.396193406523355
-6.925 -0.396033005151006
-6.9 -0.395868579619848
-6.875 -0.395700084432778
-6.85 -0.395527473746233
-6.825 -0.395350701364676
-6.8 -0.395169720735009
-6.775 -0.394984484940912
-6.75 -0.394794946697113
-6.725 -0.394601058343595
-6.7 -0.394402771839753
-6.675 -0.39420003875849
-6.65 -0.39399281028028
-6.625 -0.393781037187188
-6.6 -0.393564669856863
-6.575 -0.393343658256503
-6.55 -0.39311795193681
-6.525 -0.392887500025936
-6.5 -0.392652251223424
-6.475 -0.392412153794159
-6.45 -0.392167155562339
-6.425 -0.391917203905468
-6.4 -0.391662245748374
-6.375 -0.391402227557284
-6.35 -0.391137095333938
-6.325 -0.390866794609769
-6.3 -0.390591270440151
-6.275 -0.390310467398727
-6.25 -0.390024329571827
-6.225 -0.389732800552986
-6.2 -0.389435823437569
-6.175 -0.389133340817519
-6.15 -0.388825294776237
-6.125 -0.388511626883596
-6.1 -0.38819227819112
-6.075 -0.387867189227311
-6.05 -0.387536299993163
-6.025 -0.387199549957856
-6 -0.386856878054647
-5.975 -0.38650822267697
-5.95 -0.386153521674758
-5.925 -0.385792712350992
-5.9 -0.385425731458494
-5.875 -0.385052515196983
-5.85 -0.384672999210386
-5.825 -0.384287118584434
-5.8 -0.383894807844549
-5.775 -0.38349600095403
-5.75 -0.383090631312554
-5.725 -0.38267863175501
-5.7 -0.382259934550656
-5.675 -0.381834471402643
-5.65 -0.381402173447888
-5.625 -0.380962971257326
-5.6 -0.380516794836549
-5.575 -0.380063573626835
-5.55 -0.379603236506591
-5.525 -0.379135711793217
-5.5 -0.378660927245394
-5.475 -0.378178810065822
-5.45 -0.377689286904404
-5.425 -0.377192283861905
-5.4 -0.376687726494076
-5.375 -0.376175539816264
-5.35 -0.375655648308529
-5.325 -0.375127975921254
-5.3 -0.374592446081279
-5.275 -0.374048981698562
-5.25 -0.373497505173366
-5.225 -0.372937938404005
-5.2 -0.372370202795132
-5.175 -0.371794219266595
-5.15 -0.371209908262865
-5.125 -0.370617189763036
-5.1 -0.370015983291421
-5.075 -0.369406207928737
-5.05 -0.368787782323891
-5.025 -0.368160624706377
-5 -0.367524652899282
-4.975 -0.366879784332922
-4.95 -0.36622593605909
-4.925 -0.36556302476595
-4.9 -0.364890966793555
-4.875 -0.364209678150012
-4.85 -0.363519074528287
-4.825 -0.362819071323659
-4.8 -0.36210958365182
-4.775 -0.361390526367639
-4.75 -0.360661814084563
-4.725 -0.35992336119469
-4.7 -0.359175081889484
-4.675 -0.358416890181162
-4.65 -0.357648699924722
-4.625 -0.356870424840639
-4.6 -0.356081978538208
-4.575 -0.355283274539543
-4.55 -0.354474226304224
-4.525 -0.35365474725459
-4.5 -0.352824750801679
-4.475 -0.351984150371801
-4.45 -0.351132859433749
-4.425 -0.350270791526633
-4.4 -0.349397860288345
-4.375 -0.348513979484626
-4.35 -0.347619063038749
-4.325 -0.346713025061799
-4.3 -0.345795779883545
-4.275 -0.344867242083887
-4.25 -0.343927326524874
-4.225 -0.342975948383292
-4.2 -0.342013023183786
-4.175 -0.341038466832521
-4.15 -0.340052195651375
-4.125 -0.339054126412627
-4.1 -0.33804417637415
-4.075 -0.337022263315076
-4.05 -0.335988305571936
-4.025 -0.334942222075229
-4 -0.333883932386444
-3.975 -0.332813356735474
-3.95 -0.331730416058439
-3.925 -0.330635032035875
-3.9 -0.329527127131285
-3.875 -0.328406624630019
-3.85 -0.327273448678475
-3.825 -0.326127524323581
-3.8 -0.324968777552564
-3.775 -0.323797135332946
-3.75 -0.322612525652782
-3.725 -0.321414877561085
-3.7 -0.32020412120843
-3.675 -0.318980187887709
-3.65 -0.317743010075007
-3.625 -0.316492521470577
-3.6 -0.315228657039886
-3.575 -0.3139513530547
-3.55 -0.312660547134192
-3.525 -0.311356178286028
-3.5 -0.310038186947423
-3.475 -0.308706515026114
-3.45 -0.307361105941244
-3.425 -0.306001904664107
-3.4 -0.304628857758743
-3.375 -0.303241913422336
-3.35 -0.301841021525391
-3.325 -0.300426133651666
-3.3 -0.298997203137818
-3.275 -0.297554185112729
-3.25 -0.2960970365365
-3.225 -0.294625716239058
-3.2 -0.29314018495836
-3.175 -0.291640405378158
-3.15 -0.29012634216529
-3.125 -0.288597962006471
-3.1 -0.287055233644554
-3.075 -0.285498127914221
-3.05 -0.28392661777708
-3.025 -0.282340678356141
-3 -0.280740286969628
-2.975 -0.279125423164109
-2.95 -0.277496068746907
-2.925 -0.275852207817771
-2.9 -0.27419382679976
-2.875 -0.272520914469341
-2.85 -0.270833461985636
-2.825 -0.269131462918828
-2.8 -0.267414913277671
-2.775 -0.265683811536092
-2.75 -0.263938158658856
-2.725 -0.262177958126269
-2.7 -0.260403215957894
-2.675 -0.258613940735265
-2.65 -0.256810143623557
-2.625 -0.254991838392222
-2.6 -0.253159041434535
-2.575 -0.251311771786063
-2.55 -0.249450051142009
-2.525 -0.247573903873447
-2.5 -0.245683357042392
-2.475 -0.243778440415734
-2.45 -0.241859186477977
-2.425 -0.239925630442811
-2.4 -0.237977810263477
-2.375 -0.236015766641927
-2.35 -0.234039543036768
-2.325 -0.232049185669979
-2.3 -0.230044743532407
-2.275 -0.228026268388012
-2.25 -0.225993814776884
-2.225 -0.223947440017013
-2.2 -0.221887204204818
-2.175 -0.219813170214428
-2.15 -0.217725403695723
-2.125 -0.215623973071143
-2.1 -0.213508949531246
-2.075 -0.211380407029057
-2.05 -0.209238422273175
-2.025 -0.20708307471968
-2 -0.204914446562829
-1.975 -0.202732622724556
-1.95 -0.200537690842798
-1.925 -0.198329741258647
-1.9 -0.196108867002345
-1.875 -0.193875163778149
-1.85 -0.191628729948073
-1.825 -0.189369666514519
-1.8 -0.187098077101839
-1.775 -0.184814067936819
-1.75 -0.182517747828133
-1.725 -0.180209228144769
-1.7 -0.177888622793464
-1.675 -0.175556048195168
-1.65 -0.173211623260553
-1.625 -0.170855469364609
-1.6 -0.168487710320348
-1.575 -0.166108472351627
-1.55 -0.163717884065146
-1.525 -0.161316076421629
-1.5 -0.158903182706225
-1.475 -0.15647933849815
-1.45 -0.154044681639619
-1.425 -0.15159935220407
-1.4 -0.149143492463742
-1.375 -0.146677246856607
-1.35 -0.14420076195271
-1.325 -0.141714186419936
-1.3 -0.139217670989238
-1.275 -0.136711368419353
-1.25 -0.134195433461047
-1.225 -0.131670022820906
-1.2 -0.12913529512471
-1.175 -0.126591410880423
-1.15 -0.124038532440818
-1.125 -0.121476823965777
-1.1 -0.118906451384291
-1.075 -0.11632758235618
-1.05 -0.113740386233574
-1.025 -0.111145034022168
-1 -0.10854169834229
-0.974999999999998 -0.105930553389795
-0.949999999999999 -0.103311774896815
-0.924999999999997 -0.100685540092392
-0.899999999999999 -0.0980520276630054
-0.875 -0.0954114177130322
-0.849999999999998 -0.0927638917251404
-0.824999999999999 -0.090109632520653
-0.799999999999997 -0.0874488242198894
-0.774999999999999 -0.0847816522025088
-0.75 -0.0821083030678667
-0.724999999999998 -0.0794289645954039
-0.699999999999999 -0.0767438257050795
-0.674999999999997 -0.0740530764178624
-0.649999999999999 -0.0713569078162918
-0.625 -0.0686555120051192
-0.599999999999998 -0.0659490820720398
-0.574999999999999 -0.0632378120485227
-0.549999999999997 -0.0605218968707472
-0.524999999999999 -0.0578015323406502
-0.5 -0.0550769150870918
-0.474999999999998 -0.0523482425271408
-0.449999999999999 -0.0496157128274847
-0.424999999999997 -0.0468795248659651
-0.399999999999999 -0.0441398781932389
-0.375 -0.0413969729945665
-0.349999999999998 -0.0386510100517245
-0.324999999999999 -0.0359021907050406
-0.299999999999997 -0.0331507168155491
-0.274999999999999 -0.0303967907272613
-0.25 -0.0276406152295475
-0.224999999999998 -0.0248823935196244
-0.199999999999999 -0.0221223291651419
-0.174999999999997 -0.0193606260668622
-0.149999999999999 -0.0165974884214241
-0.125 -0.0138331206841844
-0.0999999999999979 -0.0110677275321275
-0.0749999999999993 -0.00830151382683512
-0.0499999999999972 -0.00553468457750535
-0.0249999999999986 -0.00276744490401296
0 0
0.0250000000000021 0.00276744490401295
0.0500000000000007 0.00553468457750534
0.0750000000000028 0.0083015138268351
0.100000000000001 0.0110677275321275
0.125 0.0138331206841843
0.150000000000002 0.016597488421424
0.175000000000001 0.0193606260668621
0.200000000000003 0.0221223291651418
0.225000000000001 0.0248823935196242
0.25 0.0276406152295473
0.275000000000002 0.030396790727261
0.300000000000001 0.0331507168155488
0.325000000000003 0.0359021907050403
0.350000000000001 0.0386510100517241
0.375 0.0413969729945661
0.400000000000002 0.0441398781932384
0.425000000000001 0.0468795248659645
0.450000000000003 0.0496157128274842
0.475000000000001 0.0523482425271401
0.5 0.0550769150870911
0.525000000000002 0.0578015323406494
0.550000000000001 0.0605218968707464
0.575000000000003 0.0632378120485219
0.600000000000001 0.0659490820720388
0.625 0.0686555120051182
0.650000000000002 0.0713569078162908
0.675000000000001 0.0740530764178613
0.700000000000003 0.0767438257050783
0.725000000000001 0.0794289645954026
0.75 0.0821083030678654
0.775000000000002 0.0847816522025074
0.800000000000001 0.087448824219888
0.825000000000003 0.0901096325206515
0.850000000000001 0.0927638917251389
0.875 0.0954114177130305
0.900000000000002 0.0980520276630038
0.925000000000001 0.10068554009239
0.950000000000003 0.103311774896814
0.975000000000001 0.105930553389793
1 0.108541698342289
1.025 0.111145034022166
1.05 0.113740386233572
1.075 0.116327582356178
1.1 0.118906451384289
1.125 0.121476823965775
1.15 0.124038532440816
1.175 0.126591410880421
1.2 0.129135295124708
1.225 0.131670022820904
1.25 0.134195433461044
1.275 0.13671136841935
1.3 0.139217670989235
1.325 0.141714186419934
1.35 0.144200761952708
1.375 0.146677246856604
1.4 0.149143492463739
1.425 0.151599352204067
1.45 0.154044681639616
1.475 0.156479338498148
1.5 0.158903182706222
1.525 0.161316076421626
1.55 0.163717884065143
1.575 0.166108472351623
1.6 0.168487710320345
1.625 0.170855469364606
1.65 0.173211623260549
1.675 0.175556048195165
1.7 0.177888622793461
1.725 0.180209228144765
1.75 0.182517747828129
1.775 0.184814067936815
1.8 0.187098077101835
1.825 0.189369666514516
1.85 0.191628729948069
1.875 0.193875163778146
1.9 0.196108867002341
1.925 0.198329741258643
1.95 0.200537690842795
1.975 0.202732622724552
2 0.204914446562825
2.025 0.207083074719677
2.05 0.209238422273172
2.075 0.211380407029054
2.1 0.213508949531243
2.125 0.215623973071139
2.15 0.21772540369572
2.175 0.219813170214424
2.2 0.221887204204815
2.225 0.22394744001701
2.25 0.22599381477688
2.275 0.228026268388008
2.3 0.230044743532404
2.325 0.232049185669976
2.35 0.234039543036764
2.375 0.236015766641924
2.4 0.237977810263474
2.425 0.239925630442808
2.45 0.241859186477973
2.475 0.24377844041573
2.5 0.245683357042389
2.525 0.247573903873443
2.55 0.249450051142006
2.575 0.251311771786059
2.6 0.253159041434532
2.625 0.254991838392218
2.65 0.256810143623553
2.675 0.258613940735261
2.7 0.260403215957891
2.725 0.262177958126265
2.75 0.263938158658853
2.775 0.265683811536088
2.8 0.267414913277667
2.825 0.269131462918824
2.85 0.270833461985632
2.875 0.272520914469337
2.9 0.274193826799757
2.925 0.275852207817767
2.95 0.277496068746904
2.975 0.279125423164105
3 0.280740286969625
3.025 0.282340678356138
3.05 0.283926617777077
3.075 0.285498127914217
3.1 0.287055233644551
3.125 0.288597962006468
3.15 0.290126342165287
3.175 0.291640405378155
3.2 0.293140184958357
3.225 0.294625716239055
3.25 0.296097036536497
3.275 0.297554185112726
3.3 0.298997203137815
3.325 0.300426133651663
3.35 0.301841021525388
3.375 0.303241913422333
3.4 0.30462885775874
3.425 0.306001904664104
3.45 0.307361105941241
3.475 0.308706515026111
3.5 0.31003818694742
3.525 0.311356178286025
3.55 0.312660547134189
3.575 0.313951353054697
3.6 0.315228657039883
3.625 0.316492521470575
3.65 0.317743010075004
3.675 0.318980187887706
3.7 0.320204121208427
3.725 0.321414877561083
3.75 0.32261252565278
3.775 0.323797135332944
3.8 0.324968777552562
3.825 0.326127524323579
3.85 0.327273448678472
3.875 0.328406624630017
3.9 0.329527127131282
3.925 0.330635032035872
3.95 0.331730416058436
3.975 0.332813356735472
4 0.333883932386442
4.025 0.334942222075227
4.05 0.335988305571934
4.075 0.337022263315075
4.1 0.338044176374148
4.125 0.339054126412625
4.15 0.340052195651373
4.175 0.341038466832519
4.2 0.342013023183784
4.225 0.342975948383291
4.25 0.343927326524872
4.275 0.344867242083885
4.3 0.345795779883544
4.325 0.346713025061798
4.35 0.347619063038747
4.375 0.348513979484624
4.4 0.349397860288344
4.425 0.350270791526632
4.45 0.351132859433747
4.475 0.351984150371799
4.5 0.352824750801677
4.525 0.353654747254588
4.55 0.354474226304222
4.575 0.355283274539542
4.6 0.356081978538206
4.625 0.356870424840637
4.65 0.35764869992472
4.675 0.35841689018116
4.7 0.359175081889483
4.725 0.359923361194688
4.75 0.360661814084562
4.775 0.361390526367638
4.8 0.362109583651819
4.825 0.362819071323657
4.85 0.363519074528286
4.875 0.364209678150011
4.9 0.364890966793554
4.925 0.365563024765949
4.95 0.366225936059089
4.975 0.366879784332921
5 0.367524652899281
5.025 0.368160624706376
5.05 0.36878778232389
5.075 0.369406207928736
5.1 0.37001598329142
5.125 0.370617189763035
5.15 0.371209908262864
5.175 0.371794219266594
5.2 0.372370202795131
5.225 0.372937938404004
5.25 0.373497505173365
5.275 0.374048981698561
5.3 0.374592446081278
5.325 0.375127975921253
5.35 0.375655648308528
5.375 0.376175539816263
5.4 0.376687726494075
5.425 0.377192283861905
5.45 0.377689286904403
5.475 0.378178810065821
5.5 0.378660927245393
5.525 0.379135711793216
5.55 0.37960323650659
5.575 0.380063573626834
5.6 0.380516794836548
5.625 0.380962971257325
5.65 0.381402173447887
5.675 0.381834471402642
5.7 0.382259934550655
5.725 0.382678631755009
5.75 0.383090631312553
5.775 0.383496000954029
5.8 0.383894807844548
5.825 0.384287118584433
5.85 0.384672999210385
5.875 0.385052515196982
5.9 0.385425731458493
5.925 0.385792712350991
5.95 0.386153521674757
5.975 0.386508222676969
6 0.386856878054646
6.025 0.387199549957854
6.05 0.387536299993161
6.075 0.387867189227309
6.1 0.388192278191119
6.125 0.388511626883595
6.15 0.388825294776235
6.175 0.389133340817518
6.2 0.389435823437567
6.225 0.389732800552984
6.25 0.390024329571826
6.275 0.390310467398725
6.3 0.39059127044015
6.325 0.390866794609768
6.35 0.391137095333937
6.375 0.391402227557283
6.4 0.391662245748373
6.425 0.391917203905466
6.45 0.392167155562338
6.475 0.392412153794157
6.5 0.392652251223422
6.525 0.392887500025935
6.55 0.393117951936809
6.575 0.393343658256501
6.6 0.393564669856861
6.625 0.393781037187187
6.65 0.393992810280278
6.675 0.394200038758488
6.7 0.394402771839751
6.725 0.394601058343594
6.75 0.394794946697111
6.775 0.39498448494091
6.8 0.395169720735007
6.825 0.395350701364674
6.85 0.395527473746231
6.875 0.395700084432776
6.9 0.395868579619846
6.925 0.396033005151004
6.95 0.396193406523353
6.975 0.396349828892959
7 0.396502317080194
7.025 0.396650915574979
7.05 0.396795668541938
7.075 0.396936619825445
7.1 0.397073812954572
7.125 0.397207291147928
7.15 0.397337097318385
7.175 0.397463274077692
7.2 0.397585863740977
7.225 0.397704908331119
7.25 0.397820449583011
7.275 0.397932528947693
7.3 0.398041187596359
7.325 0.398146466424245
7.35 0.398248406054378
7.375 0.398347046841207
7.4 0.398442428874094
7.425 0.398534591980683
7.45 0.398623575730128
7.475 0.398709419436202
7.5 0.398792162160259
7.525 0.398871842714078
7.55 0.398948499662565
7.575 0.399022171326332
7.6 0.399092895784139
7.625 0.399160710875209
7.65 0.399225654201415
7.675 0.399287763129337
7.7 0.399347074792194
7.725 0.39940362609165
7.75 0.399457453699495
7.775 0.399508594059208
7.8 0.399557083387397
7.825 0.399602957675118
7.85 0.399646252689085
7.875 0.39968700397276
7.9 0.399725246847332
7.925 0.399761016412591
7.95 0.399794347547687
7.975 0.399825274911795
8 0.399853832944673
8.025 0.399880055867115
8.05 0.399903977681322
8.075 0.399925632171172
8.1 0.399945052902395
8.125 0.399962273222672
8.15 0.399977326261643
8.175 0.399990244930838
8.2 0.400001061923526
8.225 0.400009809714495
8.25 0.400016520559758
8.275 0.400021226496192
8.3 0.400023959341115
8.325 0.400024750691797
8.35 0.400023631924922
8.375 0.400020634195984
8.40000000000001 0.400015788438647
8.425 0.400009125364043
8.45 0.40000067546004
8.475 0.399990468990458
8.5 0.399978535994256
8.52500000000001 0.399964906284679
8.55 0.399949609448386
8.575 0.399932674844535
8.6 0.399914131603857
8.625 0.399894008627707
8.65000000000001 0.399872334587094
8.675 0.399849137921703
8.7 0.399824446838902
8.725 0.399798289312741
8.75 0.399770693082954
8.77500000000001 0.399741685653951
8.8 0.399711294293815
8.825 0.399679546033306
8.85 0.399646467664868
8.875 0.399612085741652
8.90000000000001 0.399576426576545
8.925 0.39953951624122
8.95 0.399501380565206
8.975 0.39946204513497
9 0.399421535293034
9.02500000000001 0.39937987613711
9.05 0.399337092519264
9.075 0.399293209045112
9.1 0.399248250073051
9.125 0.399202239713521
9.15000000000001 0.399155201828302
9.175 0.399107160029856
9.2 0.399058137680704
9.225 0.399008157892848
9.25 0.398957243527235
9.27500000000001 0.39890541719327
9.3 0.39885270124837
9.325 0.398799117797577
9.35 0.398744688693206
9.375 0.398689435534558
9.40000000000001 0.398633379667679
9.425 0.398576542185171
9.45 0.398518943926063
9.475 0.398460605475729
9.5 0.398401547165872
9.52500000000001 0.398341789074556
9.55 0.398281351026304
9.575 0.398220252592246
9.6 0.39815851309033
9.625 0.398096151585592
9.65000000000001 0.398033186890489
9.675 0.397969637565281
9.7 0.397905521918482
9.725 0.397840858007375
9.75 0.397775663638569
9.77500000000001 0.397709956368638
9.8 0.397643753504805
9.825 0.397577072105692
9.85 0.397509928982124
9.875 0.397442340698002
9.90000000000001 0.397374323571223
9.925 0.397305893674667
9.95 0.397237066837236
9.975 0.397167858644956
10 0.397098284442128
10.025 0.397028359332543
10.05 0.396958098180742
10.075 0.396887515613342
10.1 0.396816626020406
10.125 0.396745443556869
10.15 0.396673982144013
10.175 0.396602255470999
10.2 0.396530276996437
10.225 0.396458059950018
10.25 0.396385617334178
10.275 0.396312961925821
10.3 0.39624010627808
10.325 0.396167062722118
10.35 0.396093843368982
10.375 0.396020460111486
10.4 0.395946924626141
10.425 0.395873248375117
10.45 0.395799442608247
10.475 0.395725518365067
10.5 0.395651486476878
10.525 0.395577357568856
10.55 0.395503142062183
10.575 0.395428850176208
10.6 0.395354491930637
10.625 0.395280077147752
10.65 0.395205615454649
10.675 0.395131116285503
10.7 0.395056588883853
10.725 0.394982042304905
10.75 0.39490748541786
10.775 0.394832926908252
10.8 0.394758375280302
10.825 0.394683838859293
10.85 0.394609325793945
10.875 0.394534844058814
10.9 0.394460401456687
10.925 0.394386005621
10.95 0.394311664018245
10.975 0.394237383950396
11 0.394163172557332
11.025 0.394089036819261
11.05 0.394014983559146
11.075 0.393941019445133
11.1 0.393867150992969
11.125 0.393793384568426
11.15 0.393719726389711
11.175 0.393646182529875
11.2 0.393572758919213
11.225 0.393499461347656
11.25 0.39342629546715
11.275 0.393353266794026
11.3 0.393280380711357
11.325 0.393207642471303
11.35 0.393135057197438
11.375 0.393062629887063
11.4 0.392990365413502
11.425 0.392918268528381
11.45 0.392846343863884
11.475 0.392774595934998
11.5 0.392703029141726
11.525 0.392631647771289
11.55 0.392560456000297
11.575 0.3924894578969
11.6 0.392418657422921
11.625 0.392348058435951
11.65 0.392277664691435
11.675 0.392207479844714
11.7 0.392137507453058
11.725 0.392067750977657
11.75 0.391998213785596
11.775 0.391928899151792
11.8 0.391859810260907
11.825 0.391790950209236
11.85 0.391722322006552
11.875 0.391653928577939
11.9 0.391585772765577
11.925 0.391517857330512
11.95 0.391450184954381
11.975 0.391382758241119
12 0.391315579718622
12.025 0.391248651840391
12.05 0.391181976987135
12.075 0.391115557468346
12.1 0.391049395523842
12.125 0.390983493325279
12.15 0.390917852977629
12.175 0.390852476520629
12.2 0.390787365930197
12.225 0.390722523119814
12.25 0.390657949941882
12.275 0.390593648189038
12.3 0.390529619595453
12.325 0.390465865838084
12.35 0.390402388537907
12.375 0.390339189261115
12.4 0.390276269520282
12.425 0.390213630775508
12.45 0.39015127443552
12.475 0.390089201858755
12.5 0.39002741435441
12.525 0.389965913183462
12.55 0.389904699559663
12.575 0.389843774650502
12.6 0.389783139578148
12.625 0.389722795420358
12.65 0.389662743211362
12.675 0.389602983942722
12.7 0.389543518564163
12.725 0.389484347984387
12.75 0.389425473071848
12.775 0.389366894655517
12.8 0.38930861352562
12.825 0.389250630434341
12.85 0.389192946096525
12.875 0.389135561190336
12.9 0.38907847635791
12.925 0.389021692205981
12.95 0.388965209306484
12.975 0.388909028197144
13 0.388853149382041
13.025 0.388797573332163
13.05 0.38874230048593
13.075 0.388687331249714
13.1 0.388632665998332
13.125 0.388578305075527
13.15 0.38852424879443
13.175 0.388470497438013
13.2 0.388417051259524
13.225 0.388363910482904
13.25 0.388311075303195
13.275 0.388258545886939
13.3 0.388206322372554
13.325 0.388154404870709
13.35 0.388102793464677
13.375 0.388051488210692
13.4 0.388000489138277
13.425 0.387949796250579
13.45 0.387899409524687
13.475 0.387849328911938
13.5 0.387799554338225
13.525 0.387750085704285
13.55 0.387700922885993
13.575 0.387652065734636
13.6 0.387603514077187
13.625 0.387555267716578
13.65 0.387507326431958
13.675 0.387459689978949
13.7 0.387412358089902
13.725 0.387365330474144
13.75 0.387318606818221
13.775 0.387272186786138
13.8 0.3872260700196
13.825 0.387180256138242
13.85 0.387134744739865
13.875 0.387089535400662
13.9 0.38704462767545
13.925 0.387000021097894
13.95 0.38695571518073
13.975 0.386911709415994
14 0.386868003275241
14.025 0.386824596209769
14.05 0.38678148765084
14.075 0.386738677009906
14.1 0.386696163678826
14.125 0.386653947030093
14.15 0.386612026417055
14.175 0.386570401174138
14.2 0.386529070617073
14.225 0.386488034043119
14.25 0.38644729073129
14.275 0.386406839942587
14.3 0.386366680920219
14.325 0.386326812889843
14.35 0.386287235059789
14.375 0.386247946621296
14.4 0.386208946748749
14.425 0.386170234599915
14.45 0.386131809316181
14.475 0.386093670022797
14.5 0.386055815829116
14.525 0.386018245828841
14.55 0.385980959100269
14.575 0.385943954706544
14.6 0.3859072316959
14.625 0.38587078910192
14.65 0.385834625943784
14.675 0.385798741226532
14.7 0.385763133941314
14.725 0.385727803065653
14.75 0.385692747563706
14.775 0.385657966386528
14.8 0.385623458472331
14.825 0.385589222746756
14.85 0.385555258123136
14.875 0.385521563502767
14.9 0.385488137775174
14.925 0.385454979818388
14.95 0.385422088499211
14.975 0.385389462673495
15 0.385357101186413
15.025 0.385325002872734
15.05 0.385293166557097
15.075 0.38526159105429
15.1 0.385230275169525
15.125 0.385199217698714
15.15 0.385168417428745
15.175 0.385137873137764
15.2 0.385107583595445
15.225 0.385077547563272
15.25 0.385047763794813
15.275 0.385018231036
15.3 0.384988948025397
15.325 0.384959913494485
15.35 0.384931126167928
15.375 0.384902584763853
15.4 0.384874287994114
15.425 0.384846234564575
15.45 0.384818423175369
15.475 0.384790852521173
15.5 0.384763521291474
15.525 0.384736428170832
15.55 0.384709571839149
15.575 0.384682950971927
15.6 0.384656564240527
15.625 0.384630410312433
15.65 0.384604487851501
15.675 0.384578795518217
15.7 0.384553331969947
15.725 0.384528095861186
15.75 0.384503085843802
15.775 0.384478300567285
15.8 0.384453738678979
15.825 0.384429398824331
15.85 0.384405279647114
15.875 0.38438137978967
15.9 0.38435769789313
15.925 0.384334232597646
15.95 0.38431098254261
15.975 0.384287946366875
16 0.384265122708967
16.025 0.384242510207304
16.05 0.384220107500399
16.075 0.384197913227067
16.1 0.384175926026628
16.125 0.384154144539104
16.15 0.384132567405412
16.175 0.384111193267559
16.2 0.384090020768822
16.225 0.38406904855394
16.25 0.384048275269283
16.275 0.384027699563036
16.3 0.384007320085368
16.325 0.383987135488595
16.35 0.383967144427353
16.375 0.383947345558749
16.4 0.38392773754252
16.425 0.38390831904119
16.45 0.383889088720209
16.475 0.383870045248105
16.5 0.383851187296619
16.525 0.383832513540847
16.55 0.383814022659365
16.575 0.383795713334366
16.6 0.383777584251777
16.625 0.383759634101387
16.65 0.383741861576959
16.675 0.383724265376345
16.7 0.383706844201596
16.725 0.383689596759071
16.75 0.38367252175953
16.775 0.383655617918245
16.8 0.383638883955085
16.825 0.383622318594613
16.85 0.38360592056617
16.875 0.383589688603964
16.9 0.383573621447147
16.925 0.383557717839895
16.95 0.383541976531483
16.975 0.383526396276351
17 0.38351097583418
17.025 0.38349571396995
17.05 0.383480609454002
17.075 0.383465661062103
17.1 0.383450867575493
17.125 0.383436227780942
17.15 0.383421740470801
17.175 0.383407404443045
17.2 0.383393218501322
17.225 0.38337918145499
17.25 0.383365292119157
17.275 0.383351549314721
17.3 0.383337951868397
17.325 0.383324498612756
17.35 0.383311188386248
17.375 0.383298020033232
17.4 0.383284992404001
17.425 0.3832721043548
17.45 0.383259354747852
17.475 0.383246742451374
17.5 0.38323426633959
17.525 0.38322192529275
17.55 0.383209718197142
17.575 0.383197643945099
17.6 0.383185701435013
17.625 0.383173889571337
17.65 0.383162207264598
17.675 0.383150653431392
17.7 0.383139226994395
17.725 0.383127926882362
17.75 0.383116752030123
17.775 0.383105701378588
17.8 0.383094773874739
17.825 0.383083968471632
17.85 0.383073284128385
17.875 0.38306271981018
17.9 0.383052274488249
17.925 0.383041947139873
17.95 0.383031736748367
17.975 0.383021642303074
18 0.383011662799352
18.025 0.383001797238568
18.05 0.382992044628079
18.075 0.382982403981224
18.1 0.382972874317311
18.125 0.382963454661599
18.15 0.382954144045289
18.175 0.382944941505504
18.2 0.382935846085277
18.225 0.382926856833536
18.25 0.382917972805082
18.275 0.382909193060579
18.3 0.382900516666534
18.325 0.382891942695279
18.35 0.382883470224956
18.375 0.382875098339496
18.4 0.382866826128604
18.425 0.382858652687738
18.45 0.382850577118095
18.475 0.382842598526585
18.5 0.382834716025822
18.525 0.382826928734097
18.55 0.382819235775363
18.575 0.382811636279216
18.6 0.382804129380875
18.625 0.382796714221165
18.65 0.382789389946494
18.675 0.382782155708839
18.7 0.382775010665725
18.725 0.382767953980204
18.75 0.38276098482084
18.775 0.382754102361686
18.8 0.382747305782271
18.825 0.382740594267573
18.85 0.38273396700801
18.875 0.382727423199413
18.9 0.382720962043013
18.925 0.382714582745421
18.95 0.382708284518609
18.975 0.382702066579892
19 0.382695928151912
19.025 0.382689868462617
19.05 0.382683886745247
19.075 0.382677982238311
19.1 0.382672154185576
19.125 0.382666401836042
19.15 0.382660724443933
19.175 0.382655121268671
19.2 0.382649591574866
19.225 0.382644134632296
19.25 0.38263874971589
19.275 0.38263343610571
19.3 0.382628193086936
19.325 0.38262301994985
19.35 0.382617915989817
19.375 0.382612880507271
19.4 0.382607912807696
19.425 0.382603012201611
19.45 0.382598178004553
19.475 0.382593409537063
19.5 0.382588706124665
19.525 0.382584067097857
19.55 0.382579491792087
19.575 0.382574979547742
19.6 0.38257052971013
19.625 0.382566141629464
19.65 0.382561814660847
19.675 0.382557548164255
19.7 0.38255334150452
19.725 0.382549194051318
19.75 0.382545105179145
19.775 0.38254107426731
19.8 0.382537100699913
19.825 0.382533183865829
19.85 0.382529323158697
19.875 0.382525517976894
19.9 0.38252176772353
19.925 0.382518071806423
19.95 0.382514429638086
19.975 0.382510840635709
20 0.382507304221146
20.025 0.382503819820894
20.05 0.382500386866075
20.075 0.382497004792427
20.1 0.382493673040277
20.125 0.38249039105453
20.15 0.382487158284653
20.175 0.38248397418465
20.2 0.382480838213053
20.225 0.3824777498329
20.25 0.382474708511716
20.275 0.382471713721499
20.3 0.382468764938699
20.325 0.382465861644202
20.35 0.382463003323308
20.375 0.382460189465718
20.4 0.38245741956551
20.425 0.382454693121123
20.45 0.382452009635338
20.475 0.382449368615258
20.5 0.382446769572288
20.525 0.38244421202212
20.55 0.382441695484706
20.575 0.382439219484246
20.6 0.382436783549161
20.625 0.382434387212079
20.65 0.382432030009811
20.675 0.382429711483332
20.7 0.382427431177759
20.725 0.382425188642331
20.75 0.382422983430391
20.775 0.382420815099359
20.8 0.382418683210716
20.825 0.382416587329979
20.85 0.382414527026682
20.875 0.382412501874353
20.9 0.382410511450492
20.925 0.382408555336549
20.95 0.382406633117901
20.975 0.382404744383833
21 0.382402888727511
21.025 0.382401065745961
21.05 0.382399275040047
21.075 0.382397516214448
21.1 0.382395788877633
21.125 0.38239409264184
21.15 0.38239242712305
21.175 0.382390791940966
21.2 0.382389186718989
21.225 0.382387611084191
21.25 0.382386064667296
21.275 0.382384547102651
21.3 0.382383058028206
21.325 0.382381597085486
21.35 0.38238016391957
21.375 0.382378758179063
21.4 0.382377379516074
21.425 0.382376027586192
21.45 0.382374702048457
21.475 0.382373402565337
21.5 0.382372128802707
21.525 0.382370880429817
21.55 0.382369657119271
21.575 0.382368458547001
21.6 0.382367284392243
21.625 0.382366134337507
21.65 0.382365008068557
21.675 0.382363905274382
21.7 0.38236282564717
21.725 0.382361768882287
21.75 0.382360734678245
21.775 0.382359722736679
21.8 0.382358732762325
21.825 0.382357764462986
21.85 0.382356817549515
21.875 0.38235589173578
21.9 0.382354986738648
21.925 0.38235410227795
21.95 0.382353238076462
21.975 0.382352393859874
22 0.382351569356768
22.025 0.38235076429859
22.05 0.382349978419624
22.075 0.382349211456966
22.1 0.382348463150501
22.125 0.382347733242873
22.15 0.382347021479462
22.175 0.382346327608357
22.2 0.382345651380332
22.225 0.382344992548817
22.25 0.382344350869876
22.275 0.38234372610218
22.3 0.382343118006981
22.325 0.382342526348086
22.35 0.382341950891836
22.375 0.382341391407075
22.4 0.382340847665127
22.425 0.382340319439774
22.45 0.382339806507227
22.475 0.382339308646101
22.5 0.382338825637395
22.525 0.382338357264462
22.55 0.382337903312989
22.575 0.382337463570967
22.6 0.382337037828675
22.625 0.382336625878647
22.65 0.382336227515655
22.675 0.382335842536681
22.7 0.382335470740896
22.725 0.382335111929635
22.75 0.382334765906375
22.775 0.38233443247671
22.8 0.38233411144833
22.825 0.382333802630998
22.85 0.382333505836526
22.875 0.382333220878755
22.9 0.382332947573531
22.925 0.382332685738684
22.95 0.382332435194007
22.975 0.382332195761232
23 0.382331967264012
23.025 0.382331749527898
23.05 0.38233154238032
23.075 0.382331345650564
23.1 0.382331159169753
23.125 0.38233098277083
23.15 0.382330816288533
23.175 0.382330659559378
23.2 0.382330512421643
23.225 0.382330374715344
23.25 0.382330246282219
23.275 0.38233012696571
23.3 0.382330016610945
23.325 0.382329915064719
23.35 0.382329822175478
23.375 0.382329737793301
23.4 0.382329661769886
23.425 0.382329593958529
23.45 0.382329534214112
23.475 0.382329482393085
23.5 0.382329438353453
23.525 0.382329401954756
23.55 0.382329373058062
23.575 0.382329351525945
23.6 0.382329337222476
23.625 0.382329330013207
23.65 0.382329329765159
23.675 0.382329336346807
23.7 0.382329349628072
23.725 0.382329369480302
23.75 0.382329395776266
23.775 0.382329428390141
23.8 0.382329467197498
23.825 0.382329512075296
23.85 0.382329562901867
23.875 0.382329619556911
23.9 0.382329681921479
23.925 0.382329749877973
23.95 0.382329823310129
23.975 0.382329902103014
24 0.382329986143015
24.025 0.382330075317829
24.05 0.382330169516464
24.075 0.38233026862922
24.1 0.382330372547694
24.125 0.382330481164764
24.15 0.382330594374588
24.175 0.3823307120726
24.2 0.382330834155498
24.225 0.382330960521245
24.25 0.382331091069063
24.275 0.382331225699425
24.3 0.382331364314056
24.325 0.382331506815927
24.35 0.38233165310925
24.375 0.382331803099478
24.4 0.382331956693299
24.425 0.382332113798636
24.45 0.382332274324642
24.475 0.3823324381817
24.5 0.382332605281421
24.525 0.382332775536643
24.55 0.382332948861425
24.575 0.382333125171054
24.6 0.382333304382035
24.625 0.382333486412098
24.65 0.382333671180192
24.675 0.382333858606489
24.7 0.38233404861238
24.725 0.382334241120475
24.75 0.382334436054607
24.775 0.382334633339828
24.8 0.382334832902411
24.825 0.38233503466985
24.85 0.38233523857086
24.875 0.382335444535379
24.9 0.382335652494566
24.925 0.382335862380804
24.95 0.382336074127697
24.975 0.382336287670074
25 0.38233650294399
25.025 0.38233671988672
25.05 0.382336938436769
25.075 0.382337158533862
25.1 0.382337380118952
25.125 0.382337603134218
25.15 0.38233782752306
25.175 0.382338053230107
25.2 0.382338280201208
25.225 0.382338508383438
25.25 0.382338737725094
25.275 0.382338968175694
25.3 0.382339199685975
25.325 0.382339432207893
25.35 0.38233966569462
25.375 0.382339900100542
25.4 0.382340135381254
25.425 0.382340371493563
25.45 0.382340608395476
25.475 0.382340846046205
25.5 0.382341084406155
25.525 0.382341323436925
25.55 0.382341563101301
25.575 0.382341803363249
25.6 0.38234204418791
25.625 0.382342285541595
25.65 0.382342527391776
25.675 0.382342769707077
25.7 0.38234301245727
25.725 0.382343255613263
25.75 0.38234349914709
25.775 0.382343743031905
25.8 0.382343987241965
25.825 0.382344231752627
25.85 0.382344476540328
25.875 0.382344721582578
25.9 0.382344966857944
25.925 0.382345212346036
25.95 0.382345458027496
25.975 0.382345703883976
26 0.382345949898129
26.025 0.382346196053588
26.05 0.382346442334948
26.075 0.382346688727751
26.1 0.382346935218466
26.125 0.382347181794464
26.15 0.382347428444007
26.175 0.382347675156218
26.2 0.382347921921064
26.225 0.382348168729331
26.25 0.382348415572602
26.275 0.382348662443229
26.3 0.382348909334314
26.325 0.382349156239677
26.35 0.382349403153832
26.375 0.382349650071962
26.4 0.382349896989884
26.425 0.382350143904029
26.45 0.382350390811405
26.475 0.382350637709569
26.5 0.382350884596599
26.525 0.382351131471059
26.55 0.382351378331964
26.575 0.382351625178755
26.6 0.382351872011256
26.625 0.382352118829649
26.65 0.382352365634429
26.675 0.382352612426376
26.7 0.382352859206518
26.725 0.38235310597609
26.75 0.3823533527365
26.775 0.382353599489293
26.8 0.382353846236108
26.825 0.382354092978645
26.85 0.38235433971862
26.875 0.382354586457731
26.9 0.382354833197616
26.925 0.382355079939814
26.95 0.382355326685721
26.975 0.382355573436554
27 0.38235582019331
27.025 0.382356066956723
27.05 0.382356313727222
27.075 0.382356560504894
27.1 0.38235680728944
27.125 0.382357054080136
27.15 0.382357300875788
27.175 0.382357547674696
27.2 0.382357794474611
27.225 0.382358041272693
27.25 0.382358288065474
27.275 0.382358534848815
27.3 0.382358781617868
27.325 0.382359028367038
27.35 0.38235927508994
27.375 0.382359521779365
27.4 0.382359768427242
27.425 0.382360015024596
27.45 0.382360261561518
27.475 0.382360508027127
27.5 0.382360754409532
27.525 0.382361000695805
27.55 0.38236124687194
27.575 0.382361492922825
27.6 0.382361738832212
27.625 0.382361984582684
27.65 0.382362230155628
27.675 0.382362475531207
27.7 0.382362720688331
27.725 0.382362965604638
27.75 0.382363210256462
27.775 0.382363454618818
27.8 0.382363698665376
27.825 0.382363942368446
27.85 0.382364185698957
27.875 0.38236442862644
27.9 0.382364671119018
27.925 0.382364913143391
27.95 0.382365154664823
27.975 0.382365395647137
28 0.382365636052706
28.025 0.382365875842448
28.05 0.382366114975823
28.075 0.382366353410833
28.1 0.382366591104021
28.125 0.382366828010476
28.15 0.38236706408384
28.175 0.382367299276313
28.2 0.382367533538663
28.225 0.38236776682024
28.25 0.382367999068993
28.275 0.382368230231479
28.3 0.382368460252892
28.325 0.382368689077081
28.35 0.382368916646571
28.375 0.382369142902597
28.4 0.382369367785127
28.425 0.382369591232899
28.45 0.382369813183453
28.475 0.382370033573168
28.5 0.382370252337305
28.525 0.382370469410043
28.55 0.382370684724532
28.575 0.382370898212935
28.6 0.38237110980648
28.625 0.382371319435513
28.65 0.382371527029553
28.675 0.382371732517352
28.7 0.382371935826952
28.725 0.382372136885752
28.75 0.38237233562057
28.775 0.382372531957716
28.8 0.382372725823058
28.825 0.382372917142099
28.85 0.38237310584005
28.875 0.382373291841911
28.9 0.382373475072546
28.925 0.382373655456774
28.95 0.382373832919447
28.975 0.38237400738554
29 0.382374178780241
29.025 0.382374347029041
29.05 0.382374512057827
29.075 0.382374673792982
29.1 0.382374832161477
29.125 0.382374987090971
29.15 0.382375138509915
29.175 0.382375286347653
29.2 0.382375430534526
29.225 0.382375571001975
29.25 0.382375707682654
29.275 0.382375840510533
29.3 0.382375969421009
29.325 0.382376094351018
29.35 0.382376215239145
29.375 0.382376332025737
29.4 0.382376444653015
29.425 0.382376553065188
29.45 0.38237665720857
29.475 0.38237675703169
29.5 0.382376852485409
29.525 0.382376943523037
29.55 0.382377030100444
29.575 0.382377112176176
29.6 0.38237718971157
29.625 0.38237726267087
29.65 0.382377331021334
29.675 0.382377394733352
29.7 0.382377453780557
29.725 0.382377508139933
29.75 0.382377557791925
29.775 0.38237760272055
29.8 0.382377642913499
29.825 0.382377678362244
29.85 0.38237770906214
29.875 0.382377735012526
29.9 0.382377756216824
29.925 0.382377772682633
29.95 0.382377784421825
29.975 0.382377791450636
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotUnifNew-lambda4.5-EdeP.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P^{\delta x}\)},
xmin=0, xmax=1.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.55,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=+, only marks, scatter]
table{%
x  y
1.33696404391742 0.552144855200508
0.993489048314586 0.490926108406892
0.455418614490227 0.285589172773583
0.0660329349060465 0.0537423010420959
0.0455363453283852 0.0501188245117822
0.0379953756083166 0.0476246124318716
};
\addplot [semithick, green!50.1960784313725!black, dotted]
table {%
0 0
1.33696404391742 1.89075268331319
};
\draw (axis cs:1.33696404391742,0.582144855200508) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.1$};
\draw (axis cs:0.993489048314586,0.520926108406892) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.25$};
\draw (axis cs:0.455418614490227,0.315589172773583) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.5$};
\draw (axis cs:0.0660329349060465,0.0837423010420959) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$c=0.75$};
\draw (axis cs:0.0455363453283852,0.0801188245117822) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
  ]{
    % $c=1.0$
  };
\draw (axis cs:0.0379953756083166,0.0776246124318716) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
  ]{
    %$c=1.25$
  };
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotUnifNew-lambda4.5-Edec.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E^{\delta x}\)},
ymin=0, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.552144855200508
0.25 0.490926108406892
0.5 0.285589172773583
0.75 0.0537423010420959
1 0.0501188245117822
1.25 0.0476246124318716
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotUnifNew-lambda4.5-Pdec.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle c\)},
xmin=0, xmax=1.4142135623731,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^{\delta x}\)},
ymin=0, ymax=1.7,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.33696404391742
0.25 0.993489048314586
0.5 0.455418614490227
0.75 0.0660329349060465
1 0.0455363453283852
1.25 0.0379953756083166
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotUnifNew-lambda4.5-eta.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-40, xmax=40,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.518927072808225, ymax=1.06265835747365,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-39.95 3.31580244256627e-07
-39.9 7.44395790807389e-07
-39.85 1.23878728494523e-06
-39.8 1.8149270566274e-06
-39.75 2.47281020372943e-06
-39.7 3.21224585184502e-06
-39.65 4.03284863530566e-06
-39.6 4.9340304443516e-06
-39.55 5.91499248349582e-06
-39.5 6.97471768608281e-06
-39.45 8.11196352985067e-06
-39.4 9.32525529795614e-06
-39.35 1.06128798294161e-05
-39.3 1.19728798022535e-05
-39.25 1.34030485918108e-05
-39.2 1.49009257457071e-05
-39.15 1.64637931157688e-05
-39.1 1.80886716859568e-05
-39.05 1.97723191338438e-05
-39 2.15112281615731e-05
-38.95 2.33016256304457e-05
-38.9 2.51394725313491e-05
-38.85 2.70204648211505e-05
-38.8 2.89400351529475e-05
-38.75 3.08933555256855e-05
-38.7 3.28753408761377e-05
-38.65 3.48806536335876e-05
-38.6 3.69037092547772e-05
-38.55 3.89386827537752e-05
-38.5 4.09795162384072e-05
-38.45 4.30199274617527e-05
-38.4 4.5053419393991e-05
-38.35 4.70732908165488e-05
-38.3 4.90726479370977e-05
-38.25 5.10444170204617e-05
-38.2 5.29813580269455e-05
-38.15 5.48760792459853e-05
-38.1 5.67210529093685e-05
-38.05 5.85086317645775e-05
-38 6.02310665850965e-05
-37.95 6.18805245907894e-05
-37.9 6.34491087477232e-05
-37.85 6.49288779130882e-05
-37.8 6.63118677871618e-05
-37.75 6.7590112630595e-05
-37.7 6.8755667701675e-05
-37.65 6.98006323646526e-05
-37.6 7.07171738167283e-05
-37.55 7.1497551377878e-05
-37.5 7.21341412843859e-05
-37.45 7.26194619237433e-05
-37.4 7.29461994454878e-05
-37.35 7.31072336796057e-05
-37.3 7.3095664291314e-05
-37.25 7.29048370983922e-05
-37.2 7.25283704747577e-05
-37.15 7.19601817616809e-05
-37.1 7.119451360594e-05
-37.05 7.02259601423127e-05
-37 6.90494929361245e-05
-36.95 6.76604866001154e-05
-36.9 6.60547439986652e-05
-36.85 6.42285209514416e-05
-36.8 6.21785503478113e-05
-36.75 5.99020655828918e-05
-36.7 5.73968232259287e-05
-36.65 5.46611248317637e-05
-36.6 5.16938378065229e-05
-36.55 4.84944152393079e-05
-36.5 4.50629146126088e-05
-36.45 4.14000153054027e-05
-36.4 3.75070348044336e-05
-36.35 3.3385943541006e-05
-36.3 2.90393782727672e-05
-36.25 2.44706539323884e-05
-36.2 1.96837738678024e-05
-36.15 1.46834384016929e-05
-36.1 9.47505164127409e-06
-36.05 4.06472647302782e-06
-36 -1.54071231900783e-06
-35.95 -7.33372686860256e-06
-35.9 -1.33060670290695e-05
-35.85 -1.94487732093402e-05
-35.8 -2.57521812873342e-05
-35.75 -3.22059296383135e-05
-35.7 -3.87989683104095e-05
-35.65 -4.55195703737749e-05
-35.6 -5.23553454638673e-05
-35.55 -5.92932555332163e-05
-35.5 -6.63196328196895e-05
-35.45 -7.34202000327614e-05
-35.4 -8.05801019638917e-05
-35.35 -8.7783932408555e-05
-35.3 -9.50157633456882e-05
-35.25 -0.00010225917634435
-35.2 -0.00010949729615956
-35.15 -0.000116712826471401
-35.1 -0.0001238880877135
-35.05 -0.000131005056929043
-35 -0.000138045409584496
-34.95 -0.000144990563263249
-34.9 -0.000151821723153501
-34.85 -0.000158519929236875
-34.8 -0.000165066105076549
-34.75 -0.000171441108096076
-34.7 -0.000177625781232688
-34.65 -0.000183601005841595
-34.6 -0.000189347755720821
-34.55 -0.000194847152119329
-34.5 -0.000200080519584691
-34.45 -0.000205029442500381
-34.4 -0.000209675822156907
-34.35 -0.000214001934195476
-34.3 -0.000217990486257785
-34.25 -0.000221624675670814
-34.2 -0.00022488824699121
-34.15 -0.00022776554923004
-34.1 -0.000230241592575349
-34.05 -0.000232302104427135
-34 -0.000233933584557033
-33.95 -0.00023512335920324
-33.9 -0.000235859633910027
-33.85 -0.000236131544920553
-33.8 -0.00023592920893168
-33.75 -0.000235243771020091
-33.7 -0.000234067450550217
-33.65 -0.000232393584876328
-33.6 -0.000230216670653658
-33.55 -0.00022753240257656
-33.5 -0.00022433770936549
-33.45 -0.000220630786829101
-33.4 -0.000216411127832831
-33.35 -0.000211679549011146
-33.3 -0.000206438214067067
-33.25 -0.000200690653509668
-33.2 -0.000194441780687972
-33.15 -0.000187697903988063
-33.1 -0.000180466735069175
-33.05 -0.000172757393024165
-33 -0.000164580404359916
-32.95 -0.000155947698704016
-32.9 -0.00014687260015534
-32.85 -0.000137369814208016
-32.8 -0.000127455410190579
-32.75 -0.000117146799174959
-32.7 -0.000106462707323178
-32.65 -9.54231446533296e-05
-32.6 -8.40493692204483e-05
-32.55 -7.23638467222914e-05
-32.5 -6.03902055547411e-05
-32.45 -4.81531873565181e-05
-32.4 -3.56785930980903e-05
-32.35 -2.29932247850377e-05
-32.3 -1.01248228616577e-05
-32.25 2.89800058379407e-06
-32.2 1.6045832695172e-05
-32.15 2.92885346731033e-05
-32.1 4.25953203999219e-05
-32.05 5.5934838701041e-05
-32 6.92752590635738e-05
-31.95 8.25843606178565e-05
-31.9 9.58296241726258e-05
-31.85 0.000108978327080007
-31.8 0.000121997640692231
-31.75 0.000134854730158184
-31.7 0.000147516856294511
-31.65 0.000159951479253183
-31.6 0.000172126363695119
-31.55 0.000184009685167848
-31.5 0.000195570137374171
-31.45 0.000206777040008525
-31.4 0.000217600446828285
-31.35 0.000228011253618512
-31.3 0.000237981305700881
-31.25 0.00024748350463059
-31.2 0.000256491913719102
-31.15 0.000264981862015601
-31.1 0.000272930046376113
-31.05 0.000280314631246369
-31 0.000287115345782728
-30.95 0.000293313577934848
-30.9 0.000298892465114317
-30.85 0.000303836981075461
-30.8 0.000308134018637523
-30.75 0.000311772467881685
-30.7 0.000314743289461892
-30.65 0.000317039582675206
-30.6 0.000318656647945512
-30.55 0.000319592043383701
-30.5 0.000319845635098125
-30.45 0.000319419640941048
-30.4 0.000318318667390013
-30.35 0.000316549739277587
-30.3 0.000314122322098645
-30.25 0.000311048336641438
-30.2 0.000307342165706856
-30.15 0.000303020652699797
-30.1 0.000298103091897115
-30.05 0.000292611210218404
-30 0.000286569140348688
-29.95 0.000280003385086
-29.9 0.000272942772811745
-29.85 0.000265418404007565
-29.8 0.000257463588769218
-29.75 0.00024911377529554
-29.7 0.000240406469358929
-29.65 0.000231381144792841
-29.6 0.000222079145061484
-29.55 0.000212543576007107
-29.5 0.000202819189900993
-29.45 0.000192952260955336
-29.4 0.000182990452484562
-29.35 0.000172982675936195
-29.3 0.000162978942043091
-29.25 0.000153030204380478
-29.2 0.000143188195642894
-29.15 0.000133505256987425
-29.1 0.000124034160820794
-29.05 0.000114827927438469
-29 0.000105939635954128
-28.95 9.74222299873343e-05
-28.9 8.9328318606055e-05
-28.85 8.1709973048554e-05
-28.8 7.4618519776188e-05
-28.75 6.81043304344897e-05
-28.7 6.22166093246342e-05
-28.65 5.70031790107911e-05
-28.6 5.25102647108691e-05
-28.55 4.87822781386596e-05
-28.5 4.5861601484277e-05
-28.45 4.37883722369742e-05
-28.4 4.2600269569786e-05
-28.35 4.23323030189313e-05
-28.3 4.3016604202391e-05
-28.25 4.4682222331496e-05
-28.2 4.73549242766219e-05
-28.15 5.10569999531302e-05
-28.1 5.58070737964352e-05
-28.05 6.16199230954704e-05
-28 6.85063039518043e-05
-27.95 7.64727856271733e-05
-27.9 8.55215940352189e-05
-27.85 9.56504651236935e-05
-27.8 0.000106852508881324
-27.75 0.000119116084688854
-27.7 0.000132424688716541
-27.65 0.000146756854050531
-27.6 0.000162086064208105
-27.55 0.000178380680676793
-27.5 0.000195603885084785
-27.45 0.000213713636580011
-27.4 0.000232662644962721
-27.35 0.00025239836008141
-27.3 0.000272862977964625
-27.25 0.000293993464121518
-27.2 0.000315721594402193
-27.15 0.000337974013764833
-27.1 0.00036067231325061
-27.05 0.000383733125419299
-27 0.00040706823844874
-26.95 0.000430584729049649
-26.9 0.000454185114294131
-26.85 0.000477767522401562
-26.8 0.000501225882469481
-26.75 0.000524450133079912
-26.7 0.000547326449653251
-26.65 0.000569737490362626
-26.6 0.000591562660361712
-26.55 0.000612678394018382
-26.5 0.000632958454785626
-26.45 0.00065227425227986
-26.4 0.000670495176075419
-26.35 0.000687488945662725
-26.3 0.000703121975956562
-26.25 0.000717259757680305
-26.2 0.000729767251891883
-26.15 0.000740509297858024
-26.1 0.000749351033425052
-26.05 0.000756158326977306
-26 0.000760798220018422
-25.95 0.000763139379356318
-25.9 0.000763052557820029
-25.85 0.000760411062385645
-25.8 0.00075509122853971
-25.75 0.000746972899661748
-25.7 0.000735939910163199
-25.65 0.000721880571078189
-25.6 0.000704688156762323
-25.55 0.00068426139131934
-25.5 0.00066050493334202
-25.45 0.000633329857523456
-25.4 0.000602654131667771
-25.35 0.000568403087605736
-25.3 0.000530509884500677
-25.25 0.000488915963013649
-25.2 0.000443571488784242
-25.15 0.000394435783674722
-25.1 0.000341477743220519
-25.05 0.000284676238729607
-25 0.000224020502476994
-24.95 0.000159510494448658
-24.9 9.11572491017058e-05
-24.85 1.89832006245456e-05
-24.8 -5.69775147975893e-05
-24.75 -0.00013667878118022
-24.7 -0.000220062250837886
-24.65 -0.000307057119785028
-24.6 -0.000397579931801076
-24.55 -0.000491534412476072
-24.5 -0.000588811334503237
-24.45 -0.000689288415430025
-24.4 -0.000792830249019635
-24.35 -0.000899288271310538
-24.3 -0.00100850076239248
-24.25 -0.00112029288484356
-24.2 -0.00123447675969457
-24.15 -0.00135085158070378
-24.1 -0.00146920376763779
-24.05 -0.0015893071591625
-24 -0.00171092324585196
-23.95 -0.00183380144372297
-23.9 -0.00195767940859923
-23.85 -0.00208228339150104
-23.8 -0.00220732863514549
-23.75 -0.00233251981152727
-23.7 -0.00245755150043279
-23.65 -0.00258210870861969
-23.6 -0.00270586742927095
-23.55 -0.0028284952412075
-23.5 -0.00294965194721599
-23.45 -0.00306899025071979
-23.4 -0.00318615646989103
-23.35 -0.00330079128817084
-23.3 -0.00341253054003332
-23.25 -0.0035210060306975
-23.2 -0.00362584638836019
-23.15 -0.00372667794739259
-23.1 -0.00382312566081375
-23.05 -0.00391481404022732
-23 -0.00400136812128176
-22.95 -0.00408241445259218
-22.9 -0.00415758210594186
-22.85 -0.00422650370546575
-22.8 -0.00428881647340603
-22.75 -0.00434416328992268
-22.7 -0.00439219376433952
-22.65 -0.00443256531510949
-22.6 -0.00446494425569226
-22.55 -0.00448900688345302
-22.5 -0.00450444056861414
-22.45 -0.00451094484022162
-22.4 -0.00450823246602629
-22.35 -0.00449603052312617
-22.3 -0.00447408145617131
-22.25 -0.0044421441198967
-22.2 -0.00439999480272202
-22.15 -0.00434742822814048
-22.1 -0.00428425853061176
-22.05 -0.00421032020267768
-22 -0.0041254690100327
-21.95 -0.00402958287130605
-21.9 -0.00392256269934703
-21.85 -0.00380433320085106
-21.8 -0.00367484363122098
-21.75 -0.00353406850162546
-21.7 -0.0033820082352952
-21.65 -0.00321868977018659
-21.6 -0.00304416710524262
-21.55 -0.00285852178759102
-21.5 -0.00266186333814033
-21.45 -0.00245432961316509
-21.4 -0.00223608709961167
-21.35 -0.00200733114200593
-21.3 -0.00176828609900221
-21.25 -0.00151920542778042
-21.2 -0.00126037169467311
-21.15 -0.000992096510586934
-21.1 -0.000714720389972771
-21.05 -0.000428612532294812
-21 -0.00013417052515108
-20.95 0.000168180031594923
-20.9 0.000477985981099755
-20.85 0.000794767144455172
-20.8 0.00111801693522598
-20.75 0.00144720305338185
-20.7 0.00178176825817047
-20.65 0.00212113121925427
-20.6 0.00246468744520709
-20.55 0.00281181028824178
-20.5 0.00316185202381448
-20.45 0.00351414500352815
-20.4 0.00386800287953631
-20.35 0.00422272189842953
-20.3 0.00457758226237158
-20.25 0.00493184955504105
-20.2 0.00528477622972733
-20.15 0.00563560315672785
-20.1 0.00598356122699752
-20.05 0.00632787300881134
-20 0.00666775445401711
-19.95 0.00700241665027947
-19.9 0.00733106761554664
-19.85 0.00765291413081079
-19.8 0.0079671636070792
-19.75 0.00827302598232957
-19.7 0.00856971564408643
-19.65 0.00885645337312965
-19.6 0.00913246830372829
-19.55 0.00939699989568572
-19.5 0.00964929991338393
-19.45 0.00988863440692706
-19.4 0.0101142856904065
-19.35 0.0103255543122429
-19.3 0.0105217610125024
-19.25 0.0107022486620404
-19.2 0.0108663841782874
-19.15 0.0110135604124709
-19.1 0.0111431980030496
-19.05 0.0112547471901373
-19 0.0113476895857003
-18.95 0.0114215398943342
-18.9 0.0114758475794556
-18.85 0.0115101984697913
-18.8 0.0115242163010987
-18.75 0.0115175641881217
-18.7 0.0114899460218651
-18.65 0.0114411077873616
-18.6 0.0113708387972101
-18.55 0.0112789728362825
-18.5 0.0111653892131238
-18.45 0.0110300137137152
-18.4 0.0108728194534243
-18.35 0.0106938276231375
-18.3 0.0104931081257511
-18.25 0.0102707800993967
-18.2 0.0100270123239828
-18.15 0.0097620235078631
-18.1 0.00947608245167743
-18.05 0.00916950808666439
-18 0.00884266938501019
-17.95 0.00849598514007916
-17.9 0.00812992361466427
-17.85 0.00774500205570397
-17.8 0.00734178607423216
-17.75 0.0069208888896623
-17.7 0.00648297043785332
-17.65 0.0060287363427638
-17.6 0.00555893675187195
-17.55 0.0050743650359207
-17.5 0.00457585635393952
-17.45 0.0040642860848968
-17.4 0.00354056812774697
-17.35 0.00300565307205546
-17.3 0.00246052624180908
-17.25 0.00190620561545016
-17.2 0.00134373962560733
-17.15 0.000774204842432422
-17.1 0.000198703544892141
-17.05 -0.000381638815199956
-17 -0.000965676251189189
-16.95 -0.00155224497596986
-16.9 -0.00214016622668022
-16.85 -0.00272824917320448
-16.8 -0.00331529390357537
-16.75 -0.00390009447897361
-16.7 -0.00448144205063763
-16.65 -0.00505812803062882
-16.6 -0.00562894730804864
-16.55 -0.00619270150197351
-16.5 -0.0067482022420662
-16.45 -0.00729427446753857
-16.4 -0.00782975973488289
-16.35 -0.00835351952455925
-16.3 -0.00886443853662657
-16.25 -0.00936142796513617
-16.2 -0.00984342874097147
-16.15 -0.0103094147327164
-16.1 -0.0107583958950698
-16.05 -0.0111894213542963
-16 -0.011601582420212
-15.95 -0.0119940155142546
-15.9 -0.0123659050032741
-15.85 -0.0127164859288096
-15.8 -0.0130450466217854
-15.75 -0.0133509311927673
-15.7 -0.0136335418881692
-15.65 -0.0138923413030849
-15.6 -0.0141268544417488
-15.55 -0.0143366706169879
-15.5 -0.0145214451804299
-15.45 -0.0146809010756648
-15.4 -0.0148148302070241
-15.35 -0.014923094617139
-15.3 -0.0150056274669701
-15.25 -0.0150624338125494
-15.2 -0.0150935911732602
-15.15 -0.0150992498870758
-15.1 -0.0150796332488029
-15.05 -0.0150350374280068
-15 -0.0149658311639507
-14.95 -0.0148724552355374
-14.9 -0.0147554217049127
-14.85 -0.0146153129340627
-14.8 -0.0144527803744106
-14.75 -0.0142685431300936
-14.7 -0.0140633862962692
-14.65 -0.0138381590744649
-14.6 -0.0135937726676365
-14.55 -0.0133311979582451
-14.5 -0.0130514629732889
-14.45 -0.0127556501408389
-14.4 -0.0124448933432222
-14.35 -0.0121203747725694
-14.3 -0.0117833215949993
-14.25 -0.0114350024302422
-14.2 -0.0110767236540158
-14.15 -0.0107098255309486
-14.1 -0.0103356781863122
-14.05 -0.00995567742525691
-14 -0.00957124040866284
-13.95 -0.00918380119510727
-13.9 -0.00879480615881933
-13.85 -0.0084057092938394
-13.8 -0.00801796741492807
-13.75 -0.00763303526607767
-13.7 -0.00725236054777039
-13.65 -0.00687737887440207
-13.6 -0.00650950867355253
-13.55 -0.00615014603903245
-13.5 -0.0058006595498763
-13.45 -0.00546238506768185
-13.4 -0.00513662052492151
-13.35 -0.00482462071707081
-13.3 -0.00452759211161636
-13.25 -0.00424668768722128
-13.2 -0.00398300181654139
-13.15 -0.00373756520640157
-13.1 -0.00351133990925944
-13.05 -0.00330521442010327
-13 -0.00311999887315268
-12.95 -0.00295642035295455
-12.9 -0.00281511833469093
-12.85 -0.00269664026874069
-12.8 -0.00260143732475925
-12.75 -0.00252986031076032
-12.7 -0.00248215578289611
-12.65 -0.00245846236183617
-12.6 -0.00245880727183536
-12.55 -0.00248310311875509
-12.5 -0.00253114492345388
-12.45 -0.0026026074270885
-12.4 -0.00269704268496057
-12.35 -0.00281387796559876
-12.3 -0.00295241397177833
-12.25 -0.00311182340014036
-12.2 -0.00329114985597641
-12.15 -0.00348930713958298
-12.1 -0.0037050789203572
-12.05 -0.00393711881449286
-12 -0.00418395088173768
-11.95 -0.00444397055618017
-11.9 -0.00471544602544182
-11.85 -0.00499652007194966
-11.8 -0.00528521238914973
-11.75 -0.00557942238458714
-11.7 -0.0058769324807181
-11.65 -0.00617541192312834
-11.6 -0.00647242110450693
-11.55 -0.00676541641126124
-11.5 -0.00705175559805558
-11.45 -0.00732870369381162
-11.4 -0.0075934394408234
-11.35 -0.00784306226661462
-11.3 -0.00807459978600366
-11.25 -0.00828501582854728
-11.2 -0.00847121898411207
-11.15 -0.00863007165678173
-11.1 -0.00875839961465658
-11.05 -0.00885300202035091
-11 -0.00891066192415567
-10.95 -0.00892815719892414
-10.9 -0.00890227189277133
-10.85 -0.00882980797267355
-10.8 -0.00870759742903109
-10.75 -0.00853251470823691
-10.7 -0.00830148943729931
-10.65 -0.00801151940162221
-10.6 -0.00765968373417797
-10.55 -0.00724315627154119
-10.5 -0.00675921902961633
-10.45 -0.0062052757494143
-10.4 -0.0055788654609436
-10.35 -0.00487767601120812
-10.3 -0.00409955750047586
-10.25 -0.00324253556942848
-10.2 -0.00230482447854866
-10.15 -0.00128483992017702
-10.1 -0.000181211503097213
-10.05 0.00100720515069023
-10 0.00228131675714677
-9.95 0.00364178122885896
-9.9 0.00508899709967888
-9.85 0.00662309357235922
-9.8 0.00824392124427926
-9.75 0.00995104356398883
-9.7 0.0117437290684837
-9.65 0.0136209444478722
-9.6 0.015581348480412
-9.55 0.017623286876809
-9.5 0.0197447880681883
-9.45 0.0219435599673138
-9.4 0.0242169877274675
-9.35 0.0265621325179462
-9.3 0.0289757313294352
-9.25 0.0314541978166222
-9.2 0.0339936241793708
-9.15 0.0365897840776387
-9.1 0.0392381365691632
-9.05 0.0419338310527973
-9 0.0446717131943389
-8.95 0.0474463318058148
-8.9 0.0502519466435145
-8.85 0.0530825370847075
-8.8 0.0559318116379589
-8.75 0.0587932182373738
-8.7 0.0616599552669982
-8.65 0.0645249832580505
-8.6 0.0673810371987056
-8.55 0.0702206393938479
-8.5 0.073036112810591
-8.45 0.0758195948444575
-8.4 0.0785630514409582
-8.35 0.0812582915079056
-8.3 0.0838969815551645
-8.25 0.0864706605006742
-8.2 0.0889707545844667
-8.15 0.0913885923360323
-8.1 0.0937154195447286
-8.05 0.0959424141879464
-8 0.0980607012774063
-7.95 0.100061367590201
-7.9 0.101935476257976
-7.85 0.103674081194876
-7.8 0.105268241352527
-7.75 0.106709034798282
-7.7 0.107987572621168
-7.65 0.109095012678326
-7.6 0.110022573203203
-7.55 0.110761546305154
-7.5 0.111303311398488
-7.45 0.111639348607076
-7.4 0.111761252198569
-7.35 0.111660744109689
-7.3 0.111329687631135
-7.25 0.110760101327105
-7.2 0.109944173270249
-7.15 0.108874275678023
-7.1 0.107542980040681
-7.05 0.105943072834579
-7 0.104067571916911
-6.95 0.101909743699399
-6.9 0.0994631211987592
-6.85 0.0967215230608635
-6.8 0.0936790736533833
-6.75 0.0903302243182411
-6.7 0.0866697758703783
-6.65 0.0826929024231062
-6.6 0.0783951766125994
-6.55 0.0737725962848821
-6.5 0.0688216126979081
-6.45 0.063539160279026
-6.4 0.0579226879642376
-6.35 0.0519701921301872
-6.3 0.0456802511127862
-6.25 0.039052061287776
-6.2 0.0320854746684282
-6.15 0.0247810379539898
-6.1 0.0171400329395023
-6.05 0.00916451817331805
-6 0.000857371723122133
-5.95 -0.00777766511532984
-5.9 -0.0167359433600858
-5.85 -0.0260118613571093
-5.8 -0.0355988195171233
-5.75 -0.0454891750548902
-5.7 -0.0556741970399417
-5.65 -0.0661440220969063
-5.6 -0.0768876111222442
-5.55 -0.0878927074120637
-5.5 -0.0991457966224251
-5.45 -0.110632069008755
-5.4 -0.122335384414333
-5.35 -0.134238240498842
-5.3 -0.146321744716326
-5.25 -0.158565590567094
-5.2 -0.170948038659771
-5.15 -0.183445903127381
-5.1 -0.196034543944639
-5.05 -0.208687865692124
-5 -0.221378323306335
-4.95 -0.23407693534245
-4.9 -0.246753305258567
-4.85 -0.259375651206076
-4.8 -0.271910844780325
-4.75 -0.284324459148655
-4.7 -0.29658082692898
-4.65 -0.308643108140824
-4.6 -0.320473368491131
-4.55 -0.332032668186568
-4.5 -0.343281161376586
-4.45 -0.354178206216469
-4.4 -0.364682485390389
-4.35 -0.374752136774815
-4.3 -0.384344893793655
-4.25 -0.393418234932493
-4.2 -0.401929541834431
-4.15 -0.409836265357231
-4.1 -0.417096098905471
-4.05 -0.423667158267579
-4 -0.429508167096478
-3.95 -0.434578647081074
-3.9 -0.43883911176766
-3.85 -0.442251262907919
-3.8 -0.444778188135227
-3.75 -0.446384558704801
-3.7 -0.447036825977226
-3.65 -0.446703415280092
-3.6 -0.445354915749992
-3.55 -0.44296426473786
-3.5 -0.439506925355355
-3.45 -0.434961055749388
-3.4 -0.429307668716358
-3.35 -0.422530780307552
-3.3 -0.414617546132489
-3.25 -0.405558384137646
-3.2 -0.395347082723639
-3.15 -0.383980893163899
-3.1 -0.371460605401491
-3.05 -0.35779060642679
-3 -0.342978920576109
-2.95 -0.327037231238617
-2.9 -0.309980883614279
-2.85 -0.291828868327431
-2.8 -0.272603785866887
-2.75 -0.252331791992311
-2.7 -0.231042524415684
-2.65 -0.208769011234026
-2.6 -0.185547561752921
-2.55 -0.161417640497627
-2.5 -0.136421725357715
-2.45 -0.110605150950192
-2.4 -0.0840159384131708
-2.35 -0.0567046129557043
-2.3 -0.0287240105879185
-2.25 -0.000129075537900612
-2.2 0.0290233500731329
-2.15 0.0586747426786855
-2.1 0.0887651181903474
-2.05 0.119233255738906
-2 0.150016922583562
-1.95 0.181053098565745
-1.9 0.21227819852755
-1.85 0.243628291174723
-1.8 0.275039312939405
-1.75 0.306447275487025
-1.7 0.337788465613349
-1.65 0.368999636390078
-1.59999999999999 0.400018188538633
-1.55 0.430782341140103
-1.5 0.461231290922649
-1.45 0.491305359504085
-1.4 0.520946128104763
-1.34999999999999 0.550096559382333
-1.3 0.578701106173483
-1.25 0.606705807056373
-1.2 0.634058368769387
-1.15 0.660708235635178
-1.09999999999999 0.68660664624197
-1.05 0.711706677725027
-1 0.735963278068349
-0.949999999999996 0.75933328690816
-0.899999999999999 0.781775445363997
-0.849999999999994 0.803250395448022
-0.799999999999997 0.823720669606924
-0.75 0.843150670931362
-0.699999999999996 0.861506644524152
-0.649999999999999 0.878756640450396
-0.599999999999994 0.894870468604386
-0.549999999999997 0.909819645732048
-0.5 0.923577334776803
-0.449999999999996 0.9361182767495
-0.399999999999999 0.947418715643277
-0.349999999999994 0.957456317951235
-0.299999999999997 0.966210091117041
-0.25 0.97366031221447
-0.199999999999996 0.97978849526792
-0.149999999999999 0.984577466484296
-0.0999999999999943 0.988011703897696
-0.0499999999999972 0.99007821581818
0 0.990768110642659
0.0500000000000043 0.990078215818179
0.100000000000001 0.988011703897694
0.150000000000006 0.984577466484294
0.200000000000003 0.979788495267918
0.25 0.973660312214467
0.300000000000004 0.966210091117037
0.350000000000001 0.957456317951231
0.400000000000006 0.947418715643273
0.450000000000003 0.936118276749495
0.5 0.923577334776798
0.550000000000004 0.909819645732043
0.600000000000001 0.894870468604381
0.650000000000006 0.87875664045039
0.700000000000003 0.861506644524146
0.75 0.843150670931356
0.800000000000004 0.823720669606918
0.850000000000001 0.803250395448015
0.900000000000006 0.78177544536399
0.950000000000003 0.759333286908153
1 0.735963278068342
1.05 0.711706677725021
1.1 0.686606646241963
1.15000000000001 0.660708235635172
1.2 0.63405836876938
1.25 0.606705807056366
1.3 0.578701106173477
1.35 0.550096559382327
1.40000000000001 0.520946128104757
1.45 0.491305359504079
1.5 0.461231290922642
1.55 0.430782341140097
1.6 0.400018188538627
1.65000000000001 0.368999636390071
1.7 0.337788465613343
1.75 0.306447275487019
1.8 0.275039312939399
1.85 0.243628291174716
1.90000000000001 0.212278198527543
1.95 0.181053098565738
2 0.150016922583555
2.05 0.119233255738899
2.1 0.08876511819034
2.15000000000001 0.058674742678678
2.2 0.0290233500731253
2.25 -0.000129075537908377
2.3 -0.0287240105879264
2.35 -0.0567046129557122
2.40000000000001 -0.0840159384131788
2.45 -0.1106051509502
2.5 -0.136421725357723
2.55 -0.161417640497635
2.6 -0.185547561752929
2.65000000000001 -0.208769011234034
2.7 -0.231042524415691
2.75 -0.252331791992319
2.8 -0.272603785866894
2.85 -0.291828868327438
2.90000000000001 -0.309980883614286
2.95 -0.327037231238624
3 -0.342978920576116
3.05 -0.357790606426797
3.1 -0.371460605401498
3.15000000000001 -0.383980893163905
3.2 -0.395347082723646
3.25 -0.405558384137653
3.3 -0.414617546132495
3.35 -0.422530780307558
3.40000000000001 -0.429307668716364
3.45 -0.434961055749394
3.5 -0.43950692535536
3.55 -0.442964264737865
3.6 -0.445354915749997
3.65000000000001 -0.446703415280096
3.7 -0.44703682597723
3.75 -0.446384558704805
3.8 -0.444778188135231
3.85 -0.442251262907922
3.90000000000001 -0.438839111767663
3.95 -0.434578647081077
4 -0.42950816709648
4.05 -0.423667158267581
4.1 -0.417096098905473
4.15000000000001 -0.409836265357232
4.2 -0.401929541834432
4.25 -0.393418234932494
4.3 -0.384344893793655
4.35 -0.374752136774815
4.40000000000001 -0.36468248539039
4.45 -0.354178206216469
4.5 -0.343281161376586
4.55 -0.332032668186568
4.6 -0.320473368491131
4.65000000000001 -0.308643108140823
4.7 -0.296580826928979
4.75 -0.284324459148654
4.8 -0.271910844780324
4.85 -0.259375651206075
4.90000000000001 -0.246753305258566
4.95 -0.234076935342449
5 -0.221378323306334
5.05 -0.208687865692123
5.1 -0.196034543944639
5.15000000000001 -0.18344590312738
5.2 -0.17094803865977
5.25 -0.158565590567093
5.3 -0.146321744716325
5.35 -0.134238240498841
5.40000000000001 -0.122335384414332
5.45 -0.110632069008754
5.5 -0.0991457966224241
5.55 -0.0878927074120627
5.6 -0.0768876111222432
5.65000000000001 -0.0661440220969054
5.7 -0.0556741970399407
5.75 -0.0454891750548893
5.8 -0.0355988195171224
5.85 -0.0260118613571084
5.90000000000001 -0.016735943360085
5.95 -0.00777766511532907
6 0.000857371723122845
6.05 0.00916451817331871
6.1 0.0171400329395029
6.15000000000001 0.0247810379539904
6.2 0.0320854746684287
6.25 0.0390520612877764
6.3 0.0456802511127865
6.35 0.0519701921301875
6.40000000000001 0.0579226879642378
6.45 0.0635391602790261
6.5 0.0688216126979081
6.55 0.073772596284882
6.6 0.0783951766125992
6.65000000000001 0.0826929024231059
6.7 0.086669775870378
6.75 0.0903302243182407
6.8 0.0936790736533829
6.85 0.096721523060863
6.90000000000001 0.0994631211987587
6.95 0.101909743699399
7 0.104067571916911
7.05 0.105943072834579
7.1 0.107542980040681
7.15000000000001 0.108874275678023
7.2 0.109944173270248
7.25 0.110760101327104
7.3 0.111329687631135
7.35 0.111660744109688
7.40000000000001 0.111761252198569
7.45 0.111639348607076
7.5 0.111303311398487
7.55 0.110761546305154
7.6 0.110022573203202
7.65000000000001 0.109095012678326
7.7 0.107987572621168
7.75 0.106709034798282
7.8 0.105268241352527
7.85 0.103674081194876
7.90000000000001 0.101935476257976
7.95 0.100061367590201
8 0.0980607012774063
8.05 0.0959424141879465
8.1 0.0937154195447287
8.15000000000001 0.0913885923360324
8.2 0.0889707545844668
8.25 0.0864706605006743
8.3 0.0838969815551646
8.35 0.0812582915079057
8.40000000000001 0.0785630514409583
8.45 0.0758195948444577
8.5 0.0730361128105913
8.55 0.0702206393938482
8.6 0.0673810371987058
8.65000000000001 0.0645249832580508
8.7 0.0616599552669986
8.75 0.0587932182373741
8.8 0.0559318116379592
8.85 0.0530825370847079
8.90000000000001 0.0502519466435149
8.95 0.0474463318058152
9 0.0446717131943394
9.05 0.0419338310527978
9.1 0.0392381365691638
9.15000000000001 0.0365897840776393
9.2 0.0339936241793714
9.25 0.0314541978166229
9.3 0.0289757313294359
9.35 0.026562132517947
9.40000000000001 0.0242169877274684
9.45 0.0219435599673148
9.5 0.0197447880681893
9.55 0.0176232868768101
9.6 0.0155813484804131
9.65000000000001 0.0136209444478733
9.7 0.011743729068485
9.75 0.00995104356399012
9.8 0.00824392124428059
9.85 0.00662309357236061
9.90000000000001 0.0050889970996803
9.95 0.00364178122886043
10 0.00228131675714828
10.05 0.00100720515069178
10.1 -0.000181211503095627
10.15 -0.0012848399201754
10.2 -0.002304824478547
10.25 -0.0032425355694268
10.3 -0.00409955750047415
10.35 -0.00487767601120638
10.4 -0.00557886546094184
10.45 -0.00620527574941253
10.5 -0.00675921902961454
10.55 -0.00724315627153938
10.6 -0.00765968373417615
10.65 -0.00801151940162039
10.7 -0.00830148943729748
10.75 -0.00853251470823508
10.8 -0.00870759742902926
10.85 -0.00882980797267172
10.9 -0.00890227189276952
10.95 -0.00892815719892234
11 -0.00891066192415389
11.05 -0.00885300202034915
11.1 -0.00875839961465485
11.15 -0.00863007165678002
11.2 -0.00847121898411039
11.25 -0.00828501582854563
11.3 -0.00807459978600206
11.35 -0.00784306226661306
11.4 -0.00759343944082189
11.45 -0.00732870369381015
11.5 -0.00705175559805417
11.55 -0.00676541641125988
11.6 -0.00647242110450562
11.65 -0.0061754119231271
11.7 -0.00587693248071692
11.75 -0.00557942238458602
11.8 -0.00528521238914867
11.85 -0.00499652007194867
11.9 -0.0047154460254409
11.95 -0.00444397055617932
12 -0.0041839508817369
12.05 -0.00393711881449214
12.1 -0.00370507892035655
12.15 -0.0034893071395824
12.2 -0.00329114985597589
12.25 -0.00311182340013991
12.3 -0.00295241397177795
12.35 -0.00281387796559844
12.4 -0.00269704268496032
12.45 -0.00260260742708832
12.5 -0.00253114492345376
12.55 -0.00248310311875504
12.6 -0.00245880727183537
12.65 -0.00245846236183625
12.7 -0.00248215578289625
12.75 -0.00252986031076052
12.8 -0.00260143732475951
12.85 -0.00269664026874101
12.9 -0.00281511833469131
12.95 -0.00295642035295498
13 -0.00311999887315316
13.05 -0.0033052144201038
13.1 -0.00351133990926003
13.15 -0.0037375652064022
13.2 -0.00398300181654207
13.25 -0.004246687687222
13.3 -0.00452759211161713
13.35 -0.00482462071707162
13.4 -0.00513662052492236
13.45 -0.00546238506768273
13.5 -0.00580065954987722
13.55 -0.0061501460390334
13.6 -0.0065095086735535
13.65 -0.00687737887440307
13.7 -0.00725236054777141
13.75 -0.00763303526607871
13.8 -0.00801796741492912
13.85 -0.00840570929384047
13.9 -0.00879480615882041
13.95 -0.00918380119510835
14 -0.00957124040866393
14.05 -0.009955677425258
14.1 -0.0103356781863133
14.15 -0.0107098255309497
14.2 -0.0110767236540169
14.25 -0.0114350024302433
14.3 -0.0117833215950004
14.35 -0.0121203747725705
14.4 -0.0124448933432233
14.45 -0.01275565014084
14.5 -0.0130514629732899
14.55 -0.0133311979582461
14.6 -0.0135937726676375
14.65 -0.0138381590744659
14.7 -0.0140633862962702
14.75 -0.0142685431300945
14.8 -0.0144527803744116
14.85 -0.0146153129340636
14.9 -0.0147554217049135
14.95 -0.0148724552355382
15 -0.0149658311639515
15.05 -0.0150350374280076
15.1 -0.0150796332488036
15.15 -0.0150992498870766
15.2 -0.0150935911732609
15.25 -0.0150624338125501
15.3 -0.0150056274669707
15.35 -0.0149230946171396
15.4 -0.0148148302070246
15.45 -0.0146809010756653
15.5 -0.0145214451804303
15.55 -0.0143366706169883
15.6 -0.0141268544417492
15.65 -0.0138923413030853
15.7 -0.0136335418881695
15.75 -0.0133509311927676
15.8 -0.0130450466217856
15.85 -0.0127164859288098
15.9 -0.0123659050032742
15.95 -0.0119940155142548
16 -0.0116015824202122
16.05 -0.0111894213542964
16.1 -0.0107583958950699
16.15 -0.0103094147327164
16.2 -0.0098434287409715
16.25 -0.00936142796513617
16.3 -0.00886443853662655
16.35 -0.00835351952455921
16.4 -0.00782975973488283
16.45 -0.00729427446753849
16.5 -0.00674820224206611
16.55 -0.0061927015019734
16.6 -0.00562894730804851
16.65 -0.00505812803062867
16.7 -0.00448144205063746
16.75 -0.00390009447897344
16.8 -0.00331529390357518
16.85 -0.00272824917320428
16.9 -0.00214016622668
16.95 -0.00155224497596963
17 -0.000965676251188944
17.05 -0.000381638815199699
17.1 0.000198703544892409
17.15 0.000774204842432701
17.2 0.00134373962560762
17.25 0.00190620561545046
17.3 0.00246052624180938
17.35 0.00300565307205578
17.4 0.0035405681277473
17.45 0.00406428608489713
17.5 0.00457585635393986
17.55 0.00507436503592104
17.6 0.0055589367518723
17.65 0.00602873634276414
17.7 0.00648297043785366
17.75 0.00692088888966264
17.8 0.0073417860742325
17.85 0.00774500205570431
17.9 0.0081299236146646
17.95 0.00849598514007948
18 0.00884266938501051
18.05 0.0091695080866647
18.1 0.00947608245167773
18.15 0.00976202350786338
18.2 0.0100270123239831
18.25 0.010270780099397
18.3 0.0104931081257514
18.35 0.0106938276231377
18.4 0.0108728194534245
18.45 0.0110300137137154
18.5 0.011165389213124
18.55 0.0112789728362826
18.6 0.0113708387972103
18.65 0.0114411077873618
18.7 0.0114899460218653
18.75 0.0115175641881218
18.8 0.0115242163010988
18.85 0.0115101984697915
18.9 0.0114758475794557
18.95 0.0114215398943343
19 0.0113476895857005
19.05 0.0112547471901374
19.1 0.0111431980030497
19.15 0.011013560412471
19.2 0.0108663841782875
19.25 0.0107022486620405
19.3 0.0105217610125025
19.35 0.010325554312243
19.4 0.0101142856904066
19.45 0.00988863440692715
19.5 0.00964929991338401
19.55 0.0093969998956858
19.6 0.00913246830372836
19.65 0.00885645337312972
19.7 0.0085697156440865
19.75 0.00827302598232963
19.8 0.00796716360707925
19.85 0.00765291413081083
19.9 0.00733106761554669
19.95 0.00700241665027951
20 0.00666775445401715
20.05 0.00632787300881137
20.1 0.00598356122699755
20.15 0.00563560315672787
20.2 0.00528477622972736
20.25 0.00493184955504107
20.3 0.00457758226237159
20.35 0.00422272189842954
20.4 0.00386800287953632
20.45 0.00351414500352815
20.5 0.00316185202381449
20.55 0.00281181028824178
20.6 0.00246468744520709
20.65 0.00212113121925427
20.7 0.00178176825817047
20.75 0.00144720305338184
20.8 0.00111801693522597
20.85 0.000794767144455165
20.9 0.000477985981099747
20.95 0.000168180031594914
21 -0.00013417052515109
21.05 -0.000428612532294823
21.1 -0.000714720389972784
21.15 -0.000992096510586947
21.2 -0.00126037169467312
21.25 -0.00151920542778043
21.3 -0.00176828609900223
21.35 -0.00200733114200595
21.4 -0.00223608709961168
21.45 -0.0024543296131651
21.5 -0.00266186333814035
21.55 -0.00285852178759103
21.6 -0.00304416710524263
21.65 -0.00321868977018659
21.7 -0.0033820082352952
21.75 -0.00353406850162547
21.8 -0.00367484363122099
21.85 -0.00380433320085107
21.9 -0.00392256269934704
21.95 -0.00402958287130606
22 -0.0041254690100327
22.05 -0.00421032020267768
22.1 -0.00428425853061177
22.15 -0.00434742822814048
22.2 -0.00439999480272202
22.25 -0.0044421441198967
22.3 -0.00447408145617132
22.35 -0.00449603052312618
22.4 -0.0045082324660263
22.45 -0.00451094484022163
22.5 -0.00450444056861416
22.55 -0.00448900688345304
22.6 -0.00446494425569229
22.65 -0.00443256531510952
22.7 -0.00439219376433955
22.75 -0.00434416328992271
22.8 -0.00428881647340606
22.85 -0.00422650370546579
22.9 -0.0041575821059419
22.95 -0.00408241445259221
23 -0.00400136812128179
23.05 -0.00391481404022735
23.1 -0.00382312566081378
23.15 -0.00372667794739261
23.2 -0.00362584638836022
23.25 -0.00352100603069752
23.3 -0.00341253054003335
23.35 -0.00330079128817086
23.4 -0.00318615646989105
23.45 -0.00306899025071982
23.5 -0.00294965194721602
23.55 -0.00282849524120753
23.6 -0.00270586742927098
23.65 -0.00258210870861971
23.7 -0.00245755150043281
23.75 -0.00233251981152729
23.8 -0.0022073286351455
23.85 -0.00208228339150105
23.9 -0.00195767940859924
23.95 -0.00183380144372299
24 -0.00171092324585197
24.05 -0.00158930715916251
24.1 -0.0014692037676378
24.15 -0.00135085158070379
24.2 -0.00123447675969458
24.25 -0.00112029288484356
24.3 -0.00100850076239249
24.35 -0.000899288271310546
24.4 -0.000792830249019643
24.45 -0.000689288415430033
24.5 -0.000588811334503244
24.55 -0.000491534412476079
24.6 -0.000397579931801083
24.65 -0.000307057119785035
24.7 -0.000220062250837893
24.75 -0.000136678781180228
24.8 -5.69775147975964e-05
24.85 1.89832006245384e-05
24.9 9.11572491016986e-05
24.95 0.00015951049444865
25 0.000224020502476986
25.05 0.000284676238729599
25.1 0.000341477743220512
25.15 0.000394435783674714
25.2 0.000443571488784234
25.25 0.000488915963013641
25.3 0.000530509884500669
25.35 0.000568403087605727
25.4 0.000602654131667762
25.45 0.000633329857523446
25.5 0.000660504933342009
25.55 0.000684261391319329
25.6 0.000704688156762312
25.65 0.000721880571078178
25.7 0.000735939910163188
25.75 0.000746972899661735
25.8 0.000755091228539698
25.85 0.000760411062385632
25.9 0.000763052557820015
25.95 0.000763139379356303
26 0.000760798220018407
26.05 0.000756158326977291
26.1 0.000749351033425035
26.15 0.000740509297858007
26.2 0.000729767251891866
26.25 0.000717259757680288
26.3 0.000703121975956544
26.35 0.000687488945662707
26.4 0.000670495176075401
26.45 0.000652274252279841
26.5 0.000632958454785607
26.55 0.000612678394018363
26.6 0.000591562660361693
26.65 0.000569737490362608
26.7 0.000547326449653233
26.75 0.000524450133079894
26.8 0.000501225882469463
26.85 0.000477767522401545
26.9 0.000454185114294114
26.95 0.000430584729049633
27 0.000407068238448724
27.05 0.000383733125419283
27.1 0.000360672313250594
27.15 0.000337974013764818
27.2 0.000315721594402178
27.25 0.000293993464121504
27.3 0.00027286297796461
27.35 0.000252398360081396
27.4 0.000232662644962708
27.45 0.000213713636579998
27.5 0.000195603885084773
27.55 0.000178380680676781
27.6 0.000162086064208093
27.65 0.00014675685405052
27.7 0.000132424688716531
27.75 0.000119116084688844
27.8 0.000106852508881315
27.85 9.56504651236853e-05
27.9 8.55215940352114e-05
27.95 7.64727856271666e-05
28 6.85063039517983e-05
28.05 6.16199230954652e-05
28.1 5.58070737964309e-05
28.15 5.10569999531267e-05
28.2 4.73549242766192e-05
28.25 4.46822223314941e-05
28.3 4.301660420239e-05
28.35 4.23323030189311e-05
28.4 4.26002695697867e-05
28.45 4.37883722369758e-05
28.5 4.58616014842794e-05
28.55 4.87822781386628e-05
28.6 5.25102647108731e-05
28.65 5.70031790107959e-05
28.7 6.22166093246397e-05
28.75 6.8104330434496e-05
28.8 7.4618519776195e-05
28.85 8.17099730485616e-05
28.9 8.93283186060634e-05
28.95 9.74222299873433e-05
29 0.000105939635954137
29.05 0.00011482792743848
29.1 0.000124034160820805
29.15 0.000133505256987436
29.2 0.000143188195642906
29.25 0.00015303020438049
29.3 0.000162978942043103
29.35 0.000172982675936208
29.4 0.000182990452484575
29.45 0.00019295226095535
29.5 0.000202819189901007
29.55 0.000212543576007121
29.6 0.000222079145061498
29.65 0.000231381144792855
29.7 0.000240406469358943
29.75 0.000249113775295555
29.8 0.000257463588769232
29.85 0.000265418404007579
29.9 0.000272942772811759
29.95 0.000280003385086014
30 0.000286569140348702
30.05 0.000292611210218418
30.1 0.000298103091897128
30.15 0.00030302065269981
30.2 0.00030734216570687
30.25 0.000311048336641451
30.3 0.000314122322098658
30.35 0.000316549739277599
30.4 0.000318318667390025
30.45 0.000319419640941059
30.5 0.000319845635098136
30.55 0.000319592043383711
30.6 0.000318656647945522
30.65 0.000317039582675215
30.7 0.000314743289461901
30.75 0.000311772467881694
30.8 0.000308134018637531
30.85 0.000303836981075469
30.9 0.000298892465114325
30.95 0.000293313577934855
31 0.000287115345782735
31.05 0.000280314631246376
31.1 0.00027293004637612
31.15 0.000264981862015608
31.2 0.000256491913719108
31.25 0.000247483504630596
31.3 0.000237981305700887
31.35 0.000228011253618517
31.4 0.00021760044682829
31.45 0.000206777040008529
31.5 0.000195570137374174
31.55 0.000184009685167852
31.6 0.000172126363695122
31.65 0.000159951479253186
31.7 0.000147516856294514
31.75 0.000134854730158185
31.8 0.000121997640692232
31.85 0.000108978327080008
31.9 9.58296241726265e-05
31.95 8.25843606178568e-05
32 6.92752590635738e-05
32.05 5.59348387010407e-05
32.1 4.25953203999213e-05
32.15 2.92885346731023e-05
32.2 1.60458326951707e-05
32.25 2.89800058379252e-06
32.3 -1.01248228616595e-05
32.35 -2.29932247850398e-05
32.4 -3.56785930980926e-05
32.45 -4.81531873565207e-05
32.5 -6.03902055547438e-05
32.55 -7.23638467222944e-05
32.6 -8.40493692204514e-05
32.65 -9.54231446533329e-05
32.7 -0.000106462707323182
32.75 -0.000117146799174963
32.8 -0.000127455410190583
32.85 -0.00013736981420802
32.9 -0.000146872600155344
32.95 -0.000155947698704019
33 -0.00016458040435992
33.05 -0.000172757393024169
33.1 -0.000180466735069179
33.15 -0.000187697903988066
33.2 -0.000194441780687976
33.25 -0.000200690653509672
33.3 -0.000206438214067071
33.35 -0.00021167954901115
33.4 -0.000216411127832835
33.45 -0.000220630786829105
33.5 -0.000224337709365494
33.55 -0.000227532402576564
33.6 -0.000230216670653662
33.65 -0.000232393584876332
33.7 -0.000234067450550221
33.75 -0.000235243771020095
33.8 -0.000235929208931684
33.85 -0.000236131544920557
33.9 -0.000235859633910031
33.95 -0.000235123359203243
34 -0.000233933584557036
34.05 -0.000232302104427138
34.1 -0.000230241592575352
34.15 -0.000227765549230043
34.2 -0.000224888246991213
34.25 -0.000221624675670816
34.3 -0.000217990486257787
34.35 -0.000214001934195478
34.4 -0.000209675822156909
34.45 -0.000205029442500383
34.5 -0.000200080519584692
34.55 -0.00019484715211933
34.6 -0.000189347755720822
34.65 -0.000183601005841595
34.7 -0.000177625781232689
34.75 -0.000171441108096077
34.8 -0.000165066105076549
34.85 -0.000158519929236876
34.9 -0.000151821723153501
34.95 -0.000144990563263249
35 -0.000138045409584496
35.05 -0.000131005056929043
35.1 -0.0001238880877135
35.15 -0.000116712826471401
35.2 -0.00010949729615956
35.25 -0.000102259176344349
35.3 -9.50157633456878e-05
35.35 -8.77839324085545e-05
35.4 -8.05801019638912e-05
35.45 -7.34202000327608e-05
35.5 -6.63196328196888e-05
35.55 -5.92932555332155e-05
35.6 -5.23553454638665e-05
35.65 -4.55195703737741e-05
35.7 -3.87989683104086e-05
35.75 -3.22059296383127e-05
35.8 -2.57521812873333e-05
35.85 -1.94487732093393e-05
35.9 -1.33060670290686e-05
35.95 -7.33372686860162e-06
36 -1.54071231900689e-06
36.05 4.06472647302876e-06
36.1 9.47505164127502e-06
36.15 1.46834384016938e-05
36.2 1.96837738678033e-05
36.25 2.44706539323893e-05
36.3 2.90393782727681e-05
36.35 3.33859435410069e-05
36.4 3.75070348044344e-05
36.45 4.14000153054035e-05
36.5 4.50629146126095e-05
36.55 4.84944152393086e-05
36.6 5.16938378065236e-05
36.65 5.46611248317642e-05
36.7 5.73968232259293e-05
36.75 5.99020655828922e-05
36.8 6.21785503478116e-05
36.85 6.42285209514419e-05
36.9 6.60547439986655e-05
36.95 6.76604866001156e-05
37 6.90494929361246e-05
37.05 7.02259601423127e-05
37.1 7.119451360594e-05
37.15 7.19601817616808e-05
37.2 7.25283704747576e-05
37.25 7.29048370983921e-05
37.3 7.30956642913138e-05
37.35 7.31072336796055e-05
37.4 7.29461994454875e-05
37.45 7.2619461923743e-05
37.5 7.21341412843856e-05
37.55 7.14975513778777e-05
37.6 7.07171738167279e-05
37.65 6.98006323646523e-05
37.7 6.87556677016746e-05
37.75 6.75901126305947e-05
37.8 6.63118677871614e-05
37.85 6.49288779130878e-05
37.9 6.34491087477228e-05
37.95 6.1880524590789e-05
38 6.0231066585096e-05
38.05 5.8508631764577e-05
38.1 5.6721052909368e-05
38.15 5.48760792459848e-05
38.2 5.29813580269449e-05
38.25 5.10444170204611e-05
38.3 4.90726479370971e-05
38.35 4.70732908165482e-05
38.4 4.50534193939904e-05
38.45 4.30199274617521e-05
38.5 4.09795162384065e-05
38.55 3.89386827537745e-05
38.6 3.69037092547765e-05
38.65 3.4880653633587e-05
38.7 3.2875340876137e-05
38.75 3.08933555256848e-05
38.8 2.89400351529468e-05
38.85 2.70204648211498e-05
38.9 2.51394725313484e-05
38.95 2.33016256304451e-05
39 2.15112281615724e-05
39.05 1.97723191338432e-05
39.1 1.80886716859562e-05
39.15 1.64637931157683e-05
39.2 1.49009257457065e-05
39.25 1.34030485918103e-05
39.3 1.1972879802253e-05
39.35 1.06128798294157e-05
39.4 9.32525529795574e-06
39.45 8.1119635298503e-06
39.5 6.97471768608247e-06
39.55 5.91499248349552e-06
39.6 4.93403044435134e-06
39.65 4.03284863530543e-06
39.7 3.21224585184482e-06
39.75 2.47281020372927e-06
39.8 1.81492705662727e-06
39.85 1.23878728494514e-06
39.9 7.44395790807324e-07
39.95 3.31580244256594e-07
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-39.95 8.48453312770512e-07
-39.9 1.81520909145896e-06
-39.85 2.89986032777312e-06
-39.8 4.10174290248741e-06
-39.75 5.41992436233779e-06
-39.7 6.85319306343523e-06
-39.65 8.40004774347729e-06
-39.6 1.00586875848918e-05
-39.55 1.18270028306838e-05
-39.5 1.37025660141763e-05
-39.45 1.56826238630283e-05
-39.4 1.77640899368925e-05
-39.35 1.99435380568193e-05
-39.3 2.22171965830445e-05
-39.25 2.45809435960989e-05
-39.2 2.70303030342624e-05
-39.15 2.95604418382446e-05
-39.1 3.21661681516242e-05
-39.05 3.48419306230062e-05
-39 3.7581818853086e-05
-38.95 4.03795650268223e-05
-38.9 4.32285467677462e-05
-38.85 4.61217912480608e-05
-38.8 4.90519805846261e-05
-38.75 5.20114585471952e-05
-38.7 5.49922386013585e-05
-38.65 5.79860133045935e-05
-38.6 6.09841650696016e-05
-38.55 6.39777783047611e-05
-38.5 6.69576529370427e-05
-38.45 6.99143193181351e-05
-38.4 7.28380545098236e-05
-38.35 7.57188999398673e-05
-38.3 7.85466804147495e-05
-38.25 8.13110244707291e-05
-38.2 8.40013860396378e-05
-38.15 8.66070674008358e-05
-38.1 8.9117243385695e-05
-38.05 9.15209867959247e-05
-38 9.3807294992015e-05
-37.95 9.5965117603055e-05
-37.9 9.79833853042171e-05
-37.85 9.98510396032794e-05
-37.8 0.00010155706357273
-37.75 0.000103090513459247
-37.7 0.000104440551097728
-37.65 0.000105596477052519
-37.6 0.000106547764404148
-37.55 0.000107284093095664
-37.5 0.000107795384748655
-37.45 0.000108071837855172
-37.4 0.000108103963248214
-37.35 0.000107882619749973
-37.3 0.000107399049893917
-37.25 0.000106644915613899
-37.2 0.000105612333790811
-37.15 0.000104293911545008
-37.1 0.000102682781160631
-37.05 0.000100772634526265
-37 9.85577569749151e-05
-36.95 9.60330604052397e-05
-36.9 9.3194115565219e-05
-36.85 9.00371833790641e-05
-36.8 8.65592451981607e-05
-36.75 8.27580318571837e-05
-36.7 7.86320514172613e-05
-36.65 7.41806154791729e-05
-36.6 6.94038639510794e-05
-36.55 6.43027881571729e-05
-36.5 5.88792521759341e-05
-36.45 5.31360122993683e-05
-36.4 4.70767345076841e-05
-36.35 4.0706009857359e-05
-36.3 3.40293676844171e-05
-36.25 2.70532865290094e-05
-36.2 1.97852026920482e-05
-36.15 1.22335163396781e-05
-36.1 4.40759507677776e-06
-36.05 -3.68222508354036e-06
-36 -1.20246414213368e-05
-35.95 -2.06073889425916e-05
-35.9 -2.94172475969209e-05
-35.85 -3.84400523267736e-05
-35.8 -4.76607059871968e-05
-35.75 -5.70631951675529e-05
-35.7 -6.66306089385913e-05
-35.65 -7.63451605400604e-05
-35.6 -8.6188212015583e-05
-35.55 -9.61403017928659e-05
-35.5 -0.00010618117519846
-35.45 -0.000116289817887284
-35.4 -0.000126444515728978
-35.35 -0.000136622897335904
-35.3 -0.000146801979458202
-35.25 -0.000156958215181777
-35.2 -0.000167067544854742
-35.15 -0.000177105449657335
-35.1 -0.000187047007719983
-35.05 -0.000196866952683797
-35 -0.000206539734587505
-34.95 -0.000216039582954719
-34.9 -0.000225340571945434
-34.85 -0.000234416687425854
-34.8 -0.000243241895801131
-34.75 -0.00025179021444629
-34.7 -0.000260035783561653
-34.65 -0.000267952939270449
-34.6 -0.000275516287768043
-34.55 -0.000282700780324391
-34.5 -0.000289481788933935
-34.45 -0.000295835182400258
-34.4 -0.000301737402636451
-34.35 -0.000307165540956278
-34.3 -0.000312097414126039
-34.25 -0.000316511639942321
-34.2 -0.000320387712096902
-34.15 -0.000323706074086709
-34.1 -0.000326448191924104
-34.05 -0.000328596625400887
-34 -0.000330135097658202
-33.95 -0.000331048562814159
-33.9 -0.00033132327140132
-33.85 -0.000330946833367418
-33.8 -0.000329908278394609
-33.75 -0.000328198113295386
-33.7 -0.000325808376246928
-33.65 -0.000322732687630113
-33.6 -0.000318966297244748
-33.55 -0.000314506127678739
-33.5 -0.000309350813615921
-33.45 -0.000303500736875117
-33.4 -0.000296958056981681
-33.35 -0.000289726737082276
-33.3 -0.000281812565023953
-33.25 -0.000273223169429719
-33.2 -0.000263968030614662
-33.15 -0.000254058486199365
-33.1 -0.000243507731290708
-33.05 -0.000232330813114259
-33 -0.000220544619997239
-32.95 -0.000208167864616437
-32.9 -0.000195221061441508
-32.85 -0.000181726498320678
-32.8 -0.00016770820217304
-32.75 -0.000153191898769237
-32.7 -0.000138204966600427
-32.65 -0.000122776384853921
-32.6 -0.000106936675532692
-32.55 -9.07178397751319e-05
-32.5 -7.41532884507805e-05
-32.45 -5.72777671273698e-05
-32.4 -4.01272755242098e-05
-32.35 -2.27389815867591e-05
-32.3 -5.15113033702326e-06
-32.25 1.25970523258005e-05
-32.2 3.04654606803544e-05
-32.15 4.84132148802499e-05
-32.1 6.63987710604575e-05
-32.05 8.43800356011495e-05
-32 0.000102314483278584
-31.95 0.000120159279014439
-31.9 0.00013787140291731
-31.85 0.000155407778292977
-31.8 0.000172725402283497
-31.75 0.000189781478779398
-31.7 0.00020653355323414
-31.65 0.000222939648995771
-31.6 0.00023895840475729
-31.55 0.000254549212714801
-31.5 0.000269672357011058
-31.45 0.000284289152031584
-31.4 0.00029836208011126
-31.35 0.0003118549282011
-31.3 0.000324732923038001
-31.25 0.000336962864354573
-31.2 0.000348513255661764
-31.15 0.000359354432133965
-31.1 0.000369458685124628
-31.05 0.000378800382840208
-31 0.000387356086701483
-30.95 0.000395104662923998
-30.9 0.000402027388853651
-30.85 0.000408108053599835
-30.8 0.000413333052515986
-30.75 0.000417691475086386
-30.7 0.000421175185788638
-30.65 0.000423778897513411
-30.6 0.000425500237136804
-30.55 0.000426339802856025
-30.5 0.000426301212916018
-30.45 0.000425391145373113
-30.4 0.000423619368561871
-30.35 0.000420998761952784
-30.3 0.000417545327111566
-30.25 0.000413278188495263
-30.2 0.000408219583846315
-30.15 0.000402394843973013
-30.1 0.000395832361733354
-30.05 0.000388563550069229
-30 0.000380622788968901
-29.95 0.000372047361267957
-29.9 0.000362877377232197
-29.85 0.000353155687900179
-29.8 0.000342927787198278
-29.75 0.000332241702877128
-29.7 0.000321147876354992
-29.65 0.00030969903159094
-29.6 0.000297950033148548
-29.55 0.000285957733649134
-29.5 0.000273780810852064
-29.45 0.000261479594638477
-29.4 0.000249115884213586
-29.35 0.000236752755881512
-29.3 0.000224454361785224
-29.25 0.000212285720042479
-29.2 0.000200312496746551
-29.15 0.000188600780337855
-29.1 0.000177216848889218
-29.05 0.000166226930883359
-29 0.000155696960095981
-28.95 0.000145692325231616
-28.9 0.000136277614991907
-28.85 0.000127516359287123
-28.8 0.000119470767331372
-28.75 0.000112201463390001
-28.7 0.000105767220973885
-28.65 0.000100224696299737
-28.6 9.56281618578785e-05
-28.55 9.20292409491606e-05
-28.5 8.94766440707272e-05
-28.45 8.80159080459177e-05
-28.4 8.76891388068103e-05
-28.35 8.85347587485165e-05
-28.3 9.05872595823174e-05
-28.25 9.38769616199765e-05
-28.2 9.84297804239964e-05
-28.15 0.000104267001758142
-28.1 0.000111405065769171
-28.05 0.000119855361324322
-28 0.000129624031419708
-27.95 0.000140711790562269
-27.9 0.000153113755012331
-27.85 0.000166819286755166
-27.8 0.000181811852048078
-27.75 0.000198068895364655
-27.7 0.000215561729529782
-27.65 0.000234255442807915
-27.6 0.000254108823673009
-27.55 0.000275074303951343
-27.5 0.000297097920988487
-27.45 0.000320119299448707
-27.4 0.000344071653309458
-27.35 0.000368881808565206
-27.3 0.000394470247103864
-27.25 0.000420751172165645
-27.2 0.000447632595738329
-27.15 0.000475016448184838
-27.1 0.000502798710338834
-27.05 0.000530869568241916
-27 0.000559113590632008
-26.95 0.000587409929226903
-26.9 0.000615632541779851
-26.85 0.000643650437815573
-26.8 0.000671327946885589
-26.75 0.000698525009111132
-26.7 0.000725097487710663
-26.65 0.00075089750313709
-26.6 0.000775773788377496
-26.55 0.000799572064895761
-26.5 0.000822135438625952
-26.45 0.000843304815352163
-26.4 0.000862919334738636
-26.35 0.000880816822202816
-26.3 0.000896834257753611
-26.25 0.000910808260847809
-26.2 0.000922575590249503
-26.15 0.000931973657810721
-26.1 0.00093884105502646
-26.05 0.000943018091154151
-26 0.000944347341626462
-25.95 0.000942674205427467
-25.9 0.000937847470045754
-25.85 0.000929719882564191
-25.8 0.000918148725395055
-25.75 0.000902996395121175
-25.7 0.000884130982858818
-25.65 0.000861426854516536
-25.6 0.000834765229286104
-25.55 0.000804034754667282
-25.5 0.000769132076297589
-25.45 0.000729962400831646
-25.4 0.000686440050092208
-25.35 0.000638489004696737
-25.3 0.000586043435349623
-25.25 0.000529048219980792
-25.2 0.00046745944490688
-25.15 0.000401244888191206
-25.1 0.000330384483383842
-25.05 0.000254870761832999
-25 0.000174709271774049
-24.95 8.9918972422662e-05
-24.9 5.32601324000358e-07
-24.85 -9.34029867593484e-05
-24.8 -0.000191826511101934
-24.75 -0.000294661988052207
-24.7 -0.000401818487444235
-24.65 -0.000513189923924693
-24.6 -0.000628654884677503
-24.55 -0.000748076494965089
-24.5 -0.000871302322836287
-24.45 -0.00099816432427658
-24.4 -0.00112847882999652
-24.35 -0.00126204657496904
-24.3 -0.00139865277173578
-24.25 -0.00153806722840711
-24.2 -0.00168004451217927
-24.15 -0.00182432415908679
-24.1 -0.00197063093059716
-24.05 -0.00211867511753971
-24 -0.00226815289174067
-23.95 -0.00241874670561217
-23.9 -0.00257012573981464
-23.85 -0.00272194639898008
-23.8 -0.00287385285534774
-23.75 -0.00302547764002504
-23.7 -0.00317644228144427
-23.65 -0.00332635799044121
-23.6 -0.00347482639123487
-23.55 -0.00362144029743862
-23.5 -0.00376578453208279
-23.45 -0.00390743679047738
-23.4 -0.00404596854459131
-23.35 -0.00418094598747281
-23.3 -0.00431193101608314
-23.25 -0.00443848225076514
-23.2 -0.00456015608941806
-23.15 -0.00467650779430244
-23.1 -0.00478709260925301
-23.05 -0.00489146690493518
-23 -0.00498918934964184
-22.95 -0.00507982210299168
-22.9 -0.00516293202976072
-22.85 -0.00523809193095306
-22.8 -0.00530488178909805
-22.75 -0.00536289002464818
-22.7 -0.00541171476024609
-22.65 -0.00545096508953103
-22.6 -0.00548026234706442
-22.55 -0.00549924137587312
-22.5 -0.00550755178903594
-22.45 -0.00550485922167627
-22.4 -0.00549084656967075
-22.35 -0.00546521521134156
-22.3 -0.00542768620836818
-22.25 -0.00537800148213443
-22.2 -0.00531592496171784
-22.15 -0.00524124369973144
-22.1 -0.00515376895224356
-22.05 -0.00505333721902874
-22 -0.00493981124044273
-21.95 -0.00481308094726764
-21.9 -0.00467306435993807
-21.85 -0.00451970843363727
-21.8 -0.00435298984584277
-21.75 -0.00417291572300366
-21.7 -0.00397952430314733
-21.65 -0.00377288553134044
-21.6 -0.00355310158506832
-21.55 -0.00332030732674755
-21.5 -0.00307467068074844
-21.45 -0.00281639293247663
-21.4 -0.0025457089472458
-21.35 -0.00226288730686622
-21.3 -0.00196823036207541
-21.25 -0.0016620741991477
-21.2 -0.00134478851923764
-21.15 -0.00101677642923785
-21.1 -0.000678474143163896
-21.05 -0.000330350593316974
-21 2.70930492821093e-05
-20.95 0.000393323945446506
-20.9 0.000767778249372615
-20.85 0.00114986186093962
-20.8 0.0015389512682583
-20.75 0.00193439447971163
-20.7 0.00233551204447262
-20.65 0.00274159816022874
-20.6 0.00315192186658695
-20.55 0.00356572832238057
-20.5 0.00398224016484894
-20.45 0.00440065894841426
-20.4 0.00482016666053797
-20.35 0.00523992731190126
-20.3 0.00565908859792318
-20.25 0.00607678362840406
-20.2 0.00649213272186356
-20.15 0.00690424526093155
-20.1 0.00731222160494687
-20.05 0.00771515505572405
-20 0.00811213387226243
-19.95 0.00850224332999527
-19.9 0.00888456782000948
-19.85 0.00925819298350954
-19.8 0.00962220787665238
-19.75 0.00997570716074378
-19.7 0.0103177933126613
-19.65 0.0106475788502542
-19.6 0.0109641885673678
-19.55 0.0112667617730467
-19.5 0.0115544545293922
-19.45 0.0118264418824782
-19.4 0.0120819200806751
-19.35 0.0123201087746814
-19.3 0.0125402531935346
-19.25 0.0127416262908445
-19.2 0.012923530855488
-19.15 0.0130853015810015
-19.1 0.0132263070879244
-19.05 0.0133459518933729
-19 0.0134436783221592
-18.95 0.0135189683538269
-18.9 0.0135713454000311
-18.85 0.0136003760067728
-18.8 0.0136056714760819
-18.75 0.0135868894018468
-18.7 0.0135437351146012
-18.65 0.0134759630302083
-18.6 0.0133833778975213
-18.55 0.0132658359402539
-18.5 0.0131232458884635
-18.45 0.0129555698952292
-18.4 0.0127628243343048
-18.35 0.0125450804747332
-18.3 0.0123024650286371
-18.25 0.012035160568634
-18.2 0.0117434058115801
-18.15 0.0114274957656139
-18.1 0.0110877817377495
-18.05 0.0107246711995708
-18 0.0103386275088837
-17.95 0.00993016948551219
-17.9 0.00949987083976045
-17.85 0.00904835945242008
-17.8 0.00857631650556446
-17.75 0.0080844754637554
-17.7 0.00757362090567832
-17.65 0.007044587206628
-17.6 0.0064982570726827
-17.55 0.00593555992783175
-17.5 0.00535747015575842
-17.45 0.00476500519842508
-17.4 0.00415922351406095
-17.35 0.00354122239761229
-17.3 0.00291213566717904
-17.25 0.00227313122043042
-17.2 0.00162540846546194
-17.15 0.000970195631027035
-17.1 0.000308746961545433
-17.05 -0.0003576601972433
-17 -0.00102772841565211
-16.95 -0.001700143293662
-16.9 -0.00237357666355382
-16.85 -0.00304668987389639
-16.8 -0.00371813714681189
-16.75 -0.00438656900003587
-16.7 -0.00505063572490402
-16.65 -0.00570899091103287
-16.6 -0.006360295008119
-16.55 -0.00700321891496401
-16.5 -0.00763644758554147
-16.45 -0.00825868364166083
-16.4 -0.00886865098155256
-16.35 -0.00946509837350095
-16.3 -0.010046803023489
-16.25 -0.0106125741056924
-16.2 -0.0111612562445731
-16.15 -0.0116917329372711
-16.1 -0.0122029299049879
-16.05 -0.0126938183620863
-16 -0.0131634181917059
-15.95 -0.0136108010168125
-15.9 -0.0140350931557617
-15.85 -0.0144354784516586
-15.8 -0.0148112009650438
-15.75 -0.0151615675197276
-15.7 -0.0154859500919204
-15.65 -0.0157837880331854
-15.6 -0.0160545901181466
-15.55 -0.0162979364083382
-15.5 -0.016513479924065
-15.45 -0.0167009481166674
-15.4 -0.0168601441341339
-15.35 -0.016990947873591
-15.3 -0.0170933168148068
-15.25 -0.017167286629484
-15.2 -0.017212971561771
-15.15 -0.0172305645760986
-15.1 -0.0172203372691396
-15.05 -0.0171826395433936
-15 -0.0171178990406125
-14.95 -0.0170266203340006
-14.9 -0.016909383878848
-14.85 -0.0167668447219763
-14.8 -0.0165997309710926
-14.75 -0.0164088420258656
-14.7 -0.016195046573232
-14.65 -0.0159592803501407
-14.6 -0.0157025436776106
-14.55 -0.0154258987706417
-14.5 -0.0151304668291566
-14.45 -0.0148174249157669
-14.4 -0.0144880026267578
-14.35 -0.0141434785632513
-14.3 -0.0137851766100586
-14.25 -0.0134144620302478
-14.2 -0.0130327373839526
-14.15 -0.0126414382804067
-14.1 -0.0122420289726357
-14.05 -0.011835997804647
-14 -0.0114248525213485
-13.95 -0.0110101154517897
-13.9 -0.0105933185766578
-13.85 -0.0101759984912794
-13.8 -0.00975969127567498
-13.75 -0.00934592728349103
-13.7 -0.00893622586189487
-13.65 -0.00853209001476425
-13.6 -0.00813500102173524
-13.55 -0.00774641302589385
-13.5 -0.00736774760311004
-13.45 -0.00700038832621815
-13.4 -0.0066456753374488
-13.35 -0.00630489994271508
-13.3 -0.00597929924155146
-13.25 -0.00567005080669978
-13.2 -0.00537826742753289
-13.15 -0.00510499193170467
-13.1 -0.00485119209961488
-13.05 -0.00461775568647972
-13 -0.00440548556700247
-12.95 -0.00421509501784353
-12.9 -0.00404720315329374
-12.85 -0.00390233052975736
-12.8 -0.00378089493484942
-12.75 -0.0036832073771039
-12.7 -0.00360946829247032
-12.65 -0.0035597639839441
-12.6 -0.00353406331082571
-12.55 -0.00353221464423021
-12.5 -0.00355394310556788
-12.45 -0.00359884810478221
-12.4 -0.00366640119515704
-12.35 -0.00375594426148521
-12.3 -0.00386668805831809
-12.25 -0.00399771111488382
-12.2 -0.00414795902306305
-12.15 -0.00431624412453889
-12.1 -0.00450124561288376
-12.05 -0.00470151006590373
-12 -0.00491545242302297
-11.95 -0.00514135742185053
-11.9 -0.00537738150732112
-11.85 -0.00562155522593654
-11.8 -0.00587178611664664
-11.75 -0.00612586210879493
-11.7 -0.0063814554363089
-11.65 -0.00663612707593475
-11.6 -0.00688733171579867
-11.55 -0.00713242325891958
-11.5 -0.00736866086450074
-11.45 -0.00759321552789151
-11.4 -0.00780317719803589
-11.35 -0.00799556242901683
-11.3 -0.00816732255996763
-11.25 -0.0083153524151621
-11.2 -0.00843649951352019
-11.15 -0.00852757377408659
-11.1 -0.00858535770126709
-11.05 -0.00860661703075476
-11 -0.00858811181416011
-10.95 -0.00852660791739384
-10.9 -0.0084188889048547
-10.85 -0.00826176827846995
-10.8 -0.00805210203764239
-10.75 -0.00778680152320004
-10.7 -0.0074628465055459
-10.65 -0.00707729847439238
-10.6 -0.00662731408476365
-10.55 -0.00611015871138772
-10.5 -0.00552322006120556
-10.45 -0.00486402179152648
-10.4 -0.0041302370793843
-10.35 -0.00331970208592636
-10.3 -0.00243042925822488
-10.25 -0.00146062040976254
-10.2 -0.00040867952003819
-10.15 0.000726774806713516
-10.1 0.00194689728377156
-10.05 0.00325260434491226
-10 0.00464456306716505
-9.95 0.00612318067122729
-9.9 0.00768859465584349
-9.85 0.00934066362043433
-9.8 0.0110789588278047
-9.75 0.0129027565558676
-9.7 0.0148110312840054
-9.65 0.0168024497559568
-9.6 0.018875365956998
-9.55 0.0210278170386873
-9.5 0.0232575202196068
-9.45 0.0255618706853885
-9.4 0.0279379405058931
-9.35 0.0303824785817664
-9.3 0.0328919116267741
-9.25 0.0354623461863601
-9.2 0.0380895716868488
-9.15 0.0407690645036665
-9.1 0.0434959930309613
-9.05 0.0462652237291058
-9 0.0490713281208487
-8.95 0.0519085907013895
-8.9 0.0547710177224614
-8.85 0.0576523468056709
-8.8 0.0605460573359293
-8.75 0.063445381581867
-8.7 0.0663433164867099
-8.65 0.0692326360702558
-8.6 0.0721059043803703
-8.55 0.0749554889308563
-8.5 0.0777735745616697
-8.45 0.0805521776572837
-8.4 0.0832831606595541
-8.35 0.0859582468127217
-8.3 0.0885690350801969
-8.25 0.0911070151755072
-8.2 0.0935635826532211
-8.15 0.0959300540097767
-8.1 0.0981976817489022
-8.05 0.100357669371675
-8 0.102401186257188
-7.95 0.104319382406197
-7.9 0.106103403027008
-7.85 0.107744402950064
-7.8 0.10923356086524
-7.75 0.110562093383626
-7.7 0.111721268933472
-7.65 0.112702421507946
-7.6 0.113496964290336
-7.55 0.114096403190148
-7.5 0.114492350331266
-7.45 0.114676537540695
-7.4 0.114640829893464
-7.35 0.11437723937586
-7.3 0.113877938735203
-7.25 0.11313527558986
-7.2 0.11214178687791
-7.15 0.110890213726913
-7.1 0.109373516830355
-7.05 0.107584892418587
-7 0.105517788913333
-6.95 0.103165924355045
-6.9 0.100523304691473
-6.85 0.0975842430137572
-6.8 0.0943433798230405
-6.75 0.0907957044060581
-6.7 0.0869365773922701
-6.65 0.0827617545578906
-6.6 0.0782674119335595
-6.55 0.0734501722623998
-6.5 0.0683071328437708
-6.45 0.0628358947851786
-6.4 0.0570345936705218
-6.35 0.05090193163716
-6.3 0.0444372108372151
-6.25 0.0376403682400859
-6.2 0.0305120117134346
-6.15 0.0230534572989482
-6.1 0.0152667675770792
-6.05 0.00715479099182725
-6 -0.00127879801744458
-5.95 -0.0100294582550152
-5.9 -0.0190917405819615
-5.85 -0.0284592465327106
-5.8 -0.038124586990383
-5.75 -0.0480793412024902
-5.7 -0.0583140164444753
-5.65 -0.0688180086640119
-5.6 -0.0795795644636071
-5.55 -0.0905857448025802
-5.5 -0.101822390821583
-5.45 -0.11327409221314
-5.4 -0.124924158579877
-5.35 -0.136754594237759
-5.3 -0.148746076934466
-5.25 -0.160877940962521
-5.2 -0.173128165152664
-5.15 -0.185473366234759
-5.1 -0.197888798050929
-5.05 -0.210348357098219
-5 -0.222824594865597
-4.95 -0.235288737412104
-4.9 -0.247710712609295
-4.85 -0.260059185441331
-4.8 -0.27230160172012
-4.75 -0.284404240530495
-4.7 -0.296332275671427
-4.65 -0.308049846303756
-4.6 -0.319520136952892
-4.55 -0.330705466946691
-4.5 -0.341567389294734
-4.45 -0.352066798936236
-4.4 -0.362164050200664
-4.35 -0.371819083239005
-4.3 -0.380991559095445
-4.25 -0.389641003000123
-4.2 -0.397726955374378
-4.15 -0.405209129951311
-4.1 -0.412047578327143
-4.05 -0.418202860173501
-4 -0.423636218258128
-3.95 -0.428309757342472
-3.9 -0.432186625950303
-3.85 -0.435231199932885
-3.8 -0.437409266694573
-3.75 -0.438688208889089
-3.7 -0.439037186352263
-3.65 -0.438427315002736
-3.6 -0.436831841419015
-3.55 -0.43422631178998
-3.5 -0.430588733937449
-3.45 -0.425899731123956
-3.4 -0.420142686387067
-3.35 -0.413303876183509
-3.3 -0.405372592182035
-3.25 -0.396341250113306
-3.2 -0.386205484667556
-3.15 -0.374964229526006
-3.1 -0.362619781719019
-3.05 -0.349177849621941
-3 -0.334647584027227
-2.95 -0.319041591867544
-2.9 -0.302375932307498
-2.85 -0.284670095069912
-2.8 -0.265946961014374
-2.75 -0.246232745139275
-2.7 -0.225556922331865
-2.65 -0.203952136342059
-2.6 -0.181454092602908
-2.55 -0.158101435661869
-2.5 -0.133935612120539
-2.45 -0.109000720104519
-2.4 -0.0833433463980711
-2.35 -0.0570123924786347
-2.3 -0.0300588907729573
-2.25 -0.00253581252839065
-2.2 0.0255021312509747
-2.15 0.0539986943138563
-2.1 0.0828963036044015
-2.05 0.112136270118952
-2 0.141659000668387
-1.95 0.171404209064171
-1.9 0.201311125288645
-1.85 0.231318701267472
-1.8 0.261365811933394
-1.75 0.291391450354501
-1.7 0.321334915795605
-1.65 0.351135993686704
-1.59999999999999 0.380735126586309
-1.55 0.410073575347961
-1.5 0.439093569824004
-1.45 0.467738448569947
-1.4 0.495952787143898
-1.34999999999999 0.523682514727148
-1.3 0.55087501892254
-1.25 0.577479238715533
-1.2 0.603445745707814
-1.15 0.628726813853985
-1.09999999999999 0.653276478047817
-1.05 0.677050582015448
-1 0.700006816079049
-0.949999999999996 0.722104745456473
-0.899999999999999 0.743305829861654
-0.849999999999994 0.763573435269122
-0.799999999999997 0.782872838806943
-0.75 0.801171227849842
-0.699999999999996 0.818437694503432
-0.649999999999999 0.834643226807696
-0.599999999999994 0.849760698149847
-0.549999999999997 0.863764856569073
-0.5 0.876632315859432
-0.449999999999996 0.88834155062187
-0.399999999999999 0.898872897648558
-0.349999999999994 0.908208566167673
-0.299999999999997 0.916332659396594
-0.25 0.923231209331863
-0.199999999999996 0.928892225479583
-0.149999999999999 0.933305756094855
-0.0999999999999943 0.936463957532322
-0.0499999999999972 0.93836116412344
0 0.938993948743072
0.0500000000000043 0.938361164123441
0.100000000000001 0.936463957532323
0.150000000000006 0.933305756094857
0.200000000000003 0.928892225479585
0.25 0.923231209331866
0.300000000000004 0.916332659396597
0.350000000000001 0.908208566167677
0.400000000000006 0.898872897648562
0.450000000000003 0.888341550621876
0.5 0.876632315859439
0.550000000000004 0.86376485656908
0.600000000000001 0.849760698149854
0.650000000000006 0.834643226807704
0.700000000000003 0.81843769450344
0.75 0.801171227849851
0.800000000000004 0.782872838806953
0.850000000000001 0.763573435269132
0.900000000000006 0.743305829861664
0.950000000000003 0.722104745456483
1 0.70000681607906
1.05 0.67705058201546
1.1 0.653276478047829
1.15000000000001 0.628726813853998
1.2 0.603445745707827
1.25 0.577479238715547
1.3 0.550875018922553
1.35 0.523682514727162
1.40000000000001 0.495952787143911
1.45 0.46773844856996
1.5 0.439093569824018
1.55 0.410073575347975
1.6 0.380735126586323
1.65000000000001 0.351135993686717
1.7 0.321334915795618
1.75 0.291391450354515
1.8 0.261365811933407
1.85 0.231318701267484
1.90000000000001 0.201311125288658
1.95 0.171404209064183
2 0.141659000668399
2.05 0.112136270118964
2.1 0.082896303604413
2.15000000000001 0.0539986943138675
2.2 0.0255021312509855
2.25 -0.00253581252838008
2.3 -0.030058890772947
2.35 -0.0570123924786248
2.40000000000001 -0.0833433463980616
2.45 -0.10900072010451
2.5 -0.13393561212053
2.55 -0.158101435661861
2.6 -0.1814540926029
2.65000000000001 -0.203952136342051
2.7 -0.225556922331858
2.75 -0.246232745139269
2.8 -0.265946961014368
2.85 -0.284670095069906
2.90000000000001 -0.302375932307493
2.95 -0.31904159186754
3 -0.334647584027223
3.05 -0.349177849621937
3.1 -0.362619781719016
3.15000000000001 -0.374964229526004
3.2 -0.386205484667554
3.25 -0.396341250113304
3.3 -0.405372592182034
3.35 -0.413303876183508
3.40000000000001 -0.420142686387067
3.45 -0.425899731123955
3.5 -0.430588733937449
3.55 -0.43422631178998
3.6 -0.436831841419016
3.65000000000001 -0.438427315002737
3.7 -0.439037186352264
3.75 -0.438688208889091
3.8 -0.437409266694574
3.85 -0.435231199932887
3.90000000000001 -0.432186625950305
3.95 -0.428309757342475
4 -0.423636218258131
4.05 -0.418202860173504
4.1 -0.412047578327146
4.15000000000001 -0.405209129951315
4.2 -0.397726955374382
4.25 -0.389641003000126
4.3 -0.380991559095449
4.35 -0.371819083239009
4.40000000000001 -0.362164050200668
4.45 -0.35206679893624
4.5 -0.341567389294738
4.55 -0.330705466946695
4.6 -0.319520136952896
4.65000000000001 -0.30804984630376
4.7 -0.296332275671431
4.75 -0.2844042405305
4.8 -0.272301601720125
4.85 -0.260059185441335
4.90000000000001 -0.2477107126093
4.95 -0.235288737412109
5 -0.222824594865602
5.05 -0.210348357098224
5.1 -0.197888798050934
5.15000000000001 -0.185473366234764
5.2 -0.173128165152669
5.25 -0.160877940962526
5.3 -0.148746076934471
5.35 -0.136754594237764
5.40000000000001 -0.124924158579882
5.45 -0.113274092213145
5.5 -0.101822390821588
5.55 -0.0905857448025852
5.6 -0.0795795644636121
5.65000000000001 -0.0688180086640169
5.7 -0.0583140164444803
5.75 -0.0480793412024952
5.8 -0.0381245869903879
5.85 -0.0284592465327155
5.90000000000001 -0.0190917405819664
5.95 -0.0100294582550199
6 -0.00127879801744924
6.05 0.00715479099182266
6.1 0.0152667675770747
6.15000000000001 0.0230534572989438
6.2 0.0305120117134303
6.25 0.0376403682400817
6.3 0.044437210837211
6.35 0.050901931637156
6.40000000000001 0.0570345936705179
6.45 0.0628358947851749
6.5 0.0683071328437672
6.55 0.0734501722623963
6.6 0.0782674119335562
6.65000000000001 0.0827617545578873
6.7 0.0869365773922671
6.75 0.0907957044060552
6.8 0.0943433798230377
6.85 0.0975842430137545
6.90000000000001 0.10052330469147
6.95 0.103165924355042
7 0.105517788913331
7.05 0.107584892418585
7.1 0.109373516830353
7.15000000000001 0.110890213726911
7.2 0.112141786877908
7.25 0.113135275589858
7.3 0.113877938735202
7.35 0.114377239375859
7.40000000000001 0.114640829893463
7.45 0.114676537540694
7.5 0.114492350331265
7.55 0.114096403190147
7.6 0.113496964290335
7.65000000000001 0.112702421507946
7.7 0.111721268933471
7.75 0.110562093383626
7.8 0.10923356086524
7.85 0.107744402950064
7.90000000000001 0.106103403027008
7.95 0.104319382406197
8 0.102401186257188
8.05 0.100357669371675
8.1 0.0981976817489024
8.15000000000001 0.0959300540097769
8.2 0.0935635826532214
8.25 0.0911070151755077
8.3 0.0885690350801974
8.35 0.0859582468127223
8.40000000000001 0.0832831606595548
8.45 0.0805521776572845
8.5 0.0777735745616706
8.55 0.0749554889308572
8.6 0.0721059043803712
8.65000000000001 0.0692326360702568
8.7 0.066343316486711
8.75 0.0634453815818681
8.8 0.0605460573359304
8.85 0.0576523468056721
8.90000000000001 0.0547710177224626
8.95 0.0519085907013907
9 0.0490713281208499
9.05 0.046265223729107
9.1 0.0434959930309625
9.15000000000001 0.0407690645036678
9.2 0.0380895716868501
9.25 0.0354623461863614
9.3 0.0328919116267754
9.35 0.0303824785817677
9.40000000000001 0.0279379405058944
9.45 0.0255618706853899
9.5 0.0232575202196081
9.55 0.0210278170386886
9.6 0.0188753659569994
9.65000000000001 0.0168024497559582
9.7 0.0148110312840067
9.75 0.0129027565558689
9.8 0.011078958827806
9.85 0.00934066362043561
9.90000000000001 0.00768859465584475
9.95 0.00612318067122853
10 0.00464456306716626
10.05 0.00325260434491345
10.1 0.00194689728377272
10.15 0.000726774806714649
10.2 -0.000408679520037084
10.25 -0.00146062040976146
10.3 -0.00243042925822383
10.35 -0.00331970208592533
10.4 -0.00413023707938329
10.45 -0.0048640217915255
10.5 -0.0055232200612046
10.55 -0.00611015871138679
10.6 -0.00662731408476275
10.65 -0.00707729847439149
10.7 -0.00746284650554504
10.75 -0.0077868015231992
10.8 -0.00805210203764158
10.85 -0.00826176827846915
10.9 -0.00841888890485393
10.95 -0.00852660791739309
11 -0.00858811181415938
11.05 -0.00860661703075405
11.1 -0.00858535770126641
11.15 -0.00852757377408592
11.2 -0.00843649951351954
11.25 -0.00831535241516147
11.3 -0.00816732255996701
11.35 -0.00799556242901623
11.4 -0.00780317719803532
11.45 -0.00759321552789095
11.5 -0.00736866086450019
11.55 -0.00713242325891904
11.6 -0.00688733171579816
11.65 -0.00663612707593425
11.7 -0.00638145543630842
11.75 -0.00612586210879446
11.8 -0.00587178611664618
11.85 -0.0056215552259361
11.9 -0.00537738150732069
11.95 -0.00514135742185011
12 -0.00491545242302257
12.05 -0.00470151006590333
12.1 -0.00450124561288338
12.15 -0.00431624412453852
12.2 -0.00414795902306269
12.25 -0.00399771111488347
12.3 -0.00386668805831775
12.35 -0.00375594426148487
12.4 -0.00366640119515671
12.45 -0.00359884810478188
12.5 -0.00355394310556756
12.55 -0.00353221464422989
12.6 -0.0035340633108254
12.65 -0.00355976398394379
12.7 -0.00360946829247001
12.75 -0.00368320737710361
12.8 -0.00378089493484913
12.85 -0.00390233052975707
12.9 -0.00404720315329346
12.95 -0.00421509501784325
13 -0.0044054855670022
13.05 -0.00461775568647945
13.1 -0.00485119209961461
13.15 -0.0051049919317044
13.2 -0.00537826742753263
13.25 -0.00567005080669952
13.3 -0.00597929924155121
13.35 -0.00630489994271483
13.4 -0.00664567533744855
13.45 -0.00700038832621791
13.5 -0.00736774760310981
13.55 -0.00774641302589362
13.6 -0.00813500102173501
13.65 -0.00853209001476403
13.7 -0.00893622586189464
13.75 -0.00934592728349081
13.8 -0.00975969127567476
13.85 -0.0101759984912791
13.9 -0.0105933185766576
13.95 -0.0110101154517895
14 -0.0114248525213483
14.05 -0.0118359978046468
14.1 -0.0122420289726355
14.15 -0.0126414382804065
14.2 -0.0130327373839524
14.25 -0.0134144620302476
14.3 -0.0137851766100584
14.35 -0.0141434785632512
14.4 -0.0144880026267576
14.45 -0.0148174249157668
14.5 -0.0151304668291565
14.55 -0.0154258987706416
14.6 -0.0157025436776105
14.65 -0.0159592803501406
14.7 -0.0161950465732319
14.75 -0.0164088420258655
14.8 -0.0165997309710926
14.85 -0.0167668447219763
14.9 -0.0169093838788481
14.95 -0.0170266203340006
15 -0.0171178990406125
15.05 -0.0171826395433937
15.1 -0.0172203372691396
15.15 -0.0172305645760987
15.2 -0.0172129715617711
15.25 -0.0171672866294841
15.3 -0.017093316814807
15.35 -0.0169909478735912
15.4 -0.0168601441341341
15.45 -0.0167009481166676
15.5 -0.0165134799240652
15.55 -0.0162979364083384
15.6 -0.0160545901181469
15.65 -0.0157837880331856
15.7 -0.0154859500919207
15.75 -0.0151615675197279
15.8 -0.0148112009650441
15.85 -0.0144354784516589
15.9 -0.0140350931557621
15.95 -0.0136108010168128
16 -0.0131634181917062
16.05 -0.0126938183620867
16.1 -0.0122029299049882
16.15 -0.0116917329372714
16.2 -0.0111612562445735
16.25 -0.0106125741056929
16.3 -0.0100468030234894
16.35 -0.00946509837350137
16.4 -0.00886865098155298
16.45 -0.00825868364166127
16.5 -0.0076364475855419
16.55 -0.00700321891496446
16.6 -0.00636029500811945
16.65 -0.00570899091103332
16.7 -0.00505063572490447
16.75 -0.00438656900003632
16.8 -0.00371813714681235
16.85 -0.00304668987389685
16.9 -0.00237357666355428
16.95 -0.00170014329366246
17 -0.00102772841565257
17.05 -0.000357660197243758
17.1 0.000308746961544976
17.15 0.000970195631026581
17.2 0.00162540846546149
17.25 0.00227313122042997
17.3 0.0029121356671786
17.35 0.00354122239761185
17.4 0.00415922351406051
17.45 0.00476500519842465
17.5 0.005357470155758
17.55 0.00593555992783133
17.6 0.00649825707268229
17.65 0.0070445872066276
17.7 0.00757362090567793
17.75 0.00808447546375502
17.8 0.00857631650556409
17.85 0.00904835945241971
17.9 0.0094998708397601
17.95 0.00993016948551185
18 0.0103386275088834
18.05 0.0107246711995705
18.1 0.0110877817377492
18.15 0.0114274957656136
18.2 0.0117434058115799
18.25 0.0120351605686337
18.3 0.0123024650286369
18.35 0.012545080474733
18.4 0.0127628243343046
18.45 0.012955569895229
18.5 0.0131232458884633
18.55 0.0132658359402537
18.6 0.0133833778975211
18.65 0.0134759630302081
18.7 0.013543735114601
18.75 0.0135868894018467
18.8 0.0136056714760818
18.85 0.0136003760067727
18.9 0.013571345400031
18.95 0.0135189683538269
19 0.0134436783221592
19.05 0.0133459518933728
19.1 0.0132263070879244
19.15 0.0130853015810015
19.2 0.012923530855488
19.25 0.0127416262908445
19.3 0.0125402531935346
19.35 0.0123201087746815
19.4 0.0120819200806751
19.45 0.0118264418824783
19.5 0.0115544545293922
19.55 0.0112667617730468
19.6 0.0109641885673679
19.65 0.0106475788502543
19.7 0.0103177933126614
19.75 0.00997570716074393
19.8 0.00962220787665254
19.85 0.00925819298350971
19.9 0.00888456782000965
19.95 0.00850224332999544
20 0.00811213387226261
20.05 0.00771515505572424
20.1 0.00731222160494706
20.15 0.00690424526093174
20.2 0.00649213272186375
20.25 0.00607678362840426
20.3 0.00565908859792338
20.35 0.00523992731190146
20.4 0.00482016666053817
20.45 0.00440065894841447
20.5 0.00398224016484914
20.55 0.00356572832238078
20.6 0.00315192186658716
20.65 0.00274159816022895
20.7 0.00233551204447283
20.75 0.00193439447971184
20.8 0.00153895126825851
20.85 0.00114986186093983
20.9 0.000767778249372822
20.95 0.00039332394544671
21 2.70930492823092e-05
21.05 -0.000330350593316779
21.1 -0.000678474143163705
21.15 -0.00101677642923766
21.2 -0.00134478851923746
21.25 -0.00166207419914753
21.3 -0.00196823036207524
21.35 -0.00226288730686606
21.4 -0.00254570894724565
21.45 -0.00281639293247648
21.5 -0.00307467068074831
21.55 -0.00332030732674742
21.6 -0.0035531015850682
21.65 -0.00377288553134033
21.7 -0.00397952430314722
21.75 -0.00417291572300356
21.8 -0.00435298984584268
21.85 -0.00451970843363719
21.9 -0.00467306435993799
21.95 -0.00481308094726757
22 -0.00493981124044267
22.05 -0.00505333721902869
22.1 -0.00515376895224352
22.15 -0.0052412436997314
22.2 -0.00531592496171781
22.25 -0.00537800148213441
22.3 -0.00542768620836816
22.35 -0.00546521521134155
22.4 -0.00549084656967075
22.45 -0.00550485922167627
22.5 -0.00550755178903596
22.55 -0.00549924137587314
22.6 -0.00548026234706444
22.65 -0.00545096508953105
22.7 -0.00541171476024613
22.75 -0.00536289002464821
22.8 -0.0053048817890981
22.85 -0.00523809193095311
22.9 -0.00516293202976077
22.95 -0.00507982210299173
23 -0.00498918934964189
23.05 -0.00489146690493523
23.1 -0.00478709260925306
23.15 -0.00467650779430249
23.2 -0.00456015608941811
23.25 -0.00443848225076519
23.3 -0.0043119310160832
23.35 -0.00418094598747287
23.4 -0.00404596854459137
23.45 -0.00390743679047744
23.5 -0.00376578453208286
23.55 -0.00362144029743869
23.6 -0.00347482639123494
23.65 -0.00332635799044129
23.7 -0.00317644228144435
23.75 -0.00302547764002512
23.8 -0.00287385285534781
23.85 -0.00272194639898015
23.9 -0.00257012573981472
23.95 -0.00241874670561225
24 -0.00226815289174075
24.05 -0.00211867511753978
24.1 -0.00197063093059723
24.15 -0.00182432415908687
24.2 -0.00168004451217934
24.25 -0.00153806722840718
24.3 -0.00139865277173585
24.35 -0.0012620465749691
24.4 -0.00112847882999659
24.45 -0.00099816432427664
24.5 -0.000871302322836344
24.55 -0.000748076494965144
24.6 -0.000628654884677556
24.65 -0.000513189923924744
24.7 -0.000401818487444283
24.75 -0.000294661988052253
24.8 -0.000191826511101978
24.85 -9.34029867593897e-05
24.9 5.32601323961397e-07
24.95 8.99189724226254e-05
25 0.000174709271774015
25.05 0.000254870761832967
25.1 0.000330384483383813
25.15 0.000401244888191179
25.2 0.000467459444906855
25.25 0.00052904821998077
25.3 0.000586043435349603
25.35 0.00063848900469672
25.4 0.000686440050092192
25.45 0.000729962400831633
25.5 0.000769132076297577
25.55 0.000804034754667273
25.6 0.000834765229286096
25.65 0.00086142685451653
25.7 0.000884130982858813
25.75 0.000902996395121173
25.8 0.000918148725395054
25.85 0.000929719882564191
25.9 0.000937847470045756
25.95 0.00094267420542747
26 0.000944347341626465
26.05 0.000943018091154155
26.1 0.000938841055026465
26.15 0.000931973657810726
26.2 0.000922575590249508
26.25 0.000910808260847815
26.3 0.000896834257753617
26.35 0.000880816822202822
26.4 0.000862919334738641
26.45 0.000843304815352168
26.5 0.000822135438625956
26.55 0.000799572064895765
26.6 0.000775773788377499
26.65 0.000750897503137092
26.7 0.000725097487710666
26.75 0.000698525009111134
26.8 0.000671327946885591
26.85 0.000643650437815574
26.9 0.000615632541779852
26.95 0.000587409929226904
27 0.000559113590632007
27.05 0.000530869568241916
27.1 0.000502798710338833
27.15 0.000475016448184836
27.2 0.000447632595738327
27.25 0.000420751172165643
27.3 0.000394470247103861
27.35 0.000368881808565203
27.4 0.000344071653309454
27.45 0.000320119299448702
27.5 0.000297097920988482
27.55 0.000275074303951337
27.6 0.000254108823673003
27.65 0.000234255442807908
27.7 0.000215561729529774
27.75 0.000198068895364647
27.8 0.000181811852048069
27.85 0.000166819286755157
27.9 0.000153113755012322
27.95 0.000140711790562259
28 0.000129624031419699
28.05 0.000119855361324312
28.1 0.000111405065769161
28.15 0.000104267001758132
28.2 9.8429780423986e-05
28.25 9.3876961619966e-05
28.3 9.05872595823069e-05
28.35 8.8534758748506e-05
28.4 8.76891388068e-05
28.45 8.80159080459075e-05
28.5 8.94766440707171e-05
28.55 9.20292409491507e-05
28.6 9.56281618578688e-05
28.65 0.000100224696299728
28.7 0.000105767220973876
28.75 0.000112201463389992
28.8 0.000119470767331364
28.85 0.000127516359287114
28.9 0.000136277614991899
28.95 0.000145692325231609
29 0.000155696960095974
29.05 0.000166226930883353
29.1 0.000177216848889212
29.15 0.00018860078033785
29.2 0.000200312496746546
29.25 0.000212285720042475
29.3 0.00022445436178522
29.35 0.000236752755881509
29.4 0.000249115884213584
29.45 0.000261479594638475
29.5 0.000273780810852063
29.55 0.000285957733649134
29.6 0.000297950033148548
29.65 0.00030969903159094
29.7 0.000321147876354994
29.75 0.00033224170287713
29.8 0.000342927787198281
29.85 0.000353155687900183
29.9 0.000362877377232202
29.95 0.000372047361267962
30 0.000380622788968907
30.05 0.000388563550069236
30.1 0.000395832361733361
30.15 0.000402394843973021
30.2 0.000408219583846324
30.25 0.000413278188495272
30.3 0.000417545327111576
30.35 0.000420998761952795
30.4 0.000423619368561882
30.45 0.000425391145373124
30.5 0.00042630121291603
30.55 0.000426339802856038
30.6 0.000425500237136817
30.65 0.000423778897513425
30.7 0.000421175185788652
30.75 0.0004176914750864
30.8 0.000413333052516001
30.85 0.00040810805359985
30.9 0.000402027388853666
30.95 0.000395104662924013
31 0.000387356086701498
31.05 0.000378800382840224
31.1 0.000369458685124644
31.15 0.000359354432133982
31.2 0.000348513255661781
31.25 0.00033696286435459
31.3 0.000324732923038018
31.35 0.000311854928201117
31.4 0.000298362080111278
31.45 0.000284289152031601
31.5 0.000269672357011075
31.55 0.000254549212714818
31.6 0.000238958404757307
31.65 0.000222939648995788
31.7 0.000206533553234157
31.75 0.000189781478779414
31.8 0.000172725402283513
31.85 0.000155407778292993
31.9 0.000137871402917326
31.95 0.000120159279014454
32 0.0001023144832786
32.05 8.43800356011646e-05
32.1 6.63987710604722e-05
32.15 4.84132148802642e-05
32.2 3.04654606803683e-05
32.25 1.25970523258139e-05
32.3 -5.15113033701039e-06
32.35 -2.27389815867467e-05
32.4 -4.0127275524198e-05
32.45 -5.72777671273586e-05
32.5 -7.41532884507699e-05
32.55 -9.07178397751219e-05
32.6 -0.000106936675532683
32.65 -0.000122776384853912
32.7 -0.000138204966600419
32.75 -0.00015319189876923
32.8 -0.000167708202173034
32.85 -0.000181726498320672
32.9 -0.000195221061441503
32.95 -0.000208167864616433
33 -0.000220544619997236
33.05 -0.000232330813114256
33.1 -0.000243507731290706
33.15 -0.000254058486199364
33.2 -0.000263968030614661
33.25 -0.000273223169429719
33.3 -0.000281812565023954
33.35 -0.000289726737082277
33.4 -0.000296958056981683
33.45 -0.000303500736875119
33.5 -0.000309350813615924
33.55 -0.000314506127678743
33.6 -0.000318966297244753
33.65 -0.000322732687630118
33.7 -0.000325808376246934
33.75 -0.000328198113295393
33.8 -0.000329908278394617
33.85 -0.000330946833367426
33.9 -0.000331323271401328
33.95 -0.000331048562814167
34 -0.000330135097658211
34.05 -0.000328596625400896
34.1 -0.000326448191924113
34.15 -0.000323706074086718
34.2 -0.000320387712096912
34.25 -0.000316511639942331
34.3 -0.000312097414126049
34.35 -0.000307165540956289
34.4 -0.000301737402636461
34.45 -0.000295835182400269
34.5 -0.000289481788933945
34.55 -0.000282700780324402
34.6 -0.000275516287768054
34.65 -0.00026795293927046
34.7 -0.000260035783561665
34.75 -0.000251790214446301
34.8 -0.000243241895801142
34.85 -0.000234416687425865
34.9 -0.000225340571945446
34.95 -0.000216039582954731
35 -0.000206539734587516
35.05 -0.000196866952683809
35.1 -0.000187047007719995
35.15 -0.000177105449657346
35.2 -0.000167067544854753
35.25 -0.000156958215181788
35.3 -0.000146801979458212
35.35 -0.000136622897335914
35.4 -0.000126444515728987
35.45 -0.000116289817887294
35.5 -0.00010618117519847
35.55 -9.61403017928748e-05
35.6 -8.61882120155915e-05
35.65 -7.63451605400685e-05
35.7 -6.66306089385992e-05
35.75 -5.70631951675604e-05
35.8 -4.7660705987204e-05
35.85 -3.84400523267804e-05
35.9 -2.94172475969274e-05
35.95 -2.06073889425977e-05
36 -1.20246414213426e-05
36.05 -3.68222508354581e-06
36.1 4.40759507677265e-06
36.15 1.22335163396734e-05
36.2 1.97852026920438e-05
36.25 2.70532865290053e-05
36.3 3.40293676844134e-05
36.35 4.07060098573556e-05
36.4 4.7076734507681e-05
36.45 5.31360122993656e-05
36.5 5.88792521759318e-05
36.55 6.43027881571709e-05
36.6 6.94038639510776e-05
36.65 7.41806154791715e-05
36.7 7.86320514172601e-05
36.75 8.27580318571828e-05
36.8 8.655924519816e-05
36.85 9.00371833790637e-05
36.9 9.31941155652188e-05
36.95 9.60330604052398e-05
37 9.85577569749154e-05
37.05 0.000100772634526266
37.1 0.000102682781160632
37.15 0.000104293911545009
37.2 0.000105612333790812
37.25 0.0001066449156139
37.3 0.000107399049893919
37.35 0.000107882619749975
37.4 0.000108103963248216
37.45 0.000108071837855174
37.5 0.000107795384748657
37.55 0.000107284093095667
37.6 0.00010654776440415
37.65 0.000105596477052522
37.7 0.000104440551097731
37.75 0.00010309051345925
37.8 0.000101557063572733
37.85 9.98510396032827e-05
37.9 9.79833853042205e-05
37.95 9.59651176030585e-05
38 9.38072949920185e-05
38.05 9.15209867959283e-05
38.1 8.91172433856986e-05
38.15 8.66070674008394e-05
38.2 8.40013860396414e-05
38.25 8.13110244707327e-05
38.3 7.8546680414753e-05
38.35 7.57188999398708e-05
38.4 7.2838054509827e-05
38.45 6.99143193181385e-05
38.5 6.6957652937046e-05
38.55 6.39777783047643e-05
38.6 6.09841650696047e-05
38.65 5.79860133045965e-05
38.7 5.49922386013614e-05
38.75 5.2011458547198e-05
38.8 4.90519805846289e-05
38.85 4.61217912480634e-05
38.9 4.32285467677487e-05
38.95 4.03795650268246e-05
39 3.75818188530883e-05
39.05 3.48419306230084e-05
39.1 3.21661681516262e-05
39.15 2.95604418382465e-05
39.2 2.70303030342642e-05
39.25 2.45809435961007e-05
39.3 2.22171965830461e-05
39.35 1.99435380568208e-05
39.4 1.77640899368939e-05
39.45 1.56826238630296e-05
39.5 1.37025660141775e-05
39.55 1.18270028306849e-05
39.6 1.00586875848927e-05
39.65 8.40004774347811e-06
39.7 6.85319306343593e-06
39.75 5.41992436233838e-06
39.8 4.10174290248788e-06
39.85 2.89986032777347e-06
39.9 1.81520909145919e-06
39.95 8.48453312770628e-07
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-39.95 9.37212532424836e-06
-39.9 1.93268817942898e-05
-39.85 2.98432120572186e-05
-39.8 4.08987254899764e-05
-39.75 5.24697091618223e-05
-39.7 6.4531141362241e-05
-39.65 7.70567077972714e-05
-39.6 9.00188205522389e-05
-39.55 0.000103388639913317
-39.5 0.000117136099134239
-39.45 0.000131229932227819
-39.4 0.000145637704854803
-39.35 0.000160325848374826
-39.3 0.000175259697116144
-39.25 0.000190403528912078
-39.2 0.000205720608943065
-39.15 0.000221173236913619
-39.1 0.000236722797583573
-39.05 0.000252329814662649
-39 0.000267954008066709
-38.95 0.000283554354523037
-38.9 0.000299089151500696
-38.85 0.000314516084430467
-38.8 0.000329792297167085
-38.75 0.000344874465634505
-38.7 0.00035971887458284
-38.65 0.000374281497373358
-38.6 0.000388518078695627
-38.55 0.000402384220108545
-38.5 0.000415835468284675
-38.45 0.000428827405824993
-38.4 0.000441315744498989
-38.35 0.000453256420752961
-38.3 0.000464605693317485
-38.25 0.000475320242733352
-38.2 0.00048535727260385
-38.15 0.000494674612370189
-38.1 0.000503230821396062
-38.05 0.000510985294137011
-38 0.000517898366160285
-37.95 0.000523931420771441
-37.9 0.000529046995994967
-37.85 0.000533208891647798
-37.8 0.000536382276236799
-37.75 0.000538533793404087
-37.7 0.000539631667637564
-37.65 0.000539645808958194
-37.6 0.000538547916290475
-37.55 0.00053631157921824
-37.5 0.000532912377824397
-37.45 0.000528327980310476
-37.4 0.000522538238090051
-37.35 0.000515525278049062
-37.3 0.000507273591666011
-37.25 0.000497770120685807
-37.2 0.000487004339042789
-37.15 0.000474968330731176
-37.1 0.000461656863324809
-37.05 0.000447067456852707
-37 0.000431200447742546
-36.95 0.000414059047550724
-36.9 0.000395649396205254
-36.85 0.000375980609496236
-36.8 0.000355064820558156
-36.75 0.000332917215098737
-36.7 0.000309556060140471
-36.65 0.000285002726053298
-36.6 0.000259281701670223
-36.55 0.000232420602291763
-36.5 0.00020445017040024
-36.45 0.000175404268920791
-36.4 0.00014531986688272
-36.35 0.000114237017352314
-36.3 8.21988275265288e-05
-36.25 4.9251420895917e-05
-36.2 1.54438914048454e-05
-36.15 -1.91717504426821e-05
-36.1 -5.45406395624032e-05
-36.05 -9.06051263637931e-05
-36 -0.000127304854906213
-35.95 -0.000164576849102449
-35.9 -0.000202355606912216
-35.85 -0.000240573202445222
-35.8 -0.000279159395870191
-35.75 -0.000318041751002828
-35.7 -0.000357145760422221
-35.65 -0.000396394977941616
-35.6 -0.000435711158235971
-35.55 -0.000475014403405266
-35.5 -0.000514223316229288
-35.45 -0.00055325515984656
-35.4 -0.000592026284053352
-35.35 -0.0006304523130224
-35.3 -0.000668448337767796
-35.25 -0.00070592911295435
-35.2 -0.000742809257628685
-35.15 -0.000779003459428915
-35.1 -0.000814426681810242
-35.05 -0.000848994373805164
-35 -0.000882622681819336
-34.95 -0.000915228662947572
-34.9 -0.000946730499279032
-34.85 -0.000977047712646456
-34.8 -0.00100610137926141
-34.75 -0.00103381434366599
-34.7 -0.00106011143142137
-34.65 -0.00108491965994496
-34.6 -0.00110816844690107
-34.55 -0.00112978981554435
-34.5 -0.00114971859641203
-34.45 -0.00116789262475848
-34.4 -0.0011842529331259
-34.35 -0.0011987439384463
-34.3 -0.00121131362307357
-34.25 -0.00122191370914963
-34.2 -0.00123049982571615
-34.15 -0.00123703166799225
-34.1 -0.00124147314824972
-34.05 -0.00124379253773065
-34 -0.0012439625990668
-33.95 -0.00124196070867729
-33.9 -0.00123776896863984
-33.85 -0.00123137430755154
-33.8 -0.0012227685699174
-33.75 -0.00121194859362962
-33.7 -0.00119891627512649
-33.65 -0.0011836786218475
-33.6 -0.00116624779163116
-33.55 -0.00114664111873288
-33.5 -0.00112488112617317
-33.45 -0.00110099552416051
-33.4 -0.00107501719436885
-33.35 -0.00104698415988678
-33.3 -0.00101693954069342
-33.25 -0.000984931494555389
-33.2 -0.000951013143279729
-33.15 -0.000915242484298726
-33.1 -0.00087768228760486
-33.05 -0.000838399978096858
-33 -0.000797467503441302
-32.95 -0.000754961187598132
-32.9 -0.000710961570202703
-32.85 -0.000665553232041511
-32.8 -0.000618824606903387
-32.75 -0.000570867780132493
-32.7 -0.000521778274253923
-32.65 -0.000471654822086868
-32.6 -0.000420599127804002
-32.55 -0.000368715616438932
-32.5 -0.000316111172386041
-32.45 -0.000262894867478663
-32.4 -0.000209177679272251
-32.35 -0.000155072200198753
-32.3 -0.000100692338296796
-32.25 -4.61530102592392e-05
-32.2 8.43017242480966e-06
-32.15 6.29412234225478e-05
-32.1 0.000117264106761492
-32.05 0.000171283066411561
-32 0.000224882959343534
-31.95 0.000277949591136003
-31.9 0.000330370053178941
-31.85 0.000382033060500336
-31.8 0.000432829289223089
-31.75 0.000482651712642641
-31.7 0.000531395934901653
-31.65 0.000578960521226665
-31.6 0.000625247323682987
-31.55 0.000670161801398284
-31.5 0.000713613334202487
-31.45 0.000755515528631753
-31.4 0.000795786515247395
-31.35 0.000834349236226977
-31.3 0.000871131722194193
-31.25 0.000906067357266735
-31.2 0.000939095131317177
-31.15 0.00097015987846093
-31.1 0.000999212500807593
-31.05 0.00102621017653755
-31 0.00105111655139443
-30.95 0.001073901912716
-30.9 0.00109454334516133
-30.85 0.00111302486733756
-30.8 0.00112933754857161
-30.75 0.0011434796051172
-30.7 0.0011554564751354
-30.65 0.00116528087183809
-30.6 0.00117297281423722
-30.55 0.00117855963499948
-30.5 0.00118207596496504
-30.45 0.00118356369395088
-30.4 0.00118307190752301
-30.35 0.00118065679948893
-30.3 0.00117638155992941
-30.25 0.00117031623866005
-30.2 0.00116253758408465
-30.15 0.00115312885747721
-30.1 0.00114217962280415
-30.05 0.00112978551227558
-30 0.00111604796789213
-29.95 0.00110107395933238
-29.9 0.00108497567860561
-29.85 0.00106787021197377
-29.8 0.00104987918972724
-29.75 0.00103112841447791
-29.7 0.00101174746871348
-29.65 0.00099186930243518
-29.6 0.000971629801779567
-29.55 0.000951167339602028
-29.5 0.000930622309075183
-29.45 0.000910136641429482
-29.4 0.000889853309035361
-29.35 0.00086991581509626
-29.3 0.000850467671289264
-29.25 0.000831651864754887
-29.2 0.000813610315899257
-29.15 0.000796483328530446
-29.1 0.000780409033905663
-29.05 0.000765522830317218
-29 0.000751956819892317
-28.95 0.00073983924432469
-28.9 0.000729293921294424
-28.85 0.000720439683366132
-28.8 0.000713389821184325
-28.75 0.000708251532808588
-28.7 0.000705125381049522
-28.65 0.000704104760679353
-28.6 0.000705275377398477
-28.55 0.000708714740440784
-28.5 0.000714491670696393
-28.45 0.000722665826220236
-28.4 0.000733287246978773
-28.35 0.000746395920664821
-28.3 0.000762021371382186
-28.25 0.000780182272967287
-28.2 0.000800886088674425
-28.15 0.000824128738904709
-28.1 0.000849894298606031
-28.05 0.000878154725912896
-28 0.000908869623530509
-27.95 0.000941986034297387
-27.9 0.000977438272285074
-27.85 0.00101514779071241
-27.8 0.0010550230878655
-27.75 0.00109695965212305
-27.7 0.00114083994709082
-27.65 0.00118653343774791
-27.6 0.00123389665840273
-27.55 0.00128277332314755
-27.5 0.00133299447938755
-27.45 0.00138437870490405
-27.4 0.00143673234879252
-27.35 0.00148984981649354
-27.3 0.00154351389901043
-27.25 0.00159749614628057
-27.2 0.00165155728453898
-27.15 0.00170544767738277
-27.1 0.00175890783011446
-27.05 0.00181166893681028
-27 0.00186345346942783
-26.95 0.00191397580813595
-26.9 0.00196294291191775
-26.85 0.00201005502836763
-26.8 0.00205500644147355
-26.75 0.00209748625604766
-26.7 0.00213717921734275
-26.65 0.00217376656426761
-26.6 0.00220692691449329
-26.55 0.00223633717962379
-26.5 0.00226167350848888
-26.45 0.00228261225650545
-26.4 0.00229883097894506
-26.35 0.00231000944584157
-26.3 0.00231583067617275
-26.25 0.00231598198885458
-26.2 0.00231015606799659
-26.15 0.00229805203978091
-26.1 0.00227937655824807
-26.05 0.00225384489719775
-26 0.00222118204534371
-25.95 0.00218112380179961
-25.9 0.00213341786891514
-25.85 0.0020778249394317
-25.8 0.00201411977488261
-25.75 0.00194209227212537
-25.7 0.00186154851486295
-25.65 0.00177231180698738
-25.6 0.00167422368456198
-25.55 0.00156714490324963
-25.5 0.00145095639799196
-25.45 0.00132556021175023
-25.4 0.00119088039013118
-25.35 0.00104686383874254
-25.3 0.000893481140150937
-25.25 0.000730727327351995
-25.2 0.000558622610706779
-25.15 0.000377213055351705
-25.1 0.000186571206150091
-25.05 -1.32033426770352e-05
-25 -0.000221983436025435
-24.95 -0.000439613907185639
-24.9 -0.000665911190527702
-24.85 -0.000900663000092522
-24.8 -0.00114362807647736
-24.75 -0.00139453600428238
-24.7 -0.00165308710225569
-24.65 -0.00191895238813591
-24.6 -0.00219177362004511
-24.55 -0.00247116341612905
-24.5 -0.00275670545397835
-24.45 -0.00304795475119186
-24.4 -0.00334443802826308
-24.35 -0.0036456541547821
-24.3 -0.00395107467974912
-24.25 -0.00426014444659179
-24.2 -0.00457228229326679
-24.15 -0.00488688183760842
-24.1 -0.00520331234786095
-24.05 -0.00552091969810082
-24 -0.0058390274080169
-23.95 -0.00615693776627468
-23.9 -0.00647393303644233
-23.85 -0.00678927674420508
-23.8 -0.00710221504433841
-23.75 -0.00741197816565235
-23.7 -0.00771778193185808
-23.65 -0.00801882935604587
-23.6 -0.0083143123062
-23.55 -0.00860341323891382
-23.5 -0.00888530699820561
-23.45 -0.00915916267607629
-23.4 -0.0094241455311927
-23.35 -0.00967941896182716
-23.3 -0.00992414652893527
-23.25 -0.0101574940250123
-23.2 -0.0103786315841322
-23.15 -0.0105867358283474
-23.1 -0.0107809920454076
-23.05 -0.0109605963925503
-23 -0.0111247581209174
-22.95 -0.0112727018149692
-22.9 -0.0114036696410971
-22.85 -0.011516923599479
-22.8 -0.0116117477730822
-22.75 -0.011687450567594
-22.7 -0.0117433669359551
-22.65 -0.0117788605810798
-22.6 -0.011793326130282
-22.55 -0.0117861912748729
-22.5 -0.0117569188683708
-22.45 -0.0117050089767544
-22.4 -0.0116300008742049
-22.35 -0.0115314749778201
-22.3 -0.0114090547148411
-22.25 -0.0112624083160147
-22.2 -0.011091250528817
-22.15 -0.0108953442443941
-22.1 -0.0106745020322224
-22.05 -0.0104285875766653
-22 -0.0101575170097978
-21.95 -0.00986126013508604
-21.9 -0.00953984153674889
-21.85 -0.00919334156988426
-21.8 -0.00882189722672516
-21.75 -0.00842570287468553
-21.7 -0.00800501086217324
-21.65 -0.00756013198848066
-21.6 -0.00709143583441232
-21.55 -0.0065993509506733
-21.5 -0.00608436490141971
-21.45 -0.00554702416076215
-21.4 -0.00498793386041401
-21.35 -0.00440775738708571
-21.3 -0.0038072158286442
-21.25 -0.00318708726848031
-21.2 -0.00254820592795534
-21.15 -0.0018914611572296
-21.1 -0.00121779627520848
-21.05 -0.000528207259774568
-21 0.000176258710094721
-20.95 0.00089450485829678
-20.9 0.00162538655921049
-20.85 0.00236771322607302
-20.8 0.00312025033685086
-20.75 0.00388172159392928
-20.7 0.00465081121355484
-20.65 0.00542616634058757
-20.6 0.00620639958375434
-20.55 0.00699009166624324
-20.5 0.00777579418614241
-20.45 0.00856203248090546
-20.4 0.00934730858972113
-20.35 0.0101301043073772
-20.3 0.0109088843229387
-20.25 0.0116820994363095
-20.2 0.0124481898455112
-20.15 0.0132055884973028
-20.1 0.0139527244935635
-20.05 0.0146880265456921
-20 0.0154099264691128
-19.95 0.0161168627098444
-19.9 0.0168072838949687
-19.85 0.0174796523987344
-19.8 0.0181324479159535
-19.75 0.0187641710342817
-19.7 0.0193733467969314
-19.65 0.0199585282473389
-19.6 0.0205182999472963
-19.55 0.0210512814600678
-19.5 0.0215561307900322
-19.45 0.022031547770433
-19.4 0.022476277390876
-19.35 0.0228891130562813
-19.3 0.0232688997690846
-19.25 0.0236145372265846
-19.2 0.0239249828254448
-19.15 0.0241992545654912
-19.1 0.024436433845087
-19.05 0.0246356681405258
-19 0.0247961735620517
-18.95 0.0249172372793031
-18.9 0.0249982198091712
-18.85 0.0250385571592789
-18.8 0.0250377628205098
-18.75 0.024995429602256
-18.7 0.0249112313043089
-18.65 0.024784924219584
-18.6 0.0246163484621521
-18.55 0.0244054291153507
-18.5 0.0241521771950566
-18.45 0.0238566904235351
-18.4 0.0235191538096196
-18.35 0.0231398400313403
-18.3 0.0227191096174931
-18.25 0.0222574109250363
-18.2 0.0217552799096104
-18.15 0.0212133396869042
-18.1 0.0206322998830321
-18.05 0.0200129557725516
-18 0.0193561872032231
-17.95 0.018662957307111
-17.9 0.0179343109981331
-17.85 0.0171713732566924
-17.8 0.0163753472025645
-17.75 0.0155475119577699
-17.7 0.0146892203017284
-17.65 0.0138018961215729
-17.6 0.0128870316610923
-17.55 0.0119461845723737
-17.5 0.0109809747748231
-17.45 0.00999308112686096
-17.4 0.00898423791620531
-17.35 0.00795623117528159
-17.3 0.00691089482891629
-17.25 0.00585010668209371
-17.2 0.00477578425616845
-17.15 0.00368988048253371
-17.1 0.0025943792633416
-17.05 0.00149129090945484
-17 0.000382647466375941
-16.95 -0.000729502060552999
-16.9 -0.00184309656986213
-16.85 -0.00295606780426053
-16.8 -0.00406634535475119
-16.75 -0.00517186171532955
-16.7 -0.00627055737463823
-16.65 -0.00736038593058557
-16.6 -0.00843931921361199
-16.55 -0.00950535240400838
-16.5 -0.010556509128457
-16.45 -0.0115908465207812
-16.4 -0.0126064602317566
-16.35 -0.0136014893727561
-16.3 -0.014574121377977
-16.25 -0.0155225967700273
-16.2 -0.0164452138137405
-16.15 -0.0173403330432326
-16.1 -0.0182063816474233
-16.05 -0.019041857699508
-16 -0.0198453342161935
-15.95 -0.0206154630328921
-15.9 -0.0213509784815097
-15.85 -0.0220507008579641
-15.8 -0.0227135396671158
-15.75 -0.0233384966334047
-15.7 -0.0239246684661377
-15.65 -0.0244712493690739
-15.6 -0.0249775332847056
-15.55 -0.0254429158644175
-15.5 -0.0258668961565342
-15.45 -0.0262490780051268
-15.4 -0.0265891711533363
-15.35 -0.0268869920458885
-15.3 -0.0271424643264083
-15.25 -0.027355619026094
-15.2 -0.0275265944412745
-15.15 -0.0276556356983422
-15.1 -0.0277430940055265
-15.05 -0.0277894255919409
-15 -0.0277951903353007
-14.95 -0.0277610500806565
-14.9 -0.0276877666534237
-14.85 -0.0275761995709045
-14.8 -0.0274273034573865
-14.75 -0.0272421251687665
-14.7 -0.0270218006334817
-14.65 -0.0267675514173267
-14.6 -0.0264806810205002
-14.55 -0.0261625709159471
-14.5 -0.0258146763387488
-14.45 -0.0254385218369552
-14.4 -0.0250356965948544
-14.35 -0.0246078495402328
-14.3 -0.0241566842476953
-14.25 -0.0236839536505855
-14.2 -0.0231914545744804
-14.15 -0.0226810221056217
-14.1 -0.0221545238079989
-14.05 -0.0216138538031152
-14 -0.0210609267267438
-13.95 -0.0204976715772326
-13.9 -0.0199260254701313
-13.85 -0.0193479273141049
-13.8 -0.018765311423265
-13.75 -0.0181801010811964
-13.7 -0.0175942020720821
-13.65 -0.0170094961944464
-13.6 -0.0164278347731354
-13.55 -0.0158510321852472
-13.5 -0.0152808594158134
-13.45 -0.0147190376591161
-13.4 -0.0141672319816069
-13.35 -0.0136270450624809
-13.3 -0.0131000110280417
-13.25 -0.0125875893960864
-13.2 -0.0120911591466311
-13.15 -0.0116120129353983
-13.1 -0.0111513514665887
-13.05 -0.0107102780415664
-13 -0.0102897933001942
-12.95 -0.00989079017166366
-12.9 -0.00951404905176731
-12.85 -0.0091602332236616
-12.8 -0.00882988453925432
-12.75 -0.00852341937842692
-12.7 -0.00824112490335525
-12.65 -0.00798315562522319
-12.6 -0.00774953030062213
-12.55 -0.00754012917489204
-12.5 -0.00735469158957784
-12.45 -0.00719281397104205
-12.4 -0.00705394821708358
-12.35 -0.00693740049815553
-12.3 -0.00684233048944373
-12.25 -0.00676775104965572
-12.2 -0.00671252836186852
-12.15 -0.00667538255118546
-12.1 -0.00665488879325056
-12.05 -0.00664947892685637
-12 -0.00665744358295148
-11.95 -0.006676934841301
-11.9 -0.00670596942487235
-11.85 -0.00674243244070559
-11.8 -0.00678408167457754
-11.75 -0.0068285524451819
-11.7 -0.00687336302181985
-11.65 -0.0069159206077289
-11.6 -0.00695352788917257
-11.55 -0.00698339014827265
-11.5 -0.00700262293529367
-11.45 -0.0070082602936913
-11.4 -0.00699726352872075
-11.35 -0.00696653050777607
-11.3 -0.00691290547790779
-11.25 -0.0068331893831577
-11.2 -0.00672415066146852
-11.15 -0.00658253649799014
-11.1 -0.00640508450862983
-11.05 -0.00618853482470048
-11 -0.00592964254652952
-10.95 -0.00562519053092378
-10.9 -0.00527200247446478
-10.85 -0.00486695625176054
-10.8 -0.00440699746502807
-10.75 -0.00388915315875208
-10.7 -0.00331054565068695
-10.65 -0.00266840642816652
-10.6 -0.00196009005658808
-10.55 -0.00118308804506847
-10.5 -0.000335042612658303
-10.45 0.000586239702830458
-10.4 0.00158277465235371
-10.35 0.00265638715918907
-10.3 0.00380869853853209
-10.25 0.00504111411313599
-10.2 0.00635481128459772
-10.15 0.0077507281191001
-10.1 0.00922955250522279
-10.05 0.0107917119398272
-10 0.0124373639960004
-9.95 0.0141663875246133
-9.9 0.0159783746382093
-9.85 0.0178726235227133
-9.8 0.0198481321188347
-9.75 0.0219035927110667
-9.7 0.0240373874578753
-9.65 0.0262475848920449
-9.6 0.0285319374152533
-9.55 0.0308878798058034
-9.5 0.0333125287530966
-9.45 0.035802683426934
-9.4 0.0383548270841129
-9.35 0.0409651297091165
-9.3 0.043629451680006
-9.25 0.0463433484449815
-9.2 0.0491020761895355
-9.15 0.0519005984687294
-9.1 0.0547335937739374
-9.05 0.0575954639984814
-9 0.0604803437619709
-8.95 0.0633821105489166
-8.9 0.0662943956133564
-8.85 0.0692105955978541
-8.8 0.0721238848123546
-8.75 0.075027228116028
-8.7 0.0779133943434503
-8.65 0.0807749702152664
-8.6 0.0836043746728838
-8.55 0.0863938735767636
-8.5 0.0891355947085157
-8.45 0.0918215430182621
-8.4 0.0944436160606015
-8.35 0.0969936195649729
-8.3 0.0994632830892522
-8.25 0.101844275708997
-8.2 0.104128221698844
-8.15 0.106306716167123
-8.1 0.108371340609729
-8.05 0.110313678354648
-8 0.112125329874184
-7.95 0.113797927947873
-7.9 0.115323152665152
-7.85 0.116692746263107
-7.8 0.117898527800901
-7.75 0.118932407678757
-7.7 0.119786402015579
-7.65 0.120452646905316
-7.6 0.120923412578006
-7.55 0.121191117496944
-7.5 0.121248342428604
-7.45 0.121087844526646
-7.4 0.120702571475628
-7.35 0.1200856757437
-7.3 0.119230528996669
-7.25 0.118130736728237
-7.2 0.116780153162933
-7.15 0.115172896489195
-7.1 0.113303364480239
-7.05 0.111166250559619
-7 0.108756560366843
-6.95 0.106069628875946
-6.9 0.103101138116488
-6.85 0.0998471355421559
-6.8 0.0963040530867886
-6.75 0.0924687269414368
-6.7 0.0883384180787876
-6.65 0.0839108335431199
-6.6 0.079184148514796
-6.55 0.0741570291482291
-6.5 0.0688286561712851
-6.45 0.0631987492222318
-6.4 0.057267591887682
-6.35 0.0510360573915355
-6.3 0.0445056348707746
-6.25 0.0376784561591852
-6.2 0.030557322984733
-6.15 0.0231457344705276
-6.1 0.01544791481315
-6.05 0.0074688409957232
-6 -0.000785729623402868
-5.95 -0.00930923202196448
-5.9 -0.0180942667170174
-5.85 -0.0271325736679858
-5.8 -0.0364150071028893
-5.75 -0.0459315115058921
-5.7 -0.0556710990182206
-5.65 -0.0656218285173262
-5.6 -0.0757707866507207
-5.55 -0.0861040711109763
-5.5 -0.0966067764467444
-5.45 -0.107262982711099
-5.4 -0.118055747252834
-5.35 -0.128967099958335
-5.3 -0.139978042251099
-5.25 -0.151068550152681
-5.2 -0.162217581702701
-5.15 -0.173403089026205
-5.1 -0.184602035324272
-5.05 -0.195790417047848
-5 -0.206943291495576
-4.95 -0.218034810053584
-4.9 -0.229038257268888
-4.85 -0.239926095918231
-4.8 -0.25067001820087
-4.75 -0.261241003147093
-4.7 -0.271609380294294
-4.65 -0.281744899639435
-4.6 -0.291616807830825
-4.55 -0.301193930513781
-4.5 -0.310444760694104
-4.45 -0.319337552930882
-4.4 -0.327840423116266
-4.35 -0.335921453545137
-4.3 -0.343548802922368
-4.25 -0.35069082090035
-4.2 -0.357316166685132
-4.15 -0.363393931196441
-4.1 -0.368893762215819
-4.05 -0.373785991908518
-4 -0.378041766059471
-3.95 -0.38163317432215
-3.9 -0.38453338074202
-3.85 -0.386716753784301
-3.8 -0.388158995069295
-3.75 -0.388837265998301
-3.7 -0.388730311439445
-3.65 -0.387818579636185
-3.6 -0.386084337502034
-3.55 -0.383511780473554
-3.5 -0.380087136110067
-3.45 -0.375798760652908
-3.4 -0.370637227789517
-3.35 -0.364595408907977
-3.3 -0.357668544175777
-3.25 -0.349854303832135
-3.2 -0.341152839145902
-3.15 -0.331566822560273
-3.1 -0.321101476620741
-3.05 -0.309764591363205
-3 -0.2975665299241
-2.95 -0.284520222223037
-2.9 -0.270641146659706
-2.85 -0.255947299859856
-2.8 -0.240459154598846
-2.75 -0.224199606124604
-2.7 -0.207193907193729
-2.65 -0.189469592223868
-2.6 -0.171056391051303
-2.55 -0.15198613286397
-2.5 -0.132292640955812
-2.45 -0.112011619017678
-2.4 -0.0911805297419566
-2.35 -0.0698384665722091
-2.3 -0.0480260194744493
-2.25 -0.0257851356430611
-2.2 -0.00315897608112361
-2.15 0.0198082309880315
-2.1 0.0430713389140652
-2.05 0.0665844326564598
-2 0.0903009791162214
-1.95 0.11417397683576
-1.9 0.138156104171395
-1.85 0.162199865082697
-1.8 0.186257731730712
-1.75 0.210282283132254
-1.7 0.234226339179214
-1.65 0.258043089399309
-1.59999999999999 0.281686215907054
-1.55 0.305110010069972
-1.5 0.3282694824943
-1.45 0.351120466015651
-1.4 0.373619711462284
-1.34999999999999 0.395724976040934
-1.3 0.417395104276466
-1.25 0.438590101516146
-1.2 0.459271200086111
-1.15 0.47940091826078
-1.09999999999999 0.498943112274698
-1.05 0.517863021669808
-1 0.536127308328576
-0.949999999999996 0.553704089594117
-0.899999999999999 0.570562965921547
-0.849999999999994 0.58667504353974
-0.799999999999997 0.602012952628556
-0.75 0.616550861532983
-0.699999999999996 0.63026448754185
-0.649999999999999 0.643131104754321
-0.599999999999994 0.655129549542209
-0.549999999999997 0.666240224090077
-0.5 0.676445098458745
-0.449999999999996 0.68572771157202
-0.399999999999999 0.694073171472763
-0.349999999999994 0.701468155134954
-0.299999999999997 0.707900908056017
-0.25 0.713361243791544
-0.199999999999996 0.71784054353635
-0.149999999999999 0.721331755804874
-0.0999999999999943 0.723829396223507
-0.0499999999999972 0.725329547419361
0 0.725829858975354
0.0500000000000043 0.725329547419356
0.100000000000001 0.723829396223498
0.150000000000006 0.721331755804861
0.200000000000003 0.717840543536332
0.25 0.713361243791522
0.300000000000004 0.70790090805599
0.350000000000001 0.701468155134924
0.400000000000006 0.694073171472728
0.450000000000003 0.685727711571981
0.5 0.676445098458702
0.550000000000004 0.666240224090031
0.600000000000001 0.65512954954216
0.650000000000006 0.643131104754268
0.700000000000003 0.630264487541793
0.75 0.616550861532923
0.800000000000004 0.602012952628492
0.850000000000001 0.586675043539673
0.900000000000006 0.570562965921476
0.950000000000003 0.553704089594043
1 0.5361273083285
1.05 0.517863021669728
1.1 0.498943112274616
1.15000000000001 0.479400918260695
1.2 0.459271200086024
1.25 0.438590101516056
1.3 0.417395104276374
1.35 0.395724976040841
1.40000000000001 0.373619711462189
1.45 0.351120466015554
1.5 0.328269482494202
1.55 0.305110010069872
1.6 0.281686215906953
1.65000000000001 0.258043089399207
1.7 0.234226339179111
1.75 0.210282283132151
1.8 0.186257731730608
1.85 0.162199865082593
1.90000000000001 0.138156104171291
1.95 0.114173976835657
2 0.0903009791161185
2.05 0.0665844326563576
2.1 0.0430713389139639
2.15000000000001 0.0198082309879312
2.2 -0.00315897608122262
2.25 -0.0257851356431586
2.3 -0.0480260194745452
2.35 -0.0698384665723031
2.40000000000001 -0.0911805297420486
2.45 -0.112011619017767
2.5 -0.132292640955899
2.55 -0.151986132864054
2.6 -0.171056391051385
2.65000000000001 -0.189469592223948
2.7 -0.207193907193806
2.75 -0.224199606124677
2.8 -0.240459154598916
2.85 -0.255947299859922
2.90000000000001 -0.270641146659769
2.95 -0.284520222223097
3 -0.297566529924156
3.05 -0.309764591363257
3.1 -0.32110147662079
3.15000000000001 -0.331566822560318
3.2 -0.341152839145943
3.25 -0.349854303832172
3.3 -0.357668544175811
3.35 -0.364595408908007
3.40000000000001 -0.370637227789543
3.45 -0.375798760652931
3.5 -0.380087136110086
3.55 -0.38351178047357
3.6 -0.386084337502045
3.65000000000001 -0.387818579636193
3.7 -0.38873031143945
3.75 -0.388837265998303
3.8 -0.388158995069293
3.85 -0.386716753784296
3.90000000000001 -0.384533380742012
3.95 -0.381633174322139
4 -0.378041766059457
4.05 -0.373785991908501
4.1 -0.368893762215799
4.15000000000001 -0.363393931196418
4.2 -0.357316166685107
4.25 -0.350690820900323
4.3 -0.343548802922338
4.35 -0.335921453545106
4.40000000000001 -0.327840423116233
4.45 -0.319337552930847
4.5 -0.310444760694067
4.55 -0.301193930513742
4.6 -0.291616807830785
4.65000000000001 -0.281744899639393
4.7 -0.271609380294251
4.75 -0.261241003147049
4.8 -0.250670018200826
4.85 -0.239926095918185
4.90000000000001 -0.229038257268842
4.95 -0.218034810053538
5 -0.206943291495529
5.05 -0.1957904170478
5.1 -0.184602035324224
5.15000000000001 -0.173403089026158
5.2 -0.162217581702653
5.25 -0.151068550152634
5.3 -0.139978042251051
5.35 -0.128967099958288
5.40000000000001 -0.118055747252787
5.45 -0.107262982711052
5.5 -0.0966067764466983
5.55 -0.0861040711109307
5.6 -0.0757707866506757
5.65000000000001 -0.0656218285172819
5.7 -0.0556710990181771
5.75 -0.0459315115058493
5.8 -0.0364150071028473
5.85 -0.0271325736679447
5.90000000000001 -0.0180942667169773
5.95 -0.00930923202192541
6 -0.000785729623364827
6.05 0.00746884099576019
6.1 0.0154479148131859
6.15000000000001 0.0231457344705624
6.2 0.0305573229847667
6.25 0.0376784561592178
6.3 0.044505634870806
6.35 0.0510360573915657
6.40000000000001 0.0572675918877111
6.45 0.0631987492222597
6.5 0.0688286561713118
6.55 0.0741570291482546
6.6 0.0791841485148202
6.65000000000001 0.083910833543143
6.7 0.0883384180788095
6.75 0.0924687269414574
6.8 0.0963040530868081
6.85 0.0998471355421741
6.90000000000001 0.103101138116505
6.95 0.106069628875961
7 0.108756560366858
7.05 0.111166250559632
7.1 0.113303364480252
7.15000000000001 0.115172896489206
7.2 0.116780153162943
7.25 0.118130736728247
7.3 0.119230528996677
7.35 0.120085675743707
7.40000000000001 0.120702571475634
7.45 0.121087844526651
7.5 0.121248342428608
7.55 0.121191117496947
7.6 0.120923412578008
7.65000000000001 0.120452646905318
7.7 0.11978640201558
7.75 0.118932407678758
7.8 0.117898527800901
7.85 0.116692746263106
7.90000000000001 0.11532315266515
7.95 0.11379792794787
8 0.112125329874181
8.05 0.110313678354644
8.1 0.108371340609724
8.15000000000001 0.106306716167117
8.2 0.104128221698838
8.25 0.101844275708991
8.3 0.0994632830892454
8.35 0.0969936195649656
8.40000000000001 0.0944436160605939
8.45 0.0918215430182541
8.5 0.0891355947085074
8.55 0.0863938735767549
8.6 0.0836043746728749
8.65000000000001 0.0807749702152572
8.7 0.0779133943434409
8.75 0.0750272281160184
8.8 0.0721238848123448
8.85 0.0692105955978442
8.90000000000001 0.0662943956133464
8.95 0.0633821105489066
9 0.0604803437619608
9.05 0.0575954639984714
9.1 0.0547335937739274
9.15000000000001 0.0519005984687194
9.2 0.0491020761895255
9.25 0.0463433484449716
9.3 0.0436294516799963
9.35 0.0409651297091069
9.40000000000001 0.0383548270841033
9.45 0.0358026834269246
9.5 0.0333125287530874
9.55 0.0308878798057943
9.6 0.0285319374152444
9.65000000000001 0.0262475848920362
9.7 0.0240373874578668
9.75 0.0219035927110584
9.8 0.0198481321188266
9.85 0.0178726235227055
9.90000000000001 0.0159783746382016
9.95 0.0141663875246058
10 0.0124373639959932
10.05 0.0107917119398202
10.1 0.00922955250521605
10.15 0.00775072811909357
10.2 0.00635481128459139
10.25 0.00504111411312986
10.3 0.00380869853852615
10.35 0.00265638715918331
10.4 0.00158277465234812
10.45 0.000586239702825036
10.5 -0.000335042612663571
10.55 -0.00118308804507359
10.6 -0.00196009005659307
10.65 -0.00266840642817139
10.7 -0.00331054565069171
10.75 -0.00388915315875675
10.8 -0.00440699746503265
10.85 -0.00486695625176506
10.9 -0.00527200247446923
10.95 -0.00562519053092818
11 -0.00592964254653388
11.05 -0.00618853482470482
11.1 -0.00640508450863416
11.15 -0.00658253649799445
11.2 -0.00672415066147284
11.25 -0.00683318938316203
11.3 -0.00691290547791214
11.35 -0.00696653050778044
11.4 -0.00699726352872516
11.45 -0.00700826029369575
11.5 -0.00700262293529817
11.55 -0.00698339014827721
11.6 -0.00695352788917718
11.65 -0.00691592060773358
11.7 -0.0068733630218246
11.75 -0.00682855244518672
11.8 -0.00678408167458244
11.85 -0.00674243244071057
11.9 -0.00670596942487742
11.95 -0.00667693484130615
12 -0.00665744358295673
12.05 -0.0066494789268617
12.1 -0.00665488879325598
12.15 -0.00667538255119097
12.2 -0.00671252836187411
12.25 -0.00676775104966139
12.3 -0.00684233048944949
12.35 -0.00693740049816136
12.4 -0.00705394821708948
12.45 -0.00719281397104801
12.5 -0.00735469158958387
12.55 -0.00754012917489812
12.6 -0.00774953030062826
12.65 -0.00798315562522937
12.7 -0.00824112490336146
12.75 -0.00852341937843316
12.8 -0.00882988453926059
12.85 -0.00916023322366788
12.9 -0.00951404905177359
12.95 -0.00989079017166994
13 -0.0102897933002005
13.05 -0.0107102780415727
13.1 -0.0111513514665949
13.15 -0.0116120129354045
13.2 -0.0120911591466372
13.25 -0.0125875893960924
13.3 -0.0131000110280477
13.35 -0.0136270450624868
13.4 -0.0141672319816127
13.45 -0.0147190376591218
13.5 -0.015280859415819
13.55 -0.0158510321852526
13.6 -0.0164278347731407
13.65 -0.0170094961944516
13.7 -0.017594202072087
13.75 -0.0181801010812012
13.8 -0.0187653114232696
13.85 -0.0193479273141093
13.9 -0.0199260254701355
13.95 -0.0204976715772366
14 -0.0210609267267475
14.05 -0.0216138538031187
14.1 -0.0221545238080021
14.15 -0.0226810221056246
14.2 -0.0231914545744831
14.25 -0.023683953650588
14.3 -0.0241566842476975
14.35 -0.0246078495402347
14.4 -0.025035696594856
14.45 -0.0254385218369565
14.5 -0.0258146763387498
14.55 -0.0261625709159478
14.6 -0.0264806810205006
14.65 -0.0267675514173268
14.7 -0.0270218006334814
14.75 -0.0272421251687659
14.8 -0.0274273034573856
14.85 -0.0275761995709033
14.9 -0.0276877666534222
14.95 -0.0277610500806546
15 -0.0277951903352986
15.05 -0.0277894255919384
15.1 -0.0277430940055237
15.15 -0.0276556356983391
15.2 -0.0275265944412711
15.25 -0.0273556190260903
15.3 -0.0271424643264043
15.35 -0.0268869920458843
15.4 -0.0265891711533318
15.45 -0.0262490780051221
15.5 -0.0258668961565292
15.55 -0.0254429158644122
15.6 -0.0249775332847
15.65 -0.0244712493690681
15.7 -0.0239246684661317
15.75 -0.0233384966333985
15.8 -0.0227135396671093
15.85 -0.0220507008579574
15.9 -0.0213509784815029
15.95 -0.020615463032885
16 -0.0198453342161863
16.05 -0.0190418576995007
16.1 -0.0182063816474158
16.15 -0.017340333043225
16.2 -0.0164452138137328
16.25 -0.0155225967700195
16.3 -0.0145741213779691
16.35 -0.0136014893727482
16.4 -0.0126064602317486
16.45 -0.0115908465207731
16.5 -0.0105565091284489
16.55 -0.00950535240400023
16.6 -0.00843931921360384
16.65 -0.00736038593057742
16.7 -0.0062705573746301
16.75 -0.00517186171532145
16.8 -0.00406634535474313
16.85 -0.00295606780425254
16.9 -0.00184309656985421
16.95 -0.000729502060545159
17 0.000382647466383684
17.05 0.00149129090946247
17.1 0.00259437926334911
17.15 0.00368988048254109
17.2 0.00477578425617568
17.25 0.00585010668210078
17.3 0.00691089482892319
17.35 0.00795623117528831
17.4 0.00898423791621184
17.45 0.00999308112686728
17.5 0.0109809747748293
17.55 0.0119461845723796
17.6 0.012887031661098
17.65 0.0138018961215784
17.7 0.0146892203017336
17.75 0.0155475119577749
17.8 0.0163753472025692
17.85 0.0171713732566969
17.9 0.0179343109981373
17.95 0.0186629573071149
18 0.0193561872032268
18.05 0.020012955772555
18.1 0.0206322998830352
18.15 0.021213339686907
18.2 0.021755279909613
18.25 0.0222574109250386
18.3 0.0227191096174951
18.35 0.0231398400313421
18.4 0.0235191538096211
18.45 0.0238566904235363
18.5 0.0241521771950576
18.55 0.0244054291153514
18.6 0.0246163484621525
18.65 0.0247849242195841
18.7 0.0249112313043087
18.75 0.0249954296022555
18.8 0.0250377628205091
18.85 0.025038557159278
18.9 0.02499821980917
18.95 0.0249172372793017
19 0.0247961735620501
19.05 0.0246356681405239
19.1 0.0244364338450849
19.15 0.0241992545654889
19.2 0.0239249828254423
19.25 0.0236145372265819
19.3 0.0232688997690817
19.35 0.0228891130562782
19.4 0.0224762773908727
19.45 0.0220315477704295
19.5 0.0215561307900286
19.55 0.0210512814600641
19.6 0.0205182999472924
19.65 0.0199585282473348
19.7 0.0193733467969273
19.75 0.0187641710342774
19.8 0.0181324479159491
19.85 0.0174796523987299
19.9 0.0168072838949641
19.95 0.0161168627098397
20 0.015409926469108
20.05 0.0146880265456872
20.1 0.0139527244935586
20.15 0.0132055884972979
20.2 0.0124481898455063
20.25 0.0116820994363045
20.3 0.0109088843229337
20.35 0.0101301043073722
20.4 0.00934730858971614
20.45 0.00856203248090047
20.5 0.00777579418613745
20.55 0.00699009166623831
20.6 0.00620639958374945
20.65 0.00542616634058273
20.7 0.00465081121355005
20.75 0.00388172159392456
20.8 0.00312025033684622
20.85 0.00236771322606846
20.9 0.00162538655920602
20.95 0.000894504858292409
21 0.000176258710090453
21.05 -0.000528207259778725
21.1 -0.00121779627521252
21.15 -0.00189146115723352
21.2 -0.00254820592795913
21.25 -0.00318708726848397
21.3 -0.00380721582864773
21.35 -0.0044077573870891
21.4 -0.00498793386041725
21.45 -0.00554702416076525
21.5 -0.00608436490142266
21.55 -0.0065993509506761
21.6 -0.00709143583441497
21.65 -0.00756013198848316
21.7 -0.00800501086217558
21.75 -0.00842570287468771
21.8 -0.00882189722672718
21.85 -0.00919334156988612
21.9 -0.00953984153675059
21.95 -0.00986126013508759
22 -0.0101575170097991
22.05 -0.0104285875766666
22.1 -0.0106745020322235
22.15 -0.0108953442443951
22.2 -0.0110912505288178
22.25 -0.0112624083160154
22.3 -0.0114090547148416
22.35 -0.0115314749778204
22.4 -0.0116300008742051
22.45 -0.0117050089767545
22.5 -0.0117569188683708
22.55 -0.0117861912748727
22.6 -0.0117933261302817
22.65 -0.0117788605810794
22.7 -0.0117433669359546
22.75 -0.0116874505675934
22.8 -0.0116117477730815
22.85 -0.0115169235994783
22.9 -0.0114036696410962
22.95 -0.0112727018149682
23 -0.0111247581209163
23.05 -0.0109605963925492
23.1 -0.0107809920454064
23.15 -0.0105867358283461
23.2 -0.0103786315841309
23.25 -0.0101574940250109
23.3 -0.00992414652893383
23.35 -0.00967941896182567
23.4 -0.00942414553119117
23.45 -0.00915916267607471
23.5 -0.008885306998204
23.55 -0.00860341323891218
23.6 -0.00831431230619833
23.65 -0.00801882935604418
23.7 -0.00771778193185638
23.75 -0.00741197816565063
23.8 -0.00710221504433668
23.85 -0.00678927674420335
23.9 -0.0064739330364406
23.95 -0.00615693776627295
24 -0.00583902740801518
24.05 -0.00552091969809911
24.1 -0.00520331234785926
24.15 -0.00488688183760675
24.2 -0.00457228229326514
24.25 -0.00426014444659016
24.3 -0.00395107467974753
24.35 -0.00364565415478053
24.4 -0.00334443802826155
24.45 -0.00304795475119036
24.5 -0.00275670545397689
24.55 -0.00247116341612763
24.6 -0.00219177362004373
24.65 -0.00191895238813458
24.7 -0.0016530871022544
24.75 -0.00139453600428114
24.8 -0.00114362807647616
24.85 -0.00090066300009137
24.9 -0.000665911190526599
24.95 -0.000439613907184586
25 -0.000221983436024432
25.05 -1.32033426760829e-05
25.1 0.000186571206150993
25.15 0.000377213055352556
25.2 0.000558622610707581
25.25 0.000730727327352747
25.3 0.000893481140151639
25.35 0.0010468638387432
25.4 0.00119088039013179
25.45 0.00132556021175079
25.5 0.00145095639799248
25.55 0.0015671449032501
25.6 0.00167422368456241
25.65 0.00177231180698777
25.7 0.0018615485148633
25.75 0.00194209227212567
25.8 0.00201411977488288
25.85 0.00207782493943194
25.9 0.00213341786891534
25.95 0.00218112380179978
26 0.00222118204534385
26.05 0.00225384489719786
26.1 0.00227937655824816
26.15 0.00229805203978097
26.2 0.00231015606799663
26.25 0.0023159819888546
26.3 0.00231583067617275
26.35 0.00231000944584156
26.4 0.00229883097894503
26.45 0.0022826122565054
26.5 0.00226167350848882
26.55 0.00223633717962372
26.6 0.00220692691449322
26.65 0.00217376656426753
26.7 0.00213717921734267
26.75 0.00209748625604758
26.8 0.00205500644147346
26.85 0.00201005502836755
26.9 0.00196294291191767
26.95 0.00191397580813587
27 0.00186345346942775
27.05 0.0018116689368102
27.1 0.0017589078301144
27.15 0.0017054476773827
27.2 0.00165155728453892
27.25 0.00159749614628053
27.3 0.00154351389901039
27.35 0.00148984981649351
27.4 0.0014367323487925
27.45 0.00138437870490405
27.5 0.00133299447938756
27.55 0.00128277332314758
27.6 0.00123389665840276
27.65 0.00118653343774796
27.7 0.00114083994709089
27.75 0.00109695965212313
27.8 0.00105502308786559
27.85 0.00101514779071252
27.9 0.000977438272285199
27.95 0.000941986034297527
28 0.000908869623530662
28.05 0.000878154725913063
28.1 0.00084989429860621
28.15 0.000824128738904901
28.2 0.000800886088674629
28.25 0.000780182272967502
28.3 0.000762021371382412
28.35 0.000746395920665057
28.4 0.000733287246979019
28.45 0.00072266582622049
28.5 0.000714491670696654
28.55 0.000708714740441052
28.6 0.000705275377398751
28.65 0.000704104760679631
28.7 0.000705125381049804
28.75 0.000708251532808872
28.8 0.00071338982118461
28.85 0.000720439683366418
28.9 0.00072929392129471
28.95 0.000739839244324973
29 0.000751956819892598
29.05 0.000765522830317494
29.1 0.000780409033905935
29.15 0.000796483328530711
29.2 0.000813610315899516
29.25 0.000831651864755138
29.3 0.000850467671289506
29.35 0.000869915815096492
29.4 0.000889853309035582
29.45 0.000910136641429691
29.5 0.000930622309075379
29.55 0.00095116733960221
29.6 0.000971629801779735
29.65 0.000991869302435332
29.7 0.00101174746871362
29.75 0.00103112841447803
29.8 0.00104987918972734
29.85 0.00106787021197386
29.9 0.00108497567860567
29.95 0.00110107395933243
30 0.00111604796789215
30.05 0.00112978551227559
30.1 0.00114217962280414
30.15 0.00115312885747718
30.2 0.0011625375840846
30.25 0.00117031623865997
30.3 0.00117638155992932
30.35 0.00118065679948881
30.4 0.00118307190752288
30.45 0.00118356369395072
30.5 0.00118207596496487
30.55 0.00117855963499928
30.6 0.001172972814237
30.65 0.00116528087183786
30.7 0.00115545647513515
30.75 0.00114347960511693
30.8 0.00112933754857132
30.85 0.00111302486733725
30.9 0.001094543345161
30.95 0.00107390191271565
31 0.00105111655139407
31.05 0.00102621017653717
31.1 0.000999212500807201
31.15 0.000970159878460524
31.2 0.000939095131316757
31.25 0.000906067357266303
31.3 0.000871131722193751
31.35 0.000834349236226525
31.4 0.000795786515246933
31.45 0.000755515528631283
31.5 0.00071361333420201
31.55 0.000670161801397801
31.6 0.000625247323682499
31.65 0.000578960521226173
31.7 0.000531395934901157
31.75 0.000482651712642143
31.8 0.00043282928922259
31.85 0.000382033060499835
31.9 0.000330370053178441
31.95 0.000277949591135504
32 0.000224882959343038
32.05 0.000171283066411068
32.1 0.000117264106761004
32.15 6.29412234220642e-05
32.2 8.43017242433225e-06
32.25 -4.61530102597095e-05
32.3 -0.000100692338297259
32.35 -0.000155072200199207
32.4 -0.000209177679272695
32.45 -0.000262894867479097
32.5 -0.000316111172386463
32.55 -0.000368715616439342
32.6 -0.000420599127804399
32.65 -0.000471654822087253
32.7 -0.000521778274254294
32.75 -0.000570867780132849
32.8 -0.000618824606903729
32.85 -0.000665553232041837
32.9 -0.000710961570203013
32.95 -0.000754961187598426
33 -0.000797467503441579
33.05 -0.000838399978097118
33.1 -0.000877682287605103
33.15 -0.000915242484298951
33.2 -0.000951013143279936
33.25 -0.000984931494555578
33.3 -0.00101693954069359
33.35 -0.00104698415988694
33.4 -0.00107501719436899
33.45 -0.00110099552416063
33.5 -0.00112488112617327
33.55 -0.00114664111873295
33.6 -0.00116624779163122
33.65 -0.00118367862184754
33.7 -0.00119891627512651
33.75 -0.00121194859362963
33.8 -0.00122276856991738
33.85 -0.00123137430755152
33.9 -0.0012377689686398
33.95 -0.00124196070867723
34 -0.00124396259906673
34.05 -0.00124379253773056
34.1 -0.00124147314824961
34.15 -0.00123703166799212
34.2 -0.00123049982571602
34.25 -0.00122191370914948
34.3 -0.0012113136230734
34.35 -0.00119874393844613
34.4 -0.00118425293312571
34.45 -0.00116789262475828
34.5 -0.00114971859641182
34.55 -0.00112978981554413
34.6 -0.00110816844690084
34.65 -0.00108491965994472
34.7 -0.00106011143142112
34.75 -0.00103381434366573
34.8 -0.00100610137926114
34.85 -0.000977047712646186
34.9 -0.000946730499278757
34.95 -0.000915228662947292
35 -0.000882622681819051
35.05 -0.000848994373804874
35.1 -0.000814426681809949
35.15 -0.000779003459428619
35.2 -0.000742809257628388
35.25 -0.000705929112954052
35.3 -0.000668448337767498
35.35 -0.000630452313022102
35.4 -0.000592026284053054
35.45 -0.000553255159846264
35.5 -0.000514223316228994
35.55 -0.000475014403404975
35.6 -0.000435711158235683
35.65 -0.000396394977941332
35.7 -0.000357145760421941
35.75 -0.000318041751002552
35.8 -0.00027915939586992
35.85 -0.000240573202444957
35.9 -0.000202355606911957
35.95 -0.000164576849102196
36 -0.000127304854905966
36.05 -9.06051263635531e-05
36.1 -5.45406395621704e-05
36.15 -1.91717504424567e-05
36.2 1.54438914050631e-05
36.25 4.92514208961269e-05
36.3 8.21988275267305e-05
36.35 0.000114237017352507
36.4 0.000145319866882905
36.45 0.000175404268920967
36.5 0.000204450170400408
36.55 0.000232420602291922
36.6 0.000259281701670373
36.65 0.000285002726053439
36.7 0.000309556060140602
36.75 0.00033291721509886
36.8 0.00035506482055827
36.85 0.000375980609496341
36.9 0.00039564939620535
36.95 0.000414059047550811
37 0.000431200447742624
37.05 0.000447067456852777
37.1 0.00046165686332487
37.15 0.000474968330731228
37.2 0.000487004339042833
37.25 0.000497770120685842
37.3 0.000507273591666039
37.35 0.000515525278049081
37.4 0.000522538238090062
37.45 0.000528327980310479
37.5 0.000532912377824393
37.55 0.000536311579218229
37.6 0.000538547916290457
37.65 0.00053964580895817
37.7 0.000539631667637534
37.75 0.000538533793404051
37.8 0.000536382276236757
37.85 0.000533208891647751
37.9 0.000529046995994915
37.95 0.000523931420771384
38 0.000517898366160224
38.05 0.000510985294136946
38.1 0.000503230821395993
38.15 0.000494674612370116
38.2 0.000485357272603774
38.25 0.000475320242733273
38.3 0.000464605693317404
38.35 0.000453256420752877
38.4 0.000441315744498903
38.45 0.000428827405824905
38.5 0.000415835468284585
38.55 0.000402384220108455
38.6 0.000388518078695536
38.65 0.000374281497373266
38.7 0.000359718874582748
38.75 0.000344874465634414
38.8 0.000329792297166995
38.85 0.000314516084430378
38.9 0.000299089151500607
38.95 0.000283554354522951
39 0.000267954008066625
39.05 0.000252329814662566
39.1 0.000236722797583493
39.15 0.000221173236913542
39.2 0.000205720608942991
39.25 0.000190403528912006
39.3 0.000175259697116076
39.35 0.000160325848374762
39.4 0.000145637704854742
39.45 0.000131229932227763
39.5 0.000117136099134187
39.55 0.00010338863991327
39.6 9.00188205521962e-05
39.65 7.70567077972335e-05
39.7 6.45311413622081e-05
39.75 5.24697091617946e-05
39.8 4.0898725489954e-05
39.85 2.98432120572016e-05
39.9 1.93268817942784e-05
39.95 9.3721253242426e-06
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-39.95 -1.28442442767875e-05
-39.9 -2.60224243609836e-05
-39.85 -3.9503632038459e-05
-39.8 -5.32564834803997e-05
-39.75 -6.72491365204725e-05
-39.7 -8.14493083298277e-05
-39.65 -9.58242936919072e-05
-39.6 -0.000110340984076341
-39.55 -0.000124965887707292
-39.5 -0.000139665150816447
-39.45 -0.000154404580264525
-39.4 -0.000169149667707638
-39.35 -0.000183865615476214
-39.3 -0.000198517364324441
-39.25 -0.000213069623197411
-39.2 -0.000227486901151378
-39.15 -0.000241733541549787
-39.1 -0.000255773758644158
-39.05 -0.000269571676634433
-39 -0.00028309137128822
-38.95 -0.00029629691418246
-38.9 -0.000309152419614537
-38.85 -0.000321622094212766
-38.8 -0.000333670289258678
-38.75 -0.000345261555715573
-38.7 -0.000356360701939567
-38.65 -0.000366932854030892
-38.6 -0.000376943518764572
-38.55 -0.000386358649020912
-38.5 -0.000395144711617586
-38.45 -0.000403268757426534
-38.4 -0.000410698493640538
-38.35 -0.000417402358036256
-38.3 -0.000423349595062774
-38.25 -0.000428510333567495
-38.2 -0.000432855665954428
-38.15 -0.000436357728553838
-38.1 -0.000438989782966806
-38.05 -0.000440726298133574
-38 -0.000441543032860779
-37.95 -0.000441417118529771
-37.9 -0.000440327141696342
-37.85 -0.000438253226281328
-37.8 -0.000435177115041835
-37.75 -0.000431082250004295
-37.7 -0.000425953851533226
-37.65 -0.000419778995703521
-37.6 -0.00041254668963939
-37.55 -0.000404247944479688
-37.5 -0.000394875845627428
-37.45 -0.000384425619940718
-37.4 -0.000372894699523285
-37.35 -0.000360282781775138
-37.3 -0.000346591885367784
-37.25 -0.00033182640181375
-37.2 -0.000315993142307066
-37.15 -0.000299101379519634
-37.1 -0.000281162884048294
-37.05 -0.000262191955218612
-37 -0.000242205445964193
-36.95 -0.000221222781514427
-36.9 -0.000199265971639074
-36.85 -0.000176359616215003
-36.8 -0.000152530903898488
-36.75 -0.000127809603705906
-36.7 -0.000102228049326266
-36.65 -7.58211160106823e-05
-36.6 -4.86261899067511e-05
-36.55 -2.06831297295015e-05
-36.5 7.96577931465612e-06
-36.45 3.72758794090563e-05
-36.4 6.72002018447424e-05
-36.35 9.76895365800723e-05
-36.3 0.000128692509619228
-36.25 0.000160155668158862
-36.2 0.00019202357342371
-36.15 0.000224238901083291
-36.1 0.000256742549112927
-36.05 0.000289473752933374
-36 0.000322370207634386
-35.95 0.000355368197058737
-35.9 0.000388402729494678
-35.85 0.000421407679696546
-35.8 0.000454315936925522
-35.75 0.000487059558675313
-35.7 0.00051956992972102
-35.65 0.000551777926103714
-35.6 0.00058361408363839
-35.55 0.000615008770509094
-35.5 0.000645892363492278
-35.45 0.000676195427327812
-35.4 0.00070584925327475
-35.35 0.00073478605213664
-35.3 0.000762939147681555
-35.25 0.000790243169898399
-35.2 0.00081663424751586
-35.15 0.000842050199196695
-35.1 0.000866430722808148
-35.05 0.00088971758215922
-35 0.000911854790587278
-34.95 0.000932788790770329
-34.9 0.000952468630137141
-34.85 0.000970846131245419
-34.8 0.000987876056498469
-34.75 0.00100351626657329
-34.7 0.00101772787193782
-34.65 0.00103047537684238
-34.6 0.00104172681517969
-34.55 0.00105145387762018
-34.5 0.00105963202944349
-34.45 0.00106624061850416
-34.4 0.00107126297278871
-34.35 0.0010746864870434
-34.3 0.00107650269797582
-34.25 0.00107670734756038
-34.2 0.00107530043400667
-34.15 0.00107228624998093
-34.1 0.0010676734077043
-34.05 0.00106147485058751
-34 0.00105370785109911
-33.95 0.0010443939946045
-33.9 0.00103355914895435
-33.85 0.00102123341964493
-33.8 0.00100745109041768
-33.75 0.000992250549212346
-33.7 0.000975674199436
-33.65 0.000957768356559803
-33.6 0.000938583130105809
-33.55 0.000918172291137677
-33.5 0.000896593125421385
-33.45 0.000873906272474984
-33.4 0.000850175550779698
-33.35 0.000825467769478299
-33.3 0.000799852526940271
-33.25 0.000773401996626768
-33.2 0.000746190700741503
-33.15 0.000718295272206281
-33.1 0.000689794205551727
-33.05 0.000660767597364639
-33 0.000631296876983068
-32.95 0.000601464528178581
-32.9 0.000571353802611913
-32.85 0.000541048425893112
-32.8 0.000510632297120338
-32.75 0.00048018918281215
-32.7 0.000449802406186597
-32.65 0.000419554532776178
-32.6 0.000389527053400846
-32.55 0.000359800065551332
-32.5 0.000330451954262099
-32.45 0.000301559073577011
-32.4 0.000273195429731155
-32.35 0.000245432367189039
-32.3 0.000218338258692545
-32.25 0.0001919782004813
-32.2 0.000166413713853577
-32.15 0.000141702454237245
-32.1 0.000117897928937624
-32.05 9.50492247223125e-05
-32 7.32007463920616e-05
-31.95 5.23919674715454e-05
-31.9 3.26571941344055e-05
-31.85 1.40253434532256e-05
-31.8 -3.48026296288477e-06
-31.75 -1.9842088912606e-05
-31.7 -3.5048556134505e-05
-31.65 -4.90941984732796e-05
-31.6 -6.19797967710557e-05
-31.55 -7.37124936231331e-05
-31.5 -8.43058871899206e-05
-31.45 -9.37801033128778e-05
-31.4 -0.000102161845241956
-31.35 -0.000109484420345148
-31.3 -0.000115787743237172
-31.25 -0.000121118314833807
-31.2 -0.000125529176910851
-31.15 -0.000129079841821788
-31.1 -0.000131836197105914
-31.05 -0.000133870384798558
-31 -0.000135260655337014
-30.95 -0.000136091196039504
-30.9 -0.000136451934219808
-30.85 -0.00013643831509662
-30.8 -0.000136151054744492
-30.75 -0.000135695868421724
-30.7 -0.000135183174699404
-30.65 -0.000134727775904852
-30.6 -0.000134448515481511
-30.55 -0.000134467912955735
-30.5 -0.000134911777288525
-30.45 -0.000135908799476848
-30.4 -0.000137590125354365
-30.35 -0.000140088909625037
-30.3 -0.000143539852244688
-30.25 -0.000148078718345057
-30.2 -0.000153841842971826
-30.15 -0.000160965621982223
-30.1 -0.000169585990518912
-30.05 -0.000179837890544615
-30 -0.000191854728986063
-29.95 -0.000205767828096174
-29.9 -0.000221705869699525
-29.85 -0.000239794335038058
-29.8 -0.000260154941981179
-29.75 -0.000282905081406936
-29.7 -0.000308157254598354
-29.65 -0.000336018513531318
-29.6 -0.0003665899059572
-29.55 -0.000399965927204761
-29.5 -0.000436233980641385
-29.45 -0.000475473848743386
-29.4 -0.000517757176728832
-29.35 -0.000563146970703817
-29.3 -0.00061169711226447
-29.25 -0.000663451891481945
-29.2 -0.000718445560176243
-29.15 -0.000776701907356869
-29.1 -0.000838233858673999
-29.05 -0.000903043101682977
-29 -0.000971119738677673
-28.95 -0.00104244196879438
-28.9 -0.00111697580102767
-28.85 -0.00119467479973304
-28.8 -0.00127547986411817
-28.75 -0.00135931904314538
-28.7 -0.00144610738718293
-28.65 -0.00153574683765117
-28.6 -0.0016281261558129
-28.55 -0.00172312089175456
-28.5 -0.00182059339449699
-28.45 -0.00192039286406121
-28.4 -0.00202235544619667
-28.35 -0.00212630437035688
-28.3 -0.00223205013137987
-28.25 -0.00233939071520029
-28.2 -0.00244811186878481
-28.15 -0.00255798741434459
-28.1 -0.00266877960773735
-28.05 -0.00278023954082799
-28 -0.00289210758743099
-27.95 -0.00300411389231012
-27.9 -0.0031159789025625
-27.85 -0.00322741394056447
-27.8 -0.00333812181750672
-27.75 -0.00344779748639684
-27.7 -0.0035561287332584
-27.65 -0.00366279690510807
-27.6 -0.00376747767314644
-27.55 -0.00386984182945473
-27.5 -0.00396955611534873
-27.45 -0.00406628407940444
-27.4 -0.00415968696303595
-27.35 -0.00424942461137809
-27.3 -0.0043351564071019
-27.25 -0.00441654222467338
-27.2 -0.00449324340245366
-27.15 -0.0045649237299334
-27.1 -0.00463125044729616
-27.05 -0.00469189525441457
-27 -0.00474653532630098
-26.95 -0.00479485433196012
-26.9 -0.00483654345352641
-26.85 -0.00487130240251311
-26.8 -0.00489884042995444
-26.75 -0.00491887732718651
-26.7 -0.00493114441398713
-26.65 -0.00493538551078039
-26.6 -0.0049313578916079
-26.55 -0.00491883321457632
-26.5 -0.00489759842650911
-26.45 -0.00486745663856094
-26.4 -0.00482822796959455
-26.35 -0.00477975035417297
-26.3 -0.00472188031208455
-26.25 -0.00465449367639427
-26.2 -0.00457748627710211
-26.15 -0.00449077457758773
-26.1 -0.0043942962611301
-26.05 -0.00428801076491118
-26 -0.00417189975904305
-25.95 -0.00404596756829906
-25.9 -0.00391024153437994
-25.85 -0.00376477231670587
-25.8 -0.00360963412989419
-25.75 -0.00344492491626011
-25.7 -0.00327076645186259
-25.65 -0.00308730438481039
-25.6 -0.00289470820474278
-25.55 -0.00269317114260461
-25.5 -0.00248291000004703
-25.45 -0.00226416490800079
-25.4 -0.00203719901418943
-25.35 -0.00180229809957357
-25.3 -0.00155977012394372
-25.25 -0.00130994470110807
-25.2 -0.0010531725043514
-25.15 -0.000789824603072202
-25.1 -0.000520291731735353
-25.05 -0.000244983492507432
-25 3.56725068300897e-05
-24.95 0.000321231577868987
-24.9 0.000611232937420216
-24.85 0.000905200751955313
-24.8 0.00120264523816656
-24.75 0.00150306381696012
-24.7 0.00180594231799309
-24.65 0.00211075623166874
-24.6 0.00241697200531492
-24.55 0.00272404838008866
-24.5 0.00303143776497744
-24.45 0.00333858764410303
-24.4 0.00364494201337982
-24.35 0.00394994284243512
-24.3 0.00425303155756567
-24.25 0.00455365054138222
-24.2 0.00485124464468369
-24.15 0.00514526270600405
-24.1 0.00543515907418928
-24.05 0.00572039512928936
-24 0.0060004407969906
-23.95 0.00627477605176839
-23.9 0.00654289240390868
-23.85 0.0068042943655299
-23.8 0.0070585008907339
-23.75 0.00730504678502748
-23.7 0.0075434840791835
-23.65 0.00777338336275285
-23.6 0.00799433507249756
-23.55 0.00820595073108823
-23.5 0.00840786413149876
-23.45 0.00859973246263614
-23.4 0.00878123737186342
-23.35 0.0089520859602104
-23.3 0.00911201170621815
-23.25 0.00926077531453021
-23.2 0.0093981654855261
-23.15 0.00952399960248949
-23.1 0.00963812433301571
-23.05 0.00974041614158952
-23 0.00983078171050447
-22.95 0.0099091582665494
-22.9 0.00997551381115468
-22.85 0.0100298472519707
-22.8 0.0100721884341427
-22.75 0.0101025980698501
-22.7 0.0101211675649904
-22.65 0.0101280187422139
-22.6 0.0101233034598459
-22.55 0.0101072031265752
-22.5 0.0100799281121355
-22.45 0.0100417170545593
-22.4 0.00999283606494427
-22.35 0.00993357783103529
-22.3 0.00986426062128842
-22.25 0.00978522719145404
-22.2 0.00969684359608053
-22.15 0.0095994979077078
-22.1 0.00949359884688254
-22.05 0.00937957432648728
-22 0.00925786991422914
-21.95 0.00912894721748158
-21.9 0.00899328219501133
-21.85 0.00885136340045173
-21.8 0.00870369016270137
-21.75 0.00855077070873194
-21.7 0.00839312023457952
-21.65 0.0082312589305685
-21.6 0.00806570996707485
-21.55 0.00789699744737462
-21.5 0.00772564433434247
-21.45 0.0075521703579635
-21.4 0.0073770899107967
-21.35 0.0072009099386812
-21.3 0.00702412783410368
-21.25 0.00684722933974769
-21.2 0.00667068646982161
-21.15 0.0064949554568107
-21.1 0.00632047473131997
-21.05 0.00614766294266763
-21 0.00597691702785333
-20.95 0.00580861033646107
-20.9 0.00564309081896369
-20.85 0.00548067928577348
-20.8 0.00532166774423301
-20.75 0.00516631782056109
-20.7 0.00501485927356166
-20.65 0.00486748860666916
-20.6 0.00472436778464301
-20.55 0.00458562306093696
-20.5 0.00445134392145781
-20.45 0.00432158215009286
-20.4 0.00419635102102775
-20.35 0.00407562462249828
-20.3 0.003959337316221
-20.25 0.00384738333633167
-20.2 0.00373961653122746
-20.15 0.00363585025126163
-20.1 0.0035358573847786
-20.05 0.00343937054450546
-20 0.00334608240583516
-19.95 0.00325564619804713
-19.9 0.0031676763490173
-19.85 0.00308174928347069
-19.8 0.0029974043743298
-19.75 0.00291414504621129
-19.7 0.00283144002962505
-19.65 0.00274872476393418
-19.6 0.00266540294664421
-19.55 0.00258084822610646
-19.5 0.00249440603424507
-19.45 0.00240539555545187
-19.4 0.00231311182733879
-19.35 0.00221682796859559
-19.3 0.00211579752877228
-19.25 0.00200925695439192
-19.2 0.00189642816540136
-19.15 0.00177652123558609
-19.1 0.0016487371702108
-19.05 0.00151227077380122
-19 0.00136631360065486
-18.95 0.00121005698035929
-18.9 0.00104269511030738
-18.85 0.000863428206928611
-18.8 0.000671465707106038
-18.75 0.000466029511017931
-18.7 0.000246357257433461
-18.65 1.17056223017434e-05
-18.6 -0.000238646368696242
-18.55 -0.000505394023113133
-18.5 -0.000789203669828194
-18.45 -0.00109070936198794
-18.4 -0.00141050960460459
-18.35 -0.00174916411669306
-18.3 -0.00210719063787787
-18.25 -0.00248506178943264
-18.2 -0.00288320199972601
-18.15 -0.00330198450403999
-18.1 -0.00374172842869835
-18.05 -0.00420269596939487
-18 -0.00468508967354308
-17.95 -0.00518904983638043
-17.9 -0.00571465202045061
-17.85 -0.00626190470795684
-17.8 -0.00683074709532703
-17.75 -0.00742104703915709
-17.7 -0.00803259916250136
-17.65 -0.00866512313025878
-17.6 -0.00931826210215833
-17.55 -0.00999158137157823
-17.5 -0.0106845671981378
-17.45 -0.0113966258416805
-17.4 -0.0121270828049167
-17.35 -0.0128751822916216
-17.3 -0.0136400868868756
-17.25 -0.0144208774654051
-17.2 -0.0152165533336145
-17.15 -0.0160260326104111
-17.1 -0.016848152851398
-17.05 -0.0176816719204574
-17 -0.018525269112161
-16.95 -0.0193775465278289
-16.9 -0.0202370307074119
-16.85 -0.0211021745186943
-16.8 -0.0219713593046113
-16.75 -0.0228428972887362
-16.7 -0.0237150342382357
-16.65 -0.0245859523827977
-16.6 -0.025453773587229
-16.55 -0.0263165627745791
-16.5 -0.0271723315957956
-16.45 -0.0280190423410386
-16.4 -0.0288546120868965
-16.35 -0.0296769170728394
-16.3 -0.0304837972993397
-16.25 -0.0312730613391735
-16.2 -0.0320424913524952
-16.15 -0.0327898482953678
-16.1 -0.0335128773105192
-16.05 -0.0342093132881994
-16 -0.0348768865841316
-15.95 -0.0355133288806878
-15.9 -0.0361163791765877
-15.85 -0.0366837898896088
-15.8 -0.0372133330560307
-15.75 -0.0377028066098039
-15.7 -0.0381500407237507
-15.65 -0.0385529041944701
-15.6 -0.0389093108520417
-15.55 -0.0392172259751016
-15.5 -0.03947467269141
-15.45 -0.0396797383436411
-15.4 -0.0398305807998134
-15.35 -0.0399254346875342
-15.3 -0.0399626175310787
-15.25 -0.0399405357702368
-15.2 -0.0398576906398736
-15.15 -0.0397126838892344
-15.1 -0.0395042233202076
-15.05 -0.0392311281240238
-15 -0.0388923339962233
-14.95 -0.0384868980101717
-14.9 -0.0380140032299303
-14.85 -0.0374729630439087
-14.8 -0.0368632252014292
-14.75 -0.0361843755351148
-14.7 -0.0354361413528799
-14.65 -0.0346183944842407
-14.6 -0.0337311539666733
-14.55 -0.032774588358829
-14.5 -0.0317490176685563
-14.45 -0.0306549148848803
-14.4 -0.0294929071043402
-14.35 -0.0282637762433854
-14.3 -0.0269684593298666
-14.25 -0.0256080483680312
-14.2 -0.0241837897728303
-14.15 -0.0226970833707661
-14.1 -0.021149480965939
-14.05 -0.0195426844713981
-14 -0.0178785436073404
-13.95 -0.0161590531691388
-13.9 -0.0143863498696079
-13.85 -0.0125627087613218
-13.8 -0.0106905392461823
-13.75 -0.00877238068079369
-13.7 -0.00681089758751887
-13.65 -0.00480887448237612
-13.6 -0.00276921033217485
-13.55 -0.000694912654481034
-13.5 0.00141090872485502
-13.45 0.00354504824078773
-13.4 0.00570421146792948
-13.35 0.00788502229134224
-13.3 0.010084030350529
-13.25 0.0122977187370349
-13.2 0.014522511925281
-13.15 0.0167547839155258
-13.1 0.018990866567192
-13.05 0.0212270581001945
-13 0.0234596317413742
-12.95 0.0256848444926676
-12.9 0.027898945997234
-12.85 0.0300981874794126
-12.8 0.0322788307340936
-12.75 0.0344371571408554
-12.7 0.0365694766780512
-12.65 0.0386721369119095
-12.6 0.0407415319356564
-12.55 0.042774111233659
-12.5 0.0447663884456425
-12.45 0.0467149500061313
-12.4 0.0486164636344221
-12.35 0.0504676866506016
-12.3 0.0522654740933834
-12.25 0.0540067866158456
-12.2 0.0556886981355198
-12.15 0.0573084032156934
-12.1 0.0588632241552626
-12.05 0.0603506177649944
-12 0.0617681818086388
-11.95 0.0631136610879705
-11.9 0.0643849531515318
-11.85 0.0655801136076069
-11.8 0.0666973610227719
-11.75 0.0677350813882427
-11.7 0.0686918321371862
-11.65 0.0695663456971653
-11.6 0.0703575325629606
-11.55 0.0710644838761539
-11.5 0.0716864734990606
-11.45 0.0722229595718752
-11.4 0.0726735855432373
-11.35 0.0730381806658302
-11.3 0.0733167599501032
-11.25 0.0735095235707469
-11.2 0.0736168557221534
-11.15 0.0736393229207547
-11.1 0.0735776717538551
-11.05 0.0734328260763418
-11 0.0732058836584825
-10.95 0.0728981122898811
-10.9 0.0725109453465646
-10.85 0.0720459768301091
-10.8 0.0715049558896683
-10.75 0.0708897808397402
-10.7 0.0702024926884922
-10.65 0.0694452681934387
-10.6 0.0686204124632403
-10.55 0.0677303511263372
-10.5 0.0667776220890471
-10.45 0.0657648669076352
-10.4 0.0646948218006819
-10.35 0.0635703083298344
-10.3 0.0623942237787077
-10.25 0.0611695312612968
-10.2 0.0598992495927574
-10.15 0.0585864429567981
-10.1 0.0572342104051954
-10.05 0.0558456752260748
-10 0.0544239742185991
-9.95 0.0529722469125461
-9.9 0.0514936247719456
-9.85 0.049991220422461
-9.8 0.0484681169425501
-9.75 0.0469273572586004
-9.7 0.0453719336842193
-9.65 0.0438047776436516
-9.6 0.0422287496188997
-9.55 0.0406466293595345
-9.5 0.039061106393409
-9.45 0.0374747708755145
-9.4 0.0358901048110714
-9.35 0.0343094736876097
-9.3 0.0327351185492857
-9.25 0.0311691485450057
-9.2 0.0296135339800919
-9.15 0.0280700998992422
-9.1 0.0265405202264145
-9.05 0.0250263124850216
-9 0.0235288331194668
-8.95 0.0220492734365966
-8.9 0.0205886561831154
-8.85 0.0191478327724059
-8.8 0.0177274811715563
-8.75 0.0163281044567119
-8.7 0.0149500300421812
-8.65 0.0135934095860322
-8.6 0.0122582195722484
-8.55 0.0109442625668773
-8.5 0.00965116914302503
-8.45 0.00837840046703911
-8.4 0.00712525153578814
-8.35 0.00589085505261903
-8.3 0.00467418592734596
-8.25 0.00347406638352452
-8.2 0.00228917165429303
-8.15 0.00111803624623188
-8.1 -4.09392509927751e-05
-8.05 -0.00118948083296634
-8 -0.00232943325198517
-7.95 -0.00346275171799579
-7.9 -0.00459149315642949
-7.85 -0.00571780705124728
-7.8 -0.00684392590225463
-7.75 -0.00797215532633803
-7.7 -0.00910486383272374
-7.65 -0.0102444723026682
-7.6 -0.0113934432041698
-7.55 -0.0125542695723525
-7.5 -0.013729463786121
-7.45 -0.0149215461715435
-7.4 -0.0161330334621827
-7.35 -0.0173664271462965
-7.3 -0.0186242017304631
-7.25 -0.0199087929487809
-7.2 -0.0212225859463529
-7.15 -0.022567903465309
-7.1 -0.0239469940611597
-7.05 -0.0253620203768191
-7 -0.0268150475012035
-6.95 -0.0283080314389132
-6.9 -0.0298428077171409
-6.85 -0.031421080155647
-6.8 -0.0330444098253911
-6.75 -0.0347142042212267
-6.7 -0.0364317066739542
-6.65 -0.0381979860269899
-6.6 -0.0400139266029482
-6.55 -0.0418802184855493
-6.5 -0.0437973481424563
-6.45 -0.0457655894149058
-6.4 -0.0477849949003284
-6.35 -0.0498553877545402
-6.3 -0.0519763539405271
-6.25 -0.0541472349513224
-6.2 -0.0563671210349856
-6.15 -0.0586348449502097
-6.1 -0.0609489762816068
-6.05 -0.0633078163442222
-6 -0.0657093937072943
-5.95 -0.0681514603676889
-5.9 -0.070631488603774
-5.85 -0.0731466685407429
-5.8 -0.0756939064585165
-5.75 -0.0782698238733433
-5.7 -0.0808707574240437
-5.65 -0.0834927595934851
-5.6 -0.0861316002953221
-5.55 -0.0887827693552494
-5.5 -0.0914414799149961
-5.45 -0.0941026727859993
-5.4 -0.0967610217781358
-5.35 -0.0994109400270313
-5.3 -0.102046587341305
-5.25 -0.104661878588623
-5.2 -0.107250493136642
-5.15 -0.10980588536176
-5.1 -0.112321296235165
-5.05 -0.114789765991825
-5 -0.117204147883978
-4.95 -0.119557123016198
-4.9 -0.121841216254388
-4.85 -0.124048813196
-4.8 -0.126172178183447
-4.75 -0.12820347333715
-4.7 -0.130134778578847
-4.65 -0.131958112609856
-4.6 -0.133665454802843
-4.55 -0.135248767959434
-4.5 -0.136700021879718
-4.45 -0.138011217683355
-4.4 -0.139174412815744
-4.35 -0.14018174666646
-4.3 -0.141025466721126
-4.25 -0.141697955161982
-4.2 -0.142191755826769
-4.15 -0.142499601430223
-4.1 -0.142614440947459
-4.05 -0.142529467054005
-4 -0.142238143513099
-3.95 -0.141734232397336
-3.9 -0.141011821028714
-3.85 -0.14006534851878
-3.8 -0.138889631788844
-3.75 -0.137479890949217
-3.7 -0.135831773916172
-3.65 -0.133941380145788
-3.6 -0.131805283365134
-3.55 -0.129420553183296
-3.5 -0.126784775467659
-3.45 -0.12389607137451
-3.4 -0.120753114927543
-3.35 -0.11735514904309
-3.3 -0.113701999906944
-3.25 -0.109794089614406
-3.2 -0.10563244699262
-3.15 -0.101218716532373
-3.1 -0.0965551653652027
-3.05 -0.0916446882308898
-3 -0.08649081039009
-2.95 -0.0810976884469233
-2.9 -0.0754701090567496
-2.85 -0.0696134855049775
-2.8 -0.0635338521535428
-2.75 -0.0572378567625434
-2.7 -0.0507327507053507
-2.65 -0.044026377106248
-2.6 -0.0371271569401767
-2.55 -0.0300440731444341
-2.5 -0.0227866528020588
-2.45 -0.0153649474661038
-2.4 -0.00778951170293914
-2.35 -7.13799410911164e-05
-2.3 0.00777795828015579
-2.25 0.0157465845611537
-2.2 0.0238221792837748
-2.15 0.0319920505318022
-2.1 0.0402431641721962
-2.05 0.0485621749758049
-2 0.0569354586531489
-1.95 0.0653491446788454
-1.9 0.0737891497770396
-1.85 0.0822412119398672
-1.8 0.0906909248514753
-1.75 0.0991237725914293
-1.7 0.107525164493423
-1.65 0.115880470038019
-1.59999999999999 0.124175053661651
-1.55 0.132394309368244
-1.5 0.140523695034505
-1.45 0.148548766305161
-1.4 0.156455209980021
-1.34999999999999 0.1642288768008
-1.3 0.171855813551912
-1.25 0.179322294395988
-1.2 0.186614851371547
-1.15 0.193720303987013
-1.09999999999999 0.200625787852041
-1.05 0.207318782293804
-1 0.213787136912504
-0.949999999999996 0.220019097036747
-0.899999999999999 0.226003328045554
-0.849999999999994 0.231728938529687
-0.799999999999997 0.237185502270415
-0.75 0.242363079019021
-0.699999999999996 0.247252234065016
-0.649999999999999 0.251844056585319
-0.599999999999994 0.256130176770403
-0.549999999999997 0.260102781726734
-0.5 0.263754630157623
-0.449999999999996 0.267079065826891
-0.399999999999999 0.270070029811585
-0.349999999999994 0.272722071551286
-0.299999999999997 0.275030358702421
-0.25 0.276990685806398
-0.199999999999996 0.278599481780415
-0.149999999999999 0.279853816239391
-0.0999999999999943 0.280751404656798
-0.0499999999999972 0.281290612371146
0 0.281470457443649
0.0500000000000043 0.281290612371147
0.100000000000001 0.280751404656798
0.150000000000006 0.279853816239391
0.200000000000003 0.278599481780416
0.25 0.276990685806399
0.300000000000004 0.275030358702422
0.350000000000001 0.272722071551287
0.400000000000006 0.270070029811586
0.450000000000003 0.267079065826893
0.5 0.263754630157625
0.550000000000004 0.260102781726736
0.600000000000001 0.256130176770405
0.650000000000006 0.251844056585321
0.700000000000003 0.247252234065018
0.75 0.242363079019023
0.800000000000004 0.237185502270418
0.850000000000001 0.231728938529689
0.900000000000006 0.226003328045556
0.950000000000003 0.220019097036749
1 0.213787136912507
1.05 0.207318782293806
1.1 0.200625787852044
1.15000000000001 0.193720303987016
1.2 0.18661485137155
1.25 0.179322294395991
1.3 0.171855813551915
1.35 0.164228876800803
1.40000000000001 0.156455209980025
1.45 0.148548766305165
1.5 0.140523695034509
1.55 0.132394309368247
1.6 0.124175053661655
1.65000000000001 0.115880470038023
1.7 0.107525164493426
1.75 0.0991237725914328
1.8 0.0906909248514787
1.85 0.0822412119398706
1.90000000000001 0.0737891497770429
1.95 0.0653491446788488
2 0.0569354586531522
2.05 0.0485621749758082
2.1 0.0402431641721994
2.15000000000001 0.0319920505318054
2.2 0.0238221792837779
2.25 0.0157465845611567
2.3 0.00777795828015874
2.35 -7.13799410882541e-05
2.40000000000001 -0.00778951170293638
2.45 -0.0153649474661012
2.5 -0.0227866528020562
2.55 -0.0300440731444317
2.6 -0.0371271569401745
2.65000000000001 -0.0440263771062459
2.7 -0.0507327507053488
2.75 -0.0572378567625416
2.8 -0.0635338521535412
2.85 -0.0696134855049759
2.90000000000001 -0.0754701090567481
2.95 -0.081097688446922
3 -0.0864908103900888
3.05 -0.0916446882308887
3.1 -0.0965551653652017
3.15000000000001 -0.101218716532373
3.2 -0.105632446992619
3.25 -0.109794089614405
3.3 -0.113701999906944
3.35 -0.11735514904309
3.40000000000001 -0.120753114927543
3.45 -0.123896071374509
3.5 -0.126784775467658
3.55 -0.129420553183296
3.6 -0.131805283365134
3.65000000000001 -0.133941380145788
3.7 -0.135831773916172
3.75 -0.137479890949217
3.8 -0.138889631788844
3.85 -0.14006534851878
3.90000000000001 -0.141011821028714
3.95 -0.141734232397336
4 -0.142238143513099
4.05 -0.142529467054005
4.1 -0.14261444094746
4.15000000000001 -0.142499601430223
4.2 -0.14219175582677
4.25 -0.141697955161982
4.3 -0.141025466721127
4.35 -0.140181746666461
4.40000000000001 -0.139174412815745
4.45 -0.138011217683356
4.5 -0.136700021879719
4.55 -0.135248767959435
4.6 -0.133665454802844
4.65000000000001 -0.131958112609857
4.7 -0.130134778578848
4.75 -0.128203473337151
4.8 -0.126172178183448
4.85 -0.124048813196001
4.90000000000001 -0.121841216254389
4.95 -0.119557123016199
5 -0.11720414788398
5.05 -0.114789765991827
5.1 -0.112321296235166
5.15000000000001 -0.109805885361761
5.2 -0.107250493136643
5.25 -0.104661878588624
5.3 -0.102046587341306
5.35 -0.0994109400270325
5.40000000000001 -0.096761021778137
5.45 -0.0941026727860005
5.5 -0.0914414799149973
5.55 -0.0887827693552505
5.6 -0.0861316002953232
5.65000000000001 -0.0834927595934862
5.7 -0.0808707574240447
5.75 -0.0782698238733442
5.8 -0.0756939064585174
5.85 -0.0731466685407438
5.90000000000001 -0.0706314886037748
5.95 -0.0681514603676895
6 -0.0657093937072949
6.05 -0.0633078163442227
6.1 -0.0609489762816071
6.15000000000001 -0.0586348449502099
6.2 -0.0563671210349857
6.25 -0.0541472349513225
6.3 -0.051976353940527
6.35 -0.0498553877545401
6.40000000000001 -0.0477849949003282
6.45 -0.0457655894149055
6.5 -0.0437973481424559
6.55 -0.0418802184855489
6.6 -0.0400139266029476
6.65000000000001 -0.0381979860269893
6.7 -0.0364317066739536
6.75 -0.034714204221226
6.8 -0.0330444098253903
6.85 -0.0314210801556462
6.90000000000001 -0.02984280771714
6.95 -0.0283080314389123
7 -0.0268150475012025
7.05 -0.0253620203768181
7.1 -0.0239469940611587
7.15000000000001 -0.0225679034653079
7.2 -0.0212225859463517
7.25 -0.0199087929487798
7.3 -0.0186242017304619
7.35 -0.0173664271462953
7.40000000000001 -0.0161330334621814
7.45 -0.0149215461715422
7.5 -0.0137294637861197
7.55 -0.0125542695723511
7.6 -0.0113934432041684
7.65000000000001 -0.0102444723026668
7.7 -0.00910486383272239
7.75 -0.00797215532633668
7.8 -0.00684392590225328
7.85 -0.00571780705124593
7.90000000000001 -0.00459149315642814
7.95 -0.00346275171799445
8 -0.00232943325198384
8.05 -0.00118948083296503
8.1 -4.09392509914955e-05
8.15000000000001 0.00111803624623313
8.2 0.00228917165429425
8.25 0.00347406638352571
8.3 0.00467418592734711
8.35 0.00589085505262014
8.40000000000001 0.0071252515357892
8.45 0.00837840046704013
8.5 0.00965116914302601
8.55 0.0109442625668782
8.6 0.0122582195722493
8.65000000000001 0.013593409586033
8.7 0.014950030042182
8.75 0.0163281044567126
8.8 0.017727481171557
8.85 0.0191478327724066
8.90000000000001 0.020588656183116
8.95 0.0220492734365972
9 0.0235288331194673
9.05 0.025026312485022
9.1 0.0265405202264149
9.15000000000001 0.0280700998992426
9.2 0.0296135339800922
9.25 0.0311691485450059
9.3 0.0327351185492859
9.35 0.0343094736876098
9.40000000000001 0.0358901048110715
9.45 0.0374747708755145
9.5 0.0390611063934089
9.55 0.0406466293595344
9.6 0.0422287496188994
9.65000000000001 0.0438047776436513
9.7 0.0453719336842189
9.75 0.0469273572586
9.8 0.0484681169425497
9.85 0.0499912204224605
9.90000000000001 0.051493624771945
9.95 0.0529722469125454
10 0.0544239742185983
10.05 0.055845675226074
10.1 0.0572342104051945
10.15 0.0585864429567972
10.2 0.0598992495927563
10.25 0.0611695312612957
10.3 0.0623942237787065
10.35 0.0635703083298332
10.4 0.0646948218006806
10.45 0.0657648669076338
10.5 0.0667776220890457
10.55 0.0677303511263357
10.6 0.0686204124632388
10.65 0.069445268193437
10.7 0.0702024926884905
10.75 0.0708897808397385
10.8 0.0715049558896665
10.85 0.0720459768301073
10.9 0.0725109453465627
10.95 0.0728981122898792
11 0.0732058836584805
11.05 0.0734328260763397
11.1 0.073577671753853
11.15 0.0736393229207526
11.2 0.0736168557221513
11.25 0.0735095235707448
11.3 0.0733167599501011
11.35 0.0730381806658281
11.4 0.0726735855432353
11.45 0.0722229595718732
11.5 0.0716864734990585
11.55 0.0710644838761519
11.6 0.0703575325629586
11.65 0.0695663456971633
11.7 0.0686918321371843
11.75 0.0677350813882408
11.8 0.06669736102277
11.85 0.0655801136076051
11.9 0.0643849531515301
11.95 0.0631136610879689
12 0.0617681818086373
12.05 0.0603506177649929
12.1 0.0588632241552613
12.15 0.0573084032156922
12.2 0.0556886981355187
12.25 0.0540067866158446
12.3 0.0522654740933825
12.35 0.0504676866506008
12.4 0.0486164636344213
12.45 0.0467149500061306
12.5 0.0447663884456419
12.55 0.0427741112336585
12.6 0.040741531935656
12.65 0.0386721369119092
12.7 0.0365694766780509
12.75 0.0344371571408552
12.8 0.0322788307340934
12.85 0.0300981874794125
12.9 0.0278989459972339
12.95 0.0256848444926676
13 0.0234596317413742
13.05 0.0212270581001945
13.1 0.018990866567192
13.15 0.0167547839155259
13.2 0.0145225119252812
13.25 0.0122977187370351
13.3 0.0100840303505291
13.35 0.00788502229134246
13.4 0.00570421146792973
13.45 0.00354504824078801
13.5 0.00141090872485533
13.55 -0.0006949126544807
13.6 -0.00276921033217449
13.65 -0.00480887448237573
13.7 -0.00681089758751846
13.75 -0.00877238068079326
13.8 -0.0106905392461818
13.85 -0.0125627087613213
13.9 -0.0143863498696074
13.95 -0.0161590531691382
14 -0.0178785436073399
14.05 -0.0195426844713976
14.1 -0.0211494809659384
14.15 -0.0226970833707655
14.2 -0.0241837897728297
14.25 -0.0256080483680305
14.3 -0.026968459329866
14.35 -0.0282637762433847
14.4 -0.0294929071043395
14.45 -0.0306549148848796
14.5 -0.0317490176685556
14.55 -0.0327745883588283
14.6 -0.0337311539666726
14.65 -0.03461839448424
14.7 -0.0354361413528791
14.75 -0.0361843755351139
14.8 -0.0368632252014284
14.85 -0.0374729630439078
14.9 -0.0380140032299294
14.95 -0.0384868980101708
15 -0.0388923339962224
15.05 -0.0392311281240229
15.1 -0.0395042233202067
15.15 -0.0397126838892334
15.2 -0.0398576906398727
15.25 -0.0399405357702359
15.3 -0.0399626175310778
15.35 -0.0399254346875333
15.4 -0.0398305807998125
15.45 -0.0396797383436403
15.5 -0.0394746726914091
15.55 -0.0392172259751008
15.6 -0.0389093108520409
15.65 -0.0385529041944693
15.7 -0.0381500407237499
15.75 -0.0377028066098032
15.8 -0.03721333305603
15.85 -0.0366837898896082
15.9 -0.0361163791765871
15.95 -0.0355133288806872
16 -0.0348768865841311
16.05 -0.034209313288199
16.1 -0.0335128773105188
16.15 -0.0327898482953674
16.2 -0.0320424913524949
16.25 -0.0312730613391732
16.3 -0.0304837972993394
16.35 -0.029676917072839
16.4 -0.0288546120868962
16.45 -0.0280190423410383
16.5 -0.0271723315957953
16.55 -0.0263165627745789
16.6 -0.0254537735872288
16.65 -0.0245859523827975
16.7 -0.0237150342382354
16.75 -0.022842897288736
16.8 -0.0219713593046111
16.85 -0.0211021745186941
16.9 -0.0202370307074116
16.95 -0.0193775465278287
17 -0.0185252691121608
17.05 -0.0176816719204572
17.1 -0.0168481528513978
17.15 -0.0160260326104109
17.2 -0.0152165533336143
17.25 -0.0144208774654049
17.3 -0.0136400868868755
17.35 -0.0128751822916215
17.4 -0.0121270828049166
17.45 -0.0113966258416804
17.5 -0.0106845671981378
17.55 -0.00999158137157817
17.6 -0.00931826210215829
17.65 -0.00866512313025874
17.7 -0.00803259916250134
17.75 -0.00742104703915708
17.8 -0.00683074709532703
17.85 -0.00626190470795684
17.9 -0.00571465202045062
17.95 -0.00518904983638045
18 -0.0046850896735431
18.05 -0.00420269596939489
18.1 -0.00374172842869837
18.15 -0.00330198450404001
18.2 -0.00288320199972603
18.25 -0.00248506178943266
18.3 -0.00210719063787789
18.35 -0.00174916411669308
18.4 -0.00141050960460461
18.45 -0.00109070936198796
18.5 -0.000789203669828211
18.55 -0.000505394023113147
18.6 -0.000238646368696254
18.65 1.17056223017346e-05
18.7 0.000246357257433455
18.75 0.000466029511017928
18.8 0.000671465707106037
18.85 0.000863428206928613
18.9 0.00104269511030738
18.95 0.0012100569803593
19 0.00136631360065487
19.05 0.00151227077380123
19.1 0.00164873717021082
19.15 0.00177652123558611
19.2 0.00189642816540138
19.25 0.00200925695439194
19.3 0.00211579752877231
19.35 0.00221682796859562
19.4 0.00231311182733882
19.45 0.00240539555545191
19.5 0.00249440603424511
19.55 0.00258084822610651
19.6 0.00266540294664427
19.65 0.00274872476393424
19.7 0.00283144002962511
19.75 0.00291414504621135
19.8 0.00299740437432986
19.85 0.00308174928347075
19.9 0.00316767634901736
19.95 0.0032556461980472
20 0.00334608240583523
20.05 0.00343937054450553
20.1 0.00353585738477866
20.15 0.00363585025126169
20.2 0.00373961653122751
20.25 0.00384738333633172
20.3 0.00395933731622105
20.35 0.00407562462249832
20.4 0.00419635102102779
20.45 0.0043215821500929
20.5 0.00445134392145785
20.55 0.00458562306093699
20.6 0.00472436778464304
20.65 0.00486748860666918
20.7 0.00501485927356168
20.75 0.0051663178205611
20.8 0.00532166774423301
20.85 0.00548067928577347
20.9 0.00564309081896368
20.95 0.00580861033646105
21 0.0059769170278533
21.05 0.0061476629426676
21.1 0.00632047473131993
21.15 0.00649495545681065
21.2 0.00667068646982155
21.25 0.00684722933974762
21.3 0.00702412783410361
21.35 0.00720090993868112
21.4 0.00737708991079661
21.45 0.00755217035796341
21.5 0.00772564433434237
21.55 0.00789699744737451
21.6 0.00806570996707473
21.65 0.00823125893056838
21.7 0.0083931202345794
21.75 0.00855077070873181
21.8 0.00870369016270124
21.85 0.00885136340045159
21.9 0.00899328219501119
21.95 0.00912894721748143
22 0.00925786991422898
22.05 0.00937957432648712
22.1 0.00949359884688237
22.15 0.00959949790770762
22.2 0.00969684359608034
22.25 0.00978522719145384
22.3 0.00986426062128823
22.35 0.00993357783103509
22.4 0.00999283606494407
22.45 0.0100417170545591
22.5 0.0100799281121353
22.55 0.010107203126575
22.6 0.0101233034598457
22.65 0.0101280187422137
22.7 0.0101211675649902
22.75 0.0101025980698499
22.8 0.0100721884341425
22.85 0.0100298472519705
22.9 0.00997551381115447
22.95 0.00990915826654919
23 0.00983078171050426
23.05 0.00974041614158931
23.1 0.0096381243330155
23.15 0.00952399960248928
23.2 0.00939816548552589
23.25 0.00926077531453
23.3 0.00911201170621794
23.35 0.00895208596021019
23.4 0.00878123737186321
23.45 0.00859973246263594
23.5 0.00840786413149856
23.55 0.00820595073108803
23.6 0.00799433507249737
23.65 0.00777338336275266
23.7 0.00754348407918332
23.75 0.00730504678502731
23.8 0.00705850089073373
23.85 0.00680429436552975
23.9 0.00654289240390853
23.95 0.00627477605176825
24 0.00600044079699048
24.05 0.00572039512928924
24.1 0.00543515907418917
24.15 0.00514526270600395
24.2 0.00485124464468361
24.25 0.00455365054138215
24.3 0.00425303155756561
24.35 0.00394994284243507
24.4 0.00364494201337978
24.45 0.003338587644103
24.5 0.00303143776497741
24.55 0.00272404838008864
24.6 0.00241697200531491
24.65 0.00211075623166875
24.7 0.0018059423179931
24.75 0.00150306381696014
24.8 0.00120264523816659
24.85 0.000905200751955349
24.9 0.00061123293742026
24.95 0.000321231577869038
25 3.56725068301488e-05
25.05 -0.000244983492507366
25.1 -0.00052029173173528
25.15 -0.000789824603072123
25.2 -0.00105317250435131
25.25 -0.00130994470110798
25.3 -0.00155977012394363
25.35 -0.00180229809957347
25.4 -0.00203719901418932
25.45 -0.00226416490800068
25.5 -0.00248291000004692
25.55 -0.0026931711426045
25.6 -0.00289470820474266
25.65 -0.00308730438481027
25.7 -0.00327076645186246
25.75 -0.00344492491625998
25.8 -0.00360963412989405
25.85 -0.00376477231670573
25.9 -0.0039102415343798
25.95 -0.00404596756829892
26 -0.00417189975904291
26.05 -0.00428801076491104
26.1 -0.00439429626112996
26.15 -0.00449077457758759
26.2 -0.00457748627710197
26.25 -0.00465449367639413
26.3 -0.00472188031208441
26.35 -0.00477975035417283
26.4 -0.00482822796959441
26.45 -0.0048674566385608
26.5 -0.00489759842650898
26.55 -0.00491883321457619
26.6 -0.00493135789160777
26.65 -0.00493538551078026
26.7 -0.00493114441398701
26.75 -0.00491887732718639
26.8 -0.00489884042995432
26.85 -0.00487130240251298
26.9 -0.00483654345352629
26.95 -0.00479485433196
27 -0.00474653532630087
27.05 -0.00469189525441446
27.1 -0.00463125044729606
27.15 -0.0045649237299333
27.2 -0.00449324340245355
27.25 -0.00441654222467328
27.3 -0.0043351564071018
27.35 -0.004249424611378
27.4 -0.00415968696303587
27.45 -0.00406628407940436
27.5 -0.00396955611534866
27.55 -0.00386984182945466
27.6 -0.00376747767314638
27.65 -0.00366279690510801
27.7 -0.00355612873325835
27.75 -0.00344779748639679
27.8 -0.00333812181750668
27.85 -0.00322741394056444
27.9 -0.00311597890256247
27.95 -0.00300411389231009
28 -0.00289210758743097
28.05 -0.00278023954082798
28.1 -0.00266877960773733
28.15 -0.00255798741434458
28.2 -0.00244811186878481
28.25 -0.00233939071520029
28.3 -0.00223205013137988
28.35 -0.00212630437035689
28.4 -0.00202235544619668
28.45 -0.00192039286406122
28.5 -0.001820593394497
28.55 -0.00172312089175457
28.6 -0.00162812615581291
28.65 -0.00153574683765118
28.7 -0.00144610738718294
28.75 -0.00135931904314539
28.8 -0.00127547986411818
28.85 -0.00119467479973306
28.9 -0.00111697580102768
28.95 -0.00104244196879439
29 -0.000971119738677684
29.05 -0.000903043101682987
29.1 -0.000838233858674008
29.15 -0.000776701907356878
29.2 -0.00071844556017625
29.25 -0.000663451891481952
29.3 -0.000611697112264476
29.35 -0.000563146970703822
29.4 -0.000517757176728836
29.45 -0.00047547384874339
29.5 -0.000436233980641387
29.55 -0.000399965927204763
29.6 -0.000366589905957201
29.65 -0.000336018513531318
29.7 -0.000308157254598354
29.75 -0.000282905081406935
29.8 -0.000260154941981177
29.85 -0.000239794335038055
29.9 -0.000221705869699523
29.95 -0.000205767828096171
30 -0.000191854728986059
30.05 -0.000179837890544611
30.1 -0.000169585990518908
30.15 -0.000160965621982218
30.2 -0.000153841842971821
30.25 -0.000148078718345052
30.3 -0.000143539852244682
30.35 -0.000140088909625031
30.4 -0.000137590125354358
30.45 -0.000135908799476841
30.5 -0.000134911777288519
30.55 -0.000134467912955727
30.6 -0.000134448515481504
30.65 -0.000134727775904845
30.7 -0.000135183174699397
30.75 -0.000135695868421716
30.8 -0.000136151054744485
30.85 -0.000136438315096613
30.9 -0.000136451934219801
30.95 -0.000136091196039497
31 -0.000135260655337008
31.05 -0.000133870384798552
31.1 -0.000131836197105908
31.15 -0.000129079841821783
31.2 -0.000125529176910846
31.25 -0.000121118314833803
31.3 -0.000115787743237168
31.35 -0.000109484420345145
31.4 -0.000102161845241953
31.45 -9.37801033128757e-05
31.5 -8.43058871899191e-05
31.55 -7.37124936231323e-05
31.6 -6.19797967710556e-05
31.65 -4.90941984732803e-05
31.7 -3.50485561345066e-05
31.75 -1.98420889126084e-05
31.8 -3.48026296288802e-06
31.85 1.40253434532215e-05
31.9 3.26571941344005e-05
31.95 5.23919674715395e-05
32 7.32007463920548e-05
32.05 9.50492247223047e-05
32.1 0.000117897928937615
32.15 0.000141702454237235
32.2 0.000166413713853566
32.25 0.000191978200481288
32.3 0.000218338258692533
32.35 0.000245432367189026
32.4 0.00027319542973114
32.45 0.000301559073576996
32.5 0.000330451954262083
32.55 0.000359800065551315
32.6 0.000389527053400829
32.65 0.00041955453277616
32.7 0.000449802406186578
32.75 0.000480189182812131
32.8 0.000510632297120318
32.85 0.000541048425893092
32.9 0.000571353802611892
32.95 0.000601464528178561
33 0.000631296876983047
33.05 0.000660767597364619
33.1 0.000689794205551706
33.15 0.000718295272206259
33.2 0.000746190700741482
33.25 0.000773401996626747
33.3 0.00079985252694025
33.35 0.000825467769478279
33.4 0.000850175550779678
33.45 0.000873906272474965
33.5 0.000896593125421366
33.55 0.000918172291137658
33.6 0.000938583130105791
33.65 0.000957768356559785
33.7 0.000975674199435984
33.75 0.00099225054921233
33.8 0.00100745109041767
33.85 0.00102123341964492
33.9 0.00103355914895434
33.95 0.00104439399460449
34 0.0010537078510991
34.05 0.00106147485058749
34.1 0.00106767340770429
34.15 0.00107228624998092
34.2 0.00107530043400666
34.25 0.00107670734756036
34.3 0.00107650269797581
34.35 0.00107468648704339
34.4 0.0010712629727887
34.45 0.00106624061850415
34.5 0.00105963202944348
34.55 0.00105145387762017
34.6 0.00104172681517968
34.65 0.00103047537684237
34.7 0.00101772787193781
34.75 0.00100351626657328
34.8 0.000987876056498465
34.85 0.000970846131245415
34.9 0.000952468630137138
34.95 0.000932788790770327
35 0.000911854790587276
35.05 0.000889717582159218
35.1 0.000866430722808146
35.15 0.000842050199196693
35.2 0.000816634247515859
35.25 0.000790243169898398
35.3 0.000762939147681555
35.35 0.000734786052136641
35.4 0.000705849253274751
35.45 0.000676195427327813
35.5 0.000645892363492279
35.55 0.000615008770509095
35.6 0.00058361408363839
35.65 0.000551777926103715
35.7 0.00051956992972102
35.75 0.000487059558675313
35.8 0.000454315936925521
35.85 0.000421407679696545
35.9 0.000388402729494677
35.95 0.000355368197058736
36 0.000322370207634384
36.05 0.000289473752933373
36.1 0.000256742549112925
36.15 0.000224238901083289
36.2 0.000192023573423708
36.25 0.000160155668158859
36.3 0.000128692509619225
36.35 9.76895365800695e-05
36.4 6.72002018447395e-05
36.45 3.72758794090533e-05
36.5 7.96577931465318e-06
36.55 -2.06831297295045e-05
36.6 -4.8626189906754e-05
36.65 -7.58211160106853e-05
36.7 -0.000102228049326269
36.75 -0.000127809603705909
36.8 -0.000152530903898491
36.85 -0.000176359616215006
36.9 -0.000199265971639077
36.95 -0.00022122278151443
37 -0.000242205445964196
37.05 -0.000262191955218614
37.1 -0.000281162884048297
37.15 -0.000299101379519637
37.2 -0.000315993142307068
37.25 -0.000331826401813752
37.3 -0.000346591885367786
37.35 -0.00036028278177514
37.4 -0.000372894699523286
37.45 -0.000384425619940719
37.5 -0.000394875845627429
37.55 -0.000404247944479688
37.6 -0.00041254668963939
37.65 -0.000419778995703521
37.7 -0.000425953851533225
37.75 -0.000431082250004294
37.8 -0.000435177115041834
37.85 -0.000438253226281327
37.9 -0.000440327141696341
37.95 -0.000441417118529769
38 -0.000441543032860777
38.05 -0.000440726298133572
38.1 -0.000438989782966804
38.15 -0.000436357728553835
38.2 -0.000432855665954425
38.25 -0.000428510333567492
38.3 -0.000423349595062771
38.35 -0.000417402358036253
38.4 -0.000410698493640535
38.45 -0.00040326875742653
38.5 -0.000395144711617582
38.55 -0.000386358649020908
38.6 -0.000376943518764567
38.65 -0.000366932854030887
38.7 -0.000356360701939561
38.75 -0.000345261555715567
38.8 -0.000333670289258672
38.85 -0.00032162209421276
38.9 -0.000309152419614531
38.95 -0.000296296914182454
39 -0.000283091371288214
39.05 -0.000269571676634428
39.1 -0.000255773758644153
39.15 -0.000241733541549782
39.2 -0.000227486901151373
39.25 -0.000213069623197406
39.3 -0.000198517364324436
39.35 -0.00018386561547621
39.4 -0.000169149667707634
39.45 -0.000154404580264521
39.5 -0.000139665150816444
39.55 -0.000124965887707289
39.6 -0.000110340984076339
39.65 -9.58242936919047e-05
39.7 -8.14493083298256e-05
39.75 -6.72491365204707e-05
39.8 -5.32564834803983e-05
39.85 -3.95036320384579e-05
39.9 -2.60224243609829e-05
39.95 -1.28442442767871e-05
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-39.95 6.87115817326502e-06
-39.9 1.32611026947361e-05
-39.85 1.91595852396282e-05
-39.8 2.45581770526749e-05
-39.75 2.94502020099221e-05
-39.7 3.38306656343507e-05
-39.65 3.76961805864936e-05
-39.6 4.10448891492697e-05
-39.55 4.38763832220198e-05
-39.5 4.61916223322977e-05
-39.45 4.79928501653979e-05
-39.4 4.92835101009992e-05
-39.35 5.00681602337511e-05
-39.3 5.03523883402385e-05
-39.25 5.01427272386233e-05
-39.2 4.94465709695105e-05
-39.15 4.82720922073113e-05
-39.1 4.66281612907224e-05
-39.05 4.45242672390129e-05
-39 4.19704410977451e-05
-38.95 3.89771819334764e-05
-38.9 3.55553857720314e-05
-38.85 3.1716277749221e-05
-38.8 2.74713477165568e-05
-38.75 2.28322895176966e-05
-38.7 1.7810944124183e-05
-38.65 1.24192467916509e-05
-38.6 6.66917837018474e-06
-38.55 5.72720875061268e-07
-38.5 -5.85818260318983e-06
-38.45 -1.26116635974857e-05
-38.4 -1.96759595463488e-05
-38.35 -2.70394406603247e-05
-38.3 -3.46906323989415e-05
-38.25 -4.26182336092414e-05
-38.2 -5.08111304008354e-05
-38.15 -5.92584058554259e-05
-38.1 -6.79493456907134e-05
-38.05 -7.68734400194855e-05
-38 -8.6020381364375e-05
-37.95 -9.53800591072241e-05
-37.9 -0.000104942550569119
-37.85 -0.000114698108932911
-37.8 -0.000124637148234383
-37.75 -0.000134750225661052
-37.7 -0.000145028021408982
-37.65 -0.000155461316357777
-37.6 -0.000166040967832173
-37.55 -0.000176757883725342
-37.5 -0.0001876029952641
-37.45 -0.00019856722869972
-37.4 -0.00020964147620998
-37.35 -0.000220816566298425
-37.3 -0.000232083233975646
-37.25 -0.000243432091004649
-37.2 -0.000254853596488183
-37.15 -0.000266338028070272
-37.1 -0.000277875454017086
-37.05 -0.000289455706433911
-37 -0.000301068355865246
-36.95 -0.000312702687514102
-36.9 -0.000324347679304463
-36.85 -0.000335991981997624
-36.8 -0.000347623901558909
-36.75 -0.000359231383956041
-36.7 -0.000370802002554402
-36.65 -0.000382322948257578
-36.6 -0.000393781022524077
-36.55 -0.000405162633372972
-36.5 -0.000416453794472613
-36.45 -0.000427640127387527
-36.4 -0.000438706867039277
-36.35 -0.000449638870417495
-36.3 -0.000460420628557631
-36.25 -0.000471036281782276
-36.2 -0.000481469638183263
-36.15 -0.000491704195302343
-36.1 -0.000501723164949014
-36.05 -0.000511509501075271
-36 -0.000521045930608649
-35.95 -0.000530314987127116
-35.9 -0.000539299047242123
-35.85 -0.000547980369539616
-35.8 -0.000556341135913072
-35.75 -0.000564363495107761
-35.7 -0.000572029608281446
-35.65 -0.000579321696373831
-35.6 -0.000586222089065112
-35.55 -0.000592713275093239
-35.5 -0.000598777953689835
-35.45 -0.000604399086886333
-35.4 -0.000609560143416067
-35.35 -0.00061424513874165
-35.3 -0.000618438675061918
-35.25 -0.000622125981128075
-35.2 -0.000625292951689524
-35.15 -0.000627926186381695
-35.1 -0.000630013027861177
-35.05 -0.000631541598987628
-35 -0.000632500838847291
-34.95 -0.000632880537409651
-34.9 -0.000632671368606706
-34.85 -0.000631864921623658
-34.8 -0.000630453730190519
-34.75 -0.000628431299666181
-34.7 -0.000625792131709964
-34.65 -0.000622531746340483
-34.6 -0.000618646701187919
-34.55 -0.000614134607753345
-34.5 -0.000608994144497702
-34.45 -0.000603225066593234
-34.4 -0.000596828212181727
-34.35 -0.000589805504996596
-34.3 -0.000582159953219795
-34.25 -0.000573895644459525
-34.2 -0.000565017736750763
-34.15 -0.000555532445497707
-34.1 -0.000545447026295116
-34.05 -0.000534769753584302
-34 -0.000523509895118962
-33.95 -0.000511677682236167
-33.9 -0.000499284275948413
-33.85 -0.00048634172889373
-33.8 -0.000472862943202196
-33.75 -0.000458861624358837
-33.7 -0.000444352231164573
-33.65 -0.000429349921918608
-33.6 -0.00041387049696724
-33.55 -0.000397930337785441
-33.5 -0.000381546342778595
-33.45 -0.000364735860012333
-33.4 -0.000347516617098443
-33.35 -0.000329906648484155
-33.3 -0.000311924220410637
-33.25 -0.000293587753824231
-33.2 -0.00027491574554061
-33.15 -0.000255926687977604
-33.1 -0.00023663898778687
-33.05 -0.000217070883727651
-33 -0.000197240364137683
-32.95 -0.00017716508436655
-32.9 -0.000156862284545651
-32.85 -0.000136348708076111
-32.8 -0.000115640521221561
-32.75 -9.47532341965643e-05
-32.7 -7.37016241436129e-05
-32.65 -5.24996603919318e-05
-32.6 -3.11604323898761e-05
-32.55 -9.69608069937392e-06
-32.5 1.18822685642911e-05
-32.45 3.3564565471102e-05
-32.4 5.53418938259633e-05
-32.35 7.72065241727585e-05
-32.3 9.91519619087447e-05
-32.25 0.000121172990179589
-32.2 0.000143265707241482
-32.15 0.000165427557994625
-32.1 0.000187657359411887
-32.05 0.000209955319607586
-32 0.000232323050313966
-31.95 0.000254763572557096
-31.9 0.000277281315349372
-31.85 0.000299882107242603
-31.8 0.000322573160613566
-31.75 0.000345363048582976
-31.7 0.000368261674498769
-31.65 0.000391280233945418
-31.6 0.00041443116927255
-31.55 0.000437728116668258
-31.5 0.000461185845835079
-31.45 0.00048482019235952
-31.4 0.000508647982899094
-31.35 0.000532686953343959
-31.3 0.000556955660143247
-31.25 0.000581473385018961
-31.2 0.000606260033322644
-31.15 0.000631336026321868
-31.1 0.000656722187734687
-31.05 0.000682439624860502
-31 0.000708509604685051
-30.95 0.000734953425365455
-30.9 0.00076179228352811
-30.85 0.000789047137843098
-30.8 0.000816738569362342
-30.75 0.000844886639130775
-30.7 0.000873510743599964
-30.65 0.000902629468391986
-30.6 0.000932260440977722
-30.55 0.000962420182848018
-30.5 0.000993123961768303
-30.45 0.00102438564471714
-30.4 0.00105621755211677
-30.35 0.0010886303139689
-30.3 0.0011216327285117
-30.25 0.00115523162401444
-30.2 0.00118943172432373
-30.15 0.00122423551877065
-30.1 0.00125964313704094
-30.05 0.00129565222960018
-30 0.00133225785425373
-29.95 0.00136945236940619
-29.9 0.0014072253345676
-29.85 0.00144556341863369
-29.8 0.00148445031644519
-29.75 0.00152386667410645
-29.7 0.00156379002351667
-29.65 0.0016041947265377
-29.6 0.00164505192919128
-29.55 0.00168632952624511
-29.5 0.00172799213651191
-29.45 0.00177000108914875
-29.4 0.00181231442120515
-29.35 0.00185488688662839
-29.3 0.00189766997689282
-29.25 0.00194061195337748
-29.2 0.00198365789157214
-29.15 0.00202674973714767
-29.1 0.00206982637388089
-29.05 0.0021128237033784
-29 0.00215567473649737
-28.95 0.00219830969631517
-28.9 0.00224065613245288
-28.85 0.00228263904651196
-28.8 0.00232418102833719
-28.75 0.00236520240277396
-28.7 0.00240562138654361
-28.65 0.00244535425481687
-28.6 0.00248431551702337
-28.55 0.00252241810139407
-28.5 0.00255957354769428
-28.45 0.00259569220756694
-28.4 0.00263068345187025
-28.35 0.00266445588435992
-28.3 0.00269691756103468
-28.25 0.0027279762144345
-28.2 0.00275753948215446
-28.15 0.0027855151388128
-28.1 0.00281181133069091
-28.05 0.00283633681224407
-28 0.00285900118366688
-27.95 0.00287971512868463
-27.9 0.00289839065173296
-27.85 0.00291494131368215
-27.8 0.00292928246525997
-27.75 0.00294133147732748
-27.7 0.00295100796716668
-27.65 0.00295823401994625
-27.6 0.00296293440454252
-27.55 0.00296503678290745
-27.5 0.00296447191219283
-27.45 0.00296117383886105
-27.4 0.00295508008403736
-27.35 0.00294613181938579
-27.3 0.00293427403282186
-27.25 0.00291945568340884
-27.2 0.00290162984482119
-27.15 0.00288075383679809
-27.1 0.00285678934405249
-27.05 0.00282970252214562
-27 0.00279946408988427
-26.95 0.00276604940784742
-26.9 0.00272943854270009
-26.85 0.00268961631700592
-26.8 0.0026465723443045
-26.75 0.00260030104927601
-26.7 0.00255080167287337
-26.65 0.00249807826236057
-26.6 0.00244213964625516
-26.55 0.00238299939423303
-26.5 0.00232067576211329
-26.45 0.0022551916221019
-26.4 0.00218657437853212
-26.35 0.00211485586939996
-26.3 0.00204007225405111
-26.25 0.00196226388743446
-26.2 0.00188147518139326
-26.15 0.00179775445352105
-26.1 0.0017111537641624
-26.05 0.00162172874219074
-26 0.00152953840024476
-25.95 0.00143464494015228
-25.9 0.00133711354931477
-25.85 0.0012370121888679
-25.8 0.00113441137447193
-25.75 0.00102938395062151
-25.7 0.000922004859396865
-25.65 0.000812350904606774
-25.6 0.000700500512299147
-25.55 0.000586533488636042
-25.5 0.000470530776147469
-25.45 0.00035257420939157
-25.4 0.000232746271058007
-25.35 0.000111129849556392
-25.3 -1.21920008676296e-05
-25.25 -0.000137136296449547
-25.2 -0.000263620355625124
-25.15 -0.000391562025132375
-25.1 -0.000520879899493633
-25.05 -0.000651493532895702
-25 -0.000783323642510913
-24.95 -0.000916292302331015
-24.9 -0.00105032312661887
-24.85 -0.00118534144211998
-24.8 -0.00132127444821685
-24.75 -0.00145805136425349
-24.7 -0.00159560356330596
-24.65 -0.00173386469172574
-24.6 -0.00187277077383794
-24.55 -0.00201226030123373
-24.5 -0.00215227430615683
-24.45 -0.002292756418547
-24.4 -0.00243365290636878
-24.35 -0.00257491269892094
-24.3 -0.00271648739289164
-24.25 -0.00285833124099463
-24.2 -0.0030004011230942
-24.15 -0.00314265649979937
-24.1 -0.00328505934858158
-24.05 -0.00342757408254443
-24 -0.00357016745204795
-23.95 -0.00371280842946426
-23.9 -0.00385546807741495
-23.85 -0.00399811940091328
-23.8 -0.00414073718390633
-23.75 -0.00428329781078221
-23.7 -0.00442577907347678
-23.65 -0.00456815996488057
-23.6 -0.00471042045931177
-23.55 -0.00485254128088292
-23.5 -0.00499450366064864
-23.45 -0.00513628908347787
-23.4 -0.00527787902564776
-23.35 -0.00541925468420554
-23.3 -0.00556039669919118
-23.25 -0.00570128486985562
-23.2 -0.00584189786604756
-23.15 -0.00598221293597555
-23.1 -0.00612220561158149
-23.05 -0.00626184941278687
-23 -0.00640111555189261
-22.95 -0.00653997263942955
-22.9 -0.00667838639276631
-22.85 -0.0068163193487874
-22.8 -0.00695373058195455
-22.75 -0.00709057542905975
-22.7 -0.00722680522196908
-22.65 -0.00736236702964109
-22.6 -0.00749720341068431
-22.55 -0.00763125217769325
-22.5 -0.00776444617457242
-22.45 -0.0078967130680234
-22.4 -0.00802797515433044
-22.35 -0.00815814918253548
-22.3 -0.00828714619504545
-22.25 -0.00841487138666081
-22.2 -0.00854122398295729
-22.15 -0.00866609713889135
-22.1 -0.00878937785843424
-22.05 -0.0089109469359709
-22 -0.00903067892012744
-21.95 -0.00914844210061529
-21.9 -0.00926409851860177
-21.85 -0.00937750400103581
-21.8 -0.00948850821927381
-21.75 -0.00959695477226542
-21.7 -0.00970268129447163
-21.65 -0.00980551958859865
-21.6 -0.0099052957831417
-21.55 -0.0100018305146414
-21.5 -0.0100949391344655
-21.45 -0.0101844319398357
-21.4 -0.0102701144287303
-21.35 -0.0103517875782018
-21.3 -0.0104292481455581
-21.25 -0.0105022889917699
-21.2 -0.0105706994263787
-21.15 -0.0106342655730935
-21.1 -0.0106927707551857
-21.05 -0.0107459958997074
-21 -0.0107937199594835
-20.95 -0.0108357203517544
-20.9 -0.0108717734122735
-20.85 -0.0109016548635997
-20.8 -0.010925140296261
-20.75 -0.0109420056614077
-20.7 -0.0109520277735199
-20.65 -0.0109549848216865
-20.6 -0.0109506568879268
-20.55 -0.0109388264709913
-20.5 -0.0109192790140414
-20.45 -0.0108918034345842
-20.4 -0.0108561926550152
-20.35 -0.010812244132106
-20.3 -0.0107597603837669
-20.25 -0.0106985495114088
-20.2 -0.0106284257162332
-20.15 -0.0105492098077874
-20.1 -0.0104607297031383
-20.05 -0.0103628209150392
-20 -0.0102553270274916
-19.95 -0.0101381001571395
-19.9 -0.0100110013989723
-19.85 -0.00987390125485909
-19.8 -0.00972668004348818
-19.75 -0.00956922829034586
-19.7 -0.00940144709642784
-19.65 -0.00922324848444816
-19.6 -0.00903455572138236
-19.55 -0.00883530361626076
-19.5 -0.00862543879221005
-19.45 -0.00840491993182915
-19.4 -0.00817371799507625
-19.35 -0.00793181640893884
-19.3 -0.00767921122825676
-19.25 -0.00741591126716969
-19.2 -0.00714193820076397
-19.15 -0.0068573266365998
-19.1 -0.00656212415590781
-19.05 -0.0062563913243529
-19 -0.00594020167237369
-18.95 -0.00561364164521653
-18.9 -0.00527681052289396
-18.85 -0.00492982031040795
-18.8 -0.00457279559868811
-18.75 -0.0042058733968035
-18.7 -0.00382920293611376
-18.65 -0.00344294544712977
-18.6 -0.00304727390995659
-18.55 -0.00264237277929058
-18.5 -0.0022284376850384
-18.45 -0.00180567510971784
-18.4 -0.00137430204388806
-18.35 -0.00093454562094002
-18.3 -0.000486642732656367
-18.25 -3.08396270224587e-05
-18.2 0.000432608510162364
-18.15 0.000903437988263203
-18.1 0.00138137705771291
-18.05 0.00186614636712732
-18 0.00235745942987839
-17.95 0.00285502309833678
-17.9 0.00335853804396918
-17.85 0.00386769924145584
-17.8 0.00438219645498262
-17.75 0.00490171472485777
-17.7 0.00542593485260776
-17.65 0.00595453388271843
-17.6 0.00648718557920763
-17.55 0.00702356089524313
-17.5 0.0075633284340555
-17.45 0.00810615489943898
-17.4 0.00865170553418441
-17.35 0.00919964454484712
-17.3 0.00974963551131858
-17.25 0.0103013417797436
-17.2 0.0108544268374053
-17.15 0.0114085546682851
-17.1 0.0119633900881012
-17.05 0.0125185990577219
-17 0.0130738489739616
-16.95 0.0136288089368688
-16.9 0.0141831499927365
-16.85 0.0147365453521776
-16.8 0.0152886705827329
-16.75 0.0158392037756041
-16.7 0.016387825686229
-16.65 0.0169342198485489
-16.6 0.017478072662947
-16.55 0.0180190734579684
-16.5 0.0185569145260659
-16.45 0.019091291133746
-16.4 0.0196219015066202
-16.35 0.0201484467899964
-16.3 0.0206706309857731
-16.25 0.0211881608665193
-16.2 0.0217007458677492
-16.15 0.0222080979595111
-16.1 0.0227099314985272
-16.05 0.0232059630622236
-16 0.0236959112660919
-15.95 0.0241794965659197
-15.9 0.0246564410465109
-15.85 0.0251264681986013
-15.8 0.0255893026857443
-15.75 0.0260446701030061
-15.7 0.0264922967293666
-15.65 0.0269319092757671
-15.6 0.0273632346307837
-15.55 0.0277859996059334
-15.5 0.0281999306826376
-15.45 0.0286047537628748
-15.4 0.0290001939255537
-15.35 0.0293859751906254
-15.3 0.0297618202929294
-15.25 0.0301274504677393
-15.2 0.0304825852499271
-15.15 0.030826942288617
-15.1 0.0311602371791353
-15.05 0.0314821833139909
-15 0.0317924917545435
-14.95 0.032090871124923
-14.9 0.0323770275296702
-14.85 0.0326506644964581
-14.8 0.0329114829451457
-14.75 0.0331591811842905
-14.7 0.0333934549361224
-14.65 0.033613997390849
-14.6 0.0338204992910238
-14.55 0.0340126490465666
-14.5 0.0341901328808825
-14.45 0.0343526350083724
-14.4 0.0344998378434811
-14.35 0.0346314222412749
-14.3 0.0347470677693861
-14.25 0.034846453011012
-14.2 0.0349292558984999
-14.15 0.0349951540769015
-14.1 0.0350438252967312
-14.05 0.0350749478350185
-14 0.0350882009436021
-13.95 0.035083265323479
-13.9 0.0350598236238914
-13.85 0.0350175609647074
-13.8 0.0349561654805372
-13.75 0.0348753288849137
-13.7 0.0347747470527667
-13.65 0.0346541206193244
-13.6 0.0345131555934937
-13.55 0.0343515639836953
-13.5 0.0341690644340654
-13.45 0.0339653828688815
-13.4 0.0337402531430269
-13.35 0.0334934176962752
-13.3 0.0332246282091557
-13.25 0.0329336462581498
-13.2 0.032620243967969
-13.15 0.0322842046586792
-13.1 0.0319253234854576
-13.05 0.0315434080688039
-13 0.0311382791130732
-12.95 0.0307097710112531
-12.9 0.0302577324339746
-12.85 0.0297820269008218
-12.8 0.0292825333320914
-12.75 0.0287591465792473
-12.7 0.0282117779324194
-12.65 0.027640355603404
-12.6 0.0270448251827458
-12.55 0.0264251500696009
-12.5 0.0257813118732141
-12.45 0.0251133107849796
-12.4 0.0244211659201908
-12.35 0.0237049156287327
-12.3 0.0229646177741137
-12.25 0.0222003499803835
-12.2 0.0214122098466322
-12.15 0.0206003151289161
-12.1 0.0197648038896055
-12.05 0.0189058346142961
-12 0.0180235862965721
-11.95 0.0171182584910542
-11.9 0.0161900713352989
-11.85 0.0152392655412584
-11.8 0.014266102357131
-11.75 0.0132708635005635
-11.7 0.0122538510642771
-11.65 0.0112153873953035
-11.6 0.0101558149491167
-11.55 0.00907549612004012
-11.5 0.00797481304939554
-11.45 0.00685416741293339
-11.4 0.00571398018915168
-11.35 0.00455469141016662
-11.3 0.00337675989684377
-11.25 0.002180662979934
-11.2 0.000966896208983608
-11.15 -0.0002640269491983
-11.1 -0.0015115754207285
-11.05 -0.00277520084171535
-11 -0.00405433788044072
-10.95 -0.00534840456292624
-10.9 -0.00665680260019138
-10.85 -0.00797891771556044
-10.8 -0.00931411997043541
-10.75 -0.0106617640870208
-10.7 -0.0120211897665656
-10.65 -0.0133917220017749
-10.6 -0.0147726713821401
-10.55 -0.0161633343910416
-10.5 -0.0175629936935882
-10.45 -0.0189709184142774
-10.4 -0.0203863644036869
-10.35 -0.0218085744935358
-10.3 -0.023236778739594
-10.25 -0.0246701946520559
-10.2 -0.0261080274131417
-10.15 -0.0275494700818359
-10.1 -0.0289937037858236
-10.05 -0.0304398979008382
-10 -0.0318872102177857
-9.95 -0.0333347870981667
-9.9 -0.0347817636184686
-9.85 -0.0362272637043536
-9.8 -0.0376704002556194
-9.75 -0.0391102752630557
-9.7 -0.0405459799184652
-9.65 -0.0419765947192597
-9.6 -0.0434011895691763
-9.55 -0.0448188238767893
-9.5 -0.0462285466536218
-9.45 -0.0476293966137744
-9.4 -0.0490204022771029
-9.35 -0.0504005820780788
-9.3 -0.0517689444825615
-9.25 -0.053124488114796
-9.2 -0.0544662018970274
-9.15 -0.0557930652041875
-9.1 -0.0571040480361667
-9.05 -0.0583981112102265
-9 -0.0596742065761419
-8.95 -0.0609312772566839
-8.9 -0.0621682579160608
-8.85 -0.0633840750589329
-8.8 -0.0645776473625985
-8.75 -0.06574788604492
-8.7 -0.0668936952705132
-8.65 -0.0680139725976691
-8.6 -0.0691076094684038
-8.55 -0.0701734917439499
-8.5 -0.0712105002879033
-8.45 -0.0722175115991272
-8.4 -0.0731933984963903
-8.35 -0.0741370308565751
-8.3 -0.0750472764081404
-8.25 -0.0759230015813546
-8.2 -0.0767630724166382
-8.15 -0.0775663555321621
-8.1 -0.0783317191516409
-8.05 -0.0790580341930498
-8 -0.0797441754187608
-7.95 -0.0803890226473595
-7.9 -0.0809914620271544
-7.85 -0.0815503873711317
-7.8 -0.0820647015528461
-7.75 -0.0825333179624609
-7.7 -0.0829551620218699
-7.65 -0.0833291727575517
-7.6 -0.0836543044295079
-7.55 -0.0839295282143498
-7.5 -0.0841538339402923
-7.45 -0.08432623187152
-7.4 -0.0844457545390881
-7.35 -0.0845114586152209
-7.3 -0.0845224268275764
-7.25 -0.0844777699097491
-7.2 -0.0843766285839984
-7.15 -0.0842181755719036
-7.1 -0.0840016176283751
-7.05 -0.0837261975941845
-7 -0.0833911964619208
-6.95 -0.082995935450036
-6.9 -0.0825397780794145
-6.85 -0.0820221322466812
-6.8 -0.0814424522882675
-6.75 -0.080800241029064
-6.7 -0.0800950518093311
-6.65 -0.0793264904833851
-6.6 -0.0784942173834552
-6.55 -0.0775979492420033
-6.5 -0.0766374610657109
-6.45 -0.0756125879542843
-6.4 -0.0745232268571888
-6.35 -0.073369338261415
-6.3 -0.0721509478033905
-6.25 -0.0708681477981954
-6.2 -0.0695210986792985
-6.15 -0.0681100303421279
-6.1 -0.0666352433849038
-6.05 -0.0650971102403055
-6 -0.0634960761917153
-5.95 -0.0618326602679741
-5.9 -0.060107456010807
-5.85 -0.0583211321093199
-5.8 -0.0564744328962386
-5.75 -0.0545681787008553
-5.7 -0.0526032660539609
-5.65 -0.0505806677403819
-5.6 -0.0485014326950965
-5.55 -0.0463666857392838
-5.5 -0.0441776271530563
-5.45 -0.0419355320820415
-5.4 -0.0396417497754046
-5.35 -0.0372977026533561
-5.3 -0.0349048852026396
-5.25 -0.0324648626989715
-5.2 -0.0299792697558823
-5.15 -0.0274498086999017
-5.1 -0.0248782477725274
-5.05 -0.0222664191599222
-5 -0.0196162168517952
-4.95 -0.0169295943314332
-4.9 -0.0142085620993683
-4.85 -0.0114551850336784
-4.8 -0.00867157959043771
-4.75 -0.00585991084834442
-4.7 -0.00302238940206406
-4.65 -0.000161268109332861
-4.6 0.00272116130263533
-4.55 0.00562257176540206
-4.5 0.00854060452569603
-4.45 0.0114728729229475
-4.4 0.0144169662805038
-4.35 0.0173704539026123
-4.3 0.0203308891688151
-4.25 0.0232958137169741
-4.2 0.0262627617057328
-4.15 0.0292292641468244
-4.1 0.0321928532972568
-4.05 0.0351510671010443
-4 0.0381014536698141
-3.95 0.0410415757912911
-3.9 0.0439690154543696
-3.85 0.046881378379197
-3.8 0.0497762985404442
-3.75 0.0526514426717094
-3.7 0.0555045147387974
-3.65 0.0583332603694427
-3.6 0.0611354712269037
-3.55 0.0639089893147336
-3.5 0.0666517111999592
-3.45 0.0693615921418448
-3.4 0.0720366501134077
-3.35 0.0746749697028747
-3.3 0.0772747058823303
-3.25 0.07983408763091
-3.2 0.0823514214000331
-3.15 0.0848250944083569
-3.1 0.0872535777543627
-3.05 0.0896354293347606
-3 0.0919692965572209
-2.95 0.0942539188363114
-2.9 0.0964881298619378
-2.85 0.0986708596300541
-2.8 0.100801136225929
-2.75 0.102878087350823
-2.7 0.104900941583556
-2.65 0.10686902936911
-2.6 0.108781783727148
-2.55 0.110638740674079
-2.5 0.112439539353161
-2.45 0.114183921867951
-2.4 0.115871732815387
-2.35 0.117502918515695
-2.3 0.119077525937356
-2.25 0.120595701316382
-2.2 0.122057688470264
-2.15 0.123463826808013
-2.1 0.124814549038925
-2.05 0.126110378583793
-2 0.127351926693537
-1.95 0.128539889281377
-1.9 0.12967504347591
-1.85 0.130758243903651
-1.8 0.131790418710812
-1.75 0.132772565335298
-1.7 0.133705746041079
-1.65 0.134591083228264
-1.59999999999999 0.13542975453334
-1.55 0.13622298773514
-1.5 0.13697205548315
-1.45 0.137678269865787
-1.4 0.138342976837223
-1.34999999999999 0.138967550522208
-1.3 0.139553387419182
-1.25 0.140101900522674
-1.2 0.140614513386675
-1.15 0.141092654151213
-1.09999999999999 0.141537749554837
-1.05 0.1419512189561
-1 0.142334468387376
-0.949999999999996 0.142688884664533
-0.899999999999999 0.143015829576015
-0.849999999999994 0.143316634174821
-0.799999999999997 0.143592593196703
-0.75 0.143844959627591
-0.699999999999996 0.144074939442848
-0.649999999999999 0.144283686540415
-0.599999999999994 0.144472297889283
-0.549999999999997 0.144641808913918
-0.5 0.144793189134463
-0.449999999999996 0.144927338081475
-0.399999999999999 0.145045081502949
-0.349999999999994 0.145147167880144
-0.299999999999997 0.145234265267477
-0.25 0.14530695847037
-0.199999999999996 0.145365746573527
-0.149999999999999 0.145411040830561
-0.0999999999999943 0.145443162924358
-0.0499999999999972 0.145462343605908
0 0.145468721717684
0.0500000000000043 0.145462343605908
0.100000000000001 0.145443162924358
0.150000000000006 0.145411040830561
0.200000000000003 0.145365746573527
0.25 0.14530695847037
0.300000000000004 0.145234265267477
0.350000000000001 0.145147167880145
0.400000000000006 0.145045081502949
0.450000000000003 0.144927338081475
0.5 0.144793189134464
0.550000000000004 0.144641808913919
0.600000000000001 0.144472297889283
0.650000000000006 0.144283686540416
0.700000000000003 0.144074939442848
0.75 0.143844959627591
0.800000000000004 0.143592593196703
0.850000000000001 0.143316634174821
0.900000000000006 0.143015829576015
0.950000000000003 0.142688884664533
1 0.142334468387376
1.05 0.1419512189561
1.1 0.141537749554837
1.15000000000001 0.141092654151213
1.2 0.140614513386675
1.25 0.140101900522674
1.3 0.139553387419182
1.35 0.138967550522208
1.40000000000001 0.138342976837222
1.45 0.137678269865786
1.5 0.136972055483149
1.55 0.136222987735139
1.6 0.135429754533339
1.65000000000001 0.134591083228263
1.7 0.133705746041078
1.75 0.132772565335297
1.8 0.131790418710811
1.85 0.130758243903649
1.90000000000001 0.129675043475908
1.95 0.128539889281375
2 0.127351926693535
2.05 0.126110378583791
2.1 0.124814549038923
2.15000000000001 0.123463826808012
2.2 0.122057688470262
2.25 0.120595701316381
2.3 0.119077525937354
2.35 0.117502918515693
2.40000000000001 0.115871732815385
2.45 0.114183921867949
2.5 0.112439539353159
2.55 0.110638740674078
2.6 0.108781783727146
2.65000000000001 0.106869029369109
2.7 0.104900941583554
2.75 0.102878087350822
2.8 0.100801136225928
2.85 0.0986708596300531
2.90000000000001 0.0964881298619369
2.95 0.0942539188363106
3 0.0919692965572201
3.05 0.0896354293347598
3.1 0.0872535777543619
3.15000000000001 0.0848250944083562
3.2 0.0823514214000325
3.25 0.0798340876309094
3.3 0.0772747058823298
3.35 0.0746749697028742
3.40000000000001 0.0720366501134073
3.45 0.0693615921418444
3.5 0.0666517111999588
3.55 0.0639089893147332
3.6 0.0611354712269033
3.65000000000001 0.0583332603694424
3.7 0.055504514738797
3.75 0.0526514426717092
3.8 0.0497762985404439
3.85 0.0468813783791968
3.90000000000001 0.0439690154543695
3.95 0.0410415757912909
4 0.0381014536698139
4.05 0.0351510671010443
4.1 0.0321928532972567
4.15000000000001 0.0292292641468244
4.2 0.0262627617057328
4.25 0.0232958137169741
4.3 0.0203308891688151
4.35 0.0173704539026124
4.40000000000001 0.0144169662805038
4.45 0.0114728729229475
4.5 0.00854060452569609
4.55 0.00562257176540211
4.6 0.00272116130263539
4.65000000000001 -0.0001612681093328
4.7 -0.003022389402064
4.75 -0.00585991084834436
4.8 -0.00867157959043764
4.85 -0.0114551850336783
4.90000000000001 -0.0142085620993682
4.95 -0.0169295943314332
5 -0.0196162168517951
5.05 -0.0222664191599222
5.1 -0.0248782477725273
5.15000000000001 -0.0274498086999017
5.2 -0.0299792697558823
5.25 -0.0324648626989715
5.3 -0.0349048852026397
5.35 -0.0372977026533562
5.40000000000001 -0.0396417497754047
5.45 -0.0419355320820415
5.5 -0.0441776271530564
5.55 -0.0463666857392839
5.6 -0.0485014326950967
5.65000000000001 -0.0505806677403821
5.7 -0.0526032660539611
5.75 -0.0545681787008556
5.8 -0.0564744328962389
5.85 -0.0583211321093202
5.90000000000001 -0.0601074560108074
5.95 -0.0618326602679745
6 -0.0634960761917157
6.05 -0.065097110240306
6.1 -0.0666352433849043
6.15000000000001 -0.0681100303421285
6.2 -0.0695210986792991
6.25 -0.070868147798196
6.3 -0.0721509478033911
6.35 -0.0733693382614156
6.40000000000001 -0.0745232268571895
6.45 -0.0756125879542849
6.5 -0.0766374610657115
6.55 -0.077597949242004
6.6 -0.0784942173834559
6.65000000000001 -0.0793264904833857
6.7 -0.0800950518093318
6.75 -0.0808002410290646
6.8 -0.081442452288268
6.85 -0.0820221322466818
6.90000000000001 -0.0825397780794149
6.95 -0.0829959354500364
7 -0.0833911964619211
7.05 -0.0837261975941847
7.1 -0.0840016176283752
7.15000000000001 -0.0842181755719036
7.2 -0.0843766285839983
7.25 -0.0844777699097489
7.3 -0.0845224268275761
7.35 -0.0845114586152206
7.40000000000001 -0.0844457545390877
7.45 -0.0843262318715195
7.5 -0.0841538339402917
7.55 -0.0839295282143492
7.6 -0.0836543044295072
7.65000000000001 -0.0833291727575509
7.7 -0.0829551620218691
7.75 -0.08253331796246
7.8 -0.0820647015528452
7.85 -0.0815503873711307
7.90000000000001 -0.0809914620271534
7.95 -0.0803890226473586
8 -0.0797441754187598
8.05 -0.0790580341930488
8.1 -0.07833171915164
8.15000000000001 -0.0775663555321612
8.2 -0.0767630724166373
8.25 -0.0759230015813536
8.3 -0.0750472764081395
8.35 -0.0741370308565742
8.40000000000001 -0.0731933984963893
8.45 -0.0722175115991262
8.5 -0.0712105002879023
8.55 -0.0701734917439489
8.6 -0.0691076094684028
8.65000000000001 -0.0680139725976681
8.7 -0.0668936952705122
8.75 -0.065747886044919
8.8 -0.0645776473625975
8.85 -0.0633840750589319
8.90000000000001 -0.0621682579160598
8.95 -0.0609312772566829
9 -0.0596742065761409
9.05 -0.0583981112102255
9.1 -0.0571040480361657
9.15000000000001 -0.0557930652041865
9.2 -0.0544662018970264
9.25 -0.0531244881147951
9.3 -0.0517689444825605
9.35 -0.0504005820780779
9.40000000000001 -0.049020402277102
9.45 -0.0476293966137736
9.5 -0.046228546653621
9.55 -0.0448188238767885
9.6 -0.0434011895691756
9.65000000000001 -0.0419765947192591
9.7 -0.0405459799184645
9.75 -0.0391102752630551
9.8 -0.0376704002556189
9.85 -0.0362272637043531
9.90000000000001 -0.0347817636184682
9.95 -0.0333347870981664
10 -0.0318872102177855
10.05 -0.030439897900838
10.1 -0.0289937037858235
10.15 -0.0275494700818358
10.2 -0.0261080274131416
10.25 -0.0246701946520558
10.3 -0.023236778739594
10.35 -0.0218085744935359
10.4 -0.020386364403687
10.45 -0.0189709184142776
10.5 -0.0175629936935884
10.55 -0.0161633343910418
10.6 -0.0147726713821403
10.65 -0.0133917220017751
10.7 -0.0120211897665659
10.75 -0.0106617640870211
10.8 -0.00931411997043575
10.85 -0.00797891771556079
10.9 -0.00665680260019174
10.95 -0.00534840456292661
11 -0.0040543378804411
11.05 -0.00277520084171574
11.1 -0.00151157542072889
11.15 -0.000264026949198693
11.2 0.000966896208983217
11.25 0.00218066297993361
11.3 0.00337675989684338
11.35 0.00455469141016624
11.4 0.00571398018915131
11.45 0.00685416741293303
11.5 0.00797481304939519
11.55 0.00907549612003978
11.6 0.0101558149491164
11.65 0.0112153873953032
11.7 0.0122538510642768
11.75 0.0132708635005632
11.8 0.0142661023571308
11.85 0.0152392655412581
11.9 0.0161900713352987
11.95 0.017118258491054
12 0.018023586296572
12.05 0.018905834614296
12.1 0.0197648038896055
12.15 0.0206003151289161
12.2 0.0214122098466322
12.25 0.0222003499803836
12.3 0.0229646177741138
12.35 0.0237049156287328
12.4 0.0244211659201909
12.45 0.0251133107849798
12.5 0.0257813118732143
12.55 0.0264251500696011
12.6 0.0270448251827461
12.65 0.0276403556034043
12.7 0.0282117779324197
12.75 0.0287591465792477
12.8 0.0292825333320917
12.85 0.0297820269008221
12.9 0.030257732433975
12.95 0.0307097710112535
13 0.0311382791130736
13.05 0.0315434080688043
13.1 0.031925323485458
13.15 0.0322842046586797
13.2 0.0326202439679695
13.25 0.0329336462581503
13.3 0.0332246282091562
13.35 0.0334934176962757
13.4 0.0337402531430274
13.45 0.033965382868882
13.5 0.0341690644340658
13.55 0.0343515639836957
13.6 0.0345131555934941
13.65 0.0346541206193248
13.7 0.034774747052767
13.75 0.034875328884914
13.8 0.0349561654805375
13.85 0.0350175609647077
13.9 0.0350598236238917
13.95 0.0350832653234792
14 0.0350882009436023
14.05 0.0350749478350187
14.1 0.0350438252967313
14.15 0.0349951540769015
14.2 0.0349292558985
14.25 0.034846453011012
14.3 0.034747067769386
14.35 0.0346314222412748
14.4 0.034499837843481
14.45 0.0343526350083722
14.5 0.0341901328808823
14.55 0.0340126490465663
14.6 0.0338204992910234
14.65 0.0336139973908487
14.7 0.033393454936122
14.75 0.03315918118429
14.8 0.0329114829451452
14.85 0.0326506644964575
14.9 0.0323770275296696
14.95 0.0320908711249224
15 0.0317924917545428
15.05 0.0314821833139902
15.1 0.0311602371791345
15.15 0.0308269422886162
15.2 0.0304825852499263
15.25 0.0301274504677384
15.3 0.0297618202929285
15.35 0.0293859751906244
15.4 0.0290001939255527
15.45 0.0286047537628738
15.5 0.0281999306826366
15.55 0.0277859996059324
15.6 0.0273632346307826
15.65 0.0269319092757661
15.7 0.0264922967293655
15.75 0.026044670103005
15.8 0.0255893026857432
15.85 0.0251264681986002
15.9 0.0246564410465098
15.95 0.0241794965659187
16 0.0236959112660909
16.05 0.0232059630622226
16.1 0.0227099314985262
16.15 0.0222080979595101
16.2 0.0217007458677482
16.25 0.0211881608665183
16.3 0.0206706309857721
16.35 0.0201484467899954
16.4 0.0196219015066192
16.45 0.0190912911337451
16.5 0.0185569145260649
16.55 0.0180190734579674
16.6 0.0174780726629461
16.65 0.016934219848548
16.7 0.0163878256862281
16.75 0.0158392037756032
16.8 0.0152886705827321
16.85 0.0147365453521768
16.9 0.0141831499927358
16.95 0.0136288089368681
17 0.0130738489739609
17.05 0.0125185990577213
17.1 0.0119633900881006
17.15 0.0114085546682846
17.2 0.0108544268374048
17.25 0.0103013417797432
17.3 0.00974963551131818
17.35 0.00919964454484675
17.4 0.00865170553418408
17.45 0.0081061548994387
17.5 0.00756332843405526
17.55 0.00702356089524292
17.6 0.00648718557920746
17.65 0.0059545338827183
17.7 0.00542593485260766
17.75 0.00490171472485771
17.8 0.0043821964549826
17.85 0.00386769924145585
17.9 0.00335853804396922
17.95 0.00285502309833685
18 0.00235745942987848
18.05 0.00186614636712744
18.1 0.00138137705771305
18.15 0.000903437988263371
18.2 0.000432608510162553
18.25 -3.08396270222507e-05
18.3 -0.000486642732656141
18.35 -0.000934545620939779
18.4 -0.00137430204388781
18.45 -0.00180567510971758
18.5 -0.00222843768503812
18.55 -0.00264237277929029
18.6 -0.00304727390995631
18.65 -0.00344294544712948
18.7 -0.00382920293611347
18.75 -0.00420587339680321
18.8 -0.00457279559868782
18.85 -0.00492982031040767
18.9 -0.00527681052289368
18.95 -0.00561364164521626
19 -0.00594020167237342
19.05 -0.00625639132435264
19.1 -0.00656212415590755
19.15 -0.00685732663659955
19.2 -0.00714193820076373
19.25 -0.00741591126716946
19.3 -0.00767921122825654
19.35 -0.00793181640893862
19.4 -0.00817371799507605
19.45 -0.00840491993182896
19.5 -0.00862543879220986
19.55 -0.00883530361626059
19.6 -0.0090345557213822
19.65 -0.009223248484448
19.7 -0.00940144709642769
19.75 -0.00956922829034572
19.8 -0.00972668004348804
19.85 -0.00987390125485895
19.9 -0.0100110013989722
19.95 -0.0101381001571393
20 -0.0102553270274914
20.05 -0.0103628209150391
20.1 -0.0104607297031382
20.15 -0.0105492098077873
20.2 -0.0106284257162331
20.25 -0.0106985495114087
20.3 -0.0107597603837668
20.35 -0.0108122441321059
20.4 -0.0108561926550151
20.45 -0.0108918034345841
20.5 -0.0109192790140413
20.55 -0.0109388264709913
20.6 -0.0109506568879268
20.65 -0.0109549848216865
20.7 -0.0109520277735199
20.75 -0.0109420056614077
20.8 -0.010925140296261
20.85 -0.0109016548635998
20.9 -0.0108717734122736
20.95 -0.0108357203517545
21 -0.0107937199594836
21.05 -0.0107459958997075
21.1 -0.0106927707551858
21.15 -0.0106342655730936
21.2 -0.0105706994263789
21.25 -0.0105022889917701
21.3 -0.0104292481455582
21.35 -0.010351787578202
21.4 -0.0102701144287305
21.45 -0.0101844319398359
21.5 -0.0100949391344657
21.55 -0.0100018305146416
21.6 -0.00990529578314189
21.65 -0.00980551958859884
21.7 -0.00970268129447181
21.75 -0.00959695477226561
21.8 -0.00948850821927399
21.85 -0.00937750400103598
21.9 -0.00926409851860193
21.95 -0.00914844210061544
22 -0.00903067892012759
22.05 -0.00891094693597104
22.1 -0.00878937785843437
22.15 -0.00866609713889147
22.2 -0.0085412239829574
22.25 -0.00841487138666091
22.3 -0.00828714619504554
22.35 -0.00815814918253555
22.4 -0.0080279751543305
22.45 -0.00789671306802346
22.5 -0.00776444617457246
22.55 -0.00763125217769329
22.6 -0.00749720341068434
22.65 -0.0073623670296411
22.7 -0.00722680522196908
22.75 -0.00709057542905974
22.8 -0.00695373058195452
22.85 -0.00681631934878737
22.9 -0.00667838639276626
22.95 -0.00653997263942949
23 -0.00640111555189254
23.05 -0.00626184941278679
23.1 -0.00612220561158141
23.15 -0.00598221293597545
23.2 -0.00584189786604746
23.25 -0.00570128486985551
23.3 -0.00556039669919106
23.35 -0.00541925468420542
23.4 -0.00527787902564764
23.45 -0.00513628908347774
23.5 -0.0049945036606485
23.55 -0.00485254128088279
23.6 -0.00471042045931163
23.65 -0.00456815996488043
23.7 -0.00442577907347665
23.75 -0.00428329781078208
23.8 -0.0041407371839062
23.85 -0.00399811940091316
23.9 -0.00385546807741483
23.95 -0.00371280842946414
24 -0.00357016745204783
24.05 -0.00342757408254431
24.1 -0.00328505934858146
24.15 -0.00314265649979926
24.2 -0.0030004011230941
24.25 -0.00285833124099453
24.3 -0.00271648739289154
24.35 -0.00257491269892084
24.4 -0.00243365290636869
24.45 -0.00229275641854692
24.5 -0.00215227430615675
24.55 -0.00201226030123365
24.6 -0.00187277077383787
24.65 -0.00173386469172567
24.7 -0.00159560356330591
24.75 -0.00145805136425344
24.8 -0.0013212744482168
24.85 -0.00118534144211994
24.9 -0.00105032312661883
24.95 -0.000916292302330982
25 -0.000783323642510885
25.05 -0.000651493532895679
25.1 -0.000520879899493615
25.15 -0.000391562025132361
25.2 -0.000263620355625116
25.25 -0.000137136296449543
25.3 -1.21920008676303e-05
25.35 0.000111129849556387
25.4 0.000232746271057998
25.45 0.000352574209391556
25.5 0.000470530776147451
25.55 0.000586533488636021
25.6 0.000700500512299122
25.65 0.000812350904606746
25.7 0.000922004859396833
25.75 0.00102938395062148
25.8 0.00113441137447189
25.85 0.00123701218886786
25.9 0.00133711354931472
25.95 0.00143464494015223
26 0.00152953840024471
26.05 0.00162172874219069
26.1 0.00171115376416235
26.15 0.001797754453521
26.2 0.00188147518139321
26.25 0.0019622638874344
26.3 0.00204007225405105
26.35 0.0021148558693999
26.4 0.00218657437853207
26.45 0.00225519162210184
26.5 0.00232067576211323
26.55 0.00238299939423297
26.6 0.00244213964625511
26.65 0.00249807826236051
26.7 0.00255080167287332
26.75 0.00260030104927596
26.8 0.00264657234430445
26.85 0.00268961631700587
26.9 0.00272943854270003
26.95 0.00276604940784736
27 0.00279946408988422
27.05 0.00282970252214556
27.1 0.00285678934405244
27.15 0.00288075383679804
27.2 0.00290162984482114
27.25 0.00291945568340879
27.3 0.00293427403282182
27.35 0.00294613181938575
27.4 0.00295508008403733
27.45 0.00296117383886102
27.5 0.0029644719121928
27.55 0.00296503678290742
27.6 0.00296293440454249
27.65 0.00295823401994622
27.7 0.00295100796716666
27.75 0.00294133147732746
27.8 0.00292928246525995
27.85 0.00291494131368213
27.9 0.00289839065173294
27.95 0.00287971512868462
28 0.00285900118366688
28.05 0.00283633681224406
28.1 0.00281181133069091
28.15 0.0027855151388128
28.2 0.00275753948215446
28.25 0.00272797621443451
28.3 0.00269691756103469
28.35 0.00266445588435994
28.4 0.00263068345187026
28.45 0.00259569220756696
28.5 0.0025595735476943
28.55 0.00252241810139409
28.6 0.0024843155170234
28.65 0.0024453542548169
28.7 0.00240562138654364
28.75 0.002365202402774
28.8 0.00232418102833723
28.85 0.002282639046512
28.9 0.00224065613245292
28.95 0.00219830969631521
29 0.00215567473649741
29.05 0.00211282370337844
29.1 0.00206982637388093
29.15 0.00202674973714771
29.2 0.00198365789157218
29.25 0.00194061195337752
29.3 0.00189766997689286
29.35 0.00185488688662842
29.4 0.00181231442120519
29.45 0.00177000108914878
29.5 0.00172799213651194
29.55 0.00168632952624514
29.6 0.00164505192919131
29.65 0.00160419472653772
29.7 0.00156379002351669
29.75 0.00152386667410647
29.8 0.0014844503164452
29.85 0.00144556341863371
29.9 0.00140722533456762
29.95 0.0013694523694062
30 0.00133225785425373
30.05 0.00129565222960018
30.1 0.00125964313704094
30.15 0.00122423551877065
30.2 0.00118943172432373
30.25 0.00115523162401444
30.3 0.00112163272851169
30.35 0.00108863031396889
30.4 0.00105621755211676
30.45 0.00102438564471713
30.5 0.000993123961768285
30.55 0.000962420182847999
30.6 0.000932260440977701
30.65 0.000902629468391963
30.7 0.000873510743599939
30.75 0.00084488663913075
30.8 0.000816738569362316
30.85 0.000789047137843071
30.9 0.000761792283528083
30.95 0.000734953425365427
31 0.000708509604685023
31.05 0.000682439624860473
31.1 0.000656722187734658
31.15 0.000631336026321839
31.2 0.000606260033322615
31.25 0.000581473385018933
31.3 0.000556955660143219
31.35 0.000532686953343931
31.4 0.000508647982899067
31.45 0.000484820192359493
31.5 0.000461185845835052
31.55 0.000437728116668232
31.6 0.000414431169272524
31.65 0.000391280233945393
31.7 0.000368261674498745
31.75 0.000345363048582952
31.8 0.000322573160613543
31.85 0.000299882107242581
31.9 0.000277281315349351
31.95 0.000254763572557075
32 0.000232323050313947
32.05 0.000209955319607567
32.1 0.000187657359411869
32.15 0.000165427557994608
32.2 0.000143265707241466
32.25 0.000121172990179574
32.3 9.9151961908731e-05
32.35 7.72065241727457e-05
32.4 5.53418938259515e-05
32.45 3.35645654710912e-05
32.5 1.18822685642814e-05
32.55 -9.69608069938261e-06
32.6 -3.11604323898837e-05
32.65 -5.24996603919384e-05
32.7 -7.37016241436184e-05
32.75 -9.47532341965687e-05
32.8 -0.000115640521221564
32.85 -0.000136348708076113
32.9 -0.000156862284545652
32.95 -0.00017716508436655
33 -0.000197240364137682
33.05 -0.000217070883727649
33.1 -0.000236638987786866
33.15 -0.0002559266879776
33.2 -0.000274915745540605
33.25 -0.000293587753824225
33.3 -0.000311924220410629
33.35 -0.000329906648484147
33.4 -0.000347516617098434
33.45 -0.000364735860012323
33.5 -0.000381546342778585
33.55 -0.00039793033778543
33.6 -0.000413870496967228
33.65 -0.000429349921918596
33.7 -0.00044435223116456
33.75 -0.000458861624358823
33.8 -0.000472862943202181
33.85 -0.000486341728893714
33.9 -0.000499284275948397
33.95 -0.00051167768223615
34 -0.000523509895118945
34.05 -0.000534769753584284
34.1 -0.000545447026295098
34.15 -0.000555532445497688
34.2 -0.000565017736750744
34.25 -0.000573895644459506
34.3 -0.000582159953219776
34.35 -0.000589805504996576
34.4 -0.000596828212181708
34.45 -0.000603225066593215
34.5 -0.000608994144497683
34.55 -0.000614134607753326
34.6 -0.0006186467011879
34.65 -0.000622531746340464
34.7 -0.000625792131709946
34.75 -0.000628431299666163
34.8 -0.000630453730190501
34.85 -0.000631864921623641
34.9 -0.000632671368606689
34.95 -0.000632880537409635
35 -0.000632500838847275
35.05 -0.000631541598987613
35.1 -0.000630013027861163
35.15 -0.000627926186381681
35.2 -0.000625292951689511
35.25 -0.000622125981128063
35.3 -0.000618438675061907
35.35 -0.000614245138741639
35.4 -0.000609560143416056
35.45 -0.000604399086886324
35.5 -0.000598777953689826
35.55 -0.000592713275093231
35.6 -0.000586222089065105
35.65 -0.000579321696373825
35.7 -0.000572029608281441
35.75 -0.000564363495107756
35.8 -0.000556341135913068
35.85 -0.000547980369539612
35.9 -0.000539299047242121
35.95 -0.000530314987127114
36 -0.000521045930608648
36.05 -0.00051150950107527
36.1 -0.000501723164949014
36.15 -0.000491704195302342
36.2 -0.000481469638183263
36.25 -0.000471036281782277
36.3 -0.000460420628557632
36.35 -0.000449638870417496
36.4 -0.000438706867039279
36.45 -0.000427640127387529
36.5 -0.000416453794472615
36.55 -0.000405162633372974
36.6 -0.000393781022524079
36.65 -0.000382322948257579
36.7 -0.000370802002554403
36.75 -0.000359231383956043
36.8 -0.00034762390155891
36.85 -0.000335991981997625
36.9 -0.000324347679304464
36.95 -0.000312702687514104
37 -0.000301068355865247
37.05 -0.000289455706433913
37.1 -0.000277875454017088
37.15 -0.000266338028070274
37.2 -0.000254853596488185
37.25 -0.00024343209100465
37.3 -0.000232083233975648
37.35 -0.000220816566298426
37.4 -0.000209641476209981
37.45 -0.000198567228699722
37.5 -0.000187602995264102
37.55 -0.000176757883725344
37.6 -0.000166040967832174
37.65 -0.000155461316357778
37.7 -0.000145028021408983
37.75 -0.000134750225661052
37.8 -0.000124637148234383
37.85 -0.000114698108932911
37.9 -0.000104942550569118
37.95 -9.53800591072234e-05
38 -8.6020381364374e-05
38.05 -7.68734400194842e-05
38.1 -6.79493456907118e-05
38.15 -5.92584058554241e-05
38.2 -5.08111304008334e-05
38.25 -4.26182336092391e-05
38.3 -3.46906323989391e-05
38.35 -2.7039440660322e-05
38.4 -1.96759595463459e-05
38.45 -1.26116635974827e-05
38.5 -5.85818260318666e-06
38.55 5.72720875064555e-07
38.6 6.66917837018813e-06
38.65 1.24192467916544e-05
38.7 1.78109441241866e-05
38.75 2.28322895177001e-05
38.8 2.74713477165604e-05
38.85 3.17162777492246e-05
38.9 3.5555385772035e-05
38.95 3.897718193348e-05
39 4.19704410977486e-05
39.05 4.45242672390164e-05
39.1 4.66281612907257e-05
39.15 4.82720922073145e-05
39.2 4.94465709695137e-05
39.25 5.01427272386263e-05
39.3 5.03523883402413e-05
39.35 5.00681602337538e-05
39.4 4.92835101010017e-05
39.45 4.79928501654002e-05
39.5 4.61916223322998e-05
39.55 4.38763832220217e-05
39.6 4.10448891492714e-05
39.65 3.76961805864951e-05
39.7 3.3830665634352e-05
39.75 2.94502020099232e-05
39.8 2.45581770526757e-05
39.85 1.91595852396289e-05
39.9 1.32611026947366e-05
39.95 6.87115817326523e-06
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-39.95 -5.22470163060729e-13
-39.9 -1.15820685531355e-12
-39.85 -1.90259999665188e-12
-39.8 -2.74882354719974e-12
-39.75 -3.68807215341214e-12
-39.7 -4.70982934482982e-12
-39.65 -5.80215993389706e-12
-39.6 -6.95201926646368e-12
-39.55 -8.14557209200981e-12
-39.5 -9.36851406263603e-12
-39.45 -1.06063892192486e-11
-39.4 -1.18448972715171e-11
-39.35 -1.30701850132323e-11
-39.3 -1.42691168237601e-11
-39.25 -1.54295198757086e-11
-39.2 -1.65404003844589e-11
-39.15 -1.7592127982341e-11
-39.1 -1.85765860643944e-11
-39.05 -1.94872867194662e-11
-39 -2.03194496159861e-11
-38.95 -2.10700449428862e-11
-38.9 -2.17378012005259e-11
-38.85 -2.23231792829448e-11
-38.8 -2.28283148813993e-11
-38.75 -2.32569317614768e-11
-38.7 -2.36142289152057e-11
-38.65 -2.39067449601894e-11
-38.6 -2.41422034462909e-11
-38.55 -2.43293429348475e-11
-38.5 -2.44777358355807e-11
-38.45 -2.4597600023654e-11
-38.4 -2.46996072166546e-11
-38.35 -2.47946919730039e-11
-38.3 -2.48938649850748e-11
-38.25 -2.50080340889287e-11
-38.2 -2.51478361058237e-11
-38.15 -2.53234822770283e-11
-38.1 -2.55446196621001e-11
-38.05 -2.58202104511296e-11
-38 -2.61584307031295e-11
-37.95 -2.65665895753726e-11
-37.9 -2.70510696613937e-11
-37.85 -2.76172886175162e-11
-37.8 -2.82696818375082e-11
-37.75 -2.90117055399375e-11
-37.7 -2.98458592697511e-11
-37.65 -3.0773726490374e-11
-37.6 -3.17960316599562e-11
-37.55 -3.29127119489868e-11
-37.5 -3.41230015688787e-11
-37.45 -3.54255265437311e-11
-37.4 -3.68184076706201e-11
-37.35 -3.82993693766924e-11
-37.3 -3.98658521923054e-11
-37.25 -4.1515126615794e-11
-37.2 -4.32444062436848e-11
-37.15 -4.50509581761217e-11
-37.1 -4.69322088761629e-11
-37.05 -4.88858438582367e-11
-37 -5.09098997998643e-11
-36.95 -5.3002847906074e-11
-36.9 -5.51636676019535e-11
-36.85 -5.73919098798517e-11
-36.8 -5.96877498783345e-11
-36.75 -6.20520285149455e-11
-36.7 -6.44862832293303e-11
-36.65 -6.6992768113049e-11
-36.6 -6.95744639036782e-11
-36.55 -7.22350785004481e-11
-36.5 -7.49790388141688e-11
-36.45 -7.78114748937299e-11
-36.4 -8.07381973738402e-11
-36.35 -8.37656693633824e-11
-36.3 -8.69009739409102e-11
-36.25 -9.01517784441023e-11
-36.2 -9.35262967346681e-11
-36.15 -9.70332505909866e-11
-36.1 -1.00681831329812e-10
-36.05 -1.04481662688178e-10
-36 -1.08442765909939e-10
-35.95 -1.12575527881159e-10
-35.9 -1.1689067304785e-10
-35.85 -1.21399239731469e-10
-35.8 -1.26112561335205e-10
-35.75 -1.31042252810347e-10
-35.7 -1.36200202629732e-10
-35.65 -1.41598570397055e-10
-35.6 -1.47249790108939e-10
-35.55 -1.5316657898318e-10
-35.5 -1.59361951673187e-10
-35.45 -1.65849239606685e-10
-35.4 -1.72642100604177e-10
-35.35 -1.79754544453101e-10
-35.3 -1.87200962832859e-10
-35.25 -1.94996163242852e-10
-35.2 -2.03155406546933e-10
-35.15 -2.1169444771942e-10
-35.1 -2.20629579359862e-10
-35.05 -2.29977677535967e-10
-35 -2.3975624951595e-10
-34.95 -2.49983482962536e-10
-34.9 -2.60678296180081e-10
-34.85 -2.71860389032883e-10
-34.8 -2.83550294185867e-10
-34.75 -2.95769428357183e-10
-34.7 -3.08540143314974e-10
-34.65 -3.21885776396382e-10
-34.6 -3.35830700374796e-10
-34.55 -3.50400372550214e-10
-34.5 -3.65621382986515e-10
-34.45 -3.81521501867364e-10
-34.4 -3.98129725988592e-10
-34.35 -4.15476324448454e-10
-34.3 -4.33592883637427e-10
-34.25 -4.52512351665722e-10
-34.2 -4.72269082398838e-10
-34.15 -4.92898879299133e-10
-34.1 -5.14439039294105e-10
-34.05 -5.36928396909806e-10
-34 -5.60407368920603e-10
-33.95 -5.84917999774185e-10
-33.9 -6.10504008053691e-10
-33.85 -6.37210834237051e-10
-33.8 -6.65085690007576e-10
-33.75 -6.9417760935967e-10
-33.7 -7.24537501729683e-10
-33.65 -7.56218207364816e-10
-33.6 -7.89274555122957e-10
-33.55 -8.23763422873855e-10
-33.5 -8.59743800647582e-10
-33.45 -8.97276856650149e-10
-33.4 -9.36426006238891e-10
-33.35 -9.77256983922277e-10
-33.3 -1.01983791842034e-09
-33.25 -1.06423941079357e-09
-33.2 -1.11053461561982e-09
-33.15 -1.15879932517136e-09
-33.1 -1.20911205651719e-09
-33.05 -1.26155414145007e-09
-33 -1.316209819113e-09
-32.95 -1.37316633117657e-09
-32.9 -1.43251401939665e-09
-32.85 -1.49434642536125e-09
-32.8 -1.55876039221633e-09
-32.75 -1.62585616814265e-09
-32.7 -1.69573751133939e-09
-32.65 -1.76851179625511e-09
-32.6 -1.84429012079292e-09
-32.55 -1.92318741420376e-09
-32.5 -2.00532254536967e-09
-32.45 -2.09081843116802e-09
-32.4 -2.17980214459665e-09
-32.35 -2.2724050223301e-09
-32.3 -2.36876277136678e-09
-32.25 -2.46901557441731e-09
-32.2 -2.57330819367398e-09
-32.15 -2.68179007259134e-09
-32.1 -2.79461543529706e-09
-32.05 -2.91194338324107e-09
-32 -3.03393798867927e-09
-31.95 -3.1607683845755e-09
-31.9 -3.29260885049212e-09
-31.85 -3.42963889402547e-09
-31.8 -3.57204332732738e-09
-31.75 -3.72001233823806e-09
-31.7 -3.87374155553894e-09
-31.65 -4.03343210781658e-09
-31.6 -4.19929067541043e-09
-31.55 -4.37152953489849e-09
-31.5 -4.55036659555547e-09
-31.45 -4.7360254271983e-09
-31.4 -4.92873527881376e-09
-31.35 -5.1287310873431e-09
-31.3 -5.33625347597825e-09
-31.25 -5.5515487413046e-09
-31.2 -5.77486882860607e-09
-31.15 -6.00647129462911e-09
-31.1 -6.24661925708492e-09
-31.05 -6.4955813301515e-09
-31 -6.75363154522205e-09
-30.95 -7.02104925613107e-09
-30.9 -7.29811902807688e-09
-30.85 -7.585130509448e-09
-30.8 -7.88237828575107e-09
-30.75 -8.19016171483039e-09
-30.7 -8.50878474256286e-09
-30.65 -8.83855569820819e-09
-30.6 -9.17978706859235e-09
-30.55 -9.53279525030208e-09
-30.5 -9.89790027907067e-09
-30.45 -1.02754255355391e-08
-30.4 -1.06656974265833e-08
-30.35 -1.10690450414062e-08
-30.3 -1.1485799781604e-08
-30.25 -1.19162949644274e-08
-30.2 -1.23608653984741e-08
-30.15 -1.28198469310623e-08
-30.1 -1.32935759665551e-08
-30.05 -1.37823889549209e-08
-30 -1.4286621849839e-08
-29.95 -1.4806609535676e-08
-29.9 -1.53426852226854e-08
-29.85 -1.58951798098003e-08
-29.8 -1.64644212144158e-08
-29.75 -1.70507336685794e-08
-29.7 -1.76544369810279e-08
-29.65 -1.82758457645353e-08
-29.6 -1.89152686280538e-08
-29.55 -1.95730073331497e-08
-29.5 -2.02493559142553e-08
-29.45 -2.09445997622704e-08
-29.4 -2.16590146710589e-08
-29.35 -2.23928658463976e-08
-29.3 -2.31464068769314e-08
-29.25 -2.39198786666954e-08
-29.2 -2.47135083287517e-08
-29.15 -2.55275080394791e-08
-29.1 -2.63620738530292e-08
-29.05 -2.72173844754391e-08
-29 -2.80935999978472e-08
-28.95 -2.89908605882144e-08
-28.9 -2.99092851408929e-08
-28.85 -3.08489698833155e-08
-28.8 -3.18099869389936e-08
-28.75 -3.27923828459155e-08
-28.7 -3.37961770293272e-08
-28.65 -3.48213602277487e-08
-28.6 -3.58678928709371e-08
-28.55 -3.69357034083474e-08
-28.5 -3.80246865864648e-08
-28.45 -3.9134701673185e-08
-28.4 -4.02655706272067e-08
-28.35 -4.14170762101629e-08
-28.3 -4.25889600389681e-08
-28.25 -4.37809205755831e-08
-28.2 -4.49926110511078e-08
-28.15 -4.62236373208007e-08
-28.1 -4.7473555646295e-08
-28.05 -4.87418704009311e-08
-28 -5.00280316937619e-08
-27.95 -5.13314329074077e-08
-27.9 -5.26514081445381e-08
-27.85 -5.39872295773551e-08
-27.8 -5.53381046940304e-08
-27.75 -5.67031734356211e-08
-27.7 -5.80815052165584e-08
-27.65 -5.94720958213621e-08
-27.6 -6.08738641698007e-08
-27.55 -6.22856489422787e-08
-27.5 -6.37062050568073e-08
-27.45 -6.51341999884952e-08
-27.4 -6.65682099220923e-08
-27.35 -6.80067157277354e-08
-27.3 -6.94480987496788e-08
-27.25 -7.08906363974615e-08
-27.2 -7.23324975286563e-08
-27.15 -7.37717376120809e-08
-27.1 -7.52062936601269e-08
-27.05 -7.66339789186852e-08
-27 -7.80524773030214e-08
-26.95 -7.9459337567888e-08
-26.9 -8.08519672001545e-08
-26.85 -8.22276260223021e-08
-26.8 -8.3583419495265e-08
-26.75 -8.4916291709318e-08
-26.7 -8.62230180520103e-08
-26.65 -8.75001975425326e-08
-26.6 -8.87442448223942e-08
-26.55 -8.99513817928651e-08
-26.5 -9.11176288903333e-08
-26.45 -9.22387959915234e-08
-26.4 -9.33104729414408e-08
-26.35 -9.43280196979397e-08
-26.3 -9.52865560879783e-08
-26.25 -9.61809511719138e-08
-26.2 -9.70058122136226e-08
-26.15 -9.77554732557997e-08
-26.1 -9.84239833015106e-08
-26.05 -9.90050941049372e-08
-26 -9.94922475762884e-08
-25.95 -9.98785628080354e-08
-25.9 -1.00156822731992e-07
-25.85 -1.00319460419297e-07
-25.8 -1.00358545038056e-07
-25.75 -1.00265767486333e-07
-25.7 -1.00032425721226e-07
-25.65 -9.96494098080958e-08
-25.6 -9.91071867174861e-08
-25.55 -9.83957849009725e-08
-25.5 -9.75047786811057e-08
-25.45 -9.64232724947367e-08
-25.4 -9.51398850333715e-08
-25.35 -9.36427333287846e-08
-25.3 -9.19194168369305e-08
-25.25 -8.99570015782366e-08
-25.2 -8.77420043976328e-08
-25.15 -8.52603774131826e-08
-25.1 -8.24974927279127e-08
-25.05 -7.9438127485403e-08
-25 -7.60664493558803e-08
-24.95 -7.23660025459562e-08
-24.9 -6.83196944317496e-08
-24.85 -6.39097829219247e-08
-24.8 -5.91178646641465e-08
-24.75 -5.39248642155791e-08
-24.7 -4.83110243053211e-08
-24.65 -4.22558973240516e-08
-24.6 -3.57383381836274e-08
-24.55 -2.87364986969014e-08
-24.5 -2.1227823635579e-08
-24.45 -1.31890486314708e-08
-24.4 -4.59620009398538e-09
-24.35 4.57540267590333e-09
-24.3 1.43511429877245e-08
-24.25 2.47570996850661e-08
-24.2 3.58200372892436e-08
-24.15 4.75673931551756e-08
-24.1 6.00272614253761e-08
-24.05 7.32283735621901e-08
-24 8.72000752330713e-08
-23.95 1.01972299318891e-07
-23.9 1.17575534811023e-07
-23.85 1.3404079135933e-07
-23.8 1.5139955923023e-07
-23.75 1.6968376443181e-07
-23.7 1.88925718761481e-07
-23.65 2.09158064531065e-07
-23.6 2.30413713724381e-07
-23.55 2.52725781343489e-07
-23.5 2.76127512701764e-07
-23.45 3.00652204424827e-07
-23.4 3.26333118924244e-07
-23.35 3.53203392113611e-07
-23.3 3.81295934142326e-07
-23.25 4.10643322928919e-07
-23.2 4.41277690283205e-07
-23.15 4.73230600414784e-07
-23.1 5.06532920634432e-07
-23.05 5.41214684064611e-07
-23 5.77304944185718e-07
-22.95 6.14831621055558e-07
-22.9 6.53821339050915e-07
-22.85 6.94299255991764e-07
-22.8 7.36288883520655e-07
-22.75 7.79811898621827e-07
-22.7 8.24887946176686e-07
-22.65 8.71534432464169e-07
-22.6 9.19766309526158e-07
-22.55 9.69595850329249e-07
-22.5 1.02103241466484e-06
-22.45 1.07408220573929e-06
-22.4 1.12874801741504e-06
-22.35 1.18502897207127e-06
-22.3 1.24292024905974e-06
-22.25 1.30241280373668e-06
-22.2 1.36349307705559e-06
-22.15 1.42614269570825e-06
-22.1 1.49033816280167e-06
-22.05 1.55605053905759e-06
-22 1.6232451145177e-06
-21.95 1.69188107073246e-06
-21.9 1.76191113340379e-06
-21.85 1.83328121544178e-06
-21.8 1.90593005038346e-06
-21.75 1.97978881610647e-06
-21.7 2.0547807487533e-06
-21.65 2.13082074676117e-06
-21.6 2.20781496487016e-06
-21.55 2.2856603979557e-06
-21.5 2.3642444545034e-06
-21.45 2.44344451951183e-06
-21.4 2.52312750657399e-06
-21.35 2.60314939885028e-06
-21.3 2.68335477860348e-06
-21.25 2.76357634492189e-06
-21.2 2.84363441920737e-06
-21.15 2.92333643795297e-06
-21.1 3.00247643227806e-06
-21.05 3.08083449362838e-06
-21 3.15817622498355e-06
-20.95 3.23425217684522e-06
-20.9 3.30879726720468e-06
-20.85 3.38153018460996e-06
-20.8 3.4521527733681e-06
-20.75 3.52034939982868e-06
-20.7 3.58578629859958e-06
-20.65 3.64811089744489e-06
-20.6 3.70695111950808e-06
-20.55 3.76191466139028e-06
-20.5 3.81258824549441e-06
-20.45 3.85853684492015e-06
-20.4 3.8993028790626e-06
-20.35 3.93440537792953e-06
-20.3 3.96333911304718e-06
-20.25 3.98557369267445e-06
-20.2 4.00055261888893e-06
-20.15 4.0076923039468e-06
-20.1 4.00638104315263e-06
-20.05 3.99597794130462e-06
-20 3.97581178960753e-06
-19.95 3.94517988976962e-06
-19.9 3.90334682182299e-06
-19.85 3.84954315202989e-06
-19.8 3.78296407706187e-06
-19.75 3.70276800046696e-06
-19.7 3.60807503727218e-06
-19.65 3.49796544240864e-06
-19.6 3.37147795849484e-06
-19.55 3.2276080783736e-06
-19.5 3.06530621767133e-06
-19.45 2.88347579253803e-06
-19.4 2.68097119763456e-06
-19.35 2.45659567936363e-06
-19.3 2.20909909929495e-06
-19.25 1.93717558271623e-06
-19.2 1.63946104725281e-06
-19.15 1.31453060654256e-06
-19.1 9.60895844032065e-07
-19.05 5.77001952077715e-07
-19 1.6122473169338e-07
-18.95 -2.88132551512087e-07
-18.9 -7.72842459417868e-07
-18.85 -1.29475682541122e-06
-18.8 -1.85581035391847e-06
-18.75 -2.45802437862799e-06
-18.7 -3.10351078214238e-06
-18.65 -3.79447607930093e-06
-18.6 -4.53322566586593e-06
-18.55 -5.32216823366626e-06
-18.5 -6.16382035264105e-06
-18.45 -7.06081121952489e-06
-18.4 -8.01588757216642e-06
-18.35 -9.03191876767588e-06
-18.3 -1.01119020217568e-05
-18.25 -1.12589678056958e-05
-18.2 -1.24763853965639e-05
-18.15 -1.37675685752313e-05
-18.1 -1.51360814658121e-05
-18.05 -1.65856445091473e-05
-18 -1.8120140561905e-05
-17.95 -1.97436211118291e-05
-17.9 -2.14603125986155e-05
-17.85 -2.32746228288264e-05
-17.8 -2.51911474721987e-05
-17.75 -2.72146766256401e-05
-17.7 -2.93502014301622e-05
-17.65 -3.16029207249709e-05
-17.6 -3.39782477219216e-05
-17.55 -3.64818166825629e-05
-17.5 -3.91194895790399e-05
-17.45 -4.18973627192025e-05
-17.4 -4.4821773315386e-05
-17.35 -4.78993059754842e-05
-17.3 -5.11367990941393e-05
-17.25 -5.45413511211194e-05
-17.2 -5.81203266832509e-05
-17.15 -6.18813625356195e-05
-17.1 -6.58323733171495e-05
-17.05 -6.99815570851248e-05
-17 -7.43374006027147e-05
-16.95 -7.89086843531271e-05
-16.9 -8.37044872536236e-05
-16.85 -8.87341910422973e-05
-16.8 -9.40074843102358e-05
-16.75 -9.9534366151475e-05
-16.7 -0.000105325149402981
-16.65 -0.000111390463446796
-16.6 -0.000117741256546453
-16.55 -0.000124388797689762
-16.5 -0.000131344677910206
-16.45 -0.000138620811059297
-16.4 -0.000146229434002554
-16.35 -0.000154183106212039
-16.3 -0.00016249470872886
-16.25 -0.000171177442469565
-16.2 -0.000180244825851003
-16.15 -0.000189710691709014
-16.1 -0.000199589183487212
-16.05 -0.000209894750673215
-16 -0.000220642143460892
-15.95 -0.000231846406618641
-15.9 -0.000243522872545312
-15.85 -0.000255687153497239
-15.8 -0.000268355132971891
-15.75 -0.000281542956235983
-15.7 -0.000295267019988416
-15.65 -0.000309543961151288
-15.6 -0.0003243906447853
-15.55 -0.000339824151129285
-15.5 -0.000355861761767309
-15.45 -0.000372520944930725
-15.4 -0.000389819339946888
-15.35 -0.000407774740850775
-15.3 -0.000426405079180585
-15.25 -0.000445728405983496
-15.2 -0.000465762873063069
-15.15 -0.000486526713505323
-15.1 -0.000508038221526192
-15.05 -0.000530315731688911
-15 -0.000553377597545778
-14.95 -0.000577242169764671
-14.9 -0.000601927773806595
-14.85 -0.000627452687226336
-14.8 -0.000653835116673902
-14.75 -0.000681093174679822
-14.7 -0.000709244856312373
-14.65 -0.000738308015799433
-14.6 -0.000768300343211739
-14.55 -0.00079923934130779
-14.5 -0.000831142302643444
-14.45 -0.000864026287051203
-14.4 -0.000897908099595284
-14.35 -0.000932804269108665
-14.3 -0.000968731027417346
-14.25 -0.00100570428935491
-14.2 -0.00104373963366717
-14.15 -0.001082852284902
-14.1 -0.00112305709637357
-14.05 -0.00116436853428255
-14 -0.00120680066306551
-13.95 -0.00125036713203602
-13.9 -0.00129508116336842
-13.85 -0.00134095554146233
-13.8 -0.001388002603711
-13.75 -0.00143623423268092
-13.7 -0.00148566184969303
-13.65 -0.00153629640977704
-13.6 -0.00158814839795116
-13.55 -0.00164122782675886
-13.5 -0.00169554423497268
-13.45 -0.00175110668735311
-13.4 -0.0018079237753277
-13.35 -0.00186600361843229
-13.3 -0.00192535386633298
-13.25 -0.00198598170122379
-13.2 -0.00204789384037186
-13.15 -0.00211109653855875
-13.1 -0.0021755955901442
-13.05 -0.00224139633045686
-13 -0.00230850363619549
-12.95 -0.00237692192450473
-12.9 -0.0024466551503707
-12.85 -0.00251770680196465
-12.8 -0.0025900798935476
-12.75 -0.00266377695553448
-12.7 -0.00273880002130456
-12.65 -0.00281515061033456
-12.6 -0.002892829707222
-12.55 -0.00297183773616051
-12.5 -0.00305217453042347
-12.45 -0.00313383929641019
-12.4 -0.00321683057180782
-12.35 -0.00330114617742295
-12.3 -0.00338678316223999
-12.25 -0.00347373774126732
-12.2 -0.00356200522573842
-12.15 -0.00365157994524228
-12.1 -0.00374245516136613
-12.05 -0.00383462297244329
-12 -0.00392807420900983
-11.95 -0.00402279831958577
-11.9 -0.00411878324640911
-11.85 -0.00421601529076489
-11.8 -0.00431447896756593
-11.75 -0.00441415684885715
-11.7 -0.00451502939593178
-11.65 -0.0046170747797649
-11.6 -0.00472026868948809
-11.55 -0.00482458412864854
-11.5 -0.00492999119901749
-11.45 -0.00503645687173535
-11.4 -0.00514394474560652
-11.35 -0.00525241479238452
-11.3 -0.00536182308891882
-11.25 -0.00547212153606919
-11.2 -0.00558325756433169
-11.15 -0.00569517382616341
-11.1 -0.00580780787504143
-11.05 -0.00592109183134505
-11 -0.00603495203521131
-10.95 -0.00614930868658055
-10.9 -0.00626407547272414
-10.85 -0.00637915918362912
-10.8 -0.00649445931570617
-10.75 -0.00660986766438744
-10.7 -0.00672526790629049
-10.65 -0.00684053517174327
-10.6 -0.00695553560859333
-10.55 -0.00707012593836225
-10.5 -0.00718415300595244
-10.45 -0.00729745332426912
-10.4 -0.00740985261528329
-10.35 -0.00752116534923198
-10.3 -0.00763119428382879
-10.25 -0.00773973000553921
-10.2 -0.00784655047516057
-10.15 -0.00795142058013319
-10.1 -0.00805409169619691
-10.05 -0.00815430126119186
-10 -0.00825177236398367
-9.95 -0.00834621335166752
-9.9 -0.00843731745837089
-9.85 -0.00852476245912849
-9.8 -0.00860821035244188
-9.75 -0.0086873070752587
-9.7 -0.00876168225420781
-9.65 -0.00883094899700647
-9.6 -0.00889470372800906
-9.55 -0.00895252607189295
-9.5 -0.00900397878947195
-9.45 -0.00904860776959092
-9.4 -0.00908594208098261
-9.35 -0.0091154940878597
-9.3 -0.00913675963286888
-9.25 -0.00914921829084921
-9.2 -0.00915233369661325
-9.15 -0.00914555394970656
-9.1 -0.00912831209879939
-9.05 -0.00910002670802498
-9 -0.00906010250720282
-8.95 -0.00900793112747505
-8.9 -0.0089428919234418
-8.85 -0.00886435288241026
-8.8 -0.0087716716208759
-8.75 -0.00866419646783644
-8.7 -0.00854126763400458
-8.65 -0.00840221846543909
-8.6 -0.0082463767795601
-8.55 -0.00807306628096009
-8.5 -0.00788160805387098
-8.45 -0.00767132212760793
-8.4 -0.00744152911078528
-8.35 -0.00719155188959763
-8.3 -0.00692071738498302
-8.25 -0.00662835836304233
-8.2 -0.00631381529268367
-8.15 -0.00597643824409709
-8.1 -0.00561558882134867
-8.05 -0.0052306421221154
-8 -0.00482098871736848
-7.95 -0.00438603664365215
-7.9 -0.00392521340050153
-7.85 -0.00343796794549479
-7.8 -0.00292377267944223
-7.75 -0.00238212541427683
-7.7 -0.00181255131632368
-7.65 -0.00121460481778728
-7.6 -0.000587871489501708
-7.55 6.80301317668197e-05
-7.5 0.000753446767896432
-7.45 0.00146868868199121
-7.4 0.00221402802476751
-7.35 0.00298969725020556
-7.3 0.00379588760558165
-7.25 0.00463274770065372
-7.2 0.00550038216043942
-7.15 0.00639885036570952
-7.1 0.0073281652850268
-7.05 0.00828829240189823
-7 0.00927914874038135
-6.95 0.0103006019922995
-6.9 0.0113524697490786
-6.85 0.01243451884112
-6.8 0.0135464647875786
-6.75 0.0146879713594078
-6.7 0.0158586502585778
-6.65 0.0170580609164548
-6.6 0.0182857104144446
-6.55 0.0195410535301491
-6.5 0.0208234929124461
-6.45 0.0221323793890758
-6.4 0.0234670124104837
-6.35 0.0248266406338194
-6.3 0.0262104626511129
-6.25 0.0276176278657201
-6.2 0.0290472375211428
-6.15 0.0304983458862578
-6.1 0.0319699616008318
-6.05 0.0334610491849212
-6 0.0349705307153643
-5.95 0.0364972876720308
-5.9 0.0380401629558103
-5.85 0.039597963079468
-5.8 0.0411694605314784
-5.75 0.04275339631175
-5.7 0.0443484826367866
-5.65 0.0459534058102752
-5.6 0.0475668292533796
-5.55 0.0491873966871281
-5.5 0.0508137354572613
-5.45 0.0524444599897372
-5.4 0.0540781753628212
-5.35 0.0557134809793318
-5.3 0.057348974320203
-5.25 0.0589832547580937
-5.2 0.060614927407366
-5.15 0.0622426069844022
-5.1 0.0638649216499884
-5.05 0.0654805168033948
-5 0.0670880587958954
-4.95 0.0686862385298246
-4.9 0.0702737749079271
-4.85 0.0718494180967691
-4.8 0.0734119525673826
-4.75 0.0749601998761712
-4.7 0.0764930211494416
-4.65 0.0780093192357922
-4.6 0.0795080404920124
-4.55 0.0809881761701574
-4.5 0.0824487633760742
-4.45 0.0838888855728886
-4.4 0.0853076726068133
-4.35 0.0867043002370993
-4.3 0.088077989157017
-4.25 0.0894280034983796
-4.2 0.0907536488182848
-4.15 0.0920542695733905
-4.1 0.0933292460941059
-4.05 0.0945779910784894
-4 0.0957999456333261
-3.95 0.0969945748977135
-3.9 0.0981613632924116
-3.85 0.0992998094461083
-3.8 0.10040942085749
-3.75 0.101489708359475
-3.7 0.102540180459019
-3.65 0.103560337632451
-3.6 0.104549666662139
-3.55 0.10550763510537
-3.5 0.106433685990486
-3.45 0.107327232838427
-3.4 0.108187655109778
-3.35 0.109014294178156
-3.3 0.109806449930099
-3.25 0.110563378089569
-3.2 0.111284288361637
-3.15 0.111968343484847
-3.1 0.112614659275113
-3.05 0.113222305735899
-3 0.113790309299679
-2.95 0.114317656254579
-2.9 0.114803297397501
-2.85 0.115246153941207
-2.8 0.115645124687778
-2.75 0.115999094464793
-2.7 0.116306943803661
-2.65 0.116567559821921
-2.6 0.116779848253269
-2.55 0.116942746550811
-2.5 0.117055237970777
-2.45 0.117116366525952
-2.4 0.117125252680683
-2.35 0.117081109642704
-2.3 0.11698326009153
-2.25 0.116831153169033
-2.2 0.116624381545294
-2.15 0.116362698362201
-2.1 0.116046033848711
-2.05 0.115674511395484
-2 0.115248462872864
-1.95 0.114768442975092
-1.9 0.114235242375332
-1.85 0.113649899480613
-1.8 0.113013710583218
-1.75 0.112328238215341
-1.7 0.111595317527028
-1.65 0.110817060523308
-1.59999999999999 0.109995858015009
-1.55 0.109134379158755
-1.5 0.108235568484947
-1.45 0.107302640337813
-1.4 0.106339070678593
-1.34999999999999 0.105348586231402
-1.3 0.104335150980714
-1.25 0.10330295005964
-1.2 0.102256371098641
-1.15 0.101199983134685
-1.09999999999999 0.100138513210834
-1.05 0.0990768208252213
-1 0.098019870416179
-0.949999999999996 0.0969727020963305
-0.899999999999999 0.095940400872557
-0.849999999999994 0.0949280646104279
-0.799999999999997 0.0939407710207023
-0.75 0.0929835439615647
-0.699999999999996 0.0920613193630996
-0.649999999999999 0.0911789110899503
-0.599999999999994 0.0903409770639777
-0.549999999999997 0.0895519859709275
-0.5 0.088816184873563
-0.449999999999996 0.0881375680484107
-0.399999999999999 0.0875198473542348
-0.349999999999994 0.0869664244276791
-0.299999999999997 0.0864803649853299
-0.25 0.0860643754919385
-0.199999999999996 0.085720782431906
-0.149999999999999 0.0854515143956574
-0.0999999999999943 0.0852580871644982
-0.0499999999999972 0.0851415919472973
0 0.0851026868902373
0.0500000000000043 0.0851415919472973
0.100000000000001 0.0852580871644982
0.150000000000006 0.0854515143956574
0.200000000000003 0.085720782431906
0.25 0.0860643754919386
0.300000000000004 0.08648036498533
0.350000000000001 0.0869664244276792
0.400000000000006 0.087519847354235
0.450000000000003 0.0881375680484109
0.5 0.0888161848735633
0.550000000000004 0.0895519859709279
0.600000000000001 0.090340977063978
0.650000000000006 0.0911789110899507
0.700000000000003 0.0920613193631001
0.75 0.0929835439615651
0.800000000000004 0.0939407710207027
0.850000000000001 0.0949280646104283
0.900000000000006 0.0959404008725575
0.950000000000003 0.096972702096331
1 0.0980198704161795
1.05 0.0990768208252218
1.1 0.100138513210834
1.15000000000001 0.101199983134686
1.2 0.102256371098642
1.25 0.103302950059641
1.3 0.104335150980714
1.35 0.105348586231403
1.40000000000001 0.106339070678594
1.45 0.107302640337813
1.5 0.108235568484948
1.55 0.109134379158755
1.6 0.109995858015009
1.65000000000001 0.110817060523309
1.7 0.111595317527028
1.75 0.112328238215342
1.8 0.113013710583219
1.85 0.113649899480614
1.90000000000001 0.114235242375332
1.95 0.114768442975092
2 0.115248462872864
2.05 0.115674511395484
2.1 0.116046033848711
2.15000000000001 0.116362698362201
2.2 0.116624381545295
2.25 0.116831153169034
2.3 0.116983260091531
2.35 0.117081109642705
2.40000000000001 0.117125252680684
2.45 0.117116366525953
2.5 0.117055237970778
2.55 0.116942746550812
2.6 0.11677984825327
2.65000000000001 0.116567559821922
2.7 0.116306943803662
2.75 0.115999094464794
2.8 0.115645124687779
2.85 0.115246153941208
2.90000000000001 0.114803297397501
2.95 0.11431765625458
3 0.11379030929968
3.05 0.113222305735899
3.1 0.112614659275113
3.15000000000001 0.111968343484847
3.2 0.111284288361638
3.25 0.110563378089569
3.3 0.109806449930099
3.35 0.109014294178157
3.40000000000001 0.108187655109778
3.45 0.107327232838427
3.5 0.106433685990486
3.55 0.10550763510537
3.6 0.104549666662139
3.65000000000001 0.103560337632451
3.7 0.102540180459019
3.75 0.101489708359475
3.8 0.10040942085749
3.85 0.0992998094461084
3.90000000000001 0.0981613632924116
3.95 0.0969945748977135
4 0.0957999456333261
4.05 0.0945779910784894
4.1 0.0933292460941059
4.15000000000001 0.0920542695733904
4.2 0.0907536488182847
4.25 0.0894280034983795
4.3 0.0880779891570169
4.35 0.0867043002370992
4.40000000000001 0.0853076726068133
4.45 0.0838888855728886
4.5 0.0824487633760742
4.55 0.0809881761701574
4.6 0.0795080404920124
4.65000000000001 0.0780093192357922
4.7 0.0764930211494416
4.75 0.0749601998761712
4.8 0.0734119525673826
4.85 0.0718494180967691
4.90000000000001 0.0702737749079271
4.95 0.0686862385298245
5 0.0670880587958953
5.05 0.0654805168033946
5.1 0.0638649216499883
5.15000000000001 0.0622426069844021
5.2 0.0606149274073658
5.25 0.0589832547580936
5.3 0.0573489743202029
5.35 0.0557134809793317
5.40000000000001 0.0540781753628211
5.45 0.0524444599897371
5.5 0.0508137354572612
5.55 0.049187396687128
5.6 0.0475668292533795
5.65000000000001 0.0459534058102752
5.7 0.0443484826367865
5.75 0.04275339631175
5.8 0.0411694605314784
5.85 0.039597963079468
5.90000000000001 0.0380401629558103
5.95 0.0364972876720308
6 0.0349705307153643
6.05 0.0334610491849212
6.1 0.0319699616008318
6.15000000000001 0.0304983458862578
6.2 0.0290472375211427
6.25 0.0276176278657201
6.3 0.0262104626511128
6.35 0.0248266406338193
6.40000000000001 0.0234670124104835
6.45 0.0221323793890756
6.5 0.0208234929124459
6.55 0.0195410535301489
6.6 0.0182857104144444
6.65000000000001 0.0170580609164546
6.7 0.0158586502585776
6.75 0.0146879713594076
6.8 0.0135464647875784
6.85 0.0124345188411198
6.90000000000001 0.0113524697490784
6.95 0.0103006019922993
7 0.00927914874038116
7.05 0.00828829240189805
7.1 0.00732816528502663
7.15000000000001 0.00639885036570935
7.2 0.00550038216043926
7.25 0.00463274770065357
7.3 0.0037958876055815
7.35 0.00298969725020541
7.40000000000001 0.00221402802476738
7.45 0.00146868868199108
7.5 0.000753446767896309
7.55 6.80301317667025e-05
7.6 -0.000587871489501819
7.65000000000001 -0.00121460481778739
7.7 -0.00181255131632378
7.75 -0.00238212541427693
7.8 -0.00292377267944232
7.85 -0.00343796794549487
7.90000000000001 -0.00392521340050161
7.95 -0.00438603664365222
8 -0.00482098871736856
8.05 -0.00523064212211547
8.1 -0.00561558882134873
8.15000000000001 -0.00597643824409715
8.2 -0.00631381529268372
8.25 -0.00662835836304238
8.3 -0.00692071738498306
8.35 -0.00719155188959768
8.40000000000001 -0.00744152911078532
8.45 -0.00767132212760797
8.5 -0.00788160805387102
8.55 -0.00807306628096013
8.6 -0.00824637677956014
8.65000000000001 -0.00840221846543913
8.7 -0.00854126763400463
8.75 -0.00866419646783649
8.8 -0.00877167162087596
8.85 -0.00886435288241032
8.90000000000001 -0.00894289192344186
8.95 -0.00900793112747512
9 -0.00906010250720289
9.05 -0.00910002670802505
9.1 -0.00912831209879946
9.15000000000001 -0.00914555394970663
9.2 -0.00915233369661331
9.25 -0.00914921829084927
9.3 -0.00913675963286893
9.35 -0.00911549408785975
9.40000000000001 -0.00908594208098266
9.45 -0.00904860776959096
9.5 -0.00900397878947198
9.55 -0.00895252607189298
9.6 -0.00889470372800908
9.65000000000001 -0.00883094899700648
9.7 -0.00876168225420782
9.75 -0.0086873070752587
9.8 -0.00860821035244186
9.85 -0.00852476245912846
9.90000000000001 -0.00843731745837087
9.95 -0.00834621335166749
10 -0.00825177236398363
10.05 -0.00815430126119181
10.1 -0.00805409169619686
10.15 -0.00795142058013314
10.2 -0.00784655047516052
10.25 -0.00773973000553916
10.3 -0.00763119428382873
10.35 -0.00752116534923193
10.4 -0.00740985261528324
10.45 -0.00729745332426908
10.5 -0.0071841530059524
10.55 -0.00707012593836221
10.6 -0.00695553560859329
10.65 -0.00684053517174323
10.7 -0.00672526790629046
10.75 -0.00660986766438741
10.8 -0.00649445931570614
10.85 -0.00637915918362909
10.9 -0.00626407547272411
10.95 -0.00614930868658052
11 -0.00603495203521128
11.05 -0.00592109183134503
11.1 -0.00580780787504141
11.15 -0.00569517382616339
11.2 -0.00558325756433167
11.25 -0.00547212153606917
11.3 -0.0053618230889188
11.35 -0.00525241479238451
11.4 -0.00514394474560651
11.45 -0.00503645687173534
11.5 -0.00492999119901749
11.55 -0.00482458412864853
11.6 -0.00472026868948808
11.65 -0.0046170747797649
11.7 -0.00451502939593178
11.75 -0.00441415684885715
11.8 -0.00431447896756594
11.85 -0.00421601529076491
11.9 -0.00411878324640912
11.95 -0.00402279831958578
12 -0.00392807420900984
12.05 -0.0038346229724433
12.1 -0.00374245516136615
12.15 -0.0036515799452423
12.2 -0.00356200522573844
12.25 -0.00347373774126734
12.3 -0.00338678316224001
12.35 -0.00330114617742297
12.4 -0.00321683057180783
12.45 -0.00313383929641021
12.5 -0.00305217453042348
12.55 -0.00297183773616053
12.6 -0.00289282970722202
12.65 -0.00281515061033457
12.7 -0.00273880002130458
12.75 -0.00266377695553449
12.8 -0.00259007989354762
12.85 -0.00251770680196466
12.9 -0.00244665515037071
12.95 -0.00237692192450474
13 -0.00230850363619549
13.05 -0.00224139633045686
13.1 -0.00217559559014421
13.15 -0.00211109653855875
13.2 -0.00204789384037187
13.25 -0.00198598170122379
13.3 -0.00192535386633298
13.35 -0.00186600361843229
13.4 -0.00180792377532769
13.45 -0.0017511066873531
13.5 -0.00169554423497267
13.55 -0.00164122782675885
13.6 -0.00158814839795115
13.65 -0.00153629640977703
13.7 -0.00148566184969302
13.75 -0.00143623423268091
13.8 -0.00138800260371099
13.85 -0.00134095554146232
13.9 -0.00129508116336841
13.95 -0.00125036713203601
14 -0.0012068006630655
14.05 -0.00116436853428254
14.1 -0.00112305709637356
14.15 -0.001082852284902
14.2 -0.00104373963366716
14.25 -0.0010057042893549
14.3 -0.000968731027417341
14.35 -0.000932804269108662
14.4 -0.000897908099595281
14.45 -0.000864026287051201
14.5 -0.000831142302643443
14.55 -0.000799239341307789
14.6 -0.000768300343211738
14.65 -0.000738308015799432
14.7 -0.000709244856312372
14.75 -0.000681093174679822
14.8 -0.000653835116673902
14.85 -0.000627452687226336
14.9 -0.000601927773806595
14.95 -0.000577242169764671
15 -0.000553377597545778
15.05 -0.000530315731688911
15.1 -0.000508038221526192
15.15 -0.000486526713505323
15.2 -0.000465762873063069
15.25 -0.000445728405983495
15.3 -0.000426405079180584
15.35 -0.000407774740850774
15.4 -0.000389819339946887
15.45 -0.000372520944930724
15.5 -0.000355861761767308
15.55 -0.000339824151129283
15.6 -0.000324390644785298
15.65 -0.000309543961151286
15.7 -0.000295267019988414
15.75 -0.000281542956235981
15.8 -0.000268355132971889
15.85 -0.000255687153497236
15.9 -0.00024352287254531
15.95 -0.000231846406618639
16 -0.00022064214346089
16.05 -0.000209894750673213
16.1 -0.00019958918348721
16.15 -0.000189710691709012
16.2 -0.000180244825851001
16.25 -0.000171177442469563
16.3 -0.000162494708728858
16.35 -0.000154183106212037
16.4 -0.000146229434002553
16.45 -0.000138620811059296
16.5 -0.000131344677910205
16.55 -0.000124388797689762
16.6 -0.000117741256546452
16.65 -0.000111390463446796
16.7 -0.00010532514940298
16.75 -9.95343661514748e-05
16.8 -9.40074843102356e-05
16.85 -8.87341910422971e-05
16.9 -8.37044872536235e-05
16.95 -7.8908684353127e-05
17 -7.43374006027146e-05
17.05 -6.99815570851247e-05
17.1 -6.58323733171494e-05
17.15 -6.18813625356194e-05
17.2 -5.81203266832508e-05
17.25 -5.45413511211192e-05
17.3 -5.11367990941391e-05
17.35 -4.7899305975484e-05
17.4 -4.48217733153858e-05
17.45 -4.18973627192023e-05
17.5 -3.91194895790397e-05
17.55 -3.64818166825627e-05
17.6 -3.39782477219214e-05
17.65 -3.16029207249707e-05
17.7 -2.93502014301619e-05
17.75 -2.72146766256398e-05
17.8 -2.51911474721984e-05
17.85 -2.3274622828826e-05
17.9 -2.14603125986151e-05
17.95 -1.97436211118287e-05
18 -1.81201405619045e-05
18.05 -1.65856445091469e-05
18.1 -1.51360814658116e-05
18.15 -1.37675685752308e-05
18.2 -1.24763853965634e-05
18.25 -1.12589678056953e-05
18.3 -1.01119020217564e-05
18.35 -9.03191876767541e-06
18.4 -8.01588757216596e-06
18.45 -7.06081121952444e-06
18.5 -6.16382035264061e-06
18.55 -5.32216823366584e-06
18.6 -4.53322566586553e-06
18.65 -3.79447607930055e-06
18.7 -3.10351078214202e-06
18.75 -2.45802437862765e-06
18.8 -1.85581035391815e-06
18.85 -1.29475682541093e-06
18.9 -7.72842459417594e-07
18.95 -2.88132551511835e-07
19 1.61224731693612e-07
19.05 5.77001952077926e-07
19.1 9.60895844032255e-07
19.15 1.31453060654273e-06
19.2 1.63946104725296e-06
19.25 1.93717558271637e-06
19.3 2.20909909929507e-06
19.35 2.45659567936373e-06
19.4 2.68097119763465e-06
19.45 2.88347579253811e-06
19.5 3.0653062176714e-06
19.55 3.22760807837366e-06
19.6 3.37147795849489e-06
19.65 3.49796544240867e-06
19.7 3.60807503727221e-06
19.75 3.70276800046699e-06
19.8 3.78296407706189e-06
19.85 3.84954315202991e-06
19.9 3.90334682182301e-06
19.95 3.94517988976963e-06
20 3.97581178960754e-06
20.05 3.99597794130463e-06
20.1 4.00638104315264e-06
20.15 4.0076923039468e-06
20.2 4.00055261888893e-06
20.25 3.98557369267446e-06
20.3 3.96333911304718e-06
20.35 3.93440537792953e-06
20.4 3.8993028790626e-06
20.45 3.85853684492015e-06
20.5 3.81258824549441e-06
20.55 3.76191466139028e-06
20.6 3.70695111950808e-06
20.65 3.64811089744489e-06
20.7 3.58578629859958e-06
20.75 3.52034939982868e-06
20.8 3.4521527733681e-06
20.85 3.38153018460996e-06
20.9 3.30879726720468e-06
20.95 3.23425217684521e-06
21 3.15817622498354e-06
21.05 3.08083449362837e-06
21.1 3.00247643227805e-06
21.15 2.92333643795296e-06
21.2 2.84363441920735e-06
21.25 2.76357634492187e-06
21.3 2.68335477860347e-06
21.35 2.60314939885026e-06
21.4 2.52312750657398e-06
21.45 2.44344451951181e-06
21.5 2.36424445450339e-06
21.55 2.28566039795568e-06
21.6 2.20781496487014e-06
21.65 2.13082074676115e-06
21.7 2.05478074875328e-06
21.75 1.97978881610645e-06
21.8 1.90593005038344e-06
21.85 1.83328121544176e-06
21.9 1.76191113340377e-06
21.95 1.69188107073244e-06
22 1.62324511451769e-06
22.05 1.55605053905758e-06
22.1 1.49033816280166e-06
22.15 1.42614269570824e-06
22.2 1.36349307705558e-06
22.25 1.30241280373667e-06
22.3 1.24292024905974e-06
22.35 1.18502897207127e-06
22.4 1.12874801741504e-06
22.45 1.07408220573929e-06
22.5 1.02103241466484e-06
22.55 9.6959585032925e-07
22.6 9.19766309526161e-07
22.65 8.71534432464173e-07
22.7 8.24887946176691e-07
22.75 7.79811898621833e-07
22.8 7.36288883520661e-07
22.85 6.9429925599177e-07
22.9 6.53821339050921e-07
22.95 6.14831621055564e-07
23 5.77304944185723e-07
23.05 5.41214684064616e-07
23.1 5.06532920634436e-07
23.15 4.73230600414788e-07
23.2 4.41277690283208e-07
23.25 4.10643322928922e-07
23.3 3.81295934142328e-07
23.35 3.53203392113612e-07
23.4 3.26333118924244e-07
23.45 3.00652204424826e-07
23.5 2.76127512701762e-07
23.55 2.52725781343487e-07
23.6 2.30413713724377e-07
23.65 2.09158064531061e-07
23.7 1.88925718761476e-07
23.75 1.69683764431805e-07
23.8 1.51399559230225e-07
23.85 1.34040791359323e-07
23.9 1.17575534811016e-07
23.95 1.01972299318884e-07
24 8.72000752330641e-08
24.05 7.32283735621828e-08
24.1 6.00272614253687e-08
24.15 4.75673931551682e-08
24.2 3.58200372892364e-08
24.25 2.4757099685059e-08
24.3 1.43511429877176e-08
24.35 4.57540267589673e-09
24.4 -4.59620009399165e-09
24.45 -1.31890486314767e-08
24.5 -2.12278236355845e-08
24.55 -2.87364986969065e-08
24.6 -3.5738338183632e-08
24.65 -4.22558973240558e-08
24.7 -4.83110243053249e-08
24.75 -5.39248642155824e-08
24.8 -5.91178646641494e-08
24.85 -6.39097829219273e-08
24.9 -6.83196944317518e-08
24.95 -7.23660025459581e-08
25 -7.60664493558818e-08
25.05 -7.94381274854042e-08
25.1 -8.24974927279136e-08
25.15 -8.52603774131833e-08
25.2 -8.77420043976334e-08
25.25 -8.9957001578237e-08
25.3 -9.19194168369308e-08
25.35 -9.36427333287848e-08
25.4 -9.51398850333716e-08
25.45 -9.64232724947368e-08
25.5 -9.75047786811058e-08
25.55 -9.83957849009726e-08
25.6 -9.91071867174861e-08
25.65 -9.96494098080958e-08
25.7 -1.00032425721226e-07
25.75 -1.00265767486333e-07
25.8 -1.00358545038056e-07
25.85 -1.00319460419297e-07
25.9 -1.00156822731993e-07
25.95 -9.98785628080357e-08
26 -9.94922475762888e-08
26.05 -9.90050941049377e-08
26.1 -9.84239833015111e-08
26.15 -9.77554732558003e-08
26.2 -9.70058122136232e-08
26.25 -9.61809511719144e-08
26.3 -9.52865560879789e-08
26.35 -9.43280196979403e-08
26.4 -9.33104729414414e-08
26.45 -9.2238795991524e-08
26.5 -9.11176288903338e-08
26.55 -8.99513817928656e-08
26.6 -8.87442448223947e-08
26.65 -8.7500197542533e-08
26.7 -8.62230180520106e-08
26.75 -8.49162917093183e-08
26.8 -8.35834194952651e-08
26.85 -8.22276260223022e-08
26.9 -8.08519672001545e-08
26.95 -7.94593375678878e-08
27 -7.80524773030211e-08
27.05 -7.66339789186847e-08
27.1 -7.52062936601264e-08
27.15 -7.37717376120803e-08
27.2 -7.23324975286556e-08
27.25 -7.08906363974607e-08
27.3 -6.9448098749678e-08
27.35 -6.80067157277346e-08
27.4 -6.65682099220914e-08
27.45 -6.51341999884942e-08
27.5 -6.37062050568064e-08
27.55 -6.22856489422778e-08
27.6 -6.08738641697998e-08
27.65 -5.94720958213612e-08
27.7 -5.80815052165575e-08
27.75 -5.67031734356202e-08
27.8 -5.53381046940295e-08
27.85 -5.39872295773543e-08
27.9 -5.26514081445373e-08
27.95 -5.1331432907407e-08
28 -5.00280316937613e-08
28.05 -4.87418704009305e-08
28.1 -4.74735556462945e-08
28.15 -4.62236373208002e-08
28.2 -4.49926110511074e-08
28.25 -4.37809205755828e-08
28.3 -4.25889600389678e-08
28.35 -4.14170762101627e-08
28.4 -4.02655706272066e-08
28.45 -3.91347016731849e-08
28.5 -3.80246865864647e-08
28.55 -3.69357034083473e-08
28.6 -3.5867892870937e-08
28.65 -3.48213602277487e-08
28.7 -3.37961770293272e-08
28.75 -3.27923828459155e-08
28.8 -3.18099869389937e-08
28.85 -3.08489698833156e-08
28.9 -2.9909285140893e-08
28.95 -2.89908605882145e-08
29 -2.80935999978473e-08
29.05 -2.72173844754392e-08
29.1 -2.63620738530293e-08
29.15 -2.55275080394791e-08
29.2 -2.47135083287518e-08
29.25 -2.39198786666954e-08
29.3 -2.31464068769314e-08
29.35 -2.23928658463976e-08
29.4 -2.16590146710589e-08
29.45 -2.09445997622703e-08
29.5 -2.02493559142553e-08
29.55 -1.95730073331496e-08
29.6 -1.89152686280537e-08
29.65 -1.82758457645352e-08
29.7 -1.76544369810278e-08
29.75 -1.70507336685793e-08
29.8 -1.64644212144157e-08
29.85 -1.58951798098002e-08
29.9 -1.53426852226853e-08
29.95 -1.48066095356759e-08
30 -1.42866218498388e-08
30.05 -1.37823889549208e-08
30.1 -1.32935759665549e-08
30.15 -1.28198469310622e-08
30.2 -1.23608653984739e-08
30.25 -1.19162949644273e-08
30.3 -1.14857997816039e-08
30.35 -1.10690450414061e-08
30.4 -1.06656974265832e-08
30.45 -1.0275425535539e-08
30.5 -9.89790027907061e-09
30.55 -9.53279525030204e-09
30.6 -9.17978706859231e-09
30.65 -8.83855569820817e-09
30.7 -8.50878474256284e-09
30.75 -8.19016171483038e-09
30.8 -7.88237828575107e-09
30.85 -7.58513050944801e-09
30.9 -7.29811902807691e-09
30.95 -7.02104925613109e-09
31 -6.75363154522208e-09
31.05 -6.49558133015153e-09
31.1 -6.24661925708495e-09
31.15 -6.00647129462915e-09
31.2 -5.7748688286061e-09
31.25 -5.55154874130464e-09
31.3 -5.33625347597828e-09
31.35 -5.12873108734313e-09
31.4 -4.92873527881379e-09
31.45 -4.73602542719833e-09
31.5 -4.5503665955555e-09
31.55 -4.37152953489851e-09
31.6 -4.19929067541046e-09
31.65 -4.03343210781661e-09
31.7 -3.87374155553897e-09
31.75 -3.72001233823808e-09
31.8 -3.57204332732739e-09
31.85 -3.42963889402548e-09
31.9 -3.29260885049213e-09
31.95 -3.1607683845755e-09
32 -3.03393798867927e-09
32.05 -2.91194338324107e-09
32.1 -2.79461543529705e-09
32.15 -2.68179007259133e-09
32.2 -2.57330819367397e-09
32.25 -2.4690155744173e-09
32.3 -2.36876277136676e-09
32.35 -2.27240502233008e-09
32.4 -2.17980214459663e-09
32.45 -2.090818431168e-09
32.5 -2.00532254536965e-09
32.55 -1.92318741420373e-09
32.6 -1.8442901207929e-09
32.65 -1.76851179625509e-09
32.7 -1.69573751133937e-09
32.75 -1.62585616814263e-09
32.8 -1.55876039221631e-09
32.85 -1.49434642536123e-09
32.9 -1.43251401939663e-09
32.95 -1.37316633117655e-09
33 -1.31620981911299e-09
33.05 -1.26155414145006e-09
33.1 -1.20911205651718e-09
33.15 -1.15879932517135e-09
33.2 -1.11053461561981e-09
33.25 -1.06423941079356e-09
33.3 -1.01983791842034e-09
33.35 -9.77256983922275e-10
33.4 -9.36426006238891e-10
33.45 -8.97276856650149e-10
33.5 -8.59743800647583e-10
33.55 -8.23763422873856e-10
33.6 -7.89274555122958e-10
33.65 -7.56218207364817e-10
33.7 -7.24537501729684e-10
33.75 -6.94177609359671e-10
33.8 -6.65085690007577e-10
33.85 -6.37210834237052e-10
33.9 -6.10504008053692e-10
33.95 -5.84917999774186e-10
34 -5.60407368920603e-10
34.05 -5.36928396909807e-10
34.1 -5.14439039294105e-10
34.15 -4.92898879299133e-10
34.2 -4.72269082398837e-10
34.25 -4.52512351665722e-10
34.3 -4.33592883637426e-10
34.35 -4.15476324448452e-10
34.4 -3.98129725988591e-10
34.45 -3.81521501867363e-10
34.5 -3.65621382986514e-10
34.55 -3.50400372550212e-10
34.6 -3.35830700374794e-10
34.65 -3.2188577639638e-10
34.7 -3.08540143314972e-10
34.75 -2.95769428357182e-10
34.8 -2.83550294185866e-10
34.85 -2.71860389032882e-10
34.9 -2.6067829618008e-10
34.95 -2.49983482962536e-10
35 -2.39756249515949e-10
35.05 -2.29977677535967e-10
35.1 -2.20629579359862e-10
35.15 -2.11694447719419e-10
35.2 -2.03155406546933e-10
35.25 -1.94996163242852e-10
35.3 -1.8720096283286e-10
35.35 -1.79754544453102e-10
35.4 -1.72642100604178e-10
35.45 -1.65849239606685e-10
35.5 -1.59361951673188e-10
35.55 -1.53166578983181e-10
35.6 -1.4724979010894e-10
35.65 -1.41598570397056e-10
35.7 -1.36200202629733e-10
35.75 -1.31042252810349e-10
35.8 -1.26112561335207e-10
35.85 -1.2139923973147e-10
35.9 -1.16890673047852e-10
35.95 -1.12575527881161e-10
36 -1.0844276590994e-10
36.05 -1.04481662688179e-10
36.1 -1.00681831329814e-10
36.15 -9.70332505909879e-11
36.2 -9.35262967346694e-11
36.25 -9.01517784441035e-11
36.3 -8.69009739409113e-11
36.35 -8.37656693633835e-11
36.4 -8.07381973738411e-11
36.45 -7.78114748937307e-11
36.5 -7.49790388141695e-11
36.55 -7.22350785004487e-11
36.6 -6.95744639036787e-11
36.65 -6.69927681130494e-11
36.7 -6.44862832293306e-11
36.75 -6.20520285149457e-11
36.8 -5.96877498783346e-11
36.85 -5.73919098798517e-11
36.9 -5.51636676019533e-11
36.95 -5.30028479060737e-11
37 -5.09098997998639e-11
37.05 -4.88858438582361e-11
37.1 -4.69322088761623e-11
37.15 -4.50509581761209e-11
37.2 -4.3244406243684e-11
37.25 -4.15151266157931e-11
37.3 -3.98658521923045e-11
37.35 -3.82993693766915e-11
37.4 -3.68184076706192e-11
37.45 -3.54255265437302e-11
37.5 -3.41230015688777e-11
37.55 -3.29127119489858e-11
37.6 -3.17960316599552e-11
37.65 -3.07737264903731e-11
37.7 -2.98458592697502e-11
37.75 -2.90117055399366e-11
37.8 -2.82696818375073e-11
37.85 -2.76172886175153e-11
37.9 -2.70510696613929e-11
37.95 -2.65665895753718e-11
38 -2.61584307031287e-11
38.05 -2.58202104511289e-11
38.1 -2.55446196620994e-11
38.15 -2.53234822770276e-11
38.2 -2.51478361058231e-11
38.25 -2.50080340889281e-11
38.3 -2.48938649850742e-11
38.35 -2.47946919730034e-11
38.4 -2.46996072166542e-11
38.45 -2.45976000236536e-11
38.5 -2.44777358355804e-11
38.55 -2.43293429348471e-11
38.6 -2.41422034462906e-11
38.65 -2.39067449601892e-11
38.7 -2.36142289152054e-11
38.75 -2.32569317614766e-11
38.8 -2.28283148813991e-11
38.85 -2.23231792829447e-11
38.9 -2.17378012005257e-11
38.95 -2.10700449428861e-11
39 -2.0319449615986e-11
39.05 -1.94872867194661e-11
39.1 -1.85765860643943e-11
39.15 -1.7592127982341e-11
39.2 -1.65404003844589e-11
39.25 -1.54295198757086e-11
39.3 -1.42691168237601e-11
39.35 -1.30701850132323e-11
39.4 -1.18448972715172e-11
39.45 -1.06063892192486e-11
39.5 -9.36851406263606e-12
39.55 -8.14557209200985e-12
39.6 -6.95201926646372e-12
39.65 -5.8021599338971e-12
39.7 -4.70982934482985e-12
39.75 -3.68807215341217e-12
39.8 -2.74882354719977e-12
39.85 -1.9025999966519e-12
39.9 -1.15820685531356e-12
39.95 -5.22470163060736e-13
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/PotUnifNew-lambda4.5-thetadex.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-40, xmax=40,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta\)},
ymin=-1.53207383007229, ymax=1.53207383007216,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-39.95 -1.36795471427188
-39.9 -1.36795471292607
-39.85 -1.36795471044553
-39.8 -1.367954706626
-39.75 -1.36795470126296
-39.7 -1.36795469415218
-39.65 -1.36795468509011
-39.6 -1.36795467387445
-39.55 -1.36795466030462
-39.5 -1.3679546441823
-39.45 -1.36795462531201
-39.4 -1.36795460350167
-39.35 -1.36795457856316
-39.3 -1.36795455031299
-39.25 -1.36795451857283
-39.2 -1.36795448317024
-39.15 -1.3679544439392
-39.1 -1.36795440072086
-39.05 -1.36795435336413
-39 -1.36795430172635
-38.95 -1.367954245674
-38.9 -1.36795418508329
-38.85 -1.36795411984089
-38.8 -1.36795404984455
-38.75 -1.3679539750038
-38.7 -1.36795389524053
-38.65 -1.3679538104897
-38.6 -1.3679537206999
-38.55 -1.36795362583402
-38.5 -1.3679535258698
-38.45 -1.36795342080042
-38.4 -1.36795331063503
-38.35 -1.36795319539931
-38.3 -1.36795307513594
-38.25 -1.36795294990508
-38.2 -1.36795281978477
-38.15 -1.36795268487137
-38.1 -1.36795254527993
-38.05 -1.36795240114444
-38 -1.36795225261817
-37.95 -1.36795209987389
-37.9 -1.36795194310405
-37.85 -1.3679517825209
-37.8 -1.3679516183566
-37.75 -1.36795145086323
-37.7 -1.36795128031279
-37.65 -1.3679511069971
-37.6 -1.36795093122764
-37.55 -1.36795075333541
-37.5 -1.36795057367061
-37.45 -1.36795039260234
-37.4 -1.36795021051822
-37.35 -1.36795002782391
-37.3 -1.36794984494262
-37.25 -1.36794966231453
-37.2 -1.3679494803961
-37.15 -1.3679492996594
-37.1 -1.36794912059131
-37.05 -1.36794894369265
-37 -1.36794876947732
-36.95 -1.36794859847129
-36.9 -1.36794843121153
-36.85 -1.36794826824499
-36.8 -1.36794811012734
-36.75 -1.36794795742181
-36.7 -1.36794781069789
-36.65 -1.36794767053
-36.6 -1.36794753749607
-36.55 -1.36794741217615
-36.5 -1.36794729515087
-36.45 -1.36794718699993
-36.4 -1.36794708830053
-36.35 -1.36794699962573
-36.3 -1.36794692154283
-36.25 -1.36794685461166
-36.2 -1.36794679938287
-36.15 -1.36794675639623
-36.1 -1.36794672617885
-36.05 -1.36794670924341
-36 -1.3679467060864
-35.95 -1.36794671718632
-35.9 -1.3679467430019
-35.85 -1.36794678397037
-35.8 -1.36794684050559
-35.75 -1.36794691299641
-35.7 -1.36794700180486
-35.65 -1.36794710726448
-35.6 -1.36794722967861
-35.55 -1.36794736931882
-35.5 -1.36794752642323
-35.45 -1.36794770119502
-35.4 -1.36794789380092
-35.35 -1.36794810436982
-35.3 -1.36794833299141
-35.25 -1.36794857971494
-35.2 -1.36794884454799
-35.15 -1.36794912745545
-35.1 -1.36794942835845
-35.05 -1.36794974713348
-35 -1.3679500836116
-34.95 -1.3679504375777
-34.9 -1.36795080876997
-34.85 -1.36795119687939
-34.8 -1.36795160154939
-34.75 -1.36795202237564
-34.7 -1.36795245890592
-34.65 -1.36795291064018
-34.6 -1.36795337703069
-34.55 -1.36795385748235
-34.5 -1.36795435135313
-34.45 -1.36795485795464
-34.4 -1.36795537655287
-34.35 -1.36795590636902
-34.3 -1.36795644658056
-34.25 -1.36795699632233
-34.2 -1.36795755468787
-34.15 -1.36795812073086
-34.1 -1.36795869346667
-34.05 -1.3679592718741
-34 -1.36795985489727
-33.95 -1.36796044144757
-33.9 -1.3679610304058
-33.85 -1.36796162062446
-33.8 -1.3679622109301
-33.75 -1.36796280012585
-33.7 -1.36796338699405
-33.65 -1.36796397029894
-33.6 -1.36796454878959
-33.55 -1.36796512120276
-33.5 -1.36796568626597
-33.45 -1.36796624270063
-33.4 -1.36796678922524
-33.35 -1.36796732455864
-33.3 -1.36796784742338
-33.25 -1.36796835654907
-33.2 -1.36796885067586
-33.15 -1.36796932855786
-33.1 -1.36796978896668
-33.05 -1.36797023069492
-33 -1.36797065255968
-32.95 -1.36797105340609
-32.9 -1.36797143211079
-32.85 -1.36797178758544
-32.8 -1.36797211878008
-32.75 -1.36797242468657
-32.7 -1.36797270434192
-32.65 -1.3679729568315
-32.6 -1.36797318129222
-32.55 -1.36797337691563
-32.5 -1.36797354295086
-32.45 -1.36797367870749
-32.4 -1.36797378355826
-32.35 -1.36797385694165
-32.3 -1.36797389836431
-32.25 -1.36797390740334
-32.2 -1.36797388370841
-32.15 -1.36797382700362
-32.1 -1.36797373708926
-32.05 -1.36797361384336
-32 -1.36797345722293
-31.95 -1.36797326726516
-31.9 -1.36797304408819
-31.85 -1.3679727878918
-31.8 -1.3679724989578
-31.75 -1.36797217765018
-31.7 -1.36797182441498
-31.65 -1.36797143977998
-31.6 -1.36797102435401
-31.55 -1.36797057882612
-31.5 -1.3679701039644
-31.45 -1.36796960061456
-31.4 -1.36796906969822
-31.35 -1.36796851221096
-31.3 -1.36796792922008
-31.25 -1.36796732186208
-31.2 -1.3679666913399
-31.15 -1.36796603891986
-31.1 -1.36796536592843
-31.05 -1.36796467374858
-31 -1.36796396381608
-30.95 -1.3679632376154
-30.9 -1.36796249667549
-30.85 -1.36796174256522
-30.8 -1.36796097688878
-30.75 -1.36796020128065
-30.7 -1.36795941740062
-30.65 -1.36795862692844
-30.6 -1.36795783155839
-30.55 -1.36795703299374
-30.5 -1.36795623294098
-30.45 -1.36795543310399
-30.4 -1.36795463517813
-30.35 -1.36795384084417
-30.3 -1.36795305176224
-30.25 -1.36795226956569
-30.2 -1.3679514958549
-30.15 -1.36795073219117
-30.1 -1.3679499800905
-30.05 -1.36794924101753
-30 -1.36794851637945
-29.95 -1.36794780752004
-29.9 -1.36794711571379
-29.85 -1.36794644216012
-29.8 -1.3679457879778
-29.75 -1.36794515419951
-29.7 -1.36794454176658
-29.65 -1.36794395152396
-29.6 -1.36794338421543
-29.55 -1.36794284047906
-29.5 -1.36794232084291
-29.45 -1.36794182572117
-29.4 -1.36794135541043
-29.35 -1.36794091008641
-29.3 -1.36794048980109
-29.25 -1.3679400944801
-29.2 -1.36793972392059
-29.15 -1.36793937778953
-29.1 -1.36793905562239
-29.05 -1.36793875682231
-29 -1.36793848065974
-28.95 -1.36793822627252
-28.9 -1.36793799266649
-28.85 -1.36793777871658
-28.8 -1.36793758316844
-28.75 -1.36793740464054
-28.7 -1.36793724162685
-28.65 -1.36793709250001
-28.6 -1.36793695551508
-28.55 -1.36793682881379
-28.5 -1.36793671042934
-28.45 -1.36793659829177
-28.4 -1.36793649023376
-28.35 -1.36793638399714
-28.3 -1.36793627723973
-28.25 -1.36793616754283
-28.2 -1.36793605241914
-28.15 -1.36793592932124
-28.1 -1.36793579565045
-28.05 -1.36793564876626
-28 -1.36793548599613
-27.95 -1.36793530464575
-27.9 -1.36793510200967
-27.85 -1.36793487538238
-27.8 -1.36793462206963
-27.75 -1.36793433940021
-27.7 -1.36793402473791
-27.65 -1.36793367549386
-27.6 -1.36793328913897
-27.55 -1.36793286321671
-27.5 -1.36793239535597
-27.45 -1.36793188328408
-27.4 -1.36793132483992
-27.35 -1.36793071798705
-27.3 -1.36793006082691
-27.25 -1.36792935161193
-27.2 -1.36792858875861
-27.15 -1.36792777086044
-27.1 -1.36792689670069
-27.05 -1.36792596526495
-27 -1.36792497575345
-26.95 -1.36792392759307
-26.9 -1.36792282044897
-26.85 -1.36792165423586
-26.8 -1.36792042912875
-26.75 -1.36791914557333
-26.7 -1.36791780429565
-26.65 -1.36791640631134
-26.6 -1.36791495293412
-26.55 -1.36791344578363
-26.5 -1.36791188679258
-26.45 -1.36791027821305
-26.4 -1.36790862262201
-26.35 -1.36790692292601
-26.3 -1.36790518236489
-26.25 -1.36790340451462
-26.2 -1.36790159328912
-26.15 -1.36789975294107
-26.1 -1.36789788806172
-26.05 -1.36789600357953
-26 -1.36789410475775
-25.95 -1.36789219719092
-25.9 -1.36789028680011
-25.85 -1.36788837982702
-25.8 -1.36788648282696
-25.75 -1.36788460266047
-25.7 -1.36788274648386
-25.65 -1.36788092173843
-25.6 -1.36787913613849
-25.55 -1.36787739765816
-25.5 -1.36787571451693
-25.45 -1.36787409516395
-25.4 -1.36787254826119
-25.35 -1.36787108266532
-25.3 -1.3678697074085
-25.25 -1.36786843167793
-25.2 -1.36786726479431
-25.15 -1.36786621618924
-25.1 -1.36786529538146
-25.05 -1.36786451195221
-25 -1.36786387551943
-24.95 -1.36786339571125
-24.9 -1.36786308213839
-24.85 -1.36786294436588
-24.8 -1.36786299188397
-24.75 -1.3678632340783
-24.7 -1.36786368019955
-24.65 -1.36786433933238
-24.6 -1.36786522036401
-24.55 -1.36786633195232
-24.5 -1.36786768249361
-24.45 -1.36786928009019
-24.4 -1.3678711325177
-24.35 -1.36787324719242
-24.3 -1.36787563113863
-24.25 -1.36787829095595
-24.2 -1.36788123278702
-24.15 -1.36788446228539
-24.1 -1.36788798458385
-24.05 -1.3678918042632
-24 -1.36789592532169
-23.95 -1.36790035114502
-23.9 -1.36790508447731
-23.85 -1.36791012739273
-23.8 -1.36791548126836
-23.75 -1.3679211467579
-23.7 -1.36792712376675
-23.65 -1.36793341142821
-23.6 -1.3679400080812
-23.55 -1.36794691124929
-23.5 -1.36795411762141
-23.45 -1.36796162303412
-23.4 -1.36796942245561
-23.35 -1.36797750997159
-23.3 -1.36798587877296
-23.25 -1.36799452114547
-23.2 -1.36800342846151
-23.15 -1.36801259117383
-23.1 -1.36802199881163
-23.05 -1.3680316399787
-23 -1.36804150235396
-22.95 -1.36805157269429
-22.9 -1.36806183683974
-22.85 -1.36807227972122
-22.8 -1.36808288537054
-22.75 -1.36809363693307
-22.7 -1.36810451668281
-22.65 -1.36811550604009
-22.6 -1.36812658559172
-22.55 -1.3681377351138
-22.5 -1.36814893359701
-22.45 -1.36816015927451
-22.4 -1.36817138965239
-22.35 -1.36818260154261
-22.3 -1.36819377109849
-22.25 -1.36820487385265
-22.2 -1.36821588475747
-22.15 -1.36822677822785
-22.1 -1.36823752818641
-22.05 -1.36824810811097
-22 -1.36825849108429
-21.95 -1.36826864984595
-21.9 -1.36827855684635
-21.85 -1.36828818430278
-21.8 -1.36829750425738
-21.75 -1.36830648863693
-21.7 -1.36831510931442
-21.65 -1.36832333817227
-21.6 -1.36833114716704
-21.55 -1.36833850839557
-21.5 -1.36834539416238
-21.45 -1.36835177704826
-21.4 -1.36835762997984
-21.35 -1.36836292630004
-21.3 -1.36836763983928
-21.25 -1.36837174498716
-21.2 -1.36837521676464
-21.15 -1.36837803089646
-21.1 -1.36838016388353
-21.05 -1.36838159307531
-21 -1.36838229674189
-20.95 -1.36838225414552
-20.9 -1.36838144561159
-20.85 -1.36837985259862
-20.8 -1.36837745776736
-20.75 -1.36837424504843
-20.7 -1.36837019970871
-20.65 -1.3683653084159
-20.6 -1.3683595593013
-20.55 -1.3683529420205
-20.5 -1.36834544781175
-20.45 -1.36833706955182
-20.4 -1.36832780180924
-20.35 -1.36831764089453
-20.3 -1.36830658490731
-20.25 -1.36829463378019
-20.2 -1.36828178931901
-20.15 -1.36826805523939
-20.1 -1.36825343719945
-20.05 -1.36823794282831
-20 -1.36822158175037
-19.95 -1.36820436560515
-19.9 -1.3681863080625
-19.85 -1.36816742483301
-19.8 -1.36814773367357
-19.75 -1.36812725438779
-19.7 -1.36810600882135
-19.65 -1.36808402085201
-19.6 -1.36806131637423
-19.55 -1.36803792327838
-19.5 -1.3680138714244
-19.45 -1.36798919260988
-19.4 -1.36796392053255
-19.35 -1.3679380907471
-19.3 -1.36791174061646
-19.25 -1.36788490925742
-19.2 -1.36785763748065
-19.15 -1.36782996772531
-19.1 -1.36780194398816
-19.05 -1.36777361174738
-19 -1.36774501788116
-18.95 -1.36771621058123
-18.9 -1.36768723926146
-18.85 -1.36765815446179
-18.8 -1.36762900774756
-18.75 -1.36759985160455
-18.7 -1.36757073932996
-18.65 -1.36754172491958
-18.6 -1.36751286295137
-18.55 -1.36748420846585
-18.5 -1.36745581684349
-18.45 -1.36742774367951
-18.4 -1.36740004465642
-18.35 -1.36737277541456
-18.3 -1.36734599142112
-18.25 -1.36731974783793
-18.2 -1.36729409938845
-18.15 -1.36726910022433
-18.1 -1.36724480379191
-18.05 -1.36722126269908
-18 -1.36719852858294
-17.95 -1.36717665197856
-17.9 -1.36715568218938
-17.85 -1.36713566715955
-17.8 -1.36711665334856
-17.75 -1.36709868560877
-17.7 -1.36708180706593
-17.65 -1.36706605900334
-17.6 -1.36705148074977
-17.55 -1.36703810957177
-17.5 -1.36702598057038
-17.45 -1.36701512658291
-17.4 -1.36700557808984
-17.35 -1.36699736312731
-17.3 -1.36699050720533
-17.25 -1.36698503323217
-17.2 -1.36698096144497
-17.15 -1.36697830934692
-17.1 -1.36697709165119
-17.05 -1.36697732023179
-17 -1.3669790040815
-16.95 -1.36698214927708
-16.9 -1.3669867589518
-16.85 -1.36699283327548
-16.8 -1.36700036944199
-16.75 -1.36700936166449
-16.7 -1.36701980117814
-16.65 -1.36703167625063
-16.6 -1.36704497220028
-16.55 -1.36705967142178
-16.5 -1.36707575341956
-16.45 -1.36709319484867
-16.4 -1.36711196956311
-16.35 -1.36713204867155
-16.3 -1.36715340060028
-16.25 -1.36717599116329
-16.2 -1.36719978363926
-16.15 -1.36722473885547
-16.1 -1.36725081527825
-16.05 -1.36727796910992
-16 -1.36730615439196
-15.95 -1.36733532311416
-15.9 -1.36736542532969
-15.85 -1.36739640927553
-15.8 -1.36742822149839
-15.75 -1.36746080698552
-15.7 -1.36749410930033
-15.65 -1.36752807072254
-15.6 -1.36756263239236
-15.55 -1.36759773445868
-15.5 -1.36763331623074
-15.45 -1.36766931633298
-15.4 -1.36770567286293
-15.35 -1.36774232355141
-15.3 -1.36777920592516
-15.25 -1.36781625747109
-15.2 -1.36785341580208
-15.15 -1.36789061882384
-15.1 -1.36792780490236
-15.05 -1.36796491303175
-15 -1.36800188300181
-14.95 -1.36803865556512
-14.9 -1.36807517260308
-14.85 -1.36811137729056
-14.8 -1.36814721425863
-14.75 -1.36818262975498
-14.7 -1.36821757180154
-14.65 -1.36825199034878
-14.6 -1.36828583742635
-14.55 -1.36831906728939
-14.5 -1.36835163656022
-14.45 -1.36838350436467
-14.4 -1.36841463246286
-14.35 -1.36844498537366
-14.3 -1.36847453049241
-14.25 -1.36850323820151
-14.2 -1.36853108197322
-14.15 -1.36855803846424
-14.1 -1.36858408760163
-14.05 -1.36860921265944
-14 -1.36863340032574
-13.95 -1.36865664075949
-13.9 -1.36867892763679
-13.85 -1.36870025818612
-13.8 -1.36872063321211
-13.75 -1.3687400571075
-13.7 -1.36875853785286
-13.65 -1.36877608700373
-13.6 -1.36879271966492
-13.55 -1.36880845445161
-13.5 -1.3688233134371
-13.45 -1.36883732208684
-13.4 -1.36885050917878
-13.35 -1.36886290670975
-13.3 -1.36887454978783
-13.25 -1.3688854765108
-13.2 -1.36889572783042
-13.15 -1.36890534740301
-13.1 -1.36891438142599
-13.05 -1.36892287846102
-13 -1.36893088924366
-12.95 -1.36893846648
-12.9 -1.36894566463058
-12.85 -1.36895253968205
-12.8 -1.36895914890702
-12.75 -1.36896555061268
-12.7 -1.36897180387873
-12.65 -1.36897796828535
-12.6 -1.36898410363183
-12.55 -1.36899026964679
-12.5 -1.36899652569056
-12.45 -1.36900293045084
-12.4 -1.3690095416324
-12.35 -1.36901641564176
-12.3 -1.36902360726798
-12.25 -1.36903116936038
-12.2 -1.36903915250449
-12.15 -1.36904760469703
-12.1 -1.36905657102122
-12.05 -1.36906609332352
-12 -1.36907620989271
-11.95 -1.36908695514278
-11.9 -1.36909835930039
-11.85 -1.3691104480983
-11.8 -1.36912324247573
-11.75 -1.36913675828678
-11.7 -1.36915100601798
-11.65 -1.36916599051605
-11.6 -1.36918171072686
-11.55 -1.36919815944656
-11.5 -1.36921532308593
-11.45 -1.36923318144879
-11.4 -1.36925170752536
-11.35 -1.36927086730147
-11.3 -1.3692906195844
-11.25 -1.3693109158461
-11.2 -1.3693317000845
-11.15 -1.36935290870364
-11.1 -1.36937447041326
-11.05 -1.36939630614837
-11 -1.36941832900945
-10.95 -1.3694404442238
-10.9 -1.36946254912852
-10.85 -1.36948453317554
-10.8 -1.36950627795924
-10.75 -1.36952765726699
-10.7 -1.3695485371531
-10.65 -1.36956877603638
-10.6 -1.36958822482193
-10.55 -1.36960672704731
-10.5 -1.3696241190535
-10.45 -1.36964023018106
-10.4 -1.36965488299177
-10.35 -1.36966789351605
-10.3 -1.36967907152671
-10.25 -1.3696882208391
-10.2 -1.36969513963834
-10.15 -1.36969962083372
-10.1 -1.36970145244084
-10.05 -1.36970041799186
-10 -1.3696962969741
-9.95 -1.36968886529763
-9.9 -1.36967789579202
-9.85 -1.36966315873278
-9.8 -1.3696444223978
-9.75 -1.36962145365416
-9.7 -1.36959401857568
-9.65 -1.36956188309139
-9.6 -1.3695248136653
-9.55 -1.36948257800758
-9.5 -1.36943494581726
-9.45 -1.36938168955644
-9.4 -1.36932258525605
-9.35 -1.36925741335278
-9.3 -1.36918595955701
-9.25 -1.36910801575106
-9.2 -1.36902338091726
-9.15 -1.36893186209474
-9.1 -1.36883327536404
-9.05 -1.36872744685801
-9 -1.36861421379747
-8.95 -1.36849342554963
-8.9 -1.3683649447071
-8.85 -1.36822864818484
-8.8 -1.36808442833213
-8.75 -1.36793219405622
-8.7 -1.367771871954
-8.65 -1.36760340744738
-8.6 -1.36742676591799
-8.55 -1.36724193383609
-8.5 -1.36704891987823
-8.45 -1.36684775602776
-8.4 -1.36663849865185
-8.35 -1.36642122954824
-8.3 -1.36619605695449
-8.25 -1.36596311651214
-8.2 -1.36572257217788
-8.15 -1.36547461707334
-8.1 -1.36521947426497
-8.05 -1.36495739746537
-8 -1.36468867164681
-7.95 -1.36441361355831
-7.9 -1.3641325721369
-7.85 -1.36384592880434
-7.8 -1.36355409764051
-7.75 -1.36325752542498
-7.7 -1.36295669153873
-7.65 -1.36265210771857
-7.6 -1.36234431765734
-7.55 -1.36203389644381
-7.5 -1.36172144983711
-7.45 -1.36140761337155
-7.4 -1.36109305128875
-7.35 -1.36077845529532
-7.3 -1.36046454314571
-7.25 -1.36015205705122
-7.2 -1.35984176191771
-7.15 -1.35953444341621
-7.1 -1.35923090589215
-7.05 -1.35893197012053
-7 -1.35863847091633
-6.95 -1.35835125461054
-6.9 -1.35807117640434
-6.85 -1.35779909761487
-6.8 -1.35753588282802
-6.75 -1.35728239697439
-6.7 -1.35703950234603
-6.65 -1.35680805557237
-6.6 -1.35658890457444
-6.55 -1.35638288551715
-6.5 -1.35619081977962
-6.45 -1.35601351096344
-6.4 -1.35585174195901
-6.35 -1.35570627208907
-6.3 -1.35557783434855
-6.25 -1.35546713275826
-6.2 -1.35537483984947
-6.15 -1.3553015942946
-6.1 -1.35524799869808
-6.05 -1.3552146175595
-6 -1.35520197541961
-5.95 -1.35521055519755
-5.9 -1.35524079672587
-5.85 -1.35529309548796
-5.8 -1.35536780156
-5.75 -1.35546521875816
-5.7 -1.35558560398911
-5.65 -1.35572916680058
-5.6 -1.35589606912635
-5.55 -1.35608642521876
-5.5 -1.35630030176002
-5.45 -1.35653771814226
-5.4 -1.35679864690505
-5.35 -1.35708301431789
-5.3 -1.35739070109459
-5.25 -1.35772154322533
-5.2 -1.35807533291197
-5.15 -1.35845181959181
-5.1 -1.35885071103448
-5.05 -1.35927167449696
-5 -1.35971433792177
-4.95 -1.36017829116323
-4.9 -1.36066308722756
-4.85 -1.36116824351259
-4.8 -1.36169324303359
-4.75 -1.36223753562219
-4.7 -1.36280053908597
-4.65 -1.36338164031707
-4.6 -1.36398019633866
-4.55 -1.36459553527878
-4.5 -1.36522695726184
-4.45 -1.36587373520843
-4.4 -1.36653511553455
-4.35 -1.36721031874196
-4.3 -1.36789853989111
-4.25 -1.36859894894873
-4.2 -1.36931069100198
-4.15 -1.37003288633132
-4.1 -1.37076463033421
-4.05 -1.37150499329195
-4 -1.37225301997168
-3.95 -1.37300772905519
-3.9 -1.37376811238615
-3.85 -1.37453313402629
-3.8 -1.37530172911085
-3.75 -1.37607280249219
-3.7 -1.37684522715982
-3.65 -1.37761784242339
-3.6 -1.37838945184382
-3.55 -1.37915882089605
-3.5 -1.37992467434453
-3.45 -1.38068569331042
-3.4 -1.38144051200678
-3.35 -1.38218771411457
-3.3 -1.38292582876915
-3.25 -1.38365332612272
-3.2 -1.3843686124434
-3.15 -1.38507002470654
-3.1 -1.38575582462782
-3.05 -1.38642419208053
-3 -1.38707321783181
-2.95 -1.38770089552326
-2.9 -1.38830511281094
-2.85 -1.38888364156754
-2.8 -1.38943412703569
-2.75 -1.38995407580472
-2.7 -1.39044084246468
-2.65 -1.39089161476905
-2.6 -1.39130339711176
-2.55 -1.39167299209421
-2.5 -1.3919969799218
-2.45 -1.39227169532816
-2.4 -1.39249320167492
-2.35 -1.39265726181647
-2.3 -1.39275930524844
-2.25 -1.39279439097482
-2.2 -1.39275716542788
-2.15 -1.39264181465374
-2.1 -1.39244200982948
-2.05 -1.39215084500016
-2 -1.39176076570649
-1.95 -1.39126348690878
-1.9 -1.39064989828566
-1.85 -1.38990995458264
-1.8 -1.38903254818386
-1.75 -1.38800536045468
-1.7 -1.38681468761685
-1.65 -1.38544523592624
-1.59999999999999 -1.38387987966285
-1.55 -1.38209937383326
-1.5 -1.38008201141323
-1.45 -1.3778032122746
-1.4 -1.37523502743693
-1.34999999999999 -1.37234553767662
-1.3 -1.36909811941523
-1.25 -1.36545054263516
-1.2 -1.36135385453727
-1.15 -1.35675098761715
-1.09999999999999 -1.35157501013177
-1.05 -1.34574690811117
-1 -1.33917274750463
-0.949999999999996 -1.33174000725929
-0.899999999999999 -1.32331279075018
-0.849999999999994 -1.31372550108872
-0.799999999999997 -1.30277438517959
-0.75 -1.29020607984589
-0.699999999999996 -1.27570187935212
-0.649999999999999 -1.25885580380394
-0.599999999999994 -1.2391435467573
-0.549999999999997 -1.21587779966192
-0.5 -1.1881429491091
-0.449999999999996 -1.15469822996191
-0.399999999999999 -1.11383255974601
-0.349999999999994 -1.06314659792439
-0.299999999999997 -0.999231792210418
-0.25 -0.917230345613579
-0.199999999999996 -0.810360685095836
-0.149999999999999 -0.669876681077522
-0.0999999999999943 -0.486943748586501
-0.0499999999999972 -0.259047546118678
0 0
0.0500000000000043 0.259047546118669
0.100000000000001 0.486943748586467
0.150000000000006 0.669876681077461
0.200000000000003 0.810360685095753
0.25 0.917230345613481
0.300000000000004 0.99923179221031
0.350000000000001 1.06314659792427
0.400000000000006 1.11383255974589
0.450000000000003 1.15469822996179
0.5 1.18814294910898
0.550000000000004 1.21587779966179
0.600000000000001 1.23914354675717
0.650000000000006 1.25885580380381
0.700000000000003 1.27570187935199
0.75 1.29020607984576
0.800000000000004 1.30277438517946
0.850000000000001 1.31372550108859
0.900000000000006 1.32331279075005
0.950000000000003 1.33174000725916
1 1.3391727475045
1.05 1.34574690811103
1.1 1.35157501013164
1.15000000000001 1.35675098761702
1.2 1.36135385453714
1.25 1.36545054263503
1.3 1.3690981194151
1.35 1.37234553767649
1.40000000000001 1.3752350274368
1.45 1.37780321227447
1.5 1.3800820114131
1.55 1.38209937383313
1.6 1.38387987966272
1.65000000000001 1.3854452359261
1.7 1.38681468761672
1.75 1.38800536045454
1.8 1.38903254818373
1.85 1.38990995458251
1.90000000000001 1.39064989828553
1.95 1.39126348690864
2 1.39176076570636
2.05 1.39215084500003
2.1 1.39244200982935
2.15000000000001 1.3926418146536
2.2 1.39275716542775
2.25 1.39279439097468
2.3 1.39275930524831
2.35 1.39265726181634
2.40000000000001 1.39249320167478
2.45 1.39227169532803
2.5 1.39199697992167
2.55 1.39167299209407
2.6 1.39130339711162
2.65000000000001 1.39089161476891
2.7 1.39044084246455
2.75 1.38995407580459
2.8 1.38943412703556
2.85 1.38888364156741
2.90000000000001 1.3883051128108
2.95 1.38770089552313
3 1.38707321783167
3.05 1.38642419208039
3.1 1.38575582462769
3.15000000000001 1.38507002470641
3.2 1.38436861244326
3.25 1.38365332612258
3.3 1.38292582876901
3.35 1.38218771411443
3.40000000000001 1.38144051200665
3.45 1.38068569331029
3.5 1.37992467434439
3.55 1.37915882089592
3.6 1.37838945184369
3.65000000000001 1.37761784242325
3.7 1.37684522715969
3.75 1.37607280249205
3.8 1.37530172911071
3.85 1.37453313402616
3.90000000000001 1.37376811238601
3.95 1.37300772905506
4 1.37225301997154
4.05 1.37150499329181
4.1 1.37076463033407
4.15000000000001 1.37003288633119
4.2 1.36931069100185
4.25 1.36859894894859
4.3 1.36789853989097
4.35 1.36721031874182
4.40000000000001 1.36653511553442
4.45 1.36587373520829
4.5 1.36522695726171
4.55 1.36459553527864
4.6 1.36398019633853
4.65000000000001 1.36338164031694
4.7 1.36280053908583
4.75 1.36223753562206
4.8 1.36169324303346
4.85 1.36116824351245
4.90000000000001 1.36066308722742
4.95 1.36017829116309
5 1.35971433792163
5.05 1.35927167449682
5.1 1.35885071103434
5.15000000000001 1.35845181959168
5.2 1.35807533291184
5.25 1.35772154322519
5.3 1.35739070109446
5.35 1.35708301431776
5.40000000000001 1.35679864690491
5.45 1.35653771814213
5.5 1.35630030175988
5.55 1.35608642521862
5.6 1.35589606912622
5.65000000000001 1.35572916680045
5.7 1.35558560398898
5.75 1.35546521875802
5.8 1.35536780155987
5.85 1.35529309548782
5.90000000000001 1.35524079672574
5.95 1.35521055519741
6 1.35520197541948
6.05 1.35521461755937
6.1 1.35524799869794
6.15000000000001 1.35530159429447
6.2 1.35537483984934
6.25 1.35546713275813
6.3 1.35557783434842
6.35 1.35570627208894
6.40000000000001 1.35585174195887
6.45 1.35601351096331
6.5 1.35619081977948
6.55 1.35638288551702
6.6 1.3565889045743
6.65000000000001 1.35680805557224
6.7 1.3570395023459
6.75 1.35728239697425
6.8 1.35753588282788
6.85 1.35779909761474
6.90000000000001 1.3580711764042
6.95 1.35835125461041
7 1.35863847091619
7.05 1.35893197012039
7.1 1.35923090589201
7.15000000000001 1.35953444341608
7.2 1.35984176191757
7.25 1.36015205705108
7.3 1.36046454314558
7.35 1.36077845529519
7.40000000000001 1.36109305128862
7.45 1.36140761337142
7.5 1.36172144983697
7.55 1.36203389644367
7.6 1.36234431765721
7.65000000000001 1.36265210771844
7.7 1.36295669153859
7.75 1.36325752542484
7.8 1.36355409764037
7.85 1.3638459288042
7.90000000000001 1.36413257213676
7.95 1.36441361355818
8 1.36468867164668
8.05 1.36495739746523
8.1 1.36521947426484
8.15000000000001 1.3654746170732
8.2 1.36572257217775
8.25 1.365963116512
8.3 1.36619605695435
8.35 1.36642122954811
8.40000000000001 1.36663849865172
8.45 1.36684775602763
8.5 1.3670489198781
8.55 1.36724193383595
8.6 1.36742676591785
8.65000000000001 1.36760340744724
8.7 1.36777187195387
8.75 1.36793219405609
8.8 1.36808442833199
8.85 1.3682286481847
8.90000000000001 1.36836494470696
8.95 1.36849342554949
9 1.36861421379733
9.05 1.36872744685788
9.1 1.36883327536391
9.15000000000001 1.36893186209461
9.2 1.36902338091713
9.25 1.36910801575093
9.3 1.36918595955687
9.35 1.36925741335264
9.40000000000001 1.36932258525591
9.45 1.36938168955631
9.5 1.36943494581712
9.55 1.36948257800745
9.6 1.36952481366516
9.65000000000001 1.36956188309125
9.7 1.36959401857555
9.75 1.36962145365403
9.8 1.36964442239766
9.85 1.36966315873264
9.90000000000001 1.36967789579188
9.95 1.36968886529749
10 1.36969629697396
10.05 1.36970041799172
10.1 1.36970145244071
10.15 1.36969962083358
10.2 1.36969513963821
10.25 1.36968822083897
10.3 1.36967907152657
10.35 1.36966789351592
10.4 1.36965488299163
10.45 1.36964023018093
10.5 1.36962411905336
10.55 1.36960672704717
10.6 1.36958822482179
10.65 1.36956877603624
10.7 1.36954853715296
10.75 1.36952765726686
10.8 1.3695062779591
10.85 1.3694845331754
10.9 1.36946254912839
10.95 1.36944044422367
11 1.36941832900931
11.05 1.36939630614824
11.1 1.36937447041313
11.15 1.36935290870351
11.2 1.36933170008436
11.25 1.36931091584597
11.3 1.36929061958427
11.35 1.36927086730133
11.4 1.36925170752522
11.45 1.36923318144865
11.5 1.36921532308579
11.55 1.36919815944642
11.6 1.36918171072672
11.65 1.36916599051591
11.7 1.36915100601784
11.75 1.36913675828665
11.8 1.3691232424756
11.85 1.36911044809817
11.9 1.36909835930026
11.95 1.36908695514265
12 1.36907620989258
12.05 1.36906609332338
12.1 1.36905657102109
12.15 1.36904760469689
12.2 1.36903915250436
12.25 1.36903116936025
12.3 1.36902360726784
12.35 1.36901641564163
12.4 1.36900954163227
12.45 1.36900293045071
12.5 1.36899652569042
12.55 1.36899026964665
12.6 1.3689841036317
12.65 1.36897796828521
12.7 1.3689718038786
12.75 1.36896555061254
12.8 1.36895914890688
12.85 1.36895253968191
12.9 1.36894566463044
12.95 1.36893846647987
13 1.36893088924353
13.05 1.36892287846089
13.1 1.36891438142585
13.15 1.36890534740287
13.2 1.36889572783029
13.25 1.36888547651066
13.3 1.3688745497877
13.35 1.36886290670961
13.4 1.36885050917865
13.45 1.36883732208671
13.5 1.36882331343697
13.55 1.36880845445148
13.6 1.36879271966478
13.65 1.36877608700359
13.7 1.36875853785272
13.75 1.36874005710737
13.8 1.36872063321198
13.85 1.36870025818599
13.9 1.36867892763666
13.95 1.36865664075936
14 1.3686334003256
14.05 1.3686092126593
14.1 1.3685840876015
14.15 1.36855803846411
14.2 1.36853108197308
14.25 1.36850323820137
14.3 1.36847453049227
14.35 1.36844498537352
14.4 1.36841463246273
14.45 1.36838350436453
14.5 1.36835163656008
14.55 1.36831906728926
14.6 1.36828583742621
14.65 1.36825199034864
14.7 1.3682175718014
14.75 1.36818262975484
14.8 1.36814721425849
14.85 1.36811137729042
14.9 1.36807517260295
14.95 1.36803865556499
15 1.36800188300168
15.05 1.36796491303162
15.1 1.36792780490223
15.15 1.3678906188237
15.2 1.36785341580195
15.25 1.36781625747096
15.3 1.36777920592503
15.35 1.36774232355128
15.4 1.36770567286279
15.45 1.36766931633285
15.5 1.3676333162306
15.55 1.36759773445855
15.6 1.36756263239223
15.65 1.3675280707224
15.7 1.3674941093002
15.75 1.36746080698538
15.8 1.36742822149826
15.85 1.3673964092754
15.9 1.36736542532955
15.95 1.36733532311403
16 1.36730615439182
16.05 1.36727796910979
16.1 1.36725081527812
16.15 1.36722473885534
16.2 1.36719978363912
16.25 1.36717599116315
16.3 1.36715340060015
16.35 1.36713204867141
16.4 1.36711196956297
16.45 1.36709319484853
16.5 1.36707575341943
16.55 1.36705967142165
16.6 1.36704497220015
16.65 1.3670316762505
16.7 1.367019801178
16.75 1.36700936166435
16.8 1.36700036944186
16.85 1.36699283327534
16.9 1.36698675895167
16.95 1.36698214927694
17 1.36697900408136
17.05 1.36697732023165
17.1 1.36697709165105
17.15 1.36697830934678
17.2 1.36698096144483
17.25 1.36698503323203
17.3 1.36699050720519
17.35 1.36699736312717
17.4 1.36700557808971
17.45 1.36701512658277
17.5 1.36702598057025
17.55 1.36703810957163
17.6 1.36705148074964
17.65 1.3670660590032
17.7 1.3670818070658
17.75 1.36709868560863
17.8 1.36711665334843
17.85 1.36713566715941
17.9 1.36715568218925
17.95 1.36717665197842
18 1.3671985285828
18.05 1.36722126269895
18.1 1.36724480379178
18.15 1.3672691002242
18.2 1.36729409938832
18.25 1.36731974783779
18.3 1.36734599142099
18.35 1.36737277541443
18.4 1.36740004465629
18.45 1.36742774367938
18.5 1.36745581684335
18.55 1.36748420846571
18.6 1.36751286295124
18.65 1.36754172491944
18.7 1.36757073932982
18.75 1.36759985160441
18.8 1.36762900774742
18.85 1.36765815446166
18.9 1.36768723926132
18.95 1.36771621058109
19 1.36774501788103
19.05 1.36777361174725
19.1 1.36780194398803
19.15 1.36782996772517
19.2 1.36785763748051
19.25 1.36788490925728
19.3 1.36791174061633
19.35 1.36793809074696
19.4 1.36796392053241
19.45 1.36798919260975
19.5 1.36801387142427
19.55 1.36803792327825
19.6 1.36806131637409
19.65 1.36808402085187
19.7 1.36810600882122
19.75 1.36812725438765
19.8 1.36814773367343
19.85 1.36816742483288
19.9 1.36818630806236
19.95 1.36820436560501
20 1.36822158175023
20.05 1.36823794282817
20.1 1.36825343719932
20.15 1.36826805523926
20.2 1.36828178931887
20.25 1.36829463378006
20.3 1.36830658490718
20.35 1.36831764089439
20.4 1.36832780180911
20.45 1.36833706955168
20.5 1.36834544781161
20.55 1.36835294202037
20.6 1.36835955930117
20.65 1.36836530841576
20.7 1.36837019970857
20.75 1.3683742450483
20.8 1.36837745776722
20.85 1.36837985259849
20.9 1.36838144561145
20.95 1.36838225414539
21 1.36838229674175
21.05 1.36838159307518
21.1 1.36838016388339
21.15 1.36837803089632
21.2 1.36837521676451
21.25 1.36837174498702
21.3 1.36836763983914
21.35 1.36836292629991
21.4 1.3683576299797
21.45 1.36835177704812
21.5 1.36834539416225
21.55 1.36833850839544
21.6 1.36833114716691
21.65 1.36832333817213
21.7 1.36831510931428
21.75 1.36830648863679
21.8 1.36829750425725
21.85 1.36828818430265
21.9 1.36827855684621
21.95 1.36826864984581
22 1.36825849108416
22.05 1.36824810811084
22.1 1.36823752818627
22.15 1.36822677822771
22.2 1.36821588475734
22.25 1.36820487385252
22.3 1.36819377109835
22.35 1.36818260154248
22.4 1.36817138965226
22.45 1.36816015927438
22.5 1.36814893359687
22.55 1.36813773511366
22.6 1.36812658559159
22.65 1.36811550603996
22.7 1.36810451668268
22.75 1.36809363693293
22.8 1.3680828853704
22.85 1.36807227972108
22.9 1.36806183683961
22.95 1.36805157269415
23 1.36804150235383
23.05 1.36803163997857
23.1 1.3680219988115
23.15 1.3680125911737
23.2 1.36800342846137
23.25 1.36799452114534
23.3 1.36798587877282
23.35 1.36797750997146
23.4 1.36796942245548
23.45 1.36796162303398
23.5 1.36795411762128
23.55 1.36794691124916
23.6 1.36794000808107
23.65 1.36793341142808
23.7 1.36792712376661
23.75 1.36792114675777
23.8 1.36791548126823
23.85 1.3679101273926
23.9 1.36790508447717
23.95 1.36790035114489
24 1.36789592532155
24.05 1.36789180426307
24.1 1.36788798458371
24.15 1.36788446228525
24.2 1.36788123278688
24.25 1.36787829095581
24.3 1.36787563113849
24.35 1.36787324719229
24.4 1.36787113251756
24.45 1.36786928009005
24.5 1.36786768249348
24.55 1.36786633195218
24.6 1.36786522036388
24.65 1.36786433933224
24.7 1.36786368019941
24.75 1.36786323407817
24.8 1.36786299188383
24.85 1.36786294436575
24.9 1.36786308213826
24.95 1.36786339571112
25 1.3678638755193
25.05 1.36786451195207
25.1 1.36786529538133
25.15 1.3678662161891
25.2 1.36786726479418
25.25 1.36786843167779
25.3 1.36786970740836
25.35 1.36787108266519
25.4 1.36787254826105
25.45 1.36787409516382
25.5 1.3678757145168
25.55 1.36787739765803
25.6 1.36787913613835
25.65 1.36788092173829
25.7 1.36788274648373
25.75 1.36788460266034
25.8 1.36788648282683
25.85 1.36788837982689
25.9 1.36789028679997
25.95 1.36789219719079
26 1.36789410475762
26.05 1.36789600357939
26.1 1.36789788806159
26.15 1.36789975294094
26.2 1.36790159328898
26.25 1.36790340451448
26.3 1.36790518236476
26.35 1.36790692292588
26.4 1.36790862262188
26.45 1.36791027821291
26.5 1.36791188679245
26.55 1.3679134457835
26.6 1.36791495293398
26.65 1.36791640631121
26.7 1.36791780429552
26.75 1.3679191455732
26.8 1.36792042912862
26.85 1.36792165423572
26.9 1.36792282044884
26.95 1.36792392759293
27 1.36792497575331
27.05 1.36792596526481
27.1 1.36792689670056
27.15 1.36792777086031
27.2 1.36792858875848
27.25 1.36792935161179
27.3 1.36793006082677
27.35 1.36793071798691
27.4 1.36793132483979
27.45 1.36793188328395
27.5 1.36793239535584
27.55 1.36793286321657
27.6 1.36793328913883
27.65 1.36793367549372
27.7 1.36793402473778
27.75 1.36793433940007
27.8 1.36793462206949
27.85 1.36793487538224
27.9 1.36793510200954
27.95 1.36793530464561
28 1.367935485996
28.05 1.36793564876613
28.1 1.36793579565031
28.15 1.3679359293211
28.2 1.36793605241901
28.25 1.36793616754269
28.3 1.36793627723959
28.35 1.367936383997
28.4 1.36793649023363
28.45 1.36793659829163
28.5 1.36793671042921
28.55 1.36793682881365
28.6 1.36793695551494
28.65 1.36793709249987
28.7 1.36793724162671
28.75 1.36793740464041
28.8 1.36793758316831
28.85 1.36793777871645
28.9 1.36793799266635
28.95 1.36793822627238
29 1.3679384806596
29.05 1.36793875682217
29.1 1.36793905562225
29.15 1.36793937778939
29.2 1.36793972392045
29.25 1.36794009447996
29.3 1.36794048980096
29.35 1.36794091008628
29.4 1.36794135541029
29.45 1.36794182572104
29.5 1.36794232084278
29.55 1.36794284047892
29.6 1.3679433842153
29.65 1.36794395152383
29.7 1.36794454176645
29.75 1.36794515419938
29.8 1.36794578797766
29.85 1.36794644215998
29.9 1.36794711571365
29.95 1.36794780751991
30 1.36794851637931
30.05 1.36794924101739
30.1 1.36794998009036
30.15 1.36795073219103
30.2 1.36795149585477
30.25 1.36795226956555
30.3 1.3679530517621
30.35 1.36795384084403
30.4 1.36795463517799
30.45 1.36795543310386
30.5 1.36795623294084
30.55 1.36795703299361
30.6 1.36795783155826
30.65 1.3679586269283
30.7 1.36795941740049
30.75 1.36796020128052
30.8 1.36796097688864
30.85 1.36796174256509
30.9 1.36796249667535
30.95 1.36796323761527
31 1.36796396381595
31.05 1.36796467374845
31.1 1.36796536592829
31.15 1.36796603891973
31.2 1.36796669133976
31.25 1.36796732186194
31.3 1.36796792921995
31.35 1.36796851221083
31.4 1.36796906969808
31.45 1.36796960061442
31.5 1.36797010396426
31.55 1.36797057882598
31.6 1.36797102435387
31.65 1.36797143977984
31.7 1.36797182441485
31.75 1.36797217765004
31.8 1.36797249895767
31.85 1.36797278789166
31.9 1.36797304408805
31.95 1.36797326726503
32 1.3679734572228
32.05 1.36797361384322
32.1 1.36797373708913
32.15 1.36797382700348
32.2 1.36797388370828
32.25 1.36797390740321
32.3 1.36797389836417
32.35 1.36797385694151
32.4 1.36797378355813
32.45 1.36797367870736
32.5 1.36797354295073
32.55 1.36797337691549
32.6 1.36797318129208
32.65 1.36797295683136
32.7 1.36797270434179
32.75 1.36797242468644
32.8 1.36797211877994
32.85 1.3679717875853
32.9 1.36797143211066
32.95 1.36797105340595
33 1.36797065255954
33.05 1.36797023069478
33.1 1.36796978896654
33.15 1.36796932855772
33.2 1.36796885067572
33.25 1.36796835654893
33.3 1.36796784742324
33.35 1.36796732455851
33.4 1.3679667892251
33.45 1.3679662427005
33.5 1.36796568626583
33.55 1.36796512120262
33.6 1.36796454878946
33.65 1.36796397029881
33.7 1.36796338699391
33.75 1.36796280012572
33.8 1.36796221092997
33.85 1.36796162062433
33.9 1.36796103040567
33.95 1.36796044144744
34 1.36795985489714
34.05 1.36795927187397
34.1 1.36795869346653
34.15 1.36795812073072
34.2 1.36795755468774
34.25 1.36795699632219
34.3 1.36795644658042
34.35 1.36795590636889
34.4 1.36795537655273
34.45 1.36795485795451
34.5 1.36795435135299
34.55 1.36795385748221
34.6 1.36795337703055
34.65 1.36795291064004
34.7 1.36795245890578
34.75 1.36795202237551
34.8 1.36795160154926
34.85 1.36795119687926
34.9 1.36795080876984
34.95 1.36795043757756
35 1.36795008361146
35.05 1.36794974713335
35.1 1.36794942835831
35.15 1.36794912745532
35.2 1.36794884454786
35.25 1.3679485797148
35.3 1.36794833299128
35.35 1.36794810436968
35.4 1.36794789380078
35.45 1.36794770119488
35.5 1.36794752642309
35.55 1.36794736931868
35.6 1.36794722967848
35.65 1.36794710726434
35.7 1.36794700180473
35.75 1.36794691299628
35.8 1.36794684050546
35.85 1.36794678397023
35.9 1.36794674300177
35.95 1.36794671718618
36 1.36794670608626
36.05 1.36794670924328
36.1 1.36794672617872
36.15 1.3679467563961
36.2 1.36794679938274
36.25 1.36794685461152
36.3 1.3679469215427
36.35 1.3679469996256
36.4 1.36794708830039
36.45 1.36794718699979
36.5 1.36794729515073
36.55 1.36794741217601
36.6 1.36794753749594
36.65 1.36794767052986
36.7 1.36794781069775
36.75 1.36794795742167
36.8 1.3679481101272
36.85 1.36794826824485
36.9 1.3679484312114
36.95 1.36794859847115
37 1.36794876947719
37.05 1.36794894369251
37.1 1.36794912059117
37.15 1.36794929965927
37.2 1.36794948039597
37.25 1.36794966231439
37.3 1.36794984494249
37.35 1.36795002782377
37.4 1.36795021051808
37.45 1.3679503926022
37.5 1.36795057367047
37.55 1.36795075333527
37.6 1.36795093122751
37.65 1.36795110699696
37.7 1.36795128031266
37.75 1.3679514508631
37.8 1.36795161835647
37.85 1.36795178252077
37.9 1.36795194310392
37.95 1.36795209987376
38 1.36795225261804
38.05 1.3679524011443
38.1 1.36795254527979
38.15 1.36795268487124
38.2 1.36795281978463
38.25 1.36795294990494
38.3 1.36795307513581
38.35 1.36795319539918
38.4 1.36795331063489
38.45 1.36795342080028
38.5 1.36795352586967
38.55 1.36795362583389
38.6 1.36795372069977
38.65 1.36795381048956
38.7 1.3679538952404
38.75 1.36795397500366
38.8 1.36795404984442
38.85 1.36795411984075
38.9 1.36795418508315
38.95 1.36795424567386
39 1.36795430172622
39.05 1.36795435336399
39.1 1.36795440072073
39.15 1.36795444393907
39.2 1.3679544831701
39.25 1.3679545185727
39.3 1.36795455031285
39.35 1.36795457856303
39.4 1.36795460350153
39.45 1.36795462531188
39.5 1.36795464418217
39.55 1.36795466030448
39.6 1.36795467387432
39.65 1.36795468508998
39.7 1.36795469415204
39.75 1.36795470126283
39.8 1.36795470662586
39.85 1.3679547104454
39.9 1.36795471292593
39.95 1.36795471427174
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-39.95 -1.06312531994661
-39.9 -1.06312531161744
-39.85 -1.0631252968736
-39.8 -1.06312527497983
-39.75 -1.06312524520586
-39.7 -1.06312520682815
-39.65 -1.06312515913159
-39.6 -1.06312510141143
-39.55 -1.06312503297512
-39.5 -1.0631249531443
-39.45 -1.0631248612568
-39.4 -1.0631247566687
-39.35 -1.06312463875643
-39.3 -1.06312450691895
-39.25 -1.06312436057987
-39.2 -1.06312419918969
-39.15 -1.06312402222799
-39.1 -1.06312382920574
-39.05 -1.06312361966744
-39 -1.06312339319347
-38.95 -1.06312314940226
-38.9 -1.06312288795257
-38.85 -1.06312260854565
-38.8 -1.06312231092743
-38.75 -1.06312199489069
-38.7 -1.0631216602771
-38.65 -1.06312130697929
-38.6 -1.06312093494283
-38.55 -1.06312054416811
-38.5 -1.06312013471217
-38.45 -1.06311970669046
-38.4 -1.06311926027842
-38.35 -1.06311879571309
-38.3 -1.06311831329444
-38.25 -1.06311781338673
-38.2 -1.06311729641962
-38.15 -1.06311676288926
-38.1 -1.06311621335906
-38.05 -1.06311564846054
-38 -1.06311506889375
-37.95 -1.06311447542776
-37.9 -1.06311386890082
-37.85 -1.0631132502204
-37.8 -1.06311262036302
-37.75 -1.0631119803739
-37.7 -1.06311133136639
-37.65 -1.06311067452121
-37.6 -1.06311001108548
-37.55 -1.06310934237153
-37.5 -1.06310866975548
-37.45 -1.06310799467567
-37.4 -1.06310731863074
-37.35 -1.06310664317761
-37.3 -1.06310596992919
-37.25 -1.06310530055184
-37.2 -1.06310463676266
-37.15 -1.06310398032652
-37.1 -1.06310333305286
-37.05 -1.06310269679233
-37 -1.06310207343316
-36.95 -1.06310146489734
-36.9 -1.0631008731366
-36.85 -1.06310030012818
-36.8 -1.06309974787043
-36.75 -1.06309921837819
-36.7 -1.06309871367801
-36.65 -1.06309823580323
-36.6 -1.06309778678885
-36.55 -1.06309736866626
-36.5 -1.06309698345787
-36.45 -1.06309663317158
-36.4 -1.06309631979514
-36.35 -1.06309604529039
-36.3 -1.06309581158748
-36.25 -1.0630956205789
-36.2 -1.06309547411357
-36.15 -1.0630953739908
-36.1 -1.06309532195428
-36.05 -1.06309531968598
-36 -1.06309536880014
-35.95 -1.06309547083722
-35.9 -1.06309562725795
-35.85 -1.0630958394373
-35.8 -1.06309610865872
-35.75 -1.06309643610829
-35.7 -1.0630968228691
-35.65 -1.0630972699157
-35.6 -1.06309777810869
-35.55 -1.0630983481895
-35.5 -1.06309898077537
-35.45 -1.06309967635448
-35.4 -1.06310043528139
-35.35 -1.06310125777283
-35.3 -1.06310214390374
-35.25 -1.0631030936036
-35.2 -1.06310410665308
-35.15 -1.06310518268099
-35.1 -1.06310632116165
-35.05 -1.06310752141253
-35 -1.0631087825923
-34.95 -1.06311010369925
-34.9 -1.06311148357019
-34.85 -1.06311292087961
-34.8 -1.06311441413944
-34.75 -1.06311596169909
-34.7 -1.06311756174604
-34.65 -1.06311921230683
-34.6 -1.06312091124855
-34.55 -1.0631226562807
-34.5 -1.06312444495767
-34.45 -1.06312627468157
-34.4 -1.06312814270557
-34.35 -1.06313004613773
-34.3 -1.06313198194529
-34.25 -1.06313394695946
-34.2 -1.06313593788063
-34.15 -1.06313795128407
-34.1 -1.06313998362609
-34.05 -1.06314203125068
-34 -1.06314409039649
-33.95 -1.06314615720434
-33.9 -1.0631482277251
-33.85 -1.06315029792797
-33.8 -1.06315236370914
-33.75 -1.06315442090085
-33.7 -1.06315646528076
-33.65 -1.06315849258165
-33.6 -1.06316049850145
-33.55 -1.06316247871357
-33.5 -1.06316442887739
-33.45 -1.06316634464912
-33.4 -1.06316822169274
-33.35 -1.06317005569124
-33.3 -1.06317184235787
-33.25 -1.06317357744764
-33.2 -1.0631752567688
-33.15 -1.06317687619447
-33.1 -1.06317843167416
-33.05 -1.06317991924545
-33 -1.06318133504544
-32.95 -1.06318267532228
-32.9 -1.06318393644641
-32.85 -1.06318511492182
-32.8 -1.063186207397
-32.75 -1.06318721067566
-32.7 -1.06318812172726
-32.65 -1.06318893769718
-32.6 -1.06318965591655
-32.55 -1.06319027391171
-32.5 -1.06319078941328
-32.45 -1.06319120036474
-32.4 -1.06319150493057
-32.35 -1.06319170150383
-32.3 -1.06319178871324
-32.25 -1.0631917654296
-32.2 -1.06319163077169
-32.15 -1.06319138411144
-32.1 -1.06319102507848
-32.05 -1.06319055356399
-32 -1.06318996972375
-31.95 -1.06318927398056
-31.9 -1.0631884670258
-31.85 -1.06318754982021
-31.8 -1.06318652359389
-31.75 -1.06318538984547
-31.7 -1.06318415034041
-31.65 -1.06318280710845
-31.6 -1.06318136244027
-31.55 -1.06317981888323
-31.5 -1.06317817923618
-31.45 -1.06317644654358
-31.4 -1.06317462408854
-31.35 -1.06317271538517
-31.3 -1.06317072416997
-31.25 -1.06316865439243
-31.2 -1.0631665102048
-31.15 -1.06316429595097
-31.1 -1.06316201615469
-31.05 -1.06315967550691
-31 -1.06315727885238
-30.95 -1.06315483117564
-30.9 -1.06315233758617
-30.85 -1.06314980330301
-30.8 -1.06314723363872
-30.75 -1.06314463398274
-30.7 -1.0631420097843
-30.65 -1.06313936653473
-30.6 -1.06313670974947
-30.55 -1.06313404494956
-30.5 -1.0631313776429
-30.45 -1.06312871330518
-30.4 -1.0631260573606
-30.35 -1.06312341516243
-30.3 -1.0631207919735
-30.25 -1.0631181929466
-30.2 -1.06311562310497
-30.15 -1.06311308732284
-30.1 -1.06311059030614
-30.05 -1.06310813657351
-30 -1.06310573043746
-29.95 -1.06310337598608
-29.9 -1.06310107706508
-29.85 -1.06309883726034
-29.8 -1.06309665988111
-29.75 -1.0630945479438
-29.7 -1.06309250415653
-29.65 -1.06309053090443
-29.6 -1.06308863023586
-29.55 -1.06308680384949
-29.5 -1.0630850530824
-29.45 -1.06308337889925
-29.4 -1.06308178188254
-29.35 -1.06308026222407
-29.3 -1.06307881971758
-29.25 -1.06307745375277
-29.2 -1.06307616331054
-29.15 -1.06307494695974
-29.1 -1.06307380285524
-29.05 -1.06307272873758
-29 -1.06307172193404
-28.95 -1.06307077936131
-28.9 -1.06306989752971
-28.85 -1.06306907254907
-28.8 -1.06306830013611
-28.75 -1.06306757562361
-28.7 -1.06306689397113
-28.65 -1.06306624977742
-28.6 -1.06306563729446
-28.55 -1.06306505044324
-28.5 -1.0630644828311
-28.45 -1.06306392777073
-28.4 -1.0630633783008
-28.35 -1.06306282720816
-28.3 -1.06306226705161
-28.25 -1.06306169018719
-28.2 -1.06306108879493
-28.15 -1.06306045490705
-28.1 -1.06305978043753
-28.05 -1.06305905721299
-28 -1.06305827700485
-27.95 -1.06305743156261
-27.9 -1.0630565126483
-27.85 -1.06305551207193
-27.8 -1.06305442172786
-27.75 -1.06305323363203
-27.7 -1.06305193995992
-27.65 -1.06305053308519
-27.6 -1.06304900561883
-27.55 -1.06304735044871
-27.5 -1.06304556077953
-27.45 -1.06304363017283
-27.4 -1.06304155258719
-27.35 -1.06303932241829
-27.3 -1.06303693453885
-27.25 -1.06303438433812
-27.2 -1.06303166776107
-27.15 -1.06302878134689
-27.1 -1.06302572226671
-27.05 -1.06302248836057
-27 -1.06301907817322
-26.95 -1.06301549098887
-26.9 -1.06301172686454
-26.85 -1.06300778666201
-26.8 -1.06300367207814
-26.75 -1.06299938567345
-26.7 -1.06299493089883
-26.65 -1.06299031212019
-26.6 -1.06298553464097
-26.55 -1.06298060472236
-26.5 -1.06297552960105
-26.45 -1.06297031750449
-26.4 -1.06296497766338
-26.35 -1.06295952032145
-26.3 -1.06295395674222
-26.25 -1.06294829921289
-26.2 -1.06294256104494
-26.15 -1.06293675657163
-26.1 -1.06293090114214
-26.05 -1.06292501111238
-26 -1.06291910383223
-25.95 -1.06291319762943
-25.9 -1.06290731178975
-25.85 -1.06290146653359
-25.8 -1.06289568298899
-25.75 -1.06288998316087
-25.7 -1.06288438989665
-25.65 -1.06287892684815
-25.6 -1.06287361842977
-25.55 -1.06286848977314
-25.5 -1.06286356667795
-25.45 -1.06285887555934
-25.4 -1.06285444339171
-25.35 -1.06285029764903
-25.3 -1.06284646624185
-25.25 -1.06284297745091
-25.2 -1.06283985985764
-25.15 -1.0628371422716
-25.1 -1.06283485365489
-25.05 -1.06283302304385
-25 -1.06283167946806
-24.95 -1.06283085186688
-24.9 -1.06283056900365
-24.85 -1.06283085937783
-24.8 -1.06283175113513
-24.75 -1.06283327197599
-24.7 -1.06283544906255
-24.65 -1.06283830892431
-24.6 -1.06284187736277
-24.55 -1.06284617935533
-24.5 -1.06285123895856
-24.45 -1.06285707921122
-24.4 -1.06286372203732
-24.35 -1.06287118814933
-24.3 -1.06287949695201
-24.25 -1.06288866644696
-24.2 -1.06289871313835
-24.15 -1.06290965193997
-24.1 -1.06292149608394
-24.05 -1.06293425703143
-24 -1.06294794438552
-23.95 -1.06296256580673
-23.9 -1.06297812693123
-23.85 -1.06299463129222
-23.8 -1.06301208024473
-23.75 -1.06303047289397
-23.7 -1.06304980602774
-23.65 -1.06307007405294
-23.6 -1.06309126893662
-23.55 -1.06311338015167
-23.5 -1.06313639462757
-23.45 -1.06316029670624
-23.4 -1.06318506810337
-23.35 -1.06321068787543
-23.3 -1.06323713239248
-23.25 -1.06326437531703
-23.2 -1.06329238758921
-23.15 -1.06332113741826
-23.1 -1.06335059028068
-23.05 -1.063380708925
-23 -1.06341145338353
-22.95 -1.06344278099092
-22.9 -1.06347464640996
-22.85 -1.06350700166441
-22.8 -1.06353979617916
-22.75 -1.0635729768276
-22.7 -1.06360648798643
-22.65 -1.06364027159774
-22.6 -1.06367426723852
-22.55 -1.06370841219749
-22.5 -1.06374264155936
-22.45 -1.06377688829626
-22.4 -1.0638110833665
-22.35 -1.06384515582054
-22.3 -1.06387903291388
-22.25 -1.06391264022709
-22.2 -1.06394590179253
-22.15 -1.06397874022789
-22.1 -1.06401107687611
-22.05 -1.06404283195179
-22 -1.06407392469366
-21.95 -1.06410427352298
-21.9 -1.06413379620767
-21.85 -1.06416241003189
-21.8 -1.0641900319707
-21.75 -1.06421657886973
-21.7 -1.06424196762934
-21.65 -1.06426611539304
-21.6 -1.06428893973988
-21.55 -1.06431035888035
-21.5 -1.06433029185542
-21.45 -1.06434865873847
-21.4 -1.0643653808395
-21.35 -1.06438038091135
-21.3 -1.06439358335741
-21.25 -1.06440491444038
-21.2 -1.06441430249162
-21.15 -1.06442167812056
-21.1 -1.06442697442379
-21.05 -1.0644301271931
-21 -1.06443107512217
-20.95 -1.06442976001118
-20.9 -1.06442612696898
-20.85 -1.06442012461204
-20.8 -1.06441170525977
-20.75 -1.06440082512561
-20.7 -1.06438744450321
-20.65 -1.06437152794719
-20.6 -1.0643530444479
-20.55 -1.06433196759946
-20.5 -1.06430827576067
-20.45 -1.06428195220798
-20.4 -1.06425298528006
-20.35 -1.06422136851339
-20.3 -1.06418710076815
-20.25 -1.06415018634399
-20.2 -1.064110635085
-20.15 -1.06406846247339
-20.1 -1.06402368971132
-20.05 -1.06397634379036
-20 -1.06392645754813
-19.95 -1.06387406971155
-19.9 -1.06381922492633
-19.85 -1.06376197377231
-19.8 -1.06370237276417
-19.75 -1.06364048433724
-19.7 -1.06357637681801
-19.65 -1.06351012437922
-19.6 -1.06344180697911
-19.55 -1.06337151028478
-19.5 -1.06329932557948
-19.45 -1.06322534965368
-19.4 -1.06314968468
-19.35 -1.06307243807192
-19.3 -1.06299372232635
-19.25 -1.06291365485024
-19.2 -1.0628323577713
-19.15 -1.06274995773328
-19.1 -1.06266658567579
-19.05 -1.0625823765994
-19 -1.06249746931605
-18.95 -1.06241200618563
-18.9 -1.06232613283893
-18.85 -1.06223999788778
-18.8 -1.06215375262292
-18.75 -1.06206755070041
-18.7 -1.0619815478172
-18.65 -1.06189590137678
-18.6 -1.06181077014578
-18.55 -1.0617263139023
-18.5 -1.06164269307714
-18.45 -1.06156006838863
-18.4 -1.06147860047241
-18.35 -1.06139844950692
-18.3 -1.06131977483592
-18.25 -1.06124273458895
-18.2 -1.06116748530105
-18.15 -1.06109418153274
-18.1 -1.06102297549143
-18.05 -1.06095401665552
-18 -1.06088745140217
-17.95 -1.06082342264011
-17.9 -1.06076206944837
-17.85 -1.06070352672233
-17.8 -1.06064792482794
-17.75 -1.06059538926544
-17.7 -1.06054604034337
-17.65 -1.06049999286411
-17.6 -1.06045735582187
-17.55 -1.06041823211399
-17.5 -1.06038271826656
-17.45 -1.06035090417518
-17.4 -1.06032287286158
-17.35 -1.06029870024706
-17.3 -1.06027845494315
-17.25 -1.06026219806045
-17.2 -1.06024998303594
-17.15 -1.06024185547952
-17.1 -1.06023785304005
-17.05 -1.06023800529148
-17 -1.06024233363919
-16.95 -1.06025085124703
-16.9 -1.06026356298515
-16.85 -1.0602804653988
-16.8 -1.06030154669825
-16.75 -1.06032678676974
-16.7 -1.06035615720765
-16.65 -1.06038962136757
-16.6 -1.06042713444034
-16.55 -1.06046864354681
-16.5 -1.06051408785302
-16.45 -1.06056339870562
-16.4 -1.0606164997872
-16.35 -1.06067330729102
-16.3 -1.06073373011493
-16.25 -1.06079767007389
-16.2 -1.06086502213062
-16.15 -1.06093567464382
-16.1 -1.06100950963358
-16.05 -1.06108640306306
-16 -1.06116622513614
-15.95 -1.06124884061014
-15.9 -1.0613341091231
-15.85 -1.06142188553478
-15.8 -1.06151202028069
-15.75 -1.06160435973849
-15.7 -1.06169874660572
-15.65 -1.06179502028838
-15.6 -1.06189301729929
-15.55 -1.06199257166544
-15.5 -1.06209351534351
-15.45 -1.0621956786427
-15.4 -1.06229889065375
-15.35 -1.0624029796835
-15.3 -1.06250777369388
-15.25 -1.06261310074431
-15.2 -1.06271878943668
-15.15 -1.06282466936173
-15.1 -1.06293057154596
-15.05 -1.06303632889783
-15 -1.06314177665232
-14.95 -1.06324675281272
-14.9 -1.06335109858848
-14.85 -1.063454658828
-14.8 -1.0635572824453
-14.75 -1.06365882283922
-14.7 -1.06375913830407
-14.65 -1.06385809243056
-14.6 -1.06395555449558
-14.55 -1.06405139983983
-14.5 -1.0641455102319
-14.45 -1.0642377742175
-14.4 -1.06432808745274
-14.35 -1.06441635301996
-14.3 -1.06450248172496
-14.25 -1.06458639237442
-14.2 -1.06466801203198
-14.15 -1.06474727625205
-14.1 -1.06482412928979
-14.05 -1.06489852428625
-14 -1.06497042342745
-13.95 -1.06503979807606
-13.9 -1.06510662887479
-13.85 -1.06517090582022
-13.8 -1.06523262830617
-13.75 -1.06529180513557
-13.7 -1.06534845449993
-13.65 -1.0654026039256
-13.6 -1.06545429018608
-13.55 -1.06550355917974
-13.5 -1.0655504657723
-13.45 -1.0655950736037
-13.4 -1.06563745485907
-13.35 -1.06567769000337
-13.3 -1.0657158674798
-13.25 -1.06575208337197
-13.2 -1.06578644102987
-13.15 -1.06581905066014
-13.1 -1.06585002888092
-13.05 -1.06587949824204
-13 -1.06590758671116
-12.95 -1.06593442712692
-12.9 -1.06596015662002
-12.85 -1.06598491600359
-12.8 -1.06600884913415
-12.75 -1.06603210224471
-12.7 -1.06605482325168
-12.65 -1.06607716103749
-12.6 -1.06609926471074
-12.55 -1.06612128284616
-12.5 -1.06614336270652
-12.45 -1.06616564944875
-12.4 -1.06618828531693
-12.35 -1.06621140882454
-12.3 -1.06623515392867
-12.25 -1.06625964919893
-12.2 -1.06628501698376
-12.15 -1.06631137257713
-12.1 -1.06633882338832
-12.05 -1.06636746811784
-12 -1.06639739594223
-11.95 -1.06642868571087
-11.9 -1.06646140515743
-11.85 -1.0664956101291
-11.8 -1.06653134383614
-11.75 -1.06656863612479
-11.7 -1.06660750277611
-11.65 -1.06664794483332
-11.6 -1.06668994796045
-11.55 -1.06673348183446
-11.5 -1.06677849957348
-11.45 -1.06682493720319
-11.4 -1.06687271316374
-11.35 -1.06692172785911
-11.3 -1.06697186325091
-11.25 -1.06702298249839
-11.2 -1.06707492964656
-11.15 -1.06712752936378
-11.1 -1.06718058673056
-11.05 -1.06723388708084
-11 -1.06728719589709
-10.95 -1.06734025876051
-10.9 -1.06739280135741
-10.85 -1.06744452954287
-10.8 -1.06749512946267
-10.75 -1.06754426773451
-10.7 -1.06759159168926
-10.65 -1.06763672967332
-10.6 -1.06767929141277
-10.55 -1.06771886844016
-10.5 -1.06775503458485
-10.45 -1.06778734652753
-10.4 -1.06781534441994
-10.35 -1.06783855257039
-10.3 -1.06785648019616
-10.25 -1.06786862224339
-10.2 -1.06787446027553
-10.15 -1.06787346343118
-10.1 -1.06786508945219
-10.05 -1.06784878578306
-10 -1.06782399074242
-9.95 -1.06779013476775
-9.9 -1.06774664173405
-9.85 -1.06769293034747
-9.8 -1.06762841561478
-9.75 -1.06755251038937
-9.7 -1.06746462699459
-9.65 -1.06736417892495
-9.6 -1.06725058262562
-9.55 -1.06712325935053
-9.5 -1.06698163709916
-9.45 -1.06682515263162
-9.4 -1.06665325356175
-9.35 -1.06646540052728
-9.3 -1.06626106943572
-9.25 -1.06603975378446
-9.2 -1.06580096705272
-9.15 -1.06554424516271
-9.1 -1.06526914900655
-9.05 -1.06497526703496
-9 -1.06466221790287
-8.95 -1.06432965316654
-8.9 -1.06397726002552
-8.85 -1.06360476410235
-8.8 -1.06321193225166
-8.75 -1.06279857538928
-8.7 -1.06236455133122
-8.65 -1.06190976763095
-8.6 -1.06143418440259
-8.55 -1.06093781711636
-8.5 -1.06042073935147
-8.45 -1.05988308549071
-8.4 -1.0593250533397
-8.35 -1.05874690665291
-8.3 -1.05814897754723
-8.25 -1.05753166878357
-8.2 -1.05689545589535
-8.15 -1.05624088914287
-8.1 -1.05556859527122
-8.05 -1.05487927904972
-8 -1.0541737245701
-7.95 -1.05345279628092
-7.9 -1.05271743973605
-7.85 -1.05196868203513
-7.8 -1.05120763193523
-7.75 -1.05043547961344
-7.7 -1.0496534960619
-7.65 -1.04886303209804
-7.6 -1.04806551697517
-7.55 -1.04726245658038
-7.5 -1.04645543120979
-7.45 -1.04564609291349
-7.4 -1.04483616240627
-7.35 -1.04402742554313
-7.3 -1.04322172936256
-7.25 -1.04242097770409
-7.2 -1.04162712641095
-7.15 -1.04084217813233
-7.1 -1.04006817674418
-7.05 -1.0393072014114
-7 -1.0385613603183
-6.95 -1.03783278409822
-6.9 -1.0371236189967
-6.85 -1.03643601980619
-6.8 -1.03577214261309
-6.75 -1.03513413740101
-6.7 -1.03452414055601
-6.65 -1.03394426732148
-6.6 -1.03339660425161
-6.55 -1.03288320171291
-6.5 -1.03240606648344
-6.45 -1.03196715449874
-6.4 -1.03156836379244
-6.35 -1.03121152767769
-6.3 -1.03089840821332
-6.25 -1.03063068999575
-6.2 -1.03040997431439
-6.15 -1.03023777370438
-6.1 -1.03011550692649
-6.05 -1.03004449439944
-6 -1.03002595410505
-5.95 -1.030060997982
-5.9 -1.03015062881865
-5.85 -1.03029573765055
-5.8 -1.03049710166323
-5.75 -1.03075538259601
-5.7 -1.0310711256378
-5.65 -1.03144475880163
-5.6 -1.0318765927604
-5.55 -1.03236682112256
-5.5 -1.03291552112314
-5.45 -1.03352265470243
-5.4 -1.03418806994223
-5.35 -1.03491150282728
-5.3 -1.03569257929794
-5.25 -1.03653081755895
-5.2 -1.03742563060804
-5.15 -1.03837632894815
-5.1 -1.03938212344641
-5.05 -1.04044212830377
-5 -1.04155536409953
-4.95 -1.04272076087566
-4.9 -1.04393716122737
-4.85 -1.04520332336701
-4.8 -1.04651792413027
-4.75 -1.04787956189483
-4.7 -1.0492867593833
-4.65 -1.05073796632372
-4.6 -1.05223156194269
-4.55 -1.05376585726741
-4.5 -1.05533909721461
-4.45 -1.05694946244548
-4.4 -1.05859507096706
-4.35 -1.06027397946155
-4.3 -1.06198418432575
-4.25 -1.06372362240387
-4.2 -1.06549017139705
-4.15 -1.06728164993351
-4.1 -1.0690958172832
-4.05 -1.07093037270056
-4 -1.07278295437876
-3.95 -1.07465113799785
-3.9 -1.07653243484822
-3.85 -1.0784242895098
-3.8 -1.08032407706515
-3.75 -1.08222909982311
-3.7 -1.08413658352689
-3.65 -1.08604367301776
-3.6 -1.08794742732227
-3.55 -1.08984481412688
-3.5 -1.09173270359974
-3.45 -1.09360786151435
-3.4 -1.09546694162397
-3.35 -1.09730647722957
-3.3 -1.0991228718766
-3.25 -1.10091238910777
-3.2 -1.10267114118963
-3.15 -1.10439507672037
-3.1 -1.10607996701417
-3.05 -1.1077213911439
-3 -1.10931471950879
-2.95 -1.11085509577592
-2.9 -1.11233741702452
-2.85 -1.11375631189955
-2.8 -1.11510611655458
-2.75 -1.11638084813457
-2.7 -1.11757417551471
-2.65 -1.11867938697227
-2.6 -1.11968935442294
-2.55 -1.12059649380094
-2.5 -1.12139272110168
-2.45 -1.12206940353527
-2.4 -1.12261730515819
-2.35 -1.12302652625499
-2.3 -1.12328643563177
-2.25 -1.12338559485337
-2.2 -1.12331167330531
-2.15 -1.12305135278328
-2.1 -1.12259022010445
-2.05 -1.12191264598866
-2 -1.12100164816689
-1.95 -1.11983873633139
-1.9 -1.11840373613483
-1.85 -1.11667458896403
-1.8 -1.11462712364074
-1.75 -1.112234795522
-1.7 -1.1094683876629
-1.65 -1.10629566774221
-1.59999999999999 -1.10268099330729
-1.55 -1.09858485653633
-1.5 -1.09396335810744
-1.45 -1.088767597867
-1.4 -1.08294296776548
-1.34999999999999 -1.07642832994448
-1.3 -1.06915505989672
-1.25 -1.06104593129331
-1.2 -1.05201381545135
-1.15 -1.04196016467589
-1.09999999999999 -1.03077324520699
-1.05 -1.01832608289008
-1 -1.00447408411213
-0.949999999999996 -0.989052297952035
-0.899999999999999 -0.971872296097228
-0.849999999999994 -0.952718670085758
-0.799999999999997 -0.931345189101581
-0.75 -0.907470738673612
-0.699999999999996 -0.880775290439534
-0.649999999999999 -0.850896363343276
-0.599999999999994 -0.817426764570109
-0.549999999999997 -0.7799148887588
-0.5 -0.737869546728649
-0.449999999999996 -0.690772194041931
-0.399999999999999 -0.638100433913894
-0.349999999999994 -0.579367448505302
-0.299999999999997 -0.5141818395983
-0.25 -0.442329989251798
-0.199999999999996 -0.363876935358962
-0.149999999999999 -0.279271064371512
-0.0999999999999943 -0.189424611263918
-0.0499999999999972 -0.0957328161426323
0 0
0.0500000000000043 0.0957328161426326
0.100000000000001 0.18942461126392
0.150000000000006 0.279271064371515
0.200000000000003 0.363876935358967
0.25 0.442329989251806
0.300000000000004 0.51418183959831
0.350000000000001 0.579367448505315
0.400000000000006 0.638100433913909
0.450000000000003 0.69077219404195
0.5 0.73786954672867
0.550000000000004 0.779914888758824
0.600000000000001 0.817426764570135
0.650000000000006 0.850896363343304
0.700000000000003 0.880775290439564
0.75 0.907470738673644
0.800000000000004 0.931345189101614
0.850000000000001 0.952718670085792
0.900000000000006 0.971872296097263
0.950000000000003 0.989052297952071
1 1.00447408411217
1.05 1.01832608289012
1.1 1.03077324520702
1.15000000000001 1.04196016467593
1.2 1.05201381545139
1.25 1.06104593129335
1.3 1.06915505989676
1.35 1.07642832994452
1.40000000000001 1.08294296776552
1.45 1.08876759786704
1.5 1.09396335810748
1.55 1.09858485653637
1.6 1.10268099330733
1.65000000000001 1.10629566774225
1.7 1.10946838766295
1.75 1.11223479552205
1.8 1.11462712364078
1.85 1.11667458896407
1.90000000000001 1.11840373613487
1.95 1.11983873633143
2 1.12100164816694
2.05 1.1219126459887
2.1 1.12259022010449
2.15000000000001 1.12305135278332
2.2 1.12331167330535
2.25 1.12338559485341
2.3 1.12328643563181
2.35 1.12302652625504
2.40000000000001 1.12261730515823
2.45 1.12206940353532
2.5 1.12139272110172
2.55 1.12059649380099
2.6 1.11968935442298
2.65000000000001 1.11867938697232
2.7 1.11757417551475
2.75 1.11638084813461
2.8 1.11510611655463
2.85 1.1137563118996
2.90000000000001 1.11233741702456
2.95 1.11085509577596
3 1.10931471950883
3.05 1.10772139114394
3.1 1.10607996701421
3.15000000000001 1.10439507672042
3.2 1.10267114118967
3.25 1.10091238910781
3.3 1.09912287187664
3.35 1.09730647722961
3.40000000000001 1.09546694162402
3.45 1.0936078615144
3.5 1.09173270359979
3.55 1.08984481412692
3.6 1.08794742732232
3.65000000000001 1.08604367301781
3.7 1.08413658352693
3.75 1.08222909982316
3.8 1.08032407706519
3.85 1.07842428950984
3.90000000000001 1.07653243484826
3.95 1.07465113799789
4 1.07278295437881
4.05 1.0709303727006
4.1 1.06909581728324
4.15000000000001 1.06728164993355
4.2 1.06549017139709
4.25 1.06372362240391
4.3 1.06198418432579
4.35 1.06027397946159
4.40000000000001 1.05859507096711
4.45 1.05694946244552
4.5 1.05533909721466
4.55 1.05376585726746
4.6 1.05223156194274
4.65000000000001 1.05073796632377
4.7 1.04928675938334
4.75 1.04787956189488
4.8 1.04651792413031
4.85 1.04520332336705
4.90000000000001 1.04393716122741
4.95 1.04272076087571
5 1.04155536409957
5.05 1.04044212830382
5.1 1.03938212344645
5.15000000000001 1.0383763289482
5.2 1.03742563060809
5.25 1.03653081755899
5.3 1.03569257929798
5.35 1.03491150282732
5.40000000000001 1.03418806994227
5.45 1.03352265470247
5.5 1.03291552112318
5.55 1.0323668211226
5.6 1.03187659276044
5.65000000000001 1.03144475880167
5.7 1.03107112563784
5.75 1.03075538259605
5.8 1.03049710166327
5.85 1.03029573765059
5.90000000000001 1.03015062881869
5.95 1.03006099798205
6 1.03002595410509
6.05 1.03004449439948
6.1 1.03011550692653
6.15000000000001 1.03023777370442
6.2 1.03040997431443
6.25 1.03063068999579
6.3 1.03089840821336
6.35 1.03121152767773
6.40000000000001 1.03156836379248
6.45 1.03196715449878
6.5 1.03240606648348
6.55 1.03288320171295
6.6 1.03339660425165
6.65000000000001 1.03394426732152
6.7 1.03452414055605
6.75 1.03513413740105
6.8 1.03577214261313
6.85 1.03643601980623
6.90000000000001 1.03712361899675
6.95 1.03783278409826
7 1.03856136031834
7.05 1.03930720141144
7.1 1.04006817674422
7.15000000000001 1.04084217813237
7.2 1.04162712641099
7.25 1.04242097770413
7.3 1.0432217293626
7.35 1.04402742554317
7.40000000000001 1.04483616240631
7.45 1.04564609291353
7.5 1.04645543120983
7.55 1.04726245658042
7.6 1.04806551697521
7.65000000000001 1.04886303209808
7.7 1.04965349606194
7.75 1.05043547961348
7.8 1.05120763193527
7.85 1.05196868203517
7.90000000000001 1.05271743973609
7.95 1.05345279628096
8 1.05417372457014
8.05 1.05487927904976
8.1 1.05556859527126
8.15000000000001 1.05624088914291
8.2 1.0568954558954
8.25 1.05753166878361
8.3 1.05814897754727
8.35 1.05874690665295
8.40000000000001 1.05932505333975
8.45 1.05988308549075
8.5 1.06042073935151
8.55 1.0609378171164
8.6 1.06143418440264
8.65000000000001 1.06190976763099
8.7 1.06236455133126
8.75 1.06279857538932
8.8 1.0632119322517
8.85 1.06360476410239
8.90000000000001 1.06397726002556
8.95 1.06432965316658
9 1.06466221790292
9.05 1.064975267035
9.1 1.0652691490066
9.15000000000001 1.06554424516275
9.2 1.06580096705276
9.25 1.0660397537845
9.3 1.06626106943576
9.35 1.06646540052732
9.40000000000001 1.06665325356179
9.45 1.06682515263166
9.5 1.0669816370992
9.55 1.06712325935058
9.6 1.06725058262566
9.65000000000001 1.06736417892499
9.7 1.06746462699463
9.75 1.06755251038941
9.8 1.06762841561482
9.85 1.06769293034751
9.90000000000001 1.06774664173409
9.95 1.06779013476779
10 1.06782399074246
10.05 1.0678487857831
10.1 1.06786508945224
10.15 1.06787346343122
10.2 1.06787446027557
10.25 1.06786862224343
10.3 1.0678564801962
10.35 1.06783855257043
10.4 1.06781534441998
10.45 1.06778734652757
10.5 1.06775503458489
10.55 1.0677188684402
10.6 1.06767929141281
10.65 1.06763672967337
10.7 1.0675915916893
10.75 1.06754426773455
10.8 1.06749512946271
10.85 1.06744452954291
10.9 1.06739280135745
10.95 1.06734025876056
11 1.06728719589713
11.05 1.06723388708088
11.1 1.0671805867306
11.15 1.06712752936382
11.2 1.0670749296466
11.25 1.06702298249843
11.3 1.06697186325095
11.35 1.06692172785916
11.4 1.06687271316378
11.45 1.06682493720323
11.5 1.06677849957352
11.55 1.0667334818345
11.6 1.06668994796049
11.65 1.06664794483336
11.7 1.06660750277615
11.75 1.06656863612484
11.8 1.06653134383618
11.85 1.06649561012914
11.9 1.06646140515748
11.95 1.06642868571091
12 1.06639739594227
12.05 1.06636746811788
12.1 1.06633882338836
12.15 1.06631137257717
12.2 1.0662850169838
12.25 1.06625964919897
12.3 1.06623515392872
12.35 1.06621140882458
12.4 1.06618828531697
12.45 1.06616564944879
12.5 1.06614336270656
12.55 1.0661212828462
12.6 1.06609926471078
12.65 1.06607716103753
12.7 1.06605482325173
12.75 1.06603210224475
12.8 1.06600884913419
12.85 1.06598491600363
12.9 1.06596015662006
12.95 1.06593442712696
13 1.0659075867112
13.05 1.06587949824208
13.1 1.06585002888096
13.15 1.06581905066018
13.2 1.06578644102991
13.25 1.06575208337201
13.3 1.06571586747984
13.35 1.06567769000341
13.4 1.06563745485911
13.45 1.06559507360374
13.5 1.06555046577234
13.55 1.06550355917979
13.6 1.06545429018613
13.65 1.06540260392564
13.7 1.06534845449997
13.75 1.06529180513562
13.8 1.06523262830621
13.85 1.06517090582026
13.9 1.06510662887483
13.95 1.0650397980761
14 1.06497042342749
14.05 1.06489852428629
14.1 1.06482412928983
14.15 1.0647472762521
14.2 1.06466801203203
14.25 1.06458639237446
14.3 1.064502481725
14.35 1.06441635302
14.4 1.06432808745279
14.45 1.06423777421755
14.5 1.06414551023194
14.55 1.06405139983987
14.6 1.06395555449562
14.65 1.0638580924306
14.7 1.06375913830411
14.75 1.06365882283926
14.8 1.06355728244534
14.85 1.06345465882804
14.9 1.06335109858852
14.95 1.06324675281276
15 1.06314177665236
15.05 1.06303632889787
15.1 1.062930571546
15.15 1.06282466936178
15.2 1.06271878943672
15.25 1.06261310074436
15.3 1.06250777369393
15.35 1.06240297968355
15.4 1.06229889065379
15.45 1.06219567864274
15.5 1.06209351534356
15.55 1.06199257166548
15.6 1.06189301729933
15.65 1.06179502028842
15.7 1.06169874660576
15.75 1.06160435973853
15.8 1.06151202028074
15.85 1.06142188553482
15.9 1.06133410912315
15.95 1.06124884061018
16 1.06116622513618
16.05 1.0610864030631
16.1 1.06100950963362
16.15 1.06093567464386
16.2 1.06086502213066
16.25 1.06079767007394
16.3 1.06073373011497
16.35 1.06067330729106
16.4 1.06061649978724
16.45 1.06056339870567
16.5 1.06051408785306
16.55 1.06046864354685
16.6 1.06042713444038
16.65 1.06038962136761
16.7 1.06035615720769
16.75 1.06032678676979
16.8 1.06030154669829
16.85 1.06028046539884
16.9 1.06026356298519
16.95 1.06025085124707
17 1.06024233363923
17.05 1.06023800529152
17.1 1.0602378530401
17.15 1.06024185547956
17.2 1.06024998303598
17.25 1.06026219806049
17.3 1.06027845494319
17.35 1.0602987002471
17.4 1.06032287286162
17.45 1.06035090417522
17.5 1.0603827182666
17.55 1.06041823211403
17.6 1.06045735582191
17.65 1.06049999286415
17.7 1.06054604034341
17.75 1.06059538926549
17.8 1.06064792482799
17.85 1.06070352672237
17.9 1.06076206944841
17.95 1.06082342264015
18 1.06088745140221
18.05 1.06095401665556
18.1 1.06102297549148
18.15 1.06109418153278
18.2 1.06116748530109
18.25 1.06124273458899
18.3 1.06131977483596
18.35 1.06139844950696
18.4 1.06147860047245
18.45 1.06156006838867
18.5 1.06164269307718
18.55 1.06172631390235
18.6 1.06181077014582
18.65 1.06189590137682
18.7 1.06198154781724
18.75 1.06206755070045
18.8 1.06215375262296
18.85 1.06223999788782
18.9 1.06232613283898
18.95 1.06241200618568
19 1.06249746931609
19.05 1.06258237659944
19.1 1.06266658567584
19.15 1.06274995773332
19.2 1.06283235777135
19.25 1.06291365485028
19.3 1.0629937223264
19.35 1.06307243807196
19.4 1.06314968468004
19.45 1.06322534965372
19.5 1.06329932557952
19.55 1.06337151028482
19.6 1.06344180697915
19.65 1.06351012437926
19.7 1.06357637681805
19.75 1.06364048433728
19.8 1.06370237276422
19.85 1.06376197377235
19.9 1.06381922492637
19.95 1.06387406971159
20 1.06392645754818
20.05 1.06397634379041
20.1 1.06402368971136
20.15 1.06406846247343
20.2 1.06411063508505
20.25 1.06415018634404
20.3 1.0641871007682
20.35 1.06422136851343
20.4 1.0642529852801
20.45 1.06428195220802
20.5 1.06430827576072
20.55 1.0643319675995
20.6 1.06435304444794
20.65 1.06437152794723
20.7 1.06438744450325
20.75 1.06440082512565
20.8 1.06441170525981
20.85 1.06442012461208
20.9 1.06442612696902
20.95 1.06442976001122
21 1.06443107512221
21.05 1.06443012719315
21.1 1.06442697442383
21.15 1.0644216781206
21.2 1.06441430249166
21.25 1.06440491444043
21.3 1.06439358335746
21.35 1.0643803809114
21.4 1.06436538083954
21.45 1.06434865873851
21.5 1.06433029185546
21.55 1.06431035888039
21.6 1.06428893973993
21.65 1.06426611539308
21.7 1.06424196762938
21.75 1.06421657886977
21.8 1.06419003197074
21.85 1.06416241003193
21.9 1.06413379620772
21.95 1.06410427352302
22 1.0640739246937
22.05 1.06404283195183
22.1 1.06401107687615
22.15 1.06397874022793
22.2 1.06394590179258
22.25 1.06391264022713
22.3 1.06387903291392
22.35 1.06384515582058
22.4 1.06381108336655
22.45 1.0637768882963
22.5 1.06374264155941
22.55 1.06370841219754
22.6 1.06367426723856
22.65 1.06364027159778
22.7 1.06360648798647
22.75 1.06357297682764
22.8 1.0635397961792
22.85 1.06350700166445
22.9 1.06347464641
22.95 1.06344278099096
23 1.06341145338357
23.05 1.06338070892505
23.1 1.06335059028072
23.15 1.06332113741831
23.2 1.06329238758925
23.25 1.06326437531708
23.3 1.06323713239252
23.35 1.06321068787548
23.4 1.06318506810341
23.45 1.06316029670628
23.5 1.06313639462762
23.55 1.06311338015172
23.6 1.06309126893666
23.65 1.06307007405298
23.7 1.06304980602778
23.75 1.06303047289401
23.8 1.06301208024477
23.85 1.06299463129226
23.9 1.06297812693127
23.95 1.06296256580678
24 1.06294794438557
24.05 1.06293425703147
24.1 1.06292149608399
24.15 1.06290965194001
24.2 1.06289871313839
24.25 1.062888666447
24.3 1.06287949695205
24.35 1.06287118814938
24.4 1.06286372203736
24.45 1.06285707921126
24.5 1.0628512389586
24.55 1.06284617935538
24.6 1.06284187736282
24.65 1.06283830892435
24.7 1.0628354490626
24.75 1.06283327197603
24.8 1.06283175113517
24.85 1.06283085937787
24.9 1.06283056900369
24.95 1.06283085186692
25 1.06283167946811
25.05 1.0628330230439
25.1 1.06283485365494
25.15 1.06283714227165
25.2 1.06283985985769
25.25 1.06284297745095
25.3 1.06284646624189
25.35 1.06285029764908
25.4 1.06285444339175
25.45 1.06285887555938
25.5 1.06286356667799
25.55 1.06286848977318
25.6 1.06287361842982
25.65 1.06287892684819
25.7 1.0628843898967
25.75 1.06288998316091
25.8 1.06289568298903
25.85 1.06290146653363
25.9 1.06290731178979
25.95 1.06291319762948
26 1.06291910383228
26.05 1.06292501111242
26.1 1.06293090114219
26.15 1.06293675657167
26.2 1.06294256104498
26.25 1.06294829921293
26.3 1.06295395674226
26.35 1.06295952032149
26.4 1.06296497766343
26.45 1.06297031750454
26.5 1.0629755296011
26.55 1.0629806047224
26.6 1.06298553464101
26.65 1.06299031212023
26.7 1.06299493089888
26.75 1.06299938567349
26.8 1.06300367207818
26.85 1.06300778666205
26.9 1.06301172686458
26.95 1.06301549098891
27 1.06301907817326
27.05 1.06302248836061
27.1 1.06302572226675
27.15 1.06302878134693
27.2 1.06303166776111
27.25 1.06303438433816
27.3 1.06303693453889
27.35 1.06303932241834
27.4 1.06304155258723
27.45 1.06304363017287
27.5 1.06304556077957
27.55 1.06304735044876
27.6 1.06304900561887
27.65 1.06305053308523
27.7 1.06305193995996
27.75 1.06305323363207
27.8 1.0630544217279
27.85 1.06305551207197
27.9 1.06305651264834
27.95 1.06305743156265
28 1.06305827700489
28.05 1.06305905721304
28.1 1.06305978043757
28.15 1.06306045490709
28.2 1.06306108879497
28.25 1.06306169018723
28.3 1.06306226705165
28.35 1.0630628272082
28.4 1.06306337830084
28.45 1.06306392777078
28.5 1.06306448283115
28.55 1.06306505044329
28.6 1.0630656372945
28.65 1.06306624977746
28.7 1.06306689397118
28.75 1.06306757562366
28.8 1.06306830013615
28.85 1.06306907254911
28.9 1.06306989752976
28.95 1.06307077936135
29 1.06307172193408
29.05 1.06307272873762
29.1 1.06307380285528
29.15 1.06307494695978
29.2 1.06307616331058
29.25 1.06307745375281
29.3 1.06307881971763
29.35 1.06308026222411
29.4 1.06308178188258
29.45 1.06308337889929
29.5 1.06308505308244
29.55 1.06308680384953
29.6 1.06308863023591
29.65 1.06309053090448
29.7 1.06309250415657
29.75 1.06309454794384
29.8 1.06309665988115
29.85 1.06309883726038
29.9 1.06310107706512
29.95 1.06310337598613
30 1.0631057304375
30.05 1.06310813657355
30.1 1.06311059030619
30.15 1.06311308732288
30.2 1.06311562310501
30.25 1.06311819294664
30.3 1.06312079197354
30.35 1.06312341516247
30.4 1.06312605736064
30.45 1.06312871330522
30.5 1.06313137764294
30.55 1.0631340449496
30.6 1.06313670974951
30.65 1.06313936653477
30.7 1.06314200978434
30.75 1.06314463398279
30.8 1.06314723363876
30.85 1.06314980330306
30.9 1.06315233758621
30.95 1.06315483117568
31 1.06315727885242
31.05 1.06315967550695
31.1 1.06316201615473
31.15 1.06316429595101
31.2 1.06316651020484
31.25 1.06316865439247
31.3 1.06317072417001
31.35 1.06317271538521
31.4 1.06317462408858
31.45 1.06317644654362
31.5 1.06317817923623
31.55 1.06317981888327
31.6 1.06318136244032
31.65 1.06318280710849
31.7 1.06318415034045
31.75 1.06318538984552
31.8 1.06318652359394
31.85 1.06318754982025
31.9 1.06318846702584
31.95 1.0631892739806
32 1.06318996972379
32.05 1.06319055356403
32.1 1.06319102507853
32.15 1.06319138411148
32.2 1.06319163077173
32.25 1.06319176542964
32.3 1.06319178871328
32.35 1.06319170150387
32.4 1.06319150493061
32.45 1.06319120036478
32.5 1.06319078941332
32.55 1.06319027391175
32.6 1.06318965591659
32.65 1.06318893769723
32.7 1.0631881217273
32.75 1.0631872106757
32.8 1.06318620739704
32.85 1.06318511492186
32.9 1.06318393644645
32.95 1.06318267532232
33 1.06318133504549
33.05 1.06317991924549
33.1 1.0631784316742
33.15 1.06317687619451
33.2 1.06317525676885
33.25 1.06317357744768
33.3 1.06317184235791
33.35 1.06317005569128
33.4 1.06316822169278
33.45 1.06316634464916
33.5 1.06316442887744
33.55 1.06316247871361
33.6 1.0631604985015
33.65 1.06315849258169
33.7 1.0631564652808
33.75 1.06315442090089
33.8 1.06315236370918
33.85 1.06315029792801
33.9 1.06314822772514
33.95 1.06314615720438
34 1.06314409039653
34.05 1.06314203125073
34.1 1.06313998362614
34.15 1.06313795128411
34.2 1.06313593788067
34.25 1.06313394695951
34.3 1.06313198194534
34.35 1.06313004613777
34.4 1.06312814270561
34.45 1.06312627468162
34.5 1.06312444495772
34.55 1.06312265628074
34.6 1.06312091124859
34.65 1.06311921230688
34.7 1.06311756174608
34.75 1.06311596169913
34.8 1.06311441413948
34.85 1.06311292087966
34.9 1.06311148357023
34.95 1.0631101036993
35 1.06310878259234
35.05 1.06310752141258
35.1 1.0631063211617
35.15 1.06310518268103
35.2 1.06310410665312
35.25 1.06310309360365
35.3 1.06310214390379
35.35 1.06310125777287
35.4 1.06310043528143
35.45 1.06309967635452
35.5 1.06309898077542
35.55 1.06309834818954
35.6 1.06309777810873
35.65 1.06309726991575
35.7 1.06309682286915
35.75 1.06309643610833
35.8 1.06309610865876
35.85 1.06309583943734
35.9 1.06309562725799
35.95 1.06309547083727
36 1.06309536880018
36.05 1.06309531968602
36.1 1.06309532195432
36.15 1.06309537399084
36.2 1.06309547411361
36.25 1.06309562057894
36.3 1.06309581158752
36.35 1.06309604529044
36.4 1.06309631979518
36.45 1.06309663317163
36.5 1.06309698345791
36.55 1.0630973686663
36.6 1.06309778678889
36.65 1.06309823580328
36.7 1.06309871367805
36.75 1.06309921837823
36.8 1.06309974787047
36.85 1.06310030012823
36.9 1.06310087313664
36.95 1.06310146489739
37 1.06310207343321
37.05 1.06310269679237
37.1 1.0631033330529
37.15 1.06310398032656
37.2 1.0631046367627
37.25 1.06310530055188
37.3 1.06310596992923
37.35 1.06310664317765
37.4 1.06310731863078
37.45 1.06310799467571
37.5 1.06310866975553
37.55 1.06310934237157
37.6 1.06311001108552
37.65 1.06311067452125
37.7 1.06311133136643
37.75 1.06311198037395
37.8 1.06311262036307
37.85 1.06311325022044
37.9 1.06311386890086
37.95 1.0631144754278
38 1.06311506889379
38.05 1.06311564846058
38.1 1.06311621335911
38.15 1.0631167628893
38.2 1.06311729641967
38.25 1.06311781338677
38.3 1.06311831329448
38.35 1.06311879571313
38.4 1.06311926027847
38.45 1.0631197066905
38.5 1.06312013471221
38.55 1.06312054416815
38.6 1.06312093494287
38.65 1.06312130697933
38.7 1.06312166027714
38.75 1.06312199489073
38.8 1.06312231092748
38.85 1.06312260854569
38.9 1.06312288795261
38.95 1.06312314940231
39 1.06312339319351
39.05 1.06312361966748
39.1 1.06312382920578
39.15 1.06312402222804
39.2 1.06312419918973
39.25 1.06312436057992
39.3 1.063124506919
39.35 1.06312463875648
39.4 1.06312475666874
39.45 1.06312486125684
39.5 1.06312495314434
39.55 1.06312503297517
39.6 1.06312510141147
39.65 1.06312515913163
39.7 1.06312520682819
39.75 1.06312524520591
39.8 1.06312527497987
39.85 1.06312529687364
39.9 1.06312531161748
39.95 1.06312531994665
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-39.95 -0.542588485068832
-39.9 -0.542588305584977
-39.85 -0.542587998071793
-39.8 -0.542587555642144
-39.75 -0.542586971696799
-39.7 -0.5425862399409
-39.65 -0.542585354400238
-39.6 -0.542584309437319
-39.55 -0.542583099767182
-39.5 -0.542581720472924
-39.45 -0.542580167020908
-39.4 -0.542578435275604
-39.35 -0.542576521514034
-39.3 -0.542574422439766
-39.25 -0.542572135196441
-39.2 -0.542569657380756
-39.15 -0.542566987054903
-39.1 -0.542564122758381
-39.05 -0.542561063519171
-39 -0.542557808864214
-38.95 -0.542554358829147
-38.9 -0.542550713967278
-38.85 -0.542546875357719
-38.8 -0.542542844612678
-38.75 -0.542538623883841
-38.7 -0.542534215867807
-38.65 -0.542529623810551
-38.6 -0.542524851510863
-38.55 -0.542519903322732
-38.5 -0.542514784156643
-38.45 -0.542509499479739
-38.4 -0.542504055314837
-38.35 -0.542498458238256
-38.3 -0.542492715376421
-38.25 -0.542486834401239
-38.2 -0.542480823524202
-38.15 -0.542474691489211
-38.1 -0.542468447564091
-38.05 -0.542462101530797
-38 -0.542455663674277
-37.95 -0.542449144770008
-37.9 -0.542442556070173
-37.85 -0.542435909288497
-37.8 -0.542429216583734
-37.75 -0.542422490541802
-37.7 -0.542415744156589
-37.65 -0.542408990809429
-37.6 -0.542402244247263
-37.55 -0.54239551855952
-37.5 -0.542388828153713
-37.45 -0.542382187729804
-37.4 -0.542375612253347
-37.35 -0.542369116927466
-37.3 -0.542362717163675
-37.25 -0.542356428551617
-37.2 -0.542350266827746
-37.15 -0.542344247843001
-37.1 -0.542338387529545
-37.05 -0.542332701866603
-37 -0.542327206845482
-36.95 -0.542321918433817
-36.9 -0.542316852539132
-36.85 -0.542312024971773
-36.8 -0.542307451407293
-36.75 -0.542303147348367
-36.7 -0.542299128086324
-36.65 -0.542295408662368
-36.6 -0.542292003828585
-36.55 -0.542288928008821
-36.5 -0.542286195259521
-36.45 -0.54228381923063
-36.4 -0.542281813126635
-36.35 -0.542280189667868
-36.3 -0.542278961052148
-36.25 -0.542278138916867
-36.2 -0.542277734301628
-36.15 -0.542277757611528
-36.1 -0.542278218581184
-36.05 -0.542279126239613
-36 -0.542280488876063
-35.95 -0.542282314006885
-35.9 -0.542284608343567
-35.85 -0.542287377762005
-35.8 -0.542290627273128
-35.75 -0.542294360994956
-35.7 -0.542298582126197
-35.65 -0.54230329292147
-35.6 -0.542308494668236
-35.55 -0.542314187665538
-35.5 -0.542320371204614
-35.45 -0.542327043551483
-35.4 -0.542334201933185
-35.35 -0.542341842527867
-35.3 -0.542349960457238
-35.25 -0.542358549781451
-35.2 -0.542367603496462
-35.15 -0.542377113533904
-35.1 -0.542387070763523
-35.05 -0.542397464998198
-35 -0.542408285001574
-34.95 -0.54241951849833
-34.9 -0.542431152187097
-34.85 -0.542443171756019
-34.8 -0.542455561900977
-34.75 -0.542468306346456
-34.7 -0.542481387869037
-34.65 -0.542494788323509
-34.6 -0.542508488671564
-34.55 -0.542522469013027
-34.5 -0.542536708619609
-34.45 -0.542551185971106
-34.4 -0.542565878793993
-34.35 -0.542580764102367
-34.3 -0.542595818241138
-34.25 -0.542611016931418
-34.2 -0.542626335318003
-34.15 -0.542641748018866
-34.1 -0.542657229176559
-34.05 -0.542672752511414
-34 -0.542688291376444
-33.95 -0.542703818813807
-33.9 -0.54271930761272
-33.85 -0.542734730368694
-33.8 -0.542750059543945
-33.75 -0.542765267528843
-33.7 -0.542780326704255
-33.65 -0.542795209504626
-33.6 -0.542809888481646
-33.55 -0.54282433636833
-33.5 -0.542838526143372
-33.45 -0.54285243109557
-33.4 -0.542866024888188
-33.35 -0.542879281623047
-33.3 -0.542892175904197
-33.25 -0.542904682900972
-33.2 -0.542916778410263
-33.15 -0.542928438917818
-33.1 -0.542939641658395
-33.05 -0.542950364674589
-33 -0.54296058687414
-32.95 -0.542970288085565
-32.9 -0.54297944911192
-32.85 -0.542988051782517
-32.8 -0.542996079002438
-32.75 -0.543003514799661
-32.7 -0.54301034436964
-32.65 -0.543016554117185
-32.6 -0.543022131695466
-32.55 -0.54302706604202
-32.5 -0.543031347411582
-32.45 -0.543034967405639
-32.4 -0.543037918998541
-32.35 -0.543040196560077
-32.3 -0.543041795874379
-32.25 -0.543042714155059
-32.2 -0.543042950056477
-32.15 -0.543042503681063
-32.1 -0.543041376582598
-32.05 -0.543039571765408
-32 -0.543037093679402
-31.95 -0.543033948210912
-31.9 -0.543030142669309
-31.85 -0.543025685769377
-31.8 -0.54302058760942
-31.75 -0.543014859645134
-31.7 -0.54300851465924
-31.65 -0.543001566726924
-31.6 -0.542994031177123
-31.55 -0.542985924549719
-31.5 -0.54297726454871
-31.45 -0.542968069991451
-31.4 -0.542958360754054
-31.35 -0.542948157713079
-31.3 -0.54293748268362
-31.25 -0.54292635835395
-31.2 -0.542914808216866
-31.15 -0.5429028564979
-31.1 -0.542890528080591
-31.05 -0.542877848428992
-31 -0.542864843507631
-30.95 -0.542851539699139
-30.9 -0.542837963719771
-30.85 -0.54282414253306
-30.8 -0.542810103261854
-30.75 -0.542795873098993
-30.7 -0.542781479216899
-30.65 -0.542766948676344
-30.6 -0.542752308334689
-30.55 -0.542737584753876
-30.5 -0.542722804108479
-30.45 -0.5427079920941
-30.4 -0.542693173836431
-30.35 -0.54267837380127
-30.3 -0.542663615705828
-30.25 -0.542648922431614
-30.2 -0.542634315939217
-30.15 -0.542619817185312
-30.1 -0.542605446042175
-30.05 -0.542591221220035
-30 -0.542577160192556
-29.95 -0.54256327912575
-29.9 -0.542549592810622
-29.85 -0.54253611459982
-29.8 -0.542522856348587
-29.75 -0.542509828360268
-29.7 -0.542497039336652
-29.65 -0.542484496333386
-29.6 -0.542472204720701
-29.55 -0.542460168149689
-29.5 -0.542448388524336
-29.45 -0.542436865979506
-29.4 -0.542425598865072
-29.35 -0.542414583736362
-29.3 -0.542403815351061
-29.25 -0.542393286672715
-29.2 -0.542382988880958
-29.15 -0.542372911388547
-29.1 -0.542363041865296
-29.05 -0.542353366268972
-29 -0.542343868883175
-28.95 -0.542334532362248
-28.9 -0.542325337783194
-28.85 -0.542316264704582
-28.8 -0.542307291232409
-28.75 -0.542298394092834
-28.7 -0.542289548711707
-28.65 -0.54228072930078
-28.6 -0.542271908950465
-28.55 -0.542263059728983
-28.5 -0.542254152787724
-28.45 -0.542245158472628
-28.4 -0.542236046441348
-28.35 -0.542226785785968
-28.3 -0.542217345160987
-28.25 -0.542207692916313
-28.2 -0.542197797234925
-28.15 -0.542187626274896
-28.1 -0.542177148315417
-28.05 -0.542166331906457
-28 -0.542155146021664
-27.95 -0.542143560214112
-27.9 -0.542131544774454
-27.85 -0.542119070891055
-27.8 -0.54210611081163
-27.75 -0.542092638005931
-27.7 -0.542078627328986
-27.65 -0.542064055184389
-27.6 -0.542048899687127
-27.55 -0.542033140825436
-27.5 -0.542016760621125
-27.45 -0.541999743287844
-27.4 -0.541982075386751
-27.35 -0.541963745979
-27.3 -0.541944746774509
-27.25 -0.541925072276444
-27.2 -0.541904719920835
-27.15 -0.541883690210789
-27.1 -0.541861986844709
-27.05 -0.541839616837979
-27 -0.541816590637546
-26.95 -0.541792922228869
-26.9 -0.541768629234675
-26.85 -0.541743733005016
-26.8 -0.541718258698097
-26.75 -0.541692235351374
-26.7 -0.541665695942451
-26.65 -0.541638677439298
-26.6 -0.541611220839342
-26.55 -0.541583371197024
-26.5 -0.541555177639403
-26.45 -0.541526693369445
-26.4 -0.541497975656657
-26.35 -0.541469085814732
-26.3 -0.541440089165944
-26.25 -0.541411054992026
-26.2 -0.541382056471331
-26.15 -0.541353170602079
-26.1 -0.541324478111569
-26.05 -0.541296063351254
-26 -0.541268014177602
-25.95 -0.541240421818754
-25.9 -0.541213380726988
-25.85 -0.541186988417063
-25.8 -0.541161345290573
-25.75 -0.541136554446456
-25.7 -0.541112721477885
-25.65 -0.541089954255785
-25.6 -0.541068362699292
-25.55 -0.541048058533491
-25.5 -0.54102915503485
-25.45 -0.541011766764772
-25.4 -0.540996009291782
-25.35 -0.540981998902863
-25.3 -0.540969852304528
-25.25 -0.540959686314266
-25.2 -0.540951617543005
-25.15 -0.540945762069315
-25.1 -0.540942235106087
-25.05 -0.540941150660476
-25 -0.540942621187923
-24.95 -0.540946757241094
-24.9 -0.540953667114637
-24.85 -0.540963456486645
-24.8 -0.540976228057762
-24.75 -0.540992081188889
-24.7 -0.541011111538464
-24.65 -0.541033410700302
-24.6 -0.541059065842997
-24.55 -0.541088159351911
-24.5 -0.541120768474748
-24.45 -0.541156964971767
-24.4 -0.541196814771635
-24.35 -0.541240377633952
-24.3 -0.541287706819469
-24.25 -0.541338848769004
-24.2 -0.541393842792046
-24.15 -0.541452720766045
-24.1 -0.541515506847338
-24.05 -0.541582217194659
-24 -0.54165285970616
-23.95 -0.541727433770828
-23.9 -0.54180593003517
-23.85 -0.541888330186004
-23.8 -0.541974606750153
-23.75 -0.542064722911816
-23.7 -0.542158632348343
-23.65 -0.542256279085117
-23.6 -0.54235759737018
-23.55 -0.542462511569236
-23.5 -0.542570936081582
-23.45 -0.542682775277511
-23.4 -0.542797923457653
-23.35 -0.542916264834709
-23.3 -0.543037673537951
-23.25 -0.543162013640856
-23.2 -0.543289139212151
-23.15 -0.543418894390543
-23.1 -0.543551113483328
-23.05 -0.543685621089045
-23 -0.543822232244288
-22.95 -0.543960752594748
-22.9 -0.544100978590498
-22.85 -0.544242697705514
-22.8 -0.544385688681345
-22.75 -0.544529721794837
-22.7 -0.544674559149738
-22.65 -0.544819954991994
-22.6 -0.544965656048487
-22.55 -0.545111401888916
-22.5 -0.545256925310511
-22.45 -0.545401952745179
-22.4 -0.545546204688685
-22.35 -0.54568939615139
-22.3 -0.545831237130059
-22.25 -0.545971433100165
-22.2 -0.546109685528139
-22.15 -0.546245692402884
-22.1 -0.546379148785917
-22.05 -0.546509747379388
-22 -0.546637179111227
-21.95 -0.546761133736591
-21.9 -0.546881300454762
-21.85 -0.546997368540593
-21.8 -0.54710902798953
-21.75 -0.547215970175229
-21.7 -0.547317888518705
-21.65 -0.547414479167902
-21.6 -0.547505441686557
-21.55 -0.547590479751117
-21.5 -0.54766930185448
-21.45 -0.547741622015232
-21.4 -0.547807160491022
-21.35 -0.547865644494643
-21.3 -0.547916808911363
-21.25 -0.547960397015963
-21.2 -0.547996161187896
-21.15 -0.548023863622949
-21.1 -0.548043277039693
-21.05 -0.548054185379001
-21 -0.548056384494833
-20.95 -0.548049682834443
-20.9 -0.548033902106142
-20.85 -0.548008877932666
-20.8 -0.547974460488202
-20.75 -0.547930515117057
-20.7 -0.547876922931948
-20.65 -0.547813581389838
-20.6 -0.547740404843266
-20.55 -0.54765732506505
-20.5 -0.547564291744281
-20.45 -0.54746127295151
-20.4 -0.54734825557103
-20.35 -0.547225245698181
-20.3 -0.547092268999639
-20.25 -0.546949371034676
-20.2 -0.54679661753542
-20.15 -0.546634094644218
-20.1 -0.54646190910626
-20.05 -0.546280188415705
-20 -0.546089080913641
-19.95 -0.545888755836314
-19.9 -0.54567940331218
-19.85 -0.545461234306463
-19.8 -0.545234480512015
-19.75 -0.544999394185481
-19.7 -0.544756247927871
-19.65 -0.544505334408856
-19.6 -0.544246966034282
-19.55 -0.543981474556579
-19.5 -0.543709210627951
-19.45 -0.54343054329646
-19.4 -0.543145859445307
-19.35 -0.542855563175865
-19.3 -0.542560075135236
-19.25 -0.542259831789347
-19.2 -0.541955284642827
-19.15 -0.541646899407155
-19.1 -0.5413351551188
-19.05 -0.541020543209313
-19 -0.540703566529562
-18.95 -0.540384738330526
-18.9 -0.540064581203285
-18.85 -0.539743625981048
-18.8 -0.539422410606269
-18.75 -0.539101478966092
-18.7 -0.538781379699519
-18.65 -0.538462664979885
-18.6 -0.538145889276345
-18.55 -0.537831608098217
-18.5 -0.537520376726129
-18.45 -0.537212748934
-18.4 -0.536909275705971
-18.35 -0.536610503952429
-18.3 -0.536316975229305
-18.25 -0.53602922446484
-18.2 -0.535747778697971
-18.15 -0.535473155832478
-18.1 -0.535205863410961
-18.05 -0.534946397412633
-18 -0.534695241078828
-17.95 -0.534452863769995
-17.9 -0.534219719857802
-17.85 -0.533996247655851
-17.8 -0.533782868392299
-17.75 -0.533579985227526
-17.7 -0.533387982319765
-17.65 -0.533207223941431
-17.6 -0.53303805364864
-17.55 -0.532880793506204
-17.5 -0.532735743370145
-17.45 -0.532603180229525
-17.4 -0.532483357609176
-17.35 -0.532376505034634
-17.3 -0.532282827560387
-17.25 -0.532202505362252
-17.2 -0.532135693394511
-17.15 -0.532082521112173
-17.1 -0.532043092258515
-17.05 -0.532017484717838
-17 -0.532005750433153
-16.95 -0.532007915388336
-16.9 -0.532023979654062
-16.85 -0.532053917496694
-16.8 -0.532097677549089
-16.75 -0.532155183042167
-16.7 -0.532226332095912
-16.65 -0.532310998068351
-16.6 -0.532409029960958
-16.55 -0.532520252878775
-16.5 -0.532644468543494
-16.45 -0.532781455857625
-16.4 -0.532930971517811
-16.35 -0.533092750675289
-16.3 -0.533266507641448
-16.25 -0.533451936636368
-16.2 -0.533648712578212
-16.15 -0.533856491911313
-16.1 -0.53407491347075
-16.05 -0.534303599381241
-16 -0.534542155988116
-15.95 -0.534790174818186
-15.9 -0.535047233568272
-15.85 -0.535312897119209
-15.8 -0.535586718573101
-15.75 -0.535868240311646
-15.7 -0.536156995073352
-15.65 -0.536452507047437
-15.6 -0.536754292982279
-15.55 -0.537061863306234
-15.5 -0.53737472325866
-15.45 -0.537692374029011
-15.4 -0.53801431390184
-15.35 -0.538340039405545
-15.3 -0.538669046462716
-15.25 -0.539000831539911
-15.2 -0.539334892794663
-15.15 -0.539670731217548
-15.1 -0.540007851767074
-15.05 -0.540345764495173
-15 -0.540683985661014
-14.95 -0.541022038830859
-14.9 -0.541359455961623
-14.85 -0.541695778465787
-14.8 -0.542030558255272
-14.75 -0.542363358761828
-14.7 -0.542693755931488
-14.65 -0.543021339190556
-14.6 -0.543345712380614
-14.55 -0.543666494659944
-14.5 -0.543983321368766
-14.45 -0.544295844855668
-14.4 -0.544603735262531
-14.35 -0.544906681265313
-14.3 -0.545204390767973
-14.25 -0.545496591546847
-14.2 -0.54578303184281
-14.15 -0.546063480898525
-14.1 -0.546337729438172
-14.05 -0.546605590087025
-14 -0.546866897728356
-13.95 -0.547121509795183
-13.9 -0.54736930649446
-13.85 -0.547610190961435
-13.8 -0.547844089341991
-13.75 -0.548070950800928
-13.7 -0.548290747454328
-13.65 -0.548503474224253
-13.6 -0.548709148614298
-13.55 -0.54890781040466
-13.5 -0.54909952126566
-13.45 -0.549284364288882
-13.4 -0.549462443435367
-13.35 -0.549633882900581
-13.3 -0.549798826396171
-13.25 -0.549957436348849
-13.2 -0.550109893017057
-13.15 -0.550256393526428
-13.1 -0.550397150825381
-13.05 -0.550532392562576
-13 -0.550662359888298
-12.95 -0.550787306182218
-12.9 -0.550907495710355
-12.85 -0.551023202214412
-12.8 -0.551134707437045
-12.75 -0.551242299586973
-12.7 -0.551346271748178
-12.65 -0.551446920237789
-12.6 -0.551544542917566
-12.55 -0.55163943746418
-12.5 -0.551731899603797
-12.45 -0.551822221316712
-12.4 -0.551910689018006
-12.35 -0.551997581720425
-12.3 -0.552083169185833
-12.25 -0.552167710071749
-12.2 -0.552251450079584
-12.15 -0.552334620111278
-12.1 -0.552417434441078
-12.05 -0.552500088909208
-12 -0.552582759144167
-11.95 -0.552665598820342
-11.9 -0.552748737957511
-11.85 -0.552832281268731
-11.8 -0.552916306562926
-11.75 -0.553000863208342
-11.7 -0.553085970662824
-11.65 -0.553171617076652
-11.6 -0.553257757973446
-11.55 -0.55334431501437
-11.5 -0.553431174850629
-11.45 -0.553518188068932
-11.4 -0.553605168234352
-11.35 -0.553691891034689
-11.3 -0.553778093530176
-11.25 -0.553863473512056
-11.2 -0.553947688973312
-11.15 -0.554030357694524
-11.1 -0.554111056947582
-11.05 -0.554189323319752
-11 -0.554264652660333
-10.95 -0.554336500151955
-10.9 -0.554404280508361
-10.85 -0.554467368300363
-10.8 -0.554525098411489
-10.75 -0.554576766624734
-10.7 -0.554621630341714
-10.65 -0.554658909435435
-10.6 -0.554687787237838
-10.55 -0.554707411663236
-10.5 -0.55471689646873
-10.45 -0.55471532265269
-10.4 -0.554701739992397
-10.35 -0.554675168721943
-10.3 -0.554634601351521
-10.25 -0.554579004629278
-10.2 -0.55450732164688
-10.15 -0.554418474090028
-10.1 -0.5543113646351
-10.05 -0.554184879493159
-10 -0.554037891102466
-9.95 -0.55386926097065
-9.9 -0.553677842667545
-9.85 -0.553462484969606
-9.8 -0.553222035156626
-9.75 -0.552955342461257
-9.7 -0.552661261671539
-9.65 -0.552338656886298
-9.6 -0.551986405422825
-9.55 -0.551603401875774
-9.5 -0.551188562325575
-9.45 -0.550740828694017
-9.4 -0.55025917324383
-9.35 -0.549742603218226
-9.3 -0.549190165615364
-9.25 -0.548600952091571
-9.2 -0.547974103985949
-9.15 -0.547308817457659
-9.1 -0.546604348725694
-9.05 -0.545860019399406
-9 -0.545075221886377
-8.95 -0.544249424862412
-8.9 -0.543382178786584
-8.85 -0.542473121442265
-8.8 -0.541521983483064
-8.75 -0.540528593960451
-8.7 -0.539492885807754
-8.65 -0.538414901253017
-8.6 -0.537294797131074
-8.55 -0.536132850063073
-8.5 -0.534929461469627
-8.45 -0.533685162381821
-8.4 -0.532400618012484
-8.35 -0.531076632048502
-8.3 -0.529714150623519
-8.25 -0.528314265929218
-8.2 -0.526878219422528
-8.15 -0.525407404585577
-8.1 -0.523903369195142
-8.05 -0.522367817058641
-8 -0.520802609174537
-7.95 -0.519209764276372
-7.9 -0.517591458721469
-7.85 -0.515950025687851
-7.8 -0.51428795364591
-7.75 -0.51260788407504
-7.7 -0.510912608399674
-7.65 -0.509205064124017
-7.6 -0.507488330150171
-7.55 -0.505765621270323
-7.5 -0.504040281830085
-7.45 -0.502315778566998
-7.4 -0.500595692635427
-7.35 -0.498883710836641
-7.3 -0.497183616080562
-7.25 -0.495499277113504
-7.2 -0.493834637553969
-7.15 -0.492193704286242
-7.1 -0.490580535268845
-7.05 -0.488999226821913
-7 -0.487453900464014
-6.95 -0.485948689374732
-6.9 -0.484487724564444
-6.85 -0.483075120836924
-6.8 -0.481714962633741
-6.75 -0.480411289851656
-6.7 -0.479168083725499
-6.65 -0.477989252869088
-6.6 -0.47687861956576
-6.55 -0.475839906397973
-6.5 -0.474876723302217
-6.45 -0.473992555131206
-6.4 -0.473190749800108
-6.35 -0.472474507087391
-6.3 -0.471846868153965
-6.25 -0.471310705836642
-6.2 -0.470868715763776
-6.15 -0.470523408332321
-6.1 -0.470277101576643
-6.05 -0.470131914950358
-6 -0.47008976403342
-5.95 -0.470152356167704
-5.9 -0.470321187015637
-5.85 -0.470597538028074
-5.8 -0.470982474799723
-5.75 -0.471476846283107
-5.7 -0.472081284825325
-5.65 -0.472796206985871
-5.6 -0.473621815088488
-5.55 -0.474558099455502
-5.5 -0.475604841269359
-5.45 -0.476761616003082
-5.4 -0.478027797359202
-5.35 -0.479402561655199
-5.3 -0.480884892592721
-5.25 -0.482473586347748
-5.2 -0.484167256919288
-5.15 -0.48596434167525
-5.1 -0.48786310703559
-5.05 -0.489861654234747
-5 -0.49195792510761
-4.95 -0.494149707845806
-4.9 -0.496434642673822
-4.85 -0.498810227397365
-4.8 -0.501273822779386
-4.75 -0.503822657702183
-4.7 -0.506453834077074
-4.65 -0.509164331466041
-4.6 -0.511951011382682
-4.55 -0.514810621242505
-4.5 -0.517739797935199
-4.45 -0.520735070993908
-4.4 -0.523792865338702
-4.35 -0.526909503573404
-4.3 -0.530081207816628
-4.25 -0.533304101049336
-4.2 -0.536574207962413
-4.15 -0.53988745528866
-4.1 -0.543239671604294
-4.05 -0.546626586585352
-4 -0.550043829704559
-3.95 -0.553486928353985
-3.9 -0.556951305378424
-3.85 -0.560432276003656
-3.8 -0.563925044142798
-3.75 -0.567424698062699
-3.7 -0.570926205390791
-3.65 -0.57442440744106
-3.6 -0.577914012835748
-3.55 -0.581389590397101
-3.5 -0.584845561280952
-3.45 -0.588276190321087
-3.4 -0.591675576550328
-3.35 -0.59503764286095
-3.3 -0.598356124763505
-3.25 -0.601624558199365
-3.2 -0.604836266358295
-3.15 -0.607984345448146
-3.1 -0.611061649359395
-3.05 -0.614060773162671
-3 -0.616974035372758
-2.95 -0.619793458907782
-2.9 -0.622510750667586
-2.85 -0.625117279650544
-2.8 -0.627604053523663
-2.75 -0.629961693556582
-2.7 -0.63218040782651
-2.65 -0.63424996259818
-2.6 -0.636159651781079
-2.55 -0.637898264365695
-2.5 -0.639454049741932
-2.45 -0.640814680806588
-2.4 -0.641967214773702
-2.35 -0.642898051612402
-2.3 -0.643592890052782
-2.25 -0.644036681122502
-2.2 -0.644213579206933
-2.15 -0.644106890665557
-2.1 -0.64369902008948
-2.05 -0.64297141435195
-2 -0.641904504689265
-1.95 -0.640477647157292
-1.9 -0.638669061943908
-1.85 -0.636455772185531
-1.8 -0.633813543143236
-1.75 -0.630716822848197
-1.7 -0.627138685635994
-1.65 -0.623050780364288
-1.59999999999999 -0.618423285558838
-1.55 -0.613224874269829
-1.5 -0.607422692054835
-1.45 -0.600982352246602
-1.4 -0.593867953520886
-1.34999999999999 -0.586042125755519
-1.3 -0.57746611126331
-1.25 -0.568099889674332
-1.2 -0.557902356008023
-1.15 -0.54683156276061
-1.09999999999999 -0.534845038057764
-1.05 -0.521900192966436
-1 -0.507954831756265
-0.949999999999996 -0.492967779026095
-0.899999999999999 -0.476899636878488
-0.849999999999994 -0.459713683385911
-0.799999999999997 -0.441376920045195
-0.75 -0.421861270335195
-0.699999999999996 -0.401144923473123
-0.649999999999999 -0.379213806705914
-0.599999999999994 -0.356063155882874
-0.549999999999997 -0.331699137890185
-0.5 -0.306140460538674
-0.449999999999996 -0.279419887064654
-0.399999999999999 -0.251585555609822
-0.349999999999994 -0.222701991617244
-0.299999999999997 -0.192850696158414
-0.25 -0.162130198899402
-0.199999999999996 -0.130655483147163
-0.149999999999999 -0.0985567231749145
-0.0999999999999943 -0.0659773196652625
-0.0499999999999972 -0.0330712739762043
0 0
0.0500000000000043 0.0330712739762039
0.100000000000001 0.065977319665261
0.150000000000006 0.0985567231749113
0.200000000000003 0.130655483147157
0.25 0.162130198899393
0.300000000000004 0.192850696158402
0.350000000000001 0.222701991617228
0.400000000000006 0.251585555609801
0.450000000000003 0.279419887064628
0.5 0.306140460538644
0.550000000000004 0.331699137890149
0.600000000000001 0.356063155882833
0.650000000000006 0.379213806705868
0.700000000000003 0.401144923473072
0.75 0.421861270335138
0.800000000000004 0.441376920045133
0.850000000000001 0.459713683385844
0.900000000000006 0.476899636878416
0.950000000000003 0.492967779026018
1 0.507954831756184
1.05 0.52190019296635
1.1 0.534845038057675
1.15000000000001 0.546831562760516
1.2 0.557902356007926
1.25 0.568099889674231
1.3 0.577466111263205
1.35 0.586042125755411
1.40000000000001 0.593867953520774
1.45 0.600982352246488
1.5 0.607422692054719
1.55 0.61322487426971
1.6 0.618423285558716
1.65000000000001 0.623050780364163
1.7 0.627138685635868
1.75 0.630716822848069
1.8 0.633813543143105
1.85 0.636455772185398
1.90000000000001 0.638669061943774
1.95 0.640477647157156
2 0.641904504689127
2.05 0.642971414351811
2.1 0.64369902008934
2.15000000000001 0.644106890665415
2.2 0.64421357920679
2.25 0.644036681122358
2.3 0.643592890052636
2.35 0.642898051612256
2.40000000000001 0.641967214773555
2.45 0.64081468080644
2.5 0.639454049741783
2.55 0.637898264365545
2.6 0.636159651780928
2.65000000000001 0.634249962598029
2.7 0.632180407826357
2.75 0.629961693556429
2.8 0.627604053523509
2.85 0.62511727965039
2.90000000000001 0.622510750667431
2.95 0.619793458907627
3 0.616974035372602
3.05 0.614060773162516
3.1 0.611061649359239
3.15000000000001 0.60798434544799
3.2 0.604836266358138
3.25 0.601624558199208
3.3 0.598356124763347
3.35 0.595037642860792
3.40000000000001 0.59167557655017
3.45 0.588276190320929
3.5 0.584845561280794
3.55 0.581389590396943
3.6 0.57791401283559
3.65000000000001 0.574424407440902
3.7 0.570926205390632
3.75 0.56742469806254
3.8 0.563925044142639
3.85 0.560432276003497
3.90000000000001 0.556951305378266
3.95 0.553486928353826
4 0.5500438297044
4.05 0.546626586585194
4.1 0.543239671604135
4.15000000000001 0.539887455288502
4.2 0.536574207962255
4.25 0.533304101049179
4.3 0.53008120781647
4.35 0.526909503573246
4.40000000000001 0.523792865338545
4.45 0.520735070993751
4.5 0.517739797935042
4.55 0.514810621242348
4.6 0.511951011382526
4.65000000000001 0.509164331465885
4.7 0.506453834076919
4.75 0.503822657702028
4.8 0.501273822779231
4.85 0.498810227397211
4.90000000000001 0.496434642673668
4.95 0.494149707845653
5 0.491957925107457
5.05 0.489861654234594
5.1 0.487863107035438
5.15000000000001 0.485964341675098
5.2 0.484167256919136
5.25 0.482473586347597
5.3 0.48088489259257
5.35 0.479402561655049
5.40000000000001 0.478027797359053
5.45 0.476761616002933
5.5 0.47560484126921
5.55 0.474558099455354
5.6 0.47362181508834
5.65000000000001 0.472796206985724
5.7 0.472081284825178
5.75 0.471476846282961
5.8 0.470982474799577
5.85 0.470597538027929
5.90000000000001 0.470321187015493
5.95 0.470152356167559
6 0.470089764033276
6.05 0.470131914950215
6.1 0.4702771015765
6.15000000000001 0.470523408332179
6.2 0.470868715763634
6.25 0.4713107058365
6.3 0.471846868153824
6.35 0.472474507087251
6.40000000000001 0.473190749799968
6.45 0.473992555131066
6.5 0.474876723302077
6.55 0.475839906397834
6.6 0.476878619565621
6.65000000000001 0.47798925286895
6.7 0.479168083725361
6.75 0.480411289851518
6.8 0.481714962633603
6.85 0.483075120836787
6.90000000000001 0.484487724564307
6.95 0.485948689374596
7 0.487453900463878
7.05 0.488999226821777
7.1 0.490580535268709
7.15000000000001 0.492193704286107
7.2 0.493834637553833
7.25 0.495499277113368
7.3 0.497183616080427
7.35 0.498883710836506
7.40000000000001 0.500595692635292
7.45 0.502315778566863
7.5 0.50404028182995
7.55 0.505765621270188
7.6 0.507488330150036
7.65000000000001 0.509205064123882
7.7 0.510912608399539
7.75 0.512607884074905
7.8 0.514287953645775
7.85 0.515950025687716
7.90000000000001 0.517591458721334
7.95 0.519209764276237
8 0.520802609174403
8.05 0.522367817058506
8.1 0.523903369195007
8.15000000000001 0.525407404585442
8.2 0.526878219422393
8.25 0.528314265929083
8.3 0.529714150623384
8.35 0.531076632048367
8.40000000000001 0.532400618012349
8.45 0.533685162381685
8.5 0.534929461469491
8.55 0.536132850062937
8.6 0.537294797130938
8.65000000000001 0.538414901252881
8.7 0.539492885807618
8.75 0.540528593960315
8.8 0.541521983482928
8.85 0.542473121442129
8.90000000000001 0.543382178786447
8.95 0.544249424862275
9 0.54507522188624
9.05 0.545860019399269
9.1 0.546604348725556
9.15000000000001 0.547308817457521
9.2 0.547974103985811
9.25 0.548600952091432
9.3 0.549190165615226
9.35 0.549742603218088
9.40000000000001 0.550259173243691
9.45 0.550740828693878
9.5 0.551188562325436
9.55 0.551603401875635
9.6 0.551986405422686
9.65000000000001 0.552338656886159
9.7 0.5526612616714
9.75 0.552955342461117
9.8 0.553222035156486
9.85 0.553462484969466
9.90000000000001 0.553677842667406
9.95 0.55386926097051
10 0.554037891102326
10.05 0.554184879493019
10.1 0.55431136463496
10.15 0.554418474089887
10.2 0.55450732164674
10.25 0.554579004629137
10.3 0.554634601351381
10.35 0.554675168721802
10.4 0.554701739992257
10.45 0.554715322652549
10.5 0.554716896468589
10.55 0.554707411663095
10.6 0.554687787237697
10.65 0.554658909435294
10.7 0.554621630341573
10.75 0.554576766624593
10.8 0.554525098411348
10.85 0.554467368300222
10.9 0.55440428050822
10.95 0.554336500151814
11 0.554264652660192
11.05 0.554189323319611
11.1 0.55411105694744
11.15 0.554030357694383
11.2 0.553947688973171
11.25 0.553863473511914
11.3 0.553778093530034
11.35 0.553691891034548
11.4 0.55360516823421
11.45 0.55351818806879
11.5 0.553431174850487
11.55 0.553344315014228
11.6 0.553257757973304
11.65 0.55317161707651
11.7 0.553085970662682
11.75 0.5530008632082
11.8 0.552916306562784
11.85 0.552832281268589
11.9 0.552748737957369
11.95 0.5526655988202
12 0.552582759144025
12.05 0.552500088909066
12.1 0.552417434440936
12.15 0.552334620111136
12.2 0.552251450079441
12.25 0.552167710071606
12.3 0.552083169185691
12.35 0.551997581720283
12.4 0.551910689017863
12.45 0.551822221316569
12.5 0.551731899603654
12.55 0.551639437464037
12.6 0.551544542917423
12.65 0.551446920237646
12.7 0.551346271748035
12.75 0.55124229958683
12.8 0.551134707436902
12.85 0.551023202214269
12.9 0.550907495710212
12.95 0.550787306182074
13 0.550662359888154
13.05 0.550532392562432
13.1 0.550397150825237
13.15 0.550256393526284
13.2 0.550109893016913
13.25 0.549957436348705
13.3 0.549798826396027
13.35 0.549633882900437
13.4 0.549462443435222
13.45 0.549284364288737
13.5 0.549099521265516
13.55 0.548907810404516
13.6 0.548709148614153
13.65 0.548503474224108
13.7 0.548290747454183
13.75 0.548070950800783
13.8 0.547844089341846
13.85 0.547610190961291
13.9 0.547369306494315
13.95 0.547121509795038
14 0.546866897728211
14.05 0.54660559008688
14.1 0.546337729438027
14.15 0.54606348089838
14.2 0.545783031842664
14.25 0.545496591546702
14.3 0.545204390767827
14.35 0.544906681265168
14.4 0.544603735262385
14.45 0.544295844855522
14.5 0.543983321368621
14.55 0.543666494659798
14.6 0.543345712380469
14.65 0.543021339190411
14.7 0.542693755931342
14.75 0.542363358761683
14.8 0.542030558255126
14.85 0.541695778465642
14.9 0.541359455961477
14.95 0.541022038830714
15 0.540683985660869
15.05 0.540345764495028
15.1 0.540007851766929
15.15 0.539670731217403
15.2 0.539334892794518
15.25 0.539000831539766
15.3 0.538669046462571
15.35 0.5383400394054
15.4 0.538014313901695
15.45 0.537692374028867
15.5 0.537374723258515
15.55 0.537061863306089
15.6 0.536754292982135
15.65 0.536452507047292
15.7 0.536156995073207
15.75 0.535868240311502
15.8 0.535586718572956
15.85 0.535312897119065
15.9 0.535047233568128
15.95 0.534790174818042
16 0.534542155987972
16.05 0.534303599381097
16.1 0.534074913470607
16.15 0.533856491911169
16.2 0.533648712578069
16.25 0.533451936636224
16.3 0.533266507641305
16.35 0.533092750675146
16.4 0.532930971517667
16.45 0.532781455857482
16.5 0.532644468543351
16.55 0.532520252878632
16.6 0.532409029960815
16.65 0.532310998068209
16.7 0.532226332095769
16.75 0.532155183042025
16.8 0.532097677548946
16.85 0.532053917496552
16.9 0.53202397965392
16.95 0.532007915388194
17 0.532005750433011
17.05 0.532017484717696
17.1 0.532043092258374
17.15 0.532082521112031
17.2 0.53213569339437
17.25 0.532202505362111
17.3 0.532282827560246
17.35 0.532376505034493
17.4 0.532483357609034
17.45 0.532603180229384
17.5 0.532735743370004
17.55 0.532880793506063
17.6 0.533038053648499
17.65 0.53320722394129
17.7 0.533387982319625
17.75 0.533579985227386
17.8 0.533782868392159
17.85 0.53399624765571
17.9 0.534219719857662
17.95 0.534452863769855
18 0.534695241078688
18.05 0.534946397412492
18.1 0.535205863410821
18.15 0.535473155832338
18.2 0.535747778697831
18.25 0.5360292244647
18.3 0.536316975229165
18.35 0.536610503952288
18.4 0.536909275705831
18.45 0.53721274893386
18.5 0.537520376725989
18.55 0.537831608098077
18.6 0.538145889276205
18.65 0.538462664979745
18.7 0.538781379699379
18.75 0.539101478965952
18.8 0.539422410606129
18.85 0.539743625980907
18.9 0.540064581203145
18.95 0.540384738330386
19 0.540703566529421
19.05 0.541020543209173
19.1 0.54133515511866
19.15 0.541646899407015
19.2 0.541955284642687
19.25 0.542259831789207
19.3 0.542560075135095
19.35 0.542855563175724
19.4 0.543145859445167
19.45 0.54343054329632
19.5 0.54370921062781
19.55 0.543981474556438
19.6 0.544246966034142
19.65 0.544505334408715
19.7 0.54475624792773
19.75 0.54499939418534
19.8 0.545234480511874
19.85 0.545461234306322
19.9 0.54567940331204
19.95 0.545888755836173
20 0.5460890809135
20.05 0.546280188415564
20.1 0.546461909106119
20.15 0.546634094644077
20.2 0.546796617535279
20.25 0.546949371034535
20.3 0.547092268999498
20.35 0.54722524569804
20.4 0.547348255570889
20.45 0.547461272951369
20.5 0.547564291744139
20.55 0.547657325064908
20.6 0.547740404843125
20.65 0.547813581389697
20.7 0.547876922931806
20.75 0.547930515116916
20.8 0.54797446048806
20.85 0.548008877932524
20.9 0.548033902106
20.95 0.548049682834301
21 0.548056384494691
21.05 0.548054185378859
21.1 0.548043277039551
21.15 0.548023863622807
21.2 0.547996161187754
21.25 0.547960397015821
21.3 0.547916808911221
21.35 0.547865644494501
21.4 0.54780716049088
21.45 0.54774162201509
21.5 0.547669301854338
21.55 0.547590479750975
21.6 0.547505441686415
21.65 0.54741447916776
21.7 0.547317888518563
21.75 0.547215970175087
21.8 0.547109027989388
21.85 0.546997368540451
21.9 0.54688130045462
21.95 0.546761133736448
22 0.546637179111085
22.05 0.546509747379246
22.1 0.546379148785774
22.15 0.546245692402742
22.2 0.546109685527997
22.25 0.545971433100023
22.3 0.545831237129916
22.35 0.545689396151248
22.4 0.545546204688542
22.45 0.545401952745036
22.5 0.545256925310369
22.55 0.545111401888774
22.6 0.544965656048345
22.65 0.544819954991852
22.7 0.544674559149595
22.75 0.544529721794694
22.8 0.544385688681203
22.85 0.544242697705371
22.9 0.544100978590356
22.95 0.543960752594606
23 0.543822232244146
23.05 0.543685621088903
23.1 0.543551113483186
23.15 0.543418894390401
23.2 0.543289139212009
23.25 0.543162013640714
23.3 0.543037673537809
23.35 0.542916264834567
23.4 0.542797923457511
23.45 0.542682775277369
23.5 0.54257093608144
23.55 0.542462511569094
23.6 0.542357597370038
23.65 0.542256279084975
23.7 0.542158632348201
23.75 0.542064722911674
23.8 0.541974606750011
23.85 0.541888330185862
23.9 0.541805930035028
23.95 0.541727433770686
24 0.541652859706019
24.05 0.541582217194518
24.1 0.541515506847197
24.15 0.541452720765904
24.2 0.541393842791905
24.25 0.541338848768863
24.3 0.541287706819328
24.35 0.54124037763381
24.4 0.541196814771493
24.45 0.541156964971626
24.5 0.541120768474606
24.55 0.541088159351769
24.6 0.541059065842856
24.65 0.54103341070016
24.7 0.541011111538323
24.75 0.540992081188748
24.8 0.540976228057621
24.85 0.540963456486504
24.9 0.540953667114496
24.95 0.540946757240952
25 0.540942621187781
25.05 0.540941150660335
25.1 0.540942235105946
25.15 0.540945762069174
25.2 0.540951617542864
25.25 0.540959686314125
25.3 0.540969852304387
25.35 0.540981998902722
25.4 0.540996009291641
25.45 0.541011766764631
25.5 0.541029155034709
25.55 0.54104805853335
25.6 0.541068362699151
25.65 0.541089954255644
25.7 0.541112721477744
25.75 0.541136554446315
25.8 0.541161345290432
25.85 0.541186988416922
25.9 0.541213380726847
25.95 0.541240421818613
26 0.541268014177461
26.05 0.541296063351113
26.1 0.541324478111428
26.15 0.541353170601938
26.2 0.54138205647119
26.25 0.541411054991885
26.3 0.541440089165803
26.35 0.541469085814591
26.4 0.541497975656516
26.45 0.541526693369304
26.5 0.541555177639262
26.55 0.541583371196883
26.6 0.541611220839201
26.65 0.541638677439157
26.7 0.54166569594231
26.75 0.541692235351233
26.8 0.541718258697956
26.85 0.541743733004875
26.9 0.541768629234534
26.95 0.541792922228728
27 0.541816590637405
27.05 0.541839616837838
27.1 0.541861986844568
27.15 0.541883690210648
27.2 0.541904719920694
27.25 0.541925072276303
27.3 0.541944746774368
27.35 0.541963745978859
27.4 0.54198207538661
27.45 0.541999743287703
27.5 0.542016760620984
27.55 0.542033140825295
27.6 0.542048899686986
27.65 0.542064055184248
27.7 0.542078627328845
27.75 0.54209263800579
27.8 0.542106110811489
27.85 0.542119070890914
27.9 0.542131544774313
27.95 0.542143560213971
28 0.542155146021523
28.05 0.542166331906316
28.1 0.542177148315276
28.15 0.542187626274755
28.2 0.542197797234784
28.25 0.542207692916172
28.3 0.542217345160846
28.35 0.542226785785827
28.4 0.542236046441207
28.45 0.542245158472487
28.5 0.542254152787583
28.55 0.542263059728842
28.6 0.542271908950324
28.65 0.542280729300639
28.7 0.542289548711566
28.75 0.542298394092693
28.8 0.542307291232269
28.85 0.542316264704441
28.9 0.542325337783053
28.95 0.542334532362107
29 0.542343868883034
29.05 0.542353366268831
29.1 0.542363041865156
29.15 0.542372911388406
29.2 0.542382988880817
29.25 0.542393286672574
29.3 0.54240381535092
29.35 0.542414583736222
29.4 0.542425598864931
29.45 0.542436865979365
29.5 0.542448388524196
29.55 0.542460168149549
29.6 0.54247220472056
29.65 0.542484496333245
29.7 0.542497039336511
29.75 0.542509828360127
29.8 0.542522856348446
29.85 0.54253611459968
29.9 0.542549592810481
29.95 0.54256327912561
30 0.542577160192415
30.05 0.542591221219894
30.1 0.542605446042034
30.15 0.542619817185171
30.2 0.542634315939076
30.25 0.542648922431473
30.3 0.542663615705688
30.35 0.542678373801129
30.4 0.54269317383629
30.45 0.54270799209396
30.5 0.542722804108338
30.55 0.542737584753735
30.6 0.542752308334548
30.65 0.542766948676203
30.7 0.542781479216758
30.75 0.542795873098852
30.8 0.542810103261713
30.85 0.542824142532919
30.9 0.54283796371963
30.95 0.542851539698998
31 0.54286484350749
31.05 0.542877848428851
31.1 0.54289052808045
31.15 0.542902856497759
31.2 0.542914808216725
31.25 0.542926358353809
31.3 0.542937482683479
31.35 0.542948157712938
31.4 0.542958360753913
31.45 0.54296806999131
31.5 0.542977264548569
31.55 0.542985924549578
31.6 0.542994031176982
31.65 0.543001566726783
31.7 0.543008514659099
31.75 0.543014859644993
31.8 0.543020587609279
31.85 0.543025685769236
31.9 0.543030142669168
31.95 0.54303394821077
32 0.543037093679261
32.05 0.543039571765267
32.1 0.543041376582457
32.15 0.543042503680921
32.2 0.543042950056336
32.25 0.543042714154918
32.3 0.543041795874238
32.35 0.543040196559936
32.4 0.5430379189984
32.45 0.543034967405498
32.5 0.543031347411441
32.55 0.543027066041879
32.6 0.543022131695325
32.65 0.543016554117044
32.7 0.543010344369499
32.75 0.54300351479952
32.8 0.542996079002297
32.85 0.542988051782376
32.9 0.542979449111779
32.95 0.542970288085424
33 0.542960586873998
33.05 0.542950364674447
33.1 0.542939641658254
33.15 0.542928438917676
33.2 0.542916778410121
33.25 0.54290468290083
33.3 0.542892175904055
33.35 0.542879281622906
33.4 0.542866024888047
33.45 0.542852431095429
33.5 0.54283852614323
33.55 0.542824336368189
33.6 0.542809888481504
33.65 0.542795209504485
33.7 0.542780326704113
33.75 0.542765267528701
33.8 0.542750059543804
33.85 0.542734730368553
33.9 0.542719307612578
33.95 0.542703818813665
34 0.542688291376303
34.05 0.542672752511272
34.1 0.542657229176417
34.15 0.542641748018725
34.2 0.542626335317862
34.25 0.542611016931277
34.3 0.542595818240996
34.35 0.542580764102225
34.4 0.542565878793852
34.45 0.542551185970964
34.5 0.542536708619468
34.55 0.542522469012885
34.6 0.542508488671422
34.65 0.542494788323368
34.7 0.542481387868895
34.75 0.542468306346315
34.8 0.542455561900836
34.85 0.542443171755878
34.9 0.542431152186956
34.95 0.542419518498189
35 0.542408285001433
35.05 0.542397464998057
35.1 0.542387070763382
35.15 0.542377113533762
35.2 0.54236760349632
35.25 0.54235854978131
35.3 0.542349960457097
35.35 0.542341842527726
35.4 0.542334201933044
35.45 0.542327043551342
35.5 0.542320371204473
35.55 0.542314187665396
35.6 0.542308494668095
35.65 0.542303292921328
35.7 0.542298582126056
35.75 0.542294360994814
35.8 0.542290627272987
35.85 0.542287377761864
35.9 0.542284608343425
35.95 0.542282314006744
36 0.542280488875921
36.05 0.542279126239472
36.1 0.542278218581043
36.15 0.542277757611387
36.2 0.542277734301487
36.25 0.542278138916726
36.3 0.542278961052007
36.35 0.542280189667727
36.4 0.542281813126493
36.45 0.542283819230488
36.5 0.54228619525938
36.55 0.54228892800868
36.6 0.542292003828444
36.65 0.542295408662227
36.7 0.542299128086183
36.75 0.542303147348225
36.8 0.542307451407151
36.85 0.542312024971632
36.9 0.542316852538991
36.95 0.542321918433675
37 0.54232720684534
37.05 0.542332701866462
37.1 0.542338387529404
37.15 0.54234424784286
37.2 0.542350266827605
37.25 0.542356428551476
37.3 0.542362717163533
37.35 0.542369116927324
37.4 0.542375612253206
37.45 0.542382187729662
37.5 0.542388828153572
37.55 0.542395518559379
37.6 0.542402244247122
37.65 0.542408990809287
37.7 0.542415744156448
37.75 0.542422490541661
37.8 0.542429216583593
37.85 0.542435909288356
37.9 0.542442556070031
37.95 0.542449144769867
38 0.542455663674136
38.05 0.542462101530655
38.1 0.54246844756395
38.15 0.542474691489069
38.2 0.542480823524061
38.25 0.542486834401097
38.3 0.54249271537628
38.35 0.542498458238114
38.4 0.542504055314696
38.45 0.542509499479597
38.5 0.542514784156502
38.55 0.542519903322591
38.6 0.542524851510721
38.65 0.542529623810409
38.7 0.542534215867666
38.75 0.5425386238837
38.8 0.542542844612537
38.85 0.542546875357577
38.9 0.542550713967136
38.95 0.542554358829006
39 0.542557808864072
39.05 0.54256106351903
39.1 0.542564122758239
39.15 0.542566987054761
39.2 0.542569657380615
39.25 0.542572135196299
39.3 0.542574422439625
39.35 0.542576521513892
39.4 0.542578435275463
39.45 0.542580167020767
39.5 0.542581720472783
39.55 0.542583099767041
39.6 0.542584309437178
39.65 0.542585354400096
39.7 0.542586239940758
39.75 0.542586971696658
39.8 0.542587555642003
39.85 0.542587998071652
39.9 0.542588305584836
39.95 0.542588485068691
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-39.95 -0.109942541432012
-39.9 -0.109942906027007
-39.85 -0.109943520696977
-39.8 -0.109944390825673
-39.75 -0.109945521203363
-39.7 -0.109946916018459
-39.65 -0.109948578849483
-39.6 -0.109950512657387
-39.55 -0.109952719778245
-39.5 -0.109955201916335
-39.45 -0.109957960137633
-39.4 -0.10996099486375
-39.35 -0.10996430586634
-39.3 -0.109967892262007
-39.25 -0.109971752507759
-39.2 -0.109975884397036
-39.15 -0.109980285056353
-39.1 -0.109984950942616
-39.05 -0.109989877841139
-39 -0.109995060864409
-38.95 -0.110000494451665
-38.9 -0.110006172369323
-38.85 -0.110012087712293
-38.8 -0.110018232906263
-38.75 -0.110024599710971
-38.7 -0.110031179224532
-38.65 -0.110037961888865
-38.6 -0.110044937496272
-38.55 -0.110052095197206
-38.5 -0.110059423509285
-38.45 -0.110066910327589
-38.4 -0.110074542936284
-38.35 -0.110082308021609
-38.3 -0.110090191686262
-38.25 -0.110098179465222
-38.2 -0.110106256343028
-38.15 -0.110114406772545
-38.1 -0.110122614695238
-38.05 -0.110130863562963
-38 -0.1101391363613
-37.95 -0.110147415634415
-37.9 -0.110155683511474
-37.85 -0.110163921734585
-37.8 -0.11017211168827
-37.75 -0.11018023443045
-37.7 -0.110188270724918
-37.65 -0.110196201075268
-37.6 -0.110204005760262
-37.55 -0.110211664870573
-37.5 -0.11021915834688
-37.45 -0.110226466019243
-37.4 -0.11023356764771
-37.35 -0.110240442964087
-37.3 -0.110247071714799
-37.25 -0.110253433704767
-37.2 -0.110259508842213
-37.15 -0.110265277184304
-37.1 -0.110270718983537
-37.05 -0.110275814734779
-37 -0.110280545222821
-36.95 -0.110284891570377
-36.9 -0.110288835286376
-36.85 -0.11029235831444
-36.8 -0.110295443081426
-36.75 -0.110298072545894
-36.7 -0.110300230246366
-36.65 -0.11030190034925
-36.6 -0.110303067696277
-36.55 -0.110303717851319
-36.5 -0.110303837146433
-36.45 -0.110303412726999
-36.4 -0.110302432595789
-36.35 -0.110300885655838
-36.3 -0.110298761751952
-36.25 -0.110296051710717
-36.2 -0.110292747378863
-36.15 -0.110288841659829
-36.1 -0.110284328548401
-36.05 -0.11027920316327
-36 -0.110273461777379
-35.95 -0.110267101845932
-35.9 -0.110260122031924
-35.85 -0.110252522229074
-35.8 -0.110244303582051
-35.75 -0.110235468503861
-35.7 -0.110226020690313
-35.65 -0.110215965131438
-35.6 -0.110205308119796
-35.55 -0.110194057255566
-35.5 -0.110182221448351
-35.45 -0.110169810915639
-35.4 -0.110156837174501
-35.35 -0.110143313026395
-35.3 -0.110129252538328
-35.25 -0.110114671020352
-35.2 -0.110099584999413
-35.15 -0.110084012189569
-35.1 -0.1100679714586
-35.05 -0.110051482791053
-35 -0.110034567247779
-34.95 -0.110017246922012
-34.9 -0.109999544892091
-34.85 -0.109981485170881
-34.8 -0.109963092652026
-34.75 -0.109944393053117
-34.7 -0.109925412855929
-34.65 -0.109906179243838
-34.6 -0.109886720036584
-34.55 -0.10986706362253
-34.5 -0.109847238888599
-34.45 -0.109827275148059
-34.4 -0.109807202066362
-34.35 -0.109787049585232
-34.3 -0.109766847845217
-34.25 -0.109746627106937
-34.2 -0.109726417671237
-34.15 -0.109706249798519
-34.1 -0.109686153627463
-34.05 -0.109666159093417
-34 -0.109646295846708
-33.95 -0.109626593171133
-33.9 -0.109607079902911
-33.85 -0.109587784350357
-33.8 -0.109568734214568
-33.75 -0.109549956511379
-33.7 -0.109531477494892
-33.65 -0.109513322582833
-33.6 -0.109495516284031
-33.55 -0.109478082128288
-33.5 -0.109461042598904
-33.45 -0.109444419068147
-33.4 -0.109428231735906
-33.35 -0.109412499571799
-33.3 -0.109397240260987
-33.25 -0.10938247015392
-33.2 -0.109368204220268
-33.15 -0.109354456007244
-33.1 -0.109341237602543
-33.05 -0.109328559602074
-33 -0.109316431082709
-32.95 -0.109304859580176
-32.9 -0.109293851072298
-32.85 -0.109283409967681
-32.8 -0.109273539100013
-32.75 -0.109264239728053
-32.7 -0.109255511541423
-32.65 -0.109247352672267
-32.6 -0.109239759712825
-32.55 -0.109232727738978
-32.5 -0.109226250339756
-32.45 -0.109220319652816
-32.4 -0.109214926405867
-32.35 -0.109210059963983
-32.3 -0.109205708382747
-32.25 -0.109201858467138
-32.2 -0.109198495836039
-32.15 -0.109195604992243
-32.1 -0.109193169397805
-32.05 -0.109191171554555
-32 -0.109189593089592
-31.95 -0.109188414845523
-31.9 -0.109187616975231
-31.85 -0.109187179040889
-31.8 -0.109187080116974
-31.75 -0.109187298896956
-31.7 -0.109187813803363
-31.65 -0.109188603100888
-31.6 -0.109189645012181
-31.55 -0.109190917835971
-31.5 -0.109192400067123
-31.45 -0.109194070518246
-31.4 -0.109195908442437
-31.35 -0.109197893656734
-31.3 -0.10920000666586
-31.25 -0.109202228785793
-31.2 -0.109204542266734
-31.15 -0.109206930414986
-31.1 -0.109209377713307
-31.05 -0.109211869939241
-31 -0.109214394280969
-30.95 -0.109216939450201
-30.9 -0.109219495791621
-30.85 -0.10922205538843
-30.8 -0.1092246121635
-30.75 -0.109227161975673
-30.7 -0.10922970271076
-30.65 -0.109232234366758
-30.6 -0.109234759132877
-30.55 -0.109237281461914
-30.5 -0.109239808135575
-30.45 -0.109242348322342
-30.4 -0.10924491362748
-30.35 -0.109247518134838
-30.3 -0.109250178440082
-30.25 -0.109252913675033
-30.2 -0.109255745522815
-30.15 -0.109258698223524
-30.1 -0.109261798570167
-30.05 -0.109265075894658
-30 -0.109268562043649
-29.95 -0.109272291344064
-29.9 -0.109276300558168
-29.85 -0.109280628828099
-29.8 -0.109285317609774
-29.75 -0.10929041059615
-29.7 -0.109295953629844
-29.65 -0.109301994605134
-29.6 -0.10930858335945
-29.55 -0.109315771554436
-29.5 -0.109323612546762
-29.45 -0.109332161248866
-29.4 -0.109341473979858
-29.35 -0.109351608306853
-29.3 -0.109362622877044
-29.25 -0.109374577240858
-29.2 -0.109387531666576
-29.15 -0.109401546946843
-29.1 -0.109416684197508
-29.05 -0.109433004649306
-29 -0.109450569432896
-28.95 -0.109469439357805
-28.9 -0.109489674685884
-28.85 -0.10951133489989
-28.8 -0.109534478467831
-28.75 -0.109559162603767
-28.7 -0.109585443025751
-28.65 -0.109613373711645
-28.6 -0.109643006653537
-28.55 -0.109674391611542
-28.5 -0.109707575867745
-28.45 -0.109742603981081
-28.4 -0.109779517543963
-28.35 -0.109818354941452
-28.3 -0.109859151113798
-28.25 -0.109901937323163
-28.2 -0.109946740925345
-28.15 -0.109993585147326
-28.1 -0.110042488871438
-28.05 -0.110093466426977
-28 -0.110146527390031
-27.95 -0.110201676392319
-27.9 -0.110258912939788
-27.85 -0.110318231241731
-27.8 -0.110379620051135
-27.75 -0.110443062516955
-27.7 -0.110508536049004
-27.65 -0.11057601219608
-27.6 -0.110645456537962
-27.55 -0.110716828591839
-27.5 -0.110790081733733
-27.45 -0.110865163135399
-27.4 -0.110942013717199
-27.35 -0.111020568117348
-27.3 -0.111100754677939
-27.25 -0.111182495448075
-27.2 -0.111265706204404
-27.15 -0.111350296489308
-27.1 -0.111436169666956
-27.05 -0.111523222997348
-27 -0.111611347728482
-26.95 -0.111700429206677
-26.9 -0.111790347005064
-26.85 -0.111880975070192
-26.8 -0.111972181886644
-26.75 -0.112063830659526
-26.7 -0.112155779514606
-26.65 -0.112247881715858
-26.6 -0.112339985900109
-26.55 -0.112431936328414
-26.5 -0.112523573153764
-26.45 -0.112614732704665
-26.4 -0.112705247784068
-26.35 -0.112794947983107
-26.3 -0.112883660009025
-26.25 -0.112971208026639
-26.2 -0.113057414012638
-26.15 -0.113142098121975
-26.1 -0.113225079065554
-26.05 -0.113306174498379
-26 -0.113385201417295
-25.95 -0.113461976567392
-25.9 -0.113536316856135
-25.85 -0.113608039774204
-25.8 -0.113676963822044
-25.75 -0.113742908941038
-25.7 -0.113805696948222
-25.65 -0.113865151973432
-25.6 -0.113921100897702
-25.55 -0.113973373791776
-25.5 -0.114021804353504
-25.45 -0.114066230342931
-25.4 -0.114106494013832
-25.35 -0.114142442540445
-25.3 -0.114173928438146
-25.25 -0.114200809976802
-25.2 -0.114222951585524
-25.15 -0.114240224247545
-25.1 -0.114252505883957
-25.05 -0.114259681725039
-25 -0.114261644667918
-24.95 -0.114258295619324
-24.9 -0.11424954382221
-24.85 -0.114235307165039
-24.8 -0.114215512472562
-24.75 -0.114190095776935
-24.7 -0.114159002568071
-24.65 -0.114122188022163
-24.6 -0.114079617207342
-24.55 -0.114031265265493
-24.5 -0.113977117569331
-24.45 -0.113917169853843
-24.4 -0.113851428321322
-24.35 -0.113779909719253
-24.3 -0.113702641390397
-24.25 -0.113619661294492
-24.2 -0.11353101800108
-24.15 -0.113436770653041
-24.1 -0.113336988900521
-24.05 -0.113231752805021
-24 -0.113121152713527
-23.95 -0.113005289102641
-23.9 -0.1128842723928
-23.85 -0.112758222732755
-23.8 -0.112627269754604
-23.75 -0.112491552299784
-23.7 -0.112351218116519
-23.65 -0.112206423529357
-23.6 -0.112057333081532
-23.55 -0.11190411915099
-23.5 -0.111746961541042
-23.45 -0.111586047046715
-23.4 -0.111421568997961
-23.35 -0.111253726781028
-23.3 -0.111082725339357
-23.25 -0.110908774655494
-23.2 -0.110732089215594
-23.15 -0.110552887458181
-23.1 -0.110371391208909
-23.05 -0.110187825103164
-23 -0.110002415998398
-22.95 -0.109815392378158
-22.9 -0.109626983749849
-22.85 -0.109437420038287
-22.8 -0.10924693097717
-22.75 -0.109055745500614
-22.7 -0.108864091136935
-22.65 -0.108672193406859
-22.6 -0.108480275228374
-22.55 -0.108288556330415
-22.5 -0.108097252677572
-22.45 -0.107906575907998
-22.4 -0.107716732786644
-22.35 -0.107527924675935
-22.3 -0.107340347025942
-22.25 -0.107154188886043
-22.2 -0.106969632440024
-22.15 -0.106786852566468
-22.1 -0.106606016426234
-22.05 -0.106427283078715
-22 -0.106250803128485
-21.95 -0.10607671840383
-21.9 -0.105905161668572
-21.85 -0.105736256368467
-21.8 -0.10557011641333
-21.75 -0.105406845995963
-21.7 -0.105246539448767
-21.65 -0.105089281138865
-21.6 -0.104935145402358
-21.55 -0.104784196518264
-21.5 -0.104636488722509
-21.45 -0.104492066262214
-21.4 -0.104350963490404
-21.35 -0.104213205001075
-21.3 -0.104078805804482
-21.25 -0.103947771542301
-21.2 -0.103820098742248
-21.15 -0.103695775111533
-21.1 -0.10357477986846
-21.05 -0.103457084111295
-21 -0.103342651223412
-20.95 -0.103231437313625
-20.9 -0.103123391690438
-20.85 -0.103018457368859
-20.8 -0.102916571608307
-20.75 -0.102817666479992
-20.7 -0.102721669462071
-20.65 -0.102628504060765
-20.6 -0.1025380904555
-20.55 -0.102450346166076
-20.5 -0.102365186739719
-20.45 -0.102282526455832
-20.4 -0.102202279046148
-20.35 -0.102124358427912
-20.3 -0.102048679447634
-20.25 -0.101975158632925
-20.2 -0.101903714949791
-20.15 -0.101834270562789
-20.1 -0.101766751595314
-20.05 -0.101701088887291
-20 -0.101637218747491
-19.95 -0.101575083697651
-19.9 -0.101514633205542
-19.85 -0.101455824404145
-19.8 -0.101398622794025
-19.75 -0.101343002926053
-19.7 -0.101288949061569
-19.65 -0.101236455807127
-19.6 -0.101185528720982
-19.55 -0.101136184888479
-19.5 -0.101088453463588
-19.45 -0.101042376173821
-19.4 -0.100998007785896
-19.35 -0.100955416529499
-19.3 -0.100914684476658
-19.25 -0.100875907874261
-19.2 -0.10083919742741
-19.15 -0.100804678531363
-19.1 -0.100772491449997
-19.05 -0.100742791438795
-19 -0.100715748810576
-18.95 -0.100691548942285
-18.9 -0.100670392221361
-18.85 -0.100652493930389
-18.8 -0.100638084068891
-18.75 -0.100627407111367
-18.7 -0.10062072170086
-18.65 -0.100618300277562
-18.6 -0.100620428642204
-18.55 -0.100627405454204
-18.5 -0.100639541664782
-18.45 -0.100657159885511
-18.4 -0.100680593693023
-18.35 -0.100710186870824
-18.3 -0.100746292589456
-18.25 -0.100789272526493
-18.2 -0.100839495928093
-18.15 -0.10089733861412
-18.1 -0.10096318192907
-18.05 -0.101037411641303
-18 -0.1011204167933
-17.95 -0.10121258850592
-17.9 -0.101314318739837
-17.85 -0.101425999017556
-17.8 -0.101548019109597
-17.75 -0.101680765688626
-17.7 -0.101824620955499
-17.65 -0.101979961241289
-17.6 -0.102147155589561
-17.55 -0.102326564323244
-17.5 -0.102518537600534
-17.45 -0.102723413964395
-17.4 -0.102941518890211
-17.35 -0.103173163336239
-17.3 -0.103418642301505
-17.25 -0.10367823339576
-17.2 -0.103952195426144
-17.15 -0.104240767005085
-17.1 -0.104544165183959
-17.05 -0.104862584116916
-17 -0.105196193759174
-16.95 -0.105545138603974
-16.9 -0.105909536462234
-16.85 -0.1062894772888
-16.8 -0.106685022059002
-16.75 -0.107096201699069
-16.7 -0.107523016073733
-16.65 -0.107965433034173
-16.6 -0.108423387529222
-16.55 -0.108896780782552
-16.5 -0.109385479538331
-16.45 -0.109889315377605
-16.4 -0.110408084107451
-16.35 -0.110941545224709
-16.3 -0.111489421455873
-16.25 -0.112051398374514
-16.2 -0.112627124097373
-16.15 -0.113216209060069
-16.1 -0.113818225873146
-16.05 -0.114432709259004
-16 -0.115059156070068
-15.95 -0.115697025388372
-15.9 -0.116345738706563
-15.85 -0.117004680190216
-15.8 -0.117673197021141
-15.75 -0.118350599821321
-15.7 -0.119036163156927
-15.65 -0.119729126121804
-15.6 -0.120428692999713
-15.55 -0.121134034004538
-15.5 -0.121844286097587
-15.45 -0.122558553881099
-15.4 -0.123275910566968
-15.35 -0.123995399019707
-15.3 -0.124716032872622
-15.25 -0.12543679771615
-15.2 -0.126156652357302
-15.15 -0.126874530149149
-15.1 -0.127589340389263
-15.05 -0.12829996978605
-15 -0.129005283991886
-14.95 -0.12970412920197
-14.9 -0.130395333817812
-14.85 -0.131077710174239
-14.8 -0.131750056328817
-14.75 -0.132411157912538
-14.7 -0.133059790040607
-14.65 -0.133694719282095
-14.6 -0.134314705687207
-14.55 -0.134918504870806
-14.5 -0.135504870150778
-14.45 -0.136072554739688
-14.4 -0.136620313988105
-14.35 -0.137146907677776
-14.3 -0.137651102362721
-14.25 -0.138131673756087
-14.2 -0.138587409160445
-14.15 -0.139017109938938
-14.1 -0.139419594024453
-14.05 -0.139793698463721
-14 -0.140138281992924
-13.95 -0.140452227641071
-13.9 -0.140734445357055
-13.85 -0.140983874655915
-13.8 -0.141199487279446
-13.75 -0.141380289865869
-13.7 -0.141525326622844
-13.65 -0.14163368199764
-13.6 -0.141704483337849
-13.55 -0.141736903535501
-13.5 -0.141730163646996
-13.45 -0.141683535480775
-13.4 -0.141596344144159
-13.35 -0.141467970540321
-13.3 -0.141297853805892
-13.25 -0.141085493679276
-13.2 -0.140830452789299
-13.15 -0.140532358853489
-13.1 -0.140190906774884
-13.05 -0.139805860626028
-13 -0.139377055508534
-12.95 -0.138904399276445
-12.9 -0.138387874111507
-12.85 -0.137827537938454
-12.8 -0.137223525668452
-12.75 -0.136576050259013
-12.7 -0.135885403578941
-12.65 -0.135151957067221
-12.6 -0.134376162175251
-12.55 -0.133558550582353
-12.5 -0.132699734175263
-12.45 -0.131800404783041
-12.4 -0.130861333659844
-12.35 -0.129883370709003
-12.3 -0.128867443443046
-12.25 -0.127814555675557
-12.2 -0.126725785942162
-12.15 -0.12560228564939
-12.1 -0.124445276951715
-12.05 -0.12325605035873
-12 -0.122035962076072
-11.95 -0.120786431085485
-11.9 -0.119508935971128
-11.85 -0.118205011501076
-11.8 -0.116876244974658
-11.75 -0.115524272348092
-11.7 -0.114150774152514
-11.65 -0.112757471220194
-11.6 -0.11134612023621
-11.55 -0.10991850913438
-11.5 -0.108476452357498
-11.45 -0.10702178600316
-11.4 -0.105556362877477
-11.35 -0.104082047479834
-11.3 -0.102600710942545
-11.25 -0.101114225949754
-11.2 -0.0996244616602076
-11.15 -0.0981332786586617
-11.1 -0.0966425239605471
-11.05 -0.0951540260942347
-11 -0.0936695902847341
-10.95 -0.0921909937619668
-10.9 -0.0907199812158817
-10.85 -0.0892582604196365
-10.8 -0.0878074980408634
-10.75 -0.0863693156596941
-10.7 -0.0849452860107474
-10.65 -0.0835369294647023
-10.6 -0.0821457107634139
-10.55 -0.0807730360207889
-10.5 -0.0794202499998531
-10.45 -0.0780886336746232
-10.4 -0.0767794020835691
-10.35 -0.0754937024796322
-10.3 -0.0742326127799681
-10.25 -0.0729971403168335
-10.2 -0.0717882208893369
-10.15 -0.0706067181141496
-10.1 -0.0694534230717308
-10.05 -0.0683290542431683
-10 -0.0672342577313879
-9.95 -0.0661696077592422
-9.9 -0.0651356074358557
-9.85 -0.0641326897815909
-9.8 -0.0631612190010947
-9.75 -0.0622214919931024
-9.7 -0.0613137400850015
-9.65 -0.060438130979599
-9.6 -0.0595947709010748
-9.55 -0.0587837069267545
-9.5 -0.0580049294910669
-9.45 -0.0572583750478854
-9.4 -0.0565439288773515
-9.35 -0.0558614280232643
-9.3 -0.0552106643471601
-9.25 -0.0545913876853082
-9.2 -0.0540033090949979
-9.15 -0.0534461041766843
-9.1 -0.0529194164587823
-9.05 -0.0524228608321526
-9 -0.0519560270215944
-8.95 -0.0515184830819445
-8.9 -0.0511097789066807
-8.85 -0.0507294497372243
-8.8 -0.0503770196614371
-8.75 -0.0500520050901054
-8.7 -0.0497539182004924
-8.65 -0.0494822703363232
-8.6 -0.0492365753538391
-8.55 -0.0490163529038187
-8.5 -0.0488211316397182
-8.45 -0.0486504523423213
-8.4 -0.0485038709515243
-8.35 -0.0483809614961083
-8.3 -0.0482813189125679
-8.25 -0.0482045617442883
-8.2 -0.0481503347125757
-8.15 -0.0481183111512714
-8.1 -0.048108195296906
-8.05 -0.0481197244265899
-8 -0.04815267083609
-7.95 -0.0482068436508118
-7.9 -0.048282090462702
-7.85 -0.0483782987864044
-7.8 -0.0484953973283501
-7.75 -0.0486333570628455
-7.7 -0.0487921921096372
-7.65 -0.0489719604078894
-7.6 -0.0491727641820061
-7.55 -0.0493947501952686
-7.5 -0.0496381097878418
-7.45 -0.049903078696332
-7.4 -0.0501899366527474
-7.35 -0.0504990067614321
-7.3 -0.0508306546532988
-7.25 -0.0511852874174846
-7.2 -0.0515633523113892
-7.15 -0.0519653352509219
-7.1 -0.0523917590836801
-7.05 -0.0528431816487027
-7 -0.0533201936273761
-6.95 -0.0538234161910221
-6.9 -0.0543534984516429
-6.85 -0.0549111147232484
-6.8 -0.0554969616021236
-6.75 -0.0561117548753055
-6.7 -0.0567562262674226
-6.65 -0.0574311200368949
-6.6 -0.058137189433286
-6.55 -0.0588751930283434
-6.5 -0.0596458909339346
-6.45 -0.0604500409206945
-6.4 -0.0612883944517204
-6.35 -0.0621616926460907
-6.3 -0.063070662187327
-6.25 -0.0640160111921705
-6.2 -0.0649984250551873
-6.15 -0.0660185622847643
-6.1 -0.0670770503459931
-6.05 -0.0681744815257718
-6 -0.0693114088351809
-5.95 -0.0704883419638137
-5.9 -0.0717057433002626
-5.85 -0.0729640240323911
-5.8 -0.0742635403403568
-5.75 -0.0756045896946042
-5.7 -0.0769874072702212
-5.65 -0.0784121624881603
-5.6 -0.0798789556928774
-5.55 -0.0813878149749356
-5.5 -0.0829386931460861
-5.45 -0.0845314648732656
-5.4 -0.0861659239768653
-5.35 -0.0878417808975319
-5.3 -0.0895586603346679
-5.25 -0.0913160990587252
-5.2 -0.093113543898329
-5.15 -0.0949503499022506
-5.1 -0.0968257786752728
-5.05 -0.0987389968860606
-5 -0.100689074944288
-4.95 -0.102674985843469
-4.9 -0.104695604165208
-4.85 -0.106749705239944
-4.8 -0.108835964458677
-4.75 -0.110952956729706
-4.7 -0.113099156073982
-4.65 -0.115272935352413
-4.6 -0.11747256611821
-4.55 -0.11969621858728
-4.5 -0.121941961719618
-4.45 -0.124207763404743
-4.4 -0.126491490744363
-4.35 -0.12879091042573
-4.3 -0.131103689179458
-4.25 -0.133427394316037
-4.2 -0.135759494335766
-4.15 -0.138097359607427
-4.1 -0.140438263111733
-4.05 -0.142779381246282
-4 -0.145117794689648
-3.95 -0.1474504893231
-3.9 -0.149774357209446
-3.85 -0.15208619762956
-3.8 -0.154382718178247
-3.75 -0.156660535922326
-3.7 -0.158916178625055
-3.65 -0.161146086042345
-3.6 -0.16334661129762
-3.55 -0.165514022343629
-3.5 -0.167644503521022
-3.45 -0.169734157225133
-3.4 -0.171779005693993
-3.35 -0.173774992932365
-3.3 -0.175717986788303
-3.25 -0.177603781200596
-3.2 -0.179428098637276
-3.15 -0.181186592747326
-3.1 -0.182874851249627
-3.05 -0.184488399085184
-3 -0.186022701860645
-2.95 -0.187473169613117
-2.9 -0.188835160928287
-2.85 -0.190103987445764
-2.8 -0.191274918787482
-2.75 -0.192343187946788
-2.7 -0.193303997177536
-2.65 -0.194152524424038
-2.6 -0.194883930334059
-2.55 -0.195493365898122
-2.5 -0.195975980759196
-2.45 -0.196326932237208
-2.4 -0.196541395112849
-2.35 -0.196614572214573
-2.3 -0.196541705851556
-2.25 -0.196318090133554
-2.2 -0.195939084215988
-2.15 -0.195400126505043
-2.1 -0.194696749853091
-2.05 -0.193824597769081
-2 -0.192779441661718
-1.95 -0.191557199125051
-1.9 -0.190153953266471
-1.85 -0.18856597306599
-1.8 -0.186789734742886
-1.75 -0.184821944091399
-1.7 -0.182659559731045
-1.65 -0.18029981719926
-1.59999999999999 -0.177740253794662
-1.55 -0.174978734058129
-1.5 -0.172013475756448
-1.45 -0.168843076209591
-1.4 -0.165466538778061
-1.34999999999999 -0.161883299301554
-1.3 -0.158093252254789
-1.25 -0.154096776361435
-1.2 -0.149894759382965
-1.15 -0.14548862177696
-1.09999999999999 -0.140880338899331
-1.05 -0.136072461408149
-1 -0.131068133513977
-0.949999999999996 -0.1258711087137
-0.899999999999999 -0.120485762642655
-0.849999999999994 -0.114917102684214
-0.799999999999997 -0.109170773987541
-0.75 -0.103253061563659
-0.699999999999996 -0.0971708881576088
-0.649999999999999 -0.0909318076306999
-0.599999999999994 -0.0845439936314675
-0.549999999999997 -0.0780162233868874
-0.5 -0.0713578565059295
-0.449999999999996 -0.0645788087548972
-0.399999999999999 -0.0576895208369829
-0.349999999999994 -0.0507009222856422
-0.299999999999997 -0.0436243906610239
-0.25 -0.0364717063188842
-0.199999999999996 -0.0292550031000841
-0.149999999999999 -0.021986715363771
-0.0999999999999943 -0.0146795218565327
-0.0499999999999972 -0.00734628697113203
0 0
0.0500000000000043 0.00734628697113203
0.100000000000001 0.0146795218565328
0.150000000000006 0.0219867153637711
0.200000000000003 0.0292550031000841
0.25 0.0364717063188843
0.300000000000004 0.043624390661024
0.350000000000001 0.0507009222856424
0.400000000000006 0.057689520836983
0.450000000000003 0.0645788087548974
0.5 0.0713578565059298
0.550000000000004 0.0780162233868877
0.600000000000001 0.0845439936314679
0.650000000000006 0.0909318076307004
0.700000000000003 0.0971708881576093
0.75 0.103253061563659
0.800000000000004 0.109170773987542
0.850000000000001 0.114917102684214
0.900000000000006 0.120485762642656
0.950000000000003 0.125871108713701
1 0.131068133513978
1.05 0.13607246140815
1.1 0.140880338899332
1.15000000000001 0.145488621776961
1.2 0.149894759382966
1.25 0.154096776361436
1.3 0.158093252254791
1.35 0.161883299301555
1.40000000000001 0.165466538778063
1.45 0.168843076209592
1.5 0.17201347575645
1.55 0.174978734058131
1.6 0.177740253794664
1.65000000000001 0.180299817199262
1.7 0.182659559731047
1.75 0.184821944091401
1.8 0.186789734742888
1.85 0.188565973065993
1.90000000000001 0.190153953266474
1.95 0.191557199125054
2 0.192779441661721
2.05 0.193824597769083
2.1 0.194696749853094
2.15000000000001 0.195400126505046
2.2 0.195939084215991
2.25 0.196318090133557
2.3 0.196541705851559
2.35 0.196614572214576
2.40000000000001 0.196541395112852
2.45 0.196326932237211
2.5 0.195975980759199
2.55 0.195493365898125
2.6 0.194883930334062
2.65000000000001 0.194152524424042
2.7 0.193303997177539
2.75 0.192343187946791
2.8 0.191274918787485
2.85 0.190103987445767
2.90000000000001 0.18883516092829
2.95 0.18747316961312
3 0.186022701860648
3.05 0.184488399085187
3.1 0.18287485124963
3.15000000000001 0.181186592747329
3.2 0.17942809863728
3.25 0.1776037812006
3.3 0.175717986788307
3.35 0.173774992932368
3.40000000000001 0.171779005693996
3.45 0.169734157225136
3.5 0.167644503521025
3.55 0.165514022343632
3.6 0.163346611297624
3.65000000000001 0.161146086042348
3.7 0.158916178625058
3.75 0.156660535922329
3.8 0.15438271817825
3.85 0.152086197629564
3.90000000000001 0.14977435720945
3.95 0.147450489323103
4 0.145117794689651
4.05 0.142779381246285
4.1 0.140438263111736
4.15000000000001 0.138097359607431
4.2 0.135759494335769
4.25 0.133427394316041
4.3 0.131103689179461
4.35 0.128790910425733
4.40000000000001 0.126491490744367
4.45 0.124207763404746
4.5 0.121941961719621
4.55 0.119696218587283
4.6 0.117472566118213
4.65000000000001 0.115272935352416
4.7 0.113099156073986
4.75 0.110952956729709
4.8 0.108835964458681
4.85 0.106749705239947
4.90000000000001 0.104695604165211
4.95 0.102674985843472
5 0.100689074944291
5.05 0.0987389968860638
5.1 0.0968257786752761
5.15000000000001 0.0949503499022538
5.2 0.0931135438983322
5.25 0.0913160990587284
5.3 0.0895586603346711
5.35 0.0878417808975351
5.40000000000001 0.0861659239768685
5.45 0.0845314648732687
5.5 0.0829386931460892
5.55 0.0813878149749387
5.6 0.0798789556928804
5.65000000000001 0.0784121624881634
5.7 0.0769874072702242
5.75 0.0756045896946073
5.8 0.0742635403403598
5.85 0.072964024032394
5.90000000000001 0.0717057433002656
5.95 0.0704883419638167
6 0.0693114088351839
6.05 0.0681744815257748
6.1 0.0670770503459961
6.15000000000001 0.0660185622847673
6.2 0.0649984250551902
6.25 0.0640160111921734
6.3 0.06307066218733
6.35 0.0621616926460936
6.40000000000001 0.0612883944517234
6.45 0.0604500409206974
6.5 0.0596458909339375
6.55 0.0588751930283464
6.6 0.058137189433289
6.65000000000001 0.0574311200368978
6.7 0.0567562262674256
6.75 0.0561117548753085
6.8 0.0554969616021266
6.85 0.0549111147232514
6.90000000000001 0.0543534984516459
6.95 0.0538234161910252
7 0.0533201936273792
7.05 0.0528431816487058
7.1 0.0523917590836832
7.15000000000001 0.051965335250925
7.2 0.0515633523113924
7.25 0.0511852874174878
7.3 0.050830654653302
7.35 0.0504990067614353
7.40000000000001 0.0501899366527506
7.45 0.0499030786963352
7.5 0.0496381097878451
7.55 0.0493947501952719
7.6 0.0491727641820094
7.65000000000001 0.0489719604078927
7.7 0.0487921921096406
7.75 0.0486333570628489
7.8 0.0484953973283535
7.85 0.0483782987864078
7.90000000000001 0.0482820904627055
7.95 0.0482068436508153
8 0.0481526708360936
8.05 0.0481197244265935
8.1 0.0481081952969095
8.15000000000001 0.048118311151275
8.2 0.0481503347125793
8.25 0.0482045617442919
8.3 0.0482813189125715
8.35 0.0483809614961119
8.40000000000001 0.048503870951528
8.45 0.048650452342325
8.5 0.0488211316397219
8.55 0.0490163529038224
8.6 0.0492365753538428
8.65000000000001 0.049482270336327
8.7 0.0497539182004962
8.75 0.0500520050901092
8.8 0.050377019661441
8.85 0.0507294497372282
8.90000000000001 0.0511097789066846
8.95 0.0515184830819483
9 0.0519560270215982
9.05 0.0524228608321565
9.1 0.0529194164587862
9.15000000000001 0.0534461041766882
9.2 0.0540033090950018
9.25 0.0545913876853121
9.3 0.055210664347164
9.35 0.0558614280232682
9.40000000000001 0.0565439288773554
9.45 0.0572583750478893
9.5 0.0580049294910708
9.55 0.0587837069267584
9.6 0.0595947709010787
9.65000000000001 0.0604381309796028
9.7 0.0613137400850054
9.75 0.0622214919931062
9.8 0.0631612190010986
9.85 0.0641326897815948
9.90000000000001 0.0651356074358596
9.95 0.066169607759246
10 0.0672342577313918
10.05 0.0683290542431721
10.1 0.0694534230717346
10.15 0.0706067181141533
10.2 0.0717882208893406
10.25 0.0729971403168372
10.3 0.0742326127799718
10.35 0.0754937024796359
10.4 0.0767794020835728
10.45 0.0780886336746268
10.5 0.0794202499998567
10.55 0.0807730360207924
10.6 0.0821457107634174
10.65 0.0835369294647058
10.7 0.0849452860107508
10.75 0.0863693156596975
10.8 0.0878074980408667
10.85 0.0892582604196398
10.9 0.090719981215885
10.95 0.0921909937619701
11 0.0936695902847373
11.05 0.0951540260942378
11.1 0.0966425239605502
11.15 0.0981332786586648
11.2 0.0996244616602106
11.25 0.101114225949757
11.3 0.102600710942548
11.35 0.104082047479836
11.4 0.10555636287748
11.45 0.107021786003163
11.5 0.108476452357501
11.55 0.109918509134383
11.6 0.111346120236212
11.65 0.112757471220196
11.7 0.114150774152517
11.75 0.115524272348094
11.8 0.116876244974661
11.85 0.118205011501078
11.9 0.119508935971131
11.95 0.120786431085487
12 0.122035962076075
12.05 0.123256050358732
12.1 0.124445276951717
12.15 0.125602285649392
12.2 0.126725785942164
12.25 0.127814555675559
12.3 0.128867443443048
12.35 0.129883370709005
12.4 0.130861333659846
12.45 0.131800404783043
12.5 0.132699734175265
12.55 0.133558550582355
12.6 0.134376162175253
12.65 0.135151957067223
12.7 0.135885403578943
12.75 0.136576050259015
12.8 0.137223525668454
12.85 0.137827537938456
12.9 0.138387874111509
12.95 0.138904399276447
13 0.139377055508536
13.05 0.13980586062603
13.1 0.140190906774886
13.15 0.140532358853491
13.2 0.140830452789301
13.25 0.141085493679278
13.3 0.141297853805894
13.35 0.141467970540323
13.4 0.141596344144161
13.45 0.141683535480777
13.5 0.141730163646998
13.55 0.141736903535503
13.6 0.141704483337852
13.65 0.141633681997642
13.7 0.141525326622846
13.75 0.141380289865871
13.8 0.141199487279448
13.85 0.140983874655917
13.9 0.140734445357057
13.95 0.140452227641073
14 0.140138281992926
14.05 0.139793698463723
14.1 0.139419594024455
14.15 0.13901710993894
14.2 0.138587409160447
14.25 0.138131673756089
14.3 0.137651102362723
14.35 0.137146907677779
14.4 0.136620313988107
14.45 0.13607255473969
14.5 0.13550487015078
14.55 0.134918504870809
14.6 0.134314705687209
14.65 0.133694719282097
14.7 0.13305979004061
14.75 0.132411157912541
14.8 0.131750056328819
14.85 0.131077710174241
14.9 0.130395333817815
14.95 0.129704129201973
15 0.129005283991888
15.05 0.128299969786053
15.1 0.127589340389266
15.15 0.126874530149152
15.2 0.126156652357305
15.25 0.125436797716152
15.3 0.124716032872624
15.35 0.12399539901971
15.4 0.123275910566971
15.45 0.122558553881102
15.5 0.12184428609759
15.55 0.12113403400454
15.6 0.120428692999716
15.65 0.119729126121806
15.7 0.11903616315693
15.75 0.118350599821324
15.8 0.117673197021144
15.85 0.117004680190219
15.9 0.116345738706566
15.95 0.115697025388374
16 0.115059156070071
16.05 0.114432709259006
16.1 0.113818225873148
16.15 0.113216209060072
16.2 0.112627124097376
16.25 0.112051398374516
16.3 0.111489421455876
16.35 0.110941545224712
16.4 0.110408084107454
16.45 0.109889315377608
16.5 0.109385479538333
16.55 0.108896780782555
16.6 0.108423387529225
16.65 0.107965433034176
16.7 0.107523016073736
16.75 0.107096201699072
16.8 0.106685022059005
16.85 0.106289477288803
16.9 0.105909536462237
16.95 0.105545138603977
17 0.105196193759177
17.05 0.104862584116918
17.1 0.104544165183962
17.15 0.104240767005088
17.2 0.103952195426147
17.25 0.103678233395763
17.3 0.103418642301507
17.35 0.103173163336242
17.4 0.102941518890214
17.45 0.102723413964398
17.5 0.102518537600537
17.55 0.102326564323247
17.6 0.102147155589564
17.65 0.101979961241292
17.7 0.101824620955502
17.75 0.101680765688629
17.8 0.101548019109599
17.85 0.101425999017559
17.9 0.10131431873984
17.95 0.101212588505923
18 0.101120416793303
18.05 0.101037411641306
18.1 0.100963181929073
18.15 0.100897338614123
18.2 0.100839495928096
18.25 0.100789272526496
18.3 0.100746292589459
18.35 0.100710186870826
18.4 0.100680593693026
18.45 0.100657159885514
18.5 0.100639541664784
18.55 0.100627405454207
18.6 0.100620428642207
18.65 0.100618300277564
18.7 0.100620721700863
18.75 0.10062740711137
18.8 0.100638084068894
18.85 0.100652493930392
18.9 0.100670392221364
18.95 0.100691548942288
19 0.100715748810579
19.05 0.100742791438798
19.1 0.10077249145
19.15 0.100804678531366
19.2 0.100839197427413
19.25 0.100875907874264
19.3 0.100914684476661
19.35 0.100955416529502
19.4 0.100998007785898
19.45 0.101042376173824
19.5 0.10108845346359
19.55 0.101136184888482
19.6 0.101185528720985
19.65 0.10123645580713
19.7 0.101288949061572
19.75 0.101343002926056
19.8 0.101398622794028
19.85 0.101455824404147
19.9 0.101514633205545
19.95 0.101575083697654
20 0.101637218747494
20.05 0.101701088887294
20.1 0.101766751595317
20.15 0.101834270562792
20.2 0.101903714949794
20.25 0.101975158632927
20.3 0.102048679447637
20.35 0.102124358427914
20.4 0.102202279046151
20.45 0.102282526455834
20.5 0.102365186739722
20.55 0.102450346166079
20.6 0.102538090455503
20.65 0.102628504060768
20.7 0.102721669462074
20.75 0.102817666479995
20.8 0.10291657160831
20.85 0.103018457368862
20.9 0.10312339169044
20.95 0.103231437313628
21 0.103342651223415
21.05 0.103457084111298
21.1 0.103574779868463
21.15 0.103695775111535
21.2 0.10382009874225
21.25 0.103947771542304
21.3 0.104078805804484
21.35 0.104213205001078
21.4 0.104350963490407
21.45 0.104492066262217
21.5 0.104636488722511
21.55 0.104784196518267
21.6 0.104935145402361
21.65 0.105089281138868
21.7 0.10524653944877
21.75 0.105406845995965
21.8 0.105570116413333
21.85 0.10573625636847
21.9 0.105905161668575
21.95 0.106076718403833
22 0.106250803128488
22.05 0.106427283078718
22.1 0.106606016426237
22.15 0.106786852566471
22.2 0.106969632440027
22.25 0.107154188886046
22.3 0.107340347025944
22.35 0.107527924675938
22.4 0.107716732786646
22.45 0.107906575908001
22.5 0.108097252677575
22.55 0.108288556330417
22.6 0.108480275228377
22.65 0.108672193406862
22.7 0.108864091136938
22.75 0.109055745500617
22.8 0.109246930977173
22.85 0.10943742003829
22.9 0.109626983749852
22.95 0.109815392378161
23 0.1100024159984
23.05 0.110187825103167
23.1 0.110371391208911
23.15 0.110552887458184
23.2 0.110732089215597
23.25 0.110908774655496
23.3 0.111082725339359
23.35 0.111253726781031
23.4 0.111421568997964
23.45 0.111586047046718
23.5 0.111746961541045
23.55 0.111904119150992
23.6 0.112057333081534
23.65 0.11220642352936
23.7 0.112351218116522
23.75 0.112491552299787
23.8 0.112627269754607
23.85 0.112758222732757
23.9 0.112884272392803
23.95 0.113005289102644
24 0.11312115271353
24.05 0.113231752805024
24.1 0.113336988900524
24.15 0.113436770653044
24.2 0.113531018001083
24.25 0.113619661294495
24.3 0.113702641390399
24.35 0.113779909719256
24.4 0.113851428321325
24.45 0.113917169853846
24.5 0.113977117569334
24.55 0.114031265265496
24.6 0.114079617207344
24.65 0.114122188022166
24.7 0.114159002568073
24.75 0.114190095776937
24.8 0.114215512472565
24.85 0.114235307165042
24.9 0.114249543822212
24.95 0.114258295619326
25 0.114261644667921
25.05 0.114259681725042
25.1 0.11425250588396
25.15 0.114240224247548
25.2 0.114222951585527
25.25 0.114200809976805
25.3 0.114173928438148
25.35 0.114142442540448
25.4 0.114106494013835
25.45 0.114066230342934
25.5 0.114021804353506
25.55 0.113973373791779
25.6 0.113921100897705
25.65 0.113865151973435
25.7 0.113805696948225
25.75 0.11374290894104
25.8 0.113676963822047
25.85 0.113608039774207
25.9 0.113536316856137
25.95 0.113461976567395
26 0.113385201417298
26.05 0.113306174498382
26.1 0.113225079065557
26.15 0.113142098121978
26.2 0.113057414012641
26.25 0.112971208026642
26.3 0.112883660009028
26.35 0.112794947983109
26.4 0.11270524778407
26.45 0.112614732704668
26.5 0.112523573153767
26.55 0.112431936328417
26.6 0.112339985900112
26.65 0.112247881715861
26.7 0.112155779514608
26.75 0.112063830659529
26.8 0.111972181886647
26.85 0.111880975070195
26.9 0.111790347005067
26.95 0.11170042920668
27 0.111611347728484
27.05 0.111523222997351
27.1 0.111436169666959
27.15 0.111350296489311
27.2 0.111265706204406
27.25 0.111182495448078
27.3 0.111100754677942
27.35 0.11102056811735
27.4 0.110942013717201
27.45 0.110865163135402
27.5 0.110790081733735
27.55 0.110716828591842
27.6 0.110645456537965
27.65 0.110576012196083
27.7 0.110508536049007
27.75 0.110443062516958
27.8 0.110379620051138
27.85 0.110318231241734
27.9 0.110258912939791
27.95 0.110201676392322
28 0.110146527390034
28.05 0.110093466426979
28.1 0.11004248887144
28.15 0.109993585147328
28.2 0.109946740925348
28.25 0.109901937323165
28.3 0.109859151113801
28.35 0.109818354941455
28.4 0.109779517543966
28.45 0.109742603981084
28.5 0.109707575867748
28.55 0.109674391611545
28.6 0.109643006653539
28.65 0.109613373711647
28.7 0.109585443025754
28.75 0.10955916260377
28.8 0.109534478467834
28.85 0.109511334899893
28.9 0.109489674685887
28.95 0.109469439357808
29 0.109450569432899
29.05 0.109433004649309
29.1 0.10941668419751
29.15 0.109401546946846
29.2 0.109387531666579
29.25 0.10937457724086
29.3 0.109362622877047
29.35 0.109351608306856
29.4 0.109341473979861
29.45 0.109332161248869
29.5 0.109323612546764
29.55 0.109315771554438
29.6 0.109308583359453
29.65 0.109301994605137
29.7 0.109295953629846
29.75 0.109290410596153
29.8 0.109285317609776
29.85 0.109280628828102
29.9 0.109276300558171
29.95 0.109272291344067
30 0.109268562043652
30.05 0.109265075894661
30.1 0.10926179857017
30.15 0.109258698223527
30.2 0.109255745522818
30.25 0.109252913675036
30.3 0.109250178440085
30.35 0.109247518134841
30.4 0.109244913627483
30.45 0.109242348322345
30.5 0.109239808135578
30.55 0.109237281461917
30.6 0.10923475913288
30.65 0.109232234366761
30.7 0.109229702710763
30.75 0.109227161975676
30.8 0.109224612163502
30.85 0.109222055388433
30.9 0.109219495791624
30.95 0.109216939450204
31 0.109214394280972
31.05 0.109211869939243
31.1 0.10920937771331
31.15 0.109206930414989
31.2 0.109204542266737
31.25 0.109202228785796
31.3 0.109200006665862
31.35 0.109197893656737
31.4 0.109195908442439
31.45 0.109194070518249
31.5 0.109192400067126
31.55 0.109190917835974
31.6 0.109189645012184
31.65 0.109188603100891
31.7 0.109187813803366
31.75 0.109187298896959
31.8 0.109187080116977
31.85 0.109187179040892
31.9 0.109187616975234
31.95 0.109188414845526
32 0.109189593089594
32.05 0.109191171554557
32.1 0.109193169397807
32.15 0.109195604992246
32.2 0.109198495836042
32.25 0.109201858467141
32.3 0.10920570838275
32.35 0.109210059963986
32.4 0.10921492640587
32.45 0.109220319652819
32.5 0.109226250339758
32.55 0.109232727738981
32.6 0.109239759712828
32.65 0.10924735267227
32.7 0.109255511541426
32.75 0.109264239728056
32.8 0.109273539100015
32.85 0.109283409967684
32.9 0.109293851072301
32.95 0.109304859580179
33 0.109316431082712
33.05 0.109328559602077
33.1 0.109341237602545
33.15 0.109354456007247
33.2 0.10936820422027
33.25 0.109382470153923
33.3 0.10939724026099
33.35 0.109412499571802
33.4 0.109428231735908
33.45 0.10944441906815
33.5 0.109461042598907
33.55 0.109478082128291
33.6 0.109495516284034
33.65 0.109513322582835
33.7 0.109531477494894
33.75 0.109549956511382
33.8 0.10956873421457
33.85 0.10958778435036
33.9 0.109607079902913
33.95 0.109626593171136
34 0.109646295846711
34.05 0.10966615909342
34.1 0.109686153627466
34.15 0.109706249798522
34.2 0.10972641767124
34.25 0.109746627106939
34.3 0.10976684784522
34.35 0.109787049585235
34.4 0.109807202066365
34.45 0.109827275148062
34.5 0.109847238888602
34.55 0.109867063622533
34.6 0.109886720036586
34.65 0.109906179243841
34.7 0.109925412855932
34.75 0.109944393053119
34.8 0.109963092652028
34.85 0.109981485170884
34.9 0.109999544892094
34.95 0.110017246922015
35 0.110034567247781
35.05 0.110051482791056
35.1 0.110067971458603
35.15 0.110084012189572
35.2 0.110099584999416
35.25 0.110114671020355
35.3 0.110129252538331
35.35 0.110143313026398
35.4 0.110156837174504
35.45 0.110169810915642
35.5 0.110182221448353
35.55 0.110194057255568
35.6 0.110205308119799
35.65 0.110215965131441
35.7 0.110226020690316
35.75 0.110235468503864
35.8 0.110244303582053
35.85 0.110252522229077
35.9 0.110260122031927
35.95 0.110267101845935
36 0.110273461777382
36.05 0.110279203163272
36.1 0.110284328548404
36.15 0.110288841659832
36.2 0.110292747378866
36.25 0.11029605171072
36.3 0.110298761751955
36.35 0.110300885655841
36.4 0.110302432595792
36.45 0.110303412727002
36.5 0.110303837146436
36.55 0.110303717851322
36.6 0.11030306769628
36.65 0.110301900349253
36.7 0.110300230246369
36.75 0.110298072545897
36.8 0.110295443081429
36.85 0.110292358314443
36.9 0.110288835286379
36.95 0.11028489157038
37 0.110280545222824
37.05 0.110275814734782
37.1 0.11027071898354
37.15 0.110265277184306
37.2 0.110259508842216
37.25 0.11025343370477
37.3 0.110247071714802
37.35 0.11024044296409
37.4 0.110233567647713
37.45 0.110226466019246
37.5 0.110219158346883
37.55 0.110211664870576
37.6 0.110204005760265
37.65 0.110196201075271
37.7 0.110188270724921
37.75 0.110180234430453
37.8 0.110172111688272
37.85 0.110163921734587
37.9 0.110155683511477
37.95 0.110147415634418
38 0.110139136361303
38.05 0.110130863562966
38.1 0.110122614695241
38.15 0.110114406772548
38.2 0.110106256343031
38.25 0.110098179465225
38.3 0.110090191686265
38.35 0.110082308021612
38.4 0.110074542936287
38.45 0.110066910327592
38.5 0.110059423509287
38.55 0.110052095197208
38.6 0.110044937496275
38.65 0.110037961888868
38.7 0.110031179224534
38.75 0.110024599710974
38.8 0.110018232906266
38.85 0.110012087712296
38.9 0.110006172369326
38.95 0.110000494451668
39 0.109995060864412
39.05 0.109989877841142
39.1 0.109984950942619
39.15 0.109980285056355
39.2 0.109975884397038
39.25 0.109971752507762
39.3 0.10996789226201
39.35 0.109964305866343
39.4 0.109960994863753
39.45 0.109957960137636
39.5 0.109955201916338
39.55 0.109952719778248
39.6 0.10995051265739
39.65 0.109948578849486
39.7 0.109946916018462
39.75 0.109945521203366
39.8 0.109944390825676
39.85 0.10994352069698
39.9 0.10994290602701
39.95 0.109942541432015
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-39.95 -0.169858739734589
-39.9 -0.169858487921156
-39.85 -0.169858082402321
-39.8 -0.169857535576399
-39.75 -0.169856860031064
-39.7 -0.169856068500363
-39.65 -0.169855173823542
-39.6 -0.169854188905774
-39.55 -0.169853126680854
-39.5 -0.169852000075919
-39.45 -0.169850821978237
-39.4 -0.169849605204095
-39.35 -0.169848362469808
-39.3 -0.169847106364854
-39.25 -0.169845849327137
-39.2 -0.169844603620349
-39.15 -0.169843381313425
-39.1 -0.169842194262042
-39.05 -0.169841054092119
-39 -0.169839972185272
-38.95 -0.169838959666149
-38.9 -0.169838027391587
-38.85 -0.169837185941509
-38.8 -0.169836445611477
-38.75 -0.169835816406808
-38.7 -0.169835308038175
-38.65 -0.169834929918571
-38.6 -0.169834691161549
-38.55 -0.169834600580635
-38.5 -0.169834666689792
-38.45 -0.169834897704837
-38.4 -0.169835301545699
-38.35 -0.169835885839407
-38.3 -0.169836657923692
-38.25 -0.169837624851101
-38.2 -0.169838793393517
-38.15 -0.169840170046966
-38.1 -0.169841761036627
-38.05 -0.169843572321928
-38 -0.169845609601646
-37.95 -0.169847878318908
-37.9 -0.169850383666018
-37.85 -0.169853130589014
-37.8 -0.169856123791898
-37.75 -0.169859367740444
-37.7 -0.169862866665545
-37.65 -0.169866624566023
-37.6 -0.16987064521086
-37.55 -0.1698749321408
-37.5 -0.169879488669291
-37.45 -0.169884317882731
-37.4 -0.169889422639998
-37.35 -0.169894805571242
-37.3 -0.169900469075944
-37.25 -0.169906415320223
-37.2 -0.169912646233406
-37.15 -0.169919163503871
-37.1 -0.169925968574186
-37.05 -0.169933062635559
-37 -0.169940446621639
-36.95 -0.169948121201703
-36.9 -0.169956086773274
-36.85 -0.169964343454216
-36.8 -0.169972891074359
-36.75 -0.16998172916672
-36.7 -0.169990856958371
-36.65 -0.170000273361032
-36.6 -0.170009976961449
-36.55 -0.170019966011645
-36.5 -0.170030238419099
-36.45 -0.170040791736953
-36.4 -0.170051623154304
-36.35 -0.170062729486685
-36.3 -0.170074107166799
-36.25 -0.170085752235593
-36.2 -0.170097660333751
-36.15 -0.170109826693699
-36.1 -0.170122246132175
-36.05 -0.170134913043469
-36 -0.170147821393388
-35.95 -0.17016096471403
-35.9 -0.17017433609943
-35.85 -0.170187928202145
-35.8 -0.170201733230839
-35.75 -0.170215742948927
-35.7 -0.170229948674332
-35.65 -0.170244341280392
-35.6 -0.17025891119798
-35.55 -0.170273648418846
-35.5 -0.170288542500239
-35.45 -0.170303582570814
-35.4 -0.170318757340238
-35.35 -0.170334055112339
-35.3 -0.170349463799248
-35.25 -0.170364970936534
-35.2 -0.170380563699333
-35.15 -0.170396228919437
-35.1 -0.17041195310335
-35.05 -0.170427722451283
-35 -0.170443522877054
-34.95 -0.170459340028866
-34.9 -0.170475159310937
-34.85 -0.170490965905922
-34.8 -0.170506744798095
-34.75 -0.170522480797226
-34.7 -0.170538158563112
-34.65 -0.170553762630686
-34.6 -0.170569277435636
-34.55 -0.170584687340476
-34.5 -0.17059997666098
-34.45 -0.170615129692898
-34.4 -0.170630130738879
-34.35 -0.170644964135505
-34.3 -0.170659614280342
-34.25 -0.170674065658921
-34.2 -0.170688302871543
-34.15 -0.170702310659817
-34.1 -0.17071607393282
-34.05 -0.17072957779278
-34 -0.17074280756018
-33.95 -0.170755748798179
-33.9 -0.170768387336235
-33.85 -0.170780709292848
-33.8 -0.170792701097289
-33.75 -0.170804349510253
-33.7 -0.170815641643298
-33.65 -0.170826564977002
-33.6 -0.170837107377736
-33.55 -0.170847257112961
-33.5 -0.170857002864968
-33.45 -0.170866333742978
-33.4 -0.170875239293542
-33.35 -0.170883709509142
-33.3 -0.17089173483497
-33.25 -0.1708993061738
-33.2 -0.170906414888909
-33.15 -0.17091305280503
-33.1 -0.170919212207273
-33.05 -0.170924885838007
-33 -0.170930066891694
-32.95 -0.170934749007648
-32.9 -0.170938926260744
-32.85 -0.170942593150079
-32.8 -0.170945744585597
-32.75 -0.170948375872738
-32.7 -0.17095048269512
-32.65 -0.170952061095332
-32.6 -0.170953107453878
-32.55 -0.170953618466363
-32.5 -0.170953591118982
-32.45 -0.170953022662424
-32.4 -0.170951910584265
-32.35 -0.170950252579985
-32.3 -0.170948046522706
-32.25 -0.170945290431788
-32.2 -0.170941982440417
-32.15 -0.170938120762318
-32.1 -0.170933703657751
-32.05 -0.170928729398947
-32 -0.170923196235133
-31.95 -0.170917102357329
-31.9 -0.17091044586308
-31.85 -0.170903224721303
-31.8 -0.170895436737424
-31.75 -0.170887079518999
-31.7 -0.170878150441994
-31.65 -0.170868646617914
-31.6 -0.170858564861969
-31.55 -0.170847901662467
-31.5 -0.170836653151613
-31.45 -0.1708248150779
-31.4 -0.170812382780285
-31.35 -0.170799351164308
-31.3 -0.170785714680349
-31.25 -0.170771467304168
-31.2 -0.170756602519921
-31.15 -0.170741113305777
-31.1 -0.170724992122306
-31.05 -0.17070823090377
-31 -0.170690821052448
-30.95 -0.170672753436117
-30.9 -0.170654018388805
-30.85 -0.170634605714905
-30.8 -0.170614504696751
-30.75 -0.170593704105723
-30.7 -0.170572192216944
-30.65 -0.170549956827624
-30.6 -0.170526985279082
-30.55 -0.170503264482469
-30.5 -0.170478780948194
-30.45 -0.170453520819062
-30.4 -0.170427469907068
-30.35 -0.170400613733851
-30.3 -0.170372937574718
-30.25 -0.170344426506191
-30.2 -0.170315065456978
-30.15 -0.17028483926229
-30.1 -0.170253732721358
-30.05 -0.170221730658053
-30 -0.170188817984442
-29.95 -0.170154979767131
-29.9 -0.17012020129622
-29.85 -0.170084468156687
-29.8 -0.170047766301996
-29.75 -0.170010082129726
-29.7 -0.169971402558985
-29.65 -0.169931715109391
-29.6 -0.169891007981356
-29.55 -0.169849270137437
-29.5 -0.169806491384479
-29.45 -0.169762662456273
-29.4 -0.169717775096471
-29.35 -0.169671822141451
-29.3 -0.169624797602854
-29.25 -0.1695766967495
-29.2 -0.169527516188376
-29.15 -0.16947725394441
-29.1 -0.169425909538721
-29.05 -0.169373484065049
-29 -0.169319980264073
-28.95 -0.169265402595309
-28.9 -0.169209757306308
-28.85 -0.169153052498863
-28.8 -0.169095298191945
-28.75 -0.169036506381091
-28.7 -0.168976691093991
-28.65 -0.168915868442003
-28.6 -0.168854056667365
-28.55 -0.168791276185867
-28.5 -0.168727549624761
-28.45 -0.168662901855702
-28.4 -0.168597360022546
-28.35 -0.168530953563799
-28.3 -0.16846371422959
-28.25 -0.168395676093012
-28.2 -0.168326875555702
-28.15 -0.16825735134758
-28.1 -0.168187144520636
-28.05 -0.168116298436724
-28 -0.168044858749306
-27.95 -0.167972873379134
-27.9 -0.167900392483863
-27.85 -0.167827468421622
-27.8 -0.167754155708589
-27.75 -0.167680510970626
-27.7 -0.167606592889076
-27.65 -0.167532462140818
-27.6 -0.167458181332727
-27.55 -0.167383814930674
-27.5 -0.167309429183257
-27.45 -0.167235092040454
-27.4 -0.167160873067399
-27.35 -0.167086843353538
-27.3 -0.167013075417398
-27.25 -0.166939643107251
-27.2 -0.166866621497961
-27.15 -0.166794086784303
-27.1 -0.166722116171091
-27.05 -0.166650787760434
-27 -0.16658018043647
-26.95 -0.166510373747926
-26.9 -0.166441447788877
-26.85 -0.166373483078068
-26.8 -0.166306560437188
-26.75 -0.166240760868471
-26.7 -0.16617616543202
-26.65 -0.16611285512324
-26.6 -0.166050910750778
-26.55 -0.165990412815343
-26.5 -0.165931441389824
-26.45 -0.165874076001054
-26.4 -0.165818395513623
-26.35 -0.1657644780161
-26.3 -0.165712400710027
-26.25 -0.165662239802031
-26.2 -0.165614070399397
-26.15 -0.165567966409423
-26.1 -0.165524000442874
-26.05 -0.165482243721815
-26 -0.165442765992107
-25.95 -0.165405635440824
-25.9 -0.165370918618822
-25.85 -0.165338680368679
-25.8 -0.165308983758192
-25.75 -0.165281890019618
-25.7 -0.165257458494781
-25.65 -0.165235746586189
-25.6 -0.165216809714239
-25.55 -0.165200701280602
-25.5 -0.165187472637804
-25.45 -0.165177173065054
-25.4 -0.165169849750278
-25.35 -0.165165547778355
-25.3 -0.165164310125465
-25.25 -0.165166177659485
-25.2 -0.165171189146301
-25.15 -0.165179381261905
-25.1 -0.165190788610113
-25.05 -0.165205443745701
-25 -0.165223377202765
-24.95 -0.165244617528046
-24.9 -0.165269191318975
-24.85 -0.165297123266151
-24.8 -0.165328436199946
-24.75 -0.165363151140925
-24.7 -0.165401287353734
-24.65 -0.165442862404101
-24.6 -0.165487892218584
-24.55 -0.165536391146675
-24.5 -0.165588372024866
-24.45 -0.16564384624227
-24.4 -0.165702823807373
-24.35 -0.165765313415508
-24.3 -0.165831322516602
-24.25 -0.165900857382772
-24.2 -0.165973923175341
-24.15 -0.166050524010822
-24.1 -0.166130663025445
-24.05 -0.166214342437798
-24 -0.166301563609145
-23.95 -0.166392327101012
-23.9 -0.166486632729629
-23.85 -0.166584479616818
-23.8 -0.166685866236956
-23.75 -0.166790790459622
-23.7 -0.166899249587587
-23.65 -0.167011240389785
-23.6 -0.167126759128975
-23.55 -0.16724580158375
-23.5 -0.167368363064658
-23.45 -0.167494438424149
-23.4 -0.167624022060118
-23.35 -0.167757107912861
-23.3 -0.167893689455237
-23.25 -0.168033759675898
-23.2 -0.16817731105547
-23.15 -0.168324335535575
-23.1 -0.168474824480647
-23.05 -0.168628768632507
-23 -0.168786158057687
-22.95 -0.168946982087544
-22.9 -0.169111229251223
-22.85 -0.169278887201568
-22.8 -0.169449942634096
-22.75 -0.169624381199213
-22.7 -0.169802187407835
-22.65 -0.169983344530665
-22.6 -0.170167834491351
-22.55 -0.170355637753827
-22.5 -0.17054673320413
-22.45 -0.170741098027051
-22.4 -0.170938707577961
-22.35 -0.171139535250235
-22.3 -0.171343552338658
-22.25 -0.171550727899276
-22.2 -0.171761028606144
-22.15 -0.171974418605452
-22.1 -0.172190859367537
-22.05 -0.172410309537283
-22 -0.172632724783463
-21.95 -0.172858057647549
-21.9 -0.173086257392551
-21.85 -0.173317269852467
-21.8 -0.173551037282892
-21.75 -0.17378749821338
-21.7 -0.174026587302139
-21.65 -0.174268235193638
-21.6 -0.174512368379706
-21.55 -0.174758909064703
-21.5 -0.175007775035334
-21.45 -0.175258879535674
-21.4 -0.175512131147952
-21.35 -0.175767433679639
-21.3 -0.176024686057378
-21.25 -0.176283782228259
-21.2 -0.176544611068937
-21.15 -0.17680705630308
-21.1 -0.177070996427587
-21.05 -0.177336304648027
-21 -0.177602848823691
-20.95 -0.177870491422656
-20.9 -0.1781390894872
-20.85 -0.178408494609916
-20.8 -0.178678552920803
-20.75 -0.178949105085612
-20.7 -0.179219986315687
-20.65 -0.179491026389489
-20.6 -0.179762049685985
-20.55 -0.180032875230033
-20.5 -0.180303316749868
-20.45 -0.18057318274675
-20.4 -0.180842276576804
-20.35 -0.181110396545061
-20.3 -0.181377336011643
-20.25 -0.181642883510028
-20.2 -0.181906822877287
-20.15 -0.182168933396142
-20.1 -0.182428989948666
-20.05 -0.182686763181422
-20 -0.182942019681782
-19.95 -0.183194522165159
-19.9 -0.183444029672836
-19.85 -0.183690297780048
-19.8 -0.183933078813959
-19.75 -0.184172122081115
-19.7 -0.184407174103969
-19.65 -0.184637978866003
-19.6 -0.184864278064983
-19.55 -0.185085811373844
-19.5 -0.185302316708675
-19.45 -0.185513530503262
-19.4 -0.185719187989632
-19.35 -0.185919023484012
-19.3 -0.186112770677606
-19.25 -0.186300162931589
-19.2 -0.186480933575686
-19.15 -0.186654816209714
-19.1 -0.186821545007444
-19.05 -0.186980855022137
-19 -0.187132482493111
-18.95 -0.187276165152678
-18.9 -0.187411642532808
-18.85 -0.187538656270871
-18.8 -0.187656950413804
-18.75 -0.187766271720077
-18.7 -0.187866369958815
-18.65 -0.187956998205464
-18.6 -0.188037913133398
-18.55 -0.188108875300858
-18.5 -0.18816964943267
-18.45 -0.18822000469616
-18.4 -0.188259714970753
-18.35 -0.188288559110725
-18.3 -0.188306321200626
-18.25 -0.188312790802911
-18.2 -0.188307763197341
-18.15 -0.188291039611752
-18.1 -0.188262427443817
-18.05 -0.188221740473457
-18 -0.188168799065602
-17.95 -0.188103430363022
-17.9 -0.188025468469006
-17.85 -0.187934754619678
-17.8 -0.187831137345805
-17.75 -0.187714472623978
-17.7 -0.187584624017078
-17.65 -0.187441462804011
-17.6 -0.187284868098689
-17.55 -0.187114726958336
-17.5 -0.186930934481173
-17.45 -0.186733393893636
-17.4 -0.186522016627279
-17.35 -0.186296722385581
-17.3 -0.186057439200897
-17.25 -0.185804103481843
-17.2 -0.185536660051442
-17.15 -0.185255062176375
-17.1 -0.184959271587746
-17.05 -0.184649258493777
-17 -0.184325001584891
-16.95 -0.183986488031657
-16.9 -0.183633713476124
-16.85 -0.183266682017056
-16.8 -0.182885406189633
-16.75 -0.18248990694019
-16.7 -0.182080213596565
-16.65 -0.181656363834671
-16.6 -0.181218403641886
-16.55 -0.180766387277873
-16.5 -0.180300377233452
-16.45 -0.179820444188119
-16.4 -0.179326666966837
-16.35 -0.178819132496679
-16.3 -0.178297935763923
-16.25 -0.177763179772157
-16.2 -0.177214975501957
-16.15 -0.176653441872648
-16.1 -0.176078705706671
-16.05 -0.17549090169701
-16 -0.174890172378133
-15.95 -0.174276668100834
-15.9 -0.17365054701136
-15.85 -0.173011975035128
-15.8 -0.172361125865332
-15.75 -0.171698180956644
-15.7 -0.171023329524221
-15.65 -0.170336768548136
-15.6 -0.169638702783307
-15.55 -0.168929344774971
-15.5 -0.168208914879649
-15.45 -0.167477641291537
-15.4 -0.166735760074161
-15.35 -0.165983515197122
-15.3 -0.16522115857764
-15.25 -0.16444895012662
-15.2 -0.163667157798839
-15.15 -0.16287605764685
-15.1 -0.162075933878107
-15.05 -0.161267078914796
-15 -0.160449793455771
-14.95 -0.159624386539981
-14.9 -0.158791175610699
-14.85 -0.15795048657984
-14.8 -0.157102653891603
-14.75 -0.156248020584649
-14.7 -0.15538693835198
-14.65 -0.154519767597654
-14.6 -0.153646877489475
-14.55 -0.152768646006737
-14.5 -0.151885459982104
-14.45 -0.150997715136706
-14.4 -0.150105816107513
-14.35 -0.149210176466044
-14.3 -0.148311218727483
-14.25 -0.147409374349278
-14.2 -0.146505083718316
-14.15 -0.14559879612578
-14.1 -0.144690969728827
-14.05 -0.143782071498253
-14 -0.142872577151345
-13.95 -0.141962971069158
-13.9 -0.14105374619751
-13.85 -0.140145403931028
-13.8 -0.139238453979629
-13.75 -0.138333414216901
-13.7 -0.137430810509876
-13.65 -0.136531176529785
-13.6 -0.135635053543444
-13.55 -0.134742990184975
-13.5 -0.133855542207681
-13.45 -0.132973272215924
-13.4 -0.132096749376977
-13.35 -0.13122654911287
-13.3 -0.13036325277235
-13.25 -0.129507447283154
-13.2 -0.128659724784873
-13.15 -0.127820682242761
-13.1 -0.126990921042948
-13.05 -0.126171046569561
-13 -0.125361667764365
-12.95 -0.124563396669602
-12.9 -0.123776847954754
-12.85 -0.123002638428087
-12.8 -0.122241386533816
-12.75 -0.121493711835875
-12.7 -0.120760234489268
-12.65 -0.120041574700071
-12.6 -0.119338352175189
-12.55 -0.118651185563001
-12.5 -0.117980691886096
-12.45 -0.117327485967293
-12.4 -0.116692179850197
-12.35 -0.116075382215545
-12.3 -0.115477697794603
-12.25 -0.114899726780905
-12.2 -0.11434206424159
-12.15 -0.113805299529628
-12.1 -0.113290015698164
-12.05 -0.112796788918248
-12 -0.112326187901132
-11.95 -0.111878773326342
-11.9 -0.111455097276657
-11.85 -0.111055702681096
-11.8 -0.110681122766992
-11.75 -0.11033188052213
-11.7 -0.110008488167929
-11.65 -0.109711446644546
-11.6 -0.10944124510874
-11.55 -0.109198360445251
-11.5 -0.108983256792407
-11.45 -0.108796385082572
-11.4 -0.108638182597992
-11.35 -0.108509072542529
-11.3 -0.108409463629676
-11.25 -0.108339749687192
-11.2 -0.10830030927862
-11.15 -0.10829150534185
-11.1 -0.108313684844869
-11.05 -0.108367178458699
-11 -0.10845230024752
-10.95 -0.108569347375857
-10.9 -0.108718599832678
-10.85 -0.108900320172156
-10.8 -0.109114753270829
-10.75 -0.109362126100779
-10.7 -0.109642647518463
-10.65 -0.109956508068713
-10.6 -0.110303879803441
-10.55 -0.110684916114485
-10.5 -0.111099751580038
-10.45 -0.11154850182405
-10.4 -0.112031263387954
-10.35 -0.112548113614085
-10.3 -0.113099110540077
-10.25 -0.113684292803574
-10.2 -0.11430367955653
-10.15 -0.114957270388403
-10.1 -0.115645045257512
-10.05 -0.116366964429866
-10 -0.117122968424743
-9.95 -0.117912977966339
-9.9 -0.118736893940797
-9.85 -0.119594597357966
-9.8 -0.120485949317235
-9.75 -0.121410790976839
-9.7 -0.122368943526044
-9.65 -0.123360208159649
-9.6 -0.124384366054293
-9.55 -0.125441178346065
-9.5 -0.126530386108972
-9.45 -0.127651710333861
-9.4 -0.12880485190741
-9.35 -0.129989491590878
-9.3 -0.131205289998326
-9.25 -0.132451887574067
-9.2 -0.133728904569169
-9.15 -0.13503594101686
-9.1 -0.136372576706737
-9.05 -0.137738371157747
-9 -0.139132863589924
-8.95 -0.140555572894942
-8.9 -0.142005997605584
-8.85 -0.143483615864259
-8.8 -0.144987885390767
-8.75 -0.146518243449548
-8.7 -0.148074106816696
-8.65 -0.149654871747062
-8.6 -0.151259913941814
-8.55 -0.152888588516875
-8.5 -0.154540229972672
-8.45 -0.156214152165703
-8.4 -0.157909648282446
-8.35 -0.159625990816165
-8.3 -0.161362431547222
-8.25 -0.163118201527533
-8.2 -0.164892511069808
-8.15 -0.166684549742302
-8.1 -0.168493486369772
-8.05 -0.170318469041406
-8 -0.172158625126487
-7.95 -0.174013061298609
-7.9 -0.175880863569244
-7.85 -0.177761097331516
-7.8 -0.179652807415041
-7.75 -0.181555018152709
-7.7 -0.183466733460309
-7.65 -0.185386936929895
-7.6 -0.187314591937843
-7.55 -0.1892486417685
-7.5 -0.191188009754412
-7.45 -0.193131599434064
-7.4 -0.195078294728104
-7.35 -0.197026960135044
-7.3 -0.198976440947393
-7.25 -0.200925563489236
-7.2 -0.202873135376243
-7.15 -0.204817945799097
-7.1 -0.206758765831354
-7.05 -0.208694348762732
-7 -0.210623430458824
-6.95 -0.212544729748245
-6.9 -0.214456948838203
-6.85 -0.216358773759493
-6.8 -0.218248874841903
-6.75 -0.220125907221015
-6.7 -0.221988511377364
-6.65 -0.223835313708937
-6.6 -0.225664927137946
-6.55 -0.22747595175281
-6.5 -0.229266975486277
-6.45 -0.231036574830558
-6.4 -0.23278331559037
-6.35 -0.234505753674706
-6.3 -0.236202435928165
-6.25 -0.237871901002601
-6.2 -0.239512680269839
-6.15 -0.241123298776131
-6.1 -0.242702276239014
-6.05 -0.244248128087118
-6 -0.245759366543478
-5.95 -0.247234501752758
-5.9 -0.248672042952787
-5.85 -0.250070499690674
-5.8 -0.251428383083689
-5.75 -0.252744207125
-5.7 -0.25401649003424
-5.65 -0.255243755652747
-5.6 -0.256424534883206
-5.55 -0.257557367173251
-5.5 -0.258640802042462
-5.45 -0.259673400652009
-5.4 -0.260653737416006
-5.35 -0.261580401653481
-5.3 -0.262451999279631
-5.25 -0.263267154534847
-5.2 -0.264024511749744
-5.15 -0.264722737144205
-5.1 -0.265360520658204
-5.05 -0.265936577811896
-5 -0.266449651592194
-4.95 -0.266898514362795
-4.9 -0.267281969794273
-4.85 -0.267598854810614
-4.8 -0.267848041548224
-4.75 -0.268028439323139
-4.7 -0.268138996601838
-4.65 -0.268178702970773
-4.6 -0.268146591099356
-4.55 -0.268041738690879
-4.5 -0.267863270415486
-4.45 -0.267610359819034
-4.4 -0.267282231201378
-4.35 -0.266878161457313
-4.3 -0.266397481873169
-4.25 -0.265839579871769
-4.2 -0.265203900698275
-4.15 -0.264489949039197
-4.1 -0.263697290566733
-4.05 -0.262825553400418
-4 -0.261874429477993
-3.95 -0.260843675827355
-3.9 -0.259733115731425
-3.85 -0.258542639777818
-3.8 -0.257272206785306
-3.75 -0.255921844599196
-3.7 -0.254491650747967
-3.65 -0.252981792953786
-3.6 -0.251392509489839
-3.55 -0.249724109377828
-3.5 -0.247976972419451
-3.45 -0.246151549056203
-3.4 -0.244248360052445
-3.35 -0.242267995997347
-3.3 -0.240211116622038
-3.25 -0.238078449929092
-3.2 -0.23587079113231
-3.15 -0.233589001405677
-3.1 -0.231234006441308
-3.05 -0.228806794817201
-3 -0.226308416176628
-2.95 -0.223739979222079
-2.9 -0.221102649527729
-2.85 -0.218397647175513
-2.8 -0.215626244220984
-2.75 -0.212789761996219
-2.7 -0.209889568258141
-2.65 -0.206927074191641
-2.6 -0.20390373127796
-2.55 -0.200821028039714
-2.5 -0.197680486674912
-2.45 -0.194483659593156
-2.4 -0.191232125868012
-2.35 -0.187927487620248
-2.3 -0.184571366347249
-2.25 -0.181165399214471
-2.2 -0.177711235325182
-2.15 -0.174210531985114
-2.1 -0.170664950978803
-2.05 -0.167076154874544
-2 -0.163445803374852
-1.95 -0.159775549729185
-1.9 -0.156067037225485
-1.85 -0.152321895776683
-1.8 -0.148541738617924
-1.75 -0.144728159129654
-1.7 -0.14088272780108
-1.65 -0.13700698934776
-1.59999999999999 -0.133102459996243
-1.55 -0.129170624947765
-1.5 -0.125212936032027
-1.45 -0.121230809561054
-1.4 -0.117225624392009
-1.34999999999999 -0.113198720206748
-1.3 -0.109151396014687
-1.25 -0.105084908884404
-1.2 -0.101000472908166
-1.15 -0.0968992584023697
-1.09999999999999 -0.092782391345691
-1.05 -0.0886509530555141
-1 -0.0845059801020585
-0.949999999999996 -0.080348464458453
-0.899999999999999 -0.0761793538838884
-0.849999999999994 -0.071999552535893
-0.799999999999997 -0.0678099218067295
-0.75 -0.0636112813779109
-0.699999999999996 -0.0594044104858827
-0.649999999999999 -0.0551900493910164
-0.599999999999994 -0.0509689010412133
-0.549999999999997 -0.0467416329206261
-0.5 -0.0425088790732673
-0.449999999999996 -0.0382712422905962
-0.399999999999999 -0.0340292964515512
-0.349999999999994 -0.0297835890029274
-0.299999999999997 -0.02553464356749
-0.25 -0.0212829626667538
-0.199999999999996 -0.0170290305449622
-0.149999999999999 -0.0127733160804453
-0.0999999999999943 -0.00851627577024286
-0.0499999999999972 -0.00425835677363168
0 0
0.0500000000000043 0.00425835677363169
0.100000000000001 0.00851627577024286
0.150000000000006 0.0127733160804453
0.200000000000003 0.0170290305449622
0.25 0.0212829626667538
0.300000000000004 0.02553464356749
0.350000000000001 0.0297835890029274
0.400000000000006 0.0340292964515512
0.450000000000003 0.0382712422905962
0.5 0.0425088790732673
0.550000000000004 0.0467416329206262
0.600000000000001 0.0509689010412134
0.650000000000006 0.0551900493910165
0.700000000000003 0.0594044104858828
0.75 0.063611281377911
0.800000000000004 0.0678099218067295
0.850000000000001 0.0719995525358931
0.900000000000006 0.0761793538838885
0.950000000000003 0.0803484644584531
1 0.0845059801020586
1.05 0.0886509530555142
1.1 0.0927823913456911
1.15000000000001 0.0968992584023698
1.2 0.101000472908166
1.25 0.105084908884404
1.3 0.109151396014687
1.35 0.113198720206748
1.40000000000001 0.117225624392009
1.45 0.121230809561054
1.5 0.125212936032027
1.55 0.129170624947765
1.6 0.133102459996243
1.65000000000001 0.13700698934776
1.7 0.14088272780108
1.75 0.144728159129654
1.8 0.148541738617924
1.85 0.152321895776683
1.90000000000001 0.156067037225485
1.95 0.159775549729185
2 0.163445803374851
2.05 0.167076154874544
2.1 0.170664950978802
2.15000000000001 0.174210531985113
2.2 0.177711235325181
2.25 0.18116539921447
2.3 0.184571366347249
2.35 0.187927487620247
2.40000000000001 0.191232125868011
2.45 0.194483659593155
2.5 0.197680486674911
2.55 0.200821028039713
2.6 0.203903731277959
2.65000000000001 0.20692707419164
2.7 0.209889568258139
2.75 0.212789761996218
2.8 0.215626244220982
2.85 0.218397647175512
2.90000000000001 0.221102649527727
2.95 0.223739979222078
3 0.226308416176627
3.05 0.2288067948172
3.1 0.231234006441307
3.15000000000001 0.233589001405675
3.2 0.235870791132309
3.25 0.238078449929091
3.3 0.240211116622037
3.35 0.242267995997345
3.40000000000001 0.244248360052443
3.45 0.246151549056202
3.5 0.247976972419449
3.55 0.249724109377826
3.6 0.251392509489837
3.65000000000001 0.252981792953784
3.7 0.254491650747965
3.75 0.255921844599194
3.8 0.257272206785304
3.85 0.258542639777816
3.90000000000001 0.259733115731423
3.95 0.260843675827353
4 0.261874429477991
4.05 0.262825553400416
4.1 0.263697290566732
4.15000000000001 0.264489949039195
4.2 0.265203900698273
4.25 0.265839579871768
4.3 0.266397481873167
4.35 0.266878161457311
4.40000000000001 0.267282231201376
4.45 0.267610359819033
4.5 0.267863270415484
4.55 0.268041738690878
4.6 0.268146591099355
4.65000000000001 0.268178702970771
4.7 0.268138996601836
4.75 0.268028439323137
4.8 0.267848041548223
4.85 0.267598854810612
4.90000000000001 0.267281969794271
4.95 0.266898514362793
5 0.266449651592193
5.05 0.265936577811894
5.1 0.265360520658203
5.15000000000001 0.264722737144203
5.2 0.264024511749742
5.25 0.263267154534846
5.3 0.262451999279629
5.35 0.261580401653479
5.40000000000001 0.260653737416005
5.45 0.259673400652007
5.5 0.25864080204246
5.55 0.257557367173249
5.6 0.256424534883205
5.65000000000001 0.255243755652746
5.7 0.254016490034238
5.75 0.252744207124999
5.8 0.251428383083688
5.85 0.250070499690673
5.90000000000001 0.248672042952785
5.95 0.247234501752756
6 0.245759366543476
6.05 0.244248128087117
6.1 0.242702276239012
6.15000000000001 0.24112329877613
6.2 0.239512680269837
6.25 0.2378719010026
6.3 0.236202435928163
6.35 0.234505753674704
6.40000000000001 0.232783315590368
6.45 0.231036574830556
6.5 0.229266975486275
6.55 0.227475951752808
6.6 0.225664927137944
6.65000000000001 0.223835313708935
6.7 0.221988511377362
6.75 0.220125907221013
6.8 0.218248874841901
6.85 0.216358773759491
6.90000000000001 0.214456948838201
6.95 0.212544729748243
7 0.210623430458822
7.05 0.20869434876273
7.1 0.206758765831352
7.15000000000001 0.204817945799095
7.2 0.202873135376241
7.25 0.200925563489234
7.3 0.19897644094739
7.35 0.197026960135042
7.40000000000001 0.195078294728102
7.45 0.193131599434062
7.5 0.19118800975441
7.55 0.189248641768498
7.6 0.187314591937841
7.65000000000001 0.185386936929893
7.7 0.183466733460307
7.75 0.181555018152707
7.8 0.179652807415039
7.85 0.177761097331514
7.90000000000001 0.175880863569242
7.95 0.174013061298607
8 0.172158625126485
8.05 0.170318469041404
8.1 0.168493486369771
8.15000000000001 0.1666845497423
8.2 0.164892511069806
8.25 0.163118201527531
8.3 0.161362431547221
8.35 0.159625990816163
8.40000000000001 0.157909648282445
8.45 0.156214152165701
8.5 0.15454022997267
8.55 0.152888588516873
8.6 0.151259913941812
8.65000000000001 0.14965487174706
8.7 0.148074106816694
8.75 0.146518243449546
8.8 0.144987885390765
8.85 0.143483615864258
8.90000000000001 0.142005997605583
8.95 0.140555572894941
9 0.139132863589922
9.05 0.137738371157746
9.1 0.136372576706736
9.15000000000001 0.135035941016859
9.2 0.133728904569168
9.25 0.132451887574065
9.3 0.131205289998325
9.35 0.129989491590877
9.40000000000001 0.128804851907409
9.45 0.12765171033386
9.5 0.126530386108971
9.55 0.125441178346063
9.6 0.124384366054292
9.65000000000001 0.123360208159648
9.7 0.122368943526042
9.75 0.121410790976838
9.8 0.120485949317234
9.85 0.119594597357965
9.90000000000001 0.118736893940796
9.95 0.117912977966338
10 0.117122968424742
10.05 0.116366964429865
10.1 0.115645045257511
10.15 0.114957270388402
10.2 0.114303679556529
10.25 0.113684292803573
10.3 0.113099110540076
10.35 0.112548113614084
10.4 0.112031263387953
10.45 0.111548501824049
10.5 0.111099751580037
10.55 0.110684916114484
10.6 0.11030387980344
10.65 0.109956508068712
10.7 0.109642647518462
10.75 0.109362126100778
10.8 0.109114753270827
10.85 0.108900320172155
10.9 0.108718599832676
10.95 0.108569347375856
11 0.108452300247519
11.05 0.108367178458698
11.1 0.108313684844868
11.15 0.108291505341849
11.2 0.108300309278618
11.25 0.108339749687191
11.3 0.108409463629674
11.35 0.108509072542528
11.4 0.108638182597991
11.45 0.10879638508257
11.5 0.108983256792406
11.55 0.10919836044525
11.6 0.109441245108739
11.65 0.109711446644545
11.7 0.110008488167928
11.75 0.110331880522129
11.8 0.110681122766991
11.85 0.111055702681095
11.9 0.111455097276655
11.95 0.111878773326341
12 0.11232618790113
12.05 0.112796788918246
12.1 0.113290015698163
12.15 0.113805299529626
12.2 0.114342064241589
12.25 0.114899726780903
12.3 0.115477697794602
12.35 0.116075382215544
12.4 0.116692179850196
12.45 0.117327485967292
12.5 0.117980691886095
12.55 0.118651185563
12.6 0.119338352175188
12.65 0.12004157470007
12.7 0.120760234489266
12.75 0.121493711835874
12.8 0.122241386533815
12.85 0.123002638428085
12.9 0.123776847954753
12.95 0.1245633966696
13 0.125361667764364
13.05 0.126171046569559
13.1 0.126990921042947
13.15 0.12782068224276
13.2 0.128659724784872
13.25 0.129507447283153
13.3 0.130363252772348
13.35 0.131226549112869
13.4 0.132096749376976
13.45 0.132973272215923
13.5 0.13385554220768
13.55 0.134742990184974
13.6 0.135635053543443
13.65 0.136531176529784
13.7 0.137430810509875
13.75 0.1383334142169
13.8 0.139238453979628
13.85 0.140145403931027
13.9 0.141053746197509
13.95 0.141962971069157
14 0.142872577151344
14.05 0.143782071498252
14.1 0.144690969728825
14.15 0.145598796125778
14.2 0.146505083718315
14.25 0.147409374349277
14.3 0.148311218727482
14.35 0.149210176466043
14.4 0.150105816107512
14.45 0.150997715136705
14.5 0.151885459982103
14.55 0.152768646006736
14.6 0.153646877489474
14.65 0.154519767597652
14.7 0.155386938351979
14.75 0.156248020584648
14.8 0.157102653891601
14.85 0.157950486579838
14.9 0.158791175610698
14.95 0.15962438653998
15 0.16044979345577
15.05 0.161267078914795
15.1 0.162075933878106
15.15 0.162876057646849
15.2 0.163667157798838
15.25 0.164448950126618
15.3 0.165221158577638
15.35 0.16598351519712
15.4 0.16673576007416
15.45 0.167477641291535
15.5 0.168208914879648
15.55 0.168929344774969
15.6 0.169638702783305
15.65 0.170336768548134
15.7 0.17102332952422
15.75 0.171698180956642
15.8 0.17236112586533
15.85 0.173011975035127
15.9 0.173650547011358
15.95 0.174276668100833
16 0.174890172378132
16.05 0.175490901697009
16.1 0.176078705706669
16.15 0.176653441872646
16.2 0.177214975501955
16.25 0.177763179772156
16.3 0.178297935763921
16.35 0.178819132496677
16.4 0.179326666966835
16.45 0.179820444188117
16.5 0.18030037723345
16.55 0.180766387277871
16.6 0.181218403641884
16.65 0.181656363834669
16.7 0.182080213596563
16.75 0.182489906940188
16.8 0.182885406189631
16.85 0.183266682017053
16.9 0.183633713476122
16.95 0.183986488031655
17 0.184325001584889
17.05 0.184649258493775
17.1 0.184959271587743
17.15 0.185255062176373
17.2 0.18553666005144
17.25 0.185804103481841
17.3 0.186057439200895
17.35 0.186296722385579
17.4 0.186522016627277
17.45 0.186733393893634
17.5 0.186930934481171
17.55 0.187114726958334
17.6 0.187284868098687
17.65 0.187441462804008
17.7 0.187584624017076
17.75 0.187714472623975
17.8 0.187831137345803
17.85 0.187934754619675
17.9 0.188025468469004
17.95 0.18810343036302
18 0.1881687990656
18.05 0.188221740473455
18.1 0.188262427443815
18.15 0.18829103961175
18.2 0.188307763197339
18.25 0.188312790802908
18.3 0.188306321200624
18.35 0.188288559110723
18.4 0.188259714970751
18.45 0.188220004696158
18.5 0.188169649432668
18.55 0.188108875300856
18.6 0.188037913133395
18.65 0.187956998205462
18.7 0.187866369958812
18.75 0.187766271720075
18.8 0.187656950413802
18.85 0.187538656270869
18.9 0.187411642532806
18.95 0.187276165152676
19 0.187132482493109
19.05 0.186980855022135
19.1 0.186821545007442
19.15 0.186654816209712
19.2 0.186480933575684
19.25 0.186300162931587
19.3 0.186112770677604
19.35 0.185919023484009
19.4 0.18571918798963
19.45 0.18551353050326
19.5 0.185302316708673
19.55 0.185085811373842
19.6 0.184864278064981
19.65 0.184637978866001
19.7 0.184407174103967
19.75 0.184172122081113
19.8 0.183933078813956
19.85 0.183690297780046
19.9 0.183444029672834
19.95 0.183194522165157
20 0.18294201968178
20.05 0.18268676318142
20.1 0.182428989948664
20.15 0.18216893339614
20.2 0.181906822877285
20.25 0.181642883510026
20.3 0.181377336011641
20.35 0.181110396545059
20.4 0.180842276576802
20.45 0.180573182746748
20.5 0.180303316749866
20.55 0.180032875230031
20.6 0.179762049685983
20.65 0.179491026389487
20.7 0.179219986315685
20.75 0.17894910508561
20.8 0.178678552920801
20.85 0.178408494609914
20.9 0.178139089487198
20.95 0.177870491422654
21 0.177602848823689
21.05 0.177336304648025
21.1 0.177070996427585
21.15 0.176807056303078
21.2 0.176544611068935
21.25 0.176283782228257
21.3 0.176024686057376
21.35 0.175767433679637
21.4 0.175512131147949
21.45 0.175258879535672
21.5 0.175007775035332
21.55 0.1747589090647
21.6 0.174512368379704
21.65 0.174268235193636
21.7 0.174026587302137
21.75 0.173787498213378
21.8 0.17355103728289
21.85 0.173317269852465
21.9 0.173086257392549
21.95 0.172858057647546
22 0.172632724783461
22.05 0.172410309537281
22.1 0.172190859367534
22.15 0.17197441860545
22.2 0.171761028606142
22.25 0.171550727899274
22.3 0.171343552338656
22.35 0.171139535250233
22.4 0.170938707577959
22.45 0.170741098027048
22.5 0.170546733204128
22.55 0.170355637753825
22.6 0.170167834491349
22.65 0.169983344530662
22.7 0.169802187407833
22.75 0.169624381199211
22.8 0.169449942634094
22.85 0.169278887201566
22.9 0.169111229251221
22.95 0.168946982087542
23 0.168786158057685
23.05 0.168628768632505
23.1 0.168474824480645
23.15 0.168324335535572
23.2 0.168177311055468
23.25 0.168033759675896
23.3 0.167893689455235
23.35 0.167757107912859
23.4 0.167624022060115
23.45 0.167494438424146
23.5 0.167368363064656
23.55 0.167245801583747
23.6 0.167126759128972
23.65 0.167011240389783
23.7 0.166899249587584
23.75 0.16679079045962
23.8 0.166685866236954
23.85 0.166584479616816
23.9 0.166486632729627
23.95 0.16639232710101
24 0.166301563609143
24.05 0.166214342437796
24.1 0.166130663025443
24.15 0.16605052401082
24.2 0.165973923175339
24.25 0.165900857382769
24.3 0.165831322516599
24.35 0.165765313415506
24.4 0.165702823807371
24.45 0.165643846242268
24.5 0.165588372024864
24.55 0.165536391146673
24.6 0.165487892218582
24.65 0.165442862404099
24.7 0.165401287353732
24.75 0.165363151140923
24.8 0.165328436199943
24.85 0.165297123266149
24.9 0.165269191318973
24.95 0.165244617528044
25 0.165223377202763
25.05 0.165205443745699
25.1 0.165190788610111
25.15 0.165179381261903
25.2 0.165171189146299
25.25 0.165166177659483
25.3 0.165164310125463
25.35 0.165165547778353
25.4 0.165169849750276
25.45 0.165177173065052
25.5 0.165187472637802
25.55 0.1652007012806
25.6 0.165216809714237
25.65 0.165235746586187
25.7 0.165257458494779
25.75 0.165281890019616
25.8 0.16530898375819
25.85 0.165338680368677
25.9 0.16537091861882
25.95 0.165405635440822
26 0.165442765992105
26.05 0.165482243721813
26.1 0.165524000442872
26.15 0.165567966409421
26.2 0.165614070399395
26.25 0.165662239802029
26.3 0.165712400710025
26.35 0.165764478016098
26.4 0.165818395513621
26.45 0.165874076001052
26.5 0.165931441389822
26.55 0.165990412815341
26.6 0.166050910750776
26.65 0.166112855123238
26.7 0.166176165432018
26.75 0.166240760868469
26.8 0.166306560437186
26.85 0.166373483078066
26.9 0.166441447788875
26.95 0.166510373747924
27 0.166580180436468
27.05 0.166650787760432
27.1 0.166722116171089
27.15 0.166794086784301
27.2 0.166866621497959
27.25 0.166939643107249
27.3 0.167013075417396
27.35 0.167086843353536
27.4 0.167160873067397
27.45 0.167235092040452
27.5 0.167309429183255
27.55 0.167383814930672
27.6 0.167458181332725
27.65 0.167532462140816
27.7 0.167606592889073
27.75 0.167680510970624
27.8 0.167754155708586
27.85 0.16782746842162
27.9 0.167900392483861
27.95 0.167972873379132
28 0.168044858749304
28.05 0.168116298436722
28.1 0.168187144520634
28.15 0.168257351347577
28.2 0.1683268755557
28.25 0.16839567609301
28.3 0.168463714229588
28.35 0.168530953563797
28.4 0.168597360022544
28.45 0.1686629018557
28.5 0.168727549624759
28.55 0.168791276185865
28.6 0.168854056667363
28.65 0.168915868442
28.7 0.168976691093989
28.75 0.169036506381089
28.8 0.169095298191943
28.85 0.169153052498861
28.9 0.169209757306306
28.95 0.169265402595307
29 0.169319980264071
29.05 0.169373484065047
29.1 0.169425909538719
29.15 0.169477253944408
29.2 0.169527516188374
29.25 0.169576696749498
29.3 0.169624797602852
29.35 0.169671822141449
29.4 0.169717775096469
29.45 0.169762662456271
29.5 0.169806491384477
29.55 0.169849270137435
29.6 0.169891007981353
29.65 0.169931715109389
29.7 0.169971402558983
29.75 0.170010082129724
29.8 0.170047766301994
29.85 0.170084468156685
29.9 0.170120201296218
29.95 0.170154979767129
30 0.17018881798444
30.05 0.170221730658051
30.1 0.170253732721356
30.15 0.170284839262288
30.2 0.170315065456976
30.25 0.170344426506189
30.3 0.170372937574716
30.35 0.170400613733849
30.4 0.170427469907065
30.45 0.170453520819059
30.5 0.170478780948192
30.55 0.170503264482467
30.6 0.17052698527908
30.65 0.170549956827622
30.7 0.170572192216942
30.75 0.170593704105721
30.8 0.170614504696749
30.85 0.170634605714903
30.9 0.170654018388803
30.95 0.170672753436115
31 0.170690821052446
31.05 0.170708230903768
31.1 0.170724992122304
31.15 0.170741113305775
31.2 0.170756602519919
31.25 0.170771467304166
31.3 0.170785714680347
31.35 0.170799351164306
31.4 0.170812382780283
31.45 0.170824815077898
31.5 0.170836653151611
31.55 0.170847901662465
31.6 0.170858564861967
31.65 0.170868646617911
31.7 0.170878150441992
31.75 0.170887079518997
31.8 0.170895436737421
31.85 0.1709032247213
31.9 0.170910445863078
31.95 0.170917102357326
32 0.17092319623513
32.05 0.170928729398945
32.1 0.170933703657749
32.15 0.170938120762316
32.2 0.170941982440415
32.25 0.170945290431786
32.3 0.170948046522703
32.35 0.170950252579983
32.4 0.170951910584263
32.45 0.170953022662422
32.5 0.17095359111898
32.55 0.170953618466361
32.6 0.170953107453876
32.65 0.17095206109533
32.7 0.170950482695118
32.75 0.170948375872736
32.8 0.170945744585595
32.85 0.170942593150077
32.9 0.170938926260742
32.95 0.170934749007646
33 0.170930066891692
33.05 0.170924885838005
33.1 0.170919212207271
33.15 0.170913052805028
33.2 0.170906414888907
33.25 0.170899306173797
33.3 0.170891734834968
33.35 0.17088370950914
33.4 0.170875239293539
33.45 0.170866333742976
33.5 0.170857002864966
33.55 0.170847257112959
33.6 0.170837107377734
33.65 0.170826564977
33.7 0.170815641643296
33.75 0.170804349510251
33.8 0.170792701097287
33.85 0.170780709292846
33.9 0.170768387336233
33.95 0.170755748798176
34 0.170742807560178
34.05 0.170729577792778
34.1 0.170716073932818
34.15 0.170702310659815
34.2 0.170688302871541
34.25 0.170674065658919
34.3 0.17065961428034
34.35 0.170644964135503
34.4 0.170630130738877
34.45 0.170615129692896
34.5 0.170599976660978
34.55 0.170584687340474
34.6 0.170569277435634
34.65 0.170553762630684
34.7 0.17053815856311
34.75 0.170522480797224
34.8 0.170506744798093
34.85 0.17049096590592
34.9 0.170475159310935
34.95 0.170459340028864
35 0.170443522877052
35.05 0.170427722451281
35.1 0.170411953103348
35.15 0.170396228919435
35.2 0.170380563699331
35.25 0.170364970936532
35.3 0.170349463799245
35.35 0.170334055112337
35.4 0.170318757340236
35.45 0.170303582570812
35.5 0.170288542500237
35.55 0.170273648418844
35.6 0.170258911197978
35.65 0.17024434128039
35.7 0.170229948674329
35.75 0.170215742948925
35.8 0.170201733230837
35.85 0.170187928202143
35.9 0.170174336099428
35.95 0.170160964714028
36 0.170147821393386
36.05 0.170134913043467
36.1 0.170122246132173
36.15 0.170109826693697
36.2 0.170097660333749
36.25 0.170085752235591
36.3 0.170074107166797
36.35 0.170062729486683
36.4 0.170051623154302
36.45 0.170040791736951
36.5 0.170030238419097
36.55 0.170019966011643
36.6 0.170009976961447
36.65 0.17000027336103
36.7 0.169990856958369
36.75 0.169981729166718
36.8 0.169972891074357
36.85 0.169964343454213
36.9 0.169956086773272
36.95 0.169948121201701
37 0.169940446621637
37.05 0.169933062635557
37.1 0.169925968574184
37.15 0.169919163503869
37.2 0.169912646233404
37.25 0.169906415320221
37.3 0.169900469075942
37.35 0.16989480557124
37.4 0.169889422639996
37.45 0.169884317882729
37.5 0.169879488669289
37.55 0.169874932140798
37.6 0.169870645210858
37.65 0.169866624566021
37.7 0.169862866665543
37.75 0.169859367740442
37.8 0.169856123791896
37.85 0.169853130589012
37.9 0.169850383666016
37.95 0.169847878318906
38 0.169845609601644
38.05 0.169843572321926
38.1 0.169841761036625
38.15 0.169840170046964
38.2 0.169838793393515
38.25 0.169837624851099
38.3 0.16983665792369
38.35 0.169835885839405
38.4 0.169835301545697
38.45 0.169834897704835
38.5 0.16983466668979
38.55 0.169834600580633
38.6 0.169834691161547
38.65 0.169834929918569
38.7 0.169835308038173
38.75 0.169835816406806
38.8 0.169836445611475
38.85 0.169837185941507
38.9 0.169838027391585
38.95 0.169838959666147
39 0.16983997218527
39.05 0.169841054092117
39.1 0.16984219426204
39.15 0.169843381313423
39.2 0.169844603620347
39.25 0.169845849327135
39.3 0.169847106364852
39.35 0.169848362469806
39.4 0.169849605204093
39.45 0.169850821978235
39.5 0.169852000075917
39.55 0.169853126680852
39.6 0.169854188905772
39.65 0.16985517382354
39.7 0.169856068500361
39.75 0.169856860031062
39.8 0.169857535576396
39.85 0.169858082402319
39.9 0.169858487921154
39.95 0.169858739734587
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-39.95 -0.375904830750195
-39.9 -0.375904830750222
-39.85 -0.37590483075027
-39.8 -0.375904830750342
-39.75 -0.375904830750443
-39.7 -0.375904830750574
-39.65 -0.375904830750739
-39.6 -0.375904830750938
-39.55 -0.375904830751174
-39.5 -0.375904830751448
-39.45 -0.37590483075176
-39.4 -0.375904830752111
-39.35 -0.375904830752501
-39.3 -0.375904830752928
-39.25 -0.375904830753393
-39.2 -0.375904830753892
-39.15 -0.375904830754426
-39.1 -0.375904830754992
-39.05 -0.375904830755587
-39 -0.375904830756209
-38.95 -0.375904830756856
-38.9 -0.375904830757526
-38.85 -0.375904830758214
-38.8 -0.37590483075892
-38.75 -0.375904830759641
-38.7 -0.375904830760374
-38.65 -0.375904830761117
-38.6 -0.375904830761868
-38.55 -0.375904830762626
-38.5 -0.375904830763389
-38.45 -0.375904830764156
-38.4 -0.375904830764927
-38.35 -0.375904830765701
-38.3 -0.375904830766478
-38.25 -0.375904830767258
-38.2 -0.375904830768042
-38.15 -0.375904830768831
-38.1 -0.375904830769626
-38.05 -0.375904830770429
-38 -0.375904830771242
-37.95 -0.375904830772066
-37.9 -0.375904830772905
-37.85 -0.37590483077376
-37.8 -0.375904830774633
-37.75 -0.375904830775529
-37.7 -0.375904830776449
-37.65 -0.375904830777397
-37.6 -0.375904830778375
-37.55 -0.375904830779387
-37.5 -0.375904830780435
-37.45 -0.375904830781522
-37.4 -0.375904830782652
-37.35 -0.375904830783826
-37.3 -0.375904830785048
-37.25 -0.375904830786321
-37.2 -0.375904830787646
-37.15 -0.375904830789026
-37.1 -0.375904830790465
-37.05 -0.375904830791963
-37 -0.375904830793523
-36.95 -0.375904830795148
-36.9 -0.375904830796839
-36.85 -0.375904830798599
-36.8 -0.375904830800429
-36.75 -0.375904830802333
-36.7 -0.375904830804311
-36.65 -0.375904830806367
-36.6 -0.375904830808502
-36.55 -0.375904830810719
-36.5 -0.375904830813021
-36.45 -0.375904830815409
-36.4 -0.375904830817888
-36.35 -0.37590483082046
-36.3 -0.375904830823129
-36.25 -0.375904830825897
-36.2 -0.375904830828769
-36.15 -0.375904830831748
-36.1 -0.375904830834839
-36.05 -0.375904830838047
-36 -0.375904830841376
-35.95 -0.375904830844831
-35.9 -0.375904830848419
-35.85 -0.375904830852145
-35.8 -0.375904830856015
-35.75 -0.375904830860035
-35.7 -0.375904830864213
-35.65 -0.375904830868557
-35.6 -0.375904830873073
-35.55 -0.37590483087777
-35.5 -0.375904830882656
-35.45 -0.375904830887741
-35.4 -0.375904830893033
-35.35 -0.375904830898542
-35.3 -0.37590483090428
-35.25 -0.375904830910255
-35.2 -0.37590483091648
-35.15 -0.375904830922966
-35.1 -0.375904830929726
-35.05 -0.375904830936771
-35 -0.375904830944115
-34.95 -0.375904830951772
-34.9 -0.375904830959756
-34.85 -0.375904830968082
-34.8 -0.375904830976766
-34.75 -0.375904830985824
-34.7 -0.375904830995272
-34.65 -0.375904831005128
-34.6 -0.375904831015412
-34.55 -0.375904831026141
-34.5 -0.375904831037336
-34.45 -0.375904831049017
-34.4 -0.375904831061207
-34.35 -0.375904831073927
-34.3 -0.375904831087202
-34.25 -0.375904831101056
-34.2 -0.375904831115515
-34.15 -0.375904831130605
-34.1 -0.375904831146355
-34.05 -0.375904831162792
-34 -0.375904831179949
-33.95 -0.375904831197856
-33.9 -0.375904831216546
-33.85 -0.375904831236054
-33.8 -0.375904831256415
-33.75 -0.375904831277667
-33.7 -0.375904831299848
-33.65 -0.375904831322999
-33.6 -0.375904831347163
-33.55 -0.375904831372382
-33.5 -0.375904831398704
-33.45 -0.375904831426174
-33.4 -0.375904831454844
-33.35 -0.375904831484764
-33.3 -0.375904831515988
-33.25 -0.375904831548572
-33.2 -0.375904831582574
-33.15 -0.375904831618054
-33.1 -0.375904831655076
-33.05 -0.375904831693705
-33 -0.375904831734007
-32.95 -0.375904831776055
-32.9 -0.375904831819921
-32.85 -0.375904831865682
-32.8 -0.375904831913417
-32.75 -0.375904831963207
-32.7 -0.37590483201514
-32.65 -0.375904832069302
-32.6 -0.375904832125788
-32.55 -0.375904832184691
-32.5 -0.375904832246113
-32.45 -0.375904832310155
-32.4 -0.375904832376925
-32.35 -0.375904832446534
-32.3 -0.375904832519098
-32.25 -0.375904832594736
-32.2 -0.375904832673571
-32.15 -0.375904832755733
-32.1 -0.375904832841356
-32.05 -0.375904832930576
-32 -0.375904833023539
-31.95 -0.375904833120392
-31.9 -0.375904833221289
-31.85 -0.37590483332639
-31.8 -0.375904833435859
-31.75 -0.375904833549869
-31.7 -0.375904833668596
-31.65 -0.375904833792223
-31.6 -0.375904833920939
-31.55 -0.375904834054942
-31.5 -0.375904834194434
-31.45 -0.375904834339625
-31.4 -0.375904834490731
-31.35 -0.375904834647977
-31.3 -0.375904834811595
-31.25 -0.375904834981823
-31.2 -0.375904835158909
-31.15 -0.375904835343107
-31.1 -0.375904835534682
-31.05 -0.375904835733903
-31 -0.375904835941052
-30.95 -0.375904836156416
-30.9 -0.375904836380292
-30.85 -0.375904836612989
-30.8 -0.37590483685482
-30.75 -0.37590483710611
-30.7 -0.375904837367194
-30.65 -0.375904837638416
-30.6 -0.375904837920129
-30.55 -0.375904838212696
-30.5 -0.37590483851649
-30.45 -0.375904838831896
-30.4 -0.375904839159305
-30.35 -0.375904839499123
-30.3 -0.375904839851763
-30.25 -0.375904840217649
-30.2 -0.375904840597217
-30.15 -0.375904840990912
-30.1 -0.375904841399189
-30.05 -0.375904841822516
-30 -0.375904842261368
-29.95 -0.375904842716234
-29.9 -0.375904843187612
-29.85 -0.375904843676008
-29.8 -0.375904844181943
-29.75 -0.375904844705945
-29.7 -0.375904845248553
-29.65 -0.375904845810314
-29.6 -0.375904846391789
-29.55 -0.375904846993544
-29.5 -0.375904847616158
-29.45 -0.375904848260216
-29.4 -0.375904848926314
-29.35 -0.375904849615055
-29.3 -0.375904850327051
-29.25 -0.375904851062922
-29.2 -0.375904851823293
-29.15 -0.3759048526088
-29.1 -0.375904853420082
-29.05 -0.375904854257785
-29 -0.375904855122559
-28.95 -0.375904856015062
-28.9 -0.375904856935952
-28.85 -0.375904857885893
-28.8 -0.375904858865552
-28.75 -0.375904859875595
-28.7 -0.375904860916692
-28.65 -0.375904861989511
-28.6 -0.375904863094722
-28.55 -0.375904864232989
-28.5 -0.375904865404978
-28.45 -0.375904866611347
-28.4 -0.375904867852752
-28.35 -0.375904869129842
-28.3 -0.375904870443257
-28.25 -0.37590487179363
-28.2 -0.375904873181584
-28.15 -0.375904874607729
-28.1 -0.375904876072663
-28.05 -0.37590487757697
-28 -0.375904879121214
-27.95 -0.375904880705946
-27.9 -0.375904882331694
-27.85 -0.375904883998965
-27.8 -0.375904885708241
-27.75 -0.375904887459981
-27.7 -0.375904889254613
-27.65 -0.375904891092537
-27.6 -0.375904892974118
-27.55 -0.375904894899689
-27.5 -0.375904896869543
-27.45 -0.375904898883933
-27.4 -0.37590490094307
-27.35 -0.375904903047118
-27.3 -0.375904905196193
-27.25 -0.375904907390357
-27.2 -0.375904909629617
-27.15 -0.375904911913924
-27.1 -0.375904914243161
-27.05 -0.375904916617149
-27 -0.375904919035636
-26.95 -0.375904921498297
-26.9 -0.375904924004728
-26.85 -0.37590492655444
-26.8 -0.375904929146857
-26.75 -0.375904931781312
-26.7 -0.375904934457035
-26.65 -0.375904937173158
-26.6 -0.375904939928699
-26.55 -0.375904942722564
-26.5 -0.375904945553537
-26.45 -0.375904948420272
-26.4 -0.375904951321293
-26.35 -0.375904954254977
-26.3 -0.375904957219558
-26.25 -0.375904960213108
-26.2 -0.375904963233539
-26.15 -0.375904966278587
-26.1 -0.375904969345807
-26.05 -0.375904972432566
-26 -0.375904975536026
-25.95 -0.375904978653143
-25.9 -0.37590498178065
-25.85 -0.375904984915051
-25.8 -0.375904988052605
-25.75 -0.37590499118932
-25.7 -0.375904994320936
-25.65 -0.375904997442916
-25.6 -0.37590500055043
-25.55 -0.375905003638343
-25.5 -0.375905006701204
-25.45 -0.375905009733224
-25.4 -0.37590501272827
-25.35 -0.375905015679843
-25.3 -0.375905018581065
-25.25 -0.375905021424661
-25.2 -0.375905024202944
-25.15 -0.375905026907796
-25.1 -0.375905029530652
-25.05 -0.375905032062478
-25 -0.375905034493757
-24.95 -0.375905036814464
-24.9 -0.375905039014053
-24.85 -0.37590504108143
-24.8 -0.375905043004939
-24.75 -0.375905044772337
-24.7 -0.375905046370771
-24.65 -0.375905047786764
-24.6 -0.375905049006186
-24.55 -0.375905050014236
-24.5 -0.375905050795416
-24.45 -0.375905051333516
-24.4 -0.375905051611585
-24.35 -0.37590505161191
-24.3 -0.375905051315998
-24.25 -0.375905050704549
-24.2 -0.375905049757439
-24.15 -0.375905048453696
-24.1 -0.375905046771478
-24.05 -0.375905044688056
-24 -0.375905042179794
-23.95 -0.375905039222127
-23.9 -0.375905035789546
-23.85 -0.375905031855582
-23.8 -0.375905027392786
-23.75 -0.375905022372721
-23.7 -0.375905016765943
-23.65 -0.375905010541992
-23.6 -0.375905003669386
-23.55 -0.375904996115609
-23.5 -0.375904987847106
-23.45 -0.375904978829284
-23.4 -0.375904969026509
-23.35 -0.375904958402107
-23.3 -0.375904946918373
-23.25 -0.375904934536579
-23.2 -0.375904921216983
-23.15 -0.375904906918848
-23.1 -0.375904891600461
-23.05 -0.375904875219158
-23 -0.375904857731349
-22.95 -0.375904839092555
-22.9 -0.375904819257443
-22.85 -0.375904798179871
-22.8 -0.375904775812936
-22.75 -0.375904752109028
-22.7 -0.375904727019893
-22.65 -0.375904700496693
-22.6 -0.37590467249009
-22.55 -0.375904642950316
-22.5 -0.375904611827266
-22.45 -0.375904579070593
-22.4 -0.375904544629808
-22.35 -0.375904508454391
-22.3 -0.375904470493913
-22.25 -0.375904430698161
-22.2 -0.375904389017275
-22.15 -0.375904345401896
-22.1 -0.375904299803317
-22.05 -0.375904252173652
-22 -0.375904202466011
-21.95 -0.375904150634684
-21.9 -0.375904096635338
-21.85 -0.375904040425226
-21.8 -0.375903981963402
-21.75 -0.375903921210956
-21.7 -0.375903858131255
-21.65 -0.375903792690194
-21.6 -0.375903724856467
-21.55 -0.375903654601848
-21.5 -0.375903581901478
-21.45 -0.375903506734177
-21.4 -0.375903429082765
-21.35 -0.37590334893439
-21.3 -0.375903266280885
-21.25 -0.375903181119129
-21.2 -0.375903093451422
-21.15 -0.375903003285889
-21.1 -0.375902910636883
-21.05 -0.375902815525416
-21 -0.375902717979603
-20.95 -0.375902618035125
-20.9 -0.375902515735706
-20.85 -0.375902411133613
-20.8 -0.375902304290175
-20.75 -0.375902195276315
-20.7 -0.375902084173111
-20.65 -0.37590197107237
-20.6 -0.375901856077232
-20.55 -0.375901739302784
-20.5 -0.375901620876712
-20.45 -0.375901500939962
-20.4 -0.375901379647438
-20.35 -0.375901257168718
-20.3 -0.375901133688798
-20.25 -0.375901009408867
-20.2 -0.375900884547106
-20.15 -0.375900759339524
-20.1 -0.375900634040814
-20.05 -0.375900508925257
-20 -0.375900384287648
-19.95 -0.375900260444261
-19.9 -0.375900137733855
-19.85 -0.37590001651872
-19.8 -0.375899897185757
-19.75 -0.375899780147606
-19.7 -0.375899665843826
-19.65 -0.375899554742111
-19.6 -0.375899447339562
-19.55 -0.375899344164018
-19.5 -0.375899245775429
-19.45 -0.375899152767304
-19.4 -0.375899065768203
-19.35 -0.375898985443311
-19.3 -0.375898912496067
-19.25 -0.375898847669874
-19.2 -0.375898791749876
-19.15 -0.375898745564822
-19.1 -0.375898709989007
-19.05 -0.375898685944307
-19 -0.375898674402295
-18.95 -0.375898676386468
-18.9 -0.37589869297456
-18.85 -0.375898725300967
-18.8 -0.375898774559286
-18.75 -0.375898842004959
-18.7 -0.375898928958046
-18.65 -0.375899036806121
-18.6 -0.37589916700729
-18.55 -0.37589932109336
-18.5 -0.375899500673133
-18.45 -0.375899707435855
-18.4 -0.375899943154815
-18.35 -0.375900209691096
-18.3 -0.37590050899749
-18.25 -0.375900843122581
-18.2 -0.375901214214995
-18.15 -0.375901624527827
-18.1 -0.375902076423252
-18.05 -0.375902572377314
-18 -0.375903114984907
-17.95 -0.37590370696495
-17.9 -0.375904351165753
-17.85 -0.375905050570588
-17.8 -0.375905808303452
-17.75 -0.375906627635049
-17.7 -0.375907511988958
-17.65 -0.375908464948026
-17.6 -0.37590949026096
-17.55 -0.375910591849126
-17.5 -0.375911773813558
-17.45 -0.375913040442181
-17.4 -0.375914396217225
-17.35 -0.375915845822856
-17.3 -0.375917394153
-17.25 -0.375919046319366
-17.2 -0.375920807659663
-17.15 -0.375922683746004
-17.1 -0.37592468039349
-17.05 -0.37592680366897
-17 -0.375929059899973
-16.95 -0.375931455683795
-16.9 -0.375933997896735
-16.85 -0.37593669370348
-16.8 -0.375939550566609
-16.75 -0.375942576256224
-16.7 -0.375945778859683
-16.65 -0.375949166791424
-16.6 -0.375952748802871
-16.55 -0.375956533992399
-16.5 -0.375960531815348
-16.45 -0.375964752094065
-16.4 -0.375969205027962
-16.35 -0.375973901203565
-16.3 -0.375978851604533
-16.25 -0.375984067621642
-16.2 -0.375989561062687
-16.15 -0.37599534416231
-16.1 -0.376001429591703
-16.05 -0.376007830468184
-16 -0.376014560364609
-15.95 -0.376021633318605
-15.9 -0.376029063841587
-15.85 -0.376036866927545
-15.8 -0.376045058061568
-15.75 -0.376053653228077
-15.7 -0.376062668918747
-15.65 -0.376072122140079
-15.6 -0.376082030420613
-15.55 -0.376092411817729
-15.5 -0.376103284924032
-15.45 -0.376114668873281
-15.4 -0.376126583345839
-15.35 -0.376139048573613
-15.3 -0.376152085344466
-15.25 -0.376165715006068
-15.2 -0.376179959469165
-15.15 -0.376194841210244
-15.1 -0.376210383273567
-15.05 -0.376226609272562
-15 -0.376243543390544
-14.95 -0.37626121038075
-14.9 -0.376279635565681
-14.85 -0.376298844835724
-14.8 -0.376318864647057
-14.75 -0.376339722018823
-14.7 -0.376361444529565
-14.65 -0.376384060312927
-14.6 -0.376407598052611
-14.55 -0.376432086976608
-14.5 -0.376457556850697
-14.45 -0.376484037971224
-14.4 -0.376511561157184
-14.35 -0.376540157741614
-14.3 -0.376569859562315
-14.25 -0.376600698951937
-14.2 -0.376632708727446
-14.15 -0.376665922178998
-14.1 -0.376700373058269
-14.05 -0.376736095566258
-14 -0.376773124340611
-13.95 -0.376811494442505
-13.9 -0.37685124134313
-13.85 -0.376892400909815
-13.8 -0.376935009391844
-13.75 -0.376979103405995
-13.7 -0.377024719921866
-13.65 -0.377071896247013
-13.6 -0.377120670011951
-13.55 -0.377171079155064
-13.5 -0.377223161907449
-13.45 -0.37727695677774
-13.4 -0.377332502536942
-13.35 -0.377389838203293
-13.3 -0.377449003027192
-13.25 -0.377510036476187
-13.2 -0.377572978220051
-13.15 -0.377637868115939
-13.1 -0.377704746193611
-13.05 -0.377773652640725
-13 -0.377844627788153
-12.95 -0.3779177120953
-12.9 -0.377992946135372
-12.85 -0.378070370580539
-12.8 -0.37815002618692
-12.75 -0.378231953779312
-12.7 -0.378316194235574
-12.65 -0.37840278847054
-12.6 -0.378491777419371
-12.55 -0.378583202020182
-12.5 -0.378677103195815
-12.45 -0.3787735218346
-12.4 -0.378872498769914
-12.35 -0.378974074758365
-12.3 -0.379078290456392
-12.25 -0.379185186395067
-12.2 -0.379294802952881
-12.15 -0.37940718032625
-12.1 -0.379522358497518
-12.05 -0.379640377200165
-12 -0.379761275880957
-11.95 -0.379885093658742
-11.9 -0.380011869279598
-11.85 -0.380141641068011
-11.8 -0.380274446873775
-11.75 -0.380410324014264
-11.7 -0.380549309211762
-11.65 -0.380691438525469
-11.6 -0.380836747277857
-11.55 -0.380985269974984
-11.5 -0.381137040220417
-11.45 -0.381292090622363
-11.4 -0.381450452693644
-11.35 -0.381612156744115
-11.3 -0.381777231765141
-11.25 -0.381945705305726
-11.2 -0.382117603339913
-11.15 -0.382292950125039
-11.1 -0.382471768050473
-11.05 -0.382654077476412
-11 -0.382839896562371
-10.95 -0.383029241084971
-10.9 -0.383222124244649
-10.85 -0.383418556460918
-10.8 -0.383618545155843
-10.75 -0.383822094525366
-10.7 -0.384029205298185
-10.65 -0.384239874481874
-10.6 -0.384454095095976
-10.55 -0.384671855891823
-10.5 -0.384893141058868
-10.45 -0.385117929917367
-10.4 -0.385346196597255
-10.35 -0.385577909703157
-10.3 -0.385813031965466
-10.25 -0.386051519877536
-10.2 -0.38629332331905
-10.15 -0.386538385165722
-10.1 -0.386786640885534
-10.05 -0.387038018121812
-10 -0.387292436263517
-9.95 -0.387549806003186
-9.9 -0.387810028883094
-9.85 -0.388072996830266
-9.8 -0.388338591681076
-9.75 -0.38860668469627
-9.7 -0.388877136067354
-9.65 -0.389149794415394
-9.6 -0.38942449628338
-9.55 -0.389701065623396
-9.5 -0.389979313279986
-9.45 -0.390259036471161
-9.4 -0.390540018268636
-9.35 -0.390822027078952
-9.3 -0.391104816127275
-9.25 -0.391388122945709
-9.2 -0.391671668868086
-9.15 -0.391955158533247
-9.1 -0.392238279398913
-9.05 -0.392520701268314
-9 -0.392802075831772
-8.95 -0.393082036225498
-8.9 -0.393360196609904
-8.85 -0.393636151769709
-8.8 -0.393909476738182
-8.75 -0.394179726447816
-8.7 -0.394446435409737
-8.65 -0.394709117424104
-8.6 -0.39496726532374
-8.55 -0.395220350753141
-8.5 -0.395467823984981
-8.45 -0.395709113776128
-8.4 -0.395943627265102
-8.35 -0.396170749912806
-8.3 -0.396389845488253
-8.25 -0.396600256100873
-8.2 -0.396801302280895
-8.15 -0.396992283109111
-8.1 -0.397172476397236
-8.05 -0.397341138919909
-8 -0.397497506699231
-7.95 -0.397640795342602
-7.9 -0.397770200434442
-7.85 -0.397884897982267
-7.8 -0.397984044917411
-7.75 -0.398066779650552
-7.7 -0.398132222682074
-7.65 -0.398179477267139
-7.6 -0.398207630135217
-7.55 -0.398215752263727
-7.5 -0.398202899705282
-7.45 -0.39816811446796
-7.4 -0.3981104254479
-7.35 -0.39802884941343
-7.3 -0.39792239203986
-7.25 -0.397790048993971
-7.2 -0.397630807067161
-7.15 -0.397443645356151
-7.1 -0.397227536490053
-7.05 -0.39698144790256
-7 -0.396704343147935
-6.95 -0.396395183259397
-6.9 -0.39605292814845
-6.85 -0.395676538043578
-6.8 -0.395264974966674
-6.75 -0.394817204245445
-6.7 -0.394332196059927
-6.65 -0.393808927021107
-6.6 -0.393246381779513
-6.55 -0.39264355466144
-6.5 -0.391999451330339
-6.45 -0.391313090470624
-6.4 -0.390583505490995
-6.35 -0.389809746244066
-6.3 -0.388990880758839
-6.25 -0.388125996982284
-6.2 -0.387214204525942
-6.15 -0.386254636413181
-6.1 -0.385246450822347
-6.05 -0.384188832820742
-6 -0.383080996083982
-5.95 -0.381922184594942
-5.9 -0.380711674316125
-5.85 -0.379448774828993
-5.8 -0.378132830933439
-5.75 -0.376763224200323
-5.7 -0.375339374469714
-5.65 -0.373860741287322
-5.6 -0.372326825271399
-5.55 -0.370737169402347
-5.5 -0.369091360227254
-5.45 -0.367389028971644
-5.4 -0.365629852550919
-5.35 -0.363813554474214
-5.3 -0.361939905633821
-5.25 -0.360008724973771
-5.2 -0.358019880031835
-5.15 -0.355973287349939
-5.1 -0.353868912748841
-5.05 -0.351706771463933
-5 -0.349486928140152
-4.95 -0.347209496685215
-4.9 -0.344874639981746
-4.85 -0.342482569460305
-4.8 -0.340033544536882
-4.75 -0.337527871919985
-4.7 -0.334965904794166
-4.65 -0.332348041888438
-4.6 -0.329674726439797
-4.55 -0.326946445063687
-4.5 -0.324163726544869
-4.45 -0.321327140563729
-4.4 -0.318437296374426
-4.35 -0.315494841452645
-4.3 -0.312500460131755
-4.25 -0.309454872247141
-4.2 -0.306358831809107
-4.15 -0.303213125725166
-4.1 -0.300018572592652
-4.05 -0.296776021582354
-4 -0.293486351433361
-3.95 -0.290150469578378
-3.9 -0.286769311417515
-3.85 -0.283343839756921
-3.8 -0.279875044426578
-3.75 -0.276363942089224
-3.7 -0.272811576249568
-3.65 -0.269219017469883
-3.6 -0.265587363794622
-3.55 -0.261917741382975
-3.5 -0.258211305344285
-3.45 -0.254469240767058
-3.4 -0.250692763927912
-3.35 -0.246883123662305
-3.3 -0.243041602874387
-3.25 -0.239169520158735
-3.2 -0.235268231502334
-3.15 -0.231339132030844
-3.1 -0.227383657759185
-3.05 -0.223403287302699
-3 -0.219399543501862
-2.95 -0.215373994910658
-2.9 -0.211328257096443
-2.85 -0.207263993697495
-2.8 -0.203182917183543
-2.75 -0.199086789264393
-2.7 -0.194977420892511
-2.65 -0.190856671806992
-2.6 -0.18672644956887
-2.55 -0.18258870804121
-2.5 -0.178445445271824
-2.45 -0.174298700741839
-2.4 -0.170150551949642
-2.35 -0.166003110306862
-2.3 -0.16185851633101
-2.25 -0.157718934128064
-2.2 -0.153586545167537
-2.15 -0.149463541362291
-2.1 -0.145352117475417
-2.05 -0.141254462886722
-2 -0.137172752761565
-1.95 -0.133109138674792
-1.9 -0.129065738752227
-1.85 -0.125044627401191
-1.8 -0.121047824709968
-1.75 -0.117077285603553
-1.7 -0.113134888849457
-1.65 -0.109222426012552
-1.59999999999999 -0.105341590461896
-1.55 -0.101493966534974
-1.5 -0.0976810189659477
-1.45 -0.0939040826840937
-1.4 -0.0901643530867931
-1.34999999999999 -0.0864628768881925
-1.3 -0.0828005436400139
-1.25 -0.0791780780151164
-1.2 -0.0755960329373695
-1.15 -0.0720547836333488
-1.09999999999999 -0.0685545226724551
-1.05 -0.0650952560524614
-1 -0.0616768003773767
-0.949999999999996 -0.0582987811640583
-0.899999999999999 -0.0549606323033789
-0.849999999999994 -0.0516615966911206
-0.799999999999997 -0.0484007280332876
-0.75 -0.0451768938203302
-0.699999999999996 -0.0419887794549824
-0.649999999999999 -0.0388348935091372
-0.599999999999994 -0.0357135740764898
-0.549999999999997 -0.0326229961796419
-0.5 -0.0295611801830091
-0.449999999999996 -0.0265260011562377
-0.399999999999999 -0.0235151991269131
-0.349999999999994 -0.0205263901561263
-0.299999999999997 -0.0175570781659183
-0.25 -0.0146046674437304
-0.199999999999996 -0.0116664757456837
-0.149999999999999 -0.00873974791777044
-0.0999999999999943 -0.00582166995179744
-0.0499999999999972 -0.00290938339114044
0 0
0.0500000000000043 0.00290938339114044
0.100000000000001 0.00582166995179744
0.150000000000006 0.00873974791777044
0.200000000000003 0.0116664757456837
0.25 0.0146046674437304
0.300000000000004 0.0175570781659183
0.350000000000001 0.0205263901561263
0.400000000000006 0.0235151991269131
0.450000000000003 0.0265260011562377
0.5 0.0295611801830092
0.550000000000004 0.0326229961796419
0.600000000000001 0.0357135740764898
0.650000000000006 0.0388348935091373
0.700000000000003 0.0419887794549825
0.75 0.0451768938203303
0.800000000000004 0.0484007280332878
0.850000000000001 0.0516615966911207
0.900000000000006 0.0549606323033791
0.950000000000003 0.0582987811640585
1 0.0616768003773769
1.05 0.0650952560524616
1.1 0.0685545226724554
1.15000000000001 0.0720547836333491
1.2 0.0755960329373697
1.25 0.0791780780151166
1.3 0.0828005436400142
1.35 0.0864628768881927
1.40000000000001 0.0901643530867934
1.45 0.093904082684094
1.5 0.0976810189659481
1.55 0.101493966534974
1.6 0.105341590461896
1.65000000000001 0.109222426012553
1.7 0.113134888849457
1.75 0.117077285603553
1.8 0.121047824709968
1.85 0.125044627401192
1.90000000000001 0.129065738752228
1.95 0.133109138674793
2 0.137172752761565
2.05 0.141254462886723
2.1 0.145352117475417
2.15000000000001 0.149463541362291
2.2 0.153586545167538
2.25 0.157718934128064
2.3 0.16185851633101
2.35 0.166003110306862
2.40000000000001 0.170150551949642
2.45 0.174298700741839
2.5 0.178445445271825
2.55 0.182588708041211
2.6 0.18672644956887
2.65000000000001 0.190856671806992
2.7 0.194977420892512
2.75 0.199086789264394
2.8 0.203182917183544
2.85 0.207263993697496
2.90000000000001 0.211328257096444
2.95 0.215373994910659
3 0.219399543501862
3.05 0.223403287302699
3.1 0.227383657759186
3.15000000000001 0.231339132030845
3.2 0.235268231502335
3.25 0.239169520158736
3.3 0.243041602874388
3.35 0.246883123662306
3.40000000000001 0.250692763927913
3.45 0.254469240767059
3.5 0.258211305344286
3.55 0.261917741382976
3.6 0.265587363794623
3.65000000000001 0.269219017469884
3.7 0.272811576249569
3.75 0.276363942089225
3.8 0.279875044426579
3.85 0.283343839756922
3.90000000000001 0.286769311417517
3.95 0.290150469578379
4 0.293486351433362
4.05 0.296776021582355
4.1 0.300018572592653
4.15000000000001 0.303213125725167
4.2 0.306358831809108
4.25 0.309454872247142
4.3 0.312500460131756
4.35 0.315494841452646
4.40000000000001 0.318437296374427
4.45 0.32132714056373
4.5 0.324163726544871
4.55 0.326946445063688
4.6 0.329674726439799
4.65000000000001 0.332348041888439
4.7 0.334965904794167
4.75 0.337527871919986
4.8 0.340033544536883
4.85 0.342482569460306
4.90000000000001 0.344874639981747
4.95 0.347209496685216
5 0.349486928140153
5.05 0.351706771463934
5.1 0.353868912748842
5.15000000000001 0.35597328734994
5.2 0.358019880031836
5.25 0.360008724973772
5.3 0.361939905633822
5.35 0.363813554474215
5.40000000000001 0.36562985255092
5.45 0.367389028971646
5.5 0.369091360227255
5.55 0.370737169402348
5.6 0.3723268252714
5.65000000000001 0.373860741287323
5.7 0.375339374469715
5.75 0.376763224200324
5.8 0.378132830933441
5.85 0.379448774828994
5.90000000000001 0.380711674316126
5.95 0.381922184594943
6 0.383080996083983
6.05 0.384188832820743
6.1 0.385246450822348
6.15000000000001 0.386254636413182
6.2 0.387214204525943
6.25 0.388125996982285
6.3 0.388990880758841
6.35 0.389809746244067
6.40000000000001 0.390583505490996
6.45 0.391313090470625
6.5 0.39199945133034
6.55 0.392643554661441
6.6 0.393246381779514
6.65000000000001 0.393808927021108
6.7 0.394332196059928
6.75 0.394817204245446
6.8 0.395264974966675
6.85 0.395676538043579
6.90000000000001 0.396052928148451
6.95 0.396395183259398
7 0.396704343147936
7.05 0.396981447902561
7.1 0.397227536490054
7.15000000000001 0.397443645356152
7.2 0.397630807067162
7.25 0.397790048993972
7.3 0.397922392039861
7.35 0.398028849413431
7.40000000000001 0.398110425447901
7.45 0.398168114467961
7.5 0.398202899705283
7.55 0.398215752263728
7.6 0.398207630135218
7.65000000000001 0.39817947726714
7.7 0.398132222682075
7.75 0.398066779650552
7.8 0.397984044917411
7.85 0.397884897982268
7.90000000000001 0.397770200434443
7.95 0.397640795342603
8 0.397497506699232
8.05 0.39734113891991
8.1 0.397172476397237
8.15000000000001 0.396992283109112
8.2 0.396801302280896
8.25 0.396600256100874
8.3 0.396389845488253
8.35 0.396170749912807
8.40000000000001 0.395943627265103
8.45 0.395709113776129
8.5 0.395467823984982
8.55 0.395220350753142
8.6 0.394967265323741
8.65000000000001 0.394709117424105
8.7 0.394446435409737
8.75 0.394179726447817
8.8 0.393909476738183
8.85 0.39363615176971
8.90000000000001 0.393360196609905
8.95 0.393082036225499
9 0.392802075831772
9.05 0.392520701268315
9.1 0.392238279398914
9.15000000000001 0.391955158533247
9.2 0.391671668868087
9.25 0.39138812294571
9.3 0.391104816127275
9.35 0.390822027078953
9.40000000000001 0.390540018268637
9.45 0.390259036471162
9.5 0.389979313279987
9.55 0.389701065623397
9.6 0.389424496283381
9.65000000000001 0.389149794415395
9.7 0.388877136067354
9.75 0.388606684696271
9.8 0.388338591681077
9.85 0.388072996830267
9.90000000000001 0.387810028883094
9.95 0.387549806003187
10 0.387292436263518
10.05 0.387038018121813
10.1 0.386786640885534
10.15 0.386538385165723
10.2 0.386293323319051
10.25 0.386051519877536
10.3 0.385813031965467
10.35 0.385577909703158
10.4 0.385346196597256
10.45 0.385117929917367
10.5 0.384893141058869
10.55 0.384671855891824
10.6 0.384454095095977
10.65 0.384239874481875
10.7 0.384029205298186
10.75 0.383822094525367
10.8 0.383618545155844
10.85 0.383418556460919
10.9 0.38322212424465
10.95 0.383029241084972
11 0.382839896562372
11.05 0.382654077476413
11.1 0.382471768050474
11.15 0.38229295012504
11.2 0.382117603339914
11.25 0.381945705305727
11.3 0.381777231765142
11.35 0.381612156744116
11.4 0.381450452693644
11.45 0.381292090622364
11.5 0.381137040220418
11.55 0.380985269974985
11.6 0.380836747277857
11.65 0.38069143852547
11.7 0.380549309211762
11.75 0.380410324014265
11.8 0.380274446873776
11.85 0.380141641068012
11.9 0.380011869279599
11.95 0.379885093658743
12 0.379761275880958
12.05 0.379640377200166
12.1 0.379522358497519
12.15 0.379407180326251
12.2 0.379294802952882
12.25 0.379185186395068
12.3 0.379078290456392
12.35 0.378974074758366
12.4 0.378872498769915
12.45 0.378773521834601
12.5 0.378677103195815
12.55 0.378583202020182
12.6 0.378491777419372
12.65 0.378402788470541
12.7 0.378316194235575
12.75 0.378231953779313
12.8 0.378150026186921
12.85 0.37807037058054
12.9 0.377992946135373
12.95 0.377917712095301
13 0.377844627788154
13.05 0.377773652640726
13.1 0.377704746193612
13.15 0.37763786811594
13.2 0.377572978220052
13.25 0.377510036476188
13.3 0.377449003027193
13.35 0.377389838203294
13.4 0.377332502536943
13.45 0.377276956777741
13.5 0.37722316190745
13.55 0.377171079155065
13.6 0.377120670011952
13.65 0.377071896247014
13.7 0.377024719921867
13.75 0.376979103405996
13.8 0.376935009391845
13.85 0.376892400909816
13.9 0.37685124134313
13.95 0.376811494442505
14 0.376773124340611
14.05 0.376736095566259
14.1 0.37670037305827
14.15 0.376665922178999
14.2 0.376632708727446
14.25 0.376600698951938
14.3 0.376569859562315
14.35 0.376540157741614
14.4 0.376511561157185
14.45 0.376484037971224
14.5 0.376457556850698
14.55 0.376432086976609
14.6 0.376407598052612
14.65 0.376384060312928
14.7 0.376361444529566
14.75 0.376339722018824
14.8 0.376318864647058
14.85 0.376298844835725
14.9 0.376279635565682
14.95 0.376261210380751
15 0.376243543390544
15.05 0.376226609272563
15.1 0.376210383273567
15.15 0.376194841210245
15.2 0.376179959469166
15.25 0.376165715006069
15.3 0.376152085344467
15.35 0.376139048573614
15.4 0.37612658334584
15.45 0.376114668873282
15.5 0.376103284924033
15.55 0.37609241181773
15.6 0.376082030420614
15.65 0.37607212214008
15.7 0.376062668918747
15.75 0.376053653228078
15.8 0.376045058061569
15.85 0.376036866927546
15.9 0.376029063841588
15.95 0.376021633318606
16 0.37601456036461
16.05 0.376007830468185
16.1 0.376001429591704
16.15 0.375995344162311
16.2 0.375989561062688
16.25 0.375984067621642
16.3 0.375978851604534
16.35 0.375973901203566
16.4 0.375969205027963
16.45 0.375964752094066
16.5 0.375960531815349
16.55 0.3759565339924
16.6 0.375952748802872
16.65 0.375949166791425
16.7 0.375945778859683
16.75 0.375942576256225
16.8 0.37593955056661
16.85 0.375936693703481
16.9 0.375933997896736
16.95 0.375931455683796
17 0.375929059899974
17.05 0.375926803668971
17.1 0.375924680393491
17.15 0.375922683746005
17.2 0.375920807659664
17.25 0.375919046319367
17.3 0.375917394153001
17.35 0.375915845822857
17.4 0.375914396217226
17.45 0.375913040442182
17.5 0.375911773813559
17.55 0.375910591849126
17.6 0.375909490260961
17.65 0.375908464948027
17.7 0.375907511988959
17.75 0.37590662763505
17.8 0.375905808303453
17.85 0.375905050570588
17.9 0.375904351165754
17.95 0.375903706964951
18 0.375903114984908
18.05 0.375902572377315
18.1 0.375902076423253
18.15 0.375901624527828
18.2 0.375901214214995
18.25 0.375900843122582
18.3 0.375900508997491
18.35 0.375900209691097
18.4 0.375899943154816
18.45 0.375899707435856
18.5 0.375899500673134
18.55 0.375899321093361
18.6 0.375899167007291
18.65 0.375899036806122
18.7 0.375898928958047
18.75 0.37589884200496
18.8 0.375898774559287
18.85 0.375898725300968
18.9 0.375898692974561
18.95 0.375898676386469
19 0.375898674402296
19.05 0.375898685944307
19.1 0.375898709989008
19.15 0.375898745564823
19.2 0.375898791749877
19.25 0.375898847669875
19.3 0.375898912496068
19.35 0.375898985443312
19.4 0.375899065768204
19.45 0.375899152767305
19.5 0.37589924577543
19.55 0.375899344164019
19.6 0.375899447339563
19.65 0.375899554742112
19.7 0.375899665843827
19.75 0.375899780147607
19.8 0.375899897185758
19.85 0.375900016518721
19.9 0.375900137733856
19.95 0.375900260444261
20 0.375900384287649
20.05 0.375900508925258
20.1 0.375900634040815
20.15 0.375900759339524
20.2 0.375900884547107
20.25 0.375901009408868
20.3 0.375901133688799
20.35 0.375901257168719
20.4 0.375901379647439
20.45 0.375901500939963
20.5 0.375901620876712
20.55 0.375901739302785
20.6 0.375901856077233
20.65 0.375901971072371
20.7 0.375902084173112
20.75 0.375902195276316
20.8 0.375902304290176
20.85 0.375902411133614
20.9 0.375902515735707
20.95 0.375902618035126
21 0.375902717979604
21.05 0.375902815525417
21.1 0.375902910636884
21.15 0.37590300328589
21.2 0.375903093451423
21.25 0.375903181119129
21.3 0.375903266280886
21.35 0.375903348934391
21.4 0.375903429082765
21.45 0.375903506734178
21.5 0.375903581901479
21.55 0.375903654601849
21.6 0.375903724856468
21.65 0.375903792690194
21.7 0.375903858131255
21.75 0.375903921210957
21.8 0.375903981963402
21.85 0.375904040425226
21.9 0.375904096635339
21.95 0.375904150634685
22 0.375904202466012
22.05 0.375904252173653
22.1 0.375904299803318
22.15 0.375904345401897
22.2 0.375904389017276
22.25 0.375904430698162
22.3 0.375904470493914
22.35 0.375904508454391
22.4 0.375904544629808
22.45 0.375904579070594
22.5 0.375904611827267
22.55 0.375904642950317
22.6 0.375904672490091
22.65 0.375904700496694
22.7 0.375904727019893
22.75 0.375904752109029
22.8 0.375904775812937
22.85 0.375904798179872
22.9 0.375904819257444
22.95 0.375904839092556
23 0.37590485773135
23.05 0.375904875219159
23.1 0.375904891600462
23.15 0.375904906918849
23.2 0.375904921216984
23.25 0.37590493453658
23.3 0.375904946918374
23.35 0.375904958402108
23.4 0.37590496902651
23.45 0.375904978829285
23.5 0.375904987847107
23.55 0.37590499611561
23.6 0.375905003669387
23.65 0.375905010541993
23.7 0.375905016765944
23.75 0.375905022372722
23.8 0.375905027392787
23.85 0.375905031855583
23.9 0.375905035789547
23.95 0.375905039222128
24 0.375905042179795
24.05 0.375905044688057
24.1 0.375905046771479
24.15 0.375905048453697
24.2 0.37590504975744
24.25 0.37590505070455
24.3 0.375905051315998
24.35 0.375905051611911
24.4 0.375905051611585
24.45 0.375905051333517
24.5 0.375905050795417
24.55 0.375905050014236
24.6 0.375905049006187
24.65 0.375905047786765
24.7 0.375905046370772
24.75 0.375905044772337
24.8 0.37590504300494
24.85 0.375905041081431
24.9 0.375905039014054
24.95 0.375905036814465
25 0.375905034493758
25.05 0.375905032062479
25.1 0.375905029530653
25.15 0.375905026907797
25.2 0.375905024202945
25.25 0.375905021424662
25.3 0.375905018581066
25.35 0.375905015679844
25.4 0.375905012728271
25.45 0.375905009733225
25.5 0.375905006701205
25.55 0.375905003638344
25.6 0.375905000550431
25.65 0.375904997442917
25.7 0.375904994320937
25.75 0.375904991189321
25.8 0.375904988052606
25.85 0.375904984915052
25.9 0.375904981780651
25.95 0.375904978653144
26 0.375904975536027
26.05 0.375904972432567
26.1 0.375904969345808
26.15 0.375904966278588
26.2 0.37590496323354
26.25 0.375904960213109
26.3 0.375904957219559
26.35 0.375904954254978
26.4 0.375904951321293
26.45 0.375904948420273
26.5 0.375904945553538
26.55 0.375904942722565
26.6 0.3759049399287
26.65 0.375904937173159
26.7 0.375904934457036
26.75 0.375904931781312
26.8 0.375904929146858
26.85 0.375904926554441
26.9 0.375904924004728
26.95 0.375904921498298
27 0.375904919035637
27.05 0.37590491661715
27.1 0.375904914243162
27.15 0.375904911913925
27.2 0.375904909629618
27.25 0.375904907390357
27.3 0.375904905196194
27.35 0.375904903047119
27.4 0.375904900943071
27.45 0.375904898883934
27.5 0.375904896869544
27.55 0.37590489489969
27.6 0.375904892974119
27.65 0.375904891092538
27.7 0.375904889254614
27.75 0.375904887459982
27.8 0.375904885708242
27.85 0.375904883998966
27.9 0.375904882331695
27.95 0.375904880705947
28 0.375904879121215
28.05 0.37590487757697
28.1 0.375904876072664
28.15 0.37590487460773
28.2 0.375904873181585
28.25 0.375904871793631
28.3 0.375904870443258
28.35 0.375904869129843
28.4 0.375904867852753
28.45 0.375904866611348
28.5 0.375904865404979
28.55 0.37590486423299
28.6 0.375904863094723
28.65 0.375904861989512
28.7 0.375904860916693
28.75 0.375904859875596
28.8 0.375904858865553
28.85 0.375904857885894
28.9 0.375904856935953
28.95 0.375904856015062
29 0.37590485512256
29.05 0.375904854257785
29.1 0.375904853420083
29.15 0.375904852608801
29.2 0.375904851823294
29.25 0.375904851062922
29.3 0.375904850327052
29.35 0.375904849615056
29.4 0.375904848926315
29.45 0.375904848260217
29.5 0.375904847616159
29.55 0.375904846993545
29.6 0.37590484639179
29.65 0.375904845810315
29.7 0.375904845248553
29.75 0.375904844705946
29.8 0.375904844181944
29.85 0.375904843676009
29.9 0.375904843187612
29.95 0.375904842716235
30 0.375904842261369
30.05 0.375904841822516
30.1 0.37590484139919
30.15 0.375904840990913
30.2 0.375904840597218
30.25 0.37590484021765
30.3 0.375904839851764
30.35 0.375904839499124
30.4 0.375904839159306
30.45 0.375904838831896
30.5 0.375904838516491
30.55 0.375904838212697
30.6 0.37590483792013
30.65 0.375904837638417
30.7 0.375904837367195
30.75 0.375904837106111
30.8 0.375904836854821
30.85 0.37590483661299
30.9 0.375904836380293
30.95 0.375904836156416
31 0.375904835941052
31.05 0.375904835733904
31.1 0.375904835534683
31.15 0.375904835343108
31.2 0.37590483515891
31.25 0.375904834981824
31.3 0.375904834811596
31.35 0.375904834647978
31.4 0.375904834490732
31.45 0.375904834339625
31.5 0.375904834194435
31.55 0.375904834054943
31.6 0.37590483392094
31.65 0.375904833792223
31.7 0.375904833668597
31.75 0.37590483354987
31.8 0.37590483343586
31.85 0.37590483332639
31.9 0.37590483322129
31.95 0.375904833120393
32 0.37590483302354
32.05 0.375904832930577
32.1 0.375904832841357
32.15 0.375904832755734
32.2 0.375904832673572
32.25 0.375904832594736
32.3 0.375904832519099
32.35 0.375904832446535
32.4 0.375904832376926
32.45 0.375904832310156
32.5 0.375904832246114
32.55 0.375904832184692
32.6 0.375904832125789
32.65 0.375904832069303
32.7 0.375904832015141
32.75 0.375904831963208
32.8 0.375904831913418
32.85 0.375904831865683
32.9 0.375904831819922
32.95 0.375904831776056
33 0.375904831734008
33.05 0.375904831693705
33.1 0.375904831655077
33.15 0.375904831618055
33.2 0.375904831582575
33.25 0.375904831548573
33.3 0.375904831515989
33.35 0.375904831484765
33.4 0.375904831454844
33.45 0.375904831426175
33.5 0.375904831398704
33.55 0.375904831372383
33.6 0.375904831347164
33.65 0.375904831323
33.7 0.375904831299849
33.75 0.375904831277668
33.8 0.375904831256416
33.85 0.375904831236055
33.9 0.375904831216547
33.95 0.375904831197857
34 0.37590483117995
34.05 0.375904831162793
34.1 0.375904831146355
34.15 0.375904831130606
34.2 0.375904831115516
34.25 0.375904831101057
34.3 0.375904831087203
34.35 0.375904831073928
34.4 0.375904831061208
34.45 0.375904831049018
34.5 0.375904831037336
34.55 0.375904831026142
34.6 0.375904831015412
34.65 0.375904831005129
34.7 0.375904830995273
34.75 0.375904830985824
34.8 0.375904830976767
34.85 0.375904830968083
34.9 0.375904830959757
34.95 0.375904830951773
35 0.375904830944116
35.05 0.375904830936772
35.1 0.375904830929727
35.15 0.375904830922967
35.2 0.375904830916481
35.25 0.375904830910256
35.3 0.375904830904281
35.35 0.375904830898543
35.4 0.375904830893034
35.45 0.375904830887742
35.5 0.375904830882657
35.55 0.375904830877771
35.6 0.375904830873074
35.65 0.375904830868558
35.7 0.375904830864214
35.75 0.375904830860036
35.8 0.375904830856015
35.85 0.375904830852146
35.9 0.37590483084842
35.95 0.375904830844832
36 0.375904830841377
36.05 0.375904830838048
36.1 0.37590483083484
36.15 0.375904830831749
36.2 0.375904830828769
36.25 0.375904830825898
36.3 0.375904830823129
36.35 0.375904830820461
36.4 0.375904830817889
36.45 0.37590483081541
36.5 0.375904830813021
36.55 0.37590483081072
36.6 0.375904830808503
36.65 0.375904830806367
36.7 0.375904830804312
36.75 0.375904830802333
36.8 0.37590483080043
36.85 0.375904830798599
36.9 0.37590483079684
36.95 0.375904830795149
37 0.375904830793524
37.05 0.375904830791964
37.1 0.375904830790465
37.15 0.375904830789027
37.2 0.375904830787647
37.25 0.375904830786322
37.3 0.375904830785049
37.35 0.375904830783827
37.4 0.375904830782653
37.45 0.375904830781523
37.5 0.375904830780436
37.55 0.375904830779388
37.6 0.375904830778376
37.65 0.375904830777398
37.7 0.37590483077645
37.75 0.37590483077553
37.8 0.375904830774634
37.85 0.37590483077376
37.9 0.375904830772906
37.95 0.375904830772067
38 0.375904830771243
38.05 0.37590483077043
38.1 0.375904830769627
38.15 0.375904830768832
38.2 0.375904830768043
38.25 0.375904830767259
38.3 0.375904830766478
38.35 0.375904830765702
38.4 0.375904830764928
38.45 0.375904830764157
38.5 0.37590483076339
38.55 0.375904830762627
38.6 0.375904830761869
38.65 0.375904830761117
38.7 0.375904830760375
38.75 0.375904830759642
38.8 0.375904830758921
38.85 0.375904830758215
38.9 0.375904830757526
38.95 0.375904830756857
39 0.37590483075621
39.05 0.375904830755588
39.1 0.375904830754992
39.15 0.375904830754427
39.2 0.375904830753893
39.25 0.375904830753393
39.3 0.375904830752929
39.35 0.375904830752502
39.4 0.375904830752112
39.45 0.375904830751761
39.5 0.375904830751449
39.55 0.375904830751175
39.6 0.375904830750939
39.65 0.375904830750739
39.7 0.375904830750575
39.75 0.375904830750444
39.8 0.375904830750343
39.85 0.37590483075027
39.9 0.375904830750223
39.95 0.375904830750196
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/absu-Ex2-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-27.445, xmax=27.445,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle |u|\)},
ymin=0.0328467372343934, ymax=1.07200077121889,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 1.00000000000844
-24.9 1.00000000001683
-24.85 1.00000000002518
-24.8 1.00000000003351
-24.75 1.00000000004181
-24.7 1.00000000005009
-24.65 1.00000000005834
-24.6 1.00000000006657
-24.55 1.00000000007475
-24.5 1.00000000008287
-24.45 1.00000000009091
-24.4 1.00000000009883
-24.35 1.00000000010659
-24.3 1.00000000011416
-24.25 1.00000000012146
-24.2 1.00000000012844
-24.15 1.00000000013503
-24.1 1.00000000014114
-24.05 1.00000000014667
-24 1.00000000015154
-23.95 1.00000000015562
-23.9 1.00000000015881
-23.85 1.00000000016098
-23.8 1.00000000016199
-23.75 1.00000000016172
-23.7 1.00000000016
-23.65 1.00000000015671
-23.6 1.00000000015168
-23.55 1.00000000014477
-23.5 1.00000000013582
-23.45 1.00000000012469
-23.4 1.00000000011122
-23.35 1.00000000009527
-23.3 1.00000000007671
-23.25 1.00000000005541
-23.2 1.00000000003127
-23.15 1.00000000000419
-23.1 0.999999999974078
-23.05 0.999999999940885
-23 0.999999999904571
-22.95 0.999999999865124
-22.9 0.999999999822559
-22.85 0.999999999776926
-22.8 0.999999999728302
-22.75 0.999999999676804
-22.7 0.999999999622587
-22.65 0.999999999565844
-22.6 0.999999999506813
-22.55 0.999999999445773
-22.5 0.999999999383051
-22.45 0.999999999319018
-22.4 0.999999999254094
-22.35 0.999999999188744
-22.3 0.99999999912348
-22.25 0.99999999905886
-22.2 0.999999998995486
-22.15 0.999999998934
-22.1 0.999999998875084
-22.05 0.999999998819454
-22 0.999999998767858
-21.95 0.999999998721066
-21.9 0.999999998679869
-21.85 0.999999998645068
-21.8 0.999999998617469
-21.75 0.999999998597871
-21.7 0.999999998587058
-21.65 0.999999998585789
-21.6 0.999999998594783
-21.55 0.999999998614711
-21.5 0.999999998646179
-21.45 0.999999998689715
-21.4 0.999999998745756
-21.35 0.999999998814629
-21.3 0.99999999889654
-21.25 0.999999998991553
-21.2 0.999999999099575
-21.15 0.999999999220343
-21.1 0.999999999353402
-21.05 0.999999999498091
-21 0.999999999653529
-20.95 0.999999999818596
-20.9 0.999999999991923
-20.85 1.00000000017188
-20.8 1.00000000035654
-20.75 1.00000000054373
-20.7 1.00000000073094
-20.65 1.00000000091539
-20.6 1.00000000109397
-20.55 1.00000000126329
-20.5 1.00000000141965
-20.45 1.00000000155904
-20.4 1.00000000167718
-20.35 1.00000000176951
-20.3 1.0000000018312
-20.25 1.00000000185722
-20.2 1.00000000184231
-20.15 1.00000000178103
-20.1 1.00000000166781
-20.05 1.00000000149701
-20 1.0000000012629
-19.95 1.00000000095978
-19.9 1.00000000058203
-19.85 1.00000000012413
-19.8 0.999999999580777
-19.75 0.999999998946956
-19.7 0.999999998217991
-19.65 0.999999997389658
-19.6 0.999999996458266
-19.55 0.99999999542075
-19.5 0.999999994274774
-19.45 0.999999993018827
-19.4 0.999999991652329
-19.35 0.999999990175738
-19.3 0.999999988590655
-19.25 0.999999986899926
-19.2 0.999999985107753
-19.15 0.999999983219797
-19.1 0.99999998124327
-19.05 0.99999997918704
-19 0.999999977061713
-18.95 0.999999974879717
-18.9 0.999999972655377
-18.85 0.999999970404977
-18.8 0.999999968146808
-18.75 0.999999965901211
-18.7 0.999999963690598
-18.65 0.999999961539457
-18.6 0.999999959474344
-18.55 0.999999957523847
-18.5 0.99999995571854
-18.45 0.999999954090901
-18.4 0.99999995267522
-18.35 0.999999951507471
-18.3 0.999999950625164
-18.25 0.999999950067163
-18.2 0.999999949873486
-18.15 0.999999950085065
-18.1 0.999999950743487
-18.05 0.999999951890695
-18 0.999999953568669
-17.95 0.99999995581907
-17.9 0.999999958682866
-17.85 0.999999962199916
-17.8 0.99999996640854
-17.75 0.999999971345062
-17.7 0.999999977043324
-17.65 0.999999983534188
-17.6 0.999999990845015
-17.55 0.999999998999138
-17.5 1.00000000801531
-17.45 1.00000001790718
-17.4 1.00000002868269
-17.35 1.00000004034359
-17.3 1.00000005288486
-17.25 1.00000006629422
-17.2 1.00000008055159
-17.15 1.00000009562862
-17.1 1.00000011148829
-17.05 1.00000012808446
-17 1.00000014536155
-16.95 1.00000016325424
-16.9 1.00000018168723
-16.85 1.00000020057509
-16.8 1.00000021982217
-16.75 1.00000023932262
-16.7 1.00000025896052
-16.65 1.00000027861002
-16.6 1.00000029813572
-16.55 1.00000031739309
-16.5 1.00000033622903
-16.45 1.00000035448253
-16.4 1.00000037198557
-16.35 1.00000038856399
-16.3 1.00000040403868
-16.25 1.00000041822681
-16.2 1.00000043094322
-16.15 1.00000044200199
-16.1 1.00000045121813
-16.05 1.00000045840945
-16 1.00000046339852
-15.95 1.00000046601482
-15.9 1.00000046609698
-15.85 1.00000046349518
-15.8 1.0000004580736
-15.75 1.00000044971304
-15.7 1.00000043831356
-15.65 1.00000042379725
-15.6 1.00000040611096
-15.55 1.00000038522917
-15.5 1.00000036115674
-15.45 1.00000033393177
-15.4 1.00000030362828
-15.35 1.00000027035892
-15.3 1.00000023427755
-15.25 1.00000019558158
-15.2 1.00000015451431
-15.15 1.00000011136693
-15.1 1.00000006648029
-15.05 1.00000002024644
-15 0.99999997310982
-14.95 0.999999925568029
-14.9 0.999999878172292
-14.85 0.999999831527402
-14.8 0.999999786291211
-14.75 0.999999743173592
-14.7 0.999999702934831
-14.65 0.999999666383426
-14.6 0.999999634373245
-14.55 0.999999607800016
-14.5 0.999999587597109
-14.45 0.999999574730602
-14.4 0.999999570193578
-14.35 0.999999574999659
-14.3 0.999999590175743
-14.25 0.999999616753941
-14.2 0.999999655762713
-14.15 0.999999708217183
-14.1 0.999999775108669
-14.05 0.999999857393417
-14 0.999999955980571
-13.95 1.00000007171941
-13.9 1.00000020538585
-13.85 1.00000035766839
-13.8 1.0000005291533
-13.75 1.00000072030938
-13.7 1.00000093147228
-13.65 1.00000116282826
-13.6 1.0000014143979
-13.55 1.00000168601936
-13.5 1.00000197733175
-13.45 1.00000228775842
-13.4 1.00000261649046
-13.35 1.00000296247045
-13.3 1.00000332437671
-13.25 1.00000370060807
-13.2 1.00000408926949
-13.15 1.00000448815847
-13.1 1.00000489475273
-13.05 1.00000530619897
-13 1.00000571930324
-12.95 1.0000061305229
-12.9 1.00000653596037
-12.85 1.00000693135897
-12.8 1.00000731210097
-12.75 1.00000767320793
-12.7 1.00000800934381
-12.65 1.00000831482066
-12.6 1.00000858360734
-12.55 1.00000880934132
-12.5 1.00000898534375
-12.45 1.00000910463788
-12.4 1.000009159971
-12.35 1.00000914384011
-12.3 1.00000904852118
-12.25 1.00000886610232
-12.2 1.00000858852075
-12.15 1.00000820760369
-12.1 1.00000771511309
-12.05 1.00000710279433
-12 1.00000636242861
-11.95 1.00000548588917
-11.9 1.0000044652011
-11.85 1.00000329260461
-11.8 1.00000196062163
-11.75 1.00000046212545
-11.7 0.999998790413162
-11.65 0.999996939280722
-11.6 0.999994903100099
-11.55 0.999992676898322
-11.5 0.999990256437929
-11.45 0.999987638298398
-11.4 0.999984819958077
-11.35 0.999981799876096
-11.3 0.999978577573703
-11.25 0.999975153714438
-11.2 0.999971530182536
-11.15 0.999967710158894
-11.1 0.999963698193935
-11.05 0.999959500276674
-11 0.999955123899252
-10.95 0.999950578116208
-10.9 0.999945873597738
-10.85 0.999941022676177
-10.8 0.999936039384938
-10.75 0.999930939489146
-10.7 0.999925740507218
-10.65 0.999920461722624
-10.6 0.999915124185124
-10.55 0.999909750700765
-10.5 0.999904365809972
-10.45 0.9998989957531
-10.4 0.999893668422858
-10.35 0.999888413303068
-10.3 0.999883261393295
-10.25 0.99987824511892
-10.2 0.999873398226339
-10.15 0.999868755663031
-10.1 0.999864353442328
-10.05 0.999860228492831
-10 0.999856418492506
-9.95 0.999852961687605
-9.9 0.999849896696695
-9.85 0.999847262300163
-9.8 0.999845097215748
-9.75 0.999843439860728
-9.7 0.999842328101582
-9.65 0.999841798992053
-9.6 0.999841888500716
-9.55 0.999842631229284
-9.5 0.999844060123048
-9.45 0.999846206175009
-9.4 0.999849098125398
-9.35 0.999852762158451
-9.3 0.999857221598449
-9.25 0.999862496607194
-9.2 0.999868603885216
-9.15 0.999875556379188
-9.1 0.999883362998107
-9.05 0.999892028340988
-9 0.999901552438878
-8.95 0.999911930514151
-8.9 0.999923152760129
-8.85 0.999935204144135
-8.8 0.999948064237206
-8.75 0.999961707073694
-8.7 0.999976101044063
-8.65 0.999991208824192
-8.6 1.00000698734451
-8.55 1.00002338780222
-8.5 1.00004035571995
-8.45 1.00005783105394
-8.4 1.00007574835492
-8.35 1.00009403698464
-8.3 1.000112621391
-8.25 1.00013142144434
-8.2 1.00015035283746
-8.15 1.00016932755176
-8.1 1.00018825439126
-8.05 1.0002070395866
-8 1.00022558747016
-7.95 1.00024380122368
-7.9 1.00026158369893
-7.85 1.0002788383119
-7.8 1.00029547001042
-7.75 1.00031138631467
-7.7 1.00032649842961
-7.65 1.00034072242782
-7.6 1.00035398050067
-7.55 1.00036620227526
-7.5 1.00037732619394
-7.45 1.0003873009526
-7.4 1.00039608699319
-7.35 1.00040365804568
-7.3 1.0004100027133
-7.25 1.000415126095
-7.2 1.00041905143769
-7.15 1.00042182181053
-7.1 1.00042350179271
-7.05 1.00042417916525
-7 1.00042396659683
-6.95 1.00042300331291
-6.9 1.00042145673633
-6.85 1.0004195240874
-6.8 1.00041743393011
-6.75 1.00041544765099
-6.7 1.00041386085583
-6.65 1.00041300466936
-6.6 1.00041324692175
-6.55 1.00041499320565
-6.5 1.00041868778638
-6.45 1.00042481434776
-6.4 1.00043389655499
-6.35 1.00044649841602
-6.3 1.00046322442189
-6.25 1.00048471944636
-6.2 1.00051166838477
-6.15 1.00054479551161
-6.1 1.00058486353604
-6.05 1.00063267233475
-6 1.00068905734074
-5.95 1.00075488756738
-5.9 1.00083106324649
-5.85 1.00091851305963
-5.8 1.00101819094202
-5.75 1.00113107243866
-5.7 1.0012581505928
-5.65 1.00140043134734
-5.6 1.00155892844046
-5.55 1.00173465777747
-5.5 1.00192863126175
-5.45 1.00214185006878
-5.4 1.00237529734826
-5.35 1.00262993034068
-5.3 1.00290667189611
-5.25 1.00320640138463
-5.2 1.00352994498944
-5.15 1.00387806537566
-5.1 1.00425145072996
-5.05 1.00465070316821
-5 1.00507632651101
-4.95 1.00552871342937
-4.9 1.00600813196564
-4.85 1.00651471143789
-4.8 1.00704842773903
-4.75 1.00760908804526
-4.7 1.0081963149524
-4.65 1.00880953006209
-4.6 1.0094479370441
-4.55 1.01011050420533
-4.5 1.01079594660047
-4.45 1.01150270772409
-4.4 1.0122289408291
-4.35 1.01297248992143
-4.3 1.01373087048671
-4.25 1.01450125001011
-4.2 1.01528042835676
-4.15 1.01606481808633
-4.1 1.0168504247817
-4.05 1.01763282747875
-4 1.0184071592907
-3.95 1.0191680883282
-3.9 1.01990979902308
-3.85 1.02062597397158
-3.8 1.02130977642042
-3.75 1.0219538335265
-3.7 1.02255022052908
-3.65 1.02309044598086
-3.6 1.02356543819196
-3.55 1.02396553304842
-3.5 1.02428046337389
-3.45 1.02449935001048
-3.4 1.02461069480074
-3.35 1.02460237565912
-3.3 1.02446164392636
-3.25 1.02417512420479
-3.2 1.02372881687612
-3.15 1.02310810350562
-3.1 1.02229775533809
-3.05 1.02128194509044
-3 1.02004426224423
-2.95 1.01856773203773
-2.9 1.01683483835167
-2.85 1.01482755067523
-2.8 1.01252735532897
-2.75 1.00991529110899
-2.7 1.00697198950202
-2.65 1.00367771960332
-2.6 1.00001243784926
-2.55 0.99595584265323
-2.5 0.991487434007534
-2.45 0.986586578085264
-2.4 0.98123257684448
-2.35 0.975404742602839
-2.3 0.969082477514115
-2.25 0.962245357839102
-2.2 0.95487322286257
-2.15 0.946946268265589
-2.1 0.938445143719183
-2.05 0.929351054421602
-2 0.919645866258049
-1.95 0.90931221421961
-1.9 0.898333613678118
-1.85 0.886694574077239
-1.8 0.874380714568377
-1.75 0.86137888109494
-1.7 0.84767726441197
-1.65 0.833265518522745
-1.6 0.818134879022607
-1.55 0.802278280866904
-1.5 0.785690475129361
-1.45 0.768368144395771
-1.4 0.750310016554047
-1.35 0.731516976906705
-1.3 0.711992178761377
-1.25 0.691741152970717
-1.2 0.670771917326112
-1.15 0.649095087304685
-1.1 0.626723990491917
-1.05 0.603674788151153
-1 0.579966609035197
-0.949999999999999 0.555621702864632
-0.899999999999999 0.530665624294724
-0.849999999999998 0.50512746323927
-0.799999999999997 0.479040145068421
-0.75 0.452440836045462
-0.699999999999999 0.42537150815864
-0.649999999999999 0.397879748079229
-0.599999999999998 0.370019946127805
-0.549999999999997 0.341855089331645
-0.5 0.313459539839315
-0.449999999999999 0.284923470279411
-0.399999999999999 0.25636018489316
-0.349999999999998 0.2279186687124
-0.299999999999997 0.199806021021345
-0.25 0.172329390838667
-0.199999999999999 0.145977702521831
-0.149999999999999 0.121584364473542
-0.0999999999999979 0.100634451228784
-0.0499999999999972 0.0856761491469398
0 0.0800810115064159
0.0500000000000007 0.0856761491469398
0.100000000000001 0.100634451228783
0.150000000000002 0.121584364473541
0.200000000000003 0.14597770252183
0.25 0.172329390838666
0.300000000000001 0.199806021021344
0.350000000000001 0.227918668712399
0.400000000000002 0.25636018489316
0.450000000000003 0.284923470279411
0.5 0.313459539839315
0.550000000000001 0.341855089331645
0.600000000000001 0.370019946127804
0.650000000000002 0.397879748079228
0.700000000000003 0.42537150815864
0.75 0.452440836045462
0.800000000000001 0.479040145068421
0.850000000000001 0.50512746323927
0.900000000000002 0.530665624294724
0.950000000000003 0.555621702864632
1 0.579966609035197
1.05 0.603674788151153
1.1 0.626723990491917
1.15 0.649095087304685
1.2 0.670771917326113
1.25 0.691741152970717
1.3 0.711992178761378
1.35 0.731516976906706
1.4 0.750310016554048
1.45 0.768368144395772
1.5 0.785690475129362
1.55 0.802278280866905
1.6 0.818134879022608
1.65 0.833265518522746
1.7 0.847677264411971
1.75 0.861378881094941
1.8 0.874380714568378
1.85 0.886694574077239
1.9 0.898333613678119
1.95 0.909312214219611
2 0.91964586625805
2.05 0.929351054421602
2.1 0.938445143719184
2.15 0.946946268265589
2.2 0.95487322286257
2.25 0.962245357839102
2.3 0.969082477514115
2.35 0.975404742602839
2.4 0.981232576844479
2.45 0.986586578085264
2.5 0.991487434007534
2.55 0.99595584265323
2.6 1.00001243784926
2.65 1.00367771960331
2.7 1.00697198950202
2.75 1.00991529110899
2.8 1.01252735532897
2.85 1.01482755067523
2.9 1.01683483835167
2.95 1.01856773203773
3 1.02004426224423
3.05 1.02128194509044
3.1 1.02229775533809
3.15 1.02310810350562
3.2 1.02372881687612
3.25 1.02417512420479
3.3 1.02446164392636
3.35 1.02460237565912
3.4 1.02461069480074
3.45 1.02449935001048
3.5 1.02428046337389
3.55 1.02396553304842
3.6 1.02356543819196
3.65 1.02309044598086
3.7 1.02255022052908
3.75 1.0219538335265
3.8 1.02130977642042
3.85 1.02062597397158
3.9 1.01990979902308
3.95 1.0191680883282
4 1.0184071592907
4.05 1.01763282747875
4.1 1.0168504247817
4.15 1.01606481808633
4.2 1.01528042835676
4.25 1.01450125001011
4.3 1.01373087048671
4.35 1.01297248992143
4.4 1.0122289408291
4.45 1.01150270772409
4.5 1.01079594660047
4.55 1.01011050420533
4.6 1.0094479370441
4.65 1.00880953006209
4.7 1.0081963149524
4.75 1.00760908804526
4.8 1.00704842773903
4.85 1.00651471143789
4.9 1.00600813196564
4.95 1.00552871342937
5 1.00507632651101
5.05 1.00465070316821
5.1 1.00425145072996
5.15 1.00387806537566
5.2 1.00352994498944
5.25 1.00320640138463
5.3 1.00290667189611
5.35 1.00262993034068
5.4 1.00237529734826
5.45 1.00214185006878
5.5 1.00192863126175
5.55 1.00173465777747
5.6 1.00155892844046
5.65 1.00140043134734
5.7 1.0012581505928
5.75 1.00113107243866
5.8 1.00101819094202
5.85 1.00091851305963
5.9 1.00083106324649
5.95 1.00075488756738
6 1.00068905734074
6.05 1.00063267233475
6.1 1.00058486353604
6.15 1.00054479551161
6.2 1.00051166838477
6.25 1.00048471944636
6.3 1.00046322442189
6.35 1.00044649841602
6.4 1.00043389655499
6.45 1.00042481434776
6.5 1.00041868778638
6.55 1.00041499320565
6.6 1.00041324692175
6.65 1.00041300466936
6.7 1.00041386085583
6.75 1.00041544765099
6.8 1.00041743393011
6.85 1.0004195240874
6.9 1.00042145673633
6.95 1.00042300331291
7 1.00042396659683
7.05 1.00042417916525
7.1 1.00042350179271
7.15 1.00042182181053
7.2 1.00041905143769
7.25 1.000415126095
7.3 1.0004100027133
7.35 1.00040365804568
7.4 1.00039608699319
7.45 1.0003873009526
7.5 1.00037732619394
7.55 1.00036620227526
7.6 1.00035398050067
7.65 1.00034072242782
7.7 1.00032649842961
7.75 1.00031138631467
7.8 1.00029547001042
7.85 1.0002788383119
7.9 1.00026158369893
7.95 1.00024380122368
8 1.00022558747016
8.05 1.0002070395866
8.1 1.00018825439126
8.15 1.00016932755176
8.2 1.00015035283746
8.25 1.00013142144434
8.3 1.000112621391
8.35 1.00009403698464
8.4 1.00007574835492
8.45 1.00005783105394
8.5 1.00004035571995
8.55 1.00002338780222
8.6 1.00000698734451
8.65 0.999991208824192
8.7 0.999976101044063
8.75 0.999961707073694
8.8 0.999948064237206
8.85 0.999935204144135
8.9 0.999923152760129
8.95 0.999911930514151
9 0.999901552438878
9.05 0.999892028340988
9.1 0.999883362998107
9.15 0.999875556379188
9.2 0.999868603885216
9.25 0.999862496607194
9.3 0.999857221598449
9.35 0.999852762158451
9.4 0.999849098125398
9.45 0.999846206175009
9.5 0.999844060123048
9.55 0.999842631229284
9.6 0.999841888500716
9.65 0.999841798992053
9.7 0.999842328101582
9.75 0.999843439860728
9.8 0.999845097215748
9.85 0.999847262300163
9.9 0.999849896696695
9.95 0.999852961687605
10 0.999856418492506
10.05 0.999860228492831
10.1 0.999864353442328
10.15 0.999868755663031
10.2 0.999873398226339
10.25 0.99987824511892
10.3 0.999883261393295
10.35 0.999888413303068
10.4 0.999893668422858
10.45 0.9998989957531
10.5 0.999904365809972
10.55 0.999909750700765
10.6 0.999915124185124
10.65 0.999920461722624
10.7 0.999925740507218
10.75 0.999930939489146
10.8 0.999936039384938
10.85 0.999941022676177
10.9 0.999945873597738
10.95 0.999950578116208
11 0.999955123899252
11.05 0.999959500276674
11.1 0.999963698193935
11.15 0.999967710158894
11.2 0.999971530182536
11.25 0.999975153714438
11.3 0.999978577573703
11.35 0.999981799876096
11.4 0.999984819958077
11.45 0.999987638298398
11.5 0.999990256437929
11.55 0.999992676898322
11.6 0.999994903100099
11.65 0.999996939280722
11.7 0.999998790413162
11.75 1.00000046212545
11.8 1.00000196062163
11.85 1.00000329260461
11.9 1.0000044652011
11.95 1.00000548588917
12 1.00000636242861
12.05 1.00000710279433
12.1 1.00000771511309
12.15 1.00000820760369
12.2 1.00000858852075
12.25 1.00000886610232
12.3 1.00000904852118
12.35 1.00000914384011
12.4 1.000009159971
12.45 1.00000910463788
12.5 1.00000898534375
12.55 1.00000880934132
12.6 1.00000858360734
12.65 1.00000831482066
12.7 1.00000800934381
12.75 1.00000767320793
12.8 1.00000731210097
12.85 1.00000693135897
12.9 1.00000653596037
12.95 1.0000061305229
13 1.00000571930324
13.05 1.00000530619897
13.1 1.00000489475273
13.15 1.00000448815847
13.2 1.00000408926949
13.25 1.00000370060807
13.3 1.00000332437671
13.35 1.00000296247045
13.4 1.00000261649046
13.45 1.00000228775842
13.5 1.00000197733175
13.55 1.00000168601936
13.6 1.0000014143979
13.65 1.00000116282826
13.7 1.00000093147228
13.75 1.00000072030938
13.8 1.0000005291533
13.85 1.00000035766839
13.9 1.00000020538585
13.95 1.00000007171941
14 0.999999955980571
14.05 0.999999857393417
14.1 0.999999775108669
14.15 0.999999708217183
14.2 0.999999655762713
14.25 0.999999616753941
14.3 0.999999590175743
14.35 0.999999574999659
14.4 0.999999570193578
14.45 0.999999574730602
14.5 0.999999587597109
14.55 0.999999607800016
14.6 0.999999634373245
14.65 0.999999666383426
14.7 0.999999702934831
14.75 0.999999743173592
14.8 0.999999786291211
14.85 0.999999831527402
14.9 0.999999878172292
14.95 0.999999925568029
15 0.99999997310982
15.05 1.00000002024644
15.1 1.00000006648029
15.15 1.00000011136693
15.2 1.00000015451431
15.25 1.00000019558158
15.3 1.00000023427755
15.35 1.00000027035892
15.4 1.00000030362828
15.45 1.00000033393177
15.5 1.00000036115674
15.55 1.00000038522917
15.6 1.00000040611096
15.65 1.00000042379725
15.7 1.00000043831356
15.75 1.00000044971304
15.8 1.0000004580736
15.85 1.00000046349518
15.9 1.00000046609698
15.95 1.00000046601482
16 1.00000046339852
16.05 1.00000045840945
16.1 1.00000045121813
16.15 1.00000044200199
16.2 1.00000043094322
16.25 1.00000041822681
16.3 1.00000040403868
16.35 1.00000038856399
16.4 1.00000037198557
16.45 1.00000035448253
16.5 1.00000033622903
16.55 1.00000031739309
16.6 1.00000029813572
16.65 1.00000027861002
16.7 1.00000025896052
16.75 1.00000023932262
16.8 1.00000021982217
16.85 1.00000020057509
16.9 1.00000018168723
16.95 1.00000016325424
17 1.00000014536155
17.05 1.00000012808446
17.1 1.00000011148829
17.15 1.00000009562862
17.2 1.00000008055159
17.25 1.00000006629422
17.3 1.00000005288486
17.35 1.00000004034359
17.4 1.00000002868269
17.45 1.00000001790718
17.5 1.00000000801531
17.55 0.999999998999138
17.6 0.999999990845015
17.65 0.999999983534188
17.7 0.999999977043324
17.75 0.999999971345062
17.8 0.99999996640854
17.85 0.999999962199916
17.9 0.999999958682866
17.95 0.99999995581907
18 0.999999953568669
18.05 0.999999951890695
18.1 0.999999950743487
18.15 0.999999950085065
18.2 0.999999949873486
18.25 0.999999950067163
18.3 0.999999950625164
18.35 0.999999951507471
18.4 0.99999995267522
18.45 0.999999954090901
18.5 0.99999995571854
18.55 0.999999957523847
18.6 0.999999959474344
18.65 0.999999961539457
18.7 0.999999963690598
18.75 0.999999965901211
18.8 0.999999968146808
18.85 0.999999970404977
18.9 0.999999972655377
18.95 0.999999974879717
19 0.999999977061713
19.05 0.99999997918704
19.1 0.99999998124327
19.15 0.999999983219797
19.2 0.999999985107753
19.25 0.999999986899926
19.3 0.999999988590655
19.35 0.999999990175738
19.4 0.999999991652329
19.45 0.999999993018827
19.5 0.999999994274774
19.55 0.99999999542075
19.6 0.999999996458266
19.65 0.999999997389658
19.7 0.999999998217991
19.75 0.999999998946956
19.8 0.999999999580777
19.85 1.00000000012413
19.9 1.00000000058203
19.95 1.00000000095978
20 1.0000000012629
20.05 1.00000000149701
20.1 1.00000000166781
20.15 1.00000000178103
20.2 1.00000000184231
20.25 1.00000000185722
20.3 1.0000000018312
20.35 1.00000000176951
20.4 1.00000000167718
20.45 1.00000000155904
20.5 1.00000000141965
20.55 1.00000000126329
20.6 1.00000000109397
20.65 1.00000000091539
20.7 1.00000000073094
20.75 1.00000000054373
20.8 1.00000000035654
20.85 1.00000000017188
20.9 0.999999999991923
20.95 0.999999999818596
21 0.999999999653529
21.05 0.999999999498091
21.1 0.999999999353402
21.15 0.999999999220343
21.2 0.999999999099575
21.25 0.999999998991553
21.3 0.99999999889654
21.35 0.999999998814629
21.4 0.999999998745756
21.45 0.999999998689715
21.5 0.999999998646179
21.55 0.999999998614711
21.6 0.999999998594783
21.65 0.999999998585789
21.7 0.999999998587058
21.75 0.999999998597871
21.8 0.999999998617469
21.85 0.999999998645068
21.9 0.999999998679869
21.95 0.999999998721066
22 0.999999998767858
22.05 0.999999998819454
22.1 0.999999998875084
22.15 0.999999998934
22.2 0.999999998995486
22.25 0.99999999905886
22.3 0.99999999912348
22.35 0.999999999188744
22.4 0.999999999254094
22.45 0.999999999319018
22.5 0.999999999383051
22.55 0.999999999445773
22.6 0.999999999506813
22.65 0.999999999565844
22.7 0.999999999622587
22.75 0.999999999676804
22.8 0.999999999728302
22.85 0.999999999776926
22.9 0.999999999822559
22.95 0.999999999865124
23 0.999999999904571
23.05 0.999999999940885
23.1 0.999999999974078
23.15 1.00000000000419
23.2 1.00000000003127
23.25 1.00000000005541
23.3 1.00000000007671
23.35 1.00000000009527
23.4 1.00000000011122
23.45 1.00000000012469
23.5 1.00000000013582
23.55 1.00000000014477
23.6 1.00000000015168
23.65 1.00000000015671
23.7 1.00000000016
23.75 1.00000000016172
23.8 1.00000000016199
23.85 1.00000000016098
23.9 1.00000000015881
23.95 1.00000000015562
24 1.00000000015154
24.05 1.00000000014667
24.1 1.00000000014114
24.15 1.00000000013503
24.2 1.00000000012844
24.25 1.00000000012146
24.3 1.00000000011416
24.35 1.00000000010659
24.4 1.00000000009883
24.45 1.00000000009091
24.5 1.00000000008287
24.55 1.00000000007475
24.6 1.00000000006657
24.65 1.00000000005834
24.7 1.00000000005009
24.75 1.00000000004181
24.8 1.00000000003351
24.85 1.00000000002518
24.9 1.00000000001683
24.95 1.00000000000844
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 1.00000000001936
-24.9 1.0000000000386
-24.85 1.00000000005763
-24.8 1.00000000007642
-24.75 1.00000000009488
-24.7 1.00000000011295
-24.65 1.00000000013056
-24.6 1.00000000014761
-24.55 1.00000000016403
-24.5 1.00000000017971
-24.45 1.00000000019454
-24.4 1.00000000020841
-24.35 1.0000000002212
-24.3 1.00000000023277
-24.25 1.00000000024297
-24.2 1.00000000025165
-24.15 1.00000000025866
-24.1 1.00000000026382
-24.05 1.00000000026696
-24 1.0000000002679
-23.95 1.00000000026645
-23.9 1.00000000026243
-23.85 1.00000000025565
-23.8 1.00000000024593
-23.75 1.00000000023307
-23.7 1.00000000021692
-23.65 1.00000000019729
-23.6 1.00000000017404
-23.55 1.00000000014702
-23.5 1.00000000011612
-23.45 1.00000000008123
-23.4 1.00000000004228
-23.35 0.999999999999217
-23.3 0.999999999952031
-23.25 0.999999999900741
-23.2 0.999999999845406
-23.15 0.999999999786128
-23.1 0.999999999723054
-23.05 0.999999999656381
-23 0.999999999586357
-22.95 0.999999999513284
-22.9 0.999999999437523
-22.85 0.999999999359492
-22.8 0.99999999927967
-22.75 0.999999999198597
-22.7 0.999999999116874
-22.65 0.999999999035167
-22.6 0.999999998954197
-22.55 0.99999999887475
-22.5 0.999999998797665
-22.45 0.999999998723835
-22.4 0.999999998654202
-22.35 0.999999998589753
-22.3 0.99999999853151
-22.25 0.999999998480528
-22.2 0.999999998437883
-22.15 0.999999998404663
-22.1 0.999999998381958
-22.05 0.999999998370848
-22 0.999999998372392
-21.95 0.999999998387611
-21.9 0.999999998417474
-21.85 0.999999998462884
-21.8 0.999999998524658
-21.75 0.999999998603513
-21.7 0.999999998700042
-21.65 0.999999998814699
-21.6 0.99999999894778
-21.55 0.999999999099398
-21.5 0.999999999269466
-21.45 0.999999999457675
-21.4 0.999999999663476
-21.35 0.999999999886057
-21.3 1.00000000012432
-21.25 1.00000000037689
-21.2 1.00000000064203
-21.15 1.00000000091771
-21.1 1.00000000120154
-21.05 1.00000000149076
-21 1.00000000178225
-20.95 1.00000000207251
-20.9 1.00000000235766
-20.85 1.00000000263342
-20.8 1.00000000289515
-20.75 1.00000000313784
-20.7 1.00000000335608
-20.65 1.00000000354416
-20.6 1.00000000369599
-20.55 1.00000000380524
-20.5 1.00000000386525
-20.45 1.00000000386916
-20.4 1.00000000380991
-20.35 1.00000000368029
-20.3 1.00000000347303
-20.25 1.00000000318079
-20.2 1.00000000279632
-20.15 1.00000000231245
-20.1 1.00000000172222
-20.05 1.00000000101895
-20 1.00000000019633
-19.95 0.99999999924853
-19.9 0.99999999817029
-19.85 0.999999996957029
-19.8 0.999999995604959
-19.75 0.999999994111199
-19.7 0.999999992473894
-19.65 0.999999990692328
-19.6 0.999999988767053
-19.55 0.999999986700001
-19.5 0.99999998449461
-19.45 0.999999982155934
-19.4 0.999999979690762
-19.35 0.999999977107721
-19.3 0.999999974417383
-19.25 0.999999971632353
-19.2 0.999999968767362
-19.15 0.999999965839331
-19.1 0.999999962867438
-19.05 0.999999959873167
-19 0.999999956880331
-18.95 0.999999953915092
-18.9 0.999999951005953
-18.85 0.99999994818373
-18.8 0.999999945481504
-18.75 0.999999942934546
-18.7 0.999999940580218
-18.65 0.999999938457851
-18.6 0.999999936608582
-18.55 0.999999935075182
-18.5 0.999999933901833
-18.45 0.99999993313389
-18.4 0.999999932817606
-18.35 0.999999932999821
-18.3 0.999999933727628
-18.25 0.999999935048003
-18.2 0.999999937007406
-18.15 0.99999993965135
-18.1 0.999999943023947
-18.05 0.99999994716742
-18 0.9999999521216
-17.95 0.999999957923389
-17.9 0.999999964606217
-17.85 0.999999972199471
-17.8 0.99999998072792
-17.75 0.999999990211131
-17.7 1.00000000066287
-17.65 1.00000001209053
-17.6 1.00000002449453
-17.55 1.00000003786776
-17.5 1.00000005219502
-17.45 1.00000006745252
-17.4 1.00000008360734
-17.35 1.00000010061703
-17.3 1.00000011842917
-17.25 1.00000013698101
-17.2 1.00000015619922
-17.15 1.00000017599963
-17.1 1.00000019628711
-17.05 1.0000002169555
-17 1.00000023788766
-16.95 1.00000025895562
-16.9 1.00000028002081
-16.85 1.00000030093443
-16.8 1.00000032153796
-16.75 1.00000034166377
-16.7 1.00000036113586
-16.65 1.0000003797708
-16.6 1.00000039737874
-16.55 1.00000041376461
-16.5 1.00000042872947
-16.45 1.000000442072
-16.4 1.00000045359015
-16.35 1.00000046308296
-16.3 1.00000047035246
-16.25 1.00000047520583
-16.2 1.00000047745758
-16.15 1.00000047693192
-16.1 1.00000047346528
-16.05 1.00000046690887
-16 1.00000045713141
-15.95 1.00000044402187
-15.9 1.00000042749237
-15.85 1.00000040748102
-15.8 1.0000003839549
-15.75 1.00000035691295
-15.7 1.00000032638891
-15.65 1.00000029245414
-15.6 1.00000025522047
-15.55 1.00000021484286
-15.5 1.00000017152193
-15.45 1.00000012550638
-15.4 1.00000007709516
-15.35 1.00000002663937
-15.3 0.999999974543974
-15.25 0.999999921269119
-15.2 0.999999867331126
-15.15 0.999999813303099
-15.1 0.999999759815088
-15.05 0.999999707553792
-15 0.999999657261747
-14.95 0.999999609735974
-14.9 0.999999565826039
-14.85 0.999999526431503
-14.8 0.999999492498721
-14.75 0.999999465016963
-14.7 0.999999445013829
-14.65 0.999999433549934
-14.6 0.999999431712848
-14.55 0.999999440610259
-14.5 0.999999461362374
-14.45 0.999999495093526
-14.4 0.999999542922995
-14.35 0.999999605955057
-14.3 0.999999685268258
-14.25 0.999999781903939
-14.2 0.999999896854032
-14.15 1.00000003104817
-14.1 1.00000018534011
-14.05 1.00000036049363
-14 1.00000055716775
-13.95 1.00000077590159
-13.9 1.00000101709871
-13.85 1.00000128101122
-13.8 1.00000156772354
-13.75 1.00000187713609
-13.7 1.00000220894891
-13.65 1.00000256264538
-13.6 1.00000293747609
-13.55 1.00000333244311
-13.5 1.00000374628466
-13.45 1.00000417746048
-13.4 1.00000462413783
-13.35 1.00000508417859
-13.3 1.00000555512728
-13.25 1.00000603420045
-13.2 1.00000651827741
-13.15 1.00000700389262
-13.1 1.00000748722979
-13.05 1.00000796411794
-13 1.00000843002961
-12.95 1.00000888008126
-12.9 1.00000930903622
-12.85 1.00000971131014
-12.8 1.00001008097931
-12.75 1.00001041179179
-12.7 1.00001069718162
-12.65 1.00001093028622
-12.6 1.00001110396698
-12.55 1.00001121083332
-12.5 1.00001124327015
-12.45 1.00001119346878
-12.4 1.00001105346151
-12.35 1.00001081515967
-12.3 1.00001047039529
-12.25 1.00001001096629
-12.2 1.00000942868514
-12.15 1.00000871543094
-12.1 1.0000078632048
-12.05 1.00000686418832
-12 1.00000571080511
-11.95 1.00000439578506
-11.9 1.00000291223119
-11.85 1.00000125368866
-11.8 0.99999941421592
-11.75 0.9999973884574
-11.7 0.999995171717474
-11.65 0.999992760035339
-11.6 0.999990150260313
-11.55 0.999987340127117
-11.5 0.999984328330643
-11.45 0.999981114599681
-11.4 0.999977699769066
-11.35 0.999974085849655
-11.3 0.99997027609555
-11.25 0.999966275067938
-11.2 0.999962088694921
-11.15 0.99995772432668
-11.1 0.99995319078531
-11.05 0.999948498408674
-11 0.999943659087579
-10.95 0.999938686295627
-10.9 0.999933595111075
-10.85 0.999928402230032
-10.8 0.999923125970392
-10.75 0.999917786265847
-10.7 0.999912404649434
-10.65 0.999907004226028
-10.6 0.999901609633286
-10.55 0.99989624699056
-10.5 0.999890943835367
-10.45 0.999885729047048
-10.4 0.999880632757314
-10.35 0.99987568624746
-10.3 0.999870921832084
-10.25 0.999866372729236
-10.2 0.999862072917027
-10.15 0.999858056976789
-10.1 0.999854359923013
-10.05 0.999851017020358
-10 0.999848063588174
-9.95 0.999845534793058
-9.9 0.999843465430103
-9.85 0.999841889693618
-9.8 0.999840840938219
-9.75 0.999840351431308
-9.7 0.999840452098116
-9.65 0.999841172260576
-9.6 0.999842539371456
-9.55 0.999844578745298
-9.5 0.999847313287838
-9.45 0.999850763225714
-9.4 0.999854945838389
-9.35 0.999859875194341
-9.3 0.999865561893683
-9.25 0.999872012819495
-9.2 0.999879230900236
-9.15 0.999887214885725
-9.1 0.999895959139239
-9.05 0.999905453448378
-9 0.999915682857387
-8.95 0.999926627523706
-8.9 0.999938262601538
-8.85 0.999950558155262
-8.8 0.999963479105524
-8.75 0.999976985210843
-8.7 0.999991031087531
-8.65 1.00000556627071
-8.6 1.00002053531913
-8.55 1.00003587796639
-8.5 1.00005152932119
-8.45 1.00006742011888
-8.4 1.00008347702674
-8.35 1.00009962300494
-8.3 1.00011577772527
-8.25 1.00013185804919
-8.2 1.00014777856676
-8.15 1.00016345219772
-8.1 1.00017879085555
-8.05 1.0001937061752
-8 1.00020811030484
-7.95 1.00022191676149
-7.9 1.00023504135024
-7.85 1.00024740314607
-7.8 1.00025892553724
-7.75 1.00026953732839
-7.7 1.00027917390131
-7.65 1.00028777843072
-7.6 1.000295303152
-7.55 1.00030171067704
-7.5 1.00030697535432
-7.45 1.00031108466818
-7.4 1.00031404067217
-7.35 1.0003158614506
-7.3 1.00031658260163
-7.25 1.00031625873511
-7.2 1.00031496497726
-7.15 1.00031279847397
-7.1 1.00030987988394
-7.05 1.00030635485189
-7 1.00030239545197
-6.95 1.00029820159042
-6.9 1.00029400235628
-6.85 1.00029005730808
-6.8 1.00028665768403
-6.75 1.00028412752273
-6.7 1.00028282468046
-6.65 1.00028314173119
-6.6 1.00028550673439
-6.55 1.00029038385559
-6.5 1.00029827382393
-6.45 1.00030971421088
-6.4 1.00032527951342
-6.35 1.00034558102514
-6.3 1.00037126647806
-6.25 1.00040301943787
-6.2 1.00044155843508
-6.15 1.00048763581441
-6.1 1.00054203628463
-6.05 1.00060557515101
-6 1.00067909621273
-5.95 1.00076346930749
-5.9 1.00085958748589
-5.85 1.00096836379826
-5.8 1.00109072767724
-5.75 1.00122762089939
-5.7 1.00137999310999
-5.65 1.00154879689563
-5.6 1.0017349823899
-5.55 1.00193949139819
-5.5 1.00216325102876
-5.45 1.0024071668179
-5.4 1.00267211533839
-5.35 1.00295893628159
-5.3 1.00326842400477
-5.25 1.00360131853696
-5.2 1.00395829603801
-5.15 1.00433995870738
-5.1 1.00474682414109
-5.05 1.00517931413725
-5 1.00563774295277
-4.95 1.00612230501622
-4.9 1.00663306210428
-4.85 1.00716992999196
-4.8 1.00773266458961
-4.75 1.00832084758265
-4.7 1.00893387159351
-4.65 1.00957092488835
-4.6 1.01023097565496
-4.55 1.01091275588226
-4.5 1.01161474487551
-4.45 1.0123351524461
-4.4 1.01307190181906
-4.35 1.01382261230636
-4.3 1.01458458179911
-4.25 1.0153547691371
-4.2 1.01612977641951
-4.15 1.01690583132678
-4.1 1.01767876952933
-4.05 1.0184440172652
-4 1.0191965741755
-3.95 1.01993099649279
-3.9 1.02064138068493
-3.85 1.02132134766373
-3.8 1.02196402767512
-3.75 1.02256204599478
-3.7 1.02310750956081
-3.65 1.02359199468205
-3.6 1.02400653596837
-3.55 1.02434161663616
-3.5 1.02458716034953
-3.45 1.02473252476409
-3.4 1.02476649694687
-3.35 1.0246772908515
-3.3 1.02445254703307
-3.25 1.02407933479143
-3.2 1.02354415693568
-3.15 1.02283295736466
-3.1 1.02193113166013
-3.05 1.02082354088953
-3 1.01949452881367
-2.95 1.0179279426923
-2.9 1.01610715787591
-2.85 1.01401510636568
-2.8 1.01163430951571
-2.75 1.00894691504105
-2.7 1.00593473848299
-2.65 1.00257930926885
-2.6 0.998861921486467
-2.55 0.994763689475759
-2.5 0.990265608318499
-2.45 0.98534861928552
-2.4 0.979993680276413
-2.35 0.974181841261584
-2.3 0.967894324710433
-2.25 0.961112610962967
-2.2 0.953818528476053
-2.15 0.945994348850542
-2.1 0.937622886522672
-2.05 0.928687602983785
-2 0.919172715377887
-1.95 0.909063309318839
-1.9 0.898345455770306
-1.85 0.887006331844661
-1.8 0.875034345405382
-1.75 0.862419263405321
-1.7 0.849152343965881
-1.65 0.835226472306373
-1.6 0.820636300777253
-1.55 0.805378393446601
-1.5 0.78945137595043
-1.45 0.772856091663063
-1.4 0.755595765698707
-1.35 0.73767617885261
-1.3 0.719105854374442
-1.25 0.699896261498053
-1.2 0.680062041013072
-1.15 0.659621259968082
-1.1 0.638595704999213
-1.05 0.617011226999716
-1 0.594898154189992
-0.949999999999999 0.572291796539846
-0.899999999999999 0.549233072532392
-0.849999999999998 0.525769300275054
-0.799999999999997 0.501955210108073
-0.75 0.477854256692865
-0.699999999999999 0.453540337108833
-0.649999999999999 0.429100060182546
-0.599999999999998 0.404635763524267
-0.549999999999997 0.380269539536735
-0.5 0.356148605863479
-0.449999999999999 0.332452421314246
-0.399999999999999 0.309401953792771
-0.349999999999998 0.287271327948117
-0.299999999999997 0.266401451939807
-0.25 0.247213656892286
-0.199999999999999 0.23021819823392
-0.149999999999999 0.216007347284143
-0.0999999999999979 0.205217626684553
-0.0499999999999972 0.198447509523563
0 0.196136438613903
0.0500000000000007 0.198447509523563
0.100000000000001 0.205217626684553
0.150000000000002 0.216007347284142
0.200000000000003 0.230218198233919
0.25 0.247213656892286
0.300000000000001 0.266401451939806
0.350000000000001 0.287271327948116
0.400000000000002 0.30940195379277
0.450000000000003 0.332452421314245
0.5 0.356148605863478
0.550000000000001 0.380269539536734
0.600000000000001 0.404635763524267
0.650000000000002 0.429100060182545
0.700000000000003 0.453540337108833
0.75 0.477854256692864
0.800000000000001 0.501955210108073
0.850000000000001 0.525769300275053
0.900000000000002 0.549233072532391
0.950000000000003 0.572291796539845
1 0.594898154189992
1.05 0.617011226999716
1.1 0.638595704999213
1.15 0.659621259968082
1.2 0.680062041013071
1.25 0.699896261498053
1.3 0.719105854374441
1.35 0.737676178852609
1.4 0.755595765698706
1.45 0.772856091663063
1.5 0.789451375950429
1.55 0.805378393446601
1.6 0.820636300777253
1.65 0.835226472306372
1.7 0.849152343965881
1.75 0.86241926340532
1.8 0.875034345405381
1.85 0.887006331844661
1.9 0.898345455770306
1.95 0.909063309318838
2 0.919172715377887
2.05 0.928687602983785
2.1 0.937622886522671
2.15 0.945994348850542
2.2 0.953818528476053
2.25 0.961112610962966
2.3 0.967894324710433
2.35 0.974181841261584
2.4 0.979993680276412
2.45 0.985348619285519
2.5 0.990265608318499
2.55 0.994763689475759
2.6 0.998861921486466
2.65 1.00257930926885
2.7 1.00593473848299
2.75 1.00894691504104
2.8 1.01163430951571
2.85 1.01401510636568
2.9 1.01610715787591
2.95 1.0179279426923
3 1.01949452881366
3.05 1.02082354088953
3.1 1.02193113166013
3.15 1.02283295736466
3.2 1.02354415693568
3.25 1.02407933479143
3.3 1.02445254703306
3.35 1.0246772908515
3.4 1.02476649694687
3.45 1.02473252476409
3.5 1.02458716034953
3.55 1.02434161663616
3.6 1.02400653596837
3.65 1.02359199468205
3.7 1.02310750956081
3.75 1.02256204599478
3.8 1.02196402767512
3.85 1.02132134766373
3.9 1.02064138068493
3.95 1.01993099649279
4 1.0191965741755
4.05 1.0184440172652
4.1 1.01767876952933
4.15 1.01690583132678
4.2 1.01612977641951
4.25 1.0153547691371
4.3 1.01458458179911
4.35 1.01382261230636
4.4 1.01307190181906
4.45 1.0123351524461
4.5 1.01161474487551
4.55 1.01091275588226
4.6 1.01023097565496
4.65 1.00957092488835
4.7 1.00893387159351
4.75 1.00832084758265
4.8 1.00773266458961
4.85 1.00716992999196
4.9 1.00663306210428
4.95 1.00612230501622
5 1.00563774295277
5.05 1.00517931413725
5.1 1.00474682414109
5.15 1.00433995870738
5.2 1.00395829603801
5.25 1.00360131853696
5.3 1.00326842400477
5.35 1.00295893628159
5.4 1.00267211533839
5.45 1.0024071668179
5.5 1.00216325102876
5.55 1.00193949139819
5.6 1.0017349823899
5.65 1.00154879689563
5.7 1.00137999310999
5.75 1.00122762089939
5.8 1.00109072767724
5.85 1.00096836379826
5.9 1.00085958748588
5.95 1.00076346930749
6 1.00067909621273
6.05 1.00060557515101
6.1 1.00054203628463
6.15 1.00048763581441
6.2 1.00044155843508
6.25 1.00040301943787
6.3 1.00037126647806
6.35 1.00034558102514
6.4 1.00032527951342
6.45 1.00030971421088
6.5 1.00029827382393
6.55 1.00029038385559
6.6 1.00028550673439
6.65 1.00028314173119
6.7 1.00028282468046
6.75 1.00028412752273
6.8 1.00028665768403
6.85 1.00029005730808
6.9 1.00029400235628
6.95 1.00029820159042
7 1.00030239545197
7.05 1.00030635485189
7.1 1.00030987988394
7.15 1.00031279847397
7.2 1.00031496497726
7.25 1.00031625873511
7.3 1.00031658260163
7.35 1.0003158614506
7.4 1.00031404067217
7.45 1.00031108466818
7.5 1.00030697535432
7.55 1.00030171067704
7.6 1.000295303152
7.65 1.00028777843072
7.7 1.00027917390131
7.75 1.00026953732839
7.8 1.00025892553724
7.85 1.00024740314607
7.9 1.00023504135024
7.95 1.00022191676149
8 1.00020811030484
8.05 1.0001937061752
8.1 1.00017879085555
8.15 1.00016345219772
8.2 1.00014777856676
8.25 1.00013185804919
8.3 1.00011577772527
8.35 1.00009962300494
8.4 1.00008347702674
8.45 1.00006742011888
8.5 1.00005152932119
8.55 1.00003587796639
8.6 1.00002053531913
8.65 1.00000556627071
8.7 0.999991031087531
8.75 0.999976985210843
8.8 0.999963479105524
8.85 0.999950558155262
8.9 0.999938262601538
8.95 0.999926627523706
9 0.999915682857387
9.05 0.999905453448378
9.1 0.999895959139239
9.15 0.999887214885725
9.2 0.999879230900236
9.25 0.999872012819495
9.3 0.999865561893683
9.35 0.999859875194341
9.4 0.999854945838389
9.45 0.999850763225714
9.5 0.999847313287838
9.55 0.999844578745298
9.6 0.999842539371456
9.65 0.999841172260576
9.7 0.999840452098116
9.75 0.999840351431308
9.8 0.999840840938219
9.85 0.999841889693618
9.9 0.999843465430103
9.95 0.999845534793058
10 0.999848063588174
10.05 0.999851017020358
10.1 0.999854359923013
10.15 0.999858056976789
10.2 0.999862072917027
10.25 0.999866372729236
10.3 0.999870921832084
10.35 0.99987568624746
10.4 0.999880632757314
10.45 0.999885729047048
10.5 0.999890943835367
10.55 0.99989624699056
10.6 0.999901609633286
10.65 0.999907004226028
10.7 0.999912404649434
10.75 0.999917786265847
10.8 0.999923125970392
10.85 0.999928402230032
10.9 0.999933595111075
10.95 0.999938686295627
11 0.999943659087579
11.05 0.999948498408674
11.1 0.99995319078531
11.15 0.99995772432668
11.2 0.999962088694921
11.25 0.999966275067938
11.3 0.99997027609555
11.35 0.999974085849655
11.4 0.999977699769066
11.45 0.999981114599681
11.5 0.999984328330643
11.55 0.999987340127117
11.6 0.999990150260313
11.65 0.999992760035339
11.7 0.999995171717474
11.75 0.9999973884574
11.8 0.99999941421592
11.85 1.00000125368866
11.9 1.00000291223119
11.95 1.00000439578506
12 1.00000571080511
12.05 1.00000686418832
12.1 1.0000078632048
12.15 1.00000871543094
12.2 1.00000942868514
12.25 1.00001001096629
12.3 1.00001047039529
12.35 1.00001081515967
12.4 1.00001105346151
12.45 1.00001119346878
12.5 1.00001124327015
12.55 1.00001121083332
12.6 1.00001110396698
12.65 1.00001093028622
12.7 1.00001069718162
12.75 1.00001041179179
12.8 1.00001008097931
12.85 1.00000971131014
12.9 1.00000930903622
12.95 1.00000888008126
13 1.00000843002961
13.05 1.00000796411794
13.1 1.00000748722979
13.15 1.00000700389262
13.2 1.00000651827741
13.25 1.00000603420045
13.3 1.00000555512728
13.35 1.00000508417859
13.4 1.00000462413783
13.45 1.00000417746048
13.5 1.00000374628466
13.55 1.00000333244311
13.6 1.00000293747609
13.65 1.00000256264538
13.7 1.00000220894891
13.75 1.00000187713609
13.8 1.00000156772354
13.85 1.00000128101122
13.9 1.00000101709871
13.95 1.00000077590159
14 1.00000055716775
14.05 1.00000036049363
14.1 1.00000018534011
14.15 1.00000003104817
14.2 0.999999896854032
14.25 0.999999781903939
14.3 0.999999685268258
14.35 0.999999605955057
14.4 0.999999542922995
14.45 0.999999495093526
14.5 0.999999461362374
14.55 0.999999440610259
14.6 0.999999431712848
14.65 0.999999433549934
14.7 0.999999445013829
14.75 0.999999465016963
14.8 0.999999492498721
14.85 0.999999526431503
14.9 0.999999565826039
14.95 0.999999609735974
15 0.999999657261747
15.05 0.999999707553792
15.1 0.999999759815088
15.15 0.999999813303099
15.2 0.999999867331126
15.25 0.999999921269119
15.3 0.999999974543974
15.35 1.00000002663937
15.4 1.00000007709516
15.45 1.00000012550638
15.5 1.00000017152193
15.55 1.00000021484286
15.6 1.00000025522047
15.65 1.00000029245414
15.7 1.00000032638891
15.75 1.00000035691295
15.8 1.0000003839549
15.85 1.00000040748102
15.9 1.00000042749237
15.95 1.00000044402187
16 1.00000045713141
16.05 1.00000046690887
16.1 1.00000047346528
16.15 1.00000047693192
16.2 1.00000047745758
16.25 1.00000047520583
16.3 1.00000047035246
16.35 1.00000046308296
16.4 1.00000045359015
16.45 1.000000442072
16.5 1.00000042872947
16.55 1.00000041376461
16.6 1.00000039737874
16.65 1.0000003797708
16.7 1.00000036113586
16.75 1.00000034166377
16.8 1.00000032153796
16.85 1.00000030093443
16.9 1.00000028002081
16.95 1.00000025895562
17 1.00000023788766
17.05 1.0000002169555
17.1 1.00000019628711
17.15 1.00000017599963
17.2 1.00000015619922
17.25 1.00000013698101
17.3 1.00000011842917
17.35 1.00000010061703
17.4 1.00000008360734
17.45 1.00000006745252
17.5 1.00000005219502
17.55 1.00000003786776
17.6 1.00000002449453
17.65 1.00000001209053
17.7 1.00000000066287
17.75 0.999999990211131
17.8 0.99999998072792
17.85 0.999999972199471
17.9 0.999999964606217
17.95 0.999999957923389
18 0.9999999521216
18.05 0.99999994716742
18.1 0.999999943023947
18.15 0.99999993965135
18.2 0.999999937007406
18.25 0.999999935048003
18.3 0.999999933727628
18.35 0.999999932999821
18.4 0.999999932817606
18.45 0.99999993313389
18.5 0.999999933901833
18.55 0.999999935075182
18.6 0.999999936608582
18.65 0.999999938457851
18.7 0.999999940580218
18.75 0.999999942934546
18.8 0.999999945481504
18.85 0.99999994818373
18.9 0.999999951005953
18.95 0.999999953915092
19 0.999999956880331
19.05 0.999999959873167
19.1 0.999999962867438
19.15 0.999999965839331
19.2 0.999999968767362
19.25 0.999999971632353
19.3 0.999999974417383
19.35 0.999999977107721
19.4 0.999999979690762
19.45 0.999999982155934
19.5 0.99999998449461
19.55 0.999999986700001
19.6 0.999999988767053
19.65 0.999999990692328
19.7 0.999999992473894
19.75 0.999999994111199
19.8 0.999999995604959
19.85 0.999999996957029
19.9 0.99999999817029
19.95 0.99999999924853
20 1.00000000019633
20.05 1.00000000101895
20.1 1.00000000172222
20.15 1.00000000231245
20.2 1.00000000279632
20.25 1.00000000318079
20.3 1.00000000347303
20.35 1.00000000368029
20.4 1.00000000380991
20.45 1.00000000386916
20.5 1.00000000386525
20.55 1.00000000380524
20.6 1.00000000369599
20.65 1.00000000354416
20.7 1.00000000335608
20.75 1.00000000313784
20.8 1.00000000289515
20.85 1.00000000263342
20.9 1.00000000235766
20.95 1.00000000207251
21 1.00000000178225
21.05 1.00000000149076
21.1 1.00000000120154
21.15 1.00000000091771
21.2 1.00000000064203
21.25 1.00000000037689
21.3 1.00000000012432
21.35 0.999999999886057
21.4 0.999999999663476
21.45 0.999999999457675
21.5 0.999999999269466
21.55 0.999999999099398
21.6 0.99999999894778
21.65 0.999999998814699
21.7 0.999999998700042
21.75 0.999999998603513
21.8 0.999999998524658
21.85 0.999999998462884
21.9 0.999999998417474
21.95 0.999999998387611
22 0.999999998372392
22.05 0.999999998370848
22.1 0.999999998381958
22.15 0.999999998404663
22.2 0.999999998437883
22.25 0.999999998480528
22.3 0.99999999853151
22.35 0.999999998589753
22.4 0.999999998654202
22.45 0.999999998723835
22.5 0.999999998797665
22.55 0.99999999887475
22.6 0.999999998954197
22.65 0.999999999035167
22.7 0.999999999116874
22.75 0.999999999198597
22.8 0.99999999927967
22.85 0.999999999359492
22.9 0.999999999437523
22.95 0.999999999513284
23 0.999999999586357
23.05 0.999999999656381
23.1 0.999999999723054
23.15 0.999999999786128
23.2 0.999999999845406
23.25 0.999999999900741
23.3 0.999999999952031
23.35 0.999999999999217
23.4 1.00000000004228
23.45 1.00000000008123
23.5 1.00000000011612
23.55 1.00000000014702
23.6 1.00000000017404
23.65 1.00000000019729
23.7 1.00000000021692
23.75 1.00000000023307
23.8 1.00000000024593
23.85 1.00000000025565
23.9 1.00000000026243
23.95 1.00000000026645
24 1.0000000002679
24.05 1.00000000026696
24.1 1.00000000026382
24.15 1.00000000025866
24.2 1.00000000025165
24.25 1.00000000024297
24.3 1.00000000023277
24.35 1.0000000002212
24.4 1.00000000020841
24.45 1.00000000019454
24.5 1.00000000017971
24.55 1.00000000016403
24.6 1.00000000014761
24.65 1.00000000013056
24.7 1.00000000011295
24.75 1.00000000009488
24.8 1.00000000007642
24.85 1.00000000005763
24.9 1.0000000000386
24.95 1.00000000001936
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 1.00000000004149
-24.9 1.00000000008096
-24.85 1.00000000011756
-24.8 1.00000000015047
-24.75 1.00000000017889
-24.7 1.00000000020203
-24.65 1.00000000021918
-24.6 1.00000000022963
-24.55 1.00000000023274
-24.5 1.00000000022791
-24.45 1.00000000021461
-24.4 1.00000000019237
-24.35 1.00000000016078
-24.3 1.00000000011953
-24.25 1.00000000006837
-24.2 1.00000000000716
-24.15 0.999999999935829
-24.1 0.999999999854431
-24.05 0.99999999976311
-24 0.999999999662121
-23.95 0.999999999551836
-23.9 0.999999999432743
-23.85 0.999999999305451
-23.8 0.999999999170694
-23.75 0.999999999029331
-23.7 0.99999999888235
-23.65 0.999999998730866
-23.6 0.999999998576121
-23.55 0.999999998419483
-23.5 0.999999998262443
-23.45 0.999999998106614
-23.4 0.99999999795372
-23.35 0.999999997805593
-23.3 0.999999997664167
-23.25 0.999999997531465
-23.2 0.999999997409591
-23.15 0.999999997300714
-23.1 0.999999997207056
-23.05 0.99999999713088
-23 0.999999997074463
-22.95 0.999999997040088
-22.9 0.999999997030013
-22.85 0.999999997046457
-22.8 0.999999997091571
-22.75 0.999999997167415
-22.7 0.999999997275928
-22.65 0.999999997418906
-22.6 0.999999997597965
-22.55 0.999999997814518
-22.5 0.999999998069738
-22.45 0.999999998364531
-22.4 0.999999998699498
-22.35 0.999999999074911
-22.3 0.999999999490673
-22.25 0.999999999946289
-22.2 1.00000000044084
-22.15 1.00000000097293
-22.1 1.00000000154071
-22.05 1.00000000214178
-22 1.00000000277321
-21.95 1.00000000343153
-21.9 1.00000000411265
-21.85 1.00000000481191
-21.8 1.00000000552403
-21.75 1.00000000624311
-21.7 1.00000000696263
-21.65 1.00000000767544
-21.6 1.00000000837378
-21.55 1.0000000090493
-21.5 1.00000000969304
-21.45 1.0000000102955
-21.4 1.00000001084665
-21.35 1.00000001133596
-21.3 1.00000001175249
-21.25 1.00000001208487
-21.2 1.00000001232143
-21.15 1.00000001245026
-21.1 1.00000001245925
-21.05 1.0000000123362
-21 1.00000001206893
-20.95 1.00000001164536
-20.9 1.00000001105362
-20.85 1.00000001028218
-20.8 1.00000000931997
-20.75 1.0000000081565
-20.7 1.00000000678201
-20.65 1.00000000518761
-20.6 1.0000000033654
-20.55 1.00000000130868
-20.5 0.999999999012032
-20.45 0.999999996471528
-20.4 0.999999993684858
-20.35 0.999999990651495
-20.3 0.999999987372844
-20.25 0.999999983852394
-20.2 0.99999998009586
-20.15 0.999999976111326
-20.1 0.99999997190937
-20.05 0.99999996750319
-20 0.99999996290871
-19.95 0.999999958144679
-19.9 0.999999953232749
-19.85 0.999999948197546
-19.8 0.999999943066708
-19.75 0.999999937870919
-19.7 0.999999932643904
-19.65 0.999999927422419
-19.6 0.999999922246194
-19.55 0.999999917157869
-19.5 0.999999912202887
-19.45 0.999999907429363
-19.4 0.999999902887921
-19.35 0.999999898631499
-19.3 0.999999894715121
-19.25 0.999999891195628
-19.2 0.99999988813139
-19.15 0.999999885581964
-19.1 0.999999883607734
-19.05 0.999999882269507
-19 0.999999881628077
-18.95 0.999999881743757
-18.9 0.999999882675883
-18.85 0.999999884482279
-18.8 0.999999887218704
-18.75 0.999999890938264
-18.7 0.999999895690813
-18.65 0.999999901522319
-18.6 0.999999908474229
-18.55 0.999999916582811
-18.5 0.999999925878491
-18.45 0.999999936385193
-18.4 0.99999994811967
-18.35 0.999999961090851
-18.3 0.999999975299196
-18.25 0.999999990736077
-18.2 1.00000000738318
-18.15 1.00000002521192
-18.1 1.00000004418297
-18.05 1.00000006424571
-18 1.00000008533787
-17.95 1.00000010738512
-17.9 1.00000013030081
-17.85 1.00000015398574
-17.8 1.00000017832803
-17.75 1.00000020320309
-17.7 1.00000022847368
-17.65 1.00000025399009
-17.6 1.0000002795904
-17.55 1.0000003051009
-17.5 1.00000033033664
-17.45 1.00000035510205
-17.4 1.00000037919178
-17.35 1.00000040239163
-17.3 1.00000042447964
-17.25 1.00000044522731
-17.2 1.000000464401
-17.15 1.00000048176347
-17.1 1.00000049707556
-17.05 1.00000051009801
-17 1.00000052059345
-16.95 1.00000052832852
-16.9 1.00000053307613
-16.85 1.00000053461784
-16.8 1.00000053274635
-16.75 1.00000052726815
-16.7 1.0000005180062
-16.65 1.00000050480275
-16.6 1.00000048752223
-16.55 1.00000046605413
-16.5 1.00000044031601
-16.45 1.00000041025645
-16.4 1.00000037585805
-16.35 1.00000033714037
-16.3 1.00000029416285
-16.25 1.00000024702762
-16.2 1.00000019588219
-16.15 1.00000014092213
-16.1 1.00000008239341
-16.05 1.0000000205947
-16 0.99999995587935
-15.95 0.999999888657198
-15.9 0.999999819396016
-15.85 0.999999748622689
-15.8 0.999999676924027
-15.75 0.999999604947194
-15.7 0.999999533399721
-15.65 0.999999463049076
-15.6 0.999999394721756
-15.55 0.99999932930187
-15.5 0.999999267729187
-15.45 0.99999921099663
-15.4 0.999999160147171
-15.35 0.999999116270133
-15.3 0.999999080496854
-15.25 0.999999053995715
-15.2 0.999999037966506
-15.15 0.999999033634128
-15.1 0.999999042241622
-15.05 0.999999065042525
-15 0.999999103292555
-14.95 0.999999158240626
-14.9 0.999999231119222
-14.85 0.999999323134124
-14.8 0.999999435453539
-14.75 0.999999569196635
-14.7 0.999999725421532
-14.65 0.999999905112788
-14.6 1.00000010916842
-14.55 1.0000003383865
-14.5 1.00000059345144
-14.45 1.00000087491995
-14.4 1.0000011832068
-14.35 1.00000151857045
-14.3 1.00000188109858
-14.25 1.00000227069375
-14.2 1.00000268705907
-14.15 1.00000312968417
-14.1 1.00000359783151
-14.05 1.00000409052308
-14 1.0000046065277
-13.95 1.00000514434897
-13.9 1.000005702214
-13.85 1.00000627806312
-13.8 1.00000686954053
-13.75 1.00000747398623
-13.7 1.00000808842916
-13.65 1.00000870958176
-13.6 1.00000933383618
-13.55 1.00000995726204
-13.5 1.00001057560603
-13.45 1.00001118429348
-13.4 1.00001177843184
-13.35 1.00001235281637
-13.3 1.00001290193809
-13.25 1.00001341999395
-13.2 1.00001390089949
-13.15 1.000014338304
-13.1 1.00001472560816
-13.05 1.00001505598431
-13 1.00001532239941
-12.95 1.00001551764059
-12.9 1.00001563434338
-12.85 1.00001566502269
-12.8 1.00001560210635
-12.75 1.00001543797127
-12.7 1.00001516498221
-12.65 1.00001477553293
-12.6 1.00001426208977
-12.55 1.0000136172375
-12.5 1.00001283372725
-12.45 1.00001190452636
-12.4 1.00001082287017
-12.35 1.00000958231514
-12.3 1.00000817679357
-12.25 1.00000660066926
-12.2 1.00000484879409
-12.15 1.00000291656509
-12.1 1.00000079998189
-12.05 0.999998495703943
-12 0.999996001107405
-11.95 0.999993314341258
-11.9 0.999990434382221
-11.85 0.999987361088141
-11.8 0.999984095249428
-11.75 0.999980638638112
-11.7 0.999976994054109
-11.65 0.999973165368251
-11.6 0.99996915756165
-11.55 0.999964976760948
-11.5 0.999960630269015
-11.45 0.999956126590646
-11.4 0.999951475452839
-11.35 0.99994668781921
-11.3 0.999941775898136
-11.25 0.99993675314423
-11.2 0.999931634252756
-11.15 0.999926435146624
-11.1 0.999921172955635
-11.05 0.999915865987645
-11 0.999910533691402
-10.95 0.999905196610775
-10.9 0.999899876330204
-10.85 0.999894595411185
-10.8 0.999889377319682
-10.75 0.999884246344407
-10.7 0.999879227505931
-10.65 0.999874346456692
-10.6 0.999869629371979
-10.55 0.999865102832072
-10.5 0.999860793695747
-10.45 0.999856728965449
-10.4 0.999852935644505
-10.35 0.999849440586793
-10.3 0.999846270339393
-10.25 0.999843450978795
-10.2 0.999841007941333
-10.15 0.999838965848573
-10.1 0.999837348328485
-10.05 0.999836177833276
-10 0.999835475454875
-9.95 0.999835260739095
-9.9 0.999835551499626
-9.85 0.99983636363303
-9.8 0.999837710936019
-9.75 0.999839604926356
-9.7 0.999842054668786
-9.65 0.999845066607454
-9.6 0.999848644406341
-9.55 0.999852788799303
-9.5 0.999857497451318
-9.45 0.999862764832634
-9.4 0.999868582107501
-9.35 0.999874937039226
-9.3 0.999881813913306
-9.25 0.999889193480398
-9.2 0.9998970529209
-9.15 0.999905365832907
-9.1 0.999914102245291
-9.05 0.999923228657634
-9 0.999932708108709
-8.95 0.999942500275152
-8.9 0.999952561601912
-8.85 0.999962845466015
-8.8 0.999973302375066
-8.75 0.999983880201859
-8.7 0.999994524456324
-8.65 1.00000517859595
-8.6 1.00001578437567
-8.55 1.00002628223808
-8.5 1.00003661174469
-8.45 1.00004671204869
-8.4 1.00005652240968
-8.35 1.00006598275035
-8.3 1.00007503425525
-8.25 1.00008362001123
-8.2 1.00009168568901
-8.15 1.00009918026533
-8.1 1.00010605678429
-8.05 1.00011227315704
-8 1.00011779299782
-7.95 1.00012258649472
-7.9 1.00012663131298
-7.85 1.00012991352821
-7.8 1.00013242858679
-7.75 1.00013418229035
-7.7 1.00013519180074
-7.65 1.00013548666169
-7.6 1.00013510983299
-7.55 1.0001341187326
-7.5 1.0001325862818
-7.45 1.000130601948
-7.4 1.00012827277972
-7.35 1.00012572442749
-7.3 1.00012310214446
-7.25 1.00012057175974
-7.2 1.00011832061755
-7.15 1.00011655847444
-7.1 1.0001155183468
-7.05 1.00011545730047
-7 1.00011665717373
-6.95 1.00011942522496
-6.9 1.00012409469547
-6.85 1.00013102527816
-6.8 1.00014060348202
-6.75 1.00015324288244
-6.7 1.00016938424677
-6.65 1.00018949552472
-6.6 1.00021407169248
-6.55 1.0002436344397
-6.5 1.00027873168794
-6.45 1.00031993692942
-6.4 1.00036784837428
-6.35 1.0004230878951
-6.3 1.00048629975678
-6.25 1.00055814912036
-6.2 1.00063932030907
-6.15 1.000730514825
-6.1 1.00083244910517
-6.05 1.00094585200548
-6 1.00107146200162
-5.95 1.001210024096
-5.9 1.00136228642031
-5.85 1.00152899652327
-5.8 1.00171089733413
-5.75 1.00190872279228
-5.7 1.0021231931345
-5.65 1.00235500983132
-5.6 1.00260485016532
-5.55 1.00287336144431
-5.5 1.00316115484348
-5.45 1.00346879887141
-5.4 1.00379681245585
-5.35 1.00414565764592
-5.3 1.00451573192914
-5.25 1.00490736016215
-5.2 1.00532078611598
-5.15 1.0057561636378
-5.1 1.00621354743269
-5.05 1.00669288347069
-5 1.00719399902619
-4.95 1.00771659235847
-4.9 1.00826022204457
-4.85 1.0088242959775
-4.8 1.0094080600454
-4.75 1.01001058650983
-4.7 1.01063076210372
-4.65 1.0112672758728
-4.6 1.01191860678701
-4.55 1.01258301115198
-4.5 1.01325850985371
-4.45 1.01394287547365
-4.4 1.01463361931488
-4.35 1.01532797838446
-4.3 1.01602290238109
-4.25 1.01671504074183
-4.2 1.01740072980642
-4.15 1.01807598016257
-4.1 1.01873646424086
-4.05 1.01937750423308
-4 1.01999406041364
-3.95 1.02058071994914
-3.9 1.02113168628714
-3.85 1.02164076922119
-3.8 1.02210137573522
-3.75 1.0225065017365
-3.7 1.02284872479246
-3.65 1.02312019799286
-3.6 1.02331264506491
-3.55 1.02341735687439
-3.5 1.02342518945213
-3.45 1.02332656368995
-3.4 1.02311146685578
-3.35 1.02276945608176
-3.3 1.02228966398378
-3.25 1.02166080657395
-3.2 1.02087119363072
-3.15 1.01990874169333
-3.1 1.01876098984843
-3.05 1.01741511847744
-3 1.0158579711322
-2.95 1.01407607970518
-2.9 1.01205569305756
-2.85 1.009782809265
-2.8 1.00724321163562
-2.75 1.00442250864914
-2.7 1.00130617795888
-2.65 0.997879614590328
-2.6 0.994128183461454
-2.55 0.990037276340302
-2.5 0.985592373345755
-2.45 0.980779109087443
-2.4 0.975583343531201
-2.35 0.969991237667688
-2.3 0.963989334054269
-2.25 0.957564642294837
-2.2 0.950704729519567
-2.15 0.94339781592772
-2.1 0.935632875462586
-2.05 0.927399741699779
-2 0.918689219049877
-1.95 0.909493199405504
-1.9 0.899804784403432
-1.85 0.889618413526202
-1.8 0.878929998337871
-1.75 0.867737063237374
-1.7 0.856038893223967
-1.65 0.843836689305512
-1.6 0.831133732345717
-1.55 0.817935556344405
-1.5 0.804250132379002
-1.45 0.790088064708668
-1.4 0.775462800856464
-1.35 0.760390857839268
-1.3 0.744892067105513
-1.25 0.728989841156788
-1.2 0.71271146525103
-1.15 0.696088417977466
-1.1 0.679156724799683
-1.05 0.661957348793063
-1 0.644536622618581
-0.949999999999999 0.626946725071009
-0.899999999999999 0.609246204016452
-0.849999999999998 0.591500544767099
-0.799999999999997 0.573782778345296
-0.75 0.556174116890238
-0.699999999999999 0.538764592687448
-0.649999999999999 0.52165366183273
-0.599999999999998 0.50495071226534
-0.549999999999997 0.488775388068364
-0.5 0.473257607806024
-0.449999999999999 0.458537116599035
-0.399999999999999 0.444762375530938
-0.349999999999998 0.432088568868165
-0.299999999999997 0.420674516527072
-0.25 0.410678337953399
-0.199999999999999 0.402251844795828
-0.149999999999999 0.395533851817761
-0.0999999999999979 0.390642869283573
-0.0499999999999972 0.387669917511062
0 0.3866723928971
0.0500000000000007 0.387669917511059
0.100000000000001 0.390642869283567
0.150000000000002 0.395533851817753
0.200000000000003 0.402251844795819
0.25 0.410678337953387
0.300000000000001 0.420674516527058
0.350000000000001 0.432088568868149
0.400000000000002 0.444762375530921
0.450000000000003 0.458537116599016
0.5 0.473257607806004
0.550000000000001 0.488775388068343
0.600000000000001 0.504950712265318
0.650000000000002 0.521653661832708
0.700000000000003 0.538764592687425
0.75 0.556174116890215
0.800000000000001 0.573782778345273
0.850000000000001 0.591500544767076
0.900000000000002 0.609246204016429
0.950000000000003 0.626946725070986
1 0.644536622618558
1.05 0.66195734879304
1.1 0.679156724799661
1.15 0.696088417977444
1.2 0.712711465251008
1.25 0.728989841156768
1.3 0.744892067105493
1.35 0.760390857839249
1.4 0.775462800856445
1.45 0.79008806470865
1.5 0.804250132378985
1.55 0.817935556344389
1.6 0.831133732345702
1.65 0.843836689305498
1.7 0.856038893223954
1.75 0.867737063237362
1.8 0.87892999833786
1.85 0.889618413526191
1.9 0.899804784403422
1.95 0.909493199405494
2 0.918689219049868
2.05 0.927399741699771
2.1 0.935632875462578
2.15 0.943397815927713
2.2 0.950704729519561
2.25 0.957564642294832
2.3 0.963989334054264
2.35 0.969991237667684
2.4 0.975583343531197
2.45 0.980779109087439
2.5 0.985592373345752
2.55 0.9900372763403
2.6 0.994128183461452
2.65 0.997879614590326
2.7 1.00130617795888
2.75 1.00442250864914
2.8 1.00724321163562
2.85 1.009782809265
2.9 1.01205569305756
2.95 1.01407607970517
3 1.0158579711322
3.05 1.01741511847744
3.1 1.01876098984843
3.15 1.01990874169333
3.2 1.02087119363072
3.25 1.02166080657395
3.3 1.02228966398378
3.35 1.02276945608176
3.4 1.02311146685578
3.45 1.02332656368995
3.5 1.02342518945213
3.55 1.02341735687439
3.6 1.02331264506491
3.65 1.02312019799287
3.7 1.02284872479246
3.75 1.0225065017365
3.8 1.02210137573522
3.85 1.02164076922119
3.9 1.02113168628714
3.95 1.02058071994915
4 1.01999406041364
4.05 1.01937750423308
4.1 1.01873646424086
4.15 1.01807598016257
4.2 1.01740072980642
4.25 1.01671504074183
4.3 1.01602290238109
4.35 1.01532797838446
4.4 1.01463361931488
4.45 1.01394287547365
4.5 1.01325850985371
4.55 1.01258301115198
4.6 1.01191860678701
4.65 1.0112672758728
4.7 1.01063076210372
4.75 1.01001058650983
4.8 1.0094080600454
4.85 1.0088242959775
4.9 1.00826022204457
4.95 1.00771659235847
5 1.00719399902619
5.05 1.00669288347069
5.1 1.00621354743269
5.15 1.0057561636378
5.2 1.00532078611598
5.25 1.00490736016215
5.3 1.00451573192914
5.35 1.00414565764592
5.4 1.00379681245585
5.45 1.00346879887141
5.5 1.00316115484348
5.55 1.00287336144431
5.6 1.00260485016532
5.65 1.00235500983132
5.7 1.0021231931345
5.75 1.00190872279228
5.8 1.00171089733413
5.85 1.00152899652327
5.9 1.00136228642031
5.95 1.001210024096
6 1.00107146200162
6.05 1.00094585200548
6.1 1.00083244910517
6.15 1.000730514825
6.2 1.00063932030907
6.25 1.00055814912036
6.3 1.00048629975678
6.35 1.0004230878951
6.4 1.00036784837428
6.45 1.00031993692942
6.5 1.00027873168794
6.55 1.0002436344397
6.6 1.00021407169248
6.65 1.00018949552472
6.7 1.00016938424677
6.75 1.00015324288244
6.8 1.00014060348202
6.85 1.00013102527816
6.9 1.00012409469547
6.95 1.00011942522496
7 1.00011665717373
7.05 1.00011545730047
7.1 1.0001155183468
7.15 1.00011655847444
7.2 1.00011832061755
7.25 1.00012057175974
7.3 1.00012310214446
7.35 1.00012572442749
7.4 1.00012827277972
7.45 1.000130601948
7.5 1.0001325862818
7.55 1.0001341187326
7.6 1.00013510983299
7.65 1.00013548666169
7.7 1.00013519180074
7.75 1.00013418229035
7.8 1.00013242858679
7.85 1.00012991352821
7.9 1.00012663131298
7.95 1.00012258649472
8 1.00011779299782
8.05 1.00011227315705
8.1 1.00010605678429
8.15 1.00009918026533
8.2 1.00009168568901
8.25 1.00008362001123
8.3 1.00007503425525
8.35 1.00006598275035
8.4 1.00005652240968
8.45 1.00004671204869
8.5 1.00003661174469
8.55 1.00002628223808
8.6 1.00001578437567
8.65 1.00000517859595
8.7 0.999994524456324
8.75 0.999983880201859
8.8 0.999973302375066
8.85 0.999962845466015
8.9 0.999952561601912
8.95 0.999942500275152
9 0.999932708108709
9.05 0.999923228657634
9.1 0.999914102245291
9.15 0.999905365832907
9.2 0.9998970529209
9.25 0.999889193480398
9.3 0.999881813913306
9.35 0.999874937039226
9.4 0.999868582107501
9.45 0.999862764832634
9.5 0.999857497451318
9.55 0.999852788799303
9.6 0.999848644406341
9.65 0.999845066607454
9.7 0.999842054668786
9.75 0.999839604926356
9.8 0.999837710936019
9.85 0.99983636363303
9.9 0.999835551499626
9.95 0.999835260739095
10 0.999835475454875
10.05 0.999836177833276
10.1 0.999837348328485
10.15 0.999838965848573
10.2 0.999841007941333
10.25 0.999843450978795
10.3 0.999846270339393
10.35 0.999849440586793
10.4 0.999852935644505
10.45 0.999856728965449
10.5 0.999860793695747
10.55 0.999865102832072
10.6 0.999869629371979
10.65 0.999874346456691
10.7 0.999879227505931
10.75 0.999884246344407
10.8 0.999889377319682
10.85 0.999894595411185
10.9 0.999899876330204
10.95 0.999905196610775
11 0.999910533691402
11.05 0.999915865987645
11.1 0.999921172955635
11.15 0.999926435146624
11.2 0.999931634252756
11.25 0.99993675314423
11.3 0.999941775898136
11.35 0.99994668781921
11.4 0.999951475452839
11.45 0.999956126590646
11.5 0.999960630269015
11.55 0.999964976760948
11.6 0.99996915756165
11.65 0.999973165368251
11.7 0.999976994054109
11.75 0.999980638638112
11.8 0.999984095249428
11.85 0.999987361088141
11.9 0.999990434382221
11.95 0.999993314341258
12 0.999996001107405
12.05 0.999998495703943
12.1 1.00000079998189
12.15 1.00000291656509
12.2 1.00000484879409
12.25 1.00000660066926
12.3 1.00000817679357
12.35 1.00000958231514
12.4 1.00001082287017
12.45 1.00001190452636
12.5 1.00001283372725
12.55 1.0000136172375
12.6 1.00001426208977
12.65 1.00001477553293
12.7 1.00001516498221
12.75 1.00001543797127
12.8 1.00001560210635
12.85 1.00001566502269
12.9 1.00001563434338
12.95 1.00001551764059
13 1.00001532239941
13.05 1.00001505598431
13.1 1.00001472560816
13.15 1.000014338304
13.2 1.00001390089949
13.25 1.00001341999395
13.3 1.00001290193809
13.35 1.00001235281637
13.4 1.00001177843184
13.45 1.00001118429348
13.5 1.00001057560603
13.55 1.00000995726204
13.6 1.00000933383618
13.65 1.00000870958176
13.7 1.00000808842916
13.75 1.00000747398623
13.8 1.00000686954053
13.85 1.00000627806312
13.9 1.000005702214
13.95 1.00000514434897
14 1.0000046065277
14.05 1.00000409052308
14.1 1.00000359783151
14.15 1.00000312968417
14.2 1.00000268705907
14.25 1.00000227069375
14.3 1.00000188109858
14.35 1.00000151857045
14.4 1.0000011832068
14.45 1.00000087491995
14.5 1.00000059345144
14.55 1.0000003383865
14.6 1.00000010916842
14.65 0.999999905112788
14.7 0.999999725421532
14.75 0.999999569196635
14.8 0.999999435453539
14.85 0.999999323134124
14.9 0.999999231119222
14.95 0.999999158240626
15 0.999999103292555
15.05 0.999999065042525
15.1 0.999999042241622
15.15 0.999999033634128
15.2 0.999999037966506
15.25 0.999999053995715
15.3 0.999999080496854
15.35 0.999999116270133
15.4 0.999999160147171
15.45 0.99999921099663
15.5 0.999999267729187
15.55 0.99999932930187
15.6 0.999999394721756
15.65 0.999999463049076
15.7 0.999999533399721
15.75 0.999999604947194
15.8 0.999999676924027
15.85 0.999999748622689
15.9 0.999999819396016
15.95 0.999999888657198
16 0.99999995587935
16.05 1.0000000205947
16.1 1.00000008239341
16.15 1.00000014092213
16.2 1.00000019588219
16.25 1.00000024702762
16.3 1.00000029416285
16.35 1.00000033714037
16.4 1.00000037585805
16.45 1.00000041025645
16.5 1.00000044031601
16.55 1.00000046605413
16.6 1.00000048752223
16.65 1.00000050480275
16.7 1.0000005180062
16.75 1.00000052726815
16.8 1.00000053274635
16.85 1.00000053461784
16.9 1.00000053307613
16.95 1.00000052832852
17 1.00000052059345
17.05 1.00000051009801
17.1 1.00000049707556
17.15 1.00000048176347
17.2 1.000000464401
17.25 1.00000044522731
17.3 1.00000042447964
17.35 1.00000040239163
17.4 1.00000037919178
17.45 1.00000035510205
17.5 1.00000033033664
17.55 1.0000003051009
17.6 1.0000002795904
17.65 1.00000025399009
17.7 1.00000022847368
17.75 1.00000020320309
17.8 1.00000017832803
17.85 1.00000015398574
17.9 1.00000013030081
17.95 1.00000010738512
18 1.00000008533787
18.05 1.00000006424571
18.1 1.00000004418297
18.15 1.00000002521192
18.2 1.00000000738318
18.25 0.999999990736077
18.3 0.999999975299196
18.35 0.999999961090851
18.4 0.99999994811967
18.45 0.999999936385193
18.5 0.999999925878491
18.55 0.999999916582811
18.6 0.999999908474229
18.65 0.999999901522319
18.7 0.999999895690813
18.75 0.999999890938264
18.8 0.999999887218704
18.85 0.999999884482279
18.9 0.999999882675883
18.95 0.999999881743757
19 0.999999881628077
19.05 0.999999882269507
19.1 0.999999883607734
19.15 0.999999885581964
19.2 0.99999988813139
19.25 0.999999891195628
19.3 0.999999894715121
19.35 0.999999898631499
19.4 0.999999902887921
19.45 0.999999907429363
19.5 0.999999912202887
19.55 0.999999917157869
19.6 0.999999922246194
19.65 0.999999927422419
19.7 0.999999932643904
19.75 0.999999937870919
19.8 0.999999943066708
19.85 0.999999948197546
19.9 0.999999953232749
19.95 0.999999958144679
20 0.99999996290871
20.05 0.99999996750319
20.1 0.99999997190937
20.15 0.999999976111326
20.2 0.99999998009586
20.25 0.999999983852394
20.3 0.999999987372844
20.35 0.999999990651495
20.4 0.999999993684858
20.45 0.999999996471528
20.5 0.999999999012032
20.55 1.00000000130868
20.6 1.0000000033654
20.65 1.00000000518761
20.7 1.00000000678201
20.75 1.0000000081565
20.8 1.00000000931997
20.85 1.00000001028218
20.9 1.00000001105362
20.95 1.00000001164536
21 1.00000001206893
21.05 1.0000000123362
21.1 1.00000001245925
21.15 1.00000001245026
21.2 1.00000001232143
21.25 1.00000001208487
21.3 1.00000001175249
21.35 1.00000001133596
21.4 1.00000001084665
21.45 1.0000000102955
21.5 1.00000000969304
21.55 1.0000000090493
21.6 1.00000000837378
21.65 1.00000000767544
21.7 1.00000000696263
21.75 1.00000000624311
21.8 1.00000000552403
21.85 1.00000000481191
21.9 1.00000000411265
21.95 1.00000000343153
22 1.00000000277321
22.05 1.00000000214178
22.1 1.00000000154071
22.15 1.00000000097293
22.2 1.00000000044084
22.25 0.999999999946289
22.3 0.999999999490673
22.35 0.999999999074911
22.4 0.999999998699498
22.45 0.999999998364531
22.5 0.999999998069738
22.55 0.999999997814518
22.6 0.999999997597965
22.65 0.999999997418906
22.7 0.999999997275928
22.75 0.999999997167415
22.8 0.999999997091571
22.85 0.999999997046457
22.9 0.999999997030013
22.95 0.999999997040088
23 0.999999997074463
23.05 0.99999999713088
23.1 0.999999997207056
23.15 0.999999997300714
23.2 0.999999997409591
23.25 0.999999997531465
23.3 0.999999997664167
23.35 0.999999997805593
23.4 0.99999999795372
23.45 0.999999998106614
23.5 0.999999998262443
23.55 0.999999998419483
23.6 0.999999998576121
23.65 0.999999998730866
23.7 0.99999999888235
23.75 0.999999999029331
23.8 0.999999999170694
23.85 0.999999999305451
23.9 0.999999999432743
23.95 0.999999999551836
24 0.999999999662121
24.05 0.99999999976311
24.1 0.999999999854431
24.15 0.999999999935829
24.2 1.00000000000716
24.25 1.00000000006837
24.3 1.00000000011953
24.35 1.00000000016078
24.4 1.00000000019237
24.45 1.00000000021461
24.5 1.00000000022791
24.55 1.00000000023274
24.6 1.00000000022963
24.65 1.00000000021918
24.7 1.00000000020203
24.75 1.00000000017889
24.8 1.00000000015047
24.85 1.00000000011756
24.9 1.00000000008096
24.95 1.00000000004149
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 0.999999999235616
-24.9 0.999999998471523
-24.85 0.999999997711689
-24.8 0.999999996960212
-24.75 0.999999996221313
-24.7 0.999999995499338
-24.65 0.999999994798753
-24.6 0.999999994124135
-24.55 0.999999993480171
-24.5 0.999999992871639
-24.45 0.999999992303401
-24.4 0.999999991780381
-24.35 0.999999991307553
-24.3 0.999999990889912
-24.25 0.999999990532454
-24.2 0.999999990240146
-24.15 0.999999990017892
-24.1 0.999999989870508
-24.05 0.999999989802672
-24 0.999999989818896
-23.95 0.999999989923475
-23.9 0.999999990120449
-23.85 0.999999990413548
-23.8 0.999999990806149
-23.75 0.999999991301218
-23.7 0.999999991901266
-23.65 0.999999992608286
-23.6 0.999999993423703
-23.55 0.999999994348317
-23.5 0.99999999538225
-23.45 0.999999996524888
-23.4 0.999999997774831
-23.35 0.999999999129839
-23.3 1.00000000058678
-23.25 1.0000000021416
-23.2 1.00000000378923
-23.15 1.00000000552363
-23.1 1.00000000733767
-23.05 1.00000000922314
-23 1.00000001117073
-22.95 1.00000001317
-22.9 1.00000001520937
-22.85 1.00000001727613
-22.8 1.00000001935642
-22.75 1.00000002143527
-22.7 1.00000002349661
-22.65 1.00000002552331
-22.6 1.00000002749719
-22.55 1.00000002939915
-22.5 1.00000003120916
-22.45 1.00000003290637
-22.4 1.00000003446918
-22.35 1.00000003587539
-22.3 1.00000003710222
-22.25 1.00000003812654
-22.2 1.00000003892491
-22.15 1.00000003947378
-22.1 1.00000003974966
-22.05 1.00000003972921
-22 1.00000003938953
-21.95 1.00000003870824
-21.9 1.00000003766376
-21.85 1.00000003623544
-21.8 1.00000003440386
-21.75 1.00000003215097
-21.7 1.00000002946033
-21.65 1.00000002631739
-21.6 1.00000002270965
-21.55 1.00000001862691
-21.5 1.00000001406154
-21.45 1.00000000900864
-21.4 1.00000000346631
-21.35 0.999999997435849
-21.3 0.999999990921962
-21.25 0.99999998393296
-21.2 0.999999976480948
-21.15 0.99999996858199
-21.1 0.999999960256269
-21.05 0.99999995152822
-21 0.999999942426646
-20.95 0.999999932984812
-20.9 0.99999992324051
-20.85 0.9999999132361
-20.8 0.999999903018523
-20.75 0.999999892639278
-20.7 0.999999882154372
-20.65 0.999999871624228
-20.6 0.999999861113567
-20.55 0.999999850691242
-20.5 0.999999840430037
-20.45 0.99999983040643
-20.4 0.999999820700308
-20.35 0.999999811394643
-20.3 0.999999802575129
-20.25 0.999999794329776
-20.2 0.999999786748455
-20.15 0.999999779922414
-20.1 0.99999977394374
-20.05 0.999999768904794
-20 0.999999764897599
-19.95 0.999999762013198
-19.9 0.99999976034097
-19.85 0.999999759967926
-19.8 0.999999760977965
-19.75 0.999999763451116
-19.7 0.999999767462749
-19.65 0.999999773082773
-19.6 0.999999780374826
-19.55 0.999999789395447
-19.5 0.999999800193257
-19.45 0.999999812808131
-19.4 0.999999827270391
-19.35 0.999999843600003
-19.3 0.999999861805805
-19.25 0.99999988188476
-19.2 0.999999903821237
-19.15 0.999999927586351
-19.1 0.999999953137336
-19.05 0.999999980416988
-19 1.00000000935316
-18.95 1.00000003985835
-18.9 1.00000007182935
-18.85 1.00000010514698
-18.8 1.00000013967593
-18.75 1.00000017526473
-18.7 1.00000021174575
-18.65 1.00000024893539
-18.6 1.00000028663439
-18.55 1.00000032462821
-18.5 1.00000036268757
-18.45 1.00000040056919
-18.4 1.00000043801658
-18.35 1.00000047476101
-18.3 1.00000051052267
-18.25 1.00000054501189
-18.2 1.00000057793064
-18.15 1.00000060897405
-18.1 1.00000063783214
-18.05 1.00000066419176
-18 1.00000068773853
-17.95 1.00000070815909
-17.9 1.00000072514336
-17.85 1.00000073838696
-17.8 1.00000074759384
-17.75 1.00000075247887
-17.7 1.00000075277067
-17.65 1.00000074821447
-17.6 1.00000073857505
-17.55 1.00000072363975
-17.5 1.00000070322154
-17.45 1.00000067716215
-17.4 1.0000006453351
-17.35 1.00000060764889
-17.3 1.00000056405005
-17.25 1.00000051452616
-17.2 1.00000045910887
-17.15 1.00000039787672
-17.1 1.00000033095796
-17.05 1.00000025853312
-17 1.00000018083752
-16.95 1.0000000981635
-16.9 1.00000001086249
-16.85 0.999999919346818
-16.8 0.999999824091224
-16.75 0.999999725634117
-16.7 0.999999624578479
-16.65 0.999999521592437
-16.6 0.999999417409445
-16.55 0.999999312828079
-16.5 0.9999992087114
-16.45 0.999999105985878
-16.4 0.999999005639848
-16.35 0.999998908721474
-16.3 0.999998816336218
-16.25 0.999998729643784
-16.2 0.99999864985453
-16.15 0.999998578225335
-16.1 0.999998516054913
-16.05 0.999998464678568
-16 0.999998425462389
-15.95 0.999998399796873
-15.9 0.999998389090004
-15.85 0.999998394759766
-15.8 0.999998418226122
-15.75 0.999998460902461
-15.7 0.999998524186535
-15.65 0.999998609450911
-15.6 0.999998718032953
-15.55 0.999998851224376
-15.5 0.9999990102604
-15.45 0.999999196308538
-15.4 0.999999410457069
-15.35 0.999999653703231
-15.3 0.999999926941199
-15.25 1.00000023094989
-15.2 1.00000056638063
-15.15 1.00000093374484
-15.1 1.00000133340165
-15.05 1.00000176554564
-15 1.00000223019475
-14.95 1.00000272717841
-14.9 1.0000032561259
-14.85 1.00000381645524
-14.8 1.00000440736243
-14.75 1.00000502781126
-14.7 1.00000567652379
-14.65 1.00000635197153
-14.6 1.00000705236739
-14.55 1.00000777565857
-14.5 1.00000851952043
-14.45 1.00000928135131
-14.4 1.00001005826863
-14.35 1.00001084710616
-14.3 1.00001164441249
-14.25 1.00001244645106
-14.2 1.00001324920144
-14.15 1.00001404836226
-14.1 1.00001483935562
-14.05 1.00001561733318
-14 1.0000163771839
-13.95 1.0000171135435
-13.9 1.00001782080567
-13.85 1.00001849313508
-13.8 1.00001912448221
-13.75 1.00001970859992
-13.7 1.00002023906194
-13.65 1.00002070928308
-13.6 1.00002111254132
-13.55 1.00002144200161
-13.5 1.00002169074138
-13.45 1.00002185177783
-13.4 1.00002191809674
-13.35 1.00002188268288
-13.3 1.00002173855184
-13.25 1.00002147878334
-13.2 1.00002109655568
-13.15 1.0000205851814
-13.1 1.00001993814396
-13.05 1.00001914913531
-13 1.00001821209411
-12.95 1.00001712124465
-12.9 1.00001587113602
-12.85 1.00001445668159
-12.8 1.00001287319843
-12.75 1.00001111644665
-12.7 1.00000918266821
-12.65 1.00000706862523
-12.6 1.00000477163741
-12.55 1.00000228961843
-12.5 0.999999621110974
-12.45 0.999996765320347
-12.4 0.999993722146193
-12.35 0.999990492212278
-12.3 0.99998707689399
-12.25 0.999983478343347
-12.2 0.999979699511279
-12.15 0.999975744166938
-12.1 0.999971616913815
-12.05 0.999967323202446
-12 0.999962869339483
-11.95 0.999958262492935
-11.9 0.999953510693393
-11.85 0.999948622831036
-11.8 0.999943608648288
-11.75 0.999938478727946
-11.7 0.999933244476669
-11.65 0.999927918103709
-11.6 0.999922512594789
-11.55 0.999917041681077
-11.5 0.999911519803187
-11.45 0.999905962070205
-11.4 0.999900384213747
-11.35 0.99989480253707
-11.3 0.99988923385932
-11.25 0.999883695454987
-11.2 0.999878204988719
-11.15 0.999872780445627
-11.1 0.999867440057286
-11.05 0.99986220222365
-11 0.999857085431145
-10.95 0.999852108167215
-10.9 0.999847288831671
-10.85 0.999842645645185
-10.8 0.999838196555336
-10.75 0.999833959140635
-10.7 0.999829950513001
-10.65 0.99982618721917
-10.6 0.999822685141598
-10.55 0.999819459399393
-10.5 0.999816524249892
-10.45 0.999813892991501
-10.4 0.999811577868451
-10.35 0.999809589978155
-10.3 0.99980793918187
-10.25 0.999806634019395
-10.2 0.999805681628548
-10.15 0.999805087670197
-10.1 0.999804856259629
-10.05 0.999804989905047
-10 0.999805489454005
-9.95 0.999806354048598
-9.9 0.999807581090219
-9.85 0.9998091662147
-9.8 0.999811103278655
-9.75 0.999813384357821
-9.7 0.99981599975821
-9.65 0.999818938040829
-9.6 0.999822186060738
-9.55 0.999825729021195
-9.5 0.999829550543562
-9.45 0.999833632753685
-9.4 0.999837956385354
-9.35 0.99984250090146
-9.3 0.999847244633376
-9.25 0.999852164939077
-9.2 0.999857238380431
-9.15 0.999862440920027
-9.1 0.999867748137875
-9.05 0.999873135468195
-9 0.999878578456467
-8.95 0.99988405303683
-8.9 0.999889535829811
-8.85 0.999895004460297
-8.8 0.999900437895562
-8.75 0.999905816803042
-8.7 0.999911123927472
-8.65 0.999916344486872
-8.6 0.999921466586751
-8.55 0.999926481651804
-8.5 0.999931384874211
-8.45 0.999936175677569
-8.4 0.999940858195316
-8.35 0.999945441762378
-8.3 0.999949941418672
-8.25 0.999954378422874
-8.2 0.999958780774809
-8.15 0.999963183744591
-8.1 0.999967630406539
-8.05 0.999972172175726
-8 0.99997686934485
-7.95 0.999981791618973
-7.9 0.999987018645514
-7.85 0.999992640536701
-7.8 0.999998758381553
-7.75 1.00000548474427
-7.7 1.00001294414579
-7.65 1.00002127352502
-7.6 1.00003062267622
-7.55 1.00004115465874
-7.5 1.00005304617517
-7.45 1.00006648791393
-7.4 1.00008168485191
-7.35 1.00009885651295
-7.3 1.00011823717751
-7.25 1.00014007603891
-7.2 1.00016463730135
-7.15 1.00019220021471
-7.1 1.00022305904109
-7.05 1.00025752294796
-7 1.00029591582252
-6.95 1.00033857600196
-6.9 1.00038585591406
-6.85 1.00043812162265
-6.8 1.00049575227215
-6.75 1.00055913942561
-6.7 1.00062868629051
-6.65 1.00070480682636
-6.6 1.00078792472853
-6.55 1.00087847228241
-6.5 1.00097688908208
-6.45 1.00108362060782
-6.4 1.00119911665673
-6.35 1.00132382962086
-6.3 1.00145821260731
-6.25 1.00160271739494
-6.2 1.00175779222236
-6.15 1.00192387940222
-6.1 1.00210141275684
-6.05 1.00229081487051
-6 1.00249249415419
-5.95 1.00270684171826
-5.9 1.00293422804985
-5.85 1.00317499949108
-5.8 1.00342947451531
-5.75 1.00369793979883
-5.7 1.00398064608591
-5.65 1.00427780384562
-5.6 1.00458957871955
-5.55 1.00491608676006
-5.5 1.00525738945938
-5.45 1.00561348857087
-5.4 1.00598432072419
-5.35 1.00636975183734
-5.3 1.00676957132927
-5.25 1.00718348613802
-5.2 1.0076111145501
-5.15 1.00805197984845
-5.1 1.0085055037872
-5.05 1.0089709999031
-5 1.00944766667483
-4.95 1.00993458054296
-4.9 1.01043068880509
-4.85 1.01093480240236
-4.8 1.01144558861562
-4.75 1.01196156369125
-4.7 1.0124810854191
-4.65 1.01300234568702
-4.6 1.01352336303902
-4.55 1.01404197526636
-4.5 1.01455583206383
-4.45 1.01506238778606
-4.4 1.01555889434141
-4.35 1.01604239426443
-4.3 1.01650971401064
-4.25 1.01695745752072
-4.2 1.01738200010455
-4.15 1.01777948269902
-4.1 1.01814580655683
-4.05 1.01847662842738
-4 1.01876735629414
-3.95 1.01901314573669
-3.9 1.01920889698938
-3.85 1.01934925277185
-3.8 1.01942859697059
-3.75 1.01944105425404
-3.7 1.01938049070704
-3.65 1.01924051557387
-3.6 1.01901448420211
-3.55 1.01869550228227
-3.5 1.01827643148089
-3.45 1.01774989656696
-3.4 1.01710829413338
-3.35 1.01634380301685
-3.3 1.0154483965204
-3.25 1.01441385654355
-3.2 1.01323178972499
-3.15 1.01189364570221
-3.1 1.01039073759115
-3.05 1.0087142647875
-3 1.00685533818832
-2.95 1.00480500792971
-2.9 1.00255429373236
-2.85 1.0000942179418
-2.8 0.997415841345055
-2.75 0.994510301839061
-2.7 0.991368856019205
-2.65 0.987982923748817
-2.6 0.984344135762025
-2.55 0.980444384343389
-2.5 0.976275877118102
-2.45 0.97183119397636
-2.4 0.967103347144745
-2.35 0.962085844406248
-2.3 0.956772755458826
-2.25 0.951158781390209
-2.2 0.945239327233936
-2.15 0.939010577558333
-2.1 0.932469575026036
-2.05 0.925614301846682
-2 0.918443764028944
-1.95 0.910958078319883
-1.9 0.90315856169874
-1.85 0.895047823267953
-1.8 0.886629858355065
-1.75 0.877910144603594
-1.7 0.868895739786859
-1.65 0.859595381023459
-1.6 0.850019585003365
-1.55 0.840180748745313
-1.5 0.830093250294506
-1.45 0.819773548628777
-1.4 0.809240281864478
-1.35 0.798514362632821
-1.3 0.787619069224522
-1.25 0.776580130766445
-1.2 0.765425804289286
-1.15 0.754186941061935
-1.1 0.742897038999784
-1.05 0.731592277298693
-1 0.720311528707769
-0.949999999999999 0.709096344046577
-0.899999999999999 0.697990902723797
-0.849999999999998 0.687041922171247
-0.799999999999997 0.676298518340008
-0.75 0.665812008812938
-0.699999999999999 0.655635649800585
-0.649999999999999 0.645824298467014
-0.599999999999998 0.636433992865392
-0.549999999999997 0.627521443448457
-0.5 0.619143432840876
-0.449999999999999 0.611356124453801
-0.399999999999999 0.60421428562453
-0.349999999999998 0.597770437165546
-0.299999999999997 0.592073948200388
-0.25 0.587170102418422
-0.199999999999999 0.583099168650674
-0.149999999999999 0.579895514053503
-0.0999999999999979 0.577586801246351
-0.0499999999999972 0.576193310669747
0 0.575727425703479
0.0500000000000007 0.576193310669747
0.100000000000001 0.577586801246351
0.150000000000002 0.579895514053503
0.200000000000003 0.583099168650674
0.25 0.587170102418422
0.300000000000001 0.592073948200387
0.350000000000001 0.597770437165545
0.400000000000002 0.604214285624529
0.450000000000003 0.611356124453799
0.5 0.619143432840875
0.550000000000001 0.627521443448455
0.600000000000001 0.636433992865391
0.650000000000002 0.645824298467012
0.700000000000003 0.655635649800584
0.75 0.665812008812937
0.800000000000001 0.676298518340006
0.850000000000001 0.687041922171245
0.900000000000002 0.697990902723795
0.950000000000003 0.709096344046575
1 0.720311528707767
1.05 0.731592277298692
1.1 0.742897038999783
1.15 0.754186941061934
1.2 0.765425804289284
1.25 0.776580130766443
1.3 0.787619069224521
1.35 0.79851436263282
1.4 0.809240281864477
1.45 0.819773548628776
1.5 0.830093250294506
1.55 0.840180748745312
1.6 0.850019585003364
1.65 0.859595381023458
1.7 0.868895739786859
1.75 0.877910144603594
1.8 0.886629858355064
1.85 0.895047823267953
1.9 0.90315856169874
1.95 0.910958078319883
2 0.918443764028943
2.05 0.925614301846681
2.1 0.932469575026036
2.15 0.939010577558333
2.2 0.945239327233936
2.25 0.951158781390208
2.3 0.956772755458826
2.35 0.962085844406247
2.4 0.967103347144745
2.45 0.971831193976359
2.5 0.976275877118101
2.55 0.980444384343388
2.6 0.984344135762025
2.65 0.987982923748817
2.7 0.991368856019205
2.75 0.994510301839061
2.8 0.997415841345054
2.85 1.0000942179418
2.9 1.00255429373236
2.95 1.00480500792971
3 1.00685533818832
3.05 1.0087142647875
3.1 1.01039073759115
3.15 1.01189364570221
3.2 1.01323178972499
3.25 1.01441385654355
3.3 1.0154483965204
3.35 1.01634380301685
3.4 1.01710829413338
3.45 1.01774989656696
3.5 1.01827643148089
3.55 1.01869550228227
3.6 1.01901448420211
3.65 1.01924051557387
3.7 1.01938049070704
3.75 1.01944105425404
3.8 1.01942859697059
3.85 1.01934925277185
3.9 1.01920889698938
3.95 1.01901314573669
4 1.01876735629414
4.05 1.01847662842738
4.1 1.01814580655683
4.15 1.01777948269902
4.2 1.01738200010455
4.25 1.01695745752072
4.3 1.01650971401064
4.35 1.01604239426443
4.4 1.01555889434141
4.45 1.01506238778606
4.5 1.01455583206383
4.55 1.01404197526636
4.6 1.01352336303902
4.65 1.01300234568702
4.7 1.0124810854191
4.75 1.01196156369125
4.8 1.01144558861562
4.85 1.01093480240236
4.9 1.01043068880509
4.95 1.00993458054296
5 1.00944766667483
5.05 1.0089709999031
5.1 1.0085055037872
5.15 1.00805197984845
5.2 1.0076111145501
5.25 1.00718348613802
5.3 1.00676957132927
5.35 1.00636975183734
5.4 1.00598432072419
5.45 1.00561348857087
5.5 1.00525738945938
5.55 1.00491608676006
5.6 1.00458957871955
5.65 1.00427780384562
5.7 1.00398064608591
5.75 1.00369793979883
5.8 1.00342947451531
5.85 1.00317499949108
5.9 1.00293422804985
5.95 1.00270684171826
6 1.00249249415419
6.05 1.00229081487051
6.1 1.00210141275684
6.15 1.00192387940222
6.2 1.00175779222236
6.25 1.00160271739494
6.3 1.00145821260731
6.35 1.00132382962086
6.4 1.00119911665673
6.45 1.00108362060782
6.5 1.00097688908208
6.55 1.00087847228241
6.6 1.00078792472853
6.65 1.00070480682636
6.7 1.00062868629051
6.75 1.00055913942561
6.8 1.00049575227215
6.85 1.00043812162265
6.9 1.00038585591406
6.95 1.00033857600196
7 1.00029591582252
7.05 1.00025752294796
7.1 1.00022305904109
7.15 1.00019220021471
7.2 1.00016463730135
7.25 1.00014007603891
7.3 1.00011823717751
7.35 1.00009885651295
7.4 1.00008168485191
7.45 1.00006648791393
7.5 1.00005304617517
7.55 1.00004115465874
7.6 1.00003062267622
7.65 1.00002127352502
7.7 1.00001294414579
7.75 1.00000548474427
7.8 0.999998758381553
7.85 0.999992640536701
7.9 0.999987018645514
7.95 0.999981791618973
8 0.99997686934485
8.05 0.999972172175726
8.1 0.999967630406539
8.15 0.999963183744591
8.2 0.999958780774809
8.25 0.999954378422874
8.3 0.999949941418672
8.35 0.999945441762378
8.4 0.999940858195316
8.45 0.999936175677569
8.5 0.999931384874211
8.55 0.999926481651804
8.6 0.999921466586751
8.65 0.999916344486872
8.7 0.999911123927472
8.75 0.999905816803042
8.8 0.999900437895562
8.85 0.999895004460297
8.9 0.999889535829811
8.95 0.99988405303683
9 0.999878578456467
9.05 0.999873135468195
9.1 0.999867748137875
9.15 0.999862440920027
9.2 0.999857238380431
9.25 0.999852164939077
9.3 0.999847244633376
9.35 0.99984250090146
9.4 0.999837956385354
9.45 0.999833632753685
9.5 0.999829550543562
9.55 0.999825729021195
9.6 0.999822186060738
9.65 0.999818938040829
9.7 0.99981599975821
9.75 0.999813384357821
9.8 0.999811103278655
9.85 0.9998091662147
9.9 0.999807581090219
9.95 0.999806354048598
10 0.999805489454005
10.05 0.999804989905047
10.1 0.999804856259629
10.15 0.999805087670197
10.2 0.999805681628548
10.25 0.999806634019395
10.3 0.99980793918187
10.35 0.999809589978155
10.4 0.999811577868451
10.45 0.999813892991501
10.5 0.999816524249893
10.55 0.999819459399393
10.6 0.999822685141598
10.65 0.99982618721917
10.7 0.999829950513001
10.75 0.999833959140635
10.8 0.999838196555336
10.85 0.999842645645185
10.9 0.999847288831671
10.95 0.999852108167215
11 0.999857085431145
11.05 0.99986220222365
11.1 0.999867440057286
11.15 0.999872780445627
11.2 0.999878204988719
11.25 0.999883695454987
11.3 0.99988923385932
11.35 0.99989480253707
11.4 0.999900384213747
11.45 0.999905962070205
11.5 0.999911519803187
11.55 0.999917041681077
11.6 0.999922512594789
11.65 0.999927918103709
11.7 0.999933244476669
11.75 0.999938478727946
11.8 0.999943608648288
11.85 0.999948622831036
11.9 0.999953510693393
11.95 0.999958262492935
12 0.999962869339483
12.05 0.999967323202446
12.1 0.999971616913815
12.15 0.999975744166938
12.2 0.999979699511279
12.25 0.999983478343347
12.3 0.99998707689399
12.35 0.999990492212278
12.4 0.999993722146193
12.45 0.999996765320347
12.5 0.999999621110974
12.55 1.00000228961843
12.6 1.00000477163741
12.65 1.00000706862523
12.7 1.00000918266821
12.75 1.00001111644665
12.8 1.00001287319843
12.85 1.00001445668159
12.9 1.00001587113602
12.95 1.00001712124465
13 1.00001821209411
13.05 1.00001914913531
13.1 1.00001993814396
13.15 1.0000205851814
13.2 1.00002109655568
13.25 1.00002147878334
13.3 1.00002173855184
13.35 1.00002188268288
13.4 1.00002191809674
13.45 1.00002185177783
13.5 1.00002169074138
13.55 1.00002144200161
13.6 1.00002111254132
13.65 1.00002070928308
13.7 1.00002023906194
13.75 1.00001970859992
13.8 1.00001912448221
13.85 1.00001849313508
13.9 1.00001782080567
13.95 1.0000171135435
14 1.0000163771839
14.05 1.00001561733318
14.1 1.00001483935562
14.15 1.00001404836226
14.2 1.00001324920144
14.25 1.00001244645106
14.3 1.00001164441249
14.35 1.00001084710616
14.4 1.00001005826863
14.45 1.00000928135131
14.5 1.00000851952043
14.55 1.00000777565857
14.6 1.00000705236739
14.65 1.00000635197153
14.7 1.00000567652379
14.75 1.00000502781126
14.8 1.00000440736243
14.85 1.00000381645524
14.9 1.0000032561259
14.95 1.00000272717841
15 1.00000223019475
15.05 1.00000176554564
15.1 1.00000133340165
15.15 1.00000093374484
15.2 1.00000056638063
15.25 1.00000023094989
15.3 0.999999926941199
15.35 0.999999653703231
15.4 0.999999410457069
15.45 0.999999196308538
15.5 0.9999990102604
15.55 0.999998851224376
15.6 0.999998718032953
15.65 0.999998609450911
15.7 0.999998524186535
15.75 0.999998460902461
15.8 0.999998418226122
15.85 0.999998394759766
15.9 0.999998389090004
15.95 0.999998399796873
16 0.999998425462389
16.05 0.999998464678568
16.1 0.999998516054913
16.15 0.999998578225335
16.2 0.99999864985453
16.25 0.999998729643784
16.3 0.999998816336218
16.35 0.999998908721474
16.4 0.999999005639848
16.45 0.999999105985878
16.5 0.9999992087114
16.55 0.999999312828079
16.6 0.999999417409445
16.65 0.999999521592437
16.7 0.999999624578479
16.75 0.999999725634117
16.8 0.999999824091224
16.85 0.999999919346818
16.9 1.00000001086249
16.95 1.0000000981635
17 1.00000018083752
17.05 1.00000025853312
17.1 1.00000033095796
17.15 1.00000039787672
17.2 1.00000045910887
17.25 1.00000051452616
17.3 1.00000056405005
17.35 1.00000060764889
17.4 1.0000006453351
17.45 1.00000067716215
17.5 1.00000070322154
17.55 1.00000072363975
17.6 1.00000073857505
17.65 1.00000074821447
17.7 1.00000075277067
17.75 1.00000075247887
17.8 1.00000074759384
17.85 1.00000073838696
17.9 1.00000072514336
17.95 1.00000070815909
18 1.00000068773853
18.05 1.00000066419176
18.1 1.00000063783214
18.15 1.00000060897405
18.2 1.00000057793064
18.25 1.00000054501189
18.3 1.00000051052267
18.35 1.00000047476101
18.4 1.00000043801658
18.45 1.00000040056919
18.5 1.00000036268757
18.55 1.00000032462821
18.6 1.00000028663439
18.65 1.00000024893539
18.7 1.00000021174575
18.75 1.00000017526473
18.8 1.00000013967593
18.85 1.00000010514698
18.9 1.00000007182935
18.95 1.00000003985835
19 1.00000000935316
19.05 0.999999980416988
19.1 0.999999953137336
19.15 0.999999927586351
19.2 0.999999903821237
19.25 0.99999988188476
19.3 0.999999861805805
19.35 0.999999843600003
19.4 0.999999827270391
19.45 0.999999812808131
19.5 0.999999800193257
19.55 0.999999789395447
19.6 0.999999780374826
19.65 0.999999773082773
19.7 0.999999767462749
19.75 0.999999763451116
19.8 0.999999760977965
19.85 0.999999759967926
19.9 0.99999976034097
19.95 0.999999762013198
20 0.999999764897599
20.05 0.999999768904794
20.1 0.99999977394374
20.15 0.999999779922414
20.2 0.999999786748455
20.25 0.999999794329776
20.3 0.999999802575129
20.35 0.999999811394643
20.4 0.999999820700308
20.45 0.99999983040643
20.5 0.999999840430037
20.55 0.999999850691242
20.6 0.999999861113567
20.65 0.999999871624228
20.7 0.999999882154372
20.75 0.999999892639278
20.8 0.999999903018523
20.85 0.9999999132361
20.9 0.99999992324051
20.95 0.999999932984812
21 0.999999942426646
21.05 0.99999995152822
21.1 0.999999960256269
21.15 0.99999996858199
21.2 0.999999976480948
21.25 0.99999998393296
21.3 0.999999990921962
21.35 0.999999997435849
21.4 1.00000000346631
21.45 1.00000000900864
21.5 1.00000001406154
21.55 1.00000001862691
21.6 1.00000002270965
21.65 1.00000002631739
21.7 1.00000002946033
21.75 1.00000003215097
21.8 1.00000003440386
21.85 1.00000003623544
21.9 1.00000003766376
21.95 1.00000003870824
22 1.00000003938953
22.05 1.00000003972921
22.1 1.00000003974966
22.15 1.00000003947378
22.2 1.00000003892491
22.25 1.00000003812654
22.3 1.00000003710222
22.35 1.00000003587539
22.4 1.00000003446918
22.45 1.00000003290637
22.5 1.00000003120916
22.55 1.00000002939915
22.6 1.00000002749719
22.65 1.00000002552331
22.7 1.00000002349661
22.75 1.00000002143527
22.8 1.00000001935642
22.85 1.00000001727613
22.9 1.00000001520937
22.95 1.00000001317
23 1.00000001117073
23.05 1.00000000922314
23.1 1.00000000733767
23.15 1.00000000552363
23.2 1.00000000378923
23.25 1.0000000021416
23.3 1.00000000058678
23.35 0.999999999129839
23.4 0.999999997774831
23.45 0.999999996524888
23.5 0.99999999538225
23.55 0.999999994348317
23.6 0.999999993423703
23.65 0.999999992608286
23.7 0.999999991901266
23.75 0.999999991301218
23.8 0.999999990806149
23.85 0.999999990413548
23.9 0.999999990120449
23.95 0.999999989923475
24 0.999999989818896
24.05 0.999999989802672
24.1 0.999999989870508
24.15 0.999999990017892
24.2 0.999999990240146
24.25 0.999999990532454
24.3 0.999999990889912
24.35 0.999999991307553
24.4 0.999999991780381
24.45 0.999999992303401
24.5 0.999999992871639
24.55 0.999999993480171
24.6 0.999999994124135
24.65 0.999999994798753
24.7 0.999999995499338
24.75 0.999999996221313
24.8 0.999999996960212
24.85 0.999999997711689
24.9 0.999999998471523
24.95 0.999999999235616
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 1.00000000509585
-24.9 1.00000001033399
-24.85 1.00000001571245
-24.8 1.00000002122797
-24.75 1.00000002687576
-24.7 1.00000003264937
-24.65 1.00000003854055
-24.6 1.00000004453905
-24.55 1.00000005063254
-24.5 1.00000005680646
-24.45 1.0000000630439
-24.4 1.00000006932557
-24.35 1.00000007562966
-24.3 1.00000008193183
-24.25 1.00000008820516
-24.2 1.00000009442015
-24.15 1.00000010054477
-24.1 1.00000010654441
-24.05 1.00000011238204
-24 1.00000011801824
-23.95 1.00000012341135
-23.9 1.00000012851756
-23.85 1.00000013329116
-23.8 1.00000013768464
-23.75 1.00000014164899
-23.7 1.0000001451339
-23.65 1.00000014808804
-23.6 1.00000015045939
-23.55 1.00000015219549
-23.5 1.00000015324384
-23.45 1.00000015355227
-23.4 1.00000015306926
-23.35 1.00000015174439
-23.3 1.00000014952876
-23.25 1.00000014637538
-23.2 1.00000014223964
-23.15 1.00000013707978
-23.1 1.00000013085727
-23.05 1.00000012353736
-23 1.00000011508949
-22.95 1.00000010548774
-22.9 1.00000009471132
-22.85 1.00000008274498
-22.8 1.00000006957945
-22.75 1.00000005521186
-22.7 1.00000003964614
-22.65 1.00000002289338
-22.6 1.00000000497219
-22.55 0.999999985908982
-22.5 0.999999965738323
-22.45 0.999999944503117
-22.4 0.999999922254844
-22.35 0.999999899053715
-22.3 0.999999874968794
-22.25 0.999999850078066
-22.2 0.999999824468447
-22.15 0.999999798235757
-22.1 0.999999771484613
-22.05 0.999999744328281
-22 0.999999716888459
-21.95 0.999999689294995
-21.9 0.999999661685548
-21.85 0.999999634205176
-21.8 0.999999607005867
-21.75 0.999999580245996
-21.7 0.99999955408972
-21.65 0.99999952870631
-21.6 0.999999504269417
-21.55 0.999999480956274
-21.5 0.999999458946837
-21.45 0.999999438422874
-21.4 0.999999419566989
-21.35 0.999999402561602
-21.3 0.999999387587877
-21.25 0.999999374824602
-21.2 0.99999936444704
-21.15 0.999999356625734
-21.1 0.999999351525289
-21.05 0.999999349303133
-21 0.999999350108257
-20.95 0.99999935407995
-20.9 0.999999361346525
-20.85 0.999999372024062
-20.8 0.999999386215152
-20.75 0.999999404007669
-20.7 0.999999425473573
-20.65 0.999999450667747
-20.6 0.999999479626885
-20.55 0.999999512368436
-20.5 0.999999548889613
-20.45 0.999999589166477
-20.4 0.999999633153105
-20.35 0.999999680780852
-20.3 0.999999731957711
-20.25 0.999999786567789
-20.2 0.999999844470901
-20.15 0.999999905502285
-20.1 0.999999969472464
-20.05 1.00000003616724
-20 1.00000010534784
-19.95 1.00000017675124
-19.9 1.00000025009059
-19.85 1.00000032505589
-19.8 1.00000040131477
-19.75 1.00000047851349
-19.7 1.00000055627807
-19.65 1.00000063421566
-19.6 1.00000071191605
-19.55 1.00000078895335
-19.5 1.00000086488789
-19.45 1.00000093926829
-19.4 1.00000101163366
-19.35 1.00000108151602
-19.3 1.00000114844287
-19.25 1.00000121193992
-19.2 1.00000127153395
-19.15 1.00000132675581
-19.1 1.0000013771436
-19.05 1.0000014222459
-19 1.00000146162517
-18.95 1.00000149486116
-18.9 1.00000152155447
-18.85 1.00000154133015
-18.8 1.00000155384132
-18.75 1.00000155877281
-18.7 1.00000155584485
-18.65 1.00000154481668
-18.6 1.00000152549016
-18.55 1.00000149771333
-18.5 1.00000146138382
-18.45 1.00000141645224
-18.4 1.00000136292538
-18.35 1.00000130086924
-18.3 1.00000123041195
-18.25 1.00000115174641
-18.2 1.00000106513274
-18.15 1.00000097090045
-18.1 1.00000086945036
-18.05 1.00000076125618
-18 1.00000064686578
-17.95 1.0000005269021
-17.9 1.0000004020637
-17.85 1.0000002731249
-17.8 1.00000014093553
-17.75 1.00000000642018
-17.7 0.999999870577084
-17.65 0.999999734476488
-17.6 0.999999599258542
-17.55 0.999999466130703
-17.5 0.999999336364637
-17.45 0.999999211292606
-17.4 0.999999092303346
-17.35 0.999998980837413
-17.3 0.999998878382019
-17.25 0.999998786465348
-17.2 0.999998706650358
-17.15 0.999998640528079
-17.1 0.999998589710414
-17.05 0.999998555822464
-17 0.999998540494384
-16.95 0.999998545352802
-16.9 0.999998572011806
-16.85 0.999998622063549
-16.8 0.999998697068476
-16.75 0.999998798545227
-16.7 0.999998927960231
-16.65 0.999999086717053
-16.6 0.999999276145504
-16.55 0.999999497490591
-16.5 0.999999751901329
-16.45 1.00000004041947
-16.4 1.00000036396822
-16.35 1.00000072334095
-16.3 1.00000111918999
-16.25 1.00000155201563
-16.2 1.00000202215518
-16.15 1.00000252977242
-16.1 1.00000307484727
-16.05 1.00000365716593
-16 1.00000427631133
-15.95 1.00000493165422
-15.9 1.00000562234476
-15.85 1.0000063473047
-15.8 1.00000710522032
-15.75 1.00000789453609
-15.7 1.00000871344911
-15.65 1.00000955990447
-15.6 1.00001043159146
-15.55 1.0000113259408
-15.5 1.00001224012288
-15.45 1.00001317104704
-15.4 1.00001411536199
-15.35 1.00001506945736
-15.3 1.00001602946638
-15.25 1.00001699126992
-15.2 1.00001795050156
-15.15 1.00001890255408
-15.1 1.00001984258709
-15.05 1.00002076553608
-15 1.0000216661226
-14.95 1.0000225388658
-14.9 1.0000233780952
-14.85 1.00002417796474
-14.8 1.00002493246804
-14.75 1.00002563545481
-14.7 1.00002628064849
-14.65 1.00002686166494
-14.6 1.00002737203225
-14.55 1.0000278052115
-14.5 1.00002815461851
-14.45 1.00002841364643
-14.4 1.0000285756891
-14.35 1.00002863416523
-14.3 1.00002858254305
-14.25 1.00002841436558
-14.2 1.00002812327633
-14.15 1.00002770304528
-14.1 1.00002714759507
-14.05 1.00002645102733
-14 1.00002560764891
-13.95 1.00002461199807
-13.9 1.00002345887029
-13.85 1.00002214334374
-13.8 1.00002066080425
-13.75 1.00001900696957
-13.7 1.00001717791286
-13.65 1.0000151700853
-13.6 1.00001298033764
-13.55 1.00001060594056
-13.5 1.00000804460378
-13.45 1.00000529449373
-13.4 1.00000235424974
-13.35 0.999999222998524
-13.3 0.99999590036697
-13.25 0.999992386493104
-13.2 0.999988682035083
-13.15 0.9999847881782
-13.1 0.999980706639794
-13.05 0.99997643967201
-13 0.999971990062348
-12.95 0.999967361131967
-12.9 0.999962556731704
-12.85 0.999957581235789
-12.8 0.999952439533256
-12.75 0.999947137017046
-12.7 0.999941679570832
-12.65 0.999936073553595
-12.6 0.999930325782
-12.55 0.999924443510637
-12.5 0.999918434410207
-12.45 0.999912306543746
-12.4 0.999906068340993
-12.35 0.999899728571037
-12.3 0.999893296313369
-12.25 0.999886780927509
-12.2 0.999880192021366
-12.15 0.999873539418525
-12.1 0.999866833124652
-12.05 0.999860083293237
-12 0.9998533001909
-11.95 0.999846494162487
-11.9 0.999839675596229
-11.85 0.999832854889195
-11.8 0.999826042413341
-11.75 0.999819248482406
-11.7 0.999812483319967
-11.65 0.999805757028925
-11.6 0.999799079562738
-11.55 0.999792460698695
-11.5 0.999785910013541
-11.45 0.999779436861755
-11.4 0.999773050356795
-11.35 0.999766759355598
-11.3 0.999760572446664
-11.25 0.999754497941981
-11.2 0.999748543873116
-11.15 0.999742717991723
-11.1 0.99973702777475
-11.05 0.999731480434598
-11 0.999726082934471
-10.95 0.999720842009143
-10.9 0.99971576419135
-10.85 0.999710855843994
-10.8 0.999706123198322
-10.75 0.999701572398229
-10.7 0.999697209550798
-10.65 0.999693040783164
-10.6 0.999689072305781
-10.55 0.999685310482103
-10.5 0.999681761904703
-10.45 0.999678433477788
-10.4 0.999675332506048
-10.35 0.999672466789743
-10.3 0.999669844725901
-10.25 0.999667475415442
-10.2 0.999665368776029
-10.15 0.999663535660406
-10.1 0.999661987979927
-10.05 0.99966073883296
-10 0.999659802637796
-9.95 0.999659195269677
-9.9 0.999658934201481
-9.85 0.999659038647596
-9.8 0.999659529710469
-9.75 0.999660430529251
-9.7 0.999661766429973
-9.65 0.999663565076592
-9.6 0.999665856622266
-9.55 0.999668673860133
-9.5 0.999672052372874
-9.45 0.999676030680291
-9.4 0.999680650384092
-9.35 0.999685956309071
-9.3 0.999691996639817
-9.25 0.999698823052087
-9.2 0.999706490837928
-9.15 0.999715059023638
-9.1 0.99972459047962
-9.05 0.999735152021176
-9 0.999746814499269
-8.95 0.999759652880271
-8.9 0.999773746313717
-8.85 0.999789178187054
-8.8 0.9998060361664
-8.75 0.999824412222307
-8.7 0.999844402639531
-8.65 0.999866108009819
-8.6 0.999889633206719
-8.55 0.999915087341451
-8.5 0.999942583698856
-8.45 0.999972239652493
-8.4 1.00000417655794
-8.35 1.00003851962337
-8.3 1.00007539775658
-8.25 1.00011494338748
-8.2 1.00015729226536
-8.15 1.00020258322995
-8.1 1.00025095795563
-8.05 1.00030256066798
-8 1.00035753783188
-7.95 1.00041603781065
-7.9 1.00047821049532
-7.85 1.00054420690373
-7.8 1.0006141787485
-7.75 1.00068827797373
-7.7 1.00076665625955
-7.65 1.00084946449436
-7.6 1.00093685221407
-7.55 1.00102896700818
-7.5 1.00112595389215
-7.45 1.00122795464589
-7.4 1.00133510711801
-7.35 1.00144754449561
-7.3 1.00156539453948
-7.25 1.00168877878442
-7.2 1.00181781170469
-7.15 1.00195259984447
-7.1 1.00209324091322
-7.05 1.00223982284608
-7 1.00239242282921
-6.95 1.00255110629028
-6.9 1.00271592585419
-6.85 1.00288692026413
-6.8 1.00306411326838
-6.75 1.00324751247298
-6.7 1.00343710816066
-6.65 1.00363287207648
-6.6 1.00383475618055
-6.55 1.00404269136846
-6.5 1.00425658615999
-6.45 1.00447632535683
-6.4 1.00470176867004
-6.35 1.00493274931826
-6.3 1.00516907259763
-6.25 1.00541051442452
-6.2 1.00565681985244
-6.15 1.00590770156451
-6.1 1.00616283834303
-6.05 1.00642187351813
-6 1.00668441339723
-5.95 1.00695002567769
-5.9 1.00721823784501
-5.85 1.0074885355593
-5.8 1.00776036103297
-5.75 1.00803311140297
-5.7 1.00830613710105
-5.65 1.00857874022621
-5.6 1.0088501729234
-5.55 1.00911963577341
-5.5 1.00938627619896
-5.45 1.0096491868927
-5.4 1.00990740427303
-5.35 1.01015990697454
-5.3 1.01040561438003
-5.25 1.01064338520178
-5.2 1.01087201612045
-5.15 1.0110902404903
-5.1 1.01129672712038
-5.05 1.01149007914166
-5 1.01166883297105
-4.95 1.01183145738373
-4.9 1.01197635270598
-4.85 1.01210185014136
-4.8 1.01220621124401
-4.75 1.01228762755318
-4.7 1.01234422040421
-4.65 1.01237404093167
-4.6 1.01237507028101
-4.55 1.01234522004603
-4.5 1.01228233294976
-4.45 1.01218418378735
-4.4 1.01204848064971
-4.35 1.01187286644763
-4.3 1.0116549207562
-4.25 1.01139216199999
-4.2 1.01108204999961
-4.15 1.01072198890069
-4.1 1.0103093305062
-4.05 1.0098413780334
-4 1.00931539031617
-3.95 1.00872858647367
-3.9 1.00807815106566
-3.85 1.00736123975411
-3.8 1.00657498549056
-3.75 1.00571650524705
-3.7 1.00478290730787
-3.65 1.00377129913796
-3.6 1.00267879584187
-3.55 1.00150252922596
-3.5 1.00023965747396
-3.45 0.998887375444036
-3.4 0.997442925592592
-3.35 0.995903609527547
-3.3 0.994266800190202
-3.25 0.992529954661622
-3.2 0.990690627585504
-3.15 0.988746485195377
-3.1 0.986695319929524
-3.05 0.9845350656122
-3 0.982263813174572
-2.95 0.979879826883343
-2.9 0.977381561039206
-2.85 0.974767677101129
-2.8 0.972037061186035
-2.75 0.96918884188664
-2.7 0.966222408343166
-2.65 0.9631374284973
-2.6 0.95993386744913
-2.55 0.956612005829978
-2.5 0.953172458095973
-2.45 0.949616190638982
-2.4 0.945944539603168
-2.35 0.942159228286993
-2.3 0.938262384002002
-2.25 0.934256554251294
-2.2 0.930144722082245
-2.15 0.925930320459899
-2.1 0.921617245499561
-2.05 0.917209868389699
-2 0.912713045829258
-1.95 0.908132128797242
-1.9 0.903472969466916
-1.85 0.898741926072529
-1.8 0.893945865533194
-1.75 0.889092163636692
-1.7 0.884188702585832
-1.65 0.879243865711746
-1.6 0.874266529162512
-1.55 0.869266050382054
-1.5 0.864252253203659
-1.45 0.859235409395093
-1.4 0.854226216508437
-1.35 0.849235771907789
-1.3 0.844275542872172
-1.25 0.839357332699631
-1.2 0.834493242771788
-1.15 0.829695630576248
-1.1 0.824977063727182
-1.05 0.820350270072138
-1 0.81582808402541
-0.949999999999999 0.811423389324707
-0.899999999999999 0.807149058467875
-0.849999999999998 0.803017889149191
-0.799999999999997 0.799042538079319
-0.75 0.795235452638108
-0.699999999999999 0.791608800873602
-0.649999999999999 0.788174400422322
-0.599999999999998 0.784943646983195
-0.549999999999997 0.781927443028655
-0.5 0.779136127479361
-0.449999999999999 0.776579407101848
-0.399999999999999 0.774266290409358
-0.349999999999998 0.772205024853575
-0.299999999999997 0.770403038087578
-0.25 0.768866884057204
-0.199999999999999 0.767602194638699
-0.149999999999999 0.766613637484963
-0.0999999999999979 0.765904880671643
-0.0499999999999972 0.765478564648828
0 0.765336281905942
0.0500000000000007 0.765478564648828
0.100000000000001 0.765904880671643
0.150000000000002 0.766613637484962
0.200000000000003 0.767602194638698
0.25 0.768866884057203
0.300000000000001 0.770403038087577
0.350000000000001 0.772205024853574
0.400000000000002 0.774266290409356
0.450000000000003 0.776579407101847
0.5 0.77913612747936
0.550000000000001 0.781927443028653
0.600000000000001 0.784943646983193
0.650000000000002 0.788174400422321
0.700000000000003 0.791608800873601
0.75 0.795235452638106
0.800000000000001 0.799042538079318
0.850000000000001 0.80301788914919
0.900000000000002 0.807149058467874
0.950000000000003 0.811423389324706
1 0.815828084025409
1.05 0.820350270072137
1.1 0.824977063727181
1.15 0.829695630576247
1.2 0.834493242771787
1.25 0.83935733269963
1.3 0.844275542872172
1.35 0.849235771907789
1.4 0.854226216508437
1.45 0.859235409395093
1.5 0.864252253203659
1.55 0.869266050382054
1.6 0.874266529162511
1.65 0.879243865711745
1.7 0.884188702585832
1.75 0.889092163636692
1.8 0.893945865533194
1.85 0.898741926072528
1.9 0.903472969466915
1.95 0.908132128797242
2 0.912713045829258
2.05 0.917209868389698
2.1 0.92161724549956
2.15 0.925930320459898
2.2 0.930144722082245
2.25 0.934256554251293
2.3 0.938262384002001
2.35 0.942159228286993
2.4 0.945944539603167
2.45 0.949616190638981
2.5 0.953172458095972
2.55 0.956612005829978
2.6 0.95993386744913
2.65 0.9631374284973
2.7 0.966222408343166
2.75 0.969188841886639
2.8 0.972037061186035
2.85 0.974767677101129
2.9 0.977381561039205
2.95 0.979879826883343
3 0.982263813174572
3.05 0.9845350656122
3.1 0.986695319929524
3.15 0.988746485195377
3.2 0.990690627585504
3.25 0.992529954661622
3.3 0.994266800190201
3.35 0.995903609527547
3.4 0.997442925592592
3.45 0.998887375444036
3.5 1.00023965747396
3.55 1.00150252922596
3.6 1.00267879584187
3.65 1.00377129913796
3.7 1.00478290730787
3.75 1.00571650524705
3.8 1.00657498549056
3.85 1.00736123975411
3.9 1.00807815106566
3.95 1.00872858647367
4 1.00931539031617
4.05 1.0098413780334
4.1 1.0103093305062
4.15 1.01072198890069
4.2 1.01108204999961
4.25 1.01139216199999
4.3 1.0116549207562
4.35 1.01187286644763
4.4 1.01204848064971
4.45 1.01218418378735
4.5 1.01228233294976
4.55 1.01234522004603
4.6 1.01237507028101
4.65 1.01237404093167
4.7 1.01234422040421
4.75 1.01228762755318
4.8 1.01220621124401
4.85 1.01210185014136
4.9 1.01197635270598
4.95 1.01183145738373
5 1.01166883297105
5.05 1.01149007914166
5.1 1.01129672712038
5.15 1.0110902404903
5.2 1.01087201612045
5.25 1.01064338520178
5.3 1.01040561438003
5.35 1.01015990697454
5.4 1.00990740427303
5.45 1.0096491868927
5.5 1.00938627619896
5.55 1.00911963577341
5.6 1.0088501729234
5.65 1.00857874022621
5.7 1.00830613710105
5.75 1.00803311140297
5.8 1.00776036103297
5.85 1.0074885355593
5.9 1.00721823784501
5.95 1.00695002567769
6 1.00668441339723
6.05 1.00642187351813
6.1 1.00616283834303
6.15 1.00590770156451
6.2 1.00565681985244
6.25 1.00541051442452
6.3 1.00516907259763
6.35 1.00493274931826
6.4 1.00470176867004
6.45 1.00447632535683
6.5 1.00425658615999
6.55 1.00404269136846
6.6 1.00383475618055
6.65 1.00363287207648
6.7 1.00343710816066
6.75 1.00324751247298
6.8 1.00306411326838
6.85 1.00288692026413
6.9 1.00271592585419
6.95 1.00255110629028
7 1.00239242282921
7.05 1.00223982284608
7.1 1.00209324091322
7.15 1.00195259984447
7.2 1.00181781170469
7.25 1.00168877878442
7.3 1.00156539453948
7.35 1.00144754449561
7.4 1.00133510711801
7.45 1.00122795464589
7.5 1.00112595389215
7.55 1.00102896700818
7.6 1.00093685221407
7.65 1.00084946449436
7.7 1.00076665625955
7.75 1.00068827797373
7.8 1.0006141787485
7.85 1.00054420690373
7.9 1.00047821049532
7.95 1.00041603781065
8 1.00035753783188
8.05 1.00030256066798
8.1 1.00025095795563
8.15 1.00020258322995
8.2 1.00015729226536
8.25 1.00011494338748
8.3 1.00007539775658
8.35 1.00003851962337
8.4 1.00000417655794
8.45 0.999972239652493
8.5 0.999942583698856
8.55 0.999915087341451
8.6 0.999889633206719
8.65 0.999866108009819
8.7 0.999844402639531
8.75 0.999824412222307
8.8 0.9998060361664
8.85 0.999789178187054
8.9 0.999773746313717
8.95 0.999759652880271
9 0.999746814499269
9.05 0.999735152021176
9.1 0.99972459047962
9.15 0.999715059023638
9.2 0.999706490837928
9.25 0.999698823052087
9.3 0.999691996639817
9.35 0.999685956309071
9.4 0.999680650384092
9.45 0.999676030680291
9.5 0.999672052372874
9.55 0.999668673860133
9.6 0.999665856622266
9.65 0.999663565076592
9.7 0.999661766429973
9.75 0.999660430529251
9.8 0.999659529710469
9.85 0.999659038647596
9.9 0.999658934201481
9.95 0.999659195269677
10 0.999659802637796
10.05 0.99966073883296
10.1 0.999661987979927
10.15 0.999663535660406
10.2 0.999665368776029
10.25 0.999667475415442
10.3 0.999669844725901
10.35 0.999672466789743
10.4 0.999675332506048
10.45 0.999678433477788
10.5 0.999681761904703
10.55 0.999685310482103
10.6 0.999689072305781
10.65 0.999693040783164
10.7 0.999697209550798
10.75 0.999701572398229
10.8 0.999706123198322
10.85 0.999710855843994
10.9 0.99971576419135
10.95 0.999720842009143
11 0.999726082934471
11.05 0.999731480434598
11.1 0.99973702777475
11.15 0.999742717991723
11.2 0.999748543873116
11.25 0.999754497941981
11.3 0.999760572446664
11.35 0.999766759355598
11.4 0.999773050356795
11.45 0.999779436861755
11.5 0.999785910013541
11.55 0.999792460698695
11.6 0.999799079562738
11.65 0.999805757028925
11.7 0.999812483319967
11.75 0.999819248482406
11.8 0.999826042413341
11.85 0.999832854889195
11.9 0.999839675596229
11.95 0.999846494162487
12 0.9998533001909
12.05 0.999860083293237
12.1 0.999866833124652
12.15 0.999873539418525
12.2 0.999880192021366
12.25 0.999886780927509
12.3 0.999893296313369
12.35 0.999899728571037
12.4 0.999906068340993
12.45 0.999912306543746
12.5 0.999918434410207
12.55 0.999924443510637
12.6 0.999930325782
12.65 0.999936073553595
12.7 0.999941679570832
12.75 0.999947137017046
12.8 0.999952439533256
12.85 0.999957581235789
12.9 0.999962556731704
12.95 0.999967361131967
13 0.999971990062348
13.05 0.99997643967201
13.1 0.999980706639794
13.15 0.9999847881782
13.2 0.999988682035083
13.25 0.999992386493104
13.3 0.99999590036697
13.35 0.999999222998524
13.4 1.00000235424974
13.45 1.00000529449373
13.5 1.00000804460378
13.55 1.00001060594056
13.6 1.00001298033764
13.65 1.0000151700853
13.7 1.00001717791286
13.75 1.00001900696957
13.8 1.00002066080425
13.85 1.00002214334374
13.9 1.00002345887029
13.95 1.00002461199807
14 1.00002560764891
14.05 1.00002645102733
14.1 1.00002714759507
14.15 1.00002770304528
14.2 1.00002812327633
14.25 1.00002841436558
14.3 1.00002858254305
14.35 1.00002863416523
14.4 1.0000285756891
14.45 1.00002841364643
14.5 1.00002815461851
14.55 1.0000278052115
14.6 1.00002737203225
14.65 1.00002686166494
14.7 1.00002628064849
14.75 1.00002563545481
14.8 1.00002493246804
14.85 1.00002417796474
14.9 1.0000233780952
14.95 1.0000225388658
15 1.0000216661226
15.05 1.00002076553608
15.1 1.00001984258709
15.15 1.00001890255408
15.2 1.00001795050156
15.25 1.00001699126992
15.3 1.00001602946638
15.35 1.00001506945736
15.4 1.000014115362
15.45 1.00001317104704
15.5 1.00001224012288
15.55 1.0000113259408
15.6 1.00001043159146
15.65 1.00000955990447
15.7 1.00000871344911
15.75 1.00000789453609
15.8 1.00000710522032
15.85 1.0000063473047
15.9 1.00000562234476
15.95 1.00000493165422
16 1.00000427631133
16.05 1.00000365716593
16.1 1.00000307484727
16.15 1.00000252977242
16.2 1.00000202215518
16.25 1.00000155201563
16.3 1.00000111918999
16.35 1.00000072334095
16.4 1.00000036396822
16.45 1.00000004041947
16.5 0.999999751901329
16.55 0.999999497490591
16.6 0.999999276145504
16.65 0.999999086717053
16.7 0.999998927960231
16.75 0.999998798545227
16.8 0.999998697068476
16.85 0.999998622063549
16.9 0.999998572011806
16.95 0.999998545352802
17 0.999998540494384
17.05 0.999998555822464
17.1 0.999998589710414
17.15 0.999998640528079
17.2 0.999998706650358
17.25 0.999998786465348
17.3 0.999998878382019
17.35 0.999998980837413
17.4 0.999999092303346
17.45 0.999999211292606
17.5 0.999999336364637
17.55 0.999999466130703
17.6 0.999999599258542
17.65 0.999999734476488
17.7 0.999999870577084
17.75 1.00000000642018
17.8 1.00000014093553
17.85 1.0000002731249
17.9 1.0000004020637
17.95 1.0000005269021
18 1.00000064686578
18.05 1.00000076125618
18.1 1.00000086945036
18.15 1.00000097090045
18.2 1.00000106513274
18.25 1.00000115174641
18.3 1.00000123041195
18.35 1.00000130086924
18.4 1.00000136292538
18.45 1.00000141645224
18.5 1.00000146138382
18.55 1.00000149771333
18.6 1.00000152549016
18.65 1.00000154481668
18.7 1.00000155584485
18.75 1.00000155877281
18.8 1.00000155384132
18.85 1.00000154133015
18.9 1.00000152155447
18.95 1.00000149486116
19 1.00000146162517
19.05 1.0000014222459
19.1 1.0000013771436
19.15 1.00000132675581
19.2 1.00000127153395
19.25 1.00000121193992
19.3 1.00000114844287
19.35 1.00000108151602
19.4 1.00000101163366
19.45 1.00000093926829
19.5 1.00000086488789
19.55 1.00000078895335
19.6 1.00000071191605
19.65 1.00000063421566
19.7 1.00000055627807
19.75 1.00000047851349
19.8 1.00000040131477
19.85 1.00000032505589
19.9 1.00000025009059
19.95 1.00000017675124
20 1.00000010534784
20.05 1.00000003616724
20.1 0.999999969472464
20.15 0.999999905502285
20.2 0.999999844470901
20.25 0.999999786567789
20.3 0.999999731957711
20.35 0.999999680780852
20.4 0.999999633153105
20.45 0.999999589166477
20.5 0.999999548889613
20.55 0.999999512368436
20.6 0.999999479626885
20.65 0.999999450667747
20.7 0.999999425473573
20.75 0.999999404007669
20.8 0.999999386215152
20.85 0.999999372024062
20.9 0.999999361346525
20.95 0.99999935407995
21 0.999999350108257
21.05 0.999999349303133
21.1 0.999999351525289
21.15 0.999999356625734
21.2 0.99999936444704
21.25 0.999999374824602
21.3 0.999999387587877
21.35 0.999999402561602
21.4 0.999999419566989
21.45 0.999999438422874
21.5 0.999999458946837
21.55 0.999999480956274
21.6 0.999999504269417
21.65 0.99999952870631
21.7 0.99999955408972
21.75 0.999999580245996
21.8 0.999999607005867
21.85 0.999999634205176
21.9 0.999999661685548
21.95 0.999999689294995
22 0.999999716888459
22.05 0.999999744328281
22.1 0.999999771484613
22.15 0.999999798235757
22.2 0.999999824468447
22.25 0.999999850078066
22.3 0.999999874968794
22.35 0.999999899053715
22.4 0.999999922254844
22.45 0.999999944503117
22.5 0.999999965738323
22.55 0.999999985908982
22.6 1.00000000497219
22.65 1.00000002289338
22.7 1.00000003964614
22.75 1.00000005521186
22.8 1.00000006957945
22.85 1.00000008274498
22.9 1.00000009471132
22.95 1.00000010548774
23 1.00000011508949
23.05 1.00000012353736
23.1 1.00000013085727
23.15 1.00000013707978
23.2 1.00000014223964
23.25 1.00000014637538
23.3 1.00000014952876
23.35 1.00000015174439
23.4 1.00000015306926
23.45 1.00000015355227
23.5 1.00000015324384
23.55 1.00000015219549
23.6 1.00000015045939
23.65 1.00000014808804
23.7 1.0000001451339
23.75 1.00000014164899
23.8 1.00000013768464
23.85 1.00000013329116
23.9 1.00000012851756
23.95 1.00000012341135
24 1.00000011801824
24.05 1.00000011238204
24.1 1.00000010654441
24.15 1.00000010054477
24.2 1.00000009442015
24.25 1.00000008820516
24.3 1.00000008193183
24.35 1.00000007562966
24.4 1.00000006932557
24.45 1.0000000630439
24.5 1.00000005680646
24.55 1.00000005063254
24.6 1.00000004453905
24.65 1.00000003854055
24.7 1.00000003264937
24.75 1.00000002687576
24.8 1.00000002122797
24.85 1.00000001571245
24.9 1.00000001033399
24.95 1.00000000509585
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 0.999999970223683
-24.9 0.999999969222459
-24.85 0.999999968187569
-24.8 0.999999967117881
-24.75 0.999999966012225
-24.7 0.999999964869392
-24.65 0.999999963688131
-24.6 0.99999996246715
-24.55 0.999999961205114
-24.5 0.999999959900642
-24.45 0.999999958552308
-24.4 0.999999957158636
-24.35 0.999999955718102
-24.3 0.99999995422913
-24.25 0.999999952690092
-24.2 0.999999951099304
-24.15 0.999999949455026
-24.1 0.999999947755459
-24.05 0.999999945998745
-24 0.999999944182962
-23.95 0.999999942306123
-23.9 0.999999940366176
-23.85 0.999999938360998
-23.8 0.999999936288397
-23.75 0.999999934146104
-23.7 0.999999931931778
-23.65 0.999999929642995
-23.6 0.999999927277252
-23.55 0.999999924831962
-23.5 0.999999922304449
-23.45 0.999999919691949
-23.4 0.999999916991604
-23.35 0.999999914200461
-23.3 0.999999911315466
-23.25 0.999999908333463
-23.2 0.999999905251191
-23.15 0.999999902065278
-23.1 0.99999989877224
-23.05 0.999999895368473
-23 0.999999891850256
-22.95 0.999999888213739
-22.9 0.999999884454945
-22.85 0.999999880569763
-22.8 0.999999876553941
-22.75 0.999999872403089
-22.7 0.999999868112665
-22.65 0.999999863677976
-22.6 0.999999859094172
-22.55 0.999999854356238
-22.5 0.999999849458992
-22.45 0.999999844397077
-22.4 0.999999839164956
-22.35 0.999999833756906
-22.3 0.999999828167012
-22.25 0.999999822389159
-22.2 0.999999816417026
-22.15 0.999999810244082
-22.1 0.999999803863573
-22.05 0.999999797268522
-22 0.999999790451713
-21.95 0.999999783405691
-21.9 0.999999776122747
-21.85 0.999999768594916
-21.8 0.999999760813963
-21.75 0.999999752771378
-21.7 0.999999744458363
-21.65 0.999999735865824
-21.6 0.999999726984363
-21.55 0.999999717804265
-21.5 0.999999708315488
-21.45 0.999999698507654
-21.4 0.999999688370033
-21.35 0.999999677891537
-21.3 0.999999667060705
-21.25 0.999999655865688
-21.2 0.999999644294242
-21.15 0.999999632333709
-21.1 0.999999619971006
-21.05 0.99999960719261
-21 0.999999593984544
-20.95 0.99999958033236
-20.9 0.999999566221126
-20.85 0.999999551635405
-20.8 0.999999536559243
-20.75 0.99999952097615
-20.7 0.99999950486908
-20.65 0.999999488220414
-20.6 0.999999471011941
-20.55 0.999999453224839
-20.5 0.999999434839651
-20.45 0.999999415836267
-20.4 0.999999396193901
-20.35 0.999999375891065
-20.3 0.999999354905554
-20.25 0.999999333214412
-20.2 0.999999310793913
-20.15 0.999999287619532
-20.1 0.999999263665921
-20.05 0.999999238906878
-20 0.999999213315321
-19.95 0.999999186863259
-19.9 0.999999159521755
-19.85 0.999999131260904
-19.8 0.999999102049793
-19.75 0.99999907185647
-19.7 0.99999904064791
-19.65 0.999999008389974
-19.6 0.99999897504738
-19.55 0.999998940583655
-19.5 0.999998904961103
-19.45 0.999998868140759
-19.4 0.999998830082349
-19.35 0.999998790744242
-19.3 0.999998750083411
-19.25 0.999998708055381
-19.2 0.999998664614179
-19.15 0.99999861971229
-19.1 0.999998573300598
-19.05 0.99999852532834
-19 0.999998475743041
-18.95 0.999998424490465
-18.9 0.999998371514552
-18.85 0.999998316757356
-18.8 0.999998260158984
-18.75 0.999998201657527
-18.7 0.999998141188997
-18.65 0.999998078687254
-18.6 0.999998014083932
-18.55 0.99999794730837
-18.5 0.999997878287528
-18.45 0.999997806945911
-18.4 0.999997733205487
-18.35 0.999997656985599
-18.3 0.999997578202879
-18.25 0.999997496771156
-18.2 0.99999741260136
-18.15 0.999997325601428
-18.1 0.999997235676202
-18.05 0.999997142727323
-18 0.999997046653127
-17.95 0.999996947348529
-17.9 0.999996844704915
-17.85 0.999996738610014
-17.8 0.999996628947786
-17.75 0.999996515598285
-17.7 0.999996398437534
-17.65 0.999996277337389
-17.6 0.999996152165395
-17.55 0.999996022784647
-17.5 0.999995889053635
-17.45 0.99999575082609
-17.4 0.99999560795083
-17.35 0.999995460271586
-17.3 0.999995307626837
-17.25 0.999995149849631
-17.2 0.999994986767404
-17.15 0.999994818201789
-17.1 0.999994643968426
-17.05 0.999994463876752
-17 0.999994277729801
-16.95 0.999994085323985
-16.9 0.999993886448869
-16.85 0.999993680886947
-16.8 0.999993468413399
-16.75 0.999993248795847
-16.7 0.999993021794101
-16.65 0.999992787159898
-16.6 0.999992544636627
-16.55 0.999992293959053
-16.5 0.999992034853021
-16.45 0.999991767035164
-16.4 0.999991490212587
-16.35 0.999991204082549
-16.3 0.999990908332134
-16.25 0.999990602637905
-16.2 0.999990286665555
-16.15 0.999989960069538
-16.1 0.999989622492693
-16.05 0.999989273565855
-16 0.999988912907448
-15.95 0.99998854012307
-15.9 0.999988154805066
-15.85 0.999987756532073
-15.8 0.999987344868571
-15.75 0.999986919364397
-15.7 0.999986479554261
-15.65 0.999986024957233
-15.6 0.999985555076219
-15.55 0.999985069397419
-15.5 0.999984567389762
-15.45 0.999984048504333
-15.4 0.999983512173766
-15.35 0.999982957811629
-15.3 0.999982384811781
-15.25 0.999981792547713
-15.2 0.999981180371859
-15.15 0.999980547614894
-15.1 0.999979893585001
-15.05 0.999979217567116
-15 0.999978518822145
-14.95 0.999977796586162
-14.9 0.999977050069571
-14.85 0.999976278456245
-14.8 0.999975480902637
-14.75 0.999974656536857
-14.7 0.999973804457722
-14.65 0.999972923733773
-14.6 0.999972013402256
-14.55 0.999971072468077
-14.5 0.999970099902711
-14.45 0.999969094643081
-14.4 0.999968055590403
-14.35 0.99996698160898
-14.3 0.999965871524973
-14.25 0.999964724125111
-14.2 0.999963538155376
-14.15 0.999962312319632
-14.1 0.999961045278216
-14.05 0.999959735646471
-14 0.999958381993244
-13.95 0.999956982839323
-13.9 0.999955536655827
-13.85 0.99995404186254
-13.8 0.999952496826188
-13.75 0.999950899858666
-13.7 0.999949249215191
-13.65 0.999947543092411
-13.6 0.999945779626439
-13.55 0.99994395689082
-13.5 0.999942072894444
-13.45 0.999940125579371
-13.4 0.999938112818598
-13.35 0.999936032413741
-13.3 0.999933882092651
-13.25 0.999931659506939
-13.2 0.999929362229424
-13.15 0.999926987751498
-13.1 0.999924533480397
-13.05 0.999921996736388
-13 0.99991937474986
-12.95 0.999916664658311
-12.9 0.999913863503248
-12.85 0.999910968226975
-12.8 0.999907975669272
-12.75 0.999904882563974
-12.7 0.999901685535426
-12.65 0.999898381094824
-12.6 0.999894965636439
-12.55 0.999891435433706
-12.5 0.999887786635194
-12.45 0.999884015260433
-12.4 0.99988011719561
-12.35 0.999876088189117
-12.3 0.999871923846957
-12.25 0.999867619627992
-12.2 0.999863170839037
-12.15 0.999858572629796
-12.1 0.999853819987623
-12.05 0.999848907732111
-12 0.999843830509511
-11.95 0.999838582786959
-11.9 0.999833158846512
-11.85 0.999827552778994
-11.8 0.999821758477636
-11.75 0.999815769631506
-11.7 0.999809579718723
-11.65 0.999803181999455
-11.6 0.999796569508673
-11.55 0.999789735048688
-11.5 0.999782671181422
-11.45 0.999775370220444
-11.4 0.999767824222734
-11.35 0.999760024980185
-11.3 0.999751964010824
-11.25 0.99974363254975
-11.2 0.999735021539776
-11.15 0.999726121621766
-11.1 0.999716923124659
-11.05 0.999707416055171
-11 0.999697590087161
-10.95 0.999687434550655
-10.9 0.999676938420516
-10.85 0.999666090304749
-10.8 0.999654878432424
-10.75 0.99964329064122
-10.7 0.999631314364564
-10.65 0.999618936618356
-10.6 0.999606143987274
-10.55 0.99959292261064
-10.5 0.999579258167833
-10.45 0.999565135863244
-10.4 0.999550540410746
-10.35 0.999535456017681
-10.3 0.999519866368329
-10.25 0.999503754606869
-10.2 0.999487103319793
-10.15 0.999469894517775
-10.1 0.999452109616968
-10.05 0.999433729419719
-10 0.999414734094683
-9.95 0.99939510315632
-9.9 0.999374815443756
-9.85 0.999353849098991
-9.8 0.999332181544441
-9.75 0.99930978945978
-9.7 0.99928664875809
-9.65 0.999262734561272
-9.6 0.999238021174714
-9.55 0.999212482061196
-9.5 0.999186089814008
-9.45 0.999158816129262
-9.4 0.999130631777375
-9.35 0.999101506573711
-9.3 0.999071409348346
-9.25 0.999040307914956
-9.2 0.999008169038779
-9.15 0.99897495840366
-9.1 0.998940640578129
-9.05 0.998905178980515
-9 0.998868535843049
-8.95 0.998830672174963
-8.9 0.998791547724536
-8.85 0.998751120940082
-8.8 0.998709348929854
-8.75 0.998666187420842
-8.7 0.998621590716442
-8.65 0.998575511652981
-8.6 0.998527901555075
-8.55 0.998478710189792
-8.5 0.99842788571962
-8.45 0.998375374654199
-8.4 0.99832112180082
-8.35 0.998265070213656
-8.3 0.998207161141724
-8.25 0.998147333975553
-8.2 0.998085526192556
-8.15 0.998021673301079
-8.1 0.997955708783135
-8.05 0.997887564035796
-8 0.997817168311255
-7.95 0.997744448655543
-7.9 0.997669329845899
-7.85 0.997591734326805
-7.8 0.997511582144679
-7.75 0.997428790881237
-7.7 0.997343275585539
-7.65 0.997254948704733
-7.6 0.997163720013507
-7.55 0.997069496542292
-7.5 0.996972182504226
-7.45 0.996871679220918
-7.4 0.996767885047063
-7.35 0.996660695293942
-7.3 0.996550002151858
-7.25 0.996435694611587
-7.2 0.996317658384882
-7.15 0.996195775824138
-7.1 0.996069925841282
-7.05 0.995939983825985
-7 0.995805821563314
-6.95 0.995667307150928
-6.9 0.995524304915948
-6.85 0.995376675331642
-6.8 0.99522427493409
-6.75 0.995066956238976
-6.7 0.994904567658708
-6.65 0.994736953420059
-6.6 0.99456395348255
-6.55 0.994385403457801
-6.5 0.994201134530119
-6.45 0.99401097337858
-6.4 0.993814742100928
-6.35 0.993612258139576
-6.3 0.993403334210092
-6.25 0.993187778232504
-6.2 0.992965393265853
-6.15 0.992735977446395
-6.1 0.992499323929918
-6.05 0.992255220838667
-6 0.992003451213386
-5.95 0.991743792971034
-5.9 0.991476018868776
-5.85 0.991199896474866
-5.8 0.990915188147095
-5.75 0.990621651019518
-5.7 0.990319036998206
-5.65 0.990007092766824
-5.6 0.989685559802877
-5.55 0.989354174405518
-5.5 0.989012667735852
-5.45 0.988660765870737
-5.4 0.988298189871114
-5.35 0.98792465586597
-5.3 0.987539875153087
-5.25 0.987143554317776
-5.2 0.986735395370867
-5.15 0.986315095907271
-5.1 0.985882349286497
-5.05 0.985436844836554
-5 0.984978268082729
-4.95 0.984506301002807
-4.9 0.984020622310316
-4.85 0.983520907767472
-4.8 0.983006830529537
-4.75 0.982478061522343
-4.7 0.981934269854805
-4.65 0.981375123268265
-4.6 0.980800288624564
-4.55 0.980209432434774
-4.5 0.979602221430531
-4.45 0.978978323179949
-4.4 0.978337406750104
-4.35 0.977679143418064
-4.3 0.977003207432461
-4.25 0.976309276827548
-4.2 0.97559703429168
-4.15 0.974866168092098
-4.1 0.97411637305782
-4.05 0.973347351622386
-4 0.972558814928083
-3.95 0.971750483993158
-3.9 0.970922090943382
-3.85 0.970073380309162
-3.8 0.969204110389186
-3.75 0.968314054681372
-3.7 0.96740300338163
-3.65 0.966470764950639
-3.6 0.965517167748548
-3.55 0.964542061737102
-3.5 0.96354532024833
-3.45 0.962526841818465
-3.4 0.96148655208529
-3.35 0.960424405746558
-3.3 0.959340388576597
-3.25 0.958234519497544
-3.2 0.957106852701016
-3.15 0.955957479815307
-3.1 0.954786532112436
-3.05 0.953594182748575
-3 0.952380649030523
-2.95 0.951146194700037
-2.9 0.949891132226856
-2.85 0.948615825100343
-2.8 0.94732069010864
-2.75 0.94600619959324
-2.7 0.944672883665835
-2.65 0.943321332373269
-2.6 0.941952197795373
-2.55 0.940566196059435
-2.5 0.939164109254053
-2.45 0.937746787224133
-2.4 0.936315149227893
-2.35 0.934870185435847
-2.3 0.933412958250994
-2.25 0.93194460342875
-2.2 0.930466330974606
-2.15 0.928979425797068
-2.1 0.927485248093217
-2.05 0.925985233444098
-2 0.924480892597331
-1.95 0.92297381091465
-1.9 0.921465647462718
-1.85 0.91995813372638
-1.8 0.918453071924728
-1.75 0.916952332911762
-1.7 0.915457853645223
-1.65 0.913971634209255
-1.6 0.912495734379013
-1.55 0.911032269718079
-1.5 0.909583407202667
-1.45 0.908151360370043
-1.4 0.906738383992347
-1.35 0.905346768281046
-1.3 0.903978832631585
-1.25 0.902636918922383
-1.2 0.901323384387073
-1.15 0.900040594083814
-1.1 0.898790912990506
-1.05 0.897576697759812
-1 0.896400288172875
-0.949999999999999 0.895263998335555
-0.899999999999999 0.894170107665713
-0.849999999999998 0.893120851724527
-0.799999999999997 0.892118412948943
-0.75 0.891164911346028
-0.699999999999999 0.890262395213141
-0.649999999999999 0.88941283195044
-0.599999999999998 0.888618099034095
-0.549999999999997 0.887879975219812
-0.5 0.88720013204661
-0.449999999999999 0.886580125710397
-0.399999999999999 0.886021389375581
-0.349999999999998 0.885525225990784
-0.299999999999997 0.885092801671691
-0.25 0.884725139710165
-0.199999999999999 0.88442311526402
-0.149999999999999 0.884187450776367
-0.0999999999999979 0.884018712167194
-0.0499999999999972 0.883917305833039
0 0.883883476483184
0.0500000000000007 0.883917305833039
0.100000000000001 0.884018712167194
0.150000000000002 0.884187450776367
0.200000000000003 0.88442311526402
0.25 0.884725139710165
0.300000000000001 0.885092801671691
0.350000000000001 0.885525225990784
0.400000000000002 0.886021389375581
0.450000000000003 0.886580125710397
0.5 0.88720013204661
0.550000000000001 0.887879975219813
0.600000000000001 0.888618099034095
0.650000000000002 0.88941283195044
0.700000000000003 0.890262395213141
0.75 0.891164911346028
0.800000000000001 0.892118412948944
0.850000000000001 0.893120851724527
0.900000000000002 0.894170107665713
0.950000000000003 0.895263998335555
1 0.896400288172875
1.05 0.897576697759812
1.1 0.898790912990507
1.15 0.900040594083814
1.2 0.901323384387073
1.25 0.902636918922383
1.3 0.903978832631585
1.35 0.905346768281047
1.4 0.906738383992348
1.45 0.908151360370043
1.5 0.909583407202667
1.55 0.91103226971808
1.6 0.912495734379013
1.65 0.913971634209255
1.7 0.915457853645223
1.75 0.916952332911762
1.8 0.918453071924728
1.85 0.91995813372638
1.9 0.921465647462718
1.95 0.92297381091465
2 0.924480892597331
2.05 0.925985233444099
2.1 0.927485248093218
2.15 0.928979425797068
2.2 0.930466330974606
2.25 0.93194460342875
2.3 0.933412958250994
2.35 0.934870185435847
2.4 0.936315149227894
2.45 0.937746787224134
2.5 0.939164109254053
2.55 0.940566196059435
2.6 0.941952197795373
2.65 0.943321332373269
2.7 0.944672883665835
2.75 0.94600619959324
2.8 0.94732069010864
2.85 0.948615825100343
2.9 0.949891132226856
2.95 0.951146194700037
3 0.952380649030523
3.05 0.953594182748575
3.1 0.954786532112437
3.15 0.955957479815307
3.2 0.957106852701016
3.25 0.958234519497544
3.3 0.959340388576597
3.35 0.960424405746558
3.4 0.96148655208529
3.45 0.962526841818466
3.5 0.96354532024833
3.55 0.964542061737102
3.6 0.965517167748548
3.65 0.96647076495064
3.7 0.96740300338163
3.75 0.968314054681372
3.8 0.969204110389186
3.85 0.970073380309162
3.9 0.970922090943382
3.95 0.971750483993158
4 0.972558814928083
4.05 0.973347351622386
4.1 0.97411637305782
4.15 0.974866168092098
4.2 0.97559703429168
4.25 0.976309276827548
4.3 0.977003207432461
4.35 0.977679143418064
4.4 0.978337406750104
4.45 0.978978323179949
4.5 0.979602221430531
4.55 0.980209432434774
4.6 0.980800288624564
4.65 0.981375123268265
4.7 0.981934269854805
4.75 0.982478061522343
4.8 0.983006830529537
4.85 0.983520907767472
4.9 0.984020622310316
4.95 0.984506301002807
5 0.984978268082729
5.05 0.985436844836554
5.1 0.985882349286497
5.15 0.986315095907271
5.2 0.986735395370867
5.25 0.987143554317776
5.3 0.987539875153087
5.35 0.98792465586597
5.4 0.988298189871114
5.45 0.988660765870737
5.5 0.989012667735852
5.55 0.989354174405518
5.6 0.989685559802877
5.65 0.990007092766824
5.7 0.990319036998206
5.75 0.990621651019518
5.8 0.990915188147095
5.85 0.991199896474866
5.9 0.991476018868776
5.95 0.991743792971034
6 0.992003451213386
6.05 0.992255220838667
6.1 0.992499323929918
6.15 0.992735977446395
6.2 0.992965393265853
6.25 0.993187778232504
6.3 0.993403334210092
6.35 0.993612258139576
6.4 0.993814742100928
6.45 0.99401097337858
6.5 0.994201134530119
6.55 0.994385403457801
6.6 0.99456395348255
6.65 0.994736953420059
6.7 0.994904567658708
6.75 0.995066956238976
6.8 0.99522427493409
6.85 0.995376675331642
6.9 0.995524304915948
6.95 0.995667307150928
7 0.995805821563314
7.05 0.995939983825985
7.1 0.996069925841282
7.15 0.996195775824138
7.2 0.996317658384882
7.25 0.996435694611587
7.3 0.996550002151858
7.35 0.996660695293942
7.4 0.996767885047063
7.45 0.996871679220918
7.5 0.996972182504226
7.55 0.997069496542292
7.6 0.997163720013507
7.65 0.997254948704733
7.7 0.997343275585539
7.75 0.997428790881237
7.8 0.997511582144679
7.85 0.997591734326805
7.9 0.997669329845899
7.95 0.997744448655543
8 0.997817168311255
8.05 0.997887564035796
8.1 0.997955708783135
8.15 0.998021673301079
8.2 0.998085526192556
8.25 0.998147333975553
8.3 0.998207161141724
8.35 0.998265070213656
8.4 0.99832112180082
8.45 0.998375374654199
8.5 0.99842788571962
8.55 0.998478710189792
8.6 0.998527901555075
8.65 0.998575511652981
8.7 0.998621590716442
8.75 0.998666187420842
8.8 0.998709348929854
8.85 0.998751120940082
8.9 0.998791547724536
8.95 0.998830672174963
9 0.998868535843049
9.05 0.998905178980515
9.1 0.998940640578129
9.15 0.99897495840366
9.2 0.999008169038779
9.25 0.999040307914956
9.3 0.999071409348346
9.35 0.999101506573711
9.4 0.999130631777375
9.45 0.999158816129262
9.5 0.999186089814008
9.55 0.999212482061196
9.6 0.999238021174714
9.65 0.999262734561272
9.7 0.99928664875809
9.75 0.99930978945978
9.8 0.999332181544441
9.85 0.999353849098991
9.9 0.999374815443756
9.95 0.99939510315632
10 0.999414734094683
10.05 0.999433729419719
10.1 0.999452109616968
10.15 0.999469894517775
10.2 0.999487103319793
10.25 0.999503754606869
10.3 0.999519866368329
10.35 0.999535456017681
10.4 0.999550540410746
10.45 0.999565135863244
10.5 0.999579258167833
10.55 0.99959292261064
10.6 0.999606143987274
10.65 0.999618936618356
10.7 0.999631314364564
10.75 0.99964329064122
10.8 0.999654878432424
10.85 0.999666090304749
10.9 0.999676938420516
10.95 0.999687434550655
11 0.999697590087161
11.05 0.999707416055171
11.1 0.999716923124659
11.15 0.999726121621766
11.2 0.999735021539776
11.25 0.99974363254975
11.3 0.999751964010824
11.35 0.999760024980185
11.4 0.999767824222734
11.45 0.999775370220444
11.5 0.999782671181422
11.55 0.999789735048688
11.6 0.999796569508673
11.65 0.999803181999455
11.7 0.999809579718723
11.75 0.999815769631506
11.8 0.999821758477636
11.85 0.999827552778994
11.9 0.999833158846512
11.95 0.999838582786959
12 0.999843830509511
12.05 0.999848907732111
12.1 0.999853819987623
12.15 0.999858572629796
12.2 0.999863170839037
12.25 0.999867619627992
12.3 0.999871923846957
12.35 0.999876088189117
12.4 0.99988011719561
12.45 0.999884015260433
12.5 0.999887786635194
12.55 0.999891435433706
12.6 0.999894965636439
12.65 0.999898381094824
12.7 0.999901685535426
12.75 0.999904882563974
12.8 0.999907975669272
12.85 0.999910968226975
12.9 0.999913863503248
12.95 0.999916664658311
13 0.99991937474986
13.05 0.999921996736388
13.1 0.999924533480397
13.15 0.999926987751498
13.2 0.999929362229424
13.25 0.999931659506939
13.3 0.999933882092651
13.35 0.999936032413741
13.4 0.999938112818598
13.45 0.999940125579371
13.5 0.999942072894444
13.55 0.99994395689082
13.6 0.999945779626439
13.65 0.999947543092411
13.7 0.999949249215191
13.75 0.999950899858666
13.8 0.999952496826188
13.85 0.99995404186254
13.9 0.999955536655827
13.95 0.999956982839323
14 0.999958381993244
14.05 0.999959735646471
14.1 0.999961045278216
14.15 0.999962312319632
14.2 0.999963538155376
14.25 0.999964724125111
14.3 0.999965871524973
14.35 0.99996698160898
14.4 0.999968055590403
14.45 0.999969094643081
14.5 0.999970099902711
14.55 0.999971072468077
14.6 0.999972013402256
14.65 0.999972923733773
14.7 0.999973804457722
14.75 0.999974656536857
14.8 0.999975480902637
14.85 0.999976278456245
14.9 0.999977050069571
14.95 0.999977796586162
15 0.999978518822145
15.05 0.999979217567116
15.1 0.999979893585001
15.15 0.999980547614894
15.2 0.999981180371859
15.25 0.999981792547713
15.3 0.999982384811781
15.35 0.999982957811629
15.4 0.999983512173766
15.45 0.999984048504333
15.5 0.999984567389762
15.55 0.999985069397419
15.6 0.999985555076219
15.65 0.999986024957233
15.7 0.999986479554261
15.75 0.999986919364397
15.8 0.999987344868571
15.85 0.999987756532073
15.9 0.999988154805066
15.95 0.99998854012307
16 0.999988912907448
16.05 0.999989273565855
16.1 0.999989622492693
16.15 0.999989960069538
16.2 0.999990286665555
16.25 0.999990602637905
16.3 0.999990908332134
16.35 0.999991204082549
16.4 0.999991490212587
16.45 0.999991767035164
16.5 0.999992034853021
16.55 0.999992293959053
16.6 0.999992544636627
16.65 0.999992787159898
16.7 0.999993021794101
16.75 0.999993248795847
16.8 0.999993468413399
16.85 0.999993680886947
16.9 0.999993886448869
16.95 0.999994085323985
17 0.999994277729801
17.05 0.999994463876752
17.1 0.999994643968426
17.15 0.999994818201789
17.2 0.999994986767404
17.25 0.999995149849631
17.3 0.999995307626837
17.35 0.999995460271586
17.4 0.99999560795083
17.45 0.99999575082609
17.5 0.999995889053635
17.55 0.999996022784647
17.6 0.999996152165395
17.65 0.999996277337389
17.7 0.999996398437534
17.75 0.999996515598285
17.8 0.999996628947786
17.85 0.999996738610014
17.9 0.999996844704915
17.95 0.999996947348529
18 0.999997046653127
18.05 0.999997142727323
18.1 0.999997235676202
18.15 0.999997325601428
18.2 0.99999741260136
18.25 0.999997496771156
18.3 0.999997578202879
18.35 0.999997656985599
18.4 0.999997733205487
18.45 0.999997806945911
18.5 0.999997878287528
18.55 0.99999794730837
18.6 0.999998014083932
18.65 0.999998078687254
18.7 0.999998141188997
18.75 0.999998201657527
18.8 0.999998260158984
18.85 0.999998316757356
18.9 0.999998371514552
18.95 0.999998424490465
19 0.999998475743041
19.05 0.99999852532834
19.1 0.999998573300598
19.15 0.99999861971229
19.2 0.999998664614179
19.25 0.999998708055381
19.3 0.999998750083411
19.35 0.999998790744242
19.4 0.999998830082349
19.45 0.999998868140759
19.5 0.999998904961103
19.55 0.999998940583655
19.6 0.99999897504738
19.65 0.999999008389974
19.7 0.99999904064791
19.75 0.99999907185647
19.8 0.999999102049793
19.85 0.999999131260904
19.9 0.999999159521755
19.95 0.999999186863259
20 0.999999213315321
20.05 0.999999238906878
20.1 0.999999263665921
20.15 0.999999287619532
20.2 0.999999310793913
20.25 0.999999333214412
20.3 0.999999354905554
20.35 0.999999375891065
20.4 0.999999396193901
20.45 0.999999415836267
20.5 0.999999434839651
20.55 0.999999453224839
20.6 0.999999471011941
20.65 0.999999488220414
20.7 0.99999950486908
20.75 0.99999952097615
20.8 0.999999536559243
20.85 0.999999551635405
20.9 0.999999566221126
20.95 0.99999958033236
21 0.999999593984544
21.05 0.99999960719261
21.1 0.999999619971006
21.15 0.999999632333709
21.2 0.999999644294242
21.25 0.999999655865688
21.3 0.999999667060705
21.35 0.999999677891537
21.4 0.999999688370033
21.45 0.999999698507654
21.5 0.999999708315488
21.55 0.999999717804265
21.6 0.999999726984363
21.65 0.999999735865824
21.7 0.999999744458363
21.75 0.999999752771378
21.8 0.999999760813963
21.85 0.999999768594916
21.9 0.999999776122747
21.95 0.999999783405691
22 0.999999790451713
22.05 0.999999797268522
22.1 0.999999803863573
22.15 0.999999810244082
22.2 0.999999816417026
22.25 0.999999822389159
22.3 0.999999828167012
22.35 0.999999833756906
22.4 0.999999839164956
22.45 0.999999844397077
22.5 0.999999849458992
22.55 0.999999854356238
22.6 0.999999859094172
22.65 0.999999863677976
22.7 0.999999868112665
22.75 0.999999872403089
22.8 0.999999876553941
22.85 0.999999880569763
22.9 0.999999884454945
22.95 0.999999888213739
23 0.999999891850256
23.05 0.999999895368473
23.1 0.99999989877224
23.15 0.999999902065278
23.2 0.999999905251191
23.25 0.999999908333463
23.3 0.999999911315466
23.35 0.999999914200461
23.4 0.999999916991604
23.45 0.999999919691949
23.5 0.999999922304449
23.55 0.999999924831962
23.6 0.999999927277252
23.65 0.999999929642995
23.7 0.999999931931778
23.75 0.999999934146104
23.8 0.999999936288397
23.85 0.999999938360998
23.9 0.999999940366176
23.95 0.999999942306123
24 0.999999944182962
24.05 0.999999945998745
24.1 0.999999947755459
24.15 0.999999949455026
24.2 0.999999951099304
24.25 0.999999952690092
24.3 0.99999995422913
24.35 0.999999955718102
24.4 0.999999957158636
24.45 0.999999958552308
24.5 0.999999959900642
24.55 0.999999961205114
24.6 0.99999996246715
24.65 0.999999963688131
24.7 0.999999964869392
24.75 0.999999966012225
24.8 0.999999967117881
24.85 0.999999968187569
24.9 0.999999969222459
24.95 0.999999970223683
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/absu-Ex3-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-27.445, xmax=27.445,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle |u|\)},
ymin=0.0242462120245876, ymax=1.04646446609407,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 0.999999999999999
-24.9 0.999999999999999
-24.85 0.999999999999999
-24.8 0.999999999999999
-24.75 0.999999999999999
-24.7 0.999999999999999
-24.65 0.999999999999998
-24.6 0.999999999999998
-24.55 0.999999999999998
-24.5 0.999999999999998
-24.45 0.999999999999998
-24.4 0.999999999999998
-24.35 0.999999999999998
-24.3 0.999999999999997
-24.25 0.999999999999997
-24.2 0.999999999999997
-24.15 0.999999999999997
-24.1 0.999999999999997
-24.05 0.999999999999996
-24 0.999999999999996
-23.95 0.999999999999996
-23.9 0.999999999999995
-23.85 0.999999999999995
-23.8 0.999999999999995
-23.75 0.999999999999994
-23.7 0.999999999999994
-23.65 0.999999999999994
-23.6 0.999999999999993
-23.55 0.999999999999993
-23.5 0.999999999999992
-23.45 0.999999999999991
-23.4 0.999999999999991
-23.35 0.99999999999999
-23.3 0.999999999999989
-23.25 0.999999999999989
-23.2 0.999999999999988
-23.15 0.999999999999987
-23.1 0.999999999999986
-23.05 0.999999999999985
-23 0.999999999999984
-22.95 0.999999999999983
-22.9 0.999999999999981
-22.85 0.99999999999998
-22.8 0.999999999999979
-22.75 0.999999999999977
-22.7 0.999999999999975
-22.65 0.999999999999974
-22.6 0.999999999999972
-22.55 0.999999999999969
-22.5 0.999999999999967
-22.45 0.999999999999965
-22.4 0.999999999999962
-22.35 0.99999999999996
-22.3 0.999999999999957
-22.25 0.999999999999953
-22.2 0.99999999999995
-22.15 0.999999999999946
-22.1 0.999999999999942
-22.05 0.999999999999938
-22 0.999999999999934
-21.95 0.999999999999929
-21.9 0.999999999999924
-21.85 0.999999999999918
-21.8 0.999999999999912
-21.75 0.999999999999906
-21.7 0.999999999999899
-21.65 0.999999999999892
-21.6 0.999999999999884
-21.55 0.999999999999875
-21.5 0.999999999999866
-21.45 0.999999999999856
-21.4 0.999999999999846
-21.35 0.999999999999834
-21.3 0.999999999999822
-21.25 0.999999999999809
-21.2 0.999999999999795
-21.15 0.999999999999781
-21.1 0.999999999999765
-21.05 0.999999999999747
-21 0.999999999999729
-20.95 0.999999999999709
-20.9 0.999999999999688
-20.85 0.999999999999665
-20.8 0.99999999999964
-20.75 0.999999999999614
-20.7 0.999999999999586
-20.65 0.999999999999556
-20.6 0.999999999999523
-20.55 0.999999999999488
-20.5 0.999999999999451
-20.45 0.999999999999411
-20.4 0.999999999999368
-20.35 0.999999999999322
-20.3 0.999999999999272
-20.25 0.999999999999219
-20.2 0.999999999999162
-20.15 0.9999999999991
-20.1 0.999999999999035
-20.05 0.999999999998964
-20 0.999999999998889
-19.95 0.999999999998807
-19.9 0.99999999999872
-19.85 0.999999999998627
-19.8 0.999999999998526
-19.75 0.999999999998418
-19.7 0.999999999998303
-19.65 0.999999999998179
-19.6 0.999999999998046
-19.55 0.999999999997903
-19.5 0.99999999999775
-19.45 0.999999999997585
-19.4 0.999999999997409
-19.35 0.999999999997219
-19.3 0.999999999997016
-19.25 0.999999999996798
-19.2 0.999999999996564
-19.15 0.999999999996313
-19.1 0.999999999996044
-19.05 0.999999999995755
-19 0.999999999995444
-18.95 0.999999999995111
-18.9 0.999999999994754
-18.85 0.999999999994371
-18.8 0.999999999993959
-18.75 0.999999999993518
-18.7 0.999999999993044
-18.65 0.999999999992536
-18.6 0.999999999991991
-18.55 0.999999999991405
-18.5 0.999999999990777
-18.45 0.999999999990103
-18.4 0.99999999998938
-18.35 0.999999999988604
-18.3 0.999999999987771
-18.25 0.999999999986877
-18.2 0.999999999985918
-18.15 0.999999999984889
-18.1 0.999999999983785
-18.05 0.999999999982599
-18 0.999999999981328
-17.95 0.999999999979963
-17.9 0.999999999978499
-17.85 0.999999999976928
-17.8 0.999999999975242
-17.75 0.999999999973432
-17.7 0.999999999971491
-17.65 0.999999999969407
-17.6 0.999999999967171
-17.55 0.999999999964772
-17.5 0.999999999962198
-17.45 0.999999999959435
-17.4 0.999999999956471
-17.35 0.999999999953289
-17.3 0.999999999949876
-17.25 0.999999999946213
-17.2 0.999999999942282
-17.15 0.999999999938064
-17.1 0.999999999933537
-17.05 0.99999999992868
-17 0.999999999923468
-16.95 0.999999999917875
-16.9 0.999999999911874
-16.85 0.999999999905433
-16.8 0.999999999898522
-16.75 0.999999999891106
-16.7 0.999999999883148
-16.65 0.999999999874609
-16.6 0.999999999865445
-16.55 0.999999999855611
-16.5 0.999999999845059
-16.45 0.999999999833736
-16.4 0.999999999821586
-16.35 0.999999999808547
-16.3 0.999999999794555
-16.25 0.999999999779541
-16.2 0.99999999976343
-16.15 0.999999999746141
-16.1 0.999999999727589
-16.05 0.999999999707681
-16 0.999999999686318
-15.95 0.999999999663394
-15.9 0.999999999638795
-15.85 0.999999999612398
-15.8 0.999999999584072
-15.75 0.999999999553675
-15.7 0.999999999521058
-15.65 0.999999999486056
-15.6 0.999999999448497
-15.55 0.999999999408193
-15.5 0.999999999364943
-15.45 0.999999999318532
-15.4 0.99999999926873
-15.35 0.999999999215289
-15.3 0.999999999157941
-15.25 0.999999999096403
-15.2 0.999999999030368
-15.15 0.999999998959506
-15.1 0.999999998883466
-15.05 0.999999998801869
-15 0.999999998714309
-14.95 0.999999998620349
-14.9 0.999999998519524
-14.85 0.999999998411329
-14.8 0.999999998295228
-14.75 0.999999998170642
-14.7 0.999999998036951
-14.65 0.999999997893491
-14.6 0.999999997739545
-14.55 0.99999999757435
-14.5 0.999999997397081
-14.45 0.999999997206858
-14.4 0.999999997002734
-14.35 0.999999996783691
-14.3 0.999999996548641
-14.25 0.999999996296413
-14.2 0.999999996025753
-14.15 0.999999995735312
-14.1 0.999999995423645
-14.05 0.999999995089202
-14 0.999999994730318
-13.95 0.999999994345205
-13.9 0.999999993931949
-13.85 0.999999993488492
-13.8 0.999999993012626
-13.75 0.999999992501984
-13.7 0.999999991954023
-13.65 0.999999991366018
-13.6 0.99999999073504
-13.55 0.99999999005795
-13.5 0.999999989331378
-13.45 0.999999988551708
-13.4 0.999999987715058
-13.35 0.999999986817266
-13.3 0.999999985853863
-13.25 0.999999984820053
-13.2 0.999999983710691
-13.15 0.999999982520257
-13.1 0.999999981242825
-13.05 0.999999979872038
-13 0.999999978401072
-12.95 0.999999976822607
-12.9 0.999999975128787
-12.85 0.999999973311181
-12.8 0.999999971360743
-12.75 0.999999969267766
-12.7 0.999999967021832
-12.65 0.999999964611764
-12.6 0.999999962025567
-12.55 0.999999959250368
-12.5 0.999999956272356
-12.45 0.999999953076709
-12.4 0.999999949647522
-12.35 0.999999945967727
-12.3 0.99999994201901
-12.25 0.999999937781719
-12.2 0.999999933234763
-12.15 0.999999928355512
-12.1 0.999999923119682
-12.05 0.999999917501214
-12 0.999999911472144
-11.95 0.999999905002466
-11.9 0.999999898059979
-11.85 0.999999890610131
-11.8 0.999999882615842
-11.75 0.999999874037325
-11.7 0.999999864831884
-11.65 0.999999854953702
-11.6 0.999999844353617
-11.55 0.999999832978869
-11.5 0.999999820772848
-11.45 0.999999807674801
-11.4 0.999999793619541
-11.35 0.999999778537112
-11.3 0.999999762352449
-11.25 0.999999744984999
-11.2 0.999999726348325
-11.15 0.999999706349669
-11.1 0.999999684889497
-11.05 0.999999661861002
-11 0.999999637149569
-10.95 0.999999610632207
-10.9 0.999999582176938
-10.85 0.999999551642139
-10.8 0.999999518875836
-10.75 0.999999483714949
-10.7 0.999999445984482
-10.65 0.999999405496646
-10.6 0.999999362049933
-10.55 0.999999315428105
-10.5 0.999999265399124
-10.45 0.999999211713992
-10.4 0.999999154105515
-10.35 0.999999092286974
-10.3 0.999999025950694
-10.25 0.999998954766516
-10.2 0.999998878380155
-10.15 0.99999879641143
-10.1 0.99999870845238
-10.05 0.999998614065228
-10 0.999998512780207
-9.95 0.999998404093217
-9.9 0.999998287463316
-9.85 0.999998162310036
-9.8 0.999998028010482
-9.75 0.999997883896242
-9.7 0.999997729250054
-9.65 0.99999756330224
-9.6 0.999997385226872
-9.55 0.999997194137666
-9.5 0.999996989083566
-9.45 0.999996769044014
-9.4 0.99999653292387
-9.35 0.999996279547961
-9.3 0.999996007655232
-9.25 0.999995715892473
-9.2 0.99999540280758
-9.15 0.999995066842331
-9.1 0.999994706324629
-9.05 0.999994319460184
-9 0.999993904323578
-8.95 0.999993458848689
-8.9 0.999992980818401
-8.85 0.999992467853577
-8.8 0.999991917401215
-8.75 0.999991326721744
-8.7 0.999990692875389
-8.65 0.999990012707545
-8.6 0.999989282833071
-8.55 0.99998849961945
-8.5 0.999987659168712
-8.45 0.99998675729803
-8.4 0.999985789518912
-8.35 0.999984751014862
-8.3 0.999983636617409
-8.25 0.999982440780395
-8.2 0.999981157552369
-8.15 0.999979780546978
-8.1 0.999978302911185
-8.05 0.999976717291173
-8 0.999975015795749
-7.95 0.999973189957083
-7.9 0.999971230688577
-7.85 0.999969128239649
-7.8 0.999966872147228
-7.75 0.999964451183689
-7.7 0.999961853301
-7.65 0.999959065570782
-7.6 0.999956074119991
-7.55 0.999952864061906
-7.5 0.999949419422074
-7.45 0.999945723058848
-7.4 0.999941756578123
-7.35 0.999937500241847
-7.3 0.999932932869846
-7.25 0.999928031734494
-7.2 0.999922772447679
-7.15 0.999917128839525
-7.1 0.999911072828263
-7.05 0.999904574280604
-7 0.999897600861915
-6.95 0.999890117875471
-6.9 0.999882088089977
-6.85 0.9998734715545
-6.8 0.999864225399908
-6.75 0.999854303625826
-6.7 0.999843656872052
-6.65 0.99983223217331
-6.6 0.999819972696123
-6.55 0.999806817456503
-6.5 0.999792701017075
-6.45 0.99977755316213
-6.4 0.999761298549003
-6.35 0.999743856334074
-6.3 0.999725139771526
-6.25 0.999705055782908
-6.2 0.999683504495371
-6.15 0.999660378746318
-6.1 0.999635563552026
-6.05 0.999608935537654
-6 0.999580362325821
-5.95 0.999549701880785
-5.9 0.999516801805
-5.85 0.99948149858464
-5.8 0.999443616780395
-5.75 0.999402968159615
-5.7 0.999359350765583
-5.65 0.999312547919416
-5.6 0.999262327149745
-5.55 0.999208439045038
-5.5 0.99915061602301
-5.45 0.999088571011231
-5.4 0.999021996032598
-5.35 0.998950560688916
-5.3 0.998873910535372
-5.25 0.998791665338182
-5.2 0.998703417207164
-5.15 0.998608728594449
-5.1 0.998507130149933
-5.05 0.99839811842346
-5 0.998281153403037
-4.95 0.998155655877724
-4.9 0.998021004613048
-4.85 0.997876533326044
-4.8 0.997721527446189
-4.75 0.997555220647624
-4.7 0.99737679113715
-4.65 0.997185357681543
-4.6 0.996979975356705
-4.55 0.996759631000171
-4.5 0.996523238347379
-4.45 0.996269632830991
-4.4 0.995997566021437
-4.35 0.995705699685608
-4.3 0.995392599439469
-4.25 0.995056727969088
-4.2 0.994696437793359
-4.15 0.994309963540435
-4.1 0.993895413708679
-4.05 0.993450761881695
-4 0.992973837365893
-3.95 0.992462315217905
-3.9 0.991913705628203
-3.85 0.991325342626374
-3.8 0.990694372072825
-3.75 0.990017738901149
-3.7 0.989292173575148
-3.65 0.988514177724573
-3.6 0.98768000892404
-3.55 0.986785664580486
-3.5 0.985826864895938
-3.45 0.984799034874428
-3.4 0.983697285344673
-3.35 0.98251639297384
-3.3 0.981250779252404
-3.25 0.979894488435987
-3.2 0.97844116443732
-3.15 0.976884026670276
-3.1 0.975215844858524
-3.05 0.973428912833998
-3 0.971515021365303
-2.95 0.969465430073759
-2.9 0.967270838515221
-2.85 0.964921356529566
-2.8 0.962406473987086
-2.75 0.959715030092383
-2.7 0.956835182442118
-2.65 0.953754376073492
-2.6 0.950459312786079
-2.55 0.946935921070856
-2.5 0.943169327037474
-2.45 0.939143826794129
-2.4 0.934842860804106
-2.35 0.930248990819288
-2.3 0.925343880073586
-2.25 0.920108277508113
-2.2 0.914522006894612
-2.15 0.908563961823321
-2.1 0.90221210762515
-2.05 0.895443491404175
-2 0.888234261463155
-1.95 0.880559697509486
-1.9 0.872394253128737
-1.85 0.863711612103802
-1.8 0.854484760235534
-1.75 0.844686074380188
-1.7 0.834287430454585
-1.65 0.823260332165157
-1.6 0.811576062185361
-1.55 0.799205857430668
-1.5 0.786121109954845
-1.45 0.772293594810184
-1.4 0.757695725973892
-1.35 0.742300841142068
-1.3 0.726083515835333
-1.25 0.709019906856239
-1.2 0.691088124707993
-1.15 0.672268634160299
-1.1 0.652544681784773
-1.05 0.631902749062193
-1 0.610333029713081
-0.949999999999999 0.587829930414881
-0.899999999999999 0.564392595341959
-0.849999999999998 0.540025457469407
-0.799999999999997 0.514738824079195
-0.75 0.488549511664346
-0.699999999999999 0.461481558622636
-0.649999999999999 0.433567066647268
-0.599999999999998 0.404847260730941
-0.549999999999997 0.375373926990926
-0.5 0.34521151474853
-0.449999999999999 0.314440432537413
-0.399999999999999 0.283162555345967
-0.349999999999998 0.251510992623504
-0.299999999999997 0.219668490061771
-0.25 0.187904433655877
-0.199999999999999 0.156654860070016
-0.149999999999999 0.126709075100718
-0.0999999999999979 0.0996682158492755
-0.0499999999999972 0.0789715509096184
0 0.0707106781186548
0.0500000000000007 0.0789715509096212
0.100000000000001 0.0996682158492777
0.150000000000002 0.12670907510072
0.200000000000003 0.156654860070018
0.25 0.187904433655877
0.300000000000001 0.219668490061773
0.350000000000001 0.251510992623506
0.400000000000002 0.283162555345969
0.450000000000003 0.314440432537416
0.5 0.34521151474853
0.550000000000001 0.375373926990928
0.600000000000001 0.404847260730943
0.650000000000002 0.43356706664727
0.700000000000003 0.461481558622638
0.75 0.488549511664346
0.800000000000001 0.514738824079197
0.850000000000001 0.540025457469408
0.900000000000002 0.564392595341961
0.950000000000003 0.587829930414883
1 0.610333029713081
1.05 0.631902749062194
1.1 0.652544681784775
1.15 0.672268634160301
1.2 0.691088124707995
1.25 0.709019906856239
1.3 0.726083515835334
1.35 0.742300841142069
1.4 0.757695725973893
1.45 0.772293594810185
1.5 0.786121109954845
1.55 0.799205857430669
1.6 0.811576062185362
1.65 0.823260332165158
1.7 0.834287430454586
1.75 0.844686074380188
1.8 0.854484760235535
1.85 0.863711612103803
1.9 0.872394253128738
1.95 0.880559697509487
2 0.888234261463155
2.05 0.895443491404176
2.1 0.902212107625151
2.15 0.908563961823322
2.2 0.914522006894612
2.25 0.920108277508113
2.3 0.925343880073586
2.35 0.930248990819289
2.4 0.934842860804107
2.45 0.939143826794129
2.5 0.943169327037474
2.55 0.946935921070856
2.6 0.95045931278608
2.65 0.953754376073493
2.7 0.956835182442118
2.75 0.959715030092383
2.8 0.962406473987086
2.85 0.964921356529566
2.9 0.967270838515221
2.95 0.969465430073759
3 0.971515021365303
3.05 0.973428912833998
3.1 0.975215844858525
3.15 0.976884026670276
3.2 0.97844116443732
3.25 0.979894488435987
3.3 0.981250779252404
3.35 0.98251639297384
3.4 0.983697285344673
3.45 0.984799034874428
3.5 0.985826864895938
3.55 0.986785664580486
3.6 0.98768000892404
3.65 0.988514177724573
3.7 0.989292173575148
3.75 0.990017738901149
3.8 0.990694372072826
3.85 0.991325342626374
3.9 0.991913705628203
3.95 0.992462315217905
4 0.992973837365893
4.05 0.993450761881695
4.1 0.993895413708679
4.15 0.994309963540435
4.2 0.994696437793359
4.25 0.995056727969088
4.3 0.995392599439469
4.35 0.995705699685608
4.4 0.995997566021437
4.45 0.996269632830991
4.5 0.996523238347379
4.55 0.996759631000171
4.6 0.996979975356705
4.65 0.997185357681543
4.7 0.99737679113715
4.75 0.997555220647624
4.8 0.997721527446189
4.85 0.997876533326044
4.9 0.998021004613048
4.95 0.998155655877724
5 0.998281153403037
5.05 0.99839811842346
5.1 0.998507130149933
5.15 0.998608728594449
5.2 0.998703417207164
5.25 0.998791665338182
5.3 0.998873910535372
5.35 0.998950560688916
5.4 0.999021996032598
5.45 0.999088571011231
5.5 0.99915061602301
5.55 0.999208439045038
5.6 0.999262327149745
5.65 0.999312547919416
5.7 0.999359350765583
5.75 0.999402968159615
5.8 0.999443616780395
5.85 0.99948149858464
5.9 0.999516801805
5.95 0.999549701880785
6 0.999580362325821
6.05 0.999608935537654
6.1 0.999635563552026
6.15 0.999660378746318
6.2 0.999683504495371
6.25 0.999705055782908
6.3 0.999725139771526
6.35 0.999743856334074
6.4 0.999761298549003
6.45 0.99977755316213
6.5 0.999792701017075
6.55 0.999806817456503
6.6 0.999819972696123
6.65 0.99983223217331
6.7 0.999843656872052
6.75 0.999854303625826
6.8 0.999864225399908
6.85 0.9998734715545
6.9 0.999882088089977
6.95 0.999890117875471
7 0.999897600861915
7.05 0.999904574280604
7.1 0.999911072828263
7.15 0.999917128839525
7.2 0.999922772447679
7.25 0.999928031734494
7.3 0.999932932869846
7.35 0.999937500241847
7.4 0.999941756578123
7.45 0.999945723058848
7.5 0.999949419422074
7.55 0.999952864061906
7.6 0.999956074119991
7.65 0.999959065570782
7.7 0.999961853301
7.75 0.999964451183689
7.8 0.999966872147228
7.85 0.999969128239649
7.9 0.999971230688577
7.95 0.999973189957083
8 0.999975015795749
8.05 0.999976717291173
8.1 0.999978302911185
8.15 0.999979780546978
8.2 0.999981157552369
8.25 0.999982440780395
8.3 0.999983636617409
8.35 0.999984751014862
8.4 0.999985789518912
8.45 0.99998675729803
8.5 0.999987659168712
8.55 0.99998849961945
8.6 0.999989282833071
8.65 0.999990012707545
8.7 0.999990692875389
8.75 0.999991326721744
8.8 0.999991917401215
8.85 0.999992467853577
8.9 0.999992980818401
8.95 0.999993458848689
9 0.999993904323578
9.05 0.999994319460184
9.1 0.999994706324629
9.15 0.999995066842331
9.2 0.99999540280758
9.25 0.999995715892473
9.3 0.999996007655232
9.35 0.999996279547961
9.4 0.99999653292387
9.45 0.999996769044014
9.5 0.999996989083566
9.55 0.999997194137666
9.6 0.999997385226872
9.65 0.99999756330224
9.7 0.999997729250054
9.75 0.999997883896242
9.8 0.999998028010482
9.85 0.999998162310036
9.9 0.999998287463316
9.95 0.999998404093217
10 0.999998512780207
10.05 0.999998614065228
10.1 0.99999870845238
10.15 0.99999879641143
10.2 0.999998878380155
10.25 0.999998954766516
10.3 0.999999025950694
10.35 0.999999092286974
10.4 0.999999154105515
10.45 0.999999211713992
10.5 0.999999265399124
10.55 0.999999315428105
10.6 0.999999362049933
10.65 0.999999405496646
10.7 0.999999445984482
10.75 0.999999483714949
10.8 0.999999518875836
10.85 0.999999551642139
10.9 0.999999582176938
10.95 0.999999610632207
11 0.999999637149569
11.05 0.999999661861002
11.1 0.999999684889497
11.15 0.999999706349669
11.2 0.999999726348325
11.25 0.999999744984999
11.3 0.999999762352449
11.35 0.999999778537112
11.4 0.999999793619541
11.45 0.999999807674801
11.5 0.999999820772848
11.55 0.999999832978869
11.6 0.999999844353617
11.65 0.999999854953702
11.7 0.999999864831884
11.75 0.999999874037325
11.8 0.999999882615842
11.85 0.999999890610131
11.9 0.999999898059979
11.95 0.999999905002466
12 0.999999911472144
12.05 0.999999917501214
12.1 0.999999923119682
12.15 0.999999928355512
12.2 0.999999933234763
12.25 0.999999937781719
12.3 0.99999994201901
12.35 0.999999945967727
12.4 0.999999949647522
12.45 0.999999953076709
12.5 0.999999956272356
12.55 0.999999959250368
12.6 0.999999962025567
12.65 0.999999964611764
12.7 0.999999967021832
12.75 0.999999969267766
12.8 0.999999971360743
12.85 0.999999973311181
12.9 0.999999975128787
12.95 0.999999976822607
13 0.999999978401072
13.05 0.999999979872038
13.1 0.999999981242825
13.15 0.999999982520257
13.2 0.999999983710691
13.25 0.999999984820053
13.3 0.999999985853863
13.35 0.999999986817266
13.4 0.999999987715058
13.45 0.999999988551708
13.5 0.999999989331378
13.55 0.99999999005795
13.6 0.99999999073504
13.65 0.999999991366018
13.7 0.999999991954023
13.75 0.999999992501984
13.8 0.999999993012626
13.85 0.999999993488492
13.9 0.999999993931949
13.95 0.999999994345205
14 0.999999994730318
14.05 0.999999995089202
14.1 0.999999995423645
14.15 0.999999995735312
14.2 0.999999996025753
14.25 0.999999996296413
14.3 0.999999996548641
14.35 0.999999996783691
14.4 0.999999997002734
14.45 0.999999997206858
14.5 0.999999997397081
14.55 0.99999999757435
14.6 0.999999997739545
14.65 0.999999997893491
14.7 0.999999998036951
14.75 0.999999998170642
14.8 0.999999998295228
14.85 0.999999998411329
14.9 0.999999998519524
14.95 0.999999998620349
15 0.999999998714309
15.05 0.999999998801869
15.1 0.999999998883466
15.15 0.999999998959506
15.2 0.999999999030368
15.25 0.999999999096403
15.3 0.999999999157941
15.35 0.999999999215289
15.4 0.99999999926873
15.45 0.999999999318532
15.5 0.999999999364943
15.55 0.999999999408193
15.6 0.999999999448497
15.65 0.999999999486056
15.7 0.999999999521058
15.75 0.999999999553675
15.8 0.999999999584072
15.85 0.999999999612398
15.9 0.999999999638795
15.95 0.999999999663394
16 0.999999999686318
16.05 0.999999999707681
16.1 0.999999999727589
16.15 0.999999999746141
16.2 0.99999999976343
16.25 0.999999999779541
16.3 0.999999999794555
16.35 0.999999999808547
16.4 0.999999999821586
16.45 0.999999999833736
16.5 0.999999999845059
16.55 0.999999999855611
16.6 0.999999999865445
16.65 0.999999999874609
16.7 0.999999999883148
16.75 0.999999999891106
16.8 0.999999999898522
16.85 0.999999999905433
16.9 0.999999999911874
16.95 0.999999999917875
17 0.999999999923468
17.05 0.99999999992868
17.1 0.999999999933537
17.15 0.999999999938064
17.2 0.999999999942282
17.25 0.999999999946213
17.3 0.999999999949876
17.35 0.999999999953289
17.4 0.999999999956471
17.45 0.999999999959435
17.5 0.999999999962198
17.55 0.999999999964772
17.6 0.999999999967171
17.65 0.999999999969407
17.7 0.999999999971491
17.75 0.999999999973432
17.8 0.999999999975242
17.85 0.999999999976928
17.9 0.999999999978499
17.95 0.999999999979963
18 0.999999999981328
18.05 0.999999999982599
18.1 0.999999999983785
18.15 0.999999999984889
18.2 0.999999999985918
18.25 0.999999999986877
18.3 0.999999999987771
18.35 0.999999999988604
18.4 0.99999999998938
18.45 0.999999999990103
18.5 0.999999999990777
18.55 0.999999999991405
18.6 0.999999999991991
18.65 0.999999999992536
18.7 0.999999999993044
18.75 0.999999999993518
18.8 0.999999999993959
18.85 0.999999999994371
18.9 0.999999999994754
18.95 0.999999999995111
19 0.999999999995444
19.05 0.999999999995755
19.1 0.999999999996044
19.15 0.999999999996313
19.2 0.999999999996564
19.25 0.999999999996798
19.3 0.999999999997016
19.35 0.999999999997219
19.4 0.999999999997409
19.45 0.999999999997585
19.5 0.99999999999775
19.55 0.999999999997903
19.6 0.999999999998046
19.65 0.999999999998179
19.7 0.999999999998303
19.75 0.999999999998418
19.8 0.999999999998526
19.85 0.999999999998627
19.9 0.99999999999872
19.95 0.999999999998807
20 0.999999999998889
20.05 0.999999999998964
20.1 0.999999999999035
20.15 0.9999999999991
20.2 0.999999999999162
20.25 0.999999999999219
20.3 0.999999999999272
20.35 0.999999999999322
20.4 0.999999999999368
20.45 0.999999999999411
20.5 0.999999999999451
20.55 0.999999999999488
20.6 0.999999999999523
20.65 0.999999999999556
20.7 0.999999999999586
20.75 0.999999999999614
20.8 0.99999999999964
20.85 0.999999999999665
20.9 0.999999999999688
20.95 0.999999999999709
21 0.999999999999729
21.05 0.999999999999747
21.1 0.999999999999765
21.15 0.999999999999781
21.2 0.999999999999795
21.25 0.999999999999809
21.3 0.999999999999822
21.35 0.999999999999834
21.4 0.999999999999846
21.45 0.999999999999856
21.5 0.999999999999866
21.55 0.999999999999875
21.6 0.999999999999884
21.65 0.999999999999892
21.7 0.999999999999899
21.75 0.999999999999906
21.8 0.999999999999912
21.85 0.999999999999918
21.9 0.999999999999924
21.95 0.999999999999929
22 0.999999999999934
22.05 0.999999999999938
22.1 0.999999999999942
22.15 0.999999999999946
22.2 0.99999999999995
22.25 0.999999999999953
22.3 0.999999999999957
22.35 0.99999999999996
22.4 0.999999999999962
22.45 0.999999999999965
22.5 0.999999999999967
22.55 0.999999999999969
22.6 0.999999999999972
22.65 0.999999999999974
22.7 0.999999999999975
22.75 0.999999999999977
22.8 0.999999999999979
22.85 0.99999999999998
22.9 0.999999999999981
22.95 0.999999999999983
23 0.999999999999984
23.05 0.999999999999985
23.1 0.999999999999986
23.15 0.999999999999987
23.2 0.999999999999988
23.25 0.999999999999989
23.3 0.999999999999989
23.35 0.99999999999999
23.4 0.999999999999991
23.45 0.999999999999991
23.5 0.999999999999992
23.55 0.999999999999993
23.6 0.999999999999993
23.65 0.999999999999994
23.7 0.999999999999994
23.75 0.999999999999994
23.8 0.999999999999995
23.85 0.999999999999995
23.9 0.999999999999995
23.95 0.999999999999996
24 0.999999999999996
24.05 0.999999999999996
24.1 0.999999999999997
24.15 0.999999999999997
24.2 0.999999999999997
24.25 0.999999999999997
24.3 0.999999999999997
24.35 0.999999999999998
24.4 0.999999999999998
24.45 0.999999999999998
24.5 0.999999999999998
24.55 0.999999999999998
24.6 0.999999999999998
24.65 0.999999999999998
24.7 0.999999999999999
24.75 0.999999999999999
24.8 0.999999999999999
24.85 0.999999999999999
24.9 0.999999999999999
24.95 0.999999999999999
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 0.999999999999998
-24.9 0.999999999999998
-24.85 0.999999999999998
-24.8 0.999999999999998
-24.75 0.999999999999998
-24.7 0.999999999999998
-24.65 0.999999999999998
-24.6 0.999999999999997
-24.55 0.999999999999997
-24.5 0.999999999999997
-24.45 0.999999999999997
-24.4 0.999999999999997
-24.35 0.999999999999996
-24.3 0.999999999999996
-24.25 0.999999999999996
-24.2 0.999999999999995
-24.15 0.999999999999995
-24.1 0.999999999999995
-24.05 0.999999999999994
-24 0.999999999999994
-23.95 0.999999999999994
-23.9 0.999999999999993
-23.85 0.999999999999993
-23.8 0.999999999999992
-23.75 0.999999999999991
-23.7 0.999999999999991
-23.65 0.99999999999999
-23.6 0.999999999999989
-23.55 0.999999999999989
-23.5 0.999999999999988
-23.45 0.999999999999987
-23.4 0.999999999999986
-23.35 0.999999999999985
-23.3 0.999999999999984
-23.25 0.999999999999983
-23.2 0.999999999999982
-23.15 0.99999999999998
-23.1 0.999999999999979
-23.05 0.999999999999977
-23 0.999999999999976
-22.95 0.999999999999974
-22.9 0.999999999999972
-22.85 0.99999999999997
-22.8 0.999999999999968
-22.75 0.999999999999966
-22.7 0.999999999999963
-22.65 0.999999999999961
-22.6 0.999999999999958
-22.55 0.999999999999955
-22.5 0.999999999999951
-22.45 0.999999999999948
-22.4 0.999999999999944
-22.35 0.99999999999994
-22.3 0.999999999999936
-22.25 0.999999999999931
-22.2 0.999999999999926
-22.15 0.999999999999921
-22.1 0.999999999999915
-22.05 0.999999999999909
-22 0.999999999999903
-21.95 0.999999999999896
-21.9 0.999999999999888
-21.85 0.99999999999988
-21.8 0.999999999999871
-21.75 0.999999999999862
-21.7 0.999999999999852
-21.65 0.999999999999842
-21.6 0.99999999999983
-21.55 0.999999999999818
-21.5 0.999999999999805
-21.45 0.999999999999791
-21.4 0.999999999999776
-21.35 0.99999999999976
-21.3 0.999999999999742
-21.25 0.999999999999724
-21.2 0.999999999999704
-21.15 0.999999999999682
-21.1 0.999999999999659
-21.05 0.999999999999635
-21 0.999999999999609
-20.95 0.99999999999958
-20.9 0.99999999999955
-20.85 0.999999999999518
-20.8 0.999999999999483
-20.75 0.999999999999446
-20.7 0.999999999999406
-20.65 0.999999999999363
-20.6 0.999999999999317
-20.55 0.999999999999268
-20.5 0.999999999999215
-20.45 0.999999999999159
-20.4 0.999999999999098
-20.35 0.999999999999033
-20.3 0.999999999998963
-20.25 0.999999999998889
-20.2 0.999999999998809
-20.15 0.999999999998723
-20.1 0.999999999998631
-20.05 0.999999999998532
-20 0.999999999998426
-19.95 0.999999999998313
-19.9 0.999999999998191
-19.85 0.999999999998061
-19.8 0.999999999997921
-19.75 0.999999999997771
-19.7 0.99999999999761
-19.65 0.999999999997438
-19.6 0.999999999997253
-19.55 0.999999999997055
-19.5 0.999999999996843
-19.45 0.999999999996616
-19.4 0.999999999996372
-19.35 0.99999999999611
-19.3 0.99999999999583
-19.25 0.999999999995529
-19.2 0.999999999995207
-19.15 0.999999999994862
-19.1 0.999999999994491
-19.05 0.999999999994094
-19 0.999999999993669
-18.95 0.999999999993212
-18.9 0.999999999992723
-18.85 0.999999999992198
-18.8 0.999999999991636
-18.75 0.999999999991033
-18.7 0.999999999990387
-18.65 0.999999999989694
-18.6 0.999999999988951
-18.55 0.999999999988155
-18.5 0.999999999987301
-18.45 0.999999999986386
-18.4 0.999999999985405
-18.35 0.999999999984353
-18.3 0.999999999983225
-18.25 0.999999999982016
-18.2 0.99999999998072
-18.15 0.99999999997933
-18.1 0.99999999997784
-18.05 0.999999999976243
-18 0.99999999997453
-17.95 0.999999999972695
-17.9 0.999999999970727
-17.85 0.999999999968617
-17.8 0.999999999966355
-17.75 0.99999999996393
-17.7 0.99999999996133
-17.65 0.999999999958543
-17.6 0.999999999955555
-17.55 0.999999999952351
-17.5 0.999999999948917
-17.45 0.999999999945235
-17.4 0.999999999941288
-17.35 0.999999999937056
-17.3 0.999999999932519
-17.25 0.999999999927656
-17.2 0.999999999922441
-17.15 0.999999999916851
-17.1 0.999999999910858
-17.05 0.999999999904433
-17 0.999999999897545
-16.95 0.999999999890161
-16.9 0.999999999882244
-16.85 0.999999999873757
-16.8 0.999999999864657
-16.75 0.999999999854902
-16.7 0.999999999844444
-16.65 0.999999999833233
-16.6 0.999999999821213
-16.55 0.999999999808326
-16.5 0.999999999794511
-16.45 0.9999999997797
-16.4 0.999999999763822
-16.35 0.999999999746799
-16.3 0.999999999728549
-16.25 0.999999999708984
-16.2 0.999999999688009
-16.15 0.999999999665522
-16.1 0.999999999641414
-16.05 0.999999999615569
-16 0.99999999958786
-15.95 0.999999999558155
-15.9 0.999999999526308
-15.85 0.999999999492167
-15.8 0.999999999455564
-15.75 0.999999999416323
-15.7 0.999999999374254
-15.65 0.999999999329153
-15.6 0.999999999280801
-15.55 0.999999999228964
-15.5 0.99999999917339
-15.45 0.999999999113811
-15.4 0.999999999049938
-15.35 0.999999998981462
-15.3 0.999999998908049
-15.25 0.999999998829346
-15.2 0.99999999874497
-15.15 0.999999998654512
-15.1 0.999999998557534
-15.05 0.999999998453567
-15 0.999999998342106
-14.95 0.999999998222612
-14.9 0.999999998094504
-14.85 0.999999997957164
-14.8 0.999999997809924
-14.75 0.999999997652072
-14.7 0.999999997482843
-14.65 0.999999997301416
-14.6 0.999999997106912
-14.55 0.99999999689839
-14.5 0.999999996674838
-14.45 0.999999996435173
-14.4 0.999999996178234
-14.35 0.999999995902776
-14.3 0.999999995607464
-14.25 0.999999995290867
-14.2 0.999999994951451
-14.15 0.999999994587571
-14.1 0.999999994197465
-14.05 0.999999993779241
-14 0.999999993330872
-13.95 0.999999992850188
-13.9 0.999999992334857
-13.85 0.999999991782383
-13.8 0.99999999119009
-13.75 0.999999990555106
-13.7 0.999999989874354
-13.65 0.999999989144537
-13.6 0.999999988362118
-13.55 0.999999987523305
-13.5 0.999999986624033
-13.45 0.999999985659945
-13.4 0.99999998462637
-13.35 0.999999983518299
-13.3 0.999999982330362
-13.25 0.999999981056803
-13.2 0.999999979691451
-13.15 0.99999997822769
-13.1 0.999999976658427
-13.05 0.999999974976057
-13 0.999999973172429
-12.95 0.999999971238802
-12.9 0.999999969165807
-12.85 0.999999966943399
-12.8 0.999999964560808
-12.75 0.999999962006489
-12.7 0.999999959268064
-12.65 0.999999956332265
-12.6 0.999999953184865
-12.55 0.999999949810612
-12.5 0.999999946193157
-12.45 0.999999942314969
-12.4 0.999999938157257
-12.35 0.999999933699873
-12.3 0.999999928921218
-12.25 0.999999923798137
-12.2 0.999999918305803
-12.15 0.999999912417604
-12.1 0.999999906105006
-12.05 0.999999899337421
-12 0.999999892082055
-11.95 0.99999988430375
-11.9 0.999999875964815
-11.85 0.999999867024843
-11.8 0.999999857440512
-11.75 0.99999984716538
-11.7 0.999999836149657
-11.65 0.999999824339963
-11.6 0.999999811679073
-11.55 0.999999798105635
-11.5 0.999999783553877
-11.45 0.999999767953285
-11.4 0.999999751228264
-11.35 0.999999733297769
-11.3 0.999999714074913
-11.25 0.99999969346655
-11.2 0.999999671372816
-11.15 0.999999647686653
-11.1 0.999999622293284
-11.05 0.99999959506966
-11 0.999999565883865
-10.95 0.999999534594472
-10.9 0.999999501049863
-10.85 0.99999946508749
-10.8 0.999999426533091
-10.75 0.999999385199843
-10.7 0.999999340887457
-10.65 0.99999929338121
-10.6 0.999999242450899
-10.55 0.999999187849734
-10.5 0.999999129313132
-10.45 0.999999066557444
-10.4 0.999998999278576
-10.35 0.999998927150513
-10.3 0.999998849823747
-10.25 0.999998766923576
-10.2 0.999998678048292
-10.15 0.999998582767232
-10.1 0.999998480618696
-10.05 0.999998371107703
-10 0.999998253703598
-9.95 0.999998127837479
-9.9 0.999997992899439
-9.85 0.999997848235611
-9.8 0.999997693145004
-9.75 0.999997526876097
-9.7 0.999997348623208
-9.65 0.999997157522583
-9.6 0.999996952648211
-9.55 0.999996733007343
-9.5 0.999996497535673
-9.45 0.999996245092187
-9.4 0.999995974453633
-9.35 0.999995684308593
-9.3 0.999995373251128
-9.25 0.999995039773966
-9.2 0.999994682261201
-9.15 0.999994298980458
-9.1 0.999993888074506
-9.05 0.999993447552253
-9 0.9999929752791
-8.95 0.999992468966601
-8.9 0.999991926161373
-8.85 0.999991344233205
-8.8 0.999990720362321
-8.75 0.999990051525714
-8.7 0.999989334482497
-8.65 0.999988565758205
-8.6 0.999987741627959
-8.55 0.999986858098416
-8.5 0.999985910888428
-8.45 0.999984895408293
-8.4 0.999983806737523
-8.35 0.999982639601005
-8.3 0.999981388343442
-8.25 0.999980046901958
-8.2 0.999978608776722
-8.15 0.999977066999466
-8.1 0.999975414099718
-8.05 0.999973642068624
-8 0.999971742320142
-7.95 0.999969705649453
-7.9 0.999967522188377
-7.85 0.999965181357566
-7.8 0.999962671815265
-7.75 0.999959981402372
-7.7 0.999957097083554
-7.65 0.999954004884103
-7.6 0.999950689822263
-7.55 0.999947135836668
-7.5 0.999943325708566
-7.45 0.999939240978432
-7.4 0.999934861856584
-7.35 0.99993016712736
-7.3 0.999925134046396
-7.25 0.999919738230508
-7.2 0.999913953539649
-7.15 0.999907751950364
-7.1 0.999901103420149
-7.05 0.999893975742033
-7 0.999886334388705
-6.95 0.999878142345428
-6.9 0.999869359930926
-6.85 0.999859944605388
-6.8 0.999849850764672
-6.75 0.999839029519699
-6.7 0.999827428459994
-6.65 0.999814991400224
-6.6 0.999801658108523
-6.55 0.999787364015297
-6.5 0.999772039901104
-6.45 0.999755611562121
-6.4 0.99973799945159
-6.35 0.999719118295521
-6.3 0.999698876680824
-6.25 0.999677176613885
-6.2 0.999653913047489
-6.15 0.99962897337383
-6.1 0.999602236881178
-6.05 0.999573574171638
-6 0.999542846537212
-5.95 0.999509905291211
-5.9 0.999474591051839
-5.85 0.999436732974561
-5.8 0.999396147929632
-5.75 0.999352639620887
-5.7 0.999305997641662
-5.65 0.999255996463399
-5.6 0.999202394352188
-5.55 0.999144932208191
-5.5 0.999083332322518
-5.45 0.999017297045781
-5.4 0.998946507362143
-5.35 0.998870621362273
-5.3 0.998789272608171
-5.25 0.998702068382344
-5.2 0.998608587813352
-5.15 0.998508379869169
-5.1 0.998400961209272
-5.05 0.998285813885785
-5 0.998162382883363
-4.95 0.998030073486847
-4.9 0.997888248465044
-4.85 0.997736225058239
-4.8 0.997573271756279
-4.75 0.997398604853297
-4.7 0.997211384764268
-4.65 0.997010712087741
-4.6 0.996795623398176
-4.55 0.996565086750378
-4.5 0.996317996877536
-4.45 0.99605317006339
-4.4 0.995769338668015
-4.35 0.995465145285675
-4.3 0.995139136512143
-4.25 0.994789756297815
-4.2 0.994415338861917
-4.15 0.99401410114203
-4.1 0.993584134752202
-4.05 0.993123397421904
-4 0.99262970388726
-3.95 0.992100716205138
-3.9 0.991533933460037
-3.85 0.990926680833195
-3.8 0.990276098003
-3.75 0.989579126845688
-3.7 0.988832498405548
-3.65 0.988032719104331
-3.6 0.987176056160591
-3.55 0.986258522191066
-3.5 0.985275858968281
-3.45 0.984223520311244
-3.4 0.983096654089603
-3.35 0.981890083326073
-3.3 0.980598286387401
-3.25 0.979215376260903
-3.2 0.977735078921675
-3.15 0.976150710805367
-3.1 0.974455155412929
-3.05 0.972640839087418
-3 0.970699706018891
-2.95 0.968623192552033
-2.9 0.966402200892722
-2.85 0.964027072334511
-2.8 0.961487560154486
-2.75 0.958772802360356
-2.7 0.95587129450747
-2.65 0.952770862845983
-2.6 0.949458638105144
-2.55 0.945921030273886
-2.5 0.94214370479501
-2.45 0.93811156065453
-2.4 0.933808710918413
-2.35 0.929218466346261
-2.3 0.924323322795365
-2.25 0.919104953219031
-2.2 0.913544205159861
-2.15 0.907621104741306
-2.1 0.901314868268566
-2.05 0.894603922661998
-2 0.88746593606111
-1.95 0.879877860053792
-1.9 0.871815985101449
-1.85 0.863256010844488
-1.8 0.854173133081631
-1.75 0.844542149318779
-1.7 0.834337584876511
-1.65 0.823533841628348
-1.6 0.812105371514456
-1.55 0.800026877038825
-1.5 0.787273541016886
-1.45 0.773821287903573
-1.4 0.759647079114614
-1.35 0.744729244880771
-1.3 0.729047855384015
-1.25 0.7125851342733
-1.2 0.695325918229864
-1.15 0.677258167170985
-1.1 0.658373531125766
-1.05 0.638667982046994
-1 0.618142522218655
-0.949999999999999 0.596803986035474
-0.899999999999999 0.574665959590754
-0.849999999999998 0.551749853936935
-0.799999999999997 0.528086184922692
-0.75 0.503716137954788
-0.699999999999999 0.478693534140888
-0.649999999999999 0.45308737153247
-0.599999999999998 0.426985201411668
-0.549999999999997 0.400497729178602
-0.5 0.373765222299539
-0.449999999999999 0.346966587241965
-0.399999999999999 0.320332356938199
-0.349999999999998 0.294163267139622
-0.299999999999997 0.26885635435586
-0.25 0.244939777721837
-0.199999999999999 0.223113707880274
-0.149999999999999 0.204283192975404
-0.0999999999999979 0.189544907111862
-0.0499999999999972 0.180061515383438
0 0.176776695296637
0.0500000000000007 0.180061515383439
0.100000000000001 0.189544907111863
0.150000000000002 0.204283192975406
0.200000000000003 0.223113707880276
0.25 0.244939777721837
0.300000000000001 0.268856354355862
0.350000000000001 0.294163267139624
0.400000000000002 0.320332356938201
0.450000000000003 0.346966587241967
0.5 0.373765222299539
0.550000000000001 0.400497729178604
0.600000000000001 0.42698520141167
0.650000000000002 0.453087371532472
0.700000000000003 0.47869353414089
0.75 0.503716137954788
0.800000000000001 0.528086184922694
0.850000000000001 0.551749853936937
0.900000000000002 0.574665959590755
0.950000000000003 0.596803986035476
1 0.618142522218655
1.05 0.638667982046995
1.1 0.658373531125767
1.15 0.677258167170986
1.2 0.695325918229865
1.25 0.7125851342733
1.3 0.729047855384016
1.35 0.744729244880773
1.4 0.759647079114615
1.45 0.773821287903573
1.5 0.787273541016886
1.55 0.800026877038826
1.6 0.812105371514457
1.65 0.823533841628349
1.7 0.834337584876511
1.75 0.844542149318779
1.8 0.854173133081631
1.85 0.863256010844489
1.9 0.87181598510145
1.95 0.879877860053792
2 0.88746593606111
2.05 0.894603922661998
2.1 0.901314868268567
2.15 0.907621104741306
2.2 0.913544205159862
2.25 0.919104953219031
2.3 0.924323322795366
2.35 0.929218466346261
2.4 0.933808710918413
2.45 0.93811156065453
2.5 0.94214370479501
2.55 0.945921030273886
2.6 0.949458638105144
2.65 0.952770862845984
2.7 0.95587129450747
2.75 0.958772802360356
2.8 0.961487560154486
2.85 0.964027072334512
2.9 0.966402200892722
2.95 0.968623192552033
3 0.970699706018891
3.05 0.972640839087419
3.1 0.974455155412929
3.15 0.976150710805367
3.2 0.977735078921676
3.25 0.979215376260903
3.3 0.980598286387401
3.35 0.981890083326073
3.4 0.983096654089603
3.45 0.984223520311244
3.5 0.985275858968281
3.55 0.986258522191066
3.6 0.987176056160592
3.65 0.988032719104331
3.7 0.988832498405548
3.75 0.989579126845688
3.8 0.990276098003
3.85 0.990926680833196
3.9 0.991533933460037
3.95 0.992100716205138
4 0.99262970388726
4.05 0.993123397421904
4.1 0.993584134752202
4.15 0.99401410114203
4.2 0.994415338861917
4.25 0.994789756297815
4.3 0.995139136512143
4.35 0.995465145285675
4.4 0.995769338668015
4.45 0.99605317006339
4.5 0.996317996877536
4.55 0.996565086750378
4.6 0.996795623398176
4.65 0.997010712087741
4.7 0.997211384764268
4.75 0.997398604853297
4.8 0.997573271756279
4.85 0.997736225058239
4.9 0.997888248465044
4.95 0.998030073486847
5 0.998162382883363
5.05 0.998285813885785
5.1 0.998400961209272
5.15 0.998508379869169
5.2 0.998608587813352
5.25 0.998702068382344
5.3 0.998789272608171
5.35 0.998870621362273
5.4 0.998946507362143
5.45 0.999017297045781
5.5 0.999083332322518
5.55 0.999144932208191
5.6 0.999202394352188
5.65 0.999255996463399
5.7 0.999305997641662
5.75 0.999352639620887
5.8 0.999396147929632
5.85 0.999436732974561
5.9 0.999474591051839
5.95 0.999509905291211
6 0.999542846537212
6.05 0.999573574171638
6.1 0.999602236881178
6.15 0.99962897337383
6.2 0.999653913047489
6.25 0.999677176613885
6.3 0.999698876680824
6.35 0.999719118295521
6.4 0.99973799945159
6.45 0.999755611562121
6.5 0.999772039901104
6.55 0.999787364015297
6.6 0.999801658108523
6.65 0.999814991400224
6.7 0.999827428459994
6.75 0.999839029519699
6.8 0.999849850764672
6.85 0.999859944605388
6.9 0.999869359930926
6.95 0.999878142345428
7 0.999886334388705
7.05 0.999893975742033
7.1 0.999901103420149
7.15 0.999907751950364
7.2 0.999913953539649
7.25 0.999919738230508
7.3 0.999925134046396
7.35 0.99993016712736
7.4 0.999934861856584
7.45 0.999939240978432
7.5 0.999943325708566
7.55 0.999947135836668
7.6 0.999950689822263
7.65 0.999954004884103
7.7 0.999957097083554
7.75 0.999959981402372
7.8 0.999962671815265
7.85 0.999965181357566
7.9 0.999967522188377
7.95 0.999969705649453
8 0.999971742320142
8.05 0.999973642068624
8.1 0.999975414099718
8.15 0.999977066999466
8.2 0.999978608776722
8.25 0.999980046901958
8.3 0.999981388343442
8.35 0.999982639601005
8.4 0.999983806737523
8.45 0.999984895408293
8.5 0.999985910888428
8.55 0.999986858098416
8.6 0.999987741627959
8.65 0.999988565758205
8.7 0.999989334482497
8.75 0.999990051525714
8.8 0.999990720362321
8.85 0.999991344233205
8.9 0.999991926161373
8.95 0.999992468966601
9 0.9999929752791
9.05 0.999993447552253
9.1 0.999993888074506
9.15 0.999994298980458
9.2 0.999994682261201
9.25 0.999995039773966
9.3 0.999995373251128
9.35 0.999995684308593
9.4 0.999995974453633
9.45 0.999996245092187
9.5 0.999996497535673
9.55 0.999996733007343
9.6 0.999996952648211
9.65 0.999997157522583
9.7 0.999997348623208
9.75 0.999997526876097
9.8 0.999997693145004
9.85 0.999997848235611
9.9 0.999997992899439
9.95 0.999998127837479
10 0.999998253703598
10.05 0.999998371107703
10.1 0.999998480618696
10.15 0.999998582767232
10.2 0.999998678048292
10.25 0.999998766923576
10.3 0.999998849823747
10.35 0.999998927150513
10.4 0.999998999278576
10.45 0.999999066557444
10.5 0.999999129313132
10.55 0.999999187849734
10.6 0.999999242450899
10.65 0.99999929338121
10.7 0.999999340887457
10.75 0.999999385199843
10.8 0.999999426533091
10.85 0.99999946508749
10.9 0.999999501049863
10.95 0.999999534594472
11 0.999999565883865
11.05 0.99999959506966
11.1 0.999999622293284
11.15 0.999999647686653
11.2 0.999999671372816
11.25 0.99999969346655
11.3 0.999999714074913
11.35 0.999999733297769
11.4 0.999999751228264
11.45 0.999999767953285
11.5 0.999999783553877
11.55 0.999999798105635
11.6 0.999999811679073
11.65 0.999999824339963
11.7 0.999999836149657
11.75 0.99999984716538
11.8 0.999999857440512
11.85 0.999999867024843
11.9 0.999999875964815
11.95 0.99999988430375
12 0.999999892082055
12.05 0.999999899337421
12.1 0.999999906105006
12.15 0.999999912417604
12.2 0.999999918305803
12.25 0.999999923798137
12.3 0.999999928921218
12.35 0.999999933699873
12.4 0.999999938157257
12.45 0.999999942314969
12.5 0.999999946193157
12.55 0.999999949810612
12.6 0.999999953184865
12.65 0.999999956332265
12.7 0.999999959268064
12.75 0.999999962006489
12.8 0.999999964560808
12.85 0.999999966943399
12.9 0.999999969165807
12.95 0.999999971238802
13 0.999999973172429
13.05 0.999999974976057
13.1 0.999999976658427
13.15 0.99999997822769
13.2 0.999999979691451
13.25 0.999999981056803
13.3 0.999999982330362
13.35 0.999999983518299
13.4 0.99999998462637
13.45 0.999999985659945
13.5 0.999999986624033
13.55 0.999999987523305
13.6 0.999999988362118
13.65 0.999999989144537
13.7 0.999999989874354
13.75 0.999999990555106
13.8 0.99999999119009
13.85 0.999999991782383
13.9 0.999999992334857
13.95 0.999999992850188
14 0.999999993330872
14.05 0.999999993779241
14.1 0.999999994197465
14.15 0.999999994587571
14.2 0.999999994951451
14.25 0.999999995290867
14.3 0.999999995607464
14.35 0.999999995902776
14.4 0.999999996178234
14.45 0.999999996435173
14.5 0.999999996674838
14.55 0.99999999689839
14.6 0.999999997106912
14.65 0.999999997301416
14.7 0.999999997482843
14.75 0.999999997652072
14.8 0.999999997809924
14.85 0.999999997957164
14.9 0.999999998094504
14.95 0.999999998222612
15 0.999999998342106
15.05 0.999999998453567
15.1 0.999999998557534
15.15 0.999999998654512
15.2 0.99999999874497
15.25 0.999999998829346
15.3 0.999999998908049
15.35 0.999999998981462
15.4 0.999999999049938
15.45 0.999999999113811
15.5 0.99999999917339
15.55 0.999999999228964
15.6 0.999999999280801
15.65 0.999999999329153
15.7 0.999999999374254
15.75 0.999999999416323
15.8 0.999999999455564
15.85 0.999999999492167
15.9 0.999999999526308
15.95 0.999999999558155
16 0.99999999958786
16.05 0.999999999615569
16.1 0.999999999641414
16.15 0.999999999665522
16.2 0.999999999688009
16.25 0.999999999708984
16.3 0.999999999728549
16.35 0.999999999746799
16.4 0.999999999763822
16.45 0.9999999997797
16.5 0.999999999794511
16.55 0.999999999808326
16.6 0.999999999821213
16.65 0.999999999833233
16.7 0.999999999844444
16.75 0.999999999854902
16.8 0.999999999864657
16.85 0.999999999873757
16.9 0.999999999882244
16.95 0.999999999890161
17 0.999999999897545
17.05 0.999999999904433
17.1 0.999999999910858
17.15 0.999999999916851
17.2 0.999999999922441
17.25 0.999999999927656
17.3 0.999999999932519
17.35 0.999999999937056
17.4 0.999999999941288
17.45 0.999999999945235
17.5 0.999999999948917
17.55 0.999999999952351
17.6 0.999999999955555
17.65 0.999999999958543
17.7 0.99999999996133
17.75 0.99999999996393
17.8 0.999999999966355
17.85 0.999999999968617
17.9 0.999999999970727
17.95 0.999999999972695
18 0.99999999997453
18.05 0.999999999976243
18.1 0.99999999997784
18.15 0.99999999997933
18.2 0.99999999998072
18.25 0.999999999982016
18.3 0.999999999983225
18.35 0.999999999984353
18.4 0.999999999985405
18.45 0.999999999986386
18.5 0.999999999987301
18.55 0.999999999988155
18.6 0.999999999988951
18.65 0.999999999989694
18.7 0.999999999990387
18.75 0.999999999991033
18.8 0.999999999991636
18.85 0.999999999992198
18.9 0.999999999992723
18.95 0.999999999993212
19 0.999999999993669
19.05 0.999999999994094
19.1 0.999999999994491
19.15 0.999999999994862
19.2 0.999999999995207
19.25 0.999999999995529
19.3 0.99999999999583
19.35 0.99999999999611
19.4 0.999999999996372
19.45 0.999999999996616
19.5 0.999999999996843
19.55 0.999999999997055
19.6 0.999999999997253
19.65 0.999999999997438
19.7 0.99999999999761
19.75 0.999999999997771
19.8 0.999999999997921
19.85 0.999999999998061
19.9 0.999999999998191
19.95 0.999999999998313
20 0.999999999998426
20.05 0.999999999998532
20.1 0.999999999998631
20.15 0.999999999998723
20.2 0.999999999998809
20.25 0.999999999998889
20.3 0.999999999998963
20.35 0.999999999999033
20.4 0.999999999999098
20.45 0.999999999999159
20.5 0.999999999999215
20.55 0.999999999999268
20.6 0.999999999999317
20.65 0.999999999999363
20.7 0.999999999999406
20.75 0.999999999999446
20.8 0.999999999999483
20.85 0.999999999999518
20.9 0.99999999999955
20.95 0.99999999999958
21 0.999999999999609
21.05 0.999999999999635
21.1 0.999999999999659
21.15 0.999999999999682
21.2 0.999999999999704
21.25 0.999999999999724
21.3 0.999999999999742
21.35 0.99999999999976
21.4 0.999999999999776
21.45 0.999999999999791
21.5 0.999999999999805
21.55 0.999999999999818
21.6 0.99999999999983
21.65 0.999999999999842
21.7 0.999999999999852
21.75 0.999999999999862
21.8 0.999999999999871
21.85 0.99999999999988
21.9 0.999999999999888
21.95 0.999999999999896
22 0.999999999999903
22.05 0.999999999999909
22.1 0.999999999999915
22.15 0.999999999999921
22.2 0.999999999999926
22.25 0.999999999999931
22.3 0.999999999999936
22.35 0.99999999999994
22.4 0.999999999999944
22.45 0.999999999999948
22.5 0.999999999999951
22.55 0.999999999999955
22.6 0.999999999999958
22.65 0.999999999999961
22.7 0.999999999999963
22.75 0.999999999999966
22.8 0.999999999999968
22.85 0.99999999999997
22.9 0.999999999999972
22.95 0.999999999999974
23 0.999999999999976
23.05 0.999999999999977
23.1 0.999999999999979
23.15 0.99999999999998
23.2 0.999999999999982
23.25 0.999999999999983
23.3 0.999999999999984
23.35 0.999999999999985
23.4 0.999999999999986
23.45 0.999999999999987
23.5 0.999999999999988
23.55 0.999999999999989
23.6 0.999999999999989
23.65 0.99999999999999
23.7 0.999999999999991
23.75 0.999999999999991
23.8 0.999999999999992
23.85 0.999999999999993
23.9 0.999999999999993
23.95 0.999999999999994
24 0.999999999999994
24.05 0.999999999999994
24.1 0.999999999999995
24.15 0.999999999999995
24.2 0.999999999999995
24.25 0.999999999999996
24.3 0.999999999999996
24.35 0.999999999999996
24.4 0.999999999999997
24.45 0.999999999999997
24.5 0.999999999999997
24.55 0.999999999999997
24.6 0.999999999999997
24.65 0.999999999999998
24.7 0.999999999999998
24.75 0.999999999999998
24.8 0.999999999999998
24.85 0.999999999999998
24.9 0.999999999999998
24.95 0.999999999999998
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 0.999999999999992
-24.9 0.999999999999991
-24.85 0.999999999999991
-24.8 0.99999999999999
-24.75 0.999999999999989
-24.7 0.999999999999989
-24.65 0.999999999999988
-24.6 0.999999999999987
-24.55 0.999999999999986
-24.5 0.999999999999985
-24.45 0.999999999999984
-24.4 0.999999999999983
-24.35 0.999999999999982
-24.3 0.999999999999981
-24.25 0.999999999999979
-24.2 0.999999999999978
-24.15 0.999999999999977
-24.1 0.999999999999975
-24.05 0.999999999999973
-24 0.999999999999971
-23.95 0.99999999999997
-23.9 0.999999999999967
-23.85 0.999999999999965
-23.8 0.999999999999963
-23.75 0.99999999999996
-23.7 0.999999999999958
-23.65 0.999999999999955
-23.6 0.999999999999952
-23.55 0.999999999999948
-23.5 0.999999999999945
-23.45 0.999999999999941
-23.4 0.999999999999937
-23.35 0.999999999999933
-23.3 0.999999999999928
-23.25 0.999999999999923
-23.2 0.999999999999918
-23.15 0.999999999999912
-23.1 0.999999999999906
-23.05 0.9999999999999
-23 0.999999999999893
-22.95 0.999999999999886
-22.9 0.999999999999878
-22.85 0.99999999999987
-22.8 0.999999999999861
-22.75 0.999999999999851
-22.7 0.999999999999841
-22.65 0.99999999999983
-22.6 0.999999999999818
-22.55 0.999999999999806
-22.5 0.999999999999793
-22.45 0.999999999999779
-22.4 0.999999999999763
-22.35 0.999999999999747
-22.3 0.99999999999973
-22.25 0.999999999999712
-22.2 0.999999999999692
-22.15 0.999999999999671
-22.1 0.999999999999648
-22.05 0.999999999999624
-22 0.999999999999599
-21.95 0.999999999999571
-21.9 0.999999999999542
-21.85 0.99999999999951
-21.8 0.999999999999477
-21.75 0.999999999999441
-21.7 0.999999999999403
-21.65 0.999999999999362
-21.6 0.999999999999318
-21.55 0.999999999999272
-21.5 0.999999999999222
-21.45 0.999999999999169
-21.4 0.999999999999112
-21.35 0.999999999999051
-21.3 0.999999999998986
-21.25 0.999999999998917
-21.2 0.999999999998843
-21.15 0.999999999998764
-21.1 0.99999999999868
-21.05 0.999999999998589
-21 0.999999999998493
-20.95 0.99999999999839
-20.9 0.99999999999828
-20.85 0.999999999998162
-20.8 0.999999999998036
-20.75 0.999999999997902
-20.7 0.999999999997759
-20.65 0.999999999997605
-20.6 0.999999999997441
-20.55 0.999999999997267
-20.5 0.99999999999708
-20.45 0.99999999999688
-20.4 0.999999999996667
-20.35 0.999999999996439
-20.3 0.999999999996195
-20.25 0.999999999995935
-20.2 0.999999999995657
-20.15 0.99999999999536
-20.1 0.999999999995043
-20.05 0.999999999994704
-20 0.999999999994342
-19.95 0.999999999993955
-19.9 0.999999999993541
-19.85 0.9999999999931
-19.8 0.999999999992628
-19.75 0.999999999992124
-19.7 0.999999999991585
-19.65 0.99999999999101
-19.6 0.999999999990395
-19.55 0.999999999989738
-19.5 0.999999999989037
-19.45 0.999999999988287
-19.4 0.999999999987486
-19.35 0.99999999998663
-19.3 0.999999999985716
-19.25 0.999999999984739
-19.2 0.999999999983696
-19.15 0.999999999982581
-19.1 0.99999999998139
-19.05 0.999999999980117
-19 0.999999999978758
-18.95 0.999999999977305
-18.9 0.999999999975753
-18.85 0.999999999974095
-18.8 0.999999999972324
-18.75 0.999999999970431
-18.7 0.999999999968409
-18.65 0.999999999966249
-18.6 0.999999999963941
-18.55 0.999999999961475
-18.5 0.999999999958841
-18.45 0.999999999956027
-18.4 0.99999999995302
-18.35 0.999999999949807
-18.3 0.999999999946375
-18.25 0.999999999942708
-18.2 0.999999999938791
-18.15 0.999999999934605
-18.1 0.999999999930133
-18.05 0.999999999925356
-18 0.999999999920252
-17.95 0.999999999914798
-17.9 0.999999999908972
-17.85 0.999999999902748
-17.8 0.999999999896098
-17.75 0.999999999888993
-17.7 0.999999999881402
-17.65 0.999999999873292
-17.6 0.999999999864628
-17.55 0.999999999855371
-17.5 0.999999999845482
-17.45 0.999999999834916
-17.4 0.999999999823627
-17.35 0.999999999811567
-17.3 0.999999999798681
-17.25 0.999999999784915
-17.2 0.999999999770208
-17.15 0.999999999754494
-17.1 0.999999999737707
-17.05 0.999999999719771
-17 0.999999999700609
-16.95 0.999999999680136
-16.9 0.999999999658264
-16.85 0.999999999634896
-16.8 0.99999999960993
-16.75 0.999999999583257
-16.7 0.99999999955476
-16.65 0.999999999524314
-16.6 0.999999999491787
-16.55 0.999999999457035
-16.5 0.999999999419907
-16.45 0.99999999938024
-16.4 0.999999999337861
-16.35 0.999999999292583
-16.3 0.99999999924421
-16.25 0.999999999192529
-16.2 0.999999999137314
-16.15 0.999999999078323
-16.1 0.999999999015298
-16.05 0.999999998947964
-16 0.999999998876025
-15.95 0.999999998799168
-15.9 0.999999998717054
-15.85 0.999999998629326
-15.8 0.999999998535599
-15.75 0.999999998435463
-15.7 0.999999998328479
-15.65 0.99999999821418
-15.6 0.999999998092065
-15.55 0.9999999979616
-15.5 0.999999997822213
-15.45 0.999999997673296
-15.4 0.999999997514195
-15.35 0.999999997344215
-15.3 0.999999997162611
-15.25 0.99999999696859
-15.2 0.999999996761301
-15.15 0.999999996539838
-15.1 0.999999996303231
-15.05 0.999999996050445
-15 0.999999995780373
-14.95 0.999999995491833
-14.9 0.999999995183563
-14.85 0.999999994854214
-14.8 0.999999994502343
-14.75 0.999999994126412
-14.7 0.999999993724774
-14.65 0.999999993295672
-14.6 0.999999992837228
-14.55 0.999999992347435
-14.5 0.999999991824151
-14.45 0.999999991265083
-14.4 0.999999990667787
-14.35 0.999999990029647
-14.3 0.999999989347871
-14.25 0.999999988619475
-14.2 0.999999987841271
-14.15 0.999999987009854
-14.1 0.999999986121583
-14.05 0.999999985172573
-14 0.999999984158669
-13.95 0.999999983075433
-13.9 0.999999981918126
-13.85 0.999999980681682
-13.8 0.999999979360689
-13.75 0.999999977949366
-13.7 0.999999976441537
-13.65 0.999999974830602
-13.6 0.99999997310951
-13.55 0.99999997127073
-13.5 0.999999969306213
-13.45 0.999999967207362
-13.4 0.999999964964991
-13.35 0.999999962569286
-13.3 0.999999960009762
-13.25 0.999999957275217
-13.2 0.999999954353682
-13.15 0.999999951232372
-13.1 0.999999947897626
-13.05 0.99999994433485
-13 0.999999940528449
-12.95 0.999999936461765
-12.9 0.999999932117001
-12.85 0.99999992747514
-12.8 0.999999922515867
-12.75 0.999999917217477
-12.7 0.999999911556782
-12.65 0.999999905509007
-12.6 0.999999899047683
-12.55 0.999999892144531
-12.5 0.99999988476934
-12.45 0.999999876889831
-12.4 0.999999868471519
-12.35 0.99999985947756
-12.3 0.999999849868592
-12.25 0.999999839602559
-12.2 0.999999828634532
-12.15 0.999999816916507
-12.1 0.999999804397201
-12.05 0.999999791021821
-12 0.999999776731828
-11.95 0.999999761464681
-11.9 0.999999745153562
-11.85 0.999999727727084
-11.8 0.999999709108978
-11.75 0.999999689217761
-11.7 0.999999667966376
-11.65 0.999999645261815
-11.6 0.99999962100471
-11.55 0.999999595088897
-11.5 0.999999567400954
-11.45 0.999999537819701
-11.4 0.999999506215674
-11.35 0.999999472450555
-11.3 0.999999436376568
-11.25 0.999999397835832
-11.2 0.99999935665967
-11.15 0.999999312667871
-11.1 0.999999265667902
-11.05 0.999999215454062
-11 0.999999161806588
-10.95 0.999999104490687
-10.9 0.999999043255511
-10.85 0.999998977833059
-10.8 0.999998907937004
-10.75 0.999998833261442
-10.7 0.999998753479549
-10.65 0.999998668242154
-10.6 0.999998577176208
-10.55 0.999998479883156
-10.5 0.999998375937187
-10.45 0.999998264883375
-10.4 0.999998146235685
-10.35 0.999998019474848
-10.3 0.999997884046087
-10.25 0.99999773935669
-10.2 0.999997584773415
-10.15 0.99999741961972
-10.1 0.999997243172801
-10.05 0.99999705466043
-10 0.999996853257573
-9.95 0.999996638082781
-9.9 0.999996408194334
-9.85 0.999996162586116
-9.8 0.999995900183215
-9.75 0.999995619837218
-9.7 0.999995320321182
-9.65 0.999995000324272
-9.6 0.999994658446016
-9.55 0.999994293190181
-9.5 0.999993902958224
-9.45 0.999993486042297
-9.4 0.999993040617772
-9.35 0.999992564735258
-9.3 0.999992056312066
-9.25 0.9999915131231
-9.2 0.999990932791118
-9.15 0.999990312776326
-9.1 0.999989650365271
-9.05 0.999988942658959
-9 0.999988186560173
-8.95 0.999987378759922
-8.9 0.999986515722958
-8.85 0.999985593672307
-8.8 0.999984608572745
-8.75 0.999983556113137
-8.7 0.999982431687578
-8.65 0.999981230375234
-8.6 0.999979946918816
-8.55 0.999978575701578
-8.5 0.999977110722735
-8.45 0.999975545571218
-8.4 0.999973873397619
-8.35 0.999972086884225
-8.3 0.999970178213005
-8.25 0.999968139031411
-8.2 0.999965960415833
-8.15 0.999963632832566
-8.1 0.999961146096104
-8.05 0.99995848932459
-8 0.999955650892216
-7.95 0.999952618378371
-7.9 0.999949378513321
-7.85 0.999945917120172
-7.8 0.99994221905287
-7.75 0.999938268129968
-7.7 0.999934047063868
-7.65 0.999929537385226
-7.6 0.999924719362204
-7.55 0.999919571914202
-7.5 0.999914072519697
-7.45 0.999908197117799
-7.4 0.999901920003078
-7.35 0.999895213713217
-7.3 0.999888048909002
-7.25 0.999880394246108
-7.2 0.999872216238157
-7.15 0.999863479110419
-7.1 0.999854144643542
-7.05 0.999844172006622
-7 0.999833517578893
-6.95 0.999822134759264
-6.9 0.999809973762872
-6.85 0.999796981403773
-6.8 0.999783100862834
-6.75 0.999768271439813
-6.7 0.99975242828856
-6.65 0.999735502134201
-6.6 0.999717418971068
-6.55 0.999698099740095
-6.5 0.99967745998427
-6.45 0.999655409480673
-6.4 0.999631851847512
-6.35 0.999606684124482
-6.3 0.999579796324626
-6.25 0.999551070955812
-6.2 0.999520382509746
-6.15 0.99948759691637
-6.1 0.999452570961311
-6.05 0.999415151663894
-6 0.999375175613107
-5.95 0.999332468258675
-5.9 0.999286843154282
-5.85 0.999238101149732
-5.8 0.999186029528658
-5.75 0.999130401088186
-5.7 0.999070973156682
-5.65 0.999007486545519
-5.6 0.998939664430513
-5.55 0.998867211158392
-5.5 0.998789810973415
-5.45 0.998707126658895
-5.4 0.998618798088126
-5.35 0.998524440678796
-5.3 0.998423643744692
-5.25 0.998315968738065
-5.2 0.998200947375658
-5.15 0.998078079640992
-5.1 0.997946831655056
-5.05 0.997806633407111
-5 0.997656876336841
-4.95 0.997496910758607
-4.9 0.997326043118038
-4.85 0.997143533070691
-4.8 0.996948590371956
-4.75 0.996740371566854
-4.7 0.996517976467776
-4.65 0.99628044440768
-4.6 0.996026750255662
-4.55 0.995755800181236
-4.5 0.995466427153093
-4.45 0.995157386157533
-4.4 0.994827349121228
-4.35 0.994474899522429
-4.3 0.994098526674256
-4.25 0.993696619663266
-4.2 0.993267460926106
-4.15 0.992809219446755
-4.1 0.992319943556655
-4.05 0.99179755331993
-4 0.991239832485946
-3.95 0.990644419991682
-3.9 0.9900088009968
-3.85 0.989330297434972
-3.8 0.988606058065952
-3.75 0.987833048014167
-3.7 0.987008037781243
-3.65 0.986127591722022
-3.6 0.985188055976185
-3.55 0.984185545850896
-3.5 0.983115932653697
-3.45 0.981974829979629
-3.4 0.980757579462093
-3.35 0.979459236003542
-3.3 0.978074552509859
-3.25 0.976597964161251
-3.2 0.975023572263018
-3.15 0.973345127731633
-3.1 0.971556014285559
-3.05 0.969649231426177
-3 0.967617377312477
-2.95 0.965452631653937
-2.9 0.963146738769525
-2.85 0.96069099098733
-2.8 0.958076212589236
-2.75 0.955292744538525
-2.7 0.952330430265716
-2.65 0.949178602829573
-2.6 0.945826073816323
-2.55 0.942261124391032
-2.5 0.938471498971071
-2.45 0.93444440205286
-2.4 0.930166498789815
-2.35 0.925623919991893
-2.3 0.920802272295258
-2.25 0.915686654334616
-2.2 0.910261679840513
-2.15 0.90451150867928
-2.1 0.89841988695425
-2.05 0.891970197392989
-2 0.885145521356387
-1.95 0.877928713921281
-1.9 0.870302493608499
-1.85 0.862249548452878
-1.8 0.853752660241075
-1.75 0.844794848877421
-1.7 0.835359538979137
-1.65 0.825430750952
-1.6 0.814993318959717
-1.55 0.804033138379986
-1.5 0.792537445545133
-1.45 0.78049513280537
-1.4 0.767897102241985
-1.35 0.754736661713272
-1.3 0.741009967359504
-1.25 0.726716517249907
-1.2 0.711859701552637
-1.15 0.696447415476204
-1.1 0.68049274229001
-1.05 0.664014714989169
-1 0.647039166596759
-0.949999999999999 0.629599680603116
-0.899999999999999 0.611738654420232
-0.849999999999998 0.593508489579444
-0.799999999999997 0.574972922005531
-0.75 0.556208502841919
-0.699999999999999 0.537306232999595
-0.649999999999999 0.518373339769564
-0.599999999999998 0.499535156892756
-0.549999999999997 0.48093702404497
-0.5 0.462746049735329
-0.449999999999999 0.445152474745064
-0.399999999999999 0.428370226428222
-0.349999999999998 0.41263607370485
-0.299999999999997 0.398206609342279
-0.25 0.385352172971805
-0.199999999999999 0.374346910931745
-0.149999999999999 0.365454607693177
-0.0999999999999979 0.35891083468357
-0.0499999999999972 0.354903273931052
0 0.353553390593274
0.0500000000000007 0.354903273931053
0.100000000000001 0.35891083468357
0.150000000000002 0.365454607693177
0.200000000000003 0.374346910931746
0.25 0.385352172971805
0.300000000000001 0.39820660934228
0.350000000000001 0.412636073704852
0.400000000000002 0.428370226428223
0.450000000000003 0.445152474745065
0.5 0.462746049735329
0.550000000000001 0.480937024044971
0.600000000000001 0.499535156892757
0.650000000000002 0.518373339769566
0.700000000000003 0.537306232999596
0.75 0.556208502841919
0.800000000000001 0.574972922005532
0.850000000000001 0.593508489579446
0.900000000000002 0.611738654420233
0.950000000000003 0.629599680603117
1 0.647039166596759
1.05 0.66401471498917
1.1 0.680492742290011
1.15 0.696447415476205
1.2 0.711859701552639
1.25 0.726716517249907
1.3 0.741009967359505
1.35 0.754736661713273
1.4 0.767897102241986
1.45 0.780495132805371
1.5 0.792537445545133
1.55 0.804033138379987
1.6 0.814993318959718
1.65 0.825430750952001
1.7 0.835359538979137
1.75 0.844794848877421
1.8 0.853752660241075
1.85 0.862249548452879
1.9 0.870302493608499
1.95 0.877928713921282
2 0.885145521356387
2.05 0.891970197392989
2.1 0.898419886954251
2.15 0.90451150867928
2.2 0.910261679840513
2.25 0.915686654334616
2.3 0.920802272295258
2.35 0.925623919991894
2.4 0.930166498789815
2.45 0.93444440205286
2.5 0.938471498971071
2.55 0.942261124391032
2.6 0.945826073816324
2.65 0.949178602829573
2.7 0.952330430265716
2.75 0.955292744538525
2.8 0.958076212589237
2.85 0.96069099098733
2.9 0.963146738769525
2.95 0.965452631653937
3 0.967617377312477
3.05 0.969649231426177
3.1 0.971556014285559
3.15 0.973345127731633
3.2 0.975023572263018
3.25 0.976597964161251
3.3 0.978074552509859
3.35 0.979459236003542
3.4 0.980757579462093
3.45 0.981974829979629
3.5 0.983115932653697
3.55 0.984185545850896
3.6 0.985188055976185
3.65 0.986127591722022
3.7 0.987008037781244
3.75 0.987833048014167
3.8 0.988606058065953
3.85 0.989330297434972
3.9 0.9900088009968
3.95 0.990644419991682
4 0.991239832485946
4.05 0.99179755331993
4.1 0.992319943556655
4.15 0.992809219446755
4.2 0.993267460926106
4.25 0.993696619663266
4.3 0.994098526674256
4.35 0.994474899522429
4.4 0.994827349121228
4.45 0.995157386157533
4.5 0.995466427153093
4.55 0.995755800181236
4.6 0.996026750255662
4.65 0.99628044440768
4.7 0.996517976467776
4.75 0.996740371566854
4.8 0.996948590371956
4.85 0.997143533070691
4.9 0.997326043118038
4.95 0.997496910758607
5 0.997656876336841
5.05 0.997806633407111
5.1 0.997946831655056
5.15 0.998078079640992
5.2 0.998200947375658
5.25 0.998315968738065
5.3 0.998423643744692
5.35 0.998524440678796
5.4 0.998618798088126
5.45 0.998707126658895
5.5 0.998789810973415
5.55 0.998867211158392
5.6 0.998939664430513
5.65 0.999007486545519
5.7 0.999070973156682
5.75 0.999130401088186
5.8 0.999186029528658
5.85 0.999238101149732
5.9 0.999286843154282
5.95 0.999332468258675
6 0.999375175613107
6.05 0.999415151663894
6.1 0.999452570961311
6.15 0.99948759691637
6.2 0.999520382509746
6.25 0.999551070955812
6.3 0.999579796324626
6.35 0.999606684124482
6.4 0.999631851847512
6.45 0.999655409480673
6.5 0.99967745998427
6.55 0.999698099740095
6.6 0.999717418971068
6.65 0.999735502134201
6.7 0.99975242828856
6.75 0.999768271439813
6.8 0.999783100862834
6.85 0.999796981403773
6.9 0.999809973762872
6.95 0.999822134759264
7 0.999833517578893
7.05 0.999844172006622
7.1 0.999854144643542
7.15 0.999863479110419
7.2 0.999872216238157
7.25 0.999880394246108
7.3 0.999888048909002
7.35 0.999895213713217
7.4 0.999901920003078
7.45 0.999908197117799
7.5 0.999914072519697
7.55 0.999919571914202
7.6 0.999924719362204
7.65 0.999929537385226
7.7 0.999934047063868
7.75 0.999938268129968
7.8 0.99994221905287
7.85 0.999945917120172
7.9 0.999949378513321
7.95 0.999952618378371
8 0.999955650892216
8.05 0.99995848932459
8.1 0.999961146096104
8.15 0.999963632832566
8.2 0.999965960415833
8.25 0.999968139031411
8.3 0.999970178213005
8.35 0.999972086884225
8.4 0.999973873397619
8.45 0.999975545571218
8.5 0.999977110722735
8.55 0.999978575701578
8.6 0.999979946918816
8.65 0.999981230375234
8.7 0.999982431687578
8.75 0.999983556113137
8.8 0.999984608572745
8.85 0.999985593672307
8.9 0.999986515722958
8.95 0.999987378759922
9 0.999988186560173
9.05 0.999988942658959
9.1 0.999989650365271
9.15 0.999990312776326
9.2 0.999990932791118
9.25 0.9999915131231
9.3 0.999992056312066
9.35 0.999992564735258
9.4 0.999993040617772
9.45 0.999993486042297
9.5 0.999993902958224
9.55 0.999994293190181
9.6 0.999994658446016
9.65 0.999995000324272
9.7 0.999995320321182
9.75 0.999995619837218
9.8 0.999995900183215
9.85 0.999996162586116
9.9 0.999996408194334
9.95 0.999996638082781
10 0.999996853257573
10.05 0.99999705466043
10.1 0.999997243172801
10.15 0.99999741961972
10.2 0.999997584773415
10.25 0.99999773935669
10.3 0.999997884046087
10.35 0.999998019474848
10.4 0.999998146235685
10.45 0.999998264883375
10.5 0.999998375937187
10.55 0.999998479883156
10.6 0.999998577176208
10.65 0.999998668242154
10.7 0.999998753479549
10.75 0.999998833261442
10.8 0.999998907937004
10.85 0.999998977833059
10.9 0.999999043255511
10.95 0.999999104490687
11 0.999999161806588
11.05 0.999999215454062
11.1 0.999999265667902
11.15 0.999999312667871
11.2 0.99999935665967
11.25 0.999999397835832
11.3 0.999999436376568
11.35 0.999999472450555
11.4 0.999999506215674
11.45 0.999999537819701
11.5 0.999999567400954
11.55 0.999999595088897
11.6 0.99999962100471
11.65 0.999999645261815
11.7 0.999999667966376
11.75 0.999999689217761
11.8 0.999999709108978
11.85 0.999999727727084
11.9 0.999999745153562
11.95 0.999999761464681
12 0.999999776731828
12.05 0.999999791021821
12.1 0.999999804397201
12.15 0.999999816916507
12.2 0.999999828634532
12.25 0.999999839602559
12.3 0.999999849868592
12.35 0.99999985947756
12.4 0.999999868471519
12.45 0.999999876889831
12.5 0.99999988476934
12.55 0.999999892144531
12.6 0.999999899047683
12.65 0.999999905509007
12.7 0.999999911556782
12.75 0.999999917217477
12.8 0.999999922515867
12.85 0.99999992747514
12.9 0.999999932117001
12.95 0.999999936461765
13 0.999999940528449
13.05 0.99999994433485
13.1 0.999999947897626
13.15 0.999999951232372
13.2 0.999999954353682
13.25 0.999999957275217
13.3 0.999999960009762
13.35 0.999999962569286
13.4 0.999999964964991
13.45 0.999999967207362
13.5 0.999999969306213
13.55 0.99999997127073
13.6 0.99999997310951
13.65 0.999999974830602
13.7 0.999999976441537
13.75 0.999999977949366
13.8 0.999999979360689
13.85 0.999999980681682
13.9 0.999999981918126
13.95 0.999999983075433
14 0.999999984158669
14.05 0.999999985172573
14.1 0.999999986121583
14.15 0.999999987009854
14.2 0.999999987841271
14.25 0.999999988619475
14.3 0.999999989347871
14.35 0.999999990029647
14.4 0.999999990667787
14.45 0.999999991265083
14.5 0.999999991824151
14.55 0.999999992347435
14.6 0.999999992837228
14.65 0.999999993295672
14.7 0.999999993724774
14.75 0.999999994126412
14.8 0.999999994502343
14.85 0.999999994854214
14.9 0.999999995183563
14.95 0.999999995491833
15 0.999999995780373
15.05 0.999999996050445
15.1 0.999999996303231
15.15 0.999999996539838
15.2 0.999999996761301
15.25 0.99999999696859
15.3 0.999999997162611
15.35 0.999999997344215
15.4 0.999999997514195
15.45 0.999999997673296
15.5 0.999999997822213
15.55 0.9999999979616
15.6 0.999999998092065
15.65 0.99999999821418
15.7 0.999999998328479
15.75 0.999999998435463
15.8 0.999999998535599
15.85 0.999999998629326
15.9 0.999999998717054
15.95 0.999999998799168
16 0.999999998876025
16.05 0.999999998947964
16.1 0.999999999015298
16.15 0.999999999078323
16.2 0.999999999137314
16.25 0.999999999192529
16.3 0.99999999924421
16.35 0.999999999292583
16.4 0.999999999337861
16.45 0.99999999938024
16.5 0.999999999419907
16.55 0.999999999457035
16.6 0.999999999491787
16.65 0.999999999524314
16.7 0.99999999955476
16.75 0.999999999583257
16.8 0.99999999960993
16.85 0.999999999634896
16.9 0.999999999658264
16.95 0.999999999680136
17 0.999999999700609
17.05 0.999999999719771
17.1 0.999999999737707
17.15 0.999999999754494
17.2 0.999999999770208
17.25 0.999999999784915
17.3 0.999999999798681
17.35 0.999999999811567
17.4 0.999999999823627
17.45 0.999999999834916
17.5 0.999999999845482
17.55 0.999999999855371
17.6 0.999999999864628
17.65 0.999999999873292
17.7 0.999999999881402
17.75 0.999999999888993
17.8 0.999999999896098
17.85 0.999999999902748
17.9 0.999999999908972
17.95 0.999999999914798
18 0.999999999920252
18.05 0.999999999925356
18.1 0.999999999930133
18.15 0.999999999934605
18.2 0.999999999938791
18.25 0.999999999942708
18.3 0.999999999946375
18.35 0.999999999949807
18.4 0.99999999995302
18.45 0.999999999956027
18.5 0.999999999958841
18.55 0.999999999961475
18.6 0.999999999963941
18.65 0.999999999966249
18.7 0.999999999968409
18.75 0.999999999970431
18.8 0.999999999972324
18.85 0.999999999974095
18.9 0.999999999975753
18.95 0.999999999977305
19 0.999999999978758
19.05 0.999999999980117
19.1 0.99999999998139
19.15 0.999999999982581
19.2 0.999999999983696
19.25 0.999999999984739
19.3 0.999999999985716
19.35 0.99999999998663
19.4 0.999999999987486
19.45 0.999999999988287
19.5 0.999999999989037
19.55 0.999999999989738
19.6 0.999999999990395
19.65 0.99999999999101
19.7 0.999999999991585
19.75 0.999999999992124
19.8 0.999999999992628
19.85 0.9999999999931
19.9 0.999999999993541
19.95 0.999999999993955
20 0.999999999994342
20.05 0.999999999994704
20.1 0.999999999995043
20.15 0.99999999999536
20.2 0.999999999995657
20.25 0.999999999995935
20.3 0.999999999996195
20.35 0.999999999996439
20.4 0.999999999996667
20.45 0.99999999999688
20.5 0.99999999999708
20.55 0.999999999997267
20.6 0.999999999997441
20.65 0.999999999997605
20.7 0.999999999997759
20.75 0.999999999997902
20.8 0.999999999998036
20.85 0.999999999998162
20.9 0.99999999999828
20.95 0.99999999999839
21 0.999999999998493
21.05 0.999999999998589
21.1 0.99999999999868
21.15 0.999999999998764
21.2 0.999999999998843
21.25 0.999999999998917
21.3 0.999999999998986
21.35 0.999999999999051
21.4 0.999999999999112
21.45 0.999999999999169
21.5 0.999999999999222
21.55 0.999999999999272
21.6 0.999999999999318
21.65 0.999999999999362
21.7 0.999999999999403
21.75 0.999999999999441
21.8 0.999999999999477
21.85 0.99999999999951
21.9 0.999999999999542
21.95 0.999999999999571
22 0.999999999999599
22.05 0.999999999999624
22.1 0.999999999999648
22.15 0.999999999999671
22.2 0.999999999999692
22.25 0.999999999999712
22.3 0.99999999999973
22.35 0.999999999999747
22.4 0.999999999999763
22.45 0.999999999999779
22.5 0.999999999999793
22.55 0.999999999999806
22.6 0.999999999999818
22.65 0.99999999999983
22.7 0.999999999999841
22.75 0.999999999999851
22.8 0.999999999999861
22.85 0.99999999999987
22.9 0.999999999999878
22.95 0.999999999999886
23 0.999999999999893
23.05 0.9999999999999
23.1 0.999999999999906
23.15 0.999999999999912
23.2 0.999999999999918
23.25 0.999999999999923
23.3 0.999999999999928
23.35 0.999999999999933
23.4 0.999999999999937
23.45 0.999999999999941
23.5 0.999999999999945
23.55 0.999999999999948
23.6 0.999999999999952
23.65 0.999999999999955
23.7 0.999999999999958
23.75 0.99999999999996
23.8 0.999999999999963
23.85 0.999999999999965
23.9 0.999999999999967
23.95 0.99999999999997
24 0.999999999999971
24.05 0.999999999999973
24.1 0.999999999999975
24.15 0.999999999999977
24.2 0.999999999999978
24.25 0.999999999999979
24.3 0.999999999999981
24.35 0.999999999999982
24.4 0.999999999999983
24.45 0.999999999999984
24.5 0.999999999999985
24.55 0.999999999999986
24.6 0.999999999999987
24.65 0.999999999999988
24.7 0.999999999999989
24.75 0.999999999999989
24.8 0.99999999999999
24.85 0.999999999999991
24.9 0.999999999999991
24.95 0.999999999999992
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 0.999999999999853
-24.9 0.999999999999844
-24.85 0.999999999999835
-24.8 0.999999999999824
-24.75 0.999999999999814
-24.7 0.999999999999802
-24.65 0.99999999999979
-24.6 0.999999999999777
-24.55 0.999999999999763
-24.5 0.999999999999749
-24.45 0.999999999999733
-24.4 0.999999999999716
-24.35 0.999999999999699
-24.3 0.99999999999968
-24.25 0.999999999999661
-24.2 0.99999999999964
-24.15 0.999999999999617
-24.1 0.999999999999594
-24.05 0.999999999999569
-24 0.999999999999542
-23.95 0.999999999999514
-23.9 0.999999999999484
-23.85 0.999999999999452
-23.8 0.999999999999418
-23.75 0.999999999999382
-23.7 0.999999999999344
-23.65 0.999999999999303
-23.6 0.99999999999926
-23.55 0.999999999999215
-23.5 0.999999999999166
-23.45 0.999999999999114
-23.4 0.99999999999906
-23.35 0.999999999999002
-23.3 0.99999999999894
-23.25 0.999999999998875
-23.2 0.999999999998805
-23.15 0.999999999998731
-23.1 0.999999999998653
-23.05 0.99999999999857
-23 0.999999999998481
-22.95 0.999999999998387
-22.9 0.999999999998288
-22.85 0.999999999998182
-22.8 0.99999999999807
-22.75 0.99999999999795
-22.7 0.999999999997824
-22.65 0.999999999997689
-22.6 0.999999999997547
-22.55 0.999999999997395
-22.5 0.999999999997234
-22.45 0.999999999997063
-22.4 0.999999999996882
-22.35 0.999999999996689
-22.3 0.999999999996484
-22.25 0.999999999996267
-22.2 0.999999999996037
-22.15 0.999999999995792
-22.1 0.999999999995532
-22.05 0.999999999995256
-22 0.999999999994963
-21.95 0.999999999994652
-21.9 0.999999999994321
-21.85 0.99999999999397
-21.8 0.999999999993598
-21.75 0.999999999993202
-21.7 0.999999999992782
-21.65 0.999999999992336
-21.6 0.999999999991863
-21.55 0.99999999999136
-21.5 0.999999999990826
-21.45 0.99999999999026
-21.4 0.999999999989658
-21.35 0.999999999989019
-21.3 0.99999999998834
-21.25 0.99999999998762
-21.2 0.999999999986855
-21.15 0.999999999986043
-21.1 0.999999999985181
-21.05 0.999999999984265
-21 0.999999999983293
-20.95 0.999999999982261
-20.9 0.999999999981165
-20.85 0.999999999980002
-20.8 0.999999999978766
-20.75 0.999999999977454
-20.7 0.999999999976061
-20.65 0.999999999974582
-20.6 0.999999999973012
-20.55 0.999999999971345
-20.5 0.999999999969574
-20.45 0.999999999967695
-20.4 0.999999999965699
-20.35 0.999999999963579
-20.3 0.999999999961329
-20.25 0.99999999995894
-20.2 0.999999999956403
-20.15 0.99999999995371
-20.1 0.99999999995085
-20.05 0.999999999947814
-20 0.999999999944589
-19.95 0.999999999941166
-19.9 0.999999999937531
-19.85 0.999999999933672
-19.8 0.999999999929574
-19.75 0.999999999925223
-19.7 0.999999999920603
-19.65 0.999999999915698
-19.6 0.99999999991049
-19.55 0.99999999990496
-19.5 0.999999999899088
-19.45 0.999999999892854
-19.4 0.999999999886234
-19.35 0.999999999879205
-19.3 0.999999999871742
-19.25 0.999999999863819
-19.2 0.999999999855405
-19.15 0.999999999846472
-19.1 0.999999999836987
-19.05 0.999999999826916
-19 0.999999999816222
-18.95 0.999999999804868
-18.9 0.999999999792813
-18.85 0.999999999780013
-18.8 0.999999999766421
-18.75 0.999999999751991
-18.7 0.999999999736668
-18.65 0.999999999720399
-18.6 0.999999999703125
-18.55 0.999999999684784
-18.5 0.99999999966531
-18.45 0.999999999644632
-18.4 0.999999999622677
-18.35 0.999999999599365
-18.3 0.999999999574614
-18.25 0.999999999548333
-18.2 0.999999999520428
-18.15 0.9999999994908
-18.1 0.999999999459341
-18.05 0.999999999425938
-18 0.999999999390472
-17.95 0.999999999352815
-17.9 0.999999999312831
-17.85 0.999999999270377
-17.8 0.9999999992253
-17.75 0.999999999177438
-17.7 0.999999999126619
-17.65 0.99999999907266
-17.6 0.999999999015368
-17.55 0.999999998954536
-17.5 0.999999998889946
-17.45 0.999999998821366
-17.4 0.999999998748548
-17.35 0.999999998671232
-17.3 0.999999998589139
-17.25 0.999999998501975
-17.2 0.999999998409425
-17.15 0.999999998311157
-17.1 0.999999998206818
-17.05 0.999999998096033
-17 0.999999997978404
-16.95 0.999999997853507
-16.9 0.999999997720894
-16.85 0.999999997580088
-16.8 0.999999997430583
-16.75 0.999999997271842
-16.7 0.999999997103293
-16.65 0.99999999692433
-16.6 0.999999996734312
-16.55 0.999999996532554
-16.5 0.999999996318331
-16.45 0.999999996090873
-16.4 0.999999995849362
-16.35 0.99999999559293
-16.3 0.999999995320656
-16.25 0.999999995031561
-16.2 0.999999994724604
-16.15 0.999999994398684
-16.1 0.999999994052628
-16.05 0.999999993685192
-16 0.999999993295056
-15.95 0.999999992880816
-15.9 0.999999992440984
-15.85 0.999999991973979
-15.8 0.999999991478121
-15.75 0.999999990951629
-15.7 0.99999999039261
-15.65 0.999999989799054
-15.6 0.999999989168827
-15.55 0.999999988499664
-15.5 0.999999987789159
-15.45 0.999999987034758
-15.4 0.99999998623375
-15.35 0.999999985383254
-15.3 0.999999984480214
-15.25 0.999999983521382
-15.2 0.999999982503313
-15.15 0.999999981422347
-15.1 0.999999980274597
-15.05 0.999999979055937
-15 0.999999977761988
-14.95 0.999999976388096
-14.9 0.999999974929324
-14.85 0.999999973380427
-14.8 0.999999971735837
-14.75 0.999999969989643
-14.7 0.999999968135566
-14.65 0.999999966166943
-14.6 0.999999964076695
-14.55 0.99999996185731
-14.5 0.999999959500808
-14.45 0.999999956998719
-14.4 0.999999954342047
-14.35 0.999999951521243
-14.3 0.999999948526167
-14.25 0.999999945346051
-14.2 0.999999941969463
-14.15 0.999999938384266
-14.1 0.999999934577571
-14.05 0.999999930535694
-14 0.999999926244104
-13.95 0.999999921687375
-13.9 0.999999916849126
-13.85 0.999999911711964
-13.8 0.999999906257422
-13.75 0.999999900465892
-13.7 0.999999894316554
-13.65 0.999999887787302
-13.6 0.999999880854666
-13.55 0.999999873493722
-13.5 0.999999865678011
-13.45 0.999999857379436
-13.4 0.999999848568165
-13.35 0.999999839212522
-13.3 0.999999829278877
-13.25 0.99999981873152
-13.2 0.999999807532534
-13.15 0.999999795641661
-13.1 0.999999783016156
-13.05 0.999999769610632
-13 0.999999755376899
-12.95 0.999999740263789
-12.9 0.999999724216973
-12.85 0.999999707178766
-12.8 0.999999689087918
-12.75 0.999999669879395
-12.7 0.999999649484148
-12.65 0.999999627828858
-12.6 0.999999604835679
-12.55 0.999999580421955
-12.5 0.999999554499922
-12.45 0.999999526976395
-12.4 0.999999497752432
-12.35 0.99999946672298
-12.3 0.999999433776491
-12.25 0.999999398794531
-12.2 0.999999361651345
-12.15 0.99999932221341
-12.1 0.999999280338954
-12.05 0.999999235877447
-12 0.999999188669058
-11.95 0.999999138544081
-11.9 0.999999085322327
-11.85 0.999999028812473
-11.8 0.999998968811378
-11.75 0.999998905103349
-11.7 0.999998837459368
-11.65 0.999998765636269
-11.6 0.999998689375861
-11.55 0.999998608404003
-11.5 0.999998522429618
-11.45 0.999998431143645
-11.4 0.999998334217929
-11.35 0.999998231304043
-11.3 0.999998122032032
-11.25 0.999998006009086
-11.2 0.999997882818127
-11.15 0.99999775201631
-11.1 0.99999761313343
-11.05 0.999997465670235
-11 0.999997309096626
-10.95 0.999997142849756
-10.9 0.999996966332005
-10.85 0.999996778908834
-10.8 0.999996579906498
-10.75 0.999996368609633
-10.7 0.999996144258677
-10.65 0.999995906047144
-10.6 0.999995653118722
-10.55 0.999995384564198
-10.5 0.999995099418189
-10.45 0.99999479665567
-10.4 0.999994475188293
-10.35 0.99999413386047
-10.3 0.999993771445225
-10.25 0.999993386639781
-10.2 0.999992978060875
-10.15 0.999992544239792
-10.1 0.999992083617081
-10.05 0.999991594536951
-10 0.99999107524132
-9.95 0.999990523863498
-9.9 0.999989938421474
-9.85 0.999989316810797
-9.8 0.999988656797008
-9.75 0.999987956007612
-9.7 0.99998721192355
-9.65 0.999986421870147
-9.6 0.9999855830075
-9.55 0.999984692320267
-9.5 0.999983746606839
-9.45 0.999982742467826
-9.4 0.999981676293848
-9.35 0.999980544252559
-9.3 0.999979342274878
-9.25 0.999978066040369
-9.2 0.999976710961713
-9.15 0.999975272168228
-9.1 0.999973744488365
-9.05 0.999972122431131
-9 0.999970400166356
-8.95 0.99996857150375
-8.9 0.999966629870662
-8.85 0.999964568288469
-8.8 0.999962379347508
-8.75 0.999960055180452
-8.7 0.999957587434061
-8.65 0.999954967239171
-8.6 0.999952185178841
-8.55 0.999949231254532
-8.5 0.999946094850203
-8.45 0.999942764694185
-8.4 0.999939228818705
-8.35 0.999935474516921
-8.3 0.999931488297298
-8.25 0.999927255835172
-8.2 0.999922761921329
-8.15 0.999917990407416
-8.1 0.999912924147982
-8.05 0.999907544938949
-8 0.999901833452287
-7.95 0.999895769166671
-7.9 0.99988933029386
-7.85 0.999882493700541
-7.8 0.999875234825361
-7.75 0.999867527590849
-7.7 0.999859344309914
-7.65 0.999850655586593
-7.6 0.999841430210685
-7.55 0.999831635045902
-7.5 0.999821234911148
-7.45 0.999810192454489
-7.4 0.999798468019379
-7.35 0.999786019502667
-7.3 0.999772802203877
-7.25 0.999758768665236
-7.2 0.999743868501874
-7.15 0.999728048221613
-7.1 0.999711251033698
-7.05 0.999693416645795
-7 0.999674481048562
-6.95 0.999654376287009
-6.9 0.99963303021787
-6.85 0.999610366252128
-6.8 0.999586303081796
-6.75 0.999560754390001
-6.7 0.999533628543361
-6.65 0.9995048282656
-6.6 0.999474250291245
-6.55 0.999441784998245
-6.5 0.999407316018209
-6.45 0.999370719822949
-6.4 0.999331865285907
-6.35 0.999290613216955
-6.3 0.999246815869002
-6.25 0.999200316414725
-6.2 0.99915094839165
-6.15 0.999098535113731
-6.1 0.999042889047439
-6.05 0.998983811150284
-6 0.99892109016958
-5.95 0.998854501899124
-5.9 0.99878380839136
-5.85 0.998708757122446
-5.8 0.998629080107515
-5.75 0.998544492963285
-5.7 0.998454693915012
-5.65 0.998359362744636
-5.6 0.998258159676809
-5.55 0.998150724199328
-5.5 0.998036673814327
-5.45 0.997915602716418
-5.4 0.997787080393771
-5.35 0.997650650147964
-5.3 0.997505827528239
-5.25 0.997352098675607
-5.2 0.997188918572065
-5.15 0.997015709189993
-5.1 0.996831857536625
-5.05 0.996636713588269
-5 0.996429588108818
-4.95 0.996209750346871
-4.9 0.995976425605668
-4.85 0.995728792679843
-4.8 0.995465981152904
-4.75 0.995187068549212
-4.7 0.994891077334142
-4.65 0.994576971756059
-4.6 0.994243654523707
-4.55 0.993889963312631
-4.5 0.993514667094321
-4.45 0.993116462281907
-4.4 0.992693968686407
-4.35 0.992245725277832
-4.3 0.991770185745826
-4.25 0.991265713854981
-4.2 0.990730578590592
-4.15 0.990162949091353
-4.1 0.989560889366418
-4.05 0.988922352795332
-4 0.988245176410647
-3.95 0.987527074964598
-3.9 0.986765634782991
-3.85 0.985958307411607
-3.8 0.985102403062861
-3.75 0.98419508387329
-3.7 0.983233356985724
-3.65 0.982214067473729
-3.6 0.981133891130171
-3.55 0.979989327146639
-3.5 0.978776690715963
-3.45 0.977492105596315
-3.4 0.976131496682409
-3.35 0.974690582637236
-3.3 0.973164868646654
-3.25 0.97154963936904
-3.2 0.96983995216331
-3.15 0.968030630690898
-3.1 0.966116259000897
-3.05 0.964091176222676
-3 0.961949472006867
-2.95 0.959684982873853
-2.9 0.957291289648893
-2.85 0.9547617161848
-2.8 0.952089329596765
-2.75 0.949266942259623
-2.7 0.946287115845495
-2.65 0.94314216770946
-2.6 0.939824179962659
-2.55 0.936325011605943
-2.5 0.932636314132821
-2.45 0.928749551047832
-2.4 0.924656021785431
-2.35 0.920346890554681
-2.3 0.915813220676195
-2.25 0.911046015019363
-2.2 0.906036263189341
-2.15 0.900774996153944
-2.1 0.895253349039457
-2.05 0.889462632860633
-2 0.883394415982334
-1.95 0.877040616137105
-1.9 0.870393603842664
-1.85 0.863446318073732
-1.8 0.85619239504157
-1.75 0.848626310918959
-1.7 0.840743539314877
-1.65 0.832540724247497
-1.6 0.824015869281347
-1.55 0.815168543378198
-1.5 0.806000103853766
-1.45 0.796513936623738
-1.4 0.786715713650773
-1.35 0.77661366715332
-1.3 0.76621887968783
-1.25 0.75554558864351
-1.2 0.744611502962677
-1.15 0.733438128982577
-1.1 0.722051101141447
-1.05 0.710480511850903
-1 0.698761233051127
-0.949999999999999 0.686933219776497
-0.899999999999999 0.675041783415397
-0.849999999999998 0.663137819217123
-0.799999999999997 0.651277968989999
-0.75 0.639524695927772
-0.699999999999999 0.627946244287307
-0.649999999999999 0.616616452572159
-0.599999999999998 0.605614385521349
-0.549999999999997 0.595023748388981
-0.5 0.584932047832226
-0.449999999999999 0.575429468535725
-0.399999999999999 0.566607444901989
-0.349999999999998 0.558556923935485
-0.299999999999997 0.55136633940645
-0.25 0.545119347884626
-0.199999999999999 0.539892411980964
-0.149999999999999 0.5357523508739
-0.0999999999999979 0.532754006963121
-0.0499999999999972 0.530938193551221
0 0.530330085889911
0.0500000000000007 0.530938193551221
0.100000000000001 0.532754006963121
0.150000000000002 0.5357523508739
0.200000000000003 0.539892411980964
0.25 0.545119347884626
0.300000000000001 0.551366339406451
0.350000000000001 0.558556923935485
0.400000000000002 0.56660744490199
0.450000000000003 0.575429468535725
0.5 0.584932047832226
0.550000000000001 0.595023748388981
0.600000000000001 0.60561438552135
0.650000000000002 0.61661645257216
0.700000000000003 0.627946244287308
0.75 0.639524695927772
0.800000000000001 0.65127796899
0.850000000000001 0.663137819217124
0.900000000000002 0.675041783415398
0.950000000000003 0.686933219776498
1 0.698761233051127
1.05 0.710480511850904
1.1 0.722051101141448
1.15 0.733438128982578
1.2 0.744611502962678
1.25 0.75554558864351
1.3 0.766218879687831
1.35 0.77661366715332
1.4 0.786715713650773
1.45 0.796513936623739
1.5 0.806000103853766
1.55 0.815168543378198
1.6 0.824015869281347
1.65 0.832540724247497
1.7 0.840743539314877
1.75 0.848626310918959
1.8 0.856192395041571
1.85 0.863446318073733
1.9 0.870393603842664
1.95 0.877040616137105
2 0.883394415982334
2.05 0.889462632860634
2.1 0.895253349039457
2.15 0.900774996153944
2.2 0.906036263189342
2.25 0.911046015019363
2.3 0.915813220676196
2.35 0.920346890554681
2.4 0.924656021785431
2.45 0.928749551047832
2.5 0.932636314132821
2.55 0.936325011605943
2.6 0.939824179962659
2.65 0.94314216770946
2.7 0.946287115845495
2.75 0.949266942259623
2.8 0.952089329596765
2.85 0.9547617161848
2.9 0.957291289648893
2.95 0.959684982873853
3 0.961949472006867
3.05 0.964091176222676
3.1 0.966116259000897
3.15 0.968030630690898
3.2 0.969839952163311
3.25 0.97154963936904
3.3 0.973164868646654
3.35 0.974690582637236
3.4 0.976131496682409
3.45 0.977492105596315
3.5 0.978776690715963
3.55 0.979989327146639
3.6 0.981133891130171
3.65 0.982214067473729
3.7 0.983233356985724
3.75 0.98419508387329
3.8 0.985102403062861
3.85 0.985958307411607
3.9 0.986765634782991
3.95 0.987527074964598
4 0.988245176410647
4.05 0.988922352795332
4.1 0.989560889366418
4.15 0.990162949091353
4.2 0.990730578590592
4.25 0.991265713854981
4.3 0.991770185745826
4.35 0.992245725277832
4.4 0.992693968686407
4.45 0.993116462281907
4.5 0.993514667094321
4.55 0.993889963312631
4.6 0.994243654523707
4.65 0.994576971756059
4.7 0.994891077334142
4.75 0.995187068549212
4.8 0.995465981152904
4.85 0.995728792679843
4.9 0.995976425605668
4.95 0.996209750346871
5 0.996429588108818
5.05 0.996636713588269
5.1 0.996831857536625
5.15 0.997015709189993
5.2 0.997188918572065
5.25 0.997352098675607
5.3 0.997505827528239
5.35 0.997650650147964
5.4 0.997787080393771
5.45 0.997915602716418
5.5 0.998036673814327
5.55 0.998150724199328
5.6 0.998258159676809
5.65 0.998359362744636
5.7 0.998454693915012
5.75 0.998544492963285
5.8 0.998629080107515
5.85 0.998708757122446
5.9 0.99878380839136
5.95 0.998854501899124
6 0.99892109016958
6.05 0.998983811150284
6.1 0.999042889047439
6.15 0.999098535113731
6.2 0.99915094839165
6.25 0.999200316414725
6.3 0.999246815869002
6.35 0.999290613216955
6.4 0.999331865285907
6.45 0.999370719822949
6.5 0.999407316018209
6.55 0.999441784998245
6.6 0.999474250291245
6.65 0.9995048282656
6.7 0.999533628543362
6.75 0.999560754390001
6.8 0.999586303081796
6.85 0.999610366252128
6.9 0.99963303021787
6.95 0.999654376287009
7 0.999674481048562
7.05 0.999693416645795
7.1 0.999711251033698
7.15 0.999728048221613
7.2 0.999743868501874
7.25 0.999758768665236
7.3 0.999772802203877
7.35 0.999786019502667
7.4 0.999798468019379
7.45 0.999810192454489
7.5 0.999821234911148
7.55 0.999831635045902
7.6 0.999841430210685
7.65 0.999850655586593
7.7 0.999859344309914
7.75 0.999867527590849
7.8 0.999875234825361
7.85 0.999882493700541
7.9 0.99988933029386
7.95 0.999895769166671
8 0.999901833452287
8.05 0.999907544938949
8.1 0.999912924147982
8.15 0.999917990407416
8.2 0.999922761921329
8.25 0.999927255835172
8.3 0.999931488297298
8.35 0.999935474516921
8.4 0.999939228818705
8.45 0.999942764694185
8.5 0.999946094850203
8.55 0.999949231254532
8.6 0.999952185178841
8.65 0.999954967239171
8.7 0.999957587434061
8.75 0.999960055180452
8.8 0.999962379347508
8.85 0.999964568288469
8.9 0.999966629870662
8.95 0.99996857150375
9 0.999970400166356
9.05 0.999972122431131
9.1 0.999973744488365
9.15 0.999975272168228
9.2 0.999976710961713
9.25 0.999978066040369
9.3 0.999979342274878
9.35 0.999980544252559
9.4 0.999981676293848
9.45 0.999982742467826
9.5 0.999983746606839
9.55 0.999984692320267
9.6 0.9999855830075
9.65 0.999986421870147
9.7 0.99998721192355
9.75 0.999987956007612
9.8 0.999988656797008
9.85 0.999989316810797
9.9 0.999989938421474
9.95 0.999990523863498
10 0.99999107524132
10.05 0.999991594536951
10.1 0.999992083617081
10.15 0.999992544239792
10.2 0.999992978060875
10.25 0.999993386639781
10.3 0.999993771445225
10.35 0.99999413386047
10.4 0.999994475188293
10.45 0.99999479665567
10.5 0.999995099418189
10.55 0.999995384564198
10.6 0.999995653118722
10.65 0.999995906047144
10.7 0.999996144258677
10.75 0.999996368609633
10.8 0.999996579906498
10.85 0.999996778908834
10.9 0.999996966332005
10.95 0.999997142849756
11 0.999997309096626
11.05 0.999997465670235
11.1 0.99999761313343
11.15 0.99999775201631
11.2 0.999997882818127
11.25 0.999998006009086
11.3 0.999998122032032
11.35 0.999998231304043
11.4 0.999998334217929
11.45 0.999998431143645
11.5 0.999998522429618
11.55 0.999998608404003
11.6 0.999998689375861
11.65 0.999998765636269
11.7 0.999998837459368
11.75 0.999998905103349
11.8 0.999998968811378
11.85 0.999999028812473
11.9 0.999999085322327
11.95 0.999999138544081
12 0.999999188669058
12.05 0.999999235877447
12.1 0.999999280338954
12.15 0.99999932221341
12.2 0.999999361651345
12.25 0.999999398794531
12.3 0.999999433776491
12.35 0.99999946672298
12.4 0.999999497752432
12.45 0.999999526976395
12.5 0.999999554499922
12.55 0.999999580421955
12.6 0.999999604835679
12.65 0.999999627828858
12.7 0.999999649484148
12.75 0.999999669879395
12.8 0.999999689087918
12.85 0.999999707178766
12.9 0.999999724216973
12.95 0.999999740263789
13 0.999999755376899
13.05 0.999999769610632
13.1 0.999999783016156
13.15 0.999999795641661
13.2 0.999999807532534
13.25 0.99999981873152
13.3 0.999999829278877
13.35 0.999999839212522
13.4 0.999999848568165
13.45 0.999999857379436
13.5 0.999999865678011
13.55 0.999999873493722
13.6 0.999999880854666
13.65 0.999999887787302
13.7 0.999999894316554
13.75 0.999999900465892
13.8 0.999999906257422
13.85 0.999999911711964
13.9 0.999999916849126
13.95 0.999999921687375
14 0.999999926244104
14.05 0.999999930535694
14.1 0.999999934577571
14.15 0.999999938384266
14.2 0.999999941969463
14.25 0.999999945346051
14.3 0.999999948526167
14.35 0.999999951521243
14.4 0.999999954342047
14.45 0.999999956998719
14.5 0.999999959500808
14.55 0.99999996185731
14.6 0.999999964076695
14.65 0.999999966166943
14.7 0.999999968135566
14.75 0.999999969989643
14.8 0.999999971735837
14.85 0.999999973380427
14.9 0.999999974929324
14.95 0.999999976388096
15 0.999999977761988
15.05 0.999999979055937
15.1 0.999999980274597
15.15 0.999999981422347
15.2 0.999999982503313
15.25 0.999999983521382
15.3 0.999999984480214
15.35 0.999999985383254
15.4 0.99999998623375
15.45 0.999999987034758
15.5 0.999999987789159
15.55 0.999999988499664
15.6 0.999999989168827
15.65 0.999999989799054
15.7 0.99999999039261
15.75 0.999999990951629
15.8 0.999999991478121
15.85 0.999999991973979
15.9 0.999999992440984
15.95 0.999999992880816
16 0.999999993295056
16.05 0.999999993685192
16.1 0.999999994052628
16.15 0.999999994398684
16.2 0.999999994724604
16.25 0.999999995031561
16.3 0.999999995320656
16.35 0.99999999559293
16.4 0.999999995849362
16.45 0.999999996090873
16.5 0.999999996318331
16.55 0.999999996532554
16.6 0.999999996734312
16.65 0.99999999692433
16.7 0.999999997103293
16.75 0.999999997271842
16.8 0.999999997430583
16.85 0.999999997580088
16.9 0.999999997720894
16.95 0.999999997853507
17 0.999999997978404
17.05 0.999999998096033
17.1 0.999999998206818
17.15 0.999999998311157
17.2 0.999999998409425
17.25 0.999999998501975
17.3 0.999999998589139
17.35 0.999999998671232
17.4 0.999999998748548
17.45 0.999999998821366
17.5 0.999999998889946
17.55 0.999999998954536
17.6 0.999999999015368
17.65 0.99999999907266
17.7 0.999999999126619
17.75 0.999999999177438
17.8 0.9999999992253
17.85 0.999999999270377
17.9 0.999999999312831
17.95 0.999999999352815
18 0.999999999390472
18.05 0.999999999425938
18.1 0.999999999459341
18.15 0.9999999994908
18.2 0.999999999520428
18.25 0.999999999548333
18.3 0.999999999574614
18.35 0.999999999599365
18.4 0.999999999622677
18.45 0.999999999644632
18.5 0.99999999966531
18.55 0.999999999684784
18.6 0.999999999703125
18.65 0.999999999720399
18.7 0.999999999736668
18.75 0.999999999751991
18.8 0.999999999766421
18.85 0.999999999780013
18.9 0.999999999792813
18.95 0.999999999804868
19 0.999999999816222
19.05 0.999999999826916
19.1 0.999999999836987
19.15 0.999999999846472
19.2 0.999999999855405
19.25 0.999999999863819
19.3 0.999999999871742
19.35 0.999999999879205
19.4 0.999999999886234
19.45 0.999999999892854
19.5 0.999999999899088
19.55 0.99999999990496
19.6 0.99999999991049
19.65 0.999999999915698
19.7 0.999999999920603
19.75 0.999999999925223
19.8 0.999999999929574
19.85 0.999999999933672
19.9 0.999999999937531
19.95 0.999999999941166
20 0.999999999944589
20.05 0.999999999947814
20.1 0.99999999995085
20.15 0.99999999995371
20.2 0.999999999956403
20.25 0.99999999995894
20.3 0.999999999961329
20.35 0.999999999963579
20.4 0.999999999965699
20.45 0.999999999967695
20.5 0.999999999969574
20.55 0.999999999971345
20.6 0.999999999973012
20.65 0.999999999974582
20.7 0.999999999976061
20.75 0.999999999977454
20.8 0.999999999978766
20.85 0.999999999980002
20.9 0.999999999981165
20.95 0.999999999982261
21 0.999999999983293
21.05 0.999999999984265
21.1 0.999999999985181
21.15 0.999999999986043
21.2 0.999999999986855
21.25 0.99999999998762
21.3 0.99999999998834
21.35 0.999999999989019
21.4 0.999999999989658
21.45 0.99999999999026
21.5 0.999999999990826
21.55 0.99999999999136
21.6 0.999999999991863
21.65 0.999999999992336
21.7 0.999999999992782
21.75 0.999999999993202
21.8 0.999999999993598
21.85 0.99999999999397
21.9 0.999999999994321
21.95 0.999999999994652
22 0.999999999994963
22.05 0.999999999995256
22.1 0.999999999995532
22.15 0.999999999995792
22.2 0.999999999996037
22.25 0.999999999996267
22.3 0.999999999996484
22.35 0.999999999996689
22.4 0.999999999996882
22.45 0.999999999997063
22.5 0.999999999997234
22.55 0.999999999997395
22.6 0.999999999997547
22.65 0.999999999997689
22.7 0.999999999997824
22.75 0.99999999999795
22.8 0.99999999999807
22.85 0.999999999998182
22.9 0.999999999998288
22.95 0.999999999998387
23 0.999999999998481
23.05 0.99999999999857
23.1 0.999999999998653
23.15 0.999999999998731
23.2 0.999999999998805
23.25 0.999999999998875
23.3 0.99999999999894
23.35 0.999999999999002
23.4 0.99999999999906
23.45 0.999999999999114
23.5 0.999999999999166
23.55 0.999999999999215
23.6 0.99999999999926
23.65 0.999999999999303
23.7 0.999999999999344
23.75 0.999999999999382
23.8 0.999999999999418
23.85 0.999999999999452
23.9 0.999999999999484
23.95 0.999999999999514
24 0.999999999999542
24.05 0.999999999999569
24.1 0.999999999999594
24.15 0.999999999999617
24.2 0.99999999999964
24.25 0.999999999999661
24.3 0.99999999999968
24.35 0.999999999999699
24.4 0.999999999999716
24.45 0.999999999999733
24.5 0.999999999999749
24.55 0.999999999999763
24.6 0.999999999999777
24.65 0.99999999999979
24.7 0.999999999999802
24.75 0.999999999999814
24.8 0.999999999999824
24.85 0.999999999999835
24.9 0.999999999999844
24.95 0.999999999999853
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 0.9999999999854
-24.9 0.999999999984651
-24.85 0.999999999983864
-24.8 0.999999999983037
-24.75 0.999999999982167
-24.7 0.999999999981253
-24.65 0.999999999980292
-24.6 0.999999999979282
-24.55 0.999999999978219
-24.5 0.999999999977103
-24.45 0.999999999975929
-24.4 0.999999999974694
-24.35 0.999999999973397
-24.3 0.999999999972033
-24.25 0.999999999970599
-24.2 0.999999999969092
-24.15 0.999999999967507
-24.1 0.999999999965841
-24.05 0.99999999996409
-24 0.999999999962249
-23.95 0.999999999960313
-23.9 0.999999999958278
-23.85 0.999999999956139
-23.8 0.99999999995389
-23.75 0.999999999951526
-23.7 0.999999999949041
-23.65 0.999999999946428
-23.6 0.999999999943682
-23.55 0.999999999940794
-23.5 0.999999999937759
-23.45 0.999999999934567
-23.4 0.999999999931213
-23.35 0.999999999927686
-23.3 0.999999999923978
-23.25 0.99999999992008
-23.2 0.999999999915983
-23.15 0.999999999911675
-23.1 0.999999999907147
-23.05 0.999999999902386
-23 0.999999999897381
-22.95 0.99999999989212
-22.9 0.999999999886589
-22.85 0.999999999880774
-22.8 0.999999999874661
-22.75 0.999999999868235
-22.7 0.999999999861479
-22.65 0.999999999854377
-22.6 0.999999999846911
-22.55 0.999999999839062
-22.5 0.99999999983081
-22.45 0.999999999822136
-22.4 0.999999999813016
-22.35 0.999999999803429
-22.3 0.999999999793351
-22.25 0.999999999782756
-22.2 0.999999999771618
-22.15 0.999999999759908
-22.1 0.999999999747598
-22.05 0.999999999734658
-22 0.999999999721053
-21.95 0.999999999706751
-21.9 0.999999999691716
-21.85 0.99999999967591
-21.8 0.999999999659294
-21.75 0.999999999641825
-21.7 0.999999999623461
-21.65 0.999999999604156
-21.6 0.99999999958386
-21.55 0.999999999562524
-21.5 0.999999999540094
-21.45 0.999999999516515
-21.4 0.999999999491726
-21.35 0.999999999465666
-21.3 0.99999999943827
-21.25 0.99999999940947
-21.2 0.999999999379192
-21.15 0.999999999347363
-21.1 0.999999999313901
-21.05 0.999999999278725
-21 0.999999999241744
-20.95 0.999999999202867
-20.9 0.999999999161997
-20.85 0.999999999119032
-20.8 0.999999999073864
-20.75 0.99999999902638
-20.7 0.999999998976461
-20.65 0.999999998923983
-20.6 0.999999998868815
-20.55 0.999999998810818
-20.5 0.999999998749847
-20.45 0.99999999868575
-20.4 0.999999998618367
-20.35 0.99999999854753
-20.3 0.99999999847306
-20.25 0.999999998394772
-20.2 0.99999999831247
-20.15 0.999999998225949
-20.1 0.999999998134991
-20.05 0.99999999803937
-20 0.999999997938846
-19.95 0.999999997833169
-19.9 0.999999997722073
-19.85 0.999999997605281
-19.8 0.999999997482501
-19.75 0.999999997353426
-19.7 0.999999997217734
-19.65 0.999999997075084
-19.6 0.99999999692512
-19.55 0.999999996767468
-19.5 0.999999996601732
-19.45 0.999999996427499
-19.4 0.999999996244333
-19.35 0.999999996051776
-19.3 0.999999995849346
-19.25 0.999999995636538
-19.2 0.999999995412818
-19.15 0.999999995177628
-19.1 0.99999999493038
-19.05 0.999999994670455
-19 0.999999994397204
-18.95 0.999999994109942
-18.9 0.999999993807952
-18.85 0.999999993490479
-18.8 0.999999993156729
-18.75 0.999999992805867
-18.7 0.999999992437016
-18.65 0.999999992049253
-18.6 0.99999999164161
-18.55 0.999999991213066
-18.5 0.999999990762551
-18.45 0.999999990288936
-18.4 0.999999989791039
-18.35 0.999999989267615
-18.3 0.999999988717354
-18.25 0.99999998813888
-18.2 0.999999987530747
-18.15 0.999999986891435
-18.1 0.999999986219345
-18.05 0.999999985512795
-18 0.999999984770021
-17.95 0.999999983989163
-17.9 0.99999998316827
-17.85 0.999999982305289
-17.8 0.999999981398061
-17.75 0.999999980444319
-17.7 0.999999979441678
-17.65 0.999999978387631
-17.6 0.999999977279541
-17.55 0.999999976114638
-17.5 0.999999974890009
-17.45 0.999999973602593
-17.4 0.999999972249169
-17.35 0.999999970826353
-17.3 0.999999969330588
-17.25 0.999999967758134
-17.2 0.999999966105058
-17.15 0.999999964367228
-17.1 0.999999962540297
-17.05 0.999999960619697
-17 0.999999958600625
-16.95 0.999999956478034
-16.9 0.999999954246615
-16.85 0.999999951900789
-16.8 0.99999994943469
-16.75 0.999999946842152
-16.7 0.999999944116691
-16.65 0.999999941251492
-16.6 0.999999938239392
-16.55 0.999999935072859
-16.5 0.999999931743973
-16.45 0.999999928244412
-16.4 0.999999924565425
-16.35 0.999999920697812
-16.3 0.999999916631903
-16.25 0.999999912357529
-16.2 0.999999907864004
-16.15 0.999999903140092
-16.1 0.999999898173979
-16.05 0.999999892953248
-16 0.999999887464844
-15.95 0.999999881695045
-15.9 0.999999875629421
-15.85 0.999999869252806
-15.8 0.999999862549256
-15.75 0.999999855502007
-15.7 0.999999848093438
-15.65 0.999999840305024
-15.6 0.999999832117289
-15.55 0.999999823509761
-15.5 0.999999814460915
-15.45 0.999999804948126
-15.4 0.999999794947605
-15.35 0.999999784434348
-15.3 0.999999773382064
-15.25 0.999999761763118
-15.2 0.999999749548457
-15.15 0.999999736707537
-15.1 0.999999723208249
-15.05 0.999999709016839
-15 0.99999969409782
-14.95 0.999999678413887
-14.9 0.999999661925823
-14.85 0.999999644592399
-14.8 0.999999626370271
-14.75 0.999999607213877
-14.7 0.999999587075314
-14.65 0.999999565904227
-14.6 0.999999543647676
-14.55 0.999999520250008
-14.5 0.999999495652719
-14.45 0.999999469794301
-14.4 0.999999442610097
-14.35 0.99999941403213
-14.3 0.999999383988943
-14.25 0.999999352405411
-14.2 0.999999319202561
-14.15 0.999999284297367
-14.1 0.99999924760255
-14.05 0.999999209026354
-14 0.999999168472318
-13.95 0.999999125839038
-13.9 0.999999081019909
-13.85 0.99999903390286
-13.8 0.999998984370076
-13.75 0.9999989322977
-13.7 0.999998877555525
-13.65 0.999998820006668
-13.6 0.999998759507228
-13.55 0.999998695905928
-13.5 0.999998629043733
-13.45 0.999998558753454
-13.4 0.999998484859331
-13.35 0.999998407176594
-13.3 0.999998325510996
-13.25 0.999998239658336
-13.2 0.999998149403939
-13.15 0.999998054522127
-13.1 0.99999795477565
-13.05 0.999997849915093
-13 0.999997739678257
-12.95 0.999997623789496
-12.9 0.999997501959034
-12.85 0.99999737388224
-12.8 0.999997239238861
-12.75 0.999997097692226
-12.7 0.999996948888406
-12.65 0.999996792455322
-12.6 0.999996628001822
-12.55 0.999996455116697
-12.5 0.99999627336766
-12.45 0.999996082300257
-12.4 0.999995881436736
-12.35 0.999995670274854
-12.3 0.999995448286614
-12.25 0.999995214916954
-12.2 0.999994969582351
-12.15 0.999994711669369
-12.1 0.99999444053312
-12.05 0.999994155495657
-12 0.999993855844273
-11.95 0.999993540829725
-11.9 0.999993209664357
-11.85 0.999992861520131
-11.8 0.999992495526562
-11.75 0.999992110768534
-11.7 0.99999170628402
-11.65 0.99999128106167
-11.6 0.999990834038288
-11.55 0.999990364096175
-11.5 0.999989870060328
-11.45 0.999989350695511
-11.4 0.999988804703164
-11.35 0.999988230718154
-11.3 0.999987627305369
-11.25 0.999986992956127
-11.2 0.999986326084406
-11.15 0.999985625022879
-11.1 0.999984888018749
-11.05 0.999984113229365
-11 0.999983298717623
-10.95 0.999982442447117
-10.9 0.999981542277054
-10.85 0.999980595956907
-10.8 0.999979601120786
-10.75 0.999978555281527
-10.7 0.999977455824481
-10.65 0.999976300000977
-10.6 0.999975084921457
-10.55 0.999973807548253
-10.5 0.999972464688003
-10.45 0.999971052983669
-10.4 0.999969568906153
-10.35 0.999968008745481
-10.3 0.999966368601535
-10.25 0.999964644374313
-10.2 0.999962831753688
-10.15 0.999960926208645
-10.1 0.999958922975966
-10.05 0.999956817048332
-10 0.999954603161828
-9.95 0.999952275782791
-9.9 0.999949829094002
-9.85 0.999947256980164
-9.8 0.999944553012632
-9.75 0.999941710433374
-9.7 0.999938722138102
-9.65 0.999935580658545
-9.6 0.999932278143816
-9.55 0.999928806340821
-9.5 0.999925156573678
-9.45 0.999921319722069
-9.4 0.999917286198501
-9.35 0.999913045924395
-9.3 0.999908588304961
-9.25 0.999903902202781
-9.2 0.999898975910057
-9.15 0.999893797119426
-9.1 0.999888352893301
-9.05 0.999882629631638
-9 0.999876613038064
-8.95 0.999870288084275
-8.9 0.999863638972622
-8.85 0.999856649096786
-8.8 0.999849301000458
-8.75 0.999841576333904
-8.7 0.999833455808328
-8.65 0.999824919147906
-8.6 0.999815945039389
-8.55 0.999806511079127
-8.5 0.999796593717422
-8.45 0.999786168200037
-8.4 0.999775208506739
-8.35 0.999763687286731
-8.3 0.999751575790795
-8.25 0.999738843800007
-8.2 0.999725459550833
-8.15 0.999711389656436
-8.1 0.999696599023995
-8.05 0.999681050767849
-8 0.99966470611825
-7.95 0.999647524325505
-7.9 0.999629462559288
-7.85 0.999610475802865
-7.8 0.999590516742007
-7.75 0.999569535648297
-7.7 0.999547480256577
-7.65 0.999524295636247
-7.6 0.999499924056093
-7.55 0.999474304842354
-7.5 0.999447374229677
-7.45 0.99941906520463
-7.4 0.999389307341396
-7.35 0.999358026629278
-7.3 0.999325145291622
-7.25 0.999290581595739
-7.2 0.999254249653394
-7.15 0.999216059211422
-7.1 0.999175915431978
-7.05 0.999133718661964
-7 0.99908936419109
-6.95 0.999042741998051
-6.9 0.998993736484267
-6.85 0.998942226194597
-6.8 0.99888808352444
-6.75 0.998831174412578
-6.7 0.998771358019134
-6.65 0.998708486387952
-6.6 0.998642404092703
-6.55 0.998572947865998
-6.5 0.998499946210746
-6.45 0.998423218992984
-6.4 0.998342577015374
-6.35 0.998257821570537
-6.3 0.998168743973357
-6.25 0.99807512507139
-6.2 0.997976734732457
-6.15 0.997873331308488
-6.1 0.997764661074672
-6.05 0.997650457642923
-6 0.997530441348674
-5.95 0.99740431860997
-5.9 0.997271781257847
-5.85 0.99713250583692
-5.8 0.996986152875155
-5.75 0.99683236612174
-5.7 0.996670771752001
-5.65 0.996500977538288
-5.6 0.996322571985801
-5.55 0.996135123432294
-5.5 0.995938179110662
-5.45 0.995731264173413
-5.4 0.995513880678112
-5.35 0.995285506532879
-5.3 0.995045594401155
-5.25 0.994793570564967
-5.2 0.994528833746075
-5.15 0.994250753884453
-5.1 0.993958670873727
-5.05 0.993651893253311
-5 0.993329696857201
-4.95 0.992991323419567
-4.9 0.992635979137531
-4.85 0.992262833191793
-4.8 0.991871016226072
-4.75 0.991459618786676
-4.7 0.991027689723912
-4.65 0.990574234557496
-4.6 0.990098213808604
-4.55 0.989598541301777
-4.5 0.989074082440516
-4.45 0.988523652461071
-4.4 0.987946014669722
-4.35 0.987339878669705
-4.3 0.986703898584839
-4.25 0.986036671288006
-4.2 0.985336734643747
-4.15 0.984602565775495
-4.1 0.983832579369391
-4.05 0.983025126028089
-4 0.98217849068966
-3.95 0.981290891128485
-3.9 0.98036047655701
-3.85 0.979385326349359
-3.8 0.978363448910117
-3.75 0.977292780714108
-3.7 0.97617118554567
-3.65 0.974996453968843
-3.6 0.97376630306297
-3.55 0.972478376461558
-3.5 0.971130244735756
-3.45 0.96971940616757
-3.4 0.968243287961903
-3.35 0.966699247950674
-3.3 0.965084576846645
-3.25 0.963396501109146
-3.2 0.961632186488606
-3.15 0.959788742321645
-3.1 0.95786322665344
-3.05 0.955852652269087
-3 0.953753993720695
-2.95 0.951564195441861
-2.9 0.949280181045993
-2.85 0.946898863909477
-2.8 0.944417159144851
-2.75 0.94183199707286
-2.7 0.939140338305287
-2.65 0.936339190552669
-2.6 0.933425627272175
-2.55 0.930396808270863
-2.5 0.927250002377883
-2.45 0.923982612295791
-2.4 0.920592201735543
-2.35 0.917076524931643
-2.3 0.913433558622912
-2.25 0.909661536569989
-2.2 0.905758986662491
-2.15 0.901724770646238
-2.1 0.897558126473572
-2.05 0.893258713246951
-2 0.888826658687163
-1.95 0.884262609011991
-1.9 0.87956778105848
-1.85 0.874744016421432
-1.8 0.86979383731194
-1.75 0.864720503762163
-1.7 0.85952807171586
-1.65 0.854221451448142
-1.6 0.848806465652729
-1.55 0.843289906420763
-1.5 0.837679590212949
-1.45 0.831984409797393
-1.4 0.826214381991
-1.35 0.820380689905013
-1.3 0.814495718258776
-1.25 0.808573080194367
-1.2 0.802627633904034
-1.15 0.796675487279191
-1.1 0.79073398871236
-1.05 0.784821702141545
-1 0.778958364431011
-0.949999999999999 0.773164823245448
-0.899999999999999 0.767462953708824
-0.849999999999998 0.761875552357699
-0.799999999999997 0.756426207213507
-0.75 0.751139143219398
-0.699999999999999 0.74603904282134
-0.649999999999999 0.741150842121826
-0.599999999999998 0.736499503792559
-0.549999999999997 0.732109768785824
-0.5 0.728005889809149
-0.449999999999999 0.724211350489442
-0.399999999999999 0.720748575105731
-0.349999999999998 0.717638634658837
-0.299999999999997 0.714900955810319
-0.25 0.712553039797602
-0.199999999999999 0.710610198756168
-0.149999999999999 0.709085316901227
-0.0999999999999979 0.707988643704273
-0.0499999999999972 0.7073276255299
0 0.707106781186548
0.0500000000000007 0.7073276255299
0.100000000000001 0.707988643704273
0.150000000000002 0.709085316901227
0.200000000000003 0.710610198756168
0.25 0.712553039797602
0.300000000000001 0.714900955810319
0.350000000000001 0.717638634658837
0.400000000000002 0.720748575105731
0.450000000000003 0.724211350489442
0.5 0.728005889809149
0.550000000000001 0.732109768785825
0.600000000000001 0.736499503792559
0.650000000000002 0.741150842121826
0.700000000000003 0.746039042821341
0.75 0.751139143219398
0.800000000000001 0.756426207213507
0.850000000000001 0.7618755523577
0.900000000000002 0.767462953708825
0.950000000000003 0.773164823245448
1 0.778958364431011
1.05 0.784821702141546
1.1 0.79073398871236
1.15 0.796675487279192
1.2 0.802627633904035
1.25 0.808573080194367
1.3 0.814495718258776
1.35 0.820380689905014
1.4 0.826214381991001
1.45 0.831984409797394
1.5 0.837679590212949
1.55 0.843289906420764
1.6 0.848806465652729
1.65 0.854221451448142
1.7 0.85952807171586
1.75 0.864720503762163
1.8 0.86979383731194
1.85 0.874744016421433
1.9 0.87956778105848
1.95 0.884262609011991
2 0.888826658687163
2.05 0.893258713246952
2.1 0.897558126473572
2.15 0.901724770646238
2.2 0.905758986662491
2.25 0.909661536569989
2.3 0.913433558622913
2.35 0.917076524931644
2.4 0.920592201735544
2.45 0.923982612295791
2.5 0.927250002377883
2.55 0.930396808270863
2.6 0.933425627272175
2.65 0.936339190552669
2.7 0.939140338305287
2.75 0.94183199707286
2.8 0.944417159144851
2.85 0.946898863909478
2.9 0.949280181045993
2.95 0.951564195441861
3 0.953753993720695
3.05 0.955852652269087
3.1 0.95786322665344
3.15 0.959788742321646
3.2 0.961632186488606
3.25 0.963396501109146
3.3 0.965084576846645
3.35 0.966699247950674
3.4 0.968243287961903
3.45 0.96971940616757
3.5 0.971130244735756
3.55 0.972478376461558
3.6 0.97376630306297
3.65 0.974996453968843
3.7 0.97617118554567
3.75 0.977292780714108
3.8 0.978363448910117
3.85 0.97938532634936
3.9 0.98036047655701
3.95 0.981290891128485
4 0.98217849068966
4.05 0.983025126028089
4.1 0.983832579369391
4.15 0.984602565775495
4.2 0.985336734643747
4.25 0.986036671288006
4.3 0.986703898584839
4.35 0.987339878669705
4.4 0.987946014669722
4.45 0.988523652461071
4.5 0.989074082440516
4.55 0.989598541301777
4.6 0.990098213808604
4.65 0.990574234557496
4.7 0.991027689723912
4.75 0.991459618786676
4.8 0.991871016226072
4.85 0.992262833191793
4.9 0.992635979137531
4.95 0.992991323419567
5 0.993329696857201
5.05 0.993651893253311
5.1 0.993958670873727
5.15 0.994250753884453
5.2 0.994528833746075
5.25 0.994793570564967
5.3 0.995045594401155
5.35 0.995285506532879
5.4 0.995513880678112
5.45 0.995731264173413
5.5 0.995938179110662
5.55 0.996135123432294
5.6 0.996322571985801
5.65 0.996500977538288
5.7 0.996670771752001
5.75 0.99683236612174
5.8 0.996986152875155
5.85 0.99713250583692
5.9 0.997271781257847
5.95 0.99740431860997
6 0.997530441348674
6.05 0.997650457642923
6.1 0.997764661074672
6.15 0.997873331308488
6.2 0.997976734732457
6.25 0.99807512507139
6.3 0.998168743973357
6.35 0.998257821570537
6.4 0.998342577015374
6.45 0.998423218992984
6.5 0.998499946210746
6.55 0.998572947865998
6.6 0.998642404092703
6.65 0.998708486387952
6.7 0.998771358019134
6.75 0.998831174412578
6.8 0.99888808352444
6.85 0.998942226194597
6.9 0.998993736484267
6.95 0.999042741998051
7 0.99908936419109
7.05 0.999133718661964
7.1 0.999175915431978
7.15 0.999216059211422
7.2 0.999254249653394
7.25 0.999290581595739
7.3 0.999325145291622
7.35 0.999358026629278
7.4 0.999389307341396
7.45 0.99941906520463
7.5 0.999447374229677
7.55 0.999474304842354
7.6 0.999499924056093
7.65 0.999524295636247
7.7 0.999547480256577
7.75 0.999569535648297
7.8 0.999590516742007
7.85 0.999610475802865
7.9 0.999629462559288
7.95 0.999647524325505
8 0.99966470611825
8.05 0.999681050767849
8.1 0.999696599023995
8.15 0.999711389656436
8.2 0.999725459550833
8.25 0.999738843800007
8.3 0.999751575790795
8.35 0.999763687286731
8.4 0.999775208506739
8.45 0.999786168200037
8.5 0.999796593717422
8.55 0.999806511079127
8.6 0.999815945039389
8.65 0.999824919147906
8.7 0.999833455808328
8.75 0.999841576333904
8.8 0.999849301000458
8.85 0.999856649096786
8.9 0.999863638972622
8.95 0.999870288084275
9 0.999876613038064
9.05 0.999882629631638
9.1 0.999888352893301
9.15 0.999893797119426
9.2 0.999898975910057
9.25 0.999903902202781
9.3 0.999908588304961
9.35 0.999913045924395
9.4 0.999917286198501
9.45 0.999921319722069
9.5 0.999925156573678
9.55 0.999928806340821
9.6 0.999932278143816
9.65 0.999935580658545
9.7 0.999938722138102
9.75 0.999941710433374
9.8 0.999944553012632
9.85 0.999947256980164
9.9 0.999949829094002
9.95 0.999952275782791
10 0.999954603161828
10.05 0.999956817048332
10.1 0.999958922975966
10.15 0.999960926208645
10.2 0.999962831753688
10.25 0.999964644374313
10.3 0.999966368601535
10.35 0.999968008745481
10.4 0.999969568906153
10.45 0.999971052983669
10.5 0.999972464688003
10.55 0.999973807548253
10.6 0.999975084921457
10.65 0.999976300000977
10.7 0.999977455824481
10.75 0.999978555281527
10.8 0.999979601120786
10.85 0.999980595956907
10.9 0.999981542277054
10.95 0.999982442447117
11 0.999983298717623
11.05 0.999984113229365
11.1 0.999984888018749
11.15 0.999985625022879
11.2 0.999986326084406
11.25 0.999986992956127
11.3 0.999987627305369
11.35 0.999988230718154
11.4 0.999988804703164
11.45 0.999989350695511
11.5 0.999989870060328
11.55 0.999990364096175
11.6 0.999990834038288
11.65 0.99999128106167
11.7 0.99999170628402
11.75 0.999992110768534
11.8 0.999992495526562
11.85 0.999992861520131
11.9 0.999993209664357
11.95 0.999993540829725
12 0.999993855844273
12.05 0.999994155495657
12.1 0.99999444053312
12.15 0.999994711669369
12.2 0.999994969582351
12.25 0.999995214916954
12.3 0.999995448286614
12.35 0.999995670274854
12.4 0.999995881436736
12.45 0.999996082300257
12.5 0.99999627336766
12.55 0.999996455116697
12.6 0.999996628001822
12.65 0.999996792455322
12.7 0.999996948888406
12.75 0.999997097692226
12.8 0.999997239238861
12.85 0.99999737388224
12.9 0.999997501959034
12.95 0.999997623789496
13 0.999997739678257
13.05 0.999997849915093
13.1 0.99999795477565
13.15 0.999998054522127
13.2 0.999998149403939
13.25 0.999998239658336
13.3 0.999998325510996
13.35 0.999998407176594
13.4 0.999998484859331
13.45 0.999998558753454
13.5 0.999998629043733
13.55 0.999998695905928
13.6 0.999998759507228
13.65 0.999998820006668
13.7 0.999998877555525
13.75 0.9999989322977
13.8 0.999998984370076
13.85 0.99999903390286
13.9 0.999999081019909
13.95 0.999999125839038
14 0.999999168472318
14.05 0.999999209026354
14.1 0.99999924760255
14.15 0.999999284297367
14.2 0.999999319202561
14.25 0.999999352405411
14.3 0.999999383988943
14.35 0.99999941403213
14.4 0.999999442610097
14.45 0.999999469794301
14.5 0.999999495652719
14.55 0.999999520250008
14.6 0.999999543647676
14.65 0.999999565904227
14.7 0.999999587075314
14.75 0.999999607213877
14.8 0.999999626370271
14.85 0.999999644592399
14.9 0.999999661925823
14.95 0.999999678413887
15 0.99999969409782
15.05 0.999999709016839
15.1 0.999999723208249
15.15 0.999999736707537
15.2 0.999999749548457
15.25 0.999999761763118
15.3 0.999999773382064
15.35 0.999999784434348
15.4 0.999999794947605
15.45 0.999999804948126
15.5 0.999999814460915
15.55 0.999999823509761
15.6 0.999999832117289
15.65 0.999999840305024
15.7 0.999999848093438
15.75 0.999999855502007
15.8 0.999999862549256
15.85 0.999999869252806
15.9 0.999999875629421
15.95 0.999999881695045
16 0.999999887464844
16.05 0.999999892953248
16.1 0.999999898173979
16.15 0.999999903140092
16.2 0.999999907864004
16.25 0.999999912357529
16.3 0.999999916631903
16.35 0.999999920697812
16.4 0.999999924565425
16.45 0.999999928244412
16.5 0.999999931743973
16.55 0.999999935072859
16.6 0.999999938239392
16.65 0.999999941251492
16.7 0.999999944116691
16.75 0.999999946842152
16.8 0.99999994943469
16.85 0.999999951900789
16.9 0.999999954246615
16.95 0.999999956478034
17 0.999999958600625
17.05 0.999999960619697
17.1 0.999999962540297
17.15 0.999999964367228
17.2 0.999999966105058
17.25 0.999999967758134
17.3 0.999999969330588
17.35 0.999999970826353
17.4 0.999999972249169
17.45 0.999999973602593
17.5 0.999999974890009
17.55 0.999999976114638
17.6 0.999999977279541
17.65 0.999999978387631
17.7 0.999999979441678
17.75 0.999999980444319
17.8 0.999999981398061
17.85 0.999999982305289
17.9 0.99999998316827
17.95 0.999999983989163
18 0.999999984770021
18.05 0.999999985512795
18.1 0.999999986219345
18.15 0.999999986891435
18.2 0.999999987530747
18.25 0.99999998813888
18.3 0.999999988717354
18.35 0.999999989267615
18.4 0.999999989791039
18.45 0.999999990288936
18.5 0.999999990762551
18.55 0.999999991213066
18.6 0.99999999164161
18.65 0.999999992049253
18.7 0.999999992437016
18.75 0.999999992805867
18.8 0.999999993156729
18.85 0.999999993490479
18.9 0.999999993807952
18.95 0.999999994109942
19 0.999999994397204
19.05 0.999999994670455
19.1 0.99999999493038
19.15 0.999999995177628
19.2 0.999999995412818
19.25 0.999999995636538
19.3 0.999999995849346
19.35 0.999999996051776
19.4 0.999999996244333
19.45 0.999999996427499
19.5 0.999999996601732
19.55 0.999999996767468
19.6 0.99999999692512
19.65 0.999999997075084
19.7 0.999999997217734
19.75 0.999999997353426
19.8 0.999999997482501
19.85 0.999999997605281
19.9 0.999999997722073
19.95 0.999999997833169
20 0.999999997938846
20.05 0.99999999803937
20.1 0.999999998134991
20.15 0.999999998225949
20.2 0.99999999831247
20.25 0.999999998394772
20.3 0.99999999847306
20.35 0.99999999854753
20.4 0.999999998618367
20.45 0.99999999868575
20.5 0.999999998749847
20.55 0.999999998810818
20.6 0.999999998868815
20.65 0.999999998923983
20.7 0.999999998976461
20.75 0.99999999902638
20.8 0.999999999073864
20.85 0.999999999119032
20.9 0.999999999161997
20.95 0.999999999202867
21 0.999999999241744
21.05 0.999999999278725
21.1 0.999999999313901
21.15 0.999999999347363
21.2 0.999999999379192
21.25 0.99999999940947
21.3 0.99999999943827
21.35 0.999999999465666
21.4 0.999999999491726
21.45 0.999999999516515
21.5 0.999999999540094
21.55 0.999999999562524
21.6 0.99999999958386
21.65 0.999999999604156
21.7 0.999999999623461
21.75 0.999999999641825
21.8 0.999999999659294
21.85 0.99999999967591
21.9 0.999999999691716
21.95 0.999999999706751
22 0.999999999721053
22.05 0.999999999734658
22.1 0.999999999747598
22.15 0.999999999759908
22.2 0.999999999771618
22.25 0.999999999782756
22.3 0.999999999793351
22.35 0.999999999803429
22.4 0.999999999813016
22.45 0.999999999822136
22.5 0.99999999983081
22.55 0.999999999839062
22.6 0.999999999846911
22.65 0.999999999854377
22.7 0.999999999861479
22.75 0.999999999868235
22.8 0.999999999874661
22.85 0.999999999880774
22.9 0.999999999886589
22.95 0.99999999989212
23 0.999999999897381
23.05 0.999999999902386
23.1 0.999999999907147
23.15 0.999999999911675
23.2 0.999999999915983
23.25 0.99999999992008
23.3 0.999999999923978
23.35 0.999999999927686
23.4 0.999999999931213
23.45 0.999999999934567
23.5 0.999999999937759
23.55 0.999999999940794
23.6 0.999999999943682
23.65 0.999999999946428
23.7 0.999999999949041
23.75 0.999999999951526
23.8 0.99999999995389
23.85 0.999999999956139
23.9 0.999999999958278
23.95 0.999999999960313
24 0.999999999962249
24.05 0.99999999996409
24.1 0.999999999965841
24.15 0.999999999967507
24.2 0.999999999969092
24.25 0.999999999970599
24.3 0.999999999972033
24.35 0.999999999973397
24.4 0.999999999974694
24.45 0.999999999975929
24.5 0.999999999977103
24.55 0.999999999978219
24.6 0.999999999979282
24.65 0.999999999980292
24.7 0.999999999981253
24.75 0.999999999982167
24.8 0.999999999983037
24.85 0.999999999983864
24.9 0.999999999984651
24.95 0.9999999999854
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 0.999999970223683
-24.9 0.999999969222459
-24.85 0.999999968187569
-24.8 0.999999967117881
-24.75 0.999999966012225
-24.7 0.999999964869392
-24.65 0.999999963688131
-24.6 0.99999996246715
-24.55 0.999999961205114
-24.5 0.999999959900642
-24.45 0.999999958552308
-24.4 0.999999957158636
-24.35 0.999999955718102
-24.3 0.99999995422913
-24.25 0.999999952690092
-24.2 0.999999951099304
-24.15 0.999999949455026
-24.1 0.999999947755459
-24.05 0.999999945998745
-24 0.999999944182962
-23.95 0.999999942306123
-23.9 0.999999940366176
-23.85 0.999999938360998
-23.8 0.999999936288397
-23.75 0.999999934146104
-23.7 0.999999931931778
-23.65 0.999999929642995
-23.6 0.999999927277252
-23.55 0.999999924831962
-23.5 0.999999922304449
-23.45 0.999999919691949
-23.4 0.999999916991604
-23.35 0.999999914200461
-23.3 0.999999911315466
-23.25 0.999999908333463
-23.2 0.999999905251191
-23.15 0.999999902065278
-23.1 0.99999989877224
-23.05 0.999999895368473
-23 0.999999891850256
-22.95 0.999999888213739
-22.9 0.999999884454945
-22.85 0.999999880569763
-22.8 0.999999876553941
-22.75 0.999999872403089
-22.7 0.999999868112665
-22.65 0.999999863677976
-22.6 0.999999859094172
-22.55 0.999999854356238
-22.5 0.999999849458992
-22.45 0.999999844397077
-22.4 0.999999839164956
-22.35 0.999999833756906
-22.3 0.999999828167012
-22.25 0.999999822389159
-22.2 0.999999816417026
-22.15 0.999999810244082
-22.1 0.999999803863573
-22.05 0.999999797268522
-22 0.999999790451713
-21.95 0.999999783405691
-21.9 0.999999776122747
-21.85 0.999999768594916
-21.8 0.999999760813963
-21.75 0.999999752771378
-21.7 0.999999744458363
-21.65 0.999999735865824
-21.6 0.999999726984363
-21.55 0.999999717804265
-21.5 0.999999708315488
-21.45 0.999999698507654
-21.4 0.999999688370033
-21.35 0.999999677891537
-21.3 0.999999667060705
-21.25 0.999999655865688
-21.2 0.999999644294242
-21.15 0.999999632333709
-21.1 0.999999619971006
-21.05 0.99999960719261
-21 0.999999593984544
-20.95 0.99999958033236
-20.9 0.999999566221126
-20.85 0.999999551635405
-20.8 0.999999536559243
-20.75 0.99999952097615
-20.7 0.99999950486908
-20.65 0.999999488220414
-20.6 0.999999471011941
-20.55 0.999999453224839
-20.5 0.999999434839651
-20.45 0.999999415836267
-20.4 0.999999396193901
-20.35 0.999999375891065
-20.3 0.999999354905554
-20.25 0.999999333214412
-20.2 0.999999310793913
-20.15 0.999999287619532
-20.1 0.999999263665921
-20.05 0.999999238906878
-20 0.999999213315321
-19.95 0.999999186863259
-19.9 0.999999159521755
-19.85 0.999999131260904
-19.8 0.999999102049793
-19.75 0.99999907185647
-19.7 0.99999904064791
-19.65 0.999999008389974
-19.6 0.99999897504738
-19.55 0.999998940583655
-19.5 0.999998904961103
-19.45 0.999998868140759
-19.4 0.999998830082349
-19.35 0.999998790744242
-19.3 0.999998750083411
-19.25 0.999998708055381
-19.2 0.999998664614179
-19.15 0.99999861971229
-19.1 0.999998573300598
-19.05 0.99999852532834
-19 0.999998475743041
-18.95 0.999998424490465
-18.9 0.999998371514552
-18.85 0.999998316757356
-18.8 0.999998260158984
-18.75 0.999998201657527
-18.7 0.999998141188997
-18.65 0.999998078687254
-18.6 0.999998014083932
-18.55 0.99999794730837
-18.5 0.999997878287528
-18.45 0.999997806945911
-18.4 0.999997733205487
-18.35 0.999997656985599
-18.3 0.999997578202879
-18.25 0.999997496771156
-18.2 0.99999741260136
-18.15 0.999997325601428
-18.1 0.999997235676202
-18.05 0.999997142727323
-18 0.999997046653127
-17.95 0.999996947348529
-17.9 0.999996844704915
-17.85 0.999996738610014
-17.8 0.999996628947786
-17.75 0.999996515598285
-17.7 0.999996398437534
-17.65 0.999996277337389
-17.6 0.999996152165395
-17.55 0.999996022784647
-17.5 0.999995889053635
-17.45 0.99999575082609
-17.4 0.99999560795083
-17.35 0.999995460271586
-17.3 0.999995307626837
-17.25 0.999995149849631
-17.2 0.999994986767404
-17.15 0.999994818201789
-17.1 0.999994643968426
-17.05 0.999994463876752
-17 0.999994277729801
-16.95 0.999994085323985
-16.9 0.999993886448869
-16.85 0.999993680886947
-16.8 0.999993468413399
-16.75 0.999993248795847
-16.7 0.999993021794101
-16.65 0.999992787159898
-16.6 0.999992544636627
-16.55 0.999992293959053
-16.5 0.999992034853021
-16.45 0.999991767035164
-16.4 0.999991490212587
-16.35 0.999991204082549
-16.3 0.999990908332134
-16.25 0.999990602637905
-16.2 0.999990286665555
-16.15 0.999989960069538
-16.1 0.999989622492693
-16.05 0.999989273565855
-16 0.999988912907448
-15.95 0.99998854012307
-15.9 0.999988154805066
-15.85 0.999987756532073
-15.8 0.999987344868571
-15.75 0.999986919364397
-15.7 0.999986479554261
-15.65 0.999986024957233
-15.6 0.999985555076219
-15.55 0.999985069397419
-15.5 0.999984567389762
-15.45 0.999984048504333
-15.4 0.999983512173766
-15.35 0.999982957811629
-15.3 0.999982384811781
-15.25 0.999981792547713
-15.2 0.999981180371859
-15.15 0.999980547614894
-15.1 0.999979893585001
-15.05 0.999979217567116
-15 0.999978518822145
-14.95 0.999977796586162
-14.9 0.999977050069571
-14.85 0.999976278456245
-14.8 0.999975480902637
-14.75 0.999974656536857
-14.7 0.999973804457722
-14.65 0.999972923733773
-14.6 0.999972013402256
-14.55 0.999971072468077
-14.5 0.999970099902711
-14.45 0.999969094643081
-14.4 0.999968055590403
-14.35 0.99996698160898
-14.3 0.999965871524973
-14.25 0.999964724125111
-14.2 0.999963538155376
-14.15 0.999962312319632
-14.1 0.999961045278216
-14.05 0.999959735646471
-14 0.999958381993244
-13.95 0.999956982839323
-13.9 0.999955536655827
-13.85 0.99995404186254
-13.8 0.999952496826188
-13.75 0.999950899858666
-13.7 0.999949249215191
-13.65 0.999947543092411
-13.6 0.999945779626439
-13.55 0.99994395689082
-13.5 0.999942072894444
-13.45 0.999940125579371
-13.4 0.999938112818598
-13.35 0.999936032413741
-13.3 0.999933882092651
-13.25 0.999931659506939
-13.2 0.999929362229424
-13.15 0.999926987751498
-13.1 0.999924533480397
-13.05 0.999921996736388
-13 0.99991937474986
-12.95 0.999916664658311
-12.9 0.999913863503248
-12.85 0.999910968226975
-12.8 0.999907975669272
-12.75 0.999904882563974
-12.7 0.999901685535426
-12.65 0.999898381094824
-12.6 0.999894965636439
-12.55 0.999891435433706
-12.5 0.999887786635194
-12.45 0.999884015260433
-12.4 0.99988011719561
-12.35 0.999876088189117
-12.3 0.999871923846957
-12.25 0.999867619627992
-12.2 0.999863170839037
-12.15 0.999858572629796
-12.1 0.999853819987623
-12.05 0.999848907732111
-12 0.999843830509511
-11.95 0.999838582786959
-11.9 0.999833158846512
-11.85 0.999827552778994
-11.8 0.999821758477636
-11.75 0.999815769631506
-11.7 0.999809579718723
-11.65 0.999803181999455
-11.6 0.999796569508673
-11.55 0.999789735048688
-11.5 0.999782671181422
-11.45 0.999775370220444
-11.4 0.999767824222734
-11.35 0.999760024980185
-11.3 0.999751964010824
-11.25 0.99974363254975
-11.2 0.999735021539776
-11.15 0.999726121621766
-11.1 0.999716923124659
-11.05 0.999707416055171
-11 0.999697590087161
-10.95 0.999687434550655
-10.9 0.999676938420516
-10.85 0.999666090304749
-10.8 0.999654878432424
-10.75 0.99964329064122
-10.7 0.999631314364564
-10.65 0.999618936618356
-10.6 0.999606143987274
-10.55 0.99959292261064
-10.5 0.999579258167833
-10.45 0.999565135863244
-10.4 0.999550540410746
-10.35 0.999535456017681
-10.3 0.999519866368329
-10.25 0.999503754606869
-10.2 0.999487103319793
-10.15 0.999469894517775
-10.1 0.999452109616968
-10.05 0.999433729419719
-10 0.999414734094683
-9.95 0.99939510315632
-9.9 0.999374815443756
-9.85 0.999353849098991
-9.8 0.999332181544441
-9.75 0.99930978945978
-9.7 0.99928664875809
-9.65 0.999262734561272
-9.6 0.999238021174714
-9.55 0.999212482061196
-9.5 0.999186089814008
-9.45 0.999158816129262
-9.4 0.999130631777375
-9.35 0.999101506573711
-9.3 0.999071409348346
-9.25 0.999040307914956
-9.2 0.999008169038779
-9.15 0.99897495840366
-9.1 0.998940640578129
-9.05 0.998905178980515
-9 0.998868535843049
-8.95 0.998830672174963
-8.9 0.998791547724536
-8.85 0.998751120940082
-8.8 0.998709348929854
-8.75 0.998666187420842
-8.7 0.998621590716442
-8.65 0.998575511652981
-8.6 0.998527901555075
-8.55 0.998478710189792
-8.5 0.99842788571962
-8.45 0.998375374654199
-8.4 0.99832112180082
-8.35 0.998265070213656
-8.3 0.998207161141724
-8.25 0.998147333975553
-8.2 0.998085526192556
-8.15 0.998021673301079
-8.1 0.997955708783135
-8.05 0.997887564035796
-8 0.997817168311255
-7.95 0.997744448655543
-7.9 0.997669329845899
-7.85 0.997591734326805
-7.8 0.997511582144679
-7.75 0.997428790881237
-7.7 0.997343275585539
-7.65 0.997254948704733
-7.6 0.997163720013507
-7.55 0.997069496542292
-7.5 0.996972182504226
-7.45 0.996871679220918
-7.4 0.996767885047063
-7.35 0.996660695293942
-7.3 0.996550002151858
-7.25 0.996435694611587
-7.2 0.996317658384882
-7.15 0.996195775824138
-7.1 0.996069925841282
-7.05 0.995939983825985
-7 0.995805821563314
-6.95 0.995667307150928
-6.9 0.995524304915948
-6.85 0.995376675331642
-6.8 0.99522427493409
-6.75 0.995066956238976
-6.7 0.994904567658708
-6.65 0.994736953420059
-6.6 0.99456395348255
-6.55 0.994385403457801
-6.5 0.994201134530119
-6.45 0.99401097337858
-6.4 0.993814742100928
-6.35 0.993612258139576
-6.3 0.993403334210092
-6.25 0.993187778232504
-6.2 0.992965393265853
-6.15 0.992735977446395
-6.1 0.992499323929918
-6.05 0.992255220838667
-6 0.992003451213386
-5.95 0.991743792971034
-5.9 0.991476018868776
-5.85 0.991199896474866
-5.8 0.990915188147095
-5.75 0.990621651019518
-5.7 0.990319036998206
-5.65 0.990007092766824
-5.6 0.989685559802877
-5.55 0.989354174405518
-5.5 0.989012667735852
-5.45 0.988660765870737
-5.4 0.988298189871114
-5.35 0.98792465586597
-5.3 0.987539875153087
-5.25 0.987143554317776
-5.2 0.986735395370867
-5.15 0.986315095907271
-5.1 0.985882349286497
-5.05 0.985436844836554
-5 0.984978268082729
-4.95 0.984506301002807
-4.9 0.984020622310316
-4.85 0.983520907767472
-4.8 0.983006830529537
-4.75 0.982478061522343
-4.7 0.981934269854805
-4.65 0.981375123268265
-4.6 0.980800288624564
-4.55 0.980209432434774
-4.5 0.979602221430531
-4.45 0.978978323179949
-4.4 0.978337406750104
-4.35 0.977679143418064
-4.3 0.977003207432461
-4.25 0.976309276827548
-4.2 0.97559703429168
-4.15 0.974866168092098
-4.1 0.97411637305782
-4.05 0.973347351622386
-4 0.972558814928083
-3.95 0.971750483993158
-3.9 0.970922090943382
-3.85 0.970073380309162
-3.8 0.969204110389186
-3.75 0.968314054681372
-3.7 0.96740300338163
-3.65 0.966470764950639
-3.6 0.965517167748548
-3.55 0.964542061737102
-3.5 0.96354532024833
-3.45 0.962526841818465
-3.4 0.96148655208529
-3.35 0.960424405746558
-3.3 0.959340388576597
-3.25 0.958234519497544
-3.2 0.957106852701016
-3.15 0.955957479815307
-3.1 0.954786532112436
-3.05 0.953594182748575
-3 0.952380649030523
-2.95 0.951146194700037
-2.9 0.949891132226856
-2.85 0.948615825100343
-2.8 0.94732069010864
-2.75 0.94600619959324
-2.7 0.944672883665835
-2.65 0.943321332373269
-2.6 0.941952197795373
-2.55 0.940566196059435
-2.5 0.939164109254053
-2.45 0.937746787224133
-2.4 0.936315149227893
-2.35 0.934870185435847
-2.3 0.933412958250994
-2.25 0.93194460342875
-2.2 0.930466330974606
-2.15 0.928979425797068
-2.1 0.927485248093217
-2.05 0.925985233444098
-2 0.924480892597331
-1.95 0.92297381091465
-1.9 0.921465647462718
-1.85 0.91995813372638
-1.8 0.918453071924728
-1.75 0.916952332911762
-1.7 0.915457853645223
-1.65 0.913971634209255
-1.6 0.912495734379013
-1.55 0.911032269718079
-1.5 0.909583407202667
-1.45 0.908151360370043
-1.4 0.906738383992347
-1.35 0.905346768281046
-1.3 0.903978832631585
-1.25 0.902636918922383
-1.2 0.901323384387073
-1.15 0.900040594083814
-1.1 0.898790912990506
-1.05 0.897576697759812
-1 0.896400288172875
-0.949999999999999 0.895263998335555
-0.899999999999999 0.894170107665713
-0.849999999999998 0.893120851724527
-0.799999999999997 0.892118412948943
-0.75 0.891164911346028
-0.699999999999999 0.890262395213141
-0.649999999999999 0.88941283195044
-0.599999999999998 0.888618099034095
-0.549999999999997 0.887879975219812
-0.5 0.88720013204661
-0.449999999999999 0.886580125710397
-0.399999999999999 0.886021389375581
-0.349999999999998 0.885525225990784
-0.299999999999997 0.885092801671691
-0.25 0.884725139710165
-0.199999999999999 0.88442311526402
-0.149999999999999 0.884187450776367
-0.0999999999999979 0.884018712167194
-0.0499999999999972 0.883917305833039
0 0.883883476483184
0.0500000000000007 0.883917305833039
0.100000000000001 0.884018712167194
0.150000000000002 0.884187450776367
0.200000000000003 0.88442311526402
0.25 0.884725139710165
0.300000000000001 0.885092801671691
0.350000000000001 0.885525225990784
0.400000000000002 0.886021389375581
0.450000000000003 0.886580125710397
0.5 0.88720013204661
0.550000000000001 0.887879975219813
0.600000000000001 0.888618099034095
0.650000000000002 0.88941283195044
0.700000000000003 0.890262395213141
0.75 0.891164911346028
0.800000000000001 0.892118412948944
0.850000000000001 0.893120851724527
0.900000000000002 0.894170107665713
0.950000000000003 0.895263998335555
1 0.896400288172875
1.05 0.897576697759812
1.1 0.898790912990507
1.15 0.900040594083814
1.2 0.901323384387073
1.25 0.902636918922383
1.3 0.903978832631585
1.35 0.905346768281047
1.4 0.906738383992348
1.45 0.908151360370043
1.5 0.909583407202667
1.55 0.91103226971808
1.6 0.912495734379013
1.65 0.913971634209255
1.7 0.915457853645223
1.75 0.916952332911762
1.8 0.918453071924728
1.85 0.91995813372638
1.9 0.921465647462718
1.95 0.92297381091465
2 0.924480892597331
2.05 0.925985233444099
2.1 0.927485248093218
2.15 0.928979425797068
2.2 0.930466330974606
2.25 0.93194460342875
2.3 0.933412958250994
2.35 0.934870185435847
2.4 0.936315149227894
2.45 0.937746787224134
2.5 0.939164109254053
2.55 0.940566196059435
2.6 0.941952197795373
2.65 0.943321332373269
2.7 0.944672883665835
2.75 0.94600619959324
2.8 0.94732069010864
2.85 0.948615825100343
2.9 0.949891132226856
2.95 0.951146194700037
3 0.952380649030523
3.05 0.953594182748575
3.1 0.954786532112437
3.15 0.955957479815307
3.2 0.957106852701016
3.25 0.958234519497544
3.3 0.959340388576597
3.35 0.960424405746558
3.4 0.96148655208529
3.45 0.962526841818466
3.5 0.96354532024833
3.55 0.964542061737102
3.6 0.965517167748548
3.65 0.96647076495064
3.7 0.96740300338163
3.75 0.968314054681372
3.8 0.969204110389186
3.85 0.970073380309162
3.9 0.970922090943382
3.95 0.971750483993158
4 0.972558814928083
4.05 0.973347351622386
4.1 0.97411637305782
4.15 0.974866168092098
4.2 0.97559703429168
4.25 0.976309276827548
4.3 0.977003207432461
4.35 0.977679143418064
4.4 0.978337406750104
4.45 0.978978323179949
4.5 0.979602221430531
4.55 0.980209432434774
4.6 0.980800288624564
4.65 0.981375123268265
4.7 0.981934269854805
4.75 0.982478061522343
4.8 0.983006830529537
4.85 0.983520907767472
4.9 0.984020622310316
4.95 0.984506301002807
5 0.984978268082729
5.05 0.985436844836554
5.1 0.985882349286497
5.15 0.986315095907271
5.2 0.986735395370867
5.25 0.987143554317776
5.3 0.987539875153087
5.35 0.98792465586597
5.4 0.988298189871114
5.45 0.988660765870737
5.5 0.989012667735852
5.55 0.989354174405518
5.6 0.989685559802877
5.65 0.990007092766824
5.7 0.990319036998206
5.75 0.990621651019518
5.8 0.990915188147095
5.85 0.991199896474866
5.9 0.991476018868776
5.95 0.991743792971034
6 0.992003451213386
6.05 0.992255220838667
6.1 0.992499323929918
6.15 0.992735977446395
6.2 0.992965393265853
6.25 0.993187778232504
6.3 0.993403334210092
6.35 0.993612258139576
6.4 0.993814742100928
6.45 0.99401097337858
6.5 0.994201134530119
6.55 0.994385403457801
6.6 0.99456395348255
6.65 0.994736953420059
6.7 0.994904567658708
6.75 0.995066956238976
6.8 0.99522427493409
6.85 0.995376675331642
6.9 0.995524304915948
6.95 0.995667307150928
7 0.995805821563314
7.05 0.995939983825985
7.1 0.996069925841282
7.15 0.996195775824138
7.2 0.996317658384882
7.25 0.996435694611587
7.3 0.996550002151858
7.35 0.996660695293942
7.4 0.996767885047063
7.45 0.996871679220918
7.5 0.996972182504226
7.55 0.997069496542292
7.6 0.997163720013507
7.65 0.997254948704733
7.7 0.997343275585539
7.75 0.997428790881237
7.8 0.997511582144679
7.85 0.997591734326805
7.9 0.997669329845899
7.95 0.997744448655543
8 0.997817168311255
8.05 0.997887564035796
8.1 0.997955708783135
8.15 0.998021673301079
8.2 0.998085526192556
8.25 0.998147333975553
8.3 0.998207161141724
8.35 0.998265070213656
8.4 0.99832112180082
8.45 0.998375374654199
8.5 0.99842788571962
8.55 0.998478710189792
8.6 0.998527901555075
8.65 0.998575511652981
8.7 0.998621590716442
8.75 0.998666187420842
8.8 0.998709348929854
8.85 0.998751120940082
8.9 0.998791547724536
8.95 0.998830672174963
9 0.998868535843049
9.05 0.998905178980515
9.1 0.998940640578129
9.15 0.99897495840366
9.2 0.999008169038779
9.25 0.999040307914956
9.3 0.999071409348346
9.35 0.999101506573711
9.4 0.999130631777375
9.45 0.999158816129262
9.5 0.999186089814008
9.55 0.999212482061196
9.6 0.999238021174714
9.65 0.999262734561272
9.7 0.99928664875809
9.75 0.99930978945978
9.8 0.999332181544441
9.85 0.999353849098991
9.9 0.999374815443756
9.95 0.99939510315632
10 0.999414734094683
10.05 0.999433729419719
10.1 0.999452109616968
10.15 0.999469894517775
10.2 0.999487103319793
10.25 0.999503754606869
10.3 0.999519866368329
10.35 0.999535456017681
10.4 0.999550540410746
10.45 0.999565135863244
10.5 0.999579258167833
10.55 0.99959292261064
10.6 0.999606143987274
10.65 0.999618936618356
10.7 0.999631314364564
10.75 0.99964329064122
10.8 0.999654878432424
10.85 0.999666090304749
10.9 0.999676938420516
10.95 0.999687434550655
11 0.999697590087161
11.05 0.999707416055171
11.1 0.999716923124659
11.15 0.999726121621766
11.2 0.999735021539776
11.25 0.99974363254975
11.3 0.999751964010824
11.35 0.999760024980185
11.4 0.999767824222734
11.45 0.999775370220444
11.5 0.999782671181422
11.55 0.999789735048688
11.6 0.999796569508673
11.65 0.999803181999455
11.7 0.999809579718723
11.75 0.999815769631506
11.8 0.999821758477636
11.85 0.999827552778994
11.9 0.999833158846512
11.95 0.999838582786959
12 0.999843830509511
12.05 0.999848907732111
12.1 0.999853819987623
12.15 0.999858572629796
12.2 0.999863170839037
12.25 0.999867619627992
12.3 0.999871923846957
12.35 0.999876088189117
12.4 0.99988011719561
12.45 0.999884015260433
12.5 0.999887786635194
12.55 0.999891435433706
12.6 0.999894965636439
12.65 0.999898381094824
12.7 0.999901685535426
12.75 0.999904882563974
12.8 0.999907975669272
12.85 0.999910968226975
12.9 0.999913863503248
12.95 0.999916664658311
13 0.99991937474986
13.05 0.999921996736388
13.1 0.999924533480397
13.15 0.999926987751498
13.2 0.999929362229424
13.25 0.999931659506939
13.3 0.999933882092651
13.35 0.999936032413741
13.4 0.999938112818598
13.45 0.999940125579371
13.5 0.999942072894444
13.55 0.99994395689082
13.6 0.999945779626439
13.65 0.999947543092411
13.7 0.999949249215191
13.75 0.999950899858666
13.8 0.999952496826188
13.85 0.99995404186254
13.9 0.999955536655827
13.95 0.999956982839323
14 0.999958381993244
14.05 0.999959735646471
14.1 0.999961045278216
14.15 0.999962312319632
14.2 0.999963538155376
14.25 0.999964724125111
14.3 0.999965871524973
14.35 0.99996698160898
14.4 0.999968055590403
14.45 0.999969094643081
14.5 0.999970099902711
14.55 0.999971072468077
14.6 0.999972013402256
14.65 0.999972923733773
14.7 0.999973804457722
14.75 0.999974656536857
14.8 0.999975480902637
14.85 0.999976278456245
14.9 0.999977050069571
14.95 0.999977796586162
15 0.999978518822145
15.05 0.999979217567116
15.1 0.999979893585001
15.15 0.999980547614894
15.2 0.999981180371859
15.25 0.999981792547713
15.3 0.999982384811781
15.35 0.999982957811629
15.4 0.999983512173766
15.45 0.999984048504333
15.5 0.999984567389762
15.55 0.999985069397419
15.6 0.999985555076219
15.65 0.999986024957233
15.7 0.999986479554261
15.75 0.999986919364397
15.8 0.999987344868571
15.85 0.999987756532073
15.9 0.999988154805066
15.95 0.99998854012307
16 0.999988912907448
16.05 0.999989273565855
16.1 0.999989622492693
16.15 0.999989960069538
16.2 0.999990286665555
16.25 0.999990602637905
16.3 0.999990908332134
16.35 0.999991204082549
16.4 0.999991490212587
16.45 0.999991767035164
16.5 0.999992034853021
16.55 0.999992293959053
16.6 0.999992544636627
16.65 0.999992787159898
16.7 0.999993021794101
16.75 0.999993248795847
16.8 0.999993468413399
16.85 0.999993680886947
16.9 0.999993886448869
16.95 0.999994085323985
17 0.999994277729801
17.05 0.999994463876752
17.1 0.999994643968426
17.15 0.999994818201789
17.2 0.999994986767404
17.25 0.999995149849631
17.3 0.999995307626837
17.35 0.999995460271586
17.4 0.99999560795083
17.45 0.99999575082609
17.5 0.999995889053635
17.55 0.999996022784647
17.6 0.999996152165395
17.65 0.999996277337389
17.7 0.999996398437534
17.75 0.999996515598285
17.8 0.999996628947786
17.85 0.999996738610014
17.9 0.999996844704915
17.95 0.999996947348529
18 0.999997046653127
18.05 0.999997142727323
18.1 0.999997235676202
18.15 0.999997325601428
18.2 0.99999741260136
18.25 0.999997496771156
18.3 0.999997578202879
18.35 0.999997656985599
18.4 0.999997733205487
18.45 0.999997806945911
18.5 0.999997878287528
18.55 0.99999794730837
18.6 0.999998014083932
18.65 0.999998078687254
18.7 0.999998141188997
18.75 0.999998201657527
18.8 0.999998260158984
18.85 0.999998316757356
18.9 0.999998371514552
18.95 0.999998424490465
19 0.999998475743041
19.05 0.99999852532834
19.1 0.999998573300598
19.15 0.99999861971229
19.2 0.999998664614179
19.25 0.999998708055381
19.3 0.999998750083411
19.35 0.999998790744242
19.4 0.999998830082349
19.45 0.999998868140759
19.5 0.999998904961103
19.55 0.999998940583655
19.6 0.99999897504738
19.65 0.999999008389974
19.7 0.99999904064791
19.75 0.99999907185647
19.8 0.999999102049793
19.85 0.999999131260904
19.9 0.999999159521755
19.95 0.999999186863259
20 0.999999213315321
20.05 0.999999238906878
20.1 0.999999263665921
20.15 0.999999287619532
20.2 0.999999310793913
20.25 0.999999333214412
20.3 0.999999354905554
20.35 0.999999375891065
20.4 0.999999396193901
20.45 0.999999415836267
20.5 0.999999434839651
20.55 0.999999453224839
20.6 0.999999471011941
20.65 0.999999488220414
20.7 0.99999950486908
20.75 0.99999952097615
20.8 0.999999536559243
20.85 0.999999551635405
20.9 0.999999566221126
20.95 0.99999958033236
21 0.999999593984544
21.05 0.99999960719261
21.1 0.999999619971006
21.15 0.999999632333709
21.2 0.999999644294242
21.25 0.999999655865688
21.3 0.999999667060705
21.35 0.999999677891537
21.4 0.999999688370033
21.45 0.999999698507654
21.5 0.999999708315488
21.55 0.999999717804265
21.6 0.999999726984363
21.65 0.999999735865824
21.7 0.999999744458363
21.75 0.999999752771378
21.8 0.999999760813963
21.85 0.999999768594916
21.9 0.999999776122747
21.95 0.999999783405691
22 0.999999790451713
22.05 0.999999797268522
22.1 0.999999803863573
22.15 0.999999810244082
22.2 0.999999816417026
22.25 0.999999822389159
22.3 0.999999828167012
22.35 0.999999833756906
22.4 0.999999839164956
22.45 0.999999844397077
22.5 0.999999849458992
22.55 0.999999854356238
22.6 0.999999859094172
22.65 0.999999863677976
22.7 0.999999868112665
22.75 0.999999872403089
22.8 0.999999876553941
22.85 0.999999880569763
22.9 0.999999884454945
22.95 0.999999888213739
23 0.999999891850256
23.05 0.999999895368473
23.1 0.99999989877224
23.15 0.999999902065278
23.2 0.999999905251191
23.25 0.999999908333463
23.3 0.999999911315466
23.35 0.999999914200461
23.4 0.999999916991604
23.45 0.999999919691949
23.5 0.999999922304449
23.55 0.999999924831962
23.6 0.999999927277252
23.65 0.999999929642995
23.7 0.999999931931778
23.75 0.999999934146104
23.8 0.999999936288397
23.85 0.999999938360998
23.9 0.999999940366176
23.95 0.999999942306123
24 0.999999944182962
24.05 0.999999945998745
24.1 0.999999947755459
24.15 0.999999949455026
24.2 0.999999951099304
24.25 0.999999952690092
24.3 0.99999995422913
24.35 0.999999955718102
24.4 0.999999957158636
24.45 0.999999958552308
24.5 0.999999959900642
24.55 0.999999961205114
24.6 0.99999996246715
24.65 0.999999963688131
24.7 0.999999964869392
24.75 0.999999966012225
24.8 0.999999967117881
24.85 0.999999968187569
24.9 0.999999969222459
24.95 0.999999970223683
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/absu-Ex3-cas2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-27.445, xmax=27.445,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle |u|\)},
ymin=0.0329022728376227, ymax=1.05667369624347,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 0.999999999993337
-24.9 0.999999999987118
-24.85 0.999999999981514
-24.8 0.99999999997669
-24.75 0.999999999972803
-24.7 0.999999999969998
-24.65 0.99999999996841
-24.6 0.99999999996816
-24.55 0.99999999996935
-24.5 0.999999999972067
-24.45 0.999999999976378
-24.4 0.999999999982328
-24.35 0.999999999989936
-24.3 0.999999999999202
-24.25 1.0000000000101
-24.2 1.00000000002256
-24.15 1.00000000003651
-24.1 1.00000000005184
-24.05 1.0000000000684
-24 1.00000000008602
-23.95 1.0000000001045
-23.9 1.00000000012362
-23.85 1.00000000014311
-23.8 1.0000000001627
-23.75 1.00000000018207
-23.7 1.00000000020091
-23.65 1.00000000021886
-23.6 1.00000000023557
-23.55 1.00000000025064
-23.5 1.00000000026371
-23.45 1.00000000027439
-23.4 1.00000000028227
-23.35 1.00000000028699
-23.3 1.00000000028818
-23.25 1.00000000028547
-23.2 1.00000000027855
-23.15 1.00000000026711
-23.1 1.00000000025089
-23.05 1.00000000022968
-23 1.0000000002033
-22.95 1.00000000017164
-22.9 1.00000000013465
-22.85 1.00000000009236
-22.8 1.00000000004486
-22.75 0.99999999999232
-22.7 0.999999999935003
-22.65 0.999999999873256
-22.6 0.999999999807518
-22.55 0.999999999738319
-22.5 0.999999999666285
-22.45 0.999999999592136
-22.4 0.999999999516682
-22.35 0.999999999440824
-22.3 0.999999999365549
-22.25 0.999999999291921
-22.2 0.999999999221079
-22.15 0.999999999154222
-22.1 0.999999999092605
-22.05 0.999999999037524
-22 0.9999999989903
-21.95 0.999999998952269
-21.9 0.999999998924762
-21.85 0.999999998909089
-21.8 0.999999998906517
-21.75 0.999999998918253
-21.7 0.999999998945424
-21.65 0.999999998989048
-21.6 0.99999999905002
-21.55 0.999999999129086
-21.5 0.999999999226817
-21.45 0.999999999343593
-21.4 0.999999999479575
-21.35 0.999999999634688
-21.3 0.999999999808603
-21.25 1.00000000000071
-21.2 1.00000000021012
-21.15 1.00000000043562
-21.1 1.00000000067571
-21.05 1.00000000092854
-21 1.00000000119195
-20.95 1.00000000146345
-20.9 1.00000000174023
-20.85 1.00000000201915
-20.8 1.00000000229679
-20.75 1.00000000256942
-20.7 1.00000000283308
-20.65 1.00000000308356
-20.6 1.00000000331646
-20.55 1.00000000352721
-20.5 1.00000000371113
-20.45 1.00000000386349
-20.4 1.00000000397953
-20.35 1.00000000405457
-20.3 1.000000004084
-20.25 1.00000000406344
-20.2 1.00000000398874
-20.15 1.00000000385608
-20.1 1.00000000366206
-20.05 1.00000000340376
-20 1.0000000030788
-19.95 1.00000000268548
-19.9 1.0000000022228
-19.85 1.00000000169054
-19.8 1.00000000108935
-19.75 1.00000000042083
-19.7 0.999999999687537
-19.65 0.999999998893083
-19.6 0.999999998042162
-19.55 0.999999997140584
-19.5 0.999999996195299
-19.45 0.999999995214409
-19.4 0.99999999420716
-19.35 0.999999993183931
-19.3 0.999999992156194
-19.25 0.999999991136471
-19.2 0.999999990138261
-19.15 0.999999989175961
-19.1 0.999999988264763
-19.05 0.999999987420527
-19 0.999999986659649
-18.95 0.999999985998902
-18.9 0.999999985455258
-18.85 0.999999985045695
-18.8 0.999999984786993
-18.75 0.999999984695507
-18.7 0.99999998478693
-18.65 0.999999985076046
-18.6 0.999999985576469
-18.55 0.999999986300379
-18.5 0.999999987258251
-18.45 0.999999988458585
-18.4 0.999999989907631
-18.35 0.999999991609125
-18.3 0.999999993564035
-18.25 0.999999995770309
-18.2 0.999999998222649
-18.15 1.0000000009123
-18.1 1.00000000382688
-18.05 1.00000000695018
-18 1.00000001026211
-17.95 1.00000001373854
-17.9 1.0000000173513
-17.85 1.00000002106817
-17.8 1.00000002485292
-17.75 1.0000000286654
-17.7 1.00000003246174
-17.65 1.0000000361945
-17.6 1.00000003981297
-17.55 1.00000004326352
-17.5 1.00000004648997
-17.45 1.00000004943404
-17.4 1.00000005203592
-17.35 1.00000005423477
-17.3 1.00000005596946
-17.25 1.00000005717917
-17.2 1.00000005780421
-17.15 1.00000005778678
-17.1 1.00000005707184
-17.05 1.00000005560796
-17 1.00000005334827
-16.95 1.00000005025133
-16.9 1.00000004628212
-16.85 1.00000004141299
-16.8 1.00000003562454
-16.75 1.0000000289066
-16.7 1.00000002125907
-16.65 1.00000001269276
-16.6 1.00000000323022
-16.55 0.999999992906374
-16.5 0.999999981769193
-16.45 0.999999969880197
-16.4 0.999999957314871
-16.35 0.999999944162937
-16.3 0.9999999305285
-16.25 0.999999916530028
-16.2 0.999999902300175
-16.15 0.99999988798542
-16.1 0.99999987374552
-16.05 0.999999859752772
-16 0.999999846191067
-15.95 0.999999833254734
-15.9 0.999999821147177
-15.85 0.999999810079297
-15.8 0.999999800267694
-15.75 0.999999791932674
-15.7 0.999999785296036
-15.65 0.99999978057868
-15.6 0.999999777998017
-15.55 0.999999777765223
-15.5 0.999999780082329
-15.45 0.999999785139194
-15.4 0.999999793110357
-15.35 0.999999804151814
-15.3 0.999999818397747
-15.25 0.999999835957224
-15.2 0.999999856910923
-15.15 0.999999881307905
-15.1 0.999999909162481
-15.05 0.999999940451211
-15 0.999999975110086
-14.95 1.00000001303193
-14.9 1.00000005406407
-14.85 1.00000009800633
-14.8 1.00000014460937
-14.75 1.00000019357345
-14.7 1.00000024454766
-14.65 1.00000029712961
-14.6 1.00000035086569
-14.55 1.00000040525193
-14.5 1.00000045973541
-14.45 1.0000005137164
-14.4 1.00000056655112
-14.35 1.00000061755522
-14.3 1.000000666008
-14.25 1.00000071115729
-14.2 1.00000075222517
-14.15 1.00000078841433
-14.1 1.00000081891515
-14.05 1.00000084291357
-14 1.0000008595995
-13.95 1.00000086817596
-13.9 1.00000086786876
-13.85 1.00000085793675
-13.8 1.0000008376824
-13.75 1.00000080646299
-13.7 1.00000076370185
-13.65 1.00000070889995
-13.6 1.00000064164758
-13.55 1.00000056163593
-13.5 1.00000046866856
-13.45 1.00000036267266
-13.4 1.00000024370977
-13.35 1.00000011198607
-13.3 0.999999967861865
-13.25 0.99999981186027
-13.2 0.999999644674849
-13.15 0.999999467176094
-13.1 0.999999280416572
-13.05 0.999999085634579
-13 0.999998884256163
-12.95 0.999998677895364
-12.9 0.999998468352522
-12.85 0.999998257610538
-12.8 0.999998047828956
-12.75 0.999997841335765
-12.7 0.999997640616823
-12.65 0.999997448302836
-12.6 0.999997267153828
-12.55 0.999997100041067
-12.5 0.99999694992644
-12.45 0.999996819839276
-12.4 0.999996712850664
-12.35 0.999996632045324
-12.3 0.999996580491127
-12.25 0.999996561206382
-12.2 0.999996577125047
-12.15 0.999996631060047
-12.1 0.999996725664915
-12.05 0.999996863394005
-12 0.999997046461556
-11.95 0.999997276799925
-11.9 0.999997556017322
-11.85 0.999997885355432
-11.8 0.999998265647309
-11.75 0.999998697275988
-11.7 0.999999180134252
-11.65 0.999999713586041
-11.6 1.00000029642997
-11.55 1.00000092686553
-11.5 1.00000160246234
-11.45 1.00000232013324
-11.4 1.00000307611146
-11.35 1.0000038659326
-11.3 1.00000468442187
-11.25 1.00000552568711
-11.2 1.00000638311812
-11.15 1.0000072493927
-11.1 1.0000081164899
-11.05 1.00000897571095
-11 1.00000981770806
-10.95 1.00001063252162
-10.9 1.00001140962592
-10.85 1.00001213798373
-10.8 1.00001280610974
-10.75 1.00001340214305
-10.7 1.0000139139287
-10.65 1.00001432910811
-10.6 1.00001463521827
-10.55 1.00001481979949
-10.5 1.00001487051127
-10.45 1.00001477525587
-10.4 1.00001452230912
-10.35 1.00001410045759
-10.3 1.00001349914167
-10.25 1.00001270860343
-10.2 1.00001172003839
-10.15 1.00001052575025
-10.1 1.00000911930718
-10.05 1.00000749569863
-10 1.00000565149111
-9.95 1.00000358498166
-9.9 1.00000129634738
-9.85 0.999998787789429
-9.8 0.999996063669901
-9.75 0.999993130639754
-9.7 0.999989997756124
-9.65 0.999986676587174
-9.6 0.999983181302691
-9.55 0.999979528748602
-9.5 0.999975738503608
-9.45 0.999971832916161
-9.4 0.999967837120037
-9.35 0.999963779026842
-9.3 0.99995968929384
-9.25 0.999955601265629
-9.2 0.999951550888254
-9.15 0.999947576594542
-9.1 0.999943719159552
-9.05 0.999940021525244
-9 0.999936528593647
-8.95 0.999933286988034
-8.9 0.999930344781842
-8.85 0.999927751195332
-8.8 0.999925556260261
-8.75 0.999923810453113
-8.7 0.999922564297765
-8.65 0.999921867938771
-8.6 0.999921770686777
-8.55 0.999922320537935
-8.5 0.999923563669549
-8.45 0.999925543914527
-8.4 0.999928302217601
-8.35 0.999931876076651
-8.3 0.999936298972834
-8.25 0.999941599793594
-8.2 0.999947802253012
-8.15 0.999954924314294
-8.1 0.999962977619561
-8.05 0.999971966932437
-8 0.999981889599244
-7.95 0.999992735034927
-7.9 1.00000448424009
-7.85 1.00001710935576
-7.8 1.00003057326278
-7.75 1.00004482923278
-7.7 1.000059820638
-7.65 1.00007548072706
-7.6 1.00009173247421
-7.55 1.00010848850923
-7.5 1.00012565113528
-7.45 1.00014311244185
-7.4 1.00016075451988
-7.35 1.00017844978565
-7.3 1.00019606142001
-7.25 1.00021344392905
-7.2 1.0002304438317
-7.15 1.00024690047952
-7.1 1.00026264701318
-7.05 1.0002775114593
-7 1.00029131797099
-6.95 1.00030388821403
-6.9 1.00031504290023
-6.85 1.00032460346793
-6.8 1.00033239390914
-6.75 1.00033824274087
-6.7 1.00034198511761
-6.65 1.00034346508
-6.6 1.00034253793348
-6.55 1.00033907274923
-6.5 1.00033295497774
-6.45 1.00032408916393
-6.4 1.00031240175066
-6.35 1.00029784395568
-6.3 1.00028039470499
-6.25 1.00026006360352
-6.2 1.0002368939219
-6.15 1.00021096557588
-6.1 1.00018239807254
-6.05 1.00015135339525
-6 1.00011803879698
-5.95 1.0000827094688
-5.9 1.00004567104853
-5.85 1.00000728193142
-5.8 0.999967955342784
-5.75 0.999928161129796
-5.7 0.999888427227296
-5.65 0.999849340750211
-5.6 0.999811548662809
-5.55 0.999775757972902
-5.5 0.999742735397062
-5.45 0.999713306441055
-5.4 0.999688353837995
-5.35 0.999668815285287
-5.3 0.999655680420218
-5.25 0.999649986973187
-5.2 0.999652816037024
-5.15 0.999665286390688
-5.1 0.999688547815958
-5.05 0.999723773346505
-5 0.999772150390052
-4.95 0.999834870666285
-4.9 0.999913118905734
-4.85 1.00000806025813
-4.8 1.00012082636276
-4.75 1.00025250003832
-4.7 1.00040409855523
-4.65 1.00057655546027
-4.6 1.00077070093095
-4.55 1.00098724064536
-4.5 1.00122673316329
-4.45 1.00148956582475
-4.4 1.00177592918412
-4.35 1.0020857900107
-4.3 1.00241886290089
-4.25 1.00277458056175
-4.2 1.00315206284251
-4.15 1.00355008460716
-4.1 1.00396704255984
-4.05 1.00440092115376
-4 1.00484925773401
-3.95 1.00530910708569
-3.9 1.0057770055794
-3.85 1.00624893512832
-3.8 1.00672028719236
-3.75 1.00718582708743
-3.7 1.00763965887931
-3.65 1.00807519116357
-3.6 1.00848510405379
-3.55 1.00886131772079
-3.5 1.00919496284413
-3.45 1.00947635335482
-3.4 1.00969496186312
-3.35 1.00983939817828
-3.3 1.00989739133698
-3.25 1.00985577556369
-3.2 1.00970048058916
-3.15 1.00941652675161
-3.1 1.00898802529947
-3.05 1.00839818430307
-3 1.00762932056649
-2.95 1.00666287790838
-2.9 1.00547945215258
-2.85 1.00405882313476
-2.8 1.00237999399084
-2.75 1.00042123794595
-2.7 0.998160152769685
-2.65 0.995573723003925
-2.6 0.992638390005127
-2.55 0.989330129772594
-2.5 0.985624538459714
-2.45 0.981496925386412
-2.4 0.976922413289264
-2.35 0.971876045461636
-2.3 0.966332899350845
-2.25 0.96026820609373
-2.2 0.953657475387304
-2.15 0.946476625008507
-2.1 0.938702114218536
-2.05 0.930311080217266
-2 0.921281476767069
-1.95 0.91159221413729
-1.9 0.901223299764952
-1.85 0.890155979457162
-1.8 0.87837287910785
-1.75 0.865858146649742
-1.7 0.852597593484969
-1.65 0.838578834397202
-1.6 0.823791424942112
-1.55 0.808226995399985
-1.5 0.791879380504737
-1.45 0.774744744329868
-1.4 0.756821699919334
-1.35 0.738111423509995
-1.3 0.718617763517137
-1.25 0.698347344866397
-1.2 0.677309669784101
-1.15 0.655517216847142
-1.1 0.63298554100752
-1.05 0.609733378542453
-1 0.585782762586266
-0.949999999999999 0.561159157303994
-0.899999999999999 0.535891622229305
-0.849999999999998 0.510013023389823
-0.799999999999997 0.483560315529259
-0.75 0.456574931596162
-0.699999999999999 0.429103334430046
-0.649999999999999 0.401197816043601
-0.599999999999998 0.372917680798722
-0.549999999999997 0.344331036445456
-0.5 0.315517573105571
-0.449999999999999 0.286572998475208
-0.399999999999999 0.25761635057935
-0.349999999999998 0.228802514785749
-0.299999999999997 0.200344571020509
-0.25 0.17255553603779
-0.199999999999999 0.145929724585187
-0.149999999999999 0.121304994582926
-0.0999999999999979 0.100170345694871
-0.0499999999999972 0.085082546664788
0 0.0794373375378887
0.0500000000000007 0.0850825466647912
0.100000000000001 0.100170345694876
0.150000000000002 0.121304994582934
0.200000000000003 0.145929724585197
0.25 0.1725555360378
0.300000000000001 0.20034457102052
0.350000000000001 0.228802514785761
0.400000000000002 0.257616350579362
0.450000000000003 0.28657299847522
0.5 0.315517573105584
0.550000000000001 0.344331036445469
0.600000000000001 0.372917680798735
0.650000000000002 0.401197816043615
0.700000000000003 0.42910333443006
0.75 0.456574931596176
0.800000000000001 0.483560315529273
0.850000000000001 0.510013023389837
0.900000000000002 0.535891622229318
0.950000000000003 0.561159157304007
1 0.585782762586279
1.05 0.609733378542465
1.1 0.632985541007531
1.15 0.655517216847152
1.2 0.677309669784111
1.25 0.698347344866407
1.3 0.718617763517146
1.35 0.738111423510004
1.4 0.756821699919342
1.45 0.774744744329876
1.5 0.791879380504745
1.55 0.808226995399992
1.6 0.823791424942118
1.65 0.838578834397209
1.7 0.852597593484975
1.75 0.865858146649747
1.8 0.878372879107855
1.85 0.890155979457166
1.9 0.901223299764955
1.95 0.911592214137294
2 0.921281476767072
2.05 0.930311080217269
2.1 0.938702114218538
2.15 0.946476625008509
2.2 0.953657475387306
2.25 0.960268206093732
2.3 0.966332899350846
2.35 0.971876045461637
2.4 0.976922413289265
2.45 0.981496925386413
2.5 0.985624538459715
2.55 0.989330129772594
2.6 0.992638390005127
2.65 0.995573723003925
2.7 0.998160152769685
2.75 1.00042123794595
2.8 1.00237999399084
2.85 1.00405882313476
2.9 1.00547945215258
2.95 1.00666287790838
3 1.00762932056649
3.05 1.00839818430307
3.1 1.00898802529947
3.15 1.00941652675161
3.2 1.00970048058916
3.25 1.00985577556369
3.3 1.00989739133698
3.35 1.00983939817828
3.4 1.00969496186312
3.45 1.00947635335482
3.5 1.00919496284413
3.55 1.00886131772079
3.6 1.00848510405379
3.65 1.00807519116356
3.7 1.00763965887931
3.75 1.00718582708743
3.8 1.00672028719236
3.85 1.00624893512832
3.9 1.0057770055794
3.95 1.00530910708569
4 1.00484925773401
4.05 1.00440092115376
4.1 1.00396704255984
4.15 1.00355008460716
4.2 1.00315206284251
4.25 1.00277458056175
4.3 1.00241886290089
4.35 1.0020857900107
4.4 1.00177592918412
4.45 1.00148956582475
4.5 1.00122673316329
4.55 1.00098724064536
4.6 1.00077070093095
4.65 1.00057655546027
4.7 1.00040409855523
4.75 1.00025250003832
4.8 1.00012082636276
4.85 1.00000806025813
4.9 0.999913118905734
4.95 0.999834870666285
5 0.999772150390052
5.05 0.999723773346505
5.1 0.999688547815958
5.15 0.999665286390688
5.2 0.999652816037024
5.25 0.999649986973187
5.3 0.999655680420218
5.35 0.999668815285287
5.4 0.999688353837995
5.45 0.999713306441055
5.5 0.999742735397062
5.55 0.999775757972902
5.6 0.999811548662809
5.65 0.999849340750211
5.7 0.999888427227296
5.75 0.999928161129796
5.8 0.999967955342784
5.85 1.00000728193142
5.9 1.00004567104853
5.95 1.0000827094688
6 1.00011803879698
6.05 1.00015135339525
6.1 1.00018239807254
6.15 1.00021096557588
6.2 1.0002368939219
6.25 1.00026006360352
6.3 1.00028039470499
6.35 1.00029784395568
6.4 1.00031240175066
6.45 1.00032408916393
6.5 1.00033295497774
6.55 1.00033907274923
6.6 1.00034253793348
6.65 1.00034346508
6.7 1.00034198511761
6.75 1.00033824274087
6.8 1.00033239390914
6.85 1.00032460346793
6.9 1.00031504290023
6.95 1.00030388821403
7 1.00029131797099
7.05 1.0002775114593
7.1 1.00026264701318
7.15 1.00024690047952
7.2 1.0002304438317
7.25 1.00021344392905
7.3 1.00019606142001
7.35 1.00017844978565
7.4 1.00016075451988
7.45 1.00014311244185
7.5 1.00012565113528
7.55 1.00010848850923
7.6 1.00009173247421
7.65 1.00007548072706
7.7 1.000059820638
7.75 1.00004482923278
7.8 1.00003057326278
7.85 1.00001710935576
7.9 1.00000448424009
7.95 0.999992735034927
8 0.999981889599244
8.05 0.999971966932437
8.1 0.999962977619561
8.15 0.999954924314294
8.2 0.999947802253012
8.25 0.999941599793594
8.3 0.999936298972834
8.35 0.999931876076651
8.4 0.999928302217601
8.45 0.999925543914527
8.5 0.999923563669549
8.55 0.999922320537935
8.6 0.999921770686777
8.65 0.999921867938771
8.7 0.999922564297765
8.75 0.999923810453113
8.8 0.999925556260261
8.85 0.999927751195332
8.9 0.999930344781842
8.95 0.999933286988034
9 0.999936528593647
9.05 0.999940021525244
9.1 0.999943719159552
9.15 0.999947576594542
9.2 0.999951550888254
9.25 0.999955601265629
9.3 0.99995968929384
9.35 0.999963779026842
9.4 0.999967837120037
9.45 0.999971832916161
9.5 0.999975738503608
9.55 0.999979528748602
9.6 0.999983181302691
9.65 0.999986676587174
9.7 0.999989997756124
9.75 0.999993130639754
9.8 0.999996063669901
9.85 0.999998787789429
9.9 1.00000129634738
9.95 1.00000358498166
10 1.00000565149111
10.05 1.00000749569863
10.1 1.00000911930718
10.15 1.00001052575025
10.2 1.00001172003839
10.25 1.00001270860343
10.3 1.00001349914167
10.35 1.00001410045759
10.4 1.00001452230912
10.45 1.00001477525587
10.5 1.00001487051127
10.55 1.00001481979949
10.6 1.00001463521827
10.65 1.00001432910811
10.7 1.0000139139287
10.75 1.00001340214305
10.8 1.00001280610974
10.85 1.00001213798373
10.9 1.00001140962592
10.95 1.00001063252162
11 1.00000981770806
11.05 1.00000897571095
11.1 1.0000081164899
11.15 1.0000072493927
11.2 1.00000638311812
11.25 1.00000552568711
11.3 1.00000468442187
11.35 1.0000038659326
11.4 1.00000307611146
11.45 1.00000232013324
11.5 1.00000160246234
11.55 1.00000092686553
11.6 1.00000029642997
11.65 0.999999713586041
11.7 0.999999180134252
11.75 0.999998697275988
11.8 0.999998265647309
11.85 0.999997885355432
11.9 0.999997556017322
11.95 0.999997276799925
12 0.999997046461556
12.05 0.999996863394005
12.1 0.999996725664915
12.15 0.999996631060047
12.2 0.999996577125047
12.25 0.999996561206382
12.3 0.999996580491127
12.35 0.999996632045324
12.4 0.999996712850664
12.45 0.999996819839276
12.5 0.99999694992644
12.55 0.999997100041067
12.6 0.999997267153828
12.65 0.999997448302836
12.7 0.999997640616823
12.75 0.999997841335765
12.8 0.999998047828956
12.85 0.999998257610538
12.9 0.999998468352522
12.95 0.999998677895364
13 0.999998884256163
13.05 0.999999085634579
13.1 0.999999280416572
13.15 0.999999467176094
13.2 0.999999644674849
13.25 0.99999981186027
13.3 0.999999967861865
13.35 1.00000011198607
13.4 1.00000024370977
13.45 1.00000036267266
13.5 1.00000046866856
13.55 1.00000056163593
13.6 1.00000064164758
13.65 1.00000070889995
13.7 1.00000076370185
13.75 1.00000080646299
13.8 1.0000008376824
13.85 1.00000085793675
13.9 1.00000086786876
13.95 1.00000086817596
14 1.0000008595995
14.05 1.00000084291357
14.1 1.00000081891515
14.15 1.00000078841433
14.2 1.00000075222517
14.25 1.00000071115729
14.3 1.000000666008
14.35 1.00000061755522
14.4 1.00000056655112
14.45 1.0000005137164
14.5 1.00000045973541
14.55 1.00000040525193
14.6 1.00000035086569
14.65 1.00000029712961
14.7 1.00000024454766
14.75 1.00000019357345
14.8 1.00000014460937
14.85 1.00000009800633
14.9 1.00000005406407
14.95 1.00000001303193
15 0.999999975110086
15.05 0.999999940451211
15.1 0.999999909162481
15.15 0.999999881307905
15.2 0.999999856910923
15.25 0.999999835957224
15.3 0.999999818397747
15.35 0.999999804151814
15.4 0.999999793110357
15.45 0.999999785139194
15.5 0.999999780082329
15.55 0.999999777765223
15.6 0.999999777998017
15.65 0.99999978057868
15.7 0.999999785296036
15.75 0.999999791932674
15.8 0.999999800267694
15.85 0.999999810079297
15.9 0.999999821147177
15.95 0.999999833254734
16 0.999999846191067
16.05 0.999999859752772
16.1 0.99999987374552
16.15 0.99999988798542
16.2 0.999999902300175
16.25 0.999999916530028
16.3 0.9999999305285
16.35 0.999999944162937
16.4 0.999999957314871
16.45 0.999999969880197
16.5 0.999999981769193
16.55 0.999999992906374
16.6 1.00000000323022
16.65 1.00000001269276
16.7 1.00000002125907
16.75 1.0000000289066
16.8 1.00000003562454
16.85 1.00000004141299
16.9 1.00000004628212
16.95 1.00000005025133
17 1.00000005334827
17.05 1.00000005560796
17.1 1.00000005707184
17.15 1.00000005778678
17.2 1.00000005780421
17.25 1.00000005717917
17.3 1.00000005596946
17.35 1.00000005423477
17.4 1.00000005203592
17.45 1.00000004943404
17.5 1.00000004648997
17.55 1.00000004326352
17.6 1.00000003981297
17.65 1.0000000361945
17.7 1.00000003246174
17.75 1.0000000286654
17.8 1.00000002485292
17.85 1.00000002106817
17.9 1.0000000173513
17.95 1.00000001373854
18 1.00000001026211
18.05 1.00000000695018
18.1 1.00000000382688
18.15 1.0000000009123
18.2 0.999999998222649
18.25 0.999999995770309
18.3 0.999999993564035
18.35 0.999999991609125
18.4 0.999999989907631
18.45 0.999999988458585
18.5 0.999999987258251
18.55 0.999999986300379
18.6 0.999999985576469
18.65 0.999999985076046
18.7 0.99999998478693
18.75 0.999999984695507
18.8 0.999999984786993
18.85 0.999999985045695
18.9 0.999999985455258
18.95 0.999999985998902
19 0.999999986659649
19.05 0.999999987420527
19.1 0.999999988264763
19.15 0.999999989175961
19.2 0.999999990138261
19.25 0.999999991136471
19.3 0.999999992156194
19.35 0.999999993183931
19.4 0.99999999420716
19.45 0.999999995214409
19.5 0.999999996195299
19.55 0.999999997140584
19.6 0.999999998042162
19.65 0.999999998893083
19.7 0.999999999687537
19.75 1.00000000042083
19.8 1.00000000108935
19.85 1.00000000169054
19.9 1.0000000022228
19.95 1.00000000268548
20 1.0000000030788
20.05 1.00000000340376
20.1 1.00000000366206
20.15 1.00000000385608
20.2 1.00000000398874
20.25 1.00000000406344
20.3 1.000000004084
20.35 1.00000000405457
20.4 1.00000000397953
20.45 1.00000000386349
20.5 1.00000000371113
20.55 1.00000000352721
20.6 1.00000000331646
20.65 1.00000000308356
20.7 1.00000000283308
20.75 1.00000000256942
20.8 1.00000000229679
20.85 1.00000000201915
20.9 1.00000000174023
20.95 1.00000000146345
21 1.00000000119195
21.05 1.00000000092854
21.1 1.00000000067571
21.15 1.00000000043562
21.2 1.00000000021012
21.25 1.00000000000071
21.3 0.999999999808603
21.35 0.999999999634688
21.4 0.999999999479575
21.45 0.999999999343593
21.5 0.999999999226817
21.55 0.999999999129086
21.6 0.99999999905002
21.65 0.999999998989048
21.7 0.999999998945424
21.75 0.999999998918253
21.8 0.999999998906517
21.85 0.999999998909089
21.9 0.999999998924762
21.95 0.999999998952269
22 0.9999999989903
22.05 0.999999999037524
22.1 0.999999999092605
22.15 0.999999999154222
22.2 0.999999999221079
22.25 0.999999999291921
22.3 0.999999999365549
22.35 0.999999999440824
22.4 0.999999999516682
22.45 0.999999999592136
22.5 0.999999999666285
22.55 0.999999999738319
22.6 0.999999999807518
22.65 0.999999999873256
22.7 0.999999999935003
22.75 0.99999999999232
22.8 1.00000000004486
22.85 1.00000000009236
22.9 1.00000000013465
22.95 1.00000000017164
23 1.0000000002033
23.05 1.00000000022968
23.1 1.00000000025089
23.15 1.00000000026711
23.2 1.00000000027855
23.25 1.00000000028547
23.3 1.00000000028818
23.35 1.00000000028699
23.4 1.00000000028227
23.45 1.00000000027439
23.5 1.00000000026371
23.55 1.00000000025064
23.6 1.00000000023557
23.65 1.00000000021886
23.7 1.00000000020091
23.75 1.00000000018207
23.8 1.0000000001627
23.85 1.00000000014311
23.9 1.00000000012362
23.95 1.0000000001045
24 1.00000000008602
24.05 1.0000000000684
24.1 1.00000000005184
24.15 1.00000000003651
24.2 1.00000000002256
24.25 1.0000000000101
24.3 0.999999999999202
24.35 0.999999999989936
24.4 0.999999999982328
24.45 0.999999999976378
24.5 0.999999999972067
24.55 0.99999999996935
24.6 0.99999999996816
24.65 0.99999999996841
24.7 0.999999999969998
24.75 0.999999999972803
24.8 0.99999999997669
24.85 0.999999999981514
24.9 0.999999999987118
24.95 0.999999999993337
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 1.00000000001153
-24.9 1.00000000002353
-24.85 1.00000000003606
-24.8 1.00000000004917
-24.75 1.00000000006288
-24.7 1.00000000007721
-24.65 1.00000000009216
-24.6 1.0000000001077
-24.55 1.00000000012376
-24.5 1.00000000014028
-24.45 1.00000000015714
-24.4 1.00000000017422
-24.35 1.00000000019136
-24.3 1.00000000020838
-24.25 1.00000000022506
-24.2 1.00000000024118
-24.15 1.00000000025647
-24.1 1.00000000027065
-24.05 1.00000000028345
-24 1.00000000029453
-23.95 1.00000000030359
-23.9 1.00000000031029
-23.85 1.0000000003143
-23.8 1.00000000031529
-23.75 1.00000000031295
-23.7 1.00000000030695
-23.65 1.00000000029702
-23.6 1.00000000028288
-23.55 1.00000000026429
-23.5 1.00000000024107
-23.45 1.00000000021304
-23.4 1.00000000018011
-23.35 1.00000000014223
-23.3 1.0000000000994
-23.25 1.00000000005171
-23.2 0.999999999999299
-23.15 0.999999999942395
-23.1 0.999999999881305
-23.05 0.999999999816416
-23 0.999999999748204
-22.95 0.999999999677229
-22.9 0.999999999604138
-22.85 0.999999999529667
-22.8 0.99999999945463
-22.75 0.999999999379926
-22.7 0.999999999306526
-22.65 0.999999999235474
-22.6 0.999999999167875
-22.55 0.999999999104884
-22.5 0.999999999047704
-22.45 0.999999998997566
-22.4 0.999999998955719
-22.35 0.999999998923418
-22.3 0.999999998901902
-22.25 0.999999998892383
-22.2 0.999999998896027
-22.15 0.999999998913932
-22.1 0.999999998947112
-22.05 0.999999998996473
-22 0.999999999062797
-21.95 0.999999999146718
-21.9 0.999999999248705
-21.85 0.999999999369035
-21.8 0.999999999507784
-21.75 0.999999999664798
-21.7 0.999999999839684
-21.65 1.00000000003179
-21.6 1.00000000024019
-21.55 1.00000000046368
-21.5 1.00000000070076
-21.45 1.00000000094963
-21.4 1.00000000120821
-21.35 1.0000000014741
-21.3 1.0000000017446
-21.25 1.00000000201674
-21.2 1.00000000228729
-21.15 1.00000000255272
-21.1 1.00000000280931
-21.05 1.00000000305312
-21 1.00000000328001
-20.95 1.00000000348575
-20.9 1.00000000366595
-20.85 1.00000000381623
-20.8 1.00000000393215
-20.75 1.00000000400935
-20.7 1.00000000404358
-20.65 1.00000000403075
-20.6 1.00000000396699
-20.55 1.00000000384876
-20.5 1.00000000367286
-20.45 1.00000000343654
-20.4 1.00000000313755
-20.35 1.00000000277422
-20.3 1.00000000234552
-20.25 1.00000000185114
-20.2 1.00000000129153
-20.15 1.00000000066797
-20.1 0.999999999982642
-20.05 0.999999999238637
-20 0.999999998440028
-19.95 0.999999997591886
-19.9 0.999999996700308
-19.85 0.999999995772423
-19.8 0.999999994816395
-19.75 0.999999993841408
-19.7 0.999999992857644
-19.65 0.999999991876238
-19.6 0.999999990909229
-19.55 0.999999989969484
-19.5 0.99999998907062
-19.45 0.999999988226898
-19.4 0.999999987453107
-19.35 0.999999986764435
-19.3 0.999999986176317
-19.25 0.999999985704274
-19.2 0.999999985363739
-19.15 0.99999998516986
-19.1 0.999999985137306
-19.05 0.999999985280049
-19 0.999999985611143
-18.95 0.999999986142498
-18.9 0.999999986884643
-18.85 0.99999998784649
-18.8 0.999999989035099
-18.75 0.999999990455444
-18.7 0.999999992110182
-18.65 0.999999993999435
-18.6 0.99999999612058
-18.55 0.999999998468061
-18.5 1.00000000103321
-18.45 1.00000000380408
-18.4 1.00000000676537
-18.35 1.00000000989826
-18.3 1.00000001318038
-18.25 1.00000001658579
-18.2 1.00000002008496
-18.15 1.00000002364485
-18.1 1.00000002722899
-18.05 1.00000003079763
-18 1.00000003430791
-17.95 1.00000003771414
-17.9 1.00000004096806
-17.85 1.00000004401919
-17.8 1.00000004681527
-17.75 1.00000004930265
-17.7 1.00000005142684
-17.65 1.00000005313303
-17.6 1.00000005436674
-17.55 1.0000000550744
-17.5 1.00000005520408
-17.45 1.00000005470618
-17.4 1.00000005353423
-17.35 1.0000000516456
-17.3 1.00000004900234
-17.25 1.00000004557199
-17.2 1.00000004132835
-17.15 1.0000000362523
-17.1 1.00000003033259
-17.05 1.00000002356658
-17 1.00000001596098
-16.95 1.00000000753252
-16.9 0.999999998308541
-16.85 0.999999988327589
-16.8 0.999999977639836
-16.75 0.999999966307473
-16.7 0.999999954404976
-16.65 0.999999942019259
-16.6 0.999999929249704
-16.55 0.999999916208055
-16.5 0.999999903018167
-16.45 0.999999889815602
-16.4 0.999999876747068
-16.35 0.999999863969687
-16.3 0.999999851650096
-16.25 0.999999839963369
-16.2 0.99999982909177
-16.15 0.999999819223319
-16.1 0.999999810550197
-16.05 0.999999803266969
-16 0.99999979756865
-15.95 0.999999793648612
-15.9 0.999999791696347
-15.85 0.999999791895096
-15.8 0.999999794419362
-15.75 0.999999799432326
-15.7 0.999999807083179
-15.65 0.999999817504399
-15.6 0.999999830808998
-15.55 0.99999984708776
-15.5 0.999999866406505
-15.45 0.999999888803405
-15.4 0.999999914286392
-15.35 0.999999942830678
-15.3 0.999999974376441
-15.25 1.0000000088267
-15.2 1.0000000460454
-15.15 1.00000008585583
-15.1 1.00000012803923
-15.05 1.00000017233386
-15 1.00000021843439
-14.95 1.00000026599166
-14.9 1.00000031461297
-14.85 1.00000036386281
-14.8 1.00000041326408
-14.75 1.00000046229981
-14.7 1.00000051041557
-14.65 1.00000055702225
-14.6 1.0000006014996
-14.55 1.00000064320025
-14.5 1.00000068145436
-14.45 1.00000071557488
-14.4 1.00000074486337
-14.35 1.00000076861637
-14.3 1.00000078613237
-14.25 1.00000079671919
-14.2 1.00000079970199
-14.15 1.00000079443155
-14.1 1.00000078029302
-14.05 1.000000756715
-14 1.00000072317882
-13.95 1.00000067922801
-13.9 1.0000006244779
-13.85 1.00000055862518
-13.8 1.00000048145742
-13.75 1.00000039286232
-13.7 1.00000029283677
-13.65 1.0000001814954
-13.6 1.00000005907867
-13.55 0.999999925960276
-13.5 0.9999997826538
-13.45 0.999999629818493
-13.4 0.999999468264013
-13.35 0.999999298954047
-13.3 0.999999123008669
-13.25 0.999998941705337
-13.2 0.999998756478403
-13.15 0.999998568917032
-13.1 0.999998380761448
-13.05 0.999998193897391
-13 0.999998010348742
-12.95 0.999997832268217
-12.9 0.999997661926099
-12.85 0.999997501696968
-12.8 0.999997354044404
-12.75 0.999997221503655
-12.7 0.999997106662307
-12.65 0.999997012138963
-12.6 0.999996940560011
-12.55 0.999996894534554
-12.5 0.999996876627598
-12.45 0.999996889331628
-12.4 0.999996935036724
-12.35 0.999997015999386
-12.3 0.999997134310268
-12.25 0.999997291861037
-12.2 0.999997490310616
-12.15 0.999997731051058
-12.1 0.999998015173365
-12.05 0.999998343433539
-12 0.999998716219218
-11.95 0.999999133517227
-11.9 0.99999959488242
-11.85 1.00000009940819
-11.8 1.00000064569902
-11.75 1.00000123184551
-11.7 1.00000185540225
-11.65 1.00000251336893
-11.6 1.00000320217515
-11.55 1.00000391766932
-11.5 1.00000465511192
-11.45 1.00000540917371
-11.4 1.0000061739391
-11.35 1.00000694291502
-11.3 1.0000077090457
-11.25 1.0000084647336
-11.2 1.00000920186667
-11.15 1.0000099118523
-11.1 1.000010585658
-11.05 1.00001121385901
-11 1.00001178669286
-10.95 1.00001229412095
-10.9 1.00001272589705
-10.85 1.0000130716427
-10.8 1.00001332092917
-10.75 1.000013463366
-10.7 1.00001348869554
-10.65 1.00001338689328
-10.6 1.00001314827341
-10.55 1.00001276359921
-10.5 1.00001222419744
-10.45 1.00001152207627
-10.4 1.00001065004585
-10.35 1.00000960184066
-10.3 1.00000837224288
-10.25 1.00000695720562
-10.2 1.00000535397511
-10.15 1.0000035612106
-10.1 1.00000157910098
-10.05 0.999999409476781
-10 0.999997055916256
-9.95 0.999994523844435
-9.9 0.999991820623646
-9.85 0.999988955634245
-9.8 0.999985940344188
-9.75 0.999982788366092
-9.7 0.999979515500432
-9.65 0.999976139763566
-9.6 0.999972681399306
-9.55 0.999969162872772
-9.5 0.999965608845385
-9.45 0.999962046129861
-9.4 0.999958503624209
-9.35 0.999955012223804
-9.3 0.999951604710734
-9.25 0.999948315619751
-9.2 0.999945181080278
-9.15 0.99994223863412
-9.1 0.999939527028647
-9.05 0.999937085985451
-9 0.999934955944619
-8.95 0.999933177785042
-8.9 0.999931792521319
-8.85 0.999930840978115
-8.8 0.999930363443026
-8.75 0.999930399299272
-8.7 0.999930986639797
-8.65 0.999932161864588
-8.6 0.999933959263342
-8.55 0.999936410585819
-8.5 0.999939544602545
-8.45 0.999943386658753
-8.4 0.999947958224748
-8.35 0.999953276446149
-8.3 0.999959353697674
-8.25 0.999966197144457
-8.2 0.999973808315054
-8.15 0.999982182690571
-8.1 0.999991309314532
-8.05 1.00000117042832
-8 1.00001174113717
-7.95 1.00002298911192
-7.9 1.00003487433165
-7.85 1.00004734887289
-7.8 1.00006035675042
-7.75 1.00007383381561
-7.7 1.00008770771747
-7.65 1.00010189793201
-7.6 1.00011631586534
-7.55 1.0001308650357
-7.5 1.00014544133965
-7.45 1.00015993340727
-7.4 1.00017422305111
-7.35 1.00018818581319
-7.3 1.0002016916142
-7.25 1.00021460550834
-7.2 1.00022678854709
-7.15 1.00023809875443
-7.1 1.00024839221559
-7.05 1.00025752428075
-7 1.00026535088417
-6.95 1.00027172997893
-6.9 1.00027652308605
-6.85 1.00027959695626
-6.8 1.00028082534152
-6.75 1.00028009087241
-6.7 1.00027728703631
-6.65 1.00027232025016
-6.6 1.00026511202035
-6.55 1.00025560118074
-6.5 1.00024374619888
-6.45 1.00022952753832
-6.4 1.00021295006408
-6.35 1.00019404547621
-6.3 1.00017287475497
-6.25 1.00014953059926
-6.2 1.00012413983831
-6.15 1.00009686579459
-6.1 1.0000679105742
-6.05 1.00003751725887
-6 1.00000597197182
-5.95 0.999973605787835
-5.9 0.999940796455584
-5.85 0.999907969898525
-5.8 0.999875601458487
-5.75 0.999844216844095
-5.7 0.999814392744251
-5.65 0.999786757064917
-5.6 0.999761988745649
-5.55 0.999740817110553
-5.5 0.999724020706719
-5.45 0.999712425581674
-5.4 0.99970690295012
-5.35 0.999708366199061
-5.3 0.999717767179601
-5.25 0.999736091733033
-5.2 0.999764354398602
-5.15 0.999803592250345
-5.1 0.99985485781088
-5.05 0.999919210990911
-5 0.999997710004568
-4.95 1.00009140121265
-4.9 1.00020130784827
-4.85 1.00032841758261
-4.8 1.00047366889213
-4.75 1.00063793619334
-4.7 1.00082201371629
-4.65 1.00102659809421
-4.6 1.0012522696537
-4.55 1.00149947239765
-4.5 1.001768492682
-4.45 1.00205943659722
-4.4 1.00237220607601
-4.35 1.00270647376066
-4.3 1.00306165667614
-4.25 1.00343688876887
-4.2 1.00383099238566
-4.15 1.00424244878308
-4.1 1.00466936777432
-4.05 1.00510945663745
-4 1.00555998842777
-3.95 1.0060177698555
-3.9 1.00647910890927
-3.85 1.00693978242621
-3.8 1.00739500382896
-3.75 1.00783939127065
-3.7 1.00826693644849
-3.65 1.00867097436686
-3.6 1.00904415434958
-3.55 1.00937841261962
-3.5 1.00966494678147
-3.45 1.00989419255706
-3.4 1.01005580313987
-3.35 1.01013863154321
-3.3 1.01013071632761
-3.25 1.01001927109801
-3.2 1.00979067816365
-3.15 1.00943048675237
-3.1 1.00892341616514
-3.05 1.00825336424668
-3 1.00740342153311
-2.95 1.0063558914173
-2.9 1.00509231664781
-2.85 1.00359351244629
-2.8 1.00183960649241
-2.75 0.99981008598416
-2.7 0.997483851934768
-2.65 0.99483928081639
-2.6 0.991854293604945
-2.55 0.98850643222118
-2.5 0.984772943300521
-2.45 0.98063086915982
-2.4 0.976057145763615
-2.35 0.971028707427615
-2.3 0.965522597934354
-2.25 0.959516087677457
-2.2 0.952986796399344
-2.15 0.945912821045548
-2.1 0.938272868231041
-2.05 0.930046390803982
-2 0.921213728003183
-1.95 0.911756248736865
-1.9 0.901656497555686
-1.85 0.890898342942096
-1.8 0.879467127582778
-1.75 0.867349820332311
-1.7 0.854535169626461
-1.65 0.841013858182882
-1.6 0.826778658957143
-1.55 0.811824592520821
-1.5 0.796149086310589
-1.45 0.779752136578279
-1.4 0.762636474372629
-1.35 0.744807737532961
-1.3 0.726274651514731
-1.25 0.707049222954229
-1.2 0.687146951295087
-1.15 0.666587065654289
-1.1 0.645392796556754
-1.05 0.623591695434668
-1 0.601216019180581
-0.949999999999999 0.578303202999577
-0.899999999999999 0.554896452945997
-0.849999999999998 0.531045500730534
-0.799999999999997 0.506807578875032
-0.75 0.48224869577797
-0.699999999999999 0.457445320021376
-0.649999999999999 0.432486624197927
-0.599999999999998 0.407477493885015
-0.549999999999997 0.382542579516547
-0.5 0.357831755959056
-0.449999999999999 0.333527441955625
-0.399999999999999 0.309854271901537
-0.349999999999998 0.287091483059278
-0.299999999999997 0.26558780506995
-0.25 0.245777072484242
-0.199999999999999 0.228189390182971
-0.149999999999999 0.213446858556893
-0.0999999999999979 0.202226283813311
-0.0499999999999972 0.195171725642824
0 0.192760787666223
0.0500000000000007 0.195171725642825
0.100000000000001 0.202226283813312
0.150000000000002 0.213446858556894
0.200000000000003 0.228189390182973
0.25 0.245777072484244
0.300000000000001 0.265587805069951
0.350000000000001 0.287091483059279
0.400000000000002 0.309854271901538
0.450000000000003 0.333527441955626
0.5 0.357831755959057
0.550000000000001 0.382542579516547
0.600000000000001 0.407477493885015
0.650000000000002 0.432486624197927
0.700000000000003 0.457445320021376
0.75 0.48224869577797
0.800000000000001 0.506807578875031
0.850000000000001 0.531045500730533
0.900000000000002 0.554896452945996
0.950000000000003 0.578303202999575
1 0.601216019180579
1.05 0.623591695434666
1.1 0.645392796556752
1.15 0.666587065654288
1.2 0.687146951295086
1.25 0.707049222954228
1.3 0.72627465151473
1.35 0.74480773753296
1.4 0.762636474372628
1.45 0.779752136578278
1.5 0.796149086310588
1.55 0.81182459252082
1.6 0.826778658957142
1.65 0.841013858182881
1.7 0.85453516962646
1.75 0.86734982033231
1.8 0.879467127582777
1.85 0.890898342942095
1.9 0.901656497555685
1.95 0.911756248736864
2 0.921213728003182
2.05 0.930046390803981
2.1 0.93827286823104
2.15 0.945912821045547
2.2 0.952986796399344
2.25 0.959516087677457
2.3 0.965522597934353
2.35 0.971028707427614
2.4 0.976057145763614
2.45 0.98063086915982
2.5 0.98477294330052
2.55 0.98850643222118
2.6 0.991854293604945
2.65 0.994839280816389
2.7 0.997483851934768
2.75 0.99981008598416
2.8 1.00183960649241
2.85 1.00359351244629
2.9 1.00509231664781
2.95 1.0063558914173
3 1.00740342153311
3.05 1.00825336424668
3.1 1.00892341616514
3.15 1.00943048675237
3.2 1.00979067816365
3.25 1.01001927109801
3.3 1.01013071632761
3.35 1.01013863154321
3.4 1.01005580313987
3.45 1.00989419255706
3.5 1.00966494678147
3.55 1.00937841261962
3.6 1.00904415434958
3.65 1.00867097436686
3.7 1.00826693644849
3.75 1.00783939127065
3.8 1.00739500382896
3.85 1.00693978242621
3.9 1.00647910890927
3.95 1.0060177698555
4 1.00555998842777
4.05 1.00510945663745
4.1 1.00466936777432
4.15 1.00424244878308
4.2 1.00383099238566
4.25 1.00343688876887
4.3 1.00306165667614
4.35 1.00270647376066
4.4 1.00237220607601
4.45 1.00205943659722
4.5 1.001768492682
4.55 1.00149947239765
4.6 1.0012522696537
4.65 1.00102659809421
4.7 1.00082201371629
4.75 1.00063793619334
4.8 1.00047366889213
4.85 1.00032841758261
4.9 1.00020130784827
4.95 1.00009140121265
5 0.999997710004568
5.05 0.999919210990911
5.1 0.99985485781088
5.15 0.999803592250344
5.2 0.999764354398602
5.25 0.999736091733033
5.3 0.999717767179601
5.35 0.999708366199061
5.4 0.99970690295012
5.45 0.999712425581674
5.5 0.999724020706719
5.55 0.999740817110553
5.6 0.999761988745649
5.65 0.999786757064917
5.7 0.999814392744251
5.75 0.999844216844095
5.8 0.999875601458487
5.85 0.999907969898525
5.9 0.999940796455584
5.95 0.999973605787835
6 1.00000597197182
6.05 1.00003751725887
6.1 1.0000679105742
6.15 1.00009686579459
6.2 1.00012413983831
6.25 1.00014953059926
6.3 1.00017287475497
6.35 1.00019404547621
6.4 1.00021295006408
6.45 1.00022952753832
6.5 1.00024374619888
6.55 1.00025560118074
6.6 1.00026511202035
6.65 1.00027232025016
6.7 1.00027728703631
6.75 1.00028009087241
6.8 1.00028082534152
6.85 1.00027959695626
6.9 1.00027652308605
6.95 1.00027172997893
7 1.00026535088417
7.05 1.00025752428075
7.1 1.00024839221559
7.15 1.00023809875443
7.2 1.00022678854709
7.25 1.00021460550834
7.3 1.0002016916142
7.35 1.00018818581319
7.4 1.00017422305111
7.45 1.00015993340727
7.5 1.00014544133965
7.55 1.0001308650357
7.6 1.00011631586534
7.65 1.00010189793201
7.7 1.00008770771747
7.75 1.00007383381561
7.8 1.00006035675042
7.85 1.00004734887289
7.9 1.00003487433165
7.95 1.00002298911192
8 1.00001174113717
8.05 1.00000117042832
8.1 0.999991309314532
8.15 0.999982182690571
8.2 0.999973808315054
8.25 0.999966197144457
8.3 0.999959353697674
8.35 0.999953276446149
8.4 0.999947958224748
8.45 0.999943386658753
8.5 0.999939544602545
8.55 0.999936410585819
8.6 0.999933959263342
8.65 0.999932161864588
8.7 0.999930986639797
8.75 0.999930399299272
8.8 0.999930363443026
8.85 0.999930840978115
8.9 0.999931792521319
8.95 0.999933177785042
9 0.999934955944619
9.05 0.999937085985451
9.1 0.999939527028647
9.15 0.99994223863412
9.2 0.999945181080278
9.25 0.999948315619751
9.3 0.999951604710734
9.35 0.999955012223804
9.4 0.999958503624209
9.45 0.999962046129861
9.5 0.999965608845385
9.55 0.999969162872772
9.6 0.999972681399306
9.65 0.999976139763566
9.7 0.999979515500432
9.75 0.999982788366092
9.8 0.999985940344188
9.85 0.999988955634245
9.9 0.999991820623646
9.95 0.999994523844435
10 0.999997055916256
10.05 0.999999409476781
10.1 1.00000157910098
10.15 1.0000035612106
10.2 1.00000535397511
10.25 1.00000695720562
10.3 1.00000837224288
10.35 1.00000960184066
10.4 1.00001065004585
10.45 1.00001152207627
10.5 1.00001222419744
10.55 1.00001276359921
10.6 1.00001314827341
10.65 1.00001338689328
10.7 1.00001348869554
10.75 1.000013463366
10.8 1.00001332092917
10.85 1.0000130716427
10.9 1.00001272589705
10.95 1.00001229412095
11 1.00001178669286
11.05 1.00001121385901
11.1 1.000010585658
11.15 1.0000099118523
11.2 1.00000920186667
11.25 1.0000084647336
11.3 1.0000077090457
11.35 1.00000694291502
11.4 1.0000061739391
11.45 1.00000540917371
11.5 1.00000465511192
11.55 1.00000391766932
11.6 1.00000320217515
11.65 1.00000251336893
11.7 1.00000185540225
11.75 1.00000123184551
11.8 1.00000064569902
11.85 1.00000009940819
11.9 0.99999959488242
11.95 0.999999133517227
12 0.999998716219218
12.05 0.999998343433539
12.1 0.999998015173365
12.15 0.999997731051058
12.2 0.999997490310616
12.25 0.999997291861037
12.3 0.999997134310268
12.35 0.999997015999386
12.4 0.999996935036724
12.45 0.999996889331628
12.5 0.999996876627598
12.55 0.999996894534554
12.6 0.999996940560011
12.65 0.999997012138963
12.7 0.999997106662307
12.75 0.999997221503655
12.8 0.999997354044404
12.85 0.999997501696968
12.9 0.999997661926099
12.95 0.999997832268217
13 0.999998010348742
13.05 0.999998193897391
13.1 0.999998380761448
13.15 0.999998568917032
13.2 0.999998756478403
13.25 0.999998941705337
13.3 0.999999123008669
13.35 0.999999298954047
13.4 0.999999468264013
13.45 0.999999629818493
13.5 0.9999997826538
13.55 0.999999925960276
13.6 1.00000005907867
13.65 1.0000001814954
13.7 1.00000029283677
13.75 1.00000039286232
13.8 1.00000048145742
13.85 1.00000055862518
13.9 1.0000006244779
13.95 1.00000067922801
14 1.00000072317882
14.05 1.000000756715
14.1 1.00000078029302
14.15 1.00000079443155
14.2 1.00000079970199
14.25 1.00000079671919
14.3 1.00000078613237
14.35 1.00000076861637
14.4 1.00000074486337
14.45 1.00000071557488
14.5 1.00000068145436
14.55 1.00000064320025
14.6 1.0000006014996
14.65 1.00000055702225
14.7 1.00000051041557
14.75 1.00000046229981
14.8 1.00000041326408
14.85 1.00000036386281
14.9 1.00000031461297
14.95 1.00000026599166
15 1.00000021843439
15.05 1.00000017233386
15.1 1.00000012803923
15.15 1.00000008585583
15.2 1.0000000460454
15.25 1.0000000088267
15.3 0.999999974376441
15.35 0.999999942830678
15.4 0.999999914286392
15.45 0.999999888803405
15.5 0.999999866406505
15.55 0.99999984708776
15.6 0.999999830808998
15.65 0.999999817504399
15.7 0.999999807083179
15.75 0.999999799432326
15.8 0.999999794419362
15.85 0.999999791895096
15.9 0.999999791696347
15.95 0.999999793648612
16 0.99999979756865
16.05 0.999999803266969
16.1 0.999999810550197
16.15 0.999999819223319
16.2 0.99999982909177
16.25 0.999999839963369
16.3 0.999999851650096
16.35 0.999999863969687
16.4 0.999999876747068
16.45 0.999999889815602
16.5 0.999999903018167
16.55 0.999999916208055
16.6 0.999999929249704
16.65 0.999999942019259
16.7 0.999999954404976
16.75 0.999999966307473
16.8 0.999999977639836
16.85 0.999999988327589
16.9 0.999999998308541
16.95 1.00000000753252
17 1.00000001596098
17.05 1.00000002356658
17.1 1.00000003033259
17.15 1.0000000362523
17.2 1.00000004132835
17.25 1.00000004557199
17.3 1.00000004900234
17.35 1.0000000516456
17.4 1.00000005353423
17.45 1.00000005470618
17.5 1.00000005520408
17.55 1.0000000550744
17.6 1.00000005436674
17.65 1.00000005313303
17.7 1.00000005142684
17.75 1.00000004930265
17.8 1.00000004681527
17.85 1.00000004401919
17.9 1.00000004096806
17.95 1.00000003771414
18 1.00000003430791
18.05 1.00000003079763
18.1 1.00000002722899
18.15 1.00000002364485
18.2 1.00000002008496
18.25 1.00000001658579
18.3 1.00000001318038
18.35 1.00000000989826
18.4 1.00000000676537
18.45 1.00000000380408
18.5 1.00000000103321
18.55 0.999999998468061
18.6 0.99999999612058
18.65 0.999999993999435
18.7 0.999999992110182
18.75 0.999999990455444
18.8 0.999999989035099
18.85 0.99999998784649
18.9 0.999999986884643
18.95 0.999999986142498
19 0.999999985611143
19.05 0.999999985280049
19.1 0.999999985137306
19.15 0.99999998516986
19.2 0.999999985363739
19.25 0.999999985704274
19.3 0.999999986176317
19.35 0.999999986764435
19.4 0.999999987453107
19.45 0.999999988226898
19.5 0.99999998907062
19.55 0.999999989969484
19.6 0.999999990909229
19.65 0.999999991876238
19.7 0.999999992857644
19.75 0.999999993841408
19.8 0.999999994816395
19.85 0.999999995772423
19.9 0.999999996700308
19.95 0.999999997591886
20 0.999999998440028
20.05 0.999999999238637
20.1 0.999999999982642
20.15 1.00000000066797
20.2 1.00000000129153
20.25 1.00000000185114
20.3 1.00000000234552
20.35 1.00000000277422
20.4 1.00000000313755
20.45 1.00000000343654
20.5 1.00000000367286
20.55 1.00000000384876
20.6 1.00000000396699
20.65 1.00000000403075
20.7 1.00000000404358
20.75 1.00000000400935
20.8 1.00000000393215
20.85 1.00000000381623
20.9 1.00000000366595
20.95 1.00000000348575
21 1.00000000328001
21.05 1.00000000305312
21.1 1.00000000280931
21.15 1.00000000255272
21.2 1.00000000228729
21.25 1.00000000201674
21.3 1.0000000017446
21.35 1.0000000014741
21.4 1.00000000120821
21.45 1.00000000094963
21.5 1.00000000070076
21.55 1.00000000046368
21.6 1.00000000024019
21.65 1.00000000003179
21.7 0.999999999839684
21.75 0.999999999664798
21.8 0.999999999507784
21.85 0.999999999369035
21.9 0.999999999248705
21.95 0.999999999146718
22 0.999999999062797
22.05 0.999999998996473
22.1 0.999999998947112
22.15 0.999999998913932
22.2 0.999999998896027
22.25 0.999999998892383
22.3 0.999999998901902
22.35 0.999999998923418
22.4 0.999999998955719
22.45 0.999999998997566
22.5 0.999999999047704
22.55 0.999999999104884
22.6 0.999999999167875
22.65 0.999999999235474
22.7 0.999999999306526
22.75 0.999999999379926
22.8 0.99999999945463
22.85 0.999999999529667
22.9 0.999999999604138
22.95 0.999999999677229
23 0.999999999748204
23.05 0.999999999816416
23.1 0.999999999881305
23.15 0.999999999942395
23.2 0.999999999999299
23.25 1.00000000005171
23.3 1.0000000000994
23.35 1.00000000014223
23.4 1.00000000018011
23.45 1.00000000021304
23.5 1.00000000024107
23.55 1.00000000026429
23.6 1.00000000028288
23.65 1.00000000029702
23.7 1.00000000030695
23.75 1.00000000031295
23.8 1.00000000031529
23.85 1.0000000003143
23.9 1.00000000031029
23.95 1.00000000030359
24 1.00000000029453
24.05 1.00000000028345
24.1 1.00000000027065
24.15 1.00000000025647
24.2 1.00000000024118
24.25 1.00000000022506
24.3 1.00000000020838
24.35 1.00000000019136
24.4 1.00000000017422
24.45 1.00000000015714
24.5 1.00000000014028
24.55 1.00000000012376
24.6 1.0000000001077
24.65 1.00000000009216
24.7 1.00000000007721
24.75 1.00000000006288
24.8 1.00000000004917
24.85 1.00000000003606
24.9 1.00000000002353
24.95 1.00000000001153
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 1.00000000002415
-24.9 1.00000000004685
-24.85 1.00000000006757
-24.8 1.0000000000858
-24.75 1.00000000010105
-24.7 1.00000000011288
-24.65 1.00000000012084
-24.6 1.00000000012454
-24.55 1.00000000012363
-24.5 1.00000000011781
-24.45 1.00000000010683
-24.4 1.00000000009051
-24.35 1.00000000006871
-24.3 1.00000000004138
-24.25 1.00000000000853
-24.2 0.999999999970259
-24.15 0.999999999926725
-24.1 0.999999999878183
-24.05 0.999999999824963
-24 0.999999999767484
-23.95 0.999999999706244
-23.9 0.999999999641828
-23.85 0.9999999995749
-23.8 0.999999999506205
-23.75 0.999999999436561
-23.7 0.999999999366862
-23.65 0.999999999298061
-23.6 0.999999999231174
-23.55 0.999999999167267
-23.5 0.999999999107447
-23.45 0.999999999052854
-23.4 0.999999999004648
-23.35 0.999999998963997
-23.3 0.99999999893207
-23.25 0.999999998910012
-23.2 0.999999998898939
-23.15 0.999999998899921
-23.1 0.999999998913961
-23.05 0.999999998941984
-23 0.999999998984821
-22.95 0.999999999043187
-22.9 0.999999999117669
-22.85 0.999999999208703
-22.8 0.999999999316565
-22.75 0.999999999441354
-22.7 0.999999999582972
-22.65 0.99999999974112
-22.6 0.99999999991528
-22.55 1.00000000010471
-22.5 1.00000000030842
-22.45 1.00000000052519
-22.4 1.00000000075356
-22.35 1.0000000009918
-22.3 1.00000000123795
-22.25 1.00000000148981
-22.2 1.00000000174492
-22.15 1.00000000200062
-22.1 1.00000000225402
-22.05 1.00000000250204
-22 1.00000000274142
-21.95 1.00000000296874
-21.9 1.00000000318047
-21.85 1.00000000337296
-21.8 1.00000000354252
-21.75 1.0000000036854
-21.7 1.00000000379789
-21.65 1.00000000387634
-21.6 1.00000000391717
-21.55 1.00000000391696
-21.5 1.0000000038725
-21.45 1.00000000378082
-21.4 1.00000000363923
-21.35 1.0000000034454
-21.3 1.00000000319743
-21.25 1.00000000289383
-21.2 1.00000000253365
-21.15 1.00000000211647
-21.1 1.00000000164249
-21.05 1.00000000111254
-21 1.00000000052814
-20.95 0.999999999891532
-20.9 0.999999999205696
-20.85 0.999999998474392
-20.8 0.999999997702165
-20.75 0.999999996894363
-20.7 0.999999996057133
-20.65 0.999999995197416
-20.6 0.999999994322934
-20.55 0.999999993442161
-20.5 0.99999999256429
-20.45 0.999999991699188
-20.4 0.999999990857337
-20.35 0.999999990049769
-20.3 0.999999989287986
-20.25 0.999999988583874
-20.2 0.999999987949602
-20.15 0.999999987397509
-20.1 0.99999998693999
-20.05 0.999999986589361
-20 0.999999986357723
-19.95 0.999999986256817
-19.9 0.99999998629787
-19.85 0.999999986491433
-19.8 0.999999986847222
-19.75 0.99999998737395
-19.7 0.999999988079156
-19.65 0.99999998896904
-19.6 0.999999990048294
-19.55 0.999999991319943
-19.5 0.99999999278518
-19.45 0.999999994443226
-19.4 0.999999996291182
-19.35 0.999999998323908
-19.3 1.0000000005339
-19.25 1.00000000291122
-19.2 1.00000000544336
-19.15 1.00000000811526
-19.1 1.00000001090922
-19.05 1.00000001380489
-19 1.00000001677932
-18.95 1.000000019807
-18.9 1.00000002285989
-18.85 1.00000002590758
-18.8 1.00000002891743
-18.75 1.00000003185469
-18.7 1.00000003468277
-18.65 1.00000003736343
-18.6 1.00000003985712
-18.55 1.00000004212322
-18.5 1.00000004412043
-18.45 1.00000004580715
-18.4 1.00000004714184
-18.35 1.00000004808352
-18.3 1.00000004859218
-18.25 1.00000004862932
-18.2 1.00000004815838
-18.15 1.00000004714535
-18.1 1.00000004555924
-18.05 1.00000004337265
-18 1.00000004056231
-17.95 1.00000003710963
-17.9 1.00000003300125
-17.85 1.0000000282295
-17.8 1.000000022793
-17.75 1.00000001669703
-17.7 1.00000000995405
-17.65 1.00000000258408
-17.6 0.999999994615005
-17.55 0.999999986082958
-17.5 0.999999977032493
-17.45 0.999999967516787
-17.4 0.999999957597725
-17.35 0.999999947345924
-17.3 0.99999993684066
-17.25 0.999999926169709
-17.2 0.999999915429087
-17.15 0.999999904722698
-17.1 0.999999894161865
-17.05 0.999999883864766
-17 0.999999873955754
-16.95 0.99999986456457
-16.9 0.999999855825445
-16.85 0.999999847876093
-16.8 0.999999840856599
-16.75 0.9999998349082
-16.7 0.999999830171971
-16.65 0.999999826787417
-16.6 0.999999824890981
-16.55 0.999999824614471
-16.5 0.999999826083423
-16.45 0.999999829415407
-16.4 0.999999834718292
-16.35 0.999999842088476
-16.3 0.999999851609107
-16.25 0.999999863348298
-16.2 0.999999877357372
-16.15 0.999999893669131
-16.1 0.99999991229619
-16.05 0.999999933229384
-16 0.999999956436269
-15.95 0.999999981859742
-15.9 1.0000000094168
-15.85 1.00000003899748
-15.8 1.00000007046391
-15.75 1.00000010364966
-15.7 1.00000013835925
-15.65 1.00000017436794
-15.6 1.00000021142172
-15.55 1.00000024923767
-15.5 1.00000028750454
-15.45 1.00000032588369
-15.4 1.00000036401033
-15.35 1.0000004014951
-15.3 1.00000043792602
-15.25 1.00000047287072
-15.2 1.00000050587914
-15.15 1.00000053648644
-15.1 1.00000056421638
-15.05 1.00000058858501
-15 1.00000060910461
-14.95 1.00000062528811
-14.9 1.00000063665365
-14.85 1.00000064272951
-14.8 1.0000006430593
-14.75 1.00000063720732
-14.7 1.00000062476412
-14.65 1.00000060535227
-14.6 1.00000057863217
-14.55 1.00000054430799
-14.5 1.00000050213352
-14.45 1.00000045191816
-14.4 1.0000003935326
-14.35 1.00000032691454
-14.3 1.00000025207412
-14.25 1.000000169099
-14.2 1.00000007815929
-14.15 0.999999979511856
-14.1 0.999999873504333
-14.05 0.999999760578483
-14 0.999999641273
-13.95 0.999999516225628
-13.9 0.999999386174536
-13.85 0.9999992519589
-13.8 0.999999114518627
-13.75 0.99999897489315
-13.7 0.999998834219272
-13.65 0.999998693727985
-13.6 0.999998554740233
-13.55 0.999998418661594
-13.5 0.999998286975832
-13.45 0.999998161237321
-13.4 0.999998043062312
-13.35 0.999997934119054
-13.3 0.999997836116765
-13.25 0.999997750793479
-13.2 0.999997679902794
-13.15 0.999997625199553
-13.1 0.999997588424523
-13.05 0.999997571288122
-13 0.999997575453266
-12.95 0.999997602517442
-12.9 0.999997653994076
-12.85 0.99999773129333
-12.8 0.999997835702441
-12.75 0.999997968365733
-12.7 0.99999813026445
-12.65 0.999998322196567
-12.6 0.999998544756745
-12.55 0.999998798316594
-12.5 0.99999908300545
-12.45 0.999999398691833
-12.4 0.999999744965798
-12.35 1.00000012112238
-12.3 1.00000052614632
-12.25 1.00000095869836
-12.2 1.00000141710315
-12.15 1.00000189933919
-12.1 1.00000240303087
-12.05 1.00000292544279
-12 1.00000346347676
-11.95 1.00000401367136
-11.9 1.00000457220456
-11.85 1.00000513489931
-11.8 1.00000569723241
-11.75 1.00000625434676
-11.7 1.00000680106709
-11.65 1.00000733191926
-11.6 1.00000784115332
-11.55 1.00000832277019
-11.5 1.00000877055217
-11.45 1.00000917809723
-11.4 1.00000953885703
-11.35 1.00000984617855
-11.3 1.00001009334948
-11.25 1.00001027364693
-11.2 1.00001038038955
-11.15 1.00001040699279
-11.1 1.00001034702705
-11.05 1.00001019427844
-11 1.00000994281203
-10.95 1.00000958703695
-10.9 1.00000912177327
-10.85 1.00000854232011
-10.8 1.0000078445245
-10.75 1.00000702485065
-10.7 1.00000608044909
-10.65 1.00000500922497
-10.6 1.00000380990531
-10.55 1.00000248210428
-10.5 1.00000102638604
-10.45 0.999999444324638
-10.4 0.999997738560025
-10.35 0.999995912849845
-10.3 0.99999397211613
-10.25 0.999991922486316
-10.2 0.999989771327903
-10.15 0.999987527276092
-10.1 0.99998520025374
-10.05 0.999982801483017
-10 0.999980343488127
-9.95 0.999977840088523
-9.9 0.999975306382045
-9.85 0.999972758717469
-9.8 0.999970214655986
-9.75 0.999967692921198
-9.7 0.999965213337239
-9.65 0.99996279675474
-9.6 0.99996046496437
-9.55 0.999958240597813
-9.5 0.999956147016073
-9.45 0.999954208185116
-9.4 0.999952448538934
-9.35 0.999950892830222
-9.3 0.999949565968939
-9.25 0.999948492849158
-9.2 0.999947698164699
-9.15 0.999947206214152
-9.1 0.999947040696034
-9.05 0.999947224494917
-9 0.999947779459507
-8.95 0.999948726173766
-8.9 0.9999500837223
-8.85 0.999951869451366
-8.8 0.999954098726962
-8.75 0.999956784691606
-8.7 0.999959938021536
-8.65 0.999963566686152
-8.6 0.9999676757117
-8.55 0.999972266951244
-8.5 0.99997733886314
-8.45 0.999982886300301
-8.4 0.999988900312646
-8.35 0.999995367965222
-8.3 1.00000227217457
-8.25 1.00000959156597
-8.2 1.00001730035429
-8.15 1.0000253682512
-8.1 1.00003376040151
-8.05 1.00004243735152
-8 1.00005135505216
-7.95 1.00006046489983
-7.9 1.00006971381771
-7.85 1.00007904438025
-7.8 1.00008839498377
-7.75 1.00009770006554
-7.7 1.00010689037409
-7.65 1.00011589329315
-7.6 1.00012463322135
-7.55 1.00013303200997
-7.5 1.00014100946058
-7.45 1.00014848388414
-7.4 1.00015537272321
-7.35 1.00016159323824
-7.3 1.00016706325879
-7.25 1.0001717020002
-7.2 1.00017543094578
-7.15 1.00017817479412
-7.1 1.00017986247085
-7.05 1.00018042820333
-7 1.00017981265675
-6.95 1.00017796412884
-6.9 1.00017483980045
-6.85 1.00017040703811
-6.8 1.0001646447442
-6.75 1.00015754474952
-6.7 1.00014911324222
-6.65 1.00013937222632
-6.6 1.00012836100193
-6.55 1.00011613765863
-6.5 1.00010278057208
-6.45 1.00008838989332
-6.4 1.00007308901873
-6.35 1.00005702602785
-6.3 1.00004037507463
-6.25 1.00002333771703
-6.2 1.00000614416808
-6.15 0.999989054450584
-6.1 0.999972359436109
-6.05 0.999956381747794
-6 0.999941476504837
-5.95 0.999928031885406
-5.9 0.999916469483206
-5.85 0.999907244431595
-5.8 0.999900845267793
-5.75 0.99989779350838
-5.7 0.99989864290602
-5.65 0.999903978356106
-5.6 0.99991441442088
-5.55 0.999930593437509
-5.5 0.999953183175678
-5.45 0.999982874009428
-5.4 1.00002037556733
-5.35 1.0000664128246
-5.3 1.00012172160053
-5.25 1.00018704342456
-5.2 1.00026311973462
-5.15 1.00035068537178
-5.1 1.00045046133646
-5.05 1.00056314677221
-5 1.00068941014527
-4.95 1.00082987958977
-4.9 1.00098513239146
-4.85 1.00115568358534
-4.8 1.00134197364704
-4.75 1.00154435526113
-4.7 1.00176307915516
-4.65 1.00199827899321
-4.6 1.00224995532919
-4.55 1.00251795862691
-4.5 1.00280197136152
-4.45 1.0031014892254
-4.4 1.0034158014705
-4.35 1.0037439704291
-4.3 1.00408481026558
-4.25 1.00443686502301
-4.2 1.00479838604053
-4.15 1.00516730883013
-4.1 1.00554122951486
-4.05 1.00591738094445
-4 1.00629260861867
-3.95 1.00666334656366
-3.9 1.00702559332164
-3.85 1.00737488822991
-3.8 1.00770628818003
-3.75 1.00801434506411
-3.7 1.00829308412956
-3.65 1.00853598347867
-3.6 1.00873595496332
-3.55 1.00888532673816
-3.5 1.00897582774769
-3.45 1.0089985744333
-3.4 1.00894405995556
-3.35 1.00880214623395
-3.3 1.00856205911184
-3.25 1.00821238695666
-3.2 1.00774108300595
-3.15 1.00713547176685
-3.1 1.00638225977102
-3.05 1.00546755097809
-3 1.00437686710842
-2.95 1.00309517317027
-2.9 1.00160690842744
-2.85 0.999896023030832
-2.8 0.997946020511881
-2.75 0.995740006306784
-2.7 0.993260742449073
-2.65 0.990490708534195
-2.6 0.987412169024127
-2.55 0.984007246923177
-2.5 0.980258003818896
-2.45 0.976146526245199
-2.4 0.971655018289389
-2.35 0.966765900331955
-2.3 0.961461913778842
-2.25 0.955726231621759
-2.2 0.949542574644213
-2.15 0.942895333080715
-2.1 0.935769693535306
-2.05 0.928151770974521
-2 0.920028745630445
-1.95 0.91138900468315
-1.9 0.902222288640044
-1.85 0.89251984239473
-1.8 0.882274571032315
-1.75 0.871481200555052
-1.7 0.860136443835657
-1.65 0.848239172270242
-1.6 0.835790593803508
-1.55 0.822794438241214
-1.5 0.809257151054049
-1.45 0.795188097218141
-1.4 0.780599777034323
-1.35 0.765508056323436
-1.3 0.749932413907401
-1.25 0.733896209849559
-1.2 0.717426978528244
-1.15 0.700556751226298
-1.1 0.683322413486746
-1.05 0.665766102928494
-1 0.64793565340424
-0.949999999999999 0.629885091111595
-0.899999999999999 0.611675187229411
-0.849999999999998 0.593374069390566
-0.799999999999997 0.575057890169729
-0.75 0.556811543860011
-0.699999999999999 0.538729411944424
-0.649999999999999 0.520916101358063
-0.599999999999998 0.503487116233261
-0.549999999999997 0.486569371830278
-0.5 0.470301418157688
-0.449999999999999 0.454833191900705
-0.399999999999999 0.440325064327336
-0.349999999999998 0.426945912025589
-0.299999999999997 0.414869927498188
-0.25 0.404271937020808
-0.199999999999999 0.395321135421549
-0.149999999999999 0.388173401153737
-0.0999999999999979 0.382962705383823
-0.0499999999999972 0.379792505823542
0 0.378728294422091
0.0500000000000007 0.379792505823539
0.100000000000001 0.382962705383816
0.150000000000002 0.388173401153727
0.200000000000003 0.395321135421536
0.25 0.404271937020793
0.300000000000001 0.414869927498171
0.350000000000001 0.426945912025569
0.400000000000002 0.440325064327315
0.450000000000003 0.454833191900682
0.5 0.470301418157664
0.550000000000001 0.486569371830253
0.600000000000001 0.503487116233235
0.650000000000002 0.520916101358037
0.700000000000003 0.538729411944397
0.75 0.556811543859984
0.800000000000001 0.575057890169702
0.850000000000001 0.59337406939054
0.900000000000002 0.611675187229385
0.950000000000003 0.629885091111569
1 0.647935653404214
1.05 0.665766102928468
1.1 0.683322413486721
1.15 0.700556751226273
1.2 0.71742697852822
1.25 0.733896209849536
1.3 0.749932413907378
1.35 0.765508056323414
1.4 0.780599777034301
1.45 0.79518809721812
1.5 0.809257151054029
1.55 0.822794438241195
1.6 0.83579059380349
1.65 0.848239172270224
1.7 0.860136443835641
1.75 0.871481200555036
1.8 0.882274571032301
1.85 0.892519842394717
1.9 0.902222288640031
1.95 0.911389004683138
2 0.920028745630434
2.05 0.928151770974511
2.1 0.935769693535297
2.15 0.942895333080707
2.2 0.949542574644206
2.25 0.955726231621753
2.3 0.961461913778836
2.35 0.96676590033195
2.4 0.971655018289385
2.45 0.976146526245195
2.5 0.980258003818893
2.55 0.984007246923174
2.6 0.987412169024125
2.65 0.990490708534193
2.7 0.993260742449071
2.75 0.995740006306783
2.8 0.99794602051188
2.85 0.999896023030831
2.9 1.00160690842744
2.95 1.00309517317027
3 1.00437686710842
3.05 1.00546755097809
3.1 1.00638225977102
3.15 1.00713547176685
3.2 1.00774108300595
3.25 1.00821238695666
3.3 1.00856205911184
3.35 1.00880214623395
3.4 1.00894405995556
3.45 1.0089985744333
3.5 1.00897582774769
3.55 1.00888532673816
3.6 1.00873595496332
3.65 1.00853598347867
3.7 1.00829308412956
3.75 1.00801434506411
3.8 1.00770628818003
3.85 1.00737488822991
3.9 1.00702559332164
3.95 1.00666334656366
4 1.00629260861867
4.05 1.00591738094445
4.1 1.00554122951486
4.15 1.00516730883013
4.2 1.00479838604053
4.25 1.00443686502301
4.3 1.00408481026558
4.35 1.0037439704291
4.4 1.0034158014705
4.45 1.0031014892254
4.5 1.00280197136152
4.55 1.00251795862691
4.6 1.00224995532919
4.65 1.00199827899321
4.7 1.00176307915516
4.75 1.00154435526113
4.8 1.00134197364704
4.85 1.00115568358534
4.9 1.00098513239146
4.95 1.00082987958977
5 1.00068941014527
5.05 1.00056314677221
5.1 1.00045046133646
5.15 1.00035068537178
5.2 1.00026311973462
5.25 1.00018704342456
5.3 1.00012172160053
5.35 1.0000664128246
5.4 1.00002037556733
5.45 0.999982874009428
5.5 0.999953183175677
5.55 0.999930593437509
5.6 0.99991441442088
5.65 0.999903978356106
5.7 0.999898642906019
5.75 0.99989779350838
5.8 0.999900845267793
5.85 0.999907244431595
5.9 0.999916469483206
5.95 0.999928031885406
6 0.999941476504837
6.05 0.999956381747793
6.1 0.999972359436108
6.15 0.999989054450584
6.2 1.00000614416808
6.25 1.00002333771703
6.3 1.00004037507463
6.35 1.00005702602785
6.4 1.00007308901873
6.45 1.00008838989332
6.5 1.00010278057208
6.55 1.00011613765863
6.6 1.00012836100193
6.65 1.00013937222632
6.7 1.00014911324222
6.75 1.00015754474952
6.8 1.0001646447442
6.85 1.00017040703811
6.9 1.00017483980045
6.95 1.00017796412884
7 1.00017981265675
7.05 1.00018042820333
7.1 1.00017986247085
7.15 1.00017817479412
7.2 1.00017543094578
7.25 1.0001717020002
7.3 1.00016706325879
7.35 1.00016159323824
7.4 1.00015537272321
7.45 1.00014848388414
7.5 1.00014100946058
7.55 1.00013303200997
7.6 1.00012463322135
7.65 1.00011589329315
7.7 1.00010689037409
7.75 1.00009770006554
7.8 1.00008839498377
7.85 1.00007904438025
7.9 1.00006971381771
7.95 1.00006046489983
8 1.00005135505216
8.05 1.00004243735152
8.1 1.00003376040151
8.15 1.0000253682512
8.2 1.00001730035429
8.25 1.00000959156597
8.3 1.00000227217457
8.35 0.999995367965222
8.4 0.999988900312646
8.45 0.999982886300301
8.5 0.99997733886314
8.55 0.999972266951244
8.6 0.9999676757117
8.65 0.999963566686152
8.7 0.999959938021536
8.75 0.999956784691606
8.8 0.999954098726962
8.85 0.999951869451366
8.9 0.9999500837223
8.95 0.999948726173766
9 0.999947779459507
9.05 0.999947224494917
9.1 0.999947040696034
9.15 0.999947206214152
9.2 0.999947698164699
9.25 0.999948492849158
9.3 0.999949565968939
9.35 0.999950892830222
9.4 0.999952448538934
9.45 0.999954208185116
9.5 0.999956147016073
9.55 0.999958240597813
9.6 0.99996046496437
9.65 0.99996279675474
9.7 0.999965213337239
9.75 0.999967692921198
9.8 0.999970214655986
9.85 0.999972758717469
9.9 0.999975306382045
9.95 0.999977840088523
10 0.999980343488127
10.05 0.999982801483017
10.1 0.99998520025374
10.15 0.999987527276092
10.2 0.999989771327903
10.25 0.999991922486316
10.3 0.99999397211613
10.35 0.999995912849845
10.4 0.999997738560025
10.45 0.999999444324638
10.5 1.00000102638604
10.55 1.00000248210428
10.6 1.00000380990531
10.65 1.00000500922497
10.7 1.00000608044909
10.75 1.00000702485065
10.8 1.0000078445245
10.85 1.00000854232011
10.9 1.00000912177327
10.95 1.00000958703695
11 1.00000994281203
11.05 1.00001019427844
11.1 1.00001034702705
11.15 1.00001040699279
11.2 1.00001038038955
11.25 1.00001027364693
11.3 1.00001009334948
11.35 1.00000984617855
11.4 1.00000953885703
11.45 1.00000917809723
11.5 1.00000877055217
11.55 1.00000832277019
11.6 1.00000784115332
11.65 1.00000733191926
11.7 1.00000680106709
11.75 1.00000625434676
11.8 1.00000569723241
11.85 1.00000513489931
11.9 1.00000457220456
11.95 1.00000401367136
12 1.00000346347676
12.05 1.00000292544279
12.1 1.00000240303087
12.15 1.00000189933919
12.2 1.00000141710315
12.25 1.00000095869836
12.3 1.00000052614632
12.35 1.00000012112238
12.4 0.999999744965798
12.45 0.999999398691833
12.5 0.99999908300545
12.55 0.999998798316594
12.6 0.999998544756745
12.65 0.999998322196567
12.7 0.99999813026445
12.75 0.999997968365733
12.8 0.999997835702441
12.85 0.99999773129333
12.9 0.999997653994076
12.95 0.999997602517442
13 0.999997575453266
13.05 0.999997571288122
13.1 0.999997588424523
13.15 0.999997625199553
13.2 0.999997679902794
13.25 0.999997750793479
13.3 0.999997836116765
13.35 0.999997934119054
13.4 0.999998043062312
13.45 0.999998161237321
13.5 0.999998286975832
13.55 0.999998418661594
13.6 0.999998554740233
13.65 0.999998693727985
13.7 0.999998834219272
13.75 0.99999897489315
13.8 0.999999114518627
13.85 0.9999992519589
13.9 0.999999386174536
13.95 0.999999516225628
14 0.999999641273
14.05 0.999999760578483
14.1 0.999999873504333
14.15 0.999999979511856
14.2 1.00000007815929
14.25 1.000000169099
14.3 1.00000025207412
14.35 1.00000032691454
14.4 1.0000003935326
14.45 1.00000045191816
14.5 1.00000050213352
14.55 1.00000054430799
14.6 1.00000057863217
14.65 1.00000060535227
14.7 1.00000062476412
14.75 1.00000063720732
14.8 1.0000006430593
14.85 1.00000064272951
14.9 1.00000063665365
14.95 1.00000062528811
15 1.00000060910461
15.05 1.00000058858501
15.1 1.00000056421638
15.15 1.00000053648644
15.2 1.00000050587914
15.25 1.00000047287072
15.3 1.00000043792602
15.35 1.0000004014951
15.4 1.00000036401033
15.45 1.00000032588369
15.5 1.00000028750454
15.55 1.00000024923767
15.6 1.00000021142172
15.65 1.00000017436794
15.7 1.00000013835925
15.75 1.00000010364966
15.8 1.00000007046391
15.85 1.00000003899748
15.9 1.0000000094168
15.95 0.999999981859742
16 0.999999956436269
16.05 0.999999933229384
16.1 0.99999991229619
16.15 0.999999893669131
16.2 0.999999877357372
16.25 0.999999863348298
16.3 0.999999851609107
16.35 0.999999842088476
16.4 0.999999834718292
16.45 0.999999829415407
16.5 0.999999826083423
16.55 0.999999824614471
16.6 0.999999824890981
16.65 0.999999826787417
16.7 0.999999830171971
16.75 0.9999998349082
16.8 0.999999840856599
16.85 0.999999847876093
16.9 0.999999855825445
16.95 0.99999986456457
17 0.999999873955754
17.05 0.999999883864766
17.1 0.999999894161865
17.15 0.999999904722698
17.2 0.999999915429087
17.25 0.999999926169709
17.3 0.99999993684066
17.35 0.999999947345924
17.4 0.999999957597725
17.45 0.999999967516787
17.5 0.999999977032493
17.55 0.999999986082958
17.6 0.999999994615005
17.65 1.00000000258408
17.7 1.00000000995405
17.75 1.00000001669703
17.8 1.000000022793
17.85 1.0000000282295
17.9 1.00000003300125
17.95 1.00000003710963
18 1.00000004056231
18.05 1.00000004337265
18.1 1.00000004555924
18.15 1.00000004714535
18.2 1.00000004815838
18.25 1.00000004862932
18.3 1.00000004859218
18.35 1.00000004808352
18.4 1.00000004714184
18.45 1.00000004580715
18.5 1.00000004412043
18.55 1.00000004212322
18.6 1.00000003985712
18.65 1.00000003736343
18.7 1.00000003468277
18.75 1.00000003185469
18.8 1.00000002891743
18.85 1.00000002590758
18.9 1.00000002285989
18.95 1.000000019807
19 1.00000001677932
19.05 1.00000001380489
19.1 1.00000001090922
19.15 1.00000000811526
19.2 1.00000000544336
19.25 1.00000000291122
19.3 1.0000000005339
19.35 0.999999998323908
19.4 0.999999996291182
19.45 0.999999994443226
19.5 0.99999999278518
19.55 0.999999991319943
19.6 0.999999990048294
19.65 0.99999998896904
19.7 0.999999988079156
19.75 0.99999998737395
19.8 0.999999986847222
19.85 0.999999986491433
19.9 0.99999998629787
19.95 0.999999986256817
20 0.999999986357723
20.05 0.999999986589361
20.1 0.99999998693999
20.15 0.999999987397509
20.2 0.999999987949602
20.25 0.999999988583874
20.3 0.999999989287986
20.35 0.999999990049769
20.4 0.999999990857337
20.45 0.999999991699188
20.5 0.99999999256429
20.55 0.999999993442161
20.6 0.999999994322934
20.65 0.999999995197416
20.7 0.999999996057133
20.75 0.999999996894363
20.8 0.999999997702165
20.85 0.999999998474392
20.9 0.999999999205696
20.95 0.999999999891532
21 1.00000000052814
21.05 1.00000000111254
21.1 1.00000000164249
21.15 1.00000000211647
21.2 1.00000000253365
21.25 1.00000000289383
21.3 1.00000000319743
21.35 1.0000000034454
21.4 1.00000000363923
21.45 1.00000000378082
21.5 1.0000000038725
21.55 1.00000000391696
21.6 1.00000000391717
21.65 1.00000000387634
21.7 1.00000000379789
21.75 1.0000000036854
21.8 1.00000000354252
21.85 1.00000000337296
21.9 1.00000000318047
21.95 1.00000000296874
22 1.00000000274142
22.05 1.00000000250204
22.1 1.00000000225402
22.15 1.00000000200062
22.2 1.00000000174492
22.25 1.00000000148981
22.3 1.00000000123795
22.35 1.0000000009918
22.4 1.00000000075356
22.45 1.00000000052519
22.5 1.00000000030842
22.55 1.00000000010471
22.6 0.99999999991528
22.65 0.99999999974112
22.7 0.999999999582972
22.75 0.999999999441354
22.8 0.999999999316565
22.85 0.999999999208703
22.9 0.999999999117669
22.95 0.999999999043187
23 0.999999998984821
23.05 0.999999998941984
23.1 0.999999998913961
23.15 0.999999998899921
23.2 0.999999998898939
23.25 0.999999998910012
23.3 0.99999999893207
23.35 0.999999998963997
23.4 0.999999999004648
23.45 0.999999999052854
23.5 0.999999999107447
23.55 0.999999999167267
23.6 0.999999999231174
23.65 0.999999999298061
23.7 0.999999999366862
23.75 0.999999999436561
23.8 0.999999999506205
23.85 0.9999999995749
23.9 0.999999999641828
23.95 0.999999999706244
24 0.999999999767484
24.05 0.999999999824963
24.1 0.999999999878183
24.15 0.999999999926725
24.2 0.999999999970259
24.25 1.00000000000853
24.3 1.00000000004138
24.35 1.00000000006871
24.4 1.00000000009051
24.45 1.00000000010683
24.5 1.00000000011781
24.55 1.00000000012363
24.6 1.00000000012454
24.65 1.00000000012084
24.7 1.00000000011288
24.75 1.00000000010105
24.8 1.0000000000858
24.85 1.00000000006757
24.9 1.00000000004685
24.95 1.00000000002415
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 0.999999999855397
-24.9 0.999999999712659
-24.85 0.999999999573295
-24.8 0.999999999438825
-24.75 0.999999999310774
-24.7 0.999999999190656
-24.65 0.999999999079966
-24.6 0.999999998980164
-24.55 0.99999999889267
-24.5 0.999999998818842
-24.45 0.999999998759969
-24.4 0.999999998717256
-24.35 0.99999999869181
-24.3 0.999999998684625
-24.25 0.999999998696573
-24.2 0.999999998728383
-24.15 0.999999998780635
-24.1 0.999999998853742
-24.05 0.999999998947942
-24 0.999999999063283
-23.95 0.999999999199613
-23.9 0.99999999935657
-23.85 0.999999999533578
-23.8 0.999999999729832
-23.75 0.999999999944299
-23.7 1.00000000017571
-23.65 1.00000000042256
-23.6 1.00000000068311
-23.55 1.00000000095537
-23.5 1.00000000123715
-23.45 1.00000000152601
-23.4 1.00000000181931
-23.35 1.00000000211419
-23.3 1.00000000240761
-23.25 1.00000000269636
-23.2 1.00000000297708
-23.15 1.00000000324628
-23.1 1.00000000350034
-23.05 1.0000000037356
-23 1.00000000394833
-22.95 1.00000000413478
-22.9 1.00000000429125
-22.85 1.0000000044141
-22.8 1.00000000449977
-22.75 1.00000000454488
-22.7 1.00000000454622
-22.65 1.00000000450081
-22.6 1.00000000440594
-22.55 1.00000000425921
-22.5 1.00000000405858
-22.45 1.00000000380243
-22.4 1.00000000348954
-22.35 1.00000000311921
-22.3 1.00000000269123
-22.25 1.00000000220597
-22.2 1.00000000166435
-22.15 1.00000000106794
-22.1 1.00000000041894
-22.05 0.999999999720189
-22 0.999999998975235
-21.95 0.999999998188292
-21.9 0.999999997364272
-21.85 0.999999996508771
-21.8 0.99999999562807
-21.75 0.999999994729111
-21.7 0.999999993819481
-21.65 0.999999992907376
-21.6 0.999999992001566
-21.55 0.999999991111346
-21.5 0.999999990246486
-21.45 0.999999989417163
-21.4 0.999999988633895
-21.35 0.999999987907461
-21.3 0.999999987248818
-21.25 0.999999986669003
-21.2 0.999999986179038
-21.15 0.99999998578982
-21.1 0.999999985512012
-21.05 0.999999985355926
-21 0.9999999853314
-20.95 0.999999985447673
-20.9 0.999999985713259
-20.85 0.999999986135819
-20.8 0.999999986722031
-20.75 0.99999998747746
-20.7 0.999999988406435
-20.65 0.999999989511924
-20.6 0.99999999079542
-20.55 0.999999992256823
-20.5 0.99999999389434
-20.45 0.999999995704392
-20.4 0.999999997681523
-20.35 0.999999999818335
-20.3 1.00000000210542
-20.25 1.00000000453134
-20.2 1.00000000708254
-20.15 1.00000000974343
-20.1 1.00000001249631
-20.05 1.00000001532143
-20 1.00000001819705
-19.95 1.0000000210995
-19.9 1.00000002400326
-19.85 1.0000000268811
-19.8 1.00000002970421
-19.75 1.00000003244236
-19.7 1.00000003506408
-19.65 1.00000003753689
-19.6 1.00000003982753
-19.55 1.00000004190219
-19.5 1.00000004372682
-19.45 1.00000004526739
-19.4 1.00000004649026
-19.35 1.00000004736246
-19.3 1.00000004785205
-19.25 1.0000000479285
-19.2 1.00000004756307
-19.15 1.00000004672913
-19.1 1.0000000454026
-19.05 1.00000004356233
-19 1.00000004119045
-18.95 1.00000003827278
-18.9 1.0000000347992
-18.85 1.00000003076396
-18.8 1.00000002616609
-18.75 1.00000002100966
-18.7 1.00000001530411
-18.65 1.00000000906447
-18.6 1.00000000231166
-18.55 0.999999995072591
-18.5 0.9999999873804
-18.45 0.999999979274504
-18.4 0.999999970800669
-18.35 0.999999962011011
-18.3 0.999999952963944
-18.25 0.99999994372406
-18.2 0.999999934361957
-18.15 0.999999924953996
-18.1 0.999999915581993
-18.05 0.999999906332847
-18 0.99999989729809
-17.95 0.999999888573382
-17.9 0.999999880257922
-17.85 0.999999872453802
-17.8 0.999999865265291
-17.75 0.999999858798052
-17.7 0.999999853158302
-17.65 0.999999848451909
-17.6 0.999999844783442
-17.55 0.999999842255164
-17.5 0.999999840965989
-17.45 0.999999841010396
-17.4 0.99999984247732
-17.35 0.999999845449017
-17.3 0.999999849999914
-17.25 0.999999856195459
-17.2 0.999999864090976
-17.15 0.999999873730527
-17.1 0.999999885145815
-17.05 0.999999898355109
-17 0.999999913362228
-16.95 0.999999930155579
-16.9 0.999999948707271
-16.85 0.99999996897231
-16.8 0.999999990887891
-16.75 1.0000000143728
-16.7 1.00000003932692
-16.65 1.00000006563092
-16.6 1.00000009314599
-16.55 1.00000012171381
-16.5 1.00000015115669
-16.45 1.00000018127777
-16.4 1.00000021186156
-16.35 1.00000024267451
-16.3 1.00000027346588
-16.25 1.00000030396874
-16.2 1.00000033390123
-16.15 1.00000036296798
-16.1 1.00000039086171
-16.05 1.00000041726513
-16 1.00000044185287
-15.95 1.0000004642938
-15.9 1.00000048425338
-15.85 1.00000050139628
-15.8 1.00000051538909
-15.75 1.00000052590328
-15.7 1.0000005326182
-15.65 1.00000053522429
-15.6 1.00000053342635
-15.55 1.00000052694687
-15.5 1.00000051552952
-15.45 1.00000049894253
-15.4 1.00000047698227
-15.35 1.00000044947661
-15.3 1.00000041628843
-15.25 1.00000037731893
-15.2 1.00000033251088
-15.15 1.00000028185175
-15.1 1.00000022537664
-15.05 1.00000016317101
-15 1.00000009537324
-14.95 1.00000002217681
-14.9 0.999999943832282
-14.85 0.999999860648881
-14.8 0.999999772995737
-14.75 0.999999681302718
-14.7 0.999999586060837
-14.65 0.999999487822205
-14.6 0.99999938719949
-14.55 0.999999284864879
-14.5 0.999999181548504
-14.45 0.999999078036316
-14.4 0.999998975167407
-14.35 0.999998873830738
-14.3 0.999998774961298
-14.25 0.999998679535659
-14.2 0.999998588566954
-14.15 0.999998503099257
-14.1 0.999998424201392
-14.05 0.999998352960175
-14 0.999998290473113
-13.95 0.999998237840572
-13.9 0.999998196157466
-13.85 0.999998166504473
-13.8 0.999998149938834
-13.75 0.999998147484777
-13.7 0.999998160123616
-13.65 0.999998188783574
-13.6 0.999998234329391
-13.55 0.999998297551792
-13.5 0.999998379156871
-13.45 0.999998479755461
-13.4 0.999998599852591
-13.35 0.999998739837078
-13.3 0.999998899971365
-13.25 0.999999080381675
-13.2 0.999999281048577
-13.15 0.999999501798053
-13.1 0.999999742293156
-13.05 1.00000000202636
-13 1.00000028031267
-12.95 1.00000057628362
-12.9 1.00000088888224
-12.85 1.00000121685901
-12.8 1.00000155876903
-12.75 1.00000191297033
-12.7 1.00000227762353
-12.65 1.00000265069281
-12.6 1.00000302994837
-12.55 1.00000341297032
-12.5 1.00000379715413
-12.45 1.00000417971772
-12.4 1.0000045577101
-12.35 1.00000492802169
-12.3 1.0000052873963
-12.25 1.00000563244484
-12.2 1.00000595966058
-12.15 1.00000626543618
-12.1 1.00000654608226
-12.05 1.00000679784764
-12 1.00000701694096
-11.95 1.00000719955397
-11.9 1.00000734188598
-11.85 1.00000744016979
-11.8 1.00000749069864
-11.75 1.00000748985438
-11.7 1.00000743413644
-11.65 1.00000732019166
-11.6 1.0000071448447
-11.55 1.00000690512898
-11.5 1.00000659831783
-11.45 1.00000622195575
-11.4 1.00000577388959
-11.35 1.00000525229934
-11.3 1.00000465572848
-11.25 1.00000398311346
-11.2 1.00000323381226
-11.15 1.00000240763168
-11.1 1.0000015048532
-11.05 1.00000052625707
-11 0.999999473144494
-10.95 0.99999834735764
-10.9 0.999997151297153
-10.85 0.999995887937065
-10.8 0.999994560836777
-10.75 0.999993174149944
-10.7 0.999991732630024
-10.65 0.999990241632303
-10.6 0.999988707112202
-10.55 0.999987135619692
-10.5 0.999985534289661
-10.45 0.999983910828088
-10.4 0.999982273493902
-10.35 0.999980631076435
-10.3 0.999978992868375
-10.25 0.999977368634181
-10.2 0.999975768573927
-10.15 0.999974203282562
-10.1 0.999972683704637
-10.05 0.999971221084537
-10 0.999969826912315
-9.95 0.999968512865247
-9.9 0.999967290745256
-9.85 0.999966172412405
-9.8 0.999965169714665
-9.75 0.999964294414221
-9.7 0.999963558110612
-9.65 0.999962972161026
-9.6 0.999962547598117
-9.55 0.99996229504574
-9.5 0.999962224633052
-9.45 0.999962345907425
-9.4 0.999962667746711
-9.35 0.99996319827137
-9.3 0.999963944757062
-9.25 0.999964913548286
-9.2 0.999966109973734
-9.15 0.999967538264012
-9.1 0.999969201472445
-9.05 0.999971101399676
-9 0.999973238522851
-8.95 0.999975611930133
-8.9 0.999978219261379
-8.85 0.999981056655798
-8.8 0.999984118707432
-8.75 0.999987398429326
-8.7 0.999990887227264
-8.65 0.999994574883952
-8.6 0.999998449554552
-8.55 1.00000249777445
-8.5 1.00000670448017
-8.45 1.00001105304435
-8.4 1.00001552532562
-8.35 1.00002010173431
-8.3 1.00002476131481
-8.25 1.0000294818455
-8.2 1.00003423995699
-8.15 1.00003901126946
-8.1 1.0000437705499
-8.05 1.00004849188994
-8 1.00005314890491
-7.95 1.0000577149547
-7.9 1.00006216338698
-7.85 1.00006646780329
-7.8 1.0000706023482
-7.75 1.00007454202201
-7.7 1.000078263017
-7.65 1.00008174307739
-7.6 1.00008496188286
-7.55 1.00008790145536
-7.5 1.00009054658906
-7.45 1.0000928853025
-7.4 1.00009490931262
-7.35 1.00009661452941
-7.3 1.00009800157013
-7.25 1.00009907629177
-7.2 1.00009985033988
-7.15 1.00010034171205
-7.1 1.0001005753336
-7.05 1.00010058364304
-7 1.00010040718432
-6.95 1.00010009520251
-6.9 1.00009970623939
-6.85 1.00009930872468
-6.8 1.00009898155845
-6.75 1.00009881467968
-6.7 1.00009890961537
-6.65 1.00009938000433
-6.6 1.00010035208885
-6.55 1.00010196516729
-6.5 1.00010437199974
-6.45 1.00010773915838
-6.4 1.00011224731364
-6.35 1.00011809144638
-6.3 1.00012548097584
-6.25 1.0001346397924
-6.2 1.00014580618335
-6.15 1.0001592326394
-6.1 1.00017518552866
-6.05 1.00019394462462
-6 1.0002158024733
-5.95 1.00024106358473
-5.9 1.00027004343287
-5.85 1.00030306724766
-5.8 1.00034046858216
-5.75 1.00038258763748
-5.7 1.0004297693276
-5.65 1.00048236106565
-5.6 1.00054071025335
-5.55 1.00060516145475
-5.5 1.00067605323547
-5.45 1.0007537146488
-5.4 1.00083846135014
-5.35 1.00093059132155
-5.3 1.00103038018899
-5.25 1.00113807611534
-5.2 1.00125389425342
-5.15 1.00137801074436
-5.1 1.00151055624825
-5.05 1.00165160899558
-5 1.00180118735022
-4.95 1.00195924187698
-4.9 1.00212564690929
-4.85 1.00230019161598
-4.8 1.0024825705691
-4.75 1.00267237381887
-4.7 1.00286907648572
-4.65 1.00307202788422
-4.6 1.00328044019833
-4.55 1.00349337673327
-4.5 1.0037097397745
-4.45 1.00392825809103
-4.4 1.00414747412644
-4.35 1.00436573092829
-4.3 1.0045811588737
-4.25 1.00479166225644
-4.2 1.00499490580931
-4.15 1.00518830124302
-4.1 1.00536899389198
-4.05 1.00553384956544
-4 1.00567944171135
-3.95 1.00580203900885
-3.9 1.00589759351419
-3.85 1.00596172949299
-3.8 1.00598973308044
-3.75 1.00597654291861
-3.7 1.00591674192777
-3.65 1.00580455037538
-3.6 1.00563382041289
-3.55 1.00539803225549
-3.5 1.00509029218515
-3.45 1.00470333256012
-3.4 1.00422951401679
-3.35 1.00366083005069
-3.3 1.0029889141631
-3.25 1.0022050497578
-3.2 1.00130018296917
-3.15 1.00026493859762
-3.1 0.99908963932158
-3.05 0.997764328346788
-3 0.99627879564307
-2.95 0.994622607907064
-2.9 0.992785142375366
-2.85 0.99075562459733
-2.8 0.98852317025991
-2.75 0.986076831138725
-2.7 0.98340564523017
-2.65 0.980498691099034
-2.6 0.977345146455044
-2.55 0.973934350950151
-2.5 0.970255873166633
-2.45 0.966299581744369
-2.4 0.962055720574313
-2.35 0.957514987964451
-2.3 0.952668619664731
-2.25 0.947508475618671
-2.2 0.942027130291889
-2.15 0.936217966411693
-2.1 0.930075271937057
-2.05 0.923594340064857
-2 0.916771572065706
-1.95 0.909604582730857
-1.9 0.902092308199694
-1.85 0.89423511592445
-1.8 0.886034916513716
-1.75 0.877495277177386
-1.7 0.86862153647067
-1.65 0.859420920000974
-1.6 0.849902656714974
-1.55 0.840078095319716
-1.5 0.829960820305218
-1.45 0.819566766919849
-1.4 0.808914334295391
-1.35 0.798024495716104
-1.3 0.786920904763793
-1.25 0.775629995736049
-1.2 0.764181076313414
-1.15 0.752606409929102
-1.1 0.740941284658835
-1.05 0.729224064688053
-1 0.7174962195247
-0.949999999999999 0.70580232511352
-0.899999999999999 0.694190029892708
-0.849999999999998 0.682709977658555
-0.799999999999997 0.671415677940561
-0.75 0.660363313548608
-0.699999999999999 0.649611474191035
-0.649999999999999 0.639220804783034
-0.599999999999998 0.629253557521655
-0.549999999999997 0.619773038284357
-0.5 0.610842940706659
-0.449999999999999 0.602526565665454
-0.399999999999999 0.59488592998579
-0.349999999999998 0.587980775961328
-0.299999999999997 0.581867502422721
-0.25 0.576598047961185
-0.199999999999999 0.572218766526037
-0.149999999999999 0.568769343689711
-0.0999999999999979 0.566281807009116
-0.0499999999999972 0.564779684823978
0 0.564277363647163
0.0500000000000007 0.564779684823978
0.100000000000001 0.566281807009116
0.150000000000002 0.568769343689712
0.200000000000003 0.572218766526038
0.25 0.576598047961186
0.300000000000001 0.581867502422724
0.350000000000001 0.587980775961331
0.400000000000002 0.594885929985793
0.450000000000003 0.602526565665457
0.5 0.610842940706662
0.550000000000001 0.619773038284361
0.600000000000001 0.629253557521659
0.650000000000002 0.639220804783038
0.700000000000003 0.64961147419104
0.75 0.660363313548612
0.800000000000001 0.671415677940565
0.850000000000001 0.68270997765856
0.900000000000002 0.694190029892713
0.950000000000003 0.705802325113525
1 0.717496219524704
1.05 0.729224064688057
1.1 0.74094128465884
1.15 0.752606409929107
1.2 0.764181076313419
1.25 0.775629995736054
1.3 0.786920904763798
1.35 0.798024495716109
1.4 0.808914334295396
1.45 0.819566766919853
1.5 0.829960820305223
1.55 0.840078095319721
1.6 0.849902656714978
1.65 0.859420920000979
1.7 0.868621536470675
1.75 0.87749527717739
1.8 0.886034916513721
1.85 0.894235115924454
1.9 0.902092308199698
1.95 0.909604582730861
2 0.91677157206571
2.05 0.923594340064861
2.1 0.930075271937061
2.15 0.936217966411696
2.2 0.942027130291892
2.25 0.947508475618674
2.3 0.952668619664734
2.35 0.957514987964453
2.4 0.962055720574315
2.45 0.966299581744372
2.5 0.970255873166635
2.55 0.973934350950153
2.6 0.977345146455046
2.65 0.980498691099036
2.7 0.983405645230172
2.75 0.986076831138727
2.8 0.988523170259911
2.85 0.990755624597331
2.9 0.992785142375367
2.95 0.994622607907065
3 0.996278795643071
3.05 0.997764328346789
3.1 0.999089639321581
3.15 1.00026493859762
3.2 1.00130018296917
3.25 1.0022050497578
3.3 1.0029889141631
3.35 1.00366083005069
3.4 1.00422951401679
3.45 1.00470333256012
3.5 1.00509029218515
3.55 1.00539803225549
3.6 1.00563382041289
3.65 1.00580455037538
3.7 1.00591674192777
3.75 1.00597654291861
3.8 1.00598973308044
3.85 1.00596172949299
3.9 1.00589759351419
3.95 1.00580203900885
4 1.00567944171135
4.05 1.00553384956544
4.1 1.00536899389198
4.15 1.00518830124302
4.2 1.00499490580931
4.25 1.00479166225644
4.3 1.0045811588737
4.35 1.00436573092829
4.4 1.00414747412644
4.45 1.00392825809103
4.5 1.0037097397745
4.55 1.00349337673327
4.6 1.00328044019833
4.65 1.00307202788422
4.7 1.00286907648572
4.75 1.00267237381887
4.8 1.0024825705691
4.85 1.00230019161598
4.9 1.00212564690929
4.95 1.00195924187698
5 1.00180118735022
5.05 1.00165160899558
5.1 1.00151055624825
5.15 1.00137801074436
5.2 1.00125389425342
5.25 1.00113807611534
5.3 1.00103038018899
5.35 1.00093059132155
5.4 1.00083846135014
5.45 1.0007537146488
5.5 1.00067605323547
5.55 1.00060516145475
5.6 1.00054071025335
5.65 1.00048236106565
5.7 1.0004297693276
5.75 1.00038258763748
5.8 1.00034046858216
5.85 1.00030306724766
5.9 1.00027004343287
5.95 1.00024106358473
6 1.0002158024733
6.05 1.00019394462462
6.1 1.00017518552866
6.15 1.0001592326394
6.2 1.00014580618335
6.25 1.0001346397924
6.3 1.00012548097584
6.35 1.00011809144638
6.4 1.00011224731364
6.45 1.00010773915838
6.5 1.00010437199974
6.55 1.00010196516729
6.6 1.00010035208885
6.65 1.00009938000433
6.7 1.00009890961537
6.75 1.00009881467968
6.8 1.00009898155845
6.85 1.00009930872468
6.9 1.00009970623939
6.95 1.00010009520251
7 1.00010040718432
7.05 1.00010058364304
7.1 1.0001005753336
7.15 1.00010034171205
7.2 1.00009985033988
7.25 1.00009907629177
7.3 1.00009800157013
7.35 1.00009661452941
7.4 1.00009490931262
7.45 1.0000928853025
7.5 1.00009054658906
7.55 1.00008790145536
7.6 1.00008496188286
7.65 1.00008174307739
7.7 1.000078263017
7.75 1.00007454202201
7.8 1.0000706023482
7.85 1.00006646780329
7.9 1.00006216338698
7.95 1.0000577149547
8 1.00005314890491
8.05 1.00004849188994
8.1 1.0000437705499
8.15 1.00003901126946
8.2 1.00003423995699
8.25 1.0000294818455
8.3 1.00002476131481
8.35 1.00002010173431
8.4 1.00001552532562
8.45 1.00001105304435
8.5 1.00000670448017
8.55 1.00000249777445
8.6 0.999998449554552
8.65 0.999994574883952
8.7 0.999990887227264
8.75 0.999987398429326
8.8 0.999984118707432
8.85 0.999981056655798
8.9 0.999978219261379
8.95 0.999975611930133
9 0.999973238522851
9.05 0.999971101399676
9.1 0.999969201472444
9.15 0.999967538264012
9.2 0.999966109973734
9.25 0.999964913548286
9.3 0.999963944757062
9.35 0.99996319827137
9.4 0.999962667746711
9.45 0.999962345907425
9.5 0.999962224633052
9.55 0.99996229504574
9.6 0.999962547598117
9.65 0.999962972161026
9.7 0.999963558110612
9.75 0.999964294414221
9.8 0.999965169714665
9.85 0.999966172412405
9.9 0.999967290745256
9.95 0.999968512865247
10 0.999969826912315
10.05 0.999971221084537
10.1 0.999972683704637
10.15 0.999974203282562
10.2 0.999975768573927
10.25 0.999977368634181
10.3 0.999978992868375
10.35 0.999980631076435
10.4 0.999982273493902
10.45 0.999983910828088
10.5 0.999985534289661
10.55 0.999987135619692
10.6 0.999988707112202
10.65 0.999990241632303
10.7 0.999991732630024
10.75 0.999993174149944
10.8 0.999994560836777
10.85 0.999995887937065
10.9 0.999997151297153
10.95 0.99999834735764
11 0.999999473144494
11.05 1.00000052625707
11.1 1.0000015048532
11.15 1.00000240763168
11.2 1.00000323381226
11.25 1.00000398311346
11.3 1.00000465572848
11.35 1.00000525229934
11.4 1.00000577388959
11.45 1.00000622195575
11.5 1.00000659831783
11.55 1.00000690512898
11.6 1.0000071448447
11.65 1.00000732019166
11.7 1.00000743413644
11.75 1.00000748985438
11.8 1.00000749069864
11.85 1.00000744016979
11.9 1.00000734188598
11.95 1.00000719955397
12 1.00000701694096
12.05 1.00000679784764
12.1 1.00000654608226
12.15 1.00000626543618
12.2 1.00000595966058
12.25 1.00000563244484
12.3 1.0000052873963
12.35 1.00000492802169
12.4 1.0000045577101
12.45 1.00000417971772
12.5 1.00000379715413
12.55 1.00000341297032
12.6 1.00000302994837
12.65 1.00000265069281
12.7 1.00000227762353
12.75 1.00000191297033
12.8 1.00000155876903
12.85 1.00000121685901
12.9 1.00000088888224
12.95 1.00000057628362
13 1.00000028031267
13.05 1.00000000202636
13.1 0.999999742293156
13.15 0.999999501798053
13.2 0.999999281048577
13.25 0.999999080381675
13.3 0.999998899971365
13.35 0.999998739837078
13.4 0.999998599852591
13.45 0.999998479755461
13.5 0.999998379156871
13.55 0.999998297551792
13.6 0.999998234329391
13.65 0.999998188783574
13.7 0.999998160123616
13.75 0.999998147484777
13.8 0.999998149938834
13.85 0.999998166504473
13.9 0.999998196157466
13.95 0.999998237840572
14 0.999998290473113
14.05 0.999998352960175
14.1 0.999998424201392
14.15 0.999998503099257
14.2 0.999998588566954
14.25 0.999998679535659
14.3 0.999998774961298
14.35 0.999998873830738
14.4 0.999998975167407
14.45 0.999999078036316
14.5 0.999999181548504
14.55 0.999999284864879
14.6 0.99999938719949
14.65 0.999999487822205
14.7 0.999999586060837
14.75 0.999999681302718
14.8 0.999999772995737
14.85 0.999999860648881
14.9 0.999999943832282
14.95 1.00000002217681
15 1.00000009537324
15.05 1.00000016317101
15.1 1.00000022537664
15.15 1.00000028185175
15.2 1.00000033251088
15.25 1.00000037731893
15.3 1.00000041628843
15.35 1.00000044947661
15.4 1.00000047698227
15.45 1.00000049894253
15.5 1.00000051552952
15.55 1.00000052694687
15.6 1.00000053342635
15.65 1.00000053522429
15.7 1.0000005326182
15.75 1.00000052590328
15.8 1.00000051538909
15.85 1.00000050139628
15.9 1.00000048425338
15.95 1.0000004642938
16 1.00000044185287
16.05 1.00000041726513
16.1 1.00000039086171
16.15 1.00000036296798
16.2 1.00000033390123
16.25 1.00000030396874
16.3 1.00000027346588
16.35 1.00000024267451
16.4 1.00000021186156
16.45 1.00000018127777
16.5 1.00000015115669
16.55 1.00000012171381
16.6 1.00000009314599
16.65 1.00000006563092
16.7 1.00000003932692
16.75 1.0000000143728
16.8 0.999999990887891
16.85 0.99999996897231
16.9 0.999999948707271
16.95 0.999999930155579
17 0.999999913362228
17.05 0.999999898355109
17.1 0.999999885145815
17.15 0.999999873730527
17.2 0.999999864090976
17.25 0.999999856195459
17.3 0.999999849999914
17.35 0.999999845449017
17.4 0.99999984247732
17.45 0.999999841010396
17.5 0.999999840965989
17.55 0.999999842255164
17.6 0.999999844783442
17.65 0.999999848451909
17.7 0.999999853158302
17.75 0.999999858798052
17.8 0.999999865265291
17.85 0.999999872453802
17.9 0.999999880257922
17.95 0.999999888573382
18 0.99999989729809
18.05 0.999999906332847
18.1 0.999999915581993
18.15 0.999999924953996
18.2 0.999999934361957
18.25 0.99999994372406
18.3 0.999999952963944
18.35 0.999999962011011
18.4 0.999999970800669
18.45 0.999999979274504
18.5 0.9999999873804
18.55 0.999999995072591
18.6 1.00000000231166
18.65 1.00000000906447
18.7 1.00000001530411
18.75 1.00000002100966
18.8 1.00000002616609
18.85 1.00000003076396
18.9 1.0000000347992
18.95 1.00000003827278
19 1.00000004119045
19.05 1.00000004356233
19.1 1.0000000454026
19.15 1.00000004672913
19.2 1.00000004756307
19.25 1.0000000479285
19.3 1.00000004785205
19.35 1.00000004736246
19.4 1.00000004649026
19.45 1.00000004526739
19.5 1.00000004372682
19.55 1.00000004190219
19.6 1.00000003982753
19.65 1.00000003753689
19.7 1.00000003506408
19.75 1.00000003244236
19.8 1.00000002970421
19.85 1.0000000268811
19.9 1.00000002400326
19.95 1.0000000210995
20 1.00000001819705
20.05 1.00000001532143
20.1 1.00000001249631
20.15 1.00000000974343
20.2 1.00000000708254
20.25 1.00000000453134
20.3 1.00000000210542
20.35 0.999999999818335
20.4 0.999999997681523
20.45 0.999999995704392
20.5 0.99999999389434
20.55 0.999999992256823
20.6 0.99999999079542
20.65 0.999999989511924
20.7 0.999999988406435
20.75 0.99999998747746
20.8 0.999999986722031
20.85 0.999999986135819
20.9 0.999999985713259
20.95 0.999999985447673
21 0.9999999853314
21.05 0.999999985355926
21.1 0.999999985512012
21.15 0.99999998578982
21.2 0.999999986179038
21.25 0.999999986669003
21.3 0.999999987248818
21.35 0.999999987907461
21.4 0.999999988633895
21.45 0.999999989417163
21.5 0.999999990246486
21.55 0.999999991111346
21.6 0.999999992001566
21.65 0.999999992907376
21.7 0.999999993819481
21.75 0.999999994729111
21.8 0.99999999562807
21.85 0.999999996508771
21.9 0.999999997364272
21.95 0.999999998188292
22 0.999999998975235
22.05 0.999999999720189
22.1 1.00000000041894
22.15 1.00000000106794
22.2 1.00000000166435
22.25 1.00000000220597
22.3 1.00000000269123
22.35 1.00000000311921
22.4 1.00000000348954
22.45 1.00000000380243
22.5 1.00000000405858
22.55 1.00000000425921
22.6 1.00000000440594
22.65 1.00000000450081
22.7 1.00000000454622
22.75 1.00000000454488
22.8 1.00000000449977
22.85 1.0000000044141
22.9 1.00000000429125
22.95 1.00000000413478
23 1.00000000394833
23.05 1.0000000037356
23.1 1.00000000350034
23.15 1.00000000324628
23.2 1.00000000297708
23.25 1.00000000269636
23.3 1.00000000240761
23.35 1.00000000211419
23.4 1.00000000181931
23.45 1.00000000152601
23.5 1.00000000123715
23.55 1.00000000095537
23.6 1.00000000068311
23.65 1.00000000042256
23.7 1.00000000017571
23.75 0.999999999944299
23.8 0.999999999729832
23.85 0.999999999533578
23.9 0.99999999935657
23.95 0.999999999199613
24 0.999999999063283
24.05 0.999999998947942
24.1 0.999999998853742
24.15 0.999999998780635
24.2 0.999999998728383
24.25 0.999999998696573
24.3 0.999999998684625
24.35 0.99999999869181
24.4 0.999999998717256
24.45 0.999999998759969
24.5 0.999999998818842
24.55 0.99999999889267
24.6 0.999999998980164
24.65 0.999999999079966
24.7 0.999999999190656
24.75 0.999999999310774
24.8 0.999999999438825
24.85 0.999999999573295
24.9 0.999999999712659
24.95 0.999999999855397
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 0.999999999953857
-24.9 0.999999999923647
-24.85 0.999999999912825
-24.8 0.999999999924688
-24.75 0.999999999962327
-24.7 1.00000000002858
-24.65 1.000000000126
-24.6 1.00000000025678
-24.55 1.00000000042275
-24.5 1.0000000006253
-24.45 1.00000000086539
-24.4 1.00000000114345
-24.35 1.00000000145942
-24.3 1.00000000181268
-24.25 1.00000000220206
-24.2 1.00000000262579
-24.15 1.00000000308152
-24.1 1.0000000035663
-24.05 1.00000000407659
-24 1.00000000460827
-23.95 1.00000000515662
-23.9 1.0000000057164
-23.85 1.00000000628184
-23.8 1.00000000684667
-23.75 1.00000000740418
-23.7 1.00000000794727
-23.65 1.00000000846848
-23.6 1.00000000896008
-23.55 1.0000000094141
-23.5 1.00000000982244
-23.45 1.00000001017694
-23.4 1.00000001046944
-23.35 1.0000000106919
-23.3 1.00000001083647
-23.25 1.00000001089557
-23.2 1.00000001086204
-23.15 1.00000001072917
-23.1 1.00000001049086
-23.05 1.00000001014167
-23 1.00000000967696
-22.95 1.00000000909295
-22.9 1.00000000838682
-22.85 1.00000000755685
-22.8 1.0000000066024
-22.75 1.0000000055241
-22.7 1.00000000432382
-22.65 1.00000000300478
-22.6 1.00000000157161
-22.55 1.00000000003034
-22.5 0.999999998388455
-22.45 0.99999999665492
-22.4 0.999999994840159
-22.35 0.999999992956051
-22.3 0.9999999910159
-22.25 0.999999989034395
-22.2 0.999999987027548
-22.15 0.999999985012621
-22.1 0.999999983008037
-22.05 0.999999981033272
-22 0.99999997910873
-21.95 0.999999977255612
-21.9 0.999999975495755
-21.85 0.999999973851469
-21.8 0.999999972345352
-21.75 0.999999971000097
-21.7 0.999999969838283
-21.65 0.999999968882159
-21.6 0.999999968153416
-21.55 0.99999996767295
-21.5 0.999999967460623
-21.45 0.999999967535018
-21.4 0.999999967913188
-21.35 0.999999968610412
-21.3 0.999999969639946
-21.25 0.999999971012785
-21.2 0.999999972737425
-21.15 0.999999974819638
-21.1 0.999999977262263
-21.05 0.999999980065004
-21 0.999999983224246
-20.95 0.999999986732901
-20.9 0.999999990580261
-20.85 0.999999994751884
-20.8 0.999999999229513
-20.75 1.00000000399101
-20.7 1.00000000901033
-20.65 1.00000001425754
-20.6 1.00000001969884
-20.55 1.00000002529666
-20.5 1.00000003100978
-20.45 1.00000003679348
-20.4 1.00000004259972
-20.35 1.00000004837741
-20.3 1.0000000540727
-20.25 1.00000005962923
-20.2 1.00000006498857
-20.15 1.00000007009059
-20.1 1.00000007487387
-20.05 1.00000007927621
-20 1.00000008323515
-19.95 1.00000008668846
-19.9 1.00000008957472
-19.85 1.00000009183397
-19.8 1.00000009340824
-19.75 1.00000009424224
-19.7 1.00000009428396
-19.65 1.00000009348538
-19.6 1.00000009180305
-19.55 1.0000000891988
-19.5 1.00000008564033
-19.45 1.00000008110187
-19.4 1.00000007556477
-19.35 1.00000006901809
-19.3 1.00000006145908
-19.25 1.00000005289378
-19.2 1.00000004333737
-19.15 1.00000003281462
-19.1 1.00000002136022
-19.05 1.00000000901905
-19 0.999999995846337
-18.95 0.999999981907834
-18.9 0.999999967279799
-18.85 0.999999952048961
-18.8 0.999999936312363
-18.75 0.999999920177117
-18.7 0.999999903760052
-18.65 0.999999887187262
-18.6 0.999999870593548
-18.55 0.999999854121757
-18.5 0.99999983792201
-18.45 0.99999982215083
-18.4 0.999999806970159
-18.35 0.999999792546284
-18.3 0.999999779048656
-18.25 0.999999766648621
-18.2 0.999999755518066
-18.15 0.999999745827979
-18.1 0.999999737746939
-18.05 0.999999731439548
-18 0.999999727064799
-17.95 0.999999724774407
-17.9 0.99999972471111
-17.85 0.999999727006948
-17.8 0.999999731781536
-17.75 0.999999739140351
-17.7 0.999999749173036
-17.65 0.999999761951752
-17.6 0.999999777529574
-17.55 0.999999795938971
-17.5 0.999999817190366
-17.45 0.999999841270801
-17.4 0.999999868142731
-17.35 0.999999897742948
-17.3 0.999999929981666
-17.25 0.999999964741777
-17.2 1.00000000187829
-17.15 1.00000004121796
-17.1 1.00000008255917
-17.05 1.00000012567199
-17 1.00000017029853
-16.95 1.00000021615347
-16.9 1.00000026292493
-16.85 1.00000031027556
-16.8 1.00000035784387
-16.75 1.00000040524593
-16.7 1.00000045207725
-16.65 1.00000049791495
-16.6 1.00000054232029
-16.55 1.00000058484131
-16.5 1.0000006250159
-16.45 1.00000066237495
-16.4 1.00000069644587
-16.35 1.00000072675626
-16.3 1.00000075283778
-16.25 1.00000077423021
-16.2 1.00000079048571
-16.15 1.00000080117309
-16.1 1.00000080588233
-16.05 1.00000080422907
-16 1.00000079585918
-15.95 1.0000007804533
-15.9 1.0000007577314
-15.85 1.00000072745723
-15.8 1.00000068944267
-15.75 1.00000064355192
-15.7 1.00000058970555
-15.65 1.00000052788423
-15.6 1.00000045813222
-15.55 1.00000038056062
-15.5 1.00000029535012
-15.45 1.00000020275342
-15.4 1.00000010309725
-15.35 0.999999996783825
-15.3 0.999999884291802
-15.25 0.999999766176732
-15.2 0.999999643070868
-15.15 0.99999951568238
-15.1 0.999999384793929
-15.05 0.999999251260565
-15 0.999999116006949
-14.95 0.999998980023872
-14.9 0.999998844364068
-14.85 0.999998710137311
-14.8 0.9999985785048
-14.75 0.999998450672841
-14.7 0.999998327885829
-14.65 0.999998211418554
-14.6 0.999998102567862
-14.55 0.999998002643675
-14.5 0.999997912959444
-14.45 0.999997834822045
-14.4 0.999997769521181
-14.35 0.999997718318344
-14.3 0.999997682435403
-14.25 0.999997663042865
-14.2 0.999997661247911
-14.15 0.999997678082262
-14.1 0.99999771448996
-14.05 0.999997771315171
-14 0.999997849290076
-13.95 0.999997949022963
-13.9 0.999998070986613
-13.85 0.999998215507085
-13.8 0.999998382752991
-13.75 0.999998572725392
-13.7 0.999998785248384
-13.65 0.999999019960517
-13.6 0.999999276307122
-13.55 0.999999553533665
-13.5 0.99999985068022
-13.45 1.00000016657716
-13.4 1.00000049984217
-13.35 1.00000084887863
-13.3 1.0000012118755
-13.25 1.00000158680874
-13.2 1.00000197144438
-13.15 1.00000236334321
-13.1 1.00000275986724
-13.05 1.00000315818789
-13 1.00000355529599
-12.95 1.00000394801354
-12.9 1.00000433300734
-12.85 1.00000470680433
-12.8 1.00000506580878
-12.75 1.00000540632114
-12.7 1.00000572455859
-12.65 1.00000601667725
-12.6 1.00000627879584
-12.55 1.00000650702085
-12.5 1.00000669747295
-12.45 1.00000684631472
-12.4 1.0000069497793
-12.35 1.00000700420004
-12.3 1.0000070060409
-12.25 1.00000695192735
-12.2 1.00000683867768
-12.15 1.00000666333448
-12.1 1.0000064231961
-12.05 1.00000611584779
-12 1.00000573919239
-11.95 1.00000529148033
-11.9 1.00000477133859
-11.85 1.00000417779849
-11.8 1.00000351032206
-11.75 1.00000276882667
-11.7 1.0000019537077
-11.65 1.0000010658591
-11.6 1.00000010669148
-11.55 0.999999078147571
-11.5 0.999997982714811
-11.45 0.999996823434904
-11.4 0.999995603910079
-11.35 0.999994328305927
-11.3 0.999993001350642
-11.25 0.999991628330515
-11.2 0.999990215081578
-11.15 0.999988767977285
-11.1 0.999987293912175
-11.05 0.999985800281452
-11 0.999984294956488
-10.95 0.999982786256239
-10.9 0.999981282914637
-10.85 0.999979794044015
-10.8 0.99997832909469
-10.75 0.999976897810832
-10.7 0.9999755101828
-10.65 0.999974176396161
-10.6 0.999972906777622
-10.55 0.999971711738168
-10.5 0.999970601713711
-10.45 0.999969587103602
-10.4 0.999968678207378
-10.35 0.999967885160159
-10.3 0.999967217867135
-10.25 0.999966685937608
-10.2 0.999966298619088
-10.15 0.999966064731958
-10.1 0.999965992605246
-10.05 0.999966090014068
-10 0.99996636411931
-9.95 0.999966821410142
-9.9 0.999967467649948
-9.85 0.999968307826289
-9.8 0.999969346105477
-9.75 0.99997058579238
-9.7 0.999972029296039
-9.65 0.999973678101669
-9.6 0.999975532749619
-9.55 0.999977592821818
-9.5 0.99997985693624
-9.45 0.999982322749846
-9.4 0.999984986970479
-9.35 0.999987845378087
-9.3 0.999990892855676
-9.25 0.999994123430252
-9.2 0.999997530324061
-9.15 1.00000110601628
-9.1 1.0000048423153
-9.05 1.00000873044169
-9 1.00001276112178
-8.95 1.00001692469182
-8.9 1.00002121121252
-8.85 1.00002561059372
-8.8 1.00003011272883
-8.75 1.00003470763869
-8.7 1.0000393856242
-8.65 1.00004413742716
-8.6 1.00004895439869
-8.55 1.00005382867423
-8.5 1.00005875335437
-8.45 1.0000637226904
-8.4 1.00006873227358
-8.35 1.00007377922671
-8.3 1.00007886239699
-8.25 1.00008398254843
-8.2 1.00008914255264
-8.15 1.00009434757609
-8.1 1.00009960526247
-8.05 1.00010492590807
-8 1.00011032262861
-7.95 1.00011581151534
-7.9 1.00012141177859
-7.85 1.00012714587661
-7.8 1.00013303962749
-7.75 1.00013912230213
-7.7 1.00014542669582
-7.65 1.00015198917622
-7.6 1.00015884970535
-7.55 1.0001660518333
-7.5 1.00017364266103
-7.45 1.00018167277013
-7.4 1.00019019611677
-7.35 1.00019926988767
-7.3 1.00020895431539
-7.25 1.00021931245068
-7.2 1.00023040988936
-7.15 1.0002423144513
-7.1 1.00025509580926
-7.05 1.00026882506502
-7 1.00028357427079
-6.95 1.00029941589341
-6.9 1.00031642221934
-6.85 1.00033466469827
-6.8 1.00035421322334
-6.75 1.00037513534607
-6.7 1.00039749542413
-6.65 1.00042135370032
-6.6 1.00044676531101
-6.55 1.00047377922275
-6.5 1.00050243709559
-6.45 1.00053277207199
-6.4 1.00056480749027
-6.35 1.00059855552179
-6.3 1.00063401573121
-6.25 1.00067117355931
-6.2 1.0007099987283
-6.15 1.00075044356941
-6.1 1.00079244127321
-6.05 1.00083590406309
-6 1.00088072129273
-5.95 1.0009267574688
-5.9 1.00097385020024
-5.85 1.00102180807605
-5.8 1.00107040847385
-5.75 1.00111939530184
-5.7 1.00116847667734
-5.65 1.00121732254549
-5.6 1.00126556224225
-5.55 1.00131278200652
-5.5 1.00135852244656
-5.45 1.00140227596677
-5.4 1.00144348416148
-5.35 1.0014815351831
-5.3 1.00151576109284
-5.25 1.00154543520296
-5.2 1.00156976942051
-5.15 1.00158791160319
-5.1 1.00159894293921
-5.05 1.00160187536387
-5 1.00159564902664
-4.95 1.0015791298237
-4.9 1.00155110701188
-4.85 1.00151029092125
-4.8 1.00145531078473
-4.75 1.00138471270426
-4.7 1.00129695777437
-4.65 1.00119042038516
-4.6 1.00106338672793
-4.55 1.00091405352798
-4.5 1.00074052703011
-4.45 1.00054082226375
-4.4 1.00031286261552
-4.35 1.00005447973815
-4.3 0.999763413825585
-4.25 0.999437314285076
-4.2 0.999073740837506
-4.15 0.99867016507812
-4.1 0.998223972529979
-4.05 0.997732465222885
-4 0.997192864830472
-3.95 0.996602316398061
-3.9 0.995957892693422
-3.85 0.99525659921195
-3.8 0.9944953798668
-3.75 0.993671123393276
-3.7 0.992780670495213
-3.65 0.991820821759165
-3.6 0.990788346359982
-3.55 0.989679991578702
-3.5 0.9884924931507
-3.45 0.987222586458621
-3.4 0.985867018580843
-3.35 0.984422561201991
-3.3 0.982886024387439
-3.25 0.981254271218686
-3.2 0.979524233281091
-3.15 0.97769292698962
-3.1 0.975757470732013
-3.05 0.97371510280223
-3 0.97156320009
-2.95 0.969299297485046
-2.9 0.966921107946843
-2.85 0.964426543182852
-2.8 0.961813734869892
-2.75 0.959081056344817
-2.7 0.956227144681902
-2.65 0.953250923065425
-2.6 0.950151623356768
-2.55 0.946928808746137
-2.5 0.943582396369641
-2.45 0.94011267976305
-2.4 0.936520351014117
-2.35 0.932806522466
-2.3 0.928972747814978
-2.25 0.925021042436562
-2.2 0.920953902765161
-2.15 0.916774324543901
-2.1 0.912485819752991
-2.05 0.908092432017385
-2 0.903598750287456
-1.95 0.899009920580213
-1.9 0.89433165556332
-1.85 0.889570241760088
-1.8 0.884732544150918
-1.75 0.879826007945562
-1.7 0.874858657301388
-1.65 0.869839090765826
-1.6 0.864776473226688
-1.55 0.859680524162435
-1.5 0.854561501996074
-1.45 0.849430184371551
-1.4 0.844297844190699
-1.35 0.839176221272319
-1.3 0.834077489523128
-1.25 0.829014219543493
-1.2 0.823999336629171
-1.15 0.819046074173964
-1.1 0.814167922527196
-1.05 0.809378573414161
-1 0.804691860086851
-0.949999999999999 0.800121693435935
-0.899999999999999 0.795681994362317
-0.849999999999998 0.791386622776833
-0.799999999999997 0.787249303668517
-0.75 0.783283550753993
-0.699999999999999 0.77950258829128
-0.649999999999999 0.775919271708813
-0.599999999999998 0.772546007762835
-0.549999999999997 0.769394674991313
-0.5 0.766476545278212
-0.449999999999999 0.763802207376171
-0.399999999999999 0.761381493256485
-0.349999999999998 0.759223408161182
-0.299999999999997 0.757336065221552
-0.25 0.755726625479826
-0.199999999999999 0.754401244105493
-0.149999999999999 0.753365023535011
-0.0999999999999979 0.752621974184346
-0.0499999999999972 0.752174983289002
0 0.752025792317996
0.0500000000000007 0.752174983289002
0.100000000000001 0.752621974184346
0.150000000000002 0.753365023535011
0.200000000000003 0.754401244105493
0.25 0.755726625479826
0.300000000000001 0.757336065221552
0.350000000000001 0.759223408161182
0.400000000000002 0.761381493256485
0.450000000000003 0.763802207376171
0.5 0.766476545278212
0.550000000000001 0.769394674991313
0.600000000000001 0.772546007762836
0.650000000000002 0.775919271708813
0.700000000000003 0.77950258829128
0.75 0.783283550753994
0.800000000000001 0.787249303668518
0.850000000000001 0.791386622776834
0.900000000000002 0.795681994362319
0.950000000000003 0.800121693435937
1 0.804691860086853
1.05 0.809378573414163
1.1 0.814167922527198
1.15 0.819046074173965
1.2 0.823999336629173
1.25 0.829014219543495
1.3 0.83407748952313
1.35 0.839176221272321
1.4 0.844297844190702
1.45 0.849430184371553
1.5 0.854561501996077
1.55 0.859680524162437
1.6 0.86477647322669
1.65 0.869839090765829
1.7 0.874858657301391
1.75 0.879826007945564
1.8 0.88473254415092
1.85 0.889570241760091
1.9 0.894331655563323
1.95 0.899009920580216
2 0.903598750287459
2.05 0.908092432017388
2.1 0.912485819752994
2.15 0.916774324543903
2.2 0.920953902765163
2.25 0.925021042436565
2.3 0.928972747814981
2.35 0.932806522466002
2.4 0.93652035101412
2.45 0.940112679763053
2.5 0.943582396369644
2.55 0.946928808746139
2.6 0.950151623356771
2.65 0.953250923065428
2.7 0.956227144681904
2.75 0.959081056344819
2.8 0.961813734869895
2.85 0.964426543182854
2.9 0.966921107946845
2.95 0.969299297485047
3 0.971563200090001
3.05 0.973715102802231
3.1 0.975757470732015
3.15 0.977692926989621
3.2 0.979524233281093
3.25 0.981254271218687
3.3 0.98288602438744
3.35 0.984422561201992
3.4 0.985867018580844
3.45 0.987222586458622
3.5 0.988492493150701
3.55 0.989679991578703
3.6 0.990788346359982
3.65 0.991820821759165
3.7 0.992780670495213
3.75 0.993671123393277
3.8 0.9944953798668
3.85 0.99525659921195
3.9 0.995957892693422
3.95 0.996602316398061
4 0.997192864830472
4.05 0.997732465222885
4.1 0.998223972529979
4.15 0.99867016507812
4.2 0.999073740837506
4.25 0.999437314285075
4.3 0.999763413825585
4.35 1.00005447973815
4.4 1.00031286261552
4.45 1.00054082226375
4.5 1.00074052703011
4.55 1.00091405352798
4.6 1.00106338672793
4.65 1.00119042038516
4.7 1.00129695777437
4.75 1.00138471270426
4.8 1.00145531078473
4.85 1.00151029092125
4.9 1.00155110701188
4.95 1.0015791298237
5 1.00159564902664
5.05 1.00160187536387
5.1 1.00159894293921
5.15 1.00158791160319
5.2 1.00156976942051
5.25 1.00154543520296
5.3 1.00151576109284
5.35 1.0014815351831
5.4 1.00144348416148
5.45 1.00140227596677
5.5 1.00135852244656
5.55 1.00131278200652
5.6 1.00126556224225
5.65 1.00121732254549
5.7 1.00116847667734
5.75 1.00111939530184
5.8 1.00107040847385
5.85 1.00102180807605
5.9 1.00097385020024
5.95 1.0009267574688
6 1.00088072129273
6.05 1.00083590406309
6.1 1.00079244127321
6.15 1.00075044356941
6.2 1.0007099987283
6.25 1.00067117355931
6.3 1.00063401573121
6.35 1.00059855552179
6.4 1.00056480749027
6.45 1.00053277207199
6.5 1.00050243709559
6.55 1.00047377922275
6.6 1.00044676531101
6.65 1.00042135370032
6.7 1.00039749542413
6.75 1.00037513534607
6.8 1.00035421322334
6.85 1.00033466469827
6.9 1.00031642221934
6.95 1.00029941589341
7 1.00028357427079
7.05 1.00026882506502
7.1 1.00025509580926
7.15 1.0002423144513
7.2 1.00023040988936
7.25 1.00021931245068
7.3 1.00020895431539
7.35 1.00019926988767
7.4 1.00019019611677
7.45 1.00018167277013
7.5 1.00017364266103
7.55 1.0001660518333
7.6 1.00015884970535
7.65 1.00015198917622
7.7 1.00014542669582
7.75 1.00013912230213
7.8 1.00013303962749
7.85 1.00012714587661
7.9 1.00012141177859
7.95 1.00011581151534
8 1.00011032262861
8.05 1.00010492590807
8.1 1.00009960526247
8.15 1.00009434757609
8.2 1.00008914255264
8.25 1.00008398254843
8.3 1.00007886239699
8.35 1.00007377922671
8.4 1.00006873227358
8.45 1.0000637226904
8.5 1.00005875335437
8.55 1.00005382867423
8.6 1.00004895439869
8.65 1.00004413742716
8.7 1.0000393856242
8.75 1.00003470763869
8.8 1.00003011272883
8.85 1.00002561059372
8.9 1.00002121121252
8.95 1.00001692469182
9 1.00001276112178
9.05 1.00000873044169
9.1 1.0000048423153
9.15 1.00000110601628
9.2 0.999997530324061
9.25 0.999994123430252
9.3 0.999990892855676
9.35 0.999987845378087
9.4 0.999984986970479
9.45 0.999982322749846
9.5 0.99997985693624
9.55 0.999977592821818
9.6 0.999975532749619
9.65 0.999973678101669
9.7 0.999972029296039
9.75 0.99997058579238
9.8 0.999969346105477
9.85 0.999968307826289
9.9 0.999967467649948
9.95 0.999966821410142
10 0.99996636411931
10.05 0.999966090014068
10.1 0.999965992605246
10.15 0.999966064731958
10.2 0.999966298619088
10.25 0.999966685937608
10.3 0.999967217867135
10.35 0.999967885160159
10.4 0.999968678207378
10.45 0.999969587103602
10.5 0.999970601713711
10.55 0.999971711738168
10.6 0.999972906777622
10.65 0.999974176396161
10.7 0.9999755101828
10.75 0.999976897810832
10.8 0.99997832909469
10.85 0.999979794044015
10.9 0.999981282914637
10.95 0.999982786256239
11 0.999984294956488
11.05 0.999985800281452
11.1 0.999987293912175
11.15 0.999988767977285
11.2 0.999990215081578
11.25 0.999991628330515
11.3 0.999993001350642
11.35 0.999994328305927
11.4 0.999995603910079
11.45 0.999996823434904
11.5 0.999997982714811
11.55 0.999999078147571
11.6 1.00000010669148
11.65 1.0000010658591
11.7 1.0000019537077
11.75 1.00000276882667
11.8 1.00000351032206
11.85 1.00000417779849
11.9 1.00000477133859
11.95 1.00000529148033
12 1.00000573919239
12.05 1.00000611584779
12.1 1.0000064231961
12.15 1.00000666333448
12.2 1.00000683867768
12.25 1.00000695192735
12.3 1.0000070060409
12.35 1.00000700420004
12.4 1.0000069497793
12.45 1.00000684631472
12.5 1.00000669747295
12.55 1.00000650702085
12.6 1.00000627879584
12.65 1.00000601667725
12.7 1.00000572455859
12.75 1.00000540632114
12.8 1.00000506580878
12.85 1.00000470680433
12.9 1.00000433300734
12.95 1.00000394801354
13 1.00000355529599
13.05 1.00000315818789
13.1 1.00000275986724
13.15 1.00000236334321
13.2 1.00000197144438
13.25 1.00000158680874
13.3 1.0000012118755
13.35 1.00000084887863
13.4 1.00000049984217
13.45 1.00000016657716
13.5 0.99999985068022
13.55 0.999999553533665
13.6 0.999999276307122
13.65 0.999999019960517
13.7 0.999998785248384
13.75 0.999998572725392
13.8 0.999998382752991
13.85 0.999998215507085
13.9 0.999998070986613
13.95 0.999997949022963
14 0.999997849290076
14.05 0.999997771315171
14.1 0.99999771448996
14.15 0.999997678082262
14.2 0.999997661247911
14.25 0.999997663042865
14.3 0.999997682435403
14.35 0.999997718318344
14.4 0.999997769521181
14.45 0.999997834822045
14.5 0.999997912959444
14.55 0.999998002643675
14.6 0.999998102567862
14.65 0.999998211418554
14.7 0.999998327885829
14.75 0.999998450672841
14.8 0.9999985785048
14.85 0.999998710137311
14.9 0.999998844364068
14.95 0.999998980023872
15 0.999999116006949
15.05 0.999999251260565
15.1 0.999999384793929
15.15 0.99999951568238
15.2 0.999999643070868
15.25 0.999999766176732
15.3 0.999999884291802
15.35 0.999999996783825
15.4 1.00000010309725
15.45 1.00000020275342
15.5 1.00000029535012
15.55 1.00000038056062
15.6 1.00000045813222
15.65 1.00000052788423
15.7 1.00000058970555
15.75 1.00000064355192
15.8 1.00000068944267
15.85 1.00000072745723
15.9 1.0000007577314
15.95 1.0000007804533
16 1.00000079585918
16.05 1.00000080422907
16.1 1.00000080588233
16.15 1.00000080117309
16.2 1.00000079048571
16.25 1.00000077423021
16.3 1.00000075283778
16.35 1.00000072675626
16.4 1.00000069644587
16.45 1.00000066237495
16.5 1.0000006250159
16.55 1.00000058484131
16.6 1.00000054232029
16.65 1.00000049791495
16.7 1.00000045207725
16.75 1.00000040524593
16.8 1.00000035784387
16.85 1.00000031027556
16.9 1.00000026292493
16.95 1.00000021615347
17 1.00000017029853
17.05 1.00000012567199
17.1 1.00000008255917
17.15 1.00000004121796
17.2 1.00000000187829
17.25 0.999999964741777
17.3 0.999999929981666
17.35 0.999999897742948
17.4 0.999999868142731
17.45 0.999999841270801
17.5 0.999999817190366
17.55 0.999999795938971
17.6 0.999999777529574
17.65 0.999999761951752
17.7 0.999999749173036
17.75 0.999999739140351
17.8 0.999999731781536
17.85 0.999999727006948
17.9 0.99999972471111
17.95 0.999999724774407
18 0.999999727064799
18.05 0.999999731439548
18.1 0.999999737746939
18.15 0.999999745827979
18.2 0.999999755518066
18.25 0.999999766648621
18.3 0.999999779048656
18.35 0.999999792546284
18.4 0.999999806970159
18.45 0.99999982215083
18.5 0.99999983792201
18.55 0.999999854121757
18.6 0.999999870593548
18.65 0.999999887187262
18.7 0.999999903760052
18.75 0.999999920177117
18.8 0.999999936312363
18.85 0.999999952048961
18.9 0.999999967279799
18.95 0.999999981907834
19 0.999999995846337
19.05 1.00000000901905
19.1 1.00000002136022
19.15 1.00000003281462
19.2 1.00000004333737
19.25 1.00000005289378
19.3 1.00000006145908
19.35 1.00000006901809
19.4 1.00000007556477
19.45 1.00000008110187
19.5 1.00000008564033
19.55 1.0000000891988
19.6 1.00000009180305
19.65 1.00000009348538
19.7 1.00000009428396
19.75 1.00000009424224
19.8 1.00000009340824
19.85 1.00000009183397
19.9 1.00000008957472
19.95 1.00000008668846
20 1.00000008323515
20.05 1.00000007927621
20.1 1.00000007487387
20.15 1.00000007009059
20.2 1.00000006498857
20.25 1.00000005962923
20.3 1.0000000540727
20.35 1.00000004837741
20.4 1.00000004259972
20.45 1.00000003679348
20.5 1.00000003100978
20.55 1.00000002529666
20.6 1.00000001969884
20.65 1.00000001425754
20.7 1.00000000901033
20.75 1.00000000399101
20.8 0.999999999229513
20.85 0.999999994751884
20.9 0.999999990580261
20.95 0.999999986732901
21 0.999999983224246
21.05 0.999999980065004
21.1 0.999999977262263
21.15 0.999999974819638
21.2 0.999999972737425
21.25 0.999999971012785
21.3 0.999999969639946
21.35 0.999999968610412
21.4 0.999999967913188
21.45 0.999999967535018
21.5 0.999999967460623
21.55 0.99999996767295
21.6 0.999999968153416
21.65 0.999999968882159
21.7 0.999999969838283
21.75 0.999999971000097
21.8 0.999999972345352
21.85 0.999999973851469
21.9 0.999999975495755
21.95 0.999999977255612
22 0.99999997910873
22.05 0.999999981033272
22.1 0.999999983008037
22.15 0.999999985012621
22.2 0.999999987027548
22.25 0.999999989034395
22.3 0.9999999910159
22.35 0.999999992956051
22.4 0.999999994840159
22.45 0.99999999665492
22.5 0.999999998388455
22.55 1.00000000003034
22.6 1.00000000157161
22.65 1.00000000300478
22.7 1.00000000432382
22.75 1.0000000055241
22.8 1.0000000066024
22.85 1.00000000755685
22.9 1.00000000838682
22.95 1.00000000909295
23 1.00000000967696
23.05 1.00000001014167
23.1 1.00000001049086
23.15 1.00000001072917
23.2 1.00000001086204
23.25 1.00000001089557
23.3 1.00000001083647
23.35 1.0000000106919
23.4 1.00000001046944
23.45 1.00000001017694
23.5 1.00000000982244
23.55 1.0000000094141
23.6 1.00000000896008
23.65 1.00000000846848
23.7 1.00000000794727
23.75 1.00000000740418
23.8 1.00000000684667
23.85 1.00000000628184
23.9 1.0000000057164
23.95 1.00000000515662
24 1.00000000460827
24.05 1.00000000407659
24.1 1.0000000035663
24.15 1.00000000308152
24.2 1.00000000262579
24.25 1.00000000220206
24.3 1.00000000181268
24.35 1.00000000145942
24.4 1.00000000114345
24.45 1.00000000086539
24.5 1.0000000006253
24.55 1.00000000042275
24.6 1.00000000025678
24.65 1.000000000126
24.7 1.00000000002858
24.75 0.999999999962327
24.8 0.999999999924688
24.85 0.999999999912825
24.9 0.999999999923647
24.95 0.999999999953857
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 0.999999970223683
-24.9 0.999999969222459
-24.85 0.999999968187569
-24.8 0.999999967117881
-24.75 0.999999966012225
-24.7 0.999999964869392
-24.65 0.999999963688131
-24.6 0.99999996246715
-24.55 0.999999961205114
-24.5 0.999999959900642
-24.45 0.999999958552308
-24.4 0.999999957158636
-24.35 0.999999955718102
-24.3 0.99999995422913
-24.25 0.999999952690092
-24.2 0.999999951099304
-24.15 0.999999949455026
-24.1 0.999999947755459
-24.05 0.999999945998745
-24 0.999999944182962
-23.95 0.999999942306123
-23.9 0.999999940366176
-23.85 0.999999938360998
-23.8 0.999999936288397
-23.75 0.999999934146104
-23.7 0.999999931931778
-23.65 0.999999929642995
-23.6 0.999999927277252
-23.55 0.999999924831962
-23.5 0.999999922304449
-23.45 0.999999919691949
-23.4 0.999999916991604
-23.35 0.999999914200461
-23.3 0.999999911315466
-23.25 0.999999908333463
-23.2 0.999999905251191
-23.15 0.999999902065278
-23.1 0.99999989877224
-23.05 0.999999895368473
-23 0.999999891850256
-22.95 0.999999888213739
-22.9 0.999999884454945
-22.85 0.999999880569763
-22.8 0.999999876553941
-22.75 0.999999872403089
-22.7 0.999999868112665
-22.65 0.999999863677976
-22.6 0.999999859094172
-22.55 0.999999854356238
-22.5 0.999999849458992
-22.45 0.999999844397077
-22.4 0.999999839164956
-22.35 0.999999833756906
-22.3 0.999999828167012
-22.25 0.999999822389159
-22.2 0.999999816417026
-22.15 0.999999810244082
-22.1 0.999999803863573
-22.05 0.999999797268522
-22 0.999999790451713
-21.95 0.999999783405691
-21.9 0.999999776122747
-21.85 0.999999768594916
-21.8 0.999999760813963
-21.75 0.999999752771378
-21.7 0.999999744458363
-21.65 0.999999735865824
-21.6 0.999999726984363
-21.55 0.999999717804265
-21.5 0.999999708315488
-21.45 0.999999698507654
-21.4 0.999999688370033
-21.35 0.999999677891537
-21.3 0.999999667060705
-21.25 0.999999655865688
-21.2 0.999999644294242
-21.15 0.999999632333709
-21.1 0.999999619971006
-21.05 0.99999960719261
-21 0.999999593984544
-20.95 0.99999958033236
-20.9 0.999999566221126
-20.85 0.999999551635405
-20.8 0.999999536559243
-20.75 0.99999952097615
-20.7 0.99999950486908
-20.65 0.999999488220414
-20.6 0.999999471011941
-20.55 0.999999453224839
-20.5 0.999999434839651
-20.45 0.999999415836267
-20.4 0.999999396193901
-20.35 0.999999375891065
-20.3 0.999999354905554
-20.25 0.999999333214412
-20.2 0.999999310793913
-20.15 0.999999287619532
-20.1 0.999999263665921
-20.05 0.999999238906878
-20 0.999999213315321
-19.95 0.999999186863259
-19.9 0.999999159521755
-19.85 0.999999131260904
-19.8 0.999999102049793
-19.75 0.99999907185647
-19.7 0.99999904064791
-19.65 0.999999008389974
-19.6 0.99999897504738
-19.55 0.999998940583655
-19.5 0.999998904961103
-19.45 0.999998868140759
-19.4 0.999998830082349
-19.35 0.999998790744242
-19.3 0.999998750083411
-19.25 0.999998708055381
-19.2 0.999998664614179
-19.15 0.99999861971229
-19.1 0.999998573300598
-19.05 0.99999852532834
-19 0.999998475743041
-18.95 0.999998424490465
-18.9 0.999998371514552
-18.85 0.999998316757356
-18.8 0.999998260158984
-18.75 0.999998201657527
-18.7 0.999998141188997
-18.65 0.999998078687254
-18.6 0.999998014083932
-18.55 0.99999794730837
-18.5 0.999997878287528
-18.45 0.999997806945911
-18.4 0.999997733205487
-18.35 0.999997656985599
-18.3 0.999997578202879
-18.25 0.999997496771156
-18.2 0.99999741260136
-18.15 0.999997325601428
-18.1 0.999997235676202
-18.05 0.999997142727323
-18 0.999997046653127
-17.95 0.999996947348529
-17.9 0.999996844704915
-17.85 0.999996738610014
-17.8 0.999996628947786
-17.75 0.999996515598285
-17.7 0.999996398437534
-17.65 0.999996277337389
-17.6 0.999996152165395
-17.55 0.999996022784647
-17.5 0.999995889053635
-17.45 0.99999575082609
-17.4 0.99999560795083
-17.35 0.999995460271586
-17.3 0.999995307626837
-17.25 0.999995149849631
-17.2 0.999994986767404
-17.15 0.999994818201789
-17.1 0.999994643968426
-17.05 0.999994463876752
-17 0.999994277729801
-16.95 0.999994085323985
-16.9 0.999993886448869
-16.85 0.999993680886947
-16.8 0.999993468413399
-16.75 0.999993248795847
-16.7 0.999993021794101
-16.65 0.999992787159898
-16.6 0.999992544636627
-16.55 0.999992293959053
-16.5 0.999992034853021
-16.45 0.999991767035164
-16.4 0.999991490212587
-16.35 0.999991204082549
-16.3 0.999990908332134
-16.25 0.999990602637905
-16.2 0.999990286665555
-16.15 0.999989960069538
-16.1 0.999989622492693
-16.05 0.999989273565855
-16 0.999988912907448
-15.95 0.99998854012307
-15.9 0.999988154805066
-15.85 0.999987756532073
-15.8 0.999987344868571
-15.75 0.999986919364397
-15.7 0.999986479554261
-15.65 0.999986024957233
-15.6 0.999985555076219
-15.55 0.999985069397419
-15.5 0.999984567389762
-15.45 0.999984048504333
-15.4 0.999983512173766
-15.35 0.999982957811629
-15.3 0.999982384811781
-15.25 0.999981792547713
-15.2 0.999981180371859
-15.15 0.999980547614894
-15.1 0.999979893585001
-15.05 0.999979217567116
-15 0.999978518822145
-14.95 0.999977796586162
-14.9 0.999977050069571
-14.85 0.999976278456245
-14.8 0.999975480902637
-14.75 0.999974656536857
-14.7 0.999973804457722
-14.65 0.999972923733773
-14.6 0.999972013402256
-14.55 0.999971072468077
-14.5 0.999970099902711
-14.45 0.999969094643081
-14.4 0.999968055590403
-14.35 0.99996698160898
-14.3 0.999965871524973
-14.25 0.999964724125111
-14.2 0.999963538155376
-14.15 0.999962312319632
-14.1 0.999961045278216
-14.05 0.999959735646471
-14 0.999958381993244
-13.95 0.999956982839323
-13.9 0.999955536655827
-13.85 0.99995404186254
-13.8 0.999952496826188
-13.75 0.999950899858666
-13.7 0.999949249215191
-13.65 0.999947543092411
-13.6 0.999945779626439
-13.55 0.99994395689082
-13.5 0.999942072894444
-13.45 0.999940125579371
-13.4 0.999938112818598
-13.35 0.999936032413741
-13.3 0.999933882092651
-13.25 0.999931659506939
-13.2 0.999929362229424
-13.15 0.999926987751498
-13.1 0.999924533480397
-13.05 0.999921996736388
-13 0.99991937474986
-12.95 0.999916664658311
-12.9 0.999913863503248
-12.85 0.999910968226975
-12.8 0.999907975669272
-12.75 0.999904882563974
-12.7 0.999901685535426
-12.65 0.999898381094824
-12.6 0.999894965636439
-12.55 0.999891435433706
-12.5 0.999887786635194
-12.45 0.999884015260433
-12.4 0.99988011719561
-12.35 0.999876088189117
-12.3 0.999871923846957
-12.25 0.999867619627992
-12.2 0.999863170839037
-12.15 0.999858572629796
-12.1 0.999853819987623
-12.05 0.999848907732111
-12 0.999843830509511
-11.95 0.999838582786959
-11.9 0.999833158846512
-11.85 0.999827552778994
-11.8 0.999821758477636
-11.75 0.999815769631506
-11.7 0.999809579718723
-11.65 0.999803181999455
-11.6 0.999796569508673
-11.55 0.999789735048688
-11.5 0.999782671181422
-11.45 0.999775370220444
-11.4 0.999767824222734
-11.35 0.999760024980185
-11.3 0.999751964010824
-11.25 0.99974363254975
-11.2 0.999735021539776
-11.15 0.999726121621766
-11.1 0.999716923124659
-11.05 0.999707416055171
-11 0.999697590087161
-10.95 0.999687434550655
-10.9 0.999676938420516
-10.85 0.999666090304749
-10.8 0.999654878432424
-10.75 0.99964329064122
-10.7 0.999631314364564
-10.65 0.999618936618356
-10.6 0.999606143987274
-10.55 0.99959292261064
-10.5 0.999579258167833
-10.45 0.999565135863244
-10.4 0.999550540410746
-10.35 0.999535456017681
-10.3 0.999519866368329
-10.25 0.999503754606869
-10.2 0.999487103319793
-10.15 0.999469894517775
-10.1 0.999452109616968
-10.05 0.999433729419719
-10 0.999414734094683
-9.95 0.99939510315632
-9.9 0.999374815443756
-9.85 0.999353849098991
-9.8 0.999332181544441
-9.75 0.99930978945978
-9.7 0.99928664875809
-9.65 0.999262734561272
-9.6 0.999238021174714
-9.55 0.999212482061196
-9.5 0.999186089814008
-9.45 0.999158816129262
-9.4 0.999130631777375
-9.35 0.999101506573711
-9.3 0.999071409348346
-9.25 0.999040307914956
-9.2 0.999008169038779
-9.15 0.99897495840366
-9.1 0.998940640578129
-9.05 0.998905178980515
-9 0.998868535843049
-8.95 0.998830672174963
-8.9 0.998791547724536
-8.85 0.998751120940082
-8.8 0.998709348929854
-8.75 0.998666187420842
-8.7 0.998621590716442
-8.65 0.998575511652981
-8.6 0.998527901555075
-8.55 0.998478710189792
-8.5 0.99842788571962
-8.45 0.998375374654199
-8.4 0.99832112180082
-8.35 0.998265070213656
-8.3 0.998207161141724
-8.25 0.998147333975553
-8.2 0.998085526192556
-8.15 0.998021673301079
-8.1 0.997955708783135
-8.05 0.997887564035796
-8 0.997817168311255
-7.95 0.997744448655543
-7.9 0.997669329845899
-7.85 0.997591734326805
-7.8 0.997511582144679
-7.75 0.997428790881237
-7.7 0.997343275585539
-7.65 0.997254948704733
-7.6 0.997163720013507
-7.55 0.997069496542292
-7.5 0.996972182504226
-7.45 0.996871679220918
-7.4 0.996767885047063
-7.35 0.996660695293942
-7.3 0.996550002151858
-7.25 0.996435694611587
-7.2 0.996317658384882
-7.15 0.996195775824138
-7.1 0.996069925841282
-7.05 0.995939983825985
-7 0.995805821563314
-6.95 0.995667307150928
-6.9 0.995524304915948
-6.85 0.995376675331642
-6.8 0.99522427493409
-6.75 0.995066956238976
-6.7 0.994904567658708
-6.65 0.994736953420059
-6.6 0.99456395348255
-6.55 0.994385403457801
-6.5 0.994201134530119
-6.45 0.99401097337858
-6.4 0.993814742100928
-6.35 0.993612258139576
-6.3 0.993403334210092
-6.25 0.993187778232504
-6.2 0.992965393265853
-6.15 0.992735977446395
-6.1 0.992499323929918
-6.05 0.992255220838667
-6 0.992003451213386
-5.95 0.991743792971034
-5.9 0.991476018868776
-5.85 0.991199896474866
-5.8 0.990915188147095
-5.75 0.990621651019518
-5.7 0.990319036998206
-5.65 0.990007092766824
-5.6 0.989685559802877
-5.55 0.989354174405518
-5.5 0.989012667735852
-5.45 0.988660765870737
-5.4 0.988298189871114
-5.35 0.98792465586597
-5.3 0.987539875153087
-5.25 0.987143554317776
-5.2 0.986735395370867
-5.15 0.986315095907271
-5.1 0.985882349286497
-5.05 0.985436844836554
-5 0.984978268082729
-4.95 0.984506301002807
-4.9 0.984020622310316
-4.85 0.983520907767472
-4.8 0.983006830529537
-4.75 0.982478061522343
-4.7 0.981934269854805
-4.65 0.981375123268265
-4.6 0.980800288624564
-4.55 0.980209432434774
-4.5 0.979602221430531
-4.45 0.978978323179949
-4.4 0.978337406750104
-4.35 0.977679143418064
-4.3 0.977003207432461
-4.25 0.976309276827548
-4.2 0.97559703429168
-4.15 0.974866168092098
-4.1 0.97411637305782
-4.05 0.973347351622386
-4 0.972558814928083
-3.95 0.971750483993158
-3.9 0.970922090943382
-3.85 0.970073380309162
-3.8 0.969204110389186
-3.75 0.968314054681372
-3.7 0.96740300338163
-3.65 0.966470764950639
-3.6 0.965517167748548
-3.55 0.964542061737102
-3.5 0.96354532024833
-3.45 0.962526841818465
-3.4 0.96148655208529
-3.35 0.960424405746558
-3.3 0.959340388576597
-3.25 0.958234519497544
-3.2 0.957106852701016
-3.15 0.955957479815307
-3.1 0.954786532112436
-3.05 0.953594182748575
-3 0.952380649030523
-2.95 0.951146194700037
-2.9 0.949891132226856
-2.85 0.948615825100343
-2.8 0.94732069010864
-2.75 0.94600619959324
-2.7 0.944672883665835
-2.65 0.943321332373269
-2.6 0.941952197795373
-2.55 0.940566196059435
-2.5 0.939164109254053
-2.45 0.937746787224133
-2.4 0.936315149227893
-2.35 0.934870185435847
-2.3 0.933412958250994
-2.25 0.93194460342875
-2.2 0.930466330974606
-2.15 0.928979425797068
-2.1 0.927485248093217
-2.05 0.925985233444098
-2 0.924480892597331
-1.95 0.92297381091465
-1.9 0.921465647462718
-1.85 0.91995813372638
-1.8 0.918453071924728
-1.75 0.916952332911762
-1.7 0.915457853645223
-1.65 0.913971634209255
-1.6 0.912495734379013
-1.55 0.911032269718079
-1.5 0.909583407202667
-1.45 0.908151360370043
-1.4 0.906738383992347
-1.35 0.905346768281046
-1.3 0.903978832631585
-1.25 0.902636918922383
-1.2 0.901323384387073
-1.15 0.900040594083814
-1.1 0.898790912990506
-1.05 0.897576697759812
-1 0.896400288172875
-0.949999999999999 0.895263998335555
-0.899999999999999 0.894170107665713
-0.849999999999998 0.893120851724527
-0.799999999999997 0.892118412948943
-0.75 0.891164911346028
-0.699999999999999 0.890262395213141
-0.649999999999999 0.88941283195044
-0.599999999999998 0.888618099034095
-0.549999999999997 0.887879975219812
-0.5 0.88720013204661
-0.449999999999999 0.886580125710397
-0.399999999999999 0.886021389375581
-0.349999999999998 0.885525225990784
-0.299999999999997 0.885092801671691
-0.25 0.884725139710165
-0.199999999999999 0.88442311526402
-0.149999999999999 0.884187450776367
-0.0999999999999979 0.884018712167194
-0.0499999999999972 0.883917305833039
0 0.883883476483184
0.0500000000000007 0.883917305833039
0.100000000000001 0.884018712167194
0.150000000000002 0.884187450776367
0.200000000000003 0.88442311526402
0.25 0.884725139710165
0.300000000000001 0.885092801671691
0.350000000000001 0.885525225990784
0.400000000000002 0.886021389375581
0.450000000000003 0.886580125710397
0.5 0.88720013204661
0.550000000000001 0.887879975219813
0.600000000000001 0.888618099034095
0.650000000000002 0.88941283195044
0.700000000000003 0.890262395213141
0.75 0.891164911346028
0.800000000000001 0.892118412948944
0.850000000000001 0.893120851724527
0.900000000000002 0.894170107665713
0.950000000000003 0.895263998335555
1 0.896400288172875
1.05 0.897576697759812
1.1 0.898790912990507
1.15 0.900040594083814
1.2 0.901323384387073
1.25 0.902636918922383
1.3 0.903978832631585
1.35 0.905346768281047
1.4 0.906738383992348
1.45 0.908151360370043
1.5 0.909583407202667
1.55 0.91103226971808
1.6 0.912495734379013
1.65 0.913971634209255
1.7 0.915457853645223
1.75 0.916952332911762
1.8 0.918453071924728
1.85 0.91995813372638
1.9 0.921465647462718
1.95 0.92297381091465
2 0.924480892597331
2.05 0.925985233444099
2.1 0.927485248093218
2.15 0.928979425797068
2.2 0.930466330974606
2.25 0.93194460342875
2.3 0.933412958250994
2.35 0.934870185435847
2.4 0.936315149227894
2.45 0.937746787224134
2.5 0.939164109254053
2.55 0.940566196059435
2.6 0.941952197795373
2.65 0.943321332373269
2.7 0.944672883665835
2.75 0.94600619959324
2.8 0.94732069010864
2.85 0.948615825100343
2.9 0.949891132226856
2.95 0.951146194700037
3 0.952380649030523
3.05 0.953594182748575
3.1 0.954786532112437
3.15 0.955957479815307
3.2 0.957106852701016
3.25 0.958234519497544
3.3 0.959340388576597
3.35 0.960424405746558
3.4 0.96148655208529
3.45 0.962526841818466
3.5 0.96354532024833
3.55 0.964542061737102
3.6 0.965517167748548
3.65 0.96647076495064
3.7 0.96740300338163
3.75 0.968314054681372
3.8 0.969204110389186
3.85 0.970073380309162
3.9 0.970922090943382
3.95 0.971750483993158
4 0.972558814928083
4.05 0.973347351622386
4.1 0.97411637305782
4.15 0.974866168092098
4.2 0.97559703429168
4.25 0.976309276827548
4.3 0.977003207432461
4.35 0.977679143418064
4.4 0.978337406750104
4.45 0.978978323179949
4.5 0.979602221430531
4.55 0.980209432434774
4.6 0.980800288624564
4.65 0.981375123268265
4.7 0.981934269854805
4.75 0.982478061522343
4.8 0.983006830529537
4.85 0.983520907767472
4.9 0.984020622310316
4.95 0.984506301002807
5 0.984978268082729
5.05 0.985436844836554
5.1 0.985882349286497
5.15 0.986315095907271
5.2 0.986735395370867
5.25 0.987143554317776
5.3 0.987539875153087
5.35 0.98792465586597
5.4 0.988298189871114
5.45 0.988660765870737
5.5 0.989012667735852
5.55 0.989354174405518
5.6 0.989685559802877
5.65 0.990007092766824
5.7 0.990319036998206
5.75 0.990621651019518
5.8 0.990915188147095
5.85 0.991199896474866
5.9 0.991476018868776
5.95 0.991743792971034
6 0.992003451213386
6.05 0.992255220838667
6.1 0.992499323929918
6.15 0.992735977446395
6.2 0.992965393265853
6.25 0.993187778232504
6.3 0.993403334210092
6.35 0.993612258139576
6.4 0.993814742100928
6.45 0.99401097337858
6.5 0.994201134530119
6.55 0.994385403457801
6.6 0.99456395348255
6.65 0.994736953420059
6.7 0.994904567658708
6.75 0.995066956238976
6.8 0.99522427493409
6.85 0.995376675331642
6.9 0.995524304915948
6.95 0.995667307150928
7 0.995805821563314
7.05 0.995939983825985
7.1 0.996069925841282
7.15 0.996195775824138
7.2 0.996317658384882
7.25 0.996435694611587
7.3 0.996550002151858
7.35 0.996660695293942
7.4 0.996767885047063
7.45 0.996871679220918
7.5 0.996972182504226
7.55 0.997069496542292
7.6 0.997163720013507
7.65 0.997254948704733
7.7 0.997343275585539
7.75 0.997428790881237
7.8 0.997511582144679
7.85 0.997591734326805
7.9 0.997669329845899
7.95 0.997744448655543
8 0.997817168311255
8.05 0.997887564035796
8.1 0.997955708783135
8.15 0.998021673301079
8.2 0.998085526192556
8.25 0.998147333975553
8.3 0.998207161141724
8.35 0.998265070213656
8.4 0.99832112180082
8.45 0.998375374654199
8.5 0.99842788571962
8.55 0.998478710189792
8.6 0.998527901555075
8.65 0.998575511652981
8.7 0.998621590716442
8.75 0.998666187420842
8.8 0.998709348929854
8.85 0.998751120940082
8.9 0.998791547724536
8.95 0.998830672174963
9 0.998868535843049
9.05 0.998905178980515
9.1 0.998940640578129
9.15 0.99897495840366
9.2 0.999008169038779
9.25 0.999040307914956
9.3 0.999071409348346
9.35 0.999101506573711
9.4 0.999130631777375
9.45 0.999158816129262
9.5 0.999186089814008
9.55 0.999212482061196
9.6 0.999238021174714
9.65 0.999262734561272
9.7 0.99928664875809
9.75 0.99930978945978
9.8 0.999332181544441
9.85 0.999353849098991
9.9 0.999374815443756
9.95 0.99939510315632
10 0.999414734094683
10.05 0.999433729419719
10.1 0.999452109616968
10.15 0.999469894517775
10.2 0.999487103319793
10.25 0.999503754606869
10.3 0.999519866368329
10.35 0.999535456017681
10.4 0.999550540410746
10.45 0.999565135863244
10.5 0.999579258167833
10.55 0.99959292261064
10.6 0.999606143987274
10.65 0.999618936618356
10.7 0.999631314364564
10.75 0.99964329064122
10.8 0.999654878432424
10.85 0.999666090304749
10.9 0.999676938420516
10.95 0.999687434550655
11 0.999697590087161
11.05 0.999707416055171
11.1 0.999716923124659
11.15 0.999726121621766
11.2 0.999735021539776
11.25 0.99974363254975
11.3 0.999751964010824
11.35 0.999760024980185
11.4 0.999767824222734
11.45 0.999775370220444
11.5 0.999782671181422
11.55 0.999789735048688
11.6 0.999796569508673
11.65 0.999803181999455
11.7 0.999809579718723
11.75 0.999815769631506
11.8 0.999821758477636
11.85 0.999827552778994
11.9 0.999833158846512
11.95 0.999838582786959
12 0.999843830509511
12.05 0.999848907732111
12.1 0.999853819987623
12.15 0.999858572629796
12.2 0.999863170839037
12.25 0.999867619627992
12.3 0.999871923846957
12.35 0.999876088189117
12.4 0.99988011719561
12.45 0.999884015260433
12.5 0.999887786635194
12.55 0.999891435433706
12.6 0.999894965636439
12.65 0.999898381094824
12.7 0.999901685535426
12.75 0.999904882563974
12.8 0.999907975669272
12.85 0.999910968226975
12.9 0.999913863503248
12.95 0.999916664658311
13 0.99991937474986
13.05 0.999921996736388
13.1 0.999924533480397
13.15 0.999926987751498
13.2 0.999929362229424
13.25 0.999931659506939
13.3 0.999933882092651
13.35 0.999936032413741
13.4 0.999938112818598
13.45 0.999940125579371
13.5 0.999942072894444
13.55 0.99994395689082
13.6 0.999945779626439
13.65 0.999947543092411
13.7 0.999949249215191
13.75 0.999950899858666
13.8 0.999952496826188
13.85 0.99995404186254
13.9 0.999955536655827
13.95 0.999956982839323
14 0.999958381993244
14.05 0.999959735646471
14.1 0.999961045278216
14.15 0.999962312319632
14.2 0.999963538155376
14.25 0.999964724125111
14.3 0.999965871524973
14.35 0.99996698160898
14.4 0.999968055590403
14.45 0.999969094643081
14.5 0.999970099902711
14.55 0.999971072468077
14.6 0.999972013402256
14.65 0.999972923733773
14.7 0.999973804457722
14.75 0.999974656536857
14.8 0.999975480902637
14.85 0.999976278456245
14.9 0.999977050069571
14.95 0.999977796586162
15 0.999978518822145
15.05 0.999979217567116
15.1 0.999979893585001
15.15 0.999980547614894
15.2 0.999981180371859
15.25 0.999981792547713
15.3 0.999982384811781
15.35 0.999982957811629
15.4 0.999983512173766
15.45 0.999984048504333
15.5 0.999984567389762
15.55 0.999985069397419
15.6 0.999985555076219
15.65 0.999986024957233
15.7 0.999986479554261
15.75 0.999986919364397
15.8 0.999987344868571
15.85 0.999987756532073
15.9 0.999988154805066
15.95 0.99998854012307
16 0.999988912907448
16.05 0.999989273565855
16.1 0.999989622492693
16.15 0.999989960069538
16.2 0.999990286665555
16.25 0.999990602637905
16.3 0.999990908332134
16.35 0.999991204082549
16.4 0.999991490212587
16.45 0.999991767035164
16.5 0.999992034853021
16.55 0.999992293959053
16.6 0.999992544636627
16.65 0.999992787159898
16.7 0.999993021794101
16.75 0.999993248795847
16.8 0.999993468413399
16.85 0.999993680886947
16.9 0.999993886448869
16.95 0.999994085323985
17 0.999994277729801
17.05 0.999994463876752
17.1 0.999994643968426
17.15 0.999994818201789
17.2 0.999994986767404
17.25 0.999995149849631
17.3 0.999995307626837
17.35 0.999995460271586
17.4 0.99999560795083
17.45 0.99999575082609
17.5 0.999995889053635
17.55 0.999996022784647
17.6 0.999996152165395
17.65 0.999996277337389
17.7 0.999996398437534
17.75 0.999996515598285
17.8 0.999996628947786
17.85 0.999996738610014
17.9 0.999996844704915
17.95 0.999996947348529
18 0.999997046653127
18.05 0.999997142727323
18.1 0.999997235676202
18.15 0.999997325601428
18.2 0.99999741260136
18.25 0.999997496771156
18.3 0.999997578202879
18.35 0.999997656985599
18.4 0.999997733205487
18.45 0.999997806945911
18.5 0.999997878287528
18.55 0.99999794730837
18.6 0.999998014083932
18.65 0.999998078687254
18.7 0.999998141188997
18.75 0.999998201657527
18.8 0.999998260158984
18.85 0.999998316757356
18.9 0.999998371514552
18.95 0.999998424490465
19 0.999998475743041
19.05 0.99999852532834
19.1 0.999998573300598
19.15 0.99999861971229
19.2 0.999998664614179
19.25 0.999998708055381
19.3 0.999998750083411
19.35 0.999998790744242
19.4 0.999998830082349
19.45 0.999998868140759
19.5 0.999998904961103
19.55 0.999998940583655
19.6 0.99999897504738
19.65 0.999999008389974
19.7 0.99999904064791
19.75 0.99999907185647
19.8 0.999999102049793
19.85 0.999999131260904
19.9 0.999999159521755
19.95 0.999999186863259
20 0.999999213315321
20.05 0.999999238906878
20.1 0.999999263665921
20.15 0.999999287619532
20.2 0.999999310793913
20.25 0.999999333214412
20.3 0.999999354905554
20.35 0.999999375891065
20.4 0.999999396193901
20.45 0.999999415836267
20.5 0.999999434839651
20.55 0.999999453224839
20.6 0.999999471011941
20.65 0.999999488220414
20.7 0.99999950486908
20.75 0.99999952097615
20.8 0.999999536559243
20.85 0.999999551635405
20.9 0.999999566221126
20.95 0.99999958033236
21 0.999999593984544
21.05 0.99999960719261
21.1 0.999999619971006
21.15 0.999999632333709
21.2 0.999999644294242
21.25 0.999999655865688
21.3 0.999999667060705
21.35 0.999999677891537
21.4 0.999999688370033
21.45 0.999999698507654
21.5 0.999999708315488
21.55 0.999999717804265
21.6 0.999999726984363
21.65 0.999999735865824
21.7 0.999999744458363
21.75 0.999999752771378
21.8 0.999999760813963
21.85 0.999999768594916
21.9 0.999999776122747
21.95 0.999999783405691
22 0.999999790451713
22.05 0.999999797268522
22.1 0.999999803863573
22.15 0.999999810244082
22.2 0.999999816417026
22.25 0.999999822389159
22.3 0.999999828167012
22.35 0.999999833756906
22.4 0.999999839164956
22.45 0.999999844397077
22.5 0.999999849458992
22.55 0.999999854356238
22.6 0.999999859094172
22.65 0.999999863677976
22.7 0.999999868112665
22.75 0.999999872403089
22.8 0.999999876553941
22.85 0.999999880569763
22.9 0.999999884454945
22.95 0.999999888213739
23 0.999999891850256
23.05 0.999999895368473
23.1 0.99999989877224
23.15 0.999999902065278
23.2 0.999999905251191
23.25 0.999999908333463
23.3 0.999999911315466
23.35 0.999999914200461
23.4 0.999999916991604
23.45 0.999999919691949
23.5 0.999999922304449
23.55 0.999999924831962
23.6 0.999999927277252
23.65 0.999999929642995
23.7 0.999999931931778
23.75 0.999999934146104
23.8 0.999999936288397
23.85 0.999999938360998
23.9 0.999999940366176
23.95 0.999999942306123
24 0.999999944182962
24.05 0.999999945998745
24.1 0.999999947755459
24.15 0.999999949455026
24.2 0.999999951099304
24.25 0.999999952690092
24.3 0.99999995422913
24.35 0.999999955718102
24.4 0.999999957158636
24.45 0.999999958552308
24.5 0.999999959900642
24.55 0.999999961205114
24.6 0.99999996246715
24.65 0.999999963688131
24.7 0.999999964869392
24.75 0.999999966012225
24.8 0.999999967117881
24.85 0.999999968187569
24.9 0.999999969222459
24.95 0.999999970223683
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/absu-Ex3-cas3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-27.445, xmax=27.445,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle |u|\)},
ymin=0.0242462120245876, ymax=1.04646446609407,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 0.999999999999999
-24.9 0.999999999999999
-24.85 0.999999999999999
-24.8 0.999999999999999
-24.75 0.999999999999999
-24.7 0.999999999999999
-24.65 0.999999999999998
-24.6 0.999999999999998
-24.55 0.999999999999998
-24.5 0.999999999999998
-24.45 0.999999999999998
-24.4 0.999999999999998
-24.35 0.999999999999998
-24.3 0.999999999999997
-24.25 0.999999999999997
-24.2 0.999999999999997
-24.15 0.999999999999997
-24.1 0.999999999999997
-24.05 0.999999999999996
-24 0.999999999999996
-23.95 0.999999999999996
-23.9 0.999999999999995
-23.85 0.999999999999995
-23.8 0.999999999999995
-23.75 0.999999999999994
-23.7 0.999999999999994
-23.65 0.999999999999994
-23.6 0.999999999999993
-23.55 0.999999999999993
-23.5 0.999999999999992
-23.45 0.999999999999991
-23.4 0.999999999999991
-23.35 0.99999999999999
-23.3 0.999999999999989
-23.25 0.999999999999989
-23.2 0.999999999999988
-23.15 0.999999999999987
-23.1 0.999999999999986
-23.05 0.999999999999985
-23 0.999999999999984
-22.95 0.999999999999983
-22.9 0.999999999999981
-22.85 0.99999999999998
-22.8 0.999999999999979
-22.75 0.999999999999977
-22.7 0.999999999999975
-22.65 0.999999999999974
-22.6 0.999999999999972
-22.55 0.999999999999969
-22.5 0.999999999999967
-22.45 0.999999999999965
-22.4 0.999999999999962
-22.35 0.99999999999996
-22.3 0.999999999999957
-22.25 0.999999999999953
-22.2 0.99999999999995
-22.15 0.999999999999946
-22.1 0.999999999999942
-22.05 0.999999999999938
-22 0.999999999999934
-21.95 0.999999999999929
-21.9 0.999999999999924
-21.85 0.999999999999918
-21.8 0.999999999999912
-21.75 0.999999999999906
-21.7 0.999999999999899
-21.65 0.999999999999892
-21.6 0.999999999999884
-21.55 0.999999999999875
-21.5 0.999999999999866
-21.45 0.999999999999856
-21.4 0.999999999999846
-21.35 0.999999999999834
-21.3 0.999999999999822
-21.25 0.999999999999809
-21.2 0.999999999999795
-21.15 0.999999999999781
-21.1 0.999999999999765
-21.05 0.999999999999747
-21 0.999999999999729
-20.95 0.999999999999709
-20.9 0.999999999999688
-20.85 0.999999999999665
-20.8 0.99999999999964
-20.75 0.999999999999614
-20.7 0.999999999999586
-20.65 0.999999999999556
-20.6 0.999999999999523
-20.55 0.999999999999488
-20.5 0.999999999999451
-20.45 0.999999999999411
-20.4 0.999999999999368
-20.35 0.999999999999322
-20.3 0.999999999999272
-20.25 0.999999999999219
-20.2 0.999999999999162
-20.15 0.9999999999991
-20.1 0.999999999999035
-20.05 0.999999999998964
-20 0.999999999998889
-19.95 0.999999999998807
-19.9 0.99999999999872
-19.85 0.999999999998627
-19.8 0.999999999998526
-19.75 0.999999999998418
-19.7 0.999999999998303
-19.65 0.999999999998179
-19.6 0.999999999998046
-19.55 0.999999999997903
-19.5 0.99999999999775
-19.45 0.999999999997585
-19.4 0.999999999997409
-19.35 0.999999999997219
-19.3 0.999999999997016
-19.25 0.999999999996798
-19.2 0.999999999996564
-19.15 0.999999999996313
-19.1 0.999999999996044
-19.05 0.999999999995755
-19 0.999999999995444
-18.95 0.999999999995111
-18.9 0.999999999994754
-18.85 0.999999999994371
-18.8 0.999999999993959
-18.75 0.999999999993518
-18.7 0.999999999993044
-18.65 0.999999999992536
-18.6 0.999999999991991
-18.55 0.999999999991405
-18.5 0.999999999990777
-18.45 0.999999999990103
-18.4 0.99999999998938
-18.35 0.999999999988604
-18.3 0.999999999987771
-18.25 0.999999999986877
-18.2 0.999999999985918
-18.15 0.999999999984889
-18.1 0.999999999983785
-18.05 0.999999999982599
-18 0.999999999981328
-17.95 0.999999999979963
-17.9 0.999999999978499
-17.85 0.999999999976928
-17.8 0.999999999975242
-17.75 0.999999999973432
-17.7 0.999999999971491
-17.65 0.999999999969407
-17.6 0.999999999967171
-17.55 0.999999999964772
-17.5 0.999999999962198
-17.45 0.999999999959435
-17.4 0.999999999956471
-17.35 0.999999999953289
-17.3 0.999999999949876
-17.25 0.999999999946213
-17.2 0.999999999942282
-17.15 0.999999999938064
-17.1 0.999999999933537
-17.05 0.99999999992868
-17 0.999999999923468
-16.95 0.999999999917875
-16.9 0.999999999911874
-16.85 0.999999999905433
-16.8 0.999999999898522
-16.75 0.999999999891106
-16.7 0.999999999883148
-16.65 0.999999999874609
-16.6 0.999999999865445
-16.55 0.999999999855611
-16.5 0.999999999845059
-16.45 0.999999999833736
-16.4 0.999999999821586
-16.35 0.999999999808547
-16.3 0.999999999794555
-16.25 0.999999999779541
-16.2 0.99999999976343
-16.15 0.999999999746141
-16.1 0.999999999727589
-16.05 0.999999999707681
-16 0.999999999686318
-15.95 0.999999999663394
-15.9 0.999999999638795
-15.85 0.999999999612398
-15.8 0.999999999584072
-15.75 0.999999999553675
-15.7 0.999999999521058
-15.65 0.999999999486056
-15.6 0.999999999448497
-15.55 0.999999999408193
-15.5 0.999999999364943
-15.45 0.999999999318532
-15.4 0.99999999926873
-15.35 0.999999999215289
-15.3 0.999999999157941
-15.25 0.999999999096403
-15.2 0.999999999030368
-15.15 0.999999998959506
-15.1 0.999999998883466
-15.05 0.999999998801869
-15 0.999999998714309
-14.95 0.999999998620349
-14.9 0.999999998519524
-14.85 0.999999998411329
-14.8 0.999999998295228
-14.75 0.999999998170642
-14.7 0.999999998036951
-14.65 0.999999997893491
-14.6 0.999999997739545
-14.55 0.99999999757435
-14.5 0.999999997397081
-14.45 0.999999997206858
-14.4 0.999999997002734
-14.35 0.999999996783691
-14.3 0.999999996548641
-14.25 0.999999996296413
-14.2 0.999999996025753
-14.15 0.999999995735312
-14.1 0.999999995423645
-14.05 0.999999995089202
-14 0.999999994730318
-13.95 0.999999994345205
-13.9 0.999999993931949
-13.85 0.999999993488492
-13.8 0.999999993012626
-13.75 0.999999992501984
-13.7 0.999999991954023
-13.65 0.999999991366018
-13.6 0.99999999073504
-13.55 0.99999999005795
-13.5 0.999999989331378
-13.45 0.999999988551708
-13.4 0.999999987715058
-13.35 0.999999986817266
-13.3 0.999999985853863
-13.25 0.999999984820053
-13.2 0.999999983710691
-13.15 0.999999982520257
-13.1 0.999999981242825
-13.05 0.999999979872038
-13 0.999999978401072
-12.95 0.999999976822607
-12.9 0.999999975128787
-12.85 0.999999973311181
-12.8 0.999999971360743
-12.75 0.999999969267766
-12.7 0.999999967021832
-12.65 0.999999964611764
-12.6 0.999999962025567
-12.55 0.999999959250368
-12.5 0.999999956272356
-12.45 0.999999953076709
-12.4 0.999999949647522
-12.35 0.999999945967727
-12.3 0.99999994201901
-12.25 0.999999937781719
-12.2 0.999999933234763
-12.15 0.999999928355512
-12.1 0.999999923119682
-12.05 0.999999917501214
-12 0.999999911472144
-11.95 0.999999905002466
-11.9 0.999999898059979
-11.85 0.999999890610131
-11.8 0.999999882615842
-11.75 0.999999874037325
-11.7 0.999999864831884
-11.65 0.999999854953702
-11.6 0.999999844353617
-11.55 0.999999832978869
-11.5 0.999999820772848
-11.45 0.999999807674801
-11.4 0.999999793619541
-11.35 0.999999778537112
-11.3 0.999999762352449
-11.25 0.999999744984999
-11.2 0.999999726348325
-11.15 0.999999706349669
-11.1 0.999999684889497
-11.05 0.999999661861002
-11 0.999999637149569
-10.95 0.999999610632207
-10.9 0.999999582176938
-10.85 0.999999551642139
-10.8 0.999999518875836
-10.75 0.999999483714949
-10.7 0.999999445984482
-10.65 0.999999405496646
-10.6 0.999999362049933
-10.55 0.999999315428105
-10.5 0.999999265399124
-10.45 0.999999211713992
-10.4 0.999999154105515
-10.35 0.999999092286974
-10.3 0.999999025950694
-10.25 0.999998954766516
-10.2 0.999998878380155
-10.15 0.99999879641143
-10.1 0.99999870845238
-10.05 0.999998614065228
-10 0.999998512780207
-9.95 0.999998404093217
-9.9 0.999998287463316
-9.85 0.999998162310036
-9.8 0.999998028010482
-9.75 0.999997883896242
-9.7 0.999997729250054
-9.65 0.99999756330224
-9.6 0.999997385226872
-9.55 0.999997194137666
-9.5 0.999996989083566
-9.45 0.999996769044014
-9.4 0.99999653292387
-9.35 0.999996279547961
-9.3 0.999996007655232
-9.25 0.999995715892473
-9.2 0.99999540280758
-9.15 0.999995066842331
-9.1 0.999994706324629
-9.05 0.999994319460184
-9 0.999993904323578
-8.95 0.999993458848689
-8.9 0.999992980818401
-8.85 0.999992467853577
-8.8 0.999991917401215
-8.75 0.999991326721744
-8.7 0.999990692875389
-8.65 0.999990012707545
-8.6 0.999989282833071
-8.55 0.99998849961945
-8.5 0.999987659168712
-8.45 0.99998675729803
-8.4 0.999985789518912
-8.35 0.999984751014862
-8.3 0.999983636617409
-8.25 0.999982440780395
-8.2 0.999981157552369
-8.15 0.999979780546978
-8.1 0.999978302911185
-8.05 0.999976717291173
-8 0.999975015795749
-7.95 0.999973189957083
-7.9 0.999971230688577
-7.85 0.999969128239649
-7.8 0.999966872147228
-7.75 0.999964451183689
-7.7 0.999961853301
-7.65 0.999959065570782
-7.6 0.999956074119991
-7.55 0.999952864061906
-7.5 0.999949419422074
-7.45 0.999945723058848
-7.4 0.999941756578123
-7.35 0.999937500241847
-7.3 0.999932932869846
-7.25 0.999928031734494
-7.2 0.999922772447679
-7.15 0.999917128839525
-7.1 0.999911072828263
-7.05 0.999904574280604
-7 0.999897600861915
-6.95 0.999890117875471
-6.9 0.999882088089977
-6.85 0.9998734715545
-6.8 0.999864225399908
-6.75 0.999854303625826
-6.7 0.999843656872052
-6.65 0.99983223217331
-6.6 0.999819972696123
-6.55 0.999806817456503
-6.5 0.999792701017075
-6.45 0.99977755316213
-6.4 0.999761298549003
-6.35 0.999743856334074
-6.3 0.999725139771526
-6.25 0.999705055782908
-6.2 0.999683504495371
-6.15 0.999660378746318
-6.1 0.999635563552026
-6.05 0.999608935537654
-6 0.999580362325821
-5.95 0.999549701880785
-5.9 0.999516801805
-5.85 0.99948149858464
-5.8 0.999443616780395
-5.75 0.999402968159615
-5.7 0.999359350765583
-5.65 0.999312547919416
-5.6 0.999262327149745
-5.55 0.999208439045038
-5.5 0.99915061602301
-5.45 0.999088571011231
-5.4 0.999021996032598
-5.35 0.998950560688916
-5.3 0.998873910535372
-5.25 0.998791665338182
-5.2 0.998703417207164
-5.15 0.998608728594449
-5.1 0.998507130149933
-5.05 0.99839811842346
-5 0.998281153403037
-4.95 0.998155655877724
-4.9 0.998021004613048
-4.85 0.997876533326044
-4.8 0.997721527446189
-4.75 0.997555220647624
-4.7 0.99737679113715
-4.65 0.997185357681543
-4.6 0.996979975356705
-4.55 0.996759631000171
-4.5 0.996523238347379
-4.45 0.996269632830991
-4.4 0.995997566021437
-4.35 0.995705699685608
-4.3 0.995392599439469
-4.25 0.995056727969088
-4.2 0.994696437793359
-4.15 0.994309963540435
-4.1 0.993895413708679
-4.05 0.993450761881695
-4 0.992973837365893
-3.95 0.992462315217905
-3.9 0.991913705628203
-3.85 0.991325342626374
-3.8 0.990694372072825
-3.75 0.990017738901149
-3.7 0.989292173575148
-3.65 0.988514177724573
-3.6 0.98768000892404
-3.55 0.986785664580486
-3.5 0.985826864895938
-3.45 0.984799034874428
-3.4 0.983697285344673
-3.35 0.98251639297384
-3.3 0.981250779252404
-3.25 0.979894488435987
-3.2 0.97844116443732
-3.15 0.976884026670276
-3.1 0.975215844858524
-3.05 0.973428912833998
-3 0.971515021365303
-2.95 0.969465430073759
-2.9 0.967270838515221
-2.85 0.964921356529566
-2.8 0.962406473987086
-2.75 0.959715030092383
-2.7 0.956835182442118
-2.65 0.953754376073492
-2.6 0.950459312786079
-2.55 0.946935921070856
-2.5 0.943169327037474
-2.45 0.939143826794129
-2.4 0.934842860804106
-2.35 0.930248990819288
-2.3 0.925343880073586
-2.25 0.920108277508113
-2.2 0.914522006894612
-2.15 0.908563961823321
-2.1 0.90221210762515
-2.05 0.895443491404175
-2 0.888234261463155
-1.95 0.880559697509486
-1.9 0.872394253128737
-1.85 0.863711612103802
-1.8 0.854484760235534
-1.75 0.844686074380188
-1.7 0.834287430454585
-1.65 0.823260332165157
-1.6 0.811576062185361
-1.55 0.799205857430668
-1.5 0.786121109954845
-1.45 0.772293594810184
-1.4 0.757695725973892
-1.35 0.742300841142068
-1.3 0.726083515835333
-1.25 0.709019906856239
-1.2 0.691088124707993
-1.15 0.672268634160299
-1.1 0.652544681784773
-1.05 0.631902749062193
-1 0.610333029713081
-0.949999999999999 0.587829930414881
-0.899999999999999 0.564392595341959
-0.849999999999998 0.540025457469407
-0.799999999999997 0.514738824079195
-0.75 0.488549511664346
-0.699999999999999 0.461481558622636
-0.649999999999999 0.433567066647268
-0.599999999999998 0.404847260730941
-0.549999999999997 0.375373926990926
-0.5 0.34521151474853
-0.449999999999999 0.314440432537413
-0.399999999999999 0.283162555345967
-0.349999999999998 0.251510992623504
-0.299999999999997 0.219668490061771
-0.25 0.187904433655877
-0.199999999999999 0.156654860070016
-0.149999999999999 0.126709075100718
-0.0999999999999979 0.0996682158492755
-0.0499999999999972 0.0789715509096184
0 0.0707106781186548
0.0500000000000007 0.0789715509096212
0.100000000000001 0.0996682158492777
0.150000000000002 0.12670907510072
0.200000000000003 0.156654860070018
0.25 0.187904433655877
0.300000000000001 0.219668490061773
0.350000000000001 0.251510992623506
0.400000000000002 0.283162555345969
0.450000000000003 0.314440432537416
0.5 0.34521151474853
0.550000000000001 0.375373926990928
0.600000000000001 0.404847260730943
0.650000000000002 0.43356706664727
0.700000000000003 0.461481558622638
0.75 0.488549511664346
0.800000000000001 0.514738824079197
0.850000000000001 0.540025457469408
0.900000000000002 0.564392595341961
0.950000000000003 0.587829930414883
1 0.610333029713081
1.05 0.631902749062194
1.1 0.652544681784775
1.15 0.672268634160301
1.2 0.691088124707995
1.25 0.709019906856239
1.3 0.726083515835334
1.35 0.742300841142069
1.4 0.757695725973893
1.45 0.772293594810185
1.5 0.786121109954845
1.55 0.799205857430669
1.6 0.811576062185362
1.65 0.823260332165158
1.7 0.834287430454586
1.75 0.844686074380188
1.8 0.854484760235535
1.85 0.863711612103803
1.9 0.872394253128738
1.95 0.880559697509487
2 0.888234261463155
2.05 0.895443491404176
2.1 0.902212107625151
2.15 0.908563961823322
2.2 0.914522006894612
2.25 0.920108277508113
2.3 0.925343880073586
2.35 0.930248990819289
2.4 0.934842860804107
2.45 0.939143826794129
2.5 0.943169327037474
2.55 0.946935921070856
2.6 0.95045931278608
2.65 0.953754376073493
2.7 0.956835182442118
2.75 0.959715030092383
2.8 0.962406473987086
2.85 0.964921356529566
2.9 0.967270838515221
2.95 0.969465430073759
3 0.971515021365303
3.05 0.973428912833998
3.1 0.975215844858525
3.15 0.976884026670276
3.2 0.97844116443732
3.25 0.979894488435987
3.3 0.981250779252404
3.35 0.98251639297384
3.4 0.983697285344673
3.45 0.984799034874428
3.5 0.985826864895938
3.55 0.986785664580486
3.6 0.98768000892404
3.65 0.988514177724573
3.7 0.989292173575148
3.75 0.990017738901149
3.8 0.990694372072826
3.85 0.991325342626374
3.9 0.991913705628203
3.95 0.992462315217905
4 0.992973837365893
4.05 0.993450761881695
4.1 0.993895413708679
4.15 0.994309963540435
4.2 0.994696437793359
4.25 0.995056727969088
4.3 0.995392599439469
4.35 0.995705699685608
4.4 0.995997566021437
4.45 0.996269632830991
4.5 0.996523238347379
4.55 0.996759631000171
4.6 0.996979975356705
4.65 0.997185357681543
4.7 0.99737679113715
4.75 0.997555220647624
4.8 0.997721527446189
4.85 0.997876533326044
4.9 0.998021004613048
4.95 0.998155655877724
5 0.998281153403037
5.05 0.99839811842346
5.1 0.998507130149933
5.15 0.998608728594449
5.2 0.998703417207164
5.25 0.998791665338182
5.3 0.998873910535372
5.35 0.998950560688916
5.4 0.999021996032598
5.45 0.999088571011231
5.5 0.99915061602301
5.55 0.999208439045038
5.6 0.999262327149745
5.65 0.999312547919416
5.7 0.999359350765583
5.75 0.999402968159615
5.8 0.999443616780395
5.85 0.99948149858464
5.9 0.999516801805
5.95 0.999549701880785
6 0.999580362325821
6.05 0.999608935537654
6.1 0.999635563552026
6.15 0.999660378746318
6.2 0.999683504495371
6.25 0.999705055782908
6.3 0.999725139771526
6.35 0.999743856334074
6.4 0.999761298549003
6.45 0.99977755316213
6.5 0.999792701017075
6.55 0.999806817456503
6.6 0.999819972696123
6.65 0.99983223217331
6.7 0.999843656872052
6.75 0.999854303625826
6.8 0.999864225399908
6.85 0.9998734715545
6.9 0.999882088089977
6.95 0.999890117875471
7 0.999897600861915
7.05 0.999904574280604
7.1 0.999911072828263
7.15 0.999917128839525
7.2 0.999922772447679
7.25 0.999928031734494
7.3 0.999932932869846
7.35 0.999937500241847
7.4 0.999941756578123
7.45 0.999945723058848
7.5 0.999949419422074
7.55 0.999952864061906
7.6 0.999956074119991
7.65 0.999959065570782
7.7 0.999961853301
7.75 0.999964451183689
7.8 0.999966872147228
7.85 0.999969128239649
7.9 0.999971230688577
7.95 0.999973189957083
8 0.999975015795749
8.05 0.999976717291173
8.1 0.999978302911185
8.15 0.999979780546978
8.2 0.999981157552369
8.25 0.999982440780395
8.3 0.999983636617409
8.35 0.999984751014862
8.4 0.999985789518912
8.45 0.99998675729803
8.5 0.999987659168712
8.55 0.99998849961945
8.6 0.999989282833071
8.65 0.999990012707545
8.7 0.999990692875389
8.75 0.999991326721744
8.8 0.999991917401215
8.85 0.999992467853577
8.9 0.999992980818401
8.95 0.999993458848689
9 0.999993904323578
9.05 0.999994319460184
9.1 0.999994706324629
9.15 0.999995066842331
9.2 0.99999540280758
9.25 0.999995715892473
9.3 0.999996007655232
9.35 0.999996279547961
9.4 0.99999653292387
9.45 0.999996769044014
9.5 0.999996989083566
9.55 0.999997194137666
9.6 0.999997385226872
9.65 0.99999756330224
9.7 0.999997729250054
9.75 0.999997883896242
9.8 0.999998028010482
9.85 0.999998162310036
9.9 0.999998287463316
9.95 0.999998404093217
10 0.999998512780207
10.05 0.999998614065228
10.1 0.99999870845238
10.15 0.99999879641143
10.2 0.999998878380155
10.25 0.999998954766516
10.3 0.999999025950694
10.35 0.999999092286974
10.4 0.999999154105515
10.45 0.999999211713992
10.5 0.999999265399124
10.55 0.999999315428105
10.6 0.999999362049933
10.65 0.999999405496646
10.7 0.999999445984482
10.75 0.999999483714949
10.8 0.999999518875836
10.85 0.999999551642139
10.9 0.999999582176938
10.95 0.999999610632207
11 0.999999637149569
11.05 0.999999661861002
11.1 0.999999684889497
11.15 0.999999706349669
11.2 0.999999726348325
11.25 0.999999744984999
11.3 0.999999762352449
11.35 0.999999778537112
11.4 0.999999793619541
11.45 0.999999807674801
11.5 0.999999820772848
11.55 0.999999832978869
11.6 0.999999844353617
11.65 0.999999854953702
11.7 0.999999864831884
11.75 0.999999874037325
11.8 0.999999882615842
11.85 0.999999890610131
11.9 0.999999898059979
11.95 0.999999905002466
12 0.999999911472144
12.05 0.999999917501214
12.1 0.999999923119682
12.15 0.999999928355512
12.2 0.999999933234763
12.25 0.999999937781719
12.3 0.99999994201901
12.35 0.999999945967727
12.4 0.999999949647522
12.45 0.999999953076709
12.5 0.999999956272356
12.55 0.999999959250368
12.6 0.999999962025567
12.65 0.999999964611764
12.7 0.999999967021832
12.75 0.999999969267766
12.8 0.999999971360743
12.85 0.999999973311181
12.9 0.999999975128787
12.95 0.999999976822607
13 0.999999978401072
13.05 0.999999979872038
13.1 0.999999981242825
13.15 0.999999982520257
13.2 0.999999983710691
13.25 0.999999984820053
13.3 0.999999985853863
13.35 0.999999986817266
13.4 0.999999987715058
13.45 0.999999988551708
13.5 0.999999989331378
13.55 0.99999999005795
13.6 0.99999999073504
13.65 0.999999991366018
13.7 0.999999991954023
13.75 0.999999992501984
13.8 0.999999993012626
13.85 0.999999993488492
13.9 0.999999993931949
13.95 0.999999994345205
14 0.999999994730318
14.05 0.999999995089202
14.1 0.999999995423645
14.15 0.999999995735312
14.2 0.999999996025753
14.25 0.999999996296413
14.3 0.999999996548641
14.35 0.999999996783691
14.4 0.999999997002734
14.45 0.999999997206858
14.5 0.999999997397081
14.55 0.99999999757435
14.6 0.999999997739545
14.65 0.999999997893491
14.7 0.999999998036951
14.75 0.999999998170642
14.8 0.999999998295228
14.85 0.999999998411329
14.9 0.999999998519524
14.95 0.999999998620349
15 0.999999998714309
15.05 0.999999998801869
15.1 0.999999998883466
15.15 0.999999998959506
15.2 0.999999999030368
15.25 0.999999999096403
15.3 0.999999999157941
15.35 0.999999999215289
15.4 0.99999999926873
15.45 0.999999999318532
15.5 0.999999999364943
15.55 0.999999999408193
15.6 0.999999999448497
15.65 0.999999999486056
15.7 0.999999999521058
15.75 0.999999999553675
15.8 0.999999999584072
15.85 0.999999999612398
15.9 0.999999999638795
15.95 0.999999999663394
16 0.999999999686318
16.05 0.999999999707681
16.1 0.999999999727589
16.15 0.999999999746141
16.2 0.99999999976343
16.25 0.999999999779541
16.3 0.999999999794555
16.35 0.999999999808547
16.4 0.999999999821586
16.45 0.999999999833736
16.5 0.999999999845059
16.55 0.999999999855611
16.6 0.999999999865445
16.65 0.999999999874609
16.7 0.999999999883148
16.75 0.999999999891106
16.8 0.999999999898522
16.85 0.999999999905433
16.9 0.999999999911874
16.95 0.999999999917875
17 0.999999999923468
17.05 0.99999999992868
17.1 0.999999999933537
17.15 0.999999999938064
17.2 0.999999999942282
17.25 0.999999999946213
17.3 0.999999999949876
17.35 0.999999999953289
17.4 0.999999999956471
17.45 0.999999999959435
17.5 0.999999999962198
17.55 0.999999999964772
17.6 0.999999999967171
17.65 0.999999999969407
17.7 0.999999999971491
17.75 0.999999999973432
17.8 0.999999999975242
17.85 0.999999999976928
17.9 0.999999999978499
17.95 0.999999999979963
18 0.999999999981328
18.05 0.999999999982599
18.1 0.999999999983785
18.15 0.999999999984889
18.2 0.999999999985918
18.25 0.999999999986877
18.3 0.999999999987771
18.35 0.999999999988604
18.4 0.99999999998938
18.45 0.999999999990103
18.5 0.999999999990777
18.55 0.999999999991405
18.6 0.999999999991991
18.65 0.999999999992536
18.7 0.999999999993044
18.75 0.999999999993518
18.8 0.999999999993959
18.85 0.999999999994371
18.9 0.999999999994754
18.95 0.999999999995111
19 0.999999999995444
19.05 0.999999999995755
19.1 0.999999999996044
19.15 0.999999999996313
19.2 0.999999999996564
19.25 0.999999999996798
19.3 0.999999999997016
19.35 0.999999999997219
19.4 0.999999999997409
19.45 0.999999999997585
19.5 0.99999999999775
19.55 0.999999999997903
19.6 0.999999999998046
19.65 0.999999999998179
19.7 0.999999999998303
19.75 0.999999999998418
19.8 0.999999999998526
19.85 0.999999999998627
19.9 0.99999999999872
19.95 0.999999999998807
20 0.999999999998889
20.05 0.999999999998964
20.1 0.999999999999035
20.15 0.9999999999991
20.2 0.999999999999162
20.25 0.999999999999219
20.3 0.999999999999272
20.35 0.999999999999322
20.4 0.999999999999368
20.45 0.999999999999411
20.5 0.999999999999451
20.55 0.999999999999488
20.6 0.999999999999523
20.65 0.999999999999556
20.7 0.999999999999586
20.75 0.999999999999614
20.8 0.99999999999964
20.85 0.999999999999665
20.9 0.999999999999688
20.95 0.999999999999709
21 0.999999999999729
21.05 0.999999999999747
21.1 0.999999999999765
21.15 0.999999999999781
21.2 0.999999999999795
21.25 0.999999999999809
21.3 0.999999999999822
21.35 0.999999999999834
21.4 0.999999999999846
21.45 0.999999999999856
21.5 0.999999999999866
21.55 0.999999999999875
21.6 0.999999999999884
21.65 0.999999999999892
21.7 0.999999999999899
21.75 0.999999999999906
21.8 0.999999999999912
21.85 0.999999999999918
21.9 0.999999999999924
21.95 0.999999999999929
22 0.999999999999934
22.05 0.999999999999938
22.1 0.999999999999942
22.15 0.999999999999946
22.2 0.99999999999995
22.25 0.999999999999953
22.3 0.999999999999957
22.35 0.99999999999996
22.4 0.999999999999962
22.45 0.999999999999965
22.5 0.999999999999967
22.55 0.999999999999969
22.6 0.999999999999972
22.65 0.999999999999974
22.7 0.999999999999975
22.75 0.999999999999977
22.8 0.999999999999979
22.85 0.99999999999998
22.9 0.999999999999981
22.95 0.999999999999983
23 0.999999999999984
23.05 0.999999999999985
23.1 0.999999999999986
23.15 0.999999999999987
23.2 0.999999999999988
23.25 0.999999999999989
23.3 0.999999999999989
23.35 0.99999999999999
23.4 0.999999999999991
23.45 0.999999999999991
23.5 0.999999999999992
23.55 0.999999999999993
23.6 0.999999999999993
23.65 0.999999999999994
23.7 0.999999999999994
23.75 0.999999999999994
23.8 0.999999999999995
23.85 0.999999999999995
23.9 0.999999999999995
23.95 0.999999999999996
24 0.999999999999996
24.05 0.999999999999996
24.1 0.999999999999997
24.15 0.999999999999997
24.2 0.999999999999997
24.25 0.999999999999997
24.3 0.999999999999997
24.35 0.999999999999998
24.4 0.999999999999998
24.45 0.999999999999998
24.5 0.999999999999998
24.55 0.999999999999998
24.6 0.999999999999998
24.65 0.999999999999998
24.7 0.999999999999999
24.75 0.999999999999999
24.8 0.999999999999999
24.85 0.999999999999999
24.9 0.999999999999999
24.95 0.999999999999999
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 0.999999999999998
-24.9 0.999999999999998
-24.85 0.999999999999998
-24.8 0.999999999999998
-24.75 0.999999999999998
-24.7 0.999999999999998
-24.65 0.999999999999998
-24.6 0.999999999999997
-24.55 0.999999999999997
-24.5 0.999999999999997
-24.45 0.999999999999997
-24.4 0.999999999999997
-24.35 0.999999999999996
-24.3 0.999999999999996
-24.25 0.999999999999996
-24.2 0.999999999999995
-24.15 0.999999999999995
-24.1 0.999999999999995
-24.05 0.999999999999994
-24 0.999999999999994
-23.95 0.999999999999994
-23.9 0.999999999999993
-23.85 0.999999999999993
-23.8 0.999999999999992
-23.75 0.999999999999991
-23.7 0.999999999999991
-23.65 0.99999999999999
-23.6 0.999999999999989
-23.55 0.999999999999989
-23.5 0.999999999999988
-23.45 0.999999999999987
-23.4 0.999999999999986
-23.35 0.999999999999985
-23.3 0.999999999999984
-23.25 0.999999999999983
-23.2 0.999999999999982
-23.15 0.99999999999998
-23.1 0.999999999999979
-23.05 0.999999999999977
-23 0.999999999999976
-22.95 0.999999999999974
-22.9 0.999999999999972
-22.85 0.99999999999997
-22.8 0.999999999999968
-22.75 0.999999999999966
-22.7 0.999999999999963
-22.65 0.999999999999961
-22.6 0.999999999999958
-22.55 0.999999999999955
-22.5 0.999999999999951
-22.45 0.999999999999948
-22.4 0.999999999999944
-22.35 0.99999999999994
-22.3 0.999999999999936
-22.25 0.999999999999931
-22.2 0.999999999999926
-22.15 0.999999999999921
-22.1 0.999999999999915
-22.05 0.999999999999909
-22 0.999999999999903
-21.95 0.999999999999896
-21.9 0.999999999999888
-21.85 0.99999999999988
-21.8 0.999999999999871
-21.75 0.999999999999862
-21.7 0.999999999999852
-21.65 0.999999999999842
-21.6 0.99999999999983
-21.55 0.999999999999818
-21.5 0.999999999999805
-21.45 0.999999999999791
-21.4 0.999999999999776
-21.35 0.99999999999976
-21.3 0.999999999999742
-21.25 0.999999999999724
-21.2 0.999999999999704
-21.15 0.999999999999682
-21.1 0.999999999999659
-21.05 0.999999999999635
-21 0.999999999999609
-20.95 0.99999999999958
-20.9 0.99999999999955
-20.85 0.999999999999518
-20.8 0.999999999999483
-20.75 0.999999999999446
-20.7 0.999999999999406
-20.65 0.999999999999363
-20.6 0.999999999999317
-20.55 0.999999999999268
-20.5 0.999999999999215
-20.45 0.999999999999159
-20.4 0.999999999999098
-20.35 0.999999999999033
-20.3 0.999999999998963
-20.25 0.999999999998889
-20.2 0.999999999998809
-20.15 0.999999999998723
-20.1 0.999999999998631
-20.05 0.999999999998532
-20 0.999999999998426
-19.95 0.999999999998313
-19.9 0.999999999998191
-19.85 0.999999999998061
-19.8 0.999999999997921
-19.75 0.999999999997771
-19.7 0.99999999999761
-19.65 0.999999999997438
-19.6 0.999999999997253
-19.55 0.999999999997055
-19.5 0.999999999996843
-19.45 0.999999999996616
-19.4 0.999999999996372
-19.35 0.99999999999611
-19.3 0.99999999999583
-19.25 0.999999999995529
-19.2 0.999999999995207
-19.15 0.999999999994862
-19.1 0.999999999994491
-19.05 0.999999999994094
-19 0.999999999993669
-18.95 0.999999999993212
-18.9 0.999999999992723
-18.85 0.999999999992198
-18.8 0.999999999991636
-18.75 0.999999999991033
-18.7 0.999999999990387
-18.65 0.999999999989694
-18.6 0.999999999988951
-18.55 0.999999999988155
-18.5 0.999999999987301
-18.45 0.999999999986386
-18.4 0.999999999985405
-18.35 0.999999999984353
-18.3 0.999999999983225
-18.25 0.999999999982016
-18.2 0.99999999998072
-18.15 0.99999999997933
-18.1 0.99999999997784
-18.05 0.999999999976243
-18 0.99999999997453
-17.95 0.999999999972695
-17.9 0.999999999970727
-17.85 0.999999999968617
-17.8 0.999999999966355
-17.75 0.99999999996393
-17.7 0.99999999996133
-17.65 0.999999999958543
-17.6 0.999999999955555
-17.55 0.999999999952351
-17.5 0.999999999948917
-17.45 0.999999999945235
-17.4 0.999999999941288
-17.35 0.999999999937056
-17.3 0.999999999932519
-17.25 0.999999999927656
-17.2 0.999999999922441
-17.15 0.999999999916851
-17.1 0.999999999910858
-17.05 0.999999999904433
-17 0.999999999897545
-16.95 0.999999999890161
-16.9 0.999999999882244
-16.85 0.999999999873757
-16.8 0.999999999864657
-16.75 0.999999999854902
-16.7 0.999999999844444
-16.65 0.999999999833233
-16.6 0.999999999821213
-16.55 0.999999999808326
-16.5 0.999999999794511
-16.45 0.9999999997797
-16.4 0.999999999763822
-16.35 0.999999999746799
-16.3 0.999999999728549
-16.25 0.999999999708984
-16.2 0.999999999688009
-16.15 0.999999999665522
-16.1 0.999999999641414
-16.05 0.999999999615569
-16 0.99999999958786
-15.95 0.999999999558155
-15.9 0.999999999526308
-15.85 0.999999999492167
-15.8 0.999999999455564
-15.75 0.999999999416323
-15.7 0.999999999374254
-15.65 0.999999999329153
-15.6 0.999999999280801
-15.55 0.999999999228964
-15.5 0.99999999917339
-15.45 0.999999999113811
-15.4 0.999999999049938
-15.35 0.999999998981462
-15.3 0.999999998908049
-15.25 0.999999998829346
-15.2 0.99999999874497
-15.15 0.999999998654512
-15.1 0.999999998557534
-15.05 0.999999998453567
-15 0.999999998342106
-14.95 0.999999998222612
-14.9 0.999999998094504
-14.85 0.999999997957164
-14.8 0.999999997809924
-14.75 0.999999997652072
-14.7 0.999999997482843
-14.65 0.999999997301416
-14.6 0.999999997106912
-14.55 0.99999999689839
-14.5 0.999999996674838
-14.45 0.999999996435173
-14.4 0.999999996178234
-14.35 0.999999995902776
-14.3 0.999999995607464
-14.25 0.999999995290867
-14.2 0.999999994951451
-14.15 0.999999994587571
-14.1 0.999999994197465
-14.05 0.999999993779241
-14 0.999999993330872
-13.95 0.999999992850188
-13.9 0.999999992334857
-13.85 0.999999991782383
-13.8 0.99999999119009
-13.75 0.999999990555106
-13.7 0.999999989874354
-13.65 0.999999989144537
-13.6 0.999999988362118
-13.55 0.999999987523305
-13.5 0.999999986624033
-13.45 0.999999985659945
-13.4 0.99999998462637
-13.35 0.999999983518299
-13.3 0.999999982330362
-13.25 0.999999981056803
-13.2 0.999999979691451
-13.15 0.99999997822769
-13.1 0.999999976658427
-13.05 0.999999974976057
-13 0.999999973172429
-12.95 0.999999971238802
-12.9 0.999999969165807
-12.85 0.999999966943399
-12.8 0.999999964560808
-12.75 0.999999962006489
-12.7 0.999999959268064
-12.65 0.999999956332265
-12.6 0.999999953184865
-12.55 0.999999949810612
-12.5 0.999999946193157
-12.45 0.999999942314969
-12.4 0.999999938157257
-12.35 0.999999933699873
-12.3 0.999999928921218
-12.25 0.999999923798137
-12.2 0.999999918305803
-12.15 0.999999912417604
-12.1 0.999999906105006
-12.05 0.999999899337421
-12 0.999999892082055
-11.95 0.99999988430375
-11.9 0.999999875964815
-11.85 0.999999867024843
-11.8 0.999999857440512
-11.75 0.99999984716538
-11.7 0.999999836149657
-11.65 0.999999824339963
-11.6 0.999999811679073
-11.55 0.999999798105635
-11.5 0.999999783553877
-11.45 0.999999767953285
-11.4 0.999999751228264
-11.35 0.999999733297769
-11.3 0.999999714074913
-11.25 0.99999969346655
-11.2 0.999999671372816
-11.15 0.999999647686653
-11.1 0.999999622293284
-11.05 0.99999959506966
-11 0.999999565883865
-10.95 0.999999534594472
-10.9 0.999999501049863
-10.85 0.99999946508749
-10.8 0.999999426533091
-10.75 0.999999385199843
-10.7 0.999999340887457
-10.65 0.99999929338121
-10.6 0.999999242450899
-10.55 0.999999187849734
-10.5 0.999999129313132
-10.45 0.999999066557444
-10.4 0.999998999278576
-10.35 0.999998927150513
-10.3 0.999998849823747
-10.25 0.999998766923576
-10.2 0.999998678048292
-10.15 0.999998582767232
-10.1 0.999998480618696
-10.05 0.999998371107703
-10 0.999998253703598
-9.95 0.999998127837479
-9.9 0.999997992899439
-9.85 0.999997848235611
-9.8 0.999997693145004
-9.75 0.999997526876097
-9.7 0.999997348623208
-9.65 0.999997157522583
-9.6 0.999996952648211
-9.55 0.999996733007343
-9.5 0.999996497535673
-9.45 0.999996245092187
-9.4 0.999995974453633
-9.35 0.999995684308593
-9.3 0.999995373251128
-9.25 0.999995039773966
-9.2 0.999994682261201
-9.15 0.999994298980458
-9.1 0.999993888074506
-9.05 0.999993447552253
-9 0.9999929752791
-8.95 0.999992468966601
-8.9 0.999991926161373
-8.85 0.999991344233205
-8.8 0.999990720362321
-8.75 0.999990051525714
-8.7 0.999989334482497
-8.65 0.999988565758205
-8.6 0.999987741627959
-8.55 0.999986858098416
-8.5 0.999985910888428
-8.45 0.999984895408293
-8.4 0.999983806737523
-8.35 0.999982639601005
-8.3 0.999981388343442
-8.25 0.999980046901958
-8.2 0.999978608776722
-8.15 0.999977066999466
-8.1 0.999975414099718
-8.05 0.999973642068624
-8 0.999971742320142
-7.95 0.999969705649453
-7.9 0.999967522188377
-7.85 0.999965181357566
-7.8 0.999962671815265
-7.75 0.999959981402372
-7.7 0.999957097083554
-7.65 0.999954004884103
-7.6 0.999950689822263
-7.55 0.999947135836668
-7.5 0.999943325708566
-7.45 0.999939240978432
-7.4 0.999934861856584
-7.35 0.99993016712736
-7.3 0.999925134046396
-7.25 0.999919738230508
-7.2 0.999913953539649
-7.15 0.999907751950364
-7.1 0.999901103420149
-7.05 0.999893975742033
-7 0.999886334388705
-6.95 0.999878142345428
-6.9 0.999869359930926
-6.85 0.999859944605388
-6.8 0.999849850764672
-6.75 0.999839029519699
-6.7 0.999827428459994
-6.65 0.999814991400224
-6.6 0.999801658108523
-6.55 0.999787364015297
-6.5 0.999772039901104
-6.45 0.999755611562121
-6.4 0.99973799945159
-6.35 0.999719118295521
-6.3 0.999698876680824
-6.25 0.999677176613885
-6.2 0.999653913047489
-6.15 0.99962897337383
-6.1 0.999602236881178
-6.05 0.999573574171638
-6 0.999542846537212
-5.95 0.999509905291211
-5.9 0.999474591051839
-5.85 0.999436732974561
-5.8 0.999396147929632
-5.75 0.999352639620887
-5.7 0.999305997641662
-5.65 0.999255996463399
-5.6 0.999202394352188
-5.55 0.999144932208191
-5.5 0.999083332322518
-5.45 0.999017297045781
-5.4 0.998946507362143
-5.35 0.998870621362273
-5.3 0.998789272608171
-5.25 0.998702068382344
-5.2 0.998608587813352
-5.15 0.998508379869169
-5.1 0.998400961209272
-5.05 0.998285813885785
-5 0.998162382883363
-4.95 0.998030073486847
-4.9 0.997888248465044
-4.85 0.997736225058239
-4.8 0.997573271756279
-4.75 0.997398604853297
-4.7 0.997211384764268
-4.65 0.997010712087741
-4.6 0.996795623398176
-4.55 0.996565086750378
-4.5 0.996317996877536
-4.45 0.99605317006339
-4.4 0.995769338668015
-4.35 0.995465145285675
-4.3 0.995139136512143
-4.25 0.994789756297815
-4.2 0.994415338861917
-4.15 0.99401410114203
-4.1 0.993584134752202
-4.05 0.993123397421904
-4 0.99262970388726
-3.95 0.992100716205138
-3.9 0.991533933460037
-3.85 0.990926680833195
-3.8 0.990276098003
-3.75 0.989579126845688
-3.7 0.988832498405548
-3.65 0.988032719104331
-3.6 0.987176056160591
-3.55 0.986258522191066
-3.5 0.985275858968281
-3.45 0.984223520311244
-3.4 0.983096654089603
-3.35 0.981890083326073
-3.3 0.980598286387401
-3.25 0.979215376260903
-3.2 0.977735078921675
-3.15 0.976150710805367
-3.1 0.974455155412929
-3.05 0.972640839087418
-3 0.970699706018891
-2.95 0.968623192552033
-2.9 0.966402200892722
-2.85 0.964027072334511
-2.8 0.961487560154486
-2.75 0.958772802360356
-2.7 0.95587129450747
-2.65 0.952770862845983
-2.6 0.949458638105144
-2.55 0.945921030273886
-2.5 0.94214370479501
-2.45 0.93811156065453
-2.4 0.933808710918413
-2.35 0.929218466346261
-2.3 0.924323322795365
-2.25 0.919104953219031
-2.2 0.913544205159861
-2.15 0.907621104741306
-2.1 0.901314868268566
-2.05 0.894603922661998
-2 0.88746593606111
-1.95 0.879877860053792
-1.9 0.871815985101449
-1.85 0.863256010844488
-1.8 0.854173133081631
-1.75 0.844542149318779
-1.7 0.834337584876511
-1.65 0.823533841628348
-1.6 0.812105371514456
-1.55 0.800026877038825
-1.5 0.787273541016886
-1.45 0.773821287903573
-1.4 0.759647079114614
-1.35 0.744729244880771
-1.3 0.729047855384015
-1.25 0.7125851342733
-1.2 0.695325918229864
-1.15 0.677258167170985
-1.1 0.658373531125766
-1.05 0.638667982046994
-1 0.618142522218655
-0.949999999999999 0.596803986035474
-0.899999999999999 0.574665959590754
-0.849999999999998 0.551749853936935
-0.799999999999997 0.528086184922692
-0.75 0.503716137954788
-0.699999999999999 0.478693534140888
-0.649999999999999 0.45308737153247
-0.599999999999998 0.426985201411668
-0.549999999999997 0.400497729178602
-0.5 0.373765222299539
-0.449999999999999 0.346966587241965
-0.399999999999999 0.320332356938199
-0.349999999999998 0.294163267139622
-0.299999999999997 0.26885635435586
-0.25 0.244939777721837
-0.199999999999999 0.223113707880274
-0.149999999999999 0.204283192975404
-0.0999999999999979 0.189544907111862
-0.0499999999999972 0.180061515383438
0 0.176776695296637
0.0500000000000007 0.180061515383439
0.100000000000001 0.189544907111863
0.150000000000002 0.204283192975406
0.200000000000003 0.223113707880276
0.25 0.244939777721837
0.300000000000001 0.268856354355862
0.350000000000001 0.294163267139624
0.400000000000002 0.320332356938201
0.450000000000003 0.346966587241967
0.5 0.373765222299539
0.550000000000001 0.400497729178604
0.600000000000001 0.42698520141167
0.650000000000002 0.453087371532472
0.700000000000003 0.47869353414089
0.75 0.503716137954788
0.800000000000001 0.528086184922694
0.850000000000001 0.551749853936937
0.900000000000002 0.574665959590755
0.950000000000003 0.596803986035476
1 0.618142522218655
1.05 0.638667982046995
1.1 0.658373531125767
1.15 0.677258167170986
1.2 0.695325918229865
1.25 0.7125851342733
1.3 0.729047855384016
1.35 0.744729244880773
1.4 0.759647079114615
1.45 0.773821287903573
1.5 0.787273541016886
1.55 0.800026877038826
1.6 0.812105371514457
1.65 0.823533841628349
1.7 0.834337584876511
1.75 0.844542149318779
1.8 0.854173133081631
1.85 0.863256010844489
1.9 0.87181598510145
1.95 0.879877860053792
2 0.88746593606111
2.05 0.894603922661998
2.1 0.901314868268567
2.15 0.907621104741306
2.2 0.913544205159862
2.25 0.919104953219031
2.3 0.924323322795366
2.35 0.929218466346261
2.4 0.933808710918413
2.45 0.93811156065453
2.5 0.94214370479501
2.55 0.945921030273886
2.6 0.949458638105144
2.65 0.952770862845984
2.7 0.95587129450747
2.75 0.958772802360356
2.8 0.961487560154486
2.85 0.964027072334512
2.9 0.966402200892722
2.95 0.968623192552033
3 0.970699706018891
3.05 0.972640839087419
3.1 0.974455155412929
3.15 0.976150710805367
3.2 0.977735078921676
3.25 0.979215376260903
3.3 0.980598286387401
3.35 0.981890083326073
3.4 0.983096654089603
3.45 0.984223520311244
3.5 0.985275858968281
3.55 0.986258522191066
3.6 0.987176056160592
3.65 0.988032719104331
3.7 0.988832498405548
3.75 0.989579126845688
3.8 0.990276098003
3.85 0.990926680833196
3.9 0.991533933460037
3.95 0.992100716205138
4 0.99262970388726
4.05 0.993123397421904
4.1 0.993584134752202
4.15 0.99401410114203
4.2 0.994415338861917
4.25 0.994789756297815
4.3 0.995139136512143
4.35 0.995465145285675
4.4 0.995769338668015
4.45 0.99605317006339
4.5 0.996317996877536
4.55 0.996565086750378
4.6 0.996795623398176
4.65 0.997010712087741
4.7 0.997211384764268
4.75 0.997398604853297
4.8 0.997573271756279
4.85 0.997736225058239
4.9 0.997888248465044
4.95 0.998030073486847
5 0.998162382883363
5.05 0.998285813885785
5.1 0.998400961209272
5.15 0.998508379869169
5.2 0.998608587813352
5.25 0.998702068382344
5.3 0.998789272608171
5.35 0.998870621362273
5.4 0.998946507362143
5.45 0.999017297045781
5.5 0.999083332322518
5.55 0.999144932208191
5.6 0.999202394352188
5.65 0.999255996463399
5.7 0.999305997641662
5.75 0.999352639620887
5.8 0.999396147929632
5.85 0.999436732974561
5.9 0.999474591051839
5.95 0.999509905291211
6 0.999542846537212
6.05 0.999573574171638
6.1 0.999602236881178
6.15 0.99962897337383
6.2 0.999653913047489
6.25 0.999677176613885
6.3 0.999698876680824
6.35 0.999719118295521
6.4 0.99973799945159
6.45 0.999755611562121
6.5 0.999772039901104
6.55 0.999787364015297
6.6 0.999801658108523
6.65 0.999814991400224
6.7 0.999827428459994
6.75 0.999839029519699
6.8 0.999849850764672
6.85 0.999859944605388
6.9 0.999869359930926
6.95 0.999878142345428
7 0.999886334388705
7.05 0.999893975742033
7.1 0.999901103420149
7.15 0.999907751950364
7.2 0.999913953539649
7.25 0.999919738230508
7.3 0.999925134046396
7.35 0.99993016712736
7.4 0.999934861856584
7.45 0.999939240978432
7.5 0.999943325708566
7.55 0.999947135836668
7.6 0.999950689822263
7.65 0.999954004884103
7.7 0.999957097083554
7.75 0.999959981402372
7.8 0.999962671815265
7.85 0.999965181357566
7.9 0.999967522188377
7.95 0.999969705649453
8 0.999971742320142
8.05 0.999973642068624
8.1 0.999975414099718
8.15 0.999977066999466
8.2 0.999978608776722
8.25 0.999980046901958
8.3 0.999981388343442
8.35 0.999982639601005
8.4 0.999983806737523
8.45 0.999984895408293
8.5 0.999985910888428
8.55 0.999986858098416
8.6 0.999987741627959
8.65 0.999988565758205
8.7 0.999989334482497
8.75 0.999990051525714
8.8 0.999990720362321
8.85 0.999991344233205
8.9 0.999991926161373
8.95 0.999992468966601
9 0.9999929752791
9.05 0.999993447552253
9.1 0.999993888074506
9.15 0.999994298980458
9.2 0.999994682261201
9.25 0.999995039773966
9.3 0.999995373251128
9.35 0.999995684308593
9.4 0.999995974453633
9.45 0.999996245092187
9.5 0.999996497535673
9.55 0.999996733007343
9.6 0.999996952648211
9.65 0.999997157522583
9.7 0.999997348623208
9.75 0.999997526876097
9.8 0.999997693145004
9.85 0.999997848235611
9.9 0.999997992899439
9.95 0.999998127837479
10 0.999998253703598
10.05 0.999998371107703
10.1 0.999998480618696
10.15 0.999998582767232
10.2 0.999998678048292
10.25 0.999998766923576
10.3 0.999998849823747
10.35 0.999998927150513
10.4 0.999998999278576
10.45 0.999999066557444
10.5 0.999999129313132
10.55 0.999999187849734
10.6 0.999999242450899
10.65 0.99999929338121
10.7 0.999999340887457
10.75 0.999999385199843
10.8 0.999999426533091
10.85 0.99999946508749
10.9 0.999999501049863
10.95 0.999999534594472
11 0.999999565883865
11.05 0.99999959506966
11.1 0.999999622293284
11.15 0.999999647686653
11.2 0.999999671372816
11.25 0.99999969346655
11.3 0.999999714074913
11.35 0.999999733297769
11.4 0.999999751228264
11.45 0.999999767953285
11.5 0.999999783553877
11.55 0.999999798105635
11.6 0.999999811679073
11.65 0.999999824339963
11.7 0.999999836149657
11.75 0.99999984716538
11.8 0.999999857440512
11.85 0.999999867024843
11.9 0.999999875964815
11.95 0.99999988430375
12 0.999999892082055
12.05 0.999999899337421
12.1 0.999999906105006
12.15 0.999999912417604
12.2 0.999999918305803
12.25 0.999999923798137
12.3 0.999999928921218
12.35 0.999999933699873
12.4 0.999999938157257
12.45 0.999999942314969
12.5 0.999999946193157
12.55 0.999999949810612
12.6 0.999999953184865
12.65 0.999999956332265
12.7 0.999999959268064
12.75 0.999999962006489
12.8 0.999999964560808
12.85 0.999999966943399
12.9 0.999999969165807
12.95 0.999999971238802
13 0.999999973172429
13.05 0.999999974976057
13.1 0.999999976658427
13.15 0.99999997822769
13.2 0.999999979691451
13.25 0.999999981056803
13.3 0.999999982330362
13.35 0.999999983518299
13.4 0.99999998462637
13.45 0.999999985659945
13.5 0.999999986624033
13.55 0.999999987523305
13.6 0.999999988362118
13.65 0.999999989144537
13.7 0.999999989874354
13.75 0.999999990555106
13.8 0.99999999119009
13.85 0.999999991782383
13.9 0.999999992334857
13.95 0.999999992850188
14 0.999999993330872
14.05 0.999999993779241
14.1 0.999999994197465
14.15 0.999999994587571
14.2 0.999999994951451
14.25 0.999999995290867
14.3 0.999999995607464
14.35 0.999999995902776
14.4 0.999999996178234
14.45 0.999999996435173
14.5 0.999999996674838
14.55 0.99999999689839
14.6 0.999999997106912
14.65 0.999999997301416
14.7 0.999999997482843
14.75 0.999999997652072
14.8 0.999999997809924
14.85 0.999999997957164
14.9 0.999999998094504
14.95 0.999999998222612
15 0.999999998342106
15.05 0.999999998453567
15.1 0.999999998557534
15.15 0.999999998654512
15.2 0.99999999874497
15.25 0.999999998829346
15.3 0.999999998908049
15.35 0.999999998981462
15.4 0.999999999049938
15.45 0.999999999113811
15.5 0.99999999917339
15.55 0.999999999228964
15.6 0.999999999280801
15.65 0.999999999329153
15.7 0.999999999374254
15.75 0.999999999416323
15.8 0.999999999455564
15.85 0.999999999492167
15.9 0.999999999526308
15.95 0.999999999558155
16 0.99999999958786
16.05 0.999999999615569
16.1 0.999999999641414
16.15 0.999999999665522
16.2 0.999999999688009
16.25 0.999999999708984
16.3 0.999999999728549
16.35 0.999999999746799
16.4 0.999999999763822
16.45 0.9999999997797
16.5 0.999999999794511
16.55 0.999999999808326
16.6 0.999999999821213
16.65 0.999999999833233
16.7 0.999999999844444
16.75 0.999999999854902
16.8 0.999999999864657
16.85 0.999999999873757
16.9 0.999999999882244
16.95 0.999999999890161
17 0.999999999897545
17.05 0.999999999904433
17.1 0.999999999910858
17.15 0.999999999916851
17.2 0.999999999922441
17.25 0.999999999927656
17.3 0.999999999932519
17.35 0.999999999937056
17.4 0.999999999941288
17.45 0.999999999945235
17.5 0.999999999948917
17.55 0.999999999952351
17.6 0.999999999955555
17.65 0.999999999958543
17.7 0.99999999996133
17.75 0.99999999996393
17.8 0.999999999966355
17.85 0.999999999968617
17.9 0.999999999970727
17.95 0.999999999972695
18 0.99999999997453
18.05 0.999999999976243
18.1 0.99999999997784
18.15 0.99999999997933
18.2 0.99999999998072
18.25 0.999999999982016
18.3 0.999999999983225
18.35 0.999999999984353
18.4 0.999999999985405
18.45 0.999999999986386
18.5 0.999999999987301
18.55 0.999999999988155
18.6 0.999999999988951
18.65 0.999999999989694
18.7 0.999999999990387
18.75 0.999999999991033
18.8 0.999999999991636
18.85 0.999999999992198
18.9 0.999999999992723
18.95 0.999999999993212
19 0.999999999993669
19.05 0.999999999994094
19.1 0.999999999994491
19.15 0.999999999994862
19.2 0.999999999995207
19.25 0.999999999995529
19.3 0.99999999999583
19.35 0.99999999999611
19.4 0.999999999996372
19.45 0.999999999996616
19.5 0.999999999996843
19.55 0.999999999997055
19.6 0.999999999997253
19.65 0.999999999997438
19.7 0.99999999999761
19.75 0.999999999997771
19.8 0.999999999997921
19.85 0.999999999998061
19.9 0.999999999998191
19.95 0.999999999998313
20 0.999999999998426
20.05 0.999999999998532
20.1 0.999999999998631
20.15 0.999999999998723
20.2 0.999999999998809
20.25 0.999999999998889
20.3 0.999999999998963
20.35 0.999999999999033
20.4 0.999999999999098
20.45 0.999999999999159
20.5 0.999999999999215
20.55 0.999999999999268
20.6 0.999999999999317
20.65 0.999999999999363
20.7 0.999999999999406
20.75 0.999999999999446
20.8 0.999999999999483
20.85 0.999999999999518
20.9 0.99999999999955
20.95 0.99999999999958
21 0.999999999999609
21.05 0.999999999999635
21.1 0.999999999999659
21.15 0.999999999999682
21.2 0.999999999999704
21.25 0.999999999999724
21.3 0.999999999999742
21.35 0.99999999999976
21.4 0.999999999999776
21.45 0.999999999999791
21.5 0.999999999999805
21.55 0.999999999999818
21.6 0.99999999999983
21.65 0.999999999999842
21.7 0.999999999999852
21.75 0.999999999999862
21.8 0.999999999999871
21.85 0.99999999999988
21.9 0.999999999999888
21.95 0.999999999999896
22 0.999999999999903
22.05 0.999999999999909
22.1 0.999999999999915
22.15 0.999999999999921
22.2 0.999999999999926
22.25 0.999999999999931
22.3 0.999999999999936
22.35 0.99999999999994
22.4 0.999999999999944
22.45 0.999999999999948
22.5 0.999999999999951
22.55 0.999999999999955
22.6 0.999999999999958
22.65 0.999999999999961
22.7 0.999999999999963
22.75 0.999999999999966
22.8 0.999999999999968
22.85 0.99999999999997
22.9 0.999999999999972
22.95 0.999999999999974
23 0.999999999999976
23.05 0.999999999999977
23.1 0.999999999999979
23.15 0.99999999999998
23.2 0.999999999999982
23.25 0.999999999999983
23.3 0.999999999999984
23.35 0.999999999999985
23.4 0.999999999999986
23.45 0.999999999999987
23.5 0.999999999999988
23.55 0.999999999999989
23.6 0.999999999999989
23.65 0.99999999999999
23.7 0.999999999999991
23.75 0.999999999999991
23.8 0.999999999999992
23.85 0.999999999999993
23.9 0.999999999999993
23.95 0.999999999999994
24 0.999999999999994
24.05 0.999999999999994
24.1 0.999999999999995
24.15 0.999999999999995
24.2 0.999999999999995
24.25 0.999999999999996
24.3 0.999999999999996
24.35 0.999999999999996
24.4 0.999999999999997
24.45 0.999999999999997
24.5 0.999999999999997
24.55 0.999999999999997
24.6 0.999999999999997
24.65 0.999999999999998
24.7 0.999999999999998
24.75 0.999999999999998
24.8 0.999999999999998
24.85 0.999999999999998
24.9 0.999999999999998
24.95 0.999999999999998
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 0.999999999999992
-24.9 0.999999999999991
-24.85 0.999999999999991
-24.8 0.99999999999999
-24.75 0.999999999999989
-24.7 0.999999999999989
-24.65 0.999999999999988
-24.6 0.999999999999987
-24.55 0.999999999999986
-24.5 0.999999999999985
-24.45 0.999999999999984
-24.4 0.999999999999983
-24.35 0.999999999999982
-24.3 0.999999999999981
-24.25 0.999999999999979
-24.2 0.999999999999978
-24.15 0.999999999999977
-24.1 0.999999999999975
-24.05 0.999999999999973
-24 0.999999999999971
-23.95 0.99999999999997
-23.9 0.999999999999967
-23.85 0.999999999999965
-23.8 0.999999999999963
-23.75 0.99999999999996
-23.7 0.999999999999958
-23.65 0.999999999999955
-23.6 0.999999999999952
-23.55 0.999999999999948
-23.5 0.999999999999945
-23.45 0.999999999999941
-23.4 0.999999999999937
-23.35 0.999999999999933
-23.3 0.999999999999928
-23.25 0.999999999999923
-23.2 0.999999999999918
-23.15 0.999999999999912
-23.1 0.999999999999906
-23.05 0.9999999999999
-23 0.999999999999893
-22.95 0.999999999999886
-22.9 0.999999999999878
-22.85 0.99999999999987
-22.8 0.999999999999861
-22.75 0.999999999999851
-22.7 0.999999999999841
-22.65 0.99999999999983
-22.6 0.999999999999818
-22.55 0.999999999999806
-22.5 0.999999999999793
-22.45 0.999999999999779
-22.4 0.999999999999763
-22.35 0.999999999999747
-22.3 0.99999999999973
-22.25 0.999999999999712
-22.2 0.999999999999692
-22.15 0.999999999999671
-22.1 0.999999999999648
-22.05 0.999999999999624
-22 0.999999999999599
-21.95 0.999999999999571
-21.9 0.999999999999542
-21.85 0.99999999999951
-21.8 0.999999999999477
-21.75 0.999999999999441
-21.7 0.999999999999403
-21.65 0.999999999999362
-21.6 0.999999999999318
-21.55 0.999999999999272
-21.5 0.999999999999222
-21.45 0.999999999999169
-21.4 0.999999999999112
-21.35 0.999999999999051
-21.3 0.999999999998986
-21.25 0.999999999998917
-21.2 0.999999999998843
-21.15 0.999999999998764
-21.1 0.99999999999868
-21.05 0.999999999998589
-21 0.999999999998493
-20.95 0.99999999999839
-20.9 0.99999999999828
-20.85 0.999999999998162
-20.8 0.999999999998036
-20.75 0.999999999997902
-20.7 0.999999999997759
-20.65 0.999999999997605
-20.6 0.999999999997441
-20.55 0.999999999997267
-20.5 0.99999999999708
-20.45 0.99999999999688
-20.4 0.999999999996667
-20.35 0.999999999996439
-20.3 0.999999999996195
-20.25 0.999999999995935
-20.2 0.999999999995657
-20.15 0.99999999999536
-20.1 0.999999999995043
-20.05 0.999999999994704
-20 0.999999999994342
-19.95 0.999999999993955
-19.9 0.999999999993541
-19.85 0.9999999999931
-19.8 0.999999999992628
-19.75 0.999999999992124
-19.7 0.999999999991585
-19.65 0.99999999999101
-19.6 0.999999999990395
-19.55 0.999999999989738
-19.5 0.999999999989037
-19.45 0.999999999988287
-19.4 0.999999999987486
-19.35 0.99999999998663
-19.3 0.999999999985716
-19.25 0.999999999984739
-19.2 0.999999999983696
-19.15 0.999999999982581
-19.1 0.99999999998139
-19.05 0.999999999980117
-19 0.999999999978758
-18.95 0.999999999977305
-18.9 0.999999999975753
-18.85 0.999999999974095
-18.8 0.999999999972324
-18.75 0.999999999970431
-18.7 0.999999999968409
-18.65 0.999999999966249
-18.6 0.999999999963941
-18.55 0.999999999961475
-18.5 0.999999999958841
-18.45 0.999999999956027
-18.4 0.99999999995302
-18.35 0.999999999949807
-18.3 0.999999999946375
-18.25 0.999999999942708
-18.2 0.999999999938791
-18.15 0.999999999934605
-18.1 0.999999999930133
-18.05 0.999999999925356
-18 0.999999999920252
-17.95 0.999999999914798
-17.9 0.999999999908972
-17.85 0.999999999902748
-17.8 0.999999999896098
-17.75 0.999999999888993
-17.7 0.999999999881402
-17.65 0.999999999873292
-17.6 0.999999999864628
-17.55 0.999999999855371
-17.5 0.999999999845482
-17.45 0.999999999834916
-17.4 0.999999999823627
-17.35 0.999999999811567
-17.3 0.999999999798681
-17.25 0.999999999784915
-17.2 0.999999999770208
-17.15 0.999999999754494
-17.1 0.999999999737707
-17.05 0.999999999719771
-17 0.999999999700609
-16.95 0.999999999680136
-16.9 0.999999999658264
-16.85 0.999999999634896
-16.8 0.99999999960993
-16.75 0.999999999583257
-16.7 0.99999999955476
-16.65 0.999999999524314
-16.6 0.999999999491787
-16.55 0.999999999457035
-16.5 0.999999999419907
-16.45 0.99999999938024
-16.4 0.999999999337861
-16.35 0.999999999292583
-16.3 0.99999999924421
-16.25 0.999999999192529
-16.2 0.999999999137314
-16.15 0.999999999078323
-16.1 0.999999999015298
-16.05 0.999999998947964
-16 0.999999998876025
-15.95 0.999999998799168
-15.9 0.999999998717054
-15.85 0.999999998629326
-15.8 0.999999998535599
-15.75 0.999999998435463
-15.7 0.999999998328479
-15.65 0.99999999821418
-15.6 0.999999998092065
-15.55 0.9999999979616
-15.5 0.999999997822213
-15.45 0.999999997673296
-15.4 0.999999997514195
-15.35 0.999999997344215
-15.3 0.999999997162611
-15.25 0.99999999696859
-15.2 0.999999996761301
-15.15 0.999999996539838
-15.1 0.999999996303231
-15.05 0.999999996050445
-15 0.999999995780373
-14.95 0.999999995491833
-14.9 0.999999995183563
-14.85 0.999999994854214
-14.8 0.999999994502343
-14.75 0.999999994126412
-14.7 0.999999993724774
-14.65 0.999999993295672
-14.6 0.999999992837228
-14.55 0.999999992347435
-14.5 0.999999991824151
-14.45 0.999999991265083
-14.4 0.999999990667787
-14.35 0.999999990029647
-14.3 0.999999989347871
-14.25 0.999999988619475
-14.2 0.999999987841271
-14.15 0.999999987009854
-14.1 0.999999986121583
-14.05 0.999999985172573
-14 0.999999984158669
-13.95 0.999999983075433
-13.9 0.999999981918126
-13.85 0.999999980681682
-13.8 0.999999979360689
-13.75 0.999999977949366
-13.7 0.999999976441537
-13.65 0.999999974830602
-13.6 0.99999997310951
-13.55 0.99999997127073
-13.5 0.999999969306213
-13.45 0.999999967207362
-13.4 0.999999964964991
-13.35 0.999999962569286
-13.3 0.999999960009762
-13.25 0.999999957275217
-13.2 0.999999954353682
-13.15 0.999999951232372
-13.1 0.999999947897626
-13.05 0.99999994433485
-13 0.999999940528449
-12.95 0.999999936461765
-12.9 0.999999932117001
-12.85 0.99999992747514
-12.8 0.999999922515867
-12.75 0.999999917217477
-12.7 0.999999911556782
-12.65 0.999999905509007
-12.6 0.999999899047683
-12.55 0.999999892144531
-12.5 0.99999988476934
-12.45 0.999999876889831
-12.4 0.999999868471519
-12.35 0.99999985947756
-12.3 0.999999849868592
-12.25 0.999999839602559
-12.2 0.999999828634532
-12.15 0.999999816916507
-12.1 0.999999804397201
-12.05 0.999999791021821
-12 0.999999776731828
-11.95 0.999999761464681
-11.9 0.999999745153562
-11.85 0.999999727727084
-11.8 0.999999709108978
-11.75 0.999999689217761
-11.7 0.999999667966376
-11.65 0.999999645261815
-11.6 0.99999962100471
-11.55 0.999999595088897
-11.5 0.999999567400954
-11.45 0.999999537819701
-11.4 0.999999506215674
-11.35 0.999999472450555
-11.3 0.999999436376568
-11.25 0.999999397835832
-11.2 0.99999935665967
-11.15 0.999999312667871
-11.1 0.999999265667902
-11.05 0.999999215454062
-11 0.999999161806588
-10.95 0.999999104490687
-10.9 0.999999043255511
-10.85 0.999998977833059
-10.8 0.999998907937004
-10.75 0.999998833261442
-10.7 0.999998753479549
-10.65 0.999998668242154
-10.6 0.999998577176208
-10.55 0.999998479883156
-10.5 0.999998375937187
-10.45 0.999998264883375
-10.4 0.999998146235685
-10.35 0.999998019474848
-10.3 0.999997884046087
-10.25 0.99999773935669
-10.2 0.999997584773415
-10.15 0.99999741961972
-10.1 0.999997243172801
-10.05 0.99999705466043
-10 0.999996853257573
-9.95 0.999996638082781
-9.9 0.999996408194334
-9.85 0.999996162586116
-9.8 0.999995900183215
-9.75 0.999995619837218
-9.7 0.999995320321182
-9.65 0.999995000324272
-9.6 0.999994658446016
-9.55 0.999994293190181
-9.5 0.999993902958224
-9.45 0.999993486042297
-9.4 0.999993040617772
-9.35 0.999992564735258
-9.3 0.999992056312066
-9.25 0.9999915131231
-9.2 0.999990932791118
-9.15 0.999990312776326
-9.1 0.999989650365271
-9.05 0.999988942658959
-9 0.999988186560173
-8.95 0.999987378759922
-8.9 0.999986515722958
-8.85 0.999985593672307
-8.8 0.999984608572745
-8.75 0.999983556113137
-8.7 0.999982431687578
-8.65 0.999981230375234
-8.6 0.999979946918816
-8.55 0.999978575701578
-8.5 0.999977110722735
-8.45 0.999975545571218
-8.4 0.999973873397619
-8.35 0.999972086884225
-8.3 0.999970178213005
-8.25 0.999968139031411
-8.2 0.999965960415833
-8.15 0.999963632832566
-8.1 0.999961146096104
-8.05 0.99995848932459
-8 0.999955650892216
-7.95 0.999952618378371
-7.9 0.999949378513321
-7.85 0.999945917120172
-7.8 0.99994221905287
-7.75 0.999938268129968
-7.7 0.999934047063868
-7.65 0.999929537385226
-7.6 0.999924719362204
-7.55 0.999919571914202
-7.5 0.999914072519697
-7.45 0.999908197117799
-7.4 0.999901920003078
-7.35 0.999895213713217
-7.3 0.999888048909002
-7.25 0.999880394246108
-7.2 0.999872216238157
-7.15 0.999863479110419
-7.1 0.999854144643542
-7.05 0.999844172006622
-7 0.999833517578893
-6.95 0.999822134759264
-6.9 0.999809973762872
-6.85 0.999796981403773
-6.8 0.999783100862834
-6.75 0.999768271439813
-6.7 0.99975242828856
-6.65 0.999735502134201
-6.6 0.999717418971068
-6.55 0.999698099740095
-6.5 0.99967745998427
-6.45 0.999655409480673
-6.4 0.999631851847512
-6.35 0.999606684124482
-6.3 0.999579796324626
-6.25 0.999551070955812
-6.2 0.999520382509746
-6.15 0.99948759691637
-6.1 0.999452570961311
-6.05 0.999415151663894
-6 0.999375175613107
-5.95 0.999332468258675
-5.9 0.999286843154282
-5.85 0.999238101149732
-5.8 0.999186029528658
-5.75 0.999130401088186
-5.7 0.999070973156682
-5.65 0.999007486545519
-5.6 0.998939664430513
-5.55 0.998867211158392
-5.5 0.998789810973415
-5.45 0.998707126658895
-5.4 0.998618798088126
-5.35 0.998524440678796
-5.3 0.998423643744692
-5.25 0.998315968738065
-5.2 0.998200947375658
-5.15 0.998078079640992
-5.1 0.997946831655056
-5.05 0.997806633407111
-5 0.997656876336841
-4.95 0.997496910758607
-4.9 0.997326043118038
-4.85 0.997143533070691
-4.8 0.996948590371956
-4.75 0.996740371566854
-4.7 0.996517976467776
-4.65 0.99628044440768
-4.6 0.996026750255662
-4.55 0.995755800181236
-4.5 0.995466427153093
-4.45 0.995157386157533
-4.4 0.994827349121228
-4.35 0.994474899522429
-4.3 0.994098526674256
-4.25 0.993696619663266
-4.2 0.993267460926106
-4.15 0.992809219446755
-4.1 0.992319943556655
-4.05 0.99179755331993
-4 0.991239832485946
-3.95 0.990644419991682
-3.9 0.9900088009968
-3.85 0.989330297434972
-3.8 0.988606058065952
-3.75 0.987833048014167
-3.7 0.987008037781243
-3.65 0.986127591722022
-3.6 0.985188055976185
-3.55 0.984185545850896
-3.5 0.983115932653697
-3.45 0.981974829979629
-3.4 0.980757579462093
-3.35 0.979459236003542
-3.3 0.978074552509859
-3.25 0.976597964161251
-3.2 0.975023572263018
-3.15 0.973345127731633
-3.1 0.971556014285559
-3.05 0.969649231426177
-3 0.967617377312477
-2.95 0.965452631653937
-2.9 0.963146738769525
-2.85 0.96069099098733
-2.8 0.958076212589236
-2.75 0.955292744538525
-2.7 0.952330430265716
-2.65 0.949178602829573
-2.6 0.945826073816323
-2.55 0.942261124391032
-2.5 0.938471498971071
-2.45 0.93444440205286
-2.4 0.930166498789815
-2.35 0.925623919991893
-2.3 0.920802272295258
-2.25 0.915686654334616
-2.2 0.910261679840513
-2.15 0.90451150867928
-2.1 0.89841988695425
-2.05 0.891970197392989
-2 0.885145521356387
-1.95 0.877928713921281
-1.9 0.870302493608499
-1.85 0.862249548452878
-1.8 0.853752660241075
-1.75 0.844794848877421
-1.7 0.835359538979137
-1.65 0.825430750952
-1.6 0.814993318959717
-1.55 0.804033138379986
-1.5 0.792537445545133
-1.45 0.78049513280537
-1.4 0.767897102241985
-1.35 0.754736661713272
-1.3 0.741009967359504
-1.25 0.726716517249907
-1.2 0.711859701552637
-1.15 0.696447415476204
-1.1 0.68049274229001
-1.05 0.664014714989169
-1 0.647039166596759
-0.949999999999999 0.629599680603116
-0.899999999999999 0.611738654420232
-0.849999999999998 0.593508489579444
-0.799999999999997 0.574972922005531
-0.75 0.556208502841919
-0.699999999999999 0.537306232999595
-0.649999999999999 0.518373339769564
-0.599999999999998 0.499535156892756
-0.549999999999997 0.48093702404497
-0.5 0.462746049735329
-0.449999999999999 0.445152474745064
-0.399999999999999 0.428370226428222
-0.349999999999998 0.41263607370485
-0.299999999999997 0.398206609342279
-0.25 0.385352172971805
-0.199999999999999 0.374346910931745
-0.149999999999999 0.365454607693177
-0.0999999999999979 0.35891083468357
-0.0499999999999972 0.354903273931052
0 0.353553390593274
0.0500000000000007 0.354903273931053
0.100000000000001 0.35891083468357
0.150000000000002 0.365454607693177
0.200000000000003 0.374346910931746
0.25 0.385352172971805
0.300000000000001 0.39820660934228
0.350000000000001 0.412636073704852
0.400000000000002 0.428370226428223
0.450000000000003 0.445152474745065
0.5 0.462746049735329
0.550000000000001 0.480937024044971
0.600000000000001 0.499535156892757
0.650000000000002 0.518373339769566
0.700000000000003 0.537306232999596
0.75 0.556208502841919
0.800000000000001 0.574972922005532
0.850000000000001 0.593508489579446
0.900000000000002 0.611738654420233
0.950000000000003 0.629599680603117
1 0.647039166596759
1.05 0.66401471498917
1.1 0.680492742290011
1.15 0.696447415476205
1.2 0.711859701552639
1.25 0.726716517249907
1.3 0.741009967359505
1.35 0.754736661713273
1.4 0.767897102241986
1.45 0.780495132805371
1.5 0.792537445545133
1.55 0.804033138379987
1.6 0.814993318959718
1.65 0.825430750952001
1.7 0.835359538979137
1.75 0.844794848877421
1.8 0.853752660241075
1.85 0.862249548452879
1.9 0.870302493608499
1.95 0.877928713921282
2 0.885145521356387
2.05 0.891970197392989
2.1 0.898419886954251
2.15 0.90451150867928
2.2 0.910261679840513
2.25 0.915686654334616
2.3 0.920802272295258
2.35 0.925623919991894
2.4 0.930166498789815
2.45 0.93444440205286
2.5 0.938471498971071
2.55 0.942261124391032
2.6 0.945826073816324
2.65 0.949178602829573
2.7 0.952330430265716
2.75 0.955292744538525
2.8 0.958076212589237
2.85 0.96069099098733
2.9 0.963146738769525
2.95 0.965452631653937
3 0.967617377312477
3.05 0.969649231426177
3.1 0.971556014285559
3.15 0.973345127731633
3.2 0.975023572263018
3.25 0.976597964161251
3.3 0.978074552509859
3.35 0.979459236003542
3.4 0.980757579462093
3.45 0.981974829979629
3.5 0.983115932653697
3.55 0.984185545850896
3.6 0.985188055976185
3.65 0.986127591722022
3.7 0.987008037781244
3.75 0.987833048014167
3.8 0.988606058065953
3.85 0.989330297434972
3.9 0.9900088009968
3.95 0.990644419991682
4 0.991239832485946
4.05 0.99179755331993
4.1 0.992319943556655
4.15 0.992809219446755
4.2 0.993267460926106
4.25 0.993696619663266
4.3 0.994098526674256
4.35 0.994474899522429
4.4 0.994827349121228
4.45 0.995157386157533
4.5 0.995466427153093
4.55 0.995755800181236
4.6 0.996026750255662
4.65 0.99628044440768
4.7 0.996517976467776
4.75 0.996740371566854
4.8 0.996948590371956
4.85 0.997143533070691
4.9 0.997326043118038
4.95 0.997496910758607
5 0.997656876336841
5.05 0.997806633407111
5.1 0.997946831655056
5.15 0.998078079640992
5.2 0.998200947375658
5.25 0.998315968738065
5.3 0.998423643744692
5.35 0.998524440678796
5.4 0.998618798088126
5.45 0.998707126658895
5.5 0.998789810973415
5.55 0.998867211158392
5.6 0.998939664430513
5.65 0.999007486545519
5.7 0.999070973156682
5.75 0.999130401088186
5.8 0.999186029528658
5.85 0.999238101149732
5.9 0.999286843154282
5.95 0.999332468258675
6 0.999375175613107
6.05 0.999415151663894
6.1 0.999452570961311
6.15 0.99948759691637
6.2 0.999520382509746
6.25 0.999551070955812
6.3 0.999579796324626
6.35 0.999606684124482
6.4 0.999631851847512
6.45 0.999655409480673
6.5 0.99967745998427
6.55 0.999698099740095
6.6 0.999717418971068
6.65 0.999735502134201
6.7 0.99975242828856
6.75 0.999768271439813
6.8 0.999783100862834
6.85 0.999796981403773
6.9 0.999809973762872
6.95 0.999822134759264
7 0.999833517578893
7.05 0.999844172006622
7.1 0.999854144643542
7.15 0.999863479110419
7.2 0.999872216238157
7.25 0.999880394246108
7.3 0.999888048909002
7.35 0.999895213713217
7.4 0.999901920003078
7.45 0.999908197117799
7.5 0.999914072519697
7.55 0.999919571914202
7.6 0.999924719362204
7.65 0.999929537385226
7.7 0.999934047063868
7.75 0.999938268129968
7.8 0.99994221905287
7.85 0.999945917120172
7.9 0.999949378513321
7.95 0.999952618378371
8 0.999955650892216
8.05 0.99995848932459
8.1 0.999961146096104
8.15 0.999963632832566
8.2 0.999965960415833
8.25 0.999968139031411
8.3 0.999970178213005
8.35 0.999972086884225
8.4 0.999973873397619
8.45 0.999975545571218
8.5 0.999977110722735
8.55 0.999978575701578
8.6 0.999979946918816
8.65 0.999981230375234
8.7 0.999982431687578
8.75 0.999983556113137
8.8 0.999984608572745
8.85 0.999985593672307
8.9 0.999986515722958
8.95 0.999987378759922
9 0.999988186560173
9.05 0.999988942658959
9.1 0.999989650365271
9.15 0.999990312776326
9.2 0.999990932791118
9.25 0.9999915131231
9.3 0.999992056312066
9.35 0.999992564735258
9.4 0.999993040617772
9.45 0.999993486042297
9.5 0.999993902958224
9.55 0.999994293190181
9.6 0.999994658446016
9.65 0.999995000324272
9.7 0.999995320321182
9.75 0.999995619837218
9.8 0.999995900183215
9.85 0.999996162586116
9.9 0.999996408194334
9.95 0.999996638082781
10 0.999996853257573
10.05 0.99999705466043
10.1 0.999997243172801
10.15 0.99999741961972
10.2 0.999997584773415
10.25 0.99999773935669
10.3 0.999997884046087
10.35 0.999998019474848
10.4 0.999998146235685
10.45 0.999998264883375
10.5 0.999998375937187
10.55 0.999998479883156
10.6 0.999998577176208
10.65 0.999998668242154
10.7 0.999998753479549
10.75 0.999998833261442
10.8 0.999998907937004
10.85 0.999998977833059
10.9 0.999999043255511
10.95 0.999999104490687
11 0.999999161806588
11.05 0.999999215454062
11.1 0.999999265667902
11.15 0.999999312667871
11.2 0.99999935665967
11.25 0.999999397835832
11.3 0.999999436376568
11.35 0.999999472450555
11.4 0.999999506215674
11.45 0.999999537819701
11.5 0.999999567400954
11.55 0.999999595088897
11.6 0.99999962100471
11.65 0.999999645261815
11.7 0.999999667966376
11.75 0.999999689217761
11.8 0.999999709108978
11.85 0.999999727727084
11.9 0.999999745153562
11.95 0.999999761464681
12 0.999999776731828
12.05 0.999999791021821
12.1 0.999999804397201
12.15 0.999999816916507
12.2 0.999999828634532
12.25 0.999999839602559
12.3 0.999999849868592
12.35 0.99999985947756
12.4 0.999999868471519
12.45 0.999999876889831
12.5 0.99999988476934
12.55 0.999999892144531
12.6 0.999999899047683
12.65 0.999999905509007
12.7 0.999999911556782
12.75 0.999999917217477
12.8 0.999999922515867
12.85 0.99999992747514
12.9 0.999999932117001
12.95 0.999999936461765
13 0.999999940528449
13.05 0.99999994433485
13.1 0.999999947897626
13.15 0.999999951232372
13.2 0.999999954353682
13.25 0.999999957275217
13.3 0.999999960009762
13.35 0.999999962569286
13.4 0.999999964964991
13.45 0.999999967207362
13.5 0.999999969306213
13.55 0.99999997127073
13.6 0.99999997310951
13.65 0.999999974830602
13.7 0.999999976441537
13.75 0.999999977949366
13.8 0.999999979360689
13.85 0.999999980681682
13.9 0.999999981918126
13.95 0.999999983075433
14 0.999999984158669
14.05 0.999999985172573
14.1 0.999999986121583
14.15 0.999999987009854
14.2 0.999999987841271
14.25 0.999999988619475
14.3 0.999999989347871
14.35 0.999999990029647
14.4 0.999999990667787
14.45 0.999999991265083
14.5 0.999999991824151
14.55 0.999999992347435
14.6 0.999999992837228
14.65 0.999999993295672
14.7 0.999999993724774
14.75 0.999999994126412
14.8 0.999999994502343
14.85 0.999999994854214
14.9 0.999999995183563
14.95 0.999999995491833
15 0.999999995780373
15.05 0.999999996050445
15.1 0.999999996303231
15.15 0.999999996539838
15.2 0.999999996761301
15.25 0.99999999696859
15.3 0.999999997162611
15.35 0.999999997344215
15.4 0.999999997514195
15.45 0.999999997673296
15.5 0.999999997822213
15.55 0.9999999979616
15.6 0.999999998092065
15.65 0.99999999821418
15.7 0.999999998328479
15.75 0.999999998435463
15.8 0.999999998535599
15.85 0.999999998629326
15.9 0.999999998717054
15.95 0.999999998799168
16 0.999999998876025
16.05 0.999999998947964
16.1 0.999999999015298
16.15 0.999999999078323
16.2 0.999999999137314
16.25 0.999999999192529
16.3 0.99999999924421
16.35 0.999999999292583
16.4 0.999999999337861
16.45 0.99999999938024
16.5 0.999999999419907
16.55 0.999999999457035
16.6 0.999999999491787
16.65 0.999999999524314
16.7 0.99999999955476
16.75 0.999999999583257
16.8 0.99999999960993
16.85 0.999999999634896
16.9 0.999999999658264
16.95 0.999999999680136
17 0.999999999700609
17.05 0.999999999719771
17.1 0.999999999737707
17.15 0.999999999754494
17.2 0.999999999770208
17.25 0.999999999784915
17.3 0.999999999798681
17.35 0.999999999811567
17.4 0.999999999823627
17.45 0.999999999834916
17.5 0.999999999845482
17.55 0.999999999855371
17.6 0.999999999864628
17.65 0.999999999873292
17.7 0.999999999881402
17.75 0.999999999888993
17.8 0.999999999896098
17.85 0.999999999902748
17.9 0.999999999908972
17.95 0.999999999914798
18 0.999999999920252
18.05 0.999999999925356
18.1 0.999999999930133
18.15 0.999999999934605
18.2 0.999999999938791
18.25 0.999999999942708
18.3 0.999999999946375
18.35 0.999999999949807
18.4 0.99999999995302
18.45 0.999999999956027
18.5 0.999999999958841
18.55 0.999999999961475
18.6 0.999999999963941
18.65 0.999999999966249
18.7 0.999999999968409
18.75 0.999999999970431
18.8 0.999999999972324
18.85 0.999999999974095
18.9 0.999999999975753
18.95 0.999999999977305
19 0.999999999978758
19.05 0.999999999980117
19.1 0.99999999998139
19.15 0.999999999982581
19.2 0.999999999983696
19.25 0.999999999984739
19.3 0.999999999985716
19.35 0.99999999998663
19.4 0.999999999987486
19.45 0.999999999988287
19.5 0.999999999989037
19.55 0.999999999989738
19.6 0.999999999990395
19.65 0.99999999999101
19.7 0.999999999991585
19.75 0.999999999992124
19.8 0.999999999992628
19.85 0.9999999999931
19.9 0.999999999993541
19.95 0.999999999993955
20 0.999999999994342
20.05 0.999999999994704
20.1 0.999999999995043
20.15 0.99999999999536
20.2 0.999999999995657
20.25 0.999999999995935
20.3 0.999999999996195
20.35 0.999999999996439
20.4 0.999999999996667
20.45 0.99999999999688
20.5 0.99999999999708
20.55 0.999999999997267
20.6 0.999999999997441
20.65 0.999999999997605
20.7 0.999999999997759
20.75 0.999999999997902
20.8 0.999999999998036
20.85 0.999999999998162
20.9 0.99999999999828
20.95 0.99999999999839
21 0.999999999998493
21.05 0.999999999998589
21.1 0.99999999999868
21.15 0.999999999998764
21.2 0.999999999998843
21.25 0.999999999998917
21.3 0.999999999998986
21.35 0.999999999999051
21.4 0.999999999999112
21.45 0.999999999999169
21.5 0.999999999999222
21.55 0.999999999999272
21.6 0.999999999999318
21.65 0.999999999999362
21.7 0.999999999999403
21.75 0.999999999999441
21.8 0.999999999999477
21.85 0.99999999999951
21.9 0.999999999999542
21.95 0.999999999999571
22 0.999999999999599
22.05 0.999999999999624
22.1 0.999999999999648
22.15 0.999999999999671
22.2 0.999999999999692
22.25 0.999999999999712
22.3 0.99999999999973
22.35 0.999999999999747
22.4 0.999999999999763
22.45 0.999999999999779
22.5 0.999999999999793
22.55 0.999999999999806
22.6 0.999999999999818
22.65 0.99999999999983
22.7 0.999999999999841
22.75 0.999999999999851
22.8 0.999999999999861
22.85 0.99999999999987
22.9 0.999999999999878
22.95 0.999999999999886
23 0.999999999999893
23.05 0.9999999999999
23.1 0.999999999999906
23.15 0.999999999999912
23.2 0.999999999999918
23.25 0.999999999999923
23.3 0.999999999999928
23.35 0.999999999999933
23.4 0.999999999999937
23.45 0.999999999999941
23.5 0.999999999999945
23.55 0.999999999999948
23.6 0.999999999999952
23.65 0.999999999999955
23.7 0.999999999999958
23.75 0.99999999999996
23.8 0.999999999999963
23.85 0.999999999999965
23.9 0.999999999999967
23.95 0.99999999999997
24 0.999999999999971
24.05 0.999999999999973
24.1 0.999999999999975
24.15 0.999999999999977
24.2 0.999999999999978
24.25 0.999999999999979
24.3 0.999999999999981
24.35 0.999999999999982
24.4 0.999999999999983
24.45 0.999999999999984
24.5 0.999999999999985
24.55 0.999999999999986
24.6 0.999999999999987
24.65 0.999999999999988
24.7 0.999999999999989
24.75 0.999999999999989
24.8 0.99999999999999
24.85 0.999999999999991
24.9 0.999999999999991
24.95 0.999999999999992
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 0.999999999999853
-24.9 0.999999999999844
-24.85 0.999999999999835
-24.8 0.999999999999824
-24.75 0.999999999999814
-24.7 0.999999999999802
-24.65 0.99999999999979
-24.6 0.999999999999777
-24.55 0.999999999999763
-24.5 0.999999999999749
-24.45 0.999999999999733
-24.4 0.999999999999716
-24.35 0.999999999999699
-24.3 0.99999999999968
-24.25 0.999999999999661
-24.2 0.99999999999964
-24.15 0.999999999999617
-24.1 0.999999999999594
-24.05 0.999999999999569
-24 0.999999999999542
-23.95 0.999999999999514
-23.9 0.999999999999484
-23.85 0.999999999999452
-23.8 0.999999999999418
-23.75 0.999999999999382
-23.7 0.999999999999344
-23.65 0.999999999999303
-23.6 0.99999999999926
-23.55 0.999999999999215
-23.5 0.999999999999166
-23.45 0.999999999999114
-23.4 0.99999999999906
-23.35 0.999999999999002
-23.3 0.99999999999894
-23.25 0.999999999998875
-23.2 0.999999999998805
-23.15 0.999999999998731
-23.1 0.999999999998653
-23.05 0.99999999999857
-23 0.999999999998481
-22.95 0.999999999998387
-22.9 0.999999999998288
-22.85 0.999999999998182
-22.8 0.99999999999807
-22.75 0.99999999999795
-22.7 0.999999999997824
-22.65 0.999999999997689
-22.6 0.999999999997547
-22.55 0.999999999997395
-22.5 0.999999999997234
-22.45 0.999999999997063
-22.4 0.999999999996882
-22.35 0.999999999996689
-22.3 0.999999999996484
-22.25 0.999999999996267
-22.2 0.999999999996037
-22.15 0.999999999995792
-22.1 0.999999999995532
-22.05 0.999999999995256
-22 0.999999999994963
-21.95 0.999999999994652
-21.9 0.999999999994321
-21.85 0.99999999999397
-21.8 0.999999999993598
-21.75 0.999999999993202
-21.7 0.999999999992782
-21.65 0.999999999992336
-21.6 0.999999999991863
-21.55 0.99999999999136
-21.5 0.999999999990826
-21.45 0.99999999999026
-21.4 0.999999999989658
-21.35 0.999999999989019
-21.3 0.99999999998834
-21.25 0.99999999998762
-21.2 0.999999999986855
-21.15 0.999999999986043
-21.1 0.999999999985181
-21.05 0.999999999984265
-21 0.999999999983293
-20.95 0.999999999982261
-20.9 0.999999999981165
-20.85 0.999999999980002
-20.8 0.999999999978766
-20.75 0.999999999977454
-20.7 0.999999999976061
-20.65 0.999999999974582
-20.6 0.999999999973012
-20.55 0.999999999971345
-20.5 0.999999999969574
-20.45 0.999999999967695
-20.4 0.999999999965699
-20.35 0.999999999963579
-20.3 0.999999999961329
-20.25 0.99999999995894
-20.2 0.999999999956403
-20.15 0.99999999995371
-20.1 0.99999999995085
-20.05 0.999999999947814
-20 0.999999999944589
-19.95 0.999999999941166
-19.9 0.999999999937531
-19.85 0.999999999933672
-19.8 0.999999999929574
-19.75 0.999999999925223
-19.7 0.999999999920603
-19.65 0.999999999915698
-19.6 0.99999999991049
-19.55 0.99999999990496
-19.5 0.999999999899088
-19.45 0.999999999892854
-19.4 0.999999999886234
-19.35 0.999999999879205
-19.3 0.999999999871742
-19.25 0.999999999863819
-19.2 0.999999999855405
-19.15 0.999999999846472
-19.1 0.999999999836987
-19.05 0.999999999826916
-19 0.999999999816222
-18.95 0.999999999804868
-18.9 0.999999999792813
-18.85 0.999999999780013
-18.8 0.999999999766421
-18.75 0.999999999751991
-18.7 0.999999999736668
-18.65 0.999999999720399
-18.6 0.999999999703125
-18.55 0.999999999684784
-18.5 0.99999999966531
-18.45 0.999999999644632
-18.4 0.999999999622677
-18.35 0.999999999599365
-18.3 0.999999999574614
-18.25 0.999999999548333
-18.2 0.999999999520428
-18.15 0.9999999994908
-18.1 0.999999999459341
-18.05 0.999999999425938
-18 0.999999999390472
-17.95 0.999999999352815
-17.9 0.999999999312831
-17.85 0.999999999270377
-17.8 0.9999999992253
-17.75 0.999999999177438
-17.7 0.999999999126619
-17.65 0.99999999907266
-17.6 0.999999999015368
-17.55 0.999999998954536
-17.5 0.999999998889946
-17.45 0.999999998821366
-17.4 0.999999998748548
-17.35 0.999999998671232
-17.3 0.999999998589139
-17.25 0.999999998501975
-17.2 0.999999998409425
-17.15 0.999999998311157
-17.1 0.999999998206818
-17.05 0.999999998096033
-17 0.999999997978404
-16.95 0.999999997853507
-16.9 0.999999997720894
-16.85 0.999999997580088
-16.8 0.999999997430583
-16.75 0.999999997271842
-16.7 0.999999997103293
-16.65 0.99999999692433
-16.6 0.999999996734312
-16.55 0.999999996532554
-16.5 0.999999996318331
-16.45 0.999999996090873
-16.4 0.999999995849362
-16.35 0.99999999559293
-16.3 0.999999995320656
-16.25 0.999999995031561
-16.2 0.999999994724604
-16.15 0.999999994398684
-16.1 0.999999994052628
-16.05 0.999999993685192
-16 0.999999993295056
-15.95 0.999999992880816
-15.9 0.999999992440984
-15.85 0.999999991973979
-15.8 0.999999991478121
-15.75 0.999999990951629
-15.7 0.99999999039261
-15.65 0.999999989799054
-15.6 0.999999989168827
-15.55 0.999999988499664
-15.5 0.999999987789159
-15.45 0.999999987034758
-15.4 0.99999998623375
-15.35 0.999999985383254
-15.3 0.999999984480214
-15.25 0.999999983521382
-15.2 0.999999982503313
-15.15 0.999999981422347
-15.1 0.999999980274597
-15.05 0.999999979055937
-15 0.999999977761988
-14.95 0.999999976388096
-14.9 0.999999974929324
-14.85 0.999999973380427
-14.8 0.999999971735837
-14.75 0.999999969989643
-14.7 0.999999968135566
-14.65 0.999999966166943
-14.6 0.999999964076695
-14.55 0.99999996185731
-14.5 0.999999959500808
-14.45 0.999999956998719
-14.4 0.999999954342047
-14.35 0.999999951521243
-14.3 0.999999948526167
-14.25 0.999999945346051
-14.2 0.999999941969463
-14.15 0.999999938384266
-14.1 0.999999934577571
-14.05 0.999999930535694
-14 0.999999926244104
-13.95 0.999999921687375
-13.9 0.999999916849126
-13.85 0.999999911711964
-13.8 0.999999906257422
-13.75 0.999999900465892
-13.7 0.999999894316554
-13.65 0.999999887787302
-13.6 0.999999880854666
-13.55 0.999999873493722
-13.5 0.999999865678011
-13.45 0.999999857379436
-13.4 0.999999848568165
-13.35 0.999999839212522
-13.3 0.999999829278877
-13.25 0.99999981873152
-13.2 0.999999807532534
-13.15 0.999999795641661
-13.1 0.999999783016156
-13.05 0.999999769610632
-13 0.999999755376899
-12.95 0.999999740263789
-12.9 0.999999724216973
-12.85 0.999999707178766
-12.8 0.999999689087918
-12.75 0.999999669879395
-12.7 0.999999649484148
-12.65 0.999999627828858
-12.6 0.999999604835679
-12.55 0.999999580421955
-12.5 0.999999554499922
-12.45 0.999999526976395
-12.4 0.999999497752432
-12.35 0.99999946672298
-12.3 0.999999433776491
-12.25 0.999999398794531
-12.2 0.999999361651345
-12.15 0.99999932221341
-12.1 0.999999280338954
-12.05 0.999999235877447
-12 0.999999188669058
-11.95 0.999999138544081
-11.9 0.999999085322327
-11.85 0.999999028812473
-11.8 0.999998968811378
-11.75 0.999998905103349
-11.7 0.999998837459368
-11.65 0.999998765636269
-11.6 0.999998689375861
-11.55 0.999998608404003
-11.5 0.999998522429618
-11.45 0.999998431143645
-11.4 0.999998334217929
-11.35 0.999998231304043
-11.3 0.999998122032032
-11.25 0.999998006009086
-11.2 0.999997882818127
-11.15 0.99999775201631
-11.1 0.99999761313343
-11.05 0.999997465670235
-11 0.999997309096626
-10.95 0.999997142849756
-10.9 0.999996966332005
-10.85 0.999996778908834
-10.8 0.999996579906498
-10.75 0.999996368609633
-10.7 0.999996144258677
-10.65 0.999995906047144
-10.6 0.999995653118722
-10.55 0.999995384564198
-10.5 0.999995099418189
-10.45 0.99999479665567
-10.4 0.999994475188293
-10.35 0.99999413386047
-10.3 0.999993771445225
-10.25 0.999993386639781
-10.2 0.999992978060875
-10.15 0.999992544239792
-10.1 0.999992083617081
-10.05 0.999991594536951
-10 0.99999107524132
-9.95 0.999990523863498
-9.9 0.999989938421474
-9.85 0.999989316810797
-9.8 0.999988656797008
-9.75 0.999987956007612
-9.7 0.99998721192355
-9.65 0.999986421870147
-9.6 0.9999855830075
-9.55 0.999984692320267
-9.5 0.999983746606839
-9.45 0.999982742467826
-9.4 0.999981676293848
-9.35 0.999980544252559
-9.3 0.999979342274878
-9.25 0.999978066040369
-9.2 0.999976710961713
-9.15 0.999975272168228
-9.1 0.999973744488365
-9.05 0.999972122431131
-9 0.999970400166356
-8.95 0.99996857150375
-8.9 0.999966629870662
-8.85 0.999964568288469
-8.8 0.999962379347508
-8.75 0.999960055180452
-8.7 0.999957587434061
-8.65 0.999954967239171
-8.6 0.999952185178841
-8.55 0.999949231254532
-8.5 0.999946094850203
-8.45 0.999942764694185
-8.4 0.999939228818705
-8.35 0.999935474516921
-8.3 0.999931488297298
-8.25 0.999927255835172
-8.2 0.999922761921329
-8.15 0.999917990407416
-8.1 0.999912924147982
-8.05 0.999907544938949
-8 0.999901833452287
-7.95 0.999895769166671
-7.9 0.99988933029386
-7.85 0.999882493700541
-7.8 0.999875234825361
-7.75 0.999867527590849
-7.7 0.999859344309914
-7.65 0.999850655586593
-7.6 0.999841430210685
-7.55 0.999831635045902
-7.5 0.999821234911148
-7.45 0.999810192454489
-7.4 0.999798468019379
-7.35 0.999786019502667
-7.3 0.999772802203877
-7.25 0.999758768665236
-7.2 0.999743868501874
-7.15 0.999728048221613
-7.1 0.999711251033698
-7.05 0.999693416645795
-7 0.999674481048562
-6.95 0.999654376287009
-6.9 0.99963303021787
-6.85 0.999610366252128
-6.8 0.999586303081796
-6.75 0.999560754390001
-6.7 0.999533628543361
-6.65 0.9995048282656
-6.6 0.999474250291245
-6.55 0.999441784998245
-6.5 0.999407316018209
-6.45 0.999370719822949
-6.4 0.999331865285907
-6.35 0.999290613216955
-6.3 0.999246815869002
-6.25 0.999200316414725
-6.2 0.99915094839165
-6.15 0.999098535113731
-6.1 0.999042889047439
-6.05 0.998983811150284
-6 0.99892109016958
-5.95 0.998854501899124
-5.9 0.99878380839136
-5.85 0.998708757122446
-5.8 0.998629080107515
-5.75 0.998544492963285
-5.7 0.998454693915012
-5.65 0.998359362744636
-5.6 0.998258159676809
-5.55 0.998150724199328
-5.5 0.998036673814327
-5.45 0.997915602716418
-5.4 0.997787080393771
-5.35 0.997650650147964
-5.3 0.997505827528239
-5.25 0.997352098675607
-5.2 0.997188918572065
-5.15 0.997015709189993
-5.1 0.996831857536625
-5.05 0.996636713588269
-5 0.996429588108818
-4.95 0.996209750346871
-4.9 0.995976425605668
-4.85 0.995728792679843
-4.8 0.995465981152904
-4.75 0.995187068549212
-4.7 0.994891077334142
-4.65 0.994576971756059
-4.6 0.994243654523707
-4.55 0.993889963312631
-4.5 0.993514667094321
-4.45 0.993116462281907
-4.4 0.992693968686407
-4.35 0.992245725277832
-4.3 0.991770185745826
-4.25 0.991265713854981
-4.2 0.990730578590592
-4.15 0.990162949091353
-4.1 0.989560889366418
-4.05 0.988922352795332
-4 0.988245176410647
-3.95 0.987527074964598
-3.9 0.986765634782991
-3.85 0.985958307411607
-3.8 0.985102403062861
-3.75 0.98419508387329
-3.7 0.983233356985724
-3.65 0.982214067473729
-3.6 0.981133891130171
-3.55 0.979989327146639
-3.5 0.978776690715963
-3.45 0.977492105596315
-3.4 0.976131496682409
-3.35 0.974690582637236
-3.3 0.973164868646654
-3.25 0.97154963936904
-3.2 0.96983995216331
-3.15 0.968030630690898
-3.1 0.966116259000897
-3.05 0.964091176222676
-3 0.961949472006867
-2.95 0.959684982873853
-2.9 0.957291289648893
-2.85 0.9547617161848
-2.8 0.952089329596765
-2.75 0.949266942259623
-2.7 0.946287115845495
-2.65 0.94314216770946
-2.6 0.939824179962659
-2.55 0.936325011605943
-2.5 0.932636314132821
-2.45 0.928749551047832
-2.4 0.924656021785431
-2.35 0.920346890554681
-2.3 0.915813220676195
-2.25 0.911046015019363
-2.2 0.906036263189341
-2.15 0.900774996153944
-2.1 0.895253349039457
-2.05 0.889462632860633
-2 0.883394415982334
-1.95 0.877040616137105
-1.9 0.870393603842664
-1.85 0.863446318073732
-1.8 0.85619239504157
-1.75 0.848626310918959
-1.7 0.840743539314877
-1.65 0.832540724247497
-1.6 0.824015869281347
-1.55 0.815168543378198
-1.5 0.806000103853766
-1.45 0.796513936623738
-1.4 0.786715713650773
-1.35 0.77661366715332
-1.3 0.76621887968783
-1.25 0.75554558864351
-1.2 0.744611502962677
-1.15 0.733438128982577
-1.1 0.722051101141447
-1.05 0.710480511850903
-1 0.698761233051127
-0.949999999999999 0.686933219776497
-0.899999999999999 0.675041783415397
-0.849999999999998 0.663137819217123
-0.799999999999997 0.651277968989999
-0.75 0.639524695927772
-0.699999999999999 0.627946244287307
-0.649999999999999 0.616616452572159
-0.599999999999998 0.605614385521349
-0.549999999999997 0.595023748388981
-0.5 0.584932047832226
-0.449999999999999 0.575429468535725
-0.399999999999999 0.566607444901989
-0.349999999999998 0.558556923935485
-0.299999999999997 0.55136633940645
-0.25 0.545119347884626
-0.199999999999999 0.539892411980964
-0.149999999999999 0.5357523508739
-0.0999999999999979 0.532754006963121
-0.0499999999999972 0.530938193551221
0 0.530330085889911
0.0500000000000007 0.530938193551221
0.100000000000001 0.532754006963121
0.150000000000002 0.5357523508739
0.200000000000003 0.539892411980964
0.25 0.545119347884626
0.300000000000001 0.551366339406451
0.350000000000001 0.558556923935485
0.400000000000002 0.56660744490199
0.450000000000003 0.575429468535725
0.5 0.584932047832226
0.550000000000001 0.595023748388981
0.600000000000001 0.60561438552135
0.650000000000002 0.61661645257216
0.700000000000003 0.627946244287308
0.75 0.639524695927772
0.800000000000001 0.65127796899
0.850000000000001 0.663137819217124
0.900000000000002 0.675041783415398
0.950000000000003 0.686933219776498
1 0.698761233051127
1.05 0.710480511850904
1.1 0.722051101141448
1.15 0.733438128982578
1.2 0.744611502962678
1.25 0.75554558864351
1.3 0.766218879687831
1.35 0.77661366715332
1.4 0.786715713650773
1.45 0.796513936623739
1.5 0.806000103853766
1.55 0.815168543378198
1.6 0.824015869281347
1.65 0.832540724247497
1.7 0.840743539314877
1.75 0.848626310918959
1.8 0.856192395041571
1.85 0.863446318073733
1.9 0.870393603842664
1.95 0.877040616137105
2 0.883394415982334
2.05 0.889462632860634
2.1 0.895253349039457
2.15 0.900774996153944
2.2 0.906036263189342
2.25 0.911046015019363
2.3 0.915813220676196
2.35 0.920346890554681
2.4 0.924656021785431
2.45 0.928749551047832
2.5 0.932636314132821
2.55 0.936325011605943
2.6 0.939824179962659
2.65 0.94314216770946
2.7 0.946287115845495
2.75 0.949266942259623
2.8 0.952089329596765
2.85 0.9547617161848
2.9 0.957291289648893
2.95 0.959684982873853
3 0.961949472006867
3.05 0.964091176222676
3.1 0.966116259000897
3.15 0.968030630690898
3.2 0.969839952163311
3.25 0.97154963936904
3.3 0.973164868646654
3.35 0.974690582637236
3.4 0.976131496682409
3.45 0.977492105596315
3.5 0.978776690715963
3.55 0.979989327146639
3.6 0.981133891130171
3.65 0.982214067473729
3.7 0.983233356985724
3.75 0.98419508387329
3.8 0.985102403062861
3.85 0.985958307411607
3.9 0.986765634782991
3.95 0.987527074964598
4 0.988245176410647
4.05 0.988922352795332
4.1 0.989560889366418
4.15 0.990162949091353
4.2 0.990730578590592
4.25 0.991265713854981
4.3 0.991770185745826
4.35 0.992245725277832
4.4 0.992693968686407
4.45 0.993116462281907
4.5 0.993514667094321
4.55 0.993889963312631
4.6 0.994243654523707
4.65 0.994576971756059
4.7 0.994891077334142
4.75 0.995187068549212
4.8 0.995465981152904
4.85 0.995728792679843
4.9 0.995976425605668
4.95 0.996209750346871
5 0.996429588108818
5.05 0.996636713588269
5.1 0.996831857536625
5.15 0.997015709189993
5.2 0.997188918572065
5.25 0.997352098675607
5.3 0.997505827528239
5.35 0.997650650147964
5.4 0.997787080393771
5.45 0.997915602716418
5.5 0.998036673814327
5.55 0.998150724199328
5.6 0.998258159676809
5.65 0.998359362744636
5.7 0.998454693915012
5.75 0.998544492963285
5.8 0.998629080107515
5.85 0.998708757122446
5.9 0.99878380839136
5.95 0.998854501899124
6 0.99892109016958
6.05 0.998983811150284
6.1 0.999042889047439
6.15 0.999098535113731
6.2 0.99915094839165
6.25 0.999200316414725
6.3 0.999246815869002
6.35 0.999290613216955
6.4 0.999331865285907
6.45 0.999370719822949
6.5 0.999407316018209
6.55 0.999441784998245
6.6 0.999474250291245
6.65 0.9995048282656
6.7 0.999533628543362
6.75 0.999560754390001
6.8 0.999586303081796
6.85 0.999610366252128
6.9 0.99963303021787
6.95 0.999654376287009
7 0.999674481048562
7.05 0.999693416645795
7.1 0.999711251033698
7.15 0.999728048221613
7.2 0.999743868501874
7.25 0.999758768665236
7.3 0.999772802203877
7.35 0.999786019502667
7.4 0.999798468019379
7.45 0.999810192454489
7.5 0.999821234911148
7.55 0.999831635045902
7.6 0.999841430210685
7.65 0.999850655586593
7.7 0.999859344309914
7.75 0.999867527590849
7.8 0.999875234825361
7.85 0.999882493700541
7.9 0.99988933029386
7.95 0.999895769166671
8 0.999901833452287
8.05 0.999907544938949
8.1 0.999912924147982
8.15 0.999917990407416
8.2 0.999922761921329
8.25 0.999927255835172
8.3 0.999931488297298
8.35 0.999935474516921
8.4 0.999939228818705
8.45 0.999942764694185
8.5 0.999946094850203
8.55 0.999949231254532
8.6 0.999952185178841
8.65 0.999954967239171
8.7 0.999957587434061
8.75 0.999960055180452
8.8 0.999962379347508
8.85 0.999964568288469
8.9 0.999966629870662
8.95 0.99996857150375
9 0.999970400166356
9.05 0.999972122431131
9.1 0.999973744488365
9.15 0.999975272168228
9.2 0.999976710961713
9.25 0.999978066040369
9.3 0.999979342274878
9.35 0.999980544252559
9.4 0.999981676293848
9.45 0.999982742467826
9.5 0.999983746606839
9.55 0.999984692320267
9.6 0.9999855830075
9.65 0.999986421870147
9.7 0.99998721192355
9.75 0.999987956007612
9.8 0.999988656797008
9.85 0.999989316810797
9.9 0.999989938421474
9.95 0.999990523863498
10 0.99999107524132
10.05 0.999991594536951
10.1 0.999992083617081
10.15 0.999992544239792
10.2 0.999992978060875
10.25 0.999993386639781
10.3 0.999993771445225
10.35 0.99999413386047
10.4 0.999994475188293
10.45 0.99999479665567
10.5 0.999995099418189
10.55 0.999995384564198
10.6 0.999995653118722
10.65 0.999995906047144
10.7 0.999996144258677
10.75 0.999996368609633
10.8 0.999996579906498
10.85 0.999996778908834
10.9 0.999996966332005
10.95 0.999997142849756
11 0.999997309096626
11.05 0.999997465670235
11.1 0.99999761313343
11.15 0.99999775201631
11.2 0.999997882818127
11.25 0.999998006009086
11.3 0.999998122032032
11.35 0.999998231304043
11.4 0.999998334217929
11.45 0.999998431143645
11.5 0.999998522429618
11.55 0.999998608404003
11.6 0.999998689375861
11.65 0.999998765636269
11.7 0.999998837459368
11.75 0.999998905103349
11.8 0.999998968811378
11.85 0.999999028812473
11.9 0.999999085322327
11.95 0.999999138544081
12 0.999999188669058
12.05 0.999999235877447
12.1 0.999999280338954
12.15 0.99999932221341
12.2 0.999999361651345
12.25 0.999999398794531
12.3 0.999999433776491
12.35 0.99999946672298
12.4 0.999999497752432
12.45 0.999999526976395
12.5 0.999999554499922
12.55 0.999999580421955
12.6 0.999999604835679
12.65 0.999999627828858
12.7 0.999999649484148
12.75 0.999999669879395
12.8 0.999999689087918
12.85 0.999999707178766
12.9 0.999999724216973
12.95 0.999999740263789
13 0.999999755376899
13.05 0.999999769610632
13.1 0.999999783016156
13.15 0.999999795641661
13.2 0.999999807532534
13.25 0.99999981873152
13.3 0.999999829278877
13.35 0.999999839212522
13.4 0.999999848568165
13.45 0.999999857379436
13.5 0.999999865678011
13.55 0.999999873493722
13.6 0.999999880854666
13.65 0.999999887787302
13.7 0.999999894316554
13.75 0.999999900465892
13.8 0.999999906257422
13.85 0.999999911711964
13.9 0.999999916849126
13.95 0.999999921687375
14 0.999999926244104
14.05 0.999999930535694
14.1 0.999999934577571
14.15 0.999999938384266
14.2 0.999999941969463
14.25 0.999999945346051
14.3 0.999999948526167
14.35 0.999999951521243
14.4 0.999999954342047
14.45 0.999999956998719
14.5 0.999999959500808
14.55 0.99999996185731
14.6 0.999999964076695
14.65 0.999999966166943
14.7 0.999999968135566
14.75 0.999999969989643
14.8 0.999999971735837
14.85 0.999999973380427
14.9 0.999999974929324
14.95 0.999999976388096
15 0.999999977761988
15.05 0.999999979055937
15.1 0.999999980274597
15.15 0.999999981422347
15.2 0.999999982503313
15.25 0.999999983521382
15.3 0.999999984480214
15.35 0.999999985383254
15.4 0.99999998623375
15.45 0.999999987034758
15.5 0.999999987789159
15.55 0.999999988499664
15.6 0.999999989168827
15.65 0.999999989799054
15.7 0.99999999039261
15.75 0.999999990951629
15.8 0.999999991478121
15.85 0.999999991973979
15.9 0.999999992440984
15.95 0.999999992880816
16 0.999999993295056
16.05 0.999999993685192
16.1 0.999999994052628
16.15 0.999999994398684
16.2 0.999999994724604
16.25 0.999999995031561
16.3 0.999999995320656
16.35 0.99999999559293
16.4 0.999999995849362
16.45 0.999999996090873
16.5 0.999999996318331
16.55 0.999999996532554
16.6 0.999999996734312
16.65 0.99999999692433
16.7 0.999999997103293
16.75 0.999999997271842
16.8 0.999999997430583
16.85 0.999999997580088
16.9 0.999999997720894
16.95 0.999999997853507
17 0.999999997978404
17.05 0.999999998096033
17.1 0.999999998206818
17.15 0.999999998311157
17.2 0.999999998409425
17.25 0.999999998501975
17.3 0.999999998589139
17.35 0.999999998671232
17.4 0.999999998748548
17.45 0.999999998821366
17.5 0.999999998889946
17.55 0.999999998954536
17.6 0.999999999015368
17.65 0.99999999907266
17.7 0.999999999126619
17.75 0.999999999177438
17.8 0.9999999992253
17.85 0.999999999270377
17.9 0.999999999312831
17.95 0.999999999352815
18 0.999999999390472
18.05 0.999999999425938
18.1 0.999999999459341
18.15 0.9999999994908
18.2 0.999999999520428
18.25 0.999999999548333
18.3 0.999999999574614
18.35 0.999999999599365
18.4 0.999999999622677
18.45 0.999999999644632
18.5 0.99999999966531
18.55 0.999999999684784
18.6 0.999999999703125
18.65 0.999999999720399
18.7 0.999999999736668
18.75 0.999999999751991
18.8 0.999999999766421
18.85 0.999999999780013
18.9 0.999999999792813
18.95 0.999999999804868
19 0.999999999816222
19.05 0.999999999826916
19.1 0.999999999836987
19.15 0.999999999846472
19.2 0.999999999855405
19.25 0.999999999863819
19.3 0.999999999871742
19.35 0.999999999879205
19.4 0.999999999886234
19.45 0.999999999892854
19.5 0.999999999899088
19.55 0.99999999990496
19.6 0.99999999991049
19.65 0.999999999915698
19.7 0.999999999920603
19.75 0.999999999925223
19.8 0.999999999929574
19.85 0.999999999933672
19.9 0.999999999937531
19.95 0.999999999941166
20 0.999999999944589
20.05 0.999999999947814
20.1 0.99999999995085
20.15 0.99999999995371
20.2 0.999999999956403
20.25 0.99999999995894
20.3 0.999999999961329
20.35 0.999999999963579
20.4 0.999999999965699
20.45 0.999999999967695
20.5 0.999999999969574
20.55 0.999999999971345
20.6 0.999999999973012
20.65 0.999999999974582
20.7 0.999999999976061
20.75 0.999999999977454
20.8 0.999999999978766
20.85 0.999999999980002
20.9 0.999999999981165
20.95 0.999999999982261
21 0.999999999983293
21.05 0.999999999984265
21.1 0.999999999985181
21.15 0.999999999986043
21.2 0.999999999986855
21.25 0.99999999998762
21.3 0.99999999998834
21.35 0.999999999989019
21.4 0.999999999989658
21.45 0.99999999999026
21.5 0.999999999990826
21.55 0.99999999999136
21.6 0.999999999991863
21.65 0.999999999992336
21.7 0.999999999992782
21.75 0.999999999993202
21.8 0.999999999993598
21.85 0.99999999999397
21.9 0.999999999994321
21.95 0.999999999994652
22 0.999999999994963
22.05 0.999999999995256
22.1 0.999999999995532
22.15 0.999999999995792
22.2 0.999999999996037
22.25 0.999999999996267
22.3 0.999999999996484
22.35 0.999999999996689
22.4 0.999999999996882
22.45 0.999999999997063
22.5 0.999999999997234
22.55 0.999999999997395
22.6 0.999999999997547
22.65 0.999999999997689
22.7 0.999999999997824
22.75 0.99999999999795
22.8 0.99999999999807
22.85 0.999999999998182
22.9 0.999999999998288
22.95 0.999999999998387
23 0.999999999998481
23.05 0.99999999999857
23.1 0.999999999998653
23.15 0.999999999998731
23.2 0.999999999998805
23.25 0.999999999998875
23.3 0.99999999999894
23.35 0.999999999999002
23.4 0.99999999999906
23.45 0.999999999999114
23.5 0.999999999999166
23.55 0.999999999999215
23.6 0.99999999999926
23.65 0.999999999999303
23.7 0.999999999999344
23.75 0.999999999999382
23.8 0.999999999999418
23.85 0.999999999999452
23.9 0.999999999999484
23.95 0.999999999999514
24 0.999999999999542
24.05 0.999999999999569
24.1 0.999999999999594
24.15 0.999999999999617
24.2 0.99999999999964
24.25 0.999999999999661
24.3 0.99999999999968
24.35 0.999999999999699
24.4 0.999999999999716
24.45 0.999999999999733
24.5 0.999999999999749
24.55 0.999999999999763
24.6 0.999999999999777
24.65 0.99999999999979
24.7 0.999999999999802
24.75 0.999999999999814
24.8 0.999999999999824
24.85 0.999999999999835
24.9 0.999999999999844
24.95 0.999999999999853
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 0.9999999999854
-24.9 0.999999999984651
-24.85 0.999999999983864
-24.8 0.999999999983037
-24.75 0.999999999982167
-24.7 0.999999999981253
-24.65 0.999999999980292
-24.6 0.999999999979282
-24.55 0.999999999978219
-24.5 0.999999999977103
-24.45 0.999999999975929
-24.4 0.999999999974694
-24.35 0.999999999973397
-24.3 0.999999999972033
-24.25 0.999999999970599
-24.2 0.999999999969092
-24.15 0.999999999967507
-24.1 0.999999999965841
-24.05 0.99999999996409
-24 0.999999999962249
-23.95 0.999999999960313
-23.9 0.999999999958278
-23.85 0.999999999956139
-23.8 0.99999999995389
-23.75 0.999999999951526
-23.7 0.999999999949041
-23.65 0.999999999946428
-23.6 0.999999999943682
-23.55 0.999999999940794
-23.5 0.999999999937759
-23.45 0.999999999934567
-23.4 0.999999999931213
-23.35 0.999999999927686
-23.3 0.999999999923978
-23.25 0.99999999992008
-23.2 0.999999999915983
-23.15 0.999999999911675
-23.1 0.999999999907147
-23.05 0.999999999902386
-23 0.999999999897381
-22.95 0.99999999989212
-22.9 0.999999999886589
-22.85 0.999999999880774
-22.8 0.999999999874661
-22.75 0.999999999868235
-22.7 0.999999999861479
-22.65 0.999999999854377
-22.6 0.999999999846911
-22.55 0.999999999839062
-22.5 0.99999999983081
-22.45 0.999999999822136
-22.4 0.999999999813016
-22.35 0.999999999803429
-22.3 0.999999999793351
-22.25 0.999999999782756
-22.2 0.999999999771618
-22.15 0.999999999759908
-22.1 0.999999999747598
-22.05 0.999999999734658
-22 0.999999999721053
-21.95 0.999999999706751
-21.9 0.999999999691716
-21.85 0.99999999967591
-21.8 0.999999999659294
-21.75 0.999999999641825
-21.7 0.999999999623461
-21.65 0.999999999604156
-21.6 0.99999999958386
-21.55 0.999999999562524
-21.5 0.999999999540094
-21.45 0.999999999516515
-21.4 0.999999999491726
-21.35 0.999999999465666
-21.3 0.99999999943827
-21.25 0.99999999940947
-21.2 0.999999999379192
-21.15 0.999999999347363
-21.1 0.999999999313901
-21.05 0.999999999278725
-21 0.999999999241744
-20.95 0.999999999202867
-20.9 0.999999999161997
-20.85 0.999999999119032
-20.8 0.999999999073864
-20.75 0.99999999902638
-20.7 0.999999998976461
-20.65 0.999999998923983
-20.6 0.999999998868815
-20.55 0.999999998810818
-20.5 0.999999998749847
-20.45 0.99999999868575
-20.4 0.999999998618367
-20.35 0.99999999854753
-20.3 0.99999999847306
-20.25 0.999999998394772
-20.2 0.99999999831247
-20.15 0.999999998225949
-20.1 0.999999998134991
-20.05 0.99999999803937
-20 0.999999997938846
-19.95 0.999999997833169
-19.9 0.999999997722073
-19.85 0.999999997605281
-19.8 0.999999997482501
-19.75 0.999999997353426
-19.7 0.999999997217734
-19.65 0.999999997075084
-19.6 0.99999999692512
-19.55 0.999999996767468
-19.5 0.999999996601732
-19.45 0.999999996427499
-19.4 0.999999996244333
-19.35 0.999999996051776
-19.3 0.999999995849346
-19.25 0.999999995636538
-19.2 0.999999995412818
-19.15 0.999999995177628
-19.1 0.99999999493038
-19.05 0.999999994670455
-19 0.999999994397204
-18.95 0.999999994109942
-18.9 0.999999993807952
-18.85 0.999999993490479
-18.8 0.999999993156729
-18.75 0.999999992805867
-18.7 0.999999992437016
-18.65 0.999999992049253
-18.6 0.99999999164161
-18.55 0.999999991213066
-18.5 0.999999990762551
-18.45 0.999999990288936
-18.4 0.999999989791039
-18.35 0.999999989267615
-18.3 0.999999988717354
-18.25 0.99999998813888
-18.2 0.999999987530747
-18.15 0.999999986891435
-18.1 0.999999986219345
-18.05 0.999999985512795
-18 0.999999984770021
-17.95 0.999999983989163
-17.9 0.99999998316827
-17.85 0.999999982305289
-17.8 0.999999981398061
-17.75 0.999999980444319
-17.7 0.999999979441678
-17.65 0.999999978387631
-17.6 0.999999977279541
-17.55 0.999999976114638
-17.5 0.999999974890009
-17.45 0.999999973602593
-17.4 0.999999972249169
-17.35 0.999999970826353
-17.3 0.999999969330588
-17.25 0.999999967758134
-17.2 0.999999966105058
-17.15 0.999999964367228
-17.1 0.999999962540297
-17.05 0.999999960619697
-17 0.999999958600625
-16.95 0.999999956478034
-16.9 0.999999954246615
-16.85 0.999999951900789
-16.8 0.99999994943469
-16.75 0.999999946842152
-16.7 0.999999944116691
-16.65 0.999999941251492
-16.6 0.999999938239392
-16.55 0.999999935072859
-16.5 0.999999931743973
-16.45 0.999999928244412
-16.4 0.999999924565425
-16.35 0.999999920697812
-16.3 0.999999916631903
-16.25 0.999999912357529
-16.2 0.999999907864004
-16.15 0.999999903140092
-16.1 0.999999898173979
-16.05 0.999999892953248
-16 0.999999887464844
-15.95 0.999999881695045
-15.9 0.999999875629421
-15.85 0.999999869252806
-15.8 0.999999862549256
-15.75 0.999999855502007
-15.7 0.999999848093438
-15.65 0.999999840305024
-15.6 0.999999832117289
-15.55 0.999999823509761
-15.5 0.999999814460915
-15.45 0.999999804948126
-15.4 0.999999794947605
-15.35 0.999999784434348
-15.3 0.999999773382064
-15.25 0.999999761763118
-15.2 0.999999749548457
-15.15 0.999999736707537
-15.1 0.999999723208249
-15.05 0.999999709016839
-15 0.99999969409782
-14.95 0.999999678413887
-14.9 0.999999661925823
-14.85 0.999999644592399
-14.8 0.999999626370271
-14.75 0.999999607213877
-14.7 0.999999587075314
-14.65 0.999999565904227
-14.6 0.999999543647676
-14.55 0.999999520250008
-14.5 0.999999495652719
-14.45 0.999999469794301
-14.4 0.999999442610097
-14.35 0.99999941403213
-14.3 0.999999383988943
-14.25 0.999999352405411
-14.2 0.999999319202561
-14.15 0.999999284297367
-14.1 0.99999924760255
-14.05 0.999999209026354
-14 0.999999168472318
-13.95 0.999999125839038
-13.9 0.999999081019909
-13.85 0.99999903390286
-13.8 0.999998984370076
-13.75 0.9999989322977
-13.7 0.999998877555525
-13.65 0.999998820006668
-13.6 0.999998759507228
-13.55 0.999998695905928
-13.5 0.999998629043733
-13.45 0.999998558753454
-13.4 0.999998484859331
-13.35 0.999998407176594
-13.3 0.999998325510996
-13.25 0.999998239658336
-13.2 0.999998149403939
-13.15 0.999998054522127
-13.1 0.99999795477565
-13.05 0.999997849915093
-13 0.999997739678257
-12.95 0.999997623789496
-12.9 0.999997501959034
-12.85 0.99999737388224
-12.8 0.999997239238861
-12.75 0.999997097692226
-12.7 0.999996948888406
-12.65 0.999996792455322
-12.6 0.999996628001822
-12.55 0.999996455116697
-12.5 0.99999627336766
-12.45 0.999996082300257
-12.4 0.999995881436736
-12.35 0.999995670274854
-12.3 0.999995448286614
-12.25 0.999995214916954
-12.2 0.999994969582351
-12.15 0.999994711669369
-12.1 0.99999444053312
-12.05 0.999994155495657
-12 0.999993855844273
-11.95 0.999993540829725
-11.9 0.999993209664357
-11.85 0.999992861520131
-11.8 0.999992495526562
-11.75 0.999992110768534
-11.7 0.99999170628402
-11.65 0.99999128106167
-11.6 0.999990834038288
-11.55 0.999990364096175
-11.5 0.999989870060328
-11.45 0.999989350695511
-11.4 0.999988804703164
-11.35 0.999988230718154
-11.3 0.999987627305369
-11.25 0.999986992956127
-11.2 0.999986326084406
-11.15 0.999985625022879
-11.1 0.999984888018749
-11.05 0.999984113229365
-11 0.999983298717623
-10.95 0.999982442447117
-10.9 0.999981542277054
-10.85 0.999980595956907
-10.8 0.999979601120786
-10.75 0.999978555281527
-10.7 0.999977455824481
-10.65 0.999976300000977
-10.6 0.999975084921457
-10.55 0.999973807548253
-10.5 0.999972464688003
-10.45 0.999971052983669
-10.4 0.999969568906153
-10.35 0.999968008745481
-10.3 0.999966368601535
-10.25 0.999964644374313
-10.2 0.999962831753688
-10.15 0.999960926208645
-10.1 0.999958922975966
-10.05 0.999956817048332
-10 0.999954603161828
-9.95 0.999952275782791
-9.9 0.999949829094002
-9.85 0.999947256980164
-9.8 0.999944553012632
-9.75 0.999941710433374
-9.7 0.999938722138102
-9.65 0.999935580658545
-9.6 0.999932278143816
-9.55 0.999928806340821
-9.5 0.999925156573678
-9.45 0.999921319722069
-9.4 0.999917286198501
-9.35 0.999913045924395
-9.3 0.999908588304961
-9.25 0.999903902202781
-9.2 0.999898975910057
-9.15 0.999893797119426
-9.1 0.999888352893301
-9.05 0.999882629631638
-9 0.999876613038064
-8.95 0.999870288084275
-8.9 0.999863638972622
-8.85 0.999856649096786
-8.8 0.999849301000458
-8.75 0.999841576333904
-8.7 0.999833455808328
-8.65 0.999824919147906
-8.6 0.999815945039389
-8.55 0.999806511079127
-8.5 0.999796593717422
-8.45 0.999786168200037
-8.4 0.999775208506739
-8.35 0.999763687286731
-8.3 0.999751575790795
-8.25 0.999738843800007
-8.2 0.999725459550833
-8.15 0.999711389656436
-8.1 0.999696599023995
-8.05 0.999681050767849
-8 0.99966470611825
-7.95 0.999647524325505
-7.9 0.999629462559288
-7.85 0.999610475802865
-7.8 0.999590516742007
-7.75 0.999569535648297
-7.7 0.999547480256577
-7.65 0.999524295636247
-7.6 0.999499924056093
-7.55 0.999474304842354
-7.5 0.999447374229677
-7.45 0.99941906520463
-7.4 0.999389307341396
-7.35 0.999358026629278
-7.3 0.999325145291622
-7.25 0.999290581595739
-7.2 0.999254249653394
-7.15 0.999216059211422
-7.1 0.999175915431978
-7.05 0.999133718661964
-7 0.99908936419109
-6.95 0.999042741998051
-6.9 0.998993736484267
-6.85 0.998942226194597
-6.8 0.99888808352444
-6.75 0.998831174412578
-6.7 0.998771358019134
-6.65 0.998708486387952
-6.6 0.998642404092703
-6.55 0.998572947865998
-6.5 0.998499946210746
-6.45 0.998423218992984
-6.4 0.998342577015374
-6.35 0.998257821570537
-6.3 0.998168743973357
-6.25 0.99807512507139
-6.2 0.997976734732457
-6.15 0.997873331308488
-6.1 0.997764661074672
-6.05 0.997650457642923
-6 0.997530441348674
-5.95 0.99740431860997
-5.9 0.997271781257847
-5.85 0.99713250583692
-5.8 0.996986152875155
-5.75 0.99683236612174
-5.7 0.996670771752001
-5.65 0.996500977538288
-5.6 0.996322571985801
-5.55 0.996135123432294
-5.5 0.995938179110662
-5.45 0.995731264173413
-5.4 0.995513880678112
-5.35 0.995285506532879
-5.3 0.995045594401155
-5.25 0.994793570564967
-5.2 0.994528833746075
-5.15 0.994250753884453
-5.1 0.993958670873727
-5.05 0.993651893253311
-5 0.993329696857201
-4.95 0.992991323419567
-4.9 0.992635979137531
-4.85 0.992262833191793
-4.8 0.991871016226072
-4.75 0.991459618786676
-4.7 0.991027689723912
-4.65 0.990574234557496
-4.6 0.990098213808604
-4.55 0.989598541301777
-4.5 0.989074082440516
-4.45 0.988523652461071
-4.4 0.987946014669722
-4.35 0.987339878669705
-4.3 0.986703898584839
-4.25 0.986036671288006
-4.2 0.985336734643747
-4.15 0.984602565775495
-4.1 0.983832579369391
-4.05 0.983025126028089
-4 0.98217849068966
-3.95 0.981290891128485
-3.9 0.98036047655701
-3.85 0.979385326349359
-3.8 0.978363448910117
-3.75 0.977292780714108
-3.7 0.97617118554567
-3.65 0.974996453968843
-3.6 0.97376630306297
-3.55 0.972478376461558
-3.5 0.971130244735756
-3.45 0.96971940616757
-3.4 0.968243287961903
-3.35 0.966699247950674
-3.3 0.965084576846645
-3.25 0.963396501109146
-3.2 0.961632186488606
-3.15 0.959788742321645
-3.1 0.95786322665344
-3.05 0.955852652269087
-3 0.953753993720695
-2.95 0.951564195441861
-2.9 0.949280181045993
-2.85 0.946898863909477
-2.8 0.944417159144851
-2.75 0.94183199707286
-2.7 0.939140338305287
-2.65 0.936339190552669
-2.6 0.933425627272175
-2.55 0.930396808270863
-2.5 0.927250002377883
-2.45 0.923982612295791
-2.4 0.920592201735543
-2.35 0.917076524931643
-2.3 0.913433558622912
-2.25 0.909661536569989
-2.2 0.905758986662491
-2.15 0.901724770646238
-2.1 0.897558126473572
-2.05 0.893258713246951
-2 0.888826658687163
-1.95 0.884262609011991
-1.9 0.87956778105848
-1.85 0.874744016421432
-1.8 0.86979383731194
-1.75 0.864720503762163
-1.7 0.85952807171586
-1.65 0.854221451448142
-1.6 0.848806465652729
-1.55 0.843289906420763
-1.5 0.837679590212949
-1.45 0.831984409797393
-1.4 0.826214381991
-1.35 0.820380689905013
-1.3 0.814495718258776
-1.25 0.808573080194367
-1.2 0.802627633904034
-1.15 0.796675487279191
-1.1 0.79073398871236
-1.05 0.784821702141545
-1 0.778958364431011
-0.949999999999999 0.773164823245448
-0.899999999999999 0.767462953708824
-0.849999999999998 0.761875552357699
-0.799999999999997 0.756426207213507
-0.75 0.751139143219398
-0.699999999999999 0.74603904282134
-0.649999999999999 0.741150842121826
-0.599999999999998 0.736499503792559
-0.549999999999997 0.732109768785824
-0.5 0.728005889809149
-0.449999999999999 0.724211350489442
-0.399999999999999 0.720748575105731
-0.349999999999998 0.717638634658837
-0.299999999999997 0.714900955810319
-0.25 0.712553039797602
-0.199999999999999 0.710610198756168
-0.149999999999999 0.709085316901227
-0.0999999999999979 0.707988643704273
-0.0499999999999972 0.7073276255299
0 0.707106781186548
0.0500000000000007 0.7073276255299
0.100000000000001 0.707988643704273
0.150000000000002 0.709085316901227
0.200000000000003 0.710610198756168
0.25 0.712553039797602
0.300000000000001 0.714900955810319
0.350000000000001 0.717638634658837
0.400000000000002 0.720748575105731
0.450000000000003 0.724211350489442
0.5 0.728005889809149
0.550000000000001 0.732109768785825
0.600000000000001 0.736499503792559
0.650000000000002 0.741150842121826
0.700000000000003 0.746039042821341
0.75 0.751139143219398
0.800000000000001 0.756426207213507
0.850000000000001 0.7618755523577
0.900000000000002 0.767462953708825
0.950000000000003 0.773164823245448
1 0.778958364431011
1.05 0.784821702141546
1.1 0.79073398871236
1.15 0.796675487279192
1.2 0.802627633904035
1.25 0.808573080194367
1.3 0.814495718258776
1.35 0.820380689905014
1.4 0.826214381991001
1.45 0.831984409797394
1.5 0.837679590212949
1.55 0.843289906420764
1.6 0.848806465652729
1.65 0.854221451448142
1.7 0.85952807171586
1.75 0.864720503762163
1.8 0.86979383731194
1.85 0.874744016421433
1.9 0.87956778105848
1.95 0.884262609011991
2 0.888826658687163
2.05 0.893258713246952
2.1 0.897558126473572
2.15 0.901724770646238
2.2 0.905758986662491
2.25 0.909661536569989
2.3 0.913433558622913
2.35 0.917076524931644
2.4 0.920592201735544
2.45 0.923982612295791
2.5 0.927250002377883
2.55 0.930396808270863
2.6 0.933425627272175
2.65 0.936339190552669
2.7 0.939140338305287
2.75 0.94183199707286
2.8 0.944417159144851
2.85 0.946898863909478
2.9 0.949280181045993
2.95 0.951564195441861
3 0.953753993720695
3.05 0.955852652269087
3.1 0.95786322665344
3.15 0.959788742321646
3.2 0.961632186488606
3.25 0.963396501109146
3.3 0.965084576846645
3.35 0.966699247950674
3.4 0.968243287961903
3.45 0.96971940616757
3.5 0.971130244735756
3.55 0.972478376461558
3.6 0.97376630306297
3.65 0.974996453968843
3.7 0.97617118554567
3.75 0.977292780714108
3.8 0.978363448910117
3.85 0.97938532634936
3.9 0.98036047655701
3.95 0.981290891128485
4 0.98217849068966
4.05 0.983025126028089
4.1 0.983832579369391
4.15 0.984602565775495
4.2 0.985336734643747
4.25 0.986036671288006
4.3 0.986703898584839
4.35 0.987339878669705
4.4 0.987946014669722
4.45 0.988523652461071
4.5 0.989074082440516
4.55 0.989598541301777
4.6 0.990098213808604
4.65 0.990574234557496
4.7 0.991027689723912
4.75 0.991459618786676
4.8 0.991871016226072
4.85 0.992262833191793
4.9 0.992635979137531
4.95 0.992991323419567
5 0.993329696857201
5.05 0.993651893253311
5.1 0.993958670873727
5.15 0.994250753884453
5.2 0.994528833746075
5.25 0.994793570564967
5.3 0.995045594401155
5.35 0.995285506532879
5.4 0.995513880678112
5.45 0.995731264173413
5.5 0.995938179110662
5.55 0.996135123432294
5.6 0.996322571985801
5.65 0.996500977538288
5.7 0.996670771752001
5.75 0.99683236612174
5.8 0.996986152875155
5.85 0.99713250583692
5.9 0.997271781257847
5.95 0.99740431860997
6 0.997530441348674
6.05 0.997650457642923
6.1 0.997764661074672
6.15 0.997873331308488
6.2 0.997976734732457
6.25 0.99807512507139
6.3 0.998168743973357
6.35 0.998257821570537
6.4 0.998342577015374
6.45 0.998423218992984
6.5 0.998499946210746
6.55 0.998572947865998
6.6 0.998642404092703
6.65 0.998708486387952
6.7 0.998771358019134
6.75 0.998831174412578
6.8 0.99888808352444
6.85 0.998942226194597
6.9 0.998993736484267
6.95 0.999042741998051
7 0.99908936419109
7.05 0.999133718661964
7.1 0.999175915431978
7.15 0.999216059211422
7.2 0.999254249653394
7.25 0.999290581595739
7.3 0.999325145291622
7.35 0.999358026629278
7.4 0.999389307341396
7.45 0.99941906520463
7.5 0.999447374229677
7.55 0.999474304842354
7.6 0.999499924056093
7.65 0.999524295636247
7.7 0.999547480256577
7.75 0.999569535648297
7.8 0.999590516742007
7.85 0.999610475802865
7.9 0.999629462559288
7.95 0.999647524325505
8 0.99966470611825
8.05 0.999681050767849
8.1 0.999696599023995
8.15 0.999711389656436
8.2 0.999725459550833
8.25 0.999738843800007
8.3 0.999751575790795
8.35 0.999763687286731
8.4 0.999775208506739
8.45 0.999786168200037
8.5 0.999796593717422
8.55 0.999806511079127
8.6 0.999815945039389
8.65 0.999824919147906
8.7 0.999833455808328
8.75 0.999841576333904
8.8 0.999849301000458
8.85 0.999856649096786
8.9 0.999863638972622
8.95 0.999870288084275
9 0.999876613038064
9.05 0.999882629631638
9.1 0.999888352893301
9.15 0.999893797119426
9.2 0.999898975910057
9.25 0.999903902202781
9.3 0.999908588304961
9.35 0.999913045924395
9.4 0.999917286198501
9.45 0.999921319722069
9.5 0.999925156573678
9.55 0.999928806340821
9.6 0.999932278143816
9.65 0.999935580658545
9.7 0.999938722138102
9.75 0.999941710433374
9.8 0.999944553012632
9.85 0.999947256980164
9.9 0.999949829094002
9.95 0.999952275782791
10 0.999954603161828
10.05 0.999956817048332
10.1 0.999958922975966
10.15 0.999960926208645
10.2 0.999962831753688
10.25 0.999964644374313
10.3 0.999966368601535
10.35 0.999968008745481
10.4 0.999969568906153
10.45 0.999971052983669
10.5 0.999972464688003
10.55 0.999973807548253
10.6 0.999975084921457
10.65 0.999976300000977
10.7 0.999977455824481
10.75 0.999978555281527
10.8 0.999979601120786
10.85 0.999980595956907
10.9 0.999981542277054
10.95 0.999982442447117
11 0.999983298717623
11.05 0.999984113229365
11.1 0.999984888018749
11.15 0.999985625022879
11.2 0.999986326084406
11.25 0.999986992956127
11.3 0.999987627305369
11.35 0.999988230718154
11.4 0.999988804703164
11.45 0.999989350695511
11.5 0.999989870060328
11.55 0.999990364096175
11.6 0.999990834038288
11.65 0.99999128106167
11.7 0.99999170628402
11.75 0.999992110768534
11.8 0.999992495526562
11.85 0.999992861520131
11.9 0.999993209664357
11.95 0.999993540829725
12 0.999993855844273
12.05 0.999994155495657
12.1 0.99999444053312
12.15 0.999994711669369
12.2 0.999994969582351
12.25 0.999995214916954
12.3 0.999995448286614
12.35 0.999995670274854
12.4 0.999995881436736
12.45 0.999996082300257
12.5 0.99999627336766
12.55 0.999996455116697
12.6 0.999996628001822
12.65 0.999996792455322
12.7 0.999996948888406
12.75 0.999997097692226
12.8 0.999997239238861
12.85 0.99999737388224
12.9 0.999997501959034
12.95 0.999997623789496
13 0.999997739678257
13.05 0.999997849915093
13.1 0.99999795477565
13.15 0.999998054522127
13.2 0.999998149403939
13.25 0.999998239658336
13.3 0.999998325510996
13.35 0.999998407176594
13.4 0.999998484859331
13.45 0.999998558753454
13.5 0.999998629043733
13.55 0.999998695905928
13.6 0.999998759507228
13.65 0.999998820006668
13.7 0.999998877555525
13.75 0.9999989322977
13.8 0.999998984370076
13.85 0.99999903390286
13.9 0.999999081019909
13.95 0.999999125839038
14 0.999999168472318
14.05 0.999999209026354
14.1 0.99999924760255
14.15 0.999999284297367
14.2 0.999999319202561
14.25 0.999999352405411
14.3 0.999999383988943
14.35 0.99999941403213
14.4 0.999999442610097
14.45 0.999999469794301
14.5 0.999999495652719
14.55 0.999999520250008
14.6 0.999999543647676
14.65 0.999999565904227
14.7 0.999999587075314
14.75 0.999999607213877
14.8 0.999999626370271
14.85 0.999999644592399
14.9 0.999999661925823
14.95 0.999999678413887
15 0.99999969409782
15.05 0.999999709016839
15.1 0.999999723208249
15.15 0.999999736707537
15.2 0.999999749548457
15.25 0.999999761763118
15.3 0.999999773382064
15.35 0.999999784434348
15.4 0.999999794947605
15.45 0.999999804948126
15.5 0.999999814460915
15.55 0.999999823509761
15.6 0.999999832117289
15.65 0.999999840305024
15.7 0.999999848093438
15.75 0.999999855502007
15.8 0.999999862549256
15.85 0.999999869252806
15.9 0.999999875629421
15.95 0.999999881695045
16 0.999999887464844
16.05 0.999999892953248
16.1 0.999999898173979
16.15 0.999999903140092
16.2 0.999999907864004
16.25 0.999999912357529
16.3 0.999999916631903
16.35 0.999999920697812
16.4 0.999999924565425
16.45 0.999999928244412
16.5 0.999999931743973
16.55 0.999999935072859
16.6 0.999999938239392
16.65 0.999999941251492
16.7 0.999999944116691
16.75 0.999999946842152
16.8 0.99999994943469
16.85 0.999999951900789
16.9 0.999999954246615
16.95 0.999999956478034
17 0.999999958600625
17.05 0.999999960619697
17.1 0.999999962540297
17.15 0.999999964367228
17.2 0.999999966105058
17.25 0.999999967758134
17.3 0.999999969330588
17.35 0.999999970826353
17.4 0.999999972249169
17.45 0.999999973602593
17.5 0.999999974890009
17.55 0.999999976114638
17.6 0.999999977279541
17.65 0.999999978387631
17.7 0.999999979441678
17.75 0.999999980444319
17.8 0.999999981398061
17.85 0.999999982305289
17.9 0.99999998316827
17.95 0.999999983989163
18 0.999999984770021
18.05 0.999999985512795
18.1 0.999999986219345
18.15 0.999999986891435
18.2 0.999999987530747
18.25 0.99999998813888
18.3 0.999999988717354
18.35 0.999999989267615
18.4 0.999999989791039
18.45 0.999999990288936
18.5 0.999999990762551
18.55 0.999999991213066
18.6 0.99999999164161
18.65 0.999999992049253
18.7 0.999999992437016
18.75 0.999999992805867
18.8 0.999999993156729
18.85 0.999999993490479
18.9 0.999999993807952
18.95 0.999999994109942
19 0.999999994397204
19.05 0.999999994670455
19.1 0.99999999493038
19.15 0.999999995177628
19.2 0.999999995412818
19.25 0.999999995636538
19.3 0.999999995849346
19.35 0.999999996051776
19.4 0.999999996244333
19.45 0.999999996427499
19.5 0.999999996601732
19.55 0.999999996767468
19.6 0.99999999692512
19.65 0.999999997075084
19.7 0.999999997217734
19.75 0.999999997353426
19.8 0.999999997482501
19.85 0.999999997605281
19.9 0.999999997722073
19.95 0.999999997833169
20 0.999999997938846
20.05 0.99999999803937
20.1 0.999999998134991
20.15 0.999999998225949
20.2 0.99999999831247
20.25 0.999999998394772
20.3 0.99999999847306
20.35 0.99999999854753
20.4 0.999999998618367
20.45 0.99999999868575
20.5 0.999999998749847
20.55 0.999999998810818
20.6 0.999999998868815
20.65 0.999999998923983
20.7 0.999999998976461
20.75 0.99999999902638
20.8 0.999999999073864
20.85 0.999999999119032
20.9 0.999999999161997
20.95 0.999999999202867
21 0.999999999241744
21.05 0.999999999278725
21.1 0.999999999313901
21.15 0.999999999347363
21.2 0.999999999379192
21.25 0.99999999940947
21.3 0.99999999943827
21.35 0.999999999465666
21.4 0.999999999491726
21.45 0.999999999516515
21.5 0.999999999540094
21.55 0.999999999562524
21.6 0.99999999958386
21.65 0.999999999604156
21.7 0.999999999623461
21.75 0.999999999641825
21.8 0.999999999659294
21.85 0.99999999967591
21.9 0.999999999691716
21.95 0.999999999706751
22 0.999999999721053
22.05 0.999999999734658
22.1 0.999999999747598
22.15 0.999999999759908
22.2 0.999999999771618
22.25 0.999999999782756
22.3 0.999999999793351
22.35 0.999999999803429
22.4 0.999999999813016
22.45 0.999999999822136
22.5 0.99999999983081
22.55 0.999999999839062
22.6 0.999999999846911
22.65 0.999999999854377
22.7 0.999999999861479
22.75 0.999999999868235
22.8 0.999999999874661
22.85 0.999999999880774
22.9 0.999999999886589
22.95 0.99999999989212
23 0.999999999897381
23.05 0.999999999902386
23.1 0.999999999907147
23.15 0.999999999911675
23.2 0.999999999915983
23.25 0.99999999992008
23.3 0.999999999923978
23.35 0.999999999927686
23.4 0.999999999931213
23.45 0.999999999934567
23.5 0.999999999937759
23.55 0.999999999940794
23.6 0.999999999943682
23.65 0.999999999946428
23.7 0.999999999949041
23.75 0.999999999951526
23.8 0.99999999995389
23.85 0.999999999956139
23.9 0.999999999958278
23.95 0.999999999960313
24 0.999999999962249
24.05 0.99999999996409
24.1 0.999999999965841
24.15 0.999999999967507
24.2 0.999999999969092
24.25 0.999999999970599
24.3 0.999999999972033
24.35 0.999999999973397
24.4 0.999999999974694
24.45 0.999999999975929
24.5 0.999999999977103
24.55 0.999999999978219
24.6 0.999999999979282
24.65 0.999999999980292
24.7 0.999999999981253
24.75 0.999999999982167
24.8 0.999999999983037
24.85 0.999999999983864
24.9 0.999999999984651
24.95 0.9999999999854
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 0.999999970223683
-24.9 0.999999969222459
-24.85 0.999999968187569
-24.8 0.999999967117881
-24.75 0.999999966012225
-24.7 0.999999964869392
-24.65 0.999999963688131
-24.6 0.99999996246715
-24.55 0.999999961205114
-24.5 0.999999959900642
-24.45 0.999999958552308
-24.4 0.999999957158636
-24.35 0.999999955718102
-24.3 0.99999995422913
-24.25 0.999999952690092
-24.2 0.999999951099304
-24.15 0.999999949455026
-24.1 0.999999947755459
-24.05 0.999999945998745
-24 0.999999944182962
-23.95 0.999999942306123
-23.9 0.999999940366176
-23.85 0.999999938360998
-23.8 0.999999936288397
-23.75 0.999999934146104
-23.7 0.999999931931778
-23.65 0.999999929642995
-23.6 0.999999927277252
-23.55 0.999999924831962
-23.5 0.999999922304449
-23.45 0.999999919691949
-23.4 0.999999916991604
-23.35 0.999999914200461
-23.3 0.999999911315466
-23.25 0.999999908333463
-23.2 0.999999905251191
-23.15 0.999999902065278
-23.1 0.99999989877224
-23.05 0.999999895368473
-23 0.999999891850256
-22.95 0.999999888213739
-22.9 0.999999884454945
-22.85 0.999999880569763
-22.8 0.999999876553941
-22.75 0.999999872403089
-22.7 0.999999868112665
-22.65 0.999999863677976
-22.6 0.999999859094172
-22.55 0.999999854356238
-22.5 0.999999849458992
-22.45 0.999999844397077
-22.4 0.999999839164956
-22.35 0.999999833756906
-22.3 0.999999828167012
-22.25 0.999999822389159
-22.2 0.999999816417026
-22.15 0.999999810244082
-22.1 0.999999803863573
-22.05 0.999999797268522
-22 0.999999790451713
-21.95 0.999999783405691
-21.9 0.999999776122747
-21.85 0.999999768594916
-21.8 0.999999760813963
-21.75 0.999999752771378
-21.7 0.999999744458363
-21.65 0.999999735865824
-21.6 0.999999726984363
-21.55 0.999999717804265
-21.5 0.999999708315488
-21.45 0.999999698507654
-21.4 0.999999688370033
-21.35 0.999999677891537
-21.3 0.999999667060705
-21.25 0.999999655865688
-21.2 0.999999644294242
-21.15 0.999999632333709
-21.1 0.999999619971006
-21.05 0.99999960719261
-21 0.999999593984544
-20.95 0.99999958033236
-20.9 0.999999566221126
-20.85 0.999999551635405
-20.8 0.999999536559243
-20.75 0.99999952097615
-20.7 0.99999950486908
-20.65 0.999999488220414
-20.6 0.999999471011941
-20.55 0.999999453224839
-20.5 0.999999434839651
-20.45 0.999999415836267
-20.4 0.999999396193901
-20.35 0.999999375891065
-20.3 0.999999354905554
-20.25 0.999999333214412
-20.2 0.999999310793913
-20.15 0.999999287619532
-20.1 0.999999263665921
-20.05 0.999999238906878
-20 0.999999213315321
-19.95 0.999999186863259
-19.9 0.999999159521755
-19.85 0.999999131260904
-19.8 0.999999102049793
-19.75 0.99999907185647
-19.7 0.99999904064791
-19.65 0.999999008389974
-19.6 0.99999897504738
-19.55 0.999998940583655
-19.5 0.999998904961103
-19.45 0.999998868140759
-19.4 0.999998830082349
-19.35 0.999998790744242
-19.3 0.999998750083411
-19.25 0.999998708055381
-19.2 0.999998664614179
-19.15 0.99999861971229
-19.1 0.999998573300598
-19.05 0.99999852532834
-19 0.999998475743041
-18.95 0.999998424490465
-18.9 0.999998371514552
-18.85 0.999998316757356
-18.8 0.999998260158984
-18.75 0.999998201657527
-18.7 0.999998141188997
-18.65 0.999998078687254
-18.6 0.999998014083932
-18.55 0.99999794730837
-18.5 0.999997878287528
-18.45 0.999997806945911
-18.4 0.999997733205487
-18.35 0.999997656985599
-18.3 0.999997578202879
-18.25 0.999997496771156
-18.2 0.99999741260136
-18.15 0.999997325601428
-18.1 0.999997235676202
-18.05 0.999997142727323
-18 0.999997046653127
-17.95 0.999996947348529
-17.9 0.999996844704915
-17.85 0.999996738610014
-17.8 0.999996628947786
-17.75 0.999996515598285
-17.7 0.999996398437534
-17.65 0.999996277337389
-17.6 0.999996152165395
-17.55 0.999996022784647
-17.5 0.999995889053635
-17.45 0.99999575082609
-17.4 0.99999560795083
-17.35 0.999995460271586
-17.3 0.999995307626837
-17.25 0.999995149849631
-17.2 0.999994986767404
-17.15 0.999994818201789
-17.1 0.999994643968426
-17.05 0.999994463876752
-17 0.999994277729801
-16.95 0.999994085323985
-16.9 0.999993886448869
-16.85 0.999993680886947
-16.8 0.999993468413399
-16.75 0.999993248795847
-16.7 0.999993021794101
-16.65 0.999992787159898
-16.6 0.999992544636627
-16.55 0.999992293959053
-16.5 0.999992034853021
-16.45 0.999991767035164
-16.4 0.999991490212587
-16.35 0.999991204082549
-16.3 0.999990908332134
-16.25 0.999990602637905
-16.2 0.999990286665555
-16.15 0.999989960069538
-16.1 0.999989622492693
-16.05 0.999989273565855
-16 0.999988912907448
-15.95 0.99998854012307
-15.9 0.999988154805066
-15.85 0.999987756532073
-15.8 0.999987344868571
-15.75 0.999986919364397
-15.7 0.999986479554261
-15.65 0.999986024957233
-15.6 0.999985555076219
-15.55 0.999985069397419
-15.5 0.999984567389762
-15.45 0.999984048504333
-15.4 0.999983512173766
-15.35 0.999982957811629
-15.3 0.999982384811781
-15.25 0.999981792547713
-15.2 0.999981180371859
-15.15 0.999980547614894
-15.1 0.999979893585001
-15.05 0.999979217567116
-15 0.999978518822145
-14.95 0.999977796586162
-14.9 0.999977050069571
-14.85 0.999976278456245
-14.8 0.999975480902637
-14.75 0.999974656536857
-14.7 0.999973804457722
-14.65 0.999972923733773
-14.6 0.999972013402256
-14.55 0.999971072468077
-14.5 0.999970099902711
-14.45 0.999969094643081
-14.4 0.999968055590403
-14.35 0.99996698160898
-14.3 0.999965871524973
-14.25 0.999964724125111
-14.2 0.999963538155376
-14.15 0.999962312319632
-14.1 0.999961045278216
-14.05 0.999959735646471
-14 0.999958381993244
-13.95 0.999956982839323
-13.9 0.999955536655827
-13.85 0.99995404186254
-13.8 0.999952496826188
-13.75 0.999950899858666
-13.7 0.999949249215191
-13.65 0.999947543092411
-13.6 0.999945779626439
-13.55 0.99994395689082
-13.5 0.999942072894444
-13.45 0.999940125579371
-13.4 0.999938112818598
-13.35 0.999936032413741
-13.3 0.999933882092651
-13.25 0.999931659506939
-13.2 0.999929362229424
-13.15 0.999926987751498
-13.1 0.999924533480397
-13.05 0.999921996736388
-13 0.99991937474986
-12.95 0.999916664658311
-12.9 0.999913863503248
-12.85 0.999910968226975
-12.8 0.999907975669272
-12.75 0.999904882563974
-12.7 0.999901685535426
-12.65 0.999898381094824
-12.6 0.999894965636439
-12.55 0.999891435433706
-12.5 0.999887786635194
-12.45 0.999884015260433
-12.4 0.99988011719561
-12.35 0.999876088189117
-12.3 0.999871923846957
-12.25 0.999867619627992
-12.2 0.999863170839037
-12.15 0.999858572629796
-12.1 0.999853819987623
-12.05 0.999848907732111
-12 0.999843830509511
-11.95 0.999838582786959
-11.9 0.999833158846512
-11.85 0.999827552778994
-11.8 0.999821758477636
-11.75 0.999815769631506
-11.7 0.999809579718723
-11.65 0.999803181999455
-11.6 0.999796569508673
-11.55 0.999789735048688
-11.5 0.999782671181422
-11.45 0.999775370220444
-11.4 0.999767824222734
-11.35 0.999760024980185
-11.3 0.999751964010824
-11.25 0.99974363254975
-11.2 0.999735021539776
-11.15 0.999726121621766
-11.1 0.999716923124659
-11.05 0.999707416055171
-11 0.999697590087161
-10.95 0.999687434550655
-10.9 0.999676938420516
-10.85 0.999666090304749
-10.8 0.999654878432424
-10.75 0.99964329064122
-10.7 0.999631314364564
-10.65 0.999618936618356
-10.6 0.999606143987274
-10.55 0.99959292261064
-10.5 0.999579258167833
-10.45 0.999565135863244
-10.4 0.999550540410746
-10.35 0.999535456017681
-10.3 0.999519866368329
-10.25 0.999503754606869
-10.2 0.999487103319793
-10.15 0.999469894517775
-10.1 0.999452109616968
-10.05 0.999433729419719
-10 0.999414734094683
-9.95 0.99939510315632
-9.9 0.999374815443756
-9.85 0.999353849098991
-9.8 0.999332181544441
-9.75 0.99930978945978
-9.7 0.99928664875809
-9.65 0.999262734561272
-9.6 0.999238021174714
-9.55 0.999212482061196
-9.5 0.999186089814008
-9.45 0.999158816129262
-9.4 0.999130631777375
-9.35 0.999101506573711
-9.3 0.999071409348346
-9.25 0.999040307914956
-9.2 0.999008169038779
-9.15 0.99897495840366
-9.1 0.998940640578129
-9.05 0.998905178980515
-9 0.998868535843049
-8.95 0.998830672174963
-8.9 0.998791547724536
-8.85 0.998751120940082
-8.8 0.998709348929854
-8.75 0.998666187420842
-8.7 0.998621590716442
-8.65 0.998575511652981
-8.6 0.998527901555075
-8.55 0.998478710189792
-8.5 0.99842788571962
-8.45 0.998375374654199
-8.4 0.99832112180082
-8.35 0.998265070213656
-8.3 0.998207161141724
-8.25 0.998147333975553
-8.2 0.998085526192556
-8.15 0.998021673301079
-8.1 0.997955708783135
-8.05 0.997887564035796
-8 0.997817168311255
-7.95 0.997744448655543
-7.9 0.997669329845899
-7.85 0.997591734326805
-7.8 0.997511582144679
-7.75 0.997428790881237
-7.7 0.997343275585539
-7.65 0.997254948704733
-7.6 0.997163720013507
-7.55 0.997069496542292
-7.5 0.996972182504226
-7.45 0.996871679220918
-7.4 0.996767885047063
-7.35 0.996660695293942
-7.3 0.996550002151858
-7.25 0.996435694611587
-7.2 0.996317658384882
-7.15 0.996195775824138
-7.1 0.996069925841282
-7.05 0.995939983825985
-7 0.995805821563314
-6.95 0.995667307150928
-6.9 0.995524304915948
-6.85 0.995376675331642
-6.8 0.99522427493409
-6.75 0.995066956238976
-6.7 0.994904567658708
-6.65 0.994736953420059
-6.6 0.99456395348255
-6.55 0.994385403457801
-6.5 0.994201134530119
-6.45 0.99401097337858
-6.4 0.993814742100928
-6.35 0.993612258139576
-6.3 0.993403334210092
-6.25 0.993187778232504
-6.2 0.992965393265853
-6.15 0.992735977446395
-6.1 0.992499323929918
-6.05 0.992255220838667
-6 0.992003451213386
-5.95 0.991743792971034
-5.9 0.991476018868776
-5.85 0.991199896474866
-5.8 0.990915188147095
-5.75 0.990621651019518
-5.7 0.990319036998206
-5.65 0.990007092766824
-5.6 0.989685559802877
-5.55 0.989354174405518
-5.5 0.989012667735852
-5.45 0.988660765870737
-5.4 0.988298189871114
-5.35 0.98792465586597
-5.3 0.987539875153087
-5.25 0.987143554317776
-5.2 0.986735395370867
-5.15 0.986315095907271
-5.1 0.985882349286497
-5.05 0.985436844836554
-5 0.984978268082729
-4.95 0.984506301002807
-4.9 0.984020622310316
-4.85 0.983520907767472
-4.8 0.983006830529537
-4.75 0.982478061522343
-4.7 0.981934269854805
-4.65 0.981375123268265
-4.6 0.980800288624564
-4.55 0.980209432434774
-4.5 0.979602221430531
-4.45 0.978978323179949
-4.4 0.978337406750104
-4.35 0.977679143418064
-4.3 0.977003207432461
-4.25 0.976309276827548
-4.2 0.97559703429168
-4.15 0.974866168092098
-4.1 0.97411637305782
-4.05 0.973347351622386
-4 0.972558814928083
-3.95 0.971750483993158
-3.9 0.970922090943382
-3.85 0.970073380309162
-3.8 0.969204110389186
-3.75 0.968314054681372
-3.7 0.96740300338163
-3.65 0.966470764950639
-3.6 0.965517167748548
-3.55 0.964542061737102
-3.5 0.96354532024833
-3.45 0.962526841818465
-3.4 0.96148655208529
-3.35 0.960424405746558
-3.3 0.959340388576597
-3.25 0.958234519497544
-3.2 0.957106852701016
-3.15 0.955957479815307
-3.1 0.954786532112436
-3.05 0.953594182748575
-3 0.952380649030523
-2.95 0.951146194700037
-2.9 0.949891132226856
-2.85 0.948615825100343
-2.8 0.94732069010864
-2.75 0.94600619959324
-2.7 0.944672883665835
-2.65 0.943321332373269
-2.6 0.941952197795373
-2.55 0.940566196059435
-2.5 0.939164109254053
-2.45 0.937746787224133
-2.4 0.936315149227893
-2.35 0.934870185435847
-2.3 0.933412958250994
-2.25 0.93194460342875
-2.2 0.930466330974606
-2.15 0.928979425797068
-2.1 0.927485248093217
-2.05 0.925985233444098
-2 0.924480892597331
-1.95 0.92297381091465
-1.9 0.921465647462718
-1.85 0.91995813372638
-1.8 0.918453071924728
-1.75 0.916952332911762
-1.7 0.915457853645223
-1.65 0.913971634209255
-1.6 0.912495734379013
-1.55 0.911032269718079
-1.5 0.909583407202667
-1.45 0.908151360370043
-1.4 0.906738383992347
-1.35 0.905346768281046
-1.3 0.903978832631585
-1.25 0.902636918922383
-1.2 0.901323384387073
-1.15 0.900040594083814
-1.1 0.898790912990506
-1.05 0.897576697759812
-1 0.896400288172875
-0.949999999999999 0.895263998335555
-0.899999999999999 0.894170107665713
-0.849999999999998 0.893120851724527
-0.799999999999997 0.892118412948943
-0.75 0.891164911346028
-0.699999999999999 0.890262395213141
-0.649999999999999 0.88941283195044
-0.599999999999998 0.888618099034095
-0.549999999999997 0.887879975219812
-0.5 0.88720013204661
-0.449999999999999 0.886580125710397
-0.399999999999999 0.886021389375581
-0.349999999999998 0.885525225990784
-0.299999999999997 0.885092801671691
-0.25 0.884725139710165
-0.199999999999999 0.88442311526402
-0.149999999999999 0.884187450776367
-0.0999999999999979 0.884018712167194
-0.0499999999999972 0.883917305833039
0 0.883883476483184
0.0500000000000007 0.883917305833039
0.100000000000001 0.884018712167194
0.150000000000002 0.884187450776367
0.200000000000003 0.88442311526402
0.25 0.884725139710165
0.300000000000001 0.885092801671691
0.350000000000001 0.885525225990784
0.400000000000002 0.886021389375581
0.450000000000003 0.886580125710397
0.5 0.88720013204661
0.550000000000001 0.887879975219813
0.600000000000001 0.888618099034095
0.650000000000002 0.88941283195044
0.700000000000003 0.890262395213141
0.75 0.891164911346028
0.800000000000001 0.892118412948944
0.850000000000001 0.893120851724527
0.900000000000002 0.894170107665713
0.950000000000003 0.895263998335555
1 0.896400288172875
1.05 0.897576697759812
1.1 0.898790912990507
1.15 0.900040594083814
1.2 0.901323384387073
1.25 0.902636918922383
1.3 0.903978832631585
1.35 0.905346768281047
1.4 0.906738383992348
1.45 0.908151360370043
1.5 0.909583407202667
1.55 0.91103226971808
1.6 0.912495734379013
1.65 0.913971634209255
1.7 0.915457853645223
1.75 0.916952332911762
1.8 0.918453071924728
1.85 0.91995813372638
1.9 0.921465647462718
1.95 0.92297381091465
2 0.924480892597331
2.05 0.925985233444099
2.1 0.927485248093218
2.15 0.928979425797068
2.2 0.930466330974606
2.25 0.93194460342875
2.3 0.933412958250994
2.35 0.934870185435847
2.4 0.936315149227894
2.45 0.937746787224134
2.5 0.939164109254053
2.55 0.940566196059435
2.6 0.941952197795373
2.65 0.943321332373269
2.7 0.944672883665835
2.75 0.94600619959324
2.8 0.94732069010864
2.85 0.948615825100343
2.9 0.949891132226856
2.95 0.951146194700037
3 0.952380649030523
3.05 0.953594182748575
3.1 0.954786532112437
3.15 0.955957479815307
3.2 0.957106852701016
3.25 0.958234519497544
3.3 0.959340388576597
3.35 0.960424405746558
3.4 0.96148655208529
3.45 0.962526841818466
3.5 0.96354532024833
3.55 0.964542061737102
3.6 0.965517167748548
3.65 0.96647076495064
3.7 0.96740300338163
3.75 0.968314054681372
3.8 0.969204110389186
3.85 0.970073380309162
3.9 0.970922090943382
3.95 0.971750483993158
4 0.972558814928083
4.05 0.973347351622386
4.1 0.97411637305782
4.15 0.974866168092098
4.2 0.97559703429168
4.25 0.976309276827548
4.3 0.977003207432461
4.35 0.977679143418064
4.4 0.978337406750104
4.45 0.978978323179949
4.5 0.979602221430531
4.55 0.980209432434774
4.6 0.980800288624564
4.65 0.981375123268265
4.7 0.981934269854805
4.75 0.982478061522343
4.8 0.983006830529537
4.85 0.983520907767472
4.9 0.984020622310316
4.95 0.984506301002807
5 0.984978268082729
5.05 0.985436844836554
5.1 0.985882349286497
5.15 0.986315095907271
5.2 0.986735395370867
5.25 0.987143554317776
5.3 0.987539875153087
5.35 0.98792465586597
5.4 0.988298189871114
5.45 0.988660765870737
5.5 0.989012667735852
5.55 0.989354174405518
5.6 0.989685559802877
5.65 0.990007092766824
5.7 0.990319036998206
5.75 0.990621651019518
5.8 0.990915188147095
5.85 0.991199896474866
5.9 0.991476018868776
5.95 0.991743792971034
6 0.992003451213386
6.05 0.992255220838667
6.1 0.992499323929918
6.15 0.992735977446395
6.2 0.992965393265853
6.25 0.993187778232504
6.3 0.993403334210092
6.35 0.993612258139576
6.4 0.993814742100928
6.45 0.99401097337858
6.5 0.994201134530119
6.55 0.994385403457801
6.6 0.99456395348255
6.65 0.994736953420059
6.7 0.994904567658708
6.75 0.995066956238976
6.8 0.99522427493409
6.85 0.995376675331642
6.9 0.995524304915948
6.95 0.995667307150928
7 0.995805821563314
7.05 0.995939983825985
7.1 0.996069925841282
7.15 0.996195775824138
7.2 0.996317658384882
7.25 0.996435694611587
7.3 0.996550002151858
7.35 0.996660695293942
7.4 0.996767885047063
7.45 0.996871679220918
7.5 0.996972182504226
7.55 0.997069496542292
7.6 0.997163720013507
7.65 0.997254948704733
7.7 0.997343275585539
7.75 0.997428790881237
7.8 0.997511582144679
7.85 0.997591734326805
7.9 0.997669329845899
7.95 0.997744448655543
8 0.997817168311255
8.05 0.997887564035796
8.1 0.997955708783135
8.15 0.998021673301079
8.2 0.998085526192556
8.25 0.998147333975553
8.3 0.998207161141724
8.35 0.998265070213656
8.4 0.99832112180082
8.45 0.998375374654199
8.5 0.99842788571962
8.55 0.998478710189792
8.6 0.998527901555075
8.65 0.998575511652981
8.7 0.998621590716442
8.75 0.998666187420842
8.8 0.998709348929854
8.85 0.998751120940082
8.9 0.998791547724536
8.95 0.998830672174963
9 0.998868535843049
9.05 0.998905178980515
9.1 0.998940640578129
9.15 0.99897495840366
9.2 0.999008169038779
9.25 0.999040307914956
9.3 0.999071409348346
9.35 0.999101506573711
9.4 0.999130631777375
9.45 0.999158816129262
9.5 0.999186089814008
9.55 0.999212482061196
9.6 0.999238021174714
9.65 0.999262734561272
9.7 0.99928664875809
9.75 0.99930978945978
9.8 0.999332181544441
9.85 0.999353849098991
9.9 0.999374815443756
9.95 0.99939510315632
10 0.999414734094683
10.05 0.999433729419719
10.1 0.999452109616968
10.15 0.999469894517775
10.2 0.999487103319793
10.25 0.999503754606869
10.3 0.999519866368329
10.35 0.999535456017681
10.4 0.999550540410746
10.45 0.999565135863244
10.5 0.999579258167833
10.55 0.99959292261064
10.6 0.999606143987274
10.65 0.999618936618356
10.7 0.999631314364564
10.75 0.99964329064122
10.8 0.999654878432424
10.85 0.999666090304749
10.9 0.999676938420516
10.95 0.999687434550655
11 0.999697590087161
11.05 0.999707416055171
11.1 0.999716923124659
11.15 0.999726121621766
11.2 0.999735021539776
11.25 0.99974363254975
11.3 0.999751964010824
11.35 0.999760024980185
11.4 0.999767824222734
11.45 0.999775370220444
11.5 0.999782671181422
11.55 0.999789735048688
11.6 0.999796569508673
11.65 0.999803181999455
11.7 0.999809579718723
11.75 0.999815769631506
11.8 0.999821758477636
11.85 0.999827552778994
11.9 0.999833158846512
11.95 0.999838582786959
12 0.999843830509511
12.05 0.999848907732111
12.1 0.999853819987623
12.15 0.999858572629796
12.2 0.999863170839037
12.25 0.999867619627992
12.3 0.999871923846957
12.35 0.999876088189117
12.4 0.99988011719561
12.45 0.999884015260433
12.5 0.999887786635194
12.55 0.999891435433706
12.6 0.999894965636439
12.65 0.999898381094824
12.7 0.999901685535426
12.75 0.999904882563974
12.8 0.999907975669272
12.85 0.999910968226975
12.9 0.999913863503248
12.95 0.999916664658311
13 0.99991937474986
13.05 0.999921996736388
13.1 0.999924533480397
13.15 0.999926987751498
13.2 0.999929362229424
13.25 0.999931659506939
13.3 0.999933882092651
13.35 0.999936032413741
13.4 0.999938112818598
13.45 0.999940125579371
13.5 0.999942072894444
13.55 0.99994395689082
13.6 0.999945779626439
13.65 0.999947543092411
13.7 0.999949249215191
13.75 0.999950899858666
13.8 0.999952496826188
13.85 0.99995404186254
13.9 0.999955536655827
13.95 0.999956982839323
14 0.999958381993244
14.05 0.999959735646471
14.1 0.999961045278216
14.15 0.999962312319632
14.2 0.999963538155376
14.25 0.999964724125111
14.3 0.999965871524973
14.35 0.99996698160898
14.4 0.999968055590403
14.45 0.999969094643081
14.5 0.999970099902711
14.55 0.999971072468077
14.6 0.999972013402256
14.65 0.999972923733773
14.7 0.999973804457722
14.75 0.999974656536857
14.8 0.999975480902637
14.85 0.999976278456245
14.9 0.999977050069571
14.95 0.999977796586162
15 0.999978518822145
15.05 0.999979217567116
15.1 0.999979893585001
15.15 0.999980547614894
15.2 0.999981180371859
15.25 0.999981792547713
15.3 0.999982384811781
15.35 0.999982957811629
15.4 0.999983512173766
15.45 0.999984048504333
15.5 0.999984567389762
15.55 0.999985069397419
15.6 0.999985555076219
15.65 0.999986024957233
15.7 0.999986479554261
15.75 0.999986919364397
15.8 0.999987344868571
15.85 0.999987756532073
15.9 0.999988154805066
15.95 0.99998854012307
16 0.999988912907448
16.05 0.999989273565855
16.1 0.999989622492693
16.15 0.999989960069538
16.2 0.999990286665555
16.25 0.999990602637905
16.3 0.999990908332134
16.35 0.999991204082549
16.4 0.999991490212587
16.45 0.999991767035164
16.5 0.999992034853021
16.55 0.999992293959053
16.6 0.999992544636627
16.65 0.999992787159898
16.7 0.999993021794101
16.75 0.999993248795847
16.8 0.999993468413399
16.85 0.999993680886947
16.9 0.999993886448869
16.95 0.999994085323985
17 0.999994277729801
17.05 0.999994463876752
17.1 0.999994643968426
17.15 0.999994818201789
17.2 0.999994986767404
17.25 0.999995149849631
17.3 0.999995307626837
17.35 0.999995460271586
17.4 0.99999560795083
17.45 0.99999575082609
17.5 0.999995889053635
17.55 0.999996022784647
17.6 0.999996152165395
17.65 0.999996277337389
17.7 0.999996398437534
17.75 0.999996515598285
17.8 0.999996628947786
17.85 0.999996738610014
17.9 0.999996844704915
17.95 0.999996947348529
18 0.999997046653127
18.05 0.999997142727323
18.1 0.999997235676202
18.15 0.999997325601428
18.2 0.99999741260136
18.25 0.999997496771156
18.3 0.999997578202879
18.35 0.999997656985599
18.4 0.999997733205487
18.45 0.999997806945911
18.5 0.999997878287528
18.55 0.99999794730837
18.6 0.999998014083932
18.65 0.999998078687254
18.7 0.999998141188997
18.75 0.999998201657527
18.8 0.999998260158984
18.85 0.999998316757356
18.9 0.999998371514552
18.95 0.999998424490465
19 0.999998475743041
19.05 0.99999852532834
19.1 0.999998573300598
19.15 0.99999861971229
19.2 0.999998664614179
19.25 0.999998708055381
19.3 0.999998750083411
19.35 0.999998790744242
19.4 0.999998830082349
19.45 0.999998868140759
19.5 0.999998904961103
19.55 0.999998940583655
19.6 0.99999897504738
19.65 0.999999008389974
19.7 0.99999904064791
19.75 0.99999907185647
19.8 0.999999102049793
19.85 0.999999131260904
19.9 0.999999159521755
19.95 0.999999186863259
20 0.999999213315321
20.05 0.999999238906878
20.1 0.999999263665921
20.15 0.999999287619532
20.2 0.999999310793913
20.25 0.999999333214412
20.3 0.999999354905554
20.35 0.999999375891065
20.4 0.999999396193901
20.45 0.999999415836267
20.5 0.999999434839651
20.55 0.999999453224839
20.6 0.999999471011941
20.65 0.999999488220414
20.7 0.99999950486908
20.75 0.99999952097615
20.8 0.999999536559243
20.85 0.999999551635405
20.9 0.999999566221126
20.95 0.99999958033236
21 0.999999593984544
21.05 0.99999960719261
21.1 0.999999619971006
21.15 0.999999632333709
21.2 0.999999644294242
21.25 0.999999655865688
21.3 0.999999667060705
21.35 0.999999677891537
21.4 0.999999688370033
21.45 0.999999698507654
21.5 0.999999708315488
21.55 0.999999717804265
21.6 0.999999726984363
21.65 0.999999735865824
21.7 0.999999744458363
21.75 0.999999752771378
21.8 0.999999760813963
21.85 0.999999768594916
21.9 0.999999776122747
21.95 0.999999783405691
22 0.999999790451713
22.05 0.999999797268522
22.1 0.999999803863573
22.15 0.999999810244082
22.2 0.999999816417026
22.25 0.999999822389159
22.3 0.999999828167012
22.35 0.999999833756906
22.4 0.999999839164956
22.45 0.999999844397077
22.5 0.999999849458992
22.55 0.999999854356238
22.6 0.999999859094172
22.65 0.999999863677976
22.7 0.999999868112665
22.75 0.999999872403089
22.8 0.999999876553941
22.85 0.999999880569763
22.9 0.999999884454945
22.95 0.999999888213739
23 0.999999891850256
23.05 0.999999895368473
23.1 0.99999989877224
23.15 0.999999902065278
23.2 0.999999905251191
23.25 0.999999908333463
23.3 0.999999911315466
23.35 0.999999914200461
23.4 0.999999916991604
23.45 0.999999919691949
23.5 0.999999922304449
23.55 0.999999924831962
23.6 0.999999927277252
23.65 0.999999929642995
23.7 0.999999931931778
23.75 0.999999934146104
23.8 0.999999936288397
23.85 0.999999938360998
23.9 0.999999940366176
23.95 0.999999942306123
24 0.999999944182962
24.05 0.999999945998745
24.1 0.999999947755459
24.15 0.999999949455026
24.2 0.999999951099304
24.25 0.999999952690092
24.3 0.99999995422913
24.35 0.999999955718102
24.4 0.999999957158636
24.45 0.999999958552308
24.5 0.999999959900642
24.55 0.999999961205114
24.6 0.99999996246715
24.65 0.999999963688131
24.7 0.999999964869392
24.75 0.999999966012225
24.8 0.999999967117881
24.85 0.999999968187569
24.9 0.999999969222459
24.95 0.999999970223683
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/absu-Ex4-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-27.445, xmax=27.445,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle |u|\)},
ymin=0.0173712524570446, ymax=1.04707874787933,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 1.00000000000002
-24.9 1.00000000000004
-24.85 1.00000000000006
-24.8 1.00000000000008
-24.75 1.00000000000009
-24.7 1.00000000000011
-24.65 1.00000000000013
-24.6 1.00000000000015
-24.55 1.00000000000017
-24.5 1.00000000000018
-24.45 1.0000000000002
-24.4 1.00000000000022
-24.35 1.00000000000024
-24.3 1.00000000000026
-24.25 1.00000000000027
-24.2 1.00000000000029
-24.15 1.00000000000031
-24.1 1.00000000000033
-24.05 1.00000000000035
-24 1.00000000000036
-23.95 1.00000000000038
-23.9 1.00000000000039
-23.85 1.00000000000041
-23.8 1.00000000000042
-23.75 1.00000000000043
-23.7 1.00000000000043
-23.65 1.00000000000043
-23.6 1.00000000000043
-23.55 1.00000000000043
-23.5 1.00000000000041
-23.45 1.0000000000004
-23.4 1.00000000000037
-23.35 1.00000000000034
-23.3 1.0000000000003
-23.25 1.00000000000025
-23.2 1.00000000000019
-23.15 1.00000000000012
-23.1 1.00000000000004
-23.05 0.999999999999947
-23 0.99999999999984
-22.95 0.999999999999719
-22.9 0.999999999999582
-22.85 0.999999999999429
-22.8 0.999999999999259
-22.75 0.999999999999071
-22.7 0.999999999998864
-22.65 0.999999999998638
-22.6 0.999999999998392
-22.55 0.999999999998126
-22.5 0.999999999997839
-22.45 0.999999999997531
-22.4 0.999999999997202
-22.35 0.999999999996853
-22.3 0.999999999996483
-22.25 0.999999999996094
-22.2 0.999999999995686
-22.15 0.999999999995261
-22.1 0.99999999999482
-22.05 0.999999999994366
-22 0.9999999999939
-21.95 0.999999999993427
-21.9 0.999999999992949
-21.85 0.99999999999247
-21.8 0.999999999991995
-21.75 0.99999999999153
-21.7 0.999999999991079
-21.65 0.99999999999065
-21.6 0.99999999999025
-21.55 0.999999999989887
-21.5 0.99999999998957
-21.45 0.999999999989308
-21.4 0.999999999989112
-21.35 0.999999999988993
-21.3 0.999999999988964
-21.25 0.999999999989038
-21.2 0.999999999989228
-21.15 0.99999999998955
-21.1 0.999999999990019
-21.05 0.999999999990652
-21 0.999999999991467
-20.95 0.999999999992481
-20.9 0.999999999993714
-20.85 0.999999999995185
-20.8 0.999999999996913
-20.75 0.99999999999892
-20.7 1.00000000000123
-20.65 1.00000000000385
-20.6 1.00000000000682
-20.55 1.00000000001014
-20.5 1.00000000001385
-20.45 1.00000000001796
-20.4 1.00000000002249
-20.35 1.00000000002745
-20.3 1.00000000003286
-20.25 1.00000000003874
-20.2 1.00000000004509
-20.15 1.00000000005193
-20.1 1.00000000005925
-20.05 1.00000000006707
-20 1.00000000007537
-19.95 1.00000000008415
-19.9 1.0000000000934
-19.85 1.00000000010309
-19.8 1.00000000011321
-19.75 1.00000000012371
-19.7 1.00000000013456
-19.65 1.0000000001457
-19.6 1.00000000015708
-19.55 1.00000000016863
-19.5 1.00000000018027
-19.45 1.0000000001919
-19.4 1.00000000020342
-19.35 1.00000000021471
-19.3 1.00000000022564
-19.25 1.00000000023606
-19.2 1.00000000024581
-19.15 1.00000000025471
-19.1 1.00000000026256
-19.05 1.00000000026915
-19 1.00000000027425
-18.95 1.0000000002776
-18.9 1.00000000027895
-18.85 1.00000000027799
-18.8 1.00000000027443
-18.75 1.00000000026795
-18.7 1.00000000025819
-18.65 1.00000000024479
-18.6 1.00000000022738
-18.55 1.00000000020555
-18.5 1.0000000001789
-18.45 1.000000000147
-18.4 1.00000000010941
-18.35 1.00000000006568
-18.3 1.00000000001536
-18.25 0.999999999957967
-18.2 0.999999999893052
-18.15 0.999999999820143
-18.1 0.999999999738781
-18.05 0.999999999648514
-18 0.999999999548905
-17.95 0.999999999439536
-17.9 0.999999999320014
-17.85 0.999999999189978
-17.8 0.999999999049105
-17.75 0.99999999889712
-17.7 0.999999998733799
-17.65 0.999999998558984
-17.6 0.999999998372589
-17.55 0.999999998174608
-17.5 0.99999999796513
-17.45 0.999999997744347
-17.4 0.999999997512567
-17.35 0.999999997270225
-17.3 0.999999997017899
-17.25 0.999999996756318
-17.2 0.999999996486381
-17.15 0.999999996209168
-17.1 0.999999995925956
-17.05 0.999999995638234
-17 0.999999995347716
-16.95 0.999999995056359
-16.9 0.999999994766379
-16.85 0.999999994480261
-16.8 0.999999994200782
-16.75 0.999999993931016
-16.7 0.99999999367436
-16.65 0.999999993434538
-16.6 0.999999993215618
-16.55 0.999999993022024
-16.5 0.999999992858548
-16.45 0.999999992730357
-16.4 0.999999992643001
-16.35 0.999999992602423
-16.3 0.999999992614957
-16.25 0.999999992687336
-16.2 0.999999992826684
-16.15 0.999999993040519
-16.1 0.99999999333674
-16.05 0.999999993723618
-16 0.999999994209784
-15.95 0.999999994804202
-15.9 0.999999995516154
-15.85 0.999999996355205
-15.8 0.999999997331169
-15.75 0.999999998454071
-15.7 0.999999999734097
-15.65 1.00000000118154
-15.6 1.00000000280676
-15.55 1.00000000462006
-15.5 1.00000000663168
-15.45 1.00000000885167
-15.4 1.00000001128981
-15.35 1.00000001395549
-15.3 1.00000001685764
-15.25 1.00000002000457
-15.2 1.00000002340384
-15.15 1.00000002706214
-15.1 1.00000003098514
-15.05 1.0000000351773
-15 1.00000003964172
-14.95 1.00000004437994
-14.9 1.00000004939177
-14.85 1.00000005467504
-14.8 1.00000006022544
-14.75 1.00000006603624
-14.7 1.00000007209807
-14.65 1.00000007839868
-14.6 1.00000008492268
-14.55 1.00000009165127
-14.5 1.00000009856196
-14.45 1.00000010562828
-14.4 1.00000011281952
-14.35 1.00000012010039
-14.3 1.00000012743077
-14.25 1.00000013476537
-14.2 1.00000014205344
-14.15 1.00000014923844
-14.1 1.0000001562578
-14.05 1.00000016304256
-14 1.0000001695171
-13.95 1.00000017559886
-13.9 1.00000018119806
-13.85 1.00000018621744
-13.8 1.00000019055204
-13.75 1.00000019408896
-13.7 1.00000019670715
-13.65 1.00000019827728
-13.6 1.00000019866155
-13.55 1.00000019771365
-13.5 1.00000019527864
-13.45 1.00000019119295
-13.4 1.00000018528442
-13.35 1.00000017737238
-13.3 1.00000016726778
-13.25 1.00000015477342
-13.2 1.0000001396842
-13.15 1.00000012178749
-13.1 1.00000010086355
-13.05 1.00000007668609
-13 1.00000004902282
-12.95 1.00000001763622
-12.9 0.999999982284326
-12.85 0.999999942721687
-12.8 0.999999898700395
-12.75 0.99999984997127
-12.7 0.999999796285168
-12.65 0.999999737394418
-12.6 0.999999673054419
-12.55 0.999999603025369
-12.5 0.999999527074166
-12.45 0.999999444976455
-12.4 0.999999356518854
-12.35 0.999999261501347
-12.3 0.99999915973985
-12.25 0.999999051068962
-12.2 0.9999989353449
-12.15 0.999998812448623
-12.1 0.999998682289138
-12.05 0.999998544807013
-12 0.999998399978069
-11.95 0.999998247817276
-11.9 0.999998088382838
-11.85 0.999997921780474
-11.8 0.999997748167883
-11.75 0.999997567759405
-11.7 0.999997380830854
-11.65 0.999997187724534
-11.6 0.999996988854424
-11.55 0.999996784711517
-11.5 0.99999657586932
-11.45 0.999996362989481
-11.4 0.999996146827553
-11.35 0.999995928238861
-11.3 0.999995708184461
-11.25 0.999995487737189
-11.2 0.999995268087742
-11.15 0.99999505055081
-11.1 0.999994836571204
-11.05 0.999994627729973
-11 0.999994425750457
-10.95 0.99999423250428
-10.9 0.999994050017207
-10.85 0.999993880474864
-10.8 0.999993726228266
-10.75 0.999993589799103
-10.7 0.999993473884765
-10.65 0.999993381363033
-10.6 0.999993315296401
-10.55 0.999993278935977
-10.5 0.999993275724899
-10.45 0.999993309301217
-10.4 0.999993383500176
-10.35 0.999993502355836
-10.3 0.999993670101969
-10.25 0.999993891172156
-10.2 0.99999417019901
-10.15 0.999994512012468
-10.1 0.999994921637052
-10.05 0.999995404288032
-10 0.999995965366405
-9.95 0.999996610452608
-9.9 0.999997345298868
-9.85 0.999998175820104
-9.8 0.999999108083296
-9.75 1.0000001482952
-9.7 1.00000130278837
-9.65 1.00000257800525
-9.6 1.00000398048047
-9.55 1.00000551682097
-9.5 1.00000719368405
-9.45 1.00000901775313
-9.4 1.00001099571119
-9.35 1.00001313421164
-9.3 1.00001543984672
-9.25 1.00001791911309
-9.2 1.00002057837466
-9.15 1.00002342382245
-9.1 1.0000264614314
-9.05 1.00002969691403
-9 1.00003313567074
-8.95 1.00003678273675
-8.9 1.00004064272546
-8.85 1.00004471976817
-8.8 1.00004901744999
-8.75 1.00005353874184
-8.7 1.00005828592839
-8.65 1.00006326053191
-8.6 1.00006846323169
-8.55 1.00007389377917
-8.5 1.00007955090843
-8.45 1.00008543224201
-8.4 1.00009153419195
-8.35 1.00009785185586
-8.3 1.00010437890784
-8.25 1.00011110748431
-8.2 1.00011802806435
-8.15 1.00012512934458
-8.1 1.00013239810843
-8.05 1.00013981908953
-8 1.00014737482923
-7.95 1.00015504552792
-7.9 1.00016280889015
-7.85 1.00017063996328
-7.8 1.0001785109695
-7.75 1.00018639113105
-7.7 1.00019424648848
-7.65 1.00020203971169
-7.6 1.00020972990357
-7.55 1.000217272396
-7.5 1.00022461853805
-7.45 1.00023171547603
-7.4 1.00023850592515
-7.35 1.00024492793262
-7.3 1.0002509146317
-7.25 1.00025639398659
-7.2 1.00026128852763
-7.15 1.00026551507665
-7.1 1.00026898446193
-7.05 1.00027160122233
-7 1.00027326330043
-6.95 1.00027386172377
-6.9 1.00027328027416
-6.85 1.00027139514411
-6.8 1.00026807458007
-6.75 1.00026317851181
-6.7 1.00025655816713
-6.65 1.00024805567147
-6.6 1.00023750363137
-6.55 1.00022472470121
-6.5 1.00020953113226
-6.45 1.0001917243031
-6.4 1.00017109423052
-6.35 1.00014741905977
-6.3 1.00012046453312
-6.25 1.00008998343549
-6.2 1.00005571501589
-6.15 1.0000173843834
-6.1 0.999974701876136
-6.05 0.99992736240181
-6 0.999875044748211
-5.95 0.999817410861892
-5.9 0.999754105093266
-5.85 0.999684753406191
-5.8 0.999608962549983
-5.75 0.999526319191719
-5.7 0.999436389006529
-5.65 0.999338715723459
-5.6 0.999232820124345
-5.55 0.999118198992986
-5.5 0.998994324011761
-5.45 0.998860640602652
-5.4 0.998716566709487
-5.35 0.998561491518027
-5.3 0.998394774110325
-5.25 0.9982157420496
-5.2 0.998023689891652
-5.15 0.997817877618631
-5.1 0.997597528990717
-5.05 0.997361829811064
-5 0.99710992609906
-4.95 0.996840922166706
-4.9 0.996553878592623
-4.85 0.996247810087889
-4.8 0.99592168324759
-4.75 0.995574414181625
-4.7 0.995204866017956
-4.65 0.994811846271118
-4.6 0.994394104068398
-4.55 0.993950327225704
-4.5 0.993479139164685
-4.45 0.992979095662226
-4.4 0.992448681422962
-4.35 0.991886306464954
-4.3 0.991290302308141
-4.25 0.990658917954627
-4.2 0.989990315649261
-4.15 0.989282566408345
-4.1 0.988533645303596
-4.05 0.987741426487745
-4 0.986903677947332
-3.95 0.986018055967331
-3.9 0.985082099291231
-3.85 0.984093222959042
-3.8 0.983048711804463
-3.75 0.981945713591018
-3.7 0.980781231765429
-3.65 0.979552117804831
-3.6 0.978255063132593
-3.55 0.976886590575641
-3.5 0.975443045334195
-3.45 0.973920585432871
-3.4 0.972315171620248
-3.35 0.97062255668223
-3.3 0.968838274133087
-3.25 0.966957626246959
-3.2 0.964975671391848
-3.15 0.962887210627968
-3.1 0.96068677353253
-3.05 0.958368603213702
-3 0.955926640477385
-2.95 0.953354507111216
-2.9 0.950645488250547
-2.85 0.94779251379027
-2.8 0.944788138803796
-2.75 0.941624522925255
-2.7 0.938293408642038
-2.65 0.934786098430789
-2.6 0.931093430649532
-2.55 0.927205754070659
-2.5 0.923112900903191
-2.45 0.91880415810771
-2.4 0.914268236754243
-2.35 0.909493239113745
-2.3 0.904466623110642
-2.25 0.899175163701944
-2.2 0.893604910694311
-2.15 0.88774114247318
-2.1 0.88156831510866
-2.05 0.875070006335016
-2 0.868228853989639
-1.95 0.861026488659811
-1.9 0.853443460528239
-1.85 0.845459160703888
-1.8 0.83705173773713
-1.75 0.828198010632066
-1.7 0.818873380485736
-1.65 0.809051743838495
-1.6 0.798705411889999
-1.55 0.787805040896773
-1.5 0.7763195802813
-1.45 0.764216246194707
-1.4 0.751460529416117
-1.35 0.738016247458441
-1.3 0.723845651488137
-1.25 0.708909599052357
-1.2 0.693167803532925
-1.15 0.676579170602872
-1.1 0.659102230637251
-1.05 0.640695673943404
-1 0.621318993273403
-0.949999999999999 0.600933242863523
-0.899999999999999 0.579501958027328
-0.849999999999998 0.556992252421329
-0.799999999999997 0.533376052940559
-0.75 0.508631422256854
-0.699999999999999 0.482743964229937
-0.649999999999999 0.455708324479238
-0.599999999999998 0.427529820952503
-0.549999999999997 0.398226285852734
-0.5 0.367830293482568
-0.449999999999999 0.336392136285012
-0.399999999999999 0.303984302480138
-0.349999999999998 0.270709067712645
-0.299999999999997 0.236712832712774
-0.25 0.202215996670291
-0.199999999999999 0.167581673132118
-0.149999999999999 0.133492043213047
-0.0999999999999979 0.101456667194487
-0.0499999999999972 0.0753490585548566
0 0.0641761386126031
0.0500000000000007 0.075349058554858
0.100000000000001 0.101456667194488
0.150000000000002 0.133492043213048
0.200000000000003 0.16758167313212
0.25 0.202215996670293
0.300000000000001 0.236712832712777
0.350000000000001 0.270709067712648
0.400000000000002 0.303984302480141
0.450000000000003 0.336392136285015
0.5 0.367830293482571
0.550000000000001 0.398226285852737
0.600000000000001 0.427529820952506
0.650000000000002 0.455708324479241
0.700000000000003 0.482743964229939
0.75 0.508631422256857
0.800000000000001 0.533376052940562
0.850000000000001 0.556992252421332
0.900000000000002 0.57950195802733
0.950000000000003 0.600933242863526
1 0.621318993273405
1.05 0.640695673943406
1.1 0.659102230637254
1.15 0.676579170602875
1.2 0.693167803532927
1.25 0.70890959905236
1.3 0.72384565148814
1.35 0.738016247458443
1.4 0.751460529416119
1.45 0.764216246194709
1.5 0.776319580281302
1.55 0.787805040896775
1.6 0.798705411890001
1.65 0.809051743838497
1.7 0.818873380485737
1.75 0.828198010632067
1.8 0.837051737737132
1.85 0.845459160703889
1.9 0.853443460528241
1.95 0.861026488659812
2 0.86822885398964
2.05 0.875070006335017
2.1 0.881568315108661
2.15 0.887741142473181
2.2 0.893604910694312
2.25 0.899175163701945
2.3 0.904466623110643
2.35 0.909493239113745
2.4 0.914268236754244
2.45 0.918804158107711
2.5 0.923112900903192
2.55 0.92720575407066
2.6 0.931093430649533
2.65 0.93478609843079
2.7 0.938293408642039
2.75 0.941624522925256
2.8 0.944788138803797
2.85 0.947792513790271
2.9 0.950645488250548
2.95 0.953354507111217
3 0.955926640477385
3.05 0.958368603213703
3.1 0.960686773532531
3.15 0.962887210627969
3.2 0.964975671391848
3.25 0.96695762624696
3.3 0.968838274133088
3.35 0.97062255668223
3.4 0.972315171620249
3.45 0.973920585432871
3.5 0.975443045334195
3.55 0.976886590575642
3.6 0.978255063132593
3.65 0.979552117804831
3.7 0.980781231765429
3.75 0.981945713591018
3.8 0.983048711804464
3.85 0.984093222959042
3.9 0.985082099291231
3.95 0.986018055967331
4 0.986903677947332
4.05 0.987741426487745
4.1 0.988533645303596
4.15 0.989282566408345
4.2 0.989990315649261
4.25 0.990658917954627
4.3 0.991290302308141
4.35 0.991886306464954
4.4 0.992448681422962
4.45 0.992979095662226
4.5 0.993479139164685
4.55 0.993950327225704
4.6 0.994394104068398
4.65 0.994811846271118
4.7 0.995204866017956
4.75 0.995574414181625
4.8 0.99592168324759
4.85 0.996247810087889
4.9 0.996553878592623
4.95 0.996840922166706
5 0.99710992609906
5.05 0.997361829811064
5.1 0.997597528990717
5.15 0.997817877618631
5.2 0.998023689891652
5.25 0.9982157420496
5.3 0.998394774110325
5.35 0.998561491518027
5.4 0.998716566709487
5.45 0.998860640602652
5.5 0.998994324011761
5.55 0.999118198992986
5.6 0.999232820124345
5.65 0.999338715723459
5.7 0.999436389006529
5.75 0.999526319191719
5.8 0.999608962549983
5.85 0.999684753406191
5.9 0.999754105093266
5.95 0.999817410861892
6 0.999875044748211
6.05 0.99992736240181
6.1 0.999974701876136
6.15 1.0000173843834
6.2 1.00005571501589
6.25 1.00008998343549
6.3 1.00012046453312
6.35 1.00014741905977
6.4 1.00017109423052
6.45 1.0001917243031
6.5 1.00020953113226
6.55 1.00022472470121
6.6 1.00023750363137
6.65 1.00024805567147
6.7 1.00025655816713
6.75 1.00026317851181
6.8 1.00026807458007
6.85 1.00027139514411
6.9 1.00027328027416
6.95 1.00027386172377
7 1.00027326330043
7.05 1.00027160122233
7.1 1.00026898446193
7.15 1.00026551507665
7.2 1.00026128852763
7.25 1.00025639398659
7.3 1.0002509146317
7.35 1.00024492793262
7.4 1.00023850592515
7.45 1.00023171547603
7.5 1.00022461853805
7.55 1.000217272396
7.6 1.00020972990357
7.65 1.00020203971169
7.7 1.00019424648848
7.75 1.00018639113105
7.8 1.0001785109695
7.85 1.00017063996328
7.9 1.00016280889015
7.95 1.00015504552792
8 1.00014737482923
8.05 1.00013981908953
8.1 1.00013239810843
8.15 1.00012512934458
8.2 1.00011802806435
8.25 1.00011110748431
8.3 1.00010437890784
8.35 1.00009785185586
8.4 1.00009153419195
8.45 1.00008543224201
8.5 1.00007955090843
8.55 1.00007389377917
8.6 1.00006846323169
8.65 1.00006326053191
8.7 1.00005828592839
8.75 1.00005353874184
8.8 1.00004901744999
8.85 1.00004471976817
8.9 1.00004064272546
8.95 1.00003678273675
9 1.00003313567074
9.05 1.00002969691403
9.1 1.0000264614314
9.15 1.00002342382245
9.2 1.00002057837466
9.25 1.00001791911309
9.3 1.00001543984672
9.35 1.00001313421164
9.4 1.00001099571119
9.45 1.00000901775313
9.5 1.00000719368405
9.55 1.00000551682097
9.6 1.00000398048047
9.65 1.00000257800525
9.7 1.00000130278837
9.75 1.0000001482952
9.8 0.999999108083296
9.85 0.999998175820104
9.9 0.999997345298868
9.95 0.999996610452608
10 0.999995965366405
10.05 0.999995404288032
10.1 0.999994921637052
10.15 0.999994512012468
10.2 0.99999417019901
10.25 0.999993891172156
10.3 0.999993670101969
10.35 0.999993502355836
10.4 0.999993383500176
10.45 0.999993309301217
10.5 0.999993275724899
10.55 0.999993278935977
10.6 0.999993315296401
10.65 0.999993381363033
10.7 0.999993473884765
10.75 0.999993589799103
10.8 0.999993726228266
10.85 0.999993880474864
10.9 0.999994050017207
10.95 0.99999423250428
11 0.999994425750457
11.05 0.999994627729973
11.1 0.999994836571204
11.15 0.99999505055081
11.2 0.999995268087742
11.25 0.999995487737189
11.3 0.999995708184461
11.35 0.999995928238861
11.4 0.999996146827553
11.45 0.999996362989481
11.5 0.99999657586932
11.55 0.999996784711517
11.6 0.999996988854424
11.65 0.999997187724534
11.7 0.999997380830854
11.75 0.999997567759405
11.8 0.999997748167883
11.85 0.999997921780474
11.9 0.999998088382838
11.95 0.999998247817276
12 0.999998399978069
12.05 0.999998544807013
12.1 0.999998682289138
12.15 0.999998812448623
12.2 0.9999989353449
12.25 0.999999051068962
12.3 0.99999915973985
12.35 0.999999261501347
12.4 0.999999356518854
12.45 0.999999444976455
12.5 0.999999527074166
12.55 0.999999603025369
12.6 0.999999673054419
12.65 0.999999737394418
12.7 0.999999796285168
12.75 0.99999984997127
12.8 0.999999898700395
12.85 0.999999942721687
12.9 0.999999982284326
12.95 1.00000001763622
13 1.00000004902282
13.05 1.00000007668609
13.1 1.00000010086355
13.15 1.00000012178749
13.2 1.0000001396842
13.25 1.00000015477342
13.3 1.00000016726778
13.35 1.00000017737238
13.4 1.00000018528442
13.45 1.00000019119295
13.5 1.00000019527864
13.55 1.00000019771365
13.6 1.00000019866155
13.65 1.00000019827728
13.7 1.00000019670715
13.75 1.00000019408896
13.8 1.00000019055204
13.85 1.00000018621744
13.9 1.00000018119806
13.95 1.00000017559886
14 1.0000001695171
14.05 1.00000016304256
14.1 1.0000001562578
14.15 1.00000014923844
14.2 1.00000014205344
14.25 1.00000013476537
14.3 1.00000012743077
14.35 1.00000012010039
14.4 1.00000011281952
14.45 1.00000010562828
14.5 1.00000009856196
14.55 1.00000009165127
14.6 1.00000008492268
14.65 1.00000007839868
14.7 1.00000007209807
14.75 1.00000006603624
14.8 1.00000006022544
14.85 1.00000005467504
14.9 1.00000004939177
14.95 1.00000004437994
15 1.00000003964172
15.05 1.0000000351773
15.1 1.00000003098514
15.15 1.00000002706214
15.2 1.00000002340384
15.25 1.00000002000457
15.3 1.00000001685764
15.35 1.00000001395549
15.4 1.00000001128981
15.45 1.00000000885167
15.5 1.00000000663168
15.55 1.00000000462006
15.6 1.00000000280676
15.65 1.00000000118154
15.7 0.999999999734097
15.75 0.999999998454071
15.8 0.999999997331169
15.85 0.999999996355205
15.9 0.999999995516154
15.95 0.999999994804202
16 0.999999994209784
16.05 0.999999993723618
16.1 0.99999999333674
16.15 0.999999993040519
16.2 0.999999992826684
16.25 0.999999992687336
16.3 0.999999992614957
16.35 0.999999992602423
16.4 0.999999992643001
16.45 0.999999992730357
16.5 0.999999992858548
16.55 0.999999993022024
16.6 0.999999993215618
16.65 0.999999993434538
16.7 0.99999999367436
16.75 0.999999993931016
16.8 0.999999994200782
16.85 0.999999994480261
16.9 0.999999994766379
16.95 0.999999995056359
17 0.999999995347716
17.05 0.999999995638234
17.1 0.999999995925956
17.15 0.999999996209168
17.2 0.999999996486381
17.25 0.999999996756318
17.3 0.999999997017899
17.35 0.999999997270225
17.4 0.999999997512567
17.45 0.999999997744347
17.5 0.99999999796513
17.55 0.999999998174608
17.6 0.999999998372589
17.65 0.999999998558984
17.7 0.999999998733799
17.75 0.99999999889712
17.8 0.999999999049105
17.85 0.999999999189978
17.9 0.999999999320014
17.95 0.999999999439536
18 0.999999999548905
18.05 0.999999999648514
18.1 0.999999999738781
18.15 0.999999999820143
18.2 0.999999999893052
18.25 0.999999999957967
18.3 1.00000000001536
18.35 1.00000000006568
18.4 1.00000000010941
18.45 1.000000000147
18.5 1.0000000001789
18.55 1.00000000020555
18.6 1.00000000022738
18.65 1.00000000024479
18.7 1.00000000025819
18.75 1.00000000026795
18.8 1.00000000027443
18.85 1.00000000027799
18.9 1.00000000027895
18.95 1.0000000002776
19 1.00000000027425
19.05 1.00000000026915
19.1 1.00000000026256
19.15 1.00000000025471
19.2 1.00000000024581
19.25 1.00000000023606
19.3 1.00000000022564
19.35 1.00000000021471
19.4 1.00000000020342
19.45 1.0000000001919
19.5 1.00000000018027
19.55 1.00000000016863
19.6 1.00000000015708
19.65 1.0000000001457
19.7 1.00000000013456
19.75 1.00000000012371
19.8 1.00000000011321
19.85 1.00000000010309
19.9 1.0000000000934
19.95 1.00000000008415
20 1.00000000007537
20.05 1.00000000006707
20.1 1.00000000005925
20.15 1.00000000005193
20.2 1.00000000004509
20.25 1.00000000003874
20.3 1.00000000003286
20.35 1.00000000002745
20.4 1.00000000002249
20.45 1.00000000001796
20.5 1.00000000001385
20.55 1.00000000001014
20.6 1.00000000000682
20.65 1.00000000000385
20.7 1.00000000000123
20.75 0.99999999999892
20.8 0.999999999996913
20.85 0.999999999995185
20.9 0.999999999993714
20.95 0.999999999992481
21 0.999999999991467
21.05 0.999999999990652
21.1 0.999999999990019
21.15 0.99999999998955
21.2 0.999999999989228
21.25 0.999999999989038
21.3 0.999999999988964
21.35 0.999999999988993
21.4 0.999999999989112
21.45 0.999999999989308
21.5 0.99999999998957
21.55 0.999999999989887
21.6 0.99999999999025
21.65 0.99999999999065
21.7 0.999999999991079
21.75 0.99999999999153
21.8 0.999999999991995
21.85 0.99999999999247
21.9 0.999999999992949
21.95 0.999999999993427
22 0.9999999999939
22.05 0.999999999994366
22.1 0.99999999999482
22.15 0.999999999995261
22.2 0.999999999995686
22.25 0.999999999996094
22.3 0.999999999996483
22.35 0.999999999996853
22.4 0.999999999997202
22.45 0.999999999997531
22.5 0.999999999997839
22.55 0.999999999998126
22.6 0.999999999998392
22.65 0.999999999998638
22.7 0.999999999998864
22.75 0.999999999999071
22.8 0.999999999999259
22.85 0.999999999999429
22.9 0.999999999999582
22.95 0.999999999999719
23 0.99999999999984
23.05 0.999999999999947
23.1 1.00000000000004
23.15 1.00000000000012
23.2 1.00000000000019
23.25 1.00000000000025
23.3 1.0000000000003
23.35 1.00000000000034
23.4 1.00000000000037
23.45 1.0000000000004
23.5 1.00000000000041
23.55 1.00000000000043
23.6 1.00000000000043
23.65 1.00000000000043
23.7 1.00000000000043
23.75 1.00000000000043
23.8 1.00000000000042
23.85 1.00000000000041
23.9 1.00000000000039
23.95 1.00000000000038
24 1.00000000000036
24.05 1.00000000000035
24.1 1.00000000000033
24.15 1.00000000000031
24.2 1.00000000000029
24.25 1.00000000000027
24.3 1.00000000000026
24.35 1.00000000000024
24.4 1.00000000000022
24.45 1.0000000000002
24.5 1.00000000000018
24.55 1.00000000000017
24.6 1.00000000000015
24.65 1.00000000000013
24.7 1.00000000000011
24.75 1.00000000000009
24.8 1.00000000000008
24.85 1.00000000000006
24.9 1.00000000000004
24.95 1.00000000000002
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 1.00000000000005
-24.9 1.0000000000001
-24.85 1.00000000000015
-24.8 1.0000000000002
-24.75 1.00000000000024
-24.7 1.00000000000028
-24.65 1.00000000000031
-24.6 1.00000000000034
-24.55 1.00000000000037
-24.5 1.00000000000039
-24.45 1.00000000000041
-24.4 1.00000000000042
-24.35 1.00000000000042
-24.3 1.00000000000041
-24.25 1.0000000000004
-24.2 1.00000000000038
-24.15 1.00000000000035
-24.1 1.00000000000031
-24.05 1.00000000000026
-24 1.00000000000021
-23.95 1.00000000000013
-23.9 1.00000000000005
-23.85 0.999999999999954
-23.8 0.999999999999844
-23.75 0.999999999999719
-23.7 0.999999999999578
-23.65 0.999999999999421
-23.6 0.999999999999246
-23.55 0.999999999999054
-23.5 0.999999999998843
-23.45 0.999999999998612
-23.4 0.999999999998362
-23.35 0.999999999998092
-23.3 0.999999999997801
-23.25 0.99999999999749
-23.2 0.999999999997158
-23.15 0.999999999996806
-23.1 0.999999999996434
-23.05 0.999999999996043
-23 0.999999999995634
-22.95 0.999999999995208
-22.9 0.999999999994766
-22.85 0.99999999999431
-22.8 0.999999999993844
-22.75 0.999999999993369
-22.7 0.999999999992888
-22.65 0.999999999992405
-22.6 0.999999999991925
-22.55 0.999999999991451
-22.5 0.99999999999099
-22.45 0.999999999990546
-22.4 0.999999999990127
-22.35 0.999999999989739
-22.3 0.999999999989391
-22.25 0.99999999998909
-22.2 0.999999999988846
-22.15 0.999999999988669
-22.1 0.99999999998857
-22.05 0.99999999998856
-22 0.999999999988651
-21.95 0.999999999988858
-21.9 0.999999999989192
-21.85 0.99999999998967
-21.8 0.999999999990306
-21.75 0.999999999991116
-21.7 0.999999999992117
-21.65 0.999999999993325
-21.6 0.99999999999476
-21.55 0.999999999996438
-21.5 0.999999999998378
-21.45 1.0000000000006
-21.4 1.00000000000312
-21.35 1.00000000000596
-21.3 1.00000000000913
-21.25 1.00000000001266
-21.2 1.00000000001656
-21.15 1.00000000002085
-21.1 1.00000000002554
-21.05 1.00000000003065
-21 1.00000000003619
-20.95 1.00000000004217
-20.9 1.0000000000486
-20.85 1.00000000005548
-20.8 1.00000000006282
-20.75 1.00000000007061
-20.7 1.00000000007885
-20.65 1.00000000008753
-20.6 1.00000000009663
-20.55 1.00000000010613
-20.5 1.00000000011602
-20.45 1.00000000012625
-20.4 1.00000000013678
-20.35 1.00000000014757
-20.3 1.00000000015856
-20.25 1.00000000016969
-20.2 1.00000000018089
-20.15 1.00000000019205
-20.1 1.00000000020311
-20.05 1.00000000021393
-20 1.00000000022442
-19.95 1.00000000023443
-19.9 1.00000000024382
-19.85 1.00000000025243
-19.8 1.00000000026009
-19.75 1.00000000026661
-19.7 1.0000000002718
-19.65 1.00000000027542
-19.6 1.00000000027726
-19.55 1.00000000027706
-19.5 1.00000000027455
-19.45 1.00000000026946
-19.4 1.00000000026149
-19.35 1.00000000025032
-19.3 1.00000000023565
-19.25 1.00000000021712
-19.2 1.00000000019438
-19.15 1.00000000016708
-19.1 1.00000000013482
-19.05 1.00000000009724
-19 1.00000000005394
-18.95 1.00000000000453
-18.9 0.999999999948599
-18.85 0.999999999885755
-18.8 0.999999999815601
-18.75 0.999999999737745
-18.7 0.999999999651807
-18.65 0.999999999557421
-18.6 0.999999999454238
-18.55 0.999999999341932
-18.5 0.999999999220207
-18.45 0.999999999088799
-18.4 0.999999998947485
-18.35 0.99999999879609
-18.3 0.999999998634492
-18.25 0.999999998462628
-18.2 0.999999998280508
-18.15 0.999999998088217
-18.1 0.999999997885926
-18.05 0.999999997673902
-18 0.999999997452519
-17.95 0.999999997222262
-17.9 0.999999996983746
-17.85 0.999999996737719
-17.8 0.999999996485078
-17.75 0.999999996226877
-17.7 0.999999995964343
-17.65 0.999999995698881
-17.6 0.999999995432094
-17.55 0.999999995165786
-17.5 0.999999994901981
-17.45 0.999999994642932
-17.4 0.999999994391131
-17.35 0.999999994149323
-17.3 0.999999993920515
-17.25 0.999999993707985
-17.2 0.999999993515295
-17.15 0.999999993346296
-17.1 0.999999993205138
-17.05 0.999999993096276
-17 0.999999993024476
-16.95 0.999999992994815
-16.9 0.99999999301269
-16.85 0.999999993083812
-16.8 0.999999993214207
-16.75 0.999999993410211
-16.7 0.999999993678465
-16.65 0.999999994025904
-16.6 0.999999994459746
-16.55 0.999999994987472
-16.5 0.999999995616814
-16.45 0.999999996355727
-16.4 0.999999997212362
-16.35 0.999999998195037
-16.3 0.999999999312198
-16.25 1.00000000057238
-16.2 1.00000000198417
-16.15 1.00000000355613
-16.1 1.00000000529676
-16.05 1.00000000721444
-16 1.00000000931734
-15.95 1.00000001161336
-15.9 1.00000001411005
-15.85 1.00000001681449
-15.8 1.00000001973324
-15.75 1.00000002287219
-15.7 1.00000002623647
-15.65 1.00000002983035
-15.6 1.00000003365707
-15.55 1.00000003771872
-15.5 1.00000004201613
-15.45 1.00000004654868
-15.4 1.00000005131413
-15.35 1.0000000563085
-15.3 1.00000006152587
-15.25 1.00000006695818
-15.2 1.0000000725951
-15.15 1.00000007842375
-15.1 1.00000008442857
-15.05 1.00000009059108
-15 1.00000009688967
-14.95 1.00000010329939
-14.9 1.00000010979173
-14.85 1.00000011633438
-14.8 1.00000012289101
-14.75 1.00000012942105
-14.7 1.00000013587948
-14.65 1.00000014221656
-14.6 1.00000014837764
-14.55 1.00000015430293
-14.5 1.0000001599273
-14.45 1.00000016518007
-14.4 1.00000016998479
-14.35 1.00000017425911
-14.3 1.00000017791457
-14.25 1.00000018085645
-14.2 1.00000018298367
-14.15 1.00000018418864
-14.1 1.00000018435718
-14.05 1.0000001833685
-14 1.00000018109508
-13.95 1.00000017740279
-13.9 1.00000017215082
-13.85 1.00000016519184
-13.8 1.00000015637206
-13.75 1.00000014553144
-13.7 1.00000013250392
-13.65 1.00000011711765
-13.6 1.00000009919535
-13.55 1.00000007855472
-13.5 1.00000005500888
-13.45 1.00000002836692
-13.4 0.999999998434503
-13.35 0.999999965014565
-13.3 0.999999927908082
-13.25 0.999999886914936
-13.2 0.999999841834871
-13.15 0.999999792468547
-13.1 0.99999973861869
-13.05 0.999999680091359
-13 0.999999616697307
-12.95 0.999999548253468
-12.9 0.999999474584554
-12.85 0.999999395524773
-12.8 0.999999310919675
-12.75 0.999999220628118
-12.7 0.999999124524369
-12.65 0.999999022500332
-12.6 0.999998914467918
-12.55 0.999998800361537
-12.5 0.999998680140743
-12.45 0.999998553793
-12.4 0.9999984213366
-12.35 0.99999828282371
-12.3 0.999998138343553
-12.25 0.999997988025735
-12.2 0.99999783204369
-12.15 0.999997670618267
-12.1 0.999997504021433
-12.05 0.999997332580099
-12 0.999997156680067
-11.95 0.999996976770075
-11.9 0.999996793365952
-11.85 0.999996607054861
-11.8 0.999996418499624
-11.75 0.999996228443122
-11.7 0.999996037712753
-11.65 0.999995847224934
-11.6 0.999995657989645
-11.55 0.999995471114975
-11.5 0.999995287811681
-11.45 0.999995109397716
-11.4 0.999994937302731
-11.35 0.999994773072503
-11.3 0.999994618373287
-11.25 0.999994474996059
-11.2 0.999994344860623
-11.15 0.999994230019557
-11.1 0.999994132661966
-11.05 0.999994055117011
-11 0.999993999857191
-10.95 0.999993969501321
-10.9 0.999993966817198
-10.85 0.999993994723889
-10.8 0.999994056293627
-10.75 0.999994154753252
-10.7 0.999994293485171
-10.65 0.999994476027773
-10.6 0.999994706075275
-10.55 0.999994987476929
-10.5 0.999995324235555
-10.45 0.999995720505334
-10.4 0.999996180588822
-10.35 0.999996708933121
-10.3 0.999997310125143
-10.25 0.999997988885927
-10.2 0.999998750063925
-10.15 0.999999598627221
-10.1 1.00000053965459
-10.05 1.00000157832535
-10 1.00000271990795
-9.95 1.00000396974721
-9.9 1.0000053332501
-9.85 1.00000681587012
-9.8 1.00000842309005
-9.75 1.00001016040307
-9.7 1.00001203329222
-9.65 1.00001404720807
-9.6 1.00001620754443
-9.55 1.00001851961227
-9.5 1.00002098861154
-9.45 1.00002361960086
-9.4 1.00002641746512
-9.35 1.00002938688069
-9.3 1.00003253227846
-9.25 1.00003585780425
-9.2 1.00003936727682
-9.15 1.00004306414327
-9.1 1.0000469514317
-9.05 1.0000510317011
-9 1.0000553069884
-8.95 1.0000597787525
-8.9 1.0000644478153
-8.85 1.0000693142995
-8.8 1.00007437756323
-8.75 1.0000796361313
-8.7 1.00008508762295
-8.65 1.00009072867617
-8.6 1.00009655486822
-8.55 1.0001025606325
-8.5 1.00010873917154
-8.45 1.0001150823659
-8.4 1.00012158067913
-8.35 1.00012822305837
-8.3 1.00013499683072
-8.25 1.00014188759503
-8.2 1.00014887910919
-8.15 1.0001559531726
-8.1 1.00016308950377
-8.05 1.00017026561292
-8 1.0001774566693
-7.95 1.00018463536324
-7.9 1.00019177176258
-7.85 1.0001988331634
-7.8 1.00020578393485
-7.75 1.00021258535783
-7.7 1.00021919545731
-7.65 1.00022556882812
-7.6 1.00023165645389
-7.55 1.00023740551892
-7.5 1.00024275921268
-7.45 1.00024765652671
-7.4 1.00025203204349
-7.35 1.00025581571711
-7.3 1.00025893264523
-7.25 1.00026130283207
-7.2 1.00026284094197
-7.15 1.00026345604313
-7.1 1.00026305134104
-7.05 1.00026152390117
-7 1.00025876436042
-6.95 1.00025465662663
-6.9 1.00024907756586
-6.85 1.00024189667654
-6.8 1.00023297575
-6.75 1.00022216851665
-6.7 1.00020932027708
-6.65 1.00019426751722
-6.6 1.00017683750694
-6.55 1.00015684788087
-6.5 1.0001341062009
-6.45 1.00010840949902
-6.4 1.00007954379971
-6.35 1.00004728362058
-6.3 1.00001139145024
-6.25 0.999971617201996
-6.2 0.999927697642247
-6.15 0.99987935579197
-6.1 0.999826300300004
-6.05 0.999768224786469
-6 0.999704807154724
-5.95 0.999635708870104
-5.9 0.999560574203609
-5.85 0.999479029438618
-5.8 0.999390682038569
-5.75 0.99929511977347
-5.7 0.999191909802956
-5.65 0.999080597713504
-5.6 0.998960706507282
-5.55 0.998831735539978
-5.5 0.998693159404796
-5.45 0.998544426759682
-5.4 0.998384959094667
-5.35 0.998214149436048
-5.3 0.998031360983974
-5.25 0.997835925679796
-5.2 0.997627142699358
-5.15 0.997404276868222
-5.1 0.997166556994559
-5.05 0.996913174115265
-5 0.996643279650587
-4.95 0.996355983462303
-4.9 0.996050351810243
-4.85 0.995725405201643
-4.8 0.99538011612754
-4.75 0.995013406680108
-4.7 0.994624146044489
-4.65 0.99421114785837
-4.6 0.993773167432143
-4.55 0.993308898822174
-4.5 0.992816971749243
-4.45 0.992295948353876
-4.4 0.991744319779791
-4.35 0.991160502576285
-4.3 0.990542834909876
-4.25 0.989889572575014
-4.2 0.989198884793156
-4.15 0.988468849788901
-4.1 0.987697450131275
-4.05 0.986882567827567
-4 0.986021979156381
-3.95 0.985113349225744
-3.9 0.98415422624119
-3.85 0.983142035467749
-3.8 0.982074072868638
-3.75 0.980947498402225
-3.7 0.979759328957501
-3.65 0.978506430906841
-3.6 0.977185512253335
-3.55 0.975793114348359
-3.5 0.974325603153497
-3.45 0.972779160019397
-3.4 0.971149771952702
-3.35 0.969433221341039
-3.3 0.967625075105063
-3.25 0.96572067324609
-3.2 0.963715116757635
-3.15 0.96160325486962
-3.1 0.959379671594753
-3.05 0.957038671547808
-3 0.954574265009922
-2.95 0.951980152211332
-2.9 0.949249706806871
-2.85 0.946375958518352
-2.8 0.943351574916142
-2.75 0.940168842307861
-2.7 0.936819645694267
-2.65 0.933295447740153
-2.6 0.929587266690363
-2.55 0.925685653137249
-2.5 0.921580665515551
-2.45 0.91726184416403
-2.4 0.912718183751179
-2.35 0.907938103816992
-2.3 0.902909417137575
-2.25 0.897619295579088
-2.2 0.892054233079008
-2.15 0.886200005384507
-2.1 0.880041626200438
-2.05 0.87356329946528
-2 0.866748367596198
-1.95 0.859579255739262
-1.9 0.852037412344564
-1.85 0.844103246777388
-1.8 0.83575606519412
-1.75 0.826974006569107
-1.7 0.817733981562279
-1.65 0.808011617863003
-1.6 0.797781216720042
-1.55 0.787015726548458
-1.5 0.775686740761706
-1.45 0.763764528273186
-1.4 0.751218106402653
-1.35 0.738015367164494
-1.3 0.724123269068579
-1.25 0.709508107609981
-1.2 0.694135878578166
-1.15 0.677972749260315
-1.1 0.66098565372599
-1.05 0.643143029941213
-1 0.624415718703784
-0.949999999999999 0.604778047138381
-0.899999999999999 0.584209122400332
-0.849999999999998 0.562694365759347
-0.799999999999997 0.540227327051166
-0.75 0.516811839216266
-0.699999999999999 0.492464608518705
-0.649999999999999 0.467218395989183
-0.599999999999998 0.441126042225967
-0.549999999999997 0.41426574312064
-0.5 0.386748235401029
-0.449999999999999 0.358726956794571
-0.399999999999999 0.330412891873386
-0.349999999999998 0.302096799815115
-0.299999999999997 0.274182852697017
-0.25 0.247238890184026
-0.199999999999999 0.222067127899945
-0.149999999999999 0.199787437831179
-0.0999999999999979 0.18188546753431
-0.0499999999999972 0.170096509489236
0 0.165955117200231
0.0500000000000007 0.170096509489235
0.100000000000001 0.181885467534308
0.150000000000002 0.199787437831177
0.200000000000003 0.222067127899943
0.25 0.247238890184024
0.300000000000001 0.274182852697014
0.350000000000001 0.302096799815112
0.400000000000002 0.330412891873384
0.450000000000003 0.358726956794569
0.5 0.386748235401028
0.550000000000001 0.414265743120638
0.600000000000001 0.441126042225966
0.650000000000002 0.467218395989181
0.700000000000003 0.492464608518704
0.75 0.516811839216265
0.800000000000001 0.540227327051165
0.850000000000001 0.562694365759346
0.900000000000002 0.584209122400331
0.950000000000003 0.60477804713838
1 0.624415718703783
1.05 0.643143029941212
1.1 0.660985653725989
1.15 0.677972749260314
1.2 0.694135878578165
1.25 0.709508107609979
1.3 0.724123269068577
1.35 0.738015367164493
1.4 0.751218106402652
1.45 0.763764528273185
1.5 0.775686740761705
1.55 0.787015726548457
1.6 0.797781216720041
1.65 0.808011617863001
1.7 0.817733981562277
1.75 0.826974006569105
1.8 0.835756065194118
1.85 0.844103246777387
1.9 0.852037412344562
1.95 0.859579255739261
2 0.866748367596198
2.05 0.87356329946528
2.1 0.880041626200438
2.15 0.886200005384506
2.2 0.892054233079007
2.25 0.897619295579087
2.3 0.902909417137574
2.35 0.907938103816992
2.4 0.912718183751179
2.45 0.91726184416403
2.5 0.92158066551555
2.55 0.925685653137249
2.6 0.929587266690363
2.65 0.933295447740153
2.7 0.936819645694267
2.75 0.940168842307861
2.8 0.943351574916143
2.85 0.946375958518352
2.9 0.949249706806871
2.95 0.951980152211332
3 0.954574265009922
3.05 0.957038671547808
3.1 0.959379671594753
3.15 0.96160325486962
3.2 0.963715116757635
3.25 0.96572067324609
3.3 0.967625075105064
3.35 0.969433221341039
3.4 0.971149771952703
3.45 0.972779160019397
3.5 0.974325603153497
3.55 0.975793114348359
3.6 0.977185512253336
3.65 0.978506430906841
3.7 0.979759328957501
3.75 0.980947498402225
3.8 0.982074072868638
3.85 0.983142035467749
3.9 0.98415422624119
3.95 0.985113349225745
4 0.986021979156381
4.05 0.986882567827567
4.1 0.987697450131275
4.15 0.988468849788901
4.2 0.989198884793156
4.25 0.989889572575014
4.3 0.990542834909876
4.35 0.991160502576285
4.4 0.991744319779791
4.45 0.992295948353876
4.5 0.992816971749244
4.55 0.993308898822174
4.6 0.993773167432143
4.65 0.99421114785837
4.7 0.99462414604449
4.75 0.995013406680108
4.8 0.995380116127541
4.85 0.995725405201643
4.9 0.996050351810243
4.95 0.996355983462303
5 0.996643279650587
5.05 0.996913174115265
5.1 0.997166556994559
5.15 0.997404276868222
5.2 0.997627142699358
5.25 0.997835925679796
5.3 0.998031360983974
5.35 0.998214149436048
5.4 0.998384959094667
5.45 0.998544426759682
5.5 0.998693159404796
5.55 0.998831735539978
5.6 0.998960706507282
5.65 0.999080597713504
5.7 0.999191909802956
5.75 0.99929511977347
5.8 0.999390682038569
5.85 0.999479029438618
5.9 0.999560574203609
5.95 0.999635708870104
6 0.999704807154724
6.05 0.999768224786469
6.1 0.999826300300004
6.15 0.99987935579197
6.2 0.999927697642247
6.25 0.999971617201996
6.3 1.00001139145024
6.35 1.00004728362058
6.4 1.00007954379971
6.45 1.00010840949902
6.5 1.0001341062009
6.55 1.00015684788087
6.6 1.00017683750694
6.65 1.00019426751722
6.7 1.00020932027708
6.75 1.00022216851665
6.8 1.00023297575
6.85 1.00024189667654
6.9 1.00024907756586
6.95 1.00025465662663
7 1.00025876436042
7.05 1.00026152390117
7.1 1.00026305134104
7.15 1.00026345604313
7.2 1.00026284094197
7.25 1.00026130283207
7.3 1.00025893264523
7.35 1.00025581571711
7.4 1.00025203204349
7.45 1.00024765652671
7.5 1.00024275921268
7.55 1.00023740551892
7.6 1.00023165645389
7.65 1.00022556882812
7.7 1.00021919545731
7.75 1.00021258535783
7.8 1.00020578393485
7.85 1.0001988331634
7.9 1.00019177176258
7.95 1.00018463536324
8 1.0001774566693
8.05 1.00017026561292
8.1 1.00016308950377
8.15 1.0001559531726
8.2 1.00014887910919
8.25 1.00014188759503
8.3 1.00013499683072
8.35 1.00012822305837
8.4 1.00012158067913
8.45 1.0001150823659
8.5 1.00010873917154
8.55 1.0001025606325
8.6 1.00009655486822
8.65 1.00009072867617
8.7 1.00008508762295
8.75 1.0000796361313
8.8 1.00007437756323
8.85 1.0000693142995
8.9 1.0000644478153
8.95 1.0000597787525
9 1.0000553069884
9.05 1.0000510317011
9.1 1.0000469514317
9.15 1.00004306414327
9.2 1.00003936727682
9.25 1.00003585780425
9.3 1.00003253227846
9.35 1.00002938688069
9.4 1.00002641746512
9.45 1.00002361960086
9.5 1.00002098861154
9.55 1.00001851961227
9.6 1.00001620754443
9.65 1.00001404720807
9.7 1.00001203329222
9.75 1.00001016040307
9.8 1.00000842309005
9.85 1.00000681587012
9.9 1.0000053332501
9.95 1.00000396974721
10 1.00000271990795
10.05 1.00000157832535
10.1 1.00000053965459
10.15 0.999999598627221
10.2 0.999998750063925
10.25 0.999997988885927
10.3 0.999997310125143
10.35 0.999996708933121
10.4 0.999996180588822
10.45 0.999995720505334
10.5 0.999995324235555
10.55 0.999994987476929
10.6 0.999994706075275
10.65 0.999994476027773
10.7 0.999994293485171
10.75 0.999994154753252
10.8 0.999994056293627
10.85 0.999993994723889
10.9 0.999993966817198
10.95 0.999993969501321
11 0.999993999857191
11.05 0.999994055117011
11.1 0.999994132661966
11.15 0.999994230019557
11.2 0.999994344860623
11.25 0.999994474996059
11.3 0.999994618373287
11.35 0.999994773072503
11.4 0.999994937302731
11.45 0.999995109397716
11.5 0.999995287811681
11.55 0.999995471114975
11.6 0.999995657989645
11.65 0.999995847224934
11.7 0.999996037712753
11.75 0.999996228443122
11.8 0.999996418499624
11.85 0.999996607054861
11.9 0.999996793365952
11.95 0.999996976770075
12 0.999997156680067
12.05 0.999997332580099
12.1 0.999997504021433
12.15 0.999997670618267
12.2 0.99999783204369
12.25 0.999997988025735
12.3 0.999998138343553
12.35 0.99999828282371
12.4 0.9999984213366
12.45 0.999998553793
12.5 0.999998680140743
12.55 0.999998800361537
12.6 0.999998914467918
12.65 0.999999022500332
12.7 0.999999124524369
12.75 0.999999220628118
12.8 0.999999310919675
12.85 0.999999395524773
12.9 0.999999474584554
12.95 0.999999548253468
13 0.999999616697307
13.05 0.999999680091359
13.1 0.99999973861869
13.15 0.999999792468547
13.2 0.999999841834871
13.25 0.999999886914936
13.3 0.999999927908082
13.35 0.999999965014565
13.4 0.999999998434503
13.45 1.00000002836692
13.5 1.00000005500888
13.55 1.00000007855472
13.6 1.00000009919535
13.65 1.00000011711765
13.7 1.00000013250392
13.75 1.00000014553144
13.8 1.00000015637206
13.85 1.00000016519184
13.9 1.00000017215082
13.95 1.00000017740279
14 1.00000018109508
14.05 1.0000001833685
14.1 1.00000018435718
14.15 1.00000018418864
14.2 1.00000018298367
14.25 1.00000018085645
14.3 1.00000017791457
14.35 1.00000017425911
14.4 1.00000016998479
14.45 1.00000016518007
14.5 1.0000001599273
14.55 1.00000015430293
14.6 1.00000014837764
14.65 1.00000014221656
14.7 1.00000013587948
14.75 1.00000012942105
14.8 1.00000012289101
14.85 1.00000011633438
14.9 1.00000010979173
14.95 1.00000010329939
15 1.00000009688967
15.05 1.00000009059108
15.1 1.00000008442857
15.15 1.00000007842375
15.2 1.0000000725951
15.25 1.00000006695818
15.3 1.00000006152587
15.35 1.0000000563085
15.4 1.00000005131413
15.45 1.00000004654868
15.5 1.00000004201613
15.55 1.00000003771872
15.6 1.00000003365707
15.65 1.00000002983035
15.7 1.00000002623647
15.75 1.00000002287219
15.8 1.00000001973324
15.85 1.00000001681449
15.9 1.00000001411005
15.95 1.00000001161336
16 1.00000000931734
16.05 1.00000000721444
16.1 1.00000000529676
16.15 1.00000000355613
16.2 1.00000000198417
16.25 1.00000000057238
16.3 0.999999999312198
16.35 0.999999998195037
16.4 0.999999997212362
16.45 0.999999996355727
16.5 0.999999995616814
16.55 0.999999994987472
16.6 0.999999994459746
16.65 0.999999994025904
16.7 0.999999993678465
16.75 0.999999993410211
16.8 0.999999993214207
16.85 0.999999993083812
16.9 0.99999999301269
16.95 0.999999992994815
17 0.999999993024476
17.05 0.999999993096276
17.1 0.999999993205138
17.15 0.999999993346296
17.2 0.999999993515295
17.25 0.999999993707985
17.3 0.999999993920515
17.35 0.999999994149323
17.4 0.999999994391131
17.45 0.999999994642932
17.5 0.999999994901981
17.55 0.999999995165786
17.6 0.999999995432094
17.65 0.999999995698881
17.7 0.999999995964343
17.75 0.999999996226877
17.8 0.999999996485078
17.85 0.999999996737719
17.9 0.999999996983746
17.95 0.999999997222262
18 0.999999997452519
18.05 0.999999997673902
18.1 0.999999997885926
18.15 0.999999998088217
18.2 0.999999998280508
18.25 0.999999998462628
18.3 0.999999998634492
18.35 0.99999999879609
18.4 0.999999998947485
18.45 0.999999999088799
18.5 0.999999999220207
18.55 0.999999999341932
18.6 0.999999999454238
18.65 0.999999999557421
18.7 0.999999999651807
18.75 0.999999999737745
18.8 0.999999999815601
18.85 0.999999999885755
18.9 0.999999999948599
18.95 1.00000000000453
19 1.00000000005394
19.05 1.00000000009724
19.1 1.00000000013482
19.15 1.00000000016708
19.2 1.00000000019438
19.25 1.00000000021712
19.3 1.00000000023565
19.35 1.00000000025032
19.4 1.00000000026149
19.45 1.00000000026946
19.5 1.00000000027455
19.55 1.00000000027706
19.6 1.00000000027726
19.65 1.00000000027542
19.7 1.0000000002718
19.75 1.00000000026661
19.8 1.00000000026009
19.85 1.00000000025243
19.9 1.00000000024382
19.95 1.00000000023443
20 1.00000000022442
20.05 1.00000000021393
20.1 1.00000000020311
20.15 1.00000000019205
20.2 1.00000000018089
20.25 1.00000000016969
20.3 1.00000000015856
20.35 1.00000000014757
20.4 1.00000000013678
20.45 1.00000000012625
20.5 1.00000000011602
20.55 1.00000000010613
20.6 1.00000000009663
20.65 1.00000000008753
20.7 1.00000000007885
20.75 1.00000000007061
20.8 1.00000000006282
20.85 1.00000000005548
20.9 1.0000000000486
20.95 1.00000000004217
21 1.00000000003619
21.05 1.00000000003065
21.1 1.00000000002554
21.15 1.00000000002085
21.2 1.00000000001656
21.25 1.00000000001266
21.3 1.00000000000913
21.35 1.00000000000596
21.4 1.00000000000312
21.45 1.0000000000006
21.5 0.999999999998378
21.55 0.999999999996438
21.6 0.99999999999476
21.65 0.999999999993325
21.7 0.999999999992117
21.75 0.999999999991116
21.8 0.999999999990306
21.85 0.99999999998967
21.9 0.999999999989192
21.95 0.999999999988858
22 0.999999999988651
22.05 0.99999999998856
22.1 0.99999999998857
22.15 0.999999999988669
22.2 0.999999999988846
22.25 0.99999999998909
22.3 0.999999999989391
22.35 0.999999999989739
22.4 0.999999999990127
22.45 0.999999999990546
22.5 0.99999999999099
22.55 0.999999999991451
22.6 0.999999999991925
22.65 0.999999999992405
22.7 0.999999999992888
22.75 0.999999999993369
22.8 0.999999999993844
22.85 0.99999999999431
22.9 0.999999999994766
22.95 0.999999999995208
23 0.999999999995634
23.05 0.999999999996043
23.1 0.999999999996434
23.15 0.999999999996806
23.2 0.999999999997158
23.25 0.99999999999749
23.3 0.999999999997801
23.35 0.999999999998092
23.4 0.999999999998362
23.45 0.999999999998612
23.5 0.999999999998843
23.55 0.999999999999054
23.6 0.999999999999246
23.65 0.999999999999421
23.7 0.999999999999578
23.75 0.999999999999719
23.8 0.999999999999844
23.85 0.999999999999954
23.9 1.00000000000005
23.95 1.00000000000013
24 1.00000000000021
24.05 1.00000000000026
24.1 1.00000000000031
24.15 1.00000000000035
24.2 1.00000000000038
24.25 1.0000000000004
24.3 1.00000000000041
24.35 1.00000000000042
24.4 1.00000000000042
24.45 1.00000000000041
24.5 1.00000000000039
24.55 1.00000000000037
24.6 1.00000000000034
24.65 1.00000000000031
24.7 1.00000000000028
24.75 1.00000000000024
24.8 1.0000000000002
24.85 1.00000000000015
24.9 1.0000000000001
24.95 1.00000000000005
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 0.999999999999689
-24.9 0.999999999999392
-24.85 0.999999999999104
-24.8 0.99999999999882
-24.75 0.999999999998536
-24.7 0.999999999998247
-24.65 0.99999999999795
-24.6 0.999999999997641
-24.55 0.999999999997317
-24.5 0.999999999996976
-24.45 0.999999999996613
-24.4 0.999999999996229
-24.35 0.99999999999582
-24.3 0.999999999995385
-24.25 0.999999999994925
-24.2 0.999999999994436
-24.15 0.999999999993921
-24.1 0.999999999993379
-24.05 0.999999999992809
-24 0.999999999992215
-23.95 0.999999999991596
-23.9 0.999999999990956
-23.85 0.999999999990298
-23.8 0.999999999989626
-23.75 0.999999999988943
-23.7 0.999999999988254
-23.65 0.999999999987565
-23.6 0.999999999986882
-23.55 0.999999999986211
-23.5 0.99999999998556
-23.45 0.999999999984937
-23.4 0.999999999984351
-23.35 0.999999999983812
-23.3 0.99999999998333
-23.25 0.999999999982918
-23.2 0.999999999982587
-23.15 0.999999999982351
-23.1 0.999999999982224
-23.05 0.999999999982221
-23 0.999999999982359
-22.95 0.999999999982654
-22.9 0.999999999983124
-22.85 0.999999999983788
-22.8 0.999999999984665
-22.75 0.999999999985776
-22.7 0.99999999998714
-22.65 0.999999999988781
-22.6 0.999999999990718
-22.55 0.999999999992976
-22.5 0.999999999995576
-22.45 0.999999999998541
-22.4 1.00000000000189
-22.35 1.00000000000566
-22.3 1.00000000000985
-22.25 1.0000000000145
-22.2 1.00000000001962
-22.15 1.00000000002524
-22.1 1.00000000003136
-22.05 1.00000000003802
-22 1.00000000004522
-21.95 1.00000000005297
-21.9 1.00000000006128
-21.85 1.00000000007017
-21.8 1.00000000007963
-21.75 1.00000000008965
-21.7 1.00000000010025
-21.65 1.0000000001114
-21.6 1.00000000012309
-21.55 1.00000000013529
-21.5 1.00000000014798
-21.45 1.00000000016113
-21.4 1.00000000017468
-21.35 1.00000000018859
-21.3 1.00000000020279
-21.25 1.00000000021723
-21.2 1.00000000023181
-21.15 1.00000000024644
-21.1 1.00000000026103
-21.05 1.00000000027546
-21 1.00000000028961
-20.95 1.00000000030333
-20.9 1.00000000031647
-20.85 1.00000000032887
-20.8 1.00000000034034
-20.75 1.00000000035069
-20.7 1.00000000035971
-20.65 1.00000000036716
-20.6 1.00000000037281
-20.55 1.0000000003764
-20.5 1.00000000037765
-20.45 1.00000000037628
-20.4 1.00000000037197
-20.35 1.0000000003644
-20.3 1.00000000035324
-20.25 1.00000000033814
-20.2 1.00000000031873
-20.15 1.00000000029463
-20.1 1.00000000026545
-20.05 1.00000000023081
-20 1.00000000019028
-19.95 1.00000000014346
-19.9 1.00000000008992
-19.85 1.00000000002925
-19.8 0.999999999961015
-19.75 0.999999999884805
-19.7 0.999999999800205
-19.65 0.999999999706812
-19.6 0.999999999604235
-19.55 0.999999999492103
-19.5 0.999999999370063
-19.45 0.999999999237792
-19.4 0.999999999094997
-19.35 0.999999998941424
-19.3 0.999999998776859
-19.25 0.999999998601139
-19.2 0.999999998414159
-19.15 0.999999998215875
-19.1 0.999999998006312
-19.05 0.999999997785576
-19 0.999999997553857
-18.95 0.999999997311439
-18.9 0.999999997058712
-18.85 0.999999996796175
-18.8 0.999999996524449
-18.75 0.999999996244286
-18.7 0.99999999595658
-18.65 0.999999995662373
-18.6 0.999999995362868
-18.55 0.99999999505944
-18.5 0.999999994753642
-18.45 0.999999994447219
-18.4 0.999999994142117
-18.35 0.999999993840491
-18.3 0.999999993544716
-18.25 0.999999993257399
-18.2 0.999999992981381
-18.15 0.999999992719752
-18.1 0.999999992475856
-18.05 0.999999992253299
-18 0.999999992055951
-17.95 0.99999999188796
-17.9 0.999999991753746
-17.85 0.999999991658013
-17.8 0.999999991605744
-17.75 0.999999991602206
-17.7 0.999999991652944
-17.65 0.999999991763782
-17.6 0.999999991940816
-17.55 0.999999992190404
-17.5 0.99999999251916
-17.45 0.999999992933943
-17.4 0.999999993441835
-17.35 0.999999994050132
-17.3 0.999999994766314
-17.25 0.999999995598032
-17.2 0.999999996553069
-17.15 0.999999997639317
-17.1 0.999999998864737
-17.05 1.00000000023732
-17 1.00000000176506
-16.95 1.00000000345588
-16.9 1.00000000531758
-16.85 1.00000000735781
-16.8 1.00000000958399
-16.75 1.00000001200325
-16.7 1.00000001462232
-16.65 1.00000001744752
-16.6 1.00000002048461
-16.55 1.00000002373877
-16.5 1.00000002721444
-16.45 1.00000003091525
-16.4 1.00000003484392
-16.35 1.00000003900216
-16.3 1.00000004339052
-16.25 1.00000004800828
-16.2 1.00000005285335
-16.15 1.00000005792208
-16.1 1.00000006320919
-16.05 1.00000006870758
-16 1.00000007440819
-15.95 1.00000008029986
-15.9 1.00000008636917
-15.85 1.00000009260026
-15.8 1.00000009897472
-15.75 1.00000010547134
-15.7 1.00000011206602
-15.65 1.00000011873157
-15.6 1.00000012543752
-15.55 1.00000013214997
-15.5 1.00000013883144
-15.45 1.00000014544065
-15.4 1.0000001519324
-15.35 1.00000015825739
-15.3 1.00000016436206
-15.25 1.00000017018842
-15.2 1.00000017567397
-15.15 1.00000018075147
-15.1 1.00000018534891
-15.05 1.00000018938932
-15 1.0000001927907
-14.95 1.00000019546595
-14.9 1.00000019732276
-14.85 1.00000019826359
-14.8 1.00000019818563
-14.75 1.00000019698078
-14.7 1.00000019453567
-14.65 1.00000019073173
-14.6 1.00000018544519
-14.55 1.00000017854728
-14.5 1.00000016990426
-14.45 1.00000015937768
-14.4 1.00000014682452
-14.35 1.00000013209749
-14.3 1.00000011504527
-14.25 1.00000009551291
-14.2 1.00000007334216
-14.15 1.00000004837194
-14.1 1.00000002043881
-14.05 0.999999989377533
-14 0.999999955021678
-13.95 0.999999917204275
-13.9 0.999999875758551
-13.85 0.999999830518733
-13.8 0.999999781320907
-13.75 0.999999728003955
-13.7 0.99999967041057
-13.65 0.99999960838834
-13.6 0.999999541790908
-13.55 0.999999470479224
-13.5 0.999999394322862
-13.45 0.999999313201435
-13.4 0.999999227006085
-13.35 0.999999135641064
-13.3 0.9999990390254
-13.25 0.999998937094648
-13.2 0.999998829802739
-13.15 0.999998717123904
-13.1 0.999998599054699
-13.05 0.99999847561611
-13 0.999998346855748
-12.95 0.999998212850131
-12.9 0.999998073707052
-12.85 0.999997929568027
-12.8 0.999997780610825
-12.75 0.999997627052078
-12.7 0.999997469149959
-12.65 0.999997307206943
-12.6 0.999997141572621
-12.55 0.999996972646585
-12.5 0.999996800881363
-12.45 0.999996626785414
-12.4 0.999996450926153
-12.35 0.999996273933023
-12.3 0.999996096500593
-12.25 0.99999591939167
-12.2 0.999995743440434
-12.15 0.999995569555555
-12.1 0.99999539872332
-12.05 0.999995232010721
-12 0.999995070568518
-11.95 0.999994915634251
-11.9 0.999994768535193
-11.85 0.999994630691222
-11.8 0.999994503617606
-11.75 0.999994388927675
-11.7 0.999994288335371
-11.65 0.999994203657648
-11.6 0.999994136816718
-11.55 0.999994089842102
-11.5 0.999994064872482
-11.45 0.99999406415733
-11.4 0.99999409005828
-11.35 0.999994145050231
-11.3 0.999994231722152
-11.25 0.999994352777561
-11.2 0.99999451103466
-11.15 0.999994709426077
-11.1 0.999994950998225
-11.05 0.999995238910202
-11 0.999995576432238
-10.95 0.999995966943643
-10.9 0.999996413930222
-10.85 0.999996920981129
-10.8 0.999997491785124
-10.75 0.999998130126197
-10.7 0.999998839878525
-10.65 0.999999625000727
-10.6 1.00000048952937
-10.55 1.0000014375717
-10.5 1.00000247329756
-10.45 1.00000360093042
-10.4 1.00000482473753
-10.35 1.00000614901914
-10.3 1.00000757809669
-10.25 1.00000911630003
-10.2 1.00001076795347
-10.15 1.00001253736085
-10.1 1.0000144287893
-10.05 1.00001644645188
-10 1.00001859448891
-9.95 1.00002087694802
-9.9 1.00002329776281
-9.85 1.00002586073012
-9.8 1.00002856948583
-9.75 1.00003142747912
-9.7 1.00003443794521
-9.65 1.00003760387643
-9.6 1.00004092799158
-9.55 1.00004441270366
-9.5 1.00004806008569
-9.45 1.00005187183471
-9.4 1.00005584923388
-9.35 1.00005999311257
-9.3 1.00006430380441
-9.25 1.00006878110323
-9.2 1.00007342421684
-9.15 1.00007823171849
-9.1 1.00008320149607
-9.05 1.0000883306989
-9 1.00009361568204
-8.95 1.00009905194799
-8.9 1.00010463408585
-8.85 1.0001103557077
-8.8 1.00011620938216
-8.75 1.00012218656505
-8.7 1.0001282775271
-8.65 1.00013447127846
-8.6 1.00014075549013
-8.55 1.00014711641196
-8.5 1.00015353878728
-8.45 1.00016000576399
-8.4 1.00016649880196
-8.35 1.0001729975766
-8.3 1.00017947987855
-8.25 1.00018592150923
-8.2 1.00019229617219
-8.15 1.00019857536
-8.1 1.00020472823669
-8.05 1.00021072151528
-8 1.00021651933055
-7.95 1.00022208310656
-7.9 1.00022737141889
-7.85 1.0002323398513
-7.8 1.00023694084663
-7.75 1.00024112355161
-7.7 1.00024483365548
-7.65 1.00024801322195
-7.6 1.00025060051437
-7.55 1.00025252981371
-7.5 1.00025373122911
-7.45 1.00025413050058
-7.4 1.00025364879358
-7.35 1.00025220248498
-7.3 1.00024970294017
-7.25 1.00024605628074
-7.2 1.0002411631424
-7.15 1.00023491842259
-7.1 1.0002272110174
-7.05 1.0002179235471
-7 1.00020693206996
-6.95 1.0001941057836
-6.9 1.00017930671332
-6.85 1.00016238938683
-6.8 1.00014320049463
-6.75 1.00012157853532
-6.7 1.00009735344522
-6.65 1.00007034621134
-6.6 1.00004036846702
-6.55 1.00000722206922
-6.5 0.999970698656789
-6.45 0.999930579188427
-6.4 0.999886633459625
-6.35 0.999838619597337
-6.3 0.999786283531356
-6.25 0.999729358441181
-6.2 0.999667564177174
-6.15 0.999600606654692
-6.1 0.999528177219855
-6.05 0.99944995198552
-6 0.999365591135966
-5.95 0.999274738198735
-5.9 0.999177019281968
-5.85 0.999072042275534
-5.8 0.998959396014129
-5.75 0.998838649400461
-5.7 0.998709350486532
-5.65 0.998571025510935
-5.6 0.998423177889998
-5.55 0.998265287160463
-5.5 0.998096807871348
-5.45 0.997917168422442
-5.4 0.997725769846843
-5.35 0.997521984534766
-5.3 0.997305154895755
-5.25 0.997074591956271
-5.2 0.996829573889515
-5.15 0.996569344474163
-5.1 0.996293111478563
-5.05 0.996000044966765
-5 0.995689275522599
-4.95 0.995359892387818
-4.9 0.995010941510166
-4.85 0.994641423497022
-4.8 0.994250291470071
-4.75 0.993836448816264
-4.7 0.993398746830085
-4.65 0.992935982241961
-4.6 0.99244689462739
-4.55 0.991930163691145
-4.5 0.99138440642067
-4.45 0.990808174102529
-4.4 0.990199949195526
-4.35 0.989558142053848
-4.3 0.988881087493302
-4.25 0.98816704119346
-4.2 0.987414175928215
-4.15 0.986620577616958
-4.1 0.985784241188248
-4.05 0.984903066247544
-4 0.983974852540153
-3.95 0.982997295200217
-3.9 0.981967979776112
-3.85 0.980884377022239
-3.8 0.979743837446712
-3.75 0.978543585604015
-3.7 0.977280714121252
-3.65 0.975952177446189
-3.6 0.974554785304934
-3.55 0.973085195856812
-3.5 0.971539908533889
-3.45 0.969915256552581
-3.4 0.968207399085137
-3.35 0.966412313079278
-3.3 0.964525784715271
-3.25 0.962543400490951
-3.2 0.960460537927021
-3.15 0.958272355887042
-3.1 0.955973784509206
-3.05 0.953559514749821
-3 0.951023987541695
-2.95 0.948361382573793
-2.9 0.945565606701722
-2.85 0.942630282001306
-2.8 0.939548733479587
-2.75 0.936313976458743
-2.7 0.932918703648299
-2.65 0.929355271919652
-2.6 0.925615688794248
-2.55 0.921691598653091
-2.5 0.917574268671446
-2.45 0.913254574479648
-2.4 0.908722985550983
-2.35 0.903969550323141
-2.3 0.898983881074489
-2.25 0.893755138604995
-2.2 0.888272016819785
-2.15 0.882522727387965
-2.1 0.876494984758442
-2.05 0.870175991966992
-2 0.863552427874324
-1.95 0.856610436743366
-1.9 0.8493356214051
-1.85 0.841713041684813
-1.8 0.833727220271732
-1.75 0.825362158819301
-1.7 0.816601367762217
-1.65 0.807427914127316
-1.6 0.797824492491928
-1.55 0.787773525194586
-1.5 0.777257298914485
-1.45 0.766258145790681
-1.4 0.754758678331081
-1.35 0.742742088447053
-1.3 0.730192522027368
-1.25 0.717095541526263
-1.2 0.703438690084309
-1.15 0.689212171737874
-1.1 0.674409663326324
-1.05 0.659029274812689
-1 0.643074675941746
-0.949999999999999 0.626556408517477
-0.899999999999999 0.609493405101703
-0.849999999999998 0.591914736512842
-0.799999999999997 0.573861611765083
-0.75 0.555389654133218
-0.699999999999999 0.536571474013676
-0.649999999999999 0.517499549753304
-0.599999999999998 0.498289405699092
-0.549999999999997 0.479083032711408
-0.5 0.460052415565109
-0.449999999999999 0.441402893705978
-0.399999999999999 0.423375863015585
-0.349999999999998 0.406250008710969
-0.299999999999997 0.390339854240507
-0.25 0.375990000746192
-0.199999999999999 0.363563227929823
-0.149999999999999 0.353421000201049
-0.0999999999999979 0.345896304556619
-0.0499999999999972 0.341261301053055
0 0.339695380243087
0.0500000000000007 0.341261301053038
0.100000000000001 0.345896304556588
0.150000000000002 0.353421000201003
0.200000000000003 0.363563227929765
0.25 0.375990000746123
0.300000000000001 0.39033985424043
0.350000000000001 0.406250008710885
0.400000000000002 0.423375863015496
0.450000000000003 0.441402893705885
0.5 0.460052415565014
0.550000000000001 0.479083032711311
0.600000000000001 0.498289405698995
0.650000000000002 0.517499549753207
0.700000000000003 0.536571474013581
0.75 0.555389654133124
0.800000000000001 0.573861611764991
0.850000000000001 0.591914736512754
0.900000000000002 0.609493405101617
0.950000000000003 0.626556408517394
1 0.643074675941666
1.05 0.659029274812612
1.1 0.67440966332625
1.15 0.689212171737803
1.2 0.703438690084241
1.25 0.717095541526198
1.3 0.730192522027306
1.35 0.742742088446994
1.4 0.754758678331025
1.45 0.766258145790628
1.5 0.777257298914434
1.55 0.787773525194538
1.6 0.797824492491883
1.65 0.807427914127273
1.7 0.816601367762177
1.75 0.825362158819262
1.8 0.833727220271695
1.85 0.841713041684779
1.9 0.849335621405068
1.95 0.856610436743335
2 0.863552427874295
2.05 0.870175991966965
2.1 0.876494984758417
2.15 0.882522727387941
2.2 0.888272016819762
2.25 0.893755138604973
2.3 0.898983881074469
2.35 0.903969550323122
2.4 0.908722985550966
2.45 0.913254574479631
2.5 0.917574268671431
2.55 0.921691598653077
2.6 0.925615688794234
2.65 0.92935527191964
2.7 0.932918703648287
2.75 0.936313976458733
2.8 0.939548733479578
2.85 0.942630282001297
2.9 0.945565606701714
2.95 0.948361382573785
3 0.951023987541688
3.05 0.953559514749815
3.1 0.9559737845092
3.15 0.958272355887037
3.2 0.960460537927016
3.25 0.962543400490947
3.3 0.964525784715267
3.35 0.966412313079275
3.4 0.968207399085134
3.45 0.969915256552579
3.5 0.971539908533886
3.55 0.97308519585681
3.6 0.974554785304932
3.65 0.975952177446188
3.7 0.977280714121251
3.75 0.978543585604014
3.8 0.979743837446712
3.85 0.980884377022239
3.9 0.981967979776112
3.95 0.982997295200217
4 0.983974852540153
4.05 0.984903066247544
4.1 0.985784241188248
4.15 0.986620577616958
4.2 0.987414175928216
4.25 0.98816704119346
4.3 0.988881087493302
4.35 0.989558142053849
4.4 0.990199949195527
4.45 0.99080817410253
4.5 0.991384406420671
4.55 0.991930163691146
4.6 0.992446894627391
4.65 0.992935982241962
4.7 0.993398746830086
4.75 0.993836448816265
4.8 0.994250291470073
4.85 0.994641423497023
4.9 0.995010941510167
4.95 0.99535989238782
5 0.995689275522601
5.05 0.996000044966767
5.1 0.996293111478564
5.15 0.996569344474165
5.2 0.996829573889517
5.25 0.997074591956273
5.3 0.997305154895756
5.35 0.997521984534767
5.4 0.997725769846844
5.45 0.997917168422443
5.5 0.998096807871349
5.55 0.998265287160464
5.6 0.998423177889999
5.65 0.998571025510937
5.7 0.998709350486533
5.75 0.998838649400462
5.8 0.99895939601413
5.85 0.999072042275535
5.9 0.999177019281969
5.95 0.999274738198736
6 0.999365591135967
6.05 0.999449951985521
6.1 0.999528177219856
6.15 0.999600606654693
6.2 0.999667564177175
6.25 0.999729358441182
6.3 0.999786283531356
6.35 0.999838619597338
6.4 0.999886633459625
6.45 0.999930579188428
6.5 0.999970698656789
6.55 1.00000722206922
6.6 1.00004036846702
6.65 1.00007034621134
6.7 1.00009735344522
6.75 1.00012157853532
6.8 1.00014320049463
6.85 1.00016238938683
6.9 1.00017930671332
6.95 1.0001941057836
7 1.00020693206996
7.05 1.0002179235471
7.1 1.0002272110174
7.15 1.00023491842259
7.2 1.0002411631424
7.25 1.00024605628074
7.3 1.00024970294017
7.35 1.00025220248498
7.4 1.00025364879358
7.45 1.00025413050058
7.5 1.00025373122911
7.55 1.00025252981371
7.6 1.00025060051437
7.65 1.00024801322195
7.7 1.00024483365548
7.75 1.00024112355161
7.8 1.00023694084663
7.85 1.0002323398513
7.9 1.00022737141889
7.95 1.00022208310656
8 1.00021651933055
8.05 1.00021072151528
8.1 1.00020472823669
8.15 1.00019857536
8.2 1.00019229617219
8.25 1.00018592150923
8.3 1.00017947987855
8.35 1.0001729975766
8.4 1.00016649880196
8.45 1.00016000576399
8.5 1.00015353878728
8.55 1.00014711641196
8.6 1.00014075549013
8.65 1.00013447127846
8.7 1.0001282775271
8.75 1.00012218656505
8.8 1.00011620938216
8.85 1.0001103557077
8.9 1.00010463408585
8.95 1.00009905194799
9 1.00009361568204
9.05 1.0000883306989
9.1 1.00008320149607
9.15 1.00007823171849
9.2 1.00007342421684
9.25 1.00006878110323
9.3 1.00006430380441
9.35 1.00005999311257
9.4 1.00005584923388
9.45 1.00005187183471
9.5 1.00004806008569
9.55 1.00004441270366
9.6 1.00004092799158
9.65 1.00003760387643
9.7 1.00003443794521
9.75 1.00003142747912
9.8 1.00002856948583
9.85 1.00002586073012
9.9 1.00002329776281
9.95 1.00002087694802
10 1.00001859448891
10.05 1.00001644645188
10.1 1.0000144287893
10.15 1.00001253736085
10.2 1.00001076795347
10.25 1.00000911630003
10.3 1.00000757809669
10.35 1.00000614901914
10.4 1.00000482473753
10.45 1.00000360093042
10.5 1.00000247329756
10.55 1.0000014375717
10.6 1.00000048952937
10.65 0.999999625000727
10.7 0.999998839878525
10.75 0.999998130126197
10.8 0.999997491785124
10.85 0.999996920981129
10.9 0.999996413930222
10.95 0.999995966943643
11 0.999995576432238
11.05 0.999995238910202
11.1 0.999994950998225
11.15 0.999994709426077
11.2 0.99999451103466
11.25 0.999994352777561
11.3 0.999994231722152
11.35 0.999994145050231
11.4 0.99999409005828
11.45 0.99999406415733
11.5 0.999994064872482
11.55 0.999994089842102
11.6 0.999994136816718
11.65 0.999994203657648
11.7 0.999994288335371
11.75 0.999994388927675
11.8 0.999994503617606
11.85 0.999994630691222
11.9 0.999994768535193
11.95 0.999994915634251
12 0.999995070568518
12.05 0.999995232010721
12.1 0.99999539872332
12.15 0.999995569555555
12.2 0.999995743440434
12.25 0.99999591939167
12.3 0.999996096500593
12.35 0.999996273933023
12.4 0.999996450926153
12.45 0.999996626785414
12.5 0.999996800881363
12.55 0.999996972646585
12.6 0.999997141572621
12.65 0.999997307206943
12.7 0.999997469149959
12.75 0.999997627052078
12.8 0.999997780610825
12.85 0.999997929568027
12.9 0.999998073707052
12.95 0.999998212850131
13 0.999998346855748
13.05 0.99999847561611
13.1 0.999998599054699
13.15 0.999998717123904
13.2 0.999998829802739
13.25 0.999998937094648
13.3 0.9999990390254
13.35 0.999999135641064
13.4 0.999999227006085
13.45 0.999999313201435
13.5 0.999999394322862
13.55 0.999999470479224
13.6 0.999999541790908
13.65 0.99999960838834
13.7 0.99999967041057
13.75 0.999999728003955
13.8 0.999999781320907
13.85 0.999999830518733
13.9 0.999999875758551
13.95 0.999999917204275
14 0.999999955021678
14.05 0.999999989377533
14.1 1.00000002043881
14.15 1.00000004837194
14.2 1.00000007334216
14.25 1.00000009551291
14.3 1.00000011504527
14.35 1.00000013209749
14.4 1.00000014682452
14.45 1.00000015937768
14.5 1.00000016990426
14.55 1.00000017854728
14.6 1.00000018544519
14.65 1.00000019073173
14.7 1.00000019453567
14.75 1.00000019698078
14.8 1.00000019818563
14.85 1.00000019826359
14.9 1.00000019732276
14.95 1.00000019546595
15 1.0000001927907
15.05 1.00000018938932
15.1 1.00000018534891
15.15 1.00000018075147
15.2 1.00000017567397
15.25 1.00000017018842
15.3 1.00000016436206
15.35 1.00000015825739
15.4 1.0000001519324
15.45 1.00000014544065
15.5 1.00000013883144
15.55 1.00000013214997
15.6 1.00000012543752
15.65 1.00000011873157
15.7 1.00000011206602
15.75 1.00000010547134
15.8 1.00000009897472
15.85 1.00000009260026
15.9 1.00000008636917
15.95 1.00000008029986
16 1.00000007440819
16.05 1.00000006870758
16.1 1.00000006320919
16.15 1.00000005792208
16.2 1.00000005285335
16.25 1.00000004800828
16.3 1.00000004339052
16.35 1.00000003900216
16.4 1.00000003484392
16.45 1.00000003091525
16.5 1.00000002721444
16.55 1.00000002373877
16.6 1.00000002048461
16.65 1.00000001744752
16.7 1.00000001462232
16.75 1.00000001200325
16.8 1.00000000958399
16.85 1.00000000735781
16.9 1.00000000531758
16.95 1.00000000345588
17 1.00000000176506
17.05 1.00000000023732
17.1 0.999999998864737
17.15 0.999999997639317
17.2 0.999999996553069
17.25 0.999999995598032
17.3 0.999999994766314
17.35 0.999999994050132
17.4 0.999999993441835
17.45 0.999999992933943
17.5 0.99999999251916
17.55 0.999999992190404
17.6 0.999999991940816
17.65 0.999999991763782
17.7 0.999999991652944
17.75 0.999999991602206
17.8 0.999999991605744
17.85 0.999999991658013
17.9 0.999999991753746
17.95 0.99999999188796
18 0.999999992055951
18.05 0.999999992253299
18.1 0.999999992475856
18.15 0.999999992719752
18.2 0.999999992981381
18.25 0.999999993257399
18.3 0.999999993544716
18.35 0.999999993840491
18.4 0.999999994142117
18.45 0.999999994447219
18.5 0.999999994753642
18.55 0.99999999505944
18.6 0.999999995362868
18.65 0.999999995662373
18.7 0.99999999595658
18.75 0.999999996244286
18.8 0.999999996524449
18.85 0.999999996796175
18.9 0.999999997058712
18.95 0.999999997311439
19 0.999999997553857
19.05 0.999999997785576
19.1 0.999999998006312
19.15 0.999999998215875
19.2 0.999999998414159
19.25 0.999999998601139
19.3 0.999999998776859
19.35 0.999999998941424
19.4 0.999999999094997
19.45 0.999999999237792
19.5 0.999999999370063
19.55 0.999999999492103
19.6 0.999999999604235
19.65 0.999999999706812
19.7 0.999999999800205
19.75 0.999999999884805
19.8 0.999999999961015
19.85 1.00000000002925
19.9 1.00000000008992
19.95 1.00000000014346
20 1.00000000019028
20.05 1.00000000023081
20.1 1.00000000026545
20.15 1.00000000029463
20.2 1.00000000031873
20.25 1.00000000033814
20.3 1.00000000035324
20.35 1.0000000003644
20.4 1.00000000037197
20.45 1.00000000037628
20.5 1.00000000037765
20.55 1.0000000003764
20.6 1.00000000037281
20.65 1.00000000036716
20.7 1.00000000035971
20.75 1.00000000035069
20.8 1.00000000034034
20.85 1.00000000032887
20.9 1.00000000031647
20.95 1.00000000030333
21 1.00000000028961
21.05 1.00000000027546
21.1 1.00000000026103
21.15 1.00000000024644
21.2 1.00000000023181
21.25 1.00000000021723
21.3 1.00000000020279
21.35 1.00000000018859
21.4 1.00000000017468
21.45 1.00000000016113
21.5 1.00000000014798
21.55 1.00000000013529
21.6 1.00000000012309
21.65 1.0000000001114
21.7 1.00000000010025
21.75 1.00000000008965
21.8 1.00000000007963
21.85 1.00000000007017
21.9 1.00000000006128
21.95 1.00000000005297
22 1.00000000004522
22.05 1.00000000003802
22.1 1.00000000003136
22.15 1.00000000002524
22.2 1.00000000001962
22.25 1.0000000000145
22.3 1.00000000000985
22.35 1.00000000000566
22.4 1.00000000000189
22.45 0.999999999998541
22.5 0.999999999995576
22.55 0.999999999992976
22.6 0.999999999990718
22.65 0.999999999988781
22.7 0.99999999998714
22.75 0.999999999985776
22.8 0.999999999984665
22.85 0.999999999983788
22.9 0.999999999983124
22.95 0.999999999982654
23 0.999999999982359
23.05 0.999999999982221
23.1 0.999999999982224
23.15 0.999999999982351
23.2 0.999999999982587
23.25 0.999999999982918
23.3 0.99999999998333
23.35 0.999999999983812
23.4 0.999999999984351
23.45 0.999999999984937
23.5 0.99999999998556
23.55 0.999999999986211
23.6 0.999999999986882
23.65 0.999999999987565
23.7 0.999999999988254
23.75 0.999999999988943
23.8 0.999999999989626
23.85 0.999999999990298
23.9 0.999999999990956
23.95 0.999999999991596
24 0.999999999992215
24.05 0.999999999992809
24.1 0.999999999993379
24.15 0.999999999993921
24.2 0.999999999994436
24.25 0.999999999994925
24.3 0.999999999995385
24.35 0.99999999999582
24.4 0.999999999996229
24.45 0.999999999996613
24.5 0.999999999996976
24.55 0.999999999997317
24.6 0.999999999997641
24.65 0.99999999999795
24.7 0.999999999998247
24.75 0.999999999998536
24.8 0.99999999999882
24.85 0.999999999999104
24.9 0.999999999999392
24.95 0.999999999999689
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 0.999999999997552
-24.9 0.999999999995184
-24.85 0.999999999992899
-24.8 0.999999999990698
-24.75 0.999999999988583
-24.7 0.999999999986556
-24.65 0.999999999984617
-24.6 0.999999999982768
-24.55 0.999999999981013
-24.5 0.999999999979352
-24.45 0.99999999997779
-24.4 0.999999999976331
-24.35 0.99999999997498
-24.3 0.999999999973743
-24.25 0.999999999972627
-24.2 0.99999999997164
-24.15 0.999999999970791
-24.1 0.999999999970091
-24.05 0.999999999969551
-24 0.999999999969185
-23.95 0.999999999969005
-23.9 0.999999999969035
-23.85 0.999999999969294
-23.8 0.999999999969808
-23.75 0.999999999970599
-23.7 0.999999999971693
-23.65 0.999999999973115
-23.6 0.999999999974892
-23.55 0.999999999977051
-23.5 0.999999999979619
-23.45 0.999999999982623
-23.4 0.999999999986094
-23.35 0.999999999990058
-23.3 0.999999999994544
-23.25 0.99999999999958
-23.2 1.00000000000519
-23.15 1.00000000001141
-23.1 1.00000000001826
-23.05 1.00000000002577
-23 1.00000000003395
-22.95 1.00000000004283
-22.9 1.00000000005244
-22.85 1.00000000006278
-22.8 1.00000000007387
-22.75 1.00000000008572
-22.7 1.00000000009834
-22.65 1.00000000011173
-22.6 1.00000000012589
-22.55 1.00000000014081
-22.5 1.00000000015647
-22.45 1.00000000017285
-22.4 1.00000000018994
-22.35 1.00000000020768
-22.3 1.00000000022605
-22.25 1.00000000024498
-22.2 1.00000000026442
-22.15 1.00000000028429
-22.1 1.00000000030451
-22.05 1.00000000032498
-22 1.0000000003456
-21.95 1.00000000036625
-21.9 1.0000000003868
-21.85 1.0000000004071
-21.8 1.00000000042698
-21.75 1.00000000044628
-21.7 1.00000000046479
-21.65 1.00000000048231
-21.6 1.00000000049862
-21.55 1.00000000051347
-21.5 1.0000000005266
-21.45 1.00000000053773
-21.4 1.00000000054658
-21.35 1.00000000055282
-21.3 1.00000000055612
-21.25 1.00000000055615
-21.2 1.00000000055252
-21.15 1.00000000054487
-21.1 1.00000000053279
-21.05 1.00000000051586
-21 1.00000000049365
-20.95 1.00000000046573
-20.9 1.00000000043164
-20.85 1.0000000003909
-20.8 1.00000000034304
-20.75 1.00000000028758
-20.7 1.00000000022403
-20.65 1.00000000015189
-20.6 1.00000000007067
-20.55 0.999999999979882
-20.5 0.999999999879033
-20.45 0.99999999976765
-20.4 0.999999999645267
-20.35 0.999999999511437
-20.3 0.999999999365735
-20.25 0.999999999207759
-20.2 0.99999999903714
-20.15 0.999999998853546
-20.1 0.999999998656686
-20.05 0.999999998446317
-20 0.999999998222252
-19.95 0.999999997984363
-19.9 0.999999997732592
-19.85 0.999999997466958
-19.8 0.999999997187561
-19.75 0.999999996894595
-19.7 0.999999996588351
-19.65 0.999999996269231
-19.6 0.999999995937754
-19.55 0.999999995594564
-19.5 0.999999995240443
-19.45 0.999999994876315
-19.4 0.999999994503261
-19.35 0.999999994122526
-19.3 0.999999993735528
-19.25 0.999999993343871
-19.2 0.999999992949351
-19.15 0.999999992553967
-19.1 0.999999992159931
-19.05 0.999999991769678
-19 0.999999991385872
-18.95 0.999999991011416
-18.9 0.999999990649464
-18.85 0.999999990303421
-18.8 0.999999989976956
-18.75 0.999999989674005
-18.7 0.999999989398781
-18.65 0.99999998915577
-18.6 0.999999988949744
-18.55 0.999999988785756
-18.5 0.999999988669145
-18.45 0.999999988605535
-18.4 0.999999988600831
-18.35 0.999999988661219
-18.3 0.999999988793156
-18.25 0.999999989003366
-18.2 0.999999989298831
-18.15 0.999999989686777
-18.1 0.99999999017466
-18.05 0.999999990770151
-18 0.999999991481115
-17.95 0.999999992315592
-17.9 0.999999993281766
-17.85 0.999999994387941
-17.8 0.99999999564251
-17.75 0.999999997053915
-17.7 0.999999998630613
-17.65 1.00000000038103
-17.6 1.00000000231352
-17.55 1.0000000044363
-17.5 1.00000000675741
-17.45 1.00000000928466
-17.4 1.00000001202554
-17.35 1.00000001498718
-17.3 1.00000001817626
-17.25 1.00000002159892
-17.2 1.00000002526074
-17.15 1.00000002916655
-17.1 1.00000003332045
-17.05 1.00000003772564
-17 1.00000004238432
-16.95 1.00000004729763
-16.9 1.0000000524655
-16.85 1.00000005788655
-16.8 1.00000006355797
-16.75 1.00000006947538
-16.7 1.00000007563273
-16.65 1.00000008202214
-16.6 1.00000008863378
-16.55 1.00000009545572
-16.5 1.00000010247379
-16.45 1.00000010967145
-16.4 1.00000011702962
-16.35 1.00000012452653
-16.3 1.00000013213758
-16.25 1.0000001398352
-16.2 1.00000014758867
-16.15 1.00000015536396
-16.1 1.00000016312362
-16.05 1.00000017082659
-16 1.00000017842809
-15.95 1.00000018587943
-15.9 1.00000019312791
-15.85 1.00000020011665
-15.8 1.0000002067845
-15.75 1.00000021306588
-15.7 1.00000021889071
-15.65 1.00000022418425
-15.6 1.00000022886707
-15.55 1.00000023285491
-15.5 1.00000023605865
-15.45 1.00000023838426
-15.4 1.00000023973273
-15.35 1.00000024000008
-15.3 1.00000023907736
-15.25 1.00000023685067
-15.2 1.00000023320119
-15.15 1.00000022800526
-15.1 1.00000022113449
-15.05 1.00000021245584
-15 1.00000020183183
-14.95 1.0000001891207
-14.9 1.0000001741766
-14.85 1.0000001568499
-14.8 1.00000013698743
-14.75 1.00000011443284
-14.7 1.00000008902697
-14.65 1.00000006060826
-14.6 1.00000002901322
-14.55 0.999999994076914
-14.5 0.999999955633555
-14.45 0.999999913517086
-14.4 0.99999986756185
-14.35 0.999999817603306
-14.3 0.999999763478808
-14.25 0.999999705028425
-14.2 0.999999642095844
-14.15 0.999999574529312
-14.1 0.999999502182662
-14.05 0.999999424916382
-14 0.999999342598768
-13.95 0.999999255107131
-13.9 0.999999162329079
-13.85 0.99999906416386
-13.8 0.999998960523782
-13.75 0.999998851335696
-13.7 0.999998736542551
-13.65 0.99999861610502
-13.6 0.999998490003189
-13.55 0.999998358238325
-13.5 0.999998220834704
-13.45 0.999998077841508
-13.4 0.999997929334793
-13.35 0.999997775419512
-13.3 0.999997616231613
-13.25 0.999997451940184
-13.2 0.999997282749667
-13.15 0.999997108902122
-13.1 0.999996930679545
-13.05 0.999996748406227
-13 0.99999656245117
-12.95 0.999996373230531
-12.9 0.999996181210106
-12.85 0.999995986907843
-12.8 0.999995790896375
-12.75 0.999995593805578
-12.7 0.999995396325127
-12.65 0.999995199207065
-12.6 0.999995003268367
-12.55 0.99999480939348
-12.5 0.999994618536853
-12.45 0.999994431725427
-12.4 0.999994250061086
-12.35 0.999994074723054
-12.3 0.999993906970231
-12.25 0.999993748143445
-12.2 0.999993599667622
-12.15 0.999993463053857
-12.1 0.999993339901356
-12.05 0.999993231899261
-12 0.999993140828324
-11.95 0.99999306856242
-11.9 0.999993017069877
-11.85 0.999992988414624
-11.8 0.99999298475711
-11.75 0.999993008355004
-11.7 0.999993061563635
-11.65 0.999993146836168
-11.6 0.999993266723482
-11.55 0.99999342387374
-11.5 0.999993621031622
-11.45 0.999993861037196
-11.4 0.999994146824412
-11.35 0.999994481419192
-11.3 0.999994867937078
-11.25 0.999995309580437
-11.2 0.99999580963517
-11.15 0.999996371466922
-11.1 0.999996998516742
-11.05 0.999997694296188
-11 0.999998462381822
-10.95 0.999999306409091
-10.9 1.00000023006554
-10.85 1.00000123708336
-10.8 1.00000233123114
-10.75 1.00000351630501
-10.7 1.00000479611882
-10.65 1.00000617449364
-10.6 1.0000076552463
-10.55 1.00000924217713
-10.5 1.00001093905668
-10.45 1.00001274961154
-10.4 1.0000146775091
-10.35 1.00001672634131
-10.3 1.00001889960732
-10.25 1.00002120069504
-10.2 1.00002363286146
-10.15 1.00002619921183
-10.1 1.00002890267754
-10.05 1.00003174599273
-10 1.00003473166953
-9.95 1.00003786197197
-9.9 1.00004113888836
-9.85 1.00004456410224
-9.8 1.00004813896183
-9.75 1.00005186444782
-9.7 1.00005574113957
-9.65 1.00005976917962
-9.6 1.0000639482364
-9.55 1.00006827746524
-9.5 1.00007275546742
-9.45 1.00007738024738
-9.4 1.00008214916787
-9.35 1.00008705890316
-9.3 1.00009210539005
-9.25 1.00009728377677
-9.2 1.00010258836962
-9.15 1.00010801257725
-9.1 1.00011354885267
-9.05 1.00011918863266
-9 1.00012492227473
-8.95 1.00013073899145
-8.9 1.00013662678201
-8.85 1.00014257236109
-8.8 1.00014856108473
-8.75 1.00015457687326
-8.7 1.00016060213122
-8.65 1.00016661766397
-8.6 1.0001726025911
-8.55 1.0001785342564
-8.5 1.00018438813429
-8.45 1.00019013773266
-8.4 1.00019575449186
-8.35 1.00020120767988
-8.3 1.00020646428338
-8.25 1.0002114888946
-8.2 1.00021624359392
-8.15 1.00022068782785
-8.1 1.00022477828241
-8.05 1.00022846875167
-8 1.00023171000119
-7.95 1.00023444962627
-7.9 1.0002366319048
-7.85 1.00023819764441
-7.8 1.0002390840238
-7.75 1.00023922442795
-7.7 1.00023854827702
-7.65 1.00023698084859
-7.6 1.00023444309315
-7.55 1.00023085144229
-7.5 1.00022611760961
-7.45 1.00022014838375
-7.4 1.00021284541345
-7.35 1.00020410498413
-7.3 1.00019381778575
-7.25 1.00018186867149
-7.2 1.00016813640698
-7.15 1.00015249340951
-7.1 1.00013480547694
-7.05 1.00011493150581
-7 1.00009272319815
-6.95 1.00006802475653
-6.9 1.00004067256691
-6.85 1.00001049486863
-6.8 0.999977311411014
-6.75 0.999940933096165
-6.7 0.999901161607073
-6.65 0.999857789020637
-6.6 0.999810597404809
-6.55 0.999759358399216
-6.5 0.999703832778538
-6.45 0.999643769997868
-6.4 0.999578907719303
-6.35 0.99950897131892
-6.3 0.999433673373311
-6.25 0.999352713124772
-6.2 0.999265775924241
-6.15 0.999172532651012
-6.1 0.999072639108241
-6.05 0.998965735393193
-6 0.998851445241169
-5.95 0.998729375341978
-5.9 0.998599114627797
-5.85 0.998460233531224
-5.8 0.998312283212256
-5.75 0.998154794752903
-5.7 0.997987278318103
-5.65 0.997809222281528
-5.6 0.997620092314859
-5.55 0.997419330439036
-5.5 0.997206354035938
-5.45 0.996980554818919
-5.4 0.996741297760544
-5.35 0.996487919975858
-5.3 0.99621972955942
-5.25 0.995936004374347
-5.2 0.995635990791501
-5.15 0.995318902376948
-5.1 0.994983918525749
-5.05 0.994630183040113
-5 0.994256802649878
-4.95 0.993862845473281
-4.9 0.993447339415894
-4.85 0.99300927050563
-4.8 0.992547581161647
-4.75 0.99206116839499
-4.7 0.991548881938791
-4.65 0.99100952230584
-4.6 0.990441838771361
-4.55 0.989844527278844
-4.5 0.98921622826681
-4.45 0.988555524414445
-4.4 0.987860938304117
-4.35 0.987130929998858
-4.3 0.986363894533021
-4.25 0.985558159314453
-4.2 0.98471198143669
-4.15 0.983823544899893
-4.1 0.98289095773945
-4.05 0.981912249061491
-4 0.980885365984865
-3.95 0.979808170489515
-3.9 0.978678436171676
-3.85 0.977493844906827
-3.8 0.976251983421969
-3.75 0.97495033977958
-3.7 0.973586299776412
-3.65 0.972157143261417
-3.6 0.970660040378216
-3.55 0.96909204773903
-3.5 0.96745010453862
-3.45 0.965731028618751
-3.4 0.963931512495954
-3.35 0.962048119367982
-3.3 0.960077279117349
-3.25 0.958015284333769
-3.2 0.955858286381189
-3.15 0.953602291539472
-3.1 0.95124315725568
-3.05 0.948776588545327
-3 0.946198134589986
-2.95 0.943503185584305
-2.9 0.940686969892784
-2.85 0.93774455158482
-2.8 0.934670828425546
-2.75 0.931460530410137
-2.7 0.928108218940804
-2.65 0.924608286758991
-2.6 0.920954958760926
-2.55 0.917142293843219
-2.5 0.91316418794764
-2.45 0.90901437850155
-2.4 0.904686450484012
-2.35 0.90017384438893
-2.3 0.895469866407426
-2.25 0.89056770121394
-2.2 0.885460427816424
-2.15 0.880141039022456
-2.1 0.874602465182367
-2.05 0.868837602999114
-2 0.862839350344245
-1.95 0.856600648190289
-1.9 0.850114530962234
-1.85 0.843374186822531
-1.8 0.836373029632372
-1.75 0.829104784571382
-1.7 0.821563589640982
-1.65 0.813744115513244
-1.6 0.805641706403842
-1.55 0.797252544828043
-1.5 0.788573843222364
-1.45 0.779604065457039
-1.4 0.770343181197131
-1.35 0.760792955859174
-1.3 0.750957278516514
-1.25 0.740842529484491
-1.2 0.730457988413658
-1.15 0.719816282474102
-1.1 0.708933872555786
-1.05 0.697831573257041
-1 0.686535099692934
-0.949999999999999 0.675075630725017
-0.899999999999999 0.663490373987428
-0.849999999999998 0.651823112963196
-0.799999999999997 0.64012471028163
-0.75 0.628453534366246
-0.699999999999999 0.616875768697652
-0.649999999999999 0.605465554622148
-0.599999999999998 0.594304910523581
-0.549999999999997 0.58348336343795
-0.5 0.573097225564258
-0.449999999999999 0.563248449977916
-0.399999999999999 0.554043010067615
-0.349999999999998 0.545588768807243
-0.299999999999997 0.537992839329861
-0.25 0.531358488014233
-0.199999999999999 0.525781692933832
-0.149999999999999 0.521347537330979
-0.0999999999999979 0.518126678613662
-0.0499999999999972 0.516172174068233
0 0.515516951170625
0.0500000000000007 0.516172174068233
0.100000000000001 0.518126678613662
0.150000000000002 0.521347537330977
0.200000000000003 0.525781692933831
0.25 0.531358488014232
0.300000000000001 0.537992839329859
0.350000000000001 0.545588768807241
0.400000000000002 0.554043010067614
0.450000000000003 0.563248449977915
0.5 0.573097225564257
0.550000000000001 0.583483363437949
0.600000000000001 0.59430491052358
0.650000000000002 0.605465554622148
0.700000000000003 0.616875768697652
0.75 0.628453534366246
0.800000000000001 0.640124710281631
0.850000000000001 0.651823112963196
0.900000000000002 0.663490373987428
0.950000000000003 0.675075630725017
1 0.686535099692935
1.05 0.697831573257041
1.1 0.708933872555786
1.15 0.719816282474103
1.2 0.730457988413659
1.25 0.740842529484492
1.3 0.750957278516515
1.35 0.760792955859175
1.4 0.770343181197132
1.45 0.77960406545704
1.5 0.788573843222365
1.55 0.797252544828044
1.6 0.805641706403843
1.65 0.813744115513245
1.7 0.821563589640983
1.75 0.829104784571383
1.8 0.836373029632373
1.85 0.843374186822532
1.9 0.850114530962235
1.95 0.85660064819029
2 0.862839350344246
2.05 0.868837602999115
2.1 0.874602465182368
2.15 0.880141039022457
2.2 0.885460427816425
2.25 0.890567701213941
2.3 0.895469866407427
2.35 0.900173844388931
2.4 0.904686450484013
2.45 0.909014378501551
2.5 0.913164187947641
2.55 0.91714229384322
2.6 0.920954958760927
2.65 0.924608286758992
2.7 0.928108218940805
2.75 0.931460530410138
2.8 0.934670828425546
2.85 0.93774455158482
2.9 0.940686969892785
2.95 0.943503185584306
3 0.946198134589987
3.05 0.948776588545327
3.1 0.95124315725568
3.15 0.953602291539472
3.2 0.955858286381189
3.25 0.95801528433377
3.3 0.96007727911735
3.35 0.962048119367983
3.4 0.963931512495955
3.45 0.965731028618752
3.5 0.967450104538621
3.55 0.96909204773903
3.6 0.970660040378217
3.65 0.972157143261418
3.7 0.973586299776413
3.75 0.97495033977958
3.8 0.97625198342197
3.85 0.977493844906827
3.9 0.978678436171676
3.95 0.979808170489515
4 0.980885365984865
4.05 0.981912249061491
4.1 0.98289095773945
4.15 0.983823544899893
4.2 0.98471198143669
4.25 0.985558159314453
4.3 0.986363894533021
4.35 0.987130929998858
4.4 0.987860938304117
4.45 0.988555524414445
4.5 0.98921622826681
4.55 0.989844527278844
4.6 0.990441838771361
4.65 0.99100952230584
4.7 0.991548881938791
4.75 0.99206116839499
4.8 0.992547581161647
4.85 0.99300927050563
4.9 0.993447339415894
4.95 0.993862845473281
5 0.994256802649878
5.05 0.994630183040113
5.1 0.994983918525749
5.15 0.995318902376948
5.2 0.995635990791501
5.25 0.995936004374347
5.3 0.99621972955942
5.35 0.996487919975858
5.4 0.996741297760544
5.45 0.996980554818919
5.5 0.997206354035938
5.55 0.997419330439036
5.6 0.997620092314859
5.65 0.997809222281528
5.7 0.997987278318103
5.75 0.998154794752903
5.8 0.998312283212256
5.85 0.998460233531224
5.9 0.998599114627797
5.95 0.998729375341978
6 0.998851445241169
6.05 0.998965735393193
6.1 0.999072639108241
6.15 0.999172532651012
6.2 0.999265775924241
6.25 0.999352713124772
6.3 0.999433673373311
6.35 0.99950897131892
6.4 0.999578907719303
6.45 0.999643769997868
6.5 0.999703832778538
6.55 0.999759358399216
6.6 0.999810597404809
6.65 0.999857789020637
6.7 0.999901161607073
6.75 0.999940933096165
6.8 0.999977311411014
6.85 1.00001049486863
6.9 1.00004067256691
6.95 1.00006802475653
7 1.00009272319815
7.05 1.00011493150581
7.1 1.00013480547694
7.15 1.00015249340951
7.2 1.00016813640698
7.25 1.00018186867149
7.3 1.00019381778575
7.35 1.00020410498413
7.4 1.00021284541345
7.45 1.00022014838375
7.5 1.00022611760961
7.55 1.00023085144229
7.6 1.00023444309315
7.65 1.00023698084859
7.7 1.00023854827702
7.75 1.00023922442795
7.8 1.0002390840238
7.85 1.00023819764441
7.9 1.0002366319048
7.95 1.00023444962627
8 1.00023171000119
8.05 1.00022846875167
8.1 1.00022477828241
8.15 1.00022068782785
8.2 1.00021624359392
8.25 1.0002114888946
8.3 1.00020646428338
8.35 1.00020120767988
8.4 1.00019575449186
8.45 1.00019013773266
8.5 1.00018438813429
8.55 1.0001785342564
8.6 1.0001726025911
8.65 1.00016661766397
8.7 1.00016060213122
8.75 1.00015457687326
8.8 1.00014856108473
8.85 1.00014257236109
8.9 1.00013662678201
8.95 1.00013073899145
9 1.00012492227473
9.05 1.00011918863266
9.1 1.00011354885267
9.15 1.00010801257725
9.2 1.00010258836962
9.25 1.00009728377677
9.3 1.00009210539005
9.35 1.00008705890316
9.4 1.00008214916787
9.45 1.00007738024738
9.5 1.00007275546742
9.55 1.00006827746524
9.6 1.0000639482364
9.65 1.00005976917962
9.7 1.00005574113957
9.75 1.00005186444782
9.8 1.00004813896183
9.85 1.00004456410224
9.9 1.00004113888836
9.95 1.00003786197197
10 1.00003473166953
10.05 1.00003174599273
10.1 1.00002890267754
10.15 1.00002619921183
10.2 1.00002363286146
10.25 1.00002120069504
10.3 1.00001889960732
10.35 1.00001672634131
10.4 1.0000146775091
10.45 1.00001274961154
10.5 1.00001093905668
10.55 1.00000924217713
10.6 1.0000076552463
10.65 1.00000617449364
10.7 1.00000479611882
10.75 1.00000351630501
10.8 1.00000233123114
10.85 1.00000123708336
10.9 1.00000023006554
10.95 0.999999306409091
11 0.999998462381822
11.05 0.999997694296188
11.1 0.999996998516742
11.15 0.999996371466922
11.2 0.99999580963517
11.25 0.999995309580437
11.3 0.999994867937078
11.35 0.999994481419192
11.4 0.999994146824412
11.45 0.999993861037196
11.5 0.999993621031622
11.55 0.99999342387374
11.6 0.999993266723482
11.65 0.999993146836168
11.7 0.999993061563635
11.75 0.999993008355004
11.8 0.99999298475711
11.85 0.999992988414624
11.9 0.999993017069877
11.95 0.99999306856242
12 0.999993140828324
12.05 0.999993231899261
12.1 0.999993339901356
12.15 0.999993463053857
12.2 0.999993599667622
12.25 0.999993748143445
12.3 0.999993906970231
12.35 0.999994074723054
12.4 0.999994250061086
12.45 0.999994431725427
12.5 0.999994618536853
12.55 0.99999480939348
12.6 0.999995003268367
12.65 0.999995199207065
12.7 0.999995396325127
12.75 0.999995593805578
12.8 0.999995790896375
12.85 0.999995986907843
12.9 0.999996181210106
12.95 0.999996373230531
13 0.99999656245117
13.05 0.999996748406227
13.1 0.999996930679545
13.15 0.999997108902122
13.2 0.999997282749667
13.25 0.999997451940184
13.3 0.999997616231613
13.35 0.999997775419512
13.4 0.999997929334793
13.45 0.999998077841508
13.5 0.999998220834704
13.55 0.999998358238325
13.6 0.999998490003189
13.65 0.99999861610502
13.7 0.999998736542551
13.75 0.999998851335696
13.8 0.999998960523782
13.85 0.99999906416386
13.9 0.999999162329079
13.95 0.999999255107131
14 0.999999342598768
14.05 0.999999424916382
14.1 0.999999502182662
14.15 0.999999574529312
14.2 0.999999642095844
14.25 0.999999705028425
14.3 0.999999763478808
14.35 0.999999817603306
14.4 0.99999986756185
14.45 0.999999913517086
14.5 0.999999955633555
14.55 0.999999994076914
14.6 1.00000002901322
14.65 1.00000006060826
14.7 1.00000008902697
14.75 1.00000011443284
14.8 1.00000013698743
14.85 1.0000001568499
14.9 1.0000001741766
14.95 1.0000001891207
15 1.00000020183183
15.05 1.00000021245584
15.1 1.00000022113449
15.15 1.00000022800526
15.2 1.00000023320119
15.25 1.00000023685067
15.3 1.00000023907736
15.35 1.00000024000008
15.4 1.00000023973273
15.45 1.00000023838426
15.5 1.00000023605865
15.55 1.00000023285491
15.6 1.00000022886707
15.65 1.00000022418425
15.7 1.00000021889071
15.75 1.00000021306588
15.8 1.0000002067845
15.85 1.00000020011665
15.9 1.00000019312791
15.95 1.00000018587943
16 1.00000017842809
16.05 1.00000017082659
16.1 1.00000016312362
16.15 1.00000015536396
16.2 1.00000014758867
16.25 1.0000001398352
16.3 1.00000013213758
16.35 1.00000012452653
16.4 1.00000011702962
16.45 1.00000010967145
16.5 1.00000010247379
16.55 1.00000009545572
16.6 1.00000008863378
16.65 1.00000008202214
16.7 1.00000007563273
16.75 1.00000006947538
16.8 1.00000006355797
16.85 1.00000005788655
16.9 1.0000000524655
16.95 1.00000004729763
17 1.00000004238432
17.05 1.00000003772564
17.1 1.00000003332045
17.15 1.00000002916655
17.2 1.00000002526074
17.25 1.00000002159892
17.3 1.00000001817626
17.35 1.00000001498718
17.4 1.00000001202554
17.45 1.00000000928466
17.5 1.00000000675741
17.55 1.0000000044363
17.6 1.00000000231352
17.65 1.00000000038103
17.7 0.999999998630613
17.75 0.999999997053915
17.8 0.99999999564251
17.85 0.999999994387941
17.9 0.999999993281766
17.95 0.999999992315592
18 0.999999991481115
18.05 0.999999990770151
18.1 0.99999999017466
18.15 0.999999989686777
18.2 0.999999989298831
18.25 0.999999989003366
18.3 0.999999988793156
18.35 0.999999988661219
18.4 0.999999988600831
18.45 0.999999988605535
18.5 0.999999988669145
18.55 0.999999988785756
18.6 0.999999988949744
18.65 0.99999998915577
18.7 0.999999989398781
18.75 0.999999989674005
18.8 0.999999989976956
18.85 0.999999990303421
18.9 0.999999990649464
18.95 0.999999991011416
19 0.999999991385872
19.05 0.999999991769678
19.1 0.999999992159931
19.15 0.999999992553967
19.2 0.999999992949351
19.25 0.999999993343871
19.3 0.999999993735528
19.35 0.999999994122526
19.4 0.999999994503261
19.45 0.999999994876315
19.5 0.999999995240443
19.55 0.999999995594564
19.6 0.999999995937754
19.65 0.999999996269231
19.7 0.999999996588351
19.75 0.999999996894595
19.8 0.999999997187561
19.85 0.999999997466958
19.9 0.999999997732592
19.95 0.999999997984363
20 0.999999998222252
20.05 0.999999998446317
20.1 0.999999998656686
20.15 0.999999998853546
20.2 0.99999999903714
20.25 0.999999999207759
20.3 0.999999999365735
20.35 0.999999999511437
20.4 0.999999999645267
20.45 0.99999999976765
20.5 0.999999999879033
20.55 0.999999999979882
20.6 1.00000000007067
20.65 1.00000000015189
20.7 1.00000000022403
20.75 1.00000000028758
20.8 1.00000000034304
20.85 1.0000000003909
20.9 1.00000000043164
20.95 1.00000000046573
21 1.00000000049365
21.05 1.00000000051586
21.1 1.00000000053279
21.15 1.00000000054487
21.2 1.00000000055252
21.25 1.00000000055615
21.3 1.00000000055612
21.35 1.00000000055282
21.4 1.00000000054658
21.45 1.00000000053773
21.5 1.0000000005266
21.55 1.00000000051347
21.6 1.00000000049862
21.65 1.00000000048231
21.7 1.00000000046479
21.75 1.00000000044628
21.8 1.00000000042698
21.85 1.0000000004071
21.9 1.0000000003868
21.95 1.00000000036625
22 1.0000000003456
22.05 1.00000000032498
22.1 1.00000000030451
22.15 1.00000000028429
22.2 1.00000000026442
22.25 1.00000000024498
22.3 1.00000000022605
22.35 1.00000000020768
22.4 1.00000000018994
22.45 1.00000000017285
22.5 1.00000000015647
22.55 1.00000000014081
22.6 1.00000000012589
22.65 1.00000000011173
22.7 1.00000000009834
22.75 1.00000000008572
22.8 1.00000000007387
22.85 1.00000000006278
22.9 1.00000000005244
22.95 1.00000000004283
23 1.00000000003395
23.05 1.00000000002577
23.1 1.00000000001826
23.15 1.00000000001141
23.2 1.00000000000519
23.25 0.99999999999958
23.3 0.999999999994544
23.35 0.999999999990058
23.4 0.999999999986094
23.45 0.999999999982623
23.5 0.999999999979619
23.55 0.999999999977051
23.6 0.999999999974892
23.65 0.999999999973115
23.7 0.999999999971693
23.75 0.999999999970599
23.8 0.999999999969808
23.85 0.999999999969294
23.9 0.999999999969035
23.95 0.999999999969005
24 0.999999999969185
24.05 0.999999999969551
24.1 0.999999999970091
24.15 0.999999999970791
24.2 0.99999999997164
24.25 0.999999999972627
24.3 0.999999999973743
24.35 0.99999999997498
24.4 0.999999999976331
24.45 0.99999999997779
24.5 0.999999999979352
24.55 0.999999999981013
24.6 0.999999999982768
24.65 0.999999999984617
24.7 0.999999999986556
24.75 0.999999999988583
24.8 0.999999999990698
24.85 0.999999999992899
24.9 0.999999999995184
24.95 0.999999999997552
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 0.999999999998591
-24.9 0.999999999997247
-24.85 0.999999999995945
-24.8 0.999999999994666
-24.75 0.999999999993391
-24.7 0.999999999992103
-24.65 0.999999999990787
-24.6 0.999999999989426
-24.55 0.999999999988008
-24.5 0.999999999986518
-24.45 0.999999999984945
-24.4 0.999999999983277
-24.35 0.999999999981503
-24.3 0.999999999979613
-24.25 0.999999999977597
-24.2 0.999999999975447
-24.15 0.999999999973154
-24.1 0.99999999997071
-24.05 0.999999999968109
-24 0.999999999965342
-23.95 0.999999999962404
-23.9 0.999999999959292
-23.85 0.999999999956004
-23.8 0.999999999952539
-23.75 0.999999999948896
-23.7 0.999999999945075
-23.65 0.999999999941077
-23.6 0.999999999936903
-23.55 0.999999999932556
-23.5 0.99999999992804
-23.45 0.999999999923361
-23.4 0.999999999918526
-23.35 0.999999999913542
-23.3 0.999999999908419
-23.25 0.99999999990317
-23.2 0.999999999897807
-23.15 0.999999999892345
-23.1 0.999999999886802
-23.05 0.999999999881197
-23 0.99999999987555
-22.95 0.999999999869886
-22.9 0.999999999864229
-22.85 0.999999999858606
-22.8 0.999999999853048
-22.75 0.999999999847586
-22.7 0.999999999842252
-22.65 0.999999999837084
-22.6 0.999999999832118
-22.55 0.999999999827393
-22.5 0.99999999982295
-22.45 0.999999999818832
-22.4 0.999999999815082
-22.35 0.999999999811743
-22.3 0.999999999808862
-22.25 0.999999999806483
-22.2 0.999999999804651
-22.15 0.999999999803413
-22.1 0.999999999802811
-22.05 0.999999999802887
-22 0.999999999803684
-21.95 0.999999999805238
-21.9 0.999999999807584
-21.85 0.999999999810753
-21.8 0.999999999814771
-21.75 0.999999999819657
-21.7 0.999999999825425
-21.65 0.999999999832081
-21.6 0.999999999839623
-21.55 0.999999999848037
-21.5 0.999999999857301
-21.45 0.999999999867379
-21.4 0.999999999878222
-21.35 0.999999999889767
-21.3 0.999999999901935
-21.25 0.999999999914627
-21.2 0.999999999927729
-21.15 0.999999999941103
-21.1 0.999999999954591
-21.05 0.99999999996801
-21 0.999999999981152
-20.95 0.999999999993784
-20.9 1.00000000000564
-20.85 1.00000000001643
-20.8 1.00000000002583
-20.75 1.00000000003347
-20.7 1.00000000003897
-20.65 1.0000000000419
-20.6 1.00000000004178
-20.55 1.00000000003812
-20.5 1.00000000003036
-20.45 1.00000000001792
-20.4 1.00000000000016
-20.35 0.999999999976419
-20.3 0.999999999945971
-20.25 0.999999999908055
-20.2 0.999999999861866
-20.15 0.999999999806554
-20.1 0.999999999741223
-20.05 0.999999999664935
-20 0.999999999576711
-19.95 0.999999999475529
-19.9 0.999999999360328
-19.85 0.999999999230008
-19.8 0.999999999083438
-19.75 0.999999998919452
-19.7 0.999999998736856
-19.65 0.999999998534432
-19.6 0.999999998310942
-19.55 0.999999998065132
-19.5 0.999999997795742
-19.45 0.999999997501503
-19.4 0.999999997181156
-19.35 0.999999996833449
-19.3 0.99999999645715
-19.25 0.999999996051057
-19.2 0.999999995614003
-19.15 0.999999995144871
-19.1 0.999999994642602
-19.05 0.999999994106206
-19 0.999999993534776
-18.95 0.9999999929275
-18.9 0.999999992283675
-18.85 0.999999991602722
-18.8 0.999999990884196
-18.75 0.999999990127809
-18.7 0.999999989333438
-18.65 0.999999988501148
-18.6 0.999999987631203
-18.55 0.999999986724089
-18.5 0.999999985780525
-18.45 0.999999984801484
-18.4 0.999999983788213
-18.35 0.999999982742246
-18.3 0.999999981665422
-18.25 0.999999980559907
-18.2 0.999999979428206
-18.15 0.999999978273181
-18.1 0.999999977098067
-18.05 0.999999975906488
-18 0.999999974702468
-17.95 0.999999973490448
-17.9 0.999999972275294
-17.85 0.999999971062305
-17.8 0.999999969857226
-17.75 0.999999968666252
-17.7 0.999999967496029
-17.65 0.999999966353655
-17.6 0.999999965246684
-17.55 0.999999964183112
-17.5 0.999999963171375
-17.45 0.999999962220333
-17.4 0.999999961339258
-17.35 0.999999960537807
-17.3 0.999999959826001
-17.25 0.999999959214196
-17.2 0.999999958713043
-17.15 0.999999958333449
-17.1 0.99999995808653
-17.05 0.999999957983557
-17 0.999999958035894
-16.95 0.999999958254935
-16.9 0.999999958652024
-16.85 0.999999959238377
-16.8 0.999999960024992
-16.75 0.999999961022546
-16.7 0.999999962241294
-16.65 0.999999963690949
-16.6 0.999999965380563
-16.55 0.999999967318386
-16.5 0.999999969511729
-16.45 0.999999971966808
-16.4 0.999999974688585
-16.35 0.999999977680593
-16.3 0.999999980944753
-16.25 0.999999984481189
-16.2 0.99999998828802
-16.15 0.999999992361151
-16.1 0.999999996694053
-16.05 1.00000000127753
-16 1.00000000609949
-15.95 1.00000001114469
-15.9 1.00000001639446
-15.85 1.00000002182649
-15.8 1.0000000274145
-15.75 1.000000033128
-15.7 1.00000003893199
-15.65 1.00000004478667
-15.6 1.00000005064718
-15.55 1.00000005646323
-15.5 1.00000006217886
-15.45 1.00000006773213
-15.4 1.0000000730548
-15.35 1.00000007807203
-15.3 1.0000000827021
-15.25 1.00000008685611
-15.2 1.0000000904377
-15.15 1.00000009334273
-15.1 1.00000009545906
-15.05 1.00000009666628
-15 1.00000009683545
-14.95 1.00000009582885
-14.9 1.00000009349984
-14.85 1.0000000896926
-14.8 1.00000008424198
-14.75 1.00000007697338
-14.7 1.00000006770261
-14.65 1.00000005623582
-14.6 1.00000004236943
-14.55 1.00000002589015
-14.5 1.00000000657497
-14.45 0.999999984191235
-14.4 0.999999958496792
-14.35 0.999999929240105
-14.3 0.999999896160492
-14.25 0.999999858988388
-14.2 0.999999817445671
-14.15 0.999999771246045
-14.1 0.999999720095495
-14.05 0.999999663692798
-14 0.999999601730114
-13.95 0.999999533893645
-13.9 0.999999459864365
-13.85 0.999999379318841
-13.8 0.99999929193012
-13.75 0.999999197368711
-13.7 0.999999095303646
-13.65 0.999998985403629
-13.6 0.999998867338276
-13.55 0.999998740779447
-13.5 0.999998605402667
-13.45 0.99999846088864
-13.4 0.999998306924861
-13.35 0.99999814320732
-13.3 0.999997969442294
-13.25 0.999997785348247
-13.2 0.999997590657809
-13.15 0.999997385119851
-13.1 0.999997168501654
-13.05 0.999996940591159
-13 0.999996701199306
-12.95 0.999996450162451
-12.9 0.99999618734486
-12.85 0.99999591264128
-12.8 0.999995625979567
-12.75 0.999995327323386
-12.7 0.999995016674956
-12.65 0.999994694077844
-12.6 0.999994359619798
-12.55 0.999994013435608
-12.5 0.999993655709981
-12.45 0.999993286680431
-12.4 0.999992906640159
-12.35 0.999992515940915
-12.3 0.999992114995835
-12.25 0.999991704282224
-12.2 0.999991284344284
-12.15 0.999990855795759
-12.1 0.999990419322487
-12.05 0.999989975684833
-12 0.999989525719992
-11.95 0.999989070344129
-11.9 0.999988610554347
-11.85 0.999988147430445
-11.8 0.99998768213646
-11.75 0.999987215921946
-11.7 0.999986750122983
-11.65 0.999986286162869
-11.6 0.999985825552487
-11.55 0.9999853698903
-11.5 0.999984920861944
-11.45 0.999984480239399
-11.4 0.999984049879686
-11.35 0.999983631723079
-11.3 0.999983227790762
-11.25 0.999982840181931
-11.2 0.999982471070278
-11.15 0.999982122699822
-11.1 0.999981797380056
-11.05 0.999981497480357
-11 0.999981225423625
-10.95 0.9999809836791
-10.9 0.999980774754321
-10.85 0.999980601186176
-10.8 0.999980465530997
-10.75 0.999980370353654
-10.7 0.999980318215602
-10.65 0.999980311661831
-10.6 0.999980353206664
-10.55 0.999980445318363
-10.5 0.999980590402488
-10.45 0.99998079078395
-10.4 0.999981048687722
-10.35 0.999981366218136
-10.3 0.999981745336733
-10.25 0.999982187838597
-10.2 0.999982695327126
-10.15 0.999983269187185
-10.1 0.999983910556587
-10.05 0.999984620295849
-10 0.999985398956154
-9.95 0.999986246745495
-9.9 0.999987163492904
-9.85 0.999988148610752
-9.8 0.999989201055031
-9.75 0.999990319283579
-9.7 0.999991501212199
-9.65 0.999992744168593
-9.6 0.999994044844075
-9.55 0.999995399243005
-9.5 0.99999680262988
-9.45 0.999998249474029
-9.4 0.999999733391862
-9.35 1.00000124708661
-9.3 1.00000278228552
-9.25 1.00000432967439
-9.2 1.00000587882948
-9.15 1.00000741814667
-9.1 1.00000893476784
-9.05 1.00001041450437
-9 1.00001184175784
-8.95 1.00001319943764
-8.9 1.0000144688757
-8.85 1.00001562973803
-8.8 1.00001665993324
-8.75 1.00001753551778
-8.7 1.00001823059799
-8.65 1.00001871722883
-8.6 1.00001896530921
-8.55 1.00001894247392
-8.5 1.00001861398203
-8.45 1.00001794260178
-8.4 1.00001688849175
-8.35 1.00001540907841
-8.3 1.00001345892985
-8.25 1.00001098962566
-8.2 1.00000794962292
-8.15 1.00000428411814
-8.1 0.999999934905137
-8.05 0.999994840228753
-8 0.999988934634288
-7.95 0.999982148812592
-7.9 0.999974409440711
-7.85 0.999965639017978
-7.8 0.999955755697461
-7.75 0.999944673112643
-7.7 0.999932300199232
-7.65 0.999918541011977
-7.6 0.999903294536369
-7.55 0.999886454495095
-7.5 0.999867909149114
-7.45 0.999847541093213
-7.4 0.99982522704589
-7.35 0.999800837633421
-7.3 0.999774237167947
-7.25 0.999745283419412
-7.2 0.999713827381174
-7.15 0.999679713029131
-7.1 0.999642777074141
-7.05 0.999602848707571
-7 0.999559749339755
-6.95 0.999513292331162
-6.9 0.999463282716052
-6.85 0.999409516918397
-6.8 0.999351782459835
-6.75 0.999289857659431
-6.7 0.999223511324981
-6.65 0.999152502435622
-6.6 0.999076579815489
-6.55 0.998995481798153
-6.5 0.998908935881573
-6.45 0.998816658373287
-6.4 0.998718354025577
-6.35 0.998613715660305
-6.3 0.99850242378316
-6.25 0.998384146187021
-6.2 0.998258537544148
-6.15 0.99812523898693
-6.1 0.997983877676895
-6.05 0.997834066361714
-6 0.997675402919922
-5.95 0.997507469893095
-5.9 0.99732983400523
-5.85 0.997142045669078
-5.8 0.996943638479218
-5.75 0.996734128691643
-5.7 0.996513014689691
-5.65 0.996279776436144
-5.6 0.996033874911362
-5.55 0.995774751537355
-5.5 0.995501827587733
-5.45 0.995214503583503
-5.4 0.994912158674751
-5.35 0.99459415000829
-5.3 0.994259812081419
-5.25 0.99390845608202
-5.2 0.993539369215271
-5.15 0.993151814017367
-5.1 0.992745027656737
-5.05 0.992318221223329
-5 0.991870579006683
-4.95 0.991401257763633
-4.9 0.990909385976627
-4.85 0.990394063103824
-4.8 0.989854358822295
-4.75 0.989289312265878
-4.7 0.988697931259422
-4.65 0.988079191551445
-4.6 0.987432036047442
-4.55 0.986755374046432
-4.5 0.986048080483597
-4.45 0.985308995182278
-4.4 0.984536922118931
-4.35 0.983730628705119
-4.3 0.982888845091044
-4.25 0.982010263495671
-4.2 0.981093537569046
-4.15 0.980137281793022
-4.1 0.979140070927292
-4.05 0.978100439508387
-4 0.97701688141006
-3.95 0.97588784947444
-3.9 0.974711755224233
-3.85 0.973486968667383
-3.8 0.972211818206728
-3.75 0.970884590668465
-3.7 0.969503531464654
-3.65 0.968066844906463
-3.6 0.966572694686555
-3.55 0.965019204550799
-3.5 0.963404459181432
-3.45 0.961726505315969
-3.4 0.959983353128432
-3.35 0.958172977901996
-3.3 0.956293322024866
-3.25 0.954342297344114
-3.2 0.952317787915398
-3.15 0.950217653189865
-3.1 0.948039731683262
-3.05 0.94578184517617
-3 0.94344180349859
-2.95 0.94101740995658
-2.9 0.9385064674636
-2.85 0.935906785444357
-2.8 0.933216187584542
-2.75 0.930432520505756
-2.7 0.927553663451188
-2.65 0.924577539074235
-2.6 0.921502125429209
-2.55 0.91832546927048
-2.5 0.915045700773893
-2.45 0.911661049801771
-2.4 0.908169863840351
-2.35 0.904570627745629
-2.3 0.900861985440209
-2.25 0.897042763709351
-2.2 0.893111998248464
-2.15 0.889068962116258
-2.1 0.884913196746704
-2.05 0.880644545668006
-2 0.876263191066735
-1.95 0.871769693318792
-1.9 0.867165033584424
-1.85 0.862450659530344
-1.8 0.857628534196279
-1.75 0.852701187963914
-1.7 0.847671773511152
-1.65 0.842544123541826
-1.6 0.837322810968507
-1.55 0.832013211092151
-1.5 0.826621565165889
-1.45 0.821155044550533
-1.4 0.815621814466803
-1.35 0.810031096125289
-1.3 0.804393225772674
-1.25 0.798719708936715
-1.2 0.793023267889608
-1.15 0.787317880089341
-1.1 0.781618805113461
-1.05 0.775942597384603
-1 0.770307101820185
-0.949999999999999 0.764731429440857
-0.899999999999999 0.759235909966821
-0.849999999999998 0.753842018542772
-0.799999999999997 0.748572273985883
-0.75 0.743450106370211
-0.699999999999999 0.738499692364323
-0.649999999999999 0.733745757539119
-0.599999999999998 0.729213345861702
-0.549999999999997 0.724927557777228
-0.5 0.720913259625603
-0.449999999999999 0.717194768596471
-0.399999999999999 0.713795518927097
-0.349999999999998 0.71073771650766
-0.299999999999997 0.708041990376696
-0.25 0.705727050656789
-0.199999999999999 0.703809363189388
-0.149999999999999 0.702302851381756
-0.0999999999999979 0.701218635507194
-0.0499999999999972 0.700564818865658
0 0.700346328823642
0.0500000000000007 0.700564818865658
0.100000000000001 0.701218635507194
0.150000000000002 0.702302851381757
0.200000000000003 0.703809363189389
0.25 0.70572705065679
0.300000000000001 0.708041990376697
0.350000000000001 0.710737716507662
0.400000000000002 0.713795518927099
0.450000000000003 0.717194768596474
0.5 0.720913259625606
0.550000000000001 0.724927557777231
0.600000000000001 0.729213345861705
0.650000000000002 0.733745757539122
0.700000000000003 0.738499692364326
0.75 0.743450106370214
0.800000000000001 0.748572273985887
0.850000000000001 0.753842018542775
0.900000000000002 0.759235909966825
0.950000000000003 0.76473142944086
1 0.770307101820188
1.05 0.775942597384606
1.1 0.781618805113464
1.15 0.787317880089344
1.2 0.793023267889611
1.25 0.798719708936718
1.3 0.804393225772676
1.35 0.810031096125291
1.4 0.815621814466806
1.45 0.821155044550535
1.5 0.826621565165891
1.55 0.832013211092153
1.6 0.837322810968509
1.65 0.842544123541828
1.7 0.847671773511153
1.75 0.852701187963916
1.8 0.857628534196281
1.85 0.862450659530346
1.9 0.867165033584425
1.95 0.871769693318793
2 0.876263191066736
2.05 0.880644545668008
2.1 0.884913196746706
2.15 0.889068962116259
2.2 0.893111998248465
2.25 0.897042763709352
2.3 0.90086198544021
2.35 0.90457062774563
2.4 0.908169863840353
2.45 0.911661049801772
2.5 0.915045700773893
2.55 0.918325469270481
2.6 0.92150212542921
2.65 0.924577539074236
2.7 0.927553663451188
2.75 0.930432520505756
2.8 0.933216187584543
2.85 0.935906785444358
2.9 0.938506467463601
2.95 0.94101740995658
3 0.94344180349859
3.05 0.945781845176171
3.1 0.948039731683262
3.15 0.950217653189866
3.2 0.952317787915398
3.25 0.954342297344115
3.3 0.956293322024866
3.35 0.958172977901996
3.4 0.959983353128432
3.45 0.961726505315969
3.5 0.963404459181432
3.55 0.965019204550799
3.6 0.966572694686555
3.65 0.968066844906463
3.7 0.969503531464655
3.75 0.970884590668466
3.8 0.972211818206728
3.85 0.973486968667383
3.9 0.974711755224233
3.95 0.97588784947444
4 0.97701688141006
4.05 0.978100439508387
4.1 0.979140070927292
4.15 0.980137281793022
4.2 0.981093537569046
4.25 0.982010263495671
4.3 0.982888845091044
4.35 0.98373062870512
4.4 0.984536922118931
4.45 0.985308995182278
4.5 0.986048080483597
4.55 0.986755374046432
4.6 0.987432036047442
4.65 0.988079191551445
4.7 0.988697931259422
4.75 0.989289312265878
4.8 0.989854358822295
4.85 0.990394063103824
4.9 0.990909385976627
4.95 0.991401257763633
5 0.991870579006683
5.05 0.992318221223329
5.1 0.992745027656737
5.15 0.993151814017367
5.2 0.993539369215271
5.25 0.99390845608202
5.3 0.994259812081419
5.35 0.99459415000829
5.4 0.994912158674751
5.45 0.995214503583503
5.5 0.995501827587733
5.55 0.995774751537355
5.6 0.996033874911362
5.65 0.996279776436144
5.7 0.996513014689691
5.75 0.996734128691643
5.8 0.996943638479218
5.85 0.997142045669078
5.9 0.99732983400523
5.95 0.997507469893095
6 0.997675402919922
6.05 0.997834066361714
6.1 0.997983877676895
6.15 0.99812523898693
6.2 0.998258537544148
6.25 0.998384146187021
6.3 0.99850242378316
6.35 0.998613715660305
6.4 0.998718354025577
6.45 0.998816658373287
6.5 0.998908935881573
6.55 0.998995481798153
6.6 0.999076579815489
6.65 0.999152502435622
6.7 0.999223511324981
6.75 0.999289857659431
6.8 0.999351782459835
6.85 0.999409516918397
6.9 0.999463282716052
6.95 0.999513292331162
7 0.999559749339755
7.05 0.999602848707571
7.1 0.999642777074141
7.15 0.999679713029131
7.2 0.999713827381174
7.25 0.999745283419412
7.3 0.999774237167947
7.35 0.999800837633421
7.4 0.99982522704589
7.45 0.999847541093213
7.5 0.999867909149114
7.55 0.999886454495095
7.6 0.999903294536369
7.65 0.999918541011977
7.7 0.999932300199232
7.75 0.999944673112643
7.8 0.999955755697461
7.85 0.999965639017978
7.9 0.999974409440711
7.95 0.999982148812592
8 0.999988934634288
8.05 0.999994840228753
8.1 0.999999934905137
8.15 1.00000428411814
8.2 1.00000794962292
8.25 1.00001098962566
8.3 1.00001345892985
8.35 1.00001540907841
8.4 1.00001688849175
8.45 1.00001794260178
8.5 1.00001861398203
8.55 1.00001894247392
8.6 1.00001896530921
8.65 1.00001871722883
8.7 1.00001823059799
8.75 1.00001753551778
8.8 1.00001665993324
8.85 1.00001562973803
8.9 1.0000144688757
8.95 1.00001319943764
9 1.00001184175784
9.05 1.00001041450437
9.1 1.00000893476784
9.15 1.00000741814667
9.2 1.00000587882948
9.25 1.00000432967439
9.3 1.00000278228552
9.35 1.00000124708661
9.4 0.999999733391862
9.45 0.999998249474029
9.5 0.99999680262988
9.55 0.999995399243005
9.6 0.999994044844075
9.65 0.999992744168593
9.7 0.999991501212199
9.75 0.999990319283579
9.8 0.999989201055031
9.85 0.999988148610752
9.9 0.999987163492904
9.95 0.999986246745495
10 0.999985398956154
10.05 0.999984620295849
10.1 0.999983910556587
10.15 0.999983269187185
10.2 0.999982695327126
10.25 0.999982187838597
10.3 0.999981745336733
10.35 0.999981366218136
10.4 0.999981048687722
10.45 0.99998079078395
10.5 0.999980590402488
10.55 0.999980445318363
10.6 0.999980353206664
10.65 0.999980311661831
10.7 0.999980318215602
10.75 0.999980370353654
10.8 0.999980465530997
10.85 0.999980601186176
10.9 0.999980774754321
10.95 0.9999809836791
11 0.999981225423625
11.05 0.999981497480357
11.1 0.999981797380056
11.15 0.999982122699822
11.2 0.999982471070278
11.25 0.999982840181931
11.3 0.999983227790762
11.35 0.999983631723079
11.4 0.999984049879686
11.45 0.999984480239399
11.5 0.999984920861944
11.55 0.9999853698903
11.6 0.999985825552487
11.65 0.999986286162869
11.7 0.999986750122983
11.75 0.999987215921946
11.8 0.99998768213646
11.85 0.999988147430445
11.9 0.999988610554347
11.95 0.999989070344129
12 0.999989525719992
12.05 0.999989975684833
12.1 0.999990419322487
12.15 0.999990855795759
12.2 0.999991284344284
12.25 0.999991704282224
12.3 0.999992114995835
12.35 0.999992515940915
12.4 0.999992906640159
12.45 0.999993286680431
12.5 0.999993655709981
12.55 0.999994013435608
12.6 0.999994359619798
12.65 0.999994694077844
12.7 0.999995016674956
12.75 0.999995327323386
12.8 0.999995625979567
12.85 0.99999591264128
12.9 0.99999618734486
12.95 0.999996450162451
13 0.999996701199306
13.05 0.999996940591159
13.1 0.999997168501654
13.15 0.999997385119851
13.2 0.999997590657809
13.25 0.999997785348247
13.3 0.999997969442294
13.35 0.99999814320732
13.4 0.999998306924861
13.45 0.99999846088864
13.5 0.999998605402667
13.55 0.999998740779447
13.6 0.999998867338276
13.65 0.999998985403629
13.7 0.999999095303646
13.75 0.999999197368711
13.8 0.99999929193012
13.85 0.999999379318841
13.9 0.999999459864365
13.95 0.999999533893645
14 0.999999601730114
14.05 0.999999663692798
14.1 0.999999720095495
14.15 0.999999771246045
14.2 0.999999817445671
14.25 0.999999858988388
14.3 0.999999896160492
14.35 0.999999929240105
14.4 0.999999958496792
14.45 0.999999984191235
14.5 1.00000000657497
14.55 1.00000002589015
14.6 1.00000004236943
14.65 1.00000005623582
14.7 1.00000006770261
14.75 1.00000007697338
14.8 1.00000008424198
14.85 1.0000000896926
14.9 1.00000009349984
14.95 1.00000009582885
15 1.00000009683545
15.05 1.00000009666628
15.1 1.00000009545906
15.15 1.00000009334273
15.2 1.0000000904377
15.25 1.00000008685611
15.3 1.0000000827021
15.35 1.00000007807203
15.4 1.0000000730548
15.45 1.00000006773213
15.5 1.00000006217886
15.55 1.00000005646323
15.6 1.00000005064718
15.65 1.00000004478667
15.7 1.00000003893199
15.75 1.000000033128
15.8 1.0000000274145
15.85 1.00000002182649
15.9 1.00000001639446
15.95 1.00000001114469
16 1.00000000609949
16.05 1.00000000127753
16.1 0.999999996694053
16.15 0.999999992361151
16.2 0.99999998828802
16.25 0.999999984481189
16.3 0.999999980944753
16.35 0.999999977680593
16.4 0.999999974688585
16.45 0.999999971966808
16.5 0.999999969511729
16.55 0.999999967318386
16.6 0.999999965380563
16.65 0.999999963690949
16.7 0.999999962241294
16.75 0.999999961022546
16.8 0.999999960024992
16.85 0.999999959238377
16.9 0.999999958652024
16.95 0.999999958254935
17 0.999999958035894
17.05 0.999999957983557
17.1 0.99999995808653
17.15 0.999999958333449
17.2 0.999999958713043
17.25 0.999999959214196
17.3 0.999999959826001
17.35 0.999999960537807
17.4 0.999999961339258
17.45 0.999999962220333
17.5 0.999999963171375
17.55 0.999999964183112
17.6 0.999999965246684
17.65 0.999999966353655
17.7 0.999999967496029
17.75 0.999999968666252
17.8 0.999999969857226
17.85 0.999999971062305
17.9 0.999999972275294
17.95 0.999999973490448
18 0.999999974702468
18.05 0.999999975906488
18.1 0.999999977098067
18.15 0.999999978273181
18.2 0.999999979428206
18.25 0.999999980559907
18.3 0.999999981665422
18.35 0.999999982742246
18.4 0.999999983788213
18.45 0.999999984801484
18.5 0.999999985780525
18.55 0.999999986724089
18.6 0.999999987631203
18.65 0.999999988501148
18.7 0.999999989333438
18.75 0.999999990127809
18.8 0.999999990884196
18.85 0.999999991602722
18.9 0.999999992283675
18.95 0.9999999929275
19 0.999999993534776
19.05 0.999999994106206
19.1 0.999999994642602
19.15 0.999999995144871
19.2 0.999999995614003
19.25 0.999999996051057
19.3 0.99999999645715
19.35 0.999999996833449
19.4 0.999999997181156
19.45 0.999999997501503
19.5 0.999999997795742
19.55 0.999999998065132
19.6 0.999999998310942
19.65 0.999999998534432
19.7 0.999999998736856
19.75 0.999999998919452
19.8 0.999999999083438
19.85 0.999999999230008
19.9 0.999999999360328
19.95 0.999999999475529
20 0.999999999576711
20.05 0.999999999664935
20.1 0.999999999741223
20.15 0.999999999806554
20.2 0.999999999861866
20.25 0.999999999908055
20.3 0.999999999945971
20.35 0.999999999976419
20.4 1.00000000000016
20.45 1.00000000001792
20.5 1.00000000003036
20.55 1.00000000003812
20.6 1.00000000004178
20.65 1.0000000000419
20.7 1.00000000003897
20.75 1.00000000003347
20.8 1.00000000002583
20.85 1.00000000001643
20.9 1.00000000000564
20.95 0.999999999993784
21 0.999999999981152
21.05 0.99999999996801
21.1 0.999999999954591
21.15 0.999999999941103
21.2 0.999999999927729
21.25 0.999999999914627
21.3 0.999999999901935
21.35 0.999999999889767
21.4 0.999999999878222
21.45 0.999999999867379
21.5 0.999999999857301
21.55 0.999999999848037
21.6 0.999999999839623
21.65 0.999999999832081
21.7 0.999999999825425
21.75 0.999999999819657
21.8 0.999999999814771
21.85 0.999999999810753
21.9 0.999999999807584
21.95 0.999999999805238
22 0.999999999803684
22.05 0.999999999802887
22.1 0.999999999802811
22.15 0.999999999803413
22.2 0.999999999804651
22.25 0.999999999806483
22.3 0.999999999808862
22.35 0.999999999811743
22.4 0.999999999815082
22.45 0.999999999818832
22.5 0.99999999982295
22.55 0.999999999827393
22.6 0.999999999832118
22.65 0.999999999837084
22.7 0.999999999842252
22.75 0.999999999847586
22.8 0.999999999853048
22.85 0.999999999858606
22.9 0.999999999864229
22.95 0.999999999869886
23 0.99999999987555
23.05 0.999999999881197
23.1 0.999999999886802
23.15 0.999999999892345
23.2 0.999999999897807
23.25 0.99999999990317
23.3 0.999999999908419
23.35 0.999999999913542
23.4 0.999999999918526
23.45 0.999999999923361
23.5 0.99999999992804
23.55 0.999999999932556
23.6 0.999999999936903
23.65 0.999999999941077
23.7 0.999999999945075
23.75 0.999999999948896
23.8 0.999999999952539
23.85 0.999999999956004
23.9 0.999999999959292
23.95 0.999999999962404
24 0.999999999965342
24.05 0.999999999968109
24.1 0.99999999997071
24.15 0.999999999973154
24.2 0.999999999975447
24.25 0.999999999977597
24.3 0.999999999979613
24.35 0.999999999981503
24.4 0.999999999983277
24.45 0.999999999984945
24.5 0.999999999986518
24.55 0.999999999988008
24.6 0.999999999989426
24.65 0.999999999990787
24.7 0.999999999992103
24.75 0.999999999993391
24.8 0.999999999994666
24.85 0.999999999995945
24.9 0.999999999997247
24.95 0.999999999998591
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 0.999999970223683
-24.9 0.999999969222459
-24.85 0.999999968187569
-24.8 0.999999967117881
-24.75 0.999999966012225
-24.7 0.999999964869392
-24.65 0.999999963688131
-24.6 0.99999996246715
-24.55 0.999999961205114
-24.5 0.999999959900642
-24.45 0.999999958552308
-24.4 0.999999957158636
-24.35 0.999999955718102
-24.3 0.99999995422913
-24.25 0.999999952690092
-24.2 0.999999951099304
-24.15 0.999999949455026
-24.1 0.999999947755459
-24.05 0.999999945998745
-24 0.999999944182962
-23.95 0.999999942306123
-23.9 0.999999940366176
-23.85 0.999999938360998
-23.8 0.999999936288397
-23.75 0.999999934146104
-23.7 0.999999931931778
-23.65 0.999999929642995
-23.6 0.999999927277252
-23.55 0.999999924831962
-23.5 0.999999922304449
-23.45 0.999999919691949
-23.4 0.999999916991604
-23.35 0.999999914200461
-23.3 0.999999911315466
-23.25 0.999999908333463
-23.2 0.999999905251191
-23.15 0.999999902065278
-23.1 0.99999989877224
-23.05 0.999999895368473
-23 0.999999891850256
-22.95 0.999999888213739
-22.9 0.999999884454945
-22.85 0.999999880569763
-22.8 0.999999876553941
-22.75 0.999999872403089
-22.7 0.999999868112665
-22.65 0.999999863677976
-22.6 0.999999859094172
-22.55 0.999999854356238
-22.5 0.999999849458992
-22.45 0.999999844397077
-22.4 0.999999839164956
-22.35 0.999999833756906
-22.3 0.999999828167012
-22.25 0.999999822389159
-22.2 0.999999816417026
-22.15 0.999999810244082
-22.1 0.999999803863573
-22.05 0.999999797268522
-22 0.999999790451713
-21.95 0.999999783405691
-21.9 0.999999776122747
-21.85 0.999999768594916
-21.8 0.999999760813963
-21.75 0.999999752771378
-21.7 0.999999744458363
-21.65 0.999999735865824
-21.6 0.999999726984363
-21.55 0.999999717804265
-21.5 0.999999708315488
-21.45 0.999999698507654
-21.4 0.999999688370033
-21.35 0.999999677891537
-21.3 0.999999667060705
-21.25 0.999999655865688
-21.2 0.999999644294242
-21.15 0.999999632333709
-21.1 0.999999619971006
-21.05 0.99999960719261
-21 0.999999593984544
-20.95 0.99999958033236
-20.9 0.999999566221126
-20.85 0.999999551635405
-20.8 0.999999536559243
-20.75 0.99999952097615
-20.7 0.99999950486908
-20.65 0.999999488220414
-20.6 0.999999471011941
-20.55 0.999999453224839
-20.5 0.999999434839651
-20.45 0.999999415836267
-20.4 0.999999396193901
-20.35 0.999999375891065
-20.3 0.999999354905554
-20.25 0.999999333214412
-20.2 0.999999310793913
-20.15 0.999999287619532
-20.1 0.999999263665921
-20.05 0.999999238906878
-20 0.999999213315321
-19.95 0.999999186863259
-19.9 0.999999159521755
-19.85 0.999999131260904
-19.8 0.999999102049793
-19.75 0.99999907185647
-19.7 0.99999904064791
-19.65 0.999999008389974
-19.6 0.99999897504738
-19.55 0.999998940583655
-19.5 0.999998904961103
-19.45 0.999998868140759
-19.4 0.999998830082349
-19.35 0.999998790744242
-19.3 0.999998750083411
-19.25 0.999998708055381
-19.2 0.999998664614179
-19.15 0.99999861971229
-19.1 0.999998573300598
-19.05 0.99999852532834
-19 0.999998475743041
-18.95 0.999998424490465
-18.9 0.999998371514552
-18.85 0.999998316757356
-18.8 0.999998260158984
-18.75 0.999998201657527
-18.7 0.999998141188997
-18.65 0.999998078687254
-18.6 0.999998014083932
-18.55 0.99999794730837
-18.5 0.999997878287528
-18.45 0.999997806945911
-18.4 0.999997733205487
-18.35 0.999997656985599
-18.3 0.999997578202879
-18.25 0.999997496771156
-18.2 0.99999741260136
-18.15 0.999997325601428
-18.1 0.999997235676202
-18.05 0.999997142727323
-18 0.999997046653127
-17.95 0.999996947348529
-17.9 0.999996844704915
-17.85 0.999996738610014
-17.8 0.999996628947786
-17.75 0.999996515598285
-17.7 0.999996398437534
-17.65 0.999996277337389
-17.6 0.999996152165395
-17.55 0.999996022784647
-17.5 0.999995889053635
-17.45 0.99999575082609
-17.4 0.99999560795083
-17.35 0.999995460271586
-17.3 0.999995307626837
-17.25 0.999995149849631
-17.2 0.999994986767404
-17.15 0.999994818201789
-17.1 0.999994643968426
-17.05 0.999994463876752
-17 0.999994277729801
-16.95 0.999994085323985
-16.9 0.999993886448869
-16.85 0.999993680886947
-16.8 0.999993468413399
-16.75 0.999993248795847
-16.7 0.999993021794101
-16.65 0.999992787159898
-16.6 0.999992544636627
-16.55 0.999992293959053
-16.5 0.999992034853021
-16.45 0.999991767035164
-16.4 0.999991490212587
-16.35 0.999991204082549
-16.3 0.999990908332134
-16.25 0.999990602637905
-16.2 0.999990286665555
-16.15 0.999989960069538
-16.1 0.999989622492693
-16.05 0.999989273565855
-16 0.999988912907448
-15.95 0.99998854012307
-15.9 0.999988154805066
-15.85 0.999987756532073
-15.8 0.999987344868571
-15.75 0.999986919364397
-15.7 0.999986479554261
-15.65 0.999986024957233
-15.6 0.999985555076219
-15.55 0.999985069397419
-15.5 0.999984567389762
-15.45 0.999984048504333
-15.4 0.999983512173766
-15.35 0.999982957811629
-15.3 0.999982384811781
-15.25 0.999981792547713
-15.2 0.999981180371859
-15.15 0.999980547614894
-15.1 0.999979893585001
-15.05 0.999979217567116
-15 0.999978518822145
-14.95 0.999977796586162
-14.9 0.999977050069571
-14.85 0.999976278456245
-14.8 0.999975480902637
-14.75 0.999974656536857
-14.7 0.999973804457722
-14.65 0.999972923733773
-14.6 0.999972013402256
-14.55 0.999971072468077
-14.5 0.999970099902711
-14.45 0.999969094643081
-14.4 0.999968055590403
-14.35 0.99996698160898
-14.3 0.999965871524973
-14.25 0.999964724125111
-14.2 0.999963538155376
-14.15 0.999962312319632
-14.1 0.999961045278216
-14.05 0.999959735646471
-14 0.999958381993244
-13.95 0.999956982839323
-13.9 0.999955536655827
-13.85 0.99995404186254
-13.8 0.999952496826188
-13.75 0.999950899858666
-13.7 0.999949249215191
-13.65 0.999947543092411
-13.6 0.999945779626439
-13.55 0.99994395689082
-13.5 0.999942072894444
-13.45 0.999940125579371
-13.4 0.999938112818598
-13.35 0.999936032413741
-13.3 0.999933882092651
-13.25 0.999931659506939
-13.2 0.999929362229424
-13.15 0.999926987751498
-13.1 0.999924533480397
-13.05 0.999921996736388
-13 0.99991937474986
-12.95 0.999916664658311
-12.9 0.999913863503248
-12.85 0.999910968226975
-12.8 0.999907975669272
-12.75 0.999904882563974
-12.7 0.999901685535426
-12.65 0.999898381094824
-12.6 0.999894965636439
-12.55 0.999891435433706
-12.5 0.999887786635194
-12.45 0.999884015260433
-12.4 0.99988011719561
-12.35 0.999876088189117
-12.3 0.999871923846957
-12.25 0.999867619627992
-12.2 0.999863170839037
-12.15 0.999858572629796
-12.1 0.999853819987623
-12.05 0.999848907732111
-12 0.999843830509511
-11.95 0.999838582786959
-11.9 0.999833158846512
-11.85 0.999827552778994
-11.8 0.999821758477636
-11.75 0.999815769631506
-11.7 0.999809579718723
-11.65 0.999803181999455
-11.6 0.999796569508673
-11.55 0.999789735048688
-11.5 0.999782671181422
-11.45 0.999775370220444
-11.4 0.999767824222734
-11.35 0.999760024980185
-11.3 0.999751964010824
-11.25 0.99974363254975
-11.2 0.999735021539776
-11.15 0.999726121621766
-11.1 0.999716923124659
-11.05 0.999707416055171
-11 0.999697590087161
-10.95 0.999687434550655
-10.9 0.999676938420516
-10.85 0.999666090304749
-10.8 0.999654878432424
-10.75 0.99964329064122
-10.7 0.999631314364564
-10.65 0.999618936618356
-10.6 0.999606143987274
-10.55 0.99959292261064
-10.5 0.999579258167833
-10.45 0.999565135863244
-10.4 0.999550540410746
-10.35 0.999535456017681
-10.3 0.999519866368329
-10.25 0.999503754606869
-10.2 0.999487103319793
-10.15 0.999469894517775
-10.1 0.999452109616968
-10.05 0.999433729419719
-10 0.999414734094683
-9.95 0.99939510315632
-9.9 0.999374815443756
-9.85 0.999353849098991
-9.8 0.999332181544441
-9.75 0.99930978945978
-9.7 0.99928664875809
-9.65 0.999262734561272
-9.6 0.999238021174714
-9.55 0.999212482061196
-9.5 0.999186089814008
-9.45 0.999158816129262
-9.4 0.999130631777375
-9.35 0.999101506573711
-9.3 0.999071409348346
-9.25 0.999040307914956
-9.2 0.999008169038779
-9.15 0.99897495840366
-9.1 0.998940640578129
-9.05 0.998905178980515
-9 0.998868535843049
-8.95 0.998830672174963
-8.9 0.998791547724536
-8.85 0.998751120940082
-8.8 0.998709348929854
-8.75 0.998666187420842
-8.7 0.998621590716442
-8.65 0.998575511652981
-8.6 0.998527901555075
-8.55 0.998478710189792
-8.5 0.99842788571962
-8.45 0.998375374654199
-8.4 0.99832112180082
-8.35 0.998265070213656
-8.3 0.998207161141724
-8.25 0.998147333975553
-8.2 0.998085526192556
-8.15 0.998021673301079
-8.1 0.997955708783135
-8.05 0.997887564035796
-8 0.997817168311255
-7.95 0.997744448655543
-7.9 0.997669329845899
-7.85 0.997591734326805
-7.8 0.997511582144679
-7.75 0.997428790881237
-7.7 0.997343275585539
-7.65 0.997254948704733
-7.6 0.997163720013507
-7.55 0.997069496542292
-7.5 0.996972182504226
-7.45 0.996871679220918
-7.4 0.996767885047063
-7.35 0.996660695293942
-7.3 0.996550002151858
-7.25 0.996435694611587
-7.2 0.996317658384882
-7.15 0.996195775824138
-7.1 0.996069925841282
-7.05 0.995939983825985
-7 0.995805821563314
-6.95 0.995667307150928
-6.9 0.995524304915948
-6.85 0.995376675331642
-6.8 0.99522427493409
-6.75 0.995066956238976
-6.7 0.994904567658708
-6.65 0.994736953420059
-6.6 0.99456395348255
-6.55 0.994385403457801
-6.5 0.994201134530119
-6.45 0.99401097337858
-6.4 0.993814742100928
-6.35 0.993612258139576
-6.3 0.993403334210092
-6.25 0.993187778232504
-6.2 0.992965393265853
-6.15 0.992735977446395
-6.1 0.992499323929918
-6.05 0.992255220838667
-6 0.992003451213386
-5.95 0.991743792971034
-5.9 0.991476018868776
-5.85 0.991199896474866
-5.8 0.990915188147095
-5.75 0.990621651019518
-5.7 0.990319036998206
-5.65 0.990007092766824
-5.6 0.989685559802877
-5.55 0.989354174405518
-5.5 0.989012667735852
-5.45 0.988660765870737
-5.4 0.988298189871114
-5.35 0.98792465586597
-5.3 0.987539875153087
-5.25 0.987143554317776
-5.2 0.986735395370867
-5.15 0.986315095907271
-5.1 0.985882349286497
-5.05 0.985436844836554
-5 0.984978268082729
-4.95 0.984506301002807
-4.9 0.984020622310316
-4.85 0.983520907767472
-4.8 0.983006830529537
-4.75 0.982478061522343
-4.7 0.981934269854805
-4.65 0.981375123268265
-4.6 0.980800288624564
-4.55 0.980209432434774
-4.5 0.979602221430531
-4.45 0.978978323179949
-4.4 0.978337406750104
-4.35 0.977679143418064
-4.3 0.977003207432461
-4.25 0.976309276827548
-4.2 0.97559703429168
-4.15 0.974866168092098
-4.1 0.97411637305782
-4.05 0.973347351622386
-4 0.972558814928083
-3.95 0.971750483993158
-3.9 0.970922090943382
-3.85 0.970073380309162
-3.8 0.969204110389186
-3.75 0.968314054681372
-3.7 0.96740300338163
-3.65 0.966470764950639
-3.6 0.965517167748548
-3.55 0.964542061737102
-3.5 0.96354532024833
-3.45 0.962526841818465
-3.4 0.96148655208529
-3.35 0.960424405746558
-3.3 0.959340388576597
-3.25 0.958234519497544
-3.2 0.957106852701016
-3.15 0.955957479815307
-3.1 0.954786532112436
-3.05 0.953594182748575
-3 0.952380649030523
-2.95 0.951146194700037
-2.9 0.949891132226856
-2.85 0.948615825100343
-2.8 0.94732069010864
-2.75 0.94600619959324
-2.7 0.944672883665835
-2.65 0.943321332373269
-2.6 0.941952197795373
-2.55 0.940566196059435
-2.5 0.939164109254053
-2.45 0.937746787224133
-2.4 0.936315149227893
-2.35 0.934870185435847
-2.3 0.933412958250994
-2.25 0.93194460342875
-2.2 0.930466330974606
-2.15 0.928979425797068
-2.1 0.927485248093217
-2.05 0.925985233444098
-2 0.924480892597331
-1.95 0.92297381091465
-1.9 0.921465647462718
-1.85 0.91995813372638
-1.8 0.918453071924728
-1.75 0.916952332911762
-1.7 0.915457853645223
-1.65 0.913971634209255
-1.6 0.912495734379013
-1.55 0.911032269718079
-1.5 0.909583407202667
-1.45 0.908151360370043
-1.4 0.906738383992347
-1.35 0.905346768281046
-1.3 0.903978832631585
-1.25 0.902636918922383
-1.2 0.901323384387073
-1.15 0.900040594083814
-1.1 0.898790912990506
-1.05 0.897576697759812
-1 0.896400288172875
-0.949999999999999 0.895263998335555
-0.899999999999999 0.894170107665713
-0.849999999999998 0.893120851724527
-0.799999999999997 0.892118412948943
-0.75 0.891164911346028
-0.699999999999999 0.890262395213141
-0.649999999999999 0.88941283195044
-0.599999999999998 0.888618099034095
-0.549999999999997 0.887879975219812
-0.5 0.88720013204661
-0.449999999999999 0.886580125710397
-0.399999999999999 0.886021389375581
-0.349999999999998 0.885525225990784
-0.299999999999997 0.885092801671691
-0.25 0.884725139710165
-0.199999999999999 0.88442311526402
-0.149999999999999 0.884187450776367
-0.0999999999999979 0.884018712167194
-0.0499999999999972 0.883917305833039
0 0.883883476483184
0.0500000000000007 0.883917305833039
0.100000000000001 0.884018712167194
0.150000000000002 0.884187450776367
0.200000000000003 0.88442311526402
0.25 0.884725139710165
0.300000000000001 0.885092801671691
0.350000000000001 0.885525225990784
0.400000000000002 0.886021389375581
0.450000000000003 0.886580125710397
0.5 0.88720013204661
0.550000000000001 0.887879975219813
0.600000000000001 0.888618099034095
0.650000000000002 0.88941283195044
0.700000000000003 0.890262395213141
0.75 0.891164911346028
0.800000000000001 0.892118412948944
0.850000000000001 0.893120851724527
0.900000000000002 0.894170107665713
0.950000000000003 0.895263998335555
1 0.896400288172875
1.05 0.897576697759812
1.1 0.898790912990507
1.15 0.900040594083814
1.2 0.901323384387073
1.25 0.902636918922383
1.3 0.903978832631585
1.35 0.905346768281047
1.4 0.906738383992348
1.45 0.908151360370043
1.5 0.909583407202667
1.55 0.91103226971808
1.6 0.912495734379013
1.65 0.913971634209255
1.7 0.915457853645223
1.75 0.916952332911762
1.8 0.918453071924728
1.85 0.91995813372638
1.9 0.921465647462718
1.95 0.92297381091465
2 0.924480892597331
2.05 0.925985233444099
2.1 0.927485248093218
2.15 0.928979425797068
2.2 0.930466330974606
2.25 0.93194460342875
2.3 0.933412958250994
2.35 0.934870185435847
2.4 0.936315149227894
2.45 0.937746787224134
2.5 0.939164109254053
2.55 0.940566196059435
2.6 0.941952197795373
2.65 0.943321332373269
2.7 0.944672883665835
2.75 0.94600619959324
2.8 0.94732069010864
2.85 0.948615825100343
2.9 0.949891132226856
2.95 0.951146194700037
3 0.952380649030523
3.05 0.953594182748575
3.1 0.954786532112437
3.15 0.955957479815307
3.2 0.957106852701016
3.25 0.958234519497544
3.3 0.959340388576597
3.35 0.960424405746558
3.4 0.96148655208529
3.45 0.962526841818466
3.5 0.96354532024833
3.55 0.964542061737102
3.6 0.965517167748548
3.65 0.96647076495064
3.7 0.96740300338163
3.75 0.968314054681372
3.8 0.969204110389186
3.85 0.970073380309162
3.9 0.970922090943382
3.95 0.971750483993158
4 0.972558814928083
4.05 0.973347351622386
4.1 0.97411637305782
4.15 0.974866168092098
4.2 0.97559703429168
4.25 0.976309276827548
4.3 0.977003207432461
4.35 0.977679143418064
4.4 0.978337406750104
4.45 0.978978323179949
4.5 0.979602221430531
4.55 0.980209432434774
4.6 0.980800288624564
4.65 0.981375123268265
4.7 0.981934269854805
4.75 0.982478061522343
4.8 0.983006830529537
4.85 0.983520907767472
4.9 0.984020622310316
4.95 0.984506301002807
5 0.984978268082729
5.05 0.985436844836554
5.1 0.985882349286497
5.15 0.986315095907271
5.2 0.986735395370867
5.25 0.987143554317776
5.3 0.987539875153087
5.35 0.98792465586597
5.4 0.988298189871114
5.45 0.988660765870737
5.5 0.989012667735852
5.55 0.989354174405518
5.6 0.989685559802877
5.65 0.990007092766824
5.7 0.990319036998206
5.75 0.990621651019518
5.8 0.990915188147095
5.85 0.991199896474866
5.9 0.991476018868776
5.95 0.991743792971034
6 0.992003451213386
6.05 0.992255220838667
6.1 0.992499323929918
6.15 0.992735977446395
6.2 0.992965393265853
6.25 0.993187778232504
6.3 0.993403334210092
6.35 0.993612258139576
6.4 0.993814742100928
6.45 0.99401097337858
6.5 0.994201134530119
6.55 0.994385403457801
6.6 0.99456395348255
6.65 0.994736953420059
6.7 0.994904567658708
6.75 0.995066956238976
6.8 0.99522427493409
6.85 0.995376675331642
6.9 0.995524304915948
6.95 0.995667307150928
7 0.995805821563314
7.05 0.995939983825985
7.1 0.996069925841282
7.15 0.996195775824138
7.2 0.996317658384882
7.25 0.996435694611587
7.3 0.996550002151858
7.35 0.996660695293942
7.4 0.996767885047063
7.45 0.996871679220918
7.5 0.996972182504226
7.55 0.997069496542292
7.6 0.997163720013507
7.65 0.997254948704733
7.7 0.997343275585539
7.75 0.997428790881237
7.8 0.997511582144679
7.85 0.997591734326805
7.9 0.997669329845899
7.95 0.997744448655543
8 0.997817168311255
8.05 0.997887564035796
8.1 0.997955708783135
8.15 0.998021673301079
8.2 0.998085526192556
8.25 0.998147333975553
8.3 0.998207161141724
8.35 0.998265070213656
8.4 0.99832112180082
8.45 0.998375374654199
8.5 0.99842788571962
8.55 0.998478710189792
8.6 0.998527901555075
8.65 0.998575511652981
8.7 0.998621590716442
8.75 0.998666187420842
8.8 0.998709348929854
8.85 0.998751120940082
8.9 0.998791547724536
8.95 0.998830672174963
9 0.998868535843049
9.05 0.998905178980515
9.1 0.998940640578129
9.15 0.99897495840366
9.2 0.999008169038779
9.25 0.999040307914956
9.3 0.999071409348346
9.35 0.999101506573711
9.4 0.999130631777375
9.45 0.999158816129262
9.5 0.999186089814008
9.55 0.999212482061196
9.6 0.999238021174714
9.65 0.999262734561272
9.7 0.99928664875809
9.75 0.99930978945978
9.8 0.999332181544441
9.85 0.999353849098991
9.9 0.999374815443756
9.95 0.99939510315632
10 0.999414734094683
10.05 0.999433729419719
10.1 0.999452109616968
10.15 0.999469894517775
10.2 0.999487103319793
10.25 0.999503754606869
10.3 0.999519866368329
10.35 0.999535456017681
10.4 0.999550540410746
10.45 0.999565135863244
10.5 0.999579258167833
10.55 0.99959292261064
10.6 0.999606143987274
10.65 0.999618936618356
10.7 0.999631314364564
10.75 0.99964329064122
10.8 0.999654878432424
10.85 0.999666090304749
10.9 0.999676938420516
10.95 0.999687434550655
11 0.999697590087161
11.05 0.999707416055171
11.1 0.999716923124659
11.15 0.999726121621766
11.2 0.999735021539776
11.25 0.99974363254975
11.3 0.999751964010824
11.35 0.999760024980185
11.4 0.999767824222734
11.45 0.999775370220444
11.5 0.999782671181422
11.55 0.999789735048688
11.6 0.999796569508673
11.65 0.999803181999455
11.7 0.999809579718723
11.75 0.999815769631506
11.8 0.999821758477636
11.85 0.999827552778994
11.9 0.999833158846512
11.95 0.999838582786959
12 0.999843830509511
12.05 0.999848907732111
12.1 0.999853819987623
12.15 0.999858572629796
12.2 0.999863170839037
12.25 0.999867619627992
12.3 0.999871923846957
12.35 0.999876088189117
12.4 0.99988011719561
12.45 0.999884015260433
12.5 0.999887786635194
12.55 0.999891435433706
12.6 0.999894965636439
12.65 0.999898381094824
12.7 0.999901685535426
12.75 0.999904882563974
12.8 0.999907975669272
12.85 0.999910968226975
12.9 0.999913863503248
12.95 0.999916664658311
13 0.99991937474986
13.05 0.999921996736388
13.1 0.999924533480397
13.15 0.999926987751498
13.2 0.999929362229424
13.25 0.999931659506939
13.3 0.999933882092651
13.35 0.999936032413741
13.4 0.999938112818598
13.45 0.999940125579371
13.5 0.999942072894444
13.55 0.99994395689082
13.6 0.999945779626439
13.65 0.999947543092411
13.7 0.999949249215191
13.75 0.999950899858666
13.8 0.999952496826188
13.85 0.99995404186254
13.9 0.999955536655827
13.95 0.999956982839323
14 0.999958381993244
14.05 0.999959735646471
14.1 0.999961045278216
14.15 0.999962312319632
14.2 0.999963538155376
14.25 0.999964724125111
14.3 0.999965871524973
14.35 0.99996698160898
14.4 0.999968055590403
14.45 0.999969094643081
14.5 0.999970099902711
14.55 0.999971072468077
14.6 0.999972013402256
14.65 0.999972923733773
14.7 0.999973804457722
14.75 0.999974656536857
14.8 0.999975480902637
14.85 0.999976278456245
14.9 0.999977050069571
14.95 0.999977796586162
15 0.999978518822145
15.05 0.999979217567116
15.1 0.999979893585001
15.15 0.999980547614894
15.2 0.999981180371859
15.25 0.999981792547713
15.3 0.999982384811781
15.35 0.999982957811629
15.4 0.999983512173766
15.45 0.999984048504333
15.5 0.999984567389762
15.55 0.999985069397419
15.6 0.999985555076219
15.65 0.999986024957233
15.7 0.999986479554261
15.75 0.999986919364397
15.8 0.999987344868571
15.85 0.999987756532073
15.9 0.999988154805066
15.95 0.99998854012307
16 0.999988912907448
16.05 0.999989273565855
16.1 0.999989622492693
16.15 0.999989960069538
16.2 0.999990286665555
16.25 0.999990602637905
16.3 0.999990908332134
16.35 0.999991204082549
16.4 0.999991490212587
16.45 0.999991767035164
16.5 0.999992034853021
16.55 0.999992293959053
16.6 0.999992544636627
16.65 0.999992787159898
16.7 0.999993021794101
16.75 0.999993248795847
16.8 0.999993468413399
16.85 0.999993680886947
16.9 0.999993886448869
16.95 0.999994085323985
17 0.999994277729801
17.05 0.999994463876752
17.1 0.999994643968426
17.15 0.999994818201789
17.2 0.999994986767404
17.25 0.999995149849631
17.3 0.999995307626837
17.35 0.999995460271586
17.4 0.99999560795083
17.45 0.99999575082609
17.5 0.999995889053635
17.55 0.999996022784647
17.6 0.999996152165395
17.65 0.999996277337389
17.7 0.999996398437534
17.75 0.999996515598285
17.8 0.999996628947786
17.85 0.999996738610014
17.9 0.999996844704915
17.95 0.999996947348529
18 0.999997046653127
18.05 0.999997142727323
18.1 0.999997235676202
18.15 0.999997325601428
18.2 0.99999741260136
18.25 0.999997496771156
18.3 0.999997578202879
18.35 0.999997656985599
18.4 0.999997733205487
18.45 0.999997806945911
18.5 0.999997878287528
18.55 0.99999794730837
18.6 0.999998014083932
18.65 0.999998078687254
18.7 0.999998141188997
18.75 0.999998201657527
18.8 0.999998260158984
18.85 0.999998316757356
18.9 0.999998371514552
18.95 0.999998424490465
19 0.999998475743041
19.05 0.99999852532834
19.1 0.999998573300598
19.15 0.99999861971229
19.2 0.999998664614179
19.25 0.999998708055381
19.3 0.999998750083411
19.35 0.999998790744242
19.4 0.999998830082349
19.45 0.999998868140759
19.5 0.999998904961103
19.55 0.999998940583655
19.6 0.99999897504738
19.65 0.999999008389974
19.7 0.99999904064791
19.75 0.99999907185647
19.8 0.999999102049793
19.85 0.999999131260904
19.9 0.999999159521755
19.95 0.999999186863259
20 0.999999213315321
20.05 0.999999238906878
20.1 0.999999263665921
20.15 0.999999287619532
20.2 0.999999310793913
20.25 0.999999333214412
20.3 0.999999354905554
20.35 0.999999375891065
20.4 0.999999396193901
20.45 0.999999415836267
20.5 0.999999434839651
20.55 0.999999453224839
20.6 0.999999471011941
20.65 0.999999488220414
20.7 0.99999950486908
20.75 0.99999952097615
20.8 0.999999536559243
20.85 0.999999551635405
20.9 0.999999566221126
20.95 0.99999958033236
21 0.999999593984544
21.05 0.99999960719261
21.1 0.999999619971006
21.15 0.999999632333709
21.2 0.999999644294242
21.25 0.999999655865688
21.3 0.999999667060705
21.35 0.999999677891537
21.4 0.999999688370033
21.45 0.999999698507654
21.5 0.999999708315488
21.55 0.999999717804265
21.6 0.999999726984363
21.65 0.999999735865824
21.7 0.999999744458363
21.75 0.999999752771378
21.8 0.999999760813963
21.85 0.999999768594916
21.9 0.999999776122747
21.95 0.999999783405691
22 0.999999790451713
22.05 0.999999797268522
22.1 0.999999803863573
22.15 0.999999810244082
22.2 0.999999816417026
22.25 0.999999822389159
22.3 0.999999828167012
22.35 0.999999833756906
22.4 0.999999839164956
22.45 0.999999844397077
22.5 0.999999849458992
22.55 0.999999854356238
22.6 0.999999859094172
22.65 0.999999863677976
22.7 0.999999868112665
22.75 0.999999872403089
22.8 0.999999876553941
22.85 0.999999880569763
22.9 0.999999884454945
22.95 0.999999888213739
23 0.999999891850256
23.05 0.999999895368473
23.1 0.99999989877224
23.15 0.999999902065278
23.2 0.999999905251191
23.25 0.999999908333463
23.3 0.999999911315466
23.35 0.999999914200461
23.4 0.999999916991604
23.45 0.999999919691949
23.5 0.999999922304449
23.55 0.999999924831962
23.6 0.999999927277252
23.65 0.999999929642995
23.7 0.999999931931778
23.75 0.999999934146104
23.8 0.999999936288397
23.85 0.999999938360998
23.9 0.999999940366176
23.95 0.999999942306123
24 0.999999944182962
24.05 0.999999945998745
24.1 0.999999947755459
24.15 0.999999949455026
24.2 0.999999951099304
24.25 0.999999952690092
24.3 0.99999995422913
24.35 0.999999955718102
24.4 0.999999957158636
24.45 0.999999958552308
24.5 0.999999959900642
24.55 0.999999961205114
24.6 0.99999996246715
24.65 0.999999963688131
24.7 0.999999964869392
24.75 0.999999966012225
24.8 0.999999967117881
24.85 0.999999968187569
24.9 0.999999969222459
24.95 0.999999970223683
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/absu-Ex4-cas2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-27.445, xmax=27.445,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle |u|\)},
ymin=0.0103930357835818, ymax=1.04828263645315,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 0.999999989453289
-24.9 0.999999979975576
-24.85 0.999999971381807
-24.8 0.999999963503658
-24.75 0.999999956188182
-24.7 0.999999949296551
-24.65 0.999999942702874
-24.6 0.999999936293105
-24.55 0.999999929964016
-24.5 0.999999923622252
-24.45 0.999999917183448
-24.4 0.999999910571409
-24.35 0.999999903717357
-24.3 0.999999896559232
-24.25 0.999999889041041
-24.2 0.999999881112266
-24.15 0.999999872727309
-24.1 0.999999863844993
-24.05 0.999999854428087
-24 0.999999844442881
-23.95 0.99999983385879
-23.9 0.999999822647985
-23.85 0.999999810785065
-23.8 0.999999798246737
-23.75 0.999999785011537
-23.7 0.999999771059556
-23.65 0.999999756372195
-23.6 0.999999740931932
-23.55 0.9999997247221
-23.5 0.999999707726679
-23.45 0.999999689930096
-23.4 0.999999671317029
-23.35 0.99999965187222
-23.3 0.999999631580286
-23.25 0.999999610425531
-23.2 0.999999588391759
-23.15 0.999999565462071
-23.1 0.999999541618673
-23.05 0.999999516842661
-23 0.999999491113795
-22.95 0.999999464410274
-22.9 0.999999436734838
-22.85 0.999999408086145
-22.8 0.999999378459577
-22.75 0.999999347847963
-22.7 0.999999316242221
-22.65 0.999999283631921
-22.6 0.999999250005789
-22.55 0.999999215352145
-22.5 0.999999179659295
-22.45 0.999999142915871
-22.4 0.999999105111136
-22.35 0.999999066235247
-22.3 0.999999026279493
-22.25 0.999998985236496
-22.2 0.999998943100401
-22.15 0.999998899867035
-22.1 0.999998855534054
-22.05 0.999998810101075
-22 0.999998763569792
-21.95 0.999998715944092
-21.9 0.999998667230149
-21.85 0.999998617436523
-21.8 0.999998566574253
-21.75 0.999998514656939
-21.7 0.999998461700831
-21.65 0.999998407724914
-21.6 0.999998352750989
-21.55 0.999998296803766
-21.5 0.999998239910943
-21.45 0.999998182103304
-21.4 0.999998123414808
-21.35 0.999998063882689
-21.3 0.99999800354756
-21.25 0.999997942453517
-21.2 0.999997880648259
-21.15 0.999997818183204
-21.1 0.999997755113623
-21.05 0.999997691498772
-21 0.999997627402046
-20.95 0.999997562891128
-20.9 0.999997498038165
-20.85 0.99999743291988
-20.8 0.999997367617707
-20.75 0.999997302217938
-20.7 0.999997236811882
-20.65 0.999997171496038
-20.6 0.999997106372271
-20.55 0.999997041547998
-20.5 0.999996977136378
-20.45 0.999996913256506
-20.4 0.999996850033614
-20.35 0.99999678759927
-20.3 0.99999672609158
-20.25 0.999996665655392
-20.2 0.999996606442504
-20.15 0.999996548611868
-20.1 0.999996492329797
-20.05 0.999996437770171
-20 0.999996385114643
-19.95 0.999996334552849
-19.9 0.999996286282609
-19.85 0.999996240510137
-19.8 0.999996197450247
-19.75 0.999996157326553
-19.7 0.999996120371679
-19.65 0.99999608682746
-19.6 0.999996056945145
-19.55 0.999996030985599
-19.5 0.999996009219507
-19.45 0.999995991927571
-19.4 0.999995979400711
-19.35 0.99999597194026
-19.3 0.999995969858165
-19.25 0.999995973477179
-19.2 0.999995983131053
-19.15 0.999995999164729
-19.1 0.999996021934527
-19.05 0.999996051808333
-19 0.999996089165781
-18.95 0.999996134398432
-18.9 0.999996187909954
-18.85 0.99999625011629
-18.8 0.999996321445831
-18.75 0.999996402339576
-18.7 0.999996493251295
-18.65 0.999996594647679
-18.6 0.999996707008489
-18.55 0.999996830826698
-18.5 0.999996966608626
-18.45 0.999997114874067
-18.4 0.999997276156409
-18.35 0.999997451002745
-18.3 0.999997639973976
-18.25 0.999997843644905
-18.2 0.999998062604319
-18.15 0.999998297455064
-18.1 0.999998548814102
-18.05 0.999998817312568
-18 0.999999103595803
-17.95 0.99999940832338
-17.9 0.999999732169117
-17.85 1.00000007582108
-17.8 1.00000043998154
-17.75 1.00000082536699
-17.7 1.00000123270806
-17.65 1.00000166274946
-17.6 1.00000211624989
-17.55 1.00000259398197
-17.5 1.00000309673211
-17.45 1.00000362530036
-17.4 1.00000418050027
-17.35 1.00000476315872
-17.3 1.00000537411569
-17.25 1.0000060142241
-17.2 1.00000668434951
-17.15 1.0000073853699
-17.1 1.00000811817535
-17.05 1.00000888366775
-17 1.00000968276046
-16.95 1.00001051637794
-16.9 1.00001138545535
-16.85 1.00001229093814
-16.8 1.00001323378162
-16.75 1.00001421495043
-16.7 1.00001523541808
-16.65 1.0000162961664
-16.6 1.00001739818493
-16.55 1.00001854247035
-16.5 1.00001973002583
-16.45 1.00002096186032
-16.4 1.00002223898788
-16.35 1.00002356242687
-16.3 1.0000249331992
-16.25 1.00002635232947
-16.2 1.00002782084411
-16.15 1.00002933977044
-16.1 1.00003091013571
-16.05 1.00003253296611
-16 1.00003420928569
-15.95 1.00003594011528
-15.9 1.00003772647131
-15.85 1.00003956936466
-15.8 1.00004146979935
-15.75 1.00004342877129
-15.7 1.00004544726691
-15.65 1.00004752626176
-15.6 1.00004966671903
-15.55 1.0000518695881
-15.5 1.00005413580288
-15.45 1.00005646628028
-15.4 1.00005886191847
-15.35 1.00006132359518
-15.3 1.0000638521659
-15.25 1.00006644846199
-15.2 1.00006911328884
-15.15 1.00007184742383
-15.1 1.00007465161434
-15.05 1.00007752657565
-15 1.00008047298875
-14.95 1.00008349149816
-14.9 1.00008658270963
-14.85 1.00008974718776
-14.8 1.00009298545361
-14.75 1.00009629798217
-14.7 1.00009968519985
-14.65 1.00010314748175
-14.6 1.00010668514903
-14.55 1.00011029846604
-14.5 1.0001139876375
-14.45 1.00011775280545
-14.4 1.00012159404628
-14.35 1.00012551136752
-14.3 1.00012950470461
-14.25 1.00013357391756
-14.2 1.00013771878749
-14.15 1.00014193901307
-14.1 1.00014623420688
-14.05 1.00015060389159
-14 1.00015504749606
-13.95 1.00015956435138
-13.9 1.00016415368664
-13.85 1.00016881462472
-13.8 1.00017354617786
-13.75 1.00017834724313
-13.7 1.00018321659778
-13.65 1.00018815289444
-13.6 1.0001931546562
-13.55 1.00019822027151
-13.5 1.00020334798905
-13.45 1.00020853591237
-13.4 1.00021378199445
-13.35 1.00021908403214
-13.3 1.0002244396605
-13.25 1.00022984634692
-13.2 1.00023530138528
-13.15 1.00024080188993
-13.1 1.00024634478952
-13.05 1.00025192682081
-13 1.00025754452239
-12.95 1.00026319422825
-12.9 1.00026887206131
-12.85 1.00027457392683
-12.8 1.00028029550582
-12.75 1.00028603224825
-12.7 1.00029177936626
-12.65 1.00029753182722
-12.6 1.00030328434676
-12.55 1.00030903138157
-12.5 1.00031476712224
-12.45 1.00032048548579
-12.4 1.00032618010817
-12.35 1.00033184433649
-12.3 1.00033747122108
-12.25 1.00034305350735
-12.2 1.00034858362728
-12.15 1.0003540536907
-12.1 1.00035945547622
-12.05 1.00036478042173
-12 1.00037001961453
-11.95 1.00037516378102
-11.9 1.00038020327586
-11.85 1.00038512807065
-11.8 1.00038992774201
-11.75 1.00039459145907
-11.7 1.00039910797041
-11.65 1.00040346559027
-11.6 1.00040765218418
-11.55 1.00041165515391
-11.5 1.00041546142178
-11.45 1.00041905741428
-11.4 1.00042242904517
-11.35 1.0004255616979
-11.3 1.00042844020757
-11.25 1.00043104884233
-11.2 1.00043337128445
-11.15 1.00043539061101
-11.1 1.00043708927434
-11.05 1.00043844908229
-11 1.00043945117853
-10.95 1.00044007602286
-10.9 1.00044030337164
-10.85 1.00044011225862
-10.8 1.00043948097609
-10.75 1.00043838705651
-10.7 1.00043680725477
-10.65 1.00043471753106
-10.6 1.00043209303452
-10.55 1.00042890808754
-10.5 1.00042513617085
-10.45 1.00042074990937
-10.4 1.00041572105865
-10.35 1.00041002049186
-10.3 1.00040361818723
-10.25 1.0003964832156
-10.2 1.00038858372802
-10.15 1.00037988694296
-10.1 1.00037035913285
-10.05 1.00035996560958
-10 1.00034867070851
-9.95 1.00033643777051
-9.9 1.00032322912157
-9.85 1.00030900604939
-9.8 1.00029372877653
-9.75 1.00027735642942
-9.7 1.00025984700285
-9.65 1.00024115731932
-9.6 1.00022124298282
-9.55 1.00020005832665
-9.5 1.00017755635488
-9.45 1.00015368867725
-9.4 1.00012840543728
-9.35 1.00010165523369
-9.3 1.00007338503514
-9.25 1.00004354008853
-9.2 1.00001206382149
-9.15 0.999978897739391
-9.1 0.999943981317963
-9.05 0.999907251892246
-9 0.999868644543237
-8.95 0.999828091983493
-8.9 0.999785524443222
-8.85 0.999740869558559
-8.8 0.999694052263797
-8.75 0.999644994689502
-8.7 0.999593616068453
-8.65 0.9995398326514
-8.6 0.999483557634583
-8.55 0.999424701100879
-8.5 0.999363169976283
-8.45 0.999298868003245
-8.4 0.999231695732056
-8.35 0.999161550531168
-8.3 0.999088326616874
-8.25 0.999011915102301
-8.2 0.998932204065074
-8.15 0.998849078632423
-8.1 0.998762421081772
-8.05 0.998672110954168
-8 0.998578025177112
-7.95 0.998480038192603
-7.9 0.998378022085398
-7.85 0.998271846705787
-7.8 0.998161379780408
-7.75 0.998046487004049
-7.7 0.997927032104815
-7.65 0.99780287687463
-7.6 0.997673881156771
-7.55 0.997539902782058
-7.5 0.997400797445397
-7.45 0.997256418514706
-7.4 0.997106616764802
-7.35 0.99695124002963
-7.3 0.996790132767277
-7.25 0.996623135533572
-7.2 0.99645008436166
-7.15 0.996270810046873
-7.1 0.996085137338343
-7.05 0.995892884041232
-7 0.995693860036086
-6.95 0.995487866224637
-6.9 0.995274693414364
-6.85 0.995054121157159
-6.8 0.994825916560568
-6.75 0.994589833093085
-6.7 0.994345609407905
-6.65 0.994092968212206
-6.6 0.993831615211388
-6.55 0.993561238159583
-6.5 0.99328150604916
-6.45 0.992992068472577
-6.4 0.99269255518994
-6.35 0.992382575934631
-6.3 0.992061720487489
-6.25 0.991729559047058
-6.2 0.991385642919355
-6.15 0.991029505545337
-6.1 0.99066066387786
-6.05 0.990278620112211
-6 0.989882863765496
-5.95 0.989472874090088
-5.9 0.989048122795129
-5.85 0.988608077037702
-5.8 0.988152202632143
-5.75 0.987679967413071
-5.7 0.987190844675341
-5.65 0.986684316602438
-5.6 0.986159877583941
-5.55 0.985617037312749
-5.5 0.985055323544066
-5.45 0.984474284390953
-5.4 0.983873490025939
-5.35 0.983252533654983
-5.3 0.982611031629479
-5.25 0.981948622564314
-5.2 0.98126496533562
-5.15 0.980559735841182
-5.1 0.979832622419903
-5.05 0.979083319844523
-5 0.978311521824241
-4.95 0.977516911981219
-4.9 0.976699153297196
-4.85 0.975857876063442
-4.8 0.974992664409024
-4.75 0.974103041528115
-4.7 0.973188453776463
-4.65 0.972248253859099
-4.6 0.971281683384893
-4.55 0.970287855117328
-4.5 0.969265735303391
-4.45 0.968214126512037
-4.4 0.967131651458713
-4.35 0.966016738331051
-4.3 0.964867608161493
-4.25 0.963682264813844
-4.2 0.96245848816138
-4.15 0.961193831033557
-4.1 0.959885620496571
-4.05 0.958530964011085
-4 0.957126760981488
-3.95 0.955669720181817
-3.9 0.954156383513274
-3.85 0.952583156326601
-3.8 0.950946344137514
-3.75 0.949242195344736
-3.7 0.947466949505877
-3.65 0.945616890642535
-3.6 0.943688404934478
-3.55 0.941678042032006
-3.5 0.939582579069298
-3.45 0.937399086301631
-3.4 0.935124993116948
-3.35 0.932758152988609
-3.3 0.930296905743258
-3.25 0.927740135318381
-3.2 0.925087320983187
-3.15 0.922338579800156
-3.1 0.919494697922049
-3.05 0.916557148161383
-3 0.91352809115028
-2.95 0.910410357343943
-2.9 0.907207407128715
-2.85 0.903923266394158
-2.8 0.90056243513632
-2.75 0.897129766992747
-2.7 0.893630318081612
-2.65 0.890069164134373
-2.6 0.886451185672254
-2.55 0.88278082186971
-2.5 0.879061794748804
-2.45 0.875296806419029
-2.4 0.871487213165436
-2.35 0.867632681227289
-2.3 0.863730830019512
-2.25 0.859776869235169
-2.2 0.855763236616028
-2.15 0.851679243042005
-2.1 0.84751073073793
-2.05 0.843239748364216
-2 0.838844242540879
-1.95 0.834297764531264
-1.9 0.829569285501121
-1.85 0.824623213385295
-1.8 0.819419517904468
-1.75 0.813913875528144
-1.7 0.808057841527109
-1.65 0.801799055307653
-1.6 0.795081481306794
-1.55 0.7878456862298
-1.5 0.780029153221479
-1.45 0.77156663415007
-1.4 0.762390542255584
-1.35 0.752431388762895
-1.3 0.74161826850206
-1.25 0.729879400943281
-1.2 0.717142734176482
-1.15 0.703336620088484
-1.1 0.688390569169225
-1.05 0.672236092888557
-1 0.654807640336779
-0.949999999999999 0.636043633779698
-0.899999999999999 0.615887604992454
-0.849999999999998 0.594289430891213
-0.799999999999997 0.571206663480338
-0.75 0.546605946232303
-0.699999999999999 0.520464508080578
-0.649999999999999 0.492771729675351
-0.599999999999998 0.463530788916927
-0.549999999999997 0.432760422641104
-0.5 0.400496906064369
-0.449999999999999 0.366796488553329
-0.399999999999999 0.331738819342627
-0.349999999999998 0.295432562814556
-0.299999999999997 0.258026014142098
-0.25 0.21972979440951
-0.199999999999999 0.180871378926615
-0.149999999999999 0.142044547377956
-0.0999999999999979 0.104591259183329
-0.0499999999999972 0.072430279697548
0 0.0575698358140169
0.0500000000000007 0.0724302796975618
0.100000000000001 0.104591259183347
0.150000000000002 0.142044547377975
0.200000000000003 0.180871378926633
0.25 0.219729794409528
0.300000000000001 0.258026014142116
0.350000000000001 0.295432562814573
0.400000000000002 0.331738819342643
0.450000000000003 0.366796488553345
0.5 0.400496906064384
0.550000000000001 0.432760422641118
0.600000000000001 0.46353078891694
0.650000000000002 0.492771729675364
0.700000000000003 0.52046450808059
0.75 0.546605946232314
0.800000000000001 0.571206663480348
0.850000000000001 0.594289430891222
0.900000000000002 0.615887604992464
0.950000000000003 0.636043633779707
1 0.654807640336787
1.05 0.672236092888565
1.1 0.688390569169232
1.15 0.70333662008849
1.2 0.717142734176488
1.25 0.729879400943286
1.3 0.741618268502064
1.35 0.752431388762899
1.4 0.762390542255588
1.45 0.771566634150073
1.5 0.780029153221482
1.55 0.787845686229803
1.6 0.795081481306797
1.65 0.801799055307656
1.7 0.808057841527111
1.75 0.813913875528146
1.8 0.81941951790447
1.85 0.824623213385297
1.9 0.829569285501123
1.95 0.834297764531266
2 0.838844242540881
2.05 0.843239748364218
2.1 0.847510730737932
2.15 0.851679243042007
2.2 0.855763236616029
2.25 0.85977686923517
2.3 0.863730830019513
2.35 0.86763268122729
2.4 0.871487213165437
2.45 0.87529680641903
2.5 0.879061794748805
2.55 0.882780821869711
2.6 0.886451185672255
2.65 0.890069164134374
2.7 0.893630318081613
2.75 0.897129766992748
2.8 0.900562435136321
2.85 0.903923266394159
2.9 0.907207407128716
2.95 0.910410357343944
3 0.913528091150281
3.05 0.916557148161384
3.1 0.91949469792205
3.15 0.922338579800157
3.2 0.925087320983188
3.25 0.927740135318382
3.3 0.930296905743259
3.35 0.93275815298861
3.4 0.935124993116948
3.45 0.937399086301632
3.5 0.939582579069298
3.55 0.941678042032007
3.6 0.943688404934479
3.65 0.945616890642536
3.7 0.947466949505878
3.75 0.949242195344737
3.8 0.950946344137515
3.85 0.952583156326601
3.9 0.954156383513275
3.95 0.955669720181817
4 0.957126760981488
4.05 0.958530964011085
4.1 0.959885620496571
4.15 0.961193831033557
4.2 0.96245848816138
4.25 0.963682264813844
4.3 0.964867608161493
4.35 0.966016738331051
4.4 0.967131651458713
4.45 0.968214126512037
4.5 0.969265735303391
4.55 0.970287855117328
4.6 0.971281683384893
4.65 0.972248253859099
4.7 0.973188453776463
4.75 0.974103041528115
4.8 0.974992664409024
4.85 0.975857876063442
4.9 0.976699153297196
4.95 0.977516911981219
5 0.978311521824241
5.05 0.979083319844524
5.1 0.979832622419903
5.15 0.980559735841182
5.2 0.981264965335621
5.25 0.981948622564315
5.3 0.982611031629479
5.35 0.983252533654983
5.4 0.983873490025939
5.45 0.984474284390953
5.5 0.985055323544066
5.55 0.985617037312749
5.6 0.986159877583941
5.65 0.986684316602438
5.7 0.987190844675341
5.75 0.987679967413071
5.8 0.988152202632143
5.85 0.988608077037702
5.9 0.989048122795129
5.95 0.989472874090088
6 0.989882863765496
6.05 0.990278620112211
6.1 0.99066066387786
6.15 0.991029505545337
6.2 0.991385642919355
6.25 0.991729559047058
6.3 0.992061720487489
6.35 0.992382575934631
6.4 0.99269255518994
6.45 0.992992068472577
6.5 0.99328150604916
6.55 0.993561238159583
6.6 0.993831615211388
6.65 0.994092968212206
6.7 0.994345609407905
6.75 0.994589833093085
6.8 0.994825916560568
6.85 0.995054121157159
6.9 0.995274693414364
6.95 0.995487866224637
7 0.995693860036086
7.05 0.995892884041232
7.1 0.996085137338343
7.15 0.996270810046873
7.2 0.99645008436166
7.25 0.996623135533572
7.3 0.996790132767277
7.35 0.996951240029629
7.4 0.997106616764802
7.45 0.997256418514706
7.5 0.997400797445397
7.55 0.997539902782058
7.6 0.997673881156771
7.65 0.99780287687463
7.7 0.997927032104815
7.75 0.998046487004049
7.8 0.998161379780408
7.85 0.998271846705787
7.9 0.998378022085398
7.95 0.998480038192603
8 0.998578025177112
8.05 0.998672110954168
8.1 0.998762421081772
8.15 0.998849078632423
8.2 0.998932204065074
8.25 0.999011915102301
8.3 0.999088326616874
8.35 0.999161550531168
8.4 0.999231695732056
8.45 0.999298868003245
8.5 0.999363169976283
8.55 0.999424701100879
8.6 0.999483557634583
8.65 0.9995398326514
8.7 0.999593616068453
8.75 0.999644994689502
8.8 0.999694052263797
8.85 0.999740869558559
8.9 0.999785524443222
8.95 0.999828091983493
9 0.999868644543237
9.05 0.999907251892246
9.1 0.999943981317963
9.15 0.999978897739391
9.2 1.00001206382149
9.25 1.00004354008853
9.3 1.00007338503514
9.35 1.00010165523369
9.4 1.00012840543728
9.45 1.00015368867725
9.5 1.00017755635488
9.55 1.00020005832665
9.6 1.00022124298282
9.65 1.00024115731932
9.7 1.00025984700285
9.75 1.00027735642942
9.8 1.00029372877653
9.85 1.00030900604939
9.9 1.00032322912157
9.95 1.00033643777051
10 1.00034867070851
10.05 1.00035996560958
10.1 1.00037035913285
10.15 1.00037988694296
10.2 1.00038858372802
10.25 1.0003964832156
10.3 1.00040361818723
10.35 1.00041002049186
10.4 1.00041572105865
10.45 1.00042074990937
10.5 1.00042513617085
10.55 1.00042890808754
10.6 1.00043209303452
10.65 1.00043471753106
10.7 1.00043680725477
10.75 1.00043838705651
10.8 1.00043948097609
10.85 1.00044011225862
10.9 1.00044030337164
10.95 1.00044007602286
11 1.00043945117853
11.05 1.00043844908229
11.1 1.00043708927434
11.15 1.00043539061101
11.2 1.00043337128445
11.25 1.00043104884233
11.3 1.00042844020757
11.35 1.0004255616979
11.4 1.00042242904517
11.45 1.00041905741428
11.5 1.00041546142178
11.55 1.00041165515391
11.6 1.00040765218418
11.65 1.00040346559027
11.7 1.00039910797041
11.75 1.00039459145907
11.8 1.00038992774201
11.85 1.00038512807065
11.9 1.00038020327586
11.95 1.00037516378102
12 1.00037001961453
12.05 1.00036478042173
12.1 1.00035945547622
12.15 1.0003540536907
12.2 1.00034858362728
12.25 1.00034305350735
12.3 1.00033747122108
12.35 1.00033184433649
12.4 1.00032618010817
12.45 1.00032048548579
12.5 1.00031476712224
12.55 1.00030903138157
12.6 1.00030328434676
12.65 1.00029753182722
12.7 1.00029177936626
12.75 1.00028603224825
12.8 1.00028029550582
12.85 1.00027457392683
12.9 1.00026887206131
12.95 1.00026319422825
13 1.00025754452239
13.05 1.00025192682081
13.1 1.00024634478952
13.15 1.00024080188993
13.2 1.00023530138528
13.25 1.00022984634692
13.3 1.0002244396605
13.35 1.00021908403214
13.4 1.00021378199445
13.45 1.00020853591237
13.5 1.00020334798905
13.55 1.00019822027151
13.6 1.0001931546562
13.65 1.00018815289444
13.7 1.00018321659778
13.75 1.00017834724313
13.8 1.00017354617786
13.85 1.00016881462472
13.9 1.00016415368664
13.95 1.00015956435138
14 1.00015504749606
14.05 1.00015060389159
14.1 1.00014623420688
14.15 1.00014193901307
14.2 1.00013771878749
14.25 1.00013357391756
14.3 1.00012950470461
14.35 1.00012551136752
14.4 1.00012159404628
14.45 1.00011775280545
14.5 1.0001139876375
14.55 1.00011029846604
14.6 1.00010668514903
14.65 1.00010314748175
14.7 1.00009968519985
14.75 1.00009629798217
14.8 1.00009298545361
14.85 1.00008974718776
14.9 1.00008658270963
14.95 1.00008349149816
15 1.00008047298875
15.05 1.00007752657565
15.1 1.00007465161434
15.15 1.00007184742383
15.2 1.00006911328884
15.25 1.00006644846199
15.3 1.0000638521659
15.35 1.00006132359518
15.4 1.00005886191847
15.45 1.00005646628028
15.5 1.00005413580288
15.55 1.0000518695881
15.6 1.00004966671903
15.65 1.00004752626176
15.7 1.00004544726691
15.75 1.00004342877129
15.8 1.00004146979935
15.85 1.00003956936466
15.9 1.00003772647131
15.95 1.00003594011528
16 1.00003420928569
16.05 1.00003253296611
16.1 1.00003091013571
16.15 1.00002933977044
16.2 1.00002782084411
16.25 1.00002635232947
16.3 1.0000249331992
16.35 1.00002356242687
16.4 1.00002223898788
16.45 1.00002096186032
16.5 1.00001973002583
16.55 1.00001854247035
16.6 1.00001739818493
16.65 1.0000162961664
16.7 1.00001523541808
16.75 1.00001421495043
16.8 1.00001323378162
16.85 1.00001229093814
16.9 1.00001138545535
16.95 1.00001051637794
17 1.00000968276046
17.05 1.00000888366775
17.1 1.00000811817535
17.15 1.0000073853699
17.2 1.00000668434951
17.25 1.0000060142241
17.3 1.00000537411569
17.35 1.00000476315872
17.4 1.00000418050027
17.45 1.00000362530036
17.5 1.00000309673211
17.55 1.00000259398197
17.6 1.00000211624989
17.65 1.00000166274946
17.7 1.00000123270806
17.75 1.00000082536699
17.8 1.00000043998154
17.85 1.00000007582108
17.9 0.999999732169117
17.95 0.99999940832338
18 0.999999103595803
18.05 0.999998817312568
18.1 0.999998548814102
18.15 0.999998297455064
18.2 0.999998062604319
18.25 0.999997843644905
18.3 0.999997639973976
18.35 0.999997451002745
18.4 0.999997276156409
18.45 0.999997114874067
18.5 0.999996966608626
18.55 0.999996830826698
18.6 0.999996707008489
18.65 0.999996594647679
18.7 0.999996493251295
18.75 0.999996402339576
18.8 0.999996321445831
18.85 0.99999625011629
18.9 0.999996187909954
18.95 0.999996134398432
19 0.999996089165781
19.05 0.999996051808333
19.1 0.999996021934527
19.15 0.999995999164729
19.2 0.999995983131053
19.25 0.999995973477179
19.3 0.999995969858165
19.35 0.99999597194026
19.4 0.999995979400711
19.45 0.999995991927571
19.5 0.999996009219507
19.55 0.999996030985599
19.6 0.999996056945145
19.65 0.99999608682746
19.7 0.999996120371679
19.75 0.999996157326553
19.8 0.999996197450247
19.85 0.999996240510137
19.9 0.999996286282609
19.95 0.999996334552849
20 0.999996385114643
20.05 0.999996437770171
20.1 0.999996492329797
20.15 0.999996548611868
20.2 0.999996606442504
20.25 0.999996665655392
20.3 0.99999672609158
20.35 0.99999678759927
20.4 0.999996850033614
20.45 0.999996913256506
20.5 0.999996977136378
20.55 0.999997041547998
20.6 0.999997106372271
20.65 0.999997171496038
20.7 0.999997236811882
20.75 0.999997302217938
20.8 0.999997367617707
20.85 0.99999743291988
20.9 0.999997498038165
20.95 0.999997562891128
21 0.999997627402046
21.05 0.999997691498772
21.1 0.999997755113623
21.15 0.999997818183204
21.2 0.999997880648259
21.25 0.999997942453517
21.3 0.99999800354756
21.35 0.999998063882689
21.4 0.999998123414808
21.45 0.999998182103304
21.5 0.999998239910943
21.55 0.999998296803766
21.6 0.999998352750989
21.65 0.999998407724914
21.7 0.999998461700831
21.75 0.999998514656939
21.8 0.999998566574253
21.85 0.999998617436523
21.9 0.999998667230149
21.95 0.999998715944092
22 0.999998763569792
22.05 0.999998810101075
22.1 0.999998855534054
22.15 0.999998899867035
22.2 0.999998943100401
22.25 0.999998985236496
22.3 0.999999026279493
22.35 0.999999066235247
22.4 0.999999105111136
22.45 0.999999142915871
22.5 0.999999179659295
22.55 0.999999215352145
22.6 0.999999250005789
22.65 0.999999283631921
22.7 0.999999316242221
22.75 0.999999347847963
22.8 0.999999378459577
22.85 0.999999408086145
22.9 0.999999436734838
22.95 0.999999464410274
23 0.999999491113795
23.05 0.999999516842661
23.1 0.999999541618673
23.15 0.999999565462071
23.2 0.999999588391759
23.25 0.999999610425531
23.3 0.999999631580286
23.35 0.99999965187222
23.4 0.999999671317029
23.45 0.999999689930096
23.5 0.999999707726679
23.55 0.9999997247221
23.6 0.999999740931932
23.65 0.999999756372195
23.7 0.999999771059556
23.75 0.999999785011537
23.8 0.999999798246737
23.85 0.999999810785065
23.9 0.999999822647985
23.95 0.99999983385879
24 0.999999844442881
24.05 0.999999854428087
24.1 0.999999863844993
24.15 0.999999872727309
24.2 0.999999881112266
24.25 0.999999889041041
24.3 0.999999896559232
24.35 0.999999903717357
24.4 0.999999910571409
24.45 0.999999917183448
24.5 0.999999923622252
24.55 0.999999929964016
24.6 0.999999936293105
24.65 0.999999942702874
24.7 0.999999949296551
24.75 0.999999956188182
24.8 0.999999963503658
24.85 0.999999971381807
24.9 0.999999979975576
24.95 0.999999989453289
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 0.999999972413156
-24.9 0.999999946808906
-24.85 0.999999922933219
-24.8 0.999999900551912
-24.75 0.999999879449342
-24.7 0.999999859427153
-24.65 0.99999984030309
-24.6 0.999999821909871
-24.55 0.999999804094127
-24.5 0.999999786715393
-24.45 0.999999769645159
-24.4 0.999999752765977
-24.35 0.999999735970619
-24.3 0.999999719161286
-24.25 0.999999702248866
-24.2 0.999999685152234
-24.15 0.999999667797598
-24.1 0.999999650117888
-24.05 0.999999632052178
-24 0.999999613545143
-23.95 0.999999594546556
-23.9 0.999999575010809
-23.85 0.999999554896464
-23.8 0.999999534165832
-23.75 0.99999951278457
-23.7 0.999999490721303
-23.65 0.999999467947265
-23.6 0.999999444435954
-23.55 0.999999420162799
-23.5 0.999999395104845
-23.45 0.999999369240439
-23.4 0.999999342548928
-23.35 0.999999315010365
-23.3 0.999999286605207
-23.25 0.999999257314025
-23.2 0.999999227117203
-23.15 0.99999919599464
-23.1 0.999999163925439
-23.05 0.999999130887593
-23 0.999999096857656
-22.95 0.999999061810406
-22.9 0.999999025787455
-22.85 0.999998988823857
-22.8 0.999998950949221
-22.75 0.999998912188711
-22.7 0.999998872563948
-22.65 0.999998832093829
-22.6 0.999998790795256
-22.55 0.9999987486838
-22.5 0.999998705774288
-22.45 0.999998662081337
-22.4 0.999998617619826
-22.35 0.999998572405321
-22.3 0.999998526454457
-22.25 0.999998479785274
-22.2 0.999998432417525
-22.15 0.999998384372941
-22.1 0.999998335675486
-22.05 0.999998286351562
-22 0.999998236430219
-21.95 0.999998185943325
-21.9 0.999998134925731
-21.85 0.999998083415422
-21.8 0.999998031453648
-21.75 0.999997979085057
-21.7 0.999997926357812
-21.65 0.999997873323704
-21.6 0.999997820038264
-21.55 0.999997766560864
-21.5 0.999997712954828
-21.45 0.999997659287532
-21.4 0.999997605630511
-21.35 0.999997552059568
-21.3 0.999997498654884
-21.25 0.999997445501135
-21.2 0.999997392687615
-21.15 0.999997340308363
-21.1 0.999997288462303
-21.05 0.99999723725339
-21 0.999997186790771
-20.95 0.999997137188957
-20.9 0.999997088568005
-20.85 0.999997041053553
-20.8 0.99999699477687
-20.75 0.999996949874941
-20.7 0.999996906490556
-20.65 0.999996864772424
-20.6 0.999996824875299
-20.55 0.999996786960111
-20.5 0.999996751194112
-20.45 0.999996717751024
-20.4 0.999996686811193
-20.35 0.999996658561748
-20.3 0.999996633196761
-20.25 0.99999661091741
-20.2 0.999996591932138
-20.15 0.999996576456821
-20.1 0.999996564714925
-20.05 0.999996556937672
-20 0.999996553364193
-19.95 0.999996554241688
-19.9 0.999996559825583
-19.85 0.999996570379678
-19.8 0.999996586176299
-19.75 0.999996607496446
-19.7 0.999996634629931
-19.65 0.999996667875525
-19.6 0.999996707541088
-19.55 0.999996753943708
-19.5 0.999996807409827
-19.45 0.999996868275367
-19.4 0.999996936885854
-19.35 0.999997013596531
-19.3 0.999997098772479
-19.25 0.999997192788717
-19.2 0.999997296030313
-19.15 0.999997408892483
-19.1 0.999997531780681
-19.05 0.999997665110692
-19 0.999997809308716
-18.95 0.999997964811442
-18.9 0.999998132066121
-18.85 0.99999831153063
-18.8 0.999998503673527
-18.75 0.999998708974103
-18.7 0.999998927922425
-18.65 0.999999161019366
-18.6 0.999999408776637
-18.55 0.9999996717168
-18.5 0.999999950373282
-18.45 1.00000024529037
-18.4 1.00000055702321
-18.35 1.00000088613778
-18.3 1.00000123321085
-18.25 1.00000159882996
-18.2 1.00000198359336
-18.15 1.00000238810994
-18.1 1.00000281299915
-18.05 1.00000325889092
-18 1.00000372642554
-17.95 1.00000421625355
-17.9 1.00000472903561
-17.85 1.00000526544235
-17.8 1.00000582615419
-17.75 1.00000641186118
-17.7 1.00000702326279
-17.65 1.00000766106771
-17.6 1.00000832599358
-17.55 1.0000090187668
-17.5 1.0000097401222
-17.45 1.0000104908028
-17.4 1.00001127155945
-17.35 1.00001208315056
-17.3 1.00001292634171
-17.25 1.00001380190528
-17.2 1.00001471062007
-17.15 1.00001565327088
-17.1 1.00001663064808
-17.05 1.00001764354711
-17 1.00001869276803
-16.95 1.00001977911498
-16.9 1.00002090339567
-16.85 1.00002206642076
-16.8 1.00002326900334
-16.75 1.00002451195822
-16.7 1.00002579610136
-16.65 1.00002712224913
-16.6 1.00002849121762
-16.55 1.00002990382189
-16.5 1.0000313608752
-16.45 1.00003286318818
-16.4 1.00003441156802
-16.35 1.00003600681755
-16.3 1.00003764973436
-16.25 1.0000393411098
-16.2 1.00004108172805
-16.15 1.00004287236505
-16.1 1.00004471378742
-16.05 1.00004660675139
-16 1.00004855200163
-15.95 1.00005055027005
-15.9 1.00005260227457
-15.85 1.00005470871783
-15.8 1.0000568702859
-15.75 1.00005908764686
-15.7 1.00006136144944
-15.65 1.00006369232151
-15.6 1.0000660808686
-15.55 1.00006852767234
-15.5 1.00007103328885
-15.45 1.00007359824708
-15.4 1.00007622304713
-15.35 1.00007890815847
-15.3 1.00008165401817
-15.25 1.000084461029
-15.2 1.00008732955759
-15.15 1.00009025993239
-15.1 1.00009325244172
-15.05 1.00009630733169
-15 1.00009942480407
-14.95 1.00010260501409
-14.9 1.00010584806827
-14.85 1.00010915402205
-14.8 1.00011252287748
-14.75 1.0001159545808
-14.7 1.00011944901993
-14.65 1.00012300602195
-14.6 1.00012662535046
-14.55 1.0001303067029
-14.5 1.00013404970779
-14.45 1.00013785392188
-14.4 1.00014171882723
-14.35 1.00014564382817
-14.3 1.00014962824828
-14.25 1.00015367132711
-14.2 1.00015777221699
-14.15 1.00016192997957
-14.1 1.00016614358239
-14.05 1.00017041189527
-14 1.00017473368663
-13.95 1.00017910761965
-13.9 1.00018353224839
-13.85 1.00018800601372
-13.8 1.00019252723916
-13.75 1.00019709412662
-13.7 1.00020170475196
-13.65 1.00020635706052
-13.6 1.0002110488624
-13.55 1.00021577782775
-13.5 1.00022054148186
-13.45 1.00022533720011
-13.4 1.00023016220292
-13.35 1.00023501355041
-13.3 1.00023988813714
-13.25 1.00024478268658
-13.2 1.00024969374559
-13.15 1.00025461767874
-13.1 1.00025955066256
-13.05 1.00026448867967
-13 1.00026942751289
-12.95 1.00027436273918
-12.9 1.00027928972357
-12.85 1.00028420361293
-12.8 1.00028909932975
-12.75 1.00029397156575
-12.7 1.00029881477545
-12.65 1.00030362316964
-12.6 1.0003083907087
-12.55 1.00031311109585
-12.5 1.00031777777024
-12.45 1.00032238389993
-12.4 1.00032692237463
-12.35 1.0003313857983
-12.3 1.00033576648152
-12.25 1.00034005643358
-12.2 1.00034424735435
-12.15 1.00034833062577
-12.1 1.00035229730302
-12.05 1.0003561381053
-12 1.00035984340619
-11.95 1.00036340322356
-11.9 1.00036680720893
-11.85 1.00037004463637
-11.8 1.00037310439076
-11.75 1.00037597495556
-11.7 1.00037864439983
-11.65 1.00038110036477
-11.6 1.00038333004946
-11.55 1.0003853201961
-11.5 1.0003870570745
-11.45 1.00038852646599
-11.4 1.00038971364676
-11.35 1.00039060337055
-11.3 1.0003911798509
-11.25 1.00039142674292
-11.2 1.00039132712461
-11.15 1.00039086347795
-11.1 1.00039001766968
-11.05 1.00038877093201
-11 1.00038710384319
-10.95 1.00038499630826
-10.9 1.00038242753988
-10.85 1.00037937603949
-10.8 1.00037581957876
-10.75 1.00037173518158
-10.7 1.00036709910651
-10.65 1.00036188682991
-10.6 1.0003560730296
-10.55 1.00034963156928
-10.5 1.00034253548353
-10.45 1.00033475696343
-10.4 1.00032626734269
-10.35 1.00031703708419
-10.3 1.0003070357668
-10.25 1.00029623207216
-10.2 1.00028459377133
-10.15 1.00027208771086
-10.1 1.00025867979808
-10.05 1.00024433498511
-10 1.00022901725129
-9.95 1.0002126895834
-9.9 1.0001953139534
-9.85 1.00017685129305
-9.8 1.00015726146491
-9.75 1.00013650322926
-9.7 1.00011453420641
-9.65 1.00009131083397
-9.6 1.00006678831855
-9.55 1.00004092058172
-9.5 1.00001366019965
-9.45 0.999984958336572
-9.4 0.999954764671607
-9.35 0.999923027319298
-9.3 0.999889692743793
-9.25 0.999854705667098
-9.2 0.999818008971846
-9.15 0.999779543599219
-9.1 0.999739248442852
-9.05 0.999697060239712
-9 0.999652913459113
-8.95 0.99960674019121
-8.9 0.999558470036452
-8.85 0.999508029997625
-8.8 0.999455344376196
-8.75 0.999400334674798
-8.7 0.999342919507681
-8.65 0.999283014520992
-8.6 0.999220532324686
-8.55 0.999155382437765
-8.5 0.999087471248372
-8.45 0.999016701990047
-8.4 0.998942974735171
-8.35 0.99886618640623
-8.3 0.99878623080515
-8.25 0.998702998660417
-8.2 0.998616377691176
-8.15 0.998526252686873
-8.1 0.998432505600372
-8.05 0.998335015651737
-8 0.998233659439227
-7.95 0.998128311053254
-7.9 0.998018842188383
-7.85 0.997905122247755
-7.8 0.997787018433681
-7.75 0.997664395817586
-7.7 0.997537117382028
-7.65 0.99740504402718
-7.6 0.997268034533951
-7.55 0.997125945475913
-7.5 0.996978631072352
-7.45 0.996825942975127
-7.4 0.996667729982651
-7.35 0.996503837675098
-7.3 0.996334107966084
-7.25 0.996158378567399
-7.2 0.995976482364967
-7.15 0.995788246706126
-7.1 0.99559349260039
-7.05 0.995392033838217
-7 0.99518367603486
-6.95 0.994968215609063
-6.9 0.994745438709194
-6.85 0.994515120102297
-6.8 0.994277022044418
-6.75 0.994030893153369
-6.7 0.993776467307738
-6.65 0.993513462598338
-6.6 0.993241580360337
-6.55 0.992960504315889
-6.5 0.992669899858126
-6.45 0.99236941350773
-6.4 0.992058672572932
-6.35 0.9917372850425
-6.3 0.991404839739117
-6.25 0.991060906757342
-6.2 0.990705038206043
-6.15 0.990336769269851
-6.1 0.989955619597644
-6.05 0.989561095018502
-6 0.989152689576857
-5.95 0.988729887868916
-5.9 0.988292167651929
-5.85 0.987839002686635
-5.8 0.987369865761715
-5.75 0.986884231837339
-5.7 0.98638158123348
-5.65 0.985861402777683
-5.6 0.985323196816714
-5.55 0.984766477987336
-5.5 0.984190777633443
-5.45 0.983595645750454
-5.4 0.982980652333321
-5.35 0.982345388002272
-5.3 0.981689463780659
-5.25 0.981012509902535
-5.2 0.980314173534066
-5.15 0.979594115303039
-5.1 0.978852004544798
-5.05 0.978087513191259
-5 0.977300308252403
-4.95 0.976490042866958
-4.9 0.975656345930817
-4.85 0.974798810348111
-4.8 0.973916979990222
-4.75 0.973010335492235
-4.7 0.972078279063388
-4.65 0.971120118537358
-4.6 0.970135050938512
-4.55 0.969122145890305
-4.5 0.968080329240401
-4.45 0.96700836732225
-4.4 0.965904852313124
-4.35 0.96476818918236
-4.3 0.963596584749135
-4.25 0.96238803938499
-4.2 0.961140341901176
-4.15 0.959851068153431
-4.1 0.958517583875726
-4.05 0.957137052218196
-4 0.955706446409824
-3.95 0.954222567887957
-3.9 0.952682070127389
-3.85 0.95108148826254
-3.8 0.949417274440607
-3.75 0.947685838687932
-3.7 0.94588359492717
-3.65 0.944007011647203
-3.6 0.942052666592502
-3.55 0.940017304697935
-3.5 0.937897898345946
-3.45 0.935691708864878
-3.4 0.933396348019975
-3.35 0.931009838073363
-3.3 0.928530668808028
-3.25 0.925957849726697
-3.2 0.923290955454403
-3.15 0.92053016219995
-3.1 0.917676272975118
-3.05 0.914730729142113
-3 0.911695605772255
-2.95 0.908573588267017
-2.9 0.905367927732135
-2.85 0.902082372723207
-2.8 0.898721075212688
-2.75 0.895288468977303
-2.7 0.891789119081558
-2.65 0.888227541741643
-2.6 0.884607994591453
-2.55 0.880934238226452
-2.5 0.877209270849073
-2.45 0.873435038847885
-2.4 0.869612127168576
-2.35 0.865739434326952
-2.3 0.861813837819524
-2.25 0.857829856459309
-2.2 0.853779316781895
-2.15 0.849651031169691
-2.1 0.845430495910928
-2.05 0.841099618497928
-2 0.836636485759511
-1.95 0.832015187391124
-1.9 0.827205708627956
-1.85 0.822173898422542
-1.8 0.816881510301002
-1.75 0.811286306301957
-1.7 0.805342214412454
-1.65 0.798999533591768
-1.6 0.792205183395888
-1.55 0.784902996971257
-1.5 0.777034057495362
-1.45 0.768537079446916
-1.4 0.759348837541499
-1.35 0.749404647775531
-1.3 0.738638906725531
-1.25 0.726985696972807
-1.2 0.714379468191444
-1.15 0.700755804998875
-1.1 0.686052294118641
-1.05 0.670209504816765
-1 0.653172098141037
-0.949999999999999 0.634890082603815
-0.899999999999999 0.615320237294958
-0.849999999999998 0.594427729168817
-0.799999999999997 0.572187961380932
-0.75 0.548588707318681
-0.699999999999999 0.523632615832679
-0.649999999999999 0.497340226384924
-0.599999999999998 0.469753724362978
-0.549999999999997 0.440941824827926
-0.5 0.4110064481134
-0.449999999999999 0.380092335527252
-0.399999999999999 0.348401618012768
-0.349999999999998 0.316216901811511
-0.299999999999997 0.283939183395669
-0.25 0.252151474674575
-0.199999999999999 0.221725017860507
-0.149999999999999 0.193985183460169
-0.0999999999999979 0.170913746415649
-0.0499999999999972 0.155187845345289
0 0.149534384303776
0.0500000000000007 0.155187845345291
0.100000000000001 0.170913746415653
0.150000000000002 0.193985183460175
0.200000000000003 0.221725017860514
0.25 0.252151474674582
0.300000000000001 0.283939183395676
0.350000000000001 0.316216901811518
0.400000000000002 0.348401618012775
0.450000000000003 0.380092335527258
0.5 0.411006448113406
0.550000000000001 0.440941824827933
0.600000000000001 0.469753724362984
0.650000000000002 0.49734022638493
0.700000000000003 0.523632615832684
0.75 0.548588707318686
0.800000000000001 0.572187961380936
0.850000000000001 0.594427729168822
0.900000000000002 0.615320237294962
0.950000000000003 0.634890082603819
1 0.65317209814104
1.05 0.670209504816768
1.1 0.686052294118644
1.15 0.700755804998878
1.2 0.714379468191446
1.25 0.726985696972809
1.3 0.738638906725533
1.35 0.749404647775532
1.4 0.7593488375415
1.45 0.768537079446917
1.5 0.777034057495363
1.55 0.784902996971258
1.6 0.792205183395889
1.65 0.798999533591768
1.7 0.805342214412454
1.75 0.811286306301957
1.8 0.816881510301003
1.85 0.822173898422542
1.9 0.827205708627956
1.95 0.832015187391125
2 0.836636485759511
2.05 0.841099618497929
2.1 0.845430495910929
2.15 0.849651031169692
2.2 0.853779316781896
2.25 0.85782985645931
2.3 0.861813837819524
2.35 0.865739434326952
2.4 0.869612127168576
2.45 0.873435038847886
2.5 0.877209270849073
2.55 0.880934238226452
2.6 0.884607994591453
2.65 0.888227541741643
2.7 0.891789119081558
2.75 0.895288468977303
2.8 0.898721075212688
2.85 0.902082372723207
2.9 0.905367927732135
2.95 0.908573588267017
3 0.911695605772255
3.05 0.914730729142113
3.1 0.917676272975118
3.15 0.92053016219995
3.2 0.923290955454404
3.25 0.925957849726698
3.3 0.928530668808029
3.35 0.931009838073363
3.4 0.933396348019975
3.45 0.935691708864878
3.5 0.937897898345946
3.55 0.940017304697935
3.6 0.942052666592502
3.65 0.944007011647203
3.7 0.94588359492717
3.75 0.947685838687932
3.8 0.949417274440607
3.85 0.951081488262541
3.9 0.952682070127389
3.95 0.954222567887957
4 0.955706446409824
4.05 0.957137052218196
4.1 0.958517583875726
4.15 0.959851068153431
4.2 0.961140341901176
4.25 0.96238803938499
4.3 0.963596584749135
4.35 0.96476818918236
4.4 0.965904852313124
4.45 0.96700836732225
4.5 0.968080329240402
4.55 0.969122145890305
4.6 0.970135050938512
4.65 0.971120118537358
4.7 0.972078279063388
4.75 0.973010335492235
4.8 0.973916979990222
4.85 0.974798810348111
4.9 0.975656345930818
4.95 0.976490042866958
5 0.977300308252404
5.05 0.978087513191259
5.1 0.978852004544798
5.15 0.979594115303039
5.2 0.980314173534066
5.25 0.981012509902535
5.3 0.981689463780659
5.35 0.982345388002272
5.4 0.982980652333321
5.45 0.983595645750454
5.5 0.984190777633443
5.55 0.984766477987336
5.6 0.985323196816714
5.65 0.985861402777683
5.7 0.98638158123348
5.75 0.986884231837339
5.8 0.987369865761715
5.85 0.987839002686635
5.9 0.988292167651929
5.95 0.988729887868916
6 0.989152689576857
6.05 0.989561095018503
6.1 0.989955619597644
6.15 0.990336769269851
6.2 0.990705038206044
6.25 0.991060906757342
6.3 0.991404839739117
6.35 0.9917372850425
6.4 0.992058672572933
6.45 0.99236941350773
6.5 0.992669899858126
6.55 0.992960504315889
6.6 0.993241580360337
6.65 0.993513462598338
6.7 0.993776467307738
6.75 0.99403089315337
6.8 0.994277022044419
6.85 0.994515120102298
6.9 0.994745438709194
6.95 0.994968215609063
7 0.99518367603486
7.05 0.995392033838217
7.1 0.99559349260039
7.15 0.995788246706126
7.2 0.995976482364967
7.25 0.996158378567399
7.3 0.996334107966084
7.35 0.996503837675098
7.4 0.996667729982651
7.45 0.996825942975127
7.5 0.996978631072352
7.55 0.997125945475913
7.6 0.997268034533951
7.65 0.99740504402718
7.7 0.997537117382028
7.75 0.997664395817586
7.8 0.997787018433681
7.85 0.997905122247755
7.9 0.998018842188383
7.95 0.998128311053255
8 0.998233659439228
8.05 0.998335015651737
8.1 0.998432505600372
8.15 0.998526252686873
8.2 0.998616377691176
8.25 0.998702998660417
8.3 0.998786230805151
8.35 0.99886618640623
8.4 0.998942974735171
8.45 0.999016701990047
8.5 0.999087471248372
8.55 0.999155382437765
8.6 0.999220532324686
8.65 0.999283014520992
8.7 0.999342919507681
8.75 0.999400334674799
8.8 0.999455344376196
8.85 0.999508029997625
8.9 0.999558470036452
8.95 0.99960674019121
9 0.999652913459113
9.05 0.999697060239712
9.1 0.999739248442852
9.15 0.999779543599219
9.2 0.999818008971846
9.25 0.999854705667098
9.3 0.999889692743793
9.35 0.999923027319298
9.4 0.999954764671607
9.45 0.999984958336572
9.5 1.00001366019965
9.55 1.00004092058172
9.6 1.00006678831855
9.65 1.00009131083397
9.7 1.00011453420641
9.75 1.00013650322926
9.8 1.00015726146491
9.85 1.00017685129305
9.9 1.0001953139534
9.95 1.0002126895834
10 1.00022901725129
10.05 1.00024433498511
10.1 1.00025867979808
10.15 1.00027208771086
10.2 1.00028459377133
10.25 1.00029623207216
10.3 1.0003070357668
10.35 1.00031703708419
10.4 1.00032626734269
10.45 1.00033475696343
10.5 1.00034253548353
10.55 1.00034963156928
10.6 1.0003560730296
10.65 1.00036188682991
10.7 1.00036709910651
10.75 1.00037173518158
10.8 1.00037581957876
10.85 1.00037937603949
10.9 1.00038242753988
10.95 1.00038499630826
11 1.00038710384319
11.05 1.00038877093201
11.1 1.00039001766968
11.15 1.00039086347795
11.2 1.00039132712461
11.25 1.00039142674292
11.3 1.0003911798509
11.35 1.00039060337055
11.4 1.00038971364676
11.45 1.00038852646599
11.5 1.0003870570745
11.55 1.0003853201961
11.6 1.00038333004946
11.65 1.00038110036477
11.7 1.00037864439983
11.75 1.00037597495556
11.8 1.00037310439076
11.85 1.00037004463637
11.9 1.00036680720893
11.95 1.00036340322356
12 1.00035984340619
12.05 1.0003561381053
12.1 1.00035229730302
12.15 1.00034833062577
12.2 1.00034424735435
12.25 1.00034005643358
12.3 1.00033576648152
12.35 1.0003313857983
12.4 1.00032692237463
12.45 1.00032238389993
12.5 1.00031777777024
12.55 1.00031311109585
12.6 1.0003083907087
12.65 1.00030362316964
12.7 1.00029881477545
12.75 1.00029397156575
12.8 1.00028909932975
12.85 1.00028420361293
12.9 1.00027928972357
12.95 1.00027436273918
13 1.00026942751289
13.05 1.00026448867967
13.1 1.00025955066256
13.15 1.00025461767874
13.2 1.00024969374559
13.25 1.00024478268658
13.3 1.00023988813714
13.35 1.00023501355041
13.4 1.00023016220292
13.45 1.00022533720011
13.5 1.00022054148186
13.55 1.00021577782775
13.6 1.0002110488624
13.65 1.00020635706052
13.7 1.00020170475196
13.75 1.00019709412662
13.8 1.00019252723916
13.85 1.00018800601372
13.9 1.00018353224839
13.95 1.00017910761965
14 1.00017473368663
14.05 1.00017041189527
14.1 1.00016614358239
14.15 1.00016192997957
14.2 1.00015777221699
14.25 1.00015367132711
14.3 1.00014962824828
14.35 1.00014564382817
14.4 1.00014171882723
14.45 1.00013785392188
14.5 1.00013404970779
14.55 1.0001303067029
14.6 1.00012662535046
14.65 1.00012300602195
14.7 1.00011944901993
14.75 1.0001159545808
14.8 1.00011252287748
14.85 1.00010915402205
14.9 1.00010584806827
14.95 1.00010260501409
15 1.00009942480407
15.05 1.00009630733169
15.1 1.00009325244172
15.15 1.00009025993239
15.2 1.00008732955759
15.25 1.000084461029
15.3 1.00008165401817
15.35 1.00007890815847
15.4 1.00007622304713
15.45 1.00007359824708
15.5 1.00007103328885
15.55 1.00006852767234
15.6 1.0000660808686
15.65 1.00006369232151
15.7 1.00006136144944
15.75 1.00005908764686
15.8 1.0000568702859
15.85 1.00005470871783
15.9 1.00005260227457
15.95 1.00005055027005
16 1.00004855200163
16.05 1.00004660675139
16.1 1.00004471378742
16.15 1.00004287236505
16.2 1.00004108172805
16.25 1.0000393411098
16.3 1.00003764973436
16.35 1.00003600681755
16.4 1.00003441156802
16.45 1.00003286318818
16.5 1.0000313608752
16.55 1.00002990382189
16.6 1.00002849121762
16.65 1.00002712224913
16.7 1.00002579610136
16.75 1.00002451195822
16.8 1.00002326900334
16.85 1.00002206642076
16.9 1.00002090339567
16.95 1.00001977911498
17 1.00001869276803
17.05 1.00001764354711
17.1 1.00001663064808
17.15 1.00001565327088
17.2 1.00001471062007
17.25 1.00001380190528
17.3 1.00001292634171
17.35 1.00001208315056
17.4 1.00001127155945
17.45 1.0000104908028
17.5 1.0000097401222
17.55 1.0000090187668
17.6 1.00000832599358
17.65 1.00000766106771
17.7 1.00000702326279
17.75 1.00000641186118
17.8 1.00000582615419
17.85 1.00000526544235
17.9 1.00000472903561
17.95 1.00000421625355
18 1.00000372642554
18.05 1.00000325889092
18.1 1.00000281299915
18.15 1.00000238810994
18.2 1.00000198359336
18.25 1.00000159882996
18.3 1.00000123321085
18.35 1.00000088613778
18.4 1.00000055702321
18.45 1.00000024529037
18.5 0.999999950373282
18.55 0.9999996717168
18.6 0.999999408776637
18.65 0.999999161019366
18.7 0.999998927922425
18.75 0.999998708974103
18.8 0.999998503673527
18.85 0.99999831153063
18.9 0.999998132066121
18.95 0.999997964811442
19 0.999997809308716
19.05 0.999997665110692
19.1 0.999997531780681
19.15 0.999997408892483
19.2 0.999997296030313
19.25 0.999997192788717
19.3 0.999997098772479
19.35 0.999997013596531
19.4 0.999996936885854
19.45 0.999996868275367
19.5 0.999996807409827
19.55 0.999996753943708
19.6 0.999996707541088
19.65 0.999996667875525
19.7 0.999996634629931
19.75 0.999996607496446
19.8 0.999996586176299
19.85 0.999996570379678
19.9 0.999996559825583
19.95 0.999996554241688
20 0.999996553364193
20.05 0.999996556937672
20.1 0.999996564714925
20.15 0.999996576456821
20.2 0.999996591932138
20.25 0.99999661091741
20.3 0.999996633196761
20.35 0.999996658561748
20.4 0.999996686811193
20.45 0.999996717751024
20.5 0.999996751194112
20.55 0.999996786960111
20.6 0.999996824875299
20.65 0.999996864772424
20.7 0.999996906490556
20.75 0.999996949874941
20.8 0.99999699477687
20.85 0.999997041053553
20.9 0.999997088568005
20.95 0.999997137188957
21 0.999997186790771
21.05 0.99999723725339
21.1 0.999997288462303
21.15 0.999997340308363
21.2 0.999997392687615
21.25 0.999997445501135
21.3 0.999997498654884
21.35 0.999997552059568
21.4 0.999997605630511
21.45 0.999997659287532
21.5 0.999997712954828
21.55 0.999997766560864
21.6 0.999997820038264
21.65 0.999997873323704
21.7 0.999997926357812
21.75 0.999997979085057
21.8 0.999998031453648
21.85 0.999998083415422
21.9 0.999998134925731
21.95 0.999998185943325
22 0.999998236430219
22.05 0.999998286351562
22.1 0.999998335675486
22.15 0.999998384372941
22.2 0.999998432417525
22.25 0.999998479785274
22.3 0.999998526454457
22.35 0.999998572405321
22.4 0.999998617619826
22.45 0.999998662081337
22.5 0.999998705774288
22.55 0.9999987486838
22.6 0.999998790795256
22.65 0.999998832093829
22.7 0.999998872563948
22.75 0.999998912188711
22.8 0.999998950949221
22.85 0.999998988823857
22.9 0.999999025787455
22.95 0.999999061810406
23 0.999999096857656
23.05 0.999999130887593
23.1 0.999999163925439
23.15 0.99999919599464
23.2 0.999999227117203
23.25 0.999999257314025
23.3 0.999999286605207
23.35 0.999999315010365
23.4 0.999999342548928
23.45 0.999999369240439
23.5 0.999999395104845
23.55 0.999999420162799
23.6 0.999999444435954
23.65 0.999999467947265
23.7 0.999999490721303
23.75 0.99999951278457
23.8 0.999999534165832
23.85 0.999999554896464
23.9 0.999999575010809
23.95 0.999999594546556
24 0.999999613545143
24.05 0.999999632052178
24.1 0.999999650117888
24.15 0.999999667797598
24.2 0.999999685152234
24.25 0.999999702248866
24.3 0.999999719161286
24.35 0.999999735970619
24.4 0.999999752765977
24.45 0.999999769645159
24.5 0.999999786715393
24.55 0.999999804094127
24.6 0.999999821909871
24.65 0.99999984030309
24.7 0.999999859427153
24.75 0.999999879449342
24.8 0.999999900551912
24.85 0.999999922933219
24.9 0.999999946808906
24.95 0.999999972413156
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 0.999999912412091
-24.9 0.999999829557862
-24.85 0.999999751063921
-24.8 0.999999676577601
-24.75 0.999999605766369
-24.7 0.999999538317197
-24.65 0.999999473935897
-24.6 0.999999412346422
-24.55 0.999999353290152
-24.5 0.99999929652517
-24.45 0.999999241825526
-24.4 0.999999188980508
-24.35 0.999999137793901
-24.3 0.999999088083272
-24.25 0.999999039679247
-24.2 0.999998992424805
-24.15 0.999998946174585
-24.1 0.999998900794208
-24.05 0.999998856159604
-24 0.999998812156367
-23.95 0.999998768679112
-23.9 0.999998725630857
-23.85 0.99999868292241
-23.8 0.999998640471777
-23.75 0.999998598203579
-23.7 0.999998556048481
-23.65 0.999998513942634
-23.6 0.999998471827127
-23.55 0.999998429647444
-23.5 0.999998387352938
-23.45 0.999998344896298
-23.4 0.999998302233036
-23.35 0.999998259320965
-23.3 0.999998216119691
-23.25 0.9999981725901
-23.2 0.999998128693845
-23.15 0.999998084392836
-23.1 0.999998039648729
-23.05 0.999997994422403
-23 0.99999794867345
-22.95 0.999997902359639
-22.9 0.999997855655365
-22.85 0.99999780872158
-22.8 0.999997761707416
-22.75 0.999997714751691
-22.7 0.999997667984327
-22.65 0.999997621527653
-22.6 0.999997575497624
-22.55 0.99999753000495
-22.5 0.999997485156129
-22.45 0.999997441054407
-22.4 0.999997397800663
-22.35 0.999997355494215
-22.3 0.999997314233561
-22.25 0.999997274117061
-22.2 0.999997235243554
-22.15 0.999997197712926
-22.1 0.999997161626628
-22.05 0.999997127088141
-22 0.999997094203407
-21.95 0.99999706308122
-21.9 0.999997033833578
-21.85 0.999997006576007
-21.8 0.99999698142786
-21.75 0.999996958512582
-21.7 0.999996937957966
-21.65 0.999996919896376
-21.6 0.99999690446497
-21.55 0.999996891805895
-21.5 0.999996882066481
-21.45 0.999996875399424
-21.4 0.999996871962966
-21.35 0.999996871921069
-21.3 0.999996875443591
-21.25 0.999996882706465
-21.2 0.99999689389188
-21.15 0.999996909188474
-21.1 0.999996928791531
-21.05 0.999996952903196
-21 0.999996981732699
-20.95 0.999997015496603
-20.9 0.999997054419063
-20.85 0.999997098731571
-20.8 0.999997148672742
-20.75 0.999997204488146
-20.7 0.999997266430175
-20.65 0.999997334757946
-20.6 0.999997409737233
-20.55 0.999997491640419
-20.5 0.999997580746472
-20.45 0.999997677340938
-20.4 0.999997781715951
-20.35 0.999997894170245
-20.3 0.999998015009191
-20.25 0.999998144544824
-20.2 0.999998283095888
-20.15 0.999998430987877
-20.1 0.999998588553083
-20.05 0.999998756130639
-20 0.999998934066566
-19.95 0.999999122713814
-19.9 0.999999322432305
-19.85 0.999999533588969
-19.8 0.999999756557776
-19.75 0.999999991719767
-19.7 1.00000023946307
-19.65 1.00000050018293
-19.6 1.00000077428171
-19.55 1.00000106216889
-19.5 1.00000136426106
-19.45 1.00000168098196
-19.4 1.00000201276239
-19.35 1.00000236004023
-19.3 1.00000272326039
-19.25 1.00000310287478
-19.2 1.00000349934225
-19.15 1.00000391312855
-19.1 1.00000434470623
-19.05 1.00000479455457
-19 1.00000526315952
-18.95 1.00000575101357
-18.9 1.00000625861565
-18.85 1.00000678647099
-18.8 1.00000733509102
-18.75 1.00000790499319
-18.7 1.00000849670084
-18.65 1.00000911074299
-18.6 1.00000974765422
-18.55 1.00001040797443
-18.5 1.00001109224867
-18.45 1.00001180102692
-18.4 1.00001253486384
-18.35 1.0000132943186
-18.3 1.00001407995457
-18.25 1.0000148923391
-18.2 1.00001573204323
-18.15 1.00001659964144
-18.1 1.00001749571129
-18.05 1.00001842083319
-18 1.00001937559001
-17.95 1.00002036056678
-17.9 1.00002137635032
-17.85 1.00002242352891
-17.8 1.00002350269182
-17.75 1.00002461442902
-17.7 1.00002575933067
-17.65 1.00002693798675
-17.6 1.00002815098658
-17.55 1.00002939891835
-17.5 1.00003068236867
-17.45 1.00003200192201
-17.4 1.00003335816021
-17.35 1.00003475166193
-17.3 1.00003618300211
-17.25 1.00003765275133
-17.2 1.00003916147525
-17.15 1.00004070973398
-17.1 1.00004229808143
-17.05 1.0000439270646
-17 1.00004559722295
-16.95 1.00004730908764
-16.9 1.0000490631808
-16.85 1.00005086001477
-16.8 1.0000527000913
-16.75 1.00005458390073
-16.7 1.00005651192115
-16.65 1.00005848461754
-16.6 1.00006050244085
-16.55 1.00006256582708
-16.5 1.00006467519635
-16.45 1.00006683095187
-16.4 1.00006903347893
-16.35 1.0000712831439
-16.3 1.00007358029309
-16.25 1.00007592525165
-16.2 1.00007831832247
-16.15 1.00008075978492
-16.1 1.00008324989372
-16.05 1.0000857888776
-16 1.0000883769381
-15.95 1.00009101424816
-15.9 1.00009370095083
-15.85 1.00009643715784
-15.8 1.00009922294812
-15.75 1.0001020583664
-15.7 1.00010494342163
-15.65 1.00010787808544
-15.6 1.00011086229051
-15.55 1.00011389592898
-15.5 1.00011697885072
-15.45 1.0001201108616
-15.4 1.00012329172173
-15.35 1.00012652114364
-15.3 1.00012979879039
-15.25 1.00013312427368
-15.2 1.00013649715191
-15.15 1.00013991692813
-15.1 1.00014338304799
-15.05 1.00014689489768
-15 1.0001504518017
-14.95 1.00015405302072
-14.9 1.00015769774927
-14.85 1.00016138511342
-14.8 1.00016511416843
-14.75 1.00016888389628
-14.7 1.00017269320317
-14.65 1.00017654091698
-14.6 1.0001804257846
-14.55 1.00018434646925
-14.5 1.00018830154771
-14.45 1.00019228950742
-14.4 1.00019630874361
-14.35 1.00020035755623
-14.3 1.00020443414688
-14.25 1.00020853661561
-14.2 1.00021266295764
-14.15 1.00021681105995
-14.1 1.00022097869786
-14.05 1.00022516353136
-14 1.00022936310151
-13.95 1.00023357482657
-13.9 1.00023779599813
-13.85 1.00024202377706
-13.8 1.00024625518938
-13.75 1.00025048712201
-13.7 1.00025471631837
-13.65 1.00025893937389
-13.6 1.0002631527314
-13.55 1.00026735267639
-13.5 1.00027153533215
-13.45 1.00027569665481
-13.4 1.00027983242821
-13.35 1.00028393825877
-13.3 1.00028800957008
-13.25 1.00029204159754
-13.2 1.0002960293828
-13.15 1.00029996776811
-13.1 1.00030385139057
-13.05 1.00030767467629
-13 1.00031143183443
-12.95 1.0003151168511
-12.9 1.00031872348326
-12.85 1.00032224525239
-12.8 1.00032567543813
-12.75 1.00032900707177
-12.7 1.00033223292961
-12.65 1.00033534552621
-12.6 1.00033833710747
-12.55 1.00034119964357
-12.5 1.00034392482172
-12.45 1.00034650403868
-12.4 1.00034892839317
-12.35 1.00035118867791
-12.3 1.00035327537151
-12.25 1.00035517862996
-12.2 1.00035688827791
-12.15 1.00035839379951
-12.1 1.00035968432892
-12.05 1.0003607486404
-12 1.00036157513794
-11.95 1.00036215184442
-11.9 1.00036246639033
-11.85 1.00036250600182
-11.8 1.00036225748839
-11.75 1.00036170722987
-11.7 1.00036084116285
-11.65 1.00035964476657
-11.6 1.00035810304814
-11.55 1.00035620052727
-11.5 1.0003539212203
-11.45 1.00035124862377
-11.4 1.00034816569745
-11.35 1.0003446548468
-11.3 1.00034069790507
-11.25 1.00033627611498
-11.2 1.00033137010999
-11.15 1.0003259598954
-11.1 1.00032002482918
-11.05 1.00031354360268
-11 1.0003064942213
-10.95 1.00029885398519
-10.9 1.00029059947001
-10.85 1.00028170650792
-10.8 1.00027215016871
-10.75 1.00026190474133
-10.7 1.00025094371564
-10.65 1.00023923976457
-10.6 1.00022676472658
-10.55 1.00021348958851
-10.5 1.00019938446861
-10.45 1.00018441859992
-10.4 1.0001685603136
-10.35 1.00015177702235
-10.3 1.00013403520356
-10.25 1.00011530038204
-10.2 1.00009553711212
-10.15 1.00007470895884
-10.1 1.00005277847786
-10.05 1.00002970719382
-10 1.0000054555768
-9.95 0.999979983016423
-9.9 0.999953247793308
-9.85 0.999925207047408
-9.8 0.999895816742879
-9.75 0.99986503162908
-9.7 0.999832805197364
-9.65 0.999799089633336
-9.6 0.999763835764311
-9.55 0.99972699300175
-9.5 0.999688509278554
-9.45 0.999648330981146
-9.4 0.999606402876387
-9.35 0.999562668033483
-9.3 0.99951706774114
-9.25 0.999469541420356
-9.2 0.999420026533378
-9.15 0.999368458489468
-9.1 0.999314770548273
-9.05 0.999258893721695
-9 0.999200756675325
-8.95 0.99914028563057
-8.9 0.999077404268723
-8.85 0.999012033638301
-8.8 0.99894409206702
-8.75 0.998873495079803
-8.7 0.9988001553242
-8.65 0.998723982504561
-8.6 0.998644883326191
-8.55 0.998562761450608
-8.5 0.9984775174628
-8.45 0.998389048851195
-8.4 0.998297250000711
-8.35 0.998202012198984
-8.3 0.99810322365543
-8.25 0.998000769532414
-8.2 0.997894531987306
-8.15 0.997784390223724
-8.1 0.997670220549719
-8.05 0.99755189644014
-8 0.997429288599868
-7.95 0.997302265024064
-7.9 0.997170691051103
-7.85 0.997034429403367
-7.8 0.996893340210703
-7.75 0.996747281010986
-7.7 0.996596106722025
-7.65 0.996439669578918
-7.6 0.996277819030957
-7.55 0.996110401592362
-7.5 0.995937260641425
-7.45 0.995758236163128
-7.4 0.995573164430988
-7.35 0.995381877624744
-7.3 0.995184203381536
-7.25 0.994979964279537
-7.2 0.99476897725438
-7.15 0.994551052950397
-7.1 0.994325995010458
-7.05 0.994093599310118
-7 0.993853653143842
-6.95 0.993605934373176
-6.9 0.993350210548883
-6.85 0.993086238021207
-6.8 0.992813761054454
-6.75 0.992532510964019
-6.7 0.992242205295686
-6.65 0.991942547068455
-6.6 0.991633224103227
-6.55 0.991313908460322
-6.5 0.990984256008945
-6.45 0.990643906151259
-6.4 0.990292481722651
-6.35 0.989929589087974
-6.3 0.989554818450988
-6.25 0.989167744390908
-6.2 0.988767926635808
-6.15 0.988354911077665
-6.1 0.987928231028109
-6.05 0.987487408707461
-6 0.987031956952486
-5.95 0.986561381120577
-5.9 0.986075181159925
-5.85 0.985572853806794
-5.8 0.985053894862405
-5.75 0.984517801493512
-5.7 0.983964074492475
-5.65 0.983392220425022
-5.6 0.982801753586912
-5.55 0.982192197684804
-5.5 0.981563087151934
-5.45 0.980913968006043
-5.4 0.980244398155591
-5.35 0.979553947060888
-5.3 0.978842194659742
-5.25 0.978108729472625
-5.2 0.977353145810637
-5.15 0.976575040020699
-5.1 0.97577400571678
-5.05 0.974949627963537
-5 0.974101476399596
-4.95 0.973229097311885
-4.9 0.972332004699609
-4.85 0.971409670396651
-4.8 0.970461513353734
-4.75 0.96948688821636
-4.7 0.968485073370487
-4.65 0.96745525866446
-4.6 0.966396533051945
-4.55 0.96530787243543
-4.5 0.964188128022168
-4.45 0.963036015533032
-4.4 0.961850105628279
-4.35 0.96062881593149
-4.3 0.959370405042605
-4.25 0.958072968931788
-4.2 0.956734440096749
-4.15 0.955352589845883
-4.1 0.953925034037547
-4.05 0.952449242560988
-4 0.950922552786886
-3.95 0.949342187145045
-3.9 0.947705274904391
-3.85 0.946008878137353
-3.8 0.944250021748592
-3.75 0.942425727338777
-3.7 0.940533050559264
-3.65 0.938569121494384
-3.6 0.936531187485333
-3.55 0.934416657683905
-3.5 0.93222314849593
-3.45 0.92994852894388
-3.4 0.927590964846758
-3.35 0.925148960584762
-3.3 0.922621397088791
-3.25 0.920007564574046
-3.2 0.917307188427327
-3.15 0.914520446564688
-3.1 0.911647976506784
-3.05 0.908690870381401
-3 0.905650656065192
-2.95 0.902529262728925
-2.9 0.899328969162341
-2.85 0.896052333435129
-2.8 0.892702102707603
-2.75 0.889281102344446
-2.7 0.885792103910337
-2.65 0.882237672136733
-2.6 0.878619991539036
-2.55 0.874940674022375
-2.5 0.871200549526455
-2.45 0.867399442504495
-2.4 0.863535937783391
-2.35 0.859607140084151
-2.3 0.855608432164462
-2.25 0.85153323715007
-2.2 0.847372791118988
-2.15 0.843115932359814
-2.1 0.838748913901193
-2.05 0.834255245849083
-2 0.829615573710499
-1.95 0.824807598185442
-1.9 0.819806040893945
-1.85 0.814582659283442
-1.8 0.809106312717761
-1.75 0.803343080691112
-1.7 0.797256433410086
-1.65 0.790807454734
-1.6 0.783955117659166
-1.55 0.776656613118651
-1.5 0.76886773377451
-1.45 0.760543315644443
-1.4 0.751637741786295
-1.35 0.742105513832195
-1.3 0.731901898900478
-1.25 0.720983661311558
-1.2 0.709309890606253
-1.15 0.696842939653168
-1.1 0.683549489218358
-1.05 0.669401758394553
-1 0.654378883958584
-0.949999999999999 0.63846849633829
-0.899999999999999 0.621668525805811
-0.849999999999998 0.603989280222704
-0.799999999999997 0.585455845590533
-0.75 0.566110873074321
-0.699999999999999 0.546017830760096
-0.649999999999999 0.525264813513648
-0.599999999999998 0.50396901536563
-0.549999999999997 0.482281965597056
-0.5 0.460395591311176
-0.449999999999999 0.438549056675218
-0.399999999999999 0.417036074696015
-0.349999999999998 0.396211887433366
-0.299999999999997 0.376498235344621
-0.25 0.358383300909526
-0.199999999999999 0.342411974381339
-0.149999999999999 0.329160623764165
-0.0999999999999979 0.319191591547008
-0.0499999999999972 0.312988138090256
0 0.310880970401443
0.0500000000000007 0.312988138089999
0.100000000000001 0.319191591546508
0.150000000000002 0.329160623763448
0.200000000000003 0.342411974380438
0.25 0.358383300908476
0.300000000000001 0.376498235343457
0.350000000000001 0.396211887432121
0.400000000000002 0.417036074694715
0.450000000000003 0.438549056673888
0.5 0.460395591309836
0.550000000000001 0.482281965595721
0.600000000000001 0.503969015364315
0.650000000000002 0.525264813512362
0.700000000000003 0.546017830758849
0.75 0.566110873073117
0.800000000000001 0.585455845589378
0.850000000000001 0.603989280221601
0.900000000000002 0.621668525804762
0.950000000000003 0.638468496337295
1 0.654378883957644
1.05 0.669401758393667
1.1 0.683549489217526
1.15 0.696842939652388
1.2 0.709309890605523
1.25 0.720983661310875
1.3 0.731901898899841
1.35 0.7421055138316
1.4 0.75163774178574
1.45 0.760543315643925
1.5 0.768867733774026
1.55 0.776656613118199
1.6 0.783955117658743
1.65 0.790807454733602
1.7 0.797256433409712
1.75 0.803343080690759
1.8 0.809106312717427
1.85 0.814582659283125
1.9 0.819806040893643
1.95 0.824807598185152
2 0.82961557371022
2.05 0.834255245848813
2.1 0.838748913900932
2.15 0.843115932359561
2.2 0.847372791118741
2.25 0.851533237149828
2.3 0.855608432164225
2.35 0.859607140083919
2.4 0.863535937783164
2.45 0.867399442504271
2.5 0.871200549526235
2.55 0.874940674022159
2.6 0.878619991538823
2.65 0.882237672136525
2.7 0.885792103910132
2.75 0.889281102344246
2.8 0.892702102707407
2.85 0.896052333434937
2.9 0.899328969162154
2.95 0.902529262728742
3 0.905650656065014
3.05 0.908690870381228
3.1 0.911647976506616
3.15 0.914520446564526
3.2 0.91730718842717
3.25 0.920007564573894
3.3 0.922621397088645
3.35 0.925148960584621
3.4 0.927590964846622
3.45 0.929948528943749
3.5 0.932223148495804
3.55 0.934416657683785
3.6 0.936531187485217
3.65 0.938569121494273
3.7 0.940533050559157
3.75 0.942425727338674
3.8 0.944250021748493
3.85 0.946008878137258
3.9 0.9477052749043
3.95 0.949342187144958
4 0.950922552786802
4.05 0.952449242560907
4.1 0.953925034037469
4.15 0.955352589845809
4.2 0.956734440096676
4.25 0.958072968931719
4.3 0.959370405042537
4.35 0.960628815931425
4.4 0.961850105628216
4.45 0.963036015532971
4.5 0.964188128022109
4.55 0.965307872435373
4.6 0.96639653305189
4.65 0.967455258664406
4.7 0.968485073370436
4.75 0.96948688821631
4.8 0.970461513353686
4.85 0.971409670396604
4.9 0.972332004699564
4.95 0.973229097311841
5 0.974101476399554
5.05 0.974949627963496
5.1 0.975774005716741
5.15 0.97657504002066
5.2 0.9773531458106
5.25 0.97810872947259
5.3 0.978842194659707
5.35 0.979553947060855
5.4 0.980244398155559
5.45 0.980913968006013
5.5 0.981563087151904
5.55 0.982192197684776
5.6 0.982801753586885
5.65 0.983392220424996
5.7 0.98396407449245
5.75 0.984517801493488
5.8 0.985053894862383
5.85 0.985572853806772
5.9 0.986075181159905
5.95 0.986561381120557
6 0.987031956952467
6.05 0.987487408707443
6.1 0.987928231028091
6.15 0.988354911077648
6.2 0.988767926635792
6.25 0.989167744390893
6.3 0.989554818450973
6.35 0.989929589087961
6.4 0.990292481722638
6.45 0.990643906151246
6.5 0.990984256008933
6.55 0.991313908460311
6.6 0.991633224103216
6.65 0.991942547068445
6.7 0.992242205295676
6.75 0.992532510964009
6.8 0.992813761054445
6.85 0.993086238021199
6.9 0.993350210548875
6.95 0.993605934373168
7 0.993853653143835
7.05 0.994093599310112
7.1 0.994325995010452
7.15 0.994551052950391
7.2 0.994768977254375
7.25 0.994979964279532
7.3 0.995184203381531
7.35 0.995381877624739
7.4 0.995573164430984
7.45 0.995758236163124
7.5 0.995937260641421
7.55 0.996110401592359
7.6 0.996277819030953
7.65 0.996439669578915
7.7 0.996596106722022
7.75 0.996747281010983
7.8 0.996893340210701
7.85 0.997034429403365
7.9 0.997170691051101
7.95 0.997302265024063
8 0.997429288599867
8.05 0.997551896440139
8.1 0.997670220549718
8.15 0.997784390223723
8.2 0.997894531987306
8.25 0.998000769532414
8.3 0.99810322365543
8.35 0.998202012198984
8.4 0.998297250000711
8.45 0.998389048851195
8.5 0.9984775174628
8.55 0.998562761450608
8.6 0.998644883326192
8.65 0.998723982504561
8.7 0.998800155324201
8.75 0.998873495079803
8.8 0.998944092067021
8.85 0.999012033638302
8.9 0.999077404268724
8.95 0.999140285630571
9 0.999200756675326
9.05 0.999258893721696
9.1 0.999314770548274
9.15 0.99936845848947
9.2 0.999420026533379
9.25 0.999469541420357
9.3 0.999517067741142
9.35 0.999562668033485
9.4 0.999606402876388
9.45 0.999648330981147
9.5 0.999688509278556
9.55 0.999726993001752
9.6 0.999763835764313
9.65 0.999799089633338
9.7 0.999832805197365
9.75 0.999865031629081
9.8 0.999895816742881
9.85 0.99992520704741
9.9 0.99995324779331
9.95 0.999979983016425
10 1.0000054555768
10.05 1.00002970719382
10.1 1.00005277847786
10.15 1.00007470895884
10.2 1.00009553711212
10.25 1.00011530038204
10.3 1.00013403520356
10.35 1.00015177702236
10.4 1.0001685603136
10.45 1.00018441859992
10.5 1.00019938446861
10.55 1.00021348958851
10.6 1.00022676472658
10.65 1.00023923976457
10.7 1.00025094371564
10.75 1.00026190474133
10.8 1.00027215016871
10.85 1.00028170650792
10.9 1.00029059947002
10.95 1.00029885398519
11 1.0003064942213
11.05 1.00031354360268
11.1 1.00032002482918
11.15 1.0003259598954
11.2 1.00033137010999
11.25 1.00033627611498
11.3 1.00034069790508
11.35 1.0003446548468
11.4 1.00034816569745
11.45 1.00035124862377
11.5 1.0003539212203
11.55 1.00035620052727
11.6 1.00035810304815
11.65 1.00035964476657
11.7 1.00036084116285
11.75 1.00036170722987
11.8 1.0003622574884
11.85 1.00036250600182
11.9 1.00036246639033
11.95 1.00036215184443
12 1.00036157513794
12.05 1.0003607486404
12.1 1.00035968432892
12.15 1.00035839379951
12.2 1.00035688827791
12.25 1.00035517862996
12.3 1.00035327537151
12.35 1.00035118867791
12.4 1.00034892839317
12.45 1.00034650403868
12.5 1.00034392482172
12.55 1.00034119964358
12.6 1.00033833710747
12.65 1.00033534552621
12.7 1.00033223292961
12.75 1.00032900707177
12.8 1.00032567543813
12.85 1.00032224525239
12.9 1.00031872348326
12.95 1.0003151168511
13 1.00031143183443
13.05 1.0003076746763
13.1 1.00030385139057
13.15 1.00029996776811
13.2 1.0002960293828
13.25 1.00029204159754
13.3 1.00028800957008
13.35 1.00028393825877
13.4 1.00027983242822
13.45 1.00027569665481
13.5 1.00027153533215
13.55 1.00026735267639
13.6 1.0002631527314
13.65 1.00025893937389
13.7 1.00025471631837
13.75 1.00025048712201
13.8 1.00024625518938
13.85 1.00024202377706
13.9 1.00023779599813
13.95 1.00023357482657
14 1.00022936310151
14.05 1.00022516353136
14.1 1.00022097869786
14.15 1.00021681105995
14.2 1.00021266295764
14.25 1.00020853661561
14.3 1.00020443414688
14.35 1.00020035755623
14.4 1.00019630874361
14.45 1.00019228950742
14.5 1.00018830154771
14.55 1.00018434646925
14.6 1.0001804257846
14.65 1.00017654091698
14.7 1.00017269320317
14.75 1.00016888389628
14.8 1.00016511416843
14.85 1.00016138511343
14.9 1.00015769774927
14.95 1.00015405302072
15 1.0001504518017
15.05 1.00014689489768
15.1 1.00014338304799
15.15 1.00013991692813
15.2 1.00013649715191
15.25 1.00013312427368
15.3 1.00012979879039
15.35 1.00012652114364
15.4 1.00012329172173
15.45 1.0001201108616
15.5 1.00011697885072
15.55 1.00011389592898
15.6 1.00011086229051
15.65 1.00010787808544
15.7 1.00010494342163
15.75 1.0001020583664
15.8 1.00009922294812
15.85 1.00009643715784
15.9 1.00009370095083
15.95 1.00009101424816
16 1.0000883769381
16.05 1.0000857888776
16.1 1.00008324989372
16.15 1.00008075978492
16.2 1.00007831832247
16.25 1.00007592525165
16.3 1.00007358029309
16.35 1.0000712831439
16.4 1.00006903347893
16.45 1.00006683095187
16.5 1.00006467519635
16.55 1.00006256582708
16.6 1.00006050244085
16.65 1.00005848461754
16.7 1.00005651192115
16.75 1.00005458390073
16.8 1.0000527000913
16.85 1.00005086001477
16.9 1.0000490631808
16.95 1.00004730908764
17 1.00004559722295
17.05 1.0000439270646
17.1 1.00004229808143
17.15 1.00004070973398
17.2 1.00003916147525
17.25 1.00003765275133
17.3 1.00003618300211
17.35 1.00003475166193
17.4 1.00003335816021
17.45 1.00003200192201
17.5 1.00003068236867
17.55 1.00002939891835
17.6 1.00002815098658
17.65 1.00002693798675
17.7 1.00002575933067
17.75 1.00002461442902
17.8 1.00002350269182
17.85 1.00002242352891
17.9 1.00002137635032
17.95 1.00002036056678
18 1.00001937559001
18.05 1.00001842083319
18.1 1.00001749571129
18.15 1.00001659964144
18.2 1.00001573204323
18.25 1.0000148923391
18.3 1.00001407995457
18.35 1.0000132943186
18.4 1.00001253486384
18.45 1.00001180102692
18.5 1.00001109224867
18.55 1.00001040797443
18.6 1.00000974765422
18.65 1.00000911074299
18.7 1.00000849670084
18.75 1.00000790499319
18.8 1.00000733509102
18.85 1.00000678647099
18.9 1.00000625861565
18.95 1.00000575101357
19 1.00000526315952
19.05 1.00000479455457
19.1 1.00000434470623
19.15 1.00000391312855
19.2 1.00000349934225
19.25 1.00000310287478
19.3 1.00000272326039
19.35 1.00000236004023
19.4 1.00000201276239
19.45 1.00000168098196
19.5 1.00000136426106
19.55 1.00000106216889
19.6 1.00000077428171
19.65 1.00000050018293
19.7 1.00000023946307
19.75 0.999999991719767
19.8 0.999999756557776
19.85 0.999999533588969
19.9 0.999999322432305
19.95 0.999999122713814
20 0.999998934066566
20.05 0.999998756130639
20.1 0.999998588553083
20.15 0.999998430987877
20.2 0.999998283095888
20.25 0.999998144544824
20.3 0.999998015009191
20.35 0.999997894170245
20.4 0.999997781715951
20.45 0.999997677340938
20.5 0.999997580746472
20.55 0.999997491640419
20.6 0.999997409737233
20.65 0.999997334757946
20.7 0.999997266430175
20.75 0.999997204488146
20.8 0.999997148672742
20.85 0.999997098731571
20.9 0.999997054419063
20.95 0.999997015496603
21 0.999996981732699
21.05 0.999996952903196
21.1 0.999996928791531
21.15 0.999996909188474
21.2 0.99999689389188
21.25 0.999996882706465
21.3 0.999996875443591
21.35 0.999996871921069
21.4 0.999996871962966
21.45 0.999996875399424
21.5 0.999996882066481
21.55 0.999996891805895
21.6 0.99999690446497
21.65 0.999996919896376
21.7 0.999996937957966
21.75 0.999996958512582
21.8 0.99999698142786
21.85 0.999997006576007
21.9 0.999997033833578
21.95 0.99999706308122
22 0.999997094203407
22.05 0.999997127088141
22.1 0.999997161626628
22.15 0.999997197712926
22.2 0.999997235243554
22.25 0.999997274117061
22.3 0.999997314233561
22.35 0.999997355494215
22.4 0.999997397800663
22.45 0.999997441054407
22.5 0.999997485156129
22.55 0.99999753000495
22.6 0.999997575497624
22.65 0.999997621527653
22.7 0.999997667984327
22.75 0.999997714751691
22.8 0.999997761707416
22.85 0.99999780872158
22.9 0.999997855655365
22.95 0.999997902359639
23 0.99999794867345
23.05 0.999997994422403
23.1 0.999998039648729
23.15 0.999998084392836
23.2 0.999998128693845
23.25 0.9999981725901
23.3 0.999998216119691
23.35 0.999998259320965
23.4 0.999998302233036
23.45 0.999998344896298
23.5 0.999998387352938
23.55 0.999998429647444
23.6 0.999998471827127
23.65 0.999998513942634
23.7 0.999998556048481
23.75 0.999998598203579
23.8 0.999998640471777
23.85 0.99999868292241
23.9 0.999998725630857
23.95 0.999998768679112
24 0.999998812156367
24.05 0.999998856159604
24.1 0.999998900794208
24.15 0.999998946174585
24.2 0.999998992424805
24.25 0.999999039679247
24.3 0.999999088083272
24.35 0.999999137793901
24.4 0.999999188980508
24.45 0.999999241825526
24.5 0.99999929652517
24.55 0.999999353290152
24.6 0.999999412346422
24.65 0.999999473935897
24.7 0.999999538317197
24.75 0.999999605766369
24.8 0.999999676577601
24.85 0.999999751063921
24.9 0.999999829557862
24.95 0.999999912412091
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 0.999999800845083
-24.9 0.999999610284928
-24.85 0.999999428062066
-24.8 0.999999253911511
-24.75 0.999999087563785
-24.7 0.999998928747506
-24.65 0.999998777191603
-24.6 0.999998632627194
-24.55 0.999998494789169
-24.5 0.999998363417504
-24.45 0.999998238258343
-24.4 0.999998119064873
-24.35 0.999998005598013
-24.3 0.999997897626946
-24.25 0.999997794929504
-24.2 0.999997697292429
-24.15 0.999997604511523
-24.1 0.999997516391702
-24.05 0.999997432746968
-24 0.999997353400297
-23.95 0.99999727818348
-23.9 0.99999720693689
-23.85 0.999997139509215
-23.8 0.999997075757142
-23.75 0.999997015545011
-23.7 0.999996958744437
-23.65 0.999996905233908
-23.6 0.999996854898369
-23.55 0.99999680762878
-23.5 0.999996763321675
-23.45 0.999996721878707
-23.4 0.999996683206192
-23.35 0.99999664721465
-23.3 0.999996613818353
-23.25 0.999996582934879
-23.2 0.999996554484681
-23.15 0.999996528390661
-23.1 0.999996504577771
-23.05 0.999996482972639
-23 0.999996463503216
-22.95 0.999996446098463
-22.9 0.999996431185955
-22.85 0.999996419173011
-22.8 0.999996410447873
-22.75 0.999996405380957
-22.7 0.999996404326118
-22.65 0.999996407621943
-22.6 0.999996415593034
-22.55 0.99999642855128
-22.5 0.999996446797112
-22.45 0.999996470620717
-22.4 0.999996500303223
-22.35 0.999996536117838
-22.3 0.99999657833095
-22.25 0.99999662720317
-22.2 0.999996682990335
-22.15 0.99999674594446
-22.1 0.999996816314639
-22.05 0.999996894347903
-22 0.999996980290024
-21.95 0.999997074386281
-21.9 0.999997176882184
-21.85 0.999997288024148
-21.8 0.999997408060142
-21.75 0.999997537240293
-21.7 0.999997675817464
-21.65 0.9999978240478
-21.6 0.999997982191248
-21.55 0.99999815051206
-21.5 0.999998329279265
-21.45 0.999998518767137
-21.4 0.999998719255643
-21.35 0.999998931030883
-21.3 0.999999154385524
-21.25 0.999999389619228
-21.2 0.999999637039086
-21.15 0.999999896960048
-21.1 1.00000016970536
-21.05 1.00000045560701
-21 1.00000075500618
-20.95 1.00000106825375
-20.9 1.00000139571071
-20.85 1.00000173774751
-20.8 1.00000209474332
-20.75 1.00000246708542
-20.7 1.00000285516873
-20.65 1.00000325939521
-20.6 1.00000368017351
-20.55 1.00000411791853
-20.5 1.00000457305111
-20.45 1.00000504599766
-20.4 1.00000553718996
-20.35 1.00000604706488
-20.3 1.00000657606415
-20.25 1.0000071246342
-20.2 1.00000769322599
-20.15 1.00000828229482
-20.1 1.00000889230025
-20.05 1.00000952370591
-20 1.00001017697945
-19.95 1.00001085259238
-19.9 1.00001155101999
-19.85 1.00001227274124
-19.8 1.00001301823866
-19.75 1.00001378799828
-19.7 1.00001458250948
-19.65 1.00001540226493
-19.6 1.00001624776045
-19.55 1.00001711949491
-19.5 1.0000180179701
-19.45 1.00001894369062
-19.4 1.00001989716373
-19.35 1.00002087889918
-19.3 1.00002188940909
-19.25 1.00002292920775
-19.2 1.00002399881144
-19.15 1.00002509873824
-19.1 1.00002622950781
-19.05 1.00002739164115
-19 1.0000285856604
-18.95 1.00002981208848
-18.9 1.00003107144892
-18.85 1.00003236426544
-18.8 1.00003369106171
-18.75 1.00003505236097
-18.7 1.00003644868564
-18.65 1.00003788055701
-18.6 1.00003934849477
-18.55 1.00004085301665
-18.5 1.00004239463799
-18.45 1.0000439738713
-18.4 1.00004559122579
-18.35 1.00004724720696
-18.3 1.00004894231605
-18.25 1.00005067704962
-18.2 1.00005245189901
-18.15 1.00005426734983
-18.1 1.00005612388144
-18.05 1.00005802196638
-18 1.00005996206985
-17.95 1.0000619446491
-17.9 1.00006397015288
-17.85 1.00006603902079
-17.8 1.00006815168269
-17.75 1.00007030855805
-17.7 1.00007251005531
-17.65 1.0000747565712
-17.6 1.00007704849004
-17.55 1.00007938618303
-17.5 1.00008177000755
-17.45 1.00008420030639
-17.4 1.00008667740695
-17.35 1.00008920162051
-17.3 1.00009177324139
-17.25 1.00009439254609
-17.2 1.00009705979247
-17.15 1.00009977521886
-17.1 1.00010253904313
-17.05 1.0001053514618
-17 1.00010821264902
-16.95 1.00011112275567
-16.9 1.00011408190829
-16.85 1.00011709020804
-16.8 1.00012014772969
-16.75 1.00012325452045
-16.7 1.00012641059891
-16.65 1.00012961595386
-16.6 1.00013287054309
-16.55 1.00013617429219
-16.5 1.00013952709332
-16.45 1.00014292880388
-16.4 1.00014637924524
-16.35 1.00014987820135
-16.3 1.00015342541741
-16.25 1.00015702059838
-16.2 1.00016066340759
-16.15 1.00016435346518
-16.1 1.00016809034665
-16.05 1.00017187358119
-16 1.00017570265014
-15.95 1.00017957698532
-15.9 1.00018349596734
-15.85 1.00018745892383
-15.8 1.00019146512773
-15.75 1.00019551379539
-15.7 1.00019960408477
-15.65 1.00020373509349
-15.6 1.00020790585688
-15.55 1.00021211534597
-15.5 1.00021636246547
-15.45 1.00022064605161
-15.4 1.00022496487001
-15.35 1.00022931761351
-15.3 1.00023370289984
-15.25 1.00023811926938
-15.2 1.00024256518274
-15.15 1.00024703901836
-15.1 1.00025153907004
-15.05 1.00025606354435
-15 1.00026061055808
-14.95 1.00026517813553
-14.9 1.00026976420582
-14.85 1.00027436660003
-14.8 1.00027898304841
-14.75 1.00028361117736
-14.7 1.00028824850647
-14.65 1.00029289244539
-14.6 1.00029754029069
-14.55 1.00030218922258
-14.5 1.00030683630159
-14.45 1.00031147846513
-14.4 1.00031611252399
-14.35 1.00032073515871
-14.3 1.00032534291587
-14.25 1.00032993220432
-14.2 1.00033449929121
-14.15 1.00033904029803
-14.1 1.00034355119647
-14.05 1.00034802780416
-14 1.00035246578035
-13.95 1.00035686062145
-13.9 1.00036120765642
-13.85 1.00036550204209
-13.8 1.00036973875834
-13.75 1.00037391260312
-13.7 1.00037801818742
-13.65 1.00038204993004
-13.6 1.00038600205227
-13.55 1.00038986857244
-13.5 1.00039364330033
-13.45 1.00039731983145
-13.4 1.00040089154122
-13.35 1.00040435157895
-13.3 1.00040769286177
-13.25 1.00041090806839
-13.2 1.00041398963268
-13.15 1.0004169297372
-13.1 1.00041972030655
-13.05 1.00042235300054
-13 1.0004248192073
-12.95 1.00042711003617
-12.9 1.00042921631048
-12.85 1.00043112856013
-12.8 1.00043283701406
-12.75 1.00043433159247
-12.7 1.00043560189896
-12.65 1.00043663721233
-12.6 1.00043742647832
-12.55 1.00043795830106
-12.5 1.00043822093425
-12.45 1.00043820227215
-12.4 1.00043788984029
-12.35 1.00043727078587
-12.3 1.00043633186786
-12.25 1.00043505944681
-12.2 1.00043343947427
-12.15 1.0004314574819
-12.1 1.00042909857011
-12.05 1.00042634739645
-12 1.00042318816339
-11.95 1.00041960460587
-11.9 1.00041557997822
-11.85 1.00041109704076
-11.8 1.00040613804586
-11.75 1.00040068472356
-11.7 1.00039471826665
-11.65 1.00038821931542
-11.6 1.00038116794174
-11.55 1.00037354363286
-11.5 1.00036532527466
-11.45 1.00035649113449
-11.4 1.00034701884364
-11.35 1.00033688537933
-11.3 1.0003260670465
-11.25 1.00031453945908
-11.2 1.00030227752115
-11.15 1.00028925540772
-11.1 1.00027544654531
-11.05 1.00026082359241
-11 1.00024535841967
-10.95 1.00022902209005
-10.9 1.0002117848388
-10.85 1.0001936160534
-10.8 1.00017448425334
-10.75 1.00015435706992
-10.7 1.00013320122584
-10.65 1.00011098251475
-10.6 1.00008766578057
-10.55 1.00006321489664
-10.5 1.00003759274454
-10.45 1.00001076119256
-10.4 0.999982681073641
-10.35 0.99995331216272
-10.3 0.999922613153335
-10.25 0.999890541633285
-10.2 0.999857054059216
-10.15 0.999822105729928
-10.1 0.99978565075821
-10.05 0.99974764204099
-10 0.999708031227607
-9.95 0.999666768685982
-9.9 0.999623803466487
-9.85 0.99957908326333
-9.8 0.999532554373257
-9.75 0.999484161651443
-9.7 0.999433848464418
-9.65 0.999381556639949
-9.6 0.999327226413829
-9.55 0.999270796373547
-9.5 0.999212203398902
-9.45 0.999151382599655
-9.4 0.99908826725038
-9.35 0.999022788722743
-9.3 0.998954876415495
-9.25 0.998884457682544
-9.2 0.998811457759526
-9.15 0.998735799689358
-9.1 0.998657404247313
-9.05 0.998576189866219
-9 0.998492072562406
-8.95 0.99840496586307
-8.9 0.998314780735721
-8.85 0.998221425520413
-8.8 0.998124805865398
-8.75 0.998024824666833
-8.7 0.997921382013099
-8.65 0.997814375134219
-8.6 0.99770369835673
-8.55 0.99758924306426
-8.5 0.997470897663896
-8.45 0.997348547558232
-8.4 0.997222075122812
-8.35 0.997091359688442
-8.3 0.996956277527604
-8.25 0.99681670184397
-8.2 0.996672502763725
-8.15 0.996523547327165
-8.1 0.996369699478769
-8.05 0.996210820053671
-8 0.996046766758249
-7.95 0.995877394142319
-7.9 0.995702553560245
-7.85 0.995522093118153
-7.8 0.995335857604334
-7.75 0.995143688399914
-7.7 0.994945423366904
-7.65 0.99474089671086
-7.6 0.994529938815594
-7.55 0.994312376047665
-7.5 0.994088030528758
-7.45 0.993856719874535
-7.4 0.993618256899131
-7.35 0.993372449285111
-7.3 0.993119099219491
-7.25 0.99285800299722
-7.2 0.992588950594482
-7.15 0.992311725215105
-7.1 0.992026102814388
-7.05 0.991731851605704
-7 0.991428731556236
-6.95 0.991116493879253
-6.9 0.990794880531246
-6.85 0.990463623723129
-6.8 0.990122445455456
-6.75 0.989771057088184
-6.7 0.989409158955932
-6.65 0.989036440039838
-6.6 0.988652577707073
-6.55 0.988257237528639
-6.5 0.987850073185452
-6.45 0.987430726471617
-6.4 0.986998827402421
-6.35 0.986553994432792
-6.3 0.986095834789801
-6.25 0.985623944920248
-6.2 0.985137911051474
-6.15 0.984637309860303
-6.1 0.984121709241482
-6.05 0.98359066916321
-6 0.983043742593362
-5.95 0.982480476475944
-5.9 0.9819004127332
-5.85 0.981303089264743
-5.8 0.98068804091123
-5.75 0.980054800346521
-5.7 0.979402898859096
-5.65 0.978731866980911
-5.6 0.978041234919908
-5.55 0.977330532751279
-5.5 0.976599290322364
-5.45 0.975847036826954
-5.4 0.975073300006774
-5.35 0.974277604941311
-5.3 0.973459472391778
-5.25 0.97261841667125
-5.2 0.971753943020591
-5.15 0.970865544479001
-5.1 0.969952698248655
-5.05 0.969014861565015
-5 0.968051467097834
-4.95 0.967061917922519
-4.9 0.9660455821171
-4.85 0.965001787056446
-4.8 0.963929813492085
-4.75 0.962828889522838
-4.7 0.961698184577863
-4.65 0.960536803549339
-4.6 0.959343781226211
-4.55 0.958118077192768
-4.5 0.95685857136565
-4.45 0.955564060349735
-4.4 0.954233254796505
-4.35 0.9528647779476
-4.3 0.951457165540653
-4.25 0.950008867243856
-4.2 0.948518249769644
-4.15 0.946983601796114
-4.1 0.945403140797285
-4.05 0.943775021849928
-4 0.942097348445648
-3.95 0.940368185292485
-3.9 0.938585573040776
-3.85 0.936747544814101
-3.8 0.934852144368287
-3.75 0.932897445640506
-3.7 0.930881573387291
-3.65 0.928802724545725
-3.6 0.926659189887117
-3.55 0.924449375468414
-3.5 0.922171823324517
-3.45 0.919825230786133
-3.4 0.917408467754402
-3.35 0.914920591217011
-3.3 0.912360856253152
-3.25 0.909728722748559
-3.2 0.907023857029766
-3.15 0.904246127631233
-3.1 0.901395594433047
-3.05 0.898472490453464
-3 0.895477195652306
-2.95 0.892410202200844
-2.9 0.88927207080328
-2.85 0.88606337781575
-2.8 0.882784653101456
-2.75 0.879436308784406
-2.7 0.876018559317501
-2.65 0.872531333559816
-2.6 0.868974179857855
-2.55 0.86534616543969
-2.5 0.861645771750857
-2.45 0.857870787677048
-2.4 0.854018202900205
-2.35 0.850084103910089
-2.3 0.846063575431209
-2.25 0.84195061021405
-2.2 0.837738030270318
-2.15 0.833417422697001
-2.1 0.828979093229626
-2.05 0.824412040591328
-2 0.819703954566608
-1.95 0.814841240537398
-1.9 0.809809072989672
-1.85 0.804591480250447
-1.8 0.799171462468798
-1.75 0.793531144631053
-1.7 0.78765196621765
-1.65 0.781514908979906
-1.6 0.775100764245063
-1.55 0.768390441145336
-1.5 0.761365317200562
-1.45 0.75400763274524
-1.4 0.7463009307513
-1.35 0.738230543621248
-1.3 0.729784128466496
-1.25 0.720952252186246
-1.2 0.711729027253866
-1.15 0.702112798415097
-1.1 0.69210687939913
-1.05 0.68172033710624
-1 0.670968818395826
-0.949999999999999 0.659875411345105
-0.899999999999999 0.64847152841966
-0.849999999999998 0.636797793078653
-0.799999999999997 0.624904903572323
-0.75 0.61285443770792
-0.699999999999999 0.600719549850996
-0.649999999999999 0.588585496270155
-0.599999999999998 0.576549907412275
-0.549999999999997 0.56472270683823
-0.5 0.553225558560472
-0.449999999999999 0.542190711274948
-0.399999999999999 0.53175910538577
-0.349999999999998 0.522077624686853
-0.299999999999997 0.513295418032533
-0.25 0.505559294927679
-0.199999999999999 0.499008315071858
-0.149999999999999 0.493767837735244
-0.0999999999999979 0.489943450644299
-0.0499999999999972 0.487615324260943
0 0.486833593856016
0.0500000000000007 0.487615324260943
0.100000000000001 0.489943450644299
0.150000000000002 0.493767837735244
0.200000000000003 0.499008315071858
0.25 0.50555929492768
0.300000000000001 0.513295418032534
0.350000000000001 0.522077624686855
0.400000000000002 0.531759105385771
0.450000000000003 0.54219071127495
0.5 0.553225558560473
0.550000000000001 0.564722706838231
0.600000000000001 0.576549907412276
0.650000000000002 0.588585496270155
0.700000000000003 0.600719549850996
0.75 0.61285443770792
0.800000000000001 0.624904903572323
0.850000000000001 0.636797793078652
0.900000000000002 0.648471528419659
0.950000000000003 0.659875411345104
1 0.670968818395825
1.05 0.681720337106239
1.1 0.692106879399129
1.15 0.702112798415095
1.2 0.711729027253865
1.25 0.720952252186245
1.3 0.729784128466495
1.35 0.738230543621247
1.4 0.746300930751299
1.45 0.754007632745239
1.5 0.761365317200561
1.55 0.768390441145336
1.6 0.775100764245062
1.65 0.781514908979905
1.7 0.787651966217649
1.75 0.793531144631052
1.8 0.799171462468797
1.85 0.804591480250447
1.9 0.809809072989672
1.95 0.814841240537398
2 0.819703954566608
2.05 0.824412040591328
2.1 0.828979093229626
2.15 0.833417422697001
2.2 0.837738030270318
2.25 0.84195061021405
2.3 0.846063575431209
2.35 0.850084103910089
2.4 0.854018202900205
2.45 0.857870787677048
2.5 0.861645771750857
2.55 0.86534616543969
2.6 0.868974179857855
2.65 0.872531333559816
2.7 0.876018559317501
2.75 0.879436308784405
2.8 0.882784653101456
2.85 0.88606337781575
2.9 0.88927207080328
2.95 0.892410202200844
3 0.895477195652306
3.05 0.898472490453464
3.1 0.901395594433047
3.15 0.904246127631233
3.2 0.907023857029766
3.25 0.909728722748558
3.3 0.912360856253152
3.35 0.914920591217011
3.4 0.917408467754401
3.45 0.919825230786133
3.5 0.922171823324516
3.55 0.924449375468414
3.6 0.926659189887116
3.65 0.928802724545724
3.7 0.930881573387291
3.75 0.932897445640506
3.8 0.934852144368287
3.85 0.9367475448141
3.9 0.938585573040775
3.95 0.940368185292485
4 0.942097348445648
4.05 0.943775021849927
4.1 0.945403140797284
4.15 0.946983601796113
4.2 0.948518249769644
4.25 0.950008867243856
4.3 0.951457165540653
4.35 0.9528647779476
4.4 0.954233254796505
4.45 0.955564060349735
4.5 0.95685857136565
4.55 0.958118077192767
4.6 0.959343781226211
4.65 0.960536803549339
4.7 0.961698184577863
4.75 0.962828889522838
4.8 0.963929813492085
4.85 0.965001787056445
4.9 0.9660455821171
4.95 0.967061917922519
5 0.968051467097834
5.05 0.969014861565014
5.1 0.969952698248655
5.15 0.970865544479001
5.2 0.97175394302059
5.25 0.97261841667125
5.3 0.973459472391778
5.35 0.974277604941311
5.4 0.975073300006774
5.45 0.975847036826953
5.5 0.976599290322364
5.55 0.977330532751279
5.6 0.978041234919908
5.65 0.97873186698091
5.7 0.979402898859096
5.75 0.980054800346521
5.8 0.98068804091123
5.85 0.981303089264743
5.9 0.9819004127332
5.95 0.982480476475944
6 0.983043742593362
6.05 0.98359066916321
6.1 0.984121709241482
6.15 0.984637309860303
6.2 0.985137911051474
6.25 0.985623944920248
6.3 0.986095834789801
6.35 0.986553994432792
6.4 0.986998827402421
6.45 0.987430726471617
6.5 0.987850073185452
6.55 0.988257237528639
6.6 0.988652577707073
6.65 0.989036440039838
6.7 0.989409158955932
6.75 0.989771057088184
6.8 0.990122445455456
6.85 0.990463623723129
6.9 0.990794880531246
6.95 0.991116493879253
7 0.991428731556236
7.05 0.991731851605704
7.1 0.992026102814388
7.15 0.992311725215105
7.2 0.992588950594482
7.25 0.99285800299722
7.3 0.993119099219491
7.35 0.993372449285111
7.4 0.993618256899131
7.45 0.993856719874535
7.5 0.994088030528758
7.55 0.994312376047665
7.6 0.994529938815594
7.65 0.99474089671086
7.7 0.994945423366904
7.75 0.995143688399914
7.8 0.995335857604334
7.85 0.995522093118153
7.9 0.995702553560245
7.95 0.995877394142319
8 0.996046766758249
8.05 0.996210820053671
8.1 0.996369699478769
8.15 0.996523547327165
8.2 0.996672502763725
8.25 0.99681670184397
8.3 0.996956277527604
8.35 0.997091359688442
8.4 0.997222075122812
8.45 0.997348547558232
8.5 0.997470897663896
8.55 0.99758924306426
8.6 0.99770369835673
8.65 0.997814375134219
8.7 0.997921382013099
8.75 0.998024824666833
8.8 0.998124805865398
8.85 0.998221425520413
8.9 0.998314780735721
8.95 0.99840496586307
9 0.998492072562406
9.05 0.998576189866219
9.1 0.998657404247313
9.15 0.998735799689358
9.2 0.998811457759526
9.25 0.998884457682544
9.3 0.998954876415495
9.35 0.999022788722743
9.4 0.99908826725038
9.45 0.999151382599655
9.5 0.999212203398902
9.55 0.999270796373547
9.6 0.999327226413829
9.65 0.999381556639949
9.7 0.999433848464418
9.75 0.999484161651443
9.8 0.999532554373257
9.85 0.99957908326333
9.9 0.999623803466487
9.95 0.999666768685982
10 0.999708031227607
10.05 0.99974764204099
10.1 0.99978565075821
10.15 0.999822105729928
10.2 0.999857054059216
10.25 0.999890541633285
10.3 0.999922613153335
10.35 0.99995331216272
10.4 0.999982681073641
10.45 1.00001076119256
10.5 1.00003759274454
10.55 1.00006321489664
10.6 1.00008766578057
10.65 1.00011098251475
10.7 1.00013320122584
10.75 1.00015435706992
10.8 1.00017448425334
10.85 1.0001936160534
10.9 1.0002117848388
10.95 1.00022902209005
11 1.00024535841967
11.05 1.00026082359241
11.1 1.00027544654531
11.15 1.00028925540772
11.2 1.00030227752115
11.25 1.00031453945908
11.3 1.0003260670465
11.35 1.00033688537933
11.4 1.00034701884364
11.45 1.00035649113449
11.5 1.00036532527466
11.55 1.00037354363286
11.6 1.00038116794174
11.65 1.00038821931542
11.7 1.00039471826665
11.75 1.00040068472356
11.8 1.00040613804586
11.85 1.00041109704076
11.9 1.00041557997822
11.95 1.00041960460587
12 1.00042318816339
12.05 1.00042634739645
12.1 1.00042909857011
12.15 1.0004314574819
12.2 1.00043343947427
12.25 1.00043505944681
12.3 1.00043633186786
12.35 1.00043727078587
12.4 1.00043788984029
12.45 1.00043820227215
12.5 1.00043822093425
12.55 1.00043795830106
12.6 1.00043742647832
12.65 1.00043663721233
12.7 1.00043560189896
12.75 1.00043433159247
12.8 1.00043283701406
12.85 1.00043112856013
12.9 1.00042921631048
12.95 1.00042711003617
13 1.0004248192073
13.05 1.00042235300054
13.1 1.00041972030655
13.15 1.0004169297372
13.2 1.00041398963268
13.25 1.00041090806839
13.3 1.00040769286177
13.35 1.00040435157895
13.4 1.00040089154122
13.45 1.00039731983145
13.5 1.00039364330033
13.55 1.00038986857244
13.6 1.00038600205227
13.65 1.00038204993004
13.7 1.00037801818742
13.75 1.00037391260312
13.8 1.00036973875834
13.85 1.00036550204209
13.9 1.00036120765642
13.95 1.00035686062145
14 1.00035246578035
14.05 1.00034802780416
14.1 1.00034355119647
14.15 1.00033904029803
14.2 1.00033449929121
14.25 1.00032993220432
14.3 1.00032534291587
14.35 1.00032073515871
14.4 1.00031611252399
14.45 1.00031147846513
14.5 1.00030683630159
14.55 1.00030218922258
14.6 1.00029754029069
14.65 1.00029289244539
14.7 1.00028824850647
14.75 1.00028361117736
14.8 1.00027898304841
14.85 1.00027436660003
14.9 1.00026976420582
14.95 1.00026517813553
15 1.00026061055808
15.05 1.00025606354435
15.1 1.00025153907004
15.15 1.00024703901836
15.2 1.00024256518274
15.25 1.00023811926938
15.3 1.00023370289984
15.35 1.00022931761351
15.4 1.00022496487001
15.45 1.00022064605161
15.5 1.00021636246547
15.55 1.00021211534597
15.6 1.00020790585688
15.65 1.00020373509349
15.7 1.00019960408477
15.75 1.00019551379539
15.8 1.00019146512773
15.85 1.00018745892383
15.9 1.00018349596734
15.95 1.00017957698532
16 1.00017570265014
16.05 1.00017187358119
16.1 1.00016809034665
16.15 1.00016435346518
16.2 1.00016066340759
16.25 1.00015702059838
16.3 1.00015342541741
16.35 1.00014987820135
16.4 1.00014637924524
16.45 1.00014292880388
16.5 1.00013952709332
16.55 1.00013617429219
16.6 1.00013287054309
16.65 1.00012961595386
16.7 1.00012641059891
16.75 1.00012325452045
16.8 1.00012014772969
16.85 1.00011709020804
16.9 1.00011408190829
16.95 1.00011112275567
17 1.00010821264902
17.05 1.0001053514618
17.1 1.00010253904313
17.15 1.00009977521886
17.2 1.00009705979247
17.25 1.00009439254609
17.3 1.00009177324139
17.35 1.00008920162051
17.4 1.00008667740695
17.45 1.00008420030639
17.5 1.00008177000755
17.55 1.00007938618303
17.6 1.00007704849004
17.65 1.0000747565712
17.7 1.00007251005531
17.75 1.00007030855805
17.8 1.00006815168269
17.85 1.00006603902079
17.9 1.00006397015288
17.95 1.0000619446491
18 1.00005996206985
18.05 1.00005802196638
18.1 1.00005612388144
18.15 1.00005426734983
18.2 1.00005245189901
18.25 1.00005067704962
18.3 1.00004894231605
18.35 1.00004724720696
18.4 1.00004559122579
18.45 1.0000439738713
18.5 1.00004239463799
18.55 1.00004085301665
18.6 1.00003934849477
18.65 1.00003788055701
18.7 1.00003644868564
18.75 1.00003505236097
18.8 1.00003369106171
18.85 1.00003236426544
18.9 1.00003107144892
18.95 1.00002981208848
19 1.0000285856604
19.05 1.00002739164115
19.1 1.00002622950781
19.15 1.00002509873824
19.2 1.00002399881144
19.25 1.00002292920775
19.3 1.00002188940909
19.35 1.00002087889918
19.4 1.00001989716373
19.45 1.00001894369062
19.5 1.0000180179701
19.55 1.00001711949491
19.6 1.00001624776045
19.65 1.00001540226493
19.7 1.00001458250948
19.75 1.00001378799828
19.8 1.00001301823866
19.85 1.00001227274124
19.9 1.00001155101999
19.95 1.00001085259238
20 1.00001017697945
20.05 1.00000952370591
20.1 1.00000889230025
20.15 1.00000828229482
20.2 1.00000769322599
20.25 1.0000071246342
20.3 1.00000657606415
20.35 1.00000604706488
20.4 1.00000553718996
20.45 1.00000504599766
20.5 1.00000457305111
20.55 1.00000411791853
20.6 1.00000368017351
20.65 1.00000325939521
20.7 1.00000285516873
20.75 1.00000246708542
20.8 1.00000209474332
20.85 1.00000173774751
20.9 1.00000139571071
20.95 1.00000106825375
21 1.00000075500618
21.05 1.00000045560701
21.1 1.00000016970536
21.15 0.999999896960048
21.2 0.999999637039086
21.25 0.999999389619228
21.3 0.999999154385524
21.35 0.999998931030883
21.4 0.999998719255643
21.45 0.999998518767137
21.5 0.999998329279265
21.55 0.99999815051206
21.6 0.999997982191248
21.65 0.9999978240478
21.7 0.999997675817464
21.75 0.999997537240293
21.8 0.999997408060142
21.85 0.999997288024148
21.9 0.999997176882184
21.95 0.999997074386281
22 0.999996980290024
22.05 0.999996894347903
22.1 0.999996816314639
22.15 0.99999674594446
22.2 0.999996682990335
22.25 0.99999662720317
22.3 0.99999657833095
22.35 0.999996536117838
22.4 0.999996500303223
22.45 0.999996470620717
22.5 0.999996446797112
22.55 0.99999642855128
22.6 0.999996415593034
22.65 0.999996407621943
22.7 0.999996404326118
22.75 0.999996405380957
22.8 0.999996410447873
22.85 0.999996419173011
22.9 0.999996431185955
22.95 0.999996446098463
23 0.999996463503216
23.05 0.999996482972639
23.1 0.999996504577771
23.15 0.999996528390661
23.2 0.999996554484681
23.25 0.999996582934879
23.3 0.999996613818353
23.35 0.99999664721465
23.4 0.999996683206192
23.45 0.999996721878707
23.5 0.999996763321675
23.55 0.99999680762878
23.6 0.999996854898369
23.65 0.999996905233908
23.7 0.999996958744437
23.75 0.999997015545011
23.8 0.999997075757142
23.85 0.999997139509215
23.9 0.99999720693689
23.95 0.99999727818348
24 0.999997353400297
24.05 0.999997432746968
24.1 0.999997516391702
24.15 0.999997604511523
24.2 0.999997697292429
24.25 0.999997794929504
24.3 0.999997897626946
24.35 0.999998005598013
24.4 0.999998119064873
24.45 0.999998238258343
24.5 0.999998363417504
24.55 0.999998494789169
24.6 0.999998632627194
24.65 0.999998777191603
24.7 0.999998928747506
24.75 0.999999087563785
24.8 0.999999253911511
24.85 0.999999428062066
24.9 0.999999610284928
24.95 0.999999800845083
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 0.999999339190564
-24.9 0.999998706525259
-24.85 0.999998101214564
-24.8 0.999997522451395
-24.75 0.999996969418452
-24.7 0.999996441294547
-24.65 0.999995937260006
-24.6 0.999995456501254
-24.55 0.999994998214673
-24.5 0.999994561609818
-24.45 0.999994145912048
-24.4 0.999993750364651
-24.35 0.999993374230521
-24.3 0.999993016793422
-24.25 0.999992677358907
-24.2 0.999992355254921
-24.15 0.999992049832122
-24.1 0.999991760463963
-24.05 0.99999148654656
-24 0.999991227498368
-23.95 0.999990982759697
-23.9 0.999990751792082
-23.85 0.999990534077531
-23.8 0.999990329117664
-23.75 0.999990136432764
-23.7 0.999989955560747
-23.65 0.999989786056071
-23.6 0.99998962748859
-23.55 0.999989479442368
-23.5 0.999989341514461
-23.45 0.999989213313681
-23.4 0.999989094459339
-23.35 0.999988984579998
-23.3 0.999988883312223
-23.25 0.999988790299351
-23.2 0.999988705190285
-23.15 0.999988627638324
-23.1 0.999988557300039
-23.05 0.999988493834206
-23 0.999988436900808
-22.95 0.999988386160121
-22.9 0.999988342923898
-22.85 0.999988308434525
-22.8 0.999988283868629
-22.75 0.999988270340807
-22.7 0.999988268907414
-22.65 0.999988280570381
-22.6 0.999988306281008
-22.55 0.99998834694372
-22.5 0.999988403419744
-22.45 0.999988476530703
-22.4 0.999988567062101
-22.35 0.999988675766689
-22.3 0.999988803367714
-22.25 0.999988950562025
-22.2 0.999989118023058
-22.15 0.999989306403676
-22.1 0.999989516338882
-22.05 0.999989748448396
-22 0.999990003339107
-21.95 0.999990281607401
-21.9 0.999990583841369
-21.85 0.999990910622908
-21.8 0.999991262529716
-21.75 0.999991640137191
-21.7 0.999992044020236
-21.65 0.999992474754996
-21.6 0.99999293292051
-21.55 0.99999341910031
-21.5 0.99999393388396
-21.45 0.999994477868555
-21.4 0.999995051660177
-21.35 0.999995655875332
-21.3 0.999996291142363
-21.25 0.999996958102857
-21.2 0.999997657413048
-21.15 0.999998389745232
-21.1 0.999999155789192
-21.05 0.999999956253649
-21 1.00000079186775
-20.95 1.00000166338257
-20.9 1.00000257157271
-20.85 1.00000351723373
-20.8 1.00000450117991
-20.75 1.00000552424209
-20.7 1.00000658726585
-20.65 1.00000769110973
-20.6 1.0000088366437
-20.55 1.00001002474782
-20.5 1.00001125631091
-20.45 1.00001253222949
-20.4 1.00001385340679
-20.35 1.00001522075179
-20.3 1.00001663517853
-20.25 1.00001809760532
-20.2 1.00001960895414
-20.15 1.00002117015008
-20.1 1.00002278212083
-20.05 1.00002444579623
-20 1.00002616210786
-19.95 1.00002793198865
-19.9 1.00002975637258
-19.85 1.00003163619428
-19.8 1.0000335723888
-19.75 1.0000355658913
-19.7 1.00003761763674
-19.65 1.00003972855963
-19.6 1.00004189959374
-19.55 1.00004413167181
-19.5 1.00004642572527
-19.45 1.00004878268393
-19.4 1.00005120347565
-19.35 1.00005368902601
-19.3 1.00005624025795
-19.25 1.0000588580914
-19.2 1.00006154344283
-19.15 1.00006429722483
-19.1 1.00006712034562
-19.05 1.00007001370856
-19 1.00007297821154
-18.95 1.0000760147464
-18.9 1.0000791241983
-18.85 1.00008230744496
-18.8 1.00008556535593
-18.75 1.00008889879179
-18.7 1.00009230860331
-18.65 1.00009579563056
-18.6 1.00009936070203
-18.55 1.00010300463368
-18.5 1.00010672822798
-18.45 1.00011053227295
-18.4 1.00011441754114
-18.35 1.00011838478859
-18.3 1.00012243475381
-18.25 1.00012656815672
-18.2 1.00013078569754
-18.15 1.00013508805572
-18.1 1.0001394758888
-18.05 1.00014394983129
-18 1.0001485104935
-17.95 1.00015315846038
-17.9 1.00015789429028
-17.85 1.00016271851383
-17.8 1.0001676316326
-17.75 1.0001726341179
-17.7 1.00017772640949
-17.65 1.00018290891428
-17.6 1.00018818200498
-17.55 1.00019354601877
-17.5 1.00019900125591
-17.45 1.00020454797834
-17.4 1.00021018640823
-17.35 1.00021591672653
-17.3 1.00022173907147
-17.25 1.00022765353704
-17.2 1.0002336601714
-17.15 1.00023975897536
-17.1 1.00024594990067
-17.05 1.00025223284842
-17 1.00025860766733
-16.95 1.000265074152
-16.9 1.00027163204117
-16.85 1.0002782810159
-16.8 1.0002850206977
-16.75 1.0002918506467
-16.7 1.00029877035969
-16.65 1.00030577926813
-16.6 1.00031287673622
-16.55 1.0003200620588
-16.5 1.00032733445926
-16.45 1.00033469308744
-16.4 1.00034213701744
-16.35 1.00034966524542
-16.3 1.00035727668732
-16.25 1.00036497017657
-16.2 1.00037274446175
-16.15 1.00038059820417
-16.1 1.00038852997547
-16.05 1.00039653825511
-16 1.00040462142784
-15.95 1.00041277778109
-15.9 1.00042100550242
-15.85 1.00042930267673
-15.8 1.00043766728364
-15.75 1.00044609719459
-15.7 1.00045459017011
-15.65 1.00046314385686
-15.6 1.0004717557847
-15.55 1.00048042336373
-15.5 1.00048914388114
-15.45 1.00049791449821
-15.4 1.00050673224702
-15.35 1.0005155940273
-15.3 1.00052449660307
-15.25 1.00053343659932
-15.2 1.00054241049857
-15.15 1.00055141463734
-15.1 1.00056044520266
-15.05 1.00056949822835
-15 1.00057856959141
-14.95 1.00058765500817
-14.9 1.00059675003047
-14.85 1.00060585004177
-14.8 1.00061495025307
-14.75 1.00062404569889
-14.7 1.00063313123309
-14.65 1.00064220152461
-14.6 1.00065125105315
-14.55 1.00066027410475
-14.5 1.00066926476728
-14.45 1.00067821692584
-14.4 1.00068712425807
-14.35 1.00069598022935
-14.3 1.00070477808793
-14.25 1.00071351085995
-14.2 1.00072217134435
-14.15 1.00073075210766
-14.1 1.00073924547875
-14.05 1.00074764354339
-14 1.00075593813876
-13.95 1.00076412084783
-13.9 1.00077218299361
-13.85 1.00078011563332
-13.8 1.00078790955239
-13.75 1.0007955552584
-13.7 1.00080304297486
-13.65 1.00081036263487
-13.6 1.00081750387464
-13.55 1.00082445602694
-13.5 1.00083120811434
-13.45 1.00083774884233
-13.4 1.0008440665924
-13.35 1.0008501494148
-13.3 1.00085598502133
-13.25 1.00086156077789
-13.2 1.00086686369689
-13.15 1.0008718804295
-13.1 1.0008765972578
-13.05 1.00088100008668
-13 1.00088507443561
-12.95 1.00088880543029
-12.9 1.00089217779402
-12.85 1.00089517583894
-12.8 1.00089778345713
-12.75 1.0008999841114
-12.7 1.00090176082599
-12.65 1.00090309617699
-12.6 1.00090397228256
-12.55 1.00090437079296
-12.5 1.00090427288031
-12.45 1.00090365922814
-12.4 1.0009025100207
-12.35 1.00090080493196
-12.3 1.00089852311447
-12.25 1.00089564318782
-12.2 1.00089214322697
-12.15 1.00088800075013
-12.1 1.00088319270657
-12.05 1.00087769546394
-12 1.00087148479543
-11.95 1.00086453586656
-11.9 1.00085682322175
-11.85 1.00084832077045
-11.8 1.00083900177311
-11.75 1.00082883882675
-11.7 1.00081780385021
-11.65 1.00080586806919
-11.6 1.00079300200081
-11.55 1.00077917543804
-11.5 1.00076435743366
-11.45 1.000748516284
-11.4 1.00073161951232
-11.35 1.0007136338519
-11.3 1.00069452522879
-11.25 1.00067425874429
-11.2 1.00065279865702
-11.15 1.00063010836477
-11.1 1.00060615038593
-11.05 1.00058088634067
-11 1.00055427693167
-10.95 1.00052628192463
-10.9 1.00049686012826
-10.85 1.000465969374
-10.8 1.00043356649528
-10.75 1.0003996073064
-10.7 1.00036404658085
-10.65 1.00032683802934
-10.6 1.00028793427712
-10.55 1.00024728684088
-10.5 1.00020484610506
-10.45 1.00016056129753
-10.4 1.00011438046458
-10.35 1.00006625044526
-10.3 1.00001611684502
-10.25 0.999963924008429
-10.2 0.999909614991265
-10.15 0.999853131531578
-10.1 0.999794414019956
-10.05 0.999733401468819
-10 0.999670031480762
-9.95 0.999604240215913
-9.9 0.999535962358282
-9.85 0.999465131081097
-9.8 0.999391678011121
-9.75 0.999315533191952
-9.7 0.999236625046326
-9.65 0.999154880337445
-9.6 0.999070224129358
-9.55 0.998982579746454
-9.5 0.998891868732108
-9.45 0.998798010806551
-9.4 0.998700923824038
-9.35 0.998600523729389
-9.3 0.998496724513999
-9.25 0.998389438171401
-9.2 0.998278574652485
-9.15 0.998164041820459
-9.1 0.998045745405656
-9.05 0.997923588960259
-9 0.997797473813042
-8.95 0.997667299024174
-8.9 0.997532961340153
-8.85 0.99739435514889
-8.8 0.997251372434953
-8.75 0.997103902734963
-8.7 0.996951833093077
-8.65 0.996795048016493
-8.6 0.996633429430847
-8.55 0.996466856635355
-8.5 0.996295206257508
-8.45 0.996118352207076
-8.4 0.995936165629166
-8.35 0.995748514856
-8.3 0.995555265357097
-8.25 0.995356279687444
-8.2 0.99515141743329
-8.15 0.994940535155101
-8.1 0.994723486327258
-8.05 0.994500121274048
-8 0.994270287101502
-7.95 0.994033827624664
-7.9 0.993790583289886
-7.85 0.993540391091807
-7.8 0.993283084484706
-7.75 0.993018493288
-7.7 0.992746443585745
-7.65 0.992466757620086
-7.6 0.992179253678708
-7.55 0.991883745976485
-7.5 0.991580044531627
-7.45 0.991267955036797
-7.4 0.990947278725781
-7.35 0.990617812236506
-7.3 0.990279347471279
-7.25 0.989931671455333
-7.2 0.989574566194893
-7.15 0.989207808536069
-7.1 0.988831170026062
-7.05 0.988444416778217
-7 0.98804730934254
-6.95 0.987639602583334
-6.9 0.987221045565627
-6.85 0.986791381451991
-6.8 0.986350347411306
-6.75 0.985897674540879
-6.7 0.985433087803138
-6.65 0.984956305977904
-6.6 0.984467041630953
-6.55 0.983965001099236
-6.5 0.983449884492729
-6.45 0.982921385712473
-6.4 0.982379192483839
-6.35 0.981822986403568
-6.3 0.981252442998572
-6.25 0.980667231793902
-6.2 0.980067016386747
-6.15 0.979451454522705
-6.1 0.978820198170071
-6.05 0.978172893587326
-6 0.977509181378587
-5.95 0.976828696531349
-5.9 0.976131068430605
-5.85 0.975415920843185
-5.8 0.974682871866133
-5.75 0.97393153383302
-5.7 0.973161513172332
-5.65 0.972372410212516
-5.6 0.971563818928872
-5.55 0.97073532662832
-5.5 0.969886513569092
-5.45 0.969016952513631
-5.4 0.968126208214455
-5.35 0.967213836834356
-5.3 0.966279385304172
-5.25 0.965322390623344
-5.2 0.964342379110638
-5.15 0.963338865614627
-5.1 0.962311352695878
-5.05 0.961259329795109
-5 0.960182272403885
-4.95 0.959079641256656
-4.9 0.957950881564991
-4.85 0.956795422316707
-4.8 0.955612675664146
-4.75 0.954402036427046
-4.7 0.953162881736171
-4.65 0.951894570844137
-4.6 0.950596445129496
-4.55 0.949267828319154
-4.5 0.947908026952533
-4.45 0.946516331108427
-4.4 0.945092015412302
-4.35 0.943634340337771
-4.3 0.942142553811175
-4.25 0.940615893122587
-4.2 0.939053587140203
-4.15 0.937454858818052
-4.1 0.935818927979293
-4.05 0.93414501434918
-4 0.93243234080325
-3.95 0.930680136787497
-3.9 0.928887641858457
-3.85 0.927054109282458
-3.8 0.925178809624962
-3.75 0.923261034253229
-3.7 0.921300098668697
-3.65 0.919295345579785
-3.6 0.917246147621561
-3.55 0.915151909626182
-3.5 0.913012070347472
-3.45 0.910826103544778
-3.4 0.908593518335558
-3.35 0.906313858733324
-3.3 0.903986702297747
-3.25 0.901611657837161
-3.2 0.899188362120475
-3.15 0.896716475575745
-3.1 0.894195676976303
-3.05 0.891625657142365
-3 0.88900611171625
-2.95 0.886336733102494
-2.9 0.883617201699763
-2.85 0.880847176589236
-2.8 0.878026285883229
-2.75 0.875154116977736
-2.7 0.872230206992285
-2.65 0.869254033719259
-2.6 0.866225007441513
-2.55 0.863142464010689
-2.5 0.860005659608035
-2.45 0.856813767633555
-2.4 0.853565878186934
-2.35 0.850261000613783
-2.3 0.846898069592339
-2.25 0.843475955227938
-2.2 0.839993477604551
-2.15 0.836449426213766
-2.1 0.832842584641261
-2.05 0.829171760838667
-2 0.825435823244397
-1.95 0.821633742940467
-1.9 0.817764641943257
-1.85 0.813827847624758
-1.8 0.809822953146873
-1.75 0.805749883665071
-1.7 0.801608967918993
-1.65 0.797401014676762
-1.6 0.793127393336875
-1.55 0.788790117817097
-1.5 0.784391932674374
-1.45 0.779936400204496
-1.4 0.775427987066742
-1.35 0.770872148769513
-1.3 0.766275410141438
-1.25 0.761645439703545
-1.2 0.756991115658125
-1.15 0.752322581027205
-1.1 0.747651285318373
-1.05 0.742990009980523
-1 0.738352874851648
-0.949999999999999 0.733755322811782
-0.899999999999999 0.729214079954723
-0.849999999999998 0.724747088801365
-0.799999999999997 0.720373412413772
-0.75 0.716113107749186
-0.699999999999999 0.711987067229552
-0.649999999999999 0.708016828300886
-0.599999999999998 0.704224351715108
-0.549999999999997 0.700631770370149
-0.5 0.697261111763668
-0.449999999999999 0.694133998407481
-0.399999999999999 0.691271331854024
-0.349999999999998 0.688692967228532
-0.299999999999997 0.68641738625607
-0.25 0.684461377630844
-0.199999999999999 0.682839734108543
-0.149999999999999 0.681564975834787
-0.0999999999999979 0.680647109099161
-0.0499999999999972 0.680093428899791
0 0.679908372429321
0.0500000000000007 0.680093428899791
0.100000000000001 0.680647109099161
0.150000000000002 0.681564975834787
0.200000000000003 0.682839734108543
0.25 0.684461377630844
0.300000000000001 0.68641738625607
0.350000000000001 0.688692967228532
0.400000000000002 0.691271331854024
0.450000000000003 0.694133998407481
0.5 0.697261111763668
0.550000000000001 0.700631770370149
0.600000000000001 0.704224351715108
0.650000000000002 0.708016828300887
0.700000000000003 0.711987067229553
0.75 0.716113107749186
0.800000000000001 0.720373412413773
0.850000000000001 0.724747088801366
0.900000000000002 0.729214079954723
0.950000000000003 0.733755322811783
1 0.738352874851649
1.05 0.742990009980524
1.1 0.747651285318374
1.15 0.752322581027206
1.2 0.756991115658126
1.25 0.761645439703547
1.3 0.766275410141439
1.35 0.770872148769514
1.4 0.775427987066744
1.45 0.779936400204498
1.5 0.784391932674376
1.55 0.788790117817098
1.6 0.793127393336876
1.65 0.797401014676764
1.7 0.801608967918994
1.75 0.805749883665072
1.8 0.809822953146874
1.85 0.813827847624759
1.9 0.817764641943258
1.95 0.821633742940468
2 0.825435823244398
2.05 0.829171760838668
2.1 0.832842584641262
2.15 0.836449426213766
2.2 0.839993477604552
2.25 0.843475955227938
2.3 0.846898069592339
2.35 0.850261000613784
2.4 0.853565878186935
2.45 0.856813767633556
2.5 0.860005659608036
2.55 0.86314246401069
2.6 0.866225007441514
2.65 0.86925403371926
2.7 0.872230206992286
2.75 0.875154116977737
2.8 0.87802628588323
2.85 0.880847176589236
2.9 0.883617201699764
2.95 0.886336733102495
3 0.889006111716251
3.05 0.891625657142365
3.1 0.894195676976304
3.15 0.896716475575746
3.2 0.899188362120476
3.25 0.901611657837162
3.3 0.903986702297748
3.35 0.906313858733325
3.4 0.908593518335558
3.45 0.910826103544778
3.5 0.913012070347472
3.55 0.915151909626183
3.6 0.917246147621562
3.65 0.919295345579786
3.7 0.921300098668698
3.75 0.92326103425323
3.8 0.925178809624963
3.85 0.927054109282459
3.9 0.928887641858458
3.95 0.930680136787498
4 0.932432340803251
4.05 0.934145014349181
4.1 0.935818927979294
4.15 0.937454858818052
4.2 0.939053587140203
4.25 0.940615893122588
4.3 0.942142553811176
4.35 0.943634340337771
4.4 0.945092015412302
4.45 0.946516331108427
4.5 0.947908026952533
4.55 0.949267828319154
4.6 0.950596445129497
4.65 0.951894570844138
4.7 0.953162881736171
4.75 0.954402036427046
4.8 0.955612675664147
4.85 0.956795422316707
4.9 0.957950881564992
4.95 0.959079641256657
5 0.960182272403885
5.05 0.96125932979511
5.1 0.962311352695879
5.15 0.963338865614627
5.2 0.964342379110638
5.25 0.965322390623344
5.3 0.966279385304172
5.35 0.967213836834357
5.4 0.968126208214456
5.45 0.969016952513632
5.5 0.969886513569092
5.55 0.97073532662832
5.6 0.971563818928872
5.65 0.972372410212516
5.7 0.973161513172332
5.75 0.97393153383302
5.8 0.974682871866133
5.85 0.975415920843185
5.9 0.976131068430605
5.95 0.976828696531349
6 0.977509181378587
6.05 0.978172893587327
6.1 0.978820198170071
6.15 0.979451454522705
6.2 0.980067016386747
6.25 0.980667231793902
6.3 0.981252442998572
6.35 0.981822986403568
6.4 0.982379192483839
6.45 0.982921385712473
6.5 0.983449884492729
6.55 0.983965001099236
6.6 0.984467041630953
6.65 0.984956305977904
6.7 0.985433087803138
6.75 0.985897674540879
6.8 0.986350347411306
6.85 0.986791381451991
6.9 0.987221045565627
6.95 0.987639602583334
7 0.98804730934254
7.05 0.988444416778217
7.1 0.988831170026062
7.15 0.989207808536069
7.2 0.989574566194893
7.25 0.989931671455333
7.3 0.990279347471279
7.35 0.990617812236507
7.4 0.990947278725781
7.45 0.991267955036797
7.5 0.991580044531628
7.55 0.991883745976485
7.6 0.992179253678708
7.65 0.992466757620086
7.7 0.992746443585745
7.75 0.993018493288
7.8 0.993283084484706
7.85 0.993540391091807
7.9 0.993790583289886
7.95 0.994033827624664
8 0.994270287101502
8.05 0.994500121274048
8.1 0.994723486327258
8.15 0.994940535155101
8.2 0.99515141743329
8.25 0.995356279687444
8.3 0.995555265357097
8.35 0.995748514856
8.4 0.995936165629166
8.45 0.996118352207076
8.5 0.996295206257508
8.55 0.996466856635355
8.6 0.996633429430847
8.65 0.996795048016493
8.7 0.996951833093077
8.75 0.997103902734963
8.8 0.997251372434953
8.85 0.99739435514889
8.9 0.997532961340154
8.95 0.997667299024174
9 0.997797473813042
9.05 0.997923588960259
9.1 0.998045745405656
9.15 0.998164041820459
9.2 0.998278574652485
9.25 0.998389438171401
9.3 0.998496724513999
9.35 0.998600523729389
9.4 0.998700923824038
9.45 0.998798010806551
9.5 0.998891868732108
9.55 0.998982579746454
9.6 0.999070224129358
9.65 0.999154880337445
9.7 0.999236625046326
9.75 0.999315533191952
9.8 0.999391678011121
9.85 0.999465131081097
9.9 0.999535962358282
9.95 0.999604240215913
10 0.999670031480762
10.05 0.999733401468819
10.1 0.999794414019956
10.15 0.999853131531578
10.2 0.999909614991265
10.25 0.999963924008429
10.3 1.00001611684502
10.35 1.00006625044526
10.4 1.00011438046458
10.45 1.00016056129753
10.5 1.00020484610506
10.55 1.00024728684088
10.6 1.00028793427712
10.65 1.00032683802934
10.7 1.00036404658085
10.75 1.0003996073064
10.8 1.00043356649528
10.85 1.000465969374
10.9 1.00049686012826
10.95 1.00052628192463
11 1.00055427693167
11.05 1.00058088634067
11.1 1.00060615038593
11.15 1.00063010836477
11.2 1.00065279865702
11.25 1.00067425874429
11.3 1.00069452522879
11.35 1.0007136338519
11.4 1.00073161951232
11.45 1.000748516284
11.5 1.00076435743366
11.55 1.00077917543804
11.6 1.00079300200081
11.65 1.00080586806919
11.7 1.00081780385021
11.75 1.00082883882675
11.8 1.00083900177311
11.85 1.00084832077045
11.9 1.00085682322175
11.95 1.00086453586656
12 1.00087148479543
12.05 1.00087769546394
12.1 1.00088319270657
12.15 1.00088800075013
12.2 1.00089214322697
12.25 1.00089564318782
12.3 1.00089852311447
12.35 1.00090080493196
12.4 1.0009025100207
12.45 1.00090365922814
12.5 1.00090427288031
12.55 1.00090437079296
12.6 1.00090397228256
12.65 1.00090309617699
12.7 1.00090176082599
12.75 1.0008999841114
12.8 1.00089778345713
12.85 1.00089517583894
12.9 1.00089217779402
12.95 1.00088880543029
13 1.00088507443561
13.05 1.00088100008668
13.1 1.0008765972578
13.15 1.0008718804295
13.2 1.00086686369689
13.25 1.00086156077789
13.3 1.00085598502133
13.35 1.0008501494148
13.4 1.0008440665924
13.45 1.00083774884233
13.5 1.00083120811434
13.55 1.00082445602694
13.6 1.00081750387464
13.65 1.00081036263487
13.7 1.00080304297486
13.75 1.0007955552584
13.8 1.00078790955239
13.85 1.00078011563332
13.9 1.00077218299361
13.95 1.00076412084783
14 1.00075593813876
14.05 1.00074764354339
14.1 1.00073924547875
14.15 1.00073075210766
14.2 1.00072217134435
14.25 1.00071351085995
14.3 1.00070477808793
14.35 1.00069598022935
14.4 1.00068712425807
14.45 1.00067821692584
14.5 1.00066926476728
14.55 1.00066027410475
14.6 1.00065125105315
14.65 1.00064220152461
14.7 1.00063313123309
14.75 1.00062404569889
14.8 1.00061495025307
14.85 1.00060585004177
14.9 1.00059675003047
14.95 1.00058765500817
15 1.00057856959141
15.05 1.00056949822835
15.1 1.00056044520266
15.15 1.00055141463734
15.2 1.00054241049857
15.25 1.00053343659932
15.3 1.00052449660307
15.35 1.0005155940273
15.4 1.00050673224702
15.45 1.00049791449821
15.5 1.00048914388114
15.55 1.00048042336373
15.6 1.0004717557847
15.65 1.00046314385686
15.7 1.00045459017011
15.75 1.00044609719459
15.8 1.00043766728364
15.85 1.00042930267673
15.9 1.00042100550242
15.95 1.00041277778109
16 1.00040462142784
16.05 1.00039653825511
16.1 1.00038852997547
16.15 1.00038059820417
16.2 1.00037274446175
16.25 1.00036497017657
16.3 1.00035727668732
16.35 1.00034966524542
16.4 1.00034213701744
16.45 1.00033469308744
16.5 1.00032733445926
16.55 1.0003200620588
16.6 1.00031287673622
16.65 1.00030577926813
16.7 1.00029877035969
16.75 1.0002918506467
16.8 1.0002850206977
16.85 1.0002782810159
16.9 1.00027163204117
16.95 1.000265074152
17 1.00025860766733
17.05 1.00025223284842
17.1 1.00024594990067
17.15 1.00023975897536
17.2 1.0002336601714
17.25 1.00022765353704
17.3 1.00022173907147
17.35 1.00021591672653
17.4 1.00021018640823
17.45 1.00020454797834
17.5 1.00019900125591
17.55 1.00019354601877
17.6 1.00018818200498
17.65 1.00018290891428
17.7 1.00017772640949
17.75 1.0001726341179
17.8 1.0001676316326
17.85 1.00016271851383
17.9 1.00015789429028
17.95 1.00015315846038
18 1.0001485104935
18.05 1.00014394983129
18.1 1.0001394758888
18.15 1.00013508805572
18.2 1.00013078569754
18.25 1.00012656815672
18.3 1.00012243475381
18.35 1.00011838478859
18.4 1.00011441754114
18.45 1.00011053227295
18.5 1.00010672822798
18.55 1.00010300463368
18.6 1.00009936070203
18.65 1.00009579563056
18.7 1.00009230860331
18.75 1.00008889879179
18.8 1.00008556535593
18.85 1.00008230744496
18.9 1.0000791241983
18.95 1.0000760147464
19 1.00007297821154
19.05 1.00007001370856
19.1 1.00006712034562
19.15 1.00006429722483
19.2 1.00006154344283
19.25 1.0000588580914
19.3 1.00005624025795
19.35 1.00005368902601
19.4 1.00005120347565
19.45 1.00004878268393
19.5 1.00004642572527
19.55 1.00004413167181
19.6 1.00004189959374
19.65 1.00003972855963
19.7 1.00003761763674
19.75 1.0000355658913
19.8 1.0000335723888
19.85 1.00003163619428
19.9 1.00002975637258
19.95 1.00002793198865
20 1.00002616210786
20.05 1.00002444579623
20.1 1.00002278212083
20.15 1.00002117015008
20.2 1.00001960895414
20.25 1.00001809760532
20.3 1.00001663517853
20.35 1.00001522075179
20.4 1.00001385340679
20.45 1.00001253222949
20.5 1.00001125631091
20.55 1.00001002474782
20.6 1.0000088366437
20.65 1.00000769110973
20.7 1.00000658726585
20.75 1.00000552424209
20.8 1.00000450117991
20.85 1.00000351723373
20.9 1.00000257157271
20.95 1.00000166338257
21 1.00000079186775
21.05 0.999999956253649
21.1 0.999999155789192
21.15 0.999998389745232
21.2 0.999997657413048
21.25 0.999996958102857
21.3 0.999996291142363
21.35 0.999995655875332
21.4 0.999995051660177
21.45 0.999994477868555
21.5 0.99999393388396
21.55 0.99999341910031
21.6 0.99999293292051
21.65 0.999992474754996
21.7 0.999992044020236
21.75 0.999991640137191
21.8 0.999991262529716
21.85 0.999990910622908
21.9 0.999990583841369
21.95 0.999990281607401
22 0.999990003339107
22.05 0.999989748448396
22.1 0.999989516338882
22.15 0.999989306403676
22.2 0.999989118023058
22.25 0.999988950562025
22.3 0.999988803367714
22.35 0.999988675766689
22.4 0.999988567062101
22.45 0.999988476530703
22.5 0.999988403419744
22.55 0.99998834694372
22.6 0.999988306281008
22.65 0.999988280570381
22.7 0.999988268907414
22.75 0.999988270340807
22.8 0.999988283868629
22.85 0.999988308434525
22.9 0.999988342923898
22.95 0.999988386160121
23 0.999988436900808
23.05 0.999988493834206
23.1 0.999988557300039
23.15 0.999988627638324
23.2 0.999988705190285
23.25 0.999988790299351
23.3 0.999988883312223
23.35 0.999988984579998
23.4 0.999989094459339
23.45 0.999989213313681
23.5 0.999989341514461
23.55 0.999989479442368
23.6 0.99998962748859
23.65 0.999989786056071
23.7 0.999989955560747
23.75 0.999990136432764
23.8 0.999990329117664
23.85 0.999990534077531
23.9 0.999990751792082
23.95 0.999990982759697
24 0.999991227498368
24.05 0.99999148654656
24.1 0.999991760463963
24.15 0.999992049832122
24.2 0.999992355254921
24.25 0.999992677358907
24.3 0.999993016793422
24.35 0.999993374230521
24.4 0.999993750364651
24.45 0.999994145912048
24.5 0.999994561609818
24.55 0.999994998214673
24.6 0.999995456501254
24.65 0.999995937260006
24.7 0.999996441294547
24.75 0.999996969418452
24.8 0.999997522451395
24.85 0.999998101214564
24.9 0.999998706525259
24.95 0.999999339190564
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 0.999999588670036
-24.9 0.99999920419957
-24.85 0.999998843557323
-24.8 0.99999850393334
-24.75 0.999998182725197
-24.7 0.999997877524949
-24.65 0.999997586106801
-24.6 0.999997306415433
-24.55 0.999997036554982
-24.5 0.999996774778619
-24.45 0.999996519478704
-24.4 0.999996269177481
-24.35 0.999996022518279
-24.3 0.999995778257201
-24.25 0.999995535255254
-24.2 0.999995292470902
-24.15 0.999995048953021
-24.1 0.999994803834205
-24.05 0.999994556324428
-24 0.99999430570501
-23.95 0.999994051322874
-23.9 0.999993792585078
-23.85 0.999993528953574
-23.8 0.999993259940201
-23.75 0.999992985101863
-23.7 0.99999270403589
-23.65 0.999992416375548
-23.6 0.99999212178568
-23.55 0.999991819958464
-23.5 0.999991510609253
-23.45 0.999991193472495
-23.4 0.99999086829769
-23.35 0.999990534845392
-23.3 0.999990192883208
-23.25 0.999989842181792
-23.2 0.999989482510808
-23.15 0.999989113634842
-23.1 0.999988735309245
-23.05 0.999988347275879
-23 0.999987949258756
-22.95 0.999987540959541
-22.9 0.999987123081216
-22.85 0.999986696238503
-22.8 0.999986260970663
-22.75 0.99998581775311
-22.7 0.999985367007944
-22.65 0.999984909113477
-22.6 0.999984444412846
-22.55 0.999983973221768
-22.5 0.999983495835509
-22.45 0.999983012535152
-22.4 0.999982523593188
-22.35 0.999982029278518
-22.3 0.999981529860904
-22.25 0.999981025614911
-22.2 0.999980516823402
-22.15 0.999980003780612
-22.1 0.999979486794854
-22.05 0.999978966190876
-22 0.999978442311925
-21.95 0.999977915521527
-21.9 0.999977386205026
-21.85 0.999976854770912
-21.8 0.999976321651949
-21.75 0.999975787306138
-21.7 0.99997525221754
-21.65 0.999974716896971
-21.6 0.999974181882593
-21.55 0.999973647740424
-21.5 0.999973115064781
-21.45 0.999972584478675
-21.4 0.999972056634176
-21.35 0.999971532212763
-21.3 0.999971011925681
-21.25 0.999970496514313
-21.2 0.999969986750595
-21.15 0.999969483437479
-21.1 0.999968987409471
-21.05 0.999968499533263
-21 0.99996802070846
-20.95 0.999967551868456
-20.9 0.999967093981436
-20.85 0.999966648048997
-20.8 0.999966215105067
-20.75 0.999965796215089
-20.7 0.999965392475428
-20.65 0.999965005012958
-20.6 0.999964634984814
-20.55 0.999964283578251
-20.5 0.999963952010617
-20.45 0.999963641529396
-20.4 0.999963353412302
-20.35 0.999963088967428
-20.3 0.999962849533402
-20.25 0.999962636479564
-20.2 0.999962451206147
-20.15 0.999962295144439
-20.1 0.999962169756934
-20.05 0.999962076537458
-20 0.999962017011269
-19.95 0.999961992735113
-19.9 0.999962005297252
-19.85 0.999962056317446
-19.8 0.999962147446893
-19.75 0.999962280368119
-19.7 0.999962456794832
-19.65 0.999962678471716
-19.6 0.999962947174184
-19.55 0.999963264708083
-19.5 0.999963632909346
-19.45 0.999964053643598
-19.4 0.999964528805715
-19.35 0.999965060319332
-19.3 0.999965650136303
-19.25 0.999966300236114
-19.2 0.999967012625248
-19.15 0.999967789336498
-19.1 0.99996863242824
-19.05 0.999969543983639
-19 0.999970526109828
-18.95 0.999971580937007
-18.9 0.999972710617516
-18.85 0.999973917324825
-18.8 0.999975203252488
-18.75 0.999976570613036
-18.7 0.999978021636824
-18.65 0.999979558570827
-18.6 0.999981183677388
-18.55 0.999982899232914
-18.5 0.999984707526526
-18.45 0.999986610858658
-18.4 0.9999886115396
-18.35 0.999990711887994
-18.3 0.999992914229275
-18.25 0.999995220894053
-18.2 0.999997634216444
-18.15 1.00000015653234
-18.1 1.00000279017761
-18.05 1.00000553748627
-18 1.00000840078857
-17.95 1.00001138240898
-17.9 1.00001448466422
-17.85 1.00001770986109
-17.8 1.00002106029436
-17.75 1.00002453824449
-17.7 1.00002814597534
-17.65 1.00003188573181
-17.6 1.00003575973737
-17.55 1.0000397701916
-17.5 1.00004391926756
-17.45 1.00004820910915
-17.4 1.00005264182842
-17.35 1.00005721950273
-17.3 1.00006194417194
-17.25 1.00006681783543
-17.2 1.0000718424491
-17.15 1.00007701992232
-17.1 1.00008235211477
-17.05 1.00008784083319
-17 1.00009348782813
-16.95 1.00009929479056
-16.9 1.00010526334846
-16.85 1.00011139506327
-16.8 1.00011769142637
-16.75 1.0001241538554
-16.7 1.00013078369053
-16.65 1.00013758219071
-16.6 1.00014455052981
-16.55 1.00015168979268
-16.5 1.00015900097114
-16.45 1.00016648495997
-16.4 1.00017414255273
-16.35 1.00018197443761
-16.3 1.00018998119314
-16.25 1.00019816328387
-16.2 1.00020652105598
-16.15 1.00021505473281
-16.1 1.00022376441037
-16.05 1.00023265005272
-16 1.00024171148736
-15.95 1.00025094840049
-15.9 1.00026036033226
-15.85 1.00026994667194
-15.8 1.00027970665303
-15.75 1.00028963934832
-15.7 1.00029974366488
-15.65 1.00031001833902
-15.6 1.00032046193115
-15.55 1.00033107282066
-15.5 1.00034184920066
-15.45 1.00035278907273
-15.4 1.00036389024162
-15.35 1.00037515030984
-15.3 1.0003865666723
-15.25 1.00039813651084
-15.2 1.00040985678868
-15.15 1.00042172424497
-15.1 1.0004337353891
-15.05 1.00044588649517
-15 1.00045817359628
-14.95 1.00047059247884
-14.9 1.00048313867684
-14.85 1.00049580746611
-14.8 1.0005085938585
-14.75 1.00052149259606
-14.7 1.0005344981452
-14.65 1.00054760469082
-14.6 1.0005608061304
-14.55 1.00057409606808
-14.5 1.00058746780874
-14.45 1.000600914352
-14.4 1.00061442838629
-14.35 1.00062800228285
-14.3 1.0006416280897
-14.25 1.00065529752568
-14.2 1.00066900197438
-14.15 1.00068273247816
-14.1 1.00069647973207
-14.05 1.00071023407787
-14 1.00072398549795
-13.95 1.00073772360932
-13.9 1.00075143765759
-13.85 1.00076511651092
-13.8 1.00077874865402
-13.75 1.00079232218212
-13.7 1.00080582479502
-13.65 1.00081924379104
-13.6 1.00083256606109
-13.55 1.00084577808271
-13.5 1.00085886591414
-13.45 1.00087181518838
-13.4 1.00088461110732
-13.35 1.00089723843585
-13.3 1.00090968149606
-13.25 1.00092192416135
-13.2 1.00093394985072
-13.15 1.00094574152295
-13.1 1.00095728167093
-13.05 1.00096855231594
-13 1.000979535002
-12.95 1.00099021079028
-12.9 1.0010005602535
-12.85 1.0010105634704
-12.8 1.00102020002028
-12.75 1.00102944897752
-12.7 1.0010382889062
-12.65 1.00104669785475
-12.6 1.00105465335067
-12.55 1.00106213239522
-12.5 1.00106911145831
-12.45 1.00107556647329
-12.4 1.00108147283192
-12.35 1.00108680537928
-12.3 1.00109153840887
-12.25 1.00109564565767
-12.2 1.00109910030128
-12.15 1.00110187494918
-12.1 1.00110394163999
-12.05 1.00110527183682
-12 1.00110583642272
-11.95 1.00110560569613
-11.9 1.00110454936647
-11.85 1.00110263654979
-11.8 1.00109983576444
-11.75 1.00109611492688
-11.7 1.00109144134759
-11.65 1.00108578172693
-11.6 1.00107910215125
-11.55 1.00107136808895
-11.5 1.00106254438672
-11.45 1.00105259526579
-11.4 1.00104148431833
-11.35 1.00102917450391
-11.3 1.00101562814607
-11.25 1.00100080692895
-11.2 1.0009846718941
-11.15 1.00096718343728
-11.1 1.00094830130544
-11.05 1.00092798459381
-11 1.00090619174303
-10.95 1.00088288053647
-10.9 1.00085800809764
-10.85 1.00083153088765
-10.8 1.00080340470292
-10.75 1.0007735846729
-10.7 1.00074202525796
-10.65 1.00070868024743
-10.6 1.00067350275778
-10.55 1.00063644523085
-10.5 1.00059745943239
-10.45 1.00055649645055
-10.4 1.00051350669471
-10.35 1.00046843989436
-10.3 1.00042124509817
-10.25 1.00037187067322
-10.2 1.00032026430445
-10.15 1.00026637299423
-10.1 1.00021014306221
-10.05 1.00015152014523
-10 1.00009044919757
-9.95 1.00002687449136
-9.9 0.99996073961717
-9.85 0.999891987484875
-9.8 0.999820560324762
-9.75 0.999746399688849
-9.7 0.999669446452483
-9.65 0.999589640816192
-9.6 0.99950692230782
-9.55 0.999421229784946
-9.5 0.999332501437595
-9.45 0.999240674791271
-9.4 0.999145686710301
-9.35 0.999047473401516
-9.3 0.998945970418284
-9.25 0.998841112664901
-9.2 0.99873283440136
-9.15 0.99862106924851
-9.1 0.998505750193626
-9.05 0.998386809596396
-9 0.998264179195356
-8.95 0.998137790114776
-8.9 0.99800757287203
-8.85 0.997873457385456
-8.8 0.997735372982735
-8.75 0.997593248409806
-8.7 0.997447011840342
-8.65 0.997296590885802
-8.6 0.997141912606093
-8.55 0.996982903520857
-8.5 0.996819489621415
-8.45 0.996651596383391
-8.4 0.996479148780045
-8.35 0.99630207129634
-8.3 0.996120287943782
-8.25 0.995933722276047
-8.2 0.995742297405448
-8.15 0.995545936020255
-8.1 0.995344560402914
-8.05 0.995138092449203
-8 0.994926453688345
-7.95 0.994709565304135
-7.9 0.994487348157108
-7.85 0.994259722807793
-7.8 0.99402660954109
-7.75 0.993787928391819
-7.7 0.993543599171479
-7.65 0.993293541496264
-7.6 0.99303767481638
-7.55 0.992775918446716
-7.5 0.992508191598909
-7.45 0.99223441341486
-7.4 0.991954503001746
-7.35 0.991668379468584
-7.3 0.991375961964394
-7.25 0.991077169718021
-7.2 0.990771922079668
-7.15 0.990460138564196
-7.1 0.990141738896245
-7.05 0.989816643057245
-7 0.989484771334356
-6.95 0.989146044371424
-6.9 0.988800383221987
-6.85 0.988447709404415
-6.8 0.988087944959237
-6.75 0.98772101250872
-6.7 0.987346835318774
-6.65 0.986965337363242
-6.6 0.986576443390648
-6.55 0.986180078993474
-6.5 0.985776170680038
-6.45 0.985364645949045
-6.4 0.98494543336689
-6.35 0.984518462647779
-6.3 0.984083664736768
-6.25 0.983640971895774
-6.2 0.983190317792658
-6.15 0.982731637593459
-6.1 0.982264868057855
-6.05 0.981789947637952
-6 0.981306816580478
-5.95 0.980815417032464
-5.9 0.980315693150522
-5.85 0.979807591213786
-5.8 0.979291059740617
-5.75 0.978766049609164
-5.7 0.97823251418186
-5.65 0.977690409433941
-5.6 0.977139694086088
-5.55 0.976580329741249
-5.5 0.976012281025742
-5.45 0.975435515734702
-5.4 0.974850004981954
-5.35 0.97425572335436
-5.3 0.973652649070715
-5.25 0.973040764145237
-5.2 0.972420054555687
-5.15 0.971790510416169
-5.1 0.971152126154614
-5.05 0.970504900694978
-5 0.969848837644141
-4.95 0.969183945483502
-4.9 0.96851023776524
-4.85 0.967827733313197
-4.8 0.967136456428338
-4.75 0.966436437098691
-4.7 0.965727711213707
-4.65 0.965010320782903
-4.6 0.964284314158683
-4.55 0.96354974626318
-4.5 0.962806678818962
-4.45 0.962055180583414
-4.4 0.961295327586598
-4.35 0.960527203372366
-4.3 0.959750899242486
-4.25 0.958966514503515
-4.2 0.958174156716141
-4.15 0.957373941946688
-4.1 0.956565995020461
-4.05 0.955750449776592
-4 0.954927449324004
-3.95 0.954097146298125
-3.9 0.953259703117933
-3.85 0.952415292242882
-3.8 0.951564096429275
-3.75 0.950706308985565
-3.7 0.949842134026094
-3.65 0.948971786722702
-3.6 0.948095493553622
-3.55 0.947213492549055
-3.5 0.946326033532741
-3.45 0.945433378358838
-3.4 0.944535801143329
-3.35 0.943633588489169
-3.3 0.942727039704272
-3.25 0.941816467011429
-3.2 0.940902195749121
-3.15 0.939984564562168
-3.1 0.939063925581021
-3.05 0.938140644588463
-3 0.937215101172363
-2.95 0.936287688863019
-2.9 0.935358815253577
-2.85 0.93442890210182
-2.8 0.933498385411609
-2.75 0.932567715492051
-2.7 0.931637356992441
-2.65 0.930707788910854
-2.6 0.929779504574182
-2.55 0.928853011587315
-2.5 0.927928831749039
-2.45 0.927007500932179
-2.4 0.926089568925398
-2.35 0.925175599234049
-2.3 0.924266168837384
-2.25 0.923361867899452
-2.2 0.922463299430991
-2.15 0.921571078899642
-2.1 0.920685833785905
-2.05 0.9198082030823
-2 0.918938836733354
-1.95 0.918078395014183
-1.9 0.917227547845625
-1.85 0.916386974044141
-1.8 0.915557360504965
-1.75 0.914739401317296
-1.7 0.913933796810726
-1.65 0.913141252532459
-1.6 0.912362478155347
-1.55 0.911598186317255
-1.5 0.910849091392778
-1.45 0.910115908198885
-1.4 0.909399350636668
-1.35 0.908700130271944
-1.3 0.908018954858124
-1.25 0.907356526805371
-1.2 0.906713541600724
-1.15 0.906090686184494
-1.1 0.905488637288895
-1.05 0.904908059745443
-1 0.904349604768289
-0.949999999999999 0.903813908221153
-0.899999999999999 0.903301588876081
-0.849999999999998 0.902813246672649
-0.799999999999997 0.902349460986681
-0.75 0.901910788917815
-0.699999999999999 0.901497763605552
-0.649999999999999 0.901110892583547
-0.599999999999998 0.900750656181997
-0.549999999999997 0.900417505987947
-0.5 0.900111863373259
-0.449999999999999 0.899834118099721
-0.399999999999999 0.899584627010523
-0.349999999999998 0.899363712816884
-0.299999999999997 0.899171662988126
-0.25 0.899008728752889
-0.199999999999999 0.898875124218518
-0.149999999999999 0.898771025614872
-0.0999999999999979 0.898696570667987
-0.0499999999999972 0.898651858108114
0 0.898636947315734
0.0500000000000007 0.898651858108114
0.100000000000001 0.898696570667987
0.150000000000002 0.898771025614872
0.200000000000003 0.898875124218518
0.25 0.899008728752888
0.300000000000001 0.899171662988126
0.350000000000001 0.899363712816884
0.400000000000002 0.899584627010523
0.450000000000003 0.899834118099721
0.5 0.900111863373259
0.550000000000001 0.900417505987947
0.600000000000001 0.900750656181996
0.650000000000002 0.901110892583547
0.700000000000003 0.901497763605552
0.75 0.901910788917815
0.800000000000001 0.902349460986681
0.850000000000001 0.902813246672649
0.900000000000002 0.90330158887608
0.950000000000003 0.903813908221153
1 0.904349604768289
1.05 0.904908059745443
1.1 0.905488637288895
1.15 0.906090686184494
1.2 0.906713541600724
1.25 0.907356526805371
1.3 0.908018954858124
1.35 0.908700130271944
1.4 0.909399350636669
1.45 0.910115908198886
1.5 0.910849091392778
1.55 0.911598186317256
1.6 0.912362478155348
1.65 0.91314125253246
1.7 0.913933796810727
1.75 0.914739401317296
1.8 0.915557360504965
1.85 0.916386974044142
1.9 0.917227547845625
1.95 0.918078395014184
2 0.918938836733355
2.05 0.919808203082301
2.1 0.920685833785906
2.15 0.921571078899643
2.2 0.922463299430991
2.25 0.923361867899453
2.3 0.924266168837385
2.35 0.92517559923405
2.4 0.926089568925399
2.45 0.927007500932179
2.5 0.92792883174904
2.55 0.928853011587316
2.6 0.929779504574183
2.65 0.930707788910854
2.7 0.931637356992442
2.75 0.932567715492052
2.8 0.93349838541161
2.85 0.934428902101821
2.9 0.935358815253577
2.95 0.93628768886302
3 0.937215101172363
3.05 0.938140644588464
3.1 0.939063925581021
3.15 0.939984564562169
3.2 0.940902195749122
3.25 0.94181646701143
3.3 0.942727039704273
3.35 0.94363358848917
3.4 0.94453580114333
3.45 0.945433378358838
3.5 0.946326033532742
3.55 0.947213492549055
3.6 0.948095493553623
3.65 0.948971786722703
3.7 0.949842134026095
3.75 0.950706308985565
3.8 0.951564096429275
3.85 0.952415292242883
3.9 0.953259703117933
3.95 0.954097146298126
4 0.954927449324004
4.05 0.955750449776593
4.1 0.956565995020462
4.15 0.957373941946688
4.2 0.958174156716141
4.25 0.958966514503515
4.3 0.959750899242486
4.35 0.960527203372366
4.4 0.961295327586598
4.45 0.962055180583414
4.5 0.962806678818963
4.55 0.963549746263181
4.6 0.964284314158683
4.65 0.965010320782903
4.7 0.965727711213707
4.75 0.966436437098691
4.8 0.967136456428338
4.85 0.967827733313198
4.9 0.96851023776524
4.95 0.969183945483503
5 0.969848837644141
5.05 0.970504900694978
5.1 0.971152126154614
5.15 0.971790510416169
5.2 0.972420054555687
5.25 0.973040764145237
5.3 0.973652649070715
5.35 0.97425572335436
5.4 0.974850004981954
5.45 0.975435515734702
5.5 0.976012281025742
5.55 0.97658032974125
5.6 0.977139694086089
5.65 0.977690409433941
5.7 0.97823251418186
5.75 0.978766049609164
5.8 0.979291059740617
5.85 0.979807591213786
5.9 0.980315693150522
5.95 0.980815417032464
6 0.981306816580478
6.05 0.981789947637952
6.1 0.982264868057855
6.15 0.982731637593459
6.2 0.983190317792659
6.25 0.983640971895774
6.3 0.984083664736768
6.35 0.984518462647779
6.4 0.98494543336689
6.45 0.985364645949045
6.5 0.985776170680038
6.55 0.986180078993474
6.6 0.986576443390648
6.65 0.986965337363242
6.7 0.987346835318774
6.75 0.98772101250872
6.8 0.988087944959237
6.85 0.988447709404415
6.9 0.988800383221987
6.95 0.989146044371424
7 0.989484771334356
7.05 0.989816643057245
7.1 0.990141738896245
7.15 0.990460138564196
7.2 0.990771922079668
7.25 0.991077169718021
7.3 0.991375961964394
7.35 0.991668379468584
7.4 0.991954503001746
7.45 0.99223441341486
7.5 0.992508191598909
7.55 0.992775918446716
7.6 0.99303767481638
7.65 0.993293541496264
7.7 0.993543599171479
7.75 0.993787928391819
7.8 0.99402660954109
7.85 0.994259722807793
7.9 0.994487348157108
7.95 0.994709565304135
8 0.994926453688345
8.05 0.995138092449203
8.1 0.995344560402914
8.15 0.995545936020255
8.2 0.995742297405448
8.25 0.995933722276047
8.3 0.996120287943782
8.35 0.99630207129634
8.4 0.996479148780045
8.45 0.996651596383391
8.5 0.996819489621415
8.55 0.996982903520857
8.6 0.997141912606093
8.65 0.997296590885802
8.7 0.997447011840342
8.75 0.997593248409806
8.8 0.997735372982735
8.85 0.997873457385456
8.9 0.99800757287203
8.95 0.998137790114776
9 0.998264179195356
9.05 0.998386809596396
9.1 0.998505750193626
9.15 0.99862106924851
9.2 0.99873283440136
9.25 0.998841112664901
9.3 0.998945970418284
9.35 0.999047473401516
9.4 0.999145686710301
9.45 0.999240674791271
9.5 0.999332501437595
9.55 0.999421229784946
9.6 0.99950692230782
9.65 0.999589640816192
9.7 0.999669446452483
9.75 0.999746399688849
9.8 0.999820560324762
9.85 0.999891987484875
9.9 0.99996073961717
9.95 1.00002687449136
10 1.00009044919757
10.05 1.00015152014523
10.1 1.00021014306221
10.15 1.00026637299423
10.2 1.00032026430445
10.25 1.00037187067322
10.3 1.00042124509817
10.35 1.00046843989436
10.4 1.00051350669471
10.45 1.00055649645055
10.5 1.00059745943239
10.55 1.00063644523085
10.6 1.00067350275778
10.65 1.00070868024743
10.7 1.00074202525796
10.75 1.0007735846729
10.8 1.00080340470292
10.85 1.00083153088765
10.9 1.00085800809764
10.95 1.00088288053647
11 1.00090619174303
11.05 1.00092798459381
11.1 1.00094830130544
11.15 1.00096718343728
11.2 1.0009846718941
11.25 1.00100080692895
11.3 1.00101562814607
11.35 1.00102917450391
11.4 1.00104148431833
11.45 1.00105259526579
11.5 1.00106254438672
11.55 1.00107136808895
11.6 1.00107910215125
11.65 1.00108578172693
11.7 1.00109144134759
11.75 1.00109611492688
11.8 1.00109983576444
11.85 1.00110263654979
11.9 1.00110454936647
11.95 1.00110560569613
12 1.00110583642272
12.05 1.00110527183682
12.1 1.00110394163999
12.15 1.00110187494918
12.2 1.00109910030128
12.25 1.00109564565767
12.3 1.00109153840887
12.35 1.00108680537928
12.4 1.00108147283192
12.45 1.00107556647329
12.5 1.00106911145831
12.55 1.00106213239522
12.6 1.00105465335067
12.65 1.00104669785475
12.7 1.0010382889062
12.75 1.00102944897752
12.8 1.00102020002028
12.85 1.0010105634704
12.9 1.0010005602535
12.95 1.00099021079028
13 1.000979535002
13.05 1.00096855231594
13.1 1.00095728167093
13.15 1.00094574152295
13.2 1.00093394985072
13.25 1.00092192416135
13.3 1.00090968149606
13.35 1.00089723843585
13.4 1.00088461110732
13.45 1.00087181518838
13.5 1.00085886591414
13.55 1.00084577808271
13.6 1.00083256606109
13.65 1.00081924379104
13.7 1.00080582479502
13.75 1.00079232218212
13.8 1.00077874865402
13.85 1.00076511651092
13.9 1.00075143765759
13.95 1.00073772360932
14 1.00072398549795
14.05 1.00071023407787
14.1 1.00069647973207
14.15 1.00068273247816
14.2 1.00066900197438
14.25 1.00065529752568
14.3 1.0006416280897
14.35 1.00062800228285
14.4 1.00061442838629
14.45 1.000600914352
14.5 1.00058746780874
14.55 1.00057409606808
14.6 1.0005608061304
14.65 1.00054760469082
14.7 1.0005344981452
14.75 1.00052149259606
14.8 1.0005085938585
14.85 1.00049580746611
14.9 1.00048313867684
14.95 1.00047059247884
15 1.00045817359628
15.05 1.00044588649517
15.1 1.0004337353891
15.15 1.00042172424497
15.2 1.00040985678868
15.25 1.00039813651084
15.3 1.0003865666723
15.35 1.00037515030984
15.4 1.00036389024162
15.45 1.00035278907273
15.5 1.00034184920066
15.55 1.00033107282066
15.6 1.00032046193115
15.65 1.00031001833902
15.7 1.00029974366488
15.75 1.00028963934832
15.8 1.00027970665303
15.85 1.00026994667194
15.9 1.00026036033226
15.95 1.00025094840049
16 1.00024171148736
16.05 1.00023265005272
16.1 1.00022376441037
16.15 1.00021505473281
16.2 1.00020652105598
16.25 1.00019816328387
16.3 1.00018998119314
16.35 1.00018197443761
16.4 1.00017414255273
16.45 1.00016648495997
16.5 1.00015900097114
16.55 1.00015168979268
16.6 1.00014455052981
16.65 1.00013758219071
16.7 1.00013078369053
16.75 1.0001241538554
16.8 1.00011769142637
16.85 1.00011139506327
16.9 1.00010526334846
16.95 1.00009929479056
17 1.00009348782813
17.05 1.00008784083319
17.1 1.00008235211477
17.15 1.00007701992232
17.2 1.0000718424491
17.25 1.00006681783543
17.3 1.00006194417194
17.35 1.00005721950273
17.4 1.00005264182842
17.45 1.00004820910915
17.5 1.00004391926756
17.55 1.0000397701916
17.6 1.00003575973737
17.65 1.00003188573181
17.7 1.00002814597534
17.75 1.00002453824449
17.8 1.00002106029436
17.85 1.00001770986109
17.9 1.00001448466422
17.95 1.00001138240898
18 1.00000840078857
18.05 1.00000553748627
18.1 1.00000279017761
18.15 1.00000015653234
18.2 0.999997634216444
18.25 0.999995220894053
18.3 0.999992914229275
18.35 0.999990711887994
18.4 0.9999886115396
18.45 0.999986610858658
18.5 0.999984707526526
18.55 0.999982899232914
18.6 0.999981183677388
18.65 0.999979558570827
18.7 0.999978021636824
18.75 0.999976570613036
18.8 0.999975203252488
18.85 0.999973917324825
18.9 0.999972710617516
18.95 0.999971580937007
19 0.999970526109828
19.05 0.999969543983639
19.1 0.99996863242824
19.15 0.999967789336498
19.2 0.999967012625248
19.25 0.999966300236114
19.3 0.999965650136303
19.35 0.999965060319332
19.4 0.999964528805715
19.45 0.999964053643598
19.5 0.999963632909346
19.55 0.999963264708083
19.6 0.999962947174184
19.65 0.999962678471716
19.7 0.999962456794832
19.75 0.999962280368119
19.8 0.999962147446893
19.85 0.999962056317446
19.9 0.999962005297252
19.95 0.999961992735113
20 0.999962017011269
20.05 0.999962076537458
20.1 0.999962169756934
20.15 0.999962295144439
20.2 0.999962451206147
20.25 0.999962636479564
20.3 0.999962849533402
20.35 0.999963088967428
20.4 0.999963353412302
20.45 0.999963641529396
20.5 0.999963952010617
20.55 0.999964283578251
20.6 0.999964634984814
20.65 0.999965005012958
20.7 0.999965392475428
20.75 0.999965796215089
20.8 0.999966215105067
20.85 0.999966648048997
20.9 0.999967093981436
20.95 0.999967551868456
21 0.99996802070846
21.05 0.999968499533263
21.1 0.999968987409471
21.15 0.999969483437479
21.2 0.999969986750595
21.25 0.999970496514313
21.3 0.999971011925681
21.35 0.999971532212763
21.4 0.999972056634176
21.45 0.999972584478675
21.5 0.999973115064781
21.55 0.999973647740424
21.6 0.999974181882593
21.65 0.999974716896971
21.7 0.99997525221754
21.75 0.999975787306138
21.8 0.999976321651949
21.85 0.999976854770912
21.9 0.999977386205026
21.95 0.999977915521527
22 0.999978442311925
22.05 0.999978966190876
22.1 0.999979486794854
22.15 0.999980003780612
22.2 0.999980516823402
22.25 0.999981025614911
22.3 0.999981529860904
22.35 0.999982029278518
22.4 0.999982523593188
22.45 0.999983012535152
22.5 0.999983495835509
22.55 0.999983973221768
22.6 0.999984444412846
22.65 0.999984909113477
22.7 0.999985367007944
22.75 0.99998581775311
22.8 0.999986260970663
22.85 0.999986696238503
22.9 0.999987123081216
22.95 0.999987540959541
23 0.999987949258756
23.05 0.999988347275879
23.1 0.999988735309245
23.15 0.999989113634842
23.2 0.999989482510808
23.25 0.999989842181792
23.3 0.999990192883208
23.35 0.999990534845392
23.4 0.99999086829769
23.45 0.999991193472495
23.5 0.999991510609253
23.55 0.999991819958464
23.6 0.99999212178568
23.65 0.999992416375548
23.7 0.99999270403589
23.75 0.999992985101863
23.8 0.999993259940201
23.85 0.999993528953574
23.9 0.999993792585078
23.95 0.999994051322874
24 0.99999430570501
24.05 0.999994556324428
24.1 0.999994803834205
24.15 0.999995048953021
24.2 0.999995292470902
24.25 0.999995535255254
24.3 0.999995778257201
24.35 0.999996022518279
24.4 0.999996269177481
24.45 0.999996519478704
24.5 0.999996774778619
24.55 0.999997036554982
24.6 0.999997306415433
24.65 0.999997586106801
24.7 0.999997877524949
24.75 0.999998182725197
24.8 0.99999850393334
24.85 0.999998843557323
24.9 0.99999920419957
24.95 0.999999588670036
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/absu-Ex4-cas3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-27.445, xmax=27.445,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle |u|\)},
ymin=0.0242462120245876, ymax=1.04646446609407,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 0.999999999999999
-24.9 0.999999999999999
-24.85 0.999999999999999
-24.8 0.999999999999999
-24.75 0.999999999999999
-24.7 0.999999999999999
-24.65 0.999999999999998
-24.6 0.999999999999998
-24.55 0.999999999999998
-24.5 0.999999999999998
-24.45 0.999999999999998
-24.4 0.999999999999998
-24.35 0.999999999999998
-24.3 0.999999999999997
-24.25 0.999999999999997
-24.2 0.999999999999997
-24.15 0.999999999999997
-24.1 0.999999999999997
-24.05 0.999999999999996
-24 0.999999999999996
-23.95 0.999999999999996
-23.9 0.999999999999995
-23.85 0.999999999999995
-23.8 0.999999999999995
-23.75 0.999999999999994
-23.7 0.999999999999994
-23.65 0.999999999999994
-23.6 0.999999999999993
-23.55 0.999999999999993
-23.5 0.999999999999992
-23.45 0.999999999999991
-23.4 0.999999999999991
-23.35 0.99999999999999
-23.3 0.999999999999989
-23.25 0.999999999999989
-23.2 0.999999999999988
-23.15 0.999999999999987
-23.1 0.999999999999986
-23.05 0.999999999999985
-23 0.999999999999984
-22.95 0.999999999999983
-22.9 0.999999999999981
-22.85 0.99999999999998
-22.8 0.999999999999979
-22.75 0.999999999999977
-22.7 0.999999999999975
-22.65 0.999999999999974
-22.6 0.999999999999972
-22.55 0.999999999999969
-22.5 0.999999999999967
-22.45 0.999999999999965
-22.4 0.999999999999962
-22.35 0.99999999999996
-22.3 0.999999999999957
-22.25 0.999999999999953
-22.2 0.99999999999995
-22.15 0.999999999999946
-22.1 0.999999999999942
-22.05 0.999999999999938
-22 0.999999999999934
-21.95 0.999999999999929
-21.9 0.999999999999924
-21.85 0.999999999999918
-21.8 0.999999999999912
-21.75 0.999999999999906
-21.7 0.999999999999899
-21.65 0.999999999999892
-21.6 0.999999999999884
-21.55 0.999999999999875
-21.5 0.999999999999866
-21.45 0.999999999999856
-21.4 0.999999999999846
-21.35 0.999999999999834
-21.3 0.999999999999822
-21.25 0.999999999999809
-21.2 0.999999999999795
-21.15 0.999999999999781
-21.1 0.999999999999765
-21.05 0.999999999999747
-21 0.999999999999729
-20.95 0.999999999999709
-20.9 0.999999999999688
-20.85 0.999999999999665
-20.8 0.99999999999964
-20.75 0.999999999999614
-20.7 0.999999999999586
-20.65 0.999999999999556
-20.6 0.999999999999523
-20.55 0.999999999999488
-20.5 0.999999999999451
-20.45 0.999999999999411
-20.4 0.999999999999368
-20.35 0.999999999999322
-20.3 0.999999999999272
-20.25 0.999999999999219
-20.2 0.999999999999162
-20.15 0.9999999999991
-20.1 0.999999999999035
-20.05 0.999999999998964
-20 0.999999999998889
-19.95 0.999999999998807
-19.9 0.99999999999872
-19.85 0.999999999998627
-19.8 0.999999999998526
-19.75 0.999999999998418
-19.7 0.999999999998303
-19.65 0.999999999998179
-19.6 0.999999999998046
-19.55 0.999999999997903
-19.5 0.99999999999775
-19.45 0.999999999997585
-19.4 0.999999999997409
-19.35 0.999999999997219
-19.3 0.999999999997016
-19.25 0.999999999996798
-19.2 0.999999999996564
-19.15 0.999999999996313
-19.1 0.999999999996044
-19.05 0.999999999995755
-19 0.999999999995444
-18.95 0.999999999995111
-18.9 0.999999999994754
-18.85 0.999999999994371
-18.8 0.999999999993959
-18.75 0.999999999993518
-18.7 0.999999999993044
-18.65 0.999999999992536
-18.6 0.999999999991991
-18.55 0.999999999991405
-18.5 0.999999999990777
-18.45 0.999999999990103
-18.4 0.99999999998938
-18.35 0.999999999988604
-18.3 0.999999999987771
-18.25 0.999999999986877
-18.2 0.999999999985918
-18.15 0.999999999984889
-18.1 0.999999999983785
-18.05 0.999999999982599
-18 0.999999999981328
-17.95 0.999999999979963
-17.9 0.999999999978499
-17.85 0.999999999976928
-17.8 0.999999999975242
-17.75 0.999999999973432
-17.7 0.999999999971491
-17.65 0.999999999969407
-17.6 0.999999999967171
-17.55 0.999999999964772
-17.5 0.999999999962198
-17.45 0.999999999959435
-17.4 0.999999999956471
-17.35 0.999999999953289
-17.3 0.999999999949876
-17.25 0.999999999946213
-17.2 0.999999999942282
-17.15 0.999999999938064
-17.1 0.999999999933537
-17.05 0.99999999992868
-17 0.999999999923468
-16.95 0.999999999917875
-16.9 0.999999999911874
-16.85 0.999999999905433
-16.8 0.999999999898522
-16.75 0.999999999891106
-16.7 0.999999999883148
-16.65 0.999999999874609
-16.6 0.999999999865445
-16.55 0.999999999855611
-16.5 0.999999999845059
-16.45 0.999999999833736
-16.4 0.999999999821586
-16.35 0.999999999808547
-16.3 0.999999999794555
-16.25 0.999999999779541
-16.2 0.99999999976343
-16.15 0.999999999746141
-16.1 0.999999999727589
-16.05 0.999999999707681
-16 0.999999999686318
-15.95 0.999999999663394
-15.9 0.999999999638795
-15.85 0.999999999612398
-15.8 0.999999999584072
-15.75 0.999999999553675
-15.7 0.999999999521058
-15.65 0.999999999486056
-15.6 0.999999999448497
-15.55 0.999999999408193
-15.5 0.999999999364943
-15.45 0.999999999318532
-15.4 0.99999999926873
-15.35 0.999999999215289
-15.3 0.999999999157941
-15.25 0.999999999096403
-15.2 0.999999999030368
-15.15 0.999999998959506
-15.1 0.999999998883466
-15.05 0.999999998801869
-15 0.999999998714309
-14.95 0.999999998620349
-14.9 0.999999998519524
-14.85 0.999999998411329
-14.8 0.999999998295228
-14.75 0.999999998170642
-14.7 0.999999998036951
-14.65 0.999999997893491
-14.6 0.999999997739545
-14.55 0.99999999757435
-14.5 0.999999997397081
-14.45 0.999999997206858
-14.4 0.999999997002734
-14.35 0.999999996783691
-14.3 0.999999996548641
-14.25 0.999999996296413
-14.2 0.999999996025753
-14.15 0.999999995735312
-14.1 0.999999995423645
-14.05 0.999999995089202
-14 0.999999994730318
-13.95 0.999999994345205
-13.9 0.999999993931949
-13.85 0.999999993488492
-13.8 0.999999993012626
-13.75 0.999999992501984
-13.7 0.999999991954023
-13.65 0.999999991366018
-13.6 0.99999999073504
-13.55 0.99999999005795
-13.5 0.999999989331378
-13.45 0.999999988551708
-13.4 0.999999987715058
-13.35 0.999999986817266
-13.3 0.999999985853863
-13.25 0.999999984820053
-13.2 0.999999983710691
-13.15 0.999999982520257
-13.1 0.999999981242825
-13.05 0.999999979872038
-13 0.999999978401072
-12.95 0.999999976822607
-12.9 0.999999975128787
-12.85 0.999999973311181
-12.8 0.999999971360743
-12.75 0.999999969267766
-12.7 0.999999967021832
-12.65 0.999999964611764
-12.6 0.999999962025567
-12.55 0.999999959250368
-12.5 0.999999956272356
-12.45 0.999999953076709
-12.4 0.999999949647522
-12.35 0.999999945967727
-12.3 0.99999994201901
-12.25 0.999999937781719
-12.2 0.999999933234763
-12.15 0.999999928355512
-12.1 0.999999923119682
-12.05 0.999999917501214
-12 0.999999911472144
-11.95 0.999999905002466
-11.9 0.999999898059979
-11.85 0.999999890610131
-11.8 0.999999882615842
-11.75 0.999999874037325
-11.7 0.999999864831884
-11.65 0.999999854953702
-11.6 0.999999844353617
-11.55 0.999999832978869
-11.5 0.999999820772848
-11.45 0.999999807674801
-11.4 0.999999793619541
-11.35 0.999999778537112
-11.3 0.999999762352449
-11.25 0.999999744984999
-11.2 0.999999726348325
-11.15 0.999999706349669
-11.1 0.999999684889497
-11.05 0.999999661861002
-11 0.999999637149569
-10.95 0.999999610632207
-10.9 0.999999582176938
-10.85 0.999999551642139
-10.8 0.999999518875836
-10.75 0.999999483714949
-10.7 0.999999445984482
-10.65 0.999999405496646
-10.6 0.999999362049933
-10.55 0.999999315428105
-10.5 0.999999265399124
-10.45 0.999999211713992
-10.4 0.999999154105515
-10.35 0.999999092286974
-10.3 0.999999025950694
-10.25 0.999998954766516
-10.2 0.999998878380155
-10.15 0.99999879641143
-10.1 0.99999870845238
-10.05 0.999998614065228
-10 0.999998512780207
-9.95 0.999998404093217
-9.9 0.999998287463316
-9.85 0.999998162310036
-9.8 0.999998028010482
-9.75 0.999997883896242
-9.7 0.999997729250054
-9.65 0.99999756330224
-9.6 0.999997385226872
-9.55 0.999997194137666
-9.5 0.999996989083566
-9.45 0.999996769044014
-9.4 0.99999653292387
-9.35 0.999996279547961
-9.3 0.999996007655232
-9.25 0.999995715892473
-9.2 0.99999540280758
-9.15 0.999995066842331
-9.1 0.999994706324629
-9.05 0.999994319460184
-9 0.999993904323578
-8.95 0.999993458848689
-8.9 0.999992980818401
-8.85 0.999992467853577
-8.8 0.999991917401215
-8.75 0.999991326721744
-8.7 0.999990692875389
-8.65 0.999990012707545
-8.6 0.999989282833071
-8.55 0.99998849961945
-8.5 0.999987659168712
-8.45 0.99998675729803
-8.4 0.999985789518912
-8.35 0.999984751014862
-8.3 0.999983636617409
-8.25 0.999982440780395
-8.2 0.999981157552369
-8.15 0.999979780546978
-8.1 0.999978302911185
-8.05 0.999976717291173
-8 0.999975015795749
-7.95 0.999973189957083
-7.9 0.999971230688577
-7.85 0.999969128239649
-7.8 0.999966872147228
-7.75 0.999964451183689
-7.7 0.999961853301
-7.65 0.999959065570782
-7.6 0.999956074119991
-7.55 0.999952864061906
-7.5 0.999949419422074
-7.45 0.999945723058848
-7.4 0.999941756578123
-7.35 0.999937500241847
-7.3 0.999932932869846
-7.25 0.999928031734494
-7.2 0.999922772447679
-7.15 0.999917128839525
-7.1 0.999911072828263
-7.05 0.999904574280604
-7 0.999897600861915
-6.95 0.999890117875471
-6.9 0.999882088089977
-6.85 0.9998734715545
-6.8 0.999864225399908
-6.75 0.999854303625826
-6.7 0.999843656872052
-6.65 0.99983223217331
-6.6 0.999819972696123
-6.55 0.999806817456503
-6.5 0.999792701017075
-6.45 0.99977755316213
-6.4 0.999761298549003
-6.35 0.999743856334074
-6.3 0.999725139771526
-6.25 0.999705055782908
-6.2 0.999683504495371
-6.15 0.999660378746318
-6.1 0.999635563552026
-6.05 0.999608935537654
-6 0.999580362325821
-5.95 0.999549701880785
-5.9 0.999516801805
-5.85 0.99948149858464
-5.8 0.999443616780395
-5.75 0.999402968159615
-5.7 0.999359350765583
-5.65 0.999312547919416
-5.6 0.999262327149745
-5.55 0.999208439045038
-5.5 0.99915061602301
-5.45 0.999088571011231
-5.4 0.999021996032598
-5.35 0.998950560688916
-5.3 0.998873910535372
-5.25 0.998791665338182
-5.2 0.998703417207164
-5.15 0.998608728594449
-5.1 0.998507130149933
-5.05 0.99839811842346
-5 0.998281153403037
-4.95 0.998155655877724
-4.9 0.998021004613048
-4.85 0.997876533326044
-4.8 0.997721527446189
-4.75 0.997555220647624
-4.7 0.99737679113715
-4.65 0.997185357681543
-4.6 0.996979975356705
-4.55 0.996759631000171
-4.5 0.996523238347379
-4.45 0.996269632830991
-4.4 0.995997566021437
-4.35 0.995705699685608
-4.3 0.995392599439469
-4.25 0.995056727969088
-4.2 0.994696437793359
-4.15 0.994309963540435
-4.1 0.993895413708679
-4.05 0.993450761881695
-4 0.992973837365893
-3.95 0.992462315217905
-3.9 0.991913705628203
-3.85 0.991325342626374
-3.8 0.990694372072825
-3.75 0.990017738901149
-3.7 0.989292173575148
-3.65 0.988514177724573
-3.6 0.98768000892404
-3.55 0.986785664580486
-3.5 0.985826864895938
-3.45 0.984799034874428
-3.4 0.983697285344673
-3.35 0.98251639297384
-3.3 0.981250779252404
-3.25 0.979894488435987
-3.2 0.97844116443732
-3.15 0.976884026670276
-3.1 0.975215844858524
-3.05 0.973428912833998
-3 0.971515021365303
-2.95 0.969465430073759
-2.9 0.967270838515221
-2.85 0.964921356529566
-2.8 0.962406473987086
-2.75 0.959715030092383
-2.7 0.956835182442118
-2.65 0.953754376073492
-2.6 0.950459312786079
-2.55 0.946935921070856
-2.5 0.943169327037474
-2.45 0.939143826794129
-2.4 0.934842860804106
-2.35 0.930248990819288
-2.3 0.925343880073586
-2.25 0.920108277508113
-2.2 0.914522006894612
-2.15 0.908563961823321
-2.1 0.90221210762515
-2.05 0.895443491404175
-2 0.888234261463155
-1.95 0.880559697509486
-1.9 0.872394253128737
-1.85 0.863711612103802
-1.8 0.854484760235534
-1.75 0.844686074380188
-1.7 0.834287430454585
-1.65 0.823260332165157
-1.6 0.811576062185361
-1.55 0.799205857430668
-1.5 0.786121109954845
-1.45 0.772293594810184
-1.4 0.757695725973892
-1.35 0.742300841142068
-1.3 0.726083515835333
-1.25 0.709019906856239
-1.2 0.691088124707993
-1.15 0.672268634160299
-1.1 0.652544681784773
-1.05 0.631902749062193
-1 0.610333029713081
-0.949999999999999 0.587829930414881
-0.899999999999999 0.564392595341959
-0.849999999999998 0.540025457469407
-0.799999999999997 0.514738824079195
-0.75 0.488549511664346
-0.699999999999999 0.461481558622636
-0.649999999999999 0.433567066647268
-0.599999999999998 0.404847260730941
-0.549999999999997 0.375373926990926
-0.5 0.34521151474853
-0.449999999999999 0.314440432537413
-0.399999999999999 0.283162555345967
-0.349999999999998 0.251510992623504
-0.299999999999997 0.219668490061771
-0.25 0.187904433655877
-0.199999999999999 0.156654860070016
-0.149999999999999 0.126709075100718
-0.0999999999999979 0.0996682158492755
-0.0499999999999972 0.0789715509096184
0 0.0707106781186548
0.0500000000000007 0.0789715509096212
0.100000000000001 0.0996682158492777
0.150000000000002 0.12670907510072
0.200000000000003 0.156654860070018
0.25 0.187904433655877
0.300000000000001 0.219668490061773
0.350000000000001 0.251510992623506
0.400000000000002 0.283162555345969
0.450000000000003 0.314440432537416
0.5 0.34521151474853
0.550000000000001 0.375373926990928
0.600000000000001 0.404847260730943
0.650000000000002 0.43356706664727
0.700000000000003 0.461481558622638
0.75 0.488549511664346
0.800000000000001 0.514738824079197
0.850000000000001 0.540025457469408
0.900000000000002 0.564392595341961
0.950000000000003 0.587829930414883
1 0.610333029713081
1.05 0.631902749062194
1.1 0.652544681784775
1.15 0.672268634160301
1.2 0.691088124707995
1.25 0.709019906856239
1.3 0.726083515835334
1.35 0.742300841142069
1.4 0.757695725973893
1.45 0.772293594810185
1.5 0.786121109954845
1.55 0.799205857430669
1.6 0.811576062185362
1.65 0.823260332165158
1.7 0.834287430454586
1.75 0.844686074380188
1.8 0.854484760235535
1.85 0.863711612103803
1.9 0.872394253128738
1.95 0.880559697509487
2 0.888234261463155
2.05 0.895443491404176
2.1 0.902212107625151
2.15 0.908563961823322
2.2 0.914522006894612
2.25 0.920108277508113
2.3 0.925343880073586
2.35 0.930248990819289
2.4 0.934842860804107
2.45 0.939143826794129
2.5 0.943169327037474
2.55 0.946935921070856
2.6 0.95045931278608
2.65 0.953754376073493
2.7 0.956835182442118
2.75 0.959715030092383
2.8 0.962406473987086
2.85 0.964921356529566
2.9 0.967270838515221
2.95 0.969465430073759
3 0.971515021365303
3.05 0.973428912833998
3.1 0.975215844858525
3.15 0.976884026670276
3.2 0.97844116443732
3.25 0.979894488435987
3.3 0.981250779252404
3.35 0.98251639297384
3.4 0.983697285344673
3.45 0.984799034874428
3.5 0.985826864895938
3.55 0.986785664580486
3.6 0.98768000892404
3.65 0.988514177724573
3.7 0.989292173575148
3.75 0.990017738901149
3.8 0.990694372072826
3.85 0.991325342626374
3.9 0.991913705628203
3.95 0.992462315217905
4 0.992973837365893
4.05 0.993450761881695
4.1 0.993895413708679
4.15 0.994309963540435
4.2 0.994696437793359
4.25 0.995056727969088
4.3 0.995392599439469
4.35 0.995705699685608
4.4 0.995997566021437
4.45 0.996269632830991
4.5 0.996523238347379
4.55 0.996759631000171
4.6 0.996979975356705
4.65 0.997185357681543
4.7 0.99737679113715
4.75 0.997555220647624
4.8 0.997721527446189
4.85 0.997876533326044
4.9 0.998021004613048
4.95 0.998155655877724
5 0.998281153403037
5.05 0.99839811842346
5.1 0.998507130149933
5.15 0.998608728594449
5.2 0.998703417207164
5.25 0.998791665338182
5.3 0.998873910535372
5.35 0.998950560688916
5.4 0.999021996032598
5.45 0.999088571011231
5.5 0.99915061602301
5.55 0.999208439045038
5.6 0.999262327149745
5.65 0.999312547919416
5.7 0.999359350765583
5.75 0.999402968159615
5.8 0.999443616780395
5.85 0.99948149858464
5.9 0.999516801805
5.95 0.999549701880785
6 0.999580362325821
6.05 0.999608935537654
6.1 0.999635563552026
6.15 0.999660378746318
6.2 0.999683504495371
6.25 0.999705055782908
6.3 0.999725139771526
6.35 0.999743856334074
6.4 0.999761298549003
6.45 0.99977755316213
6.5 0.999792701017075
6.55 0.999806817456503
6.6 0.999819972696123
6.65 0.99983223217331
6.7 0.999843656872052
6.75 0.999854303625826
6.8 0.999864225399908
6.85 0.9998734715545
6.9 0.999882088089977
6.95 0.999890117875471
7 0.999897600861915
7.05 0.999904574280604
7.1 0.999911072828263
7.15 0.999917128839525
7.2 0.999922772447679
7.25 0.999928031734494
7.3 0.999932932869846
7.35 0.999937500241847
7.4 0.999941756578123
7.45 0.999945723058848
7.5 0.999949419422074
7.55 0.999952864061906
7.6 0.999956074119991
7.65 0.999959065570782
7.7 0.999961853301
7.75 0.999964451183689
7.8 0.999966872147228
7.85 0.999969128239649
7.9 0.999971230688577
7.95 0.999973189957083
8 0.999975015795749
8.05 0.999976717291173
8.1 0.999978302911185
8.15 0.999979780546978
8.2 0.999981157552369
8.25 0.999982440780395
8.3 0.999983636617409
8.35 0.999984751014862
8.4 0.999985789518912
8.45 0.99998675729803
8.5 0.999987659168712
8.55 0.99998849961945
8.6 0.999989282833071
8.65 0.999990012707545
8.7 0.999990692875389
8.75 0.999991326721744
8.8 0.999991917401215
8.85 0.999992467853577
8.9 0.999992980818401
8.95 0.999993458848689
9 0.999993904323578
9.05 0.999994319460184
9.1 0.999994706324629
9.15 0.999995066842331
9.2 0.99999540280758
9.25 0.999995715892473
9.3 0.999996007655232
9.35 0.999996279547961
9.4 0.99999653292387
9.45 0.999996769044014
9.5 0.999996989083566
9.55 0.999997194137666
9.6 0.999997385226872
9.65 0.99999756330224
9.7 0.999997729250054
9.75 0.999997883896242
9.8 0.999998028010482
9.85 0.999998162310036
9.9 0.999998287463316
9.95 0.999998404093217
10 0.999998512780207
10.05 0.999998614065228
10.1 0.99999870845238
10.15 0.99999879641143
10.2 0.999998878380155
10.25 0.999998954766516
10.3 0.999999025950694
10.35 0.999999092286974
10.4 0.999999154105515
10.45 0.999999211713992
10.5 0.999999265399124
10.55 0.999999315428105
10.6 0.999999362049933
10.65 0.999999405496646
10.7 0.999999445984482
10.75 0.999999483714949
10.8 0.999999518875836
10.85 0.999999551642139
10.9 0.999999582176938
10.95 0.999999610632207
11 0.999999637149569
11.05 0.999999661861002
11.1 0.999999684889497
11.15 0.999999706349669
11.2 0.999999726348325
11.25 0.999999744984999
11.3 0.999999762352449
11.35 0.999999778537112
11.4 0.999999793619541
11.45 0.999999807674801
11.5 0.999999820772848
11.55 0.999999832978869
11.6 0.999999844353617
11.65 0.999999854953702
11.7 0.999999864831884
11.75 0.999999874037325
11.8 0.999999882615842
11.85 0.999999890610131
11.9 0.999999898059979
11.95 0.999999905002466
12 0.999999911472144
12.05 0.999999917501214
12.1 0.999999923119682
12.15 0.999999928355512
12.2 0.999999933234763
12.25 0.999999937781719
12.3 0.99999994201901
12.35 0.999999945967727
12.4 0.999999949647522
12.45 0.999999953076709
12.5 0.999999956272356
12.55 0.999999959250368
12.6 0.999999962025567
12.65 0.999999964611764
12.7 0.999999967021832
12.75 0.999999969267766
12.8 0.999999971360743
12.85 0.999999973311181
12.9 0.999999975128787
12.95 0.999999976822607
13 0.999999978401072
13.05 0.999999979872038
13.1 0.999999981242825
13.15 0.999999982520257
13.2 0.999999983710691
13.25 0.999999984820053
13.3 0.999999985853863
13.35 0.999999986817266
13.4 0.999999987715058
13.45 0.999999988551708
13.5 0.999999989331378
13.55 0.99999999005795
13.6 0.99999999073504
13.65 0.999999991366018
13.7 0.999999991954023
13.75 0.999999992501984
13.8 0.999999993012626
13.85 0.999999993488492
13.9 0.999999993931949
13.95 0.999999994345205
14 0.999999994730318
14.05 0.999999995089202
14.1 0.999999995423645
14.15 0.999999995735312
14.2 0.999999996025753
14.25 0.999999996296413
14.3 0.999999996548641
14.35 0.999999996783691
14.4 0.999999997002734
14.45 0.999999997206858
14.5 0.999999997397081
14.55 0.99999999757435
14.6 0.999999997739545
14.65 0.999999997893491
14.7 0.999999998036951
14.75 0.999999998170642
14.8 0.999999998295228
14.85 0.999999998411329
14.9 0.999999998519524
14.95 0.999999998620349
15 0.999999998714309
15.05 0.999999998801869
15.1 0.999999998883466
15.15 0.999999998959506
15.2 0.999999999030368
15.25 0.999999999096403
15.3 0.999999999157941
15.35 0.999999999215289
15.4 0.99999999926873
15.45 0.999999999318532
15.5 0.999999999364943
15.55 0.999999999408193
15.6 0.999999999448497
15.65 0.999999999486056
15.7 0.999999999521058
15.75 0.999999999553675
15.8 0.999999999584072
15.85 0.999999999612398
15.9 0.999999999638795
15.95 0.999999999663394
16 0.999999999686318
16.05 0.999999999707681
16.1 0.999999999727589
16.15 0.999999999746141
16.2 0.99999999976343
16.25 0.999999999779541
16.3 0.999999999794555
16.35 0.999999999808547
16.4 0.999999999821586
16.45 0.999999999833736
16.5 0.999999999845059
16.55 0.999999999855611
16.6 0.999999999865445
16.65 0.999999999874609
16.7 0.999999999883148
16.75 0.999999999891106
16.8 0.999999999898522
16.85 0.999999999905433
16.9 0.999999999911874
16.95 0.999999999917875
17 0.999999999923468
17.05 0.99999999992868
17.1 0.999999999933537
17.15 0.999999999938064
17.2 0.999999999942282
17.25 0.999999999946213
17.3 0.999999999949876
17.35 0.999999999953289
17.4 0.999999999956471
17.45 0.999999999959435
17.5 0.999999999962198
17.55 0.999999999964772
17.6 0.999999999967171
17.65 0.999999999969407
17.7 0.999999999971491
17.75 0.999999999973432
17.8 0.999999999975242
17.85 0.999999999976928
17.9 0.999999999978499
17.95 0.999999999979963
18 0.999999999981328
18.05 0.999999999982599
18.1 0.999999999983785
18.15 0.999999999984889
18.2 0.999999999985918
18.25 0.999999999986877
18.3 0.999999999987771
18.35 0.999999999988604
18.4 0.99999999998938
18.45 0.999999999990103
18.5 0.999999999990777
18.55 0.999999999991405
18.6 0.999999999991991
18.65 0.999999999992536
18.7 0.999999999993044
18.75 0.999999999993518
18.8 0.999999999993959
18.85 0.999999999994371
18.9 0.999999999994754
18.95 0.999999999995111
19 0.999999999995444
19.05 0.999999999995755
19.1 0.999999999996044
19.15 0.999999999996313
19.2 0.999999999996564
19.25 0.999999999996798
19.3 0.999999999997016
19.35 0.999999999997219
19.4 0.999999999997409
19.45 0.999999999997585
19.5 0.99999999999775
19.55 0.999999999997903
19.6 0.999999999998046
19.65 0.999999999998179
19.7 0.999999999998303
19.75 0.999999999998418
19.8 0.999999999998526
19.85 0.999999999998627
19.9 0.99999999999872
19.95 0.999999999998807
20 0.999999999998889
20.05 0.999999999998964
20.1 0.999999999999035
20.15 0.9999999999991
20.2 0.999999999999162
20.25 0.999999999999219
20.3 0.999999999999272
20.35 0.999999999999322
20.4 0.999999999999368
20.45 0.999999999999411
20.5 0.999999999999451
20.55 0.999999999999488
20.6 0.999999999999523
20.65 0.999999999999556
20.7 0.999999999999586
20.75 0.999999999999614
20.8 0.99999999999964
20.85 0.999999999999665
20.9 0.999999999999688
20.95 0.999999999999709
21 0.999999999999729
21.05 0.999999999999747
21.1 0.999999999999765
21.15 0.999999999999781
21.2 0.999999999999795
21.25 0.999999999999809
21.3 0.999999999999822
21.35 0.999999999999834
21.4 0.999999999999846
21.45 0.999999999999856
21.5 0.999999999999866
21.55 0.999999999999875
21.6 0.999999999999884
21.65 0.999999999999892
21.7 0.999999999999899
21.75 0.999999999999906
21.8 0.999999999999912
21.85 0.999999999999918
21.9 0.999999999999924
21.95 0.999999999999929
22 0.999999999999934
22.05 0.999999999999938
22.1 0.999999999999942
22.15 0.999999999999946
22.2 0.99999999999995
22.25 0.999999999999953
22.3 0.999999999999957
22.35 0.99999999999996
22.4 0.999999999999962
22.45 0.999999999999965
22.5 0.999999999999967
22.55 0.999999999999969
22.6 0.999999999999972
22.65 0.999999999999974
22.7 0.999999999999975
22.75 0.999999999999977
22.8 0.999999999999979
22.85 0.99999999999998
22.9 0.999999999999981
22.95 0.999999999999983
23 0.999999999999984
23.05 0.999999999999985
23.1 0.999999999999986
23.15 0.999999999999987
23.2 0.999999999999988
23.25 0.999999999999989
23.3 0.999999999999989
23.35 0.99999999999999
23.4 0.999999999999991
23.45 0.999999999999991
23.5 0.999999999999992
23.55 0.999999999999993
23.6 0.999999999999993
23.65 0.999999999999994
23.7 0.999999999999994
23.75 0.999999999999994
23.8 0.999999999999995
23.85 0.999999999999995
23.9 0.999999999999995
23.95 0.999999999999996
24 0.999999999999996
24.05 0.999999999999996
24.1 0.999999999999997
24.15 0.999999999999997
24.2 0.999999999999997
24.25 0.999999999999997
24.3 0.999999999999997
24.35 0.999999999999998
24.4 0.999999999999998
24.45 0.999999999999998
24.5 0.999999999999998
24.55 0.999999999999998
24.6 0.999999999999998
24.65 0.999999999999998
24.7 0.999999999999999
24.75 0.999999999999999
24.8 0.999999999999999
24.85 0.999999999999999
24.9 0.999999999999999
24.95 0.999999999999999
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 0.999999999999998
-24.9 0.999999999999998
-24.85 0.999999999999998
-24.8 0.999999999999998
-24.75 0.999999999999998
-24.7 0.999999999999998
-24.65 0.999999999999998
-24.6 0.999999999999997
-24.55 0.999999999999997
-24.5 0.999999999999997
-24.45 0.999999999999997
-24.4 0.999999999999997
-24.35 0.999999999999996
-24.3 0.999999999999996
-24.25 0.999999999999996
-24.2 0.999999999999995
-24.15 0.999999999999995
-24.1 0.999999999999995
-24.05 0.999999999999994
-24 0.999999999999994
-23.95 0.999999999999994
-23.9 0.999999999999993
-23.85 0.999999999999993
-23.8 0.999999999999992
-23.75 0.999999999999991
-23.7 0.999999999999991
-23.65 0.99999999999999
-23.6 0.999999999999989
-23.55 0.999999999999989
-23.5 0.999999999999988
-23.45 0.999999999999987
-23.4 0.999999999999986
-23.35 0.999999999999985
-23.3 0.999999999999984
-23.25 0.999999999999983
-23.2 0.999999999999982
-23.15 0.99999999999998
-23.1 0.999999999999979
-23.05 0.999999999999977
-23 0.999999999999976
-22.95 0.999999999999974
-22.9 0.999999999999972
-22.85 0.99999999999997
-22.8 0.999999999999968
-22.75 0.999999999999966
-22.7 0.999999999999963
-22.65 0.999999999999961
-22.6 0.999999999999958
-22.55 0.999999999999955
-22.5 0.999999999999951
-22.45 0.999999999999948
-22.4 0.999999999999944
-22.35 0.99999999999994
-22.3 0.999999999999936
-22.25 0.999999999999931
-22.2 0.999999999999926
-22.15 0.999999999999921
-22.1 0.999999999999915
-22.05 0.999999999999909
-22 0.999999999999903
-21.95 0.999999999999896
-21.9 0.999999999999888
-21.85 0.99999999999988
-21.8 0.999999999999871
-21.75 0.999999999999862
-21.7 0.999999999999852
-21.65 0.999999999999842
-21.6 0.99999999999983
-21.55 0.999999999999818
-21.5 0.999999999999805
-21.45 0.999999999999791
-21.4 0.999999999999776
-21.35 0.99999999999976
-21.3 0.999999999999742
-21.25 0.999999999999724
-21.2 0.999999999999704
-21.15 0.999999999999682
-21.1 0.999999999999659
-21.05 0.999999999999635
-21 0.999999999999609
-20.95 0.99999999999958
-20.9 0.99999999999955
-20.85 0.999999999999518
-20.8 0.999999999999483
-20.75 0.999999999999446
-20.7 0.999999999999406
-20.65 0.999999999999363
-20.6 0.999999999999317
-20.55 0.999999999999268
-20.5 0.999999999999215
-20.45 0.999999999999159
-20.4 0.999999999999098
-20.35 0.999999999999033
-20.3 0.999999999998963
-20.25 0.999999999998889
-20.2 0.999999999998809
-20.15 0.999999999998723
-20.1 0.999999999998631
-20.05 0.999999999998532
-20 0.999999999998426
-19.95 0.999999999998313
-19.9 0.999999999998191
-19.85 0.999999999998061
-19.8 0.999999999997921
-19.75 0.999999999997771
-19.7 0.99999999999761
-19.65 0.999999999997438
-19.6 0.999999999997253
-19.55 0.999999999997055
-19.5 0.999999999996843
-19.45 0.999999999996616
-19.4 0.999999999996372
-19.35 0.99999999999611
-19.3 0.99999999999583
-19.25 0.999999999995529
-19.2 0.999999999995207
-19.15 0.999999999994862
-19.1 0.999999999994491
-19.05 0.999999999994094
-19 0.999999999993669
-18.95 0.999999999993212
-18.9 0.999999999992723
-18.85 0.999999999992198
-18.8 0.999999999991636
-18.75 0.999999999991033
-18.7 0.999999999990387
-18.65 0.999999999989694
-18.6 0.999999999988951
-18.55 0.999999999988155
-18.5 0.999999999987301
-18.45 0.999999999986386
-18.4 0.999999999985405
-18.35 0.999999999984353
-18.3 0.999999999983225
-18.25 0.999999999982016
-18.2 0.99999999998072
-18.15 0.99999999997933
-18.1 0.99999999997784
-18.05 0.999999999976243
-18 0.99999999997453
-17.95 0.999999999972695
-17.9 0.999999999970727
-17.85 0.999999999968617
-17.8 0.999999999966355
-17.75 0.99999999996393
-17.7 0.99999999996133
-17.65 0.999999999958543
-17.6 0.999999999955555
-17.55 0.999999999952351
-17.5 0.999999999948917
-17.45 0.999999999945235
-17.4 0.999999999941288
-17.35 0.999999999937056
-17.3 0.999999999932519
-17.25 0.999999999927656
-17.2 0.999999999922441
-17.15 0.999999999916851
-17.1 0.999999999910858
-17.05 0.999999999904433
-17 0.999999999897545
-16.95 0.999999999890161
-16.9 0.999999999882244
-16.85 0.999999999873757
-16.8 0.999999999864657
-16.75 0.999999999854902
-16.7 0.999999999844444
-16.65 0.999999999833233
-16.6 0.999999999821213
-16.55 0.999999999808326
-16.5 0.999999999794511
-16.45 0.9999999997797
-16.4 0.999999999763822
-16.35 0.999999999746799
-16.3 0.999999999728549
-16.25 0.999999999708984
-16.2 0.999999999688009
-16.15 0.999999999665522
-16.1 0.999999999641414
-16.05 0.999999999615569
-16 0.99999999958786
-15.95 0.999999999558155
-15.9 0.999999999526308
-15.85 0.999999999492167
-15.8 0.999999999455564
-15.75 0.999999999416323
-15.7 0.999999999374254
-15.65 0.999999999329153
-15.6 0.999999999280801
-15.55 0.999999999228964
-15.5 0.99999999917339
-15.45 0.999999999113811
-15.4 0.999999999049938
-15.35 0.999999998981462
-15.3 0.999999998908049
-15.25 0.999999998829346
-15.2 0.99999999874497
-15.15 0.999999998654512
-15.1 0.999999998557534
-15.05 0.999999998453567
-15 0.999999998342106
-14.95 0.999999998222612
-14.9 0.999999998094504
-14.85 0.999999997957164
-14.8 0.999999997809924
-14.75 0.999999997652072
-14.7 0.999999997482843
-14.65 0.999999997301416
-14.6 0.999999997106912
-14.55 0.99999999689839
-14.5 0.999999996674838
-14.45 0.999999996435173
-14.4 0.999999996178234
-14.35 0.999999995902776
-14.3 0.999999995607464
-14.25 0.999999995290867
-14.2 0.999999994951451
-14.15 0.999999994587571
-14.1 0.999999994197465
-14.05 0.999999993779241
-14 0.999999993330872
-13.95 0.999999992850188
-13.9 0.999999992334857
-13.85 0.999999991782383
-13.8 0.99999999119009
-13.75 0.999999990555106
-13.7 0.999999989874354
-13.65 0.999999989144537
-13.6 0.999999988362118
-13.55 0.999999987523305
-13.5 0.999999986624033
-13.45 0.999999985659945
-13.4 0.99999998462637
-13.35 0.999999983518299
-13.3 0.999999982330362
-13.25 0.999999981056803
-13.2 0.999999979691451
-13.15 0.99999997822769
-13.1 0.999999976658427
-13.05 0.999999974976057
-13 0.999999973172429
-12.95 0.999999971238802
-12.9 0.999999969165807
-12.85 0.999999966943399
-12.8 0.999999964560808
-12.75 0.999999962006489
-12.7 0.999999959268064
-12.65 0.999999956332265
-12.6 0.999999953184865
-12.55 0.999999949810612
-12.5 0.999999946193157
-12.45 0.999999942314969
-12.4 0.999999938157257
-12.35 0.999999933699873
-12.3 0.999999928921218
-12.25 0.999999923798137
-12.2 0.999999918305803
-12.15 0.999999912417604
-12.1 0.999999906105006
-12.05 0.999999899337421
-12 0.999999892082055
-11.95 0.99999988430375
-11.9 0.999999875964815
-11.85 0.999999867024843
-11.8 0.999999857440512
-11.75 0.99999984716538
-11.7 0.999999836149657
-11.65 0.999999824339963
-11.6 0.999999811679073
-11.55 0.999999798105635
-11.5 0.999999783553877
-11.45 0.999999767953285
-11.4 0.999999751228264
-11.35 0.999999733297769
-11.3 0.999999714074913
-11.25 0.99999969346655
-11.2 0.999999671372816
-11.15 0.999999647686653
-11.1 0.999999622293284
-11.05 0.99999959506966
-11 0.999999565883865
-10.95 0.999999534594472
-10.9 0.999999501049863
-10.85 0.99999946508749
-10.8 0.999999426533091
-10.75 0.999999385199843
-10.7 0.999999340887457
-10.65 0.99999929338121
-10.6 0.999999242450899
-10.55 0.999999187849734
-10.5 0.999999129313132
-10.45 0.999999066557444
-10.4 0.999998999278576
-10.35 0.999998927150513
-10.3 0.999998849823747
-10.25 0.999998766923576
-10.2 0.999998678048292
-10.15 0.999998582767232
-10.1 0.999998480618696
-10.05 0.999998371107703
-10 0.999998253703598
-9.95 0.999998127837479
-9.9 0.999997992899439
-9.85 0.999997848235611
-9.8 0.999997693145004
-9.75 0.999997526876097
-9.7 0.999997348623208
-9.65 0.999997157522583
-9.6 0.999996952648211
-9.55 0.999996733007343
-9.5 0.999996497535673
-9.45 0.999996245092187
-9.4 0.999995974453633
-9.35 0.999995684308593
-9.3 0.999995373251128
-9.25 0.999995039773966
-9.2 0.999994682261201
-9.15 0.999994298980458
-9.1 0.999993888074506
-9.05 0.999993447552253
-9 0.9999929752791
-8.95 0.999992468966601
-8.9 0.999991926161373
-8.85 0.999991344233205
-8.8 0.999990720362321
-8.75 0.999990051525714
-8.7 0.999989334482497
-8.65 0.999988565758205
-8.6 0.999987741627959
-8.55 0.999986858098416
-8.5 0.999985910888428
-8.45 0.999984895408293
-8.4 0.999983806737523
-8.35 0.999982639601005
-8.3 0.999981388343442
-8.25 0.999980046901958
-8.2 0.999978608776722
-8.15 0.999977066999466
-8.1 0.999975414099718
-8.05 0.999973642068624
-8 0.999971742320142
-7.95 0.999969705649453
-7.9 0.999967522188377
-7.85 0.999965181357566
-7.8 0.999962671815265
-7.75 0.999959981402372
-7.7 0.999957097083554
-7.65 0.999954004884103
-7.6 0.999950689822263
-7.55 0.999947135836668
-7.5 0.999943325708566
-7.45 0.999939240978432
-7.4 0.999934861856584
-7.35 0.99993016712736
-7.3 0.999925134046396
-7.25 0.999919738230508
-7.2 0.999913953539649
-7.15 0.999907751950364
-7.1 0.999901103420149
-7.05 0.999893975742033
-7 0.999886334388705
-6.95 0.999878142345428
-6.9 0.999869359930926
-6.85 0.999859944605388
-6.8 0.999849850764672
-6.75 0.999839029519699
-6.7 0.999827428459994
-6.65 0.999814991400224
-6.6 0.999801658108523
-6.55 0.999787364015297
-6.5 0.999772039901104
-6.45 0.999755611562121
-6.4 0.99973799945159
-6.35 0.999719118295521
-6.3 0.999698876680824
-6.25 0.999677176613885
-6.2 0.999653913047489
-6.15 0.99962897337383
-6.1 0.999602236881178
-6.05 0.999573574171638
-6 0.999542846537212
-5.95 0.999509905291211
-5.9 0.999474591051839
-5.85 0.999436732974561
-5.8 0.999396147929632
-5.75 0.999352639620887
-5.7 0.999305997641662
-5.65 0.999255996463399
-5.6 0.999202394352188
-5.55 0.999144932208191
-5.5 0.999083332322518
-5.45 0.999017297045781
-5.4 0.998946507362143
-5.35 0.998870621362273
-5.3 0.998789272608171
-5.25 0.998702068382344
-5.2 0.998608587813352
-5.15 0.998508379869169
-5.1 0.998400961209272
-5.05 0.998285813885785
-5 0.998162382883363
-4.95 0.998030073486847
-4.9 0.997888248465044
-4.85 0.997736225058239
-4.8 0.997573271756279
-4.75 0.997398604853297
-4.7 0.997211384764268
-4.65 0.997010712087741
-4.6 0.996795623398176
-4.55 0.996565086750378
-4.5 0.996317996877536
-4.45 0.99605317006339
-4.4 0.995769338668015
-4.35 0.995465145285675
-4.3 0.995139136512143
-4.25 0.994789756297815
-4.2 0.994415338861917
-4.15 0.99401410114203
-4.1 0.993584134752202
-4.05 0.993123397421904
-4 0.99262970388726
-3.95 0.992100716205138
-3.9 0.991533933460037
-3.85 0.990926680833195
-3.8 0.990276098003
-3.75 0.989579126845688
-3.7 0.988832498405548
-3.65 0.988032719104331
-3.6 0.987176056160591
-3.55 0.986258522191066
-3.5 0.985275858968281
-3.45 0.984223520311244
-3.4 0.983096654089603
-3.35 0.981890083326073
-3.3 0.980598286387401
-3.25 0.979215376260903
-3.2 0.977735078921675
-3.15 0.976150710805367
-3.1 0.974455155412929
-3.05 0.972640839087418
-3 0.970699706018891
-2.95 0.968623192552033
-2.9 0.966402200892722
-2.85 0.964027072334511
-2.8 0.961487560154486
-2.75 0.958772802360356
-2.7 0.95587129450747
-2.65 0.952770862845983
-2.6 0.949458638105144
-2.55 0.945921030273886
-2.5 0.94214370479501
-2.45 0.93811156065453
-2.4 0.933808710918413
-2.35 0.929218466346261
-2.3 0.924323322795365
-2.25 0.919104953219031
-2.2 0.913544205159861
-2.15 0.907621104741306
-2.1 0.901314868268566
-2.05 0.894603922661998
-2 0.88746593606111
-1.95 0.879877860053792
-1.9 0.871815985101449
-1.85 0.863256010844488
-1.8 0.854173133081631
-1.75 0.844542149318779
-1.7 0.834337584876511
-1.65 0.823533841628348
-1.6 0.812105371514456
-1.55 0.800026877038825
-1.5 0.787273541016886
-1.45 0.773821287903573
-1.4 0.759647079114614
-1.35 0.744729244880771
-1.3 0.729047855384015
-1.25 0.7125851342733
-1.2 0.695325918229864
-1.15 0.677258167170985
-1.1 0.658373531125766
-1.05 0.638667982046994
-1 0.618142522218655
-0.949999999999999 0.596803986035474
-0.899999999999999 0.574665959590754
-0.849999999999998 0.551749853936935
-0.799999999999997 0.528086184922692
-0.75 0.503716137954788
-0.699999999999999 0.478693534140888
-0.649999999999999 0.45308737153247
-0.599999999999998 0.426985201411668
-0.549999999999997 0.400497729178602
-0.5 0.373765222299539
-0.449999999999999 0.346966587241965
-0.399999999999999 0.320332356938199
-0.349999999999998 0.294163267139622
-0.299999999999997 0.26885635435586
-0.25 0.244939777721837
-0.199999999999999 0.223113707880274
-0.149999999999999 0.204283192975404
-0.0999999999999979 0.189544907111862
-0.0499999999999972 0.180061515383438
0 0.176776695296637
0.0500000000000007 0.180061515383439
0.100000000000001 0.189544907111863
0.150000000000002 0.204283192975406
0.200000000000003 0.223113707880276
0.25 0.244939777721837
0.300000000000001 0.268856354355862
0.350000000000001 0.294163267139624
0.400000000000002 0.320332356938201
0.450000000000003 0.346966587241967
0.5 0.373765222299539
0.550000000000001 0.400497729178604
0.600000000000001 0.42698520141167
0.650000000000002 0.453087371532472
0.700000000000003 0.47869353414089
0.75 0.503716137954788
0.800000000000001 0.528086184922694
0.850000000000001 0.551749853936937
0.900000000000002 0.574665959590755
0.950000000000003 0.596803986035476
1 0.618142522218655
1.05 0.638667982046995
1.1 0.658373531125767
1.15 0.677258167170986
1.2 0.695325918229865
1.25 0.7125851342733
1.3 0.729047855384016
1.35 0.744729244880773
1.4 0.759647079114615
1.45 0.773821287903573
1.5 0.787273541016886
1.55 0.800026877038826
1.6 0.812105371514457
1.65 0.823533841628349
1.7 0.834337584876511
1.75 0.844542149318779
1.8 0.854173133081631
1.85 0.863256010844489
1.9 0.87181598510145
1.95 0.879877860053792
2 0.88746593606111
2.05 0.894603922661998
2.1 0.901314868268567
2.15 0.907621104741306
2.2 0.913544205159862
2.25 0.919104953219031
2.3 0.924323322795366
2.35 0.929218466346261
2.4 0.933808710918413
2.45 0.93811156065453
2.5 0.94214370479501
2.55 0.945921030273886
2.6 0.949458638105144
2.65 0.952770862845984
2.7 0.95587129450747
2.75 0.958772802360356
2.8 0.961487560154486
2.85 0.964027072334512
2.9 0.966402200892722
2.95 0.968623192552033
3 0.970699706018891
3.05 0.972640839087419
3.1 0.974455155412929
3.15 0.976150710805367
3.2 0.977735078921676
3.25 0.979215376260903
3.3 0.980598286387401
3.35 0.981890083326073
3.4 0.983096654089603
3.45 0.984223520311244
3.5 0.985275858968281
3.55 0.986258522191066
3.6 0.987176056160592
3.65 0.988032719104331
3.7 0.988832498405548
3.75 0.989579126845688
3.8 0.990276098003
3.85 0.990926680833196
3.9 0.991533933460037
3.95 0.992100716205138
4 0.99262970388726
4.05 0.993123397421904
4.1 0.993584134752202
4.15 0.99401410114203
4.2 0.994415338861917
4.25 0.994789756297815
4.3 0.995139136512143
4.35 0.995465145285675
4.4 0.995769338668015
4.45 0.99605317006339
4.5 0.996317996877536
4.55 0.996565086750378
4.6 0.996795623398176
4.65 0.997010712087741
4.7 0.997211384764268
4.75 0.997398604853297
4.8 0.997573271756279
4.85 0.997736225058239
4.9 0.997888248465044
4.95 0.998030073486847
5 0.998162382883363
5.05 0.998285813885785
5.1 0.998400961209272
5.15 0.998508379869169
5.2 0.998608587813352
5.25 0.998702068382344
5.3 0.998789272608171
5.35 0.998870621362273
5.4 0.998946507362143
5.45 0.999017297045781
5.5 0.999083332322518
5.55 0.999144932208191
5.6 0.999202394352188
5.65 0.999255996463399
5.7 0.999305997641662
5.75 0.999352639620887
5.8 0.999396147929632
5.85 0.999436732974561
5.9 0.999474591051839
5.95 0.999509905291211
6 0.999542846537212
6.05 0.999573574171638
6.1 0.999602236881178
6.15 0.99962897337383
6.2 0.999653913047489
6.25 0.999677176613885
6.3 0.999698876680824
6.35 0.999719118295521
6.4 0.99973799945159
6.45 0.999755611562121
6.5 0.999772039901104
6.55 0.999787364015297
6.6 0.999801658108523
6.65 0.999814991400224
6.7 0.999827428459994
6.75 0.999839029519699
6.8 0.999849850764672
6.85 0.999859944605388
6.9 0.999869359930926
6.95 0.999878142345428
7 0.999886334388705
7.05 0.999893975742033
7.1 0.999901103420149
7.15 0.999907751950364
7.2 0.999913953539649
7.25 0.999919738230508
7.3 0.999925134046396
7.35 0.99993016712736
7.4 0.999934861856584
7.45 0.999939240978432
7.5 0.999943325708566
7.55 0.999947135836668
7.6 0.999950689822263
7.65 0.999954004884103
7.7 0.999957097083554
7.75 0.999959981402372
7.8 0.999962671815265
7.85 0.999965181357566
7.9 0.999967522188377
7.95 0.999969705649453
8 0.999971742320142
8.05 0.999973642068624
8.1 0.999975414099718
8.15 0.999977066999466
8.2 0.999978608776722
8.25 0.999980046901958
8.3 0.999981388343442
8.35 0.999982639601005
8.4 0.999983806737523
8.45 0.999984895408293
8.5 0.999985910888428
8.55 0.999986858098416
8.6 0.999987741627959
8.65 0.999988565758205
8.7 0.999989334482497
8.75 0.999990051525714
8.8 0.999990720362321
8.85 0.999991344233205
8.9 0.999991926161373
8.95 0.999992468966601
9 0.9999929752791
9.05 0.999993447552253
9.1 0.999993888074506
9.15 0.999994298980458
9.2 0.999994682261201
9.25 0.999995039773966
9.3 0.999995373251128
9.35 0.999995684308593
9.4 0.999995974453633
9.45 0.999996245092187
9.5 0.999996497535673
9.55 0.999996733007343
9.6 0.999996952648211
9.65 0.999997157522583
9.7 0.999997348623208
9.75 0.999997526876097
9.8 0.999997693145004
9.85 0.999997848235611
9.9 0.999997992899439
9.95 0.999998127837479
10 0.999998253703598
10.05 0.999998371107703
10.1 0.999998480618696
10.15 0.999998582767232
10.2 0.999998678048292
10.25 0.999998766923576
10.3 0.999998849823747
10.35 0.999998927150513
10.4 0.999998999278576
10.45 0.999999066557444
10.5 0.999999129313132
10.55 0.999999187849734
10.6 0.999999242450899
10.65 0.99999929338121
10.7 0.999999340887457
10.75 0.999999385199843
10.8 0.999999426533091
10.85 0.99999946508749
10.9 0.999999501049863
10.95 0.999999534594472
11 0.999999565883865
11.05 0.99999959506966
11.1 0.999999622293284
11.15 0.999999647686653
11.2 0.999999671372816
11.25 0.99999969346655
11.3 0.999999714074913
11.35 0.999999733297769
11.4 0.999999751228264
11.45 0.999999767953285
11.5 0.999999783553877
11.55 0.999999798105635
11.6 0.999999811679073
11.65 0.999999824339963
11.7 0.999999836149657
11.75 0.99999984716538
11.8 0.999999857440512
11.85 0.999999867024843
11.9 0.999999875964815
11.95 0.99999988430375
12 0.999999892082055
12.05 0.999999899337421
12.1 0.999999906105006
12.15 0.999999912417604
12.2 0.999999918305803
12.25 0.999999923798137
12.3 0.999999928921218
12.35 0.999999933699873
12.4 0.999999938157257
12.45 0.999999942314969
12.5 0.999999946193157
12.55 0.999999949810612
12.6 0.999999953184865
12.65 0.999999956332265
12.7 0.999999959268064
12.75 0.999999962006489
12.8 0.999999964560808
12.85 0.999999966943399
12.9 0.999999969165807
12.95 0.999999971238802
13 0.999999973172429
13.05 0.999999974976057
13.1 0.999999976658427
13.15 0.99999997822769
13.2 0.999999979691451
13.25 0.999999981056803
13.3 0.999999982330362
13.35 0.999999983518299
13.4 0.99999998462637
13.45 0.999999985659945
13.5 0.999999986624033
13.55 0.999999987523305
13.6 0.999999988362118
13.65 0.999999989144537
13.7 0.999999989874354
13.75 0.999999990555106
13.8 0.99999999119009
13.85 0.999999991782383
13.9 0.999999992334857
13.95 0.999999992850188
14 0.999999993330872
14.05 0.999999993779241
14.1 0.999999994197465
14.15 0.999999994587571
14.2 0.999999994951451
14.25 0.999999995290867
14.3 0.999999995607464
14.35 0.999999995902776
14.4 0.999999996178234
14.45 0.999999996435173
14.5 0.999999996674838
14.55 0.99999999689839
14.6 0.999999997106912
14.65 0.999999997301416
14.7 0.999999997482843
14.75 0.999999997652072
14.8 0.999999997809924
14.85 0.999999997957164
14.9 0.999999998094504
14.95 0.999999998222612
15 0.999999998342106
15.05 0.999999998453567
15.1 0.999999998557534
15.15 0.999999998654512
15.2 0.99999999874497
15.25 0.999999998829346
15.3 0.999999998908049
15.35 0.999999998981462
15.4 0.999999999049938
15.45 0.999999999113811
15.5 0.99999999917339
15.55 0.999999999228964
15.6 0.999999999280801
15.65 0.999999999329153
15.7 0.999999999374254
15.75 0.999999999416323
15.8 0.999999999455564
15.85 0.999999999492167
15.9 0.999999999526308
15.95 0.999999999558155
16 0.99999999958786
16.05 0.999999999615569
16.1 0.999999999641414
16.15 0.999999999665522
16.2 0.999999999688009
16.25 0.999999999708984
16.3 0.999999999728549
16.35 0.999999999746799
16.4 0.999999999763822
16.45 0.9999999997797
16.5 0.999999999794511
16.55 0.999999999808326
16.6 0.999999999821213
16.65 0.999999999833233
16.7 0.999999999844444
16.75 0.999999999854902
16.8 0.999999999864657
16.85 0.999999999873757
16.9 0.999999999882244
16.95 0.999999999890161
17 0.999999999897545
17.05 0.999999999904433
17.1 0.999999999910858
17.15 0.999999999916851
17.2 0.999999999922441
17.25 0.999999999927656
17.3 0.999999999932519
17.35 0.999999999937056
17.4 0.999999999941288
17.45 0.999999999945235
17.5 0.999999999948917
17.55 0.999999999952351
17.6 0.999999999955555
17.65 0.999999999958543
17.7 0.99999999996133
17.75 0.99999999996393
17.8 0.999999999966355
17.85 0.999999999968617
17.9 0.999999999970727
17.95 0.999999999972695
18 0.99999999997453
18.05 0.999999999976243
18.1 0.99999999997784
18.15 0.99999999997933
18.2 0.99999999998072
18.25 0.999999999982016
18.3 0.999999999983225
18.35 0.999999999984353
18.4 0.999999999985405
18.45 0.999999999986386
18.5 0.999999999987301
18.55 0.999999999988155
18.6 0.999999999988951
18.65 0.999999999989694
18.7 0.999999999990387
18.75 0.999999999991033
18.8 0.999999999991636
18.85 0.999999999992198
18.9 0.999999999992723
18.95 0.999999999993212
19 0.999999999993669
19.05 0.999999999994094
19.1 0.999999999994491
19.15 0.999999999994862
19.2 0.999999999995207
19.25 0.999999999995529
19.3 0.99999999999583
19.35 0.99999999999611
19.4 0.999999999996372
19.45 0.999999999996616
19.5 0.999999999996843
19.55 0.999999999997055
19.6 0.999999999997253
19.65 0.999999999997438
19.7 0.99999999999761
19.75 0.999999999997771
19.8 0.999999999997921
19.85 0.999999999998061
19.9 0.999999999998191
19.95 0.999999999998313
20 0.999999999998426
20.05 0.999999999998532
20.1 0.999999999998631
20.15 0.999999999998723
20.2 0.999999999998809
20.25 0.999999999998889
20.3 0.999999999998963
20.35 0.999999999999033
20.4 0.999999999999098
20.45 0.999999999999159
20.5 0.999999999999215
20.55 0.999999999999268
20.6 0.999999999999317
20.65 0.999999999999363
20.7 0.999999999999406
20.75 0.999999999999446
20.8 0.999999999999483
20.85 0.999999999999518
20.9 0.99999999999955
20.95 0.99999999999958
21 0.999999999999609
21.05 0.999999999999635
21.1 0.999999999999659
21.15 0.999999999999682
21.2 0.999999999999704
21.25 0.999999999999724
21.3 0.999999999999742
21.35 0.99999999999976
21.4 0.999999999999776
21.45 0.999999999999791
21.5 0.999999999999805
21.55 0.999999999999818
21.6 0.99999999999983
21.65 0.999999999999842
21.7 0.999999999999852
21.75 0.999999999999862
21.8 0.999999999999871
21.85 0.99999999999988
21.9 0.999999999999888
21.95 0.999999999999896
22 0.999999999999903
22.05 0.999999999999909
22.1 0.999999999999915
22.15 0.999999999999921
22.2 0.999999999999926
22.25 0.999999999999931
22.3 0.999999999999936
22.35 0.99999999999994
22.4 0.999999999999944
22.45 0.999999999999948
22.5 0.999999999999951
22.55 0.999999999999955
22.6 0.999999999999958
22.65 0.999999999999961
22.7 0.999999999999963
22.75 0.999999999999966
22.8 0.999999999999968
22.85 0.99999999999997
22.9 0.999999999999972
22.95 0.999999999999974
23 0.999999999999976
23.05 0.999999999999977
23.1 0.999999999999979
23.15 0.99999999999998
23.2 0.999999999999982
23.25 0.999999999999983
23.3 0.999999999999984
23.35 0.999999999999985
23.4 0.999999999999986
23.45 0.999999999999987
23.5 0.999999999999988
23.55 0.999999999999989
23.6 0.999999999999989
23.65 0.99999999999999
23.7 0.999999999999991
23.75 0.999999999999991
23.8 0.999999999999992
23.85 0.999999999999993
23.9 0.999999999999993
23.95 0.999999999999994
24 0.999999999999994
24.05 0.999999999999994
24.1 0.999999999999995
24.15 0.999999999999995
24.2 0.999999999999995
24.25 0.999999999999996
24.3 0.999999999999996
24.35 0.999999999999996
24.4 0.999999999999997
24.45 0.999999999999997
24.5 0.999999999999997
24.55 0.999999999999997
24.6 0.999999999999997
24.65 0.999999999999998
24.7 0.999999999999998
24.75 0.999999999999998
24.8 0.999999999999998
24.85 0.999999999999998
24.9 0.999999999999998
24.95 0.999999999999998
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 0.999999999999992
-24.9 0.999999999999991
-24.85 0.999999999999991
-24.8 0.99999999999999
-24.75 0.999999999999989
-24.7 0.999999999999989
-24.65 0.999999999999988
-24.6 0.999999999999987
-24.55 0.999999999999986
-24.5 0.999999999999985
-24.45 0.999999999999984
-24.4 0.999999999999983
-24.35 0.999999999999982
-24.3 0.999999999999981
-24.25 0.999999999999979
-24.2 0.999999999999978
-24.15 0.999999999999977
-24.1 0.999999999999975
-24.05 0.999999999999973
-24 0.999999999999971
-23.95 0.99999999999997
-23.9 0.999999999999967
-23.85 0.999999999999965
-23.8 0.999999999999963
-23.75 0.99999999999996
-23.7 0.999999999999958
-23.65 0.999999999999955
-23.6 0.999999999999952
-23.55 0.999999999999948
-23.5 0.999999999999945
-23.45 0.999999999999941
-23.4 0.999999999999937
-23.35 0.999999999999933
-23.3 0.999999999999928
-23.25 0.999999999999923
-23.2 0.999999999999918
-23.15 0.999999999999912
-23.1 0.999999999999906
-23.05 0.9999999999999
-23 0.999999999999893
-22.95 0.999999999999886
-22.9 0.999999999999878
-22.85 0.99999999999987
-22.8 0.999999999999861
-22.75 0.999999999999851
-22.7 0.999999999999841
-22.65 0.99999999999983
-22.6 0.999999999999818
-22.55 0.999999999999806
-22.5 0.999999999999793
-22.45 0.999999999999779
-22.4 0.999999999999763
-22.35 0.999999999999747
-22.3 0.99999999999973
-22.25 0.999999999999712
-22.2 0.999999999999692
-22.15 0.999999999999671
-22.1 0.999999999999648
-22.05 0.999999999999624
-22 0.999999999999599
-21.95 0.999999999999571
-21.9 0.999999999999542
-21.85 0.99999999999951
-21.8 0.999999999999477
-21.75 0.999999999999441
-21.7 0.999999999999403
-21.65 0.999999999999362
-21.6 0.999999999999318
-21.55 0.999999999999272
-21.5 0.999999999999222
-21.45 0.999999999999169
-21.4 0.999999999999112
-21.35 0.999999999999051
-21.3 0.999999999998986
-21.25 0.999999999998917
-21.2 0.999999999998843
-21.15 0.999999999998764
-21.1 0.99999999999868
-21.05 0.999999999998589
-21 0.999999999998493
-20.95 0.99999999999839
-20.9 0.99999999999828
-20.85 0.999999999998162
-20.8 0.999999999998036
-20.75 0.999999999997902
-20.7 0.999999999997759
-20.65 0.999999999997605
-20.6 0.999999999997441
-20.55 0.999999999997267
-20.5 0.99999999999708
-20.45 0.99999999999688
-20.4 0.999999999996667
-20.35 0.999999999996439
-20.3 0.999999999996195
-20.25 0.999999999995935
-20.2 0.999999999995657
-20.15 0.99999999999536
-20.1 0.999999999995043
-20.05 0.999999999994704
-20 0.999999999994342
-19.95 0.999999999993955
-19.9 0.999999999993541
-19.85 0.9999999999931
-19.8 0.999999999992628
-19.75 0.999999999992124
-19.7 0.999999999991585
-19.65 0.99999999999101
-19.6 0.999999999990395
-19.55 0.999999999989738
-19.5 0.999999999989037
-19.45 0.999999999988287
-19.4 0.999999999987486
-19.35 0.99999999998663
-19.3 0.999999999985716
-19.25 0.999999999984739
-19.2 0.999999999983696
-19.15 0.999999999982581
-19.1 0.99999999998139
-19.05 0.999999999980117
-19 0.999999999978758
-18.95 0.999999999977305
-18.9 0.999999999975753
-18.85 0.999999999974095
-18.8 0.999999999972324
-18.75 0.999999999970431
-18.7 0.999999999968409
-18.65 0.999999999966249
-18.6 0.999999999963941
-18.55 0.999999999961475
-18.5 0.999999999958841
-18.45 0.999999999956027
-18.4 0.99999999995302
-18.35 0.999999999949807
-18.3 0.999999999946375
-18.25 0.999999999942708
-18.2 0.999999999938791
-18.15 0.999999999934605
-18.1 0.999999999930133
-18.05 0.999999999925356
-18 0.999999999920252
-17.95 0.999999999914798
-17.9 0.999999999908972
-17.85 0.999999999902748
-17.8 0.999999999896098
-17.75 0.999999999888993
-17.7 0.999999999881402
-17.65 0.999999999873292
-17.6 0.999999999864628
-17.55 0.999999999855371
-17.5 0.999999999845482
-17.45 0.999999999834916
-17.4 0.999999999823627
-17.35 0.999999999811567
-17.3 0.999999999798681
-17.25 0.999999999784915
-17.2 0.999999999770208
-17.15 0.999999999754494
-17.1 0.999999999737707
-17.05 0.999999999719771
-17 0.999999999700609
-16.95 0.999999999680136
-16.9 0.999999999658264
-16.85 0.999999999634896
-16.8 0.99999999960993
-16.75 0.999999999583257
-16.7 0.99999999955476
-16.65 0.999999999524314
-16.6 0.999999999491787
-16.55 0.999999999457035
-16.5 0.999999999419907
-16.45 0.99999999938024
-16.4 0.999999999337861
-16.35 0.999999999292583
-16.3 0.99999999924421
-16.25 0.999999999192529
-16.2 0.999999999137314
-16.15 0.999999999078323
-16.1 0.999999999015298
-16.05 0.999999998947964
-16 0.999999998876025
-15.95 0.999999998799168
-15.9 0.999999998717054
-15.85 0.999999998629326
-15.8 0.999999998535599
-15.75 0.999999998435463
-15.7 0.999999998328479
-15.65 0.99999999821418
-15.6 0.999999998092065
-15.55 0.9999999979616
-15.5 0.999999997822213
-15.45 0.999999997673296
-15.4 0.999999997514195
-15.35 0.999999997344215
-15.3 0.999999997162611
-15.25 0.99999999696859
-15.2 0.999999996761301
-15.15 0.999999996539838
-15.1 0.999999996303231
-15.05 0.999999996050445
-15 0.999999995780373
-14.95 0.999999995491833
-14.9 0.999999995183563
-14.85 0.999999994854214
-14.8 0.999999994502343
-14.75 0.999999994126412
-14.7 0.999999993724774
-14.65 0.999999993295672
-14.6 0.999999992837228
-14.55 0.999999992347435
-14.5 0.999999991824151
-14.45 0.999999991265083
-14.4 0.999999990667787
-14.35 0.999999990029647
-14.3 0.999999989347871
-14.25 0.999999988619475
-14.2 0.999999987841271
-14.15 0.999999987009854
-14.1 0.999999986121583
-14.05 0.999999985172573
-14 0.999999984158669
-13.95 0.999999983075433
-13.9 0.999999981918126
-13.85 0.999999980681682
-13.8 0.999999979360689
-13.75 0.999999977949366
-13.7 0.999999976441537
-13.65 0.999999974830602
-13.6 0.99999997310951
-13.55 0.99999997127073
-13.5 0.999999969306213
-13.45 0.999999967207362
-13.4 0.999999964964991
-13.35 0.999999962569286
-13.3 0.999999960009762
-13.25 0.999999957275217
-13.2 0.999999954353682
-13.15 0.999999951232372
-13.1 0.999999947897626
-13.05 0.99999994433485
-13 0.999999940528449
-12.95 0.999999936461765
-12.9 0.999999932117001
-12.85 0.99999992747514
-12.8 0.999999922515867
-12.75 0.999999917217477
-12.7 0.999999911556782
-12.65 0.999999905509007
-12.6 0.999999899047683
-12.55 0.999999892144531
-12.5 0.99999988476934
-12.45 0.999999876889831
-12.4 0.999999868471519
-12.35 0.99999985947756
-12.3 0.999999849868592
-12.25 0.999999839602559
-12.2 0.999999828634532
-12.15 0.999999816916507
-12.1 0.999999804397201
-12.05 0.999999791021821
-12 0.999999776731828
-11.95 0.999999761464681
-11.9 0.999999745153562
-11.85 0.999999727727084
-11.8 0.999999709108978
-11.75 0.999999689217761
-11.7 0.999999667966376
-11.65 0.999999645261815
-11.6 0.99999962100471
-11.55 0.999999595088897
-11.5 0.999999567400954
-11.45 0.999999537819701
-11.4 0.999999506215674
-11.35 0.999999472450555
-11.3 0.999999436376568
-11.25 0.999999397835832
-11.2 0.99999935665967
-11.15 0.999999312667871
-11.1 0.999999265667902
-11.05 0.999999215454062
-11 0.999999161806588
-10.95 0.999999104490687
-10.9 0.999999043255511
-10.85 0.999998977833059
-10.8 0.999998907937004
-10.75 0.999998833261442
-10.7 0.999998753479549
-10.65 0.999998668242154
-10.6 0.999998577176208
-10.55 0.999998479883156
-10.5 0.999998375937187
-10.45 0.999998264883375
-10.4 0.999998146235685
-10.35 0.999998019474848
-10.3 0.999997884046087
-10.25 0.99999773935669
-10.2 0.999997584773415
-10.15 0.99999741961972
-10.1 0.999997243172801
-10.05 0.99999705466043
-10 0.999996853257573
-9.95 0.999996638082781
-9.9 0.999996408194334
-9.85 0.999996162586116
-9.8 0.999995900183215
-9.75 0.999995619837218
-9.7 0.999995320321182
-9.65 0.999995000324272
-9.6 0.999994658446016
-9.55 0.999994293190181
-9.5 0.999993902958224
-9.45 0.999993486042297
-9.4 0.999993040617772
-9.35 0.999992564735258
-9.3 0.999992056312066
-9.25 0.9999915131231
-9.2 0.999990932791118
-9.15 0.999990312776326
-9.1 0.999989650365271
-9.05 0.999988942658959
-9 0.999988186560173
-8.95 0.999987378759922
-8.9 0.999986515722958
-8.85 0.999985593672307
-8.8 0.999984608572745
-8.75 0.999983556113137
-8.7 0.999982431687578
-8.65 0.999981230375234
-8.6 0.999979946918816
-8.55 0.999978575701578
-8.5 0.999977110722735
-8.45 0.999975545571218
-8.4 0.999973873397619
-8.35 0.999972086884225
-8.3 0.999970178213005
-8.25 0.999968139031411
-8.2 0.999965960415833
-8.15 0.999963632832566
-8.1 0.999961146096104
-8.05 0.99995848932459
-8 0.999955650892216
-7.95 0.999952618378371
-7.9 0.999949378513321
-7.85 0.999945917120172
-7.8 0.99994221905287
-7.75 0.999938268129968
-7.7 0.999934047063868
-7.65 0.999929537385226
-7.6 0.999924719362204
-7.55 0.999919571914202
-7.5 0.999914072519697
-7.45 0.999908197117799
-7.4 0.999901920003078
-7.35 0.999895213713217
-7.3 0.999888048909002
-7.25 0.999880394246108
-7.2 0.999872216238157
-7.15 0.999863479110419
-7.1 0.999854144643542
-7.05 0.999844172006622
-7 0.999833517578893
-6.95 0.999822134759264
-6.9 0.999809973762872
-6.85 0.999796981403773
-6.8 0.999783100862834
-6.75 0.999768271439813
-6.7 0.99975242828856
-6.65 0.999735502134201
-6.6 0.999717418971068
-6.55 0.999698099740095
-6.5 0.99967745998427
-6.45 0.999655409480673
-6.4 0.999631851847512
-6.35 0.999606684124482
-6.3 0.999579796324626
-6.25 0.999551070955812
-6.2 0.999520382509746
-6.15 0.99948759691637
-6.1 0.999452570961311
-6.05 0.999415151663894
-6 0.999375175613107
-5.95 0.999332468258675
-5.9 0.999286843154282
-5.85 0.999238101149732
-5.8 0.999186029528658
-5.75 0.999130401088186
-5.7 0.999070973156682
-5.65 0.999007486545519
-5.6 0.998939664430513
-5.55 0.998867211158392
-5.5 0.998789810973415
-5.45 0.998707126658895
-5.4 0.998618798088126
-5.35 0.998524440678796
-5.3 0.998423643744692
-5.25 0.998315968738065
-5.2 0.998200947375658
-5.15 0.998078079640992
-5.1 0.997946831655056
-5.05 0.997806633407111
-5 0.997656876336841
-4.95 0.997496910758607
-4.9 0.997326043118038
-4.85 0.997143533070691
-4.8 0.996948590371956
-4.75 0.996740371566854
-4.7 0.996517976467776
-4.65 0.99628044440768
-4.6 0.996026750255662
-4.55 0.995755800181236
-4.5 0.995466427153093
-4.45 0.995157386157533
-4.4 0.994827349121228
-4.35 0.994474899522429
-4.3 0.994098526674256
-4.25 0.993696619663266
-4.2 0.993267460926106
-4.15 0.992809219446755
-4.1 0.992319943556655
-4.05 0.99179755331993
-4 0.991239832485946
-3.95 0.990644419991682
-3.9 0.9900088009968
-3.85 0.989330297434972
-3.8 0.988606058065952
-3.75 0.987833048014167
-3.7 0.987008037781243
-3.65 0.986127591722022
-3.6 0.985188055976185
-3.55 0.984185545850896
-3.5 0.983115932653697
-3.45 0.981974829979629
-3.4 0.980757579462093
-3.35 0.979459236003542
-3.3 0.978074552509859
-3.25 0.976597964161251
-3.2 0.975023572263018
-3.15 0.973345127731633
-3.1 0.971556014285559
-3.05 0.969649231426177
-3 0.967617377312477
-2.95 0.965452631653937
-2.9 0.963146738769525
-2.85 0.96069099098733
-2.8 0.958076212589236
-2.75 0.955292744538525
-2.7 0.952330430265716
-2.65 0.949178602829573
-2.6 0.945826073816323
-2.55 0.942261124391032
-2.5 0.938471498971071
-2.45 0.93444440205286
-2.4 0.930166498789815
-2.35 0.925623919991893
-2.3 0.920802272295258
-2.25 0.915686654334616
-2.2 0.910261679840513
-2.15 0.90451150867928
-2.1 0.89841988695425
-2.05 0.891970197392989
-2 0.885145521356387
-1.95 0.877928713921281
-1.9 0.870302493608499
-1.85 0.862249548452878
-1.8 0.853752660241075
-1.75 0.844794848877421
-1.7 0.835359538979137
-1.65 0.825430750952
-1.6 0.814993318959717
-1.55 0.804033138379986
-1.5 0.792537445545133
-1.45 0.78049513280537
-1.4 0.767897102241985
-1.35 0.754736661713272
-1.3 0.741009967359504
-1.25 0.726716517249907
-1.2 0.711859701552637
-1.15 0.696447415476204
-1.1 0.68049274229001
-1.05 0.664014714989169
-1 0.647039166596759
-0.949999999999999 0.629599680603116
-0.899999999999999 0.611738654420232
-0.849999999999998 0.593508489579444
-0.799999999999997 0.574972922005531
-0.75 0.556208502841919
-0.699999999999999 0.537306232999595
-0.649999999999999 0.518373339769564
-0.599999999999998 0.499535156892756
-0.549999999999997 0.48093702404497
-0.5 0.462746049735329
-0.449999999999999 0.445152474745064
-0.399999999999999 0.428370226428222
-0.349999999999998 0.41263607370485
-0.299999999999997 0.398206609342279
-0.25 0.385352172971805
-0.199999999999999 0.374346910931745
-0.149999999999999 0.365454607693177
-0.0999999999999979 0.35891083468357
-0.0499999999999972 0.354903273931052
0 0.353553390593274
0.0500000000000007 0.354903273931053
0.100000000000001 0.35891083468357
0.150000000000002 0.365454607693177
0.200000000000003 0.374346910931746
0.25 0.385352172971805
0.300000000000001 0.39820660934228
0.350000000000001 0.412636073704852
0.400000000000002 0.428370226428223
0.450000000000003 0.445152474745065
0.5 0.462746049735329
0.550000000000001 0.480937024044971
0.600000000000001 0.499535156892757
0.650000000000002 0.518373339769566
0.700000000000003 0.537306232999596
0.75 0.556208502841919
0.800000000000001 0.574972922005532
0.850000000000001 0.593508489579446
0.900000000000002 0.611738654420233
0.950000000000003 0.629599680603117
1 0.647039166596759
1.05 0.66401471498917
1.1 0.680492742290011
1.15 0.696447415476205
1.2 0.711859701552639
1.25 0.726716517249907
1.3 0.741009967359505
1.35 0.754736661713273
1.4 0.767897102241986
1.45 0.780495132805371
1.5 0.792537445545133
1.55 0.804033138379987
1.6 0.814993318959718
1.65 0.825430750952001
1.7 0.835359538979137
1.75 0.844794848877421
1.8 0.853752660241075
1.85 0.862249548452879
1.9 0.870302493608499
1.95 0.877928713921282
2 0.885145521356387
2.05 0.891970197392989
2.1 0.898419886954251
2.15 0.90451150867928
2.2 0.910261679840513
2.25 0.915686654334616
2.3 0.920802272295258
2.35 0.925623919991894
2.4 0.930166498789815
2.45 0.93444440205286
2.5 0.938471498971071
2.55 0.942261124391032
2.6 0.945826073816324
2.65 0.949178602829573
2.7 0.952330430265716
2.75 0.955292744538525
2.8 0.958076212589237
2.85 0.96069099098733
2.9 0.963146738769525
2.95 0.965452631653937
3 0.967617377312477
3.05 0.969649231426177
3.1 0.971556014285559
3.15 0.973345127731633
3.2 0.975023572263018
3.25 0.976597964161251
3.3 0.978074552509859
3.35 0.979459236003542
3.4 0.980757579462093
3.45 0.981974829979629
3.5 0.983115932653697
3.55 0.984185545850896
3.6 0.985188055976185
3.65 0.986127591722022
3.7 0.987008037781244
3.75 0.987833048014167
3.8 0.988606058065953
3.85 0.989330297434972
3.9 0.9900088009968
3.95 0.990644419991682
4 0.991239832485946
4.05 0.99179755331993
4.1 0.992319943556655
4.15 0.992809219446755
4.2 0.993267460926106
4.25 0.993696619663266
4.3 0.994098526674256
4.35 0.994474899522429
4.4 0.994827349121228
4.45 0.995157386157533
4.5 0.995466427153093
4.55 0.995755800181236
4.6 0.996026750255662
4.65 0.99628044440768
4.7 0.996517976467776
4.75 0.996740371566854
4.8 0.996948590371956
4.85 0.997143533070691
4.9 0.997326043118038
4.95 0.997496910758607
5 0.997656876336841
5.05 0.997806633407111
5.1 0.997946831655056
5.15 0.998078079640992
5.2 0.998200947375658
5.25 0.998315968738065
5.3 0.998423643744692
5.35 0.998524440678796
5.4 0.998618798088126
5.45 0.998707126658895
5.5 0.998789810973415
5.55 0.998867211158392
5.6 0.998939664430513
5.65 0.999007486545519
5.7 0.999070973156682
5.75 0.999130401088186
5.8 0.999186029528658
5.85 0.999238101149732
5.9 0.999286843154282
5.95 0.999332468258675
6 0.999375175613107
6.05 0.999415151663894
6.1 0.999452570961311
6.15 0.99948759691637
6.2 0.999520382509746
6.25 0.999551070955812
6.3 0.999579796324626
6.35 0.999606684124482
6.4 0.999631851847512
6.45 0.999655409480673
6.5 0.99967745998427
6.55 0.999698099740095
6.6 0.999717418971068
6.65 0.999735502134201
6.7 0.99975242828856
6.75 0.999768271439813
6.8 0.999783100862834
6.85 0.999796981403773
6.9 0.999809973762872
6.95 0.999822134759264
7 0.999833517578893
7.05 0.999844172006622
7.1 0.999854144643542
7.15 0.999863479110419
7.2 0.999872216238157
7.25 0.999880394246108
7.3 0.999888048909002
7.35 0.999895213713217
7.4 0.999901920003078
7.45 0.999908197117799
7.5 0.999914072519697
7.55 0.999919571914202
7.6 0.999924719362204
7.65 0.999929537385226
7.7 0.999934047063868
7.75 0.999938268129968
7.8 0.99994221905287
7.85 0.999945917120172
7.9 0.999949378513321
7.95 0.999952618378371
8 0.999955650892216
8.05 0.99995848932459
8.1 0.999961146096104
8.15 0.999963632832566
8.2 0.999965960415833
8.25 0.999968139031411
8.3 0.999970178213005
8.35 0.999972086884225
8.4 0.999973873397619
8.45 0.999975545571218
8.5 0.999977110722735
8.55 0.999978575701578
8.6 0.999979946918816
8.65 0.999981230375234
8.7 0.999982431687578
8.75 0.999983556113137
8.8 0.999984608572745
8.85 0.999985593672307
8.9 0.999986515722958
8.95 0.999987378759922
9 0.999988186560173
9.05 0.999988942658959
9.1 0.999989650365271
9.15 0.999990312776326
9.2 0.999990932791118
9.25 0.9999915131231
9.3 0.999992056312066
9.35 0.999992564735258
9.4 0.999993040617772
9.45 0.999993486042297
9.5 0.999993902958224
9.55 0.999994293190181
9.6 0.999994658446016
9.65 0.999995000324272
9.7 0.999995320321182
9.75 0.999995619837218
9.8 0.999995900183215
9.85 0.999996162586116
9.9 0.999996408194334
9.95 0.999996638082781
10 0.999996853257573
10.05 0.99999705466043
10.1 0.999997243172801
10.15 0.99999741961972
10.2 0.999997584773415
10.25 0.99999773935669
10.3 0.999997884046087
10.35 0.999998019474848
10.4 0.999998146235685
10.45 0.999998264883375
10.5 0.999998375937187
10.55 0.999998479883156
10.6 0.999998577176208
10.65 0.999998668242154
10.7 0.999998753479549
10.75 0.999998833261442
10.8 0.999998907937004
10.85 0.999998977833059
10.9 0.999999043255511
10.95 0.999999104490687
11 0.999999161806588
11.05 0.999999215454062
11.1 0.999999265667902
11.15 0.999999312667871
11.2 0.99999935665967
11.25 0.999999397835832
11.3 0.999999436376568
11.35 0.999999472450555
11.4 0.999999506215674
11.45 0.999999537819701
11.5 0.999999567400954
11.55 0.999999595088897
11.6 0.99999962100471
11.65 0.999999645261815
11.7 0.999999667966376
11.75 0.999999689217761
11.8 0.999999709108978
11.85 0.999999727727084
11.9 0.999999745153562
11.95 0.999999761464681
12 0.999999776731828
12.05 0.999999791021821
12.1 0.999999804397201
12.15 0.999999816916507
12.2 0.999999828634532
12.25 0.999999839602559
12.3 0.999999849868592
12.35 0.99999985947756
12.4 0.999999868471519
12.45 0.999999876889831
12.5 0.99999988476934
12.55 0.999999892144531
12.6 0.999999899047683
12.65 0.999999905509007
12.7 0.999999911556782
12.75 0.999999917217477
12.8 0.999999922515867
12.85 0.99999992747514
12.9 0.999999932117001
12.95 0.999999936461765
13 0.999999940528449
13.05 0.99999994433485
13.1 0.999999947897626
13.15 0.999999951232372
13.2 0.999999954353682
13.25 0.999999957275217
13.3 0.999999960009762
13.35 0.999999962569286
13.4 0.999999964964991
13.45 0.999999967207362
13.5 0.999999969306213
13.55 0.99999997127073
13.6 0.99999997310951
13.65 0.999999974830602
13.7 0.999999976441537
13.75 0.999999977949366
13.8 0.999999979360689
13.85 0.999999980681682
13.9 0.999999981918126
13.95 0.999999983075433
14 0.999999984158669
14.05 0.999999985172573
14.1 0.999999986121583
14.15 0.999999987009854
14.2 0.999999987841271
14.25 0.999999988619475
14.3 0.999999989347871
14.35 0.999999990029647
14.4 0.999999990667787
14.45 0.999999991265083
14.5 0.999999991824151
14.55 0.999999992347435
14.6 0.999999992837228
14.65 0.999999993295672
14.7 0.999999993724774
14.75 0.999999994126412
14.8 0.999999994502343
14.85 0.999999994854214
14.9 0.999999995183563
14.95 0.999999995491833
15 0.999999995780373
15.05 0.999999996050445
15.1 0.999999996303231
15.15 0.999999996539838
15.2 0.999999996761301
15.25 0.99999999696859
15.3 0.999999997162611
15.35 0.999999997344215
15.4 0.999999997514195
15.45 0.999999997673296
15.5 0.999999997822213
15.55 0.9999999979616
15.6 0.999999998092065
15.65 0.99999999821418
15.7 0.999999998328479
15.75 0.999999998435463
15.8 0.999999998535599
15.85 0.999999998629326
15.9 0.999999998717054
15.95 0.999999998799168
16 0.999999998876025
16.05 0.999999998947964
16.1 0.999999999015298
16.15 0.999999999078323
16.2 0.999999999137314
16.25 0.999999999192529
16.3 0.99999999924421
16.35 0.999999999292583
16.4 0.999999999337861
16.45 0.99999999938024
16.5 0.999999999419907
16.55 0.999999999457035
16.6 0.999999999491787
16.65 0.999999999524314
16.7 0.99999999955476
16.75 0.999999999583257
16.8 0.99999999960993
16.85 0.999999999634896
16.9 0.999999999658264
16.95 0.999999999680136
17 0.999999999700609
17.05 0.999999999719771
17.1 0.999999999737707
17.15 0.999999999754494
17.2 0.999999999770208
17.25 0.999999999784915
17.3 0.999999999798681
17.35 0.999999999811567
17.4 0.999999999823627
17.45 0.999999999834916
17.5 0.999999999845482
17.55 0.999999999855371
17.6 0.999999999864628
17.65 0.999999999873292
17.7 0.999999999881402
17.75 0.999999999888993
17.8 0.999999999896098
17.85 0.999999999902748
17.9 0.999999999908972
17.95 0.999999999914798
18 0.999999999920252
18.05 0.999999999925356
18.1 0.999999999930133
18.15 0.999999999934605
18.2 0.999999999938791
18.25 0.999999999942708
18.3 0.999999999946375
18.35 0.999999999949807
18.4 0.99999999995302
18.45 0.999999999956027
18.5 0.999999999958841
18.55 0.999999999961475
18.6 0.999999999963941
18.65 0.999999999966249
18.7 0.999999999968409
18.75 0.999999999970431
18.8 0.999999999972324
18.85 0.999999999974095
18.9 0.999999999975753
18.95 0.999999999977305
19 0.999999999978758
19.05 0.999999999980117
19.1 0.99999999998139
19.15 0.999999999982581
19.2 0.999999999983696
19.25 0.999999999984739
19.3 0.999999999985716
19.35 0.99999999998663
19.4 0.999999999987486
19.45 0.999999999988287
19.5 0.999999999989037
19.55 0.999999999989738
19.6 0.999999999990395
19.65 0.99999999999101
19.7 0.999999999991585
19.75 0.999999999992124
19.8 0.999999999992628
19.85 0.9999999999931
19.9 0.999999999993541
19.95 0.999999999993955
20 0.999999999994342
20.05 0.999999999994704
20.1 0.999999999995043
20.15 0.99999999999536
20.2 0.999999999995657
20.25 0.999999999995935
20.3 0.999999999996195
20.35 0.999999999996439
20.4 0.999999999996667
20.45 0.99999999999688
20.5 0.99999999999708
20.55 0.999999999997267
20.6 0.999999999997441
20.65 0.999999999997605
20.7 0.999999999997759
20.75 0.999999999997902
20.8 0.999999999998036
20.85 0.999999999998162
20.9 0.99999999999828
20.95 0.99999999999839
21 0.999999999998493
21.05 0.999999999998589
21.1 0.99999999999868
21.15 0.999999999998764
21.2 0.999999999998843
21.25 0.999999999998917
21.3 0.999999999998986
21.35 0.999999999999051
21.4 0.999999999999112
21.45 0.999999999999169
21.5 0.999999999999222
21.55 0.999999999999272
21.6 0.999999999999318
21.65 0.999999999999362
21.7 0.999999999999403
21.75 0.999999999999441
21.8 0.999999999999477
21.85 0.99999999999951
21.9 0.999999999999542
21.95 0.999999999999571
22 0.999999999999599
22.05 0.999999999999624
22.1 0.999999999999648
22.15 0.999999999999671
22.2 0.999999999999692
22.25 0.999999999999712
22.3 0.99999999999973
22.35 0.999999999999747
22.4 0.999999999999763
22.45 0.999999999999779
22.5 0.999999999999793
22.55 0.999999999999806
22.6 0.999999999999818
22.65 0.99999999999983
22.7 0.999999999999841
22.75 0.999999999999851
22.8 0.999999999999861
22.85 0.99999999999987
22.9 0.999999999999878
22.95 0.999999999999886
23 0.999999999999893
23.05 0.9999999999999
23.1 0.999999999999906
23.15 0.999999999999912
23.2 0.999999999999918
23.25 0.999999999999923
23.3 0.999999999999928
23.35 0.999999999999933
23.4 0.999999999999937
23.45 0.999999999999941
23.5 0.999999999999945
23.55 0.999999999999948
23.6 0.999999999999952
23.65 0.999999999999955
23.7 0.999999999999958
23.75 0.99999999999996
23.8 0.999999999999963
23.85 0.999999999999965
23.9 0.999999999999967
23.95 0.99999999999997
24 0.999999999999971
24.05 0.999999999999973
24.1 0.999999999999975
24.15 0.999999999999977
24.2 0.999999999999978
24.25 0.999999999999979
24.3 0.999999999999981
24.35 0.999999999999982
24.4 0.999999999999983
24.45 0.999999999999984
24.5 0.999999999999985
24.55 0.999999999999986
24.6 0.999999999999987
24.65 0.999999999999988
24.7 0.999999999999989
24.75 0.999999999999989
24.8 0.99999999999999
24.85 0.999999999999991
24.9 0.999999999999991
24.95 0.999999999999992
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 0.999999999999853
-24.9 0.999999999999844
-24.85 0.999999999999835
-24.8 0.999999999999824
-24.75 0.999999999999814
-24.7 0.999999999999802
-24.65 0.99999999999979
-24.6 0.999999999999777
-24.55 0.999999999999763
-24.5 0.999999999999749
-24.45 0.999999999999733
-24.4 0.999999999999716
-24.35 0.999999999999699
-24.3 0.99999999999968
-24.25 0.999999999999661
-24.2 0.99999999999964
-24.15 0.999999999999617
-24.1 0.999999999999594
-24.05 0.999999999999569
-24 0.999999999999542
-23.95 0.999999999999514
-23.9 0.999999999999484
-23.85 0.999999999999452
-23.8 0.999999999999418
-23.75 0.999999999999382
-23.7 0.999999999999344
-23.65 0.999999999999303
-23.6 0.99999999999926
-23.55 0.999999999999215
-23.5 0.999999999999166
-23.45 0.999999999999114
-23.4 0.99999999999906
-23.35 0.999999999999002
-23.3 0.99999999999894
-23.25 0.999999999998875
-23.2 0.999999999998805
-23.15 0.999999999998731
-23.1 0.999999999998653
-23.05 0.99999999999857
-23 0.999999999998481
-22.95 0.999999999998387
-22.9 0.999999999998288
-22.85 0.999999999998182
-22.8 0.99999999999807
-22.75 0.99999999999795
-22.7 0.999999999997824
-22.65 0.999999999997689
-22.6 0.999999999997547
-22.55 0.999999999997395
-22.5 0.999999999997234
-22.45 0.999999999997063
-22.4 0.999999999996882
-22.35 0.999999999996689
-22.3 0.999999999996484
-22.25 0.999999999996267
-22.2 0.999999999996037
-22.15 0.999999999995792
-22.1 0.999999999995532
-22.05 0.999999999995256
-22 0.999999999994963
-21.95 0.999999999994652
-21.9 0.999999999994321
-21.85 0.99999999999397
-21.8 0.999999999993598
-21.75 0.999999999993202
-21.7 0.999999999992782
-21.65 0.999999999992336
-21.6 0.999999999991863
-21.55 0.99999999999136
-21.5 0.999999999990826
-21.45 0.99999999999026
-21.4 0.999999999989658
-21.35 0.999999999989019
-21.3 0.99999999998834
-21.25 0.99999999998762
-21.2 0.999999999986855
-21.15 0.999999999986043
-21.1 0.999999999985181
-21.05 0.999999999984265
-21 0.999999999983293
-20.95 0.999999999982261
-20.9 0.999999999981165
-20.85 0.999999999980002
-20.8 0.999999999978766
-20.75 0.999999999977454
-20.7 0.999999999976061
-20.65 0.999999999974582
-20.6 0.999999999973012
-20.55 0.999999999971345
-20.5 0.999999999969574
-20.45 0.999999999967695
-20.4 0.999999999965699
-20.35 0.999999999963579
-20.3 0.999999999961329
-20.25 0.99999999995894
-20.2 0.999999999956403
-20.15 0.99999999995371
-20.1 0.99999999995085
-20.05 0.999999999947814
-20 0.999999999944589
-19.95 0.999999999941166
-19.9 0.999999999937531
-19.85 0.999999999933672
-19.8 0.999999999929574
-19.75 0.999999999925223
-19.7 0.999999999920603
-19.65 0.999999999915698
-19.6 0.99999999991049
-19.55 0.99999999990496
-19.5 0.999999999899088
-19.45 0.999999999892854
-19.4 0.999999999886234
-19.35 0.999999999879205
-19.3 0.999999999871742
-19.25 0.999999999863819
-19.2 0.999999999855405
-19.15 0.999999999846472
-19.1 0.999999999836987
-19.05 0.999999999826916
-19 0.999999999816222
-18.95 0.999999999804868
-18.9 0.999999999792813
-18.85 0.999999999780013
-18.8 0.999999999766421
-18.75 0.999999999751991
-18.7 0.999999999736668
-18.65 0.999999999720399
-18.6 0.999999999703125
-18.55 0.999999999684784
-18.5 0.99999999966531
-18.45 0.999999999644632
-18.4 0.999999999622677
-18.35 0.999999999599365
-18.3 0.999999999574614
-18.25 0.999999999548333
-18.2 0.999999999520428
-18.15 0.9999999994908
-18.1 0.999999999459341
-18.05 0.999999999425938
-18 0.999999999390472
-17.95 0.999999999352815
-17.9 0.999999999312831
-17.85 0.999999999270377
-17.8 0.9999999992253
-17.75 0.999999999177438
-17.7 0.999999999126619
-17.65 0.99999999907266
-17.6 0.999999999015368
-17.55 0.999999998954536
-17.5 0.999999998889946
-17.45 0.999999998821366
-17.4 0.999999998748548
-17.35 0.999999998671232
-17.3 0.999999998589139
-17.25 0.999999998501975
-17.2 0.999999998409425
-17.15 0.999999998311157
-17.1 0.999999998206818
-17.05 0.999999998096033
-17 0.999999997978404
-16.95 0.999999997853507
-16.9 0.999999997720894
-16.85 0.999999997580088
-16.8 0.999999997430583
-16.75 0.999999997271842
-16.7 0.999999997103293
-16.65 0.99999999692433
-16.6 0.999999996734312
-16.55 0.999999996532554
-16.5 0.999999996318331
-16.45 0.999999996090873
-16.4 0.999999995849362
-16.35 0.99999999559293
-16.3 0.999999995320656
-16.25 0.999999995031561
-16.2 0.999999994724604
-16.15 0.999999994398684
-16.1 0.999999994052628
-16.05 0.999999993685192
-16 0.999999993295056
-15.95 0.999999992880816
-15.9 0.999999992440984
-15.85 0.999999991973979
-15.8 0.999999991478121
-15.75 0.999999990951629
-15.7 0.99999999039261
-15.65 0.999999989799054
-15.6 0.999999989168827
-15.55 0.999999988499664
-15.5 0.999999987789159
-15.45 0.999999987034758
-15.4 0.99999998623375
-15.35 0.999999985383254
-15.3 0.999999984480214
-15.25 0.999999983521382
-15.2 0.999999982503313
-15.15 0.999999981422347
-15.1 0.999999980274597
-15.05 0.999999979055937
-15 0.999999977761988
-14.95 0.999999976388096
-14.9 0.999999974929324
-14.85 0.999999973380427
-14.8 0.999999971735837
-14.75 0.999999969989643
-14.7 0.999999968135566
-14.65 0.999999966166943
-14.6 0.999999964076695
-14.55 0.99999996185731
-14.5 0.999999959500808
-14.45 0.999999956998719
-14.4 0.999999954342047
-14.35 0.999999951521243
-14.3 0.999999948526167
-14.25 0.999999945346051
-14.2 0.999999941969463
-14.15 0.999999938384266
-14.1 0.999999934577571
-14.05 0.999999930535694
-14 0.999999926244104
-13.95 0.999999921687375
-13.9 0.999999916849126
-13.85 0.999999911711964
-13.8 0.999999906257422
-13.75 0.999999900465892
-13.7 0.999999894316554
-13.65 0.999999887787302
-13.6 0.999999880854666
-13.55 0.999999873493722
-13.5 0.999999865678011
-13.45 0.999999857379436
-13.4 0.999999848568165
-13.35 0.999999839212522
-13.3 0.999999829278877
-13.25 0.99999981873152
-13.2 0.999999807532534
-13.15 0.999999795641661
-13.1 0.999999783016156
-13.05 0.999999769610632
-13 0.999999755376899
-12.95 0.999999740263789
-12.9 0.999999724216973
-12.85 0.999999707178766
-12.8 0.999999689087918
-12.75 0.999999669879395
-12.7 0.999999649484148
-12.65 0.999999627828858
-12.6 0.999999604835679
-12.55 0.999999580421955
-12.5 0.999999554499922
-12.45 0.999999526976395
-12.4 0.999999497752432
-12.35 0.99999946672298
-12.3 0.999999433776491
-12.25 0.999999398794531
-12.2 0.999999361651345
-12.15 0.99999932221341
-12.1 0.999999280338954
-12.05 0.999999235877447
-12 0.999999188669058
-11.95 0.999999138544081
-11.9 0.999999085322327
-11.85 0.999999028812473
-11.8 0.999998968811378
-11.75 0.999998905103349
-11.7 0.999998837459368
-11.65 0.999998765636269
-11.6 0.999998689375861
-11.55 0.999998608404003
-11.5 0.999998522429618
-11.45 0.999998431143645
-11.4 0.999998334217929
-11.35 0.999998231304043
-11.3 0.999998122032032
-11.25 0.999998006009086
-11.2 0.999997882818127
-11.15 0.99999775201631
-11.1 0.99999761313343
-11.05 0.999997465670235
-11 0.999997309096626
-10.95 0.999997142849756
-10.9 0.999996966332005
-10.85 0.999996778908834
-10.8 0.999996579906498
-10.75 0.999996368609633
-10.7 0.999996144258677
-10.65 0.999995906047144
-10.6 0.999995653118722
-10.55 0.999995384564198
-10.5 0.999995099418189
-10.45 0.99999479665567
-10.4 0.999994475188293
-10.35 0.99999413386047
-10.3 0.999993771445225
-10.25 0.999993386639781
-10.2 0.999992978060875
-10.15 0.999992544239792
-10.1 0.999992083617081
-10.05 0.999991594536951
-10 0.99999107524132
-9.95 0.999990523863498
-9.9 0.999989938421474
-9.85 0.999989316810797
-9.8 0.999988656797008
-9.75 0.999987956007612
-9.7 0.99998721192355
-9.65 0.999986421870147
-9.6 0.9999855830075
-9.55 0.999984692320267
-9.5 0.999983746606839
-9.45 0.999982742467826
-9.4 0.999981676293848
-9.35 0.999980544252559
-9.3 0.999979342274878
-9.25 0.999978066040369
-9.2 0.999976710961713
-9.15 0.999975272168228
-9.1 0.999973744488365
-9.05 0.999972122431131
-9 0.999970400166356
-8.95 0.99996857150375
-8.9 0.999966629870662
-8.85 0.999964568288469
-8.8 0.999962379347508
-8.75 0.999960055180452
-8.7 0.999957587434061
-8.65 0.999954967239171
-8.6 0.999952185178841
-8.55 0.999949231254532
-8.5 0.999946094850203
-8.45 0.999942764694185
-8.4 0.999939228818705
-8.35 0.999935474516921
-8.3 0.999931488297298
-8.25 0.999927255835172
-8.2 0.999922761921329
-8.15 0.999917990407416
-8.1 0.999912924147982
-8.05 0.999907544938949
-8 0.999901833452287
-7.95 0.999895769166671
-7.9 0.99988933029386
-7.85 0.999882493700541
-7.8 0.999875234825361
-7.75 0.999867527590849
-7.7 0.999859344309914
-7.65 0.999850655586593
-7.6 0.999841430210685
-7.55 0.999831635045902
-7.5 0.999821234911148
-7.45 0.999810192454489
-7.4 0.999798468019379
-7.35 0.999786019502667
-7.3 0.999772802203877
-7.25 0.999758768665236
-7.2 0.999743868501874
-7.15 0.999728048221613
-7.1 0.999711251033698
-7.05 0.999693416645795
-7 0.999674481048562
-6.95 0.999654376287009
-6.9 0.99963303021787
-6.85 0.999610366252128
-6.8 0.999586303081796
-6.75 0.999560754390001
-6.7 0.999533628543361
-6.65 0.9995048282656
-6.6 0.999474250291245
-6.55 0.999441784998245
-6.5 0.999407316018209
-6.45 0.999370719822949
-6.4 0.999331865285907
-6.35 0.999290613216955
-6.3 0.999246815869002
-6.25 0.999200316414725
-6.2 0.99915094839165
-6.15 0.999098535113731
-6.1 0.999042889047439
-6.05 0.998983811150284
-6 0.99892109016958
-5.95 0.998854501899124
-5.9 0.99878380839136
-5.85 0.998708757122446
-5.8 0.998629080107515
-5.75 0.998544492963285
-5.7 0.998454693915012
-5.65 0.998359362744636
-5.6 0.998258159676809
-5.55 0.998150724199328
-5.5 0.998036673814327
-5.45 0.997915602716418
-5.4 0.997787080393771
-5.35 0.997650650147964
-5.3 0.997505827528239
-5.25 0.997352098675607
-5.2 0.997188918572065
-5.15 0.997015709189993
-5.1 0.996831857536625
-5.05 0.996636713588269
-5 0.996429588108818
-4.95 0.996209750346871
-4.9 0.995976425605668
-4.85 0.995728792679843
-4.8 0.995465981152904
-4.75 0.995187068549212
-4.7 0.994891077334142
-4.65 0.994576971756059
-4.6 0.994243654523707
-4.55 0.993889963312631
-4.5 0.993514667094321
-4.45 0.993116462281907
-4.4 0.992693968686407
-4.35 0.992245725277832
-4.3 0.991770185745826
-4.25 0.991265713854981
-4.2 0.990730578590592
-4.15 0.990162949091353
-4.1 0.989560889366418
-4.05 0.988922352795332
-4 0.988245176410647
-3.95 0.987527074964598
-3.9 0.986765634782991
-3.85 0.985958307411607
-3.8 0.985102403062861
-3.75 0.98419508387329
-3.7 0.983233356985724
-3.65 0.982214067473729
-3.6 0.981133891130171
-3.55 0.979989327146639
-3.5 0.978776690715963
-3.45 0.977492105596315
-3.4 0.976131496682409
-3.35 0.974690582637236
-3.3 0.973164868646654
-3.25 0.97154963936904
-3.2 0.96983995216331
-3.15 0.968030630690898
-3.1 0.966116259000897
-3.05 0.964091176222676
-3 0.961949472006867
-2.95 0.959684982873853
-2.9 0.957291289648893
-2.85 0.9547617161848
-2.8 0.952089329596765
-2.75 0.949266942259623
-2.7 0.946287115845495
-2.65 0.94314216770946
-2.6 0.939824179962659
-2.55 0.936325011605943
-2.5 0.932636314132821
-2.45 0.928749551047832
-2.4 0.924656021785431
-2.35 0.920346890554681
-2.3 0.915813220676195
-2.25 0.911046015019363
-2.2 0.906036263189341
-2.15 0.900774996153944
-2.1 0.895253349039457
-2.05 0.889462632860633
-2 0.883394415982334
-1.95 0.877040616137105
-1.9 0.870393603842664
-1.85 0.863446318073732
-1.8 0.85619239504157
-1.75 0.848626310918959
-1.7 0.840743539314877
-1.65 0.832540724247497
-1.6 0.824015869281347
-1.55 0.815168543378198
-1.5 0.806000103853766
-1.45 0.796513936623738
-1.4 0.786715713650773
-1.35 0.77661366715332
-1.3 0.76621887968783
-1.25 0.75554558864351
-1.2 0.744611502962677
-1.15 0.733438128982577
-1.1 0.722051101141447
-1.05 0.710480511850903
-1 0.698761233051127
-0.949999999999999 0.686933219776497
-0.899999999999999 0.675041783415397
-0.849999999999998 0.663137819217123
-0.799999999999997 0.651277968989999
-0.75 0.639524695927772
-0.699999999999999 0.627946244287307
-0.649999999999999 0.616616452572159
-0.599999999999998 0.605614385521349
-0.549999999999997 0.595023748388981
-0.5 0.584932047832226
-0.449999999999999 0.575429468535725
-0.399999999999999 0.566607444901989
-0.349999999999998 0.558556923935485
-0.299999999999997 0.55136633940645
-0.25 0.545119347884626
-0.199999999999999 0.539892411980964
-0.149999999999999 0.5357523508739
-0.0999999999999979 0.532754006963121
-0.0499999999999972 0.530938193551221
0 0.530330085889911
0.0500000000000007 0.530938193551221
0.100000000000001 0.532754006963121
0.150000000000002 0.5357523508739
0.200000000000003 0.539892411980964
0.25 0.545119347884626
0.300000000000001 0.551366339406451
0.350000000000001 0.558556923935485
0.400000000000002 0.56660744490199
0.450000000000003 0.575429468535725
0.5 0.584932047832226
0.550000000000001 0.595023748388981
0.600000000000001 0.60561438552135
0.650000000000002 0.61661645257216
0.700000000000003 0.627946244287308
0.75 0.639524695927772
0.800000000000001 0.65127796899
0.850000000000001 0.663137819217124
0.900000000000002 0.675041783415398
0.950000000000003 0.686933219776498
1 0.698761233051127
1.05 0.710480511850904
1.1 0.722051101141448
1.15 0.733438128982578
1.2 0.744611502962678
1.25 0.75554558864351
1.3 0.766218879687831
1.35 0.77661366715332
1.4 0.786715713650773
1.45 0.796513936623739
1.5 0.806000103853766
1.55 0.815168543378198
1.6 0.824015869281347
1.65 0.832540724247497
1.7 0.840743539314877
1.75 0.848626310918959
1.8 0.856192395041571
1.85 0.863446318073733
1.9 0.870393603842664
1.95 0.877040616137105
2 0.883394415982334
2.05 0.889462632860634
2.1 0.895253349039457
2.15 0.900774996153944
2.2 0.906036263189342
2.25 0.911046015019363
2.3 0.915813220676196
2.35 0.920346890554681
2.4 0.924656021785431
2.45 0.928749551047832
2.5 0.932636314132821
2.55 0.936325011605943
2.6 0.939824179962659
2.65 0.94314216770946
2.7 0.946287115845495
2.75 0.949266942259623
2.8 0.952089329596765
2.85 0.9547617161848
2.9 0.957291289648893
2.95 0.959684982873853
3 0.961949472006867
3.05 0.964091176222676
3.1 0.966116259000897
3.15 0.968030630690898
3.2 0.969839952163311
3.25 0.97154963936904
3.3 0.973164868646654
3.35 0.974690582637236
3.4 0.976131496682409
3.45 0.977492105596315
3.5 0.978776690715963
3.55 0.979989327146639
3.6 0.981133891130171
3.65 0.982214067473729
3.7 0.983233356985724
3.75 0.98419508387329
3.8 0.985102403062861
3.85 0.985958307411607
3.9 0.986765634782991
3.95 0.987527074964598
4 0.988245176410647
4.05 0.988922352795332
4.1 0.989560889366418
4.15 0.990162949091353
4.2 0.990730578590592
4.25 0.991265713854981
4.3 0.991770185745826
4.35 0.992245725277832
4.4 0.992693968686407
4.45 0.993116462281907
4.5 0.993514667094321
4.55 0.993889963312631
4.6 0.994243654523707
4.65 0.994576971756059
4.7 0.994891077334142
4.75 0.995187068549212
4.8 0.995465981152904
4.85 0.995728792679843
4.9 0.995976425605668
4.95 0.996209750346871
5 0.996429588108818
5.05 0.996636713588269
5.1 0.996831857536625
5.15 0.997015709189993
5.2 0.997188918572065
5.25 0.997352098675607
5.3 0.997505827528239
5.35 0.997650650147964
5.4 0.997787080393771
5.45 0.997915602716418
5.5 0.998036673814327
5.55 0.998150724199328
5.6 0.998258159676809
5.65 0.998359362744636
5.7 0.998454693915012
5.75 0.998544492963285
5.8 0.998629080107515
5.85 0.998708757122446
5.9 0.99878380839136
5.95 0.998854501899124
6 0.99892109016958
6.05 0.998983811150284
6.1 0.999042889047439
6.15 0.999098535113731
6.2 0.99915094839165
6.25 0.999200316414725
6.3 0.999246815869002
6.35 0.999290613216955
6.4 0.999331865285907
6.45 0.999370719822949
6.5 0.999407316018209
6.55 0.999441784998245
6.6 0.999474250291245
6.65 0.9995048282656
6.7 0.999533628543362
6.75 0.999560754390001
6.8 0.999586303081796
6.85 0.999610366252128
6.9 0.99963303021787
6.95 0.999654376287009
7 0.999674481048562
7.05 0.999693416645795
7.1 0.999711251033698
7.15 0.999728048221613
7.2 0.999743868501874
7.25 0.999758768665236
7.3 0.999772802203877
7.35 0.999786019502667
7.4 0.999798468019379
7.45 0.999810192454489
7.5 0.999821234911148
7.55 0.999831635045902
7.6 0.999841430210685
7.65 0.999850655586593
7.7 0.999859344309914
7.75 0.999867527590849
7.8 0.999875234825361
7.85 0.999882493700541
7.9 0.99988933029386
7.95 0.999895769166671
8 0.999901833452287
8.05 0.999907544938949
8.1 0.999912924147982
8.15 0.999917990407416
8.2 0.999922761921329
8.25 0.999927255835172
8.3 0.999931488297298
8.35 0.999935474516921
8.4 0.999939228818705
8.45 0.999942764694185
8.5 0.999946094850203
8.55 0.999949231254532
8.6 0.999952185178841
8.65 0.999954967239171
8.7 0.999957587434061
8.75 0.999960055180452
8.8 0.999962379347508
8.85 0.999964568288469
8.9 0.999966629870662
8.95 0.99996857150375
9 0.999970400166356
9.05 0.999972122431131
9.1 0.999973744488365
9.15 0.999975272168228
9.2 0.999976710961713
9.25 0.999978066040369
9.3 0.999979342274878
9.35 0.999980544252559
9.4 0.999981676293848
9.45 0.999982742467826
9.5 0.999983746606839
9.55 0.999984692320267
9.6 0.9999855830075
9.65 0.999986421870147
9.7 0.99998721192355
9.75 0.999987956007612
9.8 0.999988656797008
9.85 0.999989316810797
9.9 0.999989938421474
9.95 0.999990523863498
10 0.99999107524132
10.05 0.999991594536951
10.1 0.999992083617081
10.15 0.999992544239792
10.2 0.999992978060875
10.25 0.999993386639781
10.3 0.999993771445225
10.35 0.99999413386047
10.4 0.999994475188293
10.45 0.99999479665567
10.5 0.999995099418189
10.55 0.999995384564198
10.6 0.999995653118722
10.65 0.999995906047144
10.7 0.999996144258677
10.75 0.999996368609633
10.8 0.999996579906498
10.85 0.999996778908834
10.9 0.999996966332005
10.95 0.999997142849756
11 0.999997309096626
11.05 0.999997465670235
11.1 0.99999761313343
11.15 0.99999775201631
11.2 0.999997882818127
11.25 0.999998006009086
11.3 0.999998122032032
11.35 0.999998231304043
11.4 0.999998334217929
11.45 0.999998431143645
11.5 0.999998522429618
11.55 0.999998608404003
11.6 0.999998689375861
11.65 0.999998765636269
11.7 0.999998837459368
11.75 0.999998905103349
11.8 0.999998968811378
11.85 0.999999028812473
11.9 0.999999085322327
11.95 0.999999138544081
12 0.999999188669058
12.05 0.999999235877447
12.1 0.999999280338954
12.15 0.99999932221341
12.2 0.999999361651345
12.25 0.999999398794531
12.3 0.999999433776491
12.35 0.99999946672298
12.4 0.999999497752432
12.45 0.999999526976395
12.5 0.999999554499922
12.55 0.999999580421955
12.6 0.999999604835679
12.65 0.999999627828858
12.7 0.999999649484148
12.75 0.999999669879395
12.8 0.999999689087918
12.85 0.999999707178766
12.9 0.999999724216973
12.95 0.999999740263789
13 0.999999755376899
13.05 0.999999769610632
13.1 0.999999783016156
13.15 0.999999795641661
13.2 0.999999807532534
13.25 0.99999981873152
13.3 0.999999829278877
13.35 0.999999839212522
13.4 0.999999848568165
13.45 0.999999857379436
13.5 0.999999865678011
13.55 0.999999873493722
13.6 0.999999880854666
13.65 0.999999887787302
13.7 0.999999894316554
13.75 0.999999900465892
13.8 0.999999906257422
13.85 0.999999911711964
13.9 0.999999916849126
13.95 0.999999921687375
14 0.999999926244104
14.05 0.999999930535694
14.1 0.999999934577571
14.15 0.999999938384266
14.2 0.999999941969463
14.25 0.999999945346051
14.3 0.999999948526167
14.35 0.999999951521243
14.4 0.999999954342047
14.45 0.999999956998719
14.5 0.999999959500808
14.55 0.99999996185731
14.6 0.999999964076695
14.65 0.999999966166943
14.7 0.999999968135566
14.75 0.999999969989643
14.8 0.999999971735837
14.85 0.999999973380427
14.9 0.999999974929324
14.95 0.999999976388096
15 0.999999977761988
15.05 0.999999979055937
15.1 0.999999980274597
15.15 0.999999981422347
15.2 0.999999982503313
15.25 0.999999983521382
15.3 0.999999984480214
15.35 0.999999985383254
15.4 0.99999998623375
15.45 0.999999987034758
15.5 0.999999987789159
15.55 0.999999988499664
15.6 0.999999989168827
15.65 0.999999989799054
15.7 0.99999999039261
15.75 0.999999990951629
15.8 0.999999991478121
15.85 0.999999991973979
15.9 0.999999992440984
15.95 0.999999992880816
16 0.999999993295056
16.05 0.999999993685192
16.1 0.999999994052628
16.15 0.999999994398684
16.2 0.999999994724604
16.25 0.999999995031561
16.3 0.999999995320656
16.35 0.99999999559293
16.4 0.999999995849362
16.45 0.999999996090873
16.5 0.999999996318331
16.55 0.999999996532554
16.6 0.999999996734312
16.65 0.99999999692433
16.7 0.999999997103293
16.75 0.999999997271842
16.8 0.999999997430583
16.85 0.999999997580088
16.9 0.999999997720894
16.95 0.999999997853507
17 0.999999997978404
17.05 0.999999998096033
17.1 0.999999998206818
17.15 0.999999998311157
17.2 0.999999998409425
17.25 0.999999998501975
17.3 0.999999998589139
17.35 0.999999998671232
17.4 0.999999998748548
17.45 0.999999998821366
17.5 0.999999998889946
17.55 0.999999998954536
17.6 0.999999999015368
17.65 0.99999999907266
17.7 0.999999999126619
17.75 0.999999999177438
17.8 0.9999999992253
17.85 0.999999999270377
17.9 0.999999999312831
17.95 0.999999999352815
18 0.999999999390472
18.05 0.999999999425938
18.1 0.999999999459341
18.15 0.9999999994908
18.2 0.999999999520428
18.25 0.999999999548333
18.3 0.999999999574614
18.35 0.999999999599365
18.4 0.999999999622677
18.45 0.999999999644632
18.5 0.99999999966531
18.55 0.999999999684784
18.6 0.999999999703125
18.65 0.999999999720399
18.7 0.999999999736668
18.75 0.999999999751991
18.8 0.999999999766421
18.85 0.999999999780013
18.9 0.999999999792813
18.95 0.999999999804868
19 0.999999999816222
19.05 0.999999999826916
19.1 0.999999999836987
19.15 0.999999999846472
19.2 0.999999999855405
19.25 0.999999999863819
19.3 0.999999999871742
19.35 0.999999999879205
19.4 0.999999999886234
19.45 0.999999999892854
19.5 0.999999999899088
19.55 0.99999999990496
19.6 0.99999999991049
19.65 0.999999999915698
19.7 0.999999999920603
19.75 0.999999999925223
19.8 0.999999999929574
19.85 0.999999999933672
19.9 0.999999999937531
19.95 0.999999999941166
20 0.999999999944589
20.05 0.999999999947814
20.1 0.99999999995085
20.15 0.99999999995371
20.2 0.999999999956403
20.25 0.99999999995894
20.3 0.999999999961329
20.35 0.999999999963579
20.4 0.999999999965699
20.45 0.999999999967695
20.5 0.999999999969574
20.55 0.999999999971345
20.6 0.999999999973012
20.65 0.999999999974582
20.7 0.999999999976061
20.75 0.999999999977454
20.8 0.999999999978766
20.85 0.999999999980002
20.9 0.999999999981165
20.95 0.999999999982261
21 0.999999999983293
21.05 0.999999999984265
21.1 0.999999999985181
21.15 0.999999999986043
21.2 0.999999999986855
21.25 0.99999999998762
21.3 0.99999999998834
21.35 0.999999999989019
21.4 0.999999999989658
21.45 0.99999999999026
21.5 0.999999999990826
21.55 0.99999999999136
21.6 0.999999999991863
21.65 0.999999999992336
21.7 0.999999999992782
21.75 0.999999999993202
21.8 0.999999999993598
21.85 0.99999999999397
21.9 0.999999999994321
21.95 0.999999999994652
22 0.999999999994963
22.05 0.999999999995256
22.1 0.999999999995532
22.15 0.999999999995792
22.2 0.999999999996037
22.25 0.999999999996267
22.3 0.999999999996484
22.35 0.999999999996689
22.4 0.999999999996882
22.45 0.999999999997063
22.5 0.999999999997234
22.55 0.999999999997395
22.6 0.999999999997547
22.65 0.999999999997689
22.7 0.999999999997824
22.75 0.99999999999795
22.8 0.99999999999807
22.85 0.999999999998182
22.9 0.999999999998288
22.95 0.999999999998387
23 0.999999999998481
23.05 0.99999999999857
23.1 0.999999999998653
23.15 0.999999999998731
23.2 0.999999999998805
23.25 0.999999999998875
23.3 0.99999999999894
23.35 0.999999999999002
23.4 0.99999999999906
23.45 0.999999999999114
23.5 0.999999999999166
23.55 0.999999999999215
23.6 0.99999999999926
23.65 0.999999999999303
23.7 0.999999999999344
23.75 0.999999999999382
23.8 0.999999999999418
23.85 0.999999999999452
23.9 0.999999999999484
23.95 0.999999999999514
24 0.999999999999542
24.05 0.999999999999569
24.1 0.999999999999594
24.15 0.999999999999617
24.2 0.99999999999964
24.25 0.999999999999661
24.3 0.99999999999968
24.35 0.999999999999699
24.4 0.999999999999716
24.45 0.999999999999733
24.5 0.999999999999749
24.55 0.999999999999763
24.6 0.999999999999777
24.65 0.99999999999979
24.7 0.999999999999802
24.75 0.999999999999814
24.8 0.999999999999824
24.85 0.999999999999835
24.9 0.999999999999844
24.95 0.999999999999853
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 0.9999999999854
-24.9 0.999999999984651
-24.85 0.999999999983864
-24.8 0.999999999983037
-24.75 0.999999999982167
-24.7 0.999999999981253
-24.65 0.999999999980292
-24.6 0.999999999979282
-24.55 0.999999999978219
-24.5 0.999999999977103
-24.45 0.999999999975929
-24.4 0.999999999974694
-24.35 0.999999999973397
-24.3 0.999999999972033
-24.25 0.999999999970599
-24.2 0.999999999969092
-24.15 0.999999999967507
-24.1 0.999999999965841
-24.05 0.99999999996409
-24 0.999999999962249
-23.95 0.999999999960313
-23.9 0.999999999958278
-23.85 0.999999999956139
-23.8 0.99999999995389
-23.75 0.999999999951526
-23.7 0.999999999949041
-23.65 0.999999999946428
-23.6 0.999999999943682
-23.55 0.999999999940794
-23.5 0.999999999937759
-23.45 0.999999999934567
-23.4 0.999999999931213
-23.35 0.999999999927686
-23.3 0.999999999923978
-23.25 0.99999999992008
-23.2 0.999999999915983
-23.15 0.999999999911675
-23.1 0.999999999907147
-23.05 0.999999999902386
-23 0.999999999897381
-22.95 0.99999999989212
-22.9 0.999999999886589
-22.85 0.999999999880774
-22.8 0.999999999874661
-22.75 0.999999999868235
-22.7 0.999999999861479
-22.65 0.999999999854377
-22.6 0.999999999846911
-22.55 0.999999999839062
-22.5 0.99999999983081
-22.45 0.999999999822136
-22.4 0.999999999813016
-22.35 0.999999999803429
-22.3 0.999999999793351
-22.25 0.999999999782756
-22.2 0.999999999771618
-22.15 0.999999999759908
-22.1 0.999999999747598
-22.05 0.999999999734658
-22 0.999999999721053
-21.95 0.999999999706751
-21.9 0.999999999691716
-21.85 0.99999999967591
-21.8 0.999999999659294
-21.75 0.999999999641825
-21.7 0.999999999623461
-21.65 0.999999999604156
-21.6 0.99999999958386
-21.55 0.999999999562524
-21.5 0.999999999540094
-21.45 0.999999999516515
-21.4 0.999999999491726
-21.35 0.999999999465666
-21.3 0.99999999943827
-21.25 0.99999999940947
-21.2 0.999999999379192
-21.15 0.999999999347363
-21.1 0.999999999313901
-21.05 0.999999999278725
-21 0.999999999241744
-20.95 0.999999999202867
-20.9 0.999999999161997
-20.85 0.999999999119032
-20.8 0.999999999073864
-20.75 0.99999999902638
-20.7 0.999999998976461
-20.65 0.999999998923983
-20.6 0.999999998868815
-20.55 0.999999998810818
-20.5 0.999999998749847
-20.45 0.99999999868575
-20.4 0.999999998618367
-20.35 0.99999999854753
-20.3 0.99999999847306
-20.25 0.999999998394772
-20.2 0.99999999831247
-20.15 0.999999998225949
-20.1 0.999999998134991
-20.05 0.99999999803937
-20 0.999999997938846
-19.95 0.999999997833169
-19.9 0.999999997722073
-19.85 0.999999997605281
-19.8 0.999999997482501
-19.75 0.999999997353426
-19.7 0.999999997217734
-19.65 0.999999997075084
-19.6 0.99999999692512
-19.55 0.999999996767468
-19.5 0.999999996601732
-19.45 0.999999996427499
-19.4 0.999999996244333
-19.35 0.999999996051776
-19.3 0.999999995849346
-19.25 0.999999995636538
-19.2 0.999999995412818
-19.15 0.999999995177628
-19.1 0.99999999493038
-19.05 0.999999994670455
-19 0.999999994397204
-18.95 0.999999994109942
-18.9 0.999999993807952
-18.85 0.999999993490479
-18.8 0.999999993156729
-18.75 0.999999992805867
-18.7 0.999999992437016
-18.65 0.999999992049253
-18.6 0.99999999164161
-18.55 0.999999991213066
-18.5 0.999999990762551
-18.45 0.999999990288936
-18.4 0.999999989791039
-18.35 0.999999989267615
-18.3 0.999999988717354
-18.25 0.99999998813888
-18.2 0.999999987530747
-18.15 0.999999986891435
-18.1 0.999999986219345
-18.05 0.999999985512795
-18 0.999999984770021
-17.95 0.999999983989163
-17.9 0.99999998316827
-17.85 0.999999982305289
-17.8 0.999999981398061
-17.75 0.999999980444319
-17.7 0.999999979441678
-17.65 0.999999978387631
-17.6 0.999999977279541
-17.55 0.999999976114638
-17.5 0.999999974890009
-17.45 0.999999973602593
-17.4 0.999999972249169
-17.35 0.999999970826353
-17.3 0.999999969330588
-17.25 0.999999967758134
-17.2 0.999999966105058
-17.15 0.999999964367228
-17.1 0.999999962540297
-17.05 0.999999960619697
-17 0.999999958600625
-16.95 0.999999956478034
-16.9 0.999999954246615
-16.85 0.999999951900789
-16.8 0.99999994943469
-16.75 0.999999946842152
-16.7 0.999999944116691
-16.65 0.999999941251492
-16.6 0.999999938239392
-16.55 0.999999935072859
-16.5 0.999999931743973
-16.45 0.999999928244412
-16.4 0.999999924565425
-16.35 0.999999920697812
-16.3 0.999999916631903
-16.25 0.999999912357529
-16.2 0.999999907864004
-16.15 0.999999903140092
-16.1 0.999999898173979
-16.05 0.999999892953248
-16 0.999999887464844
-15.95 0.999999881695045
-15.9 0.999999875629421
-15.85 0.999999869252806
-15.8 0.999999862549256
-15.75 0.999999855502007
-15.7 0.999999848093438
-15.65 0.999999840305024
-15.6 0.999999832117289
-15.55 0.999999823509761
-15.5 0.999999814460915
-15.45 0.999999804948126
-15.4 0.999999794947605
-15.35 0.999999784434348
-15.3 0.999999773382064
-15.25 0.999999761763118
-15.2 0.999999749548457
-15.15 0.999999736707537
-15.1 0.999999723208249
-15.05 0.999999709016839
-15 0.99999969409782
-14.95 0.999999678413887
-14.9 0.999999661925823
-14.85 0.999999644592399
-14.8 0.999999626370271
-14.75 0.999999607213877
-14.7 0.999999587075314
-14.65 0.999999565904227
-14.6 0.999999543647676
-14.55 0.999999520250008
-14.5 0.999999495652719
-14.45 0.999999469794301
-14.4 0.999999442610097
-14.35 0.99999941403213
-14.3 0.999999383988943
-14.25 0.999999352405411
-14.2 0.999999319202561
-14.15 0.999999284297367
-14.1 0.99999924760255
-14.05 0.999999209026354
-14 0.999999168472318
-13.95 0.999999125839038
-13.9 0.999999081019909
-13.85 0.99999903390286
-13.8 0.999998984370076
-13.75 0.9999989322977
-13.7 0.999998877555525
-13.65 0.999998820006668
-13.6 0.999998759507228
-13.55 0.999998695905928
-13.5 0.999998629043733
-13.45 0.999998558753454
-13.4 0.999998484859331
-13.35 0.999998407176594
-13.3 0.999998325510996
-13.25 0.999998239658336
-13.2 0.999998149403939
-13.15 0.999998054522127
-13.1 0.99999795477565
-13.05 0.999997849915093
-13 0.999997739678257
-12.95 0.999997623789496
-12.9 0.999997501959034
-12.85 0.99999737388224
-12.8 0.999997239238861
-12.75 0.999997097692226
-12.7 0.999996948888406
-12.65 0.999996792455322
-12.6 0.999996628001822
-12.55 0.999996455116697
-12.5 0.99999627336766
-12.45 0.999996082300257
-12.4 0.999995881436736
-12.35 0.999995670274854
-12.3 0.999995448286614
-12.25 0.999995214916954
-12.2 0.999994969582351
-12.15 0.999994711669369
-12.1 0.99999444053312
-12.05 0.999994155495657
-12 0.999993855844273
-11.95 0.999993540829725
-11.9 0.999993209664357
-11.85 0.999992861520131
-11.8 0.999992495526562
-11.75 0.999992110768534
-11.7 0.99999170628402
-11.65 0.99999128106167
-11.6 0.999990834038288
-11.55 0.999990364096175
-11.5 0.999989870060328
-11.45 0.999989350695511
-11.4 0.999988804703164
-11.35 0.999988230718154
-11.3 0.999987627305369
-11.25 0.999986992956127
-11.2 0.999986326084406
-11.15 0.999985625022879
-11.1 0.999984888018749
-11.05 0.999984113229365
-11 0.999983298717623
-10.95 0.999982442447117
-10.9 0.999981542277054
-10.85 0.999980595956907
-10.8 0.999979601120786
-10.75 0.999978555281527
-10.7 0.999977455824481
-10.65 0.999976300000977
-10.6 0.999975084921457
-10.55 0.999973807548253
-10.5 0.999972464688003
-10.45 0.999971052983669
-10.4 0.999969568906153
-10.35 0.999968008745481
-10.3 0.999966368601535
-10.25 0.999964644374313
-10.2 0.999962831753688
-10.15 0.999960926208645
-10.1 0.999958922975966
-10.05 0.999956817048332
-10 0.999954603161828
-9.95 0.999952275782791
-9.9 0.999949829094002
-9.85 0.999947256980164
-9.8 0.999944553012632
-9.75 0.999941710433374
-9.7 0.999938722138102
-9.65 0.999935580658545
-9.6 0.999932278143816
-9.55 0.999928806340821
-9.5 0.999925156573678
-9.45 0.999921319722069
-9.4 0.999917286198501
-9.35 0.999913045924395
-9.3 0.999908588304961
-9.25 0.999903902202781
-9.2 0.999898975910057
-9.15 0.999893797119426
-9.1 0.999888352893301
-9.05 0.999882629631638
-9 0.999876613038064
-8.95 0.999870288084275
-8.9 0.999863638972622
-8.85 0.999856649096786
-8.8 0.999849301000458
-8.75 0.999841576333904
-8.7 0.999833455808328
-8.65 0.999824919147906
-8.6 0.999815945039389
-8.55 0.999806511079127
-8.5 0.999796593717422
-8.45 0.999786168200037
-8.4 0.999775208506739
-8.35 0.999763687286731
-8.3 0.999751575790795
-8.25 0.999738843800007
-8.2 0.999725459550833
-8.15 0.999711389656436
-8.1 0.999696599023995
-8.05 0.999681050767849
-8 0.99966470611825
-7.95 0.999647524325505
-7.9 0.999629462559288
-7.85 0.999610475802865
-7.8 0.999590516742007
-7.75 0.999569535648297
-7.7 0.999547480256577
-7.65 0.999524295636247
-7.6 0.999499924056093
-7.55 0.999474304842354
-7.5 0.999447374229677
-7.45 0.99941906520463
-7.4 0.999389307341396
-7.35 0.999358026629278
-7.3 0.999325145291622
-7.25 0.999290581595739
-7.2 0.999254249653394
-7.15 0.999216059211422
-7.1 0.999175915431978
-7.05 0.999133718661964
-7 0.99908936419109
-6.95 0.999042741998051
-6.9 0.998993736484267
-6.85 0.998942226194597
-6.8 0.99888808352444
-6.75 0.998831174412578
-6.7 0.998771358019134
-6.65 0.998708486387952
-6.6 0.998642404092703
-6.55 0.998572947865998
-6.5 0.998499946210746
-6.45 0.998423218992984
-6.4 0.998342577015374
-6.35 0.998257821570537
-6.3 0.998168743973357
-6.25 0.99807512507139
-6.2 0.997976734732457
-6.15 0.997873331308488
-6.1 0.997764661074672
-6.05 0.997650457642923
-6 0.997530441348674
-5.95 0.99740431860997
-5.9 0.997271781257847
-5.85 0.99713250583692
-5.8 0.996986152875155
-5.75 0.99683236612174
-5.7 0.996670771752001
-5.65 0.996500977538288
-5.6 0.996322571985801
-5.55 0.996135123432294
-5.5 0.995938179110662
-5.45 0.995731264173413
-5.4 0.995513880678112
-5.35 0.995285506532879
-5.3 0.995045594401155
-5.25 0.994793570564967
-5.2 0.994528833746075
-5.15 0.994250753884453
-5.1 0.993958670873727
-5.05 0.993651893253311
-5 0.993329696857201
-4.95 0.992991323419567
-4.9 0.992635979137531
-4.85 0.992262833191793
-4.8 0.991871016226072
-4.75 0.991459618786676
-4.7 0.991027689723912
-4.65 0.990574234557496
-4.6 0.990098213808604
-4.55 0.989598541301777
-4.5 0.989074082440516
-4.45 0.988523652461071
-4.4 0.987946014669722
-4.35 0.987339878669705
-4.3 0.986703898584839
-4.25 0.986036671288006
-4.2 0.985336734643747
-4.15 0.984602565775495
-4.1 0.983832579369391
-4.05 0.983025126028089
-4 0.98217849068966
-3.95 0.981290891128485
-3.9 0.98036047655701
-3.85 0.979385326349359
-3.8 0.978363448910117
-3.75 0.977292780714108
-3.7 0.97617118554567
-3.65 0.974996453968843
-3.6 0.97376630306297
-3.55 0.972478376461558
-3.5 0.971130244735756
-3.45 0.96971940616757
-3.4 0.968243287961903
-3.35 0.966699247950674
-3.3 0.965084576846645
-3.25 0.963396501109146
-3.2 0.961632186488606
-3.15 0.959788742321645
-3.1 0.95786322665344
-3.05 0.955852652269087
-3 0.953753993720695
-2.95 0.951564195441861
-2.9 0.949280181045993
-2.85 0.946898863909477
-2.8 0.944417159144851
-2.75 0.94183199707286
-2.7 0.939140338305287
-2.65 0.936339190552669
-2.6 0.933425627272175
-2.55 0.930396808270863
-2.5 0.927250002377883
-2.45 0.923982612295791
-2.4 0.920592201735543
-2.35 0.917076524931643
-2.3 0.913433558622912
-2.25 0.909661536569989
-2.2 0.905758986662491
-2.15 0.901724770646238
-2.1 0.897558126473572
-2.05 0.893258713246951
-2 0.888826658687163
-1.95 0.884262609011991
-1.9 0.87956778105848
-1.85 0.874744016421432
-1.8 0.86979383731194
-1.75 0.864720503762163
-1.7 0.85952807171586
-1.65 0.854221451448142
-1.6 0.848806465652729
-1.55 0.843289906420763
-1.5 0.837679590212949
-1.45 0.831984409797393
-1.4 0.826214381991
-1.35 0.820380689905013
-1.3 0.814495718258776
-1.25 0.808573080194367
-1.2 0.802627633904034
-1.15 0.796675487279191
-1.1 0.79073398871236
-1.05 0.784821702141545
-1 0.778958364431011
-0.949999999999999 0.773164823245448
-0.899999999999999 0.767462953708824
-0.849999999999998 0.761875552357699
-0.799999999999997 0.756426207213507
-0.75 0.751139143219398
-0.699999999999999 0.74603904282134
-0.649999999999999 0.741150842121826
-0.599999999999998 0.736499503792559
-0.549999999999997 0.732109768785824
-0.5 0.728005889809149
-0.449999999999999 0.724211350489442
-0.399999999999999 0.720748575105731
-0.349999999999998 0.717638634658837
-0.299999999999997 0.714900955810319
-0.25 0.712553039797602
-0.199999999999999 0.710610198756168
-0.149999999999999 0.709085316901227
-0.0999999999999979 0.707988643704273
-0.0499999999999972 0.7073276255299
0 0.707106781186548
0.0500000000000007 0.7073276255299
0.100000000000001 0.707988643704273
0.150000000000002 0.709085316901227
0.200000000000003 0.710610198756168
0.25 0.712553039797602
0.300000000000001 0.714900955810319
0.350000000000001 0.717638634658837
0.400000000000002 0.720748575105731
0.450000000000003 0.724211350489442
0.5 0.728005889809149
0.550000000000001 0.732109768785825
0.600000000000001 0.736499503792559
0.650000000000002 0.741150842121826
0.700000000000003 0.746039042821341
0.75 0.751139143219398
0.800000000000001 0.756426207213507
0.850000000000001 0.7618755523577
0.900000000000002 0.767462953708825
0.950000000000003 0.773164823245448
1 0.778958364431011
1.05 0.784821702141546
1.1 0.79073398871236
1.15 0.796675487279192
1.2 0.802627633904035
1.25 0.808573080194367
1.3 0.814495718258776
1.35 0.820380689905014
1.4 0.826214381991001
1.45 0.831984409797394
1.5 0.837679590212949
1.55 0.843289906420764
1.6 0.848806465652729
1.65 0.854221451448142
1.7 0.85952807171586
1.75 0.864720503762163
1.8 0.86979383731194
1.85 0.874744016421433
1.9 0.87956778105848
1.95 0.884262609011991
2 0.888826658687163
2.05 0.893258713246952
2.1 0.897558126473572
2.15 0.901724770646238
2.2 0.905758986662491
2.25 0.909661536569989
2.3 0.913433558622913
2.35 0.917076524931644
2.4 0.920592201735544
2.45 0.923982612295791
2.5 0.927250002377883
2.55 0.930396808270863
2.6 0.933425627272175
2.65 0.936339190552669
2.7 0.939140338305287
2.75 0.94183199707286
2.8 0.944417159144851
2.85 0.946898863909478
2.9 0.949280181045993
2.95 0.951564195441861
3 0.953753993720695
3.05 0.955852652269087
3.1 0.95786322665344
3.15 0.959788742321646
3.2 0.961632186488606
3.25 0.963396501109146
3.3 0.965084576846645
3.35 0.966699247950674
3.4 0.968243287961903
3.45 0.96971940616757
3.5 0.971130244735756
3.55 0.972478376461558
3.6 0.97376630306297
3.65 0.974996453968843
3.7 0.97617118554567
3.75 0.977292780714108
3.8 0.978363448910117
3.85 0.97938532634936
3.9 0.98036047655701
3.95 0.981290891128485
4 0.98217849068966
4.05 0.983025126028089
4.1 0.983832579369391
4.15 0.984602565775495
4.2 0.985336734643747
4.25 0.986036671288006
4.3 0.986703898584839
4.35 0.987339878669705
4.4 0.987946014669722
4.45 0.988523652461071
4.5 0.989074082440516
4.55 0.989598541301777
4.6 0.990098213808604
4.65 0.990574234557496
4.7 0.991027689723912
4.75 0.991459618786676
4.8 0.991871016226072
4.85 0.992262833191793
4.9 0.992635979137531
4.95 0.992991323419567
5 0.993329696857201
5.05 0.993651893253311
5.1 0.993958670873727
5.15 0.994250753884453
5.2 0.994528833746075
5.25 0.994793570564967
5.3 0.995045594401155
5.35 0.995285506532879
5.4 0.995513880678112
5.45 0.995731264173413
5.5 0.995938179110662
5.55 0.996135123432294
5.6 0.996322571985801
5.65 0.996500977538288
5.7 0.996670771752001
5.75 0.99683236612174
5.8 0.996986152875155
5.85 0.99713250583692
5.9 0.997271781257847
5.95 0.99740431860997
6 0.997530441348674
6.05 0.997650457642923
6.1 0.997764661074672
6.15 0.997873331308488
6.2 0.997976734732457
6.25 0.99807512507139
6.3 0.998168743973357
6.35 0.998257821570537
6.4 0.998342577015374
6.45 0.998423218992984
6.5 0.998499946210746
6.55 0.998572947865998
6.6 0.998642404092703
6.65 0.998708486387952
6.7 0.998771358019134
6.75 0.998831174412578
6.8 0.99888808352444
6.85 0.998942226194597
6.9 0.998993736484267
6.95 0.999042741998051
7 0.99908936419109
7.05 0.999133718661964
7.1 0.999175915431978
7.15 0.999216059211422
7.2 0.999254249653394
7.25 0.999290581595739
7.3 0.999325145291622
7.35 0.999358026629278
7.4 0.999389307341396
7.45 0.99941906520463
7.5 0.999447374229677
7.55 0.999474304842354
7.6 0.999499924056093
7.65 0.999524295636247
7.7 0.999547480256577
7.75 0.999569535648297
7.8 0.999590516742007
7.85 0.999610475802865
7.9 0.999629462559288
7.95 0.999647524325505
8 0.99966470611825
8.05 0.999681050767849
8.1 0.999696599023995
8.15 0.999711389656436
8.2 0.999725459550833
8.25 0.999738843800007
8.3 0.999751575790795
8.35 0.999763687286731
8.4 0.999775208506739
8.45 0.999786168200037
8.5 0.999796593717422
8.55 0.999806511079127
8.6 0.999815945039389
8.65 0.999824919147906
8.7 0.999833455808328
8.75 0.999841576333904
8.8 0.999849301000458
8.85 0.999856649096786
8.9 0.999863638972622
8.95 0.999870288084275
9 0.999876613038064
9.05 0.999882629631638
9.1 0.999888352893301
9.15 0.999893797119426
9.2 0.999898975910057
9.25 0.999903902202781
9.3 0.999908588304961
9.35 0.999913045924395
9.4 0.999917286198501
9.45 0.999921319722069
9.5 0.999925156573678
9.55 0.999928806340821
9.6 0.999932278143816
9.65 0.999935580658545
9.7 0.999938722138102
9.75 0.999941710433374
9.8 0.999944553012632
9.85 0.999947256980164
9.9 0.999949829094002
9.95 0.999952275782791
10 0.999954603161828
10.05 0.999956817048332
10.1 0.999958922975966
10.15 0.999960926208645
10.2 0.999962831753688
10.25 0.999964644374313
10.3 0.999966368601535
10.35 0.999968008745481
10.4 0.999969568906153
10.45 0.999971052983669
10.5 0.999972464688003
10.55 0.999973807548253
10.6 0.999975084921457
10.65 0.999976300000977
10.7 0.999977455824481
10.75 0.999978555281527
10.8 0.999979601120786
10.85 0.999980595956907
10.9 0.999981542277054
10.95 0.999982442447117
11 0.999983298717623
11.05 0.999984113229365
11.1 0.999984888018749
11.15 0.999985625022879
11.2 0.999986326084406
11.25 0.999986992956127
11.3 0.999987627305369
11.35 0.999988230718154
11.4 0.999988804703164
11.45 0.999989350695511
11.5 0.999989870060328
11.55 0.999990364096175
11.6 0.999990834038288
11.65 0.99999128106167
11.7 0.99999170628402
11.75 0.999992110768534
11.8 0.999992495526562
11.85 0.999992861520131
11.9 0.999993209664357
11.95 0.999993540829725
12 0.999993855844273
12.05 0.999994155495657
12.1 0.99999444053312
12.15 0.999994711669369
12.2 0.999994969582351
12.25 0.999995214916954
12.3 0.999995448286614
12.35 0.999995670274854
12.4 0.999995881436736
12.45 0.999996082300257
12.5 0.99999627336766
12.55 0.999996455116697
12.6 0.999996628001822
12.65 0.999996792455322
12.7 0.999996948888406
12.75 0.999997097692226
12.8 0.999997239238861
12.85 0.99999737388224
12.9 0.999997501959034
12.95 0.999997623789496
13 0.999997739678257
13.05 0.999997849915093
13.1 0.99999795477565
13.15 0.999998054522127
13.2 0.999998149403939
13.25 0.999998239658336
13.3 0.999998325510996
13.35 0.999998407176594
13.4 0.999998484859331
13.45 0.999998558753454
13.5 0.999998629043733
13.55 0.999998695905928
13.6 0.999998759507228
13.65 0.999998820006668
13.7 0.999998877555525
13.75 0.9999989322977
13.8 0.999998984370076
13.85 0.99999903390286
13.9 0.999999081019909
13.95 0.999999125839038
14 0.999999168472318
14.05 0.999999209026354
14.1 0.99999924760255
14.15 0.999999284297367
14.2 0.999999319202561
14.25 0.999999352405411
14.3 0.999999383988943
14.35 0.99999941403213
14.4 0.999999442610097
14.45 0.999999469794301
14.5 0.999999495652719
14.55 0.999999520250008
14.6 0.999999543647676
14.65 0.999999565904227
14.7 0.999999587075314
14.75 0.999999607213877
14.8 0.999999626370271
14.85 0.999999644592399
14.9 0.999999661925823
14.95 0.999999678413887
15 0.99999969409782
15.05 0.999999709016839
15.1 0.999999723208249
15.15 0.999999736707537
15.2 0.999999749548457
15.25 0.999999761763118
15.3 0.999999773382064
15.35 0.999999784434348
15.4 0.999999794947605
15.45 0.999999804948126
15.5 0.999999814460915
15.55 0.999999823509761
15.6 0.999999832117289
15.65 0.999999840305024
15.7 0.999999848093438
15.75 0.999999855502007
15.8 0.999999862549256
15.85 0.999999869252806
15.9 0.999999875629421
15.95 0.999999881695045
16 0.999999887464844
16.05 0.999999892953248
16.1 0.999999898173979
16.15 0.999999903140092
16.2 0.999999907864004
16.25 0.999999912357529
16.3 0.999999916631903
16.35 0.999999920697812
16.4 0.999999924565425
16.45 0.999999928244412
16.5 0.999999931743973
16.55 0.999999935072859
16.6 0.999999938239392
16.65 0.999999941251492
16.7 0.999999944116691
16.75 0.999999946842152
16.8 0.99999994943469
16.85 0.999999951900789
16.9 0.999999954246615
16.95 0.999999956478034
17 0.999999958600625
17.05 0.999999960619697
17.1 0.999999962540297
17.15 0.999999964367228
17.2 0.999999966105058
17.25 0.999999967758134
17.3 0.999999969330588
17.35 0.999999970826353
17.4 0.999999972249169
17.45 0.999999973602593
17.5 0.999999974890009
17.55 0.999999976114638
17.6 0.999999977279541
17.65 0.999999978387631
17.7 0.999999979441678
17.75 0.999999980444319
17.8 0.999999981398061
17.85 0.999999982305289
17.9 0.99999998316827
17.95 0.999999983989163
18 0.999999984770021
18.05 0.999999985512795
18.1 0.999999986219345
18.15 0.999999986891435
18.2 0.999999987530747
18.25 0.99999998813888
18.3 0.999999988717354
18.35 0.999999989267615
18.4 0.999999989791039
18.45 0.999999990288936
18.5 0.999999990762551
18.55 0.999999991213066
18.6 0.99999999164161
18.65 0.999999992049253
18.7 0.999999992437016
18.75 0.999999992805867
18.8 0.999999993156729
18.85 0.999999993490479
18.9 0.999999993807952
18.95 0.999999994109942
19 0.999999994397204
19.05 0.999999994670455
19.1 0.99999999493038
19.15 0.999999995177628
19.2 0.999999995412818
19.25 0.999999995636538
19.3 0.999999995849346
19.35 0.999999996051776
19.4 0.999999996244333
19.45 0.999999996427499
19.5 0.999999996601732
19.55 0.999999996767468
19.6 0.99999999692512
19.65 0.999999997075084
19.7 0.999999997217734
19.75 0.999999997353426
19.8 0.999999997482501
19.85 0.999999997605281
19.9 0.999999997722073
19.95 0.999999997833169
20 0.999999997938846
20.05 0.99999999803937
20.1 0.999999998134991
20.15 0.999999998225949
20.2 0.99999999831247
20.25 0.999999998394772
20.3 0.99999999847306
20.35 0.99999999854753
20.4 0.999999998618367
20.45 0.99999999868575
20.5 0.999999998749847
20.55 0.999999998810818
20.6 0.999999998868815
20.65 0.999999998923983
20.7 0.999999998976461
20.75 0.99999999902638
20.8 0.999999999073864
20.85 0.999999999119032
20.9 0.999999999161997
20.95 0.999999999202867
21 0.999999999241744
21.05 0.999999999278725
21.1 0.999999999313901
21.15 0.999999999347363
21.2 0.999999999379192
21.25 0.99999999940947
21.3 0.99999999943827
21.35 0.999999999465666
21.4 0.999999999491726
21.45 0.999999999516515
21.5 0.999999999540094
21.55 0.999999999562524
21.6 0.99999999958386
21.65 0.999999999604156
21.7 0.999999999623461
21.75 0.999999999641825
21.8 0.999999999659294
21.85 0.99999999967591
21.9 0.999999999691716
21.95 0.999999999706751
22 0.999999999721053
22.05 0.999999999734658
22.1 0.999999999747598
22.15 0.999999999759908
22.2 0.999999999771618
22.25 0.999999999782756
22.3 0.999999999793351
22.35 0.999999999803429
22.4 0.999999999813016
22.45 0.999999999822136
22.5 0.99999999983081
22.55 0.999999999839062
22.6 0.999999999846911
22.65 0.999999999854377
22.7 0.999999999861479
22.75 0.999999999868235
22.8 0.999999999874661
22.85 0.999999999880774
22.9 0.999999999886589
22.95 0.99999999989212
23 0.999999999897381
23.05 0.999999999902386
23.1 0.999999999907147
23.15 0.999999999911675
23.2 0.999999999915983
23.25 0.99999999992008
23.3 0.999999999923978
23.35 0.999999999927686
23.4 0.999999999931213
23.45 0.999999999934567
23.5 0.999999999937759
23.55 0.999999999940794
23.6 0.999999999943682
23.65 0.999999999946428
23.7 0.999999999949041
23.75 0.999999999951526
23.8 0.99999999995389
23.85 0.999999999956139
23.9 0.999999999958278
23.95 0.999999999960313
24 0.999999999962249
24.05 0.99999999996409
24.1 0.999999999965841
24.15 0.999999999967507
24.2 0.999999999969092
24.25 0.999999999970599
24.3 0.999999999972033
24.35 0.999999999973397
24.4 0.999999999974694
24.45 0.999999999975929
24.5 0.999999999977103
24.55 0.999999999978219
24.6 0.999999999979282
24.65 0.999999999980292
24.7 0.999999999981253
24.75 0.999999999982167
24.8 0.999999999983037
24.85 0.999999999983864
24.9 0.999999999984651
24.95 0.9999999999854
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 0.999999970223683
-24.9 0.999999969222459
-24.85 0.999999968187569
-24.8 0.999999967117881
-24.75 0.999999966012225
-24.7 0.999999964869392
-24.65 0.999999963688131
-24.6 0.99999996246715
-24.55 0.999999961205114
-24.5 0.999999959900642
-24.45 0.999999958552308
-24.4 0.999999957158636
-24.35 0.999999955718102
-24.3 0.99999995422913
-24.25 0.999999952690092
-24.2 0.999999951099304
-24.15 0.999999949455026
-24.1 0.999999947755459
-24.05 0.999999945998745
-24 0.999999944182962
-23.95 0.999999942306123
-23.9 0.999999940366176
-23.85 0.999999938360998
-23.8 0.999999936288397
-23.75 0.999999934146104
-23.7 0.999999931931778
-23.65 0.999999929642995
-23.6 0.999999927277252
-23.55 0.999999924831962
-23.5 0.999999922304449
-23.45 0.999999919691949
-23.4 0.999999916991604
-23.35 0.999999914200461
-23.3 0.999999911315466
-23.25 0.999999908333463
-23.2 0.999999905251191
-23.15 0.999999902065278
-23.1 0.99999989877224
-23.05 0.999999895368473
-23 0.999999891850256
-22.95 0.999999888213739
-22.9 0.999999884454945
-22.85 0.999999880569763
-22.8 0.999999876553941
-22.75 0.999999872403089
-22.7 0.999999868112665
-22.65 0.999999863677976
-22.6 0.999999859094172
-22.55 0.999999854356238
-22.5 0.999999849458992
-22.45 0.999999844397077
-22.4 0.999999839164956
-22.35 0.999999833756906
-22.3 0.999999828167012
-22.25 0.999999822389159
-22.2 0.999999816417026
-22.15 0.999999810244082
-22.1 0.999999803863573
-22.05 0.999999797268522
-22 0.999999790451713
-21.95 0.999999783405691
-21.9 0.999999776122747
-21.85 0.999999768594916
-21.8 0.999999760813963
-21.75 0.999999752771378
-21.7 0.999999744458363
-21.65 0.999999735865824
-21.6 0.999999726984363
-21.55 0.999999717804265
-21.5 0.999999708315488
-21.45 0.999999698507654
-21.4 0.999999688370033
-21.35 0.999999677891537
-21.3 0.999999667060705
-21.25 0.999999655865688
-21.2 0.999999644294242
-21.15 0.999999632333709
-21.1 0.999999619971006
-21.05 0.99999960719261
-21 0.999999593984544
-20.95 0.99999958033236
-20.9 0.999999566221126
-20.85 0.999999551635405
-20.8 0.999999536559243
-20.75 0.99999952097615
-20.7 0.99999950486908
-20.65 0.999999488220414
-20.6 0.999999471011941
-20.55 0.999999453224839
-20.5 0.999999434839651
-20.45 0.999999415836267
-20.4 0.999999396193901
-20.35 0.999999375891065
-20.3 0.999999354905554
-20.25 0.999999333214412
-20.2 0.999999310793913
-20.15 0.999999287619532
-20.1 0.999999263665921
-20.05 0.999999238906878
-20 0.999999213315321
-19.95 0.999999186863259
-19.9 0.999999159521755
-19.85 0.999999131260904
-19.8 0.999999102049793
-19.75 0.99999907185647
-19.7 0.99999904064791
-19.65 0.999999008389974
-19.6 0.99999897504738
-19.55 0.999998940583655
-19.5 0.999998904961103
-19.45 0.999998868140759
-19.4 0.999998830082349
-19.35 0.999998790744242
-19.3 0.999998750083411
-19.25 0.999998708055381
-19.2 0.999998664614179
-19.15 0.99999861971229
-19.1 0.999998573300598
-19.05 0.99999852532834
-19 0.999998475743041
-18.95 0.999998424490465
-18.9 0.999998371514552
-18.85 0.999998316757356
-18.8 0.999998260158984
-18.75 0.999998201657527
-18.7 0.999998141188997
-18.65 0.999998078687254
-18.6 0.999998014083932
-18.55 0.99999794730837
-18.5 0.999997878287528
-18.45 0.999997806945911
-18.4 0.999997733205487
-18.35 0.999997656985599
-18.3 0.999997578202879
-18.25 0.999997496771156
-18.2 0.99999741260136
-18.15 0.999997325601428
-18.1 0.999997235676202
-18.05 0.999997142727323
-18 0.999997046653127
-17.95 0.999996947348529
-17.9 0.999996844704915
-17.85 0.999996738610014
-17.8 0.999996628947786
-17.75 0.999996515598285
-17.7 0.999996398437534
-17.65 0.999996277337389
-17.6 0.999996152165395
-17.55 0.999996022784647
-17.5 0.999995889053635
-17.45 0.99999575082609
-17.4 0.99999560795083
-17.35 0.999995460271586
-17.3 0.999995307626837
-17.25 0.999995149849631
-17.2 0.999994986767404
-17.15 0.999994818201789
-17.1 0.999994643968426
-17.05 0.999994463876752
-17 0.999994277729801
-16.95 0.999994085323985
-16.9 0.999993886448869
-16.85 0.999993680886947
-16.8 0.999993468413399
-16.75 0.999993248795847
-16.7 0.999993021794101
-16.65 0.999992787159898
-16.6 0.999992544636627
-16.55 0.999992293959053
-16.5 0.999992034853021
-16.45 0.999991767035164
-16.4 0.999991490212587
-16.35 0.999991204082549
-16.3 0.999990908332134
-16.25 0.999990602637905
-16.2 0.999990286665555
-16.15 0.999989960069538
-16.1 0.999989622492693
-16.05 0.999989273565855
-16 0.999988912907448
-15.95 0.99998854012307
-15.9 0.999988154805066
-15.85 0.999987756532073
-15.8 0.999987344868571
-15.75 0.999986919364397
-15.7 0.999986479554261
-15.65 0.999986024957233
-15.6 0.999985555076219
-15.55 0.999985069397419
-15.5 0.999984567389762
-15.45 0.999984048504333
-15.4 0.999983512173766
-15.35 0.999982957811629
-15.3 0.999982384811781
-15.25 0.999981792547713
-15.2 0.999981180371859
-15.15 0.999980547614894
-15.1 0.999979893585001
-15.05 0.999979217567116
-15 0.999978518822145
-14.95 0.999977796586162
-14.9 0.999977050069571
-14.85 0.999976278456245
-14.8 0.999975480902637
-14.75 0.999974656536857
-14.7 0.999973804457722
-14.65 0.999972923733773
-14.6 0.999972013402256
-14.55 0.999971072468077
-14.5 0.999970099902711
-14.45 0.999969094643081
-14.4 0.999968055590403
-14.35 0.99996698160898
-14.3 0.999965871524973
-14.25 0.999964724125111
-14.2 0.999963538155376
-14.15 0.999962312319632
-14.1 0.999961045278216
-14.05 0.999959735646471
-14 0.999958381993244
-13.95 0.999956982839323
-13.9 0.999955536655827
-13.85 0.99995404186254
-13.8 0.999952496826188
-13.75 0.999950899858666
-13.7 0.999949249215191
-13.65 0.999947543092411
-13.6 0.999945779626439
-13.55 0.99994395689082
-13.5 0.999942072894444
-13.45 0.999940125579371
-13.4 0.999938112818598
-13.35 0.999936032413741
-13.3 0.999933882092651
-13.25 0.999931659506939
-13.2 0.999929362229424
-13.15 0.999926987751498
-13.1 0.999924533480397
-13.05 0.999921996736388
-13 0.99991937474986
-12.95 0.999916664658311
-12.9 0.999913863503248
-12.85 0.999910968226975
-12.8 0.999907975669272
-12.75 0.999904882563974
-12.7 0.999901685535426
-12.65 0.999898381094824
-12.6 0.999894965636439
-12.55 0.999891435433706
-12.5 0.999887786635194
-12.45 0.999884015260433
-12.4 0.99988011719561
-12.35 0.999876088189117
-12.3 0.999871923846957
-12.25 0.999867619627992
-12.2 0.999863170839037
-12.15 0.999858572629796
-12.1 0.999853819987623
-12.05 0.999848907732111
-12 0.999843830509511
-11.95 0.999838582786959
-11.9 0.999833158846512
-11.85 0.999827552778994
-11.8 0.999821758477636
-11.75 0.999815769631506
-11.7 0.999809579718723
-11.65 0.999803181999455
-11.6 0.999796569508673
-11.55 0.999789735048688
-11.5 0.999782671181422
-11.45 0.999775370220444
-11.4 0.999767824222734
-11.35 0.999760024980185
-11.3 0.999751964010824
-11.25 0.99974363254975
-11.2 0.999735021539776
-11.15 0.999726121621766
-11.1 0.999716923124659
-11.05 0.999707416055171
-11 0.999697590087161
-10.95 0.999687434550655
-10.9 0.999676938420516
-10.85 0.999666090304749
-10.8 0.999654878432424
-10.75 0.99964329064122
-10.7 0.999631314364564
-10.65 0.999618936618356
-10.6 0.999606143987274
-10.55 0.99959292261064
-10.5 0.999579258167833
-10.45 0.999565135863244
-10.4 0.999550540410746
-10.35 0.999535456017681
-10.3 0.999519866368329
-10.25 0.999503754606869
-10.2 0.999487103319793
-10.15 0.999469894517775
-10.1 0.999452109616968
-10.05 0.999433729419719
-10 0.999414734094683
-9.95 0.99939510315632
-9.9 0.999374815443756
-9.85 0.999353849098991
-9.8 0.999332181544441
-9.75 0.99930978945978
-9.7 0.99928664875809
-9.65 0.999262734561272
-9.6 0.999238021174714
-9.55 0.999212482061196
-9.5 0.999186089814008
-9.45 0.999158816129262
-9.4 0.999130631777375
-9.35 0.999101506573711
-9.3 0.999071409348346
-9.25 0.999040307914956
-9.2 0.999008169038779
-9.15 0.99897495840366
-9.1 0.998940640578129
-9.05 0.998905178980515
-9 0.998868535843049
-8.95 0.998830672174963
-8.9 0.998791547724536
-8.85 0.998751120940082
-8.8 0.998709348929854
-8.75 0.998666187420842
-8.7 0.998621590716442
-8.65 0.998575511652981
-8.6 0.998527901555075
-8.55 0.998478710189792
-8.5 0.99842788571962
-8.45 0.998375374654199
-8.4 0.99832112180082
-8.35 0.998265070213656
-8.3 0.998207161141724
-8.25 0.998147333975553
-8.2 0.998085526192556
-8.15 0.998021673301079
-8.1 0.997955708783135
-8.05 0.997887564035796
-8 0.997817168311255
-7.95 0.997744448655543
-7.9 0.997669329845899
-7.85 0.997591734326805
-7.8 0.997511582144679
-7.75 0.997428790881237
-7.7 0.997343275585539
-7.65 0.997254948704733
-7.6 0.997163720013507
-7.55 0.997069496542292
-7.5 0.996972182504226
-7.45 0.996871679220918
-7.4 0.996767885047063
-7.35 0.996660695293942
-7.3 0.996550002151858
-7.25 0.996435694611587
-7.2 0.996317658384882
-7.15 0.996195775824138
-7.1 0.996069925841282
-7.05 0.995939983825985
-7 0.995805821563314
-6.95 0.995667307150928
-6.9 0.995524304915948
-6.85 0.995376675331642
-6.8 0.99522427493409
-6.75 0.995066956238976
-6.7 0.994904567658708
-6.65 0.994736953420059
-6.6 0.99456395348255
-6.55 0.994385403457801
-6.5 0.994201134530119
-6.45 0.99401097337858
-6.4 0.993814742100928
-6.35 0.993612258139576
-6.3 0.993403334210092
-6.25 0.993187778232504
-6.2 0.992965393265853
-6.15 0.992735977446395
-6.1 0.992499323929918
-6.05 0.992255220838667
-6 0.992003451213386
-5.95 0.991743792971034
-5.9 0.991476018868776
-5.85 0.991199896474866
-5.8 0.990915188147095
-5.75 0.990621651019518
-5.7 0.990319036998206
-5.65 0.990007092766824
-5.6 0.989685559802877
-5.55 0.989354174405518
-5.5 0.989012667735852
-5.45 0.988660765870737
-5.4 0.988298189871114
-5.35 0.98792465586597
-5.3 0.987539875153087
-5.25 0.987143554317776
-5.2 0.986735395370867
-5.15 0.986315095907271
-5.1 0.985882349286497
-5.05 0.985436844836554
-5 0.984978268082729
-4.95 0.984506301002807
-4.9 0.984020622310316
-4.85 0.983520907767472
-4.8 0.983006830529537
-4.75 0.982478061522343
-4.7 0.981934269854805
-4.65 0.981375123268265
-4.6 0.980800288624564
-4.55 0.980209432434774
-4.5 0.979602221430531
-4.45 0.978978323179949
-4.4 0.978337406750104
-4.35 0.977679143418064
-4.3 0.977003207432461
-4.25 0.976309276827548
-4.2 0.97559703429168
-4.15 0.974866168092098
-4.1 0.97411637305782
-4.05 0.973347351622386
-4 0.972558814928083
-3.95 0.971750483993158
-3.9 0.970922090943382
-3.85 0.970073380309162
-3.8 0.969204110389186
-3.75 0.968314054681372
-3.7 0.96740300338163
-3.65 0.966470764950639
-3.6 0.965517167748548
-3.55 0.964542061737102
-3.5 0.96354532024833
-3.45 0.962526841818465
-3.4 0.96148655208529
-3.35 0.960424405746558
-3.3 0.959340388576597
-3.25 0.958234519497544
-3.2 0.957106852701016
-3.15 0.955957479815307
-3.1 0.954786532112436
-3.05 0.953594182748575
-3 0.952380649030523
-2.95 0.951146194700037
-2.9 0.949891132226856
-2.85 0.948615825100343
-2.8 0.94732069010864
-2.75 0.94600619959324
-2.7 0.944672883665835
-2.65 0.943321332373269
-2.6 0.941952197795373
-2.55 0.940566196059435
-2.5 0.939164109254053
-2.45 0.937746787224133
-2.4 0.936315149227893
-2.35 0.934870185435847
-2.3 0.933412958250994
-2.25 0.93194460342875
-2.2 0.930466330974606
-2.15 0.928979425797068
-2.1 0.927485248093217
-2.05 0.925985233444098
-2 0.924480892597331
-1.95 0.92297381091465
-1.9 0.921465647462718
-1.85 0.91995813372638
-1.8 0.918453071924728
-1.75 0.916952332911762
-1.7 0.915457853645223
-1.65 0.913971634209255
-1.6 0.912495734379013
-1.55 0.911032269718079
-1.5 0.909583407202667
-1.45 0.908151360370043
-1.4 0.906738383992347
-1.35 0.905346768281046
-1.3 0.903978832631585
-1.25 0.902636918922383
-1.2 0.901323384387073
-1.15 0.900040594083814
-1.1 0.898790912990506
-1.05 0.897576697759812
-1 0.896400288172875
-0.949999999999999 0.895263998335555
-0.899999999999999 0.894170107665713
-0.849999999999998 0.893120851724527
-0.799999999999997 0.892118412948943
-0.75 0.891164911346028
-0.699999999999999 0.890262395213141
-0.649999999999999 0.88941283195044
-0.599999999999998 0.888618099034095
-0.549999999999997 0.887879975219812
-0.5 0.88720013204661
-0.449999999999999 0.886580125710397
-0.399999999999999 0.886021389375581
-0.349999999999998 0.885525225990784
-0.299999999999997 0.885092801671691
-0.25 0.884725139710165
-0.199999999999999 0.88442311526402
-0.149999999999999 0.884187450776367
-0.0999999999999979 0.884018712167194
-0.0499999999999972 0.883917305833039
0 0.883883476483184
0.0500000000000007 0.883917305833039
0.100000000000001 0.884018712167194
0.150000000000002 0.884187450776367
0.200000000000003 0.88442311526402
0.25 0.884725139710165
0.300000000000001 0.885092801671691
0.350000000000001 0.885525225990784
0.400000000000002 0.886021389375581
0.450000000000003 0.886580125710397
0.5 0.88720013204661
0.550000000000001 0.887879975219813
0.600000000000001 0.888618099034095
0.650000000000002 0.88941283195044
0.700000000000003 0.890262395213141
0.75 0.891164911346028
0.800000000000001 0.892118412948944
0.850000000000001 0.893120851724527
0.900000000000002 0.894170107665713
0.950000000000003 0.895263998335555
1 0.896400288172875
1.05 0.897576697759812
1.1 0.898790912990507
1.15 0.900040594083814
1.2 0.901323384387073
1.25 0.902636918922383
1.3 0.903978832631585
1.35 0.905346768281047
1.4 0.906738383992348
1.45 0.908151360370043
1.5 0.909583407202667
1.55 0.91103226971808
1.6 0.912495734379013
1.65 0.913971634209255
1.7 0.915457853645223
1.75 0.916952332911762
1.8 0.918453071924728
1.85 0.91995813372638
1.9 0.921465647462718
1.95 0.92297381091465
2 0.924480892597331
2.05 0.925985233444099
2.1 0.927485248093218
2.15 0.928979425797068
2.2 0.930466330974606
2.25 0.93194460342875
2.3 0.933412958250994
2.35 0.934870185435847
2.4 0.936315149227894
2.45 0.937746787224134
2.5 0.939164109254053
2.55 0.940566196059435
2.6 0.941952197795373
2.65 0.943321332373269
2.7 0.944672883665835
2.75 0.94600619959324
2.8 0.94732069010864
2.85 0.948615825100343
2.9 0.949891132226856
2.95 0.951146194700037
3 0.952380649030523
3.05 0.953594182748575
3.1 0.954786532112437
3.15 0.955957479815307
3.2 0.957106852701016
3.25 0.958234519497544
3.3 0.959340388576597
3.35 0.960424405746558
3.4 0.96148655208529
3.45 0.962526841818466
3.5 0.96354532024833
3.55 0.964542061737102
3.6 0.965517167748548
3.65 0.96647076495064
3.7 0.96740300338163
3.75 0.968314054681372
3.8 0.969204110389186
3.85 0.970073380309162
3.9 0.970922090943382
3.95 0.971750483993158
4 0.972558814928083
4.05 0.973347351622386
4.1 0.97411637305782
4.15 0.974866168092098
4.2 0.97559703429168
4.25 0.976309276827548
4.3 0.977003207432461
4.35 0.977679143418064
4.4 0.978337406750104
4.45 0.978978323179949
4.5 0.979602221430531
4.55 0.980209432434774
4.6 0.980800288624564
4.65 0.981375123268265
4.7 0.981934269854805
4.75 0.982478061522343
4.8 0.983006830529537
4.85 0.983520907767472
4.9 0.984020622310316
4.95 0.984506301002807
5 0.984978268082729
5.05 0.985436844836554
5.1 0.985882349286497
5.15 0.986315095907271
5.2 0.986735395370867
5.25 0.987143554317776
5.3 0.987539875153087
5.35 0.98792465586597
5.4 0.988298189871114
5.45 0.988660765870737
5.5 0.989012667735852
5.55 0.989354174405518
5.6 0.989685559802877
5.65 0.990007092766824
5.7 0.990319036998206
5.75 0.990621651019518
5.8 0.990915188147095
5.85 0.991199896474866
5.9 0.991476018868776
5.95 0.991743792971034
6 0.992003451213386
6.05 0.992255220838667
6.1 0.992499323929918
6.15 0.992735977446395
6.2 0.992965393265853
6.25 0.993187778232504
6.3 0.993403334210092
6.35 0.993612258139576
6.4 0.993814742100928
6.45 0.99401097337858
6.5 0.994201134530119
6.55 0.994385403457801
6.6 0.99456395348255
6.65 0.994736953420059
6.7 0.994904567658708
6.75 0.995066956238976
6.8 0.99522427493409
6.85 0.995376675331642
6.9 0.995524304915948
6.95 0.995667307150928
7 0.995805821563314
7.05 0.995939983825985
7.1 0.996069925841282
7.15 0.996195775824138
7.2 0.996317658384882
7.25 0.996435694611587
7.3 0.996550002151858
7.35 0.996660695293942
7.4 0.996767885047063
7.45 0.996871679220918
7.5 0.996972182504226
7.55 0.997069496542292
7.6 0.997163720013507
7.65 0.997254948704733
7.7 0.997343275585539
7.75 0.997428790881237
7.8 0.997511582144679
7.85 0.997591734326805
7.9 0.997669329845899
7.95 0.997744448655543
8 0.997817168311255
8.05 0.997887564035796
8.1 0.997955708783135
8.15 0.998021673301079
8.2 0.998085526192556
8.25 0.998147333975553
8.3 0.998207161141724
8.35 0.998265070213656
8.4 0.99832112180082
8.45 0.998375374654199
8.5 0.99842788571962
8.55 0.998478710189792
8.6 0.998527901555075
8.65 0.998575511652981
8.7 0.998621590716442
8.75 0.998666187420842
8.8 0.998709348929854
8.85 0.998751120940082
8.9 0.998791547724536
8.95 0.998830672174963
9 0.998868535843049
9.05 0.998905178980515
9.1 0.998940640578129
9.15 0.99897495840366
9.2 0.999008169038779
9.25 0.999040307914956
9.3 0.999071409348346
9.35 0.999101506573711
9.4 0.999130631777375
9.45 0.999158816129262
9.5 0.999186089814008
9.55 0.999212482061196
9.6 0.999238021174714
9.65 0.999262734561272
9.7 0.99928664875809
9.75 0.99930978945978
9.8 0.999332181544441
9.85 0.999353849098991
9.9 0.999374815443756
9.95 0.99939510315632
10 0.999414734094683
10.05 0.999433729419719
10.1 0.999452109616968
10.15 0.999469894517775
10.2 0.999487103319793
10.25 0.999503754606869
10.3 0.999519866368329
10.35 0.999535456017681
10.4 0.999550540410746
10.45 0.999565135863244
10.5 0.999579258167833
10.55 0.99959292261064
10.6 0.999606143987274
10.65 0.999618936618356
10.7 0.999631314364564
10.75 0.99964329064122
10.8 0.999654878432424
10.85 0.999666090304749
10.9 0.999676938420516
10.95 0.999687434550655
11 0.999697590087161
11.05 0.999707416055171
11.1 0.999716923124659
11.15 0.999726121621766
11.2 0.999735021539776
11.25 0.99974363254975
11.3 0.999751964010824
11.35 0.999760024980185
11.4 0.999767824222734
11.45 0.999775370220444
11.5 0.999782671181422
11.55 0.999789735048688
11.6 0.999796569508673
11.65 0.999803181999455
11.7 0.999809579718723
11.75 0.999815769631506
11.8 0.999821758477636
11.85 0.999827552778994
11.9 0.999833158846512
11.95 0.999838582786959
12 0.999843830509511
12.05 0.999848907732111
12.1 0.999853819987623
12.15 0.999858572629796
12.2 0.999863170839037
12.25 0.999867619627992
12.3 0.999871923846957
12.35 0.999876088189117
12.4 0.99988011719561
12.45 0.999884015260433
12.5 0.999887786635194
12.55 0.999891435433706
12.6 0.999894965636439
12.65 0.999898381094824
12.7 0.999901685535426
12.75 0.999904882563974
12.8 0.999907975669272
12.85 0.999910968226975
12.9 0.999913863503248
12.95 0.999916664658311
13 0.99991937474986
13.05 0.999921996736388
13.1 0.999924533480397
13.15 0.999926987751498
13.2 0.999929362229424
13.25 0.999931659506939
13.3 0.999933882092651
13.35 0.999936032413741
13.4 0.999938112818598
13.45 0.999940125579371
13.5 0.999942072894444
13.55 0.99994395689082
13.6 0.999945779626439
13.65 0.999947543092411
13.7 0.999949249215191
13.75 0.999950899858666
13.8 0.999952496826188
13.85 0.99995404186254
13.9 0.999955536655827
13.95 0.999956982839323
14 0.999958381993244
14.05 0.999959735646471
14.1 0.999961045278216
14.15 0.999962312319632
14.2 0.999963538155376
14.25 0.999964724125111
14.3 0.999965871524973
14.35 0.99996698160898
14.4 0.999968055590403
14.45 0.999969094643081
14.5 0.999970099902711
14.55 0.999971072468077
14.6 0.999972013402256
14.65 0.999972923733773
14.7 0.999973804457722
14.75 0.999974656536857
14.8 0.999975480902637
14.85 0.999976278456245
14.9 0.999977050069571
14.95 0.999977796586162
15 0.999978518822145
15.05 0.999979217567116
15.1 0.999979893585001
15.15 0.999980547614894
15.2 0.999981180371859
15.25 0.999981792547713
15.3 0.999982384811781
15.35 0.999982957811629
15.4 0.999983512173766
15.45 0.999984048504333
15.5 0.999984567389762
15.55 0.999985069397419
15.6 0.999985555076219
15.65 0.999986024957233
15.7 0.999986479554261
15.75 0.999986919364397
15.8 0.999987344868571
15.85 0.999987756532073
15.9 0.999988154805066
15.95 0.99998854012307
16 0.999988912907448
16.05 0.999989273565855
16.1 0.999989622492693
16.15 0.999989960069538
16.2 0.999990286665555
16.25 0.999990602637905
16.3 0.999990908332134
16.35 0.999991204082549
16.4 0.999991490212587
16.45 0.999991767035164
16.5 0.999992034853021
16.55 0.999992293959053
16.6 0.999992544636627
16.65 0.999992787159898
16.7 0.999993021794101
16.75 0.999993248795847
16.8 0.999993468413399
16.85 0.999993680886947
16.9 0.999993886448869
16.95 0.999994085323985
17 0.999994277729801
17.05 0.999994463876752
17.1 0.999994643968426
17.15 0.999994818201789
17.2 0.999994986767404
17.25 0.999995149849631
17.3 0.999995307626837
17.35 0.999995460271586
17.4 0.99999560795083
17.45 0.99999575082609
17.5 0.999995889053635
17.55 0.999996022784647
17.6 0.999996152165395
17.65 0.999996277337389
17.7 0.999996398437534
17.75 0.999996515598285
17.8 0.999996628947786
17.85 0.999996738610014
17.9 0.999996844704915
17.95 0.999996947348529
18 0.999997046653127
18.05 0.999997142727323
18.1 0.999997235676202
18.15 0.999997325601428
18.2 0.99999741260136
18.25 0.999997496771156
18.3 0.999997578202879
18.35 0.999997656985599
18.4 0.999997733205487
18.45 0.999997806945911
18.5 0.999997878287528
18.55 0.99999794730837
18.6 0.999998014083932
18.65 0.999998078687254
18.7 0.999998141188997
18.75 0.999998201657527
18.8 0.999998260158984
18.85 0.999998316757356
18.9 0.999998371514552
18.95 0.999998424490465
19 0.999998475743041
19.05 0.99999852532834
19.1 0.999998573300598
19.15 0.99999861971229
19.2 0.999998664614179
19.25 0.999998708055381
19.3 0.999998750083411
19.35 0.999998790744242
19.4 0.999998830082349
19.45 0.999998868140759
19.5 0.999998904961103
19.55 0.999998940583655
19.6 0.99999897504738
19.65 0.999999008389974
19.7 0.99999904064791
19.75 0.99999907185647
19.8 0.999999102049793
19.85 0.999999131260904
19.9 0.999999159521755
19.95 0.999999186863259
20 0.999999213315321
20.05 0.999999238906878
20.1 0.999999263665921
20.15 0.999999287619532
20.2 0.999999310793913
20.25 0.999999333214412
20.3 0.999999354905554
20.35 0.999999375891065
20.4 0.999999396193901
20.45 0.999999415836267
20.5 0.999999434839651
20.55 0.999999453224839
20.6 0.999999471011941
20.65 0.999999488220414
20.7 0.99999950486908
20.75 0.99999952097615
20.8 0.999999536559243
20.85 0.999999551635405
20.9 0.999999566221126
20.95 0.99999958033236
21 0.999999593984544
21.05 0.99999960719261
21.1 0.999999619971006
21.15 0.999999632333709
21.2 0.999999644294242
21.25 0.999999655865688
21.3 0.999999667060705
21.35 0.999999677891537
21.4 0.999999688370033
21.45 0.999999698507654
21.5 0.999999708315488
21.55 0.999999717804265
21.6 0.999999726984363
21.65 0.999999735865824
21.7 0.999999744458363
21.75 0.999999752771378
21.8 0.999999760813963
21.85 0.999999768594916
21.9 0.999999776122747
21.95 0.999999783405691
22 0.999999790451713
22.05 0.999999797268522
22.1 0.999999803863573
22.15 0.999999810244082
22.2 0.999999816417026
22.25 0.999999822389159
22.3 0.999999828167012
22.35 0.999999833756906
22.4 0.999999839164956
22.45 0.999999844397077
22.5 0.999999849458992
22.55 0.999999854356238
22.6 0.999999859094172
22.65 0.999999863677976
22.7 0.999999868112665
22.75 0.999999872403089
22.8 0.999999876553941
22.85 0.999999880569763
22.9 0.999999884454945
22.95 0.999999888213739
23 0.999999891850256
23.05 0.999999895368473
23.1 0.99999989877224
23.15 0.999999902065278
23.2 0.999999905251191
23.25 0.999999908333463
23.3 0.999999911315466
23.35 0.999999914200461
23.4 0.999999916991604
23.45 0.999999919691949
23.5 0.999999922304449
23.55 0.999999924831962
23.6 0.999999927277252
23.65 0.999999929642995
23.7 0.999999931931778
23.75 0.999999934146104
23.8 0.999999936288397
23.85 0.999999938360998
23.9 0.999999940366176
23.95 0.999999942306123
24 0.999999944182962
24.05 0.999999945998745
24.1 0.999999947755459
24.15 0.999999949455026
24.2 0.999999951099304
24.25 0.999999952690092
24.3 0.99999995422913
24.35 0.999999955718102
24.4 0.999999957158636
24.45 0.999999958552308
24.5 0.999999959900642
24.55 0.999999961205114
24.6 0.99999996246715
24.65 0.999999963688131
24.7 0.999999964869392
24.75 0.999999966012225
24.8 0.999999967117881
24.85 0.999999968187569
24.9 0.999999969222459
24.95 0.999999970223683
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/absu-Ex5-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-109.945, xmax=109.945,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle |u|\)},
ymin=0.0334480686402713, ymax=1.06354623007685,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-99.95 1.00000123489894
-99.9 1.00000228110718
-99.85 1.00000313904548
-99.8 1.0000038097654
-99.75 1.00000429496272
-99.7 1.00000459698843
-99.65 1.00000471885727
-99.6 1.00000466425319
-99.55 1.00000443753177
-99.5 1.00000404371909
-99.45 1.00000348850714
-99.4 1.00000277824527
-99.35 1.00000191992786
-99.3 1.00000092117794
-99.25 0.999999790226785
-99.2 0.999998535889388
-99.15 0.999997167535968
-99.1 0.999995695059439
-99.05 0.999994128839015
-99 0.999992479700051
-98.95 0.999990758870296
-98.9 0.999988977932756
-98.85 0.999987148775395
-98.8 0.999985283537944
-98.75 0.999983394556096
-98.7 0.999981494303415
-98.65 0.999979595331276
-98.6 0.999977710207227
-98.55 0.999975851452105
-98.5 0.999974031476337
-98.45 0.99997226251579
-98.4 0.999970556567605
-98.35 0.999968925326402
-98.3 0.999967380121289
-98.25 0.999965931854068
-98.2 0.999964590939057
-98.15 0.999963367244911
-98.1 0.999962270038834
-98.05 0.999961307933552
-98 0.999960488837398
-97.95 0.999959819907842
-97.9 0.999959307508781
-97.85 0.999958957171878
-97.8 0.999958773562207
-97.75 0.999958760448444
-97.7 0.999958920677815
-97.65 0.999959256155962
-97.6 0.999959767831897
-97.55 0.999960455688132
-97.5 0.999961318736083
-97.45 0.999962355016805
-97.4 0.999963561607047
-97.35 0.999964934630642
-97.3 0.999966469275168
-97.25 0.999968159813808
-97.2 0.999969999632293
-97.15 0.999971981260798
-97.1 0.999974096410619
-97.05 0.999976336015432
-97 0.999978690276914
-96.95 0.999981148714493
-96.9 0.999983700218927
-96.85 0.999986333109461
-96.8 0.999989035194213
-96.75 0.999991793833492
-96.7 0.999994596005682
-96.65 0.999997428375349
-96.6 1.00000027736319
-96.55 1.00000312921747
-96.5 1.0000059700865
-96.45 1.00000878609185
-96.4 1.00001156340187
-96.35 1.00001428830503
-96.3 1.00001694728286
-96.25 1.00001952708198
-96.2 1.00002201478482
-96.15 1.00002439787873
-96.1 1.00002666432309
-96.05 1.00002880261399
-96 1.00003080184625
-95.95 1.00003265177236
-95.9 1.00003434285803
-95.85 1.00003586633417
-95.8 1.00003721424487
-95.75 1.00003837949118
-95.7 1.00003935587056
-95.65 1.0000401381116
-95.6 1.00004072190401
-95.55 1.00004110392358
-95.5 1.00004128185212
-95.45 1.00004125439208
-95.4 1.00004102127602
-95.35 1.0000405832706
-95.3 1.00003994217533
-95.25 1.0000391008159
-95.2 1.00003806303221
-95.15 1.0000368336611
-95.1 1.00003541851399
-95.05 1.00003382434936
-95 1.00003205884034
-94.95 1.0000301305376
-94.9 1.00002804882757
-94.85 1.00002582388639
-94.8 1.0000234666297
-94.75 1.00002098865856
-94.7 1.00001840220182
-94.65 1.00001572005518
-94.6 1.00001295551722
-94.55 1.00001012232287
-94.5 1.00000723457447
-94.45 1.00000430667096
-94.4 1.00000135323537
-94.35 0.999998389041166
-94.3 0.999995428937675
-94.25 0.999992487775093
-94.2 0.999989580329356
-94.15 0.999986721227329
-94.1 0.999983924872656
-94.05 0.999981205372673
-94 0.999978576466738
-93.95 0.999976051456358
-93.9 0.999973643137463
-93.85 0.999971363735177
-93.8 0.999969224841407
-93.75 0.999967237355593
-93.7 0.999965411428898
-93.65 0.999963756412135
-93.6 0.999962280807694
-93.55 0.999960992225725
-93.5 0.999959897344784
-93.45 0.999959001877159
-93.4 0.999958310539054
-93.35 0.99995782702577
-93.3 0.999957553992037
-93.25 0.999957493037569
-93.2 0.999957644697954
-93.15 0.999958008440891
-93.1 0.999958582667825
-93.05 0.999959364720964
-93 0.999960350895645
-92.95 0.999961536457988
-92.9 0.999962915667762
-92.85 0.999964481806339
-92.8 0.999966227209607
-92.75 0.999968143305674
-92.7 0.999970220657172
-92.65 0.999972449007967
-92.6 0.999974817334014
-92.55 0.999977313898139
-92.5 0.999979926308434
-92.45 0.999982641580011
-92.4 0.999985446199776
-92.35 0.99998832619392
-92.3 0.99999126719777
-92.25 0.999994254527667
-92.2 0.999997273254498
-92.15 1.00000030827851
-92.1 1.00000334440507
-92.05 1.00000636642088
-92 1.00000935917044
-91.95 1.00001230763222
-91.9 1.00001519699416
-91.85 1.00001801272833
-91.8 1.000020740664
-91.75 1.00002336705915
-91.7 1.00002587866979
-91.65 1.00002826281679
-91.6 1.00003050745003
-91.55 1.00003260120929
-91.5 1.00003453348186
-91.45 1.00003629445631
-91.4 1.00003787517235
-91.35 1.00003926756639
-91.3 1.00004046451271
-91.25 1.00004145985983
-91.2 1.00004224846215
-91.15 1.00004282620641
-91.1 1.00004319003311
-91.05 1.00004333795259
-91 1.00004326905578
-90.95 1.0000429835195
-90.9 1.00004248260635
-90.85 1.0000417686591
-90.8 1.00004084508976
-90.75 1.00003971636316
-90.7 1.0000383879753
-90.65 1.00003686642653
-90.6 1.00003515918962
-90.55 1.00003327467301
-90.5 1.00003122217926
-90.45 1.00002901185906
-90.4 1.00002665466096
-90.35 1.00002416227699
-90.3 1.00002154708463
-90.25 1.00001882208525
-90.2 1.00001600083938
-90.15 1.00001309739918
-90.1 1.00001012623836
-90.05 1.00000710217999
-90 1.00000404032248
-89.95 1.00000095596417
-89.9 0.999997864526863
-89.85 0.999994781478669
-89.8 0.999991722256607
-89.75 0.999988702189299
-89.7 0.999985736420168
-89.65 0.999982839831503
-89.6 0.999980026969807
-89.55 0.999977311972762
-89.5 0.999974708498202
-89.45 0.999972229655453
-89.4 0.999969887939361
-89.35 0.999967695167365
-89.3 0.999965662419915
-89.25 0.999963799984545
-89.2 0.999962117303872
-89.15 0.999960622927793
-89.1 0.999959324470114
-89.05 0.999958228569838
-89 0.999957340857297
-88.95 0.999956665925312
-88.9 0.999956207305515
-88.85 0.999955967449973
-88.8 0.999955947718187
-88.75 0.999956148369546
-88.7 0.999956568561283
-88.65 0.99995720635193
-88.6 0.999958058710274
-88.55 0.999959121529757
-88.5 0.999960389648276
-88.45 0.99996185687325
-88.4 0.999963516011878
-88.35 0.999965358906393
-88.3 0.99996737647418
-88.25 0.999969558752534
-88.2 0.99997189494785
-88.15 0.999974373488997
-88.1 0.999976982084615
-88.05 0.999979707784052
-88 0.999982537041635
-87.95 0.999985455783962
-87.9 0.999988449479879
-87.85 0.999991503212785
-87.8 0.999994601754928
-87.75 0.999997729643297
-87.7 1.00000087125675
-87.65 1.00000401089398
-87.6 1.00000713285194
-87.55 1.00001022150435
-87.5 1.00001326137984
-87.45 1.00001623723941
-87.4 1.00001913415278
-87.35 1.0000219375732
-87.3 1.00002463341051
-87.25 1.00002720810185
-87.2 1.00002964867984
-87.15 1.00003194283788
-87.1 1.0000340789921
-87.05 1.0000360463398
-87 1.00003783491406
-86.95 1.00003943563411
-86.9 1.00004084035146
-86.85 1.00004204189123
-86.8 1.0000430340888
-86.75 1.00004381182134
-86.7 1.00004437103421
-86.65 1.00004470876201
-86.6 1.00004482314423
-86.55 1.00004471343534
-86.5 1.00004438000943
-86.45 1.00004382435909
-86.4 1.00004304908887
-86.35 1.00004205790306
-86.3 1.00004085558802
-86.25 1.0000394479891
-86.2 1.0000378419822
-86.15 1.00003604544024
-86.1 1.00003406719454
-86.05 1.00003191699143
-86 1.00002960544429
-85.95 1.00002714398113
-85.9 1.00002454478817
-85.85 1.0000218207495
-85.8 1.00001898538327
-85.75 1.00001605277463
-85.7 1.00001303750583
-85.65 1.00000995458375
-85.6 1.00000681936524
-85.55 1.00000364748073
-85.5 1.00000045475631
-85.45 0.999997257134902
-85.4 0.999994070596659
-85.35 0.999990911079217
-85.3 0.999987794398051
-85.25 0.999984736167391
-85.2 0.999981751722079
-85.15 0.999978856040772
-85.1 0.999976063670846
-85.05 0.999973388655411
-85 0.999970844462775
-84.95 0.999968443918728
-84.9 0.999966199141977
-84.85 0.999964121483056
-84.8 0.999962221467027
-84.75 0.999960508740251
-84.7 0.999958992021499
-84.65 0.999957679057658
-84.6 0.999956576584244
-84.55 0.999955690290934
-84.5 0.999955024792288
-84.45 0.999954583603804
-84.4 0.999954369123446
-84.35 0.999954382618729
-84.3 0.999954624219427
-84.25 0.999955092915962
-84.2 0.999955786563466
-84.15 0.999956701891516
-84.1 0.999957834519493
-84.05 0.999959178977487
-84 0.999960728732662
-83.95 0.99996247622094
-83.9 0.999964412883865
-83.85 0.999966529210452
-83.8 0.999968814783831
-83.75 0.999971258332451
-83.7 0.999973847785592
-83.65 0.999976570332913
-83.6 0.99997941248775
-83.55 0.999982360153836
-83.5 0.999985398695132
-83.45 0.999988513008411
-83.4 0.999991687598238
-83.35 0.999994906653976
-83.3 0.999998154128441
-83.25 1.0000014138178
-83.2 1.00000466944235
-83.15 1.00000790472769
-83.1 1.00001110348603
-83.05 1.00001424969708
-83 1.00001732758817
-82.95 1.00002032171328
-82.9 1.00002321703045
-82.85 1.00002599897724
-82.8 1.00002865354394
-82.75 1.00003116734402
-82.7 1.00003352768154
-82.65 1.00003572261525
-82.6 1.00003774101887
-82.55 1.00003957263748
-82.5 1.00004120813949
-82.45 1.00004263916416
-82.4 1.00004385836428
-82.35 1.00004485944378
-82.3 1.0000456371902
-82.25 1.00004618750177
-82.2 1.00004650740893
-82.15 1.00004659509024
-82.1 1.00004644988261
-82.05 1.00004607228571
-82 1.00004546396057
-81.95 1.00004462772244
-81.9 1.00004356752784
-81.85 1.00004228845591
-81.8 1.00004079668409
-81.75 1.00003909945844
-81.7 1.00003720505837
-81.65 1.00003512275644
-81.6 1.0000328627729
-81.55 1.00003043622569
-81.5 1.00002785507573
-81.45 1.0000251320681
-81.4 1.00002228066909
-81.35 1.00001931499975
-81.3 1.00001624976598
-81.25 1.00001310018575
-81.2 1.00000988191354
-81.15 1.00000661096269
-81.1 1.00000330362581
-81.05 0.999999976393664
-81 0.999996645873107
-80.95 0.999993328704258
-80.9 0.999990041477482
-80.85 0.999986800650512
-80.8 0.999983622466168
-80.75 0.999980522871054
-80.7 0.999977517435656
-80.65 0.99997462127624
-80.6 0.999971848978928
-80.55 0.999969214526355
-80.5 0.999966731227252
-80.45 0.999964411649321
-80.4 0.99996226755574
-80.35 0.999960309845618
-80.3 0.999958548498688
-80.25 0.999956992524544
-80.2 0.999955649916649
-80.15 0.999954527611373
-80.1 0.999953631452256
-80.05 0.999952966159681
-80 0.999952535306124
-79.95 0.999952341297094
-79.9 0.999952385357881
-79.85 0.999952667526163
-79.8 0.999953186650544
-79.75 0.999953940395006
-79.7 0.999954925249282
-79.65 0.999956136545093
-79.6 0.999957568478176
-79.55 0.99995921413601
-79.5 0.999961065531087
-79.45 0.999963113639592
-79.4 0.999965348445288
-79.35 0.999967758988404
-79.3 0.999970333419278
-79.25 0.999973059056508
-79.2 0.999975922449308
-79.15 0.999978909443776
-79.1 0.999982005252748
-79.05 0.999985194528887
-79 0.999988461440649
-78.95 0.999991789750755
-78.9 0.999995162896779
-78.85 0.999998564073445
-78.8 1.00000197631624
-78.75 1.00000538258591
-78.7 1.00000876585344
-78.65 1.00001210918507
-78.6 1.00001539582692
-78.55 1.00001860928888
-78.5 1.00002173342721
-78.45 1.00002475252553
-78.4 1.00002765137382
-78.35 1.00003041534492
-78.3 1.00003303046825
-78.25 1.00003548350032
-78.2 1.00003776199173
-78.15 1.00003985435026
-78.1 1.00004174989973
-78.05 1.00004343893444
-78 1.00004491276875
-77.95 1.00004616378165
-77.9 1.00004718545612
-77.85 1.00004797241293
-77.8 1.00004852043891
-77.75 1.00004882650935
-77.7 1.00004888880452
-77.65 1.00004870672024
-77.6 1.0000482808723
-77.55 1.0000476130949
-77.5 1.00004670643293
-77.45 1.00004556512824
-77.4 1.0000441945999
-77.35 1.00004260141855
-77.3 1.00004079327504
-77.25 1.00003877894331
-77.2 1.00003656823797
-77.15 1.00003417196652
-77.1 1.00003160187661
-77.05 1.00002887059854
-77 1.00002599158326
-76.95 1.00002297903626
-76.9 1.00001984784753
-76.85 1.00001661351809
-76.8 1.00001329208333
-76.75 1.00000990003364
-76.7 1.00000645423266
-76.65 1.00000297183349
-76.6 0.999999470193516
-76.55 0.999995966787925
-76.5 0.999992479122679
-76.45 0.999989024647139
-76.4 0.999985620666902
-76.35 0.999982284257232
-76.3 0.999979032177543
-76.25 0.999975880787344
-76.2 0.999972845964077
-76.15 0.999969943023257
-76.1 0.999967186641316
-76.05 0.999964590781535
-76 0.999962168623442
-75.95 0.999959932496026
-75.9 0.999957893815115
-75.85 0.999956063025218
-75.8 0.999954449546149
-75.75 0.999953061724682
-75.7 0.999951906791499
-75.65 0.999950990823653
-75.6 0.999950318712725
-75.55 0.99994989413886
-75.5 0.999949719550804
-75.45 0.999949796152063
-75.4 0.999950123893243
-75.35 0.999950701470636
-75.3 0.999951526331055
-75.25 0.999952594682909
-75.2 0.999953901513464
-75.15 0.999955440612223
-75.1 0.999957204600305
-75.05 0.999959184965692
-75 0.999961372104178
-74.95 0.999963755365815
-74.9 0.999966323106648
-74.85 0.999969062745462
-74.8 0.999971960825302
-74.75 0.999975003079428
-74.7 0.999978174501415
-74.65 0.999981459419029
-74.6 0.999984841571534
-74.55 0.999988304190041
-74.5 0.999991830080505
-74.45 0.99999540170896
-74.4 0.999999001288568
-74.35 1.00000261086806
-74.3 1.00000621242112
-74.25 1.00000978793625
-74.2 1.00001331950673
-74.15 1.00001678942016
-74.1 1.00002018024715
-74.05 1.00002347492875
-74 1.00002665686214
-73.95 1.00002970998415
-73.9 1.00003261885229
-73.85 1.00003536872268
-73.8 1.00003794562467
-73.75 1.00004033643174
-73.7 1.00004252892823
-73.65 1.00004451187164
-73.6 1.00004627505017
-73.55 1.00004780933521
-73.5 1.00004910672846
-73.45 1.00005016040352
-73.4 1.00005096474169
-73.35 1.00005151536173
-73.3 1.00005180914357
-73.25 1.00005184424572
-73.2 1.0000516201163
-73.15 1.00005113749769
-73.1 1.00005039842473
-73.05 1.00004940621642
-73 1.00004816546121
-72.95 1.00004668199599
-72.9 1.00004496287875
-72.85 1.0000430163551
-72.8 1.0000408518189
-72.75 1.00003847976698
-72.7 1.00003591174842
-72.65 1.00003316030836
-72.6 1.00003023892688
-72.55 1.00002716195307
-72.5 1.00002394453467
-72.45 1.00002060254359
-72.4 1.0000171524978
-72.35 1.00001361147976
-72.3 1.00000999705201
-72.25 1.00000632717021
-72.2 1.00000262009404
-72.15 0.999998894296523
-72.1 0.999995168372139
-72.05 0.999991460944139
-72 0.999987790571639
-71.95 0.99998417565687
-71.9 0.999980634353072
-71.85 0.999977184473498
-71.8 0.999973843401972
-71.75 0.999970628005463
-71.7 0.999967554549092
-71.65 0.999964638614027
-71.6 0.999961895018653
-71.55 0.999959337743435
-71.5 0.999956979859839
-71.45 0.999954833463685
-71.4 0.999952909613254
-71.35 0.999951218272484
-71.3 0.99994976825953
-71.25 0.999948567200959
-71.2 0.999947621491817
-71.15 0.999946936261776
-71.1 0.999946515347536
-71.05 0.999946361271632
-71 0.999946475227764
-70.95 0.999946857072728
-70.9 0.999947505324999
-70.85 0.999948417169991
-70.8 0.999949588471966
-70.75 0.999951013792562
-70.7 0.999952686415835
-70.65 0.999954598379716
-70.6 0.999956740513744
-70.55 0.999959102482871
-70.5 0.999961672837158
-70.45 0.999964439067107
-70.4 0.999967387664378
-70.35 0.999970504187572
-70.3 0.999973773332794
-70.25 0.999977179008623
-70.2 0.999980704415142
-70.15 0.999984332126633
-70.1 0.999988044177528
-70.05 0.999991822151203
-70 0.999995647271167
-69.95 0.999999500494206
-69.9 1.00000336260501
-69.85 1.00000721431181
-69.8 1.0000110363426
-69.75 1.00001480954135
-69.7 1.00001851496388
-69.65 1.0000221339728
-69.6 1.00002564833108
-69.55 1.00002904029379
-69.5 1.00003229269757
-69.45 1.00003538904727
-69.4 1.00003831359952
-69.35 1.00004105144257
-69.3 1.00004358857222
-69.25 1.00004591196326
-69.2 1.00004800963623
-69.15 1.00004987071904
-69.1 1.0000514855031
-69.05 1.00005284549389
-69 1.0000539434554
-68.95 1.00005477344848
-68.9 1.00005533086271
-68.85 1.00005561244173
-68.8 1.00005561630182
-68.75 1.00005534194371
-68.7 1.00005479025745
-68.65 1.00005396352037
-68.6 1.00005286538815
-68.55 1.00005150087888
-68.5 1.00004987635044
-68.45 1.00004799947104
-68.4 1.00004587918322
-68.35 1.0000435256614
-68.3 1.00004095026325
-68.25 1.00003816547498
-68.2 1.00003518485101
-68.15 1.00003202294815
-68.1 1.00002869525461
-68.05 1.00002521811438
-68 1.00002160864703
-67.95 1.00001788466365
-67.9 1.00001406457909
-67.85 1.0000101673211
-67.8 1.0000062122367
-67.75 1.00000221899634
-67.7 0.999998207496243
-67.65 0.999994197759449
-67.6 0.999990209836095
-67.55 0.999986263703328
-67.5 0.999982379165445
-67.45 0.999978575754693
-67.4 0.999974872633271
-67.35 0.999971288496988
-67.3 0.999967841481087
-67.25 0.999964549068686
-67.2 0.99996142800232
-67.15 0.999958494199009
-67.1 0.999955762669297
-67.05 0.999953247440658
-67 0.999950961485681
-66.95 0.999948916655366
-66.9 0.999947123617915
-66.85 0.999945591803289
-66.8 0.999944329353855
-66.75 0.999943343081356
-66.7 0.999942638430439
-66.65 0.999942219448934
-66.6 0.999942088765048
-66.55 0.999942247571587
-66.5 0.999942695617315
-66.45 0.999943431205498
-66.4 0.999944451199653
-66.35 0.999945751036483
-66.3 0.999947324745963
-66.25 0.999949164978473
-66.2 0.999951263038862
-66.15 0.999953608927296
-66.1 0.999956191386681
-66.05 0.999958997956458
-66 0.9999620150325
-65.95 0.999965227932827
-65.9 0.999968620968829
-65.85 0.999972177521648
-65.8 0.999975880123349
-65.75 0.999979710542485
-65.7 0.99998364987364
-65.65 0.99998767863051
-65.6 0.999991776842066
-65.55 0.999995924151324
-65.5 1.00000009991624
-65.45 1.00000428331223
-65.4 1.00000845343577
-65.35 1.00001258940868
-65.3 1.00001667048237
-65.25 1.00002067614178
-65.2 1.00002458620824
-65.15 1.00002838094093
-65.1 1.00003204113636
-65.05 1.0000355482253
-65 1.00003888436686
-64.95 1.00004203253896
-64.9 1.00004497662506
-64.85 1.00004770149643
-64.8 1.0000501930897
-64.75 1.00005243847925
-64.7 1.00005442594404
-64.65 1.00005614502859
-64.6 1.00005758659776
-64.55 1.00005874288499
-64.5 1.00005960753395
-64.45 1.00006017563305
-64.4 1.00006044374291
-64.35 1.00006040991655
-64.3 1.00006007371213
-64.25 1.00005943619818
-64.2 1.00005849995134
-64.15 1.00005726904656
-64.1 1.00005574903979
-64.05 1.00005394694323
-64 1.00005187119326
-63.95 1.00004953161123
-63.9 1.0000469393572
-63.85 1.00004410687697
-63.8 1.00004104784248
-63.75 1.00003777708608
-63.7 1.00003431052881
-63.65 1.00003066510311
-63.6 1.00002685867032
-63.55 1.00002290993339
-63.5 1.00001883834519
-63.45 1.00001466401292
-63.4 1.00001040759899
-63.35 1.00000609021903
-63.3 1.00000173333735
-63.25 0.99999735866045
-63.2 0.999992988029156
-63.15 0.999988643309793
-63.1 0.999984346285058
-63.05 0.999980118545064
-63 0.999975981379123
-62.95 0.999971955668802
-62.9 0.999968061782797
-62.85 0.999964319474141
-62.8 0.999960747780273
-62.75 0.999957364926463
-62.7 0.999954188233096
-62.65 0.999951234027258
-62.6 0.99994851755911
-62.55 0.999946052923442
-62.5 0.999943852986829
-62.45 0.999941929320764
-62.4 0.999940292141097
-62.35 0.999938950254117
-62.3 0.999937911009539
-62.25 0.999937180260663
-62.2 0.999936762331907
-62.15 0.999936659993894
-62.1 0.999936874446239
-62.05 0.999937405308127
-62 0.99993825061676
-61.95 0.999939406833687
-61.9 0.999940868859008
-61.85 0.999942630053397
-61.8 0.999944682267853
-61.75 0.999947015881046
-61.7 0.99994961984409
-61.65 0.99995248173254
-61.6 0.999955587805358
-61.55 0.999958923070594
-61.5 0.999962471357438
-61.45 0.99996621539433
-61.4 0.999970136892729
-61.35 0.99997421663615
-61.3 0.999978434574031
-61.25 0.99998276991998
-61.2 0.999987201253908
-61.15 0.999991706627573
-61.1 0.999996263672983
-61.05 1.00000084971316
-61 1.0000054418747
-60.95 1.00001001720155
-60.9 1.00001455276948
-60.85 1.00001902580068
-60.8 1.00002341377785
-60.75 1.00002769455727
-60.7 1.00003184648029
-60.65 1.00003584848263
-60.6 1.00003968020098
-60.55 1.00004332207634
-60.5 1.0000467554536
-60.45 1.00004996267683
-60.4 1.0000529271798
-60.35 1.00005563357129
-60.3 1.00005806771469
-60.25 1.00006021680158
-60.2 1.0000620694188
-60.15 1.00006361560874
-60.1 1.00006484692249
-60.05 1.00006575646556
-60 1.000066338936
-59.95 1.0000665906546
-59.9 1.00006650958709
-59.85 1.00006609535816
-59.8 1.00006534925722
-59.75 1.00006427423589
-59.7 1.00006287489719
-59.65 1.00006115747636
-59.6 1.00005912981364
-59.55 1.00005680131882
-59.5 1.00005418292797
-59.45 1.00005128705242
-59.4 1.00004812752021
-59.35 1.00004471951037
-59.3 1.00004107948033
-59.25 1.00003722508668
-59.2 1.00003317509983
-59.15 1.00002894931292
-59.1 1.00002456844532
-59.05 1.0000200540414
-59 1.00001542836479
-58.95 1.00001071428898
-58.9 1.00000593518444
-58.85 1.00000111480311
-58.8 0.999996277160682
-58.75 0.99999144641723
-58.7 0.999986646756922
-58.65 0.99998190226726
-58.6 0.999977236818539
-58.55 0.999972673944099
-58.5 0.999968236721962
-58.45 0.999963947658466
-58.4 0.999959828574466
-58.35 0.999955900494677
-58.3 0.999952183540729
-58.25 0.999948696828461
-58.2 0.999945458369984
-58.15 0.999942484981011
-58.1 0.999939792193934
-58.05 0.999937394177079
-58 0.999935303660579
-57.95 0.999933531869227
-57.9 0.999932088462676
-57.85 0.999930981483306
-57.8 0.99993021731201
-57.75 0.999929800632177
-57.7 0.999929734402036
-57.65 0.999930019835544
-57.6 0.999930656391928
-57.55 0.999931641773943
-57.5 0.999932971934899
-57.45 0.999934641094423
-57.4 0.999936641762912
-57.35 0.999938964774579
-57.3 0.999941599328937
-57.25 0.999944533040546
-57.2 0.999947751996805
-57.15 0.999951240823495
-57.1 0.999954982757795
-57.05 0.999958959728417
-57 0.999963152442466
-56.95 0.999967540478638
-56.9 0.999972102386276
-56.85 0.999976815789835
-56.8 0.99998165749823
-56.75 0.999986603618545
-56.7 0.99999162967354
-56.65 0.999996710722394
-56.6 1.00000182148407
-56.55 1.00000693646273
-56.5 1.00001203007449
-56.45 1.00001707677508
-56.4 1.00002205118748
-56.35 1.00002692822922
-56.3 1.00003168323842
-56.25 1.00003629209819
-56.2 1.00004073135852
-56.15 1.00004497835526
-56.1 1.00004901132546
-56.05 1.00005280951851
-56 1.00005635330255
-55.95 1.00005962426555
-55.9 1.00006260531061
-55.85 1.00006528074489
-55.8 1.00006763636184
-55.75 1.00006965951616
-55.7 1.00007133919122
-55.65 1.00007266605846
-55.6 1.00007363252863
-55.55 1.00007423279433
-55.5 1.00007446286391
-55.45 1.00007432058629
-55.4 1.0000738056667
-55.35 1.00007291967319
-55.3 1.00007166603382
-55.25 1.00007005002458
-55.2 1.00006807874807
-55.15 1.00006576110291
-55.1 1.0000631077442
-55.05 1.00006013103505
-55 1.00005684498941
-54.95 1.00005326520659
-54.9 1.0000494087976
-54.85 1.00004529430379
-54.8 1.0000409416081
-54.75 1.00003637183937
-54.7 1.0000316072702
-54.65 1.00002667120878
-54.6 1.00002158788525
-54.55 1.00001638233322
-54.5 1.00001108026685
-54.45 1.00000570795426
-54.4 1.00000029208782
-54.35 0.99999485965198
-54.3 0.999989437789218
-54.25 0.999984053664908
-54.2 0.999978734331654
-54.15 0.999973506593826
-54.1 0.99996839687296
-54.05 0.999963431074697
-54 0.999958634457926
-53.95 0.999954031506792
-53.9 0.999949645806209
-53.85 0.999945499921523
-53.8 0.99994161528291
-53.75 0.999938012075128
-53.7 0.999934709133164
-53.65 0.999931723844324
-53.6 0.999929072057269
-53.55 0.999926767998464
-53.5 0.999924824196491
-53.45 0.999923251414607
-53.4 0.999922058591921
-53.35 0.999921252793501
-53.3 0.999920839169684
-53.25 0.999920820924821
-53.2 0.999921199295638
-53.15 0.99992197353935
-53.1 0.999923140931612
-53.05 0.999924696774356
-53 0.999926634413484
-52.95 0.999928945266379
-52.9 0.999931618859121
-52.85 0.999934642873234
-52.8 0.999938003201785
-52.75 0.999941684014566
-52.7 0.999945667832071
-52.65 0.999949935607918
-52.6 0.999954466819338
-52.55 0.999959239565297
-52.5 0.999964230671798
-52.45 0.999969415803845
-52.4 0.99997476958354
-52.35 0.999980265713741
-52.3 0.999985877106689
-52.25 0.99999157601696
-52.2 0.999997334178111
-52.15 1.00000312294235
-52.1 1.0000089134225
-52.05 1.00001467663568
-52 1.00002038364776
-51.95 1.00002600571818
-51.9 1.0000315144441
-51.85 1.00003688190343
-51.8 1.00004208079578
-51.75 1.00004708458088
-51.7 1.00005186761348
-51.65 1.0000564052743
-51.6 1.00006067409625
-51.55 1.00006465188523
-51.5 1.00006831783499
-51.45 1.00007165263542
-51.4 1.00007463857365
-51.35 1.00007725962758
-51.3 1.00007950155111
-51.25 1.00008135195092
-51.2 1.0000828003541
-51.15 1.00008383826648
-51.1 1.00008445922123
-51.05 1.00008465881744
-51 1.0000844347486
-50.95 1.00008378682056
-50.9 1.00008271695914
-50.85 1.00008122920705
-50.8 1.00007932971033
-50.75 1.00007702669413
-50.7 1.00007433042812
-50.65 1.00007125318152
-50.6 1.00006780916803
-50.55 1.00006401448087
-50.5 1.0000598870182
-50.45 1.00005544639934
-50.4 1.00005071387209
-50.35 1.00004571221163
-50.3 1.00004046561153
-50.25 1.00003499956722
-50.2 1.00002934075272
-50.15 1.00002351689104
-50.1 1.0000175566189
-50.05 1.00001148934654
-50 1.00000534511315
-49.95 0.99999915443879
-49.9 0.99999294817335
-49.85 0.999986757343461
-49.8 0.999980612998001
-49.75 0.999974546053015
-49.7 0.999968587136803
-49.65 0.999962766435957
-49.6 0.999957113543103
-49.55 0.999951657307138
-49.5 0.999946425686683
-49.45 0.999941445607523
-49.4 0.999936742824738
-49.35 0.999932341790232
-49.3 0.999928265526339
-49.25 0.999924535506155
-49.2 0.999921171541207
-49.15 0.999918191677047
-49.1 0.999915612097327
-49.05 0.999913447036831
-49 0.999911708703961
-48.95 0.999910407213065
-48.9 0.999909550526997
-48.85 0.999909144410213
-48.8 0.99990919239268
-48.75 0.999909695744811
-48.7 0.999910653463592
-48.65 0.999912062269992
-48.6 0.999913916617729
-48.55 0.99991620871337
-48.5 0.999918928547708
-48.45 0.9999220639383
-48.4 0.999925600582988
-48.35 0.99992952212418
-48.3 0.999933810223602
-48.25 0.999938444647187
-48.2 0.999943403359715
-48.15 0.999948662628762
-48.1 0.999954197137478
-48.05 0.999959980105662
-48 0.999965983418548
-47.95 0.999972177762713
-47.9 0.999978532768426
-47.85 0.999985017157769
-47.8 0.999991598897813
-47.75 0.999998245358085
-47.7 1.00000492347159
-47.65 1.00001159989853
-47.6 1.00001824119206
-47.55 1.00002481396502
-47.5 1.00003128505706
-47.45 1.00003762170123
-47.4 1.00004379168907
-47.35 1.00004976353369
-47.3 1.0000555066296
-47.25 1.0000609914089
-47.2 1.00006618949272
-47.15 1.00007107383731
-47.1 1.00007561887394
-47.05 1.00007980064197
-47 1.00008359691435
-46.95 1.00008698731485
-46.9 1.00008995342656
-46.85 1.00009247889089
-46.8 1.00009454949669
-46.75 1.00009615325894
-46.7 1.00009728048659
-46.65 1.00009792383921
-46.6 1.00009807837205
-46.55 1.00009774156931
-46.5 1.00009691336542
-46.45 1.00009559615407
-46.4 1.00009379478507
-46.35 1.00009151654887
-46.3 1.00008877114888
-46.25 1.00008557066155
-46.2 1.0000819294845
-46.15 1.00007786427291
-46.1 1.00007339386433
-46.05 1.0000685391923
-46 1.00006332318929
-45.95 1.00005777067923
-45.9 1.00005190826019
-45.85 1.00004576417784
-45.8 1.00003936819017
-45.75 1.00003275142419
-45.7 1.00002594622531
-45.65 1.00001898600002
-45.6 1.00001190505278
-45.55 1.00000473841775
-45.5 0.999997521686396
-45.45 0.999990290831549
-45.4 0.999983082029019
-45.35 0.999975931477513
-45.3 0.999968875217784
-45.25 0.999961948951923
-45.2 0.999955187863669
-45.15 0.999948626440661
-45.1 0.999942298299502
-45.05 0.99993623601454
-45 0.999930470951213
-44.95 0.999925033104812
-44.9 0.999919950945492
-44.85 0.999915251270309
-44.8 0.999910959063061
-44.75 0.999907097362654
-44.7 0.999903687140676
-44.65 0.999900747188827
-44.6 0.9998982940168
-44.55 0.999896341761163
-44.5 0.999894902105732
-44.45 0.999893984213878
-44.4 0.999893594673147
-44.35 0.999893737452521
-44.3 0.999894413872572
-44.25 0.999895622588715
-44.2 0.999897359587687
-44.15 0.999899618197327
-44.1 0.999902389109654
-44.05 0.999905660417181
-44 0.999909417662341
-43.95 0.999913643899823
-43.9 0.99991831977156
-43.85 0.999923423594055
-43.8 0.99992893145764
-43.75 0.999934817337245
-43.7 0.999941053214151
-43.65 0.999947609208176
-43.6 0.999954453719671
-43.55 0.999961553580666
-43.5 0.999968874214445
-43.45 0.999976379802788
-43.4 0.999984033460074
-43.35 0.999991797413427
-43.3 0.999999633187996
-43.25 1.0000075017965
-43.2 1.00001536393208
-43.15 1.00002318016357
-43.1 1.00003091113208
-43.05 1.00003851774817
-43 1.0000459613883
-42.95 1.00005320408991
-42.9 1.00006020874388
-42.85 1.00006693928356
-42.8 1.00007336086938
-42.75 1.00007944006802
-42.7 1.00008514502536
-42.65 1.00009044563218
-42.6 1.00009531368187
-42.55 1.00009972301923
-42.5 1.00010364967969
-42.45 1.00010707201806
-42.4 1.00010997082634
-42.35 1.00011232943969
-42.3 1.00011413383025
-42.25 1.00011537268807
-42.2 1.00011603748886
-42.15 1.00011612254801
-42.1 1.00011562506075
-42.05 1.00011454512796
-42 1.00011288576764
-41.95 1.00011065291185
-41.9 1.00010785538898
-41.85 1.00010450489159
-41.8 1.00010061592973
-41.75 1.00009620576998
-41.7 1.00009129436054
-41.65 1.00008590424247
-41.6 1.00008006044778
-41.55 1.00007379038448
-41.5 1.00006712370942
-41.45 1.00006009218931
-41.4 1.00005272955058
-41.35 1.00004507131895
-41.3 1.00003715464919
-41.25 1.0000290181462
-41.2 1.00002070167798
-41.15 1.00001224618157
-41.1 1.00000369346285
-41.05 0.999995085991149
-41 0.99998646668968
-40.95 0.999977878722865
-40.9 0.999969365281537
-40.85 0.999960969367129
-40.8 0.99995273357589
-40.75 0.999944699884231
-40.7 0.999936909436248
-40.65 0.99992940233451
-40.6 0.999922217435157
-40.55 0.999915392148346
-40.5 0.999908962245073
-40.45 0.999902961671336
-40.4 0.999897422370623
-40.35 0.999892374115618
-40.3 0.999887844350022
-40.25 0.999883858041303
-40.2 0.999880437545166
-40.15 0.999877602482456
-40.1 0.999875369629174
-40.05 0.999873752820196
-40 0.999872762867243
-39.95 0.999872407491563
-39.9 0.999872691271733
-39.85 0.999873615606905
-39.8 0.999875178695738
-39.75 0.999877375531205
-39.7 0.999880197911359
-39.65 0.99988363446608
-39.6 0.999887670699748
-39.55 0.999892289049689
-39.5 0.999897468960186
-39.45 0.999903186971751
-39.4 0.999909416825283
-39.35 0.999916129580672
-39.3 0.999923293749309
-39.25 0.999930875439923
-39.2 0.999938838517066
-39.15 0.999947144771528
-39.1 0.999955754101885
-39.05 0.999964624706318
-39 0.99997371328382
-38.95 0.999982975243805
-38.9 0.999992364923133
-38.85 1.00000183580949
-38.8 1.00001134077008
-38.75 1.00002083228442
-38.7 1.00003026268022
-38.65 1.00003958437113
-38.6 1.00004875009508
-38.55 1.00005771315224
-38.5 1.00006642764123
-38.45 1.00007484869245
-38.4 1.00008293269734
-38.35 1.00009063753251
-38.3 1.00009792277737
-38.25 1.00010474992442
-38.2 1.00011108258084
-38.15 1.0001168866606
-38.1 1.00012213056582
-38.05 1.00012678535665
-38 1.00013082490864
-37.95 1.00013422605673
-37.9 1.00013696872523
-37.85 1.00013903604285
-37.8 1.00014041444241
-37.75 1.00014109374431
-37.7 1.00014106722365
-37.65 1.00014033166028
-37.6 1.00013888737158
-37.55 1.00013673822776
-37.5 1.00013389164938
-37.45 1.00013035858723
-37.4 1.00012615348436
-37.35 1.00012129422051
-37.3 1.00011580203908
-37.25 1.00010970145699
-37.2 1.00010302015767
-37.15 1.00009578886776
-37.1 1.00008804121803
-37.05 1.00007981358902
-37 1.00007114494238
-36.95 1.0000620766383
-36.9 1.00005265224024
-36.85 1.00004291730765
-36.8 1.00003291917772
-36.75 1.00002270673723
-36.7 1.00001233018554
-36.65 1.00000184078991
-36.6 0.999991290634264
-36.55 0.999980732362714
-36.5 0.999970218919013
-36.45 0.999959803283263
-36.4 0.99994953820716
-36.35 0.999939475949091
-36.3 0.999929668010407
-36.25 0.999920164874175
-36.2 0.999911015747743
-36.15 0.999902268310401
-36.1 0.99989396846742
-36.05 0.999886160111738
-36 0.999878884894492
-35.95 0.999872182005599
-35.9 0.999866087965523
-35.85 0.99986063642931
-35.8 0.999855858003931
-35.75 0.99985178007991
-35.7 0.99984842667814
-35.65 0.999845818312725
-35.6 0.999843971870612
-35.55 0.999842900508692
-35.5 0.999842613568971
-35.45 0.999843116512331
-35.4 0.999844410871295
-35.35 0.999846494222129
-35.3 0.999849360176531
-35.25 0.999852998393039
-35.2 0.999857394608198
-35.15 0.99986253068746
-35.1 0.999868384695633
-35.05 0.999874930986664
-35 0.999882140312389
-34.95 0.999889979949826
-34.9 0.999898413846465
-34.85 0.999907402782938
-34.8 0.999916904552355
-34.75 0.999926874155489
-34.7 0.999937264010946
-34.65 0.999948024179343
-34.6 0.999959102600454
-34.55 0.999970445342223
-34.5 0.99998199686046
-34.45 0.999993700267999
-34.4 1.00000549761201
-34.35 1.00001733015814
-34.3 1.00002913868013
-34.25 1.00004086375343
-34.2 1.00005244605143
-34.15 1.00006382664283
-34.1 1.00007494728868
-34.05 1.00008575073752
-34 1.00009618101732
-33.95 1.00010618372257
-33.9 1.0001157062951
-33.85 1.00012469829727
-33.8 1.00013311167606
-33.75 1.00014090101671
-33.7 1.00014802378448
-33.65 1.00015444055352
-33.6 1.00016011522133
-33.55 1.00016501520782
-33.5 1.00016911163788
-33.45 1.00017237950649
-33.4 1.00017479782523
-33.35 1.00017634974972
-33.3 1.00017702268691
-33.25 1.00017680838171
-33.2 1.00017570298251
-33.15 1.00017370708492
-33.1 1.00017082575356
-33.05 1.0001670685217
-33 1.00016244936839
-32.95 1.00015698667339
-32.9 1.00015070314976
-32.85 1.00014362575442
-32.8 1.000135785577
-32.75 1.00012721770743
-32.7 1.00011796108277
-32.65 1.00010805831394
-32.6 1.00009755549317
-32.55 1.00008650198297
-32.5 1.00007495018747
-32.45 1.00006295530749
-32.4 1.00005057508003
-32.35 1.00003786950384
-32.3 1.00002490055198
-32.25 1.00001173187304
-32.2 0.999998428482195
-32.15 0.999985056443779
-32.1 0.999971682546787
-32.05 0.999958373974926
-32 0.999945197972826
-31.95 0.999932221510051
-31.9 0.999919510944561
-31.85 0.999907131687313
-31.8 0.999895147869651
-31.75 0.999883622015182
-31.7 0.999872614717769
-31.65 0.999862184327301
-31.6 0.999852386644815
-31.55 0.999843274628574
-31.5 0.999834898112586
-31.45 0.999827303539065
-31.4 0.999820533706223
-31.35 0.999814627532736
-31.3 0.99980961984016
-31.25 0.999805541154472
-31.2 0.999802417527834
-31.15 0.999800270381587
-31.1 0.99979911637138
-31.05 0.999798967275227
-31 0.999799829905201
-30.95 0.999801706043322
-30.9 0.999804592402126
-30.85 0.999808480610248
-30.8 0.999813357223246
-30.75 0.999819203759765
-30.7 0.99982599676303
-30.65 0.999833707887498
-30.6 0.999842304010418
-30.55 0.99985174736789
-30.5 0.999861995714901
-30.45 0.999873002508701
-30.4 0.999884717114752
-30.35 0.999897085034372
-30.3 0.999910048153085
-30.25 0.99992354500857
-30.2 0.999937511077009
-30.15 0.99995187907653
-30.1 0.99996657928634
-30.05 0.999981539880073
-30 0.999996687271779
-29.95 1.00001194647292
-29.9 1.00002724145866
-29.85 1.0000424955417
-29.8 1.00005763175186
-29.75 1.00007257321944
-29.7 1.00008724356072
-29.65 1.00010156726339
-29.6 1.00011547007025
-29.55 1.00012887935904
-29.5 1.00014172451666
-29.45 1.00015393730577
-29.4 1.0001654522219
-29.35 1.00017620683923
-29.3 1.0001861421433
-29.25 1.00019520284879
-29.2 1.00020333770075
-29.15 1.0002104997577
-29.1 1.00021664665494
-29.05 1.0002217408468
-29 1.0002257498263
-28.95 1.00022864632108
-28.9 1.00023040846447
-28.85 1.0002310199406
-28.8 1.00023047010275
-28.75 1.00022875406407
-28.7 1.00022587276012
-28.65 1.00022183298272
-28.6 1.0002166473847
-28.55 1.00021033445536
-28.5 1.00020291846664
-28.45 1.00019442938991
-28.4 1.00018490278387
-28.35 1.00017437965359
-28.3 1.00016290628156
-28.25 1.00015053403108
-28.2 1.0001373191231
-28.15 1.00012332238721
-28.1 1.00010860898797
-28.05 1.00009324812777
-28 1.00007731272756
-27.95 1.00006087908683
-27.9 1.0000440265245
-27.85 1.00002683700232
-27.8 1.00000939473254
-27.75 0.999991785771723
-27.7 0.999974097602675
-27.65 0.999956418706363
-27.6 0.999938838126031
-27.55 0.999921445025545
-27.5 0.999904328244139
-27.45 0.999887575849774
-27.4 0.999871274693281
-27.35 0.999855509965547
-27.3 0.999840364759924
-27.25 0.999825919642103
-27.2 0.999812252229599
-27.15 0.999799436783033
-27.1 0.999787543811289
-27.05 0.999776639692614
-27 0.999766786313636
-26.95 0.999758040728219
-26.9 0.999750454837979
-26.85 0.999744075096188
-26.8 0.999738942236701
-26.75 0.999735091029427
-26.7 0.999732550063726
-26.65 0.999731341561018
-26.6 0.999731481217737
-26.55 0.999732978079609
-26.5 0.999735834448133
-26.45 0.999740045819923
-26.4 0.999745600859493
-26.35 0.999752481405827
-26.3 0.999760662512979
-26.25 0.999770112524739
-26.2 0.99978079318326
-26.15 0.999792659771354
-26.1 0.999805661288019
-26.05 0.999819740656568
-26 0.999834834964582
-25.95 0.999850875734751
-25.9 0.99986778922548
-25.85 0.999885496760019
-25.8 0.999903915082701
-25.75 0.999922956740717
-25.7 0.999942530489761
-25.65 0.999962541721698
-25.6 0.999982892912312
-25.55 1.00000348408707
-25.5 1.00002421330271
-25.45 1.00004497714247
-25.4 1.00006567122241
-25.35 1.00008619070669
-25.3 1.00010643082898
-25.25 1.00012628741773
-25.2 1.00014565742258
-25.15 1.0001644394393
-25.1 1.00018253423064
-25.05 1.00019984524055
-25 1.00021627909896
-24.95 1.00023174611472
-24.9 1.00024616075408
-24.85 1.00025944210207
-24.8 1.00027151430461
-24.75 1.00028230698869
-24.7 1.00029175565861
-24.65 1.0002998020659
-24.6 1.00030639455096
-24.55 1.00031148835448
-24.5 1.00031504589685
-24.45 1.00031703702385
-24.4 1.00031743921714
-24.35 1.00031623776833
-24.3 1.00031342591522
-24.25 1.00030900493957
-24.2 1.00030298422523
-24.15 1.00029538127632
-24.1 1.00028622169496
-24.05 1.00027553911821
-24 1.00026337511445
-23.95 1.0002497790392
-23.9 1.00023480785088
-23.85 1.00021852588705
-23.8 1.00020100460207
-23.75 1.00018232226693
-23.7 1.00016256363275
-23.65 1.00014181955913
-23.6 1.00012018660898
-23.55 1.00009776661165
-23.5 1.00007466619617
-23.45 1.00005099629679
-23.4 1.000026871633
-23.35 1.00000241016644
-23.3 0.999977732537205
-23.25 0.999952961482183
-23.2 0.999928221238167
-23.15 0.999903636932589
-23.1 0.999879333964789
-23.05 0.999855437380814
-23 0.999832071244792
-22.95 0.999809358009964
-22.9 0.999787417892475
-22.85 0.999766368251064
-22.8 0.999746322975744
-22.75 0.999727391888577
-22.7 0.99970968015961
-22.65 0.999693287740964
-22.6 0.999678308822032
-22.55 0.999664831308649
-22.5 0.999652936329003
-22.45 0.999642697768942
-22.4 0.99963418183923
-22.35 0.999627446677157
-22.3 0.99962254198475
-22.25 0.999619508705695
-22.2 0.99961837874291
-22.15 0.999619174718491
-22.1 0.999621909777615
-22.05 0.999626587437746
-22 0.999633201484297
-21.95 0.999641735913678
-21.9 0.999652164924453
-21.85 0.999664452957078
-21.8 0.99967855478248
-21.75 0.999694415639499
-21.7 0.999711971420962
-21.65 0.999731148907937
-21.6 0.999751866051463
-21.55 0.999774032300826
-21.5 0.999797548977198
-21.45 0.99982230969123
-21.4 0.99984820080298
-21.35 0.99987510192228
-21.3 0.999902886447506
-21.25 0.999931422140426
-21.2 0.999960571734655
-21.15 0.999990193575039
-21.1 1.0000201422851
-21.05 1.00005026945949
-21 1.00008042437837
-20.95 1.00011045474019
-20.9 1.00014020740967
-20.85 1.0001695291772
-20.8 1.00019826752611
-20.75 1.0002262714041
-20.7 1.0002533919949
-20.65 1.00027948348652
-20.6 1.00030440383197
-20.55 1.00032801549889
-20.5 1.00035018620398
-20.45 1.00037078962852
-20.4 1.00038970611129
-20.35 1.00040682331504
-20.3 1.00042203686301
-20.25 1.00043525094214
-20.2 1.00044637886926
-20.15 1.00045534361756
-20.1 1.00046207829979
-20.05 1.00046652660576
-20 1.00046864319128
-19.95 1.00046839401608
-19.9 1.0004657566287
-19.85 1.00046072039618
-19.8 1.00045328667698
-19.75 1.00044346893572
-19.7 1.00043129279841
-19.65 1.00041679604758
-19.6 1.00040002855643
-19.55 1.00038105216202
-19.5 1.00035994047725
-19.45 1.00033677864221
-19.4 1.00031166301533
-19.35 1.00028470080543
-19.3 1.00025600964585
-19.25 1.00022571711215
-19.2 1.00019396018536
-19.15 1.00016088466274
-19.1 1.00012664451866
-19.05 1.000091401218
-19 1.00005532298535
-18.95 1.00001858403283
-18.9 0.999981363750223
-18.85 0.999943845860913
-18.8 0.99990621754746
-18.75 0.999868668550879
-18.7 0.999831390247763
-18.65 0.999794574709582
-18.6 0.999758413748623
-18.55 0.999723097955107
-18.5 0.999688815730156
-18.45 0.999655752319295
-18.4 0.999624088851258
-18.35 0.999594001386851
-18.3 0.999565659982662
-18.25 0.999539227774347
-18.2 0.999514860084186
-18.15 0.999492703557557
-18.1 0.999472895332837
-18.05 0.999455562249166
-18 0.999440820096355
-17.95 0.999428772911071
-17.9 0.999419512323236
-17.85 0.999413116956412
-17.8 0.999409651885685
-17.75 0.999409168156373
-17.7 0.999411702366579
-17.65 0.999417276316386
-17.6 0.999425896726162
-17.55 0.999437555026187
-17.5 0.99945222721945
-17.45 0.999469873819179
-17.4 0.999490439862298
-17.35 0.999513854999678
-17.3 0.999540033663674
-17.25 0.999568875313083
-17.2 0.999600264755295
-17.15 0.999634072545017
-17.1 0.999670155458594
-17.05 0.999708357042554
-17 0.999748508234641
-16.95 0.999790428055219
-16.9 0.999833924366564
-16.85 0.9998787946972
-16.8 0.999924827128061
-16.75 0.999971801236951
-16.7 1.0000194890974
-16.65 1.00006765632773
-16.6 1.0001160631858
-16.55 1.00016446570467
-16.5 1.00021261686405
-16.45 1.00026026779233
-16.4 1.00030716899353
-16.35 1.00035307159352
-16.3 1.00039772859951
-16.25 1.00044089616682
-16.2 1.00048233486667
-16.15 1.00052181094874
-16.1 1.00055909759211
-16.05 1.00059397613824
-16 1.00062623729956
-15.95 1.00065568233737
-15.9 1.00068212420267
-15.85 1.00070538863381
-15.8 1.00072531520486
-15.75 1.00074175831876
-15.7 1.00075458813966
-15.65 1.00076369145879
-15.6 1.00076897248878
-15.55 1.00077035358144
-15.5 1.00076777586438
-15.45 1.00076119979219
-15.4 1.00075060560833
-15.35 1.00073599371407
-15.3 1.00071738494163
-15.25 1.00069482072866
-15.2 1.00066836319197
-15.15 1.00063809509871
-15.1 1.00060411973395
-15.05 1.00056656066373
-15 1.00052556139342
-14.95 1.0004812849218
-14.9 1.00043391319151
-14.85 1.00038364643737
-14.8 1.0003307024343
-14.75 1.00027531564728
-14.7 1.00021773628626
-14.65 1.00015822926938
-14.6 1.00009707309835
-14.55 1.00003455865039
-14.5 0.999970987891558
-14.45 0.999906672516661
-14.4 0.999841932521446
-14.35 0.999777094713166
-14.3 0.999712491165925
-14.25 0.999648457627614
-14.2 0.999585331885516
-14.15 0.999523452097987
-14.1 0.999463155099847
-14.05 0.999404774689354
-14 0.999348639904806
-13.95 0.999295073298992
-13.9 0.999244389219823
-13.85 0.999196892105544
-13.8 0.999152874802998
-13.75 0.999112616917418
-13.7 0.999076383202172
-13.65 0.999044421996849
-13.6 0.999016963721968
-13.55 0.998994219438428
-13.5 0.998976379479671
-13.45 0.998963612164292
-13.4 0.998956062596586
-13.35 0.998953851562238
-13.3 0.998957074526033
-13.25 0.9989658007381
-13.2 0.998980072454821
-13.15 0.998999904280103
-13.1 0.999025282632239
-13.05 0.999056165341125
-13 0.999092481380034
-12.95 0.999134130735647
-12.9 0.99918098441941
-12.85 0.999232884622739
-12.8 0.999289645017909
-12.75 0.99935105120587
-12.7 0.999416861311513
-12.65 0.999486806726262
-12.6 0.999560592997142
-12.55 0.999637900860761
-12.5 0.999718387419933
-12.45 0.999801687459917
-12.4 0.999887414900535
-12.35 0.999975164379675
-12.3 1.00006451296297
-12.25 1.0001550219737
-12.2 1.00024623893629
-12.15 1.000337699626
-12.1 1.00042893021682
-12.05 1.00051944951886
-12 1.00060877129586
-11.95 1.00069640665295
-11.9 1.00078186648418
-11.85 1.00086466396863
-11.8 1.00094431710391
-11.75 1.00102035126468
-11.7 1.00109230177427
-11.65 1.00115971647644
-11.6 1.00122215829442
-11.55 1.0012792077642
-11.5 1.0013304655285
-11.45 1.0013755547783
-11.4 1.00141412362831
-11.35 1.0014458474131
-11.3 1.00147043089073
-11.25 1.00148761034068
-11.2 1.00149715554343
-11.15 1.00149887162929
-11.1 1.00149260078427
-11.05 1.00147822380176
-11 1.00145566146882
-10.95 1.00142487577675
-10.9 1.00138587094647
-10.85 1.00133869425951
-10.8 1.00128343668685
-10.75 1.00122023330804
-10.7 1.00114926351454
-10.65 1.00107075099184
-10.6 1.000984963476
-10.55 1.00089221228135
-10.5 1.00079285159714
-10.45 1.00068727755198
-10.4 1.00057592704617
-10.35 1.00045927635293
-10.3 1.00033783949099
-10.25 1.00021216637191
-10.2 1.00008284072672
-10.15 0.999950477817714
-10.1 0.99981572194223
-10.05 0.999679243736437
-10 0.99954173728824
-9.94999999999999 0.999403917069468
-9.89999999999999 0.999266514698534
-9.84999999999999 0.999130275545793
-9.8 0.998995955194726
-9.75 0.998864315773059
-9.69999999999999 0.998736122168722
-9.64999999999999 0.998612138146432
-9.59999999999999 0.998493122381399
-9.55 0.998379824427387
-9.5 0.998272980637005
-9.44999999999999 0.998173310052674
-9.39999999999999 0.998081510287255
-9.34999999999999 0.997998253413773
-9.3 0.997924181884058
-9.25 0.997859904496455
-9.19999999999999 0.997805992432989
-9.14999999999999 0.997762975386563
-9.09999999999999 0.997731337798863
-9.05 0.997711515229664
-9 0.997703890878189
-8.94999999999999 0.997708792277042
-8.89999999999999 0.997726488179005
-8.84999999999999 0.997757185656723
-8.8 0.997801027434876
-8.75 0.997858089474007
-8.69999999999999 0.997928378824587
-8.64999999999999 0.99801183176924
-8.59999999999999 0.998108312270338
-8.55 0.998217610739274
-8.5 0.998339443142839
-8.44999999999999 0.998473450461031
-8.39999999999999 0.998619198509527
-8.34999999999999 0.998776178138763
-8.3 0.998943805820247
-8.25 0.999121424629269
-8.19999999999999 0.999308305631612
-8.14999999999999 0.999503649680225
-8.09999999999999 0.999706589626069
-8.05 0.99991619294549
-8 1.00013146478454
-7.94999999999999 1.00035135141866
-7.89999999999999 1.00057474412398
-7.84999999999999 1.00080048345435
-7.8 1.00102736391607
-7.75 1.00125413902968
-7.69999999999999 1.00147952676622
-7.64999999999999 1.00170221534266
-7.59999999999999 1.001920869359
-7.55 1.00213413625701
-7.5 1.00234065307815
-7.44999999999999 1.00253905349598
-7.39999999999999 1.00272797509587
-7.34999999999999 1.00290606687243
-7.3 1.00307199691321
-7.25 1.00322446023457
-7.19999999999999 1.00336218673408
-7.14999999999999 1.0034839492215
-7.09999999999999 1.00358857148883
-7.05 1.00367493637824
-7 1.00374199380527
-6.94999999999999 1.00378876869331
-6.89999999999999 1.00381436877452
-6.84999999999999 1.00381799221131
-6.8 1.00379893499204
-6.75 1.00375659805406
-6.69999999999999 1.00369049408725
-6.64999999999999 1.00360025397122
-6.59999999999999 1.00348563279971
-6.55 1.00334651544645
-6.5 1.00318292162746
-6.44999999999999 1.00299501041599
-6.39999999999999 1.00278308416782
-6.34999999999999 1.00254759181588
-6.3 1.00228913149533
-6.25 1.00200845246223
-6.19999999999999 1.00170645627097
-6.14999999999999 1.00138419717826
-6.09999999999999 1.00104288174414
-6.05 1.00068386760281
-6 1.00030866137948
-5.94999999999999 0.999918915731958
-5.89999999999999 0.999516425498816
-5.84999999999999 0.999103122939306
-5.8 0.998681072052902
-5.75 0.998252461969765
-5.69999999999999 0.997819599406385
-5.64999999999999 0.997384900183736
-5.59999999999999 0.996950879808302
-5.55 0.996520143119249
-5.5 0.996095373007858
-5.44999999999999 0.995679318218101
-5.39999999999999 0.995274780239881
-5.34999999999999 0.99488459930896
-5.3 0.994511639530058
-5.25 0.994158773141883
-5.19999999999999 0.993828863945061
-5.14999999999999 0.993524749916035
-5.09999999999999 0.993249225032027
-5.05 0.9930050203341
-5 0.992794784257288
-4.94999999999999 0.992621062258601
-4.89999999999999 0.992486275775665
-4.84999999999999 0.992392700550629
-4.8 0.992342444355994
-4.75 0.992337424161112
-4.69999999999999 0.992379342780334
-4.64999999999999 0.992469665046201
-4.59999999999999 0.992609593553695
-4.55 0.99280004402445
-4.5 0.993041620342975
-4.44999999999999 0.993334589320437
-4.39999999999999 0.993678855245384
-4.34999999999999 0.994073934285021
-4.3 0.994518928805264
-4.25 0.995012501682895
-4.19999999999999 0.995552850688591
-4.14999999999999 0.996137683025635
-4.09999999999999 0.99676419011545
-4.05 0.997429022728031
-4 0.998128266562608
-3.94999999999999 0.998857418391601
-3.89999999999999 0.999611362889012
-3.84999999999999 1.00038435027282
-3.8 1.00116997489963
-3.75 1.00196115495883
-3.69999999999999 1.00275011342236
-3.64999999999999 1.0035283604155
-3.59999999999999 1.00428667718303
-3.55 1.00501510183389
-3.5 1.00570291705618
-3.44999999999999 1.00633864000226
-3.39999999999999 1.0069100145515
-3.34999999999999 1.00740400616469
-3.3 1.00780679955018
-3.25 1.00810379936653
-3.19999999999999 1.00827963418988
-3.14999999999999 1.00831816397618
-3.09999999999999 1.00820249124889
-3.05 1.00791497624099
-3 1.0074372562167
-2.94999999999999 1.00675026919232
-2.89999999999999 1.00583428226733
-2.84999999999999 1.00466892476594
-2.8 1.00323322637577
-2.75 1.00150566045348
-2.69999999999999 0.999464192647907
-2.64999999999999 0.997086334968564
-2.59999999999999 0.994349205401395
-2.55 0.991229593145087
-2.5 0.987704029509032
-2.44999999999999 0.983748864479128
-2.39999999999999 0.979340348919723
-2.34999999999999 0.974454722339469
-2.3 0.969068306105936
-2.25 0.963157601948856
-2.19999999999999 0.956699395545237
-2.14999999999999 0.949670864931837
-2.09999999999999 0.942049693442224
-2.05 0.933814186817468
-2 0.9249433940924
-1.94999999999999 0.915417231814076
-1.89999999999999 0.905216611106787
-1.84999999999999 0.894323567059894
-1.8 0.882721389882301
-1.75 0.87039475724224
-1.69999999999999 0.85732986719523
-1.64999999999999 0.84351457109883
-1.59999999999999 0.828938505923126
-1.55 0.81359322539423
-1.5 0.797472329458909
-1.44999999999999 0.780571591637547
-1.39999999999999 0.762889083947473
-1.34999999999999 0.744425299239326
-1.3 0.725183271009275
-1.25 0.705168691048507
-1.19999999999999 0.684390025695198
-1.14999999999999 0.662858632001546
-1.09999999999999 0.640588875875005
-1.05 0.617598255281316
-1 0.593907533031101
-0.949999999999989 0.569540885701627
-0.899999999999991 0.544526078166173
-0.849999999999994 0.518894677484373
-0.799999999999997 0.492682326307744
-0.75 0.465929105734005
-0.699999999999989 0.438680032836737
-0.649999999999991 0.410985762620389
-0.599999999999994 0.382903604559998
-0.549999999999997 0.354499032466075
-0.5 0.325847986606423
-0.449999999999989 0.297040485137145
-0.399999999999991 0.268186472929692
-0.349999999999994 0.239425642005624
-0.299999999999997 0.210944604106627
-0.25 0.183008282802738
-0.199999999999989 0.156019924543352
-0.149999999999991 0.130639831581593
-0.0999999999999943 0.108018331067133
-0.0499999999999972 0.0901847045369031
0 0.0802707123419337
0.0500000000000114 0.0811822730138504
0.100000000000009 0.0926935629474002
0.150000000000006 0.111737064558943
0.200000000000003 0.135302714893043
0.25 0.161487040707784
0.300000000000011 0.189208517061596
0.350000000000009 0.217838970413973
0.400000000000006 0.246989353388351
0.450000000000003 0.276400613053251
0.5 0.30588812139053
0.550000000000011 0.335312332240715
0.600000000000009 0.364562577701197
0.650000000000006 0.393547720160987
0.700000000000003 0.422190540734762
0.75 0.450424250149098
0.800000000000011 0.478190251168468
0.850000000000009 0.505436663546459
0.900000000000006 0.532117326698332
0.950000000000003 0.55819110863145
1 0.583621414781985
1.05000000000001 0.608375829017024
1.10000000000001 0.632425842634393
1.15000000000001 0.655746641976889
1.2 0.678316934783212
1.25 0.700118801651988
1.30000000000001 0.721137563199115
1.35000000000001 0.74136165637104
1.40000000000001 0.760782515389276
1.45 0.7793944542304
1.5 0.797194548575281
1.55000000000001 0.814182515912244
1.60000000000001 0.830360593032103
1.65000000000001 0.845733410563133
1.7 0.86030786449889
1.75 0.874092984897728
1.80000000000001 0.88709980209865
1.85000000000001 0.899341210917455
1.90000000000001 0.910831833369893
1.95 0.921587880522377
2 0.931627014101326
2.05000000000001 0.940968208504064
2.10000000000001 0.949631613850816
2.15000000000001 0.957638420701739
2.2 0.965010727037466
2.25 0.971771408068304
2.30000000000001 0.977943989397869
2.35000000000001 0.983552524022892
2.40000000000001 0.988621473603582
2.45 0.993175594389443
2.5 0.997239828134635
2.55000000000001 1.00083919828594
2.60000000000001 1.00399871167565
2.65000000000001 1.00674326590212
2.7 1.00909756253251
2.75 1.01108602621647
2.80000000000001 1.01273272975567
2.85000000000001 1.01406132513341
2.90000000000001 1.01509498047052
2.95 1.01585632283905
3 1.01636738683375
3.05000000000001 1.01664956877288
3.10000000000001 1.01672358637518
3.15000000000001 1.01660944373808
3.2 1.01632640142347
3.25 1.01589295144233
3.30000000000001 1.01532679691678
3.35000000000001 1.01464483618846
3.40000000000001 1.01386315113519
3.45 1.0129969994533
3.5 1.01206081066048
3.55000000000001 1.01106818557395
3.60000000000001 1.01003189902017
3.65000000000001 1.00896390553548
3.7 1.00787534782182
3.75 1.00677656772751
3.80000000000001 1.00567711952993
3.85000000000001 1.00458578530505
3.90000000000001 1.00351059217691
3.95 1.00245883124953
4 1.00143707803313
4.05000000000001 1.00045121418609
4.10000000000001 0.999506450404274
4.15000000000001 0.998607350298767
4.2 0.997757855113319
4.25 0.996961309141958
4.30000000000001 0.996220485716855
4.35000000000001 0.995537613645394
4.40000000000001 0.994914403984063
4.45 0.994352077044995
4.5 0.993851389538707
4.55000000000001 0.993412661763882
4.60000000000001 0.99303580476177
4.65000000000001 0.992720347359094
4.7 0.992465463029075
4.75 0.992269996505506
4.80000000000001 0.992132490089591
4.85000000000001 0.992051209593625
4.90000000000001 0.992024169869546
4.95 0.992049159873898
5 0.992123767223954
5.05000000000001 0.992245402202613
5.10000000000001 0.992411321172244
5.15000000000001 0.992618649360018
5.2 0.992864402979401
5.25 0.993145510654464
5.30000000000001 0.993458834115528
5.35000000000001 0.993801188136453
5.40000000000001 0.994169359685607
5.45 0.994560126264283
5.5 0.994970273408071
5.55000000000001 0.995396611328495
5.60000000000001 0.995835990674056
5.65000000000001 0.996285317391825
5.7 0.996741566672713
5.75 0.997201795965785
5.80000000000001 0.997663157049248
5.85000000000001 0.998122907148151
5.90000000000001 0.99857841909144
5.95 0.999027190503611
6 0.999466852029063
6.05000000000001 0.999895174590088
6.10000000000001 1.00031007568244
6.15000000000001 1.00070962471546
6.2 1.00109204740686
6.25 1.00145572924532
6.30000000000001 1.00179921803732
6.35000000000001 1.00212122555761
6.40000000000001 1.00242062832583
6.45 1.00269646753492
6.5 1.00294794815963
6.55000000000001 1.00317443727644
6.60000000000001 1.00337546162888
6.65000000000001 1.00355070447441
6.7 1.00370000175177
6.75 1.00382333760948
6.80000000000001 1.0039208393382
6.85000000000001 1.00399277175127
6.90000000000001 1.00403953105917
6.95 1.0040616382848
7 1.00405973226728
7.05000000000001 1.00403456230273
7.10000000000001 1.00398698047075
7.15000000000001 1.00391793369541
7.2 1.00382845558934
7.25 1.0037196581293
7.30000000000001 1.00359272321048
7.35000000000001 1.00344889412643
7.40000000000001 1.00328946701978
7.45 1.00311578234804
7.5 1.00292921640687
7.55000000000001 1.0027311729516
7.60000000000001 1.00252307495595
7.65000000000001 1.00230635654457
7.7 1.00208245513426
7.75 1.00185280381593
7.80000000000001 1.00161882400751
7.85000000000001 1.00138191840507
7.90000000000001 1.00114346425737
7.95 1.00090480698611
8 1.00066725417194
8.05000000000001 1.00043206992349
8.10000000000001 1.00020046964433
8.15000000000001 0.999973615210153
8.2 0.999752610566012
8.25 0.999538497751125
8.30000000000001 0.999332253356373
8.35000000000001 0.999134785417314
8.40000000000001 0.998946930743444
8.45 0.998769452682282
8.5 0.99860303931492
8.55000000000001 0.998448302077743
8.60000000000001 0.998305774803316
8.65000000000001 0.998175913171679
8.7 0.998059094561819
8.75 0.99795561829157
8.80000000000001 0.997865706232899
8.85000000000001 0.997789503788292
8.90000000000001 0.997727081212833
8.95 0.997678435265579
9 0.997643491172894
9.05000000000001 0.997622104885646
9.10000000000001 0.997614065611434
9.15000000000001 0.997619098602426
9.2 0.997636868178867
9.25 0.997666980967917
9.30000000000001 0.997708989337121
9.35000000000001 0.997762395001597
9.40000000000001 0.997826652783835
9.45 0.997901174504961
9.5 0.997985332986276
9.55000000000001 0.998078466139974
9.60000000000001 0.998179881128087
9.65000000000001 0.998288858568923
9.7 0.998404656770548
9.75 0.998526515971204
9.80000000000001 0.998653662567017
9.85000000000001 0.998785313307773
9.90000000000001 0.998920679442143
9.95 0.999058970794304
10 0.999199399754585
10.05 0.999341185167498
10.1 0.999483556101256
10.15 0.999625755483735
10.2 0.999767043590708
10.25 0.999906701373077
10.3 1.00004403361082
10.35 1.00017837188237
10.4 1.00030907733912
10.45 1.00043554327594
10.5 1.00055719748959
10.55 1.00067350441797
10.6 1.00078396705456
10.65 1.00088812863318
10.7 1.00098557407963
10.75 1.00107593122787
10.8 1.00115887179944
10.85 1.00123411214615
10.9 1.00130141375704
10.95 1.00136058353187
11 1.00141147382431
11.05 1.00145398225926
11.1 1.00148805132958
11.15 1.00151366777866
11.2 1.00153086177586
11.25 1.00153970589335
11.3 1.00154031389286
11.35 1.0015328393325
11.4 1.0015174740038
11.45 1.00149444621021
11.5 1.00146401889863
11.55 1.0014264876562
11.6 1.00138217858488
11.65 1.00133144606677
11.7 1.00127467043343
11.75 1.0012122555526
11.8 1.00114462634587
11.85 1.00107222625102
11.9 1.00099551464256
11.95 1.00091496422404
12 1.00083105840559
12.05 1.00074428867974
12.1 1.00065515200866
12.15 1.00056414823517
12.2 1.00047177752985
12.25 1.00037853788596
12.3 1.00028492267353
12.35 1.00019141826321
12.4 1.00009850173011
12.45 1.00000663864728
12.5 0.999916280977582
12.55 0.999827865072343
12.6 0.999741809784257
12.65 0.999658514701449
12.7 0.999578358508791
12.75 0.999501697481881
12.8 0.999428864118321
12.85 0.999360165910211
12.9 0.999295884261013
12.95 0.999236273549199
13 0.999181560340373
13.05 0.999131942748822
13.1 0.999087589948745
13.15 0.999048641834703
13.2 0.999015208830174
13.25 0.998987371842416
13.3 0.998965182361221
13.35 0.998948662698517
13.4 0.998937806365215
13.45 0.998932578581099
13.5 0.998932916913076
13.55 0.998938732036556
13.6 0.998949908614311
13.65 0.998966306286689
13.7 0.998987760766681
13.75 0.999014085032967
13.8 0.999045070613736
13.85 0.99908048895377
13.9 0.999120092857045
13.95 0.999163617996852
14 0.999210784485282
14.05 0.999261298493747
14.1 0.999314853916115
14.15 0.999371134065962
14.2 0.999429813399393
14.25 0.999490559254905
14.3 0.999553033601793
14.35 0.999616894788672
14.4 0.999681799283807
14.45 0.999747403399078
14.5 0.999813364989603
14.55 0.999879345121242
14.6 0.999945009698451
14.65 1.00001003104526
14.7 1.0000740894324
14.75 1.00013687454405
14.8 1.00019808687786
14.85 1.00025743907254
14.9 1.00031465715744
14.95 1.00036948171926
15 1.00042166898126
15.05 1.00047099179094
15.1 1.00051724051261
15.15 1.00056022382174
15.2 1.00059976939859
15.25 1.00063572451899
15.3 1.00066795654077
15.35 1.0006963532849
15.4 1.00072082331078
15.45 1.00074129608569
15.5 1.00075772204918
15.55 1.00077007257314
15.6 1.00077833981944
15.65 1.00078253649695
15.7 1.00078269552061
15.75 1.00077886957547
15.8 1.00077113058904
15.85 1.0007595691159
15.9 1.00074429363863
15.95 1.00072542978968
16 1.00070311949904
16.05 1.00067752007292
16.1 1.00064880320887
16.15 1.00061715395299
16.2 1.0005827696053
16.25 1.00054585857912
16.3 1.00050663922085
16.35 1.00046533859645
16.4 1.00042219125099
16.45 1.00037743794774
16.5 1.00033132439323
16.55 1.00028409995487
16.6 1.00023601637727
16.65 1.00018732650374
16.7 1.00013828300916
16.75 1.00008913715011
16.8 1.00004013753837
16.85 0.999991528943177
16.9 0.999943551127997
16.95 0.99989643772679
17 0.999850415164832
17.05 0.999805701628733
17.1 0.999762506089986
17.15 0.999721027386122
17.2 0.999681453363145
17.25 0.999643960082632
17.3 0.99960871109648
17.35 0.999575856791968
17.4 0.999545533809369
17.45 0.999517864534029
17.5 0.999492956664414
17.55 0.999470902857251
17.6 0.999451780450521
17.65 0.999435651264671
17.7 0.999422561482032
17.75 0.999412541604083
17.8 0.999405606485804
17.85 0.999401755446045
17.9 0.999400972452447
17.95 0.999403226379165
18 0.999408471335284
18.05 0.999416647061523
18.1 0.999427679392532
18.15 0.999441480781808
18.2 0.999457950885982
18.25 0.999476977205002
18.3 0.999498435774499
18.35 0.999522191906429
18.4 0.999548100973874
18.45 0.999576009235758
18.5 0.999605754697046
18.55 0.999637167999905
18.6 0.999670073341192
18.65 0.99970428941154
18.7 0.999739630351301
18.75 0.99977590671851
18.8 0.999812926464084
18.85 0.999850495909439
18.9 0.999888420721751
18.95 0.999926506882169
19 0.999964561642327
19.05 1.00000239446462
19.1 1.00003981794185
19.15 1.00007664869192
19.2 1.00011270822354
19.25 1.00014782376889
19.3 1.00018182907964
19.35 1.00021456518264
19.4 1.00024588109211
19.45 1.00027563447521
19.5 1.00030369226819
19.55 1.00032993124052
19.6 1.0003542385049
19.65 1.00037651197099
19.7 1.0003966607413
19.75 1.0004146054478
19.8 1.00043027852822
19.85 1.00044362444118
19.9 1.00045459981981
19.95 1.00046317356362
20 1.00046932686879
20.05 1.00047305319732
20.1 1.00047435818592
20.15 1.00047325949541
20.2 1.00046978660231
20.25 1.0004639805339
20.3 1.00045589354889
20.35 1.00044558876557
20.4 1.00043313974001
20.45 1.0004186299968
20.5 1.00040215251508
20.55 1.00038380917295
20.6 1.00036371015336
20.65 1.00034197331475
20.7 1.0003187235301
20.75 1.0002940919977
20.8 1.00026821552755
20.85 1.00024123580707
20.9 1.00021329864991
20.95 1.00018455323185
21 1.00015515131757
21.05 1.00012524648228
21.1 1.00009499333206
21.15 1.00006454672673
21.2 1.00003406100914
21.25 1.00000368924455
21.3 0.999973582473671
21.35 0.99994388898308
21.4 0.999914753596239
21.45 0.999886316988497
21.5 0.99985871502917
21.55 0.999832078153653
21.6 0.999806530768354
21.65 0.99978219069104
21.7 0.999759168628986
21.75 0.999737567697119
21.8 0.999717482978117
21.85 0.999699001126221
21.9 0.999682200016261
21.95 0.99966714843919
22 0.999653905845169
22.05 0.999642522134998
22.1 0.999633037500471
22.15 0.999625482313956
22.2 0.999619877067308
22.25 0.999616232359927
22.3 0.999614548935591
22.35 0.999614817767429
22.4 0.999617020190184
22.45 0.999621128078696
22.5 0.999627104071323
22.55 0.999634901836809
22.6 0.999644466382915
22.65 0.999655734404943
22.7 0.999668634672105
22.75 0.999683088449519
22.8 0.999699009953483
22.85 0.999716306837499
22.9 0.999734880706431
22.95 0.999754627656038
23 0.99977543883504
23.05 0.999797201026782
23.1 0.999819797247474
23.15 0.999843107357976
23.2 0.999867008685988
23.25 0.999891376655536
23.3 0.999916085420601
23.35 0.999941008499761
23.4 0.999966019408706
23.45 0.99999099228757
23.5 1.00001580252
23.55 1.00004032734105
23.6 1.00006444643089
23.65 1.00008804249167
23.7 1.00011100180472
23.75 1.00013321476552
23.8 1.000154576394
23.85 1.00017498681788
23.9 1.00019435172676
23.95 1.00021258279512
24 1.00022959807218
24.05 1.00024532233718
24.1 1.00025968741839
24.15 1.0002726324747
24.2 1.00028410423859
24.25 1.00029405721969
24.3 1.00030245386808
24.35 1.000309264697
24.4 1.00031446836457
24.45 1.00031805171448
24.5 1.00032000977573
24.55 1.00032034572183
24.6 1.0003190707899
24.65 1.00031620416039
24.7 1.00031177279841
24.75 1.00030581125763
24.8 1.00029836144816
24.85 1.00028947236976
24.9 1.00027919981194
24.95 1.00026760602289
25 1.00025475934882
25.05 1.00024073384608
25.1 1.00022560886795
25.15 1.00020946862842
25.2 1.00019240174535
25.25 1.00017450076544
25.3 1.00015586167339
25.35 1.00013658338797
25.4 1.00011676724749
25.45 1.00009651648733
25.5 1.00007593571218
25.55 1.00005513036569
25.6 1.00003420620005
25.65 1.00001326874826
25.7 0.999992422801578
25.75 0.999971771894748
25.8 0.999951417801437
25.85 0.999931460042323
25.9 0.999911995408144
25.95 0.99989311749995
26 0.999874916288681
26.05 0.999857477696092
26.1 0.999840883198921
26.15 0.999825209458066
26.2 0.999810527974403
26.25 0.999796904772727
26.3 0.999784400115157
26.35 0.999773068245192
26.4 0.999762957163423
26.45 0.999754108435781
26.5 0.999746557035011
26.55 0.999740331215888
26.6 0.999735452424552
26.65 0.999731935242132
26.7 0.999729787362702
26.75 0.999729009605405
26.8 0.999729595960439
26.85 0.99973153366844
26.9 0.99973480333262
26.95 0.999739379062866
27 0.999745228650886
27.05 0.999752313775291
27.1 0.999760590235416
27.15 0.999770008212517
27.2 0.999780512556872
27.25 0.999792043099189
27.3 0.999804534984633
27.35 0.999817919027668
27.4 0.999832122085821
27.45 0.999847067450409
27.5 0.999862675252193
27.55 0.999878862879854
27.6 0.99989554540915
27.65 0.999912636040574
27.7 0.999930046543288
27.75 0.999947687703122
27.8 0.999965469772393
27.85 0.999983302919305
27.9 1.00000109767474
27.95 1.00001876537425
28 1.00003621859305
28.05 1.00005337157198
28.1 1.00007014063238
28.15 1.00008644457786
28.2 1.00010220508105
28.25 1.00011734705361
28.3 1.00013179899772
28.35 1.00014549333734
28.4 1.00015836672796
28.45 1.00017036034318
28.5 1.00018142013704
28.55 1.00019149708088
28.6 1.00020054737376
28.65 1.00020853262547
28.7 1.00021542001156
28.75 1.00022118239963
28.8 1.00022579844659
28.85 1.0002292526665
28.9 1.00023153546889
28.95 1.00023264316749
29 1.00023257795964
29.05 1.00023134787659
29.1 1.00022896670515
29.15 1.00022545388121
29.2 1.00022083435596
29.25 1.00021513843556
29.3 1.00020840159526
29.35 1.00020066426907
29.4 1.00019197161613
29.45 1.00018237326521
29.5 1.00017192303862
29.55 1.00016067865714
29.6 1.0001487014275
29.65 1.00013605591407
29.7 1.00012280959656
29.75 1.00010903251547
29.8 1.00009479690712
29.85 1.00008017683019
29.9 1.00006524778558
29.95 1.00005008633168
30 1.00003476969681
30.05 1.00001937539088
30.1 1.00000398081821
30.15 0.999988662893275
30.2 0.999973497661475
30.25 0.999958559926588
30.3 0.999943922886799
30.35 0.999929657781028
30.4 0.999915833547235
30.45 0.999902516494315
30.5 0.999889769989116
30.55 0.999877654160029
30.6 0.999866225618506
30.65 0.999855537199764
30.7 0.999845637723837
30.75 0.999836571778016
30.8 0.999828379521625
30.85 0.999821096513945
30.9 0.999814753565992
30.95 0.999809376616733
31 0.999804986634188
31.05 0.999801599541762
31.1 0.999799226170002
31.15 0.99979787223387
31.2 0.999797538335475
31.25 0.999798219992105
31.3 0.999799907689268
31.35 0.999802586958309
31.4 0.999806238478104
31.45 0.999810838200157
31.5 0.999816357496358
31.55 0.999822763328532
31.6 0.999830018438827
31.65 0.999838081559861
31.7 0.99984690764349
31.75 0.999856448106956
31.8 0.999866651095097
31.85 0.99987746175724
31.9 0.999888822537319
31.95 0.999900673475713
32 0.999912952521251
32.05 0.999925595851776
32.1 0.99993853820165
32.15 0.999951713194527
32.2 0.999965053679737
32.25 0.999978492070582
32.3 0.999991960682871
32.35 1.00000539207202
32.4 1.00001871936703
32.45 1.00003187659978
32.5 1.00004479902791
32.55 1.00005742344987
32.6 1.00006968851049
32.65 1.00008153499572
32.7 1.00009290611503
32.75 1.00010374777027
32.8 1.00011400880957
32.85 1.00012364126522
32.9 1.00013260057447
32.95 1.00014084578205
33 1.00014833972375
33.05 1.00015504919012
33.1 1.00016094506952
33.15 1.00016600247015
33.2 1.00017020082027
33.25 1.00017352394654
33.3 1.00017596012994
33.35 1.0001775021393
33.4 1.0001781472423
33.45 1.00017789719405
33.5 1.00017675820344
33.55 1.00017474087749
33.6 1.00017186014419
33.65 1.00016813515419
33.7 1.00016358916219
33.75 1.00015824938839
33.8 1.00015214686117
33.85 1.00014531624156
33.9 1.00013779563071
33.95 1.0001296263613
34 1.00012085277399
34.05 1.00011152198023
34.1 1.00010168361252
34.15 1.00009138956361
34.2 1.0000806937158
34.25 1.00006965166194
34.3 1.0000583204194
34.35 1.00004675813856
34.4 1.00003502380727
34.45 1.00002317695276
34.5 1.00001127734251
34.55 0.999999384685585
34.6 0.99998755833585
34.65 0.999975856998601
34.7 0.999964338442005
34.75 0.999953059214758
34.8 0.999942074371331
34.85 0.999931437206129
34.9 0.999921198997809
34.95 0.999911408764998
35 0.999902113034527
35.05 0.999893355623283
35.1 0.999885177434671
35.15 0.99987761627062
35.2 0.999870706659974
35.25 0.999864479704036
35.3 0.999858962939927
35.35 0.999854180222349
35.4 0.999850151624231
35.45 0.999846893356656
35.5 0.999844417708353
35.55 0.999842733004966
35.6 0.99984184358818
35.65 0.99984174981471
35.7 0.999842448075065
35.75 0.999843930831874
35.8 0.999846186677498
35.85 0.999849200410537
35.9 0.999852953130761
35.95 0.999857422351904
36 0.999862582131661
36.05 0.999868403218184
36.1 0.999874853212239
36.15 0.99988189674417
36.2 0.999889495664709
36.25 0.999897609248619
36.3 0.999906194410112
36.35 0.9999152059289
36.4 0.999924596685726
36.45 0.999934317906154
36.5 0.999944319411374
36.55 0.999954549874745
36.6 0.999964957082783
36.65 0.999975488199278
36.7 0.999986090031205
36.75 0.999996709295131
36.8 1.00000729288277
36.85 1.00001778812436
36.9 1.00002814304866
36.95 1.00003830663811
37 1.00004822907814
37.05 1.00005786199921
37.1 1.00006715871059
37.15 1.00007607442458
37.2 1.00008456647029
37.25 1.00009259449582
37.3 1.00010012065794
37.35 1.00010710979844
37.4 1.00011352960623
37.45 1.00011935076456
37.5 1.00012454708259
37.55 1.00012909561085
37.6 1.00013297674
37.65 1.00013617428247
37.7 1.00013867553673
37.75 1.00014047133394
37.8 1.00014155606674
37.85 1.0001419277002
37.9 1.00014158776499
37.95 1.00014054133277
38 1.00013879697414
38.05 1.00013636669935
38.1 1.00013326588219
38.15 1.00012951316746
38.2 1.00012513036268
38.25 1.00012014231455
38.3 1.00011457677079
38.35 1.00010846422835
38.4 1.00010183776855
38.45 1.00009473288016
38.5 1.0000871872714
38.55 1.00007924067172
38.6 1.00007093462447
38.65 1.00006231227158
38.7 1.00005341813127
38.75 1.00004429786995
38.8 1.00003499806948
38.85 1.00002556599103
38.9 1.00001604933664
38.95 1.00000649600965
39 0.999996953875339
39.05 0.999987470522858
39.1 0.999978093029589
39.15 0.999968867729211
39.2 0.999959839984516
39.25 0.999951053966106
39.3 0.999942552438044
39.35 0.99993437655149
39.4 0.999926565647297
39.45 0.999919157068514
39.5 0.999912185983673
39.55 0.999905685221693
39.6 0.999899685119153
39.65 0.999894213380642
39.7 0.999889294952824
39.75 0.999884951912753
39.8 0.999881203370961
39.85 0.999878065389699
39.9 0.99987555091669
39.95 0.999873669734638
40 0.999872428426676
40.05 0.999871830357859
40.1 0.999871875672705
40.15 0.999872561308742
40.2 0.999873881025917
40.25 0.999875825451643
40.3 0.999878382141206
40.35 0.999881535653151
40.4 0.999885267639229
40.45 0.999889556948366
40.5 0.999894379744109
40.55 0.999899709634893
40.6 0.999905517816428
40.65 0.999911773225456
40.7 0.999918442704069
40.75 0.999925491173719
40.8 0.999932881818021
40.85 0.999940576273422
40.9 0.999948534826728
40.95 0.999956716618509
41 0.999965079851333
41.05 0.999973582001781
41.1 0.999982180035182
41.15 0.999990830621978
41.2 0.999999490354653
41.25 1.00000811596414
41.3 1.00001666453463
41.35 1.00002509371573
41.4 1.00003336193097
41.45 1.00004142858148
41.5 1.00004925424411
41.55 1.00005680086275
41.6 1.00006403193216
41.65 1.00007091267325
41.7 1.0000774101991
41.75 1.00008349367085
41.8 1.00008913444279
41.85 1.00009430619588
41.9 1.00009898505922
41.95 1.00010314971882
42 1.00010678151311
42.05 1.00010986451501
42.1 1.00011238559989
42.15 1.00011433449946
42.2 1.00011570384109
42.25 1.00011648917266
42.3 1.00011668897266
42.35 1.00011630464578
42.4 1.00011534050387
42.45 1.00011380373253
42.5 1.00011170434355
42.55 1.00010905511344
42.6 1.00010587150849
42.65 1.0001021715967
42.7 1.00009797594718
42.75 1.00009330751747
42.8 1.00008819152941
42.85 1.00008265533435
42.9 1.00007672826817
42.95 1.00007044149715
43 1.00006382785526
43.05 1.00005692167387
43.1 1.0000497586047
43.15 1.00004237543688
43.2 1.00003480990916
43.25 1.00002710051813
43.3 1.0000192863234
43.35 1.00001140675087
43.4 1.00000350139491
43.45 0.999995609820495
43.5 0.999987771366332
43.55 0.999980024949885
43.6 0.999972408875275
43.65 0.999964960645016
43.7 0.999957716776486
43.75 0.999950712624039
43.8 0.999943982207607
43.85 0.999937558048624
43.9 0.99993147101405
43.95 0.999925750169247
44 0.999920422640382
44.05 0.999915513487029
44.1 0.999911045585528
44.15 0.999907039523668
44.2 0.999903513507147
44.25 0.999900483278243
44.3 0.999897962047038
44.35 0.999895960435495
44.4 0.999894486434611
44.45 0.999893545374813
44.5 0.999893139909675
44.55 0.999893270013016
44.6 0.999893932989303
44.65 0.999895123497293
44.7 0.99989683358672
44.75 0.999899052747804
44.8 0.999901767973299
44.85 0.999904963832701
44.9 0.999908622558226
44.95 0.999912724142071
45 0.999917246444446
45.05 0.99992216531179
45.1 0.999927454704557
45.15 0.999933086833893
45.2 0.999939032306505
45.25 0.999945260276962
45.3 0.999951738606656
45.35 0.999958434028597
45.4 0.999965312317218
45.45 0.999972338462317
45.5 0.999979476846268
45.55 0.999986691423599
45.6 0.999993945902042
45.65 1.00000120392416
45.7 1.00000842924862
45.75 1.00001558593027
45.8 1.000022638498
45.85 1.00002955212975
45.9 1.0000362928235
45.95 1.00004282756367
46 1.00004912448197
46.05 1.00005515301195
46.1 1.00006088403658
46.15 1.00006629002801
46.2 1.00007134517893
46.25 1.00007602552499
46.3 1.00008030905747
46.35 1.0000841758259
46.4 1.00008760803004
46.45 1.00009059010087
46.5 1.00009310877007
46.55 1.00009515312795
46.6 1.0000967146693
46.65 1.00009778732717
46.7 1.00009836749439
46.75 1.00009845403272
46.8 1.00009804826973
46.85 1.00009715398337
46.9 1.00009577737444
46.95 1.000093927027
47 1.00009161385719
47.05 1.0000888510505
47.1 1.00008565398804
47.15 1.00008204016208
47.2 1.00007802908142
47.25 1.00007364216708
47.3 1.00006890263873
47.35 1.00006383539273
47.4 1.0000584668721
47.45 1.00005282492937
47.5 1.00004693868283
47.55 1.000040838367
47.6 1.00003455517811
47.65 1.00002812111532
47.7 1.00002156881845
47.75 1.0000149314032
47.8 1.00000824229452
47.85 1.00000153505901
47.9 0.999994843237249
47.95 0.999988200176855
48 0.999981638867022
48.05 0.999975191775488
48.1 0.999968890688638
48.15 0.99996276655556
48.2 0.999956849336814
48.25 0.999951167858636
48.3 0.999945749673304
48.35 0.999940620926309
48.4 0.999935806230996
48.45 0.999931328551245
48.5 0.99992720909277
48.55 0.999923467203522
48.6 0.999920120283683
48.65 0.999917183705643
48.7 0.999914670744337
48.75 0.999912592518241
48.8 0.999910957941302
48.85 0.999909773685972
48.9 0.99990904415753
48.95 0.999908771479744
49 0.999908955491933
49.05 0.999909593757395
49.1 0.999910681583118
49.15 0.999912212050643
49.2 0.999914176057888
49.25 0.999916562371694
49.3 0.999919357690784
49.35 0.999922546718803
49.4 0.999926112247034
49.45 0.999930035246354
49.5 0.99993429496794
49.55 0.999938869052194
49.6 0.999943733645335
49.65 0.999948863523028
49.7 0.999954232220446
49.75 0.99995981216807
49.8 0.999965574832552
49.85 0.999971490861919
49.9 0.999977530234389
49.95 0.999983662410035
50 0.99998985648455
50.05 0.999996081344339
50.1 1.00000230582215
50.15 1.00000849885249
50.2 1.00001462962604
50.25 1.00002066774231
50.3 1.00002658335975
50.35 1.00003234734267
50.4 1.00003793140413
50.45 1.00004330824418
50.5 1.00004845168272
50.55 1.00005333678647
50.6 1.00005793998916
50.65 1.00006223920474
50.7 1.00006621393271
50.75 1.00006984535531
50.8 1.00007311642601
50.85 1.00007601194886
50.9 1.00007851864847
50.95 1.0000806252301
51 1.00008232242981
51.05 1.00008360305422
51.1 1.00008446200995
51.15 1.00008489632244
51.2 1.00008490514416
51.25 1.00008448975222
51.3 1.00008365353543
51.35 1.00008240197083
51.4 1.00008074258989
51.45 1.00007868493467
51.5 1.00007624050399
51.55 1.0000734226901
51.6 1.00007024670607
51.65 1.00006672950435
51.7 1.00006288968695
51.75 1.00005874740765
51.8 1.00005432426675
51.85 1.00004964319907
51.9 1.00004472835549
51.95 1.00003960497889
52 1.00003429927507
52.05 1.00002883827918
52.1 1.00002324971849
52.15 1.00001756187215
52.2 1.00001180342859
52.25 1.00000600334133
52.3 1.00000019068398
52.35 0.99999439450498
52.4 0.999988643682987
52.45 0.999982966783534
52.5 0.999977391917664
52.55 0.999971946603283
52.6 0.99996665762987
52.65 0.999961550927231
52.7 0.999956651438926
52.75 0.999951983000986
52.8 0.999947568226508
52.85 0.999943428396685
52.9 0.999939583358782
52.95 0.999936051431559
53 0.999932849318577
53.05 0.9999299920298
53.1 0.999927492811853
53.15 0.999925363087256
53.2 0.999923612402915
53.25 0.999922248388094
53.3 0.999921276722043
53.35 0.999920701111428
53.4 0.99992052327763
53.45 0.99992074295396
53.5 0.999921357892769
53.55 0.999922363882385
53.6 0.999923754773777
53.65 0.999925522516772
53.7 0.999927657205619
53.75 0.999930147133666
53.8 0.999932978856817
53.85 0.999936137265469
53.9 0.999939605664514
53.95 0.99994336586101
54 0.999947398259044
54.05 0.99995168196132
54.1 0.999956194876921
54.15 0.999960913834711
54.2 0.999965814701798
54.25 0.999970872506447
54.3 0.999976061564817
54.35 0.9999813556109
54.4 0.999986727928989
54.45 0.999992151488018
54.5 0.999997599077099
54.55 1.00000304344158
54.6 1.00000845741894
54.65 1.00001381407387
54.7 1.00001908683184
54.75 1.00002424961047
54.8 1.00002927694815
54.85 1.00003414412922
54.9 1.00003882730498
54.95 1.00004330361023
55 1.00004755127444
55.05 1.00005154972725
55.1 1.00005527969769
55.15 1.00005872330665
55.2 1.00006186415215
55.25 1.00006468738708
55.3 1.00006717978891
55.35 1.00006932982117
55.4 1.00007112768637
55.45 1.00007256537006
55.5 1.00007363667594
55.55 1.00007433725181
55.6 1.00007466460624
55.65 1.00007461811597
55.7 1.00007419902391
55.75 1.00007341042791
55.8 1.00007225726034
55.85 1.00007074625849
55.9 1.00006888592616
55.95 1.00006668648649
56 1.0000641598264
56.05 1.00006131943282
56.1 1.00005818032122
56.15 1.00005475895664
56.2 1.00005107316775
56.25 1.00004714205433
56.3 1.00004298588868
56.35 1.00003862601146
56.4 1.0000340847225
56.45 1.00002938516706
56.5 1.0000245512183
56.55 1.00001960735632
56.6 1.0000145785446
56.65 1.00000949010431
56.7 1.00000436758717
56.75 0.999999236647559
56.8 0.999994122914396
56.85 0.999989051863507
56.9 0.999984048691107
56.95 0.999979138189001
57 0.999974344622128
57.05 0.999969691609056
57.1 0.999965202006011
57.15 0.999960897795001
57.2 0.99995679997659
57.25 0.999952928467842
57.3 0.999949302005918
57.35 0.999945938057799
57.4 0.999942852736571
57.45 0.999940060724656
57.5 0.999937575204368
57.55 0.999935407796113
57.6 0.999933568504517
57.65 0.999932065672733
57.7 0.999930905945135
57.75 0.999930094238555
57.8 0.999929633722194
57.85 0.999929525806273
57.9 0.999929770139469
57.95 0.99993036461512
58 0.999931305386147
58.05 0.999932586888594
58.1 0.999934201873659
58.15 0.99993614144802
58.2 0.999938395122244
58.25 0.999940950867021
58.3 0.99994379517691
58.35 0.999946913141287
58.4 0.999950288522093
58.45 0.99995390383801
58.5 0.999957740454606
58.55 0.999961778680006
58.6 0.999965997865585
58.65 0.999970376511182
58.7 0.99997489237429
58.75 0.999979522582684
58.8 0.999984243749904
58.85 0.999989032093023
58.9 0.9999938635521
58.95 0.99999871391073
59 1.00000355891708
59.05 1.00000837440482
59.1 1.00001313641332
59.15 1.00001782130656
59.2 1.0000224058901
59.25 1.00002686752565
59.3 1.00003118424251
59.35 1.00003533484547
59.4 1.00003929901857
59.45 1.00004305742429
59.5 1.00004659179753
59.55 1.00004988503413
59.6 1.00005292127334
59.65 1.00005568597388
59.7 1.00005816598336
59.75 1.00006034960047
59.8 1.0000622266299
59.85 1.00006378842957
59.9 1.00006502795005
59.95 1.00006593976595
60 1.00006652009909
60.05 1.0000667668335
60.1 1.000066679522
60.15 1.00006625938454
60.2 1.00006550929819
60.25 1.00006443377892
60.3 1.0000630389552
60.35 1.00006133253374
60.4 1.00005932375733
60.45 1.00005702335518
60.5 1.00005444348601
60.55 1.00005159767403
60.6 1.00004850073844
60.65 1.00004516871647
60.7 1.00004161878065
60.75 1.00003786915058
60.8 1.00003393899967
60.85 1.00002984835738
60.9 1.00002561800743
60.95 1.00002126938243
61 1.0000168244556
61.05 1.00001230563001
61.1 1.0000077356259
61.15 1.00000313736682
61.2 0.999998533864817
61.25 0.999993948105636
61.3 0.999989402934203
61.35 0.999984920941119
61.4 0.999980524350674
61.45 0.999976234910941
61.5 0.999972073786496
61.55 0.999968061454286
61.6 0.999964217603164
61.65 0.999960561037571
61.7 0.999957109585847
61.75 0.999953880013599
61.8 0.999950887942568
61.85 0.999948147775366
61.9 0.999945672626451
61.95 0.999943474259669
62 0.999941563032664
62.05 0.999939947848401
62.1 0.999938636114047
62.15 0.999937633707381
62.2 0.999936944950893
62.25 0.99993657259368
62.3 0.999936517801211
62.35 0.999936780152996
62.4 0.999937357648156
62.45 0.999938246718837
62.5 0.999939442251404
62.55 0.999940937615275
62.6 0.99994272469924
62.65 0.999944793955076
62.7 0.999947134448218
62.75 0.999949733915215
62.8 0.999952578827687
62.85 0.999955654462432
62.9 0.999958944977336
62.95 0.999962433492688
63 0.999966102177489
63.05 0.999969932340317
63.1 0.999973904524274
63.15 0.999977998605557
63.2 0.999982193895133
63.25 0.999986469243018
63.3 0.999990803144636
63.35 0.999995173848716
63.4 0.999999559466203
63.45 1.00000393807962
63.5 1.00000828785234
63.55 1.00001258713726
63.6 1.00001681458426
63.65 1.00002094924602
63.7 1.00002497068153
63.75 1.00002885905697
63.8 1.00003259524328
63.85 1.00003616091004
63.9 1.00003953861518
63.95 1.00004271189013
64 1.00004566531984
64.05 1.0000483846175
64.1 1.00005085669342
64.15 1.0000530697178
64.2 1.00005501317716
64.25 1.00005667792405
64.3 1.00005805621981
64.35 1.00005914177034
64.4 1.00005992975447
64.45 1.00006041684504
64.5 1.00006060122242
64.55 1.00006048258053
64.6 1.00006006212527
64.65 1.00005934256548
64.7 1.00005832809637
64.75 1.00005702437558
64.8 1.00005543849206
64.85 1.00005357892781
64.9 1.0000514555128
64.95 1.00004907937324
65 1.00004646287351
65.05 1.00004361955206
65.1 1.00004056405151
65.15 1.00003731204351
65.2 1.00003388014851
65.25 1.00003028585102
65.3 1.00002654741078
65.35 1.00002268377012
65.4 1.00001871445825
65.45 1.0000146594927
65.5 1.00001053927862
65.55 1.00000637450629
65.6 1.00000218604743
65.65 0.99999799485084
65.7 0.99999382183781
65.75 0.999989687797938
65.8 0.99998561328577
65.85 0.999981618518826
65.9 0.999977723277518
65.95 0.999973946807426
66 0.999970307724445
66.05 0.999966823923243
66.1 0.999963512489499
66.15 0.999960389616336
66.2 0.999957470525365
66.25 0.999954769392716
66.3 0.999952299280423
66.35 0.999950072073486
66.4 0.999948098422911
66.45 0.999946387695015
66.5 0.999944947927206
66.55 0.99994378579048
66.6 0.999942906558783
66.65 0.999942314085385
66.7 0.999942010786377
66.75 0.999941997631345
66.8 0.999942274141271
66.85 0.999942838393638
66.9 0.999943687034723
66.95 0.99994481529898
67 0.999946217035422
67.05 0.999947884740843
67.1 0.999949809599722
67.15 0.99995198153057
67.2 0.999954389238506
67.25 0.999957020273772
67.3 0.999959861095889
67.35 0.999962897143129
67.4 0.999966112906942
67.45 0.999969492010963
67.5 0.999973017294199
67.55 0.999976670897967
67.6 0.999980434356156
67.65 0.999984288688345
67.7 0.999988214495321
67.75 0.999992192056509
67.8 0.999996201428828
67.85 1.00000022254648
67.9 1.00000423532118
67.95 1.00000821974231
68 1.0000121559765
68.05 1.00001602446618
68.1 1.00001980602659
68.15 1.00002348194068
68.2 1.00002703405163
68.25 1.00003044485234
68.3 1.00003369757156
68.35 1.00003677625615
68.4 1.00003966584923
68.45 1.0000423522636
68.5 1.00004482245028
68.55 1.00004706446176
68.6 1.00004906750958
68.65 1.00005082201615
68.7 1.00005231966031
68.75 1.00005355341667
68.8 1.00005451758834
68.85 1.00005520783305
68.9 1.00005562118239
68.95 1.00005575605429
69 1.00005561225843
69.05 1.00005519099482
69.1 1.0000544948454
69.15 1.00005352775875
69.2 1.00005229502808
69.25 1.00005080326248
69.3 1.00004906035174
69.35 1.00004707542477
69.4 1.00004485880198
69.45 1.00004242194178
69.5 1.00003977738148
69.55 1.00003693867296
69.6 1.00003392031338
69.65 1.00003073767126
69.7 1.0000274069084
69.75 1.00002394489795
69.8 1.00002036913911
69.85 1.00001669766879
69.9 1.00001294897084
69.95 1.00000914188311
70 1.00000529550296
70.05 1.00000142909165
70.1 0.99999756197805
70.15 0.999993713462168
70.2 0.999989902719017
70.25 0.99998614870325
70.3 0.999982470055058
70.35 0.999978885007792
70.4 0.999975411297768
70.45 0.999972066076702
70.5 0.999968865827201
70.55 0.999965826281726
70.6 0.999962962345433
70.65 0.999960288023256
70.7 0.999957816351595
70.75 0.999955559334945
70.8 0.999953527887761
70.85 0.999951731781851
70.9 0.999950179599544
70.95 0.999948878692859
71 0.999947835148858
71.05 0.999947053761367
71.1 0.999946538009171
71.15 0.999946290040795
71.2 0.999946310665933
71.25 0.999946599353556
71.3 0.999947154236698
71.35 0.999947972123886
71.4 0.999949048517147
71.45 0.999950377636488
71.5 0.999951952450726
71.55 0.999953764714493
71.6 0.999955805011234
71.65 0.999958062801964
71.7 0.999960526479542
71.75 0.99996318342818
71.8 0.999966020087875
71.85 0.999969022023457
71.9 0.999972173997875
71.95 0.999975460049372
72 0.999978863572151
72.05 0.999982367400123
72.1 0.999985953893321
72.15 0.99998960502654
72.2 0.999993302479765
72.25 0.999997027729931
72.3 1.00000076214356
72.35 1.00000448706979
72.4 1.0000081839334
72.45 1.00001183432725
72.5 1.00001542010379
72.55 1.00001892346516
72.6 1.00002232705136
72.65 1.00002561402614
72.7 1.00002876816016
72.75 1.00003177391096
72.8 1.00003461649947
72.85 1.0000372819825
72.9 1.00003975732108
72.95 1.00004203044404
73 1.00004409030684
73.05 1.00004592694507
73.1 1.00004753152254
73.15 1.00004889637369
73.2 1.00005001504008
73.25 1.00005088230082
73.3 1.00005149419675
73.35 1.00005184804839
73.4 1.00005194246737
73.45 1.00005177736149
73.5 1.00005135393329
73.55 1.00005067467214
73.6 1.00004974333999
73.65 1.00004856495072
73.7 1.00004714574334
73.75 1.00004549314911
73.8 1.00004361575273
73.85 1.00004152324791
73.9 1.00003922638739
73.95 1.00003673692781
74 1.00003406756967
74.05 1.00003123189261
74.1 1.00002824428647
74.15 1.00002511987837
74.2 1.00002187445622
74.25 1.0000185243891
74.3 1.00001508654479
74.35 1.00001157820496
74.4 1.00000801697846
74.45 1.00000442071304
74.5 1.00000080740605
74.55 0.9999971951145
74.6 0.999993601864977
74.65 0.999990045563809
74.7 0.999986543907985
74.75 0.999983114297231
74.8 0.999979773747695
74.85 0.999976538807667
74.9 0.999973425475743
74.95 0.999970449121847
75 0.9999676244115
75.05 0.999964965233692
75.1 0.999962484632732
75.15 0.999960194744397
75.2 0.999958106736696
75.25 0.999956230755531
75.3 0.999954575875533
75.35 0.999953150056288
75.4 0.999951960104189
75.45 0.999951011640072
75.5 0.999950309072809
75.55 0.999949855578964
75.6 0.999949653088622
75.65 0.999949702277435
75.7 0.999950002564935
75.75 0.999950552119096
75.8 0.999951347867128
75.85 0.999952385512434
75.9 0.999953659557639
75.95 0.999955163333567
76 0.999956889034021
76.05 0.999958827756172
76.1 0.999960969546366
76.15 0.999963303451096
76.2 0.999965817572897
76.25 0.999968499130864
76.3 0.999971334525496
76.35 0.999974309407533
76.4 0.999977408750441
76.45 0.99998061692618
76.5 0.99998391778387
76.55 0.999987294730965
76.6 0.999990730816524
76.65 0.999994208816164
76.7 0.999997711318269
76.75 1.00000122081103
76.8 1.00000471976985
76.85 1.00000819074478
76.9 1.00001161644734
76.95 1.00001497983659
77 1.00001826420373
77.05 1.00002145325501
77.1 1.00002453119247
77.15 1.00002748279206
77.2 1.00003029347887
77.25 1.00003294939898
77.3 1.00003543748768
77.35 1.00003774553359
77.4 1.00003986223858
77.45 1.00004177727293
77.5 1.00004348132568
77.55 1.00004496614981
77.6 1.00004622460206
77.65 1.00004725067726
77.7 1.0000480395368
77.75 1.00004858753143
77.8 1.00004889221798
77.85 1.00004895237009
77.9 1.00004876798284
77.95 1.00004834027134
78 1.00004767166317
78.05 1.00004676578481
78.1 1.00004562744215
78.15 1.00004426259507
78.2 1.00004267832635
78.25 1.00004088280503
78.3 1.00003888524435
78.35 1.00003669585454
78.4 1.00003432579077
78.45 1.00003178709635
78.5 1.00002909264167
78.55 1.00002625605898
78.6 1.00002329167354
78.65 1.00002021443139
78.7 1.00001703982405
78.75 1.00001378381066
78.8 1.00001046273784
78.85 1.00000709325772
78.9 1.00000369224458
78.95 1.00000027671043
79 0.999996863720019
79.05 0.999993470305714
79.1 0.999990113382599
79.15 0.99998680966428
79.2 0.999983575579788
79.25 0.999980427191992
79.3 0.999977380117939
79.35 0.999974449451504
79.4 0.999971649688738
79.45 0.999968994656277
79.5 0.99996649744317
79.55 0.999964170336467
79.6 0.999962024760861
79.65 0.999960071222711
79.7 0.999958319258691
79.75 0.999956777389335
79.8 0.999955453077692
79.85 0.999954352693299
79.9 0.999953481481637
79.95 0.999952843539223
80 0.999952441794455
80.05 0.999952277994289
80.1 0.999952352696826
80.15 0.999952665269824
80.2 0.999953213895138
80.25 0.999953995579067
80.3 0.999955006168548
80.35 0.999956240373102
80.4 0.999957691792423
80.45 0.999959352949475
80.5 0.999961215328907
80.55 0.999963269420605
80.6 0.999965504768156
80.65 0.999967910021975
80.7 0.999970472996822
80.75 0.99997318073343
80.8 0.999976019563922
80.85 0.999978975180691
80.9 0.999982032708404
80.95 0.999985176778748
81 0.999988391607572
81.05 0.999991661074015
81.1 0.999994968801233
81.15 0.999998298238322
81.2 1.00000163274303
81.25 1.00000495566482
81.3 1.00000825042796
81.35 1.00001150061402
81.4 1.00001469004371
81.45 1.0000178028572
81.5 1.00002082359299
81.55 1.0000237372646
81.6 1.00002652943479
81.65 1.00002918628709
81.7 1.00003169469406
81.75 1.00003404228206
81.8 1.00003621749228
81.85 1.00003820963751
81.9 1.00004000895469
81.95 1.00004160665259
82 1.00004299495478
82.05 1.00004416713741
82.1 1.00004511756171
82.15 1.00004584170106
82.2 1.00004633616248
82.25 1.00004659870249
82.3 1.00004662823711
82.35 1.00004642484623
82.4 1.00004598977201
82.45 1.0000453254116
82.5 1.00004443530406
82.55 1.00004332411158
82.6 1.0000419975952
82.65 1.00004046258492
82.7 1.0000387269447
82.75 1.00003679953217
82.8 1.00003469015355
82.85 1.00003240951375
82.9 1.00002996916219
82.95 1.00002738143435
83 1.00002465938946
83.05 1.00002181674472
83.1 1.00001886780621
83.15 1.00001582739701
83.2 1.00001271078273
83.25 1.00000953359497
83.3 1.00000631175298
83.35 1.00000306138404
83.4 0.99999979874273
83.45 0.999996540129818
83.5 0.999993301810859
83.55 0.999990099935111
83.6 0.999986950455092
83.65 0.999983869047184
83.7 0.999980871033707
83.75 0.999977971306809
83.8 0.999975184254584
83.85 0.999972523689767
83.9 0.999970002781365
83.95 0.999967633989551
84 0.999965429004164
84.05 0.999963398687088
84.1 0.999961553018828
84.15 0.999959901049512
84.2 0.999958450854582
84.25 0.999957209495379
84.3 0.999956182984824
84.35 0.999955376258345
84.4 0.999954793150206
84.45 0.999954436375348
84.5 0.999954307516816
84.55 0.999954407018848
84.6 0.999954734185639
84.65 0.999955287185792
84.7 0.999956063062426
84.75 0.999957057748881
84.8 0.99995826608995
84.85 0.999959681868512
84.9 0.999961297837435
84.95 0.999963105756598
85 0.999965096434819
85.05 0.999967259776501
85.1 0.999969584832742
85.15 0.999972059856661
85.2 0.999974672362657
85.25 0.999977409189305
85.3 0.999980256565568
85.35 0.999983200180001
85.4 0.999986225252591
85.45 0.999989316608881
85.5 0.999992458755997
85.55 0.999995635960212
85.6 0.999998832325642
85.65 1.0000020318737
85.7 1.00000521862288
85.75 1.00000837666855
85.8 1.0000114902622
85.85 1.00001454388996
85.9 1.00001752234982
85.95 1.00002041082726
86 1.00002319496886
86.05 1.00002586095363
86.1 1.00002839556152
86.15 1.00003078623897
86.2 1.00003302116103
86.25 1.00003508928986
86.3 1.00003698042917
86.35 1.00003868527448
86.4 1.00004019545891
86.45 1.00004150359418
86.5 1.00004260330677
86.55 1.00004348926895
86.6 1.00004415722457
86.65 1.00004460400949
86.7 1.00004482756653
86.75 1.00004482695493
86.8 1.00004460235414
86.85 1.00004415506212
86.9 1.00004348748797
86.95 1.00004260313906
87 1.00004150660269
87.05 1.00004020352237
87.1 1.00003870056882
87.15 1.0000370054059
87.2 1.00003512665154
87.25 1.00003307383407
87.3 1.00003085734386
87.35 1.00002848838085
87.4 1.00002597889796
87.45 1.00002334154088
87.5 1.00002058958435
87.55 1.00001773686544
87.6 1.00001479771399
87.65 1.00001178688071
87.7 1.00000871946316
87.75 1.00000561083015
87.8 1.00000247654472
87.85 0.999999332286319
87.9 0.999996193772407
87.95 0.999993076679908
88 0.999989996566963
88.05 0.99998696879531
88.1 0.99998400845371
88.15 0.999981130282789
88.2 0.999978348601669
88.25 0.999975677236762
88.3 0.999973129453074
88.35 0.999970717888359
88.4 0.999968454490454
88.45 0.999966350458105
88.5 0.999964416185573
88.55 0.999962661211292
88.6 0.99996109417085
88.65 0.999959722754493
88.7 0.999958553669395
88.75 0.999957592606854
88.8 0.999956844214586
88.85 0.999956312074253
88.9 0.999955998684323
88.95 0.999955905448358
89 0.999956032668778
89.05 0.99995637954612
89.1 0.999956944183815
89.15 0.99995772359843
89.2 0.99995871373534
89.25 0.999959909489734
89.3 0.999961304732858
89.35 0.999962892343358
89.4 0.999964664243556
89.45 0.999966611440484
89.5 0.999968724071466
89.55 0.999970991454013
89.6 0.999973402139789
89.65 0.99997594397236
89.7 0.999978604148459
89.75 0.999981369282432
89.8 0.99998422547356
89.85 0.999987158375917
89.9 0.999990153270404
89.95 0.999993195138606
90 0.999996268738097
90.05 0.999999358678823
90.1 1.00000244950017
90.15 1.00000552574834
90.2 1.00000857205365
90.25 1.00001157320733
90.3 1.00001451423752
90.35 1.000017380484
90.4 1.00002015767133
90.45 1.00002283197996
90.5 1.00002539011514
90.55 1.000027819373
90.6 1.00003010770379
90.65 1.00003224377165
90.7 1.00003421701093
90.75 1.00003601767845
90.8 1.00003763690173
90.85 1.0000390667228
90.9 1.00004030013736
90.95 1.00004133112918
91 1.00004215469952
91.05 1.00004276689141
91.1 1.00004316480874
91.15 1.00004334662994
91.2 1.00004331161638
91.25 1.00004306011524
91.3 1.00004259355695
91.35 1.00004191444726
91.4 1.00004102635388
91.45 1.00003993388777
91.5 1.00003864267929
91.55 1.00003715934921
91.6 1.00003549147475
91.65 1.00003364755089
91.7 1.00003163694711
91.75 1.0000294698597
91.8 1.00002715726005
91.85 1.00002471083901
91.9 1.00002214294775
91.95 1.00001946653526
92 1.00001669508301
92.05 1.00001384253687
92.1 1.00001092323681
92.15 1.00000795184471
92.2 1.0000049432705
92.25 1.00000191259721
92.3 0.999998875005169
92.35 0.999995845695767
92.4 0.99999283981518
92.45 0.999989872378434
92.5 0.99998695819418
92.55 0.999984111790571
92.6 0.999981347342605
92.65 0.9999786786013
92.7 0.999976118825058
92.75 0.999973680713563
92.8 0.999971376344538
92.85 0.999969217113684
92.9 0.999967213678099
92.95 0.999965375903456
93 0.99996371281521
93.05 0.999962232554069
93.1 0.999960942335961
93.15 0.999959848416682
93.2 0.99995895606141
93.25 0.999958269519235
93.3 0.999957792002825
93.35 0.999957525673324
93.4 0.999957471630569
93.45 0.99995762990865
93.5 0.999957999476856
93.55 0.999958578245976
93.6 0.999959363079927
93.65 0.99996034981266
93.7 0.99996153327023
93.75 0.999962907297932
93.8 0.999964464792358
93.85 0.999966197738205
93.9 0.999968097249651
93.95 0.999970153616078
94 0.999972356351913
94.05 0.999974694250331
94.1 0.99997715544054
94.15 0.999979727448362
94.2 0.999982397259789
94.25 0.999985151387204
94.3 0.999987975937913
94.35 0.999990856684653
94.4 0.999993779137698
94.45 0.999996728618214
94.5 0.999999690332474
94.55 1.00000264944656
94.6 1.00000559116118
94.65 1.00000850078619
94.7 1.00001136381446
94.75 1.00001416599476
94.8 1.00001689340313
94.85 1.00001953251261
94.9 1.00002207026075
94.95 1.0000244941147
95 1.00002679213346
95.05 1.00002895302706
95.1 1.00003096621228
95.15 1.00003282186471
95.2 1.00003451096677
95.25 1.0000360253516
95.3 1.00003735774246
95.35 1.00003850178751
95.4 1.00003945208978
95.45 1.00004020423219
95.5 1.00004075479745
95.55 1.0000411013828
95.6 1.00004124260947
95.65 1.00004117812686
95.7 1.00004090861136
95.75 1.0000404357599
95.8 1.00003976227816
95.85 1.00003889186368
95.9 1.00003782918369
95.95 1.00003657984812
96 1.00003515037759
96.05 1.00003354816684
96.1 1.00003178144363
96.15 1.00002985922334
96.2 1.00002779125958
96.25 1.00002558799105
96.3 1.00002326048488
96.35 1.00002082037681
96.4 1.00001827980855
96.45 1.00001565136256
96.5 1.00001294799469
96.55 1.00001018296501
96.6 1.00000736976717
96.65 1.00000452205676
96.7 1.00000165357891
96.75 0.999998778095692
96.8 0.999995909313547
96.85 0.999993060811265
96.9 0.999990245968826
96.95 0.999987477897513
97 0.999984769371678
97.05 0.999982132762524
97.1 0.999979579974264
97.15 0.999977122383
97.2 0.99997477077866
97.25 0.999972535310302
97.3 0.999970425435072
97.35 0.999968449871116
97.4 0.999966616554663
97.45 0.999964932601543
97.5 0.999963404273314
97.55 0.999962036948193
97.6 0.999960835096931
97.65 0.999959802263751
97.7 0.999958941052439
97.75 0.999958253117646
97.8 0.999957739161431
97.85 0.999957398935029
97.9 0.999957231245821
97.95 0.999957233969425
98 0.999957404066815
98.05 0.999957737606326
98.1 0.999958229790401
98.15 0.99995887498686
98.2 0.999959666764502
98.25 0.99996059793276
98.3 0.999961660585165
98.35 0.999962846146297
98.4 0.999964145421925
98.45 0.99996554865198
98.5 0.999967045566018
98.55 0.999968625440801
98.6 0.999970277159604
98.65 0.999971989272879
98.7 0.999973750059852
98.75 0.999975547590686
98.8 0.999977369788777
98.85 0.999979204492822
98.9 0.999981039518244
98.95 0.99998286271761
99 0.999984662039673
99.05 0.999986425586688
99.1 0.999988141669678
99.15 0.999989798861325
99.2 0.999991386046219
99.25 0.999992892468202
99.3 0.999994307774571
99.35 0.999995622056943
99.4 0.999996825888622
99.45 0.999997910358324
99.5 0.999998867100167
99.55 0.999999688319858
99.6 1.00000036681705
99.65 1.00000089600385
99.7 1.00000126991961
99.75 1.00000148324192
99.8 1.00000153129406
99.85 1.00000141004902
99.9 1.0000011161302
99.95 1.00000064680907
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-99.95 1.00000116627199
-99.9 1.00000214887407
-99.85 1.00000294815321
-99.8 1.00000356508892
-99.75 1.00000400130688
-99.7 1.00000425908953
-99.65 1.00000434138376
-99.6 1.00000425180535
-99.55 1.00000399464011
-99.5 1.00000357484148
-99.45 1.00000299802455
-99.4 1.00000227045627
-99.35 1.00000139904186
-99.3 1.00000039130731
-99.25 0.999999255377962
-99.2 0.999997999953142
-99.15 0.999996634276913
-99.1 0.999995168105006
-99.05 0.999993611668023
-99 0.999991975631066
-98.95 0.999990271049939
-98.9 0.999988509324139
-98.85 0.999986702146852
-98.8 0.999984861452222
-98.75 0.999982999360162
-98.7 0.999981128119034
-98.65 0.999979260046497
-98.6 0.999977407468896
-98.55 0.999975582659539
-98.5 0.999973797776242
-98.45 0.999972064798523
-98.4 0.999970395464843
-98.35 0.999968801210288
-98.3 0.999967293105079
-98.25 0.999965881794326
-98.2 0.999964577439383
-98.15 0.999963389661219
-98.1 0.99996232748615
-98.05 0.999961399294292
-98 0.999960612771087
-97.95 0.999959974862211
-97.9 0.999959491732161
-97.85 0.999959168726814
-97.8 0.999959010340193
-97.75 0.999959020185682
-97.7 0.999959200971874
-97.65 0.99995955448323
-97.6 0.999960081565699
-97.55 0.999960782117384
-97.5 0.999961655084355
-97.45 0.999962698461653
-97.4 0.999963909299489
-97.35 0.999965283714639
-97.3 0.999966816906983
-97.25 0.999968503181102
-97.2 0.999970335972848
-97.15 0.999972307880736
-97.1 0.999974410701995
-97.05 0.999976635473101
-97 0.999978972514566
-96.95 0.999981411479744
-96.9 0.999983941407404
-96.85 0.999986550777766
-96.8 0.999989227571725
-96.75 0.999991959332921
-96.7 0.999994733232329
-96.65 0.999997536135025
-96.6 1.00000035466876
-96.55 1.000003175294
-96.5 1.00000598437496
-96.45 1.00000876825143
-96.4 1.00001151331081
-96.35 1.00001420606012
-96.3 1.00001683319746
-96.25 1.0000193816827
-96.2 1.0000218388069
-96.15 1.0000241922601
-96.1 1.0000264301972
-96.05 1.00002854130145
-96 1.0000305148454
-95.95 1.00003234074872
-95.9 1.00003400963291
-95.85 1.00003551287225
-95.8 1.00003684264108
-95.75 1.00003799195685
-95.7 1.00003895471893
-95.65 1.00003972574283
-95.6 1.00004030078974
-95.55 1.00004067659122
-95.5 1.00004085086882
-95.45 1.00004082234868
-95.4 1.00004059077087
-95.35 1.00004015689349
-95.3 1.00003952249161
-95.25 1.00003869035081
-95.2 1.00003766425557
-95.15 1.00003644897248
-95.1 1.00003505022831
-95.05 1.0000334746832
-95 1.00003172989884
-94.95 1.00002982430216
-94.9 1.00002776714435
-94.85 1.00002556845567
-94.8 1.00002323899621
-94.75 1.00002079020276
-94.7 1.00001823413221
-94.65 1.00001558340165
-94.6 1.00001285112555
-94.55 1.00001005085028
-94.5 1.00000719648635
-94.45 1.00000430223867
-94.4 1.00000138253526
-94.35 0.99999845195472
-94.3 0.999995525152748
-94.25 0.999992616788299
-94.2 0.999989741449538
-94.15 0.999986913580096
-94.1 0.999984147405953
-94.05 0.999981456863341
-94 0.999978855528025
-93.95 0.999976356546324
-93.9 0.999973972568235
-93.85 0.999971715682981
-93.8 0.999969597357334
-93.75 0.999967628377013
-93.7 0.999965818791467
-93.65 0.999964177862319
-93.6 0.999962714015736
-93.55 0.999961434798977
-93.5 0.99996034684133
-93.45 0.999959455819654
-93.4 0.999958766428689
-93.35 0.999958282356295
-93.3 0.999958006263763
-93.25 0.999957939771264
-93.2 0.999958083448561
-93.15 0.999958436810997
-93.1 0.999958998320802
-93.05 0.999959765393712
-93 0.99996073441087
-92.95 0.999961900735956
-92.9 0.99996325873746
-92.85 0.999964801815987
-92.8 0.999966522436466
-92.75 0.999968412165108
-92.7 0.999970461710912
-92.65 0.999972660971534
-92.6 0.999974999083275
-92.55 0.999977464474956
-92.5 0.999980044925386
-92.45 0.999982727624169
-92.4 0.99998549923551
-92.35 0.999988345964733
-92.3 0.999991253627159
-92.25 0.999994207719
-92.2 0.99999719348992
-92.15 1.0000001960169
-92.1 1.00000320027902
-92.05 1.00000619123282
-92 1.00000915388777
-91.95 1.00001207338167
-91.9 1.00001493505526
-91.85 1.00001772452608
-91.8 1.00002042776088
-91.75 1.0000230311463
-91.7 1.00002552155762
-91.65 1.00002788642501
-91.6 1.00003011379703
-91.55 1.00003219240118
-91.5 1.00003411170097
-91.45 1.00003586194938
-91.4 1.00003743423844
-91.35 1.00003882054453
-91.3 1.0000400137694
-91.25 1.00004100777644
-91.2 1.00004179742227
-91.15 1.00004237858328
-91.1 1.00004274817713
-91.05 1.000042904179
-91 1.00004284563254
-90.95 1.00004257265552
-90.9 1.00004208644003
-90.85 1.00004138924733
-90.8 1.00004048439734
-90.75 1.00003937625274
-90.7 1.00003807019796
-90.65 1.00003657261288
-90.6 1.00003489084165
-90.55 1.00003303315657
-90.5 1.00003100871733
-90.45 1.00002882752577
-90.4 1.00002650037637
-90.35 1.00002403880277
-90.3 1.00002145502051
-90.25 1.00001876186634
-90.2 1.00001597273435
-90.15 1.00001310150933
-90.1 1.00001016249754
-90.05 1.0000071703554
-90 1.00000414001631
-89.95 1.0000010866161
-89.9 0.999998025417402
-89.85 0.999994971733269
-89.8 0.999991940850602
-89.75 0.999988947953581
-89.7 0.999986008047583
-89.65 0.999983135883952
-89.6 0.999980345885977
-89.55 0.99997765207648
-89.5 0.999975068007346
-89.45 0.999972606691373
-89.4 0.999970280536774
-89.35 0.999968101284653
-89.3 0.99996607994979
-89.25 0.999964226765011
-89.2 0.999962551129436
-89.15 0.999961061560863
-89.1 0.999959765652528
-89.05 0.999958670034464
-89 0.999957780339642
-88.95 0.999957101175087
-88.9 0.999956636098097
-88.85 0.999956387597699
-88.8 0.999956357081427
-88.75 0.999956544867512
-88.7 0.999956950182498
-88.65 0.999957571164324
-88.6 0.999958404870848
-88.55 0.999959447293773
-88.5 0.999960693377917
-88.45 0.99996213704573
-88.4 0.999963771226933
-88.35 0.999965587893148
-88.3 0.999967578097335
-88.25 0.999969732017856
-88.2 0.999972039006934
-88.15 0.99997448764328
-88.1 0.999977065788627
-88.05 0.999979760647885
-88 0.999982558832622
-87.95 0.999985446427558
-87.9 0.999988409059741
-87.85 0.999991431970064
-87.8 0.999994500086755
-87.75 0.999997598100498
-87.7 1.00000071054078
-87.65 1.00000382185313
-87.6 1.00000691647679
-87.55 1.00000997892249
-87.5 1.00001299384999
-87.45 1.00001594614483
-87.4 1.00001882099405
-87.35 1.00002160396052
-87.3 1.00002428105534
-87.25 1.00002683880814
-87.2 1.00002926433481
-87.15 1.00003154540234
-87.1 1.00003367049049
-87.05 1.00003562884987
-87 1.00003741055634
-86.95 1.00003900656119
-86.9 1.00004040873704
-86.85 1.00004160991922
-86.8 1.00004260394228
-86.75 1.00004338567161
-86.7 1.00004395102984
-86.65 1.00004429701812
-86.6 1.00004442173187
-86.55 1.00004432437118
-86.5 1.00004400524565
-86.45 1.00004346577371
-86.4 1.00004270847639
-86.35 1.00004173696558
-86.3 1.00004055592679
-86.25 1.00003917109664
-86.2 1.00003758923494
-86.15 1.00003581809177
-86.1 1.00003386636946
-86.05 1.0000317436799
-86 1.00002946049721
-85.95 1.00002702810605
-85.9 1.0000244585459
-85.85 1.00002176455152
-85.8 1.00001895948981
-85.75 1.00001605729355
-85.7 1.00001307239226
-85.65 1.00001001964049
-85.6 1.00000691424391
-85.55 1.00000377168368
-85.5 1.00000060763931
-85.45 0.999997437910466
-85.4 0.999994278338182
-85.35 0.999991144725736
-85.3 0.999988052759693
-85.25 0.999985017931452
-85.2 0.999982055459711
-85.15 0.999979180214233
-85.1 0.999976406641294
-85.05 0.999973748691183
-85 0.999971219748125
-84.95 0.999968832562969
-84.9 0.999966599188988
-84.85 0.999964530921106
-84.8 0.99996263823886
-84.75 0.999960930753391
-84.7 0.999959417158719
-84.65 0.999958105187557
-84.6 0.999957001571891
-84.55 0.999956112008514
-84.5 0.999955441129702
-84.45 0.999954992479175
-84.4 0.999954768493473
-84.35 0.999954770488838
-84.3 0.999954998653676
-84.25 0.999955452046642
-84.2 0.999956128600357
-84.15 0.999957025130753
-84.1 0.999958137351989
-84.05 0.99995945989689
-84 0.999960986342787
-83.95 0.999962709242654
-83.9 0.999964620161382
-83.85 0.999966709717016
-83.8 0.999968967626755
-83.75 0.999971382757481
-83.7 0.999973943180589
-83.65 0.999976636230826
-83.6 0.999979448568861
-83.55 0.999982366247284
-83.5 0.999985374779688
-83.45 0.999988459212512
-83.4 0.999991604199281
-83.35 0.999994794076875
-83.3 0.999998012943445
-83.25 1.0000012447376
-83.2 1.00000447331847
-83.15 1.0000076825462
-83.1 1.0000108563626
-83.05 1.00001397887135
-83 1.00001703441757
-82.95 1.00002000766624
-82.9 1.00002288367902
-82.85 1.00002564798928
-82.8 1.00002828667476
-82.75 1.00003078642764
-82.7 1.00003313462154
-82.65 1.00003531937528
-82.6 1.00003732961287
-82.55 1.00003915511962
-82.5 1.00004078659399
-82.45 1.00004221569488
-82.4 1.00004343508425
-82.35 1.00004443846471
-82.3 1.00004522061198
-82.25 1.00004577740198
-82.2 1.00004610583256
-82.15 1.00004620403953
-82.1 1.00004607130706
-82.05 1.00004570807242
-82 1.00004511592487
-81.95 1.00004429759889
-81.9 1.00004325696157
-81.85 1.00004199899451
-81.8 1.00004052976991
-81.75 1.00003885642141
-81.7 1.00003698710949
-81.65 1.00003493098166
-81.6 1.00003269812785
-81.55 1.00003029953088
-81.5 1.00002774701253
-81.45 1.00002505317534
-81.4 1.00002223134044
-81.35 1.00001929548175
-81.3 1.00001626015685
-81.25 1.0000131404349
-81.2 1.00000995182187
-81.15 1.00000671018358
-81.1 1.00000343166683
-81.05 1.00000013261909
-81 0.999996829507037
-80.95 0.999993538834507
-80.9 0.999990277060109
-80.85 0.999987060515022
-80.8 0.999983905321321
-80.75 0.999980827311286
-80.7 0.999977841948063
-80.65 0.999974964248086
-80.6 0.999972208705658
-80.55 0.999969589220049
-80.5 0.999967119025501
-80.45 0.999964810624467
-80.4 0.999962675724441
-80.35 0.999960725178683
-80.3 0.999958968931143
-80.25 0.999957415965873
-80.2 0.999956074261159
-80.15 0.999954950748638
-80.1 0.99995405127758
-80.05 0.999953380584536
-80 0.999952942268505
-79.95 0.999952738771748
-79.9 0.999952771366346
-79.85 0.999953040146586
-79.8 0.999953544027212
-79.75 0.999954280747555
-79.7 0.999955246881532
-79.65 0.999956437853469
-79.6 0.999957847959671
-79.55 0.999959470395653
-79.5 0.999961297288875
-79.45 0.999963319736859
-79.4 0.999965527850472
-79.35 0.999967910802186
-79.3 0.999970456879072
-79.25 0.999973153540269
-79.2 0.999975987478655
-79.15 0.999978944686396
-79.1 0.999982010524085
-79.05 0.999985169793095
-79 0.999988406810815
-78.95 0.999991705488381
-78.9 0.999995049410531
-78.85 0.999998421917176
-78.8 1.00000180618629
-78.75 1.0000051853177
-78.7 1.00000854241738
-78.65 1.00001186068178
-78.6 1.00001512348185
-78.55 1.00001831444626
-78.5 1.00002141754342
-78.45 1.00002441716195
-78.4 1.00002729818911
-78.35 1.00003004608683
-78.3 1.00003264696498
-78.25 1.00003508765152
-78.2 1.00003735575908
-78.15 1.00003943974778
-78.1 1.00004132898381
-78.05 1.00004301379367
-78 1.00004448551356
-77.95 1.00004573653386
-77.9 1.00004676033842
-77.85 1.00004755153837
-77.8 1.0000481059004
-77.75 1.00004842036927
-77.7 1.0000484930845
-77.65 1.00004832339109
-77.6 1.00004791184424
-77.55 1.00004726020805
-77.5 1.00004637144814
-77.45 1.00004524971835
-77.4 1.00004390034139
-77.35 1.00004232978371
-77.3 1.00004054562456
-77.25 1.00003855651955
-77.2 1.00003637215871
-77.15 1.00003400321938
-77.1 1.00003146131409
-77.05 1.00002875893374
-77 1.00002590938628
-76.95 1.00002292673129
-76.9 1.00001982571071
-76.85 1.00001662167605
-76.8 1.00001333051254
-76.75 1.0000099685604
-76.7 1.00000655253391
-76.65 1.00000309943837
-76.6 0.999999626485585
-76.55 0.999996151008187
-76.5 0.999992690373248
-76.45 0.999989261895633
-76.4 0.999985882751485
-76.35 0.999982569892311
-76.3 0.999979339960067
-76.25 0.999976209203698
-76.2 0.999973193397519
-76.15 0.99997030776187
-76.1 0.999967566886435
-76.05 0.999964984656604
-76 0.999962574183263
-75.95 0.99996034773635
-75.9 0.999958316682528
-75.85 0.999956491427279
-75.8 0.999954881361718
-75.75 0.999953494814404
-75.7 0.999952339008377
-75.65 0.999951420023666
-75.6 0.999950742765437
-75.55 0.999950310937966
-75.5 0.999950127024569
-75.45 0.999950192273586
-75.4 0.999950506690513
-75.35 0.999951069036322
-75.3 0.99995187683198
-75.25 0.999952926369165
-75.2 0.999954212727125
-75.15 0.999955729795603
-75.1 0.999957470303729
-75.05 0.999959425854744
-75 0.999961586966379
-74.95 0.999963943116707
-74.9 0.999966482795245
-74.85 0.999969193559057
-74.8 0.99997206209358
-74.75 0.999975074277894
-74.7 0.999978215254092
-74.65 0.999981469500433
-74.6 0.999984820907905
-74.55 0.999988252859823
-74.5 0.999991748314079
-74.45 0.999995289887624
-74.4 0.99999885994277
-74.35 1.00000244067489
-74.3 1.00000601420109
-74.25 1.00000956264933
-74.2 1.00001306824775
-74.15 1.00001651341346
-74.1 1.00001988084066
-74.05 1.0000231535874
-74 1.00002631516073
-73.95 1.00002934959966
-73.9 1.00003224155562
-73.85 1.00003497637
-73.8 1.00003754014832
-73.75 1.00003991983069
-73.7 1.00004210325827
-73.65 1.00004407923525
-73.6 1.00004583758615
-73.55 1.00004736920812
-73.5 1.00004866611794
-73.45 1.0000497214935
-73.4 1.00005052970958
-73.35 1.00005108636765
-73.3 1.00005138831962
-73.25 1.00005143368542
-73.2 1.00005122186418
-73.15 1.00005075353914
-73.1 1.0000500306761
-73.05 1.00004905651548
-73 1.00004783555799
-72.95 1.00004637354404
-72.9 1.00004467742684
-72.85 1.00004275533951
-72.8 1.00004061655619
-72.75 1.00003827144736
-72.7 1.00003573142975
-72.65 1.00003300891081
-72.6 1.00003011722826
-72.55 1.00002707058483
-72.5 1.00002388397867
-72.45 1.00002057312959
-72.4 1.00001715440166
-72.35 1.00001364472248
-72.3 1.00001006149946
-72.25 1.00000642253364
-72.2 1.00000274593143
-72.15 0.999999050014585
-72.1 0.999995353229128
-72.05 0.999991674053395
-72 0.999988030905838
-71.95 0.999984442052976
-71.9 0.999980925517967
-71.85 0.999977498990256
-71.8 0.999974179736754
-71.75 0.999970984514984
-71.7 0.99996792948865
-71.65 0.999965030146026
-71.6 0.999962301221603
-71.55 0.999959756621363
-71.5 0.999957409352084
-71.45 0.999955271455015
-71.4 0.999953353944268
-71.35 0.999951666750233
-71.3 0.999950218668319
-71.25 0.999949017313267
-71.2 0.99994806907929
-71.15 0.999947379106231
-71.1 0.999946951251925
-71.05 0.999946788070915
-71 0.999946890799634
-70.95 0.999947259348133
-70.9 0.999947892298416
-70.85 0.999948786909395
-70.8 0.99994993912845
-70.75 0.999951343609552
-70.7 0.999952993737863
-70.65 0.999954881660706
-70.6 0.999956998324765
-70.55 0.99995933351932
-70.5 0.999961875925341
-70.45 0.999964613170185
-70.4 0.999967531887633
-70.35 0.999970617782996
-70.3 0.999973855702945
-70.25 0.999977229709751
-70.2 0.99998072315956
-70.15 0.999984318784318
-70.1 0.999987998776951
-70.05 0.999991744879376
-70 0.999995538472908
-69.95 0.999999360670624
-69.9 1.00000319241122
-69.85 1.00000701455388
-69.8 1.00001080797376
-69.75 1.00001455365746
-69.7 1.00001823279817
-69.65 1.00002182688999
-69.6 1.00002531782075
-69.55 1.00002868796321
-69.5 1.00003192026389
-69.45 1.00003499832918
-69.4 1.00003790650837
-69.35 1.00004062997306
-69.3 1.00004315479263
-69.25 1.00004546800533
-69.2 1.00004755768471
-69.15 1.00004941300093
-69.1 1.00005102427672
-69.05 1.00005238303775
-69 1.00005348205696
-68.95 1.00005431539286
-68.9 1.00005487842136
-68.85 1.00005516786123
-68.8 1.0000551817927
-68.75 1.00005491966952
-68.7 1.00005438232396
-68.65 1.00005357196512
-68.6 1.00005249217026
-68.55 1.00005114786931
-68.5 1.0000495453226
-68.45 1.0000476920919
-68.4 1.00004559700494
-68.35 1.00004327011353
-68.3 1.00004072264548
-68.25 1.00003796695059
-68.2 1.00003501644092
-68.15 1.00003188552571
-68.1 1.0000285895411
-68.05 1.00002514467524
-68 1.00002156788889
-67.95 1.00001787683212
-67.9 1.00001408975733
-67.85 1.00001022542922
-67.8 1.00000630303194
-67.75 1.00000234207408
-67.7 0.999998362291757
-67.65 0.999994383550547
-67.6 0.999990425746451
-67.55 0.999986508706627
-67.5 0.999982652090249
-67.45 0.999978875290047
-67.4 0.999975197334993
-67.35 0.999971636794626
-67.3 0.999968211685504
-67.25 0.999964939380246
-67.2 0.999961836519622
-67.15 0.999958918928138
-67.1 0.999956201533536
-67.05 0.999953698290629
-67 0.999951422109845
-66.95 0.999949384790856
-66.9 0.99994759696162
-66.85 0.999946068023166
-66.8 0.999944806100385
-66.75 0.999943817999109
-66.7 0.999943109169681
-66.65 0.99994268367722
-66.6 0.999942544178745
-66.55 0.999942691907275
-66.5 0.999943126663002
-66.45 0.999943846811599
-66.4 0.999944849289674
-66.35 0.999946129617367
-66.3 0.999947681918034
-66.25 0.999949498944936
-66.2 0.999951572114815
-66.15 0.999953891548198
-66.1 0.999956446116247
-66.05 0.99995922349393
-66 0.999962210219263
-65.95 0.999965391758337
-65.9 0.999968752575819
-65.85 0.999972276210593
-65.8 0.999975945356152
-65.75 0.999979741945384
-65.7 0.999983647239306
-65.65 0.999987641919328
-65.6 0.999991706182593
-65.55 0.999995819839923
-65.5 0.999999962415881
-65.45 1.00000411325046
-65.4 1.00000825160192
-65.35 1.00001235675017
-65.3 1.00001640810035
-65.25 1.0000203852859
-65.2 1.00002426827074
-65.15 1.00002803745
-65.1 1.00003167374883
-65.05 1.00003515871866
-65 1.00003847463069
-64.95 1.0000416045658
-64.9 1.00004453250072
-64.85 1.00004724338986
-64.8 1.00004972324243
-64.75 1.00005195919442
-64.7 1.00005393957516
-64.65 1.000055653968
-64.6 1.00005709326486
-64.55 1.00005824971438
-64.5 1.00005911696339
-64.45 1.00005969009146
-64.4 1.00005996563838
-64.35 1.00005994162439
-64.3 1.00005961756308
-64.25 1.00005899446686
-64.2 1.00005807484493
-64.15 1.00005686269377
-64.1 1.00005536348024
-64.05 1.00005358411722
-64 1.00005153293206
-63.95 1.00004921962784
-63.9 1.00004665523772
-63.85 1.00004385207253
-63.8 1.00004082366191
-63.75 1.00003758468918
-63.7 1.0000341509204
-63.65 1.00003053912783
-63.6 1.00002676700819
-63.55 1.00002285309619
-63.5 1.00001881667367
-63.45 1.0000146776748
-63.4 1.00001045658793
-63.35 1.00000617435432
-63.3 1.00000185226453
-63.25 0.999997511852788
-63.2 0.999993174789938
-63.15 0.999988862775501
-63.1 0.99998459742935
-63.05 0.999980400183563
-63 0.999976292174996
-62.95 0.999972294139094
-62.9 0.999968426305499
-62.85 0.999964708295951
-62.8 0.999961159025013
-62.75 0.999957796604121
-62.7 0.999954638249431
-62.65 0.999951700193945
-62.6 0.999948997604354
-62.55 0.999946544503026
-62.5 0.999944353695536
-62.45 0.999942436704108
-62.4 0.999940803707331
-62.35 0.99993946348643
-62.3 0.999938423378404
-62.25 0.999937689236268
-62.2 0.999937265396605
-62.15 0.99993715465462
-62.1 0.999937358246819
-62.05 0.999937875841438
-62 0.999938705536664
-61.95 0.999939843866688
-61.9 0.999941285815571
-61.85 0.999943024838882
-61.8 0.999945052892994
-61.75 0.999947360471939
-61.7 0.99994993665163
-61.65 0.99995276914126
-61.6 0.999955844341635
-61.55 0.999959147410167
-61.5 0.999962662332212
-61.45 0.999966371998424
-61.4 0.999970258287736
-61.35 0.99997430215559
-61.3 0.999978483726962
-61.25 0.999982782393757
-61.2 0.999987176916073
-61.15 0.999991645526857
-61.1 0.999996166039425
-61.05 1.00000071595733
-61 1.00000527258604
-60.95 1.00000981314581
-60.9 1.00001431488534
-60.85 1.00001875519541
-60.8 1.00002311172224
-60.75 1.0000273624797
-60.7 1.00003148595997
-60.65 1.00003546124217
-60.6 1.00003926809815
-60.55 1.00004288709523
-60.5 1.00004629969508
-60.45 1.00004948834843
-60.4 1.00005243658506
-60.35 1.00005512909858
-60.3 1.00005755182564
-60.25 1.00005969201907
-60.2 1.00006153831468
-60.15 1.00006308079122
-60.1 1.00006431102338
-60.05 1.00006522212735
-60 1.00006580879883
-59.95 1.00006606734327
-59.9 1.00006599569808
-59.85 1.00006559344675
-59.8 1.00006486182487
-59.75 1.00006380371776
-59.7 1.00006242364998
-59.65 1.00006072776661
-59.6 1.00005872380631
-59.55 1.00005642106646
-59.5 1.00005383036035
-59.45 1.00005096396678
-59.4 1.00004783557214
-59.35 1.0000444602054
-59.3 1.00004085416615
-59.25 1.00003703494623
-59.2 1.00003302114514
-59.15 1.00002883237976
-59.1 1.00002448918875
-59.05 1.00002001293216
-59 1.00001542568664
-58.95 1.00001075013692
-58.9 1.00000600946384
-58.85 1.00000122722983
-58.8 0.999996427262053
-58.75 0.999991633534031
-58.7 0.99998687004623
-58.65 0.999982160706231
-58.6 0.999977529209077
-58.55 0.999972998918389
-58.5 0.999968592748857
-58.45 0.999964333050682
-58.4 0.999960241496561
-58.35 0.999956338971771
-58.3 0.999952645467928
-58.25 0.999949179980933
-58.2 0.999945960413649
-58.15 0.999943003483787
-58.1 0.999940324637484
-58.05 0.999937937969005
-58 0.999935856147007
-57.95 0.999934090347713
-57.9 0.999932650195388
-57.85 0.999931543710392
-57.8 0.999930777265112
-57.75 0.999930355548012
-57.7 0.999930281535981
-57.65 0.999930556475161
-57.6 0.999931179870353
-57.55 0.999932149483091
-57.5 0.999933461338401
-57.45 0.999935109740244
-57.4 0.999937087295586
-57.35 0.999939384946992
-57.3 0.999941992013612
-57.25 0.999944896240365
-57.2 0.999948083855112
-57.15 0.999951539633544
-57.1 0.999955246971477
-57.05 0.999959187964232
-57 0.999963343492698
-56.95 0.999967693315694
-56.9 0.999972216168157
-56.85 0.999976889864712
-56.8 0.999981691408095
-56.75 0.999986597101922
-56.7 0.999991582667239
-56.65 0.999996623362294
-56.6 1.00000169410493
-56.55 1.00000676959702
-56.5 1.00001182445025
-56.45 1.00001683331282
-56.4 1.00002177099611
-56.35 1.00002661260106
-56.3 1.00003133364331
-56.25 1.00003591017665
-56.2 1.00004031891415
-56.15 1.00004453734624
-56.1 1.00004854385529
-56.05 1.00005231782605
-56 1.0000558397513
-55.95 1.00005909133238
-55.9 1.0000620555738
-55.85 1.00006471687173
-55.8 1.00006706109572
-55.75 1.00006907566325
-55.7 1.00007074960681
-55.65 1.00007207363308
-55.6 1.00007304017386
-55.55 1.00007364342855
-55.5 1.00007387939796
-55.45 1.00007374590912
-55.4 1.00007324263111
-55.35 1.00007237108172
-55.3 1.00007113462481
-55.25 1.00006953845857
-55.2 1.0000675895945
-55.15 1.00006529682729
-55.1 1.0000626706957
-55.05 1.00005972343467
-55 1.00005646891876
-54.95 1.0000529225973
-54.9 1.00004910142147
-54.85 1.00004502376367
-54.8 1.00004070932963
-54.75 1.00003617906352
-54.7 1.00003145504674
-54.65 1.00002656039063
-54.6 1.00002151912386
-54.55 1.00001635607482
-54.5 1.0000110967498
-54.45 1.00000576720738
-54.4 1.00000039392971
-54.35 0.999995003691403
-54.3 0.999989623426539
-54.25 0.999984280094507
-54.2 0.999979000545379
-54.15 0.99997381138545
-54.1 0.999968738843612
-54.05 0.999963808639257
-54 0.999959045852339
-53.95 0.999954474796281
-53.9 0.999950118894346
-53.85 0.999946000560105
-53.8 0.999942141082608
-53.75 0.999938560516853
-53.7 0.999935277580088
-53.65 0.999932309554515
-53.6 0.999929672196862
-53.55 0.999927379655325
-53.5 0.999925444394284
-53.45 0.999923877127223
-53.4 0.999922686758177
-53.35 0.999921880332054
-53.3 0.999921462994074
-53.25 0.999921437958585
-53.2 0.999921806487412
-53.15 0.999922567877883
-53.1 0.999923719460632
-53.05 0.999925256607196
-53 0.999927172747416
-52.95 0.999929459396573
-52.9 0.999932106192161
-52.85 0.999935100940129
-52.8 0.999938429670406
-52.75 0.999942076701454
-52.7 0.999946024713539
-52.65 0.999950254830417
-52.6 0.999954746709009
-52.55 0.999959478636681
-52.5 0.999964427635642
-52.45 0.999969569573974
-52.4 0.999974879282756
-52.35 0.999980330678717
-52.3 0.999985896891828
-52.25 0.9999915503972
-52.2 0.999997263150666
-52.15 1.00000300672735
-52.1 1.00000875246258
-52.05 1.00001447159442
-52 1.00002013540708
-51.95 1.00002571537465
-51.9 1.0000311833042
-51.85 1.00003651147771
-51.8 1.00004167279211
-51.75 1.00004664089657
-51.7 1.00005139032656
-51.65 1.00005589663388
-51.6 1.00006013651193
-51.55 1.00006408791576
-51.5 1.00006773017618
-51.45 1.00007104410727
-51.4 1.0000740121069
-51.35 1.00007661824961
-51.3 1.00007884837143
-51.25 1.00008069014607
-51.2 1.00008213315231
-51.15 1.00008316893195
-51.1 1.0000837910382
-51.05 1.00008399507418
-51 1.0000837787212
-50.95 1.00008314175688
-50.9 1.00008208606276
-50.85 1.00008061562143
-50.8 1.00007873650318
-50.75 1.00007645684216
-50.7 1.00007378680217
-50.65 1.00007073853215
-50.6 1.00006732611169
-50.55 1.00006356548666
-50.5 1.00005947439534
-50.45 1.00005507228539
-50.4 1.00005038022195
-50.35 1.00004542078744
-50.3 1.00004021797345
-50.25 1.00003479706522
-50.2 1.00002918451936
-50.15 1.00002340783525
-50.1 1.00001749542092
-50.05 1.00001147645389
-50 1.0000053807378
-49.95 0.999999238555387
-49.9 0.9999930805187
-49.85 0.999986937417094
-49.8 0.999980840063939
-49.75 0.999974819142683
-49.7 0.999968905053089
-49.65 0.999963127758396
-49.6 0.999957516634176
-49.55 0.999952100319633
-49.5 0.999946906572116
-49.45 0.999941962125557
-49.4 0.999937292553566
-49.35 0.999932922137877
-49.3 0.999928873742815
-49.25 0.999925168696433
-49.2 0.999921826678926
-49.15 0.99991886561891
-49.1 0.999916301598102
-49.05 0.999914148764896
-49 0.99991241925732
-48.95 0.999911123135749
-48.9 0.999910268325782
-48.85 0.999909860571567
-48.8 0.999909903399865
-48.75 0.999910398095051
-48.7 0.999911343685224
-48.65 0.999912736939527
-48.6 0.999914572376726
-48.55 0.999916842285049
-48.5 0.999919536753219
-48.45 0.999922643712567
-48.4 0.999926148990053
-48.35 0.999930036371967
-48.3 0.999934287678026
-48.25 0.999938882845548
-48.2 0.999943800023295
-48.15 0.99994901567457
-48.1 0.999954504689083
-48.05 0.999960240503053
-48 0.999966195226976
-47.95 0.999972339780464
-47.9 0.999978644033481
-47.85 0.999985076953326
-47.8 0.999991606756622
-47.75 0.999998201065591
-47.7 1.00000482706784
-47.65 1.00001145167888
-47.6 1.00001804170655
-47.55 1.00002456401663
-47.5 1.00003098569862
-47.45 1.00003727423114
-47.4 1.00004339764583
-47.35 1.00004932468914
-47.3 1.00005502498114
-47.25 1.00006046917045
-47.2 1.00006562908467
-47.15 1.00007047787537
-47.1 1.00007499015705
-47.05 1.00007914213921
-47 1.00008291175102
-46.95 1.00008627875774
-46.9 1.0000892248684
-46.85 1.00009173383422
-46.8 1.0000937915371
-46.75 1.00009538606778
-46.7 1.00009650779329
-46.65 1.00009714941319
-46.6 1.00009730600444
-46.55 1.00009697505446
-46.5 1.00009615648234
-46.45 1.0000948526479
-46.4 1.0000930683486
-46.35 1.00009081080435
-46.3 1.00008808962998
-46.25 1.00008491679581
-46.2 1.0000813065762
-46.15 1.00007727548648
-46.1 1.00007284220835
-46.05 1.00006802750432
-46 1.00006285412132
-45.95 1.00005734668413
-45.9 1.00005153157901
-45.85 1.00004543682814
-45.8 1.00003909195538
-45.75 1.00003252784411
-45.7 1.00002577658769
-45.65 1.00001887133347
-45.6 1.00001184612079
-45.55 1.00000473571408
-45.5 0.999997575431717
-45.45 0.999990400971407
-45.4 0.999983248233153
-45.35 0.999976153140496
-45.3 0.999969151461016
-45.25 0.999962278626954
-45.2 0.999955569556849
-45.15 0.999949058479096
-45.1 0.999942778758289
-45.05 0.999936762725253
-45 0.999931041511599
-44.95 0.99992564488966
-44.9 0.999920601118615
-44.85 0.999915936797601
-44.8 0.999911676726553
-44.75 0.999907843775515
-44.7 0.999904458763082
-44.65 0.999901540344634
-44.6 0.999899104910933
-44.55 0.999897166497648
-44.5 0.999895736706278
-44.45 0.999894824636927
-44.4 0.999894436833306
-44.35 0.999894577240272
-44.3 0.999895247174172
-44.25 0.999896445306198
-44.2 0.999898167658858
-44.15 0.999900407615663
-44.1 0.999903155944009
-44.05 0.999906400831207
-44 0.999910127933517
-43.95 0.999914320438013
-43.9 0.999918959137003
-43.85 0.999924022514691
-43.8 0.9999294868457
-43.75 0.999935326305008
-43.7 0.999941513088799
-43.65 0.99994801754566
-43.6 0.999954808317531
-43.55 0.999961852489728
-43.5 0.999969115749336
-43.45 0.999976562551211
-43.4 0.999984156290803
-43.35 0.99999185948296
-43.3 0.999999633945847
-43.25 1.00000744098908
-43.2 1.00001524160516
-43.15 1.00002299666328
-43.1 1.0000306671045
-43.05 1.00003821413737
-43 1.00004559943302
-42.95 1.00005278531872
-42.9 1.00005973496895
-42.85 1.00006641259301
-42.8 1.00007278361823
-42.75 1.00007881486785
-42.7 1.00008447473262
-42.65 1.00008973333529
-42.6 1.00009456268715
-42.55 1.00009893683566
-42.5 1.00010283200265
-42.45 1.00010622671212
-42.4 1.00010910190707
-42.35 1.00011144105474
-42.3 1.00011323023967
-42.25 1.000114458244
-42.2 1.00011511661469
-42.15 1.00011519971713
-42.1 1.00011470477492
-42.05 1.00011363189551
-42 1.0001119840815
-41.95 1.00010976722758
-41.9 1.00010699010292
-41.85 1.00010366431918
-41.8 1.00009980428415
-41.75 1.00009542714121
-41.7 1.0000905526949
-41.65 1.00008520332285
-41.6 1.00007940387447
-41.55 1.00007318155697
-41.5 1.00006656580897
-41.45 1.00005958816256
-41.4 1.00005228209427
-41.35 1.00004468286572
-41.3 1.0000368273547
-41.25 1.00002875387746
-41.2 1.00002050200309
-41.15 1.00001211236084
-41.1 1.0000036264414
-41.05 0.999995086392994
-41 0.999986534813351
-40.95 0.999978014538596
-40.9 0.999969568430023
-40.85 0.99996123915988
-40.8 0.999953068997179
-40.75 0.99994509959463
-40.7 0.999937371777748
-40.65 0.999929925337198
-40.6 0.99992279882543
-40.55 0.999916029358625
-40.5 0.999909652424977
-40.45 0.999903701700267
-40.4 0.999898208871708
-40.35 0.999893203470948
-40.3 0.999888712717115
-40.25 0.999884761370722
-40.2 0.999881371599209
-40.15 0.999878562854837
-40.1 0.999876351765601
-40.05 0.999874752039752
-40 0.99987377438447
-39.95 0.999873426439155
-39.9 0.999873712723718
-39.85 0.999874634602218
-39.8 0.999876190262069
-39.75 0.999878374709014
-39.7 0.999881179777939
-39.65 0.999884594159554
-39.6 0.999888603442887
-39.55 0.999893190173437
-39.5 0.99989833392677
-39.45 0.999904011397274
-39.4 0.999910196501686
-39.35 0.999916860496949
-39.3 0.999923972111883
-39.25 0.999931497692064
-39.2 0.999939401357271
-39.15 0.999947645170757
-39.1 0.999956189319562
-39.05 0.999964992305034
-39 0.99997401114263
-38.95 0.99998320157007
-38.9 0.999992518262835
-38.85 1.00000191505597
-38.8 1.00001134517111
-38.75 1.00002076144763
-38.7 1.00003011657684
-38.65 1.00003936333787
-38.6 1.00004845483439
-38.55 1.00005734473074
-38.5 1.00006598748635
-38.45 1.00007433858731
-38.4 1.00008235477393
-38.35 1.00008999426307
-38.3 1.00009721696414
-38.25 1.00010398468769
-38.2 1.00011026134543
-38.15 1.00011601314076
-38.1 1.00012120874868
-38.05 1.00012581948426
-38 1.00012981945863
-37.95 1.00013318572183
-37.9 1.00013589839153
-37.85 1.00013794076711
-37.8 1.00013929942833
-37.75 1.00013996431809
-37.7 1.00013992880871
-37.65 1.00013918975148
-37.6 1.00013774750889
-37.55 1.00013560596964
-37.5 1.00013277254594
-37.45 1.00012925815323
-37.4 1.00012507717233
-37.35 1.000120247394
-37.3 1.00011478994623
-37.25 1.0001087292045
-37.2 1.00010209268537
-37.15 1.00009491092385
-37.1 1.00008721733509
-37.05 1.00007904806104
-37 1.00007044180272
-36.95 1.00006143963889
-36.9 1.000052084832
-36.85 1.00004242262228
-36.8 1.00003250001094
-36.75 1.00002236553356
-36.7 1.00001206902472
-36.65 1.00000166137494
-36.6 0.999991194281317
-36.55 0.999980719992755
-36.5 0.999970291051337
-36.45 0.999959960030917
-36.4 0.999949779274292
-36.35 0.999939800630254
-36.3 0.999930075191825
-36.25 0.999920653036975
-36.2 0.999911582973144
-36.15 0.999902912286851
-36.1 0.999894686499648
-36.05 0.999886949131689
-36 0.999879741474106
-35.95 0.999873102371381
-35.9 0.999867068014837
-35.85 0.999861671748335
-35.8 0.999856943887201
-35.75 0.999852911551353
-35.7 0.999849598513522
-35.65 0.999847025063402
-35.6 0.999845207888483
-35.55 0.999844159972242
-35.5 0.999843890510293
-35.45 0.999844404844987
-35.4 0.99984570441891
-35.35 0.999847786747571
-35.3 0.999850645411552
-35.25 0.999854270068231
-35.2 0.999858646483131
-35.15 0.999863756580857
-35.1 0.99986957851544
-35.05 0.999876086759869
-35 0.999883252214452
-34.95 0.999891042333573
-34.9 0.999899421270306
-34.85 0.999908350038279
-34.8 0.99991778669005
-34.75 0.999927686511222
-34.7 0.999938002229396
-34.65 0.999948684237021
-34.6 0.999959680827089
-34.55 0.999970938440589
-34.5 0.999982401924533
-34.45 0.999994014799349
-34.4 1.00000571953434
-34.35 1.0000174578299
-34.3 1.00002917090509
-34.25 1.0000407997892
-34.2 1.00005228561586
-34.15 1.00006356991823
-34.1 1.00007459492379
-34.05 1.00008530384733
-34 1.00009564118056
-33.95 1.00010555297698
-33.9 1.00011498713049
-33.85 1.00012389364633
-33.8 1.00013222490297
-33.75 1.00013993590357
-33.7 1.00014698451576
-33.65 1.00015333169832
-33.6 1.00015894171375
-33.55 1.00016378232547
-33.5 1.00016782497856
-33.45 1.00017104496317
-33.4 1.00017342155951
-33.35 1.00017493816378
-33.3 1.00017558239413
-33.25 1.00017534617614
-33.2 1.00017422580721
-33.15 1.00017222199945
-33.1 1.00016933990072
-33.05 1.00016558909358
-33 1.00016098357209
-32.95 1.0001555416964
-32.9 1.00014928612521
-32.85 1.00014224372642
-32.8 1.00013444546622
-32.75 1.00012592627701
-32.7 1.0001167249048
-32.65 1.0001068837367
-32.6 1.00009644860921
-32.55 1.00008546859819
-32.5 1.00007399579149
-32.45 1.00006208504524
-32.4 1.00004979372494
-32.35 1.00003718143252
-32.3 1.00002430972075
-32.25 1.00001124179624
-32.2 0.999998042212559
-32.15 0.999984776554824
-32.1 0.999971511117406
-32.05 0.999958312576236
-32 0.99994524765736
-31.95 0.999932382803342
-31.9 0.999919783839185
-31.85 0.999907515639422
-31.8 0.999895641798037
-31.75 0.999884224302881
-31.7 0.99987332321622
-31.65 0.99986299636305
-31.6 0.999853299028754
-31.55 0.999844283667678
-31.5 0.999835999624117
-31.45 0.999828492867188
-31.4 0.999821805740972
-31.35 0.999815976731255
-31.3 0.99981104025014
-31.25 0.999807026439678
-31.2 0.999803960995633
-31.15 0.999801865012343
-31.1 0.999800754849609
-31.05 0.999800642022371
-31 0.999801533113871
-30.95 0.999803429712881
-30.9 0.999806328375437
-30.85 0.999810220611431
-30.8 0.999815092896276
-30.75 0.999820926707736
-30.7 0.999827698587903
-30.65 0.999835380230155
-30.6 0.999843938590831
-30.55 0.999853336025228
-30.5 0.999863530447371
-30.45 0.999874475512945
-30.4 0.999886120824609
-30.35 0.999898412158811
-30.3 0.999911291713131
-30.25 0.999924698373037
-30.2 0.999938567996861
-30.15 0.999952833717693
-30.1 0.999967426260805
-30.05 0.999982274275119
-30 0.999997304677167
-29.95 1.00001244300591
-29.9 1.0000276137867
-29.85 1.00004274090272
-29.8 1.00005774797192
-29.75 1.00007255872781
-29.7 1.00008709740215
-29.65 1.00010128910752
-29.6 1.00011506021814
-29.55 1.00012833874674
-29.5 1.00014105471577
-29.45 1.00015314052092
-29.4 1.00016453128526
-29.35 1.0001751652019
-29.3 1.00018498386372
-29.25 1.00019393257813
-29.2 1.00020196066536
-29.15 1.00020902173864
-29.1 1.00021507396477
-29.05 1.00022008030353
-29 1.00022400872481
-28.95 1.00022683240203
-28.9 1.00022852988076
-28.85 1.0002290852217
-28.8 1.00022848811687
-28.75 1.00022673397846
-28.7 1.00022382399965
-28.65 1.00021976518687
-28.6 1.00021457036321
-28.55 1.00020825814275
-28.5 1.00020085287575
-28.45 1.00019238456476
-28.4 1.00018288875192
-28.35 1.00017240637785
-28.3 1.00016098361247
-28.25 1.00014867165874
-28.2 1.00013552652973
-28.15 1.00012160880034
-28.1 1.00010698333442
-28.05 1.00009171898873
-28 1.00007588829494
-27.95 1.00005956712111
-27.9 1.00004283431432
-27.85 1.00002577132593
-27.8 1.00000846182141
-27.75 0.999990991276406
-27.7 0.999973446561139
-27.65 0.999955915514969
-27.6 0.999938486513283
-27.55 0.999921248028766
-27.5 0.999904288189209
-27.45 0.999887694334029
-27.4 0.9998715525717
-27.35 0.999855947340292
-27.3 0.999840960973323
-27.25 0.999826673273126
-27.2 0.999813161093881
-27.15 0.999800497936459
-27.1 0.999788753557166
-27.05 0.999777993592417
-27 0.99976827920132
-26.95 0.999759666728049
-26.9 0.999752207385833
-26.85 0.999745946964271
-26.8 0.999740925561576
-26.75 0.999737177343274
-26.7 0.999734730328709
-26.65 0.999733606206638
-26.6 0.999733820181016
-26.55 0.999735380847967
-26.5 0.999738290104763
-26.45 0.999742543091502
-26.4 0.999748128166018
-26.35 0.999755026912374
-26.3 0.999763214183165
-26.25 0.999772658175658
-26.2 0.999783320541651
-26.15 0.999795156530761
-26.1 0.999808115166683
-26.05 0.999822139455788
-26 0.999837166627286
-25.95 0.999853128404003
-25.9 0.999869951302647
-25.85 0.99988755696233
-25.8 0.999905862499912
-25.75 0.999924780890619
-25.7 0.999944221372248
-25.65 0.999964089871128
-25.6 0.999984289447899
-25.55 1.00000472076105
-25.5 1.00002528254602
-25.45 1.00004587210769
-25.4 1.00006638582379
-25.35 1.00008671965694
-25.3 1.00010676967272
-25.25 1.00012643256131
-25.2 1.0001456061602
-25.15 1.00016418997511
-25.1 1.00018208569686
-25.05 1.00019919771129
-25 1.00021543359979
-24.95 1.00023070462783
-24.9 1.00024492621886
-24.85 1.00025801841132
-24.8 1.00026990629604
-24.75 1.00028052043194
-24.7 1.0002897972377
-24.65 1.00029767935713
-24.6 1.00030411599639
-24.55 1.00030906323106
-24.5 1.0003124842812
-24.45 1.00031434975293
-24.4 1.00031463784498
-24.35 1.00031333451881
-24.3 1.00031043363129
-24.25 1.00030593702897
-24.2 1.00029985460303
-24.15 1.00029220430444
-24.1 1.00028301211899
-24.05 1.00027231200175
-24 1.00026014577131
-23.95 1.0002465629637
-23.9 1.00023162064657
-23.85 1.00021538319426
-23.8 1.00019792202438
-23.75 1.00017931529724
-23.7 1.00015964757895
-23.65 1.00013900946991
-23.6 1.00011749720007
-23.55 1.00009521219282
-23.5 1.00007226059936
-23.45 1.00004875280569
-23.4 1.00002480291441
-23.35 1.00000052820377
-23.3 0.999976048566396
-23.25 0.999951485930429
-23.2 0.999926963665664
-23.15 0.999902605977667
-23.1 0.999878537292687
-23.05 0.99985488163637
-23 0.9998317620093
-22.95 0.999809299762441
-22.9 0.99978761397556
-22.85 0.99976682084175
-22.8 0.999747033061131
-22.75 0.999728359246816
-22.7 0.99971090334617
-22.65 0.999694764080366
-22.6 0.999680034405134
-22.55 0.999666800995573
-22.5 0.999655143757752
-22.45 0.999645135369749
-22.4 0.999636840854639
-22.35 0.999630317187823
-22.3 0.999625612940916
-22.25 0.999622767964284
-22.2 0.999621813110131
-22.15 0.999622769997855
-22.1 0.999625650823207
-22.05 0.999630458212596
-22 0.999637185123647
-21.95 0.999645814792941
-21.9 0.999656320731616
-21.85 0.999668666769281
-21.8 0.999682807146498
-21.75 0.999698686655802
-21.7 0.999716240831032
-21.65 0.999735396184489
-21.6 0.999756070491202
-21.55 0.999778173119352
-21.5 0.999801605405649
-21.45 0.999826261074261
-21.4 0.999852026697623
-21.35 0.999878782197264
-21.3 0.99990640138257
-21.25 0.999934752525165
-21.2 0.999963698966446
-21.15 0.999993099755556
-21.1 1.00002281031496
-21.05 1.00005268313058
-21 1.0000825684633
-20.95 1.00011231507856
-20.9 1.00014177099057
-20.85 1.00017078421753
-20.8 1.00019920354432
-20.75 1.00022687928891
-20.7 1.00025366406864
-20.65 1.0002794135626
-20.6 1.0003039872663
-20.55 1.00032724923474
-20.5 1.0003490688101
-20.45 1.0003693213302
-20.4 1.00038788881405
-20.35 1.00040466062084
-20.3 1.00041953407876
-20.25 1.00043241508025
-20.2 1.00044321864032
-20.15 1.00045186941485
-20.1 1.00045830217578
-20.05 1.00046246224044
-20 1.00046430585238
-19.95 1.00046380051138
-19.9 1.00046092525035
-19.85 1.00045567085727
-19.8 1.00044804004064
-19.75 1.0004380475367
-19.7 1.00042572015772
-19.65 1.00041109678024
-19.6 1.00039422827278
-19.55 1.00037517736287
-19.5 1.00035401844335
-19.45 1.00033083731838
-19.4 1.00030573088972
-19.35 1.00027880678444
-19.3 1.00025018292508
-19.25 1.00021998704405
-19.2 1.00018835614402
-19.15 1.00015543590645
-19.1 1.00012138005072
-19.05 1.00008634964652
-19 1.00005051238248
-18.95 1.00001404179417
-18.9 0.999977116454956
-18.85 0.999939919133308
-18.8 0.999902635920397
-18.75 0.999865455332005
-18.7 0.999828567388914
-18.65 0.999792162680111
-18.6 0.999756431413237
-18.55 0.999721562456842
-18.5 0.999687742379087
-18.45 0.999655154487574
-18.4 0.999623977875048
-18.35 0.999594386475726
-18.3 0.999566548137002
-18.25 0.99954062371125
-18.2 0.999516766172387
-18.15 0.999495119761816
-18.1 0.99947581916824
-18.05 0.99945898874574
-18 0.999444741774367
-17.95 0.999433179767347
-17.9 0.9994243918288
-17.85 0.999418454065696
-17.8 0.999415429057531
-17.75 0.999415365386987
-17.7 0.999418297234568
-17.65 0.999424244039939
-17.6 0.999433210232411
-17.55 0.999445185032703
-17.5 0.9994601423278
-17.45 0.999478040620393
-17.4 0.999498823054061
-17.35 0.999522417514976
-17.3 0.99954873681059
-17.25 0.999577678925368
-17.2 0.999609127353277
-17.15 0.999642951506359
-17.1 0.999679007198341
-17.05 0.999717137201868
-17 0.99975717187755
-16.95 0.999798929872656
-16.9 0.99984221888692
-16.85 0.999886836502551
-16.8 0.999932571075196
-16.75 0.999979202682272
-16.7 1.00002650412472
-16.65 1.00007424197793
-16.6 1.00012217768737
-16.55 1.00017006870393
-16.5 1.0002176696541
-16.45 1.00026473353944
-16.4 1.0003110129599
-16.35 1.00035626135524
-16.3 1.00040023425858
-16.25 1.00044269055595
-16.2 1.00048339374583
-16.15 1.00052211319219
-16.1 1.00055862536488
-16.05 1.0005927150608
-16 1.00062417659976
-15.95 1.00065281498844
-15.9 1.00067844704636
-15.85 1.00070090248772
-15.8 1.00072002495295
-15.75 1.00073567298432
-15.7 1.00074772093978
-15.65 1.00075605983978
-15.6 1.00076059814177
-15.55 1.00076126243766
-15.5 1.00075799806959
-15.45 1.00075076965986
-15.4 1.00073956155125
-15.35 1.00072437815426
-15.3 1.0007052441983
-15.25 1.00068220488423
-15.2 1.0006553259363
-15.15 1.00062469355166
-15.1 1.00059041424651
-15.05 1.00055261459819
-15 1.00051144088308
-14.95 1.00046705861069
-14.9 1.00041965195504
-14.85 1.00036942308449
-14.8 1.00031659139227
-14.75 1.00026139263
-14.7 1.00020407794727
-14.65 1.00014491284079
-14.6 1.00008417601703
-14.55 1.00002215817281
-14.5 0.999959160698828
-14.45 0.999895494311352
-14.4 0.999831477617913
-14.35 0.999767435623126
-14.3 0.999703698181163
-14.25 0.999640598401732
-14.2 0.99957847101673
-14.15 0.999517650715033
-14.1 0.999458470453098
-14.05 0.999401259749324
-14 0.999346342970238
-13.95 0.999294037616763
-13.9 0.999244652618939
-13.85 0.999198486647483
-13.8 0.999155826450701
-13.75 0.999116945225187
-13.7 0.999082101028738
-13.65 0.999051535243847
-13.6 0.999025471099995
-13.55 0.999004112262836
-13.5 0.998987641498146
-13.45 0.998976219418224
-13.4 0.998969983318112
-13.35 0.998969046108751
-13.3 0.998973495353814
-13.25 0.998983392416598
-13.2 0.998998771722947
-13.15 0.999019640145741
-13.1 0.999045976515995
-13.05 0.999077731265125
-13 0.999114826202394
-12.95 0.999157154430984
-12.9 0.999204580405553
-12.85 0.999256940133527
-12.8 0.999314041521725
-12.75 0.999375664869266
-12.7 0.999441563507021
-12.65 0.999511464583195
-12.6 0.999585069993892
-12.55 0.999662057456815
-12.5 0.999742081725528
-12.45 0.999824775940954
-12.4 0.999909753116086
-12.35 0.999996607749112
-12.3 1.00008491755947
-12.25 1.00017424534064
-12.2 1.00026414092263
-12.15 1.00035414323679
-12.1 1.00044378247436
-12.05 1.00053258233014
-12 1.00062006232152
-11.95 1.00070574017289
-11.9 1.00078913425475
-11.85 1.0008697660663
-11.8 1.00094716275001
-11.75 1.00102085962599
-11.7 1.00109040273395
-11.65 1.00115535136993
-11.6 1.00121528060492
-11.55 1.0012697837723
-11.5 1.00131847491079
-11.45 1.00136099114968
-11.4 1.00139699502312
-11.35 1.0014261767002
-11.3 1.00144825611785
-11.25 1.00146298500384
-11.2 1.00147014877729
-11.15 1.00146956831462
-11.1 1.00146110156931
-11.05 1.00144464503435
-11 1.00142013503662
-10.95 1.00138754885361
-10.9 1.00134690564299
-10.85 1.00129826717674
-10.8 1.00124173837228
-10.75 1.00117746761376
-10.7 1.00110564685787
-10.65 1.00102651151934
-10.6 1.00094034013232
-10.55 1.0008474537849
-10.5 1.00074821532528
-10.45 1.00064302833892
-10.4 1.00053233589725
-10.35 1.00041661907987
-10.3 1.00029639527292
-10.25 1.00017221624775
-10.2 1.00004466602509
-10.15 0.999914358531009
-10.1 0.999781935052019
-10.05 0.999648061498031
-10 0.999513425482604
-9.94999999999999 0.999378733231216
-9.89999999999999 0.999244706329205
-9.84999999999999 0.999112078321983
-9.8 0.998981591181103
-9.75 0.998853991650587
-9.69999999999999 0.998730027488769
-9.64999999999999 0.998610443621703
-9.59999999999999 0.998495978224857
-9.55 0.998387358750508
-9.5 0.998285297918829
-9.44999999999999 0.998190489691191
-9.39999999999999 0.998103605244677
-9.34999999999999 0.998025288967171
-9.3 0.99795615449275
-9.25 0.997896780797316
-9.19999999999999 0.997847708374617
-9.14999999999999 0.997809435512878
-9.09999999999999 0.997782414692328
-9.05 0.997767049123808
-9 0.997763689448555
-8.94999999999999 0.997772630619022
-8.89999999999999 0.997794108980292
-8.84999999999999 0.997828299571301
-8.8 0.997875313664553
-8.75 0.997935196562538
-8.69999999999999 0.998007925668347
-8.64999999999999 0.998093408847297
-8.59999999999999 0.998191483095537
-8.55 0.998301913530691
-8.5 0.998424392718584
-8.44999999999999 0.998558540349001
-8.39999999999999 0.998703903272232
-8.34999999999999 0.998859955906847
-8.3 0.999026101027784
-8.25 0.999201670942334
-8.19999999999999 0.999385929060042
-8.14999999999999 0.999578071860885
-8.09999999999999 0.999777231264329
-8.05 0.999982477400036
-8 1.0001928217791
-7.94999999999999 1.00040722086268
-7.89999999999999 1.0006245800228
-7.84999999999999 1.00084375788817
-7.8 1.00106357106535
-7.75 1.00128279922378
-7.69999999999999 1.00150019053063
-7.64999999999999 1.00171446741936
-7.59999999999999 1.0019243326734
-7.55 1.00212847580445
-7.5 1.00232557970204
-7.44999999999999 1.00251432752943
-7.39999999999999 1.00269340983828
-7.34999999999999 1.00286153187251
-7.3 1.00301742102981
-7.25 1.00315983444731
-7.19999999999999 1.00328756667578
-7.14999999999999 1.00339945740554
-7.09999999999999 1.00349439920512
-7.05 1.00357134523262
-7 1.00362931687853
-6.94999999999999 1.00366741129729
-6.89999999999999 1.00368480878448
-6.84999999999999 1.00368077995558
-6.8 1.00365469268184
-6.75 1.00360601873867
-6.69999999999999 1.00353434012192
-6.64999999999999 1.00343935498762
-6.59999999999999 1.00332088317136
-6.55 1.00317887124421
-6.5 1.00301339706295
-6.44999999999999 1.00282467377375
-6.39999999999999 1.00261305322979
-6.34999999999999 1.00237902878499
-6.3 1.00212323742799
-6.25 1.00184646122235
-6.19999999999999 1.00154962802165
-6.14999999999999 1.00123381143006
-6.09999999999999 1.00090022998197
-6.05 1.00055024551667
-6 1.00018536072716
-5.94999999999999 0.999807215864801
-5.89999999999999 0.999417584584676
-5.84999999999999 0.999018368919445
-5.8 0.998611593372579
-5.75 0.998199398124818
-5.69999999999999 0.997784031350741
-5.64999999999999 0.997367840645309
-5.59999999999999 0.996953263563135
-5.55 0.996542817276076
-5.5 0.996139087357479
-5.44999999999999 0.99574471570407
-5.39999999999999 0.995362387608999
-5.34999999999999 0.994994818001978
-5.3 0.994644736874771
-5.25 0.99431487391246
-5.19999999999999 0.994007942353035
-5.14999999999999 0.993726622099794
-5.09999999999999 0.993473542112971
-5.05 0.99325126210883
-5 0.993062253596206
-4.94999999999999 0.992908880282254
-4.89999999999999 0.992793377880877
-4.84999999999999 0.992717833359077
-4.8 0.992684163658285
-4.75 0.992694093929624
-4.69999999999999 0.992749135324113
-4.64999999999999 0.992850562380955
-4.59999999999999 0.992999390059483
-4.55 0.993196350462912
-4.5 0.993441869304939
-4.44999999999999 0.993736042173385
-4.39999999999999 0.994078610648612
-4.34999999999999 0.994468938338268
-4.3 0.994905986894211
-4.25 0.995388292082066
-4.19999999999999 0.995913939978992
-4.14999999999999 0.996480543380717
-4.09999999999999 0.997085218504834
-4.05 0.997724562083748
-4 0.998394628947425
-3.94999999999999 0.99909091020329
-3.89999999999999 0.999808312128161
-3.84999999999999 1.00054113589498
-3.8 1.00128305826526
-3.75 1.00202711338648
-3.69999999999999 1.00276567584218
-3.64999999999999 1.00349044511112
-3.59999999999999 1.00419243160012
-3.55 1.00486194442399
-3.5 1.00548858111352
-3.44999999999999 1.00606121944055
-3.39999999999999 1.00656801155622
-3.34999999999999 1.00699638064481
-3.3 1.00733302030136
-3.25 1.00756389684586
-3.19999999999999 1.00767425479012
-3.14999999999999 1.00764862567569
-3.09999999999999 1.00747084050171
-3.05 1.00712404596055
-3 1.00659072469601
-2.94999999999999 1.00585271979411
-2.89999999999999 1.00489126370938
-2.84999999999999 1.00368701181999
-2.8 1.00222008079356
-2.75 1.00047009193126
-2.69999999999999 0.998416219640833
-2.64999999999999 0.996037245170149
-2.59999999999999 0.993311615710994
-2.55 0.99021750895851
-2.5 0.986732903185207
-2.44999999999999 0.98283565285976
-2.39999999999999 0.978503569810246
-2.34999999999999 0.973714509899453
-2.3 0.968446465146772
-2.25 0.962677661197586
-2.19999999999999 0.956386660007623
-2.14999999999999 0.949552467577313
-2.09999999999999 0.942154646540746
-2.05 0.934173433386563
-2 0.925589860065496
-1.94999999999999 0.91638587972292
-1.89999999999999 0.906544496286936
-1.84999999999999 0.896049897645472
-1.8 0.884887592162913
-1.75 0.87304454832152
-1.69999999999999 0.860509337330086
-1.64999999999999 0.847272278627811
-1.59999999999999 0.833325588332654
-1.55 0.81866353085008
-1.5 0.803282574082427
-1.44999999999999 0.787181548977374
-1.39999999999999 0.770361814547454
-1.34999999999999 0.752827430009878
-1.3 0.734585336375443
-1.25 0.715645550709145
-1.19999999999999 0.696021377464866
-1.14999999999999 0.675729642860646
-1.09999999999999 0.654790960346966
-1.05 0.633230038020364
-1 0.611076042619549
-0.949999999999989 0.588363039895379
-0.899999999999991 0.565130538215966
-0.849999999999994 0.541424172033096
-0.799999999999997 0.517296575404392
-0.75 0.492808514702725
-0.699999999999989 0.468030376124361
-0.649999999999991 0.443044140548843
-0.599999999999994 0.417946029358822
-0.549999999999997 0.392850073872569
-0.5 0.367892950268879
-0.449999999999989 0.343240526382713
-0.399999999999991 0.319096660821928
-0.349999999999994 0.295714800375038
-0.299999999999997 0.273412641959606
-0.25 0.25258912876032
-0.199999999999989 0.233740540346844
-0.149999999999991 0.217467380534879
-0.0999999999999943 0.204456144878158
-0.0499999999999972 0.195414497539349
0 0.19094823076375
0.0500000000000114 0.191407057421807
0.100000000000009 0.196774675599653
0.150000000000006 0.206675120779003
0.200000000000003 0.22049054588523
0.25 0.237514321509103
0.300000000000011 0.257068157238562
0.350000000000009 0.27856146321738
0.400000000000006 0.301506563264542
0.450000000000003 0.325510807859376
0.5 0.350260545174319
0.550000000000011 0.375504565707376
0.600000000000009 0.401039926732711
0.650000000000006 0.426700765343129
0.700000000000003 0.452349810219604
0.75 0.477872058193541
0.800000000000011 0.503170095504628
0.850000000000009 0.52816063613507
0.900000000000006 0.552771949951753
0.950000000000003 0.576941938572921
1 0.600616682715
1.05000000000001 0.623749333495194
1.10000000000001 0.646299255475402
1.15000000000001 0.668231354598182
1.2 0.689515542349733
1.25 0.710126300547976
1.30000000000001 0.730042320581071
1.35000000000001 0.749246197766455
1.40000000000001 0.767724166504942
1.45 0.785465865590156
1.5 0.802464125768311
1.55000000000001 0.818714773686811
1.60000000000001 0.834216447907201
1.65000000000001 0.84897042382074
1.7 0.862980445188608
1.75 0.876252560702463
1.80000000000001 0.888794964475483
1.85000000000001 0.900617839766326
1.90000000000001 0.911733205536509
1.95 0.922154765666348
2 0.931897760821692
2.05000000000001 0.940978823085391
2.10000000000001 0.949415833553105
2.15000000000001 0.957227783150118
2.2 0.964434636960096
2.25 0.971057202372821
2.30000000000001 0.977117001359774
2.35000000000001 0.982636147176893
2.40000000000001 0.987637225775694
2.45 0.992143182179088
2.5 0.996177212048567
2.55000000000001 0.999762658636393
2.60000000000001 1.00292291528123
2.65000000000001 1.00568133356935
2.7 1.008061137247
2.75 1.01008534193352
2.80000000000001 1.0117766806497
2.85000000000001 1.01315753514252
2.90000000000001 1.01424987295594
2.95 1.01507519016792
3 1.01565445968741
3.05000000000001 1.01600808498034
3.10000000000001 1.01615585907242
3.15000000000001 1.01611692865757
3.2 1.01590976312478
3.25 1.01555212830244
3.30000000000001 1.0150610647087
3.35000000000001 1.0144528700877
3.40000000000001 1.01374308600541
3.45 1.01294648827521
3.5 1.0120770809812
3.55000000000001 1.0111480938673
3.60000000000001 1.01017198286205
3.65000000000001 1.00916043351188
3.7 1.0081243671006
3.75 1.00707394923788
3.80000000000001 1.0060186007068
3.85000000000001 1.0049670103674
3.90000000000001 1.00392714992156
3.95 1.00290629035298
4 1.00191101986487
4.05000000000001 1.00094726314731
4.10000000000001 1.00002030181512
4.15000000000001 0.999134795866607
4.2 0.99829480602259
4.25 0.997503816813821
4.30000000000001 0.996764760293917
4.35000000000001 0.996080040263026
4.40000000000001 0.995451556895501
4.45 0.994880731672427
4.5 0.994368532526943
4.55000000000001 0.993915499116976
4.60000000000001 0.993521768146177
4.65000000000001 0.993187098659578
4.7 0.992910897245716
4.75 0.992692243081756
4.80000000000001 0.992529912762497
4.85000000000001 0.99242240485804
4.90000000000001 0.992367964148466
4.95 0.992364605487
5 0.992410137246013
5.05000000000001 0.992502184302753
5.10000000000001 0.992638210523998
5.15000000000001 0.992815540710919
5.2 0.993031381967354
5.25 0.99328284445647
5.30000000000001 0.99356696151247
5.35000000000001 0.993880709075644
5.40000000000001 0.99422102442062
5.45 0.994584824149291
5.5 0.994969021421532
5.55000000000001 0.995370542398461
5.60000000000001 0.995786341874818
5.65000000000001 0.996213418078867
5.7 0.996648826620189
5.75 0.997089693567866
5.80000000000001 0.997533227643744
5.85000000000001 0.99797673151784
5.90000000000001 0.998417612195433
5.95 0.998853390487991
6 0.999281709562821
6.05000000000001 0.999700342569146
6.10000000000001 1.00010719934127
6.15000000000001 1.00050033218245
6.2 1.00087794073618
6.25 1.00123837595472
6.30000000000001 1.00158014317765
6.35000000000001 1.00190190433668
6.40000000000001 1.00220247930541
6.45 1.00248084641658
6.5 1.00273614217128
6.55000000000001 1.00296766016839
6.60000000000001 1.00317484928449
6.65000000000001 1.00335731113728
6.7 1.00351479686805
6.75 1.00364720328079
6.80000000000001 1.00375456837729
6.85000000000001 1.00383706632995
6.90000000000001 1.00389500193476
6.95 1.00392880458894
7 1.00393902183815
7.05000000000001 1.00392631253949
7.10000000000001 1.00389143968658
7.15000000000001 1.0038352629436
7.2 1.00375873093513
7.25 1.00366287333814
7.30000000000001 1.00354879282249
7.35000000000001 1.00341765688507
7.40000000000001 1.00327068962219
7.45 1.00310916348336
7.5 1.00293439104864
7.55000000000001 1.00274771686972
7.60000000000001 1.00255050941374
7.65000000000001 1.00234415314649
7.7 1.00213004079024
7.75 1.00190956578861
7.80000000000001 1.00168411500963
7.85000000000001 1.0014550617149
7.90000000000001 1.00122375882122
7.95 1.00099153247829
8 1.00075967598359
8.05000000000001 1.00052944405356
8.10000000000001 1.00030204746723
8.15000000000001 1.00007864809657
8.2 0.999860354335018
8.25 0.999648216933609
8.30000000000001 0.999443225251708
8.35000000000001 0.999246303927154
8.40000000000001 0.999058309968457
8.45 0.998880030269667
8.5 0.998712179546458
8.55000000000001 0.998555398690153
8.60000000000001 0.998410253534538
8.65000000000001 0.998277234028656
8.7 0.998156753807106
8.75 0.998049150147922
8.80000000000001 0.997954684306635
8.85000000000001 0.997873542213866
8.90000000000001 0.997805835522567
8.95 0.997751602989924
9 0.997710812177962
9.05000000000001 0.997683361455945
9.10000000000001 0.997669082286916
9.15000000000001 0.997667741779944
9.2 0.99767904548911
9.25 0.99770264043966
9.30000000000001 0.99773811836138
9.35000000000001 0.997785019108871
9.40000000000001 0.997842834248138
9.45 0.997911010788742
9.5 0.99798895504066
9.55000000000001 0.998076036574965
9.60000000000001 0.998171592267522
9.65000000000001 0.998274930405003
9.7 0.998385334832744
9.75 0.998502069124253
9.80000000000001 0.998624380752496
9.85000000000001 0.998751505243554
9.90000000000001 0.998882670293671
9.95 0.999017099831309
10 0.999154018006415
10.05 0.999292653089767
10.1 0.999432241266029
10.15 0.999572030304886
10.2 0.99971128309551
10.25 0.999849281030468
10.3 0.999985327226128
10.35 1.0001187495676
10.4 1.00024890356726
10.45 1.00037517502696
10.5 1.00049698249509
10.55 1.00061377951083
10.6 1.00072505662898
10.65 1.00083034321995
10.7 1.00092920904061
10.75 1.00102126557296
10.8 1.00110616712864
10.85 1.00118361171841
10.9 1.00125334168711
10.95 1.00131514411549
11 1.00136885099145
11.05 1.00141433915456
11.1 1.00145153001827
11.15 1.00148038907584
11.2 1.0015009251964
11.25 1.00151318971897
11.3 1.00151727535264
11.35 1.00151331489237
11.4 1.00150147976028
11.45 1.00148197838316
11.5 1.00145505441738
11.55 1.00142098483317
11.6 1.00138007787043
11.65 1.00133267087883
11.7 1.00127912805512
11.75 1.00121983809108
11.8 1.00115521174534
11.85 1.00108567935281
11.9 1.00101168828519
11.95 1.00093370037607
12 1.00085218932418
12.05 1.00076763808796
12.1 1.00068053628447
12.15 1.0005913776055
12.2 1.00050065726301
12.25 1.00040886947617
12.3 1.00031650501126
12.35 1.0002240487856
12.4 1.0001319775459
12.45 1.00004075763084
12.5 0.999950842827308
12.55 0.999862672328745
12.6 0.999776668803547
12.65 0.999693236580822
12.7 0.99961275995995
12.75 0.999535601649751
12.8 0.999462101342311
12.85 0.99939257442576
12.9 0.999327310839554
12.95 0.999266574075075
13 0.99921060032362
13.05 0.999159597773094
13.1 0.99911374605405
13.15 0.999073195834955
13.2 0.999038068565902
13.25 0.999008456369318
13.3 0.998984422075533
13.35 0.998965999400495
13.4 0.998953193262258
13.45 0.998945980232342
13.5 0.998944309117483
13.55 0.998948101666781
13.6 0.998957253398782
13.65 0.998971634542548
13.7 0.998991091086376
13.75 0.99901544592742
13.8 0.999044500115123
13.85 0.999078034181077
13.9 0.999115809547593
13.95 0.9991575700071
14 0.999203043264207
14.05 0.999251942532171
14.1 0.999303968175332
14.15 0.99935880938901
14.2 0.999416145908313
14.25 0.999475649737286
14.3 0.999536986889838
14.35 0.999599819133986
14.4 0.999663805731009
14.45 0.999728605161275
14.5 0.99979387682866
14.55 0.999859282735673
14.6 0.999924489121662
14.65 0.999989168056729
14.7 1.00005299898428
14.75 1.00011567020552
14.8 1.00017688029942
14.85 1.00023633947228
14.9 1.00029377083127
14.95 1.00034891157671
15 1.00040151410854
15.05 1.00045134704267
15.1 1.00049819613344
15.15 1.000541865099
15.2 1.00058217634691
15.25 1.0006189715976
15.3 1.00065211240419
15.35 1.00068148056733
15.4 1.00070697844454
15.45 1.00072852915386
15.5 1.00074607667227
15.55 1.00075958582976
15.6 1.00076904220041
15.65 1.00077445189257
15.7 1.0007758412403
15.75 1.00077325639899
15.8 1.00076676284852
15.85 1.00075644480747
15.9 1.00074240456264
15.95 1.00072476171811
16 1.00070365236889
16.05 1.00067922820394
16.1 1.00065165554418
16.15 1.00062111432104
16.2 1.00058779700123
16.25 1.00055190746402
16.3 1.00051365983698
16.35 1.00047327729658
16.4 1.00043099084003
16.45 1.0003870380347
16.5 1.0003416617517
16.55 1.00029510888995
16.6 1.00024762909721
16.65 1.00019947349433
16.7 1.00015089340899
16.75 1.00010213912489
16.8 1.00005345865254
16.85 1.00000509652708
16.9 0.999957292638889
16.95 0.999910281102141
17 0.999864289166327
17.05 0.999819536175531
17.1 0.999776232579865
17.15 0.999734579003199
17.2 0.999694765370987
17.25 0.999656970101643
17.3 0.99962135936457
17.35 0.999588086407579
17.4 0.999557290956083
17.45 0.999529098686038
17.5 0.999503620772273
17.55 0.999480953513428
17.6 0.999461178034354
17.65 0.999444360066468
17.7 0.99943054980613
17.75 0.999419781850799
17.8 0.999412075212312
17.85 0.999407433406285
17.9 0.999405844616304
17.95 0.999407281931217
18 0.999411703653511
18.05 0.999419053676464
18.1 0.999429261927443
18.15 0.99944224487445
18.2 0.999457906092747
18.25 0.999476136888142
18.3 0.999496816973291
18.35 0.999519815193147
18.4 0.999544990295526
18.45 0.999572191742548
18.5 0.999601260558593
18.55 0.999632030210279
18.6 0.999664327513847
18.65 0.999697973565268
18.7 0.999732784688333
18.75 0.999768573395917
18.8 0.999805149359643
18.85 0.999842320383114
18.9 0.999879893373979
18.95 0.99991767531009
19 0.999955474195119
19.05 0.999993099999092
19.1 1.00003036557939
19.15 1.00006708757791
19.2 1.00010308729032
19.25 1.00013819150331
19.3 1.00017223329615
19.35 1.00020505280299
19.4 1.00023649793254
19.45 1.00026642504194
19.5 1.00029469956215
19.55 1.00032119657205
19.6 1.00034580131916
19.65 1.0003684096847
19.7 1.00038892859149
19.75 1.00040727635308
19.8 1.00042338296301
19.85 1.00043719032343
19.9 1.00044865241241
19.95 1.00045773538993
20 1.00046441764241
20.05 1.00046868976626
20.1 1.00047055449125
20.15 1.00047002654444
20.2 1.00046713245616
20.25 1.00046191030942
20.3 1.00045440943461
20.35 1.00044469005161
20.4 1.00043282286143
20.45 1.00041888859012
20.5 1.00040297748754
20.55 1.00038518878392
20.6 1.00036563010742
20.65 1.00034441686592
20.7 1.00032167159633
20.75 1.00029752328523
20.8 1.0002721066642
20.85 1.00024556148377
20.9 1.00021803176974
20.95 1.00018966506567
21 1.00016061166543
21.05 1.00013102383986
21.1 1.00010105506107
21.15 1.00007085922864
21.2 1.00004058990111
21.25 1.00001039953686
21.3 0.999980438747727
21.35 0.999950855569094
21.4 0.999921794749761
21.45 0.999893397064966
21.5 0.999865798655666
21.55 0.999839130397058
21.6 0.999813517299167
21.65 0.999789077942118
21.7 0.999765923948511
21.75 0.999744159495144
21.8 0.999723880866074
21.85 0.999705176048809
21.9 0.999688124375204
21.95 0.999672796208362
22 0.999659252676671
22.05 0.999647545455791
22.1 0.999637716599235
22.15 0.999629798417895
22.2 0.99962381340866
22.25 0.999619774232013
22.3 0.999617683738264
22.35 0.999617535041852
22.4 0.999619311642908
22.45 0.999622987595069
22.5 0.999628527718296
22.55 0.999635887855271
22.6 0.999645015169719
22.65 0.999655848484842
22.7 0.999668318659855
22.75 0.999682349002455
22.8 0.999697855714901
22.85 0.999714748371232
22.9 0.999732930423026
22.95 0.99975229973099
23 0.999772749119557
23.05 0.999794166951586
23.1 0.999816437720188
23.15 0.999839442654632
23.2 0.999863060337251
23.25 0.999887167328229
23.3 0.999911638795153
23.35 0.999936349144184
23.4 0.99996117264975
23.45 0.99998598407968
23.5 1.00001065931273
23.55 1.00003507594556
23.6 1.00005911388619
23.65 1.00008265593122
23.7 1.00010558832401
23.75 1.0001278012913
23.8 1.00014918955569
23.85 1.00016965282179
23.9 1.00018909623369
23.95 1.00020743080184
24 1.00022457379743
24.05 1.00024044911251
24.1 1.00025498758449
24.15 1.00026812728356
24.2 1.0002798137619
24.25 1.00029000026392
24.3 1.00029864789651
24.35 1.00030572575905
24.4 1.00031121103271
24.45 1.00031508902887
24.5 1.00031735319691
24.55 1.00031800509149
24.6 1.00031705429987
24.65 1.00031451833001
24.7 1.00031042246018
24.75 1.0003047995512
24.8 1.00029768982261
24.85 1.00028914059402
24.9 1.00027920599333
24.95 1.00026794663347
25 1.00025542925946
25.05 1.00024172636798
25.1 1.00022691580125
25.15 1.00021108031775
25.2 1.00019430714186
25.25 1.00017668749495
25.3 1.00015831611034
25.35 1.00013929073467
25.4 1.00011971161829
25.45 1.00009968099722
25.5 1.00007930256937
25.55 1.00005868096759
25.6 1.00003792123231
25.65 1.00001712828621
25.7 0.999996406413592
25.75 0.99997585874706
25.8 0.999955586763812
25.85 0.999935689794102
25.9 0.999916264544134
25.95 0.999897404635647
26 0.999879200164316
26.05 0.999861737279017
26.1 0.999845097783847
26.15 0.999829358764699
26.2 0.999814592242021
26.25 0.999800864851285
26.3 0.999788237552508
26.35 0.999776765370038
26.4 0.999766497163657
26.45 0.999757475431874
26.5 0.999749736148151
26.55 0.999743308630588
26.6 0.999738215445496
26.65 0.999734472345035
26.7 0.999732088239
26.75 0.999731065200632
26.8 0.999731398506167
26.85 0.999733076707689
26.9 0.999736081738686
26.95 0.999740389051548
27 0.999745967786109
27.05 0.999752780968168
27.1 0.999760785736821
27.15 0.999769933599263
27.2 0.99978017071162
27.25 0.999791438184252
27.3 0.999803672409852
27.35 0.999816805412567
27.4 0.999830765216283
27.45 0.999845476230125
27.5 0.999860859649163
27.55 0.999876833868243
27.6 0.999893314906819
27.65 0.999910216842616
27.7 0.999927452251936
27.75 0.999944932654377
27.8 0.999962568959765
27.85 0.999980271915053
27.9 0.999997952549007
27.95 1.00001552261248
28 1.00003289501216
28.05 1.00004998423561
28.1 1.0000667067657
28.15 1.00008298148229
28.2 1.0000987300494
28.25 1.00011387728594
28.3 1.00012835151832
28.35 1.00014208491338
28.4 1.00015501378992
28.45 1.00016707890768
28.5 1.00017822573229
28.55 1.00018840467513
28.6 1.00019757130699
28.65 1.00020568654482
28.7 1.00021271681054
28.75 1.00021863416156
28.8 1.00022341639245
28.85 1.00022704710735
28.9 1.00022951576313
28.95 1.00023081768316
29 1.00023095404178
29.05 1.00022993181988
29.1 1.00022776373189
29.15 1.00022446812474
29.2 1.00022006884947
29.25 1.00021459510641
29.3 1.00020808126473
29.35 1.00020056665748
29.4 1.00019209535334
29.45 1.00018271590634
29.5 1.00017248108491
29.55 1.00016144758176
29.6 1.00014967570618
29.65 1.00013722906037
29.7 1.00012417420157
29.75 1.00011058029163
29.8 1.00009651873607
29.85 1.00008206281416
29.9 1.00006728730232
29.95 1.00005226809236
30 1.00003708180676
30.05 1.00002180541278
30.1 1.00000651583738
30.15 0.999991289584828
30.2 0.99997620235885
30.25 0.999961328691228
30.3 0.999946741578572
30.35 0.999932512129048
30.4 0.999918709220745
30.45 0.999905399173271
30.5 0.999892645434144
30.55 0.999880508281407
30.6 0.999869044543855
30.65 0.999858307340121
30.7 0.999848345837805
30.75 0.999839205033694
30.8 0.999830925556042
30.85 0.999823543489721
30.9 0.999817090224984
30.95 0.999811592330421
31 0.999807071450596
31.05 0.999803544228704
31.1 0.999801022254484
31.15 0.999799512037483
31.2 0.999799015005643
31.25 0.999799527529075
31.3 0.999801040968735
31.35 0.999803541749622
31.4 0.999807011457977
31.45 0.999811426961873
31.5 0.999816760554453
31.55 0.999822980118969
31.6 0.999830049314697
31.65 0.999837927782666
31.7 0.999846571370085
31.75 0.999855932372247
31.8 0.999865959790608
31.85 0.999876599605689
31.9 0.999887795063346
31.95 0.99989948697294
32 0.999911614015851
32.05 0.99992411306276
32.1 0.999936919498078
32.15 0.999949967549881
32.2 0.999963190623688
32.25 0.999976521638404
32.3 0.999989893362769
32.35 1.00000323875063
32.4 1.00001649127337
32.45 1.00002958524793
32.5 1.00004245615874
32.55 1.00005504097204
32.6 1.00006727844105
32.65 1.00007910940062
32.7 1.00009047704979
32.75 1.00010132722112
32.8 1.00011160863531
32.85 1.00012127314015
32.9 1.00013027593253
32.95 1.00013857576261
33 1.00014613511916
33.05 1.00015292039527
33.1 1.00015890203376
33.15 1.00016405465165
33.2 1.00016835714316
33.25 1.00017179276085
33.3 1.00017434917469
33.35 1.0001760185088
33.4 1.00017679735586
33.45 1.00017668676916
33.5 1.00017569223257
33.55 1.0001738236086
33.6 1.00017109506504
33.65 1.00016752498045
33.7 1.00016313582942
33.75 1.0001579540479
33.8 1.00015200987974
33.85 1.00014533720504
33.9 1.00013797335137
33.95 1.00012995888896
34 1.00012133741082
34.05 1.00011215529908
34.1 1.00010246147874
34.15 1.00009230716016
34.2 1.00008174557156
34.25 1.000070831683
34.3 1.00005962192325
34.35 1.00004817389086
34.4 1.00003654606114
34.45 1.00002479749025
34.5 1.00001298751818
34.55 1.00000117547178
34.6 0.99998942036964
34.65 0.999977780629957
34.7 0.999966313783101
34.75 0.999955076190083
34.8 0.999944122768383
34.85 0.999933506726425
34.9 0.999923279307972
34.95 0.999913489547662
35 0.999904184038817
35.05 0.999895406714622
35.1 0.999887198643681
35.15 0.999879597840878
35.2 0.999872639094406
35.25 0.999866353809723
35.3 0.999860769871126
35.35 0.99985591152152
35.4 0.999851799260897
35.45 0.999848449763913
35.5 0.999845875816872
35.55 0.999844086274338
35.6 0.999843086035471
35.65 0.999842876040108
35.7 0.999843453284508
35.75 0.99984481085658
35.8 0.999846937990312
35.85 0.999849820139046
35.9 0.999853439067132
35.95 0.999857772959415
36 0.999862796547924
36.05 0.999868481255056
36.1 0.999874795352452
36.15 0.999881704134712
36.2 0.999889170107007
36.25 0.999897153185603
36.3 0.999905610910227
36.35 0.999914498667173
36.4 0.999923769921997
36.45 0.999933376460589
36.5 0.999943268637396
36.55 0.99995339562954
36.6 0.999963705695523
36.65 0.999974146437234
36.7 0.99998466506394
36.75 0.999995208656935
36.8 1.00000572443354
36.85 1.00001616000915
36.9 1.00002646365603
36.95 1.00003658455759
37 1.00004647305691
37.05 1.00005608089833
37.1 1.00006536146084
37.15 1.00007426998231
37.2 1.00008276377334
37.25 1.0000908024198
37.3 1.00009834797309
37.35 1.00010536512722
37.4 1.00011182138192
37.45 1.00011768719095
37.5 1.00012293609512
37.55 1.00012754483923
37.6 1.00013149347252
37.65 1.00013476543224
37.7 1.00013734760995
37.75 1.00013923040029
37.8 1.00014040773211
37.85 1.00014087708189
37.9 1.00014063946938
37.95 1.00013969943568
38 1.00013806500387
38.05 1.00013574762252
38.1 1.00013276209241
38.15 1.00012912647691
38.2 1.00012486199656
38.25 1.00011999290842
38.3 1.00011454637092
38.35 1.00010855229486
38.4 1.00010204318144
38.45 1.00009505394822
38.5 1.00008762174378
38.55 1.00007978575225
38.6 1.00007158698857
38.65 1.00006306808564
38.7 1.00005427307443
38.75 1.00004524715816
38.8 1.00003603648172
38.85 1.00002668789748
38.9 1.0000172487287
38.95 1.00000776653167
39 0.999998288857886
39.05 0.999988863017268
39.1 0.999979535843749
39.15 0.999970353464299
39.2 0.999961361072554
39.25 0.999952602708117
39.3 0.999944121042639
39.35 0.999935957173676
39.4 0.999928150427326
39.45 0.999920738170579
39.5 0.999913755634265
39.55 0.999907235747422
39.6 0.999901208983871
39.65 0.999895703221671
39.7 0.999890743616126
39.75 0.999886352486878
39.8 0.999882549219611
39.85 0.999879350182759
39.9 0.999876768659579
39.95 0.999874814795855
40 0.999873495563414
40.05 0.999872814739561
40.1 0.999872772902484
40.15 0.999873367442553
40.2 0.999874592589405
40.25 0.999876439454602
40.3 0.999878896089591
40.35 0.999881947558599
40.4 0.999885576026051
40.45 0.999889760857997
40.5 0.999894478737007
40.55 0.999899703789889
40.6 0.999905407727546
40.65 0.999911559996236
40.7 0.999918127939423
40.75 0.999925076969383
40.8 0.999932370747669
40.85 0.999939971373506
40.9 0.999947839579134
40.95 0.999955934931133
41 0.999964216036669
41.05 0.999972640753648
41.1 0.999981166403697
41.15 0.999989749986924
41.2 0.999998348397367
41.25 1.00000691863807
41.3 1.0000154180347
41.35 1.00002380444671
41.4 1.00003203647492
41.45 1.00004007366456
41.5 1.00004787670278
41.55 1.00005540760967
41.6 1.00006262992181
41.65 1.00006950886759
41.7 1.00007601153329
41.75 1.00008210701935
41.8 1.00008776658583
41.85 1.00009296378666
41.9 1.00009767459183
41.95 1.00010187749708
42 1.00010555362056
42.05 1.00010868678607
42.1 1.00011126359245
42.15 1.00011327346889
42.2 1.0001147087159
42.25 1.00011556453188
42.3 1.00011583902505
42.35 1.00011553321098
42.4 1.00011465099549
42.45 1.00011319914341
42.5 1.0001111872331
42.55 1.00010862759718
42.6 1.00010553524985
42.65 1.00010192780107
42.7 1.00009782535824
42.75 1.0000932504158
42.8 1.00008822773346
42.85 1.00008278420354
42.9 1.00007694870837
42.95 1.0000707519683
43 1.00006422638116
43.05 1.00005740585406
43.1 1.00005032562837
43.15 1.00004302209877
43.2 1.00003553262728
43.25 1.00002789535323
43.3 1.00002014900016
43.35 1.00001233268062
43.4 1.00000448569972
43.45 0.999996647358649
43.5 0.999988856758946
43.55 0.999981152608534
43.6 0.999973573030536
43.65 0.999966155375754
43.7 0.99995893603974
43.75 0.999951950285357
43.8 0.99994523207168
43.85 0.999938813890065
43.9 0.99993272660817
43.95 0.999926999322671
44 0.999921659221364
44.05 0.999916731455308
44.1 0.999912239021592
44.15 0.999908202657277
44.2 0.999904640744987
44.25 0.99990156923057
44.3 0.999899001553195
44.35 0.999896948588182
44.4 0.999895418602791
44.45 0.999894417225152
44.5 0.999893947426422
44.55 0.999894009516223
44.6 0.999894601151317
44.65 0.99989571735744
44.7 0.999897350564118
44.75 0.99989949065226
44.8 0.999902125014234
44.85 0.999905238626076
44.9 0.999908814131445
44.95 0.999912831936848
45 0.999917270317622
45.05 0.99992210553412
45.1 0.999927311957469
45.15 0.999932862204257
45.2 0.999938727279431
45.25 0.999944876726688
45.3 0.999951278785566
45.35 0.999957900554437
45.4 0.99996470815858
45.45 0.99997166692247
45.5 0.999978741545416
45.55 0.999985896279668
45.6 0.999993095110095
45.65 1.00000030193453
45.7 1.00000748074392
45.75 1.00001459580131
45.8 1.00002161181884
45.85 1.00002849413194
45.9 1.00003520886965
45.95 1.00004172312051
46 1.00004800509299
46.05 1.00005402426981
46.1 1.00005975155537
46.15 1.00006515941553
46.2 1.00007022200914
46.25 1.0000749153107
46.3 1.00007921722347
46.35 1.00008310768268
46.4 1.00008656874809
46.45 1.00008958468583
46.5 1.00009214203883
46.55 1.0000942296857
46.6 1.00009583888778
46.65 1.00009696332413
46.7 1.0000975991144
46.75 1.0000977448294
46.8 1.00009740148949
46.85 1.00009657255073
46.9 1.00009526387898
46.95 1.00009348371207
47 1.0000912426103
47.05 1.00008855339557
47.1 1.0000854310794
47.15 1.0000818927804
47.2 1.00007795763145
47.25 1.00007364667724
47.3 1.00006898276261
47.35 1.00006399041237
47.4 1.00005869570314
47.45 1.00005312612794
47.5 1.0000473104542
47.55 1.00004127857597
47.6 1.00003506136092
47.65 1.00002869049324
47.7 1.00002219831282
47.75 1.00001561765187
47.8 1.00000898166962
47.85 1.00000232368598
47.9 0.999995677014988
47.95 0.999989074798876
48 0.999982549843559
48.05 0.999976134456393
48.1 0.999969860286972
48.15 0.99996375817176
48.2 0.999957857983304
48.25 0.99995218848477
48.3 0.999946777190506
48.35 0.999941650233298
48.4 0.999936832238961
48.45 0.999932346208851
48.5 0.999928213410872
48.55 0.999924453279472
48.6 0.9999210833251
48.65 0.999918119053545
48.7 0.999915573895517
48.75 0.999913459146789
48.8 0.99991178391915
48.85 0.999910555102401
48.9 0.999909777337506
48.95 0.999909453001037
49 0.999909582200914
49.05 0.999910162783453
49.1 0.999911190351623
49.15 0.999912658294406
49.2 0.999914557827067
49.25 0.999916878042098
49.3 0.999919605970545
49.35 0.999922726653394
49.4 0.999926223222607
49.45 0.999930076991397
49.5 0.999934267553242
49.55 0.999938772889139
49.6 0.999943569482521
49.65 0.999948632441257
49.7 0.999953935626091
49.75 0.999959451784879
49.8 0.999965152691921
49.85 0.9999710092917
49.9 0.999976991846275
49.95 0.999983070085612
50 0.999989213360069
50.05 0.999995390794299
50.1 1.00000157144177
50.15 1.00000772443918
50.2 1.00001381915991
50.25 1.00001982536589
50.3 1.000025713357
50.35 1.00003145411731
50.4 1.00003701945753
50.45 1.00004238215282
50.5 1.00004751607536
50.55 1.00005239632114
50.6 1.00005699933016
50.65 1.00006130299957
50.7 1.0000652867893
50.75 1.00006893181941
50.8 1.00007222095905
50.85 1.00007513890628
50.9 1.00007767225863
50.95 1.00007980957396
51 1.00008154142129
51.05 1.00008286042159
51.1 1.00008376127811
51.15 1.0000842407963
51.2 1.00008429789315
51.25 1.00008393359606
51.3 1.00008315103111
51.35 1.00008195540098
51.4 1.00008035395259
51.45 1.00007835593459
51.5 1.00007597254509
51.55 1.00007321686981
51.6 1.00007010381102
51.65 1.00006665000765
51.7 1.000062873747
51.75 1.00005879486853
51.8 1.00005443466015
51.85 1.00004981574777
51.9 1.0000449619783
51.95 1.00003989829716
52 1.00003465062056
52.05 1.00002924570337
52.1 1.00002371100322
52.15 1.00001807454157
52.2 1.00001236476231
52.25 1.00000661038876
52.3 1.00000084027971
52.35 0.999995083285213
52.4 0.999989368102833
52.45 0.999983723135169
52.5 0.999978176349215
52.55 0.999972755138346
52.6 0.999967486187576
52.65 0.999962395342746
52.7 0.999957507484289
52.75 0.999952846406184
52.8 0.999948434700675
52.85 0.999944293649324
52.9 0.99994044312091
52.95 0.999936901476663
53 0.999933685483289
53.05 0.999930810234176
53.1 0.999928289079176
53.15 0.999926133563251
53.2 0.999924353374296
53.25 0.999922956300345
53.3 0.999921948196358
53.35 0.999921332960722
53.4 0.99992111252155
53.45 0.999921286832829
53.5 0.999921853880386
53.55 0.999922809697645
53.6 0.999924148391034
53.65 0.999925862174911
53.7 0.999927941415806
53.75 0.999930374685718
53.8 0.999933148824194
53.85 0.999936249008846
53.9 0.999939658833934
53.95 0.999943360396606
54 0.999947334390337
54.05 0.999951560205093
54.1 0.999956016033689
54.15 0.999960678983816
54.2 0.999965525195143
54.25 0.999970529960914
54.3 0.999975667853411
54.35 0.99998091285266
54.4 0.999986238477728
54.45 0.99999161791994
54.5 0.999997024177369
54.55 1.00000243018991
54.6 1.00000780897426
54.65 1.00001313375819
54.7 1.00001837811331
54.75 1.00002351608583
54.8 1.00002852232461
54.85 1.00003337220578
54.9 1.00003804195344
54.95 1.00004250875585
55 1.00004675087644
55.05 1.00005074775917
55.1 1.00005448012775
55.15 1.0000579300782
55.2 1.00006108116432
55.25 1.0000639184757
55.3 1.00006642870778
55.35 1.00006860022383
55.4 1.00007042310838
55.45 1.00007188921197
55.5 1.00007299218693
55.55 1.00007372751416
55.6 1.00007409252066
55.65 1.00007408638784
55.7 1.0000737101506
55.75 1.00007296668713
55.8 1.00007186069955
55.85 1.0000703986856
55.9 1.00006858890133
55.95 1.00006644131526
56 1.00006396755404
56.05 1.00006118084001
56.1 1.00005809592105
56.15 1.00005472899295
56.2 1.00005109761476
56.25 1.00004722061765
56.3 1.00004311800763
56.35 1.00003881086268
56.4 1.00003432122486
56.45 1.00002967198783
56.5 1.00002488678052
56.55 1.00001998984737
56.6 1.00001500592591
56.65 1.00000996012212
56.7 1.00000487778439
56.75 0.999999784376481
56.8 0.999994705350409
56.85 0.999989666019586
56.9 0.999984691433069
56.95 0.999979806251439
57 0.999975034624934
57.05 0.999970400074462
57.1 0.999965925376051
57.15 0.999961632449313
57.2 0.999957542250473
57.25 0.999953674670463
57.3 0.999950048438596
57.35 0.999946681032267
57.4 0.999943588593126
57.45 0.999940785850111
57.5 0.99993828604972
57.55 0.999936100893833
57.6 0.999934240485386
57.65 0.999932713282144
57.7 0.999931526058774
57.75 0.999930683877394
57.8 0.99993019006672
57.85 0.999930046209892
57.9 0.99993025214101
57.95 0.999930805950396
58 0.999931703998503
58.05 0.999932940938412
58.1 0.999934509746757
58.15 0.99993640176292
58.2 0.999938606736278
58.25 0.999941112881235
58.3 0.999943906939766
58.35 0.999946974251127
58.4 0.999950298828375
58.45 0.999953863441301
58.5 0.999957649705343
58.55 0.999961638176031
58.6 0.99996580844847
58.65 0.999970139261367
58.7 0.999974608605062
58.75 0.999979193833027
58.8 0.999983871776259
58.85 0.99998861886
58.9 0.9999934112222
58.95 0.999998224833115
59 1.00000303561546
59.05 1.00000781956451
59.1 1.00001255286755
59.15 1.00001721202207
59.2 1.00002177395218
59.25 1.00002621612254
59.3 1.00003051664941
59.35 1.00003465440816
59.4 1.0000386091367
59.45 1.00004236153446
59.5 1.00004589335625
59.55 1.0000491875007
59.6 1.00005222809279
59.65 1.00005500056003
59.7 1.00005749170204
59.75 1.00005968975305
59.8 1.00006158443721
59.85 1.00006316701621
59.9 1.00006443032924
59.95 1.00006536882497
60 1.0000659785854
60.05 1.00006625734152
60.1 1.00006620448079
60.15 1.00006582104623
60.2 1.00006510972738
60.25 1.00006407484296
60.3 1.00006272231558
60.35 1.00006105963842
60.4 1.00005909583419
60.45 1.00005684140657
60.5 1.00005430828443
60.55 1.00005150975895
60.6 1.00004846041426
60.65 1.00004517605171
60.7 1.00004167360824
60.75 1.00003797106933
60.8 1.00003408737691
60.85 1.00003004233272
60.9 1.00002585649764
60.95 1.0000215510874
61 1.00001714786536
61.05 1.00001266903275
61.1 1.00000813711702
61.15 1.00000357485881
61.2 0.999999005098082
61.25 0.999994450660139
61.3 0.999989934241832
61.35 0.999985478298774
61.4 0.999981104933977
61.45 0.999976835788501
61.5 0.99997269193467
61.55 0.999968693772345
61.6 0.999964860928803
61.65 0.999961212162675
61.7 0.999957765272439
61.75 0.999954537009892
61.8 0.999951542999042
61.85 0.999948797660782
61.9 0.999946314143739
61.95 0.999944104261599
62 0.999942178437227
62.05 0.999940545653831
62.1 0.999939213413402
62.15 0.999938187702621
62.2 0.999937472966382
62.25 0.999937072089046
62.3 0.999936986383512
62.35 0.999937215588124
62.4 0.999937757871423
62.45 0.999938609844714
62.5 0.999939766582337
62.55 0.999941221649562
62.6 0.999942967137922
62.65 0.999944993707812
62.7 0.999947290638116
62.75 0.999949845882608
62.8 0.999952646132822
62.85 0.999955676887076
62.9 0.999958922525286
62.95 0.999962366389189
63 0.999965990867564
63.05 0.999969777486017
63.1 0.999973707000873
63.15 0.999977759496702
63.2 0.999981914486983
63.25 0.999986151017404
63.3 0.999990447771266
63.35 0.999994783176487
63.4 0.999999135513641
63.45 1.00000348302451
63.5 1.00000780402062
63.55 1.00001207699116
63.6 1.00001628070986
63.65 1.00002039434016
63.7 1.00002439753829
63.75 1.00002827055364
63.8 1.00003199432594
63.85 1.00003555057889
63.9 1.00003892190964
63.95 1.0000420918737
64 1.00004504506496
64.05 1.00004776719036
64.1 1.00005024513886
64.15 1.00005246704434
64.2 1.00005442234223
64.25 1.00005610181951
64.3 1.00005749765787
64.35 1.00005860346983
64.4 1.00005941432768
64.45 1.00005992678505
64.5 1.00006013889109
64.55 1.00006005019715
64.6 1.00005966175595
64.65 1.00005897611331
64.7 1.0000579972924
64.75 1.0000567307707
64.8 1.00005518344976
64.85 1.00005336361788
64.9 1.00005128090603
64.95 1.00004894623708
65 1.0000463717688
65.05 1.0000435708307
65.1 1.00004055785525
65.15 1.00003734830372
65.2 1.00003395858704
65.25 1.00003040598208
65.3 1.00002670854376
65.35 1.00002288501356
65.4 1.00001895472467
65.45 1.00001493750445
65.5 1.00001085357463
65.55 1.00000672344971
65.6 1.00000256783412
65.65 0.999998407518669
65.7 0.999994263276721
65.75 0.999990155760695
65.8 0.999986105399374
65.85 0.99998213229652
65.9 0.999978256131318
65.95 0.99997449606113
66 0.999970870627038
66.05 0.999967397662643
66.1 0.999964094206571
66.15 0.9999609764191
66.2 0.999958059503339
66.25 0.99995535763131
66.3 0.999952883875321
66.35 0.999950650144944
66.4 0.9999486671299
66.45 0.999946944249137
66.5 0.999945489606324
66.55 0.999944309951986
66.6 0.999943410652443
66.65 0.999942795665702
66.7 0.999942467524406
66.75 0.999942427325914
66.8 0.999942674729539
66.85 0.999943207960957
66.9 0.999944023823741
66.95 0.999945117717953
67 0.999946483665691
67.05 0.999948114343449
67.1 0.999950001121112
67.15 0.999952134107385
67.2 0.999954502201425
67.25 0.999957093150384
67.3 0.9999598936126
67.35 0.99996288922608
67.4 0.999966064681948
67.45 0.999969403802467
67.5 0.999972889623246
67.55 0.999976504479227
67.6 0.999980230093987
67.65 0.999984047671944
67.7 0.999987937992964
67.75 0.999991881508929
67.8 0.999995858441755
67.85 0.999999848882387
67.9 1.00000383289026
67.95 1.00000779059278
68 1.00001170228419
68.05 1.00001554852358
68.1 1.00001931023126
68.15 1.00002296878328
68.2 1.0000265061034
68.25 1.00002990475228
68.3 1.00003314801325
68.35 1.00003621997442
68.4 1.00003910560651
68.45 1.0000417908363
68.5 1.00004426261505
68.55 1.00004650898177
68.6 1.00004851912096
68.65 1.00005028341449
68.7 1.0000517934875
68.75 1.00005304224793
68.8 1.00005402391967
68.85 1.00005473406904
68.9 1.0000551696246
68.95 1.00005532889001
69 1.00005521155019
69.05 1.00005481867042
69.1 1.00005415268866
69.15 1.00005321740101
69.2 1.00005201794043
69.25 1.00005056074883
69.3 1.00004885354271
69.35 1.00004690527246
69.4 1.00004472607561
69.45 1.00004232722426
69.5 1.00003972106691
69.55 1.00003692096504
69.6 1.0000339412248
69.65 1.00003079702399
69.7 1.00002750433496
69.75 1.00002407984361
69.8 1.00002054086497
69.85 1.0000169052558
69.9 1.00001319132469
69.95 1.00000941773997
70 1.00000560343606
70.05 1.00000176751863
70.1 0.999997929169069
70.15 0.999994107548731
70.2 0.999990321703465
70.25 0.999986590468864
70.3 0.999982932376731
70.35 0.999979365563214
70.4 0.999975907679071
70.45 0.999972575802498
70.5 0.999969386354959
70.55 0.999966355020431
70.6 0.99996349666845
70.65 0.99996082528135
70.7 0.999958353886035
70.75 0.999956094490626
70.8 0.999954058026285
70.85 0.999952254294502
70.9 0.999950691920088
70.95 0.999949378310106
71 0.999948319618941
71.05 0.999947520719653
71.1 0.999946985181765
71.15 0.999946715255578
71.2 0.999946711863071
71.25 0.999946974595445
71.3 0.999947501717282
71.35 0.999948290177315
71.4 0.999949335625726
71.45 0.999950632437888
71.5 0.999952173744409
71.55 0.99995395146734
71.6 0.999955956362329
71.65 0.999958178066531
71.7 0.999960605152005
71.75 0.999963225184336
71.8 0.999966024786174
71.85 0.999968989705377
71.9 0.999972104887399
71.95 0.999975354551572
72 0.999978722270877
72.05 0.999982191054819
72.1 0.999985743434986
72.15 0.999989361552848
72.2 0.999993027249375
72.25 0.999996722156016
72.3 1.00000042778658
72.35 1.00000412562957
72.4 1.00000779724049
72.45 1.00001142433373
72.5 1.00001498887342
72.55 1.00001847316305
72.6 1.0000218599331
72.65 1.00002513242656
72.7 1.00002827448169
72.75 1.00003127061168
72.8 1.00003410608089
72.85 1.00003676697718
72.9 1.00003924028006
72.95 1.00004151392429
73 1.00004357685859
73.05 1.00004541909927
73.1 1.00004703177842
73.15 1.00004840718648
73.2 1.00004953880897
73.25 1.00005042135722
73.3 1.00005105079291
73.35 1.00005142434642
73.4 1.00005154052869
73.45 1.00005139913688
73.5 1.00005100125339
73.55 1.00005034923865
73.6 1.00004944671745
73.65 1.00004829855904
73.7 1.00004691085102
73.75 1.00004529086721
73.8 1.00004344702965
73.85 1.00004138886496
73.9 1.00003912695521
73.95 1.00003667288363
74 1.00003403917542
74.05 1.0000312392339
74.1 1.00002828727247
74.15 1.00002519824249
74.2 1.00002198775776
74.25 1.00001867201565
74.3 1.00001526771552
74.35 1.00001179197478
74.4 1.00000826224289
74.45 1.00000469621393
74.5 1.00000111173799
74.55 0.999997526732025
74.6 0.999993959090364
74.65 0.99999042659557
74.7 0.999986946829933
74.75 0.999983537088102
74.8 0.999980214291271
74.85 0.999976994903347
74.9 0.999973894849519
74.95 0.999970929437619
75 0.999968113282679
75.05 0.999965460235032
75.1 0.999962983312339
75.15 0.999960694635843
75.2 0.999958605371188
75.25 0.999956725674077
75.3 0.99995506464103
75.35 0.999953630265498
75.4 0.999952429399515
75.45 0.999951467721104
75.5 0.999950749707562
75.55 0.99995027861477
75.6 0.999950056462608
75.65 0.999950084026553
75.7 0.999950360835477
75.75 0.999950885175663
75.8 0.999951654101008
75.85 0.999952663449335
75.9 0.999953907864761
75.95 0.999955380825963
76 0.999957074680223
76.05 0.999958980683056
76.1 0.999961089043233
76.15 0.999963388972949
76.2 0.999965868742899
76.25 0.999968515741966
76.3 0.99997131654123
76.35 0.999974256961967
76.4 0.999977322147293
76.45 0.999980496637102
76.5 0.99998376444591
76.55 0.999987109143216
76.6 0.999990513935985
76.65 0.999993961752827
76.7 0.999997435329465
76.75 1.00000091729505
76.8 1.0000043902589
76.85 1.00000783689724
76.9 1.00001124003949
76.95 1.00001458275368
77 1.0000178484306
77.05 1.00002102086617
77.1 1.00002408434179
77.15 1.00002702370208
77.2 1.00002982442976
77.25 1.00003247271724
77.3 1.00003495553465
77.35 1.00003726069378
77.4 1.00003937690788
77.45 1.00004129384682
77.5 1.00004300218743
77.55 1.00004449365875
77.6 1.000045761082
77.65 1.00004679840507
77.7 1.00004760073129
77.75 1.00004816434245
77.8 1.00004848671593
77.85 1.00004856653581
77.9 1.00004840369798
77.95 1.00004799930916
78 1.00004735567996
78.05 1.0000464763119
78.1 1.00004536587843
78.15 1.00004403020034
78.2 1.00004247621521
78.25 1.0000407119416
78.3 1.00003874643764
78.35 1.00003658975471
78.4 1.00003425288605
78.45 1.00003174771086
78.5 1.00002908693397
78.55 1.00002628402151
78.6 1.00002335313284
78.65 1.0000203090491
78.7 1.00001716709883
78.75 1.00001394308077
78.8 1.00001065318461
78.85 1.00000731390977
78.9 1.00000394198274
78.95 1.0000005542734
79 0.999997167710785
79.05 0.999993799198521
79.1 0.999990465530623
79.15 0.999987183307855
79.2 0.999983968855185
79.25 0.999980838140702
79.3 0.999977806696408
79.35 0.999974889541273
79.4 0.999972101106941
79.45 0.999969455166447
79.5 0.99996696476629
79.55 0.999964642162221
79.6 0.999962498759026
79.65 0.999960545054633
79.7 0.999958790588789
79.75 0.999957243896581
79.8 0.999955912467002
79.85 0.99995480270679
79.9 0.999953919909685
79.95 0.999953268231275
80 0.999952850669539
80.05 0.999952669051172
80.1 0.999952724023774
80.15 0.999953015053905
80.2 0.999953540431042
80.25 0.999954297277384
80.3 0.999955281563466
80.35 0.999956488129501
80.4 0.999957910712315
80.45 0.999959541977768
80.5 0.999961373558464
80.55 0.999963396096572
80.6 0.999965599291542
80.65 0.999967971952461
80.7 0.999970502054795
80.75 0.999973176801226
80.8 0.999975982686272
80.85 0.999978905564374
80.9 0.999981930721103
80.95 0.999985042947124
81 0.999988226614553
81.05 0.999991465755326
81.1 0.99999474414118
81.15 0.999998045364849
81.2 1.00000135292207
81.25 1.00000465029401
81.3 1.00000792102962
81.35 1.00001114882767
81.4 1.00001431761787
81.45 1.00001741164078
81.5 1.00002041552611
81.55 1.00002331436901
81.6 1.00002609380391
81.65 1.00002874007565
81.7 1.00003124010748
81.75 1.00003358156562
81.8 1.00003575292003
81.85 1.00003774350112
81.9 1.00003954355213
81.95 1.0000411442769
82 1.00004253788278
82.05 1.00004371761852
82.1 1.00004467780694
82.15 1.00004541387215
82.2 1.00004592236133
82.25 1.00004620096085
82.3 1.00004624850668
82.35 1.00004606498905
82.4 1.00004565155143
82.45 1.00004501048364
82.5 1.00004414520934
82.55 1.00004306026783
82.6 1.00004176129032
82.65 1.00004025497078
82.7 1.0000385490315
82.75 1.0000366521836
82.8 1.00003457408255
82.85 1.00003232527918
82.9 1.00002991716609
82.95 1.00002736192004
83 1.00002467244046
83.05 1.0000218622844
83.1 1.00001894559822
83.15 1.00001593704652
83.2 1.00001285173844
83.25 1.00000970515189
83.3 1.00000651305594
83.35 1.00000329143195
83.4 1.00000005639356
83.45 0.999996824106242
83.5 0.999993610706578
83.55 0.999990432221798
83.6 0.999987304489929
83.65 0.999984243080962
83.7 0.999981263219434
83.75 0.999978379708799
83.8 0.999975606857974
83.85 0.999972958410418
83.9 0.999970447476095
83.95 0.999968086466657
84 0.99996588703417
84.05 0.999963860013685
84.1 0.99996201536993
84.15 0.999960362148391
84.2 0.999958908431022
84.25 0.999957661296795
84.3 0.99995662678729
84.35 0.999955809877479
84.4 0.999955214451865
84.45 0.999954843286066
84.5 0.999954698033954
84.55 0.999954779220388
84.6 0.999955086239589
84.65 0.999955617359145
84.7 0.999956369729643
84.75 0.999957339399842
84.8 0.999958521337344
84.85 0.999959909454628
84.9 0.999961496640322
84.95 0.999963274795562
85 0.999965234875229
85.05 0.999967366933889
85.1 0.999969660176165
85.15 0.99997210301132
85.2 0.999974683111752
85.25 0.999977387475122
85.3 0.999980202489789
85.35 0.999983114003241
85.4 0.999986107393155
85.45 0.999989167640755
85.5 0.999992279406082
85.55 0.999995427104808
85.6 0.999998594986204
85.65 1.00000176721188
85.7 1.00000492793492
85.75 1.00000806137893
85.8 1.00001115191676
85.85 1.00001418414838
85.9 1.00001714297752
85.95 1.00002001368683
86 1.00002278201098
86.05 1.00002543420755
86.1 1.00002795712518
86.15 1.00003033826877
86.2 1.00003256586129
86.25 1.00003462890207
86.3 1.00003651722101
86.35 1.00003822152878
86.4 1.00003973346243
86.45 1.00004104562646
86.5 1.00004215162893
86.55 1.00004304611262
86.6 1.00004372478094
86.65 1.00004418441854
86.7 1.00004442290653
86.75 1.0000444392322
86.8 1.00004423349317
86.85 1.00004380689609
86.9 1.00004316174966
86.95 1.00004230145233
87 1.0000412304744
87.05 1.00003995433489
87.1 1.00003847957317
87.15 1.00003681371546
87.2 1.00003496523653
87.25 1.00003294351657
87.3 1.00003075879372
87.35 1.0000284221122
87.4 1.00002594526656
87.45 1.00002334074218
87.5 1.00002062165239
87.55 1.00001780167247
87.6 1.00001489497095
87.65 1.00001191613844
87.7 1.00000888011441
87.75 1.00000580211238
87.8 1.00000269754364
87.85 0.999999581940194
87.9 0.99999647087704
87.95 0.999993379894387
88 0.999990324420046
88.05 0.999987319692462
88.1 0.999984380684752
88.15 0.99998152203012
88.2 0.999978757949027
88.25 0.999976102178479
88.3 0.999973567903782
88.35 0.999971167693098
88.4 0.99996891343514
88.45 0.999966816280302
88.5 0.999964886585519
88.55 0.999963133863129
88.6 0.999961566733998
88.65 0.999960192885123
88.7 0.999959019031934
88.75 0.999958050885475
88.8 0.999957293124624
88.85 0.999956749373492
88.9 0.999956422184101
88.95 0.999956313024433
89 0.9999564222719
89.05 0.999956749212267
89.1 0.999957292044032
89.15 0.999958047888225
89.2 0.999959012803595
89.25 0.99996018180708
89.3 0.999961548899482
89.35 0.999963107096187
89.4 0.999964848462795
89.45 0.999966764155473
89.5 0.999968844465816
89.55 0.999971078870008
89.6 0.999973456082015
89.65 0.999975964110556
89.7 0.999978590319561
89.75 0.999981321491805
89.8 0.999984143895412
89.85 0.999987043352877
89.9 0.999990005312277
89.95 0.999993014920304
90 0.999996057096747
90.05 0.999999116610073
90.1 1.0000021781537
90.15 1.0000052264226
90.2 1.00000824618985
90.25 1.00001122238271
90.3 1.00001414015791
90.35 1.00001698497575
90.4 1.00001974267255
90.45 1.0000223995313
90.5 1.00002494234987
90.55 1.00002735850676
90.6 1.00002963602374
90.65 1.00003176362535
90.7 1.0000337307948
90.75 1.00003552782597
90.8 1.00003714587144
90.85 1.00003857698605
90.9 1.00003981416604
90.95 1.00004085138332
91 1.00004168361494
91.05 1.00004230686746
91.1 1.00004271819609
91.15 1.00004291571866
91.2 1.00004289862419
91.25 1.00004266717612
91.3 1.00004222271011
91.35 1.00004156762654
91.4 1.00004070537758
91.45 1.00003964044908
91.5 1.0000383783373
91.55 1.00003692552047
91.6 1.00003528942562
91.65 1.00003347839055
91.7 1.0000315016213
91.75 1.00002936914532
91.8 1.00002709176054
91.85 1.00002468098059
91.9 1.00002214897654
91.95 1.00001950851532
92 1.00001677289523
92.05 1.00001395587884
92.1 1.00001107162361
92.15 1.00000813461059
92.2 1.00000515957152
92.25 1.0000021614148
92.3 0.999999155150576
92.35 0.999996155815405
92.4 0.999993178396847
92.45 0.999990237758368
92.5 0.999987348564926
92.55 0.999984525209627
92.6 0.999981781741805
92.65 0.99997913179689
92.7 0.999976588528425
92.75 0.999974164542554
92.8 0.999971871835332
92.85 0.999969721733143
92.9 0.999967724836552
92.95 0.999965890967843
93 0.999964229122526
93.05 0.999962747425045
93.1 0.999961453088903
93.15 0.999960352381404
93.2 0.999959450593197
93.25 0.999958752012746
93.3 0.999958259905879
93.35 0.999957976500493
93.4 0.999957902976501
93.45 0.99995803946106
93.5 0.999958385029102
93.55 0.999958937709161
93.6 0.999959694494465
93.65 0.999960651359223
93.7 0.999961803280029
93.75 0.999963144262271
93.8 0.999964667371399
93.85 0.999966364768897
93.9 0.999968227752771
93.95 0.99997024680234
94 0.999972411627109
94.05 0.999974711219459
94.1 0.999977133910901
94.15 0.99997966743159
94.2 0.999982298972801
94.25 0.999985015252049
94.3 0.999987802580521
94.35 0.999990646932465
94.4 0.999993534016202
94.45 0.999996449346369
94.5 0.999999378317064
94.55 1.00000230627548
94.6 1.00000521859566
94.65 1.00000810075207
94.7 1.00001093839247
94.75 1.00001371740982
94.8 1.0000164240129
94.85 1.00001904479509
94.9 1.00002156680122
94.95 1.0000239775919
95 1.00002626530516
95.05 1.00002841871511
95.1 1.00003042728713
95.15 1.00003228122954
95.2 1.00003397154134
95.25 1.00003549005587
95.3 1.00003682948001
95.35 1.00003798342898
95.4 1.00003894645634
95.45 1.00003971407911
95.5 1.00004028279792
95.55 1.00004065011209
95.6 1.0000408145295
95.65 1.00004077557126
95.7 1.00004053377112
95.75 1.00004009066975
95.8 1.0000394488037
95.85 1.00003861168931
95.9 1.00003758380159
95.95 1.0000363705481
96 1.00003497823814
96.05 1.00003341404725
96.1 1.00003168597731
96.15 1.00002980281243
96.2 1.00002777407086
96.25 1.00002560995316
96.3 1.00002332128694
96.35 1.00002091946844
96.4 1.0000184164013
96.45 1.00001582443277
96.5 1.00001315628779
96.55 1.00001042500123
96.6 1.00000764384868
96.65 1.00000482627616
96.7 1.00000198582911
96.75 0.999999136081072
96.8 0.999996290562396
96.85 0.999993462689413
96.9 0.99999066569441
96.95 0.999987912556809
97 0.999985215935905
97.05 0.999982588105539
97.1 0.999980040891041
97.15 0.999977585608799
97.2 0.99997523300877
97.25 0.999972993220235
97.3 0.999970875701112
97.35 0.999968889191063
97.4 0.999967041668674
97.45 0.999965340312922
97.5 0.999963791469125
97.55 0.999962400619556
97.6 0.999961172358876
97.65 0.999960110374487
97.7 0.999959217431916
97.75 0.999958495365281
97.8 0.999957945072864
97.85 0.99995756651781
97.9 0.999957358733894
97.95 0.999957319836326
98 0.999957447037468
98.05 0.999957736667369
98.1 0.99995818419895
98.15 0.999958784277659
98.2 0.999959530755398
98.25 0.999960416728471
98.3 0.999961434579308
98.35 0.999962576021676
98.4 0.999963832149075
98.45 0.999965193485992
98.5 0.999966650041677
98.55 0.99996819136609
98.6 0.99996980660765
98.65 0.999971484572408
98.7 0.999973213784265
98.75 0.999974982545861
98.8 0.999976778999736
98.85 0.999978591189384
98.9 0.99998040711983
98.95 0.999982214817364
99 0.999984002388062
99.05 0.999985758074766
99.1 0.999987470312192
99.15 0.999989127779868
99.2 0.999990719452603
99.25 0.999992234648246
99.3 0.999993663072496
99.35 0.999994994860547
99.4 0.999996220615415
99.45 0.999997331442774
99.5 0.999998318982211
99.55 0.999999175434793
99.6 0.999999893586917
99.65 1.0000004668304
99.7 1.00000088917881
99.75 1.00000115528012
99.8 1.00000126042568
99.85 1.00000120055557
99.9 1.00000097226058
99.95 1.00000057278062
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-99.95 1.00000096215262
-99.9 1.00000176157609
-99.85 1.00000239843351
-99.8 1.00000287349055
-99.75 1.00000318812546
-99.7 1.00000334433632
-99.65 1.00000334474542
-99.6 1.00000319260067
-99.55 1.00000289177387
-99.5 1.00000244675579
-99.45 1.00000186264796
-99.4 1.00000114515109
-99.35 1.00000030055016
-99.3 0.999999335695992
-99.25 0.999998257983514
-99.2 0.999997075326566
-99.15 0.999995796129398
-99.1 0.999994429254913
-99.05 0.999992983989753
-99 0.999991470006363
-98.95 0.999989897322188
-98.9 0.999988276256187
-98.85 0.999986617382857
-98.8 0.999984931484007
-98.75 0.99998322949852
-98.7 0.999981522470375
-98.65 0.999979821495204
-98.6 0.9999781376657
-98.55 0.99997648201617
-98.5 0.999974865466566
-98.45 0.999973298766327
-98.4 0.999971792438359
-98.35 0.999970356723506
-98.3 0.999969001525841
-98.25 0.999967736359125
-98.2 0.999966570294765
-98.15 0.999965511911597
-98.1 0.999964569247815
-98.05 0.99996374975536
-98 0.999963060257043
-97.95 0.99996250690671
-97.9 0.999962095152673
-97.85 0.999961829704686
-97.8 0.999961714504657
-97.75 0.999961752701306
-97.7 0.999961946628945
-97.65 0.999962297790527
-97.6 0.999962806845083
-97.55 0.999963473599658
-97.5 0.999964297005798
-97.45 0.999965275160657
-97.4 0.999966405312707
-97.35 0.999967683872084
-97.3 0.999969106425485
-97.25 0.999970667755589
-97.2 0.999972361864895
-97.15 0.999974182003856
-97.1 0.999976120703183
-97.05 0.99997816981014
-97 0.99998032052865
-96.95 0.999982563463003
-96.9 0.999984888664927
-96.85 0.999987285683792
-96.8 0.99998974361966
-96.75 0.999992251178911
-96.7 0.999994796732153
-96.65 0.999997368374098
-96.6 0.999999953985084
-96.55 1.00000254129393
-96.5 1.00000511794177
-96.45 1.00000767154655
-96.4 1.00001018976778
-96.35 1.00001266037132
-96.3 1.00001507129374
-96.25 1.00001741070591
-96.2 1.00001966707559
-96.15 1.00002182922859
-96.1 1.00002388640822
-96.05 1.00002582833262
-96 1.00002764524989
-95.95 1.00002932799042
-95.9 1.00003086801642
-95.85 1.00003225746821
-95.8 1.0000334892071
-95.75 1.00003455685458
-95.7 1.00003545482773
-95.65 1.00003617837047
-95.6 1.00003672358066
-95.55 1.00003708743281
-95.5 1.00003726779628
-95.45 1.00003726344894
-95.4 1.00003707408614
-95.35 1.00003670032489
-95.3 1.00003614370348
-95.25 1.00003540667613
-95.2 1.00003449260308
-95.15 1.00003340573597
-95.1 1.00003215119853
-95.05 1.00003073496287
-95 1.00002916382133
-94.95 1.00002744535403
-94.9 1.00002558789242
-94.85 1.00002360047883
-94.8 1.00002149282242
-94.75 1.00001927525152
-94.7 1.00001695866283
-94.65 1.00001455446761
-94.6 1.00001207453513
-94.55 1.00000953113373
-94.5 1.00000693686972
-94.45 1.00000430462448
-94.4 1.0000016474901
-94.35 0.999998978703738
-94.3 0.999996311581299
-94.25 0.99999365945047
-94.2 0.999991035583675
-94.15 0.999988453131195
-94.1 0.999985925054798
-94.05 0.999983464062244
-94 0.999981082542975
-93.95 0.99997879250533
-93.9 0.9999766055156
-93.85 0.999974532639237
-93.8 0.999972584384519
-93.75 0.999970770648954
-93.7 0.999969100668696
-93.65 0.999967582971247
-93.6 0.999966225331661
-93.55 0.999965034732511
-93.5 0.999964017327785
-93.45 0.99996317841093
-93.4 0.999962522387194
-93.35 0.999962052750413
-93.3 0.999961772064365
-93.25 0.999961681948787
-93.2 0.999961783070133
-93.15 0.999962075137129
-93.1 0.999962556901133
-93.05 0.999963226161332
-93 0.999964079774725
-92.95 0.999965113670865
-92.9 0.999966322871282
-92.85 0.999967701513499
-92.8 0.999969242879514
-92.75 0.99997093942862
-92.7 0.999972782834397
-92.65 0.999974764025684
-92.6 0.999976873231351
-92.55 0.99997910002862
-92.5 0.999981433394722
-92.45 0.999983861761607
-92.4 0.999986373073461
-92.35 0.99998895484672
-92.3 0.999991594232293
-92.25 0.999994278079679
-92.2 0.999996993002659
-92.15 0.999999725446236
-92.1 1.00000246175448
-92.05 1.00000518823892
-92 1.00000789124724
-91.95 1.00001055723173
-91.9 1.00001317281737
-91.85 1.0000157248691
-91.8 1.00001820055787
-91.75 1.00002058742531
-91.7 1.00002287344651
-91.65 1.00002504709073
-91.6 1.00002709737964
-91.55 1.0000290139429
-91.5 1.00003078707066
-91.45 1.00003240776285
-91.4 1.00003386777487
-91.35 1.00003515965964
-91.3 1.00003627680557
-91.25 1.00003721347046
-91.2 1.00003796481098
-91.15 1.00003852690771
-91.1 1.00003889678562
-91.05 1.00003907242968
-91 1.00003905279582
-90.95 1.00003883781695
-90.9 1.00003842840409
-90.85 1.0000378264426
-90.8 1.00003703478356
-90.75 1.00003605723021
-90.7 1.00003489851972
-90.65 1.00003356430018
-90.6 1.00003206110301
-90.55 1.000030396311
-90.5 1.00002857812195
-90.45 1.00002661550828
-90.4 1.00002451817267
-90.35 1.00002229650008
-90.3 1.00001996150624
-90.25 1.00001752478296
-90.2 1.00001499844058
-90.15 1.00001239504769
-90.1 1.00000972756853
-90.05 1.00000700929845
-90 1.00000425379752
-89.95 1.00000147482289
-89.9 0.99999868626007
-89.85 0.99999590205348
-89.8 0.999993136136726
-89.75 0.99999040236283
-89.7 0.999987714434829
-89.65 0.99998508583708
-89.6 0.999982529767601
-89.55 0.999980059071802
-89.5 0.999977686177937
-89.45 0.999975423034589
-89.4 0.999973281050517
-89.35 0.999971271037162
-89.3 0.999969403154094
-89.25 0.999967686857691
-89.2 0.99996613085329
-89.15 0.999964743051067
-89.1 0.999963530525863
-89.05 0.999962499481154
-89 0.999961655217363
-88.95 0.999961002104658
-88.9 0.999960543560387
-88.85 0.999960282031258
-88.8 0.999960218980369
-88.75 0.999960354879139
-88.7 0.999960689204196
-88.65 0.999961220439238
-88.6 0.999961946081857
-88.55 0.999962862655306
-88.5 0.999963965725139
-88.45 0.999965249920656
-88.4 0.999966708961047
-88.35 0.9999683356861
-88.3 0.999970122091337
-88.25 0.999972059367388
-88.2 0.999974137943432
-88.15 0.999976347534459
-88.1 0.999978677192161
-88.05 0.999981115359156
-88 0.999983649926315
-87.95 0.999986268292882
-87.9 0.9999889574291
-87.85 0.999991703941032
-87.8 0.999994494137247
-87.75 0.999997314097052
-87.7 1.00000014973991
-87.65 1.00000298689574
-87.6 1.00000581137567
-87.55 1.00000860904299
-87.5 1.00001136588387
-87.45 1.0000140680775
-87.4 1.00001670206541
-87.35 1.00001925461937
-87.3 1.0000217129079
-87.25 1.00002406456064
-87.2 1.00002629773061
-87.15 1.00002840115387
-87.1 1.00003036420624
-87.05 1.000032176957
-87 1.00003383021899
-86.95 1.00003531559524
-86.9 1.00003662552148
-86.85 1.00003775330468
-86.8 1.00003869315717
-86.75 1.00003944022631
-86.7 1.00003999061949
-86.65 1.00004034142433
-86.6 1.00004049072406
-86.55 1.00004043760786
-86.5 1.00004018217622
-86.45 1.00003972554126
-86.4 1.00003906982197
-86.35 1.00003821813441
-86.3 1.00003717457694
-86.25 1.00003594421054
-86.2 1.00003453303422
-86.15 1.00003294795587
-86.1 1.00003119675841
-86.05 1.00002928806158
-86 1.00002723127958
-85.95 1.00002503657461
-85.9 1.00002271480673
-85.85 1.00002027748008
-85.8 1.00001773668599
-85.75 1.00001510504297
-85.7 1.00001239563407
-85.65 1.00000962194195
-85.6 1.00000679778173
-85.55 1.00000393723231
-85.5 1.00000105456619
-85.45 0.999998164178327
-85.4 0.999995280514289
-85.35 0.999992417998142
-85.3 0.999989590960352
-85.25 0.999986813566105
-85.2 0.999984099744404
-85.15 0.999981463118273
-85.1 0.999978916936452
-85.05 0.999976474006885
-85 0.999974146632374
-84.95 0.999971946548688
-84.9 0.999969884865463
-84.85 0.999967972010171
-84.8 0.999966217675458
-84.75 0.999964630770099
-84.7 0.999963219373831
-84.65 0.999961990696285
-84.6 0.999960951040227
-84.55 0.999960105769296
-84.5 0.999959459280406
-84.45 0.999959014980945
-84.4 0.999958775270896
-84.35 0.999958741529976
-84.3 0.999958914109851
-84.25 0.999959292331478
-84.2 0.999959874487591
-84.15 0.999960657850322
-84.1 0.99996163868392
-84.05 0.999962812262515
-84 0.999964172892841
-83.95 0.999965713941803
-83.9 0.999967427868769
-83.85 0.999969306262407
-83.8 0.999971339881919
-83.75 0.999973518702436
-83.7 0.999975831964382
-83.65 0.999978268226539
-83.6 0.999980815422571
-83.55 0.999983460920716
-83.5 0.999986191586361
-83.45 0.999988993847175
-83.4 0.999991853760502
-83.35 0.999994757082648
-83.3 0.999997689339755
-83.25 1.00000063589987
-83.2 1.0000035820459
-83.15 1.000006513049
-83.1 1.00000941424218
-83.05 1.00001227109362
-83 1.00001506927932
-82.95 1.00001779475492
-82.9 1.00002043382609
-82.85 1.00002297321725
-82.8 1.00002540013831
-82.75 1.00002770234898
-82.7 1.00002986822049
-82.65 1.00003188679422
-82.6 1.0000337478371
-82.55 1.00003544189341
-82.5 1.00003696033279
-82.45 1.00003829539413
-82.4 1.00003944022515
-82.35 1.00004038891757
-82.3 1.00004113653746
-82.25 1.00004167915091
-82.2 1.0000420138446
-82.15 1.00004213874136
-82.1 1.00004205301057
-82.05 1.00004175687331
-82 1.00004125160229
-81.95 1.00004053951655
-81.9 1.00003962397086
-81.85 1.00003850934
-81.8 1.00003720099792
-81.75 1.00003570529188
-81.7 1.0000340295117
-81.65 1.00003218185427
-81.6 1.00003017138352
-81.55 1.00002800798603
-81.5 1.00002570232241
-81.45 1.00002326577489
-81.4 1.00002071039114
-81.35 1.0000180488248
-81.3 1.00001529427284
-81.25 1.00001246041026
-81.2 1.00000956132223
-81.15 1.00000661143417
-81.1 1.00000362544003
-81.05 1.00000061822922
-81 0.999997604812429
-80.95 0.999994600246774
-80.9 0.999991619560675
-80.85 0.999988677678763
-80.8 0.999985789347252
-80.75 0.999982969060115
-80.7 0.999980230986447
-80.65 0.999977588899379
-80.6 0.999975056106888
-80.55 0.999972645384867
-80.5 0.999970368912773
-80.45 0.99996823821219
-80.4 0.999966264088611
-80.35 0.999964456576729
-80.3 0.999962824889523
-80.25 0.999961377371388
-80.2 0.999960121455545
-80.15 0.999959063625963
-80.1 0.99995820938397
-80.05 0.999957563219731
-80 0.99995712858874
-79.95 0.99995690789346
-79.9 0.999956902470177
-79.85 0.999957112581183
-79.8 0.999957537412286
-79.75 0.999958175075707
-79.7 0.999959022618325
-79.65 0.999960076035251
-79.6 0.999961330288662
-79.55 0.999962779331815
-79.5 0.99996441613811
-79.45 0.999966232735093
-79.4 0.999968220243193
-79.35 0.999970368919049
-79.3 0.999972668203187
-79.25 0.999975106771819
-79.2 0.999977672592524
-79.15 0.99998035298352
-79.1 0.999983134676253
-79.05 0.999986003880972
-79 0.999988946354999
-78.95 0.999991947473319
-78.9 0.999994992301174
-78.85 0.999998065668277
-78.8 1.0000011522443
-78.75 1.00000423661522
-78.7 1.00000730336024
-78.65 1.00001033712873
-78.6 1.00001332271698
-78.55 1.00001624514435
-78.5 1.00001908972826
-78.45 1.00002184215792
-78.4 1.00002448856619
-78.35 1.00002701559941
-78.3 1.00002941048465
-78.25 1.00003166109419
-78.2 1.00003375600687
-78.15 1.00003568456596
-78.1 1.00003743693328
-78.05 1.00003900413933
-78 1.00004037812908
-77.95 1.00004155180335
-77.9 1.00004251905537
-77.85 1.00004327480245
-77.8 1.00004381501267
-77.75 1.00004413672618
-77.7 1.00004423807136
-77.65 1.0000441182754
-77.6 1.00004377766957
-77.55 1.00004321768882
-77.5 1.00004244086601
-77.45 1.00004145082056
-77.4 1.00004025224168
-77.35 1.0000388508663
-77.3 1.00003725345163
-77.25 1.00003546774272
-77.2 1.00003350243493
-77.15 1.0000313671317
-77.1 1.00002907229771
-77.05 1.00002662920762
-77 1.00002404989083
-76.95 1.00002134707228
-76.9 1.00001853410979
-76.85 1.00001562492812
-76.8 1.00001263395014
-76.75 1.00000957602541
-76.7 1.00000646635658
-76.65 1.00000332042388
-76.6 1.00000015390821
-76.55 0.999996982613024
-76.5 0.999993822385625
-76.45 0.99999068903806
-76.4 0.999987598268126
-76.35 0.999984565580841
-76.3 0.999981606210783
-76.25 0.999978735045672
-76.2 0.999975966551597
-76.15 0.999973314700247
-76.1 0.99997079289852
-76.05 0.999968413920857
-76 0.99996618984465
-75.95 0.999964131989043
-75.9 0.999962250857437
-75.85 0.999960556083994
-75.8 0.999959056384412
-75.75 0.999957759511203
-75.7 0.999956672213743
-75.65 0.999955800203251
-75.6 0.999955148122918
-75.55 0.999954719523316
-75.5 0.99995451684323
-75.45 0.999954541396009
-75.4 0.999954793361515
-75.35 0.999955271783715
-75.3 0.999955974573936
-75.25 0.999956898519779
-75.2 0.999958039299644
-75.15 0.999959391502814
-75.1 0.999960948654999
-75.05 0.999962703249216
-75 0.99996464678187
-74.95 0.999966769793855
-74.9 0.999969061916472
-74.85 0.999971511921956
-74.8 0.999974107778358
-74.75 0.999976836708511
-74.7 0.9999796852528
-74.65 0.999982639335424
-74.6 0.999985684333823
-74.55 0.999988805150935
-74.5 0.999991986289918
-74.45 0.999995211930974
-74.4 0.99999846600989
-74.35 1.00000173229792
-74.3 1.00000499448258
-74.25 1.00000823624901
-74.2 1.00001144136143
-74.15 1.00001459374432
-74.1 1.00001767756296
-74.05 1.00002067730281
-74 1.00002357784748
-73.95 1.00002636455477
-73.9 1.00002902333049
-73.85 1.0000315406996
-73.8 1.00003390387446
-73.75 1.0000361008196
-73.7 1.00003812031297
-73.65 1.00003995200315
-73.6 1.00004158646228
-73.55 1.00004301523452
-73.5 1.00004423087965
-73.45 1.00004522701172
-73.4 1.0000459983325
-73.35 1.00004654065946
-73.3 1.00004685094834
-73.25 1.00004692730999
-73.2 1.00004676902148
-73.15 1.00004637653143
-73.1 1.00004575145949
-73.05 1.00004489658993
-73 1.00004381585945
-72.95 1.00004251433926
-72.9 1.00004099821133
-72.85 1.00003927473921
-72.8 1.00003735223334
-72.75 1.00003524001106
-72.7 1.00003294835158
-72.65 1.00003048844605
-72.6 1.00002787234304
-72.55 1.00002511288962
-72.5 1.00002222366836
-72.45 1.00001921893066
-72.4 1.00001611352647
-72.35 1.00001292283111
-72.3 1.00000966266922
-72.25 1.00000634923641
-72.2 1.00000299901895
-72.15 0.999999628711854
-72.1 0.999996255135819
-72.05 0.999992895153435
-72 0.999989565585022
-71.95 0.999986283124573
-71.9 0.999983064256197
-71.85 0.99997992517148
-71.8 0.999976881688187
-71.75 0.999973949170701
-71.7 0.999971142452611
-71.65 0.999968475761815
-71.6 0.999965962648555
-71.55 0.999963615916698
-71.5 0.999961447558655
-71.45 0.999959468694237
-71.4 0.999957689513775
-71.35 0.999956119225793
-71.3 0.999954766009487
-71.25 0.999953636972277
-71.2 0.999952738112635
-71.15 0.999952074288388
-71.1 0.99995164919066
-71.05 0.999951465323597
-71 0.99995152398998
-70.95 0.999951825282806
-70.9 0.999952368082901
-70.85 0.99995315006256
-70.8 0.999954167695241
-70.75 0.999955416271242
-70.7 0.999956889919311
-70.65 0.999958581634088
-70.6 0.999960483309248
-70.55 0.999962585776188
-70.5 0.999964878848083
-70.45 0.999967351369092
-70.4 0.999969991268479
-70.35 0.999972785619388
-70.3 0.999975720701989
-70.25 0.999978782070686
-70.2 0.999981954625054
-70.15 0.999985222684165
-70.1 0.999988570063934
-70.05 0.99999198015711
-70 0.999995436015503
-69.95 0.999998920434061
-69.9 1.00000241603637
-69.85 1.00000590536112
-69.8 1.00000937094924
-69.75 1.00001279543102
-69.7 1.00001616161306
-69.65 1.00001945256444
-69.6 1.00002265170171
-69.55 1.00002574287234
-69.5 1.00002871043608
-69.45 1.00003153934401
-69.4 1.00003421521468
-69.35 1.00003672440708
-69.3 1.00003905409006
-69.25 1.0000411923078
-69.2 1.00004312804104
-69.15 1.00004485126369
-69.1 1.00004635299467
-69.05 1.00004762534453
-69 1.00004866155676
-68.95 1.00004945604349
-68.9 1.0000500044154
-68.85 1.00005030350574
-68.8 1.00005035138825
-68.75 1.00005014738895
-68.7 1.00004969209162
-68.65 1.00004898733713
-68.6 1.0000480362164
-68.55 1.00004684305713
-68.5 1.00004541340434
-68.45 1.00004375399477
-68.4 1.00004187272535
-68.35 1.00003977861574
-68.3 1.00003748176525
-68.25 1.00003499330428
-68.2 1.00003232534052
-68.15 1.00002949090022
-68.1 1.00002650386468
-68.05 1.00002337890246
-68 1.00002013139747
-67.95 1.00001677737339
-67.9 1.0000133334148
-67.85 1.00000981658527
-67.8 1.00000624434304
-67.75 1.00000263445448
-67.7 0.999999004905893
-67.65 0.999995373814109
-67.6 0.999991759336194
-67.55 0.999988179578848
-67.5 0.999984652507875
-67.45 0.999981195858203
-67.4 0.999977827044887
-67.35 0.999974563075554
-67.3 0.999971420464728
-67.25 0.999968415150456
-67.2 0.999965562413661
-67.15 0.999962876800634
-67.1 0.999960372049045
-67.05 0.999958061017862
-67 0.999955955621517
-66.95 0.999954066768679
-66.9 0.999952404305921
-66.85 0.999950976966587
-66.8 0.999949792325124
-66.75 0.99994885675711
-66.7 0.999948175405183
-66.65 0.99994775215107
-66.6 0.999947589593845
-66.55 0.999947689034555
-66.5 0.999948050467287
-66.45 0.999948672576741
-66.4 0.999949552742333
-66.35 0.99995068704882
-66.3 0.999952070303399
-66.25 0.999953696059218
-66.2 0.999955556645189
-66.15 0.999957643201965
-66.1 0.999959945723912
-66.05 0.999962453106892
-66 0.999965153201604
-65.95 0.99996803287226
-65.9 0.999971078060285
-65.85 0.99997427385275
-65.8 0.999977604555205
-65.75 0.999981053768551
-65.7 0.999984604469576
-65.65 0.999988239094774
-65.6 0.99999193962701
-65.55 0.999995687684638
-65.5 0.999999464612597
-65.45 1.00000325157507
-65.4 1.00000702964919
-65.35 1.00001077991945
-65.3 1.00001448357214
-65.25 1.00001812198959
-65.2 1.00002167684354
-65.15 1.00002513018726
-65.1 1.00002846454599
-65.05 1.00003166300518
-65 1.0000347092961
-64.95 1.0000375878784
-64.9 1.00004028401922
-64.85 1.0000427838684
-64.8 1.00004507452946
-64.75 1.00004714412591
-64.7 1.0000489818627
-64.65 1.00005057808227
-64.6 1.0000519243151
-64.55 1.00005301332448
-64.5 1.00005383914505
-64.45 1.00005439711528
-64.4 1.00005468390332
-64.35 1.00005469752637
-64.3 1.00005443736333
-64.25 1.00005390416064
-64.2 1.00005310003134
-64.15 1.00005202844729
-64.1 1.00005069422456
-64.05 1.00004910350217
-64 1.00004726371404
-63.95 1.00004518355452
-63.9 1.00004287293755
-63.85 1.00004034294956
-63.8 1.00003760579653
-63.75 1.0000346747453
-63.7 1.00003156405943
-63.65 1.00002828892998
-63.6 1.00002486540158
-63.55 1.00002131029396
-63.5 1.00001764111954
-63.45 1.0000138759974
-63.4 1.00001003356394
-63.35 1.00000613288093
-63.3 1.00000219334108
-63.25 0.999998234571915
-63.2 0.999994276338163
-63.15 0.999990338443318
-63.1 0.999986440630788
-63.05 0.999982602485138
-63 0.999978843333921
-62.95 0.999975182150588
-62.9 0.999971637458959
-62.85 0.999968227239746
-62.8 0.999964968839582
-62.75 0.999961878883027
-62.7 0.999958973187994
-62.65 0.999956266685022
-62.6 0.999953773340802
-62.55 0.999951506086356
-62.5 0.99994947675023
-62.45 0.999947695997044
-62.4 0.999946173271723
-62.35 0.999944916749692
-62.3 0.999943933293299
-62.25 0.999943228414697
-62.2 0.999942806245384
-62.15 0.999942669512565
-62.1 0.999942819522473
-62.05 0.999943256150738
-62 0.999943977839881
-61.95 0.999944981603952
-61.9 0.9999462630403
-61.85 0.999947816348448
-61.8 0.99994963435598
-61.75 0.999951708551332
-61.7 0.999954029123338
-61.65 0.999956585007352
-61.6 0.999959363937728
-61.55 0.999962352506412
-61.5 0.999965536227363
-61.45 0.999968899606505
-61.4 0.999972426216862
-61.35 0.999976098778526
-61.3 0.999979899243061
-61.25 0.999983808881927
-61.2 0.999987808378517
-61.15 0.999991877923321
-61.1 0.999995997311784
-61.05 1.00000014604435
-61 1.0000043034282
-60.95 1.00000844868024
-60.9 1.00001256103068
-60.85 1.00001661982689
-60.8 1.00002060463684
-60.75 1.0000244953517
-60.7 1.00002827228708
-60.65 1.00003191628237
-60.6 1.00003540879768
-60.55 1.00003873200793
-60.5 1.00004186889356
-60.45 1.00004480332751
-60.4 1.0000475201578
-60.35 1.00005000528557
-60.3 1.00005224573799
-60.25 1.00005422973567
-60.2 1.00005594675437
-60.15 1.00005738758047
-60.1 1.00005854436011
-60.05 1.00005941064163
-60 1.00005998141107
-59.95 1.0000602531206
-59.9 1.00006022370973
-59.85 1.00005989261905
-59.8 1.00005926079659
-59.75 1.0000583306966
-59.7 1.00005710627086
-59.65 1.00005559295245
-59.6 1.00005379763209
-59.55 1.00005172862715
-59.5 1.00004939564345
-59.45 1.00004680973004
-59.4 1.00004398322718
-59.35 1.00004092970772
-59.3 1.0000376639122
-59.25 1.00003420167793
-59.2 1.00003055986251
-59.15 1.00002675626198
-59.1 1.00002280952413
-59.05 1.00001873905736
-59 1.00001456493549
-58.95 1.00001030779905
-58.9 1.0000059887535
-58.85 1.0000016292649
-58.8 0.99999725105345
-58.75 0.999992875985638
-58.7 0.999988525965282
-58.65 0.999984222824189
-58.6 0.999979988212886
-58.55 0.999975843491999
-58.5 0.999971809624817
-58.45 0.99996790707158
-58.4 0.999964155686018
-58.35 0.999960574614672
-58.3 0.999957182199495
-58.25 0.999953995884236
-58.2 0.999951032125078
-58.15 0.999948306305978
-58.1 0.999945832659165
-58.05 0.999943624191179
-58 0.999941692614848
-57.95 0.999940048287559
-57.9 0.999938700156129
-57.85 0.999937655708592
-57.8 0.999936920933135
-57.75 0.999936500284426
-57.7 0.999936396657499
-57.65 0.999936611369371
-57.6 0.999937144148477
-57.55 0.99993799313201
-57.5 0.9999391548712
-57.45 0.999940624344511
-57.4 0.99994239497873
-57.35 0.999944458677854
-57.3 0.999946805859644
-57.25 0.999949425499696
-57.2 0.999952305182824
-57.15 0.999955431161514
-57.1 0.999958788421182
-57.05 0.999962360751923
-57 0.999966130826415
-56.95 0.999970080283605
-56.9 0.999974189817772
-56.85 0.999978439272538
-56.8 0.999982807739374
-56.75 0.999987273660121
-56.7 0.99999181493302
-56.65 0.999996409021741
-56.6 1.00000103306686
-56.55 1.00000566399928
-56.5 1.00001027865491
-56.45 1.00001485389027
-56.4 1.00001936669812
-56.35 1.00002379432291
-56.3 1.00002811437509
-56.25 1.00003230494406
-56.2 1.00003634470892
-56.15 1.00004021304662
-56.1 1.00004389013692
-56.05 1.00004735706356
-56 1.00005059591131
-55.95 1.00005358985811
-55.9 1.00005632326217
-55.85 1.00005878174325
-55.8 1.00006095225802
-55.75 1.00006282316877
-55.7 1.00006438430542
-55.65 1.0000656270203
-55.6 1.00006654423549
-55.55 1.00006713048243
-55.5 1.0000673819336
-55.45 1.00006729642612
-55.4 1.00006687347704
-55.35 1.00006611429031
-55.3 1.00006502175534
-55.25 1.00006360043713
-55.2 1.000061856558
-55.15 1.00005979797098
-55.1 1.00005743412502
-55.05 1.00005477602207
-55 1.00005183616631
-54.95 1.00004862850578
-54.9 1.00004516836657
-54.85 1.00004147237998
-54.8 1.00003755840297
-54.75 1.00003344543224
-54.7 1.0000291535124
-54.65 1.00002470363866
-54.6 1.00002011765449
-54.55 1.00001541814478
-54.5 1.00001062832498
-54.45 1.0000057719268
-54.4 1.00000087308103
-54.35 0.999995956198021
-54.3 0.999991045846461
-54.25 0.999986166630996
-54.2 0.99998134306937
-54.15 0.999976599469629
-54.1 0.99997195980805
-54.05 0.999967447608376
-54 0.999963085822982
-53.95 0.999958896716551
-53.9 0.999954901752873
-53.85 0.999951121485313
-53.8 0.99994757545152
-53.75 0.999944282072914
-53.7 0.999941258559457
-53.65 0.999938520820202
-53.6 0.999936083380085
-53.55 0.999933959303389
-53.5 0.999932160124278
-53.45 0.999930695784773
-53.4 0.999929574580497
-53.35 0.999928803114479
-53.3 0.999928386259278
-53.25 0.999928327127631
-53.2 0.999928627051799
-53.15 0.999929285571744
-53.1 0.999930300432215
-53.05 0.999931667588782
-53 0.999933381222827
-52.95 0.999935433765423
-52.9 0.999937815930033
-52.85 0.999940516753863
-52.8 0.999943523647721
-52.75 0.999946822454125
-52.7 0.999950397513432
-52.65 0.999954231737639
-52.6 0.999958306691559
-52.55 0.999962602680943
-52.5 0.999967098847171
-52.45 0.999971773268023
-52.4 0.99997660306408
-52.35 0.999981564510213
-52.3 0.999986633151635
-52.25 0.999991783923952
-52.2 0.999996991276616
-52.15 1.00000222929919
-52.1 1.00000747184977
-52.05 1.00001269268499
-52 1.00001786559092
-51.95 1.00002296451419
-51.9 1.00002796369272
-51.85 1.00003283778547
-51.8 1.00003756200036
-51.75 1.00004211221991
-51.7 1.00004646512395
-51.65 1.00005059830858
-51.6 1.00005449040107
-51.55 1.00005812116986
-51.5 1.00006147162926
-51.45 1.00006452413817
-51.4 1.00006726249251
-51.35 1.0000696720106
-51.3 1.00007173961135
-51.25 1.00007345388459
-51.2 1.00007480515327
-51.15 1.00007578552729
-51.1 1.00007638894843
-51.05 1.00007661122637
-51 1.00007645006542
-50.95 1.00007590508192
-50.9 1.00007497781208
-50.85 1.00007367171031
-50.8 1.00007199213789
-50.75 1.00006994634213
-50.7 1.00006754342602
-50.65 1.0000647943085
-50.6 1.00006171167557
-50.55 1.00005830992234
-50.5 1.00005460508644
-50.45 1.00005061477297
-50.4 1.00004635807139
-50.35 1.00004185546472
-50.3 1.00003712873155
-50.25 1.00003220084115
-50.2 1.00002709584247
-50.15 1.0000218387472
-50.1 1.00001645540784
-50.05 1.00001097239106
-50 1.00000541684713
-49.95 0.99999981637605
-49.9 0.999994198890958
-49.85 0.999988592479587
-49.8 0.999983025264384
-49.75 0.999977525262023
-49.7 0.999972120242992
-49.65 0.999966837591971
-49.6 0.999961704169678
-49.55 0.999956746176904
-49.5 0.999951989021393
-49.45 0.999947457188268
-49.4 0.999943174114632
-49.35 0.999939162069011
-49.3 0.999935442036234
-49.25 0.999932033608346
-49.2 0.999928954882127
-49.15 0.99992622236374
-49.1 0.999923850881
-49.05 0.999921853503751
-49 0.999920241472738
-48.95 0.999919024137391
-48.9 0.999918208902836
-48.85 0.999917801186437
-48.8 0.999917804384123
-48.75 0.999918219846682
-48.7 0.999919046866195
-48.65 0.999920282672697
-48.6 0.999921922441114
-48.55 0.999923959308496
-48.5 0.999926384401463
-48.45 0.999929186873796
-48.4 0.999932353953993
-48.35 0.999935871002601
-48.3 0.999939721579067
-48.25 0.999943887517813
-48.2 0.999948349013175
-48.15 0.999953084712833
-48.1 0.999958071819271
-48.05 0.999963286198814
-48 0.999968702497706
-47.95 0.999974294264681
-47.9 0.999980034079445
-47.85 0.999985893686438
-47.8 0.999991844133234
-47.75 0.999997855912907
-47.7 1.00000389910965
-47.65 1.00000994354698
-47.6 1.00001595893769
-47.55 1.000021915035
-47.5 1.00002778178389
-47.45 1.00003352947213
-47.4 1.00003912888008
-47.35 1.00004455142855
-47.3 1.00004976932395
-47.25 1.00005475570014
-47.2 1.00005948475602
-47.15 1.00006393188837
-47.1 1.00006807381908
-47.05 1.00007188871636
-47 1.00007535630898
-46.95 1.00007845799326
-46.9 1.00008117693197
-46.85 1.0000834981449
-46.8 1.00008540859031
-46.75 1.00008689723714
-46.7 1.00008795512729
-46.65 1.00008857542785
-46.6 1.00008875347282
-46.55 1.00008848679422
-46.5 1.00008777514229
-46.45 1.00008662049461
-46.4 1.00008502705424
-46.35 1.00008300123666
-46.3 1.00008055164555
-46.25 1.00007768903766
-46.2 1.00007442627669
-46.15 1.00007077827657
-46.1 1.00006676193415
-46.05 1.0000623960519
-46 1.00005770125065
-45.95 1.00005269987307
-45.9 1.00004741587809
-45.85 1.00004187472691
-45.8 1.00003610326108
-45.75 1.00003012957325
-45.7 1.00002398287119
-45.65 1.00001769333577
-45.6 1.00001129197351
-45.55 1.00000481046454
-45.5 0.999998281006592
-45.45 0.999991736155853
-45.4 0.999985208665461
-45.35 0.999978731322414
-45.3 0.999972336783717
-45.25 0.999966057412584
-45.2 0.999959925115502
-45.15 0.999953971180982
-45.1 0.999948226120802
-45.05 0.999942719514542
-45 0.999937479858203
-44.95 0.999932534417678
-44.9 0.999927909087813
-44.85 0.999923628257805
-44.8 0.999919714683598
-44.75 0.999916189367974
-44.7 0.999913071448936
-44.65 0.999910378096986
-44.6 0.999908124421837
-44.55 0.999906323389067
-44.5 0.999904985747153
-44.45 0.999904119965299
-44.4 0.999903732182412
-44.35 0.999903826167503
-44.3 0.999904403291779
-44.25 0.999905462512594
-44.2 0.999907000369383
-44.15 0.999909010991659
-44.1 0.999911486119063
-44.05 0.99991441513343
-44 0.999917785102742
-43.95 0.999921580836812
-43.9 0.999925784954452
-43.85 0.99993037796185
-43.8 0.999935338341793
-43.75 0.999940642653354
-43.7 0.999946265641571
-43.65 0.999952180356619
-43.6 0.999958358281918
-43.55 0.999964769470574
-43.5 0.999971382689507
-43.45 0.999978165570573
-43.4 0.999985084767964
-43.35 0.999992106121118
-43.3 0.999999194822355
-43.25 1.00000631558841
-43.2 1.00001343283506
-43.15 1.00002051085389
-43.1 1.00002751399051
-43.05 1.00003440682308
-43 1.00004115434052
-42.95 1.00004772211932
-42.9 1.00005407649814
-42.85 1.0000601847493
-42.8 1.00006601524639
-42.75 1.00007153762689
-42.7 1.00007672294931
-42.65 1.00008154384373
-42.6 1.00008597465518
-42.55 1.00008999157903
-42.5 1.00009357278759
-42.45 1.00009669854749
-42.4 1.00009935132694
-42.35 1.00010151589249
-42.3 1.00010317939465
-42.25 1.00010433144201
-42.2 1.00010496416328
-42.15 1.00010507225707
-42.1 1.00010465302894
-42.05 1.00010370641566
-42 1.00010223499629
-41.95 1.00010024399024
-41.9 1.00009774124197
-41.85 1.0000947371926
-41.8 1.00009124483841
-41.75 1.00008727967632
-41.7 1.00008285963673
-41.65 1.00007800500386
-41.6 1.00007273832399
-41.55 1.00006708430206
-41.5 1.000061069687
-41.45 1.00005472314638
-41.4 1.00004807513094
-41.35 1.00004115772969
-41.3 1.00003400451616
-41.25 1.00002665038659
-41.2 1.00001913139093
-41.15 1.00001148455722
-41.1 1.00000374771047
-41.05 0.999995959286762
-41 0.999988158143492
-40.95 0.999980383366748
-40.9 0.999972674076723
-40.85 0.999965069232136
-40.8 0.999957607434639
-40.75 0.999950326734181
-40.7 0.9999432644363
-40.65 0.999936456912324
-40.6 0.999929939413425
-40.55 0.999923745889474
-40.5 0.999917908813628
-40.45 0.999912459013533
-40.4 0.999907425510026
-40.35 0.999902835364157
-40.3 0.999898713533348
-40.25 0.999895082737423
-40.2 0.999891963335231
-40.15 0.999889373212527
-40.1 0.999887327681699
-40.05 0.999885839393912
-40 0.999884918264152
-39.95 0.999884571409596
-39.9 0.999884803101675
-39.85 0.999885614732142
-39.8 0.99988700479335
-39.75 0.999888968872928
-39.7 0.999891499662928
-39.65 0.999894586983465
-39.6 0.999898217820811
-39.55 0.999902376379793
-39.5 0.999907044150322
-39.45 0.99991219998778
-39.4 0.999917820206913
-39.35 0.999923878688843
-39.3 0.999930347000721
-39.25 0.999937194527474
-39.2 0.999944388615054
-39.15 0.999951894724526
-39.1 0.99995967659628
-39.05 0.999967696423589
-39 0.999975915034696
-38.95 0.999984292082561
-38.9 0.999992786241363
-38.85 1.00000135540879
-38.8 1.00000995691318
-38.75 1.00001854772441
-38.7 1.00002708466764
-38.65 1.00003552463871
-38.6 1.00004382482023
-38.55 1.00005194289724
-38.5 1.00005983727135
-38.45 1.00006746727236
-38.4 1.00007479336614
-38.35 1.0000817773579
-38.3 1.0000883825897
-38.25 1.00009457413115
-38.2 1.00010031896246
-38.15 1.0001055861487
-38.1 1.00011034700458
-38.05 1.00011457524863
-38 1.00011824714619
-37.95 1.00012134164028
-37.9 1.00012384046971
-37.85 1.00012572827379
-37.8 1.000126992683
-37.75 1.00012762439512
-37.7 1.00012761723643
-37.65 1.00012696820749
-37.6 1.00012567751329
-37.55 1.00012374857751
-37.5 1.00012118804077
-37.45 1.00011800574268
-37.4 1.00011421468799
-37.35 1.00010983099652
-37.3 1.00010487383745
-37.25 1.00009936534795
-37.2 1.00009333053662
-37.15 1.00008679717206
-37.1 1.00007979565714
-37.05 1.00007235888947
-37 1.00006452210879
-36.95 1.00005632273178
-36.9 1.00004780017533
-36.85 1.00003899566889
-36.8 1.00002995205686
-36.75 1.00002071359195
-36.7 1.00001132572051
-36.65 1.00000183486087
-36.6 0.999992288175697
-36.55 0.999982733339604
-36.5 0.999973218302983
-36.45 0.999963791053376
-36.4 0.999954499375463
-36.35 0.999945390610897
-36.3 0.999936511419177
-36.25 0.99992790754075
-36.2 0.999919623563539
-36.15 0.999911702694074
-36.1 0.99990418653439
-36.05 0.999897114865831
-36 0.999890525440875
-35.95 0.999884453784041
-35.9 0.999878933002941
-35.85 0.999873993610435
-35.8 0.999869663358859
-35.75 0.999865967087197
-35.7 0.999862926582015
-35.65 0.999860560452941
-35.6 0.99985888402336
-35.55 0.999857909236961
-35.5 0.999857644580675
-35.45 0.99985809502447
-35.4 0.999859261978397
-35.35 0.999861143267175
-35.3 0.99986373312255
-35.25 0.99986702219354
-35.2 0.999870997574627
-35.15 0.999875642851831
-35.1 0.999880938166542
-35.05 0.999886860296887
-35 0.99989338275631
-34.95 0.999900475908975
-34.9 0.999908107101504
-34.85 0.999916240810477
-34.8 0.999924838805054
-34.75 0.999933860323979
-34.7 0.999943262266172
-34.65 0.999952999394025
-34.6 0.999963024548465
-34.55 0.999973288874772
-34.5 0.999983742058081
-34.45 0.999994332567465
-34.4 1.0000050079074
-34.35 1.00001571487544
-34.3 1.00002639982477
-34.25 1.00003700893051
-34.2 1.00004748845825
-34.15 1.00005778503366
-34.1 1.0000678459118
-34.05 1.00007761924468
-34 1.00008705434589
-33.95 1.0000961019508
-33.9 1.00010471447114
-33.85 1.00011284624257
-33.8 1.000120453764
-33.75 1.00012749592737
-33.7 1.00013393423682
-33.65 1.00013973301592
-33.6 1.00014485960194
-33.55 1.00014928452621
-33.5 1.00015298167937
-33.45 1.00015592846084
-33.4 1.00015810591146
-33.35 1.00015949882876
-33.3 1.00016009586396
-33.25 1.00015988960026
-33.2 1.00015887661197
-33.15 1.00015705750386
-33.1 1.00015443693063
-33.05 1.00015102359626
-33 1.00014683023301
-32.95 1.0001418735602
-32.9 1.0001361742228
-32.85 1.00012975670999
-32.8 1.00012264925412
-32.75 1.00011488371027
-32.7 1.00010649541712
-32.65 1.0000975230395
-32.6 1.00008800839348
-32.55 1.00007799625475
-32.5 1.00006753415104
-32.45 1.00005667213963
-32.4 1.00004546257102
-32.35 1.00003395983968
-32.3 1.00002222012328
-32.25 1.0000103011115
-32.2 0.999998261725667
-32.15 0.999986161830755
-32.1 0.999974061940961
-32.05 0.999962022920367
-32 0.999950105680154
-31.95 0.999938370873841
-31.9 0.99992687859206
-31.85 0.999915688058387
-31.8 0.999904857327756
-31.75 0.999894442988956
-31.7 0.99988449987274
-31.65 0.999875080766999
-31.6 0.999866236140494
-31.55 0.999858013876543
-31.5 0.999850459018061
-31.45 0.999843613525273
-31.4 0.999837516047401
-31.35 0.999832201709514
-31.3 0.999827701915713
-31.25 0.999824044169716
-31.2 0.999821251913835
-31.15 0.99981934438726
-31.1 0.999818336504471
-31.05 0.999818238754492
-31 0.999819057121633
-30.95 0.999820793028216
-30.9 0.999823443299735
-30.85 0.999827000152731
-30.8 0.999831451205598
-30.75 0.999836779512409
-30.7 0.99984296361972
-30.65 0.999849977646229
-30.6 0.999857791385029
-30.55 0.999866370428086
-30.5 0.999875676312466
-30.45 0.999885666687723
-30.4 0.99989629550374
-30.35 0.999907513218225
-30.3 0.999919267022962
-30.25 0.99993150108779
-30.2 0.999944156821233
-30.15 0.999957173146572
-30.1 0.999970486792097
-30.05 0.999984032594171
-30 0.999997743811696
-29.95 1.00001155245048
-29.9 1.00002538959592
-29.85 1.00003918575251
-29.8 1.00005287118834
-29.75 1.00006637628306
-29.7 1.00007963187755
-29.65 1.00009256962355
-29.6 1.00010512233146
-29.55 1.00011722431464
-29.5 1.00012881172847
-29.45 1.00013982290234
-29.4 1.00015019866299
-29.35 1.00015988264741
-29.3 1.00016882160381
-29.25 1.00017696567889
-29.2 1.00018426869006
-29.15 1.00019068838107
-29.1 1.0001961866596
-29.05 1.00020072981567
-29 1.00020428871946
-28.95 1.00020683899755
-28.9 1.00020836118652
-28.85 1.00020884086289
-28.8 1.00020826874885
-28.75 1.00020664079275
-28.7 1.00020395822405
-28.65 1.00020022758223
-28.6 1.00019546071915
-28.55 1.00018967477505
-28.5 1.0001828921277
-28.45 1.00017514031514
-28.4 1.00016645193201
-28.35 1.0001568644999
-28.3 1.00014642031216
-28.25 1.00013516625384
-28.2 1.00012315359737
-28.15 1.00011043777499
-28.1 1.00009707812885
-28.05 1.0000831376398
-28 1.00006868263625
-27.95 1.00005378248429
-27.9 1.0000385092605
-27.85 1.0000229374091
-27.8 1.00000714338483
-27.75 0.999991205283462
-27.7 0.999975202461562
-27.65 0.999959215147366
-27.6 0.999943324044674
-27.55 0.999927609931657
-27.5 0.999912153256552
-27.45 0.999897033732239
-27.4 0.999882329931703
-27.35 0.999868118886404
-27.3 0.999854475689575
-27.25 0.999841473106446
-27.2 0.999829181193385
-27.15 0.999817666927909
-27.1 0.999806993851472
-27.05 0.999797221726906
-27 0.999788406212297
-26.95 0.999780598553056
-26.9 0.999773845293813
-26.85 0.999768188011728
-26.8 0.999763663072677
-26.75 0.99976030141169
-26.7 0.999758128338907
-26.65 0.999757163372194
-26.6 0.999757420097442
-26.55 0.999758906057435
-26.5 0.999761622670067
-26.45 0.999765565176496
-26.4 0.999770722619743
-26.35 0.999777077854048
-26.3 0.999784607585167
-26.25 0.99979328244165
-26.2 0.999803067076962
-26.15 0.999813920302186
-26.1 0.999825795248878
-26.05 0.999838639561479
-26 0.999852395618581
-25.95 0.999867000782136
-25.9 0.99988238767362
-25.85 0.999898484475951
-25.8 0.99991521525989
-25.75 0.999932500333471
-25.7 0.999950256612918
-25.65 0.999968398013358
-25.6 0.999986835857546
-25.55 1.00000547930072
-25.5 1.00002423576957
-25.45 1.00004301141329
-25.4 1.00006171156449
-25.35 1.00008024120787
-25.3 1.00009850545421
-25.25 1.00011641001753
-25.2 1.00013386169293
-25.15 1.00015076883284
-25.1 1.00016704181917
-25.05 1.0001825935291
-25 1.00019733979202
-24.95 1.0002111998353
-24.9 1.0002240967167
-24.85 1.00023595774084
-24.8 1.00024671485794
-24.75 1.00025630504229
-24.7 1.00026467064865
-24.65 1.00027175974459
-24.6 1.00027752641674
-24.55 1.0002819310495
-24.5 1.00028494057426
-24.45 1.00028652868797
-24.4 1.00028667603943
-24.35 1.00028537038236
-24.3 1.00028260669404
-24.25 1.00027838725869
-24.2 1.00027272171499
-24.15 1.00026562706704
-24.1 1.00025712765862
-24.05 1.00024725511035
-24 1.00023604822001
-23.95 1.00022355282602
-23.9 1.00020982163456
-23.85 1.00019491401099
-23.8 1.00017889573609
-23.75 1.00016183872829
-23.7 1.00014382073292
-23.65 1.00012492497971
-23.6 1.00010523981008
-23.55 1.00008485827581
-23.5 1.0000638777108
-23.45 1.00004239927802
-23.4 1.0000205274934
-23.35 0.999998369729214
-23.3 0.999976035698964
-23.25 0.999953636926327
-23.2 0.99993128620066
-23.15 0.999909097021635
-23.1 0.999887183035697
-23.05 0.999865657467066
-23 0.999844632546077
-22.95 0.999824218937671
-22.9 0.999804525172865
-22.85 0.999785657086064
-22.8 0.99976771726104
-22.75 0.999750804488412
-22.7 0.999735013237394
-22.65 0.999720433144569
-22.6 0.999707148522354
-22.55 0.999695237889758
-22.5 0.999684773527955
-22.45 0.999675821063081
-22.4 0.999668439078554
-22.35 0.999662678759093
-22.3 0.999658583568481
-22.25 0.999656188962957
-22.2 0.999655522141968
-22.15 0.999656601837852
-22.1 0.999659438145849
-22.05 0.999664032395619
-22 0.999670377065305
-21.95 0.999678455738945
-21.9 0.999688243107833
-21.85 0.999699705016238
-21.8 0.999712798551665
-21.75 0.999727472179621
-21.7 0.999743665922642
-21.65 0.999761311583105
-21.6 0.999780333009147
-21.55 0.999800646402773
-21.5 0.999822160669035
-21.45 0.999844777804949
-21.4 0.999868393326595
-21.35 0.999892896732665
-21.3 0.999918172002501
-21.25 0.999944098126496
-21.2 0.999970549666536
-21.15 0.999997397343998
-21.1 1.00002450865265
-21.05 1.00005174849365
-21 1.00007897982971
-20.95 1.00010606435538
-20.9 1.00013286318016
-20.85 1.00015923752141
-20.8 1.00018504940339
-20.75 1.00021016235926
-20.7 1.00023444213247
-20.65 1.00025775737393
-20.6 1.00027998033172
-20.55 1.00030098752945
-20.5 1.00032066043007
-20.45 1.00033888608151
-20.4 1.0003555577408
-20.35 1.00037057547327
-20.3 1.00038384672361
-20.25 1.00039528685571
-20.2 1.0004048196581
-20.15 1.00041237781235
-20.1 1.00041790332142
-20.05 1.00042134789567
-20 1.00042267329399
-19.95 1.000421851618
-19.9 1.00041886555728
-19.85 1.000413708584
-19.8 1.00040638509534
-19.75 1.0003969105026
-19.7 1.00038531126592
-19.65 1.00037162487389
-19.6 1.00035589976767
-19.55 1.00033819520929
-19.5 1.00031858109444
-19.45 1.00029713770992
-19.4 1.00027395543648
-19.35 1.00024913439809
-19.3 1.00022278405861
-19.25 1.00019502276759
-19.2 1.00016597725679
-19.15 1.00013578208951
-19.1 1.00010457906493
-19.05 1.00007251658006
-19 1.00003974895196
-18.95 1.00000643570322
-18.9 0.999972740813959
-18.85 0.999938831943554
-18.8 0.999904879625833
-18.75 0.999871056441321
-18.7 0.999837536170476
-18.65 0.999804492931908
-18.6 0.999772100309669
-18.55 0.999740530473864
-18.5 0.999709953298823
-18.45 0.999680535483214
-18.4 0.999652439676432
-18.35 0.999625823615678
-18.3 0.999600839278087
-18.25 0.999577632052265
-18.2 0.999556339933538
-18.15 0.999537092747129
-18.1 0.99952001140342
-18.05 0.999505207189312
-18 0.999492781099587
-17.95 0.999482823212016
-17.9 0.999475412109782
-17.85 0.999470614354601
-17.8 0.999468484013728
-17.75 0.999469062243782
-17.7 0.999472376934117
-17.65 0.99947844241218
-17.6 0.999487259213046
-17.55 0.999498813915021
-17.5 0.999513079042916
-17.45 0.999530013040279
-17.4 0.999549560311567
-17.35 0.999571651334885
-17.3 0.999596202845626
-17.25 0.999623118090953
-17.2 0.99965228715478
-17.15 0.999683587352496
-17.1 0.999716883694386
-17.05 0.999752029416308
-17 0.999788866575867
-16.95 0.999827226711967
-16.9 0.999866931565289
-16.85 0.99990779385692
-16.8 0.999949618122006
-16.75 0.999992201595025
-16.7 1.00003533514296
-16.65 1.00007880424232
-16.6 1.00012238999583
-16.55 1.00016587018409
-16.5 1.00020902034762
-16.45 1.00025161489411
-16.4 1.00029342822581
-16.35 1.00033423588173
-16.3 1.00037381568895
-16.25 1.00041194891763
-16.2 1.00044842143384
-16.15 1.0004830248445
-16.1 1.00051555762848
-16.05 1.00054582624811
-16 1.00057364623521
-15.95 1.00059884324582
-15.9 1.00062125407797
-15.85 1.00064072764684
-15.8 1.00065712591179
-15.75 1.00067032475001
-15.7 1.00068021477171
-15.65 1.00068670207184
-15.6 1.00068970891374
-15.55 1.00068917434046
-15.5 1.00068505470952
-15.45 1.00067732414757
-15.4 1.00066597492136
-15.35 1.00065101772228
-15.3 1.00063248186164
-15.25 1.0006104153746
-15.2 1.00058488503107
-15.15 1.00055597625205
-15.1 1.00052379293082
-15.05 1.00048845715839
-15 1.00045010885331
-14.95 1.0004089052966
-14.9 1.00036502057254
-14.85 1.00031864491708
-14.8 1.00026998397581
-14.75 1.00021925797394
-14.7 1.00016670080127
-14.65 1.00011255901551
-14.6 1.00005709076794
-14.55 1.00000056465555
-14.5 0.999943258504415
-14.45 0.999885458089482
-14.4 0.999827455796144
-14.35 0.999769549229526
-14.3 0.999712039777613
-14.25 0.999655231134711
-14.2 0.999599427792
-14.15 0.999544933502168
-14.1 0.99949204972538
-14.05 0.999441074063962
-14 0.999392298693385
-13.95 0.999346008797232
-13.9 0.99930248101392
-13.85 0.999261981903005
-13.8 0.999224766438898
-13.75 0.999191076539841
-13.7 0.999161139639873
-13.65 0.999135167311482
-13.6 0.99911335394648
-13.55 0.999095875502462
-13.5 0.999082888322053
-13.45 0.999074528031857
-13.4 0.999070908527776
-13.35 0.999072121053075
-13.3 0.99907823337519
-13.25 0.999089289066938
-13.2 0.999105306897358
-13.15 0.999126280336995
-13.1 0.999152177181961
-13.05 0.999182939300608
-13 0.999218482506154
-12.95 0.999258696558027
-12.9 0.999303445294134
-12.85 0.99935256689569
-12.8 0.999405874285608
-12.75 0.999463155660832
-12.7 0.999524175158377
-12.65 0.999588673654145
-12.6 0.999656369692978
-12.55 0.999726960547682
-12.5 0.999800123404141
-12.45 0.999875516668929
-12.4 0.999952781395162
-12.35 1.00003154282169
-12.3 1.00011141202006
-12.25 1.00019198764298
-12.2 1.00027285776759
-12.15 1.00035360182588
-12.1 1.00043379261438
-12.05 1.0005129983745
-12 1.00059078493438
-11.95 1.00066671790258
-11.9 1.00074036490366
-11.85 1.00081129784508
-11.8 1.0008790952046
-11.75 1.00094334432687
-11.7 1.00100364371804
-11.65 1.00105960532632
-11.6 1.00111085679696
-11.55 1.00115704368956
-11.5 1.00119783164564
-11.45 1.00123290849462
-11.4 1.00126198628611
-11.35 1.00128480323695
-11.3 1.00130112558108
-11.25 1.00131074931134
-11.2 1.00131350180182
-11.15 1.00130924330043
-11.1 1.00129786828142
-11.05 1.00127930664827
-11 1.00125352477799
-10.95 1.00122052639825
-10.9 1.00118035328984
-10.85 1.00113308580736
-10.8 1.00107884321197
-10.75 1.00101778381104
-10.7 1.00095010489998
-10.65 1.00087604250294
-10.6 1.00079587090975
-10.55 1.00070990200738
-10.5 1.00061848440549
-10.45 1.00052200235639
-10.4 1.00042087447086
-10.35 1.00031555223236
-10.3 1.00020651831318
-10.25 1.00009428469704
-10.2 0.999979390613825
-10.15 0.999862400293062
-10.1 0.999743900543775
-10.05 0.999624498169332
-10 0.99950481722687
-9.94999999999999 0.999385496141791
-9.89999999999999 0.999267184688692
-9.84999999999999 0.999150540850985
-9.8 0.999036227572209
-9.75 0.998924909412832
-9.69999999999999 0.998817249127024
-9.64999999999999 0.998713904174544
-9.59999999999999 0.998615523183461
-9.55 0.998522742379982
-9.5 0.998436182002114
-9.44999999999999 0.998356442714311
-9.39999999999999 0.998284102040583
-9.34999999999999 0.998219710833832
-9.3 0.998163789799375
-9.25 0.99811682609076
-9.19999999999999 0.998079269996017
-9.14999999999999 0.998051531732526
-9.09999999999999 0.998033978368527
-9.05 0.998026930889214
-9 0.998030661425054
-8.94999999999999 0.998045390659695
-8.89999999999999 0.99807128543443
-8.84999999999999 0.998108456565706
-8.8 0.998156956891627
-8.75 0.99821677956276
-8.69999999999999 0.998287856591879
-8.64999999999999 0.998370057676443
-8.59999999999999 0.998463189306789
-8.55 0.998566994172034
-8.5 0.998681150874693
-8.44999999999999 0.998805273963864
-8.39999999999999 0.998938914295707
-8.34999999999999 0.999081559728631
-8.3 0.999232636159303
-8.25 0.99939150890417
-8.19999999999999 0.999557484429694
-8.14999999999999 0.999729812432984
-8.09999999999999 0.999907688272867
-8.05 1.00009025574977
-8 1.00027661023107
-7.94999999999999 1.0004658021168
-7.89999999999999 1.00065684063874
-7.84999999999999 1.00084869798407
-7.8 1.00104031373293
-7.75 1.00123059959721
-7.69999999999999 1.00141844444612
-7.64999999999999 1.00160271960197
-7.59999999999999 1.00178228438786
-7.55 1.00195599190698
-7.5 1.0021226950313
-7.44999999999999 1.00228125257573
-7.39999999999999 1.00243053563197
-7.34999999999999 1.00256943403451
-7.3 1.00269686292975
-7.25 1.00281176941755
-7.19999999999999 1.00291313923312
-7.14999999999999 1.00300000343579
-7.09999999999999 1.00307144507023
-7.05 1.00312660576423
-7 1.00316469222672
-6.94999999999999 1.00318498260868
-6.89999999999999 1.00318683268898
-6.84999999999999 1.0031696818472
-6.8 1.00313305878477
-6.75 1.00307658695619
-6.69999999999999 1.00299998967207
-6.64999999999999 1.00290309483617
-6.59999999999999 1.00278583927929
-6.55 1.00264827265368
-6.5 1.00249056085241
-6.44999999999999 1.00231298891973
-6.39999999999999 1.00211596341951
-6.34999999999999 1.00190001423068
-6.3 1.00166579574003
-6.25 1.00141408740508
-6.19999999999999 1.00114579366139
-6.14999999999999 1.00086194315107
-6.09999999999999 1.00056368725164
-6.05 1.00025229788673
-6 0.999929164602506
-5.94999999999999 0.999595790896732
-5.89999999999999 0.999253789789513
-5.84999999999999 0.998904878627846
-5.8 0.998550873118651
-5.75 0.998193680587717
-5.69999999999999 0.9978352924647
-5.64999999999999 0.997477775997009
-5.59999999999999 0.997123265198041
-5.55 0.996773951037815
-5.5 0.996432070886596
-5.44999999999999 0.996099897224527
-5.39999999999999 0.995779725632671
-5.34999999999999 0.995473862083148
-5.3 0.995184609548246
-5.25 0.994914253950512
-5.19999999999999 0.994665049477849
-5.14999999999999 0.994439203289612
-5.09999999999999 0.994238859641581
-5.05 0.994066083459542
-5 0.993922843392986
-4.94999999999999 0.993810994382231
-4.89999999999999 0.993732259774024
-4.84999999999999 0.993688213022508
-4.8 0.993680259014215
-4.75 0.993709615057709
-4.69999999999999 0.993777291580443
-4.64999999999999 0.993884072577519
-4.59999999999999 0.994030495859312
-4.55 0.994216833147314
-4.5 0.994443070070196
-4.44999999999999 0.99470888611494
-4.39999999999999 0.995013634590958
-4.34999999999999 0.995356322668506
-4.3 0.995735591556326
-4.25 0.996149696887396
-4.19999999999999 0.996596489385921
-4.14999999999999 0.99707339589327
-4.09999999999999 0.997577400835432
-4.05 0.998105028219765
-4 0.998652324254299
-3.94999999999999 0.999214840688607
-3.89999999999999 0.999787618981291
-3.84999999999999 1.00036517540535
-3.8 1.00094148720909
-3.75 1.00150997995689
-3.69999999999999 1.00206351618042
-3.64999999999999 1.00259438547805
-3.59999999999999 1.00309429620607
-3.55 1.00355436891229
-3.5 1.00396513166834
-3.44999999999999 1.00431651746293
-3.39999999999999 1.00459786382361
-3.34999999999999 1.00479791483949
-3.3 1.00490482576122
-3.25 1.00490617035828
-3.19999999999999 1.00478895121565
-3.14999999999999 1.00453961315384
-3.09999999999999 1.00414405995624
-3.05 1.00358767458716
-3 1.00285534308171
-2.94999999999999 1.00193148228519
-2.89999999999999 1.00080007161458
-2.84999999999999 0.999444689008728
-2.8 0.997848551225313
-2.75 0.995994558633995
-2.69999999999999 0.993865344643863
-2.64999999999999 0.991443329891494
-2.59999999999999 0.988710781302563
-2.55 0.985649876125696
-2.5 0.982242771022274
-2.44999999999999 0.978471676280466
-2.39999999999999 0.974318935206427
-2.34999999999999 0.969767108730649
-2.3 0.964799065253691
-2.25 0.959398075743565
-2.19999999999999 0.953547914087732
-2.14999999999999 0.947232962697093
-2.09999999999999 0.940438323358615
-2.05 0.933149933338713
-2 0.925354686752868
-1.94999999999999 0.917040561239987
-1.89999999999999 0.908196750014931
-1.84999999999999 0.898813799421896
-1.8 0.888883752177894
-1.75 0.878400296582739
-1.69999999999999 0.867358922083535
-1.64999999999999 0.855757081722172
-1.59999999999999 0.843594362168675
-1.55 0.830872662257041
-1.5 0.817596381199782
-1.44999999999999 0.803772617969246
-1.39999999999999 0.78941138370498
-1.34999999999999 0.77452582944345
-1.3 0.759132491974823
-1.25 0.743251561213963
-1.19999999999999 0.726907173127024
-1.14999999999999 0.710127732969677
-1.09999999999999 0.692946274341752
-1.05 0.675400860295144
-1 0.657535033358181
-0.949999999999989 0.639398321711969
-0.899999999999991 0.621046808635316
-0.849999999999994 0.602543771356128
-0.799999999999997 0.583960393053144
-0.75 0.565376547128404
-0.699999999999989 0.546881644867067
-0.649999999999991 0.528575524660345
-0.599999999999994 0.510569341115941
-0.549999999999997 0.492986383362129
-0.5 0.475962711566698
-0.449999999999989 0.459647448179509
-0.399999999999991 0.444202497660017
-0.349999999999994 0.429801403253695
-0.299999999999997 0.416626998889726
-0.25 0.404867507925855
-0.199999999999989 0.394710818972205
-0.149999999999991 0.386336874407334
-0.0999999999999943 0.379908459742306
-0.0499999999999972 0.375561147116788
0 0.373393608879437
0.0500000000000114 0.373459794368399
0.100000000000009 0.375764375928841
0.150000000000006 0.380262354886754
0.200000000000003 0.386862899928503
0.25 0.395436647998251
0.300000000000011 0.405825122519976
0.350000000000009 0.417850768864739
0.400000000000006 0.431326334561833
0.450000000000003 0.44606276428996
0.5 0.461875250108709
0.550000000000011 0.478587449098851
0.600000000000009 0.496034107924895
0.650000000000006 0.514062430425624
0.700000000000003 0.532532529970294
0.75 0.551317264226959
0.800000000000011 0.570301687210038
0.850000000000009 0.589382290780462
0.900000000000006 0.608466154165052
0.950000000000003 0.627470078299368
1 0.646319751328597
1.05000000000001 0.664948970503753
1.10000000000001 0.683298931778771
1.15000000000001 0.701317589660027
1.2 0.718959084688226
1.25 0.736183233148562
1.30000000000001 0.752955072355443
1.35000000000001 0.769244454554811
1.40000000000001 0.785025682737035
1.45 0.8002771822006
1.5 0.814981202389785
1.55000000000001 0.829123544249523
1.60000000000001 0.842693309040144
1.65000000000001 0.85568266520276
1.7 0.868086630447997
1.75 0.87990286675216
1.80000000000001 0.891131486386853
1.85000000000001 0.901774867485147
1.90000000000001 0.911837477965394
1.95 0.921325706899263
2 0.930247702629884
2.05000000000001 0.938613217125212
2.10000000000001 0.946433456196368
2.15000000000001 0.953720935325759
2.2 0.960489340939626
2.25 0.96675339702817
2.30000000000001 0.972528737067001
2.35000000000001 0.97783178122922
2.40000000000001 0.982679618900568
2.45 0.987089896523056
2.5 0.991080710797078
2.55000000000001 0.994670507270099
2.60000000000001 0.997877984332795
2.65000000000001 1.00072200263248
2.7 1.00322149989961
2.75 1.00539541116728
2.80000000000001 1.0072625943463
2.85000000000001 1.00884176110088
2.90000000000001 1.01015141295215
2.95 1.01120978251924
3 1.01203477979138
3.05000000000001 1.01264394330875
3.10000000000001 1.01305439611582
3.15000000000001 1.01328280633801
3.2 1.01334535222139
3.25 1.01325769146564
3.30000000000001 1.01303493467245
3.35000000000001 1.01269162272528
3.40000000000001 1.01224170791182
3.45 1.01169853859726
3.5 1.01107484725475
3.55000000000001 1.0103827416593
3.60000000000001 1.00963369905212
3.65000000000001 1.00883856308465
3.7 1.00800754335451
3.75 1.00715021734986
3.80000000000001 1.0062755346232
3.85000000000001 1.00539182302125
3.90000000000001 1.00450679680372
3.95 1.00362756648979
4 1.00276065027839
4.05000000000001 1.00191198689498
4.10000000000001 1.00108694972474
4.15000000000001 1.00029036209932
4.2 0.999526513611104
4.25 0.998799177336339
4.30000000000001 0.998111627854896
4.35000000000001 0.997466659961258
4.40000000000001 0.996866607967584
4.45 0.996313365505744
4.5 0.995808405740931
4.55000000000001 0.995352801914836
4.60000000000001 0.994947248141386
4.65000000000001 0.99459208038274
4.7 0.994287297537538
4.75 0.994032582577378
4.80000000000001 0.993827323671173
4.85000000000001 0.993670635240325
4.90000000000001 0.993561378890737
4.95 0.993498184170447
5 0.993479469104161
5.05000000000001 0.993503460458347
5.10000000000001 0.99356821369259
5.15000000000001 0.993671632554962
5.2 0.993811488280932
5.25 0.993985438357139
5.30000000000001 0.994191044813
5.35000000000001 0.994425792004755
5.40000000000001 0.994687103858197
5.45 0.994972360537927
5.5 0.995278914512664
5.55000000000001 0.995604105987825
5.60000000000001 0.995945277678367
5.65000000000001 0.996299788896752
5.7 0.996665028932807
5.75 0.997038429704331
5.80000000000001 0.997417477659412
5.85000000000001 0.997799724913695
5.90000000000001 0.998182799608174
5.95 0.998564415475562
6 0.998942380605811
6.05000000000001 0.999314605404026
6.10000000000001 0.999679109736688
6.15000000000001 1.00003402926491
6.2 1.00037762096622
6.25 1.00070826784928
6.30000000000001 1.00102448286871
6.35000000000001 1.00132491205017
6.40000000000001 1.00160833683847
6.45 1.00187367568456
6.5 1.00211998488966
6.55000000000001 1.00234645872765
6.60000000000001 1.00255242886913
6.65000000000001 1.00273736313339
6.7 1.00290086359618
6.75 1.00304266408391
6.80000000000001 1.00316262708644
6.85000000000001 1.00326074012258
6.90000000000001 1.00333711159391
6.95 1.00339196616399
7 1.00342563970111
7.05000000000001 1.00343857382376
7.10000000000001 1.00343131008871
7.15000000000001 1.0034044838621
7.2 1.0033588179142
7.25 1.00329511577877
7.30000000000001 1.0032142549176
7.35000000000001 1.00311717973055
7.40000000000001 1.00300489445106
7.45 1.00287845596602
7.5 1.00273896659843
7.55000000000001 1.00258756688979
7.60000000000001 1.00242542841825
7.65000000000001 1.00225374668703
7.7 1.00207373411616
7.75 1.00188661316886
7.80000000000001 1.00169360964246
7.85000000000001 1.00149594615154
7.90000000000001 1.00129483582935
7.95 1.00109147627169
8 1.00088704374501
8.05000000000001 1.000682687679
8.10000000000001 1.00047952546155
8.15000000000001 1.00027863755186
8.2 1.00008106292569
8.25 0.999887794864427
8.30000000000001 0.999699777097736
8.35000000000001 0.999517900307555
8.40000000000001 0.999342998999235
8.45 0.999175848743686
8.5 0.999017163792593
8.55000000000001 0.998867595066932
8.60000000000001 0.998727728517298
8.65000000000001 0.998598083852918
8.7 0.998479113634632
8.75 0.998371202725601
8.80000000000001 0.998274668092138
8.85000000000001 0.998189758945637
8.90000000000001 0.9981166572154
8.95 0.998055478340924
9 0.998006272371174
9.05000000000001 0.997969025357332
9.10000000000001 0.997943661024622
9.15000000000001 0.997930042707976
9.2 0.997927975535539
9.25 0.997937208843406
9.30000000000001 0.997957438804334
9.35000000000001 0.997988311252754
9.40000000000001 0.998029424687934
9.45 0.998080333436855
9.5 0.998140550958084
9.55000000000001 0.998209553267774
9.60000000000001 0.998286782468815
9.65000000000001 0.998371650364134
9.7 0.998463542135211
9.75 0.998561820066998
9.80000000000001 0.998665827300626
9.85000000000001 0.998774891595558
9.90000000000001 0.998888329083185
9.95 0.999005447994269
10 0.999125552343096
10.05 0.999247945551756
10.1 0.999371933998543
10.15 0.999496830475127
10.2 0.999621957537858
10.25 0.999746650739315
10.3 0.999870261727042
10.35 0.999992161197228
10.4 1.00011174169204
10.45 1.00022842023021
10.5 1.00034164076142
10.55 1.00045087643617
10.6 1.00055563168361
10.65 1.00065544409109
10.7 1.00074988608008
10.75 1.00083856637423
10.8 1.00092113125654
10.85 1.00099726561341
10.9 1.00106669376469
10.95 1.00112918007973
11 1.00118452938063
11.05 1.0012325871347
11.1 1.00127323943932
11.15 1.00130641280333
11.2 1.00133207372989
11.25 1.00135022810684
11.3 1.00136092041113
11.35 1.00136423273517
11.4 1.00136028364308
11.45 1.0013492268661
11.5 1.00133124984659
11.55 1.00130657214103
11.6 1.00127544369245
11.65 1.00123814298375
11.7 1.00119497508315
11.75 1.00114626959388
11.8 1.00109237852
11.85 1.00103367406069
11.9 1.00097054634545
11.95 1.00090340112253
12 1.00083265741306
12.05 1.00075874514326
12.1 1.0006821027668
12.15 1.00060317488942
12.2 1.00052240990746
12.25 1.00044025767181
12.3 1.00035716718822
12.35 1.00027358436483
12.4 1.00018994981688
12.45 1.00010669673857
12.5 1.00002424885106
12.55 0.999943018435396
12.6 0.999863404458281
12.65 0.999785790798217
12.7 0.999710544578741
12.75 0.999638014614931
12.8 0.999568529978618
12.85 0.999502398687112
12.9 0.999439906519521
12.95 0.999381315964078
13 0.999326865299187
13.05 0.999276767810203
13.1 0.999231211143296
13.15 0.99919035679705
13.2 0.999154339751807
13.25 0.999123268236095
13.3 0.999097223628856
13.35 0.999076260495577
13.4 0.999060406755829
13.45 0.999049663979136
13.5 0.999044007805575
13.55 0.999043388486968
13.6 0.999047731544036
13.65 0.999056938534426
13.7 0.999070887926104
13.75 0.999089436070172
13.8 0.999112418266842
13.85 0.999139649917931
13.9 0.999170927758966
13.95 0.999206031163719
14 0.999244723513748
14.05 0.999286753625368
14.1 0.999331857226276
14.15 0.999379758473968
14.2 0.999430171507991
14.25 0.999482802028046
14.3 0.999537348889914
14.35 0.999593505711252
14.4 0.999650962479343
14.45 0.999709407152979
14.5 0.999768527250812
14.55 0.999828011418659
14.6 0.999887550968452
14.65 0.999946841381763
14.7 1.00000558377108
14.75 1.00006348629229
14.8 1.00012026550228
14.85 1.00017564765556
14.9 1.00022936993467
14.95 1.00028118160916
15 1.00033084511836
15.05 1.00037813707384
15.1 1.00042284917766
15.15 1.00046478905302
15.2 1.00050378098447
15.25 1.00053966656528
15.3 1.00057230524993
15.35 1.00060157481047
15.4 1.00062737169554
15.45 1.00064961129192
15.5 1.00066822808829
15.55 1.00068317574198
15.6 1.00069442704953
15.65 1.00070197382254
15.7 1.00070582667079
15.75 1.00070601469476
15.8 1.00070258509051
15.85 1.00069560266989
15.9 1.00068514929971
15.95 1.00067132326364
16 1.00065423855117
16.05 1.00063402407799
16.1 1.0006108228427
16.15 1.00058479102486
16.2 1.00055609702952
16.25 1.0005249204839
16.3 1.00049145119163
16.35 1.0004558880504
16.4 1.00041843793886
16.45 1.00037931457865
16.5 1.00033873737755
16.55 1.00029693025971
16.6 1.00025412048886
16.65 1.00021053749053
16.7 1.00016641167889
16.75 1.00012197329416
16.8 1.00007745125597
16.85 1.00003307203823
16.9 0.999989058570683
16.95 0.999945629172232
17 0.99990299652078
17.05 0.999861366664251
17.1 0.99982093807701
17.15 0.999781900765761
17.2 0.99974443542862
17.25 0.999708712670802
17.3 0.999674892280005
17.35 0.999643122564275
17.4 0.999613539754764
17.45 0.999586267475476
17.5 0.999561416281727
17.55 0.999539083268701
17.6 0.999519351751121
17.65 0.999502291014718
17.7 0.999487956139796
17.75 0.999476387896871
17.8 0.999467612714006
17.85 0.999461642715124
17.9 0.999458475828254
17.95 0.999458095962342
18 0.999460473250943
18.05 0.999465564360834
18.1 0.999473312863257
18.15 0.999483649665288
18.2 0.999496493498508
18.25 0.99951175146196
18.3 0.999529319616132
18.35 0.999549083624485
18.4 0.999570919438892
18.45 0.99959469402514
18.5 0.999620266124543
18.55 0.999647487047545
18.6 0.9996762014951
18.65 0.99970624840354
18.7 0.999737461808541
18.75 0.999769671723782
18.8 0.999802705029851
18.85 0.999836386368951
18.9 0.999870539040975
18.95 0.999904985896557
19 0.99993955022277
19.05 0.999974056617206
19.1 1.00000833184629
19.15 1.00004220568378
19.2 1.00007551172556
19.25 1.00010808817691
19.3 1.00013977860884
19.35 1.00017043267982
19.4 1.00019990682002
19.45 1.00022806487477
19.5 1.00025477870478
19.55 1.00027992874036
19.6 1.00030340448751
19.65 1.00032510498386
19.7 1.00034493920264
19.75 1.00036282640333
19.8 1.00037869642764
19.85 1.00039248994012
19.9 1.00040415861251
19.95 1.00041366525172
20 1.00042098387122
20.05 1.00042609970612
20.1 1.00042900917247
20.15 1.00042971977139
20.2 1.00042824993927
20.25 1.00042462884512
20.3 1.00041889613682
20.35 1.00041110163782
20.4 1.00040130499643
20.45 1.00038957528992
20.5 1.00037599058579
20.55 1.00036063746277
20.6 1.00034361049452
20.65 1.00032501169873
20.7 1.00030494995488
20.75 1.0002835403937
20.8 1.00026090376182
20.85 1.00023716576485
20.9 1.00021245639238
20.95 1.00018690922856
21 1.00016066075159
21.05 1.00013384962589
21.1 1.00010661599042
21.15 1.00007910074668
21.2 1.00005144485001
21.25 1.0000237886076
21.3 0.999996270986501
21.35 0.999969028935195
21.4 0.999942196721642
21.45 0.999915905291134
21.5 0.999890281646782
21.55 0.999865448255526
21.6 0.999841522482309
21.65 0.999818616054927
21.7 0.999796834561896
21.75 0.99977627698546
21.8 0.999757035271706
21.85 0.999739193939534
21.9 0.99972282973002
21.95 0.999708011297512
22 0.999694798943572
22.05 0.999683244394654
22.1 0.99967339062421
22.15 0.999665271719657
22.2 0.99965891279445
22.25 0.99965432994527
22.3 0.999651530254112
22.35 0.999650511834857
22.4 0.999651263923682
22.45 0.999653767012483
22.5 0.999657993024241
22.55 0.999663905529126
22.6 0.999671459999891
22.65 0.999680604104971
22.7 0.9996912780375
22.75 0.99970341487835
22.8 0.999716940991073
22.85 0.999731776446574
22.9 0.999747835475149
22.95 0.999765026943444
23 0.999783254853795
23.05 0.999802418863289
23.1 0.999822414819842
23.15 0.999843135312526
23.2 0.999864470233311
23.25 0.999886307347373
23.3 0.999908532869097
23.35 0.999931032040885
23.4 0.999953689711922
23.45 0.999976390914023
23.5 0.999999021431774
23.55 1.0000214683642
23.6 1.00004362067523
23.65 1.00006536973044
23.7 1.00008660981736
23.75 1.00010723864709
23.8 1.00012715783481
23.85 1.00014627335698
23.9 1.00016449598319
23.95 1.00018174168066
24 1.00019793198977
24.05 1.00021299436879
24.1 1.00022686250645
24.15 1.00023947660114
24.2 1.00025078360541
24.25 1.00026073743512
24.3 1.00026929914215
24.35 1.00027643705048
24.4 1.00028212685487
24.45 1.00028635168231
24.5 1.00028910211593
24.55 1.00029037618179
24.6 1.00029017929871
24.65 1.00028852419186
24.7 1.0002854307707
24.75 1.00028092597223
24.8 1.00027504357055
24.85 1.00026782395404
24.9 1.00025931387141
24.95 1.00024956614819
25 1.00023863937531
25.05 1.00022659757153
25.1 1.00021350982157
25.15 1.00019944989198
25.2 1.00018449582683
25.25 1.00016872952533
25.3 1.00015223630366
25.35 1.00013510444336
25.4 1.00011742472851
25.45 1.00009928997418
25.5 1.00008079454852
25.55 1.00006203389087
25.6 1.00004310402839
25.65 1.00002410109359
25.7 1.00000512084503
25.75 0.999986258193697
25.8 0.999967606737291
25.85 0.999949258304594
25.9 0.9999313025122
25.95 0.999913826335633
26 0.999896913696874
26.05 0.999880645070207
26.1 0.999865097108183
26.15 0.999850342289394
26.2 0.999836448589618
26.25 0.999823479177779
26.3 0.999811492138034
26.35 0.999800540219147
26.4 0.999790670612176
26.45 0.999781924757367
26.5 0.999774338180957
26.55 0.999767940362492
26.6 0.999762754633057
26.65 0.999758798104711
26.7 0.999756081631217
26.75 0.999754609800051
26.8 0.999754380955476
26.85 0.999755387252356
26.9 0.999757614740206
26.95 0.999761043476852
27 0.999765647670927
27.05 0.999771395852283
27.1 0.999778251069292
27.15 0.999786171111862
27.2 0.999795108758895
27.25 0.999805012048791
27.3 0.999815824571498
27.35 0.999827485780533
27.4 0.999839931323274
27.45 0.9998530933878
27.5 0.999866901064418
27.55 0.999881280720027
27.6 0.999896156383358
27.65 0.999911450139139
27.7 0.999927082529155
27.75 0.999942972958198
27.8 0.999959040102859
27.85 0.999975202321125
27.9 0.999991378060752
27.95 1.00000748626441
28 1.00002344676961
28.05 1.00003918070147
28.1 1.00005461085647
28.15 1.00006966207522
28.2 1.0000842616027
28.25 1.00009833943402
28.3 1.00011182864426
28.35 1.0001246657008
28.4 1.00013679075669
28.45 1.00014814792374
28.5 1.00015868552418
28.55 1.00016835631964
28.6 1.00017711771661
28.65 1.00018493194741
28.7 1.00019176622599
28.75 1.00019759287795
28.8 1.00020238944425
28.85 1.00020613875835
28.9 1.00020882899648
28.95 1.00021045370107
29 1.00021101177728
29.05 1.00021050746297
29.1 1.00020895027227
29.15 1.00020635491334
29.2 1.00020274118081
29.25 1.0001981338237
29.3 1.00019256238948
29.35 1.00018606104539
29.4 1.00017866837789
29.45 1.00017042717151
29.5 1.00016138416825
29.55 1.00015158980889
29.6 1.00014109795763
29.65 1.00012996561147
29.7 1.00011825259598
29.75 1.00010602124893
29.8 1.00009333609358
29.85 1.00008026350317
29.9 1.00006687135844
29.95 1.00005322869993
30 1.00003940537665
30.05 1.00002547169317
30.1 1.00001149805664
30.15 0.999997554625595
30.2 0.999983710962288
30.25 0.999970035690223
30.3 0.999956596158537
30.35 0.99994345811488
30.4 0.999930685388334
30.45 0.999918339583893
30.5 0.999906479789922
30.55 0.99989516229998
30.6 0.999884440350267
30.65 0.999874363873918
30.7 0.999864979273224
30.75 0.999856329210822
30.8 0.999848452420734
30.85 0.999841383540089
30.9 0.999835152962209
30.95 0.99982978671167
31 0.999825306341791
31.05 0.999821728854949
31.1 0.999819066645941
31.15 0.99981732746855
31.2 0.999816514425329
31.25 0.999816625980515
31.3 0.999817655995852
31.35 0.999819593789038
31.4 0.999822424214331
31.45 0.999826127764816
31.5 0.999830680695674
31.55 0.999836055167732
31.6 0.999842219410459
31.65 0.999849137903485
31.7 0.999856771575638
31.75 0.999865078020425
31.8 0.999874011726766
31.85 0.999883524323786
31.9 0.999893564838348
31.95 0.999904079963995
32 0.999915014339893
32.05 0.999926310838353
32.1 0.999937910859441
32.15 0.999949754631202
32.2 0.999961781513952
32.25 0.99997393030714
32.3 0.999986139557218
32.35 0.999998347865004
32.4 1.00001049419102
32.45 1.0000225181573
32.5 1.00003436034417
32.55 1.00004596258061
32.6 1.00005726822674
32.65 1.00006822244713
32.7 1.00007877247351
32.75 1.00008886785583
32.8 1.00009846070033
32.85 1.0001075058935
32.9 1.00011596131111
32.95 1.000123788011
33 1.00013095040916
33.05 1.00013741643798
33.1 1.0001431576862
33.15 1.00014814951983
33.2 1.00015237118369
33.25 1.00015580588302
33.3 1.00015844084492
33.35 1.00016026735951
33.4 1.00016128080056
33.45 1.00016148062578
33.5 1.0001608703567
33.55 1.00015945753849
33.6 1.00015725367998
33.65 1.00015427417427
33.7 1.00015053820049
33.75 1.00014606860723
33.8 1.00014089177836
33.85 1.00013503748207
33.9 1.00012853870378
33.95 1.00012143146413
34 1.00011375462272
34.05 1.00010554966893
34.1 1.00009686050074
34.15 1.00008773319285
34.2 1.00007821575518
34.25 1.00006835788317
34.3 1.00005821070095
34.35 1.00004782649895
34.4 1.00003725846706
34.45 1.00002656042479
34.5 1.00001578654985
34.55 1.00000499110631
34.6 0.999994228173974
34.65 0.999983551379974
34.7 0.999973013634226
34.75 0.999962666869791
34.8 0.999952561789549
34.85 0.999942747620331
34.9 0.999933271875735
34.95 0.999924180128719
35 0.999915515795064
35.05 0.999907319928721
35.1 0.999899631029975
35.15 0.999892484867335
35.2 0.99988591431392
35.25 0.999879949199117
35.3 0.999874616176128
35.35 0.999869938605993
35.4 0.999865936458573
35.45 0.999862626230895
35.5 0.999860020883167
35.55 0.999858129792688
35.6 0.999856958725788
35.65 0.999856509827845
35.7 0.999856781631328
35.75 0.999857769081734
35.8 0.99985946358121
35.85 0.999861853049527
35.9 0.99986492200205
35.95 0.999868651644194
36 0.999873019981847
36.05 0.999878001947112
36.1 0.999883569538677
36.15 0.999889691976038
36.2 0.999896335866755
36.25 0.999903465385829
36.3 0.999911042466268
36.35 0.999919026999836
36.4 0.999927377046936
36.45 0.999936049054554
36.5 0.999944998081128
36.55 0.999954178027215
36.6 0.999963541870762
36.65 0.999973041905808
36.7 0.999982629983413
36.75 0.999992257753605
36.8 1.00000187690714
36.85 1.00001143941589
36.9 1.00002089777065
36.95 1.00003020521521
37 1.00003931597553
37.05 1.00004818548299
37.1 1.00005677059047
37.15 1.00006502978035
37.2 1.00007292336344
37.25 1.00008041366781
37.3 1.00008746521669
37.35 1.0000940448946
37.4 1.0001001221009
37.45 1.00010566889015
37.5 1.00011066009853
37.55 1.00011507345584
37.6 1.00011888968252
37.65 1.00012209257143
37.7 1.0001246690538
37.75 1.00012660924933
37.8 1.00012790650021
37.85 1.00012855738885
37.9 1.00012856173943
37.95 1.00012792260335
38 1.00012664622865
38.05 1.0001247420136
38.1 1.00012222244496
38.15 1.00011910302103
38.2 1.00011540216018
38.25 1.00011114109519
38.3 1.00010634375413
38.35 1.00010103662838
38.4 1.00009524862853
38.45 1.00008901092889
38.5 1.00008235680147
38.55 1.00007532144034
38.6 1.00006794177724
38.65 1.00006025628937
38.7 1.00005230480049
38.75 1.00004412827613
38.8 1.0000357686142
38.85 1.00002726843188
38.9 1.00001867084997
38.95 1.00001001927568
39 1.0000013571851
39.05 0.999992727906313
39.1 0.9999841744042
39.15 0.999975739068146
39.2 0.999967463503542
39.25 0.999959388328164
39.3 0.999951552974419
39.35 0.999943995498386
39.4 0.999936752396598
39.45 0.99992985843141
39.5 0.999923346465802
39.55 0.999917247308374
39.6 0.999911589569273
39.65 0.999906399527696
39.7 0.999901701011595
39.75 0.9998975152901
39.8 0.999893860979156
39.85 0.999890753960773
39.9 0.99988820731622
39.95 0.999886231273447
40 0.999884833168917
40.05 0.999884017423979
40.1 0.999883785535834
40.15 0.999884136083067
40.2 0.999885064745665
40.25 0.999886564339343
40.3 0.999888624863956
40.35 0.999891233565688
40.4 0.999894375012654
40.45 0.999898031183476
40.5 0.999902181568341
40.55 0.999906803281992
40.6 0.999911871188024
40.65 0.999917358033836
40.7 0.999923234595515
40.75 0.999929469831893
40.8 0.99993603104698
40.85 0.999942884059918
40.9 0.999949993381597
40.95 0.999957322397013
41 0.999964833552454
41.05 0.999972488546555
41.1 0.999980248524256
41.15 0.999988074272701
41.2 0.999995926418081
41.25 1.00000376562245
41.3 1.00001155277954
41.35 1.00001924920857
41.4 1.00002681684519
41.45 1.00003421842849
41.5 1.00004141768326
41.55 1.00004837949658
41.6 1.00005507008791
41.65 1.00006145717178
41.7 1.00006751011246
41.75 1.00007320006966
41.8 1.00007850013481
41.85 1.00008338545704
41.9 1.00008783335847
41.95 1.0000918234382
42 1.00009533766453
42.05 1.00009836045494
42.1 1.00010087874365
42.15 1.0001028820363
42.2 1.0001043624516
42.25 1.00010531474984
42.3 1.00010573634811
42.35 1.00010562732217
42.4 1.00010499039517
42.45 1.00010383091317
42.5 1.00010215680773
42.55 1.00009997854571
42.6 1.00009730906677
42.65 1.00009416370869
42.7 1.00009056012116
42.75 1.00008651816832
42.8 1.00008205982073
42.85 1.00007720903726
42.9 1.00007199163762
42.95 1.00006643516605
43 1.00006056874709
43.05 1.00005442293397
43.1 1.0000480295506
43.15 1.00004142152779
43.2 1.00003463273468
43.25 1.00002769780619
43.3 1.00002065196732
43.35 1.00001353085528
43.4 1.0000063703402
43.45 0.999999206345541
43.5 0.999992074668833
43.55 0.999985010803846
43.6 0.999978049764963
43.65 0.999971225914643
43.7 0.999964572794831
43.75 0.999958122963118
43.8 0.999951907834458
43.85 0.9999459575292
43.9 0.999940300728171
43.95 0.999934964535487
44 0.999929974349764
44.05 0.999925353744306
44.1 0.999921124356865
44.15 0.999917305789441
44.2 0.999913915518617
44.25 0.999910968816809
44.3 0.999908478684781
44.35 0.999906455795732
44.4 0.999904908451161
44.45 0.999903842548706
44.5 0.99990326156206
44.55 0.999903166533012
44.6 0.999903556075617
44.65 0.999904426392416
44.7 0.999905771302592
44.75 0.999907582281858
44.8 0.999909848513856
44.85 0.999912556952754
44.9 0.999915692396688
44.95 0.999919237571653
45 0.999923173225374
45.05 0.999927478230673
45.1 0.999932129697758
45.15 0.999937103094866
45.2 0.999942372376619
45.25 0.99994791011943
45.3 0.999953687663257
45.35 0.999959675258988
45.4 0.999965842220687
45.45 0.99997215708195
45.5 0.999978587755558
45.55 0.999985101695632
45.6 0.99999166606148
45.65 0.999998247882305
45.7 1.00000481422196
45.75 1.00001133234291
45.8 1.00001776986867
45.85 1.00002409494376
45.9 1.00003027639056
45.95 1.00003628386219
46 1.00004208799069
46.05 1.00004766052986
46.1 1.00005297449186
46.15 1.00005800427722
46.2 1.00006272579734
46.25 1.00006711658904
46.3 1.00007115592073
46.35 1.00007482488935
46.4 1.0000781065081
46.45 1.00008098578412
46.5 1.00008344978606
46.55 1.00008548770111
46.6 1.0000870908813
46.65 1.00008825287879
46.7 1.00008896947015
46.75 1.00008923866943
46.8 1.00008906073003
46.85 1.00008843813546
46.9 1.00008737557896
46.95 1.00008587993221
47 1.00008396020334
47.05 1.00008162748439
47.1 1.00007889488861
47.15 1.00007577747791
47.2 1.00007229218084
47.25 1.00006845770162
47.3 1.00006429442056
47.35 1.00005982428661
47.4 1.00005507070234
47.45 1.00005005840221
47.5 1.00004481332455
47.55 1.00003936247808
47.6 1.00003373380347
47.65 1.00002795603085
47.7 1.00002205853383
47.75 1.00001607118089
47.8 1.00001002418473
47.85 1.00000394795053
47.9 0.999997872923796
47.95 0.999991829438416
48 0.999985847565954
48.05 0.999979956966687
48.1 0.999974186743235
48.15 0.999968565297483
48.2 0.999963120191482
48.25 0.999957878013017
48.3 0.999952864246487
48.35 0.999948103149734
48.4 0.999943617637385
48.45 0.999939429171296
48.5 0.999935557658595
48.55 0.99993202135781
48.6 0.999928836793528
48.65 0.999926018679965
48.7 0.999923579853808
48.75 0.99992153121663
48.8 0.99991988168712
48.85 0.999918638163346
48.9 0.999917805495191
48.95 0.999917386467081
49 0.999917381791038
49.05 0.999917790110064
49.1 0.999918608011815
49.15 0.99991983005245
49.2 0.999921448790501
49.25 0.999923454830577
49.3 0.999925836876637
49.35 0.99992858179455
49.4 0.999931674683582
49.45 0.999935098956448
49.5 0.999938836427487
49.55 0.999942867408501
49.6 0.999947170811762
49.65 0.99995172425964
49.7 0.999956504200299
49.75 0.999961486028862
49.8 0.999966644213417
49.85 0.999971952425242
49.9 0.999977383672564
49.95 0.999982910437197
50 0.999988504813363
50.05 0.999994138647986
50.1 0.999999783681787
50.15 1.00000541169044
50.2 1.00001099462513
50.25 1.00001650475175
50.3 1.00002191478813
50.35 1.00002719803857
50.4 1.00003232852501
50.45 1.00003728111423
50.5 1.00004203164044
50.55 1.00004655702267
50.6 1.00005083537635
50.65 1.00005484611865
50.7 1.00005857006695
50.75 1.00006198953004
50.8 1.00006508839163
50.85 1.00006785218568
50.9 1.00007026816341
50.95 1.00007232535139
51 1.00007401460071
51.05 1.00007532862687
51.1 1.00007626204026
51.15 1.00007681136711
51.2 1.00007697506082
51.25 1.00007675350365
51.3 1.00007614899883
51.35 1.00007516575307
51.4 1.0000738098497
51.45 1.00007208921247
51.5 1.0000700135604
51.55 1.00006759435369
51.6 1.00006484473124
51.65 1.00006177943997
51.7 1.00005841475627
51.75 1.00005476840023
51.8 1.00005085944278
51.85 1.00004670820647
51.9 1.00004233616037
51.95 1.00003776580946
52 1.00003302057929
52.05 1.00002812469641
52.1 1.00002310306515
52.15 1.00001798114138
52.2 1.00001278480401
52.25 1.00000754022462
52.3 1.00000227373624
52.35 0.999997011701494
52.4 0.999991780381209
52.45 0.999986605803799
52.5 0.999981513636262
52.55 0.999976529057354
52.6 0.99997167663358
52.65 0.999966980198617
52.7 0.999962462736739
52.75 0.999958146270835
52.8 0.999954051755542
52.85 0.999950198976024
52.9 0.999946606452871
52.95 0.999943291353582
53 0.999940269411045
53.05 0.999937554849402
53.1 0.999935160317644
53.15 0.999933096831242
53.2 0.999931373722085
53.25 0.999929998596933
53.3 0.999928977304595
53.35 0.999928313911937
53.4 0.999928010688835
53.45 0.999928068102118
53.5 0.999928484818492
53.55 0.999929257716423
53.6 0.999930381906878
53.65 0.999931850762805
53.7 0.999933655957177
53.75 0.999935787509385
53.8 0.999938233839725
53.85 0.999940981831694
53.9 0.999944016901745
53.95 0.999947323076156
54 0.999950883074591
54.05 0.999954678399928
54.1 0.999958689433894
54.15 0.999962895538001
54.2 0.999967275159286
54.25 0.999971805940297
54.3 0.99997646483278
54.35 0.999981228214483
54.4 0.999986072008495
54.45 0.999990971804512
54.5 0.999995902981423
54.55 1.00000084083061
54.6 1.00000576067936
54.65 1.00001063801368
54.7 1.0000154486001
54.75 1.00002016860564
54.8 1.00002477471553
54.85 1.00002924424793
54.9 1.00003355526529
54.95 1.00003768668162
55 1.00004161836525
55.05 1.00004533123658
55.1 1.00004880736025
55.15 1.00005203003144
55.2 1.00005498385575
55.25 1.00005765482238
55.3 1.00006003037013
55.35 1.00006209944611
55.4 1.00006385255669
55.45 1.00006528181059
55.5 1.00006638095383
55.55 1.00006714539649
55.6 1.00006757223102
55.65 1.00006766024217
55.7 1.00006740990848
55.75 1.00006682339525
55.8 1.00006590453925
55.85 1.00006465882495
55.9 1.00006309335285
55.95 1.0000612167996
56 1.00005903937054
56.05 1.00005657274472
56.1 1.00005383001263
56.15 1.00005082560722
56.2 1.00004757522827
56.25 1.00004409576077
56.3 1.00004040518751
56.35 1.00003652249655
56.4 1.00003246758382
56.45 1.00002826115154
56.5 1.00002392460283
56.55 1.00001947993319
56.6 1.00001494961927
56.65 1.00001035650549
56.7 1.00000572368928
56.75 1.00000107440521
56.8 0.999996431908832
56.85 0.999991819360707
56.9 0.99998725971122
56.95 0.999982775586735
57 0.999978389177674
57.05 0.999974122129061
57.1 0.999969995434073
57.15 0.999966029331116
57.2 0.999962243204931
57.25 0.999958655492212
57.3 0.999955283592186
57.35 0.999952143782601
57.4 0.99994925114151
57.45 0.999946619475234
57.5 0.999944261252843
57.55 0.999942187547467
57.6 0.999940407984702
57.65 0.999938930698361
57.7 0.999937762293761
57.75 0.999936907818717
57.8 0.999936370742359
57.85 0.999936152941863
57.9 0.999936254697143
57.95 0.999936674693505
58 0.99993741003223
58.05 0.999938456249019
58.1 0.999939807340182
58.15 0.999941455796426
58.2 0.999943392644052
58.25 0.999945607493338
58.3 0.999948088593852
58.35 0.999950822896399
58.4 0.999953796121285
58.45 0.999956992832529
58.5 0.999960396517658
58.55 0.999963989672658
58.6 0.999967753891657
58.65 0.999971669960875
58.7 0.999975717956369
58.75 0.999979877345078
58.8 0.999984127088649
58.85 0.99998844574953
58.9 0.999992811598798
58.95 0.999997202725167
59 1.00000159714465
59.05 1.00000597291032
59.1 1.0000103082216
59.15 1.0000145815326
59.2 1.00001877165889
59.25 1.00002285788225
59.3 1.0000268200528
59.35 1.00003063868809
59.4 1.00003429506865
59.45 1.00003777132943
59.5 1.00004105054689
59.55 1.00004411682104
59.6 1.00004695535231
59.65 1.00004955251273
59.7 1.00005189591101
59.75 1.00005397445146
59.8 1.00005577838618
59.85 1.00005729936048
59.9 1.00005853045122
59.95 1.00005946619795
60 1.00006010262665
60.05 1.00006043726609
60.1 1.00006046915652
60.15 1.00006019885095
60.2 1.00005962840882
60.25 1.00005876138216
60.3 1.00005760279441
60.35 1.00005615911187
60.4 1.00005443820811
60.45 1.0000524493214
60.5 1.00005020300545
60.55 1.00004771107375
60.6 1.00004498653764
60.65 1.00004204353876
60.7 1.0000388972758
60.75 1.00003556392633
60.8 1.00003206056385
60.85 1.00002840507058
60.9 1.00002461604644
60.95 1.00002071271464
61 1.00001671482444
61.05 1.00001264255144
61.1 1.00000851639604
61.15 1.00000435708048
61.2 1.00000018544503
61.25 0.999996022343828
61.3 0.999991888540912
61.35 0.999987804606888
61.4 0.999983790816852
61.45 0.999979867049993
61.5 0.999976052691406
61.55 0.999972366536589
61.6 0.999968826699094
61.65 0.999965450521787
61.7 0.99996225449215
61.75 0.99995925416203
61.8 0.999956464072231
61.85 0.999953897682321
61.9 0.999951567305963
61.95 0.999949484052117
62 0.999947657772358
62.05 0.999946097014583
62.1 0.999944808983304
62.15 0.99994379950673
62.2 0.999943073010761
62.25 0.999942632500033
62.3 0.999942479546077
62.35 0.999942614282638
62.4 0.999943035408164
62.45 0.999943740195439
62.5 0.99994472450829
62.55 0.999945982825271
62.6 0.999947508270196
62.65 0.999949292649351
62.7 0.999951326495186
62.75 0.99995359911625
62.8 0.999956098653118
62.85 0.999958812140016
62.9 0.999961725571814
62.95 0.999964823976061
63 0.999968091489678
63.05 0.999971511439923
63.1 0.999975066429222
63.15 0.999978738423424
63.2 0.999982508843041
63.25 0.999986358657019
63.3 0.99999026847855
63.35 0.999994218662465
63.4 0.999998189403702
63.45 1.00000216083637
63.5 1.00000611313292
63.55 1.00001002660289
63.6 1.00001388179078
63.65 1.00001765957256
63.7 1.00002134125033
63.75 1.00002490864463
63.8 1.00002834418401
63.85 1.00003163099137
63.9 1.00003475296667
63.95 1.00003769486558
64 1.00004044237373
64.05 1.00004298217617
64.1 1.00004530202168
64.15 1.00004739078167
64.2 1.0000492385034
64.25 1.0000508364571
64.3 1.00005217717712
64.35 1.00005325449643
64.4 1.00005406357483
64.45 1.00005460092031
64.5 1.00005486440373
64.55 1.00005485326665
64.6 1.00005456812233
64.65 1.00005401094989
64.7 1.00005318508163
64.75 1.00005209518374
64.8 1.00005074723023
64.85 1.0000491484706
64.9 1.00004730739101
64.95 1.00004523366956
65 1.00004293812556
65.05 1.00004043266331
65.1 1.00003773021056
65.15 1.000034844652
65.2 1.00003179075807
65.25 1.00002858410959
65.3 1.00002524101842
65.35 1.00002177844467
65.4 1.00001821391084
65.45 1.00001456541338
65.5 1.00001085133193
65.55 1.00000709033703
65.6 1.00000330129637
65.65 0.999999503180388
65.7 0.999995714967471
65.75 0.999991955549321
65.8 0.999988243636955
65.85 0.999984597667776
65.9 0.9999810357142
65.95 0.999977575394277
66 0.999974233784757
66.05 0.999971027337019
66.1 0.999967971796284
66.15 0.999965082124501
66.2 0.999962372427286
66.25 0.999959855885274
66.3 0.999957544690202
66.35 0.999955449986047
66.4 0.999953581815503
66.45 0.99995194907203
66.5 0.999950559457733
66.55 0.999949419447253
66.6 0.99994853425783
66.65 0.9999479078257
66.7 0.999947542788904
66.75 0.999947440476602
66.8 0.999947600904922
66.85 0.999948022779358
66.9 0.999948703503685
66.95 0.999949639195349
67 0.999950824707224
67.05 0.999952253655633
67.1 0.999953918454473
67.15 0.99995581035526
67.2 0.999957919492898
67.25 0.999960234936915
67.3 0.999962744747919
67.35 0.999965436038966
67.4 0.999968295041543
67.45 0.999971307175819
67.5 0.999974457124805
67.55 0.999977728912056
67.6 0.999981105982515
67.65 0.999984571286091
67.7 0.999988107363559
67.75 0.999991696434331
67.8 0.999995320485684
67.85 0.999998961362978
67.9 1.00000260086042
67.95 1.00000622081191
68 1.00000980318156
68.05 1.00001333015337
68.1 1.00001678421964
68.15 1.00002014826778
68.2 1.00002340566482
68.25 1.00002654033958
68.3 1.00002953686178
68.35 1.00003238051781
68.4 1.00003505738286
68.45 1.00003755438895
68.5 1.00003985938857
68.55 1.00004196121363
68.6 1.00004384972945
68.65 1.00004551588343
68.7 1.00004695174834
68.75 1.00004815055986
68.8 1.00004910674825
68.85 1.00004981596407
68.9 1.00005027509772
68.95 1.00005048229279
69 1.00005043695311
69.05 1.00005013974357
69.1 1.00004959258457
69.15 1.0000487986403
69.2 1.00004776230076
69.25 1.00004648915781
69.3 1.00004498597512
69.35 1.0000432606525
69.4 1.00004132218447
69.45 1.00003918061358
69.5 1.0000368469785
69.55 1.00003433325727
69.6 1.00003165230593
69.65 1.00002881779296
69.7 1.00002584412967
69.75 1.00002274639714
69.8 1.00001954026979
69.85 1.0000162419363
69.9 1.00001286801796
69.95 1.00000943548505
70 1.00000596157167
70.05 1.00000246368936
70.1 0.999998959339938
70.15 0.999995466028139
70.2 0.999992001174311
70.25 0.999988582027701
70.3 0.999985225580751
70.35 0.999981948484803
70.4 0.999978766967653
70.45 0.99997569675336
70.5 0.999972752984685
70.55 0.999969950148569
70.6 0.999967302004998
70.65 0.999964821519605
70.7 0.999962520800346
70.75 0.999960411038553
70.8 0.999958502454648
70.85 0.999956804248787
70.9 0.999955324556659
70.95 0.999954070410672
71 0.999953047706689
71.05 0.999952261176482
71.1 0.999951714366028
71.15 0.99995140961975
71.2 0.999951348070762
71.25 0.999951529637173
71.3 0.999951953024434
71.35 0.999952615733738
71.4 0.999953514076393
71.45 0.9999546431941
71.5 0.999955997085034
71.55 0.999957568635566
71.6 0.999959349657482
71.65 0.999961330930495
71.7 0.999963502249829
71.75 0.999965852478635
71.8 0.999968369604967
71.85 0.999971040803027
71.9 0.999973852498374
71.95 0.999976790436761
72 0.999979839756247
72.05 0.999982985062235
72.1 0.999986210505039
72.15 0.999989499859612
72.2 0.999992836607009
72.25 0.999996204017201
72.3 0.999999585232812
72.35 1.00000296335337
72.4 1.00000632151961
72.45 1.00000964299753
72.5 1.00001291126159
72.55 1.00001611007681
72.6 1.00001922357931
72.65 1.00002223635482
72.7 1.0000251335149
72.75 1.00002790077038
72.8 1.00003052450169
72.85 1.00003299182583
72.9 1.00003529065949
72.95 1.00003740977808
73 1.00003933887048
73.05 1.0000410685891
73.1 1.00004259059501
73.15 1.0000438975981
73.2 1.00004498339185
73.25 1.00004584288266
73.3 1.00004647211368
73.35 1.00004686828279
73.4 1.00004702975491
73.45 1.00004695606844
73.5 1.00004664793584
73.55 1.00004610723835
73.6 1.00004533701488
73.65 1.00004434144519
73.7 1.00004312582737
73.75 1.00004169654977
73.8 1.00004006105757
73.85 1.00003822781408
73.9 1.00003620625711
73.95 1.00003400675043
74 1.00003164053078
74.05 1.00002911965055
74.1 1.0000264569165
74.15 1.00002366582482
74.2 1.0000207604928
74.25 1.00001775558756
74.3 1.00001466625211
74.35 1.00001150802916
74.4 1.00000829678304
74.45 1.0000050486201
74.5 1.0000017798081
74.55 0.999998506694809
74.6 0.999995245626414
74.65 0.999992012865985
74.7 0.999988824512508
74.75 0.999985696420841
74.8 0.999982644122999
74.85 0.99997968275116
74.9 0.999976826962778
74.95 0.999974090868156
75 0.99997148796086
75.05 0.999969031051293
75.1 0.999966732203774
75.15 0.999964602677417
75.2 0.999962652871107
75.25 0.999960892272836
75.3 0.999959329413653
75.35 0.999957971826434
75.4 0.999956826009696
75.45 0.999955897396602
75.5 0.999955190329322
75.55 0.999954708038864
75.6 0.999954452630462
75.65 0.999954425074604
75.7 0.999954625203712
75.75 0.999955051714508
75.8 0.999955702176026
75.85 0.999956573043234
75.9 0.999957659676192
75.95 0.999958956364635
76 0.999960456357858
76.05 0.999962151899743
76.1 0.999964034268752
76.15 0.99996609382268
76.2 0.999968320047929
76.25 0.999970701613066
76.3 0.999973226426388
76.35 0.999975881697194
76.4 0.999978654000472
76.45 0.999981529344649
76.5 0.999984493242095
76.55 0.999987530781994
76.6 0.999990626705243
76.65 0.999993765480985
76.7 0.999996931384401
76.75 1.00000010857537
76.8 1.00000328117763
76.85 1.00000643335793
76.9 1.00000954940504
76.95 1.00001261380785
77 1.00001561133254
77.05 1.00001852709816
77.1 1.00002134665044
77.15 1.00002405603335
77.2 1.00002664185804
77.25 1.00002909136895
77.3 1.00003139250663
77.35 1.00003353396702
77.4 1.00003550525691
77.45 1.00003729674526
77.5 1.0000388997102
77.55 1.00004030638139
77.6 1.0000415099776
77.65 1.00004250473936
77.7 1.00004328595641
77.75 1.00004384998989
77.8 1.00004419428923
77.85 1.00004431740352
77.9 1.0000442189874
77.95 1.00004389980145
78 1.00004336170707
78.05 1.00004260765581
78.1 1.00004164167337
78.15 1.00004046883822
78.2 1.00003909525498
78.25 1.00003752802274
78.3 1.00003577519844
78.35 1.00003384575555
78.4 1.0000317495382
78.45 1.00002949721104
78.5 1.00002710020505
78.55 1.00002457065961
78.6 1.00002192136112
78.65 1.00001916567845
78.7 1.00001631749554
78.75 1.00001339114156
78.8 1.00001040131892
78.85 1.00000736302949
78.9 1.0000042914994
78.95 1.00000120210286
79 0.999998110285294
79.05 0.999995031486237
79.1 0.999991981062312
79.15 0.999988974210754
79.2 0.999986025893792
79.25 0.999983150764303
79.3 0.999980363093092
79.35 0.999977676698157
79.4 0.9999751048763
79.45 0.999972660337408
79.5 0.999970355141744
79.55 0.999968200640536
79.6 0.999966207420183
79.65 0.999964385250322
79.7 0.999962743036032
79.75 0.999961288774405
79.8 0.999960029515681
79.85 0.999958971329156
79.9 0.999958119274008
79.95 0.999957477375195
80 0.999957048604536
80.05 0.999956834867054
80.1 0.999956836992656
80.15 0.999957054733178
80.2 0.999957486764807
80.25 0.999958130695861
80.3 0.99995898307988
80.35 0.999960039433961
80.4 0.999961294262241
80.45 0.999962741084397
80.5 0.999964372469026
80.55 0.999966180071731
80.6 0.999968154677713
80.65 0.999970286248655
80.7 0.99997256397367
80.75 0.99997497632403
80.8 0.999977511111437
80.85 0.999980155549499
80.9 0.999982896318138
80.95 0.999985719630588
81 0.999988611302647
81.05 0.999991556823843
81.1 0.99999454143015
81.15 0.999997550177896
81.2 1.00000056801849
81.25 1.0000035798736
81.3 1.0000065707104
81.35 1.00000952561651
81.4 1.00001242987424
81.45 1.00001526903389
81.5 1.00001802898545
81.55 1.00002069602875
81.6 1.00002325694132
81.65 1.00002569904391
81.7 1.0000280102632
81.75 1.00003017919139
81.8 1.00003219514248
81.85 1.00003404820484
81.9 1.0000357292899
81.95 1.00003723017666
82 1.00003854355186
82.05 1.00003966304552
82.1 1.00004058326184
82.15 1.00004129980512
82.2 1.0000418093007
82.25 1.0000421094108
82.3 1.00004219884514
82.35 1.00004207736637
82.4 1.0000417457902
82.45 1.00004120598026
82.5 1.00004046083784
82.55 1.00003951428632
82.6 1.00003837125064
82.65 1.00003703763174
82.7 1.0000355202761
82.75 1.00003382694075
82.8 1.0000319662536
82.85 1.00002994766957
82.9 1.00002778142258
82.95 1.00002547847378
83 1.00002305045609
83.05 1.00002050961556
83.1 1.00001786874961
83.15 1.00001514114271
83.2 1.00001234049955
83.25 1.00000948087632
83.3 1.00000657661021
83.35 1.00000364224756
83.4 1.00000069247117
83.45 0.999997742026809
83.5 0.999994805649647
83.55 0.999991897990709
83.6 0.999989033543861
83.65 0.999986226573637
83.7 0.999983491044277
83.75 0.999980840550338
83.8 0.999978288249209
83.85 0.999975846795864
83.9 0.999973528280192
83.95 0.999971344167195
84 0.999969305240364
84.05 0.999967421548504
84.1 0.999965702356266
84.15 0.999964156098646
84.2 0.999962790339653
84.25 0.999961611735366
84.3 0.999960626001542
84.35 0.999959837885953
84.4 0.999959251145572
84.45 0.999958868528712
84.5 0.999958691762223
84.55 0.99995872154379
84.6 0.999958957539361
84.65 0.99995939838574
84.7 0.999960041698292
84.75 0.999960884083745
84.8 0.999961921158013
84.85 0.999963147568937
84.9 0.999964557023836
84.95 0.999966142321735
85 0.999967895390077
85.05 0.99996980732577
85.1 0.99997186844033
85.15 0.999974068308904
85.2 0.999976395822929
85.25 0.999978839246152
85.3 0.999981386273742
85.35 0.99998402409418
85.4 0.999986739453631
85.45 0.999989518722469
85.5 0.999992347963617
85.55 0.999995213002373
85.6 0.999998099497359
85.65 1.00000099301224
85.7 1.00000387908787
85.75 1.00000674331449
85.8 1.0000095714036
85.85 1.00001234925919
85.9 1.00001506304798
85.95 1.0000176992682
86 1.00002024481679
86.05 1.00002268705442
86.1 1.00002501386826
86.15 1.000027213732
86.2 1.00002927576293
86.25 1.00003118977571
86.3 1.00003294633271
86.35 1.00003453679048
86.4 1.00003595334227
86.45 1.00003718905635
86.5 1.00003823790988
86.55 1.00003909481824
86.6 1.0000397556597
86.65 1.00004021729517
86.7 1.00004047758313
86.75 1.00004053538946
86.8 1.00004039059231
86.85 1.00004004408193
86.9 1.00003949775533
86.95 1.00003875450603
87 1.00003781820882
87.05 1.0000366936996
87.1 1.00003538675043
87.15 1.00003390403997
87.2 1.00003225311942
87.25 1.00003044237403
87.3 1.00002848098063
87.35 1.0000263788611
87.4 1.00002414663225
87.45 1.0000217955522
87.5 1.00001933746369
87.55 1.0000167847344
87.6 1.0000141501948
87.65 1.00001144707368
87.7 1.00000868893174
87.75 1.00000588959363
87.8 1.00000306307866
87.85 1.00000022353062
87.9 0.99999738514705
87.95 0.999994562108281
88 0.999991768506609
88.05 0.999989018275986
88.1 0.999986325122542
88.15 0.999983702456307
88.2 0.999981163324463
88.25 0.99997872034646
88.3 0.999976385651322
88.35 0.999974170817448
88.4 0.999972086815213
88.45 0.999970143952647
88.5 0.999968351824468
88.55 0.999966719264715
88.6 0.999965254303218
88.65 0.999963964126115
88.7 0.999962855040619
88.75 0.999961932444195
88.8 0.999961200798314
88.85 0.999960663606891
88.9 0.999960323399529
88.95 0.999960181719644
89 0.99996023911752
89.05 0.999960495148333
89.1 0.999960948375146
89.15 0.999961596376861
89.2 0.999962435761077
89.25 0.999963462181795
89.3 0.99996467036187
89.35 0.999966054120104
89.4 0.999967606402826
89.45 0.999969319319822
89.5 0.999971184184403
89.55 0.999973191557436
89.6 0.999975331295095
89.65 0.9999775926001
89.7 0.999979964076186
89.75 0.999982433785525
89.8 0.999984989308808
89.85 0.999987617807695
89.9 0.999990306089314
89.95 0.999993040672478
90 0.999995807855302
90.05 0.999998593783868
90.1 1.00000138452161
90.15 1.00000416611903
90.2 1.00000692468348
90.25 1.00000964644857
90.3 1.00001231784288
90.35 1.00001492555768
90.4 1.0000174566133
90.45 1.00001989842373
90.5 1.00002223885926
90.55 1.00002446630682
90.6 1.00002656972759
90.65 1.00002853871179
90.7 1.00003036353024
90.75 1.00003203518245
90.8 1.00003354544108
90.85 1.00003488689248
90.9 1.00003605297307
90.95 1.00003703800152
91 1.00003783720645
91.05 1.00003844674953
91.1 1.00003886374394
91.15 1.000039086268
91.2 1.00003911337401
91.25 1.00003894509215
91.3 1.00003858242952
91.35 1.00003802736426
91.4 1.00003728283486
91.45 1.00003635272459
91.5 1.00003524184128
91.55 1.00003395589247
91.6 1.00003250145602
91.65 1.00003088594648
91.7 1.00002911757719
91.75 1.0000272053185
91.8 1.00002515885218
91.85 1.00002298852232
91.9 1.00002070528294
91.95 1.00001832064263
92 1.00001584660639
92.05 1.00001329561508
92.1 1.00001068048276
92.15 1.00000801433214
92.2 1.00000531052862
92.25 1.00000258261312
92.3 0.99999984423411
92.35 0.999997109079158
92.4 0.999994390806355
92.45 0.999991702975938
92.5 0.999989058982476
92.55 0.999986471987943
92.6 0.999983954856031
92.65 0.999981520088007
92.7 0.999979179760466
92.75 0.99997694546526
92.8 0.999974828251926
92.85 0.999972838572885
92.9 0.999970986231697
92.95 0.999969280334617
93 0.999967729245702
93.05 0.99996634054569
93.1 0.999965120994844
93.15 0.999964076499962
93.2 0.999963212085698
93.25 0.999962531870346
93.3 0.999962039046197
93.35 0.999961735864562
93.4 0.999961623625551
93.45 0.999961702672617
93.5 0.999961972391935
93.55 0.999962431216569
93.6 0.999963076635436
93.65 0.999963905206997
93.7 0.999964912577608
93.75 0.999966093504436
93.8 0.999967441882812
93.85 0.999968950777886
93.9 0.999970612460421
93.95 0.99997241844653
94 0.999974359541161
94.05 0.999976425885111
94.1 0.999978607005306
94.15 0.99998089186812
94.2 0.999983268935433
94.25 0.999985726223155
94.3 0.999988251361919
94.35 0.999990831659625
94.4 0.999993454165521
94.45 0.999996105735493
94.5 0.999998773098238
94.55 1.00000144292197
94.6 1.00000410188132
94.65 1.00000673672414
94.7 1.00000933433776
94.75 1.00001188181449
94.8 1.00001436651597
94.85 1.00001677613599
94.9 1.00001909876158
94.95 1.00002132293202
95 1.00002343769535
95.05 1.00002543266229
95.1 1.00002729805718
95.15 1.00002902476568
95.2 1.00003060437905
95.25 1.00003202923473
95.3 1.00003329245304
95.35 1.00003438796986
95.4 1.00003531056502
95.45 1.00003605588635
95.5 1.00003662046928
95.55 1.0000370017518
95.6 1.00003719808481
95.65 1.00003720873778
95.7 1.00003703389961
95.75 1.00003667467487
95.8 1.00003613307531
95.85 1.00003541200665
95.9 1.00003451525095
95.95 1.00003344744435
96 1.00003221405056
96.05 1.00003082133009
96.1 1.00002927630549
96.15 1.00002758672266
96.2 1.00002576100858
96.25 1.00002380822558
96.3 1.00002173802245
96.35 1.00001956058262
96.4 1.00001728656971
96.45 1.00001492707069
96.5 1.00001249353709
96.55 1.00000999772438
96.6 1.00000745162995
96.65 1.00000486743008
96.7 1.00000225741606
96.75 0.999999633930049
96.8 0.999997009300687
96.85 0.999994395779164
96.9 0.999991805475803
96.95 0.999989250297643
97 0.99998674188731
97.05 0.999984291563503
97.1 0.999981910263412
97.15 0.999979608487388
97.2 0.999977396246128
97.25 0.999975283010693
97.3 0.999973277665586
97.35 0.999971388465158
97.4 0.999969622993568
97.45 0.999967988128487
97.5 0.999966490008753
97.55 0.999965134006129
97.6 0.999963924701298
97.65 0.999962865864222
97.7 0.999961960438942
97.75 0.999961210532896
97.8 0.99996061741077
97.85 0.999960181492922
97.9 0.999959902358326
97.95 0.999959778752027
98 0.99995980859701
98.05 0.999959989010399
98.1 0.99996031632386
98.15 0.99996078610806
98.2 0.999961393201008
98.25 0.999962131740086
98.3 0.999962995197554
98.35 0.999963976419287
98.4 0.999965067666492
98.45 0.99996626066013
98.5 0.999967546627764
98.55 0.999968916352512
98.6 0.999970360223821
98.65 0.99997186828972
98.7 0.99997343031023
98.75 0.999975035811615
98.8 0.999976674141123
98.85 0.999978334521898
98.9 0.999980006107732
98.95 0.99998167803734
99 0.999983339487841
99.05 0.999984979727142
99.1 0.999986588164937
99.15 0.999988154402053
99.2 0.999989668277875
99.25 0.999991119915611
99.3 0.999992499765185
99.35 0.999993798643557
99.4 0.99999500777229
99.45 0.999996118812212
99.5 0.99999712389505
99.55 0.999998015651926
99.6 0.999998787238628
99.65 0.999999432357607
99.7 0.999999945276662
99.75 1.0000003208443
99.8 1.00000055450176
99.85 1.00000064229177
99.9 1.00000058086405
99.95 1.00000036747762
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-99.95 1.00000063800606
-99.9 1.00000115381626
-99.85 1.00000154754317
-99.8 1.00000181978549
-99.75 1.00000197163208
-99.7 1.0000020046637
-99.65 1.00000192095284
-99.6 1.0000017230612
-99.55 1.00000141403496
-99.5 1.00000099739776
-99.45 1.00000047714129
-99.4 0.999999857713547
-99.35 0.999999144004709
-99.3 0.999998341330634
-99.25 0.999997455414016
-99.2 0.999996492363219
-99.15 0.999995458648857
-99.1 0.999994361078175
-99.05 0.999993206767326
-99 0.999992003111623
-98.95 0.999990757753915
-98.9 0.999989478551181
-98.85 0.999988173539515
-98.8 0.999986850897647
-98.75 0.999985518909178
-98.7 0.999984185923716
-98.65 0.999982860317099
-98.6 0.999981550450933
-98.55 0.999980264631626
-98.5 0.999979011069175
-98.45 0.999977797835912
-98.4 0.999976632825445
-98.35 0.99997552371203
-98.3 0.999974477910606
-98.25 0.999973502537734
-98.2 0.999972604373664
-98.15 0.999971789825755
-98.1 0.999971064893479
-98.05 0.999970435135226
-98 0.999969905637092
-97.95 0.999969480983879
-97.9 0.999969165232469
-97.85 0.999968961887745
-97.8 0.999968873881228
-97.75 0.999968903552559
-97.7 0.999969052633964
-97.65 0.999969322237801
-97.6 0.999969712847292
-97.55 0.999970224310501
-97.5 0.999970855837628
-97.45 0.999971606001644
-97.4 0.999972472742291
-97.35 0.999973453373436
-97.3 0.999974544593774
-97.25 0.999975742500817
-97.2 0.999977042608136
-97.15 0.999978439865749
-97.1 0.999979928683585
-97.05 0.999981502957894
-97 0.999983156100477
-96.95 0.999984881070597
-96.9 0.999986670409395
-96.85 0.999988516276649
-96.8 0.999990410489677
-96.75 0.999992344564193
-96.7 0.999994309756895
-96.65 0.999996297109566
-96.6 0.999998297494458
-96.55 1.00000030166073
-96.5 1.00000230028166
-96.45 1.00000428400246
-96.4 1.00000624348837
-96.35 1.00000816947275
-96.3 1.00001005280507
-96.25 1.00001188449836
-96.2 1.00001365577599
-96.15 1.00001535811749
-96.1 1.00001698330319
-96.05 1.00001852345735
-96 1.00001997108976
-95.95 1.00002131913537
-95.9 1.0000225609918
-95.85 1.0000236905547
-95.8 1.00002470225045
-95.75 1.00002559106637
-95.7 1.00002635257801
-95.65 1.00002698297355
-95.6 1.00002747907506
-95.55 1.00002783835658
-95.5 1.00002805895892
-95.45 1.00002813970102
-95.4 1.00002808008793
-95.35 1.00002788031525
-95.3 1.00002754127005
-95.25 1.00002706452831
-95.2 1.00002645234876
-95.15 1.00002570766331
-95.1 1.00002483406396
-95.05 1.00002383578635
-95 1.00002271769003
-94.95 1.00002148523547
-94.9 1.00002014445798
-94.85 1.00001870193872
-94.8 1.0000171647728
-94.75 1.00001554053479
-94.7 1.00001383724169
-94.65 1.00001206331362
-94.6 1.00001022753238
-94.55 1.00000833899814
-94.5 1.00000640708443
-94.45 1.00000444139166
-94.4 1.00000245169947
-94.35 1.00000044791802
-94.3 0.999998440038645
-94.25 0.999996438083937
-94.2 0.999994452057655
-94.15 0.99999249189463
-94.1 0.999990567410955
-94.05 0.999988688254697
-94 0.9999868638574
-93.95 0.999985103386601
-93.9 0.99998341569962
-93.85 0.999981809298848
-93.8 0.999980292288765
-93.75 0.999978872334907
-93.7 0.999977556624987
-93.65 0.999976351832376
-93.6 0.999975264082121
-93.55 0.999974298919685
-93.5 0.99997346128256
-93.45 0.999972755474902
-93.4 0.999972185145323
-93.35 0.999971753267949
-93.3 0.999971462126842
-93.25 0.999971313303881
-93.2 0.999971307670143
-93.15 0.999971445380852
-93.1 0.999971725873912
-93.05 0.999972147872046
-93 0.999972709388518
-92.95 0.999973407736426
-92.9 0.999974239541516
-92.85 0.999975200758459
-92.8 0.99997628669051
-92.75 0.999977492012452
-92.7 0.999978810796714
-92.65 0.999980236542541
-92.6 0.999981762208057
-92.55 0.999983380245074
-92.5 0.999985082636478
-92.45 0.999986860935989
-92.4 0.999988706310116
-92.35 0.999990609582088
-92.3 0.999992561277544
-92.25 0.999994551671754
-92.2 0.999996570838136
-92.15 0.999998608697826
-92.1 1.00000065507005
-92.05 1.00000269972305
-92 1.00000473242531
-91.95 1.00000674299683
-91.9 1.00000872136015
-91.85 1.00001065759093
-91.8 1.00001254196782
-91.75 1.0000143650213
-91.7 1.00001611758133
-91.65 1.00001779082353
-91.6 1.00001937631368
-91.55 1.00002086605025
-91.5 1.00002225250482
-91.45 1.00002352866022
-91.4 1.000024688046
-91.35 1.00002572477132
-91.3 1.00002663355489
-91.25 1.00002740975188
-91.2 1.00002804937767
-91.15 1.00002854912835
-91.1 1.00002890639771
-91.05 1.00002911929091
-91 1.00002918663441
-90.95 1.00002910798247
-90.9 1.00002888361985
-90.85 1.00002851456099
-90.8 1.00002800254543
-90.75 1.00002735002965
-90.7 1.00002656017528
-90.65 1.00002563683382
-90.6 1.0000245845278
-90.55 1.00002340842867
-90.5 1.00002211433136
-90.45 1.00002070862572
-90.4 1.00001919826495
-90.35 1.00001759073119
-90.3 1.00001589399847
-90.25 1.00001411649308
-90.2 1.00001226705179
-90.15 1.00001035487783
-90.1 1.00000838949513
-90.05 1.00000638070084
-90 1.00000433851652
-89.95 1.00000227313808
-89.9 1.00000019488493
-89.85 0.999998114148374
-89.8 0.999996041339675
-89.75 0.99999398683794
-89.7 0.999991960938167
-89.65 0.999989973799654
-89.6 0.999988035395062
-89.55 0.999986155460377
-89.5 0.999984343446019
-89.45 0.999982608469347
-89.4 0.999980959268802
-89.35 0.999979404159912
-89.3 0.999977950993382
-89.25 0.999976607115484
-89.2 0.999975379330939
-89.15 0.999974273868488
-89.1 0.999973296349321
-89.05 0.999972451758512
-89 0.999971744419638
-88.95 0.999971177972665
-88.9 0.999970755355256
-88.85 0.999970478787574
-88.8 0.999970349760656
-88.75 0.999970369028437
-88.7 0.999970536603446
-88.65 0.999970851756214
-88.6 0.999971313018384
-88.55 0.999971918189528
-88.5 0.999972664347621
-88.45 0.999973547863142
-88.4 0.999974564416709
-88.35 0.999975709020187
-88.3 0.999976976041154
-88.25 0.999978359230602
-88.2 0.999979851753744
-88.15 0.999981446223772
-88.1 0.999983134738402
-88.05 0.999984908919016
-88 0.999986759952223
-87.95 0.99998867863362
-87.9 0.999990655413536
-87.85 0.999992680444545
-87.8 0.999994743630496
-87.75 0.999996834676823
-87.7 0.999998943141884
-87.65 1.00000105848908
-87.6 1.00000317013948
-87.55 1.00000526752468
-87.5 1.00000734013971
-87.45 1.00000937759557
-87.4 1.0000113696713
-87.35 1.00001330636523
-87.3 1.00001517794515
-87.25 1.00001697499719
-87.2 1.00001868847312
-87.15 1.00002030973593
-87.1 1.00002183060327
-87.05 1.00002324338875
-87 1.00002454094076
-86.95 1.00002571667861
-86.9 1.00002676462588
-86.85 1.00002767944081
-86.8 1.00002845644341
-86.75 1.00002909163947
-86.7 1.00002958174096
-86.65 1.00002992418306
-86.6 1.00003011713756
-86.55 1.00003015952248
-86.5 1.00003005100817
-86.45 1.00002979201942
-86.4 1.00002938373399
-86.35 1.00002882807728
-86.3 1.00002812771324
-86.25 1.00002728603169
-86.2 1.00002630713187
-86.15 1.0000251958025
-86.1 1.00002395749841
-86.05 1.00002259831374
-86 1.00002112495196
-85.95 1.00001954469289
-85.9 1.00001786535667
-85.85 1.00001609526515
-85.8 1.00001424320064
-85.75 1.00001231836237
-85.7 1.00001033032086
-85.65 1.00000828897029
-85.6 1.00000620447939
-85.55 1.00000408724075
-85.5 1.00000194781908
-85.45 0.999999796898511
-85.4 0.999997645229313
-85.35 0.999995503574187
-85.3 0.999993382654487
-85.25 0.999991293096595
-85.2 0.99998924537873
-85.15 0.999987249778455
-85.1 0.999985316321149
-85.05 0.999983454729694
-85 0.999981674375633
-84.95 0.999979984232048
-84.9 0.99997839282839
-84.85 0.999976908207487
-84.8 0.999975537884949
-84.75 0.999974288811174
-84.7 0.999973167336149
-84.65 0.999972179177218
-84.6 0.999971329389985
-84.55 0.999970622342498
-84.5 0.999970061692846
-84.45 0.999969650370286
-84.4 0.99996939055999
-84.35 0.9999692836915
-84.3 0.999969330430942
-84.25 0.999969530677053
-84.2 0.999969883561031
-84.15 0.999970387450223
-84.1 0.999971039955625
-84.05 0.999971837943176
-84 0.999972777548767
-83.95 0.999973854196928
-83.9 0.999975062623065
-83.85 0.999976396899172
-83.8 0.999977850462869
-83.75 0.999979416149643
-83.7 0.999981086228113
-83.65 0.999982852438166
-83.6 0.999984706031765
-83.55 0.999986637816228
-83.5 0.999988638199765
-83.45 0.999990697239055
-83.4 0.999992804688617
-83.35 0.999994950051732
-83.3 0.999997122632671
-83.25 0.99999931158996
-83.2 1.00000150599042
-83.15 1.00000369486373
-83.1 1.00000586725719
-83.05 1.00000801229049
-83 1.00001011921013
-82.95 1.00001217744326
-82.9 1.00001417665074
-82.85 1.00001610677893
-82.8 1.00001795811026
-82.75 1.00001972131208
-82.7 1.00002138748365
-82.65 1.00002294820102
-82.6 1.00002439555956
-82.55 1.00002572221398
-82.5 1.00002692141551
-82.45 1.00002798704622
-82.4 1.00002891365015
-82.35 1.00002969646124
-82.3 1.00003033142776
-82.25 1.00003081523324
-82.2 1.00003114531376
-82.15 1.00003131987143
-82.1 1.00003133788415
-82.05 1.00003119911142
-82 1.0000309040963
-81.95 1.00003045416346
-81.9 1.00002985141326
-81.85 1.00002909871206
-81.8 1.00002819967859
-81.75 1.0000271586666
-81.7 1.00002598074382
-81.65 1.00002467166732
-81.6 1.00002323785544
-81.55 1.00002168635629
-81.5 1.00002002481322
-81.45 1.00001826142718
-81.4 1.00001640491627
-81.35 1.00001446447273
-81.3 1.00001244971741
-81.25 1.00001037065221
-81.2 1.00000823761038
-81.15 1.00000606120532
-81.1 1.00000385227775
-81.05 1.00000162184183
-81 0.999999381030272
-80.95 0.999997141038849
-80.9 0.999994913070529
-80.85 0.999992708279512
-80.8 0.999990537715452
-80.75 0.999988412268155
-80.7 0.999986342613013
-80.65 0.99998433915746
-80.6 0.999982411988706
-80.55 0.999980570823022
-80.5 0.999978824956821
-80.45 0.999977183219793
-80.4 0.999975653930318
-80.35 0.999974244853379
-80.3 0.999972963161214
-80.25 0.999971815396865
-80.2 0.999970807440846
-80.15 0.999969944481073
-80.1 0.999969230986232
-80.05 0.999968670682697
-80 0.999968266535141
-79.95 0.999968020730916
-79.9 0.999967934668311
-79.85 0.999968008948726
-79.8 0.999968243372818
-79.75 0.999968636940643
-79.7 0.999969187855793
-79.65 0.999969893533507
-79.6 0.999970750612738
-79.55 0.999971754972098
-79.5 0.999972901749618
-79.45 0.999974185366228
-79.4 0.999975599552844
-79.35 0.999977137380923
-79.3 0.999978791296347
-79.25 0.999980553156472
-79.2 0.999982414270144
-79.15 0.99998436544051
-79.1 0.999986397010394
-79.05 0.999988498910025
-79 0.999990660706871
-78.95 0.999992871657357
-78.9 0.99999512076017
-78.85 0.999997396810935
-78.8 0.999999688457949
-78.75 1.00000198425872
-78.7 1.00000427273704
-78.65 1.00000654244025
-78.6 1.00000878199649
-78.55 1.00001098017162
-78.5 1.00001312592546
-78.45 1.00001520846721
-78.4 1.00001721730961
-78.35 1.00001914232169
-78.3 1.0000209737798
-78.25 1.00002270241666
-78.2 1.00002431946818
-78.15 1.00002581671783
-78.1 1.00002718653833
-78.05 1.00002842193043
-78 1.00002951655865
-77.95 1.00003046478365
-77.9 1.00003126169128
-77.85 1.00003190311794
-77.8 1.00003238567228
-77.75 1.00003270675307
-77.7 1.0000328645631
-77.65 1.00003285811914
-77.6 1.00003268725779
-77.55 1.00003235263731
-77.5 1.00003185573524
-77.45 1.00003119884208
-77.4 1.00003038505077
-77.35 1.00002941824218
-77.3 1.00002830306673
-77.25 1.000027044922
-77.2 1.00002564992674
-77.15 1.00002412489112
-77.1 1.00002247728358
-77.05 1.00002071519425
-77 1.00001884729539
-76.95 1.00001688279867
-76.9 1.00001483140989
-76.85 1.00001270328103
-76.8 1.00001050896013
-76.75 1.00000825933905
-76.7 1.0000059655995
-76.65 1.00000363915755
-76.6 1.00000129160683
-76.55 0.999998934660935
-76.5 0.99999658009496
-76.45 0.999994239686824
-76.4 0.999991925158416
-76.35 0.999989648116973
-76.3 0.999987419996963
-76.25 0.999985252002746
-76.2 0.999983155052326
-76.15 0.999981139722455
-76.1 0.999979216195365
-76.05 0.99997739420742
-76 0.999975682999914
-75.95 0.99997409127228
-75.9 0.999972627137955
-75.85 0.999971298083099
-75.8 0.999970110928407
-75.75 0.99996907179418
-75.7 0.999968186068856
-75.65 0.999967458381152
-75.6 0.999966892575961
-75.55 0.999966491694126
-75.5 0.999966257956211
-75.45 0.99996619275033
-75.4 0.999966296624133
-75.35 0.999966569280956
-75.3 0.999967009580199
-75.25 0.999967615541904
-75.2 0.999968384355533
-75.15 0.999969312392901
-75.1 0.99997039522521
-75.05 0.9999716276441
-75 0.999973003686618
-74.95 0.999974516663992
-74.9 0.999976159194056
-74.85 0.999977923237194
-74.8 0.9999798001356
-74.75 0.99998178065569
-74.7 0.999983855033436
-74.65 0.999986013022416
-74.6 0.999988243944332
-74.55 0.999990536741764
-74.5 0.999992880032874
-74.45 0.99999526216782
-74.4 0.999997671286576
-74.35 1.00000009537789
-74.3 1.00000252233905
-74.25 1.00000494003628
-74.2 1.00000733636522
-74.15 1.0000096993115
-74.1 1.00001201701085
-74.05 1.00001427780862
-74 1.00001647031825
-73.95 1.00001858347853
-73.9 1.00002060660937
-73.85 1.00002252946564
-73.8 1.00002434228899
-73.75 1.00002603585729
-73.7 1.00002760153145
-73.65 1.00002903129944
-73.6 1.00003031781717
-73.55 1.00003145444616
-73.5 1.00003243528772
-73.45 1.00003325521344
-73.4 1.00003390989197
-73.35 1.00003439581176
-73.3 1.0000347102998
-73.25 1.00003485153618
-73.2 1.00003481856442
-73.15 1.00003461129748
-73.1 1.00003423051946
-73.05 1.00003367788297
-73 1.00003295590208
-72.95 1.00003206794105
-72.9 1.00003101819876
-72.85 1.00002981168894
-72.8 1.00002845421629
-72.75 1.00002695234868
-72.7 1.00002531338542
-72.65 1.00002354532188
-72.6 1.00002165681055
-72.55 1.00001965711883
-72.5 1.00001755608356
-72.45 1.00001536406279
-72.4 1.00001309188476
-72.35 1.00001075079453
-72.3 1.00000835239839
-72.25 1.00000590860643
-72.2 1.00000343157351
-72.15 1.00000093363888
-72.1 0.99999842726482
-72.05 0.999995924974586
-72 0.999993439289915
-71.95 0.999990982668482
-71.9 0.999988567441576
-71.85 0.999986205752304
-71.8 0.999983909494645
-71.75 0.999981690253665
-71.7 0.999979559247165
-71.65 0.999977527269096
-71.6 0.999975604634985
-71.55 0.999973801129677
-71.5 0.999972125957642
-71.45 0.999970587696106
-71.4 0.999969194251235
-71.35 0.999967952817608
-71.3 0.999966869841176
-71.25 0.999965950985896
-71.2 0.999965201104226
-71.15 0.999964624211617
-71.1 0.999964223465145
-71.05 0.999964001146393
-71 0.999963958648674
-70.95 0.999964096468678
-70.9 0.999964414202563
-70.85 0.999964910546552
-70.8 0.99996558330201
-70.75 0.999966429385002
-70.7 0.999967444840284
-70.65 0.999968624859666
-70.6 0.999969963804657
-70.55 0.999971455233298
-70.5 0.999973091931043
-70.45 0.999974865945549
-70.4 0.999976768625206
-70.35 0.999978790661219
-70.3 0.999980922133038
-70.25 0.999983152556921
-70.2 0.99998547093738
-70.15 0.999987865821275
-70.1 0.999990325354276
-70.05 0.999992837339425
-70 0.9999953892975
-69.95 0.999997968528897
-69.9 1.00000056217671
-69.85 1.00000315729069
-69.8 1.00000574089182
-69.75 1.00000830003706
-69.7 1.00001082188414
-69.65 1.00001329375581
-69.6 1.00001570320353
-69.55 1.00001803807
-69.5 1.00002028655041
-69.45 1.00002243725202
-69.4 1.00002447925177
-69.35 1.00002640215164
-69.3 1.00002819613151
-69.25 1.0000298519992
-69.2 1.00003136123747
-69.15 1.00003271604771
-69.1 1.00003390939014
-69.05 1.00003493502029
-69 1.00003578752154
-68.95 1.0000364623336
-68.9 1.00003695577681
-68.85 1.00003726507196
-68.8 1.00003738835578
-68.75 1.0000373246918
-68.7 1.00003707407664
-68.65 1.00003663744163
-68.6 1.00003601664977
-68.55 1.000035214488
-68.5 1.00003423465494
-68.45 1.00003308174394
-68.4 1.00003176122167
-68.35 1.00003027940239
-68.3 1.00002864341777
-68.25 1.00002686118279
-68.2 1.00002494135748
-68.15 1.00002289330497
-68.1 1.00002072704597
-68.05 1.0000184532098
-68 1.00001608298239
-67.95 1.00001362805133
-67.9 1.0000111005484
-67.85 1.00000851298969
-67.8 1.00000587821379
-67.75 1.00000320931818
-67.7 1.00000051959424
-67.65 0.999997822461217
-67.6 0.999995131399398
-67.55 0.999992459882848
-67.5 0.999989821312092
-67.45 0.999987228947032
-67.4 0.99998469584044
-67.35 0.999982234772376
-67.3 0.999979858185842
-67.25 0.999977578124013
-67.2 0.999975406169338
-67.15 0.999973353384843
-67.1 0.999971430257917
-67.05 0.999969646646868
-67 0.999968011730524
-66.95 0.999966533961136
-66.9 0.999965221020816
-66.85 0.999964079781748
-66.8 0.999963116270364
-66.75 0.999962335635675
-66.7 0.999961742121927
-66.65 0.999961339045722
-66.6 0.999961128777721
-66.55 0.999961112729049
-66.5 0.999961291342447
-66.45 0.999961664088253
-66.4 0.999962229465227
-66.35 0.999962985006224
-66.3 0.999963927288704
-66.25 0.999965051950028
-66.2 0.999966353707475
-66.15 0.999967826382894
-66.1 0.999969462931866
-66.05 0.999971255477256
-66 0.999973195346974
-65.95 0.999975273115789
-65.9 0.999977478650975
-65.85 0.999979801161578
-65.8 0.999982229251068
-65.75 0.999984750973115
-65.7 0.999987353890214
-65.65 0.999990025134883
-65.6 0.999992751473121
-65.55 0.999995519369826
-65.5 0.999998315055834
-65.45 1.00000112459627
-65.4 1.00000393395987
-65.35 1.00000672908886
-65.3 1.00000949596922
-65.25 1.00001222070073
-65.2 1.00001488956671
-65.15 1.00001748910289
-65.1 1.00002000616522
-65.05 1.00002242799617
-65 1.00002474228926
-64.95 1.00002693725145
-64.9 1.0000290016631
-64.85 1.00003092493517
-64.8 1.00003269716343
-64.75 1.00003430917926
-64.7 1.00003575259702
-64.65 1.00003701985745
-64.6 1.00003810426717
-64.55 1.00003900003382
-64.5 1.00003970229683
-64.45 1.00004020715361
-64.4 1.00004051168095
-64.35 1.00004061395163
-64.3 1.00004051304604
-64.25 1.00004020905882
-64.2 1.00003970310044
-64.15 1.00003899729374
-64.1 1.00003809476529
-64.05 1.00003699963189
-64 1.00003571698195
-63.95 1.00003425285208
-63.9 1.0000326141988
-63.85 1.0000308088657
-63.8 1.00002884554601
-63.75 1.00002673374094
-63.7 1.0000244837138
-63.65 1.00002210644029
-63.6 1.00001961355512
-63.55 1.0000170172952
-63.5 1.00001433043973
-63.45 1.00001156624747
-63.4 1.00000873839145
-63.35 1.00000586089148
-63.3 1.00000294804485
-63.25 1.00000001435541
-63.2 0.999997074461546
-63.15 0.999994143063281
-63.1 0.999991234848964
-63.05 0.999988364421829
-63 0.999985546226841
-62.95 0.999982794478183
-62.9 0.99998012308773
-62.85 0.9999775455949
-62.8 0.999975075098201
-62.75 0.99997272418885
-62.7 0.99997050488677
-62.65 0.999968428579321
-62.6 0.999966505963043
-62.55 0.999964746988737
-62.5 0.999963160810146
-62.45 0.999961755736507
-62.4 0.999960539189218
-62.35 0.999959517662845
-62.3 0.999958696690673
-62.25 0.999958080814983
-62.2 0.999957673562206
-62.15 0.999957477423103
-62.1 0.999957493838068
-62.05 0.999957723187642
-62 0.999958164788302
-61.95 0.999958816893549
-61.9 0.999959676700305
-61.85 0.999960740360604
-61.8 0.999962002998518
-61.75 0.999963458732258
-61.7 0.999965100701346
-61.65 0.999966921098728
-61.6 0.999968911207693
-61.55 0.999971061443407
-61.5 0.999973361398881
-61.45 0.999975799895146
-61.4 0.99997836503539
-61.35 0.99998104426281
-61.3 0.999983824421881
-61.25 0.999986691822758
-61.2 0.999989632308496
-61.15 0.999992631324741
-61.1 0.999995673991584
-61.05 0.999998745177184
-61 1.00000182957283
-60.95 1.00000491176907
-60.9 1.00000797633246
-60.85 1.00001100788269
-60.8 1.00001399116959
-60.75 1.00001691114961
-60.7 1.00001975306152
-60.65 1.00002250250084
-60.6 1.00002514549267
-60.55 1.0000276685625
-60.5 1.00003005880479
-60.45 1.0000323039487
-60.4 1.000034392421
-60.35 1.00003631340546
-60.3 1.00003805689872
-60.25 1.00003961376215
-60.2 1.00004097576959
-60.15 1.00004213565055
-60.1 1.00004308712881
-60.05 1.00004382495611
-60 1.00004434494078
-59.95 1.00004464397118
-59.9 1.00004472003376
-59.85 1.00004457222574
-59.8 1.00004420076219
-59.75 1.00004360697758
-59.7 1.00004279332179
-59.65 1.00004176335043
-59.6 1.00004052170971
-59.55 1.00003907411577
-59.5 1.00003742732863
-59.45 1.00003558912087
-59.4 1.00003356824117
-59.35 1.00003137437289
-59.3 1.00002901808788
-59.25 1.00002651079574
-59.2 1.00002386468876
-59.15 1.00002109268289
-59.1 1.00001820835481
-59.05 1.00001522587573
-59 1.00001215994191
-58.95 1.00000902570247
-58.9 1.00000583868477
-58.85 1.00000261471765
-58.8 0.999999369853074
-58.75 0.999996120286418
-58.7 0.999992882275838
-58.65 0.99998967206117
-58.6 0.999986505782702
-58.55 0.999983399400253
-58.5 0.999980368612955
-58.45 0.999977428780144
-58.4 0.999974594843757
-58.35 0.999971881252624
-58.3 0.999969301889033
-58.25 0.999966869997955
-58.2 0.999964598119268
-58.15 0.999962498023342
-58.1 0.999960580650304
-58.05 0.999958856053305
-58 0.999957333346069
-57.95 0.999956020655007
-57.9 0.999954925076141
-57.85 0.999954052637067
-57.8 0.999953408264157
-57.75 0.999952995755179
-57.7 0.999952817757478
-57.65 0.999952875751859
-57.6 0.999953170042238
-57.55 0.99995369975116
-57.5 0.999954462821189
-57.45 0.999955456022205
-57.4 0.999956674964571
-57.35 0.999958114118121
-57.3 0.999959766836895
-57.25 0.999961625389511
-57.2 0.999963680995029
-57.15 0.999965923864151
-57.1 0.999968343245567
-57.05 0.99997092747722
-57 0.999973664042249
-56.95 0.999976539629358
-56.9 0.999979540197294
-56.85 0.999982651043155
-56.8 0.999985856874163
-56.75 0.99998914188259
-56.7 0.999992489823436
-56.65 0.999995884094504
-56.6 0.999999307818468
-56.55 1.00000274392653
-56.5 1.00000617524326
-56.45 1.00000958457219
-56.4 1.00001295478171
-56.35 1.00001626889094
-56.3 1.00001951015501
-56.25 1.00002266214941
-56.2 1.00002570885294
-56.15 1.00002863472896
-56.1 1.00003142480429
-56.05 1.00003406474561
-56 1.00003654093286
-55.95 1.00003884052921
-55.9 1.00004095154738
-55.85 1.00004286291182
-55.8 1.00004456451659
-55.75 1.00004604727843
-55.7 1.000047303185
-55.65 1.00004832533775
-55.6 1.00004910798949
-55.55 1.00004964657619
-55.5 1.00004993774301
-55.45 1.00004997936434
-55.4 1.00004977055775
-55.35 1.00004931169179
-55.3 1.00004860438749
-55.25 1.00004765151372
-55.2 1.00004645717615
-55.15 1.00004502670017
-55.1 1.00004336660749
-55.05 1.00004148458688
-55 1.00003938945881
-54.95 1.0000370911345
-54.9 1.00003460056931
-54.85 1.00003192971081
-54.8 1.00002909144179
-54.75 1.00002609951835
-54.7 1.00002296850354
-54.65 1.00001971369676
-54.6 1.00001635105928
-54.55 1.00001289713622
-54.5 1.00000936897549
-54.45 1.00000578404388
-54.4 1.00000216014088
-54.35 0.999998515310642
-54.3 0.999994867752391
-54.25 0.999991235729869
-54.2 0.999987637480188
-54.15 0.999984091122566
-54.1 0.999980614567397
-54.05 0.99997722542611
-54 0.999973940922269
-53.95 0.999970777804361
-53.9 0.999967752260718
-53.85 0.999964879836986
-53.8 0.999962175356586
-53.75 0.999959652844544
-53.7 0.999957325455107
-53.65 0.999955205403489
-53.6 0.999953303902122
-53.55 0.999951631101735
-53.5 0.999950196037557
-53.45 0.99994900658095
-53.4 0.999948069396708
-53.35 0.999947389906259
-53.3 0.999946972256975
-53.25 0.999946819297753
-53.2 0.99994693256101
-53.15 0.999947312251204
-53.1 0.999947957239946
-53.05 0.999948865067763
-53 0.999950031952511
-52.95 0.999951452804411
-52.9 0.999953121247672
-52.85 0.999955029648594
-52.8 0.999957169150033
-52.75 0.999959529712087
-52.7 0.999962100158802
-52.65 0.999964868230695
-52.6 0.999967820642847
-52.55 0.999970943148285
-52.5 0.999974220606363
-52.45 0.999977637055814
-52.4 0.999981175792116
-52.35 0.999984819448804
-52.3 0.999988550082338
-52.25 0.999992349260103
-52.2 0.999996198151125
-52.15 1.00000007761905
-52.1 1.00000396831691
-52.05 1.0000078507833
-52 1.0000117055393
-51.95 1.0000155131859
-51.9 1.00001925450124
-51.85 1.00002291053731
-51.8 1.00002646271554
-51.75 1.00002989292089
-51.7 1.00003318359383
-51.65 1.00003631781992
-51.6 1.00003927941635
-51.55 1.00004205301518
-51.5 1.00004462414266
-51.45 1.00004697929444
-51.4 1.00004910600609
-51.35 1.00005099291861
-51.3 1.00005262983875
-51.25 1.00005400779353
-51.2 1.00005511907894
-51.15 1.00005595730238
-51.1 1.00005651741875
-51.05 1.00005679575983
-51 1.00005679005692
-50.95 1.00005649945656
-50.9 1.00005592452915
-50.85 1.00005506727063
-50.8 1.00005393109683
-50.75 1.00005252083091
-50.7 1.00005084268357
-50.65 1.00004890422638
-50.6 1.00004671435808
-50.55 1.00004428326434
-50.5 1.00004162237073
-50.45 1.00003874428955
-50.4 1.00003566276044
-50.35 1.00003239258517
-50.3 1.000028949557
-50.25 1.00002535038478
-50.2 1.00002161261224
-50.15 1.00001775453291
-50.1 1.00001379510097
-50.05 1.00000975383853
-50 1.00000565073981
-49.95 1.00000150617256
-49.9 0.999997340777441
-49.85 0.999993175365617
-49.8 0.999989030815191
-49.75 0.999984927966997
-49.7 0.999980887520235
-49.65 0.999976929928468
-49.6 0.999973075296531
-49.55 0.999969343278837
-49.5 0.999965752979611
-49.45 0.999962322855555
-49.4 0.999959070621423
-49.35 0.999956013159009
-49.3 0.99995316642999
-49.25 0.999950545393091
-49.2 0.999948163925983
-49.15 0.999946034752331
-49.1 0.999944169374363
-49.05 0.999942578011327
-49 0.999941269544145
-48.95 0.999940251466576
-48.9 0.999939529843145
-48.85 0.999939109274071
-48.8 0.99993899286739
-48.75 0.999939182218448
-48.7 0.999939677396872
-48.65 0.999940476941122
-48.6 0.999941577860673
-48.55 0.999942975645844
-48.5 0.999944664285244
-48.45 0.999946636290781
-48.4 0.999948882730135
-48.35 0.999951393266548
-48.3 0.999954156205774
-48.25 0.999957158549964
-48.2 0.999960386058248
-48.15 0.999963823313741
-48.1 0.999967453796643
-48.05 0.999971259963109
-48 0.999975223329505
-47.95 0.999979324561647
-47.9 0.999983543568603
-47.85 0.999987859600597
-47.8 0.999992251350547
-47.75 0.99999669705874
-47.7 1.00000117462013
-47.65 1.00000566169375
-47.6 1.00001013581366
-47.55 1.00001457450093
-47.5 1.00001895537607
-47.45 1.00002325627134
-47.4 1.00002745534246
-47.35 1.00003153117901
-47.3 1.00003546291309
-47.25 1.00003923032568
-47.2 1.00004281395008
-47.15 1.00004619517197
-47.1 1.00004935632558
-47.05 1.00005228078546
-47 1.00005495305333
-46.95 1.00005735883963
-46.9 1.00005948513936
-46.85 1.00006132030167
-46.8 1.00006285409301
-46.75 1.00006407775337
-46.7 1.00006498404539
-46.65 1.00006556729597
-46.6 1.00006582343029
-46.55 1.00006574999786
-46.5 1.00006534619065
-46.45 1.00006461285295
-46.4 1.00006355248313
-46.35 1.00006216922702
-46.3 1.00006046886308
-46.25 1.00005845877938
-46.2 1.0000561479424
-46.15 1.00005354685782
-46.1 1.00005066752352
-46.05 1.00004752337492
-46 1.0000441292229
-45.95 1.00004050118471
-45.9 1.000036656608
-45.85 1.00003261398848
-45.8 1.00002839288152
-45.75 1.00002401380813
-45.7 1.00001949815581
-45.65 1.00001486807465
-45.6 1.00001014636927
-45.55 1.00000535638707
-45.5 1.00000052190344
-45.45 0.999995667004268
-45.4 0.999990815966619
-45.35 0.999985993137905
-45.3 0.999981222814322
-45.25 0.999976529119074
-45.2 0.99997193588102
-45.15 0.999967466514339
-45.1 0.999963143899828
-45.05 0.999958990268418
-45 0.999955027087514
-44.95 0.99995127495072
-44.9 0.999947753471527
-44.85 0.99994448118149
-44.8 0.999941475433446
-44.75 0.999938752310241
-44.7 0.999936326539471
-44.65 0.99993421141467
-44.6 0.999932418723364
-44.55 0.999930958682376
-44.5 0.999929839880738
-44.45 0.999929069230509
-44.4 0.999928651925794
-44.35 0.999928591410185
-44.3 0.999928889352819
-44.25 0.999929545633212
-44.2 0.999930558334983
-44.15 0.999931923748511
-44.1 0.999933636382575
-44.05 0.999935688984934
-44 0.999938072571786
-43.95 0.999940776465995
-43.9 0.999943788343924
-43.85 0.999947094290685
-43.8 0.99995067886355
-43.75 0.999954525163251
-43.7 0.99995861491283
-43.65 0.999962928543701
-43.6 0.99996744528849
-43.55 0.999972143280245
-43.5 0.99997699965753
-43.45 0.999981990674914
-43.4 0.999987091818309
-43.35 0.99999227792462
-43.3 0.999997523305114
-43.25 1.00000280187191
-43.2 1.00000808726697
-43.15 1.00001335299298
-43.1 1.0000185725454
-43.05 1.00002371954518
-43 1.00002876787125
-42.95 1.0000336917924
-42.9 1.00003846609764
-42.85 1.0000430662245
-42.8 1.0000474683847
-42.75 1.00005164968632
-42.7 1.00005558825209
-42.65 1.00005926333303
-42.6 1.00006265541698
-42.55 1.00006574633126
-42.5 1.00006851933918
-42.45 1.0000709592297
-42.4 1.00007305239984
-42.35 1.00007478692936
-42.3 1.00007615264734
-42.25 1.00007714119032
-42.2 1.00007774605158
-42.15 1.00007796262136
-42.1 1.00007778821776
-42.05 1.00007722210812
-42 1.0000762655207
-41.95 1.00007492164668
-41.9 1.00007319563225
-41.85 1.00007109456097
-41.8 1.0000686274263
-41.75 1.00006580509451
-41.7 1.00006264025803
-41.65 1.0000591473795
-41.6 1.00005534262674
-41.55 1.00005124379883
-41.5 1.00004687024388
-41.45 1.00004224276857
-41.4 1.00003738354005
-41.35 1.00003231598072
-41.3 1.00002706465612
-41.25 1.00002165515681
-41.2 1.0000161139745
-41.15 1.00001046837321
-41.1 1.00000474625604
-41.05 0.999998976028132
-41 0.999993186456585
-40.95 0.999987406527957
-40.9 0.99998166530407
-40.85 0.999975991776814
-40.8 0.999970414722703
-40.75 0.999964962557878
-40.7 0.999959663194294
-40.65 0.999954543897822
-40.6 0.999949631148957
-40.55 0.999944950506878
-40.5 0.999940526477503
-40.45 0.999936382386262
-40.4 0.999932540256209
-40.35 0.999929020692118
-40.3 0.999925842771167
-40.25 0.99992302394078
-40.2 0.999920579924167
-40.15 0.999918524634069
-40.1 0.999916870095176
-40.05 0.999915626375633
-40 0.999914801528029
-39.95 0.999914401540187
-39.9 0.999914430296071
-39.85 0.999914889547012
-39.8 0.999915778893481
-39.75 0.999917095777517
-39.7 0.999918835485915
-39.65 0.99992099116419
-39.6 0.99992355384131
-39.55 0.999926512465118
-39.5 0.999929853948309
-39.45 0.999933563224789
-39.4 0.999937623316177
-39.35 0.99994201540817
-39.3 0.999946718936422
-39.25 0.999951711681576
-39.2 0.999956969872987
-39.15 0.99996246830069
-39.1 0.999968180435064
-39.05 0.999974078553648
-39 0.99998013387451
-38.95 0.999986316695521
-38.9 0.999992596538877
-38.85 0.999998942300172
-38.8 1.00000532240129
-38.75 1.00001170494639
-38.7 1.00001805788018
-38.65 1.00002434914777
-38.6 1.00003054685521
-38.55 1.00003661943006
-38.5 1.00004253578098
-38.45 1.00004826545581
-38.4 1.00005377879707
-38.35 1.0000590470943
-38.3 1.00006404273232
-38.25 1.00006873933474
-38.2 1.00007311190196
-38.15 1.0000771369429
-38.1 1.00008079259984
-38.05 1.00008405876564
-38 1.00008691719278
-37.95 1.00008935159363
-37.9 1.00009134773132
-37.85 1.00009289350086
-37.8 1.00009397899991
-37.75 1.00009459658891
-37.7 1.00009474094015
-37.65 1.00009440907547
-37.6 1.00009360039246
-37.55 1.00009231667884
-37.5 1.0000905621149
-37.45 1.00008834326411
-37.4 1.00008566905162
-37.35 1.0000825507309
-37.3 1.00007900183857
-37.25 1.00007503813758
-37.2 1.00007067754894
-37.15 1.00006594007238
-37.1 1.00006084769617
-37.05 1.00005542429658
-37 1.00004969552741
-36.95 1.00004368870009
-36.9 1.00003743265488
-36.85 1.00003095762379
-36.8 1.00002429508595
-36.75 1.00001747761594
-36.7 1.00001053872595
-36.65 1.00000351270246
-36.6 0.999996434438271
-36.55 0.999989339260659
-36.5 0.999982262756517
-36.45 0.999975240595351
-36.4 0.999968308350975
-36.35 0.999961501322821
-36.3 0.99995485435772
-36.25 0.999948401673083
-36.2 0.999942176682333
-36.15 0.999936211823504
-36.1 0.99993053839185
-36.05 0.999925186377342
-36 0.999920184307863
-35.95 0.999915559098943
-35.9 0.999911335910778
-35.85 0.999907538013317
-35.8 0.999904186660108
-35.75 0.999901300971588
-35.7 0.999898897828433
-35.65 0.999896991775571
-35.6 0.99989559493737
-35.55 0.999894716944493
-35.5 0.99989436487284
-35.45 0.999894543194946
-35.4 0.999895253744137
-35.35 0.999896495691694
-35.3 0.999898265537201
-35.25 0.999900557112198
-35.2 0.999903361597188
-35.15 0.999906667551985
-35.1 0.999910460959317
-35.05 0.999914725281548
-35 0.999919441530284
-34.95 0.999924588348617
-34.9 0.999930142105629
-34.85 0.999936077002774
-34.8 0.999942365191668
-34.75 0.999948976902745
-34.7 0.999955880584221
-34.65 0.999963043050703
-34.6 0.999970429640778
-34.55 0.99997800438282
-34.5 0.999985730168252
-34.45 0.999993568931433
-34.4 1.0000014818353
-34.35 1.00000942946188
-34.3 1.00001737200675
-34.25 1.00002526947648
-34.2 1.0000330818881
-34.15 1.00004076946962
-34.1 1.00004829286055
-34.05 1.00005561331152
-34 1.00006269288192
-33.95 1.0000694946345
-33.9 1.00007598282617
-33.85 1.0000821230937
-33.8 1.00008788263371
-33.75 1.0000932303757
-33.7 1.00009813714744
-33.65 1.00010257583179
-33.6 1.00010652151399
-33.55 1.00010995161888
-33.5 1.00011284603706
-33.45 1.00011518723947
-33.4 1.00011696037964
-33.35 1.00011815338308
-33.3 1.00011875702336
-33.25 1.00011876498422
-33.2 1.00011817390755
-33.15 1.00011698342684
-33.1 1.00011519618571
-33.05 1.00011281784161
-33 1.00010985705436
-32.95 1.00010632545962
-32.9 1.00010223762731
-32.85 1.00009761100507
-32.8 1.00009246584701
-32.75 1.00008682512805
-32.7 1.00008071444405
-32.65 1.00007416189836
-32.6 1.00006719797506
-32.55 1.00005985539967
-32.5 1.0000521689878
-32.45 1.00004417548243
-32.4 1.00003591338069
-32.35 1.00002742275084
-32.3 1.00001874504032
-32.25 1.00000992287584
-32.2 1.00000099985639
-32.15 0.999992020340196
-32.1 0.999983029226677
-32.05 0.999974071734413
-32 0.99996519317624
-31.95 0.99995643873258
-31.9 0.999947853224107
-31.85 0.999939480884899
-31.8 0.999931365137204
-31.75 0.999923548368943
-31.7 0.999916071715093
-31.65 0.999908974844051
-31.6 0.999902295750075
-31.55 0.999896070552873
-31.5 0.999890333305381
-31.45 0.999885115810739
-31.4 0.999880447449426
-31.35 0.999876355017475
-31.3 0.999872862576649
-31.25 0.999869991317387
-31.2 0.999867759435278
-31.15 0.999866182021768
-31.1 0.999865270969723
-31.05 0.99986503489441
-31 0.999865479070387
-30.95 0.999866605384702
-30.9 0.999868412306748
-30.85 0.999870894875023
-30.8 0.999874044700947
-30.75 0.999877849989855
-30.7 0.999882295579137
-30.65 0.999887362993464
-30.6 0.999893030516911
-30.55 0.999899273281747
-30.5 0.999906063373533
-30.45 0.99991336995212
-30.4 0.999921159388042
-30.35 0.999929395413714
-30.3 0.999938039288788
-30.25 0.999947049978928
-30.2 0.999956384347187
-30.15 0.999965997357137
-30.1 0.999975842286785
-30.05 0.999985870952303
-30 0.999996033940505
-29.95 1.00000628084897
-29.9 1.00001656053264
-29.85 1.00002682135581
-29.8 1.00003701144805
-29.75 1.00004707896313
-29.7 1.00005697233939
-29.65 1.00006664056039
-29.6 1.0000760334146
-29.55 1.00008510175264
-29.5 1.00009379774097
-29.45 1.00010207511063
-29.4 1.00010988939971
-29.35 1.00011719818842
-29.3 1.00012396132549
-29.25 1.00013014114459
-29.2 1.00013570266984
-29.15 1.00014061380911
-29.1 1.00014484553417
-29.05 1.00014837204669
-29 1.00015117092914
-28.95 1.0001532232797
-28.9 1.00015451383053
-28.85 1.00015503104849
-28.8 1.00015476721795
-28.75 1.00015371850489
-28.7 1.000151885002
-28.65 1.00014927075448
-28.6 1.00014588376606
-28.55 1.00014173598534
-28.5 1.00013684327216
-28.45 1.00013122534423
-28.4 1.000124905704
-28.35 1.00011791154612
-28.3 1.00011027364569
-28.25 1.00010202622792
-28.2 1.00009320681952
-28.15 1.00008385608264
-28.1 1.00007401763185
-28.05 1.00006373783522
-28 1.00005306560018
-27.95 1.00004205214517
-27.9 1.00003075075828
-27.85 1.00001921654373
-27.8 1.00000750615762
-27.75 0.999995677534064
-27.7 0.99998378960306
-27.65 0.999971902001409
-27.6 0.999960074778122
-27.55 0.999948368095725
-27.5 0.999936841928926
-27.45 0.999925555762134
-27.4 0.999914568287324
-27.35 0.999903937103765
-27.3 0.99989371842112
-27.25 0.999883966767406
-27.2 0.999874734703335
-27.15 0.999866072544466
-27.1 0.999858028092637
-27.05 0.999850646378065
-27 0.999843969413481
-26.95 0.9998380359616
-26.9 0.99983288131719
-26.85 0.999828537104919
-26.8 0.999825031094115
-26.75 0.999822387031455
-26.7 0.999820624492579
-26.65 0.999819758753477
-26.6 0.999819800682452
-26.55 0.999820756653331
-26.5 0.999822628480526
-26.45 0.999825413376426
-26.4 0.999829103931483
-26.35 0.999833688117288
-26.3 0.999839149312761
-26.25 0.999845466353526
-26.2 0.999852613604376
-26.15 0.999860561054666
-26.1 0.999869274436301
-26.05 0.999878715363941
-26 0.999888841496864
-25.95 0.999899606721852
-25.9 0.999910961356373
-25.85 0.999922852371168
-25.8 0.99993522363131
-25.75 0.999948016154668
-25.7 0.999961168386617
-25.65 0.999974616489763
-25.6 0.999988294647339
-25.55 1.00000213537889
-25.5 1.00001606986671
-25.45 1.00003002829162
-25.4 1.00004394017625
-25.35 1.00005773473447
-25.3 1.00007134122499
-25.25 1.00008468930755
-25.2 1.00009770939999
-25.15 1.00011033303421
-25.1 1.00012249320944
-25.05 1.00013412474096
-25 1.00014516460244
-24.95 1.00015555226018
-24.9 1.00016522999752
-24.85 1.00017414322775
-24.8 1.00018224079367
-24.75 1.00018947525254
-24.7 1.00019580314447
-24.65 1.0002011852431
-24.6 1.00020558678701
-24.55 1.00020897769054
-24.5 1.00021133273289
-24.45 1.00021263172428
-24.4 1.00021285964818
-24.35 1.00021200677875
-24.3 1.00021006877267
-24.25 1.00020704673461
-24.2 1.00020294725597
-24.15 1.00019778242631
-24.1 1.0001915698173
-24.05 1.00018433243902
-24 1.00017609866851
-23.95 1.00016690215094
-23.9 1.00015678167333
-23.85 1.0001457810116
-23.8 1.00013394875117
-23.75 1.00012133808204
-23.7 1.00010800656897
-23.65 1.00009401589791
-23.6 1.00007943159957
-23.55 1.00006432275138
-23.5 1.0000487616593
-23.45 1.00003282352061
-23.4 1.0000165860695
-23.35 1.00000012920696
-23.3 0.999983534616602
-23.25 0.999966885368441
-23.2 0.999950265512277
-23.15 0.999933759662791
-23.1 0.999917452578265
-23.05 0.999901428735014
-23 0.999885771899598
-22.95 0.999870564700945
-22.9 0.999855888204496
-22.85 0.999841821490537
-22.8 0.999828441238836
-22.75 0.999815821321709
-22.7 0.999804032407632
-22.65 0.999793141577442
-22.6 0.999783211955159
-22.55 0.99977430235539
-22.5 0.999766466949223
-22.45 0.999759754950421
-22.4 0.999754210323671
-22.35 0.999749871516524
-22.3 0.999746771216582
-22.25 0.999744936135351
-22.2 0.999744386820093
-22.15 0.999745137494845
-22.1 0.999747195931679
-22.05 0.999750563353114
-22 0.999755234366435
-21.95 0.999761196930573
-21.9 0.999768432355972
-21.85 0.999776915337783
-21.8 0.999786614022516
-21.75 0.999797490108132
-21.7 0.999809498977391
-21.65 0.999822589864119
-21.6 0.999836706051859
-21.55 0.999851785104244
-21.5 0.999867759126233
-21.45 0.999884555055214
-21.4 0.999902094980814
-21.35 0.999920296492084
-21.3 0.999939073050609
-21.25 0.999958334387928
-21.2 0.999977986925513
-21.15 0.999997934215443
-21.1 1.00001807739977
-21.05 1.00003831568643
-21 1.0000585468396
-20.95 1.00007866768201
-20.9 1.00009857460697
-20.85 1.00011816409759
-20.8 1.00013733325068
-20.75 1.00015598030269
-20.7 1.00017400515514
-20.65 1.00019130989694
-20.6 1.00020779932084
-20.55 1.0002233814314
-20.5 1.00023796794193
-20.45 1.00025147475766
-20.4 1.00026382244266
-20.35 1.000274936668
-20.3 1.00028474863866
-20.25 1.00029319549688
-20.2 1.00030022069963
-20.15 1.00030577436813
-20.1 1.00030981360723
-20.05 1.00031230279292
-20 1.00031321382602
-19.95 1.00031252635061
-19.9 1.00031022793554
-19.85 1.00030631421793
-19.8 1.00030078900738
-19.75 1.00029366435012
-19.7 1.00028496055218
-19.65 1.00027470616131
-19.6 1.00026293790696
-19.55 1.0002497005986
-19.5 1.00023504698206
-19.45 1.00021903755456
-19.4 1.00020174033857
-19.35 1.00018323061555
-19.3 1.00016359062023
-19.25 1.00014290919669
-19.2 1.0001212814176
-19.15 1.00009880816796
-19.1 1.00007559569536
-19.05 1.00005175512832
-19 1.00002740196515
-18.95 1.0000026555352
-18.9 0.999977638435325
-18.85 0.999952475943706
-18.8 0.999927295414078
-18.75 0.999902225652951
-18.7 0.999877396282874
-18.65 0.999852937094733
-18.6 0.99982897739222
-18.55 0.999805645331644
-18.5 0.999783067260354
-18.45 0.999761367057033
-18.4 0.999740665477199
-18.35 0.999721079507218
-18.3 0.999702721730148
-18.25 0.999685699706702
-18.2 0.999670115374586
-18.15 0.999656064469401
-18.1 0.999643635970242
-18.05 0.999632911573024
-18 0.999623965194469
-17.95 0.999616862509577
-17.9 0.999611660525265
-17.85 0.999608407192694
-17.8 0.999607141060682
-17.75 0.99960789097239
-17.7 0.999610675807292
-17.65 0.999615504270255
-17.6 0.999622374729323
-17.55 0.999631275103599
-17.5 0.999642182802368
-17.45 0.999655064716389
-17.4 0.999669877262025
-17.35 0.999686566478621
-17.3 0.999705068179308
-17.25 0.999725308155127
-17.2 0.999747202432106
-17.15 0.999770657580667
-17.1 0.999795571076477
-17.05 0.99982183171156
-17 0.999849320054268
-16.95 0.999877908956419
-16.9 0.999907464105659
-16.85 0.999937844620856
-16.8 0.999968903688113
-16.75 1.0000004892347
-16.7 1.00003244463806
-16.65 1.0000646094667
-16.6 1.00009682024983
-16.55 1.00012891127201
-16.5 1.00016071538937
-16.45 1.0001920648635
-16.4 1.00022279220893
-16.35 1.00025273105034
-16.3 1.0002817169851
-16.25 1.00030958844701
-16.2 1.00033618756681
-16.15 1.00036136102511
-16.1 1.00038496089337
-16.05 1.00040684545851
-16 1.00042688002663
-15.95 1.00044493770182
-15.9 1.00046090013541
-15.85 1.00047465824178
-15.8 1.00048611287651
-15.75 1.00049517547298
-15.7 1.00050176863364
-15.65 1.00050582667232
-15.6 1.00050729610428
-15.55 1.00050613608067
-15.5 1.0005023187646
-15.45 1.00049582964603
-15.4 1.00048666779313
-15.35 1.00047484603796
-15.3 1.00046039109461
-15.25 1.00044334360838
-15.2 1.00042375813481
-15.15 1.00040170304756
-15.1 1.00037726037496
-15.05 1.00035052556473
-15 1.00032160717746
-14.95 1.00029062650908
-14.9 1.00025771714358
-14.85 1.00022302443705
-14.8 1.00018670493485
-14.75 1.00014892572397
-14.7 1.00010986372275
-14.65 1.00006970491096
-14.6 1.00002864350314
-14.55 0.999986881068562
-14.5 0.999944625601599
-14.45 0.999902090546449
-14.4 0.999859493780453
-14.35 0.999817056560575
-14.3 0.999775002437796
-14.25 0.999733556144415
-14.2 0.999692942459466
-14.15 0.999653385057601
-14.1 0.999615105346988
-14.05 0.99957832130186
-14 0.999543246295492
-13.95 0.999510087939428
-13.9 0.999479046934862
-13.85 0.999450315942064
-13.8 0.999424078473778
-13.75 0.999400507818448
-13.7 0.999379765999101
-13.65 0.999362002773591
-13.6 0.999347354681826
-13.55 0.999335944145429
-13.5 0.999327878625123
-13.45 0.999323249840914
-13.4 0.99932213305995
-13.35 0.999324586456636
-13.3 0.999330650549337
-13.25 0.999340347717701
-13.2 0.999353681804262
-13.15 0.999370637803688
-13.1 0.999391181642636
-13.05 0.999415260052773
-13 0.999442800539144
-12.95 0.999473711445609
-12.9 0.999507882118638
-12.85 0.999545183170302
-12.8 0.999585466840805
-12.75 0.999628567460441
-12.7 0.999674302010362
-12.65 0.999722470781047
-12.6 0.999772858126852
-12.55 0.99982523331454
-12.5 0.999879351463165
-12.45 0.999934954572195
-12.4 0.999991772634261
-12.35 1.00004952482844
-12.3 1.00010792078951
-12.25 1.00016666194806
-12.2 1.00022544293611
-12.15 1.00028395305218
-12.1 1.00034187777955
-12.05 1.00039890035101
-12 1.00045470335292
-11.95 1.00050897036132
-11.9 1.00056138760224
-11.85 1.00061164562828
-11.8 1.0006594410032
-11.75 1.0007044779862
-11.7 1.00074647020712
-11.65 1.00078514232401
-11.6 1.00082023165425
-11.55 1.00085148977034
-11.5 1.00087868405163
-11.45 1.00090159918312
-11.4 1.00092003859288
-11.35 1.00093382581928
-11.3 1.00094280580004
-11.25 1.00094684607478
-11.2 1.00094583789342
-11.15 1.00093969722286
-11.1 1.00092836564506
-11.05 1.00091181113958
-11 1.00089002874468
-10.95 1.00086304109108
-10.9 1.00083089880327
-10.85 1.00079368076394
-10.8 1.00075149423732
-10.75 1.00070447484832
-10.7 1.00065278641475
-10.65 1.00059662063058
-10.6 1.00053619659913
-10.55 1.00047176021562
-10.5 1.00040358339924
-10.45 1.00033196317589
-10.4 1.00025722061327
-10.35 1.00017969961079
-10.3 1.00009976554771
-10.25 1.00001780379355
-10.2 0.999934218085565
-10.15 0.999849428778793
-10.1 0.999763870975141
-10.05 0.999677992538354
-10 0.999592252002637
-9.94999999999999 0.99950711638328
-9.89999999999999 0.999423058898266
-9.84999999999999 0.999340556610464
-9.8 0.999260088000555
-9.75 0.999182130481395
-9.69999999999999 0.999107157864964
-9.64999999999999 0.999035637793543
-9.59999999999999 0.998968029147124
-9.55 0.998904779439425
-9.5 0.998846322215188
-9.44999999999999 0.998793074461687
-9.39999999999999 0.998745434047556
-9.34999999999999 0.998703777202237
-9.3 0.998668456049374
-9.25 0.998639796207584
-9.19999999999999 0.99861809447195
-9.14999999999999 0.998603616589545
-9.09999999999999 0.998596595142129
-9.05 0.998597227548983
-9 0.998605674202556
-8.94999999999999 0.998622056749314
-8.89999999999999 0.998646456527786
-8.84999999999999 0.998678913175347
-8.8 0.998719423414805
-8.75 0.998767940031288
-8.69999999999999 0.998824371049293
-8.64999999999999 0.998888579119098
-8.59999999999999 0.998960381121
-8.55 0.999039547995022
-8.5 0.999125804802921
-8.44999999999999 0.999218831028369
-8.39999999999999 0.99931826112028
-8.34999999999999 0.999423685283178
-8.3 0.999534650517489
-8.25 0.999650661911502
-8.19999999999999 0.999771184185599
-8.14999999999999 0.99989564348815
-8.09999999999999 1.00002342944125
-8.05 1.00015389743318
-8 1.0002863711532
-7.94999999999999 1.00042014536294
-7.89999999999999 1.00055448889735
-7.84999999999999 1.0006886478867
-7.8 1.0008218491899
-7.75 1.00095330402799
-7.69999999999999 1.00108221180517
-7.64999999999999 1.00120776410354
-7.59999999999999 1.00132914883627
-7.55 1.00144555454279
-7.5 1.00155617480795
-7.44999999999999 1.00166021278627
-7.39999999999999 1.001756885811
-7.34999999999999 1.00184543006655
-7.3 1.00192510530193
-7.25 1.00199519956172
-7.19999999999999 1.00205503391029
-7.14999999999999 1.00210396712415
-7.09999999999999 1.00214140032647
-7.05 1.0021667815375
-7 1.00217961011375
-6.94999999999999 1.00217944104875
-6.89999999999999 1.0021658891077
-6.84999999999999 1.00213863276846
-6.8 1.00209741794102
-6.75 1.00204206143805
-6.69999999999999 1.00197245416918
-6.64999999999999 1.00188856403235
-6.59999999999999 1.0017904384757
-6.55 1.00167820670482
-6.5 1.0015520815103
-6.44999999999999 1.00141236069213
-6.39999999999999 1.00125942805822
-6.34999999999999 1.00109375397571
-6.3 1.00091589545509
-6.25 1.00072649574856
-6.19999999999999 1.00052628344573
-6.14999999999999 1.00031607105139
-6.09999999999999 1.00009675303184
-6.05 0.999869303318206
-6 0.999634772256887
-5.94999999999999 0.999394282999577
-5.89999999999999 0.999149027327002
-5.84999999999999 0.998900260902819
-5.8 0.998649297956096
-5.75 0.998397505392979
-5.69999999999999 0.998146296340221
-5.64999999999999 0.997897123125428
-5.59999999999999 0.997651469700952
-5.55 0.997410843520502
-5.5 0.9971767668796
-5.44999999999999 0.996950767733074
-5.39999999999999 0.996734370004835
-5.34999999999999 0.996529083407111
-5.3 0.996336392788366
-5.25 0.996157747030958
-5.19999999999999 0.995994547521581
-5.14999999999999 0.995848136219309
-5.09999999999999 0.995719783347988
-5.05 0.995610674741471
-5 0.99552189887206
-4.94999999999999 0.995454433594279
-4.89999999999999 0.995409132637965
-4.84999999999999 0.995386711886455
-4.8 0.995387735477534
-4.75 0.995412601766702
-4.69999999999999 0.995461529194272
-4.64999999999999 0.995534542099837
-4.59999999999999 0.995631456529717
-4.55 0.99575186608522
-4.5 0.99589512786179
-4.44999999999999 0.996060348531544
-4.39999999999999 0.996246370624179
-4.34999999999999 0.996451759063889
-4.3 0.996674788022675
-4.25 0.996913428153327
-4.19999999999999 0.997165334268389
-4.14999999999999 0.997427833534555
-4.09999999999999 0.997697914255221
-4.05 0.997972215317296
-4 0.998247016381848
-3.94999999999999 0.998518228901708
-3.89999999999999 0.998781388052791
-3.84999999999999 0.999031645669477
-3.8 0.999263764278091
-3.75 0.999472112326077
-3.69999999999999 0.999650660707987
-3.64999999999999 0.999792980692833
-3.59999999999999 0.999892243360553
-3.55 0.999941220658375
-3.5 0.999932288190601
-3.44999999999999 0.999857429857751
-3.39999999999999 0.999708244463032
-3.34999999999999 0.999475954405684
-3.3 0.999151416581815
-3.25 0.998725135613866
-3.19999999999999 0.998187279529721
-3.14999999999999 0.997527698011684
-3.09999999999999 0.996735943334029
-3.05 0.995801294105544
-3 0.994712781930354
-2.94999999999999 0.99345922109642
-2.89999999999999 0.992029241396236
-2.84999999999999 0.990411324178639
-2.8 0.98859384172408
-2.75 0.986565100028319
-2.69999999999999 0.984313385071358
-2.64999999999999 0.981827012639458
-2.59999999999999 0.979094381758472
-2.55 0.976104031786508
-2.5 0.972844703203219
-2.44999999999999 0.969305402121949
-2.39999999999999 0.965475468539629
-2.34999999999999 0.961344648327953
-2.3 0.956903168958031
-2.25 0.952141818939678
-2.19999999999999 0.947052030945783
-2.14999999999999 0.941625968582117
-2.09999999999999 0.935856616753423
-2.05 0.929737875567836
-2 0.923264657713594
-1.94999999999999 0.916432989234416
-1.89999999999999 0.909240113622655
-1.84999999999999 0.901684599141804
-1.8 0.893766449281501
-1.75 0.88548721623765
-1.69999999999999 0.876850117296156
-1.64999999999999 0.86786015397894
-1.59999999999999 0.858524233782488
-1.55 0.848851294298486
-1.5 0.838852429448163
-1.44999999999999 0.828541017480712
-1.39999999999999 0.817932850273601
-1.34999999999999 0.807046263319077
-1.3 0.795902265574767
-1.25 0.784524668082627
-1.19999999999999 0.772940209902835
-1.14999999999999 0.761178679448337
-1.09999999999999 0.749273028720522
-1.05 0.737259477214903
-1 0.725177601366809
-0.949999999999989 0.713070404323845
-0.899999999999991 0.700984359556201
-0.849999999999994 0.688969420354716
-0.799999999999997 0.677078985651511
-0.75 0.665369810896169
-0.699999999999989 0.653901851048283
-0.649999999999991 0.642738021284535
-0.599999999999994 0.63194386002048
-0.549999999999997 0.621587078650232
-0.5 0.611736983421473
-0.449999999999989 0.60246375754436
-0.399999999999991 0.59383759642491
-0.349999999999994 0.585927696156342
-0.299999999999997 0.57880110520753
-0.25 0.572521461357899
-0.199999999999989 0.567147649586575
-0.149999999999991 0.562732430511055
-0.0999999999999943 0.559321101255168
-0.0499999999999972 0.556950259174549
0 0.55564674161849
0.0500000000000114 0.555426810350143
0.100000000000009 0.556295636892481
0.150000000000006 0.558247125745521
0.200000000000003 0.561264088283322
0.25 0.565318754314077
0.300000000000011 0.570373584248257
0.350000000000009 0.576382325663997
0.400000000000006 0.583291245887031
0.450000000000003 0.59104046779222
0.5 0.599565338856409
0.550000000000011 0.608797772024046
0.600000000000009 0.618667509135656
0.650000000000006 0.629103271408191
0.700000000000003 0.640033774946766
0.75 0.651388601220126
0.800000000000011 0.663098922112578
0.850000000000009 0.675098086325586
0.900000000000006 0.687322078655559
0.950000000000003 0.699709866355042
1 0.712203647827047
1.05000000000001 0.724749018752281
1.10000000000001 0.737295069807373
1.15000000000001 0.749794428727974
1.2 0.762203257853734
1.25 0.77448121663933
1.30000000000001 0.786591397041915
1.35000000000001 0.798500238267322
1.40000000000001 0.810177426107171
1.45 0.8215957810346
1.5 0.832731138340443
1.55000000000001 0.843562222868612
1.60000000000001 0.854070520329046
1.65000000000001 0.864240146707874
1.7 0.874057716936962
1.75 0.883512213710174
1.80000000000001 0.892594857125088
1.85000000000001 0.901298975672652
1.90000000000001 0.909619878981607
1.95 0.917554732639891
2 0.925102435353998
2.05000000000001 0.932263498663155
2.10000000000001 0.939039929393482
2.15000000000001 0.94543511501423
2.2 0.951453712040976
2.25 0.957101537617073
2.30000000000001 0.962385464393324
2.35000000000001 0.967313318815483
2.40000000000001 0.971893782919214
2.45 0.976136299721925
2.5 0.980050982290264
2.55000000000001 0.983648526550835
2.60000000000001 0.986940127899867
2.65000000000001 0.989937401655189
2.7 0.992652307381048
2.75 0.995097077103221
2.80000000000001 0.997284147418622
2.85000000000001 0.999226095490406
2.90000000000001 1.00093557890659
2.95 1.00242527936755
3 1.00370785015558
3.05000000000001 1.00479586732819
3.10000000000001 1.00570178456611
3.15000000000001 1.00643789159667
3.2 1.00701627610467
3.25 1.00744878903394
3.30000000000001 1.00774701317645
3.35000000000001 1.00792223493884
3.40000000000001 1.00798541917157
3.45 1.00794718694124
3.5 1.00781779612374
3.55000000000001 1.00760712469296
3.60000000000001 1.00732465657878
3.65000000000001 1.00697946996694
3.7 1.00658022791366
3.75 1.00613517114844
3.80000000000001 1.00565211293975
3.85000000000001 1.00513843590054
3.90000000000001 1.00460109061226
3.95 1.00404659594958
4 1.00348104099032
4.05000000000001 1.00291008839927
4.10000000000001 1.00233897917762
4.15000000000001 1.00177253867372
4.2 1.00121518375491
4.25 1.00067093104368
4.30000000000001 1.00014340612603
4.35000000000001 0.999635853642992
4.40000000000001 0.99915114818105
4.45 0.998691805880158
4.5 0.998259996682309
4.55000000000001 0.997857557146813
4.60000000000001 0.997486003761963
4.65000000000001 0.997146546685936
4.7 0.996840103852868
4.75 0.996567315382916
4.80000000000001 0.996328558237849
4.85000000000001 0.996123961066282
4.90000000000001 0.99595341918508
4.95 0.995816609645706
5 0.995713006336451
5.05000000000001 0.995641895073463
5.10000000000001 0.99560238863543
5.15000000000001 0.995593441698569
5.2 0.995613865630314
5.25 0.995662343101792
5.30000000000001 0.995737442480796
5.35000000000001 0.995837631968593
5.40000000000001 0.995961293445478
5.45 0.996106735991611
5.5 0.996272209051266
5.55000000000001 0.99645591521025
5.60000000000001 0.996656022557937
5.65000000000001 0.99687067660707
5.7 0.99709801174623
5.75 0.997336162201708
5.80000000000001 0.997583272487388
5.85000000000001 0.997837507323163
5.90000000000001 0.998097061004435
5.95 0.998360166207272
6 0.998625102215926
6.05000000000001 0.998890202561542
6.10000000000001 0.999153862063138
6.15000000000001 0.999414543264114
6.2 0.999670782259846
6.25 0.999921193914204
6.30000000000001 1.00016447646508
6.35000000000001 1.00039941552135
6.40000000000001 1.0006248874559
6.45 1.00083986220156
6.5 1.00104340545919
6.55000000000001 1.00123468032886
6.60000000000001 1.00141294837768
6.65000000000001 1.00157757015935
6.7 1.00172800520275
6.75 1.00186381148841
6.80000000000001 1.00198464443365
6.85000000000001 1.00209025540849
6.90000000000001 1.00218048980615
6.95 1.00225528469291
7 1.0023146660637
7.05000000000001 1.00235874573035
7.10000000000001 1.00238771787064
7.15000000000001 1.00240185526682
7.2 1.00240150526285
7.25 1.00238708547016
7.30000000000001 1.00235907925159
7.35000000000001 1.00231803101385
7.40000000000001 1.00226454133814
7.45 1.00219926197889
7.5 1.00212289075999
7.55000000000001 1.00203616639736
7.60000000000001 1.00193986327628
7.65000000000001 1.00183478621112
7.7 1.00172176521412
7.75 1.00160165029916
7.80000000000001 1.00147530634538
7.85000000000001 1.00134360804412
7.90000000000001 1.00120743495195
7.95 1.00106766667079
8 1.00092517817512
8.05000000000001 1.00078083530484
8.10000000000001 1.00063549044081
8.15000000000001 1.00048997837879
8.2 1.00034511241603
8.25 1.00020168066314
8.30000000000001 1.00006044259253
8.35000000000001 0.999922125833196
8.40000000000001 0.999787423220061
8.45 0.999656990104701
8.5 0.999531441932826
8.55000000000001 0.999411352092441
8.60000000000001 0.999297250035241
8.65000000000001 0.999189619672453
8.7 0.999088898045005
8.75 0.998995474266659
8.80000000000001 0.998909688737515
8.85000000000001 0.998831832624125
8.90000000000001 0.998762147601358
8.95 0.998700825850071
9 0.998648010303685
9.05000000000001 0.998603795135774
9.10000000000001 0.998568226479943
9.15000000000001 0.998541303372421
9.2 0.998522978907068
9.25 0.998513161591776
9.30000000000001 0.998511716894646
9.35000000000001 0.998518468967744
9.40000000000001 0.998533202535753
9.45 0.998555664936391
9.5 0.998585568299127
9.55000000000001 0.998622591848376
9.60000000000001 0.99866638431717
9.65000000000001 0.998716566457086
9.7 0.998772733630111
9.75 0.998834458468074
9.80000000000001 0.998901293585296
9.85000000000001 0.998972774330142
9.90000000000001 0.999048421561341
9.95 0.999127744435077
10 0.999210243189131
10.05 0.999295411910628
10.1 0.999382741274313
10.15 0.999471721238661
10.2 0.999561843687596
10.25 0.99965260500607
10.3 0.999743508578314
10.35 0.99983406719813
10.4 0.999923805381238
10.45 1.00001226157034
10.5 1.00009899022424
10.55 1.00018356378305
10.6 1.00026557450242
10.65 1.00034463615014
10.7 1.00042038555972
10.75 1.00049248403588
10.8 1.00056061860811
10.85 1.00062450312888
10.9 1.00068387921428
10.95 1.00073851702536
11 1.00078821588947
11.05 1.0008328047616
11.1 1.00087214252652
11.15 1.00090611814333
11.2 1.00093465063476
11.25 1.00095768892423
11.3 1.00097521152446
11.35 1.00098722608213
11.4 1.00099376878348
11.45 1.00099490362672
11.5 1.00099072156728
11.55 1.0009813395428
11.6 1.00096689938486
11.65 1.00094756662539
11.7 1.00092352920542
11.75 1.00089499609484
11.8 1.00086219583159
11.85 1.00082537498924
11.9 1.00078479658207
11.95 1.00074073841665
12 1.00069349139949
12.05 1.00064335780981
12.1 1.0005906495469
12.15 1.00053568636127
12.2 1.00047879407877
12.25 1.00042030282669
12.3 1.0003605452706
12.35 1.00029985487065
12.4 1.00023856416553
12.45 1.00017700309225
12.5 1.00011549734933
12.55 1.0000543668108
12.6 0.999993923997929
12.65 0.999934472615202
12.7 0.999876306156657
12.75 0.999819706588159
12.8 0.999764943110774
12.85 0.999712271009896
12.9 0.999661930594251
12.95 0.999614146228412
13 0.999569125461924
13.05 0.999527058257613
13.1 0.999488116321135
13.15 0.999452452533277
13.2 0.999420200486006
13.25 0.999391474122755
13.3 0.999366367482908
13.35 0.999344954549941
13.4 0.999327289202231
13.45 0.999313405264991
13.5 0.999303316661424
13.55 0.99929701766067
13.6 0.999294483219731
13.65 0.999295669416175
13.7 0.999300513967986
13.75 0.999308936836631
13.8 0.999320840909037
13.85 0.999336112753877
13.9 0.999354623447302
13.95 0.999376229462957
14 0.999400773620941
14.05 0.99942808609014
14.1 0.999457985438196
14.15 0.999490279723243
14.2 0.999524767621431
14.25 0.99956123958415
14.3 0.999599479018852
14.35 0.999639263487311
14.4 0.999680365915183
14.45 0.999722555806763
14.5 0.99976560045887
14.55 0.99980926616794
14.6 0.999853319424442
14.65 0.999897528088947
14.7 0.999941662544307
14.75 0.999985496818601
14.8 1.00002880967373
14.85 1.00007138565475
14.9 1.00011301609536
14.95 1.00015350007511
15 1.00019264532435
15.05 1.00023026907312
15.1 1.00026619884057
15.15 1.00030027316179
15.2 1.00033234224939
15.25 1.00036226858734
15.3 1.00038992745512
15.35 1.00041520738056
15.4 1.00043801051999
15.45 1.00045825296492
15.5 1.00047586497466
15.55 1.00049079113474
15.6 1.00050299044143
15.65 1.00051243631276
15.7 1.00051911652725
15.75 1.00052303309141
15.8 1.00052420203771
15.85 1.0005226531551
15.9 1.00051842965409
15.95 1.00051158776917
16 1.00050219630135
16.05 1.00049033610377
16.1 1.00047609951394
16.15 1.00045958973603
16.2 1.00044092017694
16.25 1.00042021374019
16.3 1.00039760208166
16.35 1.00037322483139
16.4 1.0003472287858
16.45 1.00031976707477
16.5 1.000290998308
16.55 1.00026108570527
16.6 1.00023019621501
16.65 1.00019849962592
16.7 1.00016616767589
16.75 1.00013337316294
16.8 1.00010028906236
16.85 1.00006708765451
16.9 1.00003393966732
16.95 1.00000101343766
17 0.999968474095444
17.05 0.999936482774176
17.1 0.999905195851566
17.15 0.99987476422351
17.2 0.999845332614635
17.25 0.999817038928319
17.3 0.999790013638889
17.35 0.999764379228453
17.4 0.999740249670568
17.45 0.999717729962697
17.5 0.999696915709127
17.55 0.999677892755774
17.6 0.999660736878012
17.65 0.999645513522394
17.7 0.999632277602872
17.75 0.999621073351826
17.8 0.999611934225978
17.85 0.999604882866947
17.9 0.999599931116008
17.95 0.99959708008229
18 0.99959632026345
18.05 0.999597631717597
18.1 0.999600984284998
18.15 0.999606337857901
18.2 0.99961364269657
18.25 0.999622839789438
18.3 0.999633861255104
18.35 0.999646630783697
18.4 0.999661064114999
18.45 0.999677069550552
18.5 0.999694548496839
18.55 0.999713396036533
18.6 0.999733501524666
18.65 0.99975474920653
18.7 0.999777018854019
18.75 0.999800186417077
18.8 0.999824124686875
18.85 0.999848703967342
18.9 0.999873792751627
18.95 0.999899258400132
19 0.999924967816732
19.05 0.999950788119898
19.1 0.999976587305439
19.15 1.0000022348977
19.2 1.00002760258614
19.25 1.00005256484426
19.3 1.00007699952803
19.35 1.00010078845113
19.4 1.00012381793432
19.45 1.00014597932651
19.5 1.00016716949534
19.55 1.00018729128499
19.6 1.00020625393951
19.65 1.00022397348973
19.7 1.00024037310236
19.75 1.00025538338981
19.8 1.00026894267977
19.85 1.00028099724347
19.9 1.00029150148198
19.95 1.00030041807009
20 1.00030771805742
20.05 1.00031338092681
20.1 1.00031739460998
20.15 1.000319755461
20.2 1.00032046818799
20.25 1.00031954574394
20.3 1.00031700917746
20.35 1.00031288744481
20.4 1.00030721718439
20.45 1.00030004245524
20.5 1.00029141444122
20.55 1.00028139112273
20.6 1.00027003691789
20.65 1.00025742229525
20.7 1.00024362336031
20.75 1.00022872141817
20.8 1.00021280251463
20.85 1.00019595695841
20.9 1.00017827882684
20.95 1.00015986545782
21 1.00014081693066
21.05 1.00012123553844
21.1 1.00010122525462
21.15 1.00008089119665
21.2 1.00006033908917
21.25 1.00003967472961
21.3 1.00001900345862
21.35 0.999998429638105
21.4 0.999978056139182
21.45 0.99995798384268
21.5 0.999938311154363
21.55 0.999919133537233
21.6 0.999900543063006
21.65 0.999882627984809
21.7 0.999865472332982
21.75 0.999849155535768
21.8 0.999833752066508
21.85 0.999819331118834
21.9 0.999805956311172
21.95 0.999793685421753
22 0.999782570155113
22.05 0.999772655940963
22.1 0.999763981766078
22.15 0.999756580039739
22.2 0.999750476493069
22.25 0.99974569011243
22.3 0.99974223310689
22.35 0.999740110909613
22.4 0.999739322212828
22.45 0.999739859035913
22.5 0.999741706825937
22.55 0.999744844589876
22.6 0.999749245057559
22.65 0.999754874874263
22.7 0.999761694821733
22.75 0.999769660066299
22.8 0.999778720432605
22.85 0.999788820701385
22.9 0.999799900929607
22.95 0.999811896791202
23 0.999824739936522
23.05 0.999838358368597
23.1 0.999852676834178
23.15 0.999867617227521
23.2 0.999883099004805
23.25 0.999899039607046
23.3 0.999915354889361
23.35 0.999931959554388
23.4 0.999948767587704
23.45 0.999965692693075
23.5 0.999982648725368
23.55 0.999999550119044
23.6 1.0000163123101
23.65 1.0000328521495
23.7 1.00004908830602
23.75 1.00006494165673
23.8 1.00008033566316
23.85 1.00009519673149
23.9 1.0001094545551
23.95 1.00012304243784
24 1.00013589759678
24.05 1.00014796144286
24.1 1.00015917983841
24.15 1.00016950333037
24.2 1.00017888735833
24.25 1.00018729243643
24.3 1.00019468430856
24.35 1.00020103407626
24.4 1.00020631829892
24.45 1.00021051906593
24.5 1.0002136240408
24.55 1.00021562647716
24.6 1.00021652520674
24.65 1.00021632459977
24.7 1.00021503449806
24.75 1.00021267012148
24.8 1.00020925194833
24.85 1.00020480557059
24.9 1.00019936152482
24.95 1.00019295509989
25 1.00018562612256
25.05 1.00017741872221
25.1 1.00016838107611
25.15 1.00015856513647
25.2 1.0001480263411
25.25 1.00013682330882
25.3 1.00012501752169
25.35 1.00011267299537
25.4 1.00009985593967
25.45 1.00008663441074
25.5 1.00007307795697
25.55 1.00005925726023
25.6 1.00004524377431
25.65 1.00003110936244
25.7 1.00001692593557
25.75 1.00000276509335
25.8 0.999988697769382
25.85 0.999974793882705
25.9 0.999961121996921
25.95 0.999947748988813
26 0.999934739727893
26.05 0.999922156768431
26.1 0.999910060055365
26.15 0.999898506645466
26.2 0.999887550444986
26.25 0.999877241964985
26.3 0.999867628095388
26.35 0.999858751898759
26.4 0.99985065242465
26.45 0.999843364545284
26.5 0.999836918813227
26.55 0.99983134134157
26.6 0.999826653707061
26.65 0.999822872876471
26.7 0.999820011156391
26.75 0.999818076166538
26.8 0.999817070836511
26.85 0.999816993425848
26.9 0.999817837567106
26.95 0.999819592331588
27 0.999822242317212
27.05 0.999825767757943
27.1 0.99983014465407
27.15 0.999835344922556
27.2 0.999841336566542
27.25 0.999848083863068
27.3 0.999855547567913
27.35 0.999863685136453
27.4 0.999872450959304
27.45 0.999881796611507
27.5 0.999891671113902
27.55 0.999902021205332
27.6 0.999912791624248
27.65 0.999923925398255
27.7 0.999935364140114
27.75 0.999947048348698
27.8 0.999958917713358
27.85 0.999970911420201
27.9 0.999982968458717
27.95 0.999995027927263
28 1.00000702933588
28.05 1.00001891290497
28.1 1.0000306198584
28.15 1.00004209270953
28.2 1.000053275539
28.25 1.00006411426265
28.3 1.00007455688862
28.35 1.00008455376221
28.4 1.00009405779751
28.45 1.00010302469458
28.5 1.0001114131414
28.55 1.00011918499955
28.6 1.00012630547278
28.65 1.00013274325795
28.7 1.0001384706774
28.75 1.00014346379255
28.8 1.000147702498
28.85 1.000151170596
28.9 1.00015385585093
28.95 1.00015575002374
29 1.00015684888619
29.05 1.00015715221512
29.1 1.00015666376677
29.15 1.00015539123146
29.2 1.00015334616903
29.25 1.00015054392542
29.3 1.00014700353095
29.35 1.00014274758098
29.4 1.00013780209956
29.45 1.00013219638697
29.5 1.00012596285194
29.55 1.00011913682951
29.6 1.00011175638555
29.65 1.00010386210892
29.7 1.00009549689257
29.75 1.00008670570444
29.8 1.00007753534973
29.85 1.00006803422545
29.9 1.00005825206873
29.95 1.00004823970007
30 1.00003804876296
30.05 1.000027731461
30.1 1.00001734029402
30.15 1.00000692779442
30.2 0.999996546265091
30.25 0.999986247520128
30.3 0.999976082629689
30.35 0.999966101670191
30.4 0.999956353481059
30.45 0.999946885429185
30.5 0.99993774318223
30.55 0.99992897049181
30.6 0.999920608987605
30.65 0.999912697983317
30.7 0.999905274295377
30.75 0.999898372075206
30.8 0.99989202265579
30.85 0.999886254413215
30.9 0.999881092643773
30.95 0.999876559457138
31 0.999872673686039
31.05 0.999869450812784
31.1 0.999866902912869
31.15 0.999865038615878
31.2 0.99986386308373
31.25 0.999863378006288
31.3 0.999863581614239
31.35 0.99986446870908
31.4 0.999866030709949
31.45 0.999868255716974
31.5 0.999871128590717
31.55 0.999874631047234
31.6 0.999878741768174
31.65 0.999883436525285
31.7 0.999888688318633
31.75 0.99989446752775
31.8 0.999900742074909
31.85 0.99990747759962
31.9 0.999914637643435
31.95 0.999922183844083
32 0.999930076137909
32.05 0.999938272969576
32.1 0.999946731507948
32.15 0.999955407867035
32.2 0.999964257330899
32.25 0.999973234581359
32.3 0.999982293927371
32.35 0.999991389534916
32.4 1.00000047565627
32.45 1.00000950685752
32.5 1.00001843824319
32.55 1.00002722567689
32.6 1.00003582599698
32.65 1.000044197226
32.7 1.0000522987732
32.75 1.00006009162883
32.8 1.00006753854958
32.85 1.00007460423411
32.9 1.00008125548791
32.95 1.00008746137679
33 1.00009319336819
33.05 1.00009842545973
33.1 1.00010313429454
33.15 1.00010729926261
33.2 1.00011090258802
33.25 1.00011392940151
33.3 1.00011636779819
33.35 1.00011820888016
33.4 1.00011944678389
33.45 1.00012007869242
33.5 1.00012010483221
33.55 1.00011952845496
33.6 1.0001183558044
33.65 1.0001165960684
33.7 1.00011426131666
33.75 1.00011136642447
33.8 1.00010792898283
33.85 1.00010396919559
33.9 1.00009950976423
33.95 1.00009457576071
34 1.00008919448931
34.05 1.00008339533817
34.1 1.00007720962112
34.15 1.000070670411
34.2 1.000063812365
34.25 1.00005667154313
34.3 1.00004928522075
34.35 1.00004169169602
34.4 1.00003393009336
34.45 1.00002604016386
34.5 1.00001806208372
34.55 1.00001003625161
34.6 1.00000200308607
34.65 0.999994002823942
34.7 0.999986075320765
34.75 0.999978259854185
34.8 0.999970594931297
34.85 0.999963118100878
34.9 0.999955865771394
34.95 0.999948873035675
35 0.999942173503074
35.05 0.999935799139912
35.1 0.999929780118951
35.15 0.999924144678595
35.2 0.999918918992462
35.25 0.999914127049924
35.3 0.999909790548137
35.35 0.999905928796053
35.4 0.999902558630799
35.45 0.999899694346802
35.5 0.999897347637924
35.55 0.999895527552823
35.6 0.999894240463707
35.65 0.999893490048554
35.7 0.999893277286814
35.75 0.999893600468553
35.8 0.999894455216916
35.85 0.999895834523725
35.9 0.999897728797984
35.95 0.999900125926966
36 0.999903011349521
36.05 0.99990636814118
36.1 0.99991017711058
36.15 0.99991441690665
36.2 0.999919064136009
36.25 0.999924093489901
36.3 0.99992947788003
36.35 0.99993518858254
36.4 0.999941195389413
36.45 0.99994746676648
36.5 0.999953970017241
36.55 0.999960671451635
36.6 0.999967536558916
36.65 0.999974530183752
36.7 0.999981616704647
36.75 0.999988760213799
36.8 0.999995924697497
36.85 1.00000307421615
36.9 1.00001017308304
36.95 1.00001718604099
37 1.00002407843595
37.05 1.00003081638682
37.1 1.00003736695049
37.15 1.00004369828149
37.2 1.00004977978538
37.25 1.00005558226512
37.3 1.00006107805982
37.35 1.00006624117516
37.4 1.00007104740484
37.45 1.0000754744426
37.5 1.00007950198418
37.55 1.00008311181889
37.6 1.0000862879102
37.65 1.00008901646524
37.7 1.0000912859927
37.75 1.00009308734904
37.8 1.00009441377275
37.85 1.00009526090663
37.9 1.00009562680793
37.95 1.00009551194644
38 1.00009491919062
38.05 1.00009385378177
38.1 1.00009232329655
38.15 1.00009033759806
38.2 1.00008790877574
38.25 1.00008505107445
38.3 1.00008178081323
38.35 1.00007811629403
38.4 1.00007407770105
38.45 1.00006968699116
38.5 1.00006496777604
38.55 1.00005994519662
38.6 1.0000546457905
38.65 1.00004909735304
38.7 1.00004332879287
38.75 1.00003736998249
38.8 1.00003125160486
38.85 1.00002500499656
38.9 1.00001866198857
38.95 1.00001225474519
39 1.00000581560223
39.05 0.99999937690492
39.1 0.999992970846681
39.15 0.999986629309327
39.2 0.999980383705585
39.25 0.999974264824687
39.3 0.999968302681773
39.35 0.999962526371856
39.4 0.999956963929033
39.45 0.999951642191638
39.5 0.999946586673951
39.55 0.999941821445103
39.6 0.999937369015715
39.65 0.999933250232815
39.7 0.999929484183519
39.75 0.999926088107893
39.8 0.999923077321411
39.85 0.99992046514734
39.9 0.999918262859334
39.95 0.999916479634487
40 0.999915122517028
40.05 0.999914196392788
40.1 0.999913703974513
40.15 0.999913645798059
40.2 0.999914020229423
40.25 0.999914823482546
40.3 0.999916049647729
40.35 0.999917690730494
40.4 0.999919736700641
40.45 0.999922175551215
40.5 0.999924993367037
40.55 0.999928174402444
40.6 0.999931701167773
40.65 0.99993555452416
40.7 0.999939713786116
40.75 0.999944156831362
40.8 0.999948860217323
40.85 0.9999537993037
40.9 0.99995894838046
40.95 0.999964280800599
41 0.999969769117004
41.05 0.999975385222694
41.1 0.999981100493756
41.15 0.999986885934238
41.2 0.99999271232227
41.25 0.999998550356699
41.3 1.00000437080348
41.35 1.00001014464112
41.4 1.00001584320445
41.45 1.00002143832602
41.5 1.00002690247436
41.55 1.00003220888862
41.6 1.00003733170866
41.65 1.00004224610022
41.7 1.00004692837437
41.75 1.00005135610082
41.8 1.00005550821446
41.85 1.00005936511468
41.9 1.00006290875692
41.95 1.00006612273613
42 1.00006899236177
42.05 1.00007150472383
42.1 1.00007364874982
42.15 1.00007541525232
42.2 1.00007679696695
42.25 1.00007778858059
42.3 1.0000783867498
42.35 1.0000785901093
42.4 1.00007839927062
42.45 1.00007781681084
42.5 1.00007684725165
42.55 1.00007549702876
42.6 1.00007377445192
42.65 1.0000716896558
42.7 1.0000692545419
42.75 1.00006648271199
42.8 1.0000633893933
42.85 1.00005999135592
42.9 1.00005630682286
42.95 1.0000523553733
43 1.00004815783935
43.05 1.00004373619712
43.1 1.00003911345249
43.15 1.00003431352218
43.2 1.00002936111084
43.25 1.00002428158465
43.3 1.0000191008422
43.35 1.0000138451832
43.4 1.00000854117571
43.45 1.00000321552267
43.5 0.999997894928158
43.55 0.999992605964313
43.6 0.999987374939358
43.65 0.999982227767516
43.7 0.999977189841408
43.75 0.999972285907543
43.8 0.99996753994554
43.85 0.999962975051641
43.9 0.999958613327095
43.95 0.999954475771928
44 0.999950582184632
44.05 0.99994695106822
44.1 0.999943599543108
44.15 0.999940543267221
44.2 0.999937796363691
44.25 0.999935371356483
44.3 0.999933279114227
44.35 0.999931528802511
44.4 0.999930127844833
44.45 0.999929081892377
44.5 0.999928394802729
44.55 0.999928068627591
44.6 0.999928103609541
44.65 0.9999284981878
44.7 0.999929249012952
44.75 0.999930350970511
44.8 0.999931797213178
44.85 0.999933579201598
44.9 0.99993568675338
44.95 0.999938108100111
45 0.999940829952041
45.05 0.999943837570094
45.1 0.999947114844826
45.15 0.999950644381893
45.2 0.999954407593603
45.25 0.999958384796058
45.3 0.999962555311386
45.35 0.999966897574541
45.4 0.999971389244122
45.45 0.999976007316635
45.5 0.999980728243634
45.55 0.999985528051138
45.6 0.99999038246072
45.65 0.999995267011668
45.7 1.0000001571836
45.75 1.00000502851893
45.8 1.00000985674455
45.85 1.00001461789219
45.9 1.00001928841676
45.95 1.00002384531219
46 1.00002826622418
46.05 1.00003252955923
46.1 1.00003661458951
46.15 1.00004050155311
46.2 1.00004417174897
46.25 1.0000476076263
46.3 1.0000507928679
46.35 1.00005371246705
46.4 1.00005635279755
46.45 1.00005870167667
46.5 1.00006074842069
46.55 1.00006248389275
46.6 1.00006390054277
46.65 1.00006499243945
46.7 1.00006575529396
46.75 1.00006618647544
46.8 1.00006628501811
46.85 1.00006605162019
46.9 1.00006548863434
46.95 1.0000646000501
47 1.00006339146806
47.05 1.00006187006621
47.1 1.0000600445585
47.15 1.00005792514588
47.2 1.0000555234602
47.25 1.00005285250103
47.3 1.00004992656602
47.35 1.00004676117501
47.4 1.00004337298826
47.45 1.00003977971934
47.5 1.00003600004313
47.55 1.00003205349924
47.6 1.00002796039155
47.65 1.0000237416843
47.7 1.00001941889519
47.75 1.00001501398618
47.8 1.00001054925243
47.85 1.00000604720994
47.9 1.00000153048254
47.95 0.999997021688718
48 0.999992543328853
48.05 0.999988117673459
48.1 0.999983766652948
48.15 0.999979511749486
48.2 0.999975373891442
48.25 0.999971373350975
48.3 0.99996752964524
48.35 0.999963861441693
48.4 0.99996038646796
48.45 0.999957121426694
48.5 0.999954081915831
48.55 0.999951282354614
48.6 0.999948735915751
48.65 0.999946454463999
48.7 0.999944448501479
48.75 0.999942727119953
48.8 0.999941297960294
48.85 0.999940167179307
48.9 0.999939339424056
48.95 0.999938817813789
49 0.999938603929537
49.05 0.999938697811394
49.1 0.999939097963487
49.15 0.999939801366568
49.2 0.999940803498152
49.25 0.999942098360065
49.3 0.999943678513256
49.35 0.999945535119653
49.4 0.999947657990858
49.45 0.99995003564339
49.5 0.999952655360208
49.55 0.999955503258158
49.6 0.999958564361013
49.65 0.999961822677713
49.7 0.999965261285403
49.75 0.999968862416836
49.8 0.999972607551701
49.85 0.9999764775114
49.9 0.999980452556793
49.95 0.99998451248843
50 0.999988636748735
50.05 0.999992804525654
50.1 0.999996994857239
50.15 1.00000118673663
50.2 1.00000535921695
50.25 1.00000949151553
50.3 1.00001356311699
50.35 1.00001755387472
50.4 1.0000214441101
50.45 1.00002521470915
50.5 1.00002884721601
50.55 1.00003232392293
50.6 1.00003562795609
50.65 1.0000387433572
50.7 1.00004165516009
50.75 1.00004434946222
50.8 1.00004681349066
50.85 1.00004903566219
50.9 1.00005100563733
50.95 1.00005271436797
51 1.00005415413841
51.05 1.00005531859967
51.1 1.00005620279686
51.15 1.00005680318951
51.2 1.00005711766477
51.25 1.00005714554354
51.3 1.00005688757931
51.35 1.00005634594997
51.4 1.00005552424247
51.45 1.00005442743059
51.5 1.00005306184579
51.55 1.00005143514142
51.6 1.00004955625045
51.65 1.00004743533695
51.7 1.00004508374159
51.75 1.00004251392148
51.8 1.00003973938454
51.85 1.00003677461894
51.9 1.00003363501781
51.95 1.0000303367997
52 1.00002689692518
52.05 1.00002333300996
52.1 1.00001966323507
52.15 1.00001590625444
52.2 1.00001208110048
52.25 1.00000820708796
52.3 1.00000430371691
52.35 1.0000003905748
52.4 0.999996487238572
52.45 0.99999261317713
52.5 0.999988787654541
52.55 0.999985029634637
52.6 0.999981357687359
52.65 0.999977789897366
52.7 0.999974343775333
52.75 0.999971036172373
52.8 0.999967883198007
52.85 0.999964900142071
52.9 0.999962101400944
52.95 0.99995950040844
53 0.999957109571708
53.05 0.999954940212434
53.1 0.999953002513618
53.15 0.999951305472188
53.2 0.999949856857655
53.25 0.999948663177005
53.3 0.99994772964598
53.35 0.999947060166876
53.4 0.99994665731294
53.45 0.999946522319439
53.5 0.99994665508141
53.55 0.999947054158093
53.6 0.999947716784004
53.65 0.999948638886567
53.7 0.999949815110209
53.75 0.999951238846769
53.8 0.999952902272055
53.85 0.999954796388361
53.9 0.999956911072689
53.95 0.999959235130452
54 0.999961756354348
54.05 0.999964461588113
54.1 0.999967336794821
54.15 0.999970367129369
54.2 0.999973537014786
54.25 0.999976830221969
54.3 0.999980229952442
54.35 0.999983718923717
54.4 0.999987279456824
54.45 0.999990893565572
54.5 0.999994543047089
54.55 0.999998209573189
54.6 1.00000187478211
54.65 1.00000552037014
54.7 1.00000912818275
54.75 1.00001268030468
54.8 1.00001615914862
54.85 1.00001954754194
54.9 1.00002282881124
54.95 1.00002598686406
55 1.00002900626753
55.05 1.00003187232349
55.1 1.00003457113979
55.15 1.00003708969728
55.2 1.00003941591238
55.25 1.00004153869476
55.3 1.00004344799989
55.35 1.00004513487626
55.4 1.00004659150705
55.45 1.000047811246
55.5 1.00004878864732
55.55 1.00004951948962
55.6 1.00005000079357
55.65 1.00005023083341
55.7 1.00005020914212
55.75 1.00004993651034
55.8 1.000049414979
55.85 1.00004864782578
55.9 1.00004763954535
55.95 1.00004639582371
56 1.00004492350662
56.05 1.00004323056228
56.1 1.00004132603861
56.15 1.00003922001517
56.2 1.00003692355018
56.25 1.00003444862268
56.3 1.00003180807037
56.35 1.00002901552326
56.4 1.00002608533357
56.45 1.00002303250224
56.5 1.00001987260242
56.55 1.00001662170021
56.6 1.00001329627333
56.65 1.00000991312775
56.7 1.00000648931311
56.75 1.00000304203701
56.8 0.999999588578782
56.85 0.999996146203159
56.9 0.999992732074218
56.95 0.999989363170066
57 0.999986056198667
57.05 0.999982827515252
57.1 0.99997969304169
57.15 0.999976668188239
57.2 0.999973767778053
57.25 0.999971005974799
57.3 0.999968396213765
57.35 0.999965951136764
57.4 0.999963682531169
57.45 0.999961601273352
57.5 0.999959717276818
57.55 0.999958039445264
57.6 0.999956575630789
57.65 0.99995533259745
57.7 0.999954315990332
57.75 0.999953530310266
57.8 0.999952978894319
57.85 0.999952663902118
57.9 0.999952586308086
57.95 0.999952745899589
58 0.999953141281007
58.05 0.999953769883682
58.1 0.999954627981687
58.15 0.999955710713313
58.2 0.999957012108167
58.25 0.999958525119712
58.3 0.999960241663097
58.35 0.999962152658059
58.4 0.99996424807667
58.45 0.999966516995698
58.5 0.999968947653284
58.55 0.999971527509667
58.6 0.999974243311625
58.65 0.999977081160317
58.7 0.999980026582172
58.75 0.999983064602467
58.8 0.999986179821217
58.85 0.99998935649101
58.9 0.999992578596368
58.95 0.999995829934261
59 0.999999094195357
59.05 1.0000023550456
59.1 1.00000559620772
59.15 1.00000880154227
59.2 1.00001195512774
59.25 1.00001504133945
59.3 1.00001804492677
59.35 1.0000209510882
59.4 1.00002374554416
59.45 1.00002641460691
59.5 1.00002894524743
59.55 1.00003132515876
59.6 1.00003354281567
59.65 1.00003558753028
59.7 1.00003744950335
59.75 1.00003911987104
59.8 1.00004059074684
59.85 1.00004185525867
59.9 1.00004290758064
59.95 1.00004374295969
60 1.00004435773674
60.05 1.00004474936233
60.1 1.00004491640672
60.15 1.00004485856439
60.2 1.00004457665288
60.25 1.00004407260613
60.3 1.00004334946211
60.35 1.00004241134517
60.4 1.00004126344288
60.45 1.00003991197764
60.5 1.00003836417328
60.55 1.00003662821662
60.6 1.00003471321448
60.65 1.00003262914602
60.7 1.00003038681102
60.75 1.00002799777406
60.8 1.00002547430507
60.85 1.00002282931656
60.9 1.00002007629765
60.95 1.00001722924553
61 1.00001430259444
61.05 1.00001131114273
61.1 1.00000826997816
61.15 1.00000519440205
61.2 1.00000209985246
61.25 0.999999001826888
61.3 0.999995915804867
61.35 0.99999285717081
61.4 0.999989841137512
61.45 0.999986882670686
61.5 0.999983996414897
61.55 0.999981196621272
61.6 0.999978497077331
61.65 0.999975911039286
61.7 0.999973451167145
61.75 0.999971129462931
61.8 0.999968957212323
61.85 0.999966944929988
61.9 0.999965102308887
61.95 0.999963438173783
62 0.999961960439182
62.05 0.999960676071898
62.1 0.999959591058426
62.15 0.999958710377267
62.2 0.999958037976345
62.25 0.999957576755592
62.3 0.999957328554809
62.35 0.99995729414682
62.4 0.999957473235965
62.45 0.999957864461917
62.5 0.99995846540879
62.55 0.999959272619487
62.6 0.999960281615209
62.65 0.999961486919998
62.7 0.99996288209021
62.75 0.99996445974873
62.8 0.999966211623773
62.85 0.999968128592053
62.9 0.999970200726104
62.95 0.999972417345502
63 0.999974767071735
63.05 0.999977237886427
63.1 0.999979817192629
63.15 0.999982491878863
63.2 0.999985248385592
63.25 0.999988072773782
63.3 0.99999095079521
63.35 0.99999386796417
63.4 0.999996809630199
63.45 0.999999761051487
63.5 1.00000270746858
63.55 1.000005634178
63.6 1.00000852660548
63.65 1.00001137037837
63.7 1.00001415139684
63.75 1.00001685590371
63.8 1.00001947055225
63.85 1.00002198247199
63.9 1.00002437933183
63.95 1.00002664940045
64 1.0000287816036
64.05 1.00003076557796
64.1 1.00003259172133
64.15 1.00003425123897
64.2 1.00003573618584
64.25 1.00003703950442
64.3 1.00003815505812
64.35 1.00003907766
64.4 1.00003980309668
64.45 1.00004032814739
64.5 1.00004065059799
64.55 1.00004076924997
64.6 1.00004068392436
64.65 1.00004039546053
64.7 1.00003990570999
64.75 1.00003921752503
64.8 1.00003833474254
64.85 1.00003726216281
64.9 1.00003600552372
64.95 1.00003457147015
65 1.00003296751908
65.05 1.00003120202031
65.1 1.00002928411314
65.15 1.00002722367923
65.2 1.00002503129178
65.25 1.00002271816148
65.3 1.00002029607927
65.35 1.00001777735639
65.4 1.00001517476196
65.45 1.00001250145838
65.5 1.0000097709349
65.55 1.00000699693969
65.6 1.0000041934108
65.65 1.00000137440622
65.7 0.999998554033599
65.75 0.999995746379739
65.8 0.999992965440416
65.85 0.999990225050759
65.9 0.999987538816568
65.95 0.999984920046919
66 0.999982381688371
66.05 0.999979936261114
66.1 0.999977595797367
66.15 0.999975371782324
66.2 0.999973275097942
66.25 0.99997131596985
66.3 0.99996950391762
66.35 0.99996784770866
66.4 0.999966355315943
66.45 0.999965033879775
66.5 0.999963889673782
66.55 0.999962928075285
66.6 0.999962153540191
66.65 0.999961569582531
66.7 0.999961178758721
66.75 0.999960982656629
66.8 0.999960981889486
66.85 0.999961176094663
66.9 0.999961563937316
66.95 0.999962143118863
67 0.999962910390249
67.05 0.999963861569921
67.1 0.999964991566419
67.15 0.999966294405447
67.2 0.999967763261307
67.25 0.999969390492508
67.3 0.999971167681372
67.35 0.999973085677443
67.4 0.999975134644458
67.45 0.999977304110656
67.5 0.999979583022158
67.55 0.999981959799152
67.6 0.999984422394595
67.65 0.999986958355137
67.7 0.999989554883962
67.75 0.999992198905223
67.8 0.999994877129756
67.85 0.999997576121734
67.9 1.00000028236594
67.95 1.0000029823353
68 1.00000566255838
68.05 1.00000830968645
68.1 1.00001091055986
68.15 1.00001345227332
68.2 1.0000159222398
68.25 1.00001830825277
68.3 1.00002059854638
68.35 1.00002278185334
68.4 1.0000248474603
68.45 1.00002678526024
68.5 1.00002858580183
68.55 1.00003024033543
68.6 1.00003174085548
68.65 1.00003308013913
68.7 1.0000342517809
68.75 1.00003525022317
68.8 1.00003607078246
68.85 1.00003670967122
68.9 1.0000371640152
68.95 1.00003743186617
69 1.00003751221003
69.05 1.00003740497026
69.1 1.00003711100667
69.15 1.00003663210948
69.2 1.00003597098879
69.25 1.00003513125948
69.3 1.00003411742159
69.35 1.0000329348364
69.4 1.00003158969816
69.45 1.0000300890018
69.5 1.00002844050662
69.55 1.00002665269635
69.6 1.00002473473552
69.65 1.00002269642263
69.7 1.0000205481402
69.75 1.00001830080198
69.8 1.00001596579759
69.85 1.00001355493495
69.9 1.00001108038065
69.95 1.00000855459867
70 1.00000599028771
70.05 1.00000340031745
70.1 1.00000079766411
70.15 0.999998195345503
70.2 0.99999560635609
70.25 0.999993043602179
70.3 0.99999051983772
70.35 0.999988047600946
70.4 0.999985639152204
70.45 0.999983306413272
70.5 0.999981060908464
70.55 0.999978913707815
70.6 0.999976875372623
70.65 0.999974955903618
70.7 0.999973164692012
70.75 0.999971510473657
70.8 0.999970001286561
70.85 0.999968644431934
70.9 0.999967446438983
70.95 0.999966413033601
71 0.999965549111115
71.05 0.999964858713218
71.1 0.999964345009189
71.15 0.999964010281488
71.2 0.999963855915804
71.25 0.999963882395572
71.3 0.999964089301004
71.35 0.999964475312625
71.4 0.999965038219279
71.45 0.999965774930564
71.5 0.999966681493642
71.55 0.999967753114301
71.6 0.999968984182195
71.65 0.999970368300095
71.7 0.999971898317029
71.75 0.999973566365115
71.8 0.999975363899917
71.85 0.99997728174411
71.9 0.999979310134223
71.95 0.99998143877024
72 0.999983656867795
72.05 0.999985953212704
72.1 0.999988316217546
72.15 0.999990733980031
72.2 0.999993194342841
72.25 0.999995684954649
72.3 0.99999819333202
72.35 1.00000070692187
72.4 1.00000321316418
72.45 1.00000569955467
72.5 1.00000815370703
72.55 1.00001056341459
72.6 1.00001291671088
72.65 1.00001520192899
72.7 1.00001740775929
72.75 1.00001952330533
72.8 1.00002153813756
72.85 1.00002344234466
72.9 1.00002522658219
72.95 1.00002688211841
73 1.00002840087686
73.05 1.00002977547575
73.1 1.00003099926368
73.15 1.0000320663518
73.2 1.00003297164203
73.25 1.00003371085135
73.3 1.00003428053196
73.35 1.00003467808722
73.4 1.00003490178344
73.45 1.00003495075716
73.5 1.00003482501829
73.55 1.00003452544872
73.6 1.00003405379667
73.65 1.00003341266671
73.7 1.00003260550556
73.75 1.0000316365836
73.8 1.00003051097245
73.85 1.00002923451847
73.9 1.00002781381252
73.95 1.00002625615594
74 1.00002456952319
74.05 1.00002276252105
74.1 1.00002084434479
74.15 1.00001882473147
74.2 1.0000167139106
74.25 1.0000145225524
74.3 1.00001226171392
74.35 1.00000994278341
74.4 1.00000757742297
74.45 1.00000517751002
74.5 1.00000275507777
74.55 1.00000032225492
74.6 0.999997891205098
74.65 0.999995474066096
74.7 0.999993082889367
74.75 0.999990729580044
74.8 0.999988425837758
74.85 0.999986183098568
74.9 0.999984012478285
74.95 0.999981924717474
75 0.9999799301284
75.05 0.999978038544184
75.1 0.999976259270418
75.15 0.999974601039474
75.2 0.999973071967733
75.25 0.999971679515951
75.3 0.999970430452929
75.35 0.999969330822704
75.4 0.999968385915378
75.45 0.999967600241754
75.5 0.999966977511886
75.55 0.999966520617654
75.6 0.999966231619435
75.65 0.999966111736935
75.7 0.999966161344232
75.75 0.999966379969025
75.8 0.999966766296121
75.85 0.9999673181751
75.9 0.999968032632146
75.95 0.99996890588596
76 0.999969933367677
76.05 0.999971109744684
76.1 0.999972428948212
76.15 0.999973884204565
76.2 0.999975468069813
76.25 0.999977172467796
76.3 0.999978988731214
76.35 0.999980907645622
76.4 0.999982919496095
76.45 0.999985014116319
76.5 0.999987180939884
76.55 0.999989409053497
76.6 0.999991687251856
76.65 0.99999400409392
76.7 0.999996347960272
76.75 0.999998707111308
76.8 1.00000106974595
76.85 1.00000342406058
76.9 1.00000575830796
76.95 1.00000806085571
77 1.00001032024423
77.05 1.00001252524368
77.1 1.00001466490962
77.15 1.00001672863738
77.2 1.00001870621445
77.25 1.00002058787099
77.3 1.00002236432801
77.35 1.00002402684308
77.4 1.00002556725325
77.45 1.00002697801511
77.5 1.00002825224165
77.55 1.00002938373581
77.6 1.00003036702057
77.65 1.00003119736541
77.7 1.00003187080898
77.75 1.00003238417797
77.8 1.00003273510195
77.85 1.00003292202426
77.9 1.00003294420879
77.95 1.00003280174267
78 1.00003249553481
78.05 1.00003202731044
78.1 1.00003139960149
78.15 1.00003061573299
78.2 1.00002967980555
78.25 1.000028596674
78.3 1.0000273719222
78.35 1.00002601183439
78.4 1.00002452336297
78.45 1.00002291409304
78.5 1.00002119220376
78.55 1.00001936642694
78.6 1.0000174460027
78.65 1.00001544063289
78.7 1.00001336043207
78.75 1.00001121587657
78.8 1.00000901775184
78.85 1.00000677709823
78.9 1.00000450515565
78.95 1.00000221330723
79 0.999999913022395
79.05 0.99999761579951
79.1 0.999995333108498
79.15 0.999993076333647
79.2 0.999990856716907
79.25 0.999988685301969
79.3 0.999986572879391
79.35 0.999984529933053
79.4 0.999982566588202
79.45 0.999980692561341
79.5 0.999978917112215
79.55 0.999977248998128
79.6 0.999975696430819
79.65 0.999974267036104
79.7 0.999972967816481
79.75 0.999971805116893
79.8 0.999970784593802
79.85 0.999969911187726
79.9 0.999969189099386
79.95 0.999968621769558
80 0.999968211862741
80.05 0.999967961254709
80.1 0.999967871024017
80.15 0.999967941447477
80.2 0.999968171999652
80.25 0.999968561356336
80.3 0.999969107402022
80.35 0.999969807241305
80.4 0.999970657214155
80.45 0.999971652914998
80.5 0.999972789215482
80.55 0.99997406029083
80.6 0.999975459649634
80.65 0.999976980166945
80.7 0.999978614120481
80.75 0.999980353229788
80.8 0.999982188698126
80.85 0.999984111256904
80.9 0.999986111212412
80.95 0.999988178494622
81 0.999990302707829
81.05 0.999992473182849
81.1 0.999994679030542
81.15 0.999996909196365
81.2 0.999999152515704
81.25 1.00000139776969
81.3 1.00000363374126
81.35 1.00000584927108
81.4 1.00000803331322
81.45 1.00001017499015
81.5 1.00001226364683
81.55 1.00001428890367
81.6 1.00001624070808
81.65 1.00001810938427
81.7 1.00001988568119
81.75 1.00002156081825
81.8 1.00002312652869
81.85 1.00002457510036
81.9 1.00002589941359
81.95 1.0000270929762
82 1.00002814995527
82.05 1.00002906520559
82.1 1.00002983429467
82.15 1.00003045352418
82.2 1.0000309199477
82.25 1.00003123138465
82.3 1.00003138643048
82.35 1.0000313844629
82.4 1.00003122564422
82.45 1.00003091091982
82.5 1.00003044201265
82.55 1.00002982141387
82.6 1.0000290523697
82.65 1.00002813886449
82.7 1.00002708560013
82.75 1.00002589797187
82.8 1.00002458204077
82.85 1.00002314450277
82.9 1.0000215926547
82.95 1.00001993435727
83 1.00001817799533
83.05 1.00001633243547
83.1 1.00001440698137
83.15 1.0000124113269
83.2 1.0000103555074
83.25 1.00000824984929
83.3 1.00000610491819
83.35 1.00000393146603
83.4 1.00000174037717
83.45 0.99999954261397
83.5 0.99999734916199
83.55 0.999995170975148
83.6 0.999993018921072
83.65 0.999990903726934
83.7 0.999988835926044
83.75 0.999986825805446
83.8 0.999984883354805
83.85 0.999983018216814
83.9 0.999981239639383
83.95 0.999979556429835
84 0.999977976911347
84.05 0.999976508881843
84.1 0.999975159575543
84.15 0.999973935627361
84.2 0.999972843040322
84.25 0.99997188715616
84.3 0.999971072629246
84.35 0.999970403403958
84.4 0.999969882695622
84.45 0.999969512975102
84.5 0.999969295957118
84.55 0.999969232592344
84.6 0.99996932306333
84.65 0.999969566784255
84.7 0.999969962404509
84.75 0.999970507816098
84.8 0.999971200164813
84.85 0.999972035865115
84.9 0.999973010618652
84.95 0.999974119436324
85 0.99997535666377
85.05 0.999976716010154
85.1 0.999978190580101
85.15 0.999979772908627
85.2 0.999981454998879
85.25 0.999983228362498
85.3 0.999985084062402
85.35 0.999987012757771
85.4 0.999989004751014
85.45 0.999991050036476
85.5 0.999993138350641
85.55 0.999995259223584
85.6 0.999997402031411
85.65 0.999999556049425
85.7 1.00000171050575
85.75 1.00000385463517
85.8 1.00000597773283
85.85 1.00000806920768
85.9 1.00001011863524
85.95 1.00001211580953
86 1.00001405079385
86.05 1.00001591397016
86.1 1.00001769608689
86.15 1.00001938830483
86.2 1.00002098224091
86.25 1.00002247000974
86.3 1.0000238442626
86.35 1.00002509822365
86.4 1.00002622572338
86.45 1.0000272212289
86.5 1.00002807987111
86.55 1.00002879746844
86.6 1.00002937054725
86.65 1.00002979635856
86.7 1.00003007289128
86.75 1.00003019888162
86.8 1.00003017381885
86.85 1.00002999794725
86.9 1.0000296722643
86.95 1.00002919851512
87 1.00002857918316
87.05 1.00002781747725
87.1 1.00002691731498
87.15 1.00002588330258
87.2 1.00002472071144
87.25 1.00002343545117
87.3 1.00002203403968
87.35 1.0000205235701
87.4 1.00001891167495
87.45 1.00001720648755
87.5 1.00001541660108
87.55 1.00001355102522
87.6 1.00001161914091
87.65 1.00000963065317
87.7 1.00000759554237
87.75 1.0000055240142
87.8 1.00000342644848
87.85 1.00000131334722
87.9 0.999999195282052
87.95 0.999997082841381
88 0.99999498657747
88.05 0.99999291695377
88.1 0.999990884292722
88.15 0.999988898724299
88.2 0.999986970135554
88.25 0.999985108121417
88.3 0.999983321936984
88.35 0.999981620451545
88.4 0.99998001210457
88.45 0.999978504863871
88.5 0.999977106186154
88.55 0.999975822980153
88.6 0.999974661572524
88.65 0.999973627676676
88.7 0.999972726364683
88.75 0.999971962042419
88.8 0.999971338428044
88.85 0.999970858533934
88.9 0.99997052465215
88.95 0.999970338343517
89 0.999970300430363
89.05 0.999970410992948
89.1 0.999970669369603
89.15 0.99997107416058
89.2 0.999971623235576
89.25 0.999972313744908
89.3 0.999973142134269
89.35 0.999974104162997
89.4 0.999975194925757
89.45 0.999976408877525
89.5 0.999977739861755
89.55 0.999979181141578
89.6 0.999980725433882
89.65 0.999982364946089
89.7 0.99998409141546
89.75 0.999985896150717
89.8 0.999987770075778
89.85 0.999989703775387
89.9 0.999991687542397
89.95 0.999993711426496
90 0.999995765284096
90.05 0.999997838829166
90.1 0.999999921684736
90.15 1.00000200343482
90.2 1.0000040736765
90.25 1.0000061220719
90.3 1.00000813839983
90.35 1.00001011260676
90.4 1.00001203485694
90.45 1.00001389558146
90.5 1.00001568552582
90.55 1.000017395796
90.6 1.00001901790263
90.65 1.00002054380317
90.7 1.00002196594177
90.75 1.00002327728665
90.8 1.00002447136494
90.85 1.00002554229459
90.9 1.00002648481334
90.95 1.00002729430459
91 1.00002796682
91.05 1.00002849909874
91.1 1.00002888858329
91.15 1.00002913343169
91.2 1.00002923252623
91.25 1.0000291854785
91.3 1.0000289926308
91.35 1.00002865505385
91.4 1.0000281745409
91.45 1.00002755359823
91.5 1.00002679543208
91.55 1.00002590393206
91.6 1.00002488365119
91.65 1.00002373978264
91.7 1.00002247813325
91.75 1.00002110509402
91.8 1.00001962760767
91.85 1.00001805313356
91.9 1.00001638960991
91.95 1.00001464541374
92 1.00001282931864
92.05 1.0000109504506
92.1 1.00000901824201
92.15 1.0000070423843
92.2 1.00000503277926
92.25 1.00000299948929
92.3 1.000000952687
92.35 0.999998902604184
92.4 0.999996859480623
92.45 0.999994833512842
92.5 0.999992834803145
92.55 0.999990873309148
92.6 0.99998895879409
92.65 0.999987100778147
92.7 0.999985308491012
92.75 0.99998359082596
92.8 0.999981956295635
92.85 0.999980412989789
92.9 0.999978968535157
92.95 0.999977630057698
93 0.999976404147366
93.05 0.999975296825597
93.1 0.99997431351567
93.15 0.999973459016088
93.2 0.999972737477108
93.25 0.999972152380535
93.3 0.999971706522887
93.35 0.999971402002001
93.4 0.999971240207143
93.45 0.999971221812686
93.5 0.999971346775364
93.55 0.999971614335121
93.6 0.999972023019554
93.65 0.999972570651911
93.7 0.999973254362606
93.75 0.999974070604203
93.8 0.999975015169762
93.85 0.999976083214483
93.9 0.999977269280509
93.95 0.999978567324779
94 0.999979970749783
94.05 0.999981472437052
94.1 0.999983064783226
94.15 0.999984739738507
94.2 0.999986488847303
94.25 0.999988303290858
94.3 0.999990173931644
94.35 0.999992091359304
94.4 0.999994045937895
94.45 0.999996027854203
94.5 0.999998027166888
94.55 1.00000003385619
94.6 1.00000203787399
94.65 1.00000402919387
94.7 1.00000599786111
94.75 1.00000793404211
94.8 1.00000982807324
94.85 1.00001167050871
94.9 1.00001345216725
94.95 1.00001516417744
95 1.00001679802133
95.05 1.0000183455763
95.1 1.00001979915474
95.15 1.00002115154157
95.2 1.00002239602927
95.25 1.00002352645023
95.3 1.00002453720643
95.35 1.00002542329608
95.4 1.00002618033722
95.45 1.00002680458818
95.5 1.00002729296473
95.55 1.00002764305382
95.6 1.00002785312397
95.65 1.00002792213214
95.7 1.00002784972707
95.75 1.00002763624913
95.8 1.00002728272666
95.85 1.00002679086879
95.9 1.00002616305487
95.95 1.00002540232039
96 1.00002451233976
96.05 1.00002349740572
96.1 1.00002236240574
96.15 1.00002111279541
96.2 1.00001975456899
96.25 1.00001829422732
96.3 1.00001673874313
96.35 1.00001509552419
96.4 1.00001337237415
96.45 1.00001157745162
96.5 1.00000971922742
96.55 1.00000780644047
96.6 1.00000584805236
96.65 1.00000385320095
96.7 1.00000183115321
96.75 0.999999791257518
96.8 0.999997742895784
96.85 0.999995695435482
96.9 0.999993658181975
96.95 0.999991640331329
97 0.999989650923865
97.05 0.999987698798707
97.1 0.999985792549549
97.15 0.999983940481878
97.2 0.999982150571872
97.25 0.999980430427187
97.3 0.999978787249836
97.35 0.999977227801344
97.4 0.999975758370354
97.45 0.999974384742866
97.5 0.999973112175223
97.55 0.999971945370007
97.6 0.999970888454943
97.65 0.999969944964911
97.7 0.999969117827155
97.75 0.999968409349736
97.8 0.999967821213285
97.85 0.999967354466077
97.9 0.999967009522423
97.95 0.999966786164383
98 0.999966683546744
98.05 0.99996670020524
98.1 0.999966834067915
98.15 0.999967082469564
98.2 0.999967442169137
98.25 0.999967909369982
98.3 0.999968479742801
98.35 0.999969148451153
98.4 0.999969910179352
98.45 0.999970759162572
98.5 0.99997168921897
98.55 0.99997269378364
98.6 0.999973765944174
98.65 0.99997489847762
98.7 0.999976083888624
98.75 0.999977314448521
98.8 0.999978582235151
98.85 0.999979879173172
98.9 0.999981197074645
98.95 0.999982527679659
99 0.999983862696775
99.05 0.999985193843081
99.1 0.999986512883633
99.15 0.999987811670087
99.2 0.999989082178337
99.25 0.99999031654495
99.3 0.99999150710226
99.35 0.999992646411931
99.4 0.999993727296853
99.45 0.99999474287125
99.5 0.999995686568856
99.55 0.999996552169075
99.6 0.999997333821023
99.65 0.999998026065383
99.7 0.999998623854009
99.75 0.999999122567239
99.8 0.999999518028882
99.85 0.999999806518863
99.9 0.999999984783531
99.95 1.00000005004364
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-99.95 1
-99.9 1
-99.85 1
-99.8 1
-99.75 1
-99.7 1
-99.65 1
-99.6 1
-99.55 1
-99.5 1
-99.45 1
-99.4 1
-99.35 1
-99.3 1
-99.25 1
-99.2 1
-99.15 1
-99.1 1
-99.05 1
-99 1
-98.95 1
-98.9 1
-98.85 1
-98.8 1
-98.75 1
-98.7 1
-98.65 1
-98.6 1
-98.55 1
-98.5 1
-98.45 1
-98.4 1
-98.35 1
-98.3 1
-98.25 1
-98.2 1
-98.15 1
-98.1 1
-98.05 1
-98 1
-97.95 1
-97.9 1
-97.85 1
-97.8 1
-97.75 1
-97.7 1
-97.65 1
-97.6 1
-97.55 1
-97.5 1
-97.45 1
-97.4 1
-97.35 1
-97.3 1
-97.25 1
-97.2 1
-97.15 1
-97.1 1
-97.05 1
-97 1
-96.95 1
-96.9 1
-96.85 1
-96.8 1
-96.75 1
-96.7 1
-96.65 1
-96.6 1
-96.55 1
-96.5 1
-96.45 1
-96.4 1
-96.35 1
-96.3 1
-96.25 1
-96.2 1
-96.15 1
-96.1 1
-96.05 1
-96 1
-95.95 1
-95.9 1
-95.85 1
-95.8 1
-95.75 1
-95.7 1
-95.65 1
-95.6 1
-95.55 1
-95.5 1
-95.45 1
-95.4 1
-95.35 1
-95.3 1
-95.25 1
-95.2 1
-95.15 1
-95.1 1
-95.05 1
-95 1
-94.95 1
-94.9 1
-94.85 1
-94.8 1
-94.75 1
-94.7 1
-94.65 1
-94.6 1
-94.55 1
-94.5 1
-94.45 1
-94.4 1
-94.35 1
-94.3 1
-94.25 1
-94.2 1
-94.15 1
-94.1 1
-94.05 1
-94 1
-93.95 1
-93.9 1
-93.85 1
-93.8 1
-93.75 1
-93.7 1
-93.65 1
-93.6 1
-93.55 1
-93.5 1
-93.45 1
-93.4 1
-93.35 1
-93.3 1
-93.25 1
-93.2 1
-93.15 1
-93.1 1
-93.05 1
-93 1
-92.95 1
-92.9 1
-92.85 1
-92.8 1
-92.75 1
-92.7 1
-92.65 1
-92.6 1
-92.55 1
-92.5 1
-92.45 1
-92.4 1
-92.35 1
-92.3 1
-92.25 1
-92.2 1
-92.15 1
-92.1 1
-92.05 1
-92 1
-91.95 1
-91.9 1
-91.85 1
-91.8 1
-91.75 1
-91.7 1
-91.65 1
-91.6 1
-91.55 1
-91.5 1
-91.45 1
-91.4 1
-91.35 1
-91.3 1
-91.25 1
-91.2 1
-91.15 1
-91.1 1
-91.05 1
-91 1
-90.95 1
-90.9 1
-90.85 1
-90.8 1
-90.75 1
-90.7 1
-90.65 1
-90.6 1
-90.55 1
-90.5 1
-90.45 1
-90.4 1
-90.35 1
-90.3 1
-90.25 1
-90.2 1
-90.15 1
-90.1 1
-90.05 1
-90 1
-89.95 1
-89.9 1
-89.85 1
-89.8 1
-89.75 1
-89.7 1
-89.65 1
-89.6 1
-89.55 1
-89.5 1
-89.45 1
-89.4 1
-89.35 1
-89.3 1
-89.25 1
-89.2 1
-89.15 1
-89.1 1
-89.05 1
-89 1
-88.95 1
-88.9 1
-88.85 1
-88.8 1
-88.75 1
-88.7 1
-88.65 1
-88.6 1
-88.55 1
-88.5 1
-88.45 1
-88.4 1
-88.35 1
-88.3 1
-88.25 1
-88.2 1
-88.15 1
-88.1 1
-88.05 1
-88 1
-87.95 1
-87.9 1
-87.85 1
-87.8 1
-87.75 1
-87.7 1
-87.65 1
-87.6 1
-87.55 1
-87.5 1
-87.45 1
-87.4 1
-87.35 1
-87.3 1
-87.25 1
-87.2 1
-87.15 1
-87.1 1
-87.05 1
-87 1
-86.95 1
-86.9 1
-86.85 1
-86.8 1
-86.75 1
-86.7 1
-86.65 1
-86.6 1
-86.55 1
-86.5 1
-86.45 1
-86.4 1
-86.35 1
-86.3 1
-86.25 1
-86.2 1
-86.15 1
-86.1 1
-86.05 1
-86 1
-85.95 1
-85.9 1
-85.85 1
-85.8 1
-85.75 1
-85.7 1
-85.65 1
-85.6 1
-85.55 1
-85.5 1
-85.45 1
-85.4 1
-85.35 1
-85.3 1
-85.25 1
-85.2 1
-85.15 1
-85.1 1
-85.05 1
-85 1
-84.95 1
-84.9 1
-84.85 1
-84.8 1
-84.75 1
-84.7 1
-84.65 1
-84.6 1
-84.55 1
-84.5 1
-84.45 1
-84.4 1
-84.35 1
-84.3 1
-84.25 1
-84.2 1
-84.15 1
-84.1 1
-84.05 1
-84 1
-83.95 1
-83.9 1
-83.85 1
-83.8 1
-83.75 1
-83.7 1
-83.65 1
-83.6 1
-83.55 1
-83.5 1
-83.45 1
-83.4 1
-83.35 1
-83.3 1
-83.25 1
-83.2 1
-83.15 1
-83.1 1
-83.05 1
-83 1
-82.95 1
-82.9 1
-82.85 1
-82.8 1
-82.75 1
-82.7 1
-82.65 1
-82.6 1
-82.55 1
-82.5 1
-82.45 1
-82.4 1
-82.35 1
-82.3 1
-82.25 1
-82.2 1
-82.15 1
-82.1 1
-82.05 1
-82 1
-81.95 1
-81.9 1
-81.85 1
-81.8 1
-81.75 1
-81.7 1
-81.65 1
-81.6 1
-81.55 1
-81.5 1
-81.45 1
-81.4 1
-81.35 1
-81.3 1
-81.25 1
-81.2 1
-81.15 1
-81.1 1
-81.05 1
-81 1
-80.95 1
-80.9 1
-80.85 1
-80.8 1
-80.75 1
-80.7 1
-80.65 1
-80.6 1
-80.55 1
-80.5 1
-80.45 1
-80.4 1
-80.35 1
-80.3 1
-80.25 1
-80.2 1
-80.15 1
-80.1 1
-80.05 1
-80 1
-79.95 1
-79.9 1
-79.85 1
-79.8 1
-79.75 1
-79.7 1
-79.65 1
-79.6 1
-79.55 1
-79.5 1
-79.45 1
-79.4 1
-79.35 1
-79.3 1
-79.25 1
-79.2 1
-79.15 1
-79.1 1
-79.05 1
-79 1
-78.95 1
-78.9 1
-78.85 1
-78.8 1
-78.75 1
-78.7 1
-78.65 1
-78.6 1
-78.55 1
-78.5 1
-78.45 1
-78.4 1
-78.35 1
-78.3 1
-78.25 1
-78.2 1
-78.15 1
-78.1 1
-78.05 1
-78 1
-77.95 1
-77.9 1
-77.85 1
-77.8 1
-77.75 1
-77.7 1
-77.65 1
-77.6 1
-77.55 1
-77.5 1
-77.45 1
-77.4 1
-77.35 1
-77.3 1
-77.25 1
-77.2 1
-77.15 1
-77.1 1
-77.05 1
-77 1
-76.95 1
-76.9 1
-76.85 1
-76.8 1
-76.75 1
-76.7 1
-76.65 1
-76.6 1
-76.55 1
-76.5 1
-76.45 1
-76.4 1
-76.35 1
-76.3 1
-76.25 1
-76.2 1
-76.15 1
-76.1 1
-76.05 1
-76 1
-75.95 1
-75.9 1
-75.85 1
-75.8 1
-75.75 1
-75.7 1
-75.65 1
-75.6 1
-75.55 1
-75.5 1
-75.45 1
-75.4 1
-75.35 1
-75.3 1
-75.25 1
-75.2 1
-75.15 1
-75.1 1
-75.05 1
-75 1
-74.95 1
-74.9 1
-74.85 1
-74.8 1
-74.75 1
-74.7 1
-74.65 1
-74.6 1
-74.55 1
-74.5 1
-74.45 1
-74.4 1
-74.35 1
-74.3 1
-74.25 1
-74.2 1
-74.15 1
-74.1 1
-74.05 1
-74 1
-73.95 1
-73.9 1
-73.85 1
-73.8 1
-73.75 1
-73.7 1
-73.65 1
-73.6 1
-73.55 1
-73.5 1
-73.45 1
-73.4 1
-73.35 1
-73.3 1
-73.25 1
-73.2 1
-73.15 1
-73.1 1
-73.05 1
-73 1
-72.95 1
-72.9 1
-72.85 1
-72.8 1
-72.75 1
-72.7 1
-72.65 1
-72.6 1
-72.55 1
-72.5 1
-72.45 1
-72.4 1
-72.35 1
-72.3 1
-72.25 1
-72.2 1
-72.15 1
-72.1 1
-72.05 1
-72 1
-71.95 1
-71.9 1
-71.85 1
-71.8 1
-71.75 1
-71.7 1
-71.65 1
-71.6 1
-71.55 1
-71.5 1
-71.45 1
-71.4 1
-71.35 1
-71.3 1
-71.25 1
-71.2 1
-71.15 1
-71.1 1
-71.05 1
-71 1
-70.95 1
-70.9 1
-70.85 1
-70.8 1
-70.75 1
-70.7 1
-70.65 1
-70.6 1
-70.55 1
-70.5 1
-70.45 1
-70.4 1
-70.35 1
-70.3 1
-70.25 1
-70.2 1
-70.15 1
-70.1 1
-70.05 1
-70 1
-69.95 1
-69.9 1
-69.85 1
-69.8 1
-69.75 1
-69.7 1
-69.65 1
-69.6 1
-69.55 1
-69.5 1
-69.45 1
-69.4 1
-69.35 1
-69.3 1
-69.25 1
-69.2 1
-69.15 1
-69.1 1
-69.05 1
-69 1
-68.95 1
-68.9 1
-68.85 1
-68.8 1
-68.75 1
-68.7 1
-68.65 1
-68.6 1
-68.55 1
-68.5 1
-68.45 1
-68.4 1
-68.35 1
-68.3 1
-68.25 1
-68.2 1
-68.15 1
-68.1 1
-68.05 1
-68 1
-67.95 1
-67.9 1
-67.85 1
-67.8 1
-67.75 1
-67.7 1
-67.65 1
-67.6 1
-67.55 1
-67.5 1
-67.45 1
-67.4 1
-67.35 1
-67.3 1
-67.25 1
-67.2 1
-67.15 1
-67.1 1
-67.05 1
-67 1
-66.95 1
-66.9 1
-66.85 1
-66.8 1
-66.75 1
-66.7 1
-66.65 1
-66.6 1
-66.55 1
-66.5 1
-66.45 1
-66.4 1
-66.35 1
-66.3 1
-66.25 1
-66.2 1
-66.15 1
-66.1 1
-66.05 1
-66 1
-65.95 1
-65.9 1
-65.85 1
-65.8 1
-65.75 1
-65.7 1
-65.65 1
-65.6 1
-65.55 1
-65.5 1
-65.45 1
-65.4 1
-65.35 1
-65.3 1
-65.25 1
-65.2 1
-65.15 1
-65.1 1
-65.05 1
-65 1
-64.95 1
-64.9 1
-64.85 1
-64.8 1
-64.75 1
-64.7 1
-64.65 1
-64.6 1
-64.55 1
-64.5 1
-64.45 1
-64.4 1
-64.35 1
-64.3 1
-64.25 1
-64.2 1
-64.15 1
-64.1 1
-64.05 1
-64 1
-63.95 1
-63.9 1
-63.85 1
-63.8 1
-63.75 1
-63.7 1
-63.65 1
-63.6 1
-63.55 1
-63.5 1
-63.45 1
-63.4 1
-63.35 1
-63.3 1
-63.25 1
-63.2 1
-63.15 1
-63.1 1
-63.05 1
-63 1
-62.95 1
-62.9 1
-62.85 1
-62.8 1
-62.75 1
-62.7 1
-62.65 1
-62.6 1
-62.55 1
-62.5 1
-62.45 1
-62.4 1
-62.35 1
-62.3 1
-62.25 1
-62.2 1
-62.15 1
-62.1 1
-62.05 1
-62 1
-61.95 1
-61.9 1
-61.85 1
-61.8 1
-61.75 1
-61.7 1
-61.65 1
-61.6 1
-61.55 1
-61.5 1
-61.45 1
-61.4 1
-61.35 1
-61.3 1
-61.25 1
-61.2 1
-61.15 1
-61.1 1
-61.05 1
-61 1
-60.95 1
-60.9 1
-60.85 1
-60.8 1
-60.75 1
-60.7 1
-60.65 1
-60.6 1
-60.55 1
-60.5 1
-60.45 1
-60.4 1
-60.35 1
-60.3 1
-60.25 1
-60.2 1
-60.15 1
-60.1 1
-60.05 1
-60 1
-59.95 1
-59.9 1
-59.85 1
-59.8 1
-59.75 1
-59.7 1
-59.65 1
-59.6 1
-59.55 1
-59.5 1
-59.45 1
-59.4 1
-59.35 1
-59.3 1
-59.25 1
-59.2 1
-59.15 1
-59.1 1
-59.05 1
-59 1
-58.95 1
-58.9 1
-58.85 1
-58.8 1
-58.75 1
-58.7 1
-58.65 1
-58.6 1
-58.55 1
-58.5 1
-58.45 1
-58.4 1
-58.35 1
-58.3 1
-58.25 1
-58.2 1
-58.15 1
-58.1 1
-58.05 1
-58 1
-57.95 1
-57.9 1
-57.85 1
-57.8 1
-57.75 1
-57.7 1
-57.65 1
-57.6 1
-57.55 1
-57.5 1
-57.45 1
-57.4 1
-57.35 1
-57.3 1
-57.25 1
-57.2 1
-57.15 1
-57.1 1
-57.05 1
-57 1
-56.95 1
-56.9 1
-56.85 1
-56.8 1
-56.75 1
-56.7 1
-56.65 1
-56.6 1
-56.55 1
-56.5 1
-56.45 1
-56.4 1
-56.35 1
-56.3 1
-56.25 1
-56.2 1
-56.15 1
-56.1 1
-56.05 1
-56 1
-55.95 1
-55.9 1
-55.85 1
-55.8 1
-55.75 1
-55.7 1
-55.65 1
-55.6 1
-55.55 1
-55.5 1
-55.45 1
-55.4 1
-55.35 1
-55.3 1
-55.25 1
-55.2 1
-55.15 1
-55.1 1
-55.05 1
-55 1
-54.95 1
-54.9 1
-54.85 1
-54.8 1
-54.75 1
-54.7 1
-54.65 1
-54.6 1
-54.55 1
-54.5 1
-54.45 1
-54.4 1
-54.35 1
-54.3 1
-54.25 1
-54.2 1
-54.15 1
-54.1 1
-54.05 1
-54 1
-53.95 1
-53.9 1
-53.85 1
-53.8 1
-53.75 1
-53.7 1
-53.65 1
-53.6 1
-53.55 1
-53.5 1
-53.45 1
-53.4 1
-53.35 1
-53.3 1
-53.25 1
-53.2 1
-53.15 1
-53.1 1
-53.05 1
-53 1
-52.95 1
-52.9 1
-52.85 1
-52.8 1
-52.75 1
-52.7 1
-52.65 1
-52.6 1
-52.55 1
-52.5 1
-52.45 1
-52.4 1
-52.35 1
-52.3 1
-52.25 1
-52.2 1
-52.15 1
-52.1 0.999999999999999
-52.05 0.999999999999999
-52 0.999999999999999
-51.95 0.999999999999999
-51.9 0.999999999999999
-51.85 0.999999999999999
-51.8 0.999999999999999
-51.75 0.999999999999999
-51.7 0.999999999999999
-51.65 0.999999999999999
-51.6 0.999999999999999
-51.55 0.999999999999999
-51.5 0.999999999999999
-51.45 0.999999999999999
-51.4 0.999999999999999
-51.35 0.999999999999999
-51.3 0.999999999999999
-51.25 0.999999999999999
-51.2 0.999999999999999
-51.15 0.999999999999999
-51.1 0.999999999999999
-51.05 0.999999999999999
-51 0.999999999999999
-50.95 0.999999999999999
-50.9 0.999999999999999
-50.85 0.999999999999999
-50.8 0.999999999999999
-50.75 0.999999999999999
-50.7 0.999999999999999
-50.65 0.999999999999999
-50.6 0.999999999999999
-50.55 0.999999999999999
-50.5 0.999999999999999
-50.45 0.999999999999999
-50.4 0.999999999999999
-50.35 0.999999999999998
-50.3 0.999999999999998
-50.25 0.999999999999998
-50.2 0.999999999999998
-50.15 0.999999999999998
-50.1 0.999999999999998
-50.05 0.999999999999998
-50 0.999999999999998
-49.95 0.999999999999998
-49.9 0.999999999999998
-49.85 0.999999999999998
-49.8 0.999999999999998
-49.75 0.999999999999998
-49.7 0.999999999999998
-49.65 0.999999999999998
-49.6 0.999999999999997
-49.55 0.999999999999997
-49.5 0.999999999999997
-49.45 0.999999999999997
-49.4 0.999999999999997
-49.35 0.999999999999997
-49.3 0.999999999999997
-49.25 0.999999999999997
-49.2 0.999999999999997
-49.15 0.999999999999997
-49.1 0.999999999999997
-49.05 0.999999999999996
-49 0.999999999999996
-48.95 0.999999999999996
-48.9 0.999999999999996
-48.85 0.999999999999996
-48.8 0.999999999999996
-48.75 0.999999999999996
-48.7 0.999999999999995
-48.65 0.999999999999995
-48.6 0.999999999999995
-48.55 0.999999999999995
-48.5 0.999999999999995
-48.45 0.999999999999995
-48.4 0.999999999999995
-48.35 0.999999999999994
-48.3 0.999999999999994
-48.25 0.999999999999994
-48.2 0.999999999999994
-48.15 0.999999999999994
-48.1 0.999999999999993
-48.05 0.999999999999993
-48 0.999999999999993
-47.95 0.999999999999993
-47.9 0.999999999999992
-47.85 0.999999999999992
-47.8 0.999999999999992
-47.75 0.999999999999992
-47.7 0.999999999999991
-47.65 0.999999999999991
-47.6 0.999999999999991
-47.55 0.99999999999999
-47.5 0.99999999999999
-47.45 0.99999999999999
-47.4 0.999999999999989
-47.35 0.999999999999989
-47.3 0.999999999999989
-47.25 0.999999999999988
-47.2 0.999999999999988
-47.15 0.999999999999987
-47.1 0.999999999999987
-47.05 0.999999999999987
-47 0.999999999999986
-46.95 0.999999999999986
-46.9 0.999999999999985
-46.85 0.999999999999985
-46.8 0.999999999999984
-46.75 0.999999999999984
-46.7 0.999999999999983
-46.65 0.999999999999983
-46.6 0.999999999999982
-46.55 0.999999999999981
-46.5 0.999999999999981
-46.45 0.99999999999998
-46.4 0.999999999999979
-46.35 0.999999999999979
-46.3 0.999999999999978
-46.25 0.999999999999977
-46.2 0.999999999999977
-46.15 0.999999999999976
-46.1 0.999999999999975
-46.05 0.999999999999974
-46 0.999999999999973
-45.95 0.999999999999972
-45.9 0.999999999999971
-45.85 0.99999999999997
-45.8 0.999999999999969
-45.75 0.999999999999968
-45.7 0.999999999999967
-45.65 0.999999999999966
-45.6 0.999999999999965
-45.55 0.999999999999964
-45.5 0.999999999999963
-45.45 0.999999999999961
-45.4 0.99999999999996
-45.35 0.999999999999959
-45.3 0.999999999999957
-45.25 0.999999999999956
-45.2 0.999999999999955
-45.15 0.999999999999953
-45.1 0.999999999999951
-45.05 0.99999999999995
-45 0.999999999999948
-44.95 0.999999999999946
-44.9 0.999999999999945
-44.85 0.999999999999943
-44.8 0.999999999999941
-44.75 0.999999999999939
-44.7 0.999999999999937
-44.65 0.999999999999935
-44.6 0.999999999999932
-44.55 0.99999999999993
-44.5 0.999999999999928
-44.45 0.999999999999925
-44.4 0.999999999999923
-44.35 0.99999999999992
-44.3 0.999999999999918
-44.25 0.999999999999915
-44.2 0.999999999999912
-44.15 0.999999999999909
-44.1 0.999999999999906
-44.05 0.999999999999903
-44 0.9999999999999
-43.95 0.999999999999896
-43.9 0.999999999999893
-43.85 0.999999999999889
-43.8 0.999999999999885
-43.75 0.999999999999882
-43.7 0.999999999999878
-43.65 0.999999999999873
-43.6 0.999999999999869
-43.55 0.999999999999865
-43.5 0.99999999999986
-43.45 0.999999999999856
-43.4 0.999999999999851
-43.35 0.999999999999846
-43.3 0.99999999999984
-43.25 0.999999999999835
-43.2 0.99999999999983
-43.15 0.999999999999824
-43.1 0.999999999999818
-43.05 0.999999999999812
-43 0.999999999999805
-42.95 0.999999999999799
-42.9 0.999999999999792
-42.85 0.999999999999785
-42.8 0.999999999999778
-42.75 0.999999999999771
-42.7 0.999999999999763
-42.65 0.999999999999755
-42.6 0.999999999999747
-42.55 0.999999999999738
-42.5 0.999999999999729
-42.45 0.99999999999972
-42.4 0.999999999999711
-42.35 0.999999999999701
-42.3 0.999999999999691
-42.25 0.999999999999681
-42.2 0.99999999999967
-42.15 0.999999999999659
-42.1 0.999999999999647
-42.05 0.999999999999635
-42 0.999999999999623
-41.95 0.999999999999611
-41.9 0.999999999999597
-41.85 0.999999999999584
-41.8 0.99999999999957
-41.75 0.999999999999555
-41.7 0.99999999999954
-41.65 0.999999999999525
-41.6 0.999999999999509
-41.55 0.999999999999493
-41.5 0.999999999999476
-41.45 0.999999999999458
-41.4 0.99999999999944
-41.35 0.999999999999421
-41.3 0.999999999999401
-41.25 0.999999999999381
-41.2 0.99999999999936
-41.15 0.999999999999339
-41.1 0.999999999999317
-41.05 0.999999999999294
-41 0.99999999999927
-40.95 0.999999999999245
-40.9 0.99999999999922
-40.85 0.999999999999194
-40.8 0.999999999999167
-40.75 0.999999999999139
-40.7 0.99999999999911
-40.65 0.99999999999908
-40.6 0.999999999999049
-40.55 0.999999999999017
-40.5 0.999999999998984
-40.45 0.99999999999895
-40.4 0.999999999998914
-40.35 0.999999999998878
-40.3 0.99999999999884
-40.25 0.999999999998801
-40.2 0.999999999998761
-40.15 0.999999999998719
-40.1 0.999999999998676
-40.05 0.999999999998631
-40 0.999999999998585
-39.95 0.999999999998538
-39.9 0.999999999998489
-39.85 0.999999999998438
-39.8 0.999999999998385
-39.75 0.999999999998331
-39.7 0.999999999998275
-39.65 0.999999999998217
-39.6 0.999999999998157
-39.55 0.999999999998095
-39.5 0.999999999998031
-39.45 0.999999999997965
-39.4 0.999999999997896
-39.35 0.999999999997826
-39.3 0.999999999997752
-39.25 0.999999999997677
-39.2 0.999999999997599
-39.15 0.999999999997518
-39.1 0.999999999997434
-39.05 0.999999999997348
-39 0.999999999997259
-38.95 0.999999999997167
-38.9 0.999999999997072
-38.85 0.999999999996973
-38.8 0.999999999996872
-38.75 0.999999999996766
-38.7 0.999999999996658
-38.65 0.999999999996545
-38.6 0.999999999996429
-38.55 0.999999999996309
-38.5 0.999999999996185
-38.45 0.999999999996056
-38.4 0.999999999995924
-38.35 0.999999999995787
-38.3 0.999999999995645
-38.25 0.999999999995499
-38.2 0.999999999995347
-38.15 0.999999999995191
-38.1 0.999999999995029
-38.05 0.999999999994862
-38 0.999999999994689
-37.95 0.999999999994511
-37.9 0.999999999994326
-37.85 0.999999999994135
-37.8 0.999999999993938
-37.75 0.999999999993734
-37.7 0.999999999993524
-37.65 0.999999999993306
-37.6 0.999999999993081
-37.55 0.999999999992848
-37.5 0.999999999992608
-37.45 0.999999999992359
-37.4 0.999999999992102
-37.35 0.999999999991837
-37.3 0.999999999991562
-37.25 0.999999999991279
-37.2 0.999999999990985
-37.15 0.999999999990682
-37.1 0.999999999990369
-37.05 0.999999999990045
-37 0.99999999998971
-36.95 0.999999999989364
-36.9 0.999999999989007
-36.85 0.999999999988637
-36.8 0.999999999988255
-36.75 0.99999999998786
-36.7 0.999999999987452
-36.65 0.99999999998703
-36.6 0.999999999986594
-36.55 0.999999999986143
-36.5 0.999999999985677
-36.45 0.999999999985195
-36.4 0.999999999984698
-36.35 0.999999999984183
-36.3 0.999999999983651
-36.25 0.999999999983102
-36.2 0.999999999982533
-36.15 0.999999999981946
-36.1 0.999999999981339
-36.05 0.999999999980711
-36 0.999999999980063
-35.95 0.999999999979392
-35.9 0.9999999999787
-35.85 0.999999999977983
-35.8 0.999999999977243
-35.75 0.999999999976478
-35.7 0.999999999975687
-35.65 0.999999999974869
-35.6 0.999999999974024
-35.55 0.999999999973151
-35.5 0.999999999972248
-35.45 0.999999999971315
-35.4 0.99999999997035
-35.35 0.999999999969354
-35.3 0.999999999968323
-35.25 0.999999999967258
-35.2 0.999999999966157
-35.15 0.999999999965019
-35.1 0.999999999963843
-35.05 0.999999999962627
-35 0.99999999996137
-34.95 0.999999999960071
-34.9 0.999999999958729
-34.85 0.999999999957341
-34.8 0.999999999955907
-34.75 0.999999999954424
-34.7 0.999999999952892
-34.65 0.999999999951308
-34.6 0.99999999994967
-34.55 0.999999999947978
-34.5 0.999999999946229
-34.45 0.999999999944421
-34.4 0.999999999942552
-34.35 0.99999999994062
-34.3 0.999999999938624
-34.25 0.99999999993656
-34.2 0.999999999934427
-34.15 0.999999999932222
-34.1 0.999999999929943
-34.05 0.999999999927587
-34 0.999999999925152
-33.95 0.999999999922635
-33.9 0.999999999920034
-33.85 0.999999999917345
-33.8 0.999999999914566
-33.75 0.999999999911693
-33.7 0.999999999908724
-33.65 0.999999999905655
-33.6 0.999999999902482
-33.55 0.999999999899204
-33.5 0.999999999895814
-33.45 0.999999999892311
-33.4 0.99999999988869
-33.35 0.999999999884947
-33.3 0.999999999881079
-33.25 0.99999999987708
-33.2 0.999999999872947
-33.15 0.999999999868674
-33.1 0.999999999864259
-33.05 0.999999999859694
-33 0.999999999854977
-32.95 0.9999999998501
-32.9 0.99999999984506
-32.85 0.99999999983985
-32.8 0.999999999834465
-32.75 0.999999999828899
-32.7 0.999999999823146
-32.65 0.999999999817199
-32.6 0.999999999811052
-32.55 0.999999999804699
-32.5 0.999999999798132
-32.45 0.999999999791344
-32.4 0.999999999784328
-32.35 0.999999999777076
-32.3 0.999999999769581
-32.25 0.999999999761833
-32.2 0.999999999753824
-32.15 0.999999999745547
-32.1 0.999999999736991
-32.05 0.999999999728147
-32 0.999999999719006
-31.95 0.999999999709558
-31.9 0.999999999699792
-31.85 0.999999999689697
-31.8 0.999999999679264
-31.75 0.999999999668479
-31.7 0.999999999657332
-31.65 0.999999999645809
-31.6 0.9999999996339
-31.55 0.99999999962159
-31.5 0.999999999608866
-31.45 0.999999999595714
-31.4 0.99999999958212
-31.35 0.999999999568069
-31.3 0.999999999553545
-31.25 0.999999999538533
-31.2 0.999999999523016
-31.15 0.999999999506978
-31.1 0.9999999994904
-31.05 0.999999999473265
-31 0.999999999455553
-30.95 0.999999999437246
-30.9 0.999999999418324
-30.85 0.999999999398765
-30.8 0.999999999378549
-30.75 0.999999999357652
-30.7 0.999999999336054
-30.65 0.999999999313729
-30.6 0.999999999290653
-30.55 0.999999999266801
-30.5 0.999999999242147
-30.45 0.999999999216665
-30.4 0.999999999190325
-30.35 0.9999999991631
-30.3 0.999999999134959
-30.25 0.999999999105873
-30.2 0.999999999075808
-30.15 0.999999999044732
-30.1 0.999999999012611
-30.05 0.99999999897941
-30 0.999999998945093
-29.95 0.999999998909622
-29.9 0.999999998872958
-29.85 0.999999998835062
-29.8 0.999999998795891
-29.75 0.999999998755403
-29.7 0.999999998713553
-29.65 0.999999998670297
-29.6 0.999999998625586
-29.55 0.999999998579371
-29.5 0.999999998531603
-29.45 0.999999998482228
-29.4 0.999999998431193
-29.35 0.999999998378443
-29.3 0.999999998323918
-29.25 0.99999999826756
-29.2 0.999999998209307
-29.15 0.999999998149095
-29.1 0.999999998086859
-29.05 0.99999999802253
-29 0.999999997956038
-28.95 0.99999999788731
-28.9 0.999999997816271
-28.85 0.999999997742843
-28.8 0.999999997666947
-28.75 0.999999997588498
-28.7 0.999999997507412
-28.65 0.999999997423599
-28.6 0.999999997336968
-28.55 0.999999997247424
-28.5 0.999999997154869
-28.45 0.999999997059202
-28.4 0.999999996960318
-28.35 0.999999996858109
-28.3 0.999999996752463
-28.25 0.999999996643266
-28.2 0.999999996530396
-28.15 0.999999996413731
-28.1 0.999999996293143
-28.05 0.999999996168501
-28 0.999999996039667
-27.95 0.999999995906502
-27.9 0.999999995768858
-27.85 0.999999995626587
-27.8 0.999999995479532
-27.75 0.999999995327531
-27.7 0.99999999517042
-27.65 0.999999995008027
-27.6 0.999999994840172
-27.55 0.999999994666674
-27.5 0.999999994487342
-27.45 0.999999994301979
-27.4 0.999999994110384
-27.35 0.999999993912347
-27.3 0.99999999370765
-27.25 0.999999993496071
-27.2 0.999999993277378
-27.15 0.99999999305133
-27.1 0.999999992817682
-27.05 0.999999992576178
-27 0.999999992326553
-26.95 0.999999992068535
-26.9 0.999999991801841
-26.85 0.999999991526179
-26.8 0.999999991241248
-26.75 0.999999990946736
-26.7 0.999999990642322
-26.65 0.999999990327671
-26.6 0.999999990002441
-26.55 0.999999989666274
-26.5 0.999999989318804
-26.45 0.999999988959651
-26.4 0.999999988588421
-26.35 0.999999988204708
-26.3 0.999999987808093
-26.25 0.999999987398142
-26.2 0.999999986974407
-26.15 0.999999986536423
-26.1 0.999999986083713
-26.05 0.99999998561578
-26 0.999999985132113
-25.95 0.999999984632182
-25.9 0.999999984115442
-25.85 0.999999983581326
-25.8 0.999999983029251
-25.75 0.999999982458612
-25.7 0.999999981868785
-25.65 0.999999981259126
-25.6 0.999999980628967
-25.55 0.999999979977619
-25.5 0.99999997930437
-25.45 0.999999978608483
-25.4 0.999999977889196
-25.35 0.999999977145724
-25.3 0.999999976377252
-25.25 0.999999975582941
-25.2 0.999999974761922
-25.15 0.999999973913295
-25.1 0.999999973036134
-25.05 0.999999972129478
-25 0.999999971192336
-24.95 0.999999970223683
-24.9 0.999999969222459
-24.85 0.999999968187569
-24.8 0.999999967117881
-24.75 0.999999966012225
-24.7 0.999999964869392
-24.65 0.999999963688131
-24.6 0.99999996246715
-24.55 0.999999961205114
-24.5 0.999999959900642
-24.45 0.999999958552308
-24.4 0.999999957158636
-24.35 0.999999955718102
-24.3 0.99999995422913
-24.25 0.999999952690092
-24.2 0.999999951099304
-24.15 0.999999949455026
-24.1 0.999999947755459
-24.05 0.999999945998745
-24 0.999999944182962
-23.95 0.999999942306123
-23.9 0.999999940366176
-23.85 0.999999938360998
-23.8 0.999999936288397
-23.75 0.999999934146104
-23.7 0.999999931931778
-23.65 0.999999929642995
-23.6 0.999999927277252
-23.55 0.999999924831962
-23.5 0.999999922304449
-23.45 0.999999919691949
-23.4 0.999999916991604
-23.35 0.999999914200461
-23.3 0.999999911315466
-23.25 0.999999908333463
-23.2 0.999999905251191
-23.15 0.999999902065278
-23.1 0.99999989877224
-23.05 0.999999895368473
-23 0.999999891850256
-22.95 0.999999888213739
-22.9 0.999999884454945
-22.85 0.999999880569763
-22.8 0.999999876553941
-22.75 0.999999872403089
-22.7 0.999999868112665
-22.65 0.999999863677976
-22.6 0.999999859094172
-22.55 0.999999854356238
-22.5 0.999999849458992
-22.45 0.999999844397077
-22.4 0.999999839164956
-22.35 0.999999833756906
-22.3 0.999999828167012
-22.25 0.999999822389159
-22.2 0.999999816417026
-22.15 0.999999810244082
-22.1 0.999999803863573
-22.05 0.999999797268522
-22 0.999999790451713
-21.95 0.999999783405691
-21.9 0.999999776122747
-21.85 0.999999768594916
-21.8 0.999999760813963
-21.75 0.999999752771378
-21.7 0.999999744458363
-21.65 0.999999735865824
-21.6 0.999999726984363
-21.55 0.999999717804265
-21.5 0.999999708315488
-21.45 0.999999698507654
-21.4 0.999999688370033
-21.35 0.999999677891537
-21.3 0.999999667060705
-21.25 0.999999655865688
-21.2 0.999999644294242
-21.15 0.999999632333709
-21.1 0.999999619971006
-21.05 0.99999960719261
-21 0.999999593984544
-20.95 0.99999958033236
-20.9 0.999999566221126
-20.85 0.999999551635405
-20.8 0.999999536559243
-20.75 0.99999952097615
-20.7 0.99999950486908
-20.65 0.999999488220414
-20.6 0.999999471011941
-20.55 0.999999453224839
-20.5 0.999999434839651
-20.45 0.999999415836267
-20.4 0.999999396193901
-20.35 0.999999375891065
-20.3 0.999999354905554
-20.25 0.999999333214412
-20.2 0.999999310793913
-20.15 0.999999287619532
-20.1 0.999999263665921
-20.05 0.999999238906878
-20 0.999999213315321
-19.95 0.999999186863259
-19.9 0.999999159521755
-19.85 0.999999131260904
-19.8 0.999999102049793
-19.75 0.99999907185647
-19.7 0.99999904064791
-19.65 0.999999008389974
-19.6 0.99999897504738
-19.55 0.999998940583655
-19.5 0.999998904961103
-19.45 0.999998868140759
-19.4 0.999998830082349
-19.35 0.999998790744242
-19.3 0.999998750083411
-19.25 0.999998708055381
-19.2 0.999998664614179
-19.15 0.99999861971229
-19.1 0.999998573300598
-19.05 0.99999852532834
-19 0.999998475743041
-18.95 0.999998424490465
-18.9 0.999998371514552
-18.85 0.999998316757356
-18.8 0.999998260158984
-18.75 0.999998201657527
-18.7 0.999998141188997
-18.65 0.999998078687254
-18.6 0.999998014083932
-18.55 0.99999794730837
-18.5 0.999997878287528
-18.45 0.999997806945911
-18.4 0.999997733205487
-18.35 0.999997656985599
-18.3 0.999997578202879
-18.25 0.999997496771156
-18.2 0.99999741260136
-18.15 0.999997325601428
-18.1 0.999997235676202
-18.05 0.999997142727323
-18 0.999997046653127
-17.95 0.999996947348529
-17.9 0.999996844704915
-17.85 0.999996738610014
-17.8 0.999996628947786
-17.75 0.999996515598285
-17.7 0.999996398437534
-17.65 0.999996277337389
-17.6 0.999996152165395
-17.55 0.999996022784647
-17.5 0.999995889053635
-17.45 0.99999575082609
-17.4 0.99999560795083
-17.35 0.999995460271586
-17.3 0.999995307626837
-17.25 0.999995149849631
-17.2 0.999994986767404
-17.15 0.999994818201789
-17.1 0.999994643968426
-17.05 0.999994463876752
-17 0.999994277729801
-16.95 0.999994085323985
-16.9 0.999993886448869
-16.85 0.999993680886947
-16.8 0.999993468413399
-16.75 0.999993248795847
-16.7 0.999993021794101
-16.65 0.999992787159898
-16.6 0.999992544636627
-16.55 0.999992293959053
-16.5 0.999992034853021
-16.45 0.999991767035164
-16.4 0.999991490212587
-16.35 0.999991204082549
-16.3 0.999990908332134
-16.25 0.999990602637905
-16.2 0.999990286665555
-16.15 0.999989960069538
-16.1 0.999989622492693
-16.05 0.999989273565855
-16 0.999988912907448
-15.95 0.99998854012307
-15.9 0.999988154805066
-15.85 0.999987756532073
-15.8 0.999987344868571
-15.75 0.999986919364397
-15.7 0.999986479554261
-15.65 0.999986024957233
-15.6 0.999985555076219
-15.55 0.999985069397419
-15.5 0.999984567389762
-15.45 0.999984048504333
-15.4 0.999983512173766
-15.35 0.999982957811629
-15.3 0.999982384811781
-15.25 0.999981792547713
-15.2 0.999981180371859
-15.15 0.999980547614894
-15.1 0.999979893585001
-15.05 0.999979217567116
-15 0.999978518822145
-14.95 0.999977796586162
-14.9 0.999977050069571
-14.85 0.999976278456245
-14.8 0.999975480902637
-14.75 0.999974656536857
-14.7 0.999973804457722
-14.65 0.999972923733773
-14.6 0.999972013402256
-14.55 0.999971072468077
-14.5 0.999970099902711
-14.45 0.999969094643081
-14.4 0.999968055590403
-14.35 0.99996698160898
-14.3 0.999965871524973
-14.25 0.999964724125111
-14.2 0.999963538155376
-14.15 0.999962312319632
-14.1 0.999961045278216
-14.05 0.999959735646471
-14 0.999958381993244
-13.95 0.999956982839323
-13.9 0.999955536655827
-13.85 0.99995404186254
-13.8 0.999952496826188
-13.75 0.999950899858666
-13.7 0.999949249215191
-13.65 0.999947543092411
-13.6 0.999945779626439
-13.55 0.99994395689082
-13.5 0.999942072894444
-13.45 0.999940125579371
-13.4 0.999938112818598
-13.35 0.999936032413741
-13.3 0.999933882092651
-13.25 0.999931659506939
-13.2 0.999929362229424
-13.15 0.999926987751498
-13.1 0.999924533480397
-13.05 0.999921996736388
-13 0.99991937474986
-12.95 0.999916664658311
-12.9 0.999913863503248
-12.85 0.999910968226975
-12.8 0.999907975669272
-12.75 0.999904882563974
-12.7 0.999901685535426
-12.65 0.999898381094824
-12.6 0.999894965636439
-12.55 0.999891435433706
-12.5 0.999887786635194
-12.45 0.999884015260433
-12.4 0.99988011719561
-12.35 0.999876088189117
-12.3 0.999871923846957
-12.25 0.999867619627992
-12.2 0.999863170839037
-12.15 0.999858572629796
-12.1 0.999853819987623
-12.05 0.999848907732111
-12 0.999843830509511
-11.95 0.999838582786959
-11.9 0.999833158846512
-11.85 0.999827552778994
-11.8 0.999821758477636
-11.75 0.999815769631506
-11.7 0.999809579718723
-11.65 0.999803181999455
-11.6 0.999796569508673
-11.55 0.999789735048688
-11.5 0.999782671181422
-11.45 0.999775370220444
-11.4 0.999767824222734
-11.35 0.999760024980185
-11.3 0.999751964010824
-11.25 0.99974363254975
-11.2 0.999735021539776
-11.15 0.999726121621766
-11.1 0.999716923124659
-11.05 0.999707416055171
-11 0.999697590087161
-10.95 0.999687434550655
-10.9 0.999676938420516
-10.85 0.999666090304749
-10.8 0.999654878432424
-10.75 0.99964329064122
-10.7 0.999631314364564
-10.65 0.999618936618356
-10.6 0.999606143987274
-10.55 0.99959292261064
-10.5 0.999579258167833
-10.45 0.999565135863244
-10.4 0.999550540410746
-10.35 0.999535456017681
-10.3 0.999519866368329
-10.25 0.999503754606869
-10.2 0.999487103319793
-10.15 0.999469894517775
-10.1 0.999452109616968
-10.05 0.999433729419719
-10 0.999414734094683
-9.94999999999999 0.99939510315632
-9.89999999999999 0.999374815443756
-9.84999999999999 0.999353849098991
-9.8 0.999332181544441
-9.75 0.99930978945978
-9.69999999999999 0.99928664875809
-9.64999999999999 0.999262734561272
-9.59999999999999 0.999238021174714
-9.55 0.999212482061196
-9.5 0.999186089814008
-9.44999999999999 0.999158816129262
-9.39999999999999 0.999130631777375
-9.34999999999999 0.999101506573711
-9.3 0.999071409348346
-9.25 0.999040307914956
-9.19999999999999 0.999008169038779
-9.14999999999999 0.99897495840366
-9.09999999999999 0.998940640578129
-9.05 0.998905178980515
-9 0.998868535843049
-8.94999999999999 0.998830672174963
-8.89999999999999 0.998791547724536
-8.84999999999999 0.998751120940082
-8.8 0.998709348929854
-8.75 0.998666187420842
-8.69999999999999 0.998621590716442
-8.64999999999999 0.998575511652981
-8.59999999999999 0.998527901555075
-8.55 0.998478710189792
-8.5 0.99842788571962
-8.44999999999999 0.998375374654199
-8.39999999999999 0.99832112180082
-8.34999999999999 0.998265070213656
-8.3 0.998207161141723
-8.25 0.998147333975553
-8.19999999999999 0.998085526192556
-8.14999999999999 0.998021673301079
-8.09999999999999 0.997955708783135
-8.05 0.997887564035796
-8 0.997817168311255
-7.94999999999999 0.997744448655542
-7.89999999999999 0.997669329845899
-7.84999999999999 0.997591734326805
-7.8 0.997511582144679
-7.75 0.997428790881237
-7.69999999999999 0.997343275585539
-7.64999999999999 0.997254948704733
-7.59999999999999 0.997163720013507
-7.55 0.997069496542292
-7.5 0.996972182504226
-7.44999999999999 0.996871679220918
-7.39999999999999 0.996767885047063
-7.34999999999999 0.996660695293942
-7.3 0.996550002151858
-7.25 0.996435694611587
-7.19999999999999 0.996317658384882
-7.14999999999999 0.996195775824138
-7.09999999999999 0.996069925841282
-7.05 0.995939983825985
-7 0.995805821563314
-6.94999999999999 0.995667307150928
-6.89999999999999 0.995524304915947
-6.84999999999999 0.995376675331642
-6.8 0.99522427493409
-6.75 0.995066956238976
-6.69999999999999 0.994904567658708
-6.64999999999999 0.994736953420059
-6.59999999999999 0.99456395348255
-6.55 0.994385403457801
-6.5 0.994201134530119
-6.44999999999999 0.99401097337858
-6.39999999999999 0.993814742100928
-6.34999999999999 0.993612258139576
-6.3 0.993403334210092
-6.25 0.993187778232504
-6.19999999999999 0.992965393265853
-6.14999999999999 0.992735977446395
-6.09999999999999 0.992499323929918
-6.05 0.992255220838667
-6 0.992003451213386
-5.94999999999999 0.991743792971034
-5.89999999999999 0.991476018868776
-5.84999999999999 0.991199896474866
-5.8 0.990915188147095
-5.75 0.990621651019518
-5.69999999999999 0.990319036998206
-5.64999999999999 0.990007092766824
-5.59999999999999 0.989685559802877
-5.55 0.989354174405518
-5.5 0.989012667735852
-5.44999999999999 0.988660765870737
-5.39999999999999 0.988298189871114
-5.34999999999999 0.98792465586597
-5.3 0.987539875153087
-5.25 0.987143554317776
-5.19999999999999 0.986735395370867
-5.14999999999999 0.986315095907271
-5.09999999999999 0.985882349286497
-5.05 0.985436844836554
-5 0.984978268082729
-4.94999999999999 0.984506301002807
-4.89999999999999 0.984020622310316
-4.84999999999999 0.983520907767472
-4.8 0.983006830529537
-4.75 0.982478061522343
-4.69999999999999 0.981934269854805
-4.64999999999999 0.981375123268265
-4.59999999999999 0.980800288624564
-4.55 0.980209432434774
-4.5 0.979602221430531
-4.44999999999999 0.978978323179949
-4.39999999999999 0.978337406750104
-4.34999999999999 0.977679143418064
-4.3 0.977003207432461
-4.25 0.976309276827548
-4.19999999999999 0.97559703429168
-4.14999999999999 0.974866168092098
-4.09999999999999 0.97411637305782
-4.05 0.973347351622386
-4 0.972558814928083
-3.94999999999999 0.971750483993158
-3.89999999999999 0.970922090943382
-3.84999999999999 0.970073380309162
-3.8 0.969204110389186
-3.75 0.968314054681372
-3.69999999999999 0.96740300338163
-3.64999999999999 0.966470764950639
-3.59999999999999 0.965517167748548
-3.55 0.964542061737102
-3.5 0.96354532024833
-3.44999999999999 0.962526841818465
-3.39999999999999 0.96148655208529
-3.34999999999999 0.960424405746558
-3.3 0.959340388576597
-3.25 0.958234519497544
-3.19999999999999 0.957106852701016
-3.14999999999999 0.955957479815307
-3.09999999999999 0.954786532112436
-3.05 0.953594182748575
-3 0.952380649030523
-2.94999999999999 0.951146194700037
-2.89999999999999 0.949891132226856
-2.84999999999999 0.948615825100343
-2.8 0.94732069010864
-2.75 0.94600619959324
-2.69999999999999 0.944672883665834
-2.64999999999999 0.943321332373269
-2.59999999999999 0.941952197795373
-2.55 0.940566196059435
-2.5 0.939164109254053
-2.44999999999999 0.937746787224133
-2.39999999999999 0.936315149227893
-2.34999999999999 0.934870185435847
-2.3 0.933412958250994
-2.25 0.93194460342875
-2.19999999999999 0.930466330974606
-2.14999999999999 0.928979425797068
-2.09999999999999 0.927485248093217
-2.05 0.925985233444098
-2 0.924480892597331
-1.94999999999999 0.92297381091465
-1.89999999999999 0.921465647462718
-1.84999999999999 0.91995813372638
-1.8 0.918453071924728
-1.75 0.916952332911762
-1.69999999999999 0.915457853645223
-1.64999999999999 0.913971634209255
-1.59999999999999 0.912495734379013
-1.55 0.911032269718079
-1.5 0.909583407202667
-1.44999999999999 0.908151360370042
-1.39999999999999 0.906738383992347
-1.34999999999999 0.905346768281046
-1.3 0.903978832631585
-1.25 0.902636918922383
-1.19999999999999 0.901323384387073
-1.14999999999999 0.900040594083814
-1.09999999999999 0.898790912990506
-1.05 0.897576697759812
-1 0.896400288172875
-0.949999999999989 0.895263998335555
-0.899999999999991 0.894170107665713
-0.849999999999994 0.893120851724527
-0.799999999999997 0.892118412948943
-0.75 0.891164911346028
-0.699999999999989 0.890262395213141
-0.649999999999991 0.889412831950439
-0.599999999999994 0.888618099034095
-0.549999999999997 0.887879975219812
-0.5 0.88720013204661
-0.449999999999989 0.886580125710397
-0.399999999999991 0.886021389375581
-0.349999999999994 0.885525225990784
-0.299999999999997 0.885092801671691
-0.25 0.884725139710165
-0.199999999999989 0.88442311526402
-0.149999999999991 0.884187450776367
-0.0999999999999943 0.884018712167194
-0.0499999999999972 0.883917305833039
0 0.883883476483184
0.0500000000000114 0.883917305833039
0.100000000000009 0.884018712167194
0.150000000000006 0.884187450776367
0.200000000000003 0.88442311526402
0.25 0.884725139710165
0.300000000000011 0.885092801671691
0.350000000000009 0.885525225990784
0.400000000000006 0.886021389375581
0.450000000000003 0.886580125710397
0.5 0.88720013204661
0.550000000000011 0.887879975219813
0.600000000000009 0.888618099034095
0.650000000000006 0.88941283195044
0.700000000000003 0.890262395213141
0.75 0.891164911346028
0.800000000000011 0.892118412948944
0.850000000000009 0.893120851724527
0.900000000000006 0.894170107665714
0.950000000000003 0.895263998335555
1 0.896400288172875
1.05000000000001 0.897576697759812
1.10000000000001 0.898790912990507
1.15000000000001 0.900040594083814
1.2 0.901323384387073
1.25 0.902636918922383
1.30000000000001 0.903978832631585
1.35000000000001 0.905346768281047
1.40000000000001 0.906738383992348
1.45 0.908151360370043
1.5 0.909583407202667
1.55000000000001 0.91103226971808
1.60000000000001 0.912495734379014
1.65000000000001 0.913971634209255
1.7 0.915457853645223
1.75 0.916952332911762
1.80000000000001 0.918453071924728
1.85000000000001 0.91995813372638
1.90000000000001 0.921465647462718
1.95 0.92297381091465
2 0.924480892597331
2.05000000000001 0.925985233444099
2.10000000000001 0.927485248093218
2.15000000000001 0.928979425797069
2.2 0.930466330974606
2.25 0.93194460342875
2.30000000000001 0.933412958250994
2.35000000000001 0.934870185435847
2.40000000000001 0.936315149227894
2.45 0.937746787224134
2.5 0.939164109254053
2.55000000000001 0.940566196059435
2.60000000000001 0.941952197795373
2.65000000000001 0.943321332373269
2.7 0.944672883665835
2.75 0.94600619959324
2.80000000000001 0.94732069010864
2.85000000000001 0.948615825100343
2.90000000000001 0.949891132226856
2.95 0.951146194700037
3 0.952380649030523
3.05000000000001 0.953594182748575
3.10000000000001 0.954786532112437
3.15000000000001 0.955957479815307
3.2 0.957106852701016
3.25 0.958234519497544
3.30000000000001 0.959340388576597
3.35000000000001 0.960424405746558
3.40000000000001 0.96148655208529
3.45 0.962526841818466
3.5 0.96354532024833
3.55000000000001 0.964542061737102
3.60000000000001 0.965517167748548
3.65000000000001 0.96647076495064
3.7 0.96740300338163
3.75 0.968314054681372
3.80000000000001 0.969204110389186
3.85000000000001 0.970073380309162
3.90000000000001 0.970922090943382
3.95 0.971750483993158
4 0.972558814928083
4.05000000000001 0.973347351622386
4.10000000000001 0.97411637305782
4.15000000000001 0.974866168092098
4.2 0.97559703429168
4.25 0.976309276827548
4.30000000000001 0.977003207432461
4.35000000000001 0.977679143418064
4.40000000000001 0.978337406750104
4.45 0.978978323179949
4.5 0.979602221430531
4.55000000000001 0.980209432434774
4.60000000000001 0.980800288624564
4.65000000000001 0.981375123268265
4.7 0.981934269854805
4.75 0.982478061522343
4.80000000000001 0.983006830529537
4.85000000000001 0.983520907767472
4.90000000000001 0.984020622310316
4.95 0.984506301002807
5 0.984978268082729
5.05000000000001 0.985436844836554
5.10000000000001 0.985882349286497
5.15000000000001 0.986315095907271
5.2 0.986735395370867
5.25 0.987143554317776
5.30000000000001 0.987539875153087
5.35000000000001 0.98792465586597
5.40000000000001 0.988298189871114
5.45 0.988660765870737
5.5 0.989012667735852
5.55000000000001 0.989354174405518
5.60000000000001 0.989685559802877
5.65000000000001 0.990007092766824
5.7 0.990319036998206
5.75 0.990621651019518
5.80000000000001 0.990915188147095
5.85000000000001 0.991199896474866
5.90000000000001 0.991476018868776
5.95 0.991743792971034
6 0.992003451213386
6.05000000000001 0.992255220838667
6.10000000000001 0.992499323929918
6.15000000000001 0.992735977446395
6.2 0.992965393265853
6.25 0.993187778232504
6.30000000000001 0.993403334210092
6.35000000000001 0.993612258139576
6.40000000000001 0.993814742100928
6.45 0.99401097337858
6.5 0.994201134530119
6.55000000000001 0.994385403457802
6.60000000000001 0.99456395348255
6.65000000000001 0.994736953420059
6.7 0.994904567658708
6.75 0.995066956238976
6.80000000000001 0.99522427493409
6.85000000000001 0.995376675331642
6.90000000000001 0.995524304915948
6.95 0.995667307150928
7 0.995805821563314
7.05000000000001 0.995939983825985
7.10000000000001 0.996069925841282
7.15000000000001 0.996195775824138
7.2 0.996317658384882
7.25 0.996435694611587
7.30000000000001 0.996550002151858
7.35000000000001 0.996660695293942
7.40000000000001 0.996767885047063
7.45 0.996871679220918
7.5 0.996972182504226
7.55000000000001 0.997069496542292
7.60000000000001 0.997163720013507
7.65000000000001 0.997254948704733
7.7 0.997343275585539
7.75 0.997428790881237
7.80000000000001 0.997511582144679
7.85000000000001 0.997591734326805
7.90000000000001 0.997669329845899
7.95 0.997744448655543
8 0.997817168311255
8.05000000000001 0.997887564035796
8.10000000000001 0.997955708783135
8.15000000000001 0.998021673301079
8.2 0.998085526192556
8.25 0.998147333975553
8.30000000000001 0.998207161141724
8.35000000000001 0.998265070213656
8.40000000000001 0.99832112180082
8.45 0.998375374654199
8.5 0.99842788571962
8.55000000000001 0.998478710189792
8.60000000000001 0.998527901555075
8.65000000000001 0.998575511652981
8.7 0.998621590716442
8.75 0.998666187420842
8.80000000000001 0.998709348929854
8.85000000000001 0.998751120940082
8.90000000000001 0.998791547724536
8.95 0.998830672174963
9 0.998868535843049
9.05000000000001 0.998905178980515
9.10000000000001 0.998940640578129
9.15000000000001 0.99897495840366
9.2 0.999008169038779
9.25 0.999040307914956
9.30000000000001 0.999071409348346
9.35000000000001 0.999101506573711
9.40000000000001 0.999130631777375
9.45 0.999158816129262
9.5 0.999186089814008
9.55000000000001 0.999212482061196
9.60000000000001 0.999238021174714
9.65000000000001 0.999262734561272
9.7 0.99928664875809
9.75 0.99930978945978
9.80000000000001 0.999332181544441
9.85000000000001 0.999353849098991
9.90000000000001 0.999374815443756
9.95 0.99939510315632
10 0.999414734094683
10.05 0.999433729419719
10.1 0.999452109616968
10.15 0.999469894517775
10.2 0.999487103319793
10.25 0.999503754606869
10.3 0.999519866368329
10.35 0.999535456017681
10.4 0.999550540410746
10.45 0.999565135863244
10.5 0.999579258167833
10.55 0.99959292261064
10.6 0.999606143987274
10.65 0.999618936618356
10.7 0.999631314364564
10.75 0.99964329064122
10.8 0.999654878432424
10.85 0.999666090304749
10.9 0.999676938420516
10.95 0.999687434550655
11 0.999697590087161
11.05 0.999707416055171
11.1 0.999716923124659
11.15 0.999726121621766
11.2 0.999735021539776
11.25 0.99974363254975
11.3 0.999751964010824
11.35 0.999760024980185
11.4 0.999767824222734
11.45 0.999775370220444
11.5 0.999782671181422
11.55 0.999789735048688
11.6 0.999796569508673
11.65 0.999803181999455
11.7 0.999809579718723
11.75 0.999815769631506
11.8 0.999821758477636
11.85 0.999827552778994
11.9 0.999833158846512
11.95 0.999838582786959
12 0.999843830509511
12.05 0.999848907732111
12.1 0.999853819987623
12.15 0.999858572629796
12.2 0.999863170839037
12.25 0.999867619627992
12.3 0.999871923846957
12.35 0.999876088189117
12.4 0.99988011719561
12.45 0.999884015260433
12.5 0.999887786635194
12.55 0.999891435433706
12.6 0.999894965636439
12.65 0.999898381094824
12.7 0.999901685535426
12.75 0.999904882563974
12.8 0.999907975669272
12.85 0.999910968226975
12.9 0.999913863503248
12.95 0.999916664658311
13 0.99991937474986
13.05 0.999921996736388
13.1 0.999924533480397
13.15 0.999926987751498
13.2 0.999929362229424
13.25 0.999931659506939
13.3 0.999933882092651
13.35 0.999936032413741
13.4 0.999938112818598
13.45 0.999940125579371
13.5 0.999942072894444
13.55 0.99994395689082
13.6 0.999945779626439
13.65 0.999947543092411
13.7 0.999949249215191
13.75 0.999950899858666
13.8 0.999952496826188
13.85 0.99995404186254
13.9 0.999955536655827
13.95 0.999956982839323
14 0.999958381993244
14.05 0.999959735646471
14.1 0.999961045278216
14.15 0.999962312319632
14.2 0.999963538155376
14.25 0.999964724125111
14.3 0.999965871524973
14.35 0.99996698160898
14.4 0.999968055590403
14.45 0.999969094643081
14.5 0.999970099902711
14.55 0.999971072468077
14.6 0.999972013402256
14.65 0.999972923733773
14.7 0.999973804457722
14.75 0.999974656536857
14.8 0.999975480902637
14.85 0.999976278456245
14.9 0.999977050069571
14.95 0.999977796586162
15 0.999978518822145
15.05 0.999979217567116
15.1 0.999979893585001
15.15 0.999980547614894
15.2 0.999981180371859
15.25 0.999981792547713
15.3 0.999982384811781
15.35 0.999982957811629
15.4 0.999983512173766
15.45 0.999984048504333
15.5 0.999984567389762
15.55 0.999985069397419
15.6 0.999985555076219
15.65 0.999986024957233
15.7 0.999986479554261
15.75 0.999986919364397
15.8 0.999987344868571
15.85 0.999987756532073
15.9 0.999988154805066
15.95 0.99998854012307
16 0.999988912907448
16.05 0.999989273565855
16.1 0.999989622492693
16.15 0.999989960069538
16.2 0.999990286665555
16.25 0.999990602637905
16.3 0.999990908332134
16.35 0.999991204082549
16.4 0.999991490212587
16.45 0.999991767035164
16.5 0.999992034853021
16.55 0.999992293959053
16.6 0.999992544636627
16.65 0.999992787159898
16.7 0.999993021794101
16.75 0.999993248795847
16.8 0.999993468413399
16.85 0.999993680886947
16.9 0.999993886448869
16.95 0.999994085323985
17 0.999994277729801
17.05 0.999994463876752
17.1 0.999994643968426
17.15 0.999994818201789
17.2 0.999994986767404
17.25 0.999995149849631
17.3 0.999995307626837
17.35 0.999995460271586
17.4 0.99999560795083
17.45 0.99999575082609
17.5 0.999995889053635
17.55 0.999996022784647
17.6 0.999996152165395
17.65 0.999996277337389
17.7 0.999996398437534
17.75 0.999996515598285
17.8 0.999996628947786
17.85 0.999996738610014
17.9 0.999996844704915
17.95 0.999996947348529
18 0.999997046653127
18.05 0.999997142727323
18.1 0.999997235676202
18.15 0.999997325601428
18.2 0.99999741260136
18.25 0.999997496771156
18.3 0.999997578202879
18.35 0.999997656985599
18.4 0.999997733205487
18.45 0.999997806945911
18.5 0.999997878287528
18.55 0.99999794730837
18.6 0.999998014083932
18.65 0.999998078687254
18.7 0.999998141188997
18.75 0.999998201657527
18.8 0.999998260158984
18.85 0.999998316757356
18.9 0.999998371514552
18.95 0.999998424490465
19 0.999998475743041
19.05 0.99999852532834
19.1 0.999998573300598
19.15 0.99999861971229
19.2 0.999998664614179
19.25 0.999998708055381
19.3 0.999998750083411
19.35 0.999998790744242
19.4 0.999998830082349
19.45 0.999998868140759
19.5 0.999998904961103
19.55 0.999998940583655
19.6 0.99999897504738
19.65 0.999999008389974
19.7 0.99999904064791
19.75 0.99999907185647
19.8 0.999999102049793
19.85 0.999999131260904
19.9 0.999999159521755
19.95 0.999999186863259
20 0.999999213315321
20.05 0.999999238906878
20.1 0.999999263665921
20.15 0.999999287619532
20.2 0.999999310793913
20.25 0.999999333214412
20.3 0.999999354905554
20.35 0.999999375891065
20.4 0.999999396193901
20.45 0.999999415836267
20.5 0.999999434839651
20.55 0.999999453224839
20.6 0.999999471011941
20.65 0.999999488220414
20.7 0.99999950486908
20.75 0.99999952097615
20.8 0.999999536559243
20.85 0.999999551635405
20.9 0.999999566221126
20.95 0.99999958033236
21 0.999999593984544
21.05 0.99999960719261
21.1 0.999999619971006
21.15 0.999999632333709
21.2 0.999999644294242
21.25 0.999999655865688
21.3 0.999999667060705
21.35 0.999999677891537
21.4 0.999999688370033
21.45 0.999999698507654
21.5 0.999999708315488
21.55 0.999999717804265
21.6 0.999999726984363
21.65 0.999999735865824
21.7 0.999999744458363
21.75 0.999999752771378
21.8 0.999999760813963
21.85 0.999999768594916
21.9 0.999999776122747
21.95 0.999999783405691
22 0.999999790451713
22.05 0.999999797268522
22.1 0.999999803863573
22.15 0.999999810244082
22.2 0.999999816417026
22.25 0.999999822389159
22.3 0.999999828167012
22.35 0.999999833756906
22.4 0.999999839164956
22.45 0.999999844397077
22.5 0.999999849458992
22.55 0.999999854356238
22.6 0.999999859094172
22.65 0.999999863677976
22.7 0.999999868112665
22.75 0.999999872403089
22.8 0.999999876553941
22.85 0.999999880569763
22.9 0.999999884454945
22.95 0.999999888213739
23 0.999999891850256
23.05 0.999999895368473
23.1 0.99999989877224
23.15 0.999999902065278
23.2 0.999999905251191
23.25 0.999999908333463
23.3 0.999999911315466
23.35 0.999999914200461
23.4 0.999999916991604
23.45 0.999999919691949
23.5 0.999999922304449
23.55 0.999999924831962
23.6 0.999999927277252
23.65 0.999999929642995
23.7 0.999999931931778
23.75 0.999999934146104
23.8 0.999999936288397
23.85 0.999999938360998
23.9 0.999999940366176
23.95 0.999999942306123
24 0.999999944182962
24.05 0.999999945998745
24.1 0.999999947755459
24.15 0.999999949455026
24.2 0.999999951099304
24.25 0.999999952690092
24.3 0.99999995422913
24.35 0.999999955718102
24.4 0.999999957158636
24.45 0.999999958552308
24.5 0.999999959900642
24.55 0.999999961205114
24.6 0.99999996246715
24.65 0.999999963688131
24.7 0.999999964869392
24.75 0.999999966012225
24.8 0.999999967117881
24.85 0.999999968187569
24.9 0.999999969222459
24.95 0.999999970223683
25 0.999999971192336
25.05 0.999999972129478
25.1 0.999999973036134
25.15 0.999999973913295
25.2 0.999999974761922
25.25 0.999999975582941
25.3 0.999999976377252
25.35 0.999999977145724
25.4 0.999999977889196
25.45 0.999999978608483
25.5 0.99999997930437
25.55 0.999999979977619
25.6 0.999999980628967
25.65 0.999999981259126
25.7 0.999999981868785
25.75 0.999999982458612
25.8 0.999999983029251
25.85 0.999999983581326
25.9 0.999999984115442
25.95 0.999999984632182
26 0.999999985132113
26.05 0.99999998561578
26.1 0.999999986083713
26.15 0.999999986536423
26.2 0.999999986974407
26.25 0.999999987398142
26.3 0.999999987808093
26.35 0.999999988204708
26.4 0.999999988588421
26.45 0.999999988959651
26.5 0.999999989318804
26.55 0.999999989666274
26.6 0.999999990002441
26.65 0.999999990327671
26.7 0.999999990642322
26.75 0.999999990946736
26.8 0.999999991241248
26.85 0.999999991526179
26.9 0.999999991801841
26.95 0.999999992068535
27 0.999999992326553
27.05 0.999999992576178
27.1 0.999999992817682
27.15 0.99999999305133
27.2 0.999999993277378
27.25 0.999999993496071
27.3 0.99999999370765
27.35 0.999999993912347
27.4 0.999999994110384
27.45 0.999999994301979
27.5 0.999999994487342
27.55 0.999999994666674
27.6 0.999999994840172
27.65 0.999999995008027
27.7 0.99999999517042
27.75 0.999999995327531
27.8 0.999999995479532
27.85 0.999999995626587
27.9 0.999999995768858
27.95 0.999999995906502
28 0.999999996039667
28.05 0.999999996168501
28.1 0.999999996293143
28.15 0.999999996413731
28.2 0.999999996530396
28.25 0.999999996643266
28.3 0.999999996752463
28.35 0.999999996858109
28.4 0.999999996960318
28.45 0.999999997059202
28.5 0.999999997154869
28.55 0.999999997247424
28.6 0.999999997336968
28.65 0.999999997423599
28.7 0.999999997507412
28.75 0.999999997588498
28.8 0.999999997666947
28.85 0.999999997742843
28.9 0.999999997816271
28.95 0.99999999788731
29 0.999999997956038
29.05 0.99999999802253
29.1 0.999999998086859
29.15 0.999999998149095
29.2 0.999999998209307
29.25 0.99999999826756
29.3 0.999999998323918
29.35 0.999999998378443
29.4 0.999999998431193
29.45 0.999999998482228
29.5 0.999999998531603
29.55 0.999999998579371
29.6 0.999999998625586
29.65 0.999999998670297
29.7 0.999999998713553
29.75 0.999999998755403
29.8 0.999999998795891
29.85 0.999999998835062
29.9 0.999999998872958
29.95 0.999999998909622
30 0.999999998945093
30.05 0.99999999897941
30.1 0.999999999012611
30.15 0.999999999044732
30.2 0.999999999075808
30.25 0.999999999105873
30.3 0.999999999134959
30.35 0.9999999991631
30.4 0.999999999190325
30.45 0.999999999216665
30.5 0.999999999242147
30.55 0.999999999266801
30.6 0.999999999290653
30.65 0.999999999313729
30.7 0.999999999336054
30.75 0.999999999357652
30.8 0.999999999378549
30.85 0.999999999398765
30.9 0.999999999418324
30.95 0.999999999437246
31 0.999999999455553
31.05 0.999999999473265
31.1 0.9999999994904
31.15 0.999999999506978
31.2 0.999999999523016
31.25 0.999999999538533
31.3 0.999999999553545
31.35 0.999999999568069
31.4 0.99999999958212
31.45 0.999999999595714
31.5 0.999999999608866
31.55 0.99999999962159
31.6 0.9999999996339
31.65 0.999999999645809
31.7 0.999999999657332
31.75 0.999999999668479
31.8 0.999999999679264
31.85 0.999999999689697
31.9 0.999999999699792
31.95 0.999999999709558
32 0.999999999719006
32.05 0.999999999728147
32.1 0.999999999736991
32.15 0.999999999745547
32.2 0.999999999753824
32.25 0.999999999761833
32.3 0.999999999769581
32.35 0.999999999777076
32.4 0.999999999784328
32.45 0.999999999791344
32.5 0.999999999798132
32.55 0.999999999804699
32.6 0.999999999811052
32.65 0.999999999817199
32.7 0.999999999823146
32.75 0.999999999828899
32.8 0.999999999834465
32.85 0.99999999983985
32.9 0.99999999984506
32.95 0.9999999998501
33 0.999999999854977
33.05 0.999999999859694
33.1 0.999999999864259
33.15 0.999999999868674
33.2 0.999999999872947
33.25 0.99999999987708
33.3 0.999999999881079
33.35 0.999999999884947
33.4 0.99999999988869
33.45 0.999999999892311
33.5 0.999999999895814
33.55 0.999999999899204
33.6 0.999999999902482
33.65 0.999999999905655
33.7 0.999999999908724
33.75 0.999999999911693
33.8 0.999999999914566
33.85 0.999999999917345
33.9 0.999999999920034
33.95 0.999999999922635
34 0.999999999925152
34.05 0.999999999927587
34.1 0.999999999929943
34.15 0.999999999932222
34.2 0.999999999934427
34.25 0.99999999993656
34.3 0.999999999938624
34.35 0.99999999994062
34.4 0.999999999942552
34.45 0.999999999944421
34.5 0.999999999946229
34.55 0.999999999947978
34.6 0.99999999994967
34.65 0.999999999951308
34.7 0.999999999952892
34.75 0.999999999954424
34.8 0.999999999955907
34.85 0.999999999957341
34.9 0.999999999958729
34.95 0.999999999960071
35 0.99999999996137
35.05 0.999999999962627
35.1 0.999999999963843
35.15 0.999999999965019
35.2 0.999999999966157
35.25 0.999999999967258
35.3 0.999999999968323
35.35 0.999999999969354
35.4 0.99999999997035
35.45 0.999999999971315
35.5 0.999999999972248
35.55 0.999999999973151
35.6 0.999999999974024
35.65 0.999999999974869
35.7 0.999999999975687
35.75 0.999999999976478
35.8 0.999999999977243
35.85 0.999999999977983
35.9 0.9999999999787
35.95 0.999999999979392
36 0.999999999980063
36.05 0.999999999980711
36.1 0.999999999981339
36.15 0.999999999981946
36.2 0.999999999982533
36.25 0.999999999983102
36.3 0.999999999983651
36.35 0.999999999984183
36.4 0.999999999984698
36.45 0.999999999985195
36.5 0.999999999985677
36.55 0.999999999986143
36.6 0.999999999986594
36.65 0.99999999998703
36.7 0.999999999987452
36.75 0.99999999998786
36.8 0.999999999988255
36.85 0.999999999988637
36.9 0.999999999989007
36.95 0.999999999989364
37 0.99999999998971
37.05 0.999999999990045
37.1 0.999999999990369
37.15 0.999999999990682
37.2 0.999999999990985
37.25 0.999999999991279
37.3 0.999999999991562
37.35 0.999999999991837
37.4 0.999999999992102
37.45 0.999999999992359
37.5 0.999999999992608
37.55 0.999999999992848
37.6 0.999999999993081
37.65 0.999999999993306
37.7 0.999999999993524
37.75 0.999999999993734
37.8 0.999999999993938
37.85 0.999999999994135
37.9 0.999999999994326
37.95 0.999999999994511
38 0.999999999994689
38.05 0.999999999994862
38.1 0.999999999995029
38.15 0.999999999995191
38.2 0.999999999995347
38.25 0.999999999995499
38.3 0.999999999995645
38.35 0.999999999995787
38.4 0.999999999995924
38.45 0.999999999996056
38.5 0.999999999996185
38.55 0.999999999996309
38.6 0.999999999996429
38.65 0.999999999996545
38.7 0.999999999996658
38.75 0.999999999996766
38.8 0.999999999996872
38.85 0.999999999996973
38.9 0.999999999997072
38.95 0.999999999997167
39 0.999999999997259
39.05 0.999999999997348
39.1 0.999999999997434
39.15 0.999999999997518
39.2 0.999999999997599
39.25 0.999999999997677
39.3 0.999999999997752
39.35 0.999999999997826
39.4 0.999999999997896
39.45 0.999999999997965
39.5 0.999999999998031
39.55 0.999999999998095
39.6 0.999999999998157
39.65 0.999999999998217
39.7 0.999999999998275
39.75 0.999999999998331
39.8 0.999999999998385
39.85 0.999999999998438
39.9 0.999999999998489
39.95 0.999999999998538
40 0.999999999998585
40.05 0.999999999998631
40.1 0.999999999998676
40.15 0.999999999998719
40.2 0.999999999998761
40.25 0.999999999998801
40.3 0.99999999999884
40.35 0.999999999998878
40.4 0.999999999998914
40.45 0.99999999999895
40.5 0.999999999998984
40.55 0.999999999999017
40.6 0.999999999999049
40.65 0.99999999999908
40.7 0.99999999999911
40.75 0.999999999999139
40.8 0.999999999999167
40.85 0.999999999999194
40.9 0.99999999999922
40.95 0.999999999999245
41 0.99999999999927
41.05 0.999999999999294
41.1 0.999999999999317
41.15 0.999999999999339
41.2 0.99999999999936
41.25 0.999999999999381
41.3 0.999999999999401
41.35 0.999999999999421
41.4 0.99999999999944
41.45 0.999999999999458
41.5 0.999999999999476
41.55 0.999999999999493
41.6 0.999999999999509
41.65 0.999999999999525
41.7 0.99999999999954
41.75 0.999999999999555
41.8 0.99999999999957
41.85 0.999999999999584
41.9 0.999999999999597
41.95 0.999999999999611
42 0.999999999999623
42.05 0.999999999999635
42.1 0.999999999999647
42.15 0.999999999999659
42.2 0.99999999999967
42.25 0.999999999999681
42.3 0.999999999999691
42.35 0.999999999999701
42.4 0.999999999999711
42.45 0.99999999999972
42.5 0.999999999999729
42.55 0.999999999999738
42.6 0.999999999999747
42.65 0.999999999999755
42.7 0.999999999999763
42.75 0.999999999999771
42.8 0.999999999999778
42.85 0.999999999999785
42.9 0.999999999999792
42.95 0.999999999999799
43 0.999999999999805
43.05 0.999999999999812
43.1 0.999999999999818
43.15 0.999999999999824
43.2 0.99999999999983
43.25 0.999999999999835
43.3 0.99999999999984
43.35 0.999999999999846
43.4 0.999999999999851
43.45 0.999999999999856
43.5 0.99999999999986
43.55 0.999999999999865
43.6 0.999999999999869
43.65 0.999999999999873
43.7 0.999999999999878
43.75 0.999999999999882
43.8 0.999999999999885
43.85 0.999999999999889
43.9 0.999999999999893
43.95 0.999999999999896
44 0.9999999999999
44.05 0.999999999999903
44.1 0.999999999999906
44.15 0.999999999999909
44.2 0.999999999999912
44.25 0.999999999999915
44.3 0.999999999999918
44.35 0.99999999999992
44.4 0.999999999999923
44.45 0.999999999999925
44.5 0.999999999999928
44.55 0.99999999999993
44.6 0.999999999999932
44.65 0.999999999999935
44.7 0.999999999999937
44.75 0.999999999999939
44.8 0.999999999999941
44.85 0.999999999999943
44.9 0.999999999999945
44.95 0.999999999999946
45 0.999999999999948
45.05 0.99999999999995
45.1 0.999999999999951
45.15 0.999999999999953
45.2 0.999999999999955
45.25 0.999999999999956
45.3 0.999999999999957
45.35 0.999999999999959
45.4 0.99999999999996
45.45 0.999999999999961
45.5 0.999999999999963
45.55 0.999999999999964
45.6 0.999999999999965
45.65 0.999999999999966
45.7 0.999999999999967
45.75 0.999999999999968
45.8 0.999999999999969
45.85 0.99999999999997
45.9 0.999999999999971
45.95 0.999999999999972
46 0.999999999999973
46.05 0.999999999999974
46.1 0.999999999999975
46.15 0.999999999999976
46.2 0.999999999999977
46.25 0.999999999999977
46.3 0.999999999999978
46.35 0.999999999999979
46.4 0.999999999999979
46.45 0.99999999999998
46.5 0.999999999999981
46.55 0.999999999999981
46.6 0.999999999999982
46.65 0.999999999999983
46.7 0.999999999999983
46.75 0.999999999999984
46.8 0.999999999999984
46.85 0.999999999999985
46.9 0.999999999999985
46.95 0.999999999999986
47 0.999999999999986
47.05 0.999999999999987
47.1 0.999999999999987
47.15 0.999999999999987
47.2 0.999999999999988
47.25 0.999999999999988
47.3 0.999999999999989
47.35 0.999999999999989
47.4 0.999999999999989
47.45 0.99999999999999
47.5 0.99999999999999
47.55 0.99999999999999
47.6 0.999999999999991
47.65 0.999999999999991
47.7 0.999999999999991
47.75 0.999999999999992
47.8 0.999999999999992
47.85 0.999999999999992
47.9 0.999999999999992
47.95 0.999999999999993
48 0.999999999999993
48.05 0.999999999999993
48.1 0.999999999999993
48.15 0.999999999999994
48.2 0.999999999999994
48.25 0.999999999999994
48.3 0.999999999999994
48.35 0.999999999999994
48.4 0.999999999999995
48.45 0.999999999999995
48.5 0.999999999999995
48.55 0.999999999999995
48.6 0.999999999999995
48.65 0.999999999999995
48.7 0.999999999999995
48.75 0.999999999999996
48.8 0.999999999999996
48.85 0.999999999999996
48.9 0.999999999999996
48.95 0.999999999999996
49 0.999999999999996
49.05 0.999999999999996
49.1 0.999999999999997
49.15 0.999999999999997
49.2 0.999999999999997
49.25 0.999999999999997
49.3 0.999999999999997
49.35 0.999999999999997
49.4 0.999999999999997
49.45 0.999999999999997
49.5 0.999999999999997
49.55 0.999999999999997
49.6 0.999999999999997
49.65 0.999999999999998
49.7 0.999999999999998
49.75 0.999999999999998
49.8 0.999999999999998
49.85 0.999999999999998
49.9 0.999999999999998
49.95 0.999999999999998
50 0.999999999999998
50.05 0.999999999999998
50.1 0.999999999999998
50.15 0.999999999999998
50.2 0.999999999999998
50.25 0.999999999999998
50.3 0.999999999999998
50.35 0.999999999999998
50.4 0.999999999999999
50.45 0.999999999999999
50.5 0.999999999999999
50.55 0.999999999999999
50.6 0.999999999999999
50.65 0.999999999999999
50.7 0.999999999999999
50.75 0.999999999999999
50.8 0.999999999999999
50.85 0.999999999999999
50.9 0.999999999999999
50.95 0.999999999999999
51 0.999999999999999
51.05 0.999999999999999
51.1 0.999999999999999
51.15 0.999999999999999
51.2 0.999999999999999
51.25 0.999999999999999
51.3 0.999999999999999
51.35 0.999999999999999
51.4 0.999999999999999
51.45 0.999999999999999
51.5 0.999999999999999
51.55 0.999999999999999
51.6 0.999999999999999
51.65 0.999999999999999
51.7 0.999999999999999
51.75 0.999999999999999
51.8 0.999999999999999
51.85 0.999999999999999
51.9 0.999999999999999
51.95 0.999999999999999
52 0.999999999999999
52.05 0.999999999999999
52.1 0.999999999999999
52.15 1
52.2 1
52.25 1
52.3 1
52.35 1
52.4 1
52.45 1
52.5 1
52.55 1
52.6 1
52.65 1
52.7 1
52.75 1
52.8 1
52.85 1
52.9 1
52.95 1
53 1
53.05 1
53.1 1
53.15 1
53.2 1
53.25 1
53.3 1
53.35 1
53.4 1
53.45 1
53.5 1
53.55 1
53.6 1
53.65 1
53.7 1
53.75 1
53.8 1
53.85 1
53.9 1
53.95 1
54 1
54.05 1
54.1 1
54.15 1
54.2 1
54.25 1
54.3 1
54.35 1
54.4 1
54.45 1
54.5 1
54.55 1
54.6 1
54.65 1
54.7 1
54.75 1
54.8 1
54.85 1
54.9 1
54.95 1
55 1
55.05 1
55.1 1
55.15 1
55.2 1
55.25 1
55.3 1
55.35 1
55.4 1
55.45 1
55.5 1
55.55 1
55.6 1
55.65 1
55.7 1
55.75 1
55.8 1
55.85 1
55.9 1
55.95 1
56 1
56.05 1
56.1 1
56.15 1
56.2 1
56.25 1
56.3 1
56.35 1
56.4 1
56.45 1
56.5 1
56.55 1
56.6 1
56.65 1
56.7 1
56.75 1
56.8 1
56.85 1
56.9 1
56.95 1
57 1
57.05 1
57.1 1
57.15 1
57.2 1
57.25 1
57.3 1
57.35 1
57.4 1
57.45 1
57.5 1
57.55 1
57.6 1
57.65 1
57.7 1
57.75 1
57.8 1
57.85 1
57.9 1
57.95 1
58 1
58.05 1
58.1 1
58.15 1
58.2 1
58.25 1
58.3 1
58.35 1
58.4 1
58.45 1
58.5 1
58.55 1
58.6 1
58.65 1
58.7 1
58.75 1
58.8 1
58.85 1
58.9 1
58.95 1
59 1
59.05 1
59.1 1
59.15 1
59.2 1
59.25 1
59.3 1
59.35 1
59.4 1
59.45 1
59.5 1
59.55 1
59.6 1
59.65 1
59.7 1
59.75 1
59.8 1
59.85 1
59.9 1
59.95 1
60 1
60.05 1
60.1 1
60.15 1
60.2 1
60.25 1
60.3 1
60.35 1
60.4 1
60.45 1
60.5 1
60.55 1
60.6 1
60.65 1
60.7 1
60.75 1
60.8 1
60.85 1
60.9 1
60.95 1
61 1
61.05 1
61.1 1
61.15 1
61.2 1
61.25 1
61.3 1
61.35 1
61.4 1
61.45 1
61.5 1
61.55 1
61.6 1
61.65 1
61.7 1
61.75 1
61.8 1
61.85 1
61.9 1
61.95 1
62 1
62.05 1
62.1 1
62.15 1
62.2 1
62.25 1
62.3 1
62.35 1
62.4 1
62.45 1
62.5 1
62.55 1
62.6 1
62.65 1
62.7 1
62.75 1
62.8 1
62.85 1
62.9 1
62.95 1
63 1
63.05 1
63.1 1
63.15 1
63.2 1
63.25 1
63.3 1
63.35 1
63.4 1
63.45 1
63.5 1
63.55 1
63.6 1
63.65 1
63.7 1
63.75 1
63.8 1
63.85 1
63.9 1
63.95 1
64 1
64.05 1
64.1 1
64.15 1
64.2 1
64.25 1
64.3 1
64.35 1
64.4 1
64.45 1
64.5 1
64.55 1
64.6 1
64.65 1
64.7 1
64.75 1
64.8 1
64.85 1
64.9 1
64.95 1
65 1
65.05 1
65.1 1
65.15 1
65.2 1
65.25 1
65.3 1
65.35 1
65.4 1
65.45 1
65.5 1
65.55 1
65.6 1
65.65 1
65.7 1
65.75 1
65.8 1
65.85 1
65.9 1
65.95 1
66 1
66.05 1
66.1 1
66.15 1
66.2 1
66.25 1
66.3 1
66.35 1
66.4 1
66.45 1
66.5 1
66.55 1
66.6 1
66.65 1
66.7 1
66.75 1
66.8 1
66.85 1
66.9 1
66.95 1
67 1
67.05 1
67.1 1
67.15 1
67.2 1
67.25 1
67.3 1
67.35 1
67.4 1
67.45 1
67.5 1
67.55 1
67.6 1
67.65 1
67.7 1
67.75 1
67.8 1
67.85 1
67.9 1
67.95 1
68 1
68.05 1
68.1 1
68.15 1
68.2 1
68.25 1
68.3 1
68.35 1
68.4 1
68.45 1
68.5 1
68.55 1
68.6 1
68.65 1
68.7 1
68.75 1
68.8 1
68.85 1
68.9 1
68.95 1
69 1
69.05 1
69.1 1
69.15 1
69.2 1
69.25 1
69.3 1
69.35 1
69.4 1
69.45 1
69.5 1
69.55 1
69.6 1
69.65 1
69.7 1
69.75 1
69.8 1
69.85 1
69.9 1
69.95 1
70 1
70.05 1
70.1 1
70.15 1
70.2 1
70.25 1
70.3 1
70.35 1
70.4 1
70.45 1
70.5 1
70.55 1
70.6 1
70.65 1
70.7 1
70.75 1
70.8 1
70.85 1
70.9 1
70.95 1
71 1
71.05 1
71.1 1
71.15 1
71.2 1
71.25 1
71.3 1
71.35 1
71.4 1
71.45 1
71.5 1
71.55 1
71.6 1
71.65 1
71.7 1
71.75 1
71.8 1
71.85 1
71.9 1
71.95 1
72 1
72.05 1
72.1 1
72.15 1
72.2 1
72.25 1
72.3 1
72.35 1
72.4 1
72.45 1
72.5 1
72.55 1
72.6 1
72.65 1
72.7 1
72.75 1
72.8 1
72.85 1
72.9 1
72.95 1
73 1
73.05 1
73.1 1
73.15 1
73.2 1
73.25 1
73.3 1
73.35 1
73.4 1
73.45 1
73.5 1
73.55 1
73.6 1
73.65 1
73.7 1
73.75 1
73.8 1
73.85 1
73.9 1
73.95 1
74 1
74.05 1
74.1 1
74.15 1
74.2 1
74.25 1
74.3 1
74.35 1
74.4 1
74.45 1
74.5 1
74.55 1
74.6 1
74.65 1
74.7 1
74.75 1
74.8 1
74.85 1
74.9 1
74.95 1
75 1
75.05 1
75.1 1
75.15 1
75.2 1
75.25 1
75.3 1
75.35 1
75.4 1
75.45 1
75.5 1
75.55 1
75.6 1
75.65 1
75.7 1
75.75 1
75.8 1
75.85 1
75.9 1
75.95 1
76 1
76.05 1
76.1 1
76.15 1
76.2 1
76.25 1
76.3 1
76.35 1
76.4 1
76.45 1
76.5 1
76.55 1
76.6 1
76.65 1
76.7 1
76.75 1
76.8 1
76.85 1
76.9 1
76.95 1
77 1
77.05 1
77.1 1
77.15 1
77.2 1
77.25 1
77.3 1
77.35 1
77.4 1
77.45 1
77.5 1
77.55 1
77.6 1
77.65 1
77.7 1
77.75 1
77.8 1
77.85 1
77.9 1
77.95 1
78 1
78.05 1
78.1 1
78.15 1
78.2 1
78.25 1
78.3 1
78.35 1
78.4 1
78.45 1
78.5 1
78.55 1
78.6 1
78.65 1
78.7 1
78.75 1
78.8 1
78.85 1
78.9 1
78.95 1
79 1
79.05 1
79.1 1
79.15 1
79.2 1
79.25 1
79.3 1
79.35 1
79.4 1
79.45 1
79.5 1
79.55 1
79.6 1
79.65 1
79.7 1
79.75 1
79.8 1
79.85 1
79.9 1
79.95 1
80 1
80.05 1
80.1 1
80.15 1
80.2 1
80.25 1
80.3 1
80.35 1
80.4 1
80.45 1
80.5 1
80.55 1
80.6 1
80.65 1
80.7 1
80.75 1
80.8 1
80.85 1
80.9 1
80.95 1
81 1
81.05 1
81.1 1
81.15 1
81.2 1
81.25 1
81.3 1
81.35 1
81.4 1
81.45 1
81.5 1
81.55 1
81.6 1
81.65 1
81.7 1
81.75 1
81.8 1
81.85 1
81.9 1
81.95 1
82 1
82.05 1
82.1 1
82.15 1
82.2 1
82.25 1
82.3 1
82.35 1
82.4 1
82.45 1
82.5 1
82.55 1
82.6 1
82.65 1
82.7 1
82.75 1
82.8 1
82.85 1
82.9 1
82.95 1
83 1
83.05 1
83.1 1
83.15 1
83.2 1
83.25 1
83.3 1
83.35 1
83.4 1
83.45 1
83.5 1
83.55 1
83.6 1
83.65 1
83.7 1
83.75 1
83.8 1
83.85 1
83.9 1
83.95 1
84 1
84.05 1
84.1 1
84.15 1
84.2 1
84.25 1
84.3 1
84.35 1
84.4 1
84.45 1
84.5 1
84.55 1
84.6 1
84.65 1
84.7 1
84.75 1
84.8 1
84.85 1
84.9 1
84.95 1
85 1
85.05 1
85.1 1
85.15 1
85.2 1
85.25 1
85.3 1
85.35 1
85.4 1
85.45 1
85.5 1
85.55 1
85.6 1
85.65 1
85.7 1
85.75 1
85.8 1
85.85 1
85.9 1
85.95 1
86 1
86.05 1
86.1 1
86.15 1
86.2 1
86.25 1
86.3 1
86.35 1
86.4 1
86.45 1
86.5 1
86.55 1
86.6 1
86.65 1
86.7 1
86.75 1
86.8 1
86.85 1
86.9 1
86.95 1
87 1
87.05 1
87.1 1
87.15 1
87.2 1
87.25 1
87.3 1
87.35 1
87.4 1
87.45 1
87.5 1
87.55 1
87.6 1
87.65 1
87.7 1
87.75 1
87.8 1
87.85 1
87.9 1
87.95 1
88 1
88.05 1
88.1 1
88.15 1
88.2 1
88.25 1
88.3 1
88.35 1
88.4 1
88.45 1
88.5 1
88.55 1
88.6 1
88.65 1
88.7 1
88.75 1
88.8 1
88.85 1
88.9 1
88.95 1
89 1
89.05 1
89.1 1
89.15 1
89.2 1
89.25 1
89.3 1
89.35 1
89.4 1
89.45 1
89.5 1
89.55 1
89.6 1
89.65 1
89.7 1
89.75 1
89.8 1
89.85 1
89.9 1
89.95 1
90 1
90.05 1
90.1 1
90.15 1
90.2 1
90.25 1
90.3 1
90.35 1
90.4 1
90.45 1
90.5 1
90.55 1
90.6 1
90.65 1
90.7 1
90.75 1
90.8 1
90.85 1
90.9 1
90.95 1
91 1
91.05 1
91.1 1
91.15 1
91.2 1
91.25 1
91.3 1
91.35 1
91.4 1
91.45 1
91.5 1
91.55 1
91.6 1
91.65 1
91.7 1
91.75 1
91.8 1
91.85 1
91.9 1
91.95 1
92 1
92.05 1
92.1 1
92.15 1
92.2 1
92.25 1
92.3 1
92.35 1
92.4 1
92.45 1
92.5 1
92.55 1
92.6 1
92.65 1
92.7 1
92.75 1
92.8 1
92.85 1
92.9 1
92.95 1
93 1
93.05 1
93.1 1
93.15 1
93.2 1
93.25 1
93.3 1
93.35 1
93.4 1
93.45 1
93.5 1
93.55 1
93.6 1
93.65 1
93.7 1
93.75 1
93.8 1
93.85 1
93.9 1
93.95 1
94 1
94.05 1
94.1 1
94.15 1
94.2 1
94.25 1
94.3 1
94.35 1
94.4 1
94.45 1
94.5 1
94.55 1
94.6 1
94.65 1
94.7 1
94.75 1
94.8 1
94.85 1
94.9 1
94.95 1
95 1
95.05 1
95.1 1
95.15 1
95.2 1
95.25 1
95.3 1
95.35 1
95.4 1
95.45 1
95.5 1
95.55 1
95.6 1
95.65 1
95.7 1
95.75 1
95.8 1
95.85 1
95.9 1
95.95 1
96 1
96.05 1
96.1 1
96.15 1
96.2 1
96.25 1
96.3 1
96.35 1
96.4 1
96.45 1
96.5 1
96.55 1
96.6 1
96.65 1
96.7 1
96.75 1
96.8 1
96.85 1
96.9 1
96.95 1
97 1
97.05 1
97.1 1
97.15 1
97.2 1
97.25 1
97.3 1
97.35 1
97.4 1
97.45 1
97.5 1
97.55 1
97.6 1
97.65 1
97.7 1
97.75 1
97.8 1
97.85 1
97.9 1
97.95 1
98 1
98.05 1
98.1 1
98.15 1
98.2 1
98.25 1
98.3 1
98.35 1
98.4 1
98.45 1
98.5 1
98.55 1
98.6 1
98.65 1
98.7 1
98.75 1
98.8 1
98.85 1
98.9 1
98.95 1
99 1
99.05 1
99.1 1
99.15 1
99.2 1
99.25 1
99.3 1
99.35 1
99.4 1
99.45 1
99.5 1
99.55 1
99.6 1
99.65 1
99.7 1
99.75 1
99.8 1
99.85 1
99.9 1
99.95 1
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/absu-Ex6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-75, xmax=75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle |u|\)},
ymin=0.0432478262000445, ymax=1.24252688534586,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-199.95 1.00000000212127
-199.9 1.00000000396121
-199.85 1.00000000552595
-199.8 1.00000000682207
-199.75 1.00000000785657
-199.7 1.00000000863683
-199.65 1.00000000917059
-199.6 1.00000000946592
-199.55 1.00000000953117
-199.5 1.00000000937495
-199.45 1.0000000090061
-199.4 1.00000000843363
-199.35 1.00000000766675
-199.3 1.00000000671477
-199.25 1.00000000558714
-199.2 1.00000000429336
-199.15 1.000000002843
-199.1 1.00000000124565
-199.05 0.99999999951092
-199 0.999999997648372
-198.95 0.999999995667542
-198.9 0.999999993577898
-198.85 0.999999991388824
-198.8 0.999999989109597
-198.75 0.999999986749374
-198.7 0.999999984317174
-198.65 0.999999981821856
-198.6 0.999999979272112
-198.55 0.999999976676449
-198.5 0.999999974043175
-198.45 0.99999997138039
-198.4 0.999999968695976
-198.35 0.99999996599758
-198.3 0.999999963292616
-198.25 0.99999996058825
-198.2 0.999999957891393
-198.15 0.999999955208699
-198.1 0.999999952546557
-198.05 0.99999994991109
-198 0.999999947308147
-197.95 0.999999944743305
-197.9 0.999999942221866
-197.85 0.999999939748854
-197.8 0.999999937329019
-197.75 0.999999934966834
-197.7 0.999999932666499
-197.65 0.999999930431939
-197.6 0.999999928266812
-197.55 0.999999926174509
-197.5 0.999999924158156
-197.45 0.999999922220622
-197.4 0.99999992036452
-197.35 0.999999918592216
-197.3 0.999999916905829
-197.25 0.999999915307244
-197.2 0.999999913798111
-197.15 0.999999912379856
-197.1 0.999999911053686
-197.05 0.999999909820599
-197 0.999999908681385
-196.95 0.999999907636639
-196.9 0.999999906686767
-196.85 0.999999905831994
-196.8 0.999999905072369
-196.75 0.999999904407777
-196.7 0.999999903837946
-196.65 0.99999990336245
-196.6 0.999999902980726
-196.55 0.999999902692074
-196.5 0.999999902495667
-196.45 0.999999902390563
-196.4 0.999999902375706
-196.35 0.99999990244994
-196.3 0.999999902612012
-196.25 0.99999990286058
-196.2 0.999999903194225
-196.15 0.999999903611451
-196.1 0.999999904110697
-196.05 0.999999904690342
-196 0.999999905348711
-195.95 0.999999906084084
-195.9 0.999999906894699
-195.85 0.999999907778759
-195.8 0.999999908734439
-195.75 0.999999909759889
-195.7 0.999999910853243
-195.65 0.999999912012619
-195.6 0.999999913236128
-195.55 0.999999914521878
-195.5 0.999999915867975
-195.45 0.99999991727253
-195.4 0.999999918733664
-195.35 0.999999920249508
-195.3 0.999999921818208
-195.25 0.999999923437928
-195.2 0.999999925106853
-195.15 0.999999926823192
-195.1 0.999999928585179
-195.05 0.999999930391077
-195 0.999999932239177
-194.95 0.999999934127803
-194.9 0.999999936055312
-194.85 0.999999938020094
-194.8 0.999999940020576
-194.75 0.99999994205522
-194.7 0.999999944122525
-194.65 0.999999946221029
-194.6 0.999999948349306
-194.55 0.999999950505969
-194.5 0.999999952689668
-194.45 0.999999954899093
-194.4 0.99999995713297
-194.35 0.999999959390062
-194.3 0.99999996166917
-194.25 0.999999963969132
-194.2 0.999999966288819
-194.15 0.999999968627139
-194.1 0.999999970983033
-194.05 0.999999973355473
-194 0.999999975743466
-193.95 0.999999978146047
-193.9 0.999999980562283
-193.85 0.999999982991265
-193.8 0.999999985432115
-193.75 0.999999987883977
-193.7 0.999999990346023
-193.65 0.999999992817444
-193.6 0.999999995297455
-193.55 0.999999997785289
-193.5 1.0000000002802
-193.45 1.00000000278145
-193.4 1.00000000528833
-193.35 1.00000000780015
-193.3 1.0000000103162
-193.25 1.00000001283581
-193.2 1.00000001535831
-193.15 1.00000001788306
-193.1 1.00000002040938
-193.05 1.00000002293665
-193 1.00000002546421
-192.95 1.00000002799143
-192.9 1.00000003051767
-192.85 1.00000003304231
-192.8 1.0000000355647
-192.75 1.0000000380842
-192.7 1.00000004060019
-192.65 1.00000004311203
-192.6 1.00000004561905
-192.55 1.00000004812063
-192.5 1.0000000506161
-192.45 1.00000005310481
-192.4 1.00000005558608
-192.35 1.00000005805924
-192.3 1.00000006052361
-192.25 1.0000000629785
-192.2 1.0000000654232
-192.15 1.00000006785701
-192.1 1.0000000702792
-192.05 1.00000007268906
-192 1.00000007508584
-191.95 1.00000007746878
-191.9 1.00000007983714
-191.85 1.00000008219013
-191.8 1.00000008452699
-191.75 1.00000008684691
-191.7 1.0000000891491
-191.65 1.00000009143275
-191.6 1.00000009369703
-191.55 1.00000009594111
-191.5 1.00000009816416
-191.45 1.00000010036532
-191.4 1.00000010254374
-191.35 1.00000010469855
-191.3 1.00000010682887
-191.25 1.00000010893382
-191.2 1.00000011101251
-191.15 1.00000011306406
-191.1 1.00000011508754
-191.05 1.00000011708207
-191 1.00000011904672
-190.95 1.00000012098059
-190.9 1.00000012288274
-190.85 1.00000012475226
-190.8 1.00000012658823
-190.75 1.00000012838972
-190.7 1.0000001301558
-190.65 1.00000013188554
-190.6 1.00000013357802
-190.55 1.00000013523232
-190.5 1.0000001368475
-190.45 1.00000013842266
-190.4 1.00000013995687
-190.35 1.00000014144922
-190.3 1.0000001428988
-190.25 1.00000014430473
-190.2 1.00000014566609
-190.15 1.000000146982
-190.1 1.00000014825159
-190.05 1.00000014947398
-190 1.00000015064832
-189.95 1.00000015177375
-189.9 1.00000015284944
-189.85 1.00000015387455
-189.8 1.00000015484828
-189.75 1.00000015576983
-189.7 1.0000001566384
-189.65 1.00000015745323
-189.6 1.00000015821355
-189.55 1.00000015891863
-189.5 1.00000015956774
-189.45 1.00000016016019
-189.4 1.00000016069526
-189.35 1.00000016117231
-189.3 1.00000016159067
-189.25 1.00000016194971
-189.2 1.00000016224884
-189.15 1.00000016248744
-189.1 1.00000016266496
-189.05 1.00000016278085
-189 1.00000016283459
-188.95 1.00000016282567
-188.9 1.00000016275361
-188.85 1.00000016261797
-188.8 1.00000016241832
-188.75 1.00000016215425
-188.7 1.00000016182538
-188.65 1.00000016143136
-188.6 1.00000016097186
-188.55 1.00000016044659
-188.5 1.00000015985526
-188.45 1.00000015919764
-188.4 1.00000015847351
-188.35 1.00000015768267
-188.3 1.00000015682496
-188.25 1.00000015590025
-188.2 1.00000015490843
-188.15 1.00000015384943
-188.1 1.0000001527232
-188.05 1.00000015152973
-188 1.00000015026902
-187.95 1.00000014894112
-187.9 1.0000001475461
-187.85 1.00000014608406
-187.8 1.00000014455515
-187.75 1.00000014295951
-187.7 1.00000014129735
-187.65 1.0000001395689
-187.6 1.0000001377744
-187.55 1.00000013591415
-187.5 1.00000013398847
-187.45 1.00000013199771
-187.4 1.00000012994224
-187.35 1.00000012782248
-187.3 1.00000012563888
-187.25 1.00000012339191
-187.2 1.00000012108208
-187.15 1.00000011870992
-187.1 1.00000011627601
-187.05 1.00000011378094
-187 1.00000011122535
-186.95 1.0000001086099
-186.9 1.00000010593529
-186.85 1.00000010320224
-186.8 1.0000001004115
-186.75 1.00000009756387
-186.7 1.00000009466015
-186.65 1.00000009170121
-186.6 1.00000008868791
-186.55 1.00000008562116
-186.5 1.0000000825019
-186.45 1.0000000793311
-186.4 1.00000007610976
-186.35 1.0000000728389
-186.3 1.00000006951958
-186.25 1.00000006615287
-186.2 1.0000000627399
-186.15 1.0000000592818
-186.1 1.00000005577974
-186.05 1.00000005223492
-186 1.00000004864856
-185.95 1.00000004502191
-185.9 1.00000004135625
-185.85 1.00000003765287
-185.8 1.00000003391311
-185.75 1.00000003013832
-185.7 1.00000002632988
-185.65 1.00000002248918
-185.6 1.00000001861767
-185.55 1.00000001471678
-185.5 1.000000010788
-185.45 1.00000000683281
-185.4 1.00000000285273
-185.35 0.999999998849316
-185.3 0.999999994824114
-185.25 0.99999999077871
-185.2 0.999999986714705
-185.15 0.99999998263372
-185.1 0.999999978537394
-185.05 0.999999974427385
-185 0.99999997030537
-184.95 0.99999996617304
-184.9 0.999999962032105
-184.85 0.999999957884289
-184.8 0.999999953731332
-184.75 0.999999949574989
-184.7 0.999999945417027
-184.65 0.999999941259227
-184.6 0.999999937103384
-184.55 0.999999932951301
-184.5 0.999999928804796
-184.45 0.999999924665693
-184.4 0.99999992053583
-184.35 0.999999916417049
-184.3 0.999999912311204
-184.25 0.999999908220153
-184.2 0.999999904145762
-184.15 0.999999900089903
-184.1 0.99999989605445
-184.05 0.999999892041285
-184 0.999999888052289
-183.95 0.999999884089349
-183.9 0.999999880154349
-183.85 0.999999876249179
-183.8 0.999999872375724
-183.75 0.99999986853587
-183.7 0.999999864731501
-183.65 0.999999860964498
-183.6 0.999999857236738
-183.55 0.999999853550093
-183.5 0.999999849906429
-183.45 0.999999846307609
-183.4 0.999999842755483
-183.35 0.999999839251898
-183.3 0.999999835798689
-183.25 0.999999832397682
-183.2 0.999999829050691
-183.15 0.999999825759519
-183.1 0.999999822525956
-183.05 0.999999819351778
-183 0.999999816238748
-182.95 0.999999813188611
-182.9 0.999999810203097
-182.85 0.999999807283918
-182.8 0.999999804432768
-182.75 0.999999801651322
-182.7 0.999999798941235
-182.65 0.99999979630414
-182.6 0.999999793741649
-182.55 0.999999791255351
-182.5 0.999999788846811
-182.45 0.99999978651757
-182.4 0.999999784269142
-182.35 0.999999782103016
-182.3 0.999999780020654
-182.25 0.999999778023487
-182.2 0.999999776112921
-182.15 0.99999977429033
-182.1 0.999999772557057
-182.05 0.999999770914413
-182 0.999999769363678
-181.95 0.999999767906099
-181.9 0.999999766542886
-181.85 0.999999765275218
-181.8 0.999999764104235
-181.75 0.999999763031042
-181.7 0.999999762056708
-181.65 0.999999761182261
-181.6 0.999999760408693
-181.55 0.999999759736955
-181.5 0.999999759167957
-181.45 0.999999758702571
-181.4 0.999999758341623
-181.35 0.9999997580859
-181.3 0.999999757936146
-181.25 0.999999757893059
-181.2 0.999999757957295
-181.15 0.999999758129462
-181.1 0.999999758410126
-181.05 0.999999758799805
-181 0.99999975929897
-180.95 0.999999759908045
-180.9 0.999999760627407
-180.85 0.999999761457382
-180.8 0.999999762398251
-180.75 0.999999763450243
-180.7 0.999999764613537
-180.65 0.999999765888263
-180.6 0.999999767274499
-180.55 0.999999768772274
-180.5 0.999999770381562
-180.45 0.999999772102289
-180.4 0.999999773934326
-180.35 0.999999775877492
-180.3 0.999999777931554
-180.25 0.999999780096225
-180.2 0.999999782371165
-180.15 0.999999784755981
-180.1 0.999999787250224
-180.05 0.999999789853393
-180 0.999999792564933
-179.95 0.999999795384233
-179.9 0.999999798310628
-179.85 0.9999998013434
-179.8 0.999999804481774
-179.75 0.999999807724922
-179.7 0.999999811071961
-179.65 0.999999814521953
-179.6 0.999999818073905
-179.55 0.999999821726771
-179.5 0.999999825479449
-179.45 0.999999829330783
-179.4 0.999999833279562
-179.35 0.999999837324522
-179.3 0.999999841464346
-179.25 0.99999984569766
-179.2 0.999999850023039
-179.15 0.999999854439006
-179.1 0.999999858944027
-179.05 0.999999863536519
-179 0.999999868214846
-178.95 0.999999872977319
-178.9 0.999999877822197
-178.85 0.999999882747692
-178.8 0.99999988775196
-178.75 0.99999989283311
-178.7 0.999999897989201
-178.65 0.999999903218242
-178.6 0.999999908518195
-178.55 0.999999913886973
-178.5 0.999999919322441
-178.45 0.999999924822419
-178.4 0.999999930384679
-178.35 0.99999993600695
-178.3 0.999999941686914
-178.25 0.999999947422209
-178.2 0.999999953210433
-178.15 0.999999959049139
-178.1 0.999999964935839
-178.05 0.999999970868004
-178 0.999999976843066
-177.95 0.999999982858417
-177.9 0.999999988911413
-177.85 0.99999999499937
-177.8 1.00000000111957
-177.75 1.00000000726926
-177.7 1.00000001344565
-177.65 1.00000001964592
-177.6 1.00000002586722
-177.55 1.00000003210666
-177.5 1.00000003836134
-177.45 1.0000000446283
-177.4 1.00000005090458
-177.35 1.00000005718718
-177.3 1.00000006347308
-177.25 1.00000006975923
-177.2 1.00000007604257
-177.15 1.00000008232001
-177.1 1.00000008858843
-177.05 1.00000009484471
-177 1.0000001010857
-176.95 1.00000010730824
-176.9 1.00000011350915
-176.85 1.00000011968523
-176.8 1.00000012583329
-176.75 1.0000001319501
-176.7 1.00000013803245
-176.65 1.0000001440771
-176.6 1.00000015008081
-176.55 1.00000015604035
-176.5 1.00000016195244
-176.45 1.00000016781386
-176.4 1.00000017362135
-176.35 1.00000017937166
-176.3 1.00000018506153
-176.25 1.00000019068773
-176.2 1.00000019624701
-176.15 1.00000020173615
-176.1 1.00000020715192
-176.05 1.0000002124911
-176 1.00000021775049
-175.95 1.00000022292691
-175.9 1.00000022801717
-175.85 1.00000023301811
-175.8 1.00000023792661
-175.75 1.00000024273953
-175.7 1.00000024745376
-175.65 1.00000025206625
-175.6 1.00000025657392
-175.55 1.00000026097374
-175.5 1.00000026526273
-175.45 1.0000002694379
-175.4 1.0000002734963
-175.35 1.00000027743504
-175.3 1.00000028125123
-175.25 1.00000028494202
-175.2 1.00000028850462
-175.15 1.00000029193626
-175.1 1.0000002952342
-175.05 1.00000029839576
-175 1.0000003014183
-174.95 1.00000030429922
-174.9 1.00000030703596
-174.85 1.00000030962602
-174.8 1.00000031206694
-174.75 1.00000031435631
-174.7 1.00000031649179
-174.65 1.00000031847106
-174.6 1.00000032029189
-174.55 1.00000032195208
-174.5 1.00000032344949
-174.45 1.00000032478207
-174.4 1.00000032594778
-174.35 1.00000032694469
-174.3 1.00000032777089
-174.25 1.00000032842458
-174.2 1.00000032890399
-174.15 1.00000032920743
-174.1 1.00000032933328
-174.05 1.00000032927999
-174 1.00000032904607
-173.95 1.00000032863011
-173.9 1.00000032803079
-173.85 1.00000032724683
-173.8 1.00000032627704
-173.75 1.00000032512033
-173.7 1.00000032377566
-173.65 1.00000032224207
-173.6 1.00000032051869
-173.55 1.00000031860472
-173.5 1.00000031649947
-173.45 1.00000031420228
-173.4 1.00000031171263
-173.35 1.00000030903005
-173.3 1.00000030615416
-173.25 1.00000030308468
-173.2 1.0000002998214
-173.15 1.0000002963642
-173.1 1.00000029271306
-173.05 1.00000028886804
-173 1.00000028482928
-172.95 1.00000028059704
-172.9 1.00000027617163
-172.85 1.00000027155349
-172.8 1.00000026674313
-172.75 1.00000026174114
-172.7 1.00000025654824
-172.65 1.0000002511652
-172.6 1.00000024559292
-172.55 1.00000023983237
-172.5 1.00000023388462
-172.45 1.00000022775083
-172.4 1.00000022143226
-172.35 1.00000021493027
-172.3 1.00000020824629
-172.25 1.00000020138187
-172.2 1.00000019433865
-172.15 1.00000018711834
-172.1 1.00000017972277
-172.05 1.00000017215386
-172 1.00000016441361
-171.95 1.00000015650412
-171.9 1.00000014842759
-171.85 1.00000014018631
-171.8 1.00000013178264
-171.75 1.00000012321907
-171.7 1.00000011449816
-171.65 1.00000010562255
-171.6 1.000000096595
-171.55 1.00000008741832
-171.5 1.00000007809545
-171.45 1.00000006862939
-171.4 1.00000005902324
-171.35 1.00000004928018
-171.3 1.00000003940348
-171.25 1.0000000293965
-171.2 1.00000001926267
-171.15 1.00000000900552
-171.1 0.999999998628642
-171.05 0.999999988135726
-171 0.999999977530535
-170.95 0.999999966816911
-170.9 0.999999955998775
-170.85 0.999999945080121
-170.8 0.999999934065022
-170.75 0.999999922957621
-170.7 0.999999911762136
-170.65 0.999999900482855
-170.6 0.999999889124133
-170.55 0.999999877690397
-170.5 0.999999866186136
-170.45 0.999999854615907
-170.4 0.999999842984329
-170.35 0.999999831296082
-170.3 0.999999819555905
-170.25 0.999999807768596
-170.2 0.99999979593901
-170.15 0.999999784072054
-170.1 0.999999772172689
-170.05 0.999999760245927
-170 0.999999748296826
-169.95 0.999999736330495
-169.9 0.999999724352083
-169.85 0.999999712366784
-169.8 0.999999700379832
-169.75 0.999999688396499
-169.7 0.999999676422095
-169.65 0.999999664461961
-169.6 0.999999652521472
-169.55 0.999999640606032
-169.5 0.999999628721071
-169.45 0.999999616872047
-169.4 0.999999605064438
-169.35 0.999999593303744
-169.3 0.99999958159548
-169.25 0.99999956994518
-169.2 0.999999558358389
-169.15 0.999999546840663
-169.1 0.999999535397568
-169.05 0.999999524034672
-169 0.999999512757549
-168.95 0.999999501571772
-168.9 0.999999490482913
-168.85 0.999999479496539
-168.8 0.99999946861821
-168.75 0.999999457853476
-168.7 0.999999447207874
-168.65 0.999999436686928
-168.6 0.999999426296143
-168.55 0.999999416041002
-168.5 0.999999405926968
-168.45 0.999999395959477
-168.4 0.999999386143936
-168.35 0.999999376485722
-168.3 0.999999366990178
-168.25 0.99999935766261
-168.2 0.999999348508286
-168.15 0.99999933953243
-168.1 0.999999330740224
-168.05 0.999999322136802
-168 0.999999313727247
-167.95 0.99999930551659
-167.9 0.999999297509807
-167.85 0.999999289711816
-167.8 0.999999282127474
-167.75 0.999999274761575
-167.7 0.999999267618846
-167.65 0.999999260703948
-167.6 0.999999254021467
-167.55 0.999999247575919
-167.5 0.999999241371739
-167.45 0.999999235413288
-167.4 0.999999229704843
-167.35 0.999999224250595
-167.3 0.999999219054651
-167.25 0.999999214121029
-167.2 0.999999209453653
-167.15 0.999999205056355
-167.1 0.999999200932869
-167.05 0.999999197086832
-167 0.999999193521777
-166.95 0.999999190241136
-166.9 0.999999187248234
-166.85 0.999999184546287
-166.8 0.999999182138402
-166.75 0.999999180027571
-166.7 0.999999178216675
-166.65 0.999999176708473
-166.6 0.999999175505611
-166.55 0.999999174610608
-166.5 0.999999174025864
-166.45 0.999999173753652
-166.4 0.999999173796119
-166.35 0.999999174155281
-166.3 0.999999174833026
-166.25 0.999999175831108
-166.2 0.999999177151147
-166.15 0.999999178794628
-166.1 0.999999180762897
-166.05 0.999999183057161
-166 0.999999185678487
-165.95 0.9999991886278
-165.9 0.999999191905881
-165.85 0.999999195513367
-165.8 0.999999199450747
-165.75 0.999999203718364
-165.7 0.999999208316411
-165.65 0.999999213244934
-165.6 0.999999218503824
-165.55 0.999999224092825
-165.5 0.999999230011523
-165.45 0.999999236259355
-165.4 0.999999242835601
-165.35 0.999999249739386
-165.3 0.99999925696968
-165.25 0.999999264525295
-165.2 0.999999272404889
-165.15 0.999999280606959
-165.1 0.999999289129846
-165.05 0.999999297971732
-165 0.999999307130642
-164.95 0.99999931660444
-164.9 0.999999326390834
-164.85 0.999999336487371
-164.8 0.99999934689144
-164.75 0.999999357600271
-164.7 0.999999368610936
-164.65 0.999999379920348
-164.6 0.999999391525264
-164.55 0.999999403422282
-164.5 0.999999415607842
-164.45 0.999999428078229
-164.4 0.999999440829572
-164.35 0.999999453857846
-164.3 0.999999467158869
-164.25 0.999999480728308
-164.2 0.999999494561677
-164.15 0.999999508654336
-164.1 0.999999523001499
-164.05 0.999999537598228
-164 0.999999552439437
-163.95 0.999999567519895
-163.9 0.999999582834225
-163.85 0.999999598376905
-163.8 0.999999614142274
-163.75 0.999999630124527
-163.7 0.999999646317723
-163.65 0.999999662715782
-163.6 0.999999679312491
-163.55 0.999999696101502
-163.5 0.999999713076338
-163.45 0.99999973023039
-163.4 0.999999747556925
-163.35 0.999999765049085
-163.3 0.999999782699888
-163.25 0.999999800502233
-163.2 0.999999818448904
-163.15 0.999999836532567
-163.1 0.999999854745777
-163.05 0.99999987308098
-163 0.999999891530514
-162.95 0.999999910086615
-162.9 0.999999928741416
-162.85 0.999999947486954
-162.8 0.999999966315169
-162.75 0.99999998521791
-162.7 1.00000000418694
-162.65 1.00000002321393
-162.6 1.00000004229047
-162.55 1.00000006140808
-162.5 1.00000008055819
-162.45 1.00000009973218
-162.4 1.00000011892133
-162.35 1.00000013811689
-162.3 1.00000015731002
-162.25 1.00000017649183
-162.2 1.00000019565339
-162.15 1.00000021478571
-162.1 1.00000023387976
-162.05 1.00000025292644
-162 1.00000027191665
-161.95 1.00000029084123
-161.9 1.00000030969101
-161.85 1.00000032845678
-161.8 1.0000003471293
-161.75 1.00000036569933
-161.7 1.00000038415761
-161.65 1.00000040249487
-161.6 1.00000042070183
-161.55 1.00000043876922
-161.5 1.00000045668776
-161.45 1.00000047444818
-161.4 1.00000049204124
-161.35 1.00000050945769
-161.3 1.00000052668833
-161.25 1.00000054372396
-161.2 1.00000056055541
-161.15 1.00000057717357
-161.1 1.00000059356936
-161.05 1.00000060973371
-161 1.00000062565765
-160.95 1.00000064133222
-160.9 1.00000065674854
-160.85 1.00000067189779
-160.8 1.00000068677122
-160.75 1.00000070136013
-160.7 1.00000071565591
-160.65 1.00000072965003
-160.6 1.00000074333406
-160.55 1.00000075669962
-160.5 1.00000076973845
-160.45 1.0000007824424
-160.4 1.00000079480339
-160.35 1.00000080681348
-160.3 1.00000081846481
-160.25 1.00000082974966
-160.2 1.00000084066043
-160.15 1.00000085118963
-160.1 1.00000086132991
-160.05 1.00000087107405
-160 1.00000088041497
-159.95 1.00000088934573
-159.9 1.00000089785954
-159.85 1.00000090594976
-159.8 1.00000091360991
-159.75 1.00000092083365
-159.7 1.00000092761483
-159.65 1.00000093394745
-159.6 1.00000093982569
-159.55 1.00000094524389
-159.5 1.00000095019659
-159.45 1.0000009546785
-159.4 1.00000095868452
-159.35 1.00000096220975
-159.3 1.00000096524946
-159.25 1.00000096779914
-159.2 1.00000096985447
-159.15 1.00000097141134
-159.1 1.00000097246585
-159.05 1.00000097301432
-159 1.00000097305325
-158.95 1.00000097257939
-158.9 1.00000097158971
-158.85 1.00000097008138
-158.8 1.00000096805183
-158.75 1.00000096549869
-158.7 1.00000096241984
-158.65 1.00000095881339
-158.6 1.00000095467768
-158.55 1.00000095001131
-158.5 1.0000009448131
-158.45 1.00000093908213
-158.4 1.00000093281771
-158.35 1.00000092601943
-158.3 1.0000009186871
-158.25 1.00000091082079
-158.2 1.00000090242084
-158.15 1.00000089348783
-158.1 1.0000008840226
-158.05 1.00000087402625
-158 1.00000086350015
-157.95 1.00000085244593
-157.9 1.00000084086546
-157.85 1.00000082876091
-157.8 1.00000081613468
-157.75 1.00000080298946
-157.7 1.00000078932819
-157.65 1.0000007751541
-157.6 1.00000076047066
-157.55 1.00000074528163
-157.5 1.00000072959101
-157.45 1.0000007134031
-157.4 1.00000069672244
-157.35 1.00000067955385
-157.3 1.00000066190242
-157.25 1.0000006437735
-157.2 1.00000062517271
-157.15 1.00000060610594
-157.1 1.00000058657932
-157.05 1.00000056659927
-157 1.00000054617246
-156.95 1.00000052530582
-156.9 1.00000050400655
-156.85 1.0000004822821
-156.8 1.00000046014017
-156.75 1.00000043758873
-156.7 1.00000041463598
-156.65 1.0000003912904
-156.6 1.00000036756069
-156.55 1.00000034345582
-156.5 1.00000031898498
-156.45 1.00000029415762
-156.4 1.00000026898342
-156.35 1.0000002434723
-156.3 1.00000021763441
-156.25 1.00000019148012
-156.2 1.00000016502005
-156.15 1.00000013826501
-156.1 1.00000011122606
-156.05 1.00000008391446
-156 1.00000005634169
-155.95 1.00000002851942
-155.9 1.00000000045955
-155.85 0.999999972174166
-155.8 0.999999943675546
-155.75 0.999999914976167
-155.7 0.999999886088692
-155.65 0.999999857025964
-155.6 0.999999827801006
-155.55 0.999999798427013
-155.5 0.999999768917346
-155.45 0.999999739285533
-155.4 0.999999709545255
-155.35 0.99999967971035
-155.3 0.999999649794799
-155.25 0.999999619812726
-155.2 0.999999589778393
-155.15 0.999999559706188
-155.1 0.999999529610627
-155.05 0.999999499506344
-155 0.999999469408083
-154.95 0.999999439330697
-154.9 0.999999409289138
-154.85 0.999999379298452
-154.8 0.999999349373773
-154.75 0.999999319530315
-154.7 0.999999289783368
-154.65 0.999999260148289
-154.6 0.999999230640496
-154.55 0.999999201275461
-154.5 0.999999172068706
-154.45 0.99999914303579
-154.4 0.999999114192308
-154.35 0.999999085553881
-154.3 0.999999057136149
-154.25 0.999999028954766
-154.2 0.999999001025389
-154.15 0.999998973363673
-154.1 0.999998945985263
-154.05 0.99999891890579
-154 0.999998892140856
-153.95 0.999998865706035
-153.9 0.999998839616859
-153.85 0.999998813888815
-153.8 0.999998788537332
-153.75 0.999998763577782
-153.7 0.999998739025462
-153.65 0.999998714895594
-153.6 0.999998691203317
-153.55 0.999998667963672
-153.5 0.999998645191603
-153.45 0.999998622901945
-153.4 0.999998601109418
-153.35 0.999998579828616
-153.3 0.999998559074004
-153.25 0.999998538859905
-153.2 0.999998519200499
-153.15 0.999998500109809
-153.1 0.999998481601695
-153.05 0.99999846368985
-153 0.999998446387788
-152.95 0.999998429708839
-152.9 0.999998413666138
-152.85 0.999998398272623
-152.8 0.999998383541023
-152.75 0.999998369483852
-152.7 0.999998356113402
-152.65 0.999998343441735
-152.6 0.999998331480678
-152.55 0.999998320241811
-152.5 0.999998309736465
-152.45 0.99999829997571
-152.4 0.999998290970354
-152.35 0.99999828273093
-152.3 0.999998275267693
-152.25 0.999998268590613
-152.2 0.999998262709365
-152.15 0.999998257633326
-152.1 0.999998253371569
-152.05 0.999998249932851
-152 0.999998247325614
-151.95 0.999998245557974
-151.9 0.999998244637716
-151.85 0.999998244572289
-151.8 0.999998245368799
-151.75 0.999998247034004
-151.7 0.999998249574308
-151.65 0.999998252995754
-151.6 0.999998257304022
-151.55 0.999998262504422
-151.5 0.999998268601888
-151.45 0.999998275600975
-151.4 0.999998283505851
-151.35 0.999998292320296
-151.3 0.999998302047696
-151.25 0.999998312691039
-151.2 0.999998324252907
-151.15 0.99999833673548
-151.1 0.999998350140524
-151.05 0.999998364469392
-151 0.999998379723019
-150.95 0.999998395901919
-150.9 0.999998413006181
-150.85 0.999998431035467
-150.8 0.999998449989008
-150.75 0.999998469865602
-150.7 0.999998490663613
-150.65 0.999998512380966
-150.6 0.999998535015145
-150.55 0.999998558563195
-150.5 0.999998583021715
-150.45 0.999998608386859
-150.4 0.999998634654338
-150.35 0.999998661819411
-150.3 0.999998689876891
-150.25 0.999998718821142
-150.2 0.999998748646078
-150.15 0.999998779345161
-150.1 0.999998810911407
-150.05 0.999998843337379
-150 0.999998876615191
-149.95 0.999998910736508
-149.9 0.999998945692548
-149.85 0.99999898147408
-149.8 0.999999018071427
-149.75 0.999999055474469
-149.7 0.99999909367264
-149.65 0.999999132654936
-149.6 0.999999172409911
-149.55 0.999999212925684
-149.5 0.999999254189938
-149.45 0.999999296189927
-149.4 0.999999338912473
-149.35 0.999999382343975
-149.3 0.999999426470409
-149.25 0.999999471277332
-149.2 0.999999516749888
-149.15 0.999999562872808
-149.1 0.999999609630419
-149.05 0.999999657006645
-149 0.999999704985013
-148.95 0.999999753548659
-148.9 0.999999802680331
-148.85 0.999999852362395
-148.8 0.999999902576843
-148.75 0.999999953305296
-148.7 1.00000000452901
-148.65 1.00000005622888
-148.6 1.00000010838547
-148.55 1.00000016097896
-148.5 1.00000021398923
-148.45 1.00000026739582
-148.4 1.00000032117792
-148.35 1.00000037531445
-148.3 1.00000042978398
-148.25 1.0000004845648
-148.2 1.00000053963491
-148.15 1.00000059497203
-148.1 1.00000065055357
-148.05 1.00000070635673
-148 1.0000007623584
-147.95 1.00000081853525
-147.9 1.0000008748637
-147.85 1.00000093131995
-147.8 1.00000098787997
-147.75 1.00000104451952
-147.7 1.00000110121417
-147.65 1.00000115793927
-147.6 1.00000121467003
-147.55 1.00000127138147
-147.5 1.00000132804843
-147.45 1.00000138464564
-147.4 1.00000144114767
-147.35 1.00000149752897
-147.3 1.00000155376386
-147.25 1.00000160982657
-147.2 1.00000166569124
-147.15 1.00000172133191
-147.1 1.00000177672257
-147.05 1.00000183183715
-147 1.00000188664951
-146.95 1.0000019411335
-146.9 1.00000199526294
-146.85 1.00000204901164
-146.8 1.00000210235341
-146.75 1.00000215526208
-146.7 1.0000022077115
-146.65 1.00000225967556
-146.6 1.0000023111282
-146.55 1.00000236204345
-146.5 1.00000241239537
-146.45 1.00000246215815
-146.4 1.00000251130606
-146.35 1.0000025598135
-146.3 1.00000260765499
-146.25 1.0000026548052
-146.2 1.00000270123893
-146.15 1.00000274693118
-146.1 1.00000279185711
-146.05 1.00000283599208
-146 1.00000287931165
-145.95 1.0000029217916
-145.9 1.00000296340794
-145.85 1.00000300413695
-145.8 1.00000304395512
-145.75 1.00000308283926
-145.7 1.00000312076642
-145.65 1.00000315771398
-145.6 1.00000319365961
-145.55 1.00000322858131
-145.5 1.0000032624574
-145.45 1.00000329526657
-145.4 1.00000332698784
-145.35 1.00000335760063
-145.3 1.00000338708472
-145.25 1.00000341542031
-145.2 1.00000344258799
-145.15 1.00000346856876
-145.1 1.00000349334409
-145.05 1.00000351689585
-145 1.00000353920639
-144.95 1.00000356025852
-144.9 1.00000358003554
-144.85 1.00000359852121
-144.8 1.00000361569982
-144.75 1.00000363155616
-144.7 1.00000364607554
-144.65 1.00000365924379
-144.6 1.00000367104731
-144.55 1.00000368147304
-144.5 1.00000369050847
-144.45 1.00000369814168
-144.4 1.00000370436133
-144.35 1.00000370915666
-144.3 1.00000371251752
-144.25 1.00000371443437
-144.2 1.00000371489829
-144.15 1.00000371390097
-144.1 1.00000371143476
-144.05 1.00000370749264
-144 1.00000370206823
-143.95 1.00000369515584
-143.9 1.00000368675041
-143.85 1.00000367684757
-143.8 1.00000366544363
-143.75 1.00000365253559
-143.7 1.00000363812113
-143.65 1.00000362219862
-143.6 1.00000360476717
-143.55 1.00000358582655
-143.5 1.00000356537729
-143.45 1.0000035434206
-143.4 1.00000351995843
-143.35 1.00000349499346
-143.3 1.0000034685291
-143.25 1.00000344056948
-143.2 1.00000341111948
-143.15 1.00000338018471
-143.1 1.00000334777154
-143.05 1.00000331388706
-143 1.00000327853912
-142.95 1.00000324173631
-142.9 1.00000320348798
-142.85 1.00000316380423
-142.8 1.00000312269588
-142.75 1.00000308017454
-142.7 1.00000303625254
-142.65 1.00000299094297
-142.6 1.00000294425967
-142.55 1.00000289621722
-142.5 1.00000284683094
-142.45 1.0000027961169
-142.4 1.00000274409191
-142.35 1.00000269077351
-142.3 1.00000263617998
-142.25 1.00000258033032
-142.2 1.00000252324427
-142.15 1.00000246494228
-142.1 1.00000240544552
-142.05 1.00000234477587
-142 1.00000228295592
-141.95 1.00000222000895
-141.9 1.00000215595894
-141.85 1.00000209083057
-141.8 1.00000202464917
-141.75 1.00000195744078
-141.7 1.00000188923206
-141.65 1.00000182005038
-141.6 1.00000174992371
-141.55 1.00000167888069
-141.5 1.00000160695057
-141.45 1.00000153416324
-141.4 1.00000146054918
-141.35 1.0000013861395
-141.3 1.00000131096586
-141.25 1.00000123506053
-141.2 1.00000115845634
-141.15 1.00000108118667
-141.1 1.00000100328545
-141.05 1.00000092478712
-141 1.00000084572668
-140.95 1.00000076613959
-140.9 1.00000068606183
-140.85 1.00000060552984
-140.8 1.00000052458055
-140.75 1.00000044325132
-140.7 1.00000036157994
-140.65 1.00000027960463
-140.6 1.00000019736401
-140.55 1.0000001148971
-140.5 1.00000003224327
-140.45 0.999999949442267
-140.4 0.999999866534167
-140.35 0.999999783559374
-140.3 0.999999700558596
-140.25 0.999999617572831
-140.2 0.999999534643346
-140.15 0.999999451811663
-140.1 0.999999369119539
-140.05 0.999999286608948
-140 0.999999204322061
-139.95 0.99999912230123
-139.9 0.999999040588965
-139.85 0.999998959227922
-139.8 0.999998878260872
-139.75 0.999998797730695
-139.7 0.999998717680348
-139.65 0.999998638152854
-139.6 0.999998559191275
-139.55 0.999998480838698
-139.5 0.999998403138209
-139.45 0.999998326132876
-139.4 0.999998249865726
-139.35 0.999998174379726
-139.3 0.999998099717761
-139.25 0.999998025922612
-139.2 0.999997953036937
-139.15 0.999997881103247
-139.1 0.999997810163887
-139.05 0.999997740261013
-139 0.999997671436572
-138.95 0.999997603732278
-138.9 0.999997537189594
-138.85 0.999997471849705
-138.8 0.999997407753502
-138.75 0.999997344941558
-138.7 0.999997283454103
-138.65 0.99999722333101
-138.6 0.999997164611764
-138.55 0.999997107335449
-138.5 0.999997051540721
-138.45 0.999996997265788
-138.4 0.999996944548388
-138.35 0.999996893425768
-138.3 0.999996843934665
-138.25 0.99999679611128
-138.2 0.999996749991262
-138.15 0.99999670560968
-138.1 0.999996663001012
-138.05 0.999996622199116
-138 0.99999658323721
-137.95 0.999996546147859
-137.9 0.999996510962944
-137.85 0.999996477713652
-137.8 0.999996446430448
-137.75 0.999996417143061
-137.7 0.99999638988046
-137.65 0.999996364670841
-137.6 0.999996341541599
-137.55 0.999996320519318
-137.5 0.999996301629746
-137.45 0.999996284897782
-137.4 0.999996270347454
-137.35 0.999996258001903
-137.3 0.999996247883364
-137.25 0.999996240013153
-137.2 0.999996234411645
-137.15 0.999996231098262
-137.1 0.999996230091453
-137.05 0.999996231408681
-137 0.999996235066408
-136.95 0.999996241080078
-136.9 0.999996249464102
-136.85 0.999996260231846
-136.8 0.999996273395617
-136.75 0.999996288966646
-136.7 0.999996306955079
-136.65 0.999996327369965
-136.6 0.999996350219238
-136.55 0.999996375509712
-136.5 0.999996403247065
-136.45 0.999996433435831
-136.4 0.99999646607939
-136.35 0.999996501179953
-136.3 0.999996538738561
-136.25 0.999996578755068
-136.2 0.999996621228138
-136.15 0.999996666155235
-136.1 0.999996713532617
-136.05 0.999996763355326
-136 0.999996815617187
-135.95 0.999996870310795
-135.9 0.999996927427518
-135.85 0.999996986957487
-135.8 0.999997048889592
-135.75 0.999997113211482
-135.7 0.999997179909557
-135.65 0.99999724896897
-135.6 0.999997320373624
-135.55 0.99999739410617
-135.5 0.999997470148006
-135.45 0.999997548479278
-135.4 0.99999762907888
-135.35 0.999997711924457
-135.3 0.999997796992402
-135.25 0.999997884257866
-135.2 0.999997973694752
-135.15 0.999998065275726
-135.1 0.999998158972218
-135.05 0.999998254754426
-135 0.999998352591325
-134.95 0.999998452450667
-134.9 0.999998554298996
-134.85 0.999998658101647
-134.8 0.99999876382276
-134.75 0.999998871425288
-134.7 0.999998980871
-134.65 0.999999092120499
-134.6 0.999999205133229
-134.55 0.999999319867484
-134.5 0.999999436280425
-134.45 0.999999554328087
-134.4 0.999999673965395
-134.35 0.999999795146176
-134.3 0.999999917823175
-134.25 1.00000004194807
-134.2 1.00000016747148
-134.15 1.00000029434301
-134.1 1.00000042251121
-134.05 1.00000055192365
-134 1.00000068252691
-133.95 1.00000081426661
-133.9 1.00000094708742
-133.85 1.00000108093308
-133.8 1.00000121574641
-133.75 1.00000135146938
-133.7 1.00000148804307
-133.65 1.0000016254077
-133.6 1.00000176350272
-133.55 1.00000190226673
-133.5 1.00000204163759
-133.45 1.0000021815524
-133.4 1.00000232194753
-133.35 1.00000246275867
-133.3 1.00000260392081
-133.25 1.00000274536831
-133.2 1.00000288703491
-133.15 1.00000302885375
-133.1 1.0000031707574
-133.05 1.00000331267791
-133 1.00000345454679
-132.95 1.00000359629511
-132.9 1.00000373785346
-132.85 1.00000387915202
-132.8 1.00000402012058
-132.75 1.00000416068856
-132.7 1.00000430078507
-132.65 1.00000444033892
-132.6 1.00000457927863
-132.55 1.00000471753253
-132.5 1.00000485502871
-132.45 1.00000499169511
-132.4 1.00000512745954
-132.35 1.0000052622497
-132.3 1.00000539599324
-132.25 1.00000552861775
-132.2 1.00000566005084
-132.15 1.00000579022015
-132.1 1.0000059190534
-132.05 1.00000604647841
-132 1.00000617242313
-131.95 1.00000629681571
-131.9 1.00000641958448
-131.85 1.00000654065805
-131.8 1.00000665996529
-131.75 1.0000067774354
-131.7 1.00000689299793
-131.65 1.00000700658284
-131.6 1.00000711812048
-131.55 1.00000722754169
-131.5 1.00000733477782
-131.45 1.00000743976073
-131.4 1.00000754242286
-131.35 1.00000764269726
-131.3 1.00000774051764
-131.25 1.00000783581837
-131.2 1.00000792853455
-131.15 1.00000801860201
-131.1 1.00000810595741
-131.05 1.0000081905382
-131 1.00000827228269
-130.95 1.00000835113012
-130.9 1.00000842702062
-130.85 1.00000849989531
-130.8 1.0000085696963
-130.75 1.00000863636674
-130.7 1.00000869985085
-130.65 1.00000876009396
-130.6 1.00000881704252
-130.55 1.00000887064416
-130.5 1.00000892084772
-130.45 1.00000896760328
-130.4 1.00000901086217
-130.35 1.00000905057703
-130.3 1.00000908670185
-130.25 1.00000911919196
-130.2 1.00000914800409
-130.15 1.00000917309641
-130.1 1.00000919442853
-130.05 1.00000921196156
-130 1.0000092256581
-129.95 1.00000923548231
-129.9 1.00000924139992
-129.85 1.00000924337826
-129.8 1.00000924138625
-129.75 1.00000923539451
-129.7 1.00000922537529
-129.65 1.00000921130258
-129.6 1.00000919315206
-129.55 1.00000917090118
-129.5 1.00000914452915
-129.45 1.00000911401697
-129.4 1.00000907934746
-129.35 1.00000904050529
-129.3 1.00000899747694
-129.25 1.00000895025082
-129.2 1.00000889881719
-129.15 1.00000884316824
-129.1 1.00000878329809
-129.05 1.00000871920278
-129 1.00000865088034
-128.95 1.00000857833075
-128.9 1.00000850155598
-128.85 1.00000842056001
-128.8 1.00000833534882
-128.75 1.00000824593042
-128.7 1.00000815231484
-128.65 1.00000805451418
-128.6 1.00000795254254
-128.55 1.00000784641613
-128.5 1.00000773615319
-128.45 1.00000762177404
-128.4 1.00000750330106
-128.35 1.00000738075873
-128.3 1.00000725417359
-128.25 1.00000712357427
-128.2 1.00000698899148
-128.15 1.000006850458
-128.1 1.00000670800871
-128.05 1.00000656168054
-128 1.00000641151252
-127.95 1.00000625754572
-127.9 1.00000609982331
-127.85 1.00000593839049
-127.8 1.00000577329451
-127.75 1.00000560458467
-127.7 1.00000543231228
-127.65 1.00000525653071
-127.6 1.0000050772953
-127.55 1.0000048946634
-127.5 1.00000470869434
-127.45 1.00000451944941
-127.4 1.00000432699187
-127.35 1.00000413138689
-127.3 1.00000393270157
-127.25 1.00000373100489
-127.2 1.00000352636772
-127.15 1.00000331886279
-127.1 1.00000310856464
-127.05 1.00000289554964
-127 1.00000267989593
-126.95 1.00000246168342
-126.9 1.00000224099373
-126.85 1.00000201791022
-126.8 1.0000017925179
-126.75 1.00000156490344
-126.7 1.00000133515511
-126.65 1.00000110336279
-126.6 1.00000086961789
-126.55 1.00000063401334
-126.5 1.00000039664358
-126.45 1.00000015760447
-126.4 0.999999916993296
-126.35 0.999999674908719
-126.3 0.999999431450735
-126.25 0.99999918672064
-126.2 0.999998940820987
-126.15 0.999998693855548
-126.1 0.999998445929269
-126.05 0.999998197148229
-126 0.999997947619597
-125.95 0.999997697451589
-125.9 0.999997446753417
-125.85 0.99999719563525
-125.8 0.999996944208164
-125.75 0.999996692584095
-125.7 0.99999644087579
-125.65 0.999996189196759
-125.6 0.999995937661225
-125.55 0.999995686384075
-125.5 0.999995435480806
-125.45 0.999995185067476
-125.4 0.99999493526065
-125.35 0.999994686177349
-125.3 0.999994437934994
-125.25 0.999994190651355
-125.2 0.999993944444492
-125.15 0.999993699432705
-125.1 0.999993455734474
-125.05 0.999993213468405
-125 0.999992972753175
-124.95 0.99999273370747
-124.9 0.999992496449932
-124.85 0.999992261099102
-124.8 0.999992027773356
-124.75 0.999991796590853
-124.7 0.999991567669473
-124.65 0.999991341126756
-124.6 0.999991117079849
-124.55 0.99999089564544
-124.5 0.999990676939702
-124.45 0.999990461078231
-124.4 0.999990248175988
-124.35 0.999990038347237
-124.3 0.999989831705487
-124.25 0.999989628363429
-124.2 0.999989428432877
-124.15 0.99998923202471
-124.1 0.999989039248806
-124.05 0.999988850213988
-124 0.99998866502796
-123.95 0.99998848379725
-123.9 0.999988306627145
-123.85 0.999988133621639
-123.8 0.999987964883365
-123.75 0.999987800513544
-123.7 0.999987640611921
-123.65 0.999987485276705
-123.6 0.999987334604517
-123.55 0.999987188690327
-123.5 0.999987047627398
-123.45 0.999986911507228
-123.4 0.999986780419495
-123.35 0.999986654452001
-123.3 0.999986533690614
-123.25 0.999986418219215
-123.2 0.999986308119642
-123.15 0.999986203471638
-123.1 0.999986104352796
-123.05 0.999986010838508
-123 0.999985923001913
-122.95 0.999985840913842
-122.9 0.999985764642775
-122.85 0.999985694254784
-122.8 0.999985629813488
-122.75 0.999985571380006
-122.7 0.999985519012908
-122.65 0.99998547276817
-122.6 0.999985432699125
-122.55 0.999985398856426
-122.5 0.999985371287997
-122.45 0.999985350038994
-122.4 0.99998533515176
-122.35 0.99998532666579
-122.3 0.999985324617688
-122.25 0.999985329041132
-122.2 0.999985339966834
-122.15 0.999985357422509
-122.1 0.999985381432836
-122.05 0.999985412019429
-122 0.999985449200803
-121.95 0.999985492992344
-121.9 0.99998554340628
-121.85 0.999985600451652
-121.8 0.99998566413429
-121.75 0.999985734456786
-121.7 0.999985811418471
-121.65 0.999985895015391
-121.6 0.99998598524029
-121.55 0.999986082082587
-121.5 0.999986185528359
-121.45 0.999986295560326
-121.4 0.999986412157834
-121.35 0.999986535296844
-121.3 0.999986664949918
-121.25 0.999986801086211
-121.2 0.999986943671461
-121.15 0.99998709266798
-121.1 0.999987248034655
-121.05 0.999987409726937
-121 0.999987577696842
-120.95 0.999987751892952
-120.9 0.999987932260415
-120.85 0.999988118740946
-120.8 0.999988311272834
-120.75 0.999988509790949
-120.7 0.999988714226747
-120.65 0.999988924508282
-120.6 0.999989140560216
-120.55 0.999989362303835
-120.5 0.999989589657061
-120.45 0.999989822534468
-120.4 0.999990060847305
-120.35 0.999990304503512
-120.3 0.999990553407743
-120.25 0.999990807461391
-120.2 0.99999106656261
-120.15 0.999991330606349
-120.1 0.999991599484373
-120.05 0.999991873085299
-120 0.999992151294626
-119.95 0.999992433994771
-119.9 0.999992721065105
-119.85 0.999993012381986
-119.8 0.999993307818808
-119.75 0.999993607246032
-119.7 0.999993910531236
-119.65 0.999994217539156
-119.6 0.999994528131733
-119.55 0.999994842168163
-119.5 0.999995159504943
-119.45 0.999995479995928
-119.4 0.999995803492377
-119.35 0.999996129843012
-119.3 0.999996458894075
-119.25 0.999996790489383
-119.2 0.99999712447039
-119.15 0.999997460676245
-119.1 0.99999779894386
-119.05 0.999998139107967
-119 0.999998481001189
-118.95 0.999998824454107
-118.9 0.999999169295326
-118.85 0.999999515351545
-118.8 0.999999862447632
-118.75 1.00000021040669
-118.7 1.00000055905015
-118.65 1.00000090819782
-118.6 1.00000125766797
-118.55 1.00000160727743
-118.5 1.00000195684165
-118.45 1.00000230617477
-118.4 1.00000265508975
-118.35 1.00000300339838
-118.3 1.00000335091143
-118.25 1.00000369743872
-118.2 1.00000404278917
-118.15 1.00000438677092
-118.1 1.00000472919144
-118.05 1.00000506985755
-118 1.00000540857558
-117.95 1.00000574515143
-117.9 1.00000607939067
-117.85 1.00000641109861
-117.8 1.00000674008043
-117.75 1.00000706614125
-117.7 1.00000738908624
-117.65 1.00000770872071
-117.6 1.00000802485019
-117.55 1.00000833728054
-117.5 1.00000864581808
-117.45 1.00000895026963
-117.4 1.00000925044263
-117.35 1.00000954614527
-117.3 1.00000983718656
-117.25 1.0000101233764
-117.2 1.00001040452576
-117.15 1.00001068044671
-117.1 1.00001095095253
-117.05 1.00001121585785
-117 1.00001147497872
-116.95 1.00001172813269
-116.9 1.00001197513895
-116.85 1.00001221581844
-116.8 1.00001244999388
-116.75 1.00001267748994
-116.7 1.00001289813332
-116.65 1.00001311175282
-116.6 1.00001331817949
-116.55 1.00001351724667
-116.5 1.00001370879016
-116.45 1.00001389264824
-116.4 1.00001406866183
-116.35 1.00001423667455
-116.3 1.00001439653283
-116.25 1.00001454808599
-116.2 1.00001469118637
-116.15 1.00001482568939
-116.1 1.00001495145364
-116.05 1.00001506834102
-116 1.00001517621676
-115.95 1.00001527494957
-115.9 1.00001536441169
-115.85 1.00001544447901
-115.8 1.00001551503113
-115.75 1.00001557595145
-115.7 1.00001562712729
-115.65 1.0000156684499
-115.6 1.00001569981461
-115.55 1.00001572112089
-115.5 1.00001573227242
-115.45 1.00001573317714
-115.4 1.00001572374741
-115.35 1.00001570389999
-115.3 1.00001567355617
-115.25 1.00001563264181
-115.2 1.00001558108745
-115.15 1.00001551882832
-115.1 1.00001544580446
-115.05 1.00001536196074
-115 1.00001526724694
-114.95 1.00001516161783
-114.9 1.0000150450332
-114.85 1.0000149174579
-114.8 1.00001477886195
-114.75 1.00001462922054
-114.7 1.0000144685141
-114.65 1.00001429672835
-114.6 1.00001411385432
-114.55 1.00001391988843
-114.5 1.0000137148325
-114.45 1.00001349869382
-114.4 1.00001327148513
-114.35 1.00001303322471
-114.3 1.00001278393637
-114.25 1.00001252364953
-114.2 1.00001225239916
-114.15 1.00001197022589
-114.1 1.00001167717598
-114.05 1.00001137330135
-114 1.0000110586596
-113.95 1.00001073331401
-113.9 1.00001039733357
-113.85 1.00001005079295
-113.8 1.00000969377256
-113.75 1.00000932635849
-113.7 1.00000894864256
-113.65 1.00000856072228
-113.6 1.00000816270085
-113.55 1.00000775468718
-113.5 1.00000733679582
-113.45 1.00000690914701
-113.4 1.00000647186661
-113.35 1.00000602508609
-113.3 1.00000556894254
-113.25 1.00000510357859
-113.2 1.00000462914241
-113.15 1.00000414578769
-113.1 1.00000365367356
-113.05 1.00000315296459
-113 1.00000264383073
-112.95 1.00000212644728
-112.9 1.00000160099482
-112.85 1.00000106765917
-112.8 1.00000052663135
-112.75 0.999999978107503
-112.7 0.999999422288837
-112.65 0.999998859381578
-112.6 0.999998289596889
-112.55 0.999997713150812
-112.5 0.999997130264188
-112.45 0.999996541162592
-112.4 0.99999594607625
-112.35 0.99999534523996
-112.3 0.999994738893012
-112.25 0.9999941272791
-112.2 0.999993510646237
-112.15 0.999992889246662
-112.1 0.999992263336745
-112.05 0.999991633176897
-112 0.999990999031462
-111.95 0.999990361168626
-111.9 0.999989719860303
-111.85 0.999989075382035
-111.8 0.999988428012882
-111.75 0.999987778035306
-111.7 0.999987125735064
-111.65 0.999986471401083
-111.6 0.999985815325351
-111.55 0.999985157802787
-111.5 0.999984499131121
-111.45 0.99998383961077
-111.4 0.999983179544708
-111.35 0.999982519238335
-111.3 0.999981858999347
-111.25 0.9999811991376
-111.2 0.999980539964976
-111.15 0.999979881795242
-111.1 0.999979224943912
-111.05 0.999978569728103
-111 0.999977916466394
-110.95 0.999977265478677
-110.9 0.999976617086015
-110.85 0.999975971610487
-110.8 0.999975329375044
-110.75 0.999974690703352
-110.7 0.999974055919643
-110.65 0.999973425348555
-110.6 0.999972799314985
-110.55 0.999972178143922
-110.5 0.999971562160298
-110.45 0.999970951688821
-110.4 0.999970347053819
-110.35 0.999969748579081
-110.3 0.999969156587688
-110.25 0.999968571401857
-110.2 0.999967993342775
-110.15 0.999967422730433
-110.1 0.999966859883464
-110.05 0.999966305118977
-110 0.999965758752392
-109.95 0.999965221097272
-109.9 0.999964692465159
-109.85 0.999964173165407
-109.8 0.999963663505016
-109.75 0.999963163788465
-109.7 0.999962674317545
-109.65 0.999962195391196
-109.6 0.999961727305337
-109.55 0.999961270352703
-109.5 0.99996082482268
-109.45 0.999960391001139
-109.4 0.999959969170272
-109.35 0.99995955960843
-109.3 0.999959162589961
-109.25 0.999958778385043
-109.2 0.999958407259531
-109.15 0.999958049474791
-109.1 0.999957705287543
-109.05 0.999957374949705
-109 0.999957058708236
-108.95 0.999956756804979
-108.9 0.999956469476511
-108.85 0.999956196953987
-108.8 0.999955939462993
-108.75 0.999955697223397
-108.7 0.9999554704492
-108.65 0.999955259348394
-108.6 0.999955064122816
-108.55 0.999954884968008
-108.5 0.999954722073081
-108.45 0.999954575620574
-108.4 0.999954445786322
-108.35 0.999954332739324
-108.3 0.999954236641613
-108.25 0.999954157648128
-108.2 0.999954095906593
-108.15 0.999954051557392
-108.1 0.999954024733451
-108.05 0.999954015560123
-108 0.999954024155074
-107.95 0.999954050628172
-107.9 0.999954095081384
-107.85 0.999954157608665
-107.8 0.999954238295867
-107.75 0.999954337220632
-107.7 0.999954454452305
-107.65 0.999954590051841
-107.6 0.999954744071717
-107.55 0.999954916555851
-107.5 0.999955107539521
-107.45 0.999955317049289
-107.4 0.999955545102929
-107.35 0.999955791709359
-107.3 0.999956056868576
-107.25 0.999956340571597
-107.2 0.999956642800399
-107.15 0.999956963527872
-107.1 0.999957302717766
-107.05 0.999957660324648
-107 0.999958036293865
-106.95 0.999958430561505
-106.9 0.999958843054369
-106.85 0.99995927368994
-106.8 0.999959722376365
-106.75 0.999960189012435
-106.7 0.999960673487572
-106.65 0.999961175681818
-106.6 0.999961695465837
-106.55 0.999962232700908
-106.5 0.999962787238933
-106.45 0.999963358922449
-106.4 0.999963947584639
-106.35 0.999964553049353
-106.3 0.999965175131132
-106.25 0.999965813635234
-106.2 0.999966468357673
-106.15 0.999967139085251
-106.1 0.999967825595606
-106.05 0.999968527657257
-106 0.99996924502966
-105.95 0.999969977463263
-105.9 0.999970724699567
-105.85 0.9999714864712
-105.8 0.999972262501982
-105.75 0.999973052507009
-105.7 0.999973856192729
-105.65 0.999974673257033
-105.6 0.999975503389345
-105.55 0.999976346270719
-105.5 0.999977201573943
-105.45 0.999978068963641
-105.4 0.999978948096388
-105.35 0.999979838620822
-105.3 0.999980740177771
-105.25 0.99998165240037
-105.2 0.999982574914199
-105.15 0.999983507337413
-105.1 0.999984449280883
-105.05 0.999985400348341
-105 0.999986360136525
-104.95 0.999987328235338
-104.9 0.999988304228
-104.85 0.999989287691212
-104.8 0.999990278195325
-104.75 0.999991275304506
-104.7 0.999992278576916
-104.65 0.999993287564891
-104.6 0.999994301815119
-104.55 0.999995320868836
-104.5 0.99999634426201
-104.45 0.99999737152554
-104.4 0.999998402185458
-104.35 0.999999435763126
-104.3 1.00000047177545
-104.25 1.00000150973507
-104.2 1.00000254915063
-104.15 1.00000358952692
-104.1 1.00000463036514
-104.05 1.00000567116314
-104 1.0000067114156
-103.95 1.00000775061431
-103.9 1.00000878824836
-103.85 1.00000982380443
-103.8 1.00001085676696
-103.75 1.00001188661847
-103.7 1.00001291283973
-103.65 1.00001393491008
-103.6 1.00001495230762
-103.55 1.00001596450951
-103.5 1.00001697099217
-103.45 1.00001797123162
-103.4 1.00001896470365
-103.35 1.00001995088414
-103.3 1.0000209292493
-103.25 1.00002189927594
-103.2 1.00002286044174
-103.15 1.00002381222551
-103.1 1.00002475410746
-103.05 1.00002568556948
-103 1.00002660609542
-102.95 1.00002751517131
-102.9 1.0000284122857
-102.85 1.0000292969299
-102.8 1.00003016859825
-102.75 1.00003102678842
-102.7 1.00003187100165
-102.65 1.00003270074306
-102.6 1.00003351552191
-102.55 1.00003431485186
-102.5 1.00003509825128
-102.45 1.00003586524349
-102.4 1.00003661535706
-102.35 1.00003734812608
-102.3 1.0000380630904
-102.25 1.00003875979594
-102.2 1.00003943779496
-102.15 1.00004009664631
-102.1 1.00004073591569
-102.05 1.00004135517595
-102 1.00004195400733
-101.95 1.00004253199773
-101.9 1.00004308874296
-101.85 1.00004362384704
-101.8 1.00004413692239
-101.75 1.00004462759013
-101.7 1.00004509548033
-101.65 1.00004554023226
-101.6 1.0000459614946
-101.55 1.00004635892573
-101.5 1.00004673219394
-101.45 1.00004708097769
-101.4 1.00004740496581
-101.35 1.00004770385777
-101.3 1.00004797736388
-101.25 1.00004822520552
-101.2 1.00004844711534
-101.15 1.00004864283753
-101.1 1.00004881212796
-101.05 1.00004895475443
-101 1.00004907049685
-100.95 1.00004915914745
-100.9 1.00004922051098
-100.85 1.00004925440487
-100.8 1.00004926065943
-100.75 1.00004923911802
-100.7 1.00004918963723
-100.65 1.00004911208704
-100.6 1.00004900635097
-100.55 1.00004887232627
-100.5 1.00004870992402
-100.45 1.0000485190693
-100.4 1.00004829970135
-100.35 1.00004805177366
-100.3 1.0000477752541
-100.25 1.00004747012507
-100.2 1.00004713638358
-100.15 1.00004677404138
-100.1 1.00004638312503
-100.05 1.00004596367602
-100 1.00004551575084
-99.95 1.00004503942107
-99.9 1.00004453477344
-99.85 1.00004400190989
-99.8 1.00004344094766
-99.75 1.00004285201928
-99.7 1.00004223527268
-99.65 1.00004159087119
-99.6 1.00004091899355
-99.55 1.00004021983397
-99.5 1.00003949360211
-99.45 1.00003874052313
-99.4 1.00003796083761
-99.35 1.00003715480163
-99.3 1.00003632268667
-99.25 1.00003546477965
-99.2 1.00003458138285
-99.15 1.00003367281388
-99.1 1.00003273940565
-99.05 1.00003178150629
-99 1.00003079947907
-98.95 1.00002979370237
-98.9 1.00002876456956
-98.85 1.00002771248892
-98.8 1.00002663788355
-98.75 1.00002554119125
-98.7 1.0000244228644
-98.65 1.00002328336988
-98.6 1.00002212318886
-98.55 1.00002094281675
-98.5 1.00001974276297
-98.45 1.00001852355085
-98.4 1.00001728571746
-98.35 1.0000160298134
-98.3 1.00001475640266
-98.25 1.00001346606243
-98.2 1.00001215938287
-98.15 1.00001083696693
-98.1 1.00000949943016
-98.05 1.00000814740045
-98 1.0000067815178
-97.95 1.00000540243415
-97.9 1.00000401081304
-97.85 1.00000260732944
-97.8 1.00000119266947
-97.75 0.999999767530102
-97.7 0.999998332618928
-97.65 0.999996888653862
-97.6 0.999995436362852
-97.55 0.999993976483592
-97.5 0.999992509763216
-97.45 0.999991036957992
-97.4 0.999989558833004
-97.35 0.999988076161836
-97.3 0.999986589726238
-97.25 0.999985100315794
-97.2 0.99998360872758
-97.15 0.999982115765818
-97.1 0.999980622241522
-97.05 0.999979128972139
-97 0.999977636781184
-96.95 0.999976146497868
-96.9 0.999974658956725
-96.85 0.999973174997225
-96.8 0.999971695463394
-96.75 0.999970221203419
-96.7 0.999968753069248
-96.65 0.999967291916196
-96.6 0.999965838602533
-96.55 0.999964393989075
-96.5 0.999962958938773
-96.45 0.999961534316289
-96.4 0.999960120987578
-96.35 0.999958719819461
-96.3 0.999957331679195
-96.25 0.999955957434038
-96.2 0.999954597950818
-96.15 0.999953254095492
-96.1 0.999951926732703
-96.05 0.999950616725338
-96 0.999949324934084
-95.95 0.999948052216974
-95.9 0.999946799428942
-95.85 0.999945567421371
-95.8 0.999944357041637
-95.75 0.999943169132657
-95.7 0.999942004532434
-95.65 0.999940864073599
-95.6 0.999939748582956
-95.55 0.999938658881027
-95.5 0.999937595781589
-95.45 0.999936560091226
-95.4 0.999935552608863
-95.35 0.999934574125317
-95.3 0.999933625422842
-95.25 0.999932707274671
-95.2 0.999931820444566
-95.15 0.999930965686366
-95.1 0.99993014374354
-95.05 0.999929355348738
-95 0.999928601223346
-94.95 0.999927882077045
-94.9 0.999927198607368
-94.85 0.99992655149927
-94.8 0.999925941424686
-94.75 0.99992536904211
-94.7 0.999924834996161
-94.65 0.999924339917166
-94.6 0.999923884420738
-94.55 0.999923469107368
-94.5 0.999923094562009
-94.45 0.999922761353678
-94.4 0.999922470035054
-94.35 0.999922221142085
-94.3 0.999922015193601
-94.25 0.99992185269093
-94.2 0.999921734117527
-94.15 0.999921659938598
-94.1 0.999921630600741
-94.05 0.999921646531589
-94 0.999921708139462
-93.95 0.999921815813022
-93.9 0.999921969920942
-93.85 0.999922170811577
-93.8 0.999922418812644
-93.75 0.999922714230918
-93.7 0.999923057351919
-93.65 0.999923448439628
-93.6 0.999923887736196
-93.55 0.999924375461669
-93.5 0.999924911813724
-93.45 0.999925496967407
-93.4 0.999926131074887
-93.35 0.99992681426522
-93.3 0.999927546644115
-93.25 0.999928328293723
-93.2 0.999929159272422
-93.15 0.999930039614625
-93.1 0.999930969330589
-93.05 0.999931948406244
-93 0.999932976803024
-92.95 0.999934054457714
-92.9 0.999935181282307
-92.85 0.999936357163877
-92.8 0.999937581964455
-92.75 0.999938855520923
-92.7 0.999940177644918
-92.65 0.99994154812275
-92.6 0.999942966715327
-92.55 0.999944433158099
-92.5 0.999945947161011
-92.45 0.999947508408465
-92.4 0.999949116559304
-92.35 0.999950771246796
-92.3 0.999952472078645
-92.25 0.999954218637001
-92.2 0.999956010478496
-92.15 0.999957847134281
-92.1 0.999959728110086
-92.05 0.999961652886285
-92 0.999963620917984
-91.95 0.99996563163511
-91.9 0.999967684442526
-91.85 0.999969778720148
-91.8 0.999971913823085
-91.75 0.999974089081787
-91.7 0.999976303802204
-91.65 0.999978557265968
-91.6 0.999980848730582
-91.55 0.999983177429617
-91.5 0.999985542572936
-91.45 0.99998794334692
-91.4 0.999990378914714
-91.35 0.999992848416482
-91.3 0.999995350969679
-91.25 0.999997885669334
-91.2 1.00000045158835
-91.15 1.00000304777781
-91.1 1.00000567326729
-91.05 1.00000832706524
-91 1.00001100815928
-90.95 1.00001371551657
-90.9 1.00001644808425
-90.85 1.00001920478972
-90.8 1.00002198454115
-90.75 1.00002478622781
-90.7 1.00002760872055
-90.65 1.00003045087221
-90.6 1.0000333115181
-90.55 1.0000361894764
-90.5 1.00003908354873
-90.45 1.00004199252054
-90.4 1.00004491516168
-90.35 1.00004785022686
-90.3 1.00005079645622
-90.25 1.00005375257581
-90.2 1.00005671729817
-90.15 1.00005968932286
-90.1 1.00006266733705
-90.05 1.00006565001606
-90 1.00006863602398
-89.95 1.00007162401425
-89.9 1.00007461263023
-89.85 1.00007760050588
-89.8 1.00008058626633
-89.75 1.00008356852852
-89.7 1.00008654590188
-89.65 1.0000895169889
-89.6 1.00009248038586
-89.55 1.00009543468346
-89.5 1.00009837846751
-89.45 1.00010131031957
-89.4 1.00010422881769
-89.35 1.00010713253705
-89.3 1.0001100200507
-89.25 1.00011288993025
-89.2 1.00011574074657
-89.15 1.00011857107052
-89.1 1.00012137947367
-89.05 1.00012416452902
-89 1.00012692481174
-88.95 1.00012965889989
-88.9 1.00013236537517
-88.85 1.00013504282367
-88.8 1.00013768983658
-88.75 1.00014030501099
-88.7 1.00014288695058
-88.65 1.00014543426644
-88.6 1.00014794557776
-88.55 1.00015041951262
-88.5 1.00015285470874
-88.45 1.00015524981423
-88.4 1.00015760348835
-88.35 1.00015991440228
-88.3 1.00016218123984
-88.25 1.00016440269828
-88.2 1.00016657748902
-88.15 1.0001687043384
-88.1 1.00017078198841
-88.05 1.00017280919749
-88 1.00017478474122
-87.95 1.00017670741306
-87.9 1.00017857602514
-87.85 1.00018038940893
-87.8 1.00018214641601
-87.75 1.00018384591876
-87.7 1.00018548681111
-87.65 1.00018706800922
-87.6 1.00018858845219
-87.55 1.00019004710278
-87.5 1.00019144294809
-87.45 1.00019277500021
-87.4 1.00019404229695
-87.35 1.00019524390248
-87.3 1.00019637890798
-87.25 1.0001974464323
-87.2 1.0001984456226
-87.15 1.00019937565498
-87.1 1.0002002357351
-87.05 1.00020102509878
-87 1.00020174301262
-86.95 1.00020238877454
-86.9 1.00020296171441
-86.85 1.00020346119459
-86.8 1.00020388661047
-86.75 1.00020423739101
-86.7 1.00020451299927
-86.65 1.00020471293292
-86.6 1.00020483672474
-86.55 1.00020488394306
-86.5 1.00020485419231
-86.45 1.00020474711338
-86.4 1.00020456238412
-86.35 1.00020429971972
-86.3 1.00020395887314
-86.25 1.00020353963548
-86.2 1.00020304183637
-86.15 1.0002024653443
-86.1 1.00020181006697
-86.05 1.0002010759516
-86 1.00020026298523
-85.95 1.00019937119502
-85.9 1.00019840064849
-85.85 1.00019735145378
-85.8 1.00019622375985
-85.75 1.00019501775672
-85.7 1.00019373367565
-85.65 1.00019237178926
-85.6 1.00019093241175
-85.55 1.00018941589897
-85.5 1.00018782264854
-85.45 1.00018615309993
-85.4 1.00018440773456
-85.35 1.00018258707579
-85.3 1.00018069168896
-85.25 1.00017872218141
-85.2 1.00017667920242
-85.15 1.0001745634432
-85.1 1.00017237563682
-85.05 1.00017011655809
-85 1.00016778702349
-84.95 1.00016538789102
-84.9 1.00016292006003
-84.85 1.00016038447107
-84.8 1.00015778210568
-84.75 1.00015511398617
-84.7 1.00015238117534
-84.65 1.0001495847763
-84.6 1.00014672593206
-84.55 1.00014380582532
-84.5 1.00014082567809
-84.45 1.00013778675132
-84.4 1.00013469034454
-84.35 1.00013153779546
-84.3 1.00012833047951
-84.25 1.00012506980945
-84.2 1.00012175723482
-84.15 1.00011839424152
-84.1 1.00011498235125
-84.05 1.00011152312098
-84 1.00010801814241
-83.95 1.00010446904133
-83.9 1.00010087747711
-83.85 1.00009724514197
-83.8 1.00009357376041
-83.75 1.00008986508851
-83.7 1.00008612091322
-83.65 1.00008234305169
-83.6 1.00007853335051
-83.55 1.00007469368499
-83.5 1.00007082595833
-83.45 1.00006693210087
-83.4 1.00006301406928
-83.35 1.00005907384572
-83.3 1.00005511343697
-83.25 1.00005113487358
-83.2 1.00004714020898
-83.15 1.00004313151859
-83.1 1.00003911089884
-83.05 1.00003508046629
-83 1.00003104235664
-82.95 1.00002699872377
-82.9 1.00002295173872
-82.85 1.00001890358871
-82.8 1.0000148564761
-82.75 1.00001081261737
-82.7 1.00000677424202
-82.65 1.00000274359158
-82.6 0.999998722918443
-82.55 0.999994714484832
-82.5 0.999990720561659
-82.45 0.999986743427417
-82.4 0.999982785367042
-82.35 0.999978848670773
-82.3 0.999974935632994
-82.25 0.999971048551068
-82.2 0.999967189724166
-82.15 0.999963361452075
-82.1 0.999959566034011
-82.05 0.999955805767414
-82 0.999952082946738
-81.95 0.999948399862238
-81.9 0.99994475879874
-81.85 0.999941162034421
-81.8 0.999937611839564
-81.75 0.999934110475328
-81.7 0.999930660192499
-81.65 0.999927263230246
-81.6 0.999923921814869
-81.55 0.999920638158547
-81.5 0.999917414458086
-81.45 0.999914252893662
-81.4 0.999911155627567
-81.35 0.999908124802955
-81.3 0.999905162542584
-81.25 0.999902270947568
-81.2 0.999899452096124
-81.15 0.999896708042325
-81.1 0.999894040814856
-81.05 0.999891452415777
-81 0.999888944819284
-80.95 0.999886519970481
-80.9 0.99988417978416
-80.85 0.999881926143582
-80.8 0.999879760899267
-80.75 0.9998776858678
-80.7 0.999875702830631
-80.65 0.999873813532901
-80.6 0.999872019682267
-80.55 0.999870322947741
-80.5 0.999868724958543
-80.45 0.999867227302963
-80.4 0.999865831527239
-80.35 0.999864539134447
-80.3 0.999863351583403
-80.25 0.999862270287584
-80.2 0.999861296614067
-80.15 0.999860431882473
-80.1 0.99985967736394
-80.05 0.999859034280111
-80 0.999858503802131
-79.95 0.999858087049679
-79.9 0.999857785090005
-79.85 0.999857598936992
-79.8 0.999857529550246
-79.75 0.999857577834193
-79.7 0.999857744637215
-79.65 0.99985803075079
-79.6 0.999858436908674
-79.55 0.999858963786092
-79.5 0.99985961199896
-79.45 0.999860382103135
-79.4 0.999861274593682
-79.35 0.999862289904174
-79.3 0.999863428406016
-79.25 0.999864690407797
-79.2 0.999866076154668
-79.15 0.999867585827753
-79.1 0.999869219543581
-79.05 0.999870977353553
-79 0.999872859243438
-78.95 0.999874865132899
-78.9 0.999876994875044
-78.85 0.999879248256021
-78.8 0.999881624994629
-78.75 0.999884124741973
-78.7 0.999886747081145
-78.65 0.999889491526939
-78.6 0.999892357525603
-78.55 0.999895344454616
-78.5 0.999898451622506
-78.45 0.999901678268704
-78.4 0.99990502356342
-78.35 0.999908486607572
-78.3 0.999912066432732
-78.25 0.999915762001123
-78.2 0.999919572205637
-78.15 0.999923495869904
-78.1 0.999927531748383
-78.05 0.999931678526498
-78 0.999935934820811
-77.95 0.999940299179222
-77.9 0.999944770081221
-77.85 0.999949345938161
-77.8 0.999954025093581
-77.75 0.999958805823558
-77.7 0.999963686337101
-77.65 0.999968664776581
-77.6 0.999973739218193
-77.55 0.999978907672468
-77.5 0.999984168084811
-77.45 0.999989518336079
-77.4 0.999994956243201
-77.35 1.00000047955983
-77.3 1.00000608597703
-77.25 1.00001177312403
-77.2 1.00001753856894
-77.15 1.00002337981962
-77.1 1.00002929432444
-77.05 1.00003527947325
-77 1.0000413325982
-76.95 1.00004745097477
-76.9 1.0000536318227
-76.85 1.00005987230703
-76.8 1.00006616953917
-76.75 1.00007252057798
-76.7 1.00007892243089
-76.65 1.00008537205508
-76.6 1.00009186635866
-76.55 1.00009840220193
-76.5 1.00010497639861
-76.45 1.00011158571716
-76.4 1.00011822688209
-76.35 1.00012489657536
-76.3 1.00013159143773
-76.25 1.00013830807024
-76.2 1.00014504303561
-76.15 1.00015179285976
-76.1 1.00015855403335
-76.05 1.00016532301328
-76 1.00017209622429
-75.95 1.00017887006058
-75.9 1.0001856408874
-75.85 1.00019240504277
-75.8 1.00019915883912
-75.75 1.000205898565
-75.7 1.00021262048684
-75.65 1.00021932085072
-75.6 1.00022599588411
-75.55 1.00023264179771
-75.5 1.00023925478729
-75.45 1.00024583103551
-75.4 1.00025236671379
-75.35 1.00025885798425
-75.3 1.00026530100156
-75.25 1.0002716919149
-75.2 1.0002780268699
-75.15 1.00028430201059
-75.1 1.00029051348141
-75.05 1.00029665742915
-75 1.000302730005
-74.95 1.00030872736654
-74.9 1.00031464567978
-74.85 1.0003204811212
-74.8 1.00032622987981
-74.75 1.00033188815917
-74.7 1.0003374521795
-74.65 1.00034291817974
-74.6 1.00034828241961
-74.55 1.00035354118172
-74.5 1.00035869077364
-74.45 1.00036372753
-74.4 1.00036864781456
-74.35 1.00037344802233
-74.3 1.00037812458165
-74.25 1.00038267395627
-74.2 1.00038709264746
-74.15 1.00039137719606
-74.1 1.00039552418458
-74.05 1.00039953023927
-74 1.00040339203218
-73.95 1.00040710628322
-73.9 1.0004106697622
-73.85 1.00041407929085
-73.8 1.0004173317449
-73.75 1.00042042405601
-73.7 1.00042335321384
-73.65 1.00042611626799
-73.6 1.00042871032997
-73.55 1.00043113257515
-73.5 1.00043338024471
-73.45 1.0004354506475
-73.4 1.00043734116198
-73.35 1.00043904923803
-73.3 1.00044057239886
-73.25 1.00044190824277
-73.2 1.00044305444494
-73.15 1.00044400875925
-73.1 1.00044476901996
-73.05 1.00044533314345
-73 1.00044569912986
-72.95 1.00044586506478
-72.9 1.00044582912085
-72.85 1.00044558955932
-72.8 1.0004451447316
-72.75 1.00044449308081
-72.7 1.00044363314317
-72.65 1.00044256354953
-72.6 1.00044128302668
-72.55 1.00043979039877
-72.5 1.00043808458859
-72.45 1.00043616461884
-72.4 1.00043402961338
-72.35 1.00043167879839
-72.3 1.00042911150355
-72.25 1.00042632716308
-72.2 1.00042332531682
-72.15 1.00042010561124
-72.1 1.00041666780035
-72.05 1.00041301174664
-72 1.00040913742191
-71.95 1.00040504490808
-71.9 1.00040073439792
-71.85 1.00039620619576
-71.8 1.00039146071813
-71.75 1.00038649849433
-71.7 1.00038132016698
-71.65 1.00037592649247
-71.6 1.00037031834143
-71.55 1.000364496699
-71.5 1.00035846266522
-71.45 1.00035221745525
-71.4 1.00034576239951
-71.35 1.00033909894386
-71.3 1.00033222864966
-71.25 1.00032515319374
-71.2 1.00031787436836
-71.15 1.00031039408111
-71.1 1.00030271435472
-71.05 1.0002948373268
-71 1.00028676524955
-70.95 1.00027850048939
-70.9 1.00027004552653
-70.85 1.00026140295448
-70.8 1.00025257547948
-70.75 1.00024356591987
-70.7 1.00023437720543
-70.65 1.00022501237661
-70.6 1.00021547458373
-70.55 1.00020576708607
-70.5 1.00019589325096
-70.45 1.00018585655275
-70.4 1.00017566057175
-70.35 1.00016530899309
-70.3 1.00015480560551
-70.25 1.00014415430012
-70.2 1.00013335906905
-70.15 1.00012242400405
-70.1 1.00011135329507
-70.05 1.00010015122873
-70 1.0000888221867
-69.95 1.00007737064412
-69.9 1.00006580116787
-69.85 1.00005411841478
-69.8 1.00004232712986
-69.75 1.00003043214436
-69.7 1.00001843837385
-69.65 1.00000635081623
-69.6 0.999994174549646
-69.55 0.999981914730371
-69.5 0.999969576590642
-69.45 0.999957165436417
-69.4 0.99994468664509
-69.35 0.99993214566315
-69.3 0.999919548003781
-69.25 0.999906899244417
-69.2 0.999894205024239
-69.15 0.999881471041627
-69.1 0.999868703051552
-69.05 0.999855906862933
-69 0.999843088335936
-68.95 0.999830253379229
-68.9 0.999817407947194
-68.85 0.999804558037092
-68.8 0.999791709686189
-68.75 0.99977886896883
-68.7 0.999766041993489
-68.65 0.999753234899763
-68.6 0.999740453855337
-68.55 0.999727705052917
-68.5 0.999714994707112
-68.45 0.999702329051301
-68.4 0.999689714334453
-68.35 0.999677156817925
-68.3 0.999664662772228
-68.25 0.999652238473763
-68.2 0.999639890201534
-68.15 0.999627624233838
-68.1 0.999615446844923
-68.05 0.999603364301637
-68 0.999591382860048
-67.95 0.999579508762049
-67.9 0.999567748231948
-67.85 0.999556107473043
-67.8 0.999544592664178
-67.75 0.999533209956301
-67.7 0.999521965468995
-67.65 0.99951086528702
-67.6 0.999499915456833
-67.55 0.999489121983116
-67.5 0.999478490825293
-67.45 0.999468027894055
-67.4 0.999457739047874
-67.35 0.999447630089539
-67.3 0.999437706762678
-67.25 0.999427974748299
-67.2 0.999418439661337
-67.15 0.999409107047211
-67.1 0.999399982378394
-67.05 0.999391071050998
-67 0.999382378381378
-66.95 0.99937390960275
-66.9 0.999365669861832
-66.85 0.999357664215506
-66.8 0.999349897627511
-66.75 0.999342374965149
-66.7 0.999335100996033
-66.65 0.999328080384856
-66.6 0.999321317690193
-66.55 0.999314817361346
-66.5 0.999308583735208
-66.45 0.999302621033182
-66.4 0.999296933358127
-66.35 0.999291524691354
-66.3 0.999286398889656
-66.25 0.999281559682395
-66.2 0.999277010668626
-66.15 0.999272755314275
-66.1 0.999268796949362
-66.05 0.999265138765288
-66 0.999261783812162
-65.95 0.999258734996195
-65.9 0.999255995077146
-65.85 0.999253566665827
-65.8 0.999251452221675
-65.75 0.999249654050381
-65.7 0.999248174301587
-65.65 0.999247014966644
-65.6 0.999246177876448
-65.55 0.999245664699333
-65.5 0.999245476939043
-65.45 0.999245615932779
-65.4 0.999246082849307
-65.35 0.999246878687159
-65.3 0.999248004272895
-65.25 0.999249460259456
-65.2 0.999251247124589
-65.15 0.999253365169354
-65.1 0.999255814516721
-65.05 0.999258595110236
-65 0.999261706712791
-64.95 0.999265148905463
-64.9 0.999268921086453
-64.85 0.999273022470105
-64.8 0.99927745208602
-64.75 0.999282208778263
-64.7 0.999287291204652
-64.65 0.999292697836151
-64.6 0.999298426956351
-64.55 0.999304476661049
-64.5 0.999310844857917
-64.45 0.999317529266277
-64.4 0.999324527416965
-64.35 0.999331836652295
-64.3 0.999339454126127
-64.25 0.999347376804028
-64.2 0.999355601463536
-64.15 0.999364124694527
-64.1 0.999372942899677
-64.05 0.999382052295035
-64 0.999391448910689
-63.95 0.999401128591538
-63.9 0.999411086998172
-63.85 0.999421319607849
-63.8 0.999431821715574
-63.75 0.999442588435291
-63.7 0.999453614701168
-63.65 0.999464895268993
-63.6 0.999476424717674
-63.55 0.999488197450837
-63.5 0.999500207698532
-63.45 0.99951244951905
-63.4 0.999524916800824
-63.35 0.999537603264459
-63.3 0.99955050246484
-63.25 0.999563607793366
-63.2 0.999576912480265
-63.15 0.99959040959703
-63.1 0.999604092058943
-63.05 0.999617952627708
-63 0.999631983914177
-62.95 0.999646178381188
-62.9 0.999660528346487
-62.85 0.99967502598576
-62.8 0.999689663335758
-62.75 0.999704432297519
-62.7 0.999719324639685
-62.65 0.999734332001916
-62.6 0.999749445898395
-62.55 0.999764657721431
-62.5 0.999779958745144
-62.45 0.999795340129254
-62.4 0.999810792922943
-62.35 0.999826308068818
-62.3 0.999841876406958
-62.25 0.999857488679037
-62.2 0.999873135532543
-62.15 0.999888807525072
-62.1 0.999904495128703
-62.05 0.999920188734453
-62 0.999935878656811
-61.95 0.999951555138342
-61.9 0.999967208354373
-61.85 0.999982828417742
-61.8 0.999998405383621
-61.75 1.00001392925441
-61.7 1.0000293899847
-61.65 1.00004477748627
-61.6 1.00006008163319
-61.55 1.00007529226698
-61.5 1.00009039920177
-61.45 1.00010539222958
-61.4 1.00012026112562
-61.35 1.00013499565366
-61.3 1.00014958557143
-61.25 1.00016402063606
-61.2 1.00017829060962
-61.15 1.00019238526458
-61.1 1.00020629438948
-61.05 1.00022000779445
-61 1.00023351531693
-60.95 1.00024680682729
-60.9 1.00025987223457
-60.85 1.00027270149217
-60.8 1.00028528460363
-60.75 1.00029761162837
-60.7 1.00030967268751
-60.65 1.00032145796963
-60.6 1.00033295773659
-60.55 1.00034416232936
-60.5 1.0003550621738
-60.45 1.00036564778652
-60.4 1.00037590978069
-60.35 1.00038583887182
-60.3 1.00039542588361
-60.25 1.0004046617537
-60.2 1.00041353753949
-60.15 1.00042204442386
-60.1 1.00043017372095
-60.05 1.00043791688183
-60 1.00044526550025
-59.95 1.00045221131821
-59.9 1.00045874623166
-59.85 1.00046486229606
-59.8 1.0004705517319
-59.75 1.00047580693024
-59.7 1.00048062045811
-59.65 1.00048498506399
-59.6 1.00048889368306
-59.55 1.00049233944257
-59.5 1.00049531566702
-59.45 1.00049781588335
-59.4 1.00049983382603
-59.35 1.00050136344205
-59.3 1.00050239889593
-59.25 1.00050293457456
-59.2 1.00050296509197
-59.15 1.00050248529407
-59.1 1.00050149026327
-59.05 1.00049997532296
-59 1.00049793604202
-58.95 1.00049536823906
-58.9 1.00049226798675
-58.85 1.00048863161587
-58.8 1.00048445571939
-58.75 1.00047973715634
-58.7 1.00047447305564
-58.65 1.00046866081975
-58.6 1.00046229812827
-58.55 1.00045538294133
-58.5 1.00044791350298
-58.45 1.00043988834427
-58.4 1.0004313062864
-58.35 1.00042216644358
-58.3 1.00041246822583
-58.25 1.00040221134165
-58.2 1.00039139580045
-58.15 1.00038002191499
-58.1 1.00036809030351
-58.05 1.00035560189185
-58 1.00034255791531
-57.95 1.00032895992042
-57.9 1.00031480976653
-57.85 1.00030010962724
-57.8 1.0002848619917
-57.75 1.00026906966565
-57.7 1.00025273577244
-57.65 1.00023586375377
-57.6 1.00021845737027
-57.55 1.000200520702
-57.5 1.00018205814866
-57.45 1.00016307442969
-57.4 1.00014357458421
-57.35 1.00012356397072
-57.3 1.00010304826667
-57.25 1.00008203346785
-57.2 1.00006052588757
-57.15 1.00003853215571
-57.1 1.0000160592175
-57.05 0.999993114332205
-57 0.999969705071603
-56.95 0.999945839318236
-56.9 0.999921525263523
-56.85 0.999896771405671
-56.8 0.999871586547398
-56.75 0.999845979793476
-56.7 0.99981996054808
-56.65 0.99979353851196
-56.6 0.999766723679424
-56.55 0.999739526335132
-56.5 0.999711957050711
-56.45 0.999684026681181
-56.4 0.999655746361199
-56.35 0.999627127501122
-56.3 0.999598181782883
-56.25 0.999568921155687
-56.2 0.999539357831536
-56.15 0.999509504280557
-56.1 0.999479373226171
-56.05 0.999448977640072
-56 0.999418330737042
-55.95 0.999387445969586
-55.9 0.999356337022397
-55.85 0.999325017806655
-55.8 0.999293502454155
-55.75 0.999261805311276
-55.7 0.999229940932778
-55.65 0.999197924075448
-55.6 0.999165769691584
-55.55 0.99913349292232
-55.5 0.999101109090806
-55.45 0.999068633695235
-55.4 0.999036082401722
-55.35 0.99900347103704
-55.3 0.998970815581214
-55.25 0.998938132159984
-55.2 0.998905437037127
-55.15 0.998872746606648
-55.1 0.998840077384854
-55.05 0.99880744600229
-55 0.99877486919557
-54.95 0.998742363799081
-54.9 0.998709946736582
-54.85 0.998677635012693
-54.8 0.99864544570428
-54.75 0.998613395951742
-54.7 0.9985815029502
-54.65 0.9985497839406
-54.6 0.998518256200727
-54.55 0.998486937036134
-54.5 0.998455843771001
-54.45 0.998424993738915
-54.4 0.998394404273588
-54.35 0.998364092699504
-54.3 0.998334076322518
-54.25 0.998304372420393
-54.2 0.998274998233295
-54.15 0.99824597095424
-54.1 0.998217307719506
-54.05 0.998189025599011
-54 0.998161141586666
-53.95 0.998133672590698
-53.9 0.998106635423964
-53.85 0.998080046794251
-53.8 0.998053923294561
-53.75 0.998028281393409
-53.7 0.998003137425113
-53.65 0.997978507580102
-53.6 0.997954407895229
-53.55 0.997930854244113
-53.5 0.997907862327506
-53.45 0.997885447663685
-53.4 0.997863625578887
-53.35 0.997842411197783
-53.3 0.997821819434
-53.25 0.997801864980696
-53.2 0.997782562301194
-53.15 0.997763925619681
-53.1 0.997745968911973
-53.05 0.997728705896359
-53 0.99771215002452
-52.95 0.997696314472539
-52.9 0.997681212132001
-52.85 0.997666855601182
-52.8 0.997653257176353
-52.75 0.997640428843175
-52.7 0.997628382268223
-52.65 0.997617128790608
-52.6 0.997606679413741
-52.55 0.99759704479721
-52.5 0.997588235248794
-52.45 0.997580260716619
-52.4 0.997573130781448
-52.35 0.997566854649127
-52.3 0.997561441143172
-52.25 0.99755689869753
-52.2 0.99755323534948
-52.15 0.99755045873272
-52.1 0.997548576070613
-52.05 0.997547594169612
-52 0.997547519412864
-51.95 0.997548357753999
-51.9 0.997550114711108
-51.85 0.997552795360908
-51.8 0.997556404333117
-51.75 0.99756094580501
-51.7 0.9975664234962
-51.65 0.997572840663613
-51.6 0.997580200096682
-51.55 0.997588504112755
-51.5 0.997597754552724
-51.45 0.997607952776877
-51.4 0.997619099660975
-51.35 0.997631195592559
-51.3 0.997644240467492
-51.25 0.997658233686739
-51.2 0.997673174153378
-51.15 0.997689060269864
-51.1 0.997705889935527
-51.05 0.997723660544332
-51 0.997742368982873
-50.95 0.99776201162863
-50.9 0.997782584348484
-50.85 0.997804082497476
-50.8 0.997826500917843
-50.75 0.997849833938304
-50.7 0.99787407537361
-50.65 0.99789921852437
-50.6 0.997925256177132
-50.55 0.997952180604742
-50.5 0.997979983566966
-50.45 0.998008656311395
-50.4 0.998038189574612
-50.35 0.998068573583638
-50.3 0.998099798057658
-50.25 0.998131852210015
-50.2 0.998164724750489
-50.15 0.99819840388785
-50.1 0.998232877332692
-50.05 0.998268132300542
-50 0.998304155515254
-49.95 0.998340933212681
-49.9 0.998378451144622
-49.85 0.998416694583061
-49.8 0.998455648324668
-49.75 0.998495296695598
-49.7 0.998535623556555
-49.65 0.998576612308143
-49.6 0.99861824589649
-49.55 0.998660506819155
-49.5 0.998703377131304
-49.45 0.998746838452165
-49.4 0.998790871971762
-49.35 0.998835458457911
-49.3 0.998880578263499
-49.25 0.998926211334026
-49.2 0.998972337215414
-49.15 0.999018935062093
-49.1 0.999065983645337
-49.05 0.999113461361874
-49 0.999161346242752
-48.95 0.999209615962464
-48.9 0.999258247848328
-48.85 0.999307218890117
-48.8 0.99935650574995
-48.75 0.999406084772415
-48.7 0.99945593199495
-48.65 0.999506023158459
-48.6 0.999556333718164
-48.55 0.9996068388547
-48.5 0.999657513485429
-48.45 0.999708332275996
-48.4 0.999759269652092
-48.35 0.999810299811452
-48.3 0.99986139673606
-48.25 0.999912534204564
-48.2 0.999963685804905
-48.15 1.00001482494714
-48.1 1.00006592487647
-48.05 1.00011695868645
-48 1.00016789933241
-47.95 1.00021871964502
-47.9 1.00026939234407
-47.85 1.00031989005241
-47.8 1.00037018531004
-47.75 1.00042025058838
-47.7 1.0004700583047
-47.65 1.00051958083664
-47.6 1.00056879053701
-47.55 1.00061765974855
-47.5 1.00066616081893
-47.45 1.00071426611589
-47.4 1.00076194804241
-47.35 1.00080917905205
-47.3 1.00085593166438
-47.25 1.00090217848053
-47.2 1.00094789219875
-47.15 1.00099304563017
-47.1 1.00103761171452
-47.05 1.00108156353597
-47 1.00112487433905
-46.95 1.00116751754457
-46.9 1.00120946676562
-46.85 1.00125069582359
-46.8 1.00129117876417
-46.75 1.00133088987349
-46.7 1.00136980369414
-46.65 1.00140789504125
-46.6 1.00144513901856
-46.55 1.00148151103446
-46.5 1.001516986818
-46.45 1.00155154243492
-46.4 1.00158515430352
-46.35 1.0016177992106
-46.3 1.00164945432724
-46.25 1.00168009722461
-46.2 1.00170970588955
-46.15 1.00173825874024
-46.1 1.00176573464158
-46.05 1.00179211292063
-46 1.00181737338182
-45.95 1.00184149632205
-45.9 1.00186446254566
-45.85 1.00188625337928
-45.8 1.00190685068646
-45.75 1.00192623688214
-45.7 1.00194439494702
-45.65 1.00196130844159
-45.6 1.00197696152012
-45.55 1.00199133894431
-45.5 1.00200442609682
-45.45 1.00201620899445
-45.4 1.00202667430122
-45.35 1.0020358093411
-45.3 1.00204360211049
-45.25 1.00205004129046
-45.2 1.0020551162587
-45.15 1.00205881710115
-45.1 1.00206113462336
-45.05 1.00206206036154
-45 1.00206158659327
-44.95 1.00205970634787
-44.9 1.00205641341648
-44.85 1.00205170236175
-44.8 1.00204556852715
-44.75 1.00203800804599
-44.7 1.00202901784999
-44.65 1.00201859567748
-44.6 1.00200674008125
-44.55 1.00199345043595
-44.5 1.00197872694506
-44.45 1.00196257064753
-44.4 1.00194498342389
-44.35 1.00192596800199
-44.3 1.00190552796228
-44.25 1.00188366774261
-44.2 1.00186039264264
-44.15 1.0018357088277
-44.1 1.00180962333227
-44.05 1.00178214406288
-44 1.00175327980062
-43.95 1.00172304020312
-43.9 1.00169143580599
-43.85 1.00165847802387
-43.8 1.00162417915084
-43.75 1.00158855236044
-43.7 1.00155161170506
-43.65 1.00151337211494
-43.6 1.00147384939652
-43.55 1.00143306023032
-43.5 1.00139102216833
-43.45 1.00134775363078
-43.4 1.00130327390242
-43.35 1.0012576031283
-43.3 1.00121076230892
-43.25 1.0011627732949
-43.2 1.00111365878113
-43.15 1.00106344230028
-43.1 1.00101214821589
-43.05 1.00095980171481
-43 1.00090642879916
-42.95 1.00085205627772
-42.9 1.0007967117568
-42.85 1.00074042363057
-42.8 1.00068322107078
-42.75 1.0006251340161
-42.7 1.00056619316075
-42.65 1.00050642994273
-42.6 1.00044587653149
-42.55 1.00038456581503
-42.5 1.00032253138655
-42.45 1.00025980753057
-42.4 1.00019642920849
-42.35 1.00013243204377
-42.3 1.00006785230646
-42.25 1.00000272689737
-42.2 0.999937093331703
-42.15 0.999870989722208
-42.1 0.99980445476189
-42.05 0.999737527706248
-42 0.999670248355067
-41.95 0.999602657033767
-41.9 0.999534794574321
-41.85 0.999466702295749
-41.8 0.9993984219842
-41.75 0.999329995872636
-41.7 0.999261466620108
-41.65 0.999192877290674
-41.6 0.999124271331924
-41.55 0.999055692553164
-41.5 0.998987185103241
-41.45 0.998918793448037
-41.4 0.998850562347644
-41.35 0.998782536833222
-41.3 0.998714762183568
-41.25 0.998647283901388
-41.2 0.998580147689316
-41.15 0.99851339942566
-41.1 0.998447085139912
-41.05 0.998381250988026
-41 0.998315943227487
-40.95 0.998251208192168
-40.9 0.998187092267008
-40.85 0.998123641862521
-40.8 0.998060903389137
-40.75 0.997998923231413
-40.7 0.997937747722111
-40.65 0.997877423116162
-40.6 0.997817995564539
-40.55 0.997759511088045
-40.5 0.997702015551036
-40.45 0.997645554635094
-40.4 0.997590173812662
-40.35 0.997535918320663
-40.3 0.997482833134115
-40.25 0.99743096293975
-40.2 0.997380352109672
-40.15 0.997331044675043
-40.1 0.997283084299838
-40.05 0.997236514254667
-40 0.997191377390684
-39.95 0.997147716113602
-39.9 0.997105572357826
-39.85 0.997064987560716
-39.8 0.997026002637
-39.75 0.996988657953348
-39.7 0.996952993303126
-39.65 0.996919047881338
-39.6 0.996886860259777
-39.55 0.996856468362389
-39.5 0.996827909440881
-39.45 0.996801220050567
-39.4 0.996776436026481
-39.35 0.996753592459758
-39.3 0.99673272367431
-39.25 0.996713863203795
-39.2 0.996697043768903
-39.15 0.996682297254966
-39.1 0.996669654689906
-39.05 0.996659146222528
-39 0.996650801101184
-38.95 0.996644647652798
-38.9 0.996640713262281
-38.85 0.996639024352343
-38.8 0.996639606363703
-38.75 0.99664248373572
-38.7 0.99664767988745
-38.65 0.996655217199137
-38.6 0.996665116994148
-38.55 0.996677399521369
-38.5 0.996692083938058
-38.45 0.996709188293173
-38.4 0.996728729511186
-38.35 0.996750723376378
-38.3 0.996775184517638
-38.25 0.996802126393769
-38.2 0.996831561279299
-38.15 0.996863500250819
-38.1 0.996897953173848
-38.05 0.996934928690228
-38 0.996974434206063
-37.95 0.997016475880206
-37.9 0.997061058613292
-37.85 0.997108186037338
-37.8 0.997157860505902
-37.75 0.997210083084816
-37.7 0.997264853543485
-37.65 0.997322170346779
-37.6 0.997382030647498
-37.55 0.997444430279427
-37.5 0.997509363750995
-37.45 0.997576824239516
-37.4 0.997646803586042
-37.35 0.997719292290817
-37.3 0.997794279509341
-37.25 0.997871753049042
-37.2 0.997951699366571
-37.15 0.998034103565705
-37.1 0.998118949395883
-37.05 0.998206219251353
-37 0.998295894170959
-36.95 0.998387953838543
-36.9 0.998482376583993
-36.85 0.998579139384912
-36.8 0.998678217868929
-36.75 0.998779586316651
-36.7 0.998883217665245
-36.65 0.998989083512668
-36.6 0.999097154122543
-36.55 0.999207398429666
-36.5 0.999319784046179
-36.45 0.999434277268368
-36.4 0.999550843084128
-36.35 0.999669445181067
-36.3 0.999790045955261
-36.25 0.999912606520665
-36.2 1.00003708671917
-36.15 1.00016344513132
-36.1 1.00029163908768
-36.05 1.00042162468085
-36 1.00055335677812
-35.95 1.00068678903486
-35.9 1.00082187390841
-35.85 1.00095856267282
-35.8 1.00109680543404
-35.75 1.00123655114594
-35.7 1.00137774762688
-35.65 1.00152034157695
-35.6 1.00166427859591
-35.55 1.00180950320169
-35.5 1.00195595884964
-35.45 1.00210358795239
-35.4 1.00225233190031
-35.35 1.00240213108271
-35.3 1.00255292490958
-35.25 1.00270465183408
-35.2 1.00285724937559
-35.15 1.00301065414344
-35.1 1.00316480186125
-35.05 1.00331962739192
-35 1.00347506476327
-34.95 1.00363104719423
-34.9 1.00378750712176
-34.85 1.00394437622833
-34.8 1.00410158546998
-34.75 1.00425906510508
-34.7 1.00441674472361
-34.65 1.00457455327713
-34.6 1.00473241910923
-34.55 1.00489026998669
-34.5 1.00504803313115
-34.45 1.00520563525134
-34.4 1.00536300257599
-34.35 1.00552006088715
-34.3 1.00567673555419
-34.25 1.00583295156829
-34.2 1.00598863357747
-34.15 1.00614370592215
-34.1 1.00629809267123
-34.05 1.00645171765873
-34 1.0066045045208
-33.95 1.00675637673339
-33.9 1.0069072576502
-33.85 1.0070570705413
-33.8 1.00720573863203
-33.75 1.00735318514242
-33.7 1.00749933332704
-33.65 1.00764410651519
-33.6 1.00778742815157
-33.55 1.0079292218373
-33.5 1.00806941137122
-33.45 1.00820792079171
-33.4 1.00834467441863
-33.35 1.00847959689575
-33.3 1.00861261323335
-33.25 1.00874364885118
-33.2 1.00887262962157
-33.15 1.00899948191291
-33.1 1.00912413263319
-33.05 1.00924650927384
-33 1.00936653995368
-32.95 1.00948415346306
-32.9 1.00959927930805
-32.85 1.00971184775483
-32.8 1.009821789874
-32.75 1.00992903758512
-32.7 1.01003352370112
-32.65 1.01013518197274
-32.6 1.01023394713304
-32.55 1.01032975494166
-32.5 1.01042254222916
-32.45 1.01051224694118
-32.4 1.01059880818238
-32.35 1.01068216626037
-32.3 1.01076226272924
-32.25 1.010839040433
-32.2 1.0109124435487
-32.15 1.01098241762921
-32.1 1.01104890964573
-32.05 1.01111186802989
-32 1.01117124271551
-31.95 1.01122698517984
-31.9 1.01127904848443
-31.85 1.01132738731541
-31.8 1.01137195802337
-31.75 1.01141271866251
-31.7 1.01144962902935
-31.65 1.01148265070069
-31.6 1.01151174707095
-31.55 1.01153688338885
-31.5 1.01155802679327
-31.45 1.0115751463484
-31.4 1.01158821307809
-31.35 1.01159719999931
-31.3 1.0116020821548
-31.25 1.01160283664477
-31.2 1.01159944265771
-31.15 1.01159188150016
-31.1 1.01158013662555
-31.05 1.01156419366194
-31 1.01154404043876
-30.95 1.01151966701237
-30.9 1.01149106569054
-30.85 1.01145823105577
-30.8 1.01142115998742
-30.75 1.01137985168256
-30.7 1.01133430767567
-30.65 1.01128453185697
-30.6 1.01123053048951
-30.55 1.01117231222491
-30.5 1.01110988811773
-30.45 1.01104327163845
-30.4 1.01097247868514
-30.35 1.01089752759355
-30.3 1.0108184391459
-30.25 1.01073523657811
-30.2 1.01064794558558
-30.15 1.01055659432746
-30.1 1.0104612134294
-30.05 1.01036183598478
-30 1.01025849755434
-29.95 1.01015123616431
-29.9 1.01004009230292
-29.85 1.00992510891533
-29.8 1.00980633139701
-29.75 1.00968380758546
-29.7 1.00955758775032
-29.65 1.00942772458198
-29.6 1.0092942731784
-29.55 1.00915729103045
-29.5 1.00901683800559
-29.45 1.00887297632993
-29.4 1.00872577056869
-29.35 1.00857528760502
-29.3 1.0084215966173
-29.25 1.00826476905474
-29.2 1.0081048786115
-29.15 1.00794200119915
-29.1 1.00777621491766
-29.05 1.00760760002474
-29 1.00743623890374
-28.95 1.00726221603003
-28.9 1.0070856179358
-28.85 1.00690653317348
-28.8 1.00672505227768
-28.75 1.0065412677257
-28.7 1.00635527389658
-28.65 1.00616716702888
-28.6 1.00597704517704
-28.55 1.00578500816637
-28.5 1.00559115754688
-28.45 1.00539559654571
-28.4 1.00519843001839
-28.35 1.00499976439894
-28.3 1.00479970764873
-28.25 1.00459836920423
-28.2 1.00439585992373
-28.15 1.00419229203294
-28.1 1.00398777906956
-28.05 1.00378243582696
-28 1.00357637829683
-27.95 1.00336972361096
-27.9 1.00316258998221
-27.85 1.00295509664458
-27.8 1.00274736379258
-27.75 1.00253951251985
-27.7 1.00233166475703
-27.65 1.0021239432091
-27.6 1.00191647129201
-27.55 1.00170937306882
-27.5 1.00150277318531
-27.45 1.00129679680506
-27.4 1.00109156954422
-27.35 1.00088721740577
-27.3 1.00068386671355
-27.25 1.00048164404591
-27.2 1.00028067616912
-27.15 1.00008108997063
-27.1 0.999883012392072
-27.05 0.999686570362187
-27 0.999491890729654
-26.95 0.999299100195863
-26.9 0.999108325247684
-26.85 0.998919692090271
-26.8 0.998733326579929
-26.75 0.99854935415709
-26.7 0.998367899779437
-26.65 0.998189087855197
-26.6 0.998013042176661
-26.55 0.997839885853939
-26.5 0.997669741249003
-26.45 0.99750272991004
-26.4 0.997338972506152
-26.35 0.997178588762419
-26.3 0.997021697395377
-26.25 0.99686841604891
-26.2 0.996718861230612
-26.15 0.996573148248616
-26.1 0.996431391148937
-26.05 0.996293702653338
-26 0.996160194097745
-25.95 0.996030975371231
-25.9 0.995906154855596
-25.85 0.995785839365542
-25.8 0.995670134089484
-25.75 0.995559142530998
-25.7 0.995452966450922
-25.65 0.995351705810131
-25.6 0.995255458712995
-25.55 0.995164321351527
-25.5 0.995078387950245
-25.45 0.994997750711745
-25.4 0.994922499762996
-25.35 0.994852723102383
-25.3 0.994788506547472
-25.25 0.994729933683543
-25.2 0.99467708581286
-25.15 0.994630041904719
-25.1 0.994588878546246
-25.05 0.994553669893971
-25 0.99452448762618
-24.95 0.994501400896037
-24.9 0.994484476285491
-24.85 0.994473777759963
-24.8 0.994469366623821
-24.75 0.994471301476644
-24.7 0.994479638170274
-24.65 0.994494429766663
-24.6 0.994515726496517
-24.55 0.99454357571873
-24.5 0.994578021880626
-24.45 0.994619106479001
-24.4 0.994666868021968
-24.35 0.994721341991613
-24.3 0.994782560807464
-24.25 0.994850553790772
-24.2 0.994925347129619
-24.15 0.995006963844843
-24.1 0.995095423756806
-24.05 0.995190743452987
-24 0.995292936256425
-23.95 0.995402012195018
-23.9 0.995517977971675
-23.85 0.995640836935342
-23.8 0.995770589052906
-23.75 0.99590723088199
-23.7 0.996050755544653
-23.65 0.996201152702
-23.6 0.996358408529728
-23.55 0.996522505694609
-23.5 0.996693423331941
-23.45 0.996871137023968
-23.4 0.997055618779303
-23.35 0.997246837013358
-23.3 0.997444756529811
-23.25 0.99764933850313
-23.2 0.997860540462171
-23.15 0.998078316274884
-23.1 0.998302616134131
-23.05 0.998533386544673
-23 0.998770570311319
-22.95 0.999014106528285
-22.9 0.999263930569791
-22.85 0.999519974081914
-22.8 0.999782164975737
-22.75 1.00005042742182
-22.7 1.00032468184605
-22.65 1.00060484492681
-22.6 1.00089082959367
-22.55 1.00118254502749
-22.5 1.00147989666195
-22.45 1.00178278618674
-22.4 1.0020911115522
-22.35 1.00240476697561
-22.3 1.00272364294915
-22.25 1.00304762624942
-22.2 1.0033765999488
-22.15 1.00371044342852
-22.1 1.00404903239345
-22.05 1.00439223888881
-22 1.00473993131868
-21.95 1.00509197446645
-21.9 1.00544822951716
-21.85 1.00580855408187
-21.8 1.00617280222396
-21.75 1.00654082448759
-21.7 1.00691246792812
-21.65 1.00728757614472
-21.6 1.00766598931508
-21.55 1.00804754423234
-21.5 1.00843207434423
-21.45 1.00881940979438
-21.4 1.00920937746596
-21.35 1.00960180102762
-21.3 1.00999650098171
-21.25 1.01039329471488
-21.2 1.01079199655098
-21.15 1.01119241780644
-21.1 1.01159436684795
-21.05 1.01199764915264
-21 1.01240206737064
-20.95 1.01280742139009
-20.9 1.01321350840461
-20.85 1.01362012298321
-20.8 1.01402705714267
-20.75 1.01443410042237
-20.7 1.01484103996156
-20.65 1.01524766057913
-20.6 1.01565374485574
-20.55 1.01605907321845
-20.5 1.01646342402771
-20.45 1.01686657366681
-20.4 1.0172682966336
-20.35 1.01766836563464
-20.3 1.01806655168164
-20.25 1.01846262419019
-20.2 1.0188563510807
-20.15 1.01924749888161
-20.1 1.01963583283469
-20.05 1.02002111700252
-20 1.020403114378
-19.95 1.02078158699584
-19.9 1.02115629604608
-19.85 1.0215270019894
-19.8 1.02189346467431
-19.75 1.02225544345606
-19.7 1.02261269731723
-19.65 1.02296498498991
-19.6 1.0233120650794
-19.55 1.0236536961893
-19.5 1.02398963704801
-19.45 1.02431964663638
-19.4 1.02464348431657
-19.35 1.02496090996192
-19.3 1.02527168408782
-19.25 1.02557556798332
-19.2 1.02587232384358
-19.15 1.02616171490283
-19.1 1.02644350556794
-19.05 1.02671746155223
-19 1.02698335000973
-18.95 1.02724093966939
-18.9 1.02749000096947
-18.85 1.02773030619172
-18.8 1.02796162959534
-18.75 1.02818374755066
-18.7 1.02839643867221
-18.65 1.02859948395126
-18.6 1.02879266688753
-18.55 1.02897577362013
-18.5 1.02914859305733
-18.45 1.02931091700532
-18.4 1.02946254029563
-18.35 1.02960326091115
-18.3 1.0297328801106
-18.25 1.02985120255141
-18.2 1.02995803641068
-18.15 1.03005319350436
-18.1 1.03013648940435
-18.05 1.0302077435534
-18 1.03026677937781
-17.95 1.03031342439772
-17.9 1.03034751033493
-17.85 1.0303688732181
-17.8 1.03037735348526
-17.75 1.03037279608358
-17.7 1.03035505056618
-17.65 1.03032397118605
-17.6 1.03027941698687
-17.55 1.03022125189071
-17.5 1.03014934478258
-17.45 1.03006356959171
-17.4 1.02996380536947
-17.35 1.02984993636399
-17.3 1.02972185209139
-17.25 1.02957944740349
-17.2 1.02942262255216
-17.15 1.02925128325007
-17.1 1.02906534072808
-17.05 1.02886471178899
-17 1.02864931885788
-16.95 1.02841909002893
-16.9 1.02817395910877
-16.85 1.02791386565643
-16.8 1.02763875501978
-16.75 1.02734857836876
-16.7 1.02704329272517
-16.65 1.02672286098928
-16.6 1.02638725196326
-16.55 1.0260364403715
-16.5 1.02567040687787
-16.45 1.02528913810019
-16.4 1.02489262662168
-16.35 1.02448087099992
-16.3 1.02405387577301
-16.25 1.02361165146341
-16.2 1.02315421457932
-16.15 1.02268158761398
-16.1 1.02219379904274
-16.05 1.0216908833184
-16 1.0211728808646
-15.95 1.02063983806777
-15.9 1.02009180726754
-15.85 1.01952884674593
-15.8 1.0189510207154
-15.75 1.01835839930603
-15.7 1.01775105855191
-15.65 1.01712908037701
-15.6 1.01649255258068
-15.55 1.01584156882291
-15.5 1.01517622860965
-15.45 1.01449663727826
-15.4 1.01380290598343
-15.35 1.01309515168354
-15.3 1.01237349712784
-15.25 1.01163807084463
-15.2 1.0108890071304
-15.15 1.01012644604044
-15.1 1.00935053338081
-15.05 1.00856142070205
-15 1.00775926529467
-14.95 1.00694423018666
-14.9 1.00611648414315
-14.85 1.00527620166838
-14.8 1.00442356301017
-14.75 1.00355875416696
-14.7 1.00268196689761
-14.65 1.00179339873413
-14.6 1.0008932529974
-14.55 0.999981738815925
-14.5 0.999059071148002
-14.45 0.998125470807066
-14.4 0.997181164490546
-14.35 0.996226384812218
-14.3 0.995261370338141
-14.25 0.994286365626251
-14.2 0.99330162126966
-14.15 0.992307393943726
-14.1 0.991303946456895
-14.05 0.990291547805383
-14 0.989270473231684
-13.95 0.988241004286931
-13.9 0.98720342889709
-13.85 0.986158041432995
-13.8 0.985105142784174
-13.75 0.984045040436464
-13.7 0.982978048553339
-13.65 0.981904488060929
-13.6 0.980824686736636
-13.55 0.979738979301301
-13.5 0.978647707514815
-13.45 0.977551220275097
-13.4 0.976449873720323
-13.35 0.975344031334304
-13.3 0.974234064054872
-13.25 0.973120350385165
-13.2 0.97200327650764
-13.15 0.97088323640068
-13.1 0.969760631957628
-13.05 0.968635873108062
-13 0.967509377941145
-12.95 0.966381572830847
-12.9 0.965252892562835
-12.85 0.964123780462817
-12.8 0.962994688526118
-12.75 0.961866077548251
-12.7 0.960738417256234
-12.65 0.959612186440399
-12.6 0.958487873086423
-12.55 0.957365974507292
-12.5 0.956246997474921
-12.45 0.955131458351103
-12.4 0.954019883217488
-12.35 0.95291280800424
-12.3 0.95181077861704
-12.25 0.950714351062062
-12.2 0.949624091568548
-12.15 0.948540576708591
-12.1 0.94746439351371
-12.05 0.946396139587789
-12 0.94533642321594
-11.95 0.944285863468807
-11.9 0.94324509030185
-11.85 0.94221474464908
-11.8 0.941195478510718
-11.75 0.940187955034245
-11.7 0.939192848588242
-11.65 0.938210844828437
-11.6 0.937242640755327
-11.55 0.936288944762731
-11.5 0.935350476676575
-11.45 0.934427967783228
-11.4 0.933522160846634
-11.35 0.932633810113482
-11.3 0.931763681305617
-11.25 0.930912551598866
-11.2 0.930081209587416
-11.15 0.929270455232859
-11.1 0.928481099796981
-11.05 0.927713965757338
-11 0.926969886704625
-10.95 0.926249707220837
-10.9 0.92555428273714
-10.85 0.924884479370401
-10.8 0.924241173737231
-10.75 0.923625252744409
-10.7 0.923037613354517
-10.65 0.922479162325562
-10.6 0.921950815923371
-10.55 0.921453499605497
-10.5 0.92098814767535
-10.45 0.920555702905261
-10.4 0.920157116127161
-10.35 0.919793345789529
-10.3 0.919465357479278
-10.25 0.919174123407218
-10.2 0.918920621855734
-10.15 0.918705836587327
-10.1 0.918530756212661
-10.05 0.918396373516768
-10 0.918303684742083
-9.94999999999999 0.918253688827003
-9.89999999999998 0.918247386598671
-9.84999999999999 0.918285779918757
-9.79999999999998 0.918369870780996
-9.75 0.918500660359344
-9.69999999999999 0.918679148005612
-9.64999999999998 0.918906330195543
-9.59999999999999 0.919183199422337
-9.54999999999998 0.919510743036718
-9.5 0.919889942032715
-9.44999999999999 0.920321769778416
-9.39999999999998 0.920807190691075
-9.34999999999999 0.92134715885602
-9.29999999999998 0.921942616588975
-9.25 0.922594492941486
-9.19999999999999 0.923303702149306
-9.14999999999998 0.924071142023713
-9.09999999999999 0.924897692285894
-9.04999999999998 0.925784212844669
-9 0.926731542018004
-8.94999999999999 0.927740494698907
-8.89999999999998 0.928811860466506
-8.84999999999999 0.929946401643239
-8.79999999999998 0.931144851299314
-8.75 0.932407911205758
-8.69999999999999 0.933736249737553
-8.64999999999998 0.935130499728582
-8.59999999999999 0.936591256280265
-8.54999999999998 0.938119074525983
-8.5 0.939714467353569
-8.44999999999999 0.941377903088342
-8.39999999999998 0.943109803139349
-8.34999999999999 0.944910539611674
-8.29999999999998 0.946780432887845
-8.25 0.948719749181561
-8.19999999999999 0.950728698067137
-8.14999999999998 0.952807429988208
-8.09999999999999 0.954956033749443
-8.04999999999998 0.95717453399511
-8 0.959462888678538
-7.94999999999999 0.961820986526613
-7.89999999999998 0.964248644503588
-7.84999999999999 0.966745605278608
-7.79999999999998 0.969311534701441
-7.75 0.971946019290998
-7.69999999999999 0.974648563741335
-7.64999999999998 0.977418588449844
-7.59999999999999 0.980255427072468
-7.54999999999998 0.983158324110754
-7.5 0.986126432535638
-7.44999999999999 0.989158811452865
-7.39999999999998 0.992254423814949
-7.34999999999999 0.995412134184595
-7.29999999999998 0.998630706554482
-7.25 1.0019088022283
-7.19999999999999 1.0052449777679
-7.14999999999998 1.00863768301134
-7.09999999999999 1.01208525916669
-7.04999999999998 1.0155859369862
-7 1.01913783502558
-6.94999999999999 1.02273895799294
-6.89999999999998 1.02638719519195
-6.84999999999999 1.03008031906363
-6.79999999999998 1.03381598383117
-6.75 1.03759172425198
-6.69999999999999 1.04140495448137
-6.64999999999998 1.04525296705167
-6.59999999999999 1.04913293197106
-6.54999999999998 1.05304189594596
-6.5 1.05697678173074
-6.44999999999999 1.06093438760858
-6.39999999999998 1.0649113870071
-6.34999999999999 1.0689043282523
-6.29999999999998 1.07290963446432
-6.25 1.07692360359828
-6.19999999999999 1.08094240863362
-6.14999999999998 1.08496209791499
-6.09999999999999 1.08897859564783
-6.04999999999998 1.09298770255164
-6 1.0969850966738
-5.94999999999999 1.1009663343667
-5.89999999999998 1.10492685143099
-5.84999999999999 1.10886196442733
-5.79999999999998 1.1127668721593
-5.75 1.11663665732979
-5.69999999999999 1.12046628837294
-5.64999999999998 1.12425062146407
-5.59999999999999 1.12798440270923
-5.54999999999998 1.13166227051649
-5.5 1.13527875815059
-5.44999999999999 1.13882829647243
-5.39999999999998 1.14230521686485
-5.34999999999999 1.14570375434602
-5.29999999999998 1.14901805087124
-5.25 1.15224215882418
-5.19999999999999 1.15537004469819
-5.14999999999998 1.1583955929679
-5.09999999999999 1.16131261015164
-5.04999999999998 1.1641148290642
-5 1.16679591326008
-4.94999999999999 1.1693494616662
-4.89999999999998 1.17176901340356
-4.84999999999999 1.17404805279654
-4.79999999999998 1.17618001456832
-4.75 1.17815828922076
-4.69999999999999 1.17997622859655
-4.64999999999998 1.18162715162112
-4.59999999999999 1.18310435022159
-4.54999999999998 1.18440109541942
-4.5 1.18551064359327
-4.44999999999999 1.18642624290809
-4.39999999999998 1.18714113990597
-4.34999999999999 1.18764858625405
-4.29999999999998 1.18794184564427
-4.25 1.18801420083923
-4.19999999999999 1.1878589608582
-4.14999999999998 1.18746946829671
-4.09999999999999 1.18683910677285
-4.04999999999998 1.18596130849276
-4 1.18482956192761
-3.94999999999999 1.18343741959383
-3.89999999999998 1.18177850592778
-3.84999999999999 1.17984652524581
-3.79999999999998 1.17763526978021
-3.75 1.17513862778098
-3.69999999999999 1.17235059167328
-3.64999999999998 1.16926526625951
-3.59999999999999 1.16587687695527
-3.54999999999998 1.16217977804747
-3.5 1.15816846096297
-3.44999999999999 1.1538375625356
-3.39999999999998 1.14918187325924
-3.34999999999999 1.14419634551435
-3.29999999999998 1.1388761017551
-3.25 1.13321644264424
-3.19999999999999 1.12721285512251
-3.14999999999998 1.12086102039946
-3.09999999999999 1.11415682185247
-3.04999999999998 1.10709635282089
-3 1.09967592428211
-2.94999999999999 1.09189207239696
-2.89999999999998 1.08374156591149
-2.84999999999999 1.07522141340336
-2.79999999999998 1.06632887036065
-2.75 1.0570614460824
-2.69999999999999 1.04741691039016
-2.64999999999998 1.0373933001413
-2.59999999999999 1.02698892553568
-2.54999999999998 1.01620237620871
-2.5 1.00503252710538
-2.44999999999999 0.993478544131855
-2.39999999999998 0.981539889583457
-2.34999999999999 0.969216327350629
-2.29999999999998 0.956507927907818
-2.25 0.943415073094099
-2.19999999999999 0.929938460699172
-2.14999999999998 0.916079108874087
-2.09999999999999 0.901838360392976
-2.04999999999998 0.887217886800579
-2 0.872219692490611
-1.94999999999999 0.856846118772716
-1.89999999999998 0.841099848001384
-1.84999999999999 0.82498390785955
-1.79999999999998 0.808501675913758
-1.75 0.791656884588074
-1.69999999999999 0.774453626742105
-1.64999999999998 0.756896362086988
-1.59999999999999 0.738989924735164
-1.54999999999998 0.720739532259417
-1.5 0.702150796739838
-1.44999999999999 0.683229738412013
-1.39999999999998 0.663982802706695
-1.34999999999999 0.644416881705783
-1.29999999999998 0.624539341352928
-1.25 0.604358056179824
-1.19999999999999 0.583881453884814
-1.14999999999998 0.563118572891833
-1.09999999999999 0.542079137117627
-1.04999999999998 0.520773653721359
-1 0.499213541810466
-0.949999999999989 0.477411303247096
-0.899999999999977 0.455380751332353
-0.849999999999994 0.433137320015978
-0.799999999999983 0.410698486629467
-0.75 0.388084356997819
-0.699999999999989 0.365318486516799
-0.649999999999977 0.34242905009069
-0.599999999999994 0.3194505375454
-0.549999999999983 0.296426256532813
-0.5 0.273412102799205
-0.449999999999989 0.250482363311951
-0.399999999999977 0.227738849974677
-0.349999999999994 0.205325590589442
-0.299999999999983 0.183452886787688
-0.25 0.162437009007844
-0.199999999999989 0.142764497885676
-0.149999999999977 0.125187902371561
-0.0999999999999943 0.110832413383396
-0.0499999999999829 0.101193961665714
0 0.0977605107066724
0.0500000000000114 0.101193961665716
0.100000000000023 0.110832413383399
0.150000000000006 0.125187902371564
0.200000000000017 0.14276449788568
0.25 0.16243700900785
0.300000000000011 0.183452886787694
0.350000000000023 0.20532559058945
0.400000000000006 0.227738849974686
0.450000000000017 0.25048236331196
0.5 0.273412102799215
0.550000000000011 0.296426256532825
0.600000000000023 0.319450537545412
0.650000000000006 0.342429050090703
0.700000000000017 0.365318486516812
0.75 0.388084356997833
0.800000000000011 0.410698486629482
0.850000000000023 0.433137320015993
0.900000000000006 0.455380751332369
0.950000000000017 0.477411303247112
1 0.499213541810483
1.05000000000001 0.520773653721376
1.10000000000002 0.542079137117644
1.15000000000001 0.563118572891851
1.20000000000002 0.583881453884833
1.25 0.604358056179842
1.30000000000001 0.624539341352947
1.35000000000002 0.644416881705802
1.40000000000001 0.663982802706713
1.45000000000002 0.683229738412032
1.5 0.702150796739857
1.55000000000001 0.720739532259435
1.60000000000002 0.738989924735182
1.65000000000001 0.756896362087006
1.70000000000002 0.774453626742123
1.75 0.791656884588091
1.80000000000001 0.808501675913775
1.85000000000002 0.824983907859567
1.90000000000001 0.841099848001401
1.95000000000002 0.856846118772732
2 0.872219692490627
2.05000000000001 0.887217886800595
2.10000000000002 0.901838360392991
2.15000000000001 0.916079108874101
2.20000000000002 0.929938460699187
2.25 0.943415073094112
2.30000000000001 0.956507927907832
2.35000000000002 0.969216327350642
2.40000000000001 0.981539889583469
2.45000000000002 0.993478544131867
2.5 1.00503252710539
2.55000000000001 1.01620237620872
2.60000000000002 1.02698892553569
2.65000000000001 1.03739330014131
2.70000000000002 1.04741691039017
2.75 1.05706144608241
2.80000000000001 1.06632887036066
2.85000000000002 1.07522141340336
2.90000000000001 1.0837415659115
2.95000000000002 1.09189207239696
3 1.09967592428212
3.05000000000001 1.10709635282089
3.10000000000002 1.11415682185248
3.15000000000001 1.12086102039947
3.20000000000002 1.12721285512252
3.25 1.13321644264424
3.30000000000001 1.1388761017551
3.35000000000002 1.14419634551435
3.40000000000001 1.14918187325925
3.45000000000002 1.1538375625356
3.5 1.15816846096297
3.55000000000001 1.16217977804747
3.60000000000002 1.16587687695527
3.65000000000001 1.16926526625951
3.70000000000002 1.17235059167328
3.75 1.17513862778099
3.80000000000001 1.17763526978021
3.85000000000002 1.17984652524582
3.90000000000001 1.18177850592778
3.95000000000002 1.18343741959383
4 1.18482956192761
4.05000000000001 1.18596130849275
4.10000000000002 1.18683910677285
4.15000000000001 1.18746946829671
4.20000000000002 1.1878589608582
4.25 1.18801420083923
4.30000000000001 1.18794184564427
4.35000000000002 1.18764858625405
4.40000000000001 1.18714113990597
4.45000000000002 1.18642624290809
4.5 1.18551064359327
4.55000000000001 1.18440109541942
4.60000000000002 1.18310435022159
4.65000000000001 1.18162715162112
4.70000000000002 1.17997622859655
4.75 1.17815828922076
4.80000000000001 1.17618001456832
4.85000000000002 1.17404805279654
4.90000000000001 1.17176901340356
4.95000000000002 1.16934946166619
5 1.16679591326008
5.05000000000001 1.1641148290642
5.10000000000002 1.16131261015163
5.15000000000001 1.1583955929679
5.20000000000002 1.15537004469818
5.25 1.15224215882418
5.30000000000001 1.14901805087123
5.35000000000002 1.14570375434602
5.40000000000001 1.14230521686485
5.45000000000002 1.13882829647242
5.5 1.13527875815059
5.55000000000001 1.13166227051649
5.60000000000002 1.12798440270922
5.65000000000001 1.12425062146407
5.70000000000002 1.12046628837294
5.75 1.11663665732978
5.80000000000001 1.1127668721593
5.85000000000002 1.10886196442732
5.90000000000001 1.10492685143099
5.95000000000002 1.1009663343667
6 1.09698509667379
6.05000000000001 1.09298770255164
6.10000000000002 1.08897859564782
6.15000000000001 1.08496209791498
6.20000000000002 1.08094240863362
6.25 1.07692360359827
6.30000000000001 1.07290963446431
6.35000000000002 1.0689043282523
6.40000000000001 1.06491138700709
6.45000000000002 1.06093438760858
6.5 1.05697678173074
6.55000000000001 1.05304189594596
6.60000000000002 1.04913293197106
6.65000000000001 1.04525296705166
6.70000000000002 1.04140495448137
6.75 1.03759172425198
6.80000000000001 1.03381598383116
6.85000000000002 1.03008031906363
6.90000000000001 1.02638719519195
6.95000000000002 1.02273895799294
7 1.01913783502558
7.05000000000001 1.0155859369862
7.10000000000002 1.01208525916669
7.15000000000001 1.00863768301134
7.20000000000002 1.0052449777679
7.25 1.0019088022283
7.30000000000001 0.99863070655448
7.35000000000002 0.995412134184593
7.40000000000001 0.992254423814947
7.45000000000002 0.989158811452862
7.5 0.986126432535635
7.55000000000001 0.983158324110751
7.60000000000002 0.980255427072466
7.65000000000001 0.977418588449842
7.70000000000002 0.974648563741333
7.75 0.971946019290996
7.80000000000001 0.969311534701439
7.85000000000002 0.966745605278606
7.90000000000001 0.964248644503586
7.95000000000002 0.961820986526611
8 0.959462888678536
8.05000000000001 0.957174533995108
8.10000000000002 0.954956033749441
8.15000000000001 0.952807429988207
8.20000000000002 0.950728698067135
8.25 0.94871974918156
8.30000000000001 0.946780432887844
8.35000000000002 0.944910539611673
8.40000000000001 0.943109803139348
8.45000000000002 0.941377903088341
8.5 0.939714467353569
8.55000000000001 0.938119074525982
8.60000000000002 0.936591256280264
8.65000000000001 0.935130499728582
8.70000000000002 0.933736249737553
8.75 0.932407911205758
8.80000000000001 0.931144851299314
8.85000000000002 0.929946401643238
8.90000000000001 0.928811860466506
8.95000000000002 0.927740494698907
9 0.926731542018003
9.05000000000001 0.925784212844669
9.10000000000002 0.924897692285894
9.15000000000001 0.924071142023713
9.20000000000002 0.923303702149306
9.25 0.922594492941486
9.30000000000001 0.921942616588975
9.35000000000002 0.92134715885602
9.40000000000001 0.920807190691075
9.45000000000002 0.920321769778416
9.5 0.919889942032715
9.55000000000001 0.919510743036718
9.60000000000002 0.919183199422337
9.65000000000001 0.918906330195543
9.70000000000002 0.918679148005612
9.75 0.918500660359344
9.80000000000001 0.918369870780997
9.85000000000002 0.918285779918757
9.90000000000001 0.918247386598672
9.95000000000002 0.918253688827004
10 0.918303684742084
10.05 0.918396373516769
10.1 0.918530756212662
10.15 0.918705836587328
10.2 0.918920621855735
10.25 0.919174123407219
10.3 0.919465357479279
10.35 0.91979334578953
10.4 0.920157116127163
10.45 0.920555702905263
10.5 0.920988147675351
10.55 0.921453499605499
10.6 0.921950815923373
10.65 0.922479162325564
10.7 0.923037613354519
10.75 0.923625252744411
10.8 0.924241173737233
10.85 0.924884479370403
10.9 0.925554282737142
10.95 0.926249707220839
11 0.926969886704627
11.05 0.92771396575734
11.1 0.928481099796983
11.15 0.929270455232861
11.2 0.930081209587418
11.25 0.930912551598868
11.3 0.931763681305619
11.35 0.932633810113484
11.4 0.933522160846636
11.45 0.93442796778323
11.5 0.935350476676578
11.55 0.936288944762734
11.6 0.93724264075533
11.65 0.938210844828439
11.7 0.939192848588244
11.75 0.940187955034248
11.8 0.941195478510721
11.85 0.942214744649082
11.9 0.943245090301852
11.95 0.944285863468809
12 0.945336423215942
12.05 0.946396139587792
12.1 0.947464393513712
12.15 0.948540576708593
12.2 0.94962409156855
12.25 0.950714351062064
12.3 0.951810778617042
12.35 0.952912808004242
12.4 0.954019883217489
12.45 0.955131458351104
12.5 0.956246997474922
12.55 0.957365974507294
12.6 0.958487873086424
12.65 0.959612186440401
12.7 0.960738417256235
12.75 0.961866077548252
12.8 0.962994688526119
12.85 0.964123780462819
12.9 0.965252892562837
12.95 0.966381572830849
13 0.967509377941146
13.05 0.968635873108063
13.1 0.96976063195763
13.15 0.970883236400682
13.2 0.972003276507641
13.25 0.973120350385166
13.3 0.974234064054873
13.35 0.975344031334304
13.4 0.976449873720324
13.45 0.977551220275098
13.5 0.978647707514816
13.55 0.979738979301302
13.6 0.980824686736637
13.65 0.98190448806093
13.7 0.98297804855334
13.75 0.984045040436464
13.8 0.985105142784175
13.85 0.986158041432995
13.9 0.987203428897091
13.95 0.988241004286931
14 0.989270473231684
14.05 0.990291547805383
14.1 0.991303946456895
14.15 0.992307393943726
14.2 0.993301621269661
14.25 0.994286365626251
14.3 0.995261370338141
14.35 0.996226384812218
14.4 0.997181164490546
14.45 0.998125470807066
14.5 0.999059071148002
14.55 0.999981738815925
14.6 1.0008932529974
14.65 1.00179339873413
14.7 1.00268196689761
14.75 1.00355875416696
14.8 1.00442356301017
14.85 1.00527620166838
14.9 1.00611648414315
14.95 1.00694423018666
15 1.00775926529467
15.05 1.00856142070205
15.1 1.00935053338081
15.15 1.01012644604044
15.2 1.0108890071304
15.25 1.01163807084463
15.3 1.01237349712784
15.35 1.01309515168353
15.4 1.01380290598343
15.45 1.01449663727826
15.5 1.01517622860964
15.55 1.01584156882291
15.6 1.01649255258068
15.65 1.01712908037701
15.7 1.01775105855191
15.75 1.01835839930603
15.8 1.0189510207154
15.85 1.01952884674593
15.9 1.02009180726754
15.95 1.02063983806777
16 1.02117288086459
16.05 1.0216908833184
16.1 1.02219379904274
16.15 1.02268158761398
16.2 1.02315421457932
16.25 1.02361165146341
16.3 1.02405387577301
16.35 1.02448087099992
16.4 1.02489262662168
16.45 1.02528913810019
16.5 1.02567040687787
16.55 1.0260364403715
16.6 1.02638725196326
16.65 1.02672286098928
16.7 1.02704329272517
16.75 1.02734857836876
16.8 1.02763875501978
16.85 1.02791386565643
16.9 1.02817395910877
16.95 1.02841909002893
17 1.02864931885788
17.05 1.02886471178899
17.1 1.02906534072808
17.15 1.02925128325007
17.2 1.02942262255216
17.25 1.02957944740349
17.3 1.02972185209139
17.35 1.02984993636399
17.4 1.02996380536947
17.45 1.03006356959171
17.5 1.03014934478258
17.55 1.03022125189071
17.6 1.03027941698687
17.65 1.03032397118605
17.7 1.03035505056618
17.75 1.03037279608358
17.8 1.03037735348526
17.85 1.0303688732181
17.9 1.03034751033493
17.95 1.03031342439772
18 1.03026677937781
18.05 1.0302077435534
18.1 1.03013648940435
18.15 1.03005319350436
18.2 1.02995803641068
18.25 1.02985120255141
18.3 1.0297328801106
18.35 1.02960326091115
18.4 1.02946254029563
18.45 1.02931091700532
18.5 1.02914859305733
18.55 1.02897577362013
18.6 1.02879266688753
18.65 1.02859948395126
18.7 1.02839643867221
18.75 1.02818374755066
18.8 1.02796162959534
18.85 1.02773030619172
18.9 1.02749000096947
18.95 1.02724093966939
19 1.02698335000973
19.05 1.02671746155223
19.1 1.02644350556794
19.15 1.02616171490283
19.2 1.02587232384358
19.25 1.02557556798332
19.3 1.02527168408782
19.35 1.02496090996192
19.4 1.02464348431657
19.45 1.02431964663638
19.5 1.02398963704801
19.55 1.0236536961893
19.6 1.0233120650794
19.65 1.02296498498991
19.7 1.02261269731723
19.75 1.02225544345606
19.8 1.02189346467431
19.85 1.0215270019894
19.9 1.02115629604608
19.95 1.02078158699584
20 1.020403114378
20.05 1.02002111700252
20.1 1.01963583283469
20.15 1.01924749888161
20.2 1.0188563510807
20.25 1.01846262419019
20.3 1.01806655168164
20.35 1.01766836563464
20.4 1.0172682966336
20.45 1.01686657366681
20.5 1.01646342402771
20.55 1.01605907321845
20.6 1.01565374485574
20.65 1.01524766057913
20.7 1.01484103996156
20.75 1.01443410042237
20.8 1.01402705714267
20.85 1.01362012298321
20.9 1.01321350840461
20.95 1.01280742139009
21 1.01240206737064
21.05 1.01199764915264
21.1 1.01159436684795
21.15 1.01119241780644
21.2 1.01079199655098
21.25 1.01039329471488
21.3 1.00999650098171
21.35 1.00960180102762
21.4 1.00920937746596
21.45 1.00881940979438
21.5 1.00843207434423
21.55 1.00804754423235
21.6 1.00766598931508
21.65 1.00728757614472
21.7 1.00691246792812
21.75 1.00654082448759
21.8 1.00617280222396
21.85 1.00580855408187
21.9 1.00544822951716
21.95 1.00509197446645
22 1.00473993131868
22.05 1.00439223888881
22.1 1.00404903239345
22.15 1.00371044342852
22.2 1.0033765999488
22.25 1.00304762624942
22.3 1.00272364294915
22.35 1.00240476697561
22.4 1.0020911115522
22.45 1.00178278618674
22.5 1.00147989666195
22.55 1.00118254502749
22.6 1.00089082959367
22.65 1.00060484492681
22.7 1.00032468184605
22.75 1.00005042742182
22.8 0.999782164975737
22.85 0.999519974081914
22.9 0.999263930569791
22.95 0.999014106528285
23 0.998770570311319
23.05 0.998533386544673
23.1 0.998302616134131
23.15 0.998078316274884
23.2 0.997860540462171
23.25 0.99764933850313
23.3 0.997444756529811
23.35 0.997246837013358
23.4 0.997055618779303
23.45 0.996871137023968
23.5 0.99669342333194
23.55 0.996522505694609
23.6 0.996358408529728
23.65 0.996201152702
23.7 0.996050755544653
23.75 0.99590723088199
23.8 0.995770589052905
23.85 0.995640836935342
23.9 0.995517977971675
23.95 0.995402012195017
24 0.995292936256424
24.05 0.995190743452986
24.1 0.995095423756806
24.15 0.995006963844843
24.2 0.994925347129619
24.25 0.994850553790772
24.3 0.994782560807464
24.35 0.994721341991613
24.4 0.994666868021968
24.45 0.994619106479001
24.5 0.994578021880626
24.55 0.99454357571873
24.6 0.994515726496517
24.65 0.994494429766663
24.7 0.994479638170273
24.75 0.994471301476644
24.8 0.994469366623821
24.85 0.994473777759963
24.9 0.994484476285491
24.95 0.994501400896037
25 0.99452448762618
25.05 0.99455366989397
25.1 0.994588878546245
25.15 0.994630041904719
25.2 0.99467708581286
25.25 0.994729933683543
25.3 0.994788506547472
25.35 0.994852723102383
25.4 0.994922499762996
25.45 0.994997750711744
25.5 0.995078387950245
25.55 0.995164321351527
25.6 0.995255458712994
25.65 0.995351705810131
25.7 0.995452966450922
25.75 0.995559142530998
25.8 0.995670134089484
25.85 0.995785839365542
25.9 0.995906154855596
25.95 0.996030975371231
26 0.996160194097745
26.05 0.996293702653338
26.1 0.996431391148937
26.15 0.996573148248616
26.2 0.996718861230612
26.25 0.99686841604891
26.3 0.997021697395377
26.35 0.997178588762419
26.4 0.997338972506152
26.45 0.99750272991004
26.5 0.997669741249003
26.55 0.997839885853939
26.6 0.998013042176661
26.65 0.998189087855198
26.7 0.998367899779437
26.75 0.99854935415709
26.8 0.998733326579929
26.85 0.998919692090271
26.9 0.999108325247684
26.95 0.999299100195863
27 0.999491890729654
27.05 0.999686570362187
27.1 0.999883012392072
27.15 1.00008108997063
27.2 1.00028067616912
27.25 1.00048164404591
27.3 1.00068386671355
27.35 1.00088721740577
27.4 1.00109156954422
27.45 1.00129679680506
27.5 1.00150277318531
27.55 1.00170937306882
27.6 1.00191647129201
27.65 1.0021239432091
27.7 1.00233166475703
27.75 1.00253951251985
27.8 1.00274736379258
27.85 1.00295509664458
27.9 1.00316258998221
27.95 1.00336972361096
28 1.00357637829683
28.05 1.00378243582696
28.1 1.00398777906956
28.15 1.00419229203294
28.2 1.00439585992373
28.25 1.00459836920423
28.3 1.00479970764873
28.35 1.00499976439894
28.4 1.00519843001839
28.45 1.00539559654571
28.5 1.00559115754688
28.55 1.00578500816637
28.6 1.00597704517704
28.65 1.00616716702888
28.7 1.00635527389658
28.75 1.0065412677257
28.8 1.00672505227768
28.85 1.00690653317348
28.9 1.0070856179358
28.95 1.00726221603003
29 1.00743623890374
29.05 1.00760760002474
29.1 1.00777621491766
29.15 1.00794200119915
29.2 1.0081048786115
29.25 1.00826476905474
29.3 1.0084215966173
29.35 1.00857528760502
29.4 1.00872577056869
29.45 1.00887297632993
29.5 1.00901683800559
29.55 1.00915729103045
29.6 1.0092942731784
29.65 1.00942772458198
29.7 1.00955758775032
29.75 1.00968380758546
29.8 1.00980633139701
29.85 1.00992510891533
29.9 1.01004009230292
29.95 1.01015123616431
30 1.01025849755434
30.05 1.01036183598478
30.1 1.0104612134294
30.15 1.01055659432746
30.2 1.01064794558558
30.25 1.01073523657811
30.3 1.0108184391459
30.35 1.01089752759355
30.4 1.01097247868514
30.45 1.01104327163845
30.5 1.01110988811773
30.55 1.01117231222491
30.6 1.01123053048951
30.65 1.01128453185697
30.7 1.01133430767567
30.75 1.01137985168256
30.8 1.01142115998742
30.85 1.01145823105577
30.9 1.01149106569054
30.95 1.01151966701237
31 1.01154404043876
31.05 1.01156419366194
31.1 1.01158013662555
31.15 1.01159188150016
31.2 1.01159944265771
31.25 1.01160283664477
31.3 1.0116020821548
31.35 1.01159719999931
31.4 1.01158821307809
31.45 1.0115751463484
31.5 1.01155802679327
31.55 1.01153688338885
31.6 1.01151174707095
31.65 1.01148265070069
31.7 1.01144962902935
31.75 1.01141271866251
31.8 1.01137195802337
31.85 1.01132738731541
31.9 1.01127904848443
31.95 1.01122698517984
32 1.01117124271551
32.05 1.01111186802989
32.1 1.01104890964573
32.15 1.01098241762921
32.2 1.0109124435487
32.25 1.010839040433
32.3 1.01076226272924
32.35 1.01068216626037
32.4 1.01059880818238
32.45 1.01051224694118
32.5 1.01042254222916
32.55 1.01032975494166
32.6 1.01023394713304
32.65 1.01013518197274
32.7 1.01003352370112
32.75 1.00992903758512
32.8 1.009821789874
32.85 1.00971184775483
32.9 1.00959927930805
32.95 1.00948415346306
33 1.00936653995368
33.05 1.00924650927384
33.1 1.00912413263319
33.15 1.00899948191291
33.2 1.00887262962157
33.25 1.00874364885118
33.3 1.00861261323335
33.35 1.00847959689575
33.4 1.00834467441863
33.45 1.00820792079171
33.5 1.00806941137122
33.55 1.0079292218373
33.6 1.00778742815157
33.65 1.00764410651519
33.7 1.00749933332704
33.75 1.00735318514242
33.8 1.00720573863203
33.85 1.0070570705413
33.9 1.0069072576502
33.95 1.00675637673338
34 1.0066045045208
34.05 1.00645171765873
34.1 1.00629809267123
34.15 1.00614370592215
34.2 1.00598863357747
34.25 1.00583295156829
34.3 1.00567673555419
34.35 1.00552006088715
34.4 1.00536300257599
34.45 1.00520563525134
34.5 1.00504803313115
34.55 1.00489026998669
34.6 1.00473241910923
34.65 1.00457455327713
34.7 1.00441674472361
34.75 1.00425906510508
34.8 1.00410158546998
34.85 1.00394437622833
34.9 1.00378750712176
34.95 1.00363104719423
35 1.00347506476327
35.05 1.00331962739192
35.1 1.00316480186125
35.15 1.00301065414344
35.2 1.00285724937559
35.25 1.00270465183408
35.3 1.00255292490958
35.35 1.00240213108271
35.4 1.00225233190031
35.45 1.00210358795239
35.5 1.00195595884964
35.55 1.00180950320169
35.6 1.00166427859591
35.65 1.00152034157695
35.7 1.00137774762688
35.75 1.00123655114594
35.8 1.00109680543404
35.85 1.00095856267282
35.9 1.00082187390841
35.95 1.00068678903486
36 1.00055335677812
36.05 1.00042162468085
36.1 1.00029163908769
36.15 1.00016344513132
36.2 1.00003708671917
36.25 0.999912606520665
36.3 0.999790045955261
36.35 0.999669445181067
36.4 0.999550843084128
36.45 0.999434277268368
36.5 0.999319784046179
36.55 0.999207398429666
36.6 0.999097154122543
36.65 0.998989083512668
36.7 0.998883217665245
36.75 0.998779586316651
36.8 0.998678217868929
36.85 0.998579139384912
36.9 0.998482376583993
36.95 0.998387953838543
37 0.998295894170959
37.05 0.998206219251353
37.1 0.998118949395883
37.15 0.998034103565705
37.2 0.997951699366571
37.25 0.997871753049042
37.3 0.997794279509341
37.35 0.997719292290817
37.4 0.997646803586042
37.45 0.997576824239516
37.5 0.997509363750995
37.55 0.997444430279427
37.6 0.997382030647498
37.65 0.997322170346779
37.7 0.997264853543485
37.75 0.997210083084816
37.8 0.997157860505902
37.85 0.997108186037338
37.9 0.997061058613292
37.95 0.997016475880206
38 0.996974434206063
38.05 0.996934928690228
38.1 0.996897953173848
38.15 0.996863500250819
38.2 0.996831561279299
38.25 0.996802126393769
38.3 0.996775184517638
38.35 0.996750723376378
38.4 0.996728729511186
38.45 0.996709188293173
38.5 0.996692083938058
38.55 0.996677399521369
38.6 0.996665116994148
38.65 0.996655217199137
38.7 0.99664767988745
38.75 0.99664248373572
38.8 0.996639606363703
38.85 0.996639024352343
38.9 0.996640713262281
38.95 0.996644647652798
39 0.996650801101184
39.05 0.996659146222528
39.1 0.996669654689906
39.15 0.996682297254966
39.2 0.996697043768903
39.25 0.996713863203795
39.3 0.99673272367431
39.35 0.996753592459758
39.4 0.996776436026481
39.45 0.996801220050567
39.5 0.996827909440881
39.55 0.996856468362389
39.6 0.996886860259776
39.65 0.996919047881338
39.7 0.996952993303126
39.75 0.996988657953348
39.8 0.997026002637
39.85 0.997064987560716
39.9 0.997105572357826
39.95 0.997147716113602
40 0.997191377390684
40.05 0.997236514254667
40.1 0.997283084299838
40.15 0.997331044675043
40.2 0.997380352109672
40.25 0.99743096293975
40.3 0.997482833134114
40.35 0.997535918320663
40.4 0.997590173812662
40.45 0.997645554635094
40.5 0.997702015551036
40.55 0.997759511088045
40.6 0.997817995564539
40.65 0.997877423116162
40.7 0.997937747722111
40.75 0.997998923231413
40.8 0.998060903389137
40.85 0.998123641862521
40.9 0.998187092267008
40.95 0.998251208192168
41 0.998315943227487
41.05 0.998381250988026
41.1 0.998447085139912
41.15 0.99851339942566
41.2 0.998580147689316
41.25 0.998647283901388
41.3 0.998714762183567
41.35 0.998782536833222
41.4 0.998850562347644
41.45 0.998918793448037
41.5 0.998987185103241
41.55 0.999055692553164
41.6 0.999124271331924
41.65 0.999192877290674
41.7 0.999261466620108
41.75 0.999329995872635
41.8 0.9993984219842
41.85 0.999466702295748
41.9 0.999534794574321
41.95 0.999602657033767
42 0.999670248355067
42.05 0.999737527706248
42.1 0.99980445476189
42.15 0.999870989722208
42.2 0.999937093331703
42.25 1.00000272689737
42.3 1.00006785230646
42.35 1.00013243204377
42.4 1.00019642920849
42.45 1.00025980753057
42.5 1.00032253138655
42.55 1.00038456581503
42.6 1.00044587653149
42.65 1.00050642994273
42.7 1.00056619316075
42.75 1.0006251340161
42.8 1.00068322107078
42.85 1.00074042363057
42.9 1.0007967117568
42.95 1.00085205627772
43 1.00090642879916
43.05 1.00095980171481
43.1 1.00101214821589
43.15 1.00106344230028
43.2 1.00111365878113
43.25 1.0011627732949
43.3 1.00121076230892
43.35 1.0012576031283
43.4 1.00130327390242
43.45 1.00134775363078
43.5 1.00139102216833
43.55 1.00143306023032
43.6 1.00147384939652
43.65 1.00151337211494
43.7 1.00155161170506
43.75 1.00158855236044
43.8 1.00162417915084
43.85 1.00165847802387
43.9 1.00169143580599
43.95 1.00172304020312
44 1.00175327980062
44.05 1.00178214406288
44.1 1.00180962333227
44.15 1.0018357088277
44.2 1.00186039264264
44.25 1.00188366774261
44.3 1.00190552796228
44.35 1.00192596800199
44.4 1.00194498342389
44.45 1.00196257064753
44.5 1.00197872694506
44.55 1.00199345043595
44.6 1.00200674008125
44.65 1.00201859567748
44.7 1.00202901784999
44.75 1.00203800804599
44.8 1.00204556852715
44.85 1.00205170236175
44.9 1.00205641341648
44.95 1.00205970634787
45 1.00206158659327
45.05 1.00206206036154
45.1 1.00206113462336
45.15 1.00205881710115
45.2 1.0020551162587
45.25 1.00205004129046
45.3 1.00204360211049
45.35 1.0020358093411
45.4 1.00202667430122
45.45 1.00201620899445
45.5 1.00200442609682
45.55 1.00199133894431
45.6 1.00197696152012
45.65 1.00196130844159
45.7 1.00194439494702
45.75 1.00192623688214
45.8 1.00190685068646
45.85 1.00188625337928
45.9 1.00186446254566
45.95 1.00184149632205
46 1.00181737338182
46.05 1.00179211292063
46.1 1.00176573464158
46.15 1.00173825874024
46.2 1.00170970588955
46.25 1.00168009722461
46.3 1.00164945432724
46.35 1.0016177992106
46.4 1.00158515430352
46.45 1.00155154243492
46.5 1.001516986818
46.55 1.00148151103446
46.6 1.00144513901856
46.65 1.00140789504125
46.7 1.00136980369414
46.75 1.00133088987349
46.8 1.00129117876417
46.85 1.00125069582359
46.9 1.00120946676562
46.95 1.00116751754457
47 1.00112487433905
47.05 1.00108156353597
47.1 1.00103761171452
47.15 1.00099304563017
47.2 1.00094789219875
47.25 1.00090217848053
47.3 1.00085593166438
47.35 1.00080917905205
47.4 1.00076194804241
47.45 1.00071426611589
47.5 1.00066616081893
47.55 1.00061765974855
47.6 1.00056879053701
47.65 1.00051958083664
47.7 1.0004700583047
47.75 1.00042025058838
47.8 1.00037018531004
47.85 1.00031989005241
47.9 1.00026939234407
47.95 1.00021871964502
48 1.00016789933241
48.05 1.00011695868645
48.1 1.00006592487647
48.15 1.00001482494714
48.2 0.999963685804905
48.25 0.999912534204564
48.3 0.99986139673606
48.35 0.999810299811452
48.4 0.999759269652092
48.45 0.999708332275996
48.5 0.999657513485429
48.55 0.9996068388547
48.6 0.999556333718164
48.65 0.999506023158459
48.7 0.99945593199495
48.75 0.999406084772415
48.8 0.99935650574995
48.85 0.999307218890117
48.9 0.999258247848328
48.95 0.999209615962464
49 0.999161346242752
49.05 0.999113461361874
49.1 0.999065983645337
49.15 0.999018935062093
49.2 0.998972337215414
49.25 0.998926211334026
49.3 0.998880578263499
49.35 0.998835458457911
49.4 0.998790871971762
49.45 0.998746838452165
49.5 0.998703377131304
49.55 0.998660506819155
49.6 0.99861824589649
49.65 0.998576612308143
49.7 0.998535623556555
49.75 0.998495296695598
49.8 0.998455648324668
49.85 0.998416694583061
49.9 0.998378451144622
49.95 0.998340933212681
50 0.998304155515254
50.05 0.998268132300542
50.1 0.998232877332692
50.15 0.99819840388785
50.2 0.998164724750489
50.25 0.998131852210015
50.3 0.998099798057658
50.35 0.998068573583638
50.4 0.998038189574612
50.45 0.998008656311395
50.5 0.997979983566966
50.55 0.997952180604742
50.6 0.997925256177132
50.65 0.99789921852437
50.7 0.99787407537361
50.75 0.997849833938304
50.8 0.997826500917843
50.85 0.997804082497476
50.9 0.997782584348484
50.95 0.99776201162863
51 0.997742368982873
51.05 0.997723660544332
51.1 0.997705889935527
51.15 0.997689060269864
51.2 0.997673174153378
51.25 0.997658233686739
51.3 0.997644240467492
51.35 0.997631195592559
51.4 0.997619099660975
51.45 0.997607952776877
51.5 0.997597754552724
51.55 0.997588504112755
51.6 0.997580200096682
51.65 0.997572840663613
51.7 0.9975664234962
51.75 0.99756094580501
51.8 0.997556404333117
51.85 0.997552795360908
51.9 0.997550114711108
51.95 0.997548357753999
52 0.997547519412864
52.05 0.997547594169612
52.1 0.997548576070613
52.15 0.99755045873272
52.2 0.99755323534948
52.25 0.99755689869753
52.3 0.997561441143172
52.35 0.997566854649127
52.4 0.997573130781448
52.45 0.997580260716619
52.5 0.997588235248794
52.55 0.99759704479721
52.6 0.997606679413741
52.65 0.997617128790608
52.7 0.997628382268223
52.75 0.997640428843175
52.8 0.997653257176353
52.85 0.997666855601182
52.9 0.997681212132001
52.95 0.997696314472539
53 0.99771215002452
53.05 0.997728705896359
53.1 0.997745968911973
53.15 0.997763925619681
53.2 0.997782562301194
53.25 0.997801864980696
53.3 0.997821819434
53.35 0.997842411197783
53.4 0.997863625578887
53.45 0.997885447663685
53.5 0.997907862327506
53.55 0.997930854244113
53.6 0.997954407895229
53.65 0.997978507580102
53.7 0.998003137425113
53.75 0.998028281393409
53.8 0.998053923294561
53.85 0.998080046794251
53.9 0.998106635423964
53.95 0.998133672590698
54 0.998161141586666
54.05 0.998189025599011
54.1 0.998217307719506
54.15 0.99824597095424
54.2 0.998274998233295
54.25 0.998304372420393
54.3 0.998334076322518
54.35 0.998364092699504
54.4 0.998394404273588
54.45 0.998424993738915
54.5 0.998455843771001
54.55 0.998486937036134
54.6 0.998518256200727
54.65 0.9985497839406
54.7 0.9985815029502
54.75 0.998613395951742
54.8 0.99864544570428
54.85 0.998677635012693
54.9 0.998709946736582
54.95 0.998742363799081
55 0.99877486919557
55.05 0.99880744600229
55.1 0.998840077384854
55.15 0.998872746606648
55.2 0.998905437037127
55.25 0.998938132159984
55.3 0.998970815581214
55.35 0.99900347103704
55.4 0.999036082401722
55.45 0.999068633695235
55.5 0.999101109090806
55.55 0.99913349292232
55.6 0.999165769691584
55.65 0.999197924075448
55.7 0.999229940932778
55.75 0.999261805311276
55.8 0.999293502454155
55.85 0.999325017806655
55.9 0.999356337022397
55.95 0.999387445969586
56 0.999418330737042
56.05 0.999448977640072
56.1 0.999479373226171
56.15 0.999509504280557
56.2 0.999539357831536
56.25 0.999568921155687
56.3 0.999598181782883
56.35 0.999627127501122
56.4 0.999655746361199
56.45 0.999684026681181
56.5 0.999711957050711
56.55 0.999739526335132
56.6 0.999766723679424
56.65 0.99979353851196
56.7 0.99981996054808
56.75 0.999845979793476
56.8 0.999871586547398
56.85 0.999896771405671
56.9 0.999921525263523
56.95 0.999945839318236
57 0.999969705071603
57.05 0.999993114332205
57.1 1.0000160592175
57.15 1.00003853215571
57.2 1.00006052588757
57.25 1.00008203346785
57.3 1.00010304826667
57.35 1.00012356397072
57.4 1.00014357458421
57.45 1.00016307442969
57.5 1.00018205814866
57.55 1.000200520702
57.6 1.00021845737027
57.65 1.00023586375377
57.7 1.00025273577244
57.75 1.00026906966565
57.8 1.0002848619917
57.85 1.00030010962724
57.9 1.00031480976653
57.95 1.00032895992042
58 1.00034255791531
58.05 1.00035560189185
58.1 1.00036809030351
58.15 1.00038002191499
58.2 1.00039139580045
58.25 1.00040221134165
58.3 1.00041246822583
58.35 1.00042216644358
58.4 1.0004313062864
58.45 1.00043988834427
58.5 1.00044791350298
58.55 1.00045538294133
58.6 1.00046229812827
58.65 1.00046866081975
58.7 1.00047447305564
58.75 1.00047973715634
58.8 1.00048445571939
58.85 1.00048863161587
58.9 1.00049226798675
58.95 1.00049536823906
59 1.00049793604202
59.05 1.00049997532296
59.1 1.00050149026327
59.15 1.00050248529407
59.2 1.00050296509197
59.25 1.00050293457456
59.3 1.00050239889593
59.35 1.00050136344205
59.4 1.00049983382603
59.45 1.00049781588335
59.5 1.00049531566702
59.55 1.00049233944257
59.6 1.00048889368306
59.65 1.00048498506399
59.7 1.00048062045811
59.75 1.00047580693024
59.8 1.0004705517319
59.85 1.00046486229606
59.9 1.00045874623166
59.95 1.00045221131821
60 1.00044526550025
60.05 1.00043791688183
60.1 1.00043017372095
60.15 1.00042204442386
60.2 1.00041353753949
60.25 1.0004046617537
60.3 1.00039542588361
60.35 1.00038583887182
60.4 1.00037590978069
60.45 1.00036564778652
60.5 1.0003550621738
60.55 1.00034416232936
60.6 1.00033295773659
60.65 1.00032145796963
60.7 1.00030967268751
60.75 1.00029761162837
60.8 1.00028528460363
60.85 1.00027270149217
60.9 1.00025987223457
60.95 1.00024680682729
61 1.00023351531693
61.05 1.00022000779445
61.1 1.00020629438948
61.15 1.00019238526458
61.2 1.00017829060962
61.25 1.00016402063606
61.3 1.00014958557143
61.35 1.00013499565366
61.4 1.00012026112562
61.45 1.00010539222958
61.5 1.00009039920177
61.55 1.00007529226698
61.6 1.00006008163319
61.65 1.00004477748627
61.7 1.0000293899847
61.75 1.00001392925441
61.8 0.999998405383621
61.85 0.999982828417742
61.9 0.999967208354373
61.95 0.999951555138342
62 0.999935878656811
62.05 0.999920188734453
62.1 0.999904495128703
62.15 0.999888807525072
62.2 0.999873135532543
62.25 0.999857488679037
62.3 0.999841876406958
62.35 0.999826308068818
62.4 0.999810792922943
62.45 0.999795340129254
62.5 0.999779958745144
62.55 0.999764657721431
62.6 0.999749445898395
62.65 0.999734332001916
62.7 0.999719324639685
62.75 0.999704432297519
62.8 0.999689663335758
62.85 0.99967502598576
62.9 0.999660528346487
62.95 0.999646178381188
63 0.999631983914177
63.05 0.999617952627708
63.1 0.999604092058943
63.15 0.99959040959703
63.2 0.999576912480265
63.25 0.999563607793366
63.3 0.99955050246484
63.35 0.999537603264459
63.4 0.999524916800824
63.45 0.99951244951905
63.5 0.999500207698532
63.55 0.999488197450837
63.6 0.999476424717674
63.65 0.999464895268993
63.7 0.999453614701168
63.75 0.999442588435291
63.8 0.999431821715574
63.85 0.999421319607849
63.9 0.999411086998172
63.95 0.999401128591538
64 0.999391448910689
64.05 0.999382052295035
64.1 0.999372942899677
64.15 0.999364124694527
64.2 0.999355601463536
64.25 0.999347376804028
64.3 0.999339454126127
64.35 0.999331836652295
64.4 0.999324527416965
64.45 0.999317529266277
64.5 0.999310844857917
64.55 0.999304476661049
64.6 0.999298426956351
64.65 0.999292697836151
64.7 0.999287291204652
64.75 0.999282208778263
64.8 0.99927745208602
64.85 0.999273022470105
64.9 0.999268921086453
64.95 0.999265148905463
65 0.999261706712791
65.05 0.999258595110236
65.1 0.999255814516721
65.15 0.999253365169354
65.2 0.999251247124589
65.25 0.999249460259456
65.3 0.999248004272895
65.35 0.999246878687159
65.4 0.999246082849307
65.45 0.999245615932779
65.5 0.999245476939043
65.55 0.999245664699333
65.6 0.999246177876448
65.65 0.999247014966644
65.7 0.999248174301587
65.75 0.999249654050381
65.8 0.999251452221675
65.85 0.999253566665827
65.9 0.999255995077146
65.95 0.999258734996195
66 0.999261783812162
66.05 0.999265138765288
66.1 0.999268796949362
66.15 0.999272755314275
66.2 0.999277010668626
66.25 0.999281559682395
66.3 0.999286398889656
66.35 0.999291524691354
66.4 0.999296933358127
66.45 0.999302621033182
66.5 0.999308583735208
66.55 0.999314817361346
66.6 0.999321317690193
66.65 0.999328080384856
66.7 0.999335100996033
66.75 0.999342374965149
66.8 0.999349897627511
66.85 0.999357664215506
66.9 0.999365669861832
66.95 0.99937390960275
67 0.999382378381378
67.05 0.999391071050998
67.1 0.999399982378394
67.15 0.999409107047211
67.2 0.999418439661337
67.25 0.999427974748299
67.3 0.999437706762678
67.35 0.999447630089539
67.4 0.999457739047874
67.45 0.999468027894055
67.5 0.999478490825293
67.55 0.999489121983116
67.6 0.999499915456833
67.65 0.99951086528702
67.7 0.999521965468995
67.75 0.999533209956301
67.8 0.999544592664178
67.85 0.999556107473043
67.9 0.999567748231948
67.95 0.999579508762049
68 0.999591382860048
68.05 0.999603364301637
68.1 0.999615446844923
68.15 0.999627624233838
68.2 0.999639890201534
68.25 0.999652238473763
68.3 0.999664662772228
68.35 0.999677156817925
68.4 0.999689714334453
68.45 0.999702329051301
68.5 0.999714994707112
68.55 0.999727705052917
68.6 0.999740453855337
68.65 0.999753234899763
68.7 0.999766041993489
68.75 0.999778868968831
68.8 0.999791709686189
68.85 0.999804558037092
68.9 0.999817407947194
68.95 0.999830253379229
69 0.999843088335936
69.05 0.999855906862933
69.1 0.999868703051552
69.15 0.999881471041627
69.2 0.999894205024239
69.25 0.999906899244417
69.3 0.999919548003781
69.35 0.99993214566315
69.4 0.999944686645091
69.45 0.999957165436417
69.5 0.999969576590642
69.55 0.999981914730371
69.6 0.999994174549646
69.65 1.00000635081623
69.7 1.00001843837385
69.75 1.00003043214436
69.8 1.00004232712986
69.85 1.00005411841478
69.9 1.00006580116787
69.95 1.00007737064412
70 1.0000888221867
70.05 1.00010015122873
70.1 1.00011135329507
70.15 1.00012242400405
70.2 1.00013335906905
70.25 1.00014415430012
70.3 1.00015480560551
70.35 1.00016530899309
70.4 1.00017566057175
70.45 1.00018585655275
70.5 1.00019589325096
70.55 1.00020576708607
70.6 1.00021547458373
70.65 1.00022501237661
70.7 1.00023437720543
70.75 1.00024356591987
70.8 1.00025257547948
70.85 1.00026140295448
70.9 1.00027004552653
70.95 1.00027850048939
71 1.00028676524955
71.05 1.0002948373268
71.1 1.00030271435472
71.15 1.00031039408111
71.2 1.00031787436836
71.25 1.00032515319374
71.3 1.00033222864966
71.35 1.00033909894386
71.4 1.00034576239951
71.45 1.00035221745525
71.5 1.00035846266522
71.55 1.000364496699
71.6 1.00037031834143
71.65 1.00037592649247
71.7 1.00038132016698
71.75 1.00038649849433
71.8 1.00039146071813
71.85 1.00039620619576
71.9 1.00040073439792
71.95 1.00040504490808
72 1.00040913742191
72.05 1.00041301174664
72.1 1.00041666780035
72.15 1.00042010561124
72.2 1.00042332531682
72.25 1.00042632716308
72.3 1.00042911150355
72.35 1.00043167879839
72.4 1.00043402961338
72.45 1.00043616461884
72.5 1.00043808458859
72.55 1.00043979039877
72.6 1.00044128302668
72.65 1.00044256354953
72.7 1.00044363314317
72.75 1.00044449308081
72.8 1.0004451447316
72.85 1.00044558955932
72.9 1.00044582912085
72.95 1.00044586506478
73 1.00044569912986
73.05 1.00044533314345
73.1 1.00044476901996
73.15 1.00044400875925
73.2 1.00044305444494
73.25 1.00044190824277
73.3 1.00044057239886
73.35 1.00043904923803
73.4 1.00043734116198
73.45 1.0004354506475
73.5 1.00043338024471
73.55 1.00043113257515
73.6 1.00042871032997
73.65 1.00042611626799
73.7 1.00042335321384
73.75 1.00042042405601
73.8 1.0004173317449
73.85 1.00041407929085
73.9 1.0004106697622
73.95 1.00040710628322
74 1.00040339203218
74.05 1.00039953023927
74.1 1.00039552418458
74.15 1.00039137719606
74.2 1.00038709264746
74.25 1.00038267395627
74.3 1.00037812458165
74.35 1.00037344802233
74.4 1.00036864781456
74.45 1.00036372753
74.5 1.00035869077364
74.55 1.00035354118172
74.6 1.00034828241961
74.65 1.00034291817974
74.7 1.0003374521795
74.75 1.00033188815917
74.8 1.00032622987981
74.85 1.0003204811212
74.9 1.00031464567978
74.95 1.00030872736654
75 1.000302730005
75.05 1.00029665742915
75.1 1.00029051348141
75.15 1.00028430201059
75.2 1.0002780268699
75.25 1.0002716919149
75.3 1.00026530100156
75.35 1.00025885798425
75.4 1.00025236671379
75.45 1.00024583103551
75.5 1.00023925478729
75.55 1.00023264179771
75.6 1.00022599588411
75.65 1.00021932085072
75.7 1.00021262048684
75.75 1.000205898565
75.8 1.00019915883912
75.85 1.00019240504277
75.9 1.0001856408874
75.95 1.00017887006058
76 1.00017209622429
76.05 1.00016532301328
76.1 1.00015855403335
76.15 1.00015179285976
76.2 1.00014504303561
76.25 1.00013830807024
76.3 1.00013159143773
76.35 1.00012489657536
76.4 1.00011822688209
76.45 1.00011158571716
76.5 1.00010497639861
76.55 1.00009840220193
76.6 1.00009186635866
76.65 1.00008537205508
76.7 1.00007892243089
76.75 1.00007252057798
76.8 1.00006616953917
76.85 1.00005987230703
76.9 1.0000536318227
76.95 1.00004745097477
77 1.0000413325982
77.05 1.00003527947325
77.1 1.00002929432444
77.15 1.00002337981962
77.2 1.00001753856894
77.25 1.00001177312403
77.3 1.00000608597703
77.35 1.00000047955983
77.4 0.999994956243201
77.45 0.999989518336079
77.5 0.999984168084811
77.55 0.999978907672468
77.6 0.999973739218193
77.65 0.999968664776581
77.7 0.999963686337101
77.75 0.999958805823558
77.8 0.999954025093581
77.85 0.999949345938161
77.9 0.999944770081221
77.95 0.999940299179222
78 0.999935934820811
78.05 0.999931678526498
78.1 0.999927531748383
78.15 0.999923495869904
78.2 0.999919572205637
78.25 0.999915762001123
78.3 0.999912066432732
78.35 0.999908486607572
78.4 0.99990502356342
78.45 0.999901678268704
78.5 0.999898451622506
78.55 0.999895344454616
78.6 0.999892357525603
78.65 0.999889491526939
78.7 0.999886747081145
78.75 0.999884124741973
78.8 0.999881624994629
78.85 0.999879248256021
78.9 0.999876994875044
78.95 0.999874865132899
79 0.999872859243438
79.05 0.999870977353553
79.1 0.999869219543581
79.15 0.999867585827753
79.2 0.999866076154668
79.25 0.999864690407797
79.3 0.999863428406016
79.35 0.999862289904174
79.4 0.999861274593682
79.45 0.999860382103135
79.5 0.99985961199896
79.55 0.999858963786092
79.6 0.999858436908674
79.65 0.99985803075079
79.7 0.999857744637215
79.75 0.999857577834193
79.8 0.999857529550246
79.85 0.999857598936992
79.9 0.999857785090005
79.95 0.999858087049679
80 0.999858503802131
80.05 0.999859034280111
80.1 0.99985967736394
80.15 0.999860431882473
80.2 0.999861296614067
80.25 0.999862270287584
80.3 0.999863351583403
80.35 0.999864539134447
80.4 0.999865831527239
80.45 0.999867227302963
80.5 0.999868724958543
80.55 0.999870322947741
80.6 0.999872019682267
80.65 0.999873813532901
80.7 0.999875702830631
80.75 0.9998776858678
80.8 0.999879760899267
80.85 0.999881926143582
80.9 0.99988417978416
80.95 0.999886519970481
81 0.999888944819284
81.05 0.999891452415777
81.1 0.999894040814856
81.15 0.999896708042325
81.2 0.999899452096124
81.25 0.999902270947568
81.3 0.999905162542584
81.35 0.999908124802955
81.4 0.999911155627567
81.45 0.999914252893662
81.5 0.999917414458086
81.55 0.999920638158547
81.6 0.999923921814869
81.65 0.999927263230246
81.7 0.999930660192499
81.75 0.999934110475328
81.8 0.999937611839564
81.85 0.999941162034421
81.9 0.99994475879874
81.95 0.999948399862238
82 0.999952082946738
82.05 0.999955805767414
82.1 0.999959566034011
82.15 0.999963361452075
82.2 0.999967189724166
82.25 0.999971048551068
82.3 0.999974935632994
82.35 0.999978848670773
82.4 0.999982785367042
82.45 0.999986743427417
82.5 0.999990720561659
82.55 0.999994714484832
82.6 0.999998722918443
82.65 1.00000274359158
82.7 1.00000677424202
82.75 1.00001081261737
82.8 1.0000148564761
82.85 1.00001890358871
82.9 1.00002295173872
82.95 1.00002699872377
83 1.00003104235664
83.05 1.00003508046629
83.1 1.00003911089884
83.15 1.00004313151859
83.2 1.00004714020898
83.25 1.00005113487358
83.3 1.00005511343697
83.35 1.00005907384572
83.4 1.00006301406928
83.45 1.00006693210087
83.5 1.00007082595833
83.55 1.00007469368499
83.6 1.00007853335051
83.65 1.00008234305169
83.7 1.00008612091322
83.75 1.00008986508851
83.8 1.00009357376041
83.85 1.00009724514197
83.9 1.00010087747711
83.95 1.00010446904133
84 1.00010801814241
84.05 1.00011152312098
84.1 1.00011498235125
84.15 1.00011839424152
84.2 1.00012175723482
84.25 1.00012506980945
84.3 1.00012833047951
84.35 1.00013153779546
84.4 1.00013469034454
84.45 1.00013778675132
84.5 1.00014082567809
84.55 1.00014380582532
84.6 1.00014672593206
84.65 1.0001495847763
84.7 1.00015238117534
84.75 1.00015511398617
84.8 1.00015778210568
84.85 1.00016038447107
84.9 1.00016292006003
84.95 1.00016538789102
85 1.00016778702349
85.05 1.00017011655809
85.1 1.00017237563682
85.15 1.0001745634432
85.2 1.00017667920242
85.25 1.00017872218141
85.3 1.00018069168896
85.35 1.00018258707579
85.4 1.00018440773456
85.45 1.00018615309993
85.5 1.00018782264854
85.55 1.00018941589897
85.6 1.00019093241175
85.65 1.00019237178926
85.7 1.00019373367565
85.75 1.00019501775672
85.8 1.00019622375985
85.85 1.00019735145378
85.9 1.00019840064849
85.95 1.00019937119502
86 1.00020026298523
86.05 1.0002010759516
86.1 1.00020181006697
86.15 1.0002024653443
86.2 1.00020304183637
86.25 1.00020353963548
86.3 1.00020395887314
86.35 1.00020429971972
86.4 1.00020456238412
86.45 1.00020474711338
86.5 1.00020485419231
86.55 1.00020488394306
86.6 1.00020483672474
86.65 1.00020471293292
86.7 1.00020451299927
86.75 1.00020423739101
86.8 1.00020388661047
86.85 1.00020346119459
86.9 1.00020296171441
86.95 1.00020238877454
87 1.00020174301262
87.05 1.00020102509878
87.1 1.0002002357351
87.15 1.00019937565498
87.2 1.0001984456226
87.25 1.0001974464323
87.3 1.00019637890798
87.35 1.00019524390248
87.4 1.00019404229695
87.45 1.00019277500021
87.5 1.00019144294809
87.55 1.00019004710278
87.6 1.00018858845219
87.65 1.00018706800922
87.7 1.00018548681111
87.75 1.00018384591876
87.8 1.00018214641601
87.85 1.00018038940893
87.9 1.00017857602514
87.95 1.00017670741306
88 1.00017478474122
88.05 1.00017280919749
88.1 1.00017078198841
88.15 1.0001687043384
88.2 1.00016657748902
88.25 1.00016440269828
88.3 1.00016218123984
88.35 1.00015991440228
88.4 1.00015760348835
88.45 1.00015524981423
88.5 1.00015285470874
88.55 1.00015041951262
88.6 1.00014794557776
88.65 1.00014543426644
88.7 1.00014288695058
88.75 1.00014030501099
88.8 1.00013768983658
88.85 1.00013504282367
88.9 1.00013236537517
88.95 1.00012965889989
89 1.00012692481174
89.05 1.00012416452902
89.1 1.00012137947367
89.15 1.00011857107052
89.2 1.00011574074657
89.25 1.00011288993025
89.3 1.0001100200507
89.35 1.00010713253705
89.4 1.00010422881769
89.45 1.00010131031957
89.5 1.00009837846751
89.55 1.00009543468346
89.6 1.00009248038586
89.65 1.0000895169889
89.7 1.00008654590188
89.75 1.00008356852852
89.8 1.00008058626633
89.85 1.00007760050588
89.9 1.00007461263023
89.95 1.00007162401425
90 1.00006863602398
90.05 1.00006565001606
90.1 1.00006266733705
90.15 1.00005968932286
90.2 1.00005671729817
90.25 1.00005375257581
90.3 1.00005079645622
90.35 1.00004785022686
90.4 1.00004491516168
90.45 1.00004199252054
90.5 1.00003908354873
90.55 1.0000361894764
90.6 1.0000333115181
90.65 1.00003045087221
90.7 1.00002760872055
90.75 1.00002478622781
90.8 1.00002198454115
90.85 1.00001920478972
90.9 1.00001644808425
90.95 1.00001371551657
91 1.00001100815928
91.05 1.00000832706524
91.1 1.00000567326729
91.15 1.00000304777781
91.2 1.00000045158835
91.25 0.999997885669334
91.3 0.999995350969679
91.35 0.999992848416482
91.4 0.999990378914714
91.45 0.99998794334692
91.5 0.999985542572936
91.55 0.999983177429617
91.6 0.999980848730582
91.65 0.999978557265968
91.7 0.999976303802204
91.75 0.999974089081787
91.8 0.999971913823085
91.85 0.999969778720148
91.9 0.999967684442526
91.95 0.99996563163511
92 0.999963620917984
92.05 0.999961652886285
92.1 0.999959728110086
92.15 0.999957847134281
92.2 0.999956010478496
92.25 0.999954218637001
92.3 0.999952472078645
92.35 0.999950771246796
92.4 0.999949116559304
92.45 0.999947508408465
92.5 0.999945947161011
92.55 0.999944433158099
92.6 0.999942966715327
92.65 0.99994154812275
92.7 0.999940177644918
92.75 0.999938855520923
92.8 0.999937581964455
92.85 0.999936357163877
92.9 0.999935181282307
92.95 0.999934054457714
93 0.999932976803024
93.05 0.999931948406244
93.1 0.999930969330589
93.15 0.999930039614625
93.2 0.999929159272422
93.25 0.999928328293723
93.3 0.999927546644115
93.35 0.99992681426522
93.4 0.999926131074887
93.45 0.999925496967407
93.5 0.999924911813724
93.55 0.999924375461669
93.6 0.999923887736196
93.65 0.999923448439628
93.7 0.999923057351919
93.75 0.999922714230918
93.8 0.999922418812644
93.85 0.999922170811577
93.9 0.999921969920942
93.95 0.999921815813022
94 0.999921708139462
94.05 0.999921646531589
94.1 0.999921630600741
94.15 0.999921659938598
94.2 0.999921734117527
94.25 0.99992185269093
94.3 0.999922015193601
94.35 0.999922221142085
94.4 0.999922470035054
94.45 0.999922761353678
94.5 0.999923094562009
94.55 0.999923469107368
94.6 0.999923884420738
94.65 0.999924339917166
94.7 0.999924834996161
94.75 0.99992536904211
94.8 0.999925941424686
94.85 0.99992655149927
94.9 0.999927198607368
94.95 0.999927882077045
95 0.999928601223346
95.05 0.999929355348738
95.1 0.99993014374354
95.15 0.999930965686366
95.2 0.999931820444566
95.25 0.999932707274671
95.3 0.999933625422842
95.35 0.999934574125317
95.4 0.999935552608863
95.45 0.999936560091226
95.5 0.999937595781589
95.55 0.999938658881027
95.6 0.999939748582956
95.65 0.999940864073599
95.7 0.999942004532434
95.75 0.999943169132657
95.8 0.999944357041637
95.85 0.999945567421371
95.9 0.999946799428942
95.95 0.999948052216974
96 0.999949324934084
96.05 0.999950616725338
96.1 0.999951926732703
96.15 0.999953254095492
96.2 0.999954597950818
96.25 0.999955957434038
96.3 0.999957331679195
96.35 0.999958719819461
96.4 0.999960120987578
96.45 0.999961534316289
96.5 0.999962958938773
96.55 0.999964393989075
96.6 0.999965838602533
96.65 0.999967291916196
96.7 0.999968753069248
96.75 0.999970221203419
96.8 0.999971695463394
96.85 0.999973174997225
96.9 0.999974658956725
96.95 0.999976146497868
97 0.999977636781184
97.05 0.999979128972139
97.1 0.999980622241522
97.15 0.999982115765818
97.2 0.99998360872758
97.25 0.999985100315794
97.3 0.999986589726238
97.35 0.999988076161836
97.4 0.999989558833004
97.45 0.999991036957992
97.5 0.999992509763216
97.55 0.999993976483592
97.6 0.999995436362852
97.65 0.999996888653862
97.7 0.999998332618928
97.75 0.999999767530102
97.8 1.00000119266947
97.85 1.00000260732944
97.9 1.00000401081304
97.95 1.00000540243415
98 1.0000067815178
98.05 1.00000814740045
98.1 1.00000949943016
98.15 1.00001083696693
98.2 1.00001215938287
98.25 1.00001346606243
98.3 1.00001475640266
98.35 1.0000160298134
98.4 1.00001728571746
98.45 1.00001852355085
98.5 1.00001974276297
98.55 1.00002094281675
98.6 1.00002212318886
98.65 1.00002328336988
98.7 1.0000244228644
98.75 1.00002554119125
98.8 1.00002663788355
98.85 1.00002771248892
98.9 1.00002876456956
98.95 1.00002979370237
99 1.00003079947907
99.05 1.00003178150629
99.1 1.00003273940565
99.15 1.00003367281388
99.2 1.00003458138285
99.25 1.00003546477965
99.3 1.00003632268667
99.35 1.00003715480163
99.4 1.00003796083761
99.45 1.00003874052313
99.5 1.00003949360211
99.55 1.00004021983397
99.6 1.00004091899355
99.65 1.00004159087119
99.7 1.00004223527268
99.75 1.00004285201928
99.8 1.00004344094766
99.85 1.00004400190989
99.9 1.00004453477344
99.95 1.00004503942107
100 1.00004551575084
100.05 1.00004596367602
100.1 1.00004638312503
100.15 1.00004677404138
100.2 1.00004713638358
100.25 1.00004747012507
100.3 1.0000477752541
100.35 1.00004805177366
100.4 1.00004829970135
100.45 1.0000485190693
100.5 1.00004870992402
100.55 1.00004887232627
100.6 1.00004900635097
100.65 1.00004911208704
100.7 1.00004918963723
100.75 1.00004923911802
100.8 1.00004926065943
100.85 1.00004925440487
100.9 1.00004922051098
100.95 1.00004915914745
101 1.00004907049685
101.05 1.00004895475443
101.1 1.00004881212796
101.15 1.00004864283753
101.2 1.00004844711534
101.25 1.00004822520552
101.3 1.00004797736388
101.35 1.00004770385777
101.4 1.00004740496581
101.45 1.00004708097769
101.5 1.00004673219394
101.55 1.00004635892573
101.6 1.0000459614946
101.65 1.00004554023226
101.7 1.00004509548033
101.75 1.00004462759013
101.8 1.00004413692239
101.85 1.00004362384704
101.9 1.00004308874296
101.95 1.00004253199773
102 1.00004195400733
102.05 1.00004135517595
102.1 1.00004073591569
102.15 1.00004009664631
102.2 1.00003943779496
102.25 1.00003875979594
102.3 1.0000380630904
102.35 1.00003734812608
102.4 1.00003661535706
102.45 1.00003586524349
102.5 1.00003509825128
102.55 1.00003431485186
102.6 1.00003351552191
102.65 1.00003270074306
102.7 1.00003187100165
102.75 1.00003102678842
102.8 1.00003016859825
102.85 1.0000292969299
102.9 1.0000284122857
102.95 1.00002751517131
103 1.00002660609542
103.05 1.00002568556948
103.1 1.00002475410746
103.15 1.00002381222551
103.2 1.00002286044174
103.25 1.00002189927594
103.3 1.0000209292493
103.35 1.00001995088414
103.4 1.00001896470365
103.45 1.00001797123162
103.5 1.00001697099217
103.55 1.00001596450951
103.6 1.00001495230762
103.65 1.00001393491008
103.7 1.00001291283973
103.75 1.00001188661847
103.8 1.00001085676696
103.85 1.00000982380443
103.9 1.00000878824836
103.95 1.00000775061431
104 1.0000067114156
104.05 1.00000567116314
104.1 1.00000463036514
104.15 1.00000358952692
104.2 1.00000254915063
104.25 1.00000150973507
104.3 1.00000047177545
104.35 0.999999435763126
104.4 0.999998402185458
104.45 0.99999737152554
104.5 0.99999634426201
104.55 0.999995320868836
104.6 0.999994301815119
104.65 0.999993287564891
104.7 0.999992278576916
104.75 0.999991275304506
104.8 0.999990278195325
104.85 0.999989287691212
104.9 0.999988304228
104.95 0.999987328235338
105 0.999986360136525
105.05 0.999985400348341
105.1 0.999984449280883
105.15 0.999983507337413
105.2 0.999982574914199
105.25 0.99998165240037
105.3 0.999980740177771
105.35 0.999979838620822
105.4 0.999978948096388
105.45 0.999978068963641
105.5 0.999977201573943
105.55 0.999976346270719
105.6 0.999975503389345
105.65 0.999974673257033
105.7 0.999973856192729
105.75 0.999973052507009
105.8 0.999972262501982
105.85 0.9999714864712
105.9 0.999970724699567
105.95 0.999969977463263
106 0.99996924502966
106.05 0.999968527657257
106.1 0.999967825595606
106.15 0.999967139085251
106.2 0.999966468357673
106.25 0.999965813635234
106.3 0.999965175131132
106.35 0.999964553049353
106.4 0.999963947584639
106.45 0.999963358922449
106.5 0.999962787238933
106.55 0.999962232700908
106.6 0.999961695465837
106.65 0.999961175681818
106.7 0.999960673487572
106.75 0.999960189012435
106.8 0.999959722376365
106.85 0.99995927368994
106.9 0.999958843054369
106.95 0.999958430561505
107 0.999958036293865
107.05 0.999957660324648
107.1 0.999957302717766
107.15 0.999956963527872
107.2 0.999956642800399
107.25 0.999956340571597
107.3 0.999956056868576
107.35 0.999955791709359
107.4 0.999955545102929
107.45 0.999955317049289
107.5 0.999955107539521
107.55 0.999954916555851
107.6 0.999954744071717
107.65 0.999954590051841
107.7 0.999954454452305
107.75 0.999954337220632
107.8 0.999954238295867
107.85 0.999954157608665
107.9 0.999954095081384
107.95 0.999954050628172
108 0.999954024155074
108.05 0.999954015560123
108.1 0.999954024733451
108.15 0.999954051557392
108.2 0.999954095906593
108.25 0.999954157648128
108.3 0.999954236641613
108.35 0.999954332739324
108.4 0.999954445786322
108.45 0.999954575620574
108.5 0.999954722073081
108.55 0.999954884968008
108.6 0.999955064122816
108.65 0.999955259348394
108.7 0.9999554704492
108.75 0.999955697223397
108.8 0.999955939462993
108.85 0.999956196953987
108.9 0.999956469476511
108.95 0.999956756804979
109 0.999957058708236
109.05 0.999957374949705
109.1 0.999957705287543
109.15 0.999958049474791
109.2 0.999958407259531
109.25 0.999958778385043
109.3 0.999959162589961
109.35 0.99995955960843
109.4 0.999959969170272
109.45 0.999960391001139
109.5 0.99996082482268
109.55 0.999961270352703
109.6 0.999961727305337
109.65 0.999962195391196
109.7 0.999962674317545
109.75 0.999963163788465
109.8 0.999963663505016
109.85 0.999964173165407
109.9 0.999964692465159
109.95 0.999965221097272
110 0.999965758752392
110.05 0.999966305118977
110.1 0.999966859883464
110.15 0.999967422730433
110.2 0.999967993342775
110.25 0.999968571401857
110.3 0.999969156587688
110.35 0.999969748579081
110.4 0.999970347053819
110.45 0.999970951688821
110.5 0.999971562160298
110.55 0.999972178143922
110.6 0.999972799314985
110.65 0.999973425348555
110.7 0.999974055919643
110.75 0.999974690703352
110.8 0.999975329375044
110.85 0.999975971610487
110.9 0.999976617086015
110.95 0.999977265478677
111 0.999977916466394
111.05 0.999978569728103
111.1 0.999979224943912
111.15 0.999979881795242
111.2 0.999980539964976
111.25 0.9999811991376
111.3 0.999981858999347
111.35 0.999982519238335
111.4 0.999983179544708
111.45 0.99998383961077
111.5 0.999984499131121
111.55 0.999985157802787
111.6 0.999985815325351
111.65 0.999986471401083
111.7 0.999987125735064
111.75 0.999987778035306
111.8 0.999988428012882
111.85 0.999989075382035
111.9 0.999989719860303
111.95 0.999990361168626
112 0.999990999031462
112.05 0.999991633176897
112.1 0.999992263336745
112.15 0.999992889246662
112.2 0.999993510646237
112.25 0.9999941272791
112.3 0.999994738893012
112.35 0.99999534523996
112.4 0.99999594607625
112.45 0.999996541162592
112.5 0.999997130264188
112.55 0.999997713150812
112.6 0.999998289596889
112.65 0.999998859381578
112.7 0.999999422288837
112.75 0.999999978107503
112.8 1.00000052663135
112.85 1.00000106765917
112.9 1.00000160099482
112.95 1.00000212644728
113 1.00000264383073
113.05 1.00000315296459
113.1 1.00000365367356
113.15 1.00000414578769
113.2 1.00000462914241
113.25 1.00000510357859
113.3 1.00000556894254
113.35 1.00000602508609
113.4 1.00000647186661
113.45 1.00000690914701
113.5 1.00000733679582
113.55 1.00000775468718
113.6 1.00000816270085
113.65 1.00000856072228
113.7 1.00000894864256
113.75 1.00000932635849
113.8 1.00000969377256
113.85 1.00001005079295
113.9 1.00001039733357
113.95 1.00001073331401
114 1.0000110586596
114.05 1.00001137330135
114.1 1.00001167717598
114.15 1.00001197022589
114.2 1.00001225239916
114.25 1.00001252364953
114.3 1.00001278393637
114.35 1.00001303322471
114.4 1.00001327148513
114.45 1.00001349869382
114.5 1.0000137148325
114.55 1.00001391988843
114.6 1.00001411385432
114.65 1.00001429672835
114.7 1.0000144685141
114.75 1.00001462922054
114.8 1.00001477886195
114.85 1.0000149174579
114.9 1.0000150450332
114.95 1.00001516161783
115 1.00001526724694
115.05 1.00001536196074
115.1 1.00001544580446
115.15 1.00001551882832
115.2 1.00001558108745
115.25 1.00001563264181
115.3 1.00001567355617
115.35 1.00001570389999
115.4 1.00001572374741
115.45 1.00001573317714
115.5 1.00001573227242
115.55 1.00001572112089
115.6 1.00001569981461
115.65 1.0000156684499
115.7 1.00001562712729
115.75 1.00001557595145
115.8 1.00001551503113
115.85 1.00001544447901
115.9 1.00001536441169
115.95 1.00001527494957
116 1.00001517621676
116.05 1.00001506834102
116.1 1.00001495145364
116.15 1.00001482568939
116.2 1.00001469118637
116.25 1.00001454808599
116.3 1.00001439653283
116.35 1.00001423667455
116.4 1.00001406866183
116.45 1.00001389264824
116.5 1.00001370879016
116.55 1.00001351724667
116.6 1.00001331817949
116.65 1.00001311175282
116.7 1.00001289813332
116.75 1.00001267748994
116.8 1.00001244999388
116.85 1.00001221581844
116.9 1.00001197513895
116.95 1.00001172813269
117 1.00001147497872
117.05 1.00001121585785
117.1 1.00001095095253
117.15 1.00001068044671
117.2 1.00001040452576
117.25 1.0000101233764
117.3 1.00000983718656
117.35 1.00000954614527
117.4 1.00000925044263
117.45 1.00000895026963
117.5 1.00000864581808
117.55 1.00000833728054
117.6 1.00000802485019
117.65 1.00000770872071
117.7 1.00000738908624
117.75 1.00000706614125
117.8 1.00000674008043
117.85 1.00000641109861
117.9 1.00000607939067
117.95 1.00000574515143
118 1.00000540857558
118.05 1.00000506985755
118.1 1.00000472919144
118.15 1.00000438677092
118.2 1.00000404278917
118.25 1.00000369743872
118.3 1.00000335091143
118.35 1.00000300339838
118.4 1.00000265508975
118.45 1.00000230617477
118.5 1.00000195684165
118.55 1.00000160727743
118.6 1.00000125766797
118.65 1.00000090819782
118.7 1.00000055905015
118.75 1.00000021040669
118.8 0.999999862447632
118.85 0.999999515351545
118.9 0.999999169295326
118.95 0.999998824454107
119 0.999998481001189
119.05 0.999998139107967
119.1 0.99999779894386
119.15 0.999997460676245
119.2 0.99999712447039
119.25 0.999996790489383
119.3 0.999996458894075
119.35 0.999996129843012
119.4 0.999995803492377
119.45 0.999995479995928
119.5 0.999995159504943
119.55 0.999994842168163
119.6 0.999994528131733
119.65 0.999994217539156
119.7 0.999993910531236
119.75 0.999993607246032
119.8 0.999993307818808
119.85 0.999993012381986
119.9 0.999992721065105
119.95 0.999992433994771
120 0.999992151294626
120.05 0.999991873085299
120.1 0.999991599484373
120.15 0.999991330606349
120.2 0.99999106656261
120.25 0.999990807461391
120.3 0.999990553407743
120.35 0.999990304503512
120.4 0.999990060847305
120.45 0.999989822534468
120.5 0.999989589657061
120.55 0.999989362303835
120.6 0.999989140560216
120.65 0.999988924508282
120.7 0.999988714226747
120.75 0.999988509790949
120.8 0.999988311272834
120.85 0.999988118740946
120.9 0.999987932260415
120.95 0.999987751892952
121 0.999987577696842
121.05 0.999987409726937
121.1 0.999987248034655
121.15 0.99998709266798
121.2 0.999986943671461
121.25 0.999986801086211
121.3 0.999986664949918
121.35 0.999986535296844
121.4 0.999986412157834
121.45 0.999986295560326
121.5 0.999986185528359
121.55 0.999986082082587
121.6 0.99998598524029
121.65 0.999985895015391
121.7 0.999985811418471
121.75 0.999985734456786
121.8 0.99998566413429
121.85 0.999985600451652
121.9 0.99998554340628
121.95 0.999985492992344
122 0.999985449200803
122.05 0.999985412019429
122.1 0.999985381432836
122.15 0.999985357422509
122.2 0.999985339966834
122.25 0.999985329041132
122.3 0.999985324617688
122.35 0.99998532666579
122.4 0.99998533515176
122.45 0.999985350038994
122.5 0.999985371287997
122.55 0.999985398856426
122.6 0.999985432699125
122.65 0.99998547276817
122.7 0.999985519012908
122.75 0.999985571380006
122.8 0.999985629813488
122.85 0.999985694254784
122.9 0.999985764642775
122.95 0.999985840913842
123 0.999985923001913
123.05 0.999986010838508
123.1 0.999986104352796
123.15 0.999986203471638
123.2 0.999986308119642
123.25 0.999986418219215
123.3 0.999986533690614
123.35 0.999986654452001
123.4 0.999986780419495
123.45 0.999986911507228
123.5 0.999987047627398
123.55 0.999987188690327
123.6 0.999987334604517
123.65 0.999987485276705
123.7 0.999987640611921
123.75 0.999987800513544
123.8 0.999987964883365
123.85 0.999988133621639
123.9 0.999988306627145
123.95 0.99998848379725
124 0.99998866502796
124.05 0.999988850213988
124.1 0.999989039248806
124.15 0.99998923202471
124.2 0.999989428432877
124.25 0.999989628363429
124.3 0.999989831705487
124.35 0.999990038347237
124.4 0.999990248175988
124.45 0.999990461078231
124.5 0.999990676939702
124.55 0.99999089564544
124.6 0.999991117079849
124.65 0.999991341126756
124.7 0.999991567669473
124.75 0.999991796590853
124.8 0.999992027773356
124.85 0.999992261099102
124.9 0.999992496449932
124.95 0.99999273370747
125 0.999992972753175
125.05 0.999993213468405
125.1 0.999993455734474
125.15 0.999993699432705
125.2 0.999993944444492
125.25 0.999994190651355
125.3 0.999994437934994
125.35 0.999994686177349
125.4 0.99999493526065
125.45 0.999995185067476
125.5 0.999995435480806
125.55 0.999995686384075
125.6 0.999995937661225
125.65 0.999996189196759
125.7 0.99999644087579
125.75 0.999996692584095
125.8 0.999996944208164
125.85 0.99999719563525
125.9 0.999997446753417
125.95 0.999997697451589
126 0.999997947619597
126.05 0.999998197148229
126.1 0.999998445929269
126.15 0.999998693855548
126.2 0.999998940820987
126.25 0.99999918672064
126.3 0.999999431450735
126.35 0.999999674908719
126.4 0.999999916993296
126.45 1.00000015760447
126.5 1.00000039664358
126.55 1.00000063401334
126.6 1.00000086961789
126.65 1.00000110336279
126.7 1.00000133515511
126.75 1.00000156490344
126.8 1.0000017925179
126.85 1.00000201791022
126.9 1.00000224099373
126.95 1.00000246168342
127 1.00000267989593
127.05 1.00000289554964
127.1 1.00000310856464
127.15 1.00000331886279
127.2 1.00000352636772
127.25 1.00000373100489
127.3 1.00000393270157
127.35 1.00000413138689
127.4 1.00000432699187
127.45 1.00000451944941
127.5 1.00000470869434
127.55 1.0000048946634
127.6 1.0000050772953
127.65 1.00000525653071
127.7 1.00000543231228
127.75 1.00000560458467
127.8 1.00000577329451
127.85 1.00000593839049
127.9 1.00000609982331
127.95 1.00000625754572
128 1.00000641151252
128.05 1.00000656168054
128.1 1.00000670800871
128.15 1.000006850458
128.2 1.00000698899148
128.25 1.00000712357427
128.3 1.00000725417359
128.35 1.00000738075873
128.4 1.00000750330106
128.45 1.00000762177404
128.5 1.00000773615319
128.55 1.00000784641613
128.6 1.00000795254254
128.65 1.00000805451418
128.7 1.00000815231484
128.75 1.00000824593042
128.8 1.00000833534882
128.85 1.00000842056001
128.9 1.00000850155598
128.95 1.00000857833075
129 1.00000865088034
129.05 1.00000871920278
129.1 1.00000878329809
129.15 1.00000884316824
129.2 1.00000889881719
129.25 1.00000895025082
129.3 1.00000899747694
129.35 1.00000904050529
129.4 1.00000907934746
129.45 1.00000911401697
129.5 1.00000914452915
129.55 1.00000917090118
129.6 1.00000919315206
129.65 1.00000921130258
129.7 1.00000922537529
129.75 1.00000923539451
129.8 1.00000924138625
129.85 1.00000924337826
129.9 1.00000924139992
129.95 1.00000923548231
130 1.0000092256581
130.05 1.00000921196156
130.1 1.00000919442853
130.15 1.00000917309641
130.2 1.00000914800409
130.25 1.00000911919196
130.3 1.00000908670185
130.35 1.00000905057703
130.4 1.00000901086217
130.45 1.00000896760328
130.5 1.00000892084772
130.55 1.00000887064416
130.6 1.00000881704252
130.65 1.00000876009396
130.7 1.00000869985085
130.75 1.00000863636674
130.8 1.0000085696963
130.85 1.00000849989531
130.9 1.00000842702062
130.95 1.00000835113012
131 1.00000827228269
131.05 1.0000081905382
131.1 1.00000810595741
131.15 1.00000801860201
131.2 1.00000792853455
131.25 1.00000783581837
131.3 1.00000774051764
131.35 1.00000764269726
131.4 1.00000754242286
131.45 1.00000743976073
131.5 1.00000733477782
131.55 1.00000722754169
131.6 1.00000711812048
131.65 1.00000700658284
131.7 1.00000689299793
131.75 1.0000067774354
131.8 1.00000665996529
131.85 1.00000654065805
131.9 1.00000641958448
131.95 1.00000629681571
132 1.00000617242313
132.05 1.00000604647841
132.1 1.0000059190534
132.15 1.00000579022015
132.2 1.00000566005084
132.25 1.00000552861775
132.3 1.00000539599324
132.35 1.0000052622497
132.4 1.00000512745954
132.45 1.00000499169511
132.5 1.00000485502871
132.55 1.00000471753253
132.6 1.00000457927863
132.65 1.00000444033892
132.7 1.00000430078507
132.75 1.00000416068856
132.8 1.00000402012058
132.85 1.00000387915202
132.9 1.00000373785346
132.95 1.00000359629511
133 1.00000345454679
133.05 1.00000331267791
133.1 1.0000031707574
133.15 1.00000302885375
133.2 1.00000288703491
133.25 1.00000274536831
133.3 1.00000260392081
133.35 1.00000246275867
133.4 1.00000232194753
133.45 1.0000021815524
133.5 1.00000204163759
133.55 1.00000190226673
133.6 1.00000176350272
133.65 1.0000016254077
133.7 1.00000148804307
133.75 1.00000135146938
133.8 1.00000121574641
133.85 1.00000108093308
133.9 1.00000094708742
133.95 1.00000081426661
134 1.00000068252691
134.05 1.00000055192365
134.1 1.00000042251121
134.15 1.00000029434301
134.2 1.00000016747148
134.25 1.00000004194807
134.3 0.999999917823175
134.35 0.999999795146176
134.4 0.999999673965395
134.45 0.999999554328087
134.5 0.999999436280425
134.55 0.999999319867484
134.6 0.999999205133229
134.65 0.999999092120499
134.7 0.999998980871
134.75 0.999998871425288
134.8 0.99999876382276
134.85 0.999998658101647
134.9 0.999998554298996
134.95 0.999998452450667
135 0.999998352591325
135.05 0.999998254754426
135.1 0.999998158972218
135.15 0.999998065275726
135.2 0.999997973694752
135.25 0.999997884257866
135.3 0.999997796992402
135.35 0.999997711924457
135.4 0.99999762907888
135.45 0.999997548479278
135.5 0.999997470148006
135.55 0.99999739410617
135.6 0.999997320373624
135.65 0.99999724896897
135.7 0.999997179909557
135.75 0.999997113211482
135.8 0.999997048889592
135.85 0.999996986957487
135.9 0.999996927427518
135.95 0.999996870310795
136 0.999996815617187
136.05 0.999996763355326
136.1 0.999996713532617
136.15 0.999996666155235
136.2 0.999996621228138
136.25 0.999996578755068
136.3 0.999996538738561
136.35 0.999996501179953
136.4 0.99999646607939
136.45 0.999996433435831
136.5 0.999996403247065
136.55 0.999996375509712
136.6 0.999996350219238
136.65 0.999996327369965
136.7 0.999996306955079
136.75 0.999996288966646
136.8 0.999996273395617
136.85 0.999996260231846
136.9 0.999996249464102
136.95 0.999996241080078
137 0.999996235066408
137.05 0.999996231408681
137.1 0.999996230091453
137.15 0.999996231098262
137.2 0.999996234411645
137.25 0.999996240013153
137.3 0.999996247883364
137.35 0.999996258001903
137.4 0.999996270347454
137.45 0.999996284897782
137.5 0.999996301629746
137.55 0.999996320519318
137.6 0.999996341541599
137.65 0.999996364670841
137.7 0.99999638988046
137.75 0.999996417143061
137.8 0.999996446430448
137.85 0.999996477713652
137.9 0.999996510962944
137.95 0.999996546147859
138 0.99999658323721
138.05 0.999996622199116
138.1 0.999996663001012
138.15 0.99999670560968
138.2 0.999996749991262
138.25 0.99999679611128
138.3 0.999996843934665
138.35 0.999996893425768
138.4 0.999996944548388
138.45 0.999996997265788
138.5 0.999997051540721
138.55 0.999997107335449
138.6 0.999997164611764
138.65 0.99999722333101
138.7 0.999997283454103
138.75 0.999997344941558
138.8 0.999997407753502
138.85 0.999997471849705
138.9 0.999997537189594
138.95 0.999997603732278
139 0.999997671436572
139.05 0.999997740261013
139.1 0.999997810163887
139.15 0.999997881103247
139.2 0.999997953036937
139.25 0.999998025922612
139.3 0.999998099717761
139.35 0.999998174379726
139.4 0.999998249865726
139.45 0.999998326132876
139.5 0.999998403138209
139.55 0.999998480838698
139.6 0.999998559191275
139.65 0.999998638152854
139.7 0.999998717680348
139.75 0.999998797730695
139.8 0.999998878260872
139.85 0.999998959227922
139.9 0.999999040588965
139.95 0.99999912230123
140 0.999999204322061
140.05 0.999999286608948
140.1 0.999999369119539
140.15 0.999999451811663
140.2 0.999999534643346
140.25 0.999999617572831
140.3 0.999999700558596
140.35 0.999999783559374
140.4 0.999999866534167
140.45 0.999999949442267
140.5 1.00000003224327
140.55 1.0000001148971
140.6 1.00000019736401
140.65 1.00000027960463
140.7 1.00000036157994
140.75 1.00000044325132
140.8 1.00000052458055
140.85 1.00000060552984
140.9 1.00000068606183
140.95 1.00000076613959
141 1.00000084572668
141.05 1.00000092478712
141.1 1.00000100328545
141.15 1.00000108118667
141.2 1.00000115845634
141.25 1.00000123506053
141.3 1.00000131096586
141.35 1.0000013861395
141.4 1.00000146054918
141.45 1.00000153416324
141.5 1.00000160695057
141.55 1.00000167888069
141.6 1.00000174992371
141.65 1.00000182005038
141.7 1.00000188923206
141.75 1.00000195744078
141.8 1.00000202464917
141.85 1.00000209083057
141.9 1.00000215595894
141.95 1.00000222000895
142 1.00000228295592
142.05 1.00000234477587
142.1 1.00000240544552
142.15 1.00000246494228
142.2 1.00000252324427
142.25 1.00000258033032
142.3 1.00000263617998
142.35 1.00000269077351
142.4 1.00000274409191
142.45 1.0000027961169
142.5 1.00000284683094
142.55 1.00000289621722
142.6 1.00000294425967
142.65 1.00000299094297
142.7 1.00000303625254
142.75 1.00000308017454
142.8 1.00000312269588
142.85 1.00000316380423
142.9 1.00000320348798
142.95 1.00000324173631
143 1.00000327853912
143.05 1.00000331388706
143.1 1.00000334777154
143.15 1.00000338018471
143.2 1.00000341111948
143.25 1.00000344056948
143.3 1.0000034685291
143.35 1.00000349499346
143.4 1.00000351995843
143.45 1.0000035434206
143.5 1.00000356537729
143.55 1.00000358582655
143.6 1.00000360476717
143.65 1.00000362219862
143.7 1.00000363812113
143.75 1.00000365253559
143.8 1.00000366544363
143.85 1.00000367684757
143.9 1.00000368675041
143.95 1.00000369515584
144 1.00000370206823
144.05 1.00000370749264
144.1 1.00000371143476
144.15 1.00000371390097
144.2 1.00000371489829
144.25 1.00000371443437
144.3 1.00000371251752
144.35 1.00000370915666
144.4 1.00000370436133
144.45 1.00000369814168
144.5 1.00000369050847
144.55 1.00000368147304
144.6 1.00000367104731
144.65 1.00000365924379
144.7 1.00000364607554
144.75 1.00000363155616
144.8 1.00000361569982
144.85 1.00000359852121
144.9 1.00000358003554
144.95 1.00000356025852
145 1.00000353920639
145.05 1.00000351689585
145.1 1.00000349334409
145.15 1.00000346856876
145.2 1.00000344258799
145.25 1.00000341542031
145.3 1.00000338708472
145.35 1.00000335760063
145.4 1.00000332698784
145.45 1.00000329526657
145.5 1.0000032624574
145.55 1.00000322858131
145.6 1.00000319365961
145.65 1.00000315771398
145.7 1.00000312076642
145.75 1.00000308283926
145.8 1.00000304395512
145.85 1.00000300413695
145.9 1.00000296340794
145.95 1.0000029217916
146 1.00000287931165
146.05 1.00000283599208
146.1 1.00000279185711
146.15 1.00000274693118
146.2 1.00000270123893
146.25 1.0000026548052
146.3 1.00000260765499
146.35 1.0000025598135
146.4 1.00000251130606
146.45 1.00000246215815
146.5 1.00000241239537
146.55 1.00000236204345
146.6 1.0000023111282
146.65 1.00000225967556
146.7 1.0000022077115
146.75 1.00000215526208
146.8 1.00000210235341
146.85 1.00000204901164
146.9 1.00000199526294
146.95 1.0000019411335
147 1.00000188664951
147.05 1.00000183183715
147.1 1.00000177672257
147.15 1.00000172133191
147.2 1.00000166569124
147.25 1.00000160982657
147.3 1.00000155376386
147.35 1.00000149752897
147.4 1.00000144114767
147.45 1.00000138464564
147.5 1.00000132804843
147.55 1.00000127138147
147.6 1.00000121467003
147.65 1.00000115793927
147.7 1.00000110121417
147.75 1.00000104451952
147.8 1.00000098787997
147.85 1.00000093131995
147.9 1.0000008748637
147.95 1.00000081853525
148 1.0000007623584
148.05 1.00000070635673
148.1 1.00000065055357
148.15 1.00000059497203
148.2 1.00000053963491
148.25 1.0000004845648
148.3 1.00000042978398
148.35 1.00000037531445
148.4 1.00000032117792
148.45 1.00000026739582
148.5 1.00000021398923
148.55 1.00000016097896
148.6 1.00000010838547
148.65 1.00000005622888
148.7 1.00000000452901
148.75 0.999999953305296
148.8 0.999999902576843
148.85 0.999999852362395
148.9 0.999999802680331
148.95 0.999999753548659
149 0.999999704985013
149.05 0.999999657006645
149.1 0.999999609630419
149.15 0.999999562872808
149.2 0.999999516749888
149.25 0.999999471277332
149.3 0.999999426470409
149.35 0.999999382343975
149.4 0.999999338912473
149.45 0.999999296189927
149.5 0.999999254189938
149.55 0.999999212925684
149.6 0.999999172409911
149.65 0.999999132654936
149.7 0.99999909367264
149.75 0.999999055474469
149.8 0.999999018071427
149.85 0.99999898147408
149.9 0.999998945692548
149.95 0.999998910736508
150 0.999998876615191
150.05 0.999998843337379
150.1 0.999998810911407
150.15 0.999998779345161
150.2 0.999998748646078
150.25 0.999998718821142
150.3 0.999998689876891
150.35 0.999998661819411
150.4 0.999998634654338
150.45 0.999998608386859
150.5 0.999998583021715
150.55 0.999998558563195
150.6 0.999998535015145
150.65 0.999998512380966
150.7 0.999998490663613
150.75 0.999998469865602
150.8 0.999998449989008
150.85 0.999998431035467
150.9 0.999998413006181
150.95 0.999998395901919
151 0.999998379723019
151.05 0.999998364469392
151.1 0.999998350140524
151.15 0.99999833673548
151.2 0.999998324252907
151.25 0.999998312691039
151.3 0.999998302047696
151.35 0.999998292320296
151.4 0.999998283505851
151.45 0.999998275600975
151.5 0.999998268601888
151.55 0.999998262504422
151.6 0.999998257304022
151.65 0.999998252995754
151.7 0.999998249574308
151.75 0.999998247034004
151.8 0.999998245368799
151.85 0.999998244572289
151.9 0.999998244637716
151.95 0.999998245557974
152 0.999998247325614
152.05 0.999998249932851
152.1 0.999998253371569
152.15 0.999998257633326
152.2 0.999998262709365
152.25 0.999998268590613
152.3 0.999998275267693
152.35 0.99999828273093
152.4 0.999998290970354
152.45 0.99999829997571
152.5 0.999998309736465
152.55 0.999998320241811
152.6 0.999998331480678
152.65 0.999998343441735
152.7 0.999998356113402
152.75 0.999998369483852
152.8 0.999998383541023
152.85 0.999998398272623
152.9 0.999998413666138
152.95 0.999998429708839
153 0.999998446387788
153.05 0.99999846368985
153.1 0.999998481601695
153.15 0.999998500109809
153.2 0.999998519200499
153.25 0.999998538859905
153.3 0.999998559074004
153.35 0.999998579828616
153.4 0.999998601109418
153.45 0.999998622901945
153.5 0.999998645191603
153.55 0.999998667963672
153.6 0.999998691203317
153.65 0.999998714895594
153.7 0.999998739025462
153.75 0.999998763577782
153.8 0.999998788537332
153.85 0.999998813888815
153.9 0.999998839616859
153.95 0.999998865706035
154 0.999998892140856
154.05 0.99999891890579
154.1 0.999998945985263
154.15 0.999998973363673
154.2 0.999999001025389
154.25 0.999999028954766
154.3 0.999999057136149
154.35 0.999999085553881
154.4 0.999999114192308
154.45 0.99999914303579
154.5 0.999999172068706
154.55 0.999999201275461
154.6 0.999999230640496
154.65 0.999999260148289
154.7 0.999999289783368
154.75 0.999999319530315
154.8 0.999999349373773
154.85 0.999999379298452
154.9 0.999999409289138
154.95 0.999999439330697
155 0.999999469408083
155.05 0.999999499506344
155.1 0.999999529610627
155.15 0.999999559706188
155.2 0.999999589778393
155.25 0.999999619812726
155.3 0.999999649794799
155.35 0.99999967971035
155.4 0.999999709545255
155.45 0.999999739285533
155.5 0.999999768917346
155.55 0.999999798427013
155.6 0.999999827801006
155.65 0.999999857025964
155.7 0.999999886088692
155.75 0.999999914976167
155.8 0.999999943675546
155.85 0.999999972174166
155.9 1.00000000045955
155.95 1.00000002851942
156 1.00000005634169
156.05 1.00000008391446
156.1 1.00000011122606
156.15 1.00000013826501
156.2 1.00000016502005
156.25 1.00000019148012
156.3 1.00000021763441
156.35 1.0000002434723
156.4 1.00000026898342
156.45 1.00000029415762
156.5 1.00000031898498
156.55 1.00000034345582
156.6 1.00000036756069
156.65 1.0000003912904
156.7 1.00000041463598
156.75 1.00000043758873
156.8 1.00000046014017
156.85 1.0000004822821
156.9 1.00000050400655
156.95 1.00000052530582
157 1.00000054617246
157.05 1.00000056659927
157.1 1.00000058657932
157.15 1.00000060610594
157.2 1.00000062517271
157.25 1.0000006437735
157.3 1.00000066190242
157.35 1.00000067955385
157.4 1.00000069672244
157.45 1.0000007134031
157.5 1.00000072959101
157.55 1.00000074528163
157.6 1.00000076047066
157.65 1.0000007751541
157.7 1.00000078932819
157.75 1.00000080298946
157.8 1.00000081613468
157.85 1.00000082876091
157.9 1.00000084086546
157.95 1.00000085244593
158 1.00000086350015
158.05 1.00000087402625
158.1 1.0000008840226
158.15 1.00000089348783
158.2 1.00000090242084
158.25 1.00000091082079
158.3 1.0000009186871
158.35 1.00000092601943
158.4 1.00000093281771
158.45 1.00000093908213
158.5 1.0000009448131
158.55 1.00000095001131
158.6 1.00000095467768
158.65 1.00000095881339
158.7 1.00000096241984
158.75 1.00000096549869
158.8 1.00000096805183
158.85 1.00000097008138
158.9 1.00000097158971
158.95 1.00000097257939
159 1.00000097305325
159.05 1.00000097301432
159.1 1.00000097246585
159.15 1.00000097141134
159.2 1.00000096985447
159.25 1.00000096779914
159.3 1.00000096524946
159.35 1.00000096220975
159.4 1.00000095868452
159.45 1.0000009546785
159.5 1.00000095019659
159.55 1.00000094524389
159.6 1.00000093982569
159.65 1.00000093394745
159.7 1.00000092761483
159.75 1.00000092083365
159.8 1.00000091360991
159.85 1.00000090594976
159.9 1.00000089785954
159.95 1.00000088934573
160 1.00000088041497
160.05 1.00000087107405
160.1 1.00000086132991
160.15 1.00000085118963
160.2 1.00000084066043
160.25 1.00000082974966
160.3 1.00000081846481
160.35 1.00000080681348
160.4 1.00000079480339
160.45 1.0000007824424
160.5 1.00000076973845
160.55 1.00000075669962
160.6 1.00000074333406
160.65 1.00000072965003
160.7 1.00000071565591
160.75 1.00000070136013
160.8 1.00000068677122
160.85 1.00000067189779
160.9 1.00000065674854
160.95 1.00000064133222
161 1.00000062565765
161.05 1.00000060973371
161.1 1.00000059356936
161.15 1.00000057717357
161.2 1.00000056055541
161.25 1.00000054372396
161.3 1.00000052668833
161.35 1.00000050945769
161.4 1.00000049204124
161.45 1.00000047444818
161.5 1.00000045668776
161.55 1.00000043876922
161.6 1.00000042070183
161.65 1.00000040249487
161.7 1.00000038415761
161.75 1.00000036569933
161.8 1.0000003471293
161.85 1.00000032845678
161.9 1.00000030969101
161.95 1.00000029084123
162 1.00000027191665
162.05 1.00000025292644
162.1 1.00000023387976
162.15 1.00000021478571
162.2 1.00000019565339
162.25 1.00000017649183
162.3 1.00000015731002
162.35 1.00000013811689
162.4 1.00000011892133
162.45 1.00000009973218
162.5 1.00000008055819
162.55 1.00000006140808
162.6 1.00000004229047
162.65 1.00000002321393
162.7 1.00000000418694
162.75 0.99999998521791
162.8 0.999999966315169
162.85 0.999999947486954
162.9 0.999999928741416
162.95 0.999999910086615
163 0.999999891530514
163.05 0.99999987308098
163.1 0.999999854745777
163.15 0.999999836532567
163.2 0.999999818448904
163.25 0.999999800502233
163.3 0.999999782699888
163.35 0.999999765049085
163.4 0.999999747556925
163.45 0.99999973023039
163.5 0.999999713076338
163.55 0.999999696101502
163.6 0.999999679312491
163.65 0.999999662715782
163.7 0.999999646317723
163.75 0.999999630124527
163.8 0.999999614142274
163.85 0.999999598376905
163.9 0.999999582834225
163.95 0.999999567519895
164 0.999999552439437
164.05 0.999999537598228
164.1 0.999999523001499
164.15 0.999999508654336
164.2 0.999999494561677
164.25 0.999999480728308
164.3 0.999999467158869
164.35 0.999999453857846
164.4 0.999999440829572
164.45 0.999999428078229
164.5 0.999999415607842
164.55 0.999999403422282
164.6 0.999999391525264
164.65 0.999999379920348
164.7 0.999999368610936
164.75 0.999999357600271
164.8 0.99999934689144
164.85 0.999999336487371
164.9 0.999999326390834
164.95 0.99999931660444
165 0.999999307130642
165.05 0.999999297971732
165.1 0.999999289129846
165.15 0.999999280606959
165.2 0.999999272404889
165.25 0.999999264525295
165.3 0.99999925696968
165.35 0.999999249739386
165.4 0.999999242835601
165.45 0.999999236259355
165.5 0.999999230011523
165.55 0.999999224092825
165.6 0.999999218503824
165.65 0.999999213244934
165.7 0.999999208316411
165.75 0.999999203718364
165.8 0.999999199450747
165.85 0.999999195513367
165.9 0.999999191905881
165.95 0.9999991886278
166 0.999999185678487
166.05 0.999999183057161
166.1 0.999999180762897
166.15 0.999999178794628
166.2 0.999999177151147
166.25 0.999999175831108
166.3 0.999999174833026
166.35 0.999999174155281
166.4 0.999999173796119
166.45 0.999999173753652
166.5 0.999999174025864
166.55 0.999999174610608
166.6 0.999999175505611
166.65 0.999999176708473
166.7 0.999999178216675
166.75 0.999999180027571
166.8 0.999999182138402
166.85 0.999999184546287
166.9 0.999999187248234
166.95 0.999999190241136
167 0.999999193521777
167.05 0.999999197086832
167.1 0.999999200932869
167.15 0.999999205056355
167.2 0.999999209453653
167.25 0.999999214121029
167.3 0.999999219054651
167.35 0.999999224250595
167.4 0.999999229704843
167.45 0.999999235413288
167.5 0.999999241371739
167.55 0.999999247575919
167.6 0.999999254021467
167.65 0.999999260703948
167.7 0.999999267618846
167.75 0.999999274761575
167.8 0.999999282127474
167.85 0.999999289711816
167.9 0.999999297509807
167.95 0.99999930551659
168 0.999999313727247
168.05 0.999999322136802
168.1 0.999999330740224
168.15 0.99999933953243
168.2 0.999999348508286
168.25 0.99999935766261
168.3 0.999999366990178
168.35 0.999999376485722
168.4 0.999999386143936
168.45 0.999999395959477
168.5 0.999999405926968
168.55 0.999999416041002
168.6 0.999999426296143
168.65 0.999999436686928
168.7 0.999999447207874
168.75 0.999999457853476
168.8 0.99999946861821
168.85 0.999999479496539
168.9 0.999999490482913
168.95 0.999999501571772
169 0.999999512757549
169.05 0.999999524034672
169.1 0.999999535397568
169.15 0.999999546840663
169.2 0.999999558358389
169.25 0.99999956994518
169.3 0.99999958159548
169.35 0.999999593303744
169.4 0.999999605064438
169.45 0.999999616872047
169.5 0.999999628721071
169.55 0.999999640606032
169.6 0.999999652521472
169.65 0.999999664461961
169.7 0.999999676422095
169.75 0.999999688396499
169.8 0.999999700379832
169.85 0.999999712366784
169.9 0.999999724352083
169.95 0.999999736330495
170 0.999999748296826
170.05 0.999999760245927
170.1 0.999999772172689
170.15 0.999999784072054
170.2 0.99999979593901
170.25 0.999999807768596
170.3 0.999999819555905
170.35 0.999999831296082
170.4 0.999999842984329
170.45 0.999999854615907
170.5 0.999999866186136
170.55 0.999999877690397
170.6 0.999999889124133
170.65 0.999999900482855
170.7 0.999999911762136
170.75 0.999999922957621
170.8 0.999999934065022
170.85 0.999999945080121
170.9 0.999999955998775
170.95 0.999999966816911
171 0.999999977530535
171.05 0.999999988135726
171.1 0.999999998628642
171.15 1.00000000900552
171.2 1.00000001926267
171.25 1.0000000293965
171.3 1.00000003940348
171.35 1.00000004928018
171.4 1.00000005902324
171.45 1.00000006862939
171.5 1.00000007809545
171.55 1.00000008741832
171.6 1.000000096595
171.65 1.00000010562255
171.7 1.00000011449816
171.75 1.00000012321907
171.8 1.00000013178264
171.85 1.00000014018631
171.9 1.00000014842759
171.95 1.00000015650412
172 1.00000016441361
172.05 1.00000017215386
172.1 1.00000017972277
172.15 1.00000018711834
172.2 1.00000019433865
172.25 1.00000020138187
172.3 1.00000020824629
172.35 1.00000021493027
172.4 1.00000022143226
172.45 1.00000022775083
172.5 1.00000023388462
172.55 1.00000023983237
172.6 1.00000024559292
172.65 1.0000002511652
172.7 1.00000025654824
172.75 1.00000026174114
172.8 1.00000026674313
172.85 1.00000027155349
172.9 1.00000027617163
172.95 1.00000028059704
173 1.00000028482928
173.05 1.00000028886804
173.1 1.00000029271306
173.15 1.0000002963642
173.2 1.0000002998214
173.25 1.00000030308468
173.3 1.00000030615416
173.35 1.00000030903005
173.4 1.00000031171263
173.45 1.00000031420228
173.5 1.00000031649947
173.55 1.00000031860472
173.6 1.00000032051869
173.65 1.00000032224207
173.7 1.00000032377566
173.75 1.00000032512033
173.8 1.00000032627704
173.85 1.00000032724683
173.9 1.00000032803079
173.95 1.00000032863011
174 1.00000032904607
174.05 1.00000032927999
174.1 1.00000032933328
174.15 1.00000032920743
174.2 1.00000032890399
174.25 1.00000032842458
174.3 1.00000032777089
174.35 1.00000032694469
174.4 1.00000032594778
174.45 1.00000032478207
174.5 1.00000032344949
174.55 1.00000032195208
174.6 1.00000032029189
174.65 1.00000031847106
174.7 1.00000031649179
174.75 1.00000031435631
174.8 1.00000031206694
174.85 1.00000030962602
174.9 1.00000030703596
174.95 1.00000030429922
175 1.0000003014183
175.05 1.00000029839576
175.1 1.0000002952342
175.15 1.00000029193626
175.2 1.00000028850462
175.25 1.00000028494202
175.3 1.00000028125123
175.35 1.00000027743504
175.4 1.0000002734963
175.45 1.0000002694379
175.5 1.00000026526273
175.55 1.00000026097374
175.6 1.00000025657392
175.65 1.00000025206625
175.7 1.00000024745376
175.75 1.00000024273953
175.8 1.00000023792661
175.85 1.00000023301811
175.9 1.00000022801717
175.95 1.00000022292691
176 1.00000021775049
176.05 1.0000002124911
176.1 1.00000020715192
176.15 1.00000020173615
176.2 1.00000019624701
176.25 1.00000019068773
176.3 1.00000018506153
176.35 1.00000017937166
176.4 1.00000017362135
176.45 1.00000016781386
176.5 1.00000016195244
176.55 1.00000015604035
176.6 1.00000015008081
176.65 1.0000001440771
176.7 1.00000013803245
176.75 1.0000001319501
176.8 1.00000012583329
176.85 1.00000011968523
176.9 1.00000011350915
176.95 1.00000010730824
177 1.0000001010857
177.05 1.00000009484471
177.1 1.00000008858843
177.15 1.00000008232001
177.2 1.00000007604257
177.25 1.00000006975923
177.3 1.00000006347308
177.35 1.00000005718718
177.4 1.00000005090458
177.45 1.0000000446283
177.5 1.00000003836134
177.55 1.00000003210666
177.6 1.00000002586722
177.65 1.00000001964592
177.7 1.00000001344565
177.75 1.00000000726926
177.8 1.00000000111957
177.85 0.99999999499937
177.9 0.999999988911413
177.95 0.999999982858417
178 0.999999976843066
178.05 0.999999970868004
178.1 0.999999964935839
178.15 0.999999959049139
178.2 0.999999953210433
178.25 0.999999947422209
178.3 0.999999941686914
178.35 0.99999993600695
178.4 0.999999930384679
178.45 0.999999924822419
178.5 0.999999919322441
178.55 0.999999913886973
178.6 0.999999908518195
178.65 0.999999903218242
178.7 0.999999897989201
178.75 0.99999989283311
178.8 0.99999988775196
178.85 0.999999882747692
178.9 0.999999877822197
178.95 0.999999872977319
179 0.999999868214846
179.05 0.999999863536519
179.1 0.999999858944027
179.15 0.999999854439006
179.2 0.999999850023039
179.25 0.99999984569766
179.3 0.999999841464346
179.35 0.999999837324522
179.4 0.999999833279562
179.45 0.999999829330783
179.5 0.999999825479449
179.55 0.999999821726771
179.6 0.999999818073905
179.65 0.999999814521953
179.7 0.999999811071961
179.75 0.999999807724922
179.8 0.999999804481774
179.85 0.9999998013434
179.9 0.999999798310628
179.95 0.999999795384233
180 0.999999792564933
180.05 0.999999789853393
180.1 0.999999787250224
180.15 0.999999784755981
180.2 0.999999782371165
180.25 0.999999780096225
180.3 0.999999777931554
180.35 0.999999775877492
180.4 0.999999773934326
180.45 0.999999772102289
180.5 0.999999770381562
180.55 0.999999768772274
180.6 0.999999767274499
180.65 0.999999765888263
180.7 0.999999764613537
180.75 0.999999763450243
180.8 0.999999762398251
180.85 0.999999761457382
180.9 0.999999760627407
180.95 0.999999759908045
181 0.99999975929897
181.05 0.999999758799805
181.1 0.999999758410126
181.15 0.999999758129462
181.2 0.999999757957295
181.25 0.999999757893059
181.3 0.999999757936146
181.35 0.9999997580859
181.4 0.999999758341623
181.45 0.999999758702571
181.5 0.999999759167957
181.55 0.999999759736955
181.6 0.999999760408693
181.65 0.999999761182261
181.7 0.999999762056708
181.75 0.999999763031042
181.8 0.999999764104235
181.85 0.999999765275218
181.9 0.999999766542886
181.95 0.999999767906099
182 0.999999769363678
182.05 0.999999770914413
182.1 0.999999772557057
182.15 0.99999977429033
182.2 0.999999776112921
182.25 0.999999778023487
182.3 0.999999780020654
182.35 0.999999782103016
182.4 0.999999784269142
182.45 0.99999978651757
182.5 0.999999788846811
182.55 0.999999791255351
182.6 0.999999793741649
182.65 0.99999979630414
182.7 0.999999798941235
182.75 0.999999801651322
182.8 0.999999804432768
182.85 0.999999807283918
182.9 0.999999810203097
182.95 0.999999813188611
183 0.999999816238748
183.05 0.999999819351778
183.1 0.999999822525956
183.15 0.999999825759519
183.2 0.999999829050691
183.25 0.999999832397682
183.3 0.999999835798689
183.35 0.999999839251898
183.4 0.999999842755483
183.45 0.999999846307609
183.5 0.999999849906429
183.55 0.999999853550093
183.6 0.999999857236738
183.65 0.999999860964498
183.7 0.999999864731501
183.75 0.99999986853587
183.8 0.999999872375724
183.85 0.999999876249179
183.9 0.999999880154349
183.95 0.999999884089349
184 0.999999888052289
184.05 0.999999892041285
184.1 0.99999989605445
184.15 0.999999900089903
184.2 0.999999904145762
184.25 0.999999908220153
184.3 0.999999912311204
184.35 0.999999916417049
184.4 0.99999992053583
184.45 0.999999924665693
184.5 0.999999928804796
184.55 0.999999932951301
184.6 0.999999937103384
184.65 0.999999941259227
184.7 0.999999945417027
184.75 0.999999949574989
184.8 0.999999953731332
184.85 0.999999957884289
184.9 0.999999962032105
184.95 0.99999996617304
185 0.99999997030537
185.05 0.999999974427385
185.1 0.999999978537394
185.15 0.99999998263372
185.2 0.999999986714705
185.25 0.99999999077871
185.3 0.999999994824114
185.35 0.999999998849316
185.4 1.00000000285273
185.45 1.00000000683281
185.5 1.000000010788
185.55 1.00000001471678
185.6 1.00000001861767
185.65 1.00000002248918
185.7 1.00000002632988
185.75 1.00000003013832
185.8 1.00000003391311
185.85 1.00000003765287
185.9 1.00000004135625
185.95 1.00000004502191
186 1.00000004864856
186.05 1.00000005223492
186.1 1.00000005577974
186.15 1.0000000592818
186.2 1.0000000627399
186.25 1.00000006615287
186.3 1.00000006951958
186.35 1.0000000728389
186.4 1.00000007610976
186.45 1.0000000793311
186.5 1.0000000825019
186.55 1.00000008562116
186.6 1.00000008868791
186.65 1.00000009170121
186.7 1.00000009466015
186.75 1.00000009756387
186.8 1.0000001004115
186.85 1.00000010320224
186.9 1.00000010593529
186.95 1.0000001086099
187 1.00000011122535
187.05 1.00000011378094
187.1 1.00000011627601
187.15 1.00000011870992
187.2 1.00000012108208
187.25 1.00000012339191
187.3 1.00000012563888
187.35 1.00000012782248
187.4 1.00000012994224
187.45 1.00000013199771
187.5 1.00000013398847
187.55 1.00000013591415
187.6 1.0000001377744
187.65 1.0000001395689
187.7 1.00000014129735
187.75 1.00000014295951
187.8 1.00000014455515
187.85 1.00000014608406
187.9 1.0000001475461
187.95 1.00000014894112
188 1.00000015026902
188.05 1.00000015152973
188.1 1.0000001527232
188.15 1.00000015384943
188.2 1.00000015490843
188.25 1.00000015590025
188.3 1.00000015682496
188.35 1.00000015768267
188.4 1.00000015847351
188.45 1.00000015919764
188.5 1.00000015985526
188.55 1.00000016044659
188.6 1.00000016097186
188.65 1.00000016143136
188.7 1.00000016182538
188.75 1.00000016215425
188.8 1.00000016241832
188.85 1.00000016261797
188.9 1.00000016275361
188.95 1.00000016282567
189 1.00000016283459
189.05 1.00000016278085
189.1 1.00000016266496
189.15 1.00000016248744
189.2 1.00000016224884
189.25 1.00000016194971
189.3 1.00000016159067
189.35 1.00000016117231
189.4 1.00000016069526
189.45 1.00000016016019
189.5 1.00000015956774
189.55 1.00000015891863
189.6 1.00000015821355
189.65 1.00000015745323
189.7 1.0000001566384
189.75 1.00000015576983
189.8 1.00000015484828
189.85 1.00000015387455
189.9 1.00000015284944
189.95 1.00000015177375
190 1.00000015064832
190.05 1.00000014947398
190.1 1.00000014825159
190.15 1.000000146982
190.2 1.00000014566609
190.25 1.00000014430473
190.3 1.0000001428988
190.35 1.00000014144922
190.4 1.00000013995687
190.45 1.00000013842266
190.5 1.0000001368475
190.55 1.00000013523232
190.6 1.00000013357802
190.65 1.00000013188554
190.7 1.0000001301558
190.75 1.00000012838972
190.8 1.00000012658823
190.85 1.00000012475226
190.9 1.00000012288274
190.95 1.00000012098059
191 1.00000011904672
191.05 1.00000011708207
191.1 1.00000011508754
191.15 1.00000011306406
191.2 1.00000011101251
191.25 1.00000010893382
191.3 1.00000010682887
191.35 1.00000010469855
191.4 1.00000010254374
191.45 1.00000010036532
191.5 1.00000009816416
191.55 1.00000009594111
191.6 1.00000009369703
191.65 1.00000009143275
191.7 1.0000000891491
191.75 1.00000008684691
191.8 1.00000008452699
191.85 1.00000008219013
191.9 1.00000007983714
191.95 1.00000007746878
192 1.00000007508584
192.05 1.00000007268906
192.1 1.0000000702792
192.15 1.00000006785701
192.2 1.0000000654232
192.25 1.0000000629785
192.3 1.00000006052361
192.35 1.00000005805924
192.4 1.00000005558608
192.45 1.00000005310481
192.5 1.0000000506161
192.55 1.00000004812063
192.6 1.00000004561905
192.65 1.00000004311203
192.7 1.00000004060019
192.75 1.0000000380842
192.8 1.0000000355647
192.85 1.00000003304231
192.9 1.00000003051767
192.95 1.00000002799143
193 1.00000002546421
193.05 1.00000002293665
193.1 1.00000002040938
193.15 1.00000001788306
193.2 1.00000001535831
193.25 1.00000001283581
193.3 1.0000000103162
193.35 1.00000000780015
193.4 1.00000000528833
193.45 1.00000000278145
193.5 1.0000000002802
193.55 0.999999997785289
193.6 0.999999995297455
193.65 0.999999992817444
193.7 0.999999990346023
193.75 0.999999987883977
193.8 0.999999985432115
193.85 0.999999982991265
193.9 0.999999980562283
193.95 0.999999978146047
194 0.999999975743466
194.05 0.999999973355473
194.1 0.999999970983033
194.15 0.999999968627139
194.2 0.999999966288819
194.25 0.999999963969132
194.3 0.99999996166917
194.35 0.999999959390062
194.4 0.99999995713297
194.45 0.999999954899093
194.5 0.999999952689668
194.55 0.999999950505969
194.6 0.999999948349306
194.65 0.999999946221029
194.7 0.999999944122525
194.75 0.99999994205522
194.8 0.999999940020576
194.85 0.999999938020094
194.9 0.999999936055312
194.95 0.999999934127803
195 0.999999932239177
195.05 0.999999930391077
195.1 0.999999928585179
195.15 0.999999926823192
195.2 0.999999925106853
195.25 0.999999923437928
195.3 0.999999921818208
195.35 0.999999920249508
195.4 0.999999918733664
195.45 0.99999991727253
195.5 0.999999915867975
195.55 0.999999914521878
195.6 0.999999913236128
195.65 0.999999912012619
195.7 0.999999910853243
195.75 0.999999909759889
195.8 0.999999908734439
195.85 0.999999907778759
195.9 0.999999906894699
195.95 0.999999906084084
196 0.999999905348711
196.05 0.999999904690342
196.1 0.999999904110697
196.15 0.999999903611451
196.2 0.999999903194225
196.25 0.99999990286058
196.3 0.999999902612012
196.35 0.99999990244994
196.4 0.999999902375706
196.45 0.999999902390563
196.5 0.999999902495667
196.55 0.999999902692074
196.6 0.999999902980726
196.65 0.99999990336245
196.7 0.999999903837946
196.75 0.999999904407777
196.8 0.999999905072369
196.85 0.999999905831994
196.9 0.999999906686767
196.95 0.999999907636639
197 0.999999908681385
197.05 0.999999909820599
197.1 0.999999911053686
197.15 0.999999912379856
197.2 0.999999913798111
197.25 0.999999915307244
197.3 0.999999916905829
197.35 0.999999918592216
197.4 0.99999992036452
197.45 0.999999922220622
197.5 0.999999924158156
197.55 0.999999926174509
197.6 0.999999928266812
197.65 0.999999930431939
197.7 0.999999932666499
197.75 0.999999934966834
197.8 0.999999937329019
197.85 0.999999939748854
197.9 0.999999942221866
197.95 0.999999944743305
198 0.999999947308147
198.05 0.99999994991109
198.1 0.999999952546557
198.15 0.999999955208699
198.2 0.999999957891393
198.25 0.99999996058825
198.3 0.999999963292616
198.35 0.99999996599758
198.4 0.999999968695976
198.45 0.99999997138039
198.5 0.999999974043175
198.55 0.999999976676449
198.6 0.999999979272112
198.65 0.999999981821856
198.7 0.999999984317174
198.75 0.999999986749374
198.8 0.999999989109597
198.85 0.999999991388824
198.9 0.999999993577898
198.95 0.999999995667542
199 0.999999997648372
199.05 0.99999999951092
199.1 1.00000000124565
199.15 1.000000002843
199.2 1.00000000429336
199.25 1.00000000558714
199.3 1.00000000671477
199.35 1.00000000766675
199.4 1.00000000843363
199.45 1.0000000090061
199.5 1.00000000937495
199.55 1.00000000953117
199.6 1.00000000946592
199.65 1.00000000917059
199.7 1.00000000863683
199.75 1.00000000785657
199.8 1.00000000682207
199.85 1.00000000552595
199.9 1.00000000396121
199.95 1.00000000212127
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-199.95 1.00000000036557
-199.9 1.00000000034469
-199.85 0.999999999953648
-199.8 0.999999999209061
-199.75 0.999999998127844
-199.7 0.999999996727138
-199.65 0.99999999502426
-199.6 0.999999993036655
-199.55 0.999999990781841
-199.5 0.999999988277366
-199.45 0.999999985540761
-199.4 0.999999982589493
-199.35 0.999999979440929
-199.3 0.999999976112291
-199.25 0.999999972620618
-199.2 0.999999968982736
-199.15 0.999999965215216
-199.1 0.999999961334347
-199.05 0.999999957356109
-199 0.999999953296139
-198.95 0.999999949169709
-198.9 0.999999944991701
-198.85 0.999999940776589
-198.8 0.999999936538414
-198.75 0.999999932290771
-198.7 0.99999992804679
-198.65 0.999999923819125
-198.6 0.99999991961994
-198.55 0.999999915460898
-198.5 0.999999911353157
-198.45 0.999999907307358
-198.4 0.999999903333622
-198.35 0.999999899441547
-198.3 0.999999895640206
-198.25 0.999999891938144
-198.2 0.999999888343382
-198.15 0.999999884863418
-198.1 0.99999988150523
-198.05 0.99999987827528
-198 0.999999875179522
-197.95 0.999999872223407
-197.9 0.999999869411891
-197.85 0.999999866749445
-197.8 0.999999864240065
-197.75 0.999999861887278
-197.7 0.999999859694162
-197.65 0.999999857663348
-197.6 0.99999985579704
-197.55 0.999999854097025
-197.5 0.999999852564688
-197.45 0.999999851201025
-197.4 0.999999850006657
-197.35 0.999999848981848
-197.3 0.999999848126514
-197.25 0.999999847440246
-197.2 0.999999846922319
-197.15 0.999999846571712
-197.1 0.99999984638712
-197.05 0.999999846366974
-197 0.999999846509452
-196.95 0.999999846812496
-196.9 0.999999847273831
-196.85 0.999999847890974
-196.8 0.999999848661257
-196.75 0.999999849581832
-196.7 0.999999850649696
-196.65 0.999999851861697
-196.6 0.999999853214554
-196.55 0.999999854704867
-196.5 0.999999856329131
-196.45 0.99999985808375
-196.4 0.999999859965051
-196.35 0.999999861969291
-196.3 0.999999864092674
-196.25 0.999999866331361
-196.2 0.999999868681479
-196.15 0.999999871139131
-196.1 0.99999987370041
-196.05 0.999999876361404
-196 0.999999879118208
-195.95 0.999999881966929
-195.9 0.999999884903697
-195.85 0.999999887924673
-195.8 0.999999891026051
-195.75 0.999999894204071
-195.7 0.999999897455018
-195.65 0.999999900775236
-195.6 0.999999904161123
-195.55 0.999999907609145
-195.5 0.999999911115834
-195.45 0.999999914677794
-195.4 0.999999918291702
-195.35 0.999999921954317
-195.3 0.999999925662473
-195.25 0.999999929413089
-195.2 0.999999933203166
-195.15 0.999999937029793
-195.1 0.99999994089014
-195.05 0.999999944781468
-195 0.999999948701121
-194.95 0.999999952646532
-194.9 0.999999956615218
-194.85 0.999999960604784
-194.8 0.999999964612919
-194.75 0.999999968637393
-194.7 0.999999972676062
-194.65 0.999999976726859
-194.6 0.999999980787798
-194.55 0.99999998485697
-194.5 0.999999988932539
-194.45 0.999999993012743
-194.4 0.999999997095889
-194.35 1.00000000118035
-194.3 1.00000000526457
-194.25 1.00000000934705
-194.2 1.00000001342635
-194.15 1.00000001750109
-194.1 1.00000002156994
-194.05 1.00000002563163
-194 1.00000002968491
-193.95 1.00000003372862
-193.9 1.0000000377616
-193.85 1.00000004178275
-193.8 1.00000004579101
-193.75 1.00000004978533
-193.7 1.00000005376472
-193.65 1.00000005772819
-193.6 1.00000006167479
-193.55 1.00000006560359
-193.5 1.00000006951368
-193.45 1.00000007340417
-193.4 1.00000007727416
-193.35 1.00000008112279
-193.3 1.00000008494921
-193.25 1.00000008875255
-193.2 1.00000009253197
-193.15 1.00000009628662
-193.1 1.00000010001566
-193.05 1.00000010371825
-193 1.00000010739354
-192.95 1.00000011104068
-192.9 1.00000011465881
-192.85 1.00000011824706
-192.8 1.00000012180458
-192.75 1.00000012533048
-192.7 1.00000012882387
-192.65 1.00000013228385
-192.6 1.00000013570951
-192.55 1.00000013909992
-192.5 1.00000014245415
-192.45 1.00000014577125
-192.4 1.00000014905025
-192.35 1.00000015229018
-192.3 1.00000015549004
-192.25 1.00000015864883
-192.2 1.00000016176552
-192.15 1.0000001648391
-192.1 1.00000016786849
-192.05 1.00000017085266
-192 1.00000017379052
-191.95 1.00000017668098
-191.9 1.00000017952296
-191.85 1.00000018231534
-191.8 1.000000185057
-191.75 1.00000018774681
-191.7 1.00000019038364
-191.65 1.00000019296634
-191.6 1.00000019549376
-191.55 1.00000019796473
-191.5 1.0000002003781
-191.45 1.00000020273269
-191.4 1.00000020502734
-191.35 1.00000020726087
-191.3 1.0000002094321
-191.25 1.00000021153987
-191.2 1.000000213583
-191.15 1.00000021556032
-191.1 1.00000021747068
-191.05 1.0000002193129
-191 1.00000022108584
-190.95 1.00000022278836
-190.9 1.00000022441931
-190.85 1.00000022597757
-190.8 1.00000022746204
-190.75 1.0000002288716
-190.7 1.00000023020518
-190.65 1.00000023146171
-190.6 1.00000023264012
-190.55 1.00000023373939
-190.5 1.0000002347585
-190.45 1.00000023569646
-190.4 1.00000023655228
-190.35 1.00000023732502
-190.3 1.00000023801375
-190.25 1.00000023861756
-190.2 1.00000023913559
-190.15 1.00000023956697
-190.1 1.00000023991089
-190.05 1.00000024016656
-190 1.00000024033321
-189.95 1.00000024041011
-189.9 1.00000024039657
-189.85 1.00000024029191
-189.8 1.0000002400955
-189.75 1.00000023980675
-189.7 1.00000023942508
-189.65 1.00000023894998
-189.6 1.00000023838095
-189.55 1.00000023771754
-189.5 1.00000023695934
-189.45 1.00000023610596
-189.4 1.00000023515707
-189.35 1.00000023411238
-189.3 1.00000023297163
-189.25 1.00000023173459
-189.2 1.0000002304011
-189.15 1.00000022897103
-189.1 1.00000022744429
-189.05 1.00000022582082
-189 1.00000022410062
-188.95 1.00000022228373
-188.9 1.00000022037024
-188.85 1.00000021836027
-188.8 1.00000021625399
-188.75 1.00000021405161
-188.7 1.0000002117534
-188.65 1.00000020935966
-188.6 1.00000020687074
-188.55 1.00000020428703
-188.5 1.00000020160896
-188.45 1.00000019883703
-188.4 1.00000019597177
-188.35 1.00000019301374
-188.3 1.00000018996356
-188.25 1.0000001868219
-188.2 1.00000018358948
-188.15 1.00000018026703
-188.1 1.00000017685537
-188.05 1.00000017335533
-188 1.00000016976781
-187.95 1.00000016609373
-187.9 1.00000016233407
-187.85 1.00000015848986
-187.8 1.00000015456215
-187.75 1.00000015055207
-187.7 1.00000014646075
-187.65 1.00000014228939
-187.6 1.00000013803923
-187.55 1.00000013371155
-187.5 1.00000012930767
-187.45 1.00000012482896
-187.4 1.00000012027682
-187.35 1.0000001156527
-187.3 1.00000011095808
-187.25 1.00000010619449
-187.2 1.0000001013635
-187.15 1.00000009646672
-187.1 1.00000009150578
-187.05 1.00000008648238
-187 1.00000008139823
-186.95 1.0000000762551
-186.9 1.00000007105477
-186.85 1.00000006579909
-186.8 1.00000006048992
-186.75 1.00000005512916
-186.7 1.00000004971875
-186.65 1.00000004426067
-186.6 1.00000003875691
-186.55 1.00000003320952
-186.5 1.00000002762057
-186.45 1.00000002199215
-186.4 1.0000000163264
-186.35 1.00000001062549
-186.3 1.0000000048916
-186.25 0.999999999126947
-186.2 0.999999993333788
-186.15 0.999999987514395
-186.1 0.999999981671068
-186.05 0.999999975806134
-186 0.999999969921943
-185.95 0.999999964020869
-185.9 0.999999958105311
-185.85 0.999999952177687
-185.8 0.999999946240439
-185.75 0.999999940296027
-185.7 0.999999934346931
-185.65 0.99999992839565
-185.6 0.999999922444699
-185.55 0.999999916496611
-185.5 0.999999910553934
-185.45 0.999999904619231
-185.4 0.999999898695077
-185.35 0.99999989278406
-185.3 0.999999886888781
-185.25 0.999999881011849
-185.2 0.999999875155885
-185.15 0.999999869323515
-185.1 0.999999863517376
-185.05 0.999999857740107
-185 0.999999851994356
-184.95 0.999999846282772
-184.9 0.999999840608007
-184.85 0.999999834972716
-184.8 0.999999829379554
-184.75 0.999999823831173
-184.7 0.999999818330227
-184.65 0.999999812879364
-184.6 0.999999807481229
-184.55 0.99999980213846
-184.5 0.99999979685369
-184.45 0.999999791629543
-184.4 0.999999786468635
-184.35 0.999999781373571
-184.3 0.999999776346943
-184.25 0.999999771391332
-184.2 0.999999766509304
-184.15 0.999999761703412
-184.1 0.999999756976188
-184.05 0.999999752330149
-184 0.999999747767793
-183.95 0.999999743291597
-183.9 0.999999738904016
-183.85 0.999999734607484
-183.8 0.999999730404407
-183.75 0.99999972629717
-183.7 0.999999722288129
-183.65 0.999999718379612
-183.6 0.999999714573918
-183.55 0.999999710873316
-183.5 0.999999707280044
-183.45 0.999999703796304
-183.4 0.999999700424269
-183.35 0.999999697166072
-183.3 0.999999694023811
-183.25 0.999999690999546
-183.2 0.999999688095299
-183.15 0.999999685313051
-183.1 0.999999682654741
-183.05 0.999999680122266
-183 0.999999677717479
-182.95 0.999999675442189
-182.9 0.999999673298157
-182.85 0.999999671287098
-182.8 0.999999669410679
-182.75 0.999999667670516
-182.7 0.999999666068177
-182.65 0.999999664605176
-182.6 0.999999663282974
-182.55 0.999999662102981
-182.5 0.99999966106655
-182.45 0.999999660174979
-182.4 0.999999659429508
-182.35 0.999999658831321
-182.3 0.999999658381541
-182.25 0.999999658081235
-182.2 0.999999657931406
-182.15 0.999999657932996
-182.1 0.999999658086886
-182.05 0.999999658393893
-182 0.99999965885477
-181.95 0.999999659470205
-181.9 0.999999660240821
-181.85 0.999999661167174
-181.8 0.999999662249752
-181.75 0.999999663488978
-181.7 0.999999664885203
-181.65 0.999999666438711
-181.6 0.999999668149715
-181.55 0.99999967001836
-181.5 0.999999672044717
-181.45 0.999999674228787
-181.4 0.999999676570499
-181.35 0.999999679069709
-181.3 0.9999996817262
-181.25 0.999999684539682
-181.2 0.999999687509791
-181.15 0.999999690636088
-181.1 0.999999693918062
-181.05 0.999999697355124
-181 0.999999700946613
-180.95 0.999999704691789
-180.9 0.999999708589841
-180.85 0.999999712639877
-180.8 0.999999716840935
-180.75 0.999999721191972
-180.7 0.999999725691872
-180.65 0.999999730339442
-180.6 0.999999735133413
-180.55 0.99999974007244
-180.5 0.999999745155102
-180.45 0.999999750379901
-180.4 0.999999755745266
-180.35 0.999999761249548
-180.3 0.999999766891024
-180.25 0.999999772667895
-180.2 0.999999778578287
-180.15 0.999999784620254
-180.1 0.999999790791772
-180.05 0.999999797090746
-180 0.999999803515006
-179.95 0.999999810062312
-179.9 0.999999816730347
-179.85 0.999999823516726
-179.8 0.999999830418991
-179.75 0.999999837434614
-179.7 0.999999844560997
-179.65 0.999999851795471
-179.6 0.999999859135301
-179.55 0.999999866577682
-179.5 0.999999874119743
-179.45 0.999999881758546
-179.4 0.999999889491089
-179.35 0.999999897314302
-179.3 0.999999905225056
-179.25 0.999999913220157
-179.2 0.999999921296348
-179.15 0.999999929450315
-179.1 0.999999937678681
-179.05 0.999999945978012
-179 0.999999954344817
-178.95 0.99999996277555
-178.9 0.999999971266607
-178.85 0.999999979814332
-178.8 0.999999988415018
-178.75 0.999999997064905
-178.7 1.00000000576018
-178.65 1.000000014497
-178.6 1.00000002327144
-178.55 1.00000003207957
-178.5 1.00000004091738
-178.45 1.00000004978085
-178.4 1.00000005866588
-178.35 1.00000006756838
-178.3 1.00000007648417
-178.25 1.00000008540908
-178.2 1.00000009433887
-178.15 1.00000010326929
-178.1 1.00000011219605
-178.05 1.00000012111483
-178 1.00000013002128
-177.95 1.00000013891103
-177.9 1.00000014777968
-177.85 1.00000015662282
-177.8 1.000000165436
-177.75 1.00000017421477
-177.7 1.00000018295465
-177.65 1.00000019165115
-177.6 1.00000020029977
-177.55 1.000000208896
-177.5 1.00000021743531
-177.45 1.00000022591317
-177.4 1.00000023432506
-177.35 1.00000024266642
-177.3 1.00000025093273
-177.25 1.00000025911946
-177.2 1.00000026722205
-177.15 1.000000275236
-177.1 1.00000028315677
-177.05 1.00000029097985
-177 1.00000029870076
-176.95 1.00000030631499
-176.9 1.00000031381809
-176.85 1.0000003212056
-176.8 1.00000032847308
-176.75 1.00000033561615
-176.7 1.00000034263039
-176.65 1.00000034951147
-176.6 1.00000035625506
-176.55 1.00000036285685
-176.5 1.00000036931258
-176.45 1.00000037561803
-176.4 1.000000381769
-176.35 1.00000038776135
-176.3 1.00000039359096
-176.25 1.00000039925378
-176.2 1.00000040474578
-176.15 1.000000410063
-176.1 1.00000041520151
-176.05 1.00000042015746
-176 1.00000042492703
-175.95 1.00000042950647
-175.9 1.00000043389208
-175.85 1.00000043808024
-175.8 1.00000044206736
-175.75 1.00000044584996
-175.7 1.00000044942459
-175.65 1.00000045278789
-175.6 1.00000045593656
-175.55 1.00000045886739
-175.5 1.00000046157722
-175.45 1.00000046406299
-175.4 1.00000046632171
-175.35 1.00000046835048
-175.3 1.00000047014648
-175.25 1.00000047170696
-175.2 1.00000047302927
-175.15 1.00000047411087
-175.1 1.00000047494926
-175.05 1.00000047554209
-175 1.00000047588707
-174.95 1.000000475982
-174.9 1.0000004758248
-174.85 1.00000047541348
-174.8 1.00000047474616
-174.75 1.00000047382104
-174.7 1.00000047263645
-174.65 1.00000047119081
-174.6 1.00000046948265
-174.55 1.00000046751061
-174.5 1.00000046527345
-174.45 1.00000046277002
-174.4 1.00000045999929
-174.35 1.00000045696037
-174.3 1.00000045365244
-174.25 1.00000045007483
-174.2 1.00000044622699
-174.15 1.00000044210845
-174.1 1.00000043771891
-174.05 1.00000043305815
-174 1.0000004281261
-173.95 1.0000004229228
-173.9 1.00000041744841
-173.85 1.00000041170322
-173.8 1.00000040568764
-173.75 1.00000039940222
-173.7 1.00000039284761
-173.65 1.00000038602462
-173.6 1.00000037893416
-173.55 1.00000037157728
-173.5 1.00000036395516
-173.45 1.0000003560691
-173.4 1.00000034792055
-173.35 1.00000033951105
-173.3 1.00000033084231
-173.25 1.00000032191614
-173.2 1.00000031273452
-173.15 1.0000003032995
-173.1 1.00000029361332
-173.05 1.00000028367831
-173 1.00000027349695
-172.95 1.00000026307184
-172.9 1.0000002524057
-172.85 1.00000024150141
-172.8 1.00000023036194
-172.75 1.00000021899042
-172.7 1.00000020739009
-172.65 1.00000019556432
-172.6 1.00000018351661
-172.55 1.00000017125059
-172.5 1.00000015876999
-172.45 1.0000001460787
-172.4 1.00000013318071
-172.35 1.00000012008013
-172.3 1.00000010678121
-172.25 1.00000009328831
-172.2 1.00000007960589
-172.15 1.00000006573857
-172.1 1.00000005169105
-172.05 1.00000003746816
-172 1.00000002307485
-171.95 1.00000000851616
-171.9 0.999999993797257
-171.85 0.999999978923425
-171.8 0.999999963900042
-171.75 0.999999948732596
-171.7 0.99999993342668
-171.65 0.999999917987991
-171.6 0.999999902422322
-171.55 0.99999988673557
-171.5 0.999999870933726
-171.45 0.999999855022876
-171.4 0.999999839009198
-171.35 0.999999822898962
-171.3 0.999999806698525
-171.25 0.999999790414331
-171.2 0.999999774052906
-171.15 0.999999757620858
-171.1 0.999999741124875
-171.05 0.99999972457172
-171 0.99999970796823
-170.95 0.999999691321313
-170.9 0.999999674637946
-170.85 0.999999657925172
-170.8 0.999999641190096
-170.75 0.999999624439884
-170.7 0.99999960768176
-170.65 0.999999590923003
-170.6 0.999999574170941
-170.55 0.999999557432954
-170.5 0.999999540716465
-170.45 0.999999524028942
-170.4 0.999999507377889
-170.35 0.999999490770852
-170.3 0.999999474215404
-170.25 0.999999457719152
-170.2 0.999999441289728
-170.15 0.999999424934789
-170.1 0.999999408662009
-170.05 0.999999392479084
-170 0.999999376393717
-169.95 0.999999360413626
-169.9 0.999999344546534
-169.85 0.999999328800165
-169.8 0.999999313182245
-169.75 0.999999297700496
-169.7 0.999999282362632
-169.65 0.999999267176354
-169.6 0.999999252149351
-169.55 0.999999237289292
-169.5 0.999999222603826
-169.45 0.999999208100575
-169.4 0.999999193787131
-169.35 0.999999179671055
-169.3 0.999999165759871
-169.25 0.999999152061062
-169.2 0.999999138582067
-169.15 0.999999125330279
-169.1 0.999999112313038
-169.05 0.999999099537631
-169 0.999999087011283
-168.95 0.999999074741159
-168.9 0.999999062734359
-168.85 0.99999905099791
-168.8 0.999999039538768
-168.75 0.99999902836381
-168.7 0.999999017479834
-168.65 0.999999006893553
-168.6 0.99999899661159
-168.55 0.999998986640479
-168.5 0.999998976986657
-168.45 0.999998967656462
-168.4 0.99999895865613
-168.35 0.99999894999179
-168.3 0.999998941669462
-168.25 0.999998933695052
-168.2 0.999998926074352
-168.15 0.99999891881303
-168.1 0.999998911916634
-168.05 0.999998905390582
-168 0.999998899240164
-167.95 0.999998893470536
-167.9 0.999998888086715
-167.85 0.999998883093582
-167.8 0.999998878495871
-167.75 0.999998874298172
-167.7 0.999998870504923
-167.65 0.999998867120411
-167.6 0.999998864148768
-167.55 0.999998861593967
-167.5 0.999998859459817
-167.45 0.999998857749967
-167.4 0.999998856467895
-167.35 0.999998855616911
-167.3 0.999998855200153
-167.25 0.999998855220582
-167.2 0.999998855680982
-167.15 0.999998856583958
-167.1 0.99999885793193
-167.05 0.999998859727135
-167 0.999998861971621
-166.95 0.999998864667247
-166.9 0.999998867815682
-166.85 0.999998871418398
-166.8 0.999998875476673
-166.75 0.999998879991589
-166.7 0.999998884964023
-166.65 0.999998890394657
-166.6 0.999998896283966
-166.55 0.999998902632221
-166.5 0.999998909439487
-166.45 0.999998916705621
-166.4 0.999998924430273
-166.35 0.999998932612879
-166.3 0.999998941252667
-166.25 0.99999895034865
-166.2 0.999998959899628
-166.15 0.999998969904188
-166.1 0.9999989803607
-166.05 0.999998991267318
-166 0.99999900262198
-165.95 0.999999014422406
-165.9 0.999999026666099
-165.85 0.999999039350343
-165.8 0.999999052472206
-165.75 0.999999066028534
-165.7 0.999999080015958
-165.65 0.999999094430888
-165.6 0.999999109269517
-165.55 0.999999124527819
-165.5 0.999999140201552
-165.45 0.999999156286255
-165.4 0.999999172777251
-165.35 0.999999189669648
-165.3 0.999999206958336
-165.25 0.999999224637993
-165.2 0.999999242703084
-165.15 0.999999261147859
-165.1 0.99999927996636
-165.05 0.999999299152416
-165 0.999999318699651
-164.95 0.999999338601479
-164.9 0.999999358851111
-164.85 0.999999379441552
-164.8 0.999999400365607
-164.75 0.999999421615882
-164.7 0.999999443184782
-164.65 0.999999465064519
-164.6 0.999999487247111
-164.55 0.999999509724384
-164.5 0.999999532487976
-164.45 0.99999955552934
-164.4 0.999999578839743
-164.35 0.999999602410274
-164.3 0.999999626231842
-164.25 0.999999650295182
-164.2 0.999999674590859
-164.15 0.999999699109267
-164.1 0.999999723840635
-164.05 0.999999748775031
-164 0.999999773902364
-163.95 0.999999799212388
-163.9 0.999999824694708
-163.85 0.999999850338776
-163.8 0.999999876133907
-163.75 0.999999902069272
-163.7 0.999999928133906
-163.65 0.999999954316717
-163.6 0.99999998060648
-163.55 1.00000000699185
-163.5 1.00000003346137
-163.45 1.00000006000345
-163.4 1.00000008660641
-163.35 1.00000011325845
-163.3 1.00000013994769
-163.25 1.00000016666214
-163.2 1.00000019338971
-163.15 1.00000022011824
-163.1 1.00000024683549
-163.05 1.00000027352914
-163 1.00000030018679
-162.95 1.000000326796
-162.9 1.00000035334424
-162.85 1.00000037981896
-162.8 1.00000040620752
-162.75 1.00000043249727
-162.7 1.00000045867551
-162.65 1.00000048472951
-162.6 1.00000051064651
-162.55 1.00000053641374
-162.5 1.00000056201839
-162.45 1.00000058744766
-162.4 1.00000061268876
-162.35 1.00000063772886
-162.3 1.00000066255519
-162.25 1.00000068715496
-162.2 1.00000071151541
-162.15 1.0000007356238
-162.1 1.00000075946744
-162.05 1.00000078303366
-162 1.00000080630985
-161.95 1.00000082928344
-161.9 1.00000085194191
-161.85 1.00000087427284
-161.8 1.00000089626383
-161.75 1.00000091790258
-161.7 1.00000093917689
-161.65 1.00000096007463
-161.6 1.00000098058374
-161.55 1.00000100069231
-161.5 1.0000010203885
-161.45 1.0000010396606
-161.4 1.00000105849702
-161.35 1.00000107688628
-161.3 1.00000109481705
-161.25 1.00000111227814
-161.2 1.00000112925847
-161.15 1.00000114574715
-161.1 1.00000116173344
-161.05 1.00000117720674
-161 1.00000119215664
-160.95 1.00000120657289
-160.9 1.00000122044543
-160.85 1.00000123376439
-160.8 1.00000124652009
-160.75 1.00000125870303
-160.7 1.00000127030393
-160.65 1.00000128131373
-160.6 1.00000129172356
-160.55 1.00000130152479
-160.5 1.00000131070901
-160.45 1.00000131926804
-160.4 1.00000132719395
-160.35 1.00000133447903
-160.3 1.00000134111584
-160.25 1.00000134709717
-160.2 1.00000135241609
-160.15 1.00000135706593
-160.1 1.00000136104028
-160.05 1.000001364333
-160 1.00000136693824
-159.95 1.00000136885042
-159.9 1.00000137006426
-159.85 1.00000137057476
-159.8 1.00000137037722
-159.75 1.00000136946725
-159.7 1.00000136784075
-159.65 1.00000136549393
-159.6 1.00000136242332
-159.55 1.00000135862575
-159.5 1.0000013540984
-159.45 1.00000134883873
-159.4 1.00000134284457
-159.35 1.00000133611406
-159.3 1.00000132864566
-159.25 1.0000013204382
-159.2 1.0000013114908
-159.15 1.00000130180298
-159.1 1.00000129137456
-159.05 1.00000128020572
-159 1.000001268297
-158.95 1.00000125564927
-158.9 1.00000124226378
-158.85 1.00000122814212
-158.8 1.00000121328622
-158.75 1.00000119769841
-158.7 1.00000118138135
-158.65 1.00000116433807
-158.6 1.00000114657196
-158.55 1.00000112808677
-158.5 1.00000110888662
-158.45 1.00000108897601
-158.4 1.00000106835978
-158.35 1.00000104704314
-158.3 1.00000102503168
-158.25 1.00000100233134
-158.2 1.00000097894844
-158.15 1.00000095488967
-158.1 1.00000093016205
-158.05 1.00000090477301
-158 1.0000008787303
-157.95 1.00000085204208
-157.9 1.00000082471682
-157.85 1.00000079676338
-157.8 1.00000076819098
-157.75 1.00000073900919
-157.7 1.00000070922792
-157.65 1.00000067885745
-157.6 1.0000006479084
-157.55 1.00000061639175
-157.5 1.00000058431881
-157.45 1.00000055170125
-157.4 1.00000051855105
-157.35 1.00000048488055
-157.3 1.00000045070242
-157.25 1.00000041602965
-157.2 1.00000038087556
-157.15 1.00000034525379
-157.1 1.00000030917829
-157.05 1.00000027266333
-157 1.00000023572351
-156.95 1.00000019837368
-156.9 1.00000016062905
-156.85 1.00000012250507
-156.8 1.00000008401752
-156.75 1.00000004518245
-156.7 1.00000000601617
-156.65 0.999999966535298
-156.6 0.999999926756684
-156.55 0.99999988669746
-156.5 0.999999846375006
-156.45 0.999999805806952
-156.4 0.999999765011169
-156.35 0.999999724005763
-156.3 0.99999968280907
-156.25 0.999999641439647
-156.2 0.999999599916266
-156.15 0.999999558257906
-156.1 0.999999516483746
-156.05 0.999999474613159
-156 0.999999432665702
-155.95 0.999999390661109
-155.9 0.999999348619284
-155.85 0.999999306560292
-155.8 0.999999264504352
-155.75 0.999999222471826
-155.7 0.999999180483213
-155.65 0.999999138559141
-155.6 0.999999096720357
-155.55 0.999999054987716
-155.5 0.999999013382178
-155.45 0.999998971924792
-155.4 0.999998930636693
-155.35 0.999998889539089
-155.3 0.999998848653253
-155.25 0.999998808000513
-155.2 0.999998767602243
-155.15 0.999998727479855
-155.1 0.999998687654784
-155.05 0.999998648148486
-155 0.999998608982421
-154.95 0.999998570178047
-154.9 0.99999853175681
-154.85 0.999998493740132
-154.8 0.999998456149403
-154.75 0.999998419005969
-154.7 0.999998382331123
-154.65 0.999998346146095
-154.6 0.999998310472041
-154.55 0.999998275330031
-154.5 0.999998240741043
-154.45 0.999998206725949
-154.4 0.999998173305505
-154.35 0.999998140500343
-154.3 0.999998108330956
-154.25 0.999998076817693
-154.2 0.999998045980746
-154.15 0.999998015840136
-154.1 0.999997986415709
-154.05 0.999997957727123
-154 0.999997929793834
-153.95 0.999997902635091
-153.9 0.999997876269923
-153.85 0.999997850717128
-153.8 0.999997825995265
-153.75 0.999997802122641
-153.7 0.999997779117302
-153.65 0.999997756997025
-153.6 0.999997735779302
-153.55 0.999997715481339
-153.5 0.999997696120034
-153.45 0.99999767771198
-153.4 0.999997660273445
-153.35 0.999997643820367
-153.3 0.999997628368344
-153.25 0.999997613932624
-153.2 0.999997600528093
-153.15 0.999997588169271
-153.1 0.999997576870298
-153.05 0.999997566644926
-153 0.999997557506511
-152.95 0.999997549468003
-152.9 0.999997542541937
-152.85 0.999997536740427
-152.8 0.999997532075153
-152.75 0.999997528557354
-152.7 0.999997526197825
-152.65 0.999997525006899
-152.6 0.999997524994448
-152.55 0.999997526169872
-152.5 0.999997528542087
-152.45 0.999997532119527
-152.4 0.999997536910127
-152.35 0.999997542921322
-152.3 0.999997550160038
-152.25 0.999997558632685
-152.2 0.999997568345153
-152.15 0.9999975793028
-152.1 0.999997591510452
-152.05 0.999997604972394
-152 0.999997619692365
-151.95 0.99999763567355
-151.9 0.999997652918581
-151.85 0.999997671429524
-151.8 0.99999769120788
-151.75 0.999997712254577
-151.7 0.99999773456997
-151.65 0.999997758153829
-151.6 0.999997783005345
-151.55 0.999997809123117
-151.5 0.999997836505155
-151.45 0.999997865148875
-151.4 0.999997895051094
-151.35 0.999997926208031
-151.3 0.999997958615302
-151.25 0.999997992267917
-151.2 0.999998027160283
-151.15 0.999998063286195
-151.1 0.999998100638843
-151.05 0.999998139210803
-151 0.999998178994043
-150.95 0.999998219979917
-150.9 0.99999826215917
-150.85 0.999998305521933
-150.8 0.999998350057726
-150.75 0.99999839575546
-150.7 0.999998442603434
-150.65 0.99999849058934
-150.6 0.999998539700264
-150.55 0.999998589922684
-150.5 0.999998641242478
-150.45 0.99999869364492
-150.4 0.99999874711469
-150.35 0.99999880163587
-150.3 0.999998857191952
-150.25 0.999998913765838
-150.2 0.999998971339849
-150.15 0.999999029895723
-150.1 0.999999089414624
-150.05 0.999999149877146
-150 0.999999211263315
-149.95 0.9999992735526
-149.9 0.999999336723912
-149.85 0.999999400755616
-149.8 0.999999465625534
-149.75 0.999999531310953
-149.7 0.999999597788629
-149.65 0.9999996650348
-149.6 0.999999733025186
-149.55 0.999999801735003
-149.5 0.999999871138967
-149.45 0.999999941211307
-149.4 1.00000001192577
-149.35 1.00000008325562
-149.3 1.00000015517368
-149.25 1.00000022765229
-149.2 1.00000030066338
-149.15 1.00000037417841
-149.1 1.00000044816845
-149.05 1.00000052260412
-149 1.00000059745568
-148.95 1.00000067269297
-148.9 1.00000074828545
-148.85 1.00000082420222
-148.8 1.00000090041203
-148.75 1.00000097688327
-148.7 1.000001053584
-148.65 1.00000113048198
-148.6 1.00000120754464
-148.55 1.00000128473913
-148.5 1.00000136203231
-148.45 1.00000143939077
-148.4 1.00000151678088
-148.35 1.00000159416873
-148.3 1.00000167152019
-148.25 1.00000174880096
-148.2 1.00000182597648
-148.15 1.00000190301207
-148.1 1.00000197987284
-148.05 1.00000205652378
-148 1.00000213292971
-147.95 1.00000220905536
-147.9 1.00000228486534
-147.85 1.00000236032418
-147.8 1.00000243539632
-147.75 1.00000251004616
-147.7 1.00000258423805
-147.65 1.00000265793631
-147.6 1.00000273110528
-147.55 1.00000280370927
-147.5 1.00000287571263
-147.45 1.00000294707977
-147.4 1.00000301777513
-147.35 1.00000308776324
-147.3 1.00000315700873
-147.25 1.00000322547633
-147.2 1.00000329313088
-147.15 1.00000335993741
-147.1 1.00000342586106
-147.05 1.00000349086719
-147 1.00000355492133
-146.95 1.00000361798924
-146.9 1.00000368003689
-146.85 1.00000374103053
-146.8 1.00000380093665
-146.75 1.00000385972204
-146.7 1.00000391735378
-146.65 1.00000397379927
-146.6 1.00000402902625
-146.55 1.0000040830028
-146.5 1.00000413569741
-146.45 1.0000041870789
-146.4 1.00000423711654
-146.35 1.00000428578
-146.3 1.0000043330394
-146.25 1.00000437886531
-146.2 1.00000442322877
-146.15 1.00000446610132
-146.1 1.000004507455
-146.05 1.00000454726237
-146 1.00000458549653
-145.95 1.00000462213114
-145.9 1.00000465714043
-145.85 1.00000469049922
-145.8 1.00000472218293
-145.75 1.00000475216759
-145.7 1.00000478042987
-145.65 1.00000480694711
-145.6 1.00000483169728
-145.55 1.00000485465906
-145.5 1.00000487581179
-145.45 1.00000489513556
-145.4 1.00000491261114
-145.35 1.00000492822008
-145.3 1.00000494194463
-145.25 1.00000495376785
-145.2 1.00000496367355
-145.15 1.00000497164634
-145.1 1.00000497767162
-145.05 1.00000498173561
-145 1.00000498382537
-144.95 1.00000498392878
-144.9 1.00000498203457
-144.85 1.00000497813234
-144.8 1.00000497221255
-144.75 1.00000496426656
-144.7 1.00000495428659
-144.65 1.0000049422658
-144.6 1.00000492819823
-144.55 1.00000491207885
-144.5 1.00000489390356
-144.45 1.00000487366919
-144.4 1.00000485137353
-144.35 1.00000482701529
-144.3 1.00000480059416
-144.25 1.00000477211081
-144.2 1.00000474156686
-144.15 1.00000470896489
-144.1 1.00000467430851
-144.05 1.00000463760229
-144 1.00000459885177
-143.95 1.00000455806354
-143.9 1.00000451524514
-143.85 1.00000447040515
-143.8 1.00000442355312
-143.75 1.00000437469965
-143.7 1.00000432385631
-143.65 1.00000427103571
-143.6 1.00000421625145
-143.55 1.00000415951818
-143.5 1.00000410085152
-143.45 1.00000404026812
-143.4 1.00000397778566
-143.35 1.00000391342279
-143.3 1.00000384719921
-143.25 1.0000037791356
-143.2 1.00000370925365
-143.15 1.00000363757605
-143.1 1.00000356412649
-143.05 1.00000348892964
-143 1.00000341201117
-142.95 1.00000333339772
-142.9 1.00000325311691
-142.85 1.00000317119732
-142.8 1.00000308766852
-142.75 1.00000300256099
-142.7 1.0000029159062
-142.65 1.00000282773654
-142.6 1.00000273808531
-142.55 1.00000264698677
-142.5 1.00000255447606
-142.45 1.00000246058922
-142.4 1.0000023653632
-142.35 1.00000226883582
-142.3 1.00000217104574
-142.25 1.00000207203251
-142.2 1.00000197183649
-142.15 1.0000018704989
-142.1 1.00000176806174
-142.05 1.00000166456784
-142 1.00000156006077
-141.95 1.00000145458493
-141.9 1.00000134818541
-141.85 1.00000124090809
-141.8 1.00000113279953
-141.75 1.00000102390703
-141.7 1.00000091427854
-141.65 1.00000080396271
-141.6 1.00000069300881
-141.55 1.00000058146677
-141.5 1.0000004693871
-141.45 1.00000035682094
-141.4 1.00000024381996
-141.35 1.00000013043641
-141.3 1.00000001672306
-141.25 0.999999902733192
-141.2 0.99999978852057
-141.15 0.999999674139428
-141.1 0.999999559644441
-141.05 0.999999445090701
-141 0.999999330533702
-140.95 0.999999216029305
-140.9 0.999999101633726
-140.85 0.9999989874035
-140.8 0.999998873395467
-140.75 0.999998759666741
-140.7 0.999998646274686
-140.65 0.999998533276892
-140.6 0.999998420731146
-140.55 0.999998308695411
-140.5 0.999998197227796
-140.45 0.999998086386531
-140.4 0.999997976229938
-140.35 0.999997866816409
-140.3 0.999997758204372
-140.25 0.99999765045227
-140.2 0.99999754361853
-140.15 0.999997437761535
-140.1 0.999997332939598
-140.05 0.999997229210932
-140 0.999997126633624
-139.95 0.999997025265603
-139.9 0.999996925164615
-139.85 0.999996826388193
-139.8 0.999996728993629
-139.75 0.999996633037942
-139.7 0.999996538577855
-139.65 0.999996445669759
-139.6 0.999996354369691
-139.55 0.9999962647333
-139.5 0.99999617681582
-139.45 0.99999609067204
-139.4 0.999996006356276
-139.35 0.999995923922341
-139.3 0.999995843423518
-139.25 0.999995764912528
-139.2 0.999995688441504
-139.15 0.999995614061959
-139.1 0.999995541824762
-139.05 0.999995471780104
-139 0.999995403977474
-138.95 0.999995338465629
-138.9 0.999995275292563
-138.85 0.999995214505485
-138.8 0.999995156150786
-138.75 0.999995100274014
-138.7 0.999995046919844
-138.65 0.999994996132055
-138.6 0.999994947953499
-138.55 0.999994902426076
-138.5 0.999994859590707
-138.45 0.999994819487309
-138.4 0.999994782154766
-138.35 0.999994747630909
-138.3 0.999994715952485
-138.25 0.999994687155135
-138.2 0.999994661273368
-138.15 0.999994638340539
-138.1 0.999994618388823
-138.05 0.999994601449191
-138 0.999994587551392
-137.95 0.999994576723922
-137.9 0.999994568994009
-137.85 0.999994564387589
-137.8 0.999994562929283
-137.75 0.999994564642378
-137.7 0.999994569548807
-137.65 0.999994577669127
-137.6 0.999994589022502
-137.55 0.999994603626684
-137.5 0.999994621497992
-137.45 0.999994642651298
-137.4 0.999994667100009
-137.35 0.999994694856046
-137.3 0.999994725929836
-137.25 0.999994760330289
-137.2 0.999994798064788
-137.15 0.999994839139174
-137.1 0.999994883557729
-137.05 0.99999493132317
-137 0.999994982436629
-136.95 0.999995036897647
-136.9 0.999995094704161
-136.85 0.999995155852494
-136.8 0.999995220337344
-136.75 0.999995288151781
-136.7 0.999995359287229
-136.65 0.999995433733468
-136.6 0.999995511478623
-136.55 0.999995592509157
-136.5 0.999995676809869
-136.45 0.999995764363888
-136.4 0.999995855152669
-136.35 0.99999594915599
-136.3 0.99999604635195
-136.25 0.999996146716971
-136.2 0.999996250225792
-136.15 0.99999635685147
-136.1 0.999996466565387
-136.05 0.999996579337244
-136 0.999996695135068
-135.95 0.999996813925217
-135.9 0.999996935672379
-135.85 0.999997060339581
-135.8 0.999997187888193
-135.75 0.999997318277939
-135.7 0.999997451466897
-135.65 0.999997587411513
-135.6 0.999997726066611
-135.55 0.999997867385397
-135.5 0.999998011319477
-135.45 0.999998157818863
-135.4 0.999998306831991
-135.35 0.999998458305728
-135.3 0.999998612185391
-135.25 0.999998768414762
-135.2 0.999998926936101
-135.15 0.999999087690164
-135.1 0.999999250616223
-135.05 0.999999415652079
-135 0.999999582734087
-134.95 0.999999751797173
-134.9 0.999999922774854
-134.85 1.00000009559926
-134.8 1.00000027020116
-134.75 1.00000044650999
-134.7 1.00000062445384
-134.65 1.00000080395956
-134.6 1.00000098495267
-134.55 1.00000116735751
-134.5 1.00000135109717
-134.45 1.00000153609357
-134.4 1.00000172226747
-134.35 1.0000019095385
-134.3 1.00000209782521
-134.25 1.00000228704507
-134.2 1.00000247711452
-134.15 1.00000266794899
-134.1 1.00000285946296
-134.05 1.00000305156996
-134 1.00000324418263
-133.95 1.00000343721274
-133.9 1.00000363057122
-133.85 1.00000382416824
-133.8 1.00000401791316
-133.75 1.00000421171468
-133.7 1.00000440548078
-133.65 1.00000459911881
-133.6 1.00000479253553
-133.55 1.0000049856371
-133.5 1.00000517832921
-133.45 1.00000537051703
-133.4 1.00000556210531
-133.35 1.00000575299838
-133.3 1.00000594310025
-133.25 1.00000613231459
-133.2 1.0000063205448
-133.15 1.00000650769408
-133.1 1.00000669366542
-133.05 1.0000068783617
-133 1.00000706168569
-132.95 1.00000724354011
-132.9 1.00000742382771
-132.85 1.00000760245124
-132.8 1.00000777931359
-132.75 1.00000795431775
-132.7 1.00000812736692
-132.65 1.00000829836452
-132.6 1.00000846721424
-132.55 1.00000863382013
-132.5 1.00000879808658
-132.45 1.00000895991842
-132.4 1.00000911922095
-132.35 1.00000927589997
-132.3 1.00000942986187
-132.25 1.00000958101365
-132.2 1.00000972926295
-132.15 1.00000987451816
-132.1 1.00001001668839
-132.05 1.00001015568358
-132 1.00001029141452
-131.95 1.0000104237929
-131.9 1.00001055273137
-131.85 1.00001067814356
-131.8 1.00001079994417
-131.75 1.00001091804898
-131.7 1.00001103237491
-131.65 1.00001114284009
-131.6 1.00001124936385
-131.55 1.00001135186683
-131.5 1.00001145027099
-131.45 1.00001154449966
-131.4 1.0000116344776
-131.35 1.00001172013103
-131.3 1.00001180138767
-131.25 1.00001187817682
-131.2 1.00001195042935
-131.15 1.00001201807779
-131.1 1.00001208105635
-131.05 1.00001213930097
-131 1.00001219274937
-130.95 1.00001224134105
-130.9 1.00001228501741
-130.85 1.0000123237217
-130.8 1.00001235739912
-130.75 1.00001238599686
-130.7 1.00001240946409
-130.65 1.00001242775205
-130.6 1.00001244081404
-130.55 1.00001244860552
-130.5 1.00001245108408
-130.45 1.00001244820949
-130.4 1.00001243994379
-130.35 1.00001242625124
-130.3 1.0000124070984
-130.25 1.00001238245417
-130.2 1.00001235228977
-130.15 1.00001231657884
-130.1 1.0000122752974
-130.05 1.00001222842393
-130 1.00001217593937
-129.95 1.00001211782715
-129.9 1.00001205407321
-129.85 1.00001198466604
-129.8 1.0000119095967
-129.75 1.00001182885881
-129.7 1.00001174244862
-129.65 1.00001165036498
-129.6 1.00001155260941
-129.55 1.00001144918607
-129.5 1.0000113401018
-129.45 1.00001122536613
-129.4 1.00001110499131
-129.35 1.00001097899228
-129.3 1.00001084738672
-129.25 1.00001071019507
-129.2 1.00001056744047
-129.15 1.00001041914886
-129.1 1.00001026534892
-129.05 1.00001010607209
-129 1.00000994135259
-128.95 1.00000977122742
-128.9 1.00000959573634
-128.85 1.00000941492188
-128.8 1.00000922882934
-128.75 1.00000903750682
-128.7 1.00000884100515
-128.65 1.00000863937792
-128.6 1.0000084326815
-128.55 1.00000822097497
-128.5 1.00000800432017
-128.45 1.00000778278165
-128.4 1.00000755642667
-128.35 1.00000732532521
-128.3 1.0000070895499
-128.25 1.00000684917605
-128.2 1.00000660428162
-128.15 1.00000635494719
-128.1 1.00000610125596
-128.05 1.00000584329372
-128 1.00000558114879
-127.95 1.00000531491207
-127.9 1.00000504467693
-127.85 1.00000477053926
-127.8 1.00000449259739
-127.75 1.00000421095207
-127.7 1.00000392570644
-127.65 1.00000363696601
-127.6 1.00000334483861
-127.55 1.00000304943437
-127.5 1.00000275086566
-127.45 1.00000244924706
-127.4 1.00000214469534
-127.35 1.00000183732938
-127.3 1.00000152727019
-127.25 1.00000121464078
-127.2 1.0000008995662
-127.15 1.00000058217344
-127.1 1.00000026259139
-127.05 0.999999940950809
-127 0.999999617384275
-126.95 0.999999292026112
-126.9 0.999998965012356
-126.85 0.999998636480692
-126.8 0.999998306570408
-126.75 0.999997975422331
-126.7 0.999997643178776
-126.65 0.999997309983483
-126.6 0.999996975981564
-126.55 0.999996641319436
-126.5 0.999996306144766
-126.45 0.999995970606403
-126.4 0.99999563485432
-126.35 0.999995299039547
-126.3 0.999994963314107
-126.25 0.999994627830947
-126.2 0.999994292743877
-126.15 0.999993958207495
-126.1 0.999993624377125
-126.05 0.999993291408743
-126 0.999992959458909
-125.95 0.999992628684694
-125.9 0.999992299243611
-125.85 0.999991971293539
-125.8 0.999991644992655
-125.75 0.999991320499354
-125.7 0.99999099797218
-125.65 0.999990677569747
-125.6 0.999990359450666
-125.55 0.999990043773469
-125.5 0.99998973069653
-125.45 0.999989420377991
-125.4 0.999989112975684
-125.35 0.99998880864705
-125.3 0.999988507549067
-125.25 0.999988209838165
-125.2 0.999987915670152
-125.15 0.999987625200134
-125.1 0.999987338582433
-125.05 0.999987055970513
-125 0.999986777516894
-124.95 0.999986503373081
-124.9 0.999986233689475
-124.85 0.999985968615299
-124.8 0.999985708298519
-124.75 0.999985452885762
-124.7 0.999985202522235
-124.65 0.999984957351652
-124.6 0.999984717516148
-124.55 0.999984483156205
-124.5 0.99998425441057
-124.45 0.999984031416178
-124.4 0.999983814308076
-124.35 0.999983603219341
-124.3 0.999983398281006
-124.25 0.999983199621984
-124.2 0.999983007368987
-124.15 0.999982821646457
-124.1 0.999982642576484
-124.05 0.999982470278736
-124 0.999982304870384
-123.95 0.999982146466028
-123.9 0.999981995177624
-123.85 0.999981851114417
-123.8 0.999981714382861
-123.75 0.999981585086558
-123.7 0.999981463326185
-123.65 0.999981349199424
-123.6 0.999981242800899
-123.55 0.999981144222106
-123.5 0.999981053551349
-123.45 0.999980970873677
-123.4 0.999980896270821
-123.35 0.999980829821128
-123.3 0.999980771599508
-123.25 0.999980721677368
-123.2 0.999980680122555
-123.15 0.999980646999304
-123.1 0.999980622368177
-123.05 0.99998060628601
-123 0.999980598805863
-122.95 0.999980599976966
-122.9 0.999980609844673
-122.85 0.999980628450407
-122.8 0.999980655831622
-122.75 0.999980692021751
-122.7 0.999980737050166
-122.65 0.999980790942137
-122.6 0.999980853718789
-122.55 0.999980925397066
-122.5 0.999981005989692
-122.45 0.999981095505141
-122.4 0.999981193947599
-122.35 0.999981301316934
-122.3 0.99998141760867
-122.25 0.999981542813955
-122.2 0.999981676919539
-122.15 0.999981819907749
-122.1 0.999981971756465
-122.05 0.999982132439108
-122 0.999982301924613
-121.95 0.99998248017742
-121.9 0.999982667157459
-121.85 0.999982862820137
-121.8 0.99998306711633
-121.75 0.999983279992377
-121.7 0.999983501390072
-121.65 0.999983731246665
-121.6 0.999983969494857
-121.55 0.999984216062805
-121.5 0.999984470874124
-121.45 0.999984733847895
-121.4 0.999985004898668
-121.35 0.99998528393648
-121.3 0.999985570866861
-121.25 0.999985865590851
-121.2 0.99998616800502
-121.15 0.999986478001484
-121.1 0.999986795467926
-121.05 0.999987120287624
-121 0.999987452339475
-120.95 0.999987791498022
-120.9 0.999988137633489
-120.85 0.999988490611808
-120.8 0.999988850294663
-120.75 0.999989216539519
-120.7 0.999989589199668
-120.65 0.99998996812427
-120.6 0.999990353158396
-120.55 0.999990744143076
-120.5 0.999991140915349
-120.45 0.999991543308312
-120.4 0.999991951151179
-120.35 0.999992364269329
-120.3 0.999992782484373
-120.25 0.999993205614206
-120.2 0.999993633473078
-120.15 0.99999406587165
-120.1 0.99999450261707
-120.05 0.999994943513034
-120 0.999995388359864
-119.95 0.999995836954577
-119.9 0.999996289090962
-119.85 0.999996744559658
-119.8 0.999997203148235
-119.75 0.999997664641272
-119.7 0.999998128820444
-119.65 0.999998595464605
-119.6 0.99999906434988
-119.55 0.999999535249749
-119.5 1.00000000793514
-119.45 1.00000048217454
-119.4 1.00000095773404
-119.35 1.0000014343775
-119.3 1.0000019118666
-119.25 1.00000238996094
-119.2 1.00000286841819
-119.15 1.00000334699412
-119.1 1.00000382544278
-119.05 1.00000430351656
-119 1.0000047809663
-118.95 1.00000525754143
-118.9 1.00000573299004
-118.85 1.00000620705904
-118.8 1.00000667949425
-118.75 1.00000715004048
-118.7 1.00000761844173
-118.65 1.00000808444122
-118.6 1.00000854778158
-118.55 1.00000900820493
-118.5 1.000009465453
-118.45 1.00000991926728
-118.4 1.00001036938912
-118.35 1.00001081555987
-118.3 1.00001125752099
-118.25 1.00001169501418
-118.2 1.00001212778152
-118.15 1.00001255556558
-118.1 1.00001297810956
-118.05 1.00001339515742
-118 1.000013806454
-117.95 1.00001421174515
-117.9 1.00001461077786
-117.85 1.00001500330041
-117.8 1.00001538906247
-117.75 1.00001576781526
-117.7 1.00001613931167
-117.65 1.00001650330636
-117.6 1.00001685955595
-117.55 1.00001720781912
-117.5 1.00001754785672
-117.45 1.00001787943196
-117.4 1.00001820231047
-117.35 1.00001851626048
-117.3 1.00001882105295
-117.25 1.00001911646165
-117.2 1.00001940226337
-117.15 1.00001967823796
-117.1 1.00001994416854
-117.05 1.00002019984156
-117 1.00002044504698
-116.95 1.00002067957836
-116.9 1.00002090323299
-116.85 1.00002111581204
-116.8 1.00002131712065
-116.75 1.00002150696808
-116.7 1.0000216851678
-116.65 1.00002185153765
-116.6 1.00002200589992
-116.55 1.00002214808149
-116.5 1.00002227791394
-116.45 1.00002239523365
-116.4 1.00002249988195
-116.35 1.00002259170519
-116.3 1.00002267055487
-116.25 1.00002273628774
-116.2 1.00002278876593
-116.15 1.000022827857
-116.1 1.00002285343411
-116.05 1.00002286537608
-116 1.00002286356747
-115.95 1.00002284789873
-115.9 1.00002281826624
-115.85 1.00002277457246
-115.8 1.00002271672594
-115.75 1.0000226446415
-115.7 1.00002255824023
-115.65 1.00002245744962
-115.6 1.00002234220363
-115.55 1.00002221244278
-115.5 1.00002206811418
-115.45 1.00002190917164
-115.4 1.00002173557576
-115.35 1.00002154729392
-115.3 1.00002134430042
-115.25 1.0000211265765
-115.2 1.0000208941104
-115.15 1.00002064689744
-115.1 1.00002038494003
-115.05 1.00002010824776
-115 1.00001981683742
-114.95 1.00001951073302
-114.9 1.00001918996591
-114.85 1.00001885457472
-114.8 1.00001850460544
-114.75 1.00001814011146
-114.7 1.00001776115356
-114.65 1.00001736779995
-114.6 1.0000169601263
-114.55 1.00001653821573
-114.5 1.00001610215886
-114.45 1.00001565205375
-114.4 1.00001518800599
-114.35 1.00001471012862
-114.3 1.00001421854221
-114.25 1.00001371337475
-114.2 1.00001319476175
-114.15 1.00001266284615
-114.1 1.00001211777833
-114.05 1.00001155971609
-114 1.0000109888246
-113.95 1.00001040527643
-113.9 1.00000980925143
-113.85 1.00000920093679
-113.8 1.00000858052692
-113.75 1.00000794822345
-113.7 1.00000730423517
-113.65 1.00000664877798
-113.6 1.00000598207482
-113.55 1.00000530435565
-113.5 1.00000461585733
-113.45 1.00000391682361
-113.4 1.00000320750503
-113.35 1.00000248815883
-113.3 1.0000017590489
-113.25 1.00000102044572
-113.2 1.00000027262619
-113.15 0.999999515873633
-113.1 0.999998750477651
-113.05 0.99999797673404
-113 0.99999719494469
-112.95 0.999996405417479
-112.9 0.99999560846617
-112.85 0.999994804410295
-112.8 0.999993993575039
-112.75 0.999993176291128
-112.7 0.999992352894699
-112.65 0.999991523727182
-112.6 0.999990689135165
-112.55 0.999989849470266
-112.5 0.999989005088993
-112.45 0.999988156352612
-112.4 0.999987303626996
-112.35 0.999986447282488
-112.3 0.999985587693744
-112.25 0.999984725239591
-112.2 0.999983860302862
-112.15 0.999982993270248
-112.1 0.999982124532127
-112.05 0.999981254482411
-112 0.99998038351837
-111.95 0.999979512040471
-111.9 0.999978640452199
-111.85 0.999977769159886
-111.8 0.999976898572535
-111.75 0.999976029101638
-111.7 0.999975161160991
-111.65 0.999974295166519
-111.6 0.999973431536077
-111.55 0.999972570689272
-111.5 0.999971713047263
-111.45 0.999970859032575
-111.4 0.999970009068897
-111.35 0.999969163580891
-111.3 0.999968322993989
-111.25 0.999967487734194
-111.2 0.999966658227878
-111.15 0.999965834901576
-111.1 0.999965018181783
-111.05 0.999964208494746
-111 0.999963406266257
-110.95 0.999962611921442
-110.9 0.999961825884552
-110.85 0.999961048578751
-110.8 0.999960280425907
-110.75 0.999959521846371
-110.7 0.999958773258772
-110.65 0.999958035079798
-110.6 0.999957307723981
-110.55 0.999956591603483
-110.5 0.999955887127881
-110.45 0.999955194703949
-110.4 0.999954514735441
-110.35 0.999953847622882
-110.3 0.999953193763342
-110.25 0.999952553550228
-110.2 0.999951927373068
-110.15 0.99995131561729
-110.1 0.999950718664016
-110.05 0.999950136889841
-110 0.999949570666625
-109.95 0.999949020361278
-109.9 0.99994848633555
-109.85 0.999947968945822
-109.8 0.999947468542894
-109.75 0.99994698547178
-109.7 0.999946520071501
-109.65 0.999946072674881
-109.6 0.999945643608342
-109.55 0.999945233191705
-109.5 0.999944841737989
-109.45 0.999944469553215
-109.4 0.999944116936208
-109.35 0.999943784178407
-109.3 0.999943471563671
-109.25 0.999943179368093
-109.2 0.999942907859813
-109.15 0.999942657298834
-109.1 0.99994242793684
-109.05 0.999942220017023
-109 0.999942033773904
-108.95 0.999941869433159
-108.9 0.999941727211457
-108.85 0.99994160731629
-108.8 0.999941509945809
-108.75 0.999941435288672
-108.7 0.999941383523882
-108.65 0.999941354820639
-108.6 0.999941349338193
-108.55 0.999941367225695
-108.5 0.999941408622066
-108.45 0.999941473655854
-108.4 0.999941562445101
-108.35 0.999941675097225
-108.3 0.999941811708887
-108.25 0.999941972365875
-108.2 0.999942157142995
-108.15 0.999942366103954
-108.1 0.999942599301259
-108.05 0.999942856776116
-108 0.999943138558336
-107.95 0.999943444666242
-107.9 0.999943775106586
-107.85 0.999944129874466
-107.8 0.999944508953254
-107.75 0.999944912314524
-107.7 0.999945339917989
-107.65 0.999945791711438
-107.6 0.999946267630686
-107.55 0.999946767599526
-107.5 0.999947291529681
-107.45 0.999947839320775
-107.4 0.999948410860291
-107.35 0.999949006023556
-107.3 0.999949624673714
-107.25 0.999950266661713
-107.2 0.999950931826298
-107.15 0.999951619994009
-107.1 0.999952330979181
-107.05 0.99995306458396
-107 0.99995382059831
-106.95 0.999954598800044
-106.9 0.999955398954844
-106.85 0.999956220816299
-106.8 0.999957064125945
-106.75 0.999957928613307
-106.7 0.99995881399596
-106.65 0.999959719979578
-106.6 0.999960646258005
-106.55 0.999961592513324
-106.5 0.999962558415935
-106.45 0.99996354362464
-106.4 0.999964547786728
-106.35 0.999965570538078
-106.3 0.999966611503254
-106.25 0.999967670295623
-106.2 0.999968746517458
-106.15 0.999969839760071
-106.1 0.999970949603933
-106.05 0.999972075618808
-106 0.999973217363897
-105.95 0.999974374387978
-105.9 0.999975546229564
-105.85 0.999976732417056
-105.8 0.999977932468909
-105.75 0.999979145893803
-105.7 0.999980372190817
-105.65 0.999981610849615
-105.6 0.999982861350629
-105.55 0.999984123165253
-105.5 0.999985395756048
-105.45 0.99998667857694
-105.4 0.999987971073436
-105.35 0.999989272682838
-105.3 0.999990582834465
-105.25 0.999991900949882
-105.2 0.99999322644313
-105.15 0.999994558720966
-105.1 0.999995897183106
-105.05 0.999997241222472
-105 0.999998590225449
-104.95 0.99999994357214
-104.9 1.00000130063663
-104.85 1.00000266078725
-104.8 1.00000402338686
-104.75 1.00000538779312
-104.7 1.00000675335877
-104.65 1.00000811943191
-104.6 1.00000948535632
-104.55 1.00001085047171
-104.5 1.00001221411405
-104.45 1.00001357561587
-104.4 1.00001493430655
-104.35 1.00001628951265
-104.3 1.0000176405582
-104.25 1.00001898676505
-104.2 1.00002032745315
-104.15 1.00002166194089
-104.1 1.00002298954547
-104.05 1.00002430958313
-104 1.00002562136959
-103.95 1.00002692422031
-103.9 1.00002821745085
-103.85 1.00002950037723
-103.8 1.00003077231622
-103.75 1.00003203258575
-103.7 1.0000332805052
-103.65 1.00003451539577
-103.6 1.00003573658083
-103.55 1.00003694338625
-103.5 1.00003813514078
-103.45 1.00003931117639
-103.4 1.0000404708286
-103.35 1.00004161343686
-103.3 1.00004273834491
-103.25 1.00004384490111
-103.2 1.0000449324588
-103.15 1.00004600037667
-103.1 1.00004704801908
-103.05 1.00004807475647
-103 1.00004907996566
-102.95 1.00005006303021
-102.9 1.00005102334082
-102.85 1.00005196029561
-102.8 1.00005287330053
-102.75 1.00005376176965
-102.7 1.00005462512557
-102.65 1.00005546279972
-102.6 1.0000562742327
-102.55 1.00005705887466
-102.5 1.0000578161856
-102.45 1.00005854563572
-102.4 1.00005924670575
-102.35 1.00005991888728
-102.3 1.00006056168309
-102.25 1.00006117460747
-102.2 1.00006175718654
-102.15 1.00006230895858
-102.1 1.00006282947432
-102.05 1.00006331829725
-102 1.00006377500394
-101.95 1.00006419918435
-101.9 1.00006459044209
-101.85 1.00006494839474
-101.8 1.00006527267411
-101.75 1.00006556292655
-101.7 1.00006581881323
-101.65 1.00006604001035
-101.6 1.00006622620949
-101.55 1.0000663771178
-101.5 1.00006649245829
-101.45 1.00006657197007
-101.4 1.00006661540857
-101.35 1.00006662254582
-101.3 1.00006659317063
-101.25 1.00006652708883
-101.2 1.00006642412348
-101.15 1.0000662841151
-101.1 1.00006610692184
-101.05 1.00006589241969
-101 1.00006564050264
-100.95 1.00006535108289
-100.9 1.00006502409102
-100.85 1.00006465947611
-100.8 1.00006425720594
-100.75 1.0000638172671
-100.7 1.00006333966515
-100.65 1.00006282442476
-100.6 1.00006227158978
-100.55 1.0000616812234
-100.5 1.00006105340825
-100.45 1.00006038824644
-100.4 1.00005968585973
-100.35 1.00005894638952
-100.3 1.00005816999698
-100.25 1.00005735686307
-100.2 1.0000565071886
-100.15 1.00005562119429
-100.1 1.00005469912073
-100.05 1.0000537412285
-100 1.00005274779807
-99.95 1.0000517191299
-99.9 1.00005065554434
-99.85 1.00004955738168
-99.8 1.00004842500208
-99.75 1.00004725878553
-99.7 1.00004605913182
-99.65 1.00004482646046
-99.6 1.00004356121061
-99.55 1.00004226384102
-99.5 1.0000409348299
-99.45 1.00003957467485
-99.4 1.00003818389274
-99.35 1.00003676301956
-99.3 1.00003531261034
-99.25 1.00003383323895
-99.2 1.00003232549798
-99.15 1.00003078999857
-99.1 1.00002922737023
-99.05 1.00002763826064
-99 1.0000260233355
-98.95 1.00002438327828
-98.9 1.00002271879001
-98.85 1.00002103058906
-98.8 1.00001931941093
-98.75 1.00001758600795
-98.7 1.00001583114908
-98.65 1.00001405561958
-98.6 1.0000122602208
-98.55 1.00001044576984
-98.5 1.00000861309929
-98.45 1.0000067630569
-98.4 1.00000489650526
-98.35 1.00000301432151
-98.3 1.00000111739698
-98.25 0.999999206636817
-98.2 0.999997282959696
-98.15 0.999995347297405
-98.1 0.999993400594494
-98.05 0.999991443807891
-98 0.999989477906512
-97.95 0.999987503870861
-97.9 0.999985522692628
-97.85 0.999983535374269
-97.8 0.999981542928583
-97.75 0.999979546378284
-97.7 0.999977546755558
-97.65 0.999975545101618
-97.6 0.999973542466247
-97.55 0.99997153990734
-97.5 0.999969538490428
-97.45 0.999967539288209
-97.4 0.999965543380059
-97.35 0.999963551851546
-97.3 0.999961565793928
-97.25 0.99995958630366
-97.2 0.999957614481874
-97.15 0.999955651433872
-97.1 0.999953698268604
-97.05 0.999951756098141
-97 0.999949826037147
-96.95 0.999947909202339
-96.9 0.99994600671195
-96.85 0.999944119685184
-96.8 0.999942249241666
-96.75 0.999940396500886
-96.7 0.999938562581647
-96.65 0.999936748601504
-96.6 0.999934955676195
-96.55 0.999933184919081
-96.5 0.999931437440572
-96.45 0.999929714347558
-96.4 0.999928016742834
-96.35 0.999926345724523
-96.3 0.999924702385501
-96.25 0.999923087812814
-96.2 0.999921503087102
-96.15 0.999919949282018
-96.1 0.999918427463642
-96.05 0.999916938689906
-96 0.999915484010008
-95.95 0.999914064463831
-95.9 0.999912681081364
-95.85 0.999911334882123
-95.8 0.999910026874569
-95.75 0.999908758055537
-95.7 0.999907529409653
-95.65 0.99990634190877
-95.6 0.999905196511389
-95.55 0.999904094162099
-95.5 0.999903035791004
-95.45 0.99990202231317
-95.4 0.99990105462806
-95.35 0.999900133618985
-95.3 0.999899260152549
-95.25 0.999898435078112
-95.2 0.999897659227241
-95.15 0.99989693341318
-95.1 0.999896258430317
-95.05 0.999895635053665
-95 0.999895064038336
-94.95 0.999894546119039
-94.9 0.999894082009565
-94.85 0.999893672402297
-94.8 0.999893317967714
-94.75 0.999893019353912
-94.7 0.999892777186121
-94.65 0.999892592066247
-94.6 0.999892464572405
-94.55 0.999892395258475
-94.5 0.999892384653653
-94.45 0.999892433262027
-94.4 0.999892541562148
-94.35 0.99989271000662
-94.3 0.999892939021697
-94.25 0.999893229006888
-94.2 0.999893580334579
-94.15 0.999893993349659
-94.1 0.999894468369162
-94.05 0.999895005681914
-94 0.999895605548204
-93.95 0.99989626819945
-93.9 0.999896993837893
-93.85 0.999897782636292
-93.8 0.999898634737637
-93.75 0.999899550254876
-93.7 0.999900529270649
-93.65 0.999901571837043
-93.6 0.999902677975354
-93.55 0.999903847675864
-93.5 0.999905080897636
-93.45 0.999906377568321
-93.4 0.999907737583974
-93.35 0.999909160808892
-93.3 0.999910647075463
-93.25 0.999912196184031
-93.2 0.999913807902775
-93.15 0.999915481967602
-93.1 0.99991721808206
-93.05 0.99991901591726
-93 0.99992087511182
-92.95 0.999922795271818
-92.9 0.99992477597077
-92.85 0.999926816749612
-92.8 0.99992891711671
-92.75 0.999931076547877
-92.7 0.999933294486416
-92.65 0.999935570343165
-92.6 0.999937903496574
-92.55 0.99994029329279
-92.5 0.999942739045759
-92.45 0.999945240037347
-92.4 0.999947795517479
-92.35 0.999950404704287
-92.3 0.999953066784288
-92.25 0.999955780912564
-92.2 0.999958546212973
-92.15 0.999961361778367
-92.1 0.999964226670829
-92.05 0.999967139921931
-92 0.999970100533005
-91.95 0.999973107475433
-91.9 0.99997615969095
-91.85 0.999979256091971
-91.8 0.999982395561927
-91.75 0.999985576955625
-91.7 0.999988799099618
-91.65 0.999992060792595
-91.6 0.99999536080579
-91.55 0.999998697883402
-91.5 1.00000207074304
-91.45 1.00000547807616
-91.4 1.00000891854856
-91.35 1.00001239080087
-91.3 1.00001589344902
-91.25 1.00001942508479
-91.2 1.00002298427636
-91.15 1.00002656956881
-91.1 1.00003017948471
-91.05 1.00003381252474
-91 1.00003746716823
-90.95 1.00004114187377
-90.9 1.0000448350799
-90.85 1.00004854520568
-90.8 1.00005227065136
-90.75 1.00005600979908
-90.7 1.00005976101352
-90.65 1.0000635226426
-90.6 1.00006729301819
-90.55 1.00007107045684
-90.5 1.00007485326049
-90.45 1.00007863971725
-90.4 1.00008242810212
-90.35 1.00008621667779
-90.3 1.00009000369541
-90.25 1.00009378739536
-90.2 1.00009756600811
-90.15 1.00010133775498
-90.1 1.00010510084897
-90.05 1.00010885349563
-90 1.00011259389387
-89.95 1.00011632023681
-89.9 1.00012003071268
-89.85 1.00012372350564
-89.8 1.00012739679669
-89.75 1.00013104876455
-89.7 1.00013467758655
-89.65 1.00013828143953
-89.6 1.00014185850074
-89.55 1.00014540694876
-89.5 1.00014892496443
-89.45 1.00015241073175
-89.4 1.00015586243881
-89.35 1.00015927827875
-89.3 1.00016265645066
-89.25 1.00016599516057
-89.2 1.00016929262231
-89.15 1.00017254705856
-89.1 1.00017575670172
-89.05 1.00017891979489
-89 1.00018203459281
-88.95 1.00018509936284
-88.9 1.00018811238586
-88.85 1.00019107195729
-88.8 1.00019397638798
-88.75 1.00019682400519
-88.7 1.00019961315353
-88.65 1.00020234219594
-88.6 1.00020500951457
-88.55 1.00020761351178
-88.5 1.00021015261103
-88.45 1.00021262525786
-88.4 1.0002150299208
-88.35 1.00021736509226
-88.3 1.0002196292895
-88.25 1.00022182105553
-88.2 1.00022393895999
-88.15 1.00022598160007
-88.1 1.00022794760139
-88.05 1.00022983561889
-88 1.00023164433772
-87.95 1.00023337247406
-87.9 1.00023501877602
-87.85 1.00023658202448
-87.8 1.00023806103389
-87.75 1.00023945465312
-87.7 1.0002407617663
-87.65 1.00024198129354
-87.6 1.00024311219181
-87.55 1.00024415345566
-87.5 1.00024510411797
-87.45 1.00024596325076
-87.4 1.00024672996583
-87.35 1.00024740341558
-87.3 1.00024798279362
-87.25 1.00024846733552
-87.2 1.00024885631945
-87.15 1.00024914906682
-87.1 1.00024934494295
-87.05 1.00024944335768
-87 1.00024944376594
-86.95 1.00024934566835
-86.9 1.00024914861179
-86.85 1.00024885218992
-86.8 1.00024845604374
-86.75 1.00024795986205
-86.7 1.00024736338194
-86.65 1.00024666638926
-86.6 1.00024586871907
-86.55 1.00024497025604
-86.5 1.00024397093482
-86.45 1.00024287074047
-86.4 1.00024166970876
-86.35 1.0002403679265
-86.3 1.00023896553188
-86.25 1.0002374627147
-86.2 1.00023585971664
-86.15 1.0002341568315
-86.1 1.00023235440541
-86.05 1.00023045283696
-86 1.00022845257741
-85.95 1.00022635413078
-85.9 1.00022415805399
-85.85 1.00022186495689
-85.8 1.00021947550232
-85.75 1.00021699040617
-85.7 1.00021441043732
-85.65 1.00021173641765
-85.6 1.00020896922196
-85.55 1.00020610977789
-85.5 1.00020315906581
-85.45 1.00020011811865
-85.4 1.00019698802179
-85.35 1.0001937699128
-85.3 1.00019046498125
-85.25 1.00018707446845
-85.2 1.00018359966716
-85.15 1.00018004192129
-85.1 1.00017640262555
-85.05 1.0001726832251
-85 1.00016888521515
-84.95 1.00016501014052
-84.9 1.00016105959521
-84.85 1.00015703522192
-84.8 1.00015293871152
-84.75 1.00014877180253
-84.7 1.00014453628058
-84.65 1.00014023397775
-84.6 1.00013586677202
-84.55 1.0001314365866
-84.5 1.00012694538923
-84.45 1.00012239519151
-84.4 1.00011778804816
-84.35 1.00011312605623
-84.3 1.00010841135438
-84.25 1.00010364612202
-84.2 1.00009883257849
-84.15 1.00009397298218
-84.1 1.00008906962967
-84.05 1.0000841248548
-84 1.00007914102771
-83.95 1.0000741205539
-83.9 1.00006906587324
-83.85 1.00006397945892
-83.8 1.00005886381648
-83.75 1.00005372148266
-83.7 1.00004855502437
-83.65 1.00004336703759
-83.6 1.00003816014619
-83.55 1.00003293700081
-83.5 1.00002770027767
-83.45 1.0000224526774
-83.4 1.00001719692378
-83.35 1.00001193576254
-83.3 1.00000667196007
-83.25 1.00000140830217
-83.2 0.999996147592741
-83.15 0.999990892652467
-83.1 0.999985646317496
-83.05 0.999980411438082
-83 0.999975190877221
-82.95 0.999969987509271
-82.9 0.999964804218554
-82.85 0.999959643897945
-82.8 0.999954509447447
-82.75 0.99994940377275
-82.7 0.999944329783781
-82.65 0.999939290393239
-82.6 0.999934288515117
-82.55 0.999929327063221
-82.5 0.999924408949667
-82.45 0.999919537083378
-82.4 0.99991471436857
-82.35 0.999909943703226
-82.3 0.999905227977567
-82.25 0.999900570072516
-82.2 0.999895972858154
-82.15 0.999891439192172
-82.1 0.999886971918321
-82.05 0.999882573864851
-82 0.99987824784296
-81.95 0.999873996645226
-81.9 0.99986982304405
-81.85 0.99986572979009
-81.8 0.999861719610704
-81.75 0.999857795208382
-81.7 0.999853959259195
-81.65 0.999850214411233
-81.6 0.999846563283056
-81.55 0.999843008462141
-81.5 0.999839552503346
-81.45 0.999836197927368
-81.4 0.999832947219212
-81.35 0.999829802826674
-81.3 0.999826767158822
-81.25 0.999823842584493
-81.2 0.9998210314308
-81.15 0.999818335981646
-81.1 0.999815758476254
-81.05 0.999813301107707
-81 0.999810966021505
-80.95 0.99980875531413
-80.9 0.999806671031632
-80.85 0.99980471516823
-80.8 0.999802889664926
-80.75 0.99980119640814
-80.7 0.999799637228365
-80.65 0.999798213898836
-80.6 0.999796928134222
-80.55 0.99979578158934
-80.5 0.999794775857888
-80.45 0.999793912471202
-80.4 0.999793192897038
-80.35 0.999792618538371
-80.3 0.999792190732226
-80.25 0.999791910748533
-80.2 0.999791779789007
-80.15 0.99979179898605
-80.1 0.999791969401695
-80.05 0.999792292026559
-80 0.999792767778843
-79.95 0.999793397503351
-79.9 0.999794181970543
-79.85 0.999795121875619
-79.8 0.999796217837635
-79.75 0.99979747039865
-79.7 0.999798880022913
-79.65 0.999800447096068
-79.6 0.999802171924417
-79.55 0.999804054734195
-79.5 0.999806095670894
-79.45 0.999808294798622
-79.4 0.999810652099494
-79.35 0.999813167473065
-79.3 0.999815840735798
-79.25 0.999818671620575
-79.2 0.999821659776237
-79.15 0.999824804767177
-79.1 0.999828106072965
-79.05 0.999831563088009
-79 0.99983517512127
-78.95 0.999838941396005
-78.9 0.999842861049561
-78.85 0.999846933133206
-78.8 0.999851156612004
-78.75 0.999855530364732
-78.7 0.999860053183844
-78.65 0.999864723775471
-78.6 0.999869540759474
-78.55 0.999874502669531
-78.5 0.99987960795328
-78.45 0.999884854972495
-78.4 0.999890242003311
-78.35 0.999895767236503
-78.3 0.999901428777791
-78.25 0.999907224648209
-78.2 0.999913152784511
-78.15 0.999919211039621
-78.1 0.999925397183129
-78.05 0.999931708901842
-78 0.999938143800366
-77.95 0.999944699401744
-77.9 0.999951373148139
-77.85 0.999958162401558
-77.8 0.999965064444624
-77.75 0.999972076481397
-77.7 0.999979195638235
-77.65 0.999986418964707
-77.6 0.999993743434541
-77.55 1.00000116594663
-77.5 1.00000868332607
-77.45 1.00001629232527
-77.4 1.00002398962504
-77.35 1.00003177183582
-77.3 1.00003963549888
-77.25 1.00004757708759
-77.2 1.00005559300871
-77.15 1.00006367960377
-77.1 1.00007183315046
-77.05 1.00008004986406
-77 1.0000883258989
-76.95 1.00009665734994
-76.9 1.00010504025426
-76.85 1.00011347059272
-76.8 1.00012194429157
-76.75 1.00013045722412
-76.7 1.00013900521253
-76.65 1.00014758402946
-76.6 1.00015618939998
-76.55 1.00016481700332
-76.5 1.00017346247477
-76.45 1.0001821214076
-76.4 1.00019078935498
-76.35 1.00019946183196
-76.3 1.00020813431748
-76.25 1.00021680225642
-76.2 1.00022546106166
-76.15 1.00023410611619
-76.1 1.00024273277524
-76.05 1.00025133636847
-76 1.00025991220211
-75.95 1.00026845556126
-75.9 1.00027696171205
-75.85 1.00028542590399
-75.8 1.00029384337219
-75.75 1.00030220933979
-75.7 1.00031051902018
-75.65 1.00031876761948
-75.6 1.00032695033885
-75.55 1.00033506237693
-75.5 1.00034309893229
-75.45 1.0003510552058
-75.4 1.00035892640319
-75.35 1.00036670773746
-75.3 1.00037439443137
-75.25 1.00038198171999
-75.2 1.00038946485316
-75.15 1.00039683909808
-75.1 1.00040409974178
-75.05 1.00041124209371
-75 1.00041826148829
-74.95 1.00042515328743
-74.9 1.00043191288314
-74.85 1.00043853570006
-74.8 1.00044501719806
-74.75 1.00045135287477
-74.7 1.00045753826819
-74.65 1.00046356895921
-74.6 1.00046944057421
-74.55 1.00047514878761
-74.5 1.00048068932441
-74.45 1.00048605796274
-74.4 1.0004912505364
-74.35 1.00049626293739
-74.3 1.00050109111841
-74.25 1.00050573109538
-74.2 1.0005101789499
-74.15 1.00051443083178
-74.1 1.00051848296142
-74.05 1.00052233163229
-74 1.00052597321335
-73.95 1.00052940415143
-73.9 1.00053262097361
-73.85 1.00053562028958
-73.8 1.00053839879394
-73.75 1.00054095326851
-73.7 1.0005432805846
-73.65 1.00054537770525
-73.6 1.00054724168745
-73.55 1.00054886968428
-73.5 1.0005502589471
-73.45 1.00055140682759
-73.4 1.00055231077992
-73.35 1.00055296836267
-73.3 1.00055337724093
-73.25 1.00055353518816
-73.2 1.00055344008816
-73.15 1.00055308993693
-73.1 1.00055248284446
-73.05 1.00055161703656
-73 1.00055049085654
-72.95 1.00054910276691
-72.9 1.00054745135104
-72.85 1.0005455353147
-72.8 1.00054335348759
-72.75 1.00054090482488
-72.7 1.00053818840852
-72.65 1.00053520344873
-72.6 1.0005319492852
-72.55 1.00052842538842
-72.5 1.00052463136082
-72.45 1.00052056693794
-72.4 1.00051623198945
-72.35 1.00051162652024
-72.3 1.00050675067126
-72.25 1.00050160472051
-72.2 1.00049618908376
-72.15 1.00049050431536
-72.1 1.00048455110891
-72.05 1.00047833029784
-72 1.00047184285602
-71.95 1.00046508989817
-71.9 1.00045807268032
-71.85 1.0004507926001
-71.8 1.00044325119703
-71.75 1.00043545015272
-71.7 1.00042739129095
-71.65 1.00041907657774
-71.6 1.00041050812133
-71.55 1.00040168817204
-71.5 1.00039261912212
-71.45 1.00038330350548
-71.4 1.00037374399735
-71.35 1.0003639434139
-71.3 1.00035390471171
-71.25 1.00034363098724
-71.2 1.00033312547618
-71.15 1.00032239155272
-71.1 1.00031143272876
-71.05 1.00030025265304
-71 1.00028885511019
-70.95 1.00027724401967
-70.9 1.00026542343469
-70.85 1.00025339754101
-70.8 1.00024117065567
-70.75 1.00022874722565
-70.7 1.00021613182643
-70.65 1.00020332916052
-70.6 1.00019034405586
-70.55 1.00017718146416
-70.5 1.00016384645919
-70.45 1.00015034423493
-70.4 1.00013668010373
-70.35 1.00012285949432
-70.3 1.00010888794979
-70.25 1.00009477112544
-70.2 1.00008051478666
-70.15 1.00006612480661
-70.1 1.00005160716393
-70.05 1.00003696794029
-70 1.00002221331797
-69.95 1.00000734957729
-69.9 0.999992383093973
-69.85 0.999977320336497
-69.8 0.999962167863324
-69.75 0.999946932320087
-69.7 0.999931620436708
-69.65 0.999916239024447
-69.6 0.999900794972893
-69.55 0.999885295246888
-69.5 0.999869746883397
-69.45 0.999854156988309
-69.4 0.999838532733187
-69.35 0.999822881351956
-69.3 0.999807210137541
-69.25 0.999791526438443
-69.2 0.99977583765527
-69.15 0.999760151237212
-69.1 0.999744474678465
-69.05 0.999728815514613
-69 0.999713181318955
-68.95 0.999697579698798
-68.9 0.999682018291691
-68.85 0.999666504761637
-68.8 0.999651046795247
-68.75 0.999635652097866
-68.7 0.999620328389663
-68.65 0.999605083401683
-68.6 0.999589924871865
-68.55 0.999574860541038
-68.5 0.999559898148877
-68.45 0.99954504542984
-68.4 0.999530310109082
-68.35 0.999515699898334
-68.3 0.999501222491778
-68.25 0.999486885561893
-68.2 0.999472696755285
-68.15 0.999458663688505
-68.1 0.999444793943856
-68.05 0.999431095065187
-68 0.99941757455368
-67.95 0.99940423986363
-67.9 0.999391098398227
-67.85 0.999378157505328
-67.8 0.999365424473235
-67.75 0.999352906526479
-67.7 0.999340610821601
-67.65 0.999328544442947
-67.6 0.999316714398474
-67.55 0.999305127615559
-67.5 0.999293790936837
-67.45 0.99928271111604
-67.4 0.999271894813865
-67.35 0.999261348593862
-67.3 0.999251078918345
-67.25 0.999241092144323
-67.2 0.999231394519472
-67.15 0.999221992178121
-67.1 0.999212891137288
-67.05 0.999204097292737
-67 0.999195616415079
-66.95 0.999187454145914
-66.9 0.999179615994008
-66.85 0.999172107331523
-66.8 0.999164933390285
-66.75 0.999158099258106
-66.7 0.999151609875155
-66.65 0.999145470030381
-66.6 0.999139684357995
-66.55 0.999134257334004
-66.5 0.999129193272807
-66.45 0.999124496323855
-66.4 0.999120170468371
-66.35 0.999116219516137
-66.3 0.99911264710235
-66.25 0.999109456684548
-66.2 0.999106651539607
-66.15 0.999104234760809
-66.1 0.999102209254996
-66.05 0.999100577739789
-66 0.999099342740896
-65.95 0.999098506589499
-65.9 0.999098071419722
-65.85 0.99909803916619
-65.8 0.999098411561669
-65.75 0.999099190134802
-65.7 0.999100376207924
-65.65 0.999101970894988
-65.6 0.999103975099564
-65.55 0.999106389512949
-65.5 0.999109214612367
-65.45 0.999112450659272
-65.4 0.999116097697746
-65.35 0.999120155553003
-65.3 0.999124623829995
-65.25 0.999129501912123
-65.2 0.99913478896005
-65.15 0.999140483910629
-65.1 0.999146585475931
-65.05 0.999153092142386
-65 0.999160002170037
-64.95 0.999167313591905
-64.9 0.999175024213459
-64.85 0.999183131612216
-64.8 0.999191633137436
-64.75 0.999200525909952
-64.7 0.999209806822101
-64.65 0.999219472537784
-64.6 0.999229519492635
-64.55 0.999239943894317
-64.5 0.999250741722927
-64.45 0.999261908731538
-64.4 0.999273440446841
-64.35 0.999285332169925
-64.3 0.999297578977167
-64.25 0.999310175721256
-64.2 0.999323117032324
-64.15 0.999336397319214
-64.1 0.999350010770862
-64.05 0.999363951357804
-64 0.99937821283381
-63.95 0.999392788737631
-63.9 0.999407672394882
-63.85 0.999422856920039
-63.8 0.999438335218561
-63.75 0.999454099989135
-63.7 0.999470143726044
-63.65 0.999486458721657
-63.6 0.999503037069038
-63.55 0.99951987066468
-63.5 0.999536951211359
-63.45 0.999554270221104
-63.4 0.999571819018293
-63.35 0.999589588742866
-63.3 0.999607570353648
-63.25 0.999625754631805
-63.2 0.999644132184402
-63.15 0.999662693448085
-63.1 0.999681428692875
-63.05 0.999700328026073
-63 0.999719381396284
-62.95 0.999738578597543
-62.9 0.999757909273563
-62.85 0.999777362922079
-62.8 0.999796928899307
-62.75 0.99981659642451
-62.7 0.999836354584663
-62.65 0.999856192339224
-62.6 0.999876098525006
-62.55 0.99989606186115
-62.5 0.999916070954194
-62.45 0.999936114303235
-62.4 0.999956180305197
-62.35 0.999976257260175
-62.3 0.999996333376881
-62.25 1.00001639677818
-62.2 1.00003643550669
-62.15 1.00005643753051
-62.1 1.00007639074897
-62.05 1.00009628299855
-62 1.00011610205873
-61.95 1.0001358356581
-61.9 1.00015547148037
-61.85 1.0001749971706
-61.8 1.00019440034135
-61.75 1.00021366857902
-61.7 1.00023278945018
-61.65 1.000251750508
-61.6 1.00027053929869
-61.55 1.00028914336802
-61.5 1.00030755026793
-61.45 1.00032574756311
-61.4 1.00034372283767
-61.35 1.00036146370187
-61.3 1.00037895779882
-61.25 1.0003961928113
-61.2 1.00041315646856
-61.15 1.00042983655314
-61.1 1.00044622090778
-61.05 1.00046229744224
-61 1.00047805414027
-60.95 1.00049347906653
-60.9 1.00050856037348
-60.85 1.00052328630835
-60.8 1.0005376452201
-60.75 1.00055162556634
-60.7 1.00056521592031
-60.65 1.00057840497781
-60.6 1.0005911815641
-60.55 1.00060353464088
-60.5 1.00061545331313
-60.45 1.00062692683604
-60.4 1.00063794462181
-60.35 1.00064849624656
-60.3 1.00065857145702
-60.25 1.00066816017738
-60.2 1.00067725251595
-60.15 1.00068583877188
-60.1 1.00069390944172
-60.05 1.00070145522608
-60 1.00070846703605
-59.95 1.00071493599975
-59.9 1.00072085346865
-59.85 1.00072621102395
-59.8 1.00073100048279
-59.75 1.00073521390447
-59.7 1.00073884359648
-59.65 1.00074188212059
-59.6 1.00074432229874
-59.55 1.00074615721886
-59.5 1.00074738024062
-59.45 1.00074798500107
-59.4 1.00074796542016
-59.35 1.00074731570619
-59.3 1.0007460303611
-59.25 1.00074410418566
-59.2 1.00074153228458
-59.15 1.00073831007143
-59.1 1.00073443327349
-59.05 1.00072989793645
-59 1.00072470042894
-58.95 1.000718837447
-58.9 1.00071230601829
-58.85 1.00070510350633
-58.8 1.00069722761437
-58.75 1.00068867638932
-58.7 1.00067944822538
-58.65 1.00066954186754
-58.6 1.000658956415
-58.55 1.00064769132429
-58.5 1.00063574641232
-58.45 1.00062312185925
-58.4 1.00060981821111
-58.35 1.00059583638234
-58.3 1.00058117765807
-58.25 1.00056584369626
-58.2 1.00054983652963
-58.15 1.00053315856743
-58.1 1.00051581259699
-58.05 1.00049780178506
-58 1.00047912967901
-57.95 1.00045980020776
-57.9 1.00043981768257
-57.85 1.00041918679762
-57.8 1.0003979126303
-57.75 1.0003760006414
-57.7 1.00035345667506
-57.65 1.00033028695845
-57.6 1.00030649810134
-57.55 1.00028209709532
-57.5 1.00025709131297
-57.45 1.00023148850667
-57.4 1.00020529680724
-57.35 1.00017852472241
-57.3 1.00015118113502
-57.25 1.00012327530095
-57.2 1.00009481684698
-57.15 1.00006581576826
-57.1 1.00003628242567
-57.05 1.0000062275429
-57 0.999975662203364
-56.95 0.999944597846805
-56.9 0.999913046265773
-56.85 0.999881019601819
-56.8 0.999848530341491
-56.75 0.999815591312104
-56.7 0.999782215677292
-56.65 0.999748416932343
-56.6 0.999714208899312
-56.55 0.999679605721919
-56.5 0.999644621860236
-56.45 0.999609272085154
-56.4 0.999573571472641
-56.35 0.999537535397788
-56.3 0.999501179528652
-56.25 0.999464519819883
-56.2 0.999427572506157
-56.15 0.9993903540954
-56.1 0.999352881361815
-56.05 0.999315171338717
-56 0.99927724131116
-55.95 0.999239108808394
-55.9 0.999200791596115
-55.85 0.999162307668537
-55.8 0.999123675240291
-55.75 0.999084912738129
-55.7 0.999046038792469
-55.65 0.99900707222876
-55.6 0.998968032058684
-55.55 0.998928937471194
-55.5 0.998889807823393
-55.45 0.998850662631258
-55.4 0.998811521560218
-55.35 0.998772404415575
-55.3 0.998733331132799
-55.25 0.998694321767675
-55.2 0.998655396486321
-55.15 0.99861657555508
-55.1 0.998577879330292
-55.05 0.998539328247947
-55 0.998500942813223
-54.95 0.998462743589925
-54.9 0.998424751189818
-54.85 0.998386986261866
-54.8 0.998349469481379
-54.75 0.998312221539083
-54.7 0.998275263130099
-54.65 0.998238614942863
-54.6 0.99820229764797
-54.55 0.998166331886958
-54.5 0.998130738261043
-54.45 0.998095537319797
-54.4 0.998060749549791
-54.35 0.998026395363194
-54.3 0.997992495086346
-54.25 0.997959068948311
-54.2 0.9979261370694
-54.15 0.997893719449693
-54.1 0.997861835957556
-54.05 0.99783050631815
-54 0.997799750101957
-53.95 0.997769586713317
-53.9 0.997740035378981
-53.85 0.9977111151367
-53.8 0.997682844823841
-53.75 0.997655243066041
-53.7 0.997628328265917
-53.65 0.997602118591813
-53.6 0.997576631966627
-53.55 0.997551886056682
-53.5 0.997527898260687
-53.45 0.997504685698762
-53.4 0.99748226520156
-53.35 0.997460653299472
-53.3 0.997439866211934
-53.25 0.997419919836832
-53.2 0.997400829740024
-53.15 0.997382611144974
-53.1 0.997365278922511
-53.05 0.997348847580709
-53 0.997333331254913
-52.95 0.997318743697894
-52.9 0.997305098270158
-52.85 0.997292407930404
-52.8 0.99728068522614
-52.75 0.997269942284461
-52.7 0.997260190803001
-52.65 0.997251442041053
-52.6 0.997243706810877
-52.55 0.997236995469184
-52.5 0.997231317908821
-52.45 0.997226683550646
-52.4 0.997223101335605
-52.35 0.997220579717018
-52.3 0.997219126653069
-52.25 0.997218749599527
-52.2 0.997219455502668
-52.15 0.997221250792442
-52.1 0.997224141375855
-52.05 0.997228132630593
-52 0.997233229398888
-51.95 0.997239435981617
-51.9 0.997246756132656
-51.85 0.997255193053488
-51.8 0.997264749388055
-51.75 0.99727542721788
-51.7 0.997287228057449
-51.65 0.997300152849855
-51.6 0.997314201962717
-51.55 0.997329375184369
-51.5 0.997345671720329
-51.45 0.997363090190043
-51.4 0.997381628623914
-51.35 0.99740128446062
-51.3 0.99742205454471
-51.25 0.997443935124502
-51.2 0.997466921850271
-51.15 0.997491009772727
-51.1 0.997516193341798
-51.05 0.997542466405711
-51 0.997569822210375
-50.95 0.997598253399067
-50.9 0.997627752012427
-50.85 0.997658309488757
-50.8 0.997689916664632
-50.75 0.99772256377582
-50.7 0.997756240458513
-50.65 0.997790935750875
-50.6 0.997826638094901
-50.55 0.997863335338588
-50.5 0.997901014738429
-50.45 0.997939662962217
-50.4 0.997979266092171
-50.35 0.998019809628376
-50.3 0.998061278492539
-50.25 0.998103657032071
-50.2 0.998146929024477
-50.15 0.998191077682069
-50.1 0.998236085656999
-50.05 0.998281935046601
-50 0.99832860739906
-49.95 0.998376083719388
-49.9 0.998424344475725
-49.85 0.998473369605941
-49.8 0.998523138524569
-49.75 0.998573630130036
-49.7 0.998624822812209
-49.65 0.99867669446026
-49.6 0.998729222470824
-49.55 0.998782383756477
-49.5 0.998836154754511
-49.45 0.998890511436016
-49.4 0.998945429315262
-49.35 0.999000883459379
-49.3 0.999056848498335
-49.25 0.999113298635207
-49.2 0.999170207656745
-49.15 0.999227548944223
-49.1 0.999285295484576
-49.05 0.999343419881823
-49 0.999401894368764
-48.95 0.999460690818963
-48.9 0.999519780758992
-48.85 0.999579135380953
-48.8 0.999638725555266
-48.75 0.999698521843712
-48.7 0.999758494512744
-48.65 0.999818613547041
-48.6 0.99987884866332
-48.55 0.999939169324389
-48.5 0.999999544753438
-48.45 1.00005994394858
-48.4 1.00012033569758
-48.35 1.00018068859291
-48.3 1.00024097104686
-48.25 1.00030115130703
-48.2 1.00036119747195
-48.15 1.0004210775069
-48.1 1.00048075925993
-48.05 1.00054021047813
-48 1.000599398824
-47.95 1.00065829189204
-47.9 1.00071685722554
-47.85 1.0007750623335
-47.8 1.00083287470769
-47.75 1.00089026183993
-47.7 1.00094719123945
-47.65 1.00100363045041
-47.6 1.00105954706958
-47.55 1.0011149087641
-47.5 1.00116968328935
-47.45 1.00122383850699
-47.4 1.00127734240303
-47.35 1.00133016310601
-47.3 1.00138226890529
-47.25 1.0014336282694
-47.2 1.00148420986441
-47.15 1.00153398257242
-47.1 1.00158291551006
-47.05 1.00163097804705
-47 1.00167813982474
-46.95 1.00172437077475
-46.9 1.00176964113753
-46.85 1.00181392148099
-46.8 1.00185718271907
-46.75 1.00189939613031
-46.7 1.0019405333764
-46.65 1.00198056652064
-46.6 1.00201946804643
-46.55 1.0020572108756
-46.5 1.00209376838676
-46.45 1.00212911443348
-46.4 1.00216322336244
-46.35 1.00219607003142
-46.3 1.00222762982724
-46.25 1.00225787868348
-46.2 1.00228679309817
-46.15 1.0023143501512
-46.1 1.00234052752167
-46.05 1.00236530350504
-46 1.00238865703004
-45.95 1.00241056767548
-45.9 1.0024310156867
-45.85 1.00244998199201
-45.8 1.00246744821868
-45.75 1.00248339670879
-45.7 1.00249781053488
-45.65 1.00251067351518
-45.6 1.00252197022868
-45.55 1.00253168602986
-45.5 1.00253980706312
-45.45 1.0025463202769
-45.4 1.00255121343744
-45.35 1.00255447514225
-45.3 1.0025560948332
-45.25 1.00255606280922
-45.2 1.00255437023868
-45.15 1.00255100917133
-45.1 1.00254597254989
-45.05 1.00253925422117
-45 1.00253084894684
-44.95 1.00252075241373
-44.9 1.00250896124363
-44.85 1.00249547300279
-44.8 1.00248028621078
-44.75 1.002463400349
-44.7 1.00244481586865
-44.65 1.00242453419824
-44.6 1.00240255775052
-44.55 1.002378889929
-44.5 1.00235353513388
-44.45 1.00232649876749
-44.4 1.0022977872391
-44.35 1.00226740796932
-44.3 1.00223536939381
-44.25 1.00220168096654
-44.2 1.00216635316236
-44.15 1.00212939747909
-44.1 1.00209082643898
-44.05 1.00205065358956
-44 1.00200889350393
-43.95 1.00196556178041
-43.9 1.0019206750416
-43.85 1.00187425093282
-43.8 1.00182630811993
-43.75 1.00177686628651
-43.7 1.00172594613043
-43.65 1.00167356935977
-43.6 1.00161975868812
-43.55 1.00156453782926
-43.5 1.00150793149115
-43.45 1.00144996536928
-43.4 1.00139066613948
-43.35 1.00133006144993
-43.3 1.00126817991264
-43.25 1.00120505109425
-43.2 1.00114070550619
-43.15 1.00107517459419
-43.1 1.00100849072713
-43.05 1.00094068718534
-43 1.00087179814815
-42.95 1.00080185868088
-42.9 1.00073090472117
-42.85 1.00065897306474
-42.8 1.00058610135043
-42.75 1.00051232804474
-42.7 1.00043769242567
-42.65 1.00036223456602
-42.6 1.00028599531608
-42.55 1.00020901628566
-42.5 1.0001313398257
-42.45 1.00005300900915
-42.4 0.99997406761134
-42.35 0.999894560089857
-42.3 0.999814531563786
-42.25 0.999734027792475
-42.2 0.999653095153758
-42.15 0.999571780621669
-42.1 0.999490131743658
-42.05 0.999408196617318
-42 0.999326023866633
-41.95 0.999243662617773
-41.9 0.999161162474428
-41.85 0.999078573492716
-41.8 0.998995946155671
-41.75 0.998913331347311
-41.7 0.998830780326332
-41.65 0.998748344699416
-41.6 0.998666076394177
-41.55 0.998584027631771
-41.5 0.998502250899165
-41.45 0.998420798921109
-41.4 0.998339724631796
-41.35 0.998259081146265
-41.3 0.998178921731519
-41.25 0.998099299777424
-41.2 0.998020268767364
-41.15 0.997941882248699
-41.1 0.997864193803035
-41.05 0.997787257016314
-41 0.997711125448763
-40.95 0.9976358526047
-40.9 0.997561491902235
-40.85 0.997488096642865
-40.8 0.997415719980999
-40.75 0.997344414893423
-40.7 0.997274234148725
-40.65 0.997205230276698
-40.6 0.997137455537748
-40.55 0.997070961892315
-40.5 0.99700580097033
-40.45 0.99694202404073
-40.4 0.996879681981049
-40.35 0.996818825247096
-40.3 0.996759503842752
-40.25 0.996701767289892
-40.2 0.996645664598456
-40.15 0.99659124423669
-40.1 0.996538554101568
-40.05 0.996487641489419
-40 0.996438553066768
-39.95 0.996391334841425
-39.9 0.996346032133818
-39.85 0.996302689548602
-39.8 0.996261350946557
-39.75 0.996222059416788
-39.7 0.996184857249242
-39.65 0.996149785907569
-39.6 0.99611688600233
-39.55 0.996086197264568
-39.5 0.996057758519765
-39.45 0.996031607662195
-39.4 0.996007781629683
-39.35 0.995986316378792
-39.3 0.995967246860442
-39.25 0.995950606995983
-39.2 0.995936429653727
-39.15 0.99592474662596
-39.1 0.995915588606436
-39.05 0.995908985168369
-39 0.99590496474294
-38.95 0.995903554598314
-38.9 0.995904780819202
-38.85 0.995908668286947
-38.8 0.995915240660173
-38.75 0.995924520355985
-38.7 0.995936528531743
-38.65 0.995951285067407
-38.6 0.99596880854847
-38.55 0.995989116249482
-38.5 0.996012224118174
-38.45 0.996038146760187
-38.4 0.996066897424417
-38.35 0.996098487988974
-38.3 0.996132928947772
-38.25 0.996170229397747
-38.2 0.99621039702671
-38.15 0.996253438101842
-38.1 0.996299357458836
-38.05 0.996348158491685
-38 0.996399843143128
-37.95 0.99645441189575
-37.9 0.996511863763743
-37.85 0.996572196285336
-37.8 0.996635405515887
-37.75 0.996701486021642
-37.7 0.996770430874176
-37.65 0.9968422316455
-37.6 0.996916878403846
-37.55 0.996994359710129
-37.5 0.997074662615096
-37.45 0.997157772657145
-37.4 0.997243673860835
-37.35 0.997332348736076
-37.3 0.997423778278002
-37.25 0.997517941967533
-37.2 0.997614817772617
-37.15 0.997714382150168
-37.1 0.99781661004868
-37.05 0.997921474911532
-37 0.998028948680985
-36.95 0.998139001802861
-36.9 0.998251603231909
-36.85 0.998366720437864
-36.8 0.998484319412186
-36.75 0.998604364675495
-36.7 0.998726819285681
-36.65 0.998851644846716
-36.6 0.998978801518137
-36.55 0.999108248025229
-36.5 0.999239941669883
-36.45 0.999373838342143
-36.4 0.999509892532444
-36.35 0.999648057344521
-36.3 0.999788284509019
-36.25 0.999930524397769
-36.2 1.00007472603876
-36.15 1.00022083713179
-36.1 1.00036880406479
-36.05 1.00051857193083
-36 1.00067008454585
-35.95 1.00082328446699
-35.9 1.00097811301162
-35.85 1.00113451027716
-35.8 1.00129241516138
-35.75 1.00145176538355
-35.7 1.00161249750616
-35.65 1.00177454695737
-35.6 1.00193784805409
-35.55 1.00210233402578
-35.5 1.00226793703887
-35.45 1.00243458822188
-35.4 1.00260221769119
-35.35 1.00277075457747
-35.3 1.00294012705282
-35.25 1.00311026235849
-35.2 1.00328108683333
-35.15 1.00345252594282
-35.1 1.00362450430887
-35.05 1.00379694574013
-35 1.00396977326304
-34.95 1.00414290915347
-34.9 1.00431627496907
-34.85 1.00448979158214
-34.8 1.00466337921324
-34.75 1.00483695746536
-34.7 1.00501044535874
-34.65 1.00518376136626
-34.6 1.0053568234495
-34.55 1.00552954909536
-34.5 1.00570185535326
-34.45 1.00587365887298
-34.4 1.00604487594303
-34.35 1.00621542252963
-34.3 1.0063852143162
-34.25 1.00655416674345
-34.2 1.00672219505
-34.15 1.00688921431351
-34.1 1.00705513949239
-34.05 1.00721988546794
-34 1.00738336708702
-33.95 1.00754549920527
-33.9 1.00770619673068
-33.85 1.00786537466772
-33.8 1.00802294816187
-33.75 1.00817883254454
-33.7 1.00833294337851
-33.65 1.00848519650364
-33.6 1.00863550808303
-33.55 1.00878379464954
-33.5 1.0089299731526
-33.45 1.00907396100536
-33.4 1.0092156761322
-33.35 1.00935503701642
-33.3 1.00949196274824
-33.25 1.00962637307303
-33.2 1.00975818843973
-33.15 1.00988733004949
-33.1 1.01001371990442
-33.05 1.0101372808565
-33 1.01025793665664
-32.95 1.01037561200371
-32.9 1.01049023259373
-32.85 1.01060172516902
-32.8 1.01071001756737
-32.75 1.01081503877117
-32.7 1.01091671895643
-32.65 1.01101498954177
-32.6 1.01110978323721
-32.55 1.01120103409285
-32.5 1.01128867754729
-32.45 1.01137265047585
-32.4 1.01145289123852
-32.35 1.01152933972761
-32.3 1.01160193741499
-32.25 1.01167062739909
-32.2 1.0117353544513
-32.15 1.01179606506208
-32.1 1.01185270748648
-32.05 1.01190523178915
-32 1.01195358988878
-31.95 1.01199773560198
-31.9 1.01203762468637
-31.85 1.01207321488317
-31.8 1.01210446595888
-31.75 1.01213133974633
-31.7 1.01215380018479
-31.65 1.01217181335937
-31.6 1.01218534753938
-31.55 1.01219437321589
-31.5 1.01219886313819
-31.45 1.01219879234934
-31.4 1.01219413822062
-31.35 1.01218488048486
-31.3 1.01217100126871
-31.25 1.01215248512361
-31.2 1.01212931905573
-31.15 1.01210149255447
-31.1 1.01206899761978
-31.05 1.01203182878815
-31 1.01198998315717
-30.95 1.01194346040878
-30.9 1.011892262831
-30.85 1.01183639533825
-30.8 1.01177586549016
-30.75 1.01171068350879
-30.7 1.01164086229436
-30.65 1.01156641743932
-30.6 1.01148736724085
-30.55 1.01140373271162
-30.5 1.011315537589
-30.45 1.0112228083424
-30.4 1.01112557417902
-30.35 1.01102386704775
-30.3 1.01091772164136
-30.25 1.01080717539684
-30.2 1.01069226849395
-30.15 1.01057304385195
-30.1 1.01044954712447
-30.05 1.0103218266925
-30 1.01018993365558
-29.95 1.01005392182102
-29.9 1.00991384769125
-29.85 1.00976977044939
-29.8 1.00962175194274
-29.75 1.0094698566645
-29.7 1.00931415173353
-29.65 1.00915470687227
-29.6 1.0089915943827
-29.55 1.00882488912041
-29.5 1.00865466846687
-29.45 1.00848101229976
-29.4 1.00830400296141
-29.35 1.00812372522553
-29.3 1.00794026626194
-29.25 1.00775371559962
-29.2 1.0075641650879
-29.15 1.00737170885593
-29.1 1.00717644327035
-29.05 1.00697846689131
-29 1.00677788042674
-28.95 1.00657478668497
-28.9 1.00636929052579
-28.85 1.00616149880983
-28.8 1.00595152034641
-28.75 1.00573946583993
-28.7 1.00552544783466
-28.65 1.00530958065823
-28.6 1.00509198036359
-28.55 1.00487276466973
-28.5 1.00465205290102
-28.45 1.0044299659253
-28.4 1.00420662609083
-28.35 1.00398215716194
-28.3 1.0037566842537
-28.25 1.00353033376548
-28.2 1.00330323331347
-28.15 1.00307551166233
-28.1 1.00284729865585
-28.05 1.00261872514682
-28 1.00238992292613
-27.95 1.0021610246511
-27.9 1.00193216377316
-27.85 1.00170347446492
-27.8 1.00147509154664
-27.75 1.00124715041232
-27.7 1.00101978695518
-27.65 1.00079313749292
-27.6 1.00056733869255
-27.55 1.000342527495
-27.5 1.00011884103954
-27.45 0.999896416587987
-27.4 0.999675391448899
-27.35 0.999455902901671
-27.3 0.999238088120679
-27.25 0.99902208409949
-27.2 0.998808027575203
-27.15 0.998596054952969
-27.1 0.998386302230738
-27.05 0.998178904924304
-27 0.997973997992664
-26.95 0.997771715763772
-26.9 0.99757219186072
-26.85 0.99737555912838
-26.8 0.997181949560581
-26.75 0.996991494227836
-26.7 0.996804323205667
-26.65 0.996620565503581
-26.6 0.996440348994715
-26.55 0.996263800346195
-26.5 0.996091044950248
-26.45 0.99592220685609
-26.4 0.995757408702624
-26.35 0.995596771651976
-26.3 0.995440415323901
-26.25 0.995288457731075
-26.2 0.995141015215303
-26.15 0.994998202384657
-26.1 0.994860132051573
-26.05 0.994726915171918
-26 0.99459866078504
-25.95 0.994475475954821
-25.9 0.99435746571174
-25.85 0.994244732995966
-25.8 0.994137378601467
-25.75 0.994035501121174
-25.7 0.993939196893175
-25.65 0.993848559947959
-25.6 0.993763681956715
-25.55 0.993684652180669
-25.5 0.99361155742148
-25.45 0.993544481972678
-25.4 0.993483507572145
-25.35 0.993428713355636
-25.3 0.993380175811336
-25.25 0.993337968735445
-25.2 0.993302163188773
-25.15 0.993272827454363
-25.1 0.993250026996107
-25.05 0.993233824418355
-25 0.993224279426515
-24.95 0.993221448788621
-24.9 0.993225386297866
-24.85 0.993236142736086
-24.8 0.993253765838187
-24.75 0.993278300257499
-24.7 0.993309787532052
-24.65 0.993348266051757
-24.6 0.993393771026491
-24.55 0.993446334455058
-24.5 0.99350598509504
-24.45 0.993572748433512
-24.4 0.993646646658611
-24.35 0.99372769863197
-24.3 0.993815919861987
-24.25 0.99391132247794
-24.2 0.994013915204931
-24.15 0.994123703339668
-24.1 0.99424068872707
-24.05 0.994364869737697
-24 0.994496241246017
-23.95 0.994634794609485
-23.9 0.994780517648466
-23.85 0.994933394626986
-23.8 0.995093406234322
-23.75 0.995260529567445
-23.7 0.995434738114314
-23.65 0.995616001738037
-23.6 0.995804286661917
-23.55 0.99599955545538
-23.5 0.996201767020823
-23.45 0.996410876581379
-23.4 0.996626835669634
-23.35 0.996849592117305
-23.3 0.99707909004591
-23.25 0.99731526985845
-23.2 0.997558068232129
-23.15 0.997807418112146
-23.1 0.998063248706583
-23.05 0.998325485482413
-23 0.998594050162686
-22.95 0.998868860724896
-22.9 0.999149831400587
-22.85 0.99943687267623
-22.8 0.999729891295405
-22.75 1.00002879026234
-22.7 1.00033346884681
-22.65 1.00064382259055
-22.6 1.00095974331503
-22.55 1.00128111913085
-22.5 1.00160783444864
-22.45 1.00193976999166
-22.4 1.00227680280992
-22.35 1.00261880629619
-22.3 1.00296565020361
-22.25 1.00331720066522
-22.2 1.0036733202153
-22.15 1.00403386781259
-22.1 1.00439869886558
-22.05 1.00476766525966
-22 1.00514061538646
-21.95 1.00551739417517
-21.9 1.00589784312615
-21.85 1.00628180034664
-21.8 1.00666910058877
-21.75 1.0070595752898
-21.7 1.00745305261481
-21.65 1.00784935750169
-21.6 1.00824831170855
-21.55 1.00864973386366
-21.5 1.00905343951782
-21.45 1.00945924119933
-21.4 1.00986694847148
-21.35 1.01027636799272
-21.3 1.01068730357938
-21.25 1.01109955627112
-21.2 1.01151292439901
-21.15 1.0119272036564
-21.1 1.01234218717242
-21.05 1.01275766558829
-21 1.01317342713636
-20.95 1.01358925772189
-20.9 1.01400494100764
-20.85 1.01442025850118
-20.8 1.01483498964497
-20.75 1.01524891190921
-20.7 1.01566180088742
-20.65 1.0160734303947
-20.6 1.01648357256875
-20.55 1.01689199797356
-20.5 1.01729847570565
-20.45 1.01770277350304
-20.4 1.01810465785668
-20.35 1.01850389412446
-20.3 1.01890024664766
-20.25 1.01929347886978
-20.2 1.01968335345774
-20.15 1.02006963242538
-20.1 1.02045207725909
-20.05 1.02083044904561
-20 1.02120450860185
-19.95 1.02157401660667
-19.9 1.02193873373447
-19.85 1.02229842079056
-19.8 1.02265283884816
-19.75 1.0230017493869
-19.7 1.02334491443273
-19.65 1.02368209669918
-19.6 1.02401305972966
-19.55 1.02433756804084
-19.5 1.02465538726694
-19.45 1.02496628430464
-19.4 1.02527002745872
-19.35 1.02556638658797
-19.3 1.02585513325151
-19.25 1.02613604085515
-19.2 1.02640888479764
-19.15 1.02667344261682
-19.1 1.0269294941352
-19.05 1.02717682160513
-19 1.02741520985303
-18.95 1.02764444642281
-18.9 1.02786432171809
-18.85 1.02807462914308
-18.8 1.02827516524201
-18.75 1.0284657298368
-18.7 1.02864612616287
-18.65 1.02881616100284
-18.6 1.02897564481796
-18.55 1.02912439187707
-18.5 1.02926222038292
-18.45 1.02938895259556
-18.4 1.0295044149528
-18.35 1.02960843818737
-18.3 1.02970085744068
-18.25 1.02978151237303
-18.2 1.02985024727
-18.15 1.02990691114497
-18.1 1.02995135783749
-18.05 1.02998344610741
-18 1.03000303972461
-17.95 1.03001000755411
-17.9 1.03000422363653
-17.85 1.02998556726371
-17.8 1.02995392304931
-17.75 1.02990918099441
-17.7 1.02985123654785
-17.65 1.02977999066129
-17.6 1.02969534983897
-17.55 1.02959722618191
-17.5 1.02948553742668
-17.45 1.02936020697856
-17.4 1.02922116393904
-17.35 1.02906834312782
-17.3 1.02890168509894
-17.25 1.02872113615145
-17.2 1.0285266483343
-17.15 1.0283181794456
-17.1 1.02809569302638
-17.05 1.02785915834869
-17 1.0276085503983
-16.95 1.027343849852
-16.9 1.02706504304956
-16.85 1.02677212196055
-16.8 1.02646508414609
-16.75 1.02614393271562
-16.7 1.02580867627902
-16.65 1.025459328894
-16.6 1.02509591000922
-16.55 1.02471844440308
-16.5 1.0243269621186
-16.45 1.02392149839447
-16.4 1.02350209359262
-16.35 1.02306879312251
-16.3 1.02262164736237
-16.25 1.02216071157779
-16.2 1.02168604583782
-16.15 1.02119771492895
-16.1 1.02069578826729
-16.05 1.02018033980922
-16 1.01965144796096
-15.95 1.01910919548716
-15.9 1.01855366941921
-15.85 1.01798496096326
-15.8 1.01740316540859
-15.75 1.01680838203653
-15.7 1.01620071403037
-15.65 1.01558026838665
-15.6 1.01494715582811
-15.55 1.01430149071878
-15.5 1.01364339098157
-15.45 1.01297297801862
-15.4 1.01229037663496
-15.35 1.01159571496574
-15.3 1.01088912440738
-15.25 1.0101707395531
-15.2 1.00944069813305
-15.15 1.0086991409595
-15.1 1.00794621187741
-15.05 1.00718205772062
-15 1.00640682827411
-14.95 1.00562067624253
-14.9 1.00482375722533
-14.85 1.00401622969883
-14.8 1.00319825500539
-14.75 1.00236999735002
-14.7 1.00153162380463
-14.65 1.00068330432013
-14.6 0.999825211746625
-14.55 0.998957521861846
-14.5 0.998080413408026
-14.45 0.99719406813733
-14.4 0.996298670865989
-14.35 0.995394409537247
-14.3 0.994481475293212
-14.25 0.993560062555667
-14.2 0.992630369115899
-14.15 0.991692596233574
-14.1 0.990746948744654
-14.05 0.98979363517835
-14 0.988832867883067
-13.95 0.987864863161289
-13.9 0.986889841413318
-13.85 0.985908027289772
-13.8 0.984919649852717
-13.75 0.98392494274529
-13.7 0.982924144369658
-13.65 0.981917498073123
-13.6 0.980905252342167
-13.55 0.97988766100423
-13.5 0.978864983436962
-13.45 0.977837484784704
-13.4 0.976805436181909
-13.35 0.975769114983216
-13.3 0.974728804999856
-13.25 0.973684796742066
-13.2 0.972637387667159
-13.15 0.97158688243289
-13.1 0.970533593155741
-13.05 0.969477839673724
-13 0.968419949813301
-12.95 0.967360259659988
-12.9 0.966299113832217
-12.85 0.965236865757987
-12.8 0.96417387795386
-12.75 0.963110522305792
-12.7 0.962047180351336
-12.65 0.960984243562693
-12.6 0.959922113630082
-12.55 0.95886120274492
-12.5 0.957801933882238
-12.45 0.956744741081788
-12.4 0.955690069727252
-12.35 0.95463837682297
-12.3 0.953590131267585
-12.25 0.952545814123968
-12.2 0.951505918884804
-12.15 0.950470951733172
-12.1 0.949441431797466
-12.05 0.948417891399942
-12 0.947400876298216
-11.95 0.946390945918964
-11.9 0.945388673583091
-11.85 0.9443946467216
-11.8 0.943409467081374
-11.75 0.942433750920057
-11.7 0.941468129189207
-11.65 0.94051324770486
-11.6 0.939569767304624
-11.55 0.938638363990385
-11.5 0.937719729055709
-11.45 0.936814569196953
-11.4 0.935923606607112
-11.35 0.935047579051376
-11.3 0.934187239923336
-11.25 0.933343358280784
-11.2 0.932516718859966
-11.15 0.931708122067182
-11.1 0.930918383946531
-11.05 0.930148336122623
-11 0.92939882571702
-10.95 0.928670715237149
-10.9 0.927964882436395
-10.85 0.927282220144077
-10.8 0.926623636063947
-10.75 0.925990052539866
-10.7 0.925382406287269
-10.65 0.92480164808901
-10.6 0.924248742454181
-10.55 0.923724667238458
-10.5 0.92323041322454
-10.45 0.922766983661235
-10.4 0.922335393759736
-10.35 0.921936670145645
-10.3 0.921571850265302
-10.25 0.921241981745005
-10.2 0.920948121701701
-10.15 0.920691336003776
-10.1 0.920472698480597
-10.05 0.920293290079504
-10 0.920154197968972
-9.94999999999999 0.920056514586769
-9.89999999999998 0.920001336631933
-9.84999999999999 0.919989763999529
-9.79999999999998 0.920022898657173
-9.75 0.920101843462431
-9.69999999999999 0.920227700920284
-9.64999999999998 0.920401571879974
-9.59999999999999 0.92062455417063
-9.54999999999998 0.92089774117524
-9.5 0.921222220342626
-9.44999999999999 0.921599071637271
-9.39999999999998 0.922029365926944
-9.34999999999999 0.92251416330828
-9.29999999999998 0.923054511370601
-9.25 0.923651443398476
-9.19999999999999 0.924305976513666
-9.14999999999998 0.925019109757311
-9.09999999999999 0.925791822113422
-9.04999999999998 0.926625070474898
-9 0.927519787553553
-8.94999999999999 0.928476879735794
-8.89999999999998 0.929497224885833
-8.84999999999999 0.930581670098515
-8.79999999999998 0.93173102940406
-8.75 0.932946081427233
-8.69999999999999 0.934227567003654
-8.64999999999998 0.935576186756179
-8.59999999999999 0.936992598634481
-8.54999999999998 0.938477415421158
-8.5 0.940031202207875
-8.44999999999999 0.941654473845251
-8.39999999999998 0.943347692370361
-8.34999999999999 0.945111264415883
-8.29999999999998 0.946945538605088
-8.25 0.948850802937003
-8.19999999999999 0.950827282166201
-8.14999999999998 0.952875135181806
-8.09999999999999 0.954994452390377
-8.04999999999998 0.957185253107444
-8 0.959447482962523
-7.94999999999999 0.961781011322514
-7.89999999999998 0.9641856287384
-7.84999999999999 0.966661044420219
-7.79999999999998 0.969206883745275
-7.75 0.971822685804541
-7.69999999999999 0.974507900992224
-7.64999999999998 0.97726188864338
-7.59999999999999 0.980083914724457
-7.54999999999998 0.982973149581571
-7.5 0.985928665751247
-7.44999999999999 0.988949435838277
-7.39999999999998 0.992034330465256
-7.34999999999999 0.995182116298249
-7.29999999999998 0.998391454152943
-7.25 1.00166089718552
-7.19999999999999 1.00498888917233
-7.14999999999998 1.00837376288243
-7.09999999999999 1.01181373854672
-7.04999999999998 1.01530692242755
-7 1.01885130549224
-6.94999999999999 1.02244476219412
-6.89999999999998 1.02608504936432
-6.84999999999999 1.02976980521756
-6.79999999999998 1.03349654847502
-6.75 1.03726267760727
-6.69999999999999 1.04106547020002
-6.64999999999998 1.04490208244553
-6.59999999999999 1.04876954876226
-6.54999999999998 1.05266478154528
-6.5 1.05658457104984
-6.44999999999999 1.06052558541052
-6.39999999999998 1.06448437079818
-6.34999999999999 1.06845735171683
-6.29999999999998 1.07244083144265
-6.25 1.0764309926071
-6.19999999999999 1.0804238979261
-6.14999999999998 1.08441549107732
-6.09999999999999 1.08840159772724
-6.04999999999998 1.09237792670995
-6 1.09634007135945
-5.94999999999999 1.10028351099695
-5.89999999999998 1.10420361257512
-5.84999999999999 1.10809563248064
-5.79999999999998 1.11195471849674
-5.75 1.11577591192717
-5.69999999999999 1.11955414988301
-5.64999999999998 1.12328426773374
-5.59999999999999 1.12696100172381
-5.54999999999998 1.13057899175593
-5.5 1.13413278434225
-5.44999999999999 1.13761683572442
-5.39999999999998 1.1410255151635
-5.34999999999999 1.14435310840054
-5.29999999999998 1.14759382128851
-5.25 1.15074178359621
-5.19999999999999 1.15379105298452
-5.14999999999998 1.15673561915538
-5.09999999999999 1.15956940817347
-5.04999999999998 1.16228628696074
-5 1.16488006796328
-4.94999999999999 1.16734451399042
-4.89999999999998 1.16967334322507
-4.84999999999999 1.17186023440474
-4.79999999999998 1.17389883217196
-4.75 1.17578275259283
-4.69999999999999 1.17750558884212
-4.64999999999998 1.17906091705315
-4.59999999999999 1.18044230233022
-4.54999999999998 1.1816433049214
-4.5 1.18265748654892
-4.44999999999999 1.18347841689437
-4.39999999999998 1.18409968023543
-4.34999999999999 1.18451488223079
-4.29999999999998 1.18471765684944
-4.25 1.18470167344045
-4.19999999999999 1.18446064393891
-4.14999999999998 1.18398833020357
-4.09999999999999 1.18327855148154
-4.04999999999998 1.18232519199494
-4 1.18112220864457
-3.94999999999999 1.17966363882505
-3.89999999999998 1.17794360834623
-3.84999999999999 1.17595633945508
-3.79999999999998 1.17369615895253
-3.75 1.17115750639961
-3.69999999999999 1.16833494240708
-3.64999999999998 1.1652231570032
-3.59999999999999 1.16181697807394
-3.54999999999998 1.15811137987068
-3.5 1.15410149158026
-3.44999999999999 1.14978260595295
-3.39999999999998 1.14515018798433
-3.34999999999999 1.14019988364768
-3.29999999999998 1.1349275286742
-3.25 1.1293291573794
-3.19999999999999 1.12340101153504
-3.14999999999998 1.11713954928732
-3.09999999999999 1.11054145412356
-3.04999999999998 1.10360364389139
-3 1.09632327987656
-2.94999999999999 1.08869777594803
-2.89999999999998 1.08072480778173
-2.84999999999999 1.07240232217769
-2.79999999999998 1.06372854648924
-2.75 1.05470199818717
-2.69999999999999 1.04532149458719
-2.64999999999998 1.03558616277473
-2.59999999999999 1.02549544976842
-2.54999999999998 1.01504913297132
-2.5 1.00424733096868
-2.44999999999999 0.993090514741904
-2.39999999999998 0.981579519381147
-2.34999999999999 0.96971555639419
-2.29999999999998 0.957500226726627
-2.25 0.944935534629303
-2.19999999999999 0.932023902533213
-2.14999999999998 0.918768187120935
-2.09999999999999 0.905171696817724
-2.04999999999998 0.8912382109659
-2 0.876972000994267
-1.94999999999999 0.862377853951794
-1.89999999999998 0.847461098843473
-1.84999999999999 0.832227636288738
-1.79999999999998 0.816683972121977
-1.75 0.800837255674278
-1.69999999999999 0.784695323620113
-1.64999999999998 0.768266750448014
-1.59999999999999 0.751560906827248
-1.54999999999998 0.734588027401886
-1.5 0.717359289860141
-1.44999999999999 0.699886907513598
-1.39999999999998 0.682184238094141
-1.34999999999999 0.664265912055628
-1.29999999999998 0.646147984376265
-1.25 0.62784811472403
-1.19999999999999 0.609385781903453
-1.14999999999998 0.590782539782731
-1.09999999999999 0.572062323441482
-1.04999999999998 0.553251816112182
-1 0.534380889627892
-0.949999999999989 0.515483133514907
-0.899999999999977 0.496596490491412
-0.849999999999994 0.477764018732671
-0.799999999999983 0.45903480339299
-0.75 0.44046504070229
-0.699999999999989 0.422119316017525
-0.649999999999977 0.404072090051397
-0.599999999999994 0.386409391188405
-0.549999999999983 0.369230680354795
-0.5 0.352650799900915
-0.449999999999989 0.336801828810912
-0.399999999999977 0.321834532873799
-0.349999999999994 0.307918916470254
-0.299999999999983 0.295243168626199
-0.25 0.284010107650774
-0.199999999999989 0.2744301877191
-0.149999999999977 0.266710422582499
-0.0999999999999943 0.261039388158414
-0.0499999999999829 0.257569798941715
0 0.256401649002435
0.0500000000000114 0.257569798941716
0.100000000000023 0.261039388158416
0.150000000000006 0.266710422582501
0.200000000000017 0.274430187719104
0.25 0.284010107650778
0.300000000000011 0.295243168626204
0.350000000000023 0.30791891647026
0.400000000000006 0.321834532873805
0.450000000000017 0.336801828810919
0.5 0.352650799900922
0.550000000000011 0.369230680354803
0.600000000000023 0.386409391188414
0.650000000000006 0.404072090051406
0.700000000000017 0.422119316017535
0.75 0.440465040702301
0.800000000000011 0.459034803393002
0.850000000000023 0.477764018732683
0.900000000000006 0.496596490491424
0.950000000000017 0.51548313351492
1 0.534380889627904
1.05000000000001 0.553251816112195
1.10000000000002 0.572062323441495
1.15000000000001 0.590782539782744
1.20000000000002 0.609385781903465
1.25 0.627848114724043
1.30000000000001 0.646147984376277
1.35000000000002 0.66426591205564
1.40000000000001 0.682184238094152
1.45000000000002 0.699886907513609
1.5 0.717359289860152
1.55000000000001 0.734588027401897
1.60000000000002 0.751560906827258
1.65000000000001 0.768266750448024
1.70000000000002 0.784695323620122
1.75 0.800837255674288
1.80000000000001 0.816683972121987
1.85000000000002 0.832227636288746
1.90000000000001 0.847461098843482
1.95000000000002 0.862377853951802
2 0.876972000994274
2.05000000000001 0.891238210965906
2.10000000000002 0.905171696817731
2.15000000000001 0.918768187120941
2.20000000000002 0.932023902533219
2.25 0.944935534629309
2.30000000000001 0.957500226726633
2.35000000000002 0.969715556394195
2.40000000000001 0.981579519381152
2.45000000000002 0.993090514741908
2.5 1.00424733096869
2.55000000000001 1.01504913297133
2.60000000000002 1.02549544976843
2.65000000000001 1.03558616277473
2.70000000000002 1.04532149458719
2.75 1.05470199818717
2.80000000000001 1.06372854648924
2.85000000000002 1.07240232217769
2.90000000000001 1.08072480778173
2.95000000000002 1.08869777594803
3 1.09632327987656
3.05000000000001 1.10360364389139
3.10000000000002 1.11054145412356
3.15000000000001 1.11713954928732
3.20000000000002 1.12340101153504
3.25 1.1293291573794
3.30000000000001 1.13492752867421
3.35000000000002 1.14019988364768
3.40000000000001 1.14515018798433
3.45000000000002 1.14978260595295
3.5 1.15410149158026
3.55000000000001 1.15811137987068
3.60000000000002 1.16181697807394
3.65000000000001 1.1652231570032
3.70000000000002 1.16833494240709
3.75 1.17115750639961
3.80000000000001 1.17369615895253
3.85000000000002 1.17595633945508
3.90000000000001 1.17794360834623
3.95000000000002 1.17966363882505
4 1.18112220864457
4.05000000000001 1.18232519199494
4.10000000000002 1.18327855148154
4.15000000000001 1.18398833020357
4.20000000000002 1.18446064393891
4.25 1.18470167344045
4.30000000000001 1.18471765684944
4.35000000000002 1.18451488223079
4.40000000000001 1.18409968023543
4.45000000000002 1.18347841689437
4.5 1.18265748654892
4.55000000000001 1.1816433049214
4.60000000000002 1.18044230233022
4.65000000000001 1.17906091705315
4.70000000000002 1.17750558884212
4.75 1.17578275259283
4.80000000000001 1.17389883217196
4.85000000000002 1.17186023440474
4.90000000000001 1.16967334322507
4.95000000000002 1.16734451399042
5 1.16488006796328
5.05000000000001 1.16228628696074
5.10000000000002 1.15956940817347
5.15000000000001 1.15673561915538
5.20000000000002 1.15379105298452
5.25 1.15074178359621
5.30000000000001 1.14759382128851
5.35000000000002 1.14435310840054
5.40000000000001 1.1410255151635
5.45000000000002 1.13761683572442
5.5 1.13413278434225
5.55000000000001 1.13057899175593
5.60000000000002 1.12696100172381
5.65000000000001 1.12328426773374
5.70000000000002 1.119554149883
5.75 1.11577591192716
5.80000000000001 1.11195471849674
5.85000000000002 1.10809563248064
5.90000000000001 1.10420361257512
5.95000000000002 1.10028351099695
6 1.09634007135945
6.05000000000001 1.09237792670995
6.10000000000002 1.08840159772724
6.15000000000001 1.08441549107732
6.20000000000002 1.0804238979261
6.25 1.0764309926071
6.30000000000001 1.07244083144265
6.35000000000002 1.06845735171683
6.40000000000001 1.06448437079818
6.45000000000002 1.06052558541052
6.5 1.05658457104984
6.55000000000001 1.05266478154528
6.60000000000002 1.04876954876226
6.65000000000001 1.04490208244553
6.70000000000002 1.04106547020002
6.75 1.03726267760727
6.80000000000001 1.03349654847502
6.85000000000002 1.02976980521756
6.90000000000001 1.02608504936432
6.95000000000002 1.02244476219412
7 1.01885130549224
7.05000000000001 1.01530692242755
7.10000000000002 1.01181373854672
7.15000000000001 1.00837376288243
7.20000000000002 1.00498888917233
7.25 1.00166089718552
7.30000000000001 0.998391454152944
7.35000000000002 0.995182116298249
7.40000000000001 0.992034330465257
7.45000000000002 0.988949435838278
7.5 0.985928665751247
7.55000000000001 0.982973149581571
7.60000000000002 0.980083914724457
7.65000000000001 0.977261888643381
7.70000000000002 0.974507900992225
7.75 0.971822685804541
7.80000000000001 0.969206883745275
7.85000000000002 0.96666104442022
7.90000000000001 0.9641856287384
7.95000000000002 0.961781011322514
8 0.959447482962523
8.05000000000001 0.957185253107444
8.10000000000002 0.954994452390377
8.15000000000001 0.952875135181806
8.20000000000002 0.950827282166201
8.25 0.948850802937003
8.30000000000001 0.946945538605088
8.35000000000002 0.945111264415883
8.40000000000001 0.943347692370361
8.45000000000002 0.941654473845251
8.5 0.940031202207875
8.55000000000001 0.938477415421158
8.60000000000002 0.936992598634481
8.65000000000001 0.935576186756178
8.70000000000002 0.934227567003654
8.75 0.932946081427233
8.80000000000001 0.931731029404059
8.85000000000002 0.930581670098514
8.90000000000001 0.929497224885832
8.95000000000002 0.928476879735793
9 0.927519787553552
9.05000000000001 0.926625070474897
9.10000000000002 0.925791822113421
9.15000000000001 0.925019109757311
9.20000000000002 0.924305976513665
9.25 0.923651443398476
9.30000000000001 0.9230545113706
9.35000000000002 0.922514163308279
9.40000000000001 0.922029365926944
9.45000000000002 0.92159907163727
9.5 0.921222220342625
9.55000000000001 0.920897741175239
9.60000000000002 0.92062455417063
9.65000000000001 0.920401571879973
9.70000000000002 0.920227700920283
9.75 0.92010184346243
9.80000000000001 0.920022898657173
9.85000000000002 0.919989763999528
9.90000000000001 0.920001336631932
9.95000000000002 0.920056514586768
10 0.920154197968972
10.05 0.920293290079503
10.1 0.920472698480597
10.15 0.920691336003775
10.2 0.920948121701701
10.25 0.921241981745005
10.3 0.921571850265301
10.35 0.921936670145644
10.4 0.922335393759736
10.45 0.922766983661235
10.5 0.923230413224539
10.55 0.923724667238457
10.6 0.924248742454181
10.65 0.92480164808901
10.7 0.925382406287269
10.75 0.925990052539866
10.8 0.926623636063946
10.85 0.927282220144077
10.9 0.927964882436394
10.95 0.928670715237148
11 0.92939882571702
11.05 0.930148336122623
11.1 0.930918383946531
11.15 0.931708122067182
11.2 0.932516718859966
11.25 0.933343358280784
11.3 0.934187239923336
11.35 0.935047579051376
11.4 0.935923606607112
11.45 0.936814569196952
11.5 0.937719729055709
11.55 0.938638363990385
11.6 0.939569767304624
11.65 0.94051324770486
11.7 0.941468129189207
11.75 0.942433750920057
11.8 0.943409467081374
11.85 0.9443946467216
11.9 0.94538867358309
11.95 0.946390945918963
12 0.947400876298215
12.05 0.948417891399941
12.1 0.949441431797465
12.15 0.950470951733172
12.2 0.951505918884803
12.25 0.952545814123968
12.3 0.953590131267585
12.35 0.95463837682297
12.4 0.955690069727251
12.45 0.956744741081788
12.5 0.957801933882238
12.55 0.958861202744919
12.6 0.959922113630081
12.65 0.960984243562693
12.7 0.962047180351336
12.75 0.963110522305791
12.8 0.964173877953859
12.85 0.965236865757987
12.9 0.966299113832216
12.95 0.967360259659988
13 0.968419949813301
13.05 0.969477839673724
13.1 0.970533593155741
13.15 0.97158688243289
13.2 0.972637387667159
13.25 0.973684796742066
13.3 0.974728804999856
13.35 0.975769114983216
13.4 0.976805436181909
13.45 0.977837484784704
13.5 0.978864983436962
13.55 0.97988766100423
13.6 0.980905252342167
13.65 0.981917498073123
13.7 0.982924144369658
13.75 0.98392494274529
13.8 0.984919649852717
13.85 0.985908027289773
13.9 0.986889841413319
13.95 0.987864863161289
14 0.988832867883067
14.05 0.98979363517835
14.1 0.990746948744655
14.15 0.991692596233575
14.2 0.9926303691159
14.25 0.993560062555668
14.3 0.994481475293213
14.35 0.995394409537248
14.4 0.99629867086599
14.45 0.997194068137331
14.5 0.998080413408027
14.55 0.998957521861846
14.6 0.999825211746626
14.65 1.00068330432013
14.7 1.00153162380464
14.75 1.00236999735002
14.8 1.00319825500539
14.85 1.00401622969883
14.9 1.00482375722533
14.95 1.00562067624253
15 1.00640682827411
15.05 1.00718205772062
15.1 1.00794621187741
15.15 1.0086991409595
15.2 1.00944069813305
15.25 1.0101707395531
15.3 1.01088912440738
15.35 1.01159571496574
15.4 1.01229037663496
15.45 1.01297297801862
15.5 1.01364339098157
15.55 1.01430149071879
15.6 1.01494715582811
15.65 1.01558026838665
15.7 1.01620071403037
15.75 1.01680838203653
15.8 1.01740316540859
15.85 1.01798496096327
15.9 1.01855366941921
15.95 1.01910919548717
16 1.01965144796096
16.05 1.02018033980923
16.1 1.02069578826729
16.15 1.02119771492895
16.2 1.02168604583782
16.25 1.02216071157779
16.3 1.02262164736237
16.35 1.02306879312251
16.4 1.02350209359262
16.45 1.02392149839447
16.5 1.0243269621186
16.55 1.02471844440308
16.6 1.02509591000922
16.65 1.025459328894
16.7 1.02580867627902
16.75 1.02614393271562
16.8 1.02646508414609
16.85 1.02677212196055
16.9 1.02706504304956
16.95 1.027343849852
17 1.0276085503983
17.05 1.02785915834869
17.1 1.02809569302638
17.15 1.0283181794456
17.2 1.0285266483343
17.25 1.02872113615145
17.3 1.02890168509894
17.35 1.02906834312782
17.4 1.02922116393904
17.45 1.02936020697856
17.5 1.02948553742668
17.55 1.02959722618191
17.6 1.02969534983897
17.65 1.02977999066129
17.7 1.02985123654785
17.75 1.02990918099441
17.8 1.02995392304931
17.85 1.02998556726371
17.9 1.03000422363653
17.95 1.03001000755411
18 1.03000303972461
18.05 1.02998344610741
18.1 1.02995135783749
18.15 1.02990691114497
18.2 1.02985024727
18.25 1.02978151237303
18.3 1.02970085744068
18.35 1.02960843818737
18.4 1.0295044149528
18.45 1.02938895259556
18.5 1.02926222038292
18.55 1.02912439187707
18.6 1.02897564481796
18.65 1.02881616100284
18.7 1.02864612616287
18.75 1.0284657298368
18.8 1.02827516524201
18.85 1.02807462914308
18.9 1.02786432171809
18.95 1.02764444642281
19 1.02741520985303
19.05 1.02717682160513
19.1 1.0269294941352
19.15 1.02667344261681
19.2 1.02640888479764
19.25 1.02613604085515
19.3 1.02585513325151
19.35 1.02556638658797
19.4 1.02527002745872
19.45 1.02496628430464
19.5 1.02465538726694
19.55 1.02433756804084
19.6 1.02401305972965
19.65 1.02368209669918
19.7 1.02334491443273
19.75 1.02300174938689
19.8 1.02265283884816
19.85 1.02229842079056
19.9 1.02193873373447
19.95 1.02157401660667
20 1.02120450860185
20.05 1.02083044904561
20.1 1.02045207725909
20.15 1.02006963242538
20.2 1.01968335345774
20.25 1.01929347886978
20.3 1.01890024664766
20.35 1.01850389412446
20.4 1.01810465785668
20.45 1.01770277350304
20.5 1.01729847570565
20.55 1.01689199797356
20.6 1.01648357256875
20.65 1.0160734303947
20.7 1.01566180088742
20.75 1.01524891190921
20.8 1.01483498964497
20.85 1.01442025850118
20.9 1.01400494100764
20.95 1.01358925772189
21 1.01317342713636
21.05 1.01275766558829
21.1 1.01234218717242
21.15 1.0119272036564
21.2 1.01151292439901
21.25 1.01109955627112
21.3 1.01068730357938
21.35 1.01027636799272
21.4 1.00986694847148
21.45 1.00945924119933
21.5 1.00905343951782
21.55 1.00864973386366
21.6 1.00824831170855
21.65 1.00784935750169
21.7 1.00745305261481
21.75 1.0070595752898
21.8 1.00666910058877
21.85 1.00628180034664
21.9 1.00589784312615
21.95 1.00551739417517
22 1.00514061538646
22.05 1.00476766525966
22.1 1.00439869886558
22.15 1.00403386781259
22.2 1.0036733202153
22.25 1.00331720066522
22.3 1.00296565020361
22.35 1.00261880629619
22.4 1.00227680280992
22.45 1.00193976999166
22.5 1.00160783444865
22.55 1.00128111913085
22.6 1.00095974331503
22.65 1.00064382259055
22.7 1.00033346884681
22.75 1.00002879026234
22.8 0.999729891295405
22.85 0.99943687267623
22.9 0.999149831400587
22.95 0.998868860724896
23 0.998594050162686
23.05 0.998325485482413
23.1 0.998063248706583
23.15 0.997807418112147
23.2 0.997558068232129
23.25 0.99731526985845
23.3 0.99707909004591
23.35 0.996849592117305
23.4 0.996626835669634
23.45 0.996410876581379
23.5 0.996201767020823
23.55 0.99599955545538
23.6 0.995804286661917
23.65 0.995616001738038
23.7 0.995434738114314
23.75 0.995260529567445
23.8 0.995093406234322
23.85 0.994933394626986
23.9 0.994780517648466
23.95 0.994634794609485
24 0.994496241246017
24.05 0.994364869737697
24.1 0.99424068872707
24.15 0.994123703339668
24.2 0.994013915204931
24.25 0.99391132247794
24.3 0.993815919861987
24.35 0.99372769863197
24.4 0.993646646658611
24.45 0.993572748433512
24.5 0.993505985095041
24.55 0.993446334455058
24.6 0.993393771026491
24.65 0.993348266051757
24.7 0.993309787532052
24.75 0.993278300257499
24.8 0.993253765838187
24.85 0.993236142736086
24.9 0.993225386297866
24.95 0.993221448788621
25 0.993224279426515
25.05 0.993233824418355
25.1 0.993250026996107
25.15 0.993272827454363
25.2 0.993302163188773
25.25 0.993337968735445
25.3 0.993380175811336
25.35 0.993428713355636
25.4 0.993483507572145
25.45 0.993544481972678
25.5 0.99361155742148
25.55 0.993684652180669
25.6 0.993763681956715
25.65 0.993848559947959
25.7 0.993939196893175
25.75 0.994035501121174
25.8 0.994137378601467
25.85 0.994244732995966
25.9 0.99435746571174
25.95 0.994475475954821
26 0.99459866078504
26.05 0.994726915171918
26.1 0.994860132051573
26.15 0.994998202384657
26.2 0.995141015215303
26.25 0.995288457731075
26.3 0.995440415323901
26.35 0.995596771651976
26.4 0.995757408702624
26.45 0.99592220685609
26.5 0.996091044950248
26.55 0.996263800346195
26.6 0.996440348994715
26.65 0.996620565503581
26.7 0.996804323205667
26.75 0.996991494227836
26.8 0.997181949560581
26.85 0.997375559128379
26.9 0.997572191860719
26.95 0.997771715763772
27 0.997973997992664
27.05 0.998178904924304
27.1 0.998386302230738
27.15 0.998596054952969
27.2 0.998808027575203
27.25 0.99902208409949
27.3 0.999238088120679
27.35 0.999455902901671
27.4 0.999675391448899
27.45 0.999896416587987
27.5 1.00011884103954
27.55 1.000342527495
27.6 1.00056733869255
27.65 1.00079313749292
27.7 1.00101978695518
27.75 1.00124715041232
27.8 1.00147509154664
27.85 1.00170347446492
27.9 1.00193216377316
27.95 1.0021610246511
28 1.00238992292613
28.05 1.00261872514682
28.1 1.00284729865585
28.15 1.00307551166233
28.2 1.00330323331347
28.25 1.00353033376548
28.3 1.0037566842537
28.35 1.00398215716194
28.4 1.00420662609083
28.45 1.0044299659253
28.5 1.00465205290102
28.55 1.00487276466973
28.6 1.00509198036359
28.65 1.00530958065823
28.7 1.00552544783466
28.75 1.00573946583993
28.8 1.00595152034641
28.85 1.00616149880983
28.9 1.00636929052579
28.95 1.00657478668497
29 1.00677788042674
29.05 1.00697846689131
29.1 1.00717644327035
29.15 1.00737170885593
29.2 1.0075641650879
29.25 1.00775371559962
29.3 1.00794026626194
29.35 1.00812372522553
29.4 1.00830400296141
29.45 1.00848101229976
29.5 1.00865466846687
29.55 1.00882488912041
29.6 1.0089915943827
29.65 1.00915470687227
29.7 1.00931415173353
29.75 1.0094698566645
29.8 1.00962175194274
29.85 1.00976977044939
29.9 1.00991384769125
29.95 1.01005392182102
30 1.01018993365558
30.05 1.0103218266925
30.1 1.01044954712447
30.15 1.01057304385195
30.2 1.01069226849395
30.25 1.01080717539684
30.3 1.01091772164136
30.35 1.01102386704775
30.4 1.01112557417902
30.45 1.0112228083424
30.5 1.011315537589
30.55 1.01140373271162
30.6 1.01148736724085
30.65 1.01156641743932
30.7 1.01164086229436
30.75 1.01171068350879
30.8 1.01177586549016
30.85 1.01183639533825
30.9 1.011892262831
30.95 1.01194346040878
31 1.01198998315717
31.05 1.01203182878815
31.1 1.01206899761978
31.15 1.01210149255447
31.2 1.01212931905573
31.25 1.01215248512361
31.3 1.01217100126871
31.35 1.01218488048486
31.4 1.01219413822062
31.45 1.01219879234934
31.5 1.01219886313819
31.55 1.01219437321589
31.6 1.01218534753938
31.65 1.01217181335937
31.7 1.01215380018479
31.75 1.01213133974633
31.8 1.01210446595888
31.85 1.01207321488317
31.9 1.01203762468637
31.95 1.01199773560198
32 1.01195358988878
32.05 1.01190523178915
32.1 1.01185270748648
32.15 1.01179606506208
32.2 1.0117353544513
32.25 1.01167062739909
32.3 1.01160193741499
32.35 1.01152933972761
32.4 1.01145289123852
32.45 1.01137265047585
32.5 1.01128867754729
32.55 1.01120103409285
32.6 1.01110978323721
32.65 1.01101498954177
32.7 1.01091671895643
32.75 1.01081503877117
32.8 1.01071001756737
32.85 1.01060172516902
32.9 1.01049023259373
32.95 1.01037561200371
33 1.01025793665664
33.05 1.0101372808565
33.1 1.01001371990442
33.15 1.00988733004949
33.2 1.00975818843973
33.25 1.00962637307303
33.3 1.00949196274824
33.35 1.00935503701642
33.4 1.0092156761322
33.45 1.00907396100536
33.5 1.0089299731526
33.55 1.00878379464954
33.6 1.00863550808303
33.65 1.00848519650364
33.7 1.00833294337851
33.75 1.00817883254454
33.8 1.00802294816187
33.85 1.00786537466772
33.9 1.00770619673068
33.95 1.00754549920527
34 1.00738336708702
34.05 1.00721988546794
34.1 1.00705513949239
34.15 1.00688921431351
34.2 1.00672219505
34.25 1.00655416674345
34.3 1.0063852143162
34.35 1.00621542252963
34.4 1.00604487594303
34.45 1.00587365887298
34.5 1.00570185535326
34.55 1.00552954909536
34.6 1.0053568234495
34.65 1.00518376136626
34.7 1.00501044535874
34.75 1.00483695746536
34.8 1.00466337921324
34.85 1.00448979158214
34.9 1.00431627496907
34.95 1.00414290915347
35 1.00396977326304
35.05 1.00379694574013
35.1 1.00362450430887
35.15 1.00345252594282
35.2 1.00328108683333
35.25 1.00311026235849
35.3 1.00294012705282
35.35 1.00277075457747
35.4 1.00260221769119
35.45 1.00243458822188
35.5 1.00226793703887
35.55 1.00210233402578
35.6 1.00193784805409
35.65 1.00177454695737
35.7 1.00161249750616
35.75 1.00145176538355
35.8 1.00129241516138
35.85 1.00113451027716
35.9 1.00097811301162
35.95 1.00082328446699
36 1.00067008454585
36.05 1.00051857193083
36.1 1.00036880406479
36.15 1.00022083713179
36.2 1.00007472603876
36.25 0.999930524397769
36.3 0.999788284509019
36.35 0.999648057344521
36.4 0.999509892532444
36.45 0.999373838342143
36.5 0.999239941669883
36.55 0.999108248025229
36.6 0.998978801518137
36.65 0.998851644846716
36.7 0.998726819285681
36.75 0.998604364675495
36.8 0.998484319412186
36.85 0.998366720437864
36.9 0.998251603231909
36.95 0.998139001802861
37 0.998028948680985
37.05 0.997921474911532
37.1 0.99781661004868
37.15 0.997714382150169
37.2 0.997614817772618
37.25 0.997517941967533
37.3 0.997423778278003
37.35 0.997332348736076
37.4 0.997243673860835
37.45 0.997157772657145
37.5 0.997074662615096
37.55 0.996994359710129
37.6 0.996916878403846
37.65 0.996842231645501
37.7 0.996770430874177
37.75 0.996701486021642
37.8 0.996635405515887
37.85 0.996572196285337
37.9 0.996511863763743
37.95 0.99645441189575
38 0.996399843143128
38.05 0.996348158491685
38.1 0.996299357458836
38.15 0.996253438101842
38.2 0.99621039702671
38.25 0.996170229397747
38.3 0.996132928947772
38.35 0.996098487988974
38.4 0.996066897424417
38.45 0.996038146760188
38.5 0.996012224118174
38.55 0.995989116249482
38.6 0.99596880854847
38.65 0.995951285067407
38.7 0.995936528531743
38.75 0.995924520355985
38.8 0.995915240660173
38.85 0.995908668286947
38.9 0.995904780819202
38.95 0.995903554598314
39 0.99590496474294
39.05 0.995908985168369
39.1 0.995915588606436
39.15 0.99592474662596
39.2 0.995936429653727
39.25 0.995950606995983
39.3 0.995967246860442
39.35 0.995986316378792
39.4 0.996007781629683
39.45 0.996031607662195
39.5 0.996057758519765
39.55 0.996086197264568
39.6 0.99611688600233
39.65 0.996149785907569
39.7 0.996184857249242
39.75 0.996222059416788
39.8 0.996261350946557
39.85 0.996302689548602
39.9 0.996346032133818
39.95 0.996391334841425
40 0.996438553066768
40.05 0.996487641489419
40.1 0.996538554101568
40.15 0.99659124423669
40.2 0.996645664598456
40.25 0.996701767289892
40.3 0.996759503842752
40.35 0.996818825247096
40.4 0.996879681981049
40.45 0.99694202404073
40.5 0.99700580097033
40.55 0.997070961892315
40.6 0.997137455537748
40.65 0.997205230276698
40.7 0.997274234148725
40.75 0.997344414893423
40.8 0.997415719980999
40.85 0.997488096642865
40.9 0.997561491902235
40.95 0.9976358526047
41 0.997711125448763
41.05 0.997787257016314
41.1 0.997864193803035
41.15 0.997941882248699
41.2 0.998020268767364
41.25 0.998099299777424
41.3 0.998178921731519
41.35 0.998259081146265
41.4 0.998339724631796
41.45 0.998420798921109
41.5 0.998502250899165
41.55 0.998584027631771
41.6 0.998666076394177
41.65 0.998748344699416
41.7 0.998830780326332
41.75 0.99891333134731
41.8 0.998995946155671
41.85 0.999078573492716
41.9 0.999161162474428
41.95 0.999243662617773
42 0.999326023866633
42.05 0.999408196617318
42.1 0.999490131743658
42.15 0.999571780621669
42.2 0.999653095153758
42.25 0.999734027792475
42.3 0.999814531563786
42.35 0.999894560089857
42.4 0.99997406761134
42.45 1.00005300900915
42.5 1.0001313398257
42.55 1.00020901628566
42.6 1.00028599531608
42.65 1.00036223456602
42.7 1.00043769242567
42.75 1.00051232804474
42.8 1.00058610135043
42.85 1.00065897306474
42.9 1.00073090472117
42.95 1.00080185868088
43 1.00087179814815
43.05 1.00094068718534
43.1 1.00100849072713
43.15 1.00107517459419
43.2 1.00114070550619
43.25 1.00120505109425
43.3 1.00126817991264
43.35 1.00133006144993
43.4 1.00139066613948
43.45 1.00144996536928
43.5 1.00150793149115
43.55 1.00156453782926
43.6 1.00161975868812
43.65 1.00167356935977
43.7 1.00172594613043
43.75 1.00177686628651
43.8 1.00182630811993
43.85 1.00187425093282
43.9 1.0019206750416
43.95 1.00196556178041
44 1.00200889350393
44.05 1.00205065358956
44.1 1.00209082643898
44.15 1.00212939747909
44.2 1.00216635316236
44.25 1.00220168096654
44.3 1.00223536939381
44.35 1.00226740796932
44.4 1.0022977872391
44.45 1.00232649876749
44.5 1.00235353513388
44.55 1.002378889929
44.6 1.00240255775052
44.65 1.00242453419824
44.7 1.00244481586865
44.75 1.002463400349
44.8 1.00248028621078
44.85 1.00249547300279
44.9 1.00250896124363
44.95 1.00252075241373
45 1.00253084894684
45.05 1.00253925422117
45.1 1.00254597254989
45.15 1.00255100917133
45.2 1.00255437023868
45.25 1.00255606280922
45.3 1.0025560948332
45.35 1.00255447514225
45.4 1.00255121343744
45.45 1.0025463202769
45.5 1.00253980706312
45.55 1.00253168602986
45.6 1.00252197022868
45.65 1.00251067351518
45.7 1.00249781053488
45.75 1.00248339670879
45.8 1.00246744821868
45.85 1.00244998199201
45.9 1.0024310156867
45.95 1.00241056767548
46 1.00238865703004
46.05 1.00236530350504
46.1 1.00234052752167
46.15 1.0023143501512
46.2 1.00228679309817
46.25 1.00225787868348
46.3 1.00222762982724
46.35 1.00219607003142
46.4 1.00216322336244
46.45 1.00212911443348
46.5 1.00209376838676
46.55 1.0020572108756
46.6 1.00201946804643
46.65 1.00198056652064
46.7 1.0019405333764
46.75 1.00189939613031
46.8 1.00185718271907
46.85 1.00181392148099
46.9 1.00176964113753
46.95 1.00172437077475
47 1.00167813982474
47.05 1.00163097804705
47.1 1.00158291551006
47.15 1.00153398257242
47.2 1.00148420986441
47.25 1.0014336282694
47.3 1.00138226890529
47.35 1.00133016310601
47.4 1.00127734240303
47.45 1.00122383850699
47.5 1.00116968328935
47.55 1.0011149087641
47.6 1.00105954706958
47.65 1.00100363045041
47.7 1.00094719123945
47.75 1.00089026183993
47.8 1.00083287470769
47.85 1.0007750623335
47.9 1.00071685722554
47.95 1.00065829189204
48 1.000599398824
48.05 1.00054021047813
48.1 1.00048075925993
48.15 1.0004210775069
48.2 1.00036119747195
48.25 1.00030115130703
48.3 1.00024097104686
48.35 1.00018068859291
48.4 1.00012033569758
48.45 1.00005994394858
48.5 0.999999544753438
48.55 0.999939169324389
48.6 0.99987884866332
48.65 0.999818613547041
48.7 0.999758494512744
48.75 0.999698521843712
48.8 0.999638725555266
48.85 0.999579135380953
48.9 0.999519780758992
48.95 0.999460690818963
49 0.999401894368764
49.05 0.999343419881823
49.1 0.999285295484576
49.15 0.999227548944223
49.2 0.999170207656745
49.25 0.999113298635207
49.3 0.999056848498335
49.35 0.999000883459379
49.4 0.998945429315262
49.45 0.998890511436016
49.5 0.998836154754511
49.55 0.998782383756477
49.6 0.998729222470824
49.65 0.99867669446026
49.7 0.998624822812209
49.75 0.998573630130036
49.8 0.998523138524569
49.85 0.998473369605941
49.9 0.998424344475725
49.95 0.998376083719388
50 0.99832860739906
50.05 0.998281935046601
50.1 0.998236085656999
50.15 0.99819107768207
50.2 0.998146929024477
50.25 0.998103657032071
50.3 0.998061278492539
50.35 0.998019809628376
50.4 0.997979266092171
50.45 0.997939662962217
50.5 0.997901014738429
50.55 0.997863335338588
50.6 0.997826638094901
50.65 0.997790935750875
50.7 0.997756240458513
50.75 0.99772256377582
50.8 0.997689916664632
50.85 0.997658309488757
50.9 0.997627752012427
50.95 0.997598253399067
51 0.997569822210375
51.05 0.997542466405711
51.1 0.997516193341798
51.15 0.997491009772727
51.2 0.997466921850271
51.25 0.997443935124502
51.3 0.99742205454471
51.35 0.99740128446062
51.4 0.997381628623914
51.45 0.997363090190043
51.5 0.997345671720329
51.55 0.997329375184369
51.6 0.997314201962717
51.65 0.997300152849855
51.7 0.997287228057449
51.75 0.99727542721788
51.8 0.997264749388055
51.85 0.997255193053488
51.9 0.997246756132656
51.95 0.997239435981617
52 0.997233229398888
52.05 0.997228132630593
52.1 0.997224141375855
52.15 0.997221250792442
52.2 0.997219455502668
52.25 0.997218749599527
52.3 0.997219126653069
52.35 0.997220579717018
52.4 0.997223101335606
52.45 0.997226683550646
52.5 0.997231317908821
52.55 0.997236995469184
52.6 0.997243706810877
52.65 0.997251442041053
52.7 0.997260190803001
52.75 0.997269942284461
52.8 0.99728068522614
52.85 0.997292407930404
52.9 0.997305098270158
52.95 0.997318743697894
53 0.997333331254913
53.05 0.997348847580709
53.1 0.997365278922511
53.15 0.997382611144974
53.2 0.997400829740024
53.25 0.997419919836832
53.3 0.997439866211934
53.35 0.997460653299472
53.4 0.99748226520156
53.45 0.997504685698762
53.5 0.997527898260687
53.55 0.997551886056682
53.6 0.997576631966627
53.65 0.997602118591813
53.7 0.997628328265917
53.75 0.997655243066041
53.8 0.997682844823841
53.85 0.9977111151367
53.9 0.997740035378981
53.95 0.997769586713317
54 0.997799750101957
54.05 0.99783050631815
54.1 0.997861835957556
54.15 0.997893719449693
54.2 0.9979261370694
54.25 0.997959068948311
54.3 0.997992495086346
54.35 0.998026395363194
54.4 0.998060749549791
54.45 0.998095537319797
54.5 0.998130738261043
54.55 0.998166331886958
54.6 0.99820229764797
54.65 0.998238614942863
54.7 0.998275263130099
54.75 0.998312221539083
54.8 0.998349469481379
54.85 0.998386986261866
54.9 0.998424751189818
54.95 0.998462743589925
55 0.998500942813223
55.05 0.998539328247947
55.1 0.998577879330292
55.15 0.998616575555079
55.2 0.998655396486321
55.25 0.998694321767675
55.3 0.998733331132799
55.35 0.998772404415575
55.4 0.998811521560218
55.45 0.998850662631258
55.5 0.998889807823393
55.55 0.998928937471194
55.6 0.998968032058684
55.65 0.99900707222876
55.7 0.999046038792469
55.75 0.999084912738129
55.8 0.999123675240291
55.85 0.999162307668537
55.9 0.999200791596114
55.95 0.999239108808394
56 0.99927724131116
56.05 0.999315171338717
56.1 0.999352881361815
56.15 0.9993903540954
56.2 0.999427572506157
56.25 0.999464519819883
56.3 0.999501179528652
56.35 0.999537535397788
56.4 0.999573571472641
56.45 0.999609272085154
56.5 0.999644621860236
56.55 0.999679605721919
56.6 0.999714208899311
56.65 0.999748416932343
56.7 0.999782215677292
56.75 0.999815591312104
56.8 0.999848530341491
56.85 0.999881019601819
56.9 0.999913046265773
56.95 0.999944597846805
57 0.999975662203364
57.05 1.0000062275429
57.1 1.00003628242567
57.15 1.00006581576826
57.2 1.00009481684698
57.25 1.00012327530095
57.3 1.00015118113502
57.35 1.00017852472241
57.4 1.00020529680724
57.45 1.00023148850667
57.5 1.00025709131297
57.55 1.00028209709532
57.6 1.00030649810134
57.65 1.00033028695845
57.7 1.00035345667506
57.75 1.0003760006414
57.8 1.0003979126303
57.85 1.00041918679762
57.9 1.00043981768257
57.95 1.00045980020776
58 1.00047912967901
58.05 1.00049780178506
58.1 1.00051581259699
58.15 1.00053315856743
58.2 1.00054983652963
58.25 1.00056584369626
58.3 1.00058117765807
58.35 1.00059583638234
58.4 1.00060981821111
58.45 1.00062312185925
58.5 1.00063574641232
58.55 1.00064769132429
58.6 1.000658956415
58.65 1.00066954186754
58.7 1.00067944822538
58.75 1.00068867638932
58.8 1.00069722761437
58.85 1.00070510350633
58.9 1.00071230601829
58.95 1.000718837447
59 1.00072470042894
59.05 1.00072989793645
59.1 1.00073443327349
59.15 1.00073831007143
59.2 1.00074153228458
59.25 1.00074410418566
59.3 1.0007460303611
59.35 1.00074731570619
59.4 1.00074796542016
59.45 1.00074798500107
59.5 1.00074738024062
59.55 1.00074615721886
59.6 1.00074432229874
59.65 1.00074188212059
59.7 1.00073884359648
59.75 1.00073521390447
59.8 1.00073100048279
59.85 1.00072621102395
59.9 1.00072085346865
59.95 1.00071493599975
60 1.00070846703605
60.05 1.00070145522608
60.1 1.00069390944172
60.15 1.00068583877188
60.2 1.00067725251595
60.25 1.00066816017738
60.3 1.00065857145702
60.35 1.00064849624656
60.4 1.00063794462181
60.45 1.00062692683604
60.5 1.00061545331313
60.55 1.00060353464088
60.6 1.0005911815641
60.65 1.00057840497781
60.7 1.00056521592031
60.75 1.00055162556634
60.8 1.0005376452201
60.85 1.00052328630835
60.9 1.00050856037348
60.95 1.00049347906653
61 1.00047805414027
61.05 1.00046229744224
61.1 1.00044622090778
61.15 1.00042983655314
61.2 1.00041315646856
61.25 1.0003961928113
61.3 1.00037895779882
61.35 1.00036146370187
61.4 1.00034372283767
61.45 1.00032574756311
61.5 1.00030755026793
61.55 1.00028914336802
61.6 1.00027053929869
61.65 1.000251750508
61.7 1.00023278945018
61.75 1.00021366857902
61.8 1.00019440034135
61.85 1.0001749971706
61.9 1.00015547148037
61.95 1.0001358356581
62 1.00011610205873
62.05 1.00009628299855
62.1 1.00007639074897
62.15 1.00005643753051
62.2 1.00003643550669
62.25 1.00001639677818
62.3 0.999996333376881
62.35 0.999976257260175
62.4 0.999956180305197
62.45 0.999936114303235
62.5 0.999916070954194
62.55 0.99989606186115
62.6 0.999876098525006
62.65 0.999856192339224
62.7 0.999836354584663
62.75 0.99981659642451
62.8 0.999796928899307
62.85 0.999777362922079
62.9 0.999757909273563
62.95 0.999738578597543
63 0.999719381396284
63.05 0.999700328026073
63.1 0.999681428692875
63.15 0.999662693448085
63.2 0.999644132184402
63.25 0.999625754631805
63.3 0.999607570353648
63.35 0.999589588742866
63.4 0.999571819018293
63.45 0.999554270221104
63.5 0.999536951211359
63.55 0.99951987066468
63.6 0.999503037069038
63.65 0.999486458721657
63.7 0.999470143726044
63.75 0.999454099989135
63.8 0.999438335218561
63.85 0.999422856920039
63.9 0.999407672394882
63.95 0.999392788737631
64 0.99937821283381
64.05 0.999363951357804
64.1 0.999350010770862
64.15 0.999336397319214
64.2 0.999323117032324
64.25 0.999310175721256
64.3 0.999297578977167
64.35 0.999285332169925
64.4 0.999273440446841
64.45 0.999261908731538
64.5 0.999250741722927
64.55 0.999239943894317
64.6 0.999229519492635
64.65 0.999219472537784
64.7 0.999209806822101
64.75 0.999200525909952
64.8 0.999191633137436
64.85 0.999183131612216
64.9 0.999175024213459
64.95 0.999167313591905
65 0.999160002170037
65.05 0.999153092142386
65.1 0.999146585475931
65.15 0.999140483910629
65.2 0.99913478896005
65.25 0.999129501912123
65.3 0.999124623829995
65.35 0.999120155553003
65.4 0.999116097697746
65.45 0.999112450659272
65.5 0.999109214612367
65.55 0.999106389512949
65.6 0.999103975099564
65.65 0.999101970894988
65.7 0.999100376207924
65.75 0.999099190134802
65.8 0.999098411561669
65.85 0.99909803916619
65.9 0.999098071419722
65.95 0.999098506589499
66 0.999099342740896
66.05 0.999100577739789
66.1 0.999102209254996
66.15 0.999104234760809
66.2 0.999106651539607
66.25 0.999109456684548
66.3 0.99911264710235
66.35 0.999116219516137
66.4 0.999120170468371
66.45 0.999124496323855
66.5 0.999129193272807
66.55 0.999134257334004
66.6 0.999139684357995
66.65 0.999145470030381
66.7 0.999151609875155
66.75 0.999158099258106
66.8 0.999164933390285
66.85 0.999172107331523
66.9 0.999179615994008
66.95 0.999187454145914
67 0.999195616415079
67.05 0.999204097292737
67.1 0.999212891137288
67.15 0.999221992178121
67.2 0.999231394519472
67.25 0.999241092144323
67.3 0.999251078918345
67.35 0.999261348593862
67.4 0.999271894813865
67.45 0.99928271111604
67.5 0.999293790936837
67.55 0.999305127615559
67.6 0.999316714398474
67.65 0.999328544442947
67.7 0.999340610821601
67.75 0.999352906526479
67.8 0.999365424473235
67.85 0.999378157505328
67.9 0.999391098398227
67.95 0.99940423986363
68 0.99941757455368
68.05 0.999431095065187
68.1 0.999444793943856
68.15 0.999458663688505
68.2 0.999472696755285
68.25 0.999486885561893
68.3 0.999501222491778
68.35 0.999515699898334
68.4 0.999530310109082
68.45 0.99954504542984
68.5 0.999559898148877
68.55 0.999574860541038
68.6 0.999589924871865
68.65 0.999605083401683
68.7 0.999620328389663
68.75 0.999635652097866
68.8 0.999651046795247
68.85 0.999666504761637
68.9 0.999682018291691
68.95 0.999697579698798
69 0.999713181318955
69.05 0.999728815514613
69.1 0.999744474678465
69.15 0.999760151237212
69.2 0.99977583765527
69.25 0.999791526438443
69.3 0.999807210137541
69.35 0.999822881351956
69.4 0.999838532733187
69.45 0.999854156988309
69.5 0.999869746883397
69.55 0.999885295246888
69.6 0.999900794972893
69.65 0.999916239024447
69.7 0.999931620436708
69.75 0.999946932320087
69.8 0.999962167863324
69.85 0.999977320336497
69.9 0.999992383093973
69.95 1.00000734957729
70 1.00002221331797
70.05 1.00003696794029
70.1 1.00005160716393
70.15 1.00006612480661
70.2 1.00008051478666
70.25 1.00009477112544
70.3 1.00010888794979
70.35 1.00012285949432
70.4 1.00013668010373
70.45 1.00015034423493
70.5 1.00016384645919
70.55 1.00017718146416
70.6 1.00019034405586
70.65 1.00020332916052
70.7 1.00021613182643
70.75 1.00022874722565
70.8 1.00024117065567
70.85 1.00025339754101
70.9 1.00026542343469
70.95 1.00027724401967
71 1.00028885511019
71.05 1.00030025265304
71.1 1.00031143272876
71.15 1.00032239155272
71.2 1.00033312547618
71.25 1.00034363098724
71.3 1.00035390471171
71.35 1.0003639434139
71.4 1.00037374399735
71.45 1.00038330350548
71.5 1.00039261912212
71.55 1.00040168817204
71.6 1.00041050812133
71.65 1.00041907657774
71.7 1.00042739129095
71.75 1.00043545015272
71.8 1.00044325119703
71.85 1.0004507926001
71.9 1.00045807268032
71.95 1.00046508989817
72 1.00047184285602
72.05 1.00047833029784
72.1 1.00048455110891
72.15 1.00049050431536
72.2 1.00049618908376
72.25 1.00050160472051
72.3 1.00050675067126
72.35 1.00051162652024
72.4 1.00051623198945
72.45 1.00052056693794
72.5 1.00052463136082
72.55 1.00052842538842
72.6 1.0005319492852
72.65 1.00053520344873
72.7 1.00053818840852
72.75 1.00054090482488
72.8 1.00054335348759
72.85 1.0005455353147
72.9 1.00054745135104
72.95 1.00054910276691
73 1.00055049085654
73.05 1.00055161703656
73.1 1.00055248284446
73.15 1.00055308993693
73.2 1.00055344008816
73.25 1.00055353518816
73.3 1.00055337724093
73.35 1.00055296836267
73.4 1.00055231077992
73.45 1.00055140682759
73.5 1.0005502589471
73.55 1.00054886968428
73.6 1.00054724168745
73.65 1.00054537770525
73.7 1.0005432805846
73.75 1.00054095326851
73.8 1.00053839879394
73.85 1.00053562028958
73.9 1.00053262097361
73.95 1.00052940415143
74 1.00052597321335
74.05 1.00052233163229
74.1 1.00051848296142
74.15 1.00051443083178
74.2 1.0005101789499
74.25 1.00050573109538
74.3 1.00050109111841
74.35 1.00049626293739
74.4 1.0004912505364
74.45 1.00048605796274
74.5 1.00048068932441
74.55 1.00047514878761
74.6 1.00046944057421
74.65 1.00046356895921
74.7 1.00045753826819
74.75 1.00045135287477
74.8 1.00044501719806
74.85 1.00043853570006
74.9 1.00043191288314
74.95 1.00042515328743
75 1.00041826148829
75.05 1.00041124209371
75.1 1.00040409974178
75.15 1.00039683909808
75.2 1.00038946485316
75.25 1.00038198171999
75.3 1.00037439443137
75.35 1.00036670773746
75.4 1.00035892640319
75.45 1.0003510552058
75.5 1.00034309893229
75.55 1.00033506237693
75.6 1.00032695033885
75.65 1.00031876761948
75.7 1.00031051902018
75.75 1.00030220933979
75.8 1.00029384337219
75.85 1.00028542590399
75.9 1.00027696171205
75.95 1.00026845556126
76 1.00025991220211
76.05 1.00025133636847
76.1 1.00024273277524
76.15 1.00023410611619
76.2 1.00022546106166
76.25 1.00021680225642
76.3 1.00020813431748
76.35 1.00019946183196
76.4 1.00019078935498
76.45 1.0001821214076
76.5 1.00017346247477
76.55 1.00016481700332
76.6 1.00015618939998
76.65 1.00014758402946
76.7 1.00013900521253
76.75 1.00013045722412
76.8 1.00012194429157
76.85 1.00011347059272
76.9 1.00010504025426
76.95 1.00009665734994
77 1.0000883258989
77.05 1.00008004986406
77.1 1.00007183315046
77.15 1.00006367960377
77.2 1.00005559300871
77.25 1.00004757708759
77.3 1.00003963549888
77.35 1.00003177183582
77.4 1.00002398962504
77.45 1.00001629232527
77.5 1.00000868332607
77.55 1.00000116594663
77.6 0.999993743434541
77.65 0.999986418964707
77.7 0.999979195638235
77.75 0.999972076481397
77.8 0.999965064444624
77.85 0.999958162401558
77.9 0.999951373148139
77.95 0.999944699401744
78 0.999938143800366
78.05 0.999931708901842
78.1 0.999925397183129
78.15 0.999919211039621
78.2 0.999913152784512
78.25 0.999907224648209
78.3 0.999901428777791
78.35 0.999895767236503
78.4 0.999890242003311
78.45 0.999884854972495
78.5 0.99987960795328
78.55 0.999874502669531
78.6 0.999869540759474
78.65 0.999864723775471
78.7 0.999860053183844
78.75 0.999855530364732
78.8 0.999851156612004
78.85 0.999846933133206
78.9 0.999842861049561
78.95 0.999838941396005
79 0.99983517512127
79.05 0.999831563088009
79.1 0.999828106072965
79.15 0.999824804767177
79.2 0.999821659776237
79.25 0.999818671620575
79.3 0.999815840735798
79.35 0.999813167473065
79.4 0.999810652099494
79.45 0.999808294798622
79.5 0.999806095670894
79.55 0.999804054734195
79.6 0.999802171924417
79.65 0.999800447096068
79.7 0.999798880022913
79.75 0.99979747039865
79.8 0.999796217837635
79.85 0.999795121875619
79.9 0.999794181970543
79.95 0.999793397503351
80 0.999792767778843
80.05 0.999792292026559
80.1 0.999791969401695
80.15 0.99979179898605
80.2 0.999791779789007
80.25 0.999791910748533
80.3 0.999792190732226
80.35 0.999792618538371
80.4 0.999793192897038
80.45 0.999793912471202
80.5 0.999794775857888
80.55 0.99979578158934
80.6 0.999796928134222
80.65 0.999798213898836
80.7 0.999799637228365
80.75 0.99980119640814
80.8 0.999802889664926
80.85 0.99980471516823
80.9 0.999806671031632
80.95 0.99980875531413
81 0.999810966021505
81.05 0.999813301107707
81.1 0.999815758476254
81.15 0.999818335981646
81.2 0.9998210314308
81.25 0.999823842584493
81.3 0.999826767158822
81.35 0.999829802826674
81.4 0.999832947219212
81.45 0.999836197927368
81.5 0.999839552503346
81.55 0.999843008462141
81.6 0.999846563283056
81.65 0.999850214411233
81.7 0.999853959259195
81.75 0.999857795208382
81.8 0.999861719610704
81.85 0.99986572979009
81.9 0.99986982304405
81.95 0.999873996645226
82 0.99987824784296
82.05 0.999882573864851
82.1 0.999886971918321
82.15 0.999891439192172
82.2 0.999895972858154
82.25 0.999900570072516
82.3 0.999905227977567
82.35 0.999909943703226
82.4 0.99991471436857
82.45 0.999919537083378
82.5 0.999924408949667
82.55 0.999929327063221
82.6 0.999934288515117
82.65 0.999939290393239
82.7 0.999944329783781
82.75 0.99994940377275
82.8 0.999954509447447
82.85 0.999959643897945
82.9 0.999964804218554
82.95 0.999969987509271
83 0.999975190877221
83.05 0.999980411438082
83.1 0.999985646317496
83.15 0.999990892652467
83.2 0.999996147592741
83.25 1.00000140830217
83.3 1.00000667196007
83.35 1.00001193576254
83.4 1.00001719692378
83.45 1.0000224526774
83.5 1.00002770027767
83.55 1.00003293700081
83.6 1.00003816014619
83.65 1.00004336703759
83.7 1.00004855502437
83.75 1.00005372148266
83.8 1.00005886381648
83.85 1.00006397945892
83.9 1.00006906587324
83.95 1.0000741205539
84 1.00007914102771
84.05 1.0000841248548
84.1 1.00008906962967
84.15 1.00009397298218
84.2 1.00009883257849
84.25 1.00010364612202
84.3 1.00010841135438
84.35 1.00011312605623
84.4 1.00011778804816
84.45 1.00012239519151
84.5 1.00012694538923
84.55 1.0001314365866
84.6 1.00013586677202
84.65 1.00014023397775
84.7 1.00014453628058
84.75 1.00014877180253
84.8 1.00015293871152
84.85 1.00015703522192
84.9 1.00016105959521
84.95 1.00016501014052
85 1.00016888521515
85.05 1.0001726832251
85.1 1.00017640262555
85.15 1.00018004192129
85.2 1.00018359966716
85.25 1.00018707446845
85.3 1.00019046498125
85.35 1.0001937699128
85.4 1.00019698802179
85.45 1.00020011811865
85.5 1.00020315906581
85.55 1.00020610977789
85.6 1.00020896922196
85.65 1.00021173641765
85.7 1.00021441043732
85.75 1.00021699040617
85.8 1.00021947550232
85.85 1.00022186495689
85.9 1.00022415805399
85.95 1.00022635413078
86 1.00022845257741
86.05 1.00023045283696
86.1 1.00023235440541
86.15 1.0002341568315
86.2 1.00023585971664
86.25 1.0002374627147
86.3 1.00023896553188
86.35 1.0002403679265
86.4 1.00024166970876
86.45 1.00024287074047
86.5 1.00024397093482
86.55 1.00024497025604
86.6 1.00024586871907
86.65 1.00024666638926
86.7 1.00024736338194
86.75 1.00024795986205
86.8 1.00024845604374
86.85 1.00024885218992
86.9 1.00024914861179
86.95 1.00024934566835
87 1.00024944376594
87.05 1.00024944335768
87.1 1.00024934494295
87.15 1.00024914906682
87.2 1.00024885631945
87.25 1.00024846733552
87.3 1.00024798279362
87.35 1.00024740341558
87.4 1.00024672996583
87.45 1.00024596325076
87.5 1.00024510411797
87.55 1.00024415345566
87.6 1.00024311219181
87.65 1.00024198129354
87.7 1.0002407617663
87.75 1.00023945465312
87.8 1.00023806103389
87.85 1.00023658202448
87.9 1.00023501877602
87.95 1.00023337247406
88 1.00023164433772
88.05 1.00022983561889
88.1 1.00022794760139
88.15 1.00022598160007
88.2 1.00022393895999
88.25 1.00022182105553
88.3 1.0002196292895
88.35 1.00021736509226
88.4 1.0002150299208
88.45 1.00021262525786
88.5 1.00021015261103
88.55 1.00020761351178
88.6 1.00020500951457
88.65 1.00020234219594
88.7 1.00019961315353
88.75 1.00019682400519
88.8 1.00019397638798
88.85 1.00019107195729
88.9 1.00018811238586
88.95 1.00018509936284
89 1.00018203459281
89.05 1.00017891979489
89.1 1.00017575670172
89.15 1.00017254705856
89.2 1.00016929262231
89.25 1.00016599516057
89.3 1.00016265645066
89.35 1.00015927827875
89.4 1.00015586243881
89.45 1.00015241073175
89.5 1.00014892496443
89.55 1.00014540694876
89.6 1.00014185850074
89.65 1.00013828143953
89.7 1.00013467758655
89.75 1.00013104876455
89.8 1.00012739679669
89.85 1.00012372350564
89.9 1.00012003071268
89.95 1.00011632023681
90 1.00011259389387
90.05 1.00010885349563
90.1 1.00010510084897
90.15 1.00010133775498
90.2 1.00009756600811
90.25 1.00009378739536
90.3 1.00009000369541
90.35 1.00008621667779
90.4 1.00008242810212
90.45 1.00007863971725
90.5 1.00007485326049
90.55 1.00007107045684
90.6 1.00006729301819
90.65 1.0000635226426
90.7 1.00005976101352
90.75 1.00005600979908
90.8 1.00005227065136
90.85 1.00004854520568
90.9 1.0000448350799
90.95 1.00004114187377
91 1.00003746716823
91.05 1.00003381252474
91.1 1.00003017948471
91.15 1.00002656956881
91.2 1.00002298427636
91.25 1.00001942508479
91.3 1.00001589344902
91.35 1.00001239080087
91.4 1.00000891854856
91.45 1.00000547807616
91.5 1.00000207074304
91.55 0.999998697883402
91.6 0.99999536080579
91.65 0.999992060792595
91.7 0.999988799099618
91.75 0.999985576955625
91.8 0.999982395561927
91.85 0.999979256091971
91.9 0.99997615969095
91.95 0.999973107475433
92 0.999970100533005
92.05 0.999967139921931
92.1 0.999964226670829
92.15 0.999961361778367
92.2 0.999958546212973
92.25 0.999955780912564
92.3 0.999953066784288
92.35 0.999950404704287
92.4 0.999947795517479
92.45 0.999945240037347
92.5 0.999942739045759
92.55 0.99994029329279
92.6 0.999937903496574
92.65 0.999935570343165
92.7 0.999933294486416
92.75 0.999931076547877
92.8 0.99992891711671
92.85 0.999926816749612
92.9 0.99992477597077
92.95 0.999922795271818
93 0.99992087511182
93.05 0.99991901591726
93.1 0.99991721808206
93.15 0.999915481967602
93.2 0.999913807902775
93.25 0.999912196184031
93.3 0.999910647075463
93.35 0.999909160808892
93.4 0.999907737583974
93.45 0.999906377568321
93.5 0.999905080897636
93.55 0.999903847675864
93.6 0.999902677975354
93.65 0.999901571837043
93.7 0.999900529270649
93.75 0.999899550254876
93.8 0.999898634737637
93.85 0.999897782636292
93.9 0.999896993837893
93.95 0.99989626819945
94 0.999895605548204
94.05 0.999895005681914
94.1 0.999894468369162
94.15 0.999893993349659
94.2 0.999893580334579
94.25 0.999893229006888
94.3 0.999892939021697
94.35 0.99989271000662
94.4 0.999892541562148
94.45 0.999892433262027
94.5 0.999892384653653
94.55 0.999892395258475
94.6 0.999892464572405
94.65 0.999892592066247
94.7 0.999892777186121
94.75 0.999893019353912
94.8 0.999893317967714
94.85 0.999893672402297
94.9 0.999894082009565
94.95 0.999894546119039
95 0.999895064038336
95.05 0.999895635053665
95.1 0.999896258430317
95.15 0.99989693341318
95.2 0.999897659227241
95.25 0.999898435078112
95.3 0.999899260152549
95.35 0.999900133618985
95.4 0.99990105462806
95.45 0.99990202231317
95.5 0.999903035791004
95.55 0.999904094162099
95.6 0.999905196511389
95.65 0.99990634190877
95.7 0.999907529409653
95.75 0.999908758055537
95.8 0.999910026874569
95.85 0.999911334882123
95.9 0.999912681081364
95.95 0.999914064463831
96 0.999915484010008
96.05 0.999916938689906
96.1 0.999918427463642
96.15 0.999919949282018
96.2 0.999921503087102
96.25 0.999923087812814
96.3 0.999924702385501
96.35 0.999926345724523
96.4 0.999928016742834
96.45 0.999929714347558
96.5 0.999931437440572
96.55 0.999933184919081
96.6 0.999934955676195
96.65 0.999936748601504
96.7 0.999938562581647
96.75 0.999940396500886
96.8 0.999942249241666
96.85 0.999944119685184
96.9 0.99994600671195
96.95 0.999947909202339
97 0.999949826037147
97.05 0.999951756098141
97.1 0.999953698268604
97.15 0.999955651433872
97.2 0.999957614481874
97.25 0.99995958630366
97.3 0.999961565793928
97.35 0.999963551851546
97.4 0.999965543380059
97.45 0.999967539288209
97.5 0.999969538490428
97.55 0.99997153990734
97.6 0.999973542466247
97.65 0.999975545101618
97.7 0.999977546755558
97.75 0.999979546378284
97.8 0.999981542928583
97.85 0.999983535374269
97.9 0.999985522692628
97.95 0.999987503870861
98 0.999989477906512
98.05 0.999991443807891
98.1 0.999993400594494
98.15 0.999995347297405
98.2 0.999997282959696
98.25 0.999999206636817
98.3 1.00000111739698
98.35 1.00000301432151
98.4 1.00000489650526
98.45 1.0000067630569
98.5 1.00000861309929
98.55 1.00001044576984
98.6 1.0000122602208
98.65 1.00001405561958
98.7 1.00001583114908
98.75 1.00001758600795
98.8 1.00001931941093
98.85 1.00002103058906
98.9 1.00002271879001
98.95 1.00002438327828
99 1.0000260233355
99.05 1.00002763826064
99.1 1.00002922737023
99.15 1.00003078999857
99.2 1.00003232549798
99.25 1.00003383323895
99.3 1.00003531261034
99.35 1.00003676301956
99.4 1.00003818389274
99.45 1.00003957467485
99.5 1.0000409348299
99.55 1.00004226384102
99.6 1.00004356121061
99.65 1.00004482646046
99.7 1.00004605913182
99.75 1.00004725878553
99.8 1.00004842500208
99.85 1.00004955738168
99.9 1.00005065554434
99.95 1.0000517191299
100 1.00005274779807
100.05 1.0000537412285
100.1 1.00005469912073
100.15 1.00005562119429
100.2 1.0000565071886
100.25 1.00005735686307
100.3 1.00005816999698
100.35 1.00005894638952
100.4 1.00005968585973
100.45 1.00006038824644
100.5 1.00006105340825
100.55 1.0000616812234
100.6 1.00006227158978
100.65 1.00006282442476
100.7 1.00006333966515
100.75 1.0000638172671
100.8 1.00006425720594
100.85 1.00006465947611
100.9 1.00006502409102
100.95 1.00006535108289
101 1.00006564050264
101.05 1.00006589241969
101.1 1.00006610692184
101.15 1.0000662841151
101.2 1.00006642412348
101.25 1.00006652708883
101.3 1.00006659317063
101.35 1.00006662254582
101.4 1.00006661540857
101.45 1.00006657197007
101.5 1.00006649245829
101.55 1.0000663771178
101.6 1.00006622620949
101.65 1.00006604001035
101.7 1.00006581881323
101.75 1.00006556292655
101.8 1.00006527267411
101.85 1.00006494839474
101.9 1.00006459044209
101.95 1.00006419918435
102 1.00006377500394
102.05 1.00006331829725
102.1 1.00006282947432
102.15 1.00006230895858
102.2 1.00006175718654
102.25 1.00006117460747
102.3 1.00006056168309
102.35 1.00005991888728
102.4 1.00005924670575
102.45 1.00005854563572
102.5 1.0000578161856
102.55 1.00005705887466
102.6 1.0000562742327
102.65 1.00005546279972
102.7 1.00005462512557
102.75 1.00005376176965
102.8 1.00005287330053
102.85 1.00005196029561
102.9 1.00005102334082
102.95 1.00005006303021
103 1.00004907996566
103.05 1.00004807475647
103.1 1.00004704801908
103.15 1.00004600037667
103.2 1.0000449324588
103.25 1.00004384490111
103.3 1.00004273834491
103.35 1.00004161343686
103.4 1.0000404708286
103.45 1.00003931117639
103.5 1.00003813514078
103.55 1.00003694338625
103.6 1.00003573658083
103.65 1.00003451539577
103.7 1.0000332805052
103.75 1.00003203258575
103.8 1.00003077231622
103.85 1.00002950037723
103.9 1.00002821745085
103.95 1.00002692422031
104 1.00002562136959
104.05 1.00002430958313
104.1 1.00002298954547
104.15 1.00002166194089
104.2 1.00002032745315
104.25 1.00001898676505
104.3 1.0000176405582
104.35 1.00001628951265
104.4 1.00001493430655
104.45 1.00001357561587
104.5 1.00001221411405
104.55 1.00001085047171
104.6 1.00000948535632
104.65 1.00000811943191
104.7 1.00000675335877
104.75 1.00000538779312
104.8 1.00000402338686
104.85 1.00000266078725
104.9 1.00000130063663
104.95 0.99999994357214
105 0.999998590225449
105.05 0.999997241222472
105.1 0.999995897183106
105.15 0.999994558720966
105.2 0.99999322644313
105.25 0.999991900949882
105.3 0.999990582834465
105.35 0.999989272682838
105.4 0.999987971073436
105.45 0.99998667857694
105.5 0.999985395756048
105.55 0.999984123165253
105.6 0.999982861350629
105.65 0.999981610849615
105.7 0.999980372190817
105.75 0.999979145893803
105.8 0.999977932468909
105.85 0.999976732417056
105.9 0.999975546229564
105.95 0.999974374387978
106 0.999973217363897
106.05 0.999972075618808
106.1 0.999970949603933
106.15 0.999969839760071
106.2 0.999968746517458
106.25 0.999967670295623
106.3 0.999966611503254
106.35 0.999965570538078
106.4 0.999964547786728
106.45 0.99996354362464
106.5 0.999962558415935
106.55 0.999961592513324
106.6 0.999960646258005
106.65 0.999959719979578
106.7 0.99995881399596
106.75 0.999957928613307
106.8 0.999957064125945
106.85 0.999956220816299
106.9 0.999955398954844
106.95 0.999954598800044
107 0.99995382059831
107.05 0.99995306458396
107.1 0.999952330979181
107.15 0.999951619994009
107.2 0.999950931826298
107.25 0.999950266661713
107.3 0.999949624673714
107.35 0.999949006023556
107.4 0.999948410860291
107.45 0.999947839320775
107.5 0.999947291529681
107.55 0.999946767599526
107.6 0.999946267630686
107.65 0.999945791711438
107.7 0.999945339917989
107.75 0.999944912314524
107.8 0.999944508953254
107.85 0.999944129874466
107.9 0.999943775106586
107.95 0.999943444666242
108 0.999943138558336
108.05 0.999942856776116
108.1 0.999942599301259
108.15 0.999942366103954
108.2 0.999942157142995
108.25 0.999941972365875
108.3 0.999941811708887
108.35 0.999941675097225
108.4 0.999941562445101
108.45 0.999941473655854
108.5 0.999941408622066
108.55 0.999941367225695
108.6 0.999941349338193
108.65 0.999941354820639
108.7 0.999941383523882
108.75 0.999941435288672
108.8 0.999941509945809
108.85 0.99994160731629
108.9 0.999941727211457
108.95 0.999941869433159
109 0.999942033773904
109.05 0.999942220017023
109.1 0.99994242793684
109.15 0.999942657298834
109.2 0.999942907859813
109.25 0.999943179368093
109.3 0.999943471563671
109.35 0.999943784178407
109.4 0.999944116936208
109.45 0.999944469553215
109.5 0.999944841737989
109.55 0.999945233191705
109.6 0.999945643608342
109.65 0.999946072674881
109.7 0.999946520071501
109.75 0.99994698547178
109.8 0.999947468542894
109.85 0.999947968945822
109.9 0.99994848633555
109.95 0.999949020361278
110 0.999949570666625
110.05 0.999950136889841
110.1 0.999950718664016
110.15 0.99995131561729
110.2 0.999951927373068
110.25 0.999952553550228
110.3 0.999953193763342
110.35 0.999953847622882
110.4 0.999954514735441
110.45 0.999955194703949
110.5 0.999955887127881
110.55 0.999956591603483
110.6 0.999957307723981
110.65 0.999958035079798
110.7 0.999958773258772
110.75 0.999959521846371
110.8 0.999960280425907
110.85 0.999961048578751
110.9 0.999961825884552
110.95 0.999962611921442
111 0.999963406266257
111.05 0.999964208494746
111.1 0.999965018181783
111.15 0.999965834901576
111.2 0.999966658227878
111.25 0.999967487734194
111.3 0.999968322993989
111.35 0.999969163580891
111.4 0.999970009068897
111.45 0.999970859032575
111.5 0.999971713047263
111.55 0.999972570689272
111.6 0.999973431536077
111.65 0.999974295166519
111.7 0.999975161160991
111.75 0.999976029101638
111.8 0.999976898572535
111.85 0.999977769159886
111.9 0.999978640452199
111.95 0.999979512040471
112 0.99998038351837
112.05 0.999981254482411
112.1 0.999982124532127
112.15 0.999982993270248
112.2 0.999983860302862
112.25 0.999984725239591
112.3 0.999985587693744
112.35 0.999986447282488
112.4 0.999987303626996
112.45 0.999988156352612
112.5 0.999989005088993
112.55 0.999989849470266
112.6 0.999990689135165
112.65 0.999991523727182
112.7 0.999992352894699
112.75 0.999993176291128
112.8 0.999993993575039
112.85 0.999994804410295
112.9 0.99999560846617
112.95 0.999996405417479
113 0.99999719494469
113.05 0.99999797673404
113.1 0.999998750477651
113.15 0.999999515873633
113.2 1.00000027262619
113.25 1.00000102044572
113.3 1.0000017590489
113.35 1.00000248815883
113.4 1.00000320750503
113.45 1.00000391682361
113.5 1.00000461585733
113.55 1.00000530435565
113.6 1.00000598207482
113.65 1.00000664877798
113.7 1.00000730423517
113.75 1.00000794822345
113.8 1.00000858052692
113.85 1.00000920093679
113.9 1.00000980925143
113.95 1.00001040527643
114 1.0000109888246
114.05 1.00001155971609
114.1 1.00001211777833
114.15 1.00001266284615
114.2 1.00001319476175
114.25 1.00001371337475
114.3 1.00001421854221
114.35 1.00001471012862
114.4 1.00001518800599
114.45 1.00001565205375
114.5 1.00001610215886
114.55 1.00001653821573
114.6 1.0000169601263
114.65 1.00001736779995
114.7 1.00001776115356
114.75 1.00001814011146
114.8 1.00001850460544
114.85 1.00001885457472
114.9 1.00001918996591
114.95 1.00001951073302
115 1.00001981683742
115.05 1.00002010824776
115.1 1.00002038494003
115.15 1.00002064689744
115.2 1.0000208941104
115.25 1.0000211265765
115.3 1.00002134430042
115.35 1.00002154729392
115.4 1.00002173557576
115.45 1.00002190917164
115.5 1.00002206811418
115.55 1.00002221244278
115.6 1.00002234220363
115.65 1.00002245744962
115.7 1.00002255824023
115.75 1.0000226446415
115.8 1.00002271672594
115.85 1.00002277457246
115.9 1.00002281826624
115.95 1.00002284789873
116 1.00002286356747
116.05 1.00002286537608
116.1 1.00002285343411
116.15 1.000022827857
116.2 1.00002278876593
116.25 1.00002273628774
116.3 1.00002267055487
116.35 1.00002259170519
116.4 1.00002249988195
116.45 1.00002239523365
116.5 1.00002227791394
116.55 1.00002214808149
116.6 1.00002200589992
116.65 1.00002185153765
116.7 1.0000216851678
116.75 1.00002150696808
116.8 1.00002131712065
116.85 1.00002111581204
116.9 1.00002090323299
116.95 1.00002067957836
117 1.00002044504698
117.05 1.00002019984156
117.1 1.00001994416854
117.15 1.00001967823796
117.2 1.00001940226337
117.25 1.00001911646165
117.3 1.00001882105295
117.35 1.00001851626048
117.4 1.00001820231047
117.45 1.00001787943196
117.5 1.00001754785672
117.55 1.00001720781912
117.6 1.00001685955595
117.65 1.00001650330636
117.7 1.00001613931167
117.75 1.00001576781526
117.8 1.00001538906247
117.85 1.00001500330041
117.9 1.00001461077786
117.95 1.00001421174515
118 1.000013806454
118.05 1.00001339515742
118.1 1.00001297810956
118.15 1.00001255556558
118.2 1.00001212778152
118.25 1.00001169501418
118.3 1.00001125752099
118.35 1.00001081555987
118.4 1.00001036938912
118.45 1.00000991926728
118.5 1.000009465453
118.55 1.00000900820493
118.6 1.00000854778158
118.65 1.00000808444122
118.7 1.00000761844173
118.75 1.00000715004048
118.8 1.00000667949425
118.85 1.00000620705904
118.9 1.00000573299004
118.95 1.00000525754143
119 1.0000047809663
119.05 1.00000430351656
119.1 1.00000382544278
119.15 1.00000334699412
119.2 1.00000286841819
119.25 1.00000238996094
119.3 1.0000019118666
119.35 1.0000014343775
119.4 1.00000095773404
119.45 1.00000048217454
119.5 1.00000000793514
119.55 0.999999535249749
119.6 0.99999906434988
119.65 0.999998595464605
119.7 0.999998128820444
119.75 0.999997664641272
119.8 0.999997203148235
119.85 0.999996744559658
119.9 0.999996289090962
119.95 0.999995836954577
120 0.999995388359864
120.05 0.999994943513034
120.1 0.99999450261707
120.15 0.99999406587165
120.2 0.999993633473078
120.25 0.999993205614206
120.3 0.999992782484373
120.35 0.999992364269329
120.4 0.999991951151179
120.45 0.999991543308312
120.5 0.999991140915349
120.55 0.999990744143076
120.6 0.999990353158396
120.65 0.99998996812427
120.7 0.999989589199668
120.75 0.999989216539519
120.8 0.999988850294663
120.85 0.999988490611808
120.9 0.999988137633489
120.95 0.999987791498022
121 0.999987452339475
121.05 0.999987120287624
121.1 0.999986795467926
121.15 0.999986478001484
121.2 0.99998616800502
121.25 0.999985865590851
121.3 0.999985570866861
121.35 0.99998528393648
121.4 0.999985004898668
121.45 0.999984733847895
121.5 0.999984470874124
121.55 0.999984216062805
121.6 0.999983969494857
121.65 0.999983731246665
121.7 0.999983501390072
121.75 0.999983279992377
121.8 0.99998306711633
121.85 0.999982862820137
121.9 0.999982667157459
121.95 0.99998248017742
122 0.999982301924613
122.05 0.999982132439108
122.1 0.999981971756465
122.15 0.999981819907749
122.2 0.999981676919539
122.25 0.999981542813955
122.3 0.99998141760867
122.35 0.999981301316934
122.4 0.999981193947599
122.45 0.999981095505141
122.5 0.999981005989692
122.55 0.999980925397066
122.6 0.999980853718789
122.65 0.999980790942137
122.7 0.999980737050166
122.75 0.999980692021751
122.8 0.999980655831622
122.85 0.999980628450407
122.9 0.999980609844673
122.95 0.999980599976966
123 0.999980598805863
123.05 0.99998060628601
123.1 0.999980622368177
123.15 0.999980646999304
123.2 0.999980680122555
123.25 0.999980721677368
123.3 0.999980771599508
123.35 0.999980829821128
123.4 0.999980896270821
123.45 0.999980970873677
123.5 0.999981053551349
123.55 0.999981144222106
123.6 0.999981242800899
123.65 0.999981349199424
123.7 0.999981463326185
123.75 0.999981585086558
123.8 0.999981714382861
123.85 0.999981851114417
123.9 0.999981995177624
123.95 0.999982146466028
124 0.999982304870384
124.05 0.999982470278736
124.1 0.999982642576484
124.15 0.999982821646457
124.2 0.999983007368987
124.25 0.999983199621984
124.3 0.999983398281006
124.35 0.999983603219341
124.4 0.999983814308076
124.45 0.999984031416178
124.5 0.99998425441057
124.55 0.999984483156205
124.6 0.999984717516148
124.65 0.999984957351652
124.7 0.999985202522235
124.75 0.999985452885762
124.8 0.999985708298519
124.85 0.999985968615299
124.9 0.999986233689475
124.95 0.999986503373081
125 0.999986777516894
125.05 0.999987055970513
125.1 0.999987338582433
125.15 0.999987625200134
125.2 0.999987915670152
125.25 0.999988209838165
125.3 0.999988507549067
125.35 0.99998880864705
125.4 0.999989112975684
125.45 0.999989420377991
125.5 0.99998973069653
125.55 0.999990043773469
125.6 0.999990359450666
125.65 0.999990677569747
125.7 0.99999099797218
125.75 0.999991320499354
125.8 0.999991644992655
125.85 0.999991971293539
125.9 0.999992299243611
125.95 0.999992628684694
126 0.999992959458909
126.05 0.999993291408743
126.1 0.999993624377125
126.15 0.999993958207495
126.2 0.999994292743877
126.25 0.999994627830947
126.3 0.999994963314107
126.35 0.999995299039547
126.4 0.99999563485432
126.45 0.999995970606403
126.5 0.999996306144766
126.55 0.999996641319436
126.6 0.999996975981564
126.65 0.999997309983483
126.7 0.999997643178776
126.75 0.999997975422331
126.8 0.999998306570408
126.85 0.999998636480692
126.9 0.999998965012356
126.95 0.999999292026112
127 0.999999617384275
127.05 0.999999940950809
127.1 1.00000026259139
127.15 1.00000058217344
127.2 1.0000008995662
127.25 1.00000121464078
127.3 1.00000152727019
127.35 1.00000183732938
127.4 1.00000214469534
127.45 1.00000244924706
127.5 1.00000275086566
127.55 1.00000304943437
127.6 1.00000334483861
127.65 1.00000363696601
127.7 1.00000392570644
127.75 1.00000421095207
127.8 1.00000449259739
127.85 1.00000477053926
127.9 1.00000504467693
127.95 1.00000531491207
128 1.00000558114879
128.05 1.00000584329372
128.1 1.00000610125596
128.15 1.00000635494719
128.2 1.00000660428162
128.25 1.00000684917605
128.3 1.0000070895499
128.35 1.00000732532521
128.4 1.00000755642667
128.45 1.00000778278165
128.5 1.00000800432017
128.55 1.00000822097497
128.6 1.0000084326815
128.65 1.00000863937792
128.7 1.00000884100515
128.75 1.00000903750682
128.8 1.00000922882934
128.85 1.00000941492188
128.9 1.00000959573634
128.95 1.00000977122742
129 1.00000994135259
129.05 1.00001010607209
129.1 1.00001026534892
129.15 1.00001041914886
129.2 1.00001056744047
129.25 1.00001071019507
129.3 1.00001084738672
129.35 1.00001097899228
129.4 1.00001110499131
129.45 1.00001122536613
129.5 1.0000113401018
129.55 1.00001144918607
129.6 1.00001155260941
129.65 1.00001165036498
129.7 1.00001174244862
129.75 1.00001182885881
129.8 1.0000119095967
129.85 1.00001198466604
129.9 1.00001205407321
129.95 1.00001211782715
130 1.00001217593937
130.05 1.00001222842393
130.1 1.0000122752974
130.15 1.00001231657884
130.2 1.00001235228977
130.25 1.00001238245417
130.3 1.0000124070984
130.35 1.00001242625124
130.4 1.00001243994379
130.45 1.00001244820949
130.5 1.00001245108408
130.55 1.00001244860552
130.6 1.00001244081404
130.65 1.00001242775205
130.7 1.00001240946409
130.75 1.00001238599686
130.8 1.00001235739912
130.85 1.0000123237217
130.9 1.00001228501741
130.95 1.00001224134105
131 1.00001219274937
131.05 1.00001213930097
131.1 1.00001208105635
131.15 1.00001201807779
131.2 1.00001195042935
131.25 1.00001187817682
131.3 1.00001180138767
131.35 1.00001172013103
131.4 1.0000116344776
131.45 1.00001154449966
131.5 1.00001145027099
131.55 1.00001135186683
131.6 1.00001124936385
131.65 1.00001114284009
131.7 1.00001103237491
131.75 1.00001091804898
131.8 1.00001079994417
131.85 1.00001067814356
131.9 1.00001055273137
131.95 1.0000104237929
132 1.00001029141452
132.05 1.00001015568358
132.1 1.00001001668839
132.15 1.00000987451816
132.2 1.00000972926295
132.25 1.00000958101365
132.3 1.00000942986187
132.35 1.00000927589997
132.4 1.00000911922095
132.45 1.00000895991842
132.5 1.00000879808658
132.55 1.00000863382013
132.6 1.00000846721424
132.65 1.00000829836452
132.7 1.00000812736692
132.75 1.00000795431775
132.8 1.00000777931359
132.85 1.00000760245124
132.9 1.00000742382771
132.95 1.00000724354011
133 1.00000706168569
133.05 1.0000068783617
133.1 1.00000669366542
133.15 1.00000650769408
133.2 1.0000063205448
133.25 1.00000613231459
133.3 1.00000594310025
133.35 1.00000575299838
133.4 1.00000556210531
133.45 1.00000537051703
133.5 1.00000517832921
133.55 1.0000049856371
133.6 1.00000479253553
133.65 1.00000459911881
133.7 1.00000440548078
133.75 1.00000421171468
133.8 1.00000401791316
133.85 1.00000382416824
133.9 1.00000363057122
133.95 1.00000343721274
134 1.00000324418263
134.05 1.00000305156996
134.1 1.00000285946296
134.15 1.00000266794899
134.2 1.00000247711452
134.25 1.00000228704507
134.3 1.00000209782521
134.35 1.0000019095385
134.4 1.00000172226747
134.45 1.00000153609357
134.5 1.00000135109717
134.55 1.00000116735751
134.6 1.00000098495267
134.65 1.00000080395956
134.7 1.00000062445384
134.75 1.00000044650999
134.8 1.00000027020116
134.85 1.00000009559926
134.9 0.999999922774854
134.95 0.999999751797173
135 0.999999582734087
135.05 0.999999415652079
135.1 0.999999250616223
135.15 0.999999087690164
135.2 0.999998926936101
135.25 0.999998768414762
135.3 0.999998612185391
135.35 0.999998458305728
135.4 0.999998306831991
135.45 0.999998157818863
135.5 0.999998011319477
135.55 0.999997867385397
135.6 0.999997726066611
135.65 0.999997587411513
135.7 0.999997451466897
135.75 0.999997318277939
135.8 0.999997187888193
135.85 0.999997060339581
135.9 0.999996935672379
135.95 0.999996813925217
136 0.999996695135068
136.05 0.999996579337244
136.1 0.999996466565387
136.15 0.99999635685147
136.2 0.999996250225792
136.25 0.999996146716971
136.3 0.99999604635195
136.35 0.99999594915599
136.4 0.999995855152669
136.45 0.999995764363888
136.5 0.999995676809869
136.55 0.999995592509157
136.6 0.999995511478623
136.65 0.999995433733468
136.7 0.999995359287229
136.75 0.999995288151781
136.8 0.999995220337344
136.85 0.999995155852494
136.9 0.999995094704161
136.95 0.999995036897647
137 0.999994982436629
137.05 0.99999493132317
137.1 0.999994883557729
137.15 0.999994839139174
137.2 0.999994798064788
137.25 0.999994760330289
137.3 0.999994725929836
137.35 0.999994694856046
137.4 0.999994667100009
137.45 0.999994642651298
137.5 0.999994621497992
137.55 0.999994603626684
137.6 0.999994589022502
137.65 0.999994577669127
137.7 0.999994569548807
137.75 0.999994564642378
137.8 0.999994562929283
137.85 0.999994564387589
137.9 0.999994568994009
137.95 0.999994576723922
138 0.999994587551392
138.05 0.999994601449191
138.1 0.999994618388823
138.15 0.999994638340539
138.2 0.999994661273368
138.25 0.999994687155135
138.3 0.999994715952485
138.35 0.999994747630909
138.4 0.999994782154766
138.45 0.999994819487309
138.5 0.999994859590707
138.55 0.999994902426076
138.6 0.999994947953499
138.65 0.999994996132055
138.7 0.999995046919844
138.75 0.999995100274014
138.8 0.999995156150786
138.85 0.999995214505485
138.9 0.999995275292563
138.95 0.999995338465629
139 0.999995403977474
139.05 0.999995471780104
139.1 0.999995541824762
139.15 0.999995614061959
139.2 0.999995688441504
139.25 0.999995764912528
139.3 0.999995843423518
139.35 0.999995923922341
139.4 0.999996006356276
139.45 0.99999609067204
139.5 0.99999617681582
139.55 0.9999962647333
139.6 0.999996354369691
139.65 0.999996445669759
139.7 0.999996538577855
139.75 0.999996633037942
139.8 0.999996728993629
139.85 0.999996826388193
139.9 0.999996925164615
139.95 0.999997025265603
140 0.999997126633624
140.05 0.999997229210932
140.1 0.999997332939598
140.15 0.999997437761535
140.2 0.99999754361853
140.25 0.99999765045227
140.3 0.999997758204372
140.35 0.999997866816409
140.4 0.999997976229938
140.45 0.999998086386531
140.5 0.999998197227796
140.55 0.999998308695411
140.6 0.999998420731146
140.65 0.999998533276892
140.7 0.999998646274686
140.75 0.999998759666741
140.8 0.999998873395467
140.85 0.9999989874035
140.9 0.999999101633726
140.95 0.999999216029305
141 0.999999330533702
141.05 0.999999445090701
141.1 0.999999559644441
141.15 0.999999674139428
141.2 0.99999978852057
141.25 0.999999902733192
141.3 1.00000001672306
141.35 1.00000013043641
141.4 1.00000024381996
141.45 1.00000035682094
141.5 1.0000004693871
141.55 1.00000058146677
141.6 1.00000069300881
141.65 1.00000080396271
141.7 1.00000091427854
141.75 1.00000102390703
141.8 1.00000113279953
141.85 1.00000124090809
141.9 1.00000134818541
141.95 1.00000145458493
142 1.00000156006077
142.05 1.00000166456784
142.1 1.00000176806174
142.15 1.0000018704989
142.2 1.00000197183649
142.25 1.00000207203251
142.3 1.00000217104574
142.35 1.00000226883582
142.4 1.0000023653632
142.45 1.00000246058922
142.5 1.00000255447606
142.55 1.00000264698677
142.6 1.00000273808531
142.65 1.00000282773654
142.7 1.0000029159062
142.75 1.00000300256099
142.8 1.00000308766852
142.85 1.00000317119732
142.9 1.00000325311691
142.95 1.00000333339772
143 1.00000341201117
143.05 1.00000348892964
143.1 1.00000356412649
143.15 1.00000363757605
143.2 1.00000370925365
143.25 1.0000037791356
143.3 1.00000384719921
143.35 1.00000391342279
143.4 1.00000397778566
143.45 1.00000404026812
143.5 1.00000410085152
143.55 1.00000415951818
143.6 1.00000421625145
143.65 1.00000427103571
143.7 1.00000432385631
143.75 1.00000437469965
143.8 1.00000442355312
143.85 1.00000447040515
143.9 1.00000451524514
143.95 1.00000455806354
144 1.00000459885177
144.05 1.00000463760229
144.1 1.00000467430851
144.15 1.00000470896489
144.2 1.00000474156686
144.25 1.00000477211081
144.3 1.00000480059416
144.35 1.00000482701529
144.4 1.00000485137353
144.45 1.00000487366919
144.5 1.00000489390356
144.55 1.00000491207885
144.6 1.00000492819823
144.65 1.0000049422658
144.7 1.00000495428659
144.75 1.00000496426656
144.8 1.00000497221255
144.85 1.00000497813234
144.9 1.00000498203457
144.95 1.00000498392878
145 1.00000498382537
145.05 1.00000498173561
145.1 1.00000497767162
145.15 1.00000497164634
145.2 1.00000496367355
145.25 1.00000495376785
145.3 1.00000494194463
145.35 1.00000492822008
145.4 1.00000491261114
145.45 1.00000489513556
145.5 1.00000487581179
145.55 1.00000485465906
145.6 1.00000483169728
145.65 1.00000480694711
145.7 1.00000478042987
145.75 1.00000475216759
145.8 1.00000472218293
145.85 1.00000469049922
145.9 1.00000465714043
145.95 1.00000462213114
146 1.00000458549653
146.05 1.00000454726237
146.1 1.000004507455
146.15 1.00000446610132
146.2 1.00000442322877
146.25 1.00000437886531
146.3 1.0000043330394
146.35 1.00000428578
146.4 1.00000423711654
146.45 1.0000041870789
146.5 1.00000413569741
146.55 1.0000040830028
146.6 1.00000402902625
146.65 1.00000397379927
146.7 1.00000391735378
146.75 1.00000385972204
146.8 1.00000380093665
146.85 1.00000374103053
146.9 1.00000368003689
146.95 1.00000361798924
147 1.00000355492133
147.05 1.00000349086719
147.1 1.00000342586106
147.15 1.00000335993741
147.2 1.00000329313088
147.25 1.00000322547633
147.3 1.00000315700873
147.35 1.00000308776324
147.4 1.00000301777513
147.45 1.00000294707977
147.5 1.00000287571263
147.55 1.00000280370927
147.6 1.00000273110528
147.65 1.00000265793631
147.7 1.00000258423805
147.75 1.00000251004616
147.8 1.00000243539632
147.85 1.00000236032418
147.9 1.00000228486534
147.95 1.00000220905536
148 1.00000213292971
148.05 1.00000205652378
148.1 1.00000197987284
148.15 1.00000190301207
148.2 1.00000182597648
148.25 1.00000174880096
148.3 1.00000167152019
148.35 1.00000159416873
148.4 1.00000151678088
148.45 1.00000143939077
148.5 1.00000136203231
148.55 1.00000128473913
148.6 1.00000120754464
148.65 1.00000113048198
148.7 1.000001053584
148.75 1.00000097688327
148.8 1.00000090041203
148.85 1.00000082420222
148.9 1.00000074828545
148.95 1.00000067269297
149 1.00000059745568
149.05 1.00000052260412
149.1 1.00000044816845
149.15 1.00000037417841
149.2 1.00000030066338
149.25 1.00000022765229
149.3 1.00000015517368
149.35 1.00000008325562
149.4 1.00000001192577
149.45 0.999999941211307
149.5 0.999999871138967
149.55 0.999999801735003
149.6 0.999999733025186
149.65 0.9999996650348
149.7 0.999999597788629
149.75 0.999999531310953
149.8 0.999999465625534
149.85 0.999999400755616
149.9 0.999999336723912
149.95 0.9999992735526
150 0.999999211263315
150.05 0.999999149877146
150.1 0.999999089414624
150.15 0.999999029895723
150.2 0.999998971339849
150.25 0.999998913765838
150.3 0.999998857191952
150.35 0.99999880163587
150.4 0.99999874711469
150.45 0.99999869364492
150.5 0.999998641242478
150.55 0.999998589922684
150.6 0.999998539700264
150.65 0.99999849058934
150.7 0.999998442603434
150.75 0.99999839575546
150.8 0.999998350057726
150.85 0.999998305521933
150.9 0.99999826215917
150.95 0.999998219979917
151 0.999998178994043
151.05 0.999998139210803
151.1 0.999998100638843
151.15 0.999998063286195
151.2 0.999998027160283
151.25 0.999997992267917
151.3 0.999997958615302
151.35 0.999997926208031
151.4 0.999997895051094
151.45 0.999997865148875
151.5 0.999997836505155
151.55 0.999997809123117
151.6 0.999997783005345
151.65 0.999997758153829
151.7 0.99999773456997
151.75 0.999997712254577
151.8 0.99999769120788
151.85 0.999997671429524
151.9 0.999997652918581
151.95 0.99999763567355
152 0.999997619692365
152.05 0.999997604972394
152.1 0.999997591510452
152.15 0.9999975793028
152.2 0.999997568345153
152.25 0.999997558632685
152.3 0.999997550160038
152.35 0.999997542921322
152.4 0.999997536910127
152.45 0.999997532119527
152.5 0.999997528542087
152.55 0.999997526169872
152.6 0.999997524994448
152.65 0.999997525006899
152.7 0.999997526197825
152.75 0.999997528557354
152.8 0.999997532075153
152.85 0.999997536740427
152.9 0.999997542541937
152.95 0.999997549468003
153 0.999997557506511
153.05 0.999997566644926
153.1 0.999997576870298
153.15 0.999997588169271
153.2 0.999997600528093
153.25 0.999997613932624
153.3 0.999997628368344
153.35 0.999997643820367
153.4 0.999997660273445
153.45 0.99999767771198
153.5 0.999997696120034
153.55 0.999997715481339
153.6 0.999997735779302
153.65 0.999997756997025
153.7 0.999997779117302
153.75 0.999997802122641
153.8 0.999997825995265
153.85 0.999997850717128
153.9 0.999997876269923
153.95 0.999997902635091
154 0.999997929793834
154.05 0.999997957727123
154.1 0.999997986415709
154.15 0.999998015840136
154.2 0.999998045980746
154.25 0.999998076817693
154.3 0.999998108330956
154.35 0.999998140500343
154.4 0.999998173305505
154.45 0.999998206725949
154.5 0.999998240741043
154.55 0.999998275330031
154.6 0.999998310472041
154.65 0.999998346146095
154.7 0.999998382331123
154.75 0.999998419005969
154.8 0.999998456149403
154.85 0.999998493740132
154.9 0.99999853175681
154.95 0.999998570178047
155 0.999998608982421
155.05 0.999998648148486
155.1 0.999998687654784
155.15 0.999998727479855
155.2 0.999998767602243
155.25 0.999998808000513
155.3 0.999998848653253
155.35 0.999998889539089
155.4 0.999998930636693
155.45 0.999998971924792
155.5 0.999999013382178
155.55 0.999999054987716
155.6 0.999999096720357
155.65 0.999999138559141
155.7 0.999999180483213
155.75 0.999999222471826
155.8 0.999999264504352
155.85 0.999999306560292
155.9 0.999999348619284
155.95 0.999999390661109
156 0.999999432665702
156.05 0.999999474613159
156.1 0.999999516483746
156.15 0.999999558257906
156.2 0.999999599916266
156.25 0.999999641439647
156.3 0.99999968280907
156.35 0.999999724005763
156.4 0.999999765011169
156.45 0.999999805806952
156.5 0.999999846375006
156.55 0.99999988669746
156.6 0.999999926756684
156.65 0.999999966535298
156.7 1.00000000601617
156.75 1.00000004518245
156.8 1.00000008401752
156.85 1.00000012250507
156.9 1.00000016062905
156.95 1.00000019837368
157 1.00000023572351
157.05 1.00000027266333
157.1 1.00000030917829
157.15 1.00000034525379
157.2 1.00000038087556
157.25 1.00000041602965
157.3 1.00000045070242
157.35 1.00000048488055
157.4 1.00000051855105
157.45 1.00000055170125
157.5 1.00000058431881
157.55 1.00000061639175
157.6 1.0000006479084
157.65 1.00000067885745
157.7 1.00000070922792
157.75 1.00000073900919
157.8 1.00000076819098
157.85 1.00000079676338
157.9 1.00000082471682
157.95 1.00000085204208
158 1.0000008787303
158.05 1.00000090477301
158.1 1.00000093016205
158.15 1.00000095488967
158.2 1.00000097894844
158.25 1.00000100233134
158.3 1.00000102503168
158.35 1.00000104704314
158.4 1.00000106835978
158.45 1.00000108897601
158.5 1.00000110888662
158.55 1.00000112808677
158.6 1.00000114657196
158.65 1.00000116433807
158.7 1.00000118138135
158.75 1.00000119769841
158.8 1.00000121328622
158.85 1.00000122814212
158.9 1.00000124226378
158.95 1.00000125564927
159 1.000001268297
159.05 1.00000128020572
159.1 1.00000129137456
159.15 1.00000130180298
159.2 1.0000013114908
159.25 1.0000013204382
159.3 1.00000132864566
159.35 1.00000133611406
159.4 1.00000134284457
159.45 1.00000134883873
159.5 1.0000013540984
159.55 1.00000135862575
159.6 1.00000136242332
159.65 1.00000136549393
159.7 1.00000136784075
159.75 1.00000136946725
159.8 1.00000137037722
159.85 1.00000137057476
159.9 1.00000137006426
159.95 1.00000136885042
160 1.00000136693824
160.05 1.000001364333
160.1 1.00000136104028
160.15 1.00000135706593
160.2 1.00000135241609
160.25 1.00000134709717
160.3 1.00000134111584
160.35 1.00000133447903
160.4 1.00000132719395
160.45 1.00000131926804
160.5 1.00000131070901
160.55 1.00000130152479
160.6 1.00000129172356
160.65 1.00000128131373
160.7 1.00000127030393
160.75 1.00000125870303
160.8 1.00000124652009
160.85 1.00000123376439
160.9 1.00000122044543
160.95 1.00000120657289
161 1.00000119215664
161.05 1.00000117720674
161.1 1.00000116173344
161.15 1.00000114574715
161.2 1.00000112925847
161.25 1.00000111227814
161.3 1.00000109481705
161.35 1.00000107688628
161.4 1.00000105849702
161.45 1.0000010396606
161.5 1.0000010203885
161.55 1.00000100069231
161.6 1.00000098058374
161.65 1.00000096007463
161.7 1.00000093917689
161.75 1.00000091790258
161.8 1.00000089626383
161.85 1.00000087427284
161.9 1.00000085194191
161.95 1.00000082928344
162 1.00000080630985
162.05 1.00000078303366
162.1 1.00000075946744
162.15 1.0000007356238
162.2 1.00000071151541
162.25 1.00000068715496
162.3 1.00000066255519
162.35 1.00000063772886
162.4 1.00000061268876
162.45 1.00000058744766
162.5 1.00000056201839
162.55 1.00000053641374
162.6 1.00000051064651
162.65 1.00000048472951
162.7 1.00000045867551
162.75 1.00000043249727
162.8 1.00000040620752
162.85 1.00000037981896
162.9 1.00000035334424
162.95 1.000000326796
163 1.00000030018679
163.05 1.00000027352914
163.1 1.00000024683549
163.15 1.00000022011824
163.2 1.00000019338971
163.25 1.00000016666214
163.3 1.00000013994769
163.35 1.00000011325845
163.4 1.00000008660641
163.45 1.00000006000345
163.5 1.00000003346137
163.55 1.00000000699185
163.6 0.99999998060648
163.65 0.999999954316717
163.7 0.999999928133906
163.75 0.999999902069272
163.8 0.999999876133907
163.85 0.999999850338776
163.9 0.999999824694708
163.95 0.999999799212388
164 0.999999773902364
164.05 0.999999748775031
164.1 0.999999723840635
164.15 0.999999699109267
164.2 0.999999674590859
164.25 0.999999650295182
164.3 0.999999626231842
164.35 0.999999602410274
164.4 0.999999578839743
164.45 0.99999955552934
164.5 0.999999532487976
164.55 0.999999509724384
164.6 0.999999487247111
164.65 0.999999465064519
164.7 0.999999443184782
164.75 0.999999421615882
164.8 0.999999400365607
164.85 0.999999379441552
164.9 0.999999358851111
164.95 0.999999338601479
165 0.999999318699651
165.05 0.999999299152416
165.1 0.99999927996636
165.15 0.999999261147859
165.2 0.999999242703084
165.25 0.999999224637993
165.3 0.999999206958336
165.35 0.999999189669648
165.4 0.999999172777251
165.45 0.999999156286255
165.5 0.999999140201552
165.55 0.999999124527819
165.6 0.999999109269517
165.65 0.999999094430888
165.7 0.999999080015958
165.75 0.999999066028534
165.8 0.999999052472206
165.85 0.999999039350343
165.9 0.999999026666099
165.95 0.999999014422406
166 0.99999900262198
166.05 0.999998991267318
166.1 0.9999989803607
166.15 0.999998969904188
166.2 0.999998959899628
166.25 0.99999895034865
166.3 0.999998941252667
166.35 0.999998932612879
166.4 0.999998924430273
166.45 0.999998916705621
166.5 0.999998909439487
166.55 0.999998902632221
166.6 0.999998896283966
166.65 0.999998890394657
166.7 0.999998884964023
166.75 0.999998879991589
166.8 0.999998875476673
166.85 0.999998871418398
166.9 0.999998867815682
166.95 0.999998864667247
167 0.999998861971621
167.05 0.999998859727135
167.1 0.99999885793193
167.15 0.999998856583958
167.2 0.999998855680982
167.25 0.999998855220582
167.3 0.999998855200153
167.35 0.999998855616911
167.4 0.999998856467895
167.45 0.999998857749967
167.5 0.999998859459817
167.55 0.999998861593967
167.6 0.999998864148768
167.65 0.999998867120411
167.7 0.999998870504923
167.75 0.999998874298172
167.8 0.999998878495871
167.85 0.999998883093582
167.9 0.999998888086715
167.95 0.999998893470536
168 0.999998899240164
168.05 0.999998905390582
168.1 0.999998911916634
168.15 0.99999891881303
168.2 0.999998926074352
168.25 0.999998933695052
168.3 0.999998941669462
168.35 0.99999894999179
168.4 0.99999895865613
168.45 0.999998967656462
168.5 0.999998976986657
168.55 0.999998986640479
168.6 0.99999899661159
168.65 0.999999006893553
168.7 0.999999017479834
168.75 0.99999902836381
168.8 0.999999039538768
168.85 0.99999905099791
168.9 0.999999062734359
168.95 0.999999074741159
169 0.999999087011283
169.05 0.999999099537631
169.1 0.999999112313038
169.15 0.999999125330279
169.2 0.999999138582067
169.25 0.999999152061062
169.3 0.999999165759871
169.35 0.999999179671055
169.4 0.999999193787131
169.45 0.999999208100575
169.5 0.999999222603826
169.55 0.999999237289292
169.6 0.999999252149351
169.65 0.999999267176354
169.7 0.999999282362632
169.75 0.999999297700496
169.8 0.999999313182245
169.85 0.999999328800165
169.9 0.999999344546534
169.95 0.999999360413626
170 0.999999376393717
170.05 0.999999392479084
170.1 0.999999408662009
170.15 0.999999424934789
170.2 0.999999441289728
170.25 0.999999457719152
170.3 0.999999474215404
170.35 0.999999490770852
170.4 0.999999507377889
170.45 0.999999524028942
170.5 0.999999540716465
170.55 0.999999557432954
170.6 0.999999574170941
170.65 0.999999590923003
170.7 0.99999960768176
170.75 0.999999624439884
170.8 0.999999641190096
170.85 0.999999657925172
170.9 0.999999674637946
170.95 0.999999691321313
171 0.99999970796823
171.05 0.99999972457172
171.1 0.999999741124875
171.15 0.999999757620858
171.2 0.999999774052906
171.25 0.999999790414331
171.3 0.999999806698525
171.35 0.999999822898962
171.4 0.999999839009198
171.45 0.999999855022876
171.5 0.999999870933726
171.55 0.99999988673557
171.6 0.999999902422322
171.65 0.999999917987991
171.7 0.99999993342668
171.75 0.999999948732596
171.8 0.999999963900042
171.85 0.999999978923425
171.9 0.999999993797257
171.95 1.00000000851616
172 1.00000002307485
172.05 1.00000003746816
172.1 1.00000005169105
172.15 1.00000006573857
172.2 1.00000007960589
172.25 1.00000009328831
172.3 1.00000010678121
172.35 1.00000012008013
172.4 1.00000013318071
172.45 1.0000001460787
172.5 1.00000015876999
172.55 1.00000017125059
172.6 1.00000018351661
172.65 1.00000019556432
172.7 1.00000020739009
172.75 1.00000021899042
172.8 1.00000023036194
172.85 1.00000024150141
172.9 1.0000002524057
172.95 1.00000026307184
173 1.00000027349695
173.05 1.00000028367831
173.1 1.00000029361332
173.15 1.0000003032995
173.2 1.00000031273452
173.25 1.00000032191614
173.3 1.00000033084231
173.35 1.00000033951105
173.4 1.00000034792055
173.45 1.0000003560691
173.5 1.00000036395516
173.55 1.00000037157728
173.6 1.00000037893416
173.65 1.00000038602462
173.7 1.00000039284761
173.75 1.00000039940222
173.8 1.00000040568764
173.85 1.00000041170322
173.9 1.00000041744841
173.95 1.0000004229228
174 1.0000004281261
174.05 1.00000043305815
174.1 1.00000043771891
174.15 1.00000044210845
174.2 1.00000044622699
174.25 1.00000045007483
174.3 1.00000045365244
174.35 1.00000045696037
174.4 1.00000045999929
174.45 1.00000046277002
174.5 1.00000046527345
174.55 1.00000046751061
174.6 1.00000046948265
174.65 1.00000047119081
174.7 1.00000047263645
174.75 1.00000047382104
174.8 1.00000047474616
174.85 1.00000047541348
174.9 1.0000004758248
174.95 1.000000475982
175 1.00000047588707
175.05 1.00000047554209
175.1 1.00000047494926
175.15 1.00000047411087
175.2 1.00000047302927
175.25 1.00000047170696
175.3 1.00000047014648
175.35 1.00000046835048
175.4 1.00000046632171
175.45 1.00000046406299
175.5 1.00000046157722
175.55 1.00000045886739
175.6 1.00000045593656
175.65 1.00000045278789
175.7 1.00000044942459
175.75 1.00000044584996
175.8 1.00000044206736
175.85 1.00000043808024
175.9 1.00000043389208
175.95 1.00000042950647
176 1.00000042492703
176.05 1.00000042015746
176.1 1.00000041520151
176.15 1.000000410063
176.2 1.00000040474578
176.25 1.00000039925378
176.3 1.00000039359096
176.35 1.00000038776135
176.4 1.000000381769
176.45 1.00000037561803
176.5 1.00000036931258
176.55 1.00000036285685
176.6 1.00000035625506
176.65 1.00000034951147
176.7 1.00000034263039
176.75 1.00000033561615
176.8 1.00000032847308
176.85 1.0000003212056
176.9 1.00000031381809
176.95 1.00000030631499
177 1.00000029870076
177.05 1.00000029097985
177.1 1.00000028315677
177.15 1.000000275236
177.2 1.00000026722205
177.25 1.00000025911946
177.3 1.00000025093273
177.35 1.00000024266642
177.4 1.00000023432506
177.45 1.00000022591317
177.5 1.00000021743531
177.55 1.000000208896
177.6 1.00000020029977
177.65 1.00000019165115
177.7 1.00000018295465
177.75 1.00000017421477
177.8 1.000000165436
177.85 1.00000015662282
177.9 1.00000014777968
177.95 1.00000013891103
178 1.00000013002128
178.05 1.00000012111483
178.1 1.00000011219605
178.15 1.00000010326929
178.2 1.00000009433887
178.25 1.00000008540908
178.3 1.00000007648417
178.35 1.00000006756838
178.4 1.00000005866588
178.45 1.00000004978085
178.5 1.00000004091738
178.55 1.00000003207957
178.6 1.00000002327144
178.65 1.000000014497
178.7 1.00000000576018
178.75 0.999999997064905
178.8 0.999999988415018
178.85 0.999999979814332
178.9 0.999999971266607
178.95 0.99999996277555
179 0.999999954344817
179.05 0.999999945978012
179.1 0.999999937678681
179.15 0.999999929450315
179.2 0.999999921296348
179.25 0.999999913220157
179.3 0.999999905225056
179.35 0.999999897314302
179.4 0.999999889491089
179.45 0.999999881758546
179.5 0.999999874119743
179.55 0.999999866577682
179.6 0.999999859135301
179.65 0.999999851795471
179.7 0.999999844560997
179.75 0.999999837434614
179.8 0.999999830418991
179.85 0.999999823516726
179.9 0.999999816730347
179.95 0.999999810062312
180 0.999999803515006
180.05 0.999999797090746
180.1 0.999999790791772
180.15 0.999999784620254
180.2 0.999999778578287
180.25 0.999999772667895
180.3 0.999999766891024
180.35 0.999999761249548
180.4 0.999999755745266
180.45 0.999999750379901
180.5 0.999999745155102
180.55 0.99999974007244
180.6 0.999999735133413
180.65 0.999999730339442
180.7 0.999999725691872
180.75 0.999999721191972
180.8 0.999999716840935
180.85 0.999999712639877
180.9 0.999999708589841
180.95 0.999999704691789
181 0.999999700946613
181.05 0.999999697355124
181.1 0.999999693918062
181.15 0.999999690636088
181.2 0.999999687509791
181.25 0.999999684539682
181.3 0.9999996817262
181.35 0.999999679069709
181.4 0.999999676570499
181.45 0.999999674228787
181.5 0.999999672044717
181.55 0.99999967001836
181.6 0.999999668149715
181.65 0.999999666438711
181.7 0.999999664885203
181.75 0.999999663488978
181.8 0.999999662249752
181.85 0.999999661167174
181.9 0.999999660240821
181.95 0.999999659470205
182 0.99999965885477
182.05 0.999999658393893
182.1 0.999999658086886
182.15 0.999999657932996
182.2 0.999999657931406
182.25 0.999999658081235
182.3 0.999999658381541
182.35 0.999999658831321
182.4 0.999999659429508
182.45 0.999999660174979
182.5 0.99999966106655
182.55 0.999999662102981
182.6 0.999999663282974
182.65 0.999999664605176
182.7 0.999999666068177
182.75 0.999999667670516
182.8 0.999999669410679
182.85 0.999999671287098
182.9 0.999999673298157
182.95 0.999999675442189
183 0.999999677717479
183.05 0.999999680122266
183.1 0.999999682654741
183.15 0.999999685313051
183.2 0.999999688095299
183.25 0.999999690999546
183.3 0.999999694023811
183.35 0.999999697166072
183.4 0.999999700424269
183.45 0.999999703796304
183.5 0.999999707280044
183.55 0.999999710873316
183.6 0.999999714573918
183.65 0.999999718379612
183.7 0.999999722288129
183.75 0.99999972629717
183.8 0.999999730404407
183.85 0.999999734607484
183.9 0.999999738904016
183.95 0.999999743291597
184 0.999999747767793
184.05 0.999999752330149
184.1 0.999999756976188
184.15 0.999999761703412
184.2 0.999999766509304
184.25 0.999999771391332
184.3 0.999999776346943
184.35 0.999999781373571
184.4 0.999999786468635
184.45 0.999999791629543
184.5 0.99999979685369
184.55 0.99999980213846
184.6 0.999999807481229
184.65 0.999999812879364
184.7 0.999999818330227
184.75 0.999999823831173
184.8 0.999999829379554
184.85 0.999999834972716
184.9 0.999999840608007
184.95 0.999999846282772
185 0.999999851994356
185.05 0.999999857740107
185.1 0.999999863517376
185.15 0.999999869323515
185.2 0.999999875155885
185.25 0.999999881011849
185.3 0.999999886888781
185.35 0.99999989278406
185.4 0.999999898695077
185.45 0.999999904619231
185.5 0.999999910553934
185.55 0.999999916496611
185.6 0.999999922444699
185.65 0.99999992839565
185.7 0.999999934346931
185.75 0.999999940296027
185.8 0.999999946240439
185.85 0.999999952177687
185.9 0.999999958105311
185.95 0.999999964020869
186 0.999999969921943
186.05 0.999999975806134
186.1 0.999999981671068
186.15 0.999999987514395
186.2 0.999999993333788
186.25 0.999999999126947
186.3 1.0000000048916
186.35 1.00000001062549
186.4 1.0000000163264
186.45 1.00000002199215
186.5 1.00000002762057
186.55 1.00000003320952
186.6 1.00000003875691
186.65 1.00000004426067
186.7 1.00000004971875
186.75 1.00000005512916
186.8 1.00000006048992
186.85 1.00000006579909
186.9 1.00000007105477
186.95 1.0000000762551
187 1.00000008139823
187.05 1.00000008648238
187.1 1.00000009150578
187.15 1.00000009646672
187.2 1.0000001013635
187.25 1.00000010619449
187.3 1.00000011095808
187.35 1.0000001156527
187.4 1.00000012027682
187.45 1.00000012482896
187.5 1.00000012930767
187.55 1.00000013371155
187.6 1.00000013803923
187.65 1.00000014228939
187.7 1.00000014646075
187.75 1.00000015055207
187.8 1.00000015456215
187.85 1.00000015848986
187.9 1.00000016233407
187.95 1.00000016609373
188 1.00000016976781
188.05 1.00000017335533
188.1 1.00000017685537
188.15 1.00000018026703
188.2 1.00000018358948
188.25 1.0000001868219
188.3 1.00000018996356
188.35 1.00000019301374
188.4 1.00000019597177
188.45 1.00000019883703
188.5 1.00000020160896
188.55 1.00000020428703
188.6 1.00000020687074
188.65 1.00000020935966
188.7 1.0000002117534
188.75 1.00000021405161
188.8 1.00000021625399
188.85 1.00000021836027
188.9 1.00000022037024
188.95 1.00000022228373
189 1.00000022410062
189.05 1.00000022582082
189.1 1.00000022744429
189.15 1.00000022897103
189.2 1.0000002304011
189.25 1.00000023173459
189.3 1.00000023297163
189.35 1.00000023411238
189.4 1.00000023515707
189.45 1.00000023610596
189.5 1.00000023695934
189.55 1.00000023771754
189.6 1.00000023838095
189.65 1.00000023894998
189.7 1.00000023942508
189.75 1.00000023980675
189.8 1.0000002400955
189.85 1.00000024029191
189.9 1.00000024039657
189.95 1.00000024041011
190 1.00000024033321
190.05 1.00000024016656
190.1 1.00000023991089
190.15 1.00000023956697
190.2 1.00000023913559
190.25 1.00000023861756
190.3 1.00000023801375
190.35 1.00000023732502
190.4 1.00000023655228
190.45 1.00000023569646
190.5 1.0000002347585
190.55 1.00000023373939
190.6 1.00000023264012
190.65 1.00000023146171
190.7 1.00000023020518
190.75 1.0000002288716
190.8 1.00000022746204
190.85 1.00000022597757
190.9 1.00000022441931
190.95 1.00000022278836
191 1.00000022108584
191.05 1.0000002193129
191.1 1.00000021747068
191.15 1.00000021556032
191.2 1.000000213583
191.25 1.00000021153987
191.3 1.0000002094321
191.35 1.00000020726087
191.4 1.00000020502734
191.45 1.00000020273269
191.5 1.0000002003781
191.55 1.00000019796473
191.6 1.00000019549376
191.65 1.00000019296634
191.7 1.00000019038364
191.75 1.00000018774681
191.8 1.000000185057
191.85 1.00000018231534
191.9 1.00000017952296
191.95 1.00000017668098
192 1.00000017379052
192.05 1.00000017085266
192.1 1.00000016786849
192.15 1.0000001648391
192.2 1.00000016176552
192.25 1.00000015864883
192.3 1.00000015549004
192.35 1.00000015229018
192.4 1.00000014905025
192.45 1.00000014577125
192.5 1.00000014245415
192.55 1.00000013909992
192.6 1.00000013570951
192.65 1.00000013228385
192.7 1.00000012882387
192.75 1.00000012533048
192.8 1.00000012180458
192.85 1.00000011824706
192.9 1.00000011465881
192.95 1.00000011104068
193 1.00000010739354
193.05 1.00000010371825
193.1 1.00000010001566
193.15 1.00000009628662
193.2 1.00000009253197
193.25 1.00000008875255
193.3 1.00000008494921
193.35 1.00000008112279
193.4 1.00000007727416
193.45 1.00000007340417
193.5 1.00000006951368
193.55 1.00000006560359
193.6 1.00000006167479
193.65 1.00000005772819
193.7 1.00000005376472
193.75 1.00000004978533
193.8 1.00000004579101
193.85 1.00000004178275
193.9 1.0000000377616
193.95 1.00000003372862
194 1.00000002968491
194.05 1.00000002563163
194.1 1.00000002156994
194.15 1.00000001750109
194.2 1.00000001342635
194.25 1.00000000934705
194.3 1.00000000526457
194.35 1.00000000118035
194.4 0.999999997095889
194.45 0.999999993012743
194.5 0.999999988932539
194.55 0.99999998485697
194.6 0.999999980787798
194.65 0.999999976726859
194.7 0.999999972676062
194.75 0.999999968637393
194.8 0.999999964612919
194.85 0.999999960604784
194.9 0.999999956615218
194.95 0.999999952646532
195 0.999999948701121
195.05 0.999999944781468
195.1 0.99999994089014
195.15 0.999999937029793
195.2 0.999999933203166
195.25 0.999999929413089
195.3 0.999999925662473
195.35 0.999999921954317
195.4 0.999999918291702
195.45 0.999999914677794
195.5 0.999999911115834
195.55 0.999999907609145
195.6 0.999999904161123
195.65 0.999999900775236
195.7 0.999999897455018
195.75 0.999999894204071
195.8 0.999999891026051
195.85 0.999999887924673
195.9 0.999999884903697
195.95 0.999999881966929
196 0.999999879118208
196.05 0.999999876361404
196.1 0.99999987370041
196.15 0.999999871139131
196.2 0.999999868681479
196.25 0.999999866331361
196.3 0.999999864092674
196.35 0.999999861969291
196.4 0.999999859965051
196.45 0.99999985808375
196.5 0.999999856329131
196.55 0.999999854704867
196.6 0.999999853214554
196.65 0.999999851861697
196.7 0.999999850649696
196.75 0.999999849581832
196.8 0.999999848661257
196.85 0.999999847890974
196.9 0.999999847273831
196.95 0.999999846812496
197 0.999999846509452
197.05 0.999999846366974
197.1 0.99999984638712
197.15 0.999999846571712
197.2 0.999999846922319
197.25 0.999999847440246
197.3 0.999999848126514
197.35 0.999999848981848
197.4 0.999999850006657
197.45 0.999999851201025
197.5 0.999999852564688
197.55 0.999999854097025
197.6 0.99999985579704
197.65 0.999999857663348
197.7 0.999999859694162
197.75 0.999999861887278
197.8 0.999999864240065
197.85 0.999999866749445
197.9 0.999999869411891
197.95 0.999999872223407
198 0.999999875179522
198.05 0.99999987827528
198.1 0.99999988150523
198.15 0.999999884863418
198.2 0.999999888343382
198.25 0.999999891938144
198.3 0.999999895640206
198.35 0.999999899441547
198.4 0.999999903333622
198.45 0.999999907307358
198.5 0.999999911353157
198.55 0.999999915460898
198.6 0.99999991961994
198.65 0.999999923819125
198.7 0.99999992804679
198.75 0.999999932290771
198.8 0.999999936538414
198.85 0.999999940776589
198.9 0.999999944991701
198.95 0.999999949169709
199 0.999999953296139
199.05 0.999999957356109
199.1 0.999999961334347
199.15 0.999999965215216
199.2 0.999999968982736
199.25 0.999999972620618
199.3 0.999999976112291
199.35 0.999999979440929
199.4 0.999999982589493
199.45 0.999999985540761
199.5 0.999999988277366
199.55 0.999999990781841
199.6 0.999999993036655
199.65 0.99999999502426
199.7 0.999999996727138
199.75 0.999999998127844
199.8 0.999999999209061
199.85 0.999999999953648
199.9 1.00000000034469
199.95 1.00000000036557
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-199.95 0.999999979204267
-199.9 0.99999995905027
-199.85 0.999999939591788
-199.8 0.999999920878479
-199.75 0.999999902955901
-199.7 0.999999885865547
-199.65 0.999999869644888
-199.6 0.999999854327426
-199.55 0.99999983994276
-199.5 0.999999826516654
-199.45 0.999999814071123
-199.4 0.999999802624519
-199.35 0.999999792191623
-199.3 0.999999782783753
-199.25 0.999999774408869
-199.2 0.999999767071685
-199.15 0.999999760773792
-199.1 0.999999755513776
-199.05 0.999999751287346
-199 0.999999748087465
-198.95 0.999999745904481
-198.9 0.999999744726262
-198.85 0.999999744538331
-198.8 0.999999745324006
-198.75 0.999999747064537
-198.7 0.999999749739243
-198.65 0.999999753325652
-198.6 0.99999975779964
-198.55 0.999999763135565
-198.5 0.999999769306405
-198.45 0.99999977628389
-198.4 0.999999784038635
-198.35 0.99999979254027
-198.3 0.999999801757566
-198.25 0.999999811658558
-198.2 0.999999822210669
-198.15 0.999999833380824
-198.1 0.999999845135565
-198.05 0.999999857441161
-198 0.999999870263718
-197.95 0.99999988356927
-197.9 0.99999989732389
-197.85 0.999999911493773
-197.8 0.999999926045329
-197.75 0.999999940945267
-197.7 0.999999956160672
-197.65 0.999999971659083
-197.6 0.999999987408561
-197.55 1.00000000337775
-197.5 1.00000001953596
-197.45 1.00000003585317
-197.4 1.00000005230015
-197.35 1.00000006884845
-197.3 1.00000008547046
-197.25 1.00000010213948
-197.2 1.00000011882968
-197.15 1.00000013551621
-197.1 1.00000015217516
-197.05 1.00000016878361
-197 1.00000018531966
-196.95 1.0000002017624
-196.9 1.00000021809196
-196.85 1.0000002342895
-196.8 1.00000025033718
-196.75 1.00000026621821
-196.7 1.00000028191684
-196.65 1.00000029741829
-196.6 1.00000031270881
-196.55 1.00000032777564
-196.5 1.00000034260698
-196.45 1.00000035719199
-196.4 1.00000037152077
-196.35 1.00000038558432
-196.3 1.00000039937452
-196.25 1.00000041288414
-196.2 1.00000042610675
-196.15 1.00000043903673
-196.1 1.00000045166925
-196.05 1.0000004640002
-196 1.00000047602619
-195.95 1.0000004877445
-195.9 1.00000049915306
-195.85 1.0000005102504
-195.8 1.00000052103562
-195.75 1.00000053150837
-195.7 1.00000054166881
-195.65 1.00000055151754
-195.6 1.00000056105564
-195.55 1.00000057028454
-195.5 1.00000057920608
-195.45 1.00000058782241
-195.4 1.000000596136
-195.35 1.00000060414957
-195.3 1.00000061186609
-195.25 1.00000061928873
-195.2 1.00000062642086
-195.15 1.00000063326596
-195.1 1.00000063982768
-195.05 1.00000064610973
-195 1.0000006521159
-194.95 1.00000065785003
-194.9 1.00000066331599
-194.85 1.00000066851764
-194.8 1.00000067345881
-194.75 1.00000067814333
-194.7 1.00000068257493
-194.65 1.00000068675729
-194.6 1.00000069069399
-194.55 1.00000069438853
-194.5 1.00000069784426
-194.45 1.00000070106443
-194.4 1.00000070405213
-194.35 1.00000070681033
-194.3 1.0000007093418
-194.25 1.0000007116492
-194.2 1.00000071373499
-194.15 1.00000071560146
-194.1 1.00000071725072
-194.05 1.00000071868472
-194 1.00000071990522
-193.95 1.0000007209138
-193.9 1.00000072171185
-193.85 1.00000072230059
-193.8 1.00000072268108
-193.75 1.00000072285418
-193.7 1.0000007228206
-193.65 1.00000072258087
-193.6 1.00000072213539
-193.55 1.00000072148437
-193.5 1.0000007206279
-193.45 1.00000071956592
-193.4 1.00000071829825
-193.35 1.00000071682456
-193.3 1.00000071514444
-193.25 1.00000071325736
-193.2 1.00000071116267
-193.15 1.00000070885967
-193.1 1.00000070634755
-193.05 1.00000070362546
-193 1.00000070069247
-192.95 1.00000069754761
-192.9 1.00000069418987
-192.85 1.00000069061821
-192.8 1.00000068683157
-192.75 1.00000068282889
-192.7 1.00000067860911
-192.65 1.00000067417118
-192.6 1.00000066951405
-192.55 1.00000066463675
-192.5 1.00000065953829
-192.45 1.00000065421778
-192.4 1.00000064867437
-192.35 1.00000064290725
-192.3 1.00000063691573
-192.25 1.00000063069917
-192.2 1.00000062425703
-192.15 1.00000061758887
-192.1 1.00000061069437
-192.05 1.00000060357328
-192 1.00000059622551
-191.95 1.00000058865107
-191.9 1.0000005808501
-191.85 1.0000005728229
-191.8 1.00000056456987
-191.75 1.00000055609157
-191.7 1.00000054738873
-191.65 1.0000005384622
-191.6 1.00000052931299
-191.55 1.00000051994228
-191.5 1.00000051035141
-191.45 1.00000050054186
-191.4 1.00000049051529
-191.35 1.00000048027353
-191.3 1.00000046981856
-191.25 1.00000045915254
-191.2 1.0000004482778
-191.15 1.00000043719681
-191.1 1.00000042591224
-191.05 1.00000041442691
-191 1.00000040274379
-190.95 1.00000039086605
-190.9 1.000000378797
-190.85 1.0000003665401
-190.8 1.000000354099
-190.75 1.00000034147747
-190.7 1.00000032867947
-190.65 1.00000031570908
-190.6 1.00000030257054
-190.55 1.00000028926826
-190.5 1.00000027580675
-190.45 1.00000026219068
-190.4 1.00000024842487
-190.35 1.00000023451426
-190.3 1.0000002204639
-190.25 1.00000020627898
-190.2 1.00000019196483
-190.15 1.00000017752687
-190.1 1.00000016297063
-190.05 1.00000014830178
-190 1.00000013352606
-189.95 1.00000011864933
-189.9 1.00000010367754
-189.85 1.00000008861673
-189.8 1.00000007347303
-189.75 1.00000005825265
-189.7 1.00000004296189
-189.65 1.0000000276071
-189.6 1.00000001219473
-189.55 0.999999996731265
-189.5 0.999999981223283
-189.45 0.999999965677398
-189.4 0.999999950100285
-189.35 0.999999934498666
-189.3 0.999999918879309
-189.25 0.999999903249023
-189.2 0.999999887614653
-189.15 0.999999871983079
-189.1 0.999999856361208
-189.05 0.999999840755975
-189 0.999999825174334
-188.95 0.999999809623259
-188.9 0.999999794109738
-188.85 0.999999778640768
-188.8 0.999999763223355
-188.75 0.999999747864509
-188.7 0.99999973257124
-188.65 0.999999717350554
-188.6 0.999999702209452
-188.55 0.999999687154926
-188.5 0.999999672193954
-188.45 0.999999657333501
-188.4 0.99999964258051
-188.35 0.999999627941905
-188.3 0.999999613424584
-188.25 0.999999599035419
-188.2 0.999999584781251
-188.15 0.999999570668887
-188.1 0.9999995567051
-188.05 0.999999542896623
-188 0.99999952925015
-187.95 0.999999515772329
-187.9 0.999999502469762
-187.85 0.999999489349004
-187.8 0.999999476416556
-187.75 0.999999463678866
-187.7 0.999999451142327
-187.65 0.999999438813272
-187.6 0.999999426697972
-187.55 0.999999414802634
-187.5 0.999999403133401
-187.45 0.999999391696346
-187.4 0.999999380497471
-187.35 0.999999369542705
-187.3 0.999999358837901
-187.25 0.999999348388835
-187.2 0.999999338201201
-187.15 0.999999328280612
-187.1 0.999999318632596
-187.05 0.999999309262591
-187 0.999999300175948
-186.95 0.999999291377926
-186.9 0.999999282873688
-186.85 0.999999274668303
-186.8 0.999999266766737
-186.75 0.999999259173859
-186.7 0.999999251894432
-186.65 0.999999244933114
-186.6 0.999999238294453
-186.55 0.999999231982891
-186.5 0.999999226002751
-186.45 0.999999220358247
-186.4 0.999999215053471
-186.35 0.999999210092398
-186.3 0.99999920547888
-186.25 0.999999201216645
-186.2 0.999999197309295
-186.15 0.999999193760303
-186.1 0.999999190573011
-186.05 0.999999187750628
-186 0.999999185296228
-185.95 0.999999183212746
-185.9 0.999999181502981
-185.85 0.999999180169585
-185.8 0.999999179215071
-185.75 0.999999178641803
-185.7 0.999999178451998
-185.65 0.999999178647724
-185.6 0.999999179230895
-185.55 0.999999180203273
-185.5 0.999999181566462
-185.45 0.999999183321911
-185.4 0.999999185470906
-185.35 0.999999188014576
-185.3 0.999999190953882
-185.25 0.999999194289624
-185.2 0.999999198022434
-185.15 0.999999202152777
-185.1 0.999999206680947
-185.05 0.999999211607068
-185 0.99999921693109
-184.95 0.999999222652793
-184.9 0.999999228771778
-184.85 0.999999235287471
-184.8 0.999999242199121
-184.75 0.999999249505799
-184.7 0.999999257206394
-184.65 0.999999265299618
-184.6 0.999999273783999
-184.55 0.999999282657884
-184.5 0.999999291919436
-184.45 0.999999301566637
-184.4 0.999999311597281
-184.35 0.999999322008982
-184.3 0.999999332799166
-184.25 0.999999343965075
-184.2 0.999999355503764
-184.15 0.999999367412105
-184.1 0.999999379686784
-184.05 0.999999392324299
-184 0.999999405320965
-183.95 0.99999941867291
-183.9 0.99999943237608
-183.85 0.999999446426234
-183.8 0.999999460818948
-183.75 0.999999475549614
-183.7 0.999999490613442
-183.65 0.99999950600546
-183.6 0.999999521720516
-183.55 0.999999537753276
-183.5 0.999999554098228
-183.45 0.999999570749683
-183.4 0.999999587701774
-183.35 0.99999960494846
-183.3 0.999999622483525
-183.25 0.999999640300583
-183.2 0.999999658393076
-183.15 0.999999676754276
-183.1 0.99999969537729
-183.05 0.999999714255059
-183 0.999999733380361
-182.95 0.999999752745813
-182.9 0.999999772343873
-182.85 0.999999792166842
-182.8 0.999999812206868
-182.75 0.999999832455947
-182.7 0.999999852905924
-182.65 0.9999998735485
-182.6 0.99999989437523
-182.55 0.999999915377529
-182.5 0.999999936546674
-182.45 0.999999957873806
-182.4 0.999999979349934
-182.35 1.00000000096594
-182.3 1.00000002271257
-182.25 1.00000004458047
-182.2 1.00000006656014
-182.15 1.00000008864198
-182.1 1.00000011081628
-182.05 1.00000013307321
-182 1.00000015540285
-181.95 1.00000017779515
-181.9 1.00000020023999
-181.85 1.00000022272716
-181.8 1.00000024524634
-181.75 1.00000026778713
-181.7 1.00000029033905
-181.65 1.00000031289156
-181.6 1.00000033543401
-181.55 1.0000003579557
-181.5 1.00000038044589
-181.45 1.00000040289373
-181.4 1.00000042528836
-181.35 1.00000044761884
-181.3 1.00000046987418
-181.25 1.00000049204338
-181.2 1.00000051411537
-181.15 1.00000053607905
-181.1 1.00000055792331
-181.05 1.000000579637
-181 1.00000060120896
-180.95 1.00000062262801
-180.9 1.00000064388296
-180.85 1.00000066496262
-180.8 1.0000006858558
-180.75 1.00000070655132
-180.7 1.00000072703798
-180.65 1.00000074730464
-180.6 1.00000076734016
-180.55 1.00000078713342
-180.5 1.00000080667333
-180.45 1.00000082594885
-180.4 1.00000084494897
-180.35 1.00000086366272
-180.3 1.0000008820792
-180.25 1.00000090018754
-180.2 1.00000091797697
-180.15 1.00000093543673
-180.1 1.00000095255619
-180.05 1.00000096932476
-180 1.00000098573195
-179.95 1.00000100176733
-179.9 1.0000010174206
-179.85 1.00000103268154
-179.8 1.00000104754001
-179.75 1.00000106198602
-179.7 1.00000107600967
-179.65 1.00000108960117
-179.6 1.00000110275086
-179.55 1.00000111544923
-179.5 1.00000112768686
-179.45 1.0000011394545
-179.4 1.00000115074304
-179.35 1.00000116154351
-179.3 1.00000117184709
-179.25 1.00000118164512
-179.2 1.00000119092912
-179.15 1.00000119969075
-179.1 1.00000120792186
-179.05 1.00000121561447
-179 1.00000122276079
-178.95 1.0000012293532
-178.9 1.00000123538429
-178.85 1.00000124084683
-178.8 1.0000012457338
-178.75 1.00000125003838
-178.7 1.00000125375396
-178.65 1.00000125687414
-178.6 1.00000125939273
-178.55 1.00000126130379
-178.5 1.00000126260158
-178.45 1.00000126328059
-178.4 1.00000126333555
-178.35 1.00000126276144
-178.3 1.00000126155344
-178.25 1.00000125970703
-178.2 1.0000012572179
-178.15 1.00000125408201
-178.1 1.00000125029555
-178.05 1.00000124585501
-178 1.00000124075711
-177.95 1.00000123499885
-177.9 1.00000122857748
-177.85 1.00000122149056
-177.8 1.00000121373588
-177.75 1.00000120531154
-177.7 1.0000011962159
-177.65 1.00000118644761
-177.6 1.00000117600561
-177.55 1.00000116488912
-177.5 1.00000115309766
-177.45 1.00000114063102
-177.4 1.00000112748931
-177.35 1.00000111367293
-177.3 1.00000109918255
-177.25 1.00000108401919
-177.2 1.00000106818412
-177.15 1.00000105167894
-177.1 1.00000103450556
-177.05 1.00000101666618
-177 1.0000009981633
-176.95 1.00000097899975
-176.9 1.00000095917866
-176.85 1.00000093870344
-176.8 1.00000091757786
-176.75 1.00000089580596
-176.7 1.00000087339211
-176.65 1.00000085034098
-176.6 1.00000082665754
-176.55 1.00000080234711
-176.5 1.00000077741527
-176.45 1.00000075186795
-176.4 1.00000072571136
-176.35 1.00000069895204
-176.3 1.00000067159682
-176.25 1.00000064365285
-176.2 1.00000061512757
-176.15 1.00000058602874
-176.1 1.00000055636443
-176.05 1.00000052614298
-176 1.00000049537305
-175.95 1.00000046406361
-175.9 1.00000043222389
-175.85 1.00000039986346
-175.8 1.00000036699215
-175.75 1.00000033362008
-175.7 1.00000029975767
-175.65 1.00000026541561
-175.6 1.0000002306049
-175.55 1.00000019533678
-175.5 1.00000015962279
-175.45 1.00000012347474
-175.4 1.0000000869047
-175.35 1.00000004992501
-175.3 1.00000001254828
-175.25 0.999999974787361
-175.2 0.999999936655368
-175.15 0.999999898165668
-175.1 0.999999859331869
-175.05 0.999999820167822
-175 0.999999780687616
-174.95 0.99999974090557
-174.9 0.999999700836233
-174.85 0.999999660494376
-174.8 0.999999619894986
-174.75 0.999999579053264
-174.7 0.999999537984619
-174.65 0.999999496704661
-174.6 0.999999455229196
-174.55 0.999999413574223
-174.5 0.999999371755923
-174.45 0.999999329790659
-174.4 0.999999287694965
-174.35 0.999999245485543
-174.3 0.999999203179256
-174.25 0.999999160793121
-174.2 0.999999118344304
-174.15 0.999999075850112
-174.1 0.999999033327987
-174.05 0.999998990795498
-174 0.999998948270337
-173.95 0.99999890577031
-173.9 0.999998863313328
-173.85 0.999998820917406
-173.8 0.999998778600647
-173.75 0.999998736381244
-173.7 0.999998694277466
-173.65 0.999998652307652
-173.6 0.999998610490206
-173.55 0.999998568843584
-173.5 0.999998527386292
-173.45 0.999998486136877
-173.4 0.999998445113915
-173.35 0.999998404336008
-173.3 0.999998363821772
-173.25 0.999998323589832
-173.2 0.999998283658814
-173.15 0.999998244047333
-173.1 0.999998204773989
-173.05 0.999998165857357
-173 0.999998127315979
-172.95 0.999998089168353
-172.9 0.99999805143293
-172.85 0.999998014128101
-172.8 0.999997977272191
-172.75 0.999997940883447
-172.7 0.999997904980037
-172.65 0.999997869580031
-172.6 0.999997834701401
-172.55 0.999997800362011
-172.5 0.999997766579603
-172.45 0.999997733371795
-172.4 0.999997700756069
-172.35 0.999997668749763
-172.3 0.999997637370063
-172.25 0.999997606633993
-172.2 0.99999757655841
-172.15 0.999997547159991
-172.1 0.999997518455227
-172.05 0.999997490460413
-172 0.999997463191643
-171.95 0.999997436664797
-171.9 0.999997410895536
-171.85 0.999997385899293
-171.8 0.999997361691263
-171.75 0.999997338286396
-171.7 0.99999731569939
-171.65 0.999997293944682
-171.6 0.999997273036438
-171.55 0.999997252988548
-171.5 0.999997233814615
-171.45 0.999997215527953
-171.4 0.99999719814157
-171.35 0.99999718166817
-171.3 0.999997166120137
-171.25 0.999997151509535
-171.2 0.999997137848095
-171.15 0.99999712514721
-171.1 0.999997113417926
-171.05 0.999997102670939
-171 0.999997092916585
-170.95 0.999997084164831
-170.9 0.999997076425273
-170.85 0.999997069707126
-170.8 0.999997064019219
-170.75 0.999997059369987
-170.7 0.999997055767468
-170.65 0.999997053219293
-170.6 0.999997051732682
-170.55 0.999997051314439
-170.5 0.999997051970942
-170.45 0.999997053708145
-170.4 0.999997056531565
-170.35 0.99999706044628
-170.3 0.999997065456927
-170.25 0.99999707156769
-170.2 0.999997078782302
-170.15 0.999997087104036
-170.1 0.999997096535703
-170.05 0.999997107079647
-170 0.99999711873774
-169.95 0.999997131511381
-169.9 0.999997145401487
-169.85 0.999997160408497
-169.8 0.999997176532361
-169.75 0.999997193772542
-169.7 0.999997212128012
-169.65 0.999997231597247
-169.6 0.999997252178228
-169.55 0.999997273868435
-169.5 0.99999729666485
-169.45 0.999997320563948
-169.4 0.999997345561701
-169.35 0.999997371653575
-169.3 0.999997398834529
-169.25 0.999997427099012
-169.2 0.999997456440964
-169.15 0.999997486853814
-169.1 0.999997518330483
-169.05 0.999997550863379
-169 0.999997584444401
-168.95 0.999997619064936
-168.9 0.999997654715863
-168.85 0.999997691387551
-168.8 0.999997729069862
-168.75 0.999997767752149
-168.7 0.999997807423261
-168.65 0.999997848071544
-168.6 0.99999788968484
-168.55 0.999997932250494
-168.5 0.999997975755352
-168.45 0.999998020185764
-168.4 0.999998065527592
-168.35 0.999998111766205
-168.3 0.99999815888649
-168.25 0.999998206872849
-168.2 0.999998255709209
-168.15 0.99999830537902
-168.1 0.999998355865264
-168.05 0.999998407150458
-168 0.999998459216657
-167.95 0.999998512045461
-167.9 0.999998565618021
-167.85 0.999998619915042
-167.8 0.999998674916789
-167.75 0.999998730603095
-167.7 0.999998786953365
-167.65 0.999998843946584
-167.6 0.999998901561323
-167.55 0.999998959775744
-167.5 0.999999018567611
-167.45 0.999999077914294
-167.4 0.999999137792776
-167.35 0.999999198179666
-167.3 0.9999992590512
-167.25 0.999999320383253
-167.2 0.999999382151348
-167.15 0.999999444330661
-167.1 0.999999506896036
-167.05 0.999999569821986
-167 0.999999633082709
-166.95 0.999999696652093
-166.9 0.99999976050373
-166.85 0.999999824610921
-166.8 0.999999888946688
-166.75 0.999999953483786
-166.7 1.00000001819471
-166.65 1.00000008305171
-166.6 1.0000001480268
-166.55 1.00000021309176
-166.5 1.00000027821816
-166.45 1.00000034337737
-166.4 1.00000040854057
-166.35 1.00000047367874
-166.3 1.00000053876272
-166.25 1.00000060376317
-166.2 1.00000066865061
-166.15 1.00000073339545
-166.1 1.00000079796793
-166.05 1.00000086233824
-166 1.00000092647643
-165.95 1.00000099035249
-165.9 1.00000105393633
-165.85 1.00000111719781
-165.8 1.00000118010674
-165.75 1.00000124263292
-165.7 1.00000130474609
-165.65 1.00000136641603
-165.6 1.0000014276125
-165.55 1.00000148830531
-165.5 1.00000154846427
-165.45 1.00000160805927
-165.4 1.00000166706026
-165.35 1.00000172543726
-165.3 1.00000178316038
-165.25 1.00000184019984
-165.2 1.00000189652599
-165.15 1.00000195210929
-165.1 1.00000200692038
-165.05 1.00000206093002
-165 1.00000211410919
-164.95 1.00000216642902
-164.9 1.00000221786088
-164.85 1.00000226837634
-164.8 1.00000231794719
-164.75 1.0000023665455
-164.7 1.00000241414356
-164.65 1.00000246071397
-164.6 1.00000250622961
-164.55 1.00000255066364
-164.5 1.00000259398956
-164.45 1.0000026361812
-164.4 1.00000267721272
-164.35 1.00000271705865
-164.3 1.0000027556939
-164.25 1.00000279309373
-164.2 1.00000282923385
-164.15 1.00000286409034
-164.1 1.00000289763972
-164.05 1.00000292985896
-164 1.00000296072547
-163.95 1.00000299021713
-163.9 1.0000030183123
-163.85 1.00000304498983
-163.8 1.00000307022906
-163.75 1.00000309400987
-163.7 1.00000311631266
-163.65 1.00000313711837
-163.6 1.00000315640848
-163.55 1.00000317416506
-163.5 1.00000319037074
-163.45 1.00000320500874
-163.4 1.00000321806289
-163.35 1.00000322951762
-163.3 1.00000323935798
-163.25 1.00000324756966
-163.2 1.000003254139
-163.15 1.00000325905297
-163.1 1.00000326229923
-163.05 1.0000032638661
-163 1.00000326374257
-162.95 1.00000326191836
-162.9 1.00000325838386
-162.85 1.00000325313018
-162.8 1.00000324614914
-162.75 1.00000323743332
-162.7 1.00000322697599
-162.65 1.0000032147712
-162.6 1.00000320081373
-162.55 1.00000318509914
-162.5 1.00000316762373
-162.45 1.00000314838459
-162.4 1.00000312737958
-162.35 1.00000310460736
-162.3 1.00000308006735
-162.25 1.00000305375979
-162.2 1.00000302568573
-162.15 1.000002995847
-162.1 1.00000296424625
-162.05 1.00000293088696
-162 1.0000028957734
-161.95 1.00000285891069
-161.9 1.00000282030475
-161.85 1.00000277996235
-161.8 1.00000273789109
-161.75 1.00000269409937
-161.7 1.00000264859647
-161.65 1.00000260139247
-161.6 1.00000255249831
-161.55 1.00000250192574
-161.5 1.00000244968739
-161.45 1.00000239579668
-161.4 1.0000023402679
-161.35 1.00000228311616
-161.3 1.00000222435741
-161.25 1.00000216400844
-161.2 1.00000210208687
-161.15 1.00000203861112
-161.1 1.00000197360048
-161.05 1.00000190707503
-161 1.0000018390557
-160.95 1.00000176956419
-160.9 1.00000169862306
-160.85 1.00000162625565
-160.8 1.00000155248611
-160.75 1.00000147733938
-160.7 1.00000140084118
-160.65 1.00000132301804
-160.6 1.00000124389725
-160.55 1.00000116350688
-160.5 1.00000108187574
-160.45 1.00000099903342
-160.4 1.00000091501025
-160.35 1.00000082983729
-160.3 1.00000074354633
-160.25 1.00000065616989
-160.2 1.0000005677412
-160.15 1.00000047829416
-160.1 1.0000003878634
-160.05 1.00000029648421
-160 1.00000020419254
-159.95 1.000000111025
-159.9 1.00000001701884
-159.85 0.999999922211967
-159.8 0.999999826642866
-159.75 0.999999730350652
-159.7 0.999999633375023
-159.65 0.999999535756258
-159.6 0.999999437535198
-159.55 0.999999338753234
-159.5 0.999999239452288
-159.45 0.999999139674804
-159.4 0.999999039463728
-159.35 0.999998938862495
-159.3 0.999998837915008
-159.25 0.999998736665628
-159.2 0.999998635159153
-159.15 0.999998533440801
-159.1 0.999998431556195
-159.05 0.999998329551342
-159 0.999998227472617
-158.95 0.999998125366747
-158.9 0.999998023280787
-158.85 0.999997921262104
-158.8 0.99999781935836
-158.75 0.999997717617489
-158.7 0.99999761608768
-158.65 0.999997514817356
-158.6 0.999997413855153
-158.55 0.999997313249902
-158.5 0.999997213050607
-158.45 0.999997113306424
-158.4 0.999997014066641
-158.35 0.999996915380656
-158.3 0.999996817297958
-158.25 0.9999967198681
-158.2 0.999996623140684
-158.15 0.999996527165334
-158.1 0.999996431991679
-158.05 0.999996337669324
-158 0.999996244247834
-157.95 0.999996151776708
-157.9 0.99999606030536
-157.85 0.999995969883092
-157.8 0.999995880559073
-157.75 0.999995792382317
-157.7 0.99999570540166
-157.65 0.999995619665737
-157.6 0.999995535222958
-157.55 0.999995452121484
-157.5 0.999995370409207
-157.45 0.999995290133726
-157.4 0.99999521134232
-157.35 0.99999513408193
-157.3 0.999995058399133
-157.25 0.99999498434012
-157.2 0.999994911950671
-157.15 0.999994841276134
-157.1 0.999994772361401
-157.05 0.999994705250883
-157 0.999994639988492
-156.95 0.999994576617613
-156.9 0.999994515181085
-156.85 0.999994455721173
-156.8 0.999994398279553
-156.75 0.999994342897283
-156.7 0.999994289614783
-156.65 0.999994238471815
-156.6 0.999994189507456
-156.55 0.999994142760079
-156.5 0.999994098267333
-156.45 0.999994056066118
-156.4 0.999994016192565
-156.35 0.999993978682014
-156.3 0.999993943568998
-156.25 0.999993910887212
-156.2 0.999993880669504
-156.15 0.999993852947846
-156.1 0.999993827753319
-156.05 0.999993805116091
-156 0.999993785065399
-155.95 0.999993767629529
-155.9 0.999993752835797
-155.85 0.999993740710529
-155.8 0.999993731279047
-155.75 0.999993724565648
-155.7 0.999993720593585
-155.65 0.999993719385055
-155.6 0.999993720961176
-155.55 0.999993725341975
-155.5 0.999993732546369
-155.45 0.999993742592154
-155.4 0.999993755495981
-155.35 0.999993771273353
-155.3 0.999993789938597
-155.25 0.999993811504863
-155.2 0.999993835984101
-155.15 0.999993863387052
-155.1 0.999993893723234
-155.05 0.999993927000932
-155 0.999993963227183
-154.95 0.999994002407766
-154.9 0.999994044547193
-154.85 0.999994089648695
-154.8 0.999994137714216
-154.75 0.999994188744401
-154.7 0.999994242738589
-154.65 0.999994299694805
-154.6 0.999994359609749
-154.55 0.999994422478793
-154.5 0.999994488295973
-154.45 0.99999455705398
-154.4 0.99999462874416
-154.35 0.999994703356504
-154.3 0.999994780879648
-154.25 0.999994861300865
-154.2 0.999994944606066
-154.15 0.999995030779793
-154.1 0.999995119805221
-154.05 0.999995211664154
-154 0.999995306337026
-153.95 0.9999954038029
-153.9 0.999995504039466
-153.85 0.999995607023047
-153.8 0.999995712728599
-153.75 0.999995821129709
-153.7 0.999995932198604
-153.65 0.999996045906151
-153.6 0.999996162221863
-153.55 0.9999962811139
-153.5 0.999996402549082
-153.45 0.999996526492886
-153.4 0.99999665290946
-153.35 0.999996781761627
-153.3 0.999996913010893
-153.25 0.999997046617457
-153.2 0.999997182540218
-153.15 0.999997320736789
-153.1 0.999997461163503
-153.05 0.999997603775427
-153 0.999997748526375
-152.95 0.999997895368915
-152.9 0.99999804425439
-152.85 0.999998195132924
-152.8 0.999998347953442
-152.75 0.999998502663684
-152.7 0.999998659210219
-152.65 0.99999881753846
-152.6 0.999998977592688
-152.55 0.999999139316059
-152.5 0.999999302650633
-152.45 0.999999467537384
-152.4 0.999999633916224
-152.35 0.999999801726024
-152.3 0.999999970904631
-152.25 1.00000014138889
-152.2 1.00000031311467
-152.15 1.00000048601687
-152.1 1.00000066002948
-152.05 1.00000083508556
-152 1.00000101111729
-151.95 1.00000118805598
-151.9 1.00000136583211
-151.85 1.00000154437536
-151.8 1.0000017236146
-151.75 1.00000190347797
-151.7 1.00000208389286
-151.65 1.00000226478595
-151.6 1.00000244608328
-151.55 1.00000262771021
-151.5 1.0000028095915
-151.45 1.00000299165131
-151.4 1.00000317381325
-151.35 1.00000335600043
-151.3 1.00000353813541
-151.25 1.00000372014034
-151.2 1.0000039019369
-151.15 1.0000040834464
-151.1 1.00000426458976
-151.05 1.00000444528757
-151 1.00000462546014
-150.95 1.00000480502749
-150.9 1.00000498390942
-150.85 1.00000516202553
-150.8 1.00000533929525
-150.75 1.00000551563789
-150.7 1.00000569097266
-150.65 1.00000586521873
-150.6 1.00000603829523
-150.55 1.00000621012131
-150.5 1.00000638061617
-150.45 1.0000065496991
-150.4 1.00000671728952
-150.35 1.00000688330701
-150.3 1.00000704767133
-150.25 1.0000072103025
-150.2 1.0000073711208
-150.15 1.00000753004682
-150.1 1.00000768700152
-150.05 1.0000078419062
-150 1.00000799468264
-149.95 1.00000814525303
-149.9 1.0000082935401
-149.85 1.00000843946709
-149.8 1.00000858295783
-149.75 1.00000872393676
-149.7 1.00000886232896
-149.65 1.00000899806022
-149.6 1.00000913105703
-149.55 1.00000926124667
-149.5 1.0000093885572
-149.45 1.00000951291754
-149.4 1.00000963425747
-149.35 1.00000975250768
-149.3 1.00000986759984
-149.25 1.00000997946657
-149.2 1.00001008804153
-149.15 1.00001019325944
-149.1 1.00001029505613
-149.05 1.00001039336853
-149 1.00001048813477
-148.95 1.00001057929416
-148.9 1.00001066678727
-148.85 1.00001075055591
-148.8 1.00001083054324
-148.75 1.00001090669372
-148.7 1.0000109789532
-148.65 1.00001104726895
-148.6 1.00001111158967
-148.55 1.00001117186552
-148.5 1.00001122804818
-148.45 1.00001128009087
-148.4 1.00001132794835
-148.35 1.00001137157702
-148.3 1.00001141093485
-148.25 1.00001144598153
-148.2 1.00001147667837
-148.15 1.00001150298845
-148.1 1.00001152487654
-148.05 1.00001154230923
-148 1.00001155525485
-147.95 1.00001156368359
-147.9 1.00001156756747
-147.85 1.00001156688037
-147.8 1.00001156159807
-147.75 1.00001155169827
-147.7 1.0000115371606
-147.65 1.00001151796666
-147.6 1.00001149410001
-147.55 1.00001146554623
-147.5 1.00001143229291
-147.45 1.00001139432968
-147.4 1.00001135164822
-147.35 1.0000113042423
-147.3 1.00001125210775
-147.25 1.00001119524253
-147.2 1.0000111336467
-147.15 1.00001106732246
-147.1 1.00001099627415
-147.05 1.00001092050827
-147 1.00001084003347
-146.95 1.00001075486061
-146.9 1.00001066500271
-146.85 1.00001057047498
-146.8 1.00001047129484
-146.75 1.00001036748192
-146.7 1.00001025905805
-146.65 1.00001014604729
-146.6 1.00001002847592
-146.55 1.00000990637241
-146.5 1.0000097797675
-146.45 1.00000964869411
-146.4 1.00000951318742
-146.35 1.0000093732848
-146.3 1.00000922902586
-146.25 1.0000090804524
-146.2 1.00000892760846
-146.15 1.00000877054027
-146.1 1.00000860929624
-146.05 1.00000844392699
-146 1.00000827448531
-145.95 1.00000810102617
-145.9 1.00000792360668
-145.85 1.00000774228613
-145.8 1.0000075571259
-145.75 1.00000736818953
-145.7 1.00000717554263
-145.65 1.00000697925293
-145.6 1.00000677939021
-145.55 1.00000657602629
-145.5 1.00000636923507
-145.45 1.00000615909241
-145.4 1.00000594567619
-145.35 1.00000572906626
-145.3 1.0000055093444
-145.25 1.00000528659431
-145.2 1.0000050609016
-145.15 1.00000483235373
-145.1 1.00000460104003
-145.05 1.00000436705159
-145 1.00000413048133
-144.95 1.0000038914239
-144.9 1.00000364997567
-144.85 1.0000034062347
-144.8 1.0000031603007
-144.75 1.000002912275
-144.7 1.00000266226051
-144.65 1.00000241036168
-144.6 1.00000215668449
-144.55 1.00000190133637
-144.5 1.00000164442619
-144.45 1.00000138606419
-144.4 1.000001126362
-144.35 1.00000086543252
-144.3 1.00000060338993
-144.25 1.00000034034963
-144.2 1.00000007642819
-144.15 0.999999811743327
-144.1 0.999999546413825
-144.05 0.999999280559512
-144 0.999999014301206
-143.95 0.999998747760667
-143.9 0.999998481060547
-143.85 0.999998214324338
-143.8 0.999997947676325
-143.75 0.999997681241535
-143.7 0.999997415145678
-143.65 0.999997149515105
-143.6 0.999996884476745
-143.55 0.999996620158056
-143.5 0.999996356686972
-143.45 0.999996094191841
-143.4 0.999995832801377
-143.35 0.9999955726446
-143.3 0.99999531385078
-143.25 0.99999505654938
-143.2 0.999994800869997
-143.15 0.999994546942307
-143.1 0.999994294896005
-143.05 0.999994044860742
-143 0.999993796966076
-142.95 0.9999935513414
-142.9 0.999993308115893
-142.85 0.999993067418453
-142.8 0.999992829377639
-142.75 0.99999259412161
-142.7 0.999992361778066
-142.65 0.999992132474183
-142.6 0.999991906336554
-142.55 0.999991683491131
-142.5 0.999991464063157
-142.45 0.999991248177109
-142.4 0.999991035956636
-142.35 0.999990827524495
-142.3 0.999990623002491
-142.25 0.999990422511419
-142.2 0.999990226170994
-142.15 0.999990034099799
-142.1 0.999989846415217
-142.05 0.999989663233373
-142 0.999989484669073
-141.95 0.99998931083574
-141.9 0.99998914184536
-141.85 0.999988977808414
-141.8 0.999988818833824
-141.75 0.99998866502889
-141.7 0.999988516499234
-141.65 0.999988373348737
-141.6 0.999988235679483
-141.55 0.9999881035917
-141.5 0.999987977183703
-141.45 0.999987856551839
-141.4 0.999987741790424
-141.35 0.999987632991695
-141.3 0.999987530245747
-141.25 0.999987433640486
-141.2 0.999987343261566
-141.15 0.999987259192345
-141.1 0.999987181513823
-141.05 0.999987110304598
-141 0.999987045640807
-140.95 0.999986987596082
-140.9 0.999986936241498
-140.85 0.999986891645521
-140.8 0.999986853873965
-140.75 0.999986822989941
-140.7 0.999986799053814
-140.65 0.999986782123156
-140.6 0.999986772252698
-140.55 0.999986769494296
-140.5 0.999986773896879
-140.45 0.999986785506413
-140.4 0.999986804365862
-140.35 0.999986830515143
-140.3 0.999986863991096
-140.25 0.99998690482744
-140.2 0.999986953054742
-140.15 0.999987008700381
-140.1 0.999987071788516
-140.05 0.999987142340052
-140 0.999987220372611
-139.95 0.999987305900503
-139.9 0.999987398934697
-139.85 0.999987499482795
-139.8 0.999987607549005
-139.75 0.99998772313412
-139.7 0.999987846235494
-139.65 0.99998797684702
-139.6 0.999988114959111
-139.55 0.999988260558683
-139.5 0.999988413629136
-139.45 0.999988574150341
-139.4 0.999988742098625
-139.35 0.999988917446758
-139.3 0.999989100163945
-139.25 0.999989290215813
-139.2 0.999989487564406
-139.15 0.999989692168182
-139.1 0.999989903982
-139.05 0.999990122957126
-139 0.999990349041226
-138.95 0.99999058217837
-138.9 0.999990822309033
-138.85 0.999991069370098
-138.8 0.999991323294861
-138.75 0.99999158401304
-138.7 0.999991851450783
-138.65 0.999992125530677
-138.6 0.999992406171761
-138.55 0.999992693289542
-138.5 0.999992986796006
-138.45 0.99999328659964
-138.4 0.999993592605447
-138.35 0.999993904714969
-138.3 0.999994222826308
-138.25 0.999994546834149
-138.2 0.999994876629792
-138.15 0.999995212101169
-138.1 0.999995553132882
-138.05 0.999995899606231
-138 0.999996251399244
-137.95 0.999996608386715
-137.9 0.999996970440238
-137.85 0.999997337428246
-137.8 0.999997709216047
-137.75 0.99999808566587
-137.7 0.999998466636903
-137.65 0.999998851985341
-137.6 0.999999241564428
-137.55 0.999999635224509
-137.5 1.00000003281308
-137.45 1.00000043417482
-137.4 1.00000083915168
-137.35 1.00000124758292
-137.3 1.00000165930513
-137.25 1.00000207415234
-137.2 1.00000249195606
-137.15 1.00000291254533
-137.1 1.00000333574679
-137.05 1.00000376138475
-137 1.00000418928122
-136.95 1.00000461925604
-136.9 1.00000505112689
-136.85 1.00000548470938
-136.8 1.00000591981712
-136.75 1.00000635626181
-136.7 1.00000679385326
-136.65 1.00000723239953
-136.6 1.00000767170696
-136.55 1.00000811158028
-136.5 1.00000855182264
-136.45 1.00000899223575
-136.4 1.00000943261991
-136.35 1.00000987277412
-136.3 1.00001031249616
-136.25 1.00001075158267
-136.2 1.00001118982922
-136.15 1.00001162703042
-136.1 1.00001206297999
-136.05 1.00001249747088
-136 1.0000129302953
-135.95 1.00001336124487
-135.9 1.00001379011068
-135.85 1.00001421668337
-135.8 1.00001464075325
-135.75 1.0000150621104
-135.7 1.00001548054472
-135.65 1.00001589584606
-135.6 1.0000163078043
-135.55 1.00001671620947
-135.5 1.00001712085181
-135.45 1.00001752152189
-135.4 1.0000179180107
-135.35 1.00001831010974
-135.3 1.00001869761115
-135.25 1.00001908030778
-135.2 1.00001945799327
-135.15 1.0000198304622
-135.1 1.00002019751017
-135.05 1.00002055893386
-135 1.00002091453118
-134.95 1.00002126410136
-134.9 1.00002160744504
-134.85 1.00002194436435
-134.8 1.00002227466305
-134.75 1.00002259814662
-134.7 1.00002291462231
-134.65 1.00002322389933
-134.6 1.00002352578886
-134.55 1.0000238201042
-134.5 1.00002410666086
-134.45 1.00002438527665
-134.4 1.00002465577177
-134.35 1.00002491796894
-134.3 1.00002517169345
-134.25 1.00002541677331
-134.2 1.00002565303929
-134.15 1.00002588032505
-134.1 1.00002609846722
-134.05 1.00002630730552
-134 1.00002650668281
-133.95 1.0000266964452
-133.9 1.00002687644216
-133.85 1.00002704652659
-133.8 1.0000272065549
-133.75 1.00002735638712
-133.7 1.00002749588698
-133.65 1.00002762492199
-133.6 1.00002774336351
-133.55 1.00002785108688
-133.5 1.00002794797146
-133.45 1.00002803390071
-133.4 1.00002810876229
-133.35 1.00002817244815
-133.3 1.00002822485455
-133.25 1.00002826588221
-133.2 1.00002829543631
-133.15 1.00002831342661
-133.1 1.00002831976753
-133.05 1.00002831437815
-133 1.00002829718236
-132.95 1.00002826810888
-132.9 1.0000282270913
-132.85 1.00002817406822
-132.8 1.00002810898322
-132.75 1.00002803178498
-132.7 1.00002794242731
-132.65 1.00002784086921
-132.6 1.00002772707493
-132.55 1.00002760101398
-132.5 1.00002746266122
-132.45 1.00002731199692
-132.4 1.00002714900674
-132.35 1.00002697368182
-132.3 1.0000267860188
-132.25 1.00002658601988
-132.2 1.0000263736928
-132.15 1.00002614905095
-132.1 1.00002591211332
-132.05 1.00002566290459
-132 1.00002540145512
-131.95 1.00002512780097
-131.9 1.00002484198394
-131.85 1.00002454405159
-131.8 1.00002423405723
-131.75 1.00002391205993
-131.7 1.00002357812457
-131.65 1.00002323232181
-131.6 1.00002287472811
-131.55 1.00002250542572
-131.5 1.00002212450268
-131.45 1.00002173205285
-131.4 1.00002132817585
-131.35 1.00002091297708
-131.3 1.00002048656772
-131.25 1.0000200490647
-131.2 1.00001960059068
-131.15 1.00001914127402
-131.1 1.00001867124879
-131.05 1.00001819065473
-131 1.00001769963722
-130.95 1.00001719834721
-130.9 1.00001668694129
-130.85 1.00001616558152
-130.8 1.00001563443551
-130.75 1.0000150936763
-130.7 1.00001454348236
-130.65 1.00001398403749
-130.6 1.00001341553085
-130.55 1.00001283815684
-130.5 1.00001225211505
-130.45 1.00001165761023
-130.4 1.00001105485224
-130.35 1.00001044405592
-130.3 1.00000982544109
-130.25 1.00000919923245
-130.2 1.00000856565951
-130.15 1.00000792495653
-130.1 1.00000727736242
-130.05 1.00000662312068
-130 1.0000059624793
-129.95 1.00000529569068
-129.9 1.00000462301156
-129.85 1.00000394470292
-129.8 1.00000326102985
-129.75 1.00000257226152
-129.7 1.00000187867104
-129.65 1.00000118053536
-129.6 1.00000047813518
-129.55 0.99999977175485
-129.5 0.999999061682244
-129.45 0.999998348208664
-129.4 0.999997631628722
-129.35 0.99999691224023
-129.3 0.999996190344079
-129.25 0.999995466244125
-129.2 0.999994740247063
-129.15 0.999994012662311
-129.1 0.999993283801877
-129.05 0.999992553980241
-129 0.999991823514219
-128.95 0.999991092722835
-128.9 0.999990361927191
-128.85 0.999989631450328
-128.8 0.999988901617093
-128.75 0.999988172754002
-128.7 0.999987445189097
-128.65 0.999986719251809
-128.6 0.999985995272813
-128.55 0.999985273583885
-128.5 0.999984554517755
-128.45 0.999983838407965
-128.4 0.999983125588713
-128.35 0.999982416394712
-128.3 0.999981711161034
-128.25 0.99998101022296
-128.2 0.999980313915827
-128.15 0.999979622574876
-128.1 0.999978936535095
-128.05 0.999978256131064
-128 0.999977581696801
-127.95 0.999976913565602
-127.9 0.999976252069885
-127.85 0.999975597541031
-127.8 0.999974950309225
-127.75 0.999974310703298
-127.7 0.999973679050566
-127.65 0.999973055676671
-127.6 0.999972440905419
-127.55 0.999971835058623
-127.5 0.999971238455938
-127.45 0.999970651414704
-127.4 0.999970074249786
-127.35 0.999969507273408
-127.3 0.999968950795001
-127.25 0.999968405121036
-127.2 0.99996787055487
-127.15 0.999967347396581
-127.1 0.999966835942815
-127.05 0.999966336486626
-127 0.999965849317316
-126.95 0.999965374720283
-126.9 0.99996491297686
-126.85 0.999964464364165
-126.8 0.999964029154942
-126.75 0.999963607617415
-126.7 0.999963200015127
-126.65 0.999962806606796
-126.6 0.999962427646165
-126.55 0.99996206338185
-126.5 0.999961714057199
-126.45 0.99996137991014
-126.4 0.999961061173044
-126.35 0.99996075807258
-126.3 0.999960470829573
-126.25 0.999960199658869
-126.2 0.999959944769199
-126.15 0.999959706363039
-126.1 0.999959484636483
-126.05 0.999959279779109
-126 0.999959091973856
-125.95 0.999958921396889
-125.9 0.999958768217485
-125.85 0.999958632597905
-125.8 0.999958514693277
-125.75 0.999958414651481
-125.7 0.999958332613035
-125.65 0.999958268710982
-125.6 0.999958223070784
-125.55 0.999958195810214
-125.5 0.999958187039256
-125.45 0.999958196860006
-125.4 0.99995822536657
-125.35 0.999958272644977
-125.3 0.999958338773084
-125.25 0.999958423820491
-125.2 0.999958527848455
-125.15 0.999958650909812
-125.1 0.999958793048897
-125.05 0.999958954301473
-125 0.999959134694657
-124.95 0.999959334246856
-124.9 0.999959552967703
-124.85 0.999959790857996
-124.8 0.999960047909644
-124.75 0.999960324105615
-124.7 0.999960619419883
-124.65 0.999960933817391
-124.6 0.999961267254004
-124.55 0.999961619676475
-124.5 0.999961991022413
-124.45 0.999962381220252
-124.4 0.999962790189226
-124.35 0.999963217839353
-124.3 0.999963664071413
-124.25 0.999964128776938
-124.2 0.999964611838203
-124.15 0.999965113128225
-124.1 0.99996563251076
-124.05 0.999966169840308
-124 0.999966724962124
-123.95 0.999967297712228
-123.9 0.999967887917427
-123.85 0.999968495395331
-123.8 0.999969119954385
-123.75 0.999969761393898
-123.7 0.999970419504075
-123.65 0.999971094066062
-123.6 0.999971784851984
-123.55 0.999972491624998
-123.5 0.999973214139346
-123.45 0.999973952140408
-123.4 0.999974705364768
-123.35 0.999975473540279
-123.3 0.999976256386133
-123.25 0.999977053612936
-123.2 0.999977864922791
-123.15 0.999978690009377
-123.1 0.999979528558041
-123.05 0.999980380245888
-123 0.999981244741883
-122.95 0.999982121706946
-122.9 0.999983010794066
-122.85 0.999983911648405
-122.8 0.999984823907414
-122.75 0.999985747200955
-122.7 0.99998668115142
-122.65 0.999987625373862
-122.6 0.999988579476125
-122.55 0.999989543058981
-122.5 0.999990515716268
-122.45 0.999991497035037
-122.4 0.999992486595697
-122.35 0.99999348397217
-122.3 0.999994488732045
-122.25 0.99999550043674
-122.2 0.999996518641665
-122.15 0.999997542896389
-122.1 0.999998572744813
-122.05 0.999999607725346
-122 1.00000064737108
-121.95 1.00000169120998
-121.9 1.00000273876506
-121.85 1.00000378955458
-121.8 1.00000484309223
-121.75 1.00000589888736
-121.7 1.00000695644511
-121.65 1.0000080152667
-121.6 1.00000907484956
-121.55 1.00001013468758
-121.5 1.00001119427133
-121.45 1.00001225308822
-121.4 1.00001331062279
-121.35 1.00001436635689
-121.3 1.00001541976989
-121.25 1.00001647033894
-121.2 1.00001751753919
-121.15 1.00001856084399
-121.1 1.00001959972517
-121.05 1.00002063365323
-121 1.00002166209763
-120.95 1.00002268452695
-120.9 1.00002370040923
-120.85 1.00002470921213
-120.8 1.00002571040321
-120.75 1.00002670345018
-120.7 1.00002768782114
-120.65 1.00002866298483
-120.6 1.00002962841087
-120.55 1.00003058357004
-120.5 1.00003152793449
-120.45 1.00003246097805
-120.4 1.00003338217642
-120.35 1.00003429100749
-120.3 1.00003518695154
-120.25 1.00003606949153
-120.2 1.00003693811335
-120.15 1.00003779230608
-120.1 1.00003863156222
-120.05 1.000039455378
-120 1.00004026325359
-119.95 1.00004105469338
-119.9 1.00004182920622
-119.85 1.00004258630571
-119.8 1.00004332551042
-119.75 1.00004404634416
-119.7 1.00004474833624
-119.65 1.0000454310217
-119.6 1.00004609394161
-119.55 1.00004673664326
-119.5 1.00004735868046
-119.45 1.00004795961378
-119.4 1.00004853901075
-119.35 1.00004909644618
-119.3 1.00004963150236
-119.25 1.00005014376928
-119.2 1.00005063284494
-119.15 1.00005109833551
-119.1 1.00005153985561
-119.05 1.00005195702856
-119 1.00005234948655
-118.95 1.00005271687092
-118.9 1.00005305883235
-118.85 1.00005337503113
-118.8 1.00005366513731
-118.75 1.00005392883098
-118.7 1.00005416580244
-118.65 1.00005437575245
-118.6 1.00005455839238
-118.55 1.00005471344446
-118.5 1.00005484064196
-118.45 1.00005493972938
-118.4 1.00005501046266
-118.35 1.00005505260934
-118.3 1.00005506594876
-118.25 1.00005505027223
-118.2 1.0000550053832
-118.15 1.00005493109745
-118.1 1.00005482724323
-118.05 1.00005469366143
-118 1.00005453020574
-117.95 1.00005433674277
-117.9 1.00005411315226
-117.85 1.00005385932713
-117.8 1.0000535751737
-117.75 1.00005326061175
-117.7 1.00005291557469
-117.65 1.00005254000967
-117.6 1.00005213387766
-117.55 1.0000516971536
-117.5 1.00005122982647
-117.45 1.0000507318994
-117.4 1.00005020338975
-117.35 1.0000496443292
-117.3 1.00004905476383
-117.25 1.00004843475417
-117.2 1.0000477843753
-117.15 1.00004710371685
-117.1 1.00004639288312
-117.05 1.00004565199308
-117 1.00004488118042
-116.95 1.00004408059357
-116.9 1.00004325039577
-116.85 1.00004239076502
-116.8 1.00004150189414
-116.75 1.00004058399077
-116.7 1.00003963727733
-116.65 1.00003866199108
-116.6 1.00003765838403
-116.55 1.00003662672296
-116.5 1.00003556728939
-116.45 1.00003448037952
-116.4 1.00003336630421
-116.35 1.0000322253889
-116.3 1.00003105797359
-116.25 1.00002986441274
-116.2 1.00002864507521
-116.15 1.00002740034418
-116.1 1.00002613061707
-116.05 1.00002483630542
-116 1.00002351783484
-115.95 1.00002217564484
-115.9 1.00002081018875
-115.85 1.00001942193358
-115.8 1.00001801135991
-115.75 1.00001657896174
-115.7 1.00001512524634
-115.65 1.00001365073411
-115.6 1.0000121559584
-115.55 1.00001064146539
-115.5 1.00000910781386
-115.45 1.00000755557503
-115.4 1.00000598533241
-115.35 1.00000439768156
-115.3 1.0000027932299
-115.25 1.00000117259651
-115.2 0.999999536411911
-115.15 0.99999788531786
-115.1 0.999996219967095
-115.05 0.99999454102312
-115 0.999992849159958
-114.95 0.999991145061903
-114.9 0.999989429423273
-114.85 0.999987702948141
-114.8 0.999985966350076
-114.75 0.999984220351869
-114.7 0.999982465685253
-114.65 0.999980703090623
-114.6 0.999978933316741
-114.55 0.999977157120445
-114.5 0.999975375266345
-114.45 0.999973588526519
-114.4 0.999971797680196
-114.35 0.999970003513445
-114.3 0.999968206818846
-114.25 0.999966408395167
-114.2 0.999964609047029
-114.15 0.999962809584567
-114.1 0.999961010823093
-114.05 0.999959213582744
-114 0.999957418688133
-113.95 0.999955626967992
-113.9 0.999953839254816
-113.85 0.999952056384493
-113.8 0.999950279195945
-113.75 0.999948508530746
-113.7 0.999946745232758
-113.65 0.999944990147745
-113.6 0.999943244122996
-113.55 0.999941508006935
-113.5 0.99993978264874
-113.45 0.999938068897948
-113.4 0.999936367604064
-113.35 0.999934679616166
-113.3 0.999933005782503
-113.25 0.999931346950101
-113.2 0.999929703964359
-113.15 0.999928077668643
-113.1 0.999926468903886
-113.05 0.999924878508175
-113 0.999923307316349
-112.95 0.999921756159589
-112.9 0.999920225865005
-112.85 0.999918717255232
-112.8 0.999917231148011
-112.75 0.999915768355786
-112.7 0.99991432968529
-112.65 0.999912915937131
-112.6 0.999911527905385
-112.55 0.999910166377187
-112.5 0.999908832132316
-112.45 0.999907525942792
-112.4 0.999906248572465
-112.35 0.999905000776611
-112.3 0.999903783301526
-112.25 0.999902596884121
-112.2 0.999901442251525
-112.15 0.999900320120683
-112.1 0.999899231197961
-112.05 0.999898176178749
-112 0.999897155747071
-111.95 0.999896170575195
-111.9 0.999895221323249
-111.85 0.999894308638839
-111.8 0.999893433156664
-111.75 0.999892595498151
-111.7 0.999891796271073
-111.65 0.999891036069187
-111.6 0.999890315471872
-111.55 0.999889635043766
-111.5 0.999888995334417
-111.45 0.999888396877927
-111.4 0.999887840192616
-111.35 0.999887325780676
-111.3 0.999886854127843
-111.25 0.999886425703064
-111.2 0.99988604095818
-111.15 0.999885700327607
-111.1 0.999885404228026
-111.05 0.999885153058079
-111 0.999884947198077
-110.95 0.999884787009702
-110.9 0.99988467283573
-110.85 0.999884604999752
-110.8 0.999884583805903
-110.75 0.999884609538606
-110.7 0.999884682462313
-110.65 0.99988480282126
-110.6 0.999884970839231
-110.55 0.999885186719324
-110.5 0.999885450643732
-110.45 0.999885762773526
-110.4 0.999886123248456
-110.35 0.999886532186747
-110.3 0.999886989684918
-110.25 0.999887495817598
-110.2 0.999888050637362
-110.15 0.999888654174565
-110.1 0.999889306437197
-110.05 0.999890007410737
-110 0.999890757058024
-109.95 0.999891555319134
-109.9 0.999892402111269
-109.85 0.999893297328653
-109.8 0.999894240842444
-109.75 0.999895232500649
-109.7 0.999896272128051
-109.65 0.999897359526154
-109.6 0.999898494473128
-109.55 0.999899676723769
-109.5 0.999900906009473
-109.45 0.999902182038214
-109.4 0.999903504494541
-109.35 0.999904873039577
-109.3 0.999906287311033
-109.25 0.999907746923239
-109.2 0.999909251467174
-109.15 0.999910800510518
-109.1 0.999912393597708
-109.05 0.999914030250011
-109 0.999915709965602
-108.95 0.999917432219659
-108.9 0.999919196464466
-108.85 0.999921002129529
-108.8 0.999922848621703
-108.75 0.999924735325327
-108.7 0.999926661602378
-108.65 0.999928626792631
-108.6 0.999930630213828
-108.55 0.999932671161864
-108.5 0.999934748910985
-108.45 0.999936862713987
-108.4 0.999939011802442
-108.35 0.999941195386921
-108.3 0.999943412657239
-108.25 0.999945662782703
-108.2 0.999947944912374
-108.15 0.999950258175348
-108.1 0.999952601681031
-108.05 0.999954974519442
-108 0.999957375761519
-107.95 0.999959804459432
-107.9 0.999962259646919
-107.85 0.99996474033962
-107.8 0.999967245535427
-107.75 0.999969774214847
-107.7 0.999972325341372
-107.65 0.999974897861859
-107.6 0.999977490706922
-107.55 0.999980102791333
-107.5 0.999982733014435
-107.45 0.99998538026056
-107.4 0.999988043399465
-107.35 0.999990721286766
-107.3 0.999993412764394
-107.25 0.999996116661048
-107.2 0.99999883179267
-107.15 1.00000155696292
-107.1 1.00000429096365
-107.05 1.00000703257542
-107 1.000009780568
-106.95 1.00001253370084
-106.9 1.00001529072365
-106.85 1.00001805037688
-106.8 1.00002081139229
-106.75 1.00002357249346
-106.7 1.00002633239636
-106.65 1.00002908980991
-106.6 1.00003184343652
-106.55 1.00003459197267
-106.5 1.00003733410953
-106.45 1.00004006853346
-106.4 1.00004279392666
-106.35 1.00004550896776
-106.3 1.00004821233239
-106.25 1.00005090269381
-106.2 1.00005357872351
-106.15 1.00005623909183
-106.1 1.00005888246857
-106.05 1.00006150752363
-106 1.00006411292762
-105.95 1.0000666973525
-105.9 1.00006925947221
-105.85 1.00007179796331
-105.8 1.00007431150563
-105.75 1.00007679878288
-105.7 1.00007925848335
-105.65 1.0000816893005
-105.6 1.00008408993364
-105.55 1.00008645908858
-105.5 1.00008879547827
-105.45 1.00009109782347
-105.4 1.00009336485336
-105.35 1.00009559530625
-105.3 1.0000977879302
-105.25 1.00009994148368
-105.2 1.0001020547362
-105.15 1.00010412646901
-105.1 1.00010615547568
-105.05 1.00010814056282
-105 1.00011008055068
-104.95 1.00011197427379
-104.9 1.00011382058164
-104.85 1.00011561833926
-104.8 1.00011736642793
-104.75 1.00011906374572
-104.7 1.00012070920819
-104.65 1.00012230174898
-104.6 1.00012384032043
-104.55 1.00012532389421
-104.5 1.00012675146189
-104.45 1.0001281220356
-104.4 1.00012943464856
-104.35 1.00013068835572
-104.3 1.00013188223432
-104.25 1.0001330153845
-104.2 1.0001340869298
-104.15 1.0001350960178
-104.1 1.00013604182063
-104.05 1.00013692353552
-104 1.00013774038537
-103.95 1.00013849161923
-103.9 1.00013917651285
-103.85 1.0001397943692
-103.8 1.00014034451895
-103.75 1.00014082632096
-103.7 1.0001412391628
-103.65 1.00014158246116
-103.6 1.00014185566237
-103.55 1.0001420582428
-103.5 1.00014218970934
-103.45 1.00014224959978
-103.4 1.00014223748327
-103.35 1.0001421529607
-103.3 1.00014199566508
-103.25 1.00014176526194
-103.2 1.00014146144966
-103.15 1.00014108395988
-103.1 1.00014063255775
-103.05 1.00014010704233
-103 1.00013950724688
-102.95 1.00013883303911
-102.9 1.00013808432152
-102.85 1.00013726103164
-102.8 1.00013636314226
-102.75 1.00013539066172
-102.7 1.00013434363407
-102.65 1.0001332221393
-102.6 1.00013202629354
-102.55 1.00013075624923
-102.5 1.00012941219524
-102.45 1.00012799435707
-102.4 1.00012650299692
-102.35 1.00012493841383
-102.3 1.00012330094375
-102.25 1.00012159095962
-102.2 1.00011980887145
-102.15 1.00011795512631
-102.1 1.00011603020839
-102.05 1.000114034639
-102 1.00011196897653
-101.95 1.00010983381644
-101.9 1.00010762979121
-101.85 1.00010535757027
-101.8 1.00010301785991
-101.75 1.00010061140318
-101.7 1.00009813897977
-101.65 1.00009560140586
-101.6 1.00009299953397
-101.55 1.0000903342528
-101.5 1.00008760648698
-101.45 1.00008481719694
-101.4 1.00008196737859
-101.35 1.00007905806314
-101.3 1.00007609031678
-101.25 1.00007306524043
-101.2 1.00006998396943
-101.15 1.00006684767318
-101.1 1.00006365755484
-101.05 1.00006041485096
-101 1.00005712083107
-100.95 1.00005377679734
-100.9 1.00005038408411
-100.85 1.00004694405749
-100.8 1.0000434581149
-100.75 1.0000399276846
-100.7 1.00003635422521
-100.65 1.00003273922518
-100.6 1.00002908420233
-100.55 1.00002539070325
-100.5 1.00002166030275
-100.45 1.00001789460333
-100.4 1.00001409523456
-100.35 1.00001026385247
-100.3 1.00000640213895
-100.25 1.00000251180108
-100.2 0.999998594570509
-100.15 0.999994652202763
-100.1 0.999990686476565
-100.05 0.999986699193133
-100 0.999982692175467
-99.95 0.99997866726761
-99.9 0.99997462633391
-99.85 0.999970571258255
-99.8 0.999966503943299
-99.75 0.999962426309675
-99.7 0.999958340295191
-99.65 0.999954247854019
-99.6 0.999950150955864
-99.55 0.999946051585123
-99.5 0.999941951740035
-99.45 0.999937853431815
-99.4 0.999933758683778
-99.35 0.999929669530451
-99.3 0.999925588016677
-99.25 0.999921516196703
-99.2 0.999917456133265
-99.15 0.999913409896655
-99.1 0.999909379563789
-99.05 0.999905367217253
-99 0.999901374944354
-98.95 0.999897404836152
-98.9 0.999893458986491
-98.85 0.999889539491021
-98.8 0.999885648446208
-98.75 0.999881787948347
-98.7 0.999877960092563
-98.65 0.999874166971805
-98.6 0.999870410675838
-98.55 0.99986669329023
-98.5 0.999863016895337
-98.45 0.999859383565274
-98.4 0.9998557953669
-98.35 0.999852254358781
-98.3 0.999848762590167
-98.25 0.999845322099956
-98.2 0.999841934915663
-98.15 0.999838603052382
-98.1 0.999835328511758
-98.05 0.999832113280946
-98 0.99982895933158
-97.95 0.999825868618739
-97.9 0.999822843079918
-97.85 0.999819884633994
-97.8 0.999816995180204
-97.75 0.999814176597119
-97.7 0.999811430741622
-97.65 0.999808759447897
-97.6 0.999806164526413
-97.55 0.999803647762918
-97.5 0.999801210917442
-97.45 0.999798855723298
-97.4 0.999796583886096
-97.35 0.999794397082764
-97.3 0.99979229696057
-97.25 0.999790285136161
-97.2 0.999788363194605
-97.15 0.999786532688446
-97.1 0.999784795136763
-97.05 0.999783152024246
-97 0.999781604800276
-96.95 0.999780154878024
-96.9 0.999778803633553
-96.85 0.999777552404939
-96.8 0.999776402491402
-96.75 0.999775355152449
-96.7 0.999774411607032
-96.65 0.999773573032724
-96.6 0.999772840564898
-96.55 0.999772215295937
-96.5 0.999771698274445
-96.45 0.999771290504485
-96.4 0.999770992944825
-96.35 0.999770806508207
-96.3 0.999770732060631
-96.25 0.999770770420654
-96.2 0.999770922358715
-96.15 0.99977118859647
-96.1 0.999771569806151
-96.05 0.999772066609944
-96 0.999772679579384
-95.95 0.999773409234778
-95.9 0.999774256044636
-95.85 0.999775220425137
-95.8 0.999776302739607
-95.75 0.999777503298021
-95.7 0.999778822356531
-95.65 0.999780260117012
-95.6 0.999781816726632
-95.55 0.999783492277448
-95.5 0.999785286806021
-95.45 0.999787200293061
-95.4 0.999789232663087
-95.35 0.999791383784126
-95.3 0.999793653467419
-95.25 0.999796041467168
-95.2 0.999798547480298
-95.15 0.999801171146249
-95.1 0.999803912046795
-95.05 0.999806769705886
-95 0.999809743589518
-94.95 0.999812833105629
-94.9 0.999816037604024
-94.85 0.999819356376323
-94.8 0.99982278865594
-94.75 0.999826333618089
-94.7 0.999829990379813
-94.65 0.999833758000047
-94.6 0.999837635479706
-94.55 0.9998416217618
-94.5 0.999845715731578
-94.45 0.999849916216699
-94.4 0.999854221987439
-94.35 0.99985863175691
-94.3 0.999863144181324
-94.25 0.99986775786028
-94.2 0.999872471337073
-94.15 0.999877283099041
-94.1 0.999882191577933
-94.05 0.999887195150314
-94 0.999892292137991
-93.95 0.999897480808468
-93.9 0.999902759375436
-93.85 0.999908125999284
-93.8 0.999913578787643
-93.75 0.999919115795957
-93.7 0.999924735028081
-93.65 0.999930434436909
-93.6 0.999936211925029
-93.55 0.999942065345407
-93.5 0.999947992502096
-93.45 0.999953991150976
-93.4 0.999960059000519
-93.35 0.999966193712582
-93.3 0.999972392903226
-93.25 0.999978654143567
-93.2 0.999984974960644
-93.15 0.999991352838321
-93.1 0.999997785218214
-93.05 1.00000426950064
-93 1.00001080304559
-92.95 1.00001738317376
-92.9 1.00002400716752
-92.85 1.00003067227202
-92.8 1.00003737569626
-92.75 1.00004411461414
-92.7 1.00005088616566
-92.65 1.00005768745801
-92.6 1.00006451556674
-92.55 1.000071367537
-92.5 1.0000782403847
-92.45 1.00008513109778
-92.4 1.00009203663744
-92.35 1.00009895393945
-92.3 1.00010587991542
-92.25 1.00011281145412
-92.2 1.00011974542282
-92.15 1.00012667866867
-92.1 1.00013360802003
-92.05 1.00014053028788
-92 1.00014744226723
-91.95 1.00015434073855
-91.9 1.00016122246921
-91.85 1.00016808421491
-91.8 1.00017492272118
-91.75 1.00018173472486
-91.7 1.00018851695559
-91.65 1.00019526613732
-91.6 1.00020197898985
-91.55 1.00020865223035
-91.5 1.00021528257491
-91.45 1.0002218667401
-91.4 1.00022840144455
-91.35 1.00023488341049
-91.3 1.00024130936538
-91.25 1.00024767604348
-91.2 1.00025398018743
-91.15 1.00026021854988
-91.1 1.00026638789513
-91.05 1.00027248500067
-91 1.00027850665886
-90.95 1.00028444967855
-90.9 1.00029031088668
-90.85 1.00029608712992
-90.8 1.00030177527631
-90.75 1.00030737221687
-90.7 1.00031287486726
-90.65 1.00031828016937
-90.6 1.00032358509296
-90.55 1.00032878663731
-90.5 1.00033388183279
-90.45 1.00033886774253
-90.4 1.00034374146398
-90.35 1.00034850013054
-90.3 1.00035314091316
-90.25 1.00035766102192
-90.2 1.00036205770762
-90.15 1.00036632826333
-90.1 1.00037047002598
-90.05 1.00037448037789
-90 1.00037835674834
-89.95 1.00038209661504
-89.9 1.0003856975057
-89.85 1.0003891569995
-89.8 1.00039247272858
-89.75 1.00039564237951
-89.7 1.00039866369475
-89.65 1.00040153447405
-89.6 1.00040425257592
-89.55 1.00040681591896
-89.5 1.00040922248331
-89.45 1.00041147031196
-89.4 1.00041355751207
-89.35 1.00041548225634
-89.3 1.00041724278424
-89.25 1.00041883740332
-89.2 1.00042026449041
-89.15 1.00042152249289
-89.1 1.00042260992981
-89.05 1.0004235253931
-89 1.00042426754871
-88.95 1.00042483513768
-88.9 1.00042522697722
-88.85 1.00042544196182
-88.8 1.00042547906416
-88.75 1.00042533733619
-88.7 1.00042501591004
-88.65 1.00042451399893
-88.6 1.00042383089808
-88.55 1.00042296598556
-88.5 1.0004219187231
-88.45 1.00042068865686
-88.4 1.0004192754182
-88.35 1.0004176787244
-88.3 1.00041589837927
-88.25 1.00041393427387
-88.2 1.00041178638704
-88.15 1.00040945478599
-88.1 1.00040693962681
-88.05 1.00040424115495
-88 1.00040135970564
-87.95 1.00039829570432
-87.9 1.00039504966699
-87.85 1.00039162220047
-87.8 1.00038801400275
-87.75 1.00038422586316
-87.7 1.00038025866258
-87.65 1.00037611337358
-87.6 1.00037179106052
-87.55 1.00036729287957
-87.5 1.00036262007879
-87.45 1.00035777399801
-87.4 1.00035275606881
-87.35 1.00034756781436
-87.3 1.00034221084928
-87.25 1.00033668687938
-87.2 1.00033099770143
-87.15 1.00032514520283
-87.1 1.00031913136126
-87.05 1.00031295824428
-87 1.00030662800887
-86.95 1.00030014290094
-86.9 1.0002935052548
-86.85 1.00028671749253
-86.8 1.00027978212337
-86.75 1.00027270174306
-86.7 1.00026547903306
-86.65 1.00025811675978
-86.6 1.00025061777381
-86.55 1.00024298500897
-86.5 1.00023522148145
-86.45 1.00022733028882
-86.4 1.00021931460905
-86.35 1.0002111776994
-86.3 1.00020292289537
-86.25 1.00019455360954
-86.2 1.00018607333037
-86.15 1.00017748562094
-86.1 1.00016879411775
-86.05 1.00016000252928
-86 1.00015111463474
-85.95 1.00014213428256
-85.9 1.000133065389
-85.85 1.00012391193662
-85.8 1.00011467797274
-85.75 1.0001053676079
-85.7 1.00009598501416
-85.65 1.00008653442354
-85.6 1.00007702012622
-85.55 1.00006744646888
-85.5 1.00005781785285
-85.45 1.00004813873237
-85.4 1.00003841361265
-85.35 1.00002864704806
-85.3 1.00001884364014
-85.25 1.00000900803568
-85.2 0.999999144924703
-85.15 0.99998925903845
-85.1 0.999979355147303
-85.05 0.999969438058701
-85 0.999959512615011
-84.95 0.999949583691377
-84.9 0.999939656193535
-84.85 0.999929735055595
-84.8 0.999919825237811
-84.75 0.999909931724305
-84.7 0.999900059520784
-84.65 0.999890213652216
-84.6 0.999880399160496
-84.55 0.999870621102083
-84.5 0.999860884545615
-84.45 0.999851194569506
-84.4 0.999841556259525
-84.35 0.999831974706351
-84.3 0.999822455003118
-84.25 0.999813002242941
-84.2 0.999803621516425
-84.15 0.999794317909165
-84.1 0.999785096499228
-84.05 0.99977596235463
-84 0.999766920530795
-83.95 0.999757976068017
-83.9 0.999749133988898
-83.85 0.999740399295795
-83.8 0.999731776968253
-83.75 0.999723271960435
-83.7 0.99971488919855
-83.65 0.999706633578283
-83.6 0.999698509962219
-83.55 0.999690523177267
-83.5 0.999682678012096
-83.45 0.999674979214566
-83.4 0.999667431489162
-83.35 0.999660039494442
-83.3 0.999652807840488
-83.25 0.999645741086364
-83.2 0.999638843737588
-83.15 0.999632120243612
-83.1 0.999625574995315
-83.05 0.999619212322514
-83 0.99961303649148
-82.95 0.999607051702486
-82.9 0.999601262087354
-82.85 0.999595671707039
-82.8 0.99959028454922
-82.75 0.999585104525921
-82.7 0.999580135471146
-82.65 0.999575381138551
-82.6 0.999570845199127
-82.55 0.999566531238921
-82.5 0.999562442756777
-82.45 0.999558583162113
-82.4 0.999554955772721
-82.35 0.999551563812606
-82.3 0.999548410409851
-82.25 0.99954549859452
-82.2 0.999542831296599
-82.15 0.999540411343963
-82.1 0.999538241460392
-82.05 0.999536324263622
-82 0.999534662263429
-81.95 0.999533257859766
-81.9 0.999532113340933
-81.85 0.999531230881792
-81.8 0.999530612542032
-81.75 0.999530260264469
-81.7 0.999530175873403
-81.65 0.999530361073013
-81.6 0.999530817445811
-81.55 0.999531546451134
-81.5 0.999532549423697
-81.45 0.999533827572189
-81.4 0.999535381977926
-81.35 0.999537213593556
-81.3 0.999539323241821
-81.25 0.999541711614369
-81.2 0.999544379270623
-81.15 0.999547326636715
-81.1 0.999550554004462
-81.05 0.999554061530417
-81 0.999557849234968
-80.95 0.999561917001503
-80.9 0.999566264575629
-80.85 0.999570891564461
-80.8 0.999575797435968
-80.75 0.999580981518379
-80.7 0.999586442999662
-80.65 0.999592180927055
-80.6 0.999598194206671
-80.55 0.999604481603162
-80.5 0.999611041739451
-80.45 0.999617873096535
-80.4 0.999624974013342
-80.35 0.999632342686667
-80.3 0.999639977171173
-80.25 0.999647875379453
-80.2 0.999656035082168
-80.15 0.999664453908251
-80.1 0.999673129345178
-80.05 0.999682058739311
-80 0.999691239296305
-79.95 0.999700668081593
-79.9 0.999710342020935
-79.85 0.999720257901036
-79.8 0.999730412370235
-79.75 0.99974080193927
-79.7 0.999751422982104
-79.65 0.999762271736823
-79.6 0.999773344306614
-79.55 0.999784636660799
-79.5 0.999796144635947
-79.45 0.999807863937059
-79.4 0.99981979013881
-79.35 0.999831918686878
-79.3 0.99984424489933
-79.25 0.99985676396808
-79.2 0.999869470960418
-79.15 0.999882360820609
-79.1 0.999895428371555
-79.05 0.999908668316531
-79 0.999922075240986
-78.95 0.999935643614411
-78.9 0.999949367792273
-78.85 0.99996324201802
-78.8 0.999977260425148
-78.75 0.999991417039332
-78.7 1.00000570578062
-78.65 1.00002012046572
-78.6 1.00003465481028
-78.55 1.00004930243133
-78.5 1.00006405684967
-78.45 1.00007891149245
-78.4 1.00009385969571
-78.35 1.000108894707
-78.3 1.00012400968808
-78.25 1.00013919771769
-78.2 1.00015445179435
-78.15 1.0001697648392
-78.1 1.00018512969895
-78.05 1.00020053914882
-78 1.00021598589562
-77.95 1.00023146258077
-77.9 1.00024696178346
-77.85 1.00026247602385
-77.8 1.00027799776627
-77.75 1.00029351942248
-77.7 1.00030903335508
-77.65 1.00032453188076
-77.6 1.00034000727381
-77.55 1.00035545176956
-77.5 1.00037085756782
-77.45 1.00038621683649
-77.4 1.0004015217151
-77.35 1.00041676431844
-77.3 1.00043193674021
-77.25 1.0004470310567
-77.2 1.00046203933049
-77.15 1.00047695361425
-77.1 1.00049176595447
-77.05 1.00050646839532
-77 1.00052105298241
-76.95 1.00053551176674
-76.9 1.00054983680851
-76.85 1.00056402018107
-76.8 1.00057805397483
-76.75 1.00059193030122
-76.7 1.00060564129661
-76.65 1.00061917912633
-76.6 1.00063253598866
-76.55 1.00064570411878
-76.5 1.00065867579284
-76.45 1.00067144333194
-76.4 1.00068399910618
-76.35 1.00069633553865
-76.3 1.00070844510949
-76.25 1.00072032035993
-76.2 1.00073195389626
-76.15 1.00074333839392
-76.1 1.00075446660149
-76.05 1.00076533134467
-76 1.00077592553034
-75.95 1.00078624215049
-75.9 1.00079627428622
-75.85 1.00080601511172
-75.8 1.00081545789816
-75.75 1.00082459601765
-75.7 1.00083342294711
-75.65 1.00084193227217
-75.6 1.00085011769099
-75.55 1.00085797301809
-75.5 1.00086549218815
-75.45 1.00087266925974
-75.4 1.00087949841906
-75.35 1.00088597398361
-75.3 1.00089209040585
-75.25 1.00089784227679
-75.2 1.00090322432954
-75.15 1.00090823144286
-75.1 1.00091285864458
-75.05 1.00091710111506
-75 1.00092095419054
-74.95 1.00092441336644
-74.9 1.00092747430062
-74.85 1.0009301328166
-74.8 1.00093238490669
-74.75 1.00093422673504
-74.7 1.00093565464068
-74.65 1.00093666514046
-74.6 1.00093725493193
-74.55 1.00093742089616
-74.5 1.00093716010042
-74.45 1.00093646980094
-74.4 1.0009353474454
-74.35 1.0009337906755
-74.3 1.00093179732937
-74.25 1.00092936544392
-74.2 1.00092649325709
-74.15 1.00092317921005
-74.1 1.0009194219493
-74.05 1.00091522032863
-74 1.00091057341109
-73.95 1.00090548047076
-73.9 1.00089994099452
-73.85 1.00089395468366
-73.8 1.00088752145541
-73.75 1.0008806414444
-73.7 1.00087331500399
-73.65 1.00086554270747
-73.6 1.00085732534927
-73.55 1.00084866394591
-73.5 1.00083955973698
-73.45 1.00083001418592
-73.4 1.00082002898077
-73.35 1.00080960603472
-73.3 1.00079874748664
-73.25 1.00078745570145
-73.2 1.00077573327038
-73.15 1.00076358301113
-73.1 1.0007510079679
-73.05 1.00073801141132
-73 1.00072459683829
-72.95 1.0007107679716
-72.9 1.00069652875957
-72.85 1.0006818833755
-72.8 1.00066683621696
-72.75 1.00065139190508
-72.7 1.00063555528359
-72.65 1.00061933141783
-72.6 1.00060272559362
-72.55 1.00058574331598
-72.5 1.00056839030776
-72.45 1.00055067250813
-72.4 1.00053259607098
-72.35 1.00051416736317
-72.3 1.00049539296265
-72.25 1.00047627965649
-72.2 1.0004568344388
-72.15 1.00043706450847
-72.1 1.00041697726686
-72.05 1.00039658031533
-72 1.00037588145264
-71.95 1.00035488867229
-71.9 1.00033361015968
-71.85 1.00031205428919
-71.8 1.00029022962113
-71.75 1.00026814489859
-71.7 1.00024580904416
-71.65 1.00022323115652
-71.6 1.00020042050698
-71.55 1.00017738653585
-71.5 1.00015413884871
-71.45 1.00013068721261
-71.4 1.00010704155212
-71.35 1.00008321194528
-71.3 1.00005920861948
-71.25 1.0000350419472
-71.2 1.00001072244167
-71.15 0.999986260752434
-71.1 0.999961667660778
-71.05 0.999936954075127
-71 0.999912131026299
-70.95 0.999887209662683
-70.9 0.999862201245333
-70.85 0.999837117142964
-70.8 0.999811968826874
-70.75 0.999786767865775
-70.7 0.999761525920545
-70.65 0.999736254738904
-70.6 0.999710966150016
-70.55 0.999685672059008
-70.5 0.999660384441431
-70.45 0.99963511533764
-70.4 0.999609876847121
-70.35 0.999584681122742
-70.3 0.999559540364953
-70.25 0.999534466815923
-70.2 0.999509472753629
-70.15 0.999484570485879
-70.1 0.999459772344304
-70.05 0.999435090678289
-70 0.999410537848866
-69.95 0.999386126222572
-69.9 0.999361868165256
-69.85 0.99933777603587
-69.8 0.999313862180209
-69.75 0.999290138924641
-69.7 0.999266618569801
-69.65 0.999243313384263
-69.6 0.999220235598204
-69.55 0.99919739739704
-69.5 0.999174810915054
-69.45 0.999152488229025
-69.4 0.999130441351832
-69.35 0.999108682226076
-69.3 0.999087222717687
-69.25 0.999066074609548
-69.2 0.999045249595116
-69.15 0.999024759272062
-69.1 0.999004615135919
-69.05 0.998984828573756
-69 0.998965410857861
-68.95 0.998946373139461
-68.9 0.998927726442461
-68.85 0.998909481657215
-68.8 0.998891649534339
-68.75 0.998874240678547
-68.7 0.998857265542544
-68.65 0.998840734420952
-68.6 0.998824657444287
-68.55 0.998809044572988
-68.5 0.998793905591498
-68.45 0.998779250102401
-68.4 0.998765087520625
-68.35 0.9987514270677
-68.3 0.99873827776609
-68.25 0.998725648433591
-68.2 0.998713547677801
-68.15 0.998701983890672
-68.1 0.998690965243129
-68.05 0.998680499679785
-68 0.998670594913733
-67.95 0.998661258421421
-67.9 0.998652497437631
-67.85 0.99864431895054
-67.8 0.99863672969688
-67.75 0.9986297361572
-67.7 0.99862334455123
-67.65 0.998617560833342
-67.6 0.998612390688128
-67.55 0.998607839526081
-67.5 0.99860391247939
-67.45 0.998600614397851
-67.4 0.998597949844893
-67.35 0.998595923093725
-67.3 0.998594538123604
-67.25 0.998593798616225
-67.2 0.998593707952245
-67.15 0.998594269207925
-67.1 0.99859548515191
-67.05 0.99859735824214
-67 0.998599890622894
-66.95 0.998603084121971
-66.9 0.998606940248012
-66.85 0.998611460187963
-66.8 0.998616644804672
-66.75 0.99862249463464
-66.7 0.998629009885913
-66.65 0.998636190436121
-66.6 0.998644035830666
-66.55 0.998652545281062
-66.5 0.998661717663423
-66.45 0.998671551517106
-66.4 0.99868204504351
-66.35 0.99869319610503
-66.3 0.998705002224161
-66.25 0.998717460582771
-66.2 0.998730568021525
-66.15 0.998744321039469
-66.1 0.998758715793781
-66.05 0.998773748099673
-66 0.998789413430469
-65.95 0.998805706917833
-65.9 0.998822623352169
-65.85 0.998840157183185
-65.8 0.998858302520613
-65.75 0.998877053135112
-65.7 0.998896402459316
-65.65 0.998916343589064
-65.6 0.998936869284792
-65.55 0.998957971973086
-65.5 0.998979643748411
-65.45 0.999001876374999
-65.4 0.999024661288911
-65.35 0.999047989600261
-65.3 0.999071852095606
-65.25 0.999096239240511
-65.2 0.999121141182267
-65.15 0.999146547752791
-65.1 0.999172448471677
-65.05 0.999198832549422
-65 0.999225688890815
-64.95 0.999253006098489
-64.9 0.999280772476635
-64.85 0.999308976034884
-64.8 0.999337604492348
-64.75 0.999366645281825
-64.7 0.999396085554158
-64.65 0.999425912182766
-64.6 0.999456111768322
-64.55 0.999486670643594
-64.5 0.999517574878441
-64.45 0.99954881028497
-64.4 0.999580362422837
-64.35 0.999612216604707
-64.3 0.999644357901868
-64.25 0.999676771149986
-64.2 0.99970944095502
-64.15 0.999742351699272
-64.1 0.99977548754759
-64.05 0.999808832453713
-64 0.999842370166753
-63.95 0.999876084237826
-63.9 0.999909958026808
-63.85 0.999943974709238
-63.8 0.999978117283351
-63.75 1.00001236857724
-63.7 1.00004671125615
-63.65 1.00008112782988
-63.6 1.00011560066039
-63.55 1.00015011196937
-63.5 1.00018464384611
-63.45 1.00021917825537
-63.4 1.0002536970454
-63.35 1.00028818195606
-63.3 1.00032261462709
-63.25 1.00035697660642
-63.2 1.00039124935864
-63.15 1.00042541427355
-63.1 1.00045945267479
-63.05 1.00049334582858
-63 1.00052707495257
-62.95 1.00056062122475
-62.9 1.00059396579243
-62.85 1.00062708978135
-62.8 1.00065997430483
-62.75 1.00069260047301
-62.7 1.00072494940213
-62.65 1.00075700222394
-62.6 1.00078874009507
-62.55 1.00082014420661
-62.5 1.00085119579355
-62.45 1.00088187614447
-62.4 1.00091216661111
-62.35 1.00094204861811
-62.3 1.00097150367269
-62.25 1.00100051337442
-62.2 1.00102905942504
-62.15 1.0010571236382
-62.1 1.00108468794936
-62.05 1.0011117344256
-62 1.00113824527549
-61.95 1.00116420285895
-61.9 1.00118958969714
-61.85 1.00121438848229
-61.8 1.00123858208757
-61.75 1.00126215357695
-61.7 1.00128508621503
-61.65 1.0013073634768
-61.6 1.00132896905748
-61.55 1.00134988688221
-61.5 1.00137010111578
-61.45 1.00138959617232
-61.4 1.00140835672485
-61.35 1.0014263677149
-61.3 1.00144361436199
-61.25 1.00146008217306
-61.2 1.00147575695184
-61.15 1.00149062480816
-61.1 1.00150467216714
-61.05 1.00151788577832
-61 1.00153025272469
-60.95 1.00154176043165
-60.9 1.0015523966758
-60.85 1.00156214959369
-60.8 1.00157100769043
-60.75 1.00157895984817
-60.7 1.00158599533446
-60.65 1.00159210381049
-60.6 1.00159727533919
-60.55 1.00160150039315
-60.5 1.00160476986248
-60.45 1.0016070750624
-60.4 1.00160840774079
-60.35 1.00160876008547
-60.3 1.00160812473136
-60.25 1.00160649476749
-60.2 1.00160386374379
-60.15 1.00160022567766
-60.1 1.00159557506044
-60.05 1.00158990686361
-60 1.00158321654481
-59.95 1.00157550005364
-59.9 1.00156675383729
-59.85 1.00155697484586
-59.8 1.00154616053757
-59.75 1.00153430888367
-59.7 1.00152141837311
-59.65 1.00150748801701
-59.6 1.00149251735289
-59.55 1.0014765064486
-59.5 1.00145945590604
-59.45 1.00144136686462
-59.4 1.00142224100448
-59.35 1.00140208054934
-59.3 1.00138088826925
-59.25 1.00135866748292
-59.2 1.00133542205984
-59.15 1.00131115642211
-59.1 1.00128587554599
-59.05 1.00125958496314
-59 1.00123229076159
-58.95 1.00120399958643
-58.9 1.00117471864015
-58.85 1.00114445568273
-58.8 1.0011132190314
-58.75 1.00108101756014
-58.7 1.00104786069879
-58.65 1.00101375843192
-58.6 1.00097872129737
-58.55 1.00094276038448
-58.5 1.00090588733197
-58.45 1.00086811432557
-58.4 1.00082945409525
-58.35 1.00078991991223
-58.3 1.00074952558558
-58.25 1.00070828545854
-58.2 1.00066621440455
-58.15 1.00062332782288
-58.1 1.00057964163403
-58.05 1.00053517227473
-58 1.00048993669272
-57.95 1.00044395234106
-57.9 1.00039723717229
-57.85 1.00034980963217
-57.8 1.00030168865312
-57.75 1.00025289364736
-57.7 1.00020344449976
-57.65 1.00015336156032
-57.6 1.00010266563642
-57.55 1.00005137798466
-57.5 0.999999520302545
-57.45 0.999947114719724
-57.4 0.999894183789024
-57.35 0.999840750477159
-57.3 0.999786838155159
-57.25 0.999732470588508
-57.2 0.999677671927006
-57.15 0.999622466694355
-57.1 0.999566879777467
-57.05 0.999510936415514
-57 0.999454662188707
-56.95 0.999398083006826
-56.9 0.99934122509749
-56.85 0.99928411499419
-56.8 0.999226779524075
-56.75 0.999169245795507
-56.7 0.999111541185384
-56.65 0.999053693326252
-56.6 0.998995730093188
-56.55 0.998937679590482
-56.5 0.99887957013812
-56.45 0.998821430258066
-56.4 0.998763288660363
-56.35 0.998705174229051
-56.3 0.998647116007912
-56.25 0.998589143186055
-56.2 0.998531285083337
-56.15 0.998473571135645
-56.1 0.998416030880032
-56.05 0.998358693939717
-56 0.998301590008969
-55.95 0.998244748837872
-55.9 0.998188200216981
-55.85 0.998131973961883
-55.8 0.998076099897669
-55.75 0.998020607843319
-55.7 0.997965527596025
-55.65 0.997910888915442
-55.6 0.997856721507891
-55.55 0.997803055010515
-55.5 0.997749918975401
-55.45 0.99769734285367
-55.4 0.99764535597956
-55.35 0.997593987554488
-55.3 0.997543266631126
-55.25 0.997493222097474
-55.2 0.997443882660965
-55.15 0.99739527683259
-55.1 0.997347432911064
-55.05 0.997300378967039
-55 0.997254142827371
-54.95 0.997208752059455
-54.9 0.997164233955632
-54.85 0.997120615517677
-54.8 0.997077923441388
-54.75 0.997036184101263
-54.7 0.996995423535294
-54.65 0.996955667429881
-54.6 0.996916941104867
-54.55 0.996879269498711
-54.5 0.996842677153805
-54.45 0.996807188201945
-54.4 0.996772826349956
-54.35 0.996739614865489
-54.3 0.996707576562999
-54.25 0.996676733789894
-54.2 0.996647108412889
-54.15 0.996618721804553
-54.1 0.996591594830058
-54.05 0.996565747834153
-54 0.996541200628347
-53.95 0.996517972478329
-53.9 0.996496082091616
-53.85 0.996475547605445
-53.8 0.996456386574914
-53.75 0.996438615961372
-53.7 0.996422252121074
-53.65 0.996407310794103
-53.6 0.996393807093556
-53.55 0.996381755495013
-53.5 0.996371169826293
-53.45 0.996362063257485
-53.4 0.99635444829129
-53.35 0.996348336753641
-53.3 0.996343739784647
-53.25 0.996340667829824
-53.2 0.996339130631653
-53.15 0.996339137221447
-53.1 0.996340695911538
-53.05 0.996343814287792
-53 0.996348499202445
-52.95 0.996354756767275
-52.9 0.996362592347109
-52.85 0.996372010553663
-52.8 0.996383015239727
-52.75 0.996395609493687
-52.7 0.996409795634404
-52.65 0.996425575206431
-52.6 0.996442948975582
-52.55 0.996461916924864
-52.5 0.996482478250751
-52.45 0.996504631359823
-52.4 0.996528373865762
-52.35 0.996553702586706
-52.3 0.996580613542969
-52.25 0.99660910195512
-52.2 0.996639162242429
-52.15 0.996670788021677
-52.1 0.996703972106332
-52.05 0.996738706506093
-52 0.996774982426801
-51.95 0.996812790270717
-51.9 0.996852119637173
-51.85 0.996892959323586
-51.8 0.996935297326844
-51.75 0.996979120845064
-51.7 0.997024416279713
-51.65 0.997071169238105
-51.6 0.997119364536261
-51.55 0.997168986202141
-51.5 0.997220017479245
-51.45 0.997272440830578
-51.4 0.997326237942986
-51.35 0.997381389731858
-51.3 0.99743787634619
-51.25 0.997495677174021
-51.2 0.997554770848224
-51.15 0.997615135252673
-51.1 0.997676747528756
-51.05 0.997739584082265
-51 0.997803620590634
-50.95 0.997868832010541
-50.9 0.99793519258587
-50.85 0.99800267585602
-50.8 0.99807125466458
-50.75 0.998140901168347
-50.7 0.998211586846699
-50.65 0.998283282511322
-50.6 0.998355958316278
-50.55 0.998429583768424
-50.5 0.998504127738176
-50.45 0.998579558470607
-50.4 0.998655843596899
-50.35 0.998732950146123
-50.3 0.99881084455736
-50.25 0.998889492692154
-50.2 0.998968859847296
-50.15 0.999048910767944
-50.1 0.99912960966106
-50.05 0.999210920209178
-50 0.999292805584496
-49.95 0.999375228463277
-49.9 0.99945815104058
-49.85 0.99954153504529
-49.8 0.999625341755475
-49.75 0.999709532014031
-49.7 0.99979406624465
-49.65 0.999878904468077
-49.6 0.999964006318667
-49.55 1.00004933106124
-49.5 1.00013483760821
-49.45 1.00022048453705
-49.4 1.00030623010794
-49.35 1.00039203228183
-49.3 1.00047784873865
-49.25 1.00056363689587
-49.2 1.00064935392727
-49.15 1.00073495678205
-49.1 1.0008204022041
-49.05 1.00090564675159
-49 1.00099064681678
-48.95 1.00107535864606
-48.9 1.00115973836026
-48.85 1.00124374197516
-48.8 1.00132732542222
-48.75 1.00141044456955
-48.7 1.00149305524309
-48.65 1.00157511324796
-48.6 1.00165657439005
-48.55 1.00173739449778
-48.5 1.00181752944404
-48.45 1.00189693516834
-48.4 1.00197556769907
-48.35 1.00205338317597
-48.3 1.00213033787274
-48.25 1.00220638821979
-48.2 1.00228149082713
-48.15 1.00235560250738
-48.1 1.00242868029894
-48.05 1.00250068148915
-48 1.00257156363776
-47.95 1.00264128460023
-47.9 1.00270980255136
-47.85 1.00277707600881
-47.8 1.00284306385674
-47.75 1.00290772536956
-47.7 1.00297102023558
-47.65 1.00303290858085
-47.6 1.00309335099287
-47.55 1.00315230854437
-47.5 1.0032097428171
-47.45 1.00326561592556
-47.4 1.00331989054071
-47.35 1.00337252991361
-47.3 1.00342349789906
-47.25 1.00347275897908
-47.2 1.00352027828641
-47.15 1.00356602162777
-47.1 1.00360995550717
-47.05 1.00365204714892
-47 1.00369226452066
-46.95 1.00373057635608
-46.9 1.00376695217759
-46.85 1.00380136231873
-46.8 1.0038337779464
-46.75 1.00386417108287
-46.7 1.00389251462751
-46.65 1.0039187823784
-46.6 1.0039429490535
-46.55 1.00396499031165
-46.5 1.00398488277325
-46.45 1.00400260404061
-46.4 1.00401813271799
-46.35 1.00403144843123
-46.3 1.0040425318471
-46.25 1.00405136469224
-46.2 1.00405792977165
-46.15 1.00406221098683
-46.1 1.00406419335345
-46.05 1.00406386301858
-46 1.0040612072775
-45.95 1.00405621458992
-45.9 1.0040488745958
-45.85 1.00403917813064
-45.8 1.00402711724015
-45.75 1.00401268519452
-45.7 1.00399587650198
-45.65 1.00397668692186
-45.6 1.00395511347705
-45.55 1.0039311544658
-45.5 1.00390480947295
-45.45 1.00387607938046
-45.4 1.00384496637731
-45.35 1.00381147396874
-45.3 1.00377560698476
-45.25 1.00373737158801
-45.2 1.00369677528081
-45.15 1.00365382691162
-45.1 1.00360853668059
-45.05 1.00356091614452
-45 1.0035109782209
-44.95 1.00345873719127
-44.9 1.00340420870376
-44.85 1.00334740977478
-44.8 1.00328835878998
-44.75 1.0032270755043
-44.7 1.00316358104123
-44.65 1.00309789789126
-44.6 1.00303004990935
-44.55 1.00296006231175
-44.5 1.00288796167171
-44.45 1.00281377591453
-44.4 1.00273753431159
-44.35 1.00265926747355
-44.3 1.00257900734269
-44.25 1.00249678718428
-44.2 1.00241264157715
-44.15 1.00232660640325
-44.1 1.00223871883646
-44.05 1.00214901733031
-44 1.00205754160501
-43.95 1.00196433263339
-43.9 1.00186943262611
-43.85 1.00177288501581
-43.8 1.00167473444053
-43.75 1.00157502672613
-43.7 1.00147380886789
-43.65 1.00137112901119
-43.6 1.00126703643134
-43.55 1.00116158151258
-43.5 1.00105481572618
-43.45 1.00094679160771
-43.4 1.00083756273349
-43.35 1.00072718369621
-43.3 1.00061571007972
-43.25 1.00050319843309
-43.2 1.00038970624376
-43.15 1.00027529191007
-43.1 1.0001600147129
-43.05 1.0000439347867
-43 0.999927113089663
-42.95 0.999809611373299
-42.9 0.999691492151285
-42.85 0.99957281866764
-42.8 0.999453654864269
-42.75 0.999334065347868
-42.7 0.999214115356237
-42.65 0.999093870724002
-42.6 0.998973397847776
-42.55 0.998852763650791
-42.5 0.998732035547009
-42.45 0.99861128140475
-42.4 0.998490569509852
-42.35 0.998369968528403
-42.3 0.998249547469047
-42.25 0.998129375644919
-42.2 0.998009522635214
-42.15 0.99789005824643
-42.1 0.997771052473305
-42.05 0.997652575459483
-42 0.997534697457934
-41.95 0.997417488791154
-41.9 0.997301019811179
-41.85 0.997185360859442
-41.8 0.9970705822265
-41.75 0.996956754111657
-41.7 0.996843946582521
-41.65 0.996732229534522
-41.6 0.996621672650415
-41.55 0.9965123453598
-41.5 0.996404316798701
-41.45 0.996297655769208
-41.4 0.996192430699238
-41.35 0.996088709602425
-41.3 0.995986560038183
-41.25 0.99588604907195
-41.2 0.99578724323567
-41.15 0.995690208488515
-41.1 0.995595010177886
-41.05 0.995501713000725
-41 0.995410380965152
-40.95 0.99532107735247
-40.9 0.995233864679541
-40.85 0.99514880466159
-40.8 0.995065958175428
-40.75 0.994985385223142
-40.7 0.994907144896268
-40.65 0.99483129534047
-40.6 0.994757893720741
-40.55 0.994686996187164
-40.5 0.994618657841236
-40.45 0.994552932702787
-40.4 0.994489873677508
-40.35 0.994429532525108
-40.3 0.994371959828122
-40.25 0.994317204961377
-40.2 0.994265316062144
-40.15 0.994216340000982
-40.1 0.994170322353298
-40.05 0.994127307371624
-40 0.99408733795864
-39.95 0.994050455640938
-39.9 0.994016700543556
-39.85 0.993986111365274
-39.8 0.993958725354699
-39.75 0.993934578287133
-39.7 0.993913704442242
-39.65 0.99389613658253
-39.6 0.993881905932622
-39.55 0.99387104215936
-39.5 0.993863573352729
-39.45 0.993859526007596
-39.4 0.993858925006285
-39.35 0.993861793601977
-39.3 0.993868153402942
-39.25 0.993878024357609
-39.2 0.993891424740455
-39.15 0.99390837113874
-39.1 0.993928878440062
-39.05 0.993952959820747
-39 0.993980626735058
-38.95 0.994011888905236
-38.9 0.994046754312351
-38.85 0.994085229187976
-38.8 0.994127318006664
-38.75 0.994173023479238
-38.7 0.994222346546875
-38.65 0.994275286375985
-38.6 0.994331840353881
-38.55 0.994392004085228
-38.5 0.994455771389262
-38.45 0.994523134297781
-38.4 0.994594083053896
-38.35 0.994668606111528
-38.3 0.99474669013565
-38.25 0.994828320003271
-38.2 0.994913478805139
-38.15 0.99500214784817
-38.1 0.995094306658578
-38.05 0.995189932985724
-38 0.99528900280664
-37.95 0.995391490331255
-37.9 0.995497368008289
-37.85 0.995606606531819
-37.8 0.995719174848512
-37.75 0.995835040165499
-37.7 0.995954167958911
-37.65 0.99607652198304
-37.6 0.996202064280139
-37.55 0.996330755190843
-37.5 0.996462553365207
-37.45 0.996597415774357
-37.4 0.996735297722745
-37.35 0.996876152861001
-37.3 0.997019933199377
-37.25 0.997166589121787
-37.2 0.997316069400416
-37.15 0.997468321210923
-37.1 0.997623290148204
-37.05 0.997780920242737
-37 0.997941153977488
-36.95 0.998103932305382
-36.9 0.998269194667337
-36.85 0.998436879010858
-36.8 0.998606921809186
-36.75 0.998779258081005
-36.7 0.998953821410708
-36.65 0.99913054396921
-36.6 0.999309356535326
-36.55 0.999490188517692
-36.5 0.999672967977255
-36.45 0.999857621650308
-36.4 1.00004407497209
-36.35 1.00023225210094
-36.3 1.00042207594303
-36.25 1.00061346817763
-36.2 1.00080634928295
-36.15 1.0010006385626
-36.1 1.00119625417255
-36.05 1.00139311314868
-36 1.00159113143498
-35.95 1.00179022391223
-35.9 1.00199030442735
-35.85 1.0021912858233
-35.8 1.00239307996956
-35.75 1.00259559779328
-35.7 1.00279874931096
-35.65 1.00300244366076
-35.6 1.00320658913544
-35.55 1.00341109321591
-35.5 1.00361586260541
-35.45 1.00382080326427
-35.4 1.00402582044535
-35.35 1.00423081873009
-35.3 1.00443570206523
-35.25 1.0046403738001
-35.2 1.00484473672461
-35.15 1.00504869310789
-35.1 1.00525214473755
-35.05 1.00545499295957
-35 1.00565713871891
-34.95 1.00585848260071
-34.9 1.00605892487219
-34.85 1.00625836552515
-34.8 1.00645670431918
-34.75 1.00665384082546
-34.7 1.0068496744713
-34.65 1.0070441045852
-34.6 1.00723703044269
-34.55 1.00742835131269
-34.5 1.00761796650459
-34.45 1.00780577541593
-34.4 1.00799167758068
-34.35 1.00817557271815
-34.3 1.00835736078255
-34.25 1.00853694201304
-34.2 1.0087142169845
-34.15 1.00888908665877
-34.1 1.00906145243648
-34.05 1.00923121620945
-34 1.00939828041363
-33.95 1.0095625480825
-33.9 1.00972392290099
-33.85 1.00988230925995
-33.8 1.010037612311
-33.75 1.01018973802181
-33.7 1.0103385932319
-33.65 1.01048408570869
-33.6 1.01062612420406
-33.55 1.01076461851116
-33.5 1.01089947952155
-33.45 1.01103061928265
-33.4 1.01115795105543
-33.35 1.01128138937233
-33.3 1.01140085009534
-33.25 1.01151625047429
-33.2 1.0116275092052
-33.15 1.01173454648878
-33.1 1.01183728408889
-33.05 1.01193564539105
-33 1.01202955546095
-32.95 1.01211894110277
-32.9 1.01220373091751
-32.85 1.01228385536101
-32.8 1.01235924680188
-32.75 1.01242983957907
-32.7 1.01249557005914
-32.65 1.01255637669325
-32.6 1.0126122000736
-32.55 1.0126629829895
-32.5 1.01270867048286
-32.45 1.01274920990316
-32.4 1.0127845509617
-32.35 1.01281464578525
-32.3 1.01283944896886
-32.25 1.01285891762797
-32.2 1.01287301144953
-32.15 1.01288169274232
-32.1 1.01288492648616
-32.05 1.01288268038017
-32 1.01287492488985
-31.95 1.01286163329306
-31.9 1.01284278172467
-31.85 1.01281834922002
-31.8 1.01278831775693
-31.75 1.01275267229633
-31.7 1.01271140082142
-31.65 1.01266449437522
-31.6 1.01261194709662
-31.55 1.01255375625462
-31.5 1.01248992228095
-31.45 1.01242044880081
-31.4 1.01234534266186
-31.35 1.01226461396118
-31.3 1.01217827607032
-31.25 1.01208634565834
-31.2 1.01198884271269
-31.15 1.01188579055802
-31.1 1.01177721587275
-31.05 1.01166314870342
-31 1.01154362247671
-30.95 1.01141867400914
-30.9 1.01128834351436
-30.85 1.01115267460801
-30.8 1.01101171431007
-30.75 1.01086551304473
-30.7 1.01071412463766
-30.65 1.01055760631067
-30.6 1.0103960186738
-30.55 1.01022942571466
-30.5 1.01005789478518
-30.45 1.00988149658554
-30.4 1.00970030514541
-30.35 1.00951439780245
-30.3 1.00932385517802
-30.25 1.00912876115007
-30.2 1.00892920282329
-30.15 1.00872527049642
-30.1 1.00851705762679
-30.05 1.00830466079199
-30 1.00808817964888
-29.95 1.00786771688962
-29.9 1.00764337819514
-29.85 1.00741527218566
-29.8 1.00718351036861
-29.75 1.00694820708378
-29.7 1.0067094794458
-29.65 1.00646744728395
-29.6 1.00622223307942
-29.55 1.00597396189991
-29.5 1.00572276133178
-29.45 1.00546876140969
-29.4 1.00521209454381
-29.35 1.00495289544468
-29.3 1.00469130104576
-29.25 1.00442745042375
-29.2 1.0041614847167
-29.15 1.00389354704007
-29.1 1.00362378240071
-29.05 1.00335233760898
-29 1.00307936118893
-28.95 1.00280500328671
-28.9 1.0025294155774
-28.85 1.00225275117008
-28.8 1.00197516451158
-28.75 1.00169681128867
-28.7 1.0014178483291
-28.65 1.00113843350138
-28.6 1.00085872561344
-28.55 1.00057888431038
-28.5 1.00029906997134
-28.45 1.00001944360559
-28.4 0.999740166747994
-28.35 0.999461401353975
-28.3 0.999183309694011
-28.25 0.998906054247895
-28.2 0.998629797598799
-28.15 0.998354702327273
-28.1 0.998080930905324
-28.05 0.997808645590654
-28 0.997538008321213
-27.95 0.997269180610151
-27.9 0.997002323441313
-27.85 0.996737597165367
-27.8 0.996475161396702
-27.75 0.996215174911187
-27.7 0.995957795544922
-27.65 0.995703180094068
-27.6 0.995451484215879
-27.55 0.995202862331036
-27.5 0.99495746752737
-27.45 0.994715451465092
-27.4 0.994476964283606
-27.35 0.994242154510015
-27.3 0.994011168969381
-27.25 0.993784152696851
-27.2 0.993561248851705
-27.15 0.993342598633415
-27.1 0.993128341199779
-27.05 0.992918613587195
-27 0.992713550633144
-26.95 0.992513284900927
-26.9 0.992317946606716
-26.85 0.992127663548964
-26.8 0.991942561040206
-26.75 0.991762761841304
-26.7 0.991588386098146
-26.65 0.991419551280846
-26.6 0.991256372125441
-26.55 0.991098960578118
-26.5 0.990947425741976
-26.45 0.990801873826314
-26.4 0.990662408098462
-26.35 0.990529128838131
-26.3 0.990402133294282
-26.25 0.990281515644486
-26.2 0.990167366956757
-26.15 0.990059775153834
-26.1 0.989958824979871
-26.05 0.989864597969498
-26 0.989777172419221
-25.95 0.989696623361101
-25.9 0.98962302253867
-25.85 0.989556438385024
-25.8 0.989496936003039
-25.75 0.989444577147637
-25.7 0.989399420210055
-25.65 0.989361520204022
-25.6 0.989330928753799
-25.55 0.98930769408398
-25.5 0.989291861011004
-25.45 0.989283470936269
-25.4 0.989282561840796
-25.35 0.989289168281333
-25.3 0.989303321387834
-25.25 0.989325048862217
-25.2 0.989354374978318
-25.15 0.989391320582949
-25.1 0.989435903097978
-25.05 0.989488136523347
-25 0.989548031440928
-24.95 0.989615595019142
-24.9 0.989690831018253
-24.85 0.98977373979625
-24.8 0.989864318315238
-24.75 0.98996256014825
-24.7 0.990068455486413
-24.65 0.99018199114638
-24.6 0.990303150577957
-24.55 0.990431913871857
-24.5 0.990568257767511
-24.45 0.990712155660869
-24.4 0.990863577612128
-24.35 0.991022490353339
-24.3 0.991188857295824
-24.25 0.991362638537368
-24.2 0.991543790869127
-24.15 0.991732267782223
-24.1 0.991928019473984
-24.05 0.992130992853788
-24 0.992341131548511
-23.95 0.992558375907519
-23.9 0.992782663007226
-23.85 0.993013926655178
-23.8 0.993252097393672
-23.75 0.993497102502902
-23.7 0.993748866003642
-23.65 0.994007308659473
-23.6 0.994272347978568
-23.55 0.994543898215064
-23.5 0.994821870370038
-23.45 0.995106172192124
-23.4 0.995396708177808
-23.35 0.995693379571449
-23.3 0.995996084365065
-23.25 0.996304717297947
-23.2 0.996619169856154
-23.15 0.996939330271958
-23.1 0.997265083523303
-23.05 0.997596311333366
-23 0.997932892170273
-22.95 0.998274701247089
-22.9 0.998621610522139
-22.85 0.99897348869977
-22.8 0.999330201231654
-22.75 0.999691610318718
-22.7 1.00005757491382
-22.65 1.00042795072528
-22.6 1.00080259022137
-22.55 1.00118134263586
-22.5 1.00156405397482
-22.45 1.00195056702469
-22.4 1.00234072136179
-22.35 1.00273435336346
-22.3 1.0031312962208
-22.25 1.00353137995335
-22.2 1.00393443142565
-22.15 1.00434027436589
-22.1 1.00474872938687
-22.05 1.00515961400923
-22 1.00557274268722
-21.95 1.00598792683709
-21.9 1.00640497486824
-21.85 1.00682369221729
-21.8 1.00724388138516
-21.75 1.00766534197732
-21.7 1.00808787074733
-21.65 1.00851126164379
-21.6 1.0089353058609
-21.55 1.00935979189257
-21.5 1.00978450559043
-21.45 1.01020923022568
-21.4 1.01063374655499
-21.35 1.01105783289053
-21.3 1.01148126517416
-21.25 1.01190381705608
-21.2 1.01232525997775
-21.15 1.01274536325944
-21.1 1.01316389419233
-21.05 1.01358061813526
-21 1.01399529861626
-20.95 1.01440769743881
-20.9 1.01481757479307
-20.85 1.01522468937191
-20.8 1.01562879849189
-20.75 1.01602965821928
-20.7 1.016427023501
-20.65 1.0168206483006
-20.6 1.01721028573923
-20.55 1.01759568824163
-20.5 1.01797660768705
-20.45 1.0183527955652
-20.4 1.01872400313702
-20.35 1.01908998160041
-20.3 1.01945048226066
-20.25 1.01980525670567
-20.2 1.0201540569858
-20.15 1.02049663579821
-20.1 1.02083274667573
-20.05 1.0211621441799
-20 1.02148458409827
-19.95 1.02179982364572
-19.9 1.02210762166954
-19.85 1.0224077388583
-19.8 1.02269993795408
-19.75 1.0229839839681
-19.7 1.02325964439931
-19.65 1.02352668945583
-19.6 1.02378489227898
-19.55 1.02403402916962
-19.5 1.02427387981647
-19.45 1.02450422752627
-19.4 1.02472485945529
-19.35 1.02493556684201
-19.3 1.02513614524061
-19.25 1.0253263947548
-19.2 1.02550612027188
-19.15 1.02567513169641
-19.1 1.02583324418324
-19.05 1.02598027836942
-19 1.02611606060479
-18.95 1.02624042318041
-18.9 1.02635320455494
-18.85 1.026454249578
-18.8 1.02654340971048
-18.75 1.02662054324103
-18.7 1.0266855154985
-18.65 1.02673819905964
-18.6 1.02677847395175
-18.55 1.02680622784963
-18.5 1.02682135626654
-18.45 1.02682376273837
-18.4 1.02681335900087
-18.35 1.02679006515909
-18.3 1.02675380984876
-18.25 1.02670453038904
-18.2 1.02664217292603
-18.15 1.0265666925667
-18.1 1.02647805350262
-18.05 1.02637622912299
-18 1.02626120211662
-17.95 1.02613296456218
-17.9 1.0259915180064
-17.85 1.02583687352968
-17.8 1.02566905179875
-17.75 1.02548808310578
-17.7 1.02529400739376
-17.65 1.02508687426752
-17.6 1.02486674299018
-17.55 1.02463368246457
-17.5 1.02438777119937
-17.45 1.02412909725959
-17.4 1.02385775820113
-17.35 1.02357386098921
-17.3 1.0232775219004
-17.25 1.02296886640809
-17.2 1.0226480290512
-17.15 1.02231515328611
-17.1 1.02197039132157
-17.05 1.02161390393678
-17 1.02124586028237
-16.95 1.02086643766455
-16.9 1.02047582131235
-16.85 1.02007420412828
-16.8 1.01966178642228
-16.75 1.01923877562958
-16.7 1.01880538601235
-16.65 1.01836183834577
-16.6 1.01790835958877
-16.55 1.0174451825398
-16.5 1.01697254547825
-16.45 1.01649069179201
-16.4 1.01599986959165
-16.35 1.01550033131201
-16.3 1.01499233330176
-16.25 1.01447613540181
-16.2 1.01395200051318
-16.15 1.01342019415537
-16.1 1.01288098401596
-16.05 1.01233463949249
-16 1.01178143122758
-15.95 1.01122163063827
-15.9 1.01065550944075
-15.85 1.01008333917154
-15.8 1.00950539070631
-15.75 1.0089219337775
-15.7 1.00833323649198
-15.65 1.00773956485015
-15.6 1.00714118226746
-15.55 1.0065383491
-15.5 1.00593132217533
-15.45 1.00532035432987
-15.4 1.00470569395433
-15.35 1.00408758454851
-15.3 1.00346626428679
-15.25 1.00284196559585
-15.2 1.00221491474583
-15.15 1.00158533145637
-15.1 1.00095342851903
-15.05 1.00031941143713
-15 0.999683478084653
-14.95 0.999045818385319
-14.9 0.998406614013133
-14.85 0.997766038115679
-14.8 0.997124255061312
-14.75 0.996481420211414
-14.7 0.9958376797188
-14.65 0.995193170353334
-14.6 0.994548019355732
-14.55 0.993902344320479
-14.5 0.993256253108729
-14.45 0.992609843791982
-14.4 0.991963204627246
-14.35 0.991316414064353
-14.3 0.990669540785982
-14.25 0.990022643780887
-14.2 0.989375772450737
-14.15 0.988728966750894
-14.1 0.988082257365354
-14.05 0.987435665916027
-14 0.986789205206392
-13.95 0.986142879499522
-13.9 0.985496684830348
-13.85 0.984850609351975
-13.8 0.984204633715745
-13.75 0.983558731484669
-13.7 0.982912869579769
-13.65 0.982267008758759
-13.6 0.981621104126454
-13.55 0.980975105676153
-13.5 0.98032895886123
-13.45 0.97968260519602
-13.4 0.979035982885078
-13.35 0.978389027479753
-13.3 0.977741672560994
-13.25 0.977093850447224
-13.2 0.97644549292604
-13.15 0.975796532008458
-13.1 0.975146900704348
-13.05 0.974496533817652
-13 0.973845368759948
-12.95 0.973193346380831
-12.9 0.972540411813586
-12.85 0.97188651533456
-12.8 0.971231613234598
-12.75 0.970575668700902
-12.7 0.969918652707604
-12.65 0.969260544913347
-12.6 0.968601334564124
-12.55 0.967941021399604
-12.5 0.967279616561167
-12.45 0.966617143499831
-12.4 0.965953638882257
-12.35 0.965289153492991
-12.3 0.964623753131096
-12.25 0.96395751949932
-12.2 0.963290551083918
-12.15 0.962622964023268
-12.1 0.961954892963378
-12.05 0.96128649189841
-12 0.960617934994305
-11.95 0.959949417393619
-11.9 0.95928115599965
-11.85 0.958613390237944
-11.8 0.957946382793255
-11.75 0.957280420320028
-11.7 0.956615814124473
-11.65 0.955952900816286
-11.6 0.955292042928057
-11.55 0.954633629500418
-11.5 0.953978076630961
-11.45 0.953325827984938
-11.4 0.952677355265771
-11.35 0.952033158643378
-11.3 0.951393767138296
-11.25 0.950759738959609
-11.2 0.950131661794649
-11.15 0.949510153048446
-11.1 0.948895860030897
-11.05 0.948289460089618
-11 0.947691660686441
-10.95 0.947103199415515
-10.9 0.946524843960985
-10.85 0.945957391992228
-10.8 0.945401670994621
-10.75 0.944858538033858
-10.7 0.944328879451839
-10.65 0.943813610492199
-10.6 0.943313674853561
-10.55 0.942830044168653
-10.5 0.942363717407501
-10.45 0.94191572020293
-10.4 0.941487104096721
-10.35 0.94107894570483
-10.3 0.940692345800187
-10.25 0.940328428311678
-10.2 0.939988339238072
-10.15 0.939673245475751
-10.1 0.939384333559273
-10.05 0.939122808313959
-10 0.938889891419871
-9.94999999999999 0.938686819886741
-9.89999999999998 0.938514844439625
-9.84999999999999 0.938375227815283
-9.79999999999998 0.938269242969523
-9.75 0.938198171195993
-9.69999999999999 0.938163300157215
-9.64999999999998 0.93816592182888
-9.59999999999999 0.93820733035878
-9.54999999999998 0.938288819842024
-9.5 0.938411682014535
-9.44999999999999 0.938577203867128
-9.39999999999998 0.93878666518285
-9.34999999999999 0.939041336000562
-9.29999999999998 0.93934247400815
-9.25 0.939691321869055
-9.19999999999999 0.940089104486217
-9.14999999999998 0.940537026207835
-9.09999999999999 0.941036267979742
-9.04999999999998 0.941587984449498
-9 0.942193301027673
-8.94999999999999 0.942853310912068
-8.89999999999998 0.943569072080991
-8.84999999999999 0.944341604261927
-8.79999999999998 0.945171885882253
-8.75 0.946060851008878
-8.69999999999999 0.947009386283912
-8.64999999999998 0.948018327863629
-8.59999999999999 0.9490884583682
-8.54999999999998 0.950220503849745
-8.5 0.951415130786366
-8.44999999999999 0.952672943109885
-8.39999999999998 0.95399447927501
-8.34999999999999 0.955380209377637
-8.29999999999998 0.956830532329936
-8.25 0.958345773099759
-8.19999999999999 0.959926180021793
-8.14999999999998 0.96157192218766
-8.09999999999999 0.963283086921997
-8.04999999999998 0.965059677351261
-8 0.966901610071737
-7.94999999999999 0.968808712922911
-7.89999999999998 0.970780722871994
-7.84999999999999 0.972817284015059
-7.79999999999998 0.974917945699794
-7.75 0.977082160774511
-7.69999999999999 0.979309283967572
-7.64999999999998 0.98159857040097
-7.59999999999999 0.983949174241338
-7.54999999999998 0.986360147491185
-7.5 0.988830438922701
-7.44999999999999 0.991358893156016
-7.39999999999998 0.993944249883319
-7.34999999999999 0.996585143239815
-7.29999999999998 0.999280101322044
-7.25 1.00202754585369
-7.19999999999999 1.00482579199856
-7.14999999999998 1.00767304832013
-7.09999999999999 1.01056741688654
-7.04999999999998 1.01350689351978
-7 1.01648936818734
-6.94999999999999 1.01951262553447
-6.89999999999998 1.02257434555485
-6.84999999999999 1.0256721043972
-6.79999999999998 1.02880337530554
-6.75 1.03196552969007
-6.69999999999999 1.03515583832608
-6.64999999999998 1.03837147267796
-6.59999999999999 1.04160950634522
-6.54999999999998 1.04486691662772
-6.5 1.04814058620701
-6.44999999999999 1.0514273049408
-6.39999999999998 1.0547237717678
-6.34999999999999 1.05802659671992
-6.29999999999998 1.06133230303917
-6.25 1.06463732939671
-6.19999999999999 1.06793803221133
-6.14999999999998 1.0712306880652
-6.09999999999999 1.07451149621459
-6.04999999999998 1.07777658119349
-6 1.08102199550826
-5.94999999999999 1.08424372242163
-5.89999999999998 1.08743767882445
-5.84999999999999 1.0905997181939
-5.79999999999998 1.09372563363697
-5.75 1.09681116101817
-5.69999999999999 1.09985198217065
-5.64999999999998 1.10284372819023
-5.59999999999999 1.10578198281153
-5.54999999999998 1.10866228586627
-5.5 1.11148013682325
-5.44999999999999 1.11423099841013
-5.39999999999998 1.11691030031708
-5.34999999999999 1.11951344298255
-5.29999999999998 1.12203580146152
-5.25 1.12447272937663
-5.19999999999999 1.12681956295291
-5.14999999999998 1.12907162513655
-5.09999999999999 1.13122422979871
-5.04999999999998 1.13327268602499
-5 1.13521230249161
-4.94999999999999 1.13703839192918
-4.89999999999998 1.13874627567515
-4.84999999999999 1.140331288316
-4.79999999999998 1.14178878242035
-4.75 1.14311413336421
-4.69999999999999 1.14430274424957
-4.64999999999998 1.14535005091777
-4.59999999999999 1.14625152705887
-4.54999999999998 1.14700268941875
-4.5 1.14759910310516
-4.44999999999999 1.14803638699462
-4.39999999999998 1.14831021924167
-4.34999999999999 1.14841634289258
-4.29999999999998 1.14835057160516
-4.25 1.14810879547708
-4.19999999999999 1.14768698698483
-4.14999999999998 1.14708120703594
-4.09999999999999 1.14628761113699
-4.04999999999998 1.14530245568064
-4 1.14412210435472
-3.94999999999999 1.1427430346772
-3.89999999999998 1.14116184466085
-3.84999999999999 1.1393752596121
-3.79999999999998 1.13738013906898
-3.75 1.13517348388348
-3.69999999999999 1.13275244345444
-3.64999999999998 1.13011432311748
-3.59999999999999 1.12725659169956
-3.54999999999998 1.12417688924605
-3.5 1.12087303492962
-3.44999999999999 1.11734303515088
-3.39999999999998 1.11358509184171
-3.34999999999999 1.10959761098366
-3.29999999999998 1.10537921135476
-3.25 1.10092873351958
-3.19999999999999 1.09624524907874
-3.14999999999998 1.09132807019574
-3.09999999999999 1.08617675942062
-3.04999999999998 1.08079113983167
-3 1.07517130551844
-2.94999999999999 1.06931763243127
-2.89999999999998 1.06323078962465
-2.84999999999999 1.05691175092401
-2.79999999999998 1.05036180704773
-2.75 1.04358257821866
-2.69999999999999 1.03657602730167
-2.64999999999998 1.02934447350632
-2.59999999999999 1.02189060669588
-2.54999999999998 1.01421750234636
-2.5 1.00632863720113
-2.44999999999999 0.998227905668482
-2.39999999999998 0.989919637010984
-2.34999999999999 0.98140861337611
-2.29999999999998 0.972700088717926
-2.25 0.963799808658633
-2.19999999999999 0.954714031336784
-2.14999999999998 0.945449549285391
-2.09999999999999 0.936013712377608
-2.04999999999998 0.92641445186982
-2 0.91666030556109
-1.94999999999999 0.906760444073544
-1.89999999999998 0.896724698239489
-1.84999999999999 0.886563587557123
-1.79999999999998 0.876288349646472
-1.75 0.865910970599662
-1.69999999999999 0.855444216073403
-1.64999999999998 0.844901662915326
-1.59999999999999 0.834297731047946
-1.54999999999998 0.82364771525307
-1.5 0.812967816403635
-1.44999999999999 0.802275171577936
-1.39999999999998 0.791587882361486
-1.34999999999999 0.780925040493494
-1.29999999999998 0.770306749847849
-1.25 0.759754143553113
-1.19999999999999 0.749289394854348
-1.14999999999998 0.738935720105301
-1.09999999999999 0.728717372058556
-1.04999999999998 0.718659621402572
-1 0.708788724290492
-0.949999999999989 0.699131873432358
-0.899999999999977 0.689717130200752
-0.849999999999994 0.68057333515467
-0.799999999999983 0.671729994446821
-0.75 0.663217139777139
-0.699999999999989 0.655065159922921
-0.649999999999977 0.647304602444177
-0.599999999999994 0.639965944955717
-0.549999999999983 0.633079336388243
-0.5 0.626674309924831
-0.449999999999989 0.620779470769517
-0.399999999999977 0.615422163526121
-0.349999999999994 0.610628125652449
-0.299999999999983 0.606421135092639
-0.25 0.602822661639769
-0.199999999999989 0.599851532690465
-0.149999999999977 0.597523624674545
-0.0999999999999943 0.595851591450471
-0.0499999999999829 0.594844640269149
0 0.594508364503424
0.0500000000000114 0.594844640269149
0.100000000000023 0.595851591450469
0.150000000000006 0.597523624674543
0.200000000000017 0.599851532690462
0.25 0.602822661639766
0.300000000000011 0.606421135092635
0.350000000000023 0.610628125652445
0.400000000000006 0.615422163526116
0.450000000000017 0.620779470769512
0.5 0.626674309924826
0.550000000000011 0.633079336388237
0.600000000000023 0.639965944955711
0.650000000000006 0.647304602444171
0.700000000000017 0.655065159922914
0.75 0.663217139777132
0.800000000000011 0.671729994446814
0.850000000000023 0.680573335154662
0.900000000000006 0.689717130200744
0.950000000000017 0.699131873432349
1 0.708788724290482
1.05000000000001 0.718659621402562
1.10000000000002 0.728717372058545
1.15000000000001 0.73893572010529
1.20000000000002 0.749289394854336
1.25 0.759754143553101
1.30000000000001 0.770306749847837
1.35000000000002 0.780925040493482
1.40000000000001 0.791587882361473
1.45000000000002 0.802275171577923
1.5 0.812967816403622
1.55000000000001 0.823647715253058
1.60000000000002 0.834297731047934
1.65000000000001 0.844901662915313
1.70000000000002 0.85544421607339
1.75 0.865910970599648
1.80000000000001 0.876288349646459
1.85000000000002 0.88656358755711
1.90000000000001 0.896724698239476
1.95000000000002 0.906760444073531
2 0.916660305561078
2.05000000000001 0.926414451869807
2.10000000000002 0.936013712377595
2.15000000000001 0.945449549285378
2.20000000000002 0.954714031336772
2.25 0.963799808658621
2.30000000000001 0.972700088717914
2.35000000000002 0.981408613376099
2.40000000000001 0.989919637010973
2.45000000000002 0.99822790566847
2.5 1.00632863720112
2.55000000000001 1.01421750234635
2.60000000000002 1.02189060669587
2.65000000000001 1.02934447350631
2.70000000000002 1.03657602730166
2.75 1.04358257821865
2.80000000000001 1.05036180704773
2.85000000000002 1.056911750924
2.90000000000001 1.06323078962465
2.95000000000002 1.06931763243126
3 1.07517130551844
3.05000000000001 1.08079113983167
3.10000000000002 1.08617675942061
3.15000000000001 1.09132807019573
3.20000000000002 1.09624524907873
3.25 1.10092873351958
3.30000000000001 1.10537921135476
3.35000000000002 1.10959761098365
3.40000000000001 1.1135850918417
3.45000000000002 1.11734303515088
3.5 1.12087303492962
3.55000000000001 1.12417688924604
3.60000000000002 1.12725659169956
3.65000000000001 1.13011432311748
3.70000000000002 1.13275244345443
3.75 1.13517348388348
3.80000000000001 1.13738013906898
3.85000000000002 1.1393752596121
3.90000000000001 1.14116184466085
3.95000000000002 1.1427430346772
4 1.14412210435472
4.05000000000001 1.14530245568064
4.10000000000002 1.14628761113699
4.15000000000001 1.14708120703594
4.20000000000002 1.14768698698483
4.25 1.14810879547708
4.30000000000001 1.14835057160516
4.35000000000002 1.14841634289259
4.40000000000001 1.14831021924167
4.45000000000002 1.14803638699462
4.5 1.14759910310516
4.55000000000001 1.14700268941875
4.60000000000002 1.14625152705887
4.65000000000001 1.14535005091777
4.70000000000002 1.14430274424958
4.75 1.14311413336421
4.80000000000001 1.14178878242035
4.85000000000002 1.140331288316
4.90000000000001 1.13874627567515
4.95000000000002 1.13703839192919
5 1.13521230249162
5.05000000000001 1.13327268602499
5.10000000000002 1.13122422979871
5.15000000000001 1.12907162513655
5.20000000000002 1.12681956295291
5.25 1.12447272937664
5.30000000000001 1.12203580146152
5.35000000000002 1.11951344298256
5.40000000000001 1.11691030031709
5.45000000000002 1.11423099841014
5.5 1.11148013682326
5.55000000000001 1.10866228586628
5.60000000000002 1.10578198281153
5.65000000000001 1.10284372819023
5.70000000000002 1.09985198217066
5.75 1.09681116101817
5.80000000000001 1.09372563363698
5.85000000000002 1.0905997181939
5.90000000000001 1.08743767882445
5.95000000000002 1.08424372242164
6 1.08102199550827
6.05000000000001 1.07777658119349
6.10000000000002 1.07451149621459
6.15000000000001 1.0712306880652
6.20000000000002 1.06793803221133
6.25 1.06463732939672
6.30000000000001 1.06133230303918
6.35000000000002 1.05802659671992
6.40000000000001 1.05472377176781
6.45000000000002 1.05142730494081
6.5 1.04814058620701
6.55000000000001 1.04486691662773
6.60000000000002 1.04160950634522
6.65000000000001 1.03837147267796
6.70000000000002 1.03515583832609
6.75 1.03196552969008
6.80000000000001 1.02880337530555
6.85000000000002 1.02567210439721
6.90000000000001 1.02257434555485
6.95000000000002 1.01951262553448
7 1.01648936818734
7.05000000000001 1.01350689351978
7.10000000000002 1.01056741688655
7.15000000000001 1.00767304832014
7.20000000000002 1.00482579199856
7.25 1.00202754585369
7.30000000000001 0.999280101322047
7.35000000000002 0.996585143239818
7.40000000000001 0.993944249883322
7.45000000000002 0.991358893156018
7.5 0.988830438922703
7.55000000000001 0.986360147491187
7.60000000000002 0.98394917424134
7.65000000000001 0.981598570400972
7.70000000000002 0.979309283967574
7.75 0.977082160774513
7.80000000000001 0.974917945699796
7.85000000000002 0.97281728401506
7.90000000000001 0.970780722871995
7.95000000000002 0.968808712922912
8 0.966901610071738
8.05000000000001 0.965059677351262
8.10000000000002 0.963283086921998
8.15000000000001 0.961571922187661
8.20000000000002 0.959926180021793
8.25 0.958345773099759
8.30000000000001 0.956830532329936
8.35000000000002 0.955380209377637
8.40000000000001 0.95399447927501
8.45000000000002 0.952672943109884
8.5 0.951415130786366
8.55000000000001 0.950220503849745
8.60000000000002 0.9490884583682
8.65000000000001 0.948018327863628
8.70000000000002 0.947009386283911
8.75 0.946060851008877
8.80000000000001 0.945171885882251
8.85000000000002 0.944341604261926
8.90000000000001 0.94356907208099
8.95000000000002 0.942853310912066
9 0.942193301027671
9.05000000000001 0.941587984449497
9.10000000000002 0.94103626797974
9.15000000000001 0.940537026207834
9.20000000000002 0.940089104486216
9.25 0.939691321869053
9.30000000000001 0.939342474008148
9.35000000000002 0.93904133600056
9.40000000000001 0.938786665182848
9.45000000000002 0.938577203867126
9.5 0.938411682014533
9.55000000000001 0.938288819842022
9.60000000000002 0.938207330358777
9.65000000000001 0.938165921828878
9.70000000000002 0.938163300157213
9.75 0.938198171195991
9.80000000000001 0.93826924296952
9.85000000000002 0.938375227815281
9.90000000000001 0.938514844439623
9.95000000000002 0.938686819886739
10 0.938889891419869
10.05 0.939122808313957
10.1 0.939384333559271
10.15 0.939673245475749
10.2 0.93998833923807
10.25 0.940328428311675
10.3 0.940692345800185
10.35 0.941078945704828
10.4 0.941487104096719
10.45 0.941915720202928
10.5 0.942363717407499
10.55 0.942830044168651
10.6 0.943313674853559
10.65 0.943813610492197
10.7 0.944328879451837
10.75 0.944858538033856
10.8 0.94540167099462
10.85 0.945957391992227
10.9 0.946524843960983
10.95 0.947103199415513
11 0.94769166068644
11.05 0.948289460089617
11.1 0.948895860030895
11.15 0.949510153048444
11.2 0.950131661794648
11.25 0.950759738959608
11.3 0.951393767138294
11.35 0.952033158643377
11.4 0.95267735526577
11.45 0.953325827984937
11.5 0.95397807663096
11.55 0.954633629500418
11.6 0.955292042928056
11.65 0.955952900816285
11.7 0.956615814124472
11.75 0.957280420320027
11.8 0.957946382793254
11.85 0.958613390237944
11.9 0.959281155999649
11.95 0.959949417393618
12 0.960617934994305
12.05 0.96128649189841
12.1 0.961954892963378
12.15 0.962622964023268
12.2 0.963290551083918
12.25 0.96395751949932
12.3 0.964623753131096
12.35 0.965289153492991
12.4 0.965953638882257
12.45 0.966617143499832
12.5 0.967279616561167
12.55 0.967941021399604
12.6 0.968601334564124
12.65 0.969260544913347
12.7 0.969918652707604
12.75 0.970575668700902
12.8 0.971231613234599
12.85 0.97188651533456
12.9 0.972540411813587
12.95 0.973193346380831
13 0.973845368759948
13.05 0.974496533817652
13.1 0.975146900704348
13.15 0.975796532008459
13.2 0.97644549292604
13.25 0.977093850447224
13.3 0.977741672560994
13.35 0.978389027479753
13.4 0.979035982885079
13.45 0.97968260519602
13.5 0.98032895886123
13.55 0.980975105676154
13.6 0.981621104126454
13.65 0.982267008758759
13.7 0.982912869579769
13.75 0.98355873148467
13.8 0.984204633715745
13.85 0.984850609351975
13.9 0.985496684830348
13.95 0.986142879499522
14 0.986789205206393
14.05 0.987435665916027
14.1 0.988082257365354
14.15 0.988728966750894
14.2 0.989375772450737
14.25 0.990022643780887
14.3 0.990669540785982
14.35 0.991316414064354
14.4 0.991963204627247
14.45 0.992609843791982
14.5 0.993256253108729
14.55 0.993902344320479
14.6 0.994548019355732
14.65 0.995193170353334
14.7 0.9958376797188
14.75 0.996481420211414
14.8 0.997124255061312
14.85 0.997766038115679
14.9 0.998406614013132
14.95 0.999045818385318
15 0.999683478084653
15.05 1.00031941143713
15.1 1.00095342851903
15.15 1.00158533145637
15.2 1.00221491474583
15.25 1.00284196559585
15.3 1.00346626428679
15.35 1.00408758454851
15.4 1.00470569395433
15.45 1.00532035432987
15.5 1.00593132217533
15.55 1.0065383491
15.6 1.00714118226745
15.65 1.00773956485015
15.7 1.00833323649198
15.75 1.00892193377749
15.8 1.00950539070631
15.85 1.01008333917154
15.9 1.01065550944075
15.95 1.01122163063827
16 1.01178143122758
16.05 1.01233463949249
16.1 1.01288098401596
16.15 1.01342019415537
16.2 1.01395200051318
16.25 1.01447613540181
16.3 1.01499233330176
16.35 1.01550033131201
16.4 1.01599986959165
16.45 1.01649069179201
16.5 1.01697254547825
16.55 1.01744518253979
16.6 1.01790835958877
16.65 1.01836183834577
16.7 1.01880538601235
16.75 1.01923877562958
16.8 1.01966178642228
16.85 1.02007420412828
16.9 1.02047582131235
16.95 1.02086643766455
17 1.02124586028237
17.05 1.02161390393678
17.1 1.02197039132157
17.15 1.02231515328611
17.2 1.0226480290512
17.25 1.02296886640809
17.3 1.0232775219004
17.35 1.0235738609892
17.4 1.02385775820113
17.45 1.02412909725959
17.5 1.02438777119937
17.55 1.02463368246457
17.6 1.02486674299018
17.65 1.02508687426752
17.7 1.02529400739376
17.75 1.02548808310578
17.8 1.02566905179875
17.85 1.02583687352968
17.9 1.0259915180064
17.95 1.02613296456218
18 1.02626120211662
18.05 1.02637622912299
18.1 1.02647805350262
18.15 1.0265666925667
18.2 1.02664217292603
18.25 1.02670453038904
18.3 1.02675380984876
18.35 1.02679006515909
18.4 1.02681335900087
18.45 1.02682376273837
18.5 1.02682135626654
18.55 1.02680622784963
18.6 1.02677847395175
18.65 1.02673819905964
18.7 1.0266855154985
18.75 1.02662054324103
18.8 1.02654340971048
18.85 1.026454249578
18.9 1.02635320455494
18.95 1.02624042318041
19 1.02611606060479
19.05 1.02598027836942
19.1 1.02583324418324
19.15 1.02567513169641
19.2 1.02550612027188
19.25 1.0253263947548
19.3 1.02513614524061
19.35 1.02493556684201
19.4 1.02472485945529
19.45 1.02450422752627
19.5 1.02427387981647
19.55 1.02403402916962
19.6 1.02378489227898
19.65 1.02352668945583
19.7 1.02325964439931
19.75 1.0229839839681
19.8 1.02269993795408
19.85 1.0224077388583
19.9 1.02210762166954
19.95 1.02179982364572
20 1.02148458409827
20.05 1.0211621441799
20.1 1.02083274667573
20.15 1.02049663579821
20.2 1.0201540569858
20.25 1.01980525670567
20.3 1.01945048226066
20.35 1.01908998160041
20.4 1.01872400313702
20.45 1.0183527955652
20.5 1.01797660768705
20.55 1.01759568824163
20.6 1.01721028573923
20.65 1.0168206483006
20.7 1.016427023501
20.75 1.01602965821928
20.8 1.01562879849189
20.85 1.01522468937191
20.9 1.01481757479307
20.95 1.01440769743881
21 1.01399529861626
21.05 1.01358061813526
21.1 1.01316389419233
21.15 1.01274536325944
21.2 1.01232525997775
21.25 1.01190381705608
21.3 1.01148126517416
21.35 1.01105783289053
21.4 1.01063374655499
21.45 1.01020923022568
21.5 1.00978450559043
21.55 1.00935979189257
21.6 1.0089353058609
21.65 1.0085112616438
21.7 1.00808787074733
21.75 1.00766534197732
21.8 1.00724388138516
21.85 1.00682369221729
21.9 1.00640497486824
21.95 1.00598792683709
22 1.00557274268722
22.05 1.00515961400923
22.1 1.00474872938687
22.15 1.00434027436589
22.2 1.00393443142565
22.25 1.00353137995335
22.3 1.0031312962208
22.35 1.00273435336346
22.4 1.00234072136179
22.45 1.00195056702469
22.5 1.00156405397482
22.55 1.00118134263586
22.6 1.00080259022137
22.65 1.00042795072528
22.7 1.00005757491382
22.75 0.999691610318719
22.8 0.999330201231655
22.85 0.99897348869977
22.9 0.998621610522139
22.95 0.99827470124709
23 0.997932892170273
23.05 0.997596311333366
23.1 0.997265083523304
23.15 0.996939330271958
23.2 0.996619169856155
23.25 0.996304717297947
23.3 0.995996084365065
23.35 0.995693379571449
23.4 0.995396708177808
23.45 0.995106172192124
23.5 0.994821870370039
23.55 0.994543898215065
23.6 0.994272347978568
23.65 0.994007308659473
23.7 0.993748866003643
23.75 0.993497102502903
23.8 0.993252097393673
23.85 0.993013926655179
23.9 0.992782663007226
23.95 0.992558375907519
24 0.992341131548511
24.05 0.992130992853789
24.1 0.991928019473984
24.15 0.991732267782224
24.2 0.991543790869127
24.25 0.991362638537368
24.3 0.991188857295825
24.35 0.991022490353339
24.4 0.990863577612128
24.45 0.990712155660869
24.5 0.990568257767512
24.55 0.990431913871857
24.6 0.990303150577957
24.65 0.990181991146381
24.7 0.990068455486414
24.75 0.98996256014825
24.8 0.989864318315238
24.85 0.989773739796251
24.9 0.989690831018253
24.95 0.989615595019142
25 0.989548031440928
25.05 0.989488136523348
25.1 0.989435903097978
25.15 0.989391320582949
25.2 0.989354374978319
25.25 0.989325048862217
25.3 0.989303321387834
25.35 0.989289168281333
25.4 0.989282561840796
25.45 0.989283470936269
25.5 0.989291861011004
25.55 0.989307694083981
25.6 0.989330928753799
25.65 0.989361520204022
25.7 0.989399420210055
25.75 0.989444577147637
25.8 0.989496936003039
25.85 0.989556438385024
25.9 0.98962302253867
25.95 0.989696623361101
26 0.989777172419221
26.05 0.989864597969498
26.1 0.989958824979871
26.15 0.990059775153834
26.2 0.990167366956757
26.25 0.990281515644486
26.3 0.990402133294282
26.35 0.990529128838131
26.4 0.990662408098462
26.45 0.990801873826314
26.5 0.990947425741976
26.55 0.991098960578118
26.6 0.991256372125441
26.65 0.991419551280846
26.7 0.991588386098146
26.75 0.991762761841304
26.8 0.991942561040206
26.85 0.992127663548964
26.9 0.992317946606716
26.95 0.992513284900927
27 0.992713550633144
27.05 0.992918613587195
27.1 0.993128341199779
27.15 0.993342598633415
27.2 0.993561248851705
27.25 0.993784152696851
27.3 0.994011168969381
27.35 0.994242154510015
27.4 0.994476964283606
27.45 0.994715451465092
27.5 0.99495746752737
27.55 0.995202862331036
27.6 0.995451484215879
27.65 0.995703180094067
27.7 0.995957795544922
27.75 0.996215174911187
27.8 0.996475161396702
27.85 0.996737597165367
27.9 0.997002323441313
27.95 0.997269180610151
28 0.997538008321213
28.05 0.997808645590654
28.1 0.998080930905324
28.15 0.998354702327273
28.2 0.998629797598799
28.25 0.998906054247895
28.3 0.999183309694011
28.35 0.999461401353975
28.4 0.999740166747994
28.45 1.00001944360559
28.5 1.00029906997134
28.55 1.00057888431038
28.6 1.00085872561344
28.65 1.00113843350138
28.7 1.0014178483291
28.75 1.00169681128867
28.8 1.00197516451158
28.85 1.00225275117008
28.9 1.0025294155774
28.95 1.00280500328671
29 1.00307936118892
29.05 1.00335233760898
29.1 1.00362378240071
29.15 1.00389354704007
29.2 1.0041614847167
29.25 1.00442745042375
29.3 1.00469130104576
29.35 1.00495289544468
29.4 1.00521209454381
29.45 1.00546876140969
29.5 1.00572276133178
29.55 1.00597396189991
29.6 1.00622223307942
29.65 1.00646744728395
29.7 1.0067094794458
29.75 1.00694820708378
29.8 1.00718351036861
29.85 1.00741527218566
29.9 1.00764337819514
29.95 1.00786771688962
30 1.00808817964888
30.05 1.00830466079199
30.1 1.00851705762679
30.15 1.00872527049642
30.2 1.00892920282329
30.25 1.00912876115007
30.3 1.00932385517802
30.35 1.00951439780245
30.4 1.00970030514541
30.45 1.00988149658554
30.5 1.01005789478518
30.55 1.01022942571466
30.6 1.01039601867379
30.65 1.01055760631067
30.7 1.01071412463766
30.75 1.01086551304473
30.8 1.01101171431007
30.85 1.01115267460801
30.9 1.01128834351436
30.95 1.01141867400914
31 1.01154362247671
31.05 1.01166314870342
31.1 1.01177721587275
31.15 1.01188579055802
31.2 1.01198884271269
31.25 1.01208634565834
31.3 1.01217827607032
31.35 1.01226461396118
31.4 1.01234534266186
31.45 1.01242044880081
31.5 1.01248992228095
31.55 1.01255375625462
31.6 1.01261194709662
31.65 1.01266449437522
31.7 1.01271140082142
31.75 1.01275267229633
31.8 1.01278831775693
31.85 1.01281834922002
31.9 1.01284278172467
31.95 1.01286163329306
32 1.01287492488985
32.05 1.01288268038017
32.1 1.01288492648616
32.15 1.01288169274232
32.2 1.01287301144953
32.25 1.01285891762797
32.3 1.01283944896886
32.35 1.01281464578525
32.4 1.0127845509617
32.45 1.01274920990316
32.5 1.01270867048286
32.55 1.0126629829895
32.6 1.0126122000736
32.65 1.01255637669325
32.7 1.01249557005914
32.75 1.01242983957907
32.8 1.01235924680188
32.85 1.01228385536101
32.9 1.01220373091751
32.95 1.01211894110277
33 1.01202955546095
33.05 1.01193564539105
33.1 1.01183728408889
33.15 1.01173454648878
33.2 1.0116275092052
33.25 1.01151625047429
33.3 1.01140085009534
33.35 1.01128138937233
33.4 1.01115795105543
33.45 1.01103061928265
33.5 1.01089947952155
33.55 1.01076461851116
33.6 1.01062612420406
33.65 1.01048408570869
33.7 1.01033859323189
33.75 1.01018973802181
33.8 1.010037612311
33.85 1.00988230925995
33.9 1.00972392290099
33.95 1.0095625480825
34 1.00939828041363
34.05 1.00923121620945
34.1 1.00906145243648
34.15 1.00888908665877
34.2 1.0087142169845
34.25 1.00853694201304
34.3 1.00835736078255
34.35 1.00817557271815
34.4 1.00799167758068
34.45 1.00780577541593
34.5 1.00761796650459
34.55 1.00742835131269
34.6 1.00723703044269
34.65 1.0070441045852
34.7 1.0068496744713
34.75 1.00665384082546
34.8 1.00645670431918
34.85 1.00625836552515
34.9 1.00605892487219
34.95 1.00585848260071
35 1.00565713871891
35.05 1.00545499295957
35.1 1.00525214473755
35.15 1.0050486931079
35.2 1.00484473672461
35.25 1.0046403738001
35.3 1.00443570206523
35.35 1.00423081873009
35.4 1.00402582044535
35.45 1.00382080326427
35.5 1.00361586260541
35.55 1.00341109321591
35.6 1.00320658913544
35.65 1.00300244366076
35.7 1.00279874931096
35.75 1.00259559779329
35.8 1.00239307996956
35.85 1.0021912858233
35.9 1.00199030442735
35.95 1.00179022391223
36 1.00159113143498
36.05 1.00139311314868
36.1 1.00119625417255
36.15 1.00100063856261
36.2 1.00080634928295
36.25 1.00061346817763
36.3 1.00042207594303
36.35 1.00023225210095
36.4 1.00004407497209
36.45 0.999857621650309
36.5 0.999672967977255
36.55 0.999490188517692
36.6 0.999309356535326
36.65 0.999130543969211
36.7 0.998953821410708
36.75 0.998779258081005
36.8 0.998606921809186
36.85 0.998436879010859
36.9 0.998269194667338
36.95 0.998103932305382
37 0.997941153977488
37.05 0.997780920242737
37.1 0.997623290148204
37.15 0.997468321210923
37.2 0.997316069400417
37.25 0.997166589121787
37.3 0.997019933199378
37.35 0.996876152861001
37.4 0.996735297722746
37.45 0.996597415774357
37.5 0.996462553365207
37.55 0.996330755190843
37.6 0.99620206428014
37.65 0.996076521983041
37.7 0.995954167958911
37.75 0.995835040165499
37.8 0.995719174848512
37.85 0.99560660653182
37.9 0.995497368008289
37.95 0.995391490331255
38 0.99528900280664
38.05 0.995189932985724
38.1 0.995094306658579
38.15 0.99500214784817
38.2 0.99491347880514
38.25 0.994828320003271
38.3 0.99474669013565
38.35 0.994668606111528
38.4 0.994594083053897
38.45 0.994523134297782
38.5 0.994455771389262
38.55 0.994392004085228
38.6 0.994331840353882
38.65 0.994275286375985
38.7 0.994222346546875
38.75 0.994173023479239
38.8 0.994127318006664
38.85 0.994085229187976
38.9 0.994046754312351
38.95 0.994011888905236
39 0.993980626735058
39.05 0.993952959820747
39.1 0.993928878440062
39.15 0.99390837113874
39.2 0.993891424740455
39.25 0.993878024357609
39.3 0.993868153402942
39.35 0.993861793601977
39.4 0.993858925006285
39.45 0.993859526007597
39.5 0.993863573352729
39.55 0.993871042159361
39.6 0.993881905932622
39.65 0.99389613658253
39.7 0.993913704442242
39.75 0.993934578287133
39.8 0.993958725354699
39.85 0.993986111365274
39.9 0.994016700543556
39.95 0.994050455640938
40 0.99408733795864
40.05 0.994127307371624
40.1 0.994170322353298
40.15 0.994216340000982
40.2 0.994265316062144
40.25 0.994317204961377
40.3 0.994371959828122
40.35 0.994429532525108
40.4 0.994489873677508
40.45 0.994552932702787
40.5 0.994618657841236
40.55 0.994686996187164
40.6 0.994757893720741
40.65 0.99483129534047
40.7 0.994907144896268
40.75 0.994985385223142
40.8 0.995065958175427
40.85 0.99514880466159
40.9 0.995233864679541
40.95 0.995321077352469
41 0.995410380965152
41.05 0.995501713000725
41.1 0.995595010177886
41.15 0.995690208488515
41.2 0.99578724323567
41.25 0.995886049071949
41.3 0.995986560038182
41.35 0.996088709602425
41.4 0.996192430699238
41.45 0.996297655769208
41.5 0.996404316798701
41.55 0.9965123453598
41.6 0.996621672650414
41.65 0.996732229534522
41.7 0.996843946582521
41.75 0.996956754111656
41.8 0.9970705822265
41.85 0.997185360859442
41.9 0.997301019811179
41.95 0.997417488791154
42 0.997534697457934
42.05 0.997652575459483
42.1 0.997771052473305
42.15 0.99789005824643
42.2 0.998009522635214
42.25 0.998129375644919
42.3 0.998249547469047
42.35 0.998369968528403
42.4 0.998490569509852
42.45 0.998611281404749
42.5 0.998732035547009
42.55 0.998852763650791
42.6 0.998973397847776
42.65 0.999093870724001
42.7 0.999214115356237
42.75 0.999334065347868
42.8 0.999453654864268
42.85 0.99957281866764
42.9 0.999691492151284
42.95 0.999809611373299
43 0.999927113089663
43.05 1.0000439347867
43.1 1.0001600147129
43.15 1.00027529191007
43.2 1.00038970624376
43.25 1.00050319843309
43.3 1.00061571007972
43.35 1.00072718369621
43.4 1.00083756273349
43.45 1.00094679160771
43.5 1.00105481572618
43.55 1.00116158151258
43.6 1.00126703643134
43.65 1.00137112901119
43.7 1.00147380886789
43.75 1.00157502672613
43.8 1.00167473444053
43.85 1.00177288501581
43.9 1.00186943262611
43.95 1.00196433263339
44 1.00205754160501
44.05 1.00214901733031
44.1 1.00223871883646
44.15 1.00232660640325
44.2 1.00241264157715
44.25 1.00249678718428
44.3 1.00257900734269
44.35 1.00265926747355
44.4 1.00273753431159
44.45 1.00281377591453
44.5 1.00288796167171
44.55 1.00296006231175
44.6 1.00303004990935
44.65 1.00309789789126
44.7 1.00316358104123
44.75 1.0032270755043
44.8 1.00328835878998
44.85 1.00334740977478
44.9 1.00340420870376
44.95 1.00345873719127
45 1.0035109782209
45.05 1.00356091614452
45.1 1.00360853668059
45.15 1.00365382691162
45.2 1.00369677528081
45.25 1.00373737158801
45.3 1.00377560698476
45.35 1.00381147396874
45.4 1.00384496637731
45.45 1.00387607938046
45.5 1.00390480947295
45.55 1.0039311544658
45.6 1.00395511347705
45.65 1.00397668692186
45.7 1.00399587650198
45.75 1.00401268519452
45.8 1.00402711724015
45.85 1.00403917813064
45.9 1.0040488745958
45.95 1.00405621458992
46 1.0040612072775
46.05 1.00406386301858
46.1 1.00406419335345
46.15 1.00406221098683
46.2 1.00405792977165
46.25 1.00405136469224
46.3 1.0040425318471
46.35 1.00403144843123
46.4 1.00401813271799
46.45 1.00400260404061
46.5 1.00398488277325
46.55 1.00396499031165
46.6 1.0039429490535
46.65 1.0039187823784
46.7 1.00389251462751
46.75 1.00386417108287
46.8 1.0038337779464
46.85 1.00380136231873
46.9 1.00376695217759
46.95 1.00373057635608
47 1.00369226452066
47.05 1.00365204714892
47.1 1.00360995550717
47.15 1.00356602162777
47.2 1.00352027828641
47.25 1.00347275897908
47.3 1.00342349789906
47.35 1.00337252991361
47.4 1.00331989054071
47.45 1.00326561592556
47.5 1.0032097428171
47.55 1.00315230854437
47.6 1.00309335099287
47.65 1.00303290858085
47.7 1.00297102023558
47.75 1.00290772536956
47.8 1.00284306385674
47.85 1.00277707600881
47.9 1.00270980255136
47.95 1.00264128460023
48 1.00257156363776
48.05 1.00250068148915
48.1 1.00242868029894
48.15 1.00235560250738
48.2 1.00228149082713
48.25 1.00220638821979
48.3 1.00213033787274
48.35 1.00205338317597
48.4 1.00197556769907
48.45 1.00189693516834
48.5 1.00181752944404
48.55 1.00173739449778
48.6 1.00165657439005
48.65 1.00157511324796
48.7 1.00149305524309
48.75 1.00141044456955
48.8 1.00132732542222
48.85 1.00124374197516
48.9 1.00115973836026
48.95 1.00107535864606
49 1.00099064681678
49.05 1.00090564675159
49.1 1.0008204022041
49.15 1.00073495678205
49.2 1.00064935392727
49.25 1.00056363689587
49.3 1.00047784873865
49.35 1.00039203228183
49.4 1.00030623010794
49.45 1.00022048453705
49.5 1.00013483760821
49.55 1.00004933106124
49.6 0.999964006318667
49.65 0.999878904468077
49.7 0.99979406624465
49.75 0.999709532014031
49.8 0.999625341755475
49.85 0.99954153504529
49.9 0.99945815104058
49.95 0.999375228463277
50 0.999292805584496
50.05 0.999210920209178
50.1 0.99912960966106
50.15 0.999048910767944
50.2 0.998968859847296
50.25 0.998889492692154
50.3 0.99881084455736
50.35 0.998732950146123
50.4 0.998655843596899
50.45 0.998579558470607
50.5 0.998504127738176
50.55 0.998429583768424
50.6 0.998355958316278
50.65 0.998283282511322
50.7 0.998211586846699
50.75 0.998140901168347
50.8 0.99807125466458
50.85 0.99800267585602
50.9 0.99793519258587
50.95 0.997868832010541
51 0.997803620590634
51.05 0.997739584082265
51.1 0.997676747528756
51.15 0.997615135252673
51.2 0.997554770848225
51.25 0.997495677174021
51.3 0.99743787634619
51.35 0.997381389731858
51.4 0.997326237942986
51.45 0.997272440830578
51.5 0.997220017479245
51.55 0.997168986202141
51.6 0.997119364536261
51.65 0.997071169238105
51.7 0.997024416279713
51.75 0.996979120845064
51.8 0.996935297326844
51.85 0.996892959323586
51.9 0.996852119637173
51.95 0.996812790270717
52 0.996774982426801
52.05 0.996738706506093
52.1 0.996703972106332
52.15 0.996670788021677
52.2 0.996639162242429
52.25 0.99660910195512
52.3 0.996580613542969
52.35 0.996553702586706
52.4 0.996528373865762
52.45 0.996504631359823
52.5 0.996482478250751
52.55 0.996461916924864
52.6 0.996442948975582
52.65 0.996425575206431
52.7 0.996409795634404
52.75 0.996395609493687
52.8 0.996383015239727
52.85 0.996372010553663
52.9 0.996362592347109
52.95 0.996354756767275
53 0.996348499202445
53.05 0.996343814287792
53.1 0.996340695911538
53.15 0.996339137221447
53.2 0.996339130631653
53.25 0.996340667829824
53.3 0.996343739784647
53.35 0.996348336753642
53.4 0.99635444829129
53.45 0.996362063257485
53.5 0.996371169826293
53.55 0.996381755495013
53.6 0.996393807093556
53.65 0.996407310794103
53.7 0.996422252121074
53.75 0.996438615961372
53.8 0.996456386574914
53.85 0.996475547605445
53.9 0.996496082091616
53.95 0.996517972478329
54 0.996541200628347
54.05 0.996565747834153
54.1 0.996591594830058
54.15 0.996618721804553
54.2 0.996647108412889
54.25 0.996676733789894
54.3 0.996707576562999
54.35 0.996739614865489
54.4 0.996772826349956
54.45 0.996807188201945
54.5 0.996842677153805
54.55 0.996879269498711
54.6 0.996916941104867
54.65 0.996955667429881
54.7 0.996995423535294
54.75 0.997036184101263
54.8 0.997077923441388
54.85 0.997120615517677
54.9 0.997164233955632
54.95 0.997208752059455
55 0.997254142827371
55.05 0.997300378967039
55.1 0.997347432911064
55.15 0.99739527683259
55.2 0.997443882660965
55.25 0.997493222097474
55.3 0.997543266631126
55.35 0.997593987554488
55.4 0.99764535597956
55.45 0.99769734285367
55.5 0.997749918975401
55.55 0.997803055010515
55.6 0.997856721507891
55.65 0.997910888915442
55.7 0.997965527596025
55.75 0.998020607843319
55.8 0.998076099897669
55.85 0.998131973961883
55.9 0.998188200216981
55.95 0.998244748837872
56 0.998301590008969
56.05 0.998358693939717
56.1 0.998416030880032
56.15 0.998473571135645
56.2 0.998531285083336
56.25 0.998589143186055
56.3 0.998647116007912
56.35 0.998705174229051
56.4 0.998763288660363
56.45 0.998821430258066
56.5 0.998879570138119
56.55 0.998937679590482
56.6 0.998995730093188
56.65 0.999053693326252
56.7 0.999111541185384
56.75 0.999169245795506
56.8 0.999226779524075
56.85 0.99928411499419
56.9 0.99934122509749
56.95 0.999398083006826
57 0.999454662188707
57.05 0.999510936415514
57.1 0.999566879777467
57.15 0.999622466694355
57.2 0.999677671927006
57.25 0.999732470588508
57.3 0.999786838155159
57.35 0.999840750477159
57.4 0.999894183789024
57.45 0.999947114719724
57.5 0.999999520302545
57.55 1.00005137798466
57.6 1.00010266563642
57.65 1.00015336156032
57.7 1.00020344449976
57.75 1.00025289364736
57.8 1.00030168865312
57.85 1.00034980963217
57.9 1.00039723717229
57.95 1.00044395234106
58 1.00048993669272
58.05 1.00053517227473
58.1 1.00057964163403
58.15 1.00062332782288
58.2 1.00066621440455
58.25 1.00070828545854
58.3 1.00074952558558
58.35 1.00078991991223
58.4 1.00082945409525
58.45 1.00086811432557
58.5 1.00090588733197
58.55 1.00094276038448
58.6 1.00097872129737
58.65 1.00101375843192
58.7 1.00104786069879
58.75 1.00108101756014
58.8 1.0011132190314
58.85 1.00114445568273
58.9 1.00117471864015
58.95 1.00120399958643
59 1.00123229076159
59.05 1.00125958496314
59.1 1.00128587554599
59.15 1.00131115642211
59.2 1.00133542205984
59.25 1.00135866748292
59.3 1.00138088826925
59.35 1.00140208054934
59.4 1.00142224100448
59.45 1.00144136686462
59.5 1.00145945590604
59.55 1.0014765064486
59.6 1.00149251735289
59.65 1.00150748801701
59.7 1.00152141837311
59.75 1.00153430888367
59.8 1.00154616053757
59.85 1.00155697484586
59.9 1.00156675383729
59.95 1.00157550005364
60 1.00158321654481
60.05 1.00158990686361
60.1 1.00159557506044
60.15 1.00160022567766
60.2 1.00160386374379
60.25 1.00160649476749
60.3 1.00160812473136
60.35 1.00160876008547
60.4 1.00160840774079
60.45 1.0016070750624
60.5 1.00160476986248
60.55 1.00160150039315
60.6 1.00159727533919
60.65 1.00159210381049
60.7 1.00158599533446
60.75 1.00157895984817
60.8 1.00157100769043
60.85 1.00156214959369
60.9 1.0015523966758
60.95 1.00154176043165
61 1.00153025272469
61.05 1.00151788577832
61.1 1.00150467216714
61.15 1.00149062480816
61.2 1.00147575695184
61.25 1.00146008217306
61.3 1.00144361436199
61.35 1.0014263677149
61.4 1.00140835672485
61.45 1.00138959617232
61.5 1.00137010111578
61.55 1.00134988688221
61.6 1.00132896905748
61.65 1.0013073634768
61.7 1.00128508621503
61.75 1.00126215357695
61.8 1.00123858208757
61.85 1.00121438848228
61.9 1.00118958969714
61.95 1.00116420285895
62 1.00113824527549
62.05 1.0011117344256
62.1 1.00108468794936
62.15 1.0010571236382
62.2 1.00102905942504
62.25 1.00100051337442
62.3 1.00097150367269
62.35 1.00094204861811
62.4 1.00091216661111
62.45 1.00088187614447
62.5 1.00085119579355
62.55 1.00082014420661
62.6 1.00078874009507
62.65 1.00075700222394
62.7 1.00072494940213
62.75 1.00069260047301
62.8 1.00065997430483
62.85 1.00062708978135
62.9 1.00059396579243
62.95 1.00056062122475
63 1.00052707495257
63.05 1.00049334582858
63.1 1.00045945267479
63.15 1.00042541427355
63.2 1.00039124935864
63.25 1.00035697660642
63.3 1.00032261462709
63.35 1.00028818195606
63.4 1.0002536970454
63.45 1.00021917825537
63.5 1.00018464384611
63.55 1.00015011196937
63.6 1.00011560066039
63.65 1.00008112782988
63.7 1.00004671125615
63.75 1.00001236857724
63.8 0.999978117283351
63.85 0.999943974709238
63.9 0.999909958026808
63.95 0.999876084237826
64 0.999842370166753
64.05 0.999808832453713
64.1 0.99977548754759
64.15 0.999742351699272
64.2 0.99970944095502
64.25 0.999676771149986
64.3 0.999644357901868
64.35 0.999612216604707
64.4 0.999580362422837
64.45 0.99954881028497
64.5 0.999517574878441
64.55 0.999486670643594
64.6 0.999456111768322
64.65 0.999425912182766
64.7 0.999396085554158
64.75 0.999366645281825
64.8 0.999337604492348
64.85 0.999308976034884
64.9 0.999280772476635
64.95 0.999253006098489
65 0.999225688890815
65.05 0.999198832549422
65.1 0.999172448471677
65.15 0.999146547752791
65.2 0.999121141182267
65.25 0.999096239240511
65.3 0.999071852095606
65.35 0.999047989600261
65.4 0.999024661288911
65.45 0.999001876374999
65.5 0.998979643748411
65.55 0.998957971973086
65.6 0.998936869284792
65.65 0.998916343589064
65.7 0.998896402459316
65.75 0.998877053135112
65.8 0.998858302520614
65.85 0.998840157183185
65.9 0.99882262335217
65.95 0.998805706917833
66 0.998789413430469
66.05 0.998773748099673
66.1 0.998758715793781
66.15 0.99874432103947
66.2 0.998730568021525
66.25 0.998717460582771
66.3 0.998705002224161
66.35 0.99869319610503
66.4 0.99868204504351
66.45 0.998671551517106
66.5 0.998661717663423
66.55 0.998652545281062
66.6 0.998644035830666
66.65 0.998636190436121
66.7 0.998629009885913
66.75 0.99862249463464
66.8 0.998616644804672
66.85 0.998611460187963
66.9 0.998606940248013
66.95 0.998603084121971
67 0.998599890622894
67.05 0.99859735824214
67.1 0.99859548515191
67.15 0.998594269207925
67.2 0.998593707952245
67.25 0.998593798616225
67.3 0.998594538123604
67.35 0.998595923093725
67.4 0.998597949844893
67.45 0.998600614397851
67.5 0.99860391247939
67.55 0.998607839526081
67.6 0.998612390688128
67.65 0.998617560833342
67.7 0.99862334455123
67.75 0.9986297361572
67.8 0.99863672969688
67.85 0.99864431895054
67.9 0.998652497437631
67.95 0.998661258421421
68 0.998670594913733
68.05 0.998680499679785
68.1 0.998690965243129
68.15 0.998701983890672
68.2 0.998713547677801
68.25 0.998725648433591
68.3 0.99873827776609
68.35 0.9987514270677
68.4 0.998765087520625
68.45 0.998779250102401
68.5 0.998793905591498
68.55 0.998809044572988
68.6 0.998824657444287
68.65 0.998840734420952
68.7 0.998857265542544
68.75 0.998874240678547
68.8 0.998891649534339
68.85 0.998909481657215
68.9 0.998927726442461
68.95 0.998946373139461
69 0.998965410857861
69.05 0.998984828573756
69.1 0.999004615135919
69.15 0.999024759272062
69.2 0.999045249595116
69.25 0.999066074609548
69.3 0.999087222717687
69.35 0.999108682226076
69.4 0.999130441351832
69.45 0.999152488229025
69.5 0.999174810915054
69.55 0.99919739739704
69.6 0.999220235598204
69.65 0.999243313384263
69.7 0.999266618569801
69.75 0.999290138924641
69.8 0.999313862180209
69.85 0.99933777603587
69.9 0.999361868165256
69.95 0.999386126222572
70 0.999410537848866
70.05 0.999435090678288
70.1 0.999459772344304
70.15 0.999484570485879
70.2 0.999509472753629
70.25 0.999534466815923
70.3 0.999559540364953
70.35 0.999584681122742
70.4 0.999609876847121
70.45 0.99963511533764
70.5 0.999660384441431
70.55 0.999685672059008
70.6 0.999710966150016
70.65 0.999736254738904
70.7 0.999761525920545
70.75 0.999786767865775
70.8 0.999811968826874
70.85 0.999837117142964
70.9 0.999862201245333
70.95 0.999887209662683
71 0.999912131026299
71.05 0.999936954075127
71.1 0.999961667660778
71.15 0.999986260752434
71.2 1.00001072244167
71.25 1.0000350419472
71.3 1.00005920861948
71.35 1.00008321194528
71.4 1.00010704155212
71.45 1.00013068721261
71.5 1.00015413884871
71.55 1.00017738653585
71.6 1.00020042050698
71.65 1.00022323115652
71.7 1.00024580904416
71.75 1.00026814489859
71.8 1.00029022962113
71.85 1.00031205428919
71.9 1.00033361015968
71.95 1.00035488867229
72 1.00037588145264
72.05 1.00039658031533
72.1 1.00041697726686
72.15 1.00043706450847
72.2 1.0004568344388
72.25 1.00047627965649
72.3 1.00049539296265
72.35 1.00051416736317
72.4 1.00053259607098
72.45 1.00055067250813
72.5 1.00056839030776
72.55 1.00058574331598
72.6 1.00060272559362
72.65 1.00061933141783
72.7 1.00063555528359
72.75 1.00065139190508
72.8 1.00066683621696
72.85 1.0006818833755
72.9 1.00069652875957
72.95 1.0007107679716
73 1.00072459683829
73.05 1.00073801141132
73.1 1.0007510079679
73.15 1.00076358301113
73.2 1.00077573327038
73.25 1.00078745570145
73.3 1.00079874748664
73.35 1.00080960603472
73.4 1.00082002898077
73.45 1.00083001418592
73.5 1.00083955973698
73.55 1.00084866394591
73.6 1.00085732534927
73.65 1.00086554270747
73.7 1.00087331500399
73.75 1.0008806414444
73.8 1.00088752145541
73.85 1.00089395468366
73.9 1.00089994099452
73.95 1.00090548047076
74 1.00091057341109
74.05 1.00091522032863
74.1 1.0009194219493
74.15 1.00092317921005
74.2 1.00092649325709
74.25 1.00092936544392
74.3 1.00093179732937
74.35 1.0009337906755
74.4 1.0009353474454
74.45 1.00093646980094
74.5 1.00093716010042
74.55 1.00093742089616
74.6 1.00093725493193
74.65 1.00093666514046
74.7 1.00093565464068
74.75 1.00093422673504
74.8 1.00093238490669
74.85 1.0009301328166
74.9 1.00092747430062
74.95 1.00092441336644
75 1.00092095419054
75.05 1.00091710111506
75.1 1.00091285864458
75.15 1.00090823144286
75.2 1.00090322432954
75.25 1.00089784227679
75.3 1.00089209040585
75.35 1.00088597398361
75.4 1.00087949841906
75.45 1.00087266925974
75.5 1.00086549218815
75.55 1.00085797301809
75.6 1.00085011769099
75.65 1.00084193227217
75.7 1.00083342294711
75.75 1.00082459601765
75.8 1.00081545789816
75.85 1.00080601511172
75.9 1.00079627428622
75.95 1.00078624215049
76 1.00077592553034
76.05 1.00076533134467
76.1 1.00075446660149
76.15 1.00074333839392
76.2 1.00073195389626
76.25 1.00072032035993
76.3 1.00070844510949
76.35 1.00069633553865
76.4 1.00068399910618
76.45 1.00067144333194
76.5 1.00065867579284
76.55 1.00064570411878
76.6 1.00063253598866
76.65 1.00061917912633
76.7 1.00060564129661
76.75 1.00059193030122
76.8 1.00057805397483
76.85 1.00056402018107
76.9 1.00054983680851
76.95 1.00053551176674
77 1.00052105298241
77.05 1.00050646839532
77.1 1.00049176595447
77.15 1.00047695361425
77.2 1.00046203933049
77.25 1.0004470310567
77.3 1.00043193674021
77.35 1.00041676431844
77.4 1.0004015217151
77.45 1.00038621683649
77.5 1.00037085756782
77.55 1.00035545176956
77.6 1.00034000727381
77.65 1.00032453188076
77.7 1.00030903335508
77.75 1.00029351942248
77.8 1.00027799776627
77.85 1.00026247602385
77.9 1.00024696178346
77.95 1.00023146258077
78 1.00021598589562
78.05 1.00020053914882
78.1 1.00018512969895
78.15 1.0001697648392
78.2 1.00015445179435
78.25 1.00013919771769
78.3 1.00012400968808
78.35 1.000108894707
78.4 1.00009385969571
78.45 1.00007891149245
78.5 1.00006405684967
78.55 1.00004930243133
78.6 1.00003465481028
78.65 1.00002012046572
78.7 1.00000570578062
78.75 0.999991417039332
78.8 0.999977260425148
78.85 0.99996324201802
78.9 0.999949367792273
78.95 0.999935643614411
79 0.999922075240986
79.05 0.999908668316531
79.1 0.999895428371555
79.15 0.999882360820609
79.2 0.999869470960418
79.25 0.99985676396808
79.3 0.99984424489933
79.35 0.999831918686878
79.4 0.99981979013881
79.45 0.999807863937059
79.5 0.999796144635947
79.55 0.999784636660799
79.6 0.999773344306614
79.65 0.999762271736823
79.7 0.999751422982104
79.75 0.999740801939271
79.8 0.999730412370235
79.85 0.999720257901036
79.9 0.999710342020935
79.95 0.999700668081593
80 0.999691239296305
80.05 0.999682058739311
80.1 0.999673129345178
80.15 0.999664453908251
80.2 0.999656035082168
80.25 0.999647875379453
80.3 0.999639977171173
80.35 0.999632342686667
80.4 0.999624974013342
80.45 0.999617873096535
80.5 0.999611041739451
80.55 0.999604481603162
80.6 0.999598194206671
80.65 0.999592180927055
80.7 0.999586442999662
80.75 0.999580981518379
80.8 0.999575797435968
80.85 0.999570891564461
80.9 0.999566264575629
80.95 0.999561917001503
81 0.999557849234968
81.05 0.999554061530417
81.1 0.999550554004462
81.15 0.999547326636715
81.2 0.999544379270623
81.25 0.999541711614369
81.3 0.999539323241821
81.35 0.999537213593556
81.4 0.999535381977926
81.45 0.999533827572189
81.5 0.999532549423697
81.55 0.999531546451134
81.6 0.999530817445811
81.65 0.999530361073013
81.7 0.999530175873403
81.75 0.999530260264469
81.8 0.999530612542032
81.85 0.999531230881792
81.9 0.999532113340933
81.95 0.999533257859766
82 0.999534662263429
82.05 0.999536324263622
82.1 0.999538241460392
82.15 0.999540411343963
82.2 0.999542831296599
82.25 0.99954549859452
82.3 0.999548410409851
82.35 0.999551563812606
82.4 0.999554955772721
82.45 0.999558583162113
82.5 0.999562442756777
82.55 0.999566531238921
82.6 0.999570845199127
82.65 0.999575381138551
82.7 0.999580135471146
82.75 0.999585104525921
82.8 0.99959028454922
82.85 0.999595671707039
82.9 0.999601262087354
82.95 0.999607051702486
83 0.99961303649148
83.05 0.999619212322514
83.1 0.999625574995315
83.15 0.999632120243612
83.2 0.999638843737588
83.25 0.999645741086364
83.3 0.999652807840488
83.35 0.999660039494442
83.4 0.999667431489162
83.45 0.999674979214566
83.5 0.999682678012096
83.55 0.999690523177267
83.6 0.999698509962219
83.65 0.999706633578283
83.7 0.99971488919855
83.75 0.999723271960435
83.8 0.999731776968253
83.85 0.999740399295795
83.9 0.999749133988898
83.95 0.999757976068017
84 0.999766920530795
84.05 0.99977596235463
84.1 0.999785096499228
84.15 0.999794317909165
84.2 0.999803621516425
84.25 0.999813002242941
84.3 0.999822455003118
84.35 0.999831974706351
84.4 0.999841556259525
84.45 0.999851194569506
84.5 0.999860884545615
84.55 0.999870621102083
84.6 0.999880399160496
84.65 0.999890213652216
84.7 0.999900059520784
84.75 0.999909931724305
84.8 0.999919825237811
84.85 0.999929735055595
84.9 0.999939656193535
84.95 0.999949583691377
85 0.999959512615011
85.05 0.999969438058701
85.1 0.999979355147303
85.15 0.99998925903845
85.2 0.999999144924703
85.25 1.00000900803568
85.3 1.00001884364014
85.35 1.00002864704806
85.4 1.00003841361265
85.45 1.00004813873237
85.5 1.00005781785285
85.55 1.00006744646888
85.6 1.00007702012622
85.65 1.00008653442354
85.7 1.00009598501416
85.75 1.0001053676079
85.8 1.00011467797274
85.85 1.00012391193662
85.9 1.000133065389
85.95 1.00014213428256
86 1.00015111463474
86.05 1.00016000252928
86.1 1.00016879411775
86.15 1.00017748562094
86.2 1.00018607333037
86.25 1.00019455360954
86.3 1.00020292289537
86.35 1.0002111776994
86.4 1.00021931460905
86.45 1.00022733028882
86.5 1.00023522148145
86.55 1.00024298500897
86.6 1.00025061777381
86.65 1.00025811675978
86.7 1.00026547903306
86.75 1.00027270174306
86.8 1.00027978212337
86.85 1.00028671749253
86.9 1.0002935052548
86.95 1.00030014290094
87 1.00030662800887
87.05 1.00031295824428
87.1 1.00031913136126
87.15 1.00032514520283
87.2 1.00033099770143
87.25 1.00033668687938
87.3 1.00034221084928
87.35 1.00034756781436
87.4 1.00035275606881
87.45 1.00035777399801
87.5 1.00036262007879
87.55 1.00036729287957
87.6 1.00037179106052
87.65 1.00037611337358
87.7 1.00038025866258
87.75 1.00038422586316
87.8 1.00038801400275
87.85 1.00039162220047
87.9 1.00039504966699
87.95 1.00039829570432
88 1.00040135970564
88.05 1.00040424115495
88.1 1.00040693962681
88.15 1.00040945478599
88.2 1.00041178638704
88.25 1.00041393427387
88.3 1.00041589837927
88.35 1.0004176787244
88.4 1.0004192754182
88.45 1.00042068865686
88.5 1.0004219187231
88.55 1.00042296598556
88.6 1.00042383089808
88.65 1.00042451399893
88.7 1.00042501591004
88.75 1.00042533733619
88.8 1.00042547906416
88.85 1.00042544196182
88.9 1.00042522697722
88.95 1.00042483513768
89 1.00042426754871
89.05 1.0004235253931
89.1 1.00042260992981
89.15 1.00042152249289
89.2 1.00042026449041
89.25 1.00041883740332
89.3 1.00041724278424
89.35 1.00041548225634
89.4 1.00041355751207
89.45 1.00041147031196
89.5 1.00040922248331
89.55 1.00040681591896
89.6 1.00040425257592
89.65 1.00040153447405
89.7 1.00039866369475
89.75 1.00039564237951
89.8 1.00039247272858
89.85 1.0003891569995
89.9 1.0003856975057
89.95 1.00038209661504
90 1.00037835674834
90.05 1.00037448037789
90.1 1.00037047002598
90.15 1.00036632826333
90.2 1.00036205770762
90.25 1.00035766102192
90.3 1.00035314091316
90.35 1.00034850013054
90.4 1.00034374146398
90.45 1.00033886774253
90.5 1.00033388183279
90.55 1.00032878663731
90.6 1.00032358509296
90.65 1.00031828016937
90.7 1.00031287486726
90.75 1.00030737221687
90.8 1.00030177527631
90.85 1.00029608712992
90.9 1.00029031088668
90.95 1.00028444967855
91 1.00027850665886
91.05 1.00027248500067
91.1 1.00026638789513
91.15 1.00026021854988
91.2 1.00025398018743
91.25 1.00024767604348
91.3 1.00024130936538
91.35 1.00023488341049
91.4 1.00022840144455
91.45 1.0002218667401
91.5 1.00021528257491
91.55 1.00020865223035
91.6 1.00020197898985
91.65 1.00019526613732
91.7 1.00018851695559
91.75 1.00018173472486
91.8 1.00017492272118
91.85 1.00016808421491
91.9 1.00016122246921
91.95 1.00015434073855
92 1.00014744226723
92.05 1.00014053028788
92.1 1.00013360802003
92.15 1.00012667866867
92.2 1.00011974542282
92.25 1.00011281145412
92.3 1.00010587991542
92.35 1.00009895393945
92.4 1.00009203663744
92.45 1.00008513109778
92.5 1.0000782403847
92.55 1.000071367537
92.6 1.00006451556674
92.65 1.00005768745801
92.7 1.00005088616566
92.75 1.00004411461414
92.8 1.00003737569626
92.85 1.00003067227202
92.9 1.00002400716752
92.95 1.00001738317376
93 1.00001080304559
93.05 1.00000426950064
93.1 0.999997785218214
93.15 0.999991352838321
93.2 0.999984974960644
93.25 0.999978654143567
93.3 0.999972392903226
93.35 0.999966193712582
93.4 0.999960059000519
93.45 0.999953991150976
93.5 0.999947992502096
93.55 0.999942065345407
93.6 0.999936211925029
93.65 0.999930434436909
93.7 0.999924735028081
93.75 0.999919115795957
93.8 0.999913578787643
93.85 0.999908125999284
93.9 0.999902759375436
93.95 0.999897480808468
94 0.999892292137991
94.05 0.999887195150314
94.1 0.999882191577933
94.15 0.999877283099041
94.2 0.999872471337073
94.25 0.999867757860281
94.3 0.999863144181325
94.35 0.99985863175691
94.4 0.999854221987439
94.45 0.999849916216699
94.5 0.999845715731578
94.55 0.9998416217618
94.6 0.999837635479706
94.65 0.999833758000047
94.7 0.999829990379813
94.75 0.999826333618089
94.8 0.99982278865594
94.85 0.999819356376323
94.9 0.999816037604024
94.95 0.999812833105629
95 0.999809743589518
95.05 0.999806769705886
95.1 0.999803912046795
95.15 0.999801171146249
95.2 0.999798547480298
95.25 0.999796041467168
95.3 0.999793653467419
95.35 0.999791383784126
95.4 0.999789232663087
95.45 0.999787200293061
95.5 0.999785286806021
95.55 0.999783492277448
95.6 0.999781816726632
95.65 0.999780260117012
95.7 0.999778822356531
95.75 0.999777503298021
95.8 0.999776302739607
95.85 0.999775220425137
95.9 0.999774256044636
95.95 0.999773409234778
96 0.999772679579384
96.05 0.999772066609944
96.1 0.999771569806151
96.15 0.99977118859647
96.2 0.999770922358715
96.25 0.999770770420654
96.3 0.999770732060631
96.35 0.999770806508207
96.4 0.999770992944825
96.45 0.999771290504485
96.5 0.999771698274445
96.55 0.999772215295937
96.6 0.999772840564898
96.65 0.999773573032724
96.7 0.999774411607032
96.75 0.999775355152449
96.8 0.999776402491402
96.85 0.999777552404939
96.9 0.999778803633553
96.95 0.999780154878024
97 0.999781604800276
97.05 0.999783152024246
97.1 0.999784795136763
97.15 0.999786532688446
97.2 0.999788363194605
97.25 0.999790285136161
97.3 0.99979229696057
97.35 0.999794397082764
97.4 0.999796583886096
97.45 0.999798855723298
97.5 0.999801210917442
97.55 0.999803647762918
97.6 0.999806164526413
97.65 0.999808759447897
97.7 0.999811430741622
97.75 0.999814176597119
97.8 0.999816995180204
97.85 0.999819884633994
97.9 0.999822843079918
97.95 0.999825868618739
98 0.99982895933158
98.05 0.999832113280946
98.1 0.999835328511758
98.15 0.999838603052382
98.2 0.999841934915663
98.25 0.999845322099956
98.3 0.999848762590167
98.35 0.999852254358781
98.4 0.9998557953669
98.45 0.999859383565274
98.5 0.999863016895337
98.55 0.99986669329023
98.6 0.999870410675838
98.65 0.999874166971805
98.7 0.999877960092563
98.75 0.999881787948347
98.8 0.999885648446208
98.85 0.999889539491021
98.9 0.999893458986491
98.95 0.999897404836152
99 0.999901374944354
99.05 0.999905367217253
99.1 0.999909379563789
99.15 0.999913409896655
99.2 0.999917456133265
99.25 0.999921516196703
99.3 0.999925588016677
99.35 0.999929669530451
99.4 0.999933758683778
99.45 0.999937853431815
99.5 0.999941951740035
99.55 0.999946051585123
99.6 0.999950150955864
99.65 0.999954247854019
99.7 0.999958340295191
99.75 0.999962426309675
99.8 0.999966503943299
99.85 0.999970571258255
99.9 0.99997462633391
99.95 0.99997866726761
100 0.999982692175467
100.05 0.999986699193133
100.1 0.999990686476565
100.15 0.999994652202763
100.2 0.999998594570509
100.25 1.00000251180108
100.3 1.00000640213895
100.35 1.00001026385247
100.4 1.00001409523456
100.45 1.00001789460333
100.5 1.00002166030275
100.55 1.00002539070325
100.6 1.00002908420233
100.65 1.00003273922518
100.7 1.00003635422521
100.75 1.0000399276846
100.8 1.0000434581149
100.85 1.00004694405749
100.9 1.00005038408411
100.95 1.00005377679734
101 1.00005712083107
101.05 1.00006041485096
101.1 1.00006365755484
101.15 1.00006684767318
101.2 1.00006998396943
101.25 1.00007306524043
101.3 1.00007609031678
101.35 1.00007905806314
101.4 1.00008196737859
101.45 1.00008481719694
101.5 1.00008760648698
101.55 1.0000903342528
101.6 1.00009299953397
101.65 1.00009560140586
101.7 1.00009813897977
101.75 1.00010061140318
101.8 1.00010301785991
101.85 1.00010535757027
101.9 1.00010762979121
101.95 1.00010983381644
102 1.00011196897653
102.05 1.000114034639
102.1 1.00011603020839
102.15 1.00011795512631
102.2 1.00011980887145
102.25 1.00012159095962
102.3 1.00012330094375
102.35 1.00012493841383
102.4 1.00012650299692
102.45 1.00012799435707
102.5 1.00012941219524
102.55 1.00013075624923
102.6 1.00013202629354
102.65 1.0001332221393
102.7 1.00013434363407
102.75 1.00013539066172
102.8 1.00013636314226
102.85 1.00013726103164
102.9 1.00013808432152
102.95 1.00013883303911
103 1.00013950724688
103.05 1.00014010704233
103.1 1.00014063255775
103.15 1.00014108395988
103.2 1.00014146144966
103.25 1.00014176526194
103.3 1.00014199566508
103.35 1.0001421529607
103.4 1.00014223748327
103.45 1.00014224959978
103.5 1.00014218970934
103.55 1.0001420582428
103.6 1.00014185566237
103.65 1.00014158246116
103.7 1.0001412391628
103.75 1.00014082632096
103.8 1.00014034451895
103.85 1.0001397943692
103.9 1.00013917651285
103.95 1.00013849161923
104 1.00013774038537
104.05 1.00013692353552
104.1 1.00013604182063
104.15 1.0001350960178
104.2 1.0001340869298
104.25 1.0001330153845
104.3 1.00013188223432
104.35 1.00013068835572
104.4 1.00012943464856
104.45 1.0001281220356
104.5 1.00012675146189
104.55 1.00012532389421
104.6 1.00012384032043
104.65 1.00012230174898
104.7 1.00012070920819
104.75 1.00011906374572
104.8 1.00011736642793
104.85 1.00011561833926
104.9 1.00011382058164
104.95 1.00011197427379
105 1.00011008055068
105.05 1.00010814056282
105.1 1.00010615547568
105.15 1.00010412646901
105.2 1.0001020547362
105.25 1.00009994148368
105.3 1.0000977879302
105.35 1.00009559530625
105.4 1.00009336485336
105.45 1.00009109782347
105.5 1.00008879547827
105.55 1.00008645908858
105.6 1.00008408993364
105.65 1.0000816893005
105.7 1.00007925848335
105.75 1.00007679878288
105.8 1.00007431150563
105.85 1.00007179796331
105.9 1.00006925947221
105.95 1.0000666973525
106 1.00006411292762
106.05 1.00006150752363
106.1 1.00005888246857
106.15 1.00005623909183
106.2 1.00005357872351
106.25 1.00005090269381
106.3 1.00004821233239
106.35 1.00004550896776
106.4 1.00004279392666
106.45 1.00004006853346
106.5 1.00003733410953
106.55 1.00003459197267
106.6 1.00003184343652
106.65 1.00002908980991
106.7 1.00002633239636
106.75 1.00002357249346
106.8 1.00002081139229
106.85 1.00001805037688
106.9 1.00001529072365
106.95 1.00001253370084
107 1.000009780568
107.05 1.00000703257542
107.1 1.00000429096365
107.15 1.00000155696292
107.2 0.99999883179267
107.25 0.999996116661048
107.3 0.999993412764394
107.35 0.999990721286766
107.4 0.999988043399465
107.45 0.99998538026056
107.5 0.999982733014435
107.55 0.999980102791333
107.6 0.999977490706922
107.65 0.999974897861859
107.7 0.999972325341372
107.75 0.999969774214847
107.8 0.999967245535427
107.85 0.99996474033962
107.9 0.999962259646919
107.95 0.999959804459432
108 0.999957375761519
108.05 0.999954974519442
108.1 0.999952601681031
108.15 0.999950258175348
108.2 0.999947944912374
108.25 0.999945662782703
108.3 0.999943412657239
108.35 0.999941195386921
108.4 0.999939011802442
108.45 0.999936862713987
108.5 0.999934748910985
108.55 0.999932671161864
108.6 0.999930630213828
108.65 0.999928626792631
108.7 0.999926661602378
108.75 0.999924735325327
108.8 0.999922848621703
108.85 0.999921002129529
108.9 0.999919196464466
108.95 0.999917432219659
109 0.999915709965602
109.05 0.999914030250011
109.1 0.999912393597708
109.15 0.999910800510518
109.2 0.999909251467174
109.25 0.999907746923239
109.3 0.999906287311033
109.35 0.999904873039577
109.4 0.999903504494541
109.45 0.999902182038214
109.5 0.999900906009473
109.55 0.999899676723769
109.6 0.999898494473128
109.65 0.999897359526154
109.7 0.999896272128051
109.75 0.999895232500649
109.8 0.999894240842444
109.85 0.999893297328653
109.9 0.999892402111269
109.95 0.999891555319134
110 0.999890757058024
110.05 0.999890007410737
110.1 0.999889306437197
110.15 0.999888654174565
110.2 0.999888050637362
110.25 0.999887495817598
110.3 0.999886989684918
110.35 0.999886532186747
110.4 0.999886123248456
110.45 0.999885762773526
110.5 0.999885450643732
110.55 0.999885186719324
110.6 0.999884970839231
110.65 0.99988480282126
110.7 0.999884682462313
110.75 0.999884609538606
110.8 0.999884583805903
110.85 0.999884604999752
110.9 0.99988467283573
110.95 0.999884787009702
111 0.999884947198077
111.05 0.999885153058079
111.1 0.999885404228026
111.15 0.999885700327607
111.2 0.99988604095818
111.25 0.999886425703064
111.3 0.999886854127843
111.35 0.999887325780676
111.4 0.999887840192616
111.45 0.999888396877927
111.5 0.999888995334417
111.55 0.999889635043766
111.6 0.999890315471872
111.65 0.999891036069187
111.7 0.999891796271073
111.75 0.999892595498151
111.8 0.999893433156664
111.85 0.999894308638839
111.9 0.999895221323249
111.95 0.999896170575195
112 0.999897155747071
112.05 0.999898176178749
112.1 0.999899231197961
112.15 0.999900320120683
112.2 0.999901442251525
112.25 0.999902596884121
112.3 0.999903783301526
112.35 0.999905000776611
112.4 0.999906248572465
112.45 0.999907525942792
112.5 0.999908832132316
112.55 0.999910166377187
112.6 0.999911527905385
112.65 0.999912915937131
112.7 0.99991432968529
112.75 0.999915768355786
112.8 0.999917231148011
112.85 0.999918717255232
112.9 0.999920225865005
112.95 0.999921756159589
113 0.999923307316349
113.05 0.999924878508175
113.1 0.999926468903886
113.15 0.999928077668643
113.2 0.999929703964359
113.25 0.999931346950101
113.3 0.999933005782503
113.35 0.999934679616166
113.4 0.999936367604064
113.45 0.999938068897948
113.5 0.99993978264874
113.55 0.999941508006935
113.6 0.999943244122996
113.65 0.999944990147745
113.7 0.999946745232758
113.75 0.999948508530746
113.8 0.999950279195945
113.85 0.999952056384493
113.9 0.999953839254816
113.95 0.999955626967992
114 0.999957418688133
114.05 0.999959213582744
114.1 0.999961010823093
114.15 0.999962809584567
114.2 0.999964609047029
114.25 0.999966408395167
114.3 0.999968206818846
114.35 0.999970003513445
114.4 0.999971797680196
114.45 0.999973588526519
114.5 0.999975375266345
114.55 0.999977157120445
114.6 0.999978933316741
114.65 0.999980703090623
114.7 0.999982465685253
114.75 0.999984220351869
114.8 0.999985966350076
114.85 0.999987702948141
114.9 0.999989429423273
114.95 0.999991145061903
115 0.999992849159958
115.05 0.99999454102312
115.1 0.999996219967095
115.15 0.99999788531786
115.2 0.999999536411911
115.25 1.00000117259651
115.3 1.0000027932299
115.35 1.00000439768156
115.4 1.00000598533241
115.45 1.00000755557503
115.5 1.00000910781386
115.55 1.00001064146539
115.6 1.0000121559584
115.65 1.00001365073411
115.7 1.00001512524634
115.75 1.00001657896174
115.8 1.00001801135991
115.85 1.00001942193358
115.9 1.00002081018875
115.95 1.00002217564484
116 1.00002351783484
116.05 1.00002483630542
116.1 1.00002613061707
116.15 1.00002740034418
116.2 1.00002864507521
116.25 1.00002986441274
116.3 1.00003105797359
116.35 1.0000322253889
116.4 1.00003336630421
116.45 1.00003448037952
116.5 1.00003556728939
116.55 1.00003662672296
116.6 1.00003765838403
116.65 1.00003866199108
116.7 1.00003963727733
116.75 1.00004058399077
116.8 1.00004150189414
116.85 1.00004239076502
116.9 1.00004325039577
116.95 1.00004408059357
117 1.00004488118042
117.05 1.00004565199308
117.1 1.00004639288312
117.15 1.00004710371685
117.2 1.0000477843753
117.25 1.00004843475417
117.3 1.00004905476383
117.35 1.0000496443292
117.4 1.00005020338975
117.45 1.0000507318994
117.5 1.00005122982647
117.55 1.0000516971536
117.6 1.00005213387766
117.65 1.00005254000967
117.7 1.00005291557469
117.75 1.00005326061175
117.8 1.0000535751737
117.85 1.00005385932713
117.9 1.00005411315226
117.95 1.00005433674277
118 1.00005453020574
118.05 1.00005469366143
118.1 1.00005482724323
118.15 1.00005493109745
118.2 1.0000550053832
118.25 1.00005505027223
118.3 1.00005506594876
118.35 1.00005505260934
118.4 1.00005501046266
118.45 1.00005493972938
118.5 1.00005484064196
118.55 1.00005471344446
118.6 1.00005455839238
118.65 1.00005437575245
118.7 1.00005416580244
118.75 1.00005392883098
118.8 1.00005366513731
118.85 1.00005337503113
118.9 1.00005305883235
118.95 1.00005271687092
119 1.00005234948655
119.05 1.00005195702856
119.1 1.00005153985561
119.15 1.00005109833551
119.2 1.00005063284494
119.25 1.00005014376928
119.3 1.00004963150236
119.35 1.00004909644618
119.4 1.00004853901075
119.45 1.00004795961378
119.5 1.00004735868046
119.55 1.00004673664326
119.6 1.00004609394161
119.65 1.0000454310217
119.7 1.00004474833624
119.75 1.00004404634416
119.8 1.00004332551042
119.85 1.00004258630571
119.9 1.00004182920622
119.95 1.00004105469338
120 1.00004026325359
120.05 1.000039455378
120.1 1.00003863156222
120.15 1.00003779230608
120.2 1.00003693811335
120.25 1.00003606949153
120.3 1.00003518695154
120.35 1.00003429100749
120.4 1.00003338217642
120.45 1.00003246097805
120.5 1.00003152793449
120.55 1.00003058357004
120.6 1.00002962841087
120.65 1.00002866298483
120.7 1.00002768782114
120.75 1.00002670345018
120.8 1.00002571040321
120.85 1.00002470921213
120.9 1.00002370040923
120.95 1.00002268452695
121 1.00002166209763
121.05 1.00002063365323
121.1 1.00001959972517
121.15 1.00001856084399
121.2 1.00001751753919
121.25 1.00001647033894
121.3 1.00001541976989
121.35 1.00001436635689
121.4 1.00001331062279
121.45 1.00001225308822
121.5 1.00001119427133
121.55 1.00001013468758
121.6 1.00000907484956
121.65 1.0000080152667
121.7 1.00000695644511
121.75 1.00000589888736
121.8 1.00000484309223
121.85 1.00000378955458
121.9 1.00000273876506
121.95 1.00000169120998
122 1.00000064737108
122.05 0.999999607725346
122.1 0.999998572744813
122.15 0.999997542896389
122.2 0.999996518641665
122.25 0.99999550043674
122.3 0.999994488732045
122.35 0.99999348397217
122.4 0.999992486595697
122.45 0.999991497035037
122.5 0.999990515716268
122.55 0.999989543058981
122.6 0.999988579476125
122.65 0.999987625373862
122.7 0.99998668115142
122.75 0.999985747200955
122.8 0.999984823907414
122.85 0.999983911648405
122.9 0.999983010794066
122.95 0.999982121706946
123 0.999981244741883
123.05 0.999980380245888
123.1 0.999979528558041
123.15 0.999978690009377
123.2 0.999977864922792
123.25 0.999977053612936
123.3 0.999976256386133
123.35 0.999975473540279
123.4 0.999974705364768
123.45 0.999973952140408
123.5 0.999973214139346
123.55 0.999972491624998
123.6 0.999971784851984
123.65 0.999971094066062
123.7 0.999970419504075
123.75 0.999969761393898
123.8 0.999969119954385
123.85 0.999968495395331
123.9 0.999967887917427
123.95 0.999967297712228
124 0.999966724962124
124.05 0.999966169840308
124.1 0.99996563251076
124.15 0.999965113128225
124.2 0.999964611838203
124.25 0.999964128776938
124.3 0.999963664071413
124.35 0.999963217839353
124.4 0.999962790189226
124.45 0.999962381220252
124.5 0.999961991022413
124.55 0.999961619676475
124.6 0.999961267254004
124.65 0.999960933817391
124.7 0.999960619419883
124.75 0.999960324105615
124.8 0.999960047909644
124.85 0.999959790857996
124.9 0.999959552967703
124.95 0.999959334246856
125 0.999959134694657
125.05 0.999958954301473
125.1 0.999958793048897
125.15 0.999958650909812
125.2 0.999958527848455
125.25 0.999958423820491
125.3 0.999958338773084
125.35 0.999958272644977
125.4 0.99995822536657
125.45 0.999958196860006
125.5 0.999958187039256
125.55 0.999958195810214
125.6 0.999958223070784
125.65 0.999958268710982
125.7 0.999958332613035
125.75 0.999958414651481
125.8 0.999958514693277
125.85 0.999958632597905
125.9 0.999958768217485
125.95 0.999958921396889
126 0.999959091973856
126.05 0.999959279779109
126.1 0.999959484636483
126.15 0.999959706363039
126.2 0.999959944769199
126.25 0.999960199658869
126.3 0.999960470829573
126.35 0.99996075807258
126.4 0.999961061173044
126.45 0.99996137991014
126.5 0.999961714057199
126.55 0.99996206338185
126.6 0.999962427646165
126.65 0.999962806606796
126.7 0.999963200015127
126.75 0.999963607617415
126.8 0.999964029154942
126.85 0.999964464364165
126.9 0.99996491297686
126.95 0.999965374720283
127 0.999965849317316
127.05 0.999966336486626
127.1 0.999966835942815
127.15 0.999967347396581
127.2 0.99996787055487
127.25 0.999968405121036
127.3 0.999968950795001
127.35 0.999969507273408
127.4 0.999970074249786
127.45 0.999970651414704
127.5 0.999971238455938
127.55 0.999971835058623
127.6 0.999972440905419
127.65 0.999973055676671
127.7 0.999973679050566
127.75 0.999974310703298
127.8 0.999974950309225
127.85 0.999975597541031
127.9 0.999976252069885
127.95 0.999976913565602
128 0.999977581696801
128.05 0.999978256131064
128.1 0.999978936535095
128.15 0.999979622574876
128.2 0.999980313915827
128.25 0.99998101022296
128.3 0.999981711161034
128.35 0.999982416394712
128.4 0.999983125588713
128.45 0.999983838407965
128.5 0.999984554517755
128.55 0.999985273583885
128.6 0.999985995272813
128.65 0.999986719251809
128.7 0.999987445189097
128.75 0.999988172754002
128.8 0.999988901617093
128.85 0.999989631450328
128.9 0.999990361927191
128.95 0.999991092722835
129 0.999991823514219
129.05 0.999992553980241
129.1 0.999993283801877
129.15 0.999994012662311
129.2 0.999994740247063
129.25 0.999995466244125
129.3 0.999996190344079
129.35 0.99999691224023
129.4 0.999997631628722
129.45 0.999998348208664
129.5 0.999999061682244
129.55 0.99999977175485
129.6 1.00000047813518
129.65 1.00000118053536
129.7 1.00000187867104
129.75 1.00000257226152
129.8 1.00000326102985
129.85 1.00000394470292
129.9 1.00000462301156
129.95 1.00000529569068
130 1.0000059624793
130.05 1.00000662312068
130.1 1.00000727736242
130.15 1.00000792495653
130.2 1.00000856565951
130.25 1.00000919923245
130.3 1.00000982544109
130.35 1.00001044405592
130.4 1.00001105485224
130.45 1.00001165761023
130.5 1.00001225211505
130.55 1.00001283815684
130.6 1.00001341553085
130.65 1.00001398403749
130.7 1.00001454348236
130.75 1.0000150936763
130.8 1.00001563443551
130.85 1.00001616558152
130.9 1.00001668694129
130.95 1.00001719834721
131 1.00001769963722
131.05 1.00001819065473
131.1 1.00001867124879
131.15 1.00001914127402
131.2 1.00001960059068
131.25 1.0000200490647
131.3 1.00002048656772
131.35 1.00002091297708
131.4 1.00002132817585
131.45 1.00002173205285
131.5 1.00002212450268
131.55 1.00002250542572
131.6 1.00002287472811
131.65 1.00002323232181
131.7 1.00002357812457
131.75 1.00002391205993
131.8 1.00002423405723
131.85 1.00002454405159
131.9 1.00002484198394
131.95 1.00002512780097
132 1.00002540145512
132.05 1.00002566290459
132.1 1.00002591211332
132.15 1.00002614905095
132.2 1.0000263736928
132.25 1.00002658601988
132.3 1.0000267860188
132.35 1.00002697368182
132.4 1.00002714900674
132.45 1.00002731199692
132.5 1.00002746266122
132.55 1.00002760101398
132.6 1.00002772707493
132.65 1.00002784086921
132.7 1.00002794242731
132.75 1.00002803178498
132.8 1.00002810898322
132.85 1.00002817406822
132.9 1.0000282270913
132.95 1.00002826810888
133 1.00002829718236
133.05 1.00002831437815
133.1 1.00002831976753
133.15 1.00002831342661
133.2 1.00002829543631
133.25 1.00002826588221
133.3 1.00002822485455
133.35 1.00002817244815
133.4 1.00002810876229
133.45 1.00002803390071
133.5 1.00002794797146
133.55 1.00002785108688
133.6 1.00002774336351
133.65 1.00002762492199
133.7 1.00002749588698
133.75 1.00002735638712
133.8 1.0000272065549
133.85 1.00002704652659
133.9 1.00002687644216
133.95 1.0000266964452
134 1.00002650668281
134.05 1.00002630730552
134.1 1.00002609846722
134.15 1.00002588032505
134.2 1.00002565303929
134.25 1.00002541677331
134.3 1.00002517169345
134.35 1.00002491796894
134.4 1.00002465577177
134.45 1.00002438527665
134.5 1.00002410666086
134.55 1.0000238201042
134.6 1.00002352578886
134.65 1.00002322389933
134.7 1.00002291462231
134.75 1.00002259814662
134.8 1.00002227466305
134.85 1.00002194436435
134.9 1.00002160744504
134.95 1.00002126410136
135 1.00002091453118
135.05 1.00002055893386
135.1 1.00002019751017
135.15 1.0000198304622
135.2 1.00001945799327
135.25 1.00001908030778
135.3 1.00001869761115
135.35 1.00001831010974
135.4 1.0000179180107
135.45 1.00001752152189
135.5 1.00001712085181
135.55 1.00001671620947
135.6 1.0000163078043
135.65 1.00001589584606
135.7 1.00001548054472
135.75 1.0000150621104
135.8 1.00001464075325
135.85 1.00001421668337
135.9 1.00001379011068
135.95 1.00001336124487
136 1.0000129302953
136.05 1.00001249747088
136.1 1.00001206297999
136.15 1.00001162703042
136.2 1.00001118982922
136.25 1.00001075158267
136.3 1.00001031249616
136.35 1.00000987277412
136.4 1.00000943261991
136.45 1.00000899223575
136.5 1.00000855182264
136.55 1.00000811158028
136.6 1.00000767170696
136.65 1.00000723239953
136.7 1.00000679385326
136.75 1.00000635626181
136.8 1.00000591981712
136.85 1.00000548470938
136.9 1.00000505112689
136.95 1.00000461925604
137 1.00000418928122
137.05 1.00000376138475
137.1 1.00000333574679
137.15 1.00000291254533
137.2 1.00000249195606
137.25 1.00000207415234
137.3 1.00000165930513
137.35 1.00000124758292
137.4 1.00000083915168
137.45 1.00000043417482
137.5 1.00000003281308
137.55 0.999999635224509
137.6 0.999999241564428
137.65 0.999998851985341
137.7 0.999998466636903
137.75 0.99999808566587
137.8 0.999997709216047
137.85 0.999997337428246
137.9 0.999996970440238
137.95 0.999996608386715
138 0.999996251399244
138.05 0.999995899606231
138.1 0.999995553132882
138.15 0.999995212101169
138.2 0.999994876629792
138.25 0.999994546834149
138.3 0.999994222826308
138.35 0.999993904714969
138.4 0.999993592605447
138.45 0.99999328659964
138.5 0.999992986796006
138.55 0.999992693289542
138.6 0.999992406171761
138.65 0.999992125530677
138.7 0.999991851450783
138.75 0.99999158401304
138.8 0.999991323294861
138.85 0.999991069370098
138.9 0.999990822309033
138.95 0.99999058217837
139 0.999990349041226
139.05 0.999990122957126
139.1 0.999989903982
139.15 0.999989692168182
139.2 0.999989487564406
139.25 0.999989290215813
139.3 0.999989100163945
139.35 0.999988917446758
139.4 0.999988742098625
139.45 0.999988574150341
139.5 0.999988413629136
139.55 0.999988260558683
139.6 0.999988114959111
139.65 0.99998797684702
139.7 0.999987846235494
139.75 0.99998772313412
139.8 0.999987607549005
139.85 0.999987499482795
139.9 0.999987398934697
139.95 0.999987305900503
140 0.999987220372611
140.05 0.999987142340052
140.1 0.999987071788516
140.15 0.999987008700381
140.2 0.999986953054742
140.25 0.99998690482744
140.3 0.999986863991096
140.35 0.999986830515143
140.4 0.999986804365862
140.45 0.999986785506413
140.5 0.999986773896879
140.55 0.999986769494296
140.6 0.999986772252698
140.65 0.999986782123156
140.7 0.999986799053814
140.75 0.999986822989941
140.8 0.999986853873965
140.85 0.999986891645521
140.9 0.999986936241498
140.95 0.999986987596082
141 0.999987045640807
141.05 0.999987110304598
141.1 0.999987181513823
141.15 0.999987259192345
141.2 0.999987343261566
141.25 0.999987433640486
141.3 0.999987530245747
141.35 0.999987632991695
141.4 0.999987741790424
141.45 0.999987856551839
141.5 0.999987977183703
141.55 0.9999881035917
141.6 0.999988235679483
141.65 0.999988373348737
141.7 0.999988516499234
141.75 0.99998866502889
141.8 0.999988818833824
141.85 0.999988977808414
141.9 0.99998914184536
141.95 0.99998931083574
142 0.999989484669073
142.05 0.999989663233373
142.1 0.999989846415217
142.15 0.999990034099799
142.2 0.999990226170994
142.25 0.999990422511419
142.3 0.999990623002491
142.35 0.999990827524495
142.4 0.999991035956636
142.45 0.999991248177109
142.5 0.999991464063157
142.55 0.999991683491131
142.6 0.999991906336554
142.65 0.999992132474183
142.7 0.999992361778066
142.75 0.99999259412161
142.8 0.999992829377639
142.85 0.999993067418453
142.9 0.999993308115893
142.95 0.9999935513414
143 0.999993796966076
143.05 0.999994044860742
143.1 0.999994294896005
143.15 0.999994546942307
143.2 0.999994800869997
143.25 0.99999505654938
143.3 0.99999531385078
143.35 0.9999955726446
143.4 0.999995832801377
143.45 0.999996094191841
143.5 0.999996356686972
143.55 0.999996620158056
143.6 0.999996884476745
143.65 0.999997149515105
143.7 0.999997415145678
143.75 0.999997681241535
143.8 0.999997947676325
143.85 0.999998214324338
143.9 0.999998481060547
143.95 0.999998747760667
144 0.999999014301206
144.05 0.999999280559512
144.1 0.999999546413825
144.15 0.999999811743327
144.2 1.00000007642819
144.25 1.00000034034963
144.3 1.00000060338993
144.35 1.00000086543252
144.4 1.000001126362
144.45 1.00000138606419
144.5 1.00000164442619
144.55 1.00000190133637
144.6 1.00000215668449
144.65 1.00000241036168
144.7 1.00000266226051
144.75 1.000002912275
144.8 1.0000031603007
144.85 1.0000034062347
144.9 1.00000364997567
144.95 1.0000038914239
145 1.00000413048133
145.05 1.00000436705159
145.1 1.00000460104003
145.15 1.00000483235373
145.2 1.0000050609016
145.25 1.00000528659431
145.3 1.0000055093444
145.35 1.00000572906626
145.4 1.00000594567619
145.45 1.00000615909241
145.5 1.00000636923507
145.55 1.00000657602629
145.6 1.00000677939021
145.65 1.00000697925293
145.7 1.00000717554263
145.75 1.00000736818953
145.8 1.0000075571259
145.85 1.00000774228613
145.9 1.00000792360668
145.95 1.00000810102617
146 1.00000827448531
146.05 1.00000844392699
146.1 1.00000860929624
146.15 1.00000877054027
146.2 1.00000892760846
146.25 1.0000090804524
146.3 1.00000922902586
146.35 1.0000093732848
146.4 1.00000951318742
146.45 1.00000964869411
146.5 1.0000097797675
146.55 1.00000990637241
146.6 1.00001002847592
146.65 1.00001014604729
146.7 1.00001025905805
146.75 1.00001036748192
146.8 1.00001047129484
146.85 1.00001057047498
146.9 1.00001066500271
146.95 1.00001075486061
147 1.00001084003347
147.05 1.00001092050827
147.1 1.00001099627415
147.15 1.00001106732246
147.2 1.0000111336467
147.25 1.00001119524253
147.3 1.00001125210775
147.35 1.0000113042423
147.4 1.00001135164822
147.45 1.00001139432968
147.5 1.00001143229291
147.55 1.00001146554623
147.6 1.00001149410001
147.65 1.00001151796666
147.7 1.0000115371606
147.75 1.00001155169827
147.8 1.00001156159807
147.85 1.00001156688037
147.9 1.00001156756747
147.95 1.00001156368359
148 1.00001155525485
148.05 1.00001154230923
148.1 1.00001152487654
148.15 1.00001150298845
148.2 1.00001147667837
148.25 1.00001144598153
148.3 1.00001141093485
148.35 1.00001137157702
148.4 1.00001132794835
148.45 1.00001128009087
148.5 1.00001122804818
148.55 1.00001117186552
148.6 1.00001111158967
148.65 1.00001104726895
148.7 1.0000109789532
148.75 1.00001090669372
148.8 1.00001083054324
148.85 1.00001075055591
148.9 1.00001066678727
148.95 1.00001057929416
149 1.00001048813477
149.05 1.00001039336853
149.1 1.00001029505613
149.15 1.00001019325944
149.2 1.00001008804153
149.25 1.00000997946657
149.3 1.00000986759984
149.35 1.00000975250768
149.4 1.00000963425747
149.45 1.00000951291754
149.5 1.0000093885572
149.55 1.00000926124667
149.6 1.00000913105703
149.65 1.00000899806022
149.7 1.00000886232896
149.75 1.00000872393676
149.8 1.00000858295783
149.85 1.00000843946709
149.9 1.0000082935401
149.95 1.00000814525303
150 1.00000799468264
150.05 1.0000078419062
150.1 1.00000768700152
150.15 1.00000753004682
150.2 1.0000073711208
150.25 1.0000072103025
150.3 1.00000704767133
150.35 1.00000688330701
150.4 1.00000671728952
150.45 1.0000065496991
150.5 1.00000638061617
150.55 1.00000621012131
150.6 1.00000603829523
150.65 1.00000586521873
150.7 1.00000569097266
150.75 1.00000551563789
150.8 1.00000533929525
150.85 1.00000516202553
150.9 1.00000498390942
150.95 1.00000480502749
151 1.00000462546014
151.05 1.00000444528757
151.1 1.00000426458976
151.15 1.0000040834464
151.2 1.0000039019369
151.25 1.00000372014034
151.3 1.00000353813541
151.35 1.00000335600043
151.4 1.00000317381325
151.45 1.00000299165131
151.5 1.0000028095915
151.55 1.00000262771021
151.6 1.00000244608328
151.65 1.00000226478595
151.7 1.00000208389286
151.75 1.00000190347797
151.8 1.0000017236146
151.85 1.00000154437536
151.9 1.00000136583211
151.95 1.00000118805598
152 1.00000101111729
152.05 1.00000083508556
152.1 1.00000066002948
152.15 1.00000048601687
152.2 1.00000031311467
152.25 1.00000014138889
152.3 0.999999970904631
152.35 0.999999801726024
152.4 0.999999633916224
152.45 0.999999467537384
152.5 0.999999302650633
152.55 0.999999139316059
152.6 0.999998977592688
152.65 0.99999881753846
152.7 0.999998659210219
152.75 0.999998502663684
152.8 0.999998347953442
152.85 0.999998195132924
152.9 0.99999804425439
152.95 0.999997895368915
153 0.999997748526375
153.05 0.999997603775427
153.1 0.999997461163503
153.15 0.999997320736789
153.2 0.999997182540218
153.25 0.999997046617457
153.3 0.999996913010893
153.35 0.999996781761627
153.4 0.99999665290946
153.45 0.999996526492886
153.5 0.999996402549082
153.55 0.9999962811139
153.6 0.999996162221863
153.65 0.999996045906151
153.7 0.999995932198604
153.75 0.999995821129709
153.8 0.999995712728599
153.85 0.999995607023047
153.9 0.999995504039466
153.95 0.9999954038029
154 0.999995306337026
154.05 0.999995211664154
154.1 0.999995119805221
154.15 0.999995030779793
154.2 0.999994944606066
154.25 0.999994861300865
154.3 0.999994780879648
154.35 0.999994703356504
154.4 0.99999462874416
154.45 0.99999455705398
154.5 0.999994488295973
154.55 0.999994422478793
154.6 0.999994359609749
154.65 0.999994299694805
154.7 0.999994242738589
154.75 0.999994188744401
154.8 0.999994137714216
154.85 0.999994089648695
154.9 0.999994044547193
154.95 0.999994002407766
155 0.999993963227183
155.05 0.999993927000932
155.1 0.999993893723234
155.15 0.999993863387052
155.2 0.999993835984101
155.25 0.999993811504863
155.3 0.999993789938597
155.35 0.999993771273353
155.4 0.999993755495981
155.45 0.999993742592154
155.5 0.999993732546369
155.55 0.999993725341975
155.6 0.999993720961176
155.65 0.999993719385055
155.7 0.999993720593585
155.75 0.999993724565648
155.8 0.999993731279047
155.85 0.999993740710529
155.9 0.999993752835797
155.95 0.999993767629529
156 0.999993785065399
156.05 0.999993805116091
156.1 0.999993827753319
156.15 0.999993852947846
156.2 0.999993880669504
156.25 0.999993910887212
156.3 0.999993943568998
156.35 0.999993978682014
156.4 0.999994016192565
156.45 0.999994056066118
156.5 0.999994098267333
156.55 0.999994142760079
156.6 0.999994189507456
156.65 0.999994238471815
156.7 0.999994289614783
156.75 0.999994342897283
156.8 0.999994398279553
156.85 0.999994455721173
156.9 0.999994515181085
156.95 0.999994576617613
157 0.999994639988492
157.05 0.999994705250883
157.1 0.999994772361401
157.15 0.999994841276134
157.2 0.999994911950671
157.25 0.99999498434012
157.3 0.999995058399133
157.35 0.99999513408193
157.4 0.99999521134232
157.45 0.999995290133726
157.5 0.999995370409207
157.55 0.999995452121484
157.6 0.999995535222958
157.65 0.999995619665737
157.7 0.99999570540166
157.75 0.999995792382317
157.8 0.999995880559073
157.85 0.999995969883092
157.9 0.99999606030536
157.95 0.999996151776708
158 0.999996244247834
158.05 0.999996337669324
158.1 0.999996431991679
158.15 0.999996527165334
158.2 0.999996623140684
158.25 0.9999967198681
158.3 0.999996817297958
158.35 0.999996915380656
158.4 0.999997014066641
158.45 0.999997113306424
158.5 0.999997213050607
158.55 0.999997313249902
158.6 0.999997413855153
158.65 0.999997514817356
158.7 0.99999761608768
158.75 0.999997717617489
158.8 0.99999781935836
158.85 0.999997921262104
158.9 0.999998023280787
158.95 0.999998125366747
159 0.999998227472617
159.05 0.999998329551342
159.1 0.999998431556195
159.15 0.999998533440801
159.2 0.999998635159153
159.25 0.999998736665628
159.3 0.999998837915008
159.35 0.999998938862495
159.4 0.999999039463728
159.45 0.999999139674804
159.5 0.999999239452288
159.55 0.999999338753234
159.6 0.999999437535198
159.65 0.999999535756258
159.7 0.999999633375023
159.75 0.999999730350652
159.8 0.999999826642866
159.85 0.999999922211967
159.9 1.00000001701884
159.95 1.000000111025
160 1.00000020419254
160.05 1.00000029648421
160.1 1.0000003878634
160.15 1.00000047829416
160.2 1.0000005677412
160.25 1.00000065616989
160.3 1.00000074354633
160.35 1.00000082983729
160.4 1.00000091501025
160.45 1.00000099903342
160.5 1.00000108187574
160.55 1.00000116350688
160.6 1.00000124389725
160.65 1.00000132301804
160.7 1.00000140084118
160.75 1.00000147733938
160.8 1.00000155248611
160.85 1.00000162625565
160.9 1.00000169862306
160.95 1.00000176956419
161 1.0000018390557
161.05 1.00000190707503
161.1 1.00000197360048
161.15 1.00000203861112
161.2 1.00000210208687
161.25 1.00000216400844
161.3 1.00000222435741
161.35 1.00000228311616
161.4 1.0000023402679
161.45 1.00000239579668
161.5 1.00000244968739
161.55 1.00000250192574
161.6 1.00000255249831
161.65 1.00000260139247
161.7 1.00000264859647
161.75 1.00000269409937
161.8 1.00000273789109
161.85 1.00000277996235
161.9 1.00000282030475
161.95 1.00000285891069
162 1.0000028957734
162.05 1.00000293088696
162.1 1.00000296424625
162.15 1.000002995847
162.2 1.00000302568573
162.25 1.00000305375979
162.3 1.00000308006735
162.35 1.00000310460736
162.4 1.00000312737958
162.45 1.00000314838459
162.5 1.00000316762373
162.55 1.00000318509914
162.6 1.00000320081373
162.65 1.0000032147712
162.7 1.00000322697599
162.75 1.00000323743332
162.8 1.00000324614914
162.85 1.00000325313018
162.9 1.00000325838386
162.95 1.00000326191836
163 1.00000326374257
163.05 1.0000032638661
163.1 1.00000326229923
163.15 1.00000325905297
163.2 1.000003254139
163.25 1.00000324756966
163.3 1.00000323935798
163.35 1.00000322951762
163.4 1.00000321806289
163.45 1.00000320500874
163.5 1.00000319037074
163.55 1.00000317416506
163.6 1.00000315640848
163.65 1.00000313711837
163.7 1.00000311631266
163.75 1.00000309400987
163.8 1.00000307022906
163.85 1.00000304498983
163.9 1.0000030183123
163.95 1.00000299021713
164 1.00000296072547
164.05 1.00000292985896
164.1 1.00000289763972
164.15 1.00000286409034
164.2 1.00000282923385
164.25 1.00000279309373
164.3 1.0000027556939
164.35 1.00000271705865
164.4 1.00000267721272
164.45 1.0000026361812
164.5 1.00000259398956
164.55 1.00000255066364
164.6 1.00000250622961
164.65 1.00000246071397
164.7 1.00000241414356
164.75 1.0000023665455
164.8 1.00000231794719
164.85 1.00000226837634
164.9 1.00000221786088
164.95 1.00000216642902
165 1.00000211410919
165.05 1.00000206093002
165.1 1.00000200692038
165.15 1.00000195210929
165.2 1.00000189652599
165.25 1.00000184019984
165.3 1.00000178316038
165.35 1.00000172543726
165.4 1.00000166706026
165.45 1.00000160805927
165.5 1.00000154846427
165.55 1.00000148830531
165.6 1.0000014276125
165.65 1.00000136641603
165.7 1.00000130474609
165.75 1.00000124263292
165.8 1.00000118010674
165.85 1.00000111719781
165.9 1.00000105393633
165.95 1.00000099035249
166 1.00000092647643
166.05 1.00000086233824
166.1 1.00000079796793
166.15 1.00000073339545
166.2 1.00000066865061
166.25 1.00000060376317
166.3 1.00000053876272
166.35 1.00000047367874
166.4 1.00000040854057
166.45 1.00000034337737
166.5 1.00000027821816
166.55 1.00000021309176
166.6 1.0000001480268
166.65 1.00000008305171
166.7 1.00000001819471
166.75 0.999999953483786
166.8 0.999999888946688
166.85 0.999999824610921
166.9 0.99999976050373
166.95 0.999999696652093
167 0.999999633082709
167.05 0.999999569821986
167.1 0.999999506896036
167.15 0.999999444330661
167.2 0.999999382151348
167.25 0.999999320383253
167.3 0.9999992590512
167.35 0.999999198179666
167.4 0.999999137792776
167.45 0.999999077914294
167.5 0.999999018567611
167.55 0.999998959775744
167.6 0.999998901561323
167.65 0.999998843946584
167.7 0.999998786953365
167.75 0.999998730603095
167.8 0.999998674916789
167.85 0.999998619915042
167.9 0.999998565618021
167.95 0.999998512045461
168 0.999998459216657
168.05 0.999998407150458
168.1 0.999998355865264
168.15 0.99999830537902
168.2 0.999998255709209
168.25 0.999998206872849
168.3 0.99999815888649
168.35 0.999998111766205
168.4 0.999998065527592
168.45 0.999998020185764
168.5 0.999997975755352
168.55 0.999997932250494
168.6 0.99999788968484
168.65 0.999997848071544
168.7 0.999997807423261
168.75 0.999997767752149
168.8 0.999997729069862
168.85 0.999997691387551
168.9 0.999997654715863
168.95 0.999997619064936
169 0.999997584444401
169.05 0.999997550863379
169.1 0.999997518330483
169.15 0.999997486853814
169.2 0.999997456440964
169.25 0.999997427099012
169.3 0.999997398834529
169.35 0.999997371653575
169.4 0.999997345561701
169.45 0.999997320563948
169.5 0.99999729666485
169.55 0.999997273868435
169.6 0.999997252178228
169.65 0.999997231597247
169.7 0.999997212128012
169.75 0.999997193772542
169.8 0.999997176532361
169.85 0.999997160408497
169.9 0.999997145401487
169.95 0.999997131511381
170 0.99999711873774
170.05 0.999997107079647
170.1 0.999997096535703
170.15 0.999997087104036
170.2 0.999997078782302
170.25 0.99999707156769
170.3 0.999997065456927
170.35 0.99999706044628
170.4 0.999997056531565
170.45 0.999997053708145
170.5 0.999997051970942
170.55 0.999997051314439
170.6 0.999997051732682
170.65 0.999997053219293
170.7 0.999997055767468
170.75 0.999997059369987
170.8 0.999997064019219
170.85 0.999997069707126
170.9 0.999997076425273
170.95 0.999997084164831
171 0.999997092916585
171.05 0.999997102670939
171.1 0.999997113417926
171.15 0.99999712514721
171.2 0.999997137848095
171.25 0.999997151509535
171.3 0.999997166120137
171.35 0.99999718166817
171.4 0.99999719814157
171.45 0.999997215527953
171.5 0.999997233814615
171.55 0.999997252988548
171.6 0.999997273036438
171.65 0.999997293944682
171.7 0.99999731569939
171.75 0.999997338286396
171.8 0.999997361691263
171.85 0.999997385899293
171.9 0.999997410895536
171.95 0.999997436664797
172 0.999997463191643
172.05 0.999997490460413
172.1 0.999997518455227
172.15 0.999997547159991
172.2 0.99999757655841
172.25 0.999997606633993
172.3 0.999997637370063
172.35 0.999997668749763
172.4 0.999997700756069
172.45 0.999997733371795
172.5 0.999997766579603
172.55 0.999997800362011
172.6 0.999997834701401
172.65 0.999997869580031
172.7 0.999997904980037
172.75 0.999997940883447
172.8 0.999997977272191
172.85 0.999998014128101
172.9 0.99999805143293
172.95 0.999998089168353
173 0.999998127315979
173.05 0.999998165857357
173.1 0.999998204773989
173.15 0.999998244047333
173.2 0.999998283658814
173.25 0.999998323589832
173.3 0.999998363821772
173.35 0.999998404336008
173.4 0.999998445113915
173.45 0.999998486136877
173.5 0.999998527386292
173.55 0.999998568843584
173.6 0.999998610490206
173.65 0.999998652307652
173.7 0.999998694277466
173.75 0.999998736381244
173.8 0.999998778600647
173.85 0.999998820917406
173.9 0.999998863313328
173.95 0.99999890577031
174 0.999998948270337
174.05 0.999998990795498
174.1 0.999999033327987
174.15 0.999999075850112
174.2 0.999999118344304
174.25 0.999999160793121
174.3 0.999999203179256
174.35 0.999999245485543
174.4 0.999999287694965
174.45 0.999999329790659
174.5 0.999999371755923
174.55 0.999999413574223
174.6 0.999999455229196
174.65 0.999999496704661
174.7 0.999999537984619
174.75 0.999999579053264
174.8 0.999999619894986
174.85 0.999999660494376
174.9 0.999999700836233
174.95 0.99999974090557
175 0.999999780687616
175.05 0.999999820167822
175.1 0.999999859331869
175.15 0.999999898165668
175.2 0.999999936655368
175.25 0.999999974787361
175.3 1.00000001254828
175.35 1.00000004992501
175.4 1.0000000869047
175.45 1.00000012347474
175.5 1.00000015962279
175.55 1.00000019533678
175.6 1.0000002306049
175.65 1.00000026541561
175.7 1.00000029975767
175.75 1.00000033362008
175.8 1.00000036699215
175.85 1.00000039986346
175.9 1.00000043222389
175.95 1.00000046406361
176 1.00000049537305
176.05 1.00000052614298
176.1 1.00000055636443
176.15 1.00000058602874
176.2 1.00000061512757
176.25 1.00000064365285
176.3 1.00000067159682
176.35 1.00000069895204
176.4 1.00000072571136
176.45 1.00000075186795
176.5 1.00000077741527
176.55 1.00000080234711
176.6 1.00000082665754
176.65 1.00000085034098
176.7 1.00000087339211
176.75 1.00000089580596
176.8 1.00000091757786
176.85 1.00000093870344
176.9 1.00000095917866
176.95 1.00000097899975
177 1.0000009981633
177.05 1.00000101666618
177.1 1.00000103450556
177.15 1.00000105167894
177.2 1.00000106818412
177.25 1.00000108401919
177.3 1.00000109918255
177.35 1.00000111367293
177.4 1.00000112748931
177.45 1.00000114063102
177.5 1.00000115309766
177.55 1.00000116488912
177.6 1.00000117600561
177.65 1.00000118644761
177.7 1.0000011962159
177.75 1.00000120531154
177.8 1.00000121373588
177.85 1.00000122149056
177.9 1.00000122857748
177.95 1.00000123499885
178 1.00000124075711
178.05 1.00000124585501
178.1 1.00000125029555
178.15 1.00000125408201
178.2 1.0000012572179
178.25 1.00000125970703
178.3 1.00000126155344
178.35 1.00000126276144
178.4 1.00000126333555
178.45 1.00000126328059
178.5 1.00000126260158
178.55 1.00000126130379
178.6 1.00000125939273
178.65 1.00000125687414
178.7 1.00000125375396
178.75 1.00000125003838
178.8 1.0000012457338
178.85 1.00000124084683
178.9 1.00000123538429
178.95 1.0000012293532
179 1.00000122276079
179.05 1.00000121561447
179.1 1.00000120792186
179.15 1.00000119969075
179.2 1.00000119092912
179.25 1.00000118164512
179.3 1.00000117184709
179.35 1.00000116154351
179.4 1.00000115074304
179.45 1.0000011394545
179.5 1.00000112768686
179.55 1.00000111544923
179.6 1.00000110275086
179.65 1.00000108960117
179.7 1.00000107600967
179.75 1.00000106198602
179.8 1.00000104754001
179.85 1.00000103268154
179.9 1.0000010174206
179.95 1.00000100176733
180 1.00000098573195
180.05 1.00000096932476
180.1 1.00000095255619
180.15 1.00000093543673
180.2 1.00000091797697
180.25 1.00000090018754
180.3 1.0000008820792
180.35 1.00000086366272
180.4 1.00000084494897
180.45 1.00000082594885
180.5 1.00000080667333
180.55 1.00000078713342
180.6 1.00000076734016
180.65 1.00000074730464
180.7 1.00000072703798
180.75 1.00000070655132
180.8 1.0000006858558
180.85 1.00000066496262
180.9 1.00000064388296
180.95 1.00000062262801
181 1.00000060120896
181.05 1.000000579637
181.1 1.00000055792331
181.15 1.00000053607905
181.2 1.00000051411537
181.25 1.00000049204338
181.3 1.00000046987418
181.35 1.00000044761884
181.4 1.00000042528836
181.45 1.00000040289373
181.5 1.00000038044589
181.55 1.0000003579557
181.6 1.00000033543401
181.65 1.00000031289156
181.7 1.00000029033905
181.75 1.00000026778713
181.8 1.00000024524634
181.85 1.00000022272716
181.9 1.00000020023999
181.95 1.00000017779515
182 1.00000015540285
182.05 1.00000013307321
182.1 1.00000011081628
182.15 1.00000008864198
182.2 1.00000006656014
182.25 1.00000004458047
182.3 1.00000002271257
182.35 1.00000000096594
182.4 0.999999979349934
182.45 0.999999957873806
182.5 0.999999936546674
182.55 0.999999915377529
182.6 0.99999989437523
182.65 0.9999998735485
182.7 0.999999852905924
182.75 0.999999832455947
182.8 0.999999812206868
182.85 0.999999792166842
182.9 0.999999772343873
182.95 0.999999752745813
183 0.999999733380361
183.05 0.999999714255059
183.1 0.99999969537729
183.15 0.999999676754276
183.2 0.999999658393076
183.25 0.999999640300583
183.3 0.999999622483525
183.35 0.99999960494846
183.4 0.999999587701774
183.45 0.999999570749683
183.5 0.999999554098228
183.55 0.999999537753276
183.6 0.999999521720516
183.65 0.99999950600546
183.7 0.999999490613442
183.75 0.999999475549614
183.8 0.999999460818948
183.85 0.999999446426234
183.9 0.99999943237608
183.95 0.99999941867291
184 0.999999405320965
184.05 0.999999392324299
184.1 0.999999379686784
184.15 0.999999367412105
184.2 0.999999355503764
184.25 0.999999343965075
184.3 0.999999332799166
184.35 0.999999322008982
184.4 0.999999311597281
184.45 0.999999301566637
184.5 0.999999291919436
184.55 0.999999282657884
184.6 0.999999273783999
184.65 0.999999265299618
184.7 0.999999257206394
184.75 0.999999249505799
184.8 0.999999242199121
184.85 0.999999235287471
184.9 0.999999228771778
184.95 0.999999222652793
185 0.99999921693109
185.05 0.999999211607068
185.1 0.999999206680947
185.15 0.999999202152777
185.2 0.999999198022434
185.25 0.999999194289624
185.3 0.999999190953882
185.35 0.999999188014576
185.4 0.999999185470906
185.45 0.999999183321911
185.5 0.999999181566462
185.55 0.999999180203273
185.6 0.999999179230895
185.65 0.999999178647724
185.7 0.999999178451998
185.75 0.999999178641803
185.8 0.999999179215071
185.85 0.999999180169585
185.9 0.999999181502981
185.95 0.999999183212746
186 0.999999185296228
186.05 0.999999187750628
186.1 0.999999190573011
186.15 0.999999193760303
186.2 0.999999197309295
186.25 0.999999201216645
186.3 0.99999920547888
186.35 0.999999210092398
186.4 0.999999215053471
186.45 0.999999220358247
186.5 0.999999226002751
186.55 0.999999231982891
186.6 0.999999238294453
186.65 0.999999244933114
186.7 0.999999251894432
186.75 0.999999259173859
186.8 0.999999266766737
186.85 0.999999274668303
186.9 0.999999282873688
186.95 0.999999291377926
187 0.999999300175948
187.05 0.999999309262591
187.1 0.999999318632596
187.15 0.999999328280612
187.2 0.999999338201201
187.25 0.999999348388835
187.3 0.999999358837901
187.35 0.999999369542705
187.4 0.999999380497471
187.45 0.999999391696346
187.5 0.999999403133401
187.55 0.999999414802634
187.6 0.999999426697972
187.65 0.999999438813272
187.7 0.999999451142327
187.75 0.999999463678866
187.8 0.999999476416556
187.85 0.999999489349004
187.9 0.999999502469762
187.95 0.999999515772329
188 0.99999952925015
188.05 0.999999542896623
188.1 0.9999995567051
188.15 0.999999570668887
188.2 0.999999584781251
188.25 0.999999599035419
188.3 0.999999613424584
188.35 0.999999627941905
188.4 0.99999964258051
188.45 0.999999657333501
188.5 0.999999672193954
188.55 0.999999687154926
188.6 0.999999702209452
188.65 0.999999717350554
188.7 0.99999973257124
188.75 0.999999747864509
188.8 0.999999763223355
188.85 0.999999778640768
188.9 0.999999794109738
188.95 0.999999809623259
189 0.999999825174334
189.05 0.999999840755975
189.1 0.999999856361208
189.15 0.999999871983079
189.2 0.999999887614653
189.25 0.999999903249023
189.3 0.999999918879309
189.35 0.999999934498666
189.4 0.999999950100285
189.45 0.999999965677398
189.5 0.999999981223283
189.55 0.999999996731265
189.6 1.00000001219473
189.65 1.0000000276071
189.7 1.00000004296189
189.75 1.00000005825265
189.8 1.00000007347303
189.85 1.00000008861673
189.9 1.00000010367754
189.95 1.00000011864933
190 1.00000013352606
190.05 1.00000014830178
190.1 1.00000016297063
190.15 1.00000017752687
190.2 1.00000019196483
190.25 1.00000020627898
190.3 1.0000002204639
190.35 1.00000023451426
190.4 1.00000024842487
190.45 1.00000026219068
190.5 1.00000027580675
190.55 1.00000028926826
190.6 1.00000030257054
190.65 1.00000031570908
190.7 1.00000032867947
190.75 1.00000034147747
190.8 1.000000354099
190.85 1.0000003665401
190.9 1.000000378797
190.95 1.00000039086605
191 1.00000040274379
191.05 1.00000041442691
191.1 1.00000042591224
191.15 1.00000043719681
191.2 1.0000004482778
191.25 1.00000045915254
191.3 1.00000046981856
191.35 1.00000048027353
191.4 1.00000049051529
191.45 1.00000050054186
191.5 1.00000051035141
191.55 1.00000051994228
191.6 1.00000052931299
191.65 1.0000005384622
191.7 1.00000054738873
191.75 1.00000055609157
191.8 1.00000056456987
191.85 1.0000005728229
191.9 1.0000005808501
191.95 1.00000058865107
192 1.00000059622551
192.05 1.00000060357328
192.1 1.00000061069437
192.15 1.00000061758887
192.2 1.00000062425703
192.25 1.00000063069917
192.3 1.00000063691573
192.35 1.00000064290725
192.4 1.00000064867437
192.45 1.00000065421778
192.5 1.00000065953829
192.55 1.00000066463675
192.6 1.00000066951405
192.65 1.00000067417118
192.7 1.00000067860911
192.75 1.00000068282889
192.8 1.00000068683157
192.85 1.00000069061821
192.9 1.00000069418987
192.95 1.00000069754761
193 1.00000070069247
193.05 1.00000070362546
193.1 1.00000070634755
193.15 1.00000070885967
193.2 1.00000071116267
193.25 1.00000071325736
193.3 1.00000071514444
193.35 1.00000071682456
193.4 1.00000071829825
193.45 1.00000071956592
193.5 1.0000007206279
193.55 1.00000072148437
193.6 1.00000072213539
193.65 1.00000072258087
193.7 1.0000007228206
193.75 1.00000072285418
193.8 1.00000072268108
193.85 1.00000072230059
193.9 1.00000072171185
193.95 1.0000007209138
194 1.00000071990522
194.05 1.00000071868472
194.1 1.00000071725072
194.15 1.00000071560146
194.2 1.00000071373499
194.25 1.0000007116492
194.3 1.0000007093418
194.35 1.00000070681033
194.4 1.00000070405213
194.45 1.00000070106443
194.5 1.00000069784426
194.55 1.00000069438853
194.6 1.00000069069399
194.65 1.00000068675729
194.7 1.00000068257493
194.75 1.00000067814333
194.8 1.00000067345881
194.85 1.00000066851764
194.9 1.00000066331599
194.95 1.00000065785003
195 1.0000006521159
195.05 1.00000064610973
195.1 1.00000063982768
195.15 1.00000063326596
195.2 1.00000062642086
195.25 1.00000061928873
195.3 1.00000061186609
195.35 1.00000060414957
195.4 1.000000596136
195.45 1.00000058782241
195.5 1.00000057920608
195.55 1.00000057028454
195.6 1.00000056105564
195.65 1.00000055151754
195.7 1.00000054166881
195.75 1.00000053150837
195.8 1.00000052103562
195.85 1.0000005102504
195.9 1.00000049915306
195.95 1.0000004877445
196 1.00000047602619
196.05 1.0000004640002
196.1 1.00000045166925
196.15 1.00000043903673
196.2 1.00000042610675
196.25 1.00000041288414
196.3 1.00000039937452
196.35 1.00000038558432
196.4 1.00000037152077
196.45 1.00000035719199
196.5 1.00000034260698
196.55 1.00000032777564
196.6 1.00000031270881
196.65 1.00000029741829
196.7 1.00000028191684
196.75 1.00000026621821
196.8 1.00000025033718
196.85 1.0000002342895
196.9 1.00000021809196
196.95 1.0000002017624
197 1.00000018531966
197.05 1.00000016878361
197.1 1.00000015217516
197.15 1.00000013551621
197.2 1.00000011882968
197.25 1.00000010213948
197.3 1.00000008547046
197.35 1.00000006884845
197.4 1.00000005230015
197.45 1.00000003585317
197.5 1.00000001953596
197.55 1.00000000337775
197.6 0.999999987408561
197.65 0.999999971659083
197.7 0.999999956160672
197.75 0.999999940945267
197.8 0.999999926045329
197.85 0.999999911493773
197.9 0.99999989732389
197.95 0.99999988356927
198 0.999999870263718
198.05 0.999999857441161
198.1 0.999999845135565
198.15 0.999999833380824
198.2 0.999999822210669
198.25 0.999999811658558
198.3 0.999999801757566
198.35 0.99999979254027
198.4 0.999999784038635
198.45 0.99999977628389
198.5 0.999999769306405
198.55 0.999999763135565
198.6 0.99999975779964
198.65 0.999999753325652
198.7 0.999999749739243
198.75 0.999999747064537
198.8 0.999999745324006
198.85 0.999999744538331
198.9 0.999999744726262
198.95 0.999999745904481
199 0.999999748087465
199.05 0.999999751287346
199.1 0.999999755513776
199.15 0.999999760773792
199.2 0.999999767071685
199.25 0.999999774408869
199.3 0.999999782783753
199.35 0.999999792191623
199.4 0.999999802624519
199.45 0.999999814071123
199.5 0.999999826516654
199.55 0.99999983994276
199.6 0.999999854327426
199.65 0.999999869644888
199.7 0.999999885865547
199.75 0.999999902955901
199.8 0.999999920878479
199.85 0.999999939591788
199.9 0.99999995905027
199.95 0.999999979204267
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-199.95 0.999999952648693
-199.9 0.999999903931369
-199.85 0.999999854051308
-199.8 0.999999803208528
-199.75 0.999999751599134
-199.7 0.999999699414715
-199.65 0.999999646841782
-199.6 0.999999594061246
-199.55 0.999999541247946
-199.5 0.999999488570212
-199.45 0.999999436189482
-199.4 0.999999384259953
-199.35 0.99999933292828
-199.3 0.999999282333314
-199.25 0.999999232605888
-199.2 0.999999183868634
-199.15 0.999999136235851
-199.1 0.999999089813405
-199.05 0.999999044698664
-199 0.999999000980479
-198.95 0.999998958739192
-198.9 0.99999891804668
-198.85 0.999998878966428
-198.8 0.999998841553642
-198.75 0.999998805855377
-198.7 0.999998771910702
-198.65 0.999998739750888
-198.6 0.999998709399614
-198.55 0.999998680873203
-198.5 0.999998654180872
-198.45 0.999998629325001
-198.4 0.999998606301421
-198.35 0.99999858509971
-198.3 0.999998565703508
-198.25 0.999998548090842
-198.2 0.999998532234452
-198.15 0.999998518102136
-198.1 0.999998505657094
-198.05 0.999998494858272
-198 0.99999848566072
-197.95 0.999998478015939
-197.9 0.999998471872233
-197.85 0.999998467175062
-197.8 0.999998463867382
-197.75 0.99999846188999
-197.7 0.999998461181861
-197.65 0.999998461680471
-197.6 0.999998463322124
-197.55 0.999998466042257
-197.5 0.999998469775749
-197.45 0.999998474457204
-197.4 0.999998480021237
-197.35 0.999998486402738
-197.3 0.999998493537129
-197.25 0.999998501360602
-197.2 0.999998509810351
-197.15 0.999998518824785
-197.1 0.999998528343725
-197.05 0.999998538308591
-197 0.999998548662574
-196.95 0.999998559350791
-196.9 0.999998570320422
-196.85 0.999998581520842
-196.8 0.99999859290373
-196.75 0.999998604423167
-196.7 0.999998616035716
-196.65 0.999998627700495
-196.6 0.999998639379231
-196.55 0.999998651036299
-196.5 0.999998662638754
-196.45 0.999998674156348
-196.4 0.99999868556153
-196.35 0.999998696829444
-196.3 0.999998707937905
-196.25 0.999998718867375
-196.2 0.999998729600921
-196.15 0.999998740124168
-196.1 0.999998750425241
-196.05 0.999998760494701
-196 0.999998770325471
-195.95 0.999998779912755
-195.9 0.999998789253956
-195.85 0.999998798348578
-195.8 0.999998807198136
-195.75 0.999998815806047
-195.7 0.999998824177532
-195.65 0.999998832319501
-195.6 0.999998840240446
-195.55 0.999998847950328
-195.5 0.999998855460456
-195.45 0.999998862783378
-195.4 0.999998869932762
-195.35 0.999998876923279
-195.3 0.999998883770487
-195.25 0.999998890490718
-195.2 0.99999889710096
-195.15 0.999998903618753
-195.1 0.999998910062069
-195.05 0.999998916449215
-195 0.999998922798724
-194.95 0.999998929129252
-194.9 0.999998935459487
-194.85 0.999998941808049
-194.8 0.999998948193404
-194.75 0.999998954633776
-194.7 0.999998961147071
-194.65 0.999998967750792
-194.6 0.999998974461975
-194.55 0.999998981297118
-194.5 0.999998988272118
-194.45 0.999998995402215
-194.4 0.99999900270194
-194.35 0.999999010185066
-194.3 0.999999017864564
-194.25 0.999999025752568
-194.2 0.999999033860342
-194.15 0.999999042198249
-194.1 0.999999050775728
-194.05 0.999999059601279
-194 0.999999068682443
-193.95 0.999999078025795
-193.9 0.999999087636938
-193.85 0.999999097520501
-193.8 0.99999910768014
-193.75 0.999999118118546
-193.7 0.999999128837452
-193.65 0.999999139837647
-193.6 0.999999151118992
-193.55 0.999999162680437
-193.5 0.999999174520046
-193.45 0.999999186635019
-193.4 0.999999199021719
-193.35 0.999999211675701
-193.3 0.999999224591742
-193.25 0.999999237763875
-193.2 0.99999925118542
-193.15 0.999999264849024
-193.1 0.999999278746693
-193.05 0.999999292869834
-193 0.999999307209287
-192.95 0.999999321755371
-192.9 0.999999336497917
-192.85 0.999999351426313
-192.8 0.999999366529538
-192.75 0.999999381796206
-192.7 0.999999397214603
-192.65 0.999999412772725
-192.6 0.99999942845832
-192.55 0.99999944425892
-192.5 0.999999460161883
-192.45 0.999999476154427
-192.4 0.999999492223662
-192.35 0.999999508356632
-192.3 0.999999524540337
-192.25 0.999999540761775
-192.2 0.999999557007963
-192.15 0.999999573265973
-192.1 0.999999589522956
-192.05 0.999999605766169
-192 0.999999621982998
-191.95 0.999999638160983
-191.9 0.999999654287838
-191.85 0.999999670351474
-191.8 0.999999686340011
-191.75 0.999999702241801
-191.7 0.999999718045443
-191.65 0.999999733739791
-191.6 0.999999749313973
-191.55 0.999999764757398
-191.5 0.999999780059766
-191.45 0.999999795211079
-191.4 0.999999810201641
-191.35 0.99999982502207
-191.3 0.999999839663298
-191.25 0.999999854116578
-191.2 0.999999868373478
-191.15 0.99999988242589
-191.1 0.999999896266025
-191.05 0.999999909886412
-191 0.999999923279895
-190.95 0.999999936439631
-190.9 0.999999949359086
-190.85 0.99999996203203
-190.8 0.99999997445253
-190.75 0.999999986614944
-190.7 0.999999998513918
-190.65 1.00000001014437
-190.6 1.0000000215015
-190.55 1.00000003258076
-190.5 1.00000004337786
-190.45 1.00000005388875
-190.4 1.00000006410963
-190.35 1.00000007403692
-190.3 1.00000008366726
-190.25 1.00000009299749
-190.2 1.00000010202468
-190.15 1.00000011074607
-190.1 1.00000011915908
-190.05 1.00000012726133
-190 1.00000013505058
-189.95 1.00000014252477
-189.9 1.00000014968197
-189.85 1.00000015652042
-189.8 1.00000016303848
-189.75 1.00000016923463
-189.7 1.0000001751075
-189.65 1.00000018065581
-189.6 1.0000001858784
-189.55 1.00000019077423
-189.5 1.00000019534233
-189.45 1.00000019958184
-189.4 1.00000020349201
-189.35 1.00000020707215
-189.3 1.00000021032167
-189.25 1.00000021324004
-189.2 1.00000021582684
-189.15 1.00000021808171
-189.1 1.00000022000436
-189.05 1.00000022159458
-189 1.00000022285224
-188.95 1.00000022377727
-188.9 1.00000022436969
-188.85 1.00000022462956
-188.8 1.00000022455705
-188.75 1.00000022415239
-188.7 1.00000022341588
-188.65 1.00000022234791
-188.6 1.00000022094893
-188.55 1.00000021921949
-188.5 1.00000021716022
-188.45 1.00000021477182
-188.4 1.00000021205511
-188.35 1.00000020901097
-188.3 1.00000020564039
-188.25 1.00000020194446
-188.2 1.00000019792437
-188.15 1.0000001935814
-188.1 1.00000018891697
-188.05 1.00000018393257
-188 1.00000017862985
-187.95 1.00000017301054
-187.9 1.00000016707651
-187.85 1.00000016082976
-187.8 1.00000015427241
-187.75 1.00000014740672
-187.7 1.00000014023508
-187.65 1.00000013276003
-187.6 1.00000012498422
-187.55 1.0000001169105
-187.5 1.00000010854181
-187.45 1.00000009988129
-187.4 1.00000009093221
-187.35 1.00000008169798
-187.3 1.00000007218222
-187.25 1.00000006238865
-187.2 1.00000005232119
-187.15 1.00000004198392
-187.1 1.00000003138109
-187.05 1.00000002051708
-187 1.0000000093965
-186.95 0.999999998024075
-186.9 0.99999998640473
-186.85 0.999999974543551
-186.8 0.999999962445796
-186.75 0.999999950116894
-186.7 0.999999937562446
-186.65 0.999999924788223
-186.6 0.999999911800166
-186.55 0.999999898604386
-186.5 0.999999885207161
-186.45 0.999999871614939
-186.4 0.99999985783433
-186.35 0.999999843872112
-186.3 0.999999829735225
-186.25 0.999999815430769
-186.2 0.999999800966003
-186.15 0.999999786348344
-186.1 0.999999771585362
-186.05 0.999999756684778
-186 0.999999741654463
-185.95 0.999999726502435
-185.9 0.999999711236853
-185.85 0.999999695866017
-185.8 0.999999680398364
-185.75 0.999999664842463
-185.7 0.999999649207016
-185.65 0.999999633500847
-185.6 0.999999617732905
-185.55 0.999999601912257
-185.5 0.999999586048086
-185.45 0.999999570149684
-185.4 0.999999554226451
-185.35 0.999999538287889
-185.3 0.999999522343599
-185.25 0.999999506403276
-185.2 0.999999490476705
-185.15 0.999999474573757
-185.1 0.999999458704382
-185.05 0.999999442878609
-185 0.999999427106539
-184.95 0.999999411398339
-184.9 0.999999395764242
-184.85 0.999999380214536
-184.8 0.999999364759567
-184.75 0.999999349409726
-184.7 0.999999334175453
-184.65 0.999999319067226
-184.6 0.999999304095559
-184.55 0.999999289270996
-184.5 0.999999274604109
-184.45 0.99999926010549
-184.4 0.999999245785749
-184.35 0.999999231655508
-184.3 0.999999217725397
-184.25 0.999999204006048
-184.2 0.999999190508094
-184.15 0.999999177242159
-184.1 0.999999164218858
-184.05 0.999999151448789
-184 0.999999138942533
-183.95 0.999999126710644
-183.9 0.999999114763648
-183.85 0.999999103112037
-183.8 0.999999091766265
-183.75 0.999999080736744
-183.7 0.999999070033838
-183.65 0.99999905966786
-183.6 0.999999049649067
-183.55 0.999999039987655
-183.5 0.999999030693756
-183.45 0.999999021777431
-183.4 0.999999013248669
-183.35 0.999999005117379
-183.3 0.99999899739339
-183.25 0.999998990086441
-183.2 0.999998983206181
-183.15 0.999998976762165
-183.1 0.999998970763845
-183.05 0.999998965220572
-183 0.999998960141585
-182.95 0.999998955536014
-182.9 0.999998951412868
-182.85 0.999998947781037
-182.8 0.999998944649286
-182.75 0.999998942026249
-182.7 0.999998939920427
-182.65 0.999998938340182
-182.6 0.999998937293734
-182.55 0.999998936789157
-182.5 0.999998936834376
-182.45 0.999998937437159
-182.4 0.999998938605118
-182.35 0.9999989403457
-182.3 0.999998942666187
-182.25 0.999998945573691
-182.2 0.999998949075148
-182.15 0.999998953177319
-182.1 0.999998957886778
-182.05 0.999998963209918
-182 0.999998969152939
-181.95 0.999998975721848
-181.9 0.999998982922457
-181.85 0.999998990760374
-181.8 0.999998999241006
-181.75 0.999999008369548
-181.7 0.999999018150987
-181.65 0.999999028590094
-181.6 0.99999903969142
-181.55 0.999999051459295
-181.5 0.999999063897825
-181.45 0.999999077010886
-181.4 0.999999090802123
-181.35 0.999999105274947
-181.3 0.999999120432529
-181.25 0.999999136277802
-181.2 0.999999152813453
-181.15 0.999999170041924
-181.1 0.999999187965405
-181.05 0.999999206585837
-181 0.999999225904903
-180.95 0.999999245924032
-180.9 0.99999926664439
-180.85 0.999999288066882
-180.8 0.999999310192148
-180.75 0.999999333020562
-180.7 0.999999356552228
-180.65 0.999999380786979
-180.6 0.999999405724375
-180.55 0.999999431363701
-180.5 0.999999457703966
-180.45 0.9999994847439
-180.4 0.999999512481952
-180.35 0.99999954091629
-180.3 0.999999570044801
-180.25 0.999999599865084
-180.2 0.999999630374457
-180.15 0.999999661569948
-180.1 0.9999996934483
-180.05 0.999999726005965
-180 0.999999759239109
-179.95 0.999999793143606
-179.9 0.999999827715042
-179.85 0.99999986294871
-179.8 0.999999898839613
-179.75 0.999999935382464
-179.7 0.999999972571684
-179.65 1.0000000104014
-179.6 1.00000004886546
-179.55 1.0000000879574
-179.5 1.00000012767048
-179.45 1.00000016799767
-179.4 1.00000020893166
-179.35 1.00000025046482
-179.3 1.00000029258927
-179.25 1.00000033529682
-179.2 1.00000037857901
-179.15 1.00000042242707
-179.1 1.00000046683198
-179.05 1.00000051178441
-179 1.00000055727478
-178.95 1.00000060329321
-178.9 1.00000064982954
-178.85 1.00000069687336
-178.8 1.00000074441397
-178.75 1.00000079244041
-178.7 1.00000084094143
-178.65 1.00000088990555
-178.6 1.00000093932101
-178.55 1.00000098917578
-178.5 1.00000103945759
-178.45 1.00000109015392
-178.4 1.00000114125198
-178.35 1.00000119273874
-178.3 1.00000124460094
-178.25 1.00000129682506
-178.2 1.00000134939735
-178.15 1.00000140230384
-178.1 1.00000145553031
-178.05 1.00000150906233
-178 1.00000156288523
-177.95 1.00000161698414
-177.9 1.00000167134397
-177.85 1.00000172594942
-177.8 1.000001780785
-177.75 1.00000183583499
-177.7 1.00000189108351
-177.65 1.00000194651446
-177.6 1.00000200211158
-177.55 1.0000020578584
-177.5 1.0000021137383
-177.45 1.00000216973449
-177.4 1.00000222582999
-177.35 1.00000228200769
-177.3 1.00000233825032
-177.25 1.00000239454044
-177.2 1.00000245086049
-177.15 1.00000250719278
-177.1 1.00000256351945
-177.05 1.00000261982257
-177 1.00000267608404
-176.95 1.00000273228568
-176.9 1.0000027884092
-176.85 1.0000028444362
-176.8 1.00000290034818
-176.75 1.00000295612658
-176.7 1.00000301175273
-176.65 1.00000306720791
-176.6 1.00000312247332
-176.55 1.00000317753009
-176.5 1.00000323235932
-176.45 1.00000328694205
-176.4 1.00000334125928
-176.35 1.00000339529198
-176.3 1.00000344902109
-176.25 1.00000350242755
-176.2 1.00000355549225
-176.15 1.00000360819612
-176.1 1.00000366052007
-176.05 1.00000371244501
-176 1.0000037639519
-175.95 1.0000038150217
-175.9 1.00000386563541
-175.85 1.00000391577408
-175.8 1.00000396541879
-175.75 1.00000401455068
-175.7 1.00000406315098
-175.65 1.00000411120095
-175.6 1.00000415868195
-175.55 1.00000420557543
-175.5 1.00000425186292
-175.45 1.00000429752606
-175.4 1.00000434254661
-175.35 1.00000438690643
-175.3 1.0000044305875
-175.25 1.00000447357195
-175.2 1.00000451584204
-175.15 1.00000455738019
-175.1 1.00000459816895
-175.05 1.00000463819106
-175 1.00000467742942
-174.95 1.0000047158671
-174.9 1.00000475348737
-174.85 1.0000047902737
-174.8 1.00000482620972
-174.75 1.00000486127933
-174.7 1.0000048954666
-174.65 1.00000492875584
-174.6 1.00000496113159
-174.55 1.00000499257864
-174.5 1.000005023082
-174.45 1.00000505262696
-174.4 1.00000508119906
-174.35 1.00000510878411
-174.3 1.00000513536818
-174.25 1.00000516093765
-174.2 1.00000518547917
-174.15 1.00000520897968
-174.1 1.00000523142646
-174.05 1.00000525280705
-174 1.00000527310935
-173.95 1.00000529232155
-173.9 1.00000531043219
-173.85 1.00000532743013
-173.8 1.00000534330461
-173.75 1.00000535804516
-173.7 1.00000537164172
-173.65 1.00000538408456
-173.6 1.00000539536433
-173.55 1.00000540547205
-173.5 1.00000541439911
-173.45 1.0000054221373
-173.4 1.0000054286788
-173.35 1.00000543401616
-173.3 1.00000543814237
-173.25 1.00000544105079
-173.2 1.00000544273522
-173.15 1.00000544318986
-173.1 1.00000544240933
-173.05 1.00000544038869
-173 1.00000543712341
-172.95 1.0000054326094
-172.9 1.00000542684303
-172.85 1.00000541982108
-172.8 1.00000541154081
-172.75 1.0000054019999
-172.7 1.0000053911965
-172.65 1.00000537912922
-172.6 1.00000536579713
-172.55 1.00000535119974
-172.5 1.00000533533708
-172.45 1.00000531820959
-172.4 1.00000529981822
-172.35 1.00000528016439
-172.3 1.00000525924999
-172.25 1.00000523707739
-172.2 1.00000521364945
-172.15 1.00000518896951
-172.1 1.00000516304138
-172.05 1.00000513586938
-172 1.0000051074583
-171.95 1.00000507781343
-171.9 1.00000504694055
-171.85 1.00000501484591
-171.8 1.00000498153628
-171.75 1.0000049470189
-171.7 1.00000491130152
-171.65 1.00000487439235
-171.6 1.00000483630013
-171.55 1.00000479703406
-171.5 1.00000475660384
-171.45 1.00000471501965
-171.4 1.00000467229219
-171.35 1.0000046284326
-171.3 1.00000458345255
-171.25 1.00000453736415
-171.2 1.00000449018002
-171.15 1.00000444191326
-171.1 1.00000439257742
-171.05 1.00000434218656
-171 1.00000429075519
-170.95 1.00000423829829
-170.9 1.00000418483131
-170.85 1.00000413037017
-170.8 1.00000407493123
-170.75 1.00000401853131
-170.7 1.0000039611877
-170.65 1.00000390291812
-170.6 1.00000384374074
-170.55 1.00000378367415
-170.5 1.0000037227374
-170.45 1.00000366094995
-170.4 1.00000359833169
-170.35 1.00000353490294
-170.3 1.00000347068439
-170.25 1.0000034056972
-170.2 1.00000333996287
-170.15 1.00000327350333
-170.1 1.00000320634088
-170.05 1.00000313849823
-170 1.00000306999843
-169.95 1.0000030008649
-169.9 1.00000293112146
-169.85 1.00000286079223
-169.8 1.00000278990172
-169.75 1.00000271847475
-169.7 1.00000264653648
-169.65 1.00000257411238
-169.6 1.00000250122827
-169.55 1.00000242791023
-169.5 1.00000235418465
-169.45 1.00000228007824
-169.4 1.00000220561794
-169.35 1.00000213083099
-169.3 1.00000205574488
-169.25 1.00000198038736
-169.2 1.00000190478642
-169.15 1.00000182897026
-169.1 1.00000175296732
-169.05 1.00000167680626
-169 1.00000160051593
-168.95 1.00000152412536
-168.9 1.00000144766378
-168.85 1.00000137116058
-168.8 1.00000129464531
-168.75 1.00000121814766
-168.7 1.00000114169747
-168.65 1.0000010653247
-168.6 1.00000098905942
-168.55 1.0000009129318
-168.5 1.00000083697213
-168.45 1.00000076121073
-168.4 1.00000068567803
-168.35 1.00000061040449
-168.3 1.00000053542062
-168.25 1.00000046075698
-168.2 1.00000038644413
-168.15 1.00000031251263
-168.1 1.00000023899305
-168.05 1.00000016591595
-168 1.00000009331183
-167.95 1.00000002121118
-167.9 0.99999994964441
-167.85 0.999999878641878
-167.8 0.999999808233851
-167.75 0.999999738450508
-167.7 0.999999669321919
-167.65 0.999999600878035
-167.6 0.999999533148674
-167.55 0.99999946616351
-167.5 0.999999399952058
-167.45 0.999999334543662
-167.4 0.999999269967481
-167.35 0.999999206252477
-167.3 0.999999143427401
-167.25 0.999999081520782
-167.2 0.99999902056091
-167.15 0.999998960575827
-167.1 0.999998901593314
-167.05 0.999998843640873
-167 0.99999878674572
-166.95 0.999998730934768
-166.9 0.999998676234618
-166.85 0.999998622671541
-166.8 0.999998570271469
-166.75 0.999998519059982
-166.7 0.999998469062294
-166.65 0.99999842030324
-166.6 0.999998372807266
-166.55 0.999998326598414
-166.5 0.99999828170031
-166.45 0.999998238136153
-166.4 0.999998195928702
-166.35 0.999998155100263
-166.3 0.999998115672679
-166.25 0.999998077667315
-166.2 0.999998041105049
-166.15 0.99999800600626
-166.1 0.999997972390816
-166.05 0.99999794027806
-166 0.999997909686805
-165.95 0.999997880635315
-165.9 0.999997853141301
-165.85 0.999997827221906
-165.8 0.999997802893695
-165.75 0.999997780172645
-165.7 0.999997759074136
-165.65 0.999997739612937
-165.6 0.999997721803201
-165.55 0.999997705658451
-165.5 0.999997691191573
-165.45 0.999997678414803
-165.4 0.999997667339724
-165.35 0.999997657977251
-165.3 0.999997650337625
-165.25 0.999997644430403
-165.2 0.999997640264452
-165.15 0.999997637847939
-165.1 0.999997637188324
-165.05 0.999997638292349
-165 0.999997641166036
-164.95 0.999997645814676
-164.9 0.999997652242825
-164.85 0.999997660454292
-164.8 0.99999767045214
-164.75 0.999997682238672
-164.7 0.999997695815432
-164.65 0.999997711183194
-164.6 0.99999772834196
-164.55 0.999997747290955
-164.5 0.999997768028619
-164.45 0.999997790552606
-164.4 0.999997814859776
-164.35 0.999997840946197
-164.3 0.999997868807133
-164.25 0.999997898437051
-164.2 0.999997929829608
-164.15 0.999997962977653
-164.1 0.999997997873227
-164.05 0.999998034507555
-164 0.999998072871049
-163.95 0.999998112953304
-163.9 0.9999981547431
-163.85 0.999998198228395
-163.8 0.999998243396331
-163.75 0.999998290233232
-163.7 0.999998338724601
-163.65 0.999998388855125
-163.6 0.999998440608673
-163.55 0.999998493968298
-163.5 0.999998548916238
-163.45 0.999998605433919
-163.4 0.999998663501958
-163.35 0.999998723100162
-163.3 0.999998784207533
-163.25 0.999998846802273
-163.2 0.999998910861786
-163.15 0.999998976362679
-163.1 0.999999043280774
-163.05 0.999999111591103
-163 0.999999181267921
-162.95 0.999999252284707
-162.9 0.999999324614172
-162.85 0.999999398228262
-162.8 0.999999473098169
-162.75 0.999999549194334
-162.7 0.999999626486454
-162.65 0.999999704943492
-162.6 0.999999784533686
-162.55 0.99999986522455
-162.5 0.999999946982891
-162.45 1.00000002977481
-162.4 1.00000011356573
-162.35 1.00000019832036
-162.3 1.00000028400278
-162.25 1.00000037057636
-162.2 1.00000045800385
-162.15 1.00000054624735
-162.1 1.00000063526833
-162.05 1.00000072502763
-162 1.00000081548551
-161.95 1.00000090660161
-161.9 1.000000998335
-161.85 1.00000109064418
-161.8 1.00000118348709
-161.75 1.00000127682114
-161.7 1.00000137060319
-161.65 1.00000146478962
-161.6 1.00000155933627
-161.55 1.00000165419853
-161.5 1.00000174933131
-161.45 1.00000184468905
-161.4 1.00000194022576
-161.35 1.00000203589505
-161.3 1.00000213165008
-161.25 1.00000222744367
-161.2 1.00000232322823
-161.15 1.00000241895583
-161.1 1.00000251457819
-161.05 1.00000261004672
-161 1.00000270531253
-160.95 1.00000280032644
-160.9 1.00000289503899
-160.85 1.00000298940048
-160.8 1.00000308336101
-160.75 1.00000317687041
-160.7 1.00000326987838
-160.65 1.00000336233441
-160.6 1.00000345418785
-160.55 1.00000354538791
-160.5 1.0000036358837
-160.45 1.00000372562423
-160.4 1.00000381455845
-160.35 1.00000390263524
-160.3 1.00000398980346
-160.25 1.00000407601196
-160.2 1.0000041612096
-160.15 1.00000424534528
-160.1 1.00000432836795
-160.05 1.00000441022663
-160 1.00000449087044
-159.95 1.00000457024862
-159.9 1.00000464831055
-159.85 1.00000472500578
-159.8 1.00000480028403
-159.75 1.00000487409523
-159.7 1.00000494638956
-159.65 1.00000501711741
-159.6 1.00000508622948
-159.55 1.00000515367675
-159.5 1.00000521941051
-159.45 1.00000528338241
-159.4 1.00000534554444
-159.35 1.00000540584899
-159.3 1.00000546424884
-159.25 1.00000552069723
-159.2 1.00000557514781
-159.15 1.00000562755474
-159.1 1.00000567787266
-159.05 1.00000572605672
-159 1.00000577206262
-158.95 1.00000581584662
-158.9 1.00000585736558
-158.85 1.00000589657694
-158.8 1.00000593343878
-158.75 1.00000596790984
-158.7 1.0000059999495
-158.65 1.00000602951787
-158.6 1.00000605657576
-158.55 1.0000060810847
-158.5 1.00000610300701
-158.45 1.00000612230574
-158.4 1.00000613894479
-158.35 1.00000615288884
-158.3 1.00000616410343
-158.25 1.00000617255495
-158.2 1.00000617821067
-158.15 1.00000618103876
-158.1 1.00000618100831
-158.05 1.00000617808935
-158 1.00000617225286
-157.95 1.0000061634708
-157.9 1.00000615171612
-157.85 1.00000613696278
-157.8 1.00000611918579
-157.75 1.00000609836118
-157.7 1.00000607446607
-157.65 1.00000604747864
-157.6 1.00000601737818
-157.55 1.0000059841451
-157.5 1.00000594776094
-157.45 1.00000590820838
-157.4 1.00000586547126
-157.35 1.00000581953461
-157.3 1.00000577038465
-157.25 1.0000057180088
-157.2 1.00000566239571
-157.15 1.00000560353524
-157.1 1.00000554141852
-157.05 1.00000547603794
-157 1.00000540738716
-156.95 1.0000053354611
-156.9 1.00000526025601
-156.85 1.00000518176942
-156.8 1.00000510000019
-156.75 1.0000050149485
-156.7 1.00000492661586
-156.65 1.00000483500515
-156.6 1.00000474012057
-156.55 1.00000464196771
-156.5 1.00000454055351
-156.45 1.00000443588629
-156.4 1.00000432797575
-156.35 1.000004216833
-156.3 1.00000410247052
-156.25 1.00000398490219
-156.2 1.00000386414332
-156.15 1.00000374021059
-156.1 1.00000361312213
-156.05 1.00000348289746
-156 1.00000334955752
-155.95 1.00000321312466
-155.9 1.00000307362268
-155.85 1.00000293107677
-155.8 1.00000278551355
-155.75 1.00000263696106
-155.7 1.00000248544876
-155.65 1.00000233100752
-155.6 1.00000217366965
-155.55 1.00000201346884
-155.5 1.00000185044019
-155.45 1.00000168462024
-155.4 1.0000015160469
-155.35 1.00000134475947
-155.3 1.00000117079865
-155.25 1.00000099420654
-155.2 1.00000081502659
-155.15 1.00000063330362
-155.1 1.00000044908382
-155.05 1.00000026241473
-155 1.00000007334524
-154.95 0.999999881925543
-154.9 0.999999688207182
-154.85 0.999999492242997
-154.8 0.999999294087128
-154.75 0.999999093795002
-154.7 0.999998891423318
-154.65 0.999998687030032
-154.6 0.999998480674348
-154.55 0.999998272416698
-154.5 0.999998062318729
-154.45 0.999997850443287
-154.4 0.999997636854398
-154.35 0.999997421617254
-154.3 0.999997204798196
-154.25 0.999996986464689
-154.2 0.999996766685311
-154.15 0.999996545529728
-154.1 0.999996323068679
-154.05 0.999996099373948
-154 0.99999587451835
-153.95 0.999995648575706
-153.9 0.99999542162082
-153.85 0.999995193729457
-153.8 0.999994964978321
-153.75 0.999994735445028
-153.7 0.999994505208083
-153.65 0.999994274346857
-153.6 0.999994042941558
-153.55 0.999993811073206
-153.5 0.999993578823609
-153.45 0.999993346275332
-153.4 0.999993113511672
-153.35 0.99999288061663
-153.3 0.999992647674881
-153.25 0.999992414771745
-153.2 0.999992181993161
-153.15 0.999991949425653
-153.1 0.9999917171563
-153.05 0.999991485272708
-153 0.999991253862979
-152.95 0.999991023015675
-152.9 0.99999079281979
-152.85 0.999990563364717
-152.8 0.999990334740214
-152.75 0.999990107036372
-152.7 0.999989880343583
-152.65 0.999989654752501
-152.6 0.999989430354014
-152.55 0.999989207239206
-152.5 0.999988985499323
-152.45 0.99998876522574
-152.4 0.99998854650992
-152.35 0.999988329443384
-152.3 0.999988114117675
-152.25 0.999987900624318
-152.2 0.999987689054785
-152.15 0.999987479500461
-152.1 0.999987272052604
-152.05 0.99998706680231
-152 0.999986863840475
-151.95 0.999986663257758
-151.9 0.999986465144542
-151.85 0.999986269590899
-151.8 0.99998607668655
-151.75 0.999985886520828
-151.7 0.999985699182641
-151.65 0.999985514760431
-151.6 0.99998533334214
-151.55 0.999985155015167
-151.5 0.999984979866334
-151.45 0.999984807981847
-151.4 0.999984639447254
-151.35 0.999984474347412
-151.3 0.999984312766445
-151.25 0.999984154787709
-151.2 0.99998400049375
-151.15 0.999983849966268
-151.1 0.999983703286082
-151.05 0.999983560533085
-151 0.999983421786214
-150.95 0.999983287123406
-150.9 0.999983156621565
-150.85 0.999983030356523
-150.8 0.999982908403003
-150.75 0.999982790834581
-150.7 0.999982677723652
-150.65 0.99998256914139
-150.6 0.999982465157716
-150.55 0.999982365841257
-150.5 0.999982271259315
-150.45 0.999982181477829
-150.4 0.999982096561342
-150.35 0.999982016572963
-150.3 0.999981941574336
-150.25 0.999981871625602
-150.2 0.999981806785373
-150.15 0.999981747110688
-150.1 0.99998169265699
-150.05 0.999981643478087
-150 0.999981599626123
-149.95 0.999981561151548
-149.9 0.999981528103083
-149.85 0.999981500527691
-149.8 0.999981478470549
-149.75 0.999981461975016
-149.7 0.999981451082606
-149.65 0.999981445832957
-149.6 0.999981446263806
-149.55 0.999981452410959
-149.5 0.999981464308269
-149.45 0.999981481987603
-149.4 0.999981505478822
-149.35 0.999981534809755
-149.3 0.999981570006173
-149.25 0.99998161109177
-149.2 0.999981658088132
-149.15 0.999981711014726
-149.1 0.999981769888869
-149.05 0.999981834725712
-149 0.99998190553822
-148.95 0.999981982337151
-148.9 0.999982065131038
-148.85 0.999982153926176
-148.8 0.999982248726597
-148.75 0.99998234953406
-148.7 0.999982456348035
-148.65 0.999982569165685
-148.6 0.999982687981858
-148.55 0.99998281278907
-148.5 0.999982943577495
-148.45 0.999983080334953
-148.4 0.999983223046902
-148.35 0.999983371696425
-148.3 0.999983526264226
-148.25 0.999983686728621
-148.2 0.999983853065528
-148.15 0.999984025248468
-148.1 0.999984203248555
-148.05 0.999984387034495
-148 0.999984576572582
-147.95 0.999984771826696
-147.9 0.999984972758306
-147.85 0.999985179326462
-147.8 0.999985391487805
-147.75 0.999985609196563
-147.7 0.999985832404559
-147.65 0.999986061061209
-147.6 0.999986295113533
-147.55 0.999986534506156
-147.5 0.999986779181321
-147.45 0.99998702907889
-147.4 0.999987284136359
-147.35 0.999987544288866
-147.3 0.999987809469201
-147.25 0.999988079607819
-147.2 0.999988354632855
-147.15 0.999988634470135
-147.1 0.999988919043193
-147.05 0.999989208273289
-147 0.999989502079421
-146.95 0.999989800378349
-146.9 0.999990103084611
-146.85 0.999990410110545
-146.8 0.999990721366309
-146.75 0.999991036759906
-146.7 0.999991356197202
-146.65 0.999991679581957
-146.6 0.999992006815846
-146.55 0.999992337798487
-146.5 0.999992672427468
-146.45 0.999993010598378
-146.4 0.999993352204829
-146.35 0.999993697138498
-146.3 0.999994045289146
-146.25 0.999994396544662
-146.2 0.999994750791086
-146.15 0.99999510791265
-146.1 0.999995467791812
-146.05 0.99999583030929
-146 0.999996195344103
-145.95 0.999996562773605
-145.9 0.999996932473525
-145.85 0.99999730431801
-145.8 0.999997678179662
-145.75 0.999998053929582
-145.7 0.999998431437411
-145.65 0.999998810571376
-145.6 0.99999919119833
-145.55 0.999999573183801
-145.5 0.999999956392039
-145.45 1.00000034068606
-145.4 1.00000072592768
-145.35 1.0000011119776
-145.3 1.00000149869543
-145.25 1.00000188593972
-145.2 1.00000227356805
-145.15 1.00000266143706
-145.1 1.00000304940251
-145.05 1.00000343731932
-145 1.00000382504163
-144.95 1.00000421242286
-144.9 1.00000459931578
-144.85 1.00000498557251
-144.8 1.00000537104463
-144.75 1.00000575558323
-144.7 1.00000613903894
-144.65 1.00000652126201
-144.6 1.00000690210235
-144.55 1.00000728140962
-144.5 1.00000765903325
-144.45 1.00000803482254
-144.4 1.00000840862668
-144.35 1.00000878029485
-144.3 1.00000914967623
-144.25 1.00000951662012
-144.2 1.00000988097597
-144.15 1.00001024259344
-144.1 1.00001060132246
-144.05 1.00001095701332
-144 1.0000113095167
-143.95 1.00001165868374
-143.9 1.00001200436613
-143.85 1.00001234641615
-143.8 1.00001268468671
-143.75 1.00001301903148
-143.7 1.00001334930488
-143.65 1.00001367536221
-143.6 1.00001399705966
-143.55 1.00001431425441
-143.5 1.00001462680467
-143.45 1.00001493456977
-143.4 1.00001523741019
-143.35 1.00001553518766
-143.3 1.0000158277652
-143.25 1.00001611500719
-143.2 1.00001639677944
-143.15 1.00001667294925
-143.1 1.00001694338545
-143.05 1.00001720795852
-143 1.00001746654058
-142.95 1.00001771900552
-142.9 1.00001796522901
-142.85 1.0000182050886
-142.8 1.00001843846375
-142.75 1.00001866523592
-142.7 1.00001888528861
-142.65 1.00001909850742
-142.6 1.00001930478012
-142.55 1.00001950399673
-142.5 1.00001969604952
-142.45 1.00001988083311
-142.4 1.00002005824454
-142.35 1.00002022818329
-142.3 1.00002039055135
-142.25 1.0000205452533
-142.2 1.00002069219631
-142.15 1.00002083129027
-142.1 1.00002096244777
-142.05 1.00002108558418
-142 1.00002120061774
-141.95 1.00002130746955
-141.9 1.00002140606365
-141.85 1.00002149632707
-141.8 1.00002157818988
-141.75 1.00002165158521
-141.7 1.00002171644936
-141.65 1.00002177272175
-141.6 1.00002182034507
-141.55 1.00002185926524
-141.5 1.00002188943149
-141.45 1.0000219107964
-141.4 1.00002192331595
-141.35 1.0000219269495
-141.3 1.00002192165992
-141.25 1.00002190741356
-141.2 1.0000218841803
-141.15 1.0000218519336
-141.1 1.0000218106505
-141.05 1.00002176031171
-141 1.00002170090157
-140.95 1.00002163240813
-140.9 1.00002155482315
-140.85 1.00002146814215
-140.8 1.00002137236442
-140.75 1.00002126749304
-140.7 1.0000211535349
-140.65 1.00002103050076
-140.6 1.0000208984052
-140.55 1.0000207572667
-140.5 1.00002060710763
-140.45 1.00002044795426
-140.4 1.00002027983678
-140.35 1.00002010278933
-140.3 1.00001991684998
-140.25 1.00001972206074
-140.2 1.0000195184676
-140.15 1.00001930612051
-140.1 1.00001908507339
-140.05 1.00001885538411
-140 1.00001861711453
-139.95 1.00001837033049
-139.9 1.00001811510179
-139.85 1.00001785150217
-139.8 1.00001757960936
-139.75 1.00001729950504
-139.7 1.00001701127481
-139.65 1.00001671500821
-139.6 1.0000164107987
-139.55 1.00001609874365
-139.5 1.00001577894431
-139.45 1.00001545150579
-139.4 1.00001511653707
-139.35 1.00001477415096
-139.3 1.00001442446404
-139.25 1.00001406759673
-139.2 1.00001370367315
-139.15 1.00001333282118
-139.1 1.00001295517239
-139.05 1.00001257086201
-139 1.00001218002892
-138.95 1.00001178281558
-138.9 1.000011379368
-138.85 1.00001096983576
-138.8 1.00001055437187
-138.75 1.00001013313282
-138.7 1.00000970627846
-138.65 1.00000927397204
-138.6 1.00000883638007
-138.55 1.00000839367234
-138.5 1.00000794602185
-138.45 1.00000749360474
-138.4 1.00000703660026
-138.35 1.00000657519071
-138.3 1.00000610956137
-138.25 1.00000563990046
-138.2 1.00000516639906
-138.15 1.00000468925108
-138.1 1.00000420865315
-138.05 1.0000037248046
-138 1.00000323790737
-137.95 1.00000274816595
-137.9 1.00000225578731
-137.85 1.00000176098082
-137.8 1.0000012639582
-137.75 1.00000076493341
-137.7 1.00000026412262
-137.65 0.999999761744101
-137.6 0.999999258018158
-137.55 0.999998753167048
-137.5 0.999998247414905
-137.45 0.999997740987652
-137.4 0.999997234112923
-137.35 0.999996727019974
-137.3 0.999996219939602
-137.25 0.999995713104055
-137.2 0.999995206746945
-137.15 0.99999470110316
-137.1 0.999994196408773
-137.05 0.999993692900951
-137 0.999993190817861
-136.95 0.99999269039858
-136.9 0.999992191882999
-136.85 0.999991695511727
-136.8 0.999991201525995
-136.75 0.99999071016756
-136.7 0.999990221678608
-136.65 0.999989736301651
-136.6 0.999989254279432
-136.55 0.999988775854824
-136.5 0.999988301270725
-136.45 0.999987830769963
-136.4 0.999987364595187
-136.35 0.999986902988769
-136.3 0.999986446192697
-136.25 0.999985994448476
-136.2 0.999985547997015
-136.15 0.999985107078532
-136.1 0.999984671932443
-136.05 0.999984242797255
-136 0.999983819910464
-135.95 0.999983403508448
-135.9 0.999982993826357
-135.85 0.999982591098012
-135.8 0.999982195555792
-135.75 0.999981807430531
-135.7 0.999981426951411
-135.65 0.999981054345852
-135.6 0.999980689839408
-135.55 0.99998033365566
-135.5 0.999979986016105
-135.45 0.999979647140055
-135.4 0.999979317244526
-135.35 0.999978996544135
-135.3 0.999978685250993
-135.25 0.999978383574596
-135.2 0.999978091721727
-135.15 0.999977809896343
-135.1 0.999977538299476
-135.05 0.99997727712913
-135 0.999977026580173
-134.95 0.999976786844237
-134.9 0.999976558109618
-134.85 0.99997634056117
-134.8 0.999976134380209
-134.75 0.999975939744411
-134.7 0.999975756827714
-134.65 0.999975585800219
-134.6 0.999975426828095
-134.55 0.999975280073479
-134.5 0.999975145694387
-134.45 0.999975023844615
-134.4 0.999974914673646
-134.35 0.999974818326564
-134.3 0.999974734943957
-134.25 0.999974664661831
-134.2 0.999974607611523
-134.15 0.999974563919612
-134.1 0.999974533707837
-134.05 0.999974517093008
-134 0.999974514186931
-133.95 0.999974525096322
-133.9 0.999974549922728
-133.85 0.999974588762453
-133.8 0.99997464170648
-133.75 0.999974708840397
-133.7 0.999974790244323
-133.65 0.99997488599284
-133.6 0.999974996154923
-133.55 0.999975120793875
-133.5 0.999975259967257
-133.45 0.99997541372683
-133.4 0.999975582118492
-133.35 0.999975765182217
-133.3 0.999975962952002
-133.25 0.999976175455809
-133.2 0.999976402715511
-133.15 0.999976644746845
-133.1 0.999976901559363
-133.05 0.999977173156382
-133 0.999977459534943
-132.95 0.999977760685769
-132.9 0.999978076593227
-132.85 0.999978407235286
-132.8 0.999978752583489
-132.75 0.999979112602916
-132.7 0.999979487252156
-132.65 0.999979876483279
-132.6 0.999980280241814
-132.55 0.999980698466722
-132.5 0.99998113109038
-132.45 0.999981578038564
-132.4 0.999982039230431
-132.35 0.999982514578512
-132.3 0.999983003988699
-132.25 0.999983507360241
-132.2 0.999984024585737
-132.15 0.999984555551138
-132.1 0.999985100135749
-132.05 0.99998565821223
-132 0.999986229646607
-131.95 0.999986814298277
-131.9 0.999987412020027
-131.85 0.999988022658044
-131.8 0.999988646051938
-131.75 0.999989282034757
-131.7 0.999989930433019
-131.65 0.999990591066732
-131.6 0.999991263749427
-131.55 0.99999194828819
-131.5 0.999992644483698
-131.45 0.999993352130255
-131.4 0.999994071015837
-131.35 0.999994800922133
-131.3 0.999995541624592
-131.25 0.999996292892475
-131.2 0.999997054488907
-131.15 0.999997826170931
-131.1 0.999998607689566
-131.05 0.999999398789874
-131 1.00000019921101
-130.95 1.00000100868632
-130.9 1.00000182694337
-130.85 1.00000265370404
-130.8 1.0000034886846
-130.75 1.0000043315958
-130.7 1.00000518214291
-130.65 1.00000604002587
-130.6 1.00000690493929
-130.55 1.00000777657263
-130.5 1.00000865461023
-130.45 1.00000953873142
-130.4 1.00001042861063
-130.35 1.00001132391747
-130.3 1.00001222431687
-130.25 1.00001312946913
-130.2 1.00001403903008
-130.15 1.00001495265116
-130.1 1.00001586997953
-130.05 1.00001679065822
-130 1.00001771432621
-129.95 1.00001864061857
-129.9 1.00001956916657
-129.85 1.00002049959783
-129.8 1.00002143153642
-129.75 1.00002236460299
-129.7 1.00002329841495
-129.65 1.00002423258652
-129.6 1.00002516672894
-129.55 1.00002610045059
-129.5 1.00002703335711
-129.45 1.00002796505156
-129.4 1.00002889513455
-129.35 1.00002982320441
-129.3 1.00003074885733
-129.25 1.00003167168749
-129.2 1.00003259128724
-129.15 1.00003350724724
-129.1 1.00003441915662
-129.05 1.00003532660313
-129 1.00003622917332
-128.95 1.00003712645267
-128.9 1.00003801802576
-128.85 1.00003890347647
-128.8 1.00003978238808
-128.75 1.0000406543435
-128.7 1.0000415189254
-128.65 1.00004237571638
-128.6 1.00004322429916
-128.55 1.00004406425672
-128.5 1.00004489517251
-128.45 1.00004571663058
-128.4 1.0000465282158
-128.35 1.00004732951399
-128.3 1.00004812011213
-128.25 1.0000488995985
-128.2 1.00004966756291
-128.15 1.00005042359682
-128.1 1.00005116729353
-128.05 1.00005189824841
-128 1.000052616059
-127.95 1.00005332032524
-127.9 1.00005401064964
-127.85 1.00005468663744
-127.8 1.00005534789681
-127.75 1.00005599403902
-127.7 1.0000566246786
-127.65 1.00005723943358
-127.6 1.00005783792558
-127.55 1.00005841978005
-127.5 1.00005898462644
-127.45 1.00005953209836
-127.4 1.00006006183375
-127.35 1.00006057347508
-127.3 1.00006106666951
-127.25 1.00006154106909
-127.2 1.00006199633087
-127.15 1.00006243211715
-127.1 1.00006284809558
-127.05 1.0000632439394
-127 1.00006361932755
-126.95 1.00006397394487
-126.9 1.00006430748226
-126.85 1.00006461963683
-126.8 1.00006491011209
-126.75 1.00006517861808
-126.7 1.00006542487158
-126.65 1.0000656485962
-126.6 1.0000658495226
-126.55 1.0000660273886
-126.5 1.00006618193936
-126.45 1.00006631292753
-126.4 1.00006642011337
-126.35 1.00006650326493
-126.3 1.00006656215819
-126.25 1.00006659657717
-126.2 1.00006660631412
-126.15 1.0000665911696
-126.1 1.00006655095267
-126.05 1.00006648548099
-126 1.00006639458095
-125.95 1.00006627808781
-125.9 1.0000661358458
-125.85 1.00006596770827
-125.8 1.0000657735378
-125.75 1.0000655532063
-125.7 1.00006530659512
-125.65 1.00006503359518
-125.6 1.00006473410708
-125.55 1.00006440804115
-125.5 1.00006405531762
-125.45 1.00006367586665
-125.4 1.00006326962847
-125.35 1.00006283655345
-125.3 1.00006237660216
-125.25 1.0000618897455
-125.2 1.00006137596473
-125.15 1.00006083525159
-125.1 1.00006026760832
-125.05 1.00005967304776
-125 1.00005905159339
-124.95 1.00005840327941
-124.9 1.00005772815077
-124.85 1.00005702626324
-124.8 1.00005629768345
-124.75 1.0000555424889
-124.7 1.00005476076806
-124.65 1.00005395262033
-124.6 1.00005311815614
-124.55 1.00005225749691
-124.5 1.0000513707751
-124.45 1.00005045813424
-124.4 1.00004951972891
-124.35 1.00004855572476
-124.3 1.00004756629851
-124.25 1.00004655163795
-124.2 1.00004551194192
-124.15 1.00004444742032
-124.1 1.00004335829408
-124.05 1.00004224479512
-124 1.00004110716637
-123.95 1.00003994566169
-123.9 1.00003876054586
-123.85 1.00003755209455
-123.8 1.00003632059424
-123.75 1.0000350663422
-123.7 1.00003378964642
-123.65 1.00003249082558
-123.6 1.00003117020892
-123.55 1.00002982813624
-123.5 1.00002846495781
-123.45 1.00002708103424
-123.4 1.00002567673648
-123.35 1.00002425244566
-123.3 1.00002280855305
-123.25 1.0000213454599
-123.2 1.00001986357742
-123.15 1.0000183633266
-123.1 1.00001684513814
-123.05 1.00001530945231
-123 1.00001375671883
-122.95 1.00001218739679
-122.9 1.00001060195444
-122.85 1.00000900086911
-122.8 1.00000738462707
-122.75 1.00000575372336
-122.7 1.00000410866165
-122.65 1.0000024499541
-122.6 1.00000077812118
-122.55 0.999999093691531
-122.5 0.999997397201777
-122.45 0.999995689196369
-122.4 0.999993970227402
-122.35 0.999992240854437
-122.3 0.999990501644319
-122.25 0.999988753170986
-122.2 0.999986996015278
-122.15 0.999985230764743
-122.1 0.999983458013432
-122.05 0.9999816783617
-122 0.999979892415996
-121.95 0.999978100788649
-121.9 0.999976304097655
-121.85 0.999974502966458
-121.8 0.999972698023727
-121.75 0.999970889903126
-121.7 0.999969079243089
-121.65 0.999967266686586
-121.6 0.999965452880883
-121.55 0.999963638477306
-121.5 0.999961824130995
-121.45 0.999960010500661
-121.4 0.999958198248334
-121.35 0.999956388039113
-121.3 0.999954580540911
-121.25 0.999952776424197
-121.2 0.999950976361736
-121.15 0.999949181028325
-121.1 0.999947391100532
-121.05 0.999945607256423
-121 0.999943830175295
-120.95 0.999942060537406
-120.9 0.999940299023697
-120.85 0.999938546315519
-120.8 0.999936803094353
-120.75 0.999935070041532
-120.7 0.999933347837959
-120.65 0.999931637163826
-120.6 0.999929938698326
-120.55 0.999928253119371
-120.5 0.999926581103305
-120.45 0.999924923324613
-120.4 0.999923280455636
-120.35 0.999921653166278
-120.3 0.999920042123719
-120.25 0.99991844799212
-120.2 0.999916871432337
-120.15 0.999915313101621
-120.1 0.999913773653333
-120.05 0.999912253736648
-120 0.999910753996264
-119.95 0.999909275072106
-119.9 0.999907817599039
-119.85 0.999906382206574
-119.8 0.999904969518574
-119.75 0.999903580152967
-119.7 0.999902214721453
-119.65 0.999900873829217
-119.6 0.999899558074639
-119.55 0.999898268049007
-119.5 0.99989700433623
-119.45 0.999895767512556
-119.4 0.999894558146286
-119.35 0.999893376797493
-119.3 0.999892224017743
-119.25 0.999891100349815
-119.2 0.999890006327427
-119.15 0.99988894247496
-119.1 0.999887909307186
-119.05 0.999886907329002
-119 0.999885937035157
-118.95 0.999884998909993
-118.9 0.999884093427181
-118.85 0.999883221049461
-118.8 0.999882382228389
-118.75 0.999881577404081
-118.7 0.999880807004968
-118.65 0.999880071447544
-118.6 0.999879371136128
-118.55 0.999878706462622
-118.5 0.999878077806279
-118.45 0.999877485533467
-118.4 0.999876929997447
-118.35 0.999876411538142
-118.3 0.999875930481927
-118.25 0.999875487141407
-118.2 0.999875081815207
-118.15 0.999874714787773
-118.1 0.999874386329161
-118.05 0.999874096694847
-118 0.999873846125535
-117.95 0.999873634846967
-117.9 0.999873463069744
-117.85 0.999873330989152
-117.8 0.999873238784986
-117.75 0.999873186621387
-117.7 0.999873174646684
-117.65 0.999873202993237
-117.6 0.99987327177729
-117.55 0.999873381098825
-117.5 0.999873531041432
-117.45 0.999873721672171
-117.4 0.999873953041451
-117.35 0.999874225182911
-117.3 0.999874538113309
-117.25 0.999874891832412
-117.2 0.999875286322903
-117.15 0.999875721550282
-117.1 0.999876197462784
-117.05 0.999876713991298
-117 0.999877271049294
-116.95 0.999877868532758
-116.9 0.999878506320132
-116.85 0.999879184272263
-116.8 0.999879902232358
-116.75 0.999880660025946
-116.7 0.999881457460846
-116.65 0.999882294327145
-116.6 0.999883170397184
-116.55 0.999884085425545
-116.5 0.999885039149051
-116.45 0.999886031286774
-116.4 0.999887061540045
-116.35 0.999888129592481
-116.3 0.999889235110004
-116.25 0.999890377740889
-116.2 0.999891557115795
-116.15 0.999892772847829
-116.1 0.999894024532595
-116.05 0.999895311748266
-116 0.999896634055658
-115.95 0.999897990998311
-115.9 0.99989938210258
-115.85 0.999900806877733
-115.8 0.999902264816055
-115.75 0.999903755392963
-115.7 0.999905278067125
-115.65 0.999906832280593
-115.6 0.999908417458935
-115.55 0.999910033011382
-115.5 0.99991167833098
-115.45 0.999913352794748
-115.4 0.999915055763849
-115.35 0.999916786583764
-115.3 0.999918544584471
-115.25 0.999920329080643
-115.2 0.99992213937184
-115.15 0.999923974742718
-115.1 0.999925834463243
-115.05 0.999927717788909
-115 0.999929623960967
-114.95 0.999931552206665
-114.9 0.999933501739484
-114.85 0.999935471759395
-114.8 0.999937461453113
-114.75 0.999939469994362
-114.7 0.999941496544149
-114.65 0.999943540251041
-114.6 0.999945600251453
-114.55 0.999947675669937
-114.5 0.999949765619487
-114.45 0.999951869201841
-114.4 0.999953985507798
-114.35 0.999956113617533
-114.3 0.999958252600929
-114.25 0.999960401517904
-114.2 0.999962559418753
-114.15 0.999964725344493
-114.1 0.999966898327213
-114.05 0.99996907739043
-114 0.999971261549456
-113.95 0.999973449811763
-113.9 0.999975641177358
-113.85 0.999977834639164
-113.8 0.999980029183404
-113.75 0.999982223789992
-113.7 0.99998441743293
-113.65 0.999986609080704
-113.6 0.999988797696696
-113.55 0.99999098223959
-113.5 0.999993161663785
-113.45 0.999995334919821
-113.4 0.999997500954794
-113.35 0.999999658712791
-113.3 1.00000180713532
-113.25 1.00000394516173
-113.2 1.00000607172969
-113.15 1.00000818577559
-113.1 1.00001028623499
-113.05 1.0000123720431
-113 1.00001444213522
-112.95 1.00001649544717
-112.9 1.00001853091578
-112.85 1.00002054747933
-112.8 1.00002254407802
-112.75 1.00002451965444
-112.7 1.00002647315402
-112.65 1.00002840352552
-112.6 1.00003030972148
-112.55 1.00003219069872
-112.5 1.00003404541877
-112.45 1.00003587284837
-112.4 1.00003767195996
-112.35 1.00003944173211
-112.3 1.00004118115005
-112.25 1.00004288920609
-112.2 1.00004456490016
-112.15 1.0000462072402
-112.1 1.00004781524273
-112.05 1.00004938793326
-112 1.00005092434678
-111.95 1.00005242352825
-111.9 1.00005388453305
-111.85 1.00005530642746
-111.8 1.00005668828913
-111.75 1.00005802920754
-111.7 1.00005932828447
-111.65 1.00006058463449
-111.6 1.00006179738536
-111.55 1.00006296567853
-111.5 1.0000640886696
-111.45 1.00006516552874
-111.4 1.00006619544118
-111.35 1.00006717760762
-111.3 1.00006811124469
-111.25 1.00006899558537
-111.2 1.00006982987944
-111.15 1.00007061339392
-111.1 1.00007134541347
-111.05 1.00007202524081
-111 1.00007265219716
-110.95 1.00007322562263
-110.9 1.00007374487663
-110.85 1.00007420933825
-110.8 1.00007461840671
-110.75 1.00007497150167
-110.7 1.00007526806368
-110.65 1.00007550755449
-110.6 1.0000756894575
-110.55 1.00007581327802
-110.5 1.00007587854372
-110.45 1.00007588480491
-110.4 1.00007583163493
-110.35 1.00007571863042
-110.3 1.00007554541172
-110.25 1.00007531162313
-110.2 1.00007501693322
-110.15 1.00007466103518
-110.1 1.00007424364706
-110.05 1.00007376451207
-110 1.00007322339886
-109.95 1.00007262010177
-109.9 1.00007195444111
-109.85 1.00007122626338
-109.8 1.00007043544153
-109.75 1.00006958187516
-109.7 1.00006866549078
-109.65 1.00006768624197
-109.6 1.0000666441096
-109.55 1.00006553910202
-109.5 1.00006437125523
-109.45 1.00006314063306
-109.4 1.00006184732729
-109.35 1.00006049145782
-109.3 1.00005907317283
-109.25 1.00005759264884
-109.2 1.00005605009085
-109.15 1.00005444573248
-109.1 1.00005277983597
-109.05 1.00005105269236
-109 1.00004926462145
-108.95 1.00004741597194
-108.9 1.00004550712142
-108.85 1.00004353847642
-108.8 1.00004151047241
-108.75 1.00003942357383
-108.7 1.00003727827406
-108.65 1.0000350750954
-108.6 1.00003281458906
-108.55 1.00003049733509
-108.5 1.00002812394234
-108.45 1.00002569504837
-108.4 1.0000232113194
-108.35 1.00002067345018
-108.3 1.00001808216389
-108.25 1.00001543821205
-108.2 1.00001274237434
-108.15 1.00000999545848
-108.1 1.00000719830007
-108.05 1.00000435176243
-108 1.00000145673637
-107.95 0.99999851414003
-107.9 0.999995524918677
-107.85 0.99999249004445
-107.8 0.999989410516143
-107.75 0.999986287358949
-107.7 0.999983121624206
-107.65 0.999979914389112
-107.6 0.999976666756445
-107.55 0.99997337985426
-107.5 0.999970054835576
-107.45 0.999966692878053
-107.4 0.99996329518365
-107.35 0.999959862978281
-107.3 0.999956397511446
-107.25 0.999952900055859
-107.2 0.999949371907063
-107.15 0.999945814383026
-107.1 0.999942228823734
-107.05 0.999938616590766
-107 0.99993497906686
-106.95 0.999931317655464
-106.9 0.999927633780281
-106.85 0.999923928884797
-106.8 0.999920204431801
-106.75 0.999916461902894
-106.7 0.999912702797982
-106.65 0.999908928634765
-106.6 0.999905140948214
-106.55 0.999901341290029
-106.5 0.999897531228101
-106.45 0.999893712345949
-106.4 0.99988988624216
-106.35 0.999886054529806
-106.3 0.999882218835865
-106.25 0.999878380800622
-106.2 0.999874542077066
-106.15 0.999870704330272
-106.1 0.999866869236786
-106.05 0.999863038483987
-106 0.999859213769451
-105.95 0.9998553968003
-105.9 0.999851589292549
-105.85 0.99984779297044
-105.8 0.999844009565771
-105.75 0.999840240817216
-105.7 0.999836488469644
-105.65 0.99983275427342
-105.6 0.999829039983709
-105.55 0.999825347359771
-105.5 0.999821678164248
-105.45 0.999818034162446
-105.4 0.999814417121616
-105.35 0.99981082881022
-105.3 0.999807270997203
-105.25 0.999803745451253
-105.2 0.999800253940059
-105.15 0.999796798229566
-105.1 0.999793380083223
-105.05 0.999790001261232
-105 0.999786663519787
-104.95 0.999783368610322
-104.9 0.99978011827874
-104.85 0.999776914264656
-104.8 0.999773758300625
-104.75 0.999770652111378
-104.7 0.99976759741305
-104.65 0.999764595912411
-104.6 0.999761649306096
-104.55 0.999758759279829
-104.5 0.999755927507657
-104.45 0.999753155651176
-104.4 0.999750445358759
-104.35 0.999747798264789
-104.3 0.999745215988891
-104.25 0.999742700135163
-104.2 0.999740252291411
-104.15 0.999737874028389
-104.1 0.999735566899037
-104.05 0.999733332437725
-104 0.999731172159498
-103.95 0.999729087559327
-103.9 0.999727080111365
-103.85 0.9997251512682
-103.8 0.999723302460123
-103.75 0.999721535094394
-103.7 0.999719850554513
-103.65 0.999718250199503
-103.6 0.999716735363191
-103.55 0.999715307353504
-103.5 0.99971396745176
-103.45 0.99971271691198
-103.4 0.999711556960196
-103.35 0.999710488793772
-103.3 0.999709513580731
-103.25 0.999708632459094
-103.2 0.999707846536222
-103.15 0.999707156888173
-103.1 0.999706564559061
-103.05 0.999706070560433
-103 0.99970567587065
-102.95 0.99970538143428
-102.9 0.999705188161504
-102.85 0.999705096927527
-102.8 0.999705108572007
-102.75 0.999705223898491
-102.7 0.999705443673864
-102.65 0.999705768627812
-102.6 0.999706199452294
-102.55 0.999706736801029
-102.5 0.999707381288996
-102.45 0.999708133491948
-102.4 0.999708993945936
-102.35 0.999709963146848
-102.3 0.99971104154997
-102.25 0.999712229569548
-102.2 0.999713527578373
-102.15 0.999714935907382
-102.1 0.999716454845269
-102.05 0.999718084638114
-102 0.999719825489029
-101.95 0.999721677557818
-101.9 0.999723640960653
-101.85 0.999725715769768
-101.8 0.999727902013166
-101.75 0.99973019967435
-101.7 0.999732608692062
-101.65 0.999735128960047
-101.6 0.99973776032683
-101.55 0.999740502595509
-101.5 0.999743355523574
-101.45 0.999746318822733
-101.4 0.999749392158767
-101.35 0.999752575151392
-101.3 0.999755867374152
-101.25 0.999759268354318
-101.2 0.999762777572819
-101.15 0.999766394464178
-101.1 0.999770118416478
-101.05 0.999773948771343
-101 0.999777884823936
-100.95 0.999781925822985
-100.9 0.999786070970815
-100.85 0.999790319423413
-100.8 0.999794670290503
-100.75 0.999799122635649
-100.7 0.99980367547637
-100.65 0.999808327784281
-100.6 0.99981307848525
-100.55 0.999817926459578
-100.5 0.999822870542199
-100.45 0.999827909522896
-100.4 0.999833042146542
-100.35 0.999838267113362
-100.3 0.999843583079207
-100.25 0.99984898865586
-100.2 0.999854482411353
-100.15 0.999860062870306
-100.1 0.999865728514292
-100.05 0.999871477782214
-100 0.999877309070709
-99.95 0.999883220734565
-99.9 0.999889211087166
-99.85 0.999895278400951
-99.8 0.999901420907895
-99.75 0.99990763680001
-99.7 0.999913924229866
-99.65 0.99992028131113
-99.6 0.999926706119126
-99.55 0.999933196691414
-99.5 0.999939751028391
-99.45 0.999946367093902
-99.4 0.999953042815883
-99.35 0.999959776087014
-99.3 0.99996656476539
-99.25 0.99997340667522
-99.2 0.999980299607533
-99.15 0.999987241320908
-99.1 0.999994229542221
-99.05 1.00000126196741
-99 1.00000833626227
-98.95 1.00001545006322
-98.9 1.00002260097816
-98.85 1.00002978658727
-98.8 1.0000370044439
-98.75 1.00004425207538
-98.7 1.00005152698397
-98.65 1.00005882664771
-98.6 1.00006614852135
-98.55 1.00007349003728
-98.5 1.00008084860648
-98.45 1.00008822161947
-98.4 1.00009560644731
-98.35 1.00010300044253
-98.3 1.00011040094021
-98.25 1.00011780525892
-98.2 1.0001252107018
-98.15 1.0001326145576
-98.1 1.00014001410168
-98.05 1.00014740659716
-98 1.00015478929591
-97.95 1.00016215943971
-97.9 1.00016951426131
-97.85 1.00017685098555
-97.8 1.00018416683046
-97.75 1.00019145900846
-97.7 1.0001987247274
-97.65 1.00020596119178
-97.6 1.00021316560387
-97.55 1.00022033516491
-97.5 1.00022746707625
-97.45 1.00023455854052
-97.4 1.00024160676286
-97.35 1.00024860895208
-97.3 1.00025556232186
-97.25 1.00026246409196
-97.2 1.00026931148942
-97.15 1.00027610174979
-97.1 1.00028283211831
-97.05 1.00028949985118
-97 1.00029610221674
-96.95 1.00030263649671
-96.9 1.00030909998741
-96.85 1.000315490001
-96.8 1.00032180386669
-96.75 1.000328038932
-96.7 1.00033419256396
-96.65 1.00034026215033
-96.6 1.00034624510086
-96.55 1.00035213884848
-96.5 1.00035794085056
-96.45 1.0003636485901
-96.4 1.00036925957694
-96.35 1.00037477134901
-96.3 1.00038018147349
-96.25 1.00038548754806
-96.2 1.00039068720205
-96.15 1.00039577809766
-96.1 1.00040075793115
-96.05 1.000405624434
-96 1.00041037537406
-95.95 1.00041500855677
-95.9 1.00041952182624
-95.85 1.00042391306645
-95.8 1.00042818020234
-95.75 1.00043232120098
-95.7 1.00043633407262
-95.65 1.00044021687183
-95.6 1.00044396769859
-95.55 1.00044758469931
-95.5 1.00045106606798
-95.45 1.00045441004712
-95.4 1.0004576149289
-95.35 1.00046067905607
-95.3 1.00046360082304
-95.25 1.00046637867682
-95.2 1.00046901111799
-95.15 1.00047149670167
-95.1 1.00047383403845
-95.05 1.0004760217953
-95 1.00047805869646
-94.95 1.00047994352432
-94.9 1.00048167512031
-94.85 1.00048325238569
-94.8 1.0004846742824
-94.75 1.00048593983384
-94.7 1.00048704812565
-94.65 1.00048799830647
-94.6 1.00048878958864
-94.55 1.00048942124896
-94.5 1.00048989262932
-94.45 1.00049020313738
-94.4 1.0004903522472
-94.35 1.00049033949988
-94.3 1.00049016450409
-94.25 1.00048982693666
-94.2 1.00048932654311
-94.15 1.00048866313817
-94.1 1.00048783660621
-94.05 1.00048684690174
-94 1.00048569404983
-93.95 1.00048437814647
-93.9 1.00048289935897
-93.85 1.00048125792628
-93.8 1.00047945415931
-93.75 1.0004774884412
-93.7 1.00047536122759
-93.65 1.00047307304679
-93.6 1.00047062450004
-93.55 1.00046801626162
-93.5 1.00046524907897
-93.45 1.00046232377284
-93.4 1.00045924123729
-93.35 1.00045600243977
-93.3 1.00045260842111
-93.25 1.00044906029545
-93.2 1.00044535925027
-93.15 1.00044150654618
-93.1 1.00043750351689
-93.05 1.00043335156898
-93 1.00042905218175
-92.95 1.00042460690697
-92.9 1.00042001736864
-92.85 1.00041528526268
-92.8 1.00041041235659
-92.75 1.00040540048915
-92.7 1.00040025156994
-92.65 1.00039496757901
-92.6 1.00038955056634
-92.55 1.00038400265137
-92.5 1.00037832602251
-92.45 1.00037252293654
-92.4 1.00036659571803
-92.35 1.00036054675869
-92.3 1.00035437851677
-92.25 1.00034809351631
-92.2 1.00034169434642
-92.15 1.00033518366055
-92.1 1.0003285641757
-92.05 1.00032183867154
-92 1.00031500998962
-91.95 1.00030808103244
-91.9 1.00030105476256
-91.85 1.00029393420161
-91.8 1.00028672242934
-91.75 1.00027942258257
-91.7 1.0002720378542
-91.65 1.00026457149206
-91.6 1.00025702679785
-91.55 1.00024940712599
-91.5 1.00024171588247
-91.45 1.00023395652362
-91.4 1.00022613255488
-91.35 1.0002182475296
-91.3 1.0002103050477
-91.25 1.00020230875437
-91.2 1.00019426233875
-91.15 1.00018616953257
-91.1 1.00017803410871
-91.05 1.00016985987984
-91 1.00016165069691
-90.95 1.00015341044775
-90.9 1.00014514305554
-90.85 1.00013685247728
-90.8 1.00012854270226
-90.75 1.00012021775053
-90.7 1.00011188167123
-90.65 1.00010353854107
-90.6 1.00009519246264
-90.55 1.00008684756278
-90.5 1.00007850799091
-90.45 1.00007017791732
-90.4 1.0000618615315
-90.35 1.00005356304036
-90.3 1.00004528666653
-90.25 1.00003703664657
-90.2 1.0000288172292
-90.15 1.00002063267349
-90.1 1.0000124872471
-90.05 1.00000438522441
-90 0.999996330884683
-89.95 0.999988328510252
-89.9 0.999980382384631
-89.85 0.999972496790657
-89.8 0.9999646760086
-89.75 0.999956924314279
-89.7 0.999949245977158
-89.65 0.999941645258442
-89.6 0.99993412640916
-89.55 0.999926693668243
-89.5 0.999919351260601
-89.45 0.999912103395189
-89.4 0.999904954263075
-89.35 0.999897908035499
-89.3 0.999890968861935
-89.25 0.999884140868147
-89.2 0.999877428154251
-89.15 0.99987083479277
-89.1 0.999864364826696
-89.05 0.999858022267549
-89 0.999851811093445
-88.95 0.99984573524716
-88.9 0.999839798634208
-88.85 0.999834005120915
-88.8 0.999828358532506
-88.75 0.999822862651197
-88.7 0.999817521214294
-88.65 0.999812337912304
-88.6 0.99980731638705
-88.55 0.999802460229807
-88.5 0.999797772979437
-88.45 0.999793258120544
-88.4 0.999788919081643
-88.35 0.999784759233339
-88.3 0.999780781886522
-88.25 0.999776990290583
-88.2 0.999773387631636
-88.15 0.999769977030768
-88.1 0.999766761542304
-88.05 0.999763744152087
-88 0.999760927775784
-87.95 0.99975831525721
-87.9 0.999755909366672
-87.85 0.999753712799343
-87.8 0.999751728173647
-87.75 0.999749958029679
-87.7 0.999748404827644
-87.65 0.999747070946328
-87.6 0.999745958681582
-87.55 0.999745070244854
-87.5 0.999744407761726
-87.45 0.999743973270499
-87.4 0.999743768720797
-87.35 0.999743795972202
-87.3 0.999744056792925
-87.25 0.999744552858504
-87.2 0.999745285750535
-87.15 0.999746256955439
-87.1 0.99974746786326
-87.05 0.999748919766497
-87 0.999750613858974
-86.95 0.999752551234746
-86.9 0.999754732887035
-86.85 0.999757159707211
-86.8 0.999759832483806
-86.75 0.999762751901571
-86.7 0.999765918540561
-86.65 0.999769332875276
-86.6 0.999772995273827
-86.55 0.999776905997149
-86.5 0.999781065198258
-86.45 0.999785472921542
-86.4 0.9997901291021
-86.35 0.999795033565123
-86.3 0.999800186025316
-86.25 0.999805586086364
-86.2 0.999811233240443
-86.15 0.999817126867775
-86.1 0.999823266236227
-86.05 0.999829650500959
-86 0.999836278704109
-85.95 0.999843149774535
-85.9 0.999850262527594
-85.85 0.999857615664974
-85.8 0.999865207774571
-85.75 0.99987303733041
-85.7 0.999881102692619
-85.65 0.999889402107445
-85.6 0.999897933707328
-85.55 0.999906695511008
-85.5 0.999915685423694
-85.45 0.999924901237279
-85.4 0.999934340630595
-85.35 0.999944001169731
-85.3 0.999953880308387
-85.25 0.999963975388288
-85.2 0.99997428363964
-85.15 0.999984802181637
-85.1 0.999995528023024
-85.05 1.0000064580627
-85 1.00001758909037
-84.95 1.00002891778727
-84.9 1.00004044072691
-84.85 1.00005215437586
-84.8 1.00006405509465
-84.75 1.00007613913864
-84.7 1.000088402659
-84.65 1.00010084170369
-84.6 1.00011345221851
-84.55 1.00012623004824
-84.5 1.00013917093775
-84.45 1.00015227053322
-84.4 1.00016552438338
-84.35 1.00017892794082
-84.3 1.00019247656331
-84.25 1.00020616551521
-84.2 1.00021998996892
-84.15 1.00023394500633
-84.1 1.00024802562039
-84.05 1.00026222671668
-84 1.00027654311502
-83.95 1.00029096955117
-83.9 1.00030550067851
-83.85 1.00032013106986
-83.8 1.00033485521921
-83.75 1.00034966754364
-83.7 1.00036456238518
-83.65 1.00037953401275
-83.6 1.00039457662415
-83.55 1.00040968434807
-83.5 1.00042485124617
-83.45 1.00044007131516
-83.4 1.00045533848897
-83.35 1.00047064664092
-83.3 1.00048598958594
-83.25 1.00050136108284
-83.2 1.00051675483661
-83.15 1.00053216450075
-83.1 1.00054758367964
-83.05 1.00056300593096
-83 1.00057842476811
-82.95 1.00059383366273
-82.9 1.00060922604715
-82.85 1.00062459531697
-82.8 1.00063993483363
-82.75 1.00065523792701
-82.7 1.00067049789805
-82.65 1.00068570802145
-82.6 1.00070086154832
-82.55 1.0007159517089
-82.5 1.00073097171534
-82.45 1.00074591476445
-82.4 1.00076077404045
-82.35 1.00077554271787
-82.3 1.00079021396431
-82.25 1.00080478094336
-82.2 1.00081923681743
-82.15 1.00083357475067
-82.1 1.0008477879119
-82.05 1.00086186947752
-82 1.00087581263448
-81.95 1.0008896105832
-81.9 1.00090325654061
-81.85 1.00091674374309
-81.8 1.00093006544949
-81.75 1.00094321494414
-81.7 1.00095618553986
-81.65 1.00096897058099
-81.6 1.00098156344643
-81.55 1.00099395755265
-81.5 1.00100614635677
-81.45 1.00101812335959
-81.4 1.0010298821086
-81.35 1.00104141620108
-81.3 1.0010527192871
-81.25 1.00106378507258
-81.2 1.00107460732233
-81.15 1.00108517986305
-81.1 1.00109549658639
-81.05 1.00110555145196
-81 1.00111533849032
-80.95 1.00112485180597
-80.9 1.00113408558037
-80.85 1.00114303407487
-80.8 1.00115169163367
-80.75 1.0011600526868
-80.7 1.00116811175298
-80.65 1.00117586344255
-80.6 1.00118330246037
-80.55 1.00119042360863
-80.5 1.00119722178974
-80.45 1.00120369200909
-80.4 1.00120982937787
-80.35 1.0012156291158
-80.3 1.00122108655386
-80.25 1.00122619713703
-80.2 1.00123095642688
-80.15 1.00123536010425
-80.1 1.00123940397184
-80.05 1.00124308395674
-80 1.00124639611302
-79.95 1.00124933662412
-79.9 1.00125190180536
-79.85 1.00125408810631
-79.8 1.00125589211318
-79.75 1.00125731055109
-79.7 1.00125834028633
-79.65 1.00125897832866
-79.6 1.00125922183337
-79.55 1.00125906810349
-79.5 1.00125851459179
-79.45 1.00125755890286
-79.4 1.00125619879501
-79.35 1.00125443218222
-79.3 1.00125225713598
-79.25 1.00124967188706
-79.2 1.00124667482728
-79.15 1.00124326451115
-79.1 1.00123943965749
-79.05 1.00123519915099
-79 1.00123054204369
-78.95 1.00122546755638
-78.9 1.00121997507998
-78.85 1.00121406417681
-78.8 1.00120773458182
-78.75 1.00120098620372
-78.7 1.00119381912607
-78.65 1.00118623360829
-78.6 1.00117823008657
-78.55 1.00116980917478
-78.5 1.00116097166521
-78.45 1.00115171852928
-78.4 1.00114205091822
-78.35 1.00113197016358
-78.3 1.00112147777773
-78.25 1.00111057545429
-78.2 1.00109926506839
-78.15 1.00108754867699
-78.1 1.00107542851895
-78.05 1.00106290701522
-78 1.00104998676874
-77.95 1.00103667056444
-77.9 1.00102296136902
-77.85 1.0010088623307
-77.8 1.00099437677894
-77.75 1.00097950822398
-77.7 1.00096426035635
-77.65 1.00094863704627
-77.6 1.00093264234302
-77.55 1.00091628047414
-77.5 1.00089955584463
-77.45 1.00088247303597
-77.4 1.00086503680517
-77.35 1.00084725208362
-77.3 1.00082912397593
-77.25 1.00081065775865
-77.2 1.00079185887892
-77.15 1.00077273295304
-77.1 1.00075328576491
-77.05 1.00073352326444
-77 1.00071345156586
-76.95 1.00069307694592
-76.9 1.00067240584201
-76.85 1.00065144485026
-76.8 1.00063020072343
-76.75 1.00060868036887
-76.7 1.00058689084625
-76.65 1.00056483936534
-76.6 1.00054253328359
-76.55 1.0005199801037
-76.5 1.00049718747113
-76.45 1.00047416317143
-76.4 1.00045091512762
-76.35 1.00042745139738
-76.3 1.00040378017024
-76.25 1.00037990976465
-76.2 1.00035584862498
-76.15 1.00033160531851
-76.1 1.0003071885322
-76.05 1.00028260706957
-76 1.00025786984736
-75.95 1.00023298589223
-75.9 1.00020796433728
-75.85 1.00018281441863
-75.8 1.00015754547183
-75.75 1.00013216692823
-75.7 1.00010668831136
-75.65 1.00008111923314
-75.6 1.00005546939009
-75.55 1.00002974855948
-75.5 1.00000396659541
-75.45 0.999978133424843
-75.4 0.999952259043566
-75.35 0.999926353512128
-75.3 0.999900426951701
-75.25 0.99987448953991
-75.2 0.999848551506602
-75.15 0.999822623129582
-75.1 0.999796714730297
-75.05 0.99977083666948
-75 0.99974499934276
-74.95 0.999719213176223
-74.9 0.999693488621946
-74.85 0.999667836153496
-74.8 0.999642266261389
-74.75 0.999616789448534
-74.7 0.999591416225629
-74.65 0.99956615710655
-74.6 0.999541022603702
-74.55 0.999516023223355
-74.5 0.99949116946096
-74.45 0.999466471796442
-74.4 0.999441940689485
-74.35 0.999417586574796
-74.3 0.999393419857361
-74.25 0.999369450907695
-74.2 0.999345690057077
-74.15 0.999322147592786
-74.1 0.999298833753332
-74.05 0.99927575872369
-74 0.999252932630529
-73.95 0.999230365537448
-73.9 0.999208067440222
-73.85 0.999186048262049
-73.8 0.999164317848814
-73.75 0.999142885964358
-73.7 0.999121762285769
-73.65 0.999100956398688
-73.6 0.99908047779263
-73.55 0.999060335856334
-73.5 0.999040539873127
-73.45 0.999021099016322
-73.4 0.99900202234464
-73.35 0.998983318797661
-73.3 0.998964997191311
-73.25 0.998947066213378
-73.2 0.998929534419069
-73.15 0.998912410226605
-73.1 0.998895701912851
-73.05 0.998879417608996
-73 0.998863565296274
-72.95 0.998848152801732
-72.9 0.998833187794046
-72.85 0.998818677779389
-72.8 0.998804630097351
-72.75 0.998791051916916
-72.7 0.998777950232489
-72.65 0.998765331859992
-72.6 0.998753203433006
-72.55 0.998741571398994
-72.5 0.998730442015567
-72.45 0.998719821346834
-72.4 0.99870971525981
-72.35 0.998700129420893
-72.3 0.998691069292418
-72.25 0.998682540129278
-72.2 0.998674546975626
-72.15 0.998667094661643
-72.1 0.998660187800396
-72.05 0.998653830784764
-72 0.998648027784456
-71.95 0.998642782743101
-71.9 0.998638099375427
-71.85 0.998633981164527
-71.8 0.998630431359208
-71.75 0.998627452971431
-71.7 0.998625048773839
-71.65 0.998623221297374
-71.6 0.998621972828992
-71.55 0.998621305409464
-71.5 0.998621220831279
-71.45 0.998621720636635
-71.4 0.998622806115535
-71.35 0.998624478303973
-71.3 0.998626737982227
-71.25 0.998629585673245
-71.2 0.998633021641138
-71.15 0.99863704588977
-71.1 0.998641658161455
-71.05 0.998646857935758
-71 0.998652644428397
-70.95 0.998659016590254
-70.9 0.99866597310649
-70.85 0.998673512395773
-70.8 0.998681632609603
-70.75 0.99869033163176
-70.7 0.998699607077845
-70.65 0.998709456294945
-70.6 0.998719876361403
-70.55 0.998730864086693
-70.5 0.998742416011418
-70.45 0.99875452840741
-70.4 0.998767197277948
-70.35 0.998780418358088
-70.3 0.998794187115101
-70.25 0.998808498749033
-70.2 0.998823348193371
-70.15 0.998838730115828
-70.1 0.998854638919238
-70.05 0.998871068742568
-70 0.998888013462046
-69.95 0.998905466692399
-69.9 0.998923421788207
-69.85 0.998941871845374
-69.8 0.998960809702714
-69.75 0.998980227943646
-69.7 0.99900011889801
-69.65 0.99902047464399
-69.6 0.999041287010162
-69.55 0.999062547577647
-69.5 0.999084247682376
-69.45 0.999106378417481
-69.4 0.999128930635785
-69.35 0.999151894952413
-69.3 0.999175261747513
-69.25 0.999199021169093
-69.2 0.999223163135959
-69.15 0.99924767734078
-69.1 0.999272553253248
-69.05 0.999297780123358
-69 0.999323346984795
-68.95 0.999349242658429
-68.9 0.999375455755917
-68.85 0.999401974683417
-68.8 0.999428787645402
-68.75 0.999455882648586
-68.7 0.999483247505951
-68.65 0.999510869840884
-68.6 0.999538737091405
-68.55 0.999566836514516
-68.5 0.999595155190631
-68.45 0.999623680028123
-68.4 0.999652397767959
-68.35 0.999681294988442
-68.3 0.999710358110042
-68.25 0.999739573400329
-68.2 0.999768926978996
-68.15 0.999798404822979
-68.1 0.999827992771668
-68.05 0.999857676532207
-68 0.999887441684885
-67.95 0.999917273688613
-67.9 0.999947157886492
-67.85 0.999977079511458
-67.8 1.00000702369202
-67.75 1.00003697545807
-67.7 1.00006691974678
-67.65 1.00009684140856
-67.6 1.00012672521316
-67.55 1.0001565558557
-67.5 1.00018631796296
-67.45 1.0002159960996
-67.4 1.0002455747745
-67.35 1.00027503844718
-67.3 1.00030437153424
-67.25 1.00033355841594
-67.2 1.00036258344273
-67.15 1.00039143094197
-67.1 1.00042008522457
-67.05 1.00044853059182
-67 1.00047675134214
-66.95 1.000504731778
-66.9 1.00053245621277
-66.85 1.00055990897776
-66.8 1.00058707442913
-66.75 1.00061393695497
-66.7 1.00064048098241
-66.65 1.00066669098464
-66.6 1.00069255148815
-66.55 1.00071804707981
-66.5 1.00074316241415
-66.45 1.00076788222051
-66.4 1.00079219131033
-66.35 1.00081607458438
-66.3 1.00083951704006
-66.25 1.00086250377864
-66.2 1.00088502001261
-66.15 1.00090705107295
-66.1 1.0009285824164
-66.05 1.00094959963285
-66 1.00097008845254
-65.95 1.00099003475342
-65.9 1.00100942456838
-65.85 1.00102824409258
-65.8 1.00104647969061
-65.75 1.00106411790382
-65.7 1.00108114545743
-65.65 1.00109754926779
-65.6 1.00111331644947
-65.55 1.00112843432239
-65.5 1.00114289041891
-65.45 1.00115667249084
-65.4 1.00116976851643
-65.35 1.00118216670734
-65.3 1.00119385551548
-65.25 1.00120482363987
-65.2 1.00121506003343
-65.15 1.00122455390962
-65.1 1.00123329474914
-65.05 1.00124127230649
-65 1.00124847661645
-64.95 1.00125489800047
-64.9 1.00126052707307
-64.85 1.00126535474803
-64.8 1.00126937224455
-64.75 1.00127257109336
-64.7 1.0012749431426
-64.65 1.00127648056379
-64.6 1.00127717585748
-64.55 1.00127702185899
-64.5 1.00127601174387
-64.45 1.00127413903337
-64.4 1.00127139759974
-64.35 1.00126778167135
-64.3 1.0012632858378
-64.25 1.0012579050548
-64.2 1.00125163464897
-64.15 1.00124447032245
-64.1 1.00123640815742
-64.05 1.00122744462046
-64 1.00121757656674
-63.95 1.00120680124406
-63.9 1.00119511629676
-63.85 1.00118251976946
-63.8 1.0011690101106
-63.75 1.00115458617586
-63.7 1.00113924723141
-63.65 1.00112299295693
-63.6 1.00110582344854
-63.55 1.00108773922146
-63.5 1.00106874121257
-63.45 1.00104883078273
-63.4 1.00102800971893
-63.35 1.00100628023624
-63.3 1.00098364497961
-63.25 1.0009601070254
-63.2 1.00093566988276
-63.15 1.00091033749483
-63.1 1.00088411423968
-63.05 1.00085700493105
-63 1.00082901481898
-62.95 1.00080014959006
-62.9 1.00077041536765
-62.85 1.00073981871174
-62.8 1.00070836661868
-62.75 1.00067606652067
-62.7 1.00064292628503
-62.65 1.00060895421324
-62.6 1.00057415903981
-62.55 1.00053854993084
-62.5 1.00050213648244
-62.45 1.00046492871888
-62.4 1.00042693709055
-62.35 1.00038817247165
-62.3 1.00034864615772
-62.25 1.00030836986287
-62.2 1.00026735571681
-62.15 1.00022561626173
-62.1 1.00018316444882
-62.05 1.00014001363469
-62 1.00009617757747
-61.95 1.00005167043275
-61.9 1.00000650674927
-61.85 0.999960701464376
-61.8 0.999914269899304
-61.75 0.99986722775418
-61.7 0.99981959110284
-61.65 0.999771376387426
-61.6 0.999722600412764
-61.55 0.999673280340523
-61.5 0.999623433683172
-61.45 0.999573078297718
-61.4 0.99952223237924
-61.35 0.999470914454218
-61.3 0.999419143373658
-61.25 0.999366938306013
-61.2 0.999314318729914
-61.15 0.999261304426699
-61.1 0.999207915472755
-61.05 0.999154172231668
-61 0.999100095346192
-60.95 0.999045705730032
-60.9 0.998991024559451
-60.85 0.998936073264704
-60.8 0.998880873521301
-60.75 0.998825447241099
-60.7 0.998769816563241
-60.65 0.998714003844927
-60.6 0.99865803165204
-60.55 0.998601922749617
-60.5 0.998545700092175
-60.45 0.998489386813906
-60.4 0.998433006218723
-60.35 0.998376581770188
-60.3 0.998320137081311
-60.25 0.998263695904224
-60.2 0.998207282119748
-60.15 0.998150919726847
-60.1 0.998094632831975
-60.05 0.99803844563833
-60 0.997982382435012
-59.95 0.997926467586089
-59.9 0.997870725519592
-59.85 0.997815180716421
-59.8 0.997759857699192
-59.75 0.997704781021008
-59.7 0.997649975254183
-59.65 0.997595464978903
-59.6 0.997541274771846
-59.55 0.997487429194759
-59.5 0.997433952783002
-59.45 0.997380870034055
-59.4 0.997328205396017
-59.35 0.997275983256072
-59.3 0.997224227928956
-59.25 0.997172963645411
-59.2 0.997122214540647
-59.15 0.997072004642807
-59.1 0.997022357861445
-59.05 0.996973297976026
-59 0.996924848624451
-58.95 0.99687703329161
-58.9 0.996829875297975
-58.85 0.996783397788237
-58.8 0.99673762371999
-58.75 0.996692575852469
-58.7 0.99664827673535
-58.65 0.996604748697619
-58.6 0.996562013836504
-58.55 0.996520094006498
-58.5 0.996479010808451
-58.45 0.99643878557876
-58.4 0.996399439378647
-58.35 0.996360992983545
-58.3 0.996323466872576
-58.25 0.996286881218146
-58.2 0.996251255875658
-58.15 0.996216610373335
-58.1 0.996182963902173
-58.05 0.996150335306029
-58 0.996118743071829
-57.95 0.996088205319927
-57.9 0.996058739794602
-57.85 0.996030363854703
-57.8 0.996003094464446
-57.75 0.995976948184366
-57.7 0.995951941162432
-57.65 0.995928089125323
-57.6 0.995905407369871
-57.55 0.995883910754681
-57.5 0.995863613691923
-57.45 0.995844530139299
-57.4 0.995826673592199
-57.35 0.99581005707604
-57.3 0.995794693138792
-57.25 0.995780593843697
-57.2 0.995767770762185
-57.15 0.995756234966983
-57.1 0.995745997025431
-57.05 0.995737066992993
-57 0.995729454406978
-56.95 0.995723168280473
-56.9 0.995718217096478
-56.85 0.995714608802255
-56.8 0.995712350803901
-56.75 0.995711449961124
-56.7 0.995711912582246
-56.65 0.995713744419423
-56.6 0.995716950664089
-56.55 0.995721535942618
-56.5 0.99572750431222
-56.45 0.995734859257055
-56.4 0.995743603684574
-56.35 0.995753739922099
-56.3 0.995765269713619
-56.25 0.995778194216825
-56.2 0.995792514000379
-56.15 0.995808229041404
-56.1 0.995825338723221
-56.05 0.99584384183331
-56 0.99586373656151
-55.95 0.995885020498451
-55.9 0.995907690634225
-55.85 0.995931743357294
-55.8 0.995957174453623
-55.75 0.995983979106067
-55.7 0.996012151893979
-55.65 0.996041686793061
-55.6 0.996072577175457
-55.55 0.996104815810069
-55.5 0.996138394863125
-55.45 0.996173305898975
-55.4 0.99620953988112
-55.35 0.996247087173491
-55.3 0.996285937541947
-55.25 0.996326080156023
-55.2 0.996367503590904
-55.15 0.996410195829639
-55.1 0.99645414426559
-55.05 0.996499335705108
-55 0.996545756370456
-54.95 0.996593391902949
-54.9 0.996642227366344
-54.85 0.996692247250445
-54.8 0.996743435474955
-54.75 0.996795775393547
-54.7 0.996849249798174
-54.65 0.996903840923602
-54.6 0.996959530452178
-54.55 0.997016299518819
-54.5 0.997074128716237
-54.45 0.997132998100384
-54.4 0.997192887196125
-54.35 0.997253775003139
-54.3 0.99731564000204
-54.25 0.997378460160721
-54.2 0.997442212940929
-54.15 0.997506875305049
-54.1 0.99757242372312
-54.05 0.997638834180062
-54 0.997706082183129
-53.95 0.997774142769576
-53.9 0.997842990514541
-53.85 0.997912599539149
-53.8 0.997982943518824
-53.75 0.998053995691817
-53.7 0.998125728867949
-53.65 0.99819811543756
-53.6 0.998271127380674
-53.55 0.998344736276365
-53.5 0.99841891331234
-53.45 0.998493629294717
-53.4 0.998568854658019
-53.35 0.998644559475363
-53.3 0.998720713468855
-53.25 0.99879728602018
-53.2 0.998874246181401
-53.15 0.998951562685942
-53.1 0.999029203959776
-53.05 0.999107138132804
-53 0.999185333050423
-52.95 0.999263756285288
-52.9 0.999342375149257
-52.85 0.999421156705528
-52.8 0.999500067780956
-52.75 0.999579074978548
-52.7 0.999658144690146
-52.65 0.999737243109283
-52.6 0.999816336244205
-52.55 0.999895389931082
-52.5 0.999974369847374
-52.45 1.00005324152537
-52.4 1.00013197036588
-52.35 1.00021052165213
-52.3 1.00028886056373
-52.25 1.00036695219088
-52.2 1.00044476154871
-52.15 1.00052225359171
-52.1 1.0005993932284
-52.05 1.00067614533603
-52 1.00075247477552
-51.95 1.00082834640648
-51.9 1.00090372510236
-51.85 1.00097857576571
-51.8 1.00105286334362
-51.75 1.00112655284324
-51.7 1.00119960934736
-51.65 1.0012719980302
-51.6 1.0013436841732
-51.55 1.001414633181
-51.5 1.00148481059743
-51.45 1.00155418212164
-51.4 1.00162271362427
-51.35 1.00169037116374
-51.3 1.00175712100257
-51.25 1.00182292962378
-51.2 1.00188776374733
-51.15 1.00195159034665
-51.1 1.00201437666514
-51.05 1.00207609023283
-51 1.00213669888289
-50.95 1.00219617076835
-50.9 1.00225447437871
-50.85 1.00231157855661
-50.8 1.00236745251448
-50.75 1.0024220658512
-50.7 1.00247538856874
-50.65 1.00252739108873
-50.6 1.00257804426911
-50.55 1.00262731942063
-50.5 1.00267518832333
-50.45 1.00272162324299
-50.4 1.00276659694753
-50.35 1.00281008272324
-50.3 1.00285205439102
-50.25 1.00289248632252
-50.2 1.00293135345609
-50.15 1.00296863131275
-50.1 1.00300429601188
-50.05 1.00303832428695
-50 1.00307069350096
-49.95 1.0031013816618
-49.9 1.00313036743743
-49.85 1.00315763017092
-49.8 1.00318314989522
-49.75 1.00320690734785
-49.7 1.00322888398529
-49.65 1.00324906199718
-49.6 1.00326742432035
-49.55 1.00328395465251
-49.5 1.00329863746579
-49.45 1.00331145801995
-49.4 1.00332240237537
-49.35 1.00333145740573
-49.3 1.00333861081038
-49.25 1.00334385112646
-49.2 1.00334716774068
-49.15 1.00334855090073
-49.1 1.00334799172645
-49.05 1.00334548222054
-49 1.00334101527903
-48.95 1.00333458470126
-48.9 1.00332618519959
-48.85 1.00331581240864
-48.8 1.00330346289416
-48.75 1.00328913416153
-48.7 1.00327282466371
-48.65 1.00325453380896
-48.6 1.00323426196789
-48.55 1.00321201048025
-48.5 1.00318778166116
-48.45 1.00316157880685
-48.4 1.00313340620002
-48.35 1.00310326911462
-48.3 1.00307117382014
-48.25 1.00303712758548
-48.2 1.00300113868217
-48.15 1.00296321638717
-48.1 1.00292337098514
-48.05 1.00288161377006
-48 1.00283795704646
-47.95 1.00279241413
-47.9 1.00274499934751
-47.85 1.00269572803644
-47.8 1.00264461654383
-47.75 1.00259168222462
-47.7 1.00253694343937
-47.65 1.0024804195515
-47.6 1.0024221309238
-47.55 1.00236209891445
-47.5 1.00230034587244
-47.45 1.00223689513231
-47.4 1.00217177100838
-47.35 1.00210499878832
-47.3 1.00203660472617
-47.25 1.00196661603467
-47.2 1.00189506087708
-47.15 1.00182196835833
-47.1 1.00174736851559
-47.05 1.00167129230823
-47 1.00159377160719
-46.95 1.00151483918376
-46.9 1.00143452869768
-46.85 1.00135287468479
-46.8 1.00126991254398
-46.75 1.00118567852356
-46.7 1.00110020970713
-46.65 1.00101354399881
-46.6 1.00092572010787
-46.55 1.00083677753292
-46.5 1.0007467565454
-46.45 1.00065569817263
-46.4 1.00056364418027
-46.35 1.00047063705429
-46.3 1.00037671998235
-46.25 1.00028193683473
-46.2 1.00018633214477
-46.15 1.00008995108876
-46.1 0.999992839465392
-46.05 0.999895043674745
-46 0.99979661069681
-45.95 0.999697588069572
-45.9 0.99959802386667
-45.85 0.999497966674637
-45.8 0.999397465569746
-45.75 0.99929657009447
-45.7 0.99919533023357
-45.65 0.999093796389833
-45.6 0.998992019359462
-45.55 0.99889005030716
-45.5 0.99878794074089
-45.45 0.998685742486361
-45.4 0.998583507661229
-45.35 0.998481288649061
-45.3 0.998379138073043
-45.25 0.99827710876948
-45.2 0.998175253761101
-45.15 0.998073626230166
-45.1 0.997972279491427
-45.05 0.997871266964928
-45 0.997770642148695
-44.95 0.997670458591307
-44.9 0.997570769864383
-44.85 0.997471629535003
-44.8 0.997373091138078
-44.75 0.997275208148686
-44.7 0.997178033954401
-44.65 0.997081621827632
-44.6 0.99698602489798
-44.55 0.996891296124654
-44.5 0.996797488268937
-44.45 0.996704653866751
-44.4 0.996612845201311
-44.35 0.996522114275912
-44.3 0.996432512786842
-44.25 0.996344092096465
-44.2 0.996256903206468
-44.15 0.996170996731307
-44.1 0.996086422871861
-44.05 0.996003231389314
-44 0.995921471579271
-43.95 0.99584119224615
-43.9 0.995762441677832
-43.85 0.995685267620615
-43.8 0.995609717254464
-43.75 0.995535837168588
-43.7 0.995463673337351
-43.65 0.995393271096526
-43.6 0.995324675119917
-43.55 0.995257929396357
-43.5 0.995193077207084
-43.45 0.995130161103525
-43.4 0.995069222885488
-43.35 0.995010303579773
-43.3 0.994953443419218
-43.25 0.994898681822181
-43.2 0.99484605737248
-43.15 0.994795607799789
-43.1 0.994747369960496
-43.05 0.994701379819049
-43 0.994657672429771
-42.95 0.994616281919172
-42.9 0.994577241468753
-42.85 0.994540583298313
-42.8 0.994506338649755
-42.75 0.99447453777141
-42.7 0.994445209902867
-42.65 0.994418383260325
-42.6 0.994394085022459
-42.55 0.994372341316813
-42.5 0.994353177206714
-42.45 0.994336616678711
-42.4 0.994322682630539
-42.35 0.994311396859608
-42.3 0.99430278005202
-42.25 0.99429685177211
-42.2 0.994293630452507
-42.15 0.994293133384723
-42.1 0.994295376710263
-42.05 0.994300375412244
-42 0.994308143307538
-41.95 0.994318693039429
-41.9 0.994332036070769
-41.85 0.994348182677652
-41.8 0.994367141943575
-41.75 0.994388921754115
-41.7 0.994413528792075
-41.65 0.994440968533142
-41.6 0.99447124524201
-41.55 0.994504361968986
-41.5 0.994540320547072
-41.45 0.99457912158951
-41.4 0.994620764487784
-41.35 0.994665247410087
-41.3 0.994712567300222
-41.25 0.994762719876963
-41.2 0.994815699633838
-41.15 0.99487149983935
-41.1 0.994930112537621
-41.05 0.994991528549449
-41 0.995055737473787
-40.95 0.995122727689614
-40.9 0.995192486358215
-40.85 0.995264999425854
-40.8 0.995340251626821
-40.75 0.995418226486882
-40.7 0.995498906327082
-40.65 0.995582272267929
-40.6 0.99566830423394
-40.55 0.995756980958547
-40.5 0.995848279989346
-40.45 0.995942177693709
-40.4 0.996038649264724
-40.35 0.996137668727483
-40.3 0.996239208945696
-40.25 0.996343241628644
-40.2 0.996449737338444
-40.15 0.996558665497648
-40.1 0.996669994397147
-40.05 0.996783691204402
-40 0.996899721971976
-39.95 0.997018051646377
-39.9 0.997138644077212
-39.85 0.997261462026637
-39.8 0.997386467179111
-39.75 0.997513620151453
-39.7 0.997642880503192
-39.65 0.997774206747218
-39.6 0.997907556360728
-39.55 0.998042885796468
-39.5 0.99818015049427
-39.45 0.998319304892883
-39.4 0.998460302442104
-39.35 0.9986030956152
-39.3 0.998747635921632
-39.25 0.998893873920071
-39.2 0.99904175923172
-39.15 0.999191240553933
-39.1 0.999342265674138
-39.05 0.999494781484061
-39 0.999648733994268
-38.95 0.999804068349003
-38.9 0.999960728841347
-38.85 1.00011865892869
-38.8 1.00027780124853
-38.75 1.00043809763455
-38.7 1.00059948913313
-38.65 1.00076191602002
-38.6 1.00092531781751
-38.55 1.00108963331184
-38.5 1.00125480057096
-38.45 1.00142075696267
-38.4 1.0015874391731
-38.35 1.00175478322551
-38.3 1.00192272449945
-38.25 1.00209119775035
-38.2 1.00226013712939
-38.15 1.00242947620379
-38.1 1.00259914797743
-38.05 1.00276908491193
-38 1.00293921894801
-37.95 1.00310948152732
-37.9 1.00327980361462
-37.85 1.00345011572035
-37.8 1.00362034792361
-37.75 1.00379042989558
-37.7 1.00396029092327
-37.65 1.0041298599337
-37.6 1.00429906551859
-37.55 1.00446783595927
-37.5 1.00463609925223
-37.45 1.00480378313489
-37.4 1.00497081511194
-37.35 1.00513712248202
-37.3 1.00530263236483
-37.25 1.00546727172871
-37.2 1.00563096741861
-37.15 1.00579364618448
-37.1 1.00595523471012
-37.05 1.00611565964239
-37 1.00627484762095
-36.95 1.00643272530828
-36.9 1.00658921942028
-36.85 1.00674425675714
-36.8 1.0068977642347
-36.75 1.00704966891624
-36.7 1.00719989804458
-36.65 1.0073483790747
-36.6 1.00749503970668
-36.55 1.00763980791902
-36.5 1.00778261200239
-36.45 1.00792338059372
-36.4 1.00806204271066
-36.35 1.0081985277864
-36.3 1.00833276570487
-36.25 1.00846468683619
-36.2 1.00859422207252
-36.15 1.00872130286421
-36.1 1.00884586125624
-36.05 1.00896782992492
-36 1.00908714221492
-35.95 1.00920373217651
-35.9 1.00931753460305
-35.85 1.00942848506872
-35.8 1.00953651996644
-35.75 1.009641576546
-35.7 1.00974359295231
-35.65 1.00984250826385
-35.6 1.00993826253124
-35.55 1.01003079681587
-35.5 1.01012005322868
-35.45 1.01020597496891
-35.4 1.01028850636302
-35.35 1.01036759290345
-35.3 1.01044318128749
-35.25 1.01051521945609
-35.2 1.01058365663251
-35.15 1.01064844336098
-35.1 1.01070953154517
-35.05 1.01076687448651
-35 1.0108204269223
-34.95 1.01087014506364
-34.9 1.01091598663309
-34.85 1.01095791090198
-34.8 1.01099587872751
-34.75 1.01102985258939
-34.7 1.01105979662614
-34.65 1.01108567667097
-34.6 1.01110746028712
-34.55 1.01112511680282
-34.5 1.01113861734557
-34.45 1.01114793487598
-34.4 1.0111530442209
-34.35 1.01115392210592
-34.3 1.01115054718719
-34.25 1.01114290008248
-34.2 1.01113096340151
-34.15 1.01111472177543
-34.1 1.01109416188542
-34.05 1.0110692724905
-34 1.01104004445427
-33.95 1.01100647077081
-33.9 1.01096854658942
-33.85 1.01092626923846
-33.8 1.01087963824798
-33.75 1.01082865537123
-33.7 1.01077332460509
-33.65 1.01071365220913
-33.6 1.01064964672356
-33.55 1.01058131898583
-33.5 1.01050868214584
-33.45 1.01043175167994
-33.4 1.01035054540336
-33.35 1.01026508348133
-33.3 1.01017538843862
-33.25 1.01008148516769
-33.2 1.0099834009352
-33.15 1.009881165387
-33.1 1.00977481055153
-33.05 1.00966437084152
-33 1.00954988305414
-32.95 1.00943138636937
-32.9 1.0093089223467
-32.85 1.00918253492011
-32.8 1.00905227039124
-32.75 1.00891817742086
-32.7 1.0087803070185
-32.65 1.00863871253023
-32.6 1.00849344962473
-32.55 1.00834457627737
-32.5 1.00819215275259
-32.45 1.00803624158431
-32.4 1.0078769075545
-32.35 1.00771421766992
-32.3 1.00754824113698
-32.25 1.00737904933465
-32.2 1.0072067157856
-32.15 1.00703131612542
-32.1 1.00685292806999
-32.05 1.00667163138101
-32 1.00648750782972
-31.95 1.00630064115869
-31.9 1.00611111704199
-31.85 1.00591902304337
-31.8 1.00572444857287
-31.75 1.00552748484151
-31.7 1.00532822481447
-31.65 1.0051267631624
-31.6 1.00492319621122
-31.55 1.00471762189023
-31.5 1.00451013967873
-31.45 1.00430085055101
-31.4 1.00408985691995
-31.35 1.00387726257909
-31.3 1.00366317264339
-31.25 1.0034476934886
-31.2 1.00323093268931
-31.15 1.00301299895586
-31.1 1.00279400207002
-31.05 1.00257405281948
-31 1.00235326293145
-30.95 1.00213174500513
-30.9 1.0019096124433
-30.85 1.00168697938307
-30.8 1.00146396062583
-30.75 1.00124067156645
-30.7 1.00101722812192
-30.65 1.0007937466593
-30.6 1.00057034392327
-30.55 1.00034713696323
-30.5 1.00012424306004
-30.45 0.99990177965252
-30.4 0.999679864263734
-30.35 0.999458614427199
-30.3 0.999238147613044
-30.25 0.999018581154234
-30.2 0.998800032172913
-30.15 0.998582617506976
-30.1 0.998366453636917
-30.05 0.998151656613059
-30 0.997938341983228
-29.95 0.997726624720963
-29.9 0.997516619154323
-29.85 0.997308438895383
-29.8 0.997102196770488
-29.75 0.996898004751329
-29.7 0.996695973886938
-29.65 0.996496214236647
-29.6 0.99629883480409
-29.55 0.996103943472327
-29.5 0.995911646940129
-29.45 0.995722050659514
-29.4 0.995535258774577
-29.35 0.995351374061674
-29.3 0.995170497871022
-29.25 0.994992730069767
-29.2 0.994818168986558
-29.15 0.994646911357691
-29.1 0.994479052274847
-29.05 0.994314685134493
-29 0.994153901588942
-28.95 0.993996791499154
-28.9 0.993843442889265
-28.85 0.993693941902898
-28.8 0.993548372761278
-28.75 0.993406817723149
-28.7 0.993269357046541
-28.65 0.993136068952376
-28.6 0.993007029589932
-28.55 0.992882313004166
-28.5 0.992761991104907
-28.45 0.992646133637909
-28.4 0.992534808157757
-28.35 0.992428080002623
-28.3 0.992326012270865
-28.25 0.992228665799438
-28.2 0.992136099144109
-28.15 0.992048368561449
-28.1 0.991965527992588
-28.05 0.991887629048677
-28 0.991814720998064
-27.95 0.991746850755109
-27.9 0.991684062870633
-27.85 0.991626399523942
-27.8 0.991573900516388
-27.75 0.991526603266428
-27.7 0.991484542806122
-27.65 0.991447751779031
-27.6 0.99141626043946
-27.55 0.991390096652988
-27.5 0.991369285898242
-27.45 0.991353851269841
-27.4 0.991343813482473
-27.35 0.99133919087603
-27.3 0.991339999421746
-27.25 0.991346252729285
-27.2 0.991357962054713
-27.15 0.991375136309279
-27.1 0.991397782068977
-27.05 0.991425903584791
-27 0.99145950279359
-26.95 0.991498579329593
-26.9 0.991543130536355
-26.85 0.991593151479217
-26.8 0.991648634958144
-26.75 0.99170957152092
-26.7 0.991775949476621
-26.65 0.991847754909323
-26.6 0.991924971691993
-26.55 0.992007581500502
-26.5 0.99209556382773
-26.45 0.992188895997687
-26.4 0.992287553179641
-26.35 0.992391508402174
-26.3 0.992500732567159
-26.25 0.992615194463595
-26.2 0.992734860781281
-26.15 0.992859696124293
-26.1 0.99298966302423
-26.05 0.993124721953216
-26 0.993264831336614
-25.95 0.993409947565463
-25.9 0.993560025008588
-25.85 0.993715016024394
-25.8 0.993874870972329
-25.75 0.994039538223999
-25.7 0.994208964173947
-25.65 0.994383093250085
-25.6 0.994561867923787
-25.55 0.994745228719655
-25.5 0.994933114224955
-25.45 0.99512546109875
-25.4 0.995322204080742
-25.35 0.995523275999841
-25.3 0.995728607782485
-25.25 0.995938128460744
-25.2 0.996151765180228
-25.15 0.996369443207831
-25.1 0.996591085939366
-25.05 0.996816614907096
-25 0.997045949787231
-24.95 0.99727900840742
-24.9 0.997515706754286
-24.85 0.997755958981052
-24.8 0.997999677415312
-24.75 0.998246772566987
-24.7 0.99849715313654
-24.65 0.998750726023485
-24.6 0.999007396335262
-24.55 0.999267067396524
-24.5 0.999529640758909
-24.45 0.999795016211348
-24.4 1.00006309179097
-24.35 1.00033376379469
-24.3 1.00060692679147
-24.25 1.00088247363543
-24.2 1.0011602954798
-24.15 1.00144028179171
-24.1 1.00172232036807
-24.05 1.00200629735241
-24 1.00229209725284
-23.95 1.00257960296117
-23.9 1.00286869577326
-23.85 1.00315925541063
-23.8 1.00345116004339
-23.75 1.00374428631459
-23.7 1.00403850936602
-23.65 1.00433370286541
-23.6 1.00462973903531
-23.55 1.00492648868341
-23.5 1.0052238212346
-23.45 1.00552160476463
-23.4 1.00581970603553
-23.35 1.00611799053269
-23.3 1.0064163225038
-23.25 1.00671456499953
-23.2 1.00701257991607
-23.15 1.00731022803946
-23.1 1.00760736909184
-23.05 1.00790386177952
-23 1.00819956384296
-22.95 1.00849433210866
-22.9 1.00878802254283
-22.85 1.00908049030706
-22.8 1.00937158981578
-22.75 1.00966117479564
-22.7 1.00994909834665
-22.65 1.01023521300518
-22.6 1.0105193708088
-22.55 1.01080142336274
-22.5 1.01108122190824
-22.45 1.01135861739242
-22.4 1.01163346053992
-22.35 1.01190560192601
-22.3 1.01217489205132
-22.25 1.01244118141797
-22.2 1.01270432060716
-22.15 1.01296416035808
-22.1 1.01322055164807
-22.05 1.013473345774
-22 1.01372239443473
-21.95 1.01396754981465
-21.9 1.01420866466813
-21.85 1.0144455924048
-21.8 1.01467818717561
-21.75 1.01490630395959
-21.7 1.01512979865112
-21.65 1.01534852814769
-21.6 1.01556235043796
-21.55 1.0157711246902
-21.5 1.01597471134075
-21.45 1.01617297218254
-21.4 1.01636577045361
-21.35 1.01655297092534
-21.3 1.01673443999048
-21.25 1.01691004575068
-21.2 1.0170796581036
-21.15 1.01724314882928
-21.1 1.01740039167588
-21.05 1.01755126244446
-21 1.01769563907295
-20.95 1.01783340171889
-20.9 1.01796443284113
-20.85 1.01808861728026
-20.8 1.0182058423376
-20.75 1.01831599785284
-20.7 1.0184189762801
-20.65 1.01851467276234
-20.6 1.0186029852041
-20.55 1.01868381434251
-20.5 1.01875706381633
-20.45 1.01882264023326
-20.4 1.01888045323509
-20.35 1.01893041556103
-20.3 1.01897244310885
-20.25 1.019006454994
-20.2 1.01903237360658
-20.15 1.01905012466618
-20.1 1.01905963727464
-20.05 1.01906084396652
-20 1.01905368075756
-19.95 1.01903808719092
-19.9 1.0190140063814
-19.85 1.01898138505746
-19.8 1.01894017360133
-19.75 1.01889032608707
-19.7 1.0188318003167
-19.65 1.01876455785451
-19.6 1.01868856405955
-19.55 1.01860378811647
-19.5 1.01851020306476
-19.45 1.01840778582643
-19.4 1.01829651723238
-19.35 1.01817638204752
-19.3 1.01804736899468
-19.25 1.01790947077759
-19.2 1.01776268410297
-19.15 1.01760700970196
-19.1 1.01744245235088
-19.05 1.01726902089176
-19 1.01708672825249
-18.95 1.01689559146699
-18.9 1.01669563169545
-18.85 1.01648687424483
-18.8 1.01626934858987
-18.75 1.01604308839463
-18.7 1.01580813153491
-18.65 1.01556452012156
-18.6 1.01531230052494
-18.55 1.01505152340072
-18.5 1.01478224371703
-18.45 1.01450452078331
-18.4 1.01421841828082
-18.35 1.0139240042951
-18.3 1.01362135135034
-18.25 1.01331053644596
-18.2 1.01299164109534
-18.15 1.01266475136683
-18.1 1.0123299579272
-18.05 1.01198735608743
-18 1.011637045851
-17.95 1.01127913196461
-17.9 1.01091372397139
-17.85 1.01054093626653
-17.8 1.01016088815526
-17.75 1.00977370391318
-17.7 1.00937951284872
-17.65 1.00897844936776
-17.6 1.00857065304006
-17.55 1.0081562686675
-17.5 1.00773544635372
-17.45 1.00730834157518
-17.4 1.00687511525302
-17.35 1.00643593382573
-17.3 1.00599096932211
-17.25 1.00554039943414
-17.2 1.00508440758947
-17.15 1.004623183023
-17.1 1.00415692084706
-17.05 1.00368582211978
-17 1.00321009391105
-16.95 1.00272994936546
-16.9 1.00224560776173
-16.85 1.00175729456797
-16.8 1.00126524149199
-16.75 1.00076968652616
-16.7 1.00027087398603
-16.65 0.999769054541953
-16.6 0.999264485242978
-16.55 0.998757429532264
-16.5 0.998248157253196
-16.45 0.997736944645407
-16.4 0.997224074329888
-16.35 0.99670983528236
-16.3 0.996194522794072
-16.25 0.995678438419194
-16.2 0.995161889907973
-16.15 0.994645191124815
-16.1 0.99412866195048
-16.05 0.993612628167583
-16 0.9930974213286
-15.95 0.992583378605624
-15.9 0.99207084262112
-15.85 0.991560161258966
-15.8 0.991051687455107
-15.75 0.990545778967182
-15.7 0.990042798122529
-15.65 0.989543111544041
-15.6 0.989047089853357
-15.55 0.988555107350995
-15.5 0.988067541673039
-15.45 0.987584773424096
-15.4 0.987107185786303
-15.35 0.986635164104253
-15.3 0.986169095445766
-15.25 0.98570936813855
-15.2 0.985256371282876
-15.15 0.984810494240479
-15.1 0.984372126100007
-15.05 0.983941655119441
-15 0.983519468146013
-14.95 0.983105950014259
-14.9 0.982701482922946
-14.85 0.982306445791741
-14.8 0.981921213598589
-14.75 0.981546156698886
-14.7 0.981181640127657
-14.65 0.980828022886033
-14.6 0.980485657213488
-14.55 0.980154887847348
-14.5 0.979836051271243
-14.45 0.979529474954255
-14.4 0.979235476582624
-14.35 0.978954363285983
-14.3 0.978686430860173
-14.25 0.978431962988804
-14.2 0.978191230465783
-14.15 0.977964490421137
-14.1 0.977751985552511
-14.05 0.977553943364798
-14 0.977370575420404
-13.95 0.977202076602711
-13.9 0.977048624395321
-13.85 0.976910378179721
-13.8 0.97678747855399
-13.75 0.976680046675221
-13.7 0.976588183628293
-13.65 0.976511969823636
-13.6 0.976451464426602
-13.55 0.97640670482102
-13.5 0.97637770610947
-13.45 0.976364460652755
-13.4 0.976366937650976
-13.35 0.976385082768538
-13.3 0.976418817805343
-13.25 0.976468040416291
-13.2 0.976532623881141
-13.15 0.97661241692663
-13.1 0.976707243602646
-13.05 0.976816903214093
-13 0.97694117030997
-12.95 0.977079794730989
-12.9 0.97723250171695
-12.85 0.977398992074895
-12.8 0.977578942408889
-12.75 0.977772005412133
-12.7 0.977977810221904
-12.65 0.978195962837655
-12.6 0.978426046602423
-12.55 0.978667622747508
-12.5 0.978920231000205
-12.45 0.979183390254178
-12.4 0.979456599301913
-12.35 0.979739337628465
-12.3 0.980031066265575
-12.25 0.980331228705039
-12.2 0.980639251870056
-12.15 0.980954547143102
-12.1 0.981276511448731
-12.05 0.981604528389549
-12 0.981937969433461
-11.95 0.982276195150138
-11.9 0.98261855649454
-11.85 0.982964396135185
-11.8 0.98331304982475
-11.75 0.983663847810457
-11.7 0.984016116281623
-11.65 0.984369178851635
-11.6 0.984722358071514
-11.55 0.98507497697218
-11.5 0.985426360632428
-11.45 0.985775837769556
-11.4 0.986122742349554
-11.35 0.986466415213666
-11.3 0.986806205718114
-11.25 0.987141473383729
-11.2 0.987471589552173
-11.15 0.987795939045426
-11.1 0.98811392182517
-11.05 0.988424954648668
-11 0.988728472717735
-10.95 0.989023931317348
-10.9 0.989310807440452
-10.85 0.989588601395482
-10.8 0.989856838393122
-10.75 0.990115070108802
-10.7 0.990362876217413
-10.65 0.990599865896735
-10.6 0.990825679296028
-10.55 0.991039988966262
-10.5 0.991242501248411
-10.45 0.991432957616264
-10.4 0.991611135970169
-10.35 0.99177685187813
-10.3 0.991929959760655
-10.25 0.992070354015743
-10.2 0.992197970080413
-10.15 0.992312785425121
-10.1 0.992414820477452
-10.05 0.992504139471431
-10 0.99258085121882
-9.94999999999999 0.992645109798734
-9.89999999999998 0.992697115161957
-9.84999999999999 0.9927371136463
-9.79999999999998 0.992765398399376
-9.75 0.992782309705199
-9.69999999999999 0.992788235211009
-9.64999999999998 0.992783610050781
-9.59999999999999 0.992768916861924
-9.54999999999998 0.992744685691713
-9.5 0.992711493790073
-9.44999999999999 0.99266996528544
-9.39999999999998 0.992620770740472
-9.34999999999999 0.992564626584549
-9.29999999999998 0.992502294420099
-9.25 0.992434580199962
-9.19999999999999 0.992362333273153
-9.14999999999998 0.992286445296619
-9.09999999999999 0.992207849010764
-9.04999999999998 0.992127516876799
-9 0.992046459574222
-8.94999999999999 0.991965724357051
-8.89999999999998 0.991886393267751
-8.84999999999999 0.991809581208165
-8.79999999999998 0.991736433867144
-8.75 0.99166812550499
-8.69999999999999 0.991605856595275
-8.64999999999998 0.991550851325098
-8.59999999999999 0.991504354955317
-8.54999999999998 0.991467631042867
-8.5 0.991441958527832
-8.44999999999999 0.991428628688512
-8.39999999999998 0.991428941968385
-8.34999999999999 0.991444204679457
-8.29999999999998 0.991475725587188
-8.25 0.991524812382838
-8.19999999999999 0.991592768049757
-8.14999999999998 0.991680887130865
-8.09999999999999 0.991790451905222
-8.04999999999998 0.991922728482328
-8 0.992078962823443
-7.94999999999999 0.992260376699927
-7.89999999999998 0.992468163599233
-7.84999999999999 0.992703484589824
-7.79999999999998 0.992967464156912
-7.75 0.99326118602145
-7.69999999999999 0.993585688955355
-7.64999999999998 0.993941962606412
-7.59999999999999 0.994330943346724
-7.54999999999998 0.994753510158938
-7.5 0.995210480574766
-7.44999999999999 0.995702606680544
-7.39999999999998 0.99623057120472
-7.34999999999999 0.996794983702223
-7.29999999999998 0.997396376850652
-7.25 0.998035202873123
-7.19999999999999 0.998711830102402
-7.14999999999998 0.999426539700717
-7.09999999999999 1.00017952254921
-7.04999999999998 1.00097087632062
-7 1.00180060274812
-6.94999999999999 1.00266860510279
-6.89999999999998 1.0035746858913
-6.84999999999999 1.00451854478477
-6.79999999999998 1.00549977678884
-6.75 1.00651787066404
-6.69999999999999 1.00757220760479
-6.64999999999998 1.00866206018393
-6.59999999999999 1.00978659156924
-6.54999999999998 1.01094485501667
-6.5 1.01213579364438
-6.44999999999999 1.01335824049033
-6.39999999999998 1.01461091885519
-6.34999999999999 1.01589244293093
-6.29999999999998 1.01720131871487
-6.25 1.01853594520722
-6.19999999999999 1.01989461588975
-6.14999999999998 1.02127552048162
-6.09999999999999 1.02267674696803
-6.04999999999998 1.02409628389584
-6 1.02553202292989
-5.94999999999999 1.02698176166285
-5.89999999999998 1.0284432066705
-5.84999999999999 1.02991397680399
-5.79999999999998 1.03139160670986
-5.75 1.03287355056809
-5.69999999999999 1.03435718603814
-5.64999999999998 1.03583981840238
-5.59999999999999 1.03731868489634
-5.54999999999998 1.03879095921457
-5.5 1.04025375618115
-5.44999999999999 1.04170413657365
-5.39999999999998 1.04313911208924
-5.34999999999999 1.04455565044189
-5.29999999999998 1.04595068057958
-5.25 1.0473210980106
-5.19999999999999 1.04866377022833
-5.14999999999998 1.04997554222392
-5.09999999999999 1.05125324207694
-5.04999999999998 1.05249368661387
-5 1.05369368712518
-4.94999999999999 1.0548500551317
-4.89999999999998 1.05595960819164
-4.84999999999999 1.05701917573976
-4.79999999999998 1.05802560495085
-4.75 1.0589757666199
-4.69999999999999 1.05986656105175
-4.64999999999998 1.06069492395361
-4.59999999999999 1.0614578323239
-4.54999999999998 1.06215231033153
-4.5 1.06277543517997
-4.44999999999999 1.06332434295084
-4.39999999999998 1.06379623442201
-4.34999999999999 1.06418838085562
-4.29999999999998 1.06449812975176
-4.25 1.06472291056339
-4.19999999999999 1.06486024036906
-4.14999999999998 1.0649077294993
-4.09999999999999 1.06486308711363
-4.04999999999998 1.06472412672439
-4 1.06448877166441
-3.94999999999999 1.06415506049527
-3.89999999999998 1.06372115235288
-3.84999999999999 1.0631853322273
-3.79999999999998 1.06254601617359
-3.75 1.06180175645035
-3.69999999999999 1.06095124658253
-3.64999999999998 1.05999332634499
-3.59999999999999 1.05892698666288
-3.54999999999998 1.0577513744249
-3.5 1.05646579720499
-3.44999999999999 1.0550697278877
-3.39999999999998 1.05356280919219
-3.34999999999999 1.05194485808913
-3.29999999999998 1.05021587010436
-3.25 1.0483760235027
-3.19999999999999 1.0464256833443
-3.14999999999998 1.04436540540562
-3.09999999999999 1.04219593995602
-3.04999999999998 1.0399182353802
-3 1.03753344163583
-2.94999999999999 1.03504291353456
-2.89999999999998 1.03244821383368
-2.84999999999999 1.02975111612433
-2.79999999999998 1.0269536075011
-2.75 1.0240578909963
-2.69999999999999 1.02106638776088
-2.64999999999998 1.01798173897253
-2.59999999999999 1.01480680744975
-2.54999999999998 1.01154467894901
-2.5 1.00819866312072
-2.44999999999999 1.0047722940974
-2.39999999999998 1.00126933068611
-2.34999999999999 0.997693756135146
-2.29999999999998 0.994049777442994
-2.25 0.990341824176024
-2.19999999999999 0.98657454675924
-2.14999999999998 0.982752814202898
-2.09999999999999 0.978881711226055
-2.04999999999998 0.97496653473665
-2 0.97101278962643
-1.94999999999999 0.967026183838001
-1.89999999999998 0.963012622660535
-1.84999999999999 0.958978202210342
-1.79999999999998 0.954929202052582
-1.75 0.950872076921043
-1.69999999999999 0.946813447494099
-1.64999999999998 0.942760090186921
-1.59999999999999 0.938718925922643
-1.54999999999998 0.93469700784877
-1.5 0.930701507969567
-1.44999999999999 0.926739702670675
-1.39999999999998 0.922818957118759
-1.34999999999999 0.918946708526724
-1.29999999999998 0.915130448283923
-1.25 0.911377702960863
-1.19999999999999 0.907696014209205
-1.14999999999998 0.904092917590313
-1.09999999999999 0.900575920379112
-1.04999999999998 0.897152478404589
-1 0.893829972003607
-0.949999999999989 0.890615681180761
-0.899999999999977 0.887516760083485
-0.849999999999994 0.88454021091822
-0.799999999999983 0.881692857449968
-0.75 0.878981318243508
-0.699999999999989 0.876411979819672
-0.649999999999977 0.873990969913864
-0.599999999999994 0.87172413103615
-0.549999999999983 0.86961699454224
-0.5 0.867674755432157
-0.449999999999989 0.865902248098037
-0.399999999999977 0.864303923243885
-0.349999999999994 0.862883826198049
-0.299999999999983 0.861645576833474
-0.25 0.860592351301283
-0.199999999999989 0.859726865770032
-0.149999999999977 0.859051362346021
-0.0999999999999943 0.858567597329748
-0.0499999999999829 0.858276831940035
0 0.858179825611185
0.0500000000000114 0.858276831940035
0.100000000000023 0.858567597329748
0.150000000000006 0.859051362346021
0.200000000000017 0.859726865770031
0.25 0.860592351301283
0.300000000000011 0.861645576833473
0.350000000000023 0.862883826198049
0.400000000000006 0.864303923243884
0.450000000000017 0.865902248098036
0.5 0.867674755432156
0.550000000000011 0.869616994542239
0.600000000000023 0.871724131036149
0.650000000000006 0.873990969913863
0.700000000000017 0.876411979819671
0.75 0.878981318243507
0.800000000000011 0.881692857449967
0.850000000000023 0.884540210918219
0.900000000000006 0.887516760083483
0.950000000000017 0.89061568118076
1 0.893829972003606
1.05000000000001 0.897152478404588
1.10000000000002 0.900575920379111
1.15000000000001 0.904092917590312
1.20000000000002 0.907696014209204
1.25 0.911377702960861
1.30000000000001 0.915130448283922
1.35000000000002 0.918946708526723
1.40000000000001 0.922818957118758
1.45000000000002 0.926739702670675
1.5 0.930701507969566
1.55000000000001 0.934697007848769
1.60000000000002 0.938718925922642
1.65000000000001 0.94276009018692
1.70000000000002 0.946813447494098
1.75 0.950872076921042
1.80000000000001 0.954929202052581
1.85000000000002 0.958978202210341
1.90000000000001 0.963012622660534
1.95000000000002 0.967026183838
2 0.97101278962643
2.05000000000001 0.97496653473665
2.10000000000002 0.978881711226055
2.15000000000001 0.982752814202898
2.20000000000002 0.986574546759239
2.25 0.990341824176024
2.30000000000001 0.994049777442994
2.35000000000002 0.997693756135146
2.40000000000001 1.00126933068611
2.45000000000002 1.0047722940974
2.5 1.00819866312072
2.55000000000001 1.01154467894901
2.60000000000002 1.01480680744975
2.65000000000001 1.01798173897253
2.70000000000002 1.02106638776088
2.75 1.0240578909963
2.80000000000001 1.02695360750111
2.85000000000002 1.02975111612433
2.90000000000001 1.03244821383368
2.95000000000002 1.03504291353456
3 1.03753344163583
3.05000000000001 1.0399182353802
3.10000000000002 1.04219593995602
3.15000000000001 1.04436540540562
3.20000000000002 1.0464256833443
3.25 1.0483760235027
3.30000000000001 1.05021587010437
3.35000000000002 1.05194485808913
3.40000000000001 1.05356280919219
3.45000000000002 1.0550697278877
3.5 1.05646579720499
3.55000000000001 1.0577513744249
3.60000000000002 1.05892698666288
3.65000000000001 1.05999332634499
3.70000000000002 1.06095124658253
3.75 1.06180175645035
3.80000000000001 1.06254601617359
3.85000000000002 1.0631853322273
3.90000000000001 1.06372115235288
3.95000000000002 1.06415506049528
4 1.06448877166441
4.05000000000001 1.06472412672439
4.10000000000002 1.06486308711364
4.15000000000001 1.0649077294993
4.20000000000002 1.06486024036906
4.25 1.06472291056339
4.30000000000001 1.06449812975176
4.35000000000002 1.06418838085562
4.40000000000001 1.06379623442201
4.45000000000002 1.06332434295084
4.5 1.06277543517998
4.55000000000001 1.06215231033153
4.60000000000002 1.0614578323239
4.65000000000001 1.06069492395361
4.70000000000002 1.05986656105175
4.75 1.0589757666199
4.80000000000001 1.05802560495085
4.85000000000002 1.05701917573976
4.90000000000001 1.05595960819164
4.95000000000002 1.0548500551317
5 1.05369368712518
5.05000000000001 1.05249368661387
5.10000000000002 1.05125324207694
5.15000000000001 1.04997554222392
5.20000000000002 1.04866377022833
5.25 1.0473210980106
5.30000000000001 1.04595068057958
5.35000000000002 1.04455565044189
5.40000000000001 1.04313911208924
5.45000000000002 1.04170413657365
5.5 1.04025375618115
5.55000000000001 1.03879095921457
5.60000000000002 1.03731868489634
5.65000000000001 1.03583981840238
5.70000000000002 1.03435718603813
5.75 1.03287355056809
5.80000000000001 1.03139160670986
5.85000000000002 1.02991397680399
5.90000000000001 1.0284432066705
5.95000000000002 1.02698176166285
6 1.02553202292989
6.05000000000001 1.02409628389584
6.10000000000002 1.02267674696803
6.15000000000001 1.02127552048162
6.20000000000002 1.01989461588974
6.25 1.01853594520722
6.30000000000001 1.01720131871487
6.35000000000002 1.01589244293093
6.40000000000001 1.01461091885518
6.45000000000002 1.01335824049033
6.5 1.01213579364438
6.55000000000001 1.01094485501667
6.60000000000002 1.00978659156924
6.65000000000001 1.00866206018393
6.70000000000002 1.00757220760479
6.75 1.00651787066404
6.80000000000001 1.00549977678884
6.85000000000002 1.00451854478477
6.90000000000001 1.0035746858913
6.95000000000002 1.00266860510279
7 1.00180060274812
7.05000000000001 1.00097087632062
7.10000000000002 1.00017952254921
7.15000000000001 0.999426539700716
7.20000000000002 0.998711830102402
7.25 0.998035202873122
7.30000000000001 0.997396376850652
7.35000000000002 0.996794983702222
7.40000000000001 0.996230571204719
7.45000000000002 0.995702606680543
7.5 0.995210480574766
7.55000000000001 0.994753510158938
7.60000000000002 0.994330943346724
7.65000000000001 0.993941962606412
7.70000000000002 0.993585688955355
7.75 0.99326118602145
7.80000000000001 0.992967464156912
7.85000000000002 0.992703484589824
7.90000000000001 0.992468163599233
7.95000000000002 0.992260376699927
8 0.992078962823443
8.05000000000001 0.991922728482328
8.10000000000002 0.991790451905222
8.15000000000001 0.991680887130865
8.20000000000002 0.991592768049757
8.25 0.991524812382838
8.30000000000001 0.991475725587188
8.35000000000002 0.991444204679457
8.40000000000001 0.991428941968385
8.45000000000002 0.991428628688512
8.5 0.991441958527832
8.55000000000001 0.991467631042867
8.60000000000002 0.991504354955317
8.65000000000001 0.991550851325098
8.70000000000002 0.991605856595275
8.75 0.99166812550499
8.80000000000001 0.991736433867145
8.85000000000002 0.991809581208166
8.90000000000001 0.991886393267752
8.95000000000002 0.991965724357052
9 0.992046459574223
9.05000000000001 0.992127516876799
9.10000000000002 0.992207849010764
9.15000000000001 0.992286445296619
9.20000000000002 0.992362333273153
9.25 0.992434580199962
9.30000000000001 0.9925022944201
9.35000000000002 0.992564626584549
9.40000000000001 0.992620770740472
9.45000000000002 0.99266996528544
9.5 0.992711493790074
9.55000000000001 0.992744685691713
9.60000000000002 0.992768916861925
9.65000000000001 0.992783610050781
9.70000000000002 0.992788235211009
9.75 0.9927823097052
9.80000000000001 0.992765398399376
9.85000000000002 0.9927371136463
9.90000000000001 0.992697115161958
9.95000000000002 0.992645109798734
10 0.99258085121882
10.05 0.992504139471432
10.1 0.992414820477452
10.15 0.992312785425121
10.2 0.992197970080413
10.25 0.992070354015743
10.3 0.991929959760655
10.35 0.991776851878131
10.4 0.991611135970169
10.45 0.991432957616264
10.5 0.991242501248412
10.55 0.991039988966263
10.6 0.990825679296028
10.65 0.990599865896735
10.7 0.990362876217413
10.75 0.990115070108802
10.8 0.989856838393122
10.85 0.989588601395482
10.9 0.989310807440452
10.95 0.989023931317349
11 0.988728472717735
11.05 0.988424954648668
11.1 0.98811392182517
11.15 0.987795939045427
11.2 0.987471589552173
11.25 0.987141473383729
11.3 0.986806205718114
11.35 0.986466415213666
11.4 0.986122742349554
11.45 0.985775837769556
11.5 0.985426360632428
11.55 0.98507497697218
11.6 0.984722358071514
11.65 0.984369178851635
11.7 0.984016116281623
11.75 0.983663847810457
11.8 0.98331304982475
11.85 0.982964396135185
11.9 0.982618556494539
11.95 0.982276195150138
12 0.981937969433461
12.05 0.981604528389549
12.1 0.981276511448731
12.15 0.980954547143102
12.2 0.980639251870056
12.25 0.980331228705038
12.3 0.980031066265574
12.35 0.979739337628465
12.4 0.979456599301913
12.45 0.979183390254178
12.5 0.978920231000204
12.55 0.978667622747508
12.6 0.978426046602422
12.65 0.978195962837655
12.7 0.977977810221904
12.75 0.977772005412133
12.8 0.977578942408889
12.85 0.977398992074895
12.9 0.97723250171695
12.95 0.977079794730988
13 0.97694117030997
13.05 0.976816903214093
13.1 0.976707243602645
13.15 0.97661241692663
13.2 0.97653262388114
13.25 0.97646804041629
13.3 0.976418817805342
13.35 0.976385082768538
13.4 0.976366937650975
13.45 0.976364460652755
13.5 0.976377706109469
13.55 0.976406704821019
13.6 0.976451464426602
13.65 0.976511969823636
13.7 0.976588183628293
13.75 0.976680046675221
13.8 0.97678747855399
13.85 0.976910378179721
13.9 0.977048624395321
13.95 0.97720207660271
14 0.977370575420404
14.05 0.977553943364797
14.1 0.977751985552511
14.15 0.977964490421137
14.2 0.978191230465783
14.25 0.978431962988804
14.3 0.978686430860173
14.35 0.978954363285983
14.4 0.979235476582624
14.45 0.979529474954255
14.5 0.979836051271242
14.55 0.980154887847347
14.6 0.980485657213488
14.65 0.980828022886033
14.7 0.981181640127657
14.75 0.981546156698886
14.8 0.981921213598588
14.85 0.982306445791741
14.9 0.982701482922946
14.95 0.983105950014259
15 0.983519468146013
15.05 0.98394165511944
15.1 0.984372126100007
15.15 0.984810494240479
15.2 0.985256371282876
15.25 0.985709368138549
15.3 0.986169095445765
15.35 0.986635164104253
15.4 0.987107185786303
15.45 0.987584773424096
15.5 0.988067541673039
15.55 0.988555107350995
15.6 0.989047089853357
15.65 0.989543111544041
15.7 0.990042798122529
15.75 0.990545778967182
15.8 0.991051687455107
15.85 0.991560161258966
15.9 0.99207084262112
15.95 0.992583378605625
16 0.9930974213286
16.05 0.993612628167584
16.1 0.994128661950481
16.15 0.994645191124815
16.2 0.995161889907973
16.25 0.995678438419194
16.3 0.996194522794072
16.35 0.99670983528236
16.4 0.997224074329888
16.45 0.997736944645407
16.5 0.998248157253196
16.55 0.998757429532264
16.6 0.999264485242978
16.65 0.999769054541953
16.7 1.00027087398603
16.75 1.00076968652616
16.8 1.00126524149199
16.85 1.00175729456798
16.9 1.00224560776174
16.95 1.00272994936546
17 1.00321009391105
17.05 1.00368582211978
17.1 1.00415692084706
17.15 1.004623183023
17.2 1.00508440758947
17.25 1.00554039943414
17.3 1.00599096932211
17.35 1.00643593382573
17.4 1.00687511525302
17.45 1.00730834157518
17.5 1.00773544635372
17.55 1.0081562686675
17.6 1.00857065304006
17.65 1.00897844936776
17.7 1.00937951284872
17.75 1.00977370391318
17.8 1.01016088815526
17.85 1.01054093626653
17.9 1.01091372397139
17.95 1.01127913196461
18 1.011637045851
18.05 1.01198735608743
18.1 1.0123299579272
18.15 1.01266475136683
18.2 1.01299164109534
18.25 1.01331053644596
18.3 1.01362135135034
18.35 1.0139240042951
18.4 1.01421841828082
18.45 1.01450452078331
18.5 1.01478224371703
18.55 1.01505152340072
18.6 1.01531230052494
18.65 1.01556452012156
18.7 1.01580813153491
18.75 1.01604308839463
18.8 1.01626934858987
18.85 1.01648687424483
18.9 1.01669563169544
18.95 1.01689559146699
19 1.01708672825249
19.05 1.01726902089176
19.1 1.01744245235088
19.15 1.01760700970196
19.2 1.01776268410297
19.25 1.01790947077759
19.3 1.01804736899468
19.35 1.01817638204752
19.4 1.01829651723238
19.45 1.01840778582643
19.5 1.01851020306476
19.55 1.01860378811647
19.6 1.01868856405954
19.65 1.01876455785451
19.7 1.0188318003167
19.75 1.01889032608707
19.8 1.01894017360133
19.85 1.01898138505746
19.9 1.0190140063814
19.95 1.01903808719092
20 1.01905368075756
20.05 1.01906084396652
20.1 1.01905963727464
20.15 1.01905012466618
20.2 1.01903237360657
20.25 1.019006454994
20.3 1.01897244310885
20.35 1.01893041556103
20.4 1.01888045323509
20.45 1.01882264023325
20.5 1.01875706381633
20.55 1.01868381434251
20.6 1.0186029852041
20.65 1.01851467276234
20.7 1.0184189762801
20.75 1.01831599785284
20.8 1.0182058423376
20.85 1.01808861728026
20.9 1.01796443284113
20.95 1.01783340171889
21 1.01769563907295
21.05 1.01755126244446
21.1 1.01740039167588
21.15 1.01724314882928
21.2 1.0170796581036
21.25 1.01691004575068
21.3 1.01673443999048
21.35 1.01655297092534
21.4 1.01636577045361
21.45 1.01617297218254
21.5 1.01597471134075
21.55 1.0157711246902
21.6 1.01556235043796
21.65 1.01534852814769
21.7 1.01512979865112
21.75 1.01490630395959
21.8 1.01467818717561
21.85 1.0144455924048
21.9 1.01420866466813
21.95 1.01396754981465
22 1.01372239443473
22.05 1.013473345774
22.1 1.01322055164807
22.15 1.01296416035808
22.2 1.01270432060716
22.25 1.01244118141797
22.3 1.01217489205132
22.35 1.01190560192601
22.4 1.01163346053992
22.45 1.01135861739242
22.5 1.01108122190824
22.55 1.01080142336274
22.6 1.0105193708088
22.65 1.01023521300518
22.7 1.00994909834665
22.75 1.00966117479564
22.8 1.00937158981578
22.85 1.00908049030706
22.9 1.00878802254283
22.95 1.00849433210866
23 1.00819956384296
23.05 1.00790386177952
23.1 1.00760736909184
23.15 1.00731022803946
23.2 1.00701257991607
23.25 1.00671456499953
23.3 1.0064163225038
23.35 1.00611799053269
23.4 1.00581970603553
23.45 1.00552160476463
23.5 1.0052238212346
23.55 1.00492648868341
23.6 1.00462973903531
23.65 1.00433370286541
23.7 1.00403850936602
23.75 1.00374428631459
23.8 1.00345116004339
23.85 1.00315925541063
23.9 1.00286869577326
23.95 1.00257960296117
24 1.00229209725283
24.05 1.00200629735241
24.1 1.00172232036807
24.15 1.0014402817917
24.2 1.0011602954798
24.25 1.00088247363543
24.3 1.00060692679147
24.35 1.00033376379469
24.4 1.00006309179097
24.45 0.999795016211348
24.5 0.999529640758909
24.55 0.999267067396524
24.6 0.999007396335262
24.65 0.998750726023485
24.7 0.99849715313654
24.75 0.998246772566987
24.8 0.997999677415312
24.85 0.997755958981052
24.9 0.997515706754286
24.95 0.99727900840742
25 0.997045949787231
25.05 0.996816614907096
25.1 0.996591085939366
25.15 0.996369443207831
25.2 0.996151765180228
25.25 0.995938128460744
25.3 0.995728607782485
25.35 0.99552327599984
25.4 0.995322204080742
25.45 0.99512546109875
25.5 0.994933114224955
25.55 0.994745228719655
25.6 0.994561867923787
25.65 0.994383093250085
25.7 0.994208964173947
25.75 0.994039538223999
25.8 0.993874870972329
25.85 0.993715016024394
25.9 0.993560025008588
25.95 0.993409947565463
26 0.993264831336614
26.05 0.993124721953216
26.1 0.99298966302423
26.15 0.992859696124293
26.2 0.992734860781281
26.25 0.992615194463595
26.3 0.992500732567159
26.35 0.992391508402174
26.4 0.992287553179641
26.45 0.992188895997687
26.5 0.99209556382773
26.55 0.992007581500502
26.6 0.991924971691993
26.65 0.991847754909323
26.7 0.991775949476621
26.75 0.99170957152092
26.8 0.991648634958144
26.85 0.991593151479217
26.9 0.991543130536356
26.95 0.991498579329593
27 0.99145950279359
27.05 0.991425903584791
27.1 0.991397782068977
27.15 0.991375136309279
27.2 0.991357962054713
27.25 0.991346252729286
27.3 0.991339999421746
27.35 0.99133919087603
27.4 0.991343813482474
27.45 0.991353851269841
27.5 0.991369285898242
27.55 0.991390096652988
27.6 0.99141626043946
27.65 0.991447751779031
27.7 0.991484542806122
27.75 0.991526603266428
27.8 0.991573900516389
27.85 0.991626399523942
27.9 0.991684062870633
27.95 0.991746850755109
28 0.991814720998064
28.05 0.991887629048677
28.1 0.991965527992588
28.15 0.99204836856145
28.2 0.992136099144109
28.25 0.992228665799439
28.3 0.992326012270865
28.35 0.992428080002623
28.4 0.992534808157757
28.45 0.99264613363791
28.5 0.992761991104907
28.55 0.992882313004166
28.6 0.993007029589932
28.65 0.993136068952377
28.7 0.993269357046541
28.75 0.993406817723149
28.8 0.993548372761278
28.85 0.993693941902899
28.9 0.993843442889265
28.95 0.993996791499155
29 0.994153901588943
29.05 0.994314685134493
29.1 0.994479052274848
29.15 0.994646911357691
29.2 0.994818168986559
29.25 0.994992730069767
29.3 0.995170497871022
29.35 0.995351374061674
29.4 0.995535258774577
29.45 0.995722050659515
29.5 0.995911646940129
29.55 0.996103943472327
29.6 0.99629883480409
29.65 0.996496214236647
29.7 0.996695973886938
29.75 0.996898004751329
29.8 0.997102196770488
29.85 0.997308438895383
29.9 0.997516619154323
29.95 0.997726624720963
30 0.997938341983228
30.05 0.998151656613059
30.1 0.998366453636918
30.15 0.998582617506977
30.2 0.998800032172913
30.25 0.999018581154234
30.3 0.999238147613044
30.35 0.999458614427199
30.4 0.999679864263734
30.45 0.99990177965252
30.5 1.00012424306004
30.55 1.00034713696323
30.6 1.00057034392327
30.65 1.0007937466593
30.7 1.00101722812192
30.75 1.00124067156645
30.8 1.00146396062583
30.85 1.00168697938307
30.9 1.0019096124433
30.95 1.00213174500513
31 1.00235326293145
31.05 1.00257405281948
31.1 1.00279400207002
31.15 1.00301299895586
31.2 1.00323093268931
31.25 1.0034476934886
31.3 1.00366317264339
31.35 1.00387726257909
31.4 1.00408985691995
31.45 1.00430085055101
31.5 1.00451013967873
31.55 1.00471762189023
31.6 1.00492319621122
31.65 1.0051267631624
31.7 1.00532822481447
31.75 1.00552748484151
31.8 1.00572444857287
31.85 1.00591902304337
31.9 1.00611111704199
31.95 1.00630064115869
32 1.00648750782972
32.05 1.00667163138101
32.1 1.00685292806999
32.15 1.00703131612542
32.2 1.0072067157856
32.25 1.00737904933465
32.3 1.00754824113698
32.35 1.00771421766992
32.4 1.0078769075545
32.45 1.00803624158431
32.5 1.00819215275259
32.55 1.00834457627737
32.6 1.00849344962473
32.65 1.00863871253023
32.7 1.0087803070185
32.75 1.00891817742086
32.8 1.00905227039124
32.85 1.00918253492011
32.9 1.0093089223467
32.95 1.00943138636937
33 1.00954988305414
33.05 1.00966437084152
33.1 1.00977481055153
33.15 1.009881165387
33.2 1.0099834009352
33.25 1.01008148516769
33.3 1.01017538843862
33.35 1.01026508348133
33.4 1.01035054540336
33.45 1.01043175167994
33.5 1.01050868214584
33.55 1.01058131898583
33.6 1.01064964672356
33.65 1.01071365220913
33.7 1.01077332460509
33.75 1.01082865537123
33.8 1.01087963824798
33.85 1.01092626923846
33.9 1.01096854658942
33.95 1.01100647077081
34 1.01104004445427
34.05 1.0110692724905
34.1 1.01109416188542
34.15 1.01111472177543
34.2 1.01113096340151
34.25 1.01114290008248
34.3 1.01115054718719
34.35 1.01115392210592
34.4 1.0111530442209
34.45 1.01114793487598
34.5 1.01113861734557
34.55 1.01112511680282
34.6 1.01110746028712
34.65 1.01108567667097
34.7 1.01105979662614
34.75 1.01102985258939
34.8 1.01099587872751
34.85 1.01095791090198
34.9 1.01091598663309
34.95 1.01087014506364
35 1.0108204269223
35.05 1.01076687448651
35.1 1.01070953154517
35.15 1.01064844336098
35.2 1.01058365663251
35.25 1.01051521945609
35.3 1.01044318128749
35.35 1.01036759290345
35.4 1.01028850636302
35.45 1.01020597496891
35.5 1.01012005322868
35.55 1.01003079681587
35.6 1.00993826253124
35.65 1.00984250826385
35.7 1.00974359295231
35.75 1.009641576546
35.8 1.00953651996644
35.85 1.00942848506872
35.9 1.00931753460305
35.95 1.00920373217651
36 1.00908714221492
36.05 1.00896782992492
36.1 1.00884586125624
36.15 1.00872130286421
36.2 1.00859422207252
36.25 1.00846468683619
36.3 1.00833276570487
36.35 1.0081985277864
36.4 1.00806204271066
36.45 1.00792338059372
36.5 1.00778261200239
36.55 1.00763980791902
36.6 1.00749503970668
36.65 1.0073483790747
36.7 1.00719989804458
36.75 1.00704966891624
36.8 1.0068977642347
36.85 1.00674425675714
36.9 1.00658921942028
36.95 1.00643272530828
37 1.00627484762095
37.05 1.00611565964239
37.1 1.00595523471012
37.15 1.00579364618448
37.2 1.00563096741861
37.25 1.00546727172871
37.3 1.00530263236483
37.35 1.00513712248202
37.4 1.00497081511194
37.45 1.00480378313489
37.5 1.00463609925223
37.55 1.00446783595927
37.6 1.00429906551859
37.65 1.0041298599337
37.7 1.00396029092327
37.75 1.00379042989558
37.8 1.00362034792361
37.85 1.00345011572035
37.9 1.00327980361462
37.95 1.00310948152732
38 1.00293921894801
38.05 1.00276908491193
38.1 1.00259914797743
38.15 1.00242947620379
38.2 1.00226013712939
38.25 1.00209119775035
38.3 1.00192272449945
38.35 1.00175478322551
38.4 1.0015874391731
38.45 1.00142075696267
38.5 1.00125480057096
38.55 1.00108963331184
38.6 1.00092531781751
38.65 1.00076191602002
38.7 1.00059948913313
38.75 1.00043809763455
38.8 1.00027780124853
38.85 1.00011865892869
38.9 0.999960728841347
38.95 0.999804068349003
39 0.999648733994268
39.05 0.999494781484061
39.1 0.999342265674138
39.15 0.999191240553933
39.2 0.99904175923172
39.25 0.998893873920071
39.3 0.998747635921632
39.35 0.9986030956152
39.4 0.998460302442103
39.45 0.998319304892883
39.5 0.99818015049427
39.55 0.998042885796468
39.6 0.997907556360728
39.65 0.997774206747218
39.7 0.997642880503192
39.75 0.997513620151453
39.8 0.997386467179111
39.85 0.997261462026637
39.9 0.997138644077212
39.95 0.997018051646377
40 0.996899721971976
40.05 0.996783691204402
40.1 0.996669994397147
40.15 0.996558665497648
40.2 0.996449737338444
40.25 0.996343241628644
40.3 0.996239208945696
40.35 0.996137668727483
40.4 0.996038649264724
40.45 0.995942177693709
40.5 0.995848279989346
40.55 0.995756980958547
40.6 0.99566830423394
40.65 0.995582272267929
40.7 0.995498906327082
40.75 0.995418226486883
40.8 0.995340251626821
40.85 0.995264999425854
40.9 0.995192486358216
40.95 0.995122727689614
41 0.995055737473787
41.05 0.994991528549449
41.1 0.994930112537621
41.15 0.99487149983935
41.2 0.994815699633838
41.25 0.994762719876963
41.3 0.994712567300222
41.35 0.994665247410087
41.4 0.994620764487785
41.45 0.99457912158951
41.5 0.994540320547072
41.55 0.994504361968986
41.6 0.99447124524201
41.65 0.994440968533143
41.7 0.994413528792075
41.75 0.994388921754115
41.8 0.994367141943576
41.85 0.994348182677652
41.9 0.994332036070769
41.95 0.994318693039429
42 0.994308143307538
42.05 0.994300375412244
42.1 0.994295376710263
42.15 0.994293133384724
42.2 0.994293630452507
42.25 0.99429685177211
42.3 0.994302780052021
42.35 0.994311396859608
42.4 0.994322682630539
42.45 0.994336616678711
42.5 0.994353177206714
42.55 0.994372341316813
42.6 0.994394085022459
42.65 0.994418383260325
42.7 0.994445209902868
42.75 0.99447453777141
42.8 0.994506338649755
42.85 0.994540583298313
42.9 0.994577241468753
42.95 0.994616281919172
43 0.994657672429771
43.05 0.994701379819049
43.1 0.994747369960497
43.15 0.994795607799789
43.2 0.99484605737248
43.25 0.994898681822181
43.3 0.994953443419218
43.35 0.995010303579773
43.4 0.995069222885488
43.45 0.995130161103525
43.5 0.995193077207084
43.55 0.995257929396357
43.6 0.995324675119917
43.65 0.995393271096526
43.7 0.995463673337351
43.75 0.995535837168588
43.8 0.995609717254464
43.85 0.995685267620615
43.9 0.995762441677832
43.95 0.99584119224615
44 0.995921471579271
44.05 0.996003231389314
44.1 0.996086422871861
44.15 0.996170996731307
44.2 0.996256903206468
44.25 0.996344092096465
44.3 0.996432512786842
44.35 0.996522114275912
44.4 0.996612845201311
44.45 0.996704653866751
44.5 0.996797488268937
44.55 0.996891296124654
44.6 0.99698602489798
44.65 0.997081621827632
44.7 0.997178033954401
44.75 0.997275208148686
44.8 0.997373091138078
44.85 0.997471629535003
44.9 0.997570769864383
44.95 0.997670458591307
45 0.997770642148696
45.05 0.997871266964928
45.1 0.997972279491427
45.15 0.998073626230166
45.2 0.998175253761101
45.25 0.99827710876948
45.3 0.998379138073043
45.35 0.998481288649061
45.4 0.99858350766123
45.45 0.998685742486361
45.5 0.99878794074089
45.55 0.99889005030716
45.6 0.998992019359462
45.65 0.999093796389833
45.7 0.99919533023357
45.75 0.99929657009447
45.8 0.999397465569746
45.85 0.999497966674637
45.9 0.99959802386667
45.95 0.999697588069573
46 0.99979661069681
46.05 0.999895043674745
46.1 0.999992839465392
46.15 1.00008995108876
46.2 1.00018633214477
46.25 1.00028193683473
46.3 1.00037671998235
46.35 1.00047063705429
46.4 1.00056364418027
46.45 1.00065569817263
46.5 1.0007467565454
46.55 1.00083677753292
46.6 1.00092572010787
46.65 1.00101354399881
46.7 1.00110020970713
46.75 1.00118567852356
46.8 1.00126991254398
46.85 1.00135287468479
46.9 1.00143452869768
46.95 1.00151483918376
47 1.00159377160719
47.05 1.00167129230823
47.1 1.00174736851559
47.15 1.00182196835833
47.2 1.00189506087708
47.25 1.00196661603467
47.3 1.00203660472617
47.35 1.00210499878832
47.4 1.00217177100838
47.45 1.00223689513231
47.5 1.00230034587244
47.55 1.00236209891445
47.6 1.0024221309238
47.65 1.0024804195515
47.7 1.00253694343937
47.75 1.00259168222462
47.8 1.00264461654383
47.85 1.00269572803644
47.9 1.00274499934751
47.95 1.00279241413
48 1.00283795704646
48.05 1.00288161377006
48.1 1.00292337098514
48.15 1.00296321638717
48.2 1.00300113868217
48.25 1.00303712758548
48.3 1.00307117382014
48.35 1.00310326911462
48.4 1.00313340620002
48.45 1.00316157880685
48.5 1.00318778166116
48.55 1.00321201048025
48.6 1.00323426196789
48.65 1.00325453380896
48.7 1.00327282466371
48.75 1.00328913416153
48.8 1.00330346289416
48.85 1.00331581240864
48.9 1.00332618519959
48.95 1.00333458470126
49 1.00334101527903
49.05 1.00334548222054
49.1 1.00334799172645
49.15 1.00334855090073
49.2 1.00334716774068
49.25 1.00334385112646
49.3 1.00333861081038
49.35 1.00333145740573
49.4 1.00332240237537
49.45 1.00331145801995
49.5 1.00329863746579
49.55 1.00328395465251
49.6 1.00326742432035
49.65 1.00324906199718
49.7 1.00322888398529
49.75 1.00320690734785
49.8 1.00318314989522
49.85 1.00315763017092
49.9 1.00313036743743
49.95 1.0031013816618
50 1.00307069350096
50.05 1.00303832428695
50.1 1.00300429601188
50.15 1.00296863131275
50.2 1.00293135345609
50.25 1.00289248632252
50.3 1.00285205439102
50.35 1.00281008272324
50.4 1.00276659694753
50.45 1.00272162324299
50.5 1.00267518832333
50.55 1.00262731942063
50.6 1.00257804426911
50.65 1.00252739108873
50.7 1.00247538856874
50.75 1.0024220658512
50.8 1.00236745251448
50.85 1.00231157855661
50.9 1.00225447437871
50.95 1.00219617076835
51 1.00213669888289
51.05 1.00207609023283
51.1 1.00201437666514
51.15 1.00195159034665
51.2 1.00188776374733
51.25 1.00182292962378
51.3 1.00175712100257
51.35 1.00169037116374
51.4 1.00162271362427
51.45 1.00155418212164
51.5 1.00148481059743
51.55 1.001414633181
51.6 1.0013436841732
51.65 1.0012719980302
51.7 1.00119960934736
51.75 1.00112655284324
51.8 1.00105286334362
51.85 1.00097857576571
51.9 1.00090372510236
51.95 1.00082834640648
52 1.00075247477552
52.05 1.00067614533603
52.1 1.0005993932284
52.15 1.00052225359171
52.2 1.00044476154871
52.25 1.00036695219088
52.3 1.00028886056373
52.35 1.00021052165213
52.4 1.00013197036588
52.45 1.00005324152537
52.5 0.999974369847374
52.55 0.999895389931082
52.6 0.999816336244205
52.65 0.999737243109283
52.7 0.999658144690146
52.75 0.999579074978548
52.8 0.999500067780956
52.85 0.999421156705528
52.9 0.999342375149257
52.95 0.999263756285288
53 0.999185333050423
53.05 0.999107138132804
53.1 0.999029203959776
53.15 0.998951562685942
53.2 0.998874246181401
53.25 0.99879728602018
53.3 0.998720713468855
53.35 0.998644559475363
53.4 0.998568854658019
53.45 0.998493629294717
53.5 0.99841891331234
53.55 0.998344736276365
53.6 0.998271127380674
53.65 0.99819811543756
53.7 0.998125728867949
53.75 0.998053995691817
53.8 0.997982943518824
53.85 0.997912599539149
53.9 0.997842990514541
53.95 0.997774142769576
54 0.997706082183129
54.05 0.997638834180062
54.1 0.99757242372312
54.15 0.997506875305049
54.2 0.997442212940929
54.25 0.997378460160721
54.3 0.99731564000204
54.35 0.997253775003139
54.4 0.997192887196125
54.45 0.997132998100384
54.5 0.997074128716237
54.55 0.997016299518819
54.6 0.996959530452178
54.65 0.996903840923603
54.7 0.996849249798174
54.75 0.996795775393547
54.8 0.996743435474955
54.85 0.996692247250445
54.9 0.996642227366344
54.95 0.996593391902949
55 0.996545756370456
55.05 0.996499335705108
55.1 0.99645414426559
55.15 0.996410195829639
55.2 0.996367503590904
55.25 0.996326080156023
55.3 0.996285937541947
55.35 0.996247087173491
55.4 0.99620953988112
55.45 0.996173305898975
55.5 0.996138394863126
55.55 0.996104815810069
55.6 0.996072577175457
55.65 0.996041686793062
55.7 0.996012151893979
55.75 0.995983979106067
55.8 0.995957174453623
55.85 0.995931743357294
55.9 0.995907690634225
55.95 0.995885020498451
56 0.99586373656151
56.05 0.995843841833311
56.1 0.995825338723221
56.15 0.995808229041404
56.2 0.995792514000379
56.25 0.995778194216825
56.3 0.995765269713619
56.35 0.995753739922099
56.4 0.995743603684574
56.45 0.995734859257055
56.5 0.99572750431222
56.55 0.995721535942618
56.6 0.995716950664089
56.65 0.995713744419423
56.7 0.995711912582246
56.75 0.995711449961124
56.8 0.995712350803901
56.85 0.995714608802255
56.9 0.995718217096478
56.95 0.995723168280473
57 0.995729454406978
57.05 0.995737066992993
57.1 0.995745997025431
57.15 0.995756234966983
57.2 0.995767770762185
57.25 0.995780593843697
57.3 0.995794693138792
57.35 0.99581005707604
57.4 0.995826673592199
57.45 0.995844530139299
57.5 0.995863613691923
57.55 0.995883910754681
57.6 0.995905407369871
57.65 0.995928089125322
57.7 0.995951941162432
57.75 0.995976948184366
57.8 0.996003094464446
57.85 0.996030363854703
57.9 0.996058739794602
57.95 0.996088205319927
58 0.996118743071829
58.05 0.996150335306029
58.1 0.996182963902173
58.15 0.996216610373335
58.2 0.996251255875658
58.25 0.996286881218146
58.3 0.996323466872576
58.35 0.996360992983545
58.4 0.996399439378647
58.45 0.996438785578759
58.5 0.996479010808451
58.55 0.996520094006498
58.6 0.996562013836504
58.65 0.996604748697618
58.7 0.99664827673535
58.75 0.996692575852469
58.8 0.99673762371999
58.85 0.996783397788237
58.9 0.996829875297975
58.95 0.99687703329161
59 0.996924848624451
59.05 0.996973297976026
59.1 0.997022357861445
59.15 0.997072004642807
59.2 0.997122214540647
59.25 0.997172963645411
59.3 0.997224227928956
59.35 0.997275983256072
59.4 0.997328205396017
59.45 0.997380870034055
59.5 0.997433952783002
59.55 0.997487429194759
59.6 0.997541274771846
59.65 0.997595464978903
59.7 0.997649975254183
59.75 0.997704781021008
59.8 0.997759857699192
59.85 0.997815180716421
59.9 0.997870725519592
59.95 0.997926467586089
60 0.997982382435012
60.05 0.99803844563833
60.1 0.998094632831975
60.15 0.998150919726847
60.2 0.998207282119748
60.25 0.998263695904224
60.3 0.998320137081311
60.35 0.998376581770188
60.4 0.998433006218723
60.45 0.998489386813906
60.5 0.998545700092175
60.55 0.998601922749617
60.6 0.99865803165204
60.65 0.998714003844927
60.7 0.998769816563241
60.75 0.998825447241099
60.8 0.998880873521301
60.85 0.998936073264704
60.9 0.998991024559451
60.95 0.999045705730032
61 0.999100095346192
61.05 0.999154172231668
61.1 0.999207915472755
61.15 0.999261304426699
61.2 0.999314318729914
61.25 0.999366938306013
61.3 0.999419143373658
61.35 0.999470914454218
61.4 0.99952223237924
61.45 0.999573078297718
61.5 0.999623433683172
61.55 0.999673280340523
61.6 0.999722600412764
61.65 0.999771376387426
61.7 0.99981959110284
61.75 0.99986722775418
61.8 0.999914269899305
61.85 0.999960701464376
61.9 1.00000650674927
61.95 1.00005167043275
62 1.00009617757747
62.05 1.00014001363469
62.1 1.00018316444882
62.15 1.00022561626173
62.2 1.00026735571681
62.25 1.00030836986287
62.3 1.00034864615772
62.35 1.00038817247165
62.4 1.00042693709055
62.45 1.00046492871888
62.5 1.00050213648244
62.55 1.00053854993084
62.6 1.00057415903981
62.65 1.00060895421324
62.7 1.00064292628503
62.75 1.00067606652067
62.8 1.00070836661868
62.85 1.00073981871174
62.9 1.00077041536765
62.95 1.00080014959006
63 1.00082901481898
63.05 1.00085700493105
63.1 1.00088411423968
63.15 1.00091033749483
63.2 1.00093566988276
63.25 1.0009601070254
63.3 1.00098364497961
63.35 1.00100628023624
63.4 1.00102800971893
63.45 1.00104883078273
63.5 1.00106874121257
63.55 1.00108773922146
63.6 1.00110582344854
63.65 1.00112299295693
63.7 1.00113924723141
63.75 1.00115458617586
63.8 1.0011690101106
63.85 1.00118251976946
63.9 1.00119511629676
63.95 1.00120680124406
64 1.00121757656674
64.05 1.00122744462046
64.1 1.00123640815742
64.15 1.00124447032245
64.2 1.00125163464897
64.25 1.0012579050548
64.3 1.0012632858378
64.35 1.00126778167135
64.4 1.00127139759973
64.45 1.00127413903337
64.5 1.00127601174387
64.55 1.00127702185899
64.6 1.00127717585748
64.65 1.00127648056379
64.7 1.0012749431426
64.75 1.00127257109336
64.8 1.00126937224455
64.85 1.00126535474803
64.9 1.00126052707307
64.95 1.00125489800047
65 1.00124847661645
65.05 1.00124127230649
65.1 1.00123329474914
65.15 1.00122455390962
65.2 1.00121506003343
65.25 1.00120482363987
65.3 1.00119385551548
65.35 1.00118216670734
65.4 1.00116976851643
65.45 1.00115667249084
65.5 1.00114289041891
65.55 1.00112843432239
65.6 1.00111331644947
65.65 1.00109754926779
65.7 1.00108114545743
65.75 1.00106411790382
65.8 1.00104647969061
65.85 1.00102824409258
65.9 1.00100942456838
65.95 1.00099003475342
66 1.00097008845254
66.05 1.00094959963285
66.1 1.0009285824164
66.15 1.00090705107295
66.2 1.00088502001261
66.25 1.00086250377864
66.3 1.00083951704006
66.35 1.00081607458438
66.4 1.00079219131033
66.45 1.00076788222051
66.5 1.00074316241415
66.55 1.00071804707981
66.6 1.00069255148815
66.65 1.00066669098464
66.7 1.00064048098241
66.75 1.00061393695497
66.8 1.00058707442913
66.85 1.00055990897776
66.9 1.00053245621277
66.95 1.000504731778
67 1.00047675134214
67.05 1.00044853059182
67.1 1.00042008522457
67.15 1.00039143094197
67.2 1.00036258344273
67.25 1.00033355841594
67.3 1.00030437153424
67.35 1.00027503844718
67.4 1.0002455747745
67.45 1.0002159960996
67.5 1.00018631796296
67.55 1.0001565558557
67.6 1.00012672521316
67.65 1.00009684140856
67.7 1.00006691974678
67.75 1.00003697545807
67.8 1.00000702369202
67.85 0.999977079511458
67.9 0.999947157886492
67.95 0.999917273688613
68 0.999887441684885
68.05 0.999857676532207
68.1 0.999827992771668
68.15 0.999798404822979
68.2 0.999768926978996
68.25 0.999739573400329
68.3 0.999710358110042
68.35 0.999681294988442
68.4 0.999652397767959
68.45 0.999623680028123
68.5 0.999595155190631
68.55 0.999566836514516
68.6 0.999538737091405
68.65 0.999510869840883
68.7 0.999483247505951
68.75 0.999455882648586
68.8 0.999428787645402
68.85 0.999401974683417
68.9 0.999375455755917
68.95 0.999349242658429
69 0.999323346984795
69.05 0.999297780123358
69.1 0.999272553253248
69.15 0.99924767734078
69.2 0.999223163135959
69.25 0.999199021169093
69.3 0.999175261747513
69.35 0.999151894952413
69.4 0.999128930635785
69.45 0.999106378417481
69.5 0.999084247682376
69.55 0.999062547577647
69.6 0.999041287010162
69.65 0.99902047464399
69.7 0.99900011889801
69.75 0.998980227943646
69.8 0.998960809702714
69.85 0.998941871845374
69.9 0.998923421788207
69.95 0.998905466692399
70 0.998888013462046
70.05 0.998871068742568
70.1 0.998854638919238
70.15 0.998838730115828
70.2 0.998823348193371
70.25 0.998808498749033
70.3 0.998794187115101
70.35 0.998780418358088
70.4 0.998767197277948
70.45 0.99875452840741
70.5 0.998742416011418
70.55 0.998730864086693
70.6 0.998719876361403
70.65 0.998709456294945
70.7 0.998699607077845
70.75 0.99869033163176
70.8 0.998681632609603
70.85 0.998673512395773
70.9 0.99866597310649
70.95 0.998659016590254
71 0.998652644428397
71.05 0.998646857935758
71.1 0.998641658161455
71.15 0.99863704588977
71.2 0.998633021641138
71.25 0.998629585673245
71.3 0.998626737982227
71.35 0.998624478303973
71.4 0.998622806115535
71.45 0.998621720636635
71.5 0.998621220831279
71.55 0.998621305409464
71.6 0.998621972828992
71.65 0.998623221297374
71.7 0.998625048773839
71.75 0.998627452971431
71.8 0.998630431359208
71.85 0.998633981164527
71.9 0.998638099375427
71.95 0.998642782743101
72 0.998648027784456
72.05 0.998653830784764
72.1 0.998660187800396
72.15 0.998667094661643
72.2 0.998674546975626
72.25 0.998682540129278
72.3 0.998691069292418
72.35 0.998700129420893
72.4 0.99870971525981
72.45 0.998719821346834
72.5 0.998730442015567
72.55 0.998741571398994
72.6 0.998753203433006
72.65 0.998765331859992
72.7 0.998777950232489
72.75 0.998791051916916
72.8 0.998804630097351
72.85 0.998818677779389
72.9 0.998833187794046
72.95 0.998848152801732
73 0.998863565296274
73.05 0.998879417608996
73.1 0.998895701912851
73.15 0.998912410226605
73.2 0.998929534419069
73.25 0.998947066213378
73.3 0.998964997191311
73.35 0.998983318797661
73.4 0.99900202234464
73.45 0.999021099016322
73.5 0.999040539873127
73.55 0.999060335856334
73.6 0.99908047779263
73.65 0.999100956398688
73.7 0.999121762285769
73.75 0.999142885964358
73.8 0.999164317848814
73.85 0.999186048262049
73.9 0.999208067440222
73.95 0.999230365537448
74 0.999252932630529
74.05 0.99927575872369
74.1 0.999298833753332
74.15 0.999322147592786
74.2 0.999345690057077
74.25 0.999369450907695
74.3 0.999393419857361
74.35 0.999417586574796
74.4 0.999441940689485
74.45 0.999466471796442
74.5 0.99949116946096
74.55 0.999516023223355
74.6 0.999541022603702
74.65 0.99956615710655
74.7 0.999591416225629
74.75 0.999616789448534
74.8 0.99964226626139
74.85 0.999667836153496
74.9 0.999693488621946
74.95 0.999719213176223
75 0.99974499934276
75.05 0.99977083666948
75.1 0.999796714730297
75.15 0.999822623129582
75.2 0.999848551506602
75.25 0.99987448953991
75.3 0.999900426951701
75.35 0.999926353512128
75.4 0.999952259043566
75.45 0.999978133424843
75.5 1.00000396659541
75.55 1.00002974855948
75.6 1.00005546939009
75.65 1.00008111923314
75.7 1.00010668831136
75.75 1.00013216692823
75.8 1.00015754547183
75.85 1.00018281441863
75.9 1.00020796433728
75.95 1.00023298589223
76 1.00025786984736
76.05 1.00028260706957
76.1 1.0003071885322
76.15 1.00033160531851
76.2 1.00035584862498
76.25 1.00037990976465
76.3 1.00040378017024
76.35 1.00042745139738
76.4 1.00045091512762
76.45 1.00047416317143
76.5 1.00049718747113
76.55 1.0005199801037
76.6 1.00054253328359
76.65 1.00056483936534
76.7 1.00058689084625
76.75 1.00060868036887
76.8 1.00063020072343
76.85 1.00065144485026
76.9 1.00067240584201
76.95 1.00069307694592
77 1.00071345156586
77.05 1.00073352326444
77.1 1.00075328576491
77.15 1.00077273295304
77.2 1.00079185887892
77.25 1.00081065775865
77.3 1.00082912397593
77.35 1.00084725208362
77.4 1.00086503680517
77.45 1.00088247303597
77.5 1.00089955584463
77.55 1.00091628047414
77.6 1.00093264234302
77.65 1.00094863704627
77.7 1.00096426035635
77.75 1.00097950822398
77.8 1.00099437677894
77.85 1.0010088623307
77.9 1.00102296136902
77.95 1.00103667056444
78 1.00104998676874
78.05 1.00106290701522
78.1 1.00107542851895
78.15 1.00108754867699
78.2 1.00109926506839
78.25 1.00111057545429
78.3 1.00112147777773
78.35 1.00113197016358
78.4 1.00114205091822
78.45 1.00115171852928
78.5 1.00116097166521
78.55 1.00116980917478
78.6 1.00117823008657
78.65 1.00118623360829
78.7 1.00119381912607
78.75 1.00120098620372
78.8 1.00120773458182
78.85 1.00121406417681
78.9 1.00121997507998
78.95 1.00122546755638
79 1.00123054204369
79.05 1.00123519915099
79.1 1.00123943965749
79.15 1.00124326451115
79.2 1.00124667482728
79.25 1.00124967188706
79.3 1.00125225713598
79.35 1.00125443218222
79.4 1.00125619879501
79.45 1.00125755890286
79.5 1.00125851459179
79.55 1.00125906810349
79.6 1.00125922183337
79.65 1.00125897832866
79.7 1.00125834028633
79.75 1.00125731055109
79.8 1.00125589211318
79.85 1.00125408810631
79.9 1.00125190180536
79.95 1.00124933662412
80 1.00124639611302
80.05 1.00124308395674
80.1 1.00123940397184
80.15 1.00123536010425
80.2 1.00123095642688
80.25 1.00122619713703
80.3 1.00122108655386
80.35 1.0012156291158
80.4 1.00120982937787
80.45 1.00120369200909
80.5 1.00119722178974
80.55 1.00119042360863
80.6 1.00118330246037
80.65 1.00117586344255
80.7 1.00116811175298
80.75 1.0011600526868
80.8 1.00115169163367
80.85 1.00114303407487
80.9 1.00113408558037
80.95 1.00112485180597
81 1.00111533849032
81.05 1.00110555145196
81.1 1.00109549658639
81.15 1.00108517986305
81.2 1.00107460732233
81.25 1.00106378507258
81.3 1.0010527192871
81.35 1.00104141620108
81.4 1.0010298821086
81.45 1.00101812335959
81.5 1.00100614635677
81.55 1.00099395755265
81.6 1.00098156344643
81.65 1.00096897058099
81.7 1.00095618553986
81.75 1.00094321494414
81.8 1.00093006544949
81.85 1.00091674374309
81.9 1.00090325654061
81.95 1.0008896105832
82 1.00087581263448
82.05 1.00086186947752
82.1 1.0008477879119
82.15 1.00083357475067
82.2 1.00081923681743
82.25 1.00080478094336
82.3 1.00079021396431
82.35 1.00077554271787
82.4 1.00076077404045
82.45 1.00074591476445
82.5 1.00073097171534
82.55 1.0007159517089
82.6 1.00070086154832
82.65 1.00068570802145
82.7 1.00067049789805
82.75 1.00065523792701
82.8 1.00063993483363
82.85 1.00062459531697
82.9 1.00060922604715
82.95 1.00059383366273
83 1.00057842476811
83.05 1.00056300593096
83.1 1.00054758367964
83.15 1.00053216450075
83.2 1.00051675483661
83.25 1.00050136108284
83.3 1.00048598958594
83.35 1.00047064664092
83.4 1.00045533848897
83.45 1.00044007131516
83.5 1.00042485124617
83.55 1.00040968434807
83.6 1.00039457662415
83.65 1.00037953401275
83.7 1.00036456238518
83.75 1.00034966754364
83.8 1.00033485521921
83.85 1.00032013106986
83.9 1.00030550067851
83.95 1.00029096955117
84 1.00027654311502
84.05 1.00026222671668
84.1 1.00024802562039
84.15 1.00023394500633
84.2 1.00021998996892
84.25 1.00020616551521
84.3 1.00019247656331
84.35 1.00017892794082
84.4 1.00016552438338
84.45 1.00015227053322
84.5 1.00013917093775
84.55 1.00012623004824
84.6 1.00011345221851
84.65 1.00010084170369
84.7 1.000088402659
84.75 1.00007613913864
84.8 1.00006405509465
84.85 1.00005215437586
84.9 1.00004044072691
84.95 1.00002891778727
85 1.00001758909037
85.05 1.0000064580627
85.1 0.999995528023024
85.15 0.999984802181637
85.2 0.99997428363964
85.25 0.999963975388288
85.3 0.999953880308387
85.35 0.999944001169731
85.4 0.999934340630595
85.45 0.999924901237279
85.5 0.999915685423694
85.55 0.999906695511008
85.6 0.999897933707328
85.65 0.999889402107445
85.7 0.999881102692619
85.75 0.99987303733041
85.8 0.999865207774571
85.85 0.999857615664974
85.9 0.999850262527594
85.95 0.999843149774535
86 0.999836278704109
86.05 0.999829650500959
86.1 0.999823266236227
86.15 0.999817126867775
86.2 0.999811233240443
86.25 0.999805586086364
86.3 0.999800186025316
86.35 0.999795033565123
86.4 0.9997901291021
86.45 0.999785472921542
86.5 0.999781065198258
86.55 0.999776905997149
86.6 0.999772995273827
86.65 0.999769332875276
86.7 0.999765918540561
86.75 0.999762751901571
86.8 0.999759832483806
86.85 0.999757159707211
86.9 0.999754732887035
86.95 0.999752551234746
87 0.999750613858974
87.05 0.999748919766497
87.1 0.99974746786326
87.15 0.999746256955439
87.2 0.999745285750535
87.25 0.999744552858504
87.3 0.999744056792925
87.35 0.999743795972202
87.4 0.999743768720797
87.45 0.999743973270499
87.5 0.999744407761726
87.55 0.999745070244854
87.6 0.999745958681582
87.65 0.999747070946328
87.7 0.999748404827644
87.75 0.999749958029679
87.8 0.999751728173647
87.85 0.999753712799343
87.9 0.999755909366672
87.95 0.99975831525721
88 0.999760927775784
88.05 0.999763744152087
88.1 0.999766761542304
88.15 0.999769977030768
88.2 0.999773387631636
88.25 0.999776990290583
88.3 0.999780781886522
88.35 0.999784759233339
88.4 0.999788919081643
88.45 0.999793258120544
88.5 0.999797772979437
88.55 0.999802460229807
88.6 0.99980731638705
88.65 0.999812337912304
88.7 0.999817521214294
88.75 0.999822862651197
88.8 0.999828358532506
88.85 0.999834005120915
88.9 0.999839798634208
88.95 0.99984573524716
89 0.999851811093445
89.05 0.999858022267549
89.1 0.999864364826696
89.15 0.99987083479277
89.2 0.999877428154251
89.25 0.999884140868147
89.3 0.999890968861935
89.35 0.999897908035499
89.4 0.999904954263075
89.45 0.999912103395189
89.5 0.999919351260601
89.55 0.999926693668243
89.6 0.99993412640916
89.65 0.999941645258442
89.7 0.999949245977158
89.75 0.999956924314279
89.8 0.9999646760086
89.85 0.999972496790657
89.9 0.999980382384631
89.95 0.999988328510252
90 0.999996330884683
90.05 1.00000438522441
90.1 1.0000124872471
90.15 1.00002063267349
90.2 1.0000288172292
90.25 1.00003703664657
90.3 1.00004528666653
90.35 1.00005356304036
90.4 1.0000618615315
90.45 1.00007017791732
90.5 1.00007850799091
90.55 1.00008684756278
90.6 1.00009519246264
90.65 1.00010353854107
90.7 1.00011188167123
90.75 1.00012021775053
90.8 1.00012854270226
90.85 1.00013685247728
90.9 1.00014514305554
90.95 1.00015341044775
91 1.00016165069691
91.05 1.00016985987984
91.1 1.00017803410871
91.15 1.00018616953257
91.2 1.00019426233875
91.25 1.00020230875437
91.3 1.0002103050477
91.35 1.0002182475296
91.4 1.00022613255488
91.45 1.00023395652362
91.5 1.00024171588247
91.55 1.00024940712599
91.6 1.00025702679785
91.65 1.00026457149206
91.7 1.0002720378542
91.75 1.00027942258257
91.8 1.00028672242934
91.85 1.00029393420161
91.9 1.00030105476256
91.95 1.00030808103244
92 1.00031500998962
92.05 1.00032183867154
92.1 1.0003285641757
92.15 1.00033518366055
92.2 1.00034169434642
92.25 1.00034809351631
92.3 1.00035437851677
92.35 1.00036054675869
92.4 1.00036659571803
92.45 1.00037252293654
92.5 1.00037832602251
92.55 1.00038400265137
92.6 1.00038955056634
92.65 1.00039496757901
92.7 1.00040025156994
92.75 1.00040540048915
92.8 1.00041041235659
92.85 1.00041528526268
92.9 1.00042001736864
92.95 1.00042460690697
93 1.00042905218175
93.05 1.00043335156898
93.1 1.00043750351689
93.15 1.00044150654618
93.2 1.00044535925027
93.25 1.00044906029545
93.3 1.00045260842111
93.35 1.00045600243977
93.4 1.00045924123729
93.45 1.00046232377284
93.5 1.00046524907897
93.55 1.00046801626162
93.6 1.00047062450004
93.65 1.00047307304679
93.7 1.00047536122759
93.75 1.0004774884412
93.8 1.00047945415931
93.85 1.00048125792628
93.9 1.00048289935897
93.95 1.00048437814647
94 1.00048569404983
94.05 1.00048684690174
94.1 1.00048783660621
94.15 1.00048866313817
94.2 1.00048932654311
94.25 1.00048982693666
94.3 1.00049016450409
94.35 1.00049033949988
94.4 1.0004903522472
94.45 1.00049020313738
94.5 1.00048989262932
94.55 1.00048942124896
94.6 1.00048878958864
94.65 1.00048799830647
94.7 1.00048704812565
94.75 1.00048593983384
94.8 1.0004846742824
94.85 1.00048325238569
94.9 1.00048167512031
94.95 1.00047994352432
95 1.00047805869646
95.05 1.0004760217953
95.1 1.00047383403845
95.15 1.00047149670167
95.2 1.00046901111799
95.25 1.00046637867682
95.3 1.00046360082304
95.35 1.00046067905607
95.4 1.0004576149289
95.45 1.00045441004712
95.5 1.00045106606798
95.55 1.00044758469931
95.6 1.00044396769859
95.65 1.00044021687183
95.7 1.00043633407262
95.75 1.00043232120098
95.8 1.00042818020234
95.85 1.00042391306645
95.9 1.00041952182624
95.95 1.00041500855677
96 1.00041037537406
96.05 1.000405624434
96.1 1.00040075793115
96.15 1.00039577809766
96.2 1.00039068720205
96.25 1.00038548754806
96.3 1.00038018147349
96.35 1.00037477134901
96.4 1.00036925957694
96.45 1.0003636485901
96.5 1.00035794085056
96.55 1.00035213884848
96.6 1.00034624510086
96.65 1.00034026215033
96.7 1.00033419256396
96.75 1.000328038932
96.8 1.00032180386669
96.85 1.000315490001
96.9 1.00030909998741
96.95 1.00030263649671
97 1.00029610221674
97.05 1.00028949985118
97.1 1.00028283211831
97.15 1.00027610174979
97.2 1.00026931148942
97.25 1.00026246409196
97.3 1.00025556232186
97.35 1.00024860895208
97.4 1.00024160676286
97.45 1.00023455854052
97.5 1.00022746707625
97.55 1.00022033516491
97.6 1.00021316560387
97.65 1.00020596119178
97.7 1.0001987247274
97.75 1.00019145900846
97.8 1.00018416683046
97.85 1.00017685098555
97.9 1.00016951426131
97.95 1.00016215943971
98 1.00015478929591
98.05 1.00014740659716
98.1 1.00014001410168
98.15 1.0001326145576
98.2 1.0001252107018
98.25 1.00011780525892
98.3 1.00011040094021
98.35 1.00010300044253
98.4 1.00009560644731
98.45 1.00008822161947
98.5 1.00008084860648
98.55 1.00007349003728
98.6 1.00006614852135
98.65 1.00005882664771
98.7 1.00005152698397
98.75 1.00004425207538
98.8 1.0000370044439
98.85 1.00002978658727
98.9 1.00002260097816
98.95 1.00001545006322
99 1.00000833626227
99.05 1.00000126196741
99.1 0.999994229542221
99.15 0.999987241320908
99.2 0.999980299607533
99.25 0.99997340667522
99.3 0.99996656476539
99.35 0.999959776087014
99.4 0.999953042815883
99.45 0.999946367093902
99.5 0.999939751028391
99.55 0.999933196691414
99.6 0.999926706119126
99.65 0.99992028131113
99.7 0.999913924229866
99.75 0.99990763680001
99.8 0.999901420907895
99.85 0.999895278400951
99.9 0.999889211087166
99.95 0.999883220734565
100 0.999877309070709
100.05 0.999871477782214
100.1 0.999865728514292
100.15 0.999860062870306
100.2 0.999854482411353
100.25 0.99984898865586
100.3 0.999843583079207
100.35 0.999838267113362
100.4 0.999833042146542
100.45 0.999827909522896
100.5 0.999822870542199
100.55 0.999817926459578
100.6 0.99981307848525
100.65 0.999808327784281
100.7 0.99980367547637
100.75 0.999799122635649
100.8 0.999794670290503
100.85 0.999790319423413
100.9 0.999786070970815
100.95 0.999781925822985
101 0.999777884823936
101.05 0.999773948771343
101.1 0.999770118416478
101.15 0.999766394464178
101.2 0.999762777572819
101.25 0.999759268354318
101.3 0.999755867374152
101.35 0.999752575151392
101.4 0.999749392158767
101.45 0.999746318822733
101.5 0.999743355523574
101.55 0.999740502595509
101.6 0.99973776032683
101.65 0.999735128960047
101.7 0.999732608692062
101.75 0.99973019967435
101.8 0.999727902013166
101.85 0.999725715769768
101.9 0.999723640960653
101.95 0.999721677557818
102 0.999719825489029
102.05 0.999718084638114
102.1 0.999716454845269
102.15 0.999714935907382
102.2 0.999713527578373
102.25 0.999712229569548
102.3 0.99971104154997
102.35 0.999709963146848
102.4 0.999708993945936
102.45 0.999708133491948
102.5 0.999707381288996
102.55 0.999706736801029
102.6 0.999706199452294
102.65 0.999705768627812
102.7 0.999705443673864
102.75 0.999705223898491
102.8 0.999705108572007
102.85 0.999705096927527
102.9 0.999705188161504
102.95 0.99970538143428
103 0.99970567587065
103.05 0.999706070560433
103.1 0.999706564559061
103.15 0.999707156888173
103.2 0.999707846536222
103.25 0.999708632459094
103.3 0.999709513580731
103.35 0.999710488793772
103.4 0.999711556960196
103.45 0.99971271691198
103.5 0.99971396745176
103.55 0.999715307353504
103.6 0.999716735363191
103.65 0.999718250199503
103.7 0.999719850554513
103.75 0.999721535094394
103.8 0.999723302460123
103.85 0.9997251512682
103.9 0.999727080111365
103.95 0.999729087559327
104 0.999731172159498
104.05 0.999733332437725
104.1 0.999735566899037
104.15 0.999737874028389
104.2 0.999740252291411
104.25 0.999742700135163
104.3 0.999745215988891
104.35 0.999747798264789
104.4 0.999750445358759
104.45 0.999753155651176
104.5 0.999755927507657
104.55 0.999758759279829
104.6 0.999761649306096
104.65 0.999764595912411
104.7 0.99976759741305
104.75 0.999770652111378
104.8 0.999773758300625
104.85 0.999776914264656
104.9 0.99978011827874
104.95 0.999783368610322
105 0.999786663519787
105.05 0.999790001261232
105.1 0.999793380083223
105.15 0.999796798229566
105.2 0.999800253940059
105.25 0.999803745451253
105.3 0.999807270997203
105.35 0.99981082881022
105.4 0.999814417121616
105.45 0.999818034162446
105.5 0.999821678164248
105.55 0.999825347359771
105.6 0.999829039983709
105.65 0.99983275427342
105.7 0.999836488469644
105.75 0.999840240817216
105.8 0.999844009565771
105.85 0.99984779297044
105.9 0.999851589292549
105.95 0.9998553968003
106 0.999859213769451
106.05 0.999863038483987
106.1 0.999866869236786
106.15 0.999870704330272
106.2 0.999874542077066
106.25 0.999878380800622
106.3 0.999882218835865
106.35 0.999886054529806
106.4 0.99988988624216
106.45 0.999893712345949
106.5 0.999897531228101
106.55 0.999901341290029
106.6 0.999905140948214
106.65 0.999908928634765
106.7 0.999912702797982
106.75 0.999916461902894
106.8 0.999920204431801
106.85 0.999923928884797
106.9 0.999927633780281
106.95 0.999931317655464
107 0.99993497906686
107.05 0.999938616590766
107.1 0.999942228823734
107.15 0.999945814383026
107.2 0.999949371907063
107.25 0.999952900055859
107.3 0.999956397511446
107.35 0.999959862978281
107.4 0.99996329518365
107.45 0.999966692878053
107.5 0.999970054835576
107.55 0.99997337985426
107.6 0.999976666756445
107.65 0.999979914389112
107.7 0.999983121624206
107.75 0.999986287358949
107.8 0.999989410516143
107.85 0.99999249004445
107.9 0.999995524918677
107.95 0.99999851414003
108 1.00000145673637
108.05 1.00000435176243
108.1 1.00000719830007
108.15 1.00000999545848
108.2 1.00001274237434
108.25 1.00001543821205
108.3 1.00001808216389
108.35 1.00002067345018
108.4 1.0000232113194
108.45 1.00002569504837
108.5 1.00002812394234
108.55 1.00003049733509
108.6 1.00003281458906
108.65 1.0000350750954
108.7 1.00003727827406
108.75 1.00003942357383
108.8 1.00004151047241
108.85 1.00004353847642
108.9 1.00004550712142
108.95 1.00004741597194
109 1.00004926462145
109.05 1.00005105269236
109.1 1.00005277983597
109.15 1.00005444573248
109.2 1.00005605009085
109.25 1.00005759264884
109.3 1.00005907317283
109.35 1.00006049145782
109.4 1.00006184732729
109.45 1.00006314063306
109.5 1.00006437125523
109.55 1.00006553910202
109.6 1.0000666441096
109.65 1.00006768624197
109.7 1.00006866549078
109.75 1.00006958187516
109.8 1.00007043544153
109.85 1.00007122626338
109.9 1.00007195444111
109.95 1.00007262010177
110 1.00007322339886
110.05 1.00007376451207
110.1 1.00007424364706
110.15 1.00007466103518
110.2 1.00007501693322
110.25 1.00007531162313
110.3 1.00007554541172
110.35 1.00007571863042
110.4 1.00007583163493
110.45 1.00007588480491
110.5 1.00007587854372
110.55 1.00007581327802
110.6 1.0000756894575
110.65 1.00007550755449
110.7 1.00007526806368
110.75 1.00007497150167
110.8 1.00007461840671
110.85 1.00007420933825
110.9 1.00007374487663
110.95 1.00007322562263
111 1.00007265219716
111.05 1.00007202524081
111.1 1.00007134541347
111.15 1.00007061339392
111.2 1.00006982987944
111.25 1.00006899558537
111.3 1.00006811124469
111.35 1.00006717760762
111.4 1.00006619544118
111.45 1.00006516552874
111.5 1.0000640886696
111.55 1.00006296567853
111.6 1.00006179738536
111.65 1.00006058463449
111.7 1.00005932828447
111.75 1.00005802920754
111.8 1.00005668828913
111.85 1.00005530642746
111.9 1.00005388453305
111.95 1.00005242352825
112 1.00005092434678
112.05 1.00004938793326
112.1 1.00004781524273
112.15 1.0000462072402
112.2 1.00004456490016
112.25 1.00004288920609
112.3 1.00004118115005
112.35 1.00003944173211
112.4 1.00003767195996
112.45 1.00003587284837
112.5 1.00003404541877
112.55 1.00003219069872
112.6 1.00003030972148
112.65 1.00002840352552
112.7 1.00002647315402
112.75 1.00002451965444
112.8 1.00002254407802
112.85 1.00002054747933
112.9 1.00001853091578
112.95 1.00001649544717
113 1.00001444213522
113.05 1.0000123720431
113.1 1.00001028623499
113.15 1.00000818577559
113.2 1.00000607172969
113.25 1.00000394516173
113.3 1.00000180713532
113.35 0.999999658712791
113.4 0.999997500954794
113.45 0.999995334919821
113.5 0.999993161663785
113.55 0.99999098223959
113.6 0.999988797696696
113.65 0.999986609080704
113.7 0.99998441743293
113.75 0.999982223789992
113.8 0.999980029183404
113.85 0.999977834639164
113.9 0.999975641177358
113.95 0.999973449811763
114 0.999971261549456
114.05 0.99996907739043
114.1 0.999966898327213
114.15 0.999964725344493
114.2 0.999962559418753
114.25 0.999960401517904
114.3 0.999958252600929
114.35 0.999956113617533
114.4 0.999953985507798
114.45 0.999951869201841
114.5 0.999949765619487
114.55 0.999947675669937
114.6 0.999945600251453
114.65 0.999943540251041
114.7 0.999941496544149
114.75 0.999939469994362
114.8 0.999937461453113
114.85 0.999935471759395
114.9 0.999933501739484
114.95 0.999931552206665
115 0.999929623960967
115.05 0.999927717788909
115.1 0.999925834463243
115.15 0.999923974742718
115.2 0.99992213937184
115.25 0.999920329080643
115.3 0.999918544584471
115.35 0.999916786583764
115.4 0.999915055763849
115.45 0.999913352794748
115.5 0.99991167833098
115.55 0.999910033011382
115.6 0.999908417458935
115.65 0.999906832280593
115.7 0.999905278067125
115.75 0.999903755392963
115.8 0.999902264816055
115.85 0.999900806877733
115.9 0.99989938210258
115.95 0.999897990998311
116 0.999896634055658
116.05 0.999895311748266
116.1 0.999894024532595
116.15 0.999892772847829
116.2 0.999891557115795
116.25 0.999890377740889
116.3 0.999889235110004
116.35 0.999888129592481
116.4 0.999887061540045
116.45 0.999886031286774
116.5 0.999885039149051
116.55 0.999884085425545
116.6 0.999883170397184
116.65 0.999882294327145
116.7 0.999881457460846
116.75 0.999880660025946
116.8 0.999879902232358
116.85 0.999879184272263
116.9 0.999878506320132
116.95 0.999877868532758
117 0.999877271049294
117.05 0.999876713991298
117.1 0.999876197462784
117.15 0.999875721550282
117.2 0.999875286322903
117.25 0.999874891832412
117.3 0.999874538113309
117.35 0.999874225182911
117.4 0.999873953041451
117.45 0.999873721672171
117.5 0.999873531041432
117.55 0.999873381098825
117.6 0.99987327177729
117.65 0.999873202993237
117.7 0.999873174646684
117.75 0.999873186621387
117.8 0.999873238784986
117.85 0.999873330989152
117.9 0.999873463069744
117.95 0.999873634846967
118 0.999873846125535
118.05 0.999874096694847
118.1 0.999874386329161
118.15 0.999874714787773
118.2 0.999875081815207
118.25 0.999875487141407
118.3 0.999875930481927
118.35 0.999876411538142
118.4 0.999876929997447
118.45 0.999877485533467
118.5 0.999878077806279
118.55 0.999878706462622
118.6 0.999879371136128
118.65 0.999880071447544
118.7 0.999880807004968
118.75 0.999881577404081
118.8 0.999882382228389
118.85 0.999883221049461
118.9 0.999884093427181
118.95 0.999884998909993
119 0.999885937035157
119.05 0.999886907329002
119.1 0.999887909307186
119.15 0.99988894247496
119.2 0.999890006327427
119.25 0.999891100349815
119.3 0.999892224017743
119.35 0.999893376797493
119.4 0.999894558146286
119.45 0.999895767512556
119.5 0.99989700433623
119.55 0.999898268049007
119.6 0.999899558074639
119.65 0.999900873829217
119.7 0.999902214721453
119.75 0.999903580152967
119.8 0.999904969518574
119.85 0.999906382206574
119.9 0.999907817599039
119.95 0.999909275072106
120 0.999910753996264
120.05 0.999912253736648
120.1 0.999913773653333
120.15 0.999915313101621
120.2 0.999916871432337
120.25 0.99991844799212
120.3 0.999920042123719
120.35 0.999921653166278
120.4 0.999923280455636
120.45 0.999924923324613
120.5 0.999926581103305
120.55 0.999928253119371
120.6 0.999929938698326
120.65 0.999931637163826
120.7 0.999933347837959
120.75 0.999935070041532
120.8 0.999936803094353
120.85 0.999938546315519
120.9 0.999940299023697
120.95 0.999942060537406
121 0.999943830175295
121.05 0.999945607256423
121.1 0.999947391100532
121.15 0.999949181028325
121.2 0.999950976361736
121.25 0.999952776424197
121.3 0.999954580540911
121.35 0.999956388039113
121.4 0.999958198248334
121.45 0.999960010500661
121.5 0.999961824130995
121.55 0.999963638477306
121.6 0.999965452880883
121.65 0.999967266686586
121.7 0.999969079243089
121.75 0.999970889903126
121.8 0.999972698023727
121.85 0.999974502966458
121.9 0.999976304097655
121.95 0.999978100788649
122 0.999979892415996
122.05 0.9999816783617
122.1 0.999983458013432
122.15 0.999985230764743
122.2 0.999986996015278
122.25 0.999988753170986
122.3 0.999990501644319
122.35 0.999992240854437
122.4 0.999993970227402
122.45 0.999995689196369
122.5 0.999997397201777
122.55 0.999999093691531
122.6 1.00000077812118
122.65 1.0000024499541
122.7 1.00000410866165
122.75 1.00000575372336
122.8 1.00000738462707
122.85 1.00000900086911
122.9 1.00001060195444
122.95 1.00001218739679
123 1.00001375671883
123.05 1.00001530945231
123.1 1.00001684513814
123.15 1.0000183633266
123.2 1.00001986357742
123.25 1.0000213454599
123.3 1.00002280855305
123.35 1.00002425244566
123.4 1.00002567673648
123.45 1.00002708103424
123.5 1.00002846495781
123.55 1.00002982813624
123.6 1.00003117020892
123.65 1.00003249082558
123.7 1.00003378964642
123.75 1.0000350663422
123.8 1.00003632059424
123.85 1.00003755209455
123.9 1.00003876054586
123.95 1.00003994566169
124 1.00004110716637
124.05 1.00004224479512
124.1 1.00004335829408
124.15 1.00004444742032
124.2 1.00004551194192
124.25 1.00004655163795
124.3 1.00004756629851
124.35 1.00004855572476
124.4 1.00004951972891
124.45 1.00005045813424
124.5 1.0000513707751
124.55 1.00005225749691
124.6 1.00005311815614
124.65 1.00005395262033
124.7 1.00005476076806
124.75 1.0000555424889
124.8 1.00005629768345
124.85 1.00005702626324
124.9 1.00005772815077
124.95 1.00005840327941
125 1.00005905159339
125.05 1.00005967304776
125.1 1.00006026760832
125.15 1.00006083525159
125.2 1.00006137596473
125.25 1.0000618897455
125.3 1.00006237660216
125.35 1.00006283655345
125.4 1.00006326962847
125.45 1.00006367586665
125.5 1.00006405531762
125.55 1.00006440804115
125.6 1.00006473410708
125.65 1.00006503359518
125.7 1.00006530659512
125.75 1.0000655532063
125.8 1.0000657735378
125.85 1.00006596770827
125.9 1.0000661358458
125.95 1.00006627808781
126 1.00006639458095
126.05 1.00006648548099
126.1 1.00006655095267
126.15 1.0000665911696
126.2 1.00006660631412
126.25 1.00006659657717
126.3 1.00006656215819
126.35 1.00006650326493
126.4 1.00006642011337
126.45 1.00006631292753
126.5 1.00006618193936
126.55 1.0000660273886
126.6 1.0000658495226
126.65 1.0000656485962
126.7 1.00006542487158
126.75 1.00006517861808
126.8 1.00006491011209
126.85 1.00006461963683
126.9 1.00006430748226
126.95 1.00006397394487
127 1.00006361932755
127.05 1.0000632439394
127.1 1.00006284809558
127.15 1.00006243211715
127.2 1.00006199633087
127.25 1.00006154106909
127.3 1.00006106666951
127.35 1.00006057347508
127.4 1.00006006183375
127.45 1.00005953209836
127.5 1.00005898462644
127.55 1.00005841978005
127.6 1.00005783792558
127.65 1.00005723943358
127.7 1.0000566246786
127.75 1.00005599403902
127.8 1.00005534789681
127.85 1.00005468663744
127.9 1.00005401064964
127.95 1.00005332032524
128 1.000052616059
128.05 1.00005189824841
128.1 1.00005116729353
128.15 1.00005042359682
128.2 1.00004966756291
128.25 1.0000488995985
128.3 1.00004812011213
128.35 1.00004732951399
128.4 1.0000465282158
128.45 1.00004571663058
128.5 1.00004489517251
128.55 1.00004406425672
128.6 1.00004322429916
128.65 1.00004237571638
128.7 1.0000415189254
128.75 1.0000406543435
128.8 1.00003978238808
128.85 1.00003890347647
128.9 1.00003801802576
128.95 1.00003712645267
129 1.00003622917332
129.05 1.00003532660313
129.1 1.00003441915662
129.15 1.00003350724724
129.2 1.00003259128724
129.25 1.00003167168749
129.3 1.00003074885733
129.35 1.00002982320441
129.4 1.00002889513455
129.45 1.00002796505156
129.5 1.00002703335711
129.55 1.00002610045059
129.6 1.00002516672894
129.65 1.00002423258652
129.7 1.00002329841495
129.75 1.00002236460299
129.8 1.00002143153642
129.85 1.00002049959783
129.9 1.00001956916657
129.95 1.00001864061857
130 1.00001771432621
130.05 1.00001679065822
130.1 1.00001586997953
130.15 1.00001495265116
130.2 1.00001403903008
130.25 1.00001312946913
130.3 1.00001222431687
130.35 1.00001132391747
130.4 1.00001042861063
130.45 1.00000953873142
130.5 1.00000865461023
130.55 1.00000777657263
130.6 1.00000690493929
130.65 1.00000604002587
130.7 1.00000518214291
130.75 1.0000043315958
130.8 1.0000034886846
130.85 1.00000265370404
130.9 1.00000182694337
130.95 1.00000100868632
131 1.00000019921101
131.05 0.999999398789874
131.1 0.999998607689566
131.15 0.999997826170931
131.2 0.999997054488907
131.25 0.999996292892475
131.3 0.999995541624592
131.35 0.999994800922133
131.4 0.999994071015837
131.45 0.999993352130255
131.5 0.999992644483698
131.55 0.99999194828819
131.6 0.999991263749427
131.65 0.999990591066732
131.7 0.999989930433019
131.75 0.999989282034757
131.8 0.999988646051938
131.85 0.999988022658044
131.9 0.999987412020027
131.95 0.999986814298277
132 0.999986229646607
132.05 0.99998565821223
132.1 0.999985100135749
132.15 0.999984555551138
132.2 0.999984024585737
132.25 0.999983507360241
132.3 0.999983003988699
132.35 0.999982514578512
132.4 0.999982039230431
132.45 0.999981578038564
132.5 0.99998113109038
132.55 0.999980698466722
132.6 0.999980280241814
132.65 0.999979876483279
132.7 0.999979487252156
132.75 0.999979112602916
132.8 0.999978752583489
132.85 0.999978407235286
132.9 0.999978076593227
132.95 0.999977760685769
133 0.999977459534943
133.05 0.999977173156382
133.1 0.999976901559363
133.15 0.999976644746845
133.2 0.999976402715511
133.25 0.999976175455809
133.3 0.999975962952002
133.35 0.999975765182217
133.4 0.999975582118492
133.45 0.99997541372683
133.5 0.999975259967257
133.55 0.999975120793875
133.6 0.999974996154923
133.65 0.99997488599284
133.7 0.999974790244323
133.75 0.999974708840397
133.8 0.99997464170648
133.85 0.999974588762453
133.9 0.999974549922728
133.95 0.999974525096322
134 0.999974514186931
134.05 0.999974517093008
134.1 0.999974533707837
134.15 0.999974563919612
134.2 0.999974607611523
134.25 0.999974664661831
134.3 0.999974734943957
134.35 0.999974818326564
134.4 0.999974914673646
134.45 0.999975023844615
134.5 0.999975145694387
134.55 0.999975280073479
134.6 0.999975426828095
134.65 0.999975585800219
134.7 0.999975756827714
134.75 0.999975939744411
134.8 0.999976134380209
134.85 0.99997634056117
134.9 0.999976558109618
134.95 0.999976786844237
135 0.999977026580173
135.05 0.99997727712913
135.1 0.999977538299476
135.15 0.999977809896343
135.2 0.999978091721727
135.25 0.999978383574596
135.3 0.999978685250993
135.35 0.999978996544135
135.4 0.999979317244526
135.45 0.999979647140055
135.5 0.999979986016105
135.55 0.99998033365566
135.6 0.999980689839408
135.65 0.999981054345852
135.7 0.999981426951411
135.75 0.999981807430531
135.8 0.999982195555792
135.85 0.999982591098012
135.9 0.999982993826357
135.95 0.999983403508448
136 0.999983819910464
136.05 0.999984242797255
136.1 0.999984671932443
136.15 0.999985107078532
136.2 0.999985547997015
136.25 0.999985994448476
136.3 0.999986446192697
136.35 0.999986902988769
136.4 0.999987364595187
136.45 0.999987830769963
136.5 0.999988301270725
136.55 0.999988775854824
136.6 0.999989254279432
136.65 0.999989736301651
136.7 0.999990221678608
136.75 0.99999071016756
136.8 0.999991201525995
136.85 0.999991695511727
136.9 0.999992191882999
136.95 0.99999269039858
137 0.999993190817861
137.05 0.999993692900951
137.1 0.999994196408773
137.15 0.99999470110316
137.2 0.999995206746945
137.25 0.999995713104055
137.3 0.999996219939602
137.35 0.999996727019974
137.4 0.999997234112923
137.45 0.999997740987652
137.5 0.999998247414905
137.55 0.999998753167048
137.6 0.999999258018158
137.65 0.999999761744101
137.7 1.00000026412262
137.75 1.00000076493341
137.8 1.0000012639582
137.85 1.00000176098082
137.9 1.00000225578731
137.95 1.00000274816595
138 1.00000323790737
138.05 1.0000037248046
138.1 1.00000420865315
138.15 1.00000468925108
138.2 1.00000516639906
138.25 1.00000563990046
138.3 1.00000610956137
138.35 1.00000657519071
138.4 1.00000703660026
138.45 1.00000749360474
138.5 1.00000794602185
138.55 1.00000839367234
138.6 1.00000883638007
138.65 1.00000927397204
138.7 1.00000970627846
138.75 1.00001013313282
138.8 1.00001055437187
138.85 1.00001096983576
138.9 1.000011379368
138.95 1.00001178281558
139 1.00001218002892
139.05 1.00001257086201
139.1 1.00001295517239
139.15 1.00001333282118
139.2 1.00001370367315
139.25 1.00001406759673
139.3 1.00001442446404
139.35 1.00001477415096
139.4 1.00001511653707
139.45 1.00001545150579
139.5 1.00001577894431
139.55 1.00001609874365
139.6 1.0000164107987
139.65 1.00001671500821
139.7 1.00001701127481
139.75 1.00001729950504
139.8 1.00001757960936
139.85 1.00001785150217
139.9 1.00001811510179
139.95 1.00001837033049
140 1.00001861711453
140.05 1.00001885538411
140.1 1.00001908507339
140.15 1.00001930612051
140.2 1.0000195184676
140.25 1.00001972206074
140.3 1.00001991684998
140.35 1.00002010278933
140.4 1.00002027983678
140.45 1.00002044795426
140.5 1.00002060710763
140.55 1.0000207572667
140.6 1.0000208984052
140.65 1.00002103050076
140.7 1.0000211535349
140.75 1.00002126749304
140.8 1.00002137236442
140.85 1.00002146814215
140.9 1.00002155482315
140.95 1.00002163240813
141 1.00002170090157
141.05 1.00002176031171
141.1 1.0000218106505
141.15 1.0000218519336
141.2 1.0000218841803
141.25 1.00002190741356
141.3 1.00002192165992
141.35 1.0000219269495
141.4 1.00002192331595
141.45 1.0000219107964
141.5 1.00002188943149
141.55 1.00002185926524
141.6 1.00002182034507
141.65 1.00002177272175
141.7 1.00002171644936
141.75 1.00002165158521
141.8 1.00002157818988
141.85 1.00002149632707
141.9 1.00002140606365
141.95 1.00002130746955
142 1.00002120061774
142.05 1.00002108558418
142.1 1.00002096244777
142.15 1.00002083129027
142.2 1.00002069219631
142.25 1.0000205452533
142.3 1.00002039055135
142.35 1.00002022818329
142.4 1.00002005824454
142.45 1.00001988083311
142.5 1.00001969604952
142.55 1.00001950399673
142.6 1.00001930478012
142.65 1.00001909850742
142.7 1.00001888528861
142.75 1.00001866523592
142.8 1.00001843846375
142.85 1.0000182050886
142.9 1.00001796522901
142.95 1.00001771900552
143 1.00001746654058
143.05 1.00001720795852
143.1 1.00001694338545
143.15 1.00001667294925
143.2 1.00001639677944
143.25 1.00001611500719
143.3 1.0000158277652
143.35 1.00001553518766
143.4 1.00001523741019
143.45 1.00001493456977
143.5 1.00001462680467
143.55 1.00001431425441
143.6 1.00001399705966
143.65 1.00001367536221
143.7 1.00001334930488
143.75 1.00001301903148
143.8 1.00001268468671
143.85 1.00001234641615
143.9 1.00001200436613
143.95 1.00001165868374
144 1.0000113095167
144.05 1.00001095701332
144.1 1.00001060132246
144.15 1.00001024259344
144.2 1.00000988097597
144.25 1.00000951662012
144.3 1.00000914967623
144.35 1.00000878029485
144.4 1.00000840862668
144.45 1.00000803482254
144.5 1.00000765903325
144.55 1.00000728140962
144.6 1.00000690210235
144.65 1.00000652126201
144.7 1.00000613903894
144.75 1.00000575558323
144.8 1.00000537104463
144.85 1.00000498557251
144.9 1.00000459931578
144.95 1.00000421242286
145 1.00000382504163
145.05 1.00000343731932
145.1 1.00000304940251
145.15 1.00000266143706
145.2 1.00000227356805
145.25 1.00000188593972
145.3 1.00000149869543
145.35 1.0000011119776
145.4 1.00000072592768
145.45 1.00000034068606
145.5 0.999999956392039
145.55 0.999999573183801
145.6 0.99999919119833
145.65 0.999998810571376
145.7 0.999998431437411
145.75 0.999998053929582
145.8 0.999997678179662
145.85 0.99999730431801
145.9 0.999996932473525
145.95 0.999996562773605
146 0.999996195344103
146.05 0.99999583030929
146.1 0.999995467791812
146.15 0.99999510791265
146.2 0.999994750791086
146.25 0.999994396544662
146.3 0.999994045289146
146.35 0.999993697138498
146.4 0.999993352204829
146.45 0.999993010598378
146.5 0.999992672427468
146.55 0.999992337798487
146.6 0.999992006815846
146.65 0.999991679581957
146.7 0.999991356197202
146.75 0.999991036759906
146.8 0.999990721366309
146.85 0.999990410110545
146.9 0.999990103084611
146.95 0.999989800378349
147 0.999989502079421
147.05 0.999989208273289
147.1 0.999988919043193
147.15 0.999988634470135
147.2 0.999988354632855
147.25 0.999988079607819
147.3 0.999987809469201
147.35 0.999987544288866
147.4 0.999987284136359
147.45 0.99998702907889
147.5 0.999986779181321
147.55 0.999986534506156
147.6 0.999986295113533
147.65 0.999986061061209
147.7 0.999985832404559
147.75 0.999985609196563
147.8 0.999985391487805
147.85 0.999985179326462
147.9 0.999984972758306
147.95 0.999984771826696
148 0.999984576572582
148.05 0.999984387034495
148.1 0.999984203248555
148.15 0.999984025248468
148.2 0.999983853065528
148.25 0.999983686728621
148.3 0.999983526264226
148.35 0.999983371696425
148.4 0.999983223046902
148.45 0.999983080334953
148.5 0.999982943577495
148.55 0.99998281278907
148.6 0.999982687981858
148.65 0.999982569165685
148.7 0.999982456348035
148.75 0.99998234953406
148.8 0.999982248726597
148.85 0.999982153926176
148.9 0.999982065131038
148.95 0.999981982337151
149 0.99998190553822
149.05 0.999981834725712
149.1 0.999981769888869
149.15 0.999981711014726
149.2 0.999981658088132
149.25 0.99998161109177
149.3 0.999981570006173
149.35 0.999981534809755
149.4 0.999981505478822
149.45 0.999981481987603
149.5 0.999981464308269
149.55 0.999981452410959
149.6 0.999981446263806
149.65 0.999981445832957
149.7 0.999981451082606
149.75 0.999981461975016
149.8 0.999981478470549
149.85 0.999981500527691
149.9 0.999981528103083
149.95 0.999981561151548
150 0.999981599626123
150.05 0.999981643478087
150.1 0.99998169265699
150.15 0.999981747110688
150.2 0.999981806785373
150.25 0.999981871625602
150.3 0.999981941574336
150.35 0.999982016572963
150.4 0.999982096561342
150.45 0.999982181477829
150.5 0.999982271259315
150.55 0.999982365841257
150.6 0.999982465157716
150.65 0.99998256914139
150.7 0.999982677723652
150.75 0.999982790834581
150.8 0.999982908403003
150.85 0.999983030356523
150.9 0.999983156621565
150.95 0.999983287123406
151 0.999983421786214
151.05 0.999983560533085
151.1 0.999983703286082
151.15 0.999983849966268
151.2 0.99998400049375
151.25 0.999984154787709
151.3 0.999984312766445
151.35 0.999984474347412
151.4 0.999984639447254
151.45 0.999984807981847
151.5 0.999984979866334
151.55 0.999985155015167
151.6 0.99998533334214
151.65 0.999985514760431
151.7 0.999985699182641
151.75 0.999985886520828
151.8 0.99998607668655
151.85 0.999986269590899
151.9 0.999986465144542
151.95 0.999986663257758
152 0.999986863840475
152.05 0.99998706680231
152.1 0.999987272052604
152.15 0.999987479500461
152.2 0.999987689054785
152.25 0.999987900624318
152.3 0.999988114117675
152.35 0.999988329443384
152.4 0.99998854650992
152.45 0.99998876522574
152.5 0.999988985499323
152.55 0.999989207239206
152.6 0.999989430354014
152.65 0.999989654752501
152.7 0.999989880343583
152.75 0.999990107036372
152.8 0.999990334740214
152.85 0.999990563364717
152.9 0.99999079281979
152.95 0.999991023015675
153 0.999991253862979
153.05 0.999991485272708
153.1 0.9999917171563
153.15 0.999991949425653
153.2 0.999992181993161
153.25 0.999992414771745
153.3 0.999992647674881
153.35 0.99999288061663
153.4 0.999993113511672
153.45 0.999993346275332
153.5 0.999993578823609
153.55 0.999993811073206
153.6 0.999994042941558
153.65 0.999994274346857
153.7 0.999994505208083
153.75 0.999994735445028
153.8 0.999994964978321
153.85 0.999995193729457
153.9 0.99999542162082
153.95 0.999995648575706
154 0.99999587451835
154.05 0.999996099373948
154.1 0.999996323068679
154.15 0.999996545529728
154.2 0.999996766685311
154.25 0.999996986464689
154.3 0.999997204798196
154.35 0.999997421617254
154.4 0.999997636854398
154.45 0.999997850443287
154.5 0.999998062318729
154.55 0.999998272416698
154.6 0.999998480674348
154.65 0.999998687030032
154.7 0.999998891423318
154.75 0.999999093795002
154.8 0.999999294087128
154.85 0.999999492242997
154.9 0.999999688207182
154.95 0.999999881925543
155 1.00000007334524
155.05 1.00000026241473
155.1 1.00000044908382
155.15 1.00000063330362
155.2 1.00000081502659
155.25 1.00000099420654
155.3 1.00000117079865
155.35 1.00000134475947
155.4 1.0000015160469
155.45 1.00000168462024
155.5 1.00000185044019
155.55 1.00000201346884
155.6 1.00000217366965
155.65 1.00000233100752
155.7 1.00000248544876
155.75 1.00000263696106
155.8 1.00000278551355
155.85 1.00000293107677
155.9 1.00000307362268
155.95 1.00000321312466
156 1.00000334955752
156.05 1.00000348289746
156.1 1.00000361312213
156.15 1.00000374021059
156.2 1.00000386414332
156.25 1.00000398490219
156.3 1.00000410247052
156.35 1.000004216833
156.4 1.00000432797575
156.45 1.00000443588629
156.5 1.00000454055351
156.55 1.00000464196771
156.6 1.00000474012057
156.65 1.00000483500515
156.7 1.00000492661586
156.75 1.0000050149485
156.8 1.00000510000019
156.85 1.00000518176942
156.9 1.00000526025601
156.95 1.0000053354611
157 1.00000540738716
157.05 1.00000547603794
157.1 1.00000554141852
157.15 1.00000560353524
157.2 1.00000566239571
157.25 1.0000057180088
157.3 1.00000577038465
157.35 1.00000581953461
157.4 1.00000586547126
157.45 1.00000590820838
157.5 1.00000594776094
157.55 1.0000059841451
157.6 1.00000601737818
157.65 1.00000604747864
157.7 1.00000607446607
157.75 1.00000609836118
157.8 1.00000611918579
157.85 1.00000613696278
157.9 1.00000615171612
157.95 1.0000061634708
158 1.00000617225286
158.05 1.00000617808935
158.1 1.00000618100831
158.15 1.00000618103876
158.2 1.00000617821067
158.25 1.00000617255495
158.3 1.00000616410343
158.35 1.00000615288884
158.4 1.00000613894479
158.45 1.00000612230574
158.5 1.00000610300701
158.55 1.0000060810847
158.6 1.00000605657576
158.65 1.00000602951787
158.7 1.0000059999495
158.75 1.00000596790984
158.8 1.00000593343878
158.85 1.00000589657694
158.9 1.00000585736558
158.95 1.00000581584662
159 1.00000577206262
159.05 1.00000572605672
159.1 1.00000567787266
159.15 1.00000562755474
159.2 1.00000557514781
159.25 1.00000552069723
159.3 1.00000546424884
159.35 1.00000540584899
159.4 1.00000534554444
159.45 1.00000528338241
159.5 1.00000521941051
159.55 1.00000515367675
159.6 1.00000508622948
159.65 1.00000501711741
159.7 1.00000494638956
159.75 1.00000487409523
159.8 1.00000480028403
159.85 1.00000472500578
159.9 1.00000464831055
159.95 1.00000457024862
160 1.00000449087044
160.05 1.00000441022663
160.1 1.00000432836795
160.15 1.00000424534528
160.2 1.0000041612096
160.25 1.00000407601196
160.3 1.00000398980346
160.35 1.00000390263524
160.4 1.00000381455845
160.45 1.00000372562423
160.5 1.0000036358837
160.55 1.00000354538791
160.6 1.00000345418785
160.65 1.00000336233441
160.7 1.00000326987838
160.75 1.00000317687041
160.8 1.00000308336101
160.85 1.00000298940048
160.9 1.00000289503899
160.95 1.00000280032644
161 1.00000270531253
161.05 1.00000261004672
161.1 1.00000251457819
161.15 1.00000241895583
161.2 1.00000232322823
161.25 1.00000222744367
161.3 1.00000213165008
161.35 1.00000203589505
161.4 1.00000194022576
161.45 1.00000184468905
161.5 1.00000174933131
161.55 1.00000165419853
161.6 1.00000155933627
161.65 1.00000146478962
161.7 1.00000137060319
161.75 1.00000127682114
161.8 1.00000118348709
161.85 1.00000109064418
161.9 1.000000998335
161.95 1.00000090660161
162 1.00000081548551
162.05 1.00000072502763
162.1 1.00000063526833
162.15 1.00000054624735
162.2 1.00000045800385
162.25 1.00000037057636
162.3 1.00000028400278
162.35 1.00000019832036
162.4 1.00000011356573
162.45 1.00000002977481
162.5 0.999999946982891
162.55 0.99999986522455
162.6 0.999999784533686
162.65 0.999999704943492
162.7 0.999999626486454
162.75 0.999999549194334
162.8 0.999999473098169
162.85 0.999999398228262
162.9 0.999999324614172
162.95 0.999999252284707
163 0.999999181267921
163.05 0.999999111591103
163.1 0.999999043280774
163.15 0.999998976362679
163.2 0.999998910861786
163.25 0.999998846802273
163.3 0.999998784207533
163.35 0.999998723100162
163.4 0.999998663501958
163.45 0.999998605433919
163.5 0.999998548916238
163.55 0.999998493968298
163.6 0.999998440608673
163.65 0.999998388855125
163.7 0.999998338724601
163.75 0.999998290233232
163.8 0.999998243396331
163.85 0.999998198228395
163.9 0.9999981547431
163.95 0.999998112953304
164 0.999998072871049
164.05 0.999998034507555
164.1 0.999997997873227
164.15 0.999997962977653
164.2 0.999997929829608
164.25 0.999997898437051
164.3 0.999997868807133
164.35 0.999997840946197
164.4 0.999997814859776
164.45 0.999997790552606
164.5 0.999997768028619
164.55 0.999997747290955
164.6 0.99999772834196
164.65 0.999997711183194
164.7 0.999997695815432
164.75 0.999997682238672
164.8 0.99999767045214
164.85 0.999997660454292
164.9 0.999997652242825
164.95 0.999997645814676
165 0.999997641166036
165.05 0.999997638292349
165.1 0.999997637188324
165.15 0.999997637847939
165.2 0.999997640264452
165.25 0.999997644430403
165.3 0.999997650337625
165.35 0.999997657977251
165.4 0.999997667339724
165.45 0.999997678414803
165.5 0.999997691191573
165.55 0.999997705658451
165.6 0.999997721803201
165.65 0.999997739612937
165.7 0.999997759074136
165.75 0.999997780172645
165.8 0.999997802893695
165.85 0.999997827221906
165.9 0.999997853141301
165.95 0.999997880635315
166 0.999997909686805
166.05 0.99999794027806
166.1 0.999997972390816
166.15 0.99999800600626
166.2 0.999998041105049
166.25 0.999998077667315
166.3 0.999998115672679
166.35 0.999998155100263
166.4 0.999998195928702
166.45 0.999998238136153
166.5 0.99999828170031
166.55 0.999998326598414
166.6 0.999998372807266
166.65 0.99999842030324
166.7 0.999998469062294
166.75 0.999998519059982
166.8 0.999998570271469
166.85 0.999998622671541
166.9 0.999998676234618
166.95 0.999998730934768
167 0.99999878674572
167.05 0.999998843640873
167.1 0.999998901593314
167.15 0.999998960575827
167.2 0.99999902056091
167.25 0.999999081520782
167.3 0.999999143427401
167.35 0.999999206252477
167.4 0.999999269967481
167.45 0.999999334543662
167.5 0.999999399952058
167.55 0.99999946616351
167.6 0.999999533148674
167.65 0.999999600878035
167.7 0.999999669321919
167.75 0.999999738450508
167.8 0.999999808233851
167.85 0.999999878641878
167.9 0.99999994964441
167.95 1.00000002121118
168 1.00000009331183
168.05 1.00000016591595
168.1 1.00000023899305
168.15 1.00000031251263
168.2 1.00000038644413
168.25 1.00000046075698
168.3 1.00000053542062
168.35 1.00000061040449
168.4 1.00000068567803
168.45 1.00000076121073
168.5 1.00000083697213
168.55 1.0000009129318
168.6 1.00000098905942
168.65 1.0000010653247
168.7 1.00000114169747
168.75 1.00000121814766
168.8 1.00000129464531
168.85 1.00000137116058
168.9 1.00000144766378
168.95 1.00000152412536
169 1.00000160051593
169.05 1.00000167680626
169.1 1.00000175296732
169.15 1.00000182897026
169.2 1.00000190478642
169.25 1.00000198038736
169.3 1.00000205574488
169.35 1.00000213083099
169.4 1.00000220561794
169.45 1.00000228007824
169.5 1.00000235418465
169.55 1.00000242791023
169.6 1.00000250122827
169.65 1.00000257411238
169.7 1.00000264653648
169.75 1.00000271847475
169.8 1.00000278990172
169.85 1.00000286079223
169.9 1.00000293112146
169.95 1.0000030008649
170 1.00000306999843
170.05 1.00000313849823
170.1 1.00000320634088
170.15 1.00000327350333
170.2 1.00000333996287
170.25 1.0000034056972
170.3 1.00000347068439
170.35 1.00000353490294
170.4 1.00000359833169
170.45 1.00000366094995
170.5 1.0000037227374
170.55 1.00000378367415
170.6 1.00000384374074
170.65 1.00000390291812
170.7 1.0000039611877
170.75 1.00000401853131
170.8 1.00000407493123
170.85 1.00000413037017
170.9 1.00000418483131
170.95 1.00000423829829
171 1.00000429075519
171.05 1.00000434218656
171.1 1.00000439257742
171.15 1.00000444191326
171.2 1.00000449018002
171.25 1.00000453736415
171.3 1.00000458345255
171.35 1.0000046284326
171.4 1.00000467229219
171.45 1.00000471501965
171.5 1.00000475660384
171.55 1.00000479703406
171.6 1.00000483630013
171.65 1.00000487439235
171.7 1.00000491130152
171.75 1.0000049470189
171.8 1.00000498153628
171.85 1.00000501484591
171.9 1.00000504694055
171.95 1.00000507781343
172 1.0000051074583
172.05 1.00000513586938
172.1 1.00000516304138
172.15 1.00000518896951
172.2 1.00000521364945
172.25 1.00000523707739
172.3 1.00000525924999
172.35 1.00000528016439
172.4 1.00000529981822
172.45 1.00000531820959
172.5 1.00000533533708
172.55 1.00000535119974
172.6 1.00000536579713
172.65 1.00000537912922
172.7 1.0000053911965
172.75 1.0000054019999
172.8 1.00000541154081
172.85 1.00000541982108
172.9 1.00000542684303
172.95 1.0000054326094
173 1.00000543712341
173.05 1.00000544038869
173.1 1.00000544240933
173.15 1.00000544318986
173.2 1.00000544273522
173.25 1.00000544105079
173.3 1.00000543814237
173.35 1.00000543401616
173.4 1.0000054286788
173.45 1.0000054221373
173.5 1.00000541439911
173.55 1.00000540547205
173.6 1.00000539536433
173.65 1.00000538408456
173.7 1.00000537164172
173.75 1.00000535804516
173.8 1.00000534330461
173.85 1.00000532743013
173.9 1.00000531043219
173.95 1.00000529232155
174 1.00000527310935
174.05 1.00000525280705
174.1 1.00000523142646
174.15 1.00000520897968
174.2 1.00000518547917
174.25 1.00000516093765
174.3 1.00000513536818
174.35 1.00000510878411
174.4 1.00000508119906
174.45 1.00000505262696
174.5 1.000005023082
174.55 1.00000499257864
174.6 1.00000496113159
174.65 1.00000492875584
174.7 1.0000048954666
174.75 1.00000486127933
174.8 1.00000482620972
174.85 1.0000047902737
174.9 1.00000475348737
174.95 1.0000047158671
175 1.00000467742942
175.05 1.00000463819106
175.1 1.00000459816895
175.15 1.00000455738019
175.2 1.00000451584204
175.25 1.00000447357195
175.3 1.0000044305875
175.35 1.00000438690643
175.4 1.00000434254661
175.45 1.00000429752606
175.5 1.00000425186292
175.55 1.00000420557543
175.6 1.00000415868195
175.65 1.00000411120095
175.7 1.00000406315098
175.75 1.00000401455068
175.8 1.00000396541879
175.85 1.00000391577408
175.9 1.00000386563541
175.95 1.0000038150217
176 1.0000037639519
176.05 1.00000371244501
176.1 1.00000366052007
176.15 1.00000360819612
176.2 1.00000355549225
176.25 1.00000350242755
176.3 1.00000344902109
176.35 1.00000339529198
176.4 1.00000334125928
176.45 1.00000328694205
176.5 1.00000323235932
176.55 1.00000317753009
176.6 1.00000312247332
176.65 1.00000306720791
176.7 1.00000301175273
176.75 1.00000295612658
176.8 1.00000290034818
176.85 1.0000028444362
176.9 1.0000027884092
176.95 1.00000273228568
177 1.00000267608404
177.05 1.00000261982257
177.1 1.00000256351945
177.15 1.00000250719278
177.2 1.00000245086049
177.25 1.00000239454044
177.3 1.00000233825032
177.35 1.00000228200769
177.4 1.00000222582999
177.45 1.00000216973449
177.5 1.0000021137383
177.55 1.0000020578584
177.6 1.00000200211158
177.65 1.00000194651446
177.7 1.00000189108351
177.75 1.00000183583499
177.8 1.000001780785
177.85 1.00000172594942
177.9 1.00000167134397
177.95 1.00000161698414
178 1.00000156288523
178.05 1.00000150906233
178.1 1.00000145553031
178.15 1.00000140230384
178.2 1.00000134939735
178.25 1.00000129682506
178.3 1.00000124460094
178.35 1.00000119273874
178.4 1.00000114125198
178.45 1.00000109015392
178.5 1.00000103945759
178.55 1.00000098917578
178.6 1.00000093932101
178.65 1.00000088990555
178.7 1.00000084094143
178.75 1.00000079244041
178.8 1.00000074441397
178.85 1.00000069687336
178.9 1.00000064982954
178.95 1.00000060329321
179 1.00000055727478
179.05 1.00000051178441
179.1 1.00000046683198
179.15 1.00000042242707
179.2 1.00000037857901
179.25 1.00000033529682
179.3 1.00000029258927
179.35 1.00000025046482
179.4 1.00000020893166
179.45 1.00000016799767
179.5 1.00000012767048
179.55 1.0000000879574
179.6 1.00000004886546
179.65 1.0000000104014
179.7 0.999999972571684
179.75 0.999999935382464
179.8 0.999999898839613
179.85 0.99999986294871
179.9 0.999999827715042
179.95 0.999999793143606
180 0.999999759239109
180.05 0.999999726005965
180.1 0.9999996934483
180.15 0.999999661569948
180.2 0.999999630374457
180.25 0.999999599865084
180.3 0.999999570044801
180.35 0.99999954091629
180.4 0.999999512481952
180.45 0.9999994847439
180.5 0.999999457703966
180.55 0.999999431363701
180.6 0.999999405724375
180.65 0.999999380786979
180.7 0.999999356552228
180.75 0.999999333020562
180.8 0.999999310192148
180.85 0.999999288066882
180.9 0.99999926664439
180.95 0.999999245924032
181 0.999999225904903
181.05 0.999999206585837
181.1 0.999999187965405
181.15 0.999999170041924
181.2 0.999999152813453
181.25 0.999999136277802
181.3 0.999999120432529
181.35 0.999999105274947
181.4 0.999999090802123
181.45 0.999999077010886
181.5 0.999999063897825
181.55 0.999999051459295
181.6 0.99999903969142
181.65 0.999999028590094
181.7 0.999999018150987
181.75 0.999999008369548
181.8 0.999998999241006
181.85 0.999998990760374
181.9 0.999998982922457
181.95 0.999998975721848
182 0.999998969152939
182.05 0.999998963209918
182.1 0.999998957886778
182.15 0.999998953177319
182.2 0.999998949075148
182.25 0.999998945573691
182.3 0.999998942666187
182.35 0.9999989403457
182.4 0.999998938605118
182.45 0.999998937437159
182.5 0.999998936834376
182.55 0.999998936789157
182.6 0.999998937293734
182.65 0.999998938340182
182.7 0.999998939920427
182.75 0.999998942026249
182.8 0.999998944649286
182.85 0.999998947781037
182.9 0.999998951412868
182.95 0.999998955536014
183 0.999998960141585
183.05 0.999998965220572
183.1 0.999998970763845
183.15 0.999998976762165
183.2 0.999998983206181
183.25 0.999998990086441
183.3 0.99999899739339
183.35 0.999999005117379
183.4 0.999999013248669
183.45 0.999999021777431
183.5 0.999999030693756
183.55 0.999999039987655
183.6 0.999999049649067
183.65 0.99999905966786
183.7 0.999999070033838
183.75 0.999999080736744
183.8 0.999999091766265
183.85 0.999999103112037
183.9 0.999999114763648
183.95 0.999999126710644
184 0.999999138942533
184.05 0.999999151448789
184.1 0.999999164218858
184.15 0.999999177242159
184.2 0.999999190508094
184.25 0.999999204006048
184.3 0.999999217725397
184.35 0.999999231655508
184.4 0.999999245785749
184.45 0.99999926010549
184.5 0.999999274604109
184.55 0.999999289270996
184.6 0.999999304095559
184.65 0.999999319067226
184.7 0.999999334175453
184.75 0.999999349409726
184.8 0.999999364759567
184.85 0.999999380214536
184.9 0.999999395764242
184.95 0.999999411398339
185 0.999999427106539
185.05 0.999999442878609
185.1 0.999999458704382
185.15 0.999999474573757
185.2 0.999999490476705
185.25 0.999999506403276
185.3 0.999999522343599
185.35 0.999999538287889
185.4 0.999999554226451
185.45 0.999999570149684
185.5 0.999999586048086
185.55 0.999999601912257
185.6 0.999999617732905
185.65 0.999999633500847
185.7 0.999999649207016
185.75 0.999999664842463
185.8 0.999999680398364
185.85 0.999999695866017
185.9 0.999999711236853
185.95 0.999999726502435
186 0.999999741654463
186.05 0.999999756684778
186.1 0.999999771585362
186.15 0.999999786348344
186.2 0.999999800966003
186.25 0.999999815430769
186.3 0.999999829735225
186.35 0.999999843872112
186.4 0.99999985783433
186.45 0.999999871614939
186.5 0.999999885207161
186.55 0.999999898604386
186.6 0.999999911800166
186.65 0.999999924788223
186.7 0.999999937562446
186.75 0.999999950116894
186.8 0.999999962445796
186.85 0.999999974543551
186.9 0.99999998640473
186.95 0.999999998024075
187 1.0000000093965
187.05 1.00000002051708
187.1 1.00000003138109
187.15 1.00000004198392
187.2 1.00000005232119
187.25 1.00000006238865
187.3 1.00000007218222
187.35 1.00000008169798
187.4 1.00000009093221
187.45 1.00000009988129
187.5 1.00000010854181
187.55 1.0000001169105
187.6 1.00000012498422
187.65 1.00000013276003
187.7 1.00000014023508
187.75 1.00000014740672
187.8 1.00000015427241
187.85 1.00000016082976
187.9 1.00000016707651
187.95 1.00000017301054
188 1.00000017862985
188.05 1.00000018393257
188.1 1.00000018891697
188.15 1.0000001935814
188.2 1.00000019792437
188.25 1.00000020194446
188.3 1.00000020564039
188.35 1.00000020901097
188.4 1.00000021205511
188.45 1.00000021477182
188.5 1.00000021716022
188.55 1.00000021921949
188.6 1.00000022094893
188.65 1.00000022234791
188.7 1.00000022341588
188.75 1.00000022415239
188.8 1.00000022455705
188.85 1.00000022462956
188.9 1.00000022436969
188.95 1.00000022377727
189 1.00000022285224
189.05 1.00000022159458
189.1 1.00000022000436
189.15 1.00000021808171
189.2 1.00000021582684
189.25 1.00000021324004
189.3 1.00000021032167
189.35 1.00000020707215
189.4 1.00000020349201
189.45 1.00000019958184
189.5 1.00000019534233
189.55 1.00000019077423
189.6 1.0000001858784
189.65 1.00000018065581
189.7 1.0000001751075
189.75 1.00000016923463
189.8 1.00000016303848
189.85 1.00000015652042
189.9 1.00000014968197
189.95 1.00000014252477
190 1.00000013505058
190.05 1.00000012726133
190.1 1.00000011915908
190.15 1.00000011074607
190.2 1.00000010202468
190.25 1.00000009299749
190.3 1.00000008366726
190.35 1.00000007403692
190.4 1.00000006410963
190.45 1.00000005388875
190.5 1.00000004337786
190.55 1.00000003258076
190.6 1.0000000215015
190.65 1.00000001014437
190.7 0.999999998513918
190.75 0.999999986614944
190.8 0.99999997445253
190.85 0.99999996203203
190.9 0.999999949359086
190.95 0.999999936439631
191 0.999999923279895
191.05 0.999999909886412
191.1 0.999999896266025
191.15 0.99999988242589
191.2 0.999999868373478
191.25 0.999999854116578
191.3 0.999999839663298
191.35 0.99999982502207
191.4 0.999999810201641
191.45 0.999999795211079
191.5 0.999999780059766
191.55 0.999999764757398
191.6 0.999999749313973
191.65 0.999999733739791
191.7 0.999999718045443
191.75 0.999999702241801
191.8 0.999999686340011
191.85 0.999999670351474
191.9 0.999999654287838
191.95 0.999999638160983
192 0.999999621982998
192.05 0.999999605766169
192.1 0.999999589522956
192.15 0.999999573265973
192.2 0.999999557007963
192.25 0.999999540761775
192.3 0.999999524540337
192.35 0.999999508356632
192.4 0.999999492223662
192.45 0.999999476154427
192.5 0.999999460161883
192.55 0.99999944425892
192.6 0.99999942845832
192.65 0.999999412772725
192.7 0.999999397214603
192.75 0.999999381796206
192.8 0.999999366529538
192.85 0.999999351426313
192.9 0.999999336497917
192.95 0.999999321755371
193 0.999999307209287
193.05 0.999999292869834
193.1 0.999999278746693
193.15 0.999999264849024
193.2 0.99999925118542
193.25 0.999999237763875
193.3 0.999999224591742
193.35 0.999999211675701
193.4 0.999999199021719
193.45 0.999999186635019
193.5 0.999999174520046
193.55 0.999999162680437
193.6 0.999999151118992
193.65 0.999999139837647
193.7 0.999999128837452
193.75 0.999999118118546
193.8 0.99999910768014
193.85 0.999999097520501
193.9 0.999999087636938
193.95 0.999999078025795
194 0.999999068682443
194.05 0.999999059601279
194.1 0.999999050775728
194.15 0.999999042198249
194.2 0.999999033860342
194.25 0.999999025752568
194.3 0.999999017864564
194.35 0.999999010185066
194.4 0.99999900270194
194.45 0.999998995402215
194.5 0.999998988272118
194.55 0.999998981297118
194.6 0.999998974461975
194.65 0.999998967750792
194.7 0.999998961147071
194.75 0.999998954633776
194.8 0.999998948193404
194.85 0.999998941808049
194.9 0.999998935459487
194.95 0.999998929129252
195 0.999998922798724
195.05 0.999998916449215
195.1 0.999998910062069
195.15 0.999998903618753
195.2 0.99999889710096
195.25 0.999998890490718
195.3 0.999998883770487
195.35 0.999998876923279
195.4 0.999998869932762
195.45 0.999998862783378
195.5 0.999998855460456
195.55 0.999998847950328
195.6 0.999998840240446
195.65 0.999998832319501
195.7 0.999998824177532
195.75 0.999998815806047
195.8 0.999998807198136
195.85 0.999998798348578
195.9 0.999998789253956
195.95 0.999998779912755
196 0.999998770325471
196.05 0.999998760494701
196.1 0.999998750425241
196.15 0.999998740124168
196.2 0.999998729600921
196.25 0.999998718867375
196.3 0.999998707937905
196.35 0.999998696829444
196.4 0.99999868556153
196.45 0.999998674156348
196.5 0.999998662638754
196.55 0.999998651036299
196.6 0.999998639379231
196.65 0.999998627700495
196.7 0.999998616035716
196.75 0.999998604423167
196.8 0.99999859290373
196.85 0.999998581520842
196.9 0.999998570320422
196.95 0.999998559350791
197 0.999998548662574
197.05 0.999998538308591
197.1 0.999998528343725
197.15 0.999998518824785
197.2 0.999998509810351
197.25 0.999998501360602
197.3 0.999998493537129
197.35 0.999998486402738
197.4 0.999998480021237
197.45 0.999998474457204
197.5 0.999998469775749
197.55 0.999998466042257
197.6 0.999998463322124
197.65 0.999998461680471
197.7 0.999998461181861
197.75 0.99999846188999
197.8 0.999998463867382
197.85 0.999998467175062
197.9 0.999998471872233
197.95 0.999998478015939
198 0.99999848566072
198.05 0.999998494858272
198.1 0.999998505657094
198.15 0.999998518102136
198.2 0.999998532234452
198.25 0.999998548090842
198.3 0.999998565703508
198.35 0.99999858509971
198.4 0.999998606301421
198.45 0.999998629325001
198.5 0.999998654180872
198.55 0.999998680873203
198.6 0.999998709399614
198.65 0.999998739750888
198.7 0.999998771910702
198.75 0.999998805855377
198.8 0.999998841553642
198.85 0.999998878966428
198.9 0.99999891804668
198.95 0.999998958739192
199 0.999999000980479
199.05 0.999999044698664
199.1 0.999999089813405
199.15 0.999999136235851
199.2 0.999999183868634
199.25 0.999999232605888
199.3 0.999999282333314
199.35 0.99999933292828
199.4 0.999999384259953
199.45 0.999999436189482
199.5 0.999999488570212
199.55 0.999999541247946
199.6 0.999999594061246
199.65 0.999999646841782
199.7 0.999999699414715
199.75 0.999999751599134
199.8 0.999999803208528
199.85 0.999999854051308
199.9 0.999999903931369
199.95 0.999999952648693
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-199.95 1.00000026336237
-199.9 1.00000053352472
-199.85 1.00000080921597
-199.8 1.00000108918691
-199.75 1.00000137221473
-199.7 1.00000165710714
-199.65 1.00000194270633
-199.6 1.00000222789251
-199.55 1.00000251158728
-199.5 1.00000279275655
-199.45 1.0000030704133
-199.4 1.00000334361997
-199.35 1.00000361149053
-199.3 1.00000387319228
-199.25 1.00000412794734
-199.2 1.0000043750339
-199.15 1.00000461378707
-199.1 1.00000484359954
-199.05 1.000005063922
-199 1.00000527426315
-198.95 1.00000547418962
-198.9 1.00000566332555
-198.85 1.00000584135196
-198.8 1.00000600800591
-198.75 1.00000616307943
-198.7 1.00000630641828
-198.65 1.00000643792048
-198.6 1.00000655753477
-198.55 1.00000666525874
-198.5 1.00000676113702
-198.45 1.00000684525918
-198.4 1.0000069177576
-198.35 1.0000069788052
-198.3 1.00000702861309
-198.25 1.00000706742818
-198.2 1.00000709553066
-198.15 1.00000711323148
-198.1 1.00000712086983
-198.05 1.00000711881047
-198 1.00000710744121
-197.95 1.00000708717026
-197.9 1.00000705842368
-197.85 1.00000702164281
-197.8 1.00000697728173
-197.75 1.00000692580482
-197.7 1.00000686768427
-197.65 1.00000680339777
-197.6 1.00000673342617
-197.55 1.00000665825128
-197.5 1.00000657835375
-197.45 1.000006494211
-197.4 1.00000640629526
-197.35 1.00000631507174
-197.3 1.0000062209969
-197.25 1.00000612451677
-197.2 1.00000602606547
-197.15 1.00000592606377
-197.1 1.00000582491779
-197.05 1.00000572301787
-197 1.00000562073744
-196.95 1.00000551843212
-196.9 1.0000054164389
-196.85 1.0000053150754
-196.8 1.00000521463932
-196.75 1.0000051154079
-196.7 1.00000501763759
-196.65 1.00000492156381
-196.6 1.00000482740072
-196.55 1.00000473534124
-196.5 1.00000464555704
-196.45 1.00000455819873
-196.4 1.00000447339601
-196.35 1.00000439125805
-196.3 1.00000431187387
-196.25 1.00000423531277
-196.2 1.00000416162489
-196.15 1.00000409084183
-196.1 1.00000402297728
-196.05 1.00000395802775
-196 1.00000389597335
-195.95 1.00000383677859
-195.9 1.00000378039319
-195.85 1.00000372675303
-195.8 1.000003675781
-195.75 1.00000362738797
-195.7 1.00000358147372
-195.65 1.0000035379279
-195.6 1.000003496631
-195.55 1.00000345745534
-195.5 1.000003420266
-195.45 1.00000338492183
-195.4 1.00000335127639
-195.35 1.00000331917887
-195.3 1.00000328847504
-195.25 1.00000325900814
-195.2 1.00000323061977
-195.15 1.0000032031507
-195.1 1.00000317644178
-195.05 1.00000315033461
-195 1.0000031246724
-194.95 1.00000309930062
-194.9 1.00000307406772
-194.85 1.00000304882574
-194.8 1.00000302343092
-194.75 1.00000299774424
-194.7 1.00000297163197
-194.65 1.00000294496608
-194.6 1.00000291762472
-194.55 1.00000288949256
-194.5 1.00000286046115
-194.45 1.00000283042918
-194.4 1.00000279930277
-194.35 1.00000276699564
-194.3 1.00000273342927
-194.25 1.00000269853306
-194.2 1.00000266224435
-194.15 1.00000262450854
-194.1 1.00000258527902
-194.05 1.00000254451717
-194 1.0000025021923
-193.95 1.00000245828154
-193.9 1.00000241276972
-193.85 1.00000236564921
-193.8 1.0000023169197
-193.75 1.00000226658805
-193.7 1.000002214668
-193.65 1.00000216117995
-193.6 1.00000210615067
-193.55 1.00000204961299
-193.5 1.00000199160552
-193.45 1.00000193217232
-193.4 1.00000187136257
-193.35 1.00000180923019
-193.3 1.00000174583356
-193.25 1.0000016812351
-193.2 1.00000161550094
-193.15 1.00000154870058
-193.1 1.00000148090648
-193.05 1.00000141219372
-193 1.00000134263967
-192.95 1.00000127232359
-192.9 1.00000120132632
-192.85 1.00000112972994
-192.8 1.0000010576174
-192.75 1.00000098507223
-192.7 1.00000091217823
-192.65 1.00000083901916
-192.6 1.00000076567844
-192.55 1.00000069223889
-192.5 1.0000006187825
-192.45 1.00000054539009
-192.4 1.00000047214119
-192.35 1.00000039911374
-192.3 1.00000032638394
-192.25 1.00000025402602
-192.2 1.00000018211212
-192.15 1.0000001107121
-192.1 1.0000000398934
-192.05 0.999999969720957
-192 0.999999900257049
-191.95 0.999999831561246
-191.9 0.99999976369031
-191.85 0.999999696698145
-191.8 0.999999630635751
-191.75 0.999999565551189
-191.7 0.999999501489563
-191.65 0.999999438493018
-191.6 0.999999376600748
-191.55 0.999999315849011
-191.5 0.999999256271164
-191.45 0.999999197897701
-191.4 0.999999140756305
-191.35 0.999999084871911
-191.3 0.999999030266772
-191.25 0.999998976960535
-191.2 0.999998924970326
-191.15 0.999998874310842
-191.1 0.99999882499444
-191.05 0.999998777031245
-191 0.99999873042925
-190.95 0.999998685194425
-190.9 0.999998641330827
-190.85 0.999998598840715
-190.8 0.999998557724662
-190.75 0.999998517981672
-190.7 0.999998479609292
-190.65 0.999998442603733
-190.6 0.999998406959979
-190.55 0.999998372671899
-190.5 0.999998339732363
-190.45 0.999998308133347
-190.4 0.999998277866036
-190.35 0.999998248920933
-190.3 0.999998221287952
-190.25 0.999998194956514
-190.2 0.99999816991564
-190.15 0.999998146154036
-190.1 0.999998123660173
-190.05 0.999998102422365
-190 0.999998082428842
-189.95 0.999998063667814
-189.9 0.999998046127532
-189.85 0.999998029796346
-189.8 0.999998014662755
-189.75 0.999998000715449
-189.7 0.999997987943351
-189.65 0.999997976335654
-189.6 0.999997965881842
-189.55 0.999997956571723
-189.5 0.99999794839544
-189.45 0.99999794134349
-189.4 0.999997935406729
-189.35 0.999997930576379
-189.3 0.999997926844028
-189.25 0.99999792420162
-189.2 0.999997922641456
-189.15 0.999997922156172
-189.1 0.999997922738729
-189.05 0.999997924382392
-189 0.999997927080707
-188.95 0.999997930827477
-188.9 0.99999793561673
-188.85 0.999997941442696
-188.8 0.999997948299768
-188.75 0.999997956182468
-188.7 0.999997965085418
-188.65 0.999997975003293
-188.6 0.999997985930791
-188.55 0.999997997862588
-188.5 0.999998010793303
-188.45 0.999998024717454
-188.4 0.999998039629419
-188.35 0.999998055523397
-188.3 0.999998072393367
-188.25 0.999998090233049
-188.2 0.999998109035863
-188.15 0.999998128794895
-188.1 0.999998149502856
-188.05 0.99999817115205
-188 0.999998193734335
-187.95 0.999998217241096
-187.9 0.999998241663207
-187.85 0.999998266991004
-187.8 0.99999829321426
-187.75 0.999998320322152
-187.7 0.999998348303242
-187.65 0.999998377145453
-187.6 0.999998406836049
-187.55 0.999998437361615
-187.5 0.999998468708043
-187.45 0.999998500860517
-187.4 0.999998533803501
-187.35 0.99999856752073
-187.3 0.999998601995199
-187.25 0.999998637209163
-187.2 0.999998673144129
-187.15 0.999998709780854
-187.1 0.99999874709935
-187.05 0.999998785078882
-187 0.999998823697973
-186.95 0.999998862934412
-186.9 0.99999890276526
-186.85 0.999998943166859
-186.8 0.999998984114845
-186.75 0.99999902558416
-186.7 0.999999067549063
-186.65 0.999999109983151
-186.6 0.99999915285937
-186.55 0.999999196150036
-186.5 0.999999239826854
-186.45 0.999999283860935
-186.4 0.999999328222821
-186.35 0.999999372882502
-186.3 0.999999417809443
-186.25 0.999999462972603
-186.2 0.999999508340462
-186.15 0.99999955388104
-186.1 0.999999599561929
-186.05 0.999999645350311
-186 0.999999691212985
-185.95 0.999999737116394
-185.9 0.999999783026648
-185.85 0.99999982890955
-185.8 0.999999874730623
-185.75 0.999999920455132
-185.7 0.999999966048111
-185.65 1.00000001147439
-185.6 1.00000005669861
-185.55 1.00000010168526
-185.5 1.00000014639869
-185.45 1.00000019080315
-185.4 1.0000002348628
-185.35 1.00000027854172
-185.3 1.00000032180398
-185.25 1.00000036461359
-185.2 1.00000040693459
-185.15 1.00000044873103
-185.1 1.00000048996702
-185.05 1.0000005306067
-185 1.00000057061432
-184.95 1.00000060995422
-184.9 1.00000064859084
-184.85 1.0000006864888
-184.8 1.00000072361283
-184.75 1.00000075992785
-184.7 1.00000079539896
-184.65 1.00000082999146
-184.6 1.00000086367087
-184.55 1.00000089640295
-184.5 1.0000009281537
-184.45 1.00000095888935
-184.4 1.00000098857645
-184.35 1.00000101718181
-184.3 1.00000104467254
-184.25 1.00000107101606
-184.2 1.00000109618013
-184.15 1.00000112013282
-184.1 1.00000114284256
-184.05 1.00000116427813
-184 1.0000011844087
-183.95 1.00000120320378
-183.9 1.00000122063332
-183.85 1.00000123666762
-183.8 1.00000125127743
-183.75 1.00000126443391
-183.7 1.00000127610863
-183.65 1.00000128627363
-183.6 1.00000129490139
-183.55 1.00000130196485
-183.5 1.00000130743743
-183.45 1.00000131129301
-183.4 1.00000131350599
-183.35 1.00000131405125
-183.3 1.0000013129042
-183.25 1.00000131004073
-183.2 1.00000130543732
-183.15 1.00000129907094
-183.1 1.00000129091914
-183.05 1.00000128096002
-183 1.00000126917224
-182.95 1.00000125553508
-182.9 1.00000124002835
-182.85 1.00000122263252
-182.8 1.00000120332864
-182.75 1.00000118209839
-182.7 1.00000115892408
-182.65 1.00000113378866
-182.6 1.00000110667573
-182.55 1.00000107756958
-182.5 1.00000104645512
-182.45 1.000001013318
-182.4 1.00000097814453
-182.35 1.00000094092173
-182.3 1.00000090163734
-182.25 1.00000086027981
-182.2 1.00000081683835
-182.15 1.0000007713029
-182.1 1.00000072366413
-182.05 1.00000067391352
-182 1.00000062204329
-181.95 1.00000056804645
-181.9 1.0000005119168
-181.85 1.00000045364896
-181.8 1.00000039323833
-181.75 1.00000033068115
-181.7 1.00000026597449
-181.65 1.00000019911623
-181.6 1.00000013010512
-181.55 1.00000005894076
-181.5 0.999999985623584
-181.45 0.999999910154922
-181.4 0.999999832536964
-181.35 0.999999752772781
-181.3 0.999999670866332
-181.25 0.999999586822469
-181.2 0.999999500646942
-181.15 0.999999412346405
-181.1 0.999999321928421
-181.05 0.999999229401469
-181 0.999999134774944
-180.95 0.999999038059163
-180.9 0.999998939265372
-180.85 0.999998838405743
-180.8 0.999998735493383
-180.75 0.99999863054233
-180.7 0.999998523567562
-180.65 0.999998414584993
-180.6 0.999998303611479
-180.55 0.999998190664815
-180.5 0.999998075763736
-180.45 0.999997958927919
-180.4 0.999997840177983
-180.35 0.999997719535483
-180.3 0.999997597022916
-180.25 0.999997472663714
-180.2 0.999997346482244
-180.15 0.999997218503806
-180.1 0.999997088754627
-180.05 0.999996957261863
-180 0.99999682405359
-179.95 0.999996689158802
-179.9 0.999996552607408
-179.85 0.999996414430224
-179.8 0.999996274658968
-179.75 0.999996133326258
-179.7 0.999995990465599
-179.65 0.999995846111384
-179.6 0.99999570029888
-179.55 0.999995553064225
-179.5 0.999995404444418
-179.45 0.999995254477312
-179.4 0.999995103201605
-179.35 0.999994950656831
-179.3 0.999994796883349
-179.25 0.999994641922336
-179.2 0.999994485815776
-179.15 0.999994328606446
-179.1 0.999994170337911
-179.05 0.99999401105451
-179 0.999993850801341
-178.95 0.999993689624255
-178.9 0.99999352756984
-178.85 0.999993364685409
-178.8 0.999993201018988
-178.75 0.999993036619302
-178.7 0.999992871535759
-178.65 0.999992705818441
-178.6 0.999992539518086
-178.55 0.999992372686074
-178.5 0.999992205374411
-178.45 0.999992037635718
-178.4 0.999991869523211
-178.35 0.999991701090686
-178.3 0.999991532392505
-178.25 0.999991363483575
-178.2 0.999991194419339
-178.15 0.99999102525575
-178.1 0.999990856049261
-178.05 0.999990686856801
-178 0.999990517735764
-177.95 0.999990348743986
-177.9 0.999990179939726
-177.85 0.999990011381653
-177.8 0.999989843128821
-177.75 0.999989675240653
-177.7 0.999989507776922
-177.65 0.999989340797728
-177.6 0.999989174363484
-177.55 0.999989008534888
-177.5 0.999988843372913
-177.45 0.999988678938775
-177.4 0.999988515293921
-177.35 0.999988352500006
-177.3 0.999988190618868
-177.25 0.999988029712513
-177.2 0.999987869843087
-177.15 0.999987711072861
-177.1 0.999987553464203
-177.05 0.999987397079559
-177 0.999987241981433
-176.95 0.99998708823236
-176.9 0.999986935894886
-176.85 0.999986785031545
-176.8 0.999986635704839
-176.75 0.999986487977208
-176.7 0.999986341911017
-176.65 0.999986197568523
-176.6 0.999986055011859
-176.55 0.999985914303006
-176.5 0.999985775503773
-176.45 0.999985638675773
-176.4 0.999985503880396
-176.35 0.99998537117879
-176.3 0.999985240631835
-176.25 0.999985112300119
-176.2 0.999984986243915
-176.15 0.999984862523158
-176.1 0.999984741197418
-176.05 0.999984622325882
-176 0.999984505967324
-175.95 0.999984392180083
-175.9 0.999984281022042
-175.85 0.999984172550601
-175.8 0.999984066822655
-175.75 0.999983963894568
-175.7 0.999983863822154
-175.65 0.999983766660646
-175.6 0.999983672464681
-175.55 0.999983581288269
-175.5 0.999983493184775
-175.45 0.999983408206891
-175.4 0.999983326406618
-175.35 0.999983247835238
-175.3 0.999983172543295
-175.25 0.999983100580568
-175.2 0.999983031996054
-175.15 0.999982966837939
-175.1 0.999982905153579
-175.05 0.99998284698948
-175 0.99998279239127
-174.95 0.999982741403683
-174.9 0.999982694070535
-174.85 0.9999826504347
-174.8 0.999982610538093
-174.75 0.999982574421648
-174.7 0.999982542125295
-174.65 0.999982513687942
-174.6 0.999982489147452
-174.55 0.999982468540626
-174.5 0.999982451903182
-174.45 0.999982439269736
-174.4 0.999982430673779
-174.35 0.999982426147666
-174.3 0.999982425722589
-174.25 0.999982429428567
-174.2 0.999982437294418
-174.15 0.999982449347753
-174.1 0.99998246561495
-174.05 0.999982486121139
-174 0.99998251089019
-173.95 0.99998253994469
-173.9 0.999982573305933
-173.85 0.999982610993901
-173.8 0.999982653027251
-173.75 0.9999826994233
-173.7 0.99998275019801
-173.65 0.999982805365974
-173.6 0.999982864940406
-173.55 0.999982928933122
-173.5 0.999982997354535
-173.45 0.999983070213635
-173.4 0.999983147517986
-173.35 0.999983229273706
-173.3 0.999983315485463
-173.25 0.999983406156464
-173.2 0.999983501288441
-173.15 0.999983600881646
-173.1 0.999983704934842
-173.05 0.999983813445292
-173 0.999983926408754
-172.95 0.999984043819473
-172.9 0.999984165670175
-172.85 0.999984291952058
-172.8 0.999984422654791
-172.75 0.999984557766504
-172.7 0.999984697273788
-172.65 0.999984841161686
-172.6 0.999984989413696
-172.55 0.999985142011761
-172.5 0.999985298936272
-172.45 0.999985460166063
-172.4 0.999985625678412
-172.35 0.99998579544904
-172.3 0.999985969452106
-172.25 0.999986147660218
-172.2 0.999986330044422
-172.15 0.999986516574212
-172.1 0.99998670721753
-172.05 0.999986901940766
-172 0.999987100708766
-171.95 0.999987303484831
-171.9 0.999987510230727
-171.85 0.999987720906686
-171.8 0.999987935471411
-171.75 0.999988153882087
-171.7 0.999988376094384
-171.65 0.999988602062466
-171.6 0.999988831738999
-171.55 0.99998906507516
-171.5 0.999989302020644
-171.45 0.999989542523678
-171.4 0.999989786531027
-171.35 0.99999003398801
-171.3 0.999990284838508
-171.25 0.999990539024975
-171.2 0.999990796488457
-171.15 0.9999910571686
-171.1 0.999991321003665
-171.05 0.999991587930545
-171 0.999991857884777
-170.95 0.999992130800562
-170.9 0.999992406610778
-170.85 0.999992685246995
-170.8 0.999992966639501
-170.75 0.999993250717309
-170.7 0.999993537408187
-170.65 0.999993826638667
-170.6 0.999994118334071
-170.55 0.999994412418533
-170.5 0.999994708815012
-170.45 0.999995007445321
-170.4 0.999995308230147
-170.35 0.999995611089073
-170.3 0.999995915940599
-170.25 0.99999622270217
-170.2 0.999996531290198
-170.15 0.999996841620086
-170.1 0.999997153606255
-170.05 0.999997467162167
-170 0.999997782200354
-169.95 0.999998098632443
-169.9 0.999998416369186
-169.85 0.999998735320483
-169.8 0.999999055395414
-169.75 0.999999376502264
-169.7 0.999999698548557
-169.65 1.00000002144108
-169.6 1.00000034508592
-169.55 1.00000066938849
-169.5 1.00000099425355
-169.45 1.00000131958526
-169.4 1.00000164528719
-169.35 1.00000197126237
-169.3 1.00000229741331
-169.25 1.00000262364203
-169.2 1.00000294985012
-169.15 1.00000327593873
-169.1 1.00000360180864
-169.05 1.00000392736027
-169 1.00000425249375
-168.95 1.00000457710889
-168.9 1.0000049011053
-168.85 1.00000522438235
-168.8 1.00000554683924
-168.75 1.00000586837504
-168.7 1.00000618888872
-168.65 1.00000650827918
-168.6 1.00000682644528
-168.55 1.00000714328591
-168.5 1.00000745869998
-168.45 1.0000077725865
-168.4 1.0000080848446
-168.35 1.00000839537356
-168.3 1.00000870407284
-168.25 1.00000901084216
-168.2 1.0000093155815
-168.15 1.00000961819112
-168.1 1.00000991857168
-168.05 1.00001021662418
-168 1.00001051225006
-167.95 1.00001080535121
-167.9 1.00001109583004
-167.85 1.00001138358947
-167.8 1.00001166853302
-167.75 1.00001195056481
-167.7 1.00001222958962
-167.65 1.00001250551291
-167.6 1.00001277824087
-167.55 1.00001304768048
-167.5 1.00001331373951
-167.45 1.00001357632655
-167.4 1.0000138353511
-167.35 1.00001409072359
-167.3 1.00001434235536
-167.25 1.00001459015879
-167.2 1.00001483404727
-167.15 1.00001507393527
-167.1 1.00001530973834
-167.05 1.0000155413732
-167 1.00001576875773
-166.95 1.00001599181105
-166.9 1.00001621045349
-166.85 1.00001642460671
-166.8 1.00001663419367
-166.75 1.00001683913869
-166.7 1.00001703936747
-166.65 1.00001723480716
-166.6 1.00001742538636
-166.55 1.00001761103515
-166.5 1.00001779168516
-166.45 1.00001796726957
-166.4 1.00001813772316
-166.35 1.00001830298232
-166.3 1.00001846298511
-166.25 1.00001861767128
-166.2 1.00001876698229
-166.15 1.00001891086135
-166.1 1.00001904925346
-166.05 1.00001918210542
-166 1.00001930936587
-165.95 1.00001943098531
-165.9 1.00001954691614
-165.85 1.00001965711268
-165.8 1.00001976153119
-165.75 1.00001986012992
-165.7 1.00001995286908
-165.65 1.00002003971095
-165.6 1.00002012061983
-165.55 1.0000201955621
-165.5 1.00002026450622
-165.45 1.00002032742278
-165.4 1.00002038428449
-165.35 1.00002043506625
-165.3 1.0000204797451
-165.25 1.00002051830029
-165.2 1.0000205507133
-165.15 1.00002057696782
-165.1 1.00002059704981
-165.05 1.00002061094748
-165 1.00002061865134
-164.95 1.00002062015418
-164.9 1.0000206154511
-164.85 1.00002060453954
-164.8 1.00002058741928
-164.75 1.00002056409241
-164.7 1.00002053456342
-164.65 1.00002049883916
-164.6 1.00002045692883
-164.55 1.00002040884405
-164.5 1.00002035459881
-164.45 1.00002029420952
-164.4 1.00002022769496
-164.35 1.00002015507636
-164.3 1.00002007637734
-164.25 1.00001999162394
-164.2 1.00001990084461
-164.15 1.00001980407024
-164.1 1.00001970133412
-164.05 1.00001959267195
-164 1.00001947812188
-163.95 1.00001935772443
-163.9 1.00001923152258
-163.85 1.00001909956166
-163.8 1.00001896188944
-163.75 1.00001881855607
-163.7 1.00001866961408
-163.65 1.00001851511839
-163.6 1.00001835512628
-163.55 1.00001818969737
-163.5 1.00001801889366
-163.45 1.00001784277946
-163.4 1.00001766142142
-163.35 1.00001747488846
-163.3 1.00001728325183
-163.25 1.00001708658503
-163.2 1.00001688496384
-163.15 1.00001667846625
-163.1 1.00001646717249
-163.05 1.000016251165
-163 1.00001603052837
-162.95 1.00001580534938
-162.9 1.00001557571691
-162.85 1.00001534172197
-162.8 1.00001510345767
-162.75 1.00001486101916
-162.7 1.00001461450362
-162.65 1.00001436401025
-162.6 1.00001410964021
-162.55 1.00001385149664
-162.5 1.00001358968455
-162.45 1.00001332431088
-162.4 1.00001305548439
-162.35 1.00001278331569
-162.3 1.00001250791716
-162.25 1.00001222940292
-162.2 1.00001194788883
-162.15 1.00001166349241
-162.1 1.00001137633283
-162.05 1.00001108653087
-162 1.00001079420885
-161.95 1.00001049949064
-161.9 1.00001020250158
-161.85 1.00000990336846
-161.8 1.00000960221944
-161.75 1.00000929918407
-161.7 1.0000089943932
-161.65 1.00000868797893
-161.6 1.0000083800746
-161.55 1.00000807081473
-161.5 1.00000776033494
-161.45 1.00000744877195
-161.4 1.00000713626351
-161.35 1.00000682294834
-161.3 1.00000650896611
-161.25 1.00000619445735
-161.2 1.00000587956343
-161.15 1.00000556442652
-161.1 1.00000524918948
-161.05 1.00000493399587
-161 1.00000461898985
-160.95 1.00000430431617
-160.9 1.00000399012006
-160.85 1.00000367654724
-160.8 1.00000336374381
-160.75 1.00000305185621
-160.7 1.00000274103119
-160.65 1.00000243141571
-160.6 1.00000212315692
-160.55 1.00000181640206
-160.5 1.00000151129846
-160.45 1.00000120799344
-160.4 1.00000090663423
-160.35 1.00000060736798
-160.3 1.00000031034164
-160.25 1.00000001570193
-160.2 0.999999723595261
-160.15 0.999999434167696
-160.1 0.999999147564871
-160.05 0.999998863931942
-160 0.999998583413527
-159.95 0.999998306153637
-159.9 0.999998032295621
-159.85 0.999997761982102
-159.8 0.999997495354917
-159.75 0.999997232555053
-159.7 0.999996973722589
-159.65 0.99999671899663
-159.6 0.999996468515251
-159.55 0.99999622241543
-159.5 0.999995980832989
-159.45 0.999995743902535
-159.4 0.999995511757393
-159.35 0.99999528452955
-159.3 0.999995062349592
-159.25 0.999994845346642
-159.2 0.999994633648302
-159.15 0.999994427380589
-159.1 0.999994226667879
-159.05 0.999994031632845
-159 0.999993842396396
-158.95 0.999993659077619
-158.9 0.999993481793723
-158.85 0.999993310659974
-158.8 0.999993145789643
-158.75 0.999992987293945
-158.7 0.999992835281981
-158.65 0.999992689860685
-158.6 0.999992551134764
-158.55 0.999992419206644
-158.5 0.999992294176411
-158.45 0.999992176141765
-158.4 0.999992065197956
-158.35 0.999991961437737
-158.3 0.999991864951307
-158.25 0.999991775826263
-158.2 0.999991694147544
-158.15 0.999991619997384
-158.1 0.999991553455261
-158.05 0.999991494597845
-158 0.999991443498953
-157.95 0.999991400229499
-157.9 0.999991364857451
-157.85 0.999991337447777
-157.8 0.999991318062409
-157.75 0.999991306760194
-157.7 0.999991303596849
-157.65 0.999991308624923
-157.6 0.999991321893753
-157.55 0.999991343449425
-157.5 0.999991373334732
-157.45 0.999991411589137
-157.4 0.999991458248739
-157.35 0.999991513346231
-157.3 0.999991576910869
-157.25 0.999991648968434
-157.2 0.999991729541205
-157.15 0.99999181864792
-157.1 0.999991916303754
-157.05 0.999992022520279
-157 0.999992137305447
-156.95 0.999992260663553
-156.9 0.999992392595216
-156.85 0.999992533097353
-156.8 0.999992682163154
-156.75 0.99999283978206
-156.7 0.999993005939746
-156.65 0.999993180618099
-156.6 0.999993363795198
-156.55 0.999993555445302
-156.5 0.999993755538832
-156.45 0.999993964042359
-156.4 0.999994180918588
-156.35 0.999994406126352
-156.3 0.999994639620597
-156.25 0.999994881352379
-156.2 0.999995131268855
-156.15 0.999995389313276
-156.1 0.999995655424986
-156.05 0.99999592953942
-156 0.999996211588099
-155.95 0.999996501498637
-155.9 0.999996799194739
-155.85 0.999997104596203
-155.8 0.999997417618932
-155.75 0.999997738174935
-155.7 0.999998066172336
-155.65 0.999998401515387
-155.6 0.999998744104477
-155.55 0.999999093836146
-155.5 0.999999450603097
-155.45 0.999999814294217
-155.4 1.00000018479459
-155.35 1.00000056198552
-155.3 1.00000094574455
-155.25 1.00000133594549
-155.2 1.00000173245841
-155.15 1.00000213514973
-155.1 1.00000254388219
-155.05 1.00000295851489
-155 1.00000337890333
-154.95 1.00000380489945
-154.9 1.00000423635165
-154.85 1.00000467310482
-154.8 1.00000511500039
-154.75 1.00000556187637
-154.7 1.00000601356737
-154.65 1.00000646990465
-154.6 1.00000693071619
-154.55 1.00000739582669
-154.5 1.00000786505765
-154.45 1.0000083382274
-154.4 1.00000881515114
-154.35 1.00000929564102
-154.3 1.00000977950618
-154.25 1.00001026655279
-154.2 1.00001075658411
-154.15 1.00001124940056
-154.1 1.00001174479977
-154.05 1.00001224257661
-154 1.00001274252333
-153.95 1.00001324442952
-153.9 1.00001374808225
-153.85 1.0000142532661
-153.8 1.00001475976325
-153.75 1.00001526735351
-153.7 1.00001577581443
-153.65 1.00001628492133
-153.6 1.00001679444742
-153.55 1.00001730416382
-153.5 1.00001781383969
-153.45 1.00001832324224
-153.4 1.00001883213687
-153.35 1.00001934028719
-153.3 1.00001984745517
-153.25 1.00002035340113
-153.2 1.0000208578839
-153.15 1.00002136066087
-153.1 1.00002186148806
-153.05 1.00002236012022
-153 1.00002285631093
-152.95 1.00002334981265
-152.9 1.00002384037684
-152.85 1.00002432775403
-152.8 1.00002481169392
-152.75 1.00002529194545
-152.7 1.00002576825692
-152.65 1.00002624037607
-152.6 1.00002670805015
-152.55 1.00002717102606
-152.5 1.00002762905038
-152.45 1.00002808186954
-152.4 1.00002852922985
-152.35 1.00002897087764
-152.3 1.00002940655932
-152.25 1.00002983602151
-152.2 1.00003025901113
-152.15 1.00003067527547
-152.1 1.00003108456233
-152.05 1.00003148662009
-152 1.00003188119783
-151.95 1.0000322680454
-151.9 1.00003264691357
-151.85 1.00003301755407
-151.8 1.00003337971973
-151.75 1.00003373316459
-151.7 1.00003407764395
-151.65 1.00003441291454
-151.6 1.00003473873455
-151.55 1.00003505486381
-151.5 1.0000353610638
-151.45 1.00003565709784
-151.4 1.00003594273113
-151.35 1.00003621773089
-151.3 1.00003648186643
-151.25 1.00003673490927
-151.2 1.00003697663324
-151.15 1.00003720681458
-151.1 1.00003742523202
-151.05 1.00003763166694
-151 1.00003782590337
-150.95 1.0000380077282
-150.9 1.00003817693119
-150.85 1.00003833330513
-150.8 1.00003847664589
-150.75 1.00003860675256
-150.7 1.00003872342753
-150.65 1.00003882647655
-150.6 1.00003891570889
-150.55 1.0000389909374
-150.5 1.0000390519786
-150.45 1.00003909865277
-150.4 1.00003913078408
-150.35 1.00003914820064
-150.3 1.00003915073459
-150.25 1.00003913822223
-150.2 1.00003911050407
-150.15 1.00003906742494
-150.1 1.00003900883404
-150.05 1.0000389345851
-150 1.00003884453637
-149.95 1.00003873855078
-149.9 1.00003861649597
-149.85 1.00003847824442
-149.8 1.00003832367347
-149.75 1.00003815266545
-149.7 1.00003796510773
-149.65 1.0000377608928
-149.6 1.00003753991835
-149.55 1.00003730208732
-149.5 1.000037047308
-149.45 1.00003677549409
-149.4 1.00003648656476
-149.35 1.0000361804447
-149.3 1.00003585706423
-149.25 1.00003551635932
-149.2 1.00003515827166
-149.15 1.00003478274875
-149.1 1.00003438974391
-149.05 1.00003397921635
-149 1.00003355113126
-148.95 1.0000331054598
-148.9 1.00003264217921
-148.85 1.00003216127279
-148.8 1.00003166273001
-148.75 1.00003114654654
-148.7 1.00003061272424
-148.65 1.00003006127128
-148.6 1.00002949220209
-148.55 1.00002890553747
-148.5 1.0000283013046
-148.45 1.00002767953703
-148.4 1.00002704027477
-148.35 1.00002638356428
-148.3 1.0000257094585
-148.25 1.00002501801687
-148.2 1.00002430930535
-148.15 1.00002358339646
-148.1 1.00002284036926
-148.05 1.00002208030937
-148 1.000021303309
-147.95 1.00002050946694
-147.9 1.00001969888857
-147.85 1.00001887168585
-147.8 1.00001802797735
-147.75 1.00001716788823
-147.7 1.00001629155022
-147.65 1.00001539910163
-147.6 1.00001449068736
-147.55 1.00001356645883
-147.5 1.00001262657404
-147.45 1.00001167119748
-147.4 1.00001070050017
-147.35 1.00000971465959
-147.3 1.00000871385969
-147.25 1.00000769829084
-147.2 1.00000666814983
-147.15 1.00000562363978
-147.1 1.00000456497018
-147.05 1.00000349235677
-147 1.00000240602159
-146.95 1.00000130619284
-146.9 1.00000019310493
-146.85 0.999999066998356
-146.8 0.999997928119684
-146.75 0.999996776721497
-146.7 0.999995613062331
-146.65 0.99999443740662
-146.6 0.999993250024631
-146.55 0.999992051192409
-146.5 0.999990841191702
-146.45 0.999989620309896
-146.4 0.999988388839945
-146.35 0.999987147080296
-146.3 0.999985895334815
-146.25 0.999984633912704
-146.2 0.999983363128425
-146.15 0.999982083301613
-146.1 0.999980794756993
-146.05 0.99997949782429
-146 0.999978192838137
-145.95 0.999976880137986
-145.9 0.99997556006801
-145.85 0.999974232977005
-145.8 0.999972899218292
-145.75 0.999971559149613
-145.7 0.999970213133029
-145.65 0.999968861534809
-145.6 0.999967504725326
-145.55 0.999966143078943
-145.5 0.999964776973902
-145.45 0.999963406792207
-145.4 0.999962032919506
-145.35 0.999960655744976
-145.3 0.999959275661197
-145.25 0.999957893064031
-145.2 0.999956508352497
-145.15 0.999955121928642
-145.1 0.999953734197416
-145.05 0.999952345566535
-145 0.999950956446357
-144.95 0.999949567249739
-144.9 0.999948178391908
-144.85 0.999946790290319
-144.8 0.999945403364517
-144.75 0.999944018035999
-144.7 0.999942634728066
-144.65 0.999941253865686
-144.6 0.999939875875343
-144.55 0.999938501184895
-144.5 0.999937130223424
-144.45 0.999935763421084
-144.4 0.999934401208958
-144.35 0.999933044018898
-144.3 0.99993169228338
-144.25 0.999930346435343
-144.2 0.999929006908041
-144.15 0.999927674134881
-144.1 0.999926348549273
-144.05 0.999925030584465
-144 0.99992372067339
-143.95 0.999922419248506
-143.9 0.999921126741635
-143.85 0.999919843583801
-143.8 0.999918570205074
-143.75 0.999917307034403
-143.7 0.999916054499458
-143.65 0.999914813026465
-143.6 0.999913583040044
-143.55 0.999912364963046
-143.5 0.99991115921639
-143.45 0.999909966218899
-143.4 0.999908786387137
-143.35 0.999907620135245
-143.3 0.999906467874777
-143.25 0.999905330014536
-143.2 0.999904206960413
-143.15 0.999903099115223
-143.1 0.999902006878539
-143.05 0.999900930646533
-143 0.999899870811813
-142.95 0.999898827763261
-142.9 0.999897801885872
-142.85 0.999896793560592
-142.8 0.99989580316416
-142.75 0.999894831068949
-142.7 0.999893877642804
-142.65 0.99989294324889
-142.6 0.99989202824553
-142.55 0.999891132986054
-142.5 0.99989025781864
-142.45 0.999889403086162
-142.4 0.999888569126042
-142.35 0.999887756270089
-142.3 0.999886964844361
-142.25 0.999886195169006
-142.2 0.999885447558123
-142.15 0.999884722319611
-142.1 0.999884019755027
-142.05 0.999883340159447
-142 0.999882683821318
-141.95 0.999882051022324
-141.9 0.99988144203725
-141.85 0.999880857133843
-141.8 0.999880296572682
-141.75 0.999879760607043
-141.7 0.999879249482773
-141.65 0.999878763438162
-141.6 0.999878302703818
-141.55 0.999877867502543
-141.5 0.999877458049214
-141.45 0.999877074550666
-141.4 0.999876717205572
-141.35 0.999876386204335
-141.3 0.999876081728975
-141.25 0.999875803953019
-141.2 0.999875553041399
-141.15 0.999875329150348
-141.1 0.999875132427299
-141.05 0.99987496301079
-141 0.999874821030365
-140.95 0.999874706606489
-140.9 0.999874619850455
-140.85 0.999874560864301
-140.8 0.999874529740723
-140.75 0.999874526563004
-140.7 0.999874551404929
-140.65 0.999874604330717
-140.6 0.999874685394952
-140.55 0.999874794642513
-140.5 0.999874932108513
-140.45 0.999875097818239
-140.4 0.999875291787096
-140.35 0.999875514020554
-140.3 0.999875764514097
-140.25 0.999876043253182
-140.2 0.999876350213189
-140.15 0.99987668535939
-140.1 0.99987704864691
-140.05 0.999877440020696
-140 0.999877859415489
-139.95 0.999878306755802
-139.9 0.999878781955899
-139.85 0.999879284919778
-139.8 0.999879815541158
-139.75 0.999880373703473
-139.7 0.999880959279865
-139.65 0.999881572133183
-139.6 0.999882212115987
-139.55 0.999882879070554
-139.5 0.999883572828892
-139.45 0.99988429321275
-139.4 0.999885040033639
-139.35 0.999885813092859
-139.3 0.999886612181519
-139.25 0.999887437080572
-139.2 0.999888287560849
-139.15 0.9998891633831
-139.1 0.999890064298034
-139.05 0.999890990046369
-139 0.999891940358879
-138.95 0.999892914956457
-138.9 0.999893913550165
-138.85 0.999894935841306
-138.8 0.999895981521487
-138.75 0.999897050272688
-138.7 0.999898141767348
-138.65 0.999899255668431
-138.6 0.999900391629522
-138.55 0.999901549294906
-138.5 0.999902728299667
-138.45 0.999903928269778
-138.4 0.999905148822205
-138.35 0.999906389565008
-138.3 0.999907650097452
-138.25 0.999908930010116
-138.2 0.999910228885011
-138.15 0.999911546295697
-138.1 0.999912881807409
-138.05 0.999914234977186
-138 0.999915605353996
-137.95 0.999916992478878
-137.9 0.999918395885077
-137.85 0.999919815098187
-137.8 0.999921249636298
-137.75 0.999922699010146
-137.7 0.999924162723268
-137.65 0.999925640272155
-137.6 0.999927131146417
-137.55 0.999928634828945
-137.5 0.99993015079608
-137.45 0.999931678517784
-137.4 0.999933217457813
-137.35 0.999934767073898
-137.3 0.999936326817924
-137.25 0.999937896136112
-137.2 0.999939474469214
-137.15 0.999941061252695
-137.1 0.999942655916935
-137.05 0.999944257887418
-137 0.999945866584938
-136.95 0.999947481425799
-136.9 0.999949101822021
-136.85 0.999950727181546
-136.8 0.999952356908453
-136.75 0.99995399040317
-136.7 0.99995562706269
-136.65 0.999957266280787
-136.6 0.999958907448244
-136.55 0.999960549953068
-136.5 0.999962193180725
-136.45 0.999963836514357
-136.4 0.999965479335024
-136.35 0.999967121021928
-136.3 0.99996876095265
-136.25 0.999970398503384
-136.2 0.999972033049181
-136.15 0.999973663964181
-136.1 0.99997529062186
-136.05 0.999976912395269
-136 0.999978528657282
-135.95 0.999980138780839
-135.9 0.999981742139195
-135.85 0.999983338106167
-135.8 0.999984926056386
-135.75 0.999986505365544
-135.7 0.999988075410648
-135.65 0.999989635570273
-135.6 0.999991185224814
-135.55 0.999992723756737
-135.5 0.999994250550842
-135.45 0.999995764994509
-135.4 0.999997266477959
-135.35 0.999998754394505
-135.3 1.00000022814081
-135.25 1.00000168711716
-135.2 1.00000313072767
-135.15 1.00000455838061
-135.1 1.00000596948861
-135.05 1.00000736346892
-135 1.00000873974368
-134.95 1.00001009774019
-134.9 1.00001143689112
-134.85 1.0000127566348
-134.8 1.00001405641545
-134.75 1.00001533568344
-134.7 1.00001659389557
-134.65 1.00001783051525
-134.6 1.00001904501283
-134.55 1.00002023686577
-134.5 1.00002140555896
-134.45 1.00002255058489
-134.4 1.00002367144395
-134.35 1.00002476764465
-134.3 1.00002583870386
-134.25 1.00002688414704
-134.2 1.00002790350849
-134.15 1.00002889633155
-134.1 1.00002986216888
-134.05 1.00003080058265
-134 1.00003171114479
-133.95 1.00003259343719
-133.9 1.00003344705193
-133.85 1.00003427159151
-133.8 1.00003506666905
-133.75 1.00003583190851
-133.7 1.0000365669449
-133.65 1.00003727142446
-133.6 1.00003794500491
-133.55 1.00003858735561
-133.5 1.00003919815778
-133.45 1.00003977710467
-133.4 1.00004032390176
-133.35 1.00004083826695
-133.3 1.00004131993075
-133.25 1.00004176863641
-133.2 1.00004218414016
-133.15 1.00004256621132
-133.1 1.00004291463251
-133.05 1.00004322919978
-133 1.00004350972277
-132.95 1.00004375602488
-132.9 1.0000439679434
-132.85 1.00004414532966
-132.8 1.00004428804918
-132.75 1.00004439598175
-132.7 1.00004446902164
-132.65 1.00004450707766
-132.6 1.00004451007329
-132.55 1.00004447794681
-132.5 1.00004441065142
-132.45 1.00004430815529
-132.4 1.0000441704417
-132.35 1.00004399750913
-132.3 1.00004378937133
-132.25 1.00004354605741
-132.2 1.00004326761191
-132.15 1.00004295409488
-132.1 1.00004260558195
-132.05 1.00004222216434
-132 1.00004180394899
-131.95 1.00004135105854
-131.9 1.0000408636314
-131.85 1.00004034182178
-131.8 1.00003978579974
-131.75 1.00003919575115
-131.7 1.0000385718778
-131.65 1.00003791439731
-131.6 1.00003722354322
-131.55 1.00003649956492
-131.5 1.0000357427277
-131.45 1.0000349533127
-131.4 1.00003413161687
-131.35 1.00003327795302
-131.3 1.00003239264968
-131.25 1.00003147605117
-131.2 1.00003052851745
-131.15 1.00002955042415
-131.1 1.00002854216246
-131.05 1.00002750413908
-131 1.00002643677615
-130.95 1.00002534051119
-130.9 1.00002421579695
-130.85 1.0000230631014
-130.8 1.00002188290758
-130.75 1.0000206757135
-130.7 1.00001944203205
-130.65 1.00001818239086
-130.6 1.00001689733218
-130.55 1.00001558741276
-130.5 1.00001425320372
-130.45 1.00001289529035
-130.4 1.00001151427205
-130.35 1.00001011076209
-130.3 1.00000868538751
-130.25 1.00000723878888
-130.2 1.00000577162022
-130.15 1.00000428454872
-130.1 1.00000277825461
-130.05 1.00000125343097
-130 0.999999710783495
-129.95 0.999998151030296
-129.9 0.999996574901708
-129.85 0.999994983140056
-129.8 0.999993376499432
-129.75 0.999991755745463
-129.7 0.999990121655078
-129.65 0.999988475016263
-129.6 0.999986816627813
-129.55 0.999985147299079
-129.5 0.999983467849708
-129.45 0.999981779109377
-129.4 0.999980081917524
-129.35 0.99997837712307
-129.3 0.999976665584141
-129.25 0.999974948167778
-129.2 0.999973225749649
-129.15 0.999971499213747
-129.1 0.999969769452094
-129.05 0.999968037364433
-129 0.999966303857912
-128.95 0.999964569846774
-128.9 0.999962836252034
-128.85 0.999961104001152
-128.8 0.999959374027707
-128.75 0.999957647271059
-128.7 0.999955924676015
-128.65 0.999954207192485
-128.6 0.999952495775133
-128.55 0.999950791383034
-128.5 0.999949094979313
-128.45 0.999947407530791
-128.4 0.999945730007625
-128.35 0.999944063382942
-128.3 0.999942408632473
-128.25 0.99994076673418
-128.2 0.999939138667885
-128.15 0.999937525414892
-128.1 0.999935927957608
-128.05 0.999934347279162
-128 0.999932784363019
-127.95 0.999931240192594
-127.9 0.999929715750864
-127.85 0.999928212019976
-127.8 0.999926729980855
-127.75 0.999925270612809
-127.7 0.99992383489313
-127.65 0.999922423796703
-127.6 0.999921038295599
-127.55 0.999919679358679
-127.5 0.999918347951194
-127.45 0.999917045034378
-127.4 0.999915771565049
-127.35 0.999914528495204
-127.3 0.999913316771615
-127.25 0.999912137335425
-127.2 0.999910991121742
-127.15 0.999909879059237
-127.1 0.999908802069738
-127.05 0.999907761067827
-127 0.999906756960436
-126.95 0.999905790646446
-126.9 0.999904863016282
-126.85 0.999903974951515
-126.8 0.99990312732446
-126.75 0.999902320997779
-126.7 0.999901556824085
-126.65 0.999900835645543
-126.6 0.99990015829348
-126.55 0.999899525587992
-126.5 0.999898938337554
-126.45 0.999898397338635
-126.4 0.999897903375308
-126.35 0.999897457218876
-126.3 0.999897059627485
-126.25 0.999896711345751
-126.2 0.999896413104385
-126.15 0.999896165619828
-126.1 0.999895969593874
-126.05 0.999895825713318
-126 0.99989573464959
-125.95 0.9998956970584
-125.9 0.999895713579389
-125.85 0.999895784835779
-125.8 0.999895911434031
-125.75 0.999896093963509
-125.7 0.99989633299614
-125.65 0.999896629086093
-125.6 0.999896982769449
-125.55 0.999897394563884
-125.5 0.999897864968357
-125.45 0.999898394462799
-125.4 0.999898983507814
-125.35 0.999899632544377
-125.3 0.999900341993549
-125.25 0.999901112256188
-125.2 0.999901943712672
-125.15 0.999902836722624
-125.1 0.99990379162465
-125.05 0.999904808736076
-125 0.999905888352697
-124.95 0.999907030748529
-124.9 0.999908236175574
-124.85 0.999909504863583
-124.8 0.999910837019834
-124.75 0.999912232828917
-124.7 0.999913692452519
-124.65 0.999915216029225
-124.6 0.999916803674322
-124.55 0.999918455479614
-124.5 0.999920171513243
-124.45 0.999921951819514
-124.4 0.99992379641874
-124.35 0.999925705307081
-124.3 0.9999276784564
-124.25 0.999929715814127
-124.2 0.99993181730313
-124.15 0.999933982821592
-124.1 0.999936212242902
-124.05 0.999938505415552
-124 0.999940862163043
-123.95 0.9999432822838
-123.9 0.999945765551096
-123.85 0.999948311712989
-123.8 0.999950920492258
-123.75 0.999953591586362
-123.7 0.999956324667399
-123.65 0.999959119382075
-123.6 0.999961975351688
-123.55 0.999964892172116
-123.5 0.999967869413817
-123.45 0.999970906621839
-123.4 0.99997400331584
-123.35 0.999977158990114
-123.3 0.999980373113632
-123.25 0.999983645130092
-123.2 0.999986974457974
-123.15 0.999990360490613
-123.1 0.999993802596272
-123.05 0.999997300118234
-123 1.0000008523749
-122.95 1.0000044586599
-122.9 1.00000811824221
-122.85 1.00001183036627
-122.8 1.00001559425215
-122.75 1.00001940909565
-122.7 1.00002327406852
-122.65 1.00002718831859
-122.6 1.00003115096994
-122.55 1.00003516112314
-122.5 1.00003921785538
-122.45 1.00004332022073
-122.4 1.00004746725034
-122.35 1.00005165795269
-122.3 1.00005589131377
-122.25 1.0000601662974
-122.2 1.00006448184545
-122.15 1.00006883687811
-122.1 1.00007323029417
-122.05 1.00007766097132
-122 1.00008212776645
-121.95 1.0000866295159
-121.9 1.00009116503588
-121.85 1.00009573312268
-121.8 1.0001003325531
-121.75 1.00010496208475
-121.7 1.00010962045639
-121.65 1.00011430638833
-121.6 1.00011901858279
-121.55 1.00012375572425
-121.5 1.0001285164799
-121.45 1.00013329949996
-121.4 1.00013810341818
-121.35 1.00014292685216
-121.3 1.00014776840384
-121.25 1.00015262665991
-121.2 1.00015750019227
-121.15 1.00016238755842
-121.1 1.00016728730201
-121.05 1.0001721979532
-121 1.00017711802921
-120.95 1.00018204603479
-120.9 1.00018698046266
-120.85 1.00019191979406
-120.8 1.00019686249921
-120.75 1.00020180703785
-120.7 1.00020675185972
-120.65 1.00021169540512
-120.6 1.00021663610543
-120.55 1.00022157238361
-120.5 1.0002265026548
-120.45 1.00023142532679
-120.4 1.00023633880066
-120.35 1.00024124147128
-120.3 1.00024613172788
-120.25 1.00025100795464
-120.2 1.00025586853126
-120.15 1.00026071183351
-120.1 1.00026553623385
-120.05 1.00027034010201
-120 1.00027512180557
-119.95 1.00027987971057
-119.9 1.0002846121821
-119.85 1.0002893175849
-119.8 1.000293994284
-119.75 1.0002986406453
-119.7 1.00030325503618
-119.65 1.00030783582615
-119.6 1.00031238138744
-119.55 1.00031689009563
-119.5 1.00032136033028
-119.45 1.00032579047555
-119.4 1.00033017892084
-119.35 1.0003345240614
-119.3 1.00033882429897
-119.25 1.00034307804242
-119.2 1.00034728370837
-119.15 1.00035143972183
-119.1 1.00035554451682
-119.05 1.00035959653704
-119 1.00036359423645
-118.95 1.00036753607994
-118.9 1.00037142054396
-118.85 1.00037524611713
-118.8 1.00037901130089
-118.75 1.00038271461013
-118.7 1.00038635457379
-118.65 1.00038992973551
-118.6 1.00039343865424
-118.55 1.00039687990489
-118.5 1.0004002520789
-118.45 1.00040355378488
-118.4 1.00040678364921
-118.35 1.00040994031668
-118.3 1.00041302245106
-118.25 1.0004160287357
-118.2 1.00041895787415
-118.15 1.00042180859073
-118.1 1.00042457963112
-118.05 1.00042726976296
-118 1.0004298777764
-117.95 1.00043240248469
-117.9 1.00043484272474
-117.85 1.00043719735765
-117.8 1.00043946526933
-117.75 1.00044164537097
-117.7 1.00044373659965
-117.65 1.00044573791881
-117.6 1.0004476483188
-117.55 1.00044946681742
-117.5 1.0004511924604
-117.45 1.00045282432191
-117.4 1.00045436150506
-117.35 1.00045580314236
-117.3 1.00045714839625
-117.25 1.00045839645951
-117.2 1.00045954655574
-117.15 1.00046059793982
-117.1 1.00046154989833
-117.05 1.00046240175
-117 1.0004631528461
-116.95 1.00046380257088
-116.9 1.00046435034195
-116.85 1.00046479561066
-116.8 1.0004651378625
-116.75 1.00046537661745
-116.7 1.00046551143032
-116.65 1.00046554189112
-116.6 1.00046546762537
-116.55 1.00046528829444
-116.5 1.00046500359583
-116.45 1.00046461326346
-116.4 1.00046411706799
-116.35 1.00046351481705
-116.3 1.00046280635552
-116.25 1.00046199156573
-116.2 1.00046107036776
-116.15 1.00046004271959
-116.1 1.00045890861732
-116.05 1.00045766809538
-116 1.00045632122669
-115.95 1.0004548681228
-115.9 1.00045330893406
-115.85 1.00045164384975
-115.8 1.00044987309819
-115.75 1.00044799694684
-115.7 1.00044601570239
-115.65 1.00044392971083
-115.6 1.00044173935752
-115.55 1.00043944506723
-115.5 1.00043704730413
-115.45 1.00043454657186
-115.4 1.0004319434135
-115.35 1.00042923841154
-115.3 1.00042643218785
-115.25 1.00042352540367
-115.2 1.00042051875947
-115.15 1.00041741299494
-115.1 1.00041420888885
-115.05 1.00041090725896
-115 1.00040750896188
-114.95 1.00040401489292
-114.9 1.00040042598594
-114.85 1.00039674321319
-114.8 1.00039296758508
-114.75 1.00038910015
-114.7 1.00038514199409
-114.65 1.00038109424097
-114.6 1.00037695805156
-114.55 1.00037273462373
-114.5 1.00036842519203
-114.45 1.00036403102743
-114.4 1.00035955343695
-114.35 1.00035499376334
-114.3 1.00035035338475
-114.25 1.00034563371433
-114.2 1.00034083619986
-114.15 1.00033596232338
-114.1 1.00033101360073
-114.05 1.00032599158115
-114 1.00032089784683
-113.95 1.00031573401246
-113.9 1.00031050172473
-113.85 1.00030520266187
-113.8 1.00029983853313
-113.75 1.00029441107826
-113.7 1.000288922067
-113.65 1.00028337329848
-113.6 1.00027776660073
-113.55 1.00027210383004
-113.5 1.00026638687039
-113.45 1.00026061763287
-113.4 1.00025479805505
-113.35 1.00024893010031
-113.3 1.00024301575724
-113.25 1.000237057039
-113.2 1.00023105598257
-113.15 1.00022501464815
-113.1 1.00021893511842
-113.05 1.00021281949785
-113 1.00020666991196
-112.95 1.0002004885066
-112.9 1.00019427744722
-112.85 1.00018803891809
-112.8 1.00018177512156
-112.75 1.00017548827725
-112.7 1.0001691806213
-112.65 1.00016285440554
-112.6 1.00015651189671
-112.55 1.00015015537562
-112.5 1.00014378713633
-112.45 1.00013740948533
-112.4 1.00013102474066
-112.35 1.00012463523109
-112.3 1.00011824329524
-112.25 1.00011185128071
-112.2 1.00010546154321
-112.15 1.00009907644569
-112.1 1.00009269835738
-112.05 1.00008632965299
-112 1.00007997271171
-111.95 1.00007362991638
-111.9 1.0000673036525
-111.85 1.00006099630737
-111.8 1.0000547102691
-111.75 1.00004844792573
-111.7 1.00004221166427
-111.65 1.00003600386976
-111.6 1.00002982692432
-111.55 1.0000236832062
-111.5 1.00001757508885
-111.45 1.00001150493994
-111.4 1.00000547512042
-111.35 0.999999487983561
-111.3 0.999993545873977
-111.25 0.999987651126686
-111.2 0.999981806066137
-111.15 0.999976013005252
-111.1 0.999970274244462
-111.05 0.999964592070746
-111 0.99995896875667
-110.95 0.999953406559426
-110.9 0.999947907719876
-110.85 0.999942474461594
-110.8 0.999937108989911
-110.75 0.999931813490967
-110.7 0.999926590130759
-110.65 0.999921441054196
-110.6 0.999916368384164
-110.55 0.99991137422058
-110.5 0.999906460639466
-110.45 0.999901629692022
-110.4 0.9998968834037
-110.35 0.999892223773292
-110.3 0.999887652772018
-110.25 0.999883172342624
-110.2 0.999878784398484
-110.15 0.999874490822712
-110.1 0.999870293467283
-110.05 0.999866194152154
-110 0.999862194664405
-109.95 0.999858296757381
-109.9 0.999854502149843
-109.85 0.999850812525136
-109.8 0.999847229530356
-109.75 0.999843754775538
-109.7 0.999840389832847
-109.65 0.999837136235784
-109.6 0.999833995478402
-109.55 0.999830969014536
-109.5 0.999828058257039
-109.45 0.999825264577039
-109.4 0.999822589303203
-109.35 0.999820033721016
-109.3 0.99981759907207
-109.25 0.999815286553378
-109.2 0.999813097316686
-109.15 0.999811032467811
-109.1 0.999809093065992
-109.05 0.999807280123255
-109 0.999805594603788
-108.95 0.999804037423345
-108.9 0.999802609448652
-108.85 0.999801311496837
-108.8 0.999800144334878
-108.75 0.999799108679061
-108.7 0.999798205194462
-108.65 0.999797434494445
-108.6 0.999796797140172
-108.55 0.999796293640143
-108.5 0.999795924449741
-108.45 0.999795689970804
-108.4 0.999795590551216
-108.35 0.999795626484511
-108.3 0.999795798009504
-108.25 0.999796105309934
-108.2 0.999796548514133
-108.15 0.999797127694713
-108.1 0.99979784286827
-108.05 0.999798693995114
-108 0.999799680979017
-107.95 0.99980080366698
-107.9 0.999802061849024
-107.85 0.999803455258
-107.8 0.999804983569424
-107.75 0.999806646401329
-107.7 0.99980844331414
-107.65 0.999810373810573
-107.6 0.999812437335554
-107.55 0.999814633276162
-107.5 0.999816960961591
-107.45 0.999819419663139
-107.4 0.999822008594213
-107.35 0.999824726910365
-107.3 0.999827573709343
-107.25 0.999830548031171
-107.2 0.999833648858244
-107.15 0.999836875115459
-107.1 0.999840225670353
-107.05 0.999843699333275
-107 0.999847294857582
-106.95 0.999851010939846
-106.9 0.999854846220103
-106.85 0.999858799282105
-106.8 0.999862868653612
-106.75 0.999867052806697
-106.7 0.99987135015808
-106.65 0.999875759069479
-106.6 0.999880277847994
-106.55 0.999884904746502
-106.5 0.999889637964087
-106.45 0.999894475646484
-106.4 0.999899415886553
-106.35 0.999904456724768
-106.3 0.999909596149739
-106.25 0.999914832098751
-106.2 0.999920162458321
-106.15 0.999925585064791
-106.1 0.99993109770493
-106.05 0.999936698116567
-106 0.999942383989242
-105.95 0.999948152964884
-105.9 0.999954002638503
-105.85 0.999959930558915
-105.8 0.999965934229477
-105.75 0.999972011108854
-105.7 0.999978158611797
-105.65 0.999984374109958
-105.6 0.999990654932703
-105.55 0.999996998367973
-105.5 1.00000340166314
-105.45 1.0000098620259
-105.4 1.00001637662519
-105.35 1.0000229425921
-105.3 1.00002955702082
-105.25 1.00003621696964
-105.2 1.00004291946189
-105.15 1.000049661487
-105.1 1.00005644000146
-105.05 1.00006325192991
-105 1.0000700941662
-104.95 1.00007696357445
-104.9 1.00008385699015
-104.85 1.00009077122128
-104.8 1.00009770304943
-104.75 1.00010464923097
-104.7 1.00011160649818
-104.65 1.00011857156047
-104.6 1.00012554110553
-104.55 1.00013251180057
-104.5 1.00013948029353
-104.45 1.00014644321432
-104.4 1.00015339717609
-104.35 1.00016033877646
-104.3 1.00016726459884
-104.25 1.00017417121369
-104.2 1.00018105517984
-104.15 1.0001879130458
-104.1 1.00019474135108
-104.05 1.00020153662756
-104 1.00020829540078
-103.95 1.00021501419138
-103.9 1.00022168951637
-103.85 1.00022831789061
-103.8 1.00023489582811
-103.75 1.00024141984347
-103.7 1.00024788645328
-103.65 1.00025429217751
-103.6 1.00026063354095
-103.55 1.00026690707459
-103.5 1.00027310931712
-103.45 1.00027923681626
-103.4 1.00028528613031
-103.35 1.0002912538295
-103.3 1.00029713649749
-103.25 1.00030293073278
-103.2 1.00030863315019
-103.15 1.00031424038229
-103.1 1.00031974908089
-103.05 1.00032515591842
-103 1.00033045758946
-102.95 1.00033565081217
-102.9 1.0003407323297
-102.85 1.00034569891173
-102.8 1.00035054735582
-102.75 1.00035527448891
-102.7 1.00035987716878
-102.65 1.00036435228543
-102.6 1.00036869676258
-102.55 1.00037290755904
-102.5 1.00037698167017
-102.45 1.00038091612929
-102.4 1.0003847080091
-102.35 1.00038835442304
-102.3 1.00039185252674
-102.25 1.00039519951938
-102.2 1.00039839264506
-102.15 1.00040142919419
-102.1 1.0004043065048
-102.05 1.00040702196396
-102 1.00040957300903
-101.95 1.00041195712906
-101.9 1.00041417186601
-101.85 1.00041621481614
-101.8 1.00041808363122
-101.75 1.00041977601982
-101.7 1.00042128974857
-101.65 1.00042262264336
-101.6 1.00042377259062
-101.55 1.00042473753844
-101.5 1.00042551549781
-101.45 1.00042610454377
-101.4 1.00042650281656
-101.35 1.00042670852273
-101.3 1.00042671993624
-101.25 1.00042653539958
-101.2 1.00042615332481
-101.15 1.00042557219459
-101.1 1.00042479056323
-101.05 1.00042380705767
-101 1.00042262037844
-100.95 1.00042122930063
-100.9 1.0004196326748
-100.85 1.00041782942791
-100.8 1.00041581856414
-100.75 1.00041359916579
-100.7 1.00041117039406
-100.65 1.00040853148987
-100.6 1.00040568177462
-100.55 1.00040262065093
-100.5 1.00039934760335
-100.45 1.00039586219901
-100.4 1.00039216408832
-100.35 1.00038825300558
-100.3 1.00038412876952
-100.25 1.00037979128394
-100.2 1.00037524053816
-100.15 1.00037047660759
-100.1 1.00036549965413
-100.05 1.00036030992664
-100 1.00035490776134
-99.95 1.00034929358216
-99.9 1.00034346790107
-99.85 1.00033743131841
-99.8 1.00033118452311
-99.75 1.00032472829296
-99.7 1.00031806349478
-99.65 1.00031119108461
-99.6 1.0003041121078
-99.55 1.0002968276991
-99.5 1.00028933908275
-99.45 1.00028164757249
-99.4 1.00027375457148
-99.35 1.00026566157235
-99.3 1.00025737015701
-99.25 1.00024888199657
-99.2 1.00024019885119
-99.15 1.00023132256982
-99.1 1.00022225509002
-99.05 1.00021299843764
-99 1.00020355472654
-98.95 1.0001939261582
-98.9 1.00018411502137
-98.85 1.0001741236916
-98.8 1.00016395463081
-98.75 1.00015361038678
-98.7 1.00014309359259
-98.65 1.00013240696606
-98.6 1.00012155330914
-98.55 1.00011053550722
-98.5 1.00009935652849
-98.45 1.00008801942319
-98.4 1.00007652732281
-98.35 1.00006488343934
-98.3 1.00005309106442
-98.25 1.00004115356842
-98.2 1.0000290743996
-98.15 1.00001685708309
-98.1 1.00000450521993
-98.05 0.999992022486072
-98 0.999979412631291
-97.95 0.999966679478103
-97.9 0.999953826920635
-97.85 0.999940858923463
-97.8 0.999927779520414
-97.75 0.999914592813332
-97.7 0.999901302970812
-97.65 0.9998879142269
-97.6 0.99987443087976
-97.55 0.999860857290308
-97.5 0.999847197880816
-97.45 0.999833457133477
-97.4 0.999819639588946
-97.35 0.999805749844848
-97.3 0.999791792554251
-97.25 0.999777772424117
-97.2 0.999763694213718
-97.15 0.999749562733019
-97.1 0.999735382841046
-97.05 0.999721159444209
-97 0.999706897494612
-96.95 0.99969260198833
-96.9 0.999678277963656
-96.85 0.999663930499332
-96.8 0.999649564712746
-96.75 0.999635185758113
-96.7 0.999620798824621
-96.65 0.999606409134568
-96.6 0.999592021941467
-96.55 0.999577642528129
-96.5 0.999563276204734
-96.45 0.999548928306873
-96.4 0.999534604193573
-96.35 0.999520309245306
-96.3 0.999506048861976
-96.25 0.999491828460894
-96.2 0.99947765347473
-96.15 0.999463529349455
-96.1 0.999449461542265
-96.05 0.999435455519491
-96 0.999421516754502
-95.95 0.999407650725582
-95.9 0.999393862913812
-95.85 0.999380158800926
-95.8 0.999366543867169
-95.75 0.99935302358914
-95.7 0.999339603437625
-95.65 0.999326288875428
-95.6 0.999313085355193
-95.55 0.999299998317217
-95.5 0.999287033187268
-95.45 0.999274195374384
-95.4 0.999261490268685
-95.35 0.99924892323917
-95.3 0.999236499631522
-95.25 0.999224224765908
-95.2 0.999212103934777
-95.15 0.999200142400667
-95.1 0.999188345394009
-95.05 0.999176718110934
-95 0.999165265711086
-94.95 0.999153993315441
-94.9 0.999142906004128
-94.85 0.999132008814261
-94.8 0.999121306737776
-94.75 0.999110804719277
-94.7 0.999100507653895
-94.65 0.999090420385151
-94.6 0.999080547702835
-94.55 0.999070894340895
-94.5 0.999061464975343
-94.45 0.999052264222168
-94.4 0.999043296635269
-94.35 0.999034566704404
-94.3 0.999026078853154
-94.25 0.999017837436898
-94.2 0.999009846740824
-94.15 0.999002110977935
-94.1 0.998994634287099
-94.05 0.998987420731101
-94 0.998980474294725
-93.95 0.998973798882863
-93.9 0.998967398318635
-93.85 0.998961276341544
-93.8 0.998955436605649
-93.75 0.99894988267777
-93.7 0.998944618035715
-93.65 0.998939646066531
-93.6 0.998934970064794
-93.55 0.998930593230916
-93.5 0.998926518669489
-93.45 0.998922749387655
-93.4 0.998919288293511
-93.35 0.998916138194542
-93.3 0.998913301796087
-93.25 0.998910781699842
-93.2 0.998908580402391
-93.15 0.998906700293777
-93.1 0.998905143656102
-93.05 0.998903912662169
-93 0.998903009374156
-92.95 0.998902435742333
-92.9 0.998902193603803
-92.85 0.998902284681301
-92.8 0.998902710582016
-92.75 0.998903472796458
-92.7 0.998904572697367
-92.65 0.998906011538658
-92.6 0.998907790454414
-92.55 0.998909910457909
-92.5 0.998912372440688
-92.45 0.998915177171676
-92.4 0.998918325296338
-92.35 0.998921817335884
-92.3 0.998925653686507
-92.25 0.998929834618681
-92.2 0.99893436027649
-92.15 0.99893923067701
-92.1 0.998944445709738
-92.05 0.998950005136057
-92 0.998955908588761
-91.95 0.998962155571616
-91.9 0.998968745458975
-91.85 0.998975677495432
-91.8 0.998982950795539
-91.75 0.998990564343549
-91.7 0.998998516993231
-91.65 0.999006807467715
-91.6 0.999015434359393
-91.55 0.999024396129875
-91.5 0.99903369110998
-91.45 0.99904331749979
-91.4 0.999053273368745
-91.35 0.999063556655793
-91.3 0.999074165169587
-91.25 0.999085096588731
-91.2 0.999096348462081
-91.15 0.999107918209089
-91.1 0.999119803120205
-91.05 0.999132000357324
-91 0.999144506954286
-90.95 0.999157319817424
-90.9 0.999170435726165
-90.85 0.999183851333682
-90.8 0.999197563167592
-90.75 0.99921156763071
-90.7 0.999225861001849
-90.65 0.999240439436673
-90.6 0.9992552989686
-90.55 0.999270435509751
-90.5 0.999285844851958
-90.45 0.99930152266781
-90.4 0.99931746451176
-90.35 0.999333665821273
-90.3 0.999350121918029
-90.25 0.999366828009173
-90.2 0.999383779188611
-90.15 0.999400970438362
-90.1 0.999418396629951
-90.05 0.999436052525853
-90 0.999453932780989
-89.95 0.99947203194426
-89.9 0.99949034446014
-89.85 0.999508864670303
-89.8 0.999527586815312
-89.75 0.999546505036337
-89.7 0.999565613376935
-89.65 0.999584905784864
-89.6 0.999604376113944
-89.55 0.99962401812597
-89.5 0.99964382549266
-89.45 0.99966379179765
-89.4 0.999683910538533
-89.35 0.999704175128942
-89.3 0.999724578900668
-89.25 0.99974511510583
-89.2 0.999765776919077
-89.15 0.999786557439836
-89.1 0.999807449694594
-89.05 0.999828446639229
-89 0.999849541161368
-88.95 0.999870726082792
-88.9 0.999891994161872
-88.85 0.999913338096045
-88.8 0.999934750524328
-88.75 0.999956224029859
-88.7 0.999977751142481
-88.65 0.999999324341357
-88.6 1.00002093605762
-88.55 1.00004257867703
-88.5 1.00006424454273
-88.45 1.00008592595795
-88.4 1.00010761518877
-88.35 1.00012930446696
-88.3 1.00015098599279
-88.25 1.00017265193786
-88.2 1.00019429444801
-88.15 1.00021590564622
-88.1 1.00023747763553
-88.05 1.00025900250202
-88 1.00028047231774
-87.95 1.00030187914376
-87.9 1.00032321503315
-87.85 1.00034447203404
-87.8 1.00036564219265
-87.75 1.00038671755641
-87.7 1.00040769017699
-87.65 1.00042855211344
-87.6 1.00044929543532
-87.55 1.0004699122258
-87.5 1.00049039458481
-87.45 1.00051073463224
-87.4 1.00053092451102
-87.35 1.00055095639036
-87.3 1.00057082246893
-87.25 1.00059051497799
-87.2 1.00061002618464
-87.15 1.00062934839499
-87.1 1.00064847395733
-87.05 1.0006673952654
-87 1.00068610476151
-86.95 1.00070459493979
-86.9 1.00072285834936
-86.85 1.00074088759752
-86.8 1.00075867535295
-86.75 1.00077621434888
-86.7 1.00079349738627
-86.65 1.00081051733695
-86.6 1.00082726714679
-86.55 1.00084373983885
-86.5 1.00085992851649
-86.45 1.00087582636648
-86.4 1.00089142666211
-86.35 1.00090672276626
-86.3 1.00092170813448
-86.25 1.00093637631802
-86.2 1.00095072096682
-86.15 1.00096473583257
-86.1 1.00097841477164
-86.05 1.00099175174803
-86 1.00100474083633
-85.95 1.00101737622455
-85.9 1.00102965221705
-85.85 1.00104156323733
-85.8 1.00105310383084
-85.75 1.00106426866778
-85.7 1.00107505254576
-85.65 1.00108545039258
-85.6 1.00109545726883
-85.55 1.00110506837054
-85.5 1.00111427903172
-85.45 1.00112308472694
-85.4 1.00113148107382
-85.35 1.00113946383542
-85.3 1.00114702892274
-85.25 1.00115417239696
-85.2 1.00116089047185
-85.15 1.00116717951596
-85.1 1.00117303605486
-85.05 1.00117845677327
-85 1.00118343851716
-84.95 1.00118797829581
-84.9 1.00119207328379
-84.85 1.00119572082286
-84.8 1.00119891842389
-84.75 1.00120166376863
-84.7 1.00120395471149
-84.65 1.00120578928119
-84.6 1.00120716568239
-84.55 1.0012080822973
-84.5 1.00120853768708
-84.45 1.00120853059336
-84.4 1.00120805993951
-84.35 1.00120712483199
-84.3 1.00120572456155
-84.25 1.00120385860435
-84.2 1.00120152662307
-84.15 1.0011987284679
-84.1 1.00119546417745
-84.05 1.00119173397962
-84 1.00118753829238
-83.95 1.00118287772445
-83.9 1.00117775307593
-83.85 1.00117216533886
-83.8 1.00116611569767
-83.75 1.00115960552957
-83.7 1.00115263640485
-83.65 1.0011452100871
-83.6 1.0011373285334
-83.55 1.0011289938943
-83.5 1.00112020851387
-83.45 1.00111097492957
-83.4 1.00110129587205
-83.35 1.00109117426489
-83.3 1.00108061322426
-83.25 1.00106961605845
-83.2 1.00105818626736
-83.15 1.00104632754189
-83.1 1.00103404376324
-83.05 1.00102133900214
-83 1.00100821751798
-82.95 1.00099468375782
-82.9 1.00098074235541
-82.85 1.00096639813004
-82.8 1.00095165608532
-82.75 1.00093652140789
-82.7 1.00092099946606
-82.65 1.0009050958083
-82.6 1.00088881616174
-82.55 1.0008721664305
-82.5 1.00085515269397
-82.45 1.00083778120503
-82.4 1.00082005838813
-82.35 1.00080199083733
-82.3 1.00078358531427
-82.25 1.00076484874599
-82.2 1.00074578822273
-82.15 1.00072641099566
-82.1 1.00070672447444
-82.05 1.00068673622481
-82 1.00066645396603
-81.95 1.00064588556828
-81.9 1.00062503904994
-81.85 1.00060392257483
-81.8 1.00058254444939
-81.75 1.00056091311971
-81.7 1.00053903716858
-81.65 1.00051692531243
-81.6 1.00049458639813
-81.55 1.00047202939986
-81.5 1.00044926341579
-81.45 1.00042629766473
-81.4 1.00040314148278
-81.35 1.00037980431976
-81.3 1.00035629573577
-81.25 1.00033262539751
-81.2 1.00030880307468
-81.15 1.00028483863622
-81.1 1.00026074204653
-81.05 1.00023652336167
-81 1.00021219272543
-80.95 1.00018776036542
-80.9 1.00016323658903
-80.85 1.00013863177946
-80.8 1.00011395639154
-80.75 1.00008922094765
-80.7 1.00006443603351
-80.65 1.00003961229397
-80.6 1.00001476042871
-80.55 0.999989891187973
-80.5 0.999965015368184
-80.45 0.999940143807584
-80.4 0.999915287381813
-80.35 0.999890456999461
-80.3 0.999865663597587
-80.25 0.999840918137219
-80.2 0.999816231598819
-80.15 0.999791614977724
-80.1 0.999767079279571
-80.05 0.999742635515697
-80 0.999718294698522
-79.95 0.999694067836914
-79.9 0.999669965931544
-79.85 0.999645999970224
-79.8 0.99962218092324
-79.75 0.99959851973867
-79.7 0.999575027337703
-79.65 0.999551714609949
-79.6 0.999528592408753
-79.55 0.999505671546498
-79.5 0.999482962789925
-79.45 0.999460476855445
-79.4 0.999438224404461
-79.35 0.999416216038703
-79.3 0.999394462295567
-79.25 0.999372973643466
-79.2 0.999351760477205
-79.15 0.999330833113358
-79.1 0.999310201785677
-79.05 0.999289876640511
-79 0.999269867732254
-78.95 0.999250185018814
-78.9 0.999230838357112
-78.85 0.999211837498601
-78.8 0.999193192084826
-78.75 0.999174911643008
-78.7 0.999157005581667
-78.65 0.999139483186277
-78.6 0.99912235361496
-78.55 0.99910562589422
-78.5 0.999089308914721
-78.45 0.9990734114271
-78.4 0.999057942037836
-78.35 0.999042909205155
-78.3 0.999028321234991
-78.25 0.999014186276993
-78.2 0.999000512320586
-78.15 0.998987307191084
-78.1 0.998974578545857
-78.05 0.998962333870557
-78 0.998950580475402
-77.95 0.998939325491516
-77.9 0.998928575867337
-77.85 0.99891833836508
-77.8 0.998908619557269
-77.75 0.998899425823332
-77.7 0.998890763346268
-77.65 0.998882638109375
-77.6 0.998875055893051
-77.55 0.998868022271669
-77.5 0.998861542610519
-77.45 0.998855622062825
-77.4 0.998850265566842
-77.35 0.998845477843017
-77.3 0.998841263391243
-77.25 0.998837626488173
-77.2 0.998834571184631
-77.15 0.99883210130309
-77.1 0.998830220435237
-77.05 0.998828931939618
-77 0.998828238939371
-76.95 0.998828144320038
-76.9 0.998828650727463
-76.85 0.998829760565776
-76.8 0.998831475995467
-76.75 0.998833798931542
-76.7 0.998836731041772
-76.65 0.99884027374503
-76.6 0.998844428209713
-76.55 0.998849195352265
-76.5 0.998854575835778
-76.45 0.998860570068695
-76.4 0.998867178203601
-76.35 0.998874400136105
-76.3 0.998882235503823
-76.25 0.998890683685445
-76.2 0.998899743799902
-76.15 0.998909414705627
-76.1 0.998919694999914
-76.05 0.998930583018366
-76 0.998942076834442
-75.95 0.998954174259106
-75.9 0.998966872840562
-75.85 0.998980169864095
-75.8 0.998994062352005
-75.75 0.999008547063636
-75.7 0.999023620495512
-75.65 0.999039278881555
-75.6 0.99905551819342
-75.55 0.99907233414091
-75.5 0.999089722172503
-75.45 0.999107677475965
-75.4 0.999126194979074
-75.35 0.999145269350434
-75.3 0.999164895000385
-75.25 0.999185066082019
-75.2 0.99920577649229
-75.15 0.99922701987322
-75.1 0.999248789613208
-75.05 0.999271078848432
-75 0.999293880464351
-74.95 0.999317187097306
-74.9 0.999340991136214
-74.85 0.999365284724361
-74.8 0.999390059761298
-74.75 0.999415307904821
-74.7 0.999441020573059
-74.65 0.999467188946651
-74.6 0.99949380397102
-74.55 0.999520856358749
-74.5 0.999548336592038
-74.45 0.999576234925268
-74.4 0.999604541387657
-74.35 0.999633245786002
-74.3 0.999662337707523
-74.25 0.999691806522794
-74.2 0.999721641388773
-74.15 0.99975183125191
-74.1 0.999782364851367
-74.05 0.999813230722305
-74 0.999844417199279
-73.95 0.999875912419714
-73.9 0.999907704327472
-73.85 0.999939780676502
-73.8 0.999972129034587
-73.75 1.00000473678717
-73.7 1.00003759114125
-73.65 1.00007067912942
-73.6 1.00010398761392
-73.55 1.00013750329079
-73.5 1.00017121269415
-73.45 1.00020510220051
-73.4 1.0002391580332
-73.35 1.00027336626681
-73.3 1.00030771283183
-73.25 1.00034218351924
-73.2 1.00037676398525
-73.15 1.00041143975611
-73.1 1.00044619623296
-73.05 1.00048101869681
-73 1.00051589231351
-72.95 1.00055080213889
-72.9 1.00058573312389
-72.85 1.00062067011979
-72.8 1.00065559788351
-72.75 1.000690501083
-72.7 1.0007253643026
-72.65 1.0007601720486
-72.6 1.00079490875476
-72.55 1.0008295587879
-72.5 1.00086410645363
-72.45 1.00089853600204
-72.4 1.00093283163348
-72.35 1.00096697750443
-72.3 1.00100095773337
-72.25 1.00103475640674
-72.2 1.00106835758493
-72.15 1.00110174530831
-72.1 1.00113490360335
-72.05 1.00116781648872
-72 1.00120046798149
-71.95 1.00123284210333
-71.9 1.00126492288679
-71.85 1.00129669438157
-71.8 1.00132814066086
-71.75 1.00135924582769
-71.7 1.00138999402134
-71.65 1.00142036942377
-71.6 1.00145035626603
-71.55 1.00147993883475
-71.5 1.00150910147868
-71.45 1.00153782861512
-71.4 1.00156610473653
-71.35 1.00159391441705
-71.3 1.00162124231906
-71.25 1.00164807319977
-71.2 1.00167439191776
-71.15 1.00170018343965
-71.1 1.00172543284659
-71.05 1.00175012534096
-71 1.00177424625286
-70.95 1.00179778104678
-70.9 1.00182071532812
-70.85 1.00184303484983
-70.8 1.00186472551888
-70.75 1.00188577340288
-70.7 1.00190616473658
-70.65 1.00192588592837
-70.6 1.00194492356676
-70.55 1.00196326442686
-70.5 1.00198089547677
-70.45 1.00199780388403
-70.4 1.0020139770219
-70.35 1.00202940247577
-70.3 1.00204406804939
-70.25 1.00205796177108
-70.2 1.00207107190001
-70.15 1.00208338693224
-70.1 1.00209489560686
-70.05 1.002105586912
-70 1.00211545009082
-69.95 1.00212447464739
-69.9 1.00213265035253
-69.85 1.00213996724961
-69.8 1.0021464156602
-69.75 1.00215198618973
-69.7 1.00215666973303
-69.65 1.00216045747974
-69.6 1.00216334091978
-69.55 1.00216531184852
-69.5 1.00216636237206
-69.45 1.0021664849123
-69.4 1.00216567221192
-69.35 1.00216391733931
-69.3 1.00216121369332
-69.25 1.002157555008
-69.2 1.00215293535711
-69.15 1.00214734915863
-69.1 1.00214079117905
-69.05 1.00213325653764
-69 1.00212474071049
-68.95 1.00211523953451
-68.9 1.00210474921128
-68.85 1.00209326631071
-68.8 1.00208078777462
-68.75 1.00206731092018
-68.7 1.00205283344318
-68.65 1.0020373534212
-68.6 1.00202086931653
-68.55 1.0020033799791
-68.5 1.00198488464907
-68.45 1.00196538295946
-68.4 1.00194487493843
-68.35 1.00192336101155
-68.3 1.00190084200382
-68.25 1.00187731914153
-68.2 1.00185279405402
-68.15 1.00182726877518
-68.1 1.00180074574481
-68.05 1.00177322780985
-68 1.00174471822533
-67.95 1.00171522065528
-67.9 1.0016847391733
-67.85 1.00165327826309
-67.8 1.00162084281872
-67.75 1.00158743814469
-67.7 1.00155306995589
-67.65 1.00151774437727
-67.6 1.00148146794343
-67.55 1.00144424759789
-67.5 1.00140609069228
-67.45 1.00136700498527
-67.4 1.00132699864133
-67.35 1.00128608022929
-67.3 1.00124425872072
-67.25 1.00120154348806
-67.2 1.00115794430262
-67.15 1.00111347133234
-67.1 1.00106813513938
-67.05 1.00102194667748
-67 1.00097491728914
-66.95 1.00092705870263
-66.9 1.00087838302875
-66.85 1.00082890275741
-66.8 1.00077863075409
-66.75 1.00072758025595
-66.7 1.00067576486791
-66.65 1.00062319855843
-66.6 1.00056989565511
-66.55 1.0005158708402
-66.5 1.00046113914575
-66.45 1.00040571594872
-66.4 1.00034961696586
-66.35 1.00029285824834
-66.3 1.00023545617631
-66.25 1.00017742745319
-66.2 1.00011878909985
-66.15 1.00005955844854
-66.1 0.999999753136726
-66.05 0.999939391100708
-66 0.999878490569072
-65.95 0.999817070056002
-65.9 0.99975514835441
-65.85 0.999692744528919
-65.8 0.999629877908681
-65.75 0.999566568080054
-65.7 0.999502834879127
-65.65 0.999438698384093
-65.6 0.999374178907495
-65.55 0.999309296988324
-65.5 0.999244073383988
-65.45 0.999178529062152
-65.4 0.999112685192453
-65.35 0.999046563138092
-65.3 0.998980184447311
-65.25 0.99891357084476
-65.2 0.998846744222753
-65.15 0.99877972663242
-65.1 0.998712540274765
-65.05 0.998645207491625
-65 0.998577750756545
-64.95 0.998510192665561
-64.9 0.998442555927913
-64.85 0.998374863356674
-64.8 0.998307137859316
-64.75 0.99823940242821
-64.7 0.998171680131062
-64.65 0.9981039941013
-64.6 0.998036367528407
-64.55 0.997968823648216
-64.5 0.997901385733154
-64.45 0.997834077082468
-64.4 0.997766921012406
-64.35 0.997699940846389
-64.3 0.997633159905148
-64.25 0.997566601496866
-64.2 0.997500288907297
-64.15 0.99743424538989
-64.1 0.997368494155912
-64.05 0.997303058364577
-64 0.997237961113194
-63.95 0.997173225427322
-63.9 0.997108874250958
-63.85 0.997044930436744
-63.8 0.996981416736211
-63.75 0.99691835579006
-63.7 0.996855770118482
-63.65 0.996793682111528
-63.6 0.996732114019531
-63.55 0.99667108794358
-63.5 0.996610625826062
-63.45 0.996550749441259
-63.4 0.996491480386027
-63.35 0.996432840070541
-63.3 0.99637484970912
-63.25 0.996317530311138
-63.2 0.996260902672017
-63.15 0.996204987364315
-63.1 0.996149804728909
-63.05 0.996095374866273
-63 0.996041717627861
-62.95 0.9959888526076
-62.9 0.995936799133483
-62.85 0.995885576259286
-62.8 0.995835202756397
-62.75 0.995785697105764
-62.7 0.995737077489965
-62.65 0.995689361785411
-62.6 0.995642567554671
-62.55 0.995596712038932
-62.5 0.995551812150594
-62.45 0.995507884466003
-62.4 0.995464945218321
-62.35 0.995423010290542
-62.3 0.995382095208652
-62.25 0.99534221513493
-62.2 0.995303384861412
-62.15 0.995265618803492
-62.1 0.995228930993679
-62.05 0.995193335075518
-62 0.995158844297657
-61.95 0.995125471508074
-61.9 0.995093229148472
-61.85 0.995062129248821
-61.8 0.995032183422076
-61.75 0.995003402859048
-61.7 0.994975798323448
-61.65 0.994949380147091
-61.6 0.99492415822527
-61.55 0.994900142012293
-61.5 0.994877340517195
-61.45 0.994855762299613
-61.4 0.994835415465837
-61.35 0.994816307665019
-61.3 0.99479844608557
-61.25 0.994781837451712
-61.2 0.994766488020211
-61.15 0.994752403577277
-61.1 0.994739589435637
-61.05 0.994728050431782
-61 0.994717790923382
-60.95 0.994708814786871
-60.9 0.994701125415216
-60.85 0.99469472571584
-60.8 0.994689618108731
-60.75 0.994685804524715
-60.7 0.994683286403903
-60.65 0.994682064694306
-60.6 0.994682139850622
-60.55 0.994683511833198
-60.5 0.994686180107149
-60.45 0.994690143641661
-60.4 0.994695400909455
-60.35 0.994701949886416
-60.3 0.994709788051399
-60.25 0.994718912386196
-60.2 0.994729319375671
-60.15 0.994741005008062
-60.1 0.994753964775447
-60.05 0.994768193674377
-60 0.994783686206673
-59.95 0.994800436380385
-59.9 0.994818437710917
-59.85 0.994837683222313
-59.8 0.994858165448702
-59.75 0.994879876435912
-59.7 0.994902807743237
-59.65 0.994926950445369
-59.6 0.994952295134484
-59.55 0.994978831922495
-59.5 0.995006550443456
-59.45 0.995035439856125
-59.4 0.995065488846686
-59.35 0.995096685631628
-59.3 0.995129017960777
-59.25 0.995162473120481
-59.2 0.99519703793696
-59.15 0.995232698779795
-59.1 0.995269441565583
-59.05 0.995307251761741
-59 0.995346114390458
-58.95 0.995386014032804
-58.9 0.995426934832992
-58.85 0.995468860502781
-58.8 0.995511774326042
-58.75 0.995555659163464
-58.7 0.995600497457417
-58.65 0.995646271236952
-58.6 0.995692962122969
-58.55 0.995740551333509
-58.5 0.995789019689214
-58.45 0.995838347618922
-58.4 0.995888515165413
-58.35 0.995939501991301
-58.3 0.995991287385069
-58.25 0.99604385026725
-58.2 0.99609716919676
-58.15 0.99615122237736
-58.1 0.996205987664278
-58.05 0.996261442570965
-58 0.996317564275993
-57.95 0.996374329630104
-57.9 0.996431715163389
-57.85 0.996489697092619
-57.8 0.996548251328713
-57.75 0.99660735348434
-57.7 0.996666978881673
-57.65 0.996727102560272
-57.6 0.996787699285107
-57.55 0.996848743554728
-57.5 0.996910209609556
-57.45 0.996972071440326
-57.4 0.997034302796656
-57.35 0.997096877195756
-57.3 0.997159767931267
-57.25 0.997222948082238
-57.2 0.997286390522229
-57.15 0.997350067928554
-57.1 0.997413952791646
-57.05 0.997478017424557
-57 0.997542233972582
-56.95 0.997606574423013
-56.9 0.997671010615019
-56.85 0.997735514249646
-56.8 0.997800056899948
-56.75 0.997864610021231
-56.7 0.997929144961424
-56.65 0.997993632971563
-56.6 0.998058045216395
-56.55 0.998122352785098
-56.5 0.998186526702113
-56.45 0.998250537938083
-56.4 0.998314357420909
-56.35 0.998377956046909
-56.3 0.99844130469208
-56.25 0.998504374223466
-56.2 0.998567135510625
-56.15 0.998629559437193
-56.1 0.998691616912541
-56.05 0.998753278883531
-56 0.998814516346352
-55.95 0.998875300358452
-55.9 0.99893560205054
-55.85 0.998995392638684
-55.8 0.999054643436475
-55.75 0.999113325867263
-55.7 0.99917141147647
-55.65 0.999228871943965
-55.6 0.999285679096496
-55.55 0.999341804920188
-55.5 0.999397221573091
-55.45 0.999451901397775
-55.4 0.999505816933973
-55.35 0.999558940931264
-55.3 0.999611246361791
-55.25 0.999662706433007
-55.2 0.999713294600455
-55.15 0.999762984580557
-55.1 0.99981175036343
-55.05 0.999859566225702
-55 0.999906406743339
-54.95 0.999952246804467
-54.9 0.999997061622189
-54.85 1.00004082674739
-54.8 1.00008351808151
-54.75 1.00012511188932
-54.7 1.00016558481163
-54.65 1.00020491387799
-54.6 1.00024307651931
-54.55 1.00028005058046
-54.5 1.00031581433284
-54.45 1.00035034648677
-54.4 1.00038362620392
-54.35 1.00041563310964
-54.3 1.00044634730513
-54.25 1.0004757493796
-54.2 1.00050382042231
-54.15 1.00053054203442
-54.1 1.00055589634084
-54.05 1.00057986600186
-54 1.00060243422468
-53.95 1.00062358477483
-53.9 1.00064330198735
-53.85 1.00066157077792
-53.8 1.00067837665371
-53.75 1.00069370572416
-53.7 1.00070754471149
-53.65 1.00071988096106
-53.6 1.00073070245152
-53.55 1.00073999780474
-53.5 1.00074775629554
-53.45 1.00075396786116
-53.4 1.00075862311054
-53.35 1.00076171333328
-53.3 1.00076323050846
-53.25 1.00076316731307
-53.2 1.00076151713027
-53.15 1.00075827405728
-53.1 1.00075343291311
-53.05 1.00074698924585
-53 1.00073893933973
-52.95 1.00072928022189
-52.9 1.00071800966877
-52.85 1.00070512621221
-52.8 1.00069062914519
-52.75 1.00067451852726
-52.7 1.00065679518956
-52.65 1.00063746073956
-52.6 1.00061651756535
-52.55 1.00059396883961
-52.5 1.00056981852319
-52.45 1.00054407136829
-52.4 1.00051673292124
-52.35 1.00048780952494
-52.3 1.00045730832079
-52.25 1.00042523725029
-52.2 1.0003916050562
-52.15 1.00035642128328
-52.1 1.00031969627858
-52.05 1.00028144119133
-52 1.00024166797236
-51.95 1.00020038937314
-51.9 1.00015761894428
-51.85 1.00011337103369
-51.8 1.0000676607842
-51.75 1.00002050413076
-51.7 0.999971917797222
-51.65 0.99992191929261
-51.6 0.999870526906947
-51.55 0.999817759706639
-51.5 0.999763637529377
-51.45 0.999708180978595
-51.4 0.999651411417457
-51.35 0.999593350962383
-51.3 0.99953402247612
-51.25 0.999473449560357
-51.2 0.999411656547874
-51.15 0.999348668494245
-51.1 0.999284511169088
-51.05 0.999219211046863
-51 0.999152795297228
-50.95 0.999085291774952
-50.9 0.999016729009392
-50.85 0.99894713619354
-50.8 0.99887654317264
-50.75 0.998804980432381
-50.7 0.998732479086686
-50.65 0.99865907086508
-50.6 0.998584788099666
-50.55 0.9985096637117
-50.5 0.998433731197782
-50.45 0.99835702461567
-50.4 0.998279578569727
-50.35 0.998201428195998
-50.3 0.998122609146944
-50.25 0.998043157575832
-50.2 0.997963110120794
-50.15 0.997882503888563
-50.1 0.997801376437899
-50.05 0.997719765762719
-50 0.997637710274934
-49.95 0.997555248787014
-49.9 0.997472420494286
-49.85 0.997389264956981
-49.8 0.997305822082043
-49.75 0.99722213210471
-49.7 0.997138235569877
-49.65 0.997054173313268
-49.6 0.996969986442412
-49.55 0.996885716317448
-49.5 0.996801404531772
-49.45 0.996717092892534
-49.4 0.996632823401007
-49.35 0.996548638232832
-49.3 0.996464579718163
-49.25 0.996380690321722
-49.2 0.996297012622775
-49.15 0.996213589295049
-49.1 0.996130463086599
-49.05 0.996047676799643
-49 0.99596527327038
-48.95 0.995883295348798
-48.9 0.995801785878492
-48.85 0.995720787676512
-48.8 0.995640343513232
-48.75 0.995560496092287
-48.7 0.995481288030562
-48.65 0.99540276183826
-48.6 0.995324959899062
-48.55 0.995247924450389
-48.5 0.995171697563781
-48.45 0.995096321125403
-48.4 0.995021836816688
-48.35 0.99494828609514
-48.3 0.994875710175295
-48.25 0.994804150009856
-48.2 0.994733646271024
-48.15 0.994664239332012
-48.1 0.994595969248779
-48.05 0.994528875741974
-48 0.994462998179109
-47.95 0.994398375556971
-47.9 0.994335046484276
-47.85 0.994273049164578
-47.8 0.994212421379442
-47.75 0.994153200471886
-47.7 0.994095423330098
-47.65 0.994039126371441
-47.6 0.993984345526747
-47.55 0.993931116224908
-47.5 0.993879473377771
-47.45 0.993829451365341
-47.4 0.993781084021295
-47.35 0.993734404618817
-47.3 0.993689445856754
-47.25 0.993646239846094
-47.2 0.993604818096782
-47.15 0.993565211504853
-47.1 0.993527450339916
-47.05 0.993491564232964
-47 0.993457582164522
-46.95 0.993425532453143
-46.9 0.993395442744238
-46.85 0.993367339999248
-46.8 0.993341250485157
-46.75 0.993317199764357
-46.7 0.993295212684838
-46.65 0.993275313370732
-46.6 0.993257525213192
-46.55 0.993241870861611
-46.5 0.993228372215176
-46.45 0.993217050414765
-46.4 0.993207925835166
-46.35 0.993201018077637
-46.3 0.993196345962794
-46.25 0.993193927523819
-46.2 0.99319378
-46.15 0.993195919830585
-46.1 0.993200362648955
-46.05 0.993207123277115
-46 0.993216215720487
-45.95 0.99322765316302
-45.9 0.993241447962594
-45.85 0.993257611646726
-45.8 0.993276154908579
-45.75 0.993297087603247
-45.7 0.993320418744342
-45.65 0.993346156500854
-45.6 0.993374308194298
-45.55 0.993404880296125
-45.5 0.99343787842542
-45.45 0.993473307346849
-45.4 0.993511170968879
-45.35 0.993551472342256
-45.3 0.99359421365873
-45.25 0.993639396250042
-45.2 0.993687020587144
-45.15 0.993737086279671
-45.1 0.993789592075646
-45.05 0.993844535861426
-45 0.993901914661871
-44.95 0.993961724640745
-44.9 0.994023961101344
-44.85 0.994088618487338
-44.8 0.994155690383835
-44.75 0.994225169518658
-44.7 0.994297047763837
-44.65 0.9943713161373
-44.6 0.994447964804785
-44.55 0.99452698308194
-44.5 0.994608359436634
-44.45 0.994692081491463
-44.4 0.994778136026455
-44.35 0.994866508981962
-44.3 0.99495718546176
-44.25 0.995050149736323
-44.2 0.995145385246297
-44.15 0.995242874606162
-44.1 0.995342599608075
-44.05 0.995444541225905
-44 0.995548679619452
-43.95 0.995654994138848
-43.9 0.995763463329139
-43.85 0.995874064935065
-43.8 0.995986775905999
-43.75 0.996101572401093
-43.7 0.996218429794589
-43.65 0.996337322681323
-43.6 0.996458224882405
-43.55 0.996581109451092
-43.5 0.99670594867883
-43.45 0.996832714101499
-43.4 0.996961376505825
-43.35 0.997091905935992
-43.3 0.997224271700432
-43.25 0.997358442378808
-43.2 0.997494385829183
-43.15 0.997632069195385
-43.1 0.997771458914551
-43.05 0.997912520724883
-43 0.99805521967358
-42.95 0.998199520124979
-42.9 0.998345385768886
-42.85 0.998492779629116
-42.8 0.99864166407222
-42.75 0.99879200081643
-42.7 0.998943750940801
-42.65 0.999096874894563
-42.6 0.999251332506676
-42.55 0.999407082995609
-42.5 0.999564084979318
-42.45 0.99972229648545
-42.4 0.999881674961758
-42.35 1.00004217728674
-42.3 1.00020375978049
-42.25 1.0003663782158
-42.2 1.00052998782944
-42.15 1.00069454333372
-42.1 1.00085999892826
-42.05 1.00102630831195
-42 1.00119342469525
-41.95 1.00136130081259
-41.9 1.00152988893514
-41.85 1.00169914088375
-41.8 1.0018690080421
-41.75 1.0020394413702
-41.7 1.00221039141804
-41.65 1.00238180833953
-41.6 1.00255364190672
-41.55 1.00272584152418
-41.5 1.00289835624372
-41.45 1.00307113477936
-41.4 1.0032441255225
-41.35 1.00341727655739
-41.3 1.00359053567685
-41.25 1.00376385039826
-41.2 1.0039371679798
-41.15 1.00411043543693
-41.1 1.0042835995592
-41.05 1.00445660692723
-41 1.00462940393004
-40.95 1.00480193678259
-40.9 1.00497415154361
-40.85 1.00514599413368
-40.8 1.00531741035355
-40.75 1.0054883459028
-40.7 1.00565874639868
-40.65 1.00582855739522
-40.6 1.00599772440268
-40.55 1.00616619290713
-40.5 1.00633390839042
-40.45 1.00650081635029
-40.4 1.00666686232079
-40.35 1.00683199189296
-40.3 1.00699615073571
-40.25 1.00715928461698
-40.2 1.00732133942514
-40.15 1.00748226119057
-40.1 1.00764199610757
-40.05 1.0078004905564
-40 1.00795769112561
-39.95 1.00811354463452
-39.9 1.00826799815601
-39.85 1.00842099903941
-39.8 1.00857249493364
-39.75 1.00872243381055
-39.7 1.00887076398843
-39.65 1.00901743415567
-39.6 1.00916239339467
-39.55 1.00930559120581
-39.5 1.00944697753162
-39.45 1.00958650278113
-39.4 1.00972411785427
-39.35 1.00985977416645
-39.3 1.00999342367325
-39.25 1.01012501889519
-39.2 1.01025451294256
-39.15 1.01038185954041
-39.1 1.01050701305354
-39.05 1.01062992851154
-39 1.01075056163387
-38.95 1.01086886885504
-38.9 1.01098480734966
-38.85 1.01109833505757
-38.8 1.01120941070899
-38.75 1.0113179938495
-38.7 1.01142404486509
-38.65 1.01152752500708
-38.6 1.01162839641697
-38.55 1.01172662215113
-38.5 1.01182216620548
-38.45 1.0119149935399
-38.4 1.01200507010259
-38.35 1.01209236285413
-38.3 1.01217683979145
-38.25 1.01225846997151
-38.2 1.01233722353476
-38.15 1.01241307172835
-38.1 1.01248598692902
-38.05 1.01255594266571
-38 1.01262291364184
-37.95 1.01268687575723
-37.9 1.01274780612967
-37.85 1.01280568311605
-37.8 1.01286048633312
-37.75 1.0129121966778
-37.7 1.01296079634698
-37.65 1.01300626885689
-37.6 1.01304859906196
-37.55 1.01308777317308
-37.5 1.01312377877536
-37.45 1.0131566048453
-37.4 1.01318624176738
-37.35 1.0132126813499
-37.3 1.01323591684038
-37.25 1.01325594294007
-37.2 1.01327275581791
-37.15 1.0132863531237
-37.1 1.01329673400053
-37.05 1.01330389909651
-37 1.01330785057562
-36.95 1.01330859212779
-36.9 1.0133061289782
-36.85 1.01330046789563
-36.8 1.01329161720004
-36.75 1.01327958676918
-36.7 1.01326438804433
-36.65 1.01324603403512
-36.6 1.01322453932337
-36.55 1.013199920066
-36.5 1.01317219399691
-36.45 1.01314138042795
-36.4 1.01310750024876
-36.35 1.01307057592572
-36.3 1.01303063149973
-36.25 1.01298769258305
-36.2 1.01294178635498
-36.15 1.01289294155656
-36.1 1.01284118848411
-36.05 1.0127865589817
-36 1.01272908643259
-35.95 1.01266880574944
-35.9 1.0126057533635
-35.85 1.0125399672127
-35.8 1.01247148672853
-35.75 1.01240035282192
-35.7 1.01232660786787
-35.65 1.01225029568911
-35.6 1.01217146153855
-35.55 1.0120901520806
-35.5 1.01200641537149
-35.45 1.0119203008384
-35.4 1.0118318592575
-35.35 1.011741142731
-35.3 1.01164820466301
-35.25 1.01155309973441
-35.2 1.01145588387669
-35.15 1.01135661424468
-35.1 1.01125534918835
-35.05 1.01115214822358
-35 1.01104707200189
-34.95 1.01094018227938
-34.9 1.01083154188449
-34.85 1.01072121468511
-34.8 1.01060926555458
-34.75 1.01049576033693
-34.7 1.01038076581132
-34.65 1.01026434965557
-34.6 1.01014658040898
-34.55 1.01002752743436
-34.5 1.0099072608794
-34.45 1.00978585163731
-34.4 1.00966337130678
-34.35 1.0095398921514
-34.3 1.00941548705845
-34.25 1.00929022949714
-34.2 1.00916419347637
-34.15 1.00903745350201
-34.1 1.00891008453374
-34.05 1.00878216194154
-34 1.00865376146174
-33.95 1.0085249591529
-33.9 1.00839583135127
-33.85 1.00826645462617
-33.8 1.00813690573506
-33.75 1.00800726157858
-33.7 1.00787759915539
-33.65 1.00774799551705
-33.6 1.00761852772286
-33.55 1.00748927279465
-33.5 1.0073603076718
-33.45 1.00723170916624
-33.4 1.00710355391771
-33.35 1.00697591834915
-33.3 1.00684887862238
-33.25 1.00672251059409
-33.2 1.00659688977209
-33.15 1.00647209127199
-33.1 1.0063481897743
-33.05 1.00622525948191
-33 1.00610337407813
-32.95 1.00598260668528
-32.9 1.0058630298237
-32.85 1.00574471537159
-32.8 1.00562773452526
-32.75 1.00551215776022
-32.7 1.00539805479285
-32.65 1.00528549454295
-32.6 1.00517454509687
-32.55 1.00506527367162
-32.5 1.0049577465797
-32.45 1.0048520291948
-32.4 1.00474818591834
-32.35 1.00464628014705
-32.3 1.00454637424127
-32.25 1.00444852949436
-32.2 1.00435280610296
-32.15 1.00425926313831
-32.1 1.00416795851853
-32.05 1.00407894898186
-32 1.00399229006104
-31.95 1.00390803605859
-31.9 1.00382624002324
-31.85 1.0037469537273
-31.8 1.00367022764523
-31.75 1.00359611093309
-31.7 1.00352465140924
-31.65 1.00345589553591
-31.6 1.00338988840201
-31.55 1.00332667370684
-31.5 1.00326629374501
-31.45 1.00320878939223
-31.4 1.00315420009232
-31.35 1.00310256384512
-31.3 1.00305391719546
-31.25 1.00300829522321
-31.2 1.00296573153418
-31.15 1.00292625825214
-31.1 1.00288990601174
-31.05 1.00285670395235
-31 1.00282667971294
-30.95 1.00279985942772
-30.9 1.00277626772279
-30.85 1.00275592771359
-30.8 1.00273886100325
-30.75 1.00272508768167
-30.7 1.0027146263255
-30.65 1.00270749399884
-30.6 1.00270370625465
-30.55 1.00270327713697
-30.5 1.00270621918372
-30.45 1.00271254343027
-30.4 1.00272225941355
-30.35 1.00273537517683
-30.3 1.00275189727506
-30.25 1.00277183078076
-30.2 1.00279517929038
-30.15 1.00282194493126
-30.1 1.00285212836892
-30.05 1.0028857288149
-30 1.00292274403491
-29.95 1.00296317035742
-29.9 1.00300700268255
-29.85 1.00305423449132
-29.8 1.00310485785515
-29.75 1.00315886344568
-29.7 1.00321624054474
-29.65 1.00327697705463
-29.6 1.00334105950855
-29.55 1.00340847308115
-29.5 1.00347920159931
-29.45 1.00355322755296
-29.4 1.00363053210604
-29.35 1.00371109510755
-29.3 1.0037948951026
-29.25 1.00388190934357
-29.2 1.00397211380127
-29.15 1.00406548317607
-29.1 1.0041619909091
-29.05 1.00426160919339
-29 1.00436430898495
-28.95 1.00447006001387
-28.9 1.00457883079534
-28.85 1.00469058864063
-28.8 1.00480529966797
-28.75 1.00492292881339
-28.7 1.00504343984149
-28.65 1.00516679535615
-28.6 1.00529295681109
-28.55 1.00542188452046
-28.5 1.00555353766928
-28.45 1.00568787432384
-28.4 1.005824851442
-28.35 1.00596442488352
-28.3 1.0061065494202
-28.25 1.00625117874608
-28.2 1.00639826548756
-28.15 1.00654776121351
-28.1 1.00669961644534
-28.05 1.00685378066707
-28 1.00701020233543
-27.95 1.00716882888998
-27.9 1.00732960676324
-27.85 1.00749248139089
-27.8 1.00765739722203
-27.75 1.00782429772957
-27.7 1.00799312542067
-27.65 1.00816382184731
-27.6 1.00833632761702
-27.55 1.00851058240377
-27.5 1.008686524959
-27.45 1.00886409312293
-27.4 1.00904322383597
-27.35 1.00922385315045
-27.3 1.0094059162426
-27.25 1.00958934742476
-27.2 1.00977408015792
-27.15 1.00996004706456
-27.1 1.01014717994182
-27.05 1.01033540977501
-27 1.0105246667515
-26.95 1.01071488027497
-26.9 1.01090597898009
-26.85 1.01109789074758
-26.8 1.01129054271969
-26.75 1.01148386131617
-26.7 1.01167777225066
-26.65 1.01187220054751
-26.6 1.01206707055914
-26.55 1.01226230598383
-26.5 1.01245782988405
-26.45 1.01265356470524
-26.4 1.01284943229512
-26.35 1.01304535392351
-26.3 1.01324125030264
-26.25 1.01343704160802
-26.2 1.01363264749974
-26.15 1.01382798714438
-26.1 1.01402297923734
-26.05 1.01421754202576
-26 1.01441159333185
-25.95 1.0146050505768
-25.9 1.01479783080512
-25.85 1.01498985070945
-25.8 1.01518102665589
-25.75 1.01537127470973
-25.7 1.01556051066166
-25.65 1.01574865005433
-25.6 1.01593560820947
-25.55 1.01612130025522
-25.5 1.01630564115398
-25.45 1.01648854573054
-25.4 1.01666992870061
-25.35 1.01684970469958
-25.3 1.01702778831168
-25.25 1.01720409409936
-25.2 1.01737853663291
-25.15 1.01755103052037
-25.1 1.01772149043763
-25.05 1.01788983115868
-25 1.01805596758607
-24.95 1.01821981478156
-24.9 1.01838128799674
-24.85 1.01854030270396
-24.8 1.01869677462715
-24.75 1.01885061977283
-24.7 1.01900175446113
-24.65 1.01915009535676
-24.6 1.01929555950013
-24.55 1.0194380643383
-24.5 1.01957752775603
-24.45 1.01971386810672
-24.4 1.0198470042433
-24.35 1.01997685554912
-24.3 1.02010334196871
-24.25 1.02022638403846
-24.2 1.02034590291723
-24.15 1.02046182041692
-24.1 1.02057405903289
-24.05 1.02068254197431
-24 1.02078719319445
-23.95 1.02088793742092
-23.9 1.02098470018574
-23.85 1.02107740785551
-23.8 1.0211659876614
-23.75 1.02125036772924
-23.7 1.02133047710948
-23.65 1.02140624580729
-23.6 1.02147760481263
-23.55 1.0215444861304
-23.5 1.02160682281074
-23.45 1.02166454897937
-23.4 1.02171759986819
-23.35 1.02176591184604
-23.3 1.02180942244968
-23.25 1.0218480704151
-23.2 1.02188179570911
-23.15 1.02191053956137
-23.1 1.02193424449673
-23.05 1.0219528543681
-23 1.02196631438986
-22.95 1.02197457117175
-22.9 1.02197757275344
-22.85 1.02197526863971
-22.8 1.02196760983639
-22.75 1.02195454888701
-22.7 1.0219360399103
-22.65 1.02191203863854
-22.6 1.02188250245682
-22.55 1.02184739044323
-22.5 1.02180666341011
-22.45 1.02176028394624
-22.4 1.02170821646023
-22.35 1.02165042722493
-22.3 1.02158688442301
-22.25 1.0215175581938
-22.2 1.02144242068117
-22.15 1.02136144608278
-22.1 1.0212746107005
-22.05 1.02118189299204
-22 1.02108327362393
-21.95 1.02097873552561
-21.9 1.02086826394483
-21.85 1.02075184650425
-21.8 1.02062947325921
-21.75 1.02050113675663
-21.7 1.02036683209505
-21.65 1.02022655698568
-21.6 1.02008031181447
-21.55 1.01992809970508
-21.5 1.01976992658268
-21.45 1.01960580123846
-21.4 1.01943573539484
-21.35 1.01925974377116
-21.3 1.01907784414972
-21.25 1.01889005744217
-21.2 1.01869640775594
-21.15 1.01849692246062
-21.1 1.01829163225417
-21.05 1.01808057122863
-21 1.01786377693531
-20.95 1.01764129044913
-20.9 1.01741315643194
-20.85 1.01717942319459
-20.8 1.01694014275747
-20.75 1.01669537090937
-20.7 1.01644516726427
-20.65 1.01618959531586
-20.6 1.01592872248954
-20.55 1.01566262019158
-20.5 1.01539136385506
-20.45 1.01511503298244
-20.4 1.0148337111844
-20.35 1.01454748621451
-20.3 1.01425644999962
-20.25 1.01396069866546
-20.2 1.01366033255725
-20.15 1.01335545625493
-20.1 1.01304617858267
-20.05 1.0127326126124
-20 1.01241487566099
-19.95 1.01209308928066
-19.9 1.01176737924259
-19.85 1.01143787551301
-19.8 1.01110471222189
-19.75 1.01076802762358
-19.7 1.01042796404933
-19.65 1.01008466785138
-19.6 1.00973828933829
-19.55 1.00938898270135
-19.5 1.00903690593177
-19.45 1.00868222072861
-19.4 1.00832509239695
-19.35 1.00796568973655
-19.3 1.00760418492047
-19.25 1.00724075336382
-19.2 1.00687557358243
-19.15 1.00650882704141
-19.1 1.00614069799353
-19.05 1.00577137330755
-19 1.00540104228641
-18.95 1.00502989647543
-18.9 1.00465812946062
-18.85 1.0042859366572
-18.8 1.00391351508867
-18.75 1.0035410631564
-18.7 1.00316878040032
-18.65 1.00279686725073
-18.6 1.00242552477175
-18.55 1.00205495439685
-18.5 1.00168535765663
-18.45 1.00131693589969
-18.4 1.00094989000676
-18.35 1.00058442009897
-18.3 1.00022072524053
-18.25 0.999859003136806
-18.2 0.999499449828172
-18.15 0.999142259380569
-18.1 0.998787623573415
-18.05 0.998435731585696
-18 0.998086769681069
-17.95 0.997740920892822
-17.9 0.997398364709586
-17.85 0.997059276762718
-17.8 0.996723828516288
-17.75 0.996392186960634
-17.7 0.996064514310469
-17.65 0.995740967708542
-17.6 0.995421698935844
-17.55 0.995106854129396
-17.5 0.994796573508634
-17.45 0.99449099111141
-17.4 0.994190234540644
-17.35 0.993894424722624
-17.3 0.993603675677971
-17.25 0.993318094306251
-17.2 0.993037780185199
-17.15 0.992762825385508
-17.1 0.992493314302083
-17.05 0.992229323502665
-17 0.991970921594637
-16.95 0.991718169110854
-16.9 0.991471118415214
-16.85 0.991229813628712
-16.8 0.9909942905766
-16.75 0.990764576757264
-16.7 0.990540691333348
-16.65 0.99032264514558
-16.6 0.990110440749707
-16.55 0.989904072476861
-16.5 0.989703526517593
-16.45 0.989508781029769
-16.4 0.98931980627039
-16.35 0.989136564751358
-16.3 0.988959011419116
-16.25 0.988787093857975
-16.2 0.988620752516902
-16.15 0.988459920959411
-16.1 0.988304526136136
-16.05 0.988154488679566
-16 0.988009723220338
-15.95 0.987870138724383
-15.9 0.987735638850165
-15.85 0.987606122325114
-15.8 0.987481483340325
-15.75 0.987361611962478
-15.7 0.987246394561863
-15.65 0.987135714255317
-15.6 0.987029451362811
-15.55 0.986927483876338
-15.5 0.986829687939712
-15.45 0.986735938337788
-15.4 0.986646108993599
-15.35 0.986560073471796
-15.3 0.986477705486795
-15.25 0.986398879413914
-15.2 0.986323470801814
-15.15 0.98625135688447
-15.1 0.986182417090899
-15.05 0.986116533550845
-15 0.986053591594589
-14.95 0.985993480245063
-14.9 0.98593609270042
-14.85 0.985881326805233
-14.8 0.98582908550849
-14.75 0.985779277306571
-14.7 0.985731816669414
-14.65 0.98568662444811
-14.6 0.985643628262175
-14.55 0.985602762864827
-14.5 0.985563970484607
-14.45 0.98552720114175
-14.4 0.985492412937772
-14.35 0.985459572316802
-14.3 0.985428654297244
-14.25 0.985399642672468
-14.2 0.985372530179264
-14.15 0.985347318632911
-14.1 0.985324019027812
-14.05 0.985302651602706
-14 0.985283245869621
-13.95 0.985265840605804
-13.9 0.985250483807992
-13.85 0.985237232608497
-13.8 0.985226153152709
-13.75 0.985217320437743
-13.7 0.985210818112071
-13.65 0.985206738236125
-13.6 0.985205181003993
-13.55 0.98520625442645
-13.5 0.985210073975712
-13.45 0.98521676219245
-13.4 0.985226448255722
-13.35 0.985239267516632
-13.3 0.985255360996676
-13.25 0.985274874851842
-13.2 0.985297959803713
-13.15 0.985324770538932
-13.1 0.985355465078527
-13.05 0.985390204118732
-13 0.985429150345082
-12.95 0.985472467721659
-12.9 0.985520320757514
-12.85 0.985572873752401
-12.8 0.985630290024061
-12.75 0.985692731119418
-12.7 0.985760356012143
-12.65 0.985833320289122
-12.6 0.985911775328476
-12.55 0.985995867471844
-12.5 0.986085737193701
-12.45 0.986181518270568
-12.4 0.986283336952999
-12.35 0.986391311143291
-12.3 0.986505549581876
-12.25 0.986626151045383
-12.2 0.986753203559388
-12.15 0.986886783628819
-12.1 0.987026955489031
-12.05 0.987173770380493
-12 0.987327265850023
-11.95 0.987487465081451
-11.9 0.987654376258521
-11.85 0.987827991962799
-11.8 0.988008288609239
-11.75 0.988195225921999
-11.7 0.988388746452971
-11.65 0.988588775145389
-11.6 0.988795218944748
-11.55 0.989007966459131
-11.5 0.989226887670917
-11.45 0.98945183370165
-11.4 0.989682636631744
-11.35 0.989919109376479
-11.3 0.990161045619596
-11.25 0.990408219805625
-11.2 0.990660387191871
-11.15 0.990917283960805
-11.1 0.991178627393421
-11.05 0.991444116103906
-11 0.99171343033578
-10.95 0.991986232319462
-10.9 0.992262166691026
-10.85 0.992540860971684
-10.8 0.992821926107367
-10.75 0.993104957067547
-10.7 0.993389533502285
-10.65 0.993675220456254
-10.6 0.993961569138335
-10.55 0.994248117745194
-10.5 0.994534392337055
-10.45 0.994819907763736
-10.4 0.99510416863884
-10.35 0.995386670359836
-10.3 0.995666900171614
-10.25 0.995944338270967
-10.2 0.996218458949312
-10.15 0.996488731770831
-10.1 0.996754622783113
-10.05 0.997015595757251
-10 0.997271113454276
-9.94999999999999 0.997520638914686
-9.89999999999998 0.997763636767777
-9.84999999999999 0.997999574557397
-9.79999999999998 0.998227924080687
-9.75 0.998448162736308
-9.69999999999999 0.998659774878627
-9.64999999999998 0.998862253174275
-9.59999999999999 0.99905509995748
-9.54999999999998 0.999237828580553
-9.5 0.999409964755874
-9.44999999999999 0.999571047885753
-9.39999999999998 0.999720632376514
-9.34999999999999 0.99985828893317
-9.29999999999998 0.999983605831075
-9.25 1.00009619016097
-9.19999999999999 1.00019566904383
-9.14999999999998 1.00028169081202
-9.09999999999999 1.00035392615324
-9.04999999999998 1.00041206921388
-9 1.00045583865827
-8.94999999999999 1.00048497868065
-8.89999999999998 1.00049925996653
-8.84999999999999 1.00049848060023
-8.79999999999998 1.00048246691549
-8.75 1.00045107428618
-8.69999999999999 1.00040418785408
-8.64999999999998 1.0003417231909
-8.59999999999999 1.00026362689185
-8.54999999999998 1.00016987709806
-8.5 1.00006048394525
-8.44999999999999 0.999935489936372
-8.39999999999998 0.999794970235856
-8.34999999999999 0.999639032883282
-8.29999999999998 0.999467818924499
-8.25 0.999281502458306
-8.19999999999999 0.999080290596974
-8.14999999999998 0.998864423339071
-8.09999999999999 0.998634173353189
-8.04999999999998 0.998389845671398
-8 0.998131777291406
-7.94999999999999 0.997860336686623
-7.89999999999998 0.997575923223533
-7.84999999999999 0.997278966485998
-7.79999999999998 0.99696992550635
-7.75 0.996649287903359
-7.69999999999999 0.996317568927437
-7.64999999999998 0.995975310413665
-7.59999999999999 0.995623079643543
-7.54999999999998 0.995261468116599
-7.5 0.994891090233329
-7.44999999999999 0.994512581891196
-7.39999999999998 0.994126598995762
-7.34999999999999 0.993733815889309
-7.29999999999998 0.993334923699666
-7.25 0.992930628612243
-7.19999999999999 0.992521650068648
-7.14999999999998 0.992108718895578
-7.09999999999999 0.991692575368025
-7.04999999999998 0.991273967211168
-7 0.990853647545684
-6.94999999999999 0.990432372781519
-6.89999999999998 0.990010900465532
-6.84999999999999 0.989589987088712
-6.79999999999998 0.989170385859028
-6.75 0.988752844446239
-6.69999999999999 0.988338102705328
-6.64999999999998 0.987926890385466
-6.59999999999999 0.98751992483171
-6.54999999999998 0.987117908686851
-6.5 0.986721527601061
-6.44999999999999 0.986331447957202
-6.39999999999998 0.985948314619767
-6.34999999999999 0.985572748715653
-6.29999999999998 0.985205345454964
-6.25 0.984846672000216
-6.19999999999999 0.984497265392276
-6.14999999999998 0.984157630541392
-6.09999999999999 0.983828238291655
-6.04999999999998 0.983509523567101
-6 0.983201883607574
-5.94999999999999 0.982905676302314
-5.89999999999998 0.982621218628984
-5.84999999999999 0.982348785205646
-5.79999999999998 0.982088606962879
-5.75 0.981840869942905
-5.69999999999999 0.981605714232214
-5.64999999999998 0.981383233033772
-5.59999999999999 0.981173471884429
-5.54999999999998 0.980976428022682
-5.5 0.9807920499114
-5.44999999999999 0.980620236919591
-5.39999999999998 0.980460839166697
-5.34999999999999 0.980313657532305
-5.29999999999998 0.980178443833538
-5.25 0.980054901171746
-5.19999999999999 0.979942684449455
-5.14999999999998 0.979841401057868
-5.09999999999999 0.979750611734553
-5.04999999999998 0.979669831590237
-5 0.979598531303
-4.94999999999999 0.979536138477443
-4.89999999999998 0.979482039165798
-4.84999999999999 0.979435579547235
-4.79999999999998 0.979396067761054
-4.75 0.979362775888791
-4.69999999999999 0.979334942079695
-4.64999999999998 0.979311772813478
-4.59999999999999 0.979292445293684
-4.54999999999998 0.979276109964535
-4.5 0.97926189314363
-4.44999999999999 0.979248899762442
-4.39999999999998 0.979236216206145
-4.34999999999999 0.979222913243947
-4.29999999999998 0.979208049040782
-4.25 0.979190672240893
-4.19999999999999 0.979169825113635
-4.14999999999998 0.979144546751563
-4.09999999999999 0.979113876310733
-4.04999999999998 0.979076856282976
-4 0.979032535789827
-3.94999999999999 0.978979973887691
-3.89999999999998 0.978918242873842
-3.84999999999999 0.97884643158279
-3.79999999999998 0.978763648662638
-3.75 0.978669025821072
-3.69999999999999 0.978561721030734
-3.64999999999998 0.978440921683836
-3.59999999999999 0.978305847686015
-3.54999999999998 0.978155754479597
-3.5 0.977989935986607
-3.44999999999999 0.977807727462094
-3.39999999999998 0.977608508248531
-3.34999999999999 0.977391704422326
-3.29999999999998 0.977156791323725
-3.25 0.976903295961641
-3.19999999999999 0.976630799285276
-3.14999999999998 0.976338938314675
-3.09999999999999 0.976027408122671
-3.04999999999998 0.975695963661015
-3 0.975344421423845
-2.94999999999999 0.974972660941952
-2.89999999999998 0.974580626101738
-2.84999999999999 0.974168326283082
-2.79999999999998 0.973735837310757
-2.75 0.97328330221444
-2.69999999999999 0.972810931792783
-2.64999999999998 0.972319004977438
-2.59999999999999 0.971807868993398
-2.54999999999998 0.971277939312481
-2.5 0.970729699397253
-2.44999999999999 0.97016370023323
-2.39999999999998 0.969580559647681
-2.34999999999999 0.968980961413923
-2.29999999999998 0.968365654140562
-2.25 0.967735449945709
-2.19999999999999 0.967091222916819
-2.14999999999998 0.966433907357421
-2.09999999999999 0.965764495822664
-2.04999999999998 0.96508403694628
-2 0.96439363306224
-1.94999999999999 0.963694437625119
-1.89999999999998 0.962987652433912
-1.84999999999999 0.962274524664767
-1.79999999999998 0.961556343718919
-1.75 0.960834437892847
-1.69999999999999 0.96011017087848
-1.64999999999998 0.95938493810209
-1.59999999999999 0.958660162911298
-1.54999999999998 0.957937292620427
-1.5 0.957217794425227
-1.44999999999999 0.956503151198808
-1.39999999999998 0.955794857181353
-1.34999999999999 0.955094413576971
-1.29999999999998 0.954403324071747
-1.25 0.953723090287743
-1.19999999999999 0.953055207188365
-1.14999999999998 0.952401158451098
-1.09999999999999 0.951762411824146
-1.04999999999998 0.951140414484037
-1 0.95053658841162
-0.949999999999989 0.94995232580425
-0.899999999999977 0.949388984542213
-0.849999999999994 0.948847883727589
-0.799999999999983 0.948330299313843
-0.75 0.947837459844405
-0.699999999999989 0.947370542318369
-0.649999999999977 0.946930668201194
-0.599999999999994 0.946518899597959
-0.549999999999983 0.94613623560626
-0.5 0.945783608865254
-0.449999999999989 0.945461882316696
-0.399999999999977 0.945171846193007
-0.349999999999994 0.944914215246516
-0.299999999999983 0.944689626233027
-0.25 0.944498635661751
-0.199999999999989 0.944341717822471
-0.149999999999977 0.944219263099527
-0.0999999999999943 0.944131576580865
-0.0499999999999829 0.944078876968992
0 0.944061295799208
0.0500000000000114 0.944078876968992
0.100000000000023 0.944131576580865
0.150000000000006 0.944219263099527
0.200000000000017 0.94434171782247
0.25 0.94449863566175
0.300000000000011 0.944689626233027
0.350000000000023 0.944914215246516
0.400000000000006 0.945171846193007
0.450000000000017 0.945461882316696
0.5 0.945783608865253
0.550000000000011 0.946136235606259
0.600000000000023 0.946518899597958
0.650000000000006 0.946930668201192
0.700000000000017 0.947370542318368
0.75 0.947837459844404
0.800000000000011 0.948330299313841
0.850000000000023 0.948847883727588
0.900000000000006 0.949388984542212
0.950000000000017 0.949952325804248
1 0.950536588411618
1.05000000000001 0.951140414484036
1.10000000000002 0.951762411824144
1.15000000000001 0.952401158451096
1.20000000000002 0.953055207188364
1.25 0.953723090287741
1.30000000000001 0.954403324071745
1.35000000000002 0.95509441357697
1.40000000000001 0.955794857181351
1.45000000000002 0.956503151198806
1.5 0.957217794425225
1.55000000000001 0.957937292620425
1.60000000000002 0.958660162911297
1.65000000000001 0.959384938102088
1.70000000000002 0.960110170878478
1.75 0.960834437892846
1.80000000000001 0.961556343718918
1.85000000000002 0.962274524664765
1.90000000000001 0.962987652433911
1.95000000000002 0.963694437625118
2 0.964393633062239
2.05000000000001 0.965084036946279
2.10000000000002 0.965764495822663
2.15000000000001 0.96643390735742
2.20000000000002 0.967091222916818
2.25 0.967735449945708
2.30000000000001 0.968365654140561
2.35000000000002 0.968980961413922
2.40000000000001 0.96958055964768
2.45000000000002 0.97016370023323
2.5 0.970729699397252
2.55000000000001 0.971277939312481
2.60000000000002 0.971807868993398
2.65000000000001 0.972319004977438
2.70000000000002 0.972810931792783
2.75 0.97328330221444
2.80000000000001 0.973735837310757
2.85000000000002 0.974168326283083
2.90000000000001 0.974580626101739
2.95000000000002 0.974972660941952
3 0.975344421423845
3.05000000000001 0.975695963661016
3.10000000000002 0.976027408122671
3.15000000000001 0.976338938314676
3.20000000000002 0.976630799285277
3.25 0.976903295961641
3.30000000000001 0.977156791323726
3.35000000000002 0.977391704422327
3.40000000000001 0.977608508248531
3.45000000000002 0.977807727462095
3.5 0.977989935986608
3.55000000000001 0.978155754479597
3.60000000000002 0.978305847686016
3.65000000000001 0.978440921683837
3.70000000000002 0.978561721030735
3.75 0.978669025821073
3.80000000000001 0.978763648662639
3.85000000000002 0.97884643158279
3.90000000000001 0.978918242873842
3.95000000000002 0.978979973887692
4 0.979032535789827
4.05000000000001 0.979076856282977
4.10000000000002 0.979113876310733
4.15000000000001 0.979144546751563
4.20000000000002 0.979169825113635
4.25 0.979190672240893
4.30000000000001 0.979208049040782
4.35000000000002 0.979222913243948
4.40000000000001 0.979236216206145
4.45000000000002 0.979248899762443
4.5 0.97926189314363
4.55000000000001 0.979276109964535
4.60000000000002 0.979292445293684
4.65000000000001 0.979311772813478
4.70000000000002 0.979334942079695
4.75 0.979362775888791
4.80000000000001 0.979396067761054
4.85000000000002 0.979435579547235
4.90000000000001 0.979482039165798
4.95000000000002 0.979536138477443
5 0.979598531302999
5.05000000000001 0.979669831590237
5.10000000000002 0.979750611734552
5.15000000000001 0.979841401057867
5.20000000000002 0.979942684449454
5.25 0.980054901171746
5.30000000000001 0.980178443833538
5.35000000000002 0.980313657532304
5.40000000000001 0.980460839166697
5.45000000000002 0.980620236919591
5.5 0.980792049911399
5.55000000000001 0.980976428022681
5.60000000000002 0.981173471884428
5.65000000000001 0.981383233033771
5.70000000000002 0.981605714232213
5.75 0.981840869942904
5.80000000000001 0.982088606962878
5.85000000000002 0.982348785205646
5.90000000000001 0.982621218628983
5.95000000000002 0.982905676302313
6 0.983201883607573
6.05000000000001 0.9835095235671
6.10000000000002 0.983828238291655
6.15000000000001 0.984157630541391
6.20000000000002 0.984497265392275
6.25 0.984846672000216
6.30000000000001 0.985205345454963
6.35000000000002 0.985572748715652
6.40000000000001 0.985948314619767
6.45000000000002 0.986331447957201
6.5 0.986721527601061
6.55000000000001 0.98711790868685
6.60000000000002 0.98751992483171
6.65000000000001 0.987926890385466
6.70000000000002 0.988338102705328
6.75 0.988752844446239
6.80000000000001 0.989170385859027
6.85000000000002 0.989589987088711
6.90000000000001 0.990010900465531
6.95000000000002 0.990432372781519
7 0.990853647545684
7.05000000000001 0.991273967211168
7.10000000000002 0.991692575368024
7.15000000000001 0.992108718895577
7.20000000000002 0.992521650068647
7.25 0.992930628612243
7.30000000000001 0.993334923699666
7.35000000000002 0.993733815889309
7.40000000000001 0.994126598995761
7.45000000000002 0.994512581891196
7.5 0.994891090233329
7.55000000000001 0.995261468116599
7.60000000000002 0.995623079643543
7.65000000000001 0.995975310413665
7.70000000000002 0.996317568927437
7.75 0.996649287903359
7.80000000000001 0.99696992550635
7.85000000000002 0.997278966485998
7.90000000000001 0.997575923223533
7.95000000000002 0.997860336686623
8 0.998131777291406
8.05000000000001 0.998389845671398
8.10000000000002 0.998634173353189
8.15000000000001 0.998864423339071
8.20000000000002 0.999080290596974
8.25 0.999281502458306
8.30000000000001 0.999467818924499
8.35000000000002 0.999639032883282
8.40000000000001 0.999794970235856
8.45000000000002 0.999935489936372
8.5 1.00006048394525
8.55000000000001 1.00016987709806
8.60000000000002 1.00026362689185
8.65000000000001 1.0003417231909
8.70000000000002 1.00040418785408
8.75 1.00045107428618
8.80000000000001 1.00048246691549
8.85000000000002 1.00049848060023
8.90000000000001 1.00049925996653
8.95000000000002 1.00048497868065
9 1.00045583865827
9.05000000000001 1.00041206921388
9.10000000000002 1.00035392615325
9.15000000000001 1.00028169081202
9.20000000000002 1.00019566904383
9.25 1.00009619016097
9.30000000000001 0.999983605831075
9.35000000000002 0.99985828893317
9.40000000000001 0.999720632376515
9.45000000000002 0.999571047885754
9.5 0.999409964755874
9.55000000000001 0.999237828580553
9.60000000000002 0.99905509995748
9.65000000000001 0.998862253174275
9.70000000000002 0.998659774878628
9.75 0.998448162736309
9.80000000000001 0.998227924080687
9.85000000000002 0.997999574557397
9.90000000000001 0.997763636767777
9.95000000000002 0.997520638914686
10 0.997271113454276
10.05 0.997015595757251
10.1 0.996754622783113
10.15 0.996488731770832
10.2 0.996218458949312
10.25 0.995944338270967
10.3 0.995666900171614
10.35 0.995386670359836
10.4 0.99510416863884
10.45 0.994819907763736
10.5 0.994534392337055
10.55 0.994248117745194
10.6 0.993961569138335
10.65 0.993675220456254
10.7 0.993389533502285
10.75 0.993104957067547
10.8 0.992821926107367
10.85 0.992540860971685
10.9 0.992262166691026
10.95 0.991986232319462
11 0.99171343033578
11.05 0.991444116103907
11.1 0.991178627393421
11.15 0.990917283960805
11.2 0.990660387191871
11.25 0.990408219805625
11.3 0.990161045619596
11.35 0.989919109376479
11.4 0.989682636631745
11.45 0.98945183370165
11.5 0.989226887670917
11.55 0.989007966459132
11.6 0.988795218944748
11.65 0.98858877514539
11.7 0.988388746452971
11.75 0.988195225921999
11.8 0.988008288609239
11.85 0.9878279919628
11.9 0.987654376258522
11.95 0.987487465081451
12 0.987327265850024
12.05 0.987173770380493
12.1 0.987026955489031
12.15 0.986886783628819
12.2 0.986753203559388
12.25 0.986626151045383
12.3 0.986505549581876
12.35 0.986391311143292
12.4 0.986283336952999
12.45 0.986181518270568
12.5 0.986085737193702
12.55 0.985995867471845
12.6 0.985911775328477
12.65 0.985833320289122
12.7 0.985760356012144
12.75 0.985692731119419
12.8 0.985630290024061
12.85 0.985572873752401
12.9 0.985520320757515
12.95 0.985472467721659
13 0.985429150345082
13.05 0.985390204118732
13.1 0.985355465078527
13.15 0.985324770538933
13.2 0.985297959803713
13.25 0.985274874851842
13.3 0.985255360996677
13.35 0.985239267516633
13.4 0.985226448255722
13.45 0.985216762192451
13.5 0.985210073975713
13.55 0.985206254426451
13.6 0.985205181003994
13.65 0.985206738236125
13.7 0.985210818112071
13.75 0.985217320437743
13.8 0.985226153152709
13.85 0.985237232608497
13.9 0.985250483807993
13.95 0.985265840605804
14 0.985283245869621
14.05 0.985302651602706
14.1 0.985324019027812
14.15 0.985347318632912
14.2 0.985372530179264
14.25 0.985399642672468
14.3 0.985428654297244
14.35 0.985459572316802
14.4 0.985492412937772
14.45 0.98552720114175
14.5 0.985563970484607
14.55 0.985602762864827
14.6 0.985643628262175
14.65 0.98568662444811
14.7 0.985731816669414
14.75 0.985779277306571
14.8 0.98582908550849
14.85 0.985881326805233
14.9 0.98593609270042
14.95 0.985993480245063
15 0.986053591594589
15.05 0.986116533550845
15.1 0.986182417090899
15.15 0.98625135688447
15.2 0.986323470801814
15.25 0.986398879413914
15.3 0.986477705486794
15.35 0.986560073471796
15.4 0.986646108993598
15.45 0.986735938337788
15.5 0.986829687939712
15.55 0.986927483876338
15.6 0.987029451362811
15.65 0.987135714255317
15.7 0.987246394561863
15.75 0.987361611962478
15.8 0.987481483340324
15.85 0.987606122325114
15.9 0.987735638850165
15.95 0.987870138724383
16 0.988009723220337
16.05 0.988154488679566
16.1 0.988304526136136
16.15 0.988459920959411
16.2 0.988620752516901
16.25 0.988787093857974
16.3 0.988959011419115
16.35 0.989136564751358
16.4 0.989319806270389
16.45 0.989508781029769
16.5 0.989703526517593
16.55 0.989904072476861
16.6 0.990110440749707
16.65 0.99032264514558
16.7 0.990540691333347
16.75 0.990764576757263
16.8 0.990994290576599
16.85 0.991229813628712
16.9 0.991471118415214
16.95 0.991718169110854
17 0.991970921594637
17.05 0.992229323502665
17.1 0.992493314302083
17.15 0.992762825385507
17.2 0.993037780185199
17.25 0.993318094306251
17.3 0.993603675677971
17.35 0.993894424722624
17.4 0.994190234540644
17.45 0.99449099111141
17.5 0.994796573508634
17.55 0.995106854129396
17.6 0.995421698935844
17.65 0.995740967708542
17.7 0.996064514310469
17.75 0.996392186960634
17.8 0.996723828516288
17.85 0.997059276762718
17.9 0.997398364709586
17.95 0.997740920892822
18 0.998086769681069
18.05 0.998435731585696
18.1 0.998787623573415
18.15 0.999142259380569
18.2 0.999499449828172
18.25 0.999859003136806
18.3 1.00022072524053
18.35 1.00058442009897
18.4 1.00094989000676
18.45 1.00131693589969
18.5 1.00168535765663
18.55 1.00205495439685
18.6 1.00242552477175
18.65 1.00279686725073
18.7 1.00316878040032
18.75 1.0035410631564
18.8 1.00391351508867
18.85 1.0042859366572
18.9 1.00465812946062
18.95 1.00502989647543
19 1.00540104228641
19.05 1.00577137330755
19.1 1.00614069799353
19.15 1.00650882704141
19.2 1.00687557358243
19.25 1.00724075336382
19.3 1.00760418492047
19.35 1.00796568973655
19.4 1.00832509239695
19.45 1.00868222072861
19.5 1.00903690593177
19.55 1.00938898270135
19.6 1.00973828933829
19.65 1.01008466785138
19.7 1.01042796404933
19.75 1.01076802762358
19.8 1.01110471222189
19.85 1.01143787551301
19.9 1.01176737924259
19.95 1.01209308928066
20 1.01241487566099
20.05 1.0127326126124
20.1 1.01304617858267
20.15 1.01335545625493
20.2 1.01366033255725
20.25 1.01396069866546
20.3 1.01425644999962
20.35 1.01454748621451
20.4 1.0148337111844
20.45 1.01511503298244
20.5 1.01539136385506
20.55 1.01566262019158
20.6 1.01592872248954
20.65 1.01618959531586
20.7 1.01644516726427
20.75 1.01669537090937
20.8 1.01694014275747
20.85 1.01717942319459
20.9 1.01741315643194
20.95 1.01764129044913
21 1.01786377693531
21.05 1.01808057122863
21.1 1.01829163225417
21.15 1.01849692246062
21.2 1.01869640775594
21.25 1.01889005744217
21.3 1.01907784414972
21.35 1.01925974377116
21.4 1.01943573539484
21.45 1.01960580123846
21.5 1.01976992658268
21.55 1.01992809970508
21.6 1.02008031181447
21.65 1.02022655698568
21.7 1.02036683209505
21.75 1.02050113675663
21.8 1.02062947325921
21.85 1.02075184650425
21.9 1.02086826394483
21.95 1.02097873552561
22 1.02108327362393
22.05 1.02118189299204
22.1 1.0212746107005
22.15 1.02136144608278
22.2 1.02144242068117
22.25 1.0215175581938
22.3 1.02158688442302
22.35 1.02165042722493
22.4 1.02170821646023
22.45 1.02176028394624
22.5 1.02180666341011
22.55 1.02184739044323
22.6 1.02188250245682
22.65 1.02191203863854
22.7 1.0219360399103
22.75 1.02195454888701
22.8 1.02196760983639
22.85 1.02197526863971
22.9 1.02197757275344
22.95 1.02197457117175
23 1.02196631438986
23.05 1.0219528543681
23.1 1.02193424449673
23.15 1.02191053956138
23.2 1.02188179570912
23.25 1.0218480704151
23.3 1.02180942244968
23.35 1.02176591184604
23.4 1.02171759986819
23.45 1.02166454897937
23.5 1.02160682281074
23.55 1.0215444861304
23.6 1.02147760481263
23.65 1.02140624580729
23.7 1.02133047710948
23.75 1.02125036772924
23.8 1.0211659876614
23.85 1.02107740785551
23.9 1.02098470018574
23.95 1.02088793742092
24 1.02078719319445
24.05 1.02068254197431
24.1 1.02057405903289
24.15 1.02046182041692
24.2 1.02034590291723
24.25 1.02022638403846
24.3 1.02010334196871
24.35 1.01997685554912
24.4 1.0198470042433
24.45 1.01971386810671
24.5 1.01957752775603
24.55 1.0194380643383
24.6 1.01929555950013
24.65 1.01915009535676
24.7 1.01900175446113
24.75 1.01885061977283
24.8 1.01869677462715
24.85 1.01854030270396
24.9 1.01838128799674
24.95 1.01821981478156
25 1.01805596758607
25.05 1.01788983115868
25.1 1.01772149043763
25.15 1.01755103052037
25.2 1.01737853663291
25.25 1.01720409409936
25.3 1.01702778831168
25.35 1.01684970469958
25.4 1.01666992870061
25.45 1.01648854573054
25.5 1.01630564115398
25.55 1.01612130025522
25.6 1.01593560820947
25.65 1.01574865005433
25.7 1.01556051066166
25.75 1.01537127470973
25.8 1.01518102665589
25.85 1.01498985070945
25.9 1.01479783080512
25.95 1.0146050505768
26 1.01441159333185
26.05 1.01421754202575
26.1 1.01402297923734
26.15 1.01382798714438
26.2 1.01363264749974
26.25 1.01343704160802
26.3 1.01324125030264
26.35 1.01304535392351
26.4 1.01284943229512
26.45 1.01265356470524
26.5 1.01245782988405
26.55 1.01226230598383
26.6 1.01206707055913
26.65 1.01187220054751
26.7 1.01167777225066
26.75 1.01148386131617
26.8 1.01129054271969
26.85 1.01109789074758
26.9 1.01090597898009
26.95 1.01071488027497
27 1.0105246667515
27.05 1.01033540977501
27.1 1.01014717994182
27.15 1.00996004706456
27.2 1.00977408015792
27.25 1.00958934742476
27.3 1.0094059162426
27.35 1.00922385315045
27.4 1.00904322383597
27.45 1.00886409312293
27.5 1.008686524959
27.55 1.00851058240377
27.6 1.00833632761702
27.65 1.00816382184731
27.7 1.00799312542067
27.75 1.00782429772957
27.8 1.00765739722203
27.85 1.00749248139089
27.9 1.00732960676324
27.95 1.00716882888998
28 1.00701020233543
28.05 1.00685378066707
28.1 1.00669961644534
28.15 1.00654776121351
28.2 1.00639826548756
28.25 1.00625117874608
28.3 1.0061065494202
28.35 1.00596442488352
28.4 1.005824851442
28.45 1.00568787432384
28.5 1.00555353766928
28.55 1.00542188452046
28.6 1.00529295681109
28.65 1.00516679535615
28.7 1.00504343984149
28.75 1.00492292881339
28.8 1.00480529966797
28.85 1.00469058864063
28.9 1.00457883079534
28.95 1.00447006001387
29 1.00436430898495
29.05 1.00426160919339
29.1 1.0041619909091
29.15 1.00406548317607
29.2 1.00397211380127
29.25 1.00388190934357
29.3 1.0037948951026
29.35 1.00371109510755
29.4 1.00363053210604
29.45 1.00355322755296
29.5 1.00347920159931
29.55 1.00340847308115
29.6 1.00334105950855
29.65 1.00327697705463
29.7 1.00321624054474
29.75 1.00315886344568
29.8 1.00310485785515
29.85 1.00305423449132
29.9 1.00300700268255
29.95 1.00296317035742
30 1.00292274403491
30.05 1.0028857288149
30.1 1.00285212836892
30.15 1.00282194493126
30.2 1.00279517929038
30.25 1.00277183078076
30.3 1.00275189727506
30.35 1.00273537517683
30.4 1.00272225941355
30.45 1.00271254343027
30.5 1.00270621918372
30.55 1.00270327713697
30.6 1.00270370625465
30.65 1.00270749399884
30.7 1.0027146263255
30.75 1.00272508768167
30.8 1.00273886100325
30.85 1.00275592771359
30.9 1.00277626772279
30.95 1.00279985942772
31 1.00282667971294
31.05 1.00285670395235
31.1 1.00288990601174
31.15 1.00292625825214
31.2 1.00296573153418
31.25 1.00300829522321
31.3 1.00305391719546
31.35 1.00310256384512
31.4 1.00315420009232
31.45 1.00320878939223
31.5 1.00326629374501
31.55 1.00332667370684
31.6 1.00338988840201
31.65 1.00345589553591
31.7 1.00352465140924
31.75 1.00359611093309
31.8 1.00367022764523
31.85 1.0037469537273
31.9 1.00382624002324
31.95 1.00390803605859
32 1.00399229006104
32.05 1.00407894898186
32.1 1.00416795851853
32.15 1.00425926313831
32.2 1.00435280610296
32.25 1.00444852949436
32.3 1.00454637424127
32.35 1.00464628014705
32.4 1.00474818591834
32.45 1.0048520291948
32.5 1.0049577465797
32.55 1.00506527367162
32.6 1.00517454509687
32.65 1.00528549454295
32.7 1.00539805479285
32.75 1.00551215776022
32.8 1.00562773452526
32.85 1.00574471537159
32.9 1.0058630298237
32.95 1.00598260668528
33 1.00610337407813
33.05 1.00622525948191
33.1 1.0063481897743
33.15 1.00647209127199
33.2 1.00659688977209
33.25 1.00672251059409
33.3 1.00684887862238
33.35 1.00697591834915
33.4 1.00710355391771
33.45 1.00723170916624
33.5 1.0073603076718
33.55 1.00748927279465
33.6 1.00761852772286
33.65 1.00774799551705
33.7 1.00787759915539
33.75 1.00800726157858
33.8 1.00813690573506
33.85 1.00826645462617
33.9 1.00839583135127
33.95 1.0085249591529
34 1.00865376146174
34.05 1.00878216194154
34.1 1.00891008453374
34.15 1.00903745350201
34.2 1.00916419347637
34.25 1.00929022949714
34.3 1.00941548705845
34.35 1.0095398921514
34.4 1.00966337130678
34.45 1.00978585163731
34.5 1.0099072608794
34.55 1.01002752743436
34.6 1.01014658040898
34.65 1.01026434965557
34.7 1.01038076581132
34.75 1.01049576033693
34.8 1.01060926555458
34.85 1.01072121468511
34.9 1.01083154188449
34.95 1.01094018227937
35 1.01104707200189
35.05 1.01115214822358
35.1 1.01125534918835
35.15 1.01135661424468
35.2 1.01145588387669
35.25 1.01155309973441
35.3 1.01164820466301
35.35 1.011741142731
35.4 1.0118318592575
35.45 1.0119203008384
35.5 1.01200641537149
35.55 1.0120901520806
35.6 1.01217146153855
35.65 1.01225029568911
35.7 1.01232660786787
35.75 1.01240035282192
35.8 1.01247148672853
35.85 1.0125399672127
35.9 1.0126057533635
35.95 1.01266880574944
36 1.01272908643259
36.05 1.0127865589817
36.1 1.01284118848411
36.15 1.01289294155656
36.2 1.01294178635498
36.25 1.01298769258305
36.3 1.01303063149973
36.35 1.01307057592572
36.4 1.01310750024876
36.45 1.01314138042795
36.5 1.01317219399691
36.55 1.013199920066
36.6 1.01322453932337
36.65 1.01324603403512
36.7 1.01326438804433
36.75 1.01327958676918
36.8 1.01329161720004
36.85 1.01330046789563
36.9 1.0133061289782
36.95 1.01330859212779
37 1.01330785057562
37.05 1.01330389909651
37.1 1.01329673400053
37.15 1.0132863531237
37.2 1.01327275581791
37.25 1.01325594294007
37.3 1.01323591684038
37.35 1.0132126813499
37.4 1.01318624176738
37.45 1.0131566048453
37.5 1.01312377877536
37.55 1.01308777317308
37.6 1.01304859906196
37.65 1.01300626885689
37.7 1.01296079634698
37.75 1.0129121966778
37.8 1.01286048633312
37.85 1.01280568311605
37.9 1.01274780612967
37.95 1.01268687575723
38 1.01262291364184
38.05 1.01255594266571
38.1 1.01248598692902
38.15 1.01241307172835
38.2 1.01233722353476
38.25 1.01225846997151
38.3 1.01217683979145
38.35 1.01209236285413
38.4 1.01200507010259
38.45 1.0119149935399
38.5 1.01182216620548
38.55 1.01172662215113
38.6 1.01162839641697
38.65 1.01152752500708
38.7 1.01142404486509
38.75 1.0113179938495
38.8 1.01120941070899
38.85 1.01109833505757
38.9 1.01098480734966
38.95 1.01086886885504
39 1.01075056163387
39.05 1.01062992851154
39.1 1.01050701305354
39.15 1.01038185954041
39.2 1.01025451294256
39.25 1.01012501889519
39.3 1.00999342367325
39.35 1.00985977416645
39.4 1.00972411785427
39.45 1.00958650278113
39.5 1.00944697753162
39.55 1.00930559120581
39.6 1.00916239339467
39.65 1.00901743415567
39.7 1.00887076398843
39.75 1.00872243381055
39.8 1.00857249493364
39.85 1.00842099903941
39.9 1.00826799815601
39.95 1.00811354463452
40 1.00795769112561
40.05 1.0078004905564
40.1 1.00764199610757
40.15 1.00748226119057
40.2 1.00732133942514
40.25 1.00715928461698
40.3 1.00699615073571
40.35 1.00683199189296
40.4 1.00666686232079
40.45 1.00650081635029
40.5 1.00633390839042
40.55 1.00616619290713
40.6 1.00599772440268
40.65 1.00582855739522
40.7 1.00565874639868
40.75 1.0054883459028
40.8 1.00531741035355
40.85 1.00514599413368
40.9 1.00497415154361
40.95 1.00480193678259
41 1.00462940393004
41.05 1.00445660692723
41.1 1.0042835995592
41.15 1.00411043543693
41.2 1.0039371679798
41.25 1.00376385039826
41.3 1.00359053567685
41.35 1.00341727655739
41.4 1.0032441255225
41.45 1.00307113477936
41.5 1.00289835624372
41.55 1.00272584152418
41.6 1.00255364190672
41.65 1.00238180833953
41.7 1.00221039141804
41.75 1.0020394413702
41.8 1.0018690080421
41.85 1.00169914088375
41.9 1.00152988893514
41.95 1.00136130081259
42 1.00119342469525
42.05 1.00102630831195
42.1 1.00085999892826
42.15 1.00069454333372
42.2 1.00052998782944
42.25 1.0003663782158
42.3 1.00020375978049
42.35 1.00004217728674
42.4 0.999881674961758
42.45 0.99972229648545
42.5 0.999564084979318
42.55 0.999407082995609
42.6 0.999251332506676
42.65 0.999096874894563
42.7 0.998943750940801
42.75 0.99879200081643
42.8 0.99864166407222
42.85 0.998492779629116
42.9 0.998345385768886
42.95 0.998199520124979
43 0.99805521967358
43.05 0.997912520724883
43.1 0.997771458914551
43.15 0.997632069195385
43.2 0.997494385829183
43.25 0.997358442378808
43.3 0.997224271700432
43.35 0.997091905935992
43.4 0.996961376505825
43.45 0.996832714101499
43.5 0.99670594867883
43.55 0.996581109451091
43.6 0.996458224882405
43.65 0.996337322681323
43.7 0.996218429794589
43.75 0.996101572401093
43.8 0.995986775905999
43.85 0.995874064935065
43.9 0.995763463329139
43.95 0.995654994138847
44 0.995548679619452
44.05 0.995444541225905
44.1 0.995342599608075
44.15 0.995242874606162
44.2 0.995145385246297
44.25 0.995050149736323
44.3 0.99495718546176
44.35 0.994866508981962
44.4 0.994778136026454
44.45 0.994692081491463
44.5 0.994608359436634
44.55 0.99452698308194
44.6 0.994447964804785
44.65 0.9943713161373
44.7 0.994297047763836
44.75 0.994225169518658
44.8 0.994155690383835
44.85 0.994088618487338
44.9 0.994023961101344
44.95 0.993961724640745
45 0.993901914661871
45.05 0.993844535861426
45.1 0.993789592075646
45.15 0.993737086279671
45.2 0.993687020587144
45.25 0.993639396250042
45.3 0.99359421365873
45.35 0.993551472342256
45.4 0.993511170968879
45.45 0.993473307346849
45.5 0.99343787842542
45.55 0.993404880296125
45.6 0.993374308194298
45.65 0.993346156500854
45.7 0.993320418744342
45.75 0.993297087603247
45.8 0.993276154908579
45.85 0.993257611646726
45.9 0.993241447962593
45.95 0.99322765316302
46 0.993216215720487
46.05 0.993207123277115
46.1 0.993200362648955
46.15 0.993195919830585
46.2 0.99319378
46.25 0.993193927523819
46.3 0.993196345962794
46.35 0.993201018077637
46.4 0.993207925835166
46.45 0.993217050414765
46.5 0.993228372215176
46.55 0.993241870861611
46.6 0.993257525213192
46.65 0.993275313370732
46.7 0.993295212684838
46.75 0.993317199764357
46.8 0.993341250485157
46.85 0.993367339999248
46.9 0.993395442744238
46.95 0.993425532453143
47 0.993457582164522
47.05 0.993491564232964
47.1 0.993527450339916
47.15 0.993565211504853
47.2 0.993604818096782
47.25 0.993646239846094
47.3 0.993689445856754
47.35 0.993734404618817
47.4 0.993781084021295
47.45 0.993829451365341
47.5 0.993879473377771
47.55 0.993931116224908
47.6 0.993984345526747
47.65 0.994039126371441
47.7 0.994095423330098
47.75 0.994153200471886
47.8 0.994212421379442
47.85 0.994273049164578
47.9 0.994335046484276
47.95 0.994398375556971
48 0.994462998179109
48.05 0.994528875741974
48.1 0.994595969248779
48.15 0.994664239332012
48.2 0.994733646271024
48.25 0.994804150009856
48.3 0.994875710175295
48.35 0.99494828609514
48.4 0.995021836816688
48.45 0.995096321125403
48.5 0.995171697563781
48.55 0.995247924450389
48.6 0.995324959899062
48.65 0.99540276183826
48.7 0.995481288030562
48.75 0.995560496092287
48.8 0.995640343513232
48.85 0.995720787676512
48.9 0.995801785878492
48.95 0.995883295348798
49 0.99596527327038
49.05 0.996047676799643
49.1 0.996130463086599
49.15 0.996213589295049
49.2 0.996297012622775
49.25 0.996380690321722
49.3 0.996464579718163
49.35 0.996548638232832
49.4 0.996632823401007
49.45 0.996717092892534
49.5 0.996801404531772
49.55 0.996885716317448
49.6 0.996969986442412
49.65 0.997054173313268
49.7 0.997138235569877
49.75 0.99722213210471
49.8 0.997305822082043
49.85 0.997389264956981
49.9 0.997472420494286
49.95 0.997555248787014
50 0.997637710274934
50.05 0.997719765762719
50.1 0.997801376437899
50.15 0.997882503888563
50.2 0.997963110120794
50.25 0.998043157575832
50.3 0.998122609146944
50.35 0.998201428195998
50.4 0.998279578569727
50.45 0.99835702461567
50.5 0.998433731197782
50.55 0.9985096637117
50.6 0.998584788099666
50.65 0.99865907086508
50.7 0.998732479086686
50.75 0.998804980432381
50.8 0.99887654317264
50.85 0.99894713619354
50.9 0.999016729009392
50.95 0.999085291774952
51 0.999152795297228
51.05 0.999219211046863
51.1 0.999284511169088
51.15 0.999348668494245
51.2 0.999411656547874
51.25 0.999473449560357
51.3 0.99953402247612
51.35 0.999593350962383
51.4 0.999651411417457
51.45 0.999708180978595
51.5 0.999763637529377
51.55 0.999817759706639
51.6 0.999870526906947
51.65 0.99992191929261
51.7 0.999971917797222
51.75 1.00002050413076
51.8 1.0000676607842
51.85 1.00011337103369
51.9 1.00015761894428
51.95 1.00020038937314
52 1.00024166797236
52.05 1.00028144119133
52.1 1.00031969627858
52.15 1.00035642128328
52.2 1.0003916050562
52.25 1.00042523725029
52.3 1.00045730832079
52.35 1.00048780952494
52.4 1.00051673292124
52.45 1.00054407136829
52.5 1.00056981852319
52.55 1.00059396883961
52.6 1.00061651756535
52.65 1.00063746073956
52.7 1.00065679518956
52.75 1.00067451852726
52.8 1.00069062914519
52.85 1.00070512621221
52.9 1.00071800966877
52.95 1.00072928022189
53 1.00073893933973
53.05 1.00074698924585
53.1 1.00075343291311
53.15 1.00075827405728
53.2 1.00076151713027
53.25 1.00076316731307
53.3 1.00076323050846
53.35 1.00076171333328
53.4 1.00075862311054
53.45 1.00075396786116
53.5 1.00074775629554
53.55 1.00073999780474
53.6 1.00073070245152
53.65 1.00071988096106
53.7 1.00070754471149
53.75 1.00069370572416
53.8 1.00067837665371
53.85 1.00066157077792
53.9 1.00064330198735
53.95 1.00062358477483
54 1.00060243422468
54.05 1.00057986600186
54.1 1.00055589634084
54.15 1.00053054203442
54.2 1.00050382042231
54.25 1.0004757493796
54.3 1.00044634730513
54.35 1.00041563310964
54.4 1.00038362620392
54.45 1.00035034648677
54.5 1.00031581433284
54.55 1.00028005058046
54.6 1.00024307651931
54.65 1.00020491387799
54.7 1.00016558481163
54.75 1.00012511188932
54.8 1.00008351808151
54.85 1.00004082674739
54.9 0.999997061622189
54.95 0.999952246804467
55 0.999906406743339
55.05 0.999859566225702
55.1 0.99981175036343
55.15 0.999762984580557
55.2 0.999713294600455
55.25 0.999662706433007
55.3 0.999611246361791
55.35 0.999558940931264
55.4 0.999505816933973
55.45 0.999451901397775
55.5 0.999397221573091
55.55 0.999341804920188
55.6 0.999285679096496
55.65 0.999228871943965
55.7 0.99917141147647
55.75 0.999113325867263
55.8 0.999054643436475
55.85 0.998995392638684
55.9 0.99893560205054
55.95 0.998875300358452
56 0.998814516346352
56.05 0.998753278883531
56.1 0.998691616912541
56.15 0.998629559437193
56.2 0.998567135510625
56.25 0.998504374223466
56.3 0.99844130469208
56.35 0.998377956046909
56.4 0.998314357420909
56.45 0.998250537938083
56.5 0.998186526702113
56.55 0.998122352785098
56.6 0.998058045216395
56.65 0.997993632971563
56.7 0.997929144961424
56.75 0.997864610021232
56.8 0.997800056899948
56.85 0.997735514249646
56.9 0.997671010615019
56.95 0.997606574423013
57 0.997542233972582
57.05 0.997478017424557
57.1 0.997413952791646
57.15 0.997350067928554
57.2 0.997286390522229
57.25 0.997222948082238
57.3 0.997159767931267
57.35 0.997096877195756
57.4 0.997034302796656
57.45 0.996972071440326
57.5 0.996910209609556
57.55 0.996848743554728
57.6 0.996787699285108
57.65 0.996727102560272
57.7 0.996666978881673
57.75 0.99660735348434
57.8 0.996548251328713
57.85 0.996489697092619
57.9 0.996431715163389
57.95 0.996374329630104
58 0.996317564275993
58.05 0.996261442570965
58.1 0.996205987664278
58.15 0.99615122237736
58.2 0.99609716919676
58.25 0.99604385026725
58.3 0.995991287385069
58.35 0.995939501991301
58.4 0.995888515165413
58.45 0.995838347618922
58.5 0.995789019689214
58.55 0.995740551333509
58.6 0.995692962122969
58.65 0.995646271236952
58.7 0.995600497457417
58.75 0.995555659163464
58.8 0.995511774326042
58.85 0.995468860502781
58.9 0.995426934832992
58.95 0.995386014032805
59 0.995346114390458
59.05 0.995307251761741
59.1 0.995269441565583
59.15 0.995232698779795
59.2 0.99519703793696
59.25 0.995162473120482
59.3 0.995129017960777
59.35 0.995096685631628
59.4 0.995065488846686
59.45 0.995035439856125
59.5 0.995006550443456
59.55 0.994978831922495
59.6 0.994952295134484
59.65 0.994926950445369
59.7 0.994902807743237
59.75 0.994879876435912
59.8 0.994858165448702
59.85 0.994837683222313
59.9 0.994818437710917
59.95 0.994800436380385
60 0.994783686206673
60.05 0.994768193674377
60.1 0.994753964775447
60.15 0.994741005008062
60.2 0.994729319375671
60.25 0.994718912386196
60.3 0.994709788051399
60.35 0.994701949886416
60.4 0.994695400909455
60.45 0.994690143641661
60.5 0.994686180107149
60.55 0.994683511833198
60.6 0.994682139850623
60.65 0.994682064694306
60.7 0.994683286403903
60.75 0.994685804524715
60.8 0.994689618108731
60.85 0.99469472571584
60.9 0.994701125415216
60.95 0.994708814786871
61 0.994717790923382
61.05 0.994728050431782
61.1 0.994739589435637
61.15 0.994752403577277
61.2 0.994766488020211
61.25 0.994781837451712
61.3 0.99479844608557
61.35 0.994816307665019
61.4 0.994835415465837
61.45 0.994855762299614
61.5 0.994877340517195
61.55 0.994900142012293
61.6 0.99492415822527
61.65 0.994949380147091
61.7 0.994975798323448
61.75 0.995003402859048
61.8 0.995032183422076
61.85 0.995062129248821
61.9 0.995093229148472
61.95 0.995125471508075
62 0.995158844297657
62.05 0.995193335075518
62.1 0.995228930993679
62.15 0.995265618803492
62.2 0.995303384861413
62.25 0.99534221513493
62.3 0.995382095208652
62.35 0.995423010290543
62.4 0.995464945218321
62.45 0.995507884466003
62.5 0.995551812150594
62.55 0.995596712038932
62.6 0.995642567554671
62.65 0.995689361785411
62.7 0.995737077489965
62.75 0.995785697105764
62.8 0.995835202756398
62.85 0.995885576259286
62.9 0.995936799133483
62.95 0.9959888526076
63 0.996041717627861
63.05 0.996095374866273
63.1 0.996149804728909
63.15 0.996204987364315
63.2 0.996260902672017
63.25 0.996317530311138
63.3 0.99637484970912
63.35 0.996432840070541
63.4 0.996491480386027
63.45 0.996550749441259
63.5 0.996610625826062
63.55 0.996671087943581
63.6 0.996732114019531
63.65 0.996793682111528
63.7 0.996855770118482
63.75 0.99691835579006
63.8 0.996981416736211
63.85 0.997044930436744
63.9 0.997108874250958
63.95 0.997173225427322
64 0.997237961113194
64.05 0.997303058364577
64.1 0.997368494155912
64.15 0.99743424538989
64.2 0.997500288907297
64.25 0.997566601496866
64.3 0.997633159905148
64.35 0.997699940846389
64.4 0.997766921012406
64.45 0.997834077082468
64.5 0.997901385733154
64.55 0.997968823648216
64.6 0.998036367528408
64.65 0.9981039941013
64.7 0.998171680131062
64.75 0.99823940242821
64.8 0.998307137859316
64.85 0.998374863356674
64.9 0.998442555927913
64.95 0.998510192665561
65 0.998577750756545
65.05 0.998645207491625
65.1 0.998712540274765
65.15 0.99877972663242
65.2 0.998846744222753
65.25 0.99891357084476
65.3 0.998980184447311
65.35 0.999046563138092
65.4 0.999112685192453
65.45 0.999178529062152
65.5 0.999244073383988
65.55 0.999309296988324
65.6 0.999374178907495
65.65 0.999438698384093
65.7 0.999502834879127
65.75 0.999566568080054
65.8 0.999629877908681
65.85 0.999692744528919
65.9 0.99975514835441
65.95 0.999817070056002
66 0.999878490569072
66.05 0.999939391100708
66.1 0.999999753136727
66.15 1.00005955844854
66.2 1.00011878909985
66.25 1.00017742745319
66.3 1.00023545617631
66.35 1.00029285824834
66.4 1.00034961696586
66.45 1.00040571594872
66.5 1.00046113914575
66.55 1.0005158708402
66.6 1.00056989565511
66.65 1.00062319855843
66.7 1.00067576486791
66.75 1.00072758025595
66.8 1.00077863075409
66.85 1.00082890275741
66.9 1.00087838302875
66.95 1.00092705870263
67 1.00097491728914
67.05 1.00102194667748
67.1 1.00106813513938
67.15 1.00111347133234
67.2 1.00115794430262
67.25 1.00120154348806
67.3 1.00124425872072
67.35 1.00128608022929
67.4 1.00132699864133
67.45 1.00136700498527
67.5 1.00140609069228
67.55 1.00144424759789
67.6 1.00148146794343
67.65 1.00151774437727
67.7 1.00155306995589
67.75 1.00158743814469
67.8 1.00162084281872
67.85 1.00165327826309
67.9 1.0016847391733
67.95 1.00171522065528
68 1.00174471822533
68.05 1.00177322780985
68.1 1.00180074574481
68.15 1.00182726877518
68.2 1.00185279405402
68.25 1.00187731914153
68.3 1.00190084200382
68.35 1.00192336101155
68.4 1.00194487493843
68.45 1.00196538295946
68.5 1.00198488464907
68.55 1.0020033799791
68.6 1.00202086931653
68.65 1.0020373534212
68.7 1.00205283344318
68.75 1.00206731092018
68.8 1.00208078777462
68.85 1.00209326631071
68.9 1.00210474921128
68.95 1.00211523953451
69 1.00212474071049
69.05 1.00213325653764
69.1 1.00214079117905
69.15 1.00214734915863
69.2 1.00215293535711
69.25 1.002157555008
69.3 1.00216121369332
69.35 1.00216391733931
69.4 1.00216567221192
69.45 1.0021664849123
69.5 1.00216636237206
69.55 1.00216531184852
69.6 1.00216334091978
69.65 1.00216045747975
69.7 1.00215666973303
69.75 1.00215198618973
69.8 1.0021464156602
69.85 1.00213996724961
69.9 1.00213265035253
69.95 1.00212447464739
70 1.00211545009082
70.05 1.002105586912
70.1 1.00209489560686
70.15 1.00208338693224
70.2 1.00207107190001
70.25 1.00205796177108
70.3 1.00204406804939
70.35 1.00202940247577
70.4 1.0020139770219
70.45 1.00199780388403
70.5 1.00198089547677
70.55 1.00196326442686
70.6 1.00194492356676
70.65 1.00192588592837
70.7 1.00190616473658
70.75 1.00188577340288
70.8 1.00186472551888
70.85 1.00184303484983
70.9 1.00182071532812
70.95 1.00179778104678
71 1.00177424625286
71.05 1.00175012534096
71.1 1.00172543284659
71.15 1.00170018343965
71.2 1.00167439191776
71.25 1.00164807319977
71.3 1.00162124231906
71.35 1.00159391441705
71.4 1.00156610473653
71.45 1.00153782861512
71.5 1.00150910147868
71.55 1.00147993883475
71.6 1.00145035626603
71.65 1.00142036942377
71.7 1.00138999402134
71.75 1.00135924582769
71.8 1.00132814066086
71.85 1.00129669438157
71.9 1.00126492288679
71.95 1.00123284210333
72 1.00120046798149
72.05 1.00116781648872
72.1 1.00113490360335
72.15 1.00110174530831
72.2 1.00106835758493
72.25 1.00103475640674
72.3 1.00100095773337
72.35 1.00096697750443
72.4 1.00093283163348
72.45 1.00089853600204
72.5 1.00086410645363
72.55 1.0008295587879
72.6 1.00079490875476
72.65 1.0007601720486
72.7 1.0007253643026
72.75 1.000690501083
72.8 1.00065559788351
72.85 1.00062067011979
72.9 1.00058573312389
72.95 1.00055080213889
73 1.00051589231351
73.05 1.00048101869681
73.1 1.00044619623296
73.15 1.00041143975611
73.2 1.00037676398525
73.25 1.00034218351924
73.3 1.00030771283183
73.35 1.00027336626681
73.4 1.0002391580332
73.45 1.00020510220051
73.5 1.00017121269415
73.55 1.00013750329079
73.6 1.00010398761392
73.65 1.00007067912942
73.7 1.00003759114125
73.75 1.00000473678717
73.8 0.999972129034587
73.85 0.999939780676502
73.9 0.999907704327472
73.95 0.999875912419714
74 0.999844417199279
74.05 0.999813230722305
74.1 0.999782364851367
74.15 0.99975183125191
74.2 0.999721641388772
74.25 0.999691806522794
74.3 0.999662337707523
74.35 0.999633245786002
74.4 0.999604541387657
74.45 0.999576234925268
74.5 0.999548336592038
74.55 0.999520856358749
74.6 0.99949380397102
74.65 0.999467188946651
74.7 0.999441020573059
74.75 0.999415307904821
74.8 0.999390059761298
74.85 0.999365284724361
74.9 0.999340991136214
74.95 0.999317187097306
75 0.999293880464351
75.05 0.999271078848432
75.1 0.999248789613208
75.15 0.99922701987322
75.2 0.99920577649229
75.25 0.999185066082019
75.3 0.999164895000385
75.35 0.999145269350434
75.4 0.999126194979074
75.45 0.999107677475965
75.5 0.999089722172503
75.55 0.99907233414091
75.6 0.99905551819342
75.65 0.999039278881555
75.7 0.999023620495512
75.75 0.999008547063636
75.8 0.998994062352005
75.85 0.998980169864095
75.9 0.998966872840562
75.95 0.998954174259106
76 0.998942076834442
76.05 0.998930583018366
76.1 0.998919694999914
76.15 0.998909414705627
76.2 0.998899743799902
76.25 0.998890683685445
76.3 0.998882235503823
76.35 0.998874400136105
76.4 0.998867178203601
76.45 0.998860570068695
76.5 0.998854575835778
76.55 0.998849195352265
76.6 0.998844428209714
76.65 0.99884027374503
76.7 0.998836731041772
76.75 0.998833798931542
76.8 0.998831475995467
76.85 0.998829760565776
76.9 0.998828650727463
76.95 0.998828144320038
77 0.998828238939371
77.05 0.998828931939618
77.1 0.998830220435237
77.15 0.99883210130309
77.2 0.998834571184632
77.25 0.998837626488173
77.3 0.998841263391243
77.35 0.998845477843017
77.4 0.998850265566842
77.45 0.998855622062825
77.5 0.998861542610519
77.55 0.998868022271669
77.6 0.998875055893051
77.65 0.998882638109375
77.7 0.998890763346268
77.75 0.998899425823332
77.8 0.998908619557269
77.85 0.99891833836508
77.9 0.998928575867337
77.95 0.998939325491516
78 0.998950580475402
78.05 0.998962333870557
78.1 0.998974578545857
78.15 0.998987307191084
78.2 0.999000512320586
78.25 0.999014186276993
78.3 0.999028321234991
78.35 0.999042909205155
78.4 0.999057942037836
78.45 0.9990734114271
78.5 0.999089308914721
78.55 0.99910562589422
78.6 0.99912235361496
78.65 0.999139483186277
78.7 0.999157005581667
78.75 0.999174911643008
78.8 0.999193192084826
78.85 0.999211837498601
78.9 0.999230838357112
78.95 0.999250185018814
79 0.999269867732254
79.05 0.999289876640511
79.1 0.999310201785677
79.15 0.999330833113358
79.2 0.999351760477205
79.25 0.999372973643466
79.3 0.999394462295566
79.35 0.999416216038703
79.4 0.999438224404461
79.45 0.999460476855445
79.5 0.999482962789925
79.55 0.999505671546498
79.6 0.999528592408753
79.65 0.999551714609949
79.7 0.999575027337703
79.75 0.99959851973867
79.8 0.99962218092324
79.85 0.999645999970224
79.9 0.999669965931544
79.95 0.999694067836914
80 0.999718294698521
80.05 0.999742635515697
80.1 0.999767079279571
80.15 0.999791614977724
80.2 0.999816231598819
80.25 0.999840918137219
80.3 0.999865663597587
80.35 0.999890456999461
80.4 0.999915287381813
80.45 0.999940143807584
80.5 0.999965015368184
80.55 0.999989891187973
80.6 1.00001476042871
80.65 1.00003961229397
80.7 1.00006443603351
80.75 1.00008922094765
80.8 1.00011395639154
80.85 1.00013863177946
80.9 1.00016323658903
80.95 1.00018776036542
81 1.00021219272543
81.05 1.00023652336167
81.1 1.00026074204653
81.15 1.00028483863622
81.2 1.00030880307468
81.25 1.00033262539751
81.3 1.00035629573577
81.35 1.00037980431976
81.4 1.00040314148278
81.45 1.00042629766473
81.5 1.00044926341579
81.55 1.00047202939986
81.6 1.00049458639813
81.65 1.00051692531243
81.7 1.00053903716858
81.75 1.00056091311971
81.8 1.00058254444939
81.85 1.00060392257483
81.9 1.00062503904994
81.95 1.00064588556828
82 1.00066645396603
82.05 1.00068673622481
82.1 1.00070672447444
82.15 1.00072641099566
82.2 1.00074578822273
82.25 1.00076484874599
82.3 1.00078358531427
82.35 1.00080199083733
82.4 1.00082005838813
82.45 1.00083778120503
82.5 1.00085515269397
82.55 1.0008721664305
82.6 1.00088881616174
82.65 1.0009050958083
82.7 1.00092099946606
82.75 1.00093652140789
82.8 1.00095165608532
82.85 1.00096639813004
82.9 1.00098074235541
82.95 1.00099468375782
83 1.00100821751798
83.05 1.00102133900214
83.1 1.00103404376324
83.15 1.00104632754189
83.2 1.00105818626736
83.25 1.00106961605845
83.3 1.00108061322426
83.35 1.00109117426489
83.4 1.00110129587205
83.45 1.00111097492957
83.5 1.00112020851387
83.55 1.0011289938943
83.6 1.0011373285334
83.65 1.0011452100871
83.7 1.00115263640485
83.75 1.00115960552957
83.8 1.00116611569768
83.85 1.00117216533886
83.9 1.00117775307593
83.95 1.00118287772445
84 1.00118753829238
84.05 1.00119173397962
84.1 1.00119546417745
84.15 1.0011987284679
84.2 1.00120152662307
84.25 1.00120385860435
84.3 1.00120572456155
84.35 1.00120712483199
84.4 1.00120805993951
84.45 1.00120853059336
84.5 1.00120853768708
84.55 1.0012080822973
84.6 1.00120716568239
84.65 1.00120578928119
84.7 1.00120395471149
84.75 1.00120166376863
84.8 1.00119891842389
84.85 1.00119572082286
84.9 1.00119207328379
84.95 1.00118797829581
85 1.00118343851716
85.05 1.00117845677327
85.1 1.00117303605486
85.15 1.00116717951596
85.2 1.00116089047185
85.25 1.00115417239696
85.3 1.00114702892274
85.35 1.00113946383542
85.4 1.00113148107382
85.45 1.00112308472694
85.5 1.00111427903172
85.55 1.00110506837054
85.6 1.00109545726883
85.65 1.00108545039258
85.7 1.00107505254576
85.75 1.00106426866778
85.8 1.00105310383084
85.85 1.00104156323733
85.9 1.00102965221705
85.95 1.00101737622455
86 1.00100474083633
86.05 1.00099175174803
86.1 1.00097841477164
86.15 1.00096473583257
86.2 1.00095072096682
86.25 1.00093637631802
86.3 1.00092170813448
86.35 1.00090672276626
86.4 1.00089142666211
86.45 1.00087582636648
86.5 1.00085992851649
86.55 1.00084373983885
86.6 1.00082726714679
86.65 1.00081051733695
86.7 1.00079349738627
86.75 1.00077621434888
86.8 1.00075867535295
86.85 1.00074088759752
86.9 1.00072285834936
86.95 1.00070459493979
87 1.00068610476151
87.05 1.0006673952654
87.1 1.00064847395733
87.15 1.00062934839499
87.2 1.00061002618464
87.25 1.00059051497799
87.3 1.00057082246893
87.35 1.00055095639036
87.4 1.00053092451102
87.45 1.00051073463224
87.5 1.00049039458481
87.55 1.0004699122258
87.6 1.00044929543532
87.65 1.00042855211344
87.7 1.00040769017699
87.75 1.00038671755641
87.8 1.00036564219265
87.85 1.00034447203404
87.9 1.00032321503315
87.95 1.00030187914376
88 1.00028047231774
88.05 1.00025900250202
88.1 1.00023747763553
88.15 1.00021590564622
88.2 1.00019429444801
88.25 1.00017265193786
88.3 1.00015098599279
88.35 1.00012930446696
88.4 1.00010761518877
88.45 1.00008592595795
88.5 1.00006424454273
88.55 1.00004257867703
88.6 1.00002093605762
88.65 0.999999324341357
88.7 0.999977751142481
88.75 0.999956224029859
88.8 0.999934750524328
88.85 0.999913338096045
88.9 0.999891994161872
88.95 0.999870726082792
89 0.999849541161368
89.05 0.999828446639229
89.1 0.999807449694594
89.15 0.999786557439836
89.2 0.999765776919077
89.25 0.99974511510583
89.3 0.999724578900668
89.35 0.999704175128942
89.4 0.999683910538533
89.45 0.99966379179765
89.5 0.99964382549266
89.55 0.99962401812597
89.6 0.999604376113944
89.65 0.999584905784864
89.7 0.999565613376935
89.75 0.999546505036337
89.8 0.999527586815312
89.85 0.999508864670303
89.9 0.99949034446014
89.95 0.99947203194426
90 0.999453932780989
90.05 0.999436052525853
90.1 0.999418396629951
90.15 0.999400970438362
90.2 0.999383779188611
90.25 0.999366828009173
90.3 0.999350121918029
90.35 0.999333665821273
90.4 0.99931746451176
90.45 0.99930152266781
90.5 0.999285844851958
90.55 0.999270435509751
90.6 0.9992552989686
90.65 0.999240439436673
90.7 0.999225861001849
90.75 0.99921156763071
90.8 0.999197563167592
90.85 0.999183851333682
90.9 0.999170435726165
90.95 0.999157319817424
91 0.999144506954286
91.05 0.999132000357324
91.1 0.999119803120205
91.15 0.999107918209089
91.2 0.999096348462081
91.25 0.999085096588731
91.3 0.999074165169587
91.35 0.999063556655793
91.4 0.999053273368745
91.45 0.99904331749979
91.5 0.99903369110998
91.55 0.999024396129875
91.6 0.999015434359393
91.65 0.999006807467715
91.7 0.998998516993231
91.75 0.998990564343549
91.8 0.998982950795539
91.85 0.998975677495432
91.9 0.998968745458975
91.95 0.998962155571616
92 0.998955908588761
92.05 0.998950005136057
92.1 0.998944445709738
92.15 0.99893923067701
92.2 0.99893436027649
92.25 0.998929834618681
92.3 0.998925653686507
92.35 0.998921817335884
92.4 0.998918325296338
92.45 0.998915177171676
92.5 0.998912372440688
92.55 0.998909910457909
92.6 0.998907790454414
92.65 0.998906011538658
92.7 0.998904572697367
92.75 0.998903472796458
92.8 0.998902710582016
92.85 0.998902284681301
92.9 0.998902193603803
92.95 0.998902435742333
93 0.998903009374156
93.05 0.998903912662169
93.1 0.998905143656102
93.15 0.998906700293777
93.2 0.998908580402391
93.25 0.998910781699842
93.3 0.998913301796087
93.35 0.998916138194542
93.4 0.998919288293511
93.45 0.998922749387655
93.5 0.998926518669489
93.55 0.998930593230916
93.6 0.998934970064794
93.65 0.998939646066531
93.7 0.998944618035715
93.75 0.99894988267777
93.8 0.998955436605649
93.85 0.998961276341544
93.9 0.998967398318635
93.95 0.998973798882863
94 0.998980474294725
94.05 0.998987420731101
94.1 0.998994634287099
94.15 0.999002110977935
94.2 0.999009846740824
94.25 0.999017837436898
94.3 0.999026078853154
94.35 0.999034566704404
94.4 0.999043296635269
94.45 0.999052264222168
94.5 0.999061464975343
94.55 0.999070894340895
94.6 0.999080547702835
94.65 0.999090420385151
94.7 0.999100507653895
94.75 0.999110804719277
94.8 0.999121306737776
94.85 0.999132008814261
94.9 0.999142906004128
94.95 0.999153993315441
95 0.999165265711086
95.05 0.999176718110934
95.1 0.999188345394009
95.15 0.999200142400667
95.2 0.999212103934777
95.25 0.999224224765908
95.3 0.999236499631522
95.35 0.99924892323917
95.4 0.999261490268685
95.45 0.999274195374384
95.5 0.999287033187268
95.55 0.999299998317217
95.6 0.999313085355193
95.65 0.999326288875428
95.7 0.999339603437625
95.75 0.99935302358914
95.8 0.999366543867169
95.85 0.999380158800926
95.9 0.999393862913811
95.95 0.999407650725582
96 0.999421516754502
96.05 0.999435455519491
96.1 0.999449461542264
96.15 0.999463529349455
96.2 0.99947765347473
96.25 0.999491828460894
96.3 0.999506048861976
96.35 0.999520309245306
96.4 0.999534604193573
96.45 0.999548928306873
96.5 0.999563276204734
96.55 0.999577642528129
96.6 0.999592021941467
96.65 0.999606409134568
96.7 0.999620798824621
96.75 0.999635185758113
96.8 0.999649564712746
96.85 0.999663930499332
96.9 0.999678277963656
96.95 0.99969260198833
97 0.999706897494612
97.05 0.999721159444209
97.1 0.999735382841046
97.15 0.999749562733019
97.2 0.999763694213718
97.25 0.999777772424117
97.3 0.999791792554251
97.35 0.999805749844848
97.4 0.999819639588946
97.45 0.999833457133477
97.5 0.999847197880816
97.55 0.999860857290308
97.6 0.99987443087976
97.65 0.9998879142269
97.7 0.999901302970812
97.75 0.999914592813332
97.8 0.999927779520414
97.85 0.999940858923463
97.9 0.999953826920635
97.95 0.999966679478103
98 0.999979412631291
98.05 0.999992022486072
98.1 1.00000450521993
98.15 1.00001685708309
98.2 1.0000290743996
98.25 1.00004115356842
98.3 1.00005309106442
98.35 1.00006488343934
98.4 1.00007652732281
98.45 1.00008801942319
98.5 1.00009935652849
98.55 1.00011053550722
98.6 1.00012155330914
98.65 1.00013240696606
98.7 1.00014309359259
98.75 1.00015361038678
98.8 1.00016395463081
98.85 1.0001741236916
98.9 1.00018411502137
98.95 1.0001939261582
99 1.00020355472654
99.05 1.00021299843764
99.1 1.00022225509002
99.15 1.00023132256982
99.2 1.00024019885119
99.25 1.00024888199657
99.3 1.00025737015701
99.35 1.00026566157235
99.4 1.00027375457148
99.45 1.00028164757249
99.5 1.00028933908275
99.55 1.0002968276991
99.6 1.0003041121078
99.65 1.00031119108461
99.7 1.00031806349478
99.75 1.00032472829296
99.8 1.00033118452311
99.85 1.00033743131841
99.9 1.00034346790107
99.95 1.00034929358216
100 1.00035490776134
100.05 1.00036030992664
100.1 1.00036549965413
100.15 1.00037047660759
100.2 1.00037524053816
100.25 1.00037979128394
100.3 1.00038412876952
100.35 1.00038825300558
100.4 1.00039216408832
100.45 1.00039586219901
100.5 1.00039934760335
100.55 1.00040262065093
100.6 1.00040568177462
100.65 1.00040853148987
100.7 1.00041117039406
100.75 1.00041359916579
100.8 1.00041581856414
100.85 1.00041782942791
100.9 1.0004196326748
100.95 1.00042122930063
101 1.00042262037844
101.05 1.00042380705767
101.1 1.00042479056323
101.15 1.00042557219459
101.2 1.00042615332481
101.25 1.00042653539958
101.3 1.00042671993624
101.35 1.00042670852273
101.4 1.00042650281656
101.45 1.00042610454377
101.5 1.00042551549781
101.55 1.00042473753844
101.6 1.00042377259062
101.65 1.00042262264336
101.7 1.00042128974857
101.75 1.00041977601982
101.8 1.00041808363122
101.85 1.00041621481614
101.9 1.00041417186601
101.95 1.00041195712906
102 1.00040957300903
102.05 1.00040702196396
102.1 1.0004043065048
102.15 1.00040142919419
102.2 1.00039839264506
102.25 1.00039519951938
102.3 1.00039185252674
102.35 1.00038835442304
102.4 1.0003847080091
102.45 1.00038091612929
102.5 1.00037698167017
102.55 1.00037290755904
102.6 1.00036869676258
102.65 1.00036435228543
102.7 1.00035987716878
102.75 1.00035527448891
102.8 1.00035054735582
102.85 1.00034569891173
102.9 1.0003407323297
102.95 1.00033565081217
103 1.00033045758946
103.05 1.00032515591842
103.1 1.00031974908089
103.15 1.00031424038229
103.2 1.00030863315019
103.25 1.00030293073278
103.3 1.00029713649749
103.35 1.0002912538295
103.4 1.00028528613031
103.45 1.00027923681626
103.5 1.00027310931712
103.55 1.00026690707459
103.6 1.00026063354095
103.65 1.00025429217751
103.7 1.00024788645328
103.75 1.00024141984347
103.8 1.00023489582811
103.85 1.00022831789061
103.9 1.00022168951637
103.95 1.00021501419138
104 1.00020829540078
104.05 1.00020153662756
104.1 1.00019474135108
104.15 1.0001879130458
104.2 1.00018105517984
104.25 1.00017417121369
104.3 1.00016726459884
104.35 1.00016033877646
104.4 1.00015339717609
104.45 1.00014644321432
104.5 1.00013948029353
104.55 1.00013251180057
104.6 1.00012554110553
104.65 1.00011857156047
104.7 1.00011160649818
104.75 1.00010464923097
104.8 1.00009770304943
104.85 1.00009077122127
104.9 1.00008385699015
104.95 1.00007696357445
105 1.0000700941662
105.05 1.00006325192991
105.1 1.00005644000146
105.15 1.000049661487
105.2 1.00004291946189
105.25 1.00003621696964
105.3 1.00002955702082
105.35 1.0000229425921
105.4 1.00001637662519
105.45 1.0000098620259
105.5 1.00000340166314
105.55 0.999996998367973
105.6 0.999990654932703
105.65 0.999984374109958
105.7 0.999978158611797
105.75 0.999972011108854
105.8 0.999965934229477
105.85 0.999959930558915
105.9 0.999954002638503
105.95 0.999948152964884
106 0.999942383989242
106.05 0.999936698116567
106.1 0.99993109770493
106.15 0.999925585064791
106.2 0.999920162458321
106.25 0.999914832098751
106.3 0.999909596149739
106.35 0.999904456724768
106.4 0.999899415886553
106.45 0.999894475646484
106.5 0.999889637964087
106.55 0.999884904746502
106.6 0.999880277847994
106.65 0.999875759069479
106.7 0.999871350158079
106.75 0.999867052806697
106.8 0.999862868653612
106.85 0.999858799282105
106.9 0.999854846220103
106.95 0.999851010939846
107 0.999847294857582
107.05 0.999843699333275
107.1 0.999840225670353
107.15 0.999836875115459
107.2 0.999833648858244
107.25 0.999830548031171
107.3 0.999827573709343
107.35 0.999824726910365
107.4 0.999822008594213
107.45 0.999819419663139
107.5 0.999816960961591
107.55 0.999814633276162
107.6 0.999812437335554
107.65 0.999810373810573
107.7 0.99980844331414
107.75 0.999806646401329
107.8 0.999804983569424
107.85 0.999803455258
107.9 0.999802061849023
107.95 0.99980080366698
108 0.999799680979017
108.05 0.999798693995114
108.1 0.99979784286827
108.15 0.999797127694713
108.2 0.999796548514133
108.25 0.999796105309934
108.3 0.999795798009504
108.35 0.999795626484511
108.4 0.999795590551216
108.45 0.999795689970804
108.5 0.999795924449741
108.55 0.999796293640143
108.6 0.999796797140172
108.65 0.999797434494445
108.7 0.999798205194462
108.75 0.999799108679061
108.8 0.999800144334878
108.85 0.999801311496837
108.9 0.999802609448652
108.95 0.999804037423345
109 0.999805594603788
109.05 0.999807280123255
109.1 0.999809093065992
109.15 0.999811032467811
109.2 0.999813097316686
109.25 0.999815286553378
109.3 0.99981759907207
109.35 0.999820033721016
109.4 0.999822589303203
109.45 0.999825264577039
109.5 0.999828058257039
109.55 0.999830969014536
109.6 0.999833995478402
109.65 0.999837136235784
109.7 0.999840389832847
109.75 0.999843754775538
109.8 0.999847229530356
109.85 0.999850812525136
109.9 0.999854502149843
109.95 0.999858296757381
110 0.999862194664405
110.05 0.999866194152154
110.1 0.999870293467283
110.15 0.999874490822712
110.2 0.999878784398484
110.25 0.999883172342624
110.3 0.999887652772018
110.35 0.999892223773292
110.4 0.9998968834037
110.45 0.999901629692022
110.5 0.999906460639466
110.55 0.99991137422058
110.6 0.999916368384164
110.65 0.999921441054196
110.7 0.999926590130759
110.75 0.999931813490967
110.8 0.999937108989911
110.85 0.999942474461594
110.9 0.999947907719876
110.95 0.999953406559426
111 0.99995896875667
111.05 0.999964592070746
111.1 0.999970274244462
111.15 0.999976013005252
111.2 0.999981806066137
111.25 0.999987651126686
111.3 0.999993545873977
111.35 0.999999487983561
111.4 1.00000547512042
111.45 1.00001150493994
111.5 1.00001757508885
111.55 1.0000236832062
111.6 1.00002982692432
111.65 1.00003600386976
111.7 1.00004221166427
111.75 1.00004844792573
111.8 1.0000547102691
111.85 1.00006099630737
111.9 1.0000673036525
111.95 1.00007362991638
112 1.00007997271171
112.05 1.00008632965299
112.1 1.00009269835738
112.15 1.00009907644569
112.2 1.00010546154321
112.25 1.00011185128071
112.3 1.00011824329524
112.35 1.00012463523109
112.4 1.00013102474066
112.45 1.00013740948533
112.5 1.00014378713633
112.55 1.00015015537562
112.6 1.00015651189671
112.65 1.00016285440554
112.7 1.0001691806213
112.75 1.00017548827725
112.8 1.00018177512156
112.85 1.00018803891809
112.9 1.00019427744722
112.95 1.0002004885066
113 1.00020666991196
113.05 1.00021281949785
113.1 1.00021893511842
113.15 1.00022501464815
113.2 1.00023105598257
113.25 1.000237057039
113.3 1.00024301575724
113.35 1.00024893010031
113.4 1.00025479805505
113.45 1.00026061763287
113.5 1.00026638687039
113.55 1.00027210383004
113.6 1.00027776660073
113.65 1.00028337329848
113.7 1.000288922067
113.75 1.00029441107826
113.8 1.00029983853313
113.85 1.00030520266187
113.9 1.00031050172473
113.95 1.00031573401246
114 1.00032089784683
114.05 1.00032599158115
114.1 1.00033101360073
114.15 1.00033596232338
114.2 1.00034083619986
114.25 1.00034563371433
114.3 1.00035035338475
114.35 1.00035499376334
114.4 1.00035955343695
114.45 1.00036403102743
114.5 1.00036842519203
114.55 1.00037273462373
114.6 1.00037695805156
114.65 1.00038109424097
114.7 1.00038514199409
114.75 1.00038910015
114.8 1.00039296758508
114.85 1.00039674321319
114.9 1.00040042598594
114.95 1.00040401489292
115 1.00040750896188
115.05 1.00041090725896
115.1 1.00041420888885
115.15 1.00041741299494
115.2 1.00042051875947
115.25 1.00042352540367
115.3 1.00042643218785
115.35 1.00042923841154
115.4 1.0004319434135
115.45 1.00043454657186
115.5 1.00043704730413
115.55 1.00043944506723
115.6 1.00044173935752
115.65 1.00044392971083
115.7 1.00044601570239
115.75 1.00044799694684
115.8 1.00044987309819
115.85 1.00045164384975
115.9 1.00045330893406
115.95 1.0004548681228
116 1.00045632122669
116.05 1.00045766809538
116.1 1.00045890861732
116.15 1.00046004271959
116.2 1.00046107036776
116.25 1.00046199156573
116.3 1.00046280635552
116.35 1.00046351481705
116.4 1.00046411706799
116.45 1.00046461326346
116.5 1.00046500359583
116.55 1.00046528829444
116.6 1.00046546762537
116.65 1.00046554189112
116.7 1.00046551143032
116.75 1.00046537661745
116.8 1.0004651378625
116.85 1.00046479561066
116.9 1.00046435034195
116.95 1.00046380257088
117 1.0004631528461
117.05 1.00046240175
117.1 1.00046154989833
117.15 1.00046059793982
117.2 1.00045954655574
117.25 1.00045839645951
117.3 1.00045714839625
117.35 1.00045580314236
117.4 1.00045436150506
117.45 1.00045282432191
117.5 1.0004511924604
117.55 1.00044946681742
117.6 1.0004476483188
117.65 1.00044573791881
117.7 1.00044373659965
117.75 1.00044164537097
117.8 1.00043946526933
117.85 1.00043719735765
117.9 1.00043484272474
117.95 1.00043240248469
118 1.0004298777764
118.05 1.00042726976296
118.1 1.00042457963112
118.15 1.00042180859073
118.2 1.00041895787415
118.25 1.0004160287357
118.3 1.00041302245106
118.35 1.00040994031668
118.4 1.00040678364921
118.45 1.00040355378488
118.5 1.0004002520789
118.55 1.00039687990489
118.6 1.00039343865424
118.65 1.00038992973551
118.7 1.00038635457379
118.75 1.00038271461013
118.8 1.00037901130089
118.85 1.00037524611713
118.9 1.00037142054396
118.95 1.00036753607994
119 1.00036359423645
119.05 1.00035959653704
119.1 1.00035554451682
119.15 1.00035143972183
119.2 1.00034728370837
119.25 1.00034307804242
119.3 1.00033882429897
119.35 1.0003345240614
119.4 1.00033017892084
119.45 1.00032579047555
119.5 1.00032136033028
119.55 1.00031689009563
119.6 1.00031238138744
119.65 1.00030783582615
119.7 1.00030325503618
119.75 1.0002986406453
119.8 1.000293994284
119.85 1.0002893175849
119.9 1.0002846121821
119.95 1.00027987971057
120 1.00027512180557
120.05 1.00027034010201
120.1 1.00026553623385
120.15 1.00026071183351
120.2 1.00025586853126
120.25 1.00025100795464
120.3 1.00024613172788
120.35 1.00024124147128
120.4 1.00023633880066
120.45 1.00023142532679
120.5 1.0002265026548
120.55 1.00022157238361
120.6 1.00021663610543
120.65 1.00021169540512
120.7 1.00020675185972
120.75 1.00020180703785
120.8 1.00019686249921
120.85 1.00019191979406
120.9 1.00018698046266
120.95 1.00018204603479
121 1.00017711802921
121.05 1.0001721979532
121.1 1.00016728730201
121.15 1.00016238755842
121.2 1.00015750019227
121.25 1.00015262665991
121.3 1.00014776840384
121.35 1.00014292685216
121.4 1.00013810341818
121.45 1.00013329949996
121.5 1.0001285164799
121.55 1.00012375572425
121.6 1.00011901858279
121.65 1.00011430638833
121.7 1.00010962045639
121.75 1.00010496208475
121.8 1.0001003325531
121.85 1.00009573312268
121.9 1.00009116503588
121.95 1.0000866295159
122 1.00008212776645
122.05 1.00007766097132
122.1 1.00007323029417
122.15 1.00006883687811
122.2 1.00006448184545
122.25 1.0000601662974
122.3 1.00005589131377
122.35 1.00005165795269
122.4 1.00004746725034
122.45 1.00004332022073
122.5 1.00003921785538
122.55 1.00003516112314
122.6 1.00003115096994
122.65 1.00002718831859
122.7 1.00002327406852
122.75 1.00001940909565
122.8 1.00001559425215
122.85 1.00001183036627
122.9 1.00000811824221
122.95 1.0000044586599
123 1.0000008523749
123.05 0.999997300118234
123.1 0.999993802596272
123.15 0.999990360490613
123.2 0.999986974457974
123.25 0.999983645130092
123.3 0.999980373113632
123.35 0.999977158990114
123.4 0.99997400331584
123.45 0.999970906621839
123.5 0.999967869413817
123.55 0.999964892172116
123.6 0.999961975351688
123.65 0.999959119382075
123.7 0.999956324667399
123.75 0.999953591586362
123.8 0.999950920492258
123.85 0.999948311712989
123.9 0.999945765551096
123.95 0.9999432822838
124 0.999940862163043
124.05 0.999938505415552
124.1 0.999936212242902
124.15 0.999933982821592
124.2 0.99993181730313
124.25 0.999929715814127
124.3 0.9999276784564
124.35 0.999925705307081
124.4 0.99992379641874
124.45 0.999921951819514
124.5 0.999920171513243
124.55 0.999918455479614
124.6 0.999916803674322
124.65 0.999915216029224
124.7 0.999913692452519
124.75 0.999912232828917
124.8 0.999910837019834
124.85 0.999909504863583
124.9 0.999908236175574
124.95 0.999907030748529
125 0.999905888352697
125.05 0.999904808736076
125.1 0.99990379162465
125.15 0.999902836722624
125.2 0.999901943712672
125.25 0.999901112256188
125.3 0.999900341993549
125.35 0.999899632544377
125.4 0.999898983507814
125.45 0.999898394462799
125.5 0.999897864968357
125.55 0.999897394563884
125.6 0.999896982769449
125.65 0.999896629086093
125.7 0.99989633299614
125.75 0.999896093963509
125.8 0.999895911434031
125.85 0.999895784835779
125.9 0.999895713579389
125.95 0.9998956970584
126 0.99989573464959
126.05 0.999895825713318
126.1 0.999895969593874
126.15 0.999896165619828
126.2 0.999896413104385
126.25 0.999896711345751
126.3 0.999897059627485
126.35 0.999897457218876
126.4 0.999897903375308
126.45 0.999898397338635
126.5 0.999898938337554
126.55 0.999899525587992
126.6 0.99990015829348
126.65 0.999900835645543
126.7 0.999901556824085
126.75 0.999902320997779
126.8 0.99990312732446
126.85 0.999903974951515
126.9 0.999904863016282
126.95 0.999905790646446
127 0.999906756960436
127.05 0.999907761067827
127.1 0.999908802069738
127.15 0.999909879059237
127.2 0.999910991121742
127.25 0.999912137335425
127.3 0.999913316771615
127.35 0.999914528495204
127.4 0.999915771565049
127.45 0.999917045034378
127.5 0.999918347951194
127.55 0.999919679358679
127.6 0.999921038295599
127.65 0.999922423796703
127.7 0.99992383489313
127.75 0.999925270612809
127.8 0.999926729980855
127.85 0.999928212019976
127.9 0.999929715750864
127.95 0.999931240192594
128 0.999932784363019
128.05 0.999934347279162
128.1 0.999935927957608
128.15 0.999937525414892
128.2 0.999939138667885
128.25 0.99994076673418
128.3 0.999942408632473
128.35 0.999944063382942
128.4 0.999945730007625
128.45 0.999947407530791
128.5 0.999949094979313
128.55 0.999950791383034
128.6 0.999952495775133
128.65 0.999954207192485
128.7 0.999955924676015
128.75 0.999957647271059
128.8 0.999959374027707
128.85 0.999961104001152
128.9 0.999962836252034
128.95 0.999964569846774
129 0.999966303857912
129.05 0.999968037364433
129.1 0.999969769452094
129.15 0.999971499213747
129.2 0.999973225749649
129.25 0.999974948167778
129.3 0.999976665584141
129.35 0.99997837712307
129.4 0.999980081917524
129.45 0.999981779109377
129.5 0.999983467849708
129.55 0.999985147299079
129.6 0.999986816627813
129.65 0.999988475016263
129.7 0.999990121655078
129.75 0.999991755745463
129.8 0.999993376499432
129.85 0.999994983140056
129.9 0.999996574901708
129.95 0.999998151030296
130 0.999999710783495
130.05 1.00000125343097
130.1 1.00000277825461
130.15 1.00000428454872
130.2 1.00000577162022
130.25 1.00000723878888
130.3 1.00000868538751
130.35 1.0000101107621
130.4 1.00001151427205
130.45 1.00001289529035
130.5 1.00001425320372
130.55 1.00001558741276
130.6 1.00001689733218
130.65 1.00001818239086
130.7 1.00001944203205
130.75 1.0000206757135
130.8 1.00002188290758
130.85 1.0000230631014
130.9 1.00002421579695
130.95 1.00002534051119
131 1.00002643677615
131.05 1.00002750413908
131.1 1.00002854216246
131.15 1.00002955042415
131.2 1.00003052851745
131.25 1.00003147605117
131.3 1.00003239264968
131.35 1.00003327795302
131.4 1.00003413161687
131.45 1.0000349533127
131.5 1.0000357427277
131.55 1.00003649956492
131.6 1.00003722354322
131.65 1.00003791439731
131.7 1.0000385718778
131.75 1.00003919575115
131.8 1.00003978579974
131.85 1.00004034182178
131.9 1.0000408636314
131.95 1.00004135105854
132 1.00004180394899
132.05 1.00004222216434
132.1 1.00004260558195
132.15 1.00004295409488
132.2 1.00004326761191
132.25 1.00004354605741
132.3 1.00004378937133
132.35 1.00004399750913
132.4 1.0000441704417
132.45 1.00004430815529
132.5 1.00004441065142
132.55 1.00004447794681
132.6 1.00004451007329
132.65 1.00004450707766
132.7 1.00004446902164
132.75 1.00004439598175
132.8 1.00004428804918
132.85 1.00004414532966
132.9 1.0000439679434
132.95 1.00004375602488
133 1.00004350972277
133.05 1.00004322919978
133.1 1.00004291463251
133.15 1.00004256621132
133.2 1.00004218414016
133.25 1.00004176863641
133.3 1.00004131993075
133.35 1.00004083826695
133.4 1.00004032390176
133.45 1.00003977710467
133.5 1.00003919815778
133.55 1.00003858735561
133.6 1.00003794500491
133.65 1.00003727142446
133.7 1.0000365669449
133.75 1.00003583190851
133.8 1.00003506666905
133.85 1.00003427159151
133.9 1.00003344705193
133.95 1.00003259343719
134 1.00003171114479
134.05 1.00003080058265
134.1 1.00002986216888
134.15 1.00002889633155
134.2 1.00002790350849
134.25 1.00002688414704
134.3 1.00002583870386
134.35 1.00002476764465
134.4 1.00002367144395
134.45 1.00002255058489
134.5 1.00002140555896
134.55 1.00002023686577
134.6 1.00001904501283
134.65 1.00001783051525
134.7 1.00001659389557
134.75 1.00001533568344
134.8 1.00001405641545
134.85 1.0000127566348
134.9 1.00001143689112
134.95 1.00001009774019
135 1.00000873974368
135.05 1.00000736346892
135.1 1.00000596948861
135.15 1.00000455838061
135.2 1.00000313072767
135.25 1.00000168711716
135.3 1.00000022814081
135.35 0.999998754394505
135.4 0.999997266477959
135.45 0.999995764994509
135.5 0.999994250550842
135.55 0.999992723756737
135.6 0.999991185224814
135.65 0.999989635570273
135.7 0.999988075410648
135.75 0.999986505365544
135.8 0.999984926056386
135.85 0.999983338106167
135.9 0.999981742139195
135.95 0.999980138780839
136 0.999978528657282
136.05 0.999976912395269
136.1 0.99997529062186
136.15 0.999973663964181
136.2 0.999972033049181
136.25 0.999970398503384
136.3 0.99996876095265
136.35 0.999967121021928
136.4 0.999965479335024
136.45 0.999963836514357
136.5 0.999962193180725
136.55 0.999960549953068
136.6 0.999958907448244
136.65 0.999957266280787
136.7 0.99995562706269
136.75 0.99995399040317
136.8 0.999952356908453
136.85 0.999950727181546
136.9 0.999949101822021
136.95 0.999947481425799
137 0.999945866584938
137.05 0.999944257887418
137.1 0.999942655916935
137.15 0.999941061252695
137.2 0.999939474469214
137.25 0.999937896136112
137.3 0.999936326817924
137.35 0.999934767073898
137.4 0.999933217457813
137.45 0.999931678517784
137.5 0.99993015079608
137.55 0.999928634828945
137.6 0.999927131146417
137.65 0.999925640272155
137.7 0.999924162723268
137.75 0.999922699010146
137.8 0.999921249636298
137.85 0.999919815098187
137.9 0.999918395885077
137.95 0.999916992478878
138 0.999915605353996
138.05 0.999914234977186
138.1 0.999912881807409
138.15 0.999911546295697
138.2 0.999910228885011
138.25 0.999908930010116
138.3 0.999907650097452
138.35 0.999906389565008
138.4 0.999905148822205
138.45 0.999903928269778
138.5 0.999902728299667
138.55 0.999901549294906
138.6 0.999900391629522
138.65 0.999899255668431
138.7 0.999898141767348
138.75 0.999897050272688
138.8 0.999895981521487
138.85 0.999894935841306
138.9 0.999893913550165
138.95 0.999892914956457
139 0.999891940358879
139.05 0.999890990046369
139.1 0.999890064298034
139.15 0.9998891633831
139.2 0.999888287560849
139.25 0.999887437080572
139.3 0.999886612181519
139.35 0.999885813092859
139.4 0.999885040033639
139.45 0.99988429321275
139.5 0.999883572828892
139.55 0.999882879070554
139.6 0.999882212115987
139.65 0.999881572133183
139.7 0.999880959279865
139.75 0.999880373703473
139.8 0.999879815541158
139.85 0.999879284919778
139.9 0.999878781955899
139.95 0.999878306755802
140 0.999877859415489
140.05 0.999877440020696
140.1 0.99987704864691
140.15 0.99987668535939
140.2 0.999876350213189
140.25 0.999876043253182
140.3 0.999875764514097
140.35 0.999875514020554
140.4 0.999875291787096
140.45 0.999875097818239
140.5 0.999874932108513
140.55 0.999874794642513
140.6 0.999874685394952
140.65 0.999874604330717
140.7 0.999874551404929
140.75 0.999874526563004
140.8 0.999874529740723
140.85 0.999874560864301
140.9 0.999874619850455
140.95 0.999874706606489
141 0.999874821030365
141.05 0.99987496301079
141.1 0.999875132427299
141.15 0.999875329150348
141.2 0.999875553041399
141.25 0.999875803953019
141.3 0.999876081728975
141.35 0.999876386204335
141.4 0.999876717205572
141.45 0.999877074550666
141.5 0.999877458049214
141.55 0.999877867502543
141.6 0.999878302703818
141.65 0.999878763438162
141.7 0.999879249482773
141.75 0.999879760607043
141.8 0.999880296572682
141.85 0.999880857133843
141.9 0.99988144203725
141.95 0.999882051022324
142 0.999882683821318
142.05 0.999883340159447
142.1 0.999884019755027
142.15 0.999884722319611
142.2 0.999885447558123
142.25 0.999886195169006
142.3 0.999886964844361
142.35 0.999887756270089
142.4 0.999888569126042
142.45 0.999889403086162
142.5 0.99989025781864
142.55 0.999891132986054
142.6 0.99989202824553
142.65 0.99989294324889
142.7 0.999893877642804
142.75 0.999894831068949
142.8 0.99989580316416
142.85 0.999896793560592
142.9 0.999897801885872
142.95 0.999898827763261
143 0.999899870811813
143.05 0.999900930646533
143.1 0.999902006878539
143.15 0.999903099115223
143.2 0.999904206960413
143.25 0.999905330014536
143.3 0.999906467874777
143.35 0.999907620135245
143.4 0.999908786387137
143.45 0.999909966218899
143.5 0.99991115921639
143.55 0.999912364963046
143.6 0.999913583040044
143.65 0.999914813026465
143.7 0.999916054499458
143.75 0.999917307034403
143.8 0.999918570205074
143.85 0.999919843583801
143.9 0.999921126741635
143.95 0.999922419248506
144 0.99992372067339
144.05 0.999925030584465
144.1 0.999926348549273
144.15 0.999927674134881
144.2 0.999929006908041
144.25 0.999930346435343
144.3 0.99993169228338
144.35 0.999933044018898
144.4 0.999934401208958
144.45 0.999935763421084
144.5 0.999937130223424
144.55 0.999938501184895
144.6 0.999939875875343
144.65 0.999941253865686
144.7 0.999942634728066
144.75 0.999944018035999
144.8 0.999945403364517
144.85 0.999946790290319
144.9 0.999948178391908
144.95 0.999949567249739
145 0.999950956446357
145.05 0.999952345566535
145.1 0.999953734197416
145.15 0.999955121928642
145.2 0.999956508352497
145.25 0.999957893064031
145.3 0.999959275661197
145.35 0.999960655744976
145.4 0.999962032919506
145.45 0.999963406792207
145.5 0.999964776973902
145.55 0.999966143078943
145.6 0.999967504725326
145.65 0.999968861534809
145.7 0.999970213133029
145.75 0.999971559149613
145.8 0.999972899218292
145.85 0.999974232977005
145.9 0.99997556006801
145.95 0.999976880137986
146 0.999978192838137
146.05 0.99997949782429
146.1 0.999980794756993
146.15 0.999982083301613
146.2 0.999983363128425
146.25 0.999984633912704
146.3 0.999985895334815
146.35 0.999987147080296
146.4 0.999988388839945
146.45 0.999989620309896
146.5 0.999990841191702
146.55 0.999992051192409
146.6 0.999993250024631
146.65 0.99999443740662
146.7 0.999995613062331
146.75 0.999996776721497
146.8 0.999997928119684
146.85 0.999999066998356
146.9 1.00000019310493
146.95 1.00000130619284
147 1.00000240602159
147.05 1.00000349235677
147.1 1.00000456497018
147.15 1.00000562363978
147.2 1.00000666814983
147.25 1.00000769829084
147.3 1.00000871385969
147.35 1.00000971465959
147.4 1.00001070050017
147.45 1.00001167119748
147.5 1.00001262657404
147.55 1.00001356645883
147.6 1.00001449068736
147.65 1.00001539910163
147.7 1.00001629155022
147.75 1.00001716788823
147.8 1.00001802797735
147.85 1.00001887168585
147.9 1.00001969888857
147.95 1.00002050946694
148 1.000021303309
148.05 1.00002208030937
148.1 1.00002284036926
148.15 1.00002358339646
148.2 1.00002430930535
148.25 1.00002501801687
148.3 1.0000257094585
148.35 1.00002638356428
148.4 1.00002704027477
148.45 1.00002767953703
148.5 1.0000283013046
148.55 1.00002890553747
148.6 1.00002949220209
148.65 1.00003006127128
148.7 1.00003061272424
148.75 1.00003114654654
148.8 1.00003166273001
148.85 1.00003216127279
148.9 1.00003264217921
148.95 1.0000331054598
149 1.00003355113126
149.05 1.00003397921635
149.1 1.00003438974391
149.15 1.00003478274875
149.2 1.00003515827166
149.25 1.00003551635932
149.3 1.00003585706423
149.35 1.0000361804447
149.4 1.00003648656476
149.45 1.00003677549409
149.5 1.000037047308
149.55 1.00003730208732
149.6 1.00003753991835
149.65 1.0000377608928
149.7 1.00003796510773
149.75 1.00003815266545
149.8 1.00003832367347
149.85 1.00003847824442
149.9 1.00003861649597
149.95 1.00003873855078
150 1.00003884453637
150.05 1.0000389345851
150.1 1.00003900883404
150.15 1.00003906742494
150.2 1.00003911050407
150.25 1.00003913822223
150.3 1.00003915073459
150.35 1.00003914820064
150.4 1.00003913078408
150.45 1.00003909865277
150.5 1.0000390519786
150.55 1.0000389909374
150.6 1.00003891570889
150.65 1.00003882647655
150.7 1.00003872342753
150.75 1.00003860675256
150.8 1.00003847664589
150.85 1.00003833330513
150.9 1.00003817693119
150.95 1.0000380077282
151 1.00003782590337
151.05 1.00003763166694
151.1 1.00003742523202
151.15 1.00003720681458
151.2 1.00003697663324
151.25 1.00003673490927
151.3 1.00003648186643
151.35 1.00003621773089
151.4 1.00003594273113
151.45 1.00003565709784
151.5 1.0000353610638
151.55 1.00003505486381
151.6 1.00003473873455
151.65 1.00003441291454
151.7 1.00003407764395
151.75 1.00003373316459
151.8 1.00003337971973
151.85 1.00003301755407
151.9 1.00003264691357
151.95 1.0000322680454
152 1.00003188119783
152.05 1.00003148662009
152.1 1.00003108456233
152.15 1.00003067527547
152.2 1.00003025901113
152.25 1.00002983602151
152.3 1.00002940655932
152.35 1.00002897087764
152.4 1.00002852922985
152.45 1.00002808186954
152.5 1.00002762905038
152.55 1.00002717102606
152.6 1.00002670805015
152.65 1.00002624037607
152.7 1.00002576825692
152.75 1.00002529194545
152.8 1.00002481169392
152.85 1.00002432775403
152.9 1.00002384037684
152.95 1.00002334981265
153 1.00002285631093
153.05 1.00002236012022
153.1 1.00002186148806
153.15 1.00002136066087
153.2 1.0000208578839
153.25 1.00002035340113
153.3 1.00001984745517
153.35 1.00001934028719
153.4 1.00001883213687
153.45 1.00001832324224
153.5 1.00001781383969
153.55 1.00001730416382
153.6 1.00001679444742
153.65 1.00001628492133
153.7 1.00001577581443
153.75 1.00001526735351
153.8 1.00001475976325
153.85 1.0000142532661
153.9 1.00001374808225
153.95 1.00001324442952
154 1.00001274252333
154.05 1.00001224257661
154.1 1.00001174479977
154.15 1.00001124940056
154.2 1.00001075658411
154.25 1.00001026655279
154.3 1.00000977950618
154.35 1.00000929564102
154.4 1.00000881515114
154.45 1.0000083382274
154.5 1.00000786505765
154.55 1.00000739582669
154.6 1.00000693071619
154.65 1.00000646990465
154.7 1.00000601356737
154.75 1.00000556187637
154.8 1.00000511500039
154.85 1.00000467310482
154.9 1.00000423635165
154.95 1.00000380489945
155 1.00000337890333
155.05 1.00000295851489
155.1 1.00000254388219
155.15 1.00000213514973
155.2 1.00000173245841
155.25 1.00000133594549
155.3 1.00000094574455
155.35 1.00000056198552
155.4 1.00000018479459
155.45 0.999999814294217
155.5 0.999999450603097
155.55 0.999999093836146
155.6 0.999998744104477
155.65 0.999998401515387
155.7 0.999998066172336
155.75 0.999997738174935
155.8 0.999997417618932
155.85 0.999997104596203
155.9 0.999996799194739
155.95 0.999996501498637
156 0.999996211588099
156.05 0.99999592953942
156.1 0.999995655424986
156.15 0.999995389313276
156.2 0.999995131268855
156.25 0.999994881352379
156.3 0.999994639620597
156.35 0.999994406126352
156.4 0.999994180918588
156.45 0.999993964042359
156.5 0.999993755538832
156.55 0.999993555445302
156.6 0.999993363795198
156.65 0.999993180618099
156.7 0.999993005939746
156.75 0.99999283978206
156.8 0.999992682163154
156.85 0.999992533097353
156.9 0.999992392595216
156.95 0.999992260663553
157 0.999992137305447
157.05 0.999992022520279
157.1 0.999991916303754
157.15 0.99999181864792
157.2 0.999991729541205
157.25 0.999991648968434
157.3 0.999991576910869
157.35 0.999991513346231
157.4 0.999991458248739
157.45 0.999991411589137
157.5 0.999991373334732
157.55 0.999991343449425
157.6 0.999991321893753
157.65 0.999991308624923
157.7 0.999991303596849
157.75 0.999991306760194
157.8 0.999991318062409
157.85 0.999991337447777
157.9 0.999991364857451
157.95 0.999991400229499
158 0.999991443498953
158.05 0.999991494597845
158.1 0.999991553455261
158.15 0.999991619997384
158.2 0.999991694147544
158.25 0.999991775826263
158.3 0.999991864951307
158.35 0.999991961437737
158.4 0.999992065197956
158.45 0.999992176141765
158.5 0.999992294176411
158.55 0.999992419206644
158.6 0.999992551134764
158.65 0.999992689860685
158.7 0.999992835281981
158.75 0.999992987293945
158.8 0.999993145789643
158.85 0.999993310659974
158.9 0.999993481793723
158.95 0.999993659077619
159 0.999993842396396
159.05 0.999994031632845
159.1 0.999994226667879
159.15 0.999994427380589
159.2 0.999994633648302
159.25 0.999994845346642
159.3 0.999995062349592
159.35 0.99999528452955
159.4 0.999995511757393
159.45 0.999995743902535
159.5 0.999995980832989
159.55 0.99999622241543
159.6 0.999996468515251
159.65 0.99999671899663
159.7 0.999996973722589
159.75 0.999997232555053
159.8 0.999997495354917
159.85 0.999997761982102
159.9 0.999998032295621
159.95 0.999998306153637
160 0.999998583413527
160.05 0.999998863931942
160.1 0.999999147564871
160.15 0.999999434167696
160.2 0.999999723595261
160.25 1.00000001570193
160.3 1.00000031034164
160.35 1.00000060736798
160.4 1.00000090663423
160.45 1.00000120799344
160.5 1.00000151129846
160.55 1.00000181640206
160.6 1.00000212315692
160.65 1.00000243141571
160.7 1.00000274103119
160.75 1.00000305185621
160.8 1.00000336374381
160.85 1.00000367654724
160.9 1.00000399012006
160.95 1.00000430431617
161 1.00000461898985
161.05 1.00000493399587
161.1 1.00000524918948
161.15 1.00000556442652
161.2 1.00000587956343
161.25 1.00000619445735
161.3 1.00000650896611
161.35 1.00000682294834
161.4 1.00000713626351
161.45 1.00000744877195
161.5 1.00000776033494
161.55 1.00000807081473
161.6 1.0000083800746
161.65 1.00000868797893
161.7 1.0000089943932
161.75 1.00000929918407
161.8 1.00000960221944
161.85 1.00000990336846
161.9 1.00001020250158
161.95 1.00001049949064
162 1.00001079420885
162.05 1.00001108653087
162.1 1.00001137633283
162.15 1.00001166349241
162.2 1.00001194788883
162.25 1.00001222940292
162.3 1.00001250791716
162.35 1.00001278331569
162.4 1.00001305548439
162.45 1.00001332431088
162.5 1.00001358968455
162.55 1.00001385149664
162.6 1.00001410964021
162.65 1.00001436401025
162.7 1.00001461450362
162.75 1.00001486101916
162.8 1.00001510345767
162.85 1.00001534172197
162.9 1.00001557571691
162.95 1.00001580534938
163 1.00001603052837
163.05 1.000016251165
163.1 1.00001646717249
163.15 1.00001667846625
163.2 1.00001688496384
163.25 1.00001708658503
163.3 1.00001728325183
163.35 1.00001747488846
163.4 1.00001766142142
163.45 1.00001784277946
163.5 1.00001801889366
163.55 1.00001818969737
163.6 1.00001835512628
163.65 1.00001851511839
163.7 1.00001866961408
163.75 1.00001881855607
163.8 1.00001896188944
163.85 1.00001909956166
163.9 1.00001923152258
163.95 1.00001935772443
164 1.00001947812188
164.05 1.00001959267195
164.1 1.00001970133412
164.15 1.00001980407024
164.2 1.00001990084461
164.25 1.00001999162394
164.3 1.00002007637734
164.35 1.00002015507636
164.4 1.00002022769496
164.45 1.00002029420952
164.5 1.00002035459881
164.55 1.00002040884405
164.6 1.00002045692883
164.65 1.00002049883916
164.7 1.00002053456342
164.75 1.00002056409241
164.8 1.00002058741928
164.85 1.00002060453954
164.9 1.0000206154511
164.95 1.00002062015418
165 1.00002061865134
165.05 1.00002061094748
165.1 1.00002059704981
165.15 1.00002057696782
165.2 1.0000205507133
165.25 1.00002051830029
165.3 1.0000204797451
165.35 1.00002043506625
165.4 1.00002038428449
165.45 1.00002032742278
165.5 1.00002026450622
165.55 1.0000201955621
165.6 1.00002012061983
165.65 1.00002003971095
165.7 1.00001995286908
165.75 1.00001986012992
165.8 1.00001976153119
165.85 1.00001965711268
165.9 1.00001954691614
165.95 1.00001943098531
166 1.00001930936587
166.05 1.00001918210542
166.1 1.00001904925346
166.15 1.00001891086135
166.2 1.00001876698229
166.25 1.00001861767128
166.3 1.00001846298511
166.35 1.00001830298232
166.4 1.00001813772316
166.45 1.00001796726957
166.5 1.00001779168516
166.55 1.00001761103515
166.6 1.00001742538636
166.65 1.00001723480716
166.7 1.00001703936747
166.75 1.00001683913869
166.8 1.00001663419367
166.85 1.00001642460671
166.9 1.00001621045349
166.95 1.00001599181105
167 1.00001576875773
167.05 1.0000155413732
167.1 1.00001530973834
167.15 1.00001507393527
167.2 1.00001483404727
167.25 1.00001459015879
167.3 1.00001434235536
167.35 1.00001409072359
167.4 1.0000138353511
167.45 1.00001357632655
167.5 1.00001331373951
167.55 1.00001304768048
167.6 1.00001277824087
167.65 1.00001250551291
167.7 1.00001222958962
167.75 1.00001195056481
167.8 1.00001166853302
167.85 1.00001138358947
167.9 1.00001109583004
167.95 1.00001080535121
168 1.00001051225006
168.05 1.00001021662418
168.1 1.00000991857168
168.15 1.00000961819112
168.2 1.0000093155815
168.25 1.00000901084216
168.3 1.00000870407284
168.35 1.00000839537356
168.4 1.0000080848446
168.45 1.0000077725865
168.5 1.00000745869998
168.55 1.00000714328591
168.6 1.00000682644528
168.65 1.00000650827918
168.7 1.00000618888872
168.75 1.00000586837504
168.8 1.00000554683924
168.85 1.00000522438235
168.9 1.0000049011053
168.95 1.00000457710889
169 1.00000425249375
169.05 1.00000392736027
169.1 1.00000360180864
169.15 1.00000327593873
169.2 1.00000294985012
169.25 1.00000262364203
169.3 1.00000229741331
169.35 1.00000197126237
169.4 1.00000164528719
169.45 1.00000131958526
169.5 1.00000099425355
169.55 1.00000066938849
169.6 1.00000034508592
169.65 1.00000002144108
169.7 0.999999698548557
169.75 0.999999376502264
169.8 0.999999055395414
169.85 0.999998735320483
169.9 0.999998416369186
169.95 0.999998098632443
170 0.999997782200354
170.05 0.999997467162167
170.1 0.999997153606255
170.15 0.999996841620086
170.2 0.999996531290198
170.25 0.99999622270217
170.3 0.999995915940599
170.35 0.999995611089073
170.4 0.999995308230147
170.45 0.999995007445321
170.5 0.999994708815012
170.55 0.999994412418533
170.6 0.999994118334071
170.65 0.999993826638667
170.7 0.999993537408187
170.75 0.999993250717309
170.8 0.999992966639501
170.85 0.999992685246995
170.9 0.999992406610778
170.95 0.999992130800562
171 0.999991857884777
171.05 0.999991587930545
171.1 0.999991321003665
171.15 0.9999910571686
171.2 0.999990796488457
171.25 0.999990539024975
171.3 0.999990284838508
171.35 0.99999003398801
171.4 0.999989786531027
171.45 0.999989542523678
171.5 0.999989302020644
171.55 0.99998906507516
171.6 0.999988831738999
171.65 0.999988602062466
171.7 0.999988376094384
171.75 0.999988153882087
171.8 0.999987935471411
171.85 0.999987720906686
171.9 0.999987510230727
171.95 0.999987303484831
172 0.999987100708766
172.05 0.999986901940766
172.1 0.99998670721753
172.15 0.999986516574212
172.2 0.999986330044422
172.25 0.999986147660218
172.3 0.999985969452106
172.35 0.99998579544904
172.4 0.999985625678412
172.45 0.999985460166063
172.5 0.999985298936272
172.55 0.999985142011761
172.6 0.999984989413696
172.65 0.999984841161686
172.7 0.999984697273788
172.75 0.999984557766504
172.8 0.999984422654791
172.85 0.999984291952058
172.9 0.999984165670175
172.95 0.999984043819473
173 0.999983926408754
173.05 0.999983813445292
173.1 0.999983704934842
173.15 0.999983600881646
173.2 0.999983501288441
173.25 0.999983406156464
173.3 0.999983315485463
173.35 0.999983229273706
173.4 0.999983147517986
173.45 0.999983070213635
173.5 0.999982997354535
173.55 0.999982928933122
173.6 0.999982864940406
173.65 0.999982805365974
173.7 0.99998275019801
173.75 0.9999826994233
173.8 0.999982653027251
173.85 0.999982610993901
173.9 0.999982573305933
173.95 0.99998253994469
174 0.99998251089019
174.05 0.999982486121139
174.1 0.99998246561495
174.15 0.999982449347753
174.2 0.999982437294418
174.25 0.999982429428567
174.3 0.999982425722589
174.35 0.999982426147666
174.4 0.999982430673779
174.45 0.999982439269736
174.5 0.999982451903182
174.55 0.999982468540626
174.6 0.999982489147452
174.65 0.999982513687942
174.7 0.999982542125295
174.75 0.999982574421648
174.8 0.999982610538093
174.85 0.9999826504347
174.9 0.999982694070535
174.95 0.999982741403683
175 0.99998279239127
175.05 0.99998284698948
175.1 0.999982905153579
175.15 0.999982966837939
175.2 0.999983031996054
175.25 0.999983100580568
175.3 0.999983172543295
175.35 0.999983247835238
175.4 0.999983326406618
175.45 0.999983408206891
175.5 0.999983493184775
175.55 0.999983581288269
175.6 0.999983672464681
175.65 0.999983766660646
175.7 0.999983863822154
175.75 0.999983963894568
175.8 0.999984066822655
175.85 0.999984172550601
175.9 0.999984281022042
175.95 0.999984392180083
176 0.999984505967324
176.05 0.999984622325882
176.1 0.999984741197418
176.15 0.999984862523158
176.2 0.999984986243915
176.25 0.999985112300119
176.3 0.999985240631835
176.35 0.99998537117879
176.4 0.999985503880396
176.45 0.999985638675773
176.5 0.999985775503773
176.55 0.999985914303006
176.6 0.999986055011859
176.65 0.999986197568523
176.7 0.999986341911017
176.75 0.999986487977208
176.8 0.999986635704839
176.85 0.999986785031545
176.9 0.999986935894886
176.95 0.99998708823236
177 0.999987241981433
177.05 0.999987397079559
177.1 0.999987553464203
177.15 0.999987711072861
177.2 0.999987869843087
177.25 0.999988029712513
177.3 0.999988190618868
177.35 0.999988352500006
177.4 0.999988515293921
177.45 0.999988678938775
177.5 0.999988843372913
177.55 0.999989008534888
177.6 0.999989174363484
177.65 0.999989340797728
177.7 0.999989507776922
177.75 0.999989675240653
177.8 0.999989843128821
177.85 0.999990011381653
177.9 0.999990179939726
177.95 0.999990348743986
178 0.999990517735764
178.05 0.999990686856801
178.1 0.999990856049261
178.15 0.99999102525575
178.2 0.999991194419339
178.25 0.999991363483575
178.3 0.999991532392505
178.35 0.999991701090686
178.4 0.999991869523211
178.45 0.999992037635718
178.5 0.999992205374411
178.55 0.999992372686074
178.6 0.999992539518086
178.65 0.999992705818441
178.7 0.999992871535759
178.75 0.999993036619302
178.8 0.999993201018988
178.85 0.999993364685409
178.9 0.99999352756984
178.95 0.999993689624255
179 0.999993850801341
179.05 0.99999401105451
179.1 0.999994170337911
179.15 0.999994328606446
179.2 0.999994485815776
179.25 0.999994641922336
179.3 0.999994796883349
179.35 0.999994950656831
179.4 0.999995103201605
179.45 0.999995254477312
179.5 0.999995404444418
179.55 0.999995553064225
179.6 0.99999570029888
179.65 0.999995846111384
179.7 0.999995990465599
179.75 0.999996133326258
179.8 0.999996274658968
179.85 0.999996414430224
179.9 0.999996552607408
179.95 0.999996689158802
180 0.99999682405359
180.05 0.999996957261863
180.1 0.999997088754627
180.15 0.999997218503806
180.2 0.999997346482244
180.25 0.999997472663714
180.3 0.999997597022916
180.35 0.999997719535483
180.4 0.999997840177983
180.45 0.999997958927919
180.5 0.999998075763736
180.55 0.999998190664815
180.6 0.999998303611479
180.65 0.999998414584993
180.7 0.999998523567562
180.75 0.99999863054233
180.8 0.999998735493383
180.85 0.999998838405743
180.9 0.999998939265372
180.95 0.999999038059163
181 0.999999134774944
181.05 0.999999229401469
181.1 0.999999321928421
181.15 0.999999412346405
181.2 0.999999500646942
181.25 0.999999586822469
181.3 0.999999670866332
181.35 0.999999752772781
181.4 0.999999832536964
181.45 0.999999910154922
181.5 0.999999985623584
181.55 1.00000005894076
181.6 1.00000013010512
181.65 1.00000019911623
181.7 1.00000026597449
181.75 1.00000033068115
181.8 1.00000039323833
181.85 1.00000045364896
181.9 1.0000005119168
181.95 1.00000056804645
182 1.00000062204329
182.05 1.00000067391352
182.1 1.00000072366413
182.15 1.0000007713029
182.2 1.00000081683835
182.25 1.00000086027981
182.3 1.00000090163734
182.35 1.00000094092173
182.4 1.00000097814453
182.45 1.000001013318
182.5 1.00000104645512
182.55 1.00000107756958
182.6 1.00000110667573
182.65 1.00000113378866
182.7 1.00000115892408
182.75 1.00000118209839
182.8 1.00000120332864
182.85 1.00000122263252
182.9 1.00000124002835
182.95 1.00000125553508
183 1.00000126917224
183.05 1.00000128096002
183.1 1.00000129091914
183.15 1.00000129907094
183.2 1.00000130543732
183.25 1.00000131004073
183.3 1.0000013129042
183.35 1.00000131405125
183.4 1.00000131350599
183.45 1.00000131129301
183.5 1.00000130743743
183.55 1.00000130196485
183.6 1.00000129490139
183.65 1.00000128627363
183.7 1.00000127610863
183.75 1.00000126443391
183.8 1.00000125127743
183.85 1.00000123666762
183.9 1.00000122063332
183.95 1.00000120320378
184 1.0000011844087
184.05 1.00000116427813
184.1 1.00000114284256
184.15 1.00000112013282
184.2 1.00000109618013
184.25 1.00000107101606
184.3 1.00000104467254
184.35 1.00000101718181
184.4 1.00000098857645
184.45 1.00000095888935
184.5 1.0000009281537
184.55 1.00000089640295
184.6 1.00000086367087
184.65 1.00000082999146
184.7 1.00000079539896
184.75 1.00000075992785
184.8 1.00000072361283
184.85 1.0000006864888
184.9 1.00000064859084
184.95 1.00000060995422
185 1.00000057061432
185.05 1.0000005306067
185.1 1.00000048996702
185.15 1.00000044873103
185.2 1.00000040693459
185.25 1.00000036461359
185.3 1.00000032180398
185.35 1.00000027854172
185.4 1.0000002348628
185.45 1.00000019080315
185.5 1.00000014639869
185.55 1.00000010168526
185.6 1.00000005669861
185.65 1.00000001147439
185.7 0.999999966048111
185.75 0.999999920455132
185.8 0.999999874730623
185.85 0.99999982890955
185.9 0.999999783026648
185.95 0.999999737116394
186 0.999999691212985
186.05 0.999999645350311
186.1 0.999999599561929
186.15 0.99999955388104
186.2 0.999999508340462
186.25 0.999999462972603
186.3 0.999999417809443
186.35 0.999999372882502
186.4 0.999999328222821
186.45 0.999999283860935
186.5 0.999999239826854
186.55 0.999999196150036
186.6 0.99999915285937
186.65 0.999999109983151
186.7 0.999999067549063
186.75 0.99999902558416
186.8 0.999998984114845
186.85 0.999998943166859
186.9 0.99999890276526
186.95 0.999998862934412
187 0.999998823697973
187.05 0.999998785078882
187.1 0.99999874709935
187.15 0.999998709780854
187.2 0.999998673144129
187.25 0.999998637209163
187.3 0.999998601995199
187.35 0.99999856752073
187.4 0.999998533803501
187.45 0.999998500860517
187.5 0.999998468708043
187.55 0.999998437361615
187.6 0.999998406836049
187.65 0.999998377145453
187.7 0.999998348303242
187.75 0.999998320322152
187.8 0.99999829321426
187.85 0.999998266991004
187.9 0.999998241663207
187.95 0.999998217241096
188 0.999998193734335
188.05 0.99999817115205
188.1 0.999998149502856
188.15 0.999998128794895
188.2 0.999998109035863
188.25 0.999998090233049
188.3 0.999998072393367
188.35 0.999998055523397
188.4 0.999998039629419
188.45 0.999998024717454
188.5 0.999998010793303
188.55 0.999997997862588
188.6 0.999997985930791
188.65 0.999997975003293
188.7 0.999997965085418
188.75 0.999997956182468
188.8 0.999997948299768
188.85 0.999997941442696
188.9 0.99999793561673
188.95 0.999997930827477
189 0.999997927080707
189.05 0.999997924382392
189.1 0.999997922738729
189.15 0.999997922156172
189.2 0.999997922641456
189.25 0.99999792420162
189.3 0.999997926844028
189.35 0.999997930576379
189.4 0.999997935406729
189.45 0.99999794134349
189.5 0.99999794839544
189.55 0.999997956571723
189.6 0.999997965881842
189.65 0.999997976335654
189.7 0.999997987943351
189.75 0.999998000715449
189.8 0.999998014662755
189.85 0.999998029796346
189.9 0.999998046127532
189.95 0.999998063667814
190 0.999998082428842
190.05 0.999998102422365
190.1 0.999998123660173
190.15 0.999998146154036
190.2 0.99999816991564
190.25 0.999998194956514
190.3 0.999998221287952
190.35 0.999998248920933
190.4 0.999998277866036
190.45 0.999998308133347
190.5 0.999998339732363
190.55 0.999998372671899
190.6 0.999998406959979
190.65 0.999998442603733
190.7 0.999998479609292
190.75 0.999998517981672
190.8 0.999998557724662
190.85 0.999998598840715
190.9 0.999998641330827
190.95 0.999998685194425
191 0.99999873042925
191.05 0.999998777031245
191.1 0.99999882499444
191.15 0.999998874310842
191.2 0.999998924970326
191.25 0.999998976960535
191.3 0.999999030266772
191.35 0.999999084871911
191.4 0.999999140756305
191.45 0.999999197897701
191.5 0.999999256271164
191.55 0.999999315849011
191.6 0.999999376600748
191.65 0.999999438493018
191.7 0.999999501489563
191.75 0.999999565551189
191.8 0.999999630635751
191.85 0.999999696698145
191.9 0.99999976369031
191.95 0.999999831561246
192 0.999999900257049
192.05 0.999999969720957
192.1 1.0000000398934
192.15 1.0000001107121
192.2 1.00000018211212
192.25 1.00000025402602
192.3 1.00000032638394
192.35 1.00000039911374
192.4 1.00000047214119
192.45 1.00000054539009
192.5 1.0000006187825
192.55 1.00000069223889
192.6 1.00000076567844
192.65 1.00000083901916
192.7 1.00000091217823
192.75 1.00000098507223
192.8 1.0000010576174
192.85 1.00000112972994
192.9 1.00000120132632
192.95 1.00000127232359
193 1.00000134263967
193.05 1.00000141219372
193.1 1.00000148090648
193.15 1.00000154870058
193.2 1.00000161550094
193.25 1.0000016812351
193.3 1.00000174583356
193.35 1.00000180923019
193.4 1.00000187136257
193.45 1.00000193217232
193.5 1.00000199160552
193.55 1.00000204961299
193.6 1.00000210615067
193.65 1.00000216117995
193.7 1.000002214668
193.75 1.00000226658805
193.8 1.0000023169197
193.85 1.00000236564921
193.9 1.00000241276972
193.95 1.00000245828154
194 1.0000025021923
194.05 1.00000254451717
194.1 1.00000258527902
194.15 1.00000262450854
194.2 1.00000266224435
194.25 1.00000269853306
194.3 1.00000273342927
194.35 1.00000276699564
194.4 1.00000279930277
194.45 1.00000283042918
194.5 1.00000286046115
194.55 1.00000288949256
194.6 1.00000291762472
194.65 1.00000294496608
194.7 1.00000297163197
194.75 1.00000299774424
194.8 1.00000302343092
194.85 1.00000304882574
194.9 1.00000307406772
194.95 1.00000309930062
195 1.0000031246724
195.05 1.00000315033461
195.1 1.00000317644178
195.15 1.0000032031507
195.2 1.00000323061977
195.25 1.00000325900814
195.3 1.00000328847504
195.35 1.00000331917887
195.4 1.00000335127639
195.45 1.00000338492183
195.5 1.000003420266
195.55 1.00000345745534
195.6 1.000003496631
195.65 1.0000035379279
195.7 1.00000358147372
195.75 1.00000362738797
195.8 1.000003675781
195.85 1.00000372675303
195.9 1.00000378039319
195.95 1.00000383677859
196 1.00000389597335
196.05 1.00000395802775
196.1 1.00000402297728
196.15 1.00000409084183
196.2 1.00000416162489
196.25 1.00000423531277
196.3 1.00000431187387
196.35 1.00000439125805
196.4 1.00000447339601
196.45 1.00000455819873
196.5 1.00000464555704
196.55 1.00000473534124
196.6 1.00000482740072
196.65 1.00000492156381
196.7 1.00000501763759
196.75 1.0000051154079
196.8 1.00000521463932
196.85 1.0000053150754
196.9 1.0000054164389
196.95 1.00000551843212
197 1.00000562073744
197.05 1.00000572301787
197.1 1.00000582491779
197.15 1.00000592606377
197.2 1.00000602606547
197.25 1.00000612451677
197.3 1.0000062209969
197.35 1.00000631507174
197.4 1.00000640629526
197.45 1.000006494211
197.5 1.00000657835375
197.55 1.00000665825128
197.6 1.00000673342617
197.65 1.00000680339777
197.7 1.00000686768427
197.75 1.00000692580482
197.8 1.00000697728173
197.85 1.00000702164281
197.9 1.00000705842368
197.95 1.00000708717026
198 1.00000710744121
198.05 1.00000711881047
198.1 1.00000712086983
198.15 1.00000711323148
198.2 1.00000709553066
198.25 1.00000706742818
198.3 1.00000702861309
198.35 1.0000069788052
198.4 1.0000069177576
198.45 1.00000684525918
198.5 1.00000676113702
198.55 1.00000666525874
198.6 1.00000655753477
198.65 1.00000643792048
198.7 1.00000630641828
198.75 1.00000616307943
198.8 1.00000600800591
198.85 1.00000584135196
198.9 1.00000566332555
198.95 1.00000547418962
199 1.00000527426315
199.05 1.000005063922
199.1 1.00000484359954
199.15 1.00000461378707
199.2 1.0000043750339
199.25 1.00000412794734
199.3 1.00000387319228
199.35 1.00000361149053
199.4 1.00000334361997
199.45 1.0000030704133
199.5 1.00000279275655
199.55 1.00000251158728
199.6 1.00000222789251
199.65 1.00000194270633
199.7 1.00000165710714
199.75 1.00000137221473
199.8 1.00000108918691
199.85 1.00000080921597
199.9 1.00000053352472
199.95 1.00000026336237
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-199.95 1.00000000004756
-199.9 1.00000000009269
-199.85 1.00000000013526
-199.8 1.00000000017518
-199.75 1.0000000002124
-199.7 1.00000000024691
-199.65 1.00000000027874
-199.6 1.00000000030792
-199.55 1.00000000033452
-199.5 1.00000000035864
-199.45 1.00000000038039
-199.4 1.00000000039988
-199.35 1.00000000041726
-199.3 1.00000000043266
-199.25 1.00000000044623
-199.2 1.00000000045813
-199.15 1.00000000046852
-199.1 1.00000000047754
-199.05 1.00000000048536
-199 1.00000000049213
-198.95 1.00000000049798
-198.9 1.00000000050307
-198.85 1.00000000050752
-198.8 1.00000000051146
-198.75 1.00000000051501
-198.7 1.00000000051829
-198.65 1.00000000052138
-198.6 1.00000000052438
-198.55 1.00000000052738
-198.5 1.00000000053044
-198.45 1.00000000053364
-198.4 1.00000000053703
-198.35 1.00000000054066
-198.3 1.00000000054456
-198.25 1.00000000054877
-198.2 1.00000000055332
-198.15 1.00000000055822
-198.1 1.00000000056348
-198.05 1.00000000056911
-198 1.00000000057512
-197.95 1.00000000058149
-197.9 1.00000000058823
-197.85 1.00000000059532
-197.8 1.00000000060275
-197.75 1.00000000061049
-197.7 1.00000000061855
-197.65 1.00000000062688
-197.6 1.00000000063548
-197.55 1.00000000064432
-197.5 1.00000000065338
-197.45 1.00000000066263
-197.4 1.00000000067206
-197.35 1.00000000068164
-197.3 1.00000000069135
-197.25 1.00000000070117
-197.2 1.00000000071107
-197.15 1.00000000072105
-197.1 1.00000000073108
-197.05 1.00000000074115
-197 1.00000000075124
-196.95 1.00000000076133
-196.9 1.00000000077142
-196.85 1.00000000078149
-196.8 1.00000000079154
-196.75 1.00000000080154
-196.7 1.00000000081151
-196.65 1.00000000082142
-196.6 1.00000000083128
-196.55 1.00000000084108
-196.5 1.00000000085082
-196.45 1.00000000086049
-196.4 1.00000000087009
-196.35 1.00000000087963
-196.3 1.00000000088909
-196.25 1.00000000089848
-196.2 1.00000000090781
-196.15 1.00000000091706
-196.1 1.00000000092625
-196.05 1.00000000093537
-196 1.00000000094443
-195.95 1.00000000095342
-195.9 1.00000000096235
-195.85 1.00000000097122
-195.8 1.00000000098004
-195.75 1.0000000009888
-195.7 1.0000000009975
-195.65 1.00000000100614
-195.6 1.00000000101474
-195.55 1.00000000102328
-195.5 1.00000000103178
-195.45 1.00000000104022
-195.4 1.00000000104861
-195.35 1.00000000105696
-195.3 1.00000000106525
-195.25 1.0000000010735
-195.2 1.00000000108169
-195.15 1.00000000108984
-195.1 1.00000000109793
-195.05 1.00000000110598
-195 1.00000000111397
-194.95 1.0000000011219
-194.9 1.00000000112978
-194.85 1.00000000113761
-194.8 1.00000000114538
-194.75 1.00000000115308
-194.7 1.00000000116073
-194.65 1.00000000116831
-194.6 1.00000000117583
-194.55 1.00000000118328
-194.5 1.00000000119067
-194.45 1.00000000119798
-194.4 1.00000000120522
-194.35 1.00000000121239
-194.3 1.00000000121948
-194.25 1.00000000122649
-194.2 1.00000000123342
-194.15 1.00000000124027
-194.1 1.00000000124704
-194.05 1.00000000125372
-194 1.00000000126031
-193.95 1.00000000126681
-193.9 1.00000000127322
-193.85 1.00000000127954
-193.8 1.00000000128576
-193.75 1.00000000129188
-193.7 1.00000000129791
-193.65 1.00000000130383
-193.6 1.00000000130966
-193.55 1.00000000131538
-193.5 1.00000000132099
-193.45 1.0000000013265
-193.4 1.0000000013319
-193.35 1.00000000133719
-193.3 1.00000000134237
-193.25 1.00000000134743
-193.2 1.00000000135238
-193.15 1.00000000135721
-193.1 1.00000000136193
-193.05 1.00000000136653
-193 1.000000001371
-192.95 1.00000000137535
-192.9 1.00000000137958
-192.85 1.00000000138368
-192.8 1.00000000138766
-192.75 1.0000000013915
-192.7 1.00000000139522
-192.65 1.00000000139881
-192.6 1.00000000140226
-192.55 1.00000000140557
-192.5 1.00000000140875
-192.45 1.00000000141179
-192.4 1.0000000014147
-192.35 1.00000000141746
-192.3 1.00000000142008
-192.25 1.00000000142255
-192.2 1.00000000142488
-192.15 1.00000000142706
-192.1 1.00000000142909
-192.05 1.00000000143097
-192 1.0000000014327
-191.95 1.00000000143428
-191.9 1.0000000014357
-191.85 1.00000000143696
-191.8 1.00000000143806
-191.75 1.00000000143901
-191.7 1.00000000143979
-191.65 1.00000000144041
-191.6 1.00000000144086
-191.55 1.00000000144115
-191.5 1.00000000144127
-191.45 1.00000000144122
-191.4 1.000000001441
-191.35 1.0000000014406
-191.3 1.00000000144003
-191.25 1.00000000143929
-191.2 1.00000000143837
-191.15 1.00000000143727
-191.1 1.00000000143599
-191.05 1.00000000143452
-191 1.00000000143288
-190.95 1.00000000143104
-190.9 1.00000000142903
-190.85 1.00000000142682
-190.8 1.00000000142442
-190.75 1.00000000142184
-190.7 1.00000000141906
-190.65 1.00000000141609
-190.6 1.00000000141292
-190.55 1.00000000140955
-190.5 1.00000000140599
-190.45 1.00000000140222
-190.4 1.00000000139826
-190.35 1.00000000139409
-190.3 1.00000000138972
-190.25 1.00000000138514
-190.2 1.00000000138036
-190.15 1.00000000137537
-190.1 1.00000000137017
-190.05 1.00000000136476
-190 1.00000000135913
-189.95 1.00000000135329
-189.9 1.00000000134724
-189.85 1.00000000134097
-189.8 1.00000000133449
-189.75 1.00000000132778
-189.7 1.00000000132086
-189.65 1.00000000131371
-189.6 1.00000000130634
-189.55 1.00000000129875
-189.5 1.00000000129093
-189.45 1.00000000128289
-189.4 1.00000000127462
-189.35 1.00000000126612
-189.3 1.00000000125739
-189.25 1.00000000124843
-189.2 1.00000000123924
-189.15 1.00000000122981
-189.1 1.00000000122015
-189.05 1.00000000121026
-189 1.00000000120013
-188.95 1.00000000118976
-188.9 1.00000000117915
-188.85 1.00000000116831
-188.8 1.00000000115722
-188.75 1.00000000114589
-188.7 1.00000000113432
-188.65 1.00000000112251
-188.6 1.00000000111045
-188.55 1.00000000109815
-188.5 1.0000000010856
-188.45 1.0000000010728
-188.4 1.00000000105976
-188.35 1.00000000104646
-188.3 1.00000000103292
-188.25 1.00000000101913
-188.2 1.00000000100509
-188.15 1.00000000099079
-188.1 1.00000000097625
-188.05 1.00000000096145
-188 1.00000000094639
-187.95 1.00000000093109
-187.9 1.00000000091552
-187.85 1.00000000089971
-187.8 1.00000000088363
-187.75 1.0000000008673
-187.7 1.00000000085071
-187.65 1.00000000083387
-187.6 1.00000000081677
-187.55 1.0000000007994
-187.5 1.00000000078178
-187.45 1.0000000007639
-187.4 1.00000000074576
-187.35 1.00000000072736
-187.3 1.0000000007087
-187.25 1.00000000068978
-187.2 1.0000000006706
-187.15 1.00000000065116
-187.1 1.00000000063146
-187.05 1.00000000061149
-187 1.00000000059127
-186.95 1.00000000057078
-186.9 1.00000000055003
-186.85 1.00000000052902
-186.8 1.00000000050775
-186.75 1.00000000048622
-186.7 1.00000000046442
-186.65 1.00000000044237
-186.6 1.00000000042005
-186.55 1.00000000039747
-186.5 1.00000000037463
-186.45 1.00000000035153
-186.4 1.00000000032817
-186.35 1.00000000030455
-186.3 1.00000000028067
-186.25 1.00000000025653
-186.2 1.00000000023213
-186.15 1.00000000020748
-186.1 1.00000000018256
-186.05 1.00000000015739
-186 1.00000000013196
-185.95 1.00000000010628
-185.9 1.00000000008034
-185.85 1.00000000005414
-185.8 1.00000000002769
-185.75 1.00000000000099
-185.7 0.999999999974037
-185.65 0.99999999994683
-185.6 0.999999999919372
-185.55 0.999999999891665
-185.5 0.999999999863708
-185.45 0.999999999835503
-185.4 0.999999999807052
-185.35 0.999999999778355
-185.3 0.999999999749413
-185.25 0.999999999720227
-185.2 0.9999999996908
-185.15 0.999999999661131
-185.1 0.999999999631222
-185.05 0.999999999601075
-185 0.999999999570691
-184.95 0.999999999540071
-184.9 0.999999999509218
-184.85 0.999999999478132
-184.8 0.999999999446814
-184.75 0.999999999415268
-184.7 0.999999999383493
-184.65 0.999999999351493
-184.6 0.999999999319268
-184.55 0.999999999286821
-184.5 0.999999999254154
-184.45 0.999999999221267
-184.4 0.999999999188164
-184.35 0.999999999154846
-184.3 0.999999999121316
-184.25 0.999999999087574
-184.2 0.999999999053625
-184.15 0.999999999019469
-184.1 0.999999998985109
-184.05 0.999999998950547
-184 0.999999998915786
-183.95 0.999999998880827
-183.9 0.999999998845674
-183.85 0.999999998810329
-183.8 0.999999998774795
-183.75 0.999999998739073
-183.7 0.999999998703167
-183.65 0.99999999866708
-183.6 0.999999998630813
-183.55 0.99999999859437
-183.5 0.999999998557755
-183.45 0.999999998520968
-183.4 0.999999998484015
-183.35 0.999999998446897
-183.3 0.999999998409617
-183.25 0.99999999837218
-183.2 0.999999998334587
-183.15 0.999999998296842
-183.1 0.999999998258949
-183.05 0.999999998220911
-183 0.999999998182731
-182.95 0.999999998144412
-182.9 0.999999998105959
-182.85 0.999999998067374
-182.8 0.999999998028661
-182.75 0.999999997989824
-182.7 0.999999997950867
-182.65 0.999999997911793
-182.6 0.999999997872606
-182.55 0.999999997833311
-182.5 0.99999999779391
-182.45 0.999999997754408
-182.4 0.999999997714809
-182.35 0.999999997675117
-182.3 0.999999997635337
-182.25 0.999999997595471
-182.2 0.999999997555526
-182.15 0.999999997515504
-182.1 0.999999997475411
-182.05 0.999999997435251
-182 0.999999997395028
-181.95 0.999999997354747
-181.9 0.999999997314412
-181.85 0.999999997274029
-181.8 0.999999997233601
-181.75 0.999999997193133
-181.7 0.999999997152632
-181.65 0.9999999971121
-181.6 0.999999997071544
-181.55 0.999999997030968
-181.5 0.999999996990377
-181.45 0.999999996949776
-181.4 0.999999996909171
-181.35 0.999999996868567
-181.3 0.999999996827968
-181.25 0.999999996787382
-181.2 0.999999996746811
-181.15 0.999999996706263
-181.1 0.999999996665743
-181.05 0.999999996625256
-181 0.999999996584807
-180.95 0.999999996544404
-180.9 0.99999999650405
-180.85 0.999999996463752
-180.8 0.999999996423517
-180.75 0.999999996383348
-180.7 0.999999996343254
-180.65 0.999999996303239
-180.6 0.99999999626331
-180.55 0.999999996223473
-180.5 0.999999996183734
-180.45 0.999999996144099
-180.4 0.999999996104574
-180.35 0.999999996065167
-180.3 0.999999996025882
-180.25 0.999999995986727
-180.2 0.999999995947708
-180.15 0.999999995908832
-180.1 0.999999995870105
-180.05 0.999999995831535
-180 0.999999995793126
-179.95 0.999999995754887
-179.9 0.999999995716825
-179.85 0.999999995678945
-179.8 0.999999995641255
-179.75 0.999999995603762
-179.7 0.999999995566474
-179.65 0.999999995529396
-179.6 0.999999995492536
-179.55 0.999999995455902
-179.5 0.9999999954195
-179.45 0.999999995383338
-179.4 0.999999995347423
-179.35 0.999999995311763
-179.3 0.999999995276365
-179.25 0.999999995241236
-179.2 0.999999995206384
-179.15 0.999999995171817
-179.1 0.999999995137542
-179.05 0.999999995103567
-179 0.999999995069899
-178.95 0.999999995036547
-178.9 0.999999995003518
-178.85 0.99999999497082
-178.8 0.999999994938461
-178.75 0.999999994906448
-178.7 0.999999994874791
-178.65 0.999999994843496
-178.6 0.999999994812573
-178.55 0.999999994782029
-178.5 0.999999994751872
-178.45 0.999999994722111
-178.4 0.999999994692753
-178.35 0.999999994663808
-178.3 0.999999994635283
-178.25 0.999999994607188
-178.2 0.999999994579529
-178.15 0.999999994552317
-178.1 0.999999994525559
-178.05 0.999999994499264
-178 0.999999994473441
-177.95 0.999999994448098
-177.9 0.999999994423243
-177.85 0.999999994398887
-177.8 0.999999994375037
-177.75 0.999999994351702
-177.7 0.999999994328892
-177.65 0.999999994306614
-177.6 0.999999994284878
-177.55 0.999999994263693
-177.5 0.999999994243068
-177.45 0.999999994223012
-177.4 0.999999994203534
-177.35 0.999999994184642
-177.3 0.999999994166348
-177.25 0.999999994148658
-177.2 0.999999994131583
-177.15 0.999999994115132
-177.1 0.999999994099314
-177.05 0.999999994084138
-177 0.999999994069613
-176.95 0.99999999405575
-176.9 0.999999994042558
-176.85 0.999999994030045
-176.8 0.999999994018222
-176.75 0.999999994007097
-176.7 0.99999999399668
-176.65 0.999999993986982
-176.6 0.999999993978011
-176.55 0.999999993969776
-176.5 0.999999993962289
-176.45 0.999999993955557
-176.4 0.999999993949592
-176.35 0.999999993944402
-176.3 0.999999993939997
-176.25 0.999999993936387
-176.2 0.999999993933582
-176.15 0.999999993931591
-176.1 0.999999993930425
-176.05 0.999999993930093
-176 0.999999993930605
-175.95 0.99999999393197
-175.9 0.9999999939342
-175.85 0.999999993937303
-175.8 0.999999993941289
-175.75 0.999999993946169
-175.7 0.999999993951952
-175.65 0.999999993958648
-175.6 0.999999993966267
-175.55 0.99999999397482
-175.5 0.999999993984316
-175.45 0.999999993994765
-175.4 0.999999994006178
-175.35 0.999999994018563
-175.3 0.999999994031933
-175.25 0.999999994046295
-175.2 0.999999994061661
-175.15 0.99999999407804
-175.1 0.999999994095443
-175.05 0.999999994113879
-175 0.999999994133359
-174.95 0.999999994153893
-174.9 0.999999994175491
-174.85 0.999999994198163
-174.8 0.999999994221919
-174.75 0.999999994246769
-174.7 0.999999994272723
-174.65 0.999999994299792
-174.6 0.999999994327985
-174.55 0.999999994357314
-174.5 0.999999994387786
-174.45 0.999999994419414
-174.4 0.999999994452207
-174.35 0.999999994486174
-174.3 0.999999994521327
-174.25 0.999999994557675
-174.2 0.999999994595228
-174.15 0.999999994633997
-174.1 0.999999994673991
-174.05 0.999999994715221
-174 0.999999994757696
-173.95 0.999999994801427
-173.9 0.999999994846424
-173.85 0.999999994892696
-173.8 0.999999994940254
-173.75 0.999999994989108
-173.7 0.999999995039267
-173.65 0.999999995090741
-173.6 0.999999995143542
-173.55 0.999999995197678
-173.5 0.999999995253159
-173.45 0.999999995309995
-173.4 0.999999995368197
-173.35 0.999999995427774
-173.3 0.999999995488735
-173.25 0.999999995551091
-173.2 0.999999995614852
-173.15 0.999999995680027
-173.1 0.999999995746626
-173.05 0.999999995814658
-173 0.999999995884134
-172.95 0.999999995955063
-172.9 0.999999996027454
-172.85 0.999999996101318
-172.8 0.999999996176663
-172.75 0.9999999962535
-172.7 0.999999996331838
-172.65 0.999999996411686
-172.6 0.999999996493054
-172.55 0.999999996575951
-172.5 0.999999996660387
-172.45 0.99999999674637
-172.4 0.999999996833911
-172.35 0.999999996923018
-172.3 0.999999997013701
-172.25 0.999999997105968
-172.2 0.99999999719983
-172.15 0.999999997295295
-172.1 0.999999997392371
-172.05 0.999999997491069
-172 0.999999997591396
-171.95 0.999999997693363
-171.9 0.999999997796977
-171.85 0.999999997902248
-171.8 0.999999998009184
-171.75 0.999999998117794
-171.7 0.999999998228087
-171.65 0.999999998340071
-171.6 0.999999998453755
-171.55 0.999999998569147
-171.5 0.999999998686256
-171.45 0.999999998805089
-171.4 0.999999998925656
-171.35 0.999999999047965
-171.3 0.999999999172023
-171.25 0.999999999297839
-171.2 0.999999999425421
-171.15 0.999999999554776
-171.1 0.999999999685914
-171.05 0.99999999981884
-171 0.999999999953565
-170.95 1.00000000009009
-170.9 1.00000000022844
-170.85 1.0000000003686
-170.8 1.00000000051059
-170.75 1.00000000065441
-170.7 1.00000000080008
-170.65 1.0000000009476
-170.6 1.00000000109697
-170.55 1.00000000124821
-170.5 1.00000000140131
-170.45 1.0000000015563
-170.4 1.00000000171317
-170.35 1.00000000187193
-170.3 1.00000000203259
-170.25 1.00000000219515
-170.2 1.00000000235962
-170.15 1.00000000252602
-170.1 1.00000000269433
-170.05 1.00000000286457
-170 1.00000000303675
-169.95 1.00000000321087
-169.9 1.00000000338694
-169.85 1.00000000356496
-169.8 1.00000000374494
-169.75 1.00000000392689
-169.7 1.0000000041108
-169.65 1.00000000429669
-169.6 1.00000000448456
-169.55 1.00000000467442
-169.5 1.00000000486626
-169.45 1.0000000050601
-169.4 1.00000000525594
-169.35 1.00000000545378
-169.3 1.00000000565364
-169.25 1.0000000058555
-169.2 1.00000000605939
-169.15 1.00000000626529
-169.1 1.00000000647322
-169.05 1.00000000668318
-169 1.00000000689518
-168.95 1.00000000710921
-168.9 1.00000000732528
-168.85 1.00000000754339
-168.8 1.00000000776355
-168.75 1.00000000798576
-168.7 1.00000000821002
-168.65 1.00000000843634
-168.6 1.00000000866471
-168.55 1.00000000889515
-168.5 1.00000000912764
-168.45 1.0000000093622
-168.4 1.00000000959883
-168.35 1.00000000983753
-168.3 1.00000001007829
-168.25 1.00000001032113
-168.2 1.00000001056603
-168.15 1.00000001081302
-168.1 1.00000001106207
-168.05 1.0000000113132
-168 1.00000001156641
-167.95 1.00000001182169
-167.9 1.00000001207905
-167.85 1.00000001233848
-167.8 1.0000000126
-167.75 1.00000001286358
-167.7 1.00000001312925
-167.65 1.00000001339698
-167.6 1.00000001366679
-167.55 1.00000001393868
-167.5 1.00000001421263
-167.45 1.00000001448865
-167.4 1.00000001476675
-167.35 1.0000000150469
-167.3 1.00000001532912
-167.25 1.00000001561341
-167.2 1.00000001589975
-167.15 1.00000001618815
-167.1 1.0000000164786
-167.05 1.0000000167711
-167 1.00000001706564
-166.95 1.00000001736223
-166.9 1.00000001766086
-166.85 1.00000001796152
-166.8 1.00000001826422
-166.75 1.00000001856893
-166.7 1.00000001887567
-166.65 1.00000001918443
-166.6 1.00000001949519
-166.55 1.00000001980796
-166.5 1.00000002012273
-166.45 1.00000002043948
-166.4 1.00000002075823
-166.35 1.00000002107895
-166.3 1.00000002140165
-166.25 1.00000002172631
-166.2 1.00000002205293
-166.15 1.0000000223815
-166.1 1.00000002271201
-166.05 1.00000002304445
-166 1.00000002337882
-165.95 1.00000002371511
-165.9 1.0000000240533
-165.85 1.00000002439339
-165.8 1.00000002473536
-165.75 1.00000002507921
-165.7 1.00000002542493
-165.65 1.00000002577251
-165.6 1.00000002612193
-165.55 1.00000002647319
-165.5 1.00000002682627
-165.45 1.00000002718116
-165.4 1.00000002753784
-165.35 1.00000002789632
-165.3 1.00000002825656
-165.25 1.00000002861857
-165.2 1.00000002898232
-165.15 1.0000000293478
-165.1 1.000000029715
-165.05 1.00000003008391
-165 1.0000000304545
-164.95 1.00000003082676
-164.9 1.00000003120069
-164.85 1.00000003157625
-164.8 1.00000003195344
-164.75 1.00000003233224
-164.7 1.00000003271262
-164.65 1.00000003309458
-164.6 1.0000000334781
-164.55 1.00000003386315
-164.5 1.00000003424973
-164.45 1.0000000346378
-164.4 1.00000003502735
-164.35 1.00000003541837
-164.3 1.00000003581082
-164.25 1.0000000362047
-164.2 1.00000003659997
-164.15 1.00000003699662
-164.1 1.00000003739463
-164.05 1.00000003779397
-164 1.00000003819463
-163.95 1.00000003859657
-163.9 1.00000003899977
-163.85 1.00000003940422
-163.8 1.00000003980988
-163.75 1.00000004021674
-163.7 1.00000004062476
-163.65 1.00000004103392
-163.6 1.0000000414442
-163.55 1.00000004185557
-163.5 1.000000042268
-163.45 1.00000004268146
-163.4 1.00000004309593
-163.35 1.00000004351138
-163.3 1.00000004392778
-163.25 1.0000000443451
-163.2 1.00000004476331
-163.15 1.00000004518238
-163.1 1.00000004560229
-163.05 1.00000004602299
-163 1.00000004644446
-162.95 1.00000004686666
-162.9 1.00000004728957
-162.85 1.00000004771315
-162.8 1.00000004813737
-162.75 1.00000004856219
-162.7 1.00000004898758
-162.65 1.0000000494135
-162.6 1.00000004983992
-162.55 1.00000005026681
-162.5 1.00000005069412
-162.45 1.00000005112182
-162.4 1.00000005154987
-162.35 1.00000005197823
-162.3 1.00000005240688
-162.25 1.00000005283575
-162.2 1.00000005326483
-162.15 1.00000005369406
-162.1 1.00000005412341
-162.05 1.00000005455283
-162 1.00000005498229
-161.95 1.00000005541174
-161.9 1.00000005584114
-161.85 1.00000005627045
-161.8 1.00000005669961
-161.75 1.0000000571286
-161.7 1.00000005755736
-161.65 1.00000005798585
-161.6 1.00000005841402
-161.55 1.00000005884183
-161.5 1.00000005926923
-161.45 1.00000005969616
-161.4 1.0000000601226
-161.35 1.00000006054847
-161.3 1.00000006097375
-161.25 1.00000006139837
-161.2 1.00000006182228
-161.15 1.00000006224545
-161.1 1.0000000626678
-161.05 1.0000000630893
-161 1.00000006350989
-160.95 1.00000006392952
-160.9 1.00000006434813
-160.85 1.00000006476567
-160.8 1.00000006518208
-160.75 1.00000006559731
-160.7 1.00000006601131
-160.65 1.00000006642402
-160.6 1.00000006683537
-160.55 1.00000006724532
-160.5 1.00000006765381
-160.45 1.00000006806077
-160.4 1.00000006846615
-160.35 1.00000006886988
-160.3 1.00000006927192
-160.25 1.00000006967219
-160.2 1.00000007007064
-160.15 1.0000000704672
-160.1 1.00000007086182
-160.05 1.00000007125442
-160 1.00000007164495
-159.95 1.00000007203334
-159.9 1.00000007241952
-159.85 1.00000007280344
-159.8 1.00000007318502
-159.75 1.0000000735642
-159.7 1.00000007394092
-159.65 1.0000000743151
-159.6 1.00000007468668
-159.55 1.00000007505558
-159.5 1.00000007542175
-159.45 1.0000000757851
-159.4 1.00000007614558
-159.35 1.00000007650311
-159.3 1.00000007685762
-159.25 1.00000007720903
-159.2 1.00000007755728
-159.15 1.00000007790229
-159.1 1.00000007824399
-159.05 1.00000007858231
-159 1.00000007891717
-158.95 1.0000000792485
-158.9 1.00000007957622
-158.85 1.00000007990025
-158.8 1.00000008022053
-158.75 1.00000008053697
-158.7 1.0000000808495
-158.65 1.00000008115804
-158.6 1.00000008146251
-158.55 1.00000008176283
-158.5 1.00000008205893
-158.45 1.00000008235072
-158.4 1.00000008263813
-158.35 1.00000008292107
-158.3 1.00000008319947
-158.25 1.00000008347324
-158.2 1.0000000837423
-158.15 1.00000008400658
-158.1 1.00000008426598
-158.05 1.00000008452042
-158 1.00000008476983
-157.95 1.00000008501411
-157.9 1.00000008525319
-157.85 1.00000008548698
-157.8 1.0000000857154
-157.75 1.00000008593835
-157.7 1.00000008615576
-157.65 1.00000008636755
-157.6 1.00000008657361
-157.55 1.00000008677387
-157.5 1.00000008696824
-157.45 1.00000008715664
-157.4 1.00000008733897
-157.35 1.00000008751515
-157.3 1.00000008768509
-157.25 1.00000008784871
-157.2 1.0000000880059
-157.15 1.0000000881566
-157.1 1.0000000883007
-157.05 1.00000008843812
-157 1.00000008856876
-156.95 1.00000008869255
-156.9 1.00000008880939
-156.85 1.00000008891918
-156.8 1.00000008902185
-156.75 1.00000008911729
-156.7 1.00000008920542
-156.65 1.00000008928615
-156.6 1.00000008935938
-156.55 1.00000008942504
-156.5 1.00000008948301
-156.45 1.00000008953323
-156.4 1.00000008957558
-156.35 1.00000008960999
-156.3 1.00000008963636
-156.25 1.0000000896546
-156.2 1.00000008966461
-156.15 1.00000008966631
-156.1 1.00000008965961
-156.05 1.00000008964442
-156 1.00000008962063
-155.95 1.00000008958817
-155.9 1.00000008954693
-155.85 1.00000008949684
-155.8 1.00000008943779
-155.75 1.00000008936971
-155.7 1.00000008929248
-155.65 1.00000008920604
-155.6 1.00000008911027
-155.55 1.00000008900511
-155.5 1.00000008889044
-155.45 1.00000008876619
-155.4 1.00000008863227
-155.35 1.00000008848858
-155.3 1.00000008833503
-155.25 1.00000008817154
-155.2 1.00000008799802
-155.15 1.00000008781437
-155.1 1.00000008762052
-155.05 1.00000008741636
-155 1.00000008720183
-154.95 1.00000008697681
-154.9 1.00000008674124
-154.85 1.00000008649503
-154.8 1.00000008623808
-154.75 1.00000008597031
-154.7 1.00000008569164
-154.65 1.00000008540198
-154.6 1.00000008510125
-154.55 1.00000008478936
-154.5 1.00000008446624
-154.45 1.00000008413179
-154.4 1.00000008378594
-154.35 1.0000000834286
-154.3 1.0000000830597
-154.25 1.00000008267915
-154.2 1.00000008228687
-154.15 1.00000008188279
-154.1 1.00000008146682
-154.05 1.00000008103889
-154 1.00000008059893
-153.95 1.00000008014684
-153.9 1.00000007968257
-153.85 1.00000007920604
-153.8 1.00000007871716
-153.75 1.00000007821588
-153.7 1.00000007770211
-153.65 1.00000007717578
-153.6 1.00000007663683
-153.55 1.00000007608519
-153.5 1.00000007552078
-153.45 1.00000007494355
-153.4 1.00000007435341
-153.35 1.00000007375031
-153.3 1.00000007313418
-153.25 1.00000007250497
-153.2 1.0000000718626
-153.15 1.00000007120701
-153.1 1.00000007053815
-153.05 1.00000006985595
-153 1.00000006916036
-152.95 1.00000006845132
-152.9 1.00000006772878
-152.85 1.00000006699268
-152.8 1.00000006624296
-152.75 1.00000006547958
-152.7 1.00000006470248
-152.65 1.00000006391162
-152.6 1.00000006310695
-152.55 1.00000006228842
-152.5 1.00000006145598
-152.45 1.0000000606096
-152.4 1.00000005974922
-152.35 1.00000005887481
-152.3 1.00000005798633
-152.25 1.00000005708374
-152.2 1.00000005616701
-152.15 1.00000005523609
-152.1 1.00000005429096
-152.05 1.00000005333158
-152 1.00000005235793
-151.95 1.00000005136997
-151.9 1.00000005036767
-151.85 1.00000004935102
-151.8 1.00000004831999
-151.75 1.00000004727456
-151.7 1.0000000462147
-151.65 1.0000000451404
-151.6 1.00000004405164
-151.55 1.00000004294841
-151.5 1.00000004183069
-151.45 1.00000004069847
-151.4 1.00000003955175
-151.35 1.00000003839051
-151.3 1.00000003721475
-151.25 1.00000003602446
-151.2 1.00000003481966
-151.15 1.00000003360032
-151.1 1.00000003236647
-151.05 1.00000003111809
-151 1.0000000298552
-150.95 1.00000002857781
-150.9 1.00000002728593
-150.85 1.00000002597956
-150.8 1.00000002465873
-150.75 1.00000002332345
-150.7 1.00000002197374
-150.65 1.00000002060962
-150.6 1.00000001923112
-150.55 1.00000001783825
-150.5 1.00000001643105
-150.45 1.00000001500955
-150.4 1.00000001357378
-150.35 1.00000001212378
-150.3 1.00000001065957
-150.25 1.00000000918121
-150.2 1.00000000768873
-150.15 1.00000000618218
-150.1 1.0000000046616
-150.05 1.00000000312704
-150 1.00000000157855
-149.95 1.00000000001619
-149.9 0.999999998440015
-149.85 0.999999996850077
-149.8 0.999999995246442
-149.75 0.999999993629172
-149.7 0.999999991998333
-149.65 0.999999990353993
-149.6 0.999999988696225
-149.55 0.9999999870251
-149.5 0.999999985340696
-149.45 0.999999983643091
-149.4 0.999999981932366
-149.35 0.999999980208605
-149.3 0.999999978471895
-149.25 0.999999976722325
-149.2 0.999999974959986
-149.15 0.999999973184974
-149.1 0.999999971397385
-149.05 0.999999969597319
-149 0.999999967784878
-148.95 0.999999965960168
-148.9 0.999999964123297
-148.85 0.999999962274374
-148.8 0.999999960413514
-148.75 0.999999958540832
-148.7 0.999999956656448
-148.65 0.999999954760482
-148.6 0.999999952853059
-148.55 0.999999950934306
-148.5 0.999999949004353
-148.45 0.999999947063332
-148.4 0.999999945111378
-148.35 0.999999943148631
-148.3 0.99999994117523
-148.25 0.999999939191319
-148.2 0.999999937197046
-148.15 0.999999935192559
-148.1 0.99999993317801
-148.05 0.999999931153554
-148 0.99999992911935
-147.95 0.999999927075557
-147.9 0.999999925022338
-147.85 0.999999922959861
-147.8 0.999999920888294
-147.75 0.999999918807808
-147.7 0.999999916718579
-147.65 0.999999914620783
-147.6 0.999999912514601
-147.55 0.999999910400216
-147.5 0.999999908277814
-147.45 0.999999906147583
-147.4 0.999999904009714
-147.35 0.999999901864402
-147.3 0.999999899711844
-147.25 0.999999897552239
-147.2 0.999999895385789
-147.15 0.999999893212701
-147.1 0.999999891033182
-147.05 0.999999888847443
-147 0.999999886655697
-146.95 0.99999988445816
-146.9 0.999999882255051
-146.85 0.999999880046593
-146.8 0.999999877833009
-146.75 0.999999875614526
-146.7 0.999999873391374
-146.65 0.999999871163786
-146.6 0.999999868931996
-146.55 0.999999866696242
-146.5 0.999999864456764
-146.45 0.999999862213805
-146.4 0.999999859967611
-146.35 0.99999985771843
-146.3 0.999999855466512
-146.25 0.99999985321211
-146.2 0.99999985095548
-146.15 0.99999984869688
-146.1 0.999999846436572
-146.05 0.999999844174817
-146 0.999999841911882
-145.95 0.999999839648034
-145.9 0.999999837383544
-145.85 0.999999835118685
-145.8 0.999999832853732
-145.75 0.999999830588963
-145.7 0.999999828324657
-145.65 0.999999826061096
-145.6 0.999999823798565
-145.55 0.99999982153735
-145.5 0.999999819277741
-145.45 0.999999817020028
-145.4 0.999999814764505
-145.35 0.999999812511467
-145.3 0.999999810261211
-145.25 0.999999808014037
-145.2 0.999999805770246
-145.15 0.999999803530143
-145.1 0.999999801294032
-145.05 0.999999799062222
-145 0.999999796835022
-144.95 0.999999794612743
-144.9 0.999999792395698
-144.85 0.999999790184204
-144.8 0.999999787978576
-144.75 0.999999785779133
-144.7 0.999999783586196
-144.65 0.999999781400087
-144.6 0.99999977922113
-144.55 0.999999777049649
-144.5 0.999999774885973
-144.45 0.999999772730429
-144.4 0.999999770583348
-144.35 0.999999768445062
-144.3 0.999999766315902
-144.25 0.999999764196204
-144.2 0.999999762086304
-144.15 0.999999759986538
-144.1 0.999999757897244
-144.05 0.999999755818763
-144 0.999999753751435
-143.95 0.999999751695602
-143.9 0.999999749651608
-143.85 0.999999747619795
-143.8 0.99999974560051
-143.75 0.999999743594098
-143.7 0.999999741600908
-143.65 0.999999739621285
-143.6 0.99999973765558
-143.55 0.999999735704142
-143.5 0.999999733767321
-143.45 0.999999731845469
-143.4 0.999999729938937
-143.35 0.999999728048077
-143.3 0.999999726173243
-143.25 0.999999724314788
-143.2 0.999999722473067
-143.15 0.999999720648432
-143.1 0.99999971884124
-143.05 0.999999717051844
-143 0.999999715280602
-142.95 0.999999713527867
-142.9 0.999999711793997
-142.85 0.999999710079347
-142.8 0.999999708384272
-142.75 0.99999970670913
-142.7 0.999999705054275
-142.65 0.999999703420065
-142.6 0.999999701806854
-142.55 0.999999700214999
-142.5 0.999999698644855
-142.45 0.999999697096777
-142.4 0.99999969557112
-142.35 0.999999694068239
-142.3 0.999999692588486
-142.25 0.999999691132217
-142.2 0.999999689699784
-142.15 0.99999968829154
-142.1 0.999999686907835
-142.05 0.999999685549022
-142 0.999999684215451
-141.95 0.999999682907471
-141.9 0.99999968162543
-141.85 0.999999680369677
-141.8 0.999999679140559
-141.75 0.999999677938421
-141.7 0.999999676763608
-141.65 0.999999675616464
-141.6 0.99999967449733
-141.55 0.999999673406549
-141.5 0.99999967234446
-141.45 0.999999671311401
-141.4 0.999999670307711
-141.35 0.999999669333724
-141.3 0.999999668389775
-141.25 0.999999667476197
-141.2 0.99999966659332
-141.15 0.999999665741475
-141.1 0.999999664920988
-141.05 0.999999664132186
-141 0.999999663375394
-140.95 0.999999662650933
-140.9 0.999999661959123
-140.85 0.999999661300284
-140.8 0.999999660674731
-140.75 0.999999660082779
-140.7 0.999999659524741
-140.65 0.999999659000925
-140.6 0.99999965851164
-140.55 0.999999658057192
-140.5 0.999999657637883
-140.45 0.999999657254015
-140.4 0.999999656905886
-140.35 0.999999656593791
-140.3 0.999999656318025
-140.25 0.999999656078878
-140.2 0.999999655876638
-140.15 0.99999965571159
-140.1 0.999999655584018
-140.05 0.999999655494202
-140 0.999999655442419
-139.95 0.999999655428943
-139.9 0.999999655454045
-139.85 0.999999655517995
-139.8 0.999999655621057
-139.75 0.999999655763495
-139.7 0.999999655945567
-139.65 0.99999965616753
-139.6 0.999999656429637
-139.55 0.999999656732138
-139.5 0.999999657075279
-139.45 0.999999657459305
-139.4 0.999999657884454
-139.35 0.999999658350964
-139.3 0.999999658859067
-139.25 0.999999659408994
-139.2 0.999999660000971
-139.15 0.99999966063522
-139.1 0.99999966131196
-139.05 0.999999662031408
-139 0.999999662793774
-138.95 0.999999663599268
-138.9 0.999999664448094
-138.85 0.999999665340451
-138.8 0.999999666276538
-138.75 0.999999667256548
-138.7 0.999999668280669
-138.65 0.999999669349088
-138.6 0.999999670461984
-138.55 0.999999671619538
-138.5 0.99999967282192
-138.45 0.999999674069302
-138.4 0.999999675361849
-138.35 0.999999676699722
-138.3 0.999999678083078
-138.25 0.999999679512072
-138.2 0.999999680986851
-138.15 0.999999682507561
-138.1 0.999999684074343
-138.05 0.999999685687333
-138 0.999999687346664
-137.95 0.999999689052464
-137.9 0.999999690804856
-137.85 0.99999969260396
-137.8 0.999999694449891
-137.75 0.99999969634276
-137.7 0.999999698282674
-137.65 0.999999700269735
-137.6 0.99999970230404
-137.55 0.999999704385683
-137.5 0.999999706514753
-137.45 0.999999708691334
-137.4 0.999999710915507
-137.35 0.999999713187347
-137.3 0.999999715506925
-137.25 0.999999717874309
-137.2 0.99999972028956
-137.15 0.999999722752735
-137.1 0.99999972526389
-137.05 0.999999727823071
-137 0.999999730430323
-136.95 0.999999733085687
-136.9 0.999999735789197
-136.85 0.999999738540884
-136.8 0.999999741340774
-136.75 0.999999744188888
-136.7 0.999999747085245
-136.65 0.999999750029855
-136.6 0.999999753022728
-136.55 0.999999756063867
-136.5 0.999999759153271
-136.45 0.999999762290934
-136.4 0.999999765476846
-136.35 0.999999768710993
-136.3 0.999999771993355
-136.25 0.999999775323909
-136.2 0.999999778702627
-136.15 0.999999782129475
-136.1 0.999999785604418
-136.05 0.999999789127412
-136 0.999999792698413
-135.95 0.99999979631737
-135.9 0.999999799984227
-135.85 0.999999803698925
-135.8 0.9999998074614
-135.75 0.999999811271584
-135.7 0.999999815129405
-135.65 0.999999819034784
-135.6 0.999999822987641
-135.55 0.99999982698789
-135.5 0.999999831035441
-135.45 0.999999835130198
-135.4 0.999999839272064
-135.35 0.999999843460935
-135.3 0.999999847696703
-135.25 0.999999851979257
-135.2 0.999999856308481
-135.15 0.999999860684254
-135.1 0.999999865106453
-135.05 0.999999869574948
-135 0.999999874089607
-134.95 0.999999878650294
-134.9 0.999999883256866
-134.85 0.999999887909179
-134.8 0.999999892607083
-134.75 0.999999897350426
-134.7 0.999999902139049
-134.65 0.999999906972792
-134.6 0.999999911851489
-134.55 0.99999991677497
-134.5 0.999999921743063
-134.45 0.99999992675559
-134.4 0.99999993181237
-134.35 0.999999936913218
-134.3 0.999999942057945
-134.25 0.999999947246358
-134.2 0.999999952478261
-134.15 0.999999957753453
-134.1 0.99999996307173
-134.05 0.999999968432885
-134 0.999999973836705
-133.95 0.999999979282976
-133.9 0.999999984771479
-133.85 0.99999999030199
-133.8 0.999999995874284
-133.75 1.00000000148813
-133.7 1.0000000071433
-133.65 1.00000001283955
-133.6 1.00000001857664
-133.55 1.00000002435433
-133.5 1.00000003017237
-133.45 1.00000003603051
-133.4 1.00000004192849
-133.35 1.00000004786606
-133.3 1.00000005384296
-133.25 1.00000005985892
-133.2 1.00000006591367
-133.15 1.00000007200695
-133.1 1.00000007813847
-133.05 1.00000008430796
-133 1.00000009051514
-132.95 1.00000009675972
-132.9 1.00000010304142
-132.85 1.00000010935994
-132.8 1.000000115715
-132.75 1.00000012210628
-132.7 1.0000001285335
-132.65 1.00000013499635
-132.6 1.00000014149451
-132.55 1.00000014802769
-132.5 1.00000015459556
-132.45 1.00000016119782
-132.4 1.00000016783413
-132.35 1.00000017450418
-132.3 1.00000018120765
-132.25 1.00000018794419
-132.2 1.00000019471349
-132.15 1.0000002015152
-132.1 1.00000020834899
-132.05 1.00000021521451
-132 1.00000022211142
-131.95 1.00000022903937
-131.9 1.00000023599802
-131.85 1.000000242987
-131.8 1.00000025000595
-131.75 1.00000025705453
-131.7 1.00000026413236
-131.65 1.00000027123908
-131.6 1.00000027837431
-131.55 1.00000028553769
-131.5 1.00000029272884
-131.45 1.00000029994737
-131.4 1.00000030719291
-131.35 1.00000031446507
-131.3 1.00000032176346
-131.25 1.00000032908768
-131.2 1.00000033643734
-131.15 1.00000034381204
-131.1 1.00000035121138
-131.05 1.00000035863495
-131 1.00000036608234
-130.95 1.00000037355314
-130.9 1.00000038104693
-130.85 1.00000038856328
-130.8 1.00000039610178
-130.75 1.000000403662
-130.7 1.0000004112435
-130.65 1.00000041884585
-130.6 1.00000042646862
-130.55 1.00000043411135
-130.5 1.0000004417736
-130.45 1.00000044945492
-130.4 1.00000045715486
-130.35 1.00000046487295
-130.3 1.00000047260874
-130.25 1.00000048036175
-130.2 1.00000048813151
-130.15 1.00000049591756
-130.1 1.0000005037194
-130.05 1.00000051153655
-130 1.00000051936853
-129.95 1.00000052721483
-129.9 1.00000053507496
-129.85 1.00000054294843
-129.8 1.0000005508347
-129.75 1.00000055873329
-129.7 1.00000056664366
-129.65 1.00000057456529
-129.6 1.00000058249766
-129.55 1.00000059044022
-129.5 1.00000059839245
-129.45 1.00000060635379
-129.4 1.0000006143237
-129.35 1.00000062230161
-129.3 1.00000063028696
-129.25 1.0000006382792
-129.2 1.00000064627773
-129.15 1.00000065428199
-129.1 1.00000066229138
-129.05 1.00000067030531
-129 1.00000067832318
-128.95 1.00000068634439
-128.9 1.00000069436831
-128.85 1.00000070239434
-128.8 1.00000071042184
-128.75 1.00000071845018
-128.7 1.00000072647871
-128.65 1.0000007345068
-128.6 1.00000074253377
-128.55 1.00000075055896
-128.5 1.00000075858171
-128.45 1.00000076660133
-128.4 1.00000077461713
-128.35 1.00000078262842
-128.3 1.00000079063448
-128.25 1.00000079863461
-128.2 1.00000080662808
-128.15 1.00000081461416
-128.1 1.0000008225921
-128.05 1.00000083056116
-128 1.00000083852057
-127.95 1.00000084646957
-127.9 1.00000085440738
-127.85 1.00000086233319
-127.8 1.00000087024622
-127.75 1.00000087814566
-127.7 1.00000088603067
-127.65 1.00000089390044
-127.6 1.00000090175412
-127.55 1.00000090959084
-127.5 1.00000091740976
-127.45 1.00000092520998
-127.4 1.00000093299063
-127.35 1.0000009407508
-127.3 1.00000094848958
-127.25 1.00000095620604
-127.2 1.00000096389925
-127.15 1.00000097156826
-127.1 1.0000009792121
-127.05 1.0000009868298
-127 1.00000099442037
-126.95 1.00000100198281
-126.9 1.0000010095161
-126.85 1.0000010170192
-126.8 1.00000102449108
-126.75 1.00000103193068
-126.7 1.00000103933691
-126.65 1.00000104670871
-126.6 1.00000105404495
-126.55 1.00000106134453
-126.5 1.0000010686063
-126.45 1.00000107582913
-126.4 1.00000108301184
-126.35 1.00000109015326
-126.3 1.00000109725218
-126.25 1.0000011043074
-126.2 1.00000111131767
-126.15 1.00000111828176
-126.1 1.0000011251984
-126.05 1.00000113206631
-126 1.00000113888419
-125.95 1.00000114565072
-125.9 1.00000115236456
-125.85 1.00000115902437
-125.8 1.00000116562876
-125.75 1.00000117217636
-125.7 1.00000117866574
-125.65 1.00000118509549
-125.6 1.00000119146415
-125.55 1.00000119777026
-125.5 1.00000120401233
-125.45 1.00000121018885
-125.4 1.0000012162983
-125.35 1.00000122233913
-125.3 1.00000122830976
-125.25 1.00000123420862
-125.2 1.00000124003409
-125.15 1.00000124578455
-125.1 1.00000125145833
-125.05 1.00000125705377
-125 1.00000126256918
-124.95 1.00000126800282
-124.9 1.00000127335298
-124.85 1.00000127861787
-124.8 1.00000128379573
-124.75 1.00000128888473
-124.7 1.00000129388306
-124.65 1.00000129878887
-124.6 1.00000130360026
-124.55 1.00000130831535
-124.5 1.00000131293222
-124.45 1.00000131744891
-124.4 1.00000132186347
-124.35 1.00000132617388
-124.3 1.00000133037814
-124.25 1.0000013344742
-124.2 1.00000133845999
-124.15 1.00000134233343
-124.1 1.0000013460924
-124.05 1.00000134973475
-124 1.00000135325833
-123.95 1.00000135666093
-123.9 1.00000135994035
-123.85 1.00000136309433
-123.8 1.00000136612062
-123.75 1.00000136901692
-123.7 1.00000137178092
-123.65 1.00000137441026
-123.6 1.00000137690259
-123.55 1.0000013792555
-123.5 1.00000138146657
-123.45 1.00000138353335
-123.4 1.00000138545338
-123.35 1.00000138722415
-123.3 1.00000138884313
-123.25 1.00000139030778
-123.2 1.00000139161552
-123.15 1.00000139276373
-123.1 1.0000013937498
-123.05 1.00000139457106
-123 1.00000139522483
-122.95 1.0000013957084
-122.9 1.00000139601904
-122.85 1.00000139615398
-122.8 1.00000139611043
-122.75 1.00000139588559
-122.7 1.0000013954766
-122.65 1.00000139488061
-122.6 1.00000139409471
-122.55 1.000001393116
-122.5 1.00000139194153
-122.45 1.00000139056832
-122.4 1.00000138899338
-122.35 1.00000138721369
-122.3 1.00000138522621
-122.25 1.00000138302785
-122.2 1.00000138061553
-122.15 1.00000137798611
-122.1 1.00000137513646
-122.05 1.0000013720634
-122 1.00000136876373
-121.95 1.00000136523423
-121.9 1.00000136147166
-121.85 1.00000135747274
-121.8 1.00000135323419
-121.75 1.00000134875269
-121.7 1.00000134402489
-121.65 1.00000133904744
-121.6 1.00000133381695
-121.55 1.00000132833001
-121.5 1.00000132258318
-121.45 1.00000131657303
-121.4 1.00000131029607
-121.35 1.0000013037488
-121.3 1.00000129692772
-121.25 1.00000128982929
-121.2 1.00000128244994
-121.15 1.0000012747861
-121.1 1.00000126683417
-121.05 1.00000125859054
-121 1.00000125005158
-120.95 1.00000124121362
-120.9 1.000001232073
-120.85 1.00000122262604
-120.8 1.00000121286902
-120.75 1.00000120279822
-120.7 1.00000119240991
-120.65 1.00000118170034
-120.6 1.00000117066572
-120.55 1.00000115930229
-120.5 1.00000114760624
-120.45 1.00000113557376
-120.4 1.00000112320104
-120.35 1.00000111048422
-120.3 1.00000109741947
-120.25 1.00000108400293
-120.2 1.00000107023073
-120.15 1.00000105609898
-120.1 1.00000104160381
-120.05 1.0000010267413
-120 1.00000101150757
-119.95 1.00000099589869
-119.9 1.00000097991075
-119.85 1.00000096353981
-119.8 1.00000094678196
-119.75 1.00000092963325
-119.7 1.00000091208976
-119.65 1.00000089414753
-119.6 1.00000087580262
-119.55 1.00000085705109
-119.5 1.000000837889
-119.45 1.00000081831239
-119.4 1.00000079831734
-119.35 1.00000077789988
-119.3 1.00000075705609
-119.25 1.00000073578202
-119.2 1.00000071407376
-119.15 1.00000069192737
-119.1 1.00000066933893
-119.05 1.00000064630453
-119 1.00000062282027
-118.95 1.00000059888226
-118.9 1.0000005744866
-118.85 1.00000054962943
-118.8 1.00000052430689
-118.75 1.00000049851512
-118.7 1.0000004722503
-118.65 1.00000044550861
-118.6 1.00000041828624
-118.55 1.0000003905794
-118.5 1.00000036238434
-118.45 1.00000033369731
-118.4 1.00000030451457
-118.35 1.00000027483243
-118.3 1.0000002446472
-118.25 1.00000021395522
-118.2 1.00000018275287
-118.15 1.00000015103653
-118.1 1.00000011880262
-118.05 1.00000008604759
-118 1.00000005276792
-117.95 1.00000001896013
-117.9 0.99999998462075
-117.85 0.999999949746357
-117.8 0.999999914333562
-117.75 0.99999987837901
-117.7 0.999999841879385
-117.65 0.999999804831407
-117.6 0.999999767231838
-117.55 0.999999729077479
-117.5 0.999999690365174
-117.45 0.999999651091811
-117.4 0.999999611254322
-117.35 0.999999570849686
-117.3 0.999999529874929
-117.25 0.999999488327126
-117.2 0.999999446203402
-117.15 0.999999403500934
-117.1 0.999999360216952
-117.05 0.999999316348739
-117 0.999999271893636
-116.95 0.999999226849038
-116.9 0.999999181212402
-116.85 0.999999134981242
-116.8 0.999999088153135
-116.75 0.999999040725719
-116.7 0.999998992696697
-116.65 0.999998944063838
-116.6 0.999998894824978
-116.55 0.999998844978019
-116.5 0.999998794520937
-116.45 0.999998743451775
-116.4 0.999998691768651
-116.35 0.999998639469757
-116.3 0.999998586553359
-116.25 0.999998533017803
-116.2 0.999998478861509
-116.15 0.999998424082983
-116.1 0.999998368680806
-116.05 0.999998312653646
-116 0.999998256000253
-115.95 0.999998198719465
-115.9 0.999998140810206
-115.85 0.999998082271488
-115.8 0.999998023102414
-115.75 0.999997963302178
-115.7 0.999997902870068
-115.65 0.999997841805466
-115.6 0.999997780107848
-115.55 0.999997717776791
-115.5 0.999997654811968
-115.45 0.999997591213153
-115.4 0.999997526980223
-115.35 0.999997462113157
-115.3 0.999997396612037
-115.25 0.999997330477053
-115.2 0.999997263708503
-115.15 0.999997196306791
-115.1 0.999997128272435
-115.05 0.99999705960606
-115 0.999996990308408
-114.95 0.999996920380334
-114.9 0.999996849822807
-114.85 0.999996778636916
-114.8 0.999996706823866
-114.75 0.999996634384983
-114.7 0.999996561321713
-114.65 0.999996487635627
-114.6 0.999996413328416
-114.55 0.9999963384019
-114.5 0.999996262858022
-114.45 0.999996186698853
-114.4 0.999996109926595
-114.35 0.999996032543578
-114.3 0.999995954552265
-114.25 0.999995875955249
-114.2 0.999995796755259
-114.15 0.999995716955158
-114.1 0.999995636557945
-114.05 0.999995555566756
-114 0.999995473984866
-113.95 0.999995391815689
-113.9 0.99999530906278
-113.85 0.999995225729834
-113.8 0.999995141820691
-113.75 0.999995057339333
-113.7 0.999994972289887
-113.65 0.999994886676627
-113.6 0.999994800503971
-113.55 0.999994713776487
-113.5 0.999994626498891
-113.45 0.999994538676048
-113.4 0.999994450312973
-113.35 0.999994361414833
-113.3 0.999994271986948
-113.25 0.999994182034787
-113.2 0.999994091563977
-113.15 0.999994000580296
-113.1 0.99999390908968
-113.05 0.999993817098219
-113 0.999993724612159
-112.95 0.999993631637904
-112.9 0.999993538182015
-112.85 0.999993444251213
-112.8 0.999993349852376
-112.75 0.999993254992542
-112.7 0.999993159678909
-112.65 0.999993063918834
-112.6 0.999992967719837
-112.55 0.999992871089598
-112.5 0.999992774035959
-112.45 0.999992676566922
-112.4 0.999992578690653
-112.35 0.99999248041548
-112.3 0.999992381749894
-112.25 0.999992282702548
-112.2 0.999992183282258
-112.15 0.999992083498004
-112.1 0.999991983358928
-112.05 0.999991882874336
-112 0.999991782053699
-111.95 0.999991680906647
-111.9 0.999991579442976
-111.85 0.999991477672646
-111.8 0.999991375605777
-111.75 0.999991273252654
-111.7 0.999991170623724
-111.65 0.999991067729597
-111.6 0.999990964581042
-111.55 0.999990861188993
-111.5 0.999990757564544
-111.45 0.999990653718949
-111.4 0.999990549663625
-111.35 0.999990445410145
-111.3 0.999990340970244
-111.25 0.999990236355815
-111.2 0.99999013157891
-111.15 0.999990026651737
-111.1 0.99998992158666
-111.05 0.999989816396202
-111 0.999989711093037
-110.95 0.999989605689998
-110.9 0.999989500200066
-110.85 0.99998939463638
-110.8 0.999989289012225
-110.75 0.99998918334104
-110.7 0.999989077636413
-110.65 0.999988971912077
-110.6 0.999988866181917
-110.55 0.999988760459958
-110.5 0.999988654760375
-110.45 0.999988549097483
-110.4 0.999988443485739
-110.35 0.999988337939742
-110.3 0.999988232474227
-110.25 0.999988127104069
-110.2 0.999988021844278
-110.15 0.999987916709999
-110.1 0.999987811716509
-110.05 0.999987706879215
-110 0.999987602213655
-109.95 0.999987497735493
-109.9 0.999987393460519
-109.85 0.999987289404648
-109.8 0.999987185583915
-109.75 0.999987082014475
-109.7 0.999986978712601
-109.65 0.999986875694683
-109.6 0.999986772977222
-109.55 0.999986670576833
-109.5 0.999986568510238
-109.45 0.999986466794267
-109.4 0.999986365445855
-109.35 0.999986264482038
-109.3 0.999986163919953
-109.25 0.999986063776834
-109.2 0.999985964070009
-109.15 0.9999858648169
-109.1 0.999985766035018
-109.05 0.99998566774196
-109 0.99998556995541
-108.95 0.99998547269313
-108.9 0.999985375972965
-108.85 0.999985279812834
-108.8 0.999985184230728
-108.75 0.999985089244712
-108.7 0.999984994872914
-108.65 0.99998490113353
-108.6 0.999984808044816
-108.55 0.999984715625086
-108.5 0.999984623892709
-108.45 0.999984532866108
-108.4 0.999984442563752
-108.35 0.999984353004157
-108.3 0.999984264205881
-108.25 0.999984176187522
-108.2 0.999984088967713
-108.15 0.999984002565118
-108.1 0.999983916998431
-108.05 0.999983832286371
-108 0.999983748447678
-107.95 0.999983665501113
-107.9 0.999983583465447
-107.85 0.999983502359467
-107.8 0.999983422201963
-107.75 0.999983343011732
-107.7 0.999983264807568
-107.65 0.999983187608264
-107.6 0.999983111432603
-107.55 0.999983036299358
-107.5 0.999982962227286
-107.45 0.999982889235126
-107.4 0.999982817341592
-107.35 0.999982746565372
-107.3 0.999982676925122
-107.25 0.999982608439466
-107.2 0.999982541126986
-107.15 0.999982475006222
-107.1 0.999982410095666
-107.05 0.99998234641376
-107 0.99998228397889
-106.95 0.999982222809383
-106.9 0.999982162923502
-106.85 0.999982104339442
-106.8 0.999982047075327
-106.75 0.999981991149204
-106.7 0.99998193657904
-106.65 0.999981883382716
-106.6 0.999981831578026
-106.55 0.99998178118267
-106.5 0.99998173221425
-106.45 0.999981684690267
-106.4 0.999981638628116
-106.35 0.999981594045081
-106.3 0.999981550958333
-106.25 0.999981509384921
-106.2 0.999981469341773
-106.15 0.999981430845688
-106.1 0.999981393913336
-106.05 0.999981358561246
-106 0.999981324805809
-105.95 0.999981292663271
-105.9 0.999981262149729
-105.85 0.999981233281125
-105.8 0.999981206073243
-105.75 0.999981180541706
-105.7 0.999981156701968
-105.65 0.999981134569316
-105.6 0.999981114158857
-105.55 0.999981095485522
-105.5 0.999981078564056
-105.45 0.999981063409018
-105.4 0.999981050034771
-105.35 0.999981038455485
-105.3 0.999981028685128
-105.25 0.999981020737462
-105.2 0.999981014626041
-105.15 0.999981010364206
-105.1 0.999981007965078
-105.05 0.999981007441558
-105 0.999981008806323
-104.95 0.999981012071817
-104.9 0.999981017250252
-104.85 0.999981024353602
-104.8 0.999981033393599
-104.75 0.999981044381729
-104.7 0.999981057329229
-104.65 0.999981072247081
-104.6 0.999981089146012
-104.55 0.999981108036486
-104.5 0.999981128928703
-104.45 0.999981151832594
-104.4 0.999981176757817
-104.35 0.999981203713754
-104.3 0.99998123270951
-104.25 0.999981263753905
-104.2 0.999981296855471
-104.15 0.999981332022452
-104.1 0.999981369262798
-104.05 0.999981408584163
-104 0.9999814499939
-103.95 0.999981493499058
-103.9 0.999981539106382
-103.85 0.999981586822304
-103.8 0.999981636652947
-103.75 0.999981688604116
-103.7 0.999981742681297
-103.65 0.999981798889657
-103.6 0.999981857234037
-103.55 0.99998191771895
-103.5 0.999981980348582
-103.45 0.999982045126785
-103.4 0.999982112057076
-103.35 0.999982181142635
-103.3 0.999982252386302
-103.25 0.999982325790577
-103.2 0.999982401357612
-103.15 0.999982479089216
-103.1 0.999982558986848
-103.05 0.999982641051616
-103 0.999982725284276
-102.95 0.99998281168523
-102.9 0.999982900254523
-102.85 0.999982990991844
-102.8 0.99998308389652
-102.75 0.99998317896752
-102.7 0.999983276203448
-102.65 0.999983375602546
-102.6 0.99998347716269
-102.55 0.999983580881391
-102.5 0.999983686755793
-102.45 0.99998379478267
-102.4 0.99998390495843
-102.35 0.999984017279108
-102.3 0.99998413174037
-102.25 0.999984248337512
-102.2 0.999984367065458
-102.15 0.999984487918757
-102.1 0.999984610891592
-102.05 0.999984735977767
-102 0.999984863170717
-101.95 0.999984992463505
-101.9 0.99998512384882
-101.85 0.99998525731898
-101.8 0.999985392865929
-101.75 0.999985530481243
-101.7 0.999985670156124
-101.65 0.999985811881405
-101.6 0.999985955647551
-101.55 0.999986101444655
-101.5 0.999986249262447
-101.45 0.999986399090285
-101.4 0.999986550917165
-101.35 0.99998670473172
-101.3 0.999986860522216
-101.25 0.999987018276562
-101.2 0.999987177982306
-101.15 0.999987339626636
-101.1 0.999987503196388
-101.05 0.999987668678042
-101 0.999987836057725
-100.95 0.999988005321216
-100.9 0.999988176453946
-100.85 0.999988349441001
-100.8 0.999988524267125
-100.75 0.99998870091672
-100.7 0.999988879373854
-100.65 0.99998905962226
-100.6 0.999989241645337
-100.55 0.99998942542616
-100.5 0.999989610947477
-100.45 0.999989798191714
-100.4 0.999989987140979
-100.35 0.999990177777067
-100.3 0.99999037008146
-100.25 0.999990564035334
-100.2 0.999990759619561
-100.15 0.999990956814715
-100.1 0.999991155601074
-100.05 0.999991355958625
-100 0.999991557867067
-99.95 0.99999176130582
-99.9 0.999991966254024
-99.85 0.999992172690546
-99.8 0.999992380593987
-99.75 0.999992589942681
-99.7 0.999992800714706
-99.65 0.999993012887888
-99.6 0.999993226439801
-99.55 0.99999344134778
-99.5 0.999993657588919
-99.45 0.999993875140083
-99.4 0.99999409397791
-99.35 0.999994314078816
-99.3 0.999994535419003
-99.25 0.999994757974463
-99.2 0.999994981720987
-99.15 0.999995206634168
-99.1 0.999995432689406
-99.05 0.999995659861919
-99 0.999995888126747
-98.95 0.999996117458757
-98.9 0.99999634783265
-98.85 0.999996579222969
-98.8 0.999996811604107
-98.75 0.999997044950309
-98.7 0.999997279235683
-98.65 0.999997514434204
-98.6 0.999997750519724
-98.55 0.999997987465978
-98.5 0.99999822524659
-98.45 0.99999846383508
-98.4 0.999998703204873
-98.35 0.999998943329308
-98.3 0.999999184181638
-98.25 0.999999425735048
-98.2 0.999999667962653
-98.15 0.999999910837511
-98.1 1.00000015433263
-98.05 1.00000039842098
-98 1.00000064307547
-97.95 1.00000088826903
-97.9 1.00000113397453
-97.85 1.00000138016483
-97.8 1.00000162681281
-97.75 1.00000187389134
-97.7 1.0000021213733
-97.65 1.0000023692316
-97.6 1.00000261743916
-97.55 1.00000286596896
-97.5 1.00000311479401
-97.45 1.00000336388738
-97.4 1.00000361322219
-97.35 1.00000386277164
-97.3 1.00000411250901
-97.25 1.00000436240766
-97.2 1.00000461244103
-97.15 1.00000486258269
-97.1 1.00000511280629
-97.05 1.00000536308564
-97 1.00000561339463
-96.95 1.00000586370731
-96.9 1.00000611399788
-96.85 1.00000636424067
-96.8 1.00000661441019
-96.75 1.00000686448111
-96.7 1.00000711442826
-96.65 1.00000736422669
-96.6 1.0000076138516
-96.55 1.00000786327843
-96.5 1.00000811248279
-96.45 1.00000836144054
-96.4 1.00000861012775
-96.35 1.00000885852071
-96.3 1.00000910659597
-96.25 1.00000935433033
-96.2 1.00000960170081
-96.15 1.00000984868474
-96.1 1.00001009525968
-96.05 1.0000103414035
-96 1.00001058709434
-95.95 1.00001083231063
-95.9 1.00001107703111
-95.85 1.00001132123481
-95.8 1.00001156490111
-95.75 1.00001180800967
-95.7 1.0000120505405
-95.65 1.00001229247395
-95.6 1.0000125337907
-95.55 1.00001277447179
-95.5 1.0000130144986
-95.45 1.00001325385289
-95.4 1.00001349251678
-95.35 1.00001373047275
-95.3 1.00001396770368
-95.25 1.00001420419284
-95.2 1.00001443992388
-95.15 1.00001467488084
-95.1 1.00001490904818
-95.05 1.00001514241077
-95 1.00001537495387
-94.95 1.00001560666319
-94.9 1.00001583752484
-94.85 1.00001606752537
-94.8 1.00001629665177
-94.75 1.00001652489145
-94.7 1.00001675223228
-94.65 1.00001697866256
-94.6 1.00001720417105
-94.55 1.00001742874698
-94.5 1.00001765238
-94.45 1.00001787506025
-94.4 1.00001809677832
-94.35 1.00001831752529
-94.3 1.00001853729268
-94.25 1.00001875607251
-94.2 1.00001897385725
-94.15 1.00001919063986
-94.1 1.00001940641379
-94.05 1.00001962117297
-94 1.00001983491178
-93.95 1.00002004762513
-93.9 1.00002025930839
-93.85 1.00002046995743
-93.8 1.00002067956859
-93.75 1.0000208881387
-93.7 1.00002109566511
-93.65 1.00002130214563
-93.6 1.00002150757855
-93.55 1.00002171196266
-93.5 1.00002191529726
-93.45 1.0000221175821
-93.4 1.00002231881743
-93.35 1.00002251900399
-93.3 1.000022718143
-93.25 1.00002291623614
-93.2 1.0000231132856
-93.15 1.00002330929402
-93.1 1.00002350426453
-93.05 1.00002369820071
-93 1.00002389110664
-92.95 1.00002408298683
-92.9 1.00002427384627
-92.85 1.00002446369039
-92.8 1.00002465252509
-92.75 1.00002484035671
-92.7 1.00002502719201
-92.65 1.00002521303823
-92.6 1.000025397903
-92.55 1.00002558179441
-92.5 1.00002576472094
-92.45 1.0000259466915
-92.4 1.00002612771542
-92.35 1.00002630780241
-92.3 1.00002648696257
-92.25 1.0000266652064
-92.2 1.00002684254479
-92.15 1.00002701898897
-92.1 1.00002719455056
-92.05 1.00002736924152
-92 1.00002754307416
-91.95 1.00002771606113
-91.9 1.0000278882154
-91.85 1.00002805955025
-91.8 1.0000282300793
-91.75 1.00002839981643
-91.7 1.00002856877583
-91.65 1.00002873697197
-91.6 1.00002890441956
-91.55 1.0000290711336
-91.5 1.0000292371293
-91.45 1.00002940242212
-91.4 1.00002956702773
-91.35 1.00002973096202
-91.3 1.00002989424106
-91.25 1.0000300568811
-91.2 1.00003021889857
-91.15 1.00003038031005
-91.1 1.00003054113226
-91.05 1.00003070138204
-91 1.00003086107635
-90.95 1.00003102023225
-90.9 1.00003117886688
-90.85 1.00003133699745
-90.8 1.00003149464121
-90.75 1.00003165181547
-90.7 1.00003180853754
-90.65 1.00003196482476
-90.6 1.00003212069443
-90.55 1.00003227616385
-90.5 1.00003243125027
-90.45 1.00003258597086
-90.4 1.00003274034274
-90.35 1.00003289438291
-90.3 1.00003304810828
-90.25 1.00003320153561
-90.2 1.00003335468152
-90.15 1.00003350756247
-90.1 1.00003366019472
-90.05 1.00003381259435
-90 1.00003396477718
-89.95 1.00003411675882
-89.9 1.00003426855461
-89.85 1.00003442017961
-89.8 1.00003457164858
-89.75 1.00003472297596
-89.7 1.00003487417584
-89.65 1.00003502526197
-89.6 1.00003517624772
-89.55 1.00003532714603
-89.5 1.00003547796947
-89.45 1.00003562873012
-89.4 1.00003577943963
-89.35 1.00003593010916
-89.3 1.00003608074936
-89.25 1.00003623137037
-89.2 1.00003638198176
-89.15 1.00003653259257
-89.1 1.00003668321122
-89.05 1.00003683384554
-89 1.00003698450273
-88.95 1.00003713518931
-88.9 1.00003728591117
-88.85 1.00003743667347
-88.8 1.00003758748068
-88.75 1.00003773833651
-88.7 1.00003788924392
-88.65 1.00003804020509
-88.6 1.00003819122141
-88.55 1.00003834229341
-88.5 1.0000384934208
-88.45 1.00003864460242
-88.4 1.00003879583622
-88.35 1.00003894711924
-88.3 1.00003909844757
-88.25 1.00003924981637
-88.2 1.00003940121982
-88.15 1.00003955265108
-88.1 1.00003970410233
-88.05 1.00003985556468
-88 1.0000400070282
-87.95 1.00004015848186
-87.9 1.00004030991355
-87.85 1.00004046131002
-87.8 1.00004061265689
-87.75 1.00004076393861
-87.7 1.00004091513844
-87.65 1.00004106623846
-87.6 1.0000412172195
-87.55 1.00004136806117
-87.5 1.0000415187418
-87.45 1.00004166923845
-87.4 1.00004181952687
-87.35 1.00004196958151
-87.3 1.00004211937546
-87.25 1.00004226888047
-87.2 1.00004241806691
-87.15 1.00004256690376
-87.1 1.00004271535858
-87.05 1.00004286339754
-87 1.00004301098532
-86.95 1.00004315808518
-86.9 1.00004330465888
-86.85 1.0000434506667
-86.8 1.00004359606742
-86.75 1.00004374081828
-86.7 1.000043884875
-86.65 1.00004402819175
-86.6 1.00004417072112
-86.55 1.00004431241414
-86.5 1.00004445322025
-86.45 1.00004459308726
-86.4 1.00004473196139
-86.35 1.00004486978724
-86.3 1.00004500650774
-86.25 1.0000451420642
-86.2 1.00004527639626
-86.15 1.00004540944188
-86.1 1.00004554113736
-86.05 1.00004567141731
-86 1.00004580021462
-85.95 1.0000459274605
-85.9 1.00004605308446
-85.85 1.00004617701426
-85.8 1.00004629917595
-85.75 1.00004641949388
-85.7 1.00004653789062
-85.65 1.00004665428703
-85.6 1.00004676860222
-85.55 1.00004688075357
-85.5 1.0000469906567
-85.45 1.00004709822547
-85.4 1.00004720337202
-85.35 1.00004730600672
-85.3 1.00004740603819
-85.25 1.00004750337332
-85.2 1.00004759791722
-85.15 1.0000476895733
-85.1 1.00004777824318
-85.05 1.00004786382679
-85 1.00004794622228
-84.95 1.00004802532611
-84.9 1.000048101033
-84.85 1.00004817323596
-84.8 1.0000482418263
-84.75 1.0000483066936
-84.7 1.00004836772579
-84.65 1.0000484248091
-84.6 1.00004847782809
-84.55 1.00004852666566
-84.5 1.00004857120308
-84.45 1.00004861131996
-84.4 1.00004864689432
-84.35 1.00004867780257
-84.3 1.00004870391951
-84.25 1.0000487251184
-84.2 1.00004874127091
-84.15 1.00004875224722
-84.1 1.00004875791594
-84.05 1.00004875814423
-84 1.00004875279775
-83.95 1.0000487417407
-83.9 1.00004872483587
-83.85 1.00004870194462
-83.8 1.00004867292693
-83.75 1.00004863764144
-83.7 1.00004859594544
-83.65 1.00004854769492
-83.6 1.00004849274458
-83.55 1.00004843094789
-83.5 1.00004836215709
-83.45 1.00004828622324
-83.4 1.00004820299624
-83.35 1.00004811232487
-83.3 1.00004801405681
-83.25 1.0000479080387
-83.2 1.00004779411614
-83.15 1.00004767213377
-83.1 1.00004754193527
-83.05 1.0000474033634
-83 1.00004725626009
-82.95 1.00004710046639
-82.9 1.00004693582261
-82.85 1.00004676216829
-82.8 1.00004657934226
-82.75 1.00004638718271
-82.7 1.00004618552721
-82.65 1.00004597421276
-82.6 1.00004575307583
-82.55 1.00004552195243
-82.5 1.00004528067813
-82.45 1.00004502908815
-82.4 1.00004476701735
-82.35 1.00004449430033
-82.3 1.00004421077148
-82.25 1.000043916265
-82.2 1.00004361061499
-82.15 1.00004329365548
-82.1 1.0000429652205
-82.05 1.00004262514412
-82 1.00004227326053
-81.95 1.00004190940408
-81.9 1.00004153340936
-81.85 1.00004114511123
-81.8 1.0000407443449
-81.75 1.00004033094599
-81.7 1.00003990475061
-81.65 1.00003946559536
-81.6 1.00003901331748
-81.55 1.00003854775486
-81.5 1.00003806874611
-81.45 1.00003757613065
-81.4 1.00003706974874
-81.35 1.00003654944159
-81.3 1.00003601505141
-81.25 1.00003546642146
-81.2 1.00003490339616
-81.15 1.00003432582112
-81.1 1.00003373354325
-81.05 1.00003312641078
-81 1.00003250427341
-80.95 1.0000318669823
-80.9 1.00003121439021
-80.85 1.00003054635152
-80.8 1.00002986272235
-80.75 1.00002916336062
-80.7 1.00002844812613
-80.65 1.0000277168806
-80.6 1.00002696948781
-80.55 1.00002620581364
-80.5 1.00002542572614
-80.45 1.00002462909565
-80.4 1.00002381579482
-80.35 1.00002298569876
-80.3 1.00002213868504
-80.25 1.00002127463386
-80.2 1.00002039342804
-80.15 1.00001949495318
-80.1 1.00001857909768
-80.05 1.00001764575287
-80 1.00001669481305
-79.95 1.00001572617561
-79.9 1.0000147397411
-79.85 1.00001373541327
-79.8 1.00001271309924
-79.75 1.0000116727095
-79.7 1.00001061415805
-79.65 1.00000953736244
-79.6 1.00000844224389
-79.55 1.00000732872734
-79.5 1.00000619674157
-79.45 1.00000504621926
-79.4 1.00000387709707
-79.35 1.00000268931573
-79.3 1.00000148282013
-79.25 1.00000025755941
-79.2 0.99999901348701
-79.15 0.99999775056078
-79.1 0.999996468743062
-79.05 0.999995168000764
-79 0.999993848305445
-78.95 0.999992509633399
-78.9 0.999991151965733
-78.85 0.999989775288453
-78.8 0.99998837959254
-78.75 0.999986964874034
-78.7 0.999985531134114
-78.65 0.999984078379176
-78.6 0.999982606620914
-78.55 0.999981115876398
-78.5 0.999979606168151
-78.45 0.999978077524228
-78.4 0.999976529978294
-78.35 0.999974963569697
-78.3 0.999973378343546
-78.25 0.999971774350786
-78.2 0.999970151648273
-78.15 0.999968510298842
-78.1 0.999966850371387
-78.05 0.99996517194093
-78 0.999963475088688
-77.95 0.999961759902148
-77.9 0.999960026475135
-77.85 0.999958274907877
-77.8 0.999956505307077
-77.75 0.999954717785974
-77.7 0.999952912464411
-77.65 0.999951089468898
-77.6 0.999949248932675
-77.55 0.999947390995772
-77.5 0.999945515805071
-77.45 0.999943623514365
-77.4 0.999941714284413
-77.35 0.999939788283001
-77.3 0.999937845684993
-77.25 0.999935886672387
-77.2 0.999933911434366
-77.15 0.99993192016735
-77.1 0.999929913075043
-77.05 0.999927890368486
-77 0.999925852266095
-76.95 0.999923798993716
-76.9 0.999921730784658
-76.85 0.999919647879741
-76.8 0.999917550527334
-76.75 0.999915438983393
-76.7 0.999913313511495
-76.65 0.999911174382878
-76.6 0.999909021876467
-76.55 0.999906856278911
-76.5 0.999904677884608
-76.45 0.999902486995732
-76.4 0.999900283922261
-76.35 0.999898068981998
-76.3 0.999895842500594
-76.25 0.999893604811564
-76.2 0.999891356256306
-76.15 0.999889097184118
-76.1 0.999886827952206
-76.05 0.999884548925701
-76 0.99988226047766
-75.95 0.99987996298908
-75.9 0.999877656848896
-75.85 0.999875342453987
-75.8 0.999873020209174
-75.75 0.999870690527217
-75.7 0.999868353828807
-75.65 0.999866010542568
-75.6 0.999863661105034
-75.55 0.999861305960648
-75.5 0.999858945561741
-75.45 0.999856580368516
-75.4 0.999854210849032
-75.35 0.999851837479175
-75.3 0.999849460742638
-75.25 0.999847081130894
-75.2 0.999844699143164
-75.15 0.999842315286385
-75.1 0.999839930075175
-75.05 0.999837544031798
-75 0.999835157686118
-74.95 0.999832771575561
-74.9 0.999830386245067
-74.85 0.999828002247043
-74.8 0.999825620141308
-74.75 0.999823240495045
-74.7 0.99982086388274
-74.65 0.999818490886123
-74.6 0.999816122094108
-74.55 0.999813758102725
-74.5 0.999811399515055
-74.45 0.999809046941157
-74.4 0.999806700997997
-74.35 0.99980436230937
-74.3 0.999802031505819
-74.25 0.999799709224557
-74.2 0.999797396109381
-74.15 0.999795092810581
-74.1 0.999792799984855
-74.05 0.99979051829521
-74 0.999788248410869
-73.95 0.999785991007171
-73.9 0.999783746765467
-73.85 0.99978151637302
-73.8 0.999779300522891
-73.75 0.999777099913832
-73.7 0.99977491525017
-73.65 0.999772747241694
-73.6 0.999770596603533
-73.55 0.999768464056031
-73.5 0.999766350324629
-73.45 0.999764256139731
-73.4 0.999762182236575
-73.35 0.999760129355099
-73.3 0.999758098239805
-73.25 0.999756089639621
-73.2 0.999754104307755
-73.15 0.999752143001554
-73.1 0.999750206482353
-73.05 0.999748295515329
-73 0.999746410869341
-72.95 0.99974455331678
-72.9 0.999742723633409
-72.85 0.9997409225982
-72.8 0.999739150993169
-72.75 0.999737409603213
-72.7 0.999735699215939
-72.65 0.999734020621489
-72.6 0.999732374612372
-72.55 0.999730761983279
-72.5 0.99972918353091
-72.45 0.999727640053789
-72.4 0.999726132352079
-72.35 0.999724661227395
-72.3 0.999723227482617
-72.25 0.999721831921696
-72.2 0.999720475349457
-72.15 0.999719158571411
-72.1 0.999717882393546
-72.05 0.999716647622134
-72 0.999715455063523
-71.95 0.999714305523933
-71.9 0.999713199809252
-71.85 0.999712138724818
-71.8 0.999711123075218
-71.75 0.999710153664065
-71.7 0.999709231293789
-71.65 0.999708356765415
-71.6 0.999707530878348
-71.55 0.999706754430147
-71.5 0.999706028216308
-71.45 0.999705353030034
-71.4 0.999704729662011
-71.35 0.99970415890018
-71.3 0.999703641529509
-71.25 0.999703178331759
-71.2 0.999702770085256
-71.15 0.999702417564652
-71.1 0.999702121540695
-71.05 0.999701882779988
-71 0.999701702044755
-70.95 0.999701580092603
-70.9 0.999701517676277
-70.85 0.999701515543426
-70.8 0.999701574436356
-70.75 0.999701695091788
-70.7 0.999701878240619
-70.65 0.999702124607671
-70.6 0.999702434911453
-70.55 0.999702809863909
-70.5 0.999703250170178
-70.45 0.99970375652834
-70.4 0.999704329629177
-70.35 0.99970497015592
-70.3 0.999705678784004
-70.25 0.999706456180818
-70.2 0.99970730300546
-70.15 0.999708219908485
-70.1 0.999709207531663
-70.05 0.999710266507723
-70 0.999711397460112
-69.95 0.999712601002746
-69.9 0.99971387773976
-69.85 0.999715228265263
-69.8 0.999716653163095
-69.75 0.999718153006577
-69.7 0.999719728358265
-69.65 0.999721379769712
-69.6 0.999723107781219
-69.55 0.999724912921594
-69.5 0.999726795707913
-69.45 0.999728756645274
-69.4 0.999730796226564
-69.35 0.999732914932216
-69.3 0.999735113229978
-69.25 0.99973739157467
-69.2 0.999739750407956
-69.15 0.999742190158112
-69.1 0.999744711239791
-69.05 0.9997473140538
-69 0.999749998986868
-68.95 0.999752766411425
-68.9 0.999755616685376
-68.85 0.999758550151885
-68.8 0.99976156713915
-68.75 0.999764667960191
-68.7 0.999767852912638
-68.65 0.999771122278515
-68.6 0.999774476324032
-68.55 0.999777915299384
-68.5 0.999781439438542
-68.45 0.999785048959055
-68.4 0.999788744061852
-68.35 0.999792524931048
-68.3 0.999796391733752
-68.25 0.999800344619881
-68.2 0.99980438372197
-68.15 0.999808509154997
-68.1 0.999812721016201
-68.05 0.999817019384908
-68 0.999821404322362
-67.95 0.999825875871555
-67.9 0.999830434057069
-67.85 0.99983507888491
-67.8 0.999839810342357
-67.75 0.999844628397812
-67.7 0.99984953300065
-67.65 0.999854524081077
-67.6 0.999859601549993
-67.55 0.999864765298857
-67.5 0.999870015199558
-67.45 0.99987535110429
-67.4 0.999880772845434
-67.35 0.999886280235439
-67.3 0.999891873066714
-67.25 0.999897551111524
-67.2 0.999903314121885
-67.15 0.999909161829474
-67.1 0.999915093945535
-67.05 0.999921110160795
-67 0.999927210145387
-66.95 0.999933393548771
-66.9 0.99993965999967
-66.85 0.999946009106005
-66.8 0.999952440454836
-66.75 0.999958953612315
-66.7 0.999965548123633
-66.65 0.999972223512986
-66.6 0.999978979283539
-66.55 0.999985814917395
-66.5 0.999992729875578
-66.45 0.99999972359801
-66.4 1.00000679550351
-66.35 1.00001394498978
-66.3 1.00002117143342
-66.25 1.00002847418992
-66.2 1.0000358525937
-66.15 1.00004330595809
-66.1 1.00005083357543
-66.05 1.00005843471701
-66 1.0000661086332
-65.95 1.00007385455343
-65.9 1.00008167168631
-65.85 1.00008955921963
-65.8 1.00009751632046
-65.75 1.00010554213523
-65.7 1.00011363578978
-65.65 1.00012179638951
-65.6 1.00013002301939
-65.55 1.00013831474416
-65.5 1.00014667060835
-65.45 1.00015508963646
-65.4 1.00016357083306
-65.35 1.00017211318292
-65.3 1.00018071565115
-65.25 1.00018937718335
-65.2 1.00019809670577
-65.15 1.00020687312544
-65.1 1.00021570533039
-65.05 1.00022459218974
-65 1.000233532554
-64.95 1.00024252525513
-64.9 1.00025156910684
-64.85 1.00026066290473
-64.8 1.00026980542654
-64.75 1.00027899543234
-64.7 1.00028823166476
-64.65 1.00029751284923
-64.6 1.00030683769423
-64.55 1.00031620489151
-64.5 1.00032561311637
-64.45 1.00033506102788
-64.4 1.00034454726921
-64.35 1.00035407046786
-64.3 1.00036362923596
-64.25 1.00037322217053
-64.2 1.00038284785383
-64.15 1.00039250485362
-64.1 1.00040219172349
-64.05 1.00041190700317
-64 1.00042164921885
-63.95 1.00043141688353
-63.9 1.00044120849734
-63.85 1.0004510225479
-63.8 1.00046085751064
-63.75 1.0004707118492
-63.7 1.00048058401577
-63.65 1.00049047245147
-63.6 1.00050037558672
-63.55 1.00051029184163
-63.5 1.00052021962638
-63.45 1.00053015734165
-63.4 1.00054010337898
-63.35 1.00055005612119
-63.3 1.00056001394283
-63.25 1.00056997521055
-63.2 1.00057993828357
-63.15 1.00058990151407
-63.1 1.00059986324768
-63.05 1.00060982182387
-63 1.00061977557643
-62.95 1.00062972283394
-62.9 1.00063966192019
-62.85 1.00064959115466
-62.8 1.00065950885302
-62.75 1.00066941332755
-62.7 1.00067930288767
-62.65 1.0006891758404
-62.6 1.00069903049084
-62.55 1.00070886514271
-62.5 1.00071867809877
-62.45 1.00072846766141
-62.4 1.00073823213308
-62.35 1.00074796981686
-62.3 1.00075767901692
-62.25 1.00076735803909
-62.2 1.00077700519135
-62.15 1.00078661878434
-62.1 1.00079619713193
-62.05 1.00080573855172
-62 1.00081524136558
-61.95 1.0008247039002
-61.9 1.0008341244876
-61.85 1.0008435014657
-61.8 1.00085283317884
-61.75 1.00086211797835
-61.7 1.00087135422306
-61.65 1.00088054027992
-61.6 1.00088967452445
-61.55 1.00089875534137
-61.5 1.00090778112515
-61.45 1.0009167502805
-61.4 1.00092566122301
-61.35 1.00093451237964
-61.3 1.0009433021893
-61.25 1.00095202910343
-61.2 1.0009606915865
-61.15 1.00096928811663
-61.1 1.0009778171861
-61.05 1.00098627730193
-61 1.00099466698641
-60.95 1.0010029847777
-60.9 1.00101122923034
-60.85 1.0010193989158
-60.8 1.00102749242306
-60.75 1.00103550835915
-60.7 1.00104344534967
-60.65 1.00105130203937
-60.6 1.00105907709268
-60.55 1.00106676919422
-60.5 1.0010743770494
-60.45 1.00108189938487
-60.4 1.00108933494913
-60.35 1.00109668251301
-60.3 1.00110394087019
-60.25 1.00111110883777
-60.2 1.00111818525671
-60.15 1.00112516899241
-60.1 1.00113205893516
-60.05 1.00113885400069
-60 1.00114555313062
-59.95 1.00115215529301
-59.9 1.00115865948277
-59.85 1.00116506472221
-59.8 1.00117137006147
-59.75 1.00117757457901
-59.7 1.00118367738206
-59.65 1.00118967760709
-59.6 1.00119557442023
-59.55 1.00120136701774
-59.5 1.00120705462643
-59.45 1.00121263650411
-59.4 1.00121811193995
-59.35 1.00122348025497
-59.3 1.00122874080238
-59.25 1.001233892968
-59.2 1.00123893617065
-59.15 1.00124386986253
-59.1 1.00124869352955
-59.05 1.00125340669175
-59 1.0012580089036
-58.95 1.00126249975437
-58.9 1.00126687886843
-58.85 1.00127114590562
-58.8 1.0012753005615
-58.75 1.00127934256769
-58.7 1.00128327169214
-58.65 1.00128708773943
-58.6 1.00129079055099
-58.55 1.00129438000543
-58.5 1.00129785601871
-58.45 1.00130121854441
-58.4 1.00130446757395
-58.35 1.00130760313678
-58.3 1.0013106253006
-58.25 1.00131353417152
-58.2 1.00131632989427
-58.15 1.00131901265229
-58.1 1.00132158266796
-58.05 1.00132404020266
-58 1.00132638555693
-57.95 1.00132861907056
-57.9 1.00133074112269
-57.85 1.00133275213189
-57.8 1.00133465255621
-57.75 1.00133644289324
-57.7 1.00133812368015
-57.65 1.0013396954937
-57.6 1.00134115895025
-57.55 1.00134251470578
-57.5 1.00134376345582
-57.45 1.00134490593545
-57.4 1.00134594291922
-57.35 1.00134687522111
-57.3 1.00134770369443
-57.25 1.00134842923173
-57.2 1.00134905276468
-57.15 1.00134957526394
-57.1 1.00134999773904
-57.05 1.00135032123816
-57 1.00135054684804
-56.95 1.0013506756937
-56.9 1.0013507089383
-56.85 1.00135064778286
-56.8 1.00135049346609
-56.75 1.00135024726404
-56.7 1.00134991048992
-56.65 1.00134948449376
-56.6 1.00134897066208
-56.55 1.00134837041766
-56.5 1.00134768521909
-56.45 1.0013469165605
-56.4 1.00134606597114
-56.35 1.00134513501504
-56.3 1.00134412529054
-56.25 1.00134303842993
-56.2 1.00134187609897
-56.15 1.00134063999648
-56.1 1.00133933185383
-56.05 1.00133795343446
-56 1.0013365065334
-55.95 1.00133499297675
-55.9 1.0013334146211
-55.85 1.00133177335303
-55.8 1.00133007108853
-55.75 1.00132830977238
-55.7 1.00132649137762
-55.65 1.00132461790485
-55.6 1.00132269138167
-55.55 1.00132071386198
-55.5 1.00131868742537
-55.45 1.00131661417636
-55.4 1.0013144962438
-55.35 1.00131233578009
-55.3 1.00131013496049
-55.25 1.00130789598234
-55.2 1.00130562106437
-55.15 1.00130331244586
-55.1 1.0013009723859
-55.05 1.00129860316255
-55 1.00129620707208
-54.95 1.00129378642808
-54.9 1.00129134356067
-54.85 1.00128888081559
-54.8 1.00128640055338
-54.75 1.00128390514846
-54.7 1.00128139698823
-54.65 1.00127887847221
-54.6 1.00127635201104
-54.55 1.00127382002559
-54.5 1.001271284946
-54.45 1.00126874921072
-54.4 1.00126621526552
-54.35 1.00126368556253
-54.3 1.00126116255922
-54.25 1.00125864871741
-54.2 1.0012561465022
-54.15 1.00125365838103
-54.1 1.00125118682254
-54.05 1.00124873429559
-54 1.00124630326815
-53.95 1.00124389620626
-53.9 1.00124151557292
-53.85 1.00123916382704
-53.8 1.00123684342228
-53.75 1.00123455680602
-53.7 1.00123230641816
-53.65 1.00123009469006
-53.6 1.00122792404337
-53.55 1.00122579688893
-53.5 1.00122371562556
-53.45 1.00122168263898
-53.4 1.0012197003006
-53.35 1.00121777096638
-53.3 1.00121589697566
-53.25 1.00121408064996
-53.2 1.00121232429182
-53.15 1.00121063018362
-53.1 1.00120900058639
-53.05 1.00120743773859
-53 1.00120594385496
-52.95 1.00120452112527
-52.9 1.00120317171319
-52.85 1.00120189775499
-52.8 1.00120070135843
-52.75 1.00119958460149
-52.7 1.0011985495312
-52.65 1.00119759816242
-52.6 1.00119673247662
-52.55 1.00119595442069
-52.5 1.00119526590572
-52.45 1.00119466880583
-52.4 1.00119416495692
-52.35 1.00119375615548
-52.3 1.00119344415743
-52.25 1.00119323067687
-52.2 1.00119311738492
-52.15 1.00119310590853
-52.1 1.00119319782929
-52.05 1.00119339468224
-52 1.00119369795473
-51.95 1.00119410908521
-51.9 1.00119462946209
-51.85 1.00119526042258
-51.8 1.00119600325155
-51.75 1.00119685918039
-51.7 1.00119782938584
-51.65 1.00119891498892
-51.6 1.00120011705377
-51.55 1.00120143658659
-51.5 1.00120287453447
-51.45 1.00120443178439
-51.4 1.00120610916209
-51.35 1.00120790743101
-51.3 1.00120982729125
-51.25 1.00121186937855
-51.2 1.00121403426321
-51.15 1.00121632244912
-51.1 1.00121873437274
-51.05 1.00122127040212
-51 1.00122393083591
-50.95 1.00122671590246
-50.9 1.00122962575878
-50.85 1.00123266048973
-50.8 1.00123582010701
-50.75 1.00123910454833
-50.7 1.00124251367651
-50.65 1.00124604727863
-50.6 1.00124970506521
-50.55 1.00125348666935
-50.5 1.00125739164595
-50.45 1.00126141947095
-50.4 1.00126556954053
-50.35 1.00126984117043
-50.3 1.00127423359514
-50.25 1.00127874596731
-50.2 1.00128337735698
-50.15 1.00128812675101
-50.1 1.00129299305237
-50.05 1.00129797507962
-50 1.00130307156626
-49.95 1.00130828116019
-49.9 1.0013136024232
-49.85 1.00131903383046
-49.8 1.00132457376999
-49.75 1.00133022054227
-49.7 1.00133597235977
-49.65 1.00134182734657
-49.6 1.00134778353796
-49.55 1.00135383888011
-49.5 1.00135999122976
-49.45 1.00136623835391
-49.4 1.00137257792958
-49.35 1.00137900754355
-49.3 1.00138552469217
-49.25 1.00139212678122
-49.2 1.00139881112573
-49.15 1.00140557494986
-49.1 1.00141241538687
-49.05 1.00141932947904
-49 1.00142631417765
-48.95 1.00143336634304
-48.9 1.00144048274458
-48.85 1.00144766006085
-48.8 1.00145489487969
-48.75 1.00146218369837
-48.7 1.00146952292378
-48.65 1.00147690887265
-48.6 1.00148433777181
-48.55 1.00149180575845
-48.5 1.00149930888049
-48.45 1.00150684309689
-48.4 1.00151440427811
-48.35 1.00152198820648
-48.3 1.00152959057671
-48.25 1.0015372069964
-48.2 1.00154483298653
-48.15 1.00155246398212
-48.1 1.0015600953328
-48.05 1.00156772230346
-48 1.001575340075
-47.95 1.00158294374498
-47.9 1.00159052832847
-47.85 1.00159808875883
-47.8 1.00160561988853
-47.75 1.0016131164901
-47.7 1.00162057325701
-47.65 1.00162798480465
-47.6 1.00163534567133
-47.55 1.00164265031938
-47.5 1.00164989313613
-47.45 1.00165706843516
-47.4 1.00166417045735
-47.35 1.00167119337219
-47.3 1.00167813127896
-47.25 1.00168497820802
-47.2 1.00169172812218
-47.15 1.00169837491804
-47.1 1.00170491242738
-47.05 1.00171133441865
-47 1.00171763459844
-46.95 1.00172380661299
-46.9 1.0017298440498
-46.85 1.0017357404392
-46.8 1.00174148925605
-46.75 1.00174708392137
-46.7 1.00175251780413
-46.65 1.00175778422298
-46.6 1.00176287644809
-46.55 1.00176778770297
-46.5 1.00177251116642
-46.45 1.00177703997437
-46.4 1.00178136722195
-46.35 1.00178548596543
-46.3 1.0017893892243
-46.25 1.00179306998334
-46.2 1.00179652119476
-46.15 1.00179973578038
-46.1 1.00180270663379
-46.05 1.00180542662262
-46 1.00180788859084
-45.95 1.00181008536102
-45.9 1.00181200973672
-45.85 1.00181365450488
-45.8 1.00181501243823
-45.75 1.00181607629777
-45.7 1.00181683883524
-45.65 1.00181729279567
-45.6 1.00181743091996
-45.55 1.00181724594744
-45.5 1.00181673061853
-45.45 1.00181587767742
-45.4 1.00181467987473
-45.35 1.00181312997027
-45.3 1.00181122073582
-45.25 1.00180894495785
-45.2 1.00180629544044
-45.15 1.00180326500805
-45.1 1.00179984650847
-45.05 1.00179603281566
-45 1.00179181683276
-44.95 1.00178719149501
-44.9 1.00178214977274
-44.85 1.00177668467441
-44.8 1.00177078924963
-44.75 1.00176445659223
-44.7 1.00175767984338
-44.65 1.00175045219463
-44.6 1.0017427668911
-44.55 1.00173461723462
-44.5 1.00172599658689
-44.45 1.00171689837266
-44.4 1.00170731608296
-44.35 1.00169724327833
-44.3 1.00168667359202
-44.25 1.00167560073327
-44.2 1.0016640184906
-44.15 1.00165192073504
-44.1 1.00163930142346
-44.05 1.00162615460185
-44 1.00161247440867
-43.95 1.00159825507811
-43.9 1.00158349094346
-43.85 1.00156817644044
-43.8 1.00155230611051
-43.75 1.00153587460423
-43.7 1.00151887668462
-43.65 1.00150130723047
-43.6 1.0014831612397
-43.55 1.00146443383269
-43.5 1.00144512025564
-43.45 1.00142521588389
-43.4 1.00140471622524
-43.35 1.00138361692329
-43.3 1.00136191376073
-43.25 1.00133960266268
-43.2 1.00131667969994
-43.15 1.00129314109229
-43.1 1.00126898321176
-43.05 1.00124420258587
-43 1.00121879590085
-42.95 1.00119276000488
-42.9 1.00116609191128
-42.85 1.00113878880165
-42.8 1.00111084802907
-42.75 1.00108226712116
-42.7 1.00105304378325
-42.65 1.00102317590138
-42.6 1.00099266154541
-42.55 1.00096149897197
-42.5 1.00092968662745
-42.45 1.00089722315099
-42.4 1.00086410737731
-42.35 1.00083033833965
-42.3 1.00079591527256
-42.25 1.0007608376147
-42.2 1.00072510501159
-42.15 1.00068871731832
-42.1 1.00065167460217
-42.05 1.0006139771453
-42 1.00057562544723
-41.95 1.00053662022739
-41.9 1.00049696242759
-41.85 1.0004566532144
-41.8 1.00041569398152
-41.75 1.00037408635207
-41.7 1.0003318321808
-41.65 1.00028893355632
-41.6 1.00024539280317
-41.55 1.00020121248386
-41.5 1.00015639540091
-41.45 1.00011094459871
-41.4 1.0000648633654
-41.35 1.00001815523467
-41.3 0.99997082398741
-41.25 0.999922873653407
-41.2 0.999874308512878
-41.15 0.999825133097962
-41.1 0.999775352194134
-41.05 0.999724970841531
-41 0.999673994336209
-40.95 0.999622428231308
-40.9 0.999570278338141
-40.85 0.999517550727198
-40.8 0.999464251729061
-40.75 0.999410387935238
-40.7 0.999355966198899
-40.65 0.999300993635535
-40.6 0.999245477623518
-40.55 0.99918942580457
-40.5 0.999132846084141
-40.45 0.999075746631696
-40.4 0.999018135880893
-40.35 0.998960022529686
-40.3 0.998901415540312
-40.25 0.998842324139188
-40.2 0.998782757816707
-40.15 0.998722726326935
-40.1 0.998662239687208
-40.05 0.998601308177617
-40 0.998539942340408
-39.95 0.99847815297926
-39.9 0.998415951158471
-39.85 0.998353348202035
-39.8 0.998290355692612
-39.75 0.998226985470392
-39.7 0.998163249631856
-39.65 0.998099160528424
-39.6 0.998034730765001
-39.55 0.997969973198409
-39.5 0.997904900935715
-39.45 0.997839527332448
-39.4 0.997773865990708
-39.35 0.997707930757164
-39.3 0.997641735720945
-39.25 0.99757529521142
-39.2 0.997508623795866
-39.15 0.997441736277032
-39.1 0.997374647690588
-39.05 0.997307373302467
-39 0.997239928606098
-38.95 0.997172329319529
-38.9 0.99710459138244
-38.85 0.99703673095305
-38.8 0.996968764404913
-38.75 0.996900708323611
-38.7 0.99683257950333
-38.65 0.996764394943343
-38.6 0.996696171844374
-38.55 0.996627927604862
-38.5 0.996559679817122
-38.45 0.996491446263399
-38.4 0.996423244911817
-38.35 0.996355093912231
-38.3 0.996287011591972
-38.25 0.996219016451491
-38.2 0.996151127159911
-38.15 0.99608336255047
-38.1 0.996015741615874
-38.05 0.995948283503551
-38 0.995881007510807
-37.95 0.995813933079894
-37.9 0.995747079792981
-37.85 0.995680467367034
-37.8 0.995614115648608
-37.75 0.995548044608547
-37.7 0.995482274336604
-37.65 0.995416825035965
-37.6 0.995351717017699
-37.55 0.99528697069512
-37.5 0.995222606578071
-37.45 0.995158645267124
-37.4 0.995095107447714
-37.35 0.995032013884181
-37.3 0.994969385413756
-37.25 0.994907242940458
-37.2 0.994845607428938
-37.15 0.99478449989824
-37.1 0.994723941415507
-37.05 0.994663953089613
-37 0.994604556064743
-36.95 0.994545771513905
-36.9 0.994487620632387
-36.85 0.994430124631159
-36.8 0.994373304730217
-36.75 0.994317182151883
-36.7 0.994261778114045
-36.65 0.994207113823356
-36.6 0.994153210468392
-36.55 0.994100089212753
-36.5 0.994047771188138
-36.45 0.993996277487375
-36.4 0.993945629157411
-36.35 0.993895847192275
-36.3 0.993846952526005
-36.25 0.993798966025545
-36.2 0.993751908483619
-36.15 0.993705800611577
-36.1 0.993660663032215
-36.05 0.993616516272582
-36 0.993573380756767
-35.95 0.993531276798663
-35.9 0.993490224594729
-35.85 0.993450244216734
-35.8 0.993411355604491
-35.75 0.993373578558593
-35.7 0.993336932733135
-35.65 0.993301437628439
-35.6 0.993267112583783
-35.55 0.993233976770124
-35.5 0.993202049182837
-35.45 0.993171348634452
-35.4 0.993141893747404
-35.35 0.993113702946801
-35.3 0.993086794453193
-35.25 0.993061186275374
-35.2 0.993036896203187
-35.15 0.993013941800361
-35.1 0.992992340397369
-35.05 0.992972109084303
-35 0.992953264703792
-34.95 0.992935823843935
-34.9 0.992919802831274
-34.85 0.992905217723799
-34.8 0.99289208430399
-34.75 0.992880418071895
-34.7 0.992870234238251
-34.65 0.992861547717645
-34.6 0.992854373121724
-34.55 0.992848724752443
-34.5 0.992844616595371
-34.45 0.992842062313045
-34.4 0.992841075238368
-34.35 0.992841668368076
-34.3 0.99284385435625
-34.25 0.992847645507894
-34.2 0.992853053772565
-34.15 0.992860090738076
-34.1 0.992868767624252
-34.05 0.992879095276762
-34 0.992891084161015
-33.95 0.992904744356119
-33.9 0.992920085548929
-33.85 0.992937117028147
-33.8 0.992955847678514
-33.75 0.992976285975075
-33.7 0.992998439977515
-33.65 0.993022317324588
-33.6 0.993047925228619
-33.55 0.993075270470096
-33.5 0.993104359392346
-33.45 0.993135197896296
-33.4 0.993167791435333
-33.35 0.993202145010242
-33.3 0.993238263164247
-33.25 0.993276149978144
-33.2 0.993315809065532
-33.15 0.993357243568138
-33.1 0.993400456151244
-33.05 0.993445448999221
-33 0.993492223811158
-32.95 0.993540781796602
-32.9 0.993591123671403
-32.85 0.993643249653666
-32.8 0.993697159459819
-32.75 0.993752852300784
-32.7 0.993810326878273
-32.65 0.993869581381188
-32.6 0.993930613482147
-32.55 0.993993420334127
-32.5 0.994057998567223
-32.45 0.994124344285536
-32.4 0.994192453064183
-32.35 0.99426231994643
-32.3 0.994333939440958
-32.25 0.994407305519253
-32.2 0.994482411613133
-32.15 0.994559250612404
-32.1 0.994637814862654
-32.05 0.994718096163177
-32 0.994800085765047
-31.95 0.994883774369322
-31.9 0.994969152125393
-31.85 0.995056208629482
-31.8 0.995144932923276
-31.75 0.995235313492717
-31.7 0.995327338266941
-31.65 0.995420994617359
-31.6 0.995516269356904
-31.55 0.995613148739422
-31.5 0.995711618459229
-31.45 0.995811663650815
-31.4 0.995913268888721
-31.35 0.996016418187571
-31.3 0.996121095002266
-31.25 0.996227282228353
-31.2 0.996334962202549
-31.15 0.996444116703447
-31.1 0.996554726952384
-31.05 0.996666773614488
-31 0.996780236799896
-30.95 0.996895096065151
-30.9 0.997011330414776
-30.85 0.99712891830303
-30.8 0.997247837635841
-30.75 0.997368065772933
-30.7 0.997489579530123
-30.65 0.997612355181822
-30.6 0.997736368463709
-30.55 0.997861594575607
-30.5 0.997988008184543
-30.45 0.998115583428009
-30.4 0.998244293917406
-30.35 0.998374112741702
-30.3 0.998505012471268
-30.25 0.99863696516193
-30.2 0.998769942359211
-30.15 0.99890391510278
-30.1 0.999038853931106
-30.05 0.99917472888631
-30 0.999311509519227
-29.95 0.999449164894677
-29.9 0.999587663596942
-29.85 0.999726973735448
-29.8 0.999867062950665
-29.75 1.00000789842021
-29.7 1.00014944686518
-29.65 1.00029167455665
-29.6 1.00043454732246
-29.55 1.00057803055414
-29.5 1.00072208921411
-29.45 1.00086668784305
-29.4 1.0010117905675
-29.35 1.00115736110772
-29.3 1.00130336278568
-29.25 1.00144975853331
-29.2 1.00159651090104
-29.15 1.00174358206638
-29.1 1.00189093384294
-29.05 1.00203852768943
-29 1.0021863247191
-28.95 1.0023342857092
-28.9 1.00248237111084
-28.85 1.00263054105886
-28.8 1.00277875538214
-28.75 1.00292697361391
-28.7 1.00307515500244
-28.65 1.00322325852181
-28.6 1.00337124288302
-28.55 1.00351906654517
-28.5 1.00366668772696
-28.45 1.00381406441836
-28.4 1.00396115439244
-28.35 1.00410791521749
-28.3 1.00425430426923
-28.25 1.00440027874336
-28.2 1.00454579566816
-28.15 1.00469081191739
-28.1 1.00483528422334
-28.05 1.00497916919006
-28 1.00512242330683
-27.95 1.00526500296173
-27.9 1.00540686445549
-27.85 1.00554796401543
-27.8 1.00568825780965
-27.75 1.00582770196132
-27.7 1.00596625256322
-27.65 1.00610386569236
-27.6 1.00624049742485
-27.55 1.00637610385083
-27.5 1.00651064108968
-27.45 1.00664406530522
-27.4 1.00677633272123
-27.35 1.00690739963696
-27.3 1.00703722244287
-27.25 1.00716575763649
-27.2 1.00729296183835
-27.15 1.00741879180813
-27.1 1.0075432044608
-27.05 1.00766615688303
-27 1.00778760634956
-26.95 1.00790751033974
-26.9 1.00802582655418
-26.85 1.00814251293146
-26.8 1.00825752766492
-26.75 1.00837082921955
-26.7 1.00848237634895
-26.65 1.00859212811231
-26.6 1.00870004389153
-26.55 1.00880608340832
-26.5 1.00891020674137
-26.45 1.00901237434356
-26.4 1.00911254705923
-26.35 1.00921068614138
-26.3 1.009306753269
-26.25 1.00940071056437
-26.2 1.00949252061028
-26.15 1.00958214646738
-26.1 1.00966955169143
-26.05 1.00975470035052
-26 1.00983755704231
-25.95 1.00991808691119
-25.9 1.00999625566542
-25.85 1.0100720295942
-25.8 1.01014537558466
-25.75 1.0102162611388
-25.7 1.01028465439036
-25.65 1.01035052412155
-25.6 1.0104138397797
-25.55 1.01047457149387
-25.5 1.01053269009121
-25.45 1.01058816711328
-25.4 1.01064097483225
-25.35 1.01069108626685
-25.3 1.01073847519831
-25.25 1.01078311618596
-25.2 1.01082498458282
-25.15 1.01086405655089
-25.1 1.0109003090763
-25.05 1.01093371998422
-25 1.01096426795357
-24.95 1.01099193253154
-24.9 1.01101669414778
-24.85 1.01103853412842
-24.8 1.01105743470986
-24.75 1.01107337905215
-24.7 1.01108635125228
-24.65 1.01109633635706
-24.6 1.01110332037568
-24.55 1.01110729029212
-24.5 1.01110823407702
-24.45 1.01110614069945
-24.4 1.01110100013813
-24.35 1.01109280339248
-24.3 1.01108154249317
-24.25 1.0110672105124
-24.2 1.01104980157378
-24.15 1.01102931086174
-24.1 1.01100573463068
-24.05 1.0109790702136
-24 1.01094931603036
-23.95 1.01091647159549
-23.9 1.01088053752563
-23.85 1.0108415155464
-23.8 1.01079940849893
-23.75 1.01075422034588
-23.7 1.01070595617699
-23.65 1.01065462221414
-23.6 1.01060022581593
-23.55 1.01054277548177
-23.5 1.01048228085546
-23.45 1.01041875272824
-23.4 1.01035220304133
-23.35 1.01028264488795
-23.3 1.01021009251479
-23.25 1.01013456132296
-23.2 1.01005606786833
-23.15 1.00997462986142
-23.1 1.00989026616663
-23.05 1.00980299680094
-23 1.00971284293204
-22.95 1.00961982687588
-22.9 1.00952397209368
-22.85 1.00942530318822
-22.8 1.00932384589971
-22.75 1.00921962710098
-22.7 1.00911267479201
-22.65 1.00900301809402
-22.6 1.00889068724281
-22.55 1.00877571358155
-22.5 1.00865812955302
-22.45 1.0085379686911
-22.4 1.00841526561182
-22.35 1.00829005600368
-22.3 1.0081623766174
-22.25 1.00803226525509
-22.2 1.00789976075876
-22.15 1.00776490299829
-22.1 1.00762773285869
-22.05 1.00748829222693
-22 1.00734662397798
-21.95 1.00720277196039
-21.9 1.00705678098124
-21.85 1.0069086967905
-21.8 1.00675856606479
-21.75 1.00660643639063
-21.7 1.00645235624702
-21.65 1.00629637498758
-21.6 1.00613854282202
-21.55 1.00597891079713
-21.5 1.00581753077724
-21.45 1.00565445542409
-21.4 1.0054897381762
-21.35 1.00532343322778
-21.3 1.00515559550707
-21.25 1.00498628065422
-21.2 1.00481554499869
-21.15 1.00464344553617
-21.1 1.00447003990503
-21.05 1.00429538636238
-21 1.00411954375964
-20.95 1.00394257151771
-20.9 1.00376452960176
-20.85 1.00358547849557
-20.8 1.00340547917559
-20.75 1.00322459308452
-20.7 1.00304288210465
-20.65 1.00286040853081
-20.6 1.00267723504303
-20.55 1.00249342467889
-20.5 1.00230904080559
-20.45 1.00212414709178
-20.4 1.00193880747911
-20.35 1.00175308615356
-20.3 1.00156704751661
-20.25 1.0013807561561
-20.2 1.00119427681705
-20.15 1.00100767437224
-20.1 1.00082101379265
-20.05 1.00063436011786
-20 1.00044777842623
-19.95 1.00026133380509
-19.9 1.00007509132087
-19.85 0.999889115989091
-19.8 0.999703472744439
-19.75 0.999518226410774
-19.7 0.999333441671167
-19.65 0.999149183037967
-19.6 0.998965514822919
-19.55 0.99878250110735
-19.5 0.998600205712442
-19.45 0.998418692169613
-19.4 0.998238023691022
-19.35 0.998058263140209
-19.3 0.997879473002907
-19.25 0.99770171535802
-19.2 0.997525051848802
-19.15 0.997349543654245
-19.1 0.997175251460697
-19.05 0.99700223543372
-19 0.996830555190217
-18.95 0.996660269770827
-18.9 0.996491437612615
-18.85 0.996324116522071
-18.8 0.996158363648421
-18.75 0.995994235457288
-18.7 0.995831787704683
-18.65 0.995671075411376
-18.6 0.995512152837628
-18.55 0.995355073458316
-18.5 0.995199889938453
-18.45 0.995046654109126
-18.4 0.994895416943839
-18.35 0.994746228535306
-18.3 0.994599138072665
-18.25 0.994454193819159
-18.2 0.994311443090262
-18.15 0.994170932232283
-18.1 0.994032706601431
-18.05 0.993896810543375
-18 0.993763287373286
-17.95 0.993632179356368
-17.9 0.9935035276889
-17.85 0.993377372479773
-17.8 0.993253752732539
-17.75 0.993132706327981
-17.7 0.993014270007183
-17.65 0.99289847935514
-17.6 0.992785368784876
-17.55 0.99267497152209
-17.5 0.992567319590333
-17.45 0.992462443796706
-17.4 0.992360373718087
-17.35 0.992261137687894
-17.3 0.992164762783359
-17.25 0.992071274813349
-17.2 0.991980698306696
-17.15 0.991893056501062
-17.1 0.991808371332323
-17.05 0.991726663424472
-17 0.99164795208004
-16.95 0.991572255271034
-16.9 0.99149958963038
-16.85 0.991429970443882
-16.8 0.991363411642675
-16.75 0.991299925796179
-16.7 0.991239524105552
-16.65 0.991182216397626
-16.6 0.991128011119328
-16.55 0.991076915332578
-16.5 0.991028934709664
-16.45 0.990984073529077
-16.4 0.990942334671806
-16.35 0.990903719618095
-16.3 0.990868228444637
-16.25 0.990835859822213
-16.2 0.990806611013764
-16.15 0.990780477872892
-16.1 0.990757454842777
-16.05 0.99073753495551
-16 0.990720709831828
-15.95 0.990706969681256
-15.9 0.990696303302631
-15.85 0.990688698085018
-15.8 0.990684140009006
-15.75 0.990682613648369
-15.7 0.990684102172096
-15.65 0.990688587346786
-15.6 0.990696049539386
-15.55 0.990706467720283
-15.5 0.990719819466738
-15.45 0.99073608096665
-15.4 0.990755227022659
-15.35 0.990777231056571
-15.3 0.990802065114104
-15.25 0.990829699869957
-15.2 0.990860104633185
-15.15 0.990893247352889
-15.1 0.990929094624213
-15.05 0.990967611694641
-15 0.991008762470599
-14.95 0.991052509524349
-14.9 0.991098814101185
-14.85 0.991147636126921
-14.8 0.991198934215665
-14.75 0.991252665677888
-14.7 0.991308786528781
-14.65 0.99136725149689
-14.6 0.991428014033044
-14.55 0.991491026319554
-14.5 0.991556239279701
-14.45 0.99162360258749
-14.4 0.991693064677688
-14.35 0.991764572756121
-14.3 0.991838072810249
-14.25 0.991913509619991
-14.2 0.99199082676882
-14.15 0.992069966655102
-14.1 0.992150870503687
-14.05 0.992233478377739
-14 0.992317729190797
-13.95 0.99240356071907
-13.9 0.992490909613942
-13.85 0.99257971141469
-13.8 0.992669900561402
-13.75 0.992761410408089
-13.7 0.992854173235969
-13.65 0.992948120266931
-13.6 0.993043181677152
-13.55 0.993139286610866
-13.5 0.993236363194273
-13.45 0.993334338549574
-13.4 0.99343313880913
-13.35 0.993532689129729
-13.3 0.993632913706958
-13.25 0.993733735789675
-13.2 0.99383507769457
-13.15 0.99393686082082
-13.1 0.994039005664831
-13.05 0.994141431835079
-13 0.994244058067036
-12.95 0.994346802238213
-12.9 0.994449581383314
-12.85 0.994552311709516
-12.8 0.994654908611911
-12.75 0.99475728668911
-12.7 0.994859359759054
-12.65 0.994961040875054
-12.6 0.995062242342108
-12.55 0.995162875733516
-12.5 0.995262851907867
-12.45 0.995362081026422
-12.4 0.995460472570974
-12.35 0.995557935362216
-12.3 0.995654377578718
-12.25 0.995749706776542
-12.2 0.995843829909599
-12.15 0.995936653350807
-12.1 0.996028082914127
-12.05 0.996118023877565
-12 0.996206381007207
-11.95 0.996293058582383
-11.9 0.996377960422022
-11.85 0.996460989912289
-11.8 0.996542050035575
-11.75 0.9966210434009
-11.7 0.996697872275816
-11.65 0.996772438619841
-11.6 0.996844644119503
-11.55 0.996914390225015
-11.5 0.996981578188617
-11.45 0.997046109104619
-11.4 0.997107883951132
-11.35 0.997166803633495
-11.3 0.997222769029368
-11.25 0.997275681035463
-11.2 0.997325440615846
-11.15 0.99737194885175
-11.1 0.997415106992807
-11.05 0.997454816509582
-11 0.997490979147299
-10.95 0.997523496980596
-10.9 0.997552272469166
-10.85 0.997577208514086
-10.8 0.997598208514653
-10.75 0.997615176425508
-10.7 0.997628016813826
-10.65 0.997636634916335
-10.6 0.997640936695929
-10.55 0.997640828897603
-10.5 0.997636219103475
-10.45 0.997627015786635
-10.4 0.997613128363558
-10.35 0.997594467244844
-10.3 0.997570943884051
-10.25 0.997542470824399
-10.2 0.997508961743139
-10.15 0.997470331493425
-10.1 0.997426496143527
-10.05 0.997377373013285
-10 0.997322880707723
-9.94999999999999 0.997262939147795
-9.89999999999998 0.997197469598281
-9.84999999999999 0.997126394692905
-9.79999999999998 0.997049638456803
-9.75 0.996967126326523
-9.69999999999999 0.996878785167824
-9.64999999999998 0.996784543291579
-9.59999999999999 0.996684330468181
-9.54999999999998 0.996578077940912
-9.5 0.996465718438805
-9.44999999999999 0.99634718618961
-9.39999999999998 0.996222416933539
-9.34999999999999 0.996091347938541
-9.29999999999998 0.995953918017912
-9.25 0.995810067551145
-9.19999999999999 0.99565973850893
-9.14999999999998 0.995502874483311
-9.09999999999999 0.995339420724049
-9.04999999999998 0.995169324182243
-9 0.994992533562334
-8.94999999999999 0.994808999383612
-8.89999999999998 0.994618674052354
-8.84999999999999 0.994421511945714
-8.79999999999998 0.994217469508482
-8.75 0.994006505363762
-8.69999999999999 0.993788580438616
-8.64999999999998 0.993563658105603
-8.59999999999999 0.993331704341105
-8.54999999999998 0.993092687901195
-8.5 0.992846580515718
-8.44999999999999 0.992593357101094
-8.39999999999998 0.992332995992214
-8.34999999999999 0.992065479193634
-8.29999999999998 0.991790792650065
-8.25 0.991508926535983
-8.19999999999999 0.991219875563953
-8.14999999999998 0.990923639311015
-8.09999999999999 0.990620222562272
-8.04999999999998 0.99030963567053
-8 0.989991894930606
-7.94999999999999 0.989667022966638
-7.89999999999998 0.989335049130446
-7.84999999999999 0.988996009908759
-7.79999999999998 0.98864994933679
-7.75 0.988296919415438
-7.69999999999999 0.987936980529072
-7.64999999999998 0.987570201860651
-7.59999999999999 0.987196661800665
-7.54999999999998 0.986816448346178
-7.5 0.986429659486048
-7.44999999999999 0.986036403568233
-7.39999999999998 0.985636799644936
-7.34999999999999 0.985230977791244
-7.29999999999998 0.984819079392816
-7.25 0.984401257398156
-7.19999999999999 0.983977676530988
-7.14999999999998 0.983548513458324
-7.09999999999999 0.983113956909862
-7.04999999999998 0.982674207744549
-7 0.982229478960282
-6.94999999999999 0.981779995643003
-6.89999999999998 0.981325994851718
-6.84999999999999 0.980867725436333
-6.79999999999998 0.980405447785594
-6.75 0.979939433502887
-6.69999999999999 0.979469965008148
-6.64999999999998 0.978997335064701
-6.59999999999999 0.978521846230438
-6.54999999999998 0.978043810233419
-6.5 0.977563547272623
-6.44999999999999 0.977081385245348
-6.39999999999998 0.976597658903471
-6.34999999999999 0.97611270894157
-6.29999999999998 0.975626881020701
-6.25 0.975140524732416
-6.19999999999999 0.974653992508422
-6.14999999999998 0.974167638482042
-6.09999999999999 0.973681817308473
-6.04999999999998 0.973196882951523
-6 0.972713187445281
-5.94999999999999 0.972231079639806
-5.89999999999998 0.971750903940577
-5.84999999999999 0.971272999051952
-5.79999999999998 0.970797696735427
-5.75 0.970325320593821
-5.69999999999999 0.969856184892859
-5.64999999999998 0.969390593431817
-5.59999999999999 0.968928838474991
-5.54999999999998 0.968471199755734
-5.5 0.968017943564667
-5.44999999999999 0.967569321933404
-5.39999999999998 0.96712557192475
-5.34999999999999 0.966686915039777
-5.29999999999998 0.966253556751563
-5.25 0.96582568617455
-5.19999999999999 0.965403475877592
-5.14999999999998 0.96498708184768
-5.09999999999999 0.964576643610189
-5.04999999999998 0.964172284510189
-5 0.963774112157974
-4.94999999999999 0.96338221904047
-4.89999999999998 0.962996683298603
-4.84999999999999 0.962617569669061
-4.79999999999998 0.962244930587164
-4.75 0.961878807445814
-4.69999999999999 0.961519232003677
-4.64999999999998 0.961166227934001
-4.59999999999999 0.960819812503635
-4.54999999999998 0.96047999837008
-4.5 0.960146795482654
-4.44999999999999 0.959820213072219
-4.39999999999998 0.959500261712319
-4.34999999999999 0.959186955433097
-4.29999999999998 0.958880313868035
-4.25 0.958580364412291
-4.19999999999999 0.958287144370388
-4.14999999999998 0.958000703070097
-4.09999999999999 0.957721103918653
-4.04999999999998 0.95744842637696
-4 0.957182767827131
-3.94999999999999 0.956924245308687
-3.89999999999998 0.956672997098884
-3.84999999999999 0.956429184113101
-3.79999999999998 0.956192991101874
-3.75 0.955964627622114
-3.69999999999999 0.955744328761226
-3.64999999999998 0.955532355594318
-3.59999999999999 0.95532899535637
-3.54999999999998 0.9551345613132
-3.5 0.954949392317263
-3.44999999999999 0.954773852036727
-3.39999999999998 0.954608327848928
-3.34999999999999 0.954453229392122
-3.29999999999998 0.954308986772502
-3.25 0.954176048426595
-3.19999999999999 0.954054878642481
-3.14999999999998 0.95394595474669
-3.09999999999999 0.953849763967118
-3.04999999999998 0.953766799985839
-3 0.95369755919924
-2.94999999999999 0.953642536706402
-2.89999999999998 0.953602222050117
-2.84999999999999 0.953577094738251
-2.79999999999998 0.95356761957638
-2.75 0.953574241845608
-2.69999999999999 0.953597382362286
-2.64999999999998 0.953637432458833
-2.59999999999999 0.953694748927101
-2.54999999999998 0.953769648967568
-2.5 0.953862405189168
-2.44999999999999 0.953973240705624
-2.39999999999998 0.954102324374834
-2.34999999999999 0.954249766228076
-2.29999999999998 0.954415613135505
-2.25 0.954599844753704
-2.19999999999999 0.954802369799829
-2.14999999999998 0.955023022695141
-2.09999999999999 0.955261560618574
-2.04999999999998 0.955517661008319
-2 0.955790919546297
-1.94999999999999 0.956080848656914
-1.89999999999998 0.956386876547561
-1.84999999999999 0.956708346814125
-1.79999999999998 0.957044518630179
-1.75 0.957394567533782
-1.69999999999999 0.957757586820763
-1.64999999999998 0.958132589548252
-1.59999999999999 0.958518511146959
-1.54999999999998 0.958914212635424
-1.5 0.959318484424198
-1.44999999999999 0.959730050692761
-1.39999999999998 0.960147574316906
-1.34999999999999 0.960569662319485
-1.29999999999998 0.960994871812777
-1.25 0.961421716396428
-1.19999999999999 0.961848672970866
-1.14999999999998 0.962274188922474
-1.09999999999999 0.962696689633538
-1.04999999999998 0.963114586267143
-1 0.963526283774808
-0.949999999999989 0.963930189072692
-0.899999999999977 0.964324719330737
-0.849999999999994 0.964708310318096
-0.799999999999983 0.965079424747659
-0.75 0.965436560562391
-0.699999999999989 0.965778259106599
-0.649999999999977 0.966103113126007
-0.599999999999994 0.966409774541805
-0.549999999999983 0.966696961945413
-0.5 0.966963467762775
-0.449999999999989 0.967208165039297
-0.399999999999977 0.967430013799319
-0.349999999999994 0.967628066936954
-0.299999999999983 0.967801475598442
-0.25 0.967949494019702
-0.199999999999989 0.968071483786494
-0.149999999999977 0.968166917488592
-0.0999999999999943 0.968235381743461
-0.0499999999999829 0.968276579569209
0 0.968290332090952
0.0500000000000114 0.968276579569209
0.100000000000023 0.968235381743461
0.150000000000006 0.968166917488592
0.200000000000017 0.968071483786494
0.25 0.967949494019702
0.300000000000011 0.967801475598442
0.350000000000023 0.967628066936953
0.400000000000006 0.967430013799319
0.450000000000017 0.967208165039297
0.5 0.966963467762775
0.550000000000011 0.966696961945413
0.600000000000023 0.966409774541804
0.650000000000006 0.966103113126007
0.700000000000017 0.965778259106599
0.75 0.965436560562391
0.800000000000011 0.965079424747659
0.850000000000023 0.964708310318096
0.900000000000006 0.964324719330737
0.950000000000017 0.963930189072692
1 0.963526283774808
1.05000000000001 0.963114586267143
1.10000000000002 0.962696689633537
1.15000000000001 0.962274188922474
1.20000000000002 0.961848672970866
1.25 0.961421716396428
1.30000000000001 0.960994871812776
1.35000000000002 0.960569662319484
1.40000000000001 0.960147574316906
1.45000000000002 0.95973005069276
1.5 0.959318484424197
1.55000000000001 0.958914212635423
1.60000000000002 0.958518511146959
1.65000000000001 0.958132589548251
1.70000000000002 0.957757586820762
1.75 0.957394567533782
1.80000000000001 0.957044518630179
1.85000000000002 0.956708346814124
1.90000000000001 0.95638687654756
1.95000000000002 0.956080848656913
2 0.955790919546297
2.05000000000001 0.955517661008318
2.10000000000002 0.955261560618574
2.15000000000001 0.95502302269514
2.20000000000002 0.954802369799829
2.25 0.954599844753704
2.30000000000001 0.954415613135504
2.35000000000002 0.954249766228076
2.40000000000001 0.954102324374834
2.45000000000002 0.953973240705623
2.5 0.953862405189168
2.55000000000001 0.953769648967568
2.60000000000002 0.953694748927101
2.65000000000001 0.953637432458833
2.70000000000002 0.953597382362286
2.75 0.953574241845608
2.80000000000001 0.95356761957638
2.85000000000002 0.953577094738251
2.90000000000001 0.953602222050117
2.95000000000002 0.953642536706403
3 0.95369755919924
3.05000000000001 0.953766799985839
3.10000000000002 0.953849763967118
3.15000000000001 0.953945954746691
3.20000000000002 0.954054878642482
3.25 0.954176048426596
3.30000000000001 0.954308986772503
3.35000000000002 0.954453229392123
3.40000000000001 0.954608327848929
3.45000000000002 0.954773852036728
3.5 0.954949392317263
3.55000000000001 0.955134561313201
3.60000000000002 0.955328995356371
3.65000000000001 0.955532355594319
3.70000000000002 0.955744328761226
3.75 0.955964627622114
3.80000000000001 0.956192991101874
3.85000000000002 0.956429184113101
3.90000000000001 0.956672997098884
3.95000000000002 0.956924245308687
4 0.957182767827131
4.05000000000001 0.95744842637696
4.10000000000002 0.957721103918653
4.15000000000001 0.958000703070097
4.20000000000002 0.958287144370389
4.25 0.958580364412292
4.30000000000001 0.958880313868036
4.35000000000002 0.959186955433097
4.40000000000001 0.959500261712319
4.45000000000002 0.959820213072219
4.5 0.960146795482654
4.55000000000001 0.96047999837008
4.60000000000002 0.960819812503636
4.65000000000001 0.961166227934001
4.70000000000002 0.961519232003677
4.75 0.961878807445814
4.80000000000001 0.962244930587165
4.85000000000002 0.962617569669061
4.90000000000001 0.962996683298604
4.95000000000002 0.963382219040471
5 0.963774112157974
5.05000000000001 0.964172284510189
5.10000000000002 0.964576643610189
5.15000000000001 0.96498708184768
5.20000000000002 0.965403475877592
5.25 0.96582568617455
5.30000000000001 0.966253556751563
5.35000000000002 0.966686915039778
5.40000000000001 0.96712557192475
5.45000000000002 0.967569321933404
5.5 0.968017943564667
5.55000000000001 0.968471199755734
5.60000000000002 0.968928838474991
5.65000000000001 0.969390593431817
5.70000000000002 0.96985618489286
5.75 0.970325320593822
5.80000000000001 0.970797696735427
5.85000000000002 0.971272999051952
5.90000000000001 0.971750903940577
5.95000000000002 0.972231079639807
6 0.972713187445281
6.05000000000001 0.973196882951523
6.10000000000002 0.973681817308473
6.15000000000001 0.974167638482042
6.20000000000002 0.974653992508422
6.25 0.975140524732417
6.30000000000001 0.975626881020701
6.35000000000002 0.976112708941571
6.40000000000001 0.976597658903472
6.45000000000002 0.977081385245349
6.5 0.977563547272624
6.55000000000001 0.97804381023342
6.60000000000002 0.978521846230439
6.65000000000001 0.978997335064701
6.70000000000002 0.979469965008149
6.75 0.979939433502888
6.80000000000001 0.980405447785595
6.85000000000002 0.980867725436334
6.90000000000001 0.981325994851719
6.95000000000002 0.981779995643004
7 0.982229478960283
7.05000000000001 0.982674207744549
7.10000000000002 0.983113956909862
7.15000000000001 0.983548513458324
7.20000000000002 0.983977676530989
7.25 0.984401257398156
7.30000000000001 0.984819079392817
7.35000000000002 0.985230977791244
7.40000000000001 0.985636799644936
7.45000000000002 0.986036403568233
7.5 0.986429659486048
7.55000000000001 0.986816448346178
7.60000000000002 0.987196661800665
7.65000000000001 0.987570201860651
7.70000000000002 0.987936980529072
7.75 0.988296919415438
7.80000000000001 0.988649949336791
7.85000000000002 0.988996009908759
7.90000000000001 0.989335049130447
7.95000000000002 0.989667022966638
8 0.989991894930606
8.05000000000001 0.99030963567053
8.10000000000002 0.990620222562272
8.15000000000001 0.990923639311016
8.20000000000002 0.991219875563953
8.25 0.991508926535983
8.30000000000001 0.991790792650065
8.35000000000002 0.992065479193634
8.40000000000001 0.992332995992214
8.45000000000002 0.992593357101094
8.5 0.992846580515718
8.55000000000001 0.993092687901195
8.60000000000002 0.993331704341105
8.65000000000001 0.993563658105603
8.70000000000002 0.993788580438616
8.75 0.994006505363762
8.80000000000001 0.994217469508482
8.85000000000002 0.994421511945715
8.90000000000001 0.994618674052354
8.95000000000002 0.994808999383612
9 0.994992533562334
9.05000000000001 0.995169324182243
9.10000000000002 0.995339420724049
9.15000000000001 0.995502874483311
9.20000000000002 0.99565973850893
9.25 0.995810067551145
9.30000000000001 0.995953918017912
9.35000000000002 0.996091347938541
9.40000000000001 0.996222416933539
9.45000000000002 0.99634718618961
9.5 0.996465718438805
9.55000000000001 0.996578077940912
9.60000000000002 0.996684330468181
9.65000000000001 0.996784543291579
9.70000000000002 0.996878785167824
9.75 0.996967126326523
9.80000000000001 0.997049638456803
9.85000000000002 0.997126394692905
9.90000000000001 0.997197469598281
9.95000000000002 0.997262939147795
10 0.997322880707723
10.05 0.997377373013285
10.1 0.997426496143527
10.15 0.997470331493425
10.2 0.997508961743139
10.25 0.997542470824399
10.3 0.997570943884051
10.35 0.997594467244844
10.4 0.997613128363558
10.45 0.997627015786635
10.5 0.997636219103475
10.55 0.997640828897603
10.6 0.997640936695929
10.65 0.997636634916335
10.7 0.997628016813826
10.75 0.997615176425508
10.8 0.997598208514653
10.85 0.997577208514086
10.9 0.997552272469166
10.95 0.997523496980596
11 0.997490979147299
11.05 0.997454816509582
11.1 0.997415106992807
11.15 0.99737194885175
11.2 0.997325440615846
11.25 0.997275681035463
11.3 0.997222769029368
11.35 0.997166803633495
11.4 0.997107883951132
11.45 0.997046109104618
11.5 0.996981578188617
11.55 0.996914390225015
11.6 0.996844644119503
11.65 0.996772438619841
11.7 0.996697872275816
11.75 0.9966210434009
11.8 0.996542050035575
11.85 0.996460989912289
11.9 0.996377960422022
11.95 0.996293058582383
12 0.996206381007207
12.05 0.996118023877565
12.1 0.996028082914127
12.15 0.995936653350807
12.2 0.995843829909599
12.25 0.995749706776542
12.3 0.995654377578718
12.35 0.995557935362216
12.4 0.995460472570974
12.45 0.995362081026422
12.5 0.995262851907866
12.55 0.995162875733516
12.6 0.995062242342108
12.65 0.994961040875054
12.7 0.994859359759053
12.75 0.99475728668911
12.8 0.994654908611911
12.85 0.994552311709516
12.9 0.994449581383314
12.95 0.994346802238213
13 0.994244058067035
13.05 0.994141431835078
13.1 0.994039005664831
13.15 0.993936860820819
13.2 0.99383507769457
13.25 0.993733735789675
13.3 0.993632913706958
13.35 0.993532689129729
13.4 0.99343313880913
13.45 0.993334338549574
13.5 0.993236363194273
13.55 0.993139286610866
13.6 0.993043181677152
13.65 0.992948120266931
13.7 0.992854173235969
13.75 0.992761410408088
13.8 0.992669900561402
13.85 0.99257971141469
13.9 0.992490909613942
13.95 0.99240356071907
14 0.992317729190797
14.05 0.992233478377738
14.1 0.992150870503687
14.15 0.992069966655102
14.2 0.991990826768819
14.25 0.991913509619991
14.3 0.991838072810249
14.35 0.991764572756121
14.4 0.991693064677688
14.45 0.99162360258749
14.5 0.991556239279701
14.55 0.991491026319554
14.6 0.991428014033044
14.65 0.99136725149689
14.7 0.991308786528781
14.75 0.991252665677888
14.8 0.991198934215664
14.85 0.991147636126921
14.9 0.991098814101185
14.95 0.991052509524349
15 0.991008762470599
15.05 0.990967611694641
15.1 0.990929094624213
15.15 0.990893247352889
15.2 0.990860104633185
15.25 0.990829699869957
15.3 0.990802065114104
15.35 0.99077723105657
15.4 0.990755227022659
15.45 0.99073608096665
15.5 0.990719819466738
15.55 0.990706467720283
15.6 0.990696049539386
15.65 0.990688587346786
15.7 0.990684102172096
15.75 0.990682613648368
15.8 0.990684140009006
15.85 0.990688698085018
15.9 0.990696303302631
15.95 0.990706969681256
16 0.990720709831828
16.05 0.99073753495551
16.1 0.990757454842777
16.15 0.990780477872892
16.2 0.990806611013764
16.25 0.990835859822213
16.3 0.990868228444637
16.35 0.990903719618095
16.4 0.990942334671806
16.45 0.990984073529077
16.5 0.991028934709664
16.55 0.991076915332578
16.6 0.991128011119327
16.65 0.991182216397626
16.7 0.991239524105552
16.75 0.991299925796179
16.8 0.991363411642675
16.85 0.991429970443882
16.9 0.99149958963038
16.95 0.991572255271034
17 0.99164795208004
17.05 0.991726663424472
17.1 0.991808371332323
17.15 0.991893056501062
17.2 0.991980698306696
17.25 0.992071274813349
17.3 0.992164762783359
17.35 0.992261137687894
17.4 0.992360373718087
17.45 0.992462443796706
17.5 0.992567319590333
17.55 0.99267497152209
17.6 0.992785368784876
17.65 0.99289847935514
17.7 0.993014270007183
17.75 0.993132706327981
17.8 0.99325375273254
17.85 0.993377372479773
17.9 0.9935035276889
17.95 0.993632179356368
18 0.993763287373286
18.05 0.993896810543375
18.1 0.994032706601431
18.15 0.994170932232283
18.2 0.994311443090262
18.25 0.994454193819159
18.3 0.994599138072665
18.35 0.994746228535306
18.4 0.994895416943839
18.45 0.995046654109126
18.5 0.995199889938453
18.55 0.995355073458316
18.6 0.995512152837628
18.65 0.995671075411376
18.7 0.995831787704683
18.75 0.995994235457288
18.8 0.996158363648421
18.85 0.996324116522071
18.9 0.996491437612615
18.95 0.996660269770827
19 0.996830555190217
19.05 0.99700223543372
19.1 0.997175251460697
19.15 0.997349543654245
19.2 0.997525051848802
19.25 0.99770171535802
19.3 0.997879473002907
19.35 0.998058263140209
19.4 0.998238023691022
19.45 0.998418692169613
19.5 0.998600205712442
19.55 0.99878250110735
19.6 0.998965514822919
19.65 0.999149183037967
19.7 0.999333441671167
19.75 0.999518226410774
19.8 0.999703472744439
19.85 0.999889115989091
19.9 1.00007509132087
19.95 1.00026133380509
20 1.00044777842623
20.05 1.00063436011786
20.1 1.00082101379265
20.15 1.00100767437224
20.2 1.00119427681705
20.25 1.0013807561561
20.3 1.00156704751661
20.35 1.00175308615356
20.4 1.00193880747911
20.45 1.00212414709178
20.5 1.00230904080559
20.55 1.00249342467889
20.6 1.00267723504303
20.65 1.00286040853081
20.7 1.00304288210465
20.75 1.00322459308452
20.8 1.00340547917559
20.85 1.00358547849557
20.9 1.00376452960176
20.95 1.00394257151771
21 1.00411954375964
21.05 1.00429538636238
21.1 1.00447003990503
21.15 1.00464344553617
21.2 1.0048155449987
21.25 1.00498628065422
21.3 1.00515559550707
21.35 1.00532343322778
21.4 1.0054897381762
21.45 1.00565445542409
21.5 1.00581753077724
21.55 1.00597891079713
21.6 1.00613854282202
21.65 1.00629637498758
21.7 1.00645235624702
21.75 1.00660643639063
21.8 1.00675856606479
21.85 1.0069086967905
21.9 1.00705678098124
21.95 1.00720277196039
22 1.00734662397798
22.05 1.00748829222693
22.1 1.00762773285869
22.15 1.00776490299829
22.2 1.00789976075876
22.25 1.00803226525509
22.3 1.0081623766174
22.35 1.00829005600368
22.4 1.00841526561182
22.45 1.0085379686911
22.5 1.00865812955302
22.55 1.00877571358155
22.6 1.00889068724281
22.65 1.00900301809402
22.7 1.00911267479201
22.75 1.00921962710098
22.8 1.00932384589971
22.85 1.00942530318822
22.9 1.00952397209368
22.95 1.00961982687588
23 1.00971284293204
23.05 1.00980299680094
23.1 1.00989026616663
23.15 1.00997462986142
23.2 1.01005606786833
23.25 1.01013456132296
23.3 1.01021009251479
23.35 1.01028264488795
23.4 1.01035220304133
23.45 1.01041875272824
23.5 1.01048228085546
23.55 1.01054277548177
23.6 1.01060022581593
23.65 1.01065462221414
23.7 1.01070595617699
23.75 1.01075422034588
23.8 1.01079940849893
23.85 1.0108415155464
23.9 1.01088053752563
23.95 1.01091647159549
24 1.01094931603036
24.05 1.0109790702136
24.1 1.01100573463068
24.15 1.01102931086174
24.2 1.01104980157378
24.25 1.0110672105124
24.3 1.01108154249317
24.35 1.01109280339248
24.4 1.01110100013813
24.45 1.01110614069945
24.5 1.01110823407702
24.55 1.01110729029212
24.6 1.01110332037568
24.65 1.01109633635706
24.7 1.01108635125228
24.75 1.01107337905215
24.8 1.01105743470986
24.85 1.01103853412842
24.9 1.01101669414778
24.95 1.01099193253154
25 1.01096426795357
25.05 1.01093371998422
25.1 1.0109003090763
25.15 1.01086405655089
25.2 1.01082498458282
25.25 1.01078311618596
25.3 1.01073847519831
25.35 1.01069108626685
25.4 1.01064097483225
25.45 1.01058816711328
25.5 1.01053269009121
25.55 1.01047457149387
25.6 1.0104138397797
25.65 1.01035052412155
25.7 1.01028465439036
25.75 1.0102162611388
25.8 1.01014537558466
25.85 1.0100720295942
25.9 1.00999625566542
25.95 1.00991808691119
26 1.00983755704231
26.05 1.00975470035052
26.1 1.00966955169143
26.15 1.00958214646738
26.2 1.00949252061028
26.25 1.00940071056437
26.3 1.009306753269
26.35 1.00921068614138
26.4 1.00911254705923
26.45 1.00901237434356
26.5 1.00891020674137
26.55 1.00880608340832
26.6 1.00870004389153
26.65 1.00859212811231
26.7 1.00848237634895
26.75 1.00837082921955
26.8 1.00825752766492
26.85 1.00814251293146
26.9 1.00802582655418
26.95 1.00790751033974
27 1.00778760634956
27.05 1.00766615688303
27.1 1.0075432044608
27.15 1.00741879180813
27.2 1.00729296183835
27.25 1.00716575763649
27.3 1.00703722244287
27.35 1.00690739963696
27.4 1.00677633272123
27.45 1.00664406530522
27.5 1.00651064108968
27.55 1.00637610385083
27.6 1.00624049742485
27.65 1.00610386569236
27.7 1.00596625256322
27.75 1.00582770196132
27.8 1.00568825780965
27.85 1.00554796401543
27.9 1.00540686445549
27.95 1.00526500296173
28 1.00512242330683
28.05 1.00497916919006
28.1 1.00483528422334
28.15 1.00469081191739
28.2 1.00454579566816
28.25 1.00440027874336
28.3 1.00425430426923
28.35 1.00410791521749
28.4 1.00396115439244
28.45 1.00381406441836
28.5 1.00366668772696
28.55 1.00351906654517
28.6 1.00337124288302
28.65 1.00322325852181
28.7 1.00307515500244
28.75 1.00292697361391
28.8 1.00277875538214
28.85 1.00263054105886
28.9 1.00248237111084
28.95 1.0023342857092
29 1.0021863247191
29.05 1.00203852768943
29.1 1.00189093384294
29.15 1.00174358206638
29.2 1.00159651090104
29.25 1.00144975853331
29.3 1.00130336278568
29.35 1.00115736110772
29.4 1.0010117905675
29.45 1.00086668784305
29.5 1.00072208921411
29.55 1.00057803055414
29.6 1.00043454732246
29.65 1.00029167455665
29.7 1.00014944686518
29.75 1.00000789842021
29.8 0.999867062950665
29.85 0.999726973735448
29.9 0.999587663596942
29.95 0.999449164894677
30 0.999311509519227
30.05 0.99917472888631
30.1 0.999038853931106
30.15 0.99890391510278
30.2 0.998769942359211
30.25 0.99863696516193
30.3 0.998505012471268
30.35 0.998374112741702
30.4 0.998244293917406
30.45 0.998115583428009
30.5 0.997988008184543
30.55 0.997861594575607
30.6 0.997736368463709
30.65 0.997612355181822
30.7 0.997489579530123
30.75 0.997368065772933
30.8 0.997247837635841
30.85 0.99712891830303
30.9 0.997011330414776
30.95 0.996895096065151
31 0.996780236799896
31.05 0.996666773614488
31.1 0.996554726952384
31.15 0.996444116703447
31.2 0.996334962202549
31.25 0.996227282228353
31.3 0.996121095002266
31.35 0.996016418187571
31.4 0.995913268888721
31.45 0.995811663650815
31.5 0.995711618459229
31.55 0.995613148739422
31.6 0.995516269356904
31.65 0.995420994617359
31.7 0.995327338266941
31.75 0.995235313492717
31.8 0.995144932923276
31.85 0.995056208629482
31.9 0.994969152125393
31.95 0.994883774369322
32 0.994800085765047
32.05 0.994718096163177
32.1 0.994637814862654
32.15 0.994559250612404
32.2 0.994482411613133
32.25 0.994407305519253
32.3 0.994333939440958
32.35 0.99426231994643
32.4 0.994192453064183
32.45 0.994124344285536
32.5 0.994057998567222
32.55 0.993993420334127
32.6 0.993930613482147
32.65 0.993869581381188
32.7 0.993810326878273
32.75 0.993752852300784
32.8 0.993697159459819
32.85 0.993643249653666
32.9 0.993591123671403
32.95 0.993540781796602
33 0.993492223811158
33.05 0.993445448999221
33.1 0.993400456151244
33.15 0.993357243568138
33.2 0.993315809065532
33.25 0.993276149978144
33.3 0.993238263164247
33.35 0.993202145010242
33.4 0.993167791435333
33.45 0.993135197896296
33.5 0.993104359392346
33.55 0.993075270470096
33.6 0.993047925228619
33.65 0.993022317324588
33.7 0.992998439977515
33.75 0.992976285975075
33.8 0.992955847678514
33.85 0.992937117028147
33.9 0.992920085548929
33.95 0.992904744356119
34 0.992891084161015
34.05 0.992879095276762
34.1 0.992868767624252
34.15 0.992860090738076
34.2 0.992853053772565
34.25 0.992847645507894
34.3 0.99284385435625
34.35 0.992841668368076
34.4 0.992841075238368
34.45 0.992842062313045
34.5 0.992844616595371
34.55 0.992848724752443
34.6 0.992854373121724
34.65 0.992861547717645
34.7 0.992870234238251
34.75 0.992880418071895
34.8 0.99289208430399
34.85 0.992905217723799
34.9 0.992919802831274
34.95 0.992935823843935
35 0.992953264703792
35.05 0.992972109084303
35.1 0.992992340397369
35.15 0.993013941800361
35.2 0.993036896203187
35.25 0.993061186275374
35.3 0.993086794453193
35.35 0.993113702946801
35.4 0.993141893747405
35.45 0.993171348634452
35.5 0.993202049182838
35.55 0.993233976770124
35.6 0.993267112583783
35.65 0.993301437628439
35.7 0.993336932733135
35.75 0.993373578558593
35.8 0.993411355604491
35.85 0.993450244216734
35.9 0.993490224594729
35.95 0.993531276798663
36 0.993573380756767
36.05 0.993616516272582
36.1 0.993660663032215
36.15 0.993705800611577
36.2 0.993751908483619
36.25 0.993798966025545
36.3 0.993846952526005
36.35 0.993895847192275
36.4 0.993945629157411
36.45 0.993996277487375
36.5 0.994047771188138
36.55 0.994100089212753
36.6 0.994153210468392
36.65 0.994207113823356
36.7 0.994261778114045
36.75 0.994317182151883
36.8 0.994373304730218
36.85 0.994430124631159
36.9 0.994487620632387
36.95 0.994545771513905
37 0.994604556064743
37.05 0.994663953089613
37.1 0.994723941415507
37.15 0.99478449989824
37.2 0.994845607428938
37.25 0.994907242940458
37.3 0.994969385413756
37.35 0.995032013884181
37.4 0.995095107447714
37.45 0.995158645267124
37.5 0.995222606578071
37.55 0.99528697069512
37.6 0.995351717017699
37.65 0.995416825035965
37.7 0.995482274336604
37.75 0.995548044608547
37.8 0.995614115648608
37.85 0.995680467367034
37.9 0.995747079792981
37.95 0.995813933079894
38 0.995881007510807
38.05 0.995948283503551
38.1 0.996015741615874
38.15 0.99608336255047
38.2 0.996151127159911
38.25 0.996219016451491
38.3 0.996287011591972
38.35 0.996355093912232
38.4 0.996423244911817
38.45 0.996491446263399
38.5 0.996559679817122
38.55 0.996627927604862
38.6 0.996696171844374
38.65 0.996764394943343
38.7 0.99683257950333
38.75 0.996900708323611
38.8 0.996968764404913
38.85 0.99703673095305
38.9 0.99710459138244
38.95 0.997172329319529
39 0.997239928606098
39.05 0.997307373302467
39.1 0.997374647690588
39.15 0.997441736277032
39.2 0.997508623795866
39.25 0.99757529521142
39.3 0.997641735720945
39.35 0.997707930757164
39.4 0.997773865990708
39.45 0.997839527332448
39.5 0.997904900935715
39.55 0.997969973198409
39.6 0.998034730765001
39.65 0.998099160528425
39.7 0.998163249631856
39.75 0.998226985470392
39.8 0.998290355692612
39.85 0.998353348202035
39.9 0.998415951158471
39.95 0.99847815297926
40 0.998539942340408
40.05 0.998601308177617
40.1 0.998662239687208
40.15 0.998722726326935
40.2 0.998782757816707
40.25 0.998842324139188
40.3 0.998901415540312
40.35 0.998960022529686
40.4 0.999018135880893
40.45 0.999075746631696
40.5 0.999132846084142
40.55 0.99918942580457
40.6 0.999245477623518
40.65 0.999300993635535
40.7 0.999355966198899
40.75 0.999410387935238
40.8 0.999464251729061
40.85 0.999517550727198
40.9 0.999570278338141
40.95 0.999622428231308
41 0.999673994336209
41.05 0.999724970841531
41.1 0.999775352194134
41.15 0.999825133097962
41.2 0.999874308512878
41.25 0.999922873653407
41.3 0.99997082398741
41.35 1.00001815523467
41.4 1.0000648633654
41.45 1.00011094459871
41.5 1.00015639540091
41.55 1.00020121248386
41.6 1.00024539280317
41.65 1.00028893355632
41.7 1.0003318321808
41.75 1.00037408635207
41.8 1.00041569398152
41.85 1.0004566532144
41.9 1.00049696242759
41.95 1.00053662022739
42 1.00057562544723
42.05 1.0006139771453
42.1 1.00065167460217
42.15 1.00068871731832
42.2 1.00072510501159
42.25 1.0007608376147
42.3 1.00079591527256
42.35 1.00083033833965
42.4 1.00086410737731
42.45 1.00089722315099
42.5 1.00092968662745
42.55 1.00096149897197
42.6 1.00099266154541
42.65 1.00102317590138
42.7 1.00105304378325
42.75 1.00108226712116
42.8 1.00111084802907
42.85 1.00113878880165
42.9 1.00116609191128
42.95 1.00119276000488
43 1.00121879590085
43.05 1.00124420258587
43.1 1.00126898321176
43.15 1.00129314109229
43.2 1.00131667969994
43.25 1.00133960266268
43.3 1.00136191376073
43.35 1.00138361692329
43.4 1.00140471622524
43.45 1.00142521588389
43.5 1.00144512025564
43.55 1.00146443383269
43.6 1.0014831612397
43.65 1.00150130723047
43.7 1.00151887668462
43.75 1.00153587460423
43.8 1.00155230611051
43.85 1.00156817644044
43.9 1.00158349094346
43.95 1.00159825507811
44 1.00161247440867
44.05 1.00162615460185
44.1 1.00163930142346
44.15 1.00165192073504
44.2 1.0016640184906
44.25 1.00167560073327
44.3 1.00168667359202
44.35 1.00169724327833
44.4 1.00170731608296
44.45 1.00171689837266
44.5 1.00172599658689
44.55 1.00173461723462
44.6 1.0017427668911
44.65 1.00175045219463
44.7 1.00175767984338
44.75 1.00176445659223
44.8 1.00177078924963
44.85 1.00177668467441
44.9 1.00178214977274
44.95 1.00178719149501
45 1.00179181683276
45.05 1.00179603281566
45.1 1.00179984650847
45.15 1.00180326500805
45.2 1.00180629544044
45.25 1.00180894495785
45.3 1.00181122073582
45.35 1.00181312997027
45.4 1.00181467987473
45.45 1.00181587767742
45.5 1.00181673061853
45.55 1.00181724594744
45.6 1.00181743091996
45.65 1.00181729279567
45.7 1.00181683883524
45.75 1.00181607629777
45.8 1.00181501243823
45.85 1.00181365450488
45.9 1.00181200973672
45.95 1.00181008536102
46 1.00180788859084
46.05 1.00180542662262
46.1 1.00180270663379
46.15 1.00179973578038
46.2 1.00179652119476
46.25 1.00179306998334
46.3 1.0017893892243
46.35 1.00178548596543
46.4 1.00178136722195
46.45 1.00177703997437
46.5 1.00177251116642
46.55 1.00176778770297
46.6 1.00176287644809
46.65 1.00175778422298
46.7 1.00175251780413
46.75 1.00174708392137
46.8 1.00174148925605
46.85 1.0017357404392
46.9 1.0017298440498
46.95 1.00172380661299
47 1.00171763459844
47.05 1.00171133441865
47.1 1.00170491242738
47.15 1.00169837491804
47.2 1.00169172812218
47.25 1.00168497820802
47.3 1.00167813127896
47.35 1.00167119337219
47.4 1.00166417045735
47.45 1.00165706843516
47.5 1.00164989313613
47.55 1.00164265031938
47.6 1.00163534567133
47.65 1.00162798480465
47.7 1.00162057325701
47.75 1.0016131164901
47.8 1.00160561988853
47.85 1.00159808875883
47.9 1.00159052832847
47.95 1.00158294374498
48 1.001575340075
48.05 1.00156772230346
48.1 1.0015600953328
48.15 1.00155246398212
48.2 1.00154483298653
48.25 1.0015372069964
48.3 1.00152959057671
48.35 1.00152198820648
48.4 1.00151440427811
48.45 1.00150684309689
48.5 1.00149930888049
48.55 1.00149180575845
48.6 1.00148433777181
48.65 1.00147690887265
48.7 1.00146952292378
48.75 1.00146218369837
48.8 1.00145489487969
48.85 1.00144766006085
48.9 1.00144048274458
48.95 1.00143336634304
49 1.00142631417765
49.05 1.00141932947904
49.1 1.00141241538687
49.15 1.00140557494986
49.2 1.00139881112573
49.25 1.00139212678122
49.3 1.00138552469217
49.35 1.00137900754355
49.4 1.00137257792958
49.45 1.00136623835391
49.5 1.00135999122976
49.55 1.00135383888011
49.6 1.00134778353796
49.65 1.00134182734657
49.7 1.00133597235977
49.75 1.00133022054227
49.8 1.00132457376999
49.85 1.00131903383046
49.9 1.0013136024232
49.95 1.00130828116019
50 1.00130307156626
50.05 1.00129797507962
50.1 1.00129299305237
50.15 1.00128812675101
50.2 1.00128337735698
50.25 1.00127874596731
50.3 1.00127423359514
50.35 1.00126984117043
50.4 1.00126556954053
50.45 1.00126141947095
50.5 1.00125739164595
50.55 1.00125348666935
50.6 1.00124970506521
50.65 1.00124604727863
50.7 1.00124251367651
50.75 1.00123910454833
50.8 1.00123582010701
50.85 1.00123266048973
50.9 1.00122962575878
50.95 1.00122671590246
51 1.00122393083591
51.05 1.00122127040212
51.1 1.00121873437274
51.15 1.00121632244912
51.2 1.00121403426321
51.25 1.00121186937855
51.3 1.00120982729125
51.35 1.00120790743101
51.4 1.00120610916209
51.45 1.00120443178439
51.5 1.00120287453447
51.55 1.00120143658659
51.6 1.00120011705377
51.65 1.00119891498892
51.7 1.00119782938584
51.75 1.00119685918039
51.8 1.00119600325155
51.85 1.00119526042258
51.9 1.00119462946209
51.95 1.00119410908521
52 1.00119369795473
52.05 1.00119339468224
52.1 1.00119319782929
52.15 1.00119310590853
52.2 1.00119311738492
52.25 1.00119323067687
52.3 1.00119344415743
52.35 1.00119375615548
52.4 1.00119416495692
52.45 1.00119466880583
52.5 1.00119526590572
52.55 1.00119595442069
52.6 1.00119673247662
52.65 1.00119759816242
52.7 1.0011985495312
52.75 1.00119958460149
52.8 1.00120070135843
52.85 1.00120189775499
52.9 1.00120317171319
52.95 1.00120452112527
53 1.00120594385496
53.05 1.00120743773859
53.1 1.00120900058639
53.15 1.00121063018362
53.2 1.00121232429182
53.25 1.00121408064996
53.3 1.00121589697566
53.35 1.00121777096638
53.4 1.0012197003006
53.45 1.00122168263898
53.5 1.00122371562556
53.55 1.00122579688893
53.6 1.00122792404337
53.65 1.00123009469006
53.7 1.00123230641816
53.75 1.00123455680602
53.8 1.00123684342228
53.85 1.00123916382704
53.9 1.00124151557292
53.95 1.00124389620626
54 1.00124630326815
54.05 1.00124873429559
54.1 1.00125118682254
54.15 1.00125365838103
54.2 1.0012561465022
54.25 1.00125864871741
54.3 1.00126116255922
54.35 1.00126368556253
54.4 1.00126621526552
54.45 1.00126874921072
54.5 1.001271284946
54.55 1.00127382002559
54.6 1.00127635201104
54.65 1.00127887847221
54.7 1.00128139698823
54.75 1.00128390514846
54.8 1.00128640055338
54.85 1.00128888081559
54.9 1.00129134356067
54.95 1.00129378642808
55 1.00129620707208
55.05 1.00129860316255
55.1 1.0013009723859
55.15 1.00130331244586
55.2 1.00130562106437
55.25 1.00130789598234
55.3 1.00131013496049
55.35 1.00131233578009
55.4 1.0013144962438
55.45 1.00131661417636
55.5 1.00131868742537
55.55 1.00132071386198
55.6 1.00132269138167
55.65 1.00132461790485
55.7 1.00132649137762
55.75 1.00132830977238
55.8 1.00133007108853
55.85 1.00133177335303
55.9 1.0013334146211
55.95 1.00133499297675
56 1.0013365065334
56.05 1.00133795343446
56.1 1.00133933185383
56.15 1.00134063999648
56.2 1.00134187609897
56.25 1.00134303842993
56.3 1.00134412529054
56.35 1.00134513501504
56.4 1.00134606597114
56.45 1.0013469165605
56.5 1.00134768521909
56.55 1.00134837041766
56.6 1.00134897066208
56.65 1.00134948449376
56.7 1.00134991048992
56.75 1.00135024726404
56.8 1.00135049346609
56.85 1.00135064778286
56.9 1.0013507089383
56.95 1.0013506756937
57 1.00135054684804
57.05 1.00135032123816
57.1 1.00134999773904
57.15 1.00134957526394
57.2 1.00134905276468
57.25 1.00134842923173
57.3 1.00134770369443
57.35 1.00134687522111
57.4 1.00134594291922
57.45 1.00134490593545
57.5 1.00134376345582
57.55 1.00134251470578
57.6 1.00134115895025
57.65 1.0013396954937
57.7 1.00133812368015
57.75 1.00133644289324
57.8 1.00133465255621
57.85 1.00133275213189
57.9 1.00133074112269
57.95 1.00132861907056
58 1.00132638555693
58.05 1.00132404020266
58.1 1.00132158266796
58.15 1.00131901265229
58.2 1.00131632989427
58.25 1.00131353417152
58.3 1.0013106253006
58.35 1.00130760313678
58.4 1.00130446757395
58.45 1.00130121854441
58.5 1.00129785601871
58.55 1.00129438000543
58.6 1.00129079055099
58.65 1.00128708773943
58.7 1.00128327169214
58.75 1.00127934256769
58.8 1.0012753005615
58.85 1.00127114590562
58.9 1.00126687886843
58.95 1.00126249975437
59 1.0012580089036
59.05 1.00125340669175
59.1 1.00124869352955
59.15 1.00124386986253
59.2 1.00123893617065
59.25 1.001233892968
59.3 1.00122874080238
59.35 1.00122348025497
59.4 1.00121811193995
59.45 1.00121263650411
59.5 1.00120705462643
59.55 1.00120136701774
59.6 1.00119557442023
59.65 1.00118967760709
59.7 1.00118367738206
59.75 1.00117757457901
59.8 1.00117137006147
59.85 1.00116506472221
59.9 1.00115865948277
59.95 1.00115215529301
60 1.00114555313062
60.05 1.00113885400069
60.1 1.00113205893516
60.15 1.00112516899241
60.2 1.00111818525671
60.25 1.00111110883777
60.3 1.00110394087019
60.35 1.00109668251301
60.4 1.00108933494913
60.45 1.00108189938487
60.5 1.0010743770494
60.55 1.00106676919422
60.6 1.00105907709268
60.65 1.00105130203937
60.7 1.00104344534967
60.75 1.00103550835915
60.8 1.00102749242306
60.85 1.0010193989158
60.9 1.00101122923034
60.95 1.0010029847777
61 1.00099466698641
61.05 1.00098627730193
61.1 1.0009778171861
61.15 1.00096928811663
61.2 1.0009606915865
61.25 1.00095202910343
61.3 1.0009433021893
61.35 1.00093451237964
61.4 1.00092566122301
61.45 1.0009167502805
61.5 1.00090778112515
61.55 1.00089875534137
61.6 1.00088967452445
61.65 1.00088054027992
61.7 1.00087135422306
61.75 1.00086211797835
61.8 1.00085283317884
61.85 1.0008435014657
61.9 1.0008341244876
61.95 1.0008247039002
62 1.00081524136558
62.05 1.00080573855172
62.1 1.00079619713193
62.15 1.00078661878434
62.2 1.00077700519135
62.25 1.00076735803909
62.3 1.00075767901692
62.35 1.00074796981686
62.4 1.00073823213308
62.45 1.00072846766141
62.5 1.00071867809877
62.55 1.00070886514271
62.6 1.00069903049084
62.65 1.0006891758404
62.7 1.00067930288767
62.75 1.00066941332755
62.8 1.00065950885302
62.85 1.00064959115466
62.9 1.00063966192019
62.95 1.00062972283394
63 1.00061977557643
63.05 1.00060982182387
63.1 1.00059986324768
63.15 1.00058990151407
63.2 1.00057993828357
63.25 1.00056997521055
63.3 1.00056001394283
63.35 1.00055005612119
63.4 1.00054010337898
63.45 1.00053015734165
63.5 1.00052021962638
63.55 1.00051029184163
63.6 1.00050037558672
63.65 1.00049047245147
63.7 1.00048058401577
63.75 1.0004707118492
63.8 1.00046085751064
63.85 1.0004510225479
63.9 1.00044120849734
63.95 1.00043141688353
64 1.00042164921885
64.05 1.00041190700317
64.1 1.00040219172349
64.15 1.00039250485362
64.2 1.00038284785383
64.25 1.00037322217053
64.3 1.00036362923596
64.35 1.00035407046786
64.4 1.00034454726921
64.45 1.00033506102788
64.5 1.00032561311637
64.55 1.00031620489151
64.6 1.00030683769423
64.65 1.00029751284923
64.7 1.00028823166476
64.75 1.00027899543234
64.8 1.00026980542654
64.85 1.00026066290473
64.9 1.00025156910684
64.95 1.00024252525513
65 1.000233532554
65.05 1.00022459218974
65.1 1.00021570533039
65.15 1.00020687312544
65.2 1.00019809670577
65.25 1.00018937718335
65.3 1.00018071565115
65.35 1.00017211318292
65.4 1.00016357083306
65.45 1.00015508963646
65.5 1.00014667060835
65.55 1.00013831474416
65.6 1.00013002301939
65.65 1.00012179638951
65.7 1.00011363578978
65.75 1.00010554213523
65.8 1.00009751632046
65.85 1.00008955921963
65.9 1.00008167168631
65.95 1.00007385455343
66 1.0000661086332
66.05 1.00005843471701
66.1 1.00005083357543
66.15 1.00004330595809
66.2 1.0000358525937
66.25 1.00002847418992
66.3 1.00002117143342
66.35 1.00001394498978
66.4 1.00000679550351
66.45 0.99999972359801
66.5 0.999992729875578
66.55 0.999985814917395
66.6 0.999978979283539
66.65 0.999972223512986
66.7 0.999965548123633
66.75 0.999958953612315
66.8 0.999952440454836
66.85 0.999946009106005
66.9 0.99993965999967
66.95 0.999933393548771
67 0.999927210145387
67.05 0.999921110160795
67.1 0.999915093945535
67.15 0.999909161829474
67.2 0.999903314121885
67.25 0.999897551111524
67.3 0.999891873066714
67.35 0.999886280235439
67.4 0.999880772845434
67.45 0.99987535110429
67.5 0.999870015199558
67.55 0.999864765298857
67.6 0.999859601549993
67.65 0.999854524081077
67.7 0.99984953300065
67.75 0.999844628397812
67.8 0.999839810342357
67.85 0.99983507888491
67.9 0.999830434057069
67.95 0.999825875871555
68 0.999821404322362
68.05 0.999817019384908
68.1 0.999812721016201
68.15 0.999808509154997
68.2 0.99980438372197
68.25 0.999800344619881
68.3 0.999796391733752
68.35 0.999792524931048
68.4 0.999788744061852
68.45 0.999785048959055
68.5 0.999781439438542
68.55 0.999777915299384
68.6 0.999774476324032
68.65 0.999771122278515
68.7 0.999767852912638
68.75 0.999764667960191
68.8 0.99976156713915
68.85 0.999758550151885
68.9 0.999755616685376
68.95 0.999752766411425
69 0.999749998986868
69.05 0.9997473140538
69.1 0.999744711239791
69.15 0.999742190158112
69.2 0.999739750407956
69.25 0.99973739157467
69.3 0.999735113229978
69.35 0.999732914932216
69.4 0.999730796226564
69.45 0.999728756645274
69.5 0.999726795707913
69.55 0.999724912921594
69.6 0.999723107781219
69.65 0.999721379769712
69.7 0.999719728358265
69.75 0.999718153006577
69.8 0.999716653163095
69.85 0.999715228265263
69.9 0.99971387773976
69.95 0.999712601002746
70 0.999711397460112
70.05 0.999710266507723
70.1 0.999709207531663
70.15 0.999708219908485
70.2 0.99970730300546
70.25 0.999706456180818
70.3 0.999705678784004
70.35 0.99970497015592
70.4 0.999704329629177
70.45 0.99970375652834
70.5 0.999703250170178
70.55 0.999702809863909
70.6 0.999702434911453
70.65 0.999702124607671
70.7 0.999701878240619
70.75 0.999701695091788
70.8 0.999701574436356
70.85 0.999701515543426
70.9 0.999701517676277
70.95 0.999701580092603
71 0.999701702044755
71.05 0.999701882779988
71.1 0.999702121540695
71.15 0.999702417564652
71.2 0.999702770085256
71.25 0.999703178331759
71.3 0.999703641529509
71.35 0.99970415890018
71.4 0.999704729662011
71.45 0.999705353030034
71.5 0.999706028216308
71.55 0.999706754430147
71.6 0.999707530878348
71.65 0.999708356765415
71.7 0.999709231293789
71.75 0.999710153664065
71.8 0.999711123075218
71.85 0.999712138724818
71.9 0.999713199809252
71.95 0.999714305523933
72 0.999715455063523
72.05 0.999716647622134
72.1 0.999717882393546
72.15 0.999719158571411
72.2 0.999720475349457
72.25 0.999721831921696
72.3 0.999723227482617
72.35 0.999724661227395
72.4 0.999726132352079
72.45 0.999727640053789
72.5 0.99972918353091
72.55 0.999730761983279
72.6 0.999732374612372
72.65 0.999734020621489
72.7 0.999735699215939
72.75 0.999737409603213
72.8 0.999739150993169
72.85 0.9997409225982
72.9 0.999742723633409
72.95 0.99974455331678
73 0.999746410869341
73.05 0.999748295515329
73.1 0.999750206482353
73.15 0.999752143001554
73.2 0.999754104307755
73.25 0.999756089639621
73.3 0.999758098239805
73.35 0.999760129355099
73.4 0.999762182236575
73.45 0.999764256139731
73.5 0.999766350324629
73.55 0.999768464056031
73.6 0.999770596603533
73.65 0.999772747241694
73.7 0.99977491525017
73.75 0.999777099913832
73.8 0.999779300522891
73.85 0.99978151637302
73.9 0.999783746765468
73.95 0.999785991007171
74 0.999788248410869
74.05 0.99979051829521
74.1 0.999792799984855
74.15 0.999795092810581
74.2 0.999797396109381
74.25 0.999799709224557
74.3 0.999802031505819
74.35 0.99980436230937
74.4 0.999806700997997
74.45 0.999809046941157
74.5 0.999811399515055
74.55 0.999813758102725
74.6 0.999816122094108
74.65 0.999818490886123
74.7 0.99982086388274
74.75 0.999823240495045
74.8 0.999825620141308
74.85 0.999828002247043
74.9 0.999830386245067
74.95 0.999832771575561
75 0.999835157686118
75.05 0.999837544031798
75.1 0.999839930075175
75.15 0.999842315286385
75.2 0.999844699143164
75.25 0.999847081130894
75.3 0.999849460742638
75.35 0.999851837479175
75.4 0.999854210849032
75.45 0.999856580368516
75.5 0.999858945561741
75.55 0.999861305960648
75.6 0.999863661105034
75.65 0.999866010542568
75.7 0.999868353828807
75.75 0.999870690527217
75.8 0.999873020209174
75.85 0.999875342453987
75.9 0.999877656848896
75.95 0.99987996298908
76 0.99988226047766
76.05 0.999884548925701
76.1 0.999886827952206
76.15 0.999889097184118
76.2 0.999891356256306
76.25 0.999893604811564
76.3 0.999895842500594
76.35 0.999898068981998
76.4 0.999900283922261
76.45 0.999902486995732
76.5 0.999904677884608
76.55 0.999906856278911
76.6 0.999909021876467
76.65 0.999911174382878
76.7 0.999913313511495
76.75 0.999915438983393
76.8 0.999917550527334
76.85 0.999919647879741
76.9 0.999921730784658
76.95 0.999923798993716
77 0.999925852266095
77.05 0.999927890368486
77.1 0.999929913075043
77.15 0.99993192016735
77.2 0.999933911434366
77.25 0.999935886672387
77.3 0.999937845684993
77.35 0.999939788283001
77.4 0.999941714284413
77.45 0.999943623514365
77.5 0.999945515805071
77.55 0.999947390995772
77.6 0.999949248932675
77.65 0.999951089468898
77.7 0.999952912464411
77.75 0.999954717785974
77.8 0.999956505307077
77.85 0.999958274907877
77.9 0.999960026475135
77.95 0.999961759902148
78 0.999963475088688
78.05 0.99996517194093
78.1 0.999966850371387
78.15 0.999968510298842
78.2 0.999970151648273
78.25 0.999971774350786
78.3 0.999973378343546
78.35 0.999974963569697
78.4 0.999976529978294
78.45 0.999978077524228
78.5 0.999979606168151
78.55 0.999981115876398
78.6 0.999982606620914
78.65 0.999984078379176
78.7 0.999985531134114
78.75 0.999986964874034
78.8 0.99998837959254
78.85 0.999989775288453
78.9 0.999991151965733
78.95 0.999992509633399
79 0.999993848305445
79.05 0.999995168000764
79.1 0.999996468743062
79.15 0.99999775056078
79.2 0.99999901348701
79.25 1.00000025755941
79.3 1.00000148282013
79.35 1.00000268931573
79.4 1.00000387709707
79.45 1.00000504621926
79.5 1.00000619674157
79.55 1.00000732872734
79.6 1.00000844224389
79.65 1.00000953736244
79.7 1.00001061415805
79.75 1.0000116727095
79.8 1.00001271309924
79.85 1.00001373541327
79.9 1.0000147397411
79.95 1.00001572617561
80 1.00001669481305
80.05 1.00001764575287
80.1 1.00001857909768
80.15 1.00001949495318
80.2 1.00002039342804
80.25 1.00002127463386
80.3 1.00002213868504
80.35 1.00002298569876
80.4 1.00002381579482
80.45 1.00002462909565
80.5 1.00002542572614
80.55 1.00002620581364
80.6 1.00002696948781
80.65 1.0000277168806
80.7 1.00002844812613
80.75 1.00002916336062
80.8 1.00002986272235
80.85 1.00003054635152
80.9 1.00003121439021
80.95 1.0000318669823
81 1.00003250427341
81.05 1.00003312641078
81.1 1.00003373354325
81.15 1.00003432582112
81.2 1.00003490339616
81.25 1.00003546642146
81.3 1.00003601505141
81.35 1.00003654944159
81.4 1.00003706974874
81.45 1.00003757613065
81.5 1.00003806874611
81.55 1.00003854775486
81.6 1.00003901331748
81.65 1.00003946559536
81.7 1.00003990475061
81.75 1.00004033094599
81.8 1.0000407443449
81.85 1.00004114511123
81.9 1.00004153340936
81.95 1.00004190940408
82 1.00004227326053
82.05 1.00004262514412
82.1 1.0000429652205
82.15 1.00004329365548
82.2 1.00004361061499
82.25 1.000043916265
82.3 1.00004421077148
82.35 1.00004449430033
82.4 1.00004476701735
82.45 1.00004502908815
82.5 1.00004528067813
82.55 1.00004552195243
82.6 1.00004575307583
82.65 1.00004597421276
82.7 1.00004618552721
82.75 1.00004638718271
82.8 1.00004657934226
82.85 1.00004676216829
82.9 1.00004693582261
82.95 1.00004710046639
83 1.00004725626009
83.05 1.0000474033634
83.1 1.00004754193527
83.15 1.00004767213377
83.2 1.00004779411614
83.25 1.0000479080387
83.3 1.00004801405681
83.35 1.00004811232487
83.4 1.00004820299624
83.45 1.00004828622324
83.5 1.00004836215709
83.55 1.00004843094789
83.6 1.00004849274458
83.65 1.00004854769492
83.7 1.00004859594544
83.75 1.00004863764144
83.8 1.00004867292693
83.85 1.00004870194462
83.9 1.00004872483587
83.95 1.0000487417407
84 1.00004875279775
84.05 1.00004875814423
84.1 1.00004875791594
84.15 1.00004875224722
84.2 1.00004874127091
84.25 1.0000487251184
84.3 1.00004870391951
84.35 1.00004867780257
84.4 1.00004864689432
84.45 1.00004861131996
84.5 1.00004857120308
84.55 1.00004852666566
84.6 1.00004847782809
84.65 1.0000484248091
84.7 1.00004836772579
84.75 1.0000483066936
84.8 1.0000482418263
84.85 1.00004817323596
84.9 1.000048101033
84.95 1.00004802532611
85 1.00004794622228
85.05 1.00004786382679
85.1 1.00004777824318
85.15 1.0000476895733
85.2 1.00004759791722
85.25 1.00004750337332
85.3 1.00004740603819
85.35 1.00004730600672
85.4 1.00004720337202
85.45 1.00004709822547
85.5 1.0000469906567
85.55 1.00004688075357
85.6 1.00004676860222
85.65 1.00004665428703
85.7 1.00004653789062
85.75 1.00004641949388
85.8 1.00004629917595
85.85 1.00004617701426
85.9 1.00004605308446
85.95 1.0000459274605
86 1.00004580021462
86.05 1.00004567141731
86.1 1.00004554113736
86.15 1.00004540944188
86.2 1.00004527639626
86.25 1.0000451420642
86.3 1.00004500650774
86.35 1.00004486978724
86.4 1.00004473196139
86.45 1.00004459308726
86.5 1.00004445322025
86.55 1.00004431241414
86.6 1.00004417072112
86.65 1.00004402819175
86.7 1.000043884875
86.75 1.00004374081828
86.8 1.00004359606742
86.85 1.0000434506667
86.9 1.00004330465888
86.95 1.00004315808518
87 1.00004301098532
87.05 1.00004286339754
87.1 1.00004271535858
87.15 1.00004256690376
87.2 1.00004241806691
87.25 1.00004226888047
87.3 1.00004211937546
87.35 1.00004196958151
87.4 1.00004181952687
87.45 1.00004166923845
87.5 1.0000415187418
87.55 1.00004136806117
87.6 1.0000412172195
87.65 1.00004106623846
87.7 1.00004091513844
87.75 1.00004076393861
87.8 1.00004061265689
87.85 1.00004046131002
87.9 1.00004030991355
87.95 1.00004015848186
88 1.0000400070282
88.05 1.00003985556468
88.1 1.00003970410233
88.15 1.00003955265108
88.2 1.00003940121982
88.25 1.00003924981637
88.3 1.00003909844757
88.35 1.00003894711924
88.4 1.00003879583622
88.45 1.00003864460242
88.5 1.0000384934208
88.55 1.00003834229341
88.6 1.00003819122141
88.65 1.00003804020509
88.7 1.00003788924392
88.75 1.00003773833651
88.8 1.00003758748068
88.85 1.00003743667347
88.9 1.00003728591117
88.95 1.00003713518931
89 1.00003698450273
89.05 1.00003683384554
89.1 1.00003668321122
89.15 1.00003653259257
89.2 1.00003638198176
89.25 1.00003623137037
89.3 1.00003608074936
89.35 1.00003593010916
89.4 1.00003577943963
89.45 1.00003562873012
89.5 1.00003547796947
89.55 1.00003532714603
89.6 1.00003517624772
89.65 1.00003502526197
89.7 1.00003487417584
89.75 1.00003472297596
89.8 1.00003457164858
89.85 1.00003442017961
89.9 1.00003426855461
89.95 1.00003411675882
90 1.00003396477718
90.05 1.00003381259435
90.1 1.00003366019472
90.15 1.00003350756247
90.2 1.00003335468152
90.25 1.00003320153561
90.3 1.00003304810828
90.35 1.00003289438291
90.4 1.00003274034274
90.45 1.00003258597086
90.5 1.00003243125027
90.55 1.00003227616385
90.6 1.00003212069443
90.65 1.00003196482476
90.7 1.00003180853754
90.75 1.00003165181547
90.8 1.00003149464121
90.85 1.00003133699745
90.9 1.00003117886688
90.95 1.00003102023225
91 1.00003086107635
91.05 1.00003070138204
91.1 1.00003054113226
91.15 1.00003038031005
91.2 1.00003021889857
91.25 1.0000300568811
91.3 1.00002989424106
91.35 1.00002973096202
91.4 1.00002956702773
91.45 1.00002940242212
91.5 1.0000292371293
91.55 1.0000290711336
91.6 1.00002890441956
91.65 1.00002873697197
91.7 1.00002856877583
91.75 1.00002839981643
91.8 1.0000282300793
91.85 1.00002805955025
91.9 1.0000278882154
91.95 1.00002771606113
92 1.00002754307416
92.05 1.00002736924152
92.1 1.00002719455056
92.15 1.00002701898897
92.2 1.00002684254479
92.25 1.0000266652064
92.3 1.00002648696257
92.35 1.00002630780241
92.4 1.00002612771542
92.45 1.0000259466915
92.5 1.00002576472094
92.55 1.00002558179441
92.6 1.000025397903
92.65 1.00002521303823
92.7 1.00002502719201
92.75 1.00002484035671
92.8 1.00002465252509
92.85 1.00002446369039
92.9 1.00002427384627
92.95 1.00002408298683
93 1.00002389110664
93.05 1.00002369820071
93.1 1.00002350426453
93.15 1.00002330929402
93.2 1.0000231132856
93.25 1.00002291623614
93.3 1.000022718143
93.35 1.00002251900399
93.4 1.00002231881743
93.45 1.0000221175821
93.5 1.00002191529726
93.55 1.00002171196266
93.6 1.00002150757855
93.65 1.00002130214563
93.7 1.00002109566511
93.75 1.0000208881387
93.8 1.00002067956859
93.85 1.00002046995743
93.9 1.00002025930839
93.95 1.00002004762513
94 1.00001983491178
94.05 1.00001962117297
94.1 1.00001940641379
94.15 1.00001919063986
94.2 1.00001897385725
94.25 1.00001875607251
94.3 1.00001853729268
94.35 1.00001831752529
94.4 1.00001809677832
94.45 1.00001787506025
94.5 1.00001765238
94.55 1.00001742874698
94.6 1.00001720417105
94.65 1.00001697866256
94.7 1.00001675223228
94.75 1.00001652489145
94.8 1.00001629665177
94.85 1.00001606752537
94.9 1.00001583752484
94.95 1.00001560666319
95 1.00001537495387
95.05 1.00001514241077
95.1 1.00001490904818
95.15 1.00001467488084
95.2 1.00001443992388
95.25 1.00001420419284
95.3 1.00001396770368
95.35 1.00001373047275
95.4 1.00001349251678
95.45 1.00001325385289
95.5 1.0000130144986
95.55 1.00001277447179
95.6 1.0000125337907
95.65 1.00001229247395
95.7 1.0000120505405
95.75 1.00001180800967
95.8 1.00001156490111
95.85 1.00001132123481
95.9 1.00001107703111
95.95 1.00001083231063
96 1.00001058709434
96.05 1.0000103414035
96.1 1.00001009525968
96.15 1.00000984868474
96.2 1.00000960170081
96.25 1.00000935433033
96.3 1.00000910659597
96.35 1.00000885852071
96.4 1.00000861012775
96.45 1.00000836144054
96.5 1.00000811248279
96.55 1.00000786327843
96.6 1.0000076138516
96.65 1.00000736422669
96.7 1.00000711442826
96.75 1.00000686448111
96.8 1.00000661441019
96.85 1.00000636424067
96.9 1.00000611399788
96.95 1.00000586370731
97 1.00000561339463
97.05 1.00000536308564
97.1 1.00000511280629
97.15 1.00000486258269
97.2 1.00000461244103
97.25 1.00000436240766
97.3 1.00000411250901
97.35 1.00000386277164
97.4 1.00000361322219
97.45 1.00000336388738
97.5 1.00000311479401
97.55 1.00000286596896
97.6 1.00000261743916
97.65 1.0000023692316
97.7 1.0000021213733
97.75 1.00000187389134
97.8 1.00000162681281
97.85 1.00000138016483
97.9 1.00000113397453
97.95 1.00000088826903
98 1.00000064307547
98.05 1.00000039842098
98.1 1.00000015433263
98.15 0.999999910837511
98.2 0.999999667962653
98.25 0.999999425735048
98.3 0.999999184181638
98.35 0.999998943329308
98.4 0.999998703204873
98.45 0.99999846383508
98.5 0.99999822524659
98.55 0.999997987465978
98.6 0.999997750519724
98.65 0.999997514434204
98.7 0.999997279235683
98.75 0.999997044950309
98.8 0.999996811604107
98.85 0.999996579222969
98.9 0.99999634783265
98.95 0.999996117458757
99 0.999995888126747
99.05 0.999995659861919
99.1 0.999995432689406
99.15 0.999995206634168
99.2 0.999994981720987
99.25 0.999994757974463
99.3 0.999994535419003
99.35 0.999994314078816
99.4 0.99999409397791
99.45 0.999993875140083
99.5 0.999993657588919
99.55 0.99999344134778
99.6 0.999993226439801
99.65 0.999993012887888
99.7 0.999992800714706
99.75 0.999992589942681
99.8 0.999992380593987
99.85 0.999992172690546
99.9 0.999991966254024
99.95 0.99999176130582
100 0.999991557867067
100.05 0.999991355958625
100.1 0.999991155601074
100.15 0.999990956814715
100.2 0.999990759619561
100.25 0.999990564035334
100.3 0.99999037008146
100.35 0.999990177777067
100.4 0.999989987140979
100.45 0.999989798191714
100.5 0.999989610947477
100.55 0.99998942542616
100.6 0.999989241645337
100.65 0.99998905962226
100.7 0.999988879373854
100.75 0.99998870091672
100.8 0.999988524267125
100.85 0.999988349441001
100.9 0.999988176453946
100.95 0.999988005321216
101 0.999987836057725
101.05 0.999987668678042
101.1 0.999987503196388
101.15 0.999987339626636
101.2 0.999987177982306
101.25 0.999987018276562
101.3 0.999986860522216
101.35 0.99998670473172
101.4 0.999986550917165
101.45 0.999986399090285
101.5 0.999986249262447
101.55 0.999986101444655
101.6 0.999985955647551
101.65 0.999985811881405
101.7 0.999985670156124
101.75 0.999985530481243
101.8 0.999985392865929
101.85 0.99998525731898
101.9 0.99998512384882
101.95 0.999984992463505
102 0.999984863170717
102.05 0.999984735977767
102.1 0.999984610891592
102.15 0.999984487918757
102.2 0.999984367065458
102.25 0.999984248337512
102.3 0.99998413174037
102.35 0.999984017279108
102.4 0.99998390495843
102.45 0.99998379478267
102.5 0.999983686755793
102.55 0.999983580881391
102.6 0.99998347716269
102.65 0.999983375602546
102.7 0.999983276203448
102.75 0.99998317896752
102.8 0.99998308389652
102.85 0.999982990991844
102.9 0.999982900254523
102.95 0.99998281168523
103 0.999982725284276
103.05 0.999982641051616
103.1 0.999982558986848
103.15 0.999982479089216
103.2 0.999982401357612
103.25 0.999982325790577
103.3 0.999982252386302
103.35 0.999982181142635
103.4 0.999982112057076
103.45 0.999982045126785
103.5 0.999981980348582
103.55 0.99998191771895
103.6 0.999981857234037
103.65 0.999981798889657
103.7 0.999981742681297
103.75 0.999981688604116
103.8 0.999981636652947
103.85 0.999981586822304
103.9 0.999981539106382
103.95 0.999981493499058
104 0.9999814499939
104.05 0.999981408584163
104.1 0.999981369262798
104.15 0.999981332022452
104.2 0.999981296855471
104.25 0.999981263753905
104.3 0.99998123270951
104.35 0.999981203713754
104.4 0.999981176757817
104.45 0.999981151832594
104.5 0.999981128928703
104.55 0.999981108036486
104.6 0.999981089146012
104.65 0.999981072247081
104.7 0.999981057329229
104.75 0.999981044381729
104.8 0.999981033393599
104.85 0.999981024353602
104.9 0.999981017250252
104.95 0.999981012071817
105 0.999981008806323
105.05 0.999981007441558
105.1 0.999981007965078
105.15 0.999981010364206
105.2 0.999981014626041
105.25 0.999981020737462
105.3 0.999981028685128
105.35 0.999981038455485
105.4 0.999981050034771
105.45 0.999981063409018
105.5 0.999981078564056
105.55 0.999981095485522
105.6 0.999981114158857
105.65 0.999981134569316
105.7 0.999981156701968
105.75 0.999981180541706
105.8 0.999981206073243
105.85 0.999981233281125
105.9 0.999981262149729
105.95 0.999981292663271
106 0.999981324805809
106.05 0.999981358561246
106.1 0.999981393913336
106.15 0.999981430845688
106.2 0.999981469341773
106.25 0.999981509384921
106.3 0.999981550958333
106.35 0.999981594045081
106.4 0.999981638628116
106.45 0.999981684690267
106.5 0.99998173221425
106.55 0.99998178118267
106.6 0.999981831578026
106.65 0.999981883382716
106.7 0.99998193657904
106.75 0.999981991149204
106.8 0.999982047075327
106.85 0.999982104339442
106.9 0.999982162923502
106.95 0.999982222809383
107 0.99998228397889
107.05 0.99998234641376
107.1 0.999982410095666
107.15 0.999982475006222
107.2 0.999982541126986
107.25 0.999982608439466
107.3 0.999982676925122
107.35 0.999982746565372
107.4 0.999982817341592
107.45 0.999982889235126
107.5 0.999982962227286
107.55 0.999983036299358
107.6 0.999983111432603
107.65 0.999983187608264
107.7 0.999983264807568
107.75 0.999983343011732
107.8 0.999983422201963
107.85 0.999983502359467
107.9 0.999983583465447
107.95 0.999983665501113
108 0.999983748447678
108.05 0.999983832286371
108.1 0.999983916998431
108.15 0.999984002565118
108.2 0.999984088967713
108.25 0.999984176187522
108.3 0.999984264205881
108.35 0.999984353004157
108.4 0.999984442563752
108.45 0.999984532866108
108.5 0.999984623892709
108.55 0.999984715625086
108.6 0.999984808044816
108.65 0.99998490113353
108.7 0.999984994872914
108.75 0.999985089244712
108.8 0.999985184230728
108.85 0.999985279812834
108.9 0.999985375972965
108.95 0.99998547269313
109 0.99998556995541
109.05 0.99998566774196
109.1 0.999985766035018
109.15 0.9999858648169
109.2 0.999985964070009
109.25 0.999986063776834
109.3 0.999986163919953
109.35 0.999986264482038
109.4 0.999986365445855
109.45 0.999986466794267
109.5 0.999986568510238
109.55 0.999986670576833
109.6 0.999986772977222
109.65 0.999986875694683
109.7 0.999986978712601
109.75 0.999987082014475
109.8 0.999987185583915
109.85 0.999987289404648
109.9 0.999987393460519
109.95 0.999987497735493
110 0.999987602213655
110.05 0.999987706879215
110.1 0.999987811716509
110.15 0.999987916709999
110.2 0.999988021844278
110.25 0.999988127104069
110.3 0.999988232474227
110.35 0.999988337939742
110.4 0.999988443485739
110.45 0.999988549097483
110.5 0.999988654760375
110.55 0.999988760459958
110.6 0.999988866181917
110.65 0.999988971912077
110.7 0.999989077636413
110.75 0.99998918334104
110.8 0.999989289012225
110.85 0.99998939463638
110.9 0.999989500200066
110.95 0.999989605689998
111 0.999989711093037
111.05 0.999989816396202
111.1 0.99998992158666
111.15 0.999990026651737
111.2 0.99999013157891
111.25 0.999990236355815
111.3 0.999990340970244
111.35 0.999990445410145
111.4 0.999990549663625
111.45 0.999990653718949
111.5 0.999990757564544
111.55 0.999990861188993
111.6 0.999990964581042
111.65 0.999991067729597
111.7 0.999991170623724
111.75 0.999991273252654
111.8 0.999991375605777
111.85 0.999991477672646
111.9 0.999991579442976
111.95 0.999991680906647
112 0.999991782053699
112.05 0.999991882874336
112.1 0.999991983358928
112.15 0.999992083498004
112.2 0.999992183282258
112.25 0.999992282702548
112.3 0.999992381749894
112.35 0.99999248041548
112.4 0.999992578690653
112.45 0.999992676566922
112.5 0.999992774035959
112.55 0.999992871089598
112.6 0.999992967719837
112.65 0.999993063918834
112.7 0.999993159678909
112.75 0.999993254992542
112.8 0.999993349852376
112.85 0.999993444251213
112.9 0.999993538182015
112.95 0.999993631637904
113 0.999993724612159
113.05 0.999993817098219
113.1 0.99999390908968
113.15 0.999994000580296
113.2 0.999994091563977
113.25 0.999994182034787
113.3 0.999994271986948
113.35 0.999994361414833
113.4 0.999994450312973
113.45 0.999994538676048
113.5 0.999994626498891
113.55 0.999994713776487
113.6 0.999994800503971
113.65 0.999994886676627
113.7 0.999994972289887
113.75 0.999995057339333
113.8 0.999995141820691
113.85 0.999995225729834
113.9 0.99999530906278
113.95 0.999995391815689
114 0.999995473984866
114.05 0.999995555566756
114.1 0.999995636557945
114.15 0.999995716955158
114.2 0.999995796755259
114.25 0.999995875955249
114.3 0.999995954552265
114.35 0.999996032543578
114.4 0.999996109926595
114.45 0.999996186698853
114.5 0.999996262858022
114.55 0.9999963384019
114.6 0.999996413328416
114.65 0.999996487635627
114.7 0.999996561321713
114.75 0.999996634384983
114.8 0.999996706823866
114.85 0.999996778636916
114.9 0.999996849822807
114.95 0.999996920380334
115 0.999996990308408
115.05 0.99999705960606
115.1 0.999997128272435
115.15 0.999997196306791
115.2 0.999997263708503
115.25 0.999997330477053
115.3 0.999997396612037
115.35 0.999997462113157
115.4 0.999997526980223
115.45 0.999997591213153
115.5 0.999997654811968
115.55 0.999997717776791
115.6 0.999997780107848
115.65 0.999997841805466
115.7 0.999997902870068
115.75 0.999997963302178
115.8 0.999998023102414
115.85 0.999998082271488
115.9 0.999998140810206
115.95 0.999998198719465
116 0.999998256000253
116.05 0.999998312653646
116.1 0.999998368680806
116.15 0.999998424082983
116.2 0.999998478861509
116.25 0.999998533017803
116.3 0.999998586553359
116.35 0.999998639469757
116.4 0.999998691768651
116.45 0.999998743451775
116.5 0.999998794520937
116.55 0.999998844978019
116.6 0.999998894824978
116.65 0.999998944063838
116.7 0.999998992696697
116.75 0.999999040725719
116.8 0.999999088153135
116.85 0.999999134981242
116.9 0.999999181212402
116.95 0.999999226849038
117 0.999999271893636
117.05 0.999999316348739
117.1 0.999999360216952
117.15 0.999999403500934
117.2 0.999999446203402
117.25 0.999999488327126
117.3 0.999999529874929
117.35 0.999999570849686
117.4 0.999999611254322
117.45 0.999999651091811
117.5 0.999999690365174
117.55 0.999999729077479
117.6 0.999999767231838
117.65 0.999999804831407
117.7 0.999999841879385
117.75 0.99999987837901
117.8 0.999999914333562
117.85 0.999999949746357
117.9 0.99999998462075
117.95 1.00000001896013
118 1.00000005276792
118.05 1.00000008604759
118.1 1.00000011880262
118.15 1.00000015103653
118.2 1.00000018275287
118.25 1.00000021395522
118.3 1.0000002446472
118.35 1.00000027483243
118.4 1.00000030451457
118.45 1.00000033369731
118.5 1.00000036238434
118.55 1.0000003905794
118.6 1.00000041828624
118.65 1.00000044550861
118.7 1.0000004722503
118.75 1.00000049851512
118.8 1.00000052430689
118.85 1.00000054962943
118.9 1.0000005744866
118.95 1.00000059888226
119 1.00000062282027
119.05 1.00000064630453
119.1 1.00000066933893
119.15 1.00000069192737
119.2 1.00000071407376
119.25 1.00000073578202
119.3 1.00000075705609
119.35 1.00000077789988
119.4 1.00000079831734
119.45 1.00000081831239
119.5 1.000000837889
119.55 1.00000085705109
119.6 1.00000087580262
119.65 1.00000089414753
119.7 1.00000091208976
119.75 1.00000092963325
119.8 1.00000094678196
119.85 1.00000096353981
119.9 1.00000097991075
119.95 1.00000099589869
120 1.00000101150757
120.05 1.0000010267413
120.1 1.00000104160381
120.15 1.00000105609898
120.2 1.00000107023073
120.25 1.00000108400293
120.3 1.00000109741947
120.35 1.00000111048422
120.4 1.00000112320104
120.45 1.00000113557376
120.5 1.00000114760624
120.55 1.00000115930229
120.6 1.00000117066572
120.65 1.00000118170034
120.7 1.00000119240991
120.75 1.00000120279822
120.8 1.00000121286902
120.85 1.00000122262604
120.9 1.000001232073
120.95 1.00000124121362
121 1.00000125005158
121.05 1.00000125859054
121.1 1.00000126683417
121.15 1.0000012747861
121.2 1.00000128244994
121.25 1.00000128982929
121.3 1.00000129692772
121.35 1.0000013037488
121.4 1.00000131029607
121.45 1.00000131657303
121.5 1.00000132258318
121.55 1.00000132833001
121.6 1.00000133381695
121.65 1.00000133904744
121.7 1.00000134402489
121.75 1.00000134875269
121.8 1.00000135323419
121.85 1.00000135747274
121.9 1.00000136147166
121.95 1.00000136523423
122 1.00000136876373
122.05 1.0000013720634
122.1 1.00000137513646
122.15 1.00000137798611
122.2 1.00000138061553
122.25 1.00000138302785
122.3 1.00000138522621
122.35 1.00000138721369
122.4 1.00000138899338
122.45 1.00000139056832
122.5 1.00000139194153
122.55 1.000001393116
122.6 1.00000139409471
122.65 1.00000139488061
122.7 1.0000013954766
122.75 1.00000139588559
122.8 1.00000139611043
122.85 1.00000139615398
122.9 1.00000139601904
122.95 1.0000013957084
123 1.00000139522483
123.05 1.00000139457106
123.1 1.0000013937498
123.15 1.00000139276373
123.2 1.00000139161552
123.25 1.00000139030778
123.3 1.00000138884313
123.35 1.00000138722415
123.4 1.00000138545338
123.45 1.00000138353335
123.5 1.00000138146657
123.55 1.0000013792555
123.6 1.00000137690259
123.65 1.00000137441026
123.7 1.00000137178092
123.75 1.00000136901692
123.8 1.00000136612062
123.85 1.00000136309433
123.9 1.00000135994035
123.95 1.00000135666093
124 1.00000135325833
124.05 1.00000134973475
124.1 1.0000013460924
124.15 1.00000134233343
124.2 1.00000133845999
124.25 1.0000013344742
124.3 1.00000133037814
124.35 1.00000132617388
124.4 1.00000132186347
124.45 1.00000131744891
124.5 1.00000131293222
124.55 1.00000130831535
124.6 1.00000130360026
124.65 1.00000129878887
124.7 1.00000129388306
124.75 1.00000128888473
124.8 1.00000128379573
124.85 1.00000127861787
124.9 1.00000127335298
124.95 1.00000126800282
125 1.00000126256918
125.05 1.00000125705377
125.1 1.00000125145833
125.15 1.00000124578455
125.2 1.00000124003409
125.25 1.00000123420862
125.3 1.00000122830976
125.35 1.00000122233913
125.4 1.0000012162983
125.45 1.00000121018885
125.5 1.00000120401233
125.55 1.00000119777026
125.6 1.00000119146415
125.65 1.00000118509549
125.7 1.00000117866574
125.75 1.00000117217636
125.8 1.00000116562876
125.85 1.00000115902437
125.9 1.00000115236456
125.95 1.00000114565072
126 1.00000113888419
126.05 1.00000113206631
126.1 1.0000011251984
126.15 1.00000111828176
126.2 1.00000111131767
126.25 1.0000011043074
126.3 1.00000109725218
126.35 1.00000109015326
126.4 1.00000108301184
126.45 1.00000107582913
126.5 1.0000010686063
126.55 1.00000106134453
126.6 1.00000105404495
126.65 1.00000104670871
126.7 1.00000103933691
126.75 1.00000103193068
126.8 1.00000102449108
126.85 1.0000010170192
126.9 1.0000010095161
126.95 1.00000100198281
127 1.00000099442037
127.05 1.0000009868298
127.1 1.0000009792121
127.15 1.00000097156826
127.2 1.00000096389925
127.25 1.00000095620604
127.3 1.00000094848958
127.35 1.0000009407508
127.4 1.00000093299063
127.45 1.00000092520998
127.5 1.00000091740976
127.55 1.00000090959084
127.6 1.00000090175412
127.65 1.00000089390044
127.7 1.00000088603067
127.75 1.00000087814566
127.8 1.00000087024622
127.85 1.00000086233319
127.9 1.00000085440738
127.95 1.00000084646957
128 1.00000083852057
128.05 1.00000083056116
128.1 1.0000008225921
128.15 1.00000081461416
128.2 1.00000080662808
128.25 1.00000079863461
128.3 1.00000079063448
128.35 1.00000078262842
128.4 1.00000077461713
128.45 1.00000076660133
128.5 1.00000075858171
128.55 1.00000075055896
128.6 1.00000074253377
128.65 1.0000007345068
128.7 1.00000072647871
128.75 1.00000071845018
128.8 1.00000071042184
128.85 1.00000070239434
128.9 1.00000069436831
128.95 1.00000068634439
129 1.00000067832318
129.05 1.00000067030531
129.1 1.00000066229138
129.15 1.00000065428199
129.2 1.00000064627773
129.25 1.0000006382792
129.3 1.00000063028696
129.35 1.00000062230161
129.4 1.0000006143237
129.45 1.00000060635379
129.5 1.00000059839245
129.55 1.00000059044022
129.6 1.00000058249766
129.65 1.00000057456529
129.7 1.00000056664366
129.75 1.00000055873329
129.8 1.0000005508347
129.85 1.00000054294843
129.9 1.00000053507496
129.95 1.00000052721483
130 1.00000051936853
130.05 1.00000051153655
130.1 1.0000005037194
130.15 1.00000049591756
130.2 1.00000048813151
130.25 1.00000048036175
130.3 1.00000047260874
130.35 1.00000046487295
130.4 1.00000045715486
130.45 1.00000044945492
130.5 1.0000004417736
130.55 1.00000043411135
130.6 1.00000042646862
130.65 1.00000041884585
130.7 1.0000004112435
130.75 1.000000403662
130.8 1.00000039610178
130.85 1.00000038856328
130.9 1.00000038104693
130.95 1.00000037355314
131 1.00000036608234
131.05 1.00000035863495
131.1 1.00000035121138
131.15 1.00000034381204
131.2 1.00000033643734
131.25 1.00000032908768
131.3 1.00000032176346
131.35 1.00000031446507
131.4 1.00000030719291
131.45 1.00000029994737
131.5 1.00000029272884
131.55 1.00000028553769
131.6 1.00000027837431
131.65 1.00000027123908
131.7 1.00000026413236
131.75 1.00000025705453
131.8 1.00000025000595
131.85 1.000000242987
131.9 1.00000023599802
131.95 1.00000022903937
132 1.00000022211142
132.05 1.00000021521451
132.1 1.00000020834899
132.15 1.0000002015152
132.2 1.00000019471349
132.25 1.00000018794419
132.3 1.00000018120765
132.35 1.00000017450418
132.4 1.00000016783413
132.45 1.00000016119782
132.5 1.00000015459556
132.55 1.00000014802769
132.6 1.00000014149451
132.65 1.00000013499635
132.7 1.0000001285335
132.75 1.00000012210628
132.8 1.000000115715
132.85 1.00000010935994
132.9 1.00000010304142
132.95 1.00000009675972
133 1.00000009051514
133.05 1.00000008430796
133.1 1.00000007813847
133.15 1.00000007200695
133.2 1.00000006591367
133.25 1.00000005985892
133.3 1.00000005384296
133.35 1.00000004786606
133.4 1.00000004192849
133.45 1.00000003603051
133.5 1.00000003017237
133.55 1.00000002435433
133.6 1.00000001857664
133.65 1.00000001283955
133.7 1.0000000071433
133.75 1.00000000148813
133.8 0.999999995874284
133.85 0.99999999030199
133.9 0.999999984771479
133.95 0.999999979282976
134 0.999999973836705
134.05 0.999999968432885
134.1 0.99999996307173
134.15 0.999999957753453
134.2 0.999999952478261
134.25 0.999999947246358
134.3 0.999999942057945
134.35 0.999999936913218
134.4 0.99999993181237
134.45 0.99999992675559
134.5 0.999999921743063
134.55 0.99999991677497
134.6 0.999999911851489
134.65 0.999999906972792
134.7 0.999999902139049
134.75 0.999999897350426
134.8 0.999999892607083
134.85 0.999999887909179
134.9 0.999999883256866
134.95 0.999999878650294
135 0.999999874089607
135.05 0.999999869574948
135.1 0.999999865106453
135.15 0.999999860684254
135.2 0.999999856308481
135.25 0.999999851979257
135.3 0.999999847696703
135.35 0.999999843460935
135.4 0.999999839272064
135.45 0.999999835130198
135.5 0.999999831035441
135.55 0.99999982698789
135.6 0.999999822987641
135.65 0.999999819034784
135.7 0.999999815129405
135.75 0.999999811271584
135.8 0.9999998074614
135.85 0.999999803698925
135.9 0.999999799984227
135.95 0.99999979631737
136 0.999999792698413
136.05 0.999999789127412
136.1 0.999999785604418
136.15 0.999999782129475
136.2 0.999999778702627
136.25 0.999999775323909
136.3 0.999999771993355
136.35 0.999999768710993
136.4 0.999999765476846
136.45 0.999999762290934
136.5 0.999999759153271
136.55 0.999999756063867
136.6 0.999999753022728
136.65 0.999999750029855
136.7 0.999999747085245
136.75 0.999999744188888
136.8 0.999999741340774
136.85 0.999999738540884
136.9 0.999999735789197
136.95 0.999999733085687
137 0.999999730430323
137.05 0.999999727823071
137.1 0.99999972526389
137.15 0.999999722752735
137.2 0.99999972028956
137.25 0.999999717874309
137.3 0.999999715506925
137.35 0.999999713187347
137.4 0.999999710915507
137.45 0.999999708691334
137.5 0.999999706514753
137.55 0.999999704385683
137.6 0.99999970230404
137.65 0.999999700269735
137.7 0.999999698282674
137.75 0.99999969634276
137.8 0.999999694449891
137.85 0.99999969260396
137.9 0.999999690804856
137.95 0.999999689052464
138 0.999999687346664
138.05 0.999999685687333
138.1 0.999999684074343
138.15 0.999999682507561
138.2 0.999999680986851
138.25 0.999999679512072
138.3 0.999999678083078
138.35 0.999999676699722
138.4 0.999999675361849
138.45 0.999999674069302
138.5 0.99999967282192
138.55 0.999999671619538
138.6 0.999999670461984
138.65 0.999999669349088
138.7 0.999999668280669
138.75 0.999999667256548
138.8 0.999999666276538
138.85 0.999999665340451
138.9 0.999999664448094
138.95 0.999999663599268
139 0.999999662793774
139.05 0.999999662031408
139.1 0.99999966131196
139.15 0.99999966063522
139.2 0.999999660000971
139.25 0.999999659408994
139.3 0.999999658859067
139.35 0.999999658350964
139.4 0.999999657884454
139.45 0.999999657459305
139.5 0.999999657075279
139.55 0.999999656732138
139.6 0.999999656429637
139.65 0.99999965616753
139.7 0.999999655945567
139.75 0.999999655763495
139.8 0.999999655621057
139.85 0.999999655517995
139.9 0.999999655454045
139.95 0.999999655428943
140 0.999999655442419
140.05 0.999999655494202
140.1 0.999999655584018
140.15 0.99999965571159
140.2 0.999999655876638
140.25 0.999999656078878
140.3 0.999999656318025
140.35 0.999999656593791
140.4 0.999999656905886
140.45 0.999999657254015
140.5 0.999999657637883
140.55 0.999999658057192
140.6 0.99999965851164
140.65 0.999999659000925
140.7 0.999999659524741
140.75 0.999999660082779
140.8 0.999999660674731
140.85 0.999999661300284
140.9 0.999999661959123
140.95 0.999999662650933
141 0.999999663375394
141.05 0.999999664132186
141.1 0.999999664920988
141.15 0.999999665741475
141.2 0.99999966659332
141.25 0.999999667476197
141.3 0.999999668389775
141.35 0.999999669333724
141.4 0.999999670307711
141.45 0.999999671311401
141.5 0.99999967234446
141.55 0.999999673406549
141.6 0.99999967449733
141.65 0.999999675616464
141.7 0.999999676763608
141.75 0.999999677938421
141.8 0.999999679140559
141.85 0.999999680369677
141.9 0.99999968162543
141.95 0.999999682907471
142 0.999999684215451
142.05 0.999999685549022
142.1 0.999999686907835
142.15 0.99999968829154
142.2 0.999999689699784
142.25 0.999999691132217
142.3 0.999999692588486
142.35 0.999999694068239
142.4 0.99999969557112
142.45 0.999999697096777
142.5 0.999999698644855
142.55 0.999999700214999
142.6 0.999999701806854
142.65 0.999999703420065
142.7 0.999999705054275
142.75 0.99999970670913
142.8 0.999999708384272
142.85 0.999999710079347
142.9 0.999999711793997
142.95 0.999999713527867
143 0.999999715280602
143.05 0.999999717051844
143.1 0.99999971884124
143.15 0.999999720648432
143.2 0.999999722473067
143.25 0.999999724314788
143.3 0.999999726173243
143.35 0.999999728048077
143.4 0.999999729938937
143.45 0.999999731845469
143.5 0.999999733767321
143.55 0.999999735704142
143.6 0.99999973765558
143.65 0.999999739621285
143.7 0.999999741600908
143.75 0.999999743594098
143.8 0.99999974560051
143.85 0.999999747619795
143.9 0.999999749651608
143.95 0.999999751695602
144 0.999999753751435
144.05 0.999999755818763
144.1 0.999999757897244
144.15 0.999999759986538
144.2 0.999999762086304
144.25 0.999999764196204
144.3 0.999999766315902
144.35 0.999999768445062
144.4 0.999999770583348
144.45 0.999999772730429
144.5 0.999999774885973
144.55 0.999999777049649
144.6 0.99999977922113
144.65 0.999999781400087
144.7 0.999999783586196
144.75 0.999999785779133
144.8 0.999999787978576
144.85 0.999999790184204
144.9 0.999999792395698
144.95 0.999999794612743
145 0.999999796835022
145.05 0.999999799062222
145.1 0.999999801294032
145.15 0.999999803530143
145.2 0.999999805770246
145.25 0.999999808014037
145.3 0.999999810261211
145.35 0.999999812511467
145.4 0.999999814764505
145.45 0.999999817020028
145.5 0.999999819277741
145.55 0.99999982153735
145.6 0.999999823798565
145.65 0.999999826061096
145.7 0.999999828324657
145.75 0.999999830588963
145.8 0.999999832853732
145.85 0.999999835118685
145.9 0.999999837383544
145.95 0.999999839648034
146 0.999999841911882
146.05 0.999999844174817
146.1 0.999999846436572
146.15 0.99999984869688
146.2 0.99999985095548
146.25 0.99999985321211
146.3 0.999999855466512
146.35 0.99999985771843
146.4 0.999999859967611
146.45 0.999999862213805
146.5 0.999999864456764
146.55 0.999999866696242
146.6 0.999999868931996
146.65 0.999999871163786
146.7 0.999999873391374
146.75 0.999999875614526
146.8 0.999999877833009
146.85 0.999999880046593
146.9 0.999999882255051
146.95 0.99999988445816
147 0.999999886655697
147.05 0.999999888847443
147.1 0.999999891033182
147.15 0.999999893212701
147.2 0.999999895385789
147.25 0.999999897552239
147.3 0.999999899711844
147.35 0.999999901864402
147.4 0.999999904009714
147.45 0.999999906147583
147.5 0.999999908277814
147.55 0.999999910400216
147.6 0.999999912514601
147.65 0.999999914620783
147.7 0.999999916718579
147.75 0.999999918807808
147.8 0.999999920888294
147.85 0.999999922959861
147.9 0.999999925022338
147.95 0.999999927075557
148 0.99999992911935
148.05 0.999999931153554
148.1 0.99999993317801
148.15 0.999999935192559
148.2 0.999999937197046
148.25 0.999999939191319
148.3 0.99999994117523
148.35 0.999999943148631
148.4 0.999999945111378
148.45 0.999999947063332
148.5 0.999999949004353
148.55 0.999999950934306
148.6 0.999999952853059
148.65 0.999999954760482
148.7 0.999999956656448
148.75 0.999999958540832
148.8 0.999999960413514
148.85 0.999999962274374
148.9 0.999999964123297
148.95 0.999999965960168
149 0.999999967784878
149.05 0.999999969597319
149.1 0.999999971397385
149.15 0.999999973184974
149.2 0.999999974959986
149.25 0.999999976722325
149.3 0.999999978471895
149.35 0.999999980208605
149.4 0.999999981932366
149.45 0.999999983643091
149.5 0.999999985340696
149.55 0.9999999870251
149.6 0.999999988696225
149.65 0.999999990353993
149.7 0.999999991998333
149.75 0.999999993629172
149.8 0.999999995246442
149.85 0.999999996850077
149.9 0.999999998440015
149.95 1.00000000001619
150 1.00000000157855
150.05 1.00000000312704
150.1 1.0000000046616
150.15 1.00000000618218
150.2 1.00000000768873
150.25 1.00000000918121
150.3 1.00000001065957
150.35 1.00000001212378
150.4 1.00000001357378
150.45 1.00000001500955
150.5 1.00000001643105
150.55 1.00000001783825
150.6 1.00000001923112
150.65 1.00000002060962
150.7 1.00000002197374
150.75 1.00000002332345
150.8 1.00000002465873
150.85 1.00000002597956
150.9 1.00000002728593
150.95 1.00000002857781
151 1.0000000298552
151.05 1.00000003111809
151.1 1.00000003236647
151.15 1.00000003360032
151.2 1.00000003481966
151.25 1.00000003602446
151.3 1.00000003721475
151.35 1.00000003839051
151.4 1.00000003955175
151.45 1.00000004069847
151.5 1.00000004183069
151.55 1.00000004294841
151.6 1.00000004405164
151.65 1.0000000451404
151.7 1.0000000462147
151.75 1.00000004727456
151.8 1.00000004831999
151.85 1.00000004935102
151.9 1.00000005036767
151.95 1.00000005136997
152 1.00000005235793
152.05 1.00000005333158
152.1 1.00000005429096
152.15 1.00000005523609
152.2 1.00000005616701
152.25 1.00000005708374
152.3 1.00000005798633
152.35 1.00000005887481
152.4 1.00000005974922
152.45 1.0000000606096
152.5 1.00000006145598
152.55 1.00000006228842
152.6 1.00000006310695
152.65 1.00000006391162
152.7 1.00000006470248
152.75 1.00000006547958
152.8 1.00000006624296
152.85 1.00000006699268
152.9 1.00000006772878
152.95 1.00000006845132
153 1.00000006916036
153.05 1.00000006985595
153.1 1.00000007053815
153.15 1.00000007120701
153.2 1.0000000718626
153.25 1.00000007250497
153.3 1.00000007313418
153.35 1.00000007375031
153.4 1.00000007435341
153.45 1.00000007494355
153.5 1.00000007552078
153.55 1.00000007608519
153.6 1.00000007663683
153.65 1.00000007717578
153.7 1.00000007770211
153.75 1.00000007821588
153.8 1.00000007871716
153.85 1.00000007920604
153.9 1.00000007968257
153.95 1.00000008014684
154 1.00000008059893
154.05 1.00000008103889
154.1 1.00000008146682
154.15 1.00000008188279
154.2 1.00000008228687
154.25 1.00000008267915
154.3 1.0000000830597
154.35 1.0000000834286
154.4 1.00000008378594
154.45 1.00000008413179
154.5 1.00000008446624
154.55 1.00000008478936
154.6 1.00000008510125
154.65 1.00000008540198
154.7 1.00000008569164
154.75 1.00000008597031
154.8 1.00000008623808
154.85 1.00000008649503
154.9 1.00000008674124
154.95 1.00000008697681
155 1.00000008720183
155.05 1.00000008741636
155.1 1.00000008762052
155.15 1.00000008781437
155.2 1.00000008799802
155.25 1.00000008817154
155.3 1.00000008833503
155.35 1.00000008848858
155.4 1.00000008863227
155.45 1.00000008876619
155.5 1.00000008889044
155.55 1.00000008900511
155.6 1.00000008911027
155.65 1.00000008920604
155.7 1.00000008929248
155.75 1.00000008936971
155.8 1.00000008943779
155.85 1.00000008949684
155.9 1.00000008954693
155.95 1.00000008958817
156 1.00000008962063
156.05 1.00000008964442
156.1 1.00000008965961
156.15 1.00000008966631
156.2 1.00000008966461
156.25 1.0000000896546
156.3 1.00000008963636
156.35 1.00000008960999
156.4 1.00000008957558
156.45 1.00000008953323
156.5 1.00000008948301
156.55 1.00000008942504
156.6 1.00000008935938
156.65 1.00000008928615
156.7 1.00000008920542
156.75 1.00000008911729
156.8 1.00000008902185
156.85 1.00000008891918
156.9 1.00000008880939
156.95 1.00000008869255
157 1.00000008856876
157.05 1.00000008843812
157.1 1.0000000883007
157.15 1.0000000881566
157.2 1.0000000880059
157.25 1.00000008784871
157.3 1.00000008768509
157.35 1.00000008751515
157.4 1.00000008733897
157.45 1.00000008715664
157.5 1.00000008696824
157.55 1.00000008677387
157.6 1.00000008657361
157.65 1.00000008636755
157.7 1.00000008615576
157.75 1.00000008593835
157.8 1.0000000857154
157.85 1.00000008548698
157.9 1.00000008525319
157.95 1.00000008501411
158 1.00000008476983
158.05 1.00000008452042
158.1 1.00000008426598
158.15 1.00000008400658
158.2 1.0000000837423
158.25 1.00000008347324
158.3 1.00000008319947
158.35 1.00000008292107
158.4 1.00000008263813
158.45 1.00000008235072
158.5 1.00000008205893
158.55 1.00000008176283
158.6 1.00000008146251
158.65 1.00000008115804
158.7 1.0000000808495
158.75 1.00000008053697
158.8 1.00000008022053
158.85 1.00000007990025
158.9 1.00000007957622
158.95 1.0000000792485
159 1.00000007891717
159.05 1.00000007858231
159.1 1.00000007824399
159.15 1.00000007790229
159.2 1.00000007755728
159.25 1.00000007720903
159.3 1.00000007685762
159.35 1.00000007650311
159.4 1.00000007614558
159.45 1.0000000757851
159.5 1.00000007542175
159.55 1.00000007505558
159.6 1.00000007468668
159.65 1.0000000743151
159.7 1.00000007394092
159.75 1.0000000735642
159.8 1.00000007318502
159.85 1.00000007280344
159.9 1.00000007241952
159.95 1.00000007203334
160 1.00000007164495
160.05 1.00000007125442
160.1 1.00000007086182
160.15 1.0000000704672
160.2 1.00000007007064
160.25 1.00000006967219
160.3 1.00000006927192
160.35 1.00000006886988
160.4 1.00000006846615
160.45 1.00000006806077
160.5 1.00000006765381
160.55 1.00000006724532
160.6 1.00000006683537
160.65 1.00000006642402
160.7 1.00000006601131
160.75 1.00000006559731
160.8 1.00000006518208
160.85 1.00000006476567
160.9 1.00000006434813
160.95 1.00000006392952
161 1.00000006350989
161.05 1.0000000630893
161.1 1.0000000626678
161.15 1.00000006224545
161.2 1.00000006182228
161.25 1.00000006139837
161.3 1.00000006097375
161.35 1.00000006054847
161.4 1.0000000601226
161.45 1.00000005969616
161.5 1.00000005926923
161.55 1.00000005884183
161.6 1.00000005841402
161.65 1.00000005798585
161.7 1.00000005755736
161.75 1.0000000571286
161.8 1.00000005669961
161.85 1.00000005627045
161.9 1.00000005584114
161.95 1.00000005541174
162 1.00000005498229
162.05 1.00000005455283
162.1 1.00000005412341
162.15 1.00000005369406
162.2 1.00000005326483
162.25 1.00000005283575
162.3 1.00000005240688
162.35 1.00000005197823
162.4 1.00000005154987
162.45 1.00000005112182
162.5 1.00000005069412
162.55 1.00000005026681
162.6 1.00000004983992
162.65 1.0000000494135
162.7 1.00000004898758
162.75 1.00000004856219
162.8 1.00000004813737
162.85 1.00000004771315
162.9 1.00000004728957
162.95 1.00000004686666
163 1.00000004644446
163.05 1.00000004602299
163.1 1.00000004560229
163.15 1.00000004518238
163.2 1.00000004476331
163.25 1.0000000443451
163.3 1.00000004392778
163.35 1.00000004351138
163.4 1.00000004309593
163.45 1.00000004268146
163.5 1.000000042268
163.55 1.00000004185557
163.6 1.0000000414442
163.65 1.00000004103392
163.7 1.00000004062476
163.75 1.00000004021674
163.8 1.00000003980988
163.85 1.00000003940422
163.9 1.00000003899977
163.95 1.00000003859657
164 1.00000003819463
164.05 1.00000003779397
164.1 1.00000003739463
164.15 1.00000003699662
164.2 1.00000003659997
164.25 1.0000000362047
164.3 1.00000003581082
164.35 1.00000003541837
164.4 1.00000003502735
164.45 1.0000000346378
164.5 1.00000003424973
164.55 1.00000003386315
164.6 1.0000000334781
164.65 1.00000003309458
164.7 1.00000003271262
164.75 1.00000003233224
164.8 1.00000003195344
164.85 1.00000003157625
164.9 1.00000003120069
164.95 1.00000003082676
165 1.0000000304545
165.05 1.00000003008391
165.1 1.000000029715
165.15 1.0000000293478
165.2 1.00000002898232
165.25 1.00000002861857
165.3 1.00000002825656
165.35 1.00000002789632
165.4 1.00000002753784
165.45 1.00000002718116
165.5 1.00000002682627
165.55 1.00000002647319
165.6 1.00000002612193
165.65 1.00000002577251
165.7 1.00000002542493
165.75 1.00000002507921
165.8 1.00000002473536
165.85 1.00000002439339
165.9 1.0000000240533
165.95 1.00000002371511
166 1.00000002337882
166.05 1.00000002304445
166.1 1.00000002271201
166.15 1.0000000223815
166.2 1.00000002205293
166.25 1.00000002172631
166.3 1.00000002140165
166.35 1.00000002107895
166.4 1.00000002075823
166.45 1.00000002043948
166.5 1.00000002012273
166.55 1.00000001980796
166.6 1.00000001949519
166.65 1.00000001918443
166.7 1.00000001887567
166.75 1.00000001856893
166.8 1.00000001826422
166.85 1.00000001796152
166.9 1.00000001766086
166.95 1.00000001736223
167 1.00000001706564
167.05 1.0000000167711
167.1 1.0000000164786
167.15 1.00000001618815
167.2 1.00000001589975
167.25 1.00000001561341
167.3 1.00000001532912
167.35 1.0000000150469
167.4 1.00000001476675
167.45 1.00000001448865
167.5 1.00000001421263
167.55 1.00000001393868
167.6 1.00000001366679
167.65 1.00000001339698
167.7 1.00000001312925
167.75 1.00000001286358
167.8 1.0000000126
167.85 1.00000001233848
167.9 1.00000001207905
167.95 1.00000001182169
168 1.00000001156641
168.05 1.0000000113132
168.1 1.00000001106207
168.15 1.00000001081302
168.2 1.00000001056603
168.25 1.00000001032113
168.3 1.00000001007829
168.35 1.00000000983753
168.4 1.00000000959883
168.45 1.0000000093622
168.5 1.00000000912764
168.55 1.00000000889515
168.6 1.00000000866471
168.65 1.00000000843634
168.7 1.00000000821002
168.75 1.00000000798576
168.8 1.00000000776355
168.85 1.00000000754339
168.9 1.00000000732528
168.95 1.00000000710921
169 1.00000000689518
169.05 1.00000000668318
169.1 1.00000000647322
169.15 1.00000000626529
169.2 1.00000000605939
169.25 1.0000000058555
169.3 1.00000000565364
169.35 1.00000000545378
169.4 1.00000000525594
169.45 1.0000000050601
169.5 1.00000000486626
169.55 1.00000000467442
169.6 1.00000000448456
169.65 1.00000000429669
169.7 1.0000000041108
169.75 1.00000000392689
169.8 1.00000000374494
169.85 1.00000000356496
169.9 1.00000000338694
169.95 1.00000000321087
170 1.00000000303675
170.05 1.00000000286457
170.1 1.00000000269433
170.15 1.00000000252602
170.2 1.00000000235962
170.25 1.00000000219515
170.3 1.00000000203259
170.35 1.00000000187193
170.4 1.00000000171317
170.45 1.0000000015563
170.5 1.00000000140131
170.55 1.00000000124821
170.6 1.00000000109697
170.65 1.0000000009476
170.7 1.00000000080008
170.75 1.00000000065441
170.8 1.00000000051059
170.85 1.0000000003686
170.9 1.00000000022844
170.95 1.00000000009009
171 0.999999999953565
171.05 0.99999999981884
171.1 0.999999999685914
171.15 0.999999999554776
171.2 0.999999999425421
171.25 0.999999999297839
171.3 0.999999999172023
171.35 0.999999999047965
171.4 0.999999998925656
171.45 0.999999998805089
171.5 0.999999998686256
171.55 0.999999998569147
171.6 0.999999998453755
171.65 0.999999998340071
171.7 0.999999998228087
171.75 0.999999998117794
171.8 0.999999998009184
171.85 0.999999997902248
171.9 0.999999997796977
171.95 0.999999997693363
172 0.999999997591396
172.05 0.999999997491069
172.1 0.999999997392371
172.15 0.999999997295295
172.2 0.99999999719983
172.25 0.999999997105968
172.3 0.999999997013701
172.35 0.999999996923018
172.4 0.999999996833911
172.45 0.99999999674637
172.5 0.999999996660387
172.55 0.999999996575951
172.6 0.999999996493054
172.65 0.999999996411686
172.7 0.999999996331838
172.75 0.9999999962535
172.8 0.999999996176663
172.85 0.999999996101318
172.9 0.999999996027454
172.95 0.999999995955063
173 0.999999995884134
173.05 0.999999995814658
173.1 0.999999995746626
173.15 0.999999995680027
173.2 0.999999995614852
173.25 0.999999995551091
173.3 0.999999995488735
173.35 0.999999995427774
173.4 0.999999995368197
173.45 0.999999995309995
173.5 0.999999995253159
173.55 0.999999995197678
173.6 0.999999995143542
173.65 0.999999995090741
173.7 0.999999995039267
173.75 0.999999994989108
173.8 0.999999994940254
173.85 0.999999994892696
173.9 0.999999994846424
173.95 0.999999994801427
174 0.999999994757696
174.05 0.999999994715221
174.1 0.999999994673991
174.15 0.999999994633997
174.2 0.999999994595228
174.25 0.999999994557675
174.3 0.999999994521327
174.35 0.999999994486174
174.4 0.999999994452207
174.45 0.999999994419414
174.5 0.999999994387786
174.55 0.999999994357314
174.6 0.999999994327985
174.65 0.999999994299792
174.7 0.999999994272723
174.75 0.999999994246769
174.8 0.999999994221919
174.85 0.999999994198163
174.9 0.999999994175491
174.95 0.999999994153893
175 0.999999994133359
175.05 0.999999994113879
175.1 0.999999994095443
175.15 0.99999999407804
175.2 0.999999994061661
175.25 0.999999994046295
175.3 0.999999994031933
175.35 0.999999994018563
175.4 0.999999994006178
175.45 0.999999993994765
175.5 0.999999993984316
175.55 0.99999999397482
175.6 0.999999993966267
175.65 0.999999993958648
175.7 0.999999993951952
175.75 0.999999993946169
175.8 0.999999993941289
175.85 0.999999993937303
175.9 0.9999999939342
175.95 0.99999999393197
176 0.999999993930605
176.05 0.999999993930093
176.1 0.999999993930425
176.15 0.999999993931591
176.2 0.999999993933582
176.25 0.999999993936387
176.3 0.999999993939997
176.35 0.999999993944402
176.4 0.999999993949592
176.45 0.999999993955557
176.5 0.999999993962289
176.55 0.999999993969776
176.6 0.999999993978011
176.65 0.999999993986982
176.7 0.99999999399668
176.75 0.999999994007097
176.8 0.999999994018222
176.85 0.999999994030045
176.9 0.999999994042558
176.95 0.99999999405575
177 0.999999994069613
177.05 0.999999994084138
177.1 0.999999994099314
177.15 0.999999994115132
177.2 0.999999994131583
177.25 0.999999994148658
177.3 0.999999994166348
177.35 0.999999994184642
177.4 0.999999994203534
177.45 0.999999994223012
177.5 0.999999994243068
177.55 0.999999994263693
177.6 0.999999994284878
177.65 0.999999994306614
177.7 0.999999994328892
177.75 0.999999994351702
177.8 0.999999994375037
177.85 0.999999994398887
177.9 0.999999994423243
177.95 0.999999994448098
178 0.999999994473441
178.05 0.999999994499264
178.1 0.999999994525559
178.15 0.999999994552317
178.2 0.999999994579529
178.25 0.999999994607188
178.3 0.999999994635283
178.35 0.999999994663808
178.4 0.999999994692753
178.45 0.999999994722111
178.5 0.999999994751872
178.55 0.999999994782029
178.6 0.999999994812573
178.65 0.999999994843496
178.7 0.999999994874791
178.75 0.999999994906448
178.8 0.999999994938461
178.85 0.99999999497082
178.9 0.999999995003518
178.95 0.999999995036547
179 0.999999995069899
179.05 0.999999995103567
179.1 0.999999995137542
179.15 0.999999995171817
179.2 0.999999995206384
179.25 0.999999995241236
179.3 0.999999995276365
179.35 0.999999995311763
179.4 0.999999995347423
179.45 0.999999995383338
179.5 0.9999999954195
179.55 0.999999995455902
179.6 0.999999995492536
179.65 0.999999995529396
179.7 0.999999995566474
179.75 0.999999995603762
179.8 0.999999995641255
179.85 0.999999995678945
179.9 0.999999995716825
179.95 0.999999995754887
180 0.999999995793126
180.05 0.999999995831535
180.1 0.999999995870105
180.15 0.999999995908832
180.2 0.999999995947708
180.25 0.999999995986727
180.3 0.999999996025882
180.35 0.999999996065167
180.4 0.999999996104574
180.45 0.999999996144099
180.5 0.999999996183734
180.55 0.999999996223473
180.6 0.99999999626331
180.65 0.999999996303239
180.7 0.999999996343254
180.75 0.999999996383348
180.8 0.999999996423517
180.85 0.999999996463752
180.9 0.99999999650405
180.95 0.999999996544404
181 0.999999996584807
181.05 0.999999996625256
181.1 0.999999996665743
181.15 0.999999996706263
181.2 0.999999996746811
181.25 0.999999996787382
181.3 0.999999996827968
181.35 0.999999996868567
181.4 0.999999996909171
181.45 0.999999996949776
181.5 0.999999996990377
181.55 0.999999997030968
181.6 0.999999997071544
181.65 0.9999999971121
181.7 0.999999997152632
181.75 0.999999997193133
181.8 0.999999997233601
181.85 0.999999997274029
181.9 0.999999997314412
181.95 0.999999997354747
182 0.999999997395028
182.05 0.999999997435251
182.1 0.999999997475411
182.15 0.999999997515504
182.2 0.999999997555526
182.25 0.999999997595471
182.3 0.999999997635337
182.35 0.999999997675117
182.4 0.999999997714809
182.45 0.999999997754408
182.5 0.99999999779391
182.55 0.999999997833311
182.6 0.999999997872606
182.65 0.999999997911793
182.7 0.999999997950867
182.75 0.999999997989824
182.8 0.999999998028661
182.85 0.999999998067374
182.9 0.999999998105959
182.95 0.999999998144412
183 0.999999998182731
183.05 0.999999998220911
183.1 0.999999998258949
183.15 0.999999998296842
183.2 0.999999998334587
183.25 0.99999999837218
183.3 0.999999998409617
183.35 0.999999998446897
183.4 0.999999998484015
183.45 0.999999998520968
183.5 0.999999998557755
183.55 0.99999999859437
183.6 0.999999998630813
183.65 0.99999999866708
183.7 0.999999998703167
183.75 0.999999998739073
183.8 0.999999998774795
183.85 0.999999998810329
183.9 0.999999998845674
183.95 0.999999998880827
184 0.999999998915786
184.05 0.999999998950547
184.1 0.999999998985109
184.15 0.999999999019469
184.2 0.999999999053625
184.25 0.999999999087574
184.3 0.999999999121316
184.35 0.999999999154846
184.4 0.999999999188164
184.45 0.999999999221267
184.5 0.999999999254154
184.55 0.999999999286821
184.6 0.999999999319268
184.65 0.999999999351493
184.7 0.999999999383493
184.75 0.999999999415268
184.8 0.999999999446814
184.85 0.999999999478132
184.9 0.999999999509218
184.95 0.999999999540071
185 0.999999999570691
185.05 0.999999999601075
185.1 0.999999999631222
185.15 0.999999999661131
185.2 0.9999999996908
185.25 0.999999999720227
185.3 0.999999999749413
185.35 0.999999999778355
185.4 0.999999999807052
185.45 0.999999999835503
185.5 0.999999999863708
185.55 0.999999999891665
185.6 0.999999999919372
185.65 0.99999999994683
185.7 0.999999999974037
185.75 1.00000000000099
185.8 1.00000000002769
185.85 1.00000000005414
185.9 1.00000000008034
185.95 1.00000000010628
186 1.00000000013196
186.05 1.00000000015739
186.1 1.00000000018256
186.15 1.00000000020748
186.2 1.00000000023213
186.25 1.00000000025653
186.3 1.00000000028067
186.35 1.00000000030455
186.4 1.00000000032817
186.45 1.00000000035153
186.5 1.00000000037463
186.55 1.00000000039747
186.6 1.00000000042005
186.65 1.00000000044237
186.7 1.00000000046442
186.75 1.00000000048622
186.8 1.00000000050775
186.85 1.00000000052902
186.9 1.00000000055003
186.95 1.00000000057078
187 1.00000000059127
187.05 1.00000000061149
187.1 1.00000000063146
187.15 1.00000000065116
187.2 1.0000000006706
187.25 1.00000000068978
187.3 1.0000000007087
187.35 1.00000000072736
187.4 1.00000000074576
187.45 1.0000000007639
187.5 1.00000000078178
187.55 1.0000000007994
187.6 1.00000000081677
187.65 1.00000000083387
187.7 1.00000000085071
187.75 1.0000000008673
187.8 1.00000000088363
187.85 1.00000000089971
187.9 1.00000000091552
187.95 1.00000000093109
188 1.00000000094639
188.05 1.00000000096145
188.1 1.00000000097625
188.15 1.00000000099079
188.2 1.00000000100509
188.25 1.00000000101913
188.3 1.00000000103292
188.35 1.00000000104646
188.4 1.00000000105976
188.45 1.0000000010728
188.5 1.0000000010856
188.55 1.00000000109815
188.6 1.00000000111045
188.65 1.00000000112251
188.7 1.00000000113432
188.75 1.00000000114589
188.8 1.00000000115722
188.85 1.00000000116831
188.9 1.00000000117915
188.95 1.00000000118976
189 1.00000000120013
189.05 1.00000000121026
189.1 1.00000000122015
189.15 1.00000000122981
189.2 1.00000000123924
189.25 1.00000000124843
189.3 1.00000000125739
189.35 1.00000000126612
189.4 1.00000000127462
189.45 1.00000000128289
189.5 1.00000000129093
189.55 1.00000000129875
189.6 1.00000000130634
189.65 1.00000000131371
189.7 1.00000000132086
189.75 1.00000000132778
189.8 1.00000000133449
189.85 1.00000000134097
189.9 1.00000000134724
189.95 1.00000000135329
190 1.00000000135913
190.05 1.00000000136476
190.1 1.00000000137017
190.15 1.00000000137537
190.2 1.00000000138036
190.25 1.00000000138514
190.3 1.00000000138972
190.35 1.00000000139409
190.4 1.00000000139826
190.45 1.00000000140222
190.5 1.00000000140599
190.55 1.00000000140955
190.6 1.00000000141292
190.65 1.00000000141609
190.7 1.00000000141906
190.75 1.00000000142184
190.8 1.00000000142442
190.85 1.00000000142682
190.9 1.00000000142903
190.95 1.00000000143104
191 1.00000000143288
191.05 1.00000000143452
191.1 1.00000000143599
191.15 1.00000000143727
191.2 1.00000000143837
191.25 1.00000000143929
191.3 1.00000000144003
191.35 1.0000000014406
191.4 1.000000001441
191.45 1.00000000144122
191.5 1.00000000144127
191.55 1.00000000144115
191.6 1.00000000144086
191.65 1.00000000144041
191.7 1.00000000143979
191.75 1.00000000143901
191.8 1.00000000143806
191.85 1.00000000143696
191.9 1.0000000014357
191.95 1.00000000143428
192 1.0000000014327
192.05 1.00000000143097
192.1 1.00000000142909
192.15 1.00000000142706
192.2 1.00000000142488
192.25 1.00000000142255
192.3 1.00000000142008
192.35 1.00000000141746
192.4 1.0000000014147
192.45 1.00000000141179
192.5 1.00000000140875
192.55 1.00000000140557
192.6 1.00000000140226
192.65 1.00000000139881
192.7 1.00000000139522
192.75 1.0000000013915
192.8 1.00000000138766
192.85 1.00000000138368
192.9 1.00000000137958
192.95 1.00000000137535
193 1.000000001371
193.05 1.00000000136653
193.1 1.00000000136193
193.15 1.00000000135721
193.2 1.00000000135238
193.25 1.00000000134743
193.3 1.00000000134237
193.35 1.00000000133719
193.4 1.0000000013319
193.45 1.0000000013265
193.5 1.00000000132099
193.55 1.00000000131538
193.6 1.00000000130966
193.65 1.00000000130383
193.7 1.00000000129791
193.75 1.00000000129188
193.8 1.00000000128576
193.85 1.00000000127954
193.9 1.00000000127322
193.95 1.00000000126681
194 1.00000000126031
194.05 1.00000000125372
194.1 1.00000000124704
194.15 1.00000000124027
194.2 1.00000000123342
194.25 1.00000000122649
194.3 1.00000000121948
194.35 1.00000000121239
194.4 1.00000000120522
194.45 1.00000000119798
194.5 1.00000000119067
194.55 1.00000000118328
194.6 1.00000000117583
194.65 1.00000000116831
194.7 1.00000000116073
194.75 1.00000000115308
194.8 1.00000000114538
194.85 1.00000000113761
194.9 1.00000000112978
194.95 1.0000000011219
195 1.00000000111397
195.05 1.00000000110598
195.1 1.00000000109793
195.15 1.00000000108984
195.2 1.00000000108169
195.25 1.0000000010735
195.3 1.00000000106525
195.35 1.00000000105696
195.4 1.00000000104861
195.45 1.00000000104022
195.5 1.00000000103178
195.55 1.00000000102328
195.6 1.00000000101474
195.65 1.00000000100614
195.7 1.0000000009975
195.75 1.0000000009888
195.8 1.00000000098004
195.85 1.00000000097122
195.9 1.00000000096235
195.95 1.00000000095342
196 1.00000000094443
196.05 1.00000000093537
196.1 1.00000000092625
196.15 1.00000000091706
196.2 1.00000000090781
196.25 1.00000000089848
196.3 1.00000000088909
196.35 1.00000000087963
196.4 1.00000000087009
196.45 1.00000000086049
196.5 1.00000000085082
196.55 1.00000000084108
196.6 1.00000000083128
196.65 1.00000000082142
196.7 1.00000000081151
196.75 1.00000000080154
196.8 1.00000000079154
196.85 1.00000000078149
196.9 1.00000000077142
196.95 1.00000000076133
197 1.00000000075124
197.05 1.00000000074115
197.1 1.00000000073108
197.15 1.00000000072105
197.2 1.00000000071107
197.25 1.00000000070117
197.3 1.00000000069135
197.35 1.00000000068164
197.4 1.00000000067206
197.45 1.00000000066263
197.5 1.00000000065338
197.55 1.00000000064432
197.6 1.00000000063548
197.65 1.00000000062688
197.7 1.00000000061855
197.75 1.00000000061049
197.8 1.00000000060275
197.85 1.00000000059532
197.9 1.00000000058823
197.95 1.00000000058149
198 1.00000000057512
198.05 1.00000000056911
198.1 1.00000000056348
198.15 1.00000000055822
198.2 1.00000000055332
198.25 1.00000000054877
198.3 1.00000000054456
198.35 1.00000000054066
198.4 1.00000000053703
198.45 1.00000000053364
198.5 1.00000000053044
198.55 1.00000000052738
198.6 1.00000000052438
198.65 1.00000000052138
198.7 1.00000000051829
198.75 1.00000000051501
198.8 1.00000000051146
198.85 1.00000000050752
198.9 1.00000000050307
198.95 1.00000000049798
199 1.00000000049213
199.05 1.00000000048536
199.1 1.00000000047754
199.15 1.00000000046852
199.2 1.00000000045813
199.25 1.00000000044623
199.3 1.00000000043266
199.35 1.00000000041726
199.4 1.00000000039988
199.45 1.00000000038039
199.5 1.00000000035864
199.55 1.00000000033452
199.6 1.00000000030792
199.65 1.00000000027874
199.7 1.00000000024691
199.75 1.0000000002124
199.8 1.00000000017518
199.85 1.00000000013526
199.9 1.00000000009269
199.95 1.00000000004756
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/absu-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-21.945, xmax=21.945,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle |u|\)},
ymin=0.0208070333625291, ymax=1.0466564717234,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-19.95 1.00000000070187
-19.9 1.00000000137562
-19.85 1.00000000202408
-19.8 1.00000000265011
-19.75 1.0000000032565
-19.7 1.00000000384606
-19.65 1.00000000442149
-19.6 1.00000000498546
-19.55 1.00000000554057
-19.5 1.00000000608936
-19.45 1.00000000663428
-19.4 1.00000000717771
-19.35 1.00000000772199
-19.3 1.00000000826936
-19.25 1.00000000882202
-19.2 1.00000000938212
-19.15 1.00000000995173
-19.1 1.00000001053292
-19.05 1.00000001112767
-19 1.00000001173796
-18.95 1.00000001236574
-18.9 1.00000001301293
-18.85 1.00000001368143
-18.8 1.00000001437316
-18.75 1.00000001509001
-18.7 1.00000001583389
-18.65 1.00000001660671
-18.6 1.00000001741041
-18.55 1.00000001824695
-18.5 1.00000001911832
-18.45 1.00000002002655
-18.4 1.00000002097368
-18.35 1.00000002196186
-18.3 1.00000002299322
-18.25 1.00000002407002
-18.2 1.00000002519453
-18.15 1.00000002636912
-18.1 1.00000002759622
-18.05 1.00000002887836
-18 1.00000003021814
-17.95 1.00000003161827
-17.9 1.00000003308155
-17.85 1.00000003461088
-17.8 1.00000003620928
-17.75 1.00000003787989
-17.7 1.00000003962597
-17.65 1.0000000414509
-17.6 1.00000004335822
-17.55 1.00000004535159
-17.5 1.00000004743482
-17.45 1.0000000496119
-17.4 1.00000005188697
-17.35 1.00000005426432
-17.3 1.00000005674845
-17.25 1.00000005934404
-17.2 1.00000006205595
-17.15 1.00000006488926
-17.1 1.00000006784923
-17.05 1.00000007094139
-17 1.00000007417145
-16.95 1.00000007754539
-16.9 1.00000008106941
-16.85 1.00000008475001
-16.8 1.0000000885939
-16.75 1.00000009260812
-16.7 1.00000009679998
-16.65 1.00000010117708
-16.6 1.00000010574735
-16.55 1.00000011051904
-16.5 1.00000011550073
-16.45 1.00000012070136
-16.4 1.00000012613024
-16.35 1.00000013179704
-16.3 1.00000013771183
-16.25 1.0000001438851
-16.2 1.00000015032775
-16.15 1.00000015705111
-16.1 1.00000016406699
-16.05 1.00000017138766
-16 1.00000017902586
-15.95 1.00000018699487
-15.9 1.00000019530849
-15.85 1.00000020398104
-15.8 1.00000021302743
-15.75 1.00000022246316
-15.7 1.00000023230431
-15.65 1.00000024256761
-15.6 1.00000025327044
-15.55 1.00000026443084
-15.5 1.00000027606757
-15.45 1.00000028820008
-15.4 1.0000003008486
-15.35 1.00000031403411
-15.3 1.0000003277784
-15.25 1.00000034210408
-15.2 1.00000035703461
-15.15 1.00000037259435
-15.1 1.00000038880855
-15.05 1.00000040570341
-15 1.0000004233061
-14.95 1.0000004416448
-14.9 1.00000046074873
-14.85 1.00000048064815
-14.8 1.00000050137445
-14.75 1.00000052296014
-14.7 1.00000054543891
-14.65 1.00000056884564
-14.6 1.00000059321648
-14.55 1.00000061858883
-14.5 1.00000064500141
-14.45 1.00000067249431
-14.4 1.00000070110898
-14.35 1.00000073088834
-14.3 1.00000076187674
-14.25 1.00000079412007
-14.2 1.00000082766573
-14.15 1.00000086256274
-14.1 1.00000089886173
-14.05 1.000000936615
-14 1.00000097587656
-13.95 1.00000101670215
-13.9 1.0000010591493
-13.85 1.00000110327739
-13.8 1.00000114914762
-13.75 1.00000119682312
-13.7 1.00000124636893
-13.65 1.00000129785207
-13.6 1.00000135134158
-13.55 1.00000140690851
-13.5 1.000001464626
-13.45 1.00000152456927
-13.4 1.00000158681567
-13.35 1.00000165144469
-13.3 1.000001718538
-13.25 1.00000178817944
-13.2 1.00000186045506
-13.15 1.00000193545311
-13.1 1.00000201326407
-13.05 1.00000209398061
-13 1.00000217769762
-12.95 1.00000226451221
-12.9 1.00000235452365
-12.85 1.00000244783337
-12.8 1.00000254454495
-12.75 1.00000264476401
-12.7 1.00000274859826
-12.65 1.00000285615735
-12.6 1.00000296755286
-12.55 1.00000308289818
-12.5 1.00000320230844
-12.45 1.0000033259004
-12.4 1.00000345379231
-12.35 1.00000358610379
-12.3 1.00000372295565
-12.25 1.00000386446977
-12.2 1.00000401076882
-12.15 1.00000416197613
-12.1 1.0000043182154
-12.05 1.00000447961043
-12 1.00000464628489
-11.95 1.00000481836192
-11.9 1.00000499596383
-11.85 1.00000517921171
-11.8 1.00000536822497
-11.75 1.00000556312094
-11.7 1.00000576401432
-11.65 1.00000597101667
-11.6 1.00000618423578
-11.55 1.00000640377502
-11.5 1.0000066297327
-11.45 1.00000686220122
-11.4 1.0000071012663
-11.35 1.00000734700606
-11.3 1.00000759949007
-11.25 1.00000785877826
-11.2 1.00000812491982
-11.15 1.00000839795196
-11.1 1.00000867789858
-11.05 1.00000896476885
-11 1.00000925855565
-10.95 1.00000955923391
-10.9 1.00000986675884
-10.85 1.00001018106399
-10.8 1.00001050205916
-10.75 1.00001082962818
-10.7 1.00001116362653
-10.65 1.00001150387877
-10.6 1.00001185017574
-10.55 1.00001220227165
-10.5 1.00001255988087
-10.45 1.00001292267457
-10.4 1.00001329027708
-10.35 1.00001366226196
-10.3 1.00001403814791
-10.25 1.00001441739429
-10.2 1.0000147993964
-10.15 1.00001518348042
-10.1 1.00001556889804
-10.05 1.00001595482068
-10 1.00001634033341
-9.95 1.00001672442843
-9.9 1.00001710599811
-9.85 1.0000174838277
-9.8 1.0000178565874
-9.75 1.00001822282412
-9.7 1.00001858095259
-9.65 1.00001892924599
-9.6 1.00001926582596
-9.55 1.00001958865207
-9.5 1.00001989551051
-9.45 1.00002018400226
-9.4 1.00002045153037
-9.35 1.00002069528658
-9.3 1.00002091223706
-9.25 1.0000210991073
-9.2 1.00002125236607
-9.15 1.00002136820836
-9.1 1.00002144253732
-9.05 1.00002147094499
-9 1.00002144869192
-8.95 1.00002137068539
-8.9 1.00002123145636
-8.85 1.00002102513485
-8.8 1.00002074542378
-8.75 1.00002038557108
-8.7 1.00001993833997
-8.65 1.00001939597732
-8.6 1.00001875017979
-8.55 1.00001799205785
-8.5 1.00001711209721
-8.45 1.0000161001177
-8.4 1.00001494522935
-8.35 1.0000136357854
-8.3 1.00001215933206
-8.25 1.00001050255479
-8.2 1.00000865122083
-8.15 1.00000659011773
-8.1 1.00000430298755
-8.05 1.00000177245649
-8 0.999998979959538
-7.95 0.999995905659967
-7.9 0.999992528363109
-7.85 0.999988825424225
-7.8 0.999984772649989
-7.75 0.999980344193212
-7.7 0.999975512440388
-7.65 0.999970247891625
-7.6 0.999964519032528
-7.55 0.999958292197553
-7.5 0.999951531424378
-7.45 0.999944198298794
-7.4 0.99993625178962
-7.35 0.999927648073147
-7.3 0.999918340346574
-7.25 0.999908278629937
-7.2 0.999897409555987
-7.15 0.999885676147484
-7.1 0.999873017581381
-7.05 0.999859368939342
-7 0.999844660944073
-6.95 0.999828819680908
-6.9 0.999811766304128
-6.85 0.999793416727465
-6.8 0.999773681298272
-6.75 0.999752464454811
-6.7 0.999729664366164
-6.65 0.999705172554216
-6.6 0.999678873497214
-6.55 0.999650644214387
-6.5 0.9996203538311
-6.45 0.999587863124044
-6.4 0.999553024045945
-6.35 0.999515679229253
-6.3 0.999475661468304
-6.25 0.999432793179378
-6.2 0.999386885838106
-6.15 0.999337739393616
-6.1 0.999285141658786
-6.05 0.999228867675937
-6 0.999168679057212
-5.95 0.99910432329887
-5.9 0.9990355330686
-5.85 0.998962025464885
-5.8 0.998883501247358
-5.75 0.998799644036922
-5.7 0.998710119484307
-5.65 0.998614574405537
-5.6 0.998512635882614
-5.55 0.998403910327509
-5.5 0.998287982507296
-5.45 0.998164414528022
-5.4 0.998032744774582
-5.35 0.997892486803565
-5.3 0.997743128185621
-5.25 0.997584129293557
-5.2 0.997414922031848
-5.15 0.997234908502829
-5.1 0.997043459604219
-5.05 0.996839913552101
-5 0.996623574322796
-4.95 0.996393710006368
-4.9 0.996149551063757
-4.85 0.995890288478664
-4.8 0.995615071794453
-4.75 0.995323007025317
-4.7 0.995013154429941
-4.65 0.99468452613472
-4.6 0.994336083592383
-4.55 0.99396673486055
-4.5 0.993575331683324
-4.45 0.9931606663575
-4.4 0.992721468363342
-4.35 0.992256400738122
-4.3 0.991764056168764
-4.25 0.991242952777934
-4.2 0.990691529575801
-4.15 0.990108141547445
-4.1 0.98949105434351
-4.05 0.988838438539171
-4 0.988148363423829
-3.95 0.987418790281175
-3.9 0.986647565116317
-3.85 0.985832410783655
-3.8 0.984970918466009
-3.75 0.984060538452273
-3.7 0.983098570157543
-3.65 0.982082151326275
-3.6 0.981008246355665
-3.55 0.979873633673063
-3.5 0.978674892097963
-3.45 0.977408386115988
-3.4 0.976070249989364
-3.35 0.97465637062585
-3.3 0.97316236912593
-3.25 0.971583580926546
-3.2 0.969915034458908
-3.15 0.968151428238039
-3.1 0.966287106303141
-3.05 0.964316031930647
-3 0.962231759546491
-2.95 0.960027404770838
-2.9 0.957695612537899
-2.85 0.955228523245825
-2.8 0.952617736907704
-2.75 0.949854275294931
-2.7 0.946928542089449
-2.65 0.943830281092259
-2.6 0.940548532573228
-2.55 0.937071587892286
-2.5 0.933386942575917
-2.45 0.92948124809632
-2.4 0.925340262675061
-2.35 0.92094880151961
-2.3 0.916290687001186
-2.25 0.911348699396934
-2.2 0.906104528949918
-2.15 0.900538730147594
-2.1 0.894630679284248
-2.05 0.888358536555633
-2 0.88169921413479
-1.95 0.874628351896022
-1.9 0.867120302687747
-1.85 0.859148129301896
-1.8 0.850683615543831
-1.75 0.841697294067075
-1.7 0.832158493894305
-1.65 0.822035410790871
-1.6 0.811295203878202
-1.55 0.799904122058039
-1.5 0.787827663948487
-1.45 0.775030775091295
-1.4 0.761478086156828
-1.35 0.747134195728806
-1.3 0.731964000975795
-1.25 0.715933079094978
-1.2 0.699008121837086
-1.15 0.681157424692637
-1.1 0.662351431461469
-1.05 0.642563333991993
-1 0.621769725961578
-0.949999999999999 0.599951308841994
-0.899999999999999 0.577093647928351
-0.849999999999998 0.553187976951188
-0.799999999999997 0.528232052063185
-0.75 0.50223106109413
-0.699999999999999 0.475198603944103
-0.649999999999999 0.44715777844176
-0.599999999999998 0.418142439554598
-0.549999999999997 0.38819876120592
-0.5 0.35738734467212
-0.449999999999999 0.325786339627944
-0.399999999999999 0.29349649414609
-0.349999999999998 0.260650015426821
-0.299999999999997 0.227427334561705
-0.25 0.194091332106013
-0.199999999999999 0.161063244735915
-0.149999999999999 0.129107040022424
-0.0999999999999979 0.0998151737856181
-0.0499999999999972 0.0768501084605231
0 0.0674365532880232
0.0500000000000007 0.076850108460521
0.100000000000001 0.0998151737856159
0.150000000000002 0.129107040022422
0.200000000000003 0.161063244735913
0.25 0.194091332106011
0.300000000000001 0.227427334561702
0.350000000000001 0.260650015426818
0.400000000000002 0.293496494146087
0.450000000000003 0.325786339627941
0.5 0.357387344672117
0.550000000000001 0.388198761205918
0.600000000000001 0.418142439554595
0.650000000000002 0.447157778441758
0.700000000000003 0.475198603944101
0.75 0.502231061094128
0.800000000000001 0.528232052063184
0.850000000000001 0.553187976951187
0.900000000000002 0.57709364792835
0.950000000000003 0.599951308841993
1 0.621769725961578
1.05 0.642563333991992
1.1 0.662351431461468
1.15 0.681157424692637
1.2 0.699008121837086
1.25 0.715933079094978
1.3 0.731964000975794
1.35 0.747134195728806
1.4 0.761478086156828
1.45 0.775030775091294
1.5 0.787827663948487
1.55 0.799904122058039
1.6 0.811295203878202
1.65 0.82203541079087
1.7 0.832158493894304
1.75 0.841697294067075
1.8 0.850683615543831
1.85 0.859148129301896
1.9 0.867120302687746
1.95 0.874628351896021
2 0.881699214134789
2.05 0.888358536555632
2.1 0.894630679284247
2.15 0.900538730147593
2.2 0.906104528949918
2.25 0.911348699396934
2.3 0.916290687001186
2.35 0.92094880151961
2.4 0.925340262675061
2.45 0.92948124809632
2.5 0.933386942575917
2.55 0.937071587892286
2.6 0.940548532573228
2.65 0.943830281092259
2.7 0.946928542089449
2.75 0.949854275294931
2.8 0.952617736907704
2.85 0.955228523245826
2.9 0.957695612537899
2.95 0.960027404770838
3 0.962231759546491
3.05 0.964316031930647
3.1 0.966287106303141
3.15 0.968151428238039
3.2 0.969915034458908
3.25 0.971583580926546
3.3 0.97316236912593
3.35 0.97465637062585
3.4 0.976070249989364
3.45 0.977408386115988
3.5 0.978674892097963
3.55 0.979873633673063
3.6 0.981008246355665
3.65 0.982082151326275
3.7 0.983098570157543
3.75 0.984060538452273
3.8 0.984970918466009
3.85 0.985832410783655
3.9 0.986647565116318
3.95 0.987418790281175
4 0.988148363423829
4.05 0.988838438539171
4.1 0.98949105434351
4.15 0.990108141547445
4.2 0.990691529575801
4.25 0.991242952777934
4.3 0.991764056168764
4.35 0.992256400738122
4.4 0.992721468363342
4.45 0.9931606663575
4.5 0.993575331683324
4.55 0.99396673486055
4.6 0.994336083592383
4.65 0.99468452613472
4.7 0.995013154429941
4.75 0.995323007025317
4.8 0.995615071794453
4.85 0.995890288478664
4.9 0.996149551063757
4.95 0.996393710006368
5 0.996623574322796
5.05 0.996839913552101
5.1 0.997043459604219
5.15 0.997234908502829
5.2 0.997414922031848
5.25 0.997584129293557
5.3 0.997743128185621
5.35 0.997892486803565
5.4 0.998032744774582
5.45 0.998164414528022
5.5 0.998287982507296
5.55 0.998403910327509
5.6 0.998512635882614
5.65 0.998614574405537
5.7 0.998710119484307
5.75 0.998799644036922
5.8 0.998883501247358
5.85 0.998962025464885
5.9 0.9990355330686
5.95 0.99910432329887
6 0.999168679057212
6.05 0.999228867675937
6.1 0.999285141658786
6.15 0.999337739393616
6.2 0.999386885838106
6.25 0.999432793179378
6.3 0.999475661468304
6.35 0.999515679229253
6.4 0.999553024045945
6.45 0.999587863124044
6.5 0.9996203538311
6.55 0.999650644214387
6.6 0.999678873497214
6.65 0.999705172554216
6.7 0.999729664366164
6.75 0.999752464454811
6.8 0.999773681298272
6.85 0.999793416727465
6.9 0.999811766304128
6.95 0.999828819680908
7 0.999844660944073
7.05 0.999859368939342
7.1 0.999873017581381
7.15 0.999885676147484
7.2 0.999897409555987
7.25 0.999908278629937
7.3 0.999918340346574
7.35 0.999927648073147
7.4 0.99993625178962
7.45 0.999944198298794
7.5 0.999951531424378
7.55 0.999958292197553
7.6 0.999964519032528
7.65 0.999970247891625
7.7 0.999975512440388
7.75 0.999980344193212
7.8 0.999984772649989
7.85 0.999988825424225
7.9 0.999992528363109
7.95 0.999995905659967
8 0.999998979959538
8.05 1.00000177245649
8.1 1.00000430298755
8.15 1.00000659011773
8.2 1.00000865122083
8.25 1.00001050255479
8.3 1.00001215933206
8.35 1.0000136357854
8.4 1.00001494522935
8.45 1.0000161001177
8.5 1.00001711209721
8.55 1.00001799205785
8.6 1.00001875017979
8.65 1.00001939597732
8.7 1.00001993833997
8.75 1.00002038557108
8.8 1.00002074542378
8.85 1.00002102513485
8.9 1.00002123145636
8.95 1.00002137068539
9 1.00002144869192
9.05 1.00002147094499
9.1 1.00002144253732
9.15 1.00002136820836
9.2 1.00002125236607
9.25 1.0000210991073
9.3 1.00002091223706
9.35 1.00002069528658
9.4 1.00002045153037
9.45 1.00002018400226
9.5 1.00001989551051
9.55 1.00001958865207
9.6 1.00001926582596
9.65 1.00001892924599
9.7 1.00001858095259
9.75 1.00001822282412
9.8 1.0000178565874
9.85 1.0000174838277
9.9 1.00001710599811
9.95 1.00001672442843
10 1.00001634033341
10.05 1.00001595482068
10.1 1.00001556889804
10.15 1.00001518348042
10.2 1.0000147993964
10.25 1.00001441739429
10.3 1.00001403814791
10.35 1.00001366226196
10.4 1.00001329027708
10.45 1.00001292267457
10.5 1.00001255988087
10.55 1.00001220227165
10.6 1.00001185017574
10.65 1.00001150387877
10.7 1.00001116362653
10.75 1.00001082962818
10.8 1.00001050205916
10.85 1.00001018106399
10.9 1.00000986675884
10.95 1.00000955923391
11 1.00000925855565
11.05 1.00000896476885
11.1 1.00000867789858
11.15 1.00000839795196
11.2 1.00000812491982
11.25 1.00000785877826
11.3 1.00000759949007
11.35 1.00000734700606
11.4 1.0000071012663
11.45 1.00000686220122
11.5 1.0000066297327
11.55 1.00000640377502
11.6 1.00000618423578
11.65 1.00000597101667
11.7 1.00000576401432
11.75 1.00000556312094
11.8 1.00000536822497
11.85 1.00000517921171
11.9 1.00000499596383
11.95 1.00000481836192
12 1.00000464628489
12.05 1.00000447961043
12.1 1.0000043182154
12.15 1.00000416197613
12.2 1.00000401076882
12.25 1.00000386446977
12.3 1.00000372295565
12.35 1.00000358610379
12.4 1.00000345379231
12.45 1.0000033259004
12.5 1.00000320230844
12.55 1.00000308289818
12.6 1.00000296755286
12.65 1.00000285615735
12.7 1.00000274859826
12.75 1.00000264476401
12.8 1.00000254454495
12.85 1.00000244783337
12.9 1.00000235452365
12.95 1.00000226451221
13 1.00000217769762
13.05 1.00000209398061
13.1 1.00000201326407
13.15 1.00000193545311
13.2 1.00000186045506
13.25 1.00000178817944
13.3 1.000001718538
13.35 1.00000165144469
13.4 1.00000158681567
13.45 1.00000152456927
13.5 1.000001464626
13.55 1.00000140690851
13.6 1.00000135134158
13.65 1.00000129785207
13.7 1.00000124636893
13.75 1.00000119682312
13.8 1.00000114914762
13.85 1.00000110327739
13.9 1.0000010591493
13.95 1.00000101670215
14 1.00000097587656
14.05 1.000000936615
14.1 1.00000089886173
14.15 1.00000086256274
14.2 1.00000082766573
14.25 1.00000079412007
14.3 1.00000076187674
14.35 1.00000073088834
14.4 1.00000070110898
14.45 1.00000067249431
14.5 1.00000064500141
14.55 1.00000061858883
14.6 1.00000059321648
14.65 1.00000056884564
14.7 1.00000054543891
14.75 1.00000052296014
14.8 1.00000050137445
14.85 1.00000048064815
14.9 1.00000046074873
14.95 1.0000004416448
15 1.0000004233061
15.05 1.00000040570341
15.1 1.00000038880855
15.15 1.00000037259435
15.2 1.00000035703461
15.25 1.00000034210408
15.3 1.0000003277784
15.35 1.00000031403411
15.4 1.0000003008486
15.45 1.00000028820008
15.5 1.00000027606757
15.55 1.00000026443084
15.6 1.00000025327044
15.65 1.00000024256761
15.7 1.00000023230431
15.75 1.00000022246316
15.8 1.00000021302743
15.85 1.00000020398104
15.9 1.00000019530849
15.95 1.00000018699487
16 1.00000017902586
16.05 1.00000017138766
16.1 1.00000016406699
16.15 1.00000015705111
16.2 1.00000015032775
16.25 1.0000001438851
16.3 1.00000013771183
16.35 1.00000013179704
16.4 1.00000012613024
16.45 1.00000012070136
16.5 1.00000011550073
16.55 1.00000011051904
16.6 1.00000010574735
16.65 1.00000010117708
16.7 1.00000009679998
16.75 1.00000009260812
16.8 1.0000000885939
16.85 1.00000008475001
16.9 1.00000008106941
16.95 1.00000007754539
17 1.00000007417145
17.05 1.00000007094139
17.1 1.00000006784923
17.15 1.00000006488926
17.2 1.00000006205595
17.25 1.00000005934404
17.3 1.00000005674845
17.35 1.00000005426432
17.4 1.00000005188697
17.45 1.0000000496119
17.5 1.00000004743482
17.55 1.00000004535159
17.6 1.00000004335822
17.65 1.0000000414509
17.7 1.00000003962597
17.75 1.00000003787989
17.8 1.00000003620928
17.85 1.00000003461088
17.9 1.00000003308155
17.95 1.00000003161827
18 1.00000003021814
18.05 1.00000002887836
18.1 1.00000002759622
18.15 1.00000002636912
18.2 1.00000002519453
18.25 1.00000002407002
18.3 1.00000002299322
18.35 1.00000002196186
18.4 1.00000002097368
18.45 1.00000002002655
18.5 1.00000001911832
18.55 1.00000001824695
18.6 1.00000001741041
18.65 1.00000001660671
18.7 1.00000001583389
18.75 1.00000001509001
18.8 1.00000001437316
18.85 1.00000001368143
18.9 1.00000001301293
18.95 1.00000001236574
19 1.00000001173796
19.05 1.00000001112767
19.1 1.00000001053292
19.15 1.00000000995173
19.2 1.00000000938212
19.25 1.00000000882202
19.3 1.00000000826936
19.35 1.00000000772199
19.4 1.00000000717771
19.45 1.00000000663428
19.5 1.00000000608936
19.55 1.00000000554057
19.6 1.00000000498546
19.65 1.00000000442149
19.7 1.00000000384606
19.75 1.0000000032565
19.8 1.00000000265011
19.85 1.00000000202408
19.9 1.00000000137562
19.95 1.00000000070187
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-19.95 1.00000000072109
-19.9 1.00000000141299
-19.85 1.00000000207871
-19.8 1.0000000027212
-19.75 1.00000000334341
-19.7 1.00000000394822
-19.65 1.00000000453847
-19.6 1.00000000511692
-19.55 1.00000000568626
-19.5 1.0000000062491
-19.45 1.00000000680798
-19.4 1.00000000736537
-19.35 1.00000000792366
-19.3 1.00000000848517
-19.25 1.00000000905218
-19.2 1.00000000962687
-19.15 1.00000001021141
-19.1 1.00000001080789
-19.05 1.00000001141838
-19 1.00000001204491
-18.95 1.00000001268947
-18.9 1.00000001335405
-18.85 1.00000001404062
-18.8 1.00000001475112
-18.75 1.00000001548751
-18.7 1.00000001625177
-18.65 1.00000001704586
-18.6 1.00000001787177
-18.55 1.00000001873152
-18.5 1.00000001962716
-18.45 1.00000002056078
-18.4 1.00000002153451
-18.35 1.00000002255051
-18.3 1.00000002361104
-18.25 1.00000002471837
-18.2 1.00000002587488
-18.15 1.000000027083
-18.1 1.00000002834525
-18.05 1.00000002966422
-18 1.0000000310426
-17.95 1.00000003248319
-17.9 1.00000003398887
-17.85 1.00000003556265
-17.8 1.00000003720763
-17.75 1.00000003892705
-17.7 1.00000004072429
-17.65 1.00000004260283
-17.6 1.00000004456632
-17.55 1.00000004661854
-17.5 1.00000004876344
-17.45 1.00000005100512
-17.4 1.00000005334786
-17.35 1.0000000557961
-17.3 1.00000005835448
-17.25 1.00000006102783
-17.2 1.00000006382118
-17.15 1.00000006673976
-17.1 1.00000006978903
-17.05 1.00000007297468
-17 1.00000007630262
-16.95 1.00000007977902
-16.9 1.0000000834103
-16.85 1.00000008720315
-16.8 1.00000009116454
-16.75 1.00000009530172
-16.7 1.00000009962225
-16.65 1.00000010413398
-16.6 1.00000010884511
-16.55 1.00000011376417
-16.5 1.00000011890002
-16.45 1.00000012426192
-16.4 1.00000012985946
-16.35 1.00000013570267
-16.3 1.00000014180194
-16.25 1.00000014816811
-16.2 1.00000015481247
-16.15 1.00000016174672
-16.1 1.00000016898307
-16.05 1.00000017653421
-16 1.00000018441332
-15.95 1.00000019263413
-15.9 1.0000002012109
-15.85 1.00000021015845
-15.8 1.00000021949219
-15.75 1.00000022922816
-15.7 1.00000023938298
-15.65 1.00000024997397
-15.6 1.00000026101909
-15.55 1.00000027253701
-15.5 1.00000028454712
-15.45 1.00000029706957
-15.4 1.00000031012526
-15.35 1.0000003237359
-15.3 1.00000033792403
-15.25 1.00000035271304
-15.2 1.00000036812722
-15.15 1.00000038419175
-15.1 1.00000040093276
-15.05 1.00000041837737
-15 1.00000043655369
-14.95 1.00000045549086
-14.9 1.00000047521913
-14.85 1.00000049576981
-14.8 1.00000051717538
-14.75 1.00000053946949
-14.7 1.00000056268699
-14.65 1.00000058686399
-14.6 1.00000061203788
-14.55 1.00000063824738
-14.5 1.00000066553257
-14.45 1.00000069393491
-14.4 1.00000072349734
-14.35 1.00000075426424
-14.3 1.00000078628153
-14.25 1.00000081959669
-14.2 1.0000008542588
-14.15 1.00000089031857
-14.1 1.00000092782843
-14.05 1.00000096684248
-14 1.00000100741663
-13.95 1.00000104960859
-13.9 1.00000109347788
-13.85 1.00000113908596
-13.8 1.00000118649618
-13.75 1.00000123577387
-13.7 1.00000128698634
-13.65 1.00000134020297
-13.6 1.00000139549519
-13.55 1.00000145293654
-13.5 1.00000151260272
-13.45 1.00000157457156
-13.4 1.00000163892311
-13.35 1.00000170573963
-13.3 1.00000177510564
-13.25 1.00000184710787
-13.2 1.00000192183538
-13.15 1.00000199937947
-13.1 1.00000207983375
-13.05 1.0000021632941
-13 1.00000224985869
-12.95 1.00000233962797
-12.9 1.00000243270462
-12.85 1.00000252919357
-12.8 1.00000262920192
-12.75 1.00000273283894
-12.7 1.00000284021598
-12.65 1.00000295144643
-12.6 1.00000306664565
-12.55 1.00000318593086
-12.5 1.00000330942107
-12.45 1.00000343723695
-12.4 1.00000356950069
-12.35 1.0000037063359
-12.3 1.00000384786738
-12.25 1.000003994221
-12.2 1.00000414552346
-12.15 1.00000430190207
-12.1 1.00000446348451
-12.05 1.00000463039855
-12 1.00000480277173
-11.95 1.00000498073106
-11.9 1.00000516440261
-11.85 1.00000535391113
-11.8 1.00000554937962
-11.75 1.00000575092882
-11.7 1.00000595867673
-11.65 1.00000617273798
-11.6 1.00000639322326
-11.55 1.00000662023861
-11.5 1.00000685388471
-11.45 1.00000709425605
-11.4 1.00000734144013
-11.35 1.00000759551642
-11.3 1.00000785655547
-11.25 1.00000812461771
-11.2 1.00000839975231
-11.15 1.00000868199592
-11.1 1.00000897137123
-11.05 1.00000926788554
-11 1.0000095715291
-10.95 1.00000988227342
-10.9 1.00001020006939
-10.85 1.00001052484524
-10.8 1.00001085650443
-10.75 1.00001119492332
-10.7 1.00001153994864
-10.65 1.00001189139487
-10.6 1.00001224904132
-10.55 1.0000126126291
-10.5 1.00001298185777
-10.45 1.00001335638188
-10.4 1.00001373580713
-10.35 1.00001411968638
-10.3 1.00001450751529
-10.25 1.00001489872777
-10.2 1.000015292691
-10.15 1.00001568870025
-10.1 1.0000160859732
-10.05 1.00001648364407
-10 1.00001688075723
-9.95 1.00001727626041
-9.9 1.00001766899757
-9.85 1.00001805770124
-9.8 1.00001844098435
-9.75 1.00001881733165
-9.7 1.00001918509049
-9.65 1.0000195424611
-9.6 1.00001988748624
-9.55 1.0000202180402
-9.5 1.00002053181717
-9.45 1.00002082631884
-9.4 1.0000210988413
-9.35 1.00002134646108
-9.3 1.00002156602036
-9.25 1.00002175411131
-9.2 1.00002190705939
-9.15 1.00002202090568
-9.1 1.00002209138808
-9.05 1.00002211392134
-9 1.00002208357586
-8.95 1.00002199505514
-8.9 1.00002184267177
-8.85 1.00002162032194
-8.8 1.00002132145824
-8.75 1.00002093906076
-8.7 1.00002046560623
-8.65 1.00001989303521
-8.6 1.00001921271702
-8.55 1.00001841541238
-8.5 1.00001749123351
-8.45 1.00001642960154
-8.4 1.00001521920103
-8.35 1.00001384793135
-8.3 1.00001230285474
-8.25 1.00001057014083
-8.2 1.00000863500722
-8.15 1.00000648165607
-8.1 1.00000409320622
-8.05 1.00000145162062
-8 0.999998537628788
-7.95 0.999995330643803
-7.9 0.999991808673704
-7.85 0.999987948226736
-7.8 0.999983724210145
-7.75 0.999979109822099
-7.7 0.99997407643633
-7.65 0.999968593479039
-7.6 0.999962628297647
-7.55 0.99995614602091
-7.5 0.999949109409933
-7.45 0.999941478699592
-7.4 0.999933211429887
-7.35 0.999924262266689
-7.3 0.999914582811396
-7.25 0.999904121398966
-7.2 0.999892822883793
-7.15 0.999880628412919
-7.1 0.999867475186014
-7.05 0.999853296201627
-7 0.999838019989144
-6.95 0.999821570325936
-6.9 0.999803865939158
-6.85 0.999784820191676
-6.8 0.999764340751597
-6.75 0.999742329244884
-6.7 0.999718680890541
-6.65 0.999693284117868
-6.6 0.99966602016527
-6.55 0.999636762660143
-6.5 0.999605377179316
-6.45 0.999571720789577
-6.4 0.999535641567783
-6.35 0.999496978100044
-6.3 0.999455558959491
-6.25 0.999411202162098
-6.2 0.999363714600027
-6.15 0.999312891451923
-6.1 0.999258515569583
-6.05 0.999200356840349
-6 0.99913817152455
-5.95 0.999071701567242
-5.9 0.999000673883426
-5.85 0.998924799615845
-5.8 0.998843773364338
-5.75 0.998757272385634
-5.7 0.998664955762305
-5.65 0.998566463539471
-5.6 0.998461415827627
-5.55 0.998349411869807
-5.5 0.998230029071022
-5.45 0.998102821987685
-5.4 0.99796732127443
-5.35 0.997823032585412
-5.3 0.997669435426825
-5.25 0.997505981956963
-5.2 0.997332095729738
-5.15 0.997147170377073
-5.1 0.996950568225055
-5.05 0.99674161883819
-5 0.996519617485436
-4.95 0.996283823521034
-4.9 0.996033458672411
-4.85 0.995767705226603
-4.8 0.995485704105798
-4.75 0.995186552821643
-4.7 0.994869303296934
-4.65 0.994532959542226
-4.6 0.994176475173697
-4.55 0.993798750757347
-4.5 0.993398630963246
-4.45 0.992974901512068
-4.4 0.992526285894623
-4.35 0.992051441843391
-4.3 0.991548957533326
-4.25 0.991017347487287
-4.2 0.990455048159452
-4.15 0.989860413167978
-4.1 0.989231708145898
-4.05 0.988567105176923
-4 0.987864676780341
-3.95 0.987122389406617
-3.9 0.986338096402638
-3.85 0.985509530402757
-3.8 0.984634295098942
-3.75 0.983709856340424
-3.7 0.982733532510285
-3.65 0.981702484123466
-3.6 0.980613702587771
-3.55 0.979463998066568
-3.5 0.978249986379207
-3.45 0.976968074872678
-3.4 0.975614447195832
-3.35 0.974185046905678
-3.3 0.972675559834034
-3.25 0.971081395142166
-3.2 0.969397664991314
-3.15 0.967619162758298
-3.1 0.965740339727958
-3.05 0.963755280198322
-3 0.961657674940419
-2.95 0.959440792962924
-2.9 0.957097451542766
-2.85 0.95461998449693
-2.8 0.952000208688524
-2.75 0.949229388782297
-2.7 0.946298200292021
-2.65 0.943196690995089
-2.6 0.939914240829391
-2.55 0.936439520434768
-2.5 0.932760448557308
-2.45 0.928864148600391
-2.4 0.924736904683052
-2.35 0.920364117654945
-2.3 0.915730261619443
-2.25 0.910818841633237
-2.2 0.905612353383607
-2.15 0.900092245794291
-2.1 0.894238887678713
-2.05 0.888031539745764
-2 0.881448333468967
-1.95 0.874466258554459
-1.9 0.867061160986268
-1.85 0.859207753887536
-1.8 0.850879643711522
-1.75 0.842049374563416
-1.7 0.83268849374928
-1.65 0.822767641946991
-1.6 0.812256671690293
-1.55 0.801124798145136
-1.5 0.789340786431806
-1.45 0.776873180002914
-1.4 0.763690574825487
-1.35 0.749761944340461
-1.3 0.735057020400422
-1.25 0.719546735648245
-1.2 0.703203733151851
-1.15 0.686002949648334
-1.1 0.667922279625179
-1.05 0.648943328913346
-1 0.629052268849477
-0.949999999999999 0.608240805937177
-0.899999999999999 0.586507288146668
-0.849999999999998 0.563857978835091
-0.799999999999997 0.540308544747012
-0.75 0.5158858287817
-0.699999999999999 0.49063001609027
-0.649999999999999 0.464597361367838
-0.599999999999998 0.437863738339208
-0.549999999999997 0.410529419145417
-0.5 0.382725722481423
-0.449999999999999 0.354624530714529
-0.399999999999999 0.326452226923387
-0.349999999999998 0.298510387141085
-0.299999999999997 0.271206487168525
-0.25 0.245098295671787
-0.199999999999999 0.220953124704613
-0.149999999999999 0.199811002290914
-0.0999999999999979 0.183006491360104
-0.0499999999999972 0.172044670464907
0 0.168215946186625
0.0500000000000007 0.172044670464907
0.100000000000001 0.183006491360105
0.150000000000002 0.199811002290916
0.200000000000003 0.220953124704614
0.25 0.245098295671788
0.300000000000001 0.271206487168525
0.350000000000001 0.298510387141085
0.400000000000002 0.326452226923386
0.450000000000003 0.354624530714529
0.5 0.382725722481423
0.550000000000001 0.410529419145417
0.600000000000001 0.437863738339208
0.650000000000002 0.464597361367838
0.700000000000003 0.490630016090271
0.75 0.515885828781701
0.800000000000001 0.540308544747013
0.850000000000001 0.563857978835091
0.900000000000002 0.586507288146669
0.950000000000003 0.608240805937178
1 0.629052268849478
1.05 0.648943328913347
1.1 0.667922279625179
1.15 0.686002949648334
1.2 0.703203733151852
1.25 0.719546735648246
1.3 0.735057020400423
1.35 0.749761944340461
1.4 0.763690574825487
1.45 0.776873180002914
1.5 0.789340786431806
1.55 0.801124798145137
1.6 0.812256671690293
1.65 0.822767641946991
1.7 0.83268849374928
1.75 0.842049374563416
1.8 0.850879643711522
1.85 0.859207753887536
1.9 0.867061160986269
1.95 0.874466258554459
2 0.881448333468967
2.05 0.888031539745764
2.1 0.894238887678714
2.15 0.900092245794292
2.2 0.905612353383607
2.25 0.910818841633237
2.3 0.915730261619443
2.35 0.920364117654946
2.4 0.924736904683053
2.45 0.928864148600391
2.5 0.932760448557308
2.55 0.936439520434769
2.6 0.939914240829391
2.65 0.943196690995089
2.7 0.946298200292021
2.75 0.949229388782297
2.8 0.952000208688524
2.85 0.95461998449693
2.9 0.957097451542766
2.95 0.959440792962924
3 0.961657674940419
3.05 0.963755280198322
3.1 0.965740339727959
3.15 0.967619162758298
3.2 0.969397664991314
3.25 0.971081395142166
3.3 0.972675559834034
3.35 0.974185046905678
3.4 0.975614447195832
3.45 0.976968074872678
3.5 0.978249986379207
3.55 0.979463998066568
3.6 0.980613702587771
3.65 0.981702484123466
3.7 0.982733532510285
3.75 0.983709856340424
3.8 0.984634295098942
3.85 0.985509530402757
3.9 0.986338096402638
3.95 0.987122389406617
4 0.987864676780341
4.05 0.988567105176923
4.1 0.989231708145898
4.15 0.989860413167978
4.2 0.990455048159452
4.25 0.991017347487287
4.3 0.991548957533326
4.35 0.992051441843391
4.4 0.992526285894623
4.45 0.992974901512068
4.5 0.993398630963246
4.55 0.993798750757347
4.6 0.994176475173697
4.65 0.994532959542226
4.7 0.994869303296934
4.75 0.995186552821643
4.8 0.995485704105798
4.85 0.995767705226603
4.9 0.996033458672411
4.95 0.996283823521034
5 0.996519617485436
5.05 0.99674161883819
5.1 0.996950568225055
5.15 0.997147170377073
5.2 0.997332095729738
5.25 0.997505981956963
5.3 0.997669435426825
5.35 0.997823032585412
5.4 0.99796732127443
5.45 0.998102821987685
5.5 0.998230029071022
5.55 0.998349411869807
5.6 0.998461415827627
5.65 0.998566463539471
5.7 0.998664955762305
5.75 0.998757272385634
5.8 0.998843773364338
5.85 0.998924799615845
5.9 0.999000673883426
5.95 0.999071701567242
6 0.99913817152455
6.05 0.999200356840349
6.1 0.999258515569583
6.15 0.999312891451923
6.2 0.999363714600027
6.25 0.999411202162098
6.3 0.999455558959491
6.35 0.999496978100044
6.4 0.999535641567783
6.45 0.999571720789577
6.5 0.999605377179316
6.55 0.999636762660143
6.6 0.99966602016527
6.65 0.999693284117868
6.7 0.999718680890541
6.75 0.999742329244884
6.8 0.999764340751597
6.85 0.999784820191676
6.9 0.999803865939158
6.95 0.999821570325936
7 0.999838019989144
7.05 0.999853296201627
7.1 0.999867475186014
7.15 0.999880628412919
7.2 0.999892822883793
7.25 0.999904121398966
7.3 0.999914582811396
7.35 0.999924262266689
7.4 0.999933211429887
7.45 0.999941478699592
7.5 0.999949109409933
7.55 0.99995614602091
7.6 0.999962628297647
7.65 0.999968593479039
7.7 0.99997407643633
7.75 0.999979109822099
7.8 0.999983724210145
7.85 0.999987948226736
7.9 0.999991808673704
7.95 0.999995330643803
8 0.999998537628788
8.05 1.00000145162062
8.1 1.00000409320622
8.15 1.00000648165607
8.2 1.00000863500722
8.25 1.00001057014083
8.3 1.00001230285474
8.35 1.00001384793135
8.4 1.00001521920103
8.45 1.00001642960154
8.5 1.00001749123351
8.55 1.00001841541238
8.6 1.00001921271702
8.65 1.00001989303521
8.7 1.00002046560623
8.75 1.00002093906076
8.8 1.00002132145824
8.85 1.00002162032194
8.9 1.00002184267177
8.95 1.00002199505514
9 1.00002208357586
9.05 1.00002211392134
9.1 1.00002209138808
9.15 1.00002202090568
9.2 1.00002190705939
9.25 1.00002175411131
9.3 1.00002156602036
9.35 1.00002134646108
9.4 1.0000210988413
9.45 1.00002082631884
9.5 1.00002053181717
9.55 1.0000202180402
9.6 1.00001988748624
9.65 1.0000195424611
9.7 1.00001918509049
9.75 1.00001881733165
9.8 1.00001844098435
9.85 1.00001805770124
9.9 1.00001766899757
9.95 1.00001727626041
10 1.00001688075723
10.05 1.00001648364407
10.1 1.0000160859732
10.15 1.00001568870025
10.2 1.000015292691
10.25 1.00001489872777
10.3 1.00001450751529
10.35 1.00001411968638
10.4 1.00001373580713
10.45 1.00001335638188
10.5 1.00001298185777
10.55 1.0000126126291
10.6 1.00001224904132
10.65 1.00001189139487
10.7 1.00001153994864
10.75 1.00001119492332
10.8 1.00001085650443
10.85 1.00001052484524
10.9 1.00001020006939
10.95 1.00000988227342
11 1.0000095715291
11.05 1.00000926788554
11.1 1.00000897137123
11.15 1.00000868199592
11.2 1.00000839975231
11.25 1.00000812461771
11.3 1.00000785655547
11.35 1.00000759551642
11.4 1.00000734144013
11.45 1.00000709425605
11.5 1.00000685388471
11.55 1.00000662023861
11.6 1.00000639322326
11.65 1.00000617273798
11.7 1.00000595867673
11.75 1.00000575092882
11.8 1.00000554937962
11.85 1.00000535391113
11.9 1.00000516440261
11.95 1.00000498073106
12 1.00000480277173
12.05 1.00000463039855
12.1 1.00000446348451
12.15 1.00000430190207
12.2 1.00000414552346
12.25 1.000003994221
12.3 1.00000384786738
12.35 1.0000037063359
12.4 1.00000356950069
12.45 1.00000343723695
12.5 1.00000330942107
12.55 1.00000318593086
12.6 1.00000306664565
12.65 1.00000295144643
12.7 1.00000284021598
12.75 1.00000273283894
12.8 1.00000262920192
12.85 1.00000252919357
12.9 1.00000243270462
12.95 1.00000233962797
13 1.00000224985869
13.05 1.0000021632941
13.1 1.00000207983375
13.15 1.00000199937947
13.2 1.00000192183538
13.25 1.00000184710787
13.3 1.00000177510564
13.35 1.00000170573963
13.4 1.00000163892311
13.45 1.00000157457156
13.5 1.00000151260272
13.55 1.00000145293654
13.6 1.00000139549519
13.65 1.00000134020297
13.7 1.00000128698634
13.75 1.00000123577387
13.8 1.00000118649618
13.85 1.00000113908596
13.9 1.00000109347788
13.95 1.00000104960859
14 1.00000100741663
14.05 1.00000096684248
14.1 1.00000092782843
14.15 1.00000089031857
14.2 1.0000008542588
14.25 1.00000081959669
14.3 1.00000078628153
14.35 1.00000075426424
14.4 1.00000072349734
14.45 1.00000069393491
14.5 1.00000066553257
14.55 1.00000063824738
14.6 1.00000061203788
14.65 1.00000058686399
14.7 1.00000056268699
14.75 1.00000053946949
14.8 1.00000051717538
14.85 1.00000049576981
14.9 1.00000047521913
14.95 1.00000045549086
15 1.00000043655369
15.05 1.00000041837737
15.1 1.00000040093276
15.15 1.00000038419175
15.2 1.00000036812722
15.25 1.00000035271304
15.3 1.00000033792403
15.35 1.0000003237359
15.4 1.00000031012526
15.45 1.00000029706957
15.5 1.00000028454712
15.55 1.00000027253701
15.6 1.00000026101909
15.65 1.00000024997397
15.7 1.00000023938298
15.75 1.00000022922816
15.8 1.00000021949219
15.85 1.00000021015845
15.9 1.0000002012109
15.95 1.00000019263413
16 1.00000018441332
16.05 1.00000017653421
16.1 1.00000016898307
16.15 1.00000016174672
16.2 1.00000015481247
16.25 1.00000014816811
16.3 1.00000014180194
16.35 1.00000013570267
16.4 1.00000012985946
16.45 1.00000012426192
16.5 1.00000011890002
16.55 1.00000011376417
16.6 1.00000010884511
16.65 1.00000010413398
16.7 1.00000009962225
16.75 1.00000009530172
16.8 1.00000009116454
16.85 1.00000008720315
16.9 1.0000000834103
16.95 1.00000007977902
17 1.00000007630262
17.05 1.00000007297468
17.1 1.00000006978903
17.15 1.00000006673976
17.2 1.00000006382118
17.25 1.00000006102783
17.3 1.00000005835448
17.35 1.0000000557961
17.4 1.00000005334786
17.45 1.00000005100512
17.5 1.00000004876344
17.55 1.00000004661854
17.6 1.00000004456632
17.65 1.00000004260283
17.7 1.00000004072429
17.75 1.00000003892705
17.8 1.00000003720763
17.85 1.00000003556265
17.9 1.00000003398887
17.95 1.00000003248319
18 1.0000000310426
18.05 1.00000002966422
18.1 1.00000002834525
18.15 1.000000027083
18.2 1.00000002587488
18.25 1.00000002471837
18.3 1.00000002361104
18.35 1.00000002255051
18.4 1.00000002153451
18.45 1.00000002056078
18.5 1.00000001962716
18.55 1.00000001873152
18.6 1.00000001787177
18.65 1.00000001704586
18.7 1.00000001625177
18.75 1.00000001548751
18.8 1.00000001475112
18.85 1.00000001404062
18.9 1.00000001335405
18.95 1.00000001268947
19 1.00000001204491
19.05 1.00000001141838
19.1 1.00000001080789
19.15 1.00000001021141
19.2 1.00000000962687
19.25 1.00000000905218
19.3 1.00000000848517
19.35 1.00000000792366
19.4 1.00000000736537
19.45 1.00000000680798
19.5 1.0000000062491
19.55 1.00000000568626
19.6 1.00000000511692
19.65 1.00000000453847
19.7 1.00000000394822
19.75 1.00000000334341
19.8 1.0000000027212
19.85 1.00000000207871
19.9 1.00000000141299
19.95 1.00000000072109
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-19.95 1.00000000086279
-19.9 1.00000000168902
-19.85 1.00000000248265
-19.8 1.00000000324757
-19.75 1.00000000398754
-19.7 1.00000000470623
-19.65 1.00000000540721
-19.6 1.00000000609392
-19.55 1.00000000676968
-19.5 1.00000000743771
-19.45 1.00000000810111
-19.4 1.0000000087629
-19.35 1.00000000942597
-19.3 1.00000001009313
-19.25 1.00000001076712
-19.2 1.00000001145058
-19.15 1.0000000121461
-19.1 1.0000000128562
-19.05 1.00000001358335
-19 1.00000001432999
-18.95 1.0000000150985
-18.9 1.00000001589127
-18.85 1.00000001671064
-18.8 1.00000001755897
-18.75 1.00000001843858
-18.7 1.00000001935184
-18.65 1.00000002030112
-18.6 1.0000000212888
-18.55 1.00000002231731
-18.5 1.00000002338912
-18.45 1.00000002450672
-18.4 1.00000002567268
-18.35 1.00000002688963
-18.3 1.00000002816025
-18.25 1.00000002948732
-18.2 1.00000003087368
-18.15 1.00000003232226
-18.1 1.00000003383612
-18.05 1.00000003541838
-18 1.00000003707229
-17.95 1.00000003880123
-17.9 1.00000004060868
-17.85 1.00000004249829
-17.8 1.0000000444738
-17.75 1.00000004653914
-17.7 1.00000004869838
-17.65 1.00000005095575
-17.6 1.00000005331565
-17.55 1.00000005578268
-17.5 1.0000000583616
-17.45 1.00000006105738
-17.4 1.00000006387519
-17.35 1.00000006682044
-17.3 1.00000006989872
-17.25 1.00000007311589
-17.2 1.00000007647803
-17.15 1.0000000799915
-17.1 1.0000000836629
-17.05 1.00000008749911
-17 1.00000009150731
-16.95 1.00000009569496
-16.9 1.00000010006985
-16.85 1.00000010464007
-16.8 1.00000010941408
-16.75 1.00000011440065
-16.7 1.00000011960894
-16.65 1.00000012504848
-16.6 1.00000013072919
-16.55 1.0000001366614
-16.5 1.00000014285586
-16.45 1.00000014932376
-16.4 1.00000015607675
-16.35 1.00000016312696
-16.3 1.000000170487
-16.25 1.00000017816999
-16.2 1.00000018618959
-16.15 1.00000019456
-16.1 1.000000203296
-16.05 1.00000021241295
-16 1.00000022192684
-15.95 1.00000023185426
-15.9 1.00000024221251
-15.85 1.00000025301953
-15.8 1.00000026429399
-15.75 1.00000027605529
-15.7 1.00000028832357
-15.65 1.00000030111979
-15.6 1.0000003144657
-15.55 1.00000032838389
-15.5 1.00000034289783
-15.45 1.0000003580319
-15.4 1.00000037381139
-15.35 1.00000039026259
-15.3 1.00000040741274
-15.25 1.00000042529016
-15.2 1.00000044392419
-15.15 1.00000046334531
-15.1 1.0000004835851
-15.05 1.00000050467634
-15 1.00000052665301
-14.95 1.00000054955034
-14.9 1.00000057340485
-14.85 1.00000059825438
-14.8 1.00000062413815
-14.75 1.0000006510968
-14.7 1.00000067917239
-14.65 1.00000070840851
-14.6 1.00000073885029
-14.55 1.00000077054441
-14.5 1.00000080353921
-14.45 1.00000083788471
-14.4 1.00000087363263
-14.35 1.00000091083646
-14.3 1.00000094955153
-14.25 1.00000098983501
-14.2 1.00000103174597
-14.15 1.00000107534546
-14.1 1.00000112069652
-14.05 1.00000116786425
-14 1.00000121691582
-13.95 1.00000126792058
-13.9 1.00000132095005
-13.85 1.00000137607798
-13.8 1.00000143338041
-13.75 1.0000014929357
-13.7 1.00000155482456
-13.65 1.00000161913011
-13.6 1.00000168593792
-13.55 1.000001755336
-13.5 1.00000182741491
-13.45 1.00000190226772
-13.4 1.00000197999007
-13.35 1.0000020606802
-13.3 1.00000214443893
-13.25 1.00000223136973
-13.2 1.00000232157867
-13.15 1.00000241517447
-13.1 1.00000251226848
-13.05 1.00000261297467
-13 1.0000027174096
-12.95 1.00000282569242
-12.9 1.00000293794483
-12.85 1.00000305429102
-12.8 1.00000317485763
-12.75 1.00000329977369
-12.7 1.00000342917052
-12.65 1.00000356318165
-12.6 1.00000370194274
-12.55 1.00000384559142
-12.5 1.00000399426715
-12.45 1.00000414811111
-12.4 1.00000430726598
-12.35 1.00000447187576
-12.3 1.00000464208554
-12.25 1.00000481804128
-12.2 1.0000049998895
-12.15 1.00000518777702
-12.1 1.0000053818506
-12.05 1.00000558225662
-12 1.00000578914063
-11.95 1.00000600264694
-11.9 1.00000622291816
-11.85 1.00000645009468
-11.8 1.00000668431405
-11.75 1.00000692571045
-11.7 1.00000717441397
-11.65 1.00000743054987
-11.6 1.00000769423784
-11.55 1.00000796559112
-11.5 1.00000824471554
-11.45 1.00000853170858
-11.4 1.00000882665825
-11.35 1.00000912964188
-11.3 1.00000944072493
-11.25 1.00000975995954
-11.2 1.00001008738311
-11.15 1.00001042301664
-11.1 1.00001076686307
-11.05 1.00001111890535
-11 1.00001147910451
-10.95 1.00001184739745
-10.9 1.00001222369465
-10.85 1.00001260787762
-10.8 1.00001299979631
-10.75 1.00001339926612
-10.7 1.00001380606489
-10.65 1.00001421992952
-10.6 1.00001464055244
-10.55 1.00001506757777
-10.5 1.00001550059723
-10.45 1.00001593914581
-10.4 1.00001638269703
-10.35 1.00001683065797
-10.3 1.00001728236394
-10.25 1.00001773707275
-10.2 1.00001819395866
-10.15 1.00001865210591
-10.1 1.00001911050181
-10.05 1.00001956802939
-10 1.00002002345965
-9.95 1.00002047544322
-9.9 1.00002092250156
-9.85 1.00002136301765
-9.8 1.00002179522603
-9.75 1.00002221720232
-9.7 1.00002262685204
-9.65 1.00002302189883
-9.6 1.00002339987195
-9.55 1.000023758093
-9.5 1.00002409366195
-9.45 1.00002440344226
-9.4 1.00002468404521
-9.35 1.00002493181324
-9.3 1.0000251428024
-9.25 1.00002531276368
-9.2 1.00002543712334
-9.15 1.00002551096195
-9.1 1.00002552899234
-9.05 1.00002548553606
-9 1.00002537449854
-8.95 1.00002518934269
-8.9 1.00002492306084
-8.85 1.00002456814499
-8.8 1.00002411655516
-8.75 1.0000235596857
-8.7 1.00002288832947
-8.65 1.00002209263966
-8.6 1.00002116208914
-8.55 1.00002008542707
-8.5 1.00001885063262
-8.45 1.0000174448656
-8.4 1.00001585441365
-8.35 1.00001406463591
-8.3 1.00001205990276
-8.25 1.00000982353138
-8.2 1.00000733771695
-8.15 1.00000458345894
-8.1 1.00000154048234
-8.05 0.999998187153528
-8 0.999994500390139
-7.95 0.999990455564883
-7.9 0.999986026402698
-7.85 0.999981184870922
-7.8 0.99997590106205
-7.75 0.99997014306865
-7.7 0.99996387684999
-7.65 0.999957066089944
-7.6 0.999949672045723
-7.55 0.999941653386972
-7.5 0.999932966024778
-7.45 0.999923562930139
-7.4 0.999913393941438
-7.35 0.999902405560469
-7.3 0.999890540736584
-7.25 0.999877738638525
-7.2 0.999863934413526
-7.15 0.999849058933283
-7.1 0.999833038526401
-7.05 0.999815794696964
-7 0.999797243828862
-6.95 0.99977729687558
-6.9 0.999755859035123
-6.85 0.999732829409822
-6.8 0.999708100650768
-6.75 0.99968155858665
-6.7 0.999653081836799
-6.65 0.999622541408278
-6.6 0.999589800276847
-6.55 0.999554712951697
-6.5 0.999517125023818
-6.45 0.999476872697919
-6.4 0.999433782307801
-6.35 0.999387669815089
-6.3 0.999338340291238
-6.25 0.999285587382697
-6.2 0.999229192759106
-6.15 0.999168925544364
-6.1 0.999104541730365
-6.05 0.999035783573138
-6 0.998962378971059
-5.95 0.998884040824738
-5.9 0.998800466378028
-5.85 0.998711336539568
-5.8 0.99861631518405
-5.75 0.998515048432298
-5.7 0.998407163909047
-5.65 0.998292269977115
-5.6 0.998169954946422
-5.55 0.998039786256068
-5.5 0.997901309627417
-5.45 0.997754048185786
-5.4 0.997597501548053
-5.35 0.997431144873086
-5.3 0.997254427871528
-5.25 0.99706677377101
-5.2 0.996867578232432
-5.15 0.996656208212394
-5.1 0.99643200076638
-5.05 0.996194261786654
-5 0.995942264668242
-4.95 0.995675248895694
-4.9 0.9953924185426
-4.85 0.995092940675094
-4.8 0.994775943649762
-4.75 0.994440515295519
-4.7 0.994085700968116
-4.65 0.993710501464981
-4.6 0.993313870787087
-4.55 0.992894713733474
-4.5 0.99245188331293
-4.45 0.991984177956157
-4.4 0.991490338510509
-4.35 0.99096904499812
-4.3 0.990418913116836
-4.25 0.989838490462041
-4.2 0.98922625244593
-4.15 0.988580597889341
-4.1 0.987899844259676
-4.05 0.987182222526878
-4 0.986425871607799
-3.95 0.985628832367709
-3.9 0.984789041146037
-3.85 0.983904322771846
-3.8 0.982972383033007
-3.75 0.981990800561516
-3.7 0.980957018096043
-3.65 0.979868333081569
-3.6 0.978721887564934
-3.55 0.977514657344339
-3.5 0.976243440330433
-3.45 0.974904844076556
-3.4 0.973495272436215
-3.35 0.972010911306998
-3.3 0.97044771342197
-3.25 0.968801382152452
-3.2 0.96706735428993
-3.15 0.965240781780091
-3.1 0.96331651238873
-3.05 0.961289069287858
-3 0.959152629561085
-2.95 0.956901001640549
-2.9 0.954527601703822
-2.85 0.952025429078659
-2.8 0.94938704072684
-2.75 0.946604524906087
-2.7 0.943669474141891
-2.65 0.940572957679664
-2.6 0.937305493632736
-2.55 0.933857021094158
-2.5 0.930216872540968
-2.45 0.926373746929437
-2.4 0.922315683959905
-2.35 0.918030040081128
-2.3 0.913503466907744
-2.25 0.908721892841553
-2.2 0.903670508818949
-2.15 0.898333759254036
-2.1 0.892695339410768
-2.05 0.886738200618626
-2 0.880444564945832
-1.95 0.873795951162289
-1.9 0.866773214061847
-1.85 0.859356599470303
-1.8 0.851525817541771
-1.75 0.843260137241595
-1.7 0.834538505228843
-1.65 0.825339692685656
-1.6 0.815642473995181
-1.55 0.805425841546171
-1.5 0.794669261344145
-1.45 0.783352974542454
-1.4 0.771458350481846
-1.35 0.758968297359581
-1.3 0.745867737261831
-1.25 0.732144153018097
-1.2 0.717788215217332
-1.15 0.702794498818991
-1.1 0.687162300167966
-1.05 0.67089656695996
-1 0.654008955883436
-0.949999999999999 0.636519035345506
-0.899999999999999 0.61845565386897
-0.849999999999998 0.599858498282205
-0.799999999999997 0.580779869288261
-0.75 0.561286704449293
-0.699999999999999 0.54146287819391
-0.649999999999999 0.521411801732756
-0.599999999999998 0.50125932683648
-0.549999999999997 0.481156916585147
-0.5 0.461284968505072
-0.449999999999999 0.441856039986527
-0.399999999999999 0.423117507341317
-0.349999999999998 0.405352867743778
-0.299999999999997 0.388880474512949
-0.25 0.3740480592688
-0.199999999999999 0.361221150811858
-0.149999999999999 0.350763831589847
-0.0999999999999979 0.343011639930984
-0.0499999999999972 0.338239029929281
0 0.336627038799767
0.0500000000000007 0.338239029929281
0.100000000000001 0.343011639930984
0.150000000000002 0.350763831589847
0.200000000000003 0.361221150811858
0.25 0.374048059268799
0.300000000000001 0.388880474512948
0.350000000000001 0.405352867743778
0.400000000000002 0.423117507341316
0.450000000000003 0.441856039986526
0.5 0.461284968505071
0.550000000000001 0.481156916585146
0.600000000000001 0.501259326836479
0.650000000000002 0.521411801732755
0.700000000000003 0.541462878193909
0.75 0.561286704449292
0.800000000000001 0.58077986928826
0.850000000000001 0.599858498282204
0.900000000000002 0.618455653868968
0.950000000000003 0.636519035345505
1 0.654008955883435
1.05 0.670896566959958
1.1 0.687162300167964
1.15 0.70279449881899
1.2 0.717788215217331
1.25 0.732144153018096
1.3 0.74586773726183
1.35 0.75896829735958
1.4 0.771458350481846
1.45 0.783352974542453
1.5 0.794669261344144
1.55 0.805425841546171
1.6 0.815642473995181
1.65 0.825339692685656
1.7 0.834538505228844
1.75 0.843260137241595
1.8 0.851525817541771
1.85 0.859356599470304
1.9 0.866773214061847
1.95 0.87379595116229
2 0.880444564945832
2.05 0.886738200618626
2.1 0.892695339410768
2.15 0.898333759254037
2.2 0.903670508818949
2.25 0.908721892841553
2.3 0.913503466907744
2.35 0.918030040081128
2.4 0.922315683959905
2.45 0.926373746929437
2.5 0.930216872540968
2.55 0.933857021094158
2.6 0.937305493632736
2.65 0.940572957679664
2.7 0.943669474141891
2.75 0.946604524906087
2.8 0.94938704072684
2.85 0.952025429078659
2.9 0.954527601703822
2.95 0.956901001640549
3 0.959152629561085
3.05 0.961289069287858
3.1 0.96331651238873
3.15 0.965240781780091
3.2 0.96706735428993
3.25 0.968801382152452
3.3 0.97044771342197
3.35 0.972010911306998
3.4 0.973495272436215
3.45 0.974904844076556
3.5 0.976243440330433
3.55 0.977514657344339
3.6 0.978721887564934
3.65 0.979868333081569
3.7 0.980957018096043
3.75 0.981990800561516
3.8 0.982972383033007
3.85 0.983904322771846
3.9 0.984789041146037
3.95 0.985628832367709
4 0.986425871607799
4.05 0.987182222526878
4.1 0.987899844259676
4.15 0.988580597889341
4.2 0.98922625244593
4.25 0.989838490462042
4.3 0.990418913116836
4.35 0.99096904499812
4.4 0.99149033851051
4.45 0.991984177956157
4.5 0.99245188331293
4.55 0.992894713733474
4.6 0.993313870787087
4.65 0.993710501464981
4.7 0.994085700968116
4.75 0.99444051529552
4.8 0.994775943649762
4.85 0.995092940675094
4.9 0.9953924185426
4.95 0.995675248895694
5 0.995942264668242
5.05 0.996194261786654
5.1 0.99643200076638
5.15 0.996656208212394
5.2 0.996867578232432
5.25 0.997066773771011
5.3 0.997254427871528
5.35 0.997431144873086
5.4 0.997597501548053
5.45 0.997754048185786
5.5 0.997901309627417
5.55 0.998039786256068
5.6 0.998169954946422
5.65 0.998292269977115
5.7 0.998407163909047
5.75 0.998515048432298
5.8 0.99861631518405
5.85 0.998711336539568
5.9 0.998800466378028
5.95 0.998884040824738
6 0.998962378971059
6.05 0.999035783573138
6.1 0.999104541730365
6.15 0.999168925544364
6.2 0.999229192759106
6.25 0.999285587382697
6.3 0.999338340291238
6.35 0.999387669815089
6.4 0.999433782307801
6.45 0.999476872697919
6.5 0.999517125023818
6.55 0.999554712951697
6.6 0.999589800276847
6.65 0.999622541408278
6.7 0.999653081836799
6.75 0.99968155858665
6.8 0.999708100650768
6.85 0.999732829409822
6.9 0.999755859035123
6.95 0.99977729687558
7 0.999797243828862
7.05 0.999815794696964
7.1 0.999833038526401
7.15 0.999849058933283
7.2 0.999863934413526
7.25 0.999877738638525
7.3 0.999890540736584
7.35 0.999902405560469
7.4 0.999913393941438
7.45 0.999923562930139
7.5 0.999932966024778
7.55 0.999941653386972
7.6 0.999949672045723
7.65 0.999957066089944
7.7 0.99996387684999
7.75 0.99997014306865
7.8 0.99997590106205
7.85 0.999981184870922
7.9 0.999986026402698
7.95 0.999990455564883
8 0.999994500390139
8.05 0.999998187153528
8.1 1.00000154048234
8.15 1.00000458345894
8.2 1.00000733771695
8.25 1.00000982353138
8.3 1.00001205990276
8.35 1.00001406463591
8.4 1.00001585441365
8.45 1.0000174448656
8.5 1.00001885063262
8.55 1.00002008542707
8.6 1.00002116208914
8.65 1.00002209263966
8.7 1.00002288832947
8.75 1.0000235596857
8.8 1.00002411655516
8.85 1.00002456814499
8.9 1.00002492306084
8.95 1.00002518934269
9 1.00002537449854
9.05 1.00002548553606
9.1 1.00002552899234
9.15 1.00002551096195
9.2 1.00002543712334
9.25 1.00002531276368
9.3 1.0000251428024
9.35 1.00002493181324
9.4 1.00002468404521
9.45 1.00002440344226
9.5 1.00002409366195
9.55 1.000023758093
9.6 1.00002339987195
9.65 1.00002302189883
9.7 1.00002262685204
9.75 1.00002221720232
9.8 1.00002179522603
9.85 1.00002136301765
9.9 1.00002092250156
9.95 1.00002047544322
10 1.00002002345965
10.05 1.00001956802939
10.1 1.00001911050181
10.15 1.00001865210591
10.2 1.00001819395866
10.25 1.00001773707275
10.3 1.00001728236394
10.35 1.00001683065797
10.4 1.00001638269703
10.45 1.00001593914581
10.5 1.00001550059723
10.55 1.00001506757777
10.6 1.00001464055244
10.65 1.00001421992952
10.7 1.00001380606489
10.75 1.00001339926612
10.8 1.00001299979631
10.85 1.00001260787762
10.9 1.00001222369465
10.95 1.00001184739745
11 1.00001147910451
11.05 1.00001111890535
11.1 1.00001076686307
11.15 1.00001042301664
11.2 1.00001008738311
11.25 1.00000975995954
11.3 1.00000944072493
11.35 1.00000912964188
11.4 1.00000882665825
11.45 1.00000853170858
11.5 1.00000824471554
11.55 1.00000796559112
11.6 1.00000769423784
11.65 1.00000743054987
11.7 1.00000717441397
11.75 1.00000692571045
11.8 1.00000668431405
11.85 1.00000645009468
11.9 1.00000622291816
11.95 1.00000600264694
12 1.00000578914063
12.05 1.00000558225662
12.1 1.0000053818506
12.15 1.00000518777702
12.2 1.0000049998895
12.25 1.00000481804128
12.3 1.00000464208554
12.35 1.00000447187576
12.4 1.00000430726598
12.45 1.00000414811111
12.5 1.00000399426715
12.55 1.00000384559142
12.6 1.00000370194274
12.65 1.00000356318165
12.7 1.00000342917052
12.75 1.00000329977369
12.8 1.00000317485763
12.85 1.00000305429102
12.9 1.00000293794483
12.95 1.00000282569242
13 1.0000027174096
13.05 1.00000261297467
13.1 1.00000251226848
13.15 1.00000241517447
13.2 1.00000232157867
13.25 1.00000223136973
13.3 1.00000214443893
13.35 1.0000020606802
13.4 1.00000197999007
13.45 1.00000190226772
13.5 1.00000182741491
13.55 1.000001755336
13.6 1.00000168593792
13.65 1.00000161913011
13.7 1.00000155482456
13.75 1.0000014929357
13.8 1.00000143338041
13.85 1.00000137607798
13.9 1.00000132095005
13.95 1.00000126792058
14 1.00000121691582
14.05 1.00000116786425
14.1 1.00000112069652
14.15 1.00000107534546
14.2 1.00000103174597
14.25 1.00000098983501
14.3 1.00000094955153
14.35 1.00000091083646
14.4 1.00000087363263
14.45 1.00000083788471
14.5 1.00000080353921
14.55 1.00000077054441
14.6 1.00000073885029
14.65 1.00000070840851
14.7 1.00000067917239
14.75 1.0000006510968
14.8 1.00000062413815
14.85 1.00000059825438
14.9 1.00000057340485
14.95 1.00000054955034
15 1.00000052665301
15.05 1.00000050467634
15.1 1.0000004835851
15.15 1.00000046334531
15.2 1.00000044392419
15.25 1.00000042529016
15.3 1.00000040741274
15.35 1.00000039026259
15.4 1.00000037381139
15.45 1.0000003580319
15.5 1.00000034289783
15.55 1.00000032838389
15.6 1.0000003144657
15.65 1.00000030111979
15.7 1.00000028832357
15.75 1.00000027605529
15.8 1.00000026429399
15.85 1.00000025301953
15.9 1.00000024221251
15.95 1.00000023185426
16 1.00000022192684
16.05 1.00000021241295
16.1 1.000000203296
16.15 1.00000019456
16.2 1.00000018618959
16.25 1.00000017816999
16.3 1.000000170487
16.35 1.00000016312696
16.4 1.00000015607675
16.45 1.00000014932376
16.5 1.00000014285586
16.55 1.0000001366614
16.6 1.00000013072919
16.65 1.00000012504848
16.7 1.00000011960894
16.75 1.00000011440065
16.8 1.00000010941408
16.85 1.00000010464007
16.9 1.00000010006985
16.95 1.00000009569496
17 1.00000009150731
17.05 1.00000008749911
17.1 1.0000000836629
17.15 1.0000000799915
17.2 1.00000007647803
17.25 1.00000007311589
17.3 1.00000006989872
17.35 1.00000006682044
17.4 1.00000006387519
17.45 1.00000006105738
17.5 1.0000000583616
17.55 1.00000005578268
17.6 1.00000005331565
17.65 1.00000005095575
17.7 1.00000004869838
17.75 1.00000004653914
17.8 1.0000000444738
17.85 1.00000004249829
17.9 1.00000004060868
17.95 1.00000003880123
18 1.00000003707229
18.05 1.00000003541838
18.1 1.00000003383612
18.15 1.00000003232226
18.2 1.00000003087368
18.25 1.00000002948732
18.3 1.00000002816025
18.35 1.00000002688963
18.4 1.00000002567268
18.45 1.00000002450672
18.5 1.00000002338912
18.55 1.00000002231731
18.6 1.0000000212888
18.65 1.00000002030112
18.7 1.00000001935184
18.75 1.00000001843858
18.8 1.00000001755897
18.85 1.00000001671064
18.9 1.00000001589127
18.95 1.0000000150985
19 1.00000001432999
19.05 1.00000001358335
19.1 1.0000000128562
19.15 1.0000000121461
19.2 1.00000001145058
19.25 1.00000001076712
19.3 1.00000001009313
19.35 1.00000000942597
19.4 1.0000000087629
19.45 1.00000000810111
19.5 1.00000000743771
19.55 1.00000000676968
19.6 1.00000000609392
19.65 1.00000000540721
19.7 1.00000000470623
19.75 1.00000000398754
19.8 1.00000000324757
19.85 1.00000000248265
19.9 1.00000000168902
19.95 1.00000000086279
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-19.95 1.00000000112305
-19.9 1.00000000219789
-19.85 1.00000000322999
-19.8 1.00000000422462
-19.75 1.00000000518687
-19.7 1.00000000612165
-19.65 1.00000000703368
-19.6 1.00000000792749
-19.55 1.00000000880746
-19.5 1.00000000967776
-19.45 1.00000001054245
-19.4 1.0000000114054
-19.35 1.00000001227036
-19.3 1.00000001314093
-19.25 1.00000001402063
-19.2 1.00000001491283
-19.15 1.00000001582083
-19.1 1.00000001674786
-19.05 1.00000001769706
-19 1.00000001867151
-18.95 1.00000001967426
-18.9 1.0000000207083
-18.85 1.00000002177664
-18.8 1.00000002288222
-18.75 1.00000002402804
-18.7 1.00000002521705
-18.65 1.00000002645228
-18.6 1.00000002773673
-18.55 1.00000002907349
-18.5 1.00000003046568
-18.45 1.00000003191648
-18.4 1.00000003342914
-18.35 1.00000003500698
-18.3 1.00000003665344
-18.25 1.00000003837203
-18.2 1.00000004016637
-18.15 1.0000000420402
-18.1 1.0000000439974
-18.05 1.00000004604195
-18 1.00000004817801
-17.95 1.00000005040986
-17.9 1.00000005274197
-17.85 1.00000005517895
-17.8 1.00000005772561
-17.75 1.00000006038695
-17.7 1.00000006316815
-17.65 1.00000006607461
-17.6 1.00000006911194
-17.55 1.000000072286
-17.5 1.00000007560285
-17.45 1.00000007906882
-17.4 1.00000008269051
-17.35 1.00000008647477
-17.3 1.00000009042873
-17.25 1.00000009455984
-17.2 1.00000009887581
-17.15 1.00000010338472
-17.1 1.00000010809494
-17.05 1.0000001130152
-17 1.0000001181546
-16.95 1.0000001235226
-16.9 1.00000012912904
-16.85 1.00000013498418
-16.8 1.00000014109869
-16.75 1.00000014748368
-16.7 1.00000015415072
-16.65 1.00000016111182
-16.6 1.00000016837951
-16.55 1.00000017596683
-16.5 1.00000018388731
-16.45 1.00000019215507
-16.4 1.00000020078478
-16.35 1.00000020979169
-16.3 1.00000021919168
-16.25 1.00000022900125
-16.2 1.00000023923756
-16.15 1.00000024991846
-16.1 1.00000026106251
-16.05 1.00000027268899
-16 1.00000028481795
-15.95 1.00000029747022
-15.9 1.00000031066745
-15.85 1.00000032443215
-15.8 1.00000033878767
-15.75 1.00000035375829
-15.7 1.00000036936922
-15.65 1.00000038564665
-15.6 1.00000040261775
-15.55 1.00000042031075
-15.5 1.00000043875492
-15.45 1.00000045798068
-15.4 1.00000047801955
-15.35 1.00000049890427
-15.3 1.00000052066876
-15.25 1.00000054334825
-15.2 1.00000056697922
-15.15 1.00000059159951
-15.1 1.00000061724836
-15.05 1.00000064396641
-15 1.00000067179578
-14.95 1.0000007007801
-14.9 1.00000073096457
-14.85 1.00000076239598
-14.8 1.00000079512277
-14.75 1.0000008291951
-14.7 1.00000086466484
-14.65 1.00000090158569
-14.6 1.00000094001317
-14.55 1.00000098000471
-14.5 1.00000102161965
-14.45 1.00000106491936
-14.4 1.00000110996722
-14.35 1.00000115682873
-14.3 1.00000120557149
-14.25 1.00000125626532
-14.2 1.00000130898228
-14.15 1.00000136379669
-14.1 1.00000142078523
-14.05 1.00000148002695
-14 1.00000154160332
-13.95 1.00000160559829
-13.9 1.00000167209832
-13.85 1.00000174119242
-13.8 1.00000181297219
-13.75 1.00000188753186
-13.7 1.00000196496832
-13.65 1.00000204538114
-13.6 1.00000212887262
-13.55 1.00000221554778
-13.5 1.00000230551442
-13.45 1.00000239888307
-13.4 1.00000249576708
-13.35 1.00000259628252
-13.3 1.00000270054827
-13.25 1.00000280868595
-13.2 1.00000292081992
-13.15 1.00000303707721
-13.1 1.00000315758756
-13.05 1.00000328248328
-13 1.00000341189924
-12.95 1.0000035459728
-12.9 1.00000368484367
-12.85 1.00000382865387
-12.8 1.00000397754756
-12.75 1.00000413167092
-12.7 1.00000429117201
-12.65 1.00000445620057
-12.6 1.00000462690783
-12.55 1.0000048034463
-12.5 1.00000498596948
-12.45 1.00000517463166
-12.4 1.00000536958753
-12.35 1.00000557099191
-12.3 1.00000577899936
-12.25 1.00000599376373
-12.2 1.0000062154378
-12.15 1.00000644417271
-12.1 1.00000668011746
-12.05 1.00000692341835
-12 1.00000717421831
-11.95 1.00000743265622
-11.9 1.00000769886616
-11.85 1.00000797297663
-11.8 1.00000825510962
-11.75 1.00000854537968
-11.7 1.00000884389291
-11.65 1.00000915074579
-11.6 1.00000946602404
-11.55 1.0000097898013
-11.5 1.0000101221377
-11.45 1.00001046307842
-11.4 1.00001081265199
-11.35 1.00001117086861
-11.3 1.00001153771827
-11.25 1.00001191316867
-11.2 1.00001229716315
-11.15 1.00001268961831
-11.1 1.00001309042153
-11.05 1.00001349942832
-11 1.00001391645944
-10.95 1.00001434129786
-10.9 1.00001477368546
-10.85 1.00001521331953
-10.8 1.00001565984905
-10.75 1.00001611287064
-10.7 1.0000165719243
-10.65 1.00001703648885
-10.6 1.00001750597703
-10.55 1.00001797973031
-10.5 1.00001845701331
-10.45 1.00001893700792
-10.4 1.00001941880697
-10.35 1.0000199014075
-10.3 1.00002038370363
-10.25 1.00002086447892
-10.2 1.00002134239827
-10.15 1.00002181599929
-10.1 1.00002228368312
-10.05 1.0000227437047
-10 1.00002319416233
-9.95 1.00002363298672
-9.9 1.00002405792922
-9.85 1.00002446654934
-9.8 1.00002485620158
-9.75 1.00002522402131
-9.7 1.00002556690982
-9.65 1.00002588151849
-9.6 1.00002616423187
-9.55 1.00002641114979
-9.5 1.0000266180683
-9.45 1.00002678045948
-9.4 1.00002689344991
-9.35 1.0000269517979
-9.3 1.00002694986922
-9.25 1.00002688161136
-9.2 1.00002674052618
-9.15 1.00002651964091
-9.1 1.0000262114773
-9.05 1.00002580801892
-9 1.00002530067642
-8.95 1.00002468025072
-8.9 1.00002393689391
-8.85 1.00002306006787
-8.8 1.00002203850033
-8.75 1.00002086013843
-8.7 1.0000195120994
-8.65 1.00001798061858
-8.6 1.00001625099421
-8.55 1.00001430752923
-8.5 1.00001213346977
-8.45 1.00000971094014
-8.4 1.00000702087432
-8.35 1.00000404294365
-8.3 1.00000075548065
-8.25 0.999997135398802
-8.2 0.999993158108003
-8.15 0.999988797425714
-8.1 0.999984025483408
-8.05 0.999978812628227
-8 0.999973127319588
-7.95 0.999966936020489
-7.9 0.999960203083268
-7.85 0.999952890629502
-7.8 0.999944958423743
-7.75 0.999936363740716
-7.7 0.9999270612256
-7.65 0.999917002746929
-7.6 0.999906137241658
-7.55 0.999894410551813
-7.5 0.999881765252159
-7.45 0.999868140468203
-7.4 0.999853471683814
-7.35 0.999837690537653
-7.3 0.999820724607565
-7.25 0.999802497181962
-7.2 0.999782927017207
-7.15 0.999761928079892
-7.1 0.999739409272865
-7.05 0.999715274143778
-7 0.999689420574865
-6.95 0.99966174045263
-6.9 0.999632119316057
-6.85 0.999600435981951
-6.8 0.999566562145994
-6.75 0.999530361958105
-6.7 0.999491691570736
-6.65 0.99945039865877
-6.6 0.999406321909768
-6.55 0.999359290483432
-6.5 0.999309123439259
-6.45 0.999255629131552
-6.4 0.999198604571132
-6.35 0.999137834753354
-6.3 0.999073091952269
-6.25 0.999004134981094
-6.2 0.998930708419479
-6.15 0.998852541808421
-6.1 0.998769348814077
-6.05 0.998680826362127
-6 0.998586653744797
-5.95 0.998486491703074
-5.9 0.998379981487138
-5.85 0.998266743898455
-5.8 0.998146378317461
-5.75 0.998018461721172
-5.7 0.997882547695481
-5.65 0.997738165447247
-5.6 0.997584818821621
-5.55 0.997421985330284
-5.5 0.997249115196464
-5.45 0.997065630422672
-5.4 0.996870923887115
-5.35 0.996664358474564
-5.3 0.996445266247263
-5.25 0.996212947661023
-5.2 0.995966670831125
-5.15 0.995705670851948
-5.1 0.995429149173372
-5.05 0.995136273035938
-5 0.994826174965551
-4.95 0.994497952327056
-4.9 0.994150666934444
-4.85 0.993783344713646
-4.8 0.993394975411897
-4.75 0.992984512345502
-4.7 0.992550872175536
-4.65 0.992092934698517
-4.6 0.991609542636497
-4.55 0.991099501408261
-4.5 0.990561578860529
-4.45 0.989994504935105
-4.4 0.989396971244993
-4.35 0.988767630529523
-4.3 0.988105095955581
-4.25 0.987407940229164
-4.2 0.986674694478677
-4.15 0.98590384686877
-4.1 0.985093840901078
-4.05 0.984243073356018
-4 0.983349891827921
-3.95 0.982412591804277
-3.9 0.981429413238714
-3.85 0.980398536566795
-3.8 0.979318078113592
-3.75 0.978186084842606
-3.7 0.977000528396855
-3.65 0.975759298384977
-3.6 0.974460194868114
-3.55 0.97310092000711
-3.5 0.971679068834457
-3.45 0.970192119121289
-3.4 0.968637420316903
-3.35 0.967012181546689
-3.3 0.965313458664134
-3.25 0.963538140363911
-3.2 0.96168293337593
-3.15 0.959744346774906
-3.1 0.957718675456495
-3.05 0.955601982849563
-3 0.953390082954879
-2.95 0.95107852182354
-2.9 0.948662558614058
-2.85 0.946137146395406
-2.8 0.943496912894708
-2.75 0.940736141422929
-2.7 0.937848752250223
-2.65 0.93482828474475
-2.6 0.931667880635282
-2.55 0.928360268809028
-2.5 0.924897752112364
-2.45 0.921272196683831
-2.4 0.917475024416443
-2.35 0.913497209220334
-2.3 0.909329277837531
-2.25 0.904961316048509
-2.2 0.900382981205386
-2.15 0.895583522129409
-2.1 0.890551807520642
-2.05 0.885276364145394
-2 0.879745426191361
-1.95 0.873946997310942
-1.9 0.867868927008411
-1.85 0.861499003164871
-1.8 0.854825062633721
-1.75 0.847835121975602
-1.7 0.840517530531204
-1.65 0.832861148147792
-1.6 0.824855549973957
-1.55 0.816491260808612
-1.5 0.807760021523843
-1.45 0.798655090063435
-1.4 0.789171579432508
-1.35 0.779306834916586
-1.3 0.769060852472099
-1.25 0.758436739777568
-1.2 0.747441220776748
-1.15 0.736085183617801
-1.1 0.724384270611992
-1.05 0.71235950709177
-1 0.70003796370003
-0.949999999999999 0.687453443511438
-0.899999999999999 0.674647181254359
-0.849999999999998 0.661668536513207
-0.799999999999997 0.648575655869874
-0.75 0.635436070230471
-0.699999999999999 0.622327182909773
-0.649999999999999 0.609336591453659
-0.599999999999998 0.596562172115261
-0.549999999999997 0.584111841477337
-0.5 0.572102897034973
-0.449999999999999 0.560660831023719
-0.399999999999999 0.549917514261015
-0.349999999999998 0.540008665337277
-0.299999999999997 0.531070561468813
-0.25 0.523236015320379
-0.199999999999999 0.516629737097522
-0.149999999999999 0.511363315286377
-0.0999999999999979 0.507530164675821
-0.0499999999999972 0.505200879912086
0 0.504419466892853
0.0500000000000007 0.505200879912086
0.100000000000001 0.507530164675821
0.150000000000002 0.511363315286375
0.200000000000003 0.516629737097521
0.25 0.523236015320377
0.300000000000001 0.53107056146881
0.350000000000001 0.540008665337274
0.400000000000002 0.549917514261012
0.450000000000003 0.560660831023715
0.5 0.572102897034969
0.550000000000001 0.584111841477333
0.600000000000001 0.596562172115257
0.650000000000002 0.609336591453655
0.700000000000003 0.622327182909769
0.75 0.635436070230468
0.800000000000001 0.648575655869871
0.850000000000001 0.661668536513204
0.900000000000002 0.674647181254356
0.950000000000003 0.687453443511435
1 0.700037963700028
1.05 0.712359507091768
1.1 0.724384270611991
1.15 0.7360851836178
1.2 0.747441220776747
1.25 0.758436739777567
1.3 0.769060852472098
1.35 0.779306834916585
1.4 0.789171579432508
1.45 0.798655090063435
1.5 0.807760021523843
1.55 0.816491260808612
1.6 0.824855549973957
1.65 0.832861148147792
1.7 0.840517530531204
1.75 0.847835121975603
1.8 0.854825062633722
1.85 0.861499003164871
1.9 0.867868927008412
1.95 0.873946997310942
2 0.879745426191362
2.05 0.885276364145395
2.1 0.890551807520643
2.15 0.89558352212941
2.2 0.900382981205386
2.25 0.90496131604851
2.3 0.909329277837532
2.35 0.913497209220335
2.4 0.917475024416444
2.45 0.921272196683832
2.5 0.924897752112365
2.55 0.928360268809029
2.6 0.931667880635283
2.65 0.934828284744751
2.7 0.937848752250223
2.75 0.940736141422929
2.8 0.943496912894708
2.85 0.946137146395407
2.9 0.948662558614058
2.95 0.95107852182354
3 0.953390082954879
3.05 0.955601982849563
3.1 0.957718675456495
3.15 0.959744346774907
3.2 0.96168293337593
3.25 0.963538140363911
3.3 0.965313458664135
3.35 0.967012181546689
3.4 0.968637420316904
3.45 0.970192119121289
3.5 0.971679068834457
3.55 0.97310092000711
3.6 0.974460194868114
3.65 0.975759298384977
3.7 0.977000528396855
3.75 0.978186084842606
3.8 0.979318078113592
3.85 0.980398536566795
3.9 0.981429413238714
3.95 0.982412591804277
4 0.983349891827922
4.05 0.984243073356018
4.1 0.985093840901078
4.15 0.98590384686877
4.2 0.986674694478677
4.25 0.987407940229164
4.3 0.988105095955581
4.35 0.988767630529523
4.4 0.989396971244993
4.45 0.989994504935105
4.5 0.990561578860529
4.55 0.991099501408261
4.6 0.991609542636497
4.65 0.992092934698517
4.7 0.992550872175536
4.75 0.992984512345502
4.8 0.993394975411897
4.85 0.993783344713646
4.9 0.994150666934444
4.95 0.994497952327056
5 0.994826174965551
5.05 0.995136273035938
5.1 0.995429149173372
5.15 0.995705670851948
5.2 0.995966670831125
5.25 0.996212947661023
5.3 0.996445266247263
5.35 0.996664358474564
5.4 0.996870923887115
5.45 0.997065630422672
5.5 0.997249115196464
5.55 0.997421985330284
5.6 0.997584818821621
5.65 0.997738165447247
5.7 0.997882547695481
5.75 0.998018461721172
5.8 0.998146378317461
5.85 0.998266743898455
5.9 0.998379981487138
5.95 0.998486491703074
6 0.998586653744797
6.05 0.998680826362127
6.1 0.998769348814077
6.15 0.998852541808421
6.2 0.998930708419479
6.25 0.999004134981094
6.3 0.999073091952269
6.35 0.999137834753354
6.4 0.999198604571132
6.45 0.999255629131552
6.5 0.999309123439259
6.55 0.999359290483432
6.6 0.999406321909768
6.65 0.99945039865877
6.7 0.999491691570736
6.75 0.999530361958105
6.8 0.999566562145994
6.85 0.999600435981951
6.9 0.999632119316057
6.95 0.99966174045263
7 0.999689420574865
7.05 0.999715274143778
7.1 0.999739409272865
7.15 0.999761928079892
7.2 0.999782927017207
7.25 0.999802497181962
7.3 0.999820724607565
7.35 0.999837690537653
7.4 0.999853471683814
7.45 0.999868140468203
7.5 0.999881765252159
7.55 0.999894410551813
7.6 0.999906137241658
7.65 0.999917002746929
7.7 0.9999270612256
7.75 0.999936363740716
7.8 0.999944958423743
7.85 0.999952890629502
7.9 0.999960203083268
7.95 0.999966936020489
8 0.999973127319588
8.05 0.999978812628227
8.1 0.999984025483408
8.15 0.999988797425714
8.2 0.999993158108003
8.25 0.999997135398802
8.3 1.00000075548065
8.35 1.00000404294365
8.4 1.00000702087432
8.45 1.00000971094014
8.5 1.00001213346977
8.55 1.00001430752923
8.6 1.00001625099421
8.65 1.00001798061858
8.7 1.0000195120994
8.75 1.00002086013843
8.8 1.00002203850033
8.85 1.00002306006787
8.9 1.00002393689391
8.95 1.00002468025072
9 1.00002530067642
9.05 1.00002580801892
9.1 1.0000262114773
9.15 1.00002651964091
9.2 1.00002674052618
9.25 1.00002688161136
9.3 1.00002694986922
9.35 1.0000269517979
9.4 1.00002689344991
9.45 1.00002678045948
9.5 1.0000266180683
9.55 1.00002641114979
9.6 1.00002616423187
9.65 1.00002588151849
9.7 1.00002556690982
9.75 1.00002522402131
9.8 1.00002485620158
9.85 1.00002446654934
9.9 1.00002405792922
9.95 1.00002363298672
10 1.00002319416233
10.05 1.0000227437047
10.1 1.00002228368312
10.15 1.00002181599929
10.2 1.00002134239827
10.25 1.00002086447892
10.3 1.00002038370363
10.35 1.0000199014075
10.4 1.00001941880697
10.45 1.00001893700792
10.5 1.00001845701331
10.55 1.00001797973031
10.6 1.00001750597703
10.65 1.00001703648885
10.7 1.0000165719243
10.75 1.00001611287064
10.8 1.00001565984905
10.85 1.00001521331953
10.9 1.00001477368546
10.95 1.00001434129786
11 1.00001391645944
11.05 1.00001349942832
11.1 1.00001309042153
11.15 1.00001268961831
11.2 1.00001229716315
11.25 1.00001191316867
11.3 1.00001153771827
11.35 1.00001117086861
11.4 1.00001081265199
11.45 1.00001046307842
11.5 1.0000101221377
11.55 1.0000097898013
11.6 1.00000946602404
11.65 1.00000915074579
11.7 1.00000884389291
11.75 1.00000854537968
11.8 1.00000825510962
11.85 1.00000797297663
11.9 1.00000769886616
11.95 1.00000743265622
12 1.00000717421831
12.05 1.00000692341835
12.1 1.00000668011746
12.15 1.00000644417271
12.2 1.0000062154378
12.25 1.00000599376373
12.3 1.00000577899936
12.35 1.00000557099191
12.4 1.00000536958753
12.45 1.00000517463166
12.5 1.00000498596948
12.55 1.0000048034463
12.6 1.00000462690783
12.65 1.00000445620057
12.7 1.00000429117201
12.75 1.00000413167092
12.8 1.00000397754756
12.85 1.00000382865387
12.9 1.00000368484367
12.95 1.0000035459728
13 1.00000341189924
13.05 1.00000328248328
13.1 1.00000315758756
13.15 1.00000303707721
13.2 1.00000292081992
13.25 1.00000280868595
13.3 1.00000270054827
13.35 1.00000259628252
13.4 1.00000249576708
13.45 1.00000239888307
13.5 1.00000230551442
13.55 1.00000221554778
13.6 1.00000212887262
13.65 1.00000204538114
13.7 1.00000196496832
13.75 1.00000188753186
13.8 1.00000181297219
13.85 1.00000174119242
13.9 1.00000167209832
13.95 1.00000160559829
14 1.00000154160332
14.05 1.00000148002695
14.1 1.00000142078523
14.15 1.00000136379669
14.2 1.00000130898228
14.25 1.00000125626532
14.3 1.00000120557149
14.35 1.00000115682873
14.4 1.00000110996722
14.45 1.00000106491936
14.5 1.00000102161965
14.55 1.00000098000471
14.6 1.00000094001317
14.65 1.00000090158569
14.7 1.00000086466484
14.75 1.0000008291951
14.8 1.00000079512277
14.85 1.00000076239598
14.9 1.00000073096457
14.95 1.0000007007801
15 1.00000067179578
15.05 1.00000064396641
15.1 1.00000061724836
15.15 1.00000059159951
15.2 1.00000056697922
15.25 1.00000054334825
15.3 1.00000052066876
15.35 1.00000049890427
15.4 1.00000047801955
15.45 1.00000045798068
15.5 1.00000043875492
15.55 1.00000042031075
15.6 1.00000040261775
15.65 1.00000038564665
15.7 1.00000036936922
15.75 1.00000035375829
15.8 1.00000033878767
15.85 1.00000032443215
15.9 1.00000031066745
15.95 1.00000029747022
16 1.00000028481795
16.05 1.00000027268899
16.1 1.00000026106251
16.15 1.00000024991846
16.2 1.00000023923756
16.25 1.00000022900125
16.3 1.00000021919168
16.35 1.00000020979169
16.4 1.00000020078478
16.45 1.00000019215507
16.5 1.00000018388731
16.55 1.00000017596683
16.6 1.00000016837951
16.65 1.00000016111182
16.7 1.00000015415072
16.75 1.00000014748368
16.8 1.00000014109869
16.85 1.00000013498418
16.9 1.00000012912904
16.95 1.0000001235226
17 1.0000001181546
17.05 1.0000001130152
17.1 1.00000010809494
17.15 1.00000010338472
17.2 1.00000009887581
17.25 1.00000009455984
17.3 1.00000009042873
17.35 1.00000008647477
17.4 1.00000008269051
17.45 1.00000007906882
17.5 1.00000007560285
17.55 1.000000072286
17.6 1.00000006911194
17.65 1.00000006607461
17.7 1.00000006316815
17.75 1.00000006038695
17.8 1.00000005772561
17.85 1.00000005517895
17.9 1.00000005274197
17.95 1.00000005040986
18 1.00000004817801
18.05 1.00000004604195
18.1 1.0000000439974
18.15 1.0000000420402
18.2 1.00000004016637
18.25 1.00000003837203
18.3 1.00000003665344
18.35 1.00000003500698
18.4 1.00000003342914
18.45 1.00000003191648
18.5 1.00000003046568
18.55 1.00000002907349
18.6 1.00000002773673
18.65 1.00000002645228
18.7 1.00000002521705
18.75 1.00000002402804
18.8 1.00000002288222
18.85 1.00000002177664
18.9 1.0000000207083
18.95 1.00000001967426
19 1.00000001867151
19.05 1.00000001769706
19.1 1.00000001674786
19.15 1.00000001582083
19.2 1.00000001491283
19.25 1.00000001402063
19.3 1.00000001314093
19.35 1.00000001227036
19.4 1.0000000114054
19.45 1.00000001054245
19.5 1.00000000967776
19.55 1.00000000880746
19.6 1.00000000792749
19.65 1.00000000703368
19.7 1.00000000612165
19.75 1.00000000518687
19.8 1.00000000422462
19.85 1.00000000322999
19.9 1.00000000219789
19.95 1.00000000112305
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-19.95 1.00000000132168
-19.9 1.00000000260753
-19.85 1.00000000386057
-19.8 1.00000000508401
-19.75 1.00000000628118
-19.7 1.0000000074555
-19.65 1.00000000861046
-19.6 1.00000000974955
-19.55 1.0000000108763
-19.5 1.00000001199423
-19.45 1.00000001310684
-19.4 1.0000000142176
-19.35 1.00000001532997
-19.3 1.00000001644736
-19.25 1.00000001757314
-19.2 1.00000001871066
-19.15 1.00000001986324
-19.1 1.00000002103413
-19.05 1.00000002222659
-19 1.00000002344383
-18.95 1.00000002468905
-18.9 1.00000002596542
-18.85 1.00000002727611
-18.8 1.00000002862427
-18.75 1.00000003001304
-18.7 1.00000003144558
-18.65 1.00000003292504
-18.6 1.0000000344546
-18.55 1.00000003603743
-18.5 1.00000003767675
-18.45 1.00000003937581
-18.4 1.00000004113788
-18.35 1.00000004296628
-18.3 1.00000004486437
-18.25 1.00000004683558
-18.2 1.0000000488834
-18.15 1.00000005101137
-18.1 1.00000005322311
-18.05 1.00000005552234
-18 1.00000005791284
-17.95 1.0000000603985
-17.9 1.00000006298331
-17.85 1.00000006567135
-17.8 1.00000006846684
-17.75 1.0000000713741
-17.7 1.0000000743976
-17.65 1.00000007754191
-17.6 1.00000008081178
-17.55 1.00000008421207
-17.5 1.00000008774784
-17.45 1.00000009142426
-17.4 1.00000009524671
-17.35 1.00000009922071
-17.3 1.00000010335199
-17.25 1.00000010764645
-17.2 1.00000011211018
-17.15 1.00000011674947
-17.1 1.00000012157082
-17.05 1.00000012658094
-17 1.00000013178673
-16.95 1.00000013719535
-16.9 1.00000014281415
-16.85 1.00000014865073
-16.8 1.00000015471292
-16.75 1.00000016100878
-16.7 1.00000016754662
-16.65 1.00000017433501
-16.6 1.00000018138274
-16.55 1.0000001886989
-16.5 1.00000019629281
-16.45 1.00000020417405
-16.4 1.00000021235248
-16.35 1.00000022083824
-16.3 1.0000002296417
-16.25 1.00000023877355
-16.2 1.00000024824474
-16.15 1.00000025806649
-16.1 1.00000026825031
-16.05 1.00000027880798
-16 1.00000028975157
-15.95 1.00000030109343
-15.9 1.00000031284618
-15.85 1.00000032502273
-15.8 1.00000033763625
-15.75 1.00000035070019
-15.7 1.00000036422828
-15.65 1.00000037823448
-15.6 1.00000039273303
-15.55 1.00000040773842
-15.5 1.00000042326535
-15.45 1.00000043932879
-15.4 1.00000045594388
-15.35 1.00000047312599
-15.3 1.00000049089069
-15.25 1.00000050925367
-15.2 1.00000052823083
-15.15 1.00000054783814
-15.1 1.0000005680917
-15.05 1.0000005890077
-15 1.00000061060233
-14.95 1.00000063289184
-14.9 1.00000065589242
-14.85 1.00000067962022
-14.8 1.00000070409125
-14.75 1.00000072932139
-14.7 1.00000075532631
-14.65 1.00000078212139
-14.6 1.00000080972171
-14.55 1.00000083814194
-14.5 1.0000008673963
-14.45 1.00000089749842
-14.4 1.00000092846136
-14.35 1.00000096029742
-14.3 1.00000099301807
-14.25 1.00000102663389
-14.2 1.00000106115437
-14.15 1.00000109658788
-14.1 1.00000113294145
-14.05 1.00000117022068
-14 1.00000120842958
-13.95 1.00000124757039
-13.9 1.00000128764342
-13.85 1.00000132864683
-13.8 1.00000137057647
-13.75 1.00000141342563
-13.7 1.00000145718481
-13.65 1.0000015018415
-13.6 1.00000154737986
-13.55 1.00000159378051
-13.5 1.00000164102013
-13.45 1.00000168907124
-13.4 1.00000173790177
-13.35 1.00000178747473
-13.3 1.00000183774782
-13.25 1.00000188867298
-13.2 1.00000194019597
-13.15 1.00000199225589
-13.1 1.00000204478466
-13.05 1.00000209770648
-13 1.00000215093726
-12.95 1.00000220438402
-12.9 1.00000225794422
-12.85 1.00000231150506
-12.8 1.00000236494278
-12.75 1.00000241812184
-12.7 1.00000247089411
-12.65 1.00000252309798
-12.6 1.00000257455743
-12.55 1.00000262508103
-12.5 1.00000267446087
-12.45 1.00000272247147
-12.4 1.00000276886856
-12.35 1.00000281338785
-12.3 1.00000285574366
-12.25 1.00000289562754
-12.2 1.00000293270674
-12.15 1.0000029666226
-12.1 1.00000299698893
-12.05 1.00000302339015
-12 1.00000304537945
-11.95 1.00000306247675
-11.9 1.00000307416662
-11.85 1.00000307989597
-11.8 1.00000307907175
-11.75 1.00000307105838
-11.7 1.00000305517511
-11.65 1.00000303069322
-11.6 1.00000299683299
-11.55 1.00000295276062
-11.5 1.00000289758488
-11.45 1.00000283035357
-11.4 1.00000275004983
-11.35 1.00000265558817
-11.3 1.0000025458104
-11.25 1.00000241948116
-11.2 1.00000227528333
-11.15 1.00000211181312
-11.1 1.00000192757494
-11.05 1.00000172097588
-11 1.00000149032004
-10.95 1.00000123380235
-10.9 1.00000094950223
-10.85 1.0000006353768
-10.8 1.00000028925373
-10.75 0.999999908823698
-10.7 0.99999949163246
-10.65 0.999999035072454
-10.6 0.999998536373963
-10.55 0.999997992595792
-10.5 0.999997400615444
-10.45 0.999996757118758
-10.4 0.999996058588993
-10.35 0.999995301295321
-10.3 0.999994481280706
-10.25 0.999993594349126
-10.2 0.999992636052126
-10.15 0.999991601674638
-10.1 0.999990486220059
-10.05 0.999989284394534
-10 0.999987990590408
-9.95 0.999986598868799
-9.9 0.999985102941265
-9.85 0.999983496150495
-9.8 0.999981771449995
-9.75 0.999979921382709
-9.7 0.999977938058528
-9.65 0.999975813130617
-9.6 0.999973537770524
-9.55 0.999971102641986
-9.5 0.999968497873392
-9.45 0.999965713028809
-9.4 0.999962737077529
-9.35 0.999959558362033
-9.3 0.999956164564333
-9.25 0.999952542670565
-9.2 0.999948678933797
-9.15 0.999944558834929
-9.1 0.999940167041608
-9.05 0.999935487365064
-9 0.999930502714767
-8.95 0.999925195050797
-8.9 0.999919545333823
-8.85 0.999913533472587
-8.8 0.999907138268762
-8.75 0.99990033735908
-8.7 0.999893107154599
-8.65 0.999885422776976
-8.6 0.999877257991622
-8.55 0.999868585137594
-8.5 0.999859375054087
-8.45 0.99984959700337
-8.4 0.999839218590022
-8.35 0.999828205676304
-8.3 0.999816522293504
-8.25 0.999804130549077
-8.2 0.999790990529423
-8.15 0.999777060198093
-8.1 0.999762295289248
-8.05 0.999746649196168
-8 0.999730072854599
-7.95 0.999712514620723
-7.9 0.999693920143518
-7.85 0.999674232231284
-7.8 0.999653390712062
-7.75 0.999631332287699
-7.7 0.999607990381286
-7.65 0.999583294977661
-7.6 0.999557172456694
-7.55 0.999529545419021
-7.5 0.999500332503895
-7.45 0.999469448198807
-7.4 0.999436802640506
-7.35 0.999402301407038
-7.3 0.999365845300408
-7.25 0.999327330119448
-7.2 0.999286646422478
-7.15 0.99924367927931
-7.1 0.999198308012164
-7.05 0.999150405925033
-7 0.999099840021066
-6.95 0.999046470707486
-6.9 0.998990151487636
-6.85 0.99893072863969
-6.8 0.998868040881638
-6.75 0.99880191902214
-6.7 0.998732185596909
-6.65 0.998658654490297
-6.6 0.998581130541833
-6.55 0.998499409137487
-6.5 0.998413275785557
-6.45 0.998322505677089
-6.4 0.998226863230889
-6.35 0.998126101623234
-6.3 0.99801996230255
-6.25 0.997908174489391
-6.2 0.997790454662215
-6.15 0.997666506029567
-6.1 0.997536017989442
-6.05 0.997398665576707
-6 0.997254108899651
-5.95 0.997101992566849
-5.9 0.996941945105679
-5.85 0.996773578373983
-5.8 0.996596486966482
-5.75 0.996410247617674
-5.7 0.996214418603072
-5.65 0.996008539140695
-5.6 0.995792128794823
-5.55 0.99556468688404
-5.5 0.995325691895611
-5.45 0.995074600908216
-5.4 0.994810849024981
-5.35 0.99453384881867
-5.3 0.994242989790718
-5.25 0.993937637845609
-5.2 0.99361713478184
-5.15 0.993280797800423
-5.1 0.992927919031494
-5.05 0.992557765079213
-5 0.992169576584666
-4.95 0.99176256780595
-4.9 0.991335926214074
-4.85 0.990888812102682
-4.8 0.990420358208952
-4.75 0.98992966934235
-4.7 0.989415822017177
-4.65 0.988877864084144
-4.6 0.988314814355457
-4.55 0.987725662217147
-4.5 0.987109367221719
-4.45 0.986464858653449
-4.4 0.985791035058113
-4.35 0.985086763728319
-4.3 0.984350880135208
-4.25 0.983582187296929
-4.2 0.982779455074105
-4.15 0.98194141938248
-4.1 0.981066781313087
-4.05 0.980154206150683
-4 0.9792023222818
-3.95 0.978209719984711
-3.9 0.977174950094785
-3.85 0.97609652254033
-3.8 0.974972904745906
-3.75 0.97380251990248
-3.7 0.972583745106573
-3.65 0.971314909373779
-3.6 0.96999429153586
-3.55 0.968620118034854
-3.5 0.967190560632538
-3.45 0.965703734059029
-3.4 0.964157693630376
-3.35 0.962550432871717
-3.3 0.960879881189945
-3.25 0.959143901647888
-3.2 0.957340288900748
-3.15 0.955466767364994
-3.1 0.95352098970003
-3.05 0.9515005356938
-3 0.949402911654975
-2.95 0.947225550426517
-2.9 0.944965812148159
-2.85 0.942620985908588
-2.8 0.940188292441927
-2.75 0.93766488803716
-2.7 0.935047869843554
-2.65 0.932334282769558
-2.6 0.929521128187007
-2.55 0.926605374666469
-2.5 0.923583970982969
-2.45 0.920453861643748
-2.4 0.917212005200804
-2.35 0.913855395620168
-2.3 0.910381086986723
-2.25 0.906786221827089
-2.2 0.903068063333052
-2.15 0.899224031763189
-2.1 0.895251745289787
-2.05 0.891149065540724
-2 0.886914148060298
-1.95 0.88254549787771
-1.9 0.878042030325266
-1.85 0.873403137188781
-1.8 0.868628758198043
-1.75 0.863719457773731
-1.7 0.858676506836591
-1.65 0.853501969353052
-1.6 0.848198793136604
-1.55 0.842770904244505
-1.5 0.837223304103023
-1.45 0.831562168260629
-1.4 0.825794945406977
-1.35 0.819930455007073
-1.3 0.813978981586951
-1.25 0.807952363373678
-1.2 0.801864072645011
-1.15 0.795729284792181
-1.1 0.789564932755862
-1.05 0.783389743177623
-1 0.777224250338592
-0.949999999999999 0.771090783760263
-0.899999999999999 0.765013425250507
-0.849999999999998 0.759017931226764
-0.799999999999997 0.753131616376642
-0.75 0.747383195163703
-0.699999999999999 0.741802578390817
-0.649999999999999 0.736420623026451
-0.599999999999998 0.731268834800488
-0.549999999999997 0.726379024687251
-0.5 0.721782922291556
-0.449999999999999 0.717511751285554
-0.399999999999999 0.713595774321537
-0.349999999999998 0.710063817144724
-0.299999999999997 0.706942783793297
-0.25 0.704257176620219
-0.199999999999999 0.702028636212804
-0.149999999999999 0.700275516943322
-0.0999999999999979 0.699012513712628
-0.0499999999999972 0.698250354362087
0 0.697995570216753
0.0500000000000007 0.698250354362087
0.100000000000001 0.699012513712628
0.150000000000002 0.700275516943323
0.200000000000003 0.702028636212804
0.25 0.70425717662022
0.300000000000001 0.706942783793298
0.350000000000001 0.710063817144725
0.400000000000002 0.713595774321538
0.450000000000003 0.717511751285555
0.5 0.721782922291557
0.550000000000001 0.726379024687252
0.600000000000001 0.731268834800489
0.650000000000002 0.736420623026452
0.700000000000003 0.741802578390818
0.75 0.747383195163704
0.800000000000001 0.753131616376642
0.850000000000001 0.759017931226765
0.900000000000002 0.765013425250507
0.950000000000003 0.771090783760263
1 0.777224250338593
1.05 0.783389743177623
1.1 0.789564932755863
1.15 0.795729284792181
1.2 0.80186407264501
1.25 0.807952363373678
1.3 0.813978981586951
1.35 0.819930455007072
1.4 0.825794945406977
1.45 0.831562168260629
1.5 0.837223304103022
1.55 0.842770904244504
1.6 0.848198793136604
1.65 0.853501969353052
1.7 0.858676506836591
1.75 0.863719457773731
1.8 0.868628758198043
1.85 0.873403137188781
1.9 0.878042030325266
1.95 0.88254549787771
2 0.886914148060298
2.05 0.891149065540724
2.1 0.895251745289787
2.15 0.899224031763188
2.2 0.903068063333052
2.25 0.906786221827089
2.3 0.910381086986723
2.35 0.913855395620168
2.4 0.917212005200803
2.45 0.920453861643748
2.5 0.923583970982969
2.55 0.926605374666469
2.6 0.929521128187007
2.65 0.932334282769558
2.7 0.935047869843554
2.75 0.93766488803716
2.8 0.940188292441927
2.85 0.942620985908588
2.9 0.944965812148159
2.95 0.947225550426517
3 0.949402911654975
3.05 0.9515005356938
3.1 0.95352098970003
3.15 0.955466767364994
3.2 0.957340288900748
3.25 0.959143901647888
3.3 0.960879881189945
3.35 0.962550432871717
3.4 0.964157693630376
3.45 0.965703734059029
3.5 0.967190560632538
3.55 0.968620118034854
3.6 0.96999429153586
3.65 0.971314909373779
3.7 0.972583745106573
3.75 0.97380251990248
3.8 0.974972904745906
3.85 0.97609652254033
3.9 0.977174950094785
3.95 0.978209719984711
4 0.9792023222818
4.05 0.980154206150682
4.1 0.981066781313087
4.15 0.98194141938248
4.2 0.982779455074105
4.25 0.983582187296929
4.3 0.984350880135208
4.35 0.985086763728319
4.4 0.985791035058113
4.45 0.986464858653449
4.5 0.987109367221719
4.55 0.987725662217147
4.6 0.988314814355457
4.65 0.988877864084144
4.7 0.989415822017177
4.75 0.98992966934235
4.8 0.990420358208952
4.85 0.990888812102682
4.9 0.991335926214074
4.95 0.99176256780595
5 0.992169576584666
5.05 0.992557765079213
5.1 0.992927919031494
5.15 0.993280797800423
5.2 0.99361713478184
5.25 0.993937637845609
5.3 0.994242989790718
5.35 0.99453384881867
5.4 0.994810849024981
5.45 0.995074600908216
5.5 0.995325691895611
5.55 0.99556468688404
5.6 0.995792128794823
5.65 0.996008539140695
5.7 0.996214418603072
5.75 0.996410247617674
5.8 0.996596486966482
5.85 0.996773578373983
5.9 0.996941945105679
5.95 0.997101992566849
6 0.997254108899651
6.05 0.997398665576707
6.1 0.997536017989442
6.15 0.997666506029567
6.2 0.997790454662215
6.25 0.997908174489391
6.3 0.99801996230255
6.35 0.998126101623234
6.4 0.998226863230889
6.45 0.998322505677089
6.5 0.998413275785557
6.55 0.998499409137487
6.6 0.998581130541832
6.65 0.998658654490297
6.7 0.998732185596909
6.75 0.99880191902214
6.8 0.998868040881638
6.85 0.99893072863969
6.9 0.998990151487636
6.95 0.999046470707486
7 0.999099840021066
7.05 0.999150405925033
7.1 0.999198308012164
7.15 0.99924367927931
7.2 0.999286646422478
7.25 0.999327330119448
7.3 0.999365845300408
7.35 0.999402301407038
7.4 0.999436802640506
7.45 0.999469448198807
7.5 0.999500332503895
7.55 0.999529545419021
7.6 0.999557172456694
7.65 0.999583294977661
7.7 0.999607990381286
7.75 0.999631332287699
7.8 0.999653390712062
7.85 0.999674232231284
7.9 0.999693920143518
7.95 0.999712514620723
8 0.999730072854599
8.05 0.999746649196168
8.1 0.999762295289248
8.15 0.999777060198093
8.2 0.999790990529423
8.25 0.999804130549077
8.3 0.999816522293504
8.35 0.999828205676304
8.4 0.999839218590022
8.45 0.99984959700337
8.5 0.999859375054087
8.55 0.999868585137594
8.6 0.999877257991622
8.65 0.999885422776976
8.7 0.999893107154599
8.75 0.99990033735908
8.8 0.999907138268762
8.85 0.999913533472587
8.9 0.999919545333823
8.95 0.999925195050797
9 0.999930502714767
9.05 0.999935487365064
9.1 0.999940167041608
9.15 0.999944558834929
9.2 0.999948678933797
9.25 0.999952542670565
9.3 0.999956164564333
9.35 0.999959558362033
9.4 0.999962737077529
9.45 0.999965713028809
9.5 0.999968497873392
9.55 0.999971102641986
9.6 0.999973537770524
9.65 0.999975813130617
9.7 0.999977938058528
9.75 0.999979921382709
9.8 0.999981771449995
9.85 0.999983496150495
9.9 0.999985102941265
9.95 0.999986598868799
10 0.999987990590408
10.05 0.999989284394534
10.1 0.999990486220059
10.15 0.999991601674638
10.2 0.999992636052126
10.25 0.999993594349126
10.3 0.999994481280706
10.35 0.999995301295321
10.4 0.999996058588993
10.45 0.999996757118758
10.5 0.999997400615444
10.55 0.999997992595792
10.6 0.999998536373963
10.65 0.999999035072454
10.7 0.99999949163246
10.75 0.999999908823698
10.8 1.00000028925373
10.85 1.0000006353768
10.9 1.00000094950223
10.95 1.00000123380235
11 1.00000149032004
11.05 1.00000172097588
11.1 1.00000192757494
11.15 1.00000211181312
11.2 1.00000227528333
11.25 1.00000241948116
11.3 1.0000025458104
11.35 1.00000265558817
11.4 1.00000275004983
11.45 1.00000283035357
11.5 1.00000289758488
11.55 1.00000295276062
11.6 1.00000299683299
11.65 1.00000303069322
11.7 1.00000305517511
11.75 1.00000307105838
11.8 1.00000307907175
11.85 1.00000307989597
11.9 1.00000307416662
11.95 1.00000306247675
12 1.00000304537945
12.05 1.00000302339015
12.1 1.00000299698893
12.15 1.0000029666226
12.2 1.00000293270674
12.25 1.00000289562754
12.3 1.00000285574366
12.35 1.00000281338785
12.4 1.00000276886856
12.45 1.00000272247147
12.5 1.00000267446087
12.55 1.00000262508103
12.6 1.00000257455743
12.65 1.00000252309798
12.7 1.00000247089411
12.75 1.00000241812184
12.8 1.00000236494278
12.85 1.00000231150506
12.9 1.00000225794422
12.95 1.00000220438402
13 1.00000215093726
13.05 1.00000209770648
13.1 1.00000204478466
13.15 1.00000199225589
13.2 1.00000194019597
13.25 1.00000188867298
13.3 1.00000183774782
13.35 1.00000178747473
13.4 1.00000173790177
13.45 1.00000168907124
13.5 1.00000164102013
13.55 1.00000159378051
13.6 1.00000154737986
13.65 1.0000015018415
13.7 1.00000145718481
13.75 1.00000141342563
13.8 1.00000137057647
13.85 1.00000132864683
13.9 1.00000128764342
13.95 1.00000124757039
14 1.00000120842958
14.05 1.00000117022068
14.1 1.00000113294145
14.15 1.00000109658788
14.2 1.00000106115437
14.25 1.00000102663389
14.3 1.00000099301807
14.35 1.00000096029742
14.4 1.00000092846136
14.45 1.00000089749842
14.5 1.0000008673963
14.55 1.00000083814194
14.6 1.00000080972171
14.65 1.00000078212139
14.7 1.00000075532631
14.75 1.00000072932139
14.8 1.00000070409125
14.85 1.00000067962022
14.9 1.00000065589242
14.95 1.00000063289184
15 1.00000061060233
15.05 1.0000005890077
15.1 1.0000005680917
15.15 1.00000054783814
15.2 1.00000052823083
15.25 1.00000050925367
15.3 1.00000049089069
15.35 1.00000047312599
15.4 1.00000045594388
15.45 1.00000043932879
15.5 1.00000042326535
15.55 1.00000040773842
15.6 1.00000039273303
15.65 1.00000037823448
15.7 1.00000036422828
15.75 1.00000035070019
15.8 1.00000033763625
15.85 1.00000032502273
15.9 1.00000031284618
15.95 1.00000030109343
16 1.00000028975157
16.05 1.00000027880798
16.1 1.00000026825031
16.15 1.00000025806649
16.2 1.00000024824474
16.25 1.00000023877355
16.3 1.0000002296417
16.35 1.00000022083824
16.4 1.00000021235248
16.45 1.00000020417405
16.5 1.00000019629281
16.55 1.0000001886989
16.6 1.00000018138274
16.65 1.00000017433501
16.7 1.00000016754662
16.75 1.00000016100878
16.8 1.00000015471292
16.85 1.00000014865073
16.9 1.00000014281415
16.95 1.00000013719535
17 1.00000013178673
17.05 1.00000012658094
17.1 1.00000012157082
17.15 1.00000011674947
17.2 1.00000011211018
17.25 1.00000010764645
17.3 1.00000010335199
17.35 1.00000009922071
17.4 1.00000009524671
17.45 1.00000009142426
17.5 1.00000008774784
17.55 1.00000008421207
17.6 1.00000008081178
17.65 1.00000007754191
17.7 1.0000000743976
17.75 1.0000000713741
17.8 1.00000006846684
17.85 1.00000006567135
17.9 1.00000006298331
17.95 1.0000000603985
18 1.00000005791284
18.05 1.00000005552234
18.1 1.00000005322311
18.15 1.00000005101137
18.2 1.0000000488834
18.25 1.00000004683558
18.3 1.00000004486437
18.35 1.00000004296628
18.4 1.00000004113788
18.45 1.00000003937581
18.5 1.00000003767675
18.55 1.00000003603743
18.6 1.0000000344546
18.65 1.00000003292504
18.7 1.00000003144558
18.75 1.00000003001304
18.8 1.00000002862427
18.85 1.00000002727611
18.9 1.00000002596542
18.95 1.00000002468905
19 1.00000002344383
19.05 1.00000002222659
19.1 1.00000002103413
19.15 1.00000001986324
19.2 1.00000001871066
19.25 1.00000001757314
19.3 1.00000001644736
19.35 1.00000001532997
19.4 1.0000000142176
19.45 1.00000001310684
19.5 1.00000001199423
19.55 1.0000000108763
19.6 1.00000000974955
19.65 1.00000000861046
19.7 1.0000000074555
19.75 1.00000000628118
19.8 1.00000000508401
19.85 1.00000000386057
19.9 1.00000000260753
19.95 1.00000000132168
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-19.95 0.999999186863259
-19.9 0.999999159521755
-19.85 0.999999131260904
-19.8 0.999999102049793
-19.75 0.99999907185647
-19.7 0.99999904064791
-19.65 0.999999008389974
-19.6 0.99999897504738
-19.55 0.999998940583655
-19.5 0.999998904961103
-19.45 0.999998868140759
-19.4 0.999998830082349
-19.35 0.999998790744242
-19.3 0.999998750083411
-19.25 0.999998708055381
-19.2 0.999998664614179
-19.15 0.99999861971229
-19.1 0.999998573300598
-19.05 0.99999852532834
-19 0.999998475743041
-18.95 0.999998424490465
-18.9 0.999998371514552
-18.85 0.999998316757356
-18.8 0.999998260158984
-18.75 0.999998201657527
-18.7 0.999998141188997
-18.65 0.999998078687254
-18.6 0.999998014083932
-18.55 0.99999794730837
-18.5 0.999997878287528
-18.45 0.999997806945911
-18.4 0.999997733205487
-18.35 0.999997656985599
-18.3 0.999997578202879
-18.25 0.999997496771156
-18.2 0.99999741260136
-18.15 0.999997325601428
-18.1 0.999997235676202
-18.05 0.999997142727323
-18 0.999997046653127
-17.95 0.999996947348529
-17.9 0.999996844704915
-17.85 0.999996738610014
-17.8 0.999996628947786
-17.75 0.999996515598285
-17.7 0.999996398437534
-17.65 0.999996277337389
-17.6 0.999996152165395
-17.55 0.999996022784647
-17.5 0.999995889053635
-17.45 0.99999575082609
-17.4 0.99999560795083
-17.35 0.999995460271586
-17.3 0.999995307626837
-17.25 0.999995149849631
-17.2 0.999994986767404
-17.15 0.999994818201789
-17.1 0.999994643968426
-17.05 0.999994463876752
-17 0.999994277729801
-16.95 0.999994085323985
-16.9 0.999993886448869
-16.85 0.999993680886947
-16.8 0.999993468413399
-16.75 0.999993248795847
-16.7 0.999993021794101
-16.65 0.999992787159898
-16.6 0.999992544636627
-16.55 0.999992293959053
-16.5 0.999992034853021
-16.45 0.999991767035164
-16.4 0.999991490212587
-16.35 0.999991204082549
-16.3 0.999990908332134
-16.25 0.999990602637905
-16.2 0.999990286665555
-16.15 0.999989960069538
-16.1 0.999989622492693
-16.05 0.999989273565855
-16 0.999988912907448
-15.95 0.99998854012307
-15.9 0.999988154805066
-15.85 0.999987756532073
-15.8 0.999987344868571
-15.75 0.999986919364397
-15.7 0.999986479554261
-15.65 0.999986024957233
-15.6 0.999985555076219
-15.55 0.999985069397419
-15.5 0.999984567389762
-15.45 0.999984048504333
-15.4 0.999983512173766
-15.35 0.999982957811629
-15.3 0.999982384811781
-15.25 0.999981792547713
-15.2 0.999981180371859
-15.15 0.999980547614894
-15.1 0.999979893585001
-15.05 0.999979217567116
-15 0.999978518822145
-14.95 0.999977796586162
-14.9 0.999977050069571
-14.85 0.999976278456245
-14.8 0.999975480902637
-14.75 0.999974656536857
-14.7 0.999973804457722
-14.65 0.999972923733773
-14.6 0.999972013402256
-14.55 0.999971072468077
-14.5 0.999970099902711
-14.45 0.999969094643081
-14.4 0.999968055590403
-14.35 0.99996698160898
-14.3 0.999965871524973
-14.25 0.999964724125111
-14.2 0.999963538155376
-14.15 0.999962312319632
-14.1 0.999961045278216
-14.05 0.999959735646471
-14 0.999958381993244
-13.95 0.999956982839323
-13.9 0.999955536655827
-13.85 0.99995404186254
-13.8 0.999952496826188
-13.75 0.999950899858666
-13.7 0.999949249215191
-13.65 0.999947543092411
-13.6 0.999945779626439
-13.55 0.99994395689082
-13.5 0.999942072894444
-13.45 0.999940125579371
-13.4 0.999938112818598
-13.35 0.999936032413741
-13.3 0.999933882092651
-13.25 0.999931659506939
-13.2 0.999929362229424
-13.15 0.999926987751498
-13.1 0.999924533480397
-13.05 0.999921996736388
-13 0.99991937474986
-12.95 0.999916664658311
-12.9 0.999913863503248
-12.85 0.999910968226975
-12.8 0.999907975669272
-12.75 0.999904882563974
-12.7 0.999901685535426
-12.65 0.999898381094824
-12.6 0.999894965636439
-12.55 0.999891435433706
-12.5 0.999887786635194
-12.45 0.999884015260433
-12.4 0.99988011719561
-12.35 0.999876088189117
-12.3 0.999871923846957
-12.25 0.999867619627992
-12.2 0.999863170839037
-12.15 0.999858572629796
-12.1 0.999853819987623
-12.05 0.999848907732111
-12 0.999843830509511
-11.95 0.999838582786959
-11.9 0.999833158846512
-11.85 0.999827552778994
-11.8 0.999821758477636
-11.75 0.999815769631506
-11.7 0.999809579718723
-11.65 0.999803181999455
-11.6 0.999796569508673
-11.55 0.999789735048688
-11.5 0.999782671181422
-11.45 0.999775370220444
-11.4 0.999767824222734
-11.35 0.999760024980185
-11.3 0.999751964010824
-11.25 0.99974363254975
-11.2 0.999735021539776
-11.15 0.999726121621766
-11.1 0.999716923124659
-11.05 0.999707416055171
-11 0.999697590087161
-10.95 0.999687434550655
-10.9 0.999676938420516
-10.85 0.999666090304749
-10.8 0.999654878432424
-10.75 0.99964329064122
-10.7 0.999631314364564
-10.65 0.999618936618356
-10.6 0.999606143987274
-10.55 0.99959292261064
-10.5 0.999579258167833
-10.45 0.999565135863244
-10.4 0.999550540410746
-10.35 0.999535456017681
-10.3 0.999519866368329
-10.25 0.999503754606869
-10.2 0.999487103319793
-10.15 0.999469894517775
-10.1 0.999452109616968
-10.05 0.999433729419719
-10 0.999414734094683
-9.95 0.99939510315632
-9.9 0.999374815443756
-9.85 0.999353849098991
-9.8 0.999332181544441
-9.75 0.99930978945978
-9.7 0.99928664875809
-9.65 0.999262734561272
-9.6 0.999238021174714
-9.55 0.999212482061196
-9.5 0.999186089814008
-9.45 0.999158816129262
-9.4 0.999130631777375
-9.35 0.999101506573711
-9.3 0.999071409348346
-9.25 0.999040307914956
-9.2 0.999008169038779
-9.15 0.99897495840366
-9.1 0.998940640578129
-9.05 0.998905178980515
-9 0.998868535843049
-8.95 0.998830672174963
-8.9 0.998791547724536
-8.85 0.998751120940082
-8.8 0.998709348929854
-8.75 0.998666187420842
-8.7 0.998621590716442
-8.65 0.998575511652981
-8.6 0.998527901555075
-8.55 0.998478710189792
-8.5 0.99842788571962
-8.45 0.998375374654199
-8.4 0.99832112180082
-8.35 0.998265070213656
-8.3 0.998207161141724
-8.25 0.998147333975553
-8.2 0.998085526192556
-8.15 0.998021673301079
-8.1 0.997955708783135
-8.05 0.997887564035796
-8 0.997817168311255
-7.95 0.997744448655543
-7.9 0.997669329845899
-7.85 0.997591734326805
-7.8 0.997511582144679
-7.75 0.997428790881237
-7.7 0.997343275585539
-7.65 0.997254948704733
-7.6 0.997163720013507
-7.55 0.997069496542292
-7.5 0.996972182504226
-7.45 0.996871679220918
-7.4 0.996767885047063
-7.35 0.996660695293942
-7.3 0.996550002151858
-7.25 0.996435694611587
-7.2 0.996317658384882
-7.15 0.996195775824138
-7.1 0.996069925841282
-7.05 0.995939983825985
-7 0.995805821563314
-6.95 0.995667307150928
-6.9 0.995524304915948
-6.85 0.995376675331642
-6.8 0.99522427493409
-6.75 0.995066956238976
-6.7 0.994904567658708
-6.65 0.994736953420059
-6.6 0.99456395348255
-6.55 0.994385403457801
-6.5 0.994201134530119
-6.45 0.99401097337858
-6.4 0.993814742100928
-6.35 0.993612258139576
-6.3 0.993403334210092
-6.25 0.993187778232504
-6.2 0.992965393265853
-6.15 0.992735977446395
-6.1 0.992499323929918
-6.05 0.992255220838667
-6 0.992003451213386
-5.95 0.991743792971034
-5.9 0.991476018868776
-5.85 0.991199896474866
-5.8 0.990915188147095
-5.75 0.990621651019518
-5.7 0.990319036998206
-5.65 0.990007092766824
-5.6 0.989685559802877
-5.55 0.989354174405518
-5.5 0.989012667735852
-5.45 0.988660765870737
-5.4 0.988298189871114
-5.35 0.98792465586597
-5.3 0.987539875153087
-5.25 0.987143554317776
-5.2 0.986735395370867
-5.15 0.986315095907271
-5.1 0.985882349286497
-5.05 0.985436844836554
-5 0.984978268082729
-4.95 0.984506301002807
-4.9 0.984020622310316
-4.85 0.983520907767472
-4.8 0.983006830529537
-4.75 0.982478061522343
-4.7 0.981934269854805
-4.65 0.981375123268265
-4.6 0.980800288624564
-4.55 0.980209432434774
-4.5 0.979602221430531
-4.45 0.978978323179949
-4.4 0.978337406750104
-4.35 0.977679143418064
-4.3 0.977003207432461
-4.25 0.976309276827548
-4.2 0.97559703429168
-4.15 0.974866168092098
-4.1 0.97411637305782
-4.05 0.973347351622386
-4 0.972558814928083
-3.95 0.971750483993158
-3.9 0.970922090943382
-3.85 0.970073380309162
-3.8 0.969204110389186
-3.75 0.968314054681372
-3.7 0.96740300338163
-3.65 0.966470764950639
-3.6 0.965517167748548
-3.55 0.964542061737102
-3.5 0.96354532024833
-3.45 0.962526841818465
-3.4 0.96148655208529
-3.35 0.960424405746558
-3.3 0.959340388576597
-3.25 0.958234519497544
-3.2 0.957106852701016
-3.15 0.955957479815307
-3.1 0.954786532112436
-3.05 0.953594182748575
-3 0.952380649030523
-2.95 0.951146194700037
-2.9 0.949891132226856
-2.85 0.948615825100343
-2.8 0.94732069010864
-2.75 0.94600619959324
-2.7 0.944672883665835
-2.65 0.943321332373269
-2.6 0.941952197795373
-2.55 0.940566196059435
-2.5 0.939164109254053
-2.45 0.937746787224133
-2.4 0.936315149227893
-2.35 0.934870185435847
-2.3 0.933412958250994
-2.25 0.93194460342875
-2.2 0.930466330974606
-2.15 0.928979425797068
-2.1 0.927485248093217
-2.05 0.925985233444099
-2 0.924480892597331
-1.95 0.92297381091465
-1.9 0.921465647462718
-1.85 0.91995813372638
-1.8 0.918453071924728
-1.75 0.916952332911762
-1.7 0.915457853645223
-1.65 0.913971634209255
-1.6 0.912495734379013
-1.55 0.91103226971808
-1.5 0.909583407202667
-1.45 0.908151360370043
-1.4 0.906738383992347
-1.35 0.905346768281046
-1.3 0.903978832631585
-1.25 0.902636918922383
-1.2 0.901323384387073
-1.15 0.900040594083814
-1.1 0.898790912990506
-1.05 0.897576697759812
-1 0.896400288172875
-0.949999999999999 0.895263998335555
-0.899999999999999 0.894170107665713
-0.849999999999998 0.893120851724527
-0.799999999999997 0.892118412948943
-0.75 0.891164911346028
-0.699999999999999 0.890262395213141
-0.649999999999999 0.88941283195044
-0.599999999999998 0.888618099034095
-0.549999999999997 0.887879975219812
-0.5 0.88720013204661
-0.449999999999999 0.886580125710397
-0.399999999999999 0.886021389375581
-0.349999999999998 0.885525225990784
-0.299999999999997 0.885092801671691
-0.25 0.884725139710165
-0.199999999999999 0.88442311526402
-0.149999999999999 0.884187450776367
-0.0999999999999979 0.884018712167194
-0.0499999999999972 0.883917305833039
0 0.883883476483184
0.0500000000000007 0.883917305833039
0.100000000000001 0.884018712167194
0.150000000000002 0.884187450776367
0.200000000000003 0.88442311526402
0.25 0.884725139710165
0.300000000000001 0.885092801671691
0.350000000000001 0.885525225990784
0.400000000000002 0.886021389375581
0.450000000000003 0.886580125710397
0.5 0.88720013204661
0.550000000000001 0.887879975219813
0.600000000000001 0.888618099034095
0.650000000000002 0.88941283195044
0.700000000000003 0.890262395213141
0.75 0.891164911346028
0.800000000000001 0.892118412948944
0.850000000000001 0.893120851724527
0.900000000000002 0.894170107665713
0.950000000000003 0.895263998335555
1 0.896400288172875
1.05 0.897576697759812
1.1 0.898790912990507
1.15 0.900040594083814
1.2 0.901323384387073
1.25 0.902636918922383
1.3 0.903978832631585
1.35 0.905346768281047
1.4 0.906738383992348
1.45 0.908151360370043
1.5 0.909583407202667
1.55 0.91103226971808
1.6 0.912495734379013
1.65 0.913971634209255
1.7 0.915457853645223
1.75 0.916952332911762
1.8 0.918453071924728
1.85 0.91995813372638
1.9 0.921465647462718
1.95 0.92297381091465
2 0.924480892597331
2.05 0.925985233444099
2.1 0.927485248093218
2.15 0.928979425797068
2.2 0.930466330974606
2.25 0.93194460342875
2.3 0.933412958250994
2.35 0.934870185435847
2.4 0.936315149227894
2.45 0.937746787224134
2.5 0.939164109254053
2.55 0.940566196059435
2.6 0.941952197795373
2.65 0.943321332373269
2.7 0.944672883665835
2.75 0.94600619959324
2.8 0.94732069010864
2.85 0.948615825100343
2.9 0.949891132226856
2.95 0.951146194700037
3 0.952380649030523
3.05 0.953594182748575
3.1 0.954786532112437
3.15 0.955957479815307
3.2 0.957106852701016
3.25 0.958234519497544
3.3 0.959340388576597
3.35 0.960424405746558
3.4 0.96148655208529
3.45 0.962526841818466
3.5 0.96354532024833
3.55 0.964542061737102
3.6 0.965517167748548
3.65 0.96647076495064
3.7 0.96740300338163
3.75 0.968314054681372
3.8 0.969204110389186
3.85 0.970073380309162
3.9 0.970922090943382
3.95 0.971750483993158
4 0.972558814928083
4.05 0.973347351622386
4.1 0.97411637305782
4.15 0.974866168092098
4.2 0.97559703429168
4.25 0.976309276827548
4.3 0.977003207432461
4.35 0.977679143418064
4.4 0.978337406750104
4.45 0.978978323179949
4.5 0.979602221430531
4.55 0.980209432434774
4.6 0.980800288624564
4.65 0.981375123268265
4.7 0.981934269854805
4.75 0.982478061522343
4.8 0.983006830529537
4.85 0.983520907767472
4.9 0.984020622310316
4.95 0.984506301002807
5 0.984978268082729
5.05 0.985436844836554
5.1 0.985882349286497
5.15 0.986315095907271
5.2 0.986735395370867
5.25 0.987143554317776
5.3 0.987539875153087
5.35 0.98792465586597
5.4 0.988298189871114
5.45 0.988660765870737
5.5 0.989012667735852
5.55 0.989354174405518
5.6 0.989685559802877
5.65 0.990007092766824
5.7 0.990319036998206
5.75 0.990621651019518
5.8 0.990915188147095
5.85 0.991199896474866
5.9 0.991476018868776
5.95 0.991743792971034
6 0.992003451213386
6.05 0.992255220838667
6.1 0.992499323929918
6.15 0.992735977446395
6.2 0.992965393265853
6.25 0.993187778232504
6.3 0.993403334210092
6.35 0.993612258139576
6.4 0.993814742100928
6.45 0.99401097337858
6.5 0.994201134530119
6.55 0.994385403457801
6.6 0.99456395348255
6.65 0.994736953420059
6.7 0.994904567658708
6.75 0.995066956238976
6.8 0.99522427493409
6.85 0.995376675331642
6.9 0.995524304915948
6.95 0.995667307150928
7 0.995805821563314
7.05 0.995939983825985
7.1 0.996069925841282
7.15 0.996195775824138
7.2 0.996317658384882
7.25 0.996435694611587
7.3 0.996550002151858
7.35 0.996660695293942
7.4 0.996767885047063
7.45 0.996871679220918
7.5 0.996972182504226
7.55 0.997069496542292
7.6 0.997163720013507
7.65 0.997254948704733
7.7 0.997343275585539
7.75 0.997428790881237
7.8 0.997511582144679
7.85 0.997591734326805
7.9 0.997669329845899
7.95 0.997744448655543
8 0.997817168311255
8.05 0.997887564035796
8.1 0.997955708783135
8.15 0.998021673301079
8.2 0.998085526192556
8.25 0.998147333975553
8.3 0.998207161141724
8.35 0.998265070213656
8.4 0.99832112180082
8.45 0.998375374654199
8.5 0.99842788571962
8.55 0.998478710189792
8.6 0.998527901555075
8.65 0.998575511652981
8.7 0.998621590716442
8.75 0.998666187420842
8.8 0.998709348929854
8.85 0.998751120940082
8.9 0.998791547724536
8.95 0.998830672174963
9 0.998868535843049
9.05 0.998905178980515
9.1 0.998940640578129
9.15 0.99897495840366
9.2 0.999008169038779
9.25 0.999040307914956
9.3 0.999071409348346
9.35 0.999101506573711
9.4 0.999130631777375
9.45 0.999158816129262
9.5 0.999186089814008
9.55 0.999212482061196
9.6 0.999238021174714
9.65 0.999262734561272
9.7 0.99928664875809
9.75 0.99930978945978
9.8 0.999332181544441
9.85 0.999353849098991
9.9 0.999374815443756
9.95 0.99939510315632
10 0.999414734094683
10.05 0.999433729419719
10.1 0.999452109616968
10.15 0.999469894517775
10.2 0.999487103319793
10.25 0.999503754606869
10.3 0.999519866368329
10.35 0.999535456017681
10.4 0.999550540410746
10.45 0.999565135863244
10.5 0.999579258167833
10.55 0.99959292261064
10.6 0.999606143987274
10.65 0.999618936618356
10.7 0.999631314364564
10.75 0.99964329064122
10.8 0.999654878432424
10.85 0.999666090304749
10.9 0.999676938420516
10.95 0.999687434550655
11 0.999697590087161
11.05 0.999707416055171
11.1 0.999716923124659
11.15 0.999726121621766
11.2 0.999735021539776
11.25 0.99974363254975
11.3 0.999751964010824
11.35 0.999760024980185
11.4 0.999767824222734
11.45 0.999775370220444
11.5 0.999782671181422
11.55 0.999789735048688
11.6 0.999796569508673
11.65 0.999803181999455
11.7 0.999809579718723
11.75 0.999815769631506
11.8 0.999821758477636
11.85 0.999827552778994
11.9 0.999833158846512
11.95 0.999838582786959
12 0.999843830509511
12.05 0.999848907732111
12.1 0.999853819987623
12.15 0.999858572629796
12.2 0.999863170839037
12.25 0.999867619627992
12.3 0.999871923846957
12.35 0.999876088189117
12.4 0.99988011719561
12.45 0.999884015260433
12.5 0.999887786635194
12.55 0.999891435433706
12.6 0.999894965636439
12.65 0.999898381094824
12.7 0.999901685535426
12.75 0.999904882563974
12.8 0.999907975669272
12.85 0.999910968226975
12.9 0.999913863503248
12.95 0.999916664658311
13 0.99991937474986
13.05 0.999921996736388
13.1 0.999924533480397
13.15 0.999926987751498
13.2 0.999929362229424
13.25 0.999931659506939
13.3 0.999933882092651
13.35 0.999936032413741
13.4 0.999938112818598
13.45 0.999940125579371
13.5 0.999942072894444
13.55 0.99994395689082
13.6 0.999945779626439
13.65 0.999947543092411
13.7 0.999949249215191
13.75 0.999950899858666
13.8 0.999952496826188
13.85 0.99995404186254
13.9 0.999955536655827
13.95 0.999956982839323
14 0.999958381993244
14.05 0.999959735646471
14.1 0.999961045278216
14.15 0.999962312319632
14.2 0.999963538155376
14.25 0.999964724125111
14.3 0.999965871524973
14.35 0.99996698160898
14.4 0.999968055590403
14.45 0.999969094643081
14.5 0.999970099902711
14.55 0.999971072468077
14.6 0.999972013402256
14.65 0.999972923733773
14.7 0.999973804457722
14.75 0.999974656536857
14.8 0.999975480902637
14.85 0.999976278456245
14.9 0.999977050069571
14.95 0.999977796586162
15 0.999978518822145
15.05 0.999979217567116
15.1 0.999979893585001
15.15 0.999980547614894
15.2 0.999981180371859
15.25 0.999981792547713
15.3 0.999982384811781
15.35 0.999982957811629
15.4 0.999983512173766
15.45 0.999984048504333
15.5 0.999984567389762
15.55 0.999985069397419
15.6 0.999985555076219
15.65 0.999986024957233
15.7 0.999986479554261
15.75 0.999986919364397
15.8 0.999987344868571
15.85 0.999987756532073
15.9 0.999988154805066
15.95 0.99998854012307
16 0.999988912907448
16.05 0.999989273565855
16.1 0.999989622492693
16.15 0.999989960069538
16.2 0.999990286665555
16.25 0.999990602637905
16.3 0.999990908332134
16.35 0.999991204082549
16.4 0.999991490212587
16.45 0.999991767035164
16.5 0.999992034853021
16.55 0.999992293959053
16.6 0.999992544636627
16.65 0.999992787159898
16.7 0.999993021794101
16.75 0.999993248795847
16.8 0.999993468413399
16.85 0.999993680886947
16.9 0.999993886448869
16.95 0.999994085323985
17 0.999994277729801
17.05 0.999994463876752
17.1 0.999994643968426
17.15 0.999994818201789
17.2 0.999994986767404
17.25 0.999995149849631
17.3 0.999995307626837
17.35 0.999995460271586
17.4 0.99999560795083
17.45 0.99999575082609
17.5 0.999995889053635
17.55 0.999996022784647
17.6 0.999996152165395
17.65 0.999996277337389
17.7 0.999996398437534
17.75 0.999996515598285
17.8 0.999996628947786
17.85 0.999996738610014
17.9 0.999996844704915
17.95 0.999996947348529
18 0.999997046653127
18.05 0.999997142727323
18.1 0.999997235676202
18.15 0.999997325601428
18.2 0.99999741260136
18.25 0.999997496771156
18.3 0.999997578202879
18.35 0.999997656985599
18.4 0.999997733205487
18.45 0.999997806945911
18.5 0.999997878287528
18.55 0.99999794730837
18.6 0.999998014083932
18.65 0.999998078687254
18.7 0.999998141188997
18.75 0.999998201657527
18.8 0.999998260158984
18.85 0.999998316757356
18.9 0.999998371514552
18.95 0.999998424490465
19 0.999998475743041
19.05 0.99999852532834
19.1 0.999998573300598
19.15 0.99999861971229
19.2 0.999998664614179
19.25 0.999998708055381
19.3 0.999998750083411
19.35 0.999998790744242
19.4 0.999998830082349
19.45 0.999998868140759
19.5 0.999998904961103
19.55 0.999998940583655
19.6 0.99999897504738
19.65 0.999999008389974
19.7 0.99999904064791
19.75 0.99999907185647
19.8 0.999999102049793
19.85 0.999999131260904
19.9 0.999999159521755
19.95 0.999999186863259
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/absu-cas2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-27.445, xmax=27.445,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle |u|\)},
ymin=0.00804871391400185, ymax=1.04840123058036,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 1.00000115421419
-24.9 1.0000021913194
-24.85 1.00000312939445
-24.8 1.00000398388368
-24.75 1.00000476798277
-24.7 1.00000549296844
-24.65 1.0000061684801
-24.6 1.00000680276047
-24.55 1.00000740286106
-24.5 1.00000797481759
-24.45 1.00000852379979
-24.4 1.00000905423923
-24.35 1.00000956993843
-24.3 1.00001007416389
-24.25 1.00001056972552
-24.2 1.00001105904433
-24.15 1.00001154421015
-24.1 1.00001202703088
-24.05 1.00001250907436
-24 1.00001299170419
-23.95 1.00001347611009
-23.9 1.00001396333389
-23.85 1.00001445429156
-23.8 1.00001494979202
-23.75 1.00001545055312
-23.7 1.00001595721522
-23.65 1.0000164703528
-23.6 1.00001699048425
-23.55 1.00001751808024
-23.5 1.00001805357081
-23.45 1.00001859735139
-23.4 1.00001914978793
-23.35 1.00001971122121
-23.3 1.0000202819705
-23.25 1.00002086233672
-23.2 1.00002145260501
-23.15 1.00002205304698
-23.1 1.00002266392258
-23.05 1.00002328548169
-23 1.00002391796542
-22.95 1.00002456160724
-22.9 1.00002521663388
-22.85 1.00002588326617
-22.8 1.00002656171962
-22.75 1.00002725220497
-22.7 1.00002795492863
-22.65 1.00002867009301
-22.6 1.00002939789685
-22.55 1.00003013853538
-22.5 1.00003089220054
-22.45 1.00003165908106
-22.4 1.00003243936261
-22.35 1.00003323322779
-22.3 1.0000340408562
-22.25 1.00003486242443
-22.2 1.00003569810604
-22.15 1.00003654807155
-22.1 1.00003741248832
-22.05 1.00003829152057
-22 1.00003918532922
-21.95 1.00004009407185
-21.9 1.00004101790259
-21.85 1.00004195697198
-21.8 1.00004291142689
-21.75 1.00004388141033
-21.7 1.0000448670614
-21.65 1.00004586851506
-21.6 1.00004688590204
-21.55 1.00004791934866
-21.5 1.00004896897664
-21.45 1.00005003490299
-21.4 1.00005111723979
-21.35 1.00005221609402
-21.3 1.00005333156736
-21.25 1.00005446375602
-21.2 1.00005561275053
-21.15 1.00005677863554
-21.1 1.00005796148958
-21.05 1.0000591613849
-21 1.00006037838719
-20.95 1.00006161255539
-20.9 1.00006286394144
-20.85 1.00006413259003
-20.8 1.00006541853837
-20.75 1.00006672181595
-20.7 1.00006804244424
-20.65 1.00006938043645
-20.6 1.00007073579728
-20.55 1.00007210852259
-20.5 1.00007349859915
-20.45 1.00007490600433
-20.4 1.00007633070585
-20.35 1.00007777266138
-20.3 1.00007923181833
-20.25 1.00008070811345
-20.2 1.00008220147256
-20.15 1.00008371181016
-20.1 1.00008523902915
-20.05 1.00008678302042
-20 1.00008834366254
-19.95 1.00008992082135
-19.9 1.00009151434964
-19.85 1.0000931240867
-19.8 1.000094749858
-19.75 1.00009639147473
-19.7 1.00009804873344
-19.65 1.00009972141559
-19.6 1.00010140928714
-19.55 1.0001031120981
-19.5 1.00010482958213
-19.45 1.00010656145602
-19.4 1.00010830741927
-19.35 1.00011006715364
-19.3 1.00011184032259
-19.25 1.00011362657087
-19.2 1.00011542552396
-19.15 1.0001172367876
-19.1 1.00011905994722
-19.05 1.00012089456746
-19 1.00012274019156
-18.95 1.00012459634087
-18.9 1.00012646251424
-18.85 1.00012833818744
-18.8 1.0001302228126
-18.75 1.00013211581757
-18.7 1.00013401660533
-18.65 1.00013592455336
-18.6 1.00013783901298
-18.55 1.00013975930872
-18.5 1.00014168473765
-18.45 1.00014361456869
-18.4 1.00014554804191
-18.35 1.00014748436787
-18.3 1.00014942272684
-18.25 1.0001513622681
-18.2 1.00015330210917
-18.15 1.00015524133508
-18.1 1.00015717899755
-18.05 1.00015911411422
-18 1.00016104566785
-17.95 1.00016297260546
-17.9 1.0001648938375
-17.85 1.00016680823703
-17.8 1.00016871463877
-17.75 1.00017061183829
-17.7 1.00017249859103
-17.65 1.00017437361142
-17.6 1.0001762355719
-17.55 1.00017808310199
-17.5 1.00017991478726
-17.45 1.0001817291684
-17.4 1.00018352474011
-17.35 1.00018529995012
-17.3 1.00018705319811
-17.25 1.00018878283462
-17.2 1.00019048715995
-17.15 1.00019216442306
-17.1 1.00019381282036
-17.05 1.00019543049461
-17 1.00019701553367
-16.95 1.00019856596933
-16.9 1.00020007977604
-16.85 1.00020155486963
-16.8 1.00020298910609
-16.75 1.00020438028018
-16.7 1.00020572612412
-16.65 1.00020702430622
-16.6 1.0002082724295
-16.55 1.00020946803025
-16.5 1.0002106085766
-16.45 1.00021169146701
-16.4 1.0002127140288
-16.35 1.0002136735166
-16.3 1.00021456711076
-16.25 1.00021539191579
-16.2 1.0002161449587
-16.15 1.00021682318737
-16.1 1.00021742346882
-16.05 1.0002179425875
-16 1.00021837724351
-15.95 1.00021872405085
-15.9 1.0002189795355
-15.85 1.00021914013364
-15.8 1.00021920218968
-15.75 1.00021916195434
-15.7 1.00021901558265
-15.65 1.00021875913192
-15.6 1.00021838855972
-15.55 1.00021789972168
-15.5 1.00021728836944
-15.45 1.00021655014837
-15.4 1.0002156805954
-15.35 1.00021467513666
-15.3 1.00021352908522
-15.25 1.00021223763868
-15.2 1.00021079587671
-15.15 1.00020919875864
-15.1 1.00020744112088
-15.05 1.00020551767433
-15 1.00020342300181
-14.95 1.00020115155529
-14.9 1.00019869765322
-14.85 1.00019605547768
-14.8 1.00019321907153
-14.75 1.00019018233553
-14.7 1.0001869390253
-14.65 1.00018348274831
-14.6 1.00017980696081
-14.55 1.00017590496459
-14.5 1.00017176990381
-14.45 1.00016739476165
-14.4 1.00016277235696
-14.35 1.00015789534082
-14.3 1.00015275619302
-14.25 1.00014734721845
-14.2 1.00014166054346
-14.15 1.00013568811212
-14.1 1.00012942168236
-14.05 1.0001228528221
-14 1.00011597290525
-13.95 1.00010877310764
-13.9 1.00010124440285
-13.85 1.00009337755799
-13.8 1.00008516312931
-13.75 1.00007659145783
-13.7 1.00006765266475
-13.65 1.00005833664689
-13.6 1.00004863307188
-13.55 1.00003853137343
-13.5 1.00002802074633
-13.45 1.00001709014143
-13.4 1.00000572826049
-13.35 0.999993923550954
-13.3 0.999981664200519
-13.25 0.999968938131688
-13.2 0.999955732996142
-13.15 0.999942036169013
-13.1 0.999927834743023
-13.05 0.9999131155225
-13 0.999897865017259
-12.95 0.999882069436348
-12.9 0.999865714681665
-12.85 0.99984878634142
-12.8 0.999831269683467
-12.75 0.99981314964848
-12.7 0.999794410842983
-12.65 0.999775037532221
-12.6 0.999755013632878
-12.55 0.999734322705631
-12.5 0.999712947947536
-12.45 0.999690872184254
-12.4 0.99966807786209
-12.35 0.999644547039867
-12.3 0.999620261380612
-12.25 0.999595202143058
-12.2 0.999569350172955
-12.15 0.999542685894189
-12.1 0.999515189299697
-12.05 0.999486839942183
-12 0.999457616924624
-11.95 0.999427498890558
-11.9 0.999396464014163
-11.85 0.999364489990098
-11.8 0.99933155402313
-11.75 0.999297632817515
-11.7 0.999262702566142
-11.65 0.999226738939437
-11.6 0.999189717074003
-11.55 0.999151611561016
-11.5 0.999112396434345
-11.45 0.999072045158409
-11.4 0.999030530615758
-11.35 0.99898782509436
-11.3 0.998943900274616
-11.25 0.998898727216059
-11.2 0.998852276343761
-11.15 0.998804517434426
-11.1 0.998755419602159
-11.05 0.998704951283915
-11 0.998653080224609
-10.95 0.998599773461883
-10.9 0.998544997310527
-10.85 0.998488717346531
-10.8 0.99843089839078
-10.75 0.998371504492365
-10.7 0.998310498911505
-10.65 0.99824784410208
-10.6 0.998183501693754
-10.55 0.998117432473685
-10.5 0.998049596367804
-10.45 0.997979952421667
-10.4 0.997908458780851
-10.35 0.997835072670895
-10.3 0.997759750376776
-10.25 0.997682447221898
-10.2 0.997603117546589
-10.15 0.9975217146861
-10.1 0.997438190948076
-10.05 0.997352497589502
-10 0.997264584793105
-9.95 0.997174401643199
-9.9 0.997081896100956
-9.85 0.996987014979088
-9.8 0.996889703915942
-9.75 0.996789907348958
-9.7 0.996687568487516
-9.65 0.996582629285118
-9.6 0.99647503041092
-9.55 0.99636471122057
-9.5 0.996251609726359
-9.45 0.996135662566643
-9.4 0.996016804974541
-9.35 0.995894970745873
-9.3 0.995770092206318
-9.25 0.995642100177793
-9.2 0.995510923944002
-9.15 0.995376491215157
-9.1 0.995238728091836
-9.05 0.995097559027964
-9 0.994952906792887
-8.95 0.994804692432518
-8.9 0.994652835229526
-8.85 0.994497252662555
-8.8 0.994337860364427
-8.75 0.994174572079321
-8.7 0.994007299618885
-8.65 0.993835952817264
-8.6 0.993660439485006
-8.55 0.993480665361817
-8.5 0.993296534068139
-8.45 0.993107947055504
-8.4 0.992914803555656
-8.35 0.99271700052837
-8.3 0.992514432607969
-8.25 0.992306992048476
-8.2 0.992094568667372
-8.15 0.99187704978792
-8.1 0.991654320180017
-8.05 0.991426261999521
-8 0.991192754726023
-7.95 0.990953675099007
-7.9 0.990708897052357
-7.85 0.99045829164716
-7.8 0.99020172700276
-7.75 0.989939068226
-7.7 0.989670177338607
-7.65 0.989394913202666
-7.6 0.989113131444112
-7.55 0.988824684374193
-7.5 0.98852942090884
-7.45 0.988227186485868
-7.4 0.987917822979957
-7.35 0.987601168615331
-7.3 0.987277057876066
-7.25 0.986945321413956
-7.2 0.986605785953854
-7.15 0.986258274196402
-7.1 0.985902604718085
-7.05 0.985538591868489
-7 0.985166045664705
-6.95 0.984784771682755
-6.9 0.984394570945963
-6.85 0.983995239810148
-6.8 0.983586569845541
-6.75 0.983168347715314
-6.7 0.982740355050591
-6.65 0.982302368321826
-6.6 0.981854158706419
-6.55 0.981395491952424
-6.5 0.980926128238214
-6.45 0.980445822027945
-6.4 0.979954321922673
-6.35 0.979451370506939
-6.3 0.978936704190666
-6.25 0.978410053046159
-6.2 0.977871140640041
-6.15 0.977319683859885
-6.1 0.976755392735347
-6.05 0.976177970253549
-6 0.975587112168479
-5.95 0.974982506804118
-5.9 0.974363834851035
-5.85 0.97373076915613
-5.8 0.973082974505203
-5.75 0.972420107398001
-5.7 0.971741815815355
-5.65 0.971047738978009
-5.6 0.970337507096695
-5.55 0.969610741112964
-5.5 0.968867052430263
-5.45 0.968106042634678
-5.4 0.967327303204718
-5.35 0.966530415209455
-5.3 0.965714948994266
-5.25 0.964880463853342
-5.2 0.964026507688046
-5.15 0.963152616650099
-5.1 0.962258314768454
-5.05 0.961343113558611
-5 0.960406511612945
-4.95 0.959447994170485
-4.9 0.958467032664376
-4.85 0.957463084245029
-4.8 0.956435591276747
-4.75 0.955383980805295
-4.7 0.954307663993587
-4.65 0.953206035522274
-4.6 0.952078472951615
-4.55 0.9509243360405
-4.5 0.949742966017976
-4.45 0.94853368480196
-4.4 0.947295794159132
-4.35 0.946028574799141
-4.3 0.944731285395348
-4.25 0.943403161523208
-4.2 0.942043414506201
-4.15 0.940651230157763
-4.1 0.939225767406105
-4.05 0.937766156786927
-4 0.936271498786963
-3.95 0.934740862018886
-3.9 0.933173281205377
-3.85 0.931567754947071
-3.8 0.929923243245544
-3.75 0.928238664748505
-3.7 0.926512893679793
-3.65 0.924744756411616
-3.6 0.922933027630606
-3.55 0.921076426042625
-3.5 0.919173609553776
-3.45 0.917223169856605
-3.4 0.915223626340911
-3.35 0.913173419237896
-3.3 0.911070901894268
-3.25 0.90891433205939
-3.2 0.906701862053455
-3.15 0.904431527667688
-3.1 0.902101235628789
-3.05 0.899708749438855
-3 0.897251673378849
-2.95 0.894727434438076
-2.9 0.892133261903962
-2.85 0.889466164315616
-2.8 0.886722903451062
-2.75 0.883899964981619
-2.7 0.880993525387763
-2.65 0.877999414688992
-2.6 0.874913074495988
-2.55 0.871729510847187
-2.5 0.868443241244309
-2.45 0.865048235253335
-2.4 0.861537847990175
-2.35 0.857904745765415
-2.3 0.854140823122389
-2.25 0.850237110470149
-2.2 0.84618367149158
-2.15 0.841969489501519
-2.1 0.83758234194631
-2.05 0.833008662282137
-2 0.828233388553949
-1.95 0.823239798130835
-1.9 0.818009328251041
-1.85 0.812521382306413
-1.8 0.806753122171072
-1.75 0.800679247374683
-1.7 0.79427176256218
-1.65 0.787499735497511
-1.6 0.780329048889912
-1.55 0.77272215057966
-1.5 0.764637808148572
-1.45 0.756030875848204
-1.4 0.746852083888744
-1.35 0.737047862615013
-1.3 0.72656021690507
-1.25 0.715326669225587
-1.2 0.703280293091515
-1.15 0.690349862078691
-1.1 0.676460142834676
-1.05 0.661532363455428
-1 0.645484890787712
-0.949999999999999 0.628234151239818
-0.899999999999999 0.609695829031697
-0.849999999999998 0.589786372970738
-0.799999999999997 0.568424837365878
-0.75 0.545535074420002
-0.699999999999999 0.521048284779022
-0.649999999999999 0.49490592141761
-0.599999999999998 0.467062933435147
-0.549999999999997 0.437491338575415
-0.5 0.406184142946108
-0.449999999999999 0.373159718966152
-0.399999999999999 0.338466988416353
-0.349999999999998 0.302192333814866
-0.299999999999997 0.264470609320899
-0.25 0.225506536464945
-0.199999999999999 0.185624590603293
-0.149999999999999 0.145406872268089
-0.0999999999999979 0.106152574381997
-0.0499999999999972 0.0717517951812554
0 0.0553374646715637
0.0500000000000007 0.0717517951812724
0.100000000000001 0.106152574382019
0.150000000000002 0.145406872268111
0.200000000000003 0.185624590603314
0.25 0.225506536464965
0.300000000000001 0.264470609320918
0.350000000000001 0.302192333814884
0.400000000000002 0.33846698841637
0.450000000000003 0.373159718966167
0.5 0.406184142946122
0.550000000000001 0.437491338575428
0.600000000000001 0.467062933435159
0.650000000000002 0.494905921417621
0.700000000000003 0.521048284779032
0.75 0.545535074420011
0.800000000000001 0.568424837365886
0.850000000000001 0.589786372970745
0.900000000000002 0.609695829031704
0.950000000000003 0.628234151239824
1 0.645484890787718
1.05 0.661532363455434
1.1 0.676460142834682
1.15 0.690349862078696
1.2 0.70328029309152
1.25 0.715326669225592
1.3 0.726560216905075
1.35 0.737047862615018
1.4 0.746852083888749
1.45 0.756030875848209
1.5 0.764637808148576
1.55 0.772722150579664
1.6 0.780329048889915
1.65 0.787499735497514
1.7 0.794271762562183
1.75 0.800679247374686
1.8 0.806753122171074
1.85 0.812521382306416
1.9 0.818009328251044
1.95 0.823239798130837
2 0.828233388553951
2.05 0.833008662282139
2.1 0.837582341946311
2.15 0.841969489501521
2.2 0.846183671491581
2.25 0.85023711047015
2.3 0.85414082312239
2.35 0.857904745765416
2.4 0.861537847990176
2.45 0.865048235253336
2.5 0.86844324124431
2.55 0.871729510847188
2.6 0.874913074495989
2.65 0.877999414688993
2.7 0.880993525387764
2.75 0.883899964981619
2.8 0.886722903451063
2.85 0.889466164315617
2.9 0.892133261903962
2.95 0.894727434438077
3 0.897251673378849
3.05 0.899708749438855
3.1 0.902101235628789
3.15 0.904431527667689
3.2 0.906701862053455
3.25 0.90891433205939
3.3 0.911070901894268
3.35 0.913173419237897
3.4 0.915223626340911
3.45 0.917223169856605
3.5 0.919173609553777
3.55 0.921076426042625
3.6 0.922933027630606
3.65 0.924744756411617
3.7 0.926512893679793
3.75 0.928238664748505
3.8 0.929923243245544
3.85 0.931567754947071
3.9 0.933173281205377
3.95 0.934740862018886
4 0.936271498786964
4.05 0.937766156786927
4.1 0.939225767406105
4.15 0.940651230157763
4.2 0.942043414506201
4.25 0.943403161523208
4.3 0.944731285395348
4.35 0.946028574799141
4.4 0.947295794159132
4.45 0.948533684801961
4.5 0.949742966017976
4.55 0.9509243360405
4.6 0.952078472951615
4.65 0.953206035522274
4.7 0.954307663993587
4.75 0.955383980805295
4.8 0.956435591276747
4.85 0.957463084245029
4.9 0.958467032664376
4.95 0.959447994170486
5 0.960406511612945
5.05 0.961343113558612
5.1 0.962258314768455
5.15 0.963152616650099
5.2 0.964026507688046
5.25 0.964880463853342
5.3 0.965714948994266
5.35 0.966530415209455
5.4 0.967327303204718
5.45 0.968106042634678
5.5 0.968867052430263
5.55 0.969610741112964
5.6 0.970337507096695
5.65 0.971047738978009
5.7 0.971741815815355
5.75 0.972420107398001
5.8 0.973082974505203
5.85 0.97373076915613
5.9 0.974363834851035
5.95 0.974982506804118
6 0.975587112168479
6.05 0.976177970253549
6.1 0.976755392735347
6.15 0.977319683859885
6.2 0.977871140640042
6.25 0.978410053046159
6.3 0.978936704190666
6.35 0.979451370506939
6.4 0.979954321922673
6.45 0.980445822027945
6.5 0.980926128238214
6.55 0.981395491952425
6.6 0.981854158706419
6.65 0.982302368321826
6.7 0.982740355050591
6.75 0.983168347715315
6.8 0.983586569845541
6.85 0.983995239810148
6.9 0.984394570945963
6.95 0.984784771682755
7 0.985166045664705
7.05 0.985538591868489
7.1 0.985902604718085
7.15 0.986258274196402
7.2 0.986605785953854
7.25 0.986945321413956
7.3 0.987277057876066
7.35 0.987601168615331
7.4 0.987917822979957
7.45 0.988227186485868
7.5 0.98852942090884
7.55 0.988824684374193
7.6 0.989113131444112
7.65 0.989394913202666
7.7 0.989670177338607
7.75 0.989939068226
7.8 0.99020172700276
7.85 0.99045829164716
7.9 0.990708897052357
7.95 0.990953675099007
8 0.991192754726023
8.05 0.991426261999521
8.1 0.991654320180017
8.15 0.99187704978792
8.2 0.992094568667372
8.25 0.992306992048476
8.3 0.992514432607969
8.35 0.99271700052837
8.4 0.992914803555656
8.45 0.993107947055504
8.5 0.993296534068139
8.55 0.993480665361817
8.6 0.993660439485006
8.65 0.993835952817264
8.7 0.994007299618885
8.75 0.994174572079321
8.8 0.994337860364427
8.85 0.994497252662555
8.9 0.994652835229526
8.95 0.994804692432518
9 0.994952906792887
9.05 0.995097559027964
9.1 0.995238728091836
9.15 0.995376491215157
9.2 0.995510923944002
9.25 0.995642100177793
9.3 0.995770092206318
9.35 0.995894970745873
9.4 0.996016804974541
9.45 0.996135662566643
9.5 0.996251609726359
9.55 0.99636471122057
9.6 0.99647503041092
9.65 0.996582629285118
9.7 0.996687568487516
9.75 0.996789907348958
9.8 0.996889703915942
9.85 0.996987014979088
9.9 0.997081896100956
9.95 0.997174401643199
10 0.997264584793105
10.05 0.997352497589502
10.1 0.997438190948076
10.15 0.9975217146861
10.2 0.997603117546589
10.25 0.997682447221898
10.3 0.997759750376776
10.35 0.997835072670895
10.4 0.997908458780851
10.45 0.997979952421667
10.5 0.998049596367804
10.55 0.998117432473685
10.6 0.998183501693754
10.65 0.99824784410208
10.7 0.998310498911505
10.75 0.998371504492365
10.8 0.99843089839078
10.85 0.998488717346531
10.9 0.998544997310527
10.95 0.998599773461883
11 0.998653080224609
11.05 0.998704951283915
11.1 0.998755419602159
11.15 0.998804517434426
11.2 0.998852276343761
11.25 0.998898727216059
11.3 0.998943900274616
11.35 0.99898782509436
11.4 0.999030530615758
11.45 0.999072045158409
11.5 0.999112396434345
11.55 0.999151611561016
11.6 0.999189717074003
11.65 0.999226738939437
11.7 0.999262702566142
11.75 0.999297632817515
11.8 0.99933155402313
11.85 0.999364489990098
11.9 0.999396464014163
11.95 0.999427498890558
12 0.999457616924624
12.05 0.999486839942183
12.1 0.999515189299697
12.15 0.999542685894189
12.2 0.999569350172955
12.25 0.999595202143058
12.3 0.999620261380612
12.35 0.999644547039867
12.4 0.99966807786209
12.45 0.999690872184254
12.5 0.999712947947536
12.55 0.999734322705631
12.6 0.999755013632878
12.65 0.999775037532221
12.7 0.999794410842983
12.75 0.99981314964848
12.8 0.999831269683467
12.85 0.99984878634142
12.9 0.999865714681665
12.95 0.999882069436348
13 0.999897865017259
13.05 0.9999131155225
13.1 0.999927834743023
13.15 0.999942036169013
13.2 0.999955732996142
13.25 0.999968938131688
13.3 0.999981664200519
13.35 0.999993923550954
13.4 1.00000572826049
13.45 1.00001709014143
13.5 1.00002802074633
13.55 1.00003853137343
13.6 1.00004863307188
13.65 1.00005833664689
13.7 1.00006765266475
13.75 1.00007659145783
13.8 1.00008516312931
13.85 1.00009337755799
13.9 1.00010124440285
13.95 1.00010877310764
14 1.00011597290525
14.05 1.0001228528221
14.1 1.00012942168236
14.15 1.00013568811212
14.2 1.00014166054346
14.25 1.00014734721845
14.3 1.00015275619302
14.35 1.00015789534082
14.4 1.00016277235696
14.45 1.00016739476165
14.5 1.00017176990381
14.55 1.00017590496459
14.6 1.00017980696081
14.65 1.00018348274831
14.7 1.0001869390253
14.75 1.00019018233553
14.8 1.00019321907153
14.85 1.00019605547768
14.9 1.00019869765322
14.95 1.00020115155529
15 1.00020342300181
15.05 1.00020551767433
15.1 1.00020744112088
15.15 1.00020919875864
15.2 1.00021079587671
15.25 1.00021223763868
15.3 1.00021352908522
15.35 1.00021467513666
15.4 1.0002156805954
15.45 1.00021655014837
15.5 1.00021728836944
15.55 1.00021789972168
15.6 1.00021838855972
15.65 1.00021875913192
15.7 1.00021901558265
15.75 1.00021916195434
15.8 1.00021920218968
15.85 1.00021914013364
15.9 1.0002189795355
15.95 1.00021872405085
16 1.00021837724351
16.05 1.0002179425875
16.1 1.00021742346882
16.15 1.00021682318737
16.2 1.0002161449587
16.25 1.00021539191579
16.3 1.00021456711076
16.35 1.0002136735166
16.4 1.0002127140288
16.45 1.00021169146701
16.5 1.0002106085766
16.55 1.00020946803025
16.6 1.0002082724295
16.65 1.00020702430622
16.7 1.00020572612412
16.75 1.00020438028018
16.8 1.00020298910609
16.85 1.00020155486963
16.9 1.00020007977604
16.95 1.00019856596933
17 1.00019701553367
17.05 1.00019543049461
17.1 1.00019381282036
17.15 1.00019216442306
17.2 1.00019048715995
17.25 1.00018878283462
17.3 1.00018705319811
17.35 1.00018529995012
17.4 1.00018352474011
17.45 1.0001817291684
17.5 1.00017991478726
17.55 1.00017808310199
17.6 1.0001762355719
17.65 1.00017437361142
17.7 1.00017249859103
17.75 1.00017061183829
17.8 1.00016871463877
17.85 1.00016680823703
17.9 1.0001648938375
17.95 1.00016297260546
18 1.00016104566785
18.05 1.00015911411422
18.1 1.00015717899755
18.15 1.00015524133508
18.2 1.00015330210917
18.25 1.0001513622681
18.3 1.00014942272684
18.35 1.00014748436787
18.4 1.00014554804191
18.45 1.00014361456869
18.5 1.00014168473765
18.55 1.00013975930872
18.6 1.00013783901298
18.65 1.00013592455336
18.7 1.00013401660533
18.75 1.00013211581757
18.8 1.0001302228126
18.85 1.00012833818744
18.9 1.00012646251424
18.95 1.00012459634087
19 1.00012274019156
19.05 1.00012089456746
19.1 1.00011905994722
19.15 1.0001172367876
19.2 1.00011542552396
19.25 1.00011362657087
19.3 1.00011184032259
19.35 1.00011006715364
19.4 1.00010830741927
19.45 1.00010656145602
19.5 1.00010482958213
19.55 1.0001031120981
19.6 1.00010140928714
19.65 1.00009972141559
19.7 1.00009804873344
19.75 1.00009639147473
19.8 1.000094749858
19.85 1.0000931240867
19.9 1.00009151434964
19.95 1.00008992082135
20 1.00008834366254
20.05 1.00008678302042
20.1 1.00008523902915
20.15 1.00008371181016
20.2 1.00008220147256
20.25 1.00008070811345
20.3 1.00007923181833
20.35 1.00007777266138
20.4 1.00007633070585
20.45 1.00007490600433
20.5 1.00007349859915
20.55 1.00007210852259
20.6 1.00007073579728
20.65 1.00006938043645
20.7 1.00006804244424
20.75 1.00006672181595
20.8 1.00006541853837
20.85 1.00006413259003
20.9 1.00006286394144
20.95 1.00006161255539
21 1.00006037838719
21.05 1.0000591613849
21.1 1.00005796148958
21.15 1.00005677863554
21.2 1.00005561275053
21.25 1.00005446375602
21.3 1.00005333156736
21.35 1.00005221609402
21.4 1.00005111723979
21.45 1.00005003490299
21.5 1.00004896897664
21.55 1.00004791934866
21.6 1.00004688590204
21.65 1.00004586851506
21.7 1.0000448670614
21.75 1.00004388141033
21.8 1.00004291142689
21.85 1.00004195697198
21.9 1.00004101790259
21.95 1.00004009407185
22 1.00003918532922
22.05 1.00003829152057
22.1 1.00003741248832
22.15 1.00003654807155
22.2 1.00003569810604
22.25 1.00003486242443
22.3 1.0000340408562
22.35 1.00003323322779
22.4 1.00003243936261
22.45 1.00003165908106
22.5 1.00003089220054
22.55 1.00003013853538
22.6 1.00002939789685
22.65 1.00002867009301
22.7 1.00002795492863
22.75 1.00002725220497
22.8 1.00002656171962
22.85 1.00002588326617
22.9 1.00002521663388
22.95 1.00002456160724
23 1.00002391796542
23.05 1.00002328548169
23.1 1.00002266392258
23.15 1.00002205304698
23.2 1.00002145260501
23.25 1.00002086233672
23.3 1.0000202819705
23.35 1.00001971122121
23.4 1.00001914978793
23.45 1.00001859735139
23.5 1.00001805357081
23.55 1.00001751808024
23.6 1.00001699048425
23.65 1.0000164703528
23.7 1.00001595721522
23.75 1.00001545055312
23.8 1.00001494979202
23.85 1.00001445429156
23.9 1.00001396333389
23.95 1.00001347611009
24 1.00001299170419
24.05 1.00001250907436
24.1 1.00001202703088
24.15 1.00001154421015
24.2 1.00001105904433
24.25 1.00001056972552
24.3 1.00001007416389
24.35 1.00000956993843
24.4 1.00000905423923
24.45 1.00000852379979
24.5 1.00000797481759
24.55 1.00000740286106
24.6 1.00000680276047
24.65 1.0000061684801
24.7 1.00000549296844
24.75 1.00000476798277
24.8 1.00000398388368
24.85 1.00000312939445
24.9 1.0000021913194
24.95 1.00000115421419
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 1.00000135391649
-24.9 1.00000257241769
-24.85 1.00000367616217
-24.8 1.00000468281619
-24.75 1.00000560748915
-24.7 1.00000646310597
-24.65 1.0000072607256
-24.6 1.00000800981333
-24.55 1.00000871847363
-24.5 1.00000939364911
-24.45 1.00001004129058
-24.4 1.00001066650242
-24.35 1.00001127366663
-24.3 1.00001186654891
-24.25 1.0000124483892
-24.2 1.00001302197898
-24.15 1.00001358972728
-24.1 1.00001415371698
-24.05 1.00001471575291
-24 1.00001527740284
-23.95 1.00001584003244
-23.9 1.00001640483512
-23.85 1.00001697285749
-23.8 1.00001754502095
-23.75 1.00001812214025
-23.7 1.00001870493916
-23.65 1.00001929406392
-23.6 1.00001989009457
-23.55 1.00002049355476
-23.5 1.00002110491991
-23.45 1.0000217246243
-23.4 1.00002235306701
-23.35 1.00002299061698
-23.3 1.00002363761733
-23.25 1.00002429438901
-23.2 1.00002496123388
-23.15 1.00002563843735
-23.1 1.00002632627055
-23.05 1.00002702499226
-23 1.00002773485044
-22.95 1.00002845608355
-22.9 1.0000291889217
-22.85 1.00002993358757
-22.8 1.00003069029713
-22.75 1.00003145926037
-22.7 1.00003224068176
-22.65 1.0000330347607
-22.6 1.00003384169187
-22.55 1.00003466166553
-22.5 1.00003549486771
-22.45 1.00003634148037
-22.4 1.00003720168157
-22.35 1.00003807564548
-22.3 1.0000389635425
-22.25 1.00003986553924
-22.2 1.00004078179852
-22.15 1.00004171247935
-22.1 1.0000426577369
-22.05 1.00004361772241
-22 1.00004459258314
-21.95 1.00004558246224
-21.9 1.00004658749871
-21.85 1.00004760782724
-21.8 1.00004864357808
-21.75 1.00004969487697
-21.7 1.00005076184491
-21.65 1.00005184459811
-21.6 1.00005294324776
-21.55 1.0000540578999
-21.5 1.00005518865524
-21.45 1.00005633560901
-21.4 1.00005749885073
-21.35 1.00005867846408
-21.3 1.00005987452667
-21.25 1.00006108710983
-21.2 1.00006231627846
-21.15 1.00006356209074
-21.1 1.00006482459798
-21.05 1.00006610384437
-21 1.00006739986675
-20.95 1.00006871269437
-20.9 1.00007004234865
-20.85 1.00007138884296
-20.8 1.00007275218233
-20.75 1.00007413236321
-20.7 1.00007552937319
-20.65 1.00007694319076
-20.6 1.00007837378498
-20.55 1.00007982111524
-20.5 1.00008128513096
-20.45 1.00008276577127
-20.4 1.00008426296471
-20.35 1.00008577662894
-20.3 1.00008730667041
-20.25 1.00008885298401
-20.2 1.00009041545277
-20.15 1.0000919939475
-20.1 1.00009358832644
-20.05 1.00009519843491
-20 1.00009682410494
-19.95 1.0000984651549
-19.9 1.00010012138913
-19.85 1.00010179259753
-19.8 1.00010347855518
-19.75 1.00010517902192
-19.7 1.00010689374196
-19.65 1.00010862244341
-19.6 1.00011036483791
-19.55 1.00011212062013
-19.5 1.00011388946738
-19.45 1.00011567103907
-19.4 1.00011746497634
-19.35 1.00011927090148
-19.3 1.00012108841752
-19.25 1.00012291710767
-19.2 1.00012475653488
-19.15 1.00012660624123
-19.1 1.00012846574749
-19.05 1.00013033455251
-19 1.00013221213271
-18.95 1.00013409794148
-18.9 1.00013599140864
-18.85 1.00013789193984
-18.8 1.00013979891595
-18.75 1.00014171169245
-18.7 1.00014362959883
-18.65 1.00014555193793
-18.6 1.0001474779853
-18.55 1.00014940698854
-18.5 1.00015133816661
-18.45 1.00015327070919
-18.4 1.0001552037759
-18.35 1.00015713649566
-18.3 1.00015906796591
-18.25 1.00016099725189
-18.2 1.00016292338587
-18.15 1.00016484536638
-18.1 1.00016676215741
-18.05 1.00016867268763
-18 1.00017057584955
-17.95 1.00017247049867
-17.9 1.00017435545265
-17.85 1.00017622949044
-17.8 1.00017809135136
-17.75 1.00017993973424
-17.7 1.00018177329645
-17.65 1.00018359065299
-17.6 1.00018539037554
-17.55 1.00018717099143
-17.5 1.0001889309827
-17.45 1.00019066878503
-17.4 1.00019238278675
-17.35 1.00019407132775
-17.3 1.00019573269841
-17.25 1.0001973651385
-17.2 1.00019896683605
-17.15 1.00020053592622
-17.1 1.00020207049012
-17.05 1.00020356855363
-17 1.00020502808618
-16.95 1.0002064469995
-16.9 1.00020782314639
-16.85 1.00020915431941
-16.8 1.00021043824955
-16.75 1.00021167260495
-16.7 1.00021285498946
-16.65 1.00021398294132
-16.6 1.00021505393168
-16.55 1.00021606536318
-16.5 1.00021701456849
-16.45 1.00021789880875
-16.4 1.00021871527211
-16.35 1.00021946107209
-16.3 1.00022013324601
-16.25 1.00022072875339
-16.2 1.00022124447421
-16.15 1.00022167720732
-16.1 1.00022202366861
-16.05 1.00022228048929
-16 1.0002224442141
-15.95 1.00022251129945
-15.9 1.00022247811156
-15.85 1.00022234092452
-15.8 1.00022209591839
-15.75 1.00022173917716
-15.7 1.00022126668675
-15.65 1.00022067433293
-15.6 1.00021995789918
-15.55 1.00021911306459
-15.5 1.00021813540161
-15.45 1.00021702037382
-15.4 1.00021576333363
-15.35 1.00021435951997
-15.3 1.00021280405586
-15.25 1.00021109194601
-15.2 1.00020921807432
-15.15 1.00020717720133
-15.1 1.00020496396167
-15.05 1.00020257286135
-15 1.00019999827515
-14.95 1.00019723444378
-14.9 1.00019427547114
-14.85 1.0001911153214
-14.8 1.0001877478161
-14.75 1.00018416663115
-14.7 1.00018036529379
-14.65 1.00017633717944
-14.6 1.00017207550856
-14.55 1.0001675733434
-14.5 1.00016282358464
-14.45 1.00015781896807
-14.4 1.00015255206106
-14.35 1.00014701525909
-14.3 1.00014120078214
-14.25 1.00013510067097
-14.2 1.00012870678341
-14.15 1.00012201079047
-14.1 1.0001150041725
-14.05 1.00010767821509
-14 1.00010002400507
-13.95 1.00009203242629
-13.9 1.00008369415536
-13.85 1.00007499965731
-13.8 1.00006593918113
-13.75 1.00005650275524
-13.7 1.00004668018285
-13.65 1.0000364610372
-13.6 1.00002583465675
-13.55 1.0000147901402
-13.5 1.00000331634149
-13.45 0.999991401864582
-13.4 0.99997903505822
-13.35 0.999966204010543
-13.3 0.999952896543574
-13.25 0.999939100207606
-13.2 0.999924802275454
-13.15 0.999909989736587
-13.1 0.999894649291134
-13.05 0.999878767343757
-13 0.999862329997392
-12.95 0.999845323046849
-12.9 0.999827731972281
-12.85 0.999809541932502
-12.8 0.999790737758161
-12.75 0.999771303944768
-12.7 0.999751224645568
-12.65 0.999730483664251
-12.6 0.999709064447516
-12.55 0.999686950077453
-12.5 0.999664123263773
-12.45 0.999640566335858
-12.4 0.999616261234637
-12.35 0.999591189504285
-12.3 0.999565332283735
-12.25 0.999538670298004
-12.2 0.999511183849323
-12.15 0.999482852808078
-12.1 0.99945365660354
-12.05 0.999423574214397
-12 0.999392584159069
-11.95 0.99936066448581
-11.9 0.999327792762588
-11.85 0.999293946066743
-11.8 0.999259100974407
-11.75 0.999223233549689
-11.7 0.999186319333623
-11.65 0.999148333332862
-11.6 0.99910925000812
-11.55 0.999069043262352
-11.5 0.999027686428677
-11.45 0.998985152258014
-11.4 0.99894141290645
-11.35 0.998896439922324
-11.3 0.998850204233008
-11.25 0.9988026761314
-11.2 0.998753825262108
-11.15 0.998703620607314
-11.1 0.998652030472328
-11.05 0.998599022470806
-11 0.998544563509632
-10.95 0.99848861977346
-10.9 0.998431156708899
-10.85 0.998372139008339
-10.8 0.998311530593406
-10.75 0.998249294598041
-10.7 0.998185393351186
-10.65 0.998119788359078
-10.6 0.998052440287134
-10.55 0.997983308941416
-10.5 0.997912353249679
-10.45 0.997839531241967
-10.4 0.997764800030775
-10.35 0.997688115790744
-10.3 0.997609433737889
-10.25 0.997528708108342
-10.2 0.997445892136605
-10.15 0.997360938033297
-10.1 0.997273796962382
-10.05 0.99718441901786
-10 0.997092753199929
-9.95 0.996998747390568
-9.9 0.996902348328569
-9.85 0.996803501583967
-9.8 0.996702151531879
-9.75 0.996598241325721
-9.7 0.996491712869797
-9.65 0.996382506791236
-9.6 0.996270562411275
-9.55 0.996155817715847
-9.5 0.99603820932548
-9.45 0.995917672464481
-9.4 0.995794140929377
-9.35 0.995667547056609
-9.3 0.99553782168945
-9.25 0.995404894144137
-9.2 0.995268692175172
-9.15 0.995129141939809
-9.1 0.99498616796167
-9.05 0.994839693093483
-9 0.994689638478922
-8.95 0.994535923513518
-8.9 0.994378465804617
-8.85 0.99421718113036
-8.8 0.994051983397665
-8.75 0.993882784599175
-8.7 0.993709494769146
-8.65 0.993532021938254
-8.6 0.993350272087279
-8.55 0.993164149099647
-8.5 0.992973554712792
-8.45 0.992778388468302
-8.4 0.992578547660828
-8.35 0.992373927285705
-8.3 0.992164419985264
-8.25 0.99194991599379
-8.2 0.991730303081081
-8.15 0.991505466494589
-8.1 0.991275288900078
-8.05 0.991039650320776
-8 0.990798428074963
-7.95 0.990551496711956
-7.9 0.990298727946453
-7.85 0.990039990591162
-7.8 0.989775150487695
-7.75 0.989504070435655
-7.7 0.989226610119864
-7.65 0.988942626035687
-7.6 0.988651971412384
-7.55 0.988354496134425
-7.5 0.988050046660726
-7.45 0.987738465941719
-7.4 0.987419593334196
-7.35 0.98709326451387
-7.3 0.986759311385556
-7.25 0.986417561990916
-7.2 0.986067840413685
-7.15 0.985709966682288
-7.1 0.985343756669773
-7.05 0.984969021990969
-7 0.984585569896766
-6.95 0.984193203165443
-6.9 0.983791719990913
-6.85 0.983380913867815
-6.8 0.982960573473305
-6.75 0.98253048254547
-6.7 0.982090419758209
-6.65 0.981640158592481
-6.6 0.981179467203778
-6.55 0.98070810828568
-6.5 0.980225838929353
-6.45 0.97973241047884
-6.4 0.979227568381969
-6.35 0.978711052036728
-6.3 0.978182594632907
-6.25 0.977641922988833
-6.2 0.977088757382995
-6.15 0.97652281138033
-6.1 0.975943791652968
-6.05 0.97535139779518
-6 0.974745322132269
-5.95 0.974125249523148
-5.9 0.973490857156288
-5.85 0.972841814338747
-5.8 0.972177782277918
-5.75 0.971498413855649
-5.7 0.970803353394337
-5.65 0.97009223641457
-5.6 0.969364689383852
-5.55 0.968620329455926
-5.5 0.967858764200124
-5.45 0.967079591320172
-5.4 0.966282398361776
-5.35 0.965466762408289
-5.3 0.96463224976365
-5.25 0.96377841562174
-5.2 0.962904803721175
-5.15 0.96201094598448
-5.1 0.96109636214044
-5.05 0.960160559328321
-5 0.959203031682456
-4.95 0.958223259895582
-4.9 0.95722071075903
-4.85 0.956194836677721
-4.8 0.955145075157621
-4.75 0.954070848263011
-4.7 0.952971562040615
-4.65 0.95184660590722
-4.6 0.950695351997003
-4.55 0.949517154464271
-4.5 0.948311348736735
-4.45 0.947077250713822
-4.4 0.945814155903739
-4.35 0.944521338492194
-4.3 0.943198050334681
-4.25 0.941843519863143
-4.2 0.940456950896561
-4.15 0.939037521343578
-4.1 0.937584381783635
-4.05 0.93609665391122
-4 0.93457342882571
-3.95 0.933013765146886
-3.9 0.931416686933427
-3.85 0.929781181378604
-3.8 0.928106196253838
-3.75 0.92639063706679
-3.7 0.924633363896103
-3.65 0.9228331878598
-3.6 0.920988867168525
-3.55 0.91909910270829
-3.5 0.917162533090005
-3.45 0.915177729094796
-3.4 0.913143187434787
-3.35 0.911057323738597
-3.3 0.908918464659109
-3.25 0.90672483898804
-3.2 0.904474567647303
-3.15 0.90216565241101
-3.1 0.899795963194076
-3.05 0.897363223723647
-3 0.894864995387801
-2.95 0.89229865903217
-2.9 0.889661394449099
-2.85 0.886950157275752
-2.8 0.884161652987093
-2.75 0.881292307637066
-2.7 0.878338234966606
-2.65 0.875295199460722
-2.6 0.872158574899035
-2.55 0.868923297905557
-2.5 0.865583815964884
-2.45 0.862134029334475
-2.4 0.858567226247831
-2.35 0.854876010773013
-2.3 0.851052222667685
-2.25 0.847086848558824
-2.2 0.842969923776589
-2.15 0.838690424192508
-2.1 0.834236147458644
-2.05 0.829593583124313
-2 0.824747771229844
-1.95 0.819682149154226
-1.9 0.814378386738935
-1.85 0.808816210040094
-1.8 0.802973214494324
-1.75 0.796824668842127
-1.7 0.79034331186129
-1.65 0.783499144849324
-1.6 0.776259223888359
-1.55 0.76858745725991
-1.5 0.760444414982209
-1.45 0.751787159349477
-1.4 0.742569107585913
-1.35 0.73273994030463
-1.3 0.722245572387904
-1.25 0.711028206167329
-1.2 0.69902649034626
-1.15 0.68617581191332
-1.1 0.67240875226289
-1.05 0.657655742772764
-1 0.641845959112096
-0.949999999999999 0.624908497557645
-0.899999999999999 0.606773880753328
-0.849999999999998 0.587375945192023
-0.799999999999997 0.566654169455894
-0.75 0.544556513406609
-0.699999999999999 0.521042858798359
-0.649999999999999 0.496089179918653
-0.599999999999998 0.46969264474757
-0.549999999999997 0.441877981800585
-0.5 0.412705698869157
-0.449999999999999 0.382283207731386
-0.399999999999999 0.350780784400622
-0.349999999999998 0.31845594051418
-0.299999999999997 0.285692863704691
-0.25 0.253069153144707
-0.199999999999999 0.221470821271559
-0.149999999999999 0.19228320858514
-0.0999999999999979 0.167653575036823
-0.0499999999999972 0.150621114073808
0 0.144436841421096
0.0500000000000007 0.150621114073838
0.100000000000001 0.167653575036878
0.150000000000002 0.19228320858521
0.200000000000003 0.221470821271638
0.25 0.253069153144791
0.300000000000001 0.285692863704776
0.350000000000001 0.318455940514265
0.400000000000002 0.350780784400705
0.450000000000003 0.382283207731467
0.5 0.412705698869235
0.550000000000001 0.44187798180066
0.600000000000001 0.469692644747641
0.650000000000002 0.49608917991872
0.700000000000003 0.521042858798422
0.75 0.544556513406669
0.800000000000001 0.56665416945595
0.850000000000001 0.587375945192075
0.900000000000002 0.606773880753377
0.950000000000003 0.624908497557691
1 0.641845959112139
1.05 0.657655742772803
1.1 0.672408752262927
1.15 0.686175811913355
1.2 0.699026490346292
1.25 0.711028206167359
1.3 0.722245572387932
1.35 0.732739940304656
1.4 0.742569107585937
1.45 0.751787159349499
1.5 0.76044441498223
1.55 0.76858745725993
1.6 0.776259223888378
1.65 0.783499144849342
1.7 0.790343311861307
1.75 0.796824668842143
1.8 0.802973214494339
1.85 0.808816210040108
1.9 0.814378386738949
1.95 0.819682149154239
2 0.824747771229856
2.05 0.829593583124325
2.1 0.834236147458656
2.15 0.83869042419252
2.2 0.8429699237766
2.25 0.847086848558835
2.3 0.851052222667695
2.35 0.854876010773023
2.4 0.85856722624784
2.45 0.862134029334484
2.5 0.865583815964893
2.55 0.868923297905566
2.6 0.872158574899044
2.65 0.87529519946073
2.7 0.878338234966614
2.75 0.881292307637074
2.8 0.884161652987101
2.85 0.886950157275759
2.9 0.889661394449106
2.95 0.892298659032177
3 0.894864995387808
3.05 0.897363223723653
3.1 0.899795963194082
3.15 0.902165652411016
3.2 0.90447456764731
3.25 0.906724838988046
3.3 0.908918464659114
3.35 0.911057323738602
3.4 0.913143187434793
3.45 0.915177729094801
3.5 0.917162533090011
3.55 0.919099102708296
3.6 0.92098886716853
3.65 0.922833187859805
3.7 0.924633363896108
3.75 0.926390637066794
3.8 0.928106196253843
3.85 0.929781181378609
3.9 0.931416686933432
3.95 0.933013765146891
4 0.934573428825714
4.05 0.936096653911224
4.1 0.937584381783639
4.15 0.939037521343581
4.2 0.940456950896564
4.25 0.941843519863147
4.3 0.943198050334685
4.35 0.944521338492197
4.4 0.945814155903742
4.45 0.947077250713825
4.5 0.948311348736738
4.55 0.949517154464274
4.6 0.950695351997006
4.65 0.951846605907223
4.7 0.952971562040618
4.75 0.954070848263014
4.8 0.955145075157624
4.85 0.956194836677723
4.9 0.957220710759032
4.95 0.958223259895585
5 0.959203031682459
5.05 0.960160559328323
5.1 0.961096362140443
5.15 0.962010945984482
5.2 0.962904803721177
5.25 0.963778415621742
5.3 0.964632249763652
5.35 0.965466762408291
5.4 0.966282398361778
5.45 0.967079591320174
5.5 0.967858764200127
5.55 0.968620329455928
5.6 0.969364689383854
5.65 0.970092236414572
5.7 0.970803353394339
5.75 0.97149841385565
5.8 0.972177782277919
5.85 0.972841814338749
5.9 0.97349085715629
5.95 0.974125249523149
6 0.974745322132271
6.05 0.975351397795181
6.1 0.97594379165297
6.15 0.976522811380331
6.2 0.977088757382996
6.25 0.977641922988835
6.3 0.978182594632908
6.35 0.97871105203673
6.4 0.979227568381971
6.45 0.979732410478841
6.5 0.980225838929354
6.55 0.980708108285681
6.6 0.981179467203779
6.65 0.981640158592482
6.7 0.98209041975821
6.75 0.982530482545471
6.8 0.982960573473306
6.85 0.983380913867816
6.9 0.983791719990914
6.95 0.984193203165444
7 0.984585569896767
7.05 0.98496902199097
7.1 0.985343756669774
7.15 0.985709966682288
7.2 0.986067840413686
7.25 0.986417561990917
7.3 0.986759311385557
7.35 0.987093264513871
7.4 0.987419593334197
7.45 0.987738465941719
7.5 0.988050046660727
7.55 0.988354496134426
7.6 0.988651971412385
7.65 0.988942626035688
7.7 0.989226610119864
7.75 0.989504070435655
7.8 0.989775150487696
7.85 0.990039990591162
7.9 0.990298727946453
7.95 0.990551496711957
8 0.990798428074963
8.05 0.991039650320777
8.1 0.991275288900079
8.15 0.991505466494589
8.2 0.991730303081081
8.25 0.99194991599379
8.3 0.992164419985265
8.35 0.992373927285705
8.4 0.992578547660828
8.45 0.992778388468303
8.5 0.992973554712792
8.55 0.993164149099648
8.6 0.993350272087279
8.65 0.993532021938254
8.7 0.993709494769146
8.75 0.993882784599175
8.8 0.994051983397666
8.85 0.99421718113036
8.9 0.994378465804617
8.95 0.994535923513519
9 0.994689638478922
9.05 0.994839693093483
9.1 0.99498616796167
9.15 0.99512914193981
9.2 0.995268692175172
9.25 0.995404894144137
9.3 0.995537821689451
9.35 0.995667547056609
9.4 0.995794140929377
9.45 0.995917672464482
9.5 0.996038209325481
9.55 0.996155817715847
9.6 0.996270562411275
9.65 0.996382506791236
9.7 0.996491712869797
9.75 0.996598241325722
9.8 0.99670215153188
9.85 0.996803501583967
9.9 0.996902348328569
9.95 0.996998747390568
10 0.997092753199929
10.05 0.99718441901786
10.1 0.997273796962382
10.15 0.997360938033297
10.2 0.997445892136605
10.25 0.997528708108342
10.3 0.997609433737889
10.35 0.997688115790744
10.4 0.997764800030775
10.45 0.997839531241967
10.5 0.997912353249679
10.55 0.997983308941416
10.6 0.998052440287134
10.65 0.998119788359078
10.7 0.998185393351186
10.75 0.998249294598041
10.8 0.998311530593406
10.85 0.998372139008339
10.9 0.998431156708899
10.95 0.99848861977346
11 0.998544563509632
11.05 0.998599022470806
11.1 0.998652030472328
11.15 0.998703620607314
11.2 0.998753825262108
11.25 0.9988026761314
11.3 0.998850204233008
11.35 0.998896439922324
11.4 0.99894141290645
11.45 0.998985152258014
11.5 0.999027686428677
11.55 0.999069043262352
11.6 0.99910925000812
11.65 0.999148333332862
11.7 0.999186319333623
11.75 0.999223233549689
11.8 0.999259100974407
11.85 0.999293946066743
11.9 0.999327792762588
11.95 0.99936066448581
12 0.999392584159069
12.05 0.999423574214397
12.1 0.99945365660354
12.15 0.999482852808078
12.2 0.999511183849323
12.25 0.999538670298004
12.3 0.999565332283735
12.35 0.999591189504285
12.4 0.999616261234637
12.45 0.999640566335858
12.5 0.999664123263773
12.55 0.999686950077453
12.6 0.999709064447516
12.65 0.999730483664251
12.7 0.999751224645568
12.75 0.999771303944768
12.8 0.999790737758161
12.85 0.999809541932502
12.9 0.999827731972281
12.95 0.999845323046849
13 0.999862329997391
13.05 0.999878767343757
13.1 0.999894649291134
13.15 0.999909989736587
13.2 0.999924802275454
13.25 0.999939100207606
13.3 0.999952896543574
13.35 0.999966204010543
13.4 0.99997903505822
13.45 0.999991401864582
13.5 1.00000331634149
13.55 1.0000147901402
13.6 1.00002583465675
13.65 1.0000364610372
13.7 1.00004668018285
13.75 1.00005650275524
13.8 1.00006593918113
13.85 1.00007499965731
13.9 1.00008369415536
13.95 1.00009203242629
14 1.00010002400507
14.05 1.00010767821509
14.1 1.0001150041725
14.15 1.00012201079047
14.2 1.00012870678341
14.25 1.00013510067097
14.3 1.00014120078214
14.35 1.00014701525909
14.4 1.00015255206106
14.45 1.00015781896807
14.5 1.00016282358464
14.55 1.0001675733434
14.6 1.00017207550856
14.65 1.00017633717944
14.7 1.00018036529379
14.75 1.00018416663115
14.8 1.0001877478161
14.85 1.0001911153214
14.9 1.00019427547114
14.95 1.00019723444378
15 1.00019999827515
15.05 1.00020257286135
15.1 1.00020496396167
15.15 1.00020717720133
15.2 1.00020921807432
15.25 1.00021109194601
15.3 1.00021280405586
15.35 1.00021435951997
15.4 1.00021576333363
15.45 1.00021702037382
15.5 1.00021813540161
15.55 1.00021911306459
15.6 1.00021995789918
15.65 1.00022067433293
15.7 1.00022126668675
15.75 1.00022173917716
15.8 1.00022209591839
15.85 1.00022234092452
15.9 1.00022247811156
15.95 1.00022251129945
16 1.0002224442141
16.05 1.00022228048929
16.1 1.00022202366861
16.15 1.00022167720732
16.2 1.00022124447421
16.25 1.00022072875339
16.3 1.00022013324601
16.35 1.00021946107209
16.4 1.00021871527211
16.45 1.00021789880875
16.5 1.00021701456849
16.55 1.00021606536318
16.6 1.00021505393168
16.65 1.00021398294132
16.7 1.00021285498946
16.75 1.00021167260495
16.8 1.00021043824955
16.85 1.00020915431941
16.9 1.00020782314639
16.95 1.0002064469995
17 1.00020502808618
17.05 1.00020356855363
17.1 1.00020207049012
17.15 1.00020053592622
17.2 1.00019896683605
17.25 1.0001973651385
17.3 1.00019573269841
17.35 1.00019407132775
17.4 1.00019238278675
17.45 1.00019066878503
17.5 1.0001889309827
17.55 1.00018717099143
17.6 1.00018539037554
17.65 1.00018359065299
17.7 1.00018177329645
17.75 1.00017993973424
17.8 1.00017809135136
17.85 1.00017622949044
17.9 1.00017435545265
17.95 1.00017247049867
18 1.00017057584955
18.05 1.00016867268763
18.1 1.00016676215741
18.15 1.00016484536638
18.2 1.00016292338587
18.25 1.00016099725189
18.3 1.00015906796591
18.35 1.00015713649566
18.4 1.0001552037759
18.45 1.00015327070919
18.5 1.00015133816661
18.55 1.00014940698854
18.6 1.0001474779853
18.65 1.00014555193793
18.7 1.00014362959883
18.75 1.00014171169245
18.8 1.00013979891595
18.85 1.00013789193984
18.9 1.00013599140864
18.95 1.00013409794148
19 1.00013221213271
19.05 1.00013033455251
19.1 1.00012846574749
19.15 1.00012660624123
19.2 1.00012475653488
19.25 1.00012291710767
19.3 1.00012108841752
19.35 1.00011927090148
19.4 1.00011746497634
19.45 1.00011567103907
19.5 1.00011388946738
19.55 1.00011212062013
19.6 1.00011036483791
19.65 1.00010862244341
19.7 1.00010689374196
19.75 1.00010517902192
19.8 1.00010347855518
19.85 1.00010179259753
19.9 1.00010012138913
19.95 1.0000984651549
20 1.00009682410494
20.05 1.00009519843491
20.1 1.00009358832644
20.15 1.0000919939475
20.2 1.00009041545277
20.25 1.00008885298401
20.3 1.00008730667041
20.35 1.00008577662894
20.4 1.00008426296471
20.45 1.00008276577127
20.5 1.00008128513096
20.55 1.00007982111524
20.6 1.00007837378498
20.65 1.00007694319076
20.7 1.00007552937319
20.75 1.00007413236321
20.8 1.00007275218233
20.85 1.00007138884296
20.9 1.00007004234865
20.95 1.00006871269437
21 1.00006739986675
21.05 1.00006610384437
21.1 1.00006482459798
21.15 1.00006356209074
21.2 1.00006231627846
21.25 1.00006108710983
21.3 1.00005987452667
21.35 1.00005867846408
21.4 1.00005749885073
21.45 1.00005633560901
21.5 1.00005518865524
21.55 1.0000540578999
21.6 1.00005294324776
21.65 1.00005184459811
21.7 1.00005076184491
21.75 1.00004969487697
21.8 1.00004864357808
21.85 1.00004760782724
21.9 1.00004658749871
21.95 1.00004558246224
22 1.00004459258314
22.05 1.00004361772241
22.1 1.0000426577369
22.15 1.00004171247935
22.2 1.00004078179852
22.25 1.00003986553924
22.3 1.0000389635425
22.35 1.00003807564548
22.4 1.00003720168157
22.45 1.00003634148037
22.5 1.00003549486771
22.55 1.00003466166553
22.6 1.00003384169187
22.65 1.0000330347607
22.7 1.00003224068176
22.75 1.00003145926037
22.8 1.00003069029713
22.85 1.00002993358757
22.9 1.0000291889217
22.95 1.00002845608355
23 1.00002773485044
23.05 1.00002702499226
23.1 1.00002632627055
23.15 1.00002563843735
23.2 1.00002496123388
23.25 1.00002429438901
23.3 1.00002363761733
23.35 1.00002299061698
23.4 1.00002235306701
23.45 1.0000217246243
23.5 1.00002110491991
23.55 1.00002049355476
23.6 1.00001989009457
23.65 1.00001929406392
23.7 1.00001870493916
23.75 1.00001812214025
23.8 1.00001754502095
23.85 1.00001697285749
23.9 1.00001640483512
23.95 1.00001584003244
24 1.00001527740284
24.05 1.00001471575291
24.1 1.00001415371698
24.15 1.00001358972728
24.2 1.00001302197898
24.25 1.0000124483892
24.3 1.00001186654891
24.35 1.00001127366663
24.4 1.00001066650242
24.45 1.00001004129058
24.5 1.00000939364911
24.55 1.00000871847363
24.6 1.00000800981333
24.65 1.0000072607256
24.7 1.00000646310597
24.75 1.00000560748915
24.8 1.00000468281619
24.85 1.00000367616217
24.9 1.00000257241769
24.95 1.00000135391649
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 1.00000229597705
-24.9 1.00000437126216
-24.85 1.00000625838115
-24.8 1.00000798523067
-24.75 1.00000957573889
-24.7 1.00001105043226
-24.65 1.00001242692165
-24.6 1.00001372031931
-24.55 1.0000149435964
-24.5 1.00001610788959
-24.45 1.00001722276384
-24.4 1.00001829643775
-24.35 1.00001933597663
-24.3 1.00002034745802
-24.25 1.00002133611343
-24.2 1.00002230644988
-24.15 1.00002326235393
-24.1 1.00002420718083
-24.05 1.00002514383088
-24 1.00002607481473
-23.95 1.00002700230939
-23.9 1.0000279282061
-23.85 1.00002885415134
-23.8 1.00002978158189
-23.75 1.00003071175486
-23.7 1.00003164577333
-23.65 1.00003258460833
-23.6 1.0000335291176
-23.55 1.00003448006159
-23.5 1.00003543811722
-23.45 1.00003640388958
-23.4 1.00003737792189
-23.35 1.00003836070405
-23.3 1.00003935267993
-23.25 1.00004035425358
-23.2 1.00004136579449
-23.15 1.0000423876421
-23.1 1.00004342010967
-23.05 1.00004446348747
-23 1.0000455180456
-22.95 1.00004658403628
-22.9 1.00004766169589
-22.85 1.00004875124659
-22.8 1.00004985289775
-22.75 1.00005096684713
-22.7 1.00005209328187
-22.65 1.0000532323793
-22.6 1.00005438430764
-22.55 1.00005554922654
-22.5 1.00005672728754
-22.45 1.00005791863445
-22.4 1.00005912340358
-22.35 1.00006034172405
-22.3 1.00006157371785
-22.25 1.00006281950004
-22.2 1.00006407917876
-22.15 1.0000653528553
-22.1 1.00006664062407
-22.05 1.0000679425726
-22 1.00006925878147
-21.95 1.00007058932424
-21.9 1.00007193426737
-21.85 1.00007329367007
-21.8 1.00007466758422
-21.75 1.00007605605423
-21.7 1.00007745911683
-21.65 1.00007887680099
-21.6 1.00008030912768
-21.55 1.00008175610972
-21.5 1.0000832177516
-21.45 1.00008469404924
-21.4 1.00008618498982
-21.35 1.00008769055154
-21.3 1.00008921070343
-21.25 1.00009074540507
-21.2 1.00009229460642
-21.15 1.00009385824751
-21.1 1.00009543625824
-21.05 1.00009702855809
-21 1.0000986350559
-20.95 1.00010025564954
-20.9 1.00010189022571
-20.85 1.00010353865959
-20.8 1.00010520081458
-20.75 1.00010687654202
-20.7 1.00010856568088
-20.65 1.00011026805742
-20.6 1.00011198348493
-20.55 1.00011371176336
-20.5 1.00011545267902
-20.45 1.00011720600425
-20.4 1.00011897149704
-20.35 1.00012074890073
-20.3 1.00012253794359
-20.25 1.00012433833854
-20.2 1.0001261497827
-20.15 1.00012797195705
-20.1 1.00012980452603
-20.05 1.00013164713715
-20 1.00013349942058
-19.95 1.00013536098875
-19.9 1.00013723143591
-19.85 1.00013911033772
-19.8 1.00014099725081
-19.75 1.00014289171231
-19.7 1.00014479323942
-19.65 1.00014670132895
-19.6 1.0001486154568
-19.55 1.00015053507754
-19.5 1.00015245962388
-19.45 1.00015438850615
-19.4 1.00015632111183
-19.35 1.000158256805
-19.3 1.0001601949258
-19.25 1.0001621347899
-19.2 1.00016407568794
-19.15 1.00016601688496
-19.1 1.00016795761983
-19.05 1.00016989710464
-19 1.00017183452413
-18.95 1.00017376903504
-18.9 1.00017569976551
-18.85 1.00017762581445
-18.8 1.00017954625086
-18.75 1.00018146011318
-18.7 1.00018336640863
-18.65 1.00018526411248
-18.6 1.0001871521674
-18.55 1.0001890294827
-18.5 1.00019089493362
-18.45 1.00019274736057
-18.4 1.00019458556838
-18.35 1.00019640832552
-18.3 1.00019821436332
-18.25 1.00020000237514
-18.2 1.00020177101558
-18.15 1.00020351889959
-18.1 1.00020524460169
-18.05 1.00020694665503
-18 1.00020862355054
-17.95 1.000210273736
-17.9 1.00021189561514
-17.85 1.00021348754668
-17.8 1.00021504784338
-17.75 1.00021657477103
-17.7 1.0002180665475
-17.65 1.0002195213417
-17.6 1.00022093727251
-17.55 1.00022231240777
-17.5 1.00022364476317
-17.45 1.00022493230117
-17.4 1.00022617292983
-17.35 1.00022736450172
-17.3 1.00022850481274
-17.25 1.00022959160089
-17.2 1.00023062254511
-17.15 1.00023159526399
-17.1 1.00023250731454
-17.05 1.00023335619092
-17 1.00023413932305
-16.95 1.00023485407536
-16.9 1.00023549774537
-16.85 1.0002360675623
-16.8 1.00023656068568
-16.75 1.00023697420385
-16.7 1.00023730513255
-16.65 1.00023755041334
-16.6 1.00023770691212
-16.55 1.00023777141752
-16.5 1.00023774063933
-16.45 1.00023761120686
-16.4 1.00023737966727
-16.35 1.00023704248387
-16.3 1.00023659603441
-16.25 1.00023603660928
-16.2 1.00023536040976
-16.15 1.00023456354612
-16.1 1.00023364203579
-16.05 1.00023259180145
-16 1.00023140866905
-15.95 1.00023008836584
-15.9 1.00022862651835
-15.85 1.00022701865028
-15.8 1.00022526018045
-15.75 1.0002233464206
-15.7 1.00022127257319
-15.65 1.00021903372918
-15.6 1.00021662486575
-15.55 1.00021404084392
-15.5 1.00021127640623
-15.45 1.00020832617425
-15.4 1.00020518464616
-15.35 1.00020184619417
-15.3 1.00019830506195
-15.25 1.00019455536204
-15.2 1.00019059107311
-15.15 1.00018640603724
-15.1 1.00018199395712
-15.05 1.0001773483932
-15 1.00017246276078
-14.95 1.00016733032702
-14.9 1.00016194420792
-14.85 1.00015629736523
-14.8 1.00015038260326
-14.75 1.00014419256572
-14.7 1.00013771973235
-14.65 1.00013095641562
-14.6 1.00012389475728
-14.55 1.00011652672487
-14.5 1.00010884410813
-14.45 1.00010083851541
-14.4 1.00009250136989
-14.35 1.0000838239058
-14.3 1.00007479716458
-14.25 1.00006541199089
-14.2 1.00005565902859
-14.15 1.00004552871661
-14.1 1.00003501128477
-14.05 1.00002409674946
-14 1.00001277490924
-13.95 1.00000103534044
-13.9 0.99998886739252
-13.85 0.999976260183445
-13.8 0.999963202594918
-13.75 0.999949683267524
-13.7 0.99993569059577
-13.65 0.999921212723022
-13.6 0.999906237536334
-13.55 0.999890752661176
-13.5 0.999874745456042
-13.45 0.99985820300695
-13.4 0.999841112121826
-13.35 0.999823459324773
-13.3 0.999805230850208
-13.25 0.999786412636894
-13.2 0.999766990321827
-13.15 0.999746949234011
-13.1 0.999726274388087
-13.05 0.99970495047784
-13 0.999682961869558
-12.95 0.999660292595263
-12.9 0.999636926345782
-12.85 0.999612846463688
-12.8 0.999588035936082
-12.75 0.999562477387222
-12.7 0.999536153071
-12.65 0.999509044863252
-12.6 0.999481134253916
-12.55 0.999452402339007
-12.5 0.999422829812439
-12.45 0.999392396957655
-12.4 0.999361083639091
-12.35 0.999328869293455
-12.3 0.999295732920812
-12.25 0.999261653075492
-12.2 0.999226607856788
-12.15 0.999190574899465
-12.1 0.999153531364063
-12.05 0.999115453926991
-12 0.999076318770406
-11.95 0.999036101571877
-11.9 0.998994777493826
-11.85 0.998952321172743
-11.8 0.998908706708163
-11.75 0.998863907651408
-11.7 0.998817896994089
-11.65 0.998770647156354
-11.6 0.998722129974883
-11.55 0.998672316690625
-11.5 0.998621177936264
-11.45 0.998568683723419
-11.4 0.998514803429557
-11.35 0.998459505784632
-11.3 0.998402758857425
-11.25 0.998344530041585
-11.2 0.998284786041371
-11.15 0.998223492857078
-11.1 0.998160615770145
-11.05 0.998096119327936
-11 0.998029967328188
-10.95 0.997962122803118
-10.9 0.997892548003177
-10.85 0.997821204380449
-10.8 0.997748052571684
-10.75 0.997673052380954
-10.7 0.997596162761929
-10.65 0.997517341799757
-10.6 0.997436546692544
-10.55 0.997353733732423
-10.5 0.997268858286203
-10.45 0.997181874775584
-10.4 0.997092736656935
-10.35 0.997001396400616
-10.3 0.996907805469843
-10.25 0.996811914299075
-10.2 0.996713672271917
-10.15 0.996613027698531
-10.1 0.99650992779253
-10.05 0.996404318647364
-10 0.996296145212157
-9.95 0.996185351267013
-9.9 0.99607187939775
-9.85 0.995955670970071
-9.8 0.995836666103139
-9.75 0.995714803642556
-9.7 0.995590021132724
-9.65 0.99546225478857
-9.6 0.995331439466632
-9.55 0.995197508635472
-9.5 0.995060394345413
-9.45 0.994920027197578
-9.4 0.994776336312216
-9.35 0.994629249296289
-9.3 0.994478692210313
-9.25 0.994324589534424
-9.2 0.994166864133656
-9.15 0.994005437222407
-9.1 0.99384022832807
-9.05 0.993671155253814
-9 0.993498134040489
-8.95 0.99332107892763
-8.9 0.993139902313541
-8.85 0.992954514714429
-8.8 0.992764824722568
-8.75 0.99257073896347
-8.7 0.992372162052019
-8.65 0.99216899654757
-8.6 0.991961142907954
-8.55 0.991748499442377
-8.5 0.991530962263183
-8.45 0.991308425236444
-8.4 0.991080779931342
-8.35 0.990847915568319
-8.3 0.990609718965956
-8.25 0.990366074486539
-8.2 0.99011686398029
-8.15 0.989861966728208
-8.1 0.989601259383493
-8.05 0.989334615911507
-8 0.989061907528227
-7.95 0.988783002637154
-7.9 0.98849776676463
-7.85 0.988206062493505
-7.8 0.987907749395124
-7.75 0.987602683959573
-7.7 0.987290719524126
-7.65 0.986971706199852
-7.6 0.986645490796319
-7.55 0.986311916744331
-7.5 0.985970824016648
-7.45 0.985622049046616
-7.4 0.985265424644651
-7.35 0.984900779912493
-7.3 0.984527940155183
-7.25 0.984146726790656
-7.2 0.983756957256911
-7.15 0.983358444916638
-7.1 0.982950998959252
-7.05 0.98253442430022
-7 0.982108521477607
-6.95 0.981673086545739
-6.9 0.981227910965869
-6.85 0.980772781493773
-6.8 0.980307480064125
-6.75 0.979831783671574
-6.7 0.979345464248369
-6.65 0.978848288538429
-6.6 0.978340017967705
-6.55 0.977820408510708
-6.5 0.977289210553041
-6.45 0.976746168749779
-6.4 0.976191021879545
-6.35 0.975623502694081
-6.3 0.975043337763148
-6.25 0.974450247314542
-6.2 0.973843945069026
-6.15 0.973224138069938
-6.1 0.972590526507257
-6.05 0.971942803535839
-6 0.971280655087582
-5.95 0.970603759677194
-5.9 0.969911788201269
-5.85 0.969204403730315
-5.8 0.968481261293374
-5.75 0.967742007654824
-5.7 0.96698628108294
-5.65 0.966213711109741
-5.6 0.965423918281604
-5.55 0.964616513900097
-5.5 0.963791099752407
-5.45 0.962947267830708
-5.4 0.96208460003972
-5.35 0.961202667891657
-5.3 0.960301032187669
-5.25 0.959379242684797
-5.2 0.958436837747336
-5.15 0.957473343981411
-5.1 0.956488275851413
-5.05 0.955481135276794
-5 0.954451411207555
-4.95 0.953398579176569
-4.9 0.952322100826644
-4.85 0.951221423409995
-4.8 0.950095979257515
-4.75 0.9489451852149
-4.7 0.947768442042334
-4.65 0.94656513377402
-4.6 0.945334627033387
-4.55 0.944076270299257
-4.5 0.942789393117686
-4.45 0.941473305253481
-4.4 0.940127295774669
-4.35 0.938750632062283
-4.3 0.937342558736884
-4.25 0.935902296492105
-4.2 0.934429040824261
-4.15 0.932921960645649
-4.1 0.931380196767561
-4.05 0.929802860237224
-4 0.928189030510882
-3.95 0.926537753442898
-3.9 0.924848039068244
-3.85 0.923118859152808
-3.8 0.921349144482767
-3.75 0.91953778186061
-3.7 0.917683610771375
-3.65 0.915785419678134
-3.6 0.913841941900745
-3.55 0.911851851026262
-3.5 0.909813755793224
-3.45 0.907726194385142
-3.4 0.905587628060953
-3.35 0.903396434041812
-3.3 0.901150897564498
-3.25 0.898849203001651
-3.2 0.896489423938192
-3.15 0.89406951208145
-3.1 0.891587284869836
-3.05 0.889040411631234
-3 0.88642639812784
-2.95 0.883742569308885
-2.9 0.880986050076779
-2.85 0.878153743855814
-2.8 0.875242308735964
-2.75 0.872248130947902
-2.7 0.869167295409506
-2.65 0.865995553069595
-2.6 0.862728284762084
-2.55 0.859360461274333
-2.5 0.855886599328369
-2.45 0.852300713174507
-2.4 0.848596261505774
-2.35 0.844766089420727
-2.3 0.84080236519492
-2.25 0.836696511670968
-2.2 0.832439132148264
-2.15 0.828019930751282
-2.1 0.823427627386235
-2.05 0.81864986756711
-2 0.813673127612561
-1.95 0.808482615994771
-1.9 0.803062171972115
-1.85 0.79739416307243
-1.8 0.791459383528004
-1.75 0.785236956413891
-1.7 0.778704243025909
-1.65 0.771836763973502
-1.6 0.764608137576108
-1.55 0.756990042460598
-1.5 0.748952212782626
-1.45 0.740462476255406
-1.4 0.731486847182788
-1.35 0.721989688973243
-1.3 0.711933963167358
-1.25 0.701281584849818
-1.2 0.68999390744125
-1.15 0.678032363280829
-1.1 0.665359290130636
-1.05 0.651938977791033
-1 0.637738973483487
-0.949999999999999 0.622731689663849
-0.899999999999999 0.606896363689328
-0.849999999999998 0.590221425591081
-0.799999999999997 0.572707338500266
-0.75 0.554369986421164
-0.699999999999999 0.535244696115393
-0.649999999999999 0.515390992934506
-0.599999999999998 0.494898201126507
-0.549999999999997 0.473891998664422
-0.5 0.452542005369319
-0.449999999999999 0.431070381139185
-0.399999999999999 0.409761164111855
-0.349999999999998 0.38896956187382
-0.299999999999997 0.369129445871454
-0.25 0.350755722929205
-0.199999999999999 0.334436134059089
-0.149999999999999 0.320805152882856
-0.0999999999999979 0.310493162460824
-0.0499999999999972 0.304050227389649
0 0.301857015883303
0.0500000000000007 0.304050227389642
0.100000000000001 0.310493162460812
0.150000000000002 0.320805152882839
0.200000000000003 0.334436134059066
0.25 0.350755722929179
0.300000000000001 0.369129445871425
0.350000000000001 0.38896956187379
0.400000000000002 0.409761164111823
0.450000000000003 0.431070381139153
0.5 0.452542005369287
0.550000000000001 0.473891998664389
0.600000000000001 0.494898201126475
0.650000000000002 0.515390992934475
0.700000000000003 0.535244696115363
0.75 0.554369986421135
0.800000000000001 0.572707338500238
0.850000000000001 0.590221425591055
0.900000000000002 0.606896363689302
0.950000000000003 0.622731689663825
1 0.637738973483464
1.05 0.651938977791012
1.1 0.665359290130616
1.15 0.678032363280809
1.2 0.689993907441231
1.25 0.7012815848498
1.3 0.711933963167341
1.35 0.721989688973227
1.4 0.731486847182773
1.45 0.740462476255392
1.5 0.748952212782613
1.55 0.756990042460585
1.6 0.764608137576096
1.65 0.771836763973491
1.7 0.778704243025898
1.75 0.785236956413881
1.8 0.791459383527994
1.85 0.797394163072421
1.9 0.803062171972107
1.95 0.808482615994762
2 0.813673127612553
2.05 0.818649867567103
2.1 0.823427627386227
2.15 0.828019930751275
2.2 0.832439132148257
2.25 0.836696511670961
2.3 0.840802365194914
2.35 0.844766089420721
2.4 0.848596261505768
2.45 0.852300713174501
2.5 0.855886599328363
2.55 0.859360461274328
2.6 0.862728284762078
2.65 0.86599555306959
2.7 0.869167295409501
2.75 0.872248130947897
2.8 0.87524230873596
2.85 0.87815374385581
2.9 0.880986050076775
2.95 0.883742569308881
3 0.886426398127836
3.05 0.889040411631231
3.1 0.891587284869833
3.15 0.894069512081447
3.2 0.896489423938188
3.25 0.898849203001648
3.3 0.901150897564495
3.35 0.903396434041809
3.4 0.90558762806095
3.45 0.907726194385139
3.5 0.909813755793221
3.55 0.91185185102626
3.6 0.913841941900743
3.65 0.915785419678131
3.7 0.917683610771372
3.75 0.919537781860608
3.8 0.921349144482764
3.85 0.923118859152805
3.9 0.924848039068241
3.95 0.926537753442896
4 0.928189030510879
4.05 0.929802860237222
4.1 0.931380196767558
4.15 0.932921960645647
4.2 0.934429040824258
4.25 0.935902296492102
4.3 0.937342558736882
4.35 0.938750632062281
4.4 0.940127295774667
4.45 0.941473305253479
4.5 0.942789393117684
4.55 0.944076270299255
4.6 0.945334627033385
4.65 0.946565133774018
4.7 0.947768442042332
4.75 0.948945185214898
4.8 0.950095979257514
4.85 0.951221423409994
4.9 0.952322100826642
4.95 0.953398579176567
5 0.954451411207553
5.05 0.955481135276792
5.1 0.956488275851412
5.15 0.95747334398141
5.2 0.958436837747334
5.25 0.959379242684796
5.3 0.960301032187668
5.35 0.961202667891656
5.4 0.962084600039719
5.45 0.962947267830707
5.5 0.963791099752406
5.55 0.964616513900096
5.6 0.965423918281603
5.65 0.96621371110974
5.7 0.966986281082939
5.75 0.967742007654823
5.8 0.968481261293373
5.85 0.969204403730314
5.9 0.969911788201268
5.95 0.970603759677193
6 0.971280655087581
6.05 0.971942803535838
6.1 0.972590526507256
6.15 0.973224138069938
6.2 0.973843945069025
6.25 0.974450247314542
6.3 0.975043337763147
6.35 0.97562350269408
6.4 0.976191021879544
6.45 0.976746168749778
6.5 0.97728921055304
6.55 0.977820408510708
6.6 0.978340017967704
6.65 0.978848288538428
6.7 0.979345464248368
6.75 0.979831783671573
6.8 0.980307480064125
6.85 0.980772781493772
6.9 0.981227910965869
6.95 0.981673086545738
7 0.982108521477607
7.05 0.982534424300219
7.1 0.982950998959251
7.15 0.983358444916638
7.2 0.983756957256911
7.25 0.984146726790656
7.3 0.984527940155182
7.35 0.984900779912493
7.4 0.98526542464465
7.45 0.985622049046616
7.5 0.985970824016647
7.55 0.986311916744331
7.6 0.986645490796319
7.65 0.986971706199852
7.7 0.987290719524126
7.75 0.987602683959573
7.8 0.987907749395124
7.85 0.988206062493504
7.9 0.98849776676463
7.95 0.988783002637154
8 0.989061907528226
8.05 0.989334615911507
8.1 0.989601259383493
8.15 0.989861966728208
8.2 0.990116863980289
8.25 0.990366074486538
8.3 0.990609718965956
8.35 0.990847915568319
8.4 0.991080779931342
8.45 0.991308425236444
8.5 0.991530962263183
8.55 0.991748499442376
8.6 0.991961142907953
8.65 0.99216899654757
8.7 0.992372162052019
8.75 0.992570738963469
8.8 0.992764824722568
8.85 0.992954514714429
8.9 0.993139902313541
8.95 0.99332107892763
9 0.993498134040489
9.05 0.993671155253813
9.1 0.993840228328069
9.15 0.994005437222407
9.2 0.994166864133656
9.25 0.994324589534424
9.3 0.994478692210312
9.35 0.994629249296289
9.4 0.994776336312216
9.45 0.994920027197578
9.5 0.995060394345412
9.55 0.995197508635472
9.6 0.995331439466632
9.65 0.99546225478857
9.7 0.995590021132723
9.75 0.995714803642556
9.8 0.995836666103139
9.85 0.995955670970071
9.9 0.99607187939775
9.95 0.996185351267013
10 0.996296145212157
10.05 0.996404318647364
10.1 0.99650992779253
10.15 0.99661302769853
10.2 0.996713672271917
10.25 0.996811914299075
10.3 0.996907805469843
10.35 0.997001396400616
10.4 0.997092736656935
10.45 0.997181874775584
10.5 0.997268858286203
10.55 0.997353733732423
10.6 0.997436546692543
10.65 0.997517341799757
10.7 0.997596162761929
10.75 0.997673052380954
10.8 0.997748052571684
10.85 0.997821204380449
10.9 0.997892548003177
10.95 0.997962122803118
11 0.998029967328188
11.05 0.998096119327936
11.1 0.998160615770145
11.15 0.998223492857078
11.2 0.998284786041371
11.25 0.998344530041585
11.3 0.998402758857425
11.35 0.998459505784632
11.4 0.998514803429557
11.45 0.998568683723419
11.5 0.998621177936264
11.55 0.998672316690625
11.6 0.998722129974883
11.65 0.998770647156354
11.7 0.998817896994089
11.75 0.998863907651408
11.8 0.998908706708163
11.85 0.998952321172743
11.9 0.998994777493826
11.95 0.999036101571877
12 0.999076318770406
12.05 0.999115453926991
12.1 0.999153531364063
12.15 0.999190574899465
12.2 0.999226607856788
12.25 0.999261653075492
12.3 0.999295732920812
12.35 0.999328869293455
12.4 0.999361083639091
12.45 0.999392396957655
12.5 0.999422829812439
12.55 0.999452402339007
12.6 0.999481134253916
12.65 0.999509044863252
12.7 0.999536153071
12.75 0.999562477387222
12.8 0.999588035936082
12.85 0.999612846463688
12.9 0.999636926345782
12.95 0.999660292595263
13 0.999682961869558
13.05 0.999704950477839
13.1 0.999726274388087
13.15 0.999746949234011
13.2 0.999766990321827
13.25 0.999786412636894
13.3 0.999805230850208
13.35 0.999823459324773
13.4 0.999841112121826
13.45 0.99985820300695
13.5 0.999874745456042
13.55 0.999890752661176
13.6 0.999906237536334
13.65 0.999921212723022
13.7 0.99993569059577
13.75 0.999949683267524
13.8 0.999963202594918
13.85 0.999976260183445
13.9 0.99998886739252
13.95 1.00000103534044
14 1.00001277490924
14.05 1.00002409674946
14.1 1.00003501128477
14.15 1.00004552871661
14.2 1.00005565902859
14.25 1.00006541199089
14.3 1.00007479716458
14.35 1.0000838239058
14.4 1.00009250136989
14.45 1.00010083851541
14.5 1.00010884410813
14.55 1.00011652672487
14.6 1.00012389475728
14.65 1.00013095641562
14.7 1.00013771973235
14.75 1.00014419256572
14.8 1.00015038260326
14.85 1.00015629736523
14.9 1.00016194420792
14.95 1.00016733032702
15 1.00017246276078
15.05 1.0001773483932
15.1 1.00018199395712
15.15 1.00018640603724
15.2 1.00019059107311
15.25 1.00019455536204
15.3 1.00019830506195
15.35 1.00020184619417
15.4 1.00020518464616
15.45 1.00020832617425
15.5 1.00021127640623
15.55 1.00021404084392
15.6 1.00021662486575
15.65 1.00021903372918
15.7 1.00022127257319
15.75 1.0002233464206
15.8 1.00022526018045
15.85 1.00022701865028
15.9 1.00022862651835
15.95 1.00023008836584
16 1.00023140866905
16.05 1.00023259180145
16.1 1.00023364203579
16.15 1.00023456354612
16.2 1.00023536040976
16.25 1.00023603660928
16.3 1.00023659603441
16.35 1.00023704248387
16.4 1.00023737966727
16.45 1.00023761120686
16.5 1.00023774063933
16.55 1.00023777141752
16.6 1.00023770691212
16.65 1.00023755041334
16.7 1.00023730513255
16.75 1.00023697420385
16.8 1.00023656068568
16.85 1.0002360675623
16.9 1.00023549774537
16.95 1.00023485407536
17 1.00023413932305
17.05 1.00023335619092
17.1 1.00023250731454
17.15 1.00023159526399
17.2 1.00023062254511
17.25 1.00022959160089
17.3 1.00022850481274
17.35 1.00022736450172
17.4 1.00022617292983
17.45 1.00022493230117
17.5 1.00022364476317
17.55 1.00022231240777
17.6 1.00022093727251
17.65 1.0002195213417
17.7 1.0002180665475
17.75 1.00021657477103
17.8 1.00021504784338
17.85 1.00021348754668
17.9 1.00021189561514
17.95 1.000210273736
18 1.00020862355054
18.05 1.00020694665503
18.1 1.00020524460169
18.15 1.00020351889959
18.2 1.00020177101558
18.25 1.00020000237514
18.3 1.00019821436332
18.35 1.00019640832552
18.4 1.00019458556838
18.45 1.00019274736057
18.5 1.00019089493362
18.55 1.0001890294827
18.6 1.0001871521674
18.65 1.00018526411248
18.7 1.00018336640863
18.75 1.00018146011318
18.8 1.00017954625086
18.85 1.00017762581445
18.9 1.00017569976551
18.95 1.00017376903504
19 1.00017183452413
19.05 1.00016989710464
19.1 1.00016795761983
19.15 1.00016601688496
19.2 1.00016407568794
19.25 1.0001621347899
19.3 1.0001601949258
19.35 1.000158256805
19.4 1.00015632111183
19.45 1.00015438850615
19.5 1.00015245962388
19.55 1.00015053507754
19.6 1.0001486154568
19.65 1.00014670132895
19.7 1.00014479323942
19.75 1.00014289171231
19.8 1.00014099725081
19.85 1.00013911033772
19.9 1.00013723143591
19.95 1.00013536098875
20 1.00013349942058
20.05 1.00013164713715
20.1 1.00012980452603
20.15 1.00012797195705
20.2 1.0001261497827
20.25 1.00012433833854
20.3 1.00012253794359
20.35 1.00012074890073
20.4 1.00011897149704
20.45 1.00011720600425
20.5 1.00011545267902
20.55 1.00011371176336
20.6 1.00011198348493
20.65 1.00011026805742
20.7 1.00010856568088
20.75 1.00010687654202
20.8 1.00010520081458
20.85 1.00010353865959
20.9 1.00010189022571
20.95 1.00010025564954
21 1.0000986350559
21.05 1.00009702855809
21.1 1.00009543625824
21.15 1.00009385824751
21.2 1.00009229460642
21.25 1.00009074540507
21.3 1.00008921070343
21.35 1.00008769055154
21.4 1.00008618498982
21.45 1.00008469404924
21.5 1.0000832177516
21.55 1.00008175610972
21.6 1.00008030912768
21.65 1.00007887680099
21.7 1.00007745911683
21.75 1.00007605605423
21.8 1.00007466758422
21.85 1.00007329367007
21.9 1.00007193426737
21.95 1.00007058932424
22 1.00006925878147
22.05 1.0000679425726
22.1 1.00006664062407
22.15 1.0000653528553
22.2 1.00006407917876
22.25 1.00006281950004
22.3 1.00006157371785
22.35 1.00006034172405
22.4 1.00005912340358
22.45 1.00005791863445
22.5 1.00005672728754
22.55 1.00005554922654
22.6 1.00005438430764
22.65 1.0000532323793
22.7 1.00005209328187
22.75 1.00005096684713
22.8 1.00004985289775
22.85 1.00004875124659
22.9 1.00004766169589
22.95 1.00004658403628
23 1.0000455180456
23.05 1.00004446348747
23.1 1.00004342010967
23.15 1.0000423876421
23.2 1.00004136579449
23.25 1.00004035425358
23.3 1.00003935267993
23.35 1.00003836070405
23.4 1.00003737792189
23.45 1.00003640388958
23.5 1.00003543811722
23.55 1.00003448006159
23.6 1.0000335291176
23.65 1.00003258460833
23.7 1.00003164577333
23.75 1.00003071175486
23.8 1.00002978158189
23.85 1.00002885415134
23.9 1.0000279282061
23.95 1.00002700230939
24 1.00002607481473
24.05 1.00002514383088
24.1 1.00002420718083
24.15 1.00002326235393
24.2 1.00002230644988
24.25 1.00002133611343
24.3 1.00002034745802
24.35 1.00001933597663
24.4 1.00001829643775
24.45 1.00001722276384
24.5 1.00001610788959
24.55 1.0000149435964
24.6 1.00001372031931
24.65 1.00001242692165
24.7 1.00001105043226
24.75 1.00000957573889
24.8 1.00000798523067
24.85 1.00000625838115
24.9 1.00000437126216
24.95 1.00000229597705
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 1.00000490575947
-24.9 1.00000935738829
-24.85 1.00001341950789
-24.8 1.00001714770266
-24.75 1.00002058978396
-24.7 1.00002378687786
-24.65 1.00002677436108
-24.6 1.00002958266622
-24.55 1.00003223797458
-24.5 1.000034762812
-24.45 1.00003717656146
-24.4 1.00003949590388
-24.35 1.00004173519724
-24.3 1.00004390680252
-24.25 1.00004602136402
-24.2 1.00004808805026
-24.15 1.00005011476114
-24.1 1.00005210830598
-24.05 1.00005407455655
-24 1.00005601857854
-23.95 1.00005794474458
-23.9 1.0000598568313
-23.85 1.00006175810277
-23.8 1.00006365138209
-23.75 1.00006553911297
-23.7 1.00006742341251
-23.65 1.00006930611661
-23.6 1.0000711888189
-23.55 1.00007307290418
-23.5 1.00007495957705
-23.45 1.0000768498866
-23.4 1.00007874474745
-23.35 1.00008064495787
-23.3 1.00008255121532
-23.25 1.00008446412969
-23.2 1.00008638423475
-23.15 1.00008831199783
-23.1 1.00009024782822
-23.05 1.00009219208423
-23 1.00009414507937
-22.95 1.00009610708746
-22.9 1.00009807834713
-22.85 1.00010005906555
-22.8 1.00010204942165
-22.75 1.00010404956886
-22.7 1.00010605963737
-22.65 1.00010807973614
-22.6 1.00011010995447
-22.55 1.00011215036342
-22.5 1.00011420101691
-22.45 1.00011626195271
-22.4 1.00011833319319
-22.35 1.00012041474597
-22.3 1.00012250660439
-22.25 1.00012460874796
-22.2 1.00012672114262
-22.15 1.00012884374099
-22.1 1.00013097648253
-22.05 1.00013311929358
-22 1.00013527208749
-21.95 1.00013743476452
-21.9 1.00013960721188
-21.85 1.00014178930358
-21.8 1.00014398090037
-21.75 1.00014618184956
-21.7 1.00014839198489
-21.65 1.00015061112634
-21.6 1.00015283907992
-21.55 1.00015507563745
-21.5 1.00015732057634
-21.45 1.00015957365931
-21.4 1.00016183463416
-21.35 1.00016410323349
-21.3 1.00016637917437
-21.25 1.00016866215813
-21.2 1.00017095186998
-21.15 1.00017324797871
-21.1 1.00017555013639
-21.05 1.00017785797802
-21 1.00018017112119
-20.95 1.00018248916571
-20.9 1.00018481169331
-20.85 1.00018713826719
-20.8 1.00018946843174
-20.75 1.00019180171206
-20.7 1.00019413761365
-20.65 1.00019647562197
-20.6 1.00019881520205
-20.55 1.00020115579806
-20.5 1.00020349683291
-20.45 1.0002058377078
-20.4 1.00020817780179
-20.35 1.00021051647135
-20.3 1.00021285304993
-20.25 1.00021518684743
-20.2 1.00021751714981
-20.15 1.00021984321856
-20.1 1.0002221642902
-20.05 1.00022447957582
-20 1.00022678826053
-19.95 1.000229089503
-19.9 1.00023138243484
-19.85 1.00023366616017
-19.8 1.00023593975498
-19.75 1.00023820226663
-19.7 1.00024045271326
-19.65 1.00024269008322
-19.6 1.00024491333445
-19.55 1.00024712139394
-19.5 1.00024931315706
-19.45 1.00025148748697
-19.4 1.00025364321399
-19.35 1.00025577913491
-19.3 1.0002578940124
-19.25 1.00025998657428
-19.2 1.00026205551287
-19.15 1.00026409948429
-19.1 1.00026611710775
-19.05 1.00026810696483
-19 1.00027006759872
-18.95 1.00027199751354
-18.9 1.00027389517351
-18.85 1.0002757590022
-18.8 1.00027758738174
-18.75 1.00027937865203
-18.7 1.00028113110988
-18.65 1.00028284300822
-18.6 1.00028451255522
-18.55 1.00028613791344
-18.5 1.00028771719894
-18.45 1.00028924848037
-18.4 1.00029072977809
-18.35 1.0002921590632
-18.3 1.0002935342566
-18.25 1.00029485322804
-18.2 1.00029611379512
-18.15 1.00029731372226
-18.1 1.00029845071975
-18.05 1.00029952244263
-18 1.00030052648967
-17.95 1.00030146040227
-17.9 1.0003023216634
-17.85 1.00030310769642
-17.8 1.00030381586395
-17.75 1.00030444346677
-17.7 1.00030498774253
-17.65 1.00030544586462
-17.6 1.00030581494092
-17.55 1.00030609201253
-17.5 1.0003062740525
-17.45 1.00030635796453
-17.4 1.00030634058165
-17.35 1.00030621866486
-17.3 1.00030598890176
-17.25 1.00030564790513
-17.2 1.00030519221154
-17.15 1.00030461827985
-17.1 1.00030392248975
-17.05 1.00030310114025
-17 1.00030215044813
-16.95 1.00030106654639
-16.9 1.00029984548262
-16.85 1.0002984832174
-16.8 1.00029697562264
-16.75 1.00029531847987
-16.7 1.00029350747852
-16.65 1.00029153821418
-16.6 1.00028940618682
-16.55 1.00028710679892
-16.5 1.00028463535367
-16.45 1.00028198705305
-16.4 1.00027915699588
-16.35 1.0002761401759
-16.3 1.00027293147975
-16.25 1.00026952568492
-16.2 1.00026591745767
-16.15 1.00026210135094
-16.1 1.00025807180214
-16.05 1.00025382313101
-16 1.00024934953733
-15.95 1.00024464509866
-15.9 1.000239703768
-15.85 1.00023451937142
-15.8 1.00022908560566
-15.75 1.00022339603563
-15.7 1.00021744409193
-15.65 1.00021122306826
-15.6 1.00020472611886
-15.55 1.00019794625579
-15.5 1.00019087634626
-15.45 1.00018350910988
-15.4 1.00017583711579
-15.35 1.00016785277984
-15.3 1.00015954836167
-15.25 1.00015091596169
-15.2 1.00014194751807
-15.15 1.00013263480364
-15.1 1.00012296942273
-15.05 1.00011294280798
-15 1.00010254621702
-14.95 1.00009177072914
-14.9 1.00008060724191
-14.85 1.00006904646769
-14.8 1.00005707893008
-14.75 1.00004469496035
-14.7 1.00003188469372
-14.65 1.00001863806564
-14.6 1.00000494480795
-14.55 0.999990794445016
-14.5 0.999976176289734
-14.45 0.999961079439488
-14.4 0.999945492772032
-14.35 0.99992940494128
-14.3 0.999912804373022
-14.25 0.999895679260549
-14.2 0.999878017560205
-14.15 0.99985980698684
-14.1 0.999841035009182
-14.05 0.999821688845116
-14 0.999801755456872
-13.95 0.999781221546122
-13.9 0.999760073548972
-13.85 0.99973829763087
-13.8 0.9997158796814
-13.75 0.999692805308991
-13.7 0.999669059835501
-13.65 0.999644628290718
-13.6 0.999619495406737
-13.55 0.999593645612234
-13.5 0.999567063026626
-13.45 0.999539731454116
-13.4 0.999511634377625
-13.35 0.999482754952596
-13.3 0.999453076000688
-13.25 0.999422580003339
-13.2 0.999391249095201
-13.15 0.999359065057448
-13.1 0.999326009310959
-13.05 0.999292062909352
-13 0.999257206531895
-12.95 0.999221420476268
-12.9 0.999184684651186
-12.85 0.999146978568877
-12.8 0.999108281337406
-12.75 0.999068571652855
-12.7 0.99902782779134
-12.65 0.99898602760088
-12.6 0.998943148493092
-12.55 0.99889916743473
-12.5 0.998854060939057
-12.45 0.998807805057038
-12.4 0.998760375368368
-12.35 0.998711746972308
-12.3 0.998661894478354
-12.25 0.998610791996707
-12.2 0.998558413128562
-12.15 0.998504730956195
-12.1 0.998449718032863
-12.05 0.998393346372488
-12 0.998335587439146
-11.95 0.99827641213634
-11.9 0.998215790796062
-11.85 0.998153693167628
-11.8 0.998090088406298
-11.75 0.998024945061658
-11.7 0.997958231065778
-11.65 0.997889913721124
-11.6 0.997819959688228
-11.55 0.99774833497311
-11.5 0.997675004914448
-11.45 0.997599934170483
-11.4 0.997523086705664
-11.35 0.997444425777022
-11.3 0.997363913920262
-11.25 0.997281512935579
-11.2 0.997197183873186
-11.15 0.997110887018538
-11.1 0.997022581877267
-11.05 0.996932227159802
-11 0.996839780765677
-10.95 0.996745199767516
-10.9 0.996648440394696
-10.85 0.996549458016666
-10.8 0.996448207125933
-10.75 0.996344641320689
-10.7 0.996238713287087
-10.65 0.99613037478115
-10.6 0.996019576610303
-10.55 0.995906268614528
-10.5 0.995790399647128
-10.45 0.995671917555085
-10.4 0.995550769159021
-10.35 0.995426900232736
-10.3 0.995300255482317
-10.25 0.995170778524817
-10.2 0.995038411866486
-10.15 0.994903096880543
-10.1 0.994764773784485
-10.05 0.994623381616923
-10 0.994478858213915
-9.95 0.994331140184823
-9.9 0.994180162887637
-9.85 0.994025860403793
-9.8 0.993868165512445
-9.75 0.993707009664199
-9.7 0.993542322954283
-9.65 0.993374034095145
-9.6 0.993202070388461
-9.55 0.993026357696552
-9.5 0.992846820413175
-9.45 0.992663381433695
-9.4 0.992475962124607
-9.35 0.9922844822924
-9.3 0.992088860151745
-9.25 0.991889012292992
-9.2 0.991684853648956
-9.15 0.99147629746098
-9.1 0.991263255244249
-9.05 0.991045636752349
-9 0.990823349941034
-8.95 0.990596300931203
-8.9 0.990364393971046
-8.85 0.990127531397355
-8.8 0.989885613595966
-8.75 0.989638538961323
-8.7 0.989386203855125
-8.65 0.989128502564045
-8.6 0.988865327256496
-8.55 0.98859656793841
-8.5 0.988322112408015
-8.45 0.988041846209574
-8.4 0.987755652586068
-8.35 0.987463412430781
-8.3 0.987165004237777
-8.25 0.986860304051212
-8.2 0.986549185413481
-8.15 0.986231519312136
-8.1 0.985907174125568
-8.05 0.985576015567393
-8 0.985237906629529
-7.95 0.984892707523911
-7.9 0.984540275622808
-7.85 0.984180465397703
-7.8 0.983813128356698
-7.75 0.983438112980388
-7.7 0.983055264656169
-7.65 0.982664425610931
-7.6 0.982265434842083
-7.55 0.981858128046862
-7.5 0.981442337549866
-7.45 0.981017892228766
-7.4 0.98058461743813
-7.35 0.980142334931298
-7.3 0.979690862780253
-7.25 0.979230015293409
-7.2 0.978759602931258
-7.15 0.978279432219794
-7.1 0.977789305661644
-7.05 0.97728902164482
-7 0.976778374349017
-6.95 0.976257153649353
-6.9 0.975725145017477
-6.85 0.975182129419929
-6.8 0.974627883213661
-6.75 0.974062178038604
-6.7 0.973484780707163
-6.65 0.972895453090529
-6.6 0.972293952001665
-6.55 0.97168002907483
-6.5 0.971053430641512
-6.45 0.970413897602591
-6.4 0.969761165296582
-6.35 0.969094963363776
-6.3 0.968415015606091
-6.25 0.967721039842436
-6.2 0.96701274775936
-6.15 0.966289844756769
-6.1 0.965552029788446
-6.05 0.964798995197125
-6 0.964030426543803
-5.95 0.963246002431005
-5.9 0.962445394319638
-5.85 0.961628266339094
-5.8 0.960794275090173
-5.75 0.959943069440421
-5.7 0.959074290311393
-5.65 0.958187570457338
-5.6 0.957282534234735
-5.55 0.956358797362078
-5.5 0.955415966669227
-5.45 0.954453639835589
-5.4 0.953471405116327
-5.35 0.952468841055696
-5.3 0.951445516186533
-5.25 0.950400988714815
-5.2 0.949334806188099
-5.15 0.948246505146521
-5.1 0.947135610754899
-5.05 0.946001636414339
-5 0.944844083351544
-4.95 0.943662440183868
-4.9 0.942456182457911
-4.85 0.941224772159241
-4.8 0.939967657190526
-4.75 0.938684270815111
-4.7 0.937374031062687
-4.65 0.936036340093395
-4.6 0.934670583516243
-4.55 0.933276129657288
-4.5 0.931852328772547
-4.45 0.930398512200007
-4.4 0.928913991444505
-4.35 0.927398057188589
-4.3 0.925849978221667
-4.25 0.924269000278966
-4.2 0.92265434478089
-4.15 0.921005207462358
-4.1 0.919320756880601
-4.05 0.917600132788715
-4 0.915842444360913
-3.95 0.914046768254031
-3.9 0.912212146488259
-3.85 0.910337584128405
-3.8 0.908422046745213
-3.75 0.906464457634278
-3.7 0.904463694768095
-3.65 0.902418587454544
-3.6 0.900327912672852
-3.55 0.89819039105564
-3.5 0.896004682483209
-3.45 0.893769381253647
-3.4 0.891483010789832
-3.35 0.889144017841816
-3.3 0.886750766140715
-3.25 0.884301529457905
-3.2 0.881794484021388
-3.15 0.879227700239555
-3.1 0.87659913368154
-3.05 0.873906615263037
-3 0.871147840587047
-2.95 0.868320358390904
-2.9 0.865421558054255
-2.85 0.862448656128001
-2.8 0.859398681851863
-2.75 0.856268461638769
-2.7 0.853054602518408
-2.65 0.849753474550563
-2.6 0.846361192242338
-2.55 0.842873595032841
-2.5 0.839286226945592
-2.45 0.83559431555404
-2.4 0.831792750460564
-2.35 0.827876061555868
-2.3 0.823838397405405
-2.25 0.819673504204502
-2.2 0.815374705856259
-2.15 0.810934885858305
-2.1 0.806346471838632
-2.05 0.801601423759252
-2 0.796691227011966
-1.95 0.791606891865123
-1.9 0.786338960986017
-1.85 0.780877527061836
-1.8 0.775212262873478
-1.75 0.769332466540479
-1.7 0.76322712504963
-1.65 0.756884999600061
-1.6 0.750294736736436
-1.55 0.743445009688124
-1.5 0.736324694770001
-1.45 0.728923088107547
-1.4 0.721230168295496
-1.35 0.713236910846035
-1.3 0.704935660378375
-1.25 0.69632056638113
-1.2 0.68738808795919
-1.15 0.678137572153789
-1.1 0.668571909068315
-1.05 0.658698264983221
-1 0.648528891705612
-0.949999999999999 0.638082006337672
-0.899999999999999 0.627382730186663
-0.849999999999998 0.616464068364472
-0.799999999999997 0.605367902403435
-0.75 0.59414595663375
-0.699999999999999 0.582860684909365
-0.649999999999999 0.571586007549658
-0.599999999999998 0.560407809549864
-0.549999999999997 0.549424091438346
-0.5 0.5387446460376
-0.449999999999999 0.528490121855075
-0.399999999999999 0.518790332859649
-0.349999999999998 0.509781692764599
-0.299999999999997 0.501603698204863
-0.25 0.494394466373208
-0.199999999999999 0.488285450386068
-0.149999999999999 0.48339560147853
-0.0999999999999979 0.479825399111615
-0.0499999999999972 0.477651293206295
0 0.476921156158769
0.0500000000000007 0.477651293206296
0.100000000000001 0.479825399111616
0.150000000000002 0.483395601478531
0.200000000000003 0.488285450386069
0.25 0.494394466373209
0.300000000000001 0.501603698204865
0.350000000000001 0.5097816927646
0.400000000000002 0.51879033285965
0.450000000000003 0.528490121855077
0.5 0.538744646037601
0.550000000000001 0.549424091438347
0.600000000000001 0.560407809549865
0.650000000000002 0.571586007549658
0.700000000000003 0.582860684909365
0.75 0.59414595663375
0.800000000000001 0.605367902403435
0.850000000000001 0.616464068364472
0.900000000000002 0.627382730186663
0.950000000000003 0.638082006337672
1 0.648528891705612
1.05 0.658698264983221
1.1 0.668571909068314
1.15 0.678137572153789
1.2 0.68738808795919
1.25 0.696320566381129
1.3 0.704935660378374
1.35 0.713236910846034
1.4 0.721230168295495
1.45 0.728923088107545
1.5 0.73632469477
1.55 0.743445009688123
1.6 0.750294736736434
1.65 0.75688499960006
1.7 0.763227125049628
1.75 0.769332466540478
1.8 0.775212262873477
1.85 0.780877527061835
1.9 0.786338960986016
1.95 0.791606891865122
2 0.796691227011965
2.05 0.801601423759251
2.1 0.806346471838631
2.15 0.810934885858305
2.2 0.815374705856258
2.25 0.819673504204502
2.3 0.823838397405405
2.35 0.827876061555868
2.4 0.831792750460563
2.45 0.83559431555404
2.5 0.839286226945592
2.55 0.84287359503284
2.6 0.846361192242337
2.65 0.849753474550563
2.7 0.853054602518408
2.75 0.856268461638769
2.8 0.859398681851862
2.85 0.862448656128001
2.9 0.865421558054255
2.95 0.868320358390904
3 0.871147840587047
3.05 0.873906615263036
3.1 0.87659913368154
3.15 0.879227700239555
3.2 0.881794484021388
3.25 0.884301529457905
3.3 0.886750766140715
3.35 0.889144017841816
3.4 0.891483010789832
3.45 0.893769381253647
3.5 0.896004682483209
3.55 0.898190391055641
3.6 0.900327912672852
3.65 0.902418587454544
3.7 0.904463694768095
3.75 0.906464457634278
3.8 0.908422046745213
3.85 0.910337584128406
3.9 0.912212146488259
3.95 0.914046768254032
4 0.915842444360913
4.05 0.917600132788715
4.1 0.919320756880602
4.15 0.921005207462358
4.2 0.922654344780891
4.25 0.924269000278966
4.3 0.925849978221667
4.35 0.92739805718859
4.4 0.928913991444505
4.45 0.930398512200007
4.5 0.931852328772548
4.55 0.933276129657288
4.6 0.934670583516243
4.65 0.936036340093396
4.7 0.937374031062687
4.75 0.938684270815111
4.8 0.939967657190527
4.85 0.941224772159241
4.9 0.942456182457912
4.95 0.943662440183868
5 0.944844083351545
5.05 0.94600163641434
5.1 0.9471356107549
5.15 0.948246505146521
5.2 0.9493348061881
5.25 0.950400988714815
5.3 0.951445516186533
5.35 0.952468841055697
5.4 0.953471405116328
5.45 0.95445363983559
5.5 0.955415966669227
5.55 0.956358797362078
5.6 0.957282534234735
5.65 0.958187570457338
5.7 0.959074290311394
5.75 0.959943069440422
5.8 0.960794275090174
5.85 0.961628266339094
5.9 0.962445394319639
5.95 0.963246002431005
6 0.964030426543804
6.05 0.964798995197126
6.1 0.965552029788447
6.15 0.966289844756769
6.2 0.967012747759361
6.25 0.967721039842436
6.3 0.968415015606091
6.35 0.969094963363776
6.4 0.969761165296582
6.45 0.970413897602591
6.5 0.971053430641512
6.55 0.97168002907483
6.6 0.972293952001665
6.65 0.97289545309053
6.7 0.973484780707163
6.75 0.974062178038604
6.8 0.974627883213662
6.85 0.97518212941993
6.9 0.975725145017478
6.95 0.976257153649354
7 0.976778374349017
7.05 0.977289021644821
7.1 0.977789305661644
7.15 0.978279432219794
7.2 0.978759602931258
7.25 0.979230015293409
7.3 0.979690862780253
7.35 0.980142334931298
7.4 0.98058461743813
7.45 0.981017892228767
7.5 0.981442337549867
7.55 0.981858128046863
7.6 0.982265434842084
7.65 0.982664425610931
7.7 0.983055264656169
7.75 0.983438112980388
7.8 0.983813128356699
7.85 0.984180465397703
7.9 0.984540275622808
7.95 0.984892707523911
8 0.985237906629529
8.05 0.985576015567393
8.1 0.985907174125568
8.15 0.986231519312137
8.2 0.986549185413481
8.25 0.986860304051212
8.3 0.987165004237777
8.35 0.987463412430782
8.4 0.987755652586068
8.45 0.988041846209574
8.5 0.988322112408015
8.55 0.98859656793841
8.6 0.988865327256496
8.65 0.989128502564045
8.7 0.989386203855125
8.75 0.989638538961324
8.8 0.989885613595966
8.85 0.990127531397355
8.9 0.990364393971047
8.95 0.990596300931204
9 0.990823349941035
9.05 0.991045636752349
9.1 0.991263255244249
9.15 0.99147629746098
9.2 0.991684853648956
9.25 0.991889012292992
9.3 0.992088860151745
9.35 0.9922844822924
9.4 0.992475962124607
9.45 0.992663381433695
9.5 0.992846820413175
9.55 0.993026357696552
9.6 0.993202070388462
9.65 0.993374034095145
9.7 0.993542322954284
9.75 0.993707009664199
9.8 0.993868165512445
9.85 0.994025860403793
9.9 0.994180162887638
9.95 0.994331140184823
10 0.994478858213915
10.05 0.994623381616923
10.1 0.994764773784486
10.15 0.994903096880543
10.2 0.995038411866486
10.25 0.995170778524817
10.3 0.995300255482317
10.35 0.995426900232736
10.4 0.995550769159022
10.45 0.995671917555085
10.5 0.995790399647128
10.55 0.995906268614529
10.6 0.996019576610303
10.65 0.99613037478115
10.7 0.996238713287087
10.75 0.996344641320689
10.8 0.996448207125933
10.85 0.996549458016666
10.9 0.996648440394696
10.95 0.996745199767516
11 0.996839780765677
11.05 0.996932227159802
11.1 0.997022581877267
11.15 0.997110887018538
11.2 0.997197183873186
11.25 0.997281512935579
11.3 0.997363913920262
11.35 0.997444425777022
11.4 0.997523086705664
11.45 0.997599934170483
11.5 0.997675004914448
11.55 0.99774833497311
11.6 0.997819959688228
11.65 0.997889913721124
11.7 0.997958231065778
11.75 0.998024945061658
11.8 0.998090088406298
11.85 0.998153693167628
11.9 0.998215790796062
11.95 0.99827641213634
12 0.998335587439146
12.05 0.998393346372488
12.1 0.998449718032863
12.15 0.998504730956195
12.2 0.998558413128562
12.25 0.998610791996707
12.3 0.998661894478354
12.35 0.998711746972308
12.4 0.998760375368368
12.45 0.998807805057039
12.5 0.998854060939057
12.55 0.99889916743473
12.6 0.998943148493092
12.65 0.99898602760088
12.7 0.99902782779134
12.75 0.999068571652855
12.8 0.999108281337406
12.85 0.999146978568877
12.9 0.999184684651186
12.95 0.999221420476268
13 0.999257206531895
13.05 0.999292062909352
13.1 0.999326009310959
13.15 0.999359065057448
13.2 0.999391249095201
13.25 0.999422580003339
13.3 0.999453076000688
13.35 0.999482754952596
13.4 0.999511634377625
13.45 0.999539731454116
13.5 0.999567063026626
13.55 0.999593645612234
13.6 0.999619495406737
13.65 0.999644628290718
13.7 0.999669059835501
13.75 0.999692805308991
13.8 0.9997158796814
13.85 0.99973829763087
13.9 0.999760073548972
13.95 0.999781221546122
14 0.999801755456872
14.05 0.999821688845116
14.1 0.999841035009182
14.15 0.99985980698684
14.2 0.999878017560205
14.25 0.999895679260549
14.3 0.999912804373022
14.35 0.99992940494128
14.4 0.999945492772032
14.45 0.999961079439488
14.5 0.999976176289734
14.55 0.999990794445016
14.6 1.00000494480795
14.65 1.00001863806564
14.7 1.00003188469372
14.75 1.00004469496035
14.8 1.00005707893008
14.85 1.00006904646769
14.9 1.00008060724191
14.95 1.00009177072914
15 1.00010254621702
15.05 1.00011294280798
15.1 1.00012296942273
15.15 1.00013263480364
15.2 1.00014194751807
15.25 1.00015091596169
15.3 1.00015954836167
15.35 1.00016785277984
15.4 1.00017583711579
15.45 1.00018350910988
15.5 1.00019087634626
15.55 1.00019794625579
15.6 1.00020472611886
15.65 1.00021122306826
15.7 1.00021744409193
15.75 1.00022339603563
15.8 1.00022908560566
15.85 1.00023451937142
15.9 1.000239703768
15.95 1.00024464509866
16 1.00024934953733
16.05 1.00025382313101
16.1 1.00025807180214
16.15 1.00026210135094
16.2 1.00026591745767
16.25 1.00026952568492
16.3 1.00027293147975
16.35 1.0002761401759
16.4 1.00027915699588
16.45 1.00028198705305
16.5 1.00028463535367
16.55 1.00028710679892
16.6 1.00028940618682
16.65 1.00029153821418
16.7 1.00029350747852
16.75 1.00029531847987
16.8 1.00029697562264
16.85 1.0002984832174
16.9 1.00029984548262
16.95 1.00030106654639
17 1.00030215044813
17.05 1.00030310114025
17.1 1.00030392248975
17.15 1.00030461827985
17.2 1.00030519221154
17.25 1.00030564790513
17.3 1.00030598890176
17.35 1.00030621866486
17.4 1.00030634058165
17.45 1.00030635796453
17.5 1.0003062740525
17.55 1.00030609201253
17.6 1.00030581494092
17.65 1.00030544586462
17.7 1.00030498774253
17.75 1.00030444346677
17.8 1.00030381586395
17.85 1.00030310769642
17.9 1.0003023216634
17.95 1.00030146040227
18 1.00030052648967
18.05 1.00029952244263
18.1 1.00029845071975
18.15 1.00029731372226
18.2 1.00029611379512
18.25 1.00029485322804
18.3 1.0002935342566
18.35 1.0002921590632
18.4 1.00029072977809
18.45 1.00028924848037
18.5 1.00028771719894
18.55 1.00028613791344
18.6 1.00028451255522
18.65 1.00028284300822
18.7 1.00028113110988
18.75 1.00027937865203
18.8 1.00027758738174
18.85 1.0002757590022
18.9 1.00027389517351
18.95 1.00027199751354
19 1.00027006759872
19.05 1.00026810696483
19.1 1.00026611710775
19.15 1.00026409948429
19.2 1.00026205551287
19.25 1.00025998657428
19.3 1.0002578940124
19.35 1.00025577913491
19.4 1.00025364321399
19.45 1.00025148748697
19.5 1.00024931315706
19.55 1.00024712139394
19.6 1.00024491333445
19.65 1.00024269008322
19.7 1.00024045271326
19.75 1.00023820226663
19.8 1.00023593975498
19.85 1.00023366616017
19.9 1.00023138243484
19.95 1.000229089503
20 1.00022678826053
20.05 1.00022447957582
20.1 1.0002221642902
20.15 1.00021984321856
20.2 1.00021751714981
20.25 1.00021518684743
20.3 1.00021285304993
20.35 1.00021051647135
20.4 1.00020817780179
20.45 1.0002058377078
20.5 1.00020349683291
20.55 1.00020115579806
20.6 1.00019881520205
20.65 1.00019647562197
20.7 1.00019413761365
20.75 1.00019180171206
20.8 1.00018946843174
20.85 1.00018713826719
20.9 1.00018481169331
20.95 1.00018248916571
21 1.00018017112119
21.05 1.00017785797802
21.1 1.00017555013639
21.15 1.00017324797871
21.2 1.00017095186998
21.25 1.00016866215813
21.3 1.00016637917437
21.35 1.00016410323349
21.4 1.00016183463416
21.45 1.00015957365931
21.5 1.00015732057634
21.55 1.00015507563745
21.6 1.00015283907992
21.65 1.00015061112634
21.7 1.00014839198489
21.75 1.00014618184956
21.8 1.00014398090037
21.85 1.00014178930358
21.9 1.00013960721188
21.95 1.00013743476452
22 1.00013527208749
22.05 1.00013311929358
22.1 1.00013097648253
22.15 1.00012884374099
22.2 1.00012672114262
22.25 1.00012460874796
22.3 1.00012250660439
22.35 1.00012041474597
22.4 1.00011833319319
22.45 1.00011626195271
22.5 1.00011420101691
22.55 1.00011215036342
22.6 1.00011010995447
22.65 1.00010807973614
22.7 1.00010605963737
22.75 1.00010404956886
22.8 1.00010204942165
22.85 1.00010005906555
22.9 1.00009807834713
22.95 1.00009610708746
23 1.00009414507937
23.05 1.00009219208423
23.1 1.00009024782822
23.15 1.00008831199783
23.2 1.00008638423475
23.25 1.00008446412969
23.3 1.00008255121532
23.35 1.00008064495787
23.4 1.00007874474745
23.45 1.0000768498866
23.5 1.00007495957705
23.55 1.00007307290418
23.6 1.0000711888189
23.65 1.00006930611661
23.7 1.00006742341251
23.75 1.00006553911297
23.8 1.00006365138209
23.85 1.00006175810277
23.9 1.0000598568313
23.95 1.00005794474458
24 1.00005601857854
24.05 1.00005407455655
24.1 1.00005210830598
24.15 1.00005011476114
24.2 1.00004808805026
24.25 1.00004602136402
24.3 1.00004390680252
24.35 1.00004173519724
24.4 1.00003949590388
24.45 1.00003717656146
24.5 1.000034762812
24.55 1.00003223797458
24.6 1.00002958266622
24.65 1.00002677436108
24.7 1.00002378687786
24.75 1.00002058978396
24.8 1.00001714770266
24.85 1.00001341950789
24.9 1.00000935738829
24.95 1.00000490575947
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 1.00001309445523
-24.9 1.0000249959806
-24.85 1.00003587170089
-24.8 1.00004586552833
-24.75 1.00005510138348
-24.7 1.00006368597031
-24.65 1.00007171116681
-24.6 1.00007925608438
-24.55 1.00008638884161
-24.5 1.00009316809209
-24.45 1.00009964434012
-24.4 1.00010586107384
-24.35 1.00011185574087
-24.3 1.00011766058848
-24.25 1.00012330338685
-24.2 1.00012880805182
-24.15 1.00013419518095
-24.1 1.00013948251496
-24.05 1.00014468533492
-24 1.00014981680406
-23.95 1.000154888262
-23.9 1.00015990947785
-23.85 1.00016488886808
-23.8 1.0001698336839
-23.75 1.00017475017253
-23.7 1.00017964371583
-23.65 1.00018451894967
-23.6 1.00018937986644
-23.55 1.00019422990334
-23.5 1.00019907201817
-23.45 1.00020390875459
-23.4 1.0002087422981
-23.35 1.00021357452426
-23.3 1.00021840704001
-23.25 1.00022324121926
-23.2 1.00022807823334
-23.15 1.00023291907725
-23.1 1.00023776459213
-23.05 1.0002426154845
-23 1.00024747234282
-22.95 1.00025233565163
-22.9 1.00025720580367
-22.85 1.00026208311026
-22.8 1.00026696781018
-22.75 1.00027186007718
-22.7 1.00027676002647
-22.65 1.0002816677202
-22.6 1.00028658317213
-22.55 1.00029150635155
-22.5 1.00029643718668
-22.45 1.00030137556742
-22.4 1.00030632134775
-22.35 1.00031127434768
-22.3 1.0003162343549
-22.25 1.00032120112611
-22.2 1.00032617438813
-22.15 1.00033115383877
-22.1 1.00033613914751
-22.05 1.00034112995606
-22 1.00034612587874
-21.95 1.00035112650276
-21.9 1.00035613138837
-21.85 1.00036114006898
-21.8 1.00036615205111
-21.75 1.00037116681439
-21.7 1.00037618381136
-21.65 1.00038120246737
-21.6 1.0003862221803
-21.55 1.00039124232032
-21.5 1.0003962622296
-21.45 1.00040128122194
-21.4 1.0004062985825
-21.35 1.00041131356731
-21.3 1.00041632540296
-21.25 1.00042133328611
-21.2 1.0004263363831
-21.15 1.00043133382945
-21.1 1.00043632472939
-21.05 1.00044130815541
-21 1.00044628314769
-20.95 1.00045124871367
-20.9 1.00045620382743
-20.85 1.00046114742922
-20.8 1.00046607842487
-20.75 1.00047099568527
-20.7 1.00047589804574
-20.65 1.00048078430549
-20.6 1.00048565322702
-20.55 1.0004905035355
-20.5 1.00049533391819
-20.45 1.00050014302378
-20.4 1.00050492946177
-20.35 1.00050969180186
-20.3 1.00051442857323
-20.25 1.00051913826396
-20.2 1.00052381932027
-20.15 1.00052847014591
-20.1 1.00053308910142
-20.05 1.00053767450346
-20 1.00054222462406
-19.95 1.00054673768992
-19.9 1.00055121188168
-19.85 1.00055564533313
-19.8 1.00056003613052
-19.75 1.00056438231171
-19.7 1.00056868186547
-19.65 1.00057293273062
-19.6 1.00057713279526
-19.55 1.00058127989595
-19.5 1.00058537181688
-19.45 1.00058940628901
-19.4 1.00059338098923
-19.35 1.00059729353952
-19.3 1.00060114150602
-19.25 1.00060492239814
-19.2 1.00060863366771
-19.15 1.00061227270799
-19.1 1.00061583685277
-19.05 1.00061932337542
-19 1.00062272948789
-18.95 1.00062605233981
-18.9 1.0006292890174
-18.85 1.00063243654251
-18.8 1.00063549187162
-18.75 1.00063845189472
-18.7 1.00064131343435
-18.65 1.00064407324444
-18.6 1.00064672800927
-18.55 1.00064927434235
-18.5 1.00065170878528
-18.45 1.00065402780664
-18.4 1.0006562278008
-18.35 1.00065830508673
-18.3 1.00066025590687
-18.25 1.00066207642583
-18.2 1.00066376272921
-18.15 1.00066531082232
-18.1 1.00066671662891
-18.05 1.00066797598989
-18 1.00066908466199
-17.95 1.00067003831645
-17.9 1.00067083253763
-17.85 1.00067146282167
-17.8 1.00067192457505
-17.75 1.00067221311319
-17.7 1.00067232365901
-17.65 1.00067225134142
-17.6 1.00067199119389
-17.55 1.00067153815286
-17.5 1.00067088705628
-17.45 1.00067003264196
-17.4 1.00066896954603
-17.35 1.00066769230133
-17.3 1.00066619533572
-17.25 1.00066447297045
-17.2 1.00066251941845
-17.15 1.00066032878261
-17.1 1.00065789505402
-17.05 1.00065521211017
-17 1.00065227371321
-16.95 1.00064907350802
-16.9 1.0006456050204
-16.85 1.00064186165515
-16.8 1.00063783669416
-16.75 1.00063352329441
-16.7 1.000628914486
-16.65 1.00062400317014
-16.6 1.00061878211704
-16.55 1.00061324396386
-16.5 1.00060738121258
-16.45 1.0006011862278
-16.4 1.0005946512346
-16.35 1.00058776831623
-16.3 1.00058052941191
-16.25 1.00057292631449
-16.2 1.0005649506681
-16.15 1.00055659396576
-16.1 1.00054784754698
-16.05 1.00053870259527
-16 1.00052915013566
-15.95 1.00051918103213
-15.9 1.00050878598501
-15.85 1.0004979555284
-15.8 1.00048668002745
-15.75 1.00047494967565
-15.7 1.00046275449207
-15.65 1.00045008431857
-15.6 1.00043692881688
-15.55 1.00042327746578
-15.5 1.00040911955809
-15.45 1.00039444419768
-15.4 1.00037924029644
-15.35 1.00036349657115
-15.3 1.00034720154034
-15.25 1.00033034352108
-15.2 1.00031291062574
-15.15 1.00029489075866
-15.1 1.00027627161276
-15.05 1.00025704066616
-15 1.00023718517869
-14.95 1.0002166921883
-14.9 1.00019554850754
-14.85 1.00017374071983
-14.8 1.0001512551758
-14.75 1.00012807798946
-14.7 1.00010419503439
-14.65 1.0000795919398
-14.6 1.00005425408661
-14.55 1.00002816660334
-14.5 1.00000131436205
-14.45 0.999973681974156
-14.4 0.999945253786174
-14.35 0.999916013875409
-14.3 0.999885946045566
-14.25 0.999855033822288
-14.2 0.999823260448616
-14.15 0.999790608880383
-14.1 0.999757061781516
-14.05 0.999722601519275
-14 0.999687210159399
-13.95 0.999650869461182
-13.9 0.999613560872458
-13.85 0.999575265524506
-13.8 0.999535964226874
-13.75 0.999495637462102
-13.7 0.999454265380378
-13.65 0.999411827794085
-13.6 0.999368304172267
-13.55 0.999323673635001
-13.5 0.999277914947673
-13.45 0.999231006515159
-13.4 0.999182926375911
-13.35 0.999133652195937
-13.3 0.999083161262689
-13.25 0.999031430478845
-13.2 0.998978436355981
-13.15 0.998924155008151
-13.1 0.998868562145342
-13.05 0.998811633066837
-13 0.998753342654451
-12.95 0.998693665365668
-12.9 0.99863257522665
-12.85 0.99857004582514
-12.8 0.998506050303239
-12.75 0.998440561350067
-12.7 0.998373551194293
-12.65 0.998304991596555
-12.6 0.998234853841735
-12.55 0.998163108731119
-12.5 0.99808972657442
-12.45 0.998014677181663
-12.4 0.997937929854947
-12.35 0.997859453380056
-12.3 0.997779216017936
-12.25 0.99769718549603
-12.2 0.997613328999466
-12.15 0.997527613162097
-12.1 0.997440004057394
-12.05 0.997350467189185
-12 0.997258967482238
-11.95 0.997165469272692
-11.9 0.997069936298319
-11.85 0.99697233168863
-11.8 0.996872617954817
-11.75 0.99677075697952
-11.7 0.99666671000643
-11.65 0.996560437629714
-11.6 0.996451899783265
-11.55 0.996341055729773
-11.5 0.996227864049613
-11.45 0.996112282629547
-11.4 0.995994268651237
-11.35 0.995873778579571
-11.3 0.995750768150786
-11.25 0.9956251923604
-11.2 0.995497005450939
-11.15 0.995366160899463
-11.1 0.995232611404877
-11.05 0.995096308875041
-11 0.994957204413653
-10.95 0.994815248306924
-10.9 0.994670390010025
-10.85 0.99452257813331
-10.8 0.99437176042831
-10.75 0.994217883773492
-10.7 0.994060894159784
-10.65 0.993900736675854
-10.6 0.993737355493152
-10.55 0.993570693850692
-10.5 0.993400694039594
-10.45 0.993227297387355
-10.4 0.993050444241871
-10.35 0.992870073955184
-10.3 0.992686124866965
-10.25 0.992498534287716
-10.2 0.992307238481701
-10.15 0.992112172649586
-10.1 0.991913270910795
-10.05 0.991710466285569
-10 0.991503690676731
-9.95 0.991292874851148
-9.9 0.991077948420879
-9.85 0.990858839824017
-9.8 0.990635476305211
-9.75 0.990407783895862
-9.7 0.990175687393993
-9.65 0.989939110343781
-9.6 0.989697975014757
-9.55 0.989452202380651
-9.5 0.989201712097893
-9.45 0.988946422483753
-9.4 0.988686250494119
-9.35 0.988421111700909
-9.3 0.988150920269102
-9.25 0.987875588933394
-9.2 0.987595028974461
-9.15 0.987309150194831
-9.1 0.987017860894353
-9.05 0.986721067845262
-9 0.98641867626682
-8.95 0.98611058979955
-8.9 0.985796710479029
-8.85 0.985476938709247
-8.8 0.985151173235528
-8.75 0.984819311116996
-8.7 0.98448124769858
-8.65 0.984136876582554
-8.6 0.983786089599604
-8.55 0.983428776779408
-8.5 0.983064826320726
-8.45 0.982694124560988
-8.4 0.982316555945374
-8.35 0.981932002995372
-8.3 0.981540346276814
-8.25 0.981141464367365
-8.2 0.980735233823472
-8.15 0.980321529146751
-8.1 0.97990022274981
-8.05 0.979471184921483
-8 0.979034283791486
-7.95 0.978589385294461
-7.9 0.978136353133415
-7.85 0.977675048742522
-7.8 0.977205331249301
-7.75 0.976727057436128
-7.7 0.976240081701092
-7.65 0.975744256018171
-7.6 0.975239429896707
-7.55 0.974725450340184
-7.5 0.974202161804268
-7.45 0.973669406154116
-7.4 0.973127022620921
-7.35 0.972574847757683
-7.3 0.972012715394179
-7.25 0.971440456591127
-7.2 0.970857899593507
-7.15 0.970264869783024
-7.1 0.969661189629694
-7.05 0.969046678642523
-7 0.968421153319252
-6.95 0.967784427095153
-6.9 0.967136310290828
-6.85 0.966476610058998
-6.8 0.965805130330242
-6.75 0.965121671757651
-6.7 0.964426031660364
-6.65 0.963718003965946
-6.6 0.962997379151563
-6.55 0.962263944183916
-6.5 0.961517482457886
-6.45 0.96075777373383
-6.4 0.959984594073488
-6.35 0.959197715774436
-6.3 0.958396907303016
-6.25 0.957581933225693
-6.2 0.956752554138751
-6.15 0.955908526596267
-6.1 0.955049603036258
-6.05 0.954175531704941
-6 0.953286056578985
-5.95 0.952380917285671
-5.9 0.951459849020842
-5.85 0.950522582464519
-5.8 0.94956884369407
-5.75 0.948598354094791
-5.7 0.947610830267743
-5.65 0.946605983934701
-5.6 0.945583521840048
-5.55 0.94454314564942
-5.5 0.943484551844935
-5.45 0.942407431616769
-5.4 0.941311470750905
-5.35 0.940196349512778
-5.3 0.93906174252661
-5.25 0.937907318650149
-5.2 0.936732740844564
-5.15 0.935537666039184
-5.1 0.934321744990803
-5.05 0.933084622137232
-5 0.93182593544477
-4.95 0.930545316249273
-4.9 0.92924238909047
-4.85 0.927916771539196
-4.8 0.926568074017191
-4.75 0.92519589960912
-4.7 0.923799843866506
-4.65 0.922379494603245
-4.6 0.920934431682434
-4.55 0.919464226794247
-4.5 0.917968443224693
-4.45 0.916446635615087
-4.4 0.914898349712214
-4.35 0.913323122109218
-4.3 0.911720479977419
-4.25 0.910089940789372
-4.2 0.908431012033714
-4.15 0.906743190922549
-4.1 0.905025964092395
-4.05 0.903278807300045
-4 0.90150118511508
-3.95 0.89969255061121
-3.9 0.897852345059143
-3.85 0.895979997624297
-3.8 0.894074925073387
-3.75 0.892136531494693
-3.7 0.89016420803781
-3.65 0.888157332679708
-3.6 0.886115270025176
-3.55 0.884037371151119
-3.5 0.881922973505756
-3.45 0.879771400875544
-3.4 0.877581963434678
-3.35 0.875353957894249
-3.3 0.873086667770676
-3.25 0.870779363795806
-3.2 0.868431304494185
-3.15 0.866041736956412
-3.1 0.863609897841231
-3.05 0.861135014643118
-3 0.858616307266537
-2.95 0.856052989952849
-2.9 0.853444273610988
-2.85 0.850789368608469
-2.8 0.848087488085058
-2.75 0.84533785185746
-2.7 0.842539690989549
-2.65 0.839692253109031
-2.6 0.836794808557703
-2.55 0.833846657468678
-2.5 0.830847137869801
-2.45 0.82779563491787
-2.4 0.824691591372818
-2.35 0.821534519424569
-2.3 0.818324013987336
-2.25 0.815059767576394
-2.2 0.811741586880279
-2.15 0.808369411136419
-2.1 0.804943332409839
-2.05 0.801463617862042
-2 0.797930734079768
-1.95 0.794345373510352
-1.9 0.790708483020921
-1.85 0.787021294561898
-1.8 0.783285357870499
-1.75 0.779502575096147
-1.7 0.775675237166526
-1.65 0.771806061639659
-1.6 0.767898231703785
-1.55 0.763955435892753
-1.5 0.759981907980795
-1.45 0.755982466407566
-1.4 0.751962552464055
-1.35 0.747928266344454
-1.3 0.743886400041708
-1.25 0.739844465939288
-1.2 0.735810719834001
-1.15 0.731794177020764
-1.1 0.727804619987555
-1.05 0.723852596215806
-1 0.719949404567433
-0.949999999999999 0.71610706877441
-0.899999999999999 0.712338296640011
-0.849999999999998 0.70865642372176
-0.799999999999997 0.705075340502655
-0.75 0.70160940237491
-0.699999999999999 0.69827332216144
-0.649999999999999 0.695082045382591
-0.599999999999998 0.692050609031623
-0.549999999999997 0.689193985238457
-0.5 0.686526911856916
-0.449999999999999 0.684063712679082
-0.399999999999999 0.681818110628453
-0.349999999999998 0.679803037873707
-0.299999999999997 0.678030447296927
-0.25 0.676511130104437
-0.199999999999999 0.675254544548815
-0.149999999999999 0.674268660708671
-0.0999999999999979 0.673559826030308
-0.0499999999999972 0.673132655868253
0 0.672989952580722
0.0500000000000007 0.673132655868253
0.100000000000001 0.673559826030307
0.150000000000002 0.674268660708671
0.200000000000003 0.675254544548815
0.25 0.676511130104436
0.300000000000001 0.678030447296926
0.350000000000001 0.679803037873706
0.400000000000002 0.681818110628452
0.450000000000003 0.684063712679081
0.5 0.686526911856915
0.550000000000001 0.689193985238456
0.600000000000001 0.692050609031622
0.650000000000002 0.695082045382591
0.700000000000003 0.69827332216144
0.75 0.70160940237491
0.800000000000001 0.705075340502655
0.850000000000001 0.70865642372176
0.900000000000002 0.712338296640012
0.950000000000003 0.716107068774411
1 0.719949404567434
1.05 0.723852596215808
1.1 0.727804619987557
1.15 0.731794177020766
1.2 0.735810719834003
1.25 0.73984446593929
1.3 0.743886400041711
1.35 0.747928266344456
1.4 0.751962552464058
1.45 0.755982466407569
1.5 0.759981907980798
1.55 0.763955435892757
1.6 0.767898231703788
1.65 0.771806061639662
1.7 0.775675237166529
1.75 0.779502575096151
1.8 0.783285357870502
1.85 0.787021294561902
1.9 0.790708483020925
1.95 0.794345373510356
2 0.797930734079771
2.05 0.801463617862045
2.1 0.804943332409842
2.15 0.808369411136422
2.2 0.811741586880282
2.25 0.815059767576397
2.3 0.818324013987338
2.35 0.821534519424572
2.4 0.824691591372821
2.45 0.827795634917873
2.5 0.830847137869803
2.55 0.83384665746868
2.6 0.836794808557706
2.65 0.839692253109033
2.7 0.842539690989551
2.75 0.845337851857463
2.8 0.848087488085061
2.85 0.850789368608471
2.9 0.85344427361099
2.95 0.856052989952851
3 0.858616307266539
3.05 0.86113501464312
3.1 0.863609897841233
3.15 0.866041736956414
3.2 0.868431304494187
3.25 0.870779363795808
3.3 0.873086667770678
3.35 0.875353957894251
3.4 0.87758196343468
3.45 0.879771400875546
3.5 0.881922973505758
3.55 0.884037371151122
3.6 0.886115270025178
3.65 0.88815733267971
3.7 0.890164208037812
3.75 0.892136531494695
3.8 0.894074925073389
3.85 0.895979997624299
3.9 0.897852345059145
3.95 0.899692550611212
4 0.901501185115082
4.05 0.903278807300047
4.1 0.905025964092397
4.15 0.906743190922551
4.2 0.908431012033716
4.25 0.910089940789374
4.3 0.911720479977421
4.35 0.91332312210922
4.4 0.914898349712216
4.45 0.916446635615089
4.5 0.917968443224695
4.55 0.919464226794249
4.6 0.920934431682435
4.65 0.922379494603247
4.7 0.923799843866507
4.75 0.925195899609121
4.8 0.926568074017192
4.85 0.927916771539198
4.9 0.929242389090471
4.95 0.930545316249274
5 0.931825935444772
5.05 0.933084622137234
5.1 0.934321744990804
5.15 0.935537666039185
5.2 0.936732740844565
5.25 0.937907318650151
5.3 0.939061742526611
5.35 0.94019634951278
5.4 0.941311470750906
5.45 0.942407431616771
5.5 0.943484551844936
5.55 0.944543145649422
5.6 0.945583521840049
5.65 0.946605983934702
5.7 0.947610830267744
5.75 0.948598354094792
5.8 0.949568843694071
5.85 0.95052258246452
5.9 0.951459849020843
5.95 0.952380917285672
6 0.953286056578986
6.05 0.954175531704942
6.1 0.955049603036259
6.15 0.955908526596268
6.2 0.956752554138752
6.25 0.957581933225694
6.3 0.958396907303017
6.35 0.959197715774437
6.4 0.959984594073489
6.45 0.960757773733831
6.5 0.961517482457886
6.55 0.962263944183917
6.6 0.962997379151563
6.65 0.963718003965947
6.7 0.964426031660365
6.75 0.965121671757652
6.8 0.965805130330243
6.85 0.966476610058999
6.9 0.967136310290829
6.95 0.967784427095154
7 0.968421153319253
7.05 0.969046678642524
7.1 0.969661189629695
7.15 0.970264869783025
7.2 0.970857899593508
7.25 0.971440456591128
7.3 0.972012715394179
7.35 0.972574847757683
7.4 0.973127022620922
7.45 0.973669406154116
7.5 0.974202161804268
7.55 0.974725450340184
7.6 0.975239429896708
7.65 0.975744256018171
7.7 0.976240081701093
7.75 0.976727057436128
7.8 0.977205331249302
7.85 0.977675048742523
7.9 0.978136353133415
7.95 0.978589385294462
8 0.979034283791486
8.05 0.979471184921483
8.1 0.97990022274981
8.15 0.980321529146752
8.2 0.980735233823472
8.25 0.981141464367365
8.3 0.981540346276815
8.35 0.981932002995373
8.4 0.982316555945374
8.45 0.982694124560988
8.5 0.983064826320726
8.55 0.983428776779408
8.6 0.983786089599604
8.65 0.984136876582554
8.7 0.98448124769858
8.75 0.984819311116997
8.8 0.985151173235529
8.85 0.985476938709247
8.9 0.985796710479029
8.95 0.986110589799551
9 0.98641867626682
9.05 0.986721067845262
9.1 0.987017860894354
9.15 0.987309150194831
9.2 0.987595028974461
9.25 0.987875588933394
9.3 0.988150920269102
9.35 0.988421111700909
9.4 0.988686250494119
9.45 0.988946422483753
9.5 0.989201712097893
9.55 0.989452202380651
9.6 0.989697975014757
9.65 0.989939110343781
9.7 0.990175687393993
9.75 0.990407783895862
9.8 0.990635476305212
9.85 0.990858839824017
9.9 0.991077948420879
9.95 0.991292874851148
10 0.991503690676731
10.05 0.991710466285569
10.1 0.991913270910795
10.15 0.992112172649586
10.2 0.992307238481701
10.25 0.992498534287716
10.3 0.992686124866965
10.35 0.992870073955184
10.4 0.993050444241871
10.45 0.993227297387355
10.5 0.993400694039594
10.55 0.993570693850692
10.6 0.993737355493152
10.65 0.993900736675855
10.7 0.994060894159784
10.75 0.994217883773493
10.8 0.99437176042831
10.85 0.99452257813331
10.9 0.994670390010025
10.95 0.994815248306924
11 0.994957204413653
11.05 0.995096308875041
11.1 0.995232611404877
11.15 0.995366160899463
11.2 0.995497005450939
11.25 0.9956251923604
11.3 0.995750768150786
11.35 0.995873778579571
11.4 0.995994268651238
11.45 0.996112282629547
11.5 0.996227864049613
11.55 0.996341055729773
11.6 0.996451899783265
11.65 0.996560437629714
11.7 0.99666671000643
11.75 0.99677075697952
11.8 0.996872617954817
11.85 0.99697233168863
11.9 0.997069936298319
11.95 0.997165469272692
12 0.997258967482239
12.05 0.997350467189185
12.1 0.997440004057394
12.15 0.997527613162097
12.2 0.997613328999466
12.25 0.99769718549603
12.3 0.997779216017936
12.35 0.997859453380056
12.4 0.997937929854947
12.45 0.998014677181663
12.5 0.99808972657442
12.55 0.998163108731119
12.6 0.998234853841735
12.65 0.998304991596555
12.7 0.998373551194293
12.75 0.998440561350067
12.8 0.998506050303239
12.85 0.99857004582514
12.9 0.99863257522665
12.95 0.998693665365668
13 0.998753342654451
13.05 0.998811633066837
13.1 0.998868562145342
13.15 0.998924155008151
13.2 0.998978436355981
13.25 0.999031430478845
13.3 0.999083161262689
13.35 0.999133652195937
13.4 0.999182926375911
13.45 0.999231006515159
13.5 0.999277914947673
13.55 0.999323673635001
13.6 0.999368304172267
13.65 0.999411827794085
13.7 0.999454265380378
13.75 0.999495637462102
13.8 0.999535964226873
13.85 0.999575265524506
13.9 0.999613560872458
13.95 0.999650869461182
14 0.999687210159399
14.05 0.999722601519275
14.1 0.999757061781516
14.15 0.999790608880383
14.2 0.999823260448616
14.25 0.999855033822288
14.3 0.999885946045566
14.35 0.999916013875409
14.4 0.999945253786174
14.45 0.999973681974156
14.5 1.00000131436205
14.55 1.00002816660334
14.6 1.00005425408661
14.65 1.0000795919398
14.7 1.00010419503439
14.75 1.00012807798946
14.8 1.0001512551758
14.85 1.00017374071983
14.9 1.00019554850754
14.95 1.0002166921883
15 1.00023718517869
15.05 1.00025704066616
15.1 1.00027627161276
15.15 1.00029489075866
15.2 1.00031291062574
15.25 1.00033034352108
15.3 1.00034720154034
15.35 1.00036349657115
15.4 1.00037924029644
15.45 1.00039444419768
15.5 1.00040911955809
15.55 1.00042327746578
15.6 1.00043692881688
15.65 1.00045008431857
15.7 1.00046275449207
15.75 1.00047494967565
15.8 1.00048668002745
15.85 1.0004979555284
15.9 1.00050878598501
15.95 1.00051918103213
16 1.00052915013566
16.05 1.00053870259527
16.1 1.00054784754698
16.15 1.00055659396576
16.2 1.0005649506681
16.25 1.00057292631449
16.3 1.00058052941191
16.35 1.00058776831623
16.4 1.0005946512346
16.45 1.0006011862278
16.5 1.00060738121258
16.55 1.00061324396386
16.6 1.00061878211704
16.65 1.00062400317014
16.7 1.000628914486
16.75 1.00063352329441
16.8 1.00063783669416
16.85 1.00064186165515
16.9 1.0006456050204
16.95 1.00064907350802
17 1.00065227371321
17.05 1.00065521211017
17.1 1.00065789505402
17.15 1.00066032878261
17.2 1.00066251941845
17.25 1.00066447297045
17.3 1.00066619533572
17.35 1.00066769230133
17.4 1.00066896954603
17.45 1.00067003264196
17.5 1.00067088705628
17.55 1.00067153815286
17.6 1.00067199119389
17.65 1.00067225134142
17.7 1.00067232365901
17.75 1.00067221311319
17.8 1.00067192457505
17.85 1.00067146282167
17.9 1.00067083253763
17.95 1.00067003831645
18 1.00066908466199
18.05 1.00066797598989
18.1 1.00066671662891
18.15 1.00066531082232
18.2 1.00066376272921
18.25 1.00066207642583
18.3 1.00066025590687
18.35 1.00065830508673
18.4 1.0006562278008
18.45 1.00065402780664
18.5 1.00065170878528
18.55 1.00064927434235
18.6 1.00064672800927
18.65 1.00064407324444
18.7 1.00064131343435
18.75 1.00063845189472
18.8 1.00063549187162
18.85 1.00063243654251
18.9 1.0006292890174
18.95 1.00062605233981
19 1.00062272948789
19.05 1.00061932337542
19.1 1.00061583685277
19.15 1.00061227270799
19.2 1.00060863366771
19.25 1.00060492239814
19.3 1.00060114150602
19.35 1.00059729353952
19.4 1.00059338098923
19.45 1.00058940628901
19.5 1.00058537181688
19.55 1.00058127989595
19.6 1.00057713279526
19.65 1.00057293273062
19.7 1.00056868186547
19.75 1.00056438231171
19.8 1.00056003613052
19.85 1.00055564533313
19.9 1.00055121188168
19.95 1.00054673768992
20 1.00054222462406
20.05 1.00053767450346
20.1 1.00053308910142
20.15 1.00052847014591
20.2 1.00052381932027
20.25 1.00051913826396
20.3 1.00051442857323
20.35 1.00050969180186
20.4 1.00050492946177
20.45 1.00050014302378
20.5 1.00049533391819
20.55 1.0004905035355
20.6 1.00048565322702
20.65 1.00048078430549
20.7 1.00047589804574
20.75 1.00047099568527
20.8 1.00046607842487
20.85 1.00046114742922
20.9 1.00045620382743
20.95 1.00045124871367
21 1.00044628314769
21.05 1.00044130815541
21.1 1.00043632472939
21.15 1.00043133382945
21.2 1.0004263363831
21.25 1.00042133328611
21.3 1.00041632540296
21.35 1.00041131356731
21.4 1.0004062985825
21.45 1.00040128122194
21.5 1.0003962622296
21.55 1.00039124232032
21.6 1.0003862221803
21.65 1.00038120246737
21.7 1.00037618381136
21.75 1.00037116681439
21.8 1.00036615205111
21.85 1.00036114006898
21.9 1.00035613138837
21.95 1.00035112650276
22 1.00034612587874
22.05 1.00034112995606
22.1 1.00033613914751
22.15 1.00033115383877
22.2 1.00032617438813
22.25 1.00032120112611
22.3 1.0003162343549
22.35 1.00031127434768
22.4 1.00030632134775
22.45 1.00030137556742
22.5 1.00029643718668
22.55 1.00029150635155
22.6 1.00028658317213
22.65 1.0002816677202
22.7 1.00027676002647
22.75 1.00027186007718
22.8 1.00026696781018
22.85 1.00026208311026
22.9 1.00025720580367
22.95 1.00025233565163
23 1.00024747234282
23.05 1.0002426154845
23.1 1.00023776459213
23.15 1.00023291907725
23.2 1.00022807823334
23.25 1.00022324121926
23.3 1.00021840704001
23.35 1.00021357452426
23.4 1.0002087422981
23.45 1.00020390875459
23.5 1.00019907201817
23.55 1.00019422990334
23.6 1.00018937986644
23.65 1.00018451894967
23.7 1.00017964371583
23.75 1.00017475017253
23.8 1.0001698336839
23.85 1.00016488886808
23.9 1.00015990947785
23.95 1.000154888262
24 1.00014981680406
24.05 1.00014468533492
24.1 1.00013948251496
24.15 1.00013419518095
24.2 1.00012880805182
24.25 1.00012330338685
24.3 1.00011766058848
24.35 1.00011185574087
24.4 1.00010586107384
24.45 1.00009964434012
24.5 1.00009316809209
24.55 1.00008638884161
24.6 1.00007925608438
24.65 1.00007171116681
24.7 1.00006368597031
24.75 1.00005510138348
24.8 1.00004586552833
24.85 1.00003587170089
24.9 1.0000249959806
24.95 1.00001309445523
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 1.00003366806001
-24.9 1.0000643615315
-24.85 1.00009248404644
-24.8 1.00011838409781
-24.75 1.00014236253614
-24.7 1.00016467904943
-24.65 1.000185557764
-24.6 1.00020519208494
-24.55 1.00022374887908
-24.5 1.00024137208945
-24.45 1.00025818585829
-24.4 1.00027429722516
-24.35 1.00028979845787
-24.3 1.00030476906603
-24.25 1.00031927754025
-24.2 1.00033338285441
-24.15 1.00034713576304
-24.1 1.00036057992176
-24.05 1.00037375285492
-24 1.00038668679102
-23.95 1.00039940938414
-23.9 1.00041194433682
-23.85 1.0004243119377
-23.8 1.00043652952579
-23.75 1.00044861189112
-23.7 1.00046057162057
-23.65 1.00047241939643
-23.6 1.00048416425392
-23.55 1.00049581380355
-23.5 1.00050737442285
-23.45 1.0005188514219
-23.4 1.00053024918603
-23.35 1.00054157129898
-23.3 1.00055282064905
-23.25 1.00056399952069
-23.2 1.00057510967345
-23.15 1.00058615241
-23.1 1.0005971286348
-23.05 1.00060803890462
-23 1.00061888347207
-22.95 1.00062966232308
-22.9 1.0006403752092
-22.85 1.0006510216753
-22.8 1.00066160108353
-22.75 1.0006721126338
-22.7 1.00068255538146
-22.65 1.00069292825239
-22.6 1.00070323005609
-22.55 1.00071345949674
-22.5 1.00072361518277
-22.45 1.00073369563504
-22.4 1.00074369929377
-22.35 1.00075362452451
-22.3 1.0007634696232
-22.25 1.00077323282044
-22.2 1.00078291228516
-22.15 1.00079250612764
-22.1 1.00080201240214
-22.05 1.00081142910903
-22 1.00082075419658
-21.95 1.00082998556246
-21.9 1.00083912105492
-21.85 1.00084815847381
-21.8 1.00085709557135
-21.75 1.00086593005268
-21.7 1.00087465957643
-21.65 1.00088328175492
-21.6 1.00089179415451
-21.55 1.00090019429562
-21.5 1.00090847965285
-21.45 1.00091664765492
-21.4 1.0009246956846
-21.35 1.00093262107858
-21.3 1.00094042112727
-21.25 1.00094809307463
-21.2 1.00095563411787
-21.15 1.00096304140721
-21.1 1.00097031204557
-21.05 1.00097744308826
-21 1.00098443154264
-20.95 1.00099127436776
-20.9 1.00099796847402
-20.85 1.0010045107228
-20.8 1.00101089792604
-20.75 1.00101712684591
-20.7 1.00102319419439
-20.65 1.00102909663285
-20.6 1.0010348307717
-20.55 1.00104039316994
-20.5 1.00104578033479
-20.45 1.00105098872124
-20.4 1.00105601473169
-20.35 1.00106085471549
-20.3 1.00106550496857
-20.25 1.001069961733
-20.2 1.00107422119659
-20.15 1.00107827949249
-20.1 1.00108213269875
-20.05 1.00108577683794
-20 1.00108920787673
-19.95 1.00109242172547
-19.9 1.0010954142378
-19.85 1.00109818121023
-19.8 1.00110071838175
-19.75 1.00110302143342
-19.7 1.00110508598794
-19.65 1.0011069076093
-19.6 1.00110848180234
-19.55 1.00110980401239
-19.5 1.0011108696248
-19.45 1.00111167396464
-19.4 1.00111221229624
-19.35 1.0011124798228
-19.3 1.00111247168605
-19.25 1.00111218296579
-19.2 1.00111160867956
-19.15 1.00111074378222
-19.1 1.00110958316559
-19.05 1.00110812165804
-19 1.00110635402411
-18.95 1.00110427496417
-18.9 1.00110187911399
-18.85 1.00109916104439
-18.8 1.00109611526086
-18.75 1.00109273620319
-18.7 1.0010890182451
-18.65 1.00108495569384
-18.6 1.00108054278988
-18.55 1.00107577370647
-18.5 1.00107064254934
-18.45 1.0010651433563
-18.4 1.00105927009688
-18.35 1.001053016672
-18.3 1.00104637691356
-18.25 1.00103934458412
-18.2 1.00103191337656
-18.15 1.00102407691368
-18.1 1.00101582874788
-18.05 1.0010071623608
-18 1.00099807116299
-17.95 1.00098854849354
-17.9 1.00097858761976
-17.85 1.00096818173682
-17.8 1.00095732396742
-17.75 1.00094600736146
-17.7 1.0009342248957
-17.65 1.00092196947342
-17.6 1.00090923392409
-17.55 1.00089601100306
-17.5 1.00088229339122
-17.45 1.00086807369469
-17.4 1.00085334444447
-17.35 1.00083809809618
-17.3 1.00082232702968
-17.25 1.0008060235488
-17.2 1.00078917988101
-17.15 1.00077178817715
-17.1 1.00075384051107
-17.05 1.00073532887939
-17 1.00071624520115
-16.95 1.00069658131757
-16.9 1.00067632899171
-16.85 1.00065547990822
-16.8 1.00063402567304
-16.75 1.00061195781315
-16.7 1.00058926777624
-16.65 1.00056594693051
-16.6 1.00054198656433
-16.55 1.00051737788606
-16.5 1.00049211202371
-16.45 1.00046618002475
-16.4 1.00043957285585
-16.35 1.00041228140261
-16.3 1.00038429646936
-16.25 1.00035560877889
-16.2 1.00032620897227
-16.15 1.00029608760859
-16.1 1.00026523516476
-16.05 1.00023364203531
-16 1.00020129853218
-15.95 1.00016819488453
-15.9 1.00013432123855
-15.85 1.00009966765727
-15.8 1.0000642241204
-15.75 1.00002798052416
-15.7 0.999990926681128
-15.65 0.999953052320068
-15.6 0.999914347085814
-15.55 0.999874800539126
-15.5 0.999834402156566
-15.45 0.999793141330385
-15.4 0.99975100736842
-15.35 0.999707989493996
-15.3 0.999664076845843
-15.25 0.999619258478021
-15.2 0.999573523359859
-15.15 0.999526860375903
-15.1 0.999479258325874
-15.05 0.999430705924644
-15 0.999381191802215
-14.95 0.999330704503725
-14.9 0.99927923248945
-14.85 0.999226764134835
-14.8 0.999173287730533
-14.75 0.999118791482453
-14.7 0.999063263511837
-14.65 0.999006691855337
-14.6 0.998949064465121
-14.55 0.998890369208987
-14.5 0.998830593870501
-14.45 0.998769726149145
-14.4 0.99870775366049
-14.35 0.998644663936385
-14.3 0.998580444425164
-14.25 0.998515082491878
-14.2 0.998448565418542
-14.15 0.998380880404403
-14.1 0.998312014566238
-14.05 0.998241954938666
-14 0.998170688474485
-13.95 0.998098202045035
-13.9 0.998024482440586
-13.85 0.997949516370749
-13.8 0.997873290464914
-13.75 0.997795791272713
-13.7 0.997717005264517
-13.65 0.997636918831955
-13.6 0.997555518288463
-13.55 0.997472789869864
-13.5 0.997388719734984
-13.45 0.997303293966291
-13.4 0.99721649857057
-13.35 0.997128319479637
-13.3 0.99703874255108
-13.25 0.996947753569042
-13.2 0.996855338245032
-13.15 0.996761482218784
-13.1 0.996666171059149
-13.05 0.996569390265024
-13 0.996471125266328
-12.95 0.996371361425016
-12.9 0.996270084036139
-12.85 0.996167278328941
-12.8 0.99606292946801
-12.75 0.995957022554474
-12.7 0.995849542627236
-12.65 0.99574047466427
-12.6 0.995629803583961
-12.55 0.995517514246496
-12.5 0.995403591455312
-12.45 0.995288019958591
-12.4 0.995170784450823
-12.35 0.995051869574411
-12.3 0.994931259921347
-12.25 0.994808940034944
-12.2 0.994684894411623
-12.15 0.994559107502777
-12.1 0.994431563716687
-12.05 0.994302247420508
-12 0.994171142942331
-11.95 0.994038234573299
-11.9 0.99390350656981
-11.85 0.993766943155782
-11.8 0.993628528525
-11.75 0.993488246843536
-11.7 0.993346082252247
-11.65 0.993202018869354
-11.6 0.99305604079311
-11.55 0.992908132104538
-11.5 0.992758276870268
-11.45 0.992606459145458
-11.4 0.992452662976804
-11.35 0.992296872405641
-11.3 0.992139071471147
-11.25 0.991979244213629
-11.2 0.991817374677925
-11.15 0.991653446916891
-11.1 0.991487444995004
-11.05 0.991319352992064
-11 0.991149155007004
-10.95 0.990976835161813
-10.9 0.99080237760557
-10.85 0.990625766518597
-10.8 0.990446986116723
-10.75 0.990266020655672
-10.7 0.990082854435579
-10.65 0.989897471805621
-10.6 0.989709857168783
-10.55 0.989519994986758
-10.5 0.989327869784967
-10.45 0.989133466157734
-10.4 0.988936768773586
-10.35 0.988737762380698
-10.3 0.988536431812487
-10.25 0.988332761993351
-10.2 0.988126737944557
-10.15 0.987918344790284
-10.1 0.987707567763828
-10.05 0.987494392213954
-10 0.987278803611424
-9.95 0.987060787555682
-9.9 0.986840329781713
-9.85 0.986617416167072
-9.8 0.986392032739088
-9.75 0.986164165682245
-9.7 0.98593380134575
-9.65 0.985700926251281
-9.6 0.985465527100925
-9.55 0.985227590785306
-9.5 0.984987104391911
-9.45 0.984744055213609
-9.4 0.984498430757378
-9.35 0.984250218753232
-9.3 0.983999407163356
-9.25 0.983745984191455
-9.2 0.983489938292316
-9.15 0.983231258181587
-9.1 0.982969932845782
-9.05 0.982705951552505
-9 0.982439303860904
-8.95 0.982169979632359
-8.9 0.981897969041401
-8.85 0.981623262586869
-8.8 0.981345851103312
-8.75 0.981065725772627
-8.7 0.980782878135954
-8.65 0.980497300105811
-8.6 0.980208983978493
-8.55 0.979917922446718
-8.5 0.979624108612534
-8.45 0.979327536000495
-8.4 0.979028198571089
-8.35 0.978726090734443
-8.3 0.978421207364292
-8.25 0.978113543812225
-8.2 0.977803095922198
-8.15 0.977489860045332
-8.1 0.977173833054976
-8.05 0.97685501236207
-8 0.976533395930766
-7.95 0.976208982294353
-7.9 0.975881770571452
-7.85 0.975551760482507
-7.8 0.975218952366551
-7.75 0.974883347198271
-7.7 0.974544946605353
-7.65 0.974203752886113
-7.6 0.973859769027426
-7.55 0.973512998722927
-7.5 0.973163446391509
-7.45 0.972811117196104
-7.4 0.972456017062745
-7.35 0.972098152699911
-7.3 0.971737531618153
-7.25 0.971374162149995
-7.2 0.971008053470109
-7.15 0.970639215615765
-7.1 0.970267659507539
-7.05 0.969893396970292
-7 0.969516440754398
-6.95 0.969136804557231
-6.9 0.968754503044889
-6.85 0.968369551874164
-6.8 0.96798196771474
-6.75 0.967591768271609
-6.7 0.967198972307712
-6.65 0.966803599666775
-6.6 0.96640567129634
-6.55 0.966005209270988
-6.5 0.965602236815724
-6.45 0.965196778329521
-6.4 0.964788859409015
-6.35 0.964378506872327
-6.3 0.963965748782996
-6.25 0.963550614474016
-6.2 0.963133134571949
-6.15 0.962713341021102
-6.1 0.962291267107745
-6.05 0.961866947484348
-6 0.96144041819382
-5.95 0.961011716693723
-5.9 0.96058088188043
-5.85 0.960147954113216
-5.8 0.959712975238238
-5.75 0.959275988612394
-5.7 0.958837039127006
-5.65 0.958396173231321
-5.6 0.957953438955778
-5.55 0.957508885935018
-5.5 0.957062565430598
-5.45 0.956614530353358
-5.4 0.956164835285431
-5.35 0.95571353650182
-5.3 0.955260691991528
-5.25 0.95480636147818
-5.2 0.954350606440099
-5.15 0.953893490129776
-5.1 0.953435077592709
-5.05 0.952975435685529
-5 0.952514633093386
-4.95 0.952052740346522
-4.9 0.951589829835986
-4.85 0.95112597582843
-4.8 0.950661254479921
-4.75 0.950195743848713
-4.7 0.949729523906919
-4.65 0.949262676551002
-4.6 0.948795285611045
-4.55 0.948327436858706
-4.5 0.947859218013806
-4.45 0.947390718749475
-4.4 0.946922030695776
-4.35 0.94645324744175
-4.3 0.945984464535795
-4.25 0.94551577948431
-4.2 0.945047291748524
-4.15 0.944579102739438
-4.1 0.944111315810806
-4.05 0.943644036250065
-4 0.943177371267152
-3.95 0.942711429981118
-3.9 0.942246323404476
-3.85 0.941782164425184
-3.8 0.941319067786218
-3.75 0.940857150062626
-3.7 0.940396529636013
-3.65 0.939937326666383
-3.6 0.939479663061249
-3.55 0.939023662441961
-3.5 0.938569450107179
-3.45 0.938117152993426
-3.4 0.937666899632659
-3.35 0.937218820106805
-3.3 0.936773045999203
-3.25 0.936329710342907
-3.2 0.9358889475658
-3.15 0.935450893432478
-3.1 0.935015684982875
-3.05 0.934583460467589
-3 0.934154359279892
-2.95 0.933728521884403
-2.9 0.933306089742414
-2.85 0.93288720523386
-2.8 0.932472011575945
-2.75 0.932060652738421
-2.7 0.931653273355557
-2.65 0.931250018634807
-2.6 0.930851034262225
-2.55 0.930456466304669
-2.5 0.930066461108843
-2.45 0.929681165197253
-2.4 0.929300725161137
-2.35 0.928925287550464
-2.3 0.928554998761095
-2.25 0.928190004919198
-2.2 0.927830451763055
-2.15 0.927476484522364
-2.1 0.927128247795191
-2.05 0.926785885422706
-2 0.926449540361865
-1.95 0.926119354556212
-1.9 0.925795468804975
-1.85 0.925478022630636
-1.8 0.925167154145195
-1.75 0.924862999915312
-1.7 0.924565694826565
-1.65 0.924275371947037
-1.6 0.923992162390468
-1.55 0.923716195179226
-1.5 0.923447597107332
-1.45 0.923186492603804
-1.4 0.922933003596578
-1.35 0.922687249377281
-1.3 0.922449346467117
-1.25 0.922219408484154
-1.2 0.921997546012276
-1.15 0.921783866472105
-1.1 0.921578473994137
-1.05 0.921381469294415
-1 0.921192949552993
-0.949999999999999 0.921013008295471
-0.899999999999999 0.920841735277893
-0.849999999999998 0.920679216375265
-0.799999999999997 0.920525533473964
-0.75 0.920380764368301
-0.699999999999999 0.920244982661488
-0.649999999999999 0.920118257671263
-0.599999999999998 0.92000065434039
-0.549999999999997 0.91989223315229
-0.5 0.91979305005199
-0.449999999999999 0.919703156372609
-0.399999999999999 0.919622598767571
-0.349999999999998 0.919551419148714
-0.299999999999997 0.919489654630466
-0.25 0.919437337480234
-0.199999999999999 0.919394495075131
-0.149999999999999 0.919361149865165
-0.0999999999999979 0.919337319342984
-0.0499999999999972 0.919323016020261
0 0.919318247410778
0.0500000000000007 0.919323016020261
0.100000000000001 0.919337319342984
0.150000000000002 0.919361149865165
0.200000000000003 0.919394495075131
0.25 0.919437337480234
0.300000000000001 0.919489654630466
0.350000000000001 0.919551419148714
0.400000000000002 0.919622598767571
0.450000000000003 0.919703156372609
0.5 0.91979305005199
0.550000000000001 0.91989223315229
0.600000000000001 0.92000065434039
0.650000000000002 0.920118257671263
0.700000000000003 0.920244982661489
0.75 0.920380764368301
0.800000000000001 0.920525533473964
0.850000000000001 0.920679216375265
0.900000000000002 0.920841735277893
0.950000000000003 0.921013008295471
1 0.921192949552993
1.05 0.921381469294415
1.1 0.921578473994137
1.15 0.921783866472105
1.2 0.921997546012276
1.25 0.922219408484153
1.3 0.922449346467117
1.35 0.922687249377281
1.4 0.922933003596578
1.45 0.923186492603804
1.5 0.923447597107332
1.55 0.923716195179226
1.6 0.923992162390468
1.65 0.924275371947037
1.7 0.924565694826565
1.75 0.924862999915312
1.8 0.925167154145194
1.85 0.925478022630636
1.9 0.925795468804974
1.95 0.926119354556212
2 0.926449540361864
2.05 0.926785885422706
2.1 0.927128247795191
2.15 0.927476484522364
2.2 0.927830451763054
2.25 0.928190004919198
2.3 0.928554998761095
2.35 0.928925287550464
2.4 0.929300725161137
2.45 0.929681165197253
2.5 0.930066461108843
2.55 0.930456466304669
2.6 0.930851034262225
2.65 0.931250018634806
2.7 0.931653273355556
2.75 0.932060652738421
2.8 0.932472011575945
2.85 0.93288720523386
2.9 0.933306089742414
2.95 0.933728521884403
3 0.934154359279891
3.05 0.934583460467588
3.1 0.935015684982875
3.15 0.935450893432478
3.2 0.9358889475658
3.25 0.936329710342907
3.3 0.936773045999203
3.35 0.937218820106804
3.4 0.937666899632659
3.45 0.938117152993426
3.5 0.938569450107179
3.55 0.939023662441961
3.6 0.939479663061249
3.65 0.939937326666383
3.7 0.940396529636013
3.75 0.940857150062625
3.8 0.941319067786218
3.85 0.941782164425184
3.9 0.942246323404475
3.95 0.942711429981118
4 0.943177371267151
4.05 0.943644036250065
4.1 0.944111315810806
4.15 0.944579102739438
4.2 0.945047291748524
4.25 0.94551577948431
4.3 0.945984464535795
4.35 0.946453247441749
4.4 0.946922030695775
4.45 0.947390718749475
4.5 0.947859218013806
4.55 0.948327436858705
4.6 0.948795285611044
4.65 0.949262676551001
4.7 0.949729523906918
4.75 0.950195743848713
4.8 0.95066125447992
4.85 0.951125975828429
4.9 0.951589829835986
4.95 0.952052740346521
5 0.952514633093386
5.05 0.952975435685529
5.1 0.953435077592709
5.15 0.953893490129776
5.2 0.954350606440098
5.25 0.95480636147818
5.3 0.955260691991527
5.35 0.955713536501819
5.4 0.956164835285431
5.45 0.956614530353358
5.5 0.957062565430598
5.55 0.957508885935018
5.6 0.957953438955777
5.65 0.958396173231321
5.7 0.958837039127006
5.75 0.959275988612394
5.8 0.959712975238238
5.85 0.960147954113215
5.9 0.96058088188043
5.95 0.961011716693723
6 0.96144041819382
6.05 0.961866947484347
6.1 0.962291267107744
6.15 0.962713341021102
6.2 0.963133134571949
6.25 0.963550614474016
6.3 0.963965748782996
6.35 0.964378506872327
6.4 0.964788859409015
6.45 0.96519677832952
6.5 0.965602236815724
6.55 0.966005209270988
6.6 0.96640567129634
6.65 0.966803599666774
6.7 0.967198972307712
6.75 0.967591768271609
6.8 0.96798196771474
6.85 0.968369551874164
6.9 0.968754503044889
6.95 0.969136804557231
7 0.969516440754398
7.05 0.969893396970292
7.1 0.970267659507539
7.15 0.970639215615765
7.2 0.971008053470109
7.25 0.971374162149995
7.3 0.971737531618153
7.35 0.972098152699911
7.4 0.972456017062745
7.45 0.972811117196104
7.5 0.973163446391509
7.55 0.973512998722927
7.6 0.973859769027426
7.65 0.974203752886113
7.7 0.974544946605353
7.75 0.974883347198271
7.8 0.975218952366551
7.85 0.975551760482507
7.9 0.975881770571452
7.95 0.976208982294353
8 0.976533395930766
8.05 0.97685501236207
8.1 0.977173833054976
8.15 0.977489860045332
8.2 0.977803095922198
8.25 0.978113543812225
8.3 0.978421207364292
8.35 0.978726090734443
8.4 0.979028198571089
8.45 0.979327536000495
8.5 0.979624108612534
8.55 0.979917922446718
8.6 0.980208983978493
8.65 0.980497300105811
8.7 0.980782878135954
8.75 0.981065725772627
8.8 0.981345851103312
8.85 0.981623262586869
8.9 0.981897969041401
8.95 0.982169979632359
9 0.982439303860904
9.05 0.982705951552505
9.1 0.982969932845782
9.15 0.983231258181587
9.2 0.983489938292316
9.25 0.983745984191455
9.3 0.983999407163356
9.35 0.984250218753232
9.4 0.984498430757378
9.45 0.984744055213609
9.5 0.984987104391911
9.55 0.985227590785306
9.6 0.985465527100925
9.65 0.985700926251281
9.7 0.98593380134575
9.75 0.986164165682245
9.8 0.986392032739088
9.85 0.986617416167072
9.9 0.986840329781713
9.95 0.987060787555682
10 0.987278803611424
10.05 0.987494392213954
10.1 0.987707567763828
10.15 0.987918344790284
10.2 0.988126737944557
10.25 0.988332761993351
10.3 0.988536431812487
10.35 0.988737762380698
10.4 0.988936768773586
10.45 0.989133466157734
10.5 0.989327869784967
10.55 0.989519994986758
10.6 0.989709857168784
10.65 0.989897471805621
10.7 0.990082854435579
10.75 0.990266020655672
10.8 0.990446986116723
10.85 0.990625766518597
10.9 0.99080237760557
10.95 0.990976835161813
11 0.991149155007004
11.05 0.991319352992064
11.1 0.991487444995005
11.15 0.991653446916891
11.2 0.991817374677925
11.25 0.991979244213629
11.3 0.992139071471147
11.35 0.992296872405641
11.4 0.992452662976804
11.45 0.992606459145458
11.5 0.992758276870268
11.55 0.992908132104538
11.6 0.99305604079311
11.65 0.993202018869354
11.7 0.993346082252247
11.75 0.993488246843536
11.8 0.993628528525
11.85 0.993766943155782
11.9 0.99390350656981
11.95 0.994038234573299
12 0.994171142942331
12.05 0.994302247420508
12.1 0.994431563716687
12.15 0.994559107502777
12.2 0.994684894411623
12.25 0.994808940034944
12.3 0.994931259921347
12.35 0.995051869574411
12.4 0.995170784450823
12.45 0.995288019958591
12.5 0.995403591455312
12.55 0.995517514246496
12.6 0.995629803583961
12.65 0.99574047466427
12.7 0.995849542627236
12.75 0.995957022554474
12.8 0.996062929468011
12.85 0.996167278328941
12.9 0.996270084036139
12.95 0.996371361425016
13 0.996471125266328
13.05 0.996569390265024
13.1 0.996666171059149
13.15 0.996761482218784
13.2 0.996855338245032
13.25 0.996947753569042
13.3 0.99703874255108
13.35 0.997128319479637
13.4 0.99721649857057
13.45 0.997303293966291
13.5 0.997388719734985
13.55 0.997472789869864
13.6 0.997555518288463
13.65 0.997636918831955
13.7 0.997717005264517
13.75 0.997795791272713
13.8 0.997873290464914
13.85 0.997949516370749
13.9 0.998024482440586
13.95 0.998098202045035
14 0.998170688474485
14.05 0.998241954938666
14.1 0.998312014566238
14.15 0.998380880404403
14.2 0.998448565418542
14.25 0.998515082491878
14.3 0.998580444425164
14.35 0.998644663936385
14.4 0.99870775366049
14.45 0.998769726149145
14.5 0.998830593870501
14.55 0.998890369208987
14.6 0.998949064465121
14.65 0.999006691855337
14.7 0.999063263511837
14.75 0.999118791482453
14.8 0.999173287730533
14.85 0.999226764134835
14.9 0.99927923248945
14.95 0.999330704503725
15 0.999381191802215
15.05 0.999430705924644
15.1 0.999479258325874
15.15 0.999526860375903
15.2 0.999573523359859
15.25 0.999619258478021
15.3 0.999664076845843
15.35 0.999707989493996
15.4 0.99975100736842
15.45 0.999793141330385
15.5 0.999834402156566
15.55 0.999874800539126
15.6 0.999914347085814
15.65 0.999953052320068
15.7 0.999990926681128
15.75 1.00002798052416
15.8 1.0000642241204
15.85 1.00009966765727
15.9 1.00013432123855
15.95 1.00016819488453
16 1.00020129853218
16.05 1.00023364203531
16.1 1.00026523516476
16.15 1.00029608760859
16.2 1.00032620897227
16.25 1.00035560877889
16.3 1.00038429646936
16.35 1.00041228140261
16.4 1.00043957285585
16.45 1.00046618002475
16.5 1.00049211202371
16.55 1.00051737788606
16.6 1.00054198656433
16.65 1.00056594693051
16.7 1.00058926777624
16.75 1.00061195781315
16.8 1.00063402567304
16.85 1.00065547990822
16.9 1.00067632899171
16.95 1.00069658131757
17 1.00071624520115
17.05 1.00073532887939
17.1 1.00075384051107
17.15 1.00077178817715
17.2 1.00078917988101
17.25 1.0008060235488
17.3 1.00082232702968
17.35 1.00083809809618
17.4 1.00085334444447
17.45 1.00086807369469
17.5 1.00088229339122
17.55 1.00089601100306
17.6 1.00090923392409
17.65 1.00092196947342
17.7 1.0009342248957
17.75 1.00094600736146
17.8 1.00095732396742
17.85 1.00096818173682
17.9 1.00097858761976
17.95 1.00098854849354
18 1.00099807116299
18.05 1.0010071623608
18.1 1.00101582874788
18.15 1.00102407691368
18.2 1.00103191337656
18.25 1.00103934458412
18.3 1.00104637691356
18.35 1.001053016672
18.4 1.00105927009688
18.45 1.0010651433563
18.5 1.00107064254934
18.55 1.00107577370647
18.6 1.00108054278988
18.65 1.00108495569384
18.7 1.0010890182451
18.75 1.00109273620319
18.8 1.00109611526086
18.85 1.00109916104439
18.9 1.00110187911399
18.95 1.00110427496417
19 1.00110635402411
19.05 1.00110812165804
19.1 1.00110958316559
19.15 1.00111074378222
19.2 1.00111160867956
19.25 1.00111218296579
19.3 1.00111247168605
19.35 1.0011124798228
19.4 1.00111221229624
19.45 1.00111167396464
19.5 1.0011108696248
19.55 1.00110980401239
19.6 1.00110848180234
19.65 1.0011069076093
19.7 1.00110508598794
19.75 1.00110302143342
19.8 1.00110071838175
19.85 1.00109818121023
19.9 1.0010954142378
19.95 1.00109242172547
20 1.00108920787673
20.05 1.00108577683794
20.1 1.00108213269875
20.15 1.00107827949249
20.2 1.00107422119659
20.25 1.001069961733
20.3 1.00106550496857
20.35 1.00106085471549
20.4 1.00105601473169
20.45 1.00105098872124
20.5 1.00104578033479
20.55 1.00104039316994
20.6 1.0010348307717
20.65 1.00102909663285
20.7 1.00102319419439
20.75 1.00101712684591
20.8 1.00101089792604
20.85 1.0010045107228
20.9 1.00099796847402
20.95 1.00099127436776
21 1.00098443154264
21.05 1.00097744308826
21.1 1.00097031204557
21.15 1.00096304140721
21.2 1.00095563411787
21.25 1.00094809307463
21.3 1.00094042112727
21.35 1.00093262107858
21.4 1.0009246956846
21.45 1.00091664765492
21.5 1.00090847965285
21.55 1.00090019429562
21.6 1.00089179415451
21.65 1.00088328175492
21.7 1.00087465957643
21.75 1.00086593005268
21.8 1.00085709557135
21.85 1.00084815847381
21.9 1.00083912105492
21.95 1.00082998556246
22 1.00082075419658
22.05 1.00081142910903
22.1 1.00080201240214
22.15 1.00079250612764
22.2 1.00078291228516
22.25 1.00077323282044
22.3 1.0007634696232
22.35 1.00075362452451
22.4 1.00074369929377
22.45 1.00073369563504
22.5 1.00072361518277
22.55 1.00071345949674
22.6 1.00070323005609
22.65 1.00069292825239
22.7 1.00068255538146
22.75 1.0006721126338
22.8 1.00066160108353
22.85 1.0006510216753
22.9 1.0006403752092
22.95 1.00062966232308
23 1.00061888347207
23.05 1.00060803890462
23.1 1.0005971286348
23.15 1.00058615241
23.2 1.00057510967345
23.25 1.00056399952069
23.3 1.00055282064905
23.35 1.00054157129898
23.4 1.00053024918603
23.45 1.0005188514219
23.5 1.00050737442285
23.55 1.00049581380355
23.6 1.00048416425392
23.65 1.00047241939643
23.7 1.00046057162057
23.75 1.00044861189112
23.8 1.00043652952579
23.85 1.0004243119377
23.9 1.00041194433682
23.95 1.00039940938414
24 1.00038668679102
24.05 1.00037375285492
24.1 1.00036057992176
24.15 1.00034713576304
24.2 1.00033338285441
24.25 1.00031927754025
24.3 1.00030476906603
24.35 1.00028979845787
24.4 1.00027429722516
24.45 1.00025818585829
24.5 1.00024137208945
24.55 1.00022374887908
24.6 1.00020519208494
24.65 1.000185557764
24.7 1.00016467904943
24.75 1.00014236253614
24.8 1.00011838409781
24.85 1.00009248404644
24.9 1.0000643615315
24.95 1.00003366806001
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/absu-cas3-lambda1.8.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-27.445, xmax=27.445,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle |u|\)},
ymin=0.03224567186323, ymax=1.05063108906871,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 0.999999999999659
-24.9 0.999999999999264
-24.85 0.999999999998798
-24.8 0.999999999998246
-24.75 0.999999999997595
-24.7 0.999999999996835
-24.65 0.999999999995956
-24.6 0.999999999994955
-24.55 0.999999999993829
-24.5 0.99999999999258
-24.45 0.999999999991214
-24.4 0.999999999989738
-24.35 0.999999999988167
-24.3 0.999999999986517
-24.25 0.999999999984811
-24.2 0.999999999983072
-24.15 0.999999999981329
-24.1 0.999999999979616
-24.05 0.999999999977968
-24 0.999999999976424
-23.95 0.999999999975025
-23.9 0.999999999973814
-23.85 0.999999999972836
-23.8 0.999999999972138
-23.75 0.999999999971764
-23.7 0.999999999971759
-23.65 0.999999999972167
-23.6 0.999999999973028
-23.55 0.999999999974382
-23.5 0.999999999976259
-23.45 0.999999999978689
-23.4 0.999999999981694
-23.35 0.999999999985286
-23.3 0.999999999989474
-23.25 0.999999999994253
-23.2 0.999999999999611
-23.15 1.00000000000552
-23.1 1.00000000001196
-23.05 1.00000000001886
-23 1.00000000002618
-22.95 1.00000000003384
-22.9 1.00000000004176
-22.85 1.00000000004983
-22.8 1.00000000005796
-22.75 1.00000000006601
-22.7 1.00000000007385
-22.65 1.00000000008135
-22.6 1.00000000008834
-22.55 1.00000000009468
-22.5 1.00000000010019
-22.45 1.0000000001047
-22.4 1.00000000010806
-22.35 1.00000000011009
-22.3 1.00000000011062
-22.25 1.0000000001095
-22.2 1.00000000010658
-22.15 1.00000000010172
-22.1 1.00000000009482
-22.05 1.00000000008576
-22 1.00000000007449
-21.95 1.00000000006094
-21.9 1.0000000000451
-21.85 1.00000000002698
-21.8 1.00000000000665
-21.75 0.999999999984183
-21.7 0.999999999959717
-21.65 0.999999999933427
-21.6 0.999999999905532
-21.55 0.999999999876299
-21.5 0.99999999984604
-21.45 0.999999999815112
-21.4 0.999999999783918
-21.35 0.999999999752904
-21.3 0.999999999722558
-21.25 0.999999999693402
-21.2 0.999999999665995
-21.15 0.999999999640921
-21.1 0.999999999618787
-21.05 0.999999999600213
-21 0.999999999585829
-20.95 0.99999999957626
-20.9 0.999999999572122
-20.85 0.999999999574008
-20.8 0.999999999582479
-20.75 0.999999999598054
-20.7 0.999999999621193
-20.65 0.99999999965229
-20.6 0.999999999691659
-20.55 0.999999999739521
-20.5 0.999999999795994
-20.45 0.999999999861077
-20.4 0.999999999934644
-20.35 1.00000000001643
-20.3 1.00000000010603
-20.25 1.00000000020287
-20.2 1.00000000030623
-20.15 1.00000000041521
-20.1 1.00000000052876
-20.05 1.00000000064564
-20 1.00000000076447
-19.95 1.00000000088368
-19.9 1.00000000100156
-19.85 1.00000000111625
-19.8 1.00000000122576
-19.75 1.00000000132798
-19.7 1.00000000142073
-19.65 1.00000000150171
-19.6 1.00000000156863
-19.55 1.00000000161913
-19.5 1.0000000016509
-19.45 1.00000000166166
-19.4 1.00000000164923
-19.35 1.00000000161154
-19.3 1.00000000154672
-19.25 1.00000000145306
-19.2 1.00000000132916
-19.15 1.00000000117388
-19.1 1.00000000098645
-19.05 1.00000000076645
-19 1.00000000051392
-18.95 1.00000000022937
-18.9 0.999999999913802
-18.85 0.999999999568753
-18.8 0.999999999196339
-18.75 0.999999998799259
-18.7 0.999999998380821
-18.65 0.99999999794495
-18.6 0.99999999749619
-18.55 0.999999997039698
-18.5 0.999999996581228
-18.45 0.999999996127108
-18.4 0.999999995684202
-18.35 0.999999995259864
-18.3 0.999999994861882
-18.25 0.999999994498409
-18.2 0.99999999417788
-18.15 0.999999993908927
-18.1 0.999999993700268
-18.05 0.999999993560602
-18 0.99999999349848
-17.95 0.999999993522177
-17.9 0.999999993639548
-17.85 0.99999999385788
-17.8 0.999999994183742
-17.75 0.999999994622825
-17.7 0.999999995179781
-17.65 0.999999995858065
-17.6 0.999999996659775
-17.55 0.9999999975855
-17.5 0.999999998634167
-17.45 0.999999999802908
-17.4 1.00000000108693
-17.35 1.0000000024794
-17.3 1.00000000397137
-17.25 1.00000000555167
-17.2 1.00000000720687
-17.15 1.00000000892128
-17.1 1.00000001067692
-17.05 1.00000001245356
-17 1.0000000142288
-16.95 1.00000001597817
-16.9 1.00000001767528
-16.85 1.00000001929196
-16.8 1.00000002079852
-16.75 1.000000022164
-16.7 1.00000002335646
-16.65 1.00000002434333
-16.6 1.00000002509176
-16.55 1.0000000255691
-16.5 1.00000002574328
-16.45 1.00000002558333
-16.4 1.0000000250599
-16.35 1.00000002414578
-16.3 1.00000002281648
-16.25 1.00000002105075
-16.2 1.00000001883125
-16.15 1.00000001614505
-16.1 1.00000001298424
-16.05 1.00000000934651
-16 1.00000000523564
-15.95 1.00000000066207
-15.9 0.999999995643309
-15.85 0.999999990204381
-15.8 0.999999984378176
-15.75 0.99999997820573
-15.7 0.999999971736431
-15.65 0.999999965028133
-15.6 0.999999958147167
-15.55 0.999999951168251
-15.5 0.999999944174276
-15.45 0.999999937255971
-15.4 0.999999930511441
-15.35 0.999999924045557
-15.3 0.999999917969224
-15.25 0.999999912398487
-15.2 0.999999907453502
-15.15 0.999999903257367
-15.1 0.999999899934799
-15.05 0.999999897610685
-15 0.999999896408498
-14.95 0.999999896448587
-14.9 0.999999897846361
-14.85 0.999999900710372
-14.8 0.999999905140317
-14.75 0.999999911224967
-14.7 0.999999919040064
-14.65 0.999999928646187
-14.6 0.999999940086618
-14.55 0.999999953385244
-14.5 0.999999968544513
-14.45 0.999999985543473
-14.4 1.00000000433594
-14.35 1.00000002484881
-14.3 1.00000004698057
-14.25 1.00000007059998
-14.2 1.00000009554513
-14.15 1.0000001216226
-14.1 1.00000014860717
-14.05 1.00000017624166
-14 1.00000020423734
-13.95 1.00000023227464
-13.9 1.00000026000438
-13.85 1.00000028704941
-13.8 1.00000031300679
-13.75 1.0000003374504
-13.7 1.00000035993415
-13.65 1.00000037999568
-13.6 1.00000039716051
-13.55 1.00000041094684
-13.5 1.00000042087073
-13.45 1.00000042645182
-13.4 1.00000042721949
-13.35 1.00000042271947
-13.3 1.00000041252077
-13.25 1.00000039622299
-13.2 1.00000037346389
-13.15 1.00000034392711
-13.1 1.00000030735014
-13.05 1.00000026353218
-13 1.00000021234209
-12.95 1.00000015372613
-12.9 1.00000008771548
-12.85 1.00000001443343
-12.8 0.999999934102035
-12.75 0.999999847048301
-12.7 0.999999753709575
-12.65 0.999999654638165
-12.6 0.999999550504993
-12.55 0.999999442102191
-12.5 0.999999330344503
-12.45 0.999999216269385
-12.4 0.999999101035693
-12.35 0.999998985920842
-12.3 0.999998872316355
-12.25 0.999998761721707
-12.2 0.999998655736395
-12.15 0.999998556050166
-12.1 0.999998464431365
-12.05 0.999998382713382
-12 0.99999831277917
-11.95 0.999998256543866
-11.9 0.999998215935538
-11.85 0.999998192874121
-11.8 0.999998189248617
-11.75 0.999998206892673
-11.7 0.999998247558675
-11.65 0.999998312890503
-11.6 0.999998404395151
-11.55 0.999998523413427
-11.5 0.999998671089969
-11.45 0.999998848342847
-11.4 0.999999055833066
-11.35 0.999999293934265
-11.3 0.999999562702982
-11.25 0.999999861849838
-11.2 1.00000019071203
-11.15 1.00000054822757
-11.1 1.00000093291158
-11.05 1.00000134283528
-11 1.00000177560784
-10.95 1.00000222836179
-10.9 1.00000269774228
-10.85 1.00000317990059
-10.8 1.00000367049256
-10.75 1.00000416468195
-10.7 1.00000465714958
-10.65 1.0000051421082
-10.6 1.00000561332369
-10.55 1.00000606414278
-10.5 1.00000648752759
-10.45 1.00000687609706
-10.4 1.00000722217566
-10.35 1.00000751784918
-10.3 1.00000775502788
-10.25 1.00000792551674
-10.2 1.00000802109284
-10.15 1.00000803358956
-10.1 1.00000795498734
-10.05 1.00000777751068
-10 1.00000749373075
-9.95 1.00000709667327
-9.9 1.00000657993076
-9.85 1.00000593777862
-9.8 1.00000516529402
-9.75 1.00000425847676
-9.7 1.00000321437103
-9.65 1.00000203118693
-9.6 1.00000070842055
-9.55 0.999999246971327
-9.5 0.999997649255265
-9.45 0.999995919312666
-9.4 0.999994062908798
-9.35 0.999992087626005
-9.3 0.999990002945664
-9.25 0.99998782031839
-9.2 0.999985553220872
-9.15 0.99998321719772
-9.1 0.999980829886716
-9.05 0.999978411025927
-9 0.999975982441126
-8.95 0.999973568012095
-8.9 0.999971193616444
-8.85 0.999968887049656
-8.8 0.999966677920262
-8.75 0.999964597519111
-8.7 0.999962678661931
-8.65 0.999960955504517
-8.6 0.999959463330112
-8.55 0.999958238308743
-8.5 0.999957317228556
-8.45 0.999956737199398
-8.4 0.999956535329235
-8.35 0.999956748374238
-8.3 0.999957412363701
-8.25 0.999958562201283
-8.2 0.999960231244395
-8.15 0.999962450863887
-8.1 0.999965249986569
-8.05 0.999968654623448
-8 0.999972687386907
-7.95 0.99997736700047
-7.9 0.999982707805083
-7.85 0.999988719266282
-7.8 0.999995405486894
-7.75 1.00000276473031
-7.7 1.00001078895965
-7.65 1.00001946339848
-7.6 1.000028766119
-7.55 1.00003866766384
-7.5 1.00004913070796
-7.45 1.00006010976712
-7.4 1.00007155095977
-7.35 1.00008339182914
-7.3 1.00009556123246
-7.25 1.00010797930422
-7.2 1.00012055750041
-7.15 1.00013319873031
-7.1 1.0001457975827
-7.05 1.00015824065264
-7 1.00017040697491
-6.95 1.00018216856982
-6.9 1.00019339110663
-6.85 1.00020393468898
-6.8 1.00021365476675
-6.75 1.00022240317721
-6.7 1.00023002931826
-6.65 1.00023638145513
-6.6 1.00024130816113
-6.55 1.00024465989187
-6.5 1.00024629069119
-6.45 1.0002460600256
-6.4 1.00024383474273
-6.35 1.00023949114769
-6.3 1.00023291718955
-6.25 1.00022401474847
-6.2 1.00021270201206
-6.15 1.00019891592765
-6.1 1.00018261471498
-6.05 1.00016378042162
-6 1.00014242150137
-5.95 1.000118575393
-5.9 1.0000923110748
-5.85 1.00006373156735
-5.8 1.00003297635453
-5.75 1.00000022369
-5.7 0.999965692753503
-5.65 0.999929645618715
-5.6 0.999892388991211
-5.55 0.99985427567252
-5.5 0.999815705703149
-5.45 0.999777127134685
-5.4 0.999739036378257
-5.35 0.999701978073878
-5.3 0.999666544422575
-5.25 0.999633373920713
-5.2 0.999603149433585
-5.15 0.999576595543256
-5.1 0.99955447510381
-5.05 0.999537584935607
-5 0.999526750589021
-4.95 0.999522820107389
-4.9 0.999526656718635
-4.85 0.999539130385372
-4.8 0.999561108144165
-4.75 0.999593443166293
-4.7 0.999636962474698
-4.65 0.999692453255064
-4.6 0.999760647703081
-4.55 0.999842206355154
-4.5 0.999937699855982
-4.45 1.00004758912389
-4.4 1.00017220388334
-4.35 1.00031171954406
-4.3 1.00046613241738
-4.25 1.00063523327327
-4.2 1.00081857925539
-4.15 1.00101546418763
-4.1 1.00122488732222
-4.05 1.0014455205986
-4 1.00167567450229
-3.95 1.00191326263456
-3.9 1.00215576512689
-3.85 1.00240019105842
-3.8 1.00264304006036
-3.75 1.00288026331758
-3.7 1.00310722420536
-3.65 1.0033186588273
-3.6 1.00350863674863
-3.55 1.00367052224804
-3.5 1.00379693643949
-3.45 1.00387972064303
-3.4 1.00390990141108
-3.35 1.00387765764207
-3.3 1.00377229023743
-3.25 1.00358219477952
-3.2 1.00329483772681
-3.15 1.0028967366378
-3.1 1.00237344494642
-3.05 1.00170954181762
-3 1.00088862761297
-2.95 0.99989332549079
-2.9 0.998705289653559
-2.85 0.997305220736397
-2.8 0.995672888803695
-2.75 0.993787164386415
-2.7 0.991626057949517
-2.65 0.989166768127411
-2.6 0.986385739005295
-2.55 0.983258726655655
-2.5 0.979760875062499
-2.45 0.975866801481503
-2.4 0.971550691192724
-2.35 0.966786401504884
-2.3 0.961547574767278
-2.25 0.955807760038472
-2.2 0.949540542951325
-2.15 0.942719683203054
-2.1 0.935319258988479
-2.05 0.927313817585849
-2 0.918678531199402
-1.95 0.909389357063258
-1.9 0.899423200722607
-1.85 0.888758081349628
-1.8 0.877373297998879
-1.75 0.865249596044454
-1.7 0.852369333568329
-1.65 0.838716647610738
-1.6 0.824277619862271
-1.55 0.809040440865967
-1.5 0.792995571623537
-1.45 0.776135901574706
-1.4 0.7584569021016
-1.35 0.739956774964896
-1.3 0.720636595409636
-1.25 0.700500450105827
-1.2 0.679555570644078
-1.15 0.657812464035788
-1.1 0.635285042639886
-1.05 0.611990757257176
-1 0.587950738957287
-0.949999999999999 0.563189957777813
-0.899999999999999 0.53773741014967
-0.849999999999998 0.511626352384552
-0.799999999999997 0.484894605843791
-0.75 0.457584972236062
-0.699999999999999 0.429745817877564
-0.649999999999999 0.401431919047676
-0.599999999999998 0.372705716591789
-0.549999999999997 0.343639225218507
-0.5 0.314317017896481
-0.449999999999999 0.284841032487075
-0.399999999999999 0.255338583316682
-0.349999999999998 0.22597625098793
-0.299999999999997 0.196985058044354
-0.25 0.168708333670049
-0.199999999999999 0.141696874187643
-0.149999999999999 0.11690224447527
-0.0999999999999979 0.0960438873281977
-0.0499999999999972 0.0820575230915187
0 0.0785359180998429
0.0500000000000007 0.0866873615250209
0.100000000000001 0.103823732240656
0.150000000000002 0.126398612705981
0.200000000000003 0.152030601999785
0.25 0.179389511541183
0.300000000000001 0.207732099451106
0.350000000000001 0.236616202206079
0.400000000000002 0.265757635327349
0.450000000000003 0.294959631829687
0.5 0.324076785784939
0.550000000000001 0.352995732844964
0.600000000000001 0.381624302035699
0.650000000000002 0.409885160033799
0.700000000000003 0.437711946003994
0.75 0.465046843364212
0.800000000000001 0.491839009854247
0.850000000000001 0.518043535497736
0.900000000000002 0.543620732992304
0.950000000000003 0.568535641157816
1 0.592757666447614
1.05 0.616260314217632
1.1 0.639020977968688
1.15 0.661020765281306
1.2 0.682244346013005
1.25 0.702679812905644
1.3 0.722318547881285
1.35 0.741155089494879
1.4 0.759186998576822
1.45 0.776414720238983
1.5 0.792841441264865
1.55 0.80847294254404
1.6 0.823317446701149
1.65 0.837385461449965
1.7 0.850689619498463
1.75 0.86324451604512
1.8 0.875066544979985
1.85 0.886173734647453
1.9 0.896585583496429
1.95 0.906322895705698
2 0.915407617106343
2.05 0.923862672219799
2.1 0.931711803463698
2.15 0.938979413600249
2.2 0.945690412449728
2.25 0.95187006881291
2.3 0.95754386845494
2.35 0.962737378904297
2.4 0.967476121717084
2.45 0.971785452750708
2.5 0.975690450884237
2.55 0.979215815516757
2.6 0.982385773071676
2.65 0.985223992635334
2.7 0.987753510763844
2.75 0.989996665403752
2.8 0.991975038790699
2.85 0.993709409116468
2.9 0.995219710689043
2.95 0.996525002252809
3 0.997643443086977
3.05 0.998592276459568
3.1 0.999387819981724
3.15 1.00004546238238
3.2 1.00057966620599
3.25 1.0010039759258
3.3 1.00133103096098
3.35 1.001572583088
3.4 1.0017395177437
3.45 1.00184187872886
3.5 1.001888895837
3.55 1.00188901495157
3.6 1.00184993017658
3.65 1.00177861758894
3.7 1.00168137022628
3.75 1.00156383395024
3.8 1.00143104385228
3.85 1.0012874608967
3.9 1.00113700852299
3.95 1.00098310895723
4 1.00082871900895
4.05 1.00067636515614
4.1 1.00052817774628
4.15 1.00038592416534
4.2 1.00025104084981
4.25 1.0001246640381
4.3 1.00000765917814
4.35 0.999900648926595
4.4 0.999804039692447
4.45 0.999718046693555
4.5 0.999642717509106
4.55 0.999577954123879
4.6 0.999523533471796
4.65 0.999479126496441
4.7 0.999444315755219
4.75 0.999418611601567
4.8 0.99940146698627
4.85 0.999392290924476
4.9 0.999390460679606
4.95 0.999395332719027
5 0.999406252499187
5.05 0.999422563140029
5.1 0.999443613049871
5.15 0.999468762562775
5.2 0.999497389650649
5.25 0.999528894772107
5.3 0.999562704919454
5.35 0.99959827692414
5.4 0.999635100079702
5.45 0.999672698139591
5.5 0.999710630745468
5.55 0.999748494339542
5.6 0.999785922612351
5.65 0.999822586535127
5.7 0.999858194023531
5.75 0.999892489277099
5.8 0.999925251836314
5.85 0.999956295396747
5.9 0.999985466417205
5.95 1.00001264255643
6 1.00003773097044
6.05 1.00006066650017
6.1 1.00008140977697
6.15 1.00009994527086
6.2 1.00011627930472
6.25 1.00013043805506
6.3 1.00014246555823
6.35 1.00015242173893
6.4 1.00016038047586
6.45 1.00016642771775
6.5 1.00017065966122
6.55 1.00017318100038
6.6 1.00017410325632
6.65 1.00017354319371
6.7 1.00017162132971
6.75 1.00016846053991
6.8 1.00016418476404
6.85 1.00015891781392
6.9 1.00015278228439
6.95 1.00014589856768
7 1.00013838397032
7.05 1.00013035193137
7.1 1.00012191133973
7.15 1.00011316594794
7.2 1.0001042138792
7.25 1.00009514722391
7.3 1.00008605172163
7.35 1.00007700652416
7.4 1.0000680840348
7.45 1.00005934981913
7.5 1.000050862582
7.55 1.00004267420569
7.6 1.00003482984389
7.65 1.0000273680662
7.7 1.00002032104796
7.75 1.00001371480004
7.8 1.00000756943361
7.85 1.00000189945483
7.9 0.999996714084527
7.95 0.99999201759835
8 0.999987809682712
8.05 0.999984085802438
8.1 0.999980837575981
8.15 0.999978053154461
8.2 0.999975717601006
8.25 0.999973813267122
8.3 0.999972320163126
8.35 0.999971216319928
8.4 0.999970478139726
8.45 0.999970080733468
8.5 0.9999699982432
8.55 0.999970204147679
8.6 0.999970671549908
8.65 0.999971373445489
8.7 0.999972282970947
8.75 0.999973373631394
8.8 0.999974619507148
8.85 0.999975995439094
8.9 0.999977477192825
8.95 0.999979041601711
9 0.999980666689275
9.05 0.999982331771376
9.1 0.999984017538827
9.15 0.999985706121223
9.2 0.999987381132844
9.25 0.999989027701591
9.3 0.999990632481989
9.35 0.999992183653372
9.4 0.999993670904364
9.45 0.999995085404888
9.5 0.999996419766853
9.55 0.999997667994785
9.6 0.999998825427582
9.65 0.999999888672619
9.7 1.00000085553337
9.75 1.00000172493172
9.8 1.00000249682607
9.85 1.00000317212627
9.9 1.00000375260652
9.95 1.00000424081706
10 1.00000463999557
10.05 1.00000495397931
10.1 1.00000518711843
10.15 1.00000534419148
10.2 1.00000543032358
10.25 1.00000545090776
10.3 1.00000541153017
10.35 1.00000531789931
10.4 1.00000517577982
10.45 1.00000499093106
10.5 1.00000476905063
10.55 1.00000451572307
10.6 1.00000423637376
10.65 1.00000393622807
10.7 1.00000362027584
10.75 1.00000329324093
10.8 1.0000029595559
10.85 1.00000262334164
10.9 1.00000228839163
10.95 1.00000195816086
11 1.0000016357589
11.05 1.00000132394703
11.1 1.0000010251391
11.15 1.00000074140577
11.2 1.00000047448192
11.25 1.00000022577679
11.3 0.999999996386624
11.35 0.999999787109481
11.4 0.999999598461835
11.45 0.99999943069674
11.5 0.999999283823198
11.55 0.999999157626454
11.6 0.999999051688948
11.65 0.999998965411653
11.7 0.999998898035549
11.75 0.999998848663008
11.8 0.999998816278878
11.85 0.999998799771075
11.9 0.999998797950501
11.95 0.999998809570155
12 0.999998833343282
12.05 0.999998867960467
12.1 0.999998912105567
12.15 0.999998964470416
12.2 0.999999023768245
12.25 0.999999088745779
12.3 0.999999158193983
12.35 0.999999230957467
12.4 0.999999305942541
12.45 0.999999382123955
12.5 0.99999945855035
12.55 0.999999534348469
12.6 0.999999608726182
12.65 0.999999680974388
12.7 0.999999750467857
12.75 0.9999998166651
12.8 0.999999879107334
12.85 0.999999937416633
12.9 0.99999999129335
12.95 1.00000004051289
13 1.00000008492193
13.05 1.00000012443415
13.1 1.00000015902562
13.15 1.00000018872983
13.2 1.00000021363251
13.25 1.00000023386629
13.3 1.00000024960534
13.35 1.00000026105987
13.4 1.0000002684708
13.45 1.00000027210446
13.5 1.00000027224745
13.55 1.0000002692017
13.6 1.0000002632798
13.65 1.00000025480052
13.7 1.0000002440847
13.75 1.00000023145144
13.8 1.00000021721457
13.85 1.00000020167955
13.9 1.00000018514066
13.95 1.00000016787859
14 1.00000015015834
14.05 1.00000013222753
14.1 1.00000011431499
14.15 1.0000000966297
14.2 1.00000007936008
14.25 1.00000006267352
14.3 1.00000004671621
14.35 1.00000003161327
14.4 1.00000001746903
14.45 1.00000000436758
14.5 0.999999992373546
14.55 0.999999981532909
14.6 0.999999971874097
14.65 0.999999963409113
14.7 0.999999956134791
14.75 0.999999950034115
14.8 0.999999945077592
14.85 0.99999994122466
14.9 0.999999938425101
14.95 0.999999936620458
15 0.999999935745423
15.05 0.999999935729194
15.1 0.999999936496785
15.15 0.999999937970272
15.2 0.999999940069969
15.25 0.999999942715538
15.3 0.999999945826993
15.35 0.999999949325639
15.4 0.999999953134898
15.45 0.999999957181054
15.5 0.999999961393893
15.55 0.999999965707253
15.6 0.999999970059474
15.65 0.999999974393762
15.7 0.99999997865846
15.75 0.999999982807236
15.8 0.999999986799191
15.85 0.999999990598892
15.9 0.999999994176335
15.95 0.999999997506849
16 1.00000000057094
16.05 1.00000000335409
16.1 1.00000000584649
16.15 1.0000000080428
16.2 1.00000000994178
16.25 1.000000011546
16.3 1.00000001286143
16.35 1.00000001389714
16.4 1.00000001466485
16.45 1.00000001517864
16.5 1.00000001545448
16.55 1.00000001550996
16.6 1.00000001536385
16.65 1.00000001503585
16.7 1.00000001454617
16.75 1.00000001391533
16.8 1.00000001316379
16.85 1.00000001231178
16.9 1.00000001137901
16.95 1.00000001038447
17 1.00000000934629
17.05 1.00000000828155
17.1 1.0000000072062
17.15 1.00000000613489
17.2 1.00000000508095
17.25 1.00000000405634
17.3 1.00000000307156
17.35 1.00000000213572
17.4 1.00000000125648
17.45 1.00000000044011
17.5 0.999999999691536
17.55 0.999999999014367
17.6 0.99999999841099
17.65 0.999999997882629
17.7 0.999999997429438
17.75 0.99999999705059
17.8 0.99999999674437
17.85 0.99999999650828
17.9 0.999999996339132
17.95 0.999999996233156
18 0.999999996186095
18.05 0.999999996193303
18.1 0.999999996249838
18.15 0.999999996350556
18.2 0.999999996490188
18.25 0.999999996663426
18.3 0.999999996864993
18.35 0.999999997089706
18.4 0.999999997332538
18.45 0.999999997588672
18.5 0.99999999785354
18.55 0.999999998122865
18.6 0.99999999839269
18.65 0.999999998659402
18.7 0.99999999891975
18.75 0.999999999170853
18.8 0.99999999941021
18.85 0.999999999635697
18.9 0.99999999984556
18.95 1.00000000003841
19 1.0000000002132
19.05 1.00000000036924
19.1 1.00000000050611
19.15 1.00000000062372
19.2 1.00000000072222
19.25 1.00000000080202
19.3 1.00000000086373
19.35 1.00000000090815
19.4 1.00000000093625
19.45 1.00000000094911
19.5 1.00000000094795
19.55 1.00000000093403
19.6 1.00000000090871
19.65 1.00000000087335
19.7 1.00000000082935
19.75 1.00000000077807
19.8 1.00000000072087
19.85 1.00000000065907
19.9 1.00000000059392
19.95 1.00000000052662
20 1.00000000045826
20.05 1.00000000038989
20.1 1.00000000032244
20.15 1.00000000025674
20.2 1.00000000019353
20.25 1.00000000013346
20.3 1.00000000007707
20.35 1.00000000002478
20.4 0.999999999976959
20.45 0.999999999933846
20.5 0.999999999895608
20.55 0.99999999986233
20.6 0.999999999834019
20.65 0.999999999810614
20.7 0.999999999791991
20.75 0.999999999777974
20.8 0.999999999768335
20.85 0.99999999976281
20.9 0.9999999997611
20.95 0.99999999976288
21 0.999999999767807
21.05 0.999999999775525
21.1 0.999999999785672
21.15 0.999999999797882
21.2 0.999999999811798
21.25 0.999999999827069
21.3 0.999999999843357
21.35 0.99999999986034
21.4 0.999999999877716
21.45 0.999999999895206
21.5 0.999999999912554
21.55 0.999999999929528
21.6 0.999999999945924
21.65 0.999999999961563
21.7 0.999999999976296
21.75 0.999999999989996
21.8 1.00000000000257
21.85 1.00000000001393
21.9 1.00000000002404
21.95 1.00000000003287
22 1.00000000004041
22.05 1.00000000004667
22.1 1.00000000005168
22.15 1.00000000005549
22.2 1.00000000005815
22.25 1.00000000005974
22.3 1.00000000006032
22.35 1.00000000005998
22.4 1.00000000005882
22.45 1.00000000005692
22.5 1.00000000005439
22.55 1.00000000005132
22.6 1.00000000004779
22.65 1.00000000004392
22.7 1.00000000003977
22.75 1.00000000003545
22.8 1.00000000003103
22.85 1.00000000002657
22.9 1.00000000002216
22.95 1.00000000001784
23 1.00000000001368
23.05 1.00000000000972
23.1 1.00000000000599
23.15 1.00000000000253
23.2 0.999999999999362
23.25 0.999999999996507
23.3 0.999999999993974
23.35 0.99999999999177
23.4 0.999999999989893
23.45 0.999999999988339
23.5 0.9999999999871
23.55 0.99999999998616
23.6 0.999999999985505
23.65 0.999999999985114
23.7 0.999999999984967
23.75 0.999999999985038
23.8 0.999999999985305
23.85 0.999999999985742
23.9 0.999999999986322
23.95 0.999999999987022
24 0.999999999987816
24.05 0.999999999988681
24.1 0.999999999989594
24.15 0.999999999990533
24.2 0.999999999991481
24.25 0.999999999992419
24.3 0.999999999993332
24.35 0.999999999994207
24.4 0.999999999995033
24.45 0.999999999995801
24.5 0.999999999996505
24.55 0.999999999997141
24.6 0.999999999997705
24.65 0.999999999998199
24.7 0.999999999998623
24.75 0.999999999998981
24.8 0.999999999999278
24.85 0.99999999999952
24.9 0.999999999999716
24.95 0.999999999999872
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 0.999999999996891
-24.9 0.999999999993787
-24.85 0.999999999990709
-24.8 0.999999999987681
-24.75 0.999999999984729
-24.7 0.999999999981879
-24.65 0.999999999979161
-24.6 0.999999999976605
-24.55 0.999999999974243
-24.5 0.999999999972108
-24.45 0.999999999970235
-24.4 0.999999999968658
-24.35 0.999999999967413
-24.3 0.999999999966537
-24.25 0.999999999966063
-24.2 0.999999999966027
-24.15 0.99999999996646
-24.1 0.999999999967393
-24.05 0.999999999968852
-24 0.999999999970861
-23.95 0.999999999973437
-23.9 0.999999999976594
-23.85 0.999999999980339
-23.8 0.99999999998467
-23.75 0.999999999989581
-23.7 0.999999999995054
-23.65 1.00000000000106
-23.6 1.00000000000758
-23.55 1.00000000001454
-23.5 1.00000000002191
-23.45 1.0000000000296
-23.4 1.00000000003755
-23.35 1.00000000004567
-23.3 1.00000000005384
-23.25 1.00000000006197
-23.2 1.00000000006993
-23.15 1.00000000007759
-23.1 1.00000000008481
-23.05 1.00000000009146
-23 1.00000000009737
-22.95 1.00000000010239
-22.9 1.00000000010638
-22.85 1.00000000010917
-22.8 1.00000000011062
-22.75 1.00000000011057
-22.7 1.00000000010888
-22.65 1.00000000010544
-22.6 1.00000000010011
-22.55 1.00000000009281
-22.5 1.00000000008344
-22.45 1.00000000007196
-22.4 1.00000000005834
-22.35 1.00000000004255
-22.3 1.00000000002464
-22.25 1.00000000000465
-22.2 0.999999999982689
-22.15 0.999999999958882
-22.1 0.9999999999334
-22.05 0.999999999906455
-22 0.999999999878297
-21.95 0.999999999849222
-21.9 0.999999999819561
-21.85 0.999999999789688
-21.8 0.999999999760016
-21.75 0.999999999730992
-21.7 0.999999999703095
-21.65 0.999999999676835
-21.6 0.999999999652746
-21.55 0.999999999631378
-21.5 0.999999999613297
-21.45 0.999999999599075
-21.4 0.999999999589278
-21.35 0.999999999584468
-21.3 0.999999999585183
-21.25 0.999999999591936
-21.2 0.999999999605199
-21.15 0.999999999625398
-21.1 0.9999999996529
-21.05 0.999999999688
-21 0.999999999730915
-20.95 0.99999999978177
-20.9 0.999999999840591
-20.85 0.999999999907291
-20.8 0.999999999981666
-20.75 1.00000000006338
-20.7 1.00000000015197
-20.65 1.00000000024683
-20.6 1.00000000034721
-20.55 1.0000000004522
-20.5 1.00000000056076
-20.45 1.00000000067169
-20.4 1.00000000078366
-20.35 1.00000000089518
-20.3 1.00000000100464
-20.25 1.00000000111032
-20.2 1.00000000121038
-20.15 1.00000000130289
-20.1 1.00000000138584
-20.05 1.00000000145719
-20 1.00000000151485
-19.95 1.00000000155674
-19.9 1.00000000158079
-19.85 1.000000001585
-19.8 1.00000000156747
-19.75 1.0000000015264
-19.7 1.00000000146017
-19.65 1.00000000136734
-19.6 1.00000000124672
-19.55 1.00000000109739
-19.5 1.00000000091873
-19.45 1.00000000071047
-19.4 1.00000000047273
-19.35 1.00000000020603
-19.3 0.999999999911361
-19.25 0.999999999590152
-19.2 0.999999999244347
-19.15 0.999999998876402
-19.1 0.999999998489296
-19.05 0.999999998086545
-19 0.999999997672197
-18.95 0.999999997250832
-18.9 0.999999996827541
-18.85 0.999999996407909
-18.8 0.999999995997983
-18.75 0.999999995604231
-18.7 0.999999995233493
-18.65 0.999999994892926
-18.6 0.999999994589934
-18.55 0.999999994332089
-18.5 0.99999999412705
-18.45 0.999999993982467
-18.4 0.999999993905873
-18.35 0.999999993904583
-18.3 0.999999993985568
-18.25 0.999999994155334
-18.2 0.9999999944198
-18.15 0.999999994784157
-18.1 0.999999995252742
-18.05 0.9999999958289
-18 0.999999996514851
-17.95 0.999999997311565
-17.9 0.999999998218629
-17.85 0.999999999234136
-17.8 1.00000000035457
-17.75 1.00000000157472
-17.7 1.00000000288759
-17.65 1.0000000042843
-17.6 1.00000000575412
-17.55 1.00000000728433
-17.5 1.0000000088603
-17.45 1.00000001046548
-17.4 1.00000001208143
-17.35 1.00000001368791
-17.3 1.00000001526295
-17.25 1.00000001678305
-17.2 1.00000001822326
-17.15 1.00000001955745
-17.1 1.00000002075848
-17.05 1.0000000217985
-17 1.00000002264925
-16.95 1.00000002328234
-16.9 1.00000002366965
-16.85 1.0000000237837
-16.8 1.00000002359803
-16.75 1.00000002308769
-16.7 1.00000002222961
-16.65 1.00000002100315
-16.6 1.0000000193905
-16.55 1.00000001737719
-16.5 1.00000001495258
-16.45 1.00000001211032
-16.4 1.0000000088488
-16.35 1.00000000517159
-16.3 1.00000000108786
-16.25 0.999999996612779
-16.2 0.999999991767801
-16.15 0.999999986580992
-16.1 0.999999981087241
-16.05 0.99999997532843
-16 0.999999969353522
-15.95 0.999999963218572
-15.9 0.999999956986653
-15.85 0.999999950727685
-15.8 0.99999994451817
-15.75 0.999999938440815
-15.7 0.999999932584054
-15.65 0.999999927041457
-15.6 0.999999921911019
-15.55 0.999999917294344
-15.5 0.999999913295705
-15.45 0.999999910020998
-15.4 0.99999990757658
-15.35 0.999999906068007
-15.3 0.999999905598672
-15.25 0.999999906268351
-15.2 0.999999908171669
-15.15 0.999999911396501
-15.1 0.999999916022308
-15.05 0.999999922118441
-15 0.999999929742422
-14.95 0.999999938938212
-14.9 0.999999949734502
-14.85 0.999999962143036
-14.8 0.999999976156998
-14.75 0.999999991749478
-14.7 1.00000000887205
-14.65 1.00000002745349
-14.6 1.00000004739865
-14.55 1.00000006858748
-14.5 1.00000009087439
-14.45 1.00000011408767
-14.4 1.00000013802935
-14.35 1.00000016247523
-14.3 1.00000018717528
-14.25 1.00000021185439
-14.2 1.00000023621341
-14.15 1.00000025993064
-14.1 1.00000028266366
-14.05 1.00000030405155
-14 1.00000032371758
-13.95 1.00000034127221
-13.9 1.00000035631659
-13.85 1.00000036844639
-13.8 1.00000037725606
-13.75 1.00000038234345
-13.7 1.00000038331479
-13.65 1.00000037978998
-13.6 1.00000037140816
-13.55 1.00000035783359
-13.5 1.00000033876163
-13.45 1.00000031392502
-13.4 1.00000028310008
-13.35 1.00000024611312
-13.3 1.00000020284667
-13.25 1.00000015324573
-13.2 1.00000009732369
-13.15 1.00000003516816
-13.1 0.999999966946262
-13.05 0.99999989290964
-13 0.999999813398818
-12.95 0.999999728847004
-12.9 0.999999639783151
-12.85 0.999999546834204
-12.8 0.999999450726456
-12.75 0.999999352285906
-12.7 0.999999252437546
-12.65 0.999999152203492
-12.6 0.999999052699886
-12.55 0.999998955132497
-12.5 0.99999886079098
-12.45 0.999998771041723
-12.4 0.999998687319256
-12.35 0.999998611116201
-12.3 0.999998543971743
-12.25 0.999998487458631
-12.2 0.999998443168725
-12.15 0.999998412697129
-12.1 0.999998397624957
-12.05 0.999998399500817
-12 0.999998419821082
-11.95 0.999998460009086
-11.9 0.999998521393354
-11.85 0.999998605185023
-11.8 0.999998712454635
-11.75 0.999998844108478
-11.7 0.99999900086469
-11.65 0.999999183229363
-11.6 0.999999391472879
-11.55 0.999999625606757
-11.5 0.999999885361276
-11.45 1.00000017016418
-11.4 1.00000047912074
-11.35 1.00000081099556
-11.3 1.00000116419631
-11.25 1.0000015367599
-11.2 1.00000192634124
-11.15 1.00000233020503
-11.1 1.00000274522084
-11.05 1.00000316786187
-11 1.00000359420754
-10.95 1.00000401995043
-10.9 1.00000444040755
-10.85 1.00000485053647
-10.8 1.00000524495629
-10.75 1.0000056179738
-10.7 1.00000596361488
-10.65 1.00000627566127
-10.6 1.00000654769284
-10.55 1.00000677313527
-10.5 1.0000069453132
-10.45 1.00000705750871
-10.4 1.00000710302499
-10.35 1.00000707525507
-10.3 1.00000696775516
-10.25 1.00000677432256
-10.2 1.0000064890774
-10.15 1.00000610654802
-10.1 1.00000562175934
-10.05 1.00000503032359
-10 1.00000432853282
-9.95 1.00000351345239
-9.9 1.00000258301462
-9.85 1.00000153611185
-9.8 1.00000037268787
-9.75 0.999999093826799
-9.7 0.999997701838402
-9.65 0.999996200338745
-9.6 0.999994594325114
-9.55 0.99999289024405
-9.5 0.999991096051342
-9.45 0.99998922126281
-9.4 0.999987276994709
-9.35 0.999985275992573
-9.3 0.999983232647357
-9.25 0.999981162997741
-9.2 0.999979084717526
-9.15 0.999977017087058
-9.1 0.999974980947747
-9.05 0.999972998638749
-9 0.999971093915039
-8.95 0.999969291846156
-8.9 0.999967618695047
-8.85 0.999966101776559
-8.8 0.999964769295269
-8.75 0.999963650162516
-8.7 0.999962773792643
-8.65 0.999962169878661
-8.6 0.999961868147751
-8.55 0.999961898097188
-8.5 0.999962288711533
-8.45 0.999963068162135
-8.4 0.999964263490229
-8.35 0.999965900275172
-8.3 0.999968002289569
-8.25 0.999970591143346
-8.2 0.999973685919037
-8.15 0.999977302800829
-8.1 0.999981454700165
-8.05 0.999986150880955
-8 0.999991396587694
-7.95 0.999997192680021
-7.9 1.00000353527751
-7.85 1.00001041541868
-7.8 1.00001781873841
-7.75 1.00002572516821
-7.7 1.00003410866387
-7.65 1.00004293696523
-7.6 1.00005217139291
-7.55 1.00006176668704
-7.5 1.00007167089285
-7.45 1.00008182529842
-7.4 1.00009216442944
-7.35 1.00010261610621
-7.3 1.00011310156778
-7.25 1.00012353566807
-7.2 1.00013382714879
-7.15 1.00014387899345
-7.1 1.00015358886699
-7.05 1.00016284964471
-7 1.0001715500341
-6.95 1.00017957529289
-6.9 1.0001868080456
-6.85 1.00019312920109
-6.8 1.00019841897212
-6.75 1.00020255799813
-6.7 1.00020542857077
-6.65 1.00020691596177
-6.6 1.00020690985108
-6.55 1.0002053058526
-6.5 1.0002020071338
-6.45 1.00019692612397
-6.4 1.0001899863052
-6.35 1.00018112407815
-6.3 1.00017029069402
-6.25 1.00015745424194
-6.2 1.00014260167983
-6.15 1.00012574089514
-6.1 1.00010690277969
-6.05 1.00008614330157
-6 1.00006354555466
-5.95 1.00003922176453
-5.9 1.00001331522757
-5.85 0.999986002157571
-5.8 0.999957493412319
-5.75 0.999928036070096
-5.7 0.99989791482386
-5.65 0.99986745315845
-5.6 0.9998370142738
-5.55 0.999807001714759
-5.5 0.999777859665713
-5.45 0.999750072865855
-5.4 0.999724166098642
-5.35 0.999700703206696
-5.3 0.999680285581314
-5.25 0.99966355007368
-5.2 0.999651166273042
-5.15 0.999643833095454
-5.1 0.99964227462525
-5.05 0.999647235150297
-5 0.999659473331257
-4.95 0.999679755444672
-4.9 0.999708847639707
-4.85 0.999747507148895
-4.8 0.999796472394325
-4.75 0.999856451932384
-4.7 0.999928112182611
-4.65 1.00001206388933
-4.6 1.00010884726874
-4.55 1.00021891579912
-4.5 1.00034261861753
-4.45 1.00048018149341
-4.4 1.00063168635762
-4.35 1.00079704937441
-4.3 1.00097599755456
-4.25 1.00116804391942
-4.2 1.0013724612389
-4.15 1.0015882543805
-4.1 1.00181413132276
-4.05 1.00204847290324
-4 1.00228930138985
-3.95 1.00253424798439
-3.9 1.00278051938787
-3.85 1.00302486358
-3.8 1.00326353498826
-3.75 1.00349225924652
-3.7 1.00370619776845
-3.65 1.00389991238642
-3.6 1.00406733033306
-3.55 1.00420170986862
-3.5 1.0042956068837
-3.45 1.0043408428321
-3.4 1.00432847437348
-3.35 1.00424876512906
-3.3 1.00409115997489
-3.25 1.0038442623172
-3.2 1.00349581481063
-3.15 1.00303268399412
-3.1 1.00244084932839
-3.05 1.00170539712484
-3 1.00081051985558
-2.95 0.999739521329651
-2.9 0.998474828209155
-2.85 0.996998008322078
-2.8 0.995289796204045
-2.75 0.993330126270393
-2.7 0.991098173981471
-2.65 0.988572405318478
-2.6 0.985730634834328
-2.55 0.98255009248433
-2.5 0.97900749937525
-2.45 0.97507915249929
-2.4 0.970741018442508
-2.35 0.965968835976342
-2.3 0.960738227357553
-2.25 0.955024818077803
-2.2 0.948804364721195
-2.15 0.942052890509002
-2.1 0.934746828038399
-2.05 0.926863168660136
-2 0.918379617893241
-1.95 0.909274756248731
-1.9 0.899528204835132
-1.85 0.889120795151385
-1.8 0.878034742538286
-1.75 0.86625382285111
-1.7 0.853763552021992
-1.65 0.840551368293967
-1.6 0.826606817035322
-1.55 0.8119217382045
-1.5 0.796490456764647
-1.45 0.780309976678591
-1.4 0.763380179582934
-1.35 0.745704029878739
-1.3 0.727287788829691
-1.25 0.708141241386767
-1.2 0.688277940946615
-1.15 0.667715479219501
-1.1 0.646475791002049
-1.05 0.624585507161466
-1 0.602076373884436
-0.949999999999999 0.57898576271453
-0.899999999999999 0.555357304796078
-0.849999999999998 0.531241695058531
-0.799999999999997 0.506697729233457
-0.75 0.481793660590729
-0.699999999999999 0.45660899684227
-0.649999999999999 0.43123690434438
-0.599999999999998 0.40578745066686
-0.549999999999997 0.380392001278778
-0.5 0.355209190560938
-0.449999999999999 0.330432996064861
-0.399999999999999 0.306303503429596
-0.349999999999998 0.283120810572556
-0.299999999999997 0.261261840661797
-0.25 0.241197925725969
-0.199999999999999 0.223506815138913
-0.149999999999999 0.208865520623266
-0.0999999999999979 0.19800259882748
-0.0499999999999972 0.19159084372548
0 0.190091135115508
0.0500000000000007 0.193611955200409
0.100000000000001 0.201871913189809
0.150000000000002 0.2142923028293
0.200000000000003 0.23015606501352
0.25 0.24874704541156
0.300000000000001 0.269429475899379
0.350000000000001 0.291674458814411
0.400000000000002 0.31505606243701
0.450000000000003 0.339235410348586
0.5 0.363942806227312
0.550000000000001 0.388961999311316
0.600000000000001 0.414117647871033
0.650000000000002 0.439265791727134
0.700000000000003 0.464286771586923
0.75 0.489080013652002
0.800000000000001 0.513560192653027
0.850000000000001 0.537654398804896
0.900000000000002 0.561300031734329
0.950000000000003 0.584443220322593
1 0.607037623576018
1.05 0.629043508241484
1.1 0.65042702794089
1.15 0.671159649340656
1.2 0.691217685710328
1.25 0.71058190889209
1.3 0.729237218424469
1.35 0.747172352196479
1.4 0.764379627151995
1.45 0.780854701637426
1.5 0.796596353282675
1.55 0.811606268032573
1.6 0.825888837249123
1.65 0.839450960786478
1.7 0.85230185467284
1.75 0.864452862568505
1.8 0.875917270548629
1.85 0.88671012502252
1.9 0.896848053788215
1.95 0.906349090366621
2 0.915232501885523
2.05 0.923518620896946
2.1 0.931228681605281
2.15 0.938384661049106
2.2 0.945009125812416
2.25 0.951125084842899
2.3 0.956755848931274
2.35 0.961924897362187
2.4 0.966655752189108
2.45 0.970971860517272
2.5 0.974896485103687
2.55 0.978452603504406
2.6 0.981662815919115
2.65 0.984549261803665
2.7 0.987133545244075
2.75 0.98943666901221
2.8 0.991478977154811
2.85 0.993280105904747
2.9 0.994858942646845
2.95 0.996233592620889
3 0.997421353001594
3.05 0.998438693959629
3.1 0.999301246279074
3.15 1.00002379508472
3.2 1.00062027921727
3.25 1.00110379578528
3.3 1.00148660941895
3.35 1.00178016575284
3.4 1.00199510867047
3.45 1.00214130085476
3.5 1.0022278472019
3.55 1.00226312067337
3.6 1.00225479018087
3.65 1.00220985011991
3.7 1.00213465119145
3.75 1.00203493217518
3.8 1.00191585234282
3.85 1.0017820242255
3.9 1.00163754647462
3.95 1.00148603658064
4 1.00133066323927
4.05 1.00117417817837
4.1 1.0010189472823
4.15 1.00086698087228
4.2 1.00071996302287
4.25 1.00057927981412
4.3 1.0004460464378
4.35 1.00032113309309
4.4 1.00020518962331
4.45 1.00009866885965
4.5 1.00000184865112
4.55 0.999914852571824
4.6 0.99983766930751
4.65 0.999770170732549
4.7 0.999712128696921
4.75 0.999663230549946
4.8 0.999623093433648
4.85 0.999591277383802
4.9 0.999567297281051
4.95 0.999550633697908
5 0.999540742690207
5.05 0.999537064583581
5.1 0.999539031806962
5.15 0.999546075825979
5.2 0.999557633229465
5.25 0.999573151022259
5.3 0.999592091177015
5.35 0.999613934496977
5.4 0.999638183840616
5.45 0.99966436675774
5.5 0.999692037585183
5.55 0.999720779048553
5.6 0.999750203414691
5.65 0.999779953237666
5.7 0.999809701739117
5.75 0.999839152861778
5.8 0.999868041032964
5.85 0.999896130672745
5.9 0.99992321547949
5.95 0.999949117523413
6 0.999973686176754
6.05 0.999996796907249
6.1 1.00001834995964
6.15 1.00003826894804
6.2 1.00005649938028
6.25 1.0000730071334
6.3 1.00008777689802
6.35 1.00010081060745
6.4 1.00011212586607
6.45 1.00012175438984
6.5 1.00012974047048
6.55 1.00013613947367
6.6 1.00014101637993
6.65 1.00014444437618
6.7 1.00014650350448
6.75 1.00014727937342
6.8 1.00014686193691
6.85 1.0001453443439
6.9 1.00014282186176
6.95 1.00013939087548
7 1.00013514796373
7.05 1.00013018905254
7.1 1.00012460864644
7.15 1.00011849913647
7.2 1.00011195018397
7.25 1.00010504817858
7.3 1.00009787576838
7.35 1.00009051145995
7.4 1.00008302928555
7.45 1.0000754985346
7.5 1.00006798354622
7.55 1.00006054355947
7.6 1.00005323261784
7.65 1.00004609952428
7.7 1.00003918784313
7.75 1.00003253594513
7.8 1.0000261770917
7.85 1.00002013955484
7.9 1.00001444676866
7.95 1.0000091175091
8 1.00000416609798
8.05 0.999999602628038
8.1 0.999995433205349
8.15 0.999991660206024
8.2 0.99998828254388
8.25 0.999985295946158
8.3 0.999982693234445
8.35 0.999980464608129
8.4 0.999978597927906
8.45 0.999977078997041
8.5 0.999975891838275
8.55 0.99997501896445
8.6 0.999974441641124
8.65 0.999974140139643
8.7 0.999974093979303
8.75 0.999974282157446
8.8 0.999974683366497
8.85 0.999975276197135
8.9 0.999976039326946
8.95 0.999976951694096
9 0.999977992655675
9.05 0.99997914213056
9.1 0.999980380726734
9.15 0.99998168985316
9.2 0.999983051816423
9.25 0.999984449902443
9.3 0.99998586844368
9.35 0.999987292872342
9.4 0.999988709760174
9.45 0.999990106845471
9.5 0.999991473048052
9.55 0.999992798472927
9.6 0.999994074403475
9.65 0.99999529328496
9.7 0.999996448699226
9.75 0.999997535331465
9.8 0.999998548929886
9.85 0.999999486259196
9.9 1.00000034504872
9.95 1.00000112393603
10 1.00000182240686
10.05 1.00000244073217
10.1 1.00000297990306
10.15 1.00000344156428
10.2 1.00000382794702
10.25 1.00000414180168
10.3 1.00000438633106
10.35 1.00000456512476
10.4 1.00000468209504
10.45 1.00000474141478
10.5 1.00000474745788
10.55 1.00000470474237
10.6 1.00000461787671
10.65 1.00000449150936
10.7 1.0000043302819
10.75 1.00000413878588
10.8 1.00000392152349
10.85 1.0000036828721
10.9 1.00000342705271
10.95 1.00000315810235
11 1.00000287985037
11.05 1.00000259589844
11.1 1.00000230960438
11.15 1.00000202406945
11.2 1.00000174212912
11.25 1.00000146634708
11.3 1.00000119901228
11.35 1.00000094213888
11.4 1.00000069746877
11.45 1.00000046647653
11.5 1.00000025037664
11.55 1.00000005013251
11.6 0.999999866467347
11.65 0.999999699876444
11.7 0.999999550640725
11.75 0.999999418841328
11.8 0.999999304374991
11.85 0.999999206970037
11.9 0.999999126202751
11.95 0.999999061513971
12 0.99999901222571
12.05 0.999998977557638
12.1 0.999998956643287
12.15 0.999998948545834
12.2 0.99999895227333
12.25 0.999998966793293
12.3 0.999998991046536
12.35 0.999999023960188
12.4 0.999999064459807
12.45 0.999999111480556
12.5 0.999999163977401
12.55 0.999999220934292
12.6 0.999999281372325
12.65 0.999999344356878
12.7 0.999999409003726
12.75 0.99999947448416
12.8 0.99999954002912
12.85 0.999999604932393
12.9 0.999999668552908
12.95 0.999999730316172
13 0.999999789714902
13.05 0.999999846308914
13.1 0.999999899724317
13.15 0.999999949652081
13.2 0.999999995846044
13.25 1.00000003812042
13.3 1.00000007634685
13.35 1.00000011045114
13.4 1.00000014040961
13.45 1.00000016624529
13.5 1.00000018802383
13.55 1.00000020584935
13.6 1.00000021986021
13.65 1.00000023022472
13.7 1.00000023713691
13.75 1.00000024081231
13.8 1.00000024148391
13.85 1.00000023939819
13.9 1.00000023481137
13.95 1.00000022798582
14 1.00000021918671
14.05 1.00000020867888
14.1 1.000000196724
14.15 1.00000018357797
14.2 1.00000016948855
14.25 1.00000015469335
14.3 1.00000013941804
14.35 1.00000012387481
14.4 1.00000010826118
14.45 1.000000092759
14.5 1.00000007753371
14.55 1.00000006273385
14.6 1.00000004849083
14.65 1.00000003491883
14.7 1.00000002211497
14.75 1.00000001015961
14.8 0.999999999116839
14.85 0.999999989035081
14.9 0.999999979947851
14.95 0.999999971874593
15 0.999999964821625
15.05 0.999999958783142
15.1 0.99999995374228
15.15 0.999999949672218
15.2 0.999999946537297
15.25 0.999999944294155
15.3 0.999999942892851
15.35 0.999999942277977
15.4 0.999999942389738
15.45 0.999999943164995
15.5 0.999999944538264
15.55 0.999999946442656
15.6 0.999999948810761
15.65 0.999999951575462
15.7 0.999999954670685
15.75 0.999999958032071
15.8 0.999999961597575
15.85 0.999999965307994
15.9 0.999999969107411
15.95 0.999999972943577
16 0.999999976768206
16.05 0.999999980537211
16.1 0.999999984210868
16.15 0.999999987753916
16.2 0.999999991135599
16.25 0.999999994329651
16.3 0.99999999731423
16.35 1.0000000000718
16.4 1.00000000258901
16.45 1.00000000485643
16.5 1.00000000686844
16.55 1.00000000862289
16.6 1.00000001012087
16.65 1.00000001136644
16.7 1.00000001236632
16.75 1.00000001312959
16.8 1.00000001366737
16.85 1.00000001399256
16.9 1.00000001411951
16.95 1.00000001406371
17 1.00000001384154
17.05 1.00000001347
17.1 1.00000001296644
17.15 1.00000001234833
17.2 1.00000001163304
17.25 1.00000001083763
17.3 1.00000000997869
17.35 1.00000000907218
17.4 1.00000000813325
17.45 1.00000000717619
17.5 1.00000000621427
17.55 1.0000000052597
17.6 1.00000000432356
17.65 1.00000000341576
17.7 1.00000000254503
17.75 1.00000000171889
17.8 1.00000000094366
17.85 1.00000000022454
17.9 0.999999999565543
17.95 0.999999998969642
18 0.999999998438759
18.05 0.999999997973855
18.1 0.999999997574993
18.15 0.999999997241417
18.2 0.999999996971625
18.25 0.999999996763454
18.3 0.999999996614162
18.35 0.99999999652051
18.4 0.999999996478844
18.45 0.999999996485178
18.5 0.999999996535266
18.55 0.999999996624682
18.6 0.999999996748887
18.65 0.999999996903298
18.7 0.999999997083345
18.75 0.999999997284529
18.8 0.999999997502474
18.85 0.999999997732967
18.9 0.999999997972001
18.95 0.999999998215804
19 0.99999999846087
19.05 0.999999998703979
19.1 0.999999998942211
19.15 0.999999999172961
19.2 0.999999999393942
19.25 0.999999999603188
19.3 0.999999999799053
19.35 0.999999999980201
19.4 1.0000000001456
19.45 1.00000000029451
19.5 1.00000000042646
19.55 1.00000000054124
19.6 1.00000000063887
19.65 1.0000000007196
19.7 1.00000000078388
19.75 1.0000000008323
19.8 1.00000000086564
19.85 1.00000000088479
19.9 1.00000000089073
19.95 1.00000000088456
20 1.00000000086741
20.05 1.00000000084047
20.1 1.00000000080495
20.15 1.00000000076207
20.2 1.00000000071302
20.25 1.000000000659
20.3 1.00000000060113
20.35 1.00000000054052
20.4 1.0000000004782
20.45 1.00000000041513
20.5 1.00000000035221
20.55 1.00000000029024
20.6 1.00000000022997
20.65 1.00000000017202
20.7 1.00000000011696
20.75 1.00000000006526
20.8 1.0000000000173
20.85 0.999999999973386
20.9 0.99999999993374
20.95 0.999999999898509
21 0.99999999986777
21.05 0.999999999841533
21.1 0.999999999819747
21.15 0.99999999980231
21.2 0.999999999789067
21.25 0.999999999779825
21.3 0.999999999774352
21.35 0.999999999772387
21.4 0.999999999773647
21.45 0.999999999777828
21.5 0.999999999784618
21.55 0.999999999793693
21.6 0.999999999804731
21.65 0.999999999817409
21.7 0.999999999831412
21.75 0.999999999846436
21.8 0.999999999862187
21.85 0.99999999987839
21.9 0.999999999894787
21.95 0.999999999911141
22 0.999999999927235
22.05 0.999999999942875
22.1 0.999999999957891
22.15 0.999999999972136
22.2 0.999999999985486
22.25 0.999999999997839
22.3 1.00000000000912
22.35 1.00000000001927
22.4 1.00000000002824
22.45 1.00000000003604
22.5 1.00000000004264
22.55 1.00000000004807
22.6 1.00000000005237
22.65 1.00000000005556
22.7 1.00000000005771
22.75 1.00000000005887
22.8 1.00000000005913
22.85 1.00000000005855
22.9 1.00000000005722
22.95 1.00000000005522
23 1.00000000005264
23.05 1.00000000004956
23.1 1.00000000004606
23.15 1.00000000004224
23.2 1.00000000003817
23.25 1.00000000003393
23.3 1.00000000002958
23.35 1.0000000000252
23.4 1.00000000002085
23.45 1.00000000001658
23.5 1.00000000001244
23.55 1.00000000000848
23.6 1.00000000000473
23.65 1.00000000000122
23.7 0.999999999997987
23.75 0.999999999995038
23.8 0.99999999999239
23.85 0.999999999990054
23.9 0.999999999988034
23.95 0.999999999986329
24 0.999999999984935
24.05 0.999999999983846
24.1 0.999999999983052
24.15 0.999999999982539
24.2 0.999999999982293
24.25 0.999999999982297
24.3 0.999999999982535
24.35 0.999999999982986
24.4 0.999999999983633
24.45 0.999999999984456
24.5 0.999999999985435
24.55 0.999999999986552
24.6 0.999999999987788
24.65 0.999999999989125
24.7 0.999999999990547
24.75 0.999999999992036
24.8 0.999999999993578
24.85 0.999999999995159
24.9 0.999999999996764
24.95 0.999999999998382
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 1.00000000000431
-24.9 1.00000000000881
-24.85 1.00000000001352
-24.8 1.00000000001845
-24.75 1.0000000000236
-24.7 1.00000000002898
-24.65 1.00000000003458
-24.6 1.00000000004039
-24.55 1.00000000004638
-24.5 1.00000000005252
-24.45 1.00000000005877
-24.4 1.00000000006507
-24.35 1.00000000007137
-24.3 1.00000000007759
-24.25 1.00000000008364
-24.2 1.00000000008945
-24.15 1.00000000009491
-24.1 1.00000000009991
-24.05 1.00000000010435
-24 1.00000000010811
-23.95 1.00000000011107
-23.9 1.00000000011309
-23.85 1.00000000011407
-23.8 1.00000000011388
-23.75 1.00000000011241
-23.7 1.00000000010953
-23.65 1.00000000010515
-23.6 1.00000000009917
-23.55 1.00000000009151
-23.5 1.00000000008211
-23.45 1.00000000007092
-23.4 1.00000000005792
-23.35 1.00000000004309
-23.3 1.00000000002645
-23.25 1.00000000000806
-23.2 0.999999999987976
-23.15 0.999999999966313
-23.1 0.999999999943203
-23.05 0.999999999918811
-23 0.999999999893337
-22.95 0.999999999867011
-22.9 0.999999999840097
-22.85 0.999999999812891
-22.8 0.999999999785719
-22.75 0.999999999758936
-22.7 0.999999999732925
-22.65 0.999999999708091
-22.6 0.999999999684861
-22.55 0.999999999663679
-22.5 0.999999999645001
-22.45 0.99999999962929
-22.4 0.999999999617014
-22.35 0.999999999608633
-22.3 0.999999999604599
-22.25 0.999999999605347
-22.2 0.999999999611287
-22.15 0.999999999622798
-22.1 0.999999999640219
-22.05 0.999999999663842
-22 0.999999999693905
-21.95 0.99999999973058
-21.9 0.999999999773973
-21.85 0.999999999824109
-21.8 0.999999999880929
-21.75 0.999999999944284
-21.7 1.00000000001393
-21.65 1.00000000008951
-21.6 1.00000000017057
-21.55 1.00000000025654
-21.5 1.00000000034676
-21.45 1.00000000044043
-21.4 1.00000000053664
-21.35 1.00000000063439
-21.3 1.00000000073256
-21.25 1.00000000082992
-21.2 1.00000000092517
-21.15 1.00000000101691
-21.1 1.00000000110365
-21.05 1.00000000118387
-21 1.00000000125598
-20.95 1.00000000131835
-20.9 1.00000000136935
-20.85 1.00000000140737
-20.8 1.00000000143078
-20.75 1.00000000143803
-20.7 1.00000000142763
-20.65 1.0000000013982
-20.6 1.00000000134847
-20.55 1.0000000012773
-20.5 1.00000000118375
-20.45 1.00000000106706
-20.4 1.00000000092672
-20.35 1.00000000076244
-20.3 1.00000000057423
-20.25 1.00000000036238
-20.2 1.00000000012752
-20.15 0.999999999870603
-20.1 0.999999999592942
-20.05 0.999999999296219
-20 0.999999998982496
-19.95 0.999999998654219
-19.9 0.999999998314222
-19.85 0.999999997965721
-19.8 0.999999997612312
-19.75 0.999999997257955
-19.7 0.999999996906956
-19.65 0.999999996563943
-19.6 0.999999996233837
-19.55 0.999999995921816
-19.5 0.999999995633274
-19.45 0.999999995373772
-19.4 0.999999995148986
-19.35 0.999999994964643
-19.3 0.999999994826463
-19.25 0.999999994740084
-19.2 0.999999994710988
-19.15 0.999999994744421
-19.1 0.999999994845314
-19.05 0.999999995018191
-19 0.999999995267086
-18.95 0.999999995595455
-18.9 0.99999999600608
-18.85 0.999999996500985
-18.8 0.999999997081349
-18.75 0.99999999774742
-18.7 0.999999998498437
-18.65 0.999999999332554
-18.6 1.00000000024677
-18.55 1.00000000123689
-18.5 1.00000000229743
-18.45 1.00000000342163
-18.4 1.00000000460139
-18.35 1.00000000582728
-18.3 1.00000000708853
-18.25 1.00000000837303
-18.2 1.00000000966741
-18.15 1.00000001095706
-18.1 1.00000001222618
-18.05 1.00000001345792
-18 1.00000001463446
-17.95 1.00000001573714
-17.9 1.00000001674661
-17.85 1.00000001764301
-17.8 1.00000001840615
-17.75 1.00000001901573
-17.7 1.00000001945155
-17.65 1.00000001969377
-17.6 1.00000001972315
-17.55 1.00000001952134
-17.5 1.00000001907117
-17.45 1.00000001835693
-17.4 1.00000001736467
-17.35 1.00000001608251
-17.3 1.00000001450095
-17.25 1.00000001261317
-17.2 1.00000001041532
-17.15 1.00000000790683
-17.1 1.00000000509066
-17.05 1.00000000197354
-17 0.999999998566259
-16.95 0.999999994883798
-16.9 0.999999990945559
-16.85 0.999999986775476
-16.8 0.999999982402119
-16.75 0.999999977858743
-16.7 0.999999973183298
-16.65 0.999999968418377
-16.6 0.999999963611112
-16.55 0.999999958813013
-16.5 0.999999954079741
-16.45 0.999999949470822
-16.4 0.999999945049289
-16.35 0.999999940881258
-16.3 0.999999937035445
-16.25 0.999999933582599
-16.2 0.999999930594885
-16.15 0.999999928145188
-16.1 0.999999926306365
-16.05 0.999999925150431
-16 0.99999992474769
-15.95 0.999999925165822
-15.9 0.99999992646892
-15.85 0.999999928716492
-15.8 0.999999931962437
-15.75 0.999999936253996
-15.7 0.999999941630698
-15.65 0.999999948123303
-15.6 0.999999955752758
-15.55 0.999999964529179
-15.5 0.999999974450865
-15.45 0.999999985503369
-15.4 0.999999997658625
-15.35 1.00000001087416
-15.3 1.0000000250924
-15.25 1.00000004024007
-15.2 1.00000005622773
-15.15 1.00000007294946
-15.1 1.00000009028265
-15.05 1.00000010808798
-15 1.00000012620962
-14.95 1.00000014447553
-14.9 1.00000016269802
-14.85 1.00000018067453
-14.8 1.00000019818854
-14.75 1.00000021501083
-14.7 1.00000023090086
-14.65 1.00000024560846
-14.6 1.00000025887564
-14.55 1.00000027043878
-14.5 1.00000028003095
-14.45 1.0000002873844
-14.4 1.00000029223343
-14.35 1.00000029431724
-14.3 1.00000029338315
-14.25 1.00000028918983
-14.2 1.00000028151081
-14.15 1.00000027013797
-14.1 1.00000025488521
-14.05 1.00000023559216
-14 1.00000021212787
-13.95 1.00000018439458
-13.9 1.0000001523313
-13.85 1.00000011591746
-13.8 1.0000000751763
-13.75 1.00000003017817
-13.7 0.999999981043519
-13.65 0.999999927945704
-13.6 0.999999871113413
-13.55 0.999999810832745
-13.5 0.999999747448877
-13.45 0.999999681367253
-13.4 0.999999613054273
-13.35 0.999999543037418
-13.3 0.999999471904779
-13.25 0.999999400303939
-13.2 0.999999328940185
-13.15 0.999999258573999
-13.1 0.999999190017817
-13.05 0.999999124132011
-13 0.9999990618201
-12.95 0.99999900402315
-12.9 0.999998951713387
-12.85 0.999998905886992
-12.8 0.999998867556117
-12.75 0.99999883774012
-12.7 0.999998817456046
-12.65 0.999998807708405
-12.6 0.999998809478264
-12.55 0.999998823711734
-12.5 0.999998851307887
-12.45 0.999998893106206
-12.4 0.999998949873619
-12.35 0.999999022291232
-12.3 0.999999110940851
-12.25 0.999999216291403
-12.2 0.999999338685383
-12.15 0.999999478325438
-12.1 0.999999635261249
-12.05 0.99999980937682
-12 1.00000000037835
-11.95 1.00000020778284
-11.9 1.00000043090755
-11.85 1.00000066886055
-11.8 1.00000092053242
-11.75 1.00000118458939
-11.7 1.00000145946796
-11.65 1.00000174337125
-11.6 1.00000203426716
-11.55 1.00000232988861
-11.5 1.00000262773585
-11.45 1.00000292508114
-11.4 1.00000321897573
-11.35 1.00000350625953
-11.3 1.00000378357325
-11.25 1.00000404737333
-11.2 1.00000429394966
-11.15 1.00000451944611
-11.1 1.00000471988387
-11.05 1.00000489118771
-11 1.00000502921506
-10.95 1.00000512978787
-10.9 1.00000518872715
-10.85 1.00000520189023
-10.8 1.0000051652104
-10.75 1.00000507473897
-10.7 1.00000492668936
-10.65 1.00000471748323
-10.6 1.00000444379817
-10.55 1.00000410261687
-10.5 1.00000369127727
-10.45 1.00000320752346
-10.4 1.00000264955698
-10.35 1.00000201608799
-10.3 1.00000130638603
-10.25 1.00000052032973
-10.2 0.99999965845528
-10.15 0.999998722002771
-10.1 0.999997712960262
-10.05 0.999996634104792
-10 0.999995489039886
-9.95 0.999994282228988
-9.9 0.999993019024245
-9.85 0.999991705690084
-9.8 0.999990349421017
-9.75 0.999988958353127
-9.7 0.999987541568684
-9.65 0.999986109093363
-9.6 0.99998467188557
-9.55 0.999983241817395
-9.5 0.999981831646744
-9.45 0.999980454980254
-9.4 0.999979126226618
-9.35 0.999977860540023
-9.3 0.999976673753433
-9.25 0.999975582301532
-9.2 0.999974603133193
-9.15 0.999973753613414
-9.1 0.999973051414763
-9.05 0.999972514398411
-9 0.999972160484966
-8.95 0.999972007515384
-8.9 0.99997207310235
-8.85 0.9999723744726
-8.8 0.99997292830079
-8.75 0.999973750535592
-8.7 0.999974856218853
-8.65 0.999976259298702
-8.6 0.999977972437686
-8.55 0.999980006817052
-8.5 0.999982371938476
-8.45 0.999985075424602
-8.4 0.999988122819921
-8.35 0.99999151739359
-8.3 0.999995259945927
-8.25 0.999999348620429
-8.2 1.00000377872325
-8.15 1.00000854255219
-8.1 1.00001362923734
-8.05 1.00001902459554
-8 1.00002471100114
-7.95 1.0000306672752
-7.9 1.00003686859571
-7.85 1.00004328643136
-7.8 1.00004988850119
-7.75 1.00005663876295
-7.7 1.00006349743241
-7.65 1.00007042103644
-7.6 1.0000773625023
-7.55 1.00008427128552
-7.5 1.00009109353897
-7.45 1.00009777232541
-7.4 1.00010424787562
-7.35 1.00011045789454
-7.3 1.00011633791701
-7.25 1.00012182171515
-7.2 1.00012684175888
-7.15 1.00013132973085
-7.1 1.00013521709695
-7.05 1.00013843573297
-7 1.0001409186081
-6.95 1.00014260052497
-6.9 1.00014341891614
-6.85 1.00014331469595
-6.8 1.00014223316659
-6.75 1.00014012497629
-6.7 1.00013694712732
-6.65 1.00013266403048
-6.6 1.00012724860243
-6.55 1.00012068340108
-6.5 1.00011296179392
-6.45 1.00010408915268
-6.4 1.00009408406758
-6.35 1.00008297957273
-6.3 1.00007082437368
-6.25 1.00005768406681
-6.2 1.00004364233927
-6.15 1.00002880213671
-6.1 1.00001328678508
-6.05 0.999997241051255
-6 0.999980832125904
-5.95 0.999964250510664
-5.9 0.999947710790093
-5.85 0.999931452267463
-5.8 0.999915739441813
-5.75 0.999900862302144
-5.7 0.999887136413008
-5.65 0.999874902764122
-5.6 0.999864527355015
-5.55 0.9998564004841
-5.5 0.999850935709987
-5.45 0.999848568451298
-5.4 0.999849754189779
-5.35 0.999854966240095
-5.3 0.999864693048428
-5.25 0.999879434980821
-5.2 0.99989970056124
-5.15 0.999926002118536
-5.1 0.999958850800892
-5.05 0.999998750916085
-5 1.00004619355585
-4.95 1.00010164946306
-4.9 1.00016556110101
-4.85 1.00023833388558
-4.8 1.00032032654236
-4.75 1.00041184055331
-4.7 1.00051310866011
-4.65 1.00062428239504
-4.6 1.00074541861405
-4.55 1.00087646501187
-4.5 1.00101724460437
-4.45 1.00116743917018
-4.4 1.00132657165074
-4.35 1.00149398751651
-4.3 1.00166883511615
-4.25 1.00185004503584
-4.2 1.00203630850743
-4.15 1.00222605491596
-4.1 1.00241742847094
-4.05 1.00260826411989
-4 1.00279606279786
-3.95 1.00297796612335
-3.9 1.00315073066761
-3.85 1.00331070194293
-3.8 1.00345378827357
-3.75 1.00357543473262
-3.7 1.00367059734761
-3.65 1.00373371779751
-3.6 1.00375869884395
-3.55 1.0037388807592
-3.5 1.00366701903286
-3.45 1.00353526365815
-3.4 1.00333514031637
-3.35 1.00305753379476
-3.3 1.0026926739878
-3.25 1.00223012484524
-3.2 1.00165877664064
-3.15 1.00096684194235
-3.1 1.00014185567389
-3.05 0.999170679652303
-3 0.998039511991143
-2.95 0.996733901748613
-2.9 0.995238769191363
-2.85 0.993538432029705
-2.8 0.991616637960969
-2.75 0.989456603834055
-2.7 0.987041061720115
-2.65 0.984352312141891
-2.6 0.981372284677853
-2.55 0.978082606117397
-2.5 0.974464676300568
-2.45 0.970499751730879
-2.4 0.96616903700372
-2.35 0.96145378404682
-2.3 0.956335399124469
-2.25 0.950795557515408
-2.2 0.944816325736993
-2.15 0.938380291157535
-2.1 0.931470698816424
-2.05 0.924071595260188
-2 0.916167979203971
-1.95 0.907745958844619
-1.9 0.898792915685779
-1.85 0.889297674789738
-1.8 0.879250681447739
-1.75 0.868644184363302
-1.7 0.857472425575286
-1.65 0.845731837513512
-1.6 0.833421247785091
-1.55 0.82054209254046
-1.5 0.807098639571348
-1.45 0.793098222655745
-1.4 0.778551489093878
-1.35 0.763472662879545
-1.3 0.74787982652476
-1.25 0.731795225199347
-1.2 0.715245597548275
-1.15 0.698262538280897
-1.1 0.680882898337073
-1.05 0.663149229037882
-1 0.645110276979852
-0.949999999999999 0.62682153630389
-0.899999999999999 0.608345864013165
-0.849999999999998 0.589754161702787
-0.799999999999997 0.571126122632527
-0.75 0.552551035443261
-0.699999999999999 0.53412862353282
-0.649999999999999 0.515969880324354
-0.599999999999998 0.498197833269078
-0.549999999999997 0.480948131443741
-0.5 0.464369302067336
-0.449999999999999 0.448622461875165
-0.399999999999999 0.43388020701851
-0.349999999999998 0.420324355564168
-0.299999999999997 0.408142206751908
-0.25 0.397521048870602
-0.199999999999999 0.388640833382239
-0.149999999999999 0.38166525919391
-0.0999999999999979 0.376731951406095
-0.0499999999999972 0.373942872142354
0 0.373356397245259
0.0500000000000007 0.374982455015967
0.100000000000001 0.378781671718528
0.150000000000002 0.384668699718726
0.200000000000003 0.392519072642847
0.25 0.402178325822913
0.300000000000001 0.413471911731377
0.350000000000001 0.426214617414104
0.400000000000002 0.440218604142255
0.450000000000003 0.455299654298444
0.5 0.471281592708768
0.550000000000001 0.487999093526194
0.600000000000001 0.50529919567912
0.650000000000002 0.52304186636819
0.700000000000003 0.541099914091578
0.75 0.559358492366185
0.800000000000001 0.577714372857061
0.850000000000001 0.596075112156959
0.900000000000002 0.61435819345921
0.950000000000003 0.632490192684712
1 0.650405996508941
1.05 0.668048085025055
1.1 0.685365882468889
1.15 0.702315173885095
1.2 0.718857582592327
1.25 0.734960101917414
1.3 0.750594674295309
1.35 0.765737811056758
1.4 0.780370246776571
1.45 0.794476622758413
1.5 0.808045194980117
1.55 0.821067562553545
1.6 0.833538413429937
1.65 0.845455284688742
1.7 0.856818335279093
1.75 0.867630129539386
1.8 0.877895430206505
1.85 0.887620999948799
1.9 0.896815410723397
1.95 0.90548886047627
2 0.913652996879207
2.05 0.921320747937623
2.1 0.928506159411643
2.15 0.935224239074417
2.2 0.94149080788948
2.25 0.947322358226281
2.3 0.952735919252379
2.35 0.957748929644945
2.4 0.962379117755366
2.45 0.966644389341466
2.5 0.970562722954101
2.55 0.974152073030906
2.6 0.977430280711492
2.65 0.980414992347161
2.7 0.98312358563577
2.75 0.985573103269892
2.8 0.987780193945182
2.85 0.989761060536619
2.9 0.991531415213912
2.95 0.993106441234375
3 0.994500761122399
3.05 0.995728410919599
3.1 0.996802820168956
3.15 0.997736797279826
3.2 0.998542519908544
3.25 0.99923152998136
3.3 0.999814732982458
3.35 1.00030240112949
3.4 1.00070418006228
3.45 1.00102909867652
3.5 1.00128558174352
3.55 1.00148146496842
3.6 1.00162401215287
3.65 1.00171993414373
3.7 1.00177540926567
3.75 1.00179610495393
3.8 1.00178720032144
3.85 1.00175340941439
3.9 1.00169900492897
3.95 1.00162784218207
4 1.00154338314746
4.05 1.00144872038822
4.1 1.0013466007343
4.15 1.00123944857207
4.2 1.00112938862941
4.25 1.00101826815632
4.3 1.00090767841619
4.35 1.00079897541699
4.4 1.00069329982519
4.45 1.00059159601749
4.5 1.00049463023657
4.55 1.00040300782751
4.6 1.00031718954097
4.65 1.0002375068973
4.7 1.00016417661357
4.75 1.00009731410174
4.8 1.00003694605219
4.85 0.999983022121811
4.9 0.999935425749755
4.95 0.999893984128015
5 0.999858477356425
5.05 0.99982864681432
5.1 0.999804202782782
5.15 0.999784831352753
5.2 0.999770200655192
5.25 0.999759966449988
5.3 0.999753777110489
5.35 0.999751278040409
5.4 0.99975211555951
5.45 0.999755940293799
5.5 0.99976241010526
5.55 0.999771192595137
5.6 0.999781967213725
5.65 0.999794427008444
5.7 0.999808280040691
5.75 0.99982325050065
5.8 0.999839079547843
5.85 0.999855525903852
5.9 0.999872366222165
5.95 0.999889395258753
6 0.999906425865533
6.05 0.999923288827512
6.1 0.999939832563049
6.15 0.999955922705345
6.2 0.999971441581985
6.25 0.999986287608124
6.3 1.0000003746077
6.35 1.0000136310759
6.4 1.0000259993951
6.45 1.00003743501519
6.5 1.00004790560866
6.55 1.00005739020935
6.6 1.00006587834321
6.65 1.00007336915861
6.7 1.00007987056258
6.75 1.0000853983691
6.8 1.0000899754645
6.85 1.00009363099443
6.9 1.0000963995765
6.95 1.00009832054179
7 1.00009943720804
7.05 1.000099796187
7.1 1.00009944672761
7.15 1.00009844009666
7.2 1.00009682899787
7.25 1.00009466703016
7.3 1.00009200818552
7.35 1.00008890638658
7.4 1.00008541506364
7.45 1.00008158677095
7.5 1.00007747284137
7.55 1.00007312307877
7.6 1.00006858548714
7.65 1.00006390603524
7.7 1.00005912845552
7.75 1.00005429407601
7.8 1.00004944168351
7.85 1.00004460741673
7.9 1.00003982468764
7.95 1.00003512412926
8 1.0000305335684
8.05 1.00002607802137
8.1 1.00002177971104
8.15 1.00001765810342
8.2 1.00001372996207
8.25 1.00001000941856
8.3 1.0000065080572
8.35 1.00000323501253
8.4 1.00000019707774
8.45 0.999997398822631
8.5 0.999994842719364
8.55 0.999992529274689
8.6 0.999990457167172
8.65 0.999988623388066
8.7 0.999987023384581
8.75 0.999985651204328
8.8 0.99998449963983
8.85 0.999983560372034
8.9 0.999982824111889
8.95 0.999982280739067
9 0.999981919437057
9.05 0.999981728823877
9.1 0.999981697077783
9.15 0.999981812057398
9.2 0.999982061415769
9.25 0.999982432707949
9.3 0.999982913491756
9.35 0.999983491421445
9.4 0.999984154334089
9.45 0.999984890328534
9.5 0.999985687836859
9.55 0.999986535688318
9.6 0.999987423165811
9.65 0.999988340054968
9.7 0.99998927668599
9.75 0.999990223968428
9.8 0.999991173419113
9.85 0.999992117183505
9.9 0.999993048050737
9.95 0.999993959462682
10 0.999994845517363
10.05 0.999995700967081
10.1 0.999996521211628
10.15 0.999997302286967
10.2 0.999998040849775
10.25 0.999998734158255
10.3 0.999999380049608
10.35 0.999999976914568
10.4 1.0000005236694
10.45 1.00000101972576
10.5 1.00000146495876
10.55 1.00000185967364
10.6 1.00000220457141
10.65 1.00000250071378
10.7 1.00000274948771
10.75 1.00000295256984
10.8 1.00000311189121
10.85 1.00000322960238
10.9 1.0000033080393
10.95 1.00000334969014
11 1.00000335716322
11.05 1.00000333315625
11.1 1.00000328042714
11.15 1.00000320176627
11.2 1.00000309997064
11.25 1.00000297781969
11.3 1.00000283805313
11.35 1.00000268335057
11.4 1.00000251631327
11.45 1.00000233944774
11.5 1.00000215515137
11.55 1.00000196570007
11.6 1.00000177323769
11.65 1.00000157976752
11.7 1.00000138714541
11.75 1.00000119707478
11.8 1.00000101110324
11.85 1.00000083062079
11.9 1.00000065685952
11.95 1.00000049089469
12 1.00000033364708
12.05 1.00000018588651
12.1 1.00000004823642
12.15 0.999999921179411
12.2 0.999999805063548
12.25 0.999999700109463
12.3 0.999999606418
12.35 0.999999523978386
12.4 0.999999452676776
12.45 0.999999392305092
12.5 0.999999342570048
12.55 0.999999303102273
12.6 0.999999273465446
12.65 0.999999253165355
12.7 0.999999241658815
12.75 0.99999923836237
12.8 0.999999242660713
12.85 0.999999253914784
12.9 0.999999271469478
12.95 0.999999294660938
13 0.999999322823387
13.05 0.999999355295472
13.1 0.999999391426102
13.15 0.999999430579765
13.2 0.999999472141296
13.25 0.999999515520122
13.3 0.999999560153951
13.35 0.999999605511936
13.4 0.999999651097307
13.45 0.999999696449494
13.5 0.999999741145753
13.55 0.99999978480232
13.6 0.999999827075111
13.65 0.999999867659998
13.7 0.999999906292692
13.75 0.999999942748251
13.8 0.999999976840259
13.85 1.0000000084197
13.9 1.00000003737355
13.95 1.00000006362315
14 1.00000008712236
14.05 1.00000010785553
14.1 1.00000012583534
14.15 1.00000014110055
14.2 1.00000015371362
14.25 1.00000016375831
14.3 1.00000017133724
14.35 1.00000017656949
14.4 1.00000017958813
14.45 1.00000018053787
14.5 1.0000001795728
14.55 1.00000017685408
14.6 1.00000017254788
14.65 1.00000016682331
14.7 1.00000015985057
14.75 1.00000015179912
14.8 1.00000014283612
14.85 1.00000013312488
14.9 1.00000012282358
14.95 1.00000011208404
15 1.00000010105071
15.05 1.00000008985978
15.1 1.00000007863844
15.15 1.00000006750429
15.2 1.00000005656491
15.25 1.00000004591748
15.3 1.00000003564868
15.35 1.00000002583453
15.4 1.00000001654051
15.45 1.00000000782163
15.5 0.999999999722729
15.55 0.999999992278768
15.6 0.999999985515235
15.65 0.999999979448613
15.7 0.999999974086897
15.75 0.999999969430168
15.8 0.99999996547119
15.85 0.999999962196056
15.9 0.999999959584833
15.95 0.999999957612238
16 0.999999956248303
16.05 0.999999955459049
16.1 0.999999955207146
16.15 0.999999955452556
16.2 0.999999956153157
16.25 0.999999957265342
16.3 0.999999958744591
16.35 0.999999960546001
16.4 0.999999962624787
16.45 0.999999964936743
16.5 0.99999996743866
16.55 0.999999970088702
16.6 0.999999972846742
16.65 0.999999975674652
16.7 0.999999978536551
16.75 0.999999981399009
16.8 0.999999984231217
16.85 0.999999987005103
16.9 0.999999989695426
16.95 0.99999999227982
17 0.999999994738813
17.05 0.999999997055811
17.1 0.999999999217048
17.15 1.00000000121152
17.2 1.00000000303089
17.25 1.00000000466935
17.3 1.00000000612353
17.35 1.00000000739231
17.4 1.00000000847666
17.45 1.00000000937948
17.5 1.00000001010542
17.55 1.00000001066067
17.6 1.00000001105283
17.65 1.00000001129063
17.7 1.00000001138384
17.75 1.00000001134302
17.8 1.00000001117937
17.85 1.00000001090454
17.9 1.00000001053049
17.95 1.00000001006934
18 1.00000000953319
18.05 1.00000000893401
18.1 1.00000000828354
18.15 1.00000000759313
18.2 1.00000000687369
18.25 1.00000000613559
18.3 1.00000000538857
18.35 1.00000000464171
18.4 1.00000000390336
18.45 1.00000000318113
18.5 1.00000000248182
18.55 1.00000000181145
18.6 1.00000000117525
18.65 1.00000000057762
18.7 1.00000000002221
18.75 0.999999999511888
18.8 0.999999999048792
18.85 0.999999998634358
18.9 0.999999998269361
18.95 0.999999997953956
19 0.999999997687725
19.05 0.999999997469729
19.1 0.999999997298556
19.15 0.999999997172377
19.2 0.999999997088997
19.25 0.999999997045912
19.3 0.999999997040357
19.35 0.999999997069362
19.4 0.999999997129798
19.45 0.99999999721843
19.5 0.999999997331957
19.55 0.999999997467056
19.6 0.999999997620426
19.65 0.999999997788818
19.7 0.99999999796907
19.75 0.999999998158137
19.8 0.999999998353117
19.85 0.999999998551272
19.9 0.999999998750046
19.95 0.999999998947082
20 0.99999999914023
20.05 0.999999999327559
20.1 0.999999999507359
20.15 0.999999999678146
20.2 0.999999999838658
20.25 0.999999999987856
20.3 1.00000000012491
20.35 1.00000000024921
20.4 1.00000000036034
20.45 1.00000000045806
20.5 1.00000000054231
20.55 1.00000000061321
20.6 1.000000000671
20.65 1.00000000071607
20.7 1.00000000074894
20.75 1.0000000007702
20.8 1.00000000078055
20.85 1.00000000078077
20.9 1.00000000077167
20.95 1.00000000075412
21 1.00000000072903
21.05 1.00000000069731
21.1 1.00000000065988
21.15 1.00000000061764
21.2 1.00000000057151
21.25 1.00000000052234
21.3 1.00000000047097
21.35 1.0000000004182
21.4 1.00000000036478
21.45 1.00000000031139
21.5 1.00000000025867
21.55 1.0000000002072
21.6 1.0000000001575
21.65 1.00000000011002
21.7 1.00000000006514
21.75 1.0000000000232
21.8 0.999999999984446
21.85 0.999999999949096
21.9 0.999999999917293
21.95 0.999999999889128
22 0.999999999864641
22.05 0.999999999843825
22.1 0.999999999826629
22.15 0.999999999812962
22.2 0.999999999802698
22.25 0.99999999979568
22.3 0.999999999791725
22.35 0.999999999790628
22.4 0.999999999792164
22.45 0.999999999796098
22.5 0.999999999802183
22.55 0.999999999810166
22.6 0.999999999819794
22.65 0.999999999830813
22.7 0.999999999842973
22.75 0.999999999856034
22.8 0.999999999869762
22.85 0.999999999883935
22.9 0.999999999898345
22.95 0.999999999912798
23 0.999999999927118
23.05 0.999999999941142
23.1 0.999999999954728
23.15 0.999999999967749
23.2 0.999999999980098
23.25 0.999999999991683
23.3 1.00000000000243
23.35 1.00000000001229
23.4 1.00000000002122
23.45 1.00000000002918
23.5 1.00000000003618
23.55 1.00000000004222
23.6 1.0000000000473
23.65 1.00000000005146
23.7 1.00000000005473
23.75 1.00000000005714
23.8 1.00000000005876
23.85 1.00000000005963
23.9 1.00000000005981
23.95 1.00000000005937
24 1.00000000005837
24.05 1.00000000005686
24.1 1.00000000005492
24.15 1.00000000005261
24.2 1.00000000004999
24.25 1.00000000004712
24.3 1.00000000004405
24.35 1.00000000004083
24.4 1.0000000000375
24.45 1.00000000003412
24.5 1.00000000003071
24.55 1.00000000002732
24.6 1.00000000002395
24.65 1.00000000002065
24.7 1.00000000001741
24.75 1.00000000001427
24.8 1.00000000001122
24.85 1.00000000000827
24.9 1.00000000000542
24.95 1.00000000000266
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 1.00000000000101
-24.9 1.0000000000013
-24.85 1.0000000000007
-24.8 0.999999999999033
-24.75 0.999999999996136
-24.7 0.999999999991867
-24.65 0.999999999986099
-24.6 0.999999999978726
-24.55 0.999999999969665
-24.5 0.999999999958861
-24.45 0.999999999946283
-24.4 0.999999999931932
-24.35 0.99999999991584
-24.3 0.999999999898074
-24.25 0.999999999878732
-24.2 0.999999999857949
-24.15 0.999999999835894
-24.1 0.999999999812772
-24.05 0.999999999788823
-24 0.99999999976432
-23.95 0.99999999973957
-23.9 0.999999999714909
-23.85 0.999999999690703
-23.8 0.999999999667343
-23.75 0.999999999645241
-23.7 0.99999999962483
-23.65 0.999999999606556
-23.6 0.999999999590873
-23.55 0.999999999578242
-23.5 0.999999999569122
-23.45 0.999999999563963
-23.4 0.999999999563206
-23.35 0.999999999567266
-23.3 0.999999999576537
-23.25 0.999999999591377
-23.2 0.999999999612102
-23.15 0.999999999638982
-23.1 0.999999999672234
-23.05 0.999999999712009
-23 0.999999999758394
-22.95 0.999999999811399
-22.9 0.999999999870957
-22.85 0.999999999936912
-22.8 1.00000000000902
-22.75 1.00000000008695
-22.7 1.00000000017025
-22.65 1.0000000002584
-22.6 1.00000000035077
-22.55 1.00000000044661
-22.5 1.00000000054509
-22.45 1.00000000064529
-22.4 1.00000000074616
-22.35 1.00000000084661
-22.3 1.00000000094543
-22.25 1.00000000104136
-22.2 1.00000000113304
-22.15 1.00000000121908
-22.1 1.00000000129806
-22.05 1.00000000136848
-22 1.00000000142888
-21.95 1.00000000147777
-21.9 1.00000000151366
-21.85 1.00000000153513
-21.8 1.0000000015408
-21.75 1.00000000152935
-21.7 1.00000000149957
-21.65 1.00000000145035
-21.6 1.00000000138074
-21.55 1.00000000128991
-21.5 1.00000000117723
-21.45 1.00000000104228
-21.4 1.00000000088483
-21.35 1.00000000070489
-21.3 1.00000000050276
-21.25 1.00000000027895
-21.2 1.00000000003432
-21.15 0.999999999769974
-21.1 0.99999999948735
-21.05 0.999999999188194
-21 0.999999998874567
-20.95 0.999999998548854
-20.9 0.999999998213753
-20.85 0.999999997872274
-20.8 0.999999997527728
-20.75 0.999999997183713
-20.7 0.999999996844096
-20.65 0.99999999651299
-20.6 0.999999996194727
-20.55 0.999999995893828
-20.5 0.99999999561497
-20.45 0.99999999536294
-20.4 0.999999995142597
-20.35 0.99999999495882
-20.3 0.999999994816461
-20.25 0.999999994720285
-20.2 0.999999994674914
-20.15 0.999999994684769
-20.1 0.999999994754002
-20.05 0.999999994886432
-20 0.999999995085483
-19.95 0.999999995354112
-19.9 0.999999995694745
-19.85 0.999999996109211
-19.8 0.999999996598679
-19.75 0.999999997163593
-19.7 0.999999997803615
-19.65 0.999999998517573
-19.6 0.999999999303407
-19.55 1.00000000015813
-19.5 1.00000000107778
-19.45 1.00000000205741
-19.4 1.00000000309104
-19.35 1.00000000417168
-19.3 1.00000000529129
-19.25 1.00000000644081
-19.2 1.0000000076102
-19.15 1.00000000878841
-19.1 1.0000000099635
-19.05 1.00000001112264
-19 1.00000001225222
-18.95 1.00000001333789
-18.9 1.00000001436473
-18.85 1.00000001531728
-18.8 1.00000001617971
-18.75 1.00000001693597
-18.7 1.00000001756991
-18.65 1.00000001806545
-18.6 1.00000001840676
-18.55 1.00000001857845
-18.5 1.00000001856576
-18.45 1.00000001835472
-18.4 1.00000001793243
-18.35 1.0000000172872
-18.3 1.00000001640882
-18.25 1.00000001528871
-18.2 1.00000001392019
-18.15 1.00000001229865
-18.1 1.00000001042177
-18.05 1.00000000828971
-18 1.00000000590526
-17.95 1.00000000327406
-17.9 1.0000000004047
-17.85 0.999999997308877
-17.8 0.999999994001482
-17.75 0.999999990500709
-17.7 0.999999986828089
-17.65 0.999999983008525
-17.6 0.999999979070281
-17.55 0.999999975044941
-17.5 0.999999970967335
-17.45 0.999999966875417
-17.4 0.999999962810115
-17.35 0.999999958815131
-17.3 0.999999954936704
-17.25 0.999999951223328
-17.2 0.99999994772543
-17.15 0.999999944495003
-17.1 0.999999941585197
-17.05 0.999999939049876
-17 0.999999936943126
-16.95 0.999999935318732
-16.9 0.999999934229622
-16.85 0.999999933727272
-16.8 0.999999933861097
-16.75 0.999999934677804
-16.7 0.999999936220732
-16.65 0.999999938529184
-16.6 0.99999994163774
-16.55 0.999999945575574
-16.5 0.999999950365779
-16.45 0.999999956024693
-16.4 0.999999962561253
-16.35 0.99999996997637
-16.3 0.99999997826234
-16.25 0.999999987402294
-16.2 0.999999997369703
-16.15 1.00000000812793
-16.1 1.00000001962988
-16.05 1.00000003181767
-16 1.00000004462243
-15.95 1.00000005796416
-15.9 1.00000007175176
-15.85 1.000000085883
-15.8 1.00000010024483
-15.75 1.00000011471359
-15.7 1.00000012915547
-15.65 1.00000014342708
-15.6 1.00000015737612
-15.55 1.00000017084217
-15.5 1.00000018365769
-15.45 1.00000019564907
-15.4 1.00000020663783
-15.35 1.00000021644202
-15.3 1.00000022487766
-15.25 1.00000023176033
-15.2 1.00000023690692
-15.15 1.0000002401374
-15.1 1.00000024127679
-15.05 1.00000024015713
-15 1.0000002366196
-14.95 1.00000023051661
-14.9 1.00000022171402
-14.85 1.00000021009339
-14.8 1.00000019555412
-14.75 1.00000017801576
-14.7 1.00000015742014
-14.65 1.00000013373352
-14.6 1.00000010694867
-14.55 1.00000007708678
-14.5 1.00000004419938
-14.45 1.00000000836994
-14.4 0.999999969715488
-14.35 0.999999928387835
-14.3 0.999999884574739
-14.25 0.99999983850073
-14.2 0.999999790427692
-14.15 0.999999740655146
-14.1 0.999999689520215
-14.05 0.999999637397248
-14 0.999999584697092
-13.95 0.99999953186598
-13.9 0.999999479384032
-13.85 0.999999427763352
-13.8 0.999999377545707
-13.75 0.99999932929979
-13.7 0.999999283618047
-13.65 0.999999241113084
-13.6 0.999999202413644
-13.55 0.999999168160168
-13.5 0.999999138999944
-13.45 0.999999115581864
-13.4 0.999999098550804
-13.35 0.999999088541651
-13.3 0.999999086173006
-13.25 0.999999092040588
-13.2 0.999999106710386
-13.15 0.999999130711593
-13.1 0.99999916452936
-13.05 0.999999208597442
-13 0.999999263290755
-12.95 0.99999932891794
-12.9 0.99999940571396
-12.85 0.99999949383282
-12.8 0.999999593340456
-12.75 0.999999704207889
-12.7 0.999999826304683
-12.65 0.999999959392817
-12.6 1.00000010312102
-12.55 1.00000025701964
-12.5 1.00000042049619
-12.45 1.00000059283152
-12.4 1.00000077317682
-12.35 1.00000096055149
-12.3 1.00000115384185
-12.25 1.00000135180095
-12.2 1.00000155304934
-12.15 1.00000175607704
-12.1 1.00000195924663
-12.05 1.00000216079759
-12 1.0000023588519
-11.95 1.00000255142094
-11.9 1.00000273641376
-11.85 1.00000291164667
-11.8 1.00000307485416
-11.75 1.00000322370131
-11.7 1.00000335579742
-11.65 1.00000346871106
-11.6 1.00000355998642
-11.55 1.00000362716089
-11.5 1.00000366778388
-11.45 1.00000367943679
-11.4 1.000003659754
-11.35 1.00000360644492
-11.3 1.00000351731677
-11.25 1.00000339029826
-11.2 1.00000322346379
-11.15 1.00000301505816
-11.1 1.00000276352164
-11.05 1.00000246751511
-11 1.00000212594532
-10.95 1.00000173798981
-10.9 1.00000130312156
-10.85 1.00000082113297
-10.8 1.00000029215904
-10.75 0.999999716699557
-10.7 0.999999095640039
-10.65 0.999998430271166
-10.6 0.999997722306562
-10.55 0.999996973898621
-10.5 0.999996187652194
-10.45 0.999995366635887
-10.4 0.999994514390756
-10.35 0.999993634936183
-10.3 0.999992732772719
-10.25 0.999991812881696
-10.2 0.999990880721415
-10.15 0.999989942219738
-10.1 0.999989003762915
-10.05 0.99998807218051
-10 0.999987154726281
-9.95 0.999986259054934
-9.9 0.999985393194635
-9.85 0.999984565515247
-9.8 0.999983784692239
-9.75 0.999983059666267
-9.7 0.999982399598445
-9.65 0.999981813821365
-9.6 0.999981311785936
-9.55 0.999980903004178
-9.5 0.999980596988102
-9.45 0.999980403184884
-9.4 0.999980330908536
-9.35 0.999980389268352
-9.3 0.999980587094419
-9.25 0.999980932860529
-9.2 0.999981434604873
-9.15 0.999982099848931
-9.1 0.999982935515001
-9.05 0.999983947842877
-9 0.999985142306186
-8.95 0.999986523528966
-8.9 0.999988095203079
-8.85 0.999989860007105
-8.8 0.999991819527382
-8.75 0.999993974181908
-8.7 0.999996323147831
-8.65 0.999998864293302
-8.6 1.00000159411448
-8.55 1.00000450767849
-8.5 1.00000759857324
-8.45 1.00001085886482
-8.4 1.00001427906351
-8.35 1.0000178480992
-8.3 1.00002155330711
-8.25 1.00002538042473
-8.2 1.00002931360089
-8.15 1.00003333541782
-8.1 1.00003742692716
-8.05 1.00004156770063
-8 1.00004573589645
-7.95 1.00004990834207
-7.9 1.0000540606342
-7.85 1.00005816725678
-7.8 1.00006220171764
-7.75 1.00006613670447
-7.7 1.00006994426068
-7.65 1.00007359598162
-7.6 1.00007706323171
-7.55 1.00008031738261
-7.5 1.0000833300728
-7.45 1.00008607348862
-7.4 1.00008852066671
-7.35 1.00009064581772
-7.3 1.00009242467091
-7.25 1.00009383483922
-7.2 1.00009485620389
-7.15 1.00009547131803
-7.1 1.00009566582769
-7.05 1.00009542890925
-7 1.00009475372134
-6.95 1.00009363786948
-6.9 1.00009208388095
-6.85 1.00009009968755
-6.8 1.00008769911307
-6.75 1.00008490236227
-6.7 1.00008173650747
-6.65 1.00007823596863
-6.6 1.00007444298226
-6.55 1.00007040805382
-6.5 1.00006619038811
-6.45 1.00006185829122
-6.4 1.0000574895373
-6.35 1.00005317169257
-6.3 1.00004900238856
-6.25 1.00004508953574
-6.2 1.00004155146807
-6.15 1.00003851700833
-6.1 1.00003612544316
-6.05 1.00003452639625
-6 1.00003387958718
-5.95 1.0000343544626
-5.9 1.00003612968571
-5.85 1.00003939246935
-5.8 1.00004433773687
-5.75 1.00005116709457
-5.7 1.00006008759852
-5.65 1.00007131029792
-5.6 1.0000850485365
-5.55 1.00010151599288
-5.5 1.00012092444013
-5.45 1.00014348120456
-5.4 1.00016938630308
-5.35 1.00019882923849
-5.3 1.00023198543184
-5.25 1.00026901227095
-5.2 1.00031004475465
-5.15 1.00035519071225
-5.1 1.0004045255789
-5.05 1.000458086708
-5 1.00051586720295
-4.95 1.00057780925225
-4.9 1.00064379695322
-4.85 1.00071364861227
-4.8 1.00078710851139
-4.75 1.00086383813417
-4.7 1.00094340684717
-4.65 1.00102528203665
-4.6 1.00110881870478
-4.55 1.00119324853382
-4.5 1.00127766843232
-4.45 1.0013610285828
-4.4 1.00144212001666
-4.35 1.00151956174895
-4.3 1.0015917875126
-4.25 1.00165703213995
-4.2 1.00171331764738
-4.15 1.00175843908797
-4.1 1.00178995024618
-4.05 1.00180514925858
-4 1.00180106425451
-3.95 1.00177443912129
-3.9 1.0017217195092
-3.85 1.00163903920243
-3.8 1.00152220699326
-3.75 1.00136669420791
-3.7 1.0011676230432
-3.65 1.00091975588404
-3.6 1.00061748578222
-3.55 1.00025482828661
-3.5 0.999825414824173
-3.45 0.99932248783958
-3.4 0.998738897908591
-3.35 0.998067103046506
-3.3 0.997299170437973
-3.25 0.996426780817783
-3.2 0.995441235734012
-3.15 0.994333467924769
-3.1 0.99309405503775
-3.05 0.991713236917646
-3 0.990180936680094
-2.95 0.988486785782252
-2.9 0.986620153289101
-2.85 0.98457017952134
-2.8 0.982325814255086
-2.75 0.97987585962581
-2.7 0.977209017868907
-2.65 0.974313944007401
-2.6 0.97117930357352
-2.55 0.967793835425645
-2.5 0.964146419695641
-2.45 0.960226150874163
-2.4 0.956022416013576
-2.35 0.951524977999937
-2.3 0.946724063817478
-2.25 0.941610457701564
-2.2 0.936175599049419
-2.15 0.930411684932361
-2.1 0.924311777028961
-2.05 0.917869912775527
-2 0.91108122050842
-1.95 0.903942038351695
-1.9 0.896450036582746
-1.85 0.888604343187133
-1.8 0.880405672290259
-1.75 0.87185645512617
-1.7 0.8629609731701
-1.65 0.853725493018127
-1.6 0.844158402540477
-1.55 0.834270347759164
-1.5 0.824074369799316
-1.45 0.813586041128417
-1.4 0.802823600119005
-1.35 0.791808082735994
-1.3 0.780563449846097
-1.25 0.769116708257792
-1.2 0.757498023108845
-1.15 0.745740818606485
-1.1 0.733881863376121
-1.05 0.72196133577416
-1 0.710022863462421
-0.949999999999999 0.698113530331265
-0.899999999999999 0.686283842520481
-0.849999999999998 0.674587643873655
-0.799999999999997 0.663081969764183
-0.75 0.651826826989726
-0.699999999999999 0.640884886546398
-0.649999999999999 0.630321075829284
-0.599999999999998 0.620202057488058
-0.549999999999997 0.610595584164854
-0.5 0.601569722028668
-0.449999999999999 0.593191941706319
-0.399999999999999 0.585528083049082
-0.349999999999998 0.57864121005541
-0.299999999999997 0.572590383707738
-0.25 0.567429392541042
-0.199999999999999 0.563205492062805
-0.149999999999999 0.559958212981259
-0.0999999999999979 0.557718302786793
-0.0499999999999972 0.556506864066797
0 0.556334745189577
0.0500000000000007 0.557202224835257
0.100000000000001 0.559099012568158
0.150000000000002 0.562004565500805
0.200000000000003 0.565888698932898
0.25 0.570712449504467
0.300000000000001 0.576429135164239
0.350000000000001 0.5829855484324
0.400000000000002 0.59032321821919
0.450000000000003 0.598379680031966
0.5 0.607089703261933
0.550000000000001 0.616386435595651
0.600000000000001 0.626202436725851
0.650000000000002 0.636470585047013
0.700000000000003 0.647124850967771
0.75 0.658100938360873
0.800000000000001 0.669336801387923
0.850000000000001 0.680773047635876
0.900000000000002 0.69235324049805
0.950000000000003 0.704024114401085
1 0.715735716194371
1.05 0.727441485109895
1.1 0.739098282435836
1.15 0.750666380628346
1.2 0.762109420154208
1.25 0.773394341003897
1.3 0.784491294592416
1.35 0.795373540698417
1.4 0.806017333185519
1.45 0.816401797496167
1.5 0.826508802293592
1.55 0.836322827134124
1.6 0.845830827661803
1.65 0.855022099512544
1.7 0.863888141879956
1.75 0.872422521515219
1.8 0.880620737797318
1.85 0.888480089407309
1.9 0.895999543063066
1.95 0.90317960471252
2 0.910022193538482
2.05 0.916530519092761
2.1 0.922708961848154
2.15 0.928562957431771
2.2 0.934098884780135
2.25 0.939323958434436
2.3 0.944246125172258
2.35 0.948873965149499
2.4 0.953216597702812
2.45 0.957283591938541
2.5 0.961084882208863
2.55 0.964630688549943
2.6 0.967931442130366
2.65 0.970997715731538
2.7 0.973840159255149
2.75 0.976469440226727
2.8 0.97889618923904
2.85 0.981130950254825
2.9 0.983184135665522
2.95 0.98506598598143
3 0.986786534009278
3.05 0.988355573355755
3.1 0.989782631080225
3.15 0.991076944306662
3.2 0.992247440593915
3.25 0.993302721854689
3.3 0.994251051607081
3.35 0.995100345338097
3.4 0.99585816375618
3.45 0.996531708709312
3.5 0.997127821546554
3.55 0.997652983703811
3.6 0.998113319299074
3.65 0.998514599528095
3.7 0.998862248658357
3.75 0.999161351427093
3.8 0.999416661657805
3.85 0.999632611919126
3.9 0.999813324059744
3.95 0.999962620463412
4 1.00008403587855
4.05 1.00018082968763
4.1 1.00025599849212
4.15 1.00031228889938
4.2 1.00035221040835
4.25 1.00037804830073
4.3 1.00039187645459
4.35 1.0003955700063
4.4 1.00039081779617
4.45 1.00037913454123
4.5 1.00036187268714
4.55 1.00034023389835
4.6 1.00031528015298
4.65 1.00028794441531
4.7 1.00025904086468
4.75 1.0002292746652
4.8 1.00019925126567
4.85 1.00016948522345
4.9 1.00014040855032
4.95 1.00011237858156
5 1.00008568537296
5.05 1.00006055863314
5.1 1.00003717420066
5.15 1.00001566007782
5.2 0.999996102034333
5.25 0.999978548795804
5.3 0.999963016832584
5.35 0.999949494765911
5.4 0.999937947408487
5.45 0.999928319457237
5.5 0.999920538856165
5.55 0.999914519847305
5.6 0.999910165727683
5.65 0.999907371330013
5.7 0.999906025244537
5.75 0.999906011799055
5.8 0.999907212813672
5.85 0.999909509146327
5.9 0.99991278204452
5.95 0.999916914318106
6 0.999921791347324
6.05 0.999927301939602
6.1 0.999933339047996
6.15 0.999939800363435
6.2 0.999946588792272
6.25 0.999953612829976
6.3 0.999960786841135
6.35 0.999968031255296
6.4 0.99997527268754
6.45 0.999982443992091
6.5 0.999989484256672
6.55 0.999996338744746
6.6 1.00000295879227
6.65 1.00000930166505
6.7 1.00001533038236
6.75 1.00002101351191
6.8 1.00002632494093
6.85 1.00003124362777
6.9 1.00003575333781
6.95 1.00003984236732
7 1.00004350325856
7.05 1.00004673250899
7.1 1.00004953027727
7.15 1.00005190008831
7.2 1.00005384853969
7.25 1.00005538501107
7.3 1.00005652137849
7.35 1.00005727173487
7.4 1.00005765211803
7.45 1.00005768024734
7.5 1.00005737526995
7.55 1.00005675751743
7.6 1.00005584827338
7.65 1.0000546695527
7.7 1.00005324389281
7.75 1.00005159415732
7.8 1.00004974335217
7.85 1.00004771445455
7.9 1.00004553025457
7.95 1.00004321320977
8 1.00004078531222
8.05 1.00003826796829
8.1 1.0000356818907
8.15 1.00003304700269
8.2 1.00003038235409
8.25 1.00002770604879
8.3 1.00002503518337
8.35 1.00002238579649
8.4 1.00001977282849
8.45 1.0000172100909
8.5 1.00001471024523
8.55 1.00001228479075
8.6 1.00000994406043
8.65 1.00000769722491
8.7 1.0000055523036
8.75 1.00000351618265
8.8 1.00000159463908
8.85 0.9999997923706
8.9 0.999998113030576
8.95 0.999996559267589
9 0.999995132769059
9.05 0.99999383430843
9.1 0.999992663795387
9.15 0.999991620328624
9.2 0.999990702250667
9.25 0.999989907204296
9.3 0.999989232190107
9.35 0.999988673624792
9.4 0.999988227399724
9.45 0.999987888939461
9.5 0.999987653259795
9.55 0.999987515025016
9.6 0.999987468604067
9.65 0.999987508125287
9.7 0.99998762752949
9.75 0.999987820621123
9.8 0.999988081117286
9.85 0.999988402694429
9.9 0.999988779032545
9.95 0.999989203856731
10 0.999989670975977
10.05 0.999990174319114
10.1 0.999990707967826
10.15 0.999991266186692
10.2 0.999991843450223
10.25 0.99999243446689
10.3 0.999993034200156
10.35 0.999993637886544
10.4 0.999994241050793
10.45 0.999994839518158
10.5 0.999995429423947
10.55 0.999996007220388
10.6 0.999996569680921
10.65 0.999997113902047
10.7 0.999997637302864
10.75 0.999998137622403
10.8 0.999998612914948
10.85 0.999999061543443
10.9 0.999999482171185
10.95 0.999999873751925
11 1.00000023551856
11.05 1.00000056697056
11.1 1.00000086786031
11.15 1.0000011381785
11.2 1.00000137813873
11.25 1.00000158816155
11.3 1.00000176885787
11.35 1.00000192101224
11.4 1.00000204556574
11.45 1.00000214359897
11.5 1.00000221631496
11.55 1.00000226502235
11.6 1.00000229111883
11.65 1.00000229607498
11.7 1.00000228141857
11.75 1.00000224871946
11.8 1.00000219957508
11.85 1.00000213559675
11.9 1.00000205839659
11.95 1.00000196957539
12 1.00000187071129
12.05 1.00000176334931
12.1 1.00000164899186
12.15 1.00000152909009
12.2 1.00000140503628
12.25 1.00000127815708
12.3 1.00000114970769
12.35 1.00000102086701
12.4 1.00000089273359
12.45 1.00000076632258
12.5 1.00000064256336
12.55 1.00000052229812
12.6 1.00000040628113
12.65 1.00000029517876
12.7 1.00000018957015
12.75 1.00000008994858
12.8 0.999999996723364
12.85 0.999999910222276
12.9 0.999999830694501
12.95 0.999999758313978
13 0.999999693183128
13.05 0.999999635336908
13.1 0.999999584747131
13.15 0.999999541327006
13.2 0.999999504935852
13.25 0.999999475383932
13.3 0.999999452437361
13.35 0.999999435823051
13.4 0.999999425233644
13.45 0.999999420332397
13.5 0.999999420757987
13.55 0.999999426129197
13.6 0.999999436049452
13.65 0.999999450111182
13.7 0.999999467899993
13.75 0.999999488998606
13.8 0.999999512990569
13.85 0.99999953946371
13.9 0.999999568013329
13.95 0.999999598245111
14 0.999999629777764
14.05 0.999999662245371
14.1 0.999999695299452
14.15 0.999999728610752
14.2 0.999999761870739
14.25 0.999999794792832
14.3 0.999999827113357
14.35 0.999999858592255
14.4 0.999999889013531
14.45 0.99999991818547
14.5 0.999999945940642
14.55 0.999999972135685
14.6 0.999999996650904
14.65 1.00000001938969
14.7 1.0000000402778
14.75 1.00000005926242
14.8 1.00000007631125
14.85 1.00000009141128
14.9 1.00000010456766
14.95 1.00000011580238
15 1.00000012515292
15.05 1.00000013267086
15.1 1.00000013842048
15.15 1.00000014247728
15.2 1.00000014492659
15.25 1.00000014586209
15.3 1.00000014538445
15.35 1.00000014359993
15.4 1.00000014061904
15.45 1.00000013655528
15.5 1.00000013152394
15.55 1.00000012564089
15.6 1.00000011902155
15.65 1.00000011177987
15.7 1.00000010402739
15.75 1.00000009587242
15.8 1.0000000874193
15.85 1.00000007876769
15.9 1.00000007001204
15.95 1.00000006124104
16 1.00000005253727
16.05 1.00000004397682
16.1 1.00000003562909
16.15 1.00000002755658
16.2 1.00000001981485
16.25 1.00000001245242
16.3 1.00000000551089
16.35 0.999999999024984
16.4 0.999999993022724
16.45 0.999999987525649
16.5 0.999999982549056
16.55 0.999999978102294
16.6 0.999999974189092
16.65 0.99999997080792
16.7 0.999999967952362
16.75 0.999999965611521
16.8 0.999999963770434
16.85 0.999999962410491
16.9 0.999999961509868
16.95 0.999999961043953
17 0.99999996098577
17.05 0.999999961306403
17.1 0.999999961975399
17.15 0.999999962961161
17.2 0.999999964231331
17.25 0.999999965753146
17.3 0.999999967493777
17.35 0.999999969420644
17.4 0.999999971501706
17.45 0.999999973705734
17.5 0.999999976002544
17.55 0.999999978363215
17.6 0.999999980760276
17.65 0.999999983167866
17.7 0.999999985561869
17.75 0.999999987920022
17.8 0.999999990222001
17.85 0.999999992449474
17.9 0.999999994586146
17.95 0.999999996617765
18 0.999999998532118
18.05 1.00000000031901
18.1 1.00000000197021
18.15 1.00000000347941
18.2 1.00000000484213
18.25 1.00000000605564
18.3 1.00000000711888
18.35 1.00000000803233
18.4 1.00000000879791
18.45 1.00000000941883
18.5 1.00000000989953
18.55 1.00000001024549
18.6 1.00000001046313
18.65 1.00000001055966
18.7 1.000000010543
18.75 1.00000001042158
18.8 1.00000001020431
18.85 1.00000000990036
18.9 1.00000000951913
18.95 1.00000000907011
19 1.00000000856277
19.05 1.00000000800648
19.1 1.00000000741042
19.15 1.00000000678353
19.2 1.00000000613438
19.25 1.00000000547115
19.3 1.00000000480159
19.35 1.00000000413294
19.4 1.0000000034719
19.45 1.00000000282462
19.5 1.00000000219667
19.55 1.00000000159299
19.6 1.00000000101797
19.65 1.00000000047533
19.7 0.999999999968252
19.75 0.999999999499282
19.8 0.999999999070414
19.85 0.999999998683087
19.9 0.99999999833821
19.95 0.999999998036194
20 0.999999997776983
20.05 0.999999997560088
20.1 0.99999999738462
20.15 0.999999997249334
20.2 0.99999999715266
20.25 0.999999997092748
20.3 0.999999997067504
20.35 0.999999997074629
20.4 0.999999997111658
20.45 0.999999997175998
20.5 0.999999997264964
20.55 0.999999997375808
20.6 0.999999997505761
20.65 0.999999997652054
20.7 0.999999997811954
20.75 0.999999997982784
20.8 0.999999998161949
20.85 0.999999998346959
20.9 0.999999998535443
20.95 0.999999998725169
21 0.999999998914054
21.05 0.999999999100177
21.1 0.999999999281786
21.15 0.999999999457308
21.2 0.999999999625344
21.25 0.999999999784682
21.3 0.999999999934286
21.35 1.0000000000733
21.4 1.00000000020105
21.45 1.00000000031701
21.5 1.00000000042085
21.55 1.00000000051236
21.6 1.00000000059149
21.65 1.00000000065833
21.7 1.00000000071309
21.75 1.0000000007561
21.8 1.00000000078776
21.85 1.00000000080861
21.9 1.00000000081923
21.95 1.00000000082027
22 1.00000000081245
22.05 1.00000000079652
22.1 1.00000000077326
22.15 1.00000000074348
22.2 1.00000000070799
22.25 1.00000000066761
22.3 1.00000000062314
22.35 1.00000000057537
22.4 1.00000000052508
22.45 1.00000000047299
22.5 1.00000000041981
22.55 1.00000000036619
22.6 1.00000000031275
22.65 1.00000000026006
22.7 1.00000000020862
22.75 1.0000000001589
22.8 1.0000000001113
22.85 1.00000000006618
22.9 1.00000000002382
22.95 0.999999999984476
23 0.99999999994833
23.05 0.999999999915523
23.1 0.999999999886143
23.15 0.999999999860234
23.2 0.999999999837796
23.25 0.999999999818789
23.3 0.999999999803139
23.35 0.999999999790735
23.4 0.99999999978144
23.45 0.999999999775092
23.5 0.999999999771505
23.55 0.999999999770477
23.6 0.999999999771793
23.65 0.999999999775227
23.7 0.999999999780547
23.75 0.999999999787516
23.8 0.999999999795899
23.85 0.999999999805463
23.9 0.99999999981598
23.95 0.999999999827231
24 0.999999999839006
24.05 0.999999999851109
24.1 0.999999999863357
24.15 0.999999999875581
24.2 0.99999999988763
24.25 0.99999999989937
24.3 0.999999999910683
24.35 0.999999999921471
24.4 0.999999999931655
24.45 0.99999999994117
24.5 0.999999999949973
24.55 0.999999999958036
24.6 0.999999999965348
24.65 0.999999999971913
24.7 0.999999999977749
24.75 0.999999999982889
24.8 0.999999999987376
24.85 0.999999999991263
24.9 0.999999999994615
24.95 0.999999999997502
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 1.00000000005561
-24.9 1.00000000011146
-24.85 1.00000000016716
-24.8 1.00000000022225
-24.75 1.00000000027629
-24.7 1.0000000003288
-24.65 1.00000000037928
-24.6 1.00000000042724
-24.55 1.00000000047215
-24.5 1.00000000051348
-24.45 1.00000000055071
-24.4 1.00000000058329
-24.35 1.00000000061069
-24.3 1.0000000006324
-24.25 1.0000000006479
-24.2 1.00000000065672
-24.15 1.00000000065839
-24.1 1.00000000065251
-24.05 1.0000000006387
-24 1.00000000061664
-23.95 1.00000000058608
-23.9 1.00000000054682
-23.85 1.00000000049876
-23.8 1.00000000044188
-23.75 1.00000000037624
-23.7 1.00000000030201
-23.65 1.00000000021949
-23.6 1.00000000012904
-23.55 1.00000000003119
-23.5 0.999999999926569
-23.45 0.999999999815925
-23.4 0.999999999700141
-23.35 0.999999999580219
-23.3 0.999999999457287
-23.25 0.999999999332591
-23.2 0.999999999207489
-23.15 0.999999999083445
-23.1 0.999999998962016
-23.05 0.999999998844841
-23 0.999999998733626
-22.95 0.999999998630129
-22.9 0.999999998536144
-22.85 0.999999998453483
-22.8 0.99999999838395
-22.75 0.999999998329329
-22.7 0.999999998291348
-22.65 0.999999998271665
-22.6 0.999999998271835
-22.55 0.999999998293287
-22.5 0.999999998337297
-22.45 0.99999999840496
-22.4 0.999999998497161
-22.35 0.999999998614554
-22.3 0.99999999875753
-22.25 0.999999998926198
-22.2 0.99999999912036
-22.15 0.999999999339492
-22.1 0.999999999582722
-22.05 0.999999999848823
-22 1.00000000013619
-21.95 1.00000000044285
-21.9 1.00000000076643
-21.85 1.00000000110418
-21.8 1.00000000145299
-21.75 1.00000000180935
-21.7 1.00000000216942
-21.65 1.00000000252903
-21.6 1.00000000288369
-21.55 1.00000000322864
-21.5 1.00000000355891
-21.45 1.0000000038693
-21.4 1.0000000041545
-21.35 1.00000000440908
-21.3 1.00000000462761
-21.25 1.00000000480467
-21.2 1.00000000493496
-21.15 1.00000000501334
-21.1 1.00000000503492
-21.05 1.00000000499514
-21 1.00000000488983
-20.95 1.00000000471533
-20.9 1.00000000446851
-20.85 1.0000000041469
-20.8 1.00000000374873
-20.75 1.00000000327303
-20.7 1.00000000271969
-20.65 1.0000000020895
-20.6 1.00000000138424
-20.55 1.00000000060672
-20.5 0.999999999760817
-20.45 0.999999998851487
-20.4 0.999999997884814
-20.35 0.999999996868004
-20.3 0.999999995809379
-20.25 0.999999994718361
-20.2 0.999999993605437
-20.15 0.999999992482111
-20.1 0.999999991360839
-20.05 0.999999990254954
-20 0.999999989178564
-19.95 0.999999988146444
-19.9 0.999999987173911
-19.85 0.999999986276677
-19.8 0.999999985470691
-19.75 0.999999984771975
-19.7 0.999999984196433
-19.65 0.999999983759656
-19.6 0.999999983476719
-19.55 0.999999983361965
-19.5 0.999999983428786
-19.45 0.999999983689394
-19.4 0.999999984154597
-19.35 0.999999984833572
-19.3 0.999999985733637
-19.25 0.99999998686004
-19.2 0.999999988215744
-19.15 0.999999989801231
-19.1 0.999999991614321
-19.05 0.999999993650004
-19 0.9999999959003
-18.95 0.999999998354138
-18.9 1.00000000099726
-18.85 1.00000000381217
-18.8 1.00000000677809
-18.75 1.00000000987097
-18.7 1.00000001306355
-18.65 1.00000001632542
-18.6 1.00000001962314
-18.55 1.00000002292044
-18.5 1.00000002617842
-18.45 1.00000002935577
-18.4 1.00000003240913
-18.35 1.00000003529341
-18.3 1.00000003796215
-18.25 1.000000040368
-18.2 1.00000004246316
-18.15 1.00000004419989
-18.1 1.00000004553107
-18.05 1.00000004641075
-18 1.00000004679475
-17.95 1.00000004664131
-17.9 1.00000004591168
-17.85 1.00000004457079
-17.8 1.00000004258787
-17.75 1.00000003993715
-17.7 1.00000003659841
-17.65 1.00000003255767
-17.6 1.00000002780769
-17.55 1.00000002234861
-17.5 1.00000001618836
-17.45 1.00000000934319
-17.4 1.00000000183799
-17.35 0.999999993706673
-17.3 0.99999998499236
-17.25 0.999999975747569
-17.2 0.999999966034263
-17.15 0.999999955923816
-17.1 0.999999945496869
-17.05 0.999999934843068
-17 0.999999924060699
-16.95 0.999999913256189
-16.9 0.999999902543493
-16.85 0.999999892043354
-16.8 0.999999881882437
-16.75 0.999999872192346
-16.7 0.999999863108511
-16.65 0.999999854768964
-16.6 0.999999847313008
-16.55 0.999999840879772
-16.5 0.999999835606675
-16.45 0.999999831627809
-16.4 0.99999982907224
-16.35 0.999999828062257
-16.3 0.999999828711568
-16.25 0.99999983112347
-16.2 0.999999835389011
-16.15 0.999999841585148
-16.1 0.999999849772945
-16.05 0.999999859995809
-16 0.999999872277797
-15.95 0.999999886622021
-15.9 0.999999903009156
-15.85 0.999999921396097
-15.8 0.999999941714769
-15.75 0.999999963871123
-15.7 0.999999987744337
-15.65 1.00000001318624
-15.6 1.00000004002101
-15.55 1.00000006804506
-15.5 1.00000009702736
-15.45 1.00000012670985
-15.4 1.0000001568084
-15.35 1.00000018701388
-15.3 1.00000021699372
-15.25 1.00000024639374
-15.2 1.00000027484033
-15.15 1.00000030194299
-15.1 1.00000032729717
-15.05 1.00000035048751
-15 1.00000037109131
-14.95 1.00000038868239
-14.9 1.00000040283515
-14.85 1.00000041312896
-14.8 1.00000041915271
-14.75 1.00000042050964
-14.7 1.00000041682228
-14.65 1.00000040773749
-14.6 1.00000039293164
-14.55 1.00000037211576
-14.5 1.00000034504074
-14.45 1.00000031150235
-14.4 1.00000027134628
-14.35 1.00000022447283
-14.3 1.00000017084148
-14.25 1.00000011047506
-14.2 1.00000004346362
-14.15 0.999999969967836
-14.1 0.999999890221902
-14.05 0.999999804535899
-14 0.999999713297537
-13.95 0.999999616973227
-13.9 0.999999516108432
-13.85 0.999999411327245
-13.8 0.99999930333115
-13.75 0.999999192896924
-13.7 0.999999080873656
-13.65 0.999998968178837
-13.6 0.999998855793527
-13.55 0.999998744756561
-13.5 0.999998636157811
-13.45 0.999998531130497
-13.4 0.999998430842563
-13.35 0.999998336487154
-13.3 0.999998249272215
-13.25 0.999998170409258
-13.2 0.999998101101368
-13.15 0.999998042530494
-13.1 0.999997995844116
-13.05 0.999997962141372
-13 0.999997942458736
-12.95 0.999997937755368
-12.9 0.999997948898244
-12.85 0.999997976647189
-12.8 0.999998021639958
-12.75 0.999998084377499
-12.7 0.999998165209556
-12.65 0.999998264320745
-12.6 0.999998381717293
-12.55 0.999998517214577
-12.5 0.999998670425635
-12.45 0.999998840750817
-12.4 0.999999027368738
-12.35 0.999999229228693
-12.3 0.999999445044691
-12.25 0.999999673291263
-12.2 0.999999912201184
-12.15 1.00000015976525
-12.1 1.00000041373424
-12.05 1.00000067162313
-12 1.00000093071775
-11.95 1.00000118808387
-11.9 1.00000144057883
-11.85 1.00000168486574
-11.8 1.00000191743031
-11.75 1.00000213460026
-11.7 1.00000233256734
-11.65 1.00000250741187
-11.6 1.00000265512978
-11.55 1.00000277166203
-11.5 1.00000285292628
-11.45 1.00000289485066
-11.4 1.00000289340955
-11.35 1.00000284466101
-11.3 1.00000274478577
-11.25 1.00000259012751
-11.2 1.00000237723406
-11.15 1.00000210289931
-11.1 1.0000017642055
-11.05 1.00000135856551
-11 1.00000088376475
-10.95 1.0000003380024
-10.9 0.99999971993145
-10.85 0.999999028697225
-10.8 0.999998263973972
-10.75 0.999997425999034
-10.7 0.999996515604227
-10.65 0.999995534243978
-10.6 0.999994484019811
-10.55 0.999993367700737
-10.5 0.999992188739181
-10.45 0.999990951282024
-10.4 0.999989660176408
-10.35 0.999988320969954
-10.3 0.999986939905066
-10.25 0.999985523907037
-10.2 0.99998408056571
-10.15 0.999982618110469
-10.1 0.999981145378386
-10.05 0.999979671775418
-10 0.999978207230549
-9.95 0.999976762142875
-9.9 0.999975347321658
-9.85 0.999973973919419
-9.8 0.999972653358252
-9.75 0.999971397249535
-9.7 0.999970217307323
-9.65 0.999969125255766
-9.6 0.999968132730928
-9.55 0.99996725117749
-9.5 0.999966491740845
-9.45 0.999965865155172
-9.4 0.999965381628148
-9.35 0.999965050722966
-9.3 0.999964881238455
-9.25 0.999964881088063
-9.2 0.999965057178595
-9.15 0.999965415289567
-9.1 0.999965959954113
-9.05 0.999966694342416
-9 0.999967620148622
-8.95 0.999968737482253
-8.9 0.999970044765116
-8.85 0.999971538634722
-8.8 0.999973213855212
-8.75 0.999975063236778
-8.7 0.999977077564541
-8.65 0.999979245537804
-8.6 0.999981553720575
-8.55 0.999983986504175
-8.5 0.999986526082703
-8.45 0.999989152442056
-8.4 0.999991843363085
-8.35 0.999994574439439
-8.3 0.999997319110467
-8.25 1.00000004870951
-8.2 1.00000273252771
-8.15 1.00000533789345
-8.1 1.00000783026725
-8.05 1.00001017335191
-8 1.00001232921745
-7.95 1.00001425844041
-7.9 1.00001592025656
-7.85 1.00001727272627
-7.8 1.00001827291136
-7.75 1.00001887706219
-7.7 1.00001904081344
-7.65 1.00001871938696
-7.6 1.00001786779984
-7.55 1.00001644107559
-7.5 1.00001439445612
-7.45 1.00001168361223
-7.4 1.00000826484974
-7.35 1.00000409530862
-7.3 0.999999133151933
-7.25 0.999993337741456
-7.2 0.999986669796586
-7.15 0.999979091532954
-7.1 0.999970566777042
-7.05 0.999961061052938
-7 0.999950541637218
-6.95 0.999938977577823
-6.9 0.999926339672682
-6.85 0.999912600403731
-6.8 0.999897733821891
-6.75 0.999881715378499
-6.7 0.999864521698637
-6.65 0.999846130291764
-6.6 0.999826519195045
-6.55 0.999805666544778
-6.5 0.999783550071355
-6.45 0.999760146513222
-6.4 0.999735430945412
-6.35 0.999709376018304
-6.3 0.999681951102382
-6.25 0.999653121334967
-6.2 0.999622846565014
-6.15 0.999591080192356
-6.1 0.999557767897968
-6.05 0.999522846262133
-6 0.999486241267715
-5.95 0.999447866686083
-5.9 0.999407622343632
-5.85 0.999365392267282
-5.8 0.99932104270781
-5.75 0.999274420040379
-5.7 0.999225348542223
-5.65 0.999173628048014
-5.6 0.999119031484149
-5.55 0.999061302283864
-5.5 0.999000151685876
-5.45 0.998935255920074
-5.4 0.998866253284632
-5.35 0.99879274111989
-5.3 0.998714272685326
-5.25 0.998630353946981
-5.2 0.998540440283869
-5.15 0.99844393312303
-5.1 0.998340176514167
-5.05 0.998228453656107
-5 0.998107983388687
-4.95 0.997977916665125
-4.9 0.997837333021392
-4.85 0.997685237060692
-4.8 0.997520554972732
-4.75 0.99734213110913
-4.7 0.997148724637997
-4.65 0.996939006302486
-4.6 0.996711555309836
-4.55 0.996464856379241
-4.5 0.996197296978675
-4.45 0.99590716478257
-4.4 0.995592645384055
-4.35 0.995251820297179
-4.3 0.994882665286254
-4.25 0.994483049061083
-4.2 0.994050732378375
-4.15 0.993583367591082
-4.1 0.993078498688703
-4.05 0.99253356187273
-4 0.991945886712374
-3.95 0.991312697926444
-3.9 0.990631117837771
-3.85 0.989898169546764
-3.8 0.989110780870638
-3.75 0.988265789094428
-3.7 0.987359946579106
-3.65 0.98638992727097
-3.6 0.98535233415483
-3.55 0.984243707691453
-3.5 0.983060535277186
-3.45 0.981799261760549
-3.4 0.980456301047017
-3.35 0.979028048818979
-3.3 0.977510896393111
-3.25 0.975901245732004
-3.2 0.974195525620912
-3.15 0.972390209013839
-3.1 0.97048183154596
-3.05 0.968467011201473
-3 0.966342469117462
-2.95 0.964105051495247
-2.9 0.961751752580923
-2.85 0.959279738666488
-2.8 0.956686373052038
-2.75 0.953969241898064
-2.7 0.951126180884935
-2.65 0.948155302584163
-2.6 0.945055024433185
-2.55 0.941824097192055
-2.5 0.938461633746779
-2.45 0.934967138110011
-2.4 0.931340534455573
-2.35 0.927582196008776
-2.3 0.923692973599898
-2.25 0.919674223673465
-2.2 0.915527835531295
-2.15 0.91125625757266
-2.1 0.906862522280568
-2.05 0.902350269689095
-2 0.897723769053223
-1.95 0.892987938429755
-1.9 0.888148361865992
-1.85 0.883211303882093
-1.8 0.878183720923768
-1.75 0.873073269454553
-1.7 0.867888310351743
-1.65 0.862637909267632
-1.6 0.857331832618603
-1.55 0.851980538869317
-1.5 0.84659516478861
-1.45 0.841187506368228
-1.4 0.835769994116223
-1.35 0.830355662464204
-1.3 0.824958113062761
-1.25 0.819591471782771
-1.2 0.814270339292772
-1.15 0.809009735144667
-1.1 0.803825035372064
-1.05 0.798731903687697
-1 0.793746216458435
-0.949999999999999 0.788883981737802
-0.899999999999999 0.78416125274564
-0.849999999999998 0.779594036301097
-0.799999999999997 0.775198196836344
-0.75 0.770989356741787
-0.699999999999999 0.766982793915743
-0.649999999999999 0.763193337508985
-0.599999999999998 0.759635262963096
-0.549999999999997 0.756322187536818
-0.5 0.753266967592113
-0.449999999999999 0.750481598967076
-0.399999999999999 0.74797712179224
-0.349999999999998 0.745763531106747
-0.299999999999997 0.743849694598971
-0.25 0.74224327873093
-0.199999999999999 0.74095068440726
-0.149999999999999 0.739976993218803
-0.0999999999999979 0.739325925130738
-0.0499999999999972 0.738999808299707
0 0.738999561498729
0.0500000000000007 0.739324689409205
0.100000000000001 0.739973290812755
0.150000000000002 0.740942079489224
0.200000000000003 0.742226417408119
0.25 0.743820359595646
0.300000000000001 0.745716709874397
0.350000000000001 0.747907086512509
0.400000000000002 0.750381996687546
0.450000000000003 0.753130918569775
0.5 0.756142389761012
0.550000000000001 0.759404100788582
0.600000000000001 0.762902992347689
0.650000000000002 0.766625355007288
0.700000000000003 0.77055693014126
0.75 0.774683010914506
0.800000000000001 0.778988542238605
0.850000000000001 0.783458218709712
0.900000000000002 0.788076579648511
0.950000000000003 0.792828100474372
1 0.797697279760133
1.05 0.802668721427085
1.1 0.807727211649353
1.15 0.812857790140922
1.2 0.818045815595643
1.25 0.823277025139511
1.3 0.828537587734827
1.35 0.833814151547154
1.4 0.839093885348294
1.45 0.844364514082094
1.5 0.849614348765132
1.55 0.854832310931739
1.6 0.860007951863077
1.65 0.865131466863691
1.7 0.870193704866842
1.75 0.875186173662586
1.8 0.880101041050763
1.85 0.884931132225232
1.9 0.889669923696577
1.95 0.894311534058477
2 0.898850711898499
2.05 0.903282821147651
2.1 0.907603824154929
2.15 0.911810262763662
2.2 0.915899237655939
2.25 0.919868386220031
2.3 0.923715859183689
2.35 0.92744029624369
2.4 0.931040800909132
2.45 0.934516914762865
2.5 0.937868591332266
2.55 0.941096169747274
2.6 0.944200348350421
2.65 0.947182158410502
2.7 0.95004293807859
2.75 0.95278430671246
2.8 0.955408139683042
2.85 0.957916543764463
2.9 0.960311833197551
2.95 0.962596506505323
3 0.964773224128154
3.05 0.966844786935911
3.1 0.968814115664428
3.15 0.97068423131431
3.2 0.972458236541233
3.25 0.974139298058557
3.3 0.975730630065376
3.35 0.977235478705942
3.4 0.978657107559791
3.45 0.979998784155888
3.5 0.981263767498629
3.55 0.982455296588629
3.6 0.983576579916873
3.65 0.984630785906931
3.7 0.985621034276654
3.75 0.986550388287875
3.8 0.987421847850309
3.85 0.988238343443858
3.9 0.989002730822041
3.95 0.989717786458097
4 0.990386203694559
4.05 0.99101058955659
4.1 0.991593462189276
4.15 0.992137248879139
4.2 0.992644284620502
4.25 0.993116811187922
4.3 0.993556976676649
4.35 0.993966835474002
4.4 0.994348348625606
4.45 0.994703384561625
4.5 0.995033720149373
4.55 0.995341042040066
4.6 0.995626948278854
4.65 0.995892950148722
4.7 0.996140474220332
4.75 0.996370864581347
4.8 0.996585385220265
4.85 0.996785222541254
4.9 0.996971487987961
4.95 0.997145220755647
5 0.997307390572447
5.05 0.997458900531853
5.1 0.997600589959896
5.15 0.997733237301691
5.2 0.997857563013308
5.25 0.99797423244603
5.3 0.998083858711229
5.35 0.998187005515122
5.4 0.998284189953701
5.45 0.998375885259089
5.5 0.998462523489498
5.55 0.998544498155799
5.6 0.998622166778585
5.65 0.998695853370316
5.7 0.998765850837927
5.75 0.998832423301909
5.8 0.998895808328555
5.85 0.998956219072651
5.9 0.999013846328467
5.95 0.999068860487427
6 0.999121413401352
6.05 0.9991716401506
6.1 0.999219660716928
6.15 0.999265581561214
6.2 0.999309497106644
6.25 0.999351491128256
6.3 0.999391638050089
6.35 0.999430004151467
6.4 0.999466648684223
6.45 0.999501624902939
6.5 0.999534981010472
6.55 0.999566761021268
6.6 0.999597005545148
6.65 0.999625752494399
6.7 0.999653037717165
6.75 0.999678895560252
6.8 0.99970335936456
6.85 0.999726461896463
6.9 0.999748235718494
6.95 0.99976871350279
7 0.999787928290747
7.05 0.99980591370238
7.1 0.999822704098883
7.15 0.999838334701861
7.2 0.999852841672702
7.25 0.999866262155511
7.3 0.999878634286951
7.35 0.999889997176333
7.4 0.99990039085914
7.45 0.999909856227163
7.5 0.999918434938277
7.55 0.999926169308791
7.6 0.999933102191218
7.65 0.99993927684014
7.7 0.999944736768766
7.75 0.999949525598602
7.8 0.999953686904539
7.85 0.999957264057513
7.9 0.999960300066736
7.95 0.99996283742335
8 0.999964917947213
8.05 0.999966582638358
8.1 0.999967871534513
8.15 0.99996882357594
8.2 0.999969476478663
8.25 0.999969866617046
8.3 0.999970028916492
8.35 0.99996999675694
8.4 0.999969801887661
8.45 0.999969474353736
8.5 0.999969042434478
8.55 0.999968532593919
8.6 0.999967969443397
8.65 0.999967375716139
8.7 0.999966772253649
8.75 0.999966178003635
8.8 0.999965610029078
8.85 0.999965083528019
8.9 0.999964611863529
8.95 0.999964206603296
9 0.999963877568187
9.05 0.999963632889101
9.1 0.999963479071416
9.15 0.999963421066261
9.2 0.999963462347854
9.25 0.999963604996128
9.3 0.999963849783835
9.35 0.999964196267362
9.4 0.999964642880435
9.45 0.999965187029979
9.5 0.999965825193335
9.55 0.999966553016123
9.6 0.999967365410035
9.65 0.999968256649878
9.7 0.999969220469234
9.75 0.999970250154118
9.8 0.999971338634104
9.85 0.999972478570368
9.9 0.999973662440205
9.95 0.999974882617593
10 0.999976131449427
10.05 0.999977401327104
10.1 0.999978684753196
10.15 0.999979974402973
10.2 0.999981263180626
10.25 0.999982544270042
10.3 0.999983811180072
10.35 0.999985057784257
10.4 0.999986278355019
10.45 0.999987467592379
10.5 0.99998862064728
10.55 0.999989733139672
10.6 0.999990801171486
10.65 0.999991821334723
10.7 0.999992790714857
10.75 0.999993706889816
10.8 0.999994567924786
10.85 0.999995372363152
10.9 0.999996119213852
10.95 0.999996807935475
11 0.999997438417411
11.05 0.999998010958392
11.1 0.999998526242755
11.15 0.999998985314741
11.2 0.999999389551189
11.25 0.999999740632918
11.3 1.00000004051514
11.35 1.00000029139717
11.4 1.00000049569182
11.45 1.00000065599462
11.5 1.00000077505323
11.55 1.00000085573735
11.6 1.00000090100914
11.65 1.00000091389468
11.7 1.00000089745631
11.75 1.0000008547664
11.8 1.00000078888235
11.85 1.00000070282325
11.9 1.00000059954807
11.95 1.00000048193571
12 1.00000035276676
12.05 1.00000021470716
12.1 1.00000007029379
12.15 0.999999921921962
12.2 0.999999771834779
12.25 0.999999622114473
12.3 0.999999474675556
12.35 0.99999933125981
12.4 0.999999193433029
12.45 0.999999062583454
12.5 0.999998939921804
12.55 0.999998826482823
12.6 0.999998723128241
12.65 0.999998630551029
12.7 0.999998549280855
12.75 0.99999847969061
12.8 0.999998422003891
12.85 0.999998376303318
12.9 0.999998342539563
12.95 0.999998320540971
13 0.999998310023656
13.05 0.999998310601944
13.1 0.999998321799071
13.15 0.999998343058
13.2 0.999998373752277
13.25 0.999998413196817
13.3 0.999998460658521
13.35 0.999998515366657
13.4 0.999998576522907
13.45 0.999998643311027
13.5 0.999998714906039
13.55 0.99999879048292
13.6 0.999998869224721
13.65 0.999998950330088
13.7 0.99999903302015
13.75 0.999999116544754
13.8 0.999999200188019
13.85 0.999999283273211
13.9 0.999999365166929
13.95 0.999999445282617
14 0.999999523083384
14.05 0.99999959808419
14.1 0.999999669853374
14.15 0.999999738013582
14.2 0.999999802242106
14.25 0.999999862270679
14.3 0.999999917884749
14.35 0.999999968922282
14.4 1.00000001527213
14.45 1.00000005687201
14.5 1.00000009370613
14.55 1.00000012580252
14.6 1.00000015323009
14.65 1.00000017609547
14.7 1.00000019453973
14.75 1.00000020873489
14.8 1.0000002188804
14.85 1.00000022519955
14.9 1.00000022793591
14.95 1.00000022734969
15 1.00000022371433
15.05 1.00000021731297
15.1 1.00000020843525
15.15 1.00000019737406
15.2 1.00000018442262
15.25 1.00000016987162
15.3 1.0000001540066
15.35 1.00000013710559
15.4 1.00000011943688
15.45 1.00000010125714
15.5 1.00000008280962
15.55 1.00000006432276
15.6 1.00000004600891
15.65 1.00000002806333
15.7 1.00000001066343
15.75 0.999999993968222
15.8 0.999999978117978
15.85 0.999999963234121
15.9 0.99999994941928
15.95 0.999999936757541
16 0.999999925314864
16.05 0.99999991513965
16.1 0.99999990626345
16.15 0.999999898701786
16.2 0.999999892455092
16.25 0.999999887509735
16.3 0.999999883839111
16.35 0.999999881404804
16.4 0.999999880157786
16.45 0.999999880039641
16.5 0.999999880983813
16.55 0.999999882916846
16.6 0.999999885759617
16.65 0.999999889428543
16.7 0.999999893836756
16.75 0.999999898895236
16.8 0.999999904513883
16.85 0.999999910602542
16.9 0.999999917071948
16.95 0.99999992383461
17 0.999999930805611
17.05 0.999999937903332
17.1 0.999999945050093
17.15 0.99999995217271
17.2 0.999999959202972
17.25 0.999999966078026
17.3 0.999999972740694
17.35 0.999999979139695
17.4 0.999999985229801
17.45 0.999999990971917
17.5 0.999999996333086
17.55 1.00000000128643
17.6 1.00000000581106
17.65 1.00000000989185
17.7 1.00000001351927
17.75 1.0000000166891
17.8 1.00000001940211
17.85 1.00000002166374
17.9 1.00000002348374
17.95 1.00000002487576
18 1.00000002585698
18.05 1.00000002644765
18.1 1.00000002667074
18.15 1.00000002655144
18.2 1.00000002611682
18.25 1.00000002539534
18.3 1.00000002441653
18.35 1.00000002321057
18.4 1.00000002180792
18.45 1.00000002023901
18.5 1.00000001853387
18.55 1.00000001672188
18.6 1.00000001483149
18.65 1.00000001288997
18.7 1.00000001092319
18.75 1.00000000895548
18.8 1.00000000700943
18.85 1.00000000510578
18.9 1.00000000326333
18.95 1.00000000149886
19 0.999999999827105
19.05 0.999999998260713
19.1 0.999999996810266
19.15 0.999999995484304
19.2 0.999999994289373
19.25 0.999999993230092
19.3 0.999999992309233
19.35 0.999999991527822
19.4 0.999999990885246
19.45 0.999999990379375
19.5 0.999999990006693
19.55 0.999999989762425
19.6 0.999999989640688
19.65 0.999999989634625
19.7 0.999999989736552
19.75 0.999999989938101
19.8 0.999999990230361
19.85 0.999999990604012
19.9 0.999999991049463
19.95 0.999999991556972
20 0.999999992116772
20.05 0.999999992719177
20.1 0.999999993354688
20.15 0.999999994014084
20.2 0.999999994688512
20.25 0.999999995369556
20.3 0.999999996049303
20.35 0.999999996720398
20.4 0.999999997376089
20.45 0.999999998010262
20.5 0.999999998617463
20.55 0.999999999192917
20.6 0.999999999732535
20.65 1.00000000023291
20.7 1.00000000069132
20.75 1.00000000110568
20.8 1.00000000147457
20.85 1.00000000179717
20.9 1.00000000207323
20.95 1.00000000230305
21 1.00000000248741
21.05 1.00000000262758
21.1 1.00000000272522
21.15 1.00000000278234
21.2 1.00000000280129
21.25 1.00000000278466
21.3 1.0000000027353
21.35 1.00000000265618
21.4 1.00000000255044
21.45 1.00000000242126
21.5 1.00000000227189
21.55 1.00000000210556
21.6 1.00000000192548
21.65 1.00000000173477
21.7 1.00000000153646
21.75 1.00000000133345
21.8 1.00000000112848
21.85 1.00000000092411
21.9 1.00000000072273
21.95 1.0000000005265
22 1.00000000033739
22.05 1.00000000015712
22.1 0.999999999987202
22.15 0.999999999828915
22.2 0.999999999683311
22.25 0.999999999551219
22.3 0.999999999433253
22.35 0.999999999329817
22.4 0.99999999924112
22.45 0.999999999167183
22.5 0.999999999107854
22.55 0.999999999062823
22.6 0.999999999031636
22.65 0.999999999013709
22.7 0.999999999008346
22.75 0.999999999014756
22.8 0.999999999032064
22.85 0.999999999059335
22.9 0.999999999095579
22.95 0.999999999139775
23 0.999999999190881
23.05 0.999999999247845
23.1 0.999999999309624
23.15 0.999999999375188
23.2 0.999999999443536
23.25 0.999999999513703
23.3 0.999999999584769
23.35 0.999999999655868
23.4 0.999999999726196
23.45 0.999999999795009
23.5 0.999999999861634
23.55 0.999999999925465
23.6 0.99999999998597
23.65 1.00000000004269
23.7 1.00000000009523
23.75 1.00000000014328
23.8 1.00000000018659
23.85 1.00000000022497
23.9 1.0000000002583
23.95 1.00000000028653
24 1.00000000030965
24.05 1.0000000003277
24.1 1.00000000034079
24.15 1.00000000034905
24.2 1.00000000035265
24.25 1.0000000003518
24.3 1.00000000034674
24.35 1.00000000033773
24.4 1.00000000032504
24.45 1.00000000030899
24.5 1.00000000028987
24.55 1.00000000026799
24.6 1.00000000024369
24.65 1.00000000021729
24.7 1.0000000001891
24.75 1.00000000015945
24.8 1.00000000012865
24.85 1.00000000009701
24.9 1.00000000006483
24.95 1.0000000000324
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 0.999999970223683
-24.9 0.999999969222459
-24.85 0.999999968187569
-24.8 0.999999967117881
-24.75 0.999999966012225
-24.7 0.999999964869392
-24.65 0.999999963688131
-24.6 0.99999996246715
-24.55 0.999999961205114
-24.5 0.999999959900642
-24.45 0.999999958552308
-24.4 0.999999957158636
-24.35 0.999999955718102
-24.3 0.99999995422913
-24.25 0.999999952690092
-24.2 0.999999951099304
-24.15 0.999999949455026
-24.1 0.999999947755459
-24.05 0.999999945998745
-24 0.999999944182962
-23.95 0.999999942306123
-23.9 0.999999940366176
-23.85 0.999999938360998
-23.8 0.999999936288397
-23.75 0.999999934146104
-23.7 0.999999931931778
-23.65 0.999999929642995
-23.6 0.999999927277252
-23.55 0.999999924831962
-23.5 0.999999922304449
-23.45 0.999999919691949
-23.4 0.999999916991604
-23.35 0.999999914200461
-23.3 0.999999911315466
-23.25 0.999999908333463
-23.2 0.999999905251191
-23.15 0.999999902065278
-23.1 0.99999989877224
-23.05 0.999999895368473
-23 0.999999891850256
-22.95 0.999999888213739
-22.9 0.999999884454945
-22.85 0.999999880569763
-22.8 0.999999876553941
-22.75 0.999999872403089
-22.7 0.999999868112665
-22.65 0.999999863677976
-22.6 0.999999859094172
-22.55 0.999999854356238
-22.5 0.999999849458992
-22.45 0.999999844397077
-22.4 0.999999839164956
-22.35 0.999999833756906
-22.3 0.999999828167012
-22.25 0.999999822389159
-22.2 0.999999816417026
-22.15 0.999999810244082
-22.1 0.999999803863573
-22.05 0.999999797268522
-22 0.999999790451713
-21.95 0.999999783405691
-21.9 0.999999776122747
-21.85 0.999999768594916
-21.8 0.999999760813963
-21.75 0.999999752771378
-21.7 0.999999744458363
-21.65 0.999999735865824
-21.6 0.999999726984363
-21.55 0.999999717804265
-21.5 0.999999708315488
-21.45 0.999999698507654
-21.4 0.999999688370033
-21.35 0.999999677891537
-21.3 0.999999667060705
-21.25 0.999999655865688
-21.2 0.999999644294242
-21.15 0.999999632333709
-21.1 0.999999619971006
-21.05 0.99999960719261
-21 0.999999593984544
-20.95 0.99999958033236
-20.9 0.999999566221126
-20.85 0.999999551635405
-20.8 0.999999536559243
-20.75 0.99999952097615
-20.7 0.99999950486908
-20.65 0.999999488220414
-20.6 0.999999471011941
-20.55 0.999999453224839
-20.5 0.999999434839651
-20.45 0.999999415836267
-20.4 0.999999396193901
-20.35 0.999999375891065
-20.3 0.999999354905554
-20.25 0.999999333214412
-20.2 0.999999310793913
-20.15 0.999999287619532
-20.1 0.999999263665921
-20.05 0.999999238906878
-20 0.999999213315321
-19.95 0.999999186863259
-19.9 0.999999159521755
-19.85 0.999999131260904
-19.8 0.999999102049793
-19.75 0.99999907185647
-19.7 0.99999904064791
-19.65 0.999999008389974
-19.6 0.99999897504738
-19.55 0.999998940583655
-19.5 0.999998904961103
-19.45 0.999998868140759
-19.4 0.999998830082349
-19.35 0.999998790744242
-19.3 0.999998750083411
-19.25 0.999998708055381
-19.2 0.999998664614179
-19.15 0.99999861971229
-19.1 0.999998573300598
-19.05 0.99999852532834
-19 0.999998475743041
-18.95 0.999998424490465
-18.9 0.999998371514552
-18.85 0.999998316757356
-18.8 0.999998260158984
-18.75 0.999998201657527
-18.7 0.999998141188997
-18.65 0.999998078687254
-18.6 0.999998014083932
-18.55 0.99999794730837
-18.5 0.999997878287528
-18.45 0.999997806945911
-18.4 0.999997733205487
-18.35 0.999997656985599
-18.3 0.999997578202879
-18.25 0.999997496771156
-18.2 0.99999741260136
-18.15 0.999997325601428
-18.1 0.999997235676202
-18.05 0.999997142727323
-18 0.999997046653127
-17.95 0.999996947348529
-17.9 0.999996844704915
-17.85 0.999996738610014
-17.8 0.999996628947786
-17.75 0.999996515598285
-17.7 0.999996398437534
-17.65 0.999996277337389
-17.6 0.999996152165395
-17.55 0.999996022784647
-17.5 0.999995889053635
-17.45 0.99999575082609
-17.4 0.99999560795083
-17.35 0.999995460271586
-17.3 0.999995307626837
-17.25 0.999995149849631
-17.2 0.999994986767404
-17.15 0.999994818201789
-17.1 0.999994643968426
-17.05 0.999994463876752
-17 0.999994277729801
-16.95 0.999994085323985
-16.9 0.999993886448869
-16.85 0.999993680886947
-16.8 0.999993468413399
-16.75 0.999993248795847
-16.7 0.999993021794101
-16.65 0.999992787159898
-16.6 0.999992544636627
-16.55 0.999992293959053
-16.5 0.999992034853021
-16.45 0.999991767035164
-16.4 0.999991490212587
-16.35 0.999991204082549
-16.3 0.999990908332134
-16.25 0.999990602637905
-16.2 0.999990286665555
-16.15 0.999989960069538
-16.1 0.999989622492693
-16.05 0.999989273565855
-16 0.999988912907448
-15.95 0.99998854012307
-15.9 0.999988154805066
-15.85 0.999987756532073
-15.8 0.999987344868571
-15.75 0.999986919364397
-15.7 0.999986479554261
-15.65 0.999986024957233
-15.6 0.999985555076219
-15.55 0.999985069397419
-15.5 0.999984567389762
-15.45 0.999984048504333
-15.4 0.999983512173766
-15.35 0.999982957811629
-15.3 0.999982384811781
-15.25 0.999981792547713
-15.2 0.999981180371859
-15.15 0.999980547614894
-15.1 0.999979893585001
-15.05 0.999979217567116
-15 0.999978518822145
-14.95 0.999977796586162
-14.9 0.999977050069571
-14.85 0.999976278456245
-14.8 0.999975480902637
-14.75 0.999974656536857
-14.7 0.999973804457722
-14.65 0.999972923733773
-14.6 0.999972013402256
-14.55 0.999971072468077
-14.5 0.999970099902711
-14.45 0.999969094643081
-14.4 0.999968055590403
-14.35 0.99996698160898
-14.3 0.999965871524973
-14.25 0.999964724125111
-14.2 0.999963538155376
-14.15 0.999962312319632
-14.1 0.999961045278216
-14.05 0.999959735646471
-14 0.999958381993244
-13.95 0.999956982839323
-13.9 0.999955536655827
-13.85 0.99995404186254
-13.8 0.999952496826188
-13.75 0.999950899858666
-13.7 0.999949249215191
-13.65 0.999947543092411
-13.6 0.999945779626439
-13.55 0.99994395689082
-13.5 0.999942072894444
-13.45 0.999940125579371
-13.4 0.999938112818598
-13.35 0.999936032413741
-13.3 0.999933882092651
-13.25 0.999931659506939
-13.2 0.999929362229424
-13.15 0.999926987751498
-13.1 0.999924533480397
-13.05 0.999921996736388
-13 0.99991937474986
-12.95 0.999916664658311
-12.9 0.999913863503248
-12.85 0.999910968226975
-12.8 0.999907975669272
-12.75 0.999904882563974
-12.7 0.999901685535426
-12.65 0.999898381094824
-12.6 0.999894965636439
-12.55 0.999891435433706
-12.5 0.999887786635194
-12.45 0.999884015260433
-12.4 0.99988011719561
-12.35 0.999876088189117
-12.3 0.999871923846957
-12.25 0.999867619627992
-12.2 0.999863170839037
-12.15 0.999858572629796
-12.1 0.999853819987623
-12.05 0.999848907732111
-12 0.999843830509511
-11.95 0.999838582786959
-11.9 0.999833158846512
-11.85 0.999827552778994
-11.8 0.999821758477636
-11.75 0.999815769631506
-11.7 0.999809579718723
-11.65 0.999803181999455
-11.6 0.999796569508673
-11.55 0.999789735048688
-11.5 0.999782671181422
-11.45 0.999775370220444
-11.4 0.999767824222734
-11.35 0.999760024980185
-11.3 0.999751964010824
-11.25 0.99974363254975
-11.2 0.999735021539776
-11.15 0.999726121621766
-11.1 0.999716923124659
-11.05 0.999707416055171
-11 0.999697590087161
-10.95 0.999687434550655
-10.9 0.999676938420516
-10.85 0.999666090304749
-10.8 0.999654878432424
-10.75 0.99964329064122
-10.7 0.999631314364564
-10.65 0.999618936618356
-10.6 0.999606143987274
-10.55 0.99959292261064
-10.5 0.999579258167833
-10.45 0.999565135863244
-10.4 0.999550540410746
-10.35 0.999535456017681
-10.3 0.999519866368329
-10.25 0.999503754606869
-10.2 0.999487103319793
-10.15 0.999469894517775
-10.1 0.999452109616968
-10.05 0.999433729419719
-10 0.999414734094683
-9.95 0.99939510315632
-9.9 0.999374815443756
-9.85 0.999353849098991
-9.8 0.999332181544441
-9.75 0.99930978945978
-9.7 0.99928664875809
-9.65 0.999262734561272
-9.6 0.999238021174714
-9.55 0.999212482061196
-9.5 0.999186089814008
-9.45 0.999158816129262
-9.4 0.999130631777375
-9.35 0.999101506573711
-9.3 0.999071409348346
-9.25 0.999040307914956
-9.2 0.999008169038779
-9.15 0.99897495840366
-9.1 0.998940640578129
-9.05 0.998905178980515
-9 0.998868535843049
-8.95 0.998830672174963
-8.9 0.998791547724536
-8.85 0.998751120940082
-8.8 0.998709348929854
-8.75 0.998666187420842
-8.7 0.998621590716442
-8.65 0.998575511652981
-8.6 0.998527901555075
-8.55 0.998478710189792
-8.5 0.99842788571962
-8.45 0.998375374654199
-8.4 0.99832112180082
-8.35 0.998265070213656
-8.3 0.998207161141724
-8.25 0.998147333975553
-8.2 0.998085526192556
-8.15 0.998021673301079
-8.1 0.997955708783135
-8.05 0.997887564035796
-8 0.997817168311255
-7.95 0.997744448655543
-7.9 0.997669329845899
-7.85 0.997591734326805
-7.8 0.997511582144679
-7.75 0.997428790881237
-7.7 0.997343275585539
-7.65 0.997254948704733
-7.6 0.997163720013507
-7.55 0.997069496542292
-7.5 0.996972182504226
-7.45 0.996871679220918
-7.4 0.996767885047063
-7.35 0.996660695293942
-7.3 0.996550002151858
-7.25 0.996435694611587
-7.2 0.996317658384882
-7.15 0.996195775824138
-7.1 0.996069925841282
-7.05 0.995939983825985
-7 0.995805821563314
-6.95 0.995667307150928
-6.9 0.995524304915948
-6.85 0.995376675331642
-6.8 0.99522427493409
-6.75 0.995066956238976
-6.7 0.994904567658708
-6.65 0.994736953420059
-6.6 0.99456395348255
-6.55 0.994385403457801
-6.5 0.994201134530119
-6.45 0.99401097337858
-6.4 0.993814742100928
-6.35 0.993612258139576
-6.3 0.993403334210092
-6.25 0.993187778232504
-6.2 0.992965393265853
-6.15 0.992735977446395
-6.1 0.992499323929918
-6.05 0.992255220838667
-6 0.992003451213386
-5.95 0.991743792971034
-5.9 0.991476018868776
-5.85 0.991199896474866
-5.8 0.990915188147095
-5.75 0.990621651019518
-5.7 0.990319036998206
-5.65 0.990007092766824
-5.6 0.989685559802877
-5.55 0.989354174405518
-5.5 0.989012667735852
-5.45 0.988660765870737
-5.4 0.988298189871114
-5.35 0.98792465586597
-5.3 0.987539875153087
-5.25 0.987143554317776
-5.2 0.986735395370867
-5.15 0.986315095907271
-5.1 0.985882349286497
-5.05 0.985436844836554
-5 0.984978268082729
-4.95 0.984506301002807
-4.9 0.984020622310316
-4.85 0.983520907767472
-4.8 0.983006830529537
-4.75 0.982478061522343
-4.7 0.981934269854805
-4.65 0.981375123268265
-4.6 0.980800288624564
-4.55 0.980209432434774
-4.5 0.979602221430531
-4.45 0.978978323179949
-4.4 0.978337406750104
-4.35 0.977679143418064
-4.3 0.977003207432461
-4.25 0.976309276827548
-4.2 0.97559703429168
-4.15 0.974866168092098
-4.1 0.97411637305782
-4.05 0.973347351622386
-4 0.972558814928083
-3.95 0.971750483993158
-3.9 0.970922090943382
-3.85 0.970073380309162
-3.8 0.969204110389186
-3.75 0.968314054681372
-3.7 0.96740300338163
-3.65 0.966470764950639
-3.6 0.965517167748548
-3.55 0.964542061737102
-3.5 0.96354532024833
-3.45 0.962526841818465
-3.4 0.96148655208529
-3.35 0.960424405746558
-3.3 0.959340388576597
-3.25 0.958234519497544
-3.2 0.957106852701016
-3.15 0.955957479815307
-3.1 0.954786532112436
-3.05 0.953594182748575
-3 0.952380649030523
-2.95 0.951146194700037
-2.9 0.949891132226856
-2.85 0.948615825100343
-2.8 0.94732069010864
-2.75 0.94600619959324
-2.7 0.944672883665835
-2.65 0.943321332373269
-2.6 0.941952197795373
-2.55 0.940566196059435
-2.5 0.939164109254053
-2.45 0.937746787224133
-2.4 0.936315149227893
-2.35 0.934870185435847
-2.3 0.933412958250994
-2.25 0.93194460342875
-2.2 0.930466330974606
-2.15 0.928979425797068
-2.1 0.927485248093217
-2.05 0.925985233444098
-2 0.924480892597331
-1.95 0.92297381091465
-1.9 0.921465647462718
-1.85 0.91995813372638
-1.8 0.918453071924728
-1.75 0.916952332911762
-1.7 0.915457853645223
-1.65 0.913971634209255
-1.6 0.912495734379013
-1.55 0.911032269718079
-1.5 0.909583407202667
-1.45 0.908151360370043
-1.4 0.906738383992347
-1.35 0.905346768281046
-1.3 0.903978832631585
-1.25 0.902636918922383
-1.2 0.901323384387073
-1.15 0.900040594083814
-1.1 0.898790912990506
-1.05 0.897576697759812
-1 0.896400288172875
-0.949999999999999 0.895263998335555
-0.899999999999999 0.894170107665713
-0.849999999999998 0.893120851724527
-0.799999999999997 0.892118412948943
-0.75 0.891164911346028
-0.699999999999999 0.890262395213141
-0.649999999999999 0.88941283195044
-0.599999999999998 0.888618099034095
-0.549999999999997 0.887879975219812
-0.5 0.88720013204661
-0.449999999999999 0.886580125710397
-0.399999999999999 0.886021389375581
-0.349999999999998 0.885525225990784
-0.299999999999997 0.885092801671691
-0.25 0.884725139710165
-0.199999999999999 0.88442311526402
-0.149999999999999 0.884187450776367
-0.0999999999999979 0.884018712167194
-0.0499999999999972 0.883917305833039
0 0.883883476483184
0.0500000000000007 0.883917305833039
0.100000000000001 0.884018712167194
0.150000000000002 0.884187450776367
0.200000000000003 0.88442311526402
0.25 0.884725139710165
0.300000000000001 0.885092801671691
0.350000000000001 0.885525225990784
0.400000000000002 0.886021389375581
0.450000000000003 0.886580125710397
0.5 0.88720013204661
0.550000000000001 0.887879975219813
0.600000000000001 0.888618099034095
0.650000000000002 0.88941283195044
0.700000000000003 0.890262395213141
0.75 0.891164911346028
0.800000000000001 0.892118412948944
0.850000000000001 0.893120851724527
0.900000000000002 0.894170107665713
0.950000000000003 0.895263998335555
1 0.896400288172875
1.05 0.897576697759812
1.1 0.898790912990507
1.15 0.900040594083814
1.2 0.901323384387073
1.25 0.902636918922383
1.3 0.903978832631585
1.35 0.905346768281047
1.4 0.906738383992348
1.45 0.908151360370043
1.5 0.909583407202667
1.55 0.91103226971808
1.6 0.912495734379013
1.65 0.913971634209255
1.7 0.915457853645223
1.75 0.916952332911762
1.8 0.918453071924728
1.85 0.91995813372638
1.9 0.921465647462718
1.95 0.92297381091465
2 0.924480892597331
2.05 0.925985233444099
2.1 0.927485248093218
2.15 0.928979425797068
2.2 0.930466330974606
2.25 0.93194460342875
2.3 0.933412958250994
2.35 0.934870185435847
2.4 0.936315149227894
2.45 0.937746787224134
2.5 0.939164109254053
2.55 0.940566196059435
2.6 0.941952197795373
2.65 0.943321332373269
2.7 0.944672883665835
2.75 0.94600619959324
2.8 0.94732069010864
2.85 0.948615825100343
2.9 0.949891132226856
2.95 0.951146194700037
3 0.952380649030523
3.05 0.953594182748575
3.1 0.954786532112437
3.15 0.955957479815307
3.2 0.957106852701016
3.25 0.958234519497544
3.3 0.959340388576597
3.35 0.960424405746558
3.4 0.96148655208529
3.45 0.962526841818466
3.5 0.96354532024833
3.55 0.964542061737102
3.6 0.965517167748548
3.65 0.96647076495064
3.7 0.96740300338163
3.75 0.968314054681372
3.8 0.969204110389186
3.85 0.970073380309162
3.9 0.970922090943382
3.95 0.971750483993158
4 0.972558814928083
4.05 0.973347351622386
4.1 0.97411637305782
4.15 0.974866168092098
4.2 0.97559703429168
4.25 0.976309276827548
4.3 0.977003207432461
4.35 0.977679143418064
4.4 0.978337406750104
4.45 0.978978323179949
4.5 0.979602221430531
4.55 0.980209432434774
4.6 0.980800288624564
4.65 0.981375123268265
4.7 0.981934269854805
4.75 0.982478061522343
4.8 0.983006830529537
4.85 0.983520907767472
4.9 0.984020622310316
4.95 0.984506301002807
5 0.984978268082729
5.05 0.985436844836554
5.1 0.985882349286497
5.15 0.986315095907271
5.2 0.986735395370867
5.25 0.987143554317776
5.3 0.987539875153087
5.35 0.98792465586597
5.4 0.988298189871114
5.45 0.988660765870737
5.5 0.989012667735852
5.55 0.989354174405518
5.6 0.989685559802877
5.65 0.990007092766824
5.7 0.990319036998206
5.75 0.990621651019518
5.8 0.990915188147095
5.85 0.991199896474866
5.9 0.991476018868776
5.95 0.991743792971034
6 0.992003451213386
6.05 0.992255220838667
6.1 0.992499323929918
6.15 0.992735977446395
6.2 0.992965393265853
6.25 0.993187778232504
6.3 0.993403334210092
6.35 0.993612258139576
6.4 0.993814742100928
6.45 0.99401097337858
6.5 0.994201134530119
6.55 0.994385403457801
6.6 0.99456395348255
6.65 0.994736953420059
6.7 0.994904567658708
6.75 0.995066956238976
6.8 0.99522427493409
6.85 0.995376675331642
6.9 0.995524304915948
6.95 0.995667307150928
7 0.995805821563314
7.05 0.995939983825985
7.1 0.996069925841282
7.15 0.996195775824138
7.2 0.996317658384882
7.25 0.996435694611587
7.3 0.996550002151858
7.35 0.996660695293942
7.4 0.996767885047063
7.45 0.996871679220918
7.5 0.996972182504226
7.55 0.997069496542292
7.6 0.997163720013507
7.65 0.997254948704733
7.7 0.997343275585539
7.75 0.997428790881237
7.8 0.997511582144679
7.85 0.997591734326805
7.9 0.997669329845899
7.95 0.997744448655543
8 0.997817168311255
8.05 0.997887564035796
8.1 0.997955708783135
8.15 0.998021673301079
8.2 0.998085526192556
8.25 0.998147333975553
8.3 0.998207161141724
8.35 0.998265070213656
8.4 0.99832112180082
8.45 0.998375374654199
8.5 0.99842788571962
8.55 0.998478710189792
8.6 0.998527901555075
8.65 0.998575511652981
8.7 0.998621590716442
8.75 0.998666187420842
8.8 0.998709348929854
8.85 0.998751120940082
8.9 0.998791547724536
8.95 0.998830672174963
9 0.998868535843049
9.05 0.998905178980515
9.1 0.998940640578129
9.15 0.99897495840366
9.2 0.999008169038779
9.25 0.999040307914956
9.3 0.999071409348346
9.35 0.999101506573711
9.4 0.999130631777375
9.45 0.999158816129262
9.5 0.999186089814008
9.55 0.999212482061196
9.6 0.999238021174714
9.65 0.999262734561272
9.7 0.99928664875809
9.75 0.99930978945978
9.8 0.999332181544441
9.85 0.999353849098991
9.9 0.999374815443756
9.95 0.99939510315632
10 0.999414734094683
10.05 0.999433729419719
10.1 0.999452109616968
10.15 0.999469894517775
10.2 0.999487103319793
10.25 0.999503754606869
10.3 0.999519866368329
10.35 0.999535456017681
10.4 0.999550540410746
10.45 0.999565135863244
10.5 0.999579258167833
10.55 0.99959292261064
10.6 0.999606143987274
10.65 0.999618936618356
10.7 0.999631314364564
10.75 0.99964329064122
10.8 0.999654878432424
10.85 0.999666090304749
10.9 0.999676938420516
10.95 0.999687434550655
11 0.999697590087161
11.05 0.999707416055171
11.1 0.999716923124659
11.15 0.999726121621766
11.2 0.999735021539776
11.25 0.99974363254975
11.3 0.999751964010824
11.35 0.999760024980185
11.4 0.999767824222734
11.45 0.999775370220444
11.5 0.999782671181422
11.55 0.999789735048688
11.6 0.999796569508673
11.65 0.999803181999455
11.7 0.999809579718723
11.75 0.999815769631506
11.8 0.999821758477636
11.85 0.999827552778994
11.9 0.999833158846512
11.95 0.999838582786959
12 0.999843830509511
12.05 0.999848907732111
12.1 0.999853819987623
12.15 0.999858572629796
12.2 0.999863170839037
12.25 0.999867619627992
12.3 0.999871923846957
12.35 0.999876088189117
12.4 0.99988011719561
12.45 0.999884015260433
12.5 0.999887786635194
12.55 0.999891435433706
12.6 0.999894965636439
12.65 0.999898381094824
12.7 0.999901685535426
12.75 0.999904882563974
12.8 0.999907975669272
12.85 0.999910968226975
12.9 0.999913863503248
12.95 0.999916664658311
13 0.99991937474986
13.05 0.999921996736388
13.1 0.999924533480397
13.15 0.999926987751498
13.2 0.999929362229424
13.25 0.999931659506939
13.3 0.999933882092651
13.35 0.999936032413741
13.4 0.999938112818598
13.45 0.999940125579371
13.5 0.999942072894444
13.55 0.99994395689082
13.6 0.999945779626439
13.65 0.999947543092411
13.7 0.999949249215191
13.75 0.999950899858666
13.8 0.999952496826188
13.85 0.99995404186254
13.9 0.999955536655827
13.95 0.999956982839323
14 0.999958381993244
14.05 0.999959735646471
14.1 0.999961045278216
14.15 0.999962312319632
14.2 0.999963538155376
14.25 0.999964724125111
14.3 0.999965871524973
14.35 0.99996698160898
14.4 0.999968055590403
14.45 0.999969094643081
14.5 0.999970099902711
14.55 0.999971072468077
14.6 0.999972013402256
14.65 0.999972923733773
14.7 0.999973804457722
14.75 0.999974656536857
14.8 0.999975480902637
14.85 0.999976278456245
14.9 0.999977050069571
14.95 0.999977796586162
15 0.999978518822145
15.05 0.999979217567116
15.1 0.999979893585001
15.15 0.999980547614894
15.2 0.999981180371859
15.25 0.999981792547713
15.3 0.999982384811781
15.35 0.999982957811629
15.4 0.999983512173766
15.45 0.999984048504333
15.5 0.999984567389762
15.55 0.999985069397419
15.6 0.999985555076219
15.65 0.999986024957233
15.7 0.999986479554261
15.75 0.999986919364397
15.8 0.999987344868571
15.85 0.999987756532073
15.9 0.999988154805066
15.95 0.99998854012307
16 0.999988912907448
16.05 0.999989273565855
16.1 0.999989622492693
16.15 0.999989960069538
16.2 0.999990286665555
16.25 0.999990602637905
16.3 0.999990908332134
16.35 0.999991204082549
16.4 0.999991490212587
16.45 0.999991767035164
16.5 0.999992034853021
16.55 0.999992293959053
16.6 0.999992544636627
16.65 0.999992787159898
16.7 0.999993021794101
16.75 0.999993248795847
16.8 0.999993468413399
16.85 0.999993680886947
16.9 0.999993886448869
16.95 0.999994085323985
17 0.999994277729801
17.05 0.999994463876752
17.1 0.999994643968426
17.15 0.999994818201789
17.2 0.999994986767404
17.25 0.999995149849631
17.3 0.999995307626837
17.35 0.999995460271586
17.4 0.99999560795083
17.45 0.99999575082609
17.5 0.999995889053635
17.55 0.999996022784647
17.6 0.999996152165395
17.65 0.999996277337389
17.7 0.999996398437534
17.75 0.999996515598285
17.8 0.999996628947786
17.85 0.999996738610014
17.9 0.999996844704915
17.95 0.999996947348529
18 0.999997046653127
18.05 0.999997142727323
18.1 0.999997235676202
18.15 0.999997325601428
18.2 0.99999741260136
18.25 0.999997496771156
18.3 0.999997578202879
18.35 0.999997656985599
18.4 0.999997733205487
18.45 0.999997806945911
18.5 0.999997878287528
18.55 0.99999794730837
18.6 0.999998014083932
18.65 0.999998078687254
18.7 0.999998141188997
18.75 0.999998201657527
18.8 0.999998260158984
18.85 0.999998316757356
18.9 0.999998371514552
18.95 0.999998424490465
19 0.999998475743041
19.05 0.99999852532834
19.1 0.999998573300598
19.15 0.99999861971229
19.2 0.999998664614179
19.25 0.999998708055381
19.3 0.999998750083411
19.35 0.999998790744242
19.4 0.999998830082349
19.45 0.999998868140759
19.5 0.999998904961103
19.55 0.999998940583655
19.6 0.99999897504738
19.65 0.999999008389974
19.7 0.99999904064791
19.75 0.99999907185647
19.8 0.999999102049793
19.85 0.999999131260904
19.9 0.999999159521755
19.95 0.999999186863259
20 0.999999213315321
20.05 0.999999238906878
20.1 0.999999263665921
20.15 0.999999287619532
20.2 0.999999310793913
20.25 0.999999333214412
20.3 0.999999354905554
20.35 0.999999375891065
20.4 0.999999396193901
20.45 0.999999415836267
20.5 0.999999434839651
20.55 0.999999453224839
20.6 0.999999471011941
20.65 0.999999488220414
20.7 0.99999950486908
20.75 0.99999952097615
20.8 0.999999536559243
20.85 0.999999551635405
20.9 0.999999566221126
20.95 0.99999958033236
21 0.999999593984544
21.05 0.99999960719261
21.1 0.999999619971006
21.15 0.999999632333709
21.2 0.999999644294242
21.25 0.999999655865688
21.3 0.999999667060705
21.35 0.999999677891537
21.4 0.999999688370033
21.45 0.999999698507654
21.5 0.999999708315488
21.55 0.999999717804265
21.6 0.999999726984363
21.65 0.999999735865824
21.7 0.999999744458363
21.75 0.999999752771378
21.8 0.999999760813963
21.85 0.999999768594916
21.9 0.999999776122747
21.95 0.999999783405691
22 0.999999790451713
22.05 0.999999797268522
22.1 0.999999803863573
22.15 0.999999810244082
22.2 0.999999816417026
22.25 0.999999822389159
22.3 0.999999828167012
22.35 0.999999833756906
22.4 0.999999839164956
22.45 0.999999844397077
22.5 0.999999849458992
22.55 0.999999854356238
22.6 0.999999859094172
22.65 0.999999863677976
22.7 0.999999868112665
22.75 0.999999872403089
22.8 0.999999876553941
22.85 0.999999880569763
22.9 0.999999884454945
22.95 0.999999888213739
23 0.999999891850256
23.05 0.999999895368473
23.1 0.99999989877224
23.15 0.999999902065278
23.2 0.999999905251191
23.25 0.999999908333463
23.3 0.999999911315466
23.35 0.999999914200461
23.4 0.999999916991604
23.45 0.999999919691949
23.5 0.999999922304449
23.55 0.999999924831962
23.6 0.999999927277252
23.65 0.999999929642995
23.7 0.999999931931778
23.75 0.999999934146104
23.8 0.999999936288397
23.85 0.999999938360998
23.9 0.999999940366176
23.95 0.999999942306123
24 0.999999944182962
24.05 0.999999945998745
24.1 0.999999947755459
24.15 0.999999949455026
24.2 0.999999951099304
24.25 0.999999952690092
24.3 0.99999995422913
24.35 0.999999955718102
24.4 0.999999957158636
24.45 0.999999958552308
24.5 0.999999959900642
24.55 0.999999961205114
24.6 0.99999996246715
24.65 0.999999963688131
24.7 0.999999964869392
24.75 0.999999966012225
24.8 0.999999967117881
24.85 0.999999968187569
24.9 0.999999969222459
24.95 0.999999970223683
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/absu-cas3-lambda2.0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-27.445, xmax=27.445,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle |u|\)},
ymin=0.0329022728376227, ymax=1.05667369624347,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 0.999999999993337
-24.9 0.999999999987118
-24.85 0.999999999981514
-24.8 0.99999999997669
-24.75 0.999999999972803
-24.7 0.999999999969998
-24.65 0.99999999996841
-24.6 0.99999999996816
-24.55 0.99999999996935
-24.5 0.999999999972067
-24.45 0.999999999976378
-24.4 0.999999999982328
-24.35 0.999999999989936
-24.3 0.999999999999202
-24.25 1.0000000000101
-24.2 1.00000000002256
-24.15 1.00000000003651
-24.1 1.00000000005184
-24.05 1.0000000000684
-24 1.00000000008602
-23.95 1.0000000001045
-23.9 1.00000000012362
-23.85 1.00000000014311
-23.8 1.0000000001627
-23.75 1.00000000018207
-23.7 1.00000000020091
-23.65 1.00000000021886
-23.6 1.00000000023557
-23.55 1.00000000025064
-23.5 1.00000000026371
-23.45 1.00000000027439
-23.4 1.00000000028227
-23.35 1.00000000028699
-23.3 1.00000000028818
-23.25 1.00000000028547
-23.2 1.00000000027855
-23.15 1.00000000026711
-23.1 1.00000000025089
-23.05 1.00000000022968
-23 1.0000000002033
-22.95 1.00000000017164
-22.9 1.00000000013465
-22.85 1.00000000009236
-22.8 1.00000000004486
-22.75 0.99999999999232
-22.7 0.999999999935003
-22.65 0.999999999873256
-22.6 0.999999999807518
-22.55 0.999999999738319
-22.5 0.999999999666285
-22.45 0.999999999592136
-22.4 0.999999999516682
-22.35 0.999999999440824
-22.3 0.999999999365549
-22.25 0.999999999291921
-22.2 0.999999999221079
-22.15 0.999999999154222
-22.1 0.999999999092605
-22.05 0.999999999037524
-22 0.9999999989903
-21.95 0.999999998952269
-21.9 0.999999998924762
-21.85 0.999999998909089
-21.8 0.999999998906517
-21.75 0.999999998918253
-21.7 0.999999998945424
-21.65 0.999999998989048
-21.6 0.99999999905002
-21.55 0.999999999129086
-21.5 0.999999999226817
-21.45 0.999999999343593
-21.4 0.999999999479575
-21.35 0.999999999634688
-21.3 0.999999999808603
-21.25 1.00000000000071
-21.2 1.00000000021012
-21.15 1.00000000043562
-21.1 1.00000000067571
-21.05 1.00000000092854
-21 1.00000000119195
-20.95 1.00000000146345
-20.9 1.00000000174023
-20.85 1.00000000201915
-20.8 1.00000000229679
-20.75 1.00000000256942
-20.7 1.00000000283308
-20.65 1.00000000308356
-20.6 1.00000000331646
-20.55 1.00000000352721
-20.5 1.00000000371113
-20.45 1.00000000386349
-20.4 1.00000000397953
-20.35 1.00000000405457
-20.3 1.000000004084
-20.25 1.00000000406344
-20.2 1.00000000398874
-20.15 1.00000000385608
-20.1 1.00000000366206
-20.05 1.00000000340376
-20 1.0000000030788
-19.95 1.00000000268548
-19.9 1.0000000022228
-19.85 1.00000000169054
-19.8 1.00000000108935
-19.75 1.00000000042083
-19.7 0.999999999687537
-19.65 0.999999998893083
-19.6 0.999999998042162
-19.55 0.999999997140584
-19.5 0.999999996195299
-19.45 0.999999995214409
-19.4 0.99999999420716
-19.35 0.999999993183931
-19.3 0.999999992156194
-19.25 0.999999991136471
-19.2 0.999999990138261
-19.15 0.999999989175961
-19.1 0.999999988264763
-19.05 0.999999987420527
-19 0.999999986659649
-18.95 0.999999985998902
-18.9 0.999999985455258
-18.85 0.999999985045695
-18.8 0.999999984786993
-18.75 0.999999984695507
-18.7 0.99999998478693
-18.65 0.999999985076046
-18.6 0.999999985576469
-18.55 0.999999986300379
-18.5 0.999999987258251
-18.45 0.999999988458585
-18.4 0.999999989907631
-18.35 0.999999991609125
-18.3 0.999999993564035
-18.25 0.999999995770309
-18.2 0.999999998222649
-18.15 1.0000000009123
-18.1 1.00000000382688
-18.05 1.00000000695018
-18 1.00000001026211
-17.95 1.00000001373854
-17.9 1.0000000173513
-17.85 1.00000002106817
-17.8 1.00000002485292
-17.75 1.0000000286654
-17.7 1.00000003246174
-17.65 1.0000000361945
-17.6 1.00000003981297
-17.55 1.00000004326352
-17.5 1.00000004648997
-17.45 1.00000004943404
-17.4 1.00000005203592
-17.35 1.00000005423477
-17.3 1.00000005596946
-17.25 1.00000005717917
-17.2 1.00000005780421
-17.15 1.00000005778678
-17.1 1.00000005707184
-17.05 1.00000005560796
-17 1.00000005334827
-16.95 1.00000005025133
-16.9 1.00000004628212
-16.85 1.00000004141299
-16.8 1.00000003562454
-16.75 1.0000000289066
-16.7 1.00000002125907
-16.65 1.00000001269276
-16.6 1.00000000323022
-16.55 0.999999992906374
-16.5 0.999999981769193
-16.45 0.999999969880197
-16.4 0.999999957314871
-16.35 0.999999944162937
-16.3 0.9999999305285
-16.25 0.999999916530028
-16.2 0.999999902300175
-16.15 0.99999988798542
-16.1 0.99999987374552
-16.05 0.999999859752772
-16 0.999999846191067
-15.95 0.999999833254734
-15.9 0.999999821147177
-15.85 0.999999810079297
-15.8 0.999999800267694
-15.75 0.999999791932674
-15.7 0.999999785296036
-15.65 0.99999978057868
-15.6 0.999999777998017
-15.55 0.999999777765223
-15.5 0.999999780082329
-15.45 0.999999785139194
-15.4 0.999999793110357
-15.35 0.999999804151814
-15.3 0.999999818397747
-15.25 0.999999835957224
-15.2 0.999999856910923
-15.15 0.999999881307905
-15.1 0.999999909162481
-15.05 0.999999940451211
-15 0.999999975110086
-14.95 1.00000001303193
-14.9 1.00000005406407
-14.85 1.00000009800633
-14.8 1.00000014460937
-14.75 1.00000019357345
-14.7 1.00000024454766
-14.65 1.00000029712961
-14.6 1.00000035086569
-14.55 1.00000040525193
-14.5 1.00000045973541
-14.45 1.0000005137164
-14.4 1.00000056655112
-14.35 1.00000061755522
-14.3 1.000000666008
-14.25 1.00000071115729
-14.2 1.00000075222517
-14.15 1.00000078841433
-14.1 1.00000081891515
-14.05 1.00000084291357
-14 1.0000008595995
-13.95 1.00000086817596
-13.9 1.00000086786876
-13.85 1.00000085793675
-13.8 1.0000008376824
-13.75 1.00000080646299
-13.7 1.00000076370185
-13.65 1.00000070889995
-13.6 1.00000064164758
-13.55 1.00000056163593
-13.5 1.00000046866856
-13.45 1.00000036267266
-13.4 1.00000024370977
-13.35 1.00000011198607
-13.3 0.999999967861865
-13.25 0.99999981186027
-13.2 0.999999644674849
-13.15 0.999999467176094
-13.1 0.999999280416572
-13.05 0.999999085634579
-13 0.999998884256163
-12.95 0.999998677895364
-12.9 0.999998468352522
-12.85 0.999998257610538
-12.8 0.999998047828956
-12.75 0.999997841335765
-12.7 0.999997640616823
-12.65 0.999997448302836
-12.6 0.999997267153828
-12.55 0.999997100041067
-12.5 0.99999694992644
-12.45 0.999996819839276
-12.4 0.999996712850664
-12.35 0.999996632045324
-12.3 0.999996580491127
-12.25 0.999996561206382
-12.2 0.999996577125047
-12.15 0.999996631060047
-12.1 0.999996725664915
-12.05 0.999996863394005
-12 0.999997046461556
-11.95 0.999997276799925
-11.9 0.999997556017322
-11.85 0.999997885355432
-11.8 0.999998265647309
-11.75 0.999998697275988
-11.7 0.999999180134252
-11.65 0.999999713586041
-11.6 1.00000029642997
-11.55 1.00000092686553
-11.5 1.00000160246234
-11.45 1.00000232013324
-11.4 1.00000307611146
-11.35 1.0000038659326
-11.3 1.00000468442187
-11.25 1.00000552568711
-11.2 1.00000638311812
-11.15 1.0000072493927
-11.1 1.0000081164899
-11.05 1.00000897571095
-11 1.00000981770806
-10.95 1.00001063252162
-10.9 1.00001140962592
-10.85 1.00001213798373
-10.8 1.00001280610974
-10.75 1.00001340214305
-10.7 1.0000139139287
-10.65 1.00001432910811
-10.6 1.00001463521827
-10.55 1.00001481979949
-10.5 1.00001487051127
-10.45 1.00001477525587
-10.4 1.00001452230912
-10.35 1.00001410045759
-10.3 1.00001349914167
-10.25 1.00001270860343
-10.2 1.00001172003839
-10.15 1.00001052575025
-10.1 1.00000911930718
-10.05 1.00000749569863
-10 1.00000565149111
-9.95 1.00000358498166
-9.9 1.00000129634738
-9.85 0.999998787789429
-9.8 0.999996063669901
-9.75 0.999993130639754
-9.7 0.999989997756124
-9.65 0.999986676587174
-9.6 0.999983181302691
-9.55 0.999979528748602
-9.5 0.999975738503608
-9.45 0.999971832916161
-9.4 0.999967837120037
-9.35 0.999963779026842
-9.3 0.99995968929384
-9.25 0.999955601265629
-9.2 0.999951550888254
-9.15 0.999947576594542
-9.1 0.999943719159552
-9.05 0.999940021525244
-9 0.999936528593647
-8.95 0.999933286988034
-8.9 0.999930344781842
-8.85 0.999927751195332
-8.8 0.999925556260261
-8.75 0.999923810453113
-8.7 0.999922564297765
-8.65 0.999921867938771
-8.6 0.999921770686777
-8.55 0.999922320537935
-8.5 0.999923563669549
-8.45 0.999925543914527
-8.4 0.999928302217601
-8.35 0.999931876076651
-8.3 0.999936298972834
-8.25 0.999941599793594
-8.2 0.999947802253012
-8.15 0.999954924314294
-8.1 0.999962977619561
-8.05 0.999971966932437
-8 0.999981889599244
-7.95 0.999992735034927
-7.9 1.00000448424009
-7.85 1.00001710935576
-7.8 1.00003057326278
-7.75 1.00004482923278
-7.7 1.000059820638
-7.65 1.00007548072706
-7.6 1.00009173247421
-7.55 1.00010848850923
-7.5 1.00012565113528
-7.45 1.00014311244185
-7.4 1.00016075451988
-7.35 1.00017844978565
-7.3 1.00019606142001
-7.25 1.00021344392905
-7.2 1.0002304438317
-7.15 1.00024690047952
-7.1 1.00026264701318
-7.05 1.0002775114593
-7 1.00029131797099
-6.95 1.00030388821403
-6.9 1.00031504290023
-6.85 1.00032460346793
-6.8 1.00033239390914
-6.75 1.00033824274087
-6.7 1.00034198511761
-6.65 1.00034346508
-6.6 1.00034253793348
-6.55 1.00033907274923
-6.5 1.00033295497774
-6.45 1.00032408916393
-6.4 1.00031240175066
-6.35 1.00029784395568
-6.3 1.00028039470499
-6.25 1.00026006360352
-6.2 1.0002368939219
-6.15 1.00021096557588
-6.1 1.00018239807254
-6.05 1.00015135339525
-6 1.00011803879698
-5.95 1.0000827094688
-5.9 1.00004567104853
-5.85 1.00000728193142
-5.8 0.999967955342784
-5.75 0.999928161129796
-5.7 0.999888427227296
-5.65 0.999849340750211
-5.6 0.999811548662809
-5.55 0.999775757972902
-5.5 0.999742735397062
-5.45 0.999713306441055
-5.4 0.999688353837995
-5.35 0.999668815285287
-5.3 0.999655680420218
-5.25 0.999649986973187
-5.2 0.999652816037024
-5.15 0.999665286390688
-5.1 0.999688547815958
-5.05 0.999723773346505
-5 0.999772150390052
-4.95 0.999834870666285
-4.9 0.999913118905734
-4.85 1.00000806025813
-4.8 1.00012082636276
-4.75 1.00025250003832
-4.7 1.00040409855523
-4.65 1.00057655546027
-4.6 1.00077070093095
-4.55 1.00098724064536
-4.5 1.00122673316329
-4.45 1.00148956582475
-4.4 1.00177592918412
-4.35 1.0020857900107
-4.3 1.00241886290089
-4.25 1.00277458056175
-4.2 1.00315206284251
-4.15 1.00355008460716
-4.1 1.00396704255984
-4.05 1.00440092115376
-4 1.00484925773401
-3.95 1.00530910708569
-3.9 1.0057770055794
-3.85 1.00624893512832
-3.8 1.00672028719236
-3.75 1.00718582708743
-3.7 1.00763965887931
-3.65 1.00807519116357
-3.6 1.00848510405379
-3.55 1.00886131772079
-3.5 1.00919496284413
-3.45 1.00947635335482
-3.4 1.00969496186312
-3.35 1.00983939817828
-3.3 1.00989739133698
-3.25 1.00985577556369
-3.2 1.00970048058916
-3.15 1.00941652675161
-3.1 1.00898802529947
-3.05 1.00839818430307
-3 1.00762932056649
-2.95 1.00666287790838
-2.9 1.00547945215258
-2.85 1.00405882313476
-2.8 1.00237999399084
-2.75 1.00042123794595
-2.7 0.998160152769685
-2.65 0.995573723003925
-2.6 0.992638390005127
-2.55 0.989330129772594
-2.5 0.985624538459714
-2.45 0.981496925386412
-2.4 0.976922413289264
-2.35 0.971876045461636
-2.3 0.966332899350845
-2.25 0.96026820609373
-2.2 0.953657475387304
-2.15 0.946476625008507
-2.1 0.938702114218536
-2.05 0.930311080217266
-2 0.921281476767069
-1.95 0.91159221413729
-1.9 0.901223299764952
-1.85 0.890155979457162
-1.8 0.87837287910785
-1.75 0.865858146649742
-1.7 0.852597593484969
-1.65 0.838578834397202
-1.6 0.823791424942112
-1.55 0.808226995399985
-1.5 0.791879380504737
-1.45 0.774744744329868
-1.4 0.756821699919334
-1.35 0.738111423509995
-1.3 0.718617763517137
-1.25 0.698347344866397
-1.2 0.677309669784101
-1.15 0.655517216847142
-1.1 0.63298554100752
-1.05 0.609733378542453
-1 0.585782762586266
-0.949999999999999 0.561159157303994
-0.899999999999999 0.535891622229305
-0.849999999999998 0.510013023389823
-0.799999999999997 0.483560315529259
-0.75 0.456574931596162
-0.699999999999999 0.429103334430046
-0.649999999999999 0.401197816043601
-0.599999999999998 0.372917680798722
-0.549999999999997 0.344331036445456
-0.5 0.315517573105571
-0.449999999999999 0.286572998475208
-0.399999999999999 0.25761635057935
-0.349999999999998 0.228802514785749
-0.299999999999997 0.200344571020509
-0.25 0.17255553603779
-0.199999999999999 0.145929724585187
-0.149999999999999 0.121304994582926
-0.0999999999999979 0.100170345694871
-0.0499999999999972 0.085082546664788
0 0.0794373375378887
0.0500000000000007 0.0850825466647912
0.100000000000001 0.100170345694876
0.150000000000002 0.121304994582934
0.200000000000003 0.145929724585197
0.25 0.1725555360378
0.300000000000001 0.20034457102052
0.350000000000001 0.228802514785761
0.400000000000002 0.257616350579362
0.450000000000003 0.28657299847522
0.5 0.315517573105584
0.550000000000001 0.344331036445469
0.600000000000001 0.372917680798735
0.650000000000002 0.401197816043615
0.700000000000003 0.42910333443006
0.75 0.456574931596176
0.800000000000001 0.483560315529273
0.850000000000001 0.510013023389837
0.900000000000002 0.535891622229318
0.950000000000003 0.561159157304007
1 0.585782762586279
1.05 0.609733378542465
1.1 0.632985541007531
1.15 0.655517216847152
1.2 0.677309669784111
1.25 0.698347344866407
1.3 0.718617763517146
1.35 0.738111423510004
1.4 0.756821699919342
1.45 0.774744744329876
1.5 0.791879380504745
1.55 0.808226995399992
1.6 0.823791424942118
1.65 0.838578834397209
1.7 0.852597593484975
1.75 0.865858146649747
1.8 0.878372879107855
1.85 0.890155979457166
1.9 0.901223299764955
1.95 0.911592214137294
2 0.921281476767072
2.05 0.930311080217269
2.1 0.938702114218538
2.15 0.946476625008509
2.2 0.953657475387306
2.25 0.960268206093732
2.3 0.966332899350846
2.35 0.971876045461637
2.4 0.976922413289265
2.45 0.981496925386413
2.5 0.985624538459715
2.55 0.989330129772594
2.6 0.992638390005127
2.65 0.995573723003925
2.7 0.998160152769685
2.75 1.00042123794595
2.8 1.00237999399084
2.85 1.00405882313476
2.9 1.00547945215258
2.95 1.00666287790838
3 1.00762932056649
3.05 1.00839818430307
3.1 1.00898802529947
3.15 1.00941652675161
3.2 1.00970048058916
3.25 1.00985577556369
3.3 1.00989739133698
3.35 1.00983939817828
3.4 1.00969496186312
3.45 1.00947635335482
3.5 1.00919496284413
3.55 1.00886131772079
3.6 1.00848510405379
3.65 1.00807519116356
3.7 1.00763965887931
3.75 1.00718582708743
3.8 1.00672028719236
3.85 1.00624893512832
3.9 1.0057770055794
3.95 1.00530910708569
4 1.00484925773401
4.05 1.00440092115376
4.1 1.00396704255984
4.15 1.00355008460716
4.2 1.00315206284251
4.25 1.00277458056175
4.3 1.00241886290089
4.35 1.0020857900107
4.4 1.00177592918412
4.45 1.00148956582475
4.5 1.00122673316329
4.55 1.00098724064536
4.6 1.00077070093095
4.65 1.00057655546027
4.7 1.00040409855523
4.75 1.00025250003832
4.8 1.00012082636276
4.85 1.00000806025813
4.9 0.999913118905734
4.95 0.999834870666285
5 0.999772150390052
5.05 0.999723773346505
5.1 0.999688547815958
5.15 0.999665286390688
5.2 0.999652816037024
5.25 0.999649986973187
5.3 0.999655680420218
5.35 0.999668815285287
5.4 0.999688353837995
5.45 0.999713306441055
5.5 0.999742735397062
5.55 0.999775757972902
5.6 0.999811548662809
5.65 0.999849340750211
5.7 0.999888427227296
5.75 0.999928161129796
5.8 0.999967955342784
5.85 1.00000728193142
5.9 1.00004567104853
5.95 1.0000827094688
6 1.00011803879698
6.05 1.00015135339525
6.1 1.00018239807254
6.15 1.00021096557588
6.2 1.0002368939219
6.25 1.00026006360352
6.3 1.00028039470499
6.35 1.00029784395568
6.4 1.00031240175066
6.45 1.00032408916393
6.5 1.00033295497774
6.55 1.00033907274923
6.6 1.00034253793348
6.65 1.00034346508
6.7 1.00034198511761
6.75 1.00033824274087
6.8 1.00033239390914
6.85 1.00032460346793
6.9 1.00031504290023
6.95 1.00030388821403
7 1.00029131797099
7.05 1.0002775114593
7.1 1.00026264701318
7.15 1.00024690047952
7.2 1.0002304438317
7.25 1.00021344392905
7.3 1.00019606142001
7.35 1.00017844978565
7.4 1.00016075451988
7.45 1.00014311244185
7.5 1.00012565113528
7.55 1.00010848850923
7.6 1.00009173247421
7.65 1.00007548072706
7.7 1.000059820638
7.75 1.00004482923278
7.8 1.00003057326278
7.85 1.00001710935576
7.9 1.00000448424009
7.95 0.999992735034927
8 0.999981889599244
8.05 0.999971966932437
8.1 0.999962977619561
8.15 0.999954924314294
8.2 0.999947802253012
8.25 0.999941599793594
8.3 0.999936298972834
8.35 0.999931876076651
8.4 0.999928302217601
8.45 0.999925543914527
8.5 0.999923563669549
8.55 0.999922320537935
8.6 0.999921770686777
8.65 0.999921867938771
8.7 0.999922564297765
8.75 0.999923810453113
8.8 0.999925556260261
8.85 0.999927751195332
8.9 0.999930344781842
8.95 0.999933286988034
9 0.999936528593647
9.05 0.999940021525244
9.1 0.999943719159552
9.15 0.999947576594542
9.2 0.999951550888254
9.25 0.999955601265629
9.3 0.99995968929384
9.35 0.999963779026842
9.4 0.999967837120037
9.45 0.999971832916161
9.5 0.999975738503608
9.55 0.999979528748602
9.6 0.999983181302691
9.65 0.999986676587174
9.7 0.999989997756124
9.75 0.999993130639754
9.8 0.999996063669901
9.85 0.999998787789429
9.9 1.00000129634738
9.95 1.00000358498166
10 1.00000565149111
10.05 1.00000749569863
10.1 1.00000911930718
10.15 1.00001052575025
10.2 1.00001172003839
10.25 1.00001270860343
10.3 1.00001349914167
10.35 1.00001410045759
10.4 1.00001452230912
10.45 1.00001477525587
10.5 1.00001487051127
10.55 1.00001481979949
10.6 1.00001463521827
10.65 1.00001432910811
10.7 1.0000139139287
10.75 1.00001340214305
10.8 1.00001280610974
10.85 1.00001213798373
10.9 1.00001140962592
10.95 1.00001063252162
11 1.00000981770806
11.05 1.00000897571095
11.1 1.0000081164899
11.15 1.0000072493927
11.2 1.00000638311812
11.25 1.00000552568711
11.3 1.00000468442187
11.35 1.0000038659326
11.4 1.00000307611146
11.45 1.00000232013324
11.5 1.00000160246234
11.55 1.00000092686553
11.6 1.00000029642997
11.65 0.999999713586041
11.7 0.999999180134252
11.75 0.999998697275988
11.8 0.999998265647309
11.85 0.999997885355432
11.9 0.999997556017322
11.95 0.999997276799925
12 0.999997046461556
12.05 0.999996863394005
12.1 0.999996725664915
12.15 0.999996631060047
12.2 0.999996577125047
12.25 0.999996561206382
12.3 0.999996580491127
12.35 0.999996632045324
12.4 0.999996712850664
12.45 0.999996819839276
12.5 0.99999694992644
12.55 0.999997100041067
12.6 0.999997267153828
12.65 0.999997448302836
12.7 0.999997640616823
12.75 0.999997841335765
12.8 0.999998047828956
12.85 0.999998257610538
12.9 0.999998468352522
12.95 0.999998677895364
13 0.999998884256163
13.05 0.999999085634579
13.1 0.999999280416572
13.15 0.999999467176094
13.2 0.999999644674849
13.25 0.99999981186027
13.3 0.999999967861865
13.35 1.00000011198607
13.4 1.00000024370977
13.45 1.00000036267266
13.5 1.00000046866856
13.55 1.00000056163593
13.6 1.00000064164758
13.65 1.00000070889995
13.7 1.00000076370185
13.75 1.00000080646299
13.8 1.0000008376824
13.85 1.00000085793675
13.9 1.00000086786876
13.95 1.00000086817596
14 1.0000008595995
14.05 1.00000084291357
14.1 1.00000081891515
14.15 1.00000078841433
14.2 1.00000075222517
14.25 1.00000071115729
14.3 1.000000666008
14.35 1.00000061755522
14.4 1.00000056655112
14.45 1.0000005137164
14.5 1.00000045973541
14.55 1.00000040525193
14.6 1.00000035086569
14.65 1.00000029712961
14.7 1.00000024454766
14.75 1.00000019357345
14.8 1.00000014460937
14.85 1.00000009800633
14.9 1.00000005406407
14.95 1.00000001303193
15 0.999999975110086
15.05 0.999999940451211
15.1 0.999999909162481
15.15 0.999999881307905
15.2 0.999999856910923
15.25 0.999999835957224
15.3 0.999999818397747
15.35 0.999999804151814
15.4 0.999999793110357
15.45 0.999999785139194
15.5 0.999999780082329
15.55 0.999999777765223
15.6 0.999999777998017
15.65 0.99999978057868
15.7 0.999999785296036
15.75 0.999999791932674
15.8 0.999999800267694
15.85 0.999999810079297
15.9 0.999999821147177
15.95 0.999999833254734
16 0.999999846191067
16.05 0.999999859752772
16.1 0.99999987374552
16.15 0.99999988798542
16.2 0.999999902300175
16.25 0.999999916530028
16.3 0.9999999305285
16.35 0.999999944162937
16.4 0.999999957314871
16.45 0.999999969880197
16.5 0.999999981769193
16.55 0.999999992906374
16.6 1.00000000323022
16.65 1.00000001269276
16.7 1.00000002125907
16.75 1.0000000289066
16.8 1.00000003562454
16.85 1.00000004141299
16.9 1.00000004628212
16.95 1.00000005025133
17 1.00000005334827
17.05 1.00000005560796
17.1 1.00000005707184
17.15 1.00000005778678
17.2 1.00000005780421
17.25 1.00000005717917
17.3 1.00000005596946
17.35 1.00000005423477
17.4 1.00000005203592
17.45 1.00000004943404
17.5 1.00000004648997
17.55 1.00000004326352
17.6 1.00000003981297
17.65 1.0000000361945
17.7 1.00000003246174
17.75 1.0000000286654
17.8 1.00000002485292
17.85 1.00000002106817
17.9 1.0000000173513
17.95 1.00000001373854
18 1.00000001026211
18.05 1.00000000695018
18.1 1.00000000382688
18.15 1.0000000009123
18.2 0.999999998222649
18.25 0.999999995770309
18.3 0.999999993564035
18.35 0.999999991609125
18.4 0.999999989907631
18.45 0.999999988458585
18.5 0.999999987258251
18.55 0.999999986300379
18.6 0.999999985576469
18.65 0.999999985076046
18.7 0.99999998478693
18.75 0.999999984695507
18.8 0.999999984786993
18.85 0.999999985045695
18.9 0.999999985455258
18.95 0.999999985998902
19 0.999999986659649
19.05 0.999999987420527
19.1 0.999999988264763
19.15 0.999999989175961
19.2 0.999999990138261
19.25 0.999999991136471
19.3 0.999999992156194
19.35 0.999999993183931
19.4 0.99999999420716
19.45 0.999999995214409
19.5 0.999999996195299
19.55 0.999999997140584
19.6 0.999999998042162
19.65 0.999999998893083
19.7 0.999999999687537
19.75 1.00000000042083
19.8 1.00000000108935
19.85 1.00000000169054
19.9 1.0000000022228
19.95 1.00000000268548
20 1.0000000030788
20.05 1.00000000340376
20.1 1.00000000366206
20.15 1.00000000385608
20.2 1.00000000398874
20.25 1.00000000406344
20.3 1.000000004084
20.35 1.00000000405457
20.4 1.00000000397953
20.45 1.00000000386349
20.5 1.00000000371113
20.55 1.00000000352721
20.6 1.00000000331646
20.65 1.00000000308356
20.7 1.00000000283308
20.75 1.00000000256942
20.8 1.00000000229679
20.85 1.00000000201915
20.9 1.00000000174023
20.95 1.00000000146345
21 1.00000000119195
21.05 1.00000000092854
21.1 1.00000000067571
21.15 1.00000000043562
21.2 1.00000000021012
21.25 1.00000000000071
21.3 0.999999999808603
21.35 0.999999999634688
21.4 0.999999999479575
21.45 0.999999999343593
21.5 0.999999999226817
21.55 0.999999999129086
21.6 0.99999999905002
21.65 0.999999998989048
21.7 0.999999998945424
21.75 0.999999998918253
21.8 0.999999998906517
21.85 0.999999998909089
21.9 0.999999998924762
21.95 0.999999998952269
22 0.9999999989903
22.05 0.999999999037524
22.1 0.999999999092605
22.15 0.999999999154222
22.2 0.999999999221079
22.25 0.999999999291921
22.3 0.999999999365549
22.35 0.999999999440824
22.4 0.999999999516682
22.45 0.999999999592136
22.5 0.999999999666285
22.55 0.999999999738319
22.6 0.999999999807518
22.65 0.999999999873256
22.7 0.999999999935003
22.75 0.99999999999232
22.8 1.00000000004486
22.85 1.00000000009236
22.9 1.00000000013465
22.95 1.00000000017164
23 1.0000000002033
23.05 1.00000000022968
23.1 1.00000000025089
23.15 1.00000000026711
23.2 1.00000000027855
23.25 1.00000000028547
23.3 1.00000000028818
23.35 1.00000000028699
23.4 1.00000000028227
23.45 1.00000000027439
23.5 1.00000000026371
23.55 1.00000000025064
23.6 1.00000000023557
23.65 1.00000000021886
23.7 1.00000000020091
23.75 1.00000000018207
23.8 1.0000000001627
23.85 1.00000000014311
23.9 1.00000000012362
23.95 1.0000000001045
24 1.00000000008602
24.05 1.0000000000684
24.1 1.00000000005184
24.15 1.00000000003651
24.2 1.00000000002256
24.25 1.0000000000101
24.3 0.999999999999202
24.35 0.999999999989936
24.4 0.999999999982328
24.45 0.999999999976378
24.5 0.999999999972067
24.55 0.99999999996935
24.6 0.99999999996816
24.65 0.99999999996841
24.7 0.999999999969998
24.75 0.999999999972803
24.8 0.99999999997669
24.85 0.999999999981514
24.9 0.999999999987118
24.95 0.999999999993337
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 1.00000000001153
-24.9 1.00000000002353
-24.85 1.00000000003606
-24.8 1.00000000004917
-24.75 1.00000000006288
-24.7 1.00000000007721
-24.65 1.00000000009216
-24.6 1.0000000001077
-24.55 1.00000000012376
-24.5 1.00000000014028
-24.45 1.00000000015714
-24.4 1.00000000017422
-24.35 1.00000000019136
-24.3 1.00000000020838
-24.25 1.00000000022506
-24.2 1.00000000024118
-24.15 1.00000000025647
-24.1 1.00000000027065
-24.05 1.00000000028345
-24 1.00000000029453
-23.95 1.00000000030359
-23.9 1.00000000031029
-23.85 1.0000000003143
-23.8 1.00000000031529
-23.75 1.00000000031295
-23.7 1.00000000030695
-23.65 1.00000000029702
-23.6 1.00000000028288
-23.55 1.00000000026429
-23.5 1.00000000024107
-23.45 1.00000000021304
-23.4 1.00000000018011
-23.35 1.00000000014223
-23.3 1.0000000000994
-23.25 1.00000000005171
-23.2 0.999999999999299
-23.15 0.999999999942395
-23.1 0.999999999881305
-23.05 0.999999999816416
-23 0.999999999748204
-22.95 0.999999999677229
-22.9 0.999999999604138
-22.85 0.999999999529667
-22.8 0.99999999945463
-22.75 0.999999999379926
-22.7 0.999999999306526
-22.65 0.999999999235474
-22.6 0.999999999167875
-22.55 0.999999999104884
-22.5 0.999999999047704
-22.45 0.999999998997566
-22.4 0.999999998955719
-22.35 0.999999998923418
-22.3 0.999999998901902
-22.25 0.999999998892383
-22.2 0.999999998896027
-22.15 0.999999998913932
-22.1 0.999999998947112
-22.05 0.999999998996473
-22 0.999999999062797
-21.95 0.999999999146718
-21.9 0.999999999248705
-21.85 0.999999999369035
-21.8 0.999999999507784
-21.75 0.999999999664798
-21.7 0.999999999839684
-21.65 1.00000000003179
-21.6 1.00000000024019
-21.55 1.00000000046368
-21.5 1.00000000070076
-21.45 1.00000000094963
-21.4 1.00000000120821
-21.35 1.0000000014741
-21.3 1.0000000017446
-21.25 1.00000000201674
-21.2 1.00000000228729
-21.15 1.00000000255272
-21.1 1.00000000280931
-21.05 1.00000000305312
-21 1.00000000328001
-20.95 1.00000000348575
-20.9 1.00000000366595
-20.85 1.00000000381623
-20.8 1.00000000393215
-20.75 1.00000000400935
-20.7 1.00000000404358
-20.65 1.00000000403075
-20.6 1.00000000396699
-20.55 1.00000000384876
-20.5 1.00000000367286
-20.45 1.00000000343654
-20.4 1.00000000313755
-20.35 1.00000000277422
-20.3 1.00000000234552
-20.25 1.00000000185114
-20.2 1.00000000129153
-20.15 1.00000000066797
-20.1 0.999999999982642
-20.05 0.999999999238637
-20 0.999999998440028
-19.95 0.999999997591886
-19.9 0.999999996700308
-19.85 0.999999995772423
-19.8 0.999999994816395
-19.75 0.999999993841408
-19.7 0.999999992857644
-19.65 0.999999991876238
-19.6 0.999999990909229
-19.55 0.999999989969484
-19.5 0.99999998907062
-19.45 0.999999988226898
-19.4 0.999999987453107
-19.35 0.999999986764435
-19.3 0.999999986176317
-19.25 0.999999985704274
-19.2 0.999999985363739
-19.15 0.99999998516986
-19.1 0.999999985137306
-19.05 0.999999985280049
-19 0.999999985611143
-18.95 0.999999986142498
-18.9 0.999999986884643
-18.85 0.99999998784649
-18.8 0.999999989035099
-18.75 0.999999990455444
-18.7 0.999999992110182
-18.65 0.999999993999435
-18.6 0.99999999612058
-18.55 0.999999998468061
-18.5 1.00000000103321
-18.45 1.00000000380408
-18.4 1.00000000676537
-18.35 1.00000000989826
-18.3 1.00000001318038
-18.25 1.00000001658579
-18.2 1.00000002008496
-18.15 1.00000002364485
-18.1 1.00000002722899
-18.05 1.00000003079763
-18 1.00000003430791
-17.95 1.00000003771414
-17.9 1.00000004096806
-17.85 1.00000004401919
-17.8 1.00000004681527
-17.75 1.00000004930265
-17.7 1.00000005142684
-17.65 1.00000005313303
-17.6 1.00000005436674
-17.55 1.0000000550744
-17.5 1.00000005520408
-17.45 1.00000005470618
-17.4 1.00000005353423
-17.35 1.0000000516456
-17.3 1.00000004900234
-17.25 1.00000004557199
-17.2 1.00000004132835
-17.15 1.0000000362523
-17.1 1.00000003033259
-17.05 1.00000002356658
-17 1.00000001596098
-16.95 1.00000000753252
-16.9 0.999999998308541
-16.85 0.999999988327589
-16.8 0.999999977639836
-16.75 0.999999966307473
-16.7 0.999999954404976
-16.65 0.999999942019259
-16.6 0.999999929249704
-16.55 0.999999916208055
-16.5 0.999999903018167
-16.45 0.999999889815602
-16.4 0.999999876747068
-16.35 0.999999863969687
-16.3 0.999999851650096
-16.25 0.999999839963369
-16.2 0.99999982909177
-16.15 0.999999819223319
-16.1 0.999999810550197
-16.05 0.999999803266969
-16 0.99999979756865
-15.95 0.999999793648612
-15.9 0.999999791696347
-15.85 0.999999791895096
-15.8 0.999999794419362
-15.75 0.999999799432326
-15.7 0.999999807083179
-15.65 0.999999817504399
-15.6 0.999999830808998
-15.55 0.99999984708776
-15.5 0.999999866406505
-15.45 0.999999888803405
-15.4 0.999999914286392
-15.35 0.999999942830678
-15.3 0.999999974376441
-15.25 1.0000000088267
-15.2 1.0000000460454
-15.15 1.00000008585583
-15.1 1.00000012803923
-15.05 1.00000017233386
-15 1.00000021843439
-14.95 1.00000026599166
-14.9 1.00000031461297
-14.85 1.00000036386281
-14.8 1.00000041326408
-14.75 1.00000046229981
-14.7 1.00000051041557
-14.65 1.00000055702225
-14.6 1.0000006014996
-14.55 1.00000064320025
-14.5 1.00000068145436
-14.45 1.00000071557488
-14.4 1.00000074486337
-14.35 1.00000076861637
-14.3 1.00000078613237
-14.25 1.00000079671919
-14.2 1.00000079970199
-14.15 1.00000079443155
-14.1 1.00000078029302
-14.05 1.000000756715
-14 1.00000072317882
-13.95 1.00000067922801
-13.9 1.0000006244779
-13.85 1.00000055862518
-13.8 1.00000048145742
-13.75 1.00000039286232
-13.7 1.00000029283677
-13.65 1.0000001814954
-13.6 1.00000005907867
-13.55 0.999999925960276
-13.5 0.9999997826538
-13.45 0.999999629818493
-13.4 0.999999468264013
-13.35 0.999999298954047
-13.3 0.999999123008669
-13.25 0.999998941705337
-13.2 0.999998756478403
-13.15 0.999998568917032
-13.1 0.999998380761448
-13.05 0.999998193897391
-13 0.999998010348742
-12.95 0.999997832268217
-12.9 0.999997661926099
-12.85 0.999997501696968
-12.8 0.999997354044404
-12.75 0.999997221503655
-12.7 0.999997106662307
-12.65 0.999997012138963
-12.6 0.999996940560011
-12.55 0.999996894534554
-12.5 0.999996876627598
-12.45 0.999996889331628
-12.4 0.999996935036724
-12.35 0.999997015999386
-12.3 0.999997134310268
-12.25 0.999997291861037
-12.2 0.999997490310616
-12.15 0.999997731051058
-12.1 0.999998015173365
-12.05 0.999998343433539
-12 0.999998716219218
-11.95 0.999999133517227
-11.9 0.99999959488242
-11.85 1.00000009940819
-11.8 1.00000064569902
-11.75 1.00000123184551
-11.7 1.00000185540225
-11.65 1.00000251336893
-11.6 1.00000320217515
-11.55 1.00000391766932
-11.5 1.00000465511192
-11.45 1.00000540917371
-11.4 1.0000061739391
-11.35 1.00000694291502
-11.3 1.0000077090457
-11.25 1.0000084647336
-11.2 1.00000920186667
-11.15 1.0000099118523
-11.1 1.000010585658
-11.05 1.00001121385901
-11 1.00001178669286
-10.95 1.00001229412095
-10.9 1.00001272589705
-10.85 1.0000130716427
-10.8 1.00001332092917
-10.75 1.000013463366
-10.7 1.00001348869554
-10.65 1.00001338689328
-10.6 1.00001314827341
-10.55 1.00001276359921
-10.5 1.00001222419744
-10.45 1.00001152207627
-10.4 1.00001065004585
-10.35 1.00000960184066
-10.3 1.00000837224288
-10.25 1.00000695720562
-10.2 1.00000535397511
-10.15 1.0000035612106
-10.1 1.00000157910098
-10.05 0.999999409476781
-10 0.999997055916256
-9.95 0.999994523844435
-9.9 0.999991820623646
-9.85 0.999988955634245
-9.8 0.999985940344188
-9.75 0.999982788366092
-9.7 0.999979515500432
-9.65 0.999976139763566
-9.6 0.999972681399306
-9.55 0.999969162872772
-9.5 0.999965608845385
-9.45 0.999962046129861
-9.4 0.999958503624209
-9.35 0.999955012223804
-9.3 0.999951604710734
-9.25 0.999948315619751
-9.2 0.999945181080278
-9.15 0.99994223863412
-9.1 0.999939527028647
-9.05 0.999937085985451
-9 0.999934955944619
-8.95 0.999933177785042
-8.9 0.999931792521319
-8.85 0.999930840978115
-8.8 0.999930363443026
-8.75 0.999930399299272
-8.7 0.999930986639797
-8.65 0.999932161864588
-8.6 0.999933959263342
-8.55 0.999936410585819
-8.5 0.999939544602545
-8.45 0.999943386658753
-8.4 0.999947958224748
-8.35 0.999953276446149
-8.3 0.999959353697674
-8.25 0.999966197144457
-8.2 0.999973808315054
-8.15 0.999982182690571
-8.1 0.999991309314532
-8.05 1.00000117042832
-8 1.00001174113717
-7.95 1.00002298911192
-7.9 1.00003487433165
-7.85 1.00004734887289
-7.8 1.00006035675042
-7.75 1.00007383381561
-7.7 1.00008770771747
-7.65 1.00010189793201
-7.6 1.00011631586534
-7.55 1.0001308650357
-7.5 1.00014544133965
-7.45 1.00015993340727
-7.4 1.00017422305111
-7.35 1.00018818581319
-7.3 1.0002016916142
-7.25 1.00021460550834
-7.2 1.00022678854709
-7.15 1.00023809875443
-7.1 1.00024839221559
-7.05 1.00025752428075
-7 1.00026535088417
-6.95 1.00027172997893
-6.9 1.00027652308605
-6.85 1.00027959695626
-6.8 1.00028082534152
-6.75 1.00028009087241
-6.7 1.00027728703631
-6.65 1.00027232025016
-6.6 1.00026511202035
-6.55 1.00025560118074
-6.5 1.00024374619888
-6.45 1.00022952753832
-6.4 1.00021295006408
-6.35 1.00019404547621
-6.3 1.00017287475497
-6.25 1.00014953059926
-6.2 1.00012413983831
-6.15 1.00009686579459
-6.1 1.0000679105742
-6.05 1.00003751725887
-6 1.00000597197182
-5.95 0.999973605787835
-5.9 0.999940796455584
-5.85 0.999907969898525
-5.8 0.999875601458487
-5.75 0.999844216844095
-5.7 0.999814392744251
-5.65 0.999786757064917
-5.6 0.999761988745649
-5.55 0.999740817110553
-5.5 0.999724020706719
-5.45 0.999712425581674
-5.4 0.99970690295012
-5.35 0.999708366199061
-5.3 0.999717767179601
-5.25 0.999736091733033
-5.2 0.999764354398602
-5.15 0.999803592250345
-5.1 0.99985485781088
-5.05 0.999919210990911
-5 0.999997710004568
-4.95 1.00009140121265
-4.9 1.00020130784827
-4.85 1.00032841758261
-4.8 1.00047366889213
-4.75 1.00063793619334
-4.7 1.00082201371629
-4.65 1.00102659809421
-4.6 1.0012522696537
-4.55 1.00149947239765
-4.5 1.001768492682
-4.45 1.00205943659722
-4.4 1.00237220607601
-4.35 1.00270647376066
-4.3 1.00306165667614
-4.25 1.00343688876887
-4.2 1.00383099238566
-4.15 1.00424244878308
-4.1 1.00466936777432
-4.05 1.00510945663745
-4 1.00555998842777
-3.95 1.0060177698555
-3.9 1.00647910890927
-3.85 1.00693978242621
-3.8 1.00739500382896
-3.75 1.00783939127065
-3.7 1.00826693644849
-3.65 1.00867097436686
-3.6 1.00904415434958
-3.55 1.00937841261962
-3.5 1.00966494678147
-3.45 1.00989419255706
-3.4 1.01005580313987
-3.35 1.01013863154321
-3.3 1.01013071632761
-3.25 1.01001927109801
-3.2 1.00979067816365
-3.15 1.00943048675237
-3.1 1.00892341616514
-3.05 1.00825336424668
-3 1.00740342153311
-2.95 1.0063558914173
-2.9 1.00509231664781
-2.85 1.00359351244629
-2.8 1.00183960649241
-2.75 0.99981008598416
-2.7 0.997483851934768
-2.65 0.99483928081639
-2.6 0.991854293604945
-2.55 0.98850643222118
-2.5 0.984772943300521
-2.45 0.98063086915982
-2.4 0.976057145763615
-2.35 0.971028707427615
-2.3 0.965522597934354
-2.25 0.959516087677457
-2.2 0.952986796399344
-2.15 0.945912821045548
-2.1 0.938272868231041
-2.05 0.930046390803982
-2 0.921213728003183
-1.95 0.911756248736865
-1.9 0.901656497555686
-1.85 0.890898342942096
-1.8 0.879467127582778
-1.75 0.867349820332311
-1.7 0.854535169626461
-1.65 0.841013858182882
-1.6 0.826778658957143
-1.55 0.811824592520821
-1.5 0.796149086310589
-1.45 0.779752136578279
-1.4 0.762636474372629
-1.35 0.744807737532961
-1.3 0.726274651514731
-1.25 0.707049222954229
-1.2 0.687146951295087
-1.15 0.666587065654289
-1.1 0.645392796556754
-1.05 0.623591695434668
-1 0.601216019180581
-0.949999999999999 0.578303202999577
-0.899999999999999 0.554896452945997
-0.849999999999998 0.531045500730534
-0.799999999999997 0.506807578875032
-0.75 0.48224869577797
-0.699999999999999 0.457445320021376
-0.649999999999999 0.432486624197927
-0.599999999999998 0.407477493885015
-0.549999999999997 0.382542579516547
-0.5 0.357831755959056
-0.449999999999999 0.333527441955625
-0.399999999999999 0.309854271901537
-0.349999999999998 0.287091483059278
-0.299999999999997 0.26558780506995
-0.25 0.245777072484242
-0.199999999999999 0.228189390182971
-0.149999999999999 0.213446858556893
-0.0999999999999979 0.202226283813311
-0.0499999999999972 0.195171725642824
0 0.192760787666223
0.0500000000000007 0.195171725642825
0.100000000000001 0.202226283813312
0.150000000000002 0.213446858556894
0.200000000000003 0.228189390182973
0.25 0.245777072484244
0.300000000000001 0.265587805069951
0.350000000000001 0.287091483059279
0.400000000000002 0.309854271901538
0.450000000000003 0.333527441955626
0.5 0.357831755959057
0.550000000000001 0.382542579516547
0.600000000000001 0.407477493885015
0.650000000000002 0.432486624197927
0.700000000000003 0.457445320021376
0.75 0.48224869577797
0.800000000000001 0.506807578875031
0.850000000000001 0.531045500730533
0.900000000000002 0.554896452945996
0.950000000000003 0.578303202999575
1 0.601216019180579
1.05 0.623591695434666
1.1 0.645392796556752
1.15 0.666587065654288
1.2 0.687146951295086
1.25 0.707049222954228
1.3 0.72627465151473
1.35 0.74480773753296
1.4 0.762636474372628
1.45 0.779752136578278
1.5 0.796149086310588
1.55 0.81182459252082
1.6 0.826778658957142
1.65 0.841013858182881
1.7 0.85453516962646
1.75 0.86734982033231
1.8 0.879467127582777
1.85 0.890898342942095
1.9 0.901656497555685
1.95 0.911756248736864
2 0.921213728003182
2.05 0.930046390803981
2.1 0.93827286823104
2.15 0.945912821045547
2.2 0.952986796399344
2.25 0.959516087677457
2.3 0.965522597934353
2.35 0.971028707427614
2.4 0.976057145763614
2.45 0.98063086915982
2.5 0.98477294330052
2.55 0.98850643222118
2.6 0.991854293604945
2.65 0.994839280816389
2.7 0.997483851934768
2.75 0.99981008598416
2.8 1.00183960649241
2.85 1.00359351244629
2.9 1.00509231664781
2.95 1.0063558914173
3 1.00740342153311
3.05 1.00825336424668
3.1 1.00892341616514
3.15 1.00943048675237
3.2 1.00979067816365
3.25 1.01001927109801
3.3 1.01013071632761
3.35 1.01013863154321
3.4 1.01005580313987
3.45 1.00989419255706
3.5 1.00966494678147
3.55 1.00937841261962
3.6 1.00904415434958
3.65 1.00867097436686
3.7 1.00826693644849
3.75 1.00783939127065
3.8 1.00739500382896
3.85 1.00693978242621
3.9 1.00647910890927
3.95 1.0060177698555
4 1.00555998842777
4.05 1.00510945663745
4.1 1.00466936777432
4.15 1.00424244878308
4.2 1.00383099238566
4.25 1.00343688876887
4.3 1.00306165667614
4.35 1.00270647376066
4.4 1.00237220607601
4.45 1.00205943659722
4.5 1.001768492682
4.55 1.00149947239765
4.6 1.0012522696537
4.65 1.00102659809421
4.7 1.00082201371629
4.75 1.00063793619334
4.8 1.00047366889213
4.85 1.00032841758261
4.9 1.00020130784827
4.95 1.00009140121265
5 0.999997710004568
5.05 0.999919210990911
5.1 0.99985485781088
5.15 0.999803592250344
5.2 0.999764354398602
5.25 0.999736091733033
5.3 0.999717767179601
5.35 0.999708366199061
5.4 0.99970690295012
5.45 0.999712425581674
5.5 0.999724020706719
5.55 0.999740817110553
5.6 0.999761988745649
5.65 0.999786757064917
5.7 0.999814392744251
5.75 0.999844216844095
5.8 0.999875601458487
5.85 0.999907969898525
5.9 0.999940796455584
5.95 0.999973605787835
6 1.00000597197182
6.05 1.00003751725887
6.1 1.0000679105742
6.15 1.00009686579459
6.2 1.00012413983831
6.25 1.00014953059926
6.3 1.00017287475497
6.35 1.00019404547621
6.4 1.00021295006408
6.45 1.00022952753832
6.5 1.00024374619888
6.55 1.00025560118074
6.6 1.00026511202035
6.65 1.00027232025016
6.7 1.00027728703631
6.75 1.00028009087241
6.8 1.00028082534152
6.85 1.00027959695626
6.9 1.00027652308605
6.95 1.00027172997893
7 1.00026535088417
7.05 1.00025752428075
7.1 1.00024839221559
7.15 1.00023809875443
7.2 1.00022678854709
7.25 1.00021460550834
7.3 1.0002016916142
7.35 1.00018818581319
7.4 1.00017422305111
7.45 1.00015993340727
7.5 1.00014544133965
7.55 1.0001308650357
7.6 1.00011631586534
7.65 1.00010189793201
7.7 1.00008770771747
7.75 1.00007383381561
7.8 1.00006035675042
7.85 1.00004734887289
7.9 1.00003487433165
7.95 1.00002298911192
8 1.00001174113717
8.05 1.00000117042832
8.1 0.999991309314532
8.15 0.999982182690571
8.2 0.999973808315054
8.25 0.999966197144457
8.3 0.999959353697674
8.35 0.999953276446149
8.4 0.999947958224748
8.45 0.999943386658753
8.5 0.999939544602545
8.55 0.999936410585819
8.6 0.999933959263342
8.65 0.999932161864588
8.7 0.999930986639797
8.75 0.999930399299272
8.8 0.999930363443026
8.85 0.999930840978115
8.9 0.999931792521319
8.95 0.999933177785042
9 0.999934955944619
9.05 0.999937085985451
9.1 0.999939527028647
9.15 0.99994223863412
9.2 0.999945181080278
9.25 0.999948315619751
9.3 0.999951604710734
9.35 0.999955012223804
9.4 0.999958503624209
9.45 0.999962046129861
9.5 0.999965608845385
9.55 0.999969162872772
9.6 0.999972681399306
9.65 0.999976139763566
9.7 0.999979515500432
9.75 0.999982788366092
9.8 0.999985940344188
9.85 0.999988955634245
9.9 0.999991820623646
9.95 0.999994523844435
10 0.999997055916256
10.05 0.999999409476781
10.1 1.00000157910098
10.15 1.0000035612106
10.2 1.00000535397511
10.25 1.00000695720562
10.3 1.00000837224288
10.35 1.00000960184066
10.4 1.00001065004585
10.45 1.00001152207627
10.5 1.00001222419744
10.55 1.00001276359921
10.6 1.00001314827341
10.65 1.00001338689328
10.7 1.00001348869554
10.75 1.000013463366
10.8 1.00001332092917
10.85 1.0000130716427
10.9 1.00001272589705
10.95 1.00001229412095
11 1.00001178669286
11.05 1.00001121385901
11.1 1.000010585658
11.15 1.0000099118523
11.2 1.00000920186667
11.25 1.0000084647336
11.3 1.0000077090457
11.35 1.00000694291502
11.4 1.0000061739391
11.45 1.00000540917371
11.5 1.00000465511192
11.55 1.00000391766932
11.6 1.00000320217515
11.65 1.00000251336893
11.7 1.00000185540225
11.75 1.00000123184551
11.8 1.00000064569902
11.85 1.00000009940819
11.9 0.99999959488242
11.95 0.999999133517227
12 0.999998716219218
12.05 0.999998343433539
12.1 0.999998015173365
12.15 0.999997731051058
12.2 0.999997490310616
12.25 0.999997291861037
12.3 0.999997134310268
12.35 0.999997015999386
12.4 0.999996935036724
12.45 0.999996889331628
12.5 0.999996876627598
12.55 0.999996894534554
12.6 0.999996940560011
12.65 0.999997012138963
12.7 0.999997106662307
12.75 0.999997221503655
12.8 0.999997354044404
12.85 0.999997501696968
12.9 0.999997661926099
12.95 0.999997832268217
13 0.999998010348742
13.05 0.999998193897391
13.1 0.999998380761448
13.15 0.999998568917032
13.2 0.999998756478403
13.25 0.999998941705337
13.3 0.999999123008669
13.35 0.999999298954047
13.4 0.999999468264013
13.45 0.999999629818493
13.5 0.9999997826538
13.55 0.999999925960276
13.6 1.00000005907867
13.65 1.0000001814954
13.7 1.00000029283677
13.75 1.00000039286232
13.8 1.00000048145742
13.85 1.00000055862518
13.9 1.0000006244779
13.95 1.00000067922801
14 1.00000072317882
14.05 1.000000756715
14.1 1.00000078029302
14.15 1.00000079443155
14.2 1.00000079970199
14.25 1.00000079671919
14.3 1.00000078613237
14.35 1.00000076861637
14.4 1.00000074486337
14.45 1.00000071557488
14.5 1.00000068145436
14.55 1.00000064320025
14.6 1.0000006014996
14.65 1.00000055702225
14.7 1.00000051041557
14.75 1.00000046229981
14.8 1.00000041326408
14.85 1.00000036386281
14.9 1.00000031461297
14.95 1.00000026599166
15 1.00000021843439
15.05 1.00000017233386
15.1 1.00000012803923
15.15 1.00000008585583
15.2 1.0000000460454
15.25 1.0000000088267
15.3 0.999999974376441
15.35 0.999999942830678
15.4 0.999999914286392
15.45 0.999999888803405
15.5 0.999999866406505
15.55 0.99999984708776
15.6 0.999999830808998
15.65 0.999999817504399
15.7 0.999999807083179
15.75 0.999999799432326
15.8 0.999999794419362
15.85 0.999999791895096
15.9 0.999999791696347
15.95 0.999999793648612
16 0.99999979756865
16.05 0.999999803266969
16.1 0.999999810550197
16.15 0.999999819223319
16.2 0.99999982909177
16.25 0.999999839963369
16.3 0.999999851650096
16.35 0.999999863969687
16.4 0.999999876747068
16.45 0.999999889815602
16.5 0.999999903018167
16.55 0.999999916208055
16.6 0.999999929249704
16.65 0.999999942019259
16.7 0.999999954404976
16.75 0.999999966307473
16.8 0.999999977639836
16.85 0.999999988327589
16.9 0.999999998308541
16.95 1.00000000753252
17 1.00000001596098
17.05 1.00000002356658
17.1 1.00000003033259
17.15 1.0000000362523
17.2 1.00000004132835
17.25 1.00000004557199
17.3 1.00000004900234
17.35 1.0000000516456
17.4 1.00000005353423
17.45 1.00000005470618
17.5 1.00000005520408
17.55 1.0000000550744
17.6 1.00000005436674
17.65 1.00000005313303
17.7 1.00000005142684
17.75 1.00000004930265
17.8 1.00000004681527
17.85 1.00000004401919
17.9 1.00000004096806
17.95 1.00000003771414
18 1.00000003430791
18.05 1.00000003079763
18.1 1.00000002722899
18.15 1.00000002364485
18.2 1.00000002008496
18.25 1.00000001658579
18.3 1.00000001318038
18.35 1.00000000989826
18.4 1.00000000676537
18.45 1.00000000380408
18.5 1.00000000103321
18.55 0.999999998468061
18.6 0.99999999612058
18.65 0.999999993999435
18.7 0.999999992110182
18.75 0.999999990455444
18.8 0.999999989035099
18.85 0.99999998784649
18.9 0.999999986884643
18.95 0.999999986142498
19 0.999999985611143
19.05 0.999999985280049
19.1 0.999999985137306
19.15 0.99999998516986
19.2 0.999999985363739
19.25 0.999999985704274
19.3 0.999999986176317
19.35 0.999999986764435
19.4 0.999999987453107
19.45 0.999999988226898
19.5 0.99999998907062
19.55 0.999999989969484
19.6 0.999999990909229
19.65 0.999999991876238
19.7 0.999999992857644
19.75 0.999999993841408
19.8 0.999999994816395
19.85 0.999999995772423
19.9 0.999999996700308
19.95 0.999999997591886
20 0.999999998440028
20.05 0.999999999238637
20.1 0.999999999982642
20.15 1.00000000066797
20.2 1.00000000129153
20.25 1.00000000185114
20.3 1.00000000234552
20.35 1.00000000277422
20.4 1.00000000313755
20.45 1.00000000343654
20.5 1.00000000367286
20.55 1.00000000384876
20.6 1.00000000396699
20.65 1.00000000403075
20.7 1.00000000404358
20.75 1.00000000400935
20.8 1.00000000393215
20.85 1.00000000381623
20.9 1.00000000366595
20.95 1.00000000348575
21 1.00000000328001
21.05 1.00000000305312
21.1 1.00000000280931
21.15 1.00000000255272
21.2 1.00000000228729
21.25 1.00000000201674
21.3 1.0000000017446
21.35 1.0000000014741
21.4 1.00000000120821
21.45 1.00000000094963
21.5 1.00000000070076
21.55 1.00000000046368
21.6 1.00000000024019
21.65 1.00000000003179
21.7 0.999999999839684
21.75 0.999999999664798
21.8 0.999999999507784
21.85 0.999999999369035
21.9 0.999999999248705
21.95 0.999999999146718
22 0.999999999062797
22.05 0.999999998996473
22.1 0.999999998947112
22.15 0.999999998913932
22.2 0.999999998896027
22.25 0.999999998892383
22.3 0.999999998901902
22.35 0.999999998923418
22.4 0.999999998955719
22.45 0.999999998997566
22.5 0.999999999047704
22.55 0.999999999104884
22.6 0.999999999167875
22.65 0.999999999235474
22.7 0.999999999306526
22.75 0.999999999379926
22.8 0.99999999945463
22.85 0.999999999529667
22.9 0.999999999604138
22.95 0.999999999677229
23 0.999999999748204
23.05 0.999999999816416
23.1 0.999999999881305
23.15 0.999999999942395
23.2 0.999999999999299
23.25 1.00000000005171
23.3 1.0000000000994
23.35 1.00000000014223
23.4 1.00000000018011
23.45 1.00000000021304
23.5 1.00000000024107
23.55 1.00000000026429
23.6 1.00000000028288
23.65 1.00000000029702
23.7 1.00000000030695
23.75 1.00000000031295
23.8 1.00000000031529
23.85 1.0000000003143
23.9 1.00000000031029
23.95 1.00000000030359
24 1.00000000029453
24.05 1.00000000028345
24.1 1.00000000027065
24.15 1.00000000025647
24.2 1.00000000024118
24.25 1.00000000022506
24.3 1.00000000020838
24.35 1.00000000019136
24.4 1.00000000017422
24.45 1.00000000015714
24.5 1.00000000014028
24.55 1.00000000012376
24.6 1.0000000001077
24.65 1.00000000009216
24.7 1.00000000007721
24.75 1.00000000006288
24.8 1.00000000004917
24.85 1.00000000003606
24.9 1.00000000002353
24.95 1.00000000001153
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 1.00000000002415
-24.9 1.00000000004685
-24.85 1.00000000006757
-24.8 1.0000000000858
-24.75 1.00000000010105
-24.7 1.00000000011288
-24.65 1.00000000012084
-24.6 1.00000000012454
-24.55 1.00000000012363
-24.5 1.00000000011781
-24.45 1.00000000010683
-24.4 1.00000000009051
-24.35 1.00000000006871
-24.3 1.00000000004138
-24.25 1.00000000000853
-24.2 0.999999999970259
-24.15 0.999999999926725
-24.1 0.999999999878183
-24.05 0.999999999824963
-24 0.999999999767484
-23.95 0.999999999706244
-23.9 0.999999999641828
-23.85 0.9999999995749
-23.8 0.999999999506205
-23.75 0.999999999436561
-23.7 0.999999999366862
-23.65 0.999999999298061
-23.6 0.999999999231174
-23.55 0.999999999167267
-23.5 0.999999999107447
-23.45 0.999999999052854
-23.4 0.999999999004648
-23.35 0.999999998963997
-23.3 0.99999999893207
-23.25 0.999999998910012
-23.2 0.999999998898939
-23.15 0.999999998899921
-23.1 0.999999998913961
-23.05 0.999999998941984
-23 0.999999998984821
-22.95 0.999999999043187
-22.9 0.999999999117669
-22.85 0.999999999208703
-22.8 0.999999999316565
-22.75 0.999999999441354
-22.7 0.999999999582972
-22.65 0.99999999974112
-22.6 0.99999999991528
-22.55 1.00000000010471
-22.5 1.00000000030842
-22.45 1.00000000052519
-22.4 1.00000000075356
-22.35 1.0000000009918
-22.3 1.00000000123795
-22.25 1.00000000148981
-22.2 1.00000000174492
-22.15 1.00000000200062
-22.1 1.00000000225402
-22.05 1.00000000250204
-22 1.00000000274142
-21.95 1.00000000296874
-21.9 1.00000000318047
-21.85 1.00000000337296
-21.8 1.00000000354252
-21.75 1.0000000036854
-21.7 1.00000000379789
-21.65 1.00000000387634
-21.6 1.00000000391717
-21.55 1.00000000391696
-21.5 1.0000000038725
-21.45 1.00000000378082
-21.4 1.00000000363923
-21.35 1.0000000034454
-21.3 1.00000000319743
-21.25 1.00000000289383
-21.2 1.00000000253365
-21.15 1.00000000211647
-21.1 1.00000000164249
-21.05 1.00000000111254
-21 1.00000000052814
-20.95 0.999999999891532
-20.9 0.999999999205696
-20.85 0.999999998474392
-20.8 0.999999997702165
-20.75 0.999999996894363
-20.7 0.999999996057133
-20.65 0.999999995197416
-20.6 0.999999994322934
-20.55 0.999999993442161
-20.5 0.99999999256429
-20.45 0.999999991699188
-20.4 0.999999990857337
-20.35 0.999999990049769
-20.3 0.999999989287986
-20.25 0.999999988583874
-20.2 0.999999987949602
-20.15 0.999999987397509
-20.1 0.99999998693999
-20.05 0.999999986589361
-20 0.999999986357723
-19.95 0.999999986256817
-19.9 0.99999998629787
-19.85 0.999999986491433
-19.8 0.999999986847222
-19.75 0.99999998737395
-19.7 0.999999988079156
-19.65 0.99999998896904
-19.6 0.999999990048294
-19.55 0.999999991319943
-19.5 0.99999999278518
-19.45 0.999999994443226
-19.4 0.999999996291182
-19.35 0.999999998323908
-19.3 1.0000000005339
-19.25 1.00000000291122
-19.2 1.00000000544336
-19.15 1.00000000811526
-19.1 1.00000001090922
-19.05 1.00000001380489
-19 1.00000001677932
-18.95 1.000000019807
-18.9 1.00000002285989
-18.85 1.00000002590758
-18.8 1.00000002891743
-18.75 1.00000003185469
-18.7 1.00000003468277
-18.65 1.00000003736343
-18.6 1.00000003985712
-18.55 1.00000004212322
-18.5 1.00000004412043
-18.45 1.00000004580715
-18.4 1.00000004714184
-18.35 1.00000004808352
-18.3 1.00000004859218
-18.25 1.00000004862932
-18.2 1.00000004815838
-18.15 1.00000004714535
-18.1 1.00000004555924
-18.05 1.00000004337265
-18 1.00000004056231
-17.95 1.00000003710963
-17.9 1.00000003300125
-17.85 1.0000000282295
-17.8 1.000000022793
-17.75 1.00000001669703
-17.7 1.00000000995405
-17.65 1.00000000258408
-17.6 0.999999994615005
-17.55 0.999999986082958
-17.5 0.999999977032493
-17.45 0.999999967516787
-17.4 0.999999957597725
-17.35 0.999999947345924
-17.3 0.99999993684066
-17.25 0.999999926169709
-17.2 0.999999915429087
-17.15 0.999999904722698
-17.1 0.999999894161865
-17.05 0.999999883864766
-17 0.999999873955754
-16.95 0.99999986456457
-16.9 0.999999855825445
-16.85 0.999999847876093
-16.8 0.999999840856599
-16.75 0.9999998349082
-16.7 0.999999830171971
-16.65 0.999999826787417
-16.6 0.999999824890981
-16.55 0.999999824614471
-16.5 0.999999826083423
-16.45 0.999999829415407
-16.4 0.999999834718292
-16.35 0.999999842088476
-16.3 0.999999851609107
-16.25 0.999999863348298
-16.2 0.999999877357372
-16.15 0.999999893669131
-16.1 0.99999991229619
-16.05 0.999999933229384
-16 0.999999956436269
-15.95 0.999999981859742
-15.9 1.0000000094168
-15.85 1.00000003899748
-15.8 1.00000007046391
-15.75 1.00000010364966
-15.7 1.00000013835925
-15.65 1.00000017436794
-15.6 1.00000021142172
-15.55 1.00000024923767
-15.5 1.00000028750454
-15.45 1.00000032588369
-15.4 1.00000036401033
-15.35 1.0000004014951
-15.3 1.00000043792602
-15.25 1.00000047287072
-15.2 1.00000050587914
-15.15 1.00000053648644
-15.1 1.00000056421638
-15.05 1.00000058858501
-15 1.00000060910461
-14.95 1.00000062528811
-14.9 1.00000063665365
-14.85 1.00000064272951
-14.8 1.0000006430593
-14.75 1.00000063720732
-14.7 1.00000062476412
-14.65 1.00000060535227
-14.6 1.00000057863217
-14.55 1.00000054430799
-14.5 1.00000050213352
-14.45 1.00000045191816
-14.4 1.0000003935326
-14.35 1.00000032691454
-14.3 1.00000025207412
-14.25 1.000000169099
-14.2 1.00000007815929
-14.15 0.999999979511856
-14.1 0.999999873504333
-14.05 0.999999760578483
-14 0.999999641273
-13.95 0.999999516225628
-13.9 0.999999386174536
-13.85 0.9999992519589
-13.8 0.999999114518627
-13.75 0.99999897489315
-13.7 0.999998834219272
-13.65 0.999998693727985
-13.6 0.999998554740233
-13.55 0.999998418661594
-13.5 0.999998286975832
-13.45 0.999998161237321
-13.4 0.999998043062312
-13.35 0.999997934119054
-13.3 0.999997836116765
-13.25 0.999997750793479
-13.2 0.999997679902794
-13.15 0.999997625199553
-13.1 0.999997588424523
-13.05 0.999997571288122
-13 0.999997575453266
-12.95 0.999997602517442
-12.9 0.999997653994076
-12.85 0.99999773129333
-12.8 0.999997835702441
-12.75 0.999997968365733
-12.7 0.99999813026445
-12.65 0.999998322196567
-12.6 0.999998544756745
-12.55 0.999998798316594
-12.5 0.99999908300545
-12.45 0.999999398691833
-12.4 0.999999744965798
-12.35 1.00000012112238
-12.3 1.00000052614632
-12.25 1.00000095869836
-12.2 1.00000141710315
-12.15 1.00000189933919
-12.1 1.00000240303087
-12.05 1.00000292544279
-12 1.00000346347676
-11.95 1.00000401367136
-11.9 1.00000457220456
-11.85 1.00000513489931
-11.8 1.00000569723241
-11.75 1.00000625434676
-11.7 1.00000680106709
-11.65 1.00000733191926
-11.6 1.00000784115332
-11.55 1.00000832277019
-11.5 1.00000877055217
-11.45 1.00000917809723
-11.4 1.00000953885703
-11.35 1.00000984617855
-11.3 1.00001009334948
-11.25 1.00001027364693
-11.2 1.00001038038955
-11.15 1.00001040699279
-11.1 1.00001034702705
-11.05 1.00001019427844
-11 1.00000994281203
-10.95 1.00000958703695
-10.9 1.00000912177327
-10.85 1.00000854232011
-10.8 1.0000078445245
-10.75 1.00000702485065
-10.7 1.00000608044909
-10.65 1.00000500922497
-10.6 1.00000380990531
-10.55 1.00000248210428
-10.5 1.00000102638604
-10.45 0.999999444324638
-10.4 0.999997738560025
-10.35 0.999995912849845
-10.3 0.99999397211613
-10.25 0.999991922486316
-10.2 0.999989771327903
-10.15 0.999987527276092
-10.1 0.99998520025374
-10.05 0.999982801483017
-10 0.999980343488127
-9.95 0.999977840088523
-9.9 0.999975306382045
-9.85 0.999972758717469
-9.8 0.999970214655986
-9.75 0.999967692921198
-9.7 0.999965213337239
-9.65 0.99996279675474
-9.6 0.99996046496437
-9.55 0.999958240597813
-9.5 0.999956147016073
-9.45 0.999954208185116
-9.4 0.999952448538934
-9.35 0.999950892830222
-9.3 0.999949565968939
-9.25 0.999948492849158
-9.2 0.999947698164699
-9.15 0.999947206214152
-9.1 0.999947040696034
-9.05 0.999947224494917
-9 0.999947779459507
-8.95 0.999948726173766
-8.9 0.9999500837223
-8.85 0.999951869451366
-8.8 0.999954098726962
-8.75 0.999956784691606
-8.7 0.999959938021536
-8.65 0.999963566686152
-8.6 0.9999676757117
-8.55 0.999972266951244
-8.5 0.99997733886314
-8.45 0.999982886300301
-8.4 0.999988900312646
-8.35 0.999995367965222
-8.3 1.00000227217457
-8.25 1.00000959156597
-8.2 1.00001730035429
-8.15 1.0000253682512
-8.1 1.00003376040151
-8.05 1.00004243735152
-8 1.00005135505216
-7.95 1.00006046489983
-7.9 1.00006971381771
-7.85 1.00007904438025
-7.8 1.00008839498377
-7.75 1.00009770006554
-7.7 1.00010689037409
-7.65 1.00011589329315
-7.6 1.00012463322135
-7.55 1.00013303200997
-7.5 1.00014100946058
-7.45 1.00014848388414
-7.4 1.00015537272321
-7.35 1.00016159323824
-7.3 1.00016706325879
-7.25 1.0001717020002
-7.2 1.00017543094578
-7.15 1.00017817479412
-7.1 1.00017986247085
-7.05 1.00018042820333
-7 1.00017981265675
-6.95 1.00017796412884
-6.9 1.00017483980045
-6.85 1.00017040703811
-6.8 1.0001646447442
-6.75 1.00015754474952
-6.7 1.00014911324222
-6.65 1.00013937222632
-6.6 1.00012836100193
-6.55 1.00011613765863
-6.5 1.00010278057208
-6.45 1.00008838989332
-6.4 1.00007308901873
-6.35 1.00005702602785
-6.3 1.00004037507463
-6.25 1.00002333771703
-6.2 1.00000614416808
-6.15 0.999989054450584
-6.1 0.999972359436109
-6.05 0.999956381747794
-6 0.999941476504837
-5.95 0.999928031885406
-5.9 0.999916469483206
-5.85 0.999907244431595
-5.8 0.999900845267793
-5.75 0.99989779350838
-5.7 0.99989864290602
-5.65 0.999903978356106
-5.6 0.99991441442088
-5.55 0.999930593437509
-5.5 0.999953183175678
-5.45 0.999982874009428
-5.4 1.00002037556733
-5.35 1.0000664128246
-5.3 1.00012172160053
-5.25 1.00018704342456
-5.2 1.00026311973462
-5.15 1.00035068537178
-5.1 1.00045046133646
-5.05 1.00056314677221
-5 1.00068941014527
-4.95 1.00082987958977
-4.9 1.00098513239146
-4.85 1.00115568358534
-4.8 1.00134197364704
-4.75 1.00154435526113
-4.7 1.00176307915516
-4.65 1.00199827899321
-4.6 1.00224995532919
-4.55 1.00251795862691
-4.5 1.00280197136152
-4.45 1.0031014892254
-4.4 1.0034158014705
-4.35 1.0037439704291
-4.3 1.00408481026558
-4.25 1.00443686502301
-4.2 1.00479838604053
-4.15 1.00516730883013
-4.1 1.00554122951486
-4.05 1.00591738094445
-4 1.00629260861867
-3.95 1.00666334656366
-3.9 1.00702559332164
-3.85 1.00737488822991
-3.8 1.00770628818003
-3.75 1.00801434506411
-3.7 1.00829308412956
-3.65 1.00853598347867
-3.6 1.00873595496332
-3.55 1.00888532673816
-3.5 1.00897582774769
-3.45 1.0089985744333
-3.4 1.00894405995556
-3.35 1.00880214623395
-3.3 1.00856205911184
-3.25 1.00821238695666
-3.2 1.00774108300595
-3.15 1.00713547176685
-3.1 1.00638225977102
-3.05 1.00546755097809
-3 1.00437686710842
-2.95 1.00309517317027
-2.9 1.00160690842744
-2.85 0.999896023030832
-2.8 0.997946020511881
-2.75 0.995740006306784
-2.7 0.993260742449073
-2.65 0.990490708534195
-2.6 0.987412169024127
-2.55 0.984007246923177
-2.5 0.980258003818896
-2.45 0.976146526245199
-2.4 0.971655018289389
-2.35 0.966765900331955
-2.3 0.961461913778842
-2.25 0.955726231621759
-2.2 0.949542574644213
-2.15 0.942895333080715
-2.1 0.935769693535306
-2.05 0.928151770974521
-2 0.920028745630445
-1.95 0.91138900468315
-1.9 0.902222288640044
-1.85 0.89251984239473
-1.8 0.882274571032315
-1.75 0.871481200555052
-1.7 0.860136443835657
-1.65 0.848239172270242
-1.6 0.835790593803508
-1.55 0.822794438241214
-1.5 0.809257151054049
-1.45 0.795188097218141
-1.4 0.780599777034323
-1.35 0.765508056323436
-1.3 0.749932413907401
-1.25 0.733896209849559
-1.2 0.717426978528244
-1.15 0.700556751226298
-1.1 0.683322413486746
-1.05 0.665766102928494
-1 0.64793565340424
-0.949999999999999 0.629885091111595
-0.899999999999999 0.611675187229411
-0.849999999999998 0.593374069390566
-0.799999999999997 0.575057890169729
-0.75 0.556811543860011
-0.699999999999999 0.538729411944424
-0.649999999999999 0.520916101358063
-0.599999999999998 0.503487116233261
-0.549999999999997 0.486569371830278
-0.5 0.470301418157688
-0.449999999999999 0.454833191900705
-0.399999999999999 0.440325064327336
-0.349999999999998 0.426945912025589
-0.299999999999997 0.414869927498188
-0.25 0.404271937020808
-0.199999999999999 0.395321135421549
-0.149999999999999 0.388173401153737
-0.0999999999999979 0.382962705383823
-0.0499999999999972 0.379792505823542
0 0.378728294422091
0.0500000000000007 0.379792505823539
0.100000000000001 0.382962705383816
0.150000000000002 0.388173401153727
0.200000000000003 0.395321135421536
0.25 0.404271937020793
0.300000000000001 0.414869927498171
0.350000000000001 0.426945912025569
0.400000000000002 0.440325064327315
0.450000000000003 0.454833191900682
0.5 0.470301418157664
0.550000000000001 0.486569371830253
0.600000000000001 0.503487116233235
0.650000000000002 0.520916101358037
0.700000000000003 0.538729411944397
0.75 0.556811543859984
0.800000000000001 0.575057890169702
0.850000000000001 0.59337406939054
0.900000000000002 0.611675187229385
0.950000000000003 0.629885091111569
1 0.647935653404214
1.05 0.665766102928468
1.1 0.683322413486721
1.15 0.700556751226273
1.2 0.71742697852822
1.25 0.733896209849536
1.3 0.749932413907378
1.35 0.765508056323414
1.4 0.780599777034301
1.45 0.79518809721812
1.5 0.809257151054029
1.55 0.822794438241195
1.6 0.83579059380349
1.65 0.848239172270224
1.7 0.860136443835641
1.75 0.871481200555036
1.8 0.882274571032301
1.85 0.892519842394717
1.9 0.902222288640031
1.95 0.911389004683138
2 0.920028745630434
2.05 0.928151770974511
2.1 0.935769693535297
2.15 0.942895333080707
2.2 0.949542574644206
2.25 0.955726231621753
2.3 0.961461913778836
2.35 0.96676590033195
2.4 0.971655018289385
2.45 0.976146526245195
2.5 0.980258003818893
2.55 0.984007246923174
2.6 0.987412169024125
2.65 0.990490708534193
2.7 0.993260742449071
2.75 0.995740006306783
2.8 0.99794602051188
2.85 0.999896023030831
2.9 1.00160690842744
2.95 1.00309517317027
3 1.00437686710842
3.05 1.00546755097809
3.1 1.00638225977102
3.15 1.00713547176685
3.2 1.00774108300595
3.25 1.00821238695666
3.3 1.00856205911184
3.35 1.00880214623395
3.4 1.00894405995556
3.45 1.0089985744333
3.5 1.00897582774769
3.55 1.00888532673816
3.6 1.00873595496332
3.65 1.00853598347867
3.7 1.00829308412956
3.75 1.00801434506411
3.8 1.00770628818003
3.85 1.00737488822991
3.9 1.00702559332164
3.95 1.00666334656366
4 1.00629260861867
4.05 1.00591738094445
4.1 1.00554122951486
4.15 1.00516730883013
4.2 1.00479838604053
4.25 1.00443686502301
4.3 1.00408481026558
4.35 1.0037439704291
4.4 1.0034158014705
4.45 1.0031014892254
4.5 1.00280197136152
4.55 1.00251795862691
4.6 1.00224995532919
4.65 1.00199827899321
4.7 1.00176307915516
4.75 1.00154435526113
4.8 1.00134197364704
4.85 1.00115568358534
4.9 1.00098513239146
4.95 1.00082987958977
5 1.00068941014527
5.05 1.00056314677221
5.1 1.00045046133646
5.15 1.00035068537178
5.2 1.00026311973462
5.25 1.00018704342456
5.3 1.00012172160053
5.35 1.0000664128246
5.4 1.00002037556733
5.45 0.999982874009428
5.5 0.999953183175677
5.55 0.999930593437509
5.6 0.99991441442088
5.65 0.999903978356106
5.7 0.999898642906019
5.75 0.99989779350838
5.8 0.999900845267793
5.85 0.999907244431595
5.9 0.999916469483206
5.95 0.999928031885406
6 0.999941476504837
6.05 0.999956381747793
6.1 0.999972359436108
6.15 0.999989054450584
6.2 1.00000614416808
6.25 1.00002333771703
6.3 1.00004037507463
6.35 1.00005702602785
6.4 1.00007308901873
6.45 1.00008838989332
6.5 1.00010278057208
6.55 1.00011613765863
6.6 1.00012836100193
6.65 1.00013937222632
6.7 1.00014911324222
6.75 1.00015754474952
6.8 1.0001646447442
6.85 1.00017040703811
6.9 1.00017483980045
6.95 1.00017796412884
7 1.00017981265675
7.05 1.00018042820333
7.1 1.00017986247085
7.15 1.00017817479412
7.2 1.00017543094578
7.25 1.0001717020002
7.3 1.00016706325879
7.35 1.00016159323824
7.4 1.00015537272321
7.45 1.00014848388414
7.5 1.00014100946058
7.55 1.00013303200997
7.6 1.00012463322135
7.65 1.00011589329315
7.7 1.00010689037409
7.75 1.00009770006554
7.8 1.00008839498377
7.85 1.00007904438025
7.9 1.00006971381771
7.95 1.00006046489983
8 1.00005135505216
8.05 1.00004243735152
8.1 1.00003376040151
8.15 1.0000253682512
8.2 1.00001730035429
8.25 1.00000959156597
8.3 1.00000227217457
8.35 0.999995367965222
8.4 0.999988900312646
8.45 0.999982886300301
8.5 0.99997733886314
8.55 0.999972266951244
8.6 0.9999676757117
8.65 0.999963566686152
8.7 0.999959938021536
8.75 0.999956784691606
8.8 0.999954098726962
8.85 0.999951869451366
8.9 0.9999500837223
8.95 0.999948726173766
9 0.999947779459507
9.05 0.999947224494917
9.1 0.999947040696034
9.15 0.999947206214152
9.2 0.999947698164699
9.25 0.999948492849158
9.3 0.999949565968939
9.35 0.999950892830222
9.4 0.999952448538934
9.45 0.999954208185116
9.5 0.999956147016073
9.55 0.999958240597813
9.6 0.99996046496437
9.65 0.99996279675474
9.7 0.999965213337239
9.75 0.999967692921198
9.8 0.999970214655986
9.85 0.999972758717469
9.9 0.999975306382045
9.95 0.999977840088523
10 0.999980343488127
10.05 0.999982801483017
10.1 0.99998520025374
10.15 0.999987527276092
10.2 0.999989771327903
10.25 0.999991922486316
10.3 0.99999397211613
10.35 0.999995912849845
10.4 0.999997738560025
10.45 0.999999444324638
10.5 1.00000102638604
10.55 1.00000248210428
10.6 1.00000380990531
10.65 1.00000500922497
10.7 1.00000608044909
10.75 1.00000702485065
10.8 1.0000078445245
10.85 1.00000854232011
10.9 1.00000912177327
10.95 1.00000958703695
11 1.00000994281203
11.05 1.00001019427844
11.1 1.00001034702705
11.15 1.00001040699279
11.2 1.00001038038955
11.25 1.00001027364693
11.3 1.00001009334948
11.35 1.00000984617855
11.4 1.00000953885703
11.45 1.00000917809723
11.5 1.00000877055217
11.55 1.00000832277019
11.6 1.00000784115332
11.65 1.00000733191926
11.7 1.00000680106709
11.75 1.00000625434676
11.8 1.00000569723241
11.85 1.00000513489931
11.9 1.00000457220456
11.95 1.00000401367136
12 1.00000346347676
12.05 1.00000292544279
12.1 1.00000240303087
12.15 1.00000189933919
12.2 1.00000141710315
12.25 1.00000095869836
12.3 1.00000052614632
12.35 1.00000012112238
12.4 0.999999744965798
12.45 0.999999398691833
12.5 0.99999908300545
12.55 0.999998798316594
12.6 0.999998544756745
12.65 0.999998322196567
12.7 0.99999813026445
12.75 0.999997968365733
12.8 0.999997835702441
12.85 0.99999773129333
12.9 0.999997653994076
12.95 0.999997602517442
13 0.999997575453266
13.05 0.999997571288122
13.1 0.999997588424523
13.15 0.999997625199553
13.2 0.999997679902794
13.25 0.999997750793479
13.3 0.999997836116765
13.35 0.999997934119054
13.4 0.999998043062312
13.45 0.999998161237321
13.5 0.999998286975832
13.55 0.999998418661594
13.6 0.999998554740233
13.65 0.999998693727985
13.7 0.999998834219272
13.75 0.99999897489315
13.8 0.999999114518627
13.85 0.9999992519589
13.9 0.999999386174536
13.95 0.999999516225628
14 0.999999641273
14.05 0.999999760578483
14.1 0.999999873504333
14.15 0.999999979511856
14.2 1.00000007815929
14.25 1.000000169099
14.3 1.00000025207412
14.35 1.00000032691454
14.4 1.0000003935326
14.45 1.00000045191816
14.5 1.00000050213352
14.55 1.00000054430799
14.6 1.00000057863217
14.65 1.00000060535227
14.7 1.00000062476412
14.75 1.00000063720732
14.8 1.0000006430593
14.85 1.00000064272951
14.9 1.00000063665365
14.95 1.00000062528811
15 1.00000060910461
15.05 1.00000058858501
15.1 1.00000056421638
15.15 1.00000053648644
15.2 1.00000050587914
15.25 1.00000047287072
15.3 1.00000043792602
15.35 1.0000004014951
15.4 1.00000036401033
15.45 1.00000032588369
15.5 1.00000028750454
15.55 1.00000024923767
15.6 1.00000021142172
15.65 1.00000017436794
15.7 1.00000013835925
15.75 1.00000010364966
15.8 1.00000007046391
15.85 1.00000003899748
15.9 1.0000000094168
15.95 0.999999981859742
16 0.999999956436269
16.05 0.999999933229384
16.1 0.99999991229619
16.15 0.999999893669131
16.2 0.999999877357372
16.25 0.999999863348298
16.3 0.999999851609107
16.35 0.999999842088476
16.4 0.999999834718292
16.45 0.999999829415407
16.5 0.999999826083423
16.55 0.999999824614471
16.6 0.999999824890981
16.65 0.999999826787417
16.7 0.999999830171971
16.75 0.9999998349082
16.8 0.999999840856599
16.85 0.999999847876093
16.9 0.999999855825445
16.95 0.99999986456457
17 0.999999873955754
17.05 0.999999883864766
17.1 0.999999894161865
17.15 0.999999904722698
17.2 0.999999915429087
17.25 0.999999926169709
17.3 0.99999993684066
17.35 0.999999947345924
17.4 0.999999957597725
17.45 0.999999967516787
17.5 0.999999977032493
17.55 0.999999986082958
17.6 0.999999994615005
17.65 1.00000000258408
17.7 1.00000000995405
17.75 1.00000001669703
17.8 1.000000022793
17.85 1.0000000282295
17.9 1.00000003300125
17.95 1.00000003710963
18 1.00000004056231
18.05 1.00000004337265
18.1 1.00000004555924
18.15 1.00000004714535
18.2 1.00000004815838
18.25 1.00000004862932
18.3 1.00000004859218
18.35 1.00000004808352
18.4 1.00000004714184
18.45 1.00000004580715
18.5 1.00000004412043
18.55 1.00000004212322
18.6 1.00000003985712
18.65 1.00000003736343
18.7 1.00000003468277
18.75 1.00000003185469
18.8 1.00000002891743
18.85 1.00000002590758
18.9 1.00000002285989
18.95 1.000000019807
19 1.00000001677932
19.05 1.00000001380489
19.1 1.00000001090922
19.15 1.00000000811526
19.2 1.00000000544336
19.25 1.00000000291122
19.3 1.0000000005339
19.35 0.999999998323908
19.4 0.999999996291182
19.45 0.999999994443226
19.5 0.99999999278518
19.55 0.999999991319943
19.6 0.999999990048294
19.65 0.99999998896904
19.7 0.999999988079156
19.75 0.99999998737395
19.8 0.999999986847222
19.85 0.999999986491433
19.9 0.99999998629787
19.95 0.999999986256817
20 0.999999986357723
20.05 0.999999986589361
20.1 0.99999998693999
20.15 0.999999987397509
20.2 0.999999987949602
20.25 0.999999988583874
20.3 0.999999989287986
20.35 0.999999990049769
20.4 0.999999990857337
20.45 0.999999991699188
20.5 0.99999999256429
20.55 0.999999993442161
20.6 0.999999994322934
20.65 0.999999995197416
20.7 0.999999996057133
20.75 0.999999996894363
20.8 0.999999997702165
20.85 0.999999998474392
20.9 0.999999999205696
20.95 0.999999999891532
21 1.00000000052814
21.05 1.00000000111254
21.1 1.00000000164249
21.15 1.00000000211647
21.2 1.00000000253365
21.25 1.00000000289383
21.3 1.00000000319743
21.35 1.0000000034454
21.4 1.00000000363923
21.45 1.00000000378082
21.5 1.0000000038725
21.55 1.00000000391696
21.6 1.00000000391717
21.65 1.00000000387634
21.7 1.00000000379789
21.75 1.0000000036854
21.8 1.00000000354252
21.85 1.00000000337296
21.9 1.00000000318047
21.95 1.00000000296874
22 1.00000000274142
22.05 1.00000000250204
22.1 1.00000000225402
22.15 1.00000000200062
22.2 1.00000000174492
22.25 1.00000000148981
22.3 1.00000000123795
22.35 1.0000000009918
22.4 1.00000000075356
22.45 1.00000000052519
22.5 1.00000000030842
22.55 1.00000000010471
22.6 0.99999999991528
22.65 0.99999999974112
22.7 0.999999999582972
22.75 0.999999999441354
22.8 0.999999999316565
22.85 0.999999999208703
22.9 0.999999999117669
22.95 0.999999999043187
23 0.999999998984821
23.05 0.999999998941984
23.1 0.999999998913961
23.15 0.999999998899921
23.2 0.999999998898939
23.25 0.999999998910012
23.3 0.99999999893207
23.35 0.999999998963997
23.4 0.999999999004648
23.45 0.999999999052854
23.5 0.999999999107447
23.55 0.999999999167267
23.6 0.999999999231174
23.65 0.999999999298061
23.7 0.999999999366862
23.75 0.999999999436561
23.8 0.999999999506205
23.85 0.9999999995749
23.9 0.999999999641828
23.95 0.999999999706244
24 0.999999999767484
24.05 0.999999999824963
24.1 0.999999999878183
24.15 0.999999999926725
24.2 0.999999999970259
24.25 1.00000000000853
24.3 1.00000000004138
24.35 1.00000000006871
24.4 1.00000000009051
24.45 1.00000000010683
24.5 1.00000000011781
24.55 1.00000000012363
24.6 1.00000000012454
24.65 1.00000000012084
24.7 1.00000000011288
24.75 1.00000000010105
24.8 1.0000000000858
24.85 1.00000000006757
24.9 1.00000000004685
24.95 1.00000000002415
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 0.999999999855397
-24.9 0.999999999712659
-24.85 0.999999999573295
-24.8 0.999999999438825
-24.75 0.999999999310774
-24.7 0.999999999190656
-24.65 0.999999999079966
-24.6 0.999999998980164
-24.55 0.99999999889267
-24.5 0.999999998818842
-24.45 0.999999998759969
-24.4 0.999999998717256
-24.35 0.99999999869181
-24.3 0.999999998684625
-24.25 0.999999998696573
-24.2 0.999999998728383
-24.15 0.999999998780635
-24.1 0.999999998853742
-24.05 0.999999998947942
-24 0.999999999063283
-23.95 0.999999999199613
-23.9 0.99999999935657
-23.85 0.999999999533578
-23.8 0.999999999729832
-23.75 0.999999999944299
-23.7 1.00000000017571
-23.65 1.00000000042256
-23.6 1.00000000068311
-23.55 1.00000000095537
-23.5 1.00000000123715
-23.45 1.00000000152601
-23.4 1.00000000181931
-23.35 1.00000000211419
-23.3 1.00000000240761
-23.25 1.00000000269636
-23.2 1.00000000297708
-23.15 1.00000000324628
-23.1 1.00000000350034
-23.05 1.0000000037356
-23 1.00000000394833
-22.95 1.00000000413478
-22.9 1.00000000429125
-22.85 1.0000000044141
-22.8 1.00000000449977
-22.75 1.00000000454488
-22.7 1.00000000454622
-22.65 1.00000000450081
-22.6 1.00000000440594
-22.55 1.00000000425921
-22.5 1.00000000405858
-22.45 1.00000000380243
-22.4 1.00000000348954
-22.35 1.00000000311921
-22.3 1.00000000269123
-22.25 1.00000000220597
-22.2 1.00000000166435
-22.15 1.00000000106794
-22.1 1.00000000041894
-22.05 0.999999999720189
-22 0.999999998975235
-21.95 0.999999998188292
-21.9 0.999999997364272
-21.85 0.999999996508771
-21.8 0.99999999562807
-21.75 0.999999994729111
-21.7 0.999999993819481
-21.65 0.999999992907376
-21.6 0.999999992001566
-21.55 0.999999991111346
-21.5 0.999999990246486
-21.45 0.999999989417163
-21.4 0.999999988633895
-21.35 0.999999987907461
-21.3 0.999999987248818
-21.25 0.999999986669003
-21.2 0.999999986179038
-21.15 0.99999998578982
-21.1 0.999999985512012
-21.05 0.999999985355926
-21 0.9999999853314
-20.95 0.999999985447673
-20.9 0.999999985713259
-20.85 0.999999986135819
-20.8 0.999999986722031
-20.75 0.99999998747746
-20.7 0.999999988406435
-20.65 0.999999989511924
-20.6 0.99999999079542
-20.55 0.999999992256823
-20.5 0.99999999389434
-20.45 0.999999995704392
-20.4 0.999999997681523
-20.35 0.999999999818335
-20.3 1.00000000210542
-20.25 1.00000000453134
-20.2 1.00000000708254
-20.15 1.00000000974343
-20.1 1.00000001249631
-20.05 1.00000001532143
-20 1.00000001819705
-19.95 1.0000000210995
-19.9 1.00000002400326
-19.85 1.0000000268811
-19.8 1.00000002970421
-19.75 1.00000003244236
-19.7 1.00000003506408
-19.65 1.00000003753689
-19.6 1.00000003982753
-19.55 1.00000004190219
-19.5 1.00000004372682
-19.45 1.00000004526739
-19.4 1.00000004649026
-19.35 1.00000004736246
-19.3 1.00000004785205
-19.25 1.0000000479285
-19.2 1.00000004756307
-19.15 1.00000004672913
-19.1 1.0000000454026
-19.05 1.00000004356233
-19 1.00000004119045
-18.95 1.00000003827278
-18.9 1.0000000347992
-18.85 1.00000003076396
-18.8 1.00000002616609
-18.75 1.00000002100966
-18.7 1.00000001530411
-18.65 1.00000000906447
-18.6 1.00000000231166
-18.55 0.999999995072591
-18.5 0.9999999873804
-18.45 0.999999979274504
-18.4 0.999999970800669
-18.35 0.999999962011011
-18.3 0.999999952963944
-18.25 0.99999994372406
-18.2 0.999999934361957
-18.15 0.999999924953996
-18.1 0.999999915581993
-18.05 0.999999906332847
-18 0.99999989729809
-17.95 0.999999888573382
-17.9 0.999999880257922
-17.85 0.999999872453802
-17.8 0.999999865265291
-17.75 0.999999858798052
-17.7 0.999999853158302
-17.65 0.999999848451909
-17.6 0.999999844783442
-17.55 0.999999842255164
-17.5 0.999999840965989
-17.45 0.999999841010396
-17.4 0.99999984247732
-17.35 0.999999845449017
-17.3 0.999999849999914
-17.25 0.999999856195459
-17.2 0.999999864090976
-17.15 0.999999873730527
-17.1 0.999999885145815
-17.05 0.999999898355109
-17 0.999999913362228
-16.95 0.999999930155579
-16.9 0.999999948707271
-16.85 0.99999996897231
-16.8 0.999999990887891
-16.75 1.0000000143728
-16.7 1.00000003932692
-16.65 1.00000006563092
-16.6 1.00000009314599
-16.55 1.00000012171381
-16.5 1.00000015115669
-16.45 1.00000018127777
-16.4 1.00000021186156
-16.35 1.00000024267451
-16.3 1.00000027346588
-16.25 1.00000030396874
-16.2 1.00000033390123
-16.15 1.00000036296798
-16.1 1.00000039086171
-16.05 1.00000041726513
-16 1.00000044185287
-15.95 1.0000004642938
-15.9 1.00000048425338
-15.85 1.00000050139628
-15.8 1.00000051538909
-15.75 1.00000052590328
-15.7 1.0000005326182
-15.65 1.00000053522429
-15.6 1.00000053342635
-15.55 1.00000052694687
-15.5 1.00000051552952
-15.45 1.00000049894253
-15.4 1.00000047698227
-15.35 1.00000044947661
-15.3 1.00000041628843
-15.25 1.00000037731893
-15.2 1.00000033251088
-15.15 1.00000028185175
-15.1 1.00000022537664
-15.05 1.00000016317101
-15 1.00000009537324
-14.95 1.00000002217681
-14.9 0.999999943832282
-14.85 0.999999860648881
-14.8 0.999999772995737
-14.75 0.999999681302718
-14.7 0.999999586060837
-14.65 0.999999487822205
-14.6 0.99999938719949
-14.55 0.999999284864879
-14.5 0.999999181548504
-14.45 0.999999078036316
-14.4 0.999998975167407
-14.35 0.999998873830738
-14.3 0.999998774961298
-14.25 0.999998679535659
-14.2 0.999998588566954
-14.15 0.999998503099257
-14.1 0.999998424201392
-14.05 0.999998352960175
-14 0.999998290473113
-13.95 0.999998237840572
-13.9 0.999998196157466
-13.85 0.999998166504473
-13.8 0.999998149938834
-13.75 0.999998147484777
-13.7 0.999998160123616
-13.65 0.999998188783574
-13.6 0.999998234329391
-13.55 0.999998297551792
-13.5 0.999998379156871
-13.45 0.999998479755461
-13.4 0.999998599852591
-13.35 0.999998739837078
-13.3 0.999998899971365
-13.25 0.999999080381675
-13.2 0.999999281048577
-13.15 0.999999501798053
-13.1 0.999999742293156
-13.05 1.00000000202636
-13 1.00000028031267
-12.95 1.00000057628362
-12.9 1.00000088888224
-12.85 1.00000121685901
-12.8 1.00000155876903
-12.75 1.00000191297033
-12.7 1.00000227762353
-12.65 1.00000265069281
-12.6 1.00000302994837
-12.55 1.00000341297032
-12.5 1.00000379715413
-12.45 1.00000417971772
-12.4 1.0000045577101
-12.35 1.00000492802169
-12.3 1.0000052873963
-12.25 1.00000563244484
-12.2 1.00000595966058
-12.15 1.00000626543618
-12.1 1.00000654608226
-12.05 1.00000679784764
-12 1.00000701694096
-11.95 1.00000719955397
-11.9 1.00000734188598
-11.85 1.00000744016979
-11.8 1.00000749069864
-11.75 1.00000748985438
-11.7 1.00000743413644
-11.65 1.00000732019166
-11.6 1.0000071448447
-11.55 1.00000690512898
-11.5 1.00000659831783
-11.45 1.00000622195575
-11.4 1.00000577388959
-11.35 1.00000525229934
-11.3 1.00000465572848
-11.25 1.00000398311346
-11.2 1.00000323381226
-11.15 1.00000240763168
-11.1 1.0000015048532
-11.05 1.00000052625707
-11 0.999999473144494
-10.95 0.99999834735764
-10.9 0.999997151297153
-10.85 0.999995887937065
-10.8 0.999994560836777
-10.75 0.999993174149944
-10.7 0.999991732630024
-10.65 0.999990241632303
-10.6 0.999988707112202
-10.55 0.999987135619692
-10.5 0.999985534289661
-10.45 0.999983910828088
-10.4 0.999982273493902
-10.35 0.999980631076435
-10.3 0.999978992868375
-10.25 0.999977368634181
-10.2 0.999975768573927
-10.15 0.999974203282562
-10.1 0.999972683704637
-10.05 0.999971221084537
-10 0.999969826912315
-9.95 0.999968512865247
-9.9 0.999967290745256
-9.85 0.999966172412405
-9.8 0.999965169714665
-9.75 0.999964294414221
-9.7 0.999963558110612
-9.65 0.999962972161026
-9.6 0.999962547598117
-9.55 0.99996229504574
-9.5 0.999962224633052
-9.45 0.999962345907425
-9.4 0.999962667746711
-9.35 0.99996319827137
-9.3 0.999963944757062
-9.25 0.999964913548286
-9.2 0.999966109973734
-9.15 0.999967538264012
-9.1 0.999969201472445
-9.05 0.999971101399676
-9 0.999973238522851
-8.95 0.999975611930133
-8.9 0.999978219261379
-8.85 0.999981056655798
-8.8 0.999984118707432
-8.75 0.999987398429326
-8.7 0.999990887227264
-8.65 0.999994574883952
-8.6 0.999998449554552
-8.55 1.00000249777445
-8.5 1.00000670448017
-8.45 1.00001105304435
-8.4 1.00001552532562
-8.35 1.00002010173431
-8.3 1.00002476131481
-8.25 1.0000294818455
-8.2 1.00003423995699
-8.15 1.00003901126946
-8.1 1.0000437705499
-8.05 1.00004849188994
-8 1.00005314890491
-7.95 1.0000577149547
-7.9 1.00006216338698
-7.85 1.00006646780329
-7.8 1.0000706023482
-7.75 1.00007454202201
-7.7 1.000078263017
-7.65 1.00008174307739
-7.6 1.00008496188286
-7.55 1.00008790145536
-7.5 1.00009054658906
-7.45 1.0000928853025
-7.4 1.00009490931262
-7.35 1.00009661452941
-7.3 1.00009800157013
-7.25 1.00009907629177
-7.2 1.00009985033988
-7.15 1.00010034171205
-7.1 1.0001005753336
-7.05 1.00010058364304
-7 1.00010040718432
-6.95 1.00010009520251
-6.9 1.00009970623939
-6.85 1.00009930872468
-6.8 1.00009898155845
-6.75 1.00009881467968
-6.7 1.00009890961537
-6.65 1.00009938000433
-6.6 1.00010035208885
-6.55 1.00010196516729
-6.5 1.00010437199974
-6.45 1.00010773915838
-6.4 1.00011224731364
-6.35 1.00011809144638
-6.3 1.00012548097584
-6.25 1.0001346397924
-6.2 1.00014580618335
-6.15 1.0001592326394
-6.1 1.00017518552866
-6.05 1.00019394462462
-6 1.0002158024733
-5.95 1.00024106358473
-5.9 1.00027004343287
-5.85 1.00030306724766
-5.8 1.00034046858216
-5.75 1.00038258763748
-5.7 1.0004297693276
-5.65 1.00048236106565
-5.6 1.00054071025335
-5.55 1.00060516145475
-5.5 1.00067605323547
-5.45 1.0007537146488
-5.4 1.00083846135014
-5.35 1.00093059132155
-5.3 1.00103038018899
-5.25 1.00113807611534
-5.2 1.00125389425342
-5.15 1.00137801074436
-5.1 1.00151055624825
-5.05 1.00165160899558
-5 1.00180118735022
-4.95 1.00195924187698
-4.9 1.00212564690929
-4.85 1.00230019161598
-4.8 1.0024825705691
-4.75 1.00267237381887
-4.7 1.00286907648572
-4.65 1.00307202788422
-4.6 1.00328044019833
-4.55 1.00349337673327
-4.5 1.0037097397745
-4.45 1.00392825809103
-4.4 1.00414747412644
-4.35 1.00436573092829
-4.3 1.0045811588737
-4.25 1.00479166225644
-4.2 1.00499490580931
-4.15 1.00518830124302
-4.1 1.00536899389198
-4.05 1.00553384956544
-4 1.00567944171135
-3.95 1.00580203900885
-3.9 1.00589759351419
-3.85 1.00596172949299
-3.8 1.00598973308044
-3.75 1.00597654291861
-3.7 1.00591674192777
-3.65 1.00580455037538
-3.6 1.00563382041289
-3.55 1.00539803225549
-3.5 1.00509029218515
-3.45 1.00470333256012
-3.4 1.00422951401679
-3.35 1.00366083005069
-3.3 1.0029889141631
-3.25 1.0022050497578
-3.2 1.00130018296917
-3.15 1.00026493859762
-3.1 0.99908963932158
-3.05 0.997764328346788
-3 0.99627879564307
-2.95 0.994622607907064
-2.9 0.992785142375366
-2.85 0.99075562459733
-2.8 0.98852317025991
-2.75 0.986076831138725
-2.7 0.98340564523017
-2.65 0.980498691099034
-2.6 0.977345146455044
-2.55 0.973934350950151
-2.5 0.970255873166633
-2.45 0.966299581744369
-2.4 0.962055720574313
-2.35 0.957514987964451
-2.3 0.952668619664731
-2.25 0.947508475618671
-2.2 0.942027130291889
-2.15 0.936217966411693
-2.1 0.930075271937057
-2.05 0.923594340064857
-2 0.916771572065706
-1.95 0.909604582730857
-1.9 0.902092308199694
-1.85 0.89423511592445
-1.8 0.886034916513716
-1.75 0.877495277177386
-1.7 0.86862153647067
-1.65 0.859420920000974
-1.6 0.849902656714974
-1.55 0.840078095319716
-1.5 0.829960820305218
-1.45 0.819566766919849
-1.4 0.808914334295391
-1.35 0.798024495716104
-1.3 0.786920904763793
-1.25 0.775629995736049
-1.2 0.764181076313414
-1.15 0.752606409929102
-1.1 0.740941284658835
-1.05 0.729224064688053
-1 0.7174962195247
-0.949999999999999 0.70580232511352
-0.899999999999999 0.694190029892708
-0.849999999999998 0.682709977658555
-0.799999999999997 0.671415677940561
-0.75 0.660363313548608
-0.699999999999999 0.649611474191035
-0.649999999999999 0.639220804783034
-0.599999999999998 0.629253557521655
-0.549999999999997 0.619773038284357
-0.5 0.610842940706659
-0.449999999999999 0.602526565665454
-0.399999999999999 0.59488592998579
-0.349999999999998 0.587980775961328
-0.299999999999997 0.581867502422721
-0.25 0.576598047961185
-0.199999999999999 0.572218766526037
-0.149999999999999 0.568769343689711
-0.0999999999999979 0.566281807009116
-0.0499999999999972 0.564779684823978
0 0.564277363647163
0.0500000000000007 0.564779684823978
0.100000000000001 0.566281807009116
0.150000000000002 0.568769343689712
0.200000000000003 0.572218766526038
0.25 0.576598047961186
0.300000000000001 0.581867502422724
0.350000000000001 0.587980775961331
0.400000000000002 0.594885929985793
0.450000000000003 0.602526565665457
0.5 0.610842940706662
0.550000000000001 0.619773038284361
0.600000000000001 0.629253557521659
0.650000000000002 0.639220804783038
0.700000000000003 0.64961147419104
0.75 0.660363313548612
0.800000000000001 0.671415677940565
0.850000000000001 0.68270997765856
0.900000000000002 0.694190029892713
0.950000000000003 0.705802325113525
1 0.717496219524704
1.05 0.729224064688057
1.1 0.74094128465884
1.15 0.752606409929107
1.2 0.764181076313419
1.25 0.775629995736054
1.3 0.786920904763798
1.35 0.798024495716109
1.4 0.808914334295396
1.45 0.819566766919853
1.5 0.829960820305223
1.55 0.840078095319721
1.6 0.849902656714978
1.65 0.859420920000979
1.7 0.868621536470675
1.75 0.87749527717739
1.8 0.886034916513721
1.85 0.894235115924454
1.9 0.902092308199698
1.95 0.909604582730861
2 0.91677157206571
2.05 0.923594340064861
2.1 0.930075271937061
2.15 0.936217966411696
2.2 0.942027130291892
2.25 0.947508475618674
2.3 0.952668619664734
2.35 0.957514987964453
2.4 0.962055720574315
2.45 0.966299581744372
2.5 0.970255873166635
2.55 0.973934350950153
2.6 0.977345146455046
2.65 0.980498691099036
2.7 0.983405645230172
2.75 0.986076831138727
2.8 0.988523170259911
2.85 0.990755624597331
2.9 0.992785142375367
2.95 0.994622607907065
3 0.996278795643071
3.05 0.997764328346789
3.1 0.999089639321581
3.15 1.00026493859762
3.2 1.00130018296917
3.25 1.0022050497578
3.3 1.0029889141631
3.35 1.00366083005069
3.4 1.00422951401679
3.45 1.00470333256012
3.5 1.00509029218515
3.55 1.00539803225549
3.6 1.00563382041289
3.65 1.00580455037538
3.7 1.00591674192777
3.75 1.00597654291861
3.8 1.00598973308044
3.85 1.00596172949299
3.9 1.00589759351419
3.95 1.00580203900885
4 1.00567944171135
4.05 1.00553384956544
4.1 1.00536899389198
4.15 1.00518830124302
4.2 1.00499490580931
4.25 1.00479166225644
4.3 1.0045811588737
4.35 1.00436573092829
4.4 1.00414747412644
4.45 1.00392825809103
4.5 1.0037097397745
4.55 1.00349337673327
4.6 1.00328044019833
4.65 1.00307202788422
4.7 1.00286907648572
4.75 1.00267237381887
4.8 1.0024825705691
4.85 1.00230019161598
4.9 1.00212564690929
4.95 1.00195924187698
5 1.00180118735022
5.05 1.00165160899558
5.1 1.00151055624825
5.15 1.00137801074436
5.2 1.00125389425342
5.25 1.00113807611534
5.3 1.00103038018899
5.35 1.00093059132155
5.4 1.00083846135014
5.45 1.0007537146488
5.5 1.00067605323547
5.55 1.00060516145475
5.6 1.00054071025335
5.65 1.00048236106565
5.7 1.0004297693276
5.75 1.00038258763748
5.8 1.00034046858216
5.85 1.00030306724766
5.9 1.00027004343287
5.95 1.00024106358473
6 1.0002158024733
6.05 1.00019394462462
6.1 1.00017518552866
6.15 1.0001592326394
6.2 1.00014580618335
6.25 1.0001346397924
6.3 1.00012548097584
6.35 1.00011809144638
6.4 1.00011224731364
6.45 1.00010773915838
6.5 1.00010437199974
6.55 1.00010196516729
6.6 1.00010035208885
6.65 1.00009938000433
6.7 1.00009890961537
6.75 1.00009881467968
6.8 1.00009898155845
6.85 1.00009930872468
6.9 1.00009970623939
6.95 1.00010009520251
7 1.00010040718432
7.05 1.00010058364304
7.1 1.0001005753336
7.15 1.00010034171205
7.2 1.00009985033988
7.25 1.00009907629177
7.3 1.00009800157013
7.35 1.00009661452941
7.4 1.00009490931262
7.45 1.0000928853025
7.5 1.00009054658906
7.55 1.00008790145536
7.6 1.00008496188286
7.65 1.00008174307739
7.7 1.000078263017
7.75 1.00007454202201
7.8 1.0000706023482
7.85 1.00006646780329
7.9 1.00006216338698
7.95 1.0000577149547
8 1.00005314890491
8.05 1.00004849188994
8.1 1.0000437705499
8.15 1.00003901126946
8.2 1.00003423995699
8.25 1.0000294818455
8.3 1.00002476131481
8.35 1.00002010173431
8.4 1.00001552532562
8.45 1.00001105304435
8.5 1.00000670448017
8.55 1.00000249777445
8.6 0.999998449554552
8.65 0.999994574883952
8.7 0.999990887227264
8.75 0.999987398429326
8.8 0.999984118707432
8.85 0.999981056655798
8.9 0.999978219261379
8.95 0.999975611930133
9 0.999973238522851
9.05 0.999971101399676
9.1 0.999969201472444
9.15 0.999967538264012
9.2 0.999966109973734
9.25 0.999964913548286
9.3 0.999963944757062
9.35 0.99996319827137
9.4 0.999962667746711
9.45 0.999962345907425
9.5 0.999962224633052
9.55 0.99996229504574
9.6 0.999962547598117
9.65 0.999962972161026
9.7 0.999963558110612
9.75 0.999964294414221
9.8 0.999965169714665
9.85 0.999966172412405
9.9 0.999967290745256
9.95 0.999968512865247
10 0.999969826912315
10.05 0.999971221084537
10.1 0.999972683704637
10.15 0.999974203282562
10.2 0.999975768573927
10.25 0.999977368634181
10.3 0.999978992868375
10.35 0.999980631076435
10.4 0.999982273493902
10.45 0.999983910828088
10.5 0.999985534289661
10.55 0.999987135619692
10.6 0.999988707112202
10.65 0.999990241632303
10.7 0.999991732630024
10.75 0.999993174149944
10.8 0.999994560836777
10.85 0.999995887937065
10.9 0.999997151297153
10.95 0.99999834735764
11 0.999999473144494
11.05 1.00000052625707
11.1 1.0000015048532
11.15 1.00000240763168
11.2 1.00000323381226
11.25 1.00000398311346
11.3 1.00000465572848
11.35 1.00000525229934
11.4 1.00000577388959
11.45 1.00000622195575
11.5 1.00000659831783
11.55 1.00000690512898
11.6 1.0000071448447
11.65 1.00000732019166
11.7 1.00000743413644
11.75 1.00000748985438
11.8 1.00000749069864
11.85 1.00000744016979
11.9 1.00000734188598
11.95 1.00000719955397
12 1.00000701694096
12.05 1.00000679784764
12.1 1.00000654608226
12.15 1.00000626543618
12.2 1.00000595966058
12.25 1.00000563244484
12.3 1.0000052873963
12.35 1.00000492802169
12.4 1.0000045577101
12.45 1.00000417971772
12.5 1.00000379715413
12.55 1.00000341297032
12.6 1.00000302994837
12.65 1.00000265069281
12.7 1.00000227762353
12.75 1.00000191297033
12.8 1.00000155876903
12.85 1.00000121685901
12.9 1.00000088888224
12.95 1.00000057628362
13 1.00000028031267
13.05 1.00000000202636
13.1 0.999999742293156
13.15 0.999999501798053
13.2 0.999999281048577
13.25 0.999999080381675
13.3 0.999998899971365
13.35 0.999998739837078
13.4 0.999998599852591
13.45 0.999998479755461
13.5 0.999998379156871
13.55 0.999998297551792
13.6 0.999998234329391
13.65 0.999998188783574
13.7 0.999998160123616
13.75 0.999998147484777
13.8 0.999998149938834
13.85 0.999998166504473
13.9 0.999998196157466
13.95 0.999998237840572
14 0.999998290473113
14.05 0.999998352960175
14.1 0.999998424201392
14.15 0.999998503099257
14.2 0.999998588566954
14.25 0.999998679535659
14.3 0.999998774961298
14.35 0.999998873830738
14.4 0.999998975167407
14.45 0.999999078036316
14.5 0.999999181548504
14.55 0.999999284864879
14.6 0.99999938719949
14.65 0.999999487822205
14.7 0.999999586060837
14.75 0.999999681302718
14.8 0.999999772995737
14.85 0.999999860648881
14.9 0.999999943832282
14.95 1.00000002217681
15 1.00000009537324
15.05 1.00000016317101
15.1 1.00000022537664
15.15 1.00000028185175
15.2 1.00000033251088
15.25 1.00000037731893
15.3 1.00000041628843
15.35 1.00000044947661
15.4 1.00000047698227
15.45 1.00000049894253
15.5 1.00000051552952
15.55 1.00000052694687
15.6 1.00000053342635
15.65 1.00000053522429
15.7 1.0000005326182
15.75 1.00000052590328
15.8 1.00000051538909
15.85 1.00000050139628
15.9 1.00000048425338
15.95 1.0000004642938
16 1.00000044185287
16.05 1.00000041726513
16.1 1.00000039086171
16.15 1.00000036296798
16.2 1.00000033390123
16.25 1.00000030396874
16.3 1.00000027346588
16.35 1.00000024267451
16.4 1.00000021186156
16.45 1.00000018127777
16.5 1.00000015115669
16.55 1.00000012171381
16.6 1.00000009314599
16.65 1.00000006563092
16.7 1.00000003932692
16.75 1.0000000143728
16.8 0.999999990887891
16.85 0.99999996897231
16.9 0.999999948707271
16.95 0.999999930155579
17 0.999999913362228
17.05 0.999999898355109
17.1 0.999999885145815
17.15 0.999999873730527
17.2 0.999999864090976
17.25 0.999999856195459
17.3 0.999999849999914
17.35 0.999999845449017
17.4 0.99999984247732
17.45 0.999999841010396
17.5 0.999999840965989
17.55 0.999999842255164
17.6 0.999999844783442
17.65 0.999999848451909
17.7 0.999999853158302
17.75 0.999999858798052
17.8 0.999999865265291
17.85 0.999999872453802
17.9 0.999999880257922
17.95 0.999999888573382
18 0.99999989729809
18.05 0.999999906332847
18.1 0.999999915581993
18.15 0.999999924953996
18.2 0.999999934361957
18.25 0.99999994372406
18.3 0.999999952963944
18.35 0.999999962011011
18.4 0.999999970800669
18.45 0.999999979274504
18.5 0.9999999873804
18.55 0.999999995072591
18.6 1.00000000231166
18.65 1.00000000906447
18.7 1.00000001530411
18.75 1.00000002100966
18.8 1.00000002616609
18.85 1.00000003076396
18.9 1.0000000347992
18.95 1.00000003827278
19 1.00000004119045
19.05 1.00000004356233
19.1 1.0000000454026
19.15 1.00000004672913
19.2 1.00000004756307
19.25 1.0000000479285
19.3 1.00000004785205
19.35 1.00000004736246
19.4 1.00000004649026
19.45 1.00000004526739
19.5 1.00000004372682
19.55 1.00000004190219
19.6 1.00000003982753
19.65 1.00000003753689
19.7 1.00000003506408
19.75 1.00000003244236
19.8 1.00000002970421
19.85 1.0000000268811
19.9 1.00000002400326
19.95 1.0000000210995
20 1.00000001819705
20.05 1.00000001532143
20.1 1.00000001249631
20.15 1.00000000974343
20.2 1.00000000708254
20.25 1.00000000453134
20.3 1.00000000210542
20.35 0.999999999818335
20.4 0.999999997681523
20.45 0.999999995704392
20.5 0.99999999389434
20.55 0.999999992256823
20.6 0.99999999079542
20.65 0.999999989511924
20.7 0.999999988406435
20.75 0.99999998747746
20.8 0.999999986722031
20.85 0.999999986135819
20.9 0.999999985713259
20.95 0.999999985447673
21 0.9999999853314
21.05 0.999999985355926
21.1 0.999999985512012
21.15 0.99999998578982
21.2 0.999999986179038
21.25 0.999999986669003
21.3 0.999999987248818
21.35 0.999999987907461
21.4 0.999999988633895
21.45 0.999999989417163
21.5 0.999999990246486
21.55 0.999999991111346
21.6 0.999999992001566
21.65 0.999999992907376
21.7 0.999999993819481
21.75 0.999999994729111
21.8 0.99999999562807
21.85 0.999999996508771
21.9 0.999999997364272
21.95 0.999999998188292
22 0.999999998975235
22.05 0.999999999720189
22.1 1.00000000041894
22.15 1.00000000106794
22.2 1.00000000166435
22.25 1.00000000220597
22.3 1.00000000269123
22.35 1.00000000311921
22.4 1.00000000348954
22.45 1.00000000380243
22.5 1.00000000405858
22.55 1.00000000425921
22.6 1.00000000440594
22.65 1.00000000450081
22.7 1.00000000454622
22.75 1.00000000454488
22.8 1.00000000449977
22.85 1.0000000044141
22.9 1.00000000429125
22.95 1.00000000413478
23 1.00000000394833
23.05 1.0000000037356
23.1 1.00000000350034
23.15 1.00000000324628
23.2 1.00000000297708
23.25 1.00000000269636
23.3 1.00000000240761
23.35 1.00000000211419
23.4 1.00000000181931
23.45 1.00000000152601
23.5 1.00000000123715
23.55 1.00000000095537
23.6 1.00000000068311
23.65 1.00000000042256
23.7 1.00000000017571
23.75 0.999999999944299
23.8 0.999999999729832
23.85 0.999999999533578
23.9 0.99999999935657
23.95 0.999999999199613
24 0.999999999063283
24.05 0.999999998947942
24.1 0.999999998853742
24.15 0.999999998780635
24.2 0.999999998728383
24.25 0.999999998696573
24.3 0.999999998684625
24.35 0.99999999869181
24.4 0.999999998717256
24.45 0.999999998759969
24.5 0.999999998818842
24.55 0.99999999889267
24.6 0.999999998980164
24.65 0.999999999079966
24.7 0.999999999190656
24.75 0.999999999310774
24.8 0.999999999438825
24.85 0.999999999573295
24.9 0.999999999712659
24.95 0.999999999855397
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 0.999999999953857
-24.9 0.999999999923647
-24.85 0.999999999912825
-24.8 0.999999999924688
-24.75 0.999999999962327
-24.7 1.00000000002858
-24.65 1.000000000126
-24.6 1.00000000025678
-24.55 1.00000000042275
-24.5 1.0000000006253
-24.45 1.00000000086539
-24.4 1.00000000114345
-24.35 1.00000000145942
-24.3 1.00000000181268
-24.25 1.00000000220206
-24.2 1.00000000262579
-24.15 1.00000000308152
-24.1 1.0000000035663
-24.05 1.00000000407659
-24 1.00000000460827
-23.95 1.00000000515662
-23.9 1.0000000057164
-23.85 1.00000000628184
-23.8 1.00000000684667
-23.75 1.00000000740418
-23.7 1.00000000794727
-23.65 1.00000000846848
-23.6 1.00000000896008
-23.55 1.0000000094141
-23.5 1.00000000982244
-23.45 1.00000001017694
-23.4 1.00000001046944
-23.35 1.0000000106919
-23.3 1.00000001083647
-23.25 1.00000001089557
-23.2 1.00000001086204
-23.15 1.00000001072917
-23.1 1.00000001049086
-23.05 1.00000001014167
-23 1.00000000967696
-22.95 1.00000000909295
-22.9 1.00000000838682
-22.85 1.00000000755685
-22.8 1.0000000066024
-22.75 1.0000000055241
-22.7 1.00000000432382
-22.65 1.00000000300478
-22.6 1.00000000157161
-22.55 1.00000000003034
-22.5 0.999999998388455
-22.45 0.99999999665492
-22.4 0.999999994840159
-22.35 0.999999992956051
-22.3 0.9999999910159
-22.25 0.999999989034395
-22.2 0.999999987027548
-22.15 0.999999985012621
-22.1 0.999999983008037
-22.05 0.999999981033272
-22 0.99999997910873
-21.95 0.999999977255612
-21.9 0.999999975495755
-21.85 0.999999973851469
-21.8 0.999999972345352
-21.75 0.999999971000097
-21.7 0.999999969838283
-21.65 0.999999968882159
-21.6 0.999999968153416
-21.55 0.99999996767295
-21.5 0.999999967460623
-21.45 0.999999967535018
-21.4 0.999999967913188
-21.35 0.999999968610412
-21.3 0.999999969639946
-21.25 0.999999971012785
-21.2 0.999999972737425
-21.15 0.999999974819638
-21.1 0.999999977262263
-21.05 0.999999980065004
-21 0.999999983224246
-20.95 0.999999986732901
-20.9 0.999999990580261
-20.85 0.999999994751884
-20.8 0.999999999229513
-20.75 1.00000000399101
-20.7 1.00000000901033
-20.65 1.00000001425754
-20.6 1.00000001969884
-20.55 1.00000002529666
-20.5 1.00000003100978
-20.45 1.00000003679348
-20.4 1.00000004259972
-20.35 1.00000004837741
-20.3 1.0000000540727
-20.25 1.00000005962923
-20.2 1.00000006498857
-20.15 1.00000007009059
-20.1 1.00000007487387
-20.05 1.00000007927621
-20 1.00000008323515
-19.95 1.00000008668846
-19.9 1.00000008957472
-19.85 1.00000009183397
-19.8 1.00000009340824
-19.75 1.00000009424224
-19.7 1.00000009428396
-19.65 1.00000009348538
-19.6 1.00000009180305
-19.55 1.0000000891988
-19.5 1.00000008564033
-19.45 1.00000008110187
-19.4 1.00000007556477
-19.35 1.00000006901809
-19.3 1.00000006145908
-19.25 1.00000005289378
-19.2 1.00000004333737
-19.15 1.00000003281462
-19.1 1.00000002136022
-19.05 1.00000000901905
-19 0.999999995846337
-18.95 0.999999981907834
-18.9 0.999999967279799
-18.85 0.999999952048961
-18.8 0.999999936312363
-18.75 0.999999920177117
-18.7 0.999999903760052
-18.65 0.999999887187262
-18.6 0.999999870593548
-18.55 0.999999854121757
-18.5 0.99999983792201
-18.45 0.99999982215083
-18.4 0.999999806970159
-18.35 0.999999792546284
-18.3 0.999999779048656
-18.25 0.999999766648621
-18.2 0.999999755518066
-18.15 0.999999745827979
-18.1 0.999999737746939
-18.05 0.999999731439548
-18 0.999999727064799
-17.95 0.999999724774407
-17.9 0.99999972471111
-17.85 0.999999727006948
-17.8 0.999999731781536
-17.75 0.999999739140351
-17.7 0.999999749173036
-17.65 0.999999761951752
-17.6 0.999999777529574
-17.55 0.999999795938971
-17.5 0.999999817190366
-17.45 0.999999841270801
-17.4 0.999999868142731
-17.35 0.999999897742948
-17.3 0.999999929981666
-17.25 0.999999964741777
-17.2 1.00000000187829
-17.15 1.00000004121796
-17.1 1.00000008255917
-17.05 1.00000012567199
-17 1.00000017029853
-16.95 1.00000021615347
-16.9 1.00000026292493
-16.85 1.00000031027556
-16.8 1.00000035784387
-16.75 1.00000040524593
-16.7 1.00000045207725
-16.65 1.00000049791495
-16.6 1.00000054232029
-16.55 1.00000058484131
-16.5 1.0000006250159
-16.45 1.00000066237495
-16.4 1.00000069644587
-16.35 1.00000072675626
-16.3 1.00000075283778
-16.25 1.00000077423021
-16.2 1.00000079048571
-16.15 1.00000080117309
-16.1 1.00000080588233
-16.05 1.00000080422907
-16 1.00000079585918
-15.95 1.0000007804533
-15.9 1.0000007577314
-15.85 1.00000072745723
-15.8 1.00000068944267
-15.75 1.00000064355192
-15.7 1.00000058970555
-15.65 1.00000052788423
-15.6 1.00000045813222
-15.55 1.00000038056062
-15.5 1.00000029535012
-15.45 1.00000020275342
-15.4 1.00000010309725
-15.35 0.999999996783825
-15.3 0.999999884291802
-15.25 0.999999766176732
-15.2 0.999999643070868
-15.15 0.99999951568238
-15.1 0.999999384793929
-15.05 0.999999251260565
-15 0.999999116006949
-14.95 0.999998980023872
-14.9 0.999998844364068
-14.85 0.999998710137311
-14.8 0.9999985785048
-14.75 0.999998450672841
-14.7 0.999998327885829
-14.65 0.999998211418554
-14.6 0.999998102567862
-14.55 0.999998002643675
-14.5 0.999997912959444
-14.45 0.999997834822045
-14.4 0.999997769521181
-14.35 0.999997718318344
-14.3 0.999997682435403
-14.25 0.999997663042865
-14.2 0.999997661247911
-14.15 0.999997678082262
-14.1 0.99999771448996
-14.05 0.999997771315171
-14 0.999997849290076
-13.95 0.999997949022963
-13.9 0.999998070986613
-13.85 0.999998215507085
-13.8 0.999998382752991
-13.75 0.999998572725392
-13.7 0.999998785248384
-13.65 0.999999019960517
-13.6 0.999999276307122
-13.55 0.999999553533665
-13.5 0.99999985068022
-13.45 1.00000016657716
-13.4 1.00000049984217
-13.35 1.00000084887863
-13.3 1.0000012118755
-13.25 1.00000158680874
-13.2 1.00000197144438
-13.15 1.00000236334321
-13.1 1.00000275986724
-13.05 1.00000315818789
-13 1.00000355529599
-12.95 1.00000394801354
-12.9 1.00000433300734
-12.85 1.00000470680433
-12.8 1.00000506580878
-12.75 1.00000540632114
-12.7 1.00000572455859
-12.65 1.00000601667725
-12.6 1.00000627879584
-12.55 1.00000650702085
-12.5 1.00000669747295
-12.45 1.00000684631472
-12.4 1.0000069497793
-12.35 1.00000700420004
-12.3 1.0000070060409
-12.25 1.00000695192735
-12.2 1.00000683867768
-12.15 1.00000666333448
-12.1 1.0000064231961
-12.05 1.00000611584779
-12 1.00000573919239
-11.95 1.00000529148033
-11.9 1.00000477133859
-11.85 1.00000417779849
-11.8 1.00000351032206
-11.75 1.00000276882667
-11.7 1.0000019537077
-11.65 1.0000010658591
-11.6 1.00000010669148
-11.55 0.999999078147571
-11.5 0.999997982714811
-11.45 0.999996823434904
-11.4 0.999995603910079
-11.35 0.999994328305927
-11.3 0.999993001350642
-11.25 0.999991628330515
-11.2 0.999990215081578
-11.15 0.999988767977285
-11.1 0.999987293912175
-11.05 0.999985800281452
-11 0.999984294956488
-10.95 0.999982786256239
-10.9 0.999981282914637
-10.85 0.999979794044015
-10.8 0.99997832909469
-10.75 0.999976897810832
-10.7 0.9999755101828
-10.65 0.999974176396161
-10.6 0.999972906777622
-10.55 0.999971711738168
-10.5 0.999970601713711
-10.45 0.999969587103602
-10.4 0.999968678207378
-10.35 0.999967885160159
-10.3 0.999967217867135
-10.25 0.999966685937608
-10.2 0.999966298619088
-10.15 0.999966064731958
-10.1 0.999965992605246
-10.05 0.999966090014068
-10 0.99996636411931
-9.95 0.999966821410142
-9.9 0.999967467649948
-9.85 0.999968307826289
-9.8 0.999969346105477
-9.75 0.99997058579238
-9.7 0.999972029296039
-9.65 0.999973678101669
-9.6 0.999975532749619
-9.55 0.999977592821818
-9.5 0.99997985693624
-9.45 0.999982322749846
-9.4 0.999984986970479
-9.35 0.999987845378087
-9.3 0.999990892855676
-9.25 0.999994123430252
-9.2 0.999997530324061
-9.15 1.00000110601628
-9.1 1.0000048423153
-9.05 1.00000873044169
-9 1.00001276112178
-8.95 1.00001692469182
-8.9 1.00002121121252
-8.85 1.00002561059372
-8.8 1.00003011272883
-8.75 1.00003470763869
-8.7 1.0000393856242
-8.65 1.00004413742716
-8.6 1.00004895439869
-8.55 1.00005382867423
-8.5 1.00005875335437
-8.45 1.0000637226904
-8.4 1.00006873227358
-8.35 1.00007377922671
-8.3 1.00007886239699
-8.25 1.00008398254843
-8.2 1.00008914255264
-8.15 1.00009434757609
-8.1 1.00009960526247
-8.05 1.00010492590807
-8 1.00011032262861
-7.95 1.00011581151534
-7.9 1.00012141177859
-7.85 1.00012714587661
-7.8 1.00013303962749
-7.75 1.00013912230213
-7.7 1.00014542669582
-7.65 1.00015198917622
-7.6 1.00015884970535
-7.55 1.0001660518333
-7.5 1.00017364266103
-7.45 1.00018167277013
-7.4 1.00019019611677
-7.35 1.00019926988767
-7.3 1.00020895431539
-7.25 1.00021931245068
-7.2 1.00023040988936
-7.15 1.0002423144513
-7.1 1.00025509580926
-7.05 1.00026882506502
-7 1.00028357427079
-6.95 1.00029941589341
-6.9 1.00031642221934
-6.85 1.00033466469827
-6.8 1.00035421322334
-6.75 1.00037513534607
-6.7 1.00039749542413
-6.65 1.00042135370032
-6.6 1.00044676531101
-6.55 1.00047377922275
-6.5 1.00050243709559
-6.45 1.00053277207199
-6.4 1.00056480749027
-6.35 1.00059855552179
-6.3 1.00063401573121
-6.25 1.00067117355931
-6.2 1.0007099987283
-6.15 1.00075044356941
-6.1 1.00079244127321
-6.05 1.00083590406309
-6 1.00088072129273
-5.95 1.0009267574688
-5.9 1.00097385020024
-5.85 1.00102180807605
-5.8 1.00107040847385
-5.75 1.00111939530184
-5.7 1.00116847667734
-5.65 1.00121732254549
-5.6 1.00126556224225
-5.55 1.00131278200652
-5.5 1.00135852244656
-5.45 1.00140227596677
-5.4 1.00144348416148
-5.35 1.0014815351831
-5.3 1.00151576109284
-5.25 1.00154543520296
-5.2 1.00156976942051
-5.15 1.00158791160319
-5.1 1.00159894293921
-5.05 1.00160187536387
-5 1.00159564902664
-4.95 1.0015791298237
-4.9 1.00155110701188
-4.85 1.00151029092125
-4.8 1.00145531078473
-4.75 1.00138471270426
-4.7 1.00129695777437
-4.65 1.00119042038516
-4.6 1.00106338672793
-4.55 1.00091405352798
-4.5 1.00074052703011
-4.45 1.00054082226375
-4.4 1.00031286261552
-4.35 1.00005447973815
-4.3 0.999763413825585
-4.25 0.999437314285076
-4.2 0.999073740837506
-4.15 0.99867016507812
-4.1 0.998223972529979
-4.05 0.997732465222885
-4 0.997192864830472
-3.95 0.996602316398061
-3.9 0.995957892693422
-3.85 0.99525659921195
-3.8 0.9944953798668
-3.75 0.993671123393276
-3.7 0.992780670495213
-3.65 0.991820821759165
-3.6 0.990788346359982
-3.55 0.989679991578702
-3.5 0.9884924931507
-3.45 0.987222586458621
-3.4 0.985867018580843
-3.35 0.984422561201991
-3.3 0.982886024387439
-3.25 0.981254271218686
-3.2 0.979524233281091
-3.15 0.97769292698962
-3.1 0.975757470732013
-3.05 0.97371510280223
-3 0.97156320009
-2.95 0.969299297485046
-2.9 0.966921107946843
-2.85 0.964426543182852
-2.8 0.961813734869892
-2.75 0.959081056344817
-2.7 0.956227144681902
-2.65 0.953250923065425
-2.6 0.950151623356768
-2.55 0.946928808746137
-2.5 0.943582396369641
-2.45 0.94011267976305
-2.4 0.936520351014117
-2.35 0.932806522466
-2.3 0.928972747814978
-2.25 0.925021042436562
-2.2 0.920953902765161
-2.15 0.916774324543901
-2.1 0.912485819752991
-2.05 0.908092432017385
-2 0.903598750287456
-1.95 0.899009920580213
-1.9 0.89433165556332
-1.85 0.889570241760088
-1.8 0.884732544150918
-1.75 0.879826007945562
-1.7 0.874858657301388
-1.65 0.869839090765826
-1.6 0.864776473226688
-1.55 0.859680524162435
-1.5 0.854561501996074
-1.45 0.849430184371551
-1.4 0.844297844190699
-1.35 0.839176221272319
-1.3 0.834077489523128
-1.25 0.829014219543493
-1.2 0.823999336629171
-1.15 0.819046074173964
-1.1 0.814167922527196
-1.05 0.809378573414161
-1 0.804691860086851
-0.949999999999999 0.800121693435935
-0.899999999999999 0.795681994362317
-0.849999999999998 0.791386622776833
-0.799999999999997 0.787249303668517
-0.75 0.783283550753993
-0.699999999999999 0.77950258829128
-0.649999999999999 0.775919271708813
-0.599999999999998 0.772546007762835
-0.549999999999997 0.769394674991313
-0.5 0.766476545278212
-0.449999999999999 0.763802207376171
-0.399999999999999 0.761381493256485
-0.349999999999998 0.759223408161182
-0.299999999999997 0.757336065221552
-0.25 0.755726625479826
-0.199999999999999 0.754401244105493
-0.149999999999999 0.753365023535011
-0.0999999999999979 0.752621974184346
-0.0499999999999972 0.752174983289002
0 0.752025792317996
0.0500000000000007 0.752174983289002
0.100000000000001 0.752621974184346
0.150000000000002 0.753365023535011
0.200000000000003 0.754401244105493
0.25 0.755726625479826
0.300000000000001 0.757336065221552
0.350000000000001 0.759223408161182
0.400000000000002 0.761381493256485
0.450000000000003 0.763802207376171
0.5 0.766476545278212
0.550000000000001 0.769394674991313
0.600000000000001 0.772546007762836
0.650000000000002 0.775919271708813
0.700000000000003 0.77950258829128
0.75 0.783283550753994
0.800000000000001 0.787249303668518
0.850000000000001 0.791386622776834
0.900000000000002 0.795681994362319
0.950000000000003 0.800121693435937
1 0.804691860086853
1.05 0.809378573414163
1.1 0.814167922527198
1.15 0.819046074173965
1.2 0.823999336629173
1.25 0.829014219543495
1.3 0.83407748952313
1.35 0.839176221272321
1.4 0.844297844190702
1.45 0.849430184371553
1.5 0.854561501996077
1.55 0.859680524162437
1.6 0.86477647322669
1.65 0.869839090765829
1.7 0.874858657301391
1.75 0.879826007945564
1.8 0.88473254415092
1.85 0.889570241760091
1.9 0.894331655563323
1.95 0.899009920580216
2 0.903598750287459
2.05 0.908092432017388
2.1 0.912485819752994
2.15 0.916774324543903
2.2 0.920953902765163
2.25 0.925021042436565
2.3 0.928972747814981
2.35 0.932806522466002
2.4 0.93652035101412
2.45 0.940112679763053
2.5 0.943582396369644
2.55 0.946928808746139
2.6 0.950151623356771
2.65 0.953250923065428
2.7 0.956227144681904
2.75 0.959081056344819
2.8 0.961813734869895
2.85 0.964426543182854
2.9 0.966921107946845
2.95 0.969299297485047
3 0.971563200090001
3.05 0.973715102802231
3.1 0.975757470732015
3.15 0.977692926989621
3.2 0.979524233281093
3.25 0.981254271218687
3.3 0.98288602438744
3.35 0.984422561201992
3.4 0.985867018580844
3.45 0.987222586458622
3.5 0.988492493150701
3.55 0.989679991578703
3.6 0.990788346359982
3.65 0.991820821759165
3.7 0.992780670495213
3.75 0.993671123393277
3.8 0.9944953798668
3.85 0.99525659921195
3.9 0.995957892693422
3.95 0.996602316398061
4 0.997192864830472
4.05 0.997732465222885
4.1 0.998223972529979
4.15 0.99867016507812
4.2 0.999073740837506
4.25 0.999437314285075
4.3 0.999763413825585
4.35 1.00005447973815
4.4 1.00031286261552
4.45 1.00054082226375
4.5 1.00074052703011
4.55 1.00091405352798
4.6 1.00106338672793
4.65 1.00119042038516
4.7 1.00129695777437
4.75 1.00138471270426
4.8 1.00145531078473
4.85 1.00151029092125
4.9 1.00155110701188
4.95 1.0015791298237
5 1.00159564902664
5.05 1.00160187536387
5.1 1.00159894293921
5.15 1.00158791160319
5.2 1.00156976942051
5.25 1.00154543520296
5.3 1.00151576109284
5.35 1.0014815351831
5.4 1.00144348416148
5.45 1.00140227596677
5.5 1.00135852244656
5.55 1.00131278200652
5.6 1.00126556224225
5.65 1.00121732254549
5.7 1.00116847667734
5.75 1.00111939530184
5.8 1.00107040847385
5.85 1.00102180807605
5.9 1.00097385020024
5.95 1.0009267574688
6 1.00088072129273
6.05 1.00083590406309
6.1 1.00079244127321
6.15 1.00075044356941
6.2 1.0007099987283
6.25 1.00067117355931
6.3 1.00063401573121
6.35 1.00059855552179
6.4 1.00056480749027
6.45 1.00053277207199
6.5 1.00050243709559
6.55 1.00047377922275
6.6 1.00044676531101
6.65 1.00042135370032
6.7 1.00039749542413
6.75 1.00037513534607
6.8 1.00035421322334
6.85 1.00033466469827
6.9 1.00031642221934
6.95 1.00029941589341
7 1.00028357427079
7.05 1.00026882506502
7.1 1.00025509580926
7.15 1.0002423144513
7.2 1.00023040988936
7.25 1.00021931245068
7.3 1.00020895431539
7.35 1.00019926988767
7.4 1.00019019611677
7.45 1.00018167277013
7.5 1.00017364266103
7.55 1.0001660518333
7.6 1.00015884970535
7.65 1.00015198917622
7.7 1.00014542669582
7.75 1.00013912230213
7.8 1.00013303962749
7.85 1.00012714587661
7.9 1.00012141177859
7.95 1.00011581151534
8 1.00011032262861
8.05 1.00010492590807
8.1 1.00009960526247
8.15 1.00009434757609
8.2 1.00008914255264
8.25 1.00008398254843
8.3 1.00007886239699
8.35 1.00007377922671
8.4 1.00006873227358
8.45 1.0000637226904
8.5 1.00005875335437
8.55 1.00005382867423
8.6 1.00004895439869
8.65 1.00004413742716
8.7 1.0000393856242
8.75 1.00003470763869
8.8 1.00003011272883
8.85 1.00002561059372
8.9 1.00002121121252
8.95 1.00001692469182
9 1.00001276112178
9.05 1.00000873044169
9.1 1.0000048423153
9.15 1.00000110601628
9.2 0.999997530324061
9.25 0.999994123430252
9.3 0.999990892855676
9.35 0.999987845378087
9.4 0.999984986970479
9.45 0.999982322749846
9.5 0.99997985693624
9.55 0.999977592821818
9.6 0.999975532749619
9.65 0.999973678101669
9.7 0.999972029296039
9.75 0.99997058579238
9.8 0.999969346105477
9.85 0.999968307826289
9.9 0.999967467649948
9.95 0.999966821410142
10 0.99996636411931
10.05 0.999966090014068
10.1 0.999965992605246
10.15 0.999966064731958
10.2 0.999966298619088
10.25 0.999966685937608
10.3 0.999967217867135
10.35 0.999967885160159
10.4 0.999968678207378
10.45 0.999969587103602
10.5 0.999970601713711
10.55 0.999971711738168
10.6 0.999972906777622
10.65 0.999974176396161
10.7 0.9999755101828
10.75 0.999976897810832
10.8 0.99997832909469
10.85 0.999979794044015
10.9 0.999981282914637
10.95 0.999982786256239
11 0.999984294956488
11.05 0.999985800281452
11.1 0.999987293912175
11.15 0.999988767977285
11.2 0.999990215081578
11.25 0.999991628330515
11.3 0.999993001350642
11.35 0.999994328305927
11.4 0.999995603910079
11.45 0.999996823434904
11.5 0.999997982714811
11.55 0.999999078147571
11.6 1.00000010669148
11.65 1.0000010658591
11.7 1.0000019537077
11.75 1.00000276882667
11.8 1.00000351032206
11.85 1.00000417779849
11.9 1.00000477133859
11.95 1.00000529148033
12 1.00000573919239
12.05 1.00000611584779
12.1 1.0000064231961
12.15 1.00000666333448
12.2 1.00000683867768
12.25 1.00000695192735
12.3 1.0000070060409
12.35 1.00000700420004
12.4 1.0000069497793
12.45 1.00000684631472
12.5 1.00000669747295
12.55 1.00000650702085
12.6 1.00000627879584
12.65 1.00000601667725
12.7 1.00000572455859
12.75 1.00000540632114
12.8 1.00000506580878
12.85 1.00000470680433
12.9 1.00000433300734
12.95 1.00000394801354
13 1.00000355529599
13.05 1.00000315818789
13.1 1.00000275986724
13.15 1.00000236334321
13.2 1.00000197144438
13.25 1.00000158680874
13.3 1.0000012118755
13.35 1.00000084887863
13.4 1.00000049984217
13.45 1.00000016657716
13.5 0.99999985068022
13.55 0.999999553533665
13.6 0.999999276307122
13.65 0.999999019960517
13.7 0.999998785248384
13.75 0.999998572725392
13.8 0.999998382752991
13.85 0.999998215507085
13.9 0.999998070986613
13.95 0.999997949022963
14 0.999997849290076
14.05 0.999997771315171
14.1 0.99999771448996
14.15 0.999997678082262
14.2 0.999997661247911
14.25 0.999997663042865
14.3 0.999997682435403
14.35 0.999997718318344
14.4 0.999997769521181
14.45 0.999997834822045
14.5 0.999997912959444
14.55 0.999998002643675
14.6 0.999998102567862
14.65 0.999998211418554
14.7 0.999998327885829
14.75 0.999998450672841
14.8 0.9999985785048
14.85 0.999998710137311
14.9 0.999998844364068
14.95 0.999998980023872
15 0.999999116006949
15.05 0.999999251260565
15.1 0.999999384793929
15.15 0.99999951568238
15.2 0.999999643070868
15.25 0.999999766176732
15.3 0.999999884291802
15.35 0.999999996783825
15.4 1.00000010309725
15.45 1.00000020275342
15.5 1.00000029535012
15.55 1.00000038056062
15.6 1.00000045813222
15.65 1.00000052788423
15.7 1.00000058970555
15.75 1.00000064355192
15.8 1.00000068944267
15.85 1.00000072745723
15.9 1.0000007577314
15.95 1.0000007804533
16 1.00000079585918
16.05 1.00000080422907
16.1 1.00000080588233
16.15 1.00000080117309
16.2 1.00000079048571
16.25 1.00000077423021
16.3 1.00000075283778
16.35 1.00000072675626
16.4 1.00000069644587
16.45 1.00000066237495
16.5 1.0000006250159
16.55 1.00000058484131
16.6 1.00000054232029
16.65 1.00000049791495
16.7 1.00000045207725
16.75 1.00000040524593
16.8 1.00000035784387
16.85 1.00000031027556
16.9 1.00000026292493
16.95 1.00000021615347
17 1.00000017029853
17.05 1.00000012567199
17.1 1.00000008255917
17.15 1.00000004121796
17.2 1.00000000187829
17.25 0.999999964741777
17.3 0.999999929981666
17.35 0.999999897742948
17.4 0.999999868142731
17.45 0.999999841270801
17.5 0.999999817190366
17.55 0.999999795938971
17.6 0.999999777529574
17.65 0.999999761951752
17.7 0.999999749173036
17.75 0.999999739140351
17.8 0.999999731781536
17.85 0.999999727006948
17.9 0.99999972471111
17.95 0.999999724774407
18 0.999999727064799
18.05 0.999999731439548
18.1 0.999999737746939
18.15 0.999999745827979
18.2 0.999999755518066
18.25 0.999999766648621
18.3 0.999999779048656
18.35 0.999999792546284
18.4 0.999999806970159
18.45 0.99999982215083
18.5 0.99999983792201
18.55 0.999999854121757
18.6 0.999999870593548
18.65 0.999999887187262
18.7 0.999999903760052
18.75 0.999999920177117
18.8 0.999999936312363
18.85 0.999999952048961
18.9 0.999999967279799
18.95 0.999999981907834
19 0.999999995846337
19.05 1.00000000901905
19.1 1.00000002136022
19.15 1.00000003281462
19.2 1.00000004333737
19.25 1.00000005289378
19.3 1.00000006145908
19.35 1.00000006901809
19.4 1.00000007556477
19.45 1.00000008110187
19.5 1.00000008564033
19.55 1.0000000891988
19.6 1.00000009180305
19.65 1.00000009348538
19.7 1.00000009428396
19.75 1.00000009424224
19.8 1.00000009340824
19.85 1.00000009183397
19.9 1.00000008957472
19.95 1.00000008668846
20 1.00000008323515
20.05 1.00000007927621
20.1 1.00000007487387
20.15 1.00000007009059
20.2 1.00000006498857
20.25 1.00000005962923
20.3 1.0000000540727
20.35 1.00000004837741
20.4 1.00000004259972
20.45 1.00000003679348
20.5 1.00000003100978
20.55 1.00000002529666
20.6 1.00000001969884
20.65 1.00000001425754
20.7 1.00000000901033
20.75 1.00000000399101
20.8 0.999999999229513
20.85 0.999999994751884
20.9 0.999999990580261
20.95 0.999999986732901
21 0.999999983224246
21.05 0.999999980065004
21.1 0.999999977262263
21.15 0.999999974819638
21.2 0.999999972737425
21.25 0.999999971012785
21.3 0.999999969639946
21.35 0.999999968610412
21.4 0.999999967913188
21.45 0.999999967535018
21.5 0.999999967460623
21.55 0.99999996767295
21.6 0.999999968153416
21.65 0.999999968882159
21.7 0.999999969838283
21.75 0.999999971000097
21.8 0.999999972345352
21.85 0.999999973851469
21.9 0.999999975495755
21.95 0.999999977255612
22 0.99999997910873
22.05 0.999999981033272
22.1 0.999999983008037
22.15 0.999999985012621
22.2 0.999999987027548
22.25 0.999999989034395
22.3 0.9999999910159
22.35 0.999999992956051
22.4 0.999999994840159
22.45 0.99999999665492
22.5 0.999999998388455
22.55 1.00000000003034
22.6 1.00000000157161
22.65 1.00000000300478
22.7 1.00000000432382
22.75 1.0000000055241
22.8 1.0000000066024
22.85 1.00000000755685
22.9 1.00000000838682
22.95 1.00000000909295
23 1.00000000967696
23.05 1.00000001014167
23.1 1.00000001049086
23.15 1.00000001072917
23.2 1.00000001086204
23.25 1.00000001089557
23.3 1.00000001083647
23.35 1.0000000106919
23.4 1.00000001046944
23.45 1.00000001017694
23.5 1.00000000982244
23.55 1.0000000094141
23.6 1.00000000896008
23.65 1.00000000846848
23.7 1.00000000794727
23.75 1.00000000740418
23.8 1.00000000684667
23.85 1.00000000628184
23.9 1.0000000057164
23.95 1.00000000515662
24 1.00000000460827
24.05 1.00000000407659
24.1 1.0000000035663
24.15 1.00000000308152
24.2 1.00000000262579
24.25 1.00000000220206
24.3 1.00000000181268
24.35 1.00000000145942
24.4 1.00000000114345
24.45 1.00000000086539
24.5 1.0000000006253
24.55 1.00000000042275
24.6 1.00000000025678
24.65 1.000000000126
24.7 1.00000000002858
24.75 0.999999999962327
24.8 0.999999999924688
24.85 0.999999999912825
24.9 0.999999999923647
24.95 0.999999999953857
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 0.999999970223683
-24.9 0.999999969222459
-24.85 0.999999968187569
-24.8 0.999999967117881
-24.75 0.999999966012225
-24.7 0.999999964869392
-24.65 0.999999963688131
-24.6 0.99999996246715
-24.55 0.999999961205114
-24.5 0.999999959900642
-24.45 0.999999958552308
-24.4 0.999999957158636
-24.35 0.999999955718102
-24.3 0.99999995422913
-24.25 0.999999952690092
-24.2 0.999999951099304
-24.15 0.999999949455026
-24.1 0.999999947755459
-24.05 0.999999945998745
-24 0.999999944182962
-23.95 0.999999942306123
-23.9 0.999999940366176
-23.85 0.999999938360998
-23.8 0.999999936288397
-23.75 0.999999934146104
-23.7 0.999999931931778
-23.65 0.999999929642995
-23.6 0.999999927277252
-23.55 0.999999924831962
-23.5 0.999999922304449
-23.45 0.999999919691949
-23.4 0.999999916991604
-23.35 0.999999914200461
-23.3 0.999999911315466
-23.25 0.999999908333463
-23.2 0.999999905251191
-23.15 0.999999902065278
-23.1 0.99999989877224
-23.05 0.999999895368473
-23 0.999999891850256
-22.95 0.999999888213739
-22.9 0.999999884454945
-22.85 0.999999880569763
-22.8 0.999999876553941
-22.75 0.999999872403089
-22.7 0.999999868112665
-22.65 0.999999863677976
-22.6 0.999999859094172
-22.55 0.999999854356238
-22.5 0.999999849458992
-22.45 0.999999844397077
-22.4 0.999999839164956
-22.35 0.999999833756906
-22.3 0.999999828167012
-22.25 0.999999822389159
-22.2 0.999999816417026
-22.15 0.999999810244082
-22.1 0.999999803863573
-22.05 0.999999797268522
-22 0.999999790451713
-21.95 0.999999783405691
-21.9 0.999999776122747
-21.85 0.999999768594916
-21.8 0.999999760813963
-21.75 0.999999752771378
-21.7 0.999999744458363
-21.65 0.999999735865824
-21.6 0.999999726984363
-21.55 0.999999717804265
-21.5 0.999999708315488
-21.45 0.999999698507654
-21.4 0.999999688370033
-21.35 0.999999677891537
-21.3 0.999999667060705
-21.25 0.999999655865688
-21.2 0.999999644294242
-21.15 0.999999632333709
-21.1 0.999999619971006
-21.05 0.99999960719261
-21 0.999999593984544
-20.95 0.99999958033236
-20.9 0.999999566221126
-20.85 0.999999551635405
-20.8 0.999999536559243
-20.75 0.99999952097615
-20.7 0.99999950486908
-20.65 0.999999488220414
-20.6 0.999999471011941
-20.55 0.999999453224839
-20.5 0.999999434839651
-20.45 0.999999415836267
-20.4 0.999999396193901
-20.35 0.999999375891065
-20.3 0.999999354905554
-20.25 0.999999333214412
-20.2 0.999999310793913
-20.15 0.999999287619532
-20.1 0.999999263665921
-20.05 0.999999238906878
-20 0.999999213315321
-19.95 0.999999186863259
-19.9 0.999999159521755
-19.85 0.999999131260904
-19.8 0.999999102049793
-19.75 0.99999907185647
-19.7 0.99999904064791
-19.65 0.999999008389974
-19.6 0.99999897504738
-19.55 0.999998940583655
-19.5 0.999998904961103
-19.45 0.999998868140759
-19.4 0.999998830082349
-19.35 0.999998790744242
-19.3 0.999998750083411
-19.25 0.999998708055381
-19.2 0.999998664614179
-19.15 0.99999861971229
-19.1 0.999998573300598
-19.05 0.99999852532834
-19 0.999998475743041
-18.95 0.999998424490465
-18.9 0.999998371514552
-18.85 0.999998316757356
-18.8 0.999998260158984
-18.75 0.999998201657527
-18.7 0.999998141188997
-18.65 0.999998078687254
-18.6 0.999998014083932
-18.55 0.99999794730837
-18.5 0.999997878287528
-18.45 0.999997806945911
-18.4 0.999997733205487
-18.35 0.999997656985599
-18.3 0.999997578202879
-18.25 0.999997496771156
-18.2 0.99999741260136
-18.15 0.999997325601428
-18.1 0.999997235676202
-18.05 0.999997142727323
-18 0.999997046653127
-17.95 0.999996947348529
-17.9 0.999996844704915
-17.85 0.999996738610014
-17.8 0.999996628947786
-17.75 0.999996515598285
-17.7 0.999996398437534
-17.65 0.999996277337389
-17.6 0.999996152165395
-17.55 0.999996022784647
-17.5 0.999995889053635
-17.45 0.99999575082609
-17.4 0.99999560795083
-17.35 0.999995460271586
-17.3 0.999995307626837
-17.25 0.999995149849631
-17.2 0.999994986767404
-17.15 0.999994818201789
-17.1 0.999994643968426
-17.05 0.999994463876752
-17 0.999994277729801
-16.95 0.999994085323985
-16.9 0.999993886448869
-16.85 0.999993680886947
-16.8 0.999993468413399
-16.75 0.999993248795847
-16.7 0.999993021794101
-16.65 0.999992787159898
-16.6 0.999992544636627
-16.55 0.999992293959053
-16.5 0.999992034853021
-16.45 0.999991767035164
-16.4 0.999991490212587
-16.35 0.999991204082549
-16.3 0.999990908332134
-16.25 0.999990602637905
-16.2 0.999990286665555
-16.15 0.999989960069538
-16.1 0.999989622492693
-16.05 0.999989273565855
-16 0.999988912907448
-15.95 0.99998854012307
-15.9 0.999988154805066
-15.85 0.999987756532073
-15.8 0.999987344868571
-15.75 0.999986919364397
-15.7 0.999986479554261
-15.65 0.999986024957233
-15.6 0.999985555076219
-15.55 0.999985069397419
-15.5 0.999984567389762
-15.45 0.999984048504333
-15.4 0.999983512173766
-15.35 0.999982957811629
-15.3 0.999982384811781
-15.25 0.999981792547713
-15.2 0.999981180371859
-15.15 0.999980547614894
-15.1 0.999979893585001
-15.05 0.999979217567116
-15 0.999978518822145
-14.95 0.999977796586162
-14.9 0.999977050069571
-14.85 0.999976278456245
-14.8 0.999975480902637
-14.75 0.999974656536857
-14.7 0.999973804457722
-14.65 0.999972923733773
-14.6 0.999972013402256
-14.55 0.999971072468077
-14.5 0.999970099902711
-14.45 0.999969094643081
-14.4 0.999968055590403
-14.35 0.99996698160898
-14.3 0.999965871524973
-14.25 0.999964724125111
-14.2 0.999963538155376
-14.15 0.999962312319632
-14.1 0.999961045278216
-14.05 0.999959735646471
-14 0.999958381993244
-13.95 0.999956982839323
-13.9 0.999955536655827
-13.85 0.99995404186254
-13.8 0.999952496826188
-13.75 0.999950899858666
-13.7 0.999949249215191
-13.65 0.999947543092411
-13.6 0.999945779626439
-13.55 0.99994395689082
-13.5 0.999942072894444
-13.45 0.999940125579371
-13.4 0.999938112818598
-13.35 0.999936032413741
-13.3 0.999933882092651
-13.25 0.999931659506939
-13.2 0.999929362229424
-13.15 0.999926987751498
-13.1 0.999924533480397
-13.05 0.999921996736388
-13 0.99991937474986
-12.95 0.999916664658311
-12.9 0.999913863503248
-12.85 0.999910968226975
-12.8 0.999907975669272
-12.75 0.999904882563974
-12.7 0.999901685535426
-12.65 0.999898381094824
-12.6 0.999894965636439
-12.55 0.999891435433706
-12.5 0.999887786635194
-12.45 0.999884015260433
-12.4 0.99988011719561
-12.35 0.999876088189117
-12.3 0.999871923846957
-12.25 0.999867619627992
-12.2 0.999863170839037
-12.15 0.999858572629796
-12.1 0.999853819987623
-12.05 0.999848907732111
-12 0.999843830509511
-11.95 0.999838582786959
-11.9 0.999833158846512
-11.85 0.999827552778994
-11.8 0.999821758477636
-11.75 0.999815769631506
-11.7 0.999809579718723
-11.65 0.999803181999455
-11.6 0.999796569508673
-11.55 0.999789735048688
-11.5 0.999782671181422
-11.45 0.999775370220444
-11.4 0.999767824222734
-11.35 0.999760024980185
-11.3 0.999751964010824
-11.25 0.99974363254975
-11.2 0.999735021539776
-11.15 0.999726121621766
-11.1 0.999716923124659
-11.05 0.999707416055171
-11 0.999697590087161
-10.95 0.999687434550655
-10.9 0.999676938420516
-10.85 0.999666090304749
-10.8 0.999654878432424
-10.75 0.99964329064122
-10.7 0.999631314364564
-10.65 0.999618936618356
-10.6 0.999606143987274
-10.55 0.99959292261064
-10.5 0.999579258167833
-10.45 0.999565135863244
-10.4 0.999550540410746
-10.35 0.999535456017681
-10.3 0.999519866368329
-10.25 0.999503754606869
-10.2 0.999487103319793
-10.15 0.999469894517775
-10.1 0.999452109616968
-10.05 0.999433729419719
-10 0.999414734094683
-9.95 0.99939510315632
-9.9 0.999374815443756
-9.85 0.999353849098991
-9.8 0.999332181544441
-9.75 0.99930978945978
-9.7 0.99928664875809
-9.65 0.999262734561272
-9.6 0.999238021174714
-9.55 0.999212482061196
-9.5 0.999186089814008
-9.45 0.999158816129262
-9.4 0.999130631777375
-9.35 0.999101506573711
-9.3 0.999071409348346
-9.25 0.999040307914956
-9.2 0.999008169038779
-9.15 0.99897495840366
-9.1 0.998940640578129
-9.05 0.998905178980515
-9 0.998868535843049
-8.95 0.998830672174963
-8.9 0.998791547724536
-8.85 0.998751120940082
-8.8 0.998709348929854
-8.75 0.998666187420842
-8.7 0.998621590716442
-8.65 0.998575511652981
-8.6 0.998527901555075
-8.55 0.998478710189792
-8.5 0.99842788571962
-8.45 0.998375374654199
-8.4 0.99832112180082
-8.35 0.998265070213656
-8.3 0.998207161141724
-8.25 0.998147333975553
-8.2 0.998085526192556
-8.15 0.998021673301079
-8.1 0.997955708783135
-8.05 0.997887564035796
-8 0.997817168311255
-7.95 0.997744448655543
-7.9 0.997669329845899
-7.85 0.997591734326805
-7.8 0.997511582144679
-7.75 0.997428790881237
-7.7 0.997343275585539
-7.65 0.997254948704733
-7.6 0.997163720013507
-7.55 0.997069496542292
-7.5 0.996972182504226
-7.45 0.996871679220918
-7.4 0.996767885047063
-7.35 0.996660695293942
-7.3 0.996550002151858
-7.25 0.996435694611587
-7.2 0.996317658384882
-7.15 0.996195775824138
-7.1 0.996069925841282
-7.05 0.995939983825985
-7 0.995805821563314
-6.95 0.995667307150928
-6.9 0.995524304915948
-6.85 0.995376675331642
-6.8 0.99522427493409
-6.75 0.995066956238976
-6.7 0.994904567658708
-6.65 0.994736953420059
-6.6 0.99456395348255
-6.55 0.994385403457801
-6.5 0.994201134530119
-6.45 0.99401097337858
-6.4 0.993814742100928
-6.35 0.993612258139576
-6.3 0.993403334210092
-6.25 0.993187778232504
-6.2 0.992965393265853
-6.15 0.992735977446395
-6.1 0.992499323929918
-6.05 0.992255220838667
-6 0.992003451213386
-5.95 0.991743792971034
-5.9 0.991476018868776
-5.85 0.991199896474866
-5.8 0.990915188147095
-5.75 0.990621651019518
-5.7 0.990319036998206
-5.65 0.990007092766824
-5.6 0.989685559802877
-5.55 0.989354174405518
-5.5 0.989012667735852
-5.45 0.988660765870737
-5.4 0.988298189871114
-5.35 0.98792465586597
-5.3 0.987539875153087
-5.25 0.987143554317776
-5.2 0.986735395370867
-5.15 0.986315095907271
-5.1 0.985882349286497
-5.05 0.985436844836554
-5 0.984978268082729
-4.95 0.984506301002807
-4.9 0.984020622310316
-4.85 0.983520907767472
-4.8 0.983006830529537
-4.75 0.982478061522343
-4.7 0.981934269854805
-4.65 0.981375123268265
-4.6 0.980800288624564
-4.55 0.980209432434774
-4.5 0.979602221430531
-4.45 0.978978323179949
-4.4 0.978337406750104
-4.35 0.977679143418064
-4.3 0.977003207432461
-4.25 0.976309276827548
-4.2 0.97559703429168
-4.15 0.974866168092098
-4.1 0.97411637305782
-4.05 0.973347351622386
-4 0.972558814928083
-3.95 0.971750483993158
-3.9 0.970922090943382
-3.85 0.970073380309162
-3.8 0.969204110389186
-3.75 0.968314054681372
-3.7 0.96740300338163
-3.65 0.966470764950639
-3.6 0.965517167748548
-3.55 0.964542061737102
-3.5 0.96354532024833
-3.45 0.962526841818465
-3.4 0.96148655208529
-3.35 0.960424405746558
-3.3 0.959340388576597
-3.25 0.958234519497544
-3.2 0.957106852701016
-3.15 0.955957479815307
-3.1 0.954786532112436
-3.05 0.953594182748575
-3 0.952380649030523
-2.95 0.951146194700037
-2.9 0.949891132226856
-2.85 0.948615825100343
-2.8 0.94732069010864
-2.75 0.94600619959324
-2.7 0.944672883665835
-2.65 0.943321332373269
-2.6 0.941952197795373
-2.55 0.940566196059435
-2.5 0.939164109254053
-2.45 0.937746787224133
-2.4 0.936315149227893
-2.35 0.934870185435847
-2.3 0.933412958250994
-2.25 0.93194460342875
-2.2 0.930466330974606
-2.15 0.928979425797068
-2.1 0.927485248093217
-2.05 0.925985233444098
-2 0.924480892597331
-1.95 0.92297381091465
-1.9 0.921465647462718
-1.85 0.91995813372638
-1.8 0.918453071924728
-1.75 0.916952332911762
-1.7 0.915457853645223
-1.65 0.913971634209255
-1.6 0.912495734379013
-1.55 0.911032269718079
-1.5 0.909583407202667
-1.45 0.908151360370043
-1.4 0.906738383992347
-1.35 0.905346768281046
-1.3 0.903978832631585
-1.25 0.902636918922383
-1.2 0.901323384387073
-1.15 0.900040594083814
-1.1 0.898790912990506
-1.05 0.897576697759812
-1 0.896400288172875
-0.949999999999999 0.895263998335555
-0.899999999999999 0.894170107665713
-0.849999999999998 0.893120851724527
-0.799999999999997 0.892118412948943
-0.75 0.891164911346028
-0.699999999999999 0.890262395213141
-0.649999999999999 0.88941283195044
-0.599999999999998 0.888618099034095
-0.549999999999997 0.887879975219812
-0.5 0.88720013204661
-0.449999999999999 0.886580125710397
-0.399999999999999 0.886021389375581
-0.349999999999998 0.885525225990784
-0.299999999999997 0.885092801671691
-0.25 0.884725139710165
-0.199999999999999 0.88442311526402
-0.149999999999999 0.884187450776367
-0.0999999999999979 0.884018712167194
-0.0499999999999972 0.883917305833039
0 0.883883476483184
0.0500000000000007 0.883917305833039
0.100000000000001 0.884018712167194
0.150000000000002 0.884187450776367
0.200000000000003 0.88442311526402
0.25 0.884725139710165
0.300000000000001 0.885092801671691
0.350000000000001 0.885525225990784
0.400000000000002 0.886021389375581
0.450000000000003 0.886580125710397
0.5 0.88720013204661
0.550000000000001 0.887879975219813
0.600000000000001 0.888618099034095
0.650000000000002 0.88941283195044
0.700000000000003 0.890262395213141
0.75 0.891164911346028
0.800000000000001 0.892118412948944
0.850000000000001 0.893120851724527
0.900000000000002 0.894170107665713
0.950000000000003 0.895263998335555
1 0.896400288172875
1.05 0.897576697759812
1.1 0.898790912990507
1.15 0.900040594083814
1.2 0.901323384387073
1.25 0.902636918922383
1.3 0.903978832631585
1.35 0.905346768281047
1.4 0.906738383992348
1.45 0.908151360370043
1.5 0.909583407202667
1.55 0.91103226971808
1.6 0.912495734379013
1.65 0.913971634209255
1.7 0.915457853645223
1.75 0.916952332911762
1.8 0.918453071924728
1.85 0.91995813372638
1.9 0.921465647462718
1.95 0.92297381091465
2 0.924480892597331
2.05 0.925985233444099
2.1 0.927485248093218
2.15 0.928979425797068
2.2 0.930466330974606
2.25 0.93194460342875
2.3 0.933412958250994
2.35 0.934870185435847
2.4 0.936315149227894
2.45 0.937746787224134
2.5 0.939164109254053
2.55 0.940566196059435
2.6 0.941952197795373
2.65 0.943321332373269
2.7 0.944672883665835
2.75 0.94600619959324
2.8 0.94732069010864
2.85 0.948615825100343
2.9 0.949891132226856
2.95 0.951146194700037
3 0.952380649030523
3.05 0.953594182748575
3.1 0.954786532112437
3.15 0.955957479815307
3.2 0.957106852701016
3.25 0.958234519497544
3.3 0.959340388576597
3.35 0.960424405746558
3.4 0.96148655208529
3.45 0.962526841818466
3.5 0.96354532024833
3.55 0.964542061737102
3.6 0.965517167748548
3.65 0.96647076495064
3.7 0.96740300338163
3.75 0.968314054681372
3.8 0.969204110389186
3.85 0.970073380309162
3.9 0.970922090943382
3.95 0.971750483993158
4 0.972558814928083
4.05 0.973347351622386
4.1 0.97411637305782
4.15 0.974866168092098
4.2 0.97559703429168
4.25 0.976309276827548
4.3 0.977003207432461
4.35 0.977679143418064
4.4 0.978337406750104
4.45 0.978978323179949
4.5 0.979602221430531
4.55 0.980209432434774
4.6 0.980800288624564
4.65 0.981375123268265
4.7 0.981934269854805
4.75 0.982478061522343
4.8 0.983006830529537
4.85 0.983520907767472
4.9 0.984020622310316
4.95 0.984506301002807
5 0.984978268082729
5.05 0.985436844836554
5.1 0.985882349286497
5.15 0.986315095907271
5.2 0.986735395370867
5.25 0.987143554317776
5.3 0.987539875153087
5.35 0.98792465586597
5.4 0.988298189871114
5.45 0.988660765870737
5.5 0.989012667735852
5.55 0.989354174405518
5.6 0.989685559802877
5.65 0.990007092766824
5.7 0.990319036998206
5.75 0.990621651019518
5.8 0.990915188147095
5.85 0.991199896474866
5.9 0.991476018868776
5.95 0.991743792971034
6 0.992003451213386
6.05 0.992255220838667
6.1 0.992499323929918
6.15 0.992735977446395
6.2 0.992965393265853
6.25 0.993187778232504
6.3 0.993403334210092
6.35 0.993612258139576
6.4 0.993814742100928
6.45 0.99401097337858
6.5 0.994201134530119
6.55 0.994385403457801
6.6 0.99456395348255
6.65 0.994736953420059
6.7 0.994904567658708
6.75 0.995066956238976
6.8 0.99522427493409
6.85 0.995376675331642
6.9 0.995524304915948
6.95 0.995667307150928
7 0.995805821563314
7.05 0.995939983825985
7.1 0.996069925841282
7.15 0.996195775824138
7.2 0.996317658384882
7.25 0.996435694611587
7.3 0.996550002151858
7.35 0.996660695293942
7.4 0.996767885047063
7.45 0.996871679220918
7.5 0.996972182504226
7.55 0.997069496542292
7.6 0.997163720013507
7.65 0.997254948704733
7.7 0.997343275585539
7.75 0.997428790881237
7.8 0.997511582144679
7.85 0.997591734326805
7.9 0.997669329845899
7.95 0.997744448655543
8 0.997817168311255
8.05 0.997887564035796
8.1 0.997955708783135
8.15 0.998021673301079
8.2 0.998085526192556
8.25 0.998147333975553
8.3 0.998207161141724
8.35 0.998265070213656
8.4 0.99832112180082
8.45 0.998375374654199
8.5 0.99842788571962
8.55 0.998478710189792
8.6 0.998527901555075
8.65 0.998575511652981
8.7 0.998621590716442
8.75 0.998666187420842
8.8 0.998709348929854
8.85 0.998751120940082
8.9 0.998791547724536
8.95 0.998830672174963
9 0.998868535843049
9.05 0.998905178980515
9.1 0.998940640578129
9.15 0.99897495840366
9.2 0.999008169038779
9.25 0.999040307914956
9.3 0.999071409348346
9.35 0.999101506573711
9.4 0.999130631777375
9.45 0.999158816129262
9.5 0.999186089814008
9.55 0.999212482061196
9.6 0.999238021174714
9.65 0.999262734561272
9.7 0.99928664875809
9.75 0.99930978945978
9.8 0.999332181544441
9.85 0.999353849098991
9.9 0.999374815443756
9.95 0.99939510315632
10 0.999414734094683
10.05 0.999433729419719
10.1 0.999452109616968
10.15 0.999469894517775
10.2 0.999487103319793
10.25 0.999503754606869
10.3 0.999519866368329
10.35 0.999535456017681
10.4 0.999550540410746
10.45 0.999565135863244
10.5 0.999579258167833
10.55 0.99959292261064
10.6 0.999606143987274
10.65 0.999618936618356
10.7 0.999631314364564
10.75 0.99964329064122
10.8 0.999654878432424
10.85 0.999666090304749
10.9 0.999676938420516
10.95 0.999687434550655
11 0.999697590087161
11.05 0.999707416055171
11.1 0.999716923124659
11.15 0.999726121621766
11.2 0.999735021539776
11.25 0.99974363254975
11.3 0.999751964010824
11.35 0.999760024980185
11.4 0.999767824222734
11.45 0.999775370220444
11.5 0.999782671181422
11.55 0.999789735048688
11.6 0.999796569508673
11.65 0.999803181999455
11.7 0.999809579718723
11.75 0.999815769631506
11.8 0.999821758477636
11.85 0.999827552778994
11.9 0.999833158846512
11.95 0.999838582786959
12 0.999843830509511
12.05 0.999848907732111
12.1 0.999853819987623
12.15 0.999858572629796
12.2 0.999863170839037
12.25 0.999867619627992
12.3 0.999871923846957
12.35 0.999876088189117
12.4 0.99988011719561
12.45 0.999884015260433
12.5 0.999887786635194
12.55 0.999891435433706
12.6 0.999894965636439
12.65 0.999898381094824
12.7 0.999901685535426
12.75 0.999904882563974
12.8 0.999907975669272
12.85 0.999910968226975
12.9 0.999913863503248
12.95 0.999916664658311
13 0.99991937474986
13.05 0.999921996736388
13.1 0.999924533480397
13.15 0.999926987751498
13.2 0.999929362229424
13.25 0.999931659506939
13.3 0.999933882092651
13.35 0.999936032413741
13.4 0.999938112818598
13.45 0.999940125579371
13.5 0.999942072894444
13.55 0.99994395689082
13.6 0.999945779626439
13.65 0.999947543092411
13.7 0.999949249215191
13.75 0.999950899858666
13.8 0.999952496826188
13.85 0.99995404186254
13.9 0.999955536655827
13.95 0.999956982839323
14 0.999958381993244
14.05 0.999959735646471
14.1 0.999961045278216
14.15 0.999962312319632
14.2 0.999963538155376
14.25 0.999964724125111
14.3 0.999965871524973
14.35 0.99996698160898
14.4 0.999968055590403
14.45 0.999969094643081
14.5 0.999970099902711
14.55 0.999971072468077
14.6 0.999972013402256
14.65 0.999972923733773
14.7 0.999973804457722
14.75 0.999974656536857
14.8 0.999975480902637
14.85 0.999976278456245
14.9 0.999977050069571
14.95 0.999977796586162
15 0.999978518822145
15.05 0.999979217567116
15.1 0.999979893585001
15.15 0.999980547614894
15.2 0.999981180371859
15.25 0.999981792547713
15.3 0.999982384811781
15.35 0.999982957811629
15.4 0.999983512173766
15.45 0.999984048504333
15.5 0.999984567389762
15.55 0.999985069397419
15.6 0.999985555076219
15.65 0.999986024957233
15.7 0.999986479554261
15.75 0.999986919364397
15.8 0.999987344868571
15.85 0.999987756532073
15.9 0.999988154805066
15.95 0.99998854012307
16 0.999988912907448
16.05 0.999989273565855
16.1 0.999989622492693
16.15 0.999989960069538
16.2 0.999990286665555
16.25 0.999990602637905
16.3 0.999990908332134
16.35 0.999991204082549
16.4 0.999991490212587
16.45 0.999991767035164
16.5 0.999992034853021
16.55 0.999992293959053
16.6 0.999992544636627
16.65 0.999992787159898
16.7 0.999993021794101
16.75 0.999993248795847
16.8 0.999993468413399
16.85 0.999993680886947
16.9 0.999993886448869
16.95 0.999994085323985
17 0.999994277729801
17.05 0.999994463876752
17.1 0.999994643968426
17.15 0.999994818201789
17.2 0.999994986767404
17.25 0.999995149849631
17.3 0.999995307626837
17.35 0.999995460271586
17.4 0.99999560795083
17.45 0.99999575082609
17.5 0.999995889053635
17.55 0.999996022784647
17.6 0.999996152165395
17.65 0.999996277337389
17.7 0.999996398437534
17.75 0.999996515598285
17.8 0.999996628947786
17.85 0.999996738610014
17.9 0.999996844704915
17.95 0.999996947348529
18 0.999997046653127
18.05 0.999997142727323
18.1 0.999997235676202
18.15 0.999997325601428
18.2 0.99999741260136
18.25 0.999997496771156
18.3 0.999997578202879
18.35 0.999997656985599
18.4 0.999997733205487
18.45 0.999997806945911
18.5 0.999997878287528
18.55 0.99999794730837
18.6 0.999998014083932
18.65 0.999998078687254
18.7 0.999998141188997
18.75 0.999998201657527
18.8 0.999998260158984
18.85 0.999998316757356
18.9 0.999998371514552
18.95 0.999998424490465
19 0.999998475743041
19.05 0.99999852532834
19.1 0.999998573300598
19.15 0.99999861971229
19.2 0.999998664614179
19.25 0.999998708055381
19.3 0.999998750083411
19.35 0.999998790744242
19.4 0.999998830082349
19.45 0.999998868140759
19.5 0.999998904961103
19.55 0.999998940583655
19.6 0.99999897504738
19.65 0.999999008389974
19.7 0.99999904064791
19.75 0.99999907185647
19.8 0.999999102049793
19.85 0.999999131260904
19.9 0.999999159521755
19.95 0.999999186863259
20 0.999999213315321
20.05 0.999999238906878
20.1 0.999999263665921
20.15 0.999999287619532
20.2 0.999999310793913
20.25 0.999999333214412
20.3 0.999999354905554
20.35 0.999999375891065
20.4 0.999999396193901
20.45 0.999999415836267
20.5 0.999999434839651
20.55 0.999999453224839
20.6 0.999999471011941
20.65 0.999999488220414
20.7 0.99999950486908
20.75 0.99999952097615
20.8 0.999999536559243
20.85 0.999999551635405
20.9 0.999999566221126
20.95 0.99999958033236
21 0.999999593984544
21.05 0.99999960719261
21.1 0.999999619971006
21.15 0.999999632333709
21.2 0.999999644294242
21.25 0.999999655865688
21.3 0.999999667060705
21.35 0.999999677891537
21.4 0.999999688370033
21.45 0.999999698507654
21.5 0.999999708315488
21.55 0.999999717804265
21.6 0.999999726984363
21.65 0.999999735865824
21.7 0.999999744458363
21.75 0.999999752771378
21.8 0.999999760813963
21.85 0.999999768594916
21.9 0.999999776122747
21.95 0.999999783405691
22 0.999999790451713
22.05 0.999999797268522
22.1 0.999999803863573
22.15 0.999999810244082
22.2 0.999999816417026
22.25 0.999999822389159
22.3 0.999999828167012
22.35 0.999999833756906
22.4 0.999999839164956
22.45 0.999999844397077
22.5 0.999999849458992
22.55 0.999999854356238
22.6 0.999999859094172
22.65 0.999999863677976
22.7 0.999999868112665
22.75 0.999999872403089
22.8 0.999999876553941
22.85 0.999999880569763
22.9 0.999999884454945
22.95 0.999999888213739
23 0.999999891850256
23.05 0.999999895368473
23.1 0.99999989877224
23.15 0.999999902065278
23.2 0.999999905251191
23.25 0.999999908333463
23.3 0.999999911315466
23.35 0.999999914200461
23.4 0.999999916991604
23.45 0.999999919691949
23.5 0.999999922304449
23.55 0.999999924831962
23.6 0.999999927277252
23.65 0.999999929642995
23.7 0.999999931931778
23.75 0.999999934146104
23.8 0.999999936288397
23.85 0.999999938360998
23.9 0.999999940366176
23.95 0.999999942306123
24 0.999999944182962
24.05 0.999999945998745
24.1 0.999999947755459
24.15 0.999999949455026
24.2 0.999999951099304
24.25 0.999999952690092
24.3 0.99999995422913
24.35 0.999999955718102
24.4 0.999999957158636
24.45 0.999999958552308
24.5 0.999999959900642
24.55 0.999999961205114
24.6 0.99999996246715
24.65 0.999999963688131
24.7 0.999999964869392
24.75 0.999999966012225
24.8 0.999999967117881
24.85 0.999999968187569
24.9 0.999999969222459
24.95 0.999999970223683
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/eta-Ex2-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-25, xmax=25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.102333043507794, ymax=1.04577370183915,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 -1.68760779101675e-11
-24.9 -3.36596489139807e-11
-24.85 -5.03688698954548e-11
-24.8 -6.70188827920709e-11
-24.75 -8.36201745194418e-11
-24.7 -1.00176977874903e-10
-24.65 -1.16685724112371e-10
-24.6 -1.33133558197994e-10
-24.55 -1.49496928123622e-10
-24.5 -1.65740260060905e-10
-24.45 -1.81814731569202e-10
-24.4 -1.97657155510262e-10
-24.35 -2.13188987755254e-10
-24.3 -2.28315472177294e-10
-24.25 -2.42924936786276e-10
-24.2 -2.56888255162426e-10
-24.15 -2.70058487560119e-10
-24.1 -2.8227071616253e-10
-24.05 -2.93342088949174e-10
-24 -3.03072086470267e-10
-23.95 -3.1124302548253e-10
-23.9 -3.17620812868912e-10
-23.85 -3.21955962519093e-10
-23.8 -3.23984886868525e-10
-23.75 -3.23431473562426e-10
-23.7 -3.20008956210512e-10
-23.65 -3.13422086412753e-10
-23.6 -3.03369612153132e-10
-23.55 -2.89547065266414e-10
-23.5 -2.71649857974588e-10
-23.45 -2.49376685460351e-10
-23.4 -2.22433228093645e-10
-23.35 -1.90536143256754e-10
-23.3 -1.53417332730858e-10
-23.25 -1.10828467323854e-10
-23.2 -6.254574585212e-11
-23.15 -8.37486075926184e-12
-23.1 5.18438624102673e-11
-23.05 1.18230189733061e-10
-23 1.90858611307604e-10
-22.95 2.69752930371271e-10
-22.9 3.54880863794988e-10
-22.85 4.46148714255892e-10
-22.8 5.43396179979478e-10
-22.75 6.46391373418334e-10
-22.7 7.54826125520992e-10
-22.65 8.6831165726241e-10
-22.6 9.86374704773124e-10
-22.55 1.10845418862795e-09
-22.5 1.23389852154432e-09
-22.45 1.36196365179786e-09
-22.4 1.49181194198921e-09
-22.35 1.62251198428906e-09
-22.3 1.75303945384535e-09
-22.25 1.8822791015533e-09
-22.2 2.00902798576402e-09
-22.15 2.13200003963878e-09
-22.1 2.24983206664765e-09
-22.05 2.3610912510694e-09
-22 2.46428426318815e-09
-21.95 2.55786803012183e-09
-21.9 2.64026223278835e-09
-21.85 2.70986357735788e-09
-21.8 2.76506187560741e-09
-21.75 2.80425795285399e-09
-21.7 2.82588338457881e-09
-21.65 2.82842204346643e-09
-21.6 2.81043341739244e-09
-21.55 2.77057763593855e-09
-21.5 2.70764211836112e-09
-21.45 2.6205697296738e-09
-21.4 2.50848830374077e-09
-21.35 2.37074136315282e-09
-21.3 2.20691983534125e-09
-21.25 2.01689453307068e-09
-21.2 1.8008491353651e-09
-21.15 1.55931337231785e-09
-21.1 1.29319608439941e-09
-21.05 1.00381779412226e-09
-21 6.92942395593267e-10
-20.95 3.62807535954099e-10
-20.9 1.61532323790041e-11
-20.85 -3.43751760405706e-10
-20.8 -7.13086343745549e-10
-20.75 -1.08745676557056e-09
-20.7 -1.46188016458252e-09
-20.65 -1.83077254239513e-09
-20.6 -2.1879417513314e-09
-20.55 -2.52658609441346e-09
-20.5 -2.83929913778583e-09
-20.45 -3.11808133386425e-09
-20.4 -3.35435904537625e-09
-20.35 -3.53901154564854e-09
-20.3 -3.6624065485093e-09
-20.25 -3.71444479154847e-09
-20.2 -3.68461415878528e-09
-20.15 -3.56205378263988e-09
-20.1 -3.33562851015474e-09
-20.05 -2.994014054375e-09
-20 -2.52579307845499e-09
-19.95 -1.91956237726093e-09
-19.9 -1.16405122891923e-09
-19.85 -2.48250886934212e-10
-19.8 8.38444927716203e-10
-19.75 2.10608879548348e-09
-19.7 3.56401801835457e-09
-19.65 5.22068321898714e-09
-19.6 7.08346779214583e-09
-19.55 9.15849903428212e-09
-19.5 1.14504519359613e-08
-19.45 1.39623467860215e-08
-19.4 1.66953419047374e-08
-19.35 1.96485229946055e-08
-19.3 2.28186907702638e-08
-19.25 2.62001487019796e-08
-19.2 2.97844928783957e-08
-19.15 3.35604061620084e-08
-19.1 3.7513458973222e-08
-19.05 4.16259191937094e-08
-19 4.58765738250336e-08
-18.95 5.02405651717674e-08
-18.9 5.4689244437319e-08
-18.85 5.91900457228817e-08
-18.8 6.37063835028777e-08
-18.75 6.81975767114165e-08
-18.7 7.26188026110841e-08
-18.65 7.69210836252595e-08
-18.6 8.10513102956141e-08
-18.55 8.49523034750075e-08
-18.5 8.85629187802858e-08
-18.45 9.18181962072502e-08
-18.4 9.4649557649176e-08
-18.35 9.69850548588073e-08
-18.3 9.87496701499907e-08
-18.25 9.98656718476001e-08
-18.2 1.00253026161934e-07
-18.15 9.98298667854906e-08
-18.1 9.85130230854451e-08
-18.05 9.62186072940991e-08
-18 9.28626605824584e-08
-17.95 8.83618573395608e-08
-17.9 8.26342663735996e-08
-17.85 7.56001671019799e-08
-17.8 6.71829181085684e-08
-17.75 5.73098747204603e-08
-17.7 4.59133514970794e-08
-17.65 3.29316247354914e-08
-17.6 1.83099692821761e-08
-17.55 2.0017231085668e-09
-17.5 -1.60306277385398e-08
-17.45 -3.58143520534164e-08
-17.4 -5.73653733485002e-08
-17.35 -8.06871766294519e-08
-17.3 -1.05769732831811e-07
-17.25 -1.32588452482957e-07
-17.2 -1.61103180917269e-07
-17.15 -1.91257248090578e-07
-17.1 -2.22976586701548e-07
-17.05 -2.56168932921704e-07
-17 -2.90723124550989e-07
-16.95 -3.26508511840598e-07
-16.9 -3.63374496547664e-07
-16.85 -4.01150214995348e-07
-16.8 -4.3964438099546e-07
-16.75 -4.78645304437081e-07
-16.7 -5.17921101142676e-07
-16.65 -5.57220109231771e-07
-16.6 -5.96271526700941e-07
-16.55 -6.34786284217959e-07
-16.5 -6.72458166228173e-07
-16.45 -7.08965192374615e-07
-16.4 -7.43971269932716e-07
-16.35 -7.77128126450044e-07
-16.3 -8.08077530056592e-07
-16.25 -8.36453802968862e-07
-16.2 -8.61886631549803e-07
-16.15 -8.8400417390716e-07
-16.1 -9.02436463417123e-07
-16.05 -9.16819103752851e-07
-16 -9.26797247985012e-07
-15.95 -9.32029851112827e-07
-15.9 -9.32194181990552e-07
-15.85 -9.26990577049577e-07
-15.8 -9.16147414496932e-07
-15.75 -8.99426283815704e-07
-15.7 -8.7662732142371e-07
-15.65 -8.47594679287817e-07
-15.6 -8.12222089169996e-07
-15.55 -7.70458481027082e-07
-15.5 -7.22313609931933e-07
-15.45 -6.6786364176428e-07
-15.4 -6.07256643872409e-07
-15.35 -5.40717922972081e-07
-15.3 -4.68555148768628e-07
-15.25 -3.91163198206284e-07
-15.2 -3.09028651911349e-07
-15.15 -2.22733871350344e-07
-15.1 -1.32960582519641e-07
-15.05 -4.04928896689859e-08
-15 5.37803593116847e-08
-14.95 1.48863935593993e-07
-14.9 2.43655400792113e-07
-14.85 3.36945167860054e-07
-14.8 4.27417531947002e-07
-14.75 5.13652750568003e-07
-14.7 5.94130250627823e-07
-14.65 6.67233037238196e-07
-14.6 7.31253375852697e-07
-14.55 7.84399814972424e-07
-14.5 8.24805611517009e-07
-14.45 8.50538614881302e-07
-14.4 8.59612658685767e-07
-14.35 8.50000501261222e-07
-14.3 8.19648346975731e-07
-14.25 7.66491970609371e-07
-14.2 6.88474456115333e-07
-14.15 5.83565549284878e-07
-14.1 4.4978261107943e-07
-14.05 2.8521314473438e-07
-14 8.80388552144272e-08
-13.95 -1.43438815742741e-07
-13.9 -4.107717518611e-07
-13.85 -7.15336911501802e-07
-13.8 -1.05830687085218e-06
-13.75 -1.44061928613617e-06
-13.7 -1.86294541821548e-06
-13.65 -2.32565788162836e-06
-13.6 -2.82879779898632e-06
-13.55 -3.37204156058847e-06
-13.5 -3.95466740797769e-06
-13.45 -4.57552207880329e-06
-13.4 -5.23298776861274e-06
-13.35 -5.92494968290257e-06
-13.3 -6.64876446974216e-06
-13.25 -7.40122983936162e-06
-13.2 -8.17855569207921e-06
-13.15 -8.97633708964194e-06
-13.1 -9.78952941727022e-06
-13.05 -1.06124260942335e-05
-13 -1.14386391994399e-05
-12.95 -1.22610833851003e-05
-12.9 -1.30719634558239e-05
-12.85 -1.38627659923315e-05
-12.8 -1.46242553981353e-05
-12.75 -1.53464747438579e-05
-12.7 -1.60187517771613e-05
-12.65 -1.66297104563834e-05
-12.6 -1.7167288352764e-05
-12.55 -1.76187602494633e-05
-12.5 -1.79707682453072e-05
-12.45 -1.82093586472327e-05
-12.4 -1.83200259076729e-05
-12.35 -1.82877638315593e-05
-12.3 -1.80971242421863e-05
-12.25 -1.773228325588e-05
-12.2 -1.71771152722502e-05
-12.15 -1.64152747398367e-05
-12.1 -1.54302857062674e-05
-12.05 -1.42056391077308e-05
-12 -1.27248976947916e-05
-11.95 -1.09718084305068e-05
-11.9 -8.93042213266798e-06
-11.85 -6.58522006504264e-06
-11.8 -3.92124711301186e-06
-11.75 -9.24251107335119e-07
-11.7 2.41917221372428e-06
-11.65 6.121429188597e-06
-11.6 1.01937738235107e-05
-11.55 1.46461497274808e-05
-11.5 1.94870292045596e-05
-11.45 2.47232503925452e-05
-11.4 3.0359853412043e-05
-11.35 3.63999165627149e-05
-11.3 4.28443936741093e-05
-11.25 4.96919537859756e-05
-11.2 5.69388243967383e-05
-11.15 6.45786395781505e-05
-11.1 7.26022943083257e-05
-11.05 8.09978064236482e-05
-11 8.97501876317433e-05
-10.95 9.8841325062004e-05
-10.9 0.000108249874856404
-10.85 0.000117951169320725
-10.8 0.000127917139164208
-10.75 0.00013811625235327
-10.7 0.000148513471091684
-10.65 0.000159070228414815
-10.6 0.000169744425848595
-10.55 0.000180490453534276
-10.5 0.000191259234157188
-10.45 0.00020199829194123
-10.4 0.000212651847880319
-10.35 0.00022316094227309
-10.3 0.000233463585507677
-10.25 0.000243494937909085
-10.2 0.000253187519312535
-10.15 0.00026247144886219
-10.1 0.000271274715355934
-10.05 0.000279523478263661
-10 0.000287142399339096
-9.95 0.00029405500452397
-9.9 0.000300184075608987
-9.85 0.000305452070869027
-9.8 0.000309781573631368
-9.75 0.0003130957674661
-9.7 0.000315318936408555
-9.65 0.000316376988335573
-9.6 0.000316197999322019
-9.55 0.000314712776502664
-9.5 0.000311855436658845
-9.45 0.000307563997440823
-9.4 0.000301780977827374
-9.35 0.000294454004115673
-9.3 0.00028553641742899
-9.25 0.000274987878429303
-9.2 0.00026277496462872
-9.15 0.000248871755410071
-9.1 0.000233260399595422
-9.05 0.000215931660144157
-9 0.000196885430322146
-8.95 0.000176131215462993
-8.9 0.000153688574244071
-8.85 0.000129587513226669
-8.8 0.0001038688282638
-8.75 7.65843862637219e-05
-8.7 4.77973407147706e-05
-8.65 1.75822743302222e-05
-8.6 -1.39747378366011e-05
-8.55 -4.67761514244967e-05
-8.5 -8.07130684856721e-05
-8.45 -0.000115665452316621
-8.4 -0.000151502447649604
-8.35 -0.000188082812236115
-8.3 -0.000225255465581857
-8.25 -0.000262860160266842
-8.2 -0.000300728280902583
-8.15 -0.000338683775339577
-8.1 -0.000376544222241083
-8.05 -0.000414122038582696
-8 -0.000451225830020595
-7.95 -0.000487661886394322
-7.9 -0.000523235823892242
-7.85 -0.000557754374609803
-7.8 -0.000591027323372754
-7.75 -0.000622869590780611
-7.7 -0.000653103460450987
-7.65 -0.000681560947414636
-7.6 -0.00070808630352621
-7.55 -0.000732538654619013
-7.5 -0.000754794762946476
-7.45 -0.000774751907221559
-7.4 -0.000792330871291537
-7.35 -0.000807479031173433
-7.3 -0.00082017352882907
-7.25 -0.000830424519682884
-7.2 -0.000838278479485229
-7.15 -0.00084382155470419
-7.1 -0.000847182939195362
-7.05 -0.000848538258457472
-7 -0.000848112941338011
-6.95 -0.00084618555761341
-6.9 -0.000843091098438873
-6.85 -0.000839224175250212
-6.8 -0.000835042111310057
-6.75 -0.000831067898730133
-6.7 -0.000827892992475841
-6.65 -0.00082617991157546
-6.6 -0.000826664616519448
-6.55 -0.00083015863065137
-6.5 -0.000837550872225952
-6.45 -0.000849809162746772
-6.4 -0.00086798137620038
-6.35 -0.000893196192879521
-6.3 -0.000926663420639021
-6.25 -0.000969673845657064
-6.2 -0.0010235985740847
-6.15 -0.00108988782535978
-6.1 -0.00117006913744003
-6.05 -0.00126574494377511
-6 -0.00137858948149102
-5.95 -0.00151034499000265
-5.9 -0.00166281715910377
-5.85 -0.00183786978550931
-5.8 -0.00203741859684409
-5.75 -0.00226342420218906
-5.7 -0.00251788412851212
-5.65 -0.00280282390263289
-5.6 -0.00312028713880372
-5.55 -0.00347232459254271
-5.5 -0.00386098214203847
-5.45 -0.00428828765927501
-5.4 -0.00475623673401497
-5.35 -0.00526677721495231
-5.3 -0.005821792533725
-5.25 -0.00642308377909644
-5.2 -0.0070723504905047
-5.15 -0.00777117014238428
-5.1 -0.0085209762932324
-5.05 -0.00932303537637693
-5 -0.0101784221128666
-4.95 -0.0110879935309173
-4.9 -0.0120523615809875
-4.85 -0.0130718643409087
-4.8 -0.0141465358116534
-4.75 -0.0152760743113949
-4.7 -0.0164598094835958
-4.65 -0.0176966679440863
-4.6 -0.0189851376025803
-4.55 -0.0203232307059434
-4.5 -0.0217084456639319
-4.45 -0.0231377277331723
-4.4 -0.0246074286520088
-4.35 -0.0261132653376312
-4.3 -0.0276502777777435
-4.25 -0.0292127862720655
-4.2 -0.0307943482042867
-4.15 -0.0323877145528026
-4.1 -0.0339847863787326
-4.05 -0.0355765715623898
-4 -0.0371531420945546
-3.95 -0.0387035922665633
-3.9 -0.0402159981432907
-3.85 -0.041677378745437
-3.8 -0.0430736594119352
-3.75 -0.0443896378595082
-3.7 -0.0456089535040648
-3.65 -0.0467140606573101
-3.6 -0.0476862062611066
-3.55 -0.0485054128711256
-3.5 -0.0491504676494248
-3.45 -0.0495989181718946
-3.4 -0.0498270759000531
-3.35 -0.0498100282063069
-3.3 -0.0495216598762931
-3.25 -0.0489346850399034
-3.2 -0.0480206905025809
-3.15 -0.0467501914588688
-3.1 -0.0450927005692941
-3.05 -0.0430168113677102
-3 -0.0404902969373779
-2.95 -0.0374802247484864
-2.9 -0.0339530884856615
-2.85 -0.0298749576094845
-2.8 -0.0252116452894684
-2.75 -0.0199288952157508
-2.7 -0.0139925876416508
-2.65 -0.00736896482811121
-2.6 -2.4875853217215e-05
-2.55 0.00807195948489441
-2.5 0.0169526682051552
-2.45 0.0266469239420088
-2.4 0.0371826301391413
-2.35 0.0485855881078878
-2.3 0.0608791517751031
-2.25 0.0740838713170971
-2.2 0.0882171282600455
-2.15 0.103292765017873
-2.1 0.119320712229878
-2.05 0.136306617645454
-2 0.154251480674479
-1.95 0.173151297071026
-1.9 0.192996718536009
-1.85 0.21377273230198
-1.8 0.23545836599089
-1.75 0.258026423203625
-1.7 0.281443255399034
-1.65 0.305668575641016
-1.6 0.33065531972666
-1.55 0.356349560049241
-1.5 0.382690477290995
-1.45 0.409610394677796
-1.4 0.437034879058662
-1.35 0.464882912497272
-1.3 0.493067137382624
-1.25 0.521494177286741
-1.2 0.550065034926649
-1.15 0.578675567636922
-1.1 0.607217039741886
-1.05 0.635576750150659
-1 0.663638732404214
-0.949999999999999 0.691284523305805
-0.899999999999999 0.71839399519189
-0.849999999999998 0.744846245881459
-0.799999999999997 0.770520539412826
-0.75 0.795297289878482
-0.699999999999999 0.819059080046844
-0.649999999999999 0.841691706068409
-0.599999999999998 0.863085239467577
-0.549999999999997 0.883135097898053
-0.5 0.901743116883725
-0.449999999999999 0.918818616083938
-0.399999999999999 0.934279455601545
-0.349999999999998 0.948053080452368
-0.299999999999997 0.960077553963619
-0.25 0.970302581053175
-0.199999999999999 0.978690510366448
-0.149999999999999 0.985217242315565
-0.0999999999999979 0.989872707225882
-0.0499999999999972 0.992659597467351
0 0.993587031596109
0.0500000000000007 0.992659597467351
0.100000000000001 0.989872707225881
0.150000000000002 0.985217242315565
0.200000000000003 0.978690510366448
0.25 0.970302581053174
0.300000000000001 0.960077553963618
0.350000000000001 0.948053080452368
0.400000000000002 0.934279455601545
0.450000000000003 0.918818616083938
0.5 0.901743116883725
0.550000000000001 0.883135097898053
0.600000000000001 0.863085239467577
0.650000000000002 0.84169170606841
0.700000000000003 0.819059080046845
0.75 0.795297289878484
0.800000000000001 0.770520539412828
0.850000000000001 0.744846245881461
0.900000000000002 0.718393995191893
0.950000000000003 0.691284523305809
1 0.663638732404217
1.05 0.635576750150663
1.1 0.60721703974189
1.15 0.578675567636926
1.2 0.550065034926653
1.25 0.521494177286746
1.3 0.493067137382629
1.35 0.464882912497277
1.4 0.437034879058668
1.45 0.409610394677801
1.5 0.382690477291001
1.55 0.356349560049247
1.6 0.330655319726665
1.65 0.305668575641021
1.7 0.28144325539904
1.75 0.25802642320363
1.8 0.235458365990896
1.85 0.213772732301985
1.9 0.192996718536014
1.95 0.17315129707103
2 0.154251480674483
2.05 0.136306617645458
2.1 0.119320712229882
2.15 0.103292765017876
2.2 0.0882171282600483
2.25 0.0740838713170995
2.3 0.0608791517751052
2.35 0.0485855881078897
2.4 0.0371826301391429
2.45 0.02664692394201
2.5 0.0169526682051562
2.55 0.00807195948489521
2.6 -2.48758532166447e-05
2.65 -0.00736896482811085
2.7 -0.0139925876416507
2.75 -0.0199288952157508
2.8 -0.0252116452894685
2.85 -0.0298749576094848
2.9 -0.0339530884856619
2.95 -0.0374802247484869
3 -0.0404902969373785
3.05 -0.043016811367711
3.1 -0.0450927005692949
3.15 -0.0467501914588696
3.2 -0.0480206905025818
3.25 -0.0489346850399043
3.3 -0.049521659876294
3.35 -0.0498100282063078
3.4 -0.0498270759000541
3.45 -0.0495989181718956
3.5 -0.0491504676494258
3.55 -0.0485054128711266
3.6 -0.0476862062611076
3.65 -0.0467140606573111
3.7 -0.0456089535040658
3.75 -0.0443896378595092
3.8 -0.0430736594119362
3.85 -0.0416773787454378
3.9 -0.0402159981432915
3.95 -0.0387035922665641
4 -0.0371531420945553
4.05 -0.0355765715623905
4.1 -0.0339847863787332
4.15 -0.0323877145528032
4.2 -0.0307943482042873
4.25 -0.029212786272066
4.3 -0.0276502777777439
4.35 -0.0261132653376316
4.4 -0.0246074286520091
4.45 -0.0231377277331725
4.5 -0.0217084456639321
4.55 -0.0203232307059436
4.6 -0.0189851376025804
4.65 -0.0176966679440864
4.7 -0.0164598094835958
4.75 -0.015276074311395
4.8 -0.0141465358116534
4.85 -0.0130718643409086
4.9 -0.0120523615809875
4.95 -0.0110879935309172
5 -0.0101784221128665
5.05 -0.00932303537637678
5.1 -0.00852097629323224
5.15 -0.00777117014238411
5.2 -0.00707235049050452
5.25 -0.00642308377909625
5.3 -0.00582179253372481
5.35 -0.00526677721495211
5.4 -0.00475623673401477
5.45 -0.0042882876592748
5.5 -0.00386098214203827
5.55 -0.00347232459254251
5.6 -0.00312028713880353
5.65 -0.00280282390263271
5.7 -0.00251788412851195
5.75 -0.00226342420218889
5.8 -0.00203741859684394
5.85 -0.00183786978550917
5.9 -0.00166281715910364
5.95 -0.00151034499000253
6 -0.00137858948149091
6.05 -0.00126574494377501
6.1 -0.00117006913743994
6.15 -0.00108988782535971
6.2 -0.00102359857408463
6.25 -0.000969673845657008
6.3 -0.000926663420638974
6.35 -0.000893196192879482
6.4 -0.000867981376200349
6.45 -0.000849809162746748
6.5 -0.000837550872225935
6.55 -0.000830158630651359
6.6 -0.000826664616519443
6.65 -0.000826179911575459
6.7 -0.000827892992475845
6.75 -0.000831067898730141
6.8 -0.000835042111310069
6.85 -0.000839224175250226
6.9 -0.00084309109843889
6.95 -0.000846185557613428
7 -0.000848112941338031
7.05 -0.000848538258457493
7.1 -0.000847182939195384
7.15 -0.000843821554704213
7.2 -0.000838278479485253
7.25 -0.000830424519682908
7.3 -0.000820173528829094
7.35 -0.000807479031173457
7.4 -0.00079233087129156
7.45 -0.000774751907221581
7.5 -0.000754794762946497
7.55 -0.000732538654619033
7.6 -0.000708086303526229
7.65 -0.000681560947414654
7.7 -0.000653103460451003
7.75 -0.000622869590780627
7.8 -0.000591027323372768
7.85 -0.000557754374609815
7.9 -0.000523235823892253
7.95 -0.000487661886394331
8 -0.000451225830020603
8.05 -0.000414122038582702
8.1 -0.000376544222241088
8.15 -0.00033868377533958
8.2 -0.000300728280902586
8.25 -0.000262860160266843
8.3 -0.000225255465581857
8.35 -0.000188082812236113
8.4 -0.000151502447649602
8.45 -0.000115665452316618
8.5 -8.07130684856684e-05
8.55 -4.67761514244922e-05
8.6 -1.3974737836596e-05
8.65 1.75822743302279e-05
8.7 4.77973407147768e-05
8.75 7.65843862637286e-05
8.8 0.000103868828263807
8.85 0.000129587513226677
8.9 0.000153688574244079
8.95 0.000176131215463001
9 0.000196885430322155
9.05 0.000215931660144165
9.1 0.00023326039959543
9.15 0.00024887175541008
9.2 0.000262774964628729
9.25 0.000274987878429312
9.3 0.000285536417428999
9.35 0.000294454004115681
9.4 0.000301780977827382
9.45 0.000307563997440831
9.5 0.000311855436658852
9.55 0.000314712776502671
9.6 0.000316197999322025
9.65 0.000316376988335579
9.7 0.00031531893640856
9.75 0.000313095767466105
9.8 0.000309781573631373
9.85 0.00030545207086903
9.9 0.00030018407560899
9.95 0.000294055004523973
10 0.000287142399339098
10.05 0.000279523478263663
10.1 0.000271274715355935
10.15 0.000262471448862191
10.2 0.000253187519312536
10.25 0.000243494937909085
10.3 0.000233463585507677
10.35 0.00022316094227309
10.4 0.000212651847880319
10.45 0.00020199829194123
10.5 0.000191259234157187
10.55 0.000180490453534275
10.6 0.000169744425848594
10.65 0.000159070228414814
10.7 0.000148513471091683
10.75 0.000138116252353269
10.8 0.000127917139164207
10.85 0.000117951169320723
10.9 0.000108249874856402
10.95 9.88413250620026e-05
11 8.97501876317418e-05
11.05 8.09978064236468e-05
11.1 7.26022943083243e-05
11.15 6.45786395781491e-05
11.2 5.69388243967369e-05
11.25 4.96919537859742e-05
11.3 4.2844393674108e-05
11.35 3.63999165627135e-05
11.4 3.03598534120417e-05
11.45 2.47232503925439e-05
11.5 1.94870292045583e-05
11.55 1.46461497274796e-05
11.6 1.01937738235095e-05
11.65 6.12142918859585e-06
11.7 2.41917221372318e-06
11.75 -9.2425110733615e-07
11.8 -3.92124711301283e-06
11.85 -6.58522006504354e-06
11.9 -8.93042213266881e-06
11.95 -1.09718084305075e-05
12 -1.27248976947923e-05
12.05 -1.42056391077315e-05
12.1 -1.54302857062679e-05
12.15 -1.64152747398372e-05
12.2 -1.71771152722506e-05
12.25 -1.77322832558804e-05
12.3 -1.80971242421866e-05
12.35 -1.82877638315595e-05
12.4 -1.83200259076731e-05
12.45 -1.82093586472329e-05
12.5 -1.79707682453073e-05
12.55 -1.76187602494634e-05
12.6 -1.71672883527641e-05
12.65 -1.66297104563835e-05
12.7 -1.60187517771613e-05
12.75 -1.53464747438578e-05
12.8 -1.46242553981353e-05
12.85 -1.38627659923314e-05
12.9 -1.30719634558239e-05
12.95 -1.22610833851002e-05
13 -1.14386391994398e-05
13.05 -1.06124260942333e-05
13.1 -9.78952941727008e-06
13.15 -8.97633708964179e-06
13.2 -8.17855569207906e-06
13.25 -7.40122983936147e-06
13.3 -6.648764469742e-06
13.35 -5.92494968290243e-06
13.4 -5.2329877686126e-06
13.45 -4.57552207880315e-06
13.5 -3.95466740797756e-06
13.55 -3.37204156058835e-06
13.6 -2.8287977989862e-06
13.65 -2.32565788162825e-06
13.7 -1.86294541821538e-06
13.75 -1.44061928613608e-06
13.8 -1.0583068708521e-06
13.85 -7.15336911501727e-07
13.9 -4.10771751861033e-07
13.95 -1.43438815742684e-07
14 8.80388552144762e-08
14.05 2.8521314473442e-07
14.1 4.49782611079462e-07
14.15 5.83565549284902e-07
14.2 6.88474456115349e-07
14.25 7.6649197060938e-07
14.3 8.19648346975734e-07
14.35 8.50000501261218e-07
14.4 8.59612658685757e-07
14.45 8.50538614881288e-07
14.5 8.24805611516989e-07
14.55 7.84399814972401e-07
14.6 7.31253375852669e-07
14.65 6.67233037238166e-07
14.7 5.94130250627791e-07
14.75 5.13652750567969e-07
14.8 4.27417531946966e-07
14.85 3.36945167860018e-07
14.9 2.43655400792076e-07
14.95 1.48863935593955e-07
15 5.37803593116471e-08
15.05 -4.04928896690233e-08
15.1 -1.32960582519678e-07
15.15 -2.2273387135038e-07
15.2 -3.09028651911384e-07
15.25 -3.91163198206318e-07
15.3 -4.68555148768661e-07
15.35 -5.40717922972112e-07
15.4 -6.07256643872439e-07
15.45 -6.67863641764309e-07
15.5 -7.2231360993196e-07
15.55 -7.70458481027107e-07
15.6 -8.1222208917002e-07
15.65 -8.47594679287838e-07
15.7 -8.7662732142373e-07
15.75 -8.99426283815723e-07
15.8 -9.16147414496948e-07
15.85 -9.26990577049592e-07
15.9 -9.32194181990565e-07
15.95 -9.32029851112839e-07
16 -9.26797247985022e-07
16.05 -9.1681910375286e-07
16.1 -9.0243646341713e-07
16.15 -8.84004173907166e-07
16.2 -8.61886631549808e-07
16.25 -8.36453802968866e-07
16.3 -8.08077530056595e-07
16.35 -7.77128126450045e-07
16.4 -7.43971269932717e-07
16.45 -7.08965192374615e-07
16.5 -6.72458166228172e-07
16.55 -6.34786284217958e-07
16.6 -5.9627152670094e-07
16.65 -5.57220109231769e-07
16.7 -5.17921101142674e-07
16.75 -4.78645304437078e-07
16.8 -4.39644380995457e-07
16.85 -4.01150214995345e-07
16.9 -3.6337449654766e-07
16.95 -3.26508511840595e-07
17 -2.90723124550985e-07
17.05 -2.56168932921701e-07
17.1 -2.22976586701544e-07
17.15 -1.91257248090574e-07
17.2 -1.61103180917265e-07
17.25 -1.32588452482953e-07
17.3 -1.05769732831807e-07
17.35 -8.06871766294476e-08
17.4 -5.7365373348496e-08
17.45 -3.58143520534123e-08
17.5 -1.60306277385358e-08
17.55 2.00172310857063e-09
17.6 1.83099692821797e-08
17.65 3.29316247354949e-08
17.7 4.59133514970826e-08
17.75 5.73098747204633e-08
17.8 6.71829181085711e-08
17.85 7.56001671019823e-08
17.9 8.26342663736018e-08
17.95 8.83618573395627e-08
18 9.286266058246e-08
18.05 9.62186072941004e-08
18.1 9.85130230854461e-08
18.15 9.98298667854914e-08
18.2 1.00253026161934e-07
18.25 9.98656718476004e-08
18.3 9.87496701499908e-08
18.35 9.69850548588073e-08
18.4 9.46495576491759e-08
18.45 9.18181962072499e-08
18.5 8.85629187802855e-08
18.55 8.4952303475007e-08
18.6 8.10513102956136e-08
18.65 7.69210836252589e-08
18.7 7.26188026110834e-08
18.75 6.81975767114158e-08
18.8 6.37063835028769e-08
18.85 5.91900457228809e-08
18.9 5.46892444373182e-08
18.95 5.02405651717666e-08
19 4.58765738250329e-08
19.05 4.16259191937087e-08
19.1 3.75134589732212e-08
19.15 3.35604061620077e-08
19.2 2.9784492878395e-08
19.25 2.62001487019789e-08
19.3 2.28186907702631e-08
19.35 1.96485229946049e-08
19.4 1.66953419047369e-08
19.45 1.3962346786021e-08
19.5 1.14504519359609e-08
19.55 9.15849903428172e-09
19.6 7.08346779214548e-09
19.65 5.22068321898684e-09
19.7 3.56401801835431e-09
19.75 2.10608879548327e-09
19.8 8.38444927716033e-10
19.85 -2.48250886934344e-10
19.9 -1.16405122891933e-09
19.95 -1.91956237726099e-09
20 -2.52579307845503e-09
20.05 -2.99401405437501e-09
20.1 -3.33562851015472e-09
20.15 -3.56205378263984e-09
20.2 -3.68461415878522e-09
20.25 -3.71444479154839e-09
20.3 -3.6624065485092e-09
20.35 -3.53901154564843e-09
20.4 -3.35435904537613e-09
20.45 -3.11808133386412e-09
20.5 -2.8392991377857e-09
20.55 -2.52658609441332e-09
20.6 -2.18794175133125e-09
20.65 -1.83077254239498e-09
20.7 -1.46188016458237e-09
20.75 -1.08745676557042e-09
20.8 -7.13086343745407e-10
20.85 -3.43751760405569e-10
20.9 1.61532323791352e-11
20.95 3.62807535954224e-10
21 6.92942395593384e-10
21.05 1.00381779412237e-09
21.1 1.29319608439951e-09
21.15 1.55931337231795e-09
21.2 1.80084913536518e-09
21.25 2.01689453307076e-09
21.3 2.20691983534132e-09
21.35 2.37074136315288e-09
21.4 2.50848830374082e-09
21.45 2.62056972967384e-09
21.5 2.70764211836116e-09
21.55 2.77057763593858e-09
21.6 2.81043341739246e-09
21.65 2.82842204346645e-09
21.7 2.82588338457882e-09
21.75 2.804257952854e-09
21.8 2.76506187560741e-09
21.85 2.70986357735789e-09
21.9 2.64026223278836e-09
21.95 2.55786803012183e-09
22 2.46428426318815e-09
22.05 2.3610912510694e-09
22.1 2.24983206664765e-09
22.15 2.13200003963877e-09
22.2 2.00902798576401e-09
22.25 1.88227910155329e-09
22.3 1.75303945384534e-09
22.35 1.62251198428905e-09
22.4 1.4918119419892e-09
22.45 1.36196365179785e-09
22.5 1.23389852154431e-09
22.55 1.10845418862794e-09
22.6 9.86374704773111e-10
22.65 8.68311657262397e-10
22.7 7.5482612552098e-10
22.75 6.46391373418323e-10
22.8 5.43396179979467e-10
22.85 4.46148714255883e-10
22.9 3.5488086379498e-10
22.95 2.69752930371264e-10
23 1.90858611307599e-10
23.05 1.18230189733056e-10
23.1 5.1843862410264e-11
23.15 -8.37486075926421e-12
23.2 -6.25457458521215e-11
23.25 -1.10828467323855e-10
23.3 -1.53417332730858e-10
23.35 -1.90536143256754e-10
23.4 -2.22433228093645e-10
23.45 -2.4937668546035e-10
23.5 -2.71649857974587e-10
23.55 -2.89547065266413e-10
23.6 -3.03369612153131e-10
23.65 -3.13422086412751e-10
23.7 -3.20008956210511e-10
23.75 -3.23431473562425e-10
23.8 -3.23984886868523e-10
23.85 -3.21955962519092e-10
23.9 -3.17620812868911e-10
23.95 -3.11243025482529e-10
24 -3.03072086470266e-10
24.05 -2.93342088949173e-10
24.1 -2.8227071616253e-10
24.15 -2.70058487560118e-10
24.2 -2.56888255162425e-10
24.25 -2.42924936786275e-10
24.3 -2.28315472177294e-10
24.35 -2.13188987755253e-10
24.4 -1.97657155510262e-10
24.45 -1.81814731569202e-10
24.5 -1.65740260060905e-10
24.55 -1.49496928123622e-10
24.6 -1.33133558197994e-10
24.65 -1.16685724112371e-10
24.7 -1.00176977874903e-10
24.75 -8.36201745194417e-11
24.8 -6.70188827920708e-11
24.85 -5.03688698954547e-11
24.9 -3.36596489139807e-11
24.95 -1.68760779101674e-11
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 -3.87288845447423e-11
-24.9 -7.71901442465556e-11
-24.85 -1.15265428632331e-10
-24.8 -1.52831187639887e-10
-24.75 -1.89756413592717e-10
-24.7 -2.25900511225524e-10
-24.65 -2.61111325541783e-10
-24.6 -2.95223356779971e-10
-24.55 -3.28056191144299e-10
-24.5 -3.59413175204618e-10
-24.45 -3.89080360972895e-10
-24.4 -4.16825747603629e-10
-24.35 -4.42398844425103e-10
-24.3 -4.6553057856949e-10
-24.25 -4.85933568814037e-10
-24.2 -5.03302785354792e-10
-24.15 -5.17316613090871e-10
-24.1 -5.27638333584293e-10
-24.05 -5.33918038162462e-10
-24 -5.35794981633652e-10
-23.95 -5.3290038277867e-10
-23.9 -5.24860674155193e-10
-23.85 -5.11301199798878e-10
-23.8 -4.9185035512469e-10
-23.75 -4.66144158723923e-10
-23.7 -4.33831240822646e-10
-23.65 -3.9457822792575e-10
-23.6 -3.48075497632364e-10
-23.55 -2.94043271793634e-10
-23.5 -2.32238010118659e-10
-23.45 -1.62459060050789e-10
-23.4 -8.45555122726195e-11
-23.35 1.5667954016333e-12
-23.3 9.59381896721494e-11
-23.25 1.98518059575444e-10
-23.2 3.09187817794761e-10
-23.15 4.277440093392e-10
-23.1 5.5389165785545e-10
-23.05 6.87237945952625e-10
-23 8.27286331681492e-10
-22.95 9.73431208620478e-10
-22.9 1.12495322178315e-09
-22.85 1.28101535567233e-09
-22.8 1.44065991415793e-09
-22.75 1.60280651433923e-09
-22.7 1.76625121805686e-09
-22.65 1.92966692513249e-09
-22.6 2.09160515162338e-09
-22.55 2.25049931427447e-09
-22.5 2.40466963882436e-09
-22.45 2.55232980476983e-09
-22.4 2.69159543251918e-09
-22.35 2.82049451047587e-09
-22.3 2.93697984940956e-09
-22.25 3.03894363941953e-09
-22.2 3.1242341708165e-09
-22.15 3.19067476429719e-09
-22.1 3.23608493783192e-09
-22.05 3.25830381771648e-09
-22 3.2552157792617e-09
-21.95 3.22477827863586e-09
-21.9 3.16505181148485e-09
-21.85 3.07423190620811e-09
-21.8 2.95068303026334e-09
-21.75 2.79297425673618e-09
-21.7 2.59991650579698e-09
-21.65 2.37060114175854e-09
-21.6 2.10443967145909e-09
-21.55 1.8012042538681e-09
-21.5 1.46106869442199e-09
-21.45 1.08464956094859e-09
-21.4 6.73047021468286e-10
-21.35 2.27884968032238e-10
-21.3 -2.48650044531476e-10
-21.25 -7.53771550121529e-10
-21.2 -1.28405815059352e-09
-21.15 -1.83542129032967e-09
-21.1 -2.40307642122005e-09
-21.05 -2.98151817739555e-09
-21 -3.56450019960195e-09
-20.95 -4.14502026539349e-09
-20.9 -4.71531139280652e-09
-20.85 -5.2668395912977e-09
-20.8 -5.79030893395045e-09
-20.75 -6.27567461872625e-09
-20.7 -6.71216467333942e-09
-20.65 -7.08831093765855e-09
-20.6 -7.39198992890616e-09
-20.55 -7.61047415789498e-09
-20.5 -7.7304944187013e-09
-20.45 -7.73831351917615e-09
-20.4 -7.61981185523606e-09
-20.35 -7.36058515772012e-09
-20.3 -6.94605465658628e-09
-20.25 -6.36158981326279e-09
-20.2 -5.59264366807411e-09
-20.15 -4.62490073592223e-09
-20.1 -3.44443726002446e-09
-20.05 -2.03789350079634e-09
-20 -3.92657595348009e-10
-19.95 1.50293962692043e-09
-19.9 3.65941964481108e-09
-19.85 6.08594199865369e-09
-19.8 8.7900819037169e-09
-19.75 1.17776010063376e-08
-19.7 1.50522127444385e-08
-19.65 1.86153439554455e-08
-19.6 2.246589455677e-08
-19.55 2.65999973053556e-08
-19.5 3.10107798215437e-08
-19.45 3.56881312367997e-08
-19.4 4.06184759926447e-08
-19.35 4.57845574773422e-08
-19.3 5.11652343352652e-08
-19.25 5.67352924190988e-08
-19.2 6.24652754747389e-08
-19.15 6.83213377504562e-08
-19.1 7.42651218031347e-08
-19.05 8.02536648326311e-08
-19 8.62393369080221e-08
-18.95 9.21698144542118e-08
-18.9 9.79880923416039e-08
-18.85 1.03632537862925e-07
-18.8 1.09036989787523e-07
-18.75 1.14130905552421e-07
-18.7 1.18839559479055e-07
-18.65 1.23084294693209e-07
-18.6 1.26782831171513e-07
-18.55 1.29849632039776e-07
-18.5 1.32196329905212e-07
-18.45 1.33732214615677e-07
-18.4 1.34364783403914e-07
-18.35 1.34000353893578e-07
-18.3 1.32544739916868e-07
-18.25 1.29903989521852e-07
-18.2 1.2598518393235e-07
-18.15 1.2069729556643e-07
-18.1 1.13952102523543e-07
-18.05 1.05665156217977e-07
-18 9.57567980712447e-08
-17.95 8.41532203821382e-08
-17.9 7.07875656753638e-08
-17.85 5.56010579930098e-08
-17.8 3.85441587435483e-08
-17.75 1.9577738867084e-08
-17.7 -1.32574177984163e-09
-17.65 -2.41810577637519e-08
-17.6 -4.89890549126925e-08
-17.55 -7.57355122339931e-08
-17.5 -1.04390041263121e-07
-17.45 -1.34905035922952e-07
-17.4 -1.67214686646412e-07
-17.35 -2.0123407312476e-07
-17.3 -2.3685835057817e-07
-17.25 -2.73962044893836e-07
-17.2 -3.12398472328573e-07
-17.15 -3.51999299716803e-07
-17.1 -3.92574261249805e-07
-17.05 -4.33911047887441e-07
-17 -4.75775385318432e-07
-16.95 -5.17911316089556e-07
-16.9 -5.60041701067903e-07
-16.85 -6.01868954774462e-07
-16.8 -6.43076028323137e-07
-16.75 -6.83327652709329e-07
-16.7 -7.22271854009515e-07
-16.65 -7.5954175067239e-07
-16.6 -7.94757641498545e-07
-16.55 -8.27529391116394e-07
-16.5 -8.57459117765498e-07
-16.45 -8.84144185994695e-07
-16.4 -9.07180504473204e-07
-16.35 -9.26166126501853e-07
-16.3 -9.40705148004343e-07
-16.25 -9.50411894782589e-07
-16.2 -9.54915387645613e-07
-16.15 -9.5386407068004e-07
-16.1 -9.46930784436499e-07
-16.05 -9.33817962176702e-07
-16 -9.14263023579746e-07
-15.95 -8.88043936464889e-07
-15.9 -8.54984913175387e-07
-15.85 -8.14962204310439e-07
-15.8 -7.67909948518449e-07
-15.75 -7.1382603310572e-07
-15.7 -6.52777916303454e-07
-15.65 -5.8490835820807e-07
-15.6 -5.10441003702442e-07
-15.55 -4.2968575711808e-07
-15.5 -3.43043885051215e-07
-15.45 -2.51012780641496e-07
-15.4 -1.5419031980407e-07
-15.35 -5.32787374186122e-08
-15.3 5.09120506325386e-08
-15.25 1.57461755375029e-07
-15.2 2.6533772962309e-07
-15.15 3.7339376756257e-07
-15.1 4.80369766923725e-07
-15.05 5.84892331186244e-07
-15 6.85476388172444e-07
-14.95 7.80527899616696e-07
-14.9 8.68347733812317e-07
-14.85 9.47136770196952e-07
-14.8 1.01500230071264e-06
-14.75 1.06996578793986e-06
-14.7 1.10997203433299e-06
-14.65 1.13289981035923e-06
-14.6 1.13657398195148e-06
-14.55 1.11877916942024e-06
-14.5 1.07727496082943e-06
-14.45 1.00981269283165e-06
-14.4 9.14153801091959e-07
-14.35 7.88089730726342e-07
-14.3 6.29463384668299e-07
-14.25 4.3619207459154e-07
-14.2 2.06291925001402e-07
-14.15 -6.20963335840166e-08
-14.1 -3.70680261748865e-07
-14.05 -7.20987393828067e-07
-14 -1.1143358176436e-06
-13.95 -1.5518037795766e-06
-13.9 -2.0341984601969e-06
-13.85 -2.56202408281883e-06
-13.8 -3.13544953455834e-06
-13.75 -3.75427569660889e-06
-13.7 -4.41790269740108e-06
-13.65 -5.12529731892562e-06
-13.6 -5.8749608026355e-06
-13.55 -6.66489731684937e-06
-13.5 -7.49258336229741e-06
-13.45 -8.3549384062209e-06
-13.4 -9.24829704809119e-06
-13.35 -1.01683830313847e-05
-13.3 -1.11102854257656e-05
-13.25 -1.20684373123158e-05
-13.2 -1.30365973109431e-05
-13.15 -1.40078342936192e-05
-13.1 -1.49745156294864e-05
-13.05 -1.59282993079626e-05
-13 -1.68601302836096e-05
-12.95 -1.77602413815633e-05
-12.9 -1.86181590946147e-05
-12.85 -1.94227145924487e-05
-12.8 -2.01620602499738e-05
-12.75 -2.08236919850103e-05
-12.7 -2.13944776757531e-05
-12.65 -2.18606919053218e-05
-12.6 -2.22080572542987e-05
-12.55 -2.24217923324034e-05
-12.5 -2.24866667073455e-05
-12.45 -2.2387062852456e-05
-12.4 -2.21070451949436e-05
-12.35 -2.16304363036331e-05
-12.3 -2.09409002088938e-05
-12.25 -2.00220327982793e-05
-12.2 -1.88574591793247e-05
-12.15 -1.74309378461455e-05
-12.1 -1.5726471429174e-05
-12.05 -1.3728423747781e-05
-12 -1.14216428239269e-05
-11.95 -8.7915894516744e-06
-11.9 -5.8244708526945e-06
-11.85 -2.50737888216846e-06
-11.8 1.1715678168749e-06
-11.75 5.22307837933481e-06
-11.7 9.65654173883544e-06
-11.65 1.44798769041163e-05
-11.6 1.96993823560564e-05
-11.55 2.53195854931274e-05
-11.5 3.13430931135628e-05
-11.45 3.77704439802152e-05
-11.4 4.45999645683521e-05
-11.35 5.18276291469439e-05
-11.3 5.94469253897179e-05
-11.25 6.74487267527738e-05
-11.2 7.58211728902901e-05
-11.15 8.45495594081677e-05
-11.1 9.36162382767656e-05
-11.05 0.000103000530237586
-11 0.000112678650544277
-10.95 0.000122623649375088
-10.9 0.000132805368241368
-10.85 0.000143190413694379
-10.8 0.000153742149600064
-10.75 0.000164420709208041
-10.7 0.000175183028186646
-10.65 0.000185982899729834
-10.6 0.000196771052764026
-10.55 0.000207495254193176
-10.5 0.000218100436018329
-10.45 0.000228528848053629
-10.4 0.000238720236833959
-10.35 0.000248612051170405
-10.3 0.000258139674658356
-10.25 0.000267236685279734
-10.2 0.000275835142065695
-10.15 0.000283865898599601
-10.1 0.000291258942942574
-10.05 0.000297943763356028
-10 0.000303849738977966
-9.95 0.000308906554383141
-9.9 0.000313044636722417
-9.85 0.000316195613894598
-9.8 0.000318292791955831
-9.75 0.000319271649718446
-9.7 0.000319070348234068
-9.65 0.000317630252596354
-9.6 0.000314896463238187
-9.55 0.000310818353638091
-9.5 0.000305350111092703
-9.45 0.000298451276957892
-9.4 0.000290087282512467
-9.35 0.000280229976357077
-9.3 0.000268858139028846
-9.25 0.000255957980291424
-9.2 0.000241523614352487
-9.15 0.000225557508068384
-9.1 0.000208070897020566
-9.05 0.000189084164192942
-9 0.000168627175845331
-8.95 0.000146739569067977
-8.9 0.000123470985417763
-8.85 9.88812449803499e-05
-8.8 7.30404551761972e-05
-8.75 4.60290486341916e-05
-8.7 1.79377444965027e-05
-8.65 -1.11325724057848e-05
-8.6 -4.10710599529381e-05
-8.55 -7.17572200060039e-05
-8.5 -0.000103061297643975
-8.45 -0.000134844783229808
-8.4 -0.000166961021884746
-8.35 -0.000199255934623322
-8.3 -0.000231568855027867
-8.25 -0.00026373348492038
-8.2 -0.00029557897202059
-8.15 -0.000326931112061419
-8.1 -0.000357613677266595
-8.05 -0.000387449872479792
-8 -0.000416263919570642
-7.95 -0.000443882770030693
-7.9 -0.00047013794491264
-7.85 -0.000494867500459892
-7.8 -0.000517918116922113
-7.75 -0.000539147307157319
-7.7 -0.000558425740684282
-7.65 -0.000575639677872623
-7.6 -0.000590693507944459
-7.55 -0.000603512383413593
-7.5 -0.000614044942509053
-7.45 -0.000622266110022575
-7.4 -0.000628179965888048
-7.35 -0.000631822669648741
-7.3 -0.000633265427799514
-7.25 -0.000632617489810365
-7.2 -0.000630029157449129
-7.15 -0.000625694790829614
-7.1 -0.000619855793421589
-7.05 -0.00061280355707591
-7 -0.000604882346946446
-6.95 -0.000596492105035462
-6.9 -0.00058809114995563
-6.85 -0.000580198749394752
-6.8 -0.000573397540693455
-6.75 -0.000568335773906143
-6.7 -0.000565729350715832
-6.65 -0.000566363631618396
-6.6 -0.000571094982885127
-6.55 -0.000580852033958021
-6.5 -0.000596636615133114
-6.45 -0.000619524344646448
-6.4 -0.000650664833597398
-6.35 -0.000691281476527297
-6.3 -0.000742670794919289
-6.25 -0.000806201300399636
-6.2 -0.00088331184400229
-6.15 -0.000975509417508263
-6.1 -0.00108436637258984
-6.05 -0.00121151702327741
-6 -0.00135865359712403
-5.95 -0.00152752150037098
-5.9 -0.00171991386241612
-5.85 -0.00193766532495928
-5.8 -0.00218264504134515
-5.75 -0.00245674885184882
-5.7 -0.00276189060095602
-5.65 -0.00309999256308498
-5.6 -0.00347297494368743
-5.55 -0.003882744423263
-5.5 -0.00433118171253587
-5.45 -0.00482012808789102
-5.4 -0.0053513708771693
-5.35 -0.00592662786709715
-5.3 -0.00654753060500693
-5.25 -0.00721560656911839
-5.2 -0.00793226018353777
-5.15 -0.00869875265633195
-5.1 -0.00951618062159809
-5.05 -0.0103854535694309
-5 -0.0113072700511503
-4.95 -0.01228209265116
-4.9 -0.013310121721441
-4.85 -0.014391267880018
-4.8 -0.0155251232808722
-4.75 -0.0167109316697932
-4.7 -0.0179475572486799
-4.65 -0.0192334523799159
-4.6 -0.0205666241727745
-4.55 -0.0219446000054649
-4.5 -0.0233643920495417
-4.45 -0.024822460878068
-4.4 -0.0263146782552838
-4.35 -0.027836289223686
-4.3 -0.0293818736244828
-4.25 -0.0309453072094499
-4.2 -0.0325197225263563
-4.15 -0.0340974697864201
-4.1 -0.0356700779507345
-4.05 -0.0372282163032895
-4 -0.0387616568110785
-3.95 -0.0402592376067702
-3.9 -0.0417088279664331
-3.85 -0.0430972951936603
-3.8 -0.0444104738619486
-3.75 -0.0456331379090335
-3.7 -0.0467489761197265
-3.65 -0.0477405715771846
-3.6 -0.0485893857059392
-3.55 -0.0492757475727921
-3.5 -0.0497788491531198
-3.45 -0.0500767473093805
-3.4 -0.0501463732647514
-3.35 -0.0499635503867765
-3.3 -0.0495030211225342
-3.25 -0.0487384839468534
-3.2 -0.047642641197177
-3.15 -0.0461872586713269
-3.1 -0.044343237856149
-3.05 -0.0420807016342331
-3 -0.0393690942809967
-2.95 -0.0361772965137825
-2.9 -0.0324737562866573
-2.85 -0.0282266359378025
-2.8 -0.0234039761893337
-2.75 -0.0179738773708401
-2.7 -0.0119046980868457
-2.65 -0.00516527137399739
-2.6 0.00227486180436707
-2.55 0.0104452021005782
-2.5 0.0193740249815967
-2.45 0.0290880984721242
-2.4 0.0396123866182964
-2.35 0.0509697401561936
-2.3 0.063180576193339
-2.25 0.0762625490479541
-2.2 0.0902302147357816
-2.15 0.105094691942844
-2.1 0.120863322668899
-2.05 0.137539336064237
-2 0.155121519304849
-1.95 0.173603899650289
-1.9 0.192975442096848
-1.85 0.213219767267487
-1.8 0.234314894360984
-1.75 0.256233014107433
-1.7 0.278940296737259
-1.65 0.302396739958661
-1.6 0.326556061846636
-1.55 0.351365643369382
-1.5 0.376766525009984
-1.45 0.402693461579307
-1.4 0.429075038858197
-1.35 0.455833855153425
-1.3 0.482886770204417
-1.25 0.510145223141062
-1.2 0.537515620373148
-1.15 0.564899793398133
-1.1 0.592195525556571
-1.05 0.619297145756318
-1 0.646096186141353
-0.949999999999999 0.672482099613208
-0.899999999999999 0.698343032036641
-0.849999999999998 0.723566642888292
-0.799999999999997 0.748040967045371
-0.75 0.771655309360521
-0.699999999999999 0.794301162615216
-0.649999999999999 0.815873138351345
-0.599999999999998 0.836269898877142
-0.549999999999997 0.855395077300528
-0.5 0.873158170541508
-0.449999999999999 0.889475387562302
-0.399999999999999 0.904270430989222
-0.349999999999998 0.917475184138931
-0.299999999999997 0.929030266404367
-0.25 0.938885407845946
-0.199999999999999 0.94699958120193
-0.149999999999999 0.95334082591927
-0.0999999999999979 0.95788572569796
-0.0499999999999972 0.960618585963896
0 0.961530497447855
0.0500000000000007 0.960618585963895
0.100000000000001 0.957885725697958
0.150000000000002 0.953340825919266
0.200000000000003 0.946999581201926
0.25 0.938885407845941
0.300000000000001 0.92903026640436
0.350000000000001 0.917475184138923
0.400000000000002 0.904270430989213
0.450000000000003 0.889475387562293
0.5 0.873158170541498
0.550000000000001 0.855395077300517
0.600000000000001 0.836269898877131
0.650000000000002 0.815873138351333
0.700000000000003 0.794301162615203
0.75 0.771655309360506
0.800000000000001 0.748040967045357
0.850000000000001 0.723566642888277
0.900000000000002 0.698343032036625
0.950000000000003 0.672482099613192
1 0.646096186141336
1.05 0.6192971457563
1.1 0.592195525556553
1.15 0.564899793398115
1.2 0.53751562037313
1.25 0.510145223141045
1.3 0.4828867702044
1.35 0.455833855153408
1.4 0.429075038858181
1.45 0.402693461579291
1.5 0.37676652500997
1.55 0.351365643369368
1.6 0.326556061846623
1.65 0.302396739958649
1.7 0.278940296737248
1.75 0.256233014107422
1.8 0.234314894360973
1.85 0.213219767267477
1.9 0.192975442096839
1.95 0.17360389965028
2 0.155121519304841
2.05 0.13753933606423
2.1 0.120863322668892
2.15 0.105094691942838
2.2 0.0902302147357759
2.25 0.0762625490479489
2.3 0.0631805761933342
2.35 0.0509697401561892
2.4 0.0396123866182925
2.45 0.0290880984721207
2.5 0.0193740249815937
2.55 0.0104452021005756
2.6 0.0022748618043648
2.65 -0.0051652713739993
2.7 -0.0119046980868472
2.75 -0.0179738773708414
2.8 -0.0234039761893346
2.85 -0.0282266359378031
2.9 -0.0324737562866577
2.95 -0.0361772965137827
3 -0.0393690942809967
3.05 -0.0420807016342329
3.1 -0.0443432378561486
3.15 -0.0461872586713264
3.2 -0.0476426411971764
3.25 -0.0487384839468527
3.3 -0.0495030211225334
3.35 -0.0499635503867756
3.4 -0.0501463732647505
3.45 -0.0500767473093796
3.5 -0.0497788491531188
3.55 -0.0492757475727912
3.6 -0.0485893857059382
3.65 -0.0477405715771836
3.7 -0.0467489761197255
3.75 -0.0456331379090326
3.8 -0.0444104738619477
3.85 -0.0430972951936595
3.9 -0.0417088279664322
3.95 -0.0402592376067694
4 -0.0387616568110777
4.05 -0.0372282163032887
4.1 -0.0356700779507337
4.15 -0.0340974697864194
4.2 -0.0325197225263557
4.25 -0.0309453072094493
4.3 -0.0293818736244822
4.35 -0.0278362892236855
4.4 -0.0263146782552833
4.45 -0.0248224608780675
4.5 -0.0233643920495414
4.55 -0.0219446000054646
4.6 -0.0205666241727742
4.65 -0.0192334523799157
4.7 -0.0179475572486797
4.75 -0.0167109316697931
4.8 -0.0155251232808721
4.85 -0.0143912678800179
4.9 -0.0133101217214409
4.95 -0.01228209265116
5 -0.0113072700511503
5.05 -0.010385453569431
5.1 -0.00951618062159815
5.15 -0.00869875265633203
5.2 -0.00793226018353787
5.25 -0.0072156065691185
5.3 -0.00654753060500706
5.35 -0.00592662786709728
5.4 -0.00535137087716944
5.45 -0.00482012808789116
5.5 -0.00433118171253602
5.55 -0.00388274442326316
5.6 -0.00347297494368758
5.65 -0.00309999256308514
5.7 -0.00276189060095618
5.75 -0.00245674885184897
5.8 -0.00218264504134529
5.85 -0.00193766532495942
5.9 -0.00171991386241625
5.95 -0.0015275215003711
6 -0.00135865359712415
6.05 -0.00121151702327751
6.1 -0.00108436637258994
6.15 -0.000975509417508349
6.2 -0.000883311844002366
6.25 -0.000806201300399703
6.3 -0.000742670794919346
6.35 -0.000691281476527344
6.4 -0.000650664833597435
6.45 -0.000619524344646475
6.5 -0.000596636615133133
6.55 -0.000580852033958031
6.6 -0.000571094982885129
6.65 -0.00056636363161839
6.7 -0.000565729350715818
6.75 -0.000568335773906122
6.8 -0.000573397540693427
6.85 -0.000580198749394719
6.9 -0.000588091149955592
6.95 -0.000596492105035419
7 -0.000604882346946398
7.05 -0.000612803557075859
7.1 -0.000619855793421534
7.15 -0.000625694790829555
7.2 -0.000630029157449068
7.25 -0.000632617489810303
7.3 -0.000633265427799451
7.35 -0.000631822669648677
7.4 -0.000628179965887984
7.45 -0.000622266110022511
7.5 -0.000614044942508989
7.55 -0.000603512383413531
7.6 -0.000590693507944398
7.65 -0.000575639677872564
7.7 -0.000558425740684225
7.75 -0.000539147307157264
7.8 -0.00051791811692206
7.85 -0.000494867500459842
7.9 -0.000470137944912593
7.95 -0.000443882770030648
8 -0.0004162639195706
8.05 -0.000387449872479753
8.1 -0.000357613677266559
8.15 -0.000326931112061386
8.2 -0.00029557897202056
8.25 -0.000263733484920354
8.3 -0.000231568855027844
8.35 -0.000199255934623302
8.4 -0.000166961021884729
8.45 -0.000134844783229793
8.5 -0.000103061297643963
8.55 -7.17572200059942e-05
8.6 -4.10710599529309e-05
8.65 -1.11325724057798e-05
8.7 1.79377444965054e-05
8.75 4.60290486341924e-05
8.8 7.30404551761963e-05
8.85 9.88812449803473e-05
8.9 0.000123470985417759
8.95 0.000146739569067972
9 0.000168627175845324
9.05 0.000189084164192935
9.1 0.000208070897020558
9.15 0.000225557508068375
9.2 0.000241523614352478
9.25 0.000255957980291414
9.3 0.000268858139028836
9.35 0.000280229976357067
9.4 0.000290087282512457
9.45 0.000298451276957882
9.5 0.000305350111092693
9.55 0.000310818353638081
9.6 0.000314896463238177
9.65 0.000317630252596345
9.7 0.000319070348234059
9.75 0.000319271649718438
9.8 0.000318292791955823
9.85 0.000316195613894591
9.9 0.00031304463672241
9.95 0.000308906554383134
10 0.000303849738977959
10.05 0.000297943763356022
10.1 0.000291258942942568
10.15 0.000283865898599596
10.2 0.00027583514206569
10.25 0.00026723668527973
10.3 0.000258139674658352
10.35 0.000248612051170401
10.4 0.000238720236833956
10.45 0.000228528848053626
10.5 0.000218100436018327
10.55 0.000207495254193174
10.6 0.000196771052764025
10.65 0.000185982899729833
10.7 0.000175183028186645
10.75 0.00016442070920804
10.8 0.000153742149600064
10.85 0.000143190413694379
10.9 0.000132805368241368
10.95 0.000122623649375088
11 0.000112678650544278
11.05 0.000103000530237586
11.1 9.3616238276766e-05
11.15 8.45495594081682e-05
11.2 7.58211728902907e-05
11.25 6.74487267527745e-05
11.3 5.94469253897186e-05
11.35 5.18276291469447e-05
11.4 4.45999645683529e-05
11.45 3.77704439802161e-05
11.5 3.13430931135636e-05
11.55 2.53195854931282e-05
11.6 1.96993823560573e-05
11.65 1.4479876904117e-05
11.7 9.65654173883621e-06
11.75 5.22307837933555e-06
11.8 1.1715678168756e-06
11.85 -2.50737888216781e-06
11.9 -5.82447085269389e-06
11.95 -8.79158945167384e-06
12 -1.14216428239264e-05
12.05 -1.37284237477806e-05
12.1 -1.57264714291736e-05
12.15 -1.74309378461451e-05
12.2 -1.88574591793244e-05
12.25 -2.0022032798279e-05
12.3 -2.09409002088936e-05
12.35 -2.1630436303633e-05
12.4 -2.21070451949435e-05
12.45 -2.2387062852456e-05
12.5 -2.24866667073456e-05
12.55 -2.24217923324035e-05
12.6 -2.22080572542989e-05
12.65 -2.1860691905322e-05
12.7 -2.13944776757533e-05
12.75 -2.08236919850106e-05
12.8 -2.0162060249974e-05
12.85 -1.94227145924489e-05
12.9 -1.8618159094615e-05
12.95 -1.77602413815636e-05
13 -1.686013028361e-05
13.05 -1.59282993079629e-05
13.1 -1.49745156294867e-05
13.15 -1.40078342936196e-05
13.2 -1.30365973109435e-05
13.25 -1.20684373123161e-05
13.3 -1.11102854257659e-05
13.35 -1.0168383031385e-05
13.4 -9.24829704809148e-06
13.45 -8.35493840622116e-06
13.5 -7.49258336229766e-06
13.55 -6.6648973168496e-06
13.6 -5.87496080263571e-06
13.65 -5.12529731892581e-06
13.7 -4.41790269740126e-06
13.75 -3.75427569660905e-06
13.8 -3.13544953455848e-06
13.85 -2.56202408281896e-06
13.9 -2.03419846019702e-06
13.95 -1.5518037795767e-06
14 -1.11433581764369e-06
14.05 -7.20987393828139e-07
14.1 -3.70680261748923e-07
14.15 -6.20963335840629e-08
14.2 2.06291925001367e-07
14.25 4.36192074591516e-07
14.3 6.29463384668286e-07
14.35 7.88089730726338e-07
14.4 9.14153801091963e-07
14.45 1.00981269283166e-06
14.5 1.07727496082945e-06
14.55 1.11877916942027e-06
14.6 1.13657398195151e-06
14.65 1.13289981035926e-06
14.7 1.10997203433303e-06
14.75 1.0699657879399e-06
14.8 1.01500230071268e-06
14.85 9.47136770196997e-07
14.9 8.68347733812363e-07
14.95 7.80527899616744e-07
15 6.85476388172492e-07
15.05 5.84892331186292e-07
15.1 4.80369766923774e-07
15.15 3.73393767562618e-07
15.2 2.65337729623138e-07
15.25 1.57461755375075e-07
15.3 5.0912050632583e-08
15.35 -5.32787374185693e-08
15.4 -1.54190319804028e-07
15.45 -2.51012780641456e-07
15.5 -3.43043885051178e-07
15.55 -4.29685757118045e-07
15.6 -5.10441003702409e-07
15.65 -5.84908358208039e-07
15.7 -6.52777916303425e-07
15.75 -7.13826033105693e-07
15.8 -7.67909948518425e-07
15.85 -8.14962204310416e-07
15.9 -8.54984913175367e-07
15.95 -8.8804393646487e-07
16 -9.14263023579729e-07
16.05 -9.33817962176687e-07
16.1 -9.46930784436486e-07
16.15 -9.53864070680028e-07
16.2 -9.54915387645604e-07
16.25 -9.50411894782581e-07
16.3 -9.40705148004337e-07
16.35 -9.26166126501849e-07
16.4 -9.07180504473201e-07
16.45 -8.84144185994694e-07
16.5 -8.57459117765497e-07
16.55 -8.27529391116394e-07
16.6 -7.94757641498546e-07
16.65 -7.59541750672391e-07
16.7 -7.22271854009517e-07
16.75 -6.83327652709332e-07
16.8 -6.43076028323141e-07
16.85 -6.01868954774465e-07
16.9 -5.60041701067907e-07
16.95 -5.1791131608956e-07
17 -4.75775385318437e-07
17.05 -4.33911047887446e-07
17.1 -3.9257426124981e-07
17.15 -3.51999299716808e-07
17.2 -3.12398472328579e-07
17.25 -2.73962044893842e-07
17.3 -2.36858350578176e-07
17.35 -2.01234073124766e-07
17.4 -1.67214686646418e-07
17.45 -1.34905035922958e-07
17.5 -1.04390041263127e-07
17.55 -7.5735512233999e-08
17.6 -4.89890549126982e-08
17.65 -2.41810577637574e-08
17.7 -1.32574177984676e-09
17.75 1.95777388670792e-08
17.8 3.85441587435438e-08
17.85 5.56010579930056e-08
17.9 7.078756567536e-08
17.95 8.41532203821347e-08
18 9.57567980712417e-08
18.05 1.05665156217974e-07
18.1 1.1395210252354e-07
18.15 1.20697295566428e-07
18.2 1.25985183932348e-07
18.25 1.2990398952185e-07
18.3 1.32544739916867e-07
18.35 1.34000353893577e-07
18.4 1.34364783403914e-07
18.45 1.33732214615677e-07
18.5 1.32196329905212e-07
18.55 1.29849632039776e-07
18.6 1.26782831171513e-07
18.65 1.2308429469321e-07
18.7 1.18839559479056e-07
18.75 1.14130905552422e-07
18.8 1.09036989787524e-07
18.85 1.03632537862926e-07
18.9 9.7988092341605e-08
18.95 9.21698144542129e-08
19 8.62393369080233e-08
19.05 8.02536648326323e-08
19.1 7.42651218031359e-08
19.15 6.83213377504574e-08
19.2 6.24652754747402e-08
19.25 5.67352924191e-08
19.3 5.11652343352663e-08
19.35 4.57845574773433e-08
19.4 4.06184759926457e-08
19.45 3.56881312368007e-08
19.5 3.10107798215447e-08
19.55 2.65999973053565e-08
19.6 2.24658945567709e-08
19.65 1.86153439554462e-08
19.7 1.50522127444391e-08
19.75 1.17776010063382e-08
19.8 8.79008190371746e-09
19.85 6.08594199865419e-09
19.9 3.65941964481151e-09
19.95 1.50293962692079e-09
20 -3.92657595347713e-10
20.05 -2.03789350079611e-09
20.1 -3.44443726002429e-09
20.15 -4.62490073592211e-09
20.2 -5.59264366807405e-09
20.25 -6.36158981326277e-09
20.3 -6.9460546565863e-09
20.35 -7.36058515772018e-09
20.4 -7.61981185523616e-09
20.45 -7.73831351917629e-09
20.5 -7.73049441870146e-09
20.55 -7.61047415789516e-09
20.6 -7.39198992890637e-09
20.65 -7.08831093765878e-09
20.7 -6.71216467333966e-09
20.75 -6.2756746187265e-09
20.8 -5.79030893395071e-09
20.85 -5.26683959129796e-09
20.9 -4.71531139280678e-09
20.95 -4.14502026539375e-09
21 -3.5645001996022e-09
21.05 -2.9815181773958e-09
21.1 -2.4030764212203e-09
21.15 -1.83542129032991e-09
21.2 -1.28405815059375e-09
21.25 -7.53771550121747e-10
21.3 -2.48650044531682e-10
21.35 2.27884968032045e-10
21.4 6.73047021468106e-10
21.45 1.08464956094843e-09
21.5 1.46106869442184e-09
21.55 1.80120425386796e-09
21.6 2.10443967145896e-09
21.65 2.37060114175842e-09
21.7 2.59991650579688e-09
21.75 2.79297425673609e-09
21.8 2.95068303026327e-09
21.85 3.07423190620805e-09
21.9 3.1650518114848e-09
21.95 3.22477827863583e-09
22 3.25521577926167e-09
22.05 3.25830381771646e-09
22.1 3.23608493783192e-09
22.15 3.19067476429719e-09
22.2 3.12423417081651e-09
22.25 3.03894363941955e-09
22.3 2.93697984940959e-09
22.35 2.8204945104759e-09
22.4 2.69159543251921e-09
22.45 2.55232980476986e-09
22.5 2.4046696388244e-09
22.55 2.25049931427451e-09
22.6 2.09160515162342e-09
22.65 1.92966692513254e-09
22.7 1.7662512180569e-09
22.75 1.60280651433927e-09
22.8 1.44065991415797e-09
22.85 1.28101535567237e-09
22.9 1.12495322178319e-09
22.95 9.73431208620518e-10
23 8.2728633168153e-10
23.05 6.87237945952661e-10
23.1 5.53891657855484e-10
23.15 4.27744009339231e-10
23.2 3.0918781779479e-10
23.25 1.9851805957547e-10
23.3 9.59381896721731e-11
23.35 1.56679540165424e-12
23.4 -8.45555122726013e-11
23.45 -1.62459060050774e-10
23.5 -2.32238010118647e-10
23.55 -2.94043271793624e-10
23.6 -3.48075497632356e-10
23.65 -3.94578227925743e-10
23.7 -4.33831240822642e-10
23.75 -4.66144158723921e-10
23.8 -4.9185035512469e-10
23.85 -5.11301199798878e-10
23.9 -5.24860674155194e-10
23.95 -5.32900382778673e-10
24 -5.35794981633656e-10
24.05 -5.33918038162467e-10
24.1 -5.27638333584299e-10
24.15 -5.17316613090878e-10
24.2 -5.03302785354799e-10
24.25 -4.85933568814044e-10
24.3 -4.65530578569497e-10
24.35 -4.4239884442511e-10
24.4 -4.16825747603637e-10
24.45 -3.89080360972903e-10
24.5 -3.59413175204625e-10
24.55 -3.28056191144307e-10
24.6 -2.95223356779978e-10
24.65 -2.61111325541789e-10
24.7 -2.25900511225529e-10
24.75 -1.89756413592722e-10
24.8 -1.52831187639891e-10
24.85 -1.15265428632334e-10
24.9 -7.71901442465576e-11
24.95 -3.87288845447434e-11
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 -8.2988056553773e-11
-24.9 -1.61926865240897e-10
-24.85 -2.35129298222487e-10
-24.8 -3.00945298004806e-10
-24.75 -3.57772987950046e-10
-24.7 -4.04069947654694e-10
-24.65 -4.3836465113831e-10
-24.6 -4.59268059335023e-10
-24.55 -4.65485351153638e-10
-24.5 -4.55827769431503e-10
-24.45 -4.29224549522747e-10
-24.4 -3.84734889113019e-10
-24.35 -3.21559908228889e-10
-24.3 -2.39054538407731e-10
-24.25 -1.36739269718508e-10
-24.2 -1.43116738884545e-11
-24.15 1.28342388684279e-10
-24.1 2.91137980639309e-10
-24.05 4.73780830857605e-10
-24 6.75757731740091e-10
-23.95 8.96327722444493e-10
-23.9 1.13451419861621e-09
-23.85 1.38909809700053e-09
-23.8 1.65861231022223e-09
-23.75 1.9413374928112e-09
-23.7 2.2352994240874e-09
-23.65 2.53826809664369e-09
-23.6 2.8477587007335e-09
-23.55 3.16103467473881e-09
-23.5 3.47511298992385e-09
-23.45 3.78677183374271e-09
-23.4 4.09256084994229e-09
-23.35 4.38881408547517e-09
-23.3 4.67166578371283e-09
-23.25 4.93706915054168e-09
-23.2 5.18081820456605e-09
-23.15 5.39857280477927e-09
-23.1 5.58588692866631e-09
-23.05 5.73824025075435e-09
-23 5.85107304614281e-09
-22.95 5.91982441555432e-09
-22.9 5.93997379801185e-09
-22.85 5.90708570444955e-09
-22.8 5.81685757051842e-09
-22.75 5.66517058969378e-09
-22.7 5.44814334870074e-09
-22.65 5.16218804644704e-09
-22.6 4.80406903532242e-09
-22.55 4.37096338015181e-09
-22.5 3.86052308557169e-09
-22.45 3.27093859745909e-09
-22.4 2.60100313863641e-09
-22.35 1.85017739378879e-09
-22.3 1.01865401377693e-09
-22.25 1.07421365748725e-10
-22.2 -8.81674086885005e-10
-22.15 -1.94586743095374e-09
-22.1 -3.08141767081789e-09
-22.05 -4.28355354575082e-09
-22 -5.54642355819697e-09
-21.95 -6.86305100110117e-09
-21.9 -8.22529479528249e-09
-21.85 -9.62381696540539e-09
-21.8 -1.10480575949169e-08
-21.75 -1.24862181058134e-08
-21.7 -1.39252537077273e-08
-21.65 -1.53508758520531e-08
-21.6 -1.67475655101576e-08
-21.55 -1.8098598069662e-08
-21.5 -1.93860806089056e-08
-21.45 -2.05910022665928e-08
-21.4 -2.16932983709498e-08
-21.35 -2.26719289301564e-08
-21.3 -2.35049720131599e-08
-21.25 -2.41697324670298e-08
-21.2 -2.46428663237047e-08
-21.15 -2.49005211452804e-08
-21.1 -2.49184924429893e-08
-21.05 -2.46723961808713e-08
-21 -2.41378572411215e-08
-20.95 -2.32907135845766e-08
-20.9 -2.21072356872545e-08
-20.85 -2.05643606728811e-08
-20.8 -1.86399403926298e-08
-20.75 -1.63130025276857e-08
-20.7 -1.35640236086785e-08
-20.65 -1.03752126595636e-08
-20.6 -6.73080398336716e-09
-20.55 -2.6173574146465e-09
-20.5 1.97593583001703e-09
-20.45 7.05694376513786e-09
-20.4 1.26302829654457e-08
-20.35 1.86970090501528e-08
-20.3 2.52543109424442e-08
-20.25 3.22952116974101e-08
-20.2 3.98082788549794e-08
-20.15 4.77773474258451e-08
-20.1 5.61812587557484e-08
-20.05 6.49936186346053e-08
-20 7.4182578119591e-08
-19.95 8.37106406232027e-08
-19.9 9.35344988762605e-08
-19.85 1.03604905409565e-07
-19.8 1.13866580204343e-07
-19.75 1.24258159138548e-07
-19.7 1.34712186801565e-07
-19.65 1.45155157161886e-07
-19.6 1.55507605449255e-07
-19.55 1.65684254452748e-07
-19.5 1.75594218238111e-07
-19.45 1.85141266049861e-07
-19.4 1.94224148885426e-07
-19.35 2.02736990908932e-07
-19.3 2.10569747510922e-07
-19.25 2.1760873141681e-07
-19.2 2.23737207801689e-07
-19.15 2.28836058882437e-07
-19.1 2.32784517930889e-07
-19.05 2.35460972085404e-07
-19 2.36743832733947e-07
-18.95 2.36512471602093e-07
-18.9 2.34648220006408e-07
-18.85 2.31035428030552e-07
-18.8 2.25562579651521e-07
-18.75 2.18123459090417e-07
-18.7 2.08618362890542e-07
-18.65 1.96955351439876e-07
-18.6 1.8305153286064e-07
-18.55 1.66834371391019e-07
-18.5 1.4824301158949e-07
-18.45 1.27229608906919e-07
-18.4 1.03760656402559e-07
-18.35 7.78182966345275e-08
-18.3 4.94016070407979e-08
-18.25 1.85278464510214e-08
-18.2 -1.47663502592056e-08
-18.15 -5.04238429335217e-08
-18.1 -8.83659363910612e-08
-18.05 -1.28491424682896e-07
-18 -1.70675744214309e-07
-17.95 -2.14770250865603e-07
-17.9 -2.60601636413163e-07
-17.85 -3.07971499615145e-07
-17.8 -3.56656087274276e-07
-17.75 -4.06406220416063e-07
-17.7 -4.56947420416687e-07
-17.65 -5.07980249474137e-07
-17.6 -5.59180879232217e-07
-17.55 -6.10201900634177e-07
-17.5 -6.60673387195875e-07
-17.45 -7.1020422284321e-07
-17.4 -7.58383704251855e-07
-17.35 -8.04783426256607e-07
-17.3 -8.48959457361697e-07
-17.25 -8.9045481068198e-07
-17.2 -9.28802213779181e-07
-17.15 -9.63527178829546e-07
-17.1 -9.94151372373221e-07
-17.05 -1.02019628155645e-06
-17 -1.04118717129198e-06
-16.95 -1.05665732413886e-06
-16.9 -1.06615255195043e-06
-16.85 -1.06923596546867e-06
-16.8 -1.06549298506933e-06
-16.75 -1.05453657279747e-06
-16.7 -1.03601266269546e-06
-16.65 -1.0096057632318e-06
-16.6 -9.75044702408984e-07
-16.55 -9.32108482883154e-07
-16.5 -8.80632211189904e-07
-16.45 -8.20513061962793e-07
-16.4 -7.51716234879863e-07
-16.35 -6.74280859004509e-07
-16.3 -5.88325796228535e-07
-16.25 -4.94055292705597e-07
-16.2 -3.9176442451207e-07
-16.15 -2.81844281319949e-07
-16.1 -1.64786829643505e-07
-16.05 -4.11893952592417e-08
-16 8.82412972713847e-08
-15.95 2.22685591393759e-07
-15.9 3.61207936075998e-07
-15.85 5.02754559065892e-07
-15.8 6.46151841098495e-07
-15.75 7.9010545601309e-07
-15.7 9.33200341016425e-07
-15.65 1.07390156011024e-06
-15.6 1.21055612196123e-06
-15.55 1.34139581120837e-06
-15.5 1.46454108935692e-06
-15.45 1.57800611798228e-06
-15.4 1.67970495294782e-06
-15.35 1.7674589537161e-06
-15.3 1.83900544659703e-06
-15.25 1.89200767492428e-06
-15.2 1.92406606268445e-06
-15.15 1.93273081104568e-06
-15.1 1.91551583955353e-06
-15.05 1.86991407549496e-06
-15 1.79341408609601e-06
-14.95 1.68351803883721e-06
-14.9 1.53776096527372e-06
-14.85 1.35373129336675e-06
-14.8 1.1290926025099e-06
-14.75 8.61606544212642e-07
-14.7 5.49156859833616e-07
-14.65 1.89774414894528e-07
-14.6 -2.18336842588337e-07
-14.55 -6.76773104576972e-07
-14.5 -1.1869032234644e-06
-14.45 -1.74984066005449e-06
-14.4 -2.36641500092518e-06
-14.35 -3.03714319919264e-06
-14.3 -3.76220070461874e-06
-14.25 -4.54139266059784e-06
-14.2 -5.37412535672764e-06
-14.15 -6.2593781363106e-06
-14.1 -7.19567596814771e-06
-14.05 -8.18106290127087e-06
-14 -9.21307662970838e-06
-13.95 -1.02887244018862e-05
-13.9 -1.14044605157284e-05
-13.85 -1.25561656458295e-05
-13.8 -1.37391282531279e-05
-13.75 -1.49480283302046e-05
-13.7 -1.61769237365798e-05
-13.65 -1.74192393780717e-05
-13.6 -1.86677594823372e-05
-13.55 -1.99146232190469e-05
-13.5 -2.11513239076733e-05
-13.45 -2.23687120485268e-05
-13.4 -2.35570024033893e-05
-13.35 -2.47057853408185e-05
-13.3 -2.58040426478855e-05
-13.25 -2.68401679947178e-05
-13.2 -2.78019922207409e-05
-13.15 -2.86768135919216e-05
-13.1 -2.94514331566213e-05
-13.05 -3.0112195303881e-05
-13 -3.064503360211e-05
-12.95 -3.10355219682844e-05
-12.9 -3.12689311879315e-05
-12.85 -3.13302907744617e-05
-12.8 -3.12044561229023e-05
-12.75 -3.08761808778838e-05
-12.7 -3.03301943989699e-05
-12.65 -2.95512841682277e-05
-12.6 -2.85243829454804e-05
-12.55 -2.72346604361248e-05
-12.5 -2.56676191949424e-05
-12.45 -2.38091944471704e-05
-12.4 -2.16458574654658e-05
-12.35 -1.91647220985217e-05
-12.3 -1.63536540042325e-05
-12.25 -1.32013820977252e-05
-12.2 -9.6976116825495e-06
-12.15 -5.83313869214822e-06
-12.1 -1.59996442870936e-06
-12.05 3.00858985205098e-06
-12 7.99776919839483e-06
-11.95 1.33712727852297e-05
-11.9 1.91311440570152e-05
-11.85 2.52776639754074e-05
-11.8 3.18092481824397e-05
-11.75 3.87223489128694e-05
-11.7 4.60113625083622e-05
-11.65 5.36685434010828e-05
-11.6 6.16839254447103e-05
-11.55 7.00452514765615e-05
-11.5 7.87379119950841e-05
-11.45 8.77448938321883e-05
-11.4 9.70467396894186e-05
-11.35 0.000106621519390593
-11.3 0.000116444813680988
-11.25 0.000126489711374219
-11.2 0.000136726820612453
-11.15 0.000147124294963362
-11.1 0.000157647875028041
-11.05 0.000168260946178037
-11 0.000178924612976405
-10.95 0.000189597790767428
-10.9 0.000200237314842241
-10.85 0.00021079806750313
-10.8 0.000221233123257848
-10.75 0.000231493912276998
-10.7 0.000241530402142526
-10.65 0.000251291297803935
-10.6 0.000260724259541132
-10.55 0.000269776138609252
-10.5 0.000278393230111646
-10.45 0.00028652154251295
-10.4 0.000294107083065143
-10.35 0.000301096158276333
-10.3 0.00030743568840515
-10.25 0.000313073534813746
-10.2 0.00031795883886008
-10.15 0.000322042370856157
-10.1 0.000325276887463836
-10.05 0.000327617495744606
-10 0.00032902202192509
-9.95 0.000329451382786863
-9.9 0.000328869957438337
-9.85 0.000327245957078952
-9.8 0.00032455179022258
-9.75 0.000320764420709026
-9.7 0.000315865715700663
-9.65 0.00030984278073671
-9.6 0.000302688278801481
-9.55 0.00029440073025614
-9.5 0.000284984790387203
-9.45 0.000274451501240331
-9.4 0.000262818514335905
-9.35 0.000250110280804595
-9.3 0.000236358205437696
-9.25 0.000221600761119464
-9.2 0.000205883560098106
-9.15 0.000189259378559493
-9.1 0.000171788130994073
-9.05 0.000153536790893803
-9 0.000134579254383203
-8.95 0.000114996143477639
-8.9 9.48745457735863e-05
-8.85 7.43076875106985e-05
-8.8 5.33945371046075e-05
-8.75 3.22393364333582e-05
-8.7 1.0951057369621e-05
-8.65 -1.03572187140344e-05
-8.6 -3.15690004781362e-05
-8.55 -5.25651669109224e-05
-8.5 -7.32248297931076e-05
-8.45 -9.34262793995813e-05
-8.4 -0.000113048014136087
-8.35 -0.000131969854413315
-8.3 -0.000150074140638549
-8.25 -0.000167247014756375
-8.2 -0.000183379784295435
-8.15 -0.000198370367378362
-8.1 -0.000212124816627618
-8.05 -0.00022455891935177
-8 -0.000235599870825833
-7.95 -0.000245188016886728
-7.9 -0.000253278661451997
-7.85 -0.000259843933938004
-7.8 -0.000264874710904537
-7.75 -0.000268382585587592
-7.7 -0.000270401878303049
-7.65 -0.000270991680012814
-7.6 -0.000270237920643776
-7.55 -0.000268255453040877
-7.5 -0.00026519014272082
-7.45 -0.000261220952874853
-7.4 -0.000256562013350018
-7.35 -0.000251464661620691
-7.3 -0.000246219443048702
-7.25 -0.000241158057023279
-7.2 -0.000236655234874093
-7.15 -0.000233130534764278
-7.1 -0.000231050038097983
-7.05 -0.000230927931321247
-7 -0.000233327956358097
-6.95 -0.000238864712308123
-6.9 -0.000248204790439545
-6.85 -0.000262067723944987
-6.8 -0.000281226733387842
-6.75 -0.000306509248256913
-6.7 -0.000338797184567642
-6.65 -0.00037902695800118
-6.6 -0.000428189211658924
-6.55 -0.000487328237131314
-6.5 -0.000557541067236372
-6.45 -0.000639976218476651
-6.4 -0.00073583206099362
-6.35 -0.000846354793566604
-6.3 -0.000972836001009981
-6.25 -0.00111660977116782
-6.2 -0.00127904934859048
-6.15 -0.00146156330190354
-6.1 -0.001665591181847
-6.05 -0.00189259864697375
-6 -0.00214407203405221
-5.95 -0.00242151235032231
-5.9 -0.0027264286649091
-5.85 -0.00306033087690939
-5.8 -0.00342472183793885
-5.75 -0.00382108880726684
-5.7 -0.00425089421808279
-5.65 -0.00471556573394017
-5.6 -0.00521648557502501
-5.55 -0.00575497909460976
-5.5 -0.00633230258689565
-5.45 -0.0069496303084389
-5.4 -0.00760804069651856
-5.35 -0.0083085017691637
-5.3 -0.00905185569314271
-5.25 -0.00983880250806146
-5.2 -0.0106698829968551
-5.15 -0.0115454606954322
-5.1 -0.0124657030370827
-5.05 -0.0134305616305418
-5 -0.0144397516743651
-4.95 -0.0154927305145665
-4.9 -0.0165886753573708
-4.85 -0.0177264601544896
-4.8 -0.018904631684617
-4.75 -0.0201213848619321
-4.7 -0.0213745373103523
-4.65 -0.0226615032511867
-4.6 -0.0239792667617617
-4.55 -0.0253243544736066
-4.5 -0.0266928077909601
-4.45 -0.0280801547237646
-4.4 -0.0294813814440046
-4.35 -0.0308909036902775
-4.3 -0.0323025381628984
-4.25 -0.033709474070662
-4.2 -0.0351042450106311
-4.15 -0.0364787013839797
-4.1 -0.0378239835739625
-4.05 -0.0391304961364537
-4 -0.0403878832791073
-3.95 -0.0415850059319152
-3.9 -0.0427099207396192
-3.85 -0.0437498613348553
-3.8 -0.0446912222798294
-3.75 -0.0455195460934229
-3.7 -0.0462195138095559
-3.65 -0.0467749395409589
-3.6 -0.0471687695497442
-3.55 -0.0473830863517687
-3.5 -0.0473991184051233
-3.45 -0.0471972559534864
-3.4 -0.0467570736117827
-3.35 -0.046057360293781
-3.3 -0.0450761570880697
-3.25 -0.04379080368933
-3.2 -0.0421779939850202
-3.15 -0.0402138413824705
-3.1 -0.0378739544369492
-3.05 -0.0351335233064561
-3 -0.0319674175128281
-2.95 -0.0283502954302163
-2.9 -0.0242567258502198
-2.85 -0.0196613218871156
-2.8 -0.014538887386032
-2.75 -0.00886457588103451
-2.7 -0.00261406201862067
-2.65 0.00423627478505896
-2.6 0.0117091548476306
-2.55 0.019826191456677
-2.5 0.0286076736026823
-2.45 0.0380723391776436
-2.4 0.0482371398244841
-2.35 0.0591169988479084
-2.3 0.0707245638296083
-2.25 0.0830699558267625
-2.2 0.0961605172691298
-2.15 0.110000560902811
-2.1 0.124591122353617
-2.05 0.139929719095186
-2 0.156010118801532
-1.95 0.172822120235144
-1.9 0.190351349964698
-1.85 0.208579078315127
-1.8 0.227482058021794
-1.75 0.247032389084182
-1.7 0.267197413287891
-1.65 0.287939641781919
-1.6 0.309216718957084
-1.55 0.330981425667575
-1.5 0.353181724568365
-1.45 0.375760850004919
-1.4 0.398657444487856
-1.35 0.42180574331447
-1.3 0.445135808363283
-1.25 0.468573811490209
-1.2 0.492042367299738
-1.15 0.515460914357637
-1.1 0.538746143159376
-1.05 0.561812468378867
-1 0.584572542103441
-0.949999999999999 0.606937803922744
-0.899999999999999 0.628819062891551
-0.849999999999998 0.650127105540232
-0.799999999999997 0.670773323274358
-0.75 0.690670351701369
-0.699999999999999 0.709732713666334
-0.649999999999999 0.727877457096509
-0.599999999999998 0.745024778182731
-0.549999999999997 0.761098620018624
-0.5 0.776027236653723
-0.449999999999999 0.789743712701046
-0.399999999999999 0.802186429312079
-0.349999999999998 0.813299468653463
-0.299999999999997 0.823032951144716
-0.25 0.831343302735835
-0.199999999999999 0.838193453358354
-0.149999999999999 0.843552972066206
-0.0999999999999979 0.847398148677898
-0.0499999999999972 0.849712035056967
0 0.850484460571231
0.0500000000000007 0.849712035056969
0.100000000000001 0.847398148677902
0.150000000000002 0.843552972066212
0.200000000000003 0.83819345335836
0.25 0.831343302735843
0.300000000000001 0.823032951144725
0.350000000000001 0.813299468653474
0.400000000000002 0.802186429312091
0.450000000000003 0.789743712701059
0.5 0.776027236653737
0.550000000000001 0.761098620018639
0.600000000000001 0.745024778182746
0.650000000000002 0.727877457096524
0.700000000000003 0.70973271366635
0.75 0.690670351701386
0.800000000000001 0.670773323274376
0.850000000000001 0.65012710554025
0.900000000000002 0.62881906289157
0.950000000000003 0.606937803922763
1 0.58457254210346
1.05 0.561812468378887
1.1 0.538746143159395
1.15 0.515460914357657
1.2 0.492042367299758
1.25 0.468573811490228
1.3 0.445135808363303
1.35 0.421805743314489
1.4 0.398657444487875
1.45 0.375760850004938
1.5 0.353181724568384
1.55 0.330981425667594
1.6 0.309216718957102
1.65 0.287939641781937
1.7 0.267197413287908
1.75 0.247032389084198
1.8 0.22748205802181
1.85 0.208579078315142
1.9 0.190351349964712
1.95 0.172822120235158
2 0.156010118801545
2.05 0.139929719095198
2.1 0.124591122353628
2.15 0.110000560902822
2.2 0.09616051726914
2.25 0.0830699558267722
2.3 0.0707245638296173
2.35 0.0591169988479168
2.4 0.048237139824492
2.45 0.0380723391776509
2.5 0.0286076736026889
2.55 0.0198261914566831
2.6 0.0117091548476361
2.65 0.00423627478506398
2.7 -0.0026140620186162
2.75 -0.00886457588103057
2.8 -0.0145388873860286
2.85 -0.0196613218871127
2.9 -0.0242567258502174
2.95 -0.0283502954302144
3 -0.0319674175128266
3.05 -0.0351335233064551
3.1 -0.0378739544369486
3.15 -0.0402138413824703
3.2 -0.0421779939850203
3.25 -0.0437908036893305
3.3 -0.0450761570880705
3.35 -0.046057360293782
3.4 -0.0467570736117839
3.45 -0.0471972559534879
3.5 -0.047399118405125
3.55 -0.0473830863517706
3.6 -0.0471687695497462
3.65 -0.046774939540961
3.7 -0.046219513809558
3.75 -0.0455195460934251
3.8 -0.0446912222798317
3.85 -0.0437498613348577
3.9 -0.0427099207396216
3.95 -0.0415850059319176
4 -0.0403878832791097
4.05 -0.0391304961364562
4.1 -0.037823983573965
4.15 -0.0364787013839821
4.2 -0.0351042450106335
4.25 -0.0337094740706642
4.3 -0.0323025381629006
4.35 -0.0308909036902796
4.4 -0.0294813814440066
4.45 -0.0280801547237665
4.5 -0.0266928077909619
4.55 -0.0253243544736083
4.6 -0.0239792667617633
4.65 -0.0226615032511882
4.7 -0.0213745373103537
4.75 -0.0201213848619334
4.8 -0.0189046316846181
4.85 -0.0177264601544907
4.9 -0.0165886753573718
4.95 -0.0154927305145673
5 -0.0144397516743658
5.05 -0.0134305616305424
5.1 -0.0124657030370832
5.15 -0.0115454606954326
5.2 -0.0106698829968554
5.25 -0.0098388025080617
5.3 -0.00905185569314287
5.35 -0.00830850176916377
5.4 -0.00760804069651855
5.45 -0.00694963030843882
5.5 -0.0063323025868955
5.55 -0.00575497909460955
5.6 -0.00521648557502475
5.65 -0.00471556573393985
5.7 -0.00425089421808243
5.75 -0.00382108880726643
5.8 -0.00342472183793841
5.85 -0.00306033087690892
5.9 -0.00272642866490859
5.95 -0.00242151235032178
6 -0.00214407203405166
6.05 -0.00189259864697319
6.1 -0.00166559118184643
6.15 -0.00146156330190297
6.2 -0.00127904934858991
6.25 -0.00111660977116725
6.3 -0.000972836001009417
6.35 -0.000846354793566049
6.4 -0.000735832060993075
6.45 -0.00063997621847612
6.5 -0.000557541067235857
6.55 -0.000487328237130817
6.6 -0.000428189211658447
6.65 -0.000379026958000724
6.7 -0.000338797184567208
6.75 -0.000306509248256501
6.8 -0.000281226733387455
6.85 -0.000262067723944625
6.9 -0.000248204790439208
6.95 -0.000238864712307813
7 -0.000233327956357813
7.05 -0.00023092793132099
7.1 -0.000231050038097752
7.15 -0.000233130534764074
7.2 -0.000236655234873916
7.25 -0.000241158057023127
7.3 -0.000246219443048576
7.35 -0.00025146466162059
7.4 -0.000256562013349941
7.45 -0.0002612209528748
7.5 -0.000265190142720789
7.55 -0.000268255453040868
7.6 -0.000270237920643787
7.65 -0.000270991680012844
7.7 -0.000270401878303097
7.75 -0.000268382585587657
7.8 -0.000264874710904619
7.85 -0.0002598439339381
7.9 -0.000253278661452106
7.95 -0.00024518801688685
8 -0.000235599870825965
8.05 -0.000224558919351911
8.1 -0.000212124816627767
8.15 -0.000198370367378518
8.2 -0.000183379784295596
8.25 -0.000167247014756541
8.3 -0.000150074140638718
8.35 -0.000131969854413487
8.4 -0.000113048014136259
8.45 -9.34262793997536e-05
8.5 -7.32248297932791e-05
8.55 -5.25651669110922e-05
8.6 -3.15690004783033e-05
8.65 -1.03572187141982e-05
8.7 1.09510573694612e-05
8.75 3.2239336433203e-05
8.8 5.33945371044577e-05
8.85 7.43076875105544e-05
8.9 9.48745457734484e-05
8.95 0.000114996143477507
9 0.000134579254383079
9.05 0.000153536790893686
9.1 0.000171788130993964
9.15 0.000189259378559391
9.2 0.000205883560098011
9.25 0.000221600761119377
9.3 0.000236358205437617
9.35 0.000250110280804523
9.4 0.000262818514335841
9.45 0.000274451501240275
9.5 0.000284984790387154
9.55 0.000294400730256098
9.6 0.000302688278801446
9.65 0.000309842780736681
9.7 0.000315865715700641
9.75 0.00032076442070901
9.8 0.00032455179022257
9.85 0.000327245957078947
9.9 0.000328869957438338
9.95 0.000329451382786868
10 0.000329022021925099
10.05 0.00032761749574462
10.1 0.000325276887463854
10.15 0.000322042370856178
10.2 0.000317958838860104
10.25 0.000313073534813773
10.3 0.00030743568840518
10.35 0.000301096158276364
10.4 0.000294107083065176
10.45 0.000286521542512984
10.5 0.000278393230111682
10.55 0.000269776138609289
10.6 0.00026072425954117
10.65 0.000251291297803973
10.7 0.000241530402142564
10.75 0.000231493912277036
10.8 0.000221233123257885
10.85 0.000210798067503167
10.9 0.000200237314842278
10.95 0.000189597790767464
11 0.000178924612976439
11.05 0.00016826094617807
11.1 0.000157647875028073
11.15 0.000147124294963392
11.2 0.000136726820612482
11.25 0.000126489711374246
11.3 0.000116444813681014
11.35 0.000106621519390617
11.4 9.70467396894401e-05
11.45 8.77448938322081e-05
11.5 7.87379119951021e-05
11.55 7.00452514765776e-05
11.6 6.16839254447247e-05
11.65 5.36685434010954e-05
11.7 4.60113625083732e-05
11.75 3.87223489128787e-05
11.8 3.18092481824473e-05
11.85 2.52776639754135e-05
11.9 1.91311440570198e-05
11.95 1.3371272785233e-05
12 7.99776919839672e-06
12.05 3.00858985205161e-06
12.1 -1.5999644287099e-06
12.15 -5.83313869214984e-06
12.2 -9.69761168255212e-06
12.25 -1.32013820977287e-05
12.3 -1.63536540042368e-05
12.35 -1.91647220985268e-05
12.4 -2.16458574654715e-05
12.45 -2.38091944471767e-05
12.5 -2.56676191949492e-05
12.55 -2.7234660436132e-05
12.6 -2.85243829454879e-05
12.65 -2.95512841682354e-05
12.7 -3.03301943989778e-05
12.75 -3.08761808778919e-05
12.8 -3.12044561229104e-05
12.85 -3.13302907744697e-05
12.9 -3.12689311879394e-05
12.95 -3.10355219682923e-05
13 -3.06450336021177e-05
13.05 -3.01121953038885e-05
13.1 -2.94514331566286e-05
13.15 -2.86768135919286e-05
13.2 -2.78019922207476e-05
13.25 -2.68401679947242e-05
13.3 -2.58040426478915e-05
13.35 -2.47057853408241e-05
13.4 -2.35570024033946e-05
13.45 -2.23687120485318e-05
13.5 -2.11513239076778e-05
13.55 -1.9914623219051e-05
13.6 -1.86677594823409e-05
13.65 -1.7419239378075e-05
13.7 -1.61769237365827e-05
13.75 -1.49480283302071e-05
13.8 -1.37391282531301e-05
13.85 -1.25561656458313e-05
13.9 -1.14044605157298e-05
13.95 -1.02887244018873e-05
14 -9.2130766297091e-06
14.05 -8.18106290127129e-06
14.1 -7.19567596814784e-06
14.15 -6.25937813631045e-06
14.2 -5.37412535672724e-06
14.25 -4.5413926605972e-06
14.3 -3.76220070461789e-06
14.35 -3.0371431991916e-06
14.4 -2.36641500092396e-06
14.45 -1.74984066005313e-06
14.5 -1.1869032234629e-06
14.55 -6.76773104575366e-07
14.6 -2.1833684258664e-07
14.65 1.89774414896298e-07
14.7 5.4915685983544e-07
14.75 8.61606544214503e-07
14.8 1.12909260251179e-06
14.85 1.35373129336864e-06
14.9 1.5377609652756e-06
14.95 1.68351803883907e-06
15 1.79341408609784e-06
15.05 1.86991407549675e-06
15.1 1.91551583955526e-06
15.15 1.93273081104735e-06
15.2 1.92406606268605e-06
15.25 1.89200767492581e-06
15.3 1.83900544659847e-06
15.35 1.76745895371746e-06
15.4 1.67970495294908e-06
15.45 1.57800611798345e-06
15.5 1.46454108935799e-06
15.55 1.34139581120935e-06
15.6 1.21055612196211e-06
15.65 1.07390156011103e-06
15.7 9.33200341017113e-07
15.75 7.90105456013685e-07
15.8 6.46151841098998e-07
15.85 5.02754559066307e-07
15.9 3.61207936076326e-07
15.95 2.22685591394005e-07
16 8.82412972715522e-08
16.05 -4.11893952591484e-08
16.1 -1.64786829643482e-07
16.15 -2.81844281319991e-07
16.2 -3.91764424512171e-07
16.25 -4.94055292705753e-07
16.3 -5.88325796228741e-07
16.35 -6.7428085900476e-07
16.4 -7.51716234880154e-07
16.45 -8.20513061963118e-07
16.5 -8.80632211190259e-07
16.55 -9.32108482883535e-07
16.6 -9.75044702409385e-07
16.65 -1.00960576323222e-06
16.7 -1.03601266269589e-06
16.75 -1.0545365727979e-06
16.8 -1.06549298506977e-06
16.85 -1.06923596546911e-06
16.9 -1.06615255195087e-06
16.95 -1.0566573241393e-06
17 -1.0411871712924e-06
17.05 -1.02019628155687e-06
17.1 -9.94151372373622e-07
17.15 -9.6352717882993e-07
17.2 -9.28802213779549e-07
17.25 -8.90454810682329e-07
17.3 -8.48959457362024e-07
17.35 -8.04783426256913e-07
17.4 -7.58383704252139e-07
17.45 -7.10204222843471e-07
17.5 -6.60673387196112e-07
17.55 -6.10201900634391e-07
17.6 -5.59180879232408e-07
17.65 -5.07980249474306e-07
17.7 -4.56947420416833e-07
17.75 -4.06406220416188e-07
17.8 -3.5665608727438e-07
17.85 -3.07971499615228e-07
17.9 -2.60601636413227e-07
17.95 -2.14770250865648e-07
18 -1.70675744214337e-07
18.05 -1.28491424682908e-07
18.1 -8.83659363910588e-08
18.15 -5.04238429335054e-08
18.2 -1.47663502591765e-08
18.25 1.85278464510621e-08
18.3 4.94016070408489e-08
18.35 7.78182966345877e-08
18.4 1.03760656402627e-07
18.45 1.27229608906994e-07
18.5 1.48243011589571e-07
18.55 1.66834371391104e-07
18.6 1.83051532860729e-07
18.65 1.96955351439968e-07
18.7 2.08618362890636e-07
18.75 2.18123459090512e-07
18.8 2.25562579651616e-07
18.85 2.31035428030647e-07
18.9 2.346482200065e-07
18.95 2.36512471602184e-07
19 2.36743832734035e-07
19.05 2.35460972085489e-07
19.1 2.32784517930971e-07
19.15 2.28836058882514e-07
19.2 2.23737207801763e-07
19.25 2.17608731416879e-07
19.3 2.10569747510986e-07
19.35 2.02736990908992e-07
19.4 1.9422414888548e-07
19.45 1.85141266049911e-07
19.5 1.75594218238155e-07
19.55 1.65684254452787e-07
19.6 1.55507605449289e-07
19.65 1.45155157161916e-07
19.7 1.34712186801589e-07
19.75 1.24258159138568e-07
19.8 1.13866580204358e-07
19.85 1.03604905409577e-07
19.9 9.3534498876268e-08
19.95 8.37106406232066e-08
20 7.41825781195914e-08
20.05 6.49936186346026e-08
20.1 5.61812587557428e-08
20.15 4.77773474258369e-08
20.2 3.98082788549688e-08
20.25 3.22952116973974e-08
20.3 2.52543109424297e-08
20.35 1.86970090501367e-08
20.4 1.26302829654283e-08
20.45 7.05694376511944e-09
20.5 1.97593582999779e-09
20.55 -2.61735741466634e-09
20.6 -6.73080398338738e-09
20.65 -1.0375212659584e-08
20.7 -1.35640236086989e-08
20.75 -1.63130025277059e-08
20.8 -1.86399403926497e-08
20.85 -2.05643606729006e-08
20.9 -2.21072356872734e-08
20.95 -2.32907135845948e-08
21 -2.41378572411389e-08
21.05 -2.46723961808878e-08
21.1 -2.49184924430049e-08
21.15 -2.4900521145295e-08
21.2 -2.46428663237183e-08
21.25 -2.41697324670423e-08
21.3 -2.35049720131713e-08
21.35 -2.26719289301667e-08
21.4 -2.1693298370959e-08
21.45 -2.05910022666009e-08
21.5 -1.93860806089126e-08
21.55 -1.8098598069668e-08
21.6 -1.67475655101625e-08
21.65 -1.53508758520571e-08
21.7 -1.39252537077303e-08
21.75 -1.24862181058156e-08
21.8 -1.10480575949182e-08
21.85 -9.62381696540594e-09
21.9 -8.2252947952823e-09
21.95 -6.86305100110032e-09
22 -5.54642355819552e-09
22.05 -4.28355354574882e-09
22.1 -3.0814176708154e-09
22.15 -1.94586743095083e-09
22.2 -8.81674086881727e-10
22.25 1.07421365752315e-10
22.3 1.01865401378077e-09
22.35 1.85017739379284e-09
22.4 2.60100313864061e-09
22.45 3.2709385974634e-09
22.5 3.86052308557606e-09
22.55 4.37096338015619e-09
22.6 4.80406903532678e-09
22.65 5.16218804645134e-09
22.7 5.44814334870495e-09
22.75 5.66517058969788e-09
22.8 5.81685757052237e-09
22.85 5.90708570445333e-09
22.9 5.93997379801544e-09
22.95 5.91982441555771e-09
23 5.85107304614598e-09
23.05 5.73824025075729e-09
23.1 5.58588692866902e-09
23.15 5.39857280478174e-09
23.2 5.18081820456828e-09
23.25 4.93706915054366e-09
23.3 4.67166578371456e-09
23.35 4.38881408547667e-09
23.4 4.09256084994356e-09
23.45 3.78677183374376e-09
23.5 3.47511298992468e-09
23.55 3.16103467473944e-09
23.6 2.84775870073393e-09
23.65 2.53826809664394e-09
23.7 2.23529942408749e-09
23.75 1.94133749281113e-09
23.8 1.65861231022202e-09
23.85 1.38909809700019e-09
23.9 1.13451419861576e-09
23.95 8.96327722443945e-10
24 6.75757731739459e-10
24.05 4.73780830856904e-10
24.1 2.91137980638552e-10
24.15 1.2834238868348e-10
24.2 -1.43116738892823e-11
24.25 -1.36739269719351e-10
24.3 -2.39054538408578e-10
24.35 -3.21559908229727e-10
24.4 -3.84734889113838e-10
24.45 -4.29224549523536e-10
24.5 -4.55827769432252e-10
24.55 -4.65485351154339e-10
24.6 -4.59268059335668e-10
24.65 -4.38364651138891e-10
24.7 -4.04069947655204e-10
24.75 -3.5777298795048e-10
24.8 -3.00945298005159e-10
24.85 -2.35129298222756e-10
24.9 -1.61926865241078e-10
24.95 -8.29880565538644e-11
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 1.52876704934242e-09
-24.9 3.0569548421063e-09
-24.85 4.57662222499616e-09
-24.8 6.07957654622738e-09
-24.75 7.55737404646847e-09
-24.7 9.00132369012382e-09
-24.65 1.04024948574823e-08
-24.6 1.17517292951331e-08
-24.55 1.30396576944137e-08
-24.5 1.42567212355569e-08
-24.45 1.539319839873e-08
-24.4 1.64392373024099e-08
-24.35 1.73848937846639e-08
-24.3 1.82201753940663e-08
-24.25 1.8935091404378e-08
-24.2 1.95197089109817e-08
-24.15 1.99642150076593e-08
-24.1 2.02589849799097e-08
-24.05 2.03946563859655e-08
-24 2.03622088293236e-08
-23.95 2.01530491573446e-08
-23.9 1.97591017497222e-08
-23.85 1.91729034888069e-08
-23.8 1.83877029313737e-08
-23.75 1.73975631289486e-08
-23.7 1.61974674717703e-08
-23.65 1.47834278604216e-08
-23.6 1.31525944396837e-08
-23.55 1.13033660618332e-08
-23.5 9.23550058202711e-09
-23.45 6.95022402722116e-09
-23.4 4.45033762287002e-09
-23.35 1.74032160910294e-09
-23.3 -1.17356526920683e-09
-23.25 -4.28319175541842e-09
-23.2 -7.57846674889069e-09
-23.15 -1.1047259866918e-08
-23.1 -1.46753311400599e-08
-23.05 -1.84462710915665e-08
-23 -2.2341452454138e-08
-22.95 -2.63399947703242e-08
-22.9 -3.041874310596e-08
-22.85 -3.4552262078696e-08
-22.8 -3.87128463654985e-08
-22.75 -4.28705488036038e-08
-22.7 -4.69932271385151e-08
-22.65 -5.10466103999814e-08
-22.6 -5.49943858023306e-08
-22.55 -5.87983069689411e-08
-22.5 -6.24183241720118e-08
-22.45 -6.58127371581876e-08
-22.4 -6.89383709981817e-08
-22.35 -7.17507752545389e-08
-22.3 -7.42044466064548e-08
-22.25 -7.62530749045508e-08
-22.2 -7.78498124522356e-08
-22.15 -7.89475661244268e-08
-22.1 -7.94993117397034e-08
-22.05 -7.94584298992863e-08
-22 -7.87790622965693e-08
-21.95 -7.7416487285327e-08
-21.9 -7.53275132744015e-08
-21.85 -7.24708882929061e-08
-21.8 -6.8807723844179e-08
-21.75 -6.43019309403718e-08
-21.7 -5.89206659842423e-08
-21.65 -5.26347839421351e-08
-21.6 -4.54192960340148e-08
-21.55 -3.72538289546127e-08
-21.5 -2.81230824361551e-08
-21.45 -1.80172817697088e-08
-21.4 -6.93262172091635e-09
-21.35 5.12830189116323e-09
-21.3 1.81560768341901e-08
-21.25 3.21340793362006e-08
-21.2 4.70381033193967e-08
-21.15 6.28360182103016e-08
-21.1 7.94874596076879e-08
-21.05 9.69435571284388e-08
-21 1.15146703761955e-07
-20.95 1.34030371044055e-07
-20.9 1.53518974309831e-07
-20.85 1.73527792200037e-07
-20.8 1.93962944475833e-07
-20.75 2.14721432040837e-07
-20.7 2.35691242876269e-07
-20.65 2.5675152736367e-07
-20.6 2.77772846199422e-07
-20.55 2.98617493795723e-07
-20.5 3.19139899713417e-07
-20.45 3.3918711028327e-07
-20.4 3.5859935214416e-07
-20.35 3.77210678959759e-07
-20.3 3.94849702070652e-07
-20.25 4.11340405297478e-07
-20.2 4.26503043534269e-07
-20.15 4.40155124161486e-07
-20.1 4.52112469667497e-07
-20.05 4.62190359198006e-07
-20 4.70204746058024e-07
-19.95 4.75973547473673e-07
-19.9 4.79318002184979e-07
-19.85 4.80064090689702e-07
-19.8 4.78044012196518e-07
-19.75 4.7309771157796e-07
-19.7 4.65074448844374e-07
-19.65 4.53834402894926e-07
-19.6 4.39250300545789e-07
-19.55 4.21209061094835e-07
-19.5 3.99613445962244e-07
-19.45 3.74383702253723e-07
-19.4 3.45459188433618e-07
-19.35 3.12799969675719e-07
-19.3 2.763883698864e-07
-19.25 2.3623046687464e-07
-19.2 1.9235751668302e-07
-19.15 1.4482729269958e-07
-19.1 9.3725324849174e-08
-19.05 3.91660239209e-08
-19 -1.87063240681388e-08
-18.95 -7.97167086371366e-08
-18.9 -1.43658705865414e-07
-18.85 -2.10293964671195e-07
-18.8 -2.79351883096454e-07
-18.75 -3.50529488991616e-07
-18.7 -4.23491539019313e-07
-18.65 -4.97870849300693e-07
-18.6 -5.73268870307978e-07
-18.55 -6.49256517760309e-07
-18.5 -7.25375270304771e-07
-18.45 -8.0113854365956e-07
-18.4 -8.7603334966133e-07
-18.35 -9.49522247294247e-07
-18.3 -1.0210455912856e-06
-18.25 -1.09002408223418e-06
-18.2 -1.1558616204962e-06
-18.15 -1.21794846419374e-06
-18.1 -1.27566468973713e-06
-18.05 -1.3283839511722e-06
-18 -1.37547753248268e-06
-17.95 -1.41631868470549e-06
-17.9 -1.45028723736181e-06
-17.85 -1.47677447127941e-06
-17.8 -1.49518823739383e-06
-17.75 -1.50495830357921e-06
-17.7 -1.50554190898774e-06
-17.65 -1.49642950278375e-06
-17.6 -1.47715064155993e-06
-17.55 -1.44728001713453e-06
-17.5 -1.40644358386702e-06
-17.45 -1.35432475211296e-06
-17.4 -1.29067061198458e-06
-17.35 -1.21529814921126e-06
-17.3 -1.12810041262273e-06
-17.25 -1.02905259062655e-06
-17.2 -9.18217952041465e-07
-17.15 -7.95753604798408e-07
-17.1 -6.61916024352611e-07
-17.05 -5.17066302182743e-07
-17 -3.61675063506999e-07
-16.95 -1.96327002340842e-07
-16.9 -2.17249812760109e-08
-16.85 1.61306357105813e-07
-16.8 3.51817520440815e-07
-16.75 5.48731691524295e-07
-16.7 7.50842900623377e-07
-16.65 9.56814896980786e-07
-16.6 1.1651807701529e-06
-16.55 1.37434337027891e-06
-16.5 1.58257657445138e-06
-16.45 1.78802744404279e-06
-16.4 1.98871931513203e-06
-16.35 2.18255586106329e-06
-16.3 2.36732616265662e-06
-16.25 2.54071081767295e-06
-16.2 2.70028911681984e-06
-16.15 2.84354730887241e-06
-16.1 2.96788797238346e-06
-16.05 3.07064050597893e-06
-16 3.14907274339157e-06
-15.95 3.20040369319302e-06
-15.9 3.22181739666147e-06
-15.85 3.21047789038877e-06
-15.8 3.16354525311332e-06
-15.75 3.07819270888934e-06
-15.7 2.95162475109932e-06
-15.65 2.78109624401841e-06
-15.6 2.56393245068147e-06
-15.55 2.29754992772518e-06
-15.5 1.97947821971853e-06
-15.45 1.60738227729998e-06
-15.4 1.17908551525258e-06
-15.35 6.92593418518823e-07
-15.3 1.46117596133216e-07
-15.25 -4.61899824814864e-07
-15.2 -1.13276158073004e-06
-15.15 -1.86749055150292e-06
-15.1 -2.66680506894501e-06
-15.05 -3.53109439035817e-06
-15 -4.46039448018817e-06
-14.95 -5.45436424847971e-06
-14.9 -6.51226240007104e-06
-14.85 -7.63292505308362e-06
-14.8 -8.81474428922125e-06
-14.75 -1.0055647801639e-05
-14.7 -1.13530798086231e-05
-14.65 -1.2703983402988e-05
-14.6 -1.41047845078948e-05
-14.55 -1.55513776096892e-05
-14.5 -1.70391134372887e-05
-14.45 -1.85627887555986e-05
-14.4 -2.01166384373504e-05
-14.35 -2.16943299736154e-05
-14.3 -2.32889605780214e-05
-14.25 -2.48930570333615e-05
-14.2 -2.6498578421833e-05
-14.15 -2.80969218715433e-05
-14.1 -2.96789314421946e-05
-14.05 -3.12349102619828e-05
-14 -3.27546360157441e-05
-13.95 -3.42273798712621e-05
-13.9 -3.56419289164327e-05
-13.85 -3.69866121646943e-05
-13.8 -3.82493301698164e-05
-13.75 -3.94175882738255e-05
-13.7 -4.04785334935986e-05
-13.65 -4.14189950325174e-05
-13.6 -4.22255283836228e-05
-13.55 -4.28844629700077e-05
-13.5 -4.33819532468145e-05
-13.45 -4.37040331672576e-05
-13.4 -4.38366738926463e-05
-13.35 -4.37658446035653e-05
-13.3 -4.34775762462583e-05
-13.25 -4.29580280249921e-05
-13.2 -4.2193556427856e-05
-13.15 -4.11707865502099e-05
-13.1 -3.9876685456959e-05
-13.05 -3.82986373021354e-05
-13 -3.64245199020581e-05
-12.95 -3.42427824367444e-05
-12.9 -3.17425239334264e-05
-12.85 -2.89135721661117e-05
-12.8 -2.57465625862838e-05
-12.75 -2.22330168822024e-05
-12.7 -1.83654207479957e-05
-12.65 -1.41373004289804e-05
-12.6 -9.543297596548e-06
-12.55 -4.57924209467186e-06
-12.5 7.57777909253386e-07
-12.45 6.46934884377395e-06
-12.4 1.25556682025029e-05
-12.35 1.90154850452469e-05
-12.3 2.58460450135712e-05
-12.25 3.30430403408549e-05
-12.2 4.06005653318073e-05
-12.15 4.85110777785411e-05
-12.1 5.67653667695504e-05
-12.05 6.53525273342306e-05
-12 7.42599423488492e-05
-11.95 8.34732721100777e-05
-11.9 9.29764519592774e-05
-11.85 0.000102751698314677
-11.8 0.000112779523439379
-11.75 0.000123038759240775
-11.7 0.00013350659036147
-11.65 0.000144158596783244
-11.6 0.000154968806123951
-11.55 0.000165909755762665
-11.5 0.000176952564880913
-11.45 0.000188067016457523
-11.4 0.000199221649201711
-11.35 0.000210383859353528
-11.3 0.000221520012222946
-11.25 0.00023259556327878
-11.2 0.000243575188536586
-11.15 0.000254422923930743
-11.1 0.000265102313290473
-11.05 0.000275576564472675
-11 0.000285808713136517
-10.95 0.000295761793575959
-10.9 0.000305399015957018
-10.85 0.000314683949237039
-10.8 0.000323580708973667
-10.75 0.000332054149162092
-10.7 0.000340070057170658
-10.65 0.000347595350777562
-10.6 0.00035459827624533
-10.55 0.000361048606305553
-10.5 0.00036691783686422
-10.45 0.000372179381178376
-10.4 0.000376808760198075
-10.35 0.000380783787714105
-10.3 0.00038408474890205
-10.25 0.000386694570807444
-10.2 0.000388598983275224
-10.15 0.000389786668790031
-10.1 0.000390249399662303
-10.05 0.000389982160969034
-10 0.000388983257637906
-9.95 0.000387254404049501
-9.9 0.000384800794524933
-9.85 0.00038163115306575
-9.8 0.000377757760719711
-9.75 0.000373196458960363
-9.7 0.000367966627490499
-9.65 0.000362091134909876
-9.6 0.000355596260726289
-9.55 0.000348511587236448
-9.5 0.00034086985985937
-9.45 0.000332706814570377
-9.4 0.000324060971158447
-9.35 0.000314973391113821
-9.3 0.000305487399046565
-9.25 0.00029564826664029
-9.2 0.000285502858258682
-9.15 0.000275099237445804
-9.1 0.000264486233694493
-9.05 0.00025371296900056
-9 0.000242828343873857
-8.95 0.000231880482640738
-8.9 0.000220916138045706
-8.85 0.000209980055343311
-8.8 0.000199114296264222
-8.75 0.000188357523442009
-8.7 0.000177744246099037
-8.65 0.000167304028011079
-8.6 0.00015706065900034
-8.55 0.000147031291445379
-8.5 0.000137225543543591
-8.45 0.000127644571317117
-8.4 0.000118280111615922
-8.35 0.000109113498641872
-8.3 0.000100114656794597
-8.25 9.12410729231734e-05
-8.2 8.24367513567389e-05
-8.15 7.36311553815589e-05
-8.1 6.47381391311443e-05
-8.05 5.56548741592698e-05
-8 4.62607752724703e-05
-7.95 3.64164305081796e-05
-7.9 2.59625404564364e-05
-7.85 1.47188724363225e-05
-7.8 2.48323535229761e-06
-7.75 -1.09695186303853e-05
-7.7 -2.58884591387004e-05
-7.65 -4.25475026090154e-05
-7.6 -6.12462901945682e-05
-7.55 -8.2311011182908e-05
-7.5 -0.000106095164240267
-7.45 -0.00013298024850174
-7.4 -0.000163376376233442
-7.35 -0.000197722798506248
-7.3 -0.000236488335041093
-7.25 -0.000280171699113836
-7.2 -0.00032930170814414
-7.15 -0.000384437370338448
-7.1 -0.000446167837512618
-7.05 -0.000515112213985857
-7 -0.000591919211215025
-6.95 -0.000677266637627765
-6.9 -0.000771860712915108
-6.85 -0.000876435195859794
-6.8 -0.000991750314606442
-6.75 -0.00111859148812453
-6.7 -0.00125776782747591
-6.65 -0.00141011040537611
-6.6 -0.00157647028243394
-6.55 -0.00175771627836828
-6.5 -0.00195473247643527
-6.45 -0.00216841544925548
-6.4 -0.00239967119420995
-6.35 -0.00264941176657916
-6.3 -0.00291855159863118
-6.25 -0.00320800349292823
-6.2 -0.00351867427821656
-6.15 -0.00385146011639749
-6.1 -0.00420724144925069
-6.05 -0.00458687757379993
-6 -0.00499120083548095
-5.95 -0.00542101042859783
-5.9 -0.00587706579394402
-5.85 -0.0063600796039261
-5.8 -0.00687071032607
-5.75 -0.00740955435642117
-5.7 -0.00797713771508301
-5.65 -0.00857390729698354
-5.6 -0.00920022167193271
-5.55 -0.00985634142914584
-5.5 -0.0105424190626795
-5.45 -0.0112584883956712
-5.4 -0.0120044535429132
-5.35 -0.0127800774131438
-5.3 -0.0135849697545262
-5.25 -0.0144185747491355
-5.2 -0.0152801581648993
-5.15 -0.0161687940763821
-5.1 -0.0170833511690706
-5.05 -0.0180224786454598
-5 -0.018984591755259
-4.95 -0.0199678569764885
-4.9 -0.0209701768791222
-4.85 -0.0219891747083004
-4.8 -0.0230221787299999
-4.75 -0.024066206388439
-4.7 -0.0251179483314323
-4.65 -0.0261737523674133
-4.6 -0.0272296074259292
-4.55 -0.0282811276020912
-4.5 -0.0293235363747382
-4.45 -0.0303516510979422
-4.4 -0.0313598678759395
-4.35 -0.0323421469425863
-4.3 -0.0332919986779901
-4.25 -0.0342024704070039
-4.2 -0.0350661341367391
-4.15 -0.035875075403077
-4.1 -0.0366208834092493
-4.05 -0.0372946426528042
-4 -0.0378869262505468
-3.95 -0.0383877911841925
-3.9 -0.0387867757023151
-3.85 -0.0390728991265243
-3.8 -0.0392346643214291
-3.75 -0.0392600630985983
-3.7 -0.0391365848341297
-3.65 -0.038851228587294
-3.6 -0.0383905190136937
-3.55 -0.0377405263701225
-3.5 -0.0368868909094551
-3.45 -0.0358148519620523
-3.4 -0.034509281994915
-3.35 -0.0329547259307558
-3.3 -0.03113544599585
-3.25 -0.0290354723475517
-3.2 -0.0266386597093119
-3.15 -0.0239287502125029
-3.1 -0.020889442609985
-3.05 -0.0175044679857931
-3 -0.0137576720383139
-2.95 -0.00963310396063133
-2.9 -0.00511511188120016
-2.85 -0.000188444760620851
-2.8 0.00516163943393581
-2.75 0.0109492595359778
-2.7 0.0171877913151705
-2.65 0.0238897423807374
-2.6 0.0310666223909103
-2.55 0.0387288092095118
-2.5 0.0468854117572794
-2.45 0.0555441304144813
-2.4 0.0647111159414292
-2.35 0.0743908279931152
-2.3 0.0845858944117229
-2.25 0.0952969725842906
-2.2 0.106522614250332
-2.15 0.118259135233563
-2.1 0.13050049165076
-2.05 0.143238164216877
-2 0.156461052316343
-1.95 0.170155379543742
-1.9 0.184304612430259
-1.85 0.198889394063296
-1.8 0.213887494273274
-1.75 0.229273778002092
-1.7 0.245020193380243
-1.65 0.261095780923131
-1.6 0.277466705110704
-1.55 0.294096309437762
-1.5 0.310945195815498
-1.45 0.327971328968579
-1.4 0.345130166207897
-1.35 0.362374812669095
-1.3 0.379656201793893
-1.25 0.396923300498768
-1.2 0.414123338128096
-1.15 0.431202057931637
-1.1 0.448103989445349
-1.05 0.464772739796908
-1 0.481151301610673
-0.949999999999999 0.497182374859775
-0.899999999999999 0.512808699714815
-0.849999999999998 0.527973397179234
-0.799999999999997 0.542620314091106
-0.75 0.556694368920476
-0.699999999999999 0.57014189471056
-0.649999999999999 0.582910975509586
-0.599999999999998 0.59495177272541
-0.549999999999997 0.606216838012362
-0.5 0.616661409570012
-0.449999999999999 0.626243689092826
-0.399999999999999 0.634925097047235
-0.349999999999998 0.642670504450909
-0.299999999999997 0.649448439862402
-0.25 0.655231270825937
-0.199999999999999 0.65999535951889
-0.149999999999999 0.663721192780621
-0.0999999999999979 0.666393487026007
-0.0499999999999972 0.668001268739434
0 0.668537931292843
0.0500000000000007 0.668001268739435
0.100000000000001 0.666393487026008
0.150000000000002 0.663721192780623
0.200000000000003 0.659995359518892
0.25 0.655231270825939
0.300000000000001 0.649448439862405
0.350000000000001 0.642670504450913
0.400000000000002 0.634925097047239
0.450000000000003 0.62624368909283
0.5 0.616661409570017
0.550000000000001 0.606216838012367
0.600000000000001 0.594951772725416
0.650000000000002 0.582910975509592
0.700000000000003 0.570141894710567
0.75 0.556694368920482
0.800000000000001 0.542620314091113
0.850000000000001 0.527973397179241
0.900000000000002 0.512808699714822
0.950000000000003 0.497182374859782
1 0.48115130161068
1.05 0.464772739796915
1.1 0.448103989445356
1.15 0.431202057931644
1.2 0.414123338128103
1.25 0.396923300498774
1.3 0.3796562017939
1.35 0.362374812669102
1.4 0.345130166207903
1.45 0.327971328968585
1.5 0.310945195815504
1.55 0.294096309437767
1.6 0.277466705110709
1.65 0.261095780923136
1.7 0.245020193380248
1.75 0.229273778002097
1.8 0.213887494273279
1.85 0.1988893940633
1.9 0.184304612430263
1.95 0.170155379543745
2 0.156461052316346
2.05 0.14323816421688
2.1 0.130500491650763
2.15 0.118259135233565
2.2 0.106522614250335
2.25 0.0952969725842927
2.3 0.0845858944117247
2.35 0.0743908279931168
2.4 0.0647111159414305
2.45 0.0555441304144825
2.5 0.0468854117572804
2.55 0.0387288092095127
2.6 0.031066622390911
2.65 0.0238897423807381
2.7 0.0171877913151711
2.75 0.0109492595359783
2.8 0.00516163943393632
2.85 -0.000188444760620375
2.9 -0.00511511188119971
2.95 -0.0096331039606309
3 -0.0137576720383135
3.05 -0.0175044679857927
3.1 -0.0208894426099846
3.15 -0.0239287502125025
3.2 -0.0266386597093114
3.25 -0.0290354723475513
3.3 -0.0311354459958495
3.35 -0.0329547259307554
3.4 -0.0345092819949145
3.45 -0.0358148519620518
3.5 -0.0368868909094546
3.55 -0.037740526370122
3.6 -0.0383905190136932
3.65 -0.0388512285872935
3.7 -0.0391365848341292
3.75 -0.0392600630985978
3.8 -0.0392346643214285
3.85 -0.0390728991265237
3.9 -0.0387867757023146
3.95 -0.038387791184192
4 -0.0378869262505463
4.05 -0.0372946426528037
4.1 -0.0366208834092488
4.15 -0.0358750754030765
4.2 -0.0350661341367386
4.25 -0.0342024704070034
4.3 -0.0332919986779897
4.35 -0.0323421469425859
4.4 -0.0313598678759391
4.45 -0.0303516510979418
4.5 -0.0293235363747378
4.55 -0.0282811276020909
4.6 -0.0272296074259289
4.65 -0.026173752367413
4.7 -0.0251179483314321
4.75 -0.0240662063884388
4.8 -0.0230221787299997
4.85 -0.0219891747083002
4.9 -0.020970176879122
4.95 -0.0199678569764883
5 -0.0189845917552588
5.05 -0.0180224786454597
5.1 -0.0170833511690706
5.15 -0.016168794076382
5.2 -0.0152801581648993
5.25 -0.0144185747491354
5.3 -0.0135849697545262
5.35 -0.0127800774131438
5.4 -0.0120044535429133
5.45 -0.0112584883956712
5.5 -0.0105424190626795
5.55 -0.00985634142914591
5.6 -0.00920022167193279
5.65 -0.00857390729698362
5.7 -0.0079771377150831
5.75 -0.00740955435642127
5.8 -0.0068707103260701
5.85 -0.00636007960392621
5.9 -0.00587706579394414
5.95 -0.00542101042859796
6 -0.00499120083548108
6.05 -0.00458687757380006
6.1 -0.00420724144925083
6.15 -0.00385146011639763
6.2 -0.0035186742782167
6.25 -0.00320800349292837
6.3 -0.00291855159863132
6.35 -0.0026494117665793
6.4 -0.00239967119421008
6.45 -0.0021684154492556
6.5 -0.00195473247643539
6.55 -0.00175771627836839
6.6 -0.00157647028243405
6.65 -0.00141011040537621
6.7 -0.001257767827476
6.75 -0.00111859148812461
6.8 -0.000991750314606516
6.85 -0.000876435195859859
6.9 -0.000771860712915164
6.95 -0.000677266637627812
7 -0.000591919211215063
7.05 -0.000515112213985887
7.1 -0.00044616783751264
7.15 -0.000384437370338463
7.2 -0.000329301708144147
7.25 -0.000280171699113836
7.3 -0.000236488335041087
7.35 -0.000197722798506235
7.4 -0.000163376376233424
7.45 -0.000132980248501718
7.5 -0.00010609516424024
7.55 -8.23110111828777e-05
7.6 -6.12462901945349e-05
7.65 -4.25475026089796e-05
7.7 -2.58884591386628e-05
7.75 -1.09695186303463e-05
7.8 2.48323535233746e-06
7.85 1.47188724363627e-05
7.9 2.59625404564766e-05
7.95 3.64164305082194e-05
8 4.62607752725092e-05
8.05 5.56548741593075e-05
8.1 6.47381391311806e-05
8.15 7.36311553815936e-05
8.2 8.24367513567716e-05
8.25 9.1241072923204e-05
8.3 0.000100114656794626
8.35 0.000109113498641898
8.4 0.000118280111615946
8.45 0.000127644571317138
8.5 0.000137225543543609
8.55 0.000147031291445395
8.6 0.000157060659000353
8.65 0.000167304028011089
8.7 0.000177744246099044
8.75 0.000188357523442014
8.8 0.000199114296264225
8.85 0.000209980055343311
8.9 0.000220916138045705
8.95 0.000231880482640734
9 0.000242828343873852
9.05 0.000253712969000552
9.1 0.000264486233694484
9.15 0.000275099237445793
9.2 0.000285502858258671
9.25 0.000295648266640277
9.3 0.000305487399046551
9.35 0.000314973391113806
9.4 0.000324060971158431
9.45 0.000332706814570361
9.5 0.000340869859859353
9.55 0.000348511587236431
9.6 0.000355596260726272
9.65 0.000362091134909859
9.7 0.000367966627490482
9.75 0.000373196458960347
9.8 0.000377757760719695
9.85 0.000381631153065734
9.9 0.000384800794524918
9.95 0.000387254404049486
10 0.000388983257637892
10.05 0.000389982160969022
10.1 0.000390249399662292
10.15 0.000389786668790021
10.2 0.000388598983275214
10.25 0.000386694570807436
10.3 0.000384084748902043
10.35 0.000380783787714099
10.4 0.00037680876019807
10.45 0.000372179381178372
10.5 0.000366917836864218
10.55 0.000361048606305551
10.6 0.000354598276245329
10.65 0.000347595350777562
10.7 0.000340070057170658
10.75 0.000332054149162093
10.8 0.000323580708973669
10.85 0.000314683949237041
10.9 0.000305399015957021
10.95 0.000295761793575962
11 0.000285808713136521
11.05 0.000275576564472679
11.1 0.000265102313290478
11.15 0.000254422923930748
11.2 0.000243575188536591
11.25 0.000232595563278785
11.3 0.000221520012222951
11.35 0.000210383859353533
11.4 0.000199221649201716
11.45 0.000188067016457529
11.5 0.000176952564880919
11.55 0.00016590975576267
11.6 0.000154968806123956
11.65 0.000144158596783249
11.7 0.000133506590361475
11.75 0.000123038759240779
11.8 0.000112779523439383
11.85 0.000102751698314681
11.9 9.29764519592815e-05
11.95 8.34732721100816e-05
12 7.42599423488528e-05
12.05 6.5352527334234e-05
12.1 5.67653667695535e-05
12.15 4.85110777785439e-05
12.2 4.06005653318098e-05
12.25 3.30430403408571e-05
12.3 2.58460450135731e-05
12.35 1.90154850452485e-05
12.4 1.25556682025043e-05
12.45 6.46934884377504e-06
12.5 7.57777909254222e-07
12.55 -4.57924209467126e-06
12.6 -9.54329759654762e-06
12.65 -1.41373004289802e-05
12.7 -1.83654207479957e-05
12.75 -2.22330168822025e-05
12.8 -2.57465625862841e-05
12.85 -2.89135721661121e-05
12.9 -3.17425239334269e-05
12.95 -3.42427824367451e-05
13 -3.64245199020588e-05
13.05 -3.82986373021362e-05
13.1 -3.98766854569598e-05
13.15 -4.11707865502108e-05
13.2 -4.21935564278568e-05
13.25 -4.2958028024993e-05
13.3 -4.34775762462592e-05
13.35 -4.37658446035661e-05
13.4 -4.38366738926471e-05
13.45 -4.37040331672584e-05
13.5 -4.33819532468153e-05
13.55 -4.28844629700084e-05
13.6 -4.22255283836235e-05
13.65 -4.1418995032518e-05
13.7 -4.04785334935991e-05
13.75 -3.9417588273826e-05
13.8 -3.82493301698168e-05
13.85 -3.69866121646947e-05
13.9 -3.5641928916433e-05
13.95 -3.42273798712623e-05
14 -3.27546360157442e-05
14.05 -3.12349102619829e-05
14.1 -2.96789314421946e-05
14.15 -2.80969218715433e-05
14.2 -2.6498578421833e-05
14.25 -2.48930570333614e-05
14.3 -2.32889605780212e-05
14.35 -2.16943299736152e-05
14.4 -2.01166384373501e-05
14.45 -1.85627887555983e-05
14.5 -1.70391134372884e-05
14.55 -1.55513776096889e-05
14.6 -1.41047845078945e-05
14.65 -1.27039834029876e-05
14.7 -1.13530798086227e-05
14.75 -1.00556478016386e-05
14.8 -8.81474428922084e-06
14.85 -7.63292505308322e-06
14.9 -6.51226240007064e-06
14.95 -5.45436424847931e-06
15 -4.46039448018778e-06
15.05 -3.53109439035779e-06
15.1 -2.66680506894463e-06
15.15 -1.86749055150256e-06
15.2 -1.1327615807297e-06
15.25 -4.6189982481454e-07
15.3 1.4611759613352e-07
15.35 6.92593418519106e-07
15.4 1.17908551525284e-06
15.45 1.60738227730022e-06
15.5 1.97947821971875e-06
15.55 2.29754992772537e-06
15.6 2.56393245068164e-06
15.65 2.78109624401855e-06
15.7 2.95162475109944e-06
15.75 3.07819270888943e-06
15.8 3.16354525311339e-06
15.85 3.21047789038881e-06
15.9 3.22181739666149e-06
15.95 3.20040369319302e-06
16 3.14907274339155e-06
16.05 3.0706405059789e-06
16.1 2.9678879723834e-06
16.15 2.84354730887234e-06
16.2 2.70028911681976e-06
16.25 2.54071081767286e-06
16.3 2.36732616265652e-06
16.35 2.18255586106317e-06
16.4 1.98871931513191e-06
16.45 1.78802744404267e-06
16.5 1.58257657445125e-06
16.55 1.37434337027878e-06
16.6 1.16518077015276e-06
16.65 9.56814896980643e-07
16.7 7.50842900623233e-07
16.75 5.48731691524151e-07
16.8 3.51817520440672e-07
16.85 1.61306357105673e-07
16.9 -2.17249812761474e-08
16.95 -1.96327002340974e-07
17 -3.61675063507126e-07
17.05 -5.17066302182864e-07
17.1 -6.61916024352726e-07
17.15 -7.95753604798515e-07
17.2 -9.18217952041566e-07
17.25 -1.02905259062665e-06
17.3 -1.12810041262281e-06
17.35 -1.21529814921134e-06
17.4 -1.29067061198465e-06
17.45 -1.35432475211303e-06
17.5 -1.40644358386707e-06
17.55 -1.44728001713457e-06
17.6 -1.47715064155997e-06
17.65 -1.49642950278378e-06
17.7 -1.50554190898776e-06
17.75 -1.50495830357923e-06
17.8 -1.49518823739384e-06
17.85 -1.47677447127942e-06
17.9 -1.45028723736181e-06
17.95 -1.41631868470548e-06
18 -1.37547753248266e-06
18.05 -1.32838395117218e-06
18.1 -1.27566468973711e-06
18.15 -1.21794846419371e-06
18.2 -1.15586162049617e-06
18.25 -1.09002408223415e-06
18.3 -1.02104559128557e-06
18.35 -9.49522247294214e-07
18.4 -8.76033349661295e-07
18.45 -8.01138543659525e-07
18.5 -7.25375270304734e-07
18.55 -6.49256517760272e-07
18.6 -5.73268870307941e-07
18.65 -4.97870849300657e-07
18.7 -4.23491539019277e-07
18.75 -3.50529488991582e-07
18.8 -2.79351883096421e-07
18.85 -2.10293964671164e-07
18.9 -1.43658705865385e-07
18.95 -7.97167086371098e-08
19 -1.8706324068114e-08
19.05 3.91660239209226e-08
19.1 9.37253248491944e-08
19.15 1.44827292699598e-07
19.2 1.92357516683036e-07
19.25 2.36230466874654e-07
19.3 2.76388369886411e-07
19.35 3.12799969675729e-07
19.4 3.45459188433626e-07
19.45 3.74383702253729e-07
19.5 3.99613445962248e-07
19.55 4.21209061094837e-07
19.6 4.39250300545789e-07
19.65 4.53834402894924e-07
19.7 4.65074448844372e-07
19.75 4.73097711577956e-07
19.8 4.78044012196513e-07
19.85 4.80064090689696e-07
19.9 4.79318002184972e-07
19.95 4.75973547473665e-07
20 4.70204746058015e-07
20.05 4.62190359197997e-07
20.1 4.52112469667488e-07
20.15 4.40155124161476e-07
20.2 4.26503043534259e-07
20.25 4.11340405297468e-07
20.3 3.94849702070642e-07
20.35 3.77210678959749e-07
20.4 3.5859935214415e-07
20.45 3.3918711028326e-07
20.5 3.19139899713407e-07
20.55 2.98617493795714e-07
20.6 2.77772846199413e-07
20.65 2.56751527363661e-07
20.7 2.35691242876261e-07
20.75 2.1472143204083e-07
20.8 1.93962944475826e-07
20.85 1.73527792200031e-07
20.9 1.53518974309825e-07
20.95 1.3403037104405e-07
21 1.15146703761951e-07
21.05 9.6943557128435e-08
21.1 7.94874596076847e-08
21.15 6.2836018210299e-08
21.2 4.70381033193946e-08
21.25 3.21340793361991e-08
21.3 1.81560768341891e-08
21.35 5.12830189116272e-09
21.4 -6.93262172091639e-09
21.45 -1.80172817697084e-08
21.5 -2.81230824361543e-08
21.55 -3.72538289546114e-08
21.6 -4.54192960340132e-08
21.65 -5.26347839421332e-08
21.7 -5.892066598424e-08
21.75 -6.43019309403693e-08
21.8 -6.88077238441763e-08
21.85 -7.24708882929032e-08
21.9 -7.53275132743984e-08
21.95 -7.74164872853237e-08
22 -7.87790622965659e-08
22.05 -7.94584298992829e-08
22.1 -7.94993117397e-08
22.15 -7.89475661244233e-08
22.2 -7.78498124522321e-08
22.25 -7.62530749045473e-08
22.3 -7.42044466064514e-08
22.35 -7.17507752545356e-08
22.4 -6.89383709981785e-08
22.45 -6.58127371581844e-08
22.5 -6.24183241720088e-08
22.55 -5.87983069689382e-08
22.6 -5.49943858023278e-08
22.65 -5.10466103999788e-08
22.7 -4.69932271385127e-08
22.75 -4.28705488036015e-08
22.8 -3.87128463654964e-08
22.85 -3.45522620786941e-08
22.9 -3.04187431059583e-08
22.95 -2.63399947703227e-08
23 -2.23414524541366e-08
23.05 -1.84462710915652e-08
23.1 -1.46753311400588e-08
23.15 -1.10472598669171e-08
23.2 -7.57846674888995e-09
23.25 -4.28319175541786e-09
23.3 -1.17356526920643e-09
23.35 1.74032160910319e-09
23.4 4.45033762287011e-09
23.45 6.95022402722112e-09
23.5 9.23550058202693e-09
23.55 1.13033660618329e-08
23.6 1.31525944396833e-08
23.65 1.4783427860421e-08
23.7 1.61974674717697e-08
23.75 1.73975631289479e-08
23.8 1.8387702931373e-08
23.85 1.91729034888061e-08
23.9 1.97591017497214e-08
23.95 2.01530491573436e-08
24 2.03622088293226e-08
24.05 2.03946563859646e-08
24.1 2.02589849799087e-08
24.15 1.99642150076583e-08
24.2 1.95197089109808e-08
24.25 1.8935091404377e-08
24.3 1.82201753940654e-08
24.35 1.7384893784663e-08
24.4 1.64392373024091e-08
24.45 1.53931983987293e-08
24.5 1.42567212355562e-08
24.55 1.3039657694413e-08
24.6 1.17517292951325e-08
24.65 1.04024948574818e-08
24.7 9.00132369012335e-09
24.75 7.55737404646807e-09
24.8 6.07957654622706e-09
24.85 4.57662222499591e-09
24.9 3.05695484210614e-09
24.95 1.52876704934234e-09
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 -1.01917063434166e-08
-24.9 -2.06679782267757e-08
-24.85 -3.14249098387028e-08
-24.8 -4.24559418976792e-08
-24.75 -5.37515164772743e-08
-24.7 -6.52987456362145e-08
-24.65 -7.70810973168198e-08
-24.6 -8.90781019386822e-08
-24.55 -1.01265083055544e-07
-24.5 -1.13612915361988e-07
-24.45 -1.26087813232746e-07
-24.4 -1.38651152851148e-07
-24.35 -1.51259330834706e-07
-24.3 -1.63863662095257e-07
-24.25 -1.76410319478877e-07
-24.2 -1.88840317517391e-07
-24.15 -2.01089542389449e-07
-24.1 -2.13088829935365e-07
-24.05 -2.24764093297261e-07
-24 -2.36036501465378e-07
-23.95 -2.46822709703814e-07
-23.9 -2.5703514250566e-07
-23.85 -2.66582329389845e-07
-23.8 -2.75369293501385e-07
-23.75 -2.83297992614763e-07
-23.7 -2.90267811768455e-07
-23.65 -2.96176106378996e-07
-23.6 -3.00918794297279e-07
-23.55 -3.04390994879994e-07
-23.5 -3.06487712757306e-07
-23.45 -3.07104563586209e-07
-23.4 -3.06138538689658e-07
-23.35 -3.03488805096933e-07
-23.3 -2.99057537123053e-07
-23.25 -2.92750775256844e-07
-23.2 -2.84479307770957e-07
-23.15 -2.74159570125149e-07
-23.1 -2.61714556909093e-07
-23.05 -2.47074740765239e-07
-23 -2.30178992448436e-07
-22.95 -2.10975495919544e-07
-22.9 -1.89422652137591e-07
-22.85 -1.65489965011577e-07
-22.8 -1.39158902801033e-07
-22.75 -1.10423728116355e-07
-22.7 -7.92922895676372e-08
-22.65 -4.57867680465298e-08
-22.6 -9.94437060129637e-09
-22.55 2.81820351174434e-08
-22.5 6.85233528021666e-08
-22.45 1.10993762681651e-07
-22.4 1.55490306667181e-07
-22.35 2.01892559958687e-07
-22.3 2.50062395371636e-07
-22.25 2.99843846350913e-07
-22.2 3.51063074294698e-07
-22.15 4.0352844541923e-07
-22.1 4.57030721954685e-07
-22.05 5.11343371973608e-07
-22 5.66223001617227e-07
-21.95 6.21409912902667e-07
-21.9 6.76628789666907e-07
-21.85 7.31589513533109e-07
-21.8 7.859881110736e-07
-21.75 8.39507832593819e-07
-21.7 8.91820362175545e-07
-21.65 9.42587157798729e-07
-21.6 9.91460919512646e-07
-21.55 1.03808718275246e-06
-21.5 1.08210603300069e-06
-21.45 1.12315393707855e-06
-21.4 1.16086568542474e-06
-21.35 1.19487643878298e-06
-21.3 1.22482387178051e-06
-21.25 1.25035040494239e-06
-21.2 1.27110551575686e-06
-21.15 1.28674811849049e-06
-21.1 1.29694900155506e-06
-21.05 1.30139331035612e-06
-21 1.29978306271313e-06
-20.95 1.29183968313883e-06
-20.9 1.27730654150705e-06
-20.85 1.25595148093097e-06
-20.8 1.22756931902273e-06
-20.75 1.19198430611833e-06
-20.7 1.14905252353329e-06
-20.65 1.09866420447265e-06
-20.6 1.04074595985758e-06
-20.55 9.75262891057417e-07
-20.5 9.02220571335027e-07
-20.45 8.21666877730256e-07
-20.4 7.33693655125978e-07
-20.35 6.38438194368215e-07
-20.3 5.36084506550036e-07
-20.25 4.26864375922044e-07
-20.2 3.11058174363411e-07
-20.15 1.88995420939062e-07
-20.1 6.10550707828173e-08
-20.05 -7.23344816155681e-08
-20 -2.1069569867882e-07
-19.95 -3.53502508437919e-07
-19.9 -5.00181237315706e-07
-19.85 -6.50111877324722e-07
-19.8 -8.02629696551119e-07
-19.75 -9.57027200224403e-07
-19.7 -1.1125564479868e-06
-19.65 -1.26843173118078e-06
-19.6 -1.42383261207409e-06
-19.55 -1.57790732494443e-06
-19.5 -1.72977653685821e-06
-19.45 -1.87853746380644e-06
-19.4 -2.02326833561561e-06
-19.35 -2.16303320074056e-06
-19.3 -2.29688705968034e-06
-19.25 -2.42388131334864e-06
-19.2 -2.54306951028735e-06
-19.15 -2.65351337414918e-06
-19.1 -2.75428909040474e-06
-19.05 -2.84449382876512e-06
-19 -2.92325247536633e-06
-18.95 -2.98972454635207e-06
-18.9 -3.04311125213031e-06
-18.85 -3.08266267928275e-06
-18.8 -3.1076850548901e-06
-18.75 -3.1175480559152e-06
-18.7 -3.11169212427683e-06
-18.65 -3.08963574636544e-06
-18.6 -3.05098265401284e-06
-18.55 -2.99542890234851e-06
-18.5 -2.92276977856892e-06
-18.45 -2.83290649443017e-06
-18.4 -2.72585261426151e-06
-18.35 -2.60174016950315e-06
-18.3 -2.46082541020854e-06
-18.25 -2.30349414363322e-06
-18.2 -2.13026660996989e-06
-18.15 -1.94180184549461e-06
-18.1 -1.7389014838715e-06
-18.05 -1.52251294713199e-06
-18 -1.29373197890735e-06
-17.95 -1.05380447385578e-06
-17.9 -8.04127558893549e-07
-17.85 -5.46249883816352e-07
-17.8 -2.81871081184258e-07
-17.75 -1.28403579421114e-08
-17.7 2.58845815844897e-07
-17.65 5.31046952546239e-07
-17.6 8.01482754701309e-07
-17.55 1.06773830901356e-06
-17.5 1.32727028658482e-06
-17.45 1.57741416499785e-06
-17.4 1.81539248321876e-06
-17.35 2.03832413540496e-06
-17.3 2.24323470458593e-06
-17.25 2.42706783185037e-06
-17.2 2.58669761114532e-06
-17.15 2.71894199409126e-06
-17.1 2.82057718336666e-06
-17.05 2.88835298724005e-06
-17 2.91900910175605e-06
-16.95 2.90929228093989e-06
-16.9 2.85597434920565e-06
-16.85 2.75587100396533e-06
-16.8 2.60586135027319e-06
-16.75 2.4029081032354e-06
-16.7 2.14407838790349e-06
-16.65 1.82656506048682e-06
-16.6 1.44770846900044e-06
-16.55 1.00501856594582e-06
-16.5 4.96197280341305e-07
-16.45 -8.08389485884843e-08
-16.4 -7.27936578451144e-07
-16.35 -1.44668241818936e-06
-16.3 -2.23838124075097e-06
-16.25 -3.10403366817772e-06
-16.2 -4.04431444646068e-06
-16.15 -5.05955123012158e-06
-16.1 -6.14970399857462e-06
-16.05 -7.31434522787108e-06
-16 -8.55264094240342e-06
-15.95 -9.86333277151806e-06
-15.9 -1.12447211357352e-05
-15.85 -1.2694649686377e-05
-15.8 -1.42104911208431e-05
-15.75 -1.57891344935334e-05
-15.7 -1.7426974139482e-05
-15.65 -1.91199003241313e-05
-15.6 -2.08632917283314e-05
-15.55 -2.26520098725968e-05
-15.5 -2.44803955788876e-05
-15.45 -2.63422675617177e-05
-15.4 -2.82309232332299e-05
-15.35 -3.01391417990363e-05
-15.3 -3.20591897131149e-05
-15.25 -3.3982828550904e-05
-15.2 -3.59013253499706e-05
-15.15 -3.7805465457276e-05
-15.1 -3.96855679111532e-05
-15.05 -4.15315033746951e-05
-15 -4.33327146253535e-05
-14.95 -4.50782395932367e-05
-14.9 -4.67567369278948e-05
-14.85 -4.83565140603684e-05
-14.8 -4.98655577140003e-05
-14.75 -5.12715668040252e-05
-14.7 -5.25619876523386e-05
-14.65 -5.37240514301556e-05
-14.6 -5.47448137275846e-05
-14.55 -5.5611196135528e-05
-14.5 -5.63100297118542e-05
-14.45 -5.68281001905488e-05
-14.4 -5.71521947796165e-05
-14.35 -5.72691503809529e-05
-14.3 -5.71659030533208e-05
-14.25 -5.68295385280228e-05
-14.2 -5.62473435759479e-05
-14.15 -5.5406858014463e-05
-14.1 -5.42959271331984e-05
-14.05 -5.29027543092227e-05
-14 -5.12159535744879e-05
-13.95 -4.92246018918294e-05
-13.9 -4.69182908902958e-05
-13.85 -4.42871778062322e-05
-13.8 -4.13220353734092e-05
-13.75 -3.80143004036408e-05
-13.7 -3.43561207988252e-05
-13.65 -3.03404007362201e-05
-13.6 -2.59608437710808e-05
-13.55 -2.12119936045774e-05
-13.5 -1.60892722702054e-05
-13.45 -1.05890154987375e-05
-13.4 -4.70850503015277e-06
-13.35 1.55400234906795e-06
-13.3 8.19924925336239e-06
-13.25 1.52269558272141e-05
-13.2 2.26358017383265e-05
-13.15 3.04234122010001e-05
-13.1 3.85863481781778e-05
-13.05 4.71201008914673e-05
-13 5.60190907478685e-05
-12.95 6.52766707699942e-05
-12.9 7.48851345933308e-05
-12.85 8.48357290696183e-05
-12.8 9.5118671489828e-05
-12.75 0.000105723171413559
-12.7 0.000116637457064073
-12.65 0.00012784880621976
-12.6 0.00013934358150365
-12.55 0.000151107269942861
-12.5 0.000163124526639641
-12.45 0.000175379222365154
-12.4 0.000187854494856434
-12.35 0.000200532803566244
-12.3 0.000213395987584964
-12.25 0.000226425326423387
-12.2 0.000239601603315473
-12.15 0.000252905170670992
-12.1 0.000266316017279604
-12.05 0.000279813836840618
-12 0.000293378097366488
-11.95 0.000306988110983299
-11.9 0.000320623103628199
-11.85 0.000334262284122174
-11.8 0.000347884912076845
-11.75 0.000361470364076348
-11.7 0.000374998197559922
-11.65 0.000388448211817776
-11.6 0.000401800505502332
-11.55 0.000415035530049095
-11.5 0.000428134138396412
-11.45 0.000441077628391369
-11.4 0.000453847780270098
-11.35 0.000466426887605003
-11.3 0.000478797781118978
-11.25 0.000490943844777559
-11.2 0.000502849023584334
-11.15 0.000514497822522828
-11.1 0.000525875296109484
-11.05 0.000536967028047432
-11 0.000547759100499342
-10.95 0.000558238052529924
-10.9 0.000568390827304454
-10.85 0.000578204707669106
-10.8 0.000587667239781746
-10.75 0.000596766144508163
-10.7 0.000605489216348407
-10.65 0.00061382420971076
-10.6 0.000621758712406964
-10.55 0.000629280006301266
-10.5 0.000636374915107753
-10.45 0.000643029639394863
-10.4 0.00064922957892297
-10.35 0.000654959142510115
-10.3 0.000660201545692218
-10.25 0.000664938596517159
-10.2 0.000669150469886727
-10.15 0.000672815470936351
-10.1 0.000675909788019456
-10.05 0.000678407235940986
-10 0.000680278990162771
-9.95 0.000681493312781703
-9.9 0.000682015271159852
-9.85 0.000681806450163348
-9.8 0.000680824659043772
-9.75 0.000679023634071662
-9.7 0.00067635273810617
-9.65 0.00067275665835766
-9.6 0.000668175103670756
-9.55 0.000662542502723748
-9.5 0.000655787704606037
-9.45 0.000647833683298182
-9.4 0.000638597247638806
-9.35 0.000627988758418829
-9.3 0.000615911854296076
-9.25 0.000602263188271875
-9.2 0.000586932176515731
-9.15 0.000569800761364267
-9.1 0.000550743190356192
-9.05 0.000529625813195972
-9 0.000506306898564953
-8.95 0.000480636472719882
-8.9 0.000452456181834965
-8.85 0.000421599180054709
-8.8 0.00038789004523095
-8.75 0.000351144724318399
-8.7 0.000311170510399136
-8.65 0.000267766053297426
-8.6 0.000220721405732479
-8.55 0.000169818106938154
-8.5 0.00011482930565546
-8.45 5.55199243761081e-05
-8.4 -8.35313331641755e-06
-8.35 -7.70407304976052e-05
-8.3 -0.000150801197973323
-8.25 -0.000229899986943727
-8.2 -0.000314609271577671
-8.15 -0.000405207499864648
-8.1 -0.000501978891162885
-8.05 -0.00060521287891604
-8 -0.00071520349706666
-7.95 -0.00083224870875188
-7.9 -0.00095664967592538
-7.85 -0.00108870996860913
-7.8 -0.00122873471253859
-7.75 -0.00137702967402552
-7.7 -0.00153390028092332
-7.65 -0.00169965057864005
-7.6 -0.00187458212020508
-7.55 -0.00205899278945456
-7.5 -0.00225317555646101
-7.45 -0.00245741716439066
-7.4 -0.00267199674703119
-7.35 -0.00289718437629052
-7.3 -0.00313323953902555
-7.25 -0.0033804095426183
-7.2 -0.00363892784877584
-7.15 -0.00390901233509091
-7.1 -0.00419086348396201
-7.05 -0.00448466249853645
-7 -0.00479056934540801
-6.95 -0.00510872072387315
-6.9 -0.00543922796162796
-6.85 -0.00578217483687271
-6.8 -0.00613761532688439
-6.75 -0.0065055712832201
-6.7 -0.00688603003382953
-6.65 -0.00727894191248204
-6.6 -0.00768421771605819
-6.55 -0.00810172609041616
-6.5 -0.00853129084572548
-6.45 -0.00897268820236364
-6.4 -0.00942564396870051
-6.35 -0.00988983065235213
-6.3 -0.0103648645067729
-6.25 -0.010850302515376
-6.2 -0.0113456393157317
-6.15 -0.0118503040667871
-6.1 -0.0123636572624968
-6.05 -0.0128849874957382
-6 -0.0134135081769212
-5.95 -0.013948354212296
-5.9 -0.014488578647603
-5.85 -0.0150331492834175
-5.8 -0.015580945269306
-5.75 -0.0161307536847438
-5.7 -0.0166812661156396
-5.65 -0.017231075236283
-5.6 -0.0177786714075672
-5.55 -0.018322439303451
-5.5 -0.0188606545788116
-5.45 -0.0193914805930926
-5.4 -0.01991296520549
-5.35 -0.0204230376588197
-5.3 -0.0209195055706861
-5.25 -0.0214000520521146
-5.2 -0.0218622329754187
-5.15 -0.0223034744147365
-5.1 -0.0227210702843909
-5.05 -0.023112180201992
-5 -0.0234738276049999
-4.95 -0.0238028981512886
-4.9 -0.0240961384360948
-4.85 -0.0243501550595668
-4.8 -0.0245614140809507
-4.75 -0.0247262408972365
-4.7 -0.0248408205858115
-4.65 -0.0249011987523215
-4.6 -0.0249032829264871
-4.55 -0.0248428445500418
-4.5 -0.0247155216022159
-4.45 -0.0245168219092649
-4.4 -0.0242421271853831
-4.35 -0.0238866978529358
-4.3 -0.0234456786902305
-4.25 -0.0229141053550088
-4.2 -0.0222869118314145
-4.15 -0.0215589388473571
-4.1 -0.0207249433078875
-4.05 -0.0197796087883946
-4 -0.0187175571290746
-3.95 -0.0175333611691776
-3.9 -0.0162215586559506
-3.85 -0.0147766673589371
-3.8 -0.0131932014153275
-3.75 -0.0114656889263321
-3.7 -0.00958869081806211
-3.65 -0.00755682097310851
-3.6 -0.00536476763090088
-3.55 -0.00300731604599037
-3.5 -0.000479372383634743
-3.45 0.00222401117852422
-3.4 0.0051076101852896
-3.35 0.00817600053000183
-3.3 0.0114335300395363
-3.25 0.0148842890993971
-3.2 0.0185320804142383
-3.15 0.0223803880137864
-3.1 0.0264323456291722
-3.05 0.0306907045799788
-3 0.0351578013277475
-2.95 0.0398355248670675
-2.9 0.0447252841405638
-2.85 0.0498279756788675
-2.8 0.055143951680814
-2.75 0.060672988762432
-2.7 0.0664142576155298
-2.65 0.0723662938276061
-2.6 0.0785269701241544
-2.55 0.0848934703019444
-2.5 0.0914622651272796
-2.45 0.0982290904763084
-2.4 0.105188927994949
-2.35 0.112335988553656
-2.3 0.119663698766879
-2.25 0.127164690838499
-2.2 0.134830795982542
-2.15 0.142653041653029
-2.1 0.150621652797802
-2.05 0.158726057328551
-2 0.166954895973079
-1.95 0.175296036646189
-1.9 0.183736593442634
-1.85 0.192262950319442
-1.8 0.20086078949611
-1.75 0.209515124559826
-1.7 0.218210338219584
-1.65 0.226930224608267
-1.6 0.235658035986136
-1.55 0.244376533653186
-1.5 0.2530680428324
-1.45 0.261714511241648
-1.4 0.270297571029682
-1.35 0.278798603712184
-1.3 0.287198807707901
-1.25 0.295479268043364
-1.2 0.303621027768229
-1.15 0.311605160602686
-1.1 0.319412844324081
-1.05 0.327025434392575
-1 0.334424537315433
-0.949999999999999 0.341592083256809
-0.899999999999999 0.348510397414427
-0.849999999999998 0.355162269706382
-0.799999999999997 0.361531022339764
-0.75 0.367600574867468
-0.699999999999999 0.373355506379461
-0.649999999999999 0.378781114518917
-0.599999999999998 0.383863471060726
-0.549999999999997 0.388589473838674
-0.5 0.392946894856468
-0.449999999999999 0.396924424465346
-0.399999999999999 0.400511711535735
-0.349999999999998 0.403699399590892
-0.299999999999997 0.406479158905433
-0.25 0.408843714600169
-0.199999999999999 0.410786870785855
-0.149999999999999 0.412303530822076
-0.0999999999999979 0.413389713763358
-0.0499999999999972 0.41404256706317
0 0.414260375598388
0.0500000000000007 0.41404256706317
0.100000000000001 0.413389713763357
0.150000000000002 0.412303530822075
0.200000000000003 0.410786870785854
0.25 0.408843714600167
0.300000000000001 0.406479158905431
0.350000000000001 0.40369939959089
0.400000000000002 0.400511711535733
0.450000000000003 0.396924424465343
0.5 0.392946894856465
0.550000000000001 0.38858947383867
0.600000000000001 0.383863471060722
0.650000000000002 0.378781114518913
0.700000000000003 0.373355506379458
0.75 0.367600574867464
0.800000000000001 0.36153102233976
0.850000000000001 0.355162269706378
0.900000000000002 0.348510397414422
0.950000000000003 0.341592083256804
1 0.334424537315428
1.05 0.32702543439257
1.1 0.319412844324076
1.15 0.311605160602681
1.2 0.303621027768224
1.25 0.295479268043359
1.3 0.287198807707897
1.35 0.27879860371218
1.4 0.270297571029678
1.45 0.261714511241644
1.5 0.253068042832396
1.55 0.244376533653182
1.6 0.235658035986132
1.65 0.226930224608263
1.7 0.21821033821958
1.75 0.209515124559823
1.8 0.200860789496107
1.85 0.192262950319439
1.9 0.183736593442632
1.95 0.175296036646187
2 0.166954895973076
2.05 0.158726057328549
2.1 0.1506216527978
2.15 0.142653041653027
2.2 0.134830795982541
2.25 0.127164690838498
2.3 0.119663698766878
2.35 0.112335988553655
2.4 0.105188927994949
2.45 0.0982290904763077
2.5 0.091462265127279
2.55 0.0848934703019439
2.6 0.078526970124154
2.65 0.0723662938276057
2.7 0.0664142576155295
2.75 0.0606729887624317
2.8 0.0551439516808138
2.85 0.0498279756788673
2.9 0.0447252841405636
2.95 0.0398355248670674
3 0.0351578013277474
3.05 0.0306907045799788
3.1 0.0264323456291722
3.15 0.0223803880137865
3.2 0.0185320804142383
3.25 0.0148842890993972
3.3 0.0114335300395364
3.35 0.00817600053000194
3.4 0.00510761018528973
3.45 0.00222401117852438
3.5 -0.000479372383634552
3.55 -0.00300731604599015
3.6 -0.00536476763090063
3.65 -0.00755682097310823
3.7 -0.0095886908180618
3.75 -0.0114656889263318
3.8 -0.0131932014153272
3.85 -0.0147766673589368
3.9 -0.0162215586559502
3.95 -0.0175333611691772
4 -0.0187175571290741
4.05 -0.0197796087883942
4.1 -0.0207249433078871
4.15 -0.0215589388473566
4.2 -0.022286911831414
4.25 -0.0229141053550084
4.3 -0.0234456786902301
4.35 -0.0238866978529354
4.4 -0.0242421271853827
4.45 -0.0245168219092645
4.5 -0.0247155216022155
4.55 -0.0248428445500414
4.6 -0.0249032829264868
4.65 -0.0249011987523211
4.7 -0.0248408205858111
4.75 -0.0247262408972361
4.8 -0.0245614140809503
4.85 -0.0243501550595664
4.9 -0.0240961384360945
4.95 -0.0238028981512882
5 -0.0234738276049995
5.05 -0.0231121802019917
5.1 -0.0227210702843906
5.15 -0.0223034744147363
5.2 -0.0218622329754185
5.25 -0.0214000520521143
5.3 -0.0209195055706859
5.35 -0.0204230376588195
5.4 -0.0199129652054898
5.45 -0.0193914805930923
5.5 -0.0188606545788114
5.55 -0.0183224393034508
5.6 -0.017778671407567
5.65 -0.0172310752362828
5.7 -0.0166812661156394
5.75 -0.0161307536847436
5.8 -0.0155809452693058
5.85 -0.0150331492834173
5.9 -0.0144885786476029
5.95 -0.0139483542122958
6 -0.013413508176921
6.05 -0.012884987495738
6.1 -0.0123636572624967
6.15 -0.0118503040667869
6.2 -0.0113456393157316
6.25 -0.0108503025153759
6.3 -0.0103648645067727
6.35 -0.00988983065235202
6.4 -0.0094256439687004
6.45 -0.00897268820236353
6.5 -0.00853129084572538
6.55 -0.00810172609041607
6.6 -0.0076842177160581
6.65 -0.00727894191248196
6.7 -0.00688603003382944
6.75 -0.00650557128322002
6.8 -0.00613761532688431
6.85 -0.00578217483687264
6.9 -0.00543922796162788
6.95 -0.00510872072387308
7 -0.00479056934540794
7.05 -0.00448466249853639
7.1 -0.00419086348396195
7.15 -0.00390901233509086
7.2 -0.00363892784877579
7.25 -0.00338040954261826
7.3 -0.00313323953902552
7.35 -0.00289718437629049
7.4 -0.00267199674703117
7.45 -0.00245741716439064
7.5 -0.002253175556461
7.55 -0.00205899278945455
7.6 -0.00187458212020508
7.65 -0.00169965057864006
7.7 -0.00153390028092333
7.75 -0.00137702967402554
7.8 -0.00122873471253861
7.85 -0.00108870996860916
7.9 -0.000956649675925413
7.95 -0.000832248708751918
8 -0.000715203497066703
8.05 -0.000605212878916087
8.1 -0.000501978891162936
8.15 -0.000405207499864702
8.2 -0.000314609271577728
8.25 -0.000229899986943787
8.3 -0.000150801197973385
8.35 -7.70407304976687e-05
8.4 -8.35313331648215e-06
8.45 5.5519924376043e-05
8.5 0.000114829305655395
8.55 0.000169818106938089
8.6 0.000220721405732415
8.65 0.000267766053297364
8.7 0.000311170510399076
8.75 0.000351144724318341
8.8 0.000387890045230894
8.85 0.000421599180054657
8.9 0.000452456181834915
8.95 0.000480636472719837
9 0.000506306898564911
9.05 0.000529625813195934
9.1 0.000550743190356158
9.15 0.000569800761364237
9.2 0.000586932176515706
9.25 0.000602263188271854
9.3 0.000615911854296059
9.35 0.000627988758418817
9.4 0.000638597247638798
9.45 0.000647833683298179
9.5 0.000655787704606038
9.55 0.000662542502723753
9.6 0.000668175103670765
9.65 0.000672756658357673
9.7 0.000676352738106187
9.75 0.000679023634071683
9.8 0.000680824659043795
9.85 0.000681806450163374
9.9 0.000682015271159881
9.95 0.000681493312781735
10 0.000680278990162805
10.05 0.000678407235941021
10.1 0.000675909788019492
10.15 0.000672815470936389
10.2 0.000669150469886766
10.25 0.000664938596517198
10.3 0.000660201545692257
10.35 0.000654959142510154
10.4 0.000649229578923009
10.45 0.000643029639394902
10.5 0.000636374915107792
10.55 0.000629280006301304
10.6 0.000621758712407001
10.65 0.000613824209710797
10.7 0.000605489216348442
10.75 0.000596766144508197
10.8 0.000587667239781777
10.85 0.000578204707669136
10.9 0.000568390827304482
10.95 0.00055823805252995
11 0.000547759100499366
11.05 0.000536967028047453
11.1 0.000525875296109503
11.15 0.000514497822522845
11.2 0.000502849023584349
11.25 0.000490943844777571
11.3 0.000478797781118988
11.35 0.00046642688760501
11.4 0.000453847780270103
11.45 0.000441077628391372
11.5 0.000428134138396412
11.55 0.000415035530049093
11.6 0.000401800505502329
11.65 0.00038844821181777
11.7 0.000374998197559915
11.75 0.00036147036407634
11.8 0.000347884912076835
11.85 0.000334262284122163
11.9 0.000320623103628187
11.95 0.000306988110983285
12 0.000293378097366473
12.05 0.000279813836840602
12.1 0.000266316017279588
12.15 0.000252905170670975
12.2 0.000239601603315455
12.25 0.000226425326423369
12.3 0.000213395987584947
12.35 0.000200532803566226
12.4 0.000187854494856415
12.45 0.000175379222365136
12.5 0.000163124526639623
12.55 0.000151107269942844
12.6 0.000139343581503633
12.65 0.000127848806219743
12.7 0.000116637457064057
12.75 0.000105723171413543
12.8 9.51186714898132e-05
12.85 8.48357290696042e-05
12.9 7.48851345933174e-05
12.95 6.52766707699816e-05
13 5.60190907478567e-05
13.05 4.71201008914564e-05
13.1 3.85863481781678e-05
13.15 3.04234122009909e-05
13.2 2.26358017383182e-05
13.25 1.52269558272067e-05
13.3 8.19924925335585e-06
13.35 1.5540023490623e-06
13.4 -4.70850503015757e-06
13.45 -1.05890154987415e-05
13.5 -1.60892722702085e-05
13.55 -2.12119936045797e-05
13.6 -2.59608437710824e-05
13.65 -3.0340400736221e-05
13.7 -3.43561207988254e-05
13.75 -3.80143004036404e-05
13.8 -4.13220353734081e-05
13.85 -4.42871778062306e-05
13.9 -4.69182908902937e-05
13.95 -4.92246018918269e-05
14 -5.12159535744849e-05
14.05 -5.29027543092193e-05
14.1 -5.42959271331946e-05
14.15 -5.5406858014459e-05
14.2 -5.62473435759436e-05
14.25 -5.68295385280183e-05
14.3 -5.71659030533161e-05
14.35 -5.72691503809481e-05
14.4 -5.71521947796116e-05
14.45 -5.68281001905438e-05
14.5 -5.63100297118492e-05
14.55 -5.5611196135523e-05
14.6 -5.47448137275795e-05
14.65 -5.37240514301506e-05
14.7 -5.25619876523337e-05
14.75 -5.12715668040204e-05
14.8 -4.98655577139956e-05
14.85 -4.83565140603639e-05
14.9 -4.67567369278905e-05
14.95 -4.50782395932326e-05
15 -4.33327146253495e-05
15.05 -4.15315033746913e-05
15.1 -3.96855679111497e-05
15.15 -3.78054654572727e-05
15.2 -3.59013253499676e-05
15.25 -3.39828285509011e-05
15.3 -3.20591897131124e-05
15.35 -3.0139141799034e-05
15.4 -2.82309232332278e-05
15.45 -2.63422675617159e-05
15.5 -2.44803955788861e-05
15.55 -2.26520098725955e-05
15.6 -2.08632917283303e-05
15.65 -1.91199003241304e-05
15.7 -1.74269741394814e-05
15.75 -1.57891344935329e-05
15.8 -1.42104911208428e-05
15.85 -1.26946496863769e-05
15.9 -1.12447211357353e-05
15.95 -9.86333277151829e-06
16 -8.5526409424038e-06
16.05 -7.3143452278716e-06
16.1 -6.14970399857526e-06
16.15 -5.05955123012234e-06
16.2 -4.04431444646153e-06
16.25 -3.10403366817867e-06
16.3 -2.23838124075199e-06
16.35 -1.44668241819045e-06
16.4 -7.27936578452296e-07
16.45 -8.08389485896849e-08
16.5 4.96197280340065e-07
16.55 1.00501856594455e-06
16.6 1.44770846899915e-06
16.65 1.82656506048552e-06
16.7 2.14407838790218e-06
16.75 2.4029081032341e-06
16.8 2.6058613502719e-06
16.85 2.75587100396406e-06
16.9 2.8559743492044e-06
16.95 2.90929228093867e-06
17 2.91900910175487e-06
17.05 2.88835298723891e-06
17.1 2.82057718336556e-06
17.15 2.71894199409021e-06
17.2 2.58669761114431e-06
17.25 2.42706783184942e-06
17.3 2.24323470458504e-06
17.35 2.03832413540413e-06
17.4 1.81539248321798e-06
17.45 1.57741416499714e-06
17.5 1.32727028658417e-06
17.55 1.06773830901297e-06
17.6 8.01482754700781e-07
17.65 5.31046952545772e-07
17.7 2.58845815844491e-07
17.75 -1.28403579424572e-08
17.8 -2.81871081184545e-07
17.85 -5.46249883816581e-07
17.9 -8.04127558893723e-07
17.95 -1.0538044738559e-06
18 -1.29373197890742e-06
18.05 -1.52251294713201e-06
18.1 -1.73890148387147e-06
18.15 -1.94180184549454e-06
18.2 -2.13026660996978e-06
18.25 -2.30349414363306e-06
18.3 -2.46082541020834e-06
18.35 -2.60174016950292e-06
18.4 -2.72585261426125e-06
18.45 -2.83290649442988e-06
18.5 -2.92276977856861e-06
18.55 -2.99542890234817e-06
18.6 -3.05098265401248e-06
18.65 -3.08963574636506e-06
18.7 -3.11169212427644e-06
18.75 -3.1175480559148e-06
18.8 -3.10768505488969e-06
18.85 -3.08266267928233e-06
18.9 -3.04311125212989e-06
18.95 -2.98972454635165e-06
19 -2.92325247536591e-06
19.05 -2.84449382876471e-06
19.1 -2.75428909040433e-06
19.15 -2.65351337414878e-06
19.2 -2.54306951028696e-06
19.25 -2.42388131334826e-06
19.3 -2.29688705967997e-06
19.35 -2.16303320074021e-06
19.4 -2.02326833561527e-06
19.45 -1.87853746380611e-06
19.5 -1.72977653685791e-06
19.55 -1.57790732494415e-06
19.6 -1.42383261207382e-06
19.65 -1.26843173118053e-06
19.7 -1.11255644798657e-06
19.75 -9.57027200224196e-07
19.8 -8.02629696550934e-07
19.85 -6.50111877324558e-07
19.9 -5.00181237315563e-07
19.95 -3.53502508437796e-07
20 -2.10695698678717e-07
20.05 -7.23344816154855e-08
20.1 6.10550707828804e-08
20.15 1.88995420939106e-07
20.2 3.11058174363437e-07
20.25 4.26864375922052e-07
20.3 5.36084506550027e-07
20.35 6.3843819436819e-07
20.4 7.33693655125938e-07
20.45 8.21666877730202e-07
20.5 9.02220571334958e-07
20.55 9.75262891057336e-07
20.6 1.04074595985749e-06
20.65 1.09866420447255e-06
20.7 1.14905252353317e-06
20.75 1.19198430611821e-06
20.8 1.22756931902261e-06
20.85 1.25595148093083e-06
20.9 1.27730654150691e-06
20.95 1.29183968313868e-06
21 1.29978306271298e-06
21.05 1.30139331035597e-06
21.1 1.29694900155491e-06
21.15 1.28674811849034e-06
21.2 1.27110551575671e-06
21.25 1.25035040494224e-06
21.3 1.22482387178036e-06
21.35 1.19487643878283e-06
21.4 1.1608656854246e-06
21.45 1.12315393707841e-06
21.5 1.08210603300055e-06
21.55 1.03808718275233e-06
21.6 9.91460919512521e-07
21.65 9.4258715779861e-07
21.7 8.91820362175433e-07
21.75 8.39507832593713e-07
21.8 7.85988111073501e-07
21.85 7.31589513533018e-07
21.9 6.76628789666822e-07
21.95 6.2140991290259e-07
22 5.66223001617158e-07
22.05 5.11343371973546e-07
22.1 4.5703072195463e-07
22.15 4.03528445419182e-07
22.2 3.51063074294657e-07
22.25 2.9984384635088e-07
22.3 2.5006239537161e-07
22.35 2.01892559958667e-07
22.4 1.55490306667167e-07
22.45 1.10993762681643e-07
22.5 6.85233528021647e-08
22.55 2.8182035117447e-08
22.6 -9.94437060128761e-09
22.65 -4.57867680465162e-08
22.7 -7.92922895676191e-08
22.75 -1.10423728116333e-07
22.8 -1.39158902801007e-07
22.85 -1.65489965011547e-07
22.9 -1.89422652137559e-07
22.95 -2.10975495919508e-07
23 -2.30178992448399e-07
23.05 -2.470747407652e-07
23.1 -2.61714556909052e-07
23.15 -2.74159570125106e-07
23.2 -2.84479307770913e-07
23.25 -2.927507752568e-07
23.3 -2.99057537123008e-07
23.35 -3.03488805096888e-07
23.4 -3.06138538689613e-07
23.45 -3.07104563586164e-07
23.5 -3.06487712757261e-07
23.55 -3.0439099487995e-07
23.6 -3.00918794297236e-07
23.65 -2.96176106378953e-07
23.7 -2.90267811768413e-07
23.75 -2.83297992614722e-07
23.8 -2.75369293501346e-07
23.85 -2.66582329389807e-07
23.9 -2.57035142505624e-07
23.95 -2.4682270970378e-07
24 -2.36036501465345e-07
24.05 -2.24764093297229e-07
24.1 -2.13088829935335e-07
24.15 -2.01089542389422e-07
24.2 -1.88840317517365e-07
24.25 -1.76410319478853e-07
24.3 -1.63863662095235e-07
24.35 -1.51259330834685e-07
24.4 -1.3865115285113e-07
24.45 -1.2608781323273e-07
24.5 -1.13612915361973e-07
24.55 -1.0126508305553e-07
24.6 -8.90781019386707e-08
24.65 -7.70810973168098e-08
24.7 -6.52987456362062e-08
24.75 -5.37515164772675e-08
24.8 -4.24559418976738e-08
24.85 -3.14249098386988e-08
24.9 -2.06679782267731e-08
24.95 -1.01917063434153e-08
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 5.95526327419527e-08
-24.9 6.15550805230962e-08
-24.85 6.36248602818269e-08
-24.8 6.57642360441582e-08
-24.75 6.79755479635361e-08
-24.7 7.02612148806091e-08
-24.65 7.26237369690653e-08
-24.6 7.50656984704354e-08
-24.55 7.75897705208564e-08
-24.5 8.01987140728773e-08
-24.45 8.28953829155165e-08
-24.4 8.56827267958634e-08
-24.35 8.85637946456438e-08
-24.3 9.15417379162779e-08
-24.25 9.46198140260782e-08
-24.2 9.78013899233564e-08
-24.15 1.01089945769342e-07
-24.1 1.04489078744935e-07
-24.05 1.08002506985458e-07
-24 1.11634073647716e-07
-23.95 1.15387751113809e-07
-23.9 1.1926764533629e-07
-23.85 1.23278000329439e-07
-23.8 1.2742320281154e-07
-23.75 1.31707787003265e-07
-23.7 1.3613643958739e-07
-23.65 1.40714004835292e-07
-23.6 1.45445489905807e-07
-23.55 1.50336070322277e-07
-23.5 1.5539109563374e-07
-23.45 1.60616095266493e-07
-23.4 1.66016784572397e-07
-23.35 1.71599071080563e-07
-23.3 1.7736906095924e-07
-23.25 1.83333065694987e-07
-23.2 1.89497608996418e-07
-23.15 1.95869433930094e-07
-23.1 2.02455510296348e-07
-23.05 2.09263042253115e-07
-23 2.16299476196116e-07
-22.95 2.23572508903999e-07
-22.9 2.31090095957365e-07
-22.85 2.38860460440868e-07
-22.8 2.46892101937924e-07
-22.75 2.55193805827855e-07
-22.7 2.6377465289565e-07
-22.65 2.72644029264837e-07
-22.6 2.81811636664347e-07
-22.55 2.91287503040593e-07
-22.5 3.01081993526367e-07
-22.45 3.11205821778559e-07
-22.4 3.21670061697096e-07
-22.35 3.32486159537923e-07
-22.3 3.43665946433269e-07
-22.25 3.55221651332893e-07
-22.2 3.67165914380468e-07
-22.15 3.79511800739738e-07
-22.1 3.92272814885551e-07
-22.05 4.05462915375434e-07
-22 4.19096530117824e-07
-21.95 4.33188572153689e-07
-21.9 4.47754455968782e-07
-21.85 4.62810114354383e-07
-21.8 4.7837201583495e-07
-21.75 4.94457182681762e-07
-21.7 5.11083209532245e-07
-21.65 5.28268282635343e-07
-21.6 5.46031199743998e-07
-21.55 5.64391390676477e-07
-21.5 5.83368938569042e-07
-21.45 6.02984601843218e-07
-21.4 6.23259836911673e-07
-21.35 6.44216821647532e-07
-21.3 6.6587847964284e-07
-21.25 6.88268505282633e-07
-21.2 7.11411389662118e-07
-21.15 7.35332447375243e-07
-21.1 7.60057844204002e-07
-21.05 7.85614625738727e-07
-21 8.1203074696069e-07
-20.95 8.3933510281934e-07
-20.9 8.67557559837668e-07
-20.85 8.96728988780192e-07
-20.8 9.26881298419377e-07
-20.75 9.5804747043732e-07
-20.7 9.90261595500961e-07
-20.65 1.02355891055022e-06
-20.6 1.05797583733984e-06
-20.55 1.09355002227714e-06
-20.5 1.13032037759913e-06
-20.45 1.16832712393418e-06
-20.4 1.2076118342946e-06
-20.35 1.24821747954848e-06
-20.3 1.29018847542022e-06
-20.25 1.33357073107141e-06
-20.2 1.37841169931507e-06
-20.15 1.42476042851814e-06
-20.1 1.47266761624901e-06
-20.05 1.52218566472881e-06
-20 1.573368738147e-06
-19.95 1.62627282190393e-06
-19.9 1.68095578384534e-06
-19.85 1.73747743755543e-06
-19.8 1.79589960777808e-06
-19.75 1.85628619803741e-06
-19.7 1.91870326053189e-06
-19.65 1.98321906837828e-06
-19.6 2.0499041902844e-06
-19.55 2.11883156773241e-06
-19.5 2.19007659475706e-06
-19.45 2.2637172004059e-06
-19.4 2.33983393397196e-06
-19.35 2.41851005309173e-06
-19.3 2.49983161480503e-06
-19.25 2.58388756967616e-06
-19.2 2.67076985907934e-06
-19.15 2.76057351575468e-06
-19.1 2.85339676774477e-06
-19.05 2.94934114582536e-06
-19 3.04851159454762e-06
-18.95 3.15101658701348e-06
-18.9 3.25696824350933e-06
-18.85 3.36648245412789e-06
-18.8 3.47967900551231e-06
-18.75 3.59668171186084e-06
-18.7 3.71761855033559e-06
-18.65 3.84262180102309e-06
-18.6 3.97182819159974e-06
-18.55 4.10537904686037e-06
-18.5 4.24342044327313e-06
-18.45 4.38610336872974e-06
-18.4 4.53358388766578e-06
-18.35 4.68602331173117e-06
-18.3 4.84358837619784e-06
-18.25 5.00645142229677e-06
-18.2 5.17479058568411e-06
-18.15 5.34878999124214e-06
-18.1 5.528639954428e-06
-18.05 5.71453718938996e-06
-18 5.90668502407897e-06
-17.95 6.1052936225902e-06
-17.9 6.31058021497768e-06
-17.85 6.52276933479291e-06
-17.8 6.74209306460726e-06
-17.75 6.96879128978584e-06
-17.7 7.20311196079063e-06
-17.65 7.44531136429885e-06
-17.6 7.69565440343308e-06
-17.55 7.95441488740898e-06
-17.5 8.22187583091687e-06
-17.45 8.49832976356433e-06
-17.4 8.78407904971753e-06
-17.35 9.07943621909065e-06
-17.3 9.38472430844425e-06
-17.25 9.70027721476566e-06
-17.2 1.00264400603169e-05
-17.15 1.03635695699491e-05
-17.1 1.07120344610942e-05
-17.05 1.1072215846861e-05
-17 1.14445076526743e-05
-16.95 1.18293170469126e-05
-16.9 1.22270648860135e-05
-16.85 1.26381861745339e-05
-16.8 1.30631305406649e-05
-16.75 1.35023627277218e-05
-16.7 1.39563631021454e-05
-16.65 1.44256281785667e-05
-16.6 1.49106711625104e-05
-16.55 1.54120225113277e-05
-16.5 1.59302305139687e-05
-16.45 1.64658618902296e-05
-16.4 1.70195024101258e-05
-16.35 1.75917575340657e-05
-16.3 1.81832530745259e-05
-16.25 1.87946358799441e-05
-16.2 1.94265745415809e-05
-16.15 2.00797601241146e-05
-16.1 2.07549069207694e-05
-16.05 2.14527532337981e-05
-16 2.21740621811675e-05
-15.95 2.29196225303288e-05
-15.9 2.36902495599766e-05
-15.85 2.44867859507379e-05
-15.8 2.53101027057583e-05
-15.75 2.6161100102189e-05
-15.7 2.70407086746083e-05
-15.65 2.79498902314487e-05
-15.6 2.88896389055341e-05
-15.55 2.98609822398703e-05
-15.5 3.0864982309869e-05
-15.45 3.19027368832252e-05
-15.4 3.29753806187078e-05
-15.35 3.40840863051679e-05
-15.3 3.52300661421088e-05
-15.25 3.64145730632087e-05
-15.2 3.76389021042344e-05
-15.15 3.89043918168296e-05
-15.1 4.02124257297133e-05
-15.05 4.15644338588714e-05
-15 4.29618942683825e-05
-14.95 4.44063346835686e-05
-14.9 4.58993341582184e-05
-14.85 4.74425247976929e-05
-14.8 4.9037593539777e-05
-14.75 5.06862839952079e-05
-14.7 5.23903983498709e-05
-14.65 5.41517993307234e-05
-14.6 5.59724122375722e-05
-14.55 5.78542270429023e-05
-14.5 5.97993005620265e-05
-14.45 6.18097586959016e-05
-14.4 6.38877987490329e-05
-14.35 6.60356918249708e-05
-14.3 6.82557853019834e-05
-14.25 7.05505053915758e-05
-14.2 7.29223597826166e-05
-14.15 7.53739403739185e-05
-14.1 7.7907926098217e-05
-14.05 8.05270858405898e-05
-14 8.32342814544533e-05
-13.95 8.60324708783825e-05
-13.9 8.89247113571018e-05
-13.85 9.19141627701096e-05
-13.8 9.50040910715058e-05
-13.75 9.81978718447151e-05
-13.7 0.000101498993975917
-13.65 0.000104911063450116
-13.6 0.000108437807273917
-13.55 0.000112083077529202
-13.5 0.000115850855562044
-13.45 0.000119745256311324
-13.4 0.000123770532781687
-13.35 0.000127931080665582
-13.3 0.000132231443119341
-13.25 0.000136676315698349
-13.2 0.00014127055145658
-13.15 0.000146019166215903
-13.1 0.00015092734401075
-13.05 0.000156000442713929
-13 0.000161243999849525
-12.95 0.000166663738599059
-12.9 0.000172265574007229
-12.85 0.000178055619393806
-12.8 0.000184040192978424
-12.75 0.000190225824725252
-12.7 0.000196619263414744
-12.65 0.000203227483949886
-12.6 0.000210057694904604
-12.55 0.000217117346322241
-12.5 0.000224414137772245
-12.45 0.000231956026673495
-12.4 0.000239751236892914
-12.35 0.00024780826762834
-12.3 0.000256135902584859
-12.25 0.000264743219454128
-12.2 0.000273639599706488
-12.15 0.00028283473870598
-12.1 0.000292338656158688
-12.05 0.000302161706905158
-12 0.000312314592067972
-11.95 0.000322808370565875
-11.9 0.000333654471006238
-11.85 0.000344864703967963
-11.8 0.000356451274687324
-11.75 0.000368426796159595
-11.7 0.000380804302669732
-11.65 0.00039359726376573
-11.6 0.000406819598688729
-11.55 0.000420485691274317
-11.5 0.000434610405339921
-11.45 0.000449209100573628
-11.4 0.000464297648940199
-11.35 0.0004798924516205
-11.3 0.000496010456501068
-11.25 0.000512669176230965
-11.2 0.000529886706863599
-11.15 0.000547681747101663
-11.1 0.000566073618163868
-11.05 0.000585082284292663
-11 0.000604728373922637
-10.95 0.000625033201529895
-10.9 0.000646018790183185
-10.85 0.000667707894818147
-10.8 0.000690124026256627
-10.75 0.000713291475993539
-10.7 0.000737235341774402
-10.65 0.000761981553987199
-10.6 0.000787556902892876
-10.55 0.000813989066719364
-10.5 0.000841306640644625
-10.45 0.000869539166694879
-10.4 0.000898717164584726
-10.35 0.000928872163526588
-10.3 0.000960036735037473
-10.25 0.000992244526771694
-10.2 0.00102553029740888
-10.15 0.00105992995262713
-10.1 0.00109548058219196
-10.05 0.00113222049819213
-10 0.00117018927445425
-9.95 0.00120942778716853
-9.9 0.00124997825675878
-9.85 0.00129188429103018
-9.8 0.00133519092962922
-9.75 0.00137994468985039
-9.7 0.00142619361382515
-9.65 0.00147398731712889
-9.6 0.00152337703884234
-9.55 0.0015744156931042
-9.5 0.0016271579221923
-9.45 0.00168166015117093
-9.4 0.00173798064414243
-9.35 0.00179617956214123
-9.3 0.00185631902270915
-9.25 0.00191846316119053
-9.2 0.00198267819378635
-9.15 0.00204903248240607
-9.1 0.00211759660135644
-9.05 0.002188443405906
-9 0.00226164810276395
-8.95 0.00233728832251196
-8.9 0.00241544419402665
-8.85 0.00249619842093044
-8.8 0.00257963636010743
-8.75 0.00266584610232035
-8.7 0.00275491855496363
-8.65 0.00284694752698645
-8.6 0.00294202981601843
-8.55 0.00304026529772893
-8.5 0.00314175701744959
-8.45 0.00324661128408705
-8.4 0.0033549377663516
-8.35 0.00346684959132407
-8.3 0.0035824634453812
-8.25 0.00370189967749639
-8.2 0.00382528240492915
-8.15 0.0039527396213134
-8.1 0.00408440330714998
-8.05 0.00422040954270474
-8 0.00436089862330816
-7.95 0.00450601517704745
-7.9 0.00465590828483587
-7.85 0.00481073160283758
-7.8 0.00497064348721952
-7.75 0.005135807121194
-7.7 0.00530639064430734
-7.65 0.00548256728392138
-7.6 0.00566451548882461
-7.55 0.00585241906489931
-7.5 0.00604646731276026
-7.45 0.00624685516726764
-7.4 0.00645378333880487
-7.35 0.00666745845619706
-7.3 0.00688809321113142
-7.25 0.00711590650392486
-7.2 0.00735112359046627
-7.15 0.00759397623014334
-7.1 0.00784470283454345
-7.05 0.00810354861669747
-7 0.00837076574061298
-6.95 0.00864661347081892
-6.9 0.00893135832161955
-6.85 0.00922527420572699
-6.8 0.00952864258191422
-6.75 0.00984175260129935
-6.7 0.0101649012518394
-6.65 0.0104983935005788
-6.6 0.0108425424331598
-6.55 0.0111976693900654
-6.5 0.0115641040990248
-6.45 0.0119421848029671
-6.4 0.0123322583828661
-6.35 0.0127346804747719
-6.3 0.0131498155802729
-6.25 0.0135780371695826
-6.2 0.0140197277763894
-6.15 0.0144752790835513
-6.1 0.014945091998656
-6.05 0.0154295767184074
-6 0.0159291527807311
-5.95 0.0164442491034265
-5.9 0.0169753040081219
-5.85 0.0175227652282149
-5.8 0.0180870898994073
-5.75 0.018668744531364
-5.7 0.0192682049589455
-5.65 0.0198859562713812
-5.6 0.020522492717666
-5.55 0.0211783175863765
-5.5 0.0218539430580131
-5.45 0.0225498900278871
-5.4 0.0232666878974793
-5.35 0.0240048743321042
-5.3 0.0247649949826248
-5.25 0.0255476031688679
-5.2 0.0263532595222996
-5.15 0.0271825315854313
-5.1 0.0280359933653371
-5.05 0.0289142248385783
-5 0.0298178114047477
-4.95 0.0307473432857699
-4.9 0.0317034148680184
-4.85 0.0326866239842476
-4.8 0.0336975711322742
-4.75 0.0347368586272986
-4.7 0.0358050896847101
-4.65 0.0369028674301982
-4.6 0.0380307938339724
-4.55 0.0391894685658983
-4.5 0.0403794877683692
-4.45 0.041601442743775
-4.4 0.0428559185534819
-4.35 0.0441434925253202
-4.3 0.0454647326666833
-4.25 0.0468201959804705
-4.2 0.0482104266812779
-4.15 0.0496359543094287
-4.1 0.051097291740678
-4.05 0.0525949330896873
-4 0.0541293515056825
-3.95 0.0557009968590634
-3.9 0.0573102933181312
-3.85 0.0589576368155563
-3.8 0.0606433924047072
-3.75 0.0623678915065202
-3.7 0.0641314290482018
-3.65 0.0659342604957259
-3.6 0.0677765987828219
-3.55 0.0696586111399412
-3.5 0.0715804158275439
-3.45 0.0735420787789707
-3.4 0.0755436101591411
-3.35 0.0775849608463715
-3.3 0.0796660188457041
-3.25 0.0817866056433112
-3.2 0.0839464725127561
-3.15 0.0861452967851673
-3.1 0.0883826780967073
-3.05 0.0906581346280773
-3 0.0929710993521988
-2.95 0.0953209163076393
-2.9 0.0977068369167819
-2.85 0.100128016369196
-2.8 0.102583510092091
-2.75 0.105072270331156
-2.7 0.107593142866476
-2.65 0.110144863889521
-2.6 0.112726057068467
-2.55 0.115335230830284
-2.5 0.117970775889041
-2.45 0.120630963050816
-2.4 0.123313941326347
-2.35 0.126017736383145
-2.3 0.128740249369129
-2.25 0.131479256140029
-2.2 0.134232406922655
-2.15 0.136997226445749
-2.1 0.139771114569463
-2.05 0.142551347443478
-2 0.145335079222443
-1.95 0.148119344365687
-1.9 0.150901060546114
-1.85 0.153677032190676
-1.8 0.156443954672031
-1.75 0.159198419167676
-1.7 0.161936918199281
-1.65 0.164655851860864
-1.6 0.167351534740105
-1.55 0.170020203532324
-1.5 0.172658025341588
-1.45 0.175261106658041
-1.4 0.177825502994946
-1.35 0.180347229163065
-1.3 0.182822270154037
-1.25 0.185246592598308
-1.2 0.187616156757032
-1.15 0.189926929001255
-1.1 0.192174894725692
-1.05 0.194356071638591
-1 0.196466523363587
-0.949999999999999 0.198502373284235
-0.899999999999999 0.200459818557086
-0.849999999999998 0.202335144214855
-0.799999999999997 0.204124737277459
-0.75 0.205825100785627
-0.699999999999999 0.207432867669361
-0.649999999999999 0.208944814361899
-0.599999999999998 0.210357874069031
-0.549999999999997 0.211669149603665
-0.5 0.212875925696477
-0.449999999999999 0.213975680695336
-0.399999999999999 0.214966097568965
-0.349999999999998 0.215845074133971
-0.299999999999997 0.216610732428957
-0.25 0.21726142716483
-0.199999999999999 0.217795753186686
-0.149999999999999 0.21821255188959
-0.0999999999999979 0.218510916538255
-0.0499999999999972 0.218690196448862
0 0.21875
0.0500000000000007 0.218690196448862
0.100000000000001 0.218510916538255
0.150000000000002 0.21821255188959
0.200000000000003 0.217795753186686
0.25 0.21726142716483
0.300000000000001 0.216610732428957
0.350000000000001 0.215845074133971
0.400000000000002 0.214966097568965
0.450000000000003 0.213975680695336
0.5 0.212875925696477
0.550000000000001 0.211669149603665
0.600000000000001 0.210357874069031
0.650000000000002 0.208944814361899
0.700000000000003 0.207432867669361
0.75 0.205825100785627
0.800000000000001 0.204124737277458
0.850000000000001 0.202335144214855
0.900000000000002 0.200459818557086
0.950000000000003 0.198502373284235
1 0.196466523363587
1.05 0.194356071638591
1.1 0.192174894725692
1.15 0.189926929001255
1.2 0.187616156757032
1.25 0.185246592598308
1.3 0.182822270154037
1.35 0.180347229163065
1.4 0.177825502994946
1.45 0.175261106658041
1.5 0.172658025341588
1.55 0.170020203532324
1.6 0.167351534740105
1.65 0.164655851860864
1.7 0.161936918199281
1.75 0.159198419167676
1.8 0.156443954672031
1.85 0.153677032190676
1.9 0.150901060546113
1.95 0.148119344365687
2 0.145335079222443
2.05 0.142551347443478
2.1 0.139771114569463
2.15 0.136997226445749
2.2 0.134232406922655
2.25 0.131479256140029
2.3 0.128740249369129
2.35 0.126017736383145
2.4 0.123313941326347
2.45 0.120630963050816
2.5 0.117970775889041
2.55 0.115335230830284
2.6 0.112726057068467
2.65 0.110144863889521
2.7 0.107593142866476
2.75 0.105072270331156
2.8 0.10258351009209
2.85 0.100128016369196
2.9 0.0977068369167817
2.95 0.0953209163076391
3 0.0929710993521988
3.05 0.0906581346280771
3.1 0.0883826780967071
3.15 0.0861452967851671
3.2 0.083946472512756
3.25 0.0817866056433112
3.3 0.079666018845704
3.35 0.0775849608463713
3.4 0.075543610159141
3.45 0.0735420787789705
3.5 0.0715804158275439
3.55 0.0696586111399411
3.6 0.0677765987828218
3.65 0.0659342604957257
3.7 0.0641314290482017
3.75 0.0623678915065202
3.8 0.0606433924047071
3.85 0.0589576368155562
3.9 0.0573102933181311
3.95 0.0557009968590632
4 0.0541293515056825
4.05 0.0525949330896872
4.1 0.0510972917406779
4.15 0.0496359543094286
4.2 0.0482104266812778
4.25 0.0468201959804705
4.3 0.0454647326666832
4.35 0.0441434925253202
4.4 0.0428559185534818
4.45 0.041601442743775
4.5 0.0403794877683692
4.55 0.0391894685658983
4.6 0.0380307938339723
4.65 0.0369028674301981
4.7 0.0358050896847101
4.75 0.0347368586272986
4.8 0.0336975711322741
4.85 0.0326866239842475
4.9 0.0317034148680184
4.95 0.0307473432857698
5 0.0298178114047477
5.05 0.0289142248385782
5.1 0.0280359933653371
5.15 0.0271825315854312
5.2 0.0263532595222996
5.25 0.0255476031688679
5.3 0.0247649949826248
5.35 0.0240048743321041
5.4 0.0232666878974792
5.45 0.0225498900278871
5.5 0.0218539430580131
5.55 0.0211783175863765
5.6 0.020522492717666
5.65 0.0198859562713811
5.7 0.0192682049589454
5.75 0.018668744531364
5.8 0.0180870898994072
5.85 0.0175227652282148
5.9 0.0169753040081219
5.95 0.0164442491034265
6 0.0159291527807311
6.05 0.0154295767184074
6.1 0.014945091998656
6.15 0.0144752790835513
6.2 0.0140197277763894
6.25 0.0135780371695826
6.3 0.0131498155802729
6.35 0.0127346804747719
6.4 0.0123322583828661
6.45 0.011942184802967
6.5 0.0115641040990248
6.55 0.0111976693900654
6.6 0.0108425424331598
6.65 0.0104983935005788
6.7 0.0101649012518394
6.75 0.00984175260129935
6.8 0.00952864258191422
6.85 0.00922527420572697
6.9 0.00893135832161953
6.95 0.0086466134708189
7 0.00837076574061298
7.05 0.00810354861669746
7.1 0.00784470283454343
7.15 0.00759397623014334
7.2 0.00735112359046625
7.25 0.00711590650392486
7.3 0.0068880932111314
7.35 0.00666745845619704
7.4 0.00645378333880487
7.45 0.00624685516726762
7.5 0.00604646731276026
7.55 0.0058524190648993
7.6 0.00566451548882459
7.65 0.00548256728392138
7.7 0.00530639064430733
7.75 0.005135807121194
7.8 0.00497064348721951
7.85 0.00481073160283757
7.9 0.00465590828483587
7.95 0.00450601517704745
8 0.00436089862330816
8.05 0.00422040954270473
8.1 0.00408440330714998
8.15 0.0039527396213134
8.2 0.00382528240492914
8.25 0.00370189967749639
8.3 0.0035824634453812
8.35 0.00346684959132406
8.4 0.0033549377663516
8.45 0.00324661128408705
8.5 0.00314175701744959
8.55 0.00304026529772893
8.6 0.00294202981601842
8.65 0.00284694752698645
8.7 0.00275491855496363
8.75 0.00266584610232035
8.8 0.00257963636010742
8.85 0.00249619842093044
8.9 0.00241544419402665
8.95 0.00233728832251195
9 0.00226164810276395
9.05 0.00218844340590599
9.1 0.00211759660135644
9.15 0.00204903248240607
9.2 0.00198267819378635
9.25 0.00191846316119053
9.3 0.00185631902270914
9.35 0.00179617956214123
9.4 0.00173798064414243
9.45 0.00168166015117093
9.5 0.0016271579221923
9.55 0.0015744156931042
9.6 0.00152337703884234
9.65 0.00147398731712889
9.7 0.00142619361382515
9.75 0.00137994468985039
9.8 0.00133519092962922
9.85 0.00129188429103018
9.9 0.00124997825675878
9.95 0.00120942778716853
10 0.00117018927445425
10.05 0.00113222049819212
10.1 0.00109548058219195
10.15 0.00105992995262713
10.2 0.00102553029740888
10.25 0.000992244526771694
10.3 0.000960036735037469
10.35 0.000928872163526587
10.4 0.000898717164584726
10.45 0.000869539166694877
10.5 0.000841306640644625
10.55 0.000813989066719361
10.6 0.000787556902892875
10.65 0.000761981553987199
10.7 0.0007372353417744
10.75 0.000713291475993539
10.8 0.000690124026256624
10.85 0.000667707894818146
10.9 0.000646018790183185
10.95 0.000625033201529894
11 0.000604728373922637
11.05 0.000585082284292661
11.1 0.000566073618163868
11.15 0.000547681747101663
11.2 0.000529886706863597
11.25 0.000512669176230965
11.3 0.000496010456501066
11.35 0.0004798924516205
11.4 0.000464297648940199
11.45 0.000449209100573627
11.5 0.000434610405339921
11.55 0.000420485691274316
11.6 0.000406819598688728
11.65 0.00039359726376573
11.7 0.000380804302669731
11.75 0.000368426796159595
11.8 0.000356451274687323
11.85 0.000344864703967963
11.9 0.000333654471006238
11.95 0.000322808370565874
12 0.000312314592067972
12.05 0.000302161706905157
12.1 0.000292338656158687
12.15 0.00028283473870598
12.2 0.000273639599706488
12.25 0.000264743219454128
12.3 0.000256135902584858
12.35 0.00024780826762834
12.4 0.000239751236892914
12.45 0.000231956026673495
12.5 0.000224414137772245
12.55 0.00021711734632224
12.6 0.000210057694904604
12.65 0.000203227483949886
12.7 0.000196619263414744
12.75 0.000190225824725252
12.8 0.000184040192978423
12.85 0.000178055619393806
12.9 0.000172265574007229
12.95 0.000166663738599058
13 0.000161243999849525
13.05 0.000156000442713928
13.1 0.00015092734401075
13.15 0.000146019166215903
13.2 0.000141270551456579
13.25 0.000136676315698349
13.3 0.000132231443119341
13.35 0.000127931080665582
13.4 0.000123770532781686
13.45 0.000119745256311324
13.5 0.000115850855562044
13.55 0.000112083077529202
13.6 0.000108437807273917
13.65 0.000104911063450116
13.7 0.000101498993975917
13.75 9.81978718447151e-05
13.8 9.50040910715054e-05
13.85 9.19141627701096e-05
13.9 8.89247113571015e-05
13.95 8.60324708783824e-05
14 8.32342814544533e-05
14.05 8.05270858405895e-05
14.1 7.79079260982168e-05
14.15 7.53739403739181e-05
14.2 7.29223597826165e-05
14.25 7.05505053915758e-05
14.3 6.82557853019832e-05
14.35 6.60356918249707e-05
14.4 6.38877987490325e-05
14.45 6.18097586959013e-05
14.5 5.97993005620265e-05
14.55 5.78542270429021e-05
14.6 5.59724122375722e-05
14.65 5.41517993307232e-05
14.7 5.23903983498708e-05
14.75 5.06862839952079e-05
14.8 4.90375935397768e-05
14.85 4.74425247976928e-05
14.9 4.58993341582182e-05
14.95 4.44063346835685e-05
15 4.29618942683825e-05
15.05 4.15644338588712e-05
15.1 4.02124257297132e-05
15.15 3.89043918168295e-05
15.2 3.76389021042342e-05
15.25 3.64145730632087e-05
15.3 3.52300661421087e-05
15.35 3.40840863051679e-05
15.4 3.29753806187077e-05
15.45 3.19027368832251e-05
15.5 3.0864982309869e-05
15.55 2.98609822398702e-05
15.6 2.8889638905534e-05
15.65 2.79498902314485e-05
15.7 2.70407086746082e-05
15.75 2.6161100102189e-05
15.8 2.53101027057582e-05
15.85 2.44867859507378e-05
15.9 2.36902495599766e-05
15.95 2.29196225303288e-05
16 2.21740621811675e-05
16.05 2.1452753233798e-05
16.1 2.07549069207694e-05
16.15 2.00797601241145e-05
16.2 1.94265745415809e-05
16.25 1.87946358799441e-05
16.3 1.81832530745258e-05
16.35 1.75917575340657e-05
16.4 1.70195024101257e-05
16.45 1.64658618902296e-05
16.5 1.59302305139687e-05
16.55 1.54120225113277e-05
16.6 1.49106711625104e-05
16.65 1.44256281785666e-05
16.7 1.39563631021453e-05
16.75 1.35023627277218e-05
16.8 1.30631305406648e-05
16.85 1.26381861745339e-05
16.9 1.22270648860135e-05
16.95 1.18293170469125e-05
17 1.14445076526743e-05
17.05 1.1072215846861e-05
17.1 1.07120344610942e-05
17.15 1.0363569569949e-05
17.2 1.00264400603169e-05
17.25 9.70027721476566e-06
17.3 9.38472430844424e-06
17.35 9.07943621909065e-06
17.4 8.7840790497175e-06
17.45 8.4983297635643e-06
17.5 8.22187583091687e-06
17.55 7.95441488740897e-06
17.6 7.69565440343308e-06
17.65 7.44531136429881e-06
17.7 7.20311196079061e-06
17.75 6.96879128978584e-06
17.8 6.74209306460723e-06
17.85 6.52276933479291e-06
17.9 6.31058021497765e-06
17.95 6.10529362259019e-06
18 5.90668502407897e-06
18.05 5.71453718938995e-06
18.1 5.528639954428e-06
18.15 5.34878999124212e-06
18.2 5.17479058568409e-06
18.25 5.00645142229677e-06
18.3 4.84358837619784e-06
18.35 4.68602331173117e-06
18.4 4.53358388766575e-06
18.45 4.38610336872973e-06
18.5 4.24342044327313e-06
18.55 4.10537904686037e-06
18.6 3.97182819159974e-06
18.65 3.84262180102307e-06
18.7 3.71761855033559e-06
18.75 3.59668171186084e-06
18.8 3.4796790055123e-06
18.85 3.36648245412789e-06
18.9 3.25696824350931e-06
18.95 3.15101658701347e-06
19 3.04851159454762e-06
19.05 2.94934114582535e-06
19.1 2.85339676774477e-06
19.15 2.76057351575467e-06
19.2 2.67076985907933e-06
19.25 2.58388756967616e-06
19.3 2.49983161480503e-06
19.35 2.41851005309173e-06
19.4 2.33983393397195e-06
19.45 2.2637172004059e-06
19.5 2.19007659475706e-06
19.55 2.11883156773241e-06
19.6 2.0499041902844e-06
19.65 1.98321906837828e-06
19.7 1.91870326053189e-06
19.75 1.85628619803741e-06
19.8 1.79589960777808e-06
19.85 1.73747743755543e-06
19.9 1.68095578384533e-06
19.95 1.62627282190393e-06
20 1.573368738147e-06
20.05 1.52218566472881e-06
20.1 1.47266761624901e-06
20.15 1.42476042851813e-06
20.2 1.37841169931507e-06
20.25 1.33357073107141e-06
20.3 1.29018847542022e-06
20.35 1.24821747954848e-06
20.4 1.2076118342946e-06
20.45 1.16832712393417e-06
20.5 1.13032037759913e-06
20.55 1.09355002227714e-06
20.6 1.05797583733984e-06
20.65 1.02355891055021e-06
20.7 9.90261595500959e-07
20.75 9.5804747043732e-07
20.8 9.26881298419376e-07
20.85 8.96728988780192e-07
20.9 8.67557559837663e-07
20.95 8.39335102819339e-07
21 8.1203074696069e-07
21.05 7.85614625738726e-07
21.1 7.60057844204002e-07
21.15 7.3533244737524e-07
21.2 7.11411389662115e-07
21.25 6.88268505282633e-07
21.3 6.65878479642838e-07
21.35 6.44216821647532e-07
21.4 6.23259836911669e-07
21.45 6.02984601843217e-07
21.5 5.83368938569042e-07
21.55 5.64391390676476e-07
21.6 5.46031199743998e-07
21.65 5.2826828263534e-07
21.7 5.11083209532243e-07
21.75 4.94457182681762e-07
21.8 4.78372015834949e-07
21.85 4.62810114354383e-07
21.9 4.47754455968781e-07
21.95 4.33188572153688e-07
22 4.19096530117824e-07
22.05 4.05462915375433e-07
22.1 3.92272814885551e-07
22.15 3.79511800739736e-07
22.2 3.67165914380468e-07
22.25 3.55221651332893e-07
22.3 3.43665946433269e-07
22.35 3.32486159537923e-07
22.4 3.21670061697094e-07
22.45 3.11205821778558e-07
22.5 3.01081993526367e-07
22.55 2.91287503040593e-07
22.6 2.81811636664347e-07
22.65 2.72644029264836e-07
22.7 2.6377465289565e-07
22.75 2.55193805827855e-07
22.8 2.46892101937923e-07
22.85 2.38860460440868e-07
22.9 2.31090095957364e-07
22.95 2.23572508903998e-07
23 2.16299476196116e-07
23.05 2.09263042253115e-07
23.1 2.02455510296348e-07
23.15 1.95869433930094e-07
23.2 1.89497608996418e-07
23.25 1.83333065694987e-07
23.3 1.7736906095924e-07
23.35 1.71599071080563e-07
23.4 1.66016784572396e-07
23.45 1.60616095266492e-07
23.5 1.5539109563374e-07
23.55 1.50336070322276e-07
23.6 1.45445489905807e-07
23.65 1.40714004835291e-07
23.7 1.3613643958739e-07
23.75 1.31707787003265e-07
23.8 1.2742320281154e-07
23.85 1.23278000329439e-07
23.9 1.1926764533629e-07
23.95 1.15387751113808e-07
24 1.11634073647716e-07
24.05 1.08002506985457e-07
24.1 1.04489078744935e-07
24.15 1.01089945769342e-07
24.2 9.78013899233561e-08
24.25 9.46198140260782e-08
24.3 9.15417379162779e-08
24.35 8.85637946456438e-08
24.4 8.56827267958631e-08
24.45 8.28953829155162e-08
24.5 8.01987140728773e-08
24.55 7.75897705208562e-08
24.6 7.50656984704354e-08
24.65 7.26237369690648e-08
24.7 7.02612148806091e-08
24.75 6.79755479635361e-08
24.8 6.5764236044158e-08
24.85 6.36248602818269e-08
24.9 6.15550805230958e-08
24.95 5.95526327419527e-08
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/eta-Ex3-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-27.445, xmax=27.445,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.0497499999999978, ymax=1.04475,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 2.06215580925756e-15
-24.9 2.21285962007578e-15
-24.85 2.37457697239906e-15
-24.8 2.54811274366099e-15
-24.75 2.73433063230951e-15
-24.7 2.93415745648843e-15
-24.65 3.14858776686967e-15
-24.6 3.37868879659436e-15
-24.55 3.62560577295949e-15
-24.5 3.89056761728605e-15
-24.45 4.17489306133777e-15
-24.4 4.47999721073216e-15
-24.35 4.80739858800997e-15
-24.3 5.1587266904176e-15
-24.25 5.53573010001715e-15
-24.2 5.94028518648959e-15
-24.15 6.37440544594439e-15
-24.1 6.84025152221645e-15
-24.05 7.34014196052646e-15
-24 7.87656474702597e-15
-23.95 8.45218969166136e-15
-23.9 9.06988171598547e-15
-23.85 9.7327151120525e-15
-23.8 1.04439888433631e-14
-23.75 1.1207242964013e-14
-23.7 1.20262762377649e-14
-23.65 1.29051650447346e-14
-23.6 1.38482836697913e-14
-23.55 1.48603260736486e-14
-23.5 1.59463292550022e-14
-23.45 1.71116983199888e-14
-23.4 1.83622333837397e-14
-23.35 1.97041584379185e-14
-23.3 2.11441523279194e-14
-23.25 2.26893819938999e-14
-23.2 2.43475381410935e-14
-23.15 2.6126873516933e-14
-23.1 2.80362439854938e-14
-23.05 3.00851526036865e-14
-23 3.22837969185679e-14
-22.95 3.46431197211749e-14
-22.9 3.71748635094841e-14
-22.85 3.98916289315613e-14
-22.8 4.28069374997813e-14
-22.75 4.59352988882439e-14
-22.7 4.92922831483347e-14
-22.65 5.28945982018515e-14
-22.6 5.67601729973795e-14
-22.55 6.09082467437987e-14
-22.5 6.53594646650346e-14
-22.45 7.01359807526362e-14
-22.4 7.52615680275872e-14
-22.35 8.07617368601235e-14
-22.3 8.66638619364539e-14
-22.25 9.29973185042922e-14
-22.2 9.97936285753143e-14
-22.15 1.07086617812191e-13
-22.1 1.14912583881041e-13
-22.05 1.23310477107197e-13
-22 1.32322094333423e-13
-21.95 1.41992286945434e-13
-21.9 1.52369184100055e-13
-21.85 1.63504432267073e-13
-21.8 1.75453452276957e-13
-21.75 1.88275715153821e-13
-21.7 2.02035038106445e-13
-21.65 2.16799902150549e-13
-21.6 2.32643792943101e-13
-21.55 2.49645566525065e-13
-21.5 2.67889841792871e-13
-21.45 2.87467421651984e-13
-21.4 3.08475744948678e-13
-21.35 3.31019371429302e-13
-21.3 3.55210502140713e-13
-21.25 3.8116953786194e-13
-21.2 4.09025678346442e-13
-21.15 4.38917565357396e-13
-21.1 4.70993972696479e-13
-21.05 5.05414546660441e-13
-21 5.42350600610748e-13
-20.95 5.81985967610975e-13
-20.9 6.24517915375517e-13
-20.85 6.70158128083401e-13
-20.8 7.19133759943782e-13
-20.75 7.71688565756712e-13
-20.7 8.28084114096105e-13
-20.65 8.88601089152999e-13
-20.6 9.53540687718412e-13
-20.55 1.02322611825873e-12
-20.5 1.09800420954456e-12
-20.45 1.17824713683932e-12
-20.4 1.26435427423898e-12
-20.35 1.35675418238201e-12
-20.3 1.45590674142264e-12
-20.25 1.56230543988335e-12
-20.2 1.6764798307782e-12
-20.15 1.79899816723161e-12
-20.1 1.93047023070976e-12
-20.05 2.07155036594142e-12
-20 2.22294073763276e-12
-19.95 2.38539482518522e-12
-19.9 2.55972117280999e-12
-19.85 2.74678741370326e-12
-19.8 2.94752458831135e-12
-19.75 3.16293177817747e-12
-19.7 3.39408107843343e-12
-19.65 3.64212293368451e-12
-19.6 3.90829186384467e-12
-19.55 4.1939126084198e-12
-19.5 4.50040671981947e-12
-19.45 4.82929963851283e-12
-19.4 5.18222828524158e-12
-19.35 5.56094920807762e-12
-19.3 5.96734732487324e-12
-19.25 6.40344530461577e-12
-19.2 6.87141363437831e-12
-19.15 7.37358142197058e-12
-19.1 7.91244798805468e-12
-19.05 8.49069530542162e-12
-19 9.11120134733822e-12
-18.95 9.77705441140116e-12
-18.9 1.04915684901885e-11
-18.85 1.12582997652089e-11
-18.8 1.20810643062412e-11
-18.75 1.29639570641528e-11
-18.7 1.39113722517286e-11
-18.65 1.49280252139437e-11
-18.6 1.60189758965324e-11
-18.55 1.71896540296562e-11
-18.5 1.84458861520121e-11
-18.45 1.97939246098824e-11
-18.4 2.12404786754554e-11
-18.35 2.27927479392945e-11
-18.3 2.44584581431542e-11
-18.25 2.6245899631482e-11
-18.2 2.81639686129841e-11
-18.15 3.02222114376161e-11
-18.1 3.24308721093664e-11
-18.05 3.48009432713096e-11
-18 3.73442209166808e-11
-17.95 4.00733630982771e-11
-17.9 4.30019529283816e-11
-17.85 4.61445661827681e-11
-17.8 4.95168438452539e-11
-17.75 5.3135569953859e-11
-17.7 5.701875513602e-11
-17.65 6.11857262486148e-11
-17.6 6.5657222568945e-11
-17.55 7.04554990154241e-11
-17.5 7.56044369117049e-11
-17.45 8.11296628455292e-11
-17.4 8.70586762138679e-11
-17.35 9.34209860891473e-11
-17.3 1.00248258087761e-10
-17.25 1.07574471971831e-10
-17.2 1.15436090768624e-10
-17.15 1.23872242249327e-10
-17.1 1.32924913670428e-10
-17.05 1.42639160746936e-10
-17 1.53063331897497e-10
-16.95 1.64249308877525e-10
-16.9 1.76252764997955e-10
-16.85 1.89133442214813e-10
-16.8 2.02955448468696e-10
-16.75 2.17787576754007e-10
-16.7 2.33703647506032e-10
-16.65 2.50782876009878e-10
-16.6 2.69110266659927e-10
-16.55 2.88777036032064e-10
-16.5 3.09881066874291e-10
-16.45 3.32527395275337e-10
-16.4 3.56828733435867e-10
-16.35 3.82906030644189e-10
-16.3 4.10889075248481e-10
-16.25 4.40917140621532e-10
-16.2 4.73139678333109e-10
-16.15 5.07717061979785e-10
-16.1 5.4482138537443e-10
-16.05 5.84637319067939e-10
-16 6.27363029466143e-10
-15.95 6.73211165116511e-10
-15.9 7.22409915073304e-10
-15.85 7.75204144608858e-10
-15.8 8.31856613923419e-10
-15.75 8.92649285919195e-10
-15.7 9.57884729547422e-10
-15.65 1.02788762571306e-09
-15.6 1.10300638323205e-09
-15.55 1.18361487288391e-09
-15.5 1.27011428819002e-09
-15.45 1.36293514217911e-09
-15.4 1.4625394100775e-09
-15.35 1.56942282858896e-09
-15.3 1.68411736320731e-09
-15.25 1.80719385584216e-09
-15.2 1.93926486593493e-09
-15.15 2.08098771920561e-09
-15.1 2.23306777920419e-09
-15.05 2.39626195794931e-09
-15 2.57138248312684e-09
-14.95 2.75930094059813e-09
-14.9 2.96095261233747e-09
-14.85 3.1773411313891e-09
-14.8 3.40954347701199e-09
-14.75 3.65871533487294e-09
-14.7 3.92609684896675e-09
-14.65 4.21301879389056e-09
-14.6 4.52090919819241e-09
-14.55 4.85130045175884e-09
-14.5 5.20583693261519e-09
-14.45 5.58628319109823e-09
-14.4 5.99453273213337e-09
-14.35 6.43261743932734e-09
-14.3 6.90271768777988e-09
-14.25 7.40717319594698e-09
-14.2 7.94849467056586e-09
-14.15 8.52937630259919e-09
-14.1 9.15270917639165e-09
-14.05 9.82159565877737e-09
-14 1.05393648397528e-08
-13.95 1.13095891015652e-08
-13.9 1.21361018986819e-08
-13.85 1.30230168371313e-08
-13.8 1.39747481481761e-08
-13.75 1.49960326582164e-08
-13.7 1.60919533642696e-08
-13.65 1.72679647323602e-08
-13.6 1.85299198447368e-08
-13.55 1.98840995310238e-08
-13.5 2.13372436282988e-08
-13.45 2.28965845256781e-08
-13.4 2.4569883160363e-08
-13.35 2.63654676443019e-08
-13.3 2.8292274713716e-08
-13.25 3.03598942077831e-08
-13.2 3.25786167978548e-08
-13.15 3.49594852047574e-08
-13.1 3.75143491590858e-08
-13.05 4.02559243780356e-08
-13 4.31978558522977e-08
-12.95 4.63547857580051e-08
-12.9 4.97424263317257e-08
-12.85 5.33776380712114e-08
-12.8 5.72785136511057e-08
-12.75 6.14644679712679e-08
-12.7 6.59563347858862e-08
-12.65 7.0776470394307e-08
-12.6 7.59488649096587e-08
-12.55 8.14992616590539e-08
-12.5 8.74552853096339e-08
-12.45 9.3846579358144e-08
-12.4 1.0070495366833e-07
-12.35 1.08064542790457e-07
-12.3 1.15961975850914e-07
-12.25 1.24436558857448e-07
-12.2 1.33530470327373e-07
-12.15 1.43288971212399e-07
-12.1 1.53760630164879e-07
-12.05 1.6499756526665e-07
-12 1.77055703423529e-07
-11.95 1.89995058716514e-07
-11.9 2.03880031095011e-07
-11.85 2.18779726898731e-07
-11.8 2.34768302803462e-07
-11.75 2.51925334902571e-07
-11.7 2.70336214761135e-07
-11.65 2.90092574413885e-07
-11.6 3.11292742422156e-07
-11.55 3.34042233259675e-07
-11.5 3.58454272462813e-07
-11.45 3.84650360159007e-07
-11.4 4.12760875778001e-07
-11.35 4.42925726955548e-07
-11.3 4.75295045859167e-07
-11.25 5.10029936401502e-07
-11.2 5.47303276060183e-07
-11.15 5.87300576294774e-07
-11.1 6.30220905843076e-07
-11.05 6.76277881491953e-07
-11 7.25700731253685e-07
-10.95 7.78735435239197e-07
-10.9 8.35645949906149e-07
-10.85 8.96715521774881e-07
-10.8 9.62248097150404e-07
-10.75 1.03256983486641e-06
-10.7 1.10803072958005e-06
-10.65 1.18900635369638e-06
-10.6 1.27589972659159e-06
-10.55 1.36914332043796e-06
-10.5 1.46920121261293e-06
-10.45 1.57657139540453e-06
-10.4 1.69178825450768e-06
-10.35 1.81542522864647e-06
-10.3 1.94809766355832e-06
-10.25 2.09046587454348e-06
-10.2 2.24323843282098e-06
-10.15 2.40717569204604e-06
-10.1 2.58309357253883e-06
-10.05 2.77186762205703e-06
-10 2.97443737332056e-06
-9.95 3.19181101997361e-06
-9.9 3.42507043425339e-06
-9.85 3.67537655133554e-06
-9.8 3.94397514715028e-06
-9.75 4.23220303842131e-06
-9.7 4.54149473578017e-06
-9.65 4.87338958306279e-06
-9.6 5.22953941831407e-06
-9.55 5.61171679462169e-06
-9.5 6.02182380168513e-06
-9.45 6.46190153201521e-06
-9.4 6.93414023886505e-06
-9.35 7.44089023643529e-06
-9.3 7.98467359658804e-06
-9.25 8.5681967002658e-06
-9.2 9.1943637060632e-06
-9.15 9.86629100295978e-06
-9.1 1.05873227191179e-05
-9.05 1.13610473639005e-05
-9 1.2191315685898e-05
-8.95 1.30822598358032e-05
-8.9 1.40383139294548e-05
-8.85 1.50642361133382e-05
-8.8 1.61651322422955e-05
-8.75 1.73464812872135e-05
-8.7 1.86141625990559e-05
-8.65 1.99744851648324e-05
-8.6 2.14342190009952e-05
-8.55 2.30006288403723e-05
-8.5 2.4681510280146e-05
-8.45 2.64852285706023e-05
-8.4 2.84207602375026e-05
-8.35 3.04977377449913e-05
-8.3 3.27264974210561e-05
-8.25 3.51181308837516e-05
-8.2 3.76845402237709e-05
-8.15 4.04384972175938e-05
-8.1 4.33937068654333e-05
-8.05 4.65648755696547e-05
-8 4.99677842923557e-05
-7.95 5.3619367055473e-05
-7.9 5.75377951732697e-05
-7.85 6.17425676354483e-05
-7.8 6.62546080896052e-05
-7.75 7.10963689044149e-05
-7.7 7.62919428299716e-05
-7.65 8.18671828093101e-05
-7.6 8.78498305354278e-05
-7.55 9.42696543913577e-05
-7.5 0.000101158597457201
-7.45 0.000108550936317723
-7.4 0.000116483451457423
-7.35 0.000124995610087128
-7.3 0.000134129762307418
-7.25 0.000143931351579885
-7.2 0.0001544491405476
-7.15 0.000165735453321677
-7.1 0.000177846435431652
-7.05 0.000190842332724118
-7 0.000204787790586935
-6.95 0.000219752174975839
-6.9 0.000235809916826956
-6.85 0.000253040881552908
-6.8 0.00027153076544258
-6.75 0.000291371520915644
-6.7 0.000312661812723225
-6.65 0.00033550750733636
-6.6 0.000360022197924646
-6.55 0.000386327767499622
-6.5 0.000414554992981553
-6.45 0.000444844193145256
-6.4 0.00047734592361139
-6.35 0.000512221722274864
-6.3 0.000549644908802865
-6.25 0.000589801442092457
-6.2 0.000632890839852568
-6.15 0.000679127164768962
-6.1 0.000728740082024223
-6.05 0.000781975993279354
-6 0.000839099252580515
-5.95 0.000900393470034804
-5.9 0.000966162909504602
-5.85 0.00103673398700171
-5.8 0.00111245687692218
-5.75 0.00119370723375182
-5.7 0.00128088803739173
-5.65 0.00137443157080567
-5.6 0.00147480153927633
-5.55 0.00158249534117912
-5.5 0.0016980465008394
-5.45 0.00182202727473535
-5.4 0.00195505144304361
-5.35 0.00209777729930107
-5.3 0.00225091085177336
-5.25 0.0024152092509805
-5.2 0.00259148445873325
-5.15 0.00278060717497883
-5.1 0.00298351103974424
-5.05 0.00320119712849544
-5 0.00343473876030243
-4.95 0.00368528663931046
-4.9 0.0039540743511626
-4.85 0.00424242423719686
-4.8 0.00455175367044345
-4.75 0.0048835817586706
-4.7 0.00523953650096099
-4.65 0.00562136242553326
-4.6 0.00603092873774467
-4.55 0.00647023800840207
-4.5 0.00694143543365285
-4.45 0.00744681869880143
-4.4 0.00798884847937294
-4.35 0.00857015961359361
-4.3 0.00919357298113673
-4.25 0.00986210812345208
-4.2 0.0105789966412032
-4.15 0.0113476964042185
-4.1 0.0121719066088541
-4.05 0.0130555837166799
-4 0.0140029583068533
-3.95 0.0150185528723154
-3.9 0.0161072005869275
-3.85 0.0172740650667026
-3.8 0.0185246611432302
-3.75 0.0198648766610566
-3.7 0.0213009953029594
-3.65 0.0228397204375107
-3.6 0.0244881999718075
-3.55 0.026254052178449
-3.5 0.0281453924494459
-3.45 0.030170860910395
-3.4 0.0323396508055211
-3.35 0.0346615375376746
-3.3 0.0371469082165494
-3.25 0.0398067915327747
-3.2 0.042652887734541
-3.15 0.0456975984364677
-3.1 0.0489540559368745
-3.05 0.0524361516588208
-3 0.0561585632615752
-2.95 0.0601367798919022
-2.9 0.0643871249580622
-2.85 0.0689267757131428
-2.8 0.0737737788277448
-2.75 0.0789470610147759
-2.7 0.0844664336409594
-2.65 0.0903525901206634
-2.6 0.0966270947382137
-2.55 0.10331236138569
-2.5 0.110431620535679
-2.45 0.118008872594479
-2.4 0.126068825603594
-2.35 0.134636815079696
-2.3 0.143738703610362
-2.25 0.153400757661053
-2.2 0.163649498905451
-2.15 0.17451152727591
-2.1 0.186013312854584
-2.05 0.198180953701901
-2 0.211039896763004
-1.95 0.224614619122002
-1.9 0.238928267107953
-1.85 0.254002251117051
-1.8 0.269855794525222
-1.75 0.286505435748188
-1.7 0.303964483385485
-1.65 0.322242425483315
-1.6 0.341344295287704
-1.55 0.361269997448511
-1.5 0.382013600483363
-1.45 0.403562603415163
-1.4 0.425897186840896
-1.35 0.448989461239778
-1.3 0.472802728032202
-1.25 0.49729077168157
-1.2 0.522397203887589
-1.15 0.548054883524245
-1.1 0.574185438274409
-1.05 0.600698915727644
-1 0.627493592841252
-0.949999999999999 0.654455972908436
-0.899999999999999 0.681460998323168
-0.849999999999998 0.708372505284958
-0.799999999999997 0.735043942985567
-0.75 0.761319374652529
-0.699999999999999 0.787034771051222
-0.649999999999999 0.812019598718883
-0.599999999999998 0.836098695478654
-0.549999999999997 0.859094414935411
-0.5 0.880829010085025
-0.449999999999999 0.901127214385684
-0.399999999999999 0.919818967249942
-0.349999999999998 0.93674222058954
-0.299999999999997 0.951745754473982
-0.25 0.964691923812464
-0.199999999999999 0.975459254816444
-0.149999999999999 0.983944810287121
-0.0999999999999979 0.990066246749422
-0.0499999999999972 0.99376349414693
0 0.995
0.0500000000000007 0.993763494146929
0.100000000000001 0.990066246749422
0.150000000000002 0.98394481028712
0.200000000000003 0.975459254816443
0.25 0.964691923812464
0.300000000000001 0.951745754473981
0.350000000000001 0.936742220589538
0.400000000000002 0.919818967249941
0.450000000000003 0.901127214385683
0.5 0.880829010085025
0.550000000000001 0.859094414935409
0.600000000000001 0.836098695478652
0.650000000000002 0.812019598718882
0.700000000000003 0.787034771051221
0.75 0.761319374652529
0.800000000000001 0.735043942985565
0.850000000000001 0.708372505284956
0.900000000000002 0.681460998323166
0.950000000000003 0.654455972908434
1 0.627493592841252
1.05 0.600698915727642
1.1 0.574185438274407
1.15 0.548054883524244
1.2 0.522397203887587
1.25 0.49729077168157
1.3 0.4728027280322
1.35 0.448989461239777
1.4 0.425897186840895
1.45 0.403562603415161
1.5 0.382013600483363
1.55 0.36126999744851
1.6 0.341344295287702
1.65 0.322242425483314
1.7 0.303964483385484
1.75 0.286505435748188
1.8 0.269855794525221
1.85 0.25400225111705
1.9 0.238928267107952
1.95 0.224614619122001
2 0.211039896763004
2.05 0.1981809537019
2.1 0.186013312854583
2.15 0.174511527275909
2.2 0.16364949890545
2.25 0.153400757661053
2.3 0.143738703610361
2.35 0.134636815079695
2.4 0.126068825603594
2.45 0.118008872594478
2.5 0.110431620535679
2.55 0.10331236138569
2.6 0.0966270947382132
2.65 0.0903525901206629
2.7 0.084466433640959
2.75 0.0789470610147759
2.8 0.0737737788277444
2.85 0.0689267757131425
2.9 0.0643871249580618
2.95 0.0601367798919019
3 0.0561585632615752
3.05 0.0524361516588206
3.1 0.0489540559368743
3.15 0.0456975984364674
3.2 0.0426528877345407
3.25 0.0398067915327747
3.3 0.0371469082165493
3.35 0.0346615375376744
3.4 0.032339650805521
3.45 0.0301708609103949
3.5 0.0281453924494459
3.55 0.0262540521784488
3.6 0.0244881999718074
3.65 0.0228397204375106
3.7 0.0213009953029593
3.75 0.0198648766610566
3.8 0.0185246611432301
3.85 0.0172740650667025
3.9 0.0161072005869275
3.95 0.0150185528723153
4 0.0140029583068533
4.05 0.0130555837166799
4.1 0.012171906608854
4.15 0.0113476964042185
4.2 0.0105789966412031
4.25 0.00986210812345208
4.3 0.00919357298113668
4.35 0.00857015961359358
4.4 0.0079888484793729
4.45 0.00744681869880139
4.5 0.00694143543365285
4.55 0.00647023800840204
4.6 0.00603092873774464
4.65 0.00562136242553323
4.7 0.00523953650096097
4.75 0.0048835817586706
4.8 0.00455175367044342
4.85 0.00424242423719684
4.9 0.00395407435116257
4.95 0.00368528663931044
5 0.00343473876030243
5.05 0.00320119712849542
5.1 0.00298351103974423
5.15 0.00278060717497881
5.2 0.00259148445873323
5.25 0.0024152092509805
5.3 0.00225091085177334
5.35 0.00209777729930107
5.4 0.0019550514430436
5.45 0.00182202727473534
5.5 0.0016980465008394
5.55 0.00158249534117911
5.6 0.00147480153927632
5.65 0.00137443157080566
5.7 0.00128088803739173
5.75 0.00119370723375182
5.8 0.00111245687692218
5.85 0.0010367339870017
5.9 0.000966162909504597
5.95 0.000900393470034799
6 0.000839099252580515
6.05 0.000781975993279354
6.1 0.00072874008202422
6.15 0.000679127164768959
6.2 0.000632890839852564
6.25 0.000589801442092457
6.3 0.000549644908802865
6.35 0.000512221722274861
6.4 0.000477345923611388
6.45 0.000444844193145253
6.5 0.000414554992981553
6.55 0.000386327767499622
6.6 0.000360022197924644
6.65 0.000335507507336358
6.7 0.000312661812723224
6.75 0.000291371520915644
6.8 0.00027153076544258
6.85 0.000253040881552906
6.9 0.000235809916826955
6.95 0.000219752174975839
7 0.000204787790586935
7.05 0.000190842332724117
7.1 0.000177846435431651
7.15 0.000165735453321677
7.2 0.000154449140547599
7.25 0.000143931351579885
7.3 0.000134129762307418
7.35 0.000124995610087127
7.4 0.000116483451457423
7.45 0.000108550936317723
7.5 0.000101158597457201
7.55 9.42696543913572e-05
7.6 8.78498305354273e-05
7.65 8.18671828093101e-05
7.7 7.62919428299712e-05
7.75 7.10963689044149e-05
7.8 6.62546080896049e-05
7.85 6.1742567635448e-05
7.9 5.75377951732697e-05
7.95 5.36193670554728e-05
8 4.99677842923557e-05
8.05 4.65648755696545e-05
8.1 4.33937068654331e-05
8.15 4.04384972175938e-05
8.2 3.76845402237707e-05
8.25 3.51181308837516e-05
8.3 3.27264974210559e-05
8.35 3.04977377449912e-05
8.4 2.84207602375026e-05
8.45 2.64852285706021e-05
8.5 2.4681510280146e-05
8.55 2.30006288403723e-05
8.6 2.14342190009951e-05
8.65 1.99744851648324e-05
8.7 1.86141625990558e-05
8.75 1.73464812872135e-05
8.8 1.61651322422954e-05
8.85 1.50642361133382e-05
8.9 1.40383139294548e-05
8.95 1.30822598358031e-05
9 1.2191315685898e-05
9.05 1.13610473639004e-05
9.1 1.05873227191179e-05
9.15 9.86629100295978e-06
9.2 9.19436370606315e-06
9.25 8.5681967002658e-06
9.3 7.98467359658797e-06
9.35 7.44089023643526e-06
9.4 6.93414023886505e-06
9.45 6.46190153201518e-06
9.5 6.02182380168513e-06
9.55 5.61171679462165e-06
9.6 5.22953941831407e-06
9.65 4.87338958306279e-06
9.7 4.54149473578015e-06
9.75 4.23220303842131e-06
9.8 3.94397514715024e-06
9.85 3.67537655133552e-06
9.9 3.42507043425339e-06
9.95 3.19181101997359e-06
10 2.97443737332056e-06
10.05 2.77186762205701e-06
10.1 2.58309357253882e-06
10.15 2.40717569204604e-06
10.2 2.24323843282097e-06
10.25 2.09046587454348e-06
10.3 1.94809766355831e-06
10.35 1.81542522864646e-06
10.4 1.69178825450768e-06
10.45 1.57657139540452e-06
10.5 1.46920121261293e-06
10.55 1.36914332043795e-06
10.6 1.27589972659159e-06
10.65 1.18900635369638e-06
10.7 1.10803072958005e-06
10.75 1.03256983486641e-06
10.8 9.62248097150397e-07
10.85 8.9671552177488e-07
10.9 8.35645949906149e-07
10.95 7.78735435239193e-07
11 7.25700731253685e-07
11.05 6.76277881491947e-07
11.1 6.30220905843074e-07
11.15 5.87300576294774e-07
11.2 5.4730327606018e-07
11.25 5.10029936401502e-07
11.3 4.75295045859164e-07
11.35 4.42925726955548e-07
11.4 4.12760875778001e-07
11.45 3.84650360159005e-07
11.5 3.58454272462813e-07
11.55 3.34042233259673e-07
11.6 3.11292742422155e-07
11.65 2.90092574413885e-07
11.7 2.70336214761134e-07
11.75 2.51925334902571e-07
11.8 2.3476830280346e-07
11.85 2.1877972689873e-07
11.9 2.03880031095011e-07
11.95 1.89995058716513e-07
12 1.77055703423529e-07
12.05 1.64997565266648e-07
12.1 1.53760630164879e-07
12.15 1.43288971212399e-07
12.2 1.33530470327373e-07
12.25 1.24436558857448e-07
12.3 1.15961975850913e-07
12.35 1.08064542790457e-07
12.4 1.0070495366833e-07
12.45 9.38465793581437e-08
12.5 8.74552853096339e-08
12.55 8.14992616590533e-08
12.6 7.59488649096584e-08
12.65 7.0776470394307e-08
12.7 6.59563347858857e-08
12.75 6.14644679712679e-08
12.8 5.72785136511053e-08
12.85 5.33776380712112e-08
12.9 4.97424263317257e-08
12.95 4.63547857580047e-08
13 4.31978558522977e-08
13.05 4.02559243780353e-08
13.1 3.75143491590858e-08
13.15 3.49594852047574e-08
13.2 3.25786167978547e-08
13.25 3.03598942077831e-08
13.3 2.82922747137158e-08
13.35 2.63654676443018e-08
13.4 2.45698831603627e-08
13.45 2.2896584525678e-08
13.5 2.13372436282988e-08
13.55 1.98840995310237e-08
13.6 1.85299198447368e-08
13.65 1.726796473236e-08
13.7 1.60919533642694e-08
13.75 1.49960326582164e-08
13.8 1.39747481481759e-08
13.85 1.30230168371312e-08
13.9 1.21361018986818e-08
13.95 1.13095891015652e-08
14 1.05393648397528e-08
14.05 9.8215956587773e-09
14.1 9.15270917639165e-09
14.15 8.5293763025991e-09
14.2 7.94849467056583e-09
14.25 7.40717319594698e-09
14.3 6.90271768777983e-09
14.35 6.43261743932731e-09
14.4 5.99453273213331e-09
14.45 5.58628319109819e-09
14.5 5.20583693261519e-09
14.55 4.85130045175879e-09
14.6 4.5209091981924e-09
14.65 4.21301879389053e-09
14.7 3.92609684896673e-09
14.75 3.65871533487294e-09
14.8 3.40954347701197e-09
14.85 3.1773411313891e-09
14.9 2.96095261233744e-09
14.95 2.75930094059812e-09
15 2.57138248312684e-09
15.05 2.39626195794929e-09
15.1 2.23306777920419e-09
15.15 2.08098771920559e-09
15.2 1.93926486593492e-09
15.25 1.80719385584216e-09
15.3 1.6841173632073e-09
15.35 1.56942282858895e-09
15.4 1.46253941007749e-09
15.45 1.3629351421791e-09
15.5 1.27011428819002e-09
15.55 1.1836148728839e-09
15.6 1.10300638323205e-09
15.65 1.02788762571305e-09
15.7 9.57884729547419e-10
15.75 8.92649285919195e-10
15.8 8.31856613923413e-10
15.85 7.75204144608855e-10
15.9 7.22409915073299e-10
15.95 6.73211165116509e-10
16 6.27363029466143e-10
16.05 5.84637319067933e-10
16.1 5.4482138537443e-10
16.15 5.0771706197978e-10
16.2 4.73139678333105e-10
16.25 4.40917140621532e-10
16.3 4.10889075248477e-10
16.35 3.82906030644189e-10
16.4 3.56828733435864e-10
16.45 3.32527395275336e-10
16.5 3.09881066874291e-10
16.55 2.88777036032061e-10
16.6 2.69110266659927e-10
16.65 2.50782876009875e-10
16.7 2.33703647506031e-10
16.75 2.17787576754007e-10
16.8 2.02955448468694e-10
16.85 1.89133442214813e-10
16.9 1.76252764997953e-10
16.95 1.64249308877524e-10
17 1.53063331897497e-10
17.05 1.42639160746935e-10
17.1 1.32924913670428e-10
17.15 1.23872242249326e-10
17.2 1.15436090768623e-10
17.25 1.07574471971831e-10
17.3 1.0024825808776e-10
17.35 9.34209860891473e-11
17.4 8.7058676213867e-11
17.45 8.11296628455289e-11
17.5 7.56044369117049e-11
17.55 7.04554990154239e-11
17.6 6.5657222568945e-11
17.65 6.11857262486142e-11
17.7 5.70187551360196e-11
17.75 5.3135569953859e-11
17.8 4.95168438452535e-11
17.85 4.61445661827681e-11
17.9 4.30019529283812e-11
17.95 4.00733630982768e-11
18 3.73442209166808e-11
18.05 3.48009432713094e-11
18.1 3.24308721093664e-11
18.15 3.02222114376158e-11
18.2 2.8163968612984e-11
18.25 2.6245899631482e-11
18.3 2.44584581431541e-11
18.35 2.27927479392945e-11
18.4 2.12404786754552e-11
18.45 1.97939246098824e-11
18.5 1.84458861520121e-11
18.55 1.71896540296561e-11
18.6 1.60189758965324e-11
18.65 1.49280252139435e-11
18.7 1.39113722517285e-11
18.75 1.29639570641528e-11
18.8 1.20810643062411e-11
18.85 1.12582997652089e-11
18.9 1.04915684901884e-11
18.95 9.77705441140113e-12
19 9.11120134733822e-12
19.05 8.49069530542159e-12
19.1 7.91244798805468e-12
19.15 7.3735814219705e-12
19.2 6.87141363437829e-12
19.25 6.40344530461577e-12
19.3 5.96734732487322e-12
19.35 5.56094920807762e-12
19.4 5.18222828524152e-12
19.45 4.82929963851279e-12
19.5 4.50040671981947e-12
19.55 4.19391260841977e-12
19.6 3.90829186384467e-12
19.65 3.64212293368447e-12
19.7 3.39408107843341e-12
19.75 3.16293177817747e-12
19.8 2.94752458831134e-12
19.85 2.74678741370326e-12
19.9 2.55972117280996e-12
19.95 2.38539482518521e-12
20 2.22294073763276e-12
20.05 2.07155036594142e-12
20.1 1.93047023070976e-12
20.15 1.79899816723159e-12
20.2 1.6764798307782e-12
20.25 1.56230543988335e-12
20.3 1.45590674142263e-12
20.35 1.35675418238201e-12
20.4 1.26435427423897e-12
20.45 1.17824713683932e-12
20.5 1.09800420954456e-12
20.55 1.02322611825873e-12
20.6 9.53540687718412e-13
20.65 8.88601089152993e-13
20.7 8.28084114096102e-13
20.75 7.71688565756712e-13
20.8 7.1913375994378e-13
20.85 6.70158128083401e-13
20.9 6.2451791537551e-13
20.95 5.81985967610973e-13
21 5.42350600610748e-13
21.05 5.05414546660437e-13
21.1 4.70993972696479e-13
21.15 4.38917565357391e-13
21.2 4.09025678346439e-13
21.25 3.8116953786194e-13
21.3 3.5521050214071e-13
21.35 3.31019371429302e-13
21.4 3.08475744948676e-13
21.45 2.87467421651983e-13
21.5 2.67889841792871e-13
21.55 2.49645566525064e-13
21.6 2.32643792943101e-13
21.65 2.16799902150547e-13
21.7 2.02035038106445e-13
21.75 1.88275715153821e-13
21.8 1.75453452276957e-13
21.85 1.63504432267073e-13
21.9 1.52369184100054e-13
21.95 1.41992286945433e-13
22 1.32322094333423e-13
22.05 1.23310477107196e-13
22.1 1.14912583881041e-13
22.15 1.0708661781219e-13
22.2 9.97936285753136e-14
22.25 9.29973185042922e-14
22.3 8.66638619364536e-14
22.35 8.07617368601235e-14
22.4 7.52615680275864e-14
22.45 7.0135980752636e-14
22.5 6.53594646650346e-14
22.55 6.09082467437985e-14
22.6 5.67601729973795e-14
22.65 5.28945982018509e-14
22.7 4.92922831483347e-14
22.75 4.59352988882439e-14
22.8 4.2806937499781e-14
22.85 3.98916289315613e-14
22.9 3.71748635094838e-14
22.95 3.46431197211749e-14
23 3.22837969185679e-14
23.05 3.00851526036863e-14
23.1 2.80362439854938e-14
23.15 2.61268735169328e-14
23.2 2.43475381410934e-14
23.25 2.26893819938999e-14
23.3 2.11441523279193e-14
23.35 1.97041584379185e-14
23.4 1.83622333837396e-14
23.45 1.71116983199887e-14
23.5 1.59463292550022e-14
23.55 1.48603260736486e-14
23.6 1.38482836697913e-14
23.65 1.29051650447344e-14
23.7 1.20262762377648e-14
23.75 1.1207242964013e-14
23.8 1.04439888433631e-14
23.85 9.7327151120525e-15
23.9 9.06988171598534e-15
23.95 8.4521896916613e-15
24 7.87656474702597e-15
24.05 7.34014196052641e-15
24.1 6.84025152221645e-15
24.15 6.3744054459443e-15
24.2 5.94028518648955e-15
24.25 5.53573010001715e-15
24.3 5.15872669041756e-15
24.35 4.80739858800997e-15
24.4 4.47999721073213e-15
24.45 4.17489306133777e-15
24.5 3.89056761728605e-15
24.55 3.62560577295946e-15
24.6 3.37868879659436e-15
24.65 3.14858776686965e-15
24.7 2.93415745648843e-15
24.75 2.73433063230951e-15
24.8 2.54811274366097e-15
24.85 2.37457697239906e-15
24.9 2.21285962007577e-15
24.95 2.06215580925754e-15
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 3.20397377651313e-15
-24.9 3.43490373006325e-15
-24.85 3.68247821542493e-15
-24.8 3.94789690563746e-15
-24.75 4.23244594150117e-15
-24.7 4.53750416383717e-15
-24.65 4.86454979494362e-15
-24.6 5.21516760162587e-15
-24.55 5.59105657450948e-15
-24.5 5.9940381608484e-15
-24.45 6.42606509072191e-15
-24.4 6.88923083938963e-15
-24.35 7.38577977165571e-15
-24.3 7.91811801740005e-15
-24.25 8.4888251309746e-15
-24.2 9.10066659096447e-15
-24.15 9.75660720088223e-15
-24.1 1.04598254557326e-14
-24.05 1.12137289440638e-14
-24 1.20219708601366e-14
-23.95 1.28884677062292e-14
-23.9 1.3817418270853e-14
-23.85 1.4813323974845e-14
-23.8 1.58810106839281e-14
-23.75 1.7025652093434e-14
-23.7 1.82527947985083e-14
-23.65 1.95683851712755e-14
-23.6 2.0978798175208e-14
-23.55 2.24908682563215e-14
-23.5 2.41119224608869e-14
-23.45 2.58498159401388e-14
-23.4 2.77129700140251e-14
-23.35 2.97104129784424e-14
-23.3 3.18518238537004e-14
-23.25 3.41475792862013e-14
-23.2 3.66088038306148e-14
-23.15 3.92474238561912e-14
-23.1 4.20762253384351e-14
-23.05 4.51089158161776e-14
-23 4.83601908142716e-14
-22.95 5.18458050537763e-14
-22.9 5.55826487946966e-14
-22.85 5.95888296812079e-14
-22.8 6.38837604859668e-14
-22.75 6.84882531786898e-14
-22.7 7.3424619774828e-14
-22.65 7.87167804530242e-14
-22.6 8.43903794652522e-14
-22.55 9.04729094013101e-14
-22.5 9.69938444098123e-14
-22.45 1.03984783021232e-13
-22.4 1.11479601265077e-13
-22.35 1.19514616823145e-13
-22.3 1.28128765014322e-13
-22.25 1.37363787463659e-13
-22.2 1.47264434370005e-13
-22.15 1.57878681352281e-13
-22.1 1.69257961925203e-13
-22.05 1.81457416730951e-13
-22 1.94536160734467e-13
-21.95 2.08557569677181e-13
-21.9 2.23589587177176e-13
-21.85 2.39705053963954e-13
-21.8 2.56982060843161e-13
-21.75 2.75504327101625e-13
-21.7 2.95361606186369e-13
-21.65 3.16650120623376e-13
-21.6 3.39473028283612e-13
-21.55 3.63940922255689e-13
-21.5 3.90172366747391e-13
-21.45 4.18294471612914e-13
-21.4 4.48443508289783e-13
-21.35 4.80765570130087e-13
-21.3 5.15417280325866e-13
-21.25 5.52566550858934e-13
-21.2 5.92393396152914e-13
-21.15 6.3509080537011e-13
-21.1 6.80865677580132e-13
-21.05 7.29939824331891e-13
-21 7.82551044486981e-13
-20.95 8.38954276522968e-13
-20.9 8.99422833890151e-13
-20.85 9.64249729408031e-13
-20.8 1.03374909511917e-12
-20.75 1.10825770448051e-12
-20.7 1.18813660426839e-12
-20.65 1.27377286410486e-12
-20.6 1.36558145208307e-12
-20.55 1.46400724558048e-12
-20.5 1.56952718700353e-12
-20.45 1.68265259491011e-12
-20.4 1.80393164170871e-12
-20.35 1.9339520099404e-12
-20.3 2.07334374001543e-12
-20.25 2.22278228320341e-12
-20.2 2.38299177467127e-12
-20.15 2.55474854242901e-12
-20.1 2.7388848691865e-12
-20.05 2.93629302535054e-12
-20 3.14792959270426e-12
-19.95 3.37482009972087e-12
-19.9 3.61806399097244e-12
-19.85 3.87883995471462e-12
-19.8 4.15841163446271e-12
-19.75 4.45813375223597e-12
-19.7 4.77945867314152e-12
-19.65 5.12394344310786e-12
-19.6 5.49325733387091e-12
-19.55 5.88918993177322e-12
-19.5 6.31365980957222e-12
-19.45 6.76872382327879e-12
-19.4 7.25658707907564e-12
-19.35 7.77961361861248e-12
-19.3 8.34033787445561e-12
-19.25 8.94147695120156e-12
-19.2 9.58594379176584e-12
-19.15 1.02768612926462e-11
-19.1 1.10175774365595e-11
-19.05 1.18116815157798e-11
-19 1.26630215247914e-11
-18.95 1.35757228065373e-11
-18.9 1.45542080426154e-11
-18.85 1.56032186842912e-11
-18.8 1.67278379281746e-11
-18.75 1.79335153478928e-11
-18.7 1.92260933011198e-11
-18.65 2.061183523992e-11
-18.6 2.20974560615931e-11
-18.55 2.36901546470885e-11
-18.5 2.53976487446618e-11
-18.45 2.72282123678095e-11
-18.4 2.91907158887025e-11
-18.35 3.12946690213962e-11
-18.3 3.35502669031045e-11
-18.25 3.59684394968316e-11
-18.2 3.85609045547533e-11
-18.15 4.13402243989938e-11
-18.1 4.4319866794938e-11
-18.05 4.75142702120563e-11
-18 5.09389137884749e-11
-17.95 5.461039233832e-11
-17.9 5.85464967652997e-11
-17.85 6.27663002721834e-11
-17.8 6.72902507839252e-11
-17.75 7.21402700322851e-11
-17.7 7.73398597820842e-11
-17.65 8.29142157138363e-11
-17.6 8.88903495145937e-11
-17.55 9.52972197686281e-11
-17.5 1.021658722822e-10
-17.45 1.0952959052239e-10
-17.4 1.17424056898982e-10
-17.35 1.25887525670906e-10
-17.3 1.34961008315116e-10
-17.25 1.44688472256122e-10
-17.2 1.55117053919181e-10
-17.15 1.66297287139534e-10
-17.1 1.78283348034482e-10
-17.05 1.91133317524903e-10
-17 2.04909462778274e-10
-16.95 2.19678538937036e-10
-16.9 2.35512112594348e-10
-16.85 2.5248690858472e-10
-16.8 2.70685181769963e-10
-16.75 2.90195115622012e-10
-16.7 3.11111249534079e-10
-16.65 3.33534936930685e-10
-16.6 3.57574836396512e-10
-16.55 3.83347438203906e-10
-16.5 4.10977628790403e-10
-16.45 4.40599295921651e-10
-16.4 4.72355977472061e-10
-16.35 5.06401556967076e-10
-16.3 5.42901009257419e-10
-16.25 5.82031199938598e-10
-16.2 6.23981742389517e-10
-16.15 6.68955916583041e-10
-16.1 7.17171654120853e-10
-16.05 7.6886259426585e-10
-16 8.24279216089113e-10
-15.95 8.83690052217777e-10
-15.9 9.47382990064992e-10
-15.85 1.01566666684754e-09
-15.8 1.08887196515087e-09
-15.75 1.16735361628862e-09
-15.7 1.25149191922608e-09
-15.65 1.34169458339695e-09
-15.6 1.43839870434311e-09
-15.55 1.5420728817509e-09
-15.5 1.65321949014708e-09
-15.45 1.77237711325786e-09
-15.4 1.90012315382688e-09
-15.35 2.03707663153883e-09
-15.3 2.18390118260647e-09
-15.25 2.34130827555613e-09
-15.2 2.51006065879462e-09
-15.15 2.69097605666319e-09
-15.1 2.88493113188876e-09
-15.05 3.09286573363319e-09
-15 3.31578745172527e-09
-14.95 3.55477649914419e-09
-14.9 3.81099094641321e-09
-14.85 4.08567233326806e-09
-14.8 4.38015168479272e-09
-14.75 4.69585596117441e-09
-14.7 5.03431497233227e-09
-14.65 5.39716879092501e-09
-14.6 5.78617569965963e-09
-14.55 6.20322071141105e-09
-14.5 6.65032470343847e-09
-14.45 7.12965420996092e-09
-14.4 7.64353192054291e-09
-14.35 8.19444793516311e-09
-14.3 8.78507183050447e-09
-14.25 9.41826559593496e-09
-14.2 1.00970975018641e-08
-14.15 1.08248569676755e-08
-14.1 1.16050705012829e-08
-14.05 1.24415187875465e-08
-14 1.33382550083555e-08
-13.95 1.42996244831513e-08
-13.9 1.53302857250618e-08
-13.85 1.64352330146805e-08
-13.8 1.76198206008749e-08
-13.75 1.88897886458939e-08
-13.7 2.02512910404984e-08
-13.65 2.17109252238958e-08
-13.6 2.32757641529801e-08
-13.55 2.49533905757888e-08
-13.5 2.6751933775256e-08
-13.45 2.86801089613123e-08
-13.4 3.07472595022103e-08
-13.35 3.29634021997212e-08
-13.3 3.53392758275868e-08
-13.25 3.78863931684348e-08
-13.2 4.06170968013079e-08
-13.15 4.35446189101401e-08
-13.1 4.66831454029913e-08
-13.05 5.00478846527439e-08
-13 5.36551411923571e-08
-12.95 5.7522394721784e-08
-12.9 6.16683848093952e-08
-12.85 6.61132016983445e-08
-12.8 7.08783836578987e-08
-12.75 7.59870213514638e-08
-12.7 8.14638697270439e-08
-12.65 8.73354679723189e-08
-12.6 9.36302681156055e-08
-12.55 1.00378772895863e-07
-12.5 1.07613683569815e-07
-12.45 1.15370058372417e-07
-12.4 1.23685482398522e-07
-12.35 1.32600249728922e-07
-12.3 1.42157558683309e-07
-12.25 1.52403721146279e-07
-12.2 1.63388386980696e-07
-12.15 1.75164784615869e-07
-12.1 1.87789978976333e-07
-12.05 2.01325148001091e-07
-12 2.15835879093212e-07
-11.95 2.31392486936307e-07
-11.9 2.48070354217892e-07
-11.85 2.65950296910675e-07
-11.8 2.85118955881788e-07
-11.75 3.05669216727575e-07
-11.7 3.27700659868295e-07
-11.65 3.51320043083734e-07
-11.6 3.76641818827931e-07
-11.55 4.03788688829724e-07
-11.5 4.32892198666497e-07
-11.45 4.64093375192219e-07
-11.4 4.97543409908486e-07
-11.35 5.33404391589928e-07
-11.3 5.71850091713989e-07
-11.25 6.13066806500919e-07
-11.2 6.57254259644205e-07
-11.15 7.04626570105638e-07
-11.1 7.55413289664547e-07
-11.05 8.09860515248719e-07
-11 8.68232081436795e-07
-10.95 9.30810838910523e-07
-10.9 9.97900025051556e-07
-10.85 1.06982473332407e-06
-10.8 1.1469334885631e-06
-10.75 1.22959993580151e-06
-10.7 1.31822465081888e-06
-10.65 1.41323708118509e-06
-10.6 1.51509762720381e-06
-10.55 1.62429987283899e-06
-10.5 1.74137297743376e-06
-10.45 1.8668842398109e-06
-10.4 2.00144184717825e-06
-10.35 2.14569782215883e-06
-10.3 2.30035118222452e-06
-10.25 2.46615132684154e-06
-10.2 2.64390166873936e-06
-10.15 2.83446352689679e-06
-10.1 3.03876030010771e-06
-10.05 3.25778194134738e-06
-10 3.49258975461792e-06
-9.95 3.74432153751396e-06
-9.9 4.01419709442332e-06
-9.85 4.30352414707429e-06
-9.8 4.61370467106451e-06
-9.75 4.94624168907084e-06
-9.7 5.30274655365125e-06
-9.65 5.68494675492101e-06
-9.6 6.09469429092818e-06
-9.55 6.53397464127826e-06
-9.5 7.0049163874796e-06
-9.45 7.50980152661351e-06
-9.4 8.05107652829005e-06
-9.35 8.63136418845044e-06
-9.3 9.25347633743555e-06
-9.25 9.92042746387554e-06
-9.2 1.06354493203914e-05
-9.15 1.14020065818512e-05
-9.1 1.22238136320206e-05
-9.05 1.31048525599094e-05
-9 1.40493924529695e-05
-8.95 1.50620100805818e-05
-8.9 1.6147612067992e-05
-8.85 1.73114586680718e-05
-8.8 1.85591892460145e-05
-8.75 1.98968496003587e-05
-8.7 2.13309212526197e-05
-8.65 2.28683528473325e-05
-8.6 2.45165938145137e-05
-8.55 2.6283630457496e-05
-8.5 2.81780246408117e-05
-8.45 3.02089552653756e-05
-8.4 3.23862627316895e-05
-8.35 3.47204966062321e-05
-8.3 3.72229667216755e-05
-8.25 3.99057979581604e-05
-8.2 4.27819889706381e-05
-8.15 4.58654751463497e-05
-8.1 4.91711960969251e-05
-8.05 5.27151680114801e-05
-8 5.65145612205387e-05
-7.95 6.05877833457404e-05
-7.9 6.49545684372359e-05
-7.85 6.96360725295256e-05
-7.8 7.46549760774286e-05
-7.75 8.00355937670078e-05
-7.7 8.58039922317746e-05
-7.65 9.19881162425483e-05
-7.6 9.86179239800926e-05
-7.55 0.000105725532043312
-7.5 0.000113345370892569
-7.45 0.000121514351477779
-7.4 0.0001302720438546
-7.35 0.000139660868649532
-7.3 0.000149726302296263
-7.25 0.00016051709703156
-7.2 0.000172085516709561
-7.15 0.000184487589568923
-7.1 0.000197783379168197
-7.05 0.000212037274791421
-7 0.00022731830271865
-6.95 0.000243700459855382
-6.9 0.000261263071321039
-6.85 0.000280091173710293
-6.8 0.000300275925862607
-6.75 0.000321915049105397
-6.7 0.000345113299075299
-6.65 0.000369982971370768
-6.6 0.00039664444344821
-6.55 0.00042522675534382
-6.5 0.000455868231984916
-6.45 0.000488717150048577
-6.4 0.000523932452532717
-6.35 0.000561684514425947
-6.3 0.000602155963098927
-6.25 0.000645542557291944
-6.2 0.000692054128842443
-6.15 0.000741915591583046
-6.1 0.000795368022146244
-6.05 0.00085266981773772
-6 0.000914097936287076
-5.95 0.000979949224753914
-5.9 0.00105054184176003
-5.85 0.00112621678113584
-5.8 0.00120733950341297
-5.75 0.00129430168276542
-5.7 0.00138752307740174
-5.65 0.00148745353193958
-5.6 0.00159457512085474
-5.55 0.00170940444268975
-5.5 0.00183249507533318
-5.45 0.00196444020334216
-5.4 0.00210587542897647
-5.35 0.00225748177934589
-5.3 0.00241998892284152
-5.25 0.00259417860882854
-5.2 0.00278088834542191
-5.15 0.00298101533104669
-5.1 0.00319552065640166
-5.05 0.00342543379439528
-5 0.00367185739660705
-4.95 0.00393597241583968
-4.9 0.00421904357536618
-4.85 0.00452242520653555
-4.8 0.00484756747747364
-4.75 0.00519602303669658
-4.7 0.00556945409653093
-4.65 0.00596963998229653
-4.6 0.00639848517424237
-4.55 0.00685802787021153
-4.5 0.0073504490979333
-4.45 0.00787808240667077
-4.4 0.00844342416866397
-4.35 0.00904914452136953
-4.3 0.00969809898186666
-4.25 0.010393340764933
-4.2 0.0111381338361388
-4.15 0.0119359667308011
-4.1 0.0127905671687186
-4.05 0.0137059174931758
-4 0.0146862709606899
-3.95 0.0157361689052518
-3.9 0.0168604587972669
-3.85 0.0180643132129063
-3.8 0.0193532497239534
-3.75 0.0207331517113251
-3.7 0.0222102900970423
-3.65 0.0237913459793017
-3.6 0.0254834341432208
-3.55 0.0272941274054944
-3.5 0.0292314817343161
-3.45 0.0313040620661429
-3.4 0.0335209687178269
-3.35 0.0358918642659184
-3.3 0.0384270007340935
-3.25 0.0411372468942188
-3.2 0.0440341154460251
-3.15 0.0471297897941765
-3.1 0.0504371500891639
-3.05 0.0539697981393224
-3 0.0577420807348389
-2.95 0.061769110850307
-2.9 0.0660667861097025
-2.85 0.0706518038061506
-2.8 0.0755416716681744
-2.75 0.0807547134540697
-2.7 0.0863100683366132
-2.65 0.0922276829117202
-2.6 0.0985282945275249
-2.55 0.105233404485591
-2.5 0.112365239515132
-2.45 0.119946699766322
-2.4 0.128001291412893
-2.35 0.136553041801103
-2.3 0.145626394936535
-2.25 0.155246084968243
-2.2 0.165436985218837
-2.15 0.176223930228172
-2.1 0.187631508238017
-2.05 0.199683821557767
-2 0.212404212331178
-1.95 0.22581495138716
-1.9 0.23993688812159
-1.85 0.254789059740861
-1.8 0.270388258721511
-1.75 0.286748558024016
-1.7 0.303880794462431
-1.65 0.321792011692855
-1.6 0.340484865557368
-1.55 0.359956996015504
-1.5 0.380200371614733
-1.45 0.401200614387256
-1.4 0.422936315192635
-1.35 0.445378351819316
-1.3 0.468489224559968
-1.25 0.492222426412703
-1.2 0.516521867437797
-1.15 0.541321375000198
-1.1 0.56654429351299
-1.05 0.592103208708021
-1 0.617899822225159
-0.949999999999999 0.643825002252169
-0.899999999999999 0.669759034887638
-0.849999999999998 0.695572098680571
-0.799999999999997 0.721124981293796
-0.75 0.746270052363913
-0.699999999999999 0.770852500371706
-0.649999999999999 0.794711833757797
-0.599999999999998 0.817683637775437
-0.549999999999997 0.839601568922783
-0.5 0.860299558599376
-0.449999999999999 0.879614187337664
-0.399999999999999 0.897387181098419
-0.349999999999998 0.913467972265743
-0.299999999999997 0.927716260722476
-0.25 0.940004505289577
-0.199999999999999 0.950220273355916
-0.149999999999999 0.958268377067774
-0.0999999999999979 0.964072728187956
-0.0499999999999972 0.96757785067782
0 0.96875
0.0500000000000007 0.96757785067782
0.100000000000001 0.964072728187955
0.150000000000002 0.958268377067773
0.200000000000003 0.950220273355915
0.25 0.940004505289577
0.300000000000001 0.927716260722475
0.350000000000001 0.913467972265742
0.400000000000002 0.897387181098417
0.450000000000003 0.879614187337663
0.5 0.860299558599376
0.550000000000001 0.839601568922782
0.600000000000001 0.817683637775435
0.650000000000002 0.794711833757796
0.700000000000003 0.770852500371704
0.75 0.746270052363913
0.800000000000001 0.721124981293794
0.850000000000001 0.695572098680569
0.900000000000002 0.669759034887636
0.950000000000003 0.643825002252167
1 0.617899822225159
1.05 0.592103208708019
1.1 0.566544293512989
1.15 0.541321375000197
1.2 0.516521867437795
1.25 0.492222426412703
1.3 0.468489224559967
1.35 0.445378351819314
1.4 0.422936315192634
1.45 0.401200614387255
1.5 0.380200371614733
1.55 0.359956996015503
1.6 0.340484865557366
1.65 0.321792011692853
1.7 0.30388079446243
1.75 0.286748558024016
1.8 0.27038825872151
1.85 0.25478905974086
1.9 0.239936888121589
1.95 0.225814951387159
2 0.212404212331178
2.05 0.199683821557766
2.1 0.187631508238016
2.15 0.176223930228171
2.2 0.165436985218836
2.25 0.155246084968243
2.3 0.145626394936534
2.35 0.136553041801102
2.4 0.128001291412892
2.45 0.119946699766321
2.5 0.112365239515132
2.55 0.10523340448559
2.6 0.0985282945275244
2.65 0.0922276829117198
2.7 0.0863100683366129
2.75 0.0807547134540697
2.8 0.075541671668174
2.85 0.0706518038061502
2.9 0.0660667861097022
2.95 0.0617691108503067
3 0.0577420807348389
3.05 0.0539697981393222
3.1 0.0504371500891636
3.15 0.0471297897941763
3.2 0.0440341154460248
3.25 0.0411372468942188
3.3 0.0384270007340933
3.35 0.0358918642659182
3.4 0.0335209687178267
3.45 0.0313040620661427
3.5 0.0292314817343161
3.55 0.0272941274054942
3.6 0.0254834341432207
3.65 0.0237913459793016
3.7 0.0222102900970422
3.75 0.0207331517113251
3.8 0.0193532497239533
3.85 0.0180643132129062
3.9 0.0168604587972668
3.95 0.0157361689052517
4 0.0146862709606899
4.05 0.0137059174931757
4.1 0.0127905671687186
4.15 0.0119359667308011
4.2 0.0111381338361387
4.25 0.010393340764933
4.3 0.00969809898186661
4.35 0.00904914452136949
4.4 0.00844342416866393
4.45 0.00787808240667074
4.5 0.0073504490979333
4.55 0.0068580278702115
4.6 0.00639848517424234
4.65 0.0059696399822965
4.7 0.0055694540965309
4.75 0.00519602303669658
4.8 0.00484756747747361
4.85 0.00452242520653552
4.9 0.00421904357536616
4.95 0.00393597241583966
5 0.00367185739660705
5.05 0.00342543379439527
5.1 0.00319552065640164
5.15 0.00298101533104668
5.2 0.0027808883454219
5.25 0.00259417860882854
5.3 0.00241998892284151
5.35 0.00225748177934588
5.4 0.00210587542897646
5.45 0.00196444020334215
5.5 0.00183249507533318
5.55 0.00170940444268974
5.6 0.00159457512085473
5.65 0.00148745353193957
5.7 0.00138752307740173
5.75 0.00129430168276542
5.8 0.00120733950341297
5.85 0.00112621678113584
5.9 0.00105054184176002
5.95 0.00097994922475391
6 0.000914097936287076
6.05 0.00085266981773772
6.1 0.000795368022146242
6.15 0.000741915591583042
6.2 0.00069205412884244
6.25 0.000645542557291944
6.3 0.000602155963098927
6.35 0.000561684514425945
6.4 0.000523932452532714
6.45 0.000488717150048574
6.5 0.000455868231984916
6.55 0.00042522675534382
6.6 0.000396644443448208
6.65 0.000369982971370766
6.7 0.000345113299075297
6.75 0.000321915049105397
6.8 0.000300275925862607
6.85 0.000280091173710292
6.9 0.000261263071321038
6.95 0.000243700459855381
7 0.00022731830271865
7.05 0.00021203727479142
7.1 0.000197783379168196
7.15 0.000184487589568923
7.2 0.00017208551670956
7.25 0.00016051709703156
7.3 0.000149726302296262
7.35 0.000139660868649532
7.4 0.0001302720438546
7.45 0.000121514351477778
7.5 0.000113345370892569
7.55 0.000105725532043311
7.6 9.86179239800921e-05
7.65 9.19881162425483e-05
7.7 8.58039922317741e-05
7.75 8.00355937670078e-05
7.8 7.46549760774282e-05
7.85 6.96360725295252e-05
7.9 6.49545684372359e-05
7.95 6.05877833457401e-05
8 5.65145612205387e-05
8.05 5.27151680114799e-05
8.1 4.91711960969249e-05
8.15 4.58654751463497e-05
8.2 4.2781988970638e-05
8.25 3.99057979581604e-05
8.3 3.72229667216754e-05
8.35 3.4720496606232e-05
8.4 3.23862627316895e-05
8.45 3.02089552653755e-05
8.5 2.81780246408117e-05
8.55 2.62836304574958e-05
8.6 2.45165938145136e-05
8.65 2.28683528473325e-05
8.7 2.13309212526196e-05
8.75 1.98968496003587e-05
8.8 1.85591892460144e-05
8.85 1.73114586680718e-05
8.9 1.6147612067992e-05
8.95 1.50620100805818e-05
9 1.40493924529695e-05
9.05 1.31048525599093e-05
9.1 1.22238136320206e-05
9.15 1.14020065818512e-05
9.2 1.06354493203913e-05
9.25 9.92042746387554e-06
9.3 9.25347633743549e-06
9.35 8.63136418845042e-06
9.4 8.05107652829005e-06
9.45 7.50980152661347e-06
9.5 7.0049163874796e-06
9.55 6.53397464127821e-06
9.6 6.09469429092816e-06
9.65 5.68494675492101e-06
9.7 5.30274655365123e-06
9.75 4.94624168907084e-06
9.8 4.61370467106448e-06
9.85 4.30352414707428e-06
9.9 4.01419709442332e-06
9.95 3.74432153751394e-06
10 3.49258975461792e-06
10.05 3.25778194134735e-06
10.1 3.0387603001077e-06
10.15 2.83446352689679e-06
10.2 2.64390166873934e-06
10.25 2.46615132684154e-06
10.3 2.3003511822245e-06
10.35 2.14569782215883e-06
10.4 2.00144184717825e-06
10.45 1.86688423981089e-06
10.5 1.74137297743376e-06
10.55 1.62429987283898e-06
10.6 1.51509762720381e-06
10.65 1.41323708118509e-06
10.7 1.31822465081888e-06
10.75 1.22959993580151e-06
10.8 1.14693348856309e-06
10.85 1.06982473332407e-06
10.9 9.97900025051556e-07
10.95 9.3081083891052e-07
11 8.68232081436795e-07
11.05 8.09860515248714e-07
11.1 7.55413289664545e-07
11.15 7.04626570105638e-07
11.2 6.57254259644202e-07
11.25 6.13066806500919e-07
11.3 5.71850091713984e-07
11.35 5.33404391589927e-07
11.4 4.97543409908486e-07
11.45 4.64093375192216e-07
11.5 4.32892198666497e-07
11.55 4.03788688829721e-07
11.6 3.7664181882793e-07
11.65 3.51320043083734e-07
11.7 3.27700659868294e-07
11.75 3.05669216727575e-07
11.8 2.85118955881786e-07
11.85 2.65950296910674e-07
11.9 2.48070354217892e-07
11.95 2.31392486936306e-07
12 2.15835879093212e-07
12.05 2.01325148001089e-07
12.1 1.87789978976333e-07
12.15 1.75164784615869e-07
12.2 1.63388386980696e-07
12.25 1.52403721146279e-07
12.3 1.42157558683308e-07
12.35 1.32600249728921e-07
12.4 1.23685482398522e-07
12.45 1.15370058372417e-07
12.5 1.07613683569815e-07
12.55 1.00378772895862e-07
12.6 9.36302681156052e-08
12.65 8.73354679723189e-08
12.7 8.14638697270436e-08
12.75 7.59870213514638e-08
12.8 7.08783836578982e-08
12.85 6.61132016983443e-08
12.9 6.16683848093952e-08
12.95 5.75223947217836e-08
13 5.36551411923571e-08
13.05 5.00478846527435e-08
13.1 4.66831454029911e-08
13.15 4.35446189101401e-08
13.2 4.06170968013076e-08
13.25 3.78863931684348e-08
13.3 3.53392758275866e-08
13.35 3.2963402199721e-08
13.4 3.074725950221e-08
13.45 2.86801089613121e-08
13.5 2.6751933775256e-08
13.55 2.49533905757886e-08
13.6 2.327576415298e-08
13.65 2.17109252238956e-08
13.7 2.02512910404983e-08
13.75 1.88897886458939e-08
13.8 1.76198206008747e-08
13.85 1.64352330146804e-08
13.9 1.53302857250616e-08
13.95 1.42996244831512e-08
14 1.33382550083555e-08
14.05 1.24415187875464e-08
14.1 1.16050705012829e-08
14.15 1.08248569676754e-08
14.2 1.0097097501864e-08
14.25 9.41826559593496e-09
14.3 8.78507183050441e-09
14.35 8.19444793516311e-09
14.4 7.64353192054282e-09
14.45 7.12965420996087e-09
14.5 6.65032470343847e-09
14.55 6.20322071141101e-09
14.6 5.78617569965963e-09
14.65 5.39716879092495e-09
14.7 5.03431497233224e-09
14.75 4.69585596117441e-09
14.8 4.38015168479268e-09
14.85 4.08567233326806e-09
14.9 3.81099094641317e-09
14.95 3.55477649914418e-09
15 3.31578745172527e-09
15.05 3.09286573363317e-09
15.1 2.88493113188876e-09
15.15 2.69097605666316e-09
15.2 2.51006065879461e-09
15.25 2.34130827555613e-09
15.3 2.18390118260645e-09
15.35 2.03707663153883e-09
15.4 1.90012315382686e-09
15.45 1.77237711325785e-09
15.5 1.65321949014708e-09
15.55 1.54207288175089e-09
15.6 1.43839870434311e-09
15.65 1.34169458339694e-09
15.7 1.25149191922608e-09
15.75 1.16735361628862e-09
15.8 1.08887196515086e-09
15.85 1.01566666684754e-09
15.9 9.47382990064985e-10
15.95 8.83690052217774e-10
16 8.24279216089113e-10
16.05 7.68862594265841e-10
16.1 7.17171654120853e-10
16.15 6.68955916583033e-10
16.2 6.23981742389515e-10
16.25 5.82031199938598e-10
16.3 5.42901009257414e-10
16.35 5.06401556967076e-10
16.4 4.72355977472057e-10
16.45 4.40599295921649e-10
16.5 4.10977628790403e-10
16.55 3.83347438203902e-10
16.6 3.57574836396512e-10
16.65 3.33534936930683e-10
16.7 3.11111249534078e-10
16.75 2.90195115622012e-10
16.8 2.7068518176996e-10
16.85 2.5248690858472e-10
16.9 2.35512112594347e-10
16.95 2.19678538937035e-10
17 2.04909462778274e-10
17.05 1.91133317524902e-10
17.1 1.78283348034482e-10
17.15 1.66297287139532e-10
17.2 1.5511705391918e-10
17.25 1.44688472256122e-10
17.3 1.34961008315115e-10
17.35 1.25887525670906e-10
17.4 1.17424056898981e-10
17.45 1.09529590522389e-10
17.5 1.021658722822e-10
17.55 9.52972197686278e-11
17.6 8.88903495145937e-11
17.65 8.29142157138354e-11
17.7 7.73398597820839e-11
17.75 7.21402700322851e-11
17.8 6.72902507839249e-11
17.85 6.27663002721834e-11
17.9 5.85464967652991e-11
17.95 5.46103923383198e-11
18 5.09389137884749e-11
18.05 4.75142702120561e-11
18.1 4.4319866794938e-11
18.15 4.13402243989934e-11
18.2 3.8560904554753e-11
18.25 3.59684394968316e-11
18.3 3.35502669031044e-11
18.35 3.12946690213962e-11
18.4 2.91907158887022e-11
18.45 2.72282123678093e-11
18.5 2.53976487446618e-11
18.55 2.36901546470885e-11
18.6 2.20974560615931e-11
18.65 2.06118352399198e-11
18.7 1.92260933011196e-11
18.75 1.79335153478928e-11
18.8 1.67278379281745e-11
18.85 1.56032186842912e-11
18.9 1.45542080426152e-11
18.95 1.35757228065372e-11
19 1.26630215247914e-11
19.05 1.18116815157797e-11
19.1 1.10175774365595e-11
19.15 1.02768612926461e-11
19.2 9.58594379176577e-12
19.25 8.94147695120156e-12
19.3 8.34033787445558e-12
19.35 7.77961361861248e-12
19.4 7.25658707907557e-12
19.45 6.76872382327875e-12
19.5 6.31365980957222e-12
19.55 5.8891899317732e-12
19.6 5.49325733387091e-12
19.65 5.1239434431078e-12
19.7 4.77945867314148e-12
19.75 4.45813375223597e-12
19.8 4.1584116344627e-12
19.85 3.87883995471462e-12
19.9 3.61806399097241e-12
19.95 3.37482009972085e-12
20 3.14792959270426e-12
20.05 2.93629302535052e-12
20.1 2.7388848691865e-12
20.15 2.55474854242898e-12
20.2 2.38299177467127e-12
20.25 2.22278228320341e-12
20.3 2.07334374001542e-12
20.35 1.9339520099404e-12
20.4 1.80393164170869e-12
20.45 1.6826525949101e-12
20.5 1.56952718700353e-12
20.55 1.46400724558047e-12
20.6 1.36558145208307e-12
20.65 1.27377286410484e-12
20.7 1.18813660426838e-12
20.75 1.10825770448051e-12
20.8 1.03374909511916e-12
20.85 9.64249729408031e-13
20.9 8.99422833890141e-13
20.95 8.38954276522965e-13
21 7.82551044486981e-13
21.05 7.29939824331885e-13
21.1 6.80865677580132e-13
21.15 6.35090805370103e-13
21.2 5.92393396152912e-13
21.25 5.52566550858934e-13
21.3 5.15417280325862e-13
21.35 4.80765570130087e-13
21.4 4.48443508289778e-13
21.45 4.18294471612913e-13
21.5 3.90172366747391e-13
21.55 3.63940922255686e-13
21.6 3.39473028283612e-13
21.65 3.16650120623374e-13
21.7 2.95361606186368e-13
21.75 2.75504327101625e-13
21.8 2.56982060843159e-13
21.85 2.39705053963954e-13
21.9 2.23589587177174e-13
21.95 2.08557569677181e-13
22 1.94536160734467e-13
22.05 1.81457416730949e-13
22.1 1.69257961925203e-13
22.15 1.5787868135228e-13
22.2 1.47264434370004e-13
22.25 1.37363787463659e-13
22.3 1.28128765014321e-13
22.35 1.19514616823145e-13
22.4 1.11479601265076e-13
22.45 1.03984783021232e-13
22.5 9.69938444098123e-14
22.55 9.04729094013098e-14
22.6 8.43903794652522e-14
22.65 7.87167804530237e-14
22.7 7.34246197748278e-14
22.75 6.84882531786898e-14
22.8 6.38837604859666e-14
22.85 5.95888296812079e-14
22.9 5.5582648794696e-14
22.95 5.18458050537761e-14
23 4.83601908142716e-14
23.05 4.51089158161776e-14
23.1 4.20762253384351e-14
23.15 3.92474238561907e-14
23.2 3.66088038306146e-14
23.25 3.41475792862013e-14
23.3 3.18518238537001e-14
23.35 2.97104129784424e-14
23.4 2.77129700140249e-14
23.45 2.58498159401388e-14
23.5 2.41119224608869e-14
23.55 2.24908682563213e-14
23.6 2.0978798175208e-14
23.65 1.95683851712752e-14
23.7 1.82527947985081e-14
23.75 1.7025652093434e-14
23.8 1.5881010683928e-14
23.85 1.4813323974845e-14
23.9 1.38174182708529e-14
23.95 1.28884677062292e-14
24 1.20219708601366e-14
24.05 1.12137289440637e-14
24.1 1.04598254557326e-14
24.15 9.75660720088209e-15
24.2 9.1006665909644e-15
24.25 8.4888251309746e-15
24.3 7.91811801739999e-15
24.35 7.38577977165571e-15
24.4 6.88923083938958e-15
24.45 6.42606509072191e-15
24.5 5.9940381608484e-15
24.55 5.59105657450944e-15
24.6 5.21516760162587e-15
24.65 4.86454979494359e-15
24.7 4.53750416383714e-15
24.75 4.23244594150117e-15
24.8 3.94789690563743e-15
24.85 3.68247821542493e-15
24.9 3.43490373006323e-15
24.95 3.20397377651313e-15
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 1.62126492891602e-14
-24.9 1.73212754487648e-14
-24.85 1.85057098208234e-14
-24.8 1.97711361952244e-14
-24.75 2.11230928310706e-14
-24.7 2.25674966953999e-14
-24.65 2.41106693593543e-14
-24.6 2.57593646651377e-14
-24.55 2.75207982848521e-14
-24.5 2.94026793005714e-14
-24.45 3.14132439438754e-14
-24.4 3.35612916425018e-14
-24.35 3.58562235318796e-14
-24.3 3.83080836000946e-14
-24.25 4.09276026463605e-14
-24.2 4.37262452453828e-14
-24.15 4.67162599231644e-14
-24.1 4.99107327638448e-14
-24.05 5.33236446821961e-14
-24 5.69699326124275e-14
-23.95 6.08655548811008e-14
-23.9 6.5027561050268e-14
-23.85 6.94741665365039e-14
-23.8 7.42248323324133e-14
-23.75 7.93003501795173e-14
-23.7 8.47229335652928e-14
-23.65 9.05163149426175e-14
-23.6 9.6705849597109e-14
-23.55 1.03318626616952e-13
-23.5 1.10383587450869e-13
-23.45 1.17931652573134e-13
-23.4 1.25995856809969e-13
-23.35 1.34611493919611e-13
-23.3 1.43816271058809e-13
-23.25 1.53650473811789e-13
-23.2 1.64157142503948e-13
-23.15 1.75382260571941e-13
-23.1 1.87374955814574e-13
-23.05 2.001877154053e-13
-23 2.13876615607325e-13
-22.95 2.28501567196728e-13
-22.9 2.44126577667673e-13
-22.85 2.6082003136731e-13
-22.8 2.78654988786389e-13
-22.75 2.97709506315451e-13
-22.7 3.18066977866067e-13
-22.65 3.39816499852234e-13
-22.6 3.6305326112932e-13
-22.55 3.87878959597164e-13
-22.5 4.14402247290621e-13
-22.45 4.42739205905543e-13
-22.4 4.73013854841386e-13
-22.35 5.05358693983928e-13
-22.3 5.39915283603651e-13
-22.25 5.76834863907736e-13
-22.2 6.16279016957254e-13
-22.15 6.58420373846454e-13
-22.1 7.03443370239181e-13
-22.05 7.51545053569161e-13
-22 8.02935945436835e-13
-21.95 8.57840962977232e-13
-21.9 9.16500403231221e-13
-21.85 9.79170994828422e-13
-21.8 1.04612702158451e-12
-21.75 1.11766152293047e-12
-21.7 1.19408757642759e-12
-21.65 1.27573966798122e-12
-21.6 1.36297515575024e-12
-21.55 1.45617583415909e-12
-21.5 1.55574960485742e-12
-21.45 1.66213226194054e-12
-21.4 1.77578939924383e-12
-21.35 1.89721844805845e-12
-21.3 2.02695085418691e-12
-21.25 2.1655544038661e-12
-21.2 2.31363570873802e-12
-21.15 2.4718428607433e-12
-21.1 2.64086826855741e-12
-21.05 2.82145168798319e-12
-21 3.01438345956259e-12
-20.95 3.22050796757735e-12
-20.9 3.44072733557733e-12
-20.85 3.67600537461006e-12
-20.8 3.92737180143182e-12
-20.75 4.19592674516092e-12
-20.7 4.48284556209775e-12
-20.65 4.78938397978362e-12
-20.6 5.11688359281189e-12
-20.55 5.46677773444472e-12
-20.5 5.84059774973246e-12
-20.45 6.23997969759134e-12
-20.4 6.6666715111711e-12
-20.35 7.12254064785104e-12
-20.3 7.60958226234517e-12
-20.25 8.12992793868691e-12
-20.2 8.68585501930963e-12
-20.15 9.27979657205304e-12
-20.1 9.91435203871608e-12
-20.05 1.05922986117621e-11
-20 1.13166033889657e-11
-19.95 1.20904363591995e-11
-19.9 1.29171842761921e-11
-19.85 1.38004654809782e-11
-19.8 1.47441457379139e-11
-19.75 1.57523551535616e-11
-19.7 1.68295062524957e-11
-19.65 1.79803132891363e-11
-19.6 1.92098128801334e-11
-19.55 2.05233860475992e-11
-19.5 2.19267817696641e-11
-19.45 2.34261421414274e-11
-19.4 2.50280292564218e-11
-19.35 2.67394539262407e-11
-19.3 2.85679063640238e-11
-19.25 3.05213889660876e-11
-19.2 3.26084513351763e-11
-19.15 3.48382276986125e-11
-19.1 3.72204768851127e-11
-19.05 3.9765625035233e-11
-19 4.24848112323641e-11
-18.95 4.53899362539933e-11
-18.9 4.84937146565896e-11
-18.85 5.18097304220724e-11
-18.8 5.53524964094025e-11
-18.75 5.91375178714924e-11
-18.7 6.31813603154217e-11
-18.65 6.75017220029596e-11
-18.6 7.21175114086909e-11
-18.55 7.70489299747602e-11
-18.5 8.23175605244043e-11
-18.45 8.7946461721238e-11
-18.4 9.396026898769e-11
-18.35 1.00385302324277e-10
-18.3 1.07249681501595e-10
-18.25 1.14583449129175e-10
-18.2 1.2241870213982e-10
-18.15 1.30789732264899e-10
-18.1 1.39733176115368e-10
-18.05 1.49288175525395e-10
-18 1.59496548860324e-10
-17.95 1.7040297403873e-10
-17.9 1.82055184069598e-10
-17.85 1.94504175960372e-10
-17.8 2.07804433910229e-10
-17.75 2.22014167765354e-10
-17.7 2.37195567779892e-10
-17.65 2.53415076797507e-10
-17.6 2.70743681044825e-10
-17.55 2.89257220809419e-10
-17.5 3.0903672236205e-10
-17.45 3.30168752575856e-10
-17.4 3.52745797794526e-10
-17.35 3.7686666860759e-10
-17.3 4.0263693230438e-10
-17.25 4.30169374899329e-10
-17.2 4.59584494750698e-10
-17.15 4.91011029933135e-10
-17.1 5.24586521672105e-10
-17.05 5.60457916306185e-10
-17 5.98782208411689e-10
-16.95 6.39727127904405e-10
-16.9 6.83471874125537e-10
-16.85 7.30207900124685e-10
-16.8 7.80139750572381e-10
-16.75 8.33485956969269e-10
-16.7 8.90479994070089e-10
-16.65 9.51371301708126e-10
-16.6 1.01642637649243e-09
-16.55 1.08592993815559e-09
-16.5 1.16018617565675e-09
-16.45 1.23952007849356e-09
-16.4 1.32427885904967e-09
-16.35 1.41483347220276e-09
-16.3 1.51158023884393e-09
-16.25 1.61494258041369e-09
-16.2 1.7253728720464e-09
-16.15 1.84335442243291e-09
-16.1 1.96940358906714e-09
-16.05 2.10407203813387e-09
-16 2.2479491589281e-09
-15.95 2.40166464337362e-09
-15.9 2.56589124192945e-09
-15.85 2.74134770794632e-09
-15.8 2.9288019433591e-09
-15.75 3.12907435948257e-09
-15.7 3.34304146761971e-09
-15.65 3.57163971519666e-09
-15.6 3.815869584214e-09
-15.55 4.07679996995127e-09
-15.5 4.35557285908887e-09
-15.45 4.65340832772125e-09
-15.4 4.97160988113589e-09
-15.35 5.31157015872799e-09
-15.3 5.67477702901925e-09
-15.25 6.06282010145554e-09
-15.2 6.47739768348375e-09
-15.15 6.92032421335545e-09
-15.1 7.39353820118816e-09
-15.05 7.89911071303884e-09
-15 8.43925443512078e-09
-14.95 9.01633335783483e-09
-14.9 9.6328731219974e-09
-14.85 1.02915720725467e-08
-14.8 1.09953130681052e-08
-14.75 1.17471760980831e-08
-14.7 1.25504517625437e-08
-14.65 1.34086556738258e-08
-14.6 1.43255438429534e-08
-14.55 1.53051291181731e-08
-14.5 1.63516987475632e-08
-14.45 1.746983314258e-08
-14.4 1.86644259246601e-08
-14.35 1.99407053426165e-08
-14.3 2.13042571545617e-08
-14.25 2.27610490745035e-08
-14.2 2.43174568906074e-08
-14.15 2.59802923694318e-08
-14.1 2.77568330682642e-08
-14.05 2.96548541860328e-08
-14 3.16826625921932e-08
-13.95 3.38491331825198e-08
-13.9 3.61637477209156e-08
-13.85 3.86366363372378e-08
-13.8 4.12786218627545e-08
-13.75 4.41012671972723e-08
-13.7 4.71169259152422e-08
-13.65 5.03387963323224e-08
-13.6 5.37809792690292e-08
-13.55 5.74585397642797e-08
-13.5 6.13875730089225e-08
-13.45 6.55852747878214e-08
-13.4 7.0070016738784e-08
-13.35 7.48614267577144e-08
-13.3 7.9980474901891e-08
-13.25 8.54495651673283e-08
-13.2 9.1292633541896e-08
-13.15 9.75352527633302e-08
-13.1 1.04204744240623e-07
-13.05 1.11330297628616e-07
-13 1.18943098579129e-07
-12.95 1.27076465227732e-07
-12.9 1.35765994013515e-07
-12.85 1.45049715470027e-07
-12.8 1.54968260669231e-07
-12.75 1.65565039046917e-07
-12.7 1.76886428387846e-07
-12.65 1.88981977802094e-07
-12.6 2.0190462458094e-07
-12.55 2.1571092588139e-07
-12.5 2.30461306253293e-07
-12.45 2.46220322092385e-07
-12.4 2.63056944176633e-07
-12.35 2.81044859522437e-07
-12.3 3.00262793881743e-07
-12.25 3.20794856291509e-07
-12.2 3.42730907183453e-07
-12.15 3.66166951665113e-07
-12.1 3.91205559693426e-07
-12.05 4.1795631497974e-07
-12 4.46536294590864e-07
-11.95 4.77070581345161e-07
-11.9 5.09692811246162e-07
-11.85 5.4454575834956e-07
-11.8 5.8178195962323e-07
-11.75 6.2156438253496e-07
-11.7 6.64067138289587e-07
-11.65 7.09476243836964e-07
-11.6 7.57990435985672e-07
-11.55 8.09822041185393e-07
-11.5 8.65197904784462e-07
-11.45 9.2436038382946e-07
-11.4 9.87568407751696e-07
-11.35 1.0550986115826e-06
-11.3 1.12724654665739e-06
-11.25 1.20432797410547e-06
-11.2 1.28668024678838e-06
-11.15 1.37466378573308e-06
-11.1 1.46866365752187e-06
-11.05 1.56909125954221e-06
-11 1.6763861204713e-06
-10.95 1.79101782387513e-06
-10.9 1.91348806333981e-06
-10.85 2.04433283812898e-06
-10.8 2.184124798976e-06
-10.75 2.33347575427617e-06
-10.7 2.49303934764669e-06
-10.65 2.66351391857136e-06
-10.6 2.84564555864847e-06
-10.55 3.04023137681601e-06
-10.5 3.24812298784276e-06
-10.45 3.47023023935067e-06
-10.4 3.70752519367752e-06
-10.35 3.96104638200384e-06
-10.3 4.23190334935938e-06
-10.25 4.52128151039654e-06
-10.2 4.83044733717841e-06
-10.15 5.16075390168089e-06
-10.1 5.51364679726029e-06
-10.05 5.89067046499605e-06
-10 6.29347495258799e-06
-9.95 6.72382313538137e-06
-9.9 7.18359843111234e-06
-9.85 7.67481304212758e-06
-9.8 8.1996167611376e-06
-9.75 8.76030637902823e-06
-9.7 9.35933573588786e-06
-9.65 9.99932645922015e-06
-9.6 1.06830794363174e-05
-9.55 1.14135870709791e-05
-9.5 1.21940463781905e-05
-9.45 1.30278729740373e-05
-9.4 1.39187160220493e-05
-9.35 1.48704742013424e-05
-9.3 1.5887312766399e-05
-9.25 1.69736817730925e-05
-9.2 1.81343355506631e-05
-9.15 1.93743535047915e-05
-9.1 2.06991623427364e-05
-9.05 2.2114559817712e-05
-9 2.36267400963159e-05
-8.95 2.52423208599107e-05
-8.9 2.69683722584291e-05
-8.85 2.88124478431626e-05
-8.8 3.07826176137323e-05
-8.75 3.28875033236675e-05
-8.7 3.51363161988701e-05
-8.65 3.75388972337771e-05
-8.6 4.01057602412678e-05
-8.55 4.28481378443767e-05
-8.5 4.57780306106972e-05
-8.45 4.89082595440542e-05
-8.4 5.22525221626596e-05
-8.35 5.58254524085817e-05
-8.3 5.96426846500418e-05
-8.25 6.37209220558748e-05
-8.2 6.80780096405031e-05
-8.15 7.27330122981035e-05
-8.1 7.77062981663239e-05
-8.05 8.30196276830777e-05
-8 8.869624872467e-05
-7.95 9.47609982399065e-05
-7.9 0.000101240410823033
-7.85 0.000108162834698433
-7.8 0.000115558555622136
-7.75 0.000123459929239476
-7.7 0.000131901522474831
-7.65 0.000140920264568436
-7.6 0.000150555608416938
-7.55 0.000160849702918853
-7.5 0.00017184757707353
-7.45 0.000183597336632874
-7.4 0.000196150374159108
-7.35 0.000209561593399484
-7.3 0.000223889648950289
-7.25 0.000239197202248106
-7.2 0.000255551194996131
-7.15 0.000273023141207934
-7.1 0.000291689439130468
-7.05 0.000311631704392867
-7 0.000332937125817813
-6.95 0.000355698845428407
-6.9 0.000380016364286024
-6.85 0.00040599597590367
-6.8 0.000433751229095667
-6.75 0.000463403422248175
-6.7 0.000495082131126748
-6.65 0.000528925772477365
-6.6 0.000565082205826321
-6.55 0.000603709376043
-6.5 0.0006449759993981
-6.45 0.000689062296028917
-6.4 0.000736160771913696
-6.35 0.000786477053658978
-6.3 0.000840230779618416
-6.25 0.000897656551088981
-6.2 0.000959004947571658
-6.15 0.00102454361033944
-6.1 0.00109455839882596
-6.05 0.00116935462463475
-6 0.00124925836827189
-5.95 0.00133461788402495
-5.9 0.0014258050987493
-5.85 0.00152321721067893
-5.8 0.00162727839475492
-5.75 0.00173844162135968
-5.7 0.0018571905957608
-5.65 0.00198404182600427
-5.6 0.0021195468274544
-5.55 0.00226429447265548
-5.5 0.00241891349569055
-5.45 0.00258407516073274
-5.4 0.00276049610502651
-5.35 0.00294894136709762
-5.3 0.00315022761157152
-5.25 0.0033652265625785
-5.2 0.0035948686583389
-5.15 0.0038401469401499
-5.1 0.00410212118963552
-5.05 0.00438192232876784
-5 0.00468075709781698
-4.95 0.00499991302703512
-4.9 0.00534076371851689
-4.85 0.00570477445530061
-4.8 0.00609350815536939
-4.75 0.00650863168876919
-4.7 0.00695192257656972
-4.65 0.00742527609083659
-4.6 0.00793071277514543
-4.55 0.00847038640542581
-4.5 0.0090465924110558
-4.45 0.00966177677610659
-4.4 0.0103185454404297
-4.35 0.0110196742198546
-4.3 0.0117681192640737
-4.25 0.0125670280697983
-4.2 0.0134197510654064
-4.15 0.0143298537815249
-4.1 0.0153011296197166
-4.05 0.0163376132286
-4 0.0174435944932326
-3.95 0.0186236331393435
-3.9 0.0198825739488781
-3.85 0.0212255625772294
-3.8 0.0226580619552985
-3.75 0.024185869251041
-3.7 0.0258151333552195
-3.65 0.0275523728445257
-3.6 0.0294044943618651
-3.55 0.0313788113381739
-3.5 0.0334830629624519
-3.45 0.0357254332864782
-3.4 0.038114570327657
-3.35 0.0406596050073578
-3.3 0.0433701697326393
-3.25 0.0462564163960994
-3.2 0.0493290335314644
-3.15 0.0525992623210918
-3.1 0.0560789111055578
-3.05 0.0597803679946243
-3 0.0637166111229243
-2.95 0.0679012160324877
-2.9 0.0723483595976292
-2.85 0.0770728198357821
-2.8 0.0820899708706644
-2.75 0.0874157722320523
-2.7 0.0930667515899171
-2.65 0.0990599799304993
-2.6 0.105413038089199
-2.55 0.112143973461349
-2.5 0.119271245618991
-2.45 0.126813659472074
-2.4 0.134790284529097
-2.35 0.143220358738841
-2.3 0.15212317533589
-2.25 0.161517951073477
-2.2 0.171423674213927
-2.15 0.181858930666733
-2.1 0.192841706725112
-2.05 0.204389166962713
-2 0.21651740602273
-1.95 0.229241173272525
-1.9 0.242573569618829
-1.85 0.256525716192808
-1.8 0.271106395131288
-1.75 0.286321663310176
-1.7 0.302174440636564
-1.65 0.318664075382817
-1.6 0.335785890051025
-1.55 0.35353071238683
-1.5 0.371884397408795
-1.45 0.390827347667128
-1.4 0.410334040368362
-1.35 0.430372571465906
-1.3 0.450904228273868
-1.25 0.471883103556166
-1.2 0.49325576530539
-1.15 0.514960997476516
-1.1 0.536929627690622
-1.05 0.559084458277852
-1 0.581340316889772
-0.949999999999999 0.603604242184455
-0.899999999999999 0.625775818688124
-0.849999999999998 0.647747672797127
-0.799999999999997 0.669406138960422
-0.75 0.69063210136635
-0.699999999999999 0.711302011979785
-0.649999999999999 0.731289080616148
-0.599999999999998 0.75046462702813
-0.549999999999997 0.768699578902768
-0.5 0.785866093454349
-0.449999999999999 0.801839274228346
-0.399999999999999 0.816498949109834
-0.349999999999998 0.829731470677445
-0.299999999999997 0.841431496276126
-0.25 0.851503702785908
-0.199999999999999 0.85986439027586
-0.149999999999999 0.866442929715826
-0.0999999999999979 0.871183012746743
-0.0499999999999972 0.874043666153021
0 0.875
0.0500000000000007 0.87404366615302
0.100000000000001 0.871183012746743
0.150000000000002 0.866442929715826
0.200000000000003 0.859864390275859
0.25 0.851503702785908
0.300000000000001 0.841431496276125
0.350000000000001 0.829731470677444
0.400000000000002 0.816498949109833
0.450000000000003 0.801839274228345
0.5 0.785866093454349
0.550000000000001 0.768699578902767
0.600000000000001 0.750464627028129
0.650000000000002 0.731289080616147
0.700000000000003 0.711302011979784
0.75 0.69063210136635
0.800000000000001 0.66940613896042
0.850000000000001 0.647747672797125
0.900000000000002 0.625775818688123
0.950000000000003 0.603604242184453
1 0.581340316889772
1.05 0.559084458277851
1.1 0.536929627690621
1.15 0.514960997476514
1.2 0.493255765305388
1.25 0.471883103556166
1.3 0.450904228273866
1.35 0.430372571465905
1.4 0.410334040368361
1.45 0.390827347667126
1.5 0.371884397408795
1.55 0.353530712386829
1.6 0.335785890051024
1.65 0.318664075382815
1.7 0.302174440636563
1.75 0.286321663310176
1.8 0.271106395131287
1.85 0.256525716192807
1.9 0.242573569618828
1.95 0.229241173272524
2 0.21651740602273
2.05 0.204389166962712
2.1 0.192841706725111
2.15 0.181858930666733
2.2 0.171423674213927
2.25 0.161517951073477
2.3 0.152123175335889
2.35 0.14322035873884
2.4 0.134790284529096
2.45 0.126813659472073
2.5 0.119271245618991
2.55 0.112143973461348
2.6 0.105413038089198
2.65 0.0990599799304988
2.7 0.0930667515899166
2.75 0.0874157722320523
2.8 0.082089970870664
2.85 0.0770728198357818
2.9 0.0723483595976288
2.95 0.0679012160324874
3 0.0637166111229243
3.05 0.059780367994624
3.1 0.0560789111055576
3.15 0.0525992623210916
3.2 0.0493290335314642
3.25 0.0462564163960994
3.3 0.043370169732639
3.35 0.0406596050073577
3.4 0.0381145703276568
3.45 0.035725433286478
3.5 0.0334830629624519
3.55 0.0313788113381737
3.6 0.029404494361865
3.65 0.0275523728445256
3.7 0.0258151333552194
3.75 0.024185869251041
3.8 0.0226580619552984
3.85 0.0212255625772293
3.9 0.019882573948878
3.95 0.0186236331393434
4 0.0174435944932326
4.05 0.0163376132285999
4.1 0.0153011296197166
4.15 0.0143298537815248
4.2 0.0134197510654063
4.25 0.0125670280697983
4.3 0.0117681192640737
4.35 0.0110196742198545
4.4 0.0103185454404297
4.45 0.00966177677610655
4.5 0.0090465924110558
4.55 0.00847038640542577
4.6 0.00793071277514539
4.65 0.00742527609083656
4.7 0.00695192257656968
4.75 0.00650863168876919
4.8 0.00609350815536936
4.85 0.00570477445530058
4.9 0.00534076371851686
4.95 0.0049999130270351
5 0.00468075709781698
5.05 0.00438192232876782
5.1 0.0041021211896355
5.15 0.00384014694014988
5.2 0.00359486865833889
5.25 0.0033652265625785
5.3 0.0031502276115715
5.35 0.0029489413670976
5.4 0.0027604961050265
5.45 0.00258407516073273
5.5 0.00241891349569055
5.55 0.00226429447265547
5.6 0.00211954682745439
5.65 0.00198404182600427
5.7 0.00185719059576079
5.75 0.00173844162135968
5.8 0.00162727839475491
5.85 0.00152321721067892
5.9 0.00142580509874929
5.95 0.00133461788402495
6 0.00124925836827189
6.05 0.00116935462463475
6.1 0.00109455839882595
6.15 0.00102454361033943
6.2 0.000959004947571654
6.25 0.000897656551088981
6.3 0.000840230779618416
6.35 0.000786477053658975
6.4 0.000736160771913693
6.45 0.000689062296028914
6.5 0.0006449759993981
6.55 0.000603709376043
6.6 0.000565082205826318
6.65 0.000528925772477363
6.7 0.000495082131126745
6.75 0.000463403422248175
6.8 0.000433751229095667
6.85 0.000405995975903668
6.9 0.000380016364286022
6.95 0.000355698845428406
7 0.000332937125817813
7.05 0.000311631704392866
7.1 0.000291689439130466
7.15 0.000273023141207934
7.2 0.00025555119499613
7.25 0.000239197202248106
7.3 0.000223889648950288
7.35 0.000209561593399483
7.4 0.000196150374159108
7.45 0.000183597336632873
7.5 0.00017184757707353
7.55 0.000160849702918852
7.6 0.000150555608416937
7.65 0.000140920264568436
7.7 0.000131901522474831
7.75 0.000123459929239476
7.8 0.000115558555622135
7.85 0.000108162834698433
7.9 0.000101240410823033
7.95 9.47609982399062e-05
8 8.869624872467e-05
8.05 8.30196276830773e-05
8.1 7.77062981663236e-05
8.15 7.27330122981035e-05
8.2 6.80780096405027e-05
8.25 6.37209220558748e-05
8.3 5.96426846500416e-05
8.35 5.58254524085814e-05
8.4 5.22525221626596e-05
8.45 4.89082595440539e-05
8.5 4.57780306106972e-05
8.55 4.28481378443766e-05
8.6 4.01057602412676e-05
8.65 3.75388972337771e-05
8.7 3.513631619887e-05
8.75 3.28875033236675e-05
8.8 3.07826176137322e-05
8.85 2.88124478431625e-05
8.9 2.69683722584291e-05
8.95 2.52423208599106e-05
9 2.36267400963159e-05
9.05 2.21145598177119e-05
9.1 2.06991623427364e-05
9.15 1.93743535047915e-05
9.2 1.8134335550663e-05
9.25 1.69736817730925e-05
9.3 1.58873127663989e-05
9.35 1.48704742013423e-05
9.4 1.39187160220493e-05
9.45 1.30278729740373e-05
9.5 1.21940463781905e-05
9.55 1.1413587070979e-05
9.6 1.06830794363173e-05
9.65 9.99932645922015e-06
9.7 9.35933573588781e-06
9.75 8.76030637902823e-06
9.8 8.19961676113754e-06
9.85 7.67481304212755e-06
9.9 7.18359843111234e-06
9.95 6.72382313538133e-06
10 6.29347495258799e-06
10.05 5.89067046499601e-06
10.1 5.51364679726028e-06
10.15 5.16075390168089e-06
10.2 4.8304473371784e-06
10.25 4.52128151039654e-06
10.3 4.23190334935935e-06
10.35 3.96104638200384e-06
10.4 3.70752519367752e-06
10.45 3.47023023935065e-06
10.5 3.24812298784276e-06
10.55 3.04023137681599e-06
10.6 2.84564555864846e-06
10.65 2.66351391857136e-06
10.7 2.49303934764668e-06
10.75 2.33347575427617e-06
10.8 2.18412479897598e-06
10.85 2.04433283812897e-06
10.9 1.91348806333981e-06
10.95 1.79101782387512e-06
11 1.6763861204713e-06
11.05 1.5690912595422e-06
11.1 1.46866365752187e-06
11.15 1.37466378573308e-06
11.2 1.28668024678838e-06
11.25 1.20432797410547e-06
11.3 1.12724654665738e-06
11.35 1.0550986115826e-06
11.4 9.87568407751696e-07
11.45 9.24360383829455e-07
11.5 8.65197904784462e-07
11.55 8.09822041185388e-07
11.6 7.5799043598567e-07
11.65 7.09476243836964e-07
11.7 6.64067138289584e-07
11.75 6.2156438253496e-07
11.8 5.81781959623226e-07
11.85 5.44545758349559e-07
11.9 5.09692811246162e-07
11.95 4.77070581345159e-07
12 4.46536294590864e-07
12.05 4.17956314979737e-07
12.1 3.91205559693424e-07
12.15 3.66166951665113e-07
12.2 3.42730907183452e-07
12.25 3.20794856291509e-07
12.3 3.00262793881741e-07
12.35 2.81044859522437e-07
12.4 2.63056944176633e-07
12.45 2.46220322092383e-07
12.5 2.30461306253293e-07
12.55 2.15710925881389e-07
12.6 2.01904624580939e-07
12.65 1.88981977802094e-07
12.7 1.76886428387846e-07
12.75 1.65565039046917e-07
12.8 1.5496826066923e-07
12.85 1.45049715470027e-07
12.9 1.35765994013515e-07
12.95 1.27076465227732e-07
13 1.18943098579129e-07
13.05 1.11330297628616e-07
13.1 1.04204744240623e-07
13.15 9.75352527633302e-08
13.2 9.12926335418953e-08
13.25 8.54495651673283e-08
13.3 7.99804749018905e-08
13.35 7.48614267577141e-08
13.4 7.00700167387833e-08
13.45 6.55852747878212e-08
13.5 6.13875730089225e-08
13.55 5.74585397642793e-08
13.6 5.3780979269029e-08
13.65 5.03387963323219e-08
13.7 4.71169259152419e-08
13.75 4.41012671972723e-08
13.8 4.12786218627542e-08
13.85 3.86366363372378e-08
13.9 3.61637477209153e-08
13.95 3.38491331825197e-08
14 3.16826625921932e-08
14.05 2.96548541860326e-08
14.1 2.77568330682641e-08
14.15 2.59802923694316e-08
14.2 2.43174568906073e-08
14.25 2.27610490745035e-08
14.3 2.13042571545616e-08
14.35 1.99407053426165e-08
14.4 1.86644259246599e-08
14.45 1.74698331425798e-08
14.5 1.63516987475632e-08
14.55 1.5305129118173e-08
14.6 1.43255438429534e-08
14.65 1.34086556738257e-08
14.7 1.25504517625437e-08
14.75 1.17471760980831e-08
14.8 1.09953130681051e-08
14.85 1.02915720725467e-08
14.9 9.6328731219973e-09
14.95 9.0163333578348e-09
15 8.43925443512078e-09
15.05 7.89911071303878e-09
15.1 7.39353820118814e-09
15.15 6.9203242133554e-09
15.2 6.47739768348371e-09
15.25 6.06282010145554e-09
15.3 5.67477702901921e-09
15.35 5.31157015872799e-09
15.4 4.97160988113583e-09
15.45 4.65340832772124e-09
15.5 4.35557285908887e-09
15.55 4.07679996995124e-09
15.6 3.81586958421398e-09
15.65 3.57163971519663e-09
15.7 3.3430414676197e-09
15.75 3.12907435948257e-09
15.8 2.92880194335907e-09
15.85 2.74134770794631e-09
15.9 2.56589124192943e-09
15.95 2.40166464337361e-09
16 2.2479491589281e-09
16.05 2.10407203813385e-09
16.1 1.96940358906714e-09
16.15 1.84335442243289e-09
16.2 1.72537287204639e-09
16.25 1.61494258041369e-09
16.3 1.51158023884391e-09
16.35 1.41483347220276e-09
16.4 1.32427885904966e-09
16.45 1.23952007849355e-09
16.5 1.16018617565675e-09
16.55 1.08592993815558e-09
16.6 1.01642637649243e-09
16.65 9.51371301708119e-10
16.7 8.90479994070082e-10
16.75 8.33485956969269e-10
16.8 7.80139750572373e-10
16.85 7.30207900124685e-10
16.9 6.83471874125529e-10
16.95 6.39727127904403e-10
17 5.98782208411689e-10
17.05 5.60457916306181e-10
17.1 5.24586521672105e-10
17.15 4.9101102993313e-10
17.2 4.59584494750696e-10
17.25 4.30169374899329e-10
17.3 4.02636932304379e-10
17.35 3.7686666860759e-10
17.4 3.52745797794523e-10
17.45 3.30168752575854e-10
17.5 3.0903672236205e-10
17.55 2.89257220809418e-10
17.6 2.70743681044825e-10
17.65 2.53415076797504e-10
17.7 2.37195567779891e-10
17.75 2.22014167765354e-10
17.8 2.07804433910228e-10
17.85 1.94504175960372e-10
17.9 1.82055184069596e-10
17.95 1.70402974038729e-10
18 1.59496548860324e-10
18.05 1.49288175525395e-10
18.1 1.39733176115368e-10
18.15 1.30789732264898e-10
18.2 1.2241870213982e-10
18.25 1.14583449129175e-10
18.3 1.07249681501595e-10
18.35 1.00385302324277e-10
18.4 9.3960268987689e-11
18.45 8.79464617212377e-11
18.5 8.23175605244043e-11
18.55 7.70489299747599e-11
18.6 7.21175114086909e-11
18.65 6.75017220029589e-11
18.7 6.31813603154215e-11
18.75 5.91375178714924e-11
18.8 5.53524964094024e-11
18.85 5.18097304220724e-11
18.9 4.84937146565892e-11
18.95 4.5389936253993e-11
19 4.24848112323641e-11
19.05 3.97656250352327e-11
19.1 3.72204768851127e-11
19.15 3.48382276986121e-11
19.2 3.26084513351762e-11
19.25 3.05213889660876e-11
19.3 2.85679063640237e-11
19.35 2.67394539262407e-11
19.4 2.50280292564216e-11
19.45 2.34261421414273e-11
19.5 2.19267817696641e-11
19.55 2.05233860475991e-11
19.6 1.92098128801334e-11
19.65 1.79803132891362e-11
19.7 1.68295062524956e-11
19.75 1.57523551535616e-11
19.8 1.47441457379138e-11
19.85 1.38004654809782e-11
19.9 1.29171842761919e-11
19.95 1.20904363591995e-11
20 1.13166033889657e-11
20.05 1.0592298611762e-11
20.1 9.91435203871608e-12
20.15 9.27979657205294e-12
20.2 8.6858550193096e-12
20.25 8.12992793868691e-12
20.3 7.60958226234514e-12
20.35 7.12254064785104e-12
20.4 6.66667151117105e-12
20.45 6.2399796975913e-12
20.5 5.84059774973246e-12
20.55 5.46677773444468e-12
20.6 5.11688359281189e-12
20.65 4.78938397978357e-12
20.7 4.48284556209774e-12
20.75 4.19592674516092e-12
20.8 3.9273718014318e-12
20.85 3.67600537461006e-12
20.9 3.44072733557729e-12
20.95 3.22050796757734e-12
21 3.01438345956259e-12
21.05 2.82145168798318e-12
21.1 2.64086826855741e-12
21.15 2.47184286074328e-12
21.2 2.313635708738e-12
21.25 2.1655544038661e-12
21.3 2.02695085418689e-12
21.35 1.89721844805845e-12
21.4 1.77578939924381e-12
21.45 1.66213226194054e-12
21.5 1.55574960485742e-12
21.55 1.45617583415909e-12
21.6 1.36297515575024e-12
21.65 1.2757396679812e-12
21.7 1.19408757642758e-12
21.75 1.11766152293047e-12
21.8 1.04612702158451e-12
21.85 9.79170994828422e-13
21.9 9.16500403231214e-13
21.95 8.57840962977229e-13
22 8.02935945436835e-13
22.05 7.51545053569156e-13
22.1 7.03443370239181e-13
22.15 6.58420373846447e-13
22.2 6.16279016957252e-13
22.25 5.76834863907736e-13
22.3 5.39915283603649e-13
22.35 5.05358693983928e-13
22.4 4.73013854841381e-13
22.45 4.4273920590554e-13
22.5 4.14402247290621e-13
22.55 3.87878959597163e-13
22.6 3.6305326112932e-13
22.65 3.39816499852231e-13
22.7 3.18066977866066e-13
22.75 2.97709506315451e-13
22.8 2.78654988786387e-13
22.85 2.6082003136731e-13
22.9 2.4412657766767e-13
22.95 2.28501567196727e-13
23 2.13876615607325e-13
23.05 2.00187715405299e-13
23.1 1.87374955814574e-13
23.15 1.75382260571939e-13
23.2 1.64157142503947e-13
23.25 1.53650473811789e-13
23.3 1.43816271058809e-13
23.35 1.34611493919611e-13
23.4 1.25995856809967e-13
23.45 1.17931652573134e-13
23.5 1.10383587450869e-13
23.55 1.03318626616951e-13
23.6 9.6705849597109e-14
23.65 9.05163149426165e-14
23.7 8.47229335652925e-14
23.75 7.93003501795173e-14
23.8 7.4224832332413e-14
23.85 6.94741665365039e-14
23.9 6.50275610502675e-14
23.95 6.08655548811004e-14
24 5.69699326124275e-14
24.05 5.33236446821959e-14
24.1 4.99107327638448e-14
24.15 4.67162599231639e-14
24.2 4.37262452453825e-14
24.25 4.09276026463605e-14
24.3 3.83080836000946e-14
24.35 3.58562235318796e-14
24.4 3.35612916425015e-14
24.45 3.14132439438752e-14
24.5 2.94026793005714e-14
24.55 2.75207982848519e-14
24.6 2.57593646651377e-14
24.65 2.41106693593539e-14
24.7 2.25674966953999e-14
24.75 2.11230928310706e-14
24.8 1.97711361952242e-14
24.85 1.85057098208234e-14
24.9 1.73212754487645e-14
24.95 1.62126492891602e-14
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 2.93192662024197e-13
-24.9 3.11306462371963e-13
-24.85 3.30539355403608e-13
-24.8 3.50960480030408e-13
-24.75 3.72643246649929e-13
-24.7 3.9566560104365e-13
-24.65 4.20110304578525e-13
-24.6 4.46065231719728e-13
-24.55 4.73623685924094e-13
-24.5 5.02884735049847e-13
-24.45 5.33953567488357e-13
-24.4 5.66941870298136e-13
-24.35 6.01968230700425e-13
-24.3 6.39158562379677e-13
-24.25 6.78646558121372e-13
-24.2 7.20574170414377e-13
-24.15 7.65092121745511e-13
-24.1 8.12360446420694e-13
-24.05 8.62549065860512e-13
-24 9.15838399438216e-13
-23.95 9.72420013056037e-13
-23.9 1.03249730779135e-12
-23.85 1.09628625108824e-12
-23.8 1.16401615312298e-12
-23.75 1.23593049113424e-12
-23.7 1.31228778468157e-12
-23.65 1.39336252497829e-12
-23.6 1.47944616163973e-12
-23.55 1.57084815039406e-12
-23.5 1.66789706552182e-12
-23.45 1.77094178102346e-12
-23.4 1.88035272476084e-12
-23.35 1.99652321008097e-12
-23.3 2.11987084970933e-12
-23.25 2.25083905699503e-12
-23.2 2.38989863990484e-12
-23.15 2.53754949349609e-12
-23.1 2.69432239695262e-12
-23.05 2.8607809216438e-12
-23 3.0375234570657e-12
-22.95 3.22518536194751e-12
-22.9 3.42444124825583e-12
-22.85 3.63600740630753e-12
-22.8 3.86064437970918e-12
-22.75 4.09915969937915e-12
-22.7 4.35241078648112e-12
-22.65 4.62130803470433e-12
-22.6 4.90681808297075e-12
-22.55 5.20996729033425e-12
-22.5 5.5318454255632e-12
-22.45 5.87360958466993e-12
-22.4 6.23648835047005e-12
-22.35 6.62178620912435e-12
-22.3 7.03088823954013e-12
-22.25 7.46526509248923e-12
-22.2 7.92647827734247e-12
-22.15 8.41618577542448e-12
-22.1 8.9361480001688e-12
-22.05 9.48823412549874e-12
-22 1.00744288051827e-11
-21.95 1.06968393073203e-11
-21.9 1.1357703089605e-11
-21.85 1.20593958425964e-11
-21.8 1.28044400299148e-11
-21.75 1.35955139560608e-11
-21.7 1.44354613944541e-11
-21.65 1.53273018103056e-11
-21.6 1.62742412150708e-11
-21.55 1.72796836915042e-11
-21.5 1.83472436307453e-11
-21.45 1.94807587254283e-11
-21.4 2.06843037655196e-11
-21.35 2.19622052864811e-11
-21.3 2.3319057122414e-11
-21.25 2.47597369200943e-11
-21.2 2.62894236732663e-11
-21.15 2.79136163402265e-11
-21.1 2.96381536116229e-11
-21.05 3.14692348995351e-11
-21 3.34134426232841e-11
-20.95 3.54777658720868e-11
-20.9 3.76696255296181e-11
-20.85 3.99969009507996e-11
-20.8 4.24679582867131e-11
-20.75 4.50916805594597e-11
-20.7 4.78774995950836e-11
-20.65 5.08354299293479e-11
-20.6 5.39761048082525e-11
-20.55 5.73108144127081e-11
-20.5 6.08515464447746e-11
-20.45 6.461102922137e-11
-20.4 6.86027774303593e-11
-20.35 7.28411407135113e-11
-20.3 7.73413552509692e-11
-20.25 8.21195985326729e-11
-20.2 8.71930475136261e-11
-20.15 9.25799403620676e-11
-20.1 9.82996420225192e-11
-20.05 1.04372713829401e-10
-20 1.10820987421456e-10
-19.95 1.17667643222701e-10
-19.9 1.2493729377203e-10
-19.85 1.32656072201012e-10
-19.8 1.40851726177968e-10
-19.75 1.49553717656017e-10
-19.7 1.58793328783682e-10
-19.65 1.68603774358784e-10
-19.6 1.79020321229875e-10
-19.55 1.9008041507443e-10
-19.5 2.01823815009562e-10
-19.45 2.14292736519138e-10
-19.4 2.2753200321112e-10
-19.35 2.41589207950647e-10
-19.3 2.56514883948131e-10
-19.25 2.72362686417361e-10
-19.2 2.89189585456691e-10
-19.15 3.07056070846648e-10
-19.1 3.26026369500185e-10
-19.05 3.46168676347295e-10
-19 3.67555399483926e-10
-18.95 3.90263420466523e-10
-18.9 4.14374370687871e-10
-18.85 4.39974924827782e-10
-18.8 4.67157112433513e-10
-18.75 4.96018648750007e-10
-18.7 5.26663285989239e-10
-18.65 5.59201186301393e-10
-18.6 5.93749317788661e-10
-18.55 6.3043187498528e-10
-18.5 6.69380725315284e-10
-18.45 7.10735883133012e-10
-18.4 7.54646013050404e-10
-18.35 8.01268964360441e-10
-18.3 8.50772338477974e-10
-18.25 9.03334091437668e-10
-18.2 9.59143173615064e-10
-18.15 1.01840020897036e-09
-18.1 1.08131821625669e-09
-18.05 1.14812337478559e-09
-18 1.21905583750227e-09
-17.95 1.29437059429381e-09
-17.9 1.37433838863346e-09
-17.85 1.45924669085643e-09
-17.8 1.54940073156583e-09
-17.75 1.64512459888362e-09
-17.7 1.74676240349112e-09
-17.65 1.8546795156472e-09
-17.6 1.9692638786308e-09
-17.55 2.09092740332966e-09
-17.5 2.22010744898842e-09
-17.45 2.35726839543907e-09
-17.4 2.50290331246581e-09
-17.35 2.65753573230522e-09
-17.3 2.82172153165369e-09
-17.25 2.99605092994752e-09
-17.2 3.1811506110993e-09
-17.15 3.37768597631757e-09
-17.1 3.58636353610854e-09
-17.05 3.80793345005865e-09
-17 4.04319222352774e-09
-16.95 4.29298557094743e-09
-16.9 4.5582114560175e-09
-16.85 4.83982331972919e-09
-16.8 5.13883350781985e-09
-16.75 5.45631690997973e-09
-16.7 5.79341482389359e-09
-16.65 6.15133905800722e-09
-16.6 6.53137628776816e-09
-16.55 6.934892681e-09
-16.5 7.36333880903784e-09
-16.45 7.81825486128022e-09
-16.4 8.30127618190148e-09
-16.35 8.81413914862962e-09
-16.3 9.35868741472209e-09
-16.25 9.93687853657774e-09
-16.2 1.05507910108116e-08
-16.15 1.1202631746088e-08
-16.1 1.18947439965725e-08
-16.05 1.26296157855226e-08
-16 1.34098888492973e-08
-15.95 1.4238368133939e-08
-15.9 1.51180318784651e-08
-15.85 1.6052042321118e-08
-15.8 1.70437570670594e-08
-15.75 1.80967411583752e-08
-15.7 1.92147798897789e-08
-15.65 2.04018924160852e-08
-15.6 2.1662346200369e-08
-15.55 2.30006723547493e-08
-15.5 2.44216819289447e-08
-15.45 2.5930483205156e-08
-15.4 2.75325000614457e-08
-15.35 2.923349146963e-08
-15.3 3.10395721977739e-08
-15.25 3.29572347917094e-08
-15.2 3.49933729145997e-08
-15.15 3.71553061284473e-08
-15.1 3.94508062066345e-08
-15.05 4.18881250720816e-08
-15 4.44760244614589e-08
-14.95 4.72238074220873e-08
-14.9 5.01413517547533e-08
-14.85 5.32391455226614e-08
-14.8 5.65283247541699e-08
-14.75 6.00207134748436e-08
-14.7 6.37288662127354e-08
-14.65 6.76661131296902e-08
-14.6 7.18466079409118e-08
-14.55 7.6285378795058e-08
-14.5 8.09983822977603e-08
-14.45 8.60025608727824e-08
-14.4 9.13159036670092e-08
-14.35 9.69575112182188e-08
-14.3 1.02947664118095e-07
-14.25 1.09307895917323e-07
-14.2 1.1606107053483e-07
-14.15 1.23231464449463e-07
-14.1 1.30844853969549e-07
-14.05 1.38928607894064e-07
-14 1.47511785898501e-07
-13.95 1.56625242999128e-07
-13.9 1.66301740471143e-07
-13.85 1.76576063619475e-07
-13.8 1.87485146825577e-07
-13.75 1.9906820631973e-07
-13.7 2.11366881156161e-07
-13.65 2.24425382897721e-07
-13.6 2.38290654548238e-07
-13.55 2.53012539303848e-07
-13.5 2.68643959729937e-07
-13.45 2.85241108007798e-07
-13.4 3.02863647934877e-07
-13.35 3.2157492940478e-07
-13.3 3.41442216138018e-07
-13.25 3.62536927482141e-07
-13.2 3.8493489515047e-07
-13.15 4.08716635822336e-07
-13.1 4.33967640584748e-07
-13.05 4.60778682255976e-07
-13 4.89246141695764e-07
-12.95 5.19472354275204e-07
-12.9 5.51565977751691e-07
-12.85 5.85642382871411e-07
-12.8 6.21824068103426e-07
-12.75 6.60241099996204e-07
-12.7 7.0103158073957e-07
-12.65 7.44342144612767e-07
-12.6 7.90328485103227e-07
-12.55 8.39155914590871e-07
-12.5 8.90999958609774e-07
-12.45 9.46046986823391e-07
-12.4 1.00449488298144e-06
-12.35 1.06655375626669e-06
-12.3 1.13244669658868e-06
-12.25 1.20241057653932e-06
-12.2 1.27669690289305e-06
-12.15 1.35557272071238e-06
-12.1 1.43932157330863e-06
-12.05 1.52824452150843e-06
-12 1.62266122588986e-06
-11.95 1.72291109587817e-06
-11.9 1.82935450983159e-06
-11.85 1.94237411050269e-06
-11.8 2.06237618053179e-06
-11.75 2.18979210291641e-06
-11.7 2.3250799117063e-06
-11.65 2.46872593849778e-06
-11.6 2.62124656064532e-06
-11.55 2.78319005747409e-06
-11.5 2.95513858116498e-06
-11.45 3.13771024939602e-06
-11.4 3.33156136726143e-06
-11.35 3.53738878645429e-06
-11.3 3.75593241019177e-06
-11.25 3.9879778528859e-06
-11.2 4.23435926411872e-06
-11.15 4.49596232707093e-06
-11.1 4.77372744218011e-06
-11.05 5.06865310747022e-06
-11 5.38179950770023e-06
-10.95 5.71429232523049e-06
-10.9 6.06732678630163e-06
-10.85 6.44217195726648e-06
-10.8 6.84017530621377e-06
-10.75 7.26276754637492e-06
-10.7 7.7114677787184e-06
-10.65 8.18788895220953e-06
-10.6 8.69374366135577e-06
-10.55 9.2308503018678e-06
-10.5 9.80113960655312e-06
-10.45 1.04066615849247e-05
-10.4 1.1049592891456e-05
-10.35 1.17322446489527e-05
-10.3 1.24570707551476e-05
-10.25 1.32266767023547e-05
-10.2 1.40438289418671e-05
-10.15 1.49114648267322e-05
-10.1 1.58327031686167e-05
-10.05 1.6810855446678e-05
-10 1.78494377086944e-05
-9.95 1.89521832071954e-05
-9.9 2.01230558159645e-05
-9.85 2.13662642750911e-05
-9.8 2.26862773157138e-05
-9.75 2.40878397187582e-05
-9.7 2.55759893653143e-05
-9.65 2.71560753398574e-05
-9.6 2.88337771512899e-05
-9.55 3.06151251407827e-05
-9.5 3.25065221496504e-05
-9.45 3.45147665250077e-05
-9.4 3.66470765457413e-05
-9.35 3.89111163564205e-05
-9.3 4.13150235021645e-05
-9.25 4.38674381632129e-05
-9.2 4.65775341940277e-05
-9.15 4.94550520782054e-05
-9.1 5.25103339173308e-05
-9.05 5.57543605791665e-05
-9 5.91987911382934e-05
-8.95 6.2856004750498e-05
-8.9 6.67391451108899e-05
-8.85 7.08621676549579e-05
-8.8 7.52398896715437e-05
-8.75 7.9888043507105e-05
-8.7 8.4823333051639e-05
-8.65 9.00634937083344e-05
-8.6 9.56273560614081e-05
-8.55 0.00010153491346974
-8.5 0.000107807393827866
-8.45 0.000114467335750692
-8.4 0.00012153866945399
-8.35 0.000129046802619389
-8.3 0.000137018711550219
-8.25 0.00014548303794332
-8.2 0.000154470191621756
-8.15 0.000164012459594448
-8.1 0.000174144121831062
-8.05 0.000184901574164157
-8 0.000196323458755677
-7.95 0.000208450802591467
-7.9 0.000221327164495687
-7.85 0.000234998791186837
-7.8 0.000249514782928784
-7.75 0.000264927269363658
-7.7 0.000281291596149034
-7.65 0.00029866652305941
-7.6 0.000317114434251802
-7.55 0.000336701561437459
-7.5 0.000357498220746318
-7.45 0.000379579064118051
-7.4 0.00040302334610356
-7.35 0.000427915207013616
-7.3 0.000454343973407264
-7.25 0.000482404476971774
-7.2 0.000512197392908346
-7.15 0.000543829599003915
-7.1 0.000577414556639079
-7.05 0.000613072715055937
-7 0.000650931940287347
-6.95 0.000691127970231211
-6.9 0.000733804897440044
-6.85 0.000779115681287242
-6.8 0.000827222691267808
-6.75 0.000878298283292547
-6.7 0.000932525410941414
-6.65 0.000990098273753999
-6.6 0.00105122300475308
-6.55 0.00111611839952115
-6.5 0.00118501668928005
-6.45 0.00125816436056032
-6.4 0.00133582302419002
-6.35 0.00141827033648269
-6.3 0.00150580097566071
-6.25 0.00159872767671428
-6.2 0.00169738232806687
-6.15 0.00180211713359638
-6.1 0.00191330584374619
-6.05 0.00203134505965302
-6 0.00215665561441787
-5.95 0.0022896840358529
-5.9 0.00243090409525031
-5.85 0.00258081844693877
-5.8 0.00273996036361848
-5.75 0.00290889557269659
-5.7 0.00308822419908044
-5.65 0.00327858282012463
-5.6 0.00348064663867031
-5.55 0.00369513178035757
-5.5 0.00392279772163463
-5.45 0.00416444985512822
-5.4 0.00442094219927519
-5.35 0.0046931802593452
-5.3 0.00498212404720253
-5.25 0.00528879126736133
-5.2 0.00561426067707623
-5.15 0.00595967562837542
-5.1 0.00632624780008221
-5.05 0.006715261127974
-5 0.00712807594129143
-4.95 0.0075661333138243
-4.9 0.00803095963775678
-4.85 0.00852417142834247
-4.8 0.00904748036728655
-4.75 0.00960269859242688
-4.7 0.0101917442409111
-4.65 0.0108166472525473
-4.6 0.0114795554393428
-4.55 0.0121827408264175
-4.5 0.0129286062684606
-4.45 0.0137196923446689
-4.4 0.0145586845336313
-4.35 0.01544842066787
-4.3 0.0163918986656901
-4.25 0.0173922845355743
-4.2 0.0184529206455504
-4.15 0.0195773342467144
-4.1 0.0207692462363433
-4.05 0.0220325801417458
-4 0.0233714713010895
-3.95 0.0247902762118655
-3.9 0.0262935820113212
-3.85 0.0278862160460385
-3.8 0.0295732554797761
-3.75 0.0313600368796484
-3.7 0.033252165710584
-3.65 0.0352555256567129
-3.6 0.0373762876757699
-3.55 0.0396209186786782
-3.5 0.0419961897111076
-3.45 0.0445091834968816
-3.4 0.0471673011845608
-3.35 0.0499782681182854
-3.3 0.0529501384319405
-3.25 0.0560912982418888
-3.2 0.0594104671878677
-3.15 0.062916698044182
-3.1 0.0666193740941126
-3.05 0.0705282039295766
-3 0.0746532133057091
-2.95 0.0790047336464132
-2.9 0.0835933867623588
-2.85 0.0884300653078553
-2.8 0.0935259084679829
-2.75 0.0988922723330652
-2.7 0.104540694384815
-2.65 0.110482851488301
-2.6 0.116730510757516
-2.55 0.123295472641131
-2.5 0.130189505560746
-2.45 0.13742427142845
-2.4 0.14501124137594
-2.35 0.15296160104633
-2.3 0.161286144834694
-2.25 0.169995158517338
-2.2 0.179098289785894
-2.15 0.188604406303862
-2.1 0.198521441033636
-2.05 0.20885622474463
-2 0.219614305811231
-1.95 0.230799757645848
-1.9 0.24241497438978
-1.85 0.254460455804915
-1.8 0.26693458267298
-1.75 0.279833384416078
-1.7 0.293150301100295
-1.65 0.306875942469454
-1.6 0.320997847172507
-1.55 0.335500245886668
-1.5 0.350363832587718
-1.45 0.365565548764156
-1.4 0.381078385894956
-1.35 0.396871211990673
-1.3 0.412908628409927
-1.25 0.429150863481332
-1.2 0.445553709655663
-1.15 0.462068510954537
-1.1 0.478642207340424
-1.05 0.495217442280079
-1 0.511732739184868
-0.949999999999999 0.528122751567494
-0.899999999999999 0.54431859064336
-0.849999999999998 0.560248232723958
-0.799999999999997 0.575837007108262
-0.75 0.591008163298491
-0.699999999999999 0.605683514285466
-0.649999999999999 0.619784150417326
-0.599999999999998 0.633231216049598
-0.549999999999997 0.645946738853127
-0.5 0.657854499418799
-0.449999999999999 0.668880926740693
-0.399999999999999 0.678956003381639
-0.349999999999998 0.688014162723729
-0.299999999999997 0.695995159769531
-0.25 0.70284489656184
-0.199999999999999 0.708516183485377
-0.149999999999999 0.712969418533089
-0.0999999999999979 0.716173168064739
-0.0499999999999972 0.718104634628566
0 0.71875
0.0500000000000007 0.718104634628566
0.100000000000001 0.716173168064739
0.150000000000002 0.712969418533089
0.200000000000003 0.708516183485376
0.25 0.70284489656184
0.300000000000001 0.695995159769531
0.350000000000001 0.688014162723729
0.400000000000002 0.678956003381639
0.450000000000003 0.668880926740693
0.5 0.657854499418799
0.550000000000001 0.645946738853126
0.600000000000001 0.633231216049597
0.650000000000002 0.619784150417325
0.700000000000003 0.605683514285465
0.75 0.591008163298491
0.800000000000001 0.575837007108261
0.850000000000001 0.560248232723957
0.900000000000002 0.544318590643359
0.950000000000003 0.528122751567494
1 0.511732739184868
1.05 0.495217442280077
1.1 0.478642207340422
1.15 0.462068510954536
1.2 0.445553709655662
1.25 0.429150863481332
1.3 0.412908628409926
1.35 0.396871211990672
1.4 0.381078385894954
1.45 0.365565548764155
1.5 0.350363832587718
1.55 0.335500245886666
1.6 0.320997847172506
1.65 0.306875942469453
1.7 0.293150301100294
1.75 0.279833384416078
1.8 0.266934582672979
1.85 0.254460455804914
1.9 0.24241497438978
1.95 0.230799757645847
2 0.219614305811231
2.05 0.208856224744629
2.1 0.198521441033636
2.15 0.188604406303862
2.2 0.179098289785894
2.25 0.169995158517338
2.3 0.161286144834694
2.35 0.15296160104633
2.4 0.14501124137594
2.45 0.13742427142845
2.5 0.130189505560746
2.55 0.12329547264113
2.6 0.116730510757515
2.65 0.1104828514883
2.7 0.104540694384814
2.75 0.0988922723330652
2.8 0.0935259084679826
2.85 0.088430065307855
2.9 0.0835933867623585
2.95 0.0790047336464128
3 0.0746532133057091
3.05 0.0705282039295763
3.1 0.0666193740941123
3.15 0.0629166980441817
3.2 0.0594104671878674
3.25 0.0560912982418888
3.3 0.0529501384319403
3.35 0.0499782681182852
3.4 0.0471673011845607
3.45 0.0445091834968814
3.5 0.0419961897111076
3.55 0.039620918678678
3.6 0.0373762876757697
3.65 0.0352555256567128
3.7 0.0332521657105839
3.75 0.0313600368796484
3.8 0.029573255479776
3.85 0.0278862160460383
3.9 0.0262935820113211
3.95 0.0247902762118654
4 0.0233714713010895
4.05 0.0220325801417457
4.1 0.0207692462363432
4.15 0.0195773342467143
4.2 0.0184529206455504
4.25 0.0173922845355743
4.3 0.0163918986656901
4.35 0.0154484206678699
4.4 0.0145586845336313
4.45 0.0137196923446689
4.5 0.0129286062684606
4.55 0.0121827408264175
4.6 0.0114795554393427
4.65 0.0108166472525472
4.7 0.010191744240911
4.75 0.00960269859242688
4.8 0.00904748036728651
4.85 0.00852417142834243
4.9 0.00803095963775675
4.95 0.00756613331382427
5 0.00712807594129143
5.05 0.00671526112797398
5.1 0.00632624780008218
5.15 0.00595967562837539
5.2 0.00561426067707621
5.25 0.00528879126736133
5.3 0.00498212404720251
5.35 0.00469318025934518
5.4 0.00442094219927518
5.45 0.0041644498551282
5.5 0.00392279772163463
5.55 0.00369513178035756
5.6 0.00348064663867029
5.65 0.00327858282012461
5.7 0.00308822419908043
5.75 0.00290889557269659
5.8 0.00273996036361847
5.85 0.00258081844693876
5.9 0.00243090409525029
5.95 0.00228968403585289
6 0.00215665561441787
6.05 0.00203134505965302
6.1 0.00191330584374618
6.15 0.00180211713359637
6.2 0.00169738232806686
6.25 0.00159872767671428
6.3 0.00150580097566071
6.35 0.00141827033648269
6.4 0.00133582302419002
6.45 0.00125816436056032
6.5 0.00118501668928005
6.55 0.00111611839952115
6.6 0.00105122300475308
6.65 0.000990098273753995
6.7 0.000932525410941409
6.75 0.000878298283292547
6.8 0.000827222691267808
6.85 0.00077911568128724
6.9 0.00073380489744004
6.95 0.000691127970231209
7 0.000650931940287347
7.05 0.000613072715055935
7.1 0.000577414556639077
7.15 0.000543829599003915
7.2 0.000512197392908344
7.25 0.000482404476971774
7.3 0.000454343973407262
7.35 0.000427915207013614
7.4 0.00040302334610356
7.45 0.000379579064118049
7.5 0.000357498220746318
7.55 0.000336701561437458
7.6 0.000317114434251801
7.65 0.00029866652305941
7.7 0.000281291596149033
7.75 0.000264927269363658
7.8 0.000249514782928783
7.85 0.000234998791186837
7.9 0.000221327164495687
7.95 0.000208450802591466
8 0.000196323458755677
8.05 0.000184901574164156
8.1 0.000174144121831061
8.15 0.000164012459594448
8.2 0.000154470191621756
8.25 0.00014548303794332
8.3 0.000137018711550218
8.35 0.000129046802619388
8.4 0.00012153866945399
8.45 0.000114467335750691
8.5 0.000107807393827866
8.55 0.00010153491346974
8.6 9.56273560614078e-05
8.65 9.00634937083344e-05
8.7 8.48233330516387e-05
8.75 7.9888043507105e-05
8.8 7.52398896715433e-05
8.85 7.08621676549576e-05
8.9 6.67391451108899e-05
8.95 6.28560047504976e-05
9 5.91987911382934e-05
9.05 5.5754360579166e-05
9.1 5.25103339173306e-05
9.15 4.94550520782054e-05
9.2 4.65775341940275e-05
9.25 4.38674381632129e-05
9.3 4.13150235021643e-05
9.35 3.89111163564204e-05
9.4 3.66470765457413e-05
9.45 3.45147665250075e-05
9.5 3.25065221496504e-05
9.55 3.06151251407825e-05
9.6 2.88337771512899e-05
9.65 2.71560753398574e-05
9.7 2.55759893653141e-05
9.75 2.40878397187582e-05
9.8 2.26862773157137e-05
9.85 2.1366264275091e-05
9.9 2.01230558159645e-05
9.95 1.89521832071953e-05
10 1.78494377086944e-05
10.05 1.68108554466779e-05
10.1 1.58327031686167e-05
10.15 1.49114648267322e-05
10.2 1.4043828941867e-05
10.25 1.32266767023547e-05
10.3 1.24570707551475e-05
10.35 1.17322446489527e-05
10.4 1.1049592891456e-05
10.45 1.04066615849247e-05
10.5 9.80113960655312e-06
10.55 9.23085030186773e-06
10.6 8.69374366135575e-06
10.65 8.18788895220953e-06
10.7 7.71146777871836e-06
10.75 7.26276754637492e-06
10.8 6.84017530621373e-06
10.85 6.44217195726647e-06
10.9 6.06732678630163e-06
10.95 5.71429232523047e-06
11 5.38179950770023e-06
11.05 5.06865310747019e-06
11.1 4.7737274421801e-06
11.15 4.49596232707093e-06
11.2 4.23435926411871e-06
11.25 3.9879778528859e-06
11.3 3.75593241019175e-06
11.35 3.53738878645428e-06
11.4 3.33156136726143e-06
11.45 3.137710249396e-06
11.5 2.95513858116498e-06
11.55 2.78319005747408e-06
11.6 2.62124656064531e-06
11.65 2.46872593849778e-06
11.7 2.32507991170629e-06
11.75 2.18979210291641e-06
11.8 2.06237618053178e-06
11.85 1.94237411050269e-06
11.9 1.82935450983159e-06
11.95 1.72291109587817e-06
12 1.62266122588986e-06
12.05 1.52824452150842e-06
12.1 1.43932157330862e-06
12.15 1.35557272071238e-06
12.2 1.27669690289304e-06
12.25 1.20241057653932e-06
12.3 1.13244669658868e-06
12.35 1.06655375626669e-06
12.4 1.00449488298144e-06
12.45 9.46046986823388e-07
12.5 8.90999958609774e-07
12.55 8.39155914590866e-07
12.6 7.90328485103225e-07
12.65 7.44342144612767e-07
12.7 7.01031580739568e-07
12.75 6.60241099996204e-07
12.8 6.21824068103421e-07
12.85 5.85642382871409e-07
12.9 5.51565977751691e-07
12.95 5.19472354275201e-07
13 4.89246141695764e-07
13.05 4.60778682255973e-07
13.1 4.33967640584747e-07
13.15 4.08716635822336e-07
13.2 3.84934895150469e-07
13.25 3.62536927482141e-07
13.3 3.41442216138016e-07
13.35 3.21574929404779e-07
13.4 3.02863647934874e-07
13.45 2.85241108007797e-07
13.5 2.68643959729937e-07
13.55 2.53012539303847e-07
13.6 2.38290654548237e-07
13.65 2.24425382897719e-07
13.7 2.1136688115616e-07
13.75 1.9906820631973e-07
13.8 1.87485146825576e-07
13.85 1.76576063619475e-07
13.9 1.66301740471142e-07
13.95 1.56625242999127e-07
14 1.47511785898501e-07
14.05 1.38928607894063e-07
14.1 1.30844853969549e-07
14.15 1.23231464449462e-07
14.2 1.16061070534829e-07
14.25 1.09307895917323e-07
14.3 1.02947664118095e-07
14.35 9.69575112182184e-08
14.4 9.13159036670085e-08
14.45 8.60025608727821e-08
14.5 8.09983822977603e-08
14.55 7.62853787950574e-08
14.6 7.18466079409118e-08
14.65 6.76661131296897e-08
14.7 6.37288662127352e-08
14.75 6.00207134748436e-08
14.8 5.65283247541695e-08
14.85 5.32391455226612e-08
14.9 5.01413517547528e-08
14.95 4.72238074220871e-08
15 4.44760244614589e-08
15.05 4.18881250720813e-08
15.1 3.94508062066343e-08
15.15 3.7155306128447e-08
15.2 3.49933729145995e-08
15.25 3.29572347917094e-08
15.3 3.10395721977737e-08
15.35 2.923349146963e-08
15.4 2.75325000614455e-08
15.45 2.59304832051559e-08
15.5 2.44216819289447e-08
15.55 2.30006723547491e-08
15.6 2.16623462003689e-08
15.65 2.0401892416085e-08
15.7 1.92147798897789e-08
15.75 1.80967411583752e-08
15.8 1.70437570670593e-08
15.85 1.60520423211179e-08
15.9 1.5118031878465e-08
15.95 1.42383681339389e-08
16 1.34098888492973e-08
16.05 1.26296157855225e-08
16.1 1.18947439965725e-08
16.15 1.12026317460879e-08
16.2 1.05507910108116e-08
16.25 9.93687853657774e-09
16.3 9.35868741472202e-09
16.35 8.81413914862962e-09
16.4 8.30127618190139e-09
16.45 7.81825486128019e-09
16.5 7.36333880903784e-09
16.55 6.93489268099993e-09
16.6 6.53137628776816e-09
16.65 6.15133905800718e-09
16.7 5.79341482389354e-09
16.75 5.45631690997973e-09
16.8 5.13883350781981e-09
16.85 4.83982331972919e-09
16.9 4.55821145601747e-09
16.95 4.29298557094741e-09
17 4.04319222352774e-09
17.05 3.80793345005864e-09
17.1 3.58636353610854e-09
17.15 3.37768597631754e-09
17.2 3.18115061109929e-09
17.25 2.99605092994752e-09
17.3 2.82172153165367e-09
17.35 2.65753573230522e-09
17.4 2.50290331246579e-09
17.45 2.35726839543906e-09
17.5 2.22010744898842e-09
17.55 2.09092740332965e-09
17.6 1.9692638786308e-09
17.65 1.85467951564719e-09
17.7 1.74676240349112e-09
17.75 1.64512459888362e-09
17.8 1.54940073156582e-09
17.85 1.45924669085643e-09
17.9 1.37433838863345e-09
17.95 1.2943705942938e-09
18 1.21905583750227e-09
18.05 1.14812337478558e-09
18.1 1.08131821625669e-09
18.15 1.01840020897035e-09
18.2 9.59143173615057e-10
18.25 9.03334091437668e-10
18.3 8.50772338477971e-10
18.35 8.01268964360441e-10
18.4 7.54646013050399e-10
18.45 7.10735883133009e-10
18.5 6.69380725315284e-10
18.55 6.30431874985277e-10
18.6 5.93749317788661e-10
18.65 5.59201186301387e-10
18.7 5.26663285989237e-10
18.75 4.96018648750007e-10
18.8 4.6715711243351e-10
18.85 4.39974924827782e-10
18.9 4.14374370687869e-10
18.95 3.9026342046652e-10
19 3.67555399483926e-10
19.05 3.46168676347294e-10
19.1 3.26026369500185e-10
19.15 3.07056070846646e-10
19.2 2.8918958545669e-10
19.25 2.72362686417361e-10
19.3 2.5651488394813e-10
19.35 2.41589207950647e-10
19.4 2.27532003211117e-10
19.45 2.14292736519137e-10
19.5 2.01823815009562e-10
19.55 1.9008041507443e-10
19.6 1.79020321229875e-10
19.65 1.68603774358783e-10
19.7 1.58793328783681e-10
19.75 1.49553717656017e-10
19.8 1.40851726177968e-10
19.85 1.32656072201012e-10
19.9 1.24937293772029e-10
19.95 1.17667643222701e-10
20 1.10820987421456e-10
20.05 1.04372713829401e-10
20.1 9.82996420225192e-11
20.15 9.25799403620666e-11
20.2 8.71930475136258e-11
20.25 8.21195985326729e-11
20.3 7.73413552509689e-11
20.35 7.28411407135113e-11
20.4 6.86027774303588e-11
20.45 6.46110292213696e-11
20.5 6.08515464447746e-11
20.55 5.73108144127079e-11
20.6 5.39761048082525e-11
20.65 5.08354299293474e-11
20.7 4.78774995950834e-11
20.75 4.50916805594597e-11
20.8 4.24679582867129e-11
20.85 3.99969009507996e-11
20.9 3.76696255296177e-11
20.95 3.54777658720867e-11
21 3.34134426232841e-11
21.05 3.1469234899535e-11
21.1 2.96381536116229e-11
21.15 2.79136163402263e-11
21.2 2.62894236732663e-11
21.25 2.47597369200943e-11
21.3 2.33190571224139e-11
21.35 2.19622052864811e-11
21.4 2.06843037655194e-11
21.45 1.94807587254282e-11
21.5 1.83472436307453e-11
21.55 1.72796836915041e-11
21.6 1.62742412150708e-11
21.65 1.53273018103055e-11
21.7 1.4435461394454e-11
21.75 1.35955139560608e-11
21.8 1.28044400299148e-11
21.85 1.20593958425964e-11
21.9 1.1357703089605e-11
21.95 1.06968393073203e-11
22 1.00744288051827e-11
22.05 9.4882341254987e-12
22.1 8.9361480001688e-12
22.15 8.41618577542439e-12
22.2 7.92647827734244e-12
22.25 7.46526509248923e-12
22.3 7.03088823954008e-12
22.35 6.62178620912435e-12
22.4 6.23648835047e-12
22.45 5.87360958466992e-12
22.5 5.5318454255632e-12
22.55 5.20996729033423e-12
22.6 4.90681808297075e-12
22.65 4.6213080347043e-12
22.7 4.35241078648111e-12
22.75 4.09915969937915e-12
22.8 3.86064437970917e-12
22.85 3.63600740630753e-12
22.9 3.4244412482558e-12
22.95 3.2251853619475e-12
23 3.0375234570657e-12
23.05 2.86078092164378e-12
23.1 2.69432239695262e-12
23.15 2.53754949349607e-12
23.2 2.38989863990483e-12
23.25 2.25083905699503e-12
23.3 2.11987084970932e-12
23.35 1.99652321008097e-12
23.4 1.88035272476083e-12
23.45 1.77094178102346e-12
23.5 1.66789706552182e-12
23.55 1.57084815039405e-12
23.6 1.47944616163973e-12
23.65 1.39336252497827e-12
23.7 1.31228778468157e-12
23.75 1.23593049113424e-12
23.8 1.16401615312297e-12
23.85 1.09628625108824e-12
23.9 1.03249730779134e-12
23.95 9.72420013056034e-13
24 9.15838399438216e-13
24.05 8.62549065860509e-13
24.1 8.12360446420694e-13
24.15 7.65092121745505e-13
24.2 7.20574170414374e-13
24.25 6.78646558121372e-13
24.3 6.39158562379675e-13
24.35 6.01968230700425e-13
24.4 5.66941870298131e-13
24.45 5.33953567488355e-13
24.5 5.02884735049847e-13
24.55 4.73623685924091e-13
24.6 4.46065231719728e-13
24.65 4.20110304578522e-13
24.7 3.95665601043647e-13
24.75 3.72643246649929e-13
24.8 3.50960480030407e-13
24.85 3.30539355403608e-13
24.9 3.11306462371961e-13
24.95 2.93192662024196e-13
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 2.91999879458062e-11
-24.9 3.06971033419084e-11
-24.85 3.22709774857653e-11
-24.8 3.39255458825303e-11
-24.75 3.56649458150208e-11
-24.7 3.74935266890799e-11
-24.65 3.9415860909357e-11
-24.6 4.14367553127007e-11
-24.55 4.35612631877554e-11
-24.5 4.57946969108139e-11
-24.45 4.81426412295261e-11
-24.4 5.06109672276765e-11
-24.35 5.32058470059523e-11
-24.3 5.593376911541e-11
-24.25 5.88015547822318e-11
-24.2 6.18163749643454e-11
-24.15 6.49857682825528e-11
-24.1 6.83176598710098e-11
-24.05 7.18203811941892e-11
-24 7.55026908798813e-11
-23.95 7.93737966203256e-11
-23.9 8.34433781962377e-11
-23.85 8.77216116813025e-11
-23.8 9.22191948876601e-11
-23.75 9.69473741160063e-11
-23.7 1.01917972277204e-10
-23.65 1.07143418455718e-10
-23.6 1.12636778988798e-10
-23.55 1.18411790139134e-10
-23.5 1.2448289244266e-10
-23.45 1.30865266817418e-10
-23.4 1.37574872523765e-10
-23.35 1.4462848707083e-10
-23.3 1.5204374816903e-10
-23.25 1.5983919783353e-10
-23.2 1.68034328748942e-10
-23.15 1.76649633011188e-10
-23.1 1.85706653368412e-10
-23.05 1.95228037089074e-10
-23 2.05237592591915e-10
-22.95 2.15760348979408e-10
-22.9 2.26822618623547e-10
-22.85 2.38452062960483e-10
-22.8 2.50677761658528e-10
-22.75 2.63530285332461e-10
-22.7 2.77041771986e-10
-22.65 2.91246007373542e-10
-22.6 3.0617850948215e-10
-22.55 3.21876617345024e-10
-22.5 3.38379584408525e-10
-22.45 3.55728676686242e-10
-22.4 3.73967275945518e-10
-22.35 3.93140988184461e-10
-22.3 4.13297757670701e-10
-22.25 4.34487986827024e-10
-22.2 4.56764662263682e-10
-22.15 4.8018348727252e-10
-22.1 5.04803021114215e-10
-22.05 5.30684825446936e-10
-22 5.5789361826254e-10
-21.95 5.86497435715271e-10
-21.9 6.1656780224758e-10
-21.85 6.48179909438477e-10
-21.8 6.81412804021655e-10
-21.75 7.16349585543479e-10
-21.7 7.53077614155146e-10
-21.65 7.91688729058553e-10
-21.6 8.32279478152141e-10
-21.55 8.74951359450931e-10
-21.5 9.19811074884411e-10
-21.45 9.66970797106943e-10
-21.4 1.01654844998782e-09
-21.35 1.06866800348234e-09
-21.3 1.1234597836213e-09
-21.25 1.1810607983939e-09
-21.2 1.24161508033912e-09
-21.15 1.30527404670202e-09
-21.1 1.37219687805576e-09
-21.05 1.44255091633595e-09
-21 1.51651208328257e-09
-20.95 1.594265320336e-09
-20.9 1.6760050510869e-09
-20.85 1.76193566743648e-09
-20.8 1.85227204068264e-09
-20.75 1.94724005881017e-09
-20.7 2.04707719132831e-09
-20.65 2.15203308306819e-09
-20.6 2.26237017842495e-09
-20.55 2.37836437760534e-09
-20.5 2.50030572652196e-09
-20.45 2.62849914205904e-09
-20.4 2.76326517452345e-09
-20.35 2.90494080918738e-09
-20.3 3.05388030892703e-09
-20.25 3.21045610006419e-09
-20.2 3.37505970362604e-09
-20.15 3.54810271435151e-09
-20.1 3.7300178298925e-09
-20.05 3.9212599327833e-09
-20 4.1223072278837e-09
-19.95 4.33366243814017e-09
-19.9 4.55585406165494e-09
-19.85 4.7894376932064e-09
-19.8 5.03499741352536e-09
-19.75 5.29314724980083e-09
-19.7 5.56453271106772e-09
-19.65 5.84983240231546e-09
-19.6 6.14975972135367e-09
-19.55 6.46506464267812e-09
-19.5 6.79653559279725e-09
-19.45 7.14500142170885e-09
-19.4 7.51133347545647e-09
-19.35 7.896447774948e-09
-19.3 8.30130730648474e-09
-19.25 8.72692442972819e-09
-19.2 9.1743634091261e-09
-19.15 9.64474307512739e-09
-19.1 1.01392396218404e-08
-19.05 1.06590895481303e-08
-19 1.12055927495092e-08
-18.95 1.17801157685518e-08
-18.9 1.23840952119623e-08
-18.85 1.30190413428382e-08
-18.8 1.36865418571145e-08
-18.75 1.43882658536286e-08
-18.7 1.51259680077354e-08
-18.65 1.59014929589086e-08
-18.6 1.67167799232985e-08
-18.55 1.75738675427804e-08
-18.5 1.84748989826193e-08
-18.45 1.94221272904973e-08
-18.4 2.04179210303038e-08
-18.35 2.14647702047761e-08
-18.3 2.25652924818008e-08
-18.25 2.3722239739943e-08
-18.2 2.49385049495729e-08
-18.15 2.62171294067946e-08
-18.1 2.75613103382656e-08
-18.05 2.89744088959246e-08
-18 3.04599585616161e-08
-17.95 3.20216739826297e-08
-17.9 3.36634602602466e-08
-17.85 3.53894227145192e-08
-17.8 3.72038771497025e-08
-17.75 3.91113606460024e-08
-17.7 4.11166429046306e-08
-17.65 4.32247381745306e-08
-17.6 4.54409177906e-08
-17.55 4.77707233547604e-08
-17.5 5.0219980592833e-08
-17.45 5.27948139218724e-08
-17.4 5.55016617643805e-08
-17.35 5.83472926476965e-08
-17.3 6.13388221288197e-08
-17.25 6.44837305869828e-08
-17.2 6.778988192847e-08
-17.15 7.1265543250449e-08
-17.1 7.49194055129871e-08
-17.05 7.87606052709426e-08
-17 8.279874752007e-08
-16.95 8.70439297144683e-08
-16.9 9.15067670154268e-08
-16.85 9.61984188348033e-08
-16.8 1.01130616739308e-07
-16.75 1.0631569378546e-07
-16.7 1.11766615358587e-07
-16.65 1.17497011592955e-07
-16.6 1.23521211454115e-07
-16.55 1.29854278568687e-07
-16.5 1.36512048891155e-07
-16.45 1.43511170301889e-07
-16.4 1.50869144235382e-07
-16.35 1.58604369442802e-07
-16.3 1.66736187998294e-07
-16.25 1.75284933664058e-07
-16.2 1.84271982735151e-07
-16.15 1.93719807491135e-07
-16.1 2.03652032388239e-07
-16.05 2.14093493132541e-07
-16 2.25070298781865e-07
-15.95 2.36609897031706e-07
-15.9 2.48741142848399e-07
-15.85 2.61494370621163e-07
-15.8 2.74901470013435e-07
-15.75 2.88995965703151e-07
-15.7 3.03813101211357e-07
-15.65 3.1938992702878e-07
-15.6 3.35765393260686e-07
-15.55 3.52980447021708e-07
-15.5 3.7107813482415e-07
-15.45 3.90103710215802e-07
-15.4 4.10104746936396e-07
-15.35 4.31131257875645e-07
-15.3 4.53235820130318e-07
-15.25 4.76473706473035e-07
-15.2 5.00903023561528e-07
-15.15 5.26584857233918e-07
-15.1 5.53583425253341e-07
-15.05 5.81966237883822e-07
-15 6.11804266698905e-07
-14.95 6.43172122045138e-07
-14.9 6.7614823960412e-07
-14.85 7.10815076519605e-07
-14.8 7.47259317580044e-07
-14.75 7.8557209197209e-07
-14.7 8.25849201147047e-07
-14.65 8.68191358369978e-07
-14.6 9.12704440550453e-07
-14.55 9.59499752984586e-07
-14.5 1.00869430767029e-06
-14.45 1.06041111589163e-06
-14.4 1.11477949580387e-06
-14.35 1.1719353957881e-06
-14.3 1.23202173438422e-06
-14.25 1.29518875765181e-06
-14.2 1.36159441485276e-06
-14.15 1.43140475339467e-06
-14.1 1.5047943340226e-06
-14.05 1.5819466672972e-06
-14 1.66305467245054e-06
-13.95 1.74832115976676e-06
-13.9 1.83795933769363e-06
-13.85 1.93219334595288e-06
-13.8 2.03125881598213e-06
-13.75 2.13540346010946e-06
-13.7 2.2448876909338e-06
-13.65 2.35998527245947e-06
-13.6 2.48098400461271e-06
-13.55 2.60818644285162e-06
-13.5 2.74191065466836e-06
-13.45 2.88249101487495e-06
-13.4 3.03027904166065e-06
-13.35 3.18564427551116e-06
-13.3 3.34897520318668e-06
-13.25 3.52068022906851e-06
-13.2 3.70118869630267e-06
-13.15 3.89095196029264e-06
-13.1 4.09044451722508e-06
-13.05 4.3001651904492e-06
-13 4.52063837767529e-06
-12.95 4.75241536210994e-06
-12.9 4.99607569080509e-06
-12.85 5.25222862366598e-06
-12.8 5.52151465673988e-06
-12.75 5.80460712359248e-06
-12.7 6.10221387877458e-06
-12.65 6.41507906758627e-06
-12.6 6.74398498656146e-06
-12.55 7.08975403932252e-06
-12.5 7.45325079269242e-06
-12.45 7.83538413820277e-06
-12.4 8.23710956439884e-06
-12.35 8.65943154561959e-06
-12.3 9.10340605322168e-06
-12.25 9.57014319552159e-06
-12.2 1.00608099930522e-05
-12.15 1.05766332960671e-05
-12.1 1.11189028515814e-05
-12.05 1.16889745276113e-05
-12 1.22882737026663e-05
-11.95 1.29182988289614e-05
-11.9 1.35806251782478e-05
-11.85 1.42769087796197e-05
-11.8 1.50088905591316e-05
-11.75 1.57784006915618e-05
-11.7 1.65873631751927e-05
-11.65 1.74378006410284e-05
-11.6 1.83318394084583e-05
-11.55 1.92717147999893e-05
-11.5 2.02597767283133e-05
-11.45 2.12984955696577e-05
-11.4 2.23904683380777e-05
-11.35 2.35384251761011e-05
-11.3 2.47452361779221e-05
-11.25 2.60139185621702e-05
-11.2 2.73476442121506e-05
-11.15 2.87497476023661e-05
-11.1 3.0223734131093e-05
-11.05 3.17732888797934e-05
-11 3.34022858212069e-05
-10.95 3.51147974990829e-05
-10.9 3.69151052036843e-05
-10.85 3.88077096684278e-05
-10.8 4.07973423143191e-05
-10.75 4.28889770702023e-05
-10.7 4.50878427982744e-05
-10.65 4.73994363558126e-05
-10.6 4.98295363256478e-05
-10.55 5.23842174495704e-05
-10.5 5.50698658005966e-05
-10.45 5.78931947318621e-05
-10.4 6.086126164182e-05
-10.35 6.39814855974542e-05
-10.3 6.72616658593323e-05
-10.25 7.07100013545556e-05
-10.2 7.43351111460082e-05
-10.15 7.81460559487622e-05
-10.1 8.21523607470865e-05
-10.05 8.63640385682181e-05
-10 9.07916154719033e-05
-9.95 9.5446156817718e-05
-9.9 0.00010033929487531
-9.85 0.000105483257846022
-9.8 0.000110890900367802
-9.75 0.000116575735578973
-9.7 0.00012255196882023
-9.65 0.000128834533058272
-9.6 0.000135439126118657
-9.55 0.000142382249819931
-9.5 0.000149681251105677
-9.45 0.000157354365276049
-9.4 0.00016542076142542
-9.35 0.000173900590198184
-9.3 0.000182815033980339
-9.25 0.000192186359650418
-9.2 0.000202037974019502
-9.15 0.000212394482096561
-9.1 0.000223281748322178
-9.05 0.000234726960920874
-9 0.000246758699529698
-8.95 0.000259407006268661
-8.9 0.000272703460426779
-8.85 0.000286681256946144
-8.8 0.000301375288895462
-8.75 0.000316822234134005
-8.7 0.000333060646376787
-8.65 0.000350131050882237
-8.6 0.000368076044994455
-8.55 0.000386940403783567
-8.5 0.000406771191039612
-8.45 0.000427617875887814
-8.4 0.000449532455306235
-8.35 0.00047256958284033
-8.3 0.000496786703823285
-8.25 0.00052224419742586
-8.2 0.00054900552587505
-8.15 0.00057713739119715
-8.1 0.000606709899857773
-8.05 0.000637796735689071
-8 0.000670475341512948
-7.95 0.000704827109888216
-7.9 0.000740937583429854
-7.85 0.000778896665169339
-7.8 0.000818798839446831
-7.75 0.000860743403848672
-7.7 0.000904834712727128
-7.65 0.00095118243286388
-7.6 0.000999901811864083
-7.55 0.00105111395989423
-7.5 0.00110494614540432
-7.45 0.00116153210550323
-7.4 0.00122101237168524
-7.35 0.00128353461163628
-7.3 0.00134925398787928
-7.25 0.00141833353405046
-7.2 0.00149094454963156
-7.15 0.00156726701399695
-7.1 0.00164749002066951
-7.05 0.00173181223271536
-7 0.00182044236024365
-6.95 0.00191359966101533
-6.9 0.00201151446520293
-6.85 0.00211442872538168
-6.8 0.00222259659287182
-6.75 0.00233628502159089
-6.7 0.00245577440061484
-6.65 0.00258135921668614
-6.6 0.0027133487479465
-6.55 0.00285206779021093
-6.5 0.0029978574171381
-6.45 0.00315107577568888
-6.4 0.00331209891830167
-6.35 0.00348132167324642
-6.3 0.00365915855465179
-6.25 0.00384604471372922
-6.2 0.00404243693274316
-6.15 0.00424881466329997
-6.1 0.00446568111054432
-6.05 0.00469356436486536
-6 0.0049330185827201
-5.95 0.0051846252181804
-5.9 0.00544899430680086
-5.85 0.00572676580338507
-5.8 0.00601861097519833
-5.75 0.00632523385213238
-5.7 0.00664737273527154
-5.65 0.00698580176523725
-5.6 0.0073413325515988
-5.55 0.00771481586452744
-5.5 0.00810714338973953
-5.45 0.00851924954761684
-5.4 0.00895211337720677
-5.35 0.0094067604855901
-5.3 0.00988426506285193
-5.25 0.0103857519626037
-5.2 0.0109123988476726
-5.15 0.0114654384001964
-5.1 0.0120461605949334
-5.05 0.01265591503411
-5 0.0132961133415803
-4.95 0.0139682316134565
-4.9 0.0146738129216755
-4.85 0.0154144698661963
-4.8 0.016191887170659
-4.75 0.0170078243153791
-4.7 0.0178641182004848
-4.65 0.01876268583083
-4.6 0.0197055270130124
-4.55 0.0206947270533949
-4.5 0.0217324594444505
-4.45 0.0228209885250245
-4.4 0.023962672098213
-4.35 0.0251599639884922
-4.3 0.0264154165174803
-4.25 0.0277316828752679
-4.2 0.0291115193615985
-4.15 0.0305577874683117
-4.1 0.0320734557713703
-4.05 0.0336616015974593
-4 0.0353254124265822
-3.95 0.0370681869882648
-3.9 0.0388933360049117
-3.85 0.0408043825315586
-3.8 0.0428049618367004
-3.75 0.0448988207640869
-3.7 0.0470898165103611
-3.65 0.049381914748182
-3.6 0.0517791870190761
-3.55 0.0542858073146922
-3.5 0.0569060477594711
-3.45 0.0596442733020162
-3.4 0.0625049353167234
-3.35 0.0654925640116012
-3.3 0.0686117595327331
-3.25 0.0718671816506563
-3.2 0.0752635379091428
-3.15 0.0788055701126341
-3.1 0.0824980390250608
-3.05 0.0863457071501516
-3 0.0903533194618243
-2.95 0.0945255819530846
-2.9 0.0988671378732866
-2.85 0.103382541526941
-2.8 0.108076229512769
-2.75 0.112952489289748
-2.7 0.118015424967831
-2.65 0.123268920235173
-2.6 0.128716598351547
-2.55 0.134361779159391
-2.5 0.140207433090216
-2.45 0.146256132175046
-2.4 0.152509998103705
-2.35 0.158970647419301
-2.3 0.165639133981483
-2.25 0.172515888885126
-2.2 0.179600658080138
-2.15 0.186892438002989
-2.1 0.194389409601251
-2.05 0.202088871208401
-2 0.209987170807013
-1.95 0.218079638303307
-1.9 0.226360518523862
-1.85 0.234822905734901
-1.8 0.243458680574171
-1.75 0.25225845037331
-1.7 0.261211493932416
-1.65 0.270305711885829
-1.6 0.279527583866122
-1.55 0.28886213372886
-1.5 0.298292904140666
-1.45 0.307801941854083
-1.4 0.31736979499123
-1.35 0.326975523630974
-1.3 0.336596724938121
-1.25 0.346209573984994
-1.2 0.355788881293612
-1.15 0.365308167968463
-1.1 0.374739759095042
-1.05 0.384054895847648
-1 0.393223866482964
-0.949999999999999 0.402216156095835
-0.899999999999999 0.411000614684527
-0.849999999999998 0.41954564271965
-0.799999999999997 0.427819393040589
-0.75 0.435789987523628
-0.699999999999999 0.443425746586218
-0.649999999999999 0.450695429222108
-0.599999999999998 0.457568480913315
-0.549999999999997 0.464015286448367
-0.5 0.470007424403189
-0.449999999999999 0.475517919822259
-0.399999999999999 0.480521491483058
-0.349999999999998 0.484994790045
-0.299999999999997 0.488916623381492
-0.25 0.492268165475197
-0.199999999999999 0.49503314542372
-0.149999999999999 0.497198013355086
-0.0999999999999979 0.498752080385784
-0.0499999999999972 0.499687630162233
0 0.5
0.0500000000000007 0.499687630162233
0.100000000000001 0.498752080385784
0.150000000000002 0.497198013355086
0.200000000000003 0.49503314542372
0.25 0.492268165475197
0.300000000000001 0.488916623381492
0.350000000000001 0.484994790045
0.400000000000002 0.480521491483058
0.450000000000003 0.475517919822258
0.5 0.470007424403189
0.550000000000001 0.464015286448366
0.600000000000001 0.457568480913314
0.650000000000002 0.450695429222107
0.700000000000003 0.443425746586218
0.75 0.435789987523628
0.800000000000001 0.427819393040589
0.850000000000001 0.41954564271965
0.900000000000002 0.411000614684526
0.950000000000003 0.402216156095835
1 0.393223866482964
1.05 0.384054895847647
1.1 0.374739759095041
1.15 0.365308167968463
1.2 0.355788881293611
1.25 0.346209573984994
1.3 0.33659672493812
1.35 0.326975523630974
1.4 0.317369794991229
1.45 0.307801941854083
1.5 0.298292904140666
1.55 0.288862133728859
1.6 0.279527583866122
1.65 0.270305711885829
1.7 0.261211493932416
1.75 0.25225845037331
1.8 0.243458680574171
1.85 0.2348229057349
1.9 0.226360518523862
1.95 0.218079638303307
2 0.209987170807013
2.05 0.2020888712084
2.1 0.194389409601251
2.15 0.186892438002989
2.2 0.179600658080137
2.25 0.172515888885126
2.3 0.165639133981482
2.35 0.1589706474193
2.4 0.152509998103704
2.45 0.146256132175046
2.5 0.140207433090216
2.55 0.134361779159391
2.6 0.128716598351547
2.65 0.123268920235173
2.7 0.11801542496783
2.75 0.112952489289748
2.8 0.108076229512769
2.85 0.103382541526941
2.9 0.0988671378732863
2.95 0.0945255819530843
3 0.0903533194618243
3.05 0.0863457071501513
3.1 0.0824980390250605
3.15 0.0788055701126339
3.2 0.0752635379091425
3.25 0.0718671816506563
3.3 0.0686117595327329
3.35 0.0654925640116009
3.4 0.0625049353167232
3.45 0.059644273302016
3.5 0.0569060477594711
3.55 0.054285807314692
3.6 0.051779187019076
3.65 0.0493819147481818
3.7 0.0470898165103609
3.75 0.0448988207640869
3.8 0.0428049618367002
3.85 0.0408043825315585
3.9 0.0388933360049116
3.95 0.0370681869882647
4 0.0353254124265822
4.05 0.0336616015974591
4.1 0.0320734557713702
4.15 0.0305577874683116
4.2 0.0291115193615984
4.25 0.0277316828752679
4.3 0.0264154165174802
4.35 0.0251599639884921
4.4 0.0239626720982129
4.45 0.0228209885250244
4.5 0.0217324594444505
4.55 0.0206947270533949
4.6 0.0197055270130124
4.65 0.0187626858308299
4.7 0.0178641182004847
4.75 0.0170078243153791
4.8 0.016191887170659
4.85 0.0154144698661962
4.9 0.0146738129216755
4.95 0.0139682316134565
5 0.0132961133415803
5.05 0.01265591503411
5.1 0.0120461605949334
5.15 0.0114654384001964
5.2 0.0109123988476726
5.25 0.0103857519626037
5.3 0.0098842650628519
5.35 0.00940676048559007
5.4 0.00895211337720674
5.45 0.00851924954761681
5.5 0.00810714338973953
5.55 0.00771481586452741
5.6 0.00734133255159877
5.65 0.00698580176523723
5.7 0.00664737273527152
5.75 0.00632523385213238
5.8 0.00601861097519831
5.85 0.00572676580338505
5.9 0.00544899430680084
5.95 0.00518462521818038
6 0.0049330185827201
6.05 0.00469356436486536
6.1 0.0044656811105443
6.15 0.00424881466329995
6.2 0.00404243693274315
6.25 0.00384604471372922
6.3 0.00365915855465179
6.35 0.00348132167324641
6.4 0.00331209891830166
6.45 0.00315107577568887
6.5 0.0029978574171381
6.55 0.00285206779021093
6.6 0.00271334874794649
6.65 0.00258135921668613
6.7 0.00245577440061484
6.75 0.00233628502159089
6.8 0.00222259659287182
6.85 0.00211442872538167
6.9 0.00201151446520292
6.95 0.00191359966101533
7 0.00182044236024365
7.05 0.00173181223271536
7.1 0.0016474900206695
7.15 0.00156726701399695
7.2 0.00149094454963156
7.25 0.00141833353405046
7.3 0.00134925398787927
7.35 0.00128353461163628
7.4 0.00122101237168524
7.45 0.00116153210550322
7.5 0.00110494614540432
7.55 0.00105111395989422
7.6 0.00099990181186408
7.65 0.00095118243286388
7.7 0.000904834712727125
7.75 0.000860743403848672
7.8 0.000818798839446828
7.85 0.000778896665169336
7.9 0.000740937583429854
7.95 0.000704827109888214
8 0.000670475341512948
8.05 0.000637796735689069
8.1 0.000606709899857771
8.15 0.00057713739119715
8.2 0.000549005525875048
8.25 0.00052224419742586
8.3 0.000496786703823283
8.35 0.000472569582840329
8.4 0.000449532455306235
8.45 0.000427617875887813
8.5 0.000406771191039612
8.55 0.000386940403783566
8.6 0.000368076044994454
8.65 0.000350131050882237
8.7 0.000333060646376786
8.75 0.000316822234134005
8.8 0.000301375288895461
8.85 0.000286681256946142
8.9 0.000272703460426779
8.95 0.00025940700626866
9 0.000246758699529698
9.05 0.000234726960920873
9.1 0.000223281748322178
9.15 0.000212394482096561
9.2 0.000202037974019502
9.25 0.000192186359650418
9.3 0.000182815033980338
9.35 0.000173900590198183
9.4 0.00016542076142542
9.45 0.000157354365276049
9.5 0.000149681251105677
9.55 0.00014238224981993
9.6 0.000135439126118657
9.65 0.000128834533058272
9.7 0.00012255196882023
9.75 0.000116575735578973
9.8 0.000110890900367802
9.85 0.000105483257846022
9.9 0.00010033929487531
9.95 9.54461568177177e-05
10 9.07916154719033e-05
10.05 8.63640385682176e-05
10.1 8.21523607470864e-05
10.15 7.81460559487622e-05
10.2 7.4335111146008e-05
10.25 7.07100013545556e-05
10.3 6.72616658593319e-05
10.35 6.3981485597454e-05
10.4 6.086126164182e-05
10.45 5.78931947318619e-05
10.5 5.50698658005966e-05
10.55 5.23842174495701e-05
10.6 4.98295363256478e-05
10.65 4.73994363558126e-05
10.7 4.50878427982742e-05
10.75 4.28889770702023e-05
10.8 4.07973423143189e-05
10.85 3.88077096684278e-05
10.9 3.69151052036843e-05
10.95 3.51147974990827e-05
11 3.34022858212069e-05
11.05 3.17732888797933e-05
11.1 3.0223734131093e-05
11.15 2.87497476023661e-05
11.2 2.73476442121505e-05
11.25 2.60139185621702e-05
11.3 2.4745236177922e-05
11.35 2.35384251761011e-05
11.4 2.23904683380777e-05
11.45 2.12984955696576e-05
11.5 2.02597767283133e-05
11.55 1.92717147999892e-05
11.6 1.83318394084582e-05
11.65 1.74378006410284e-05
11.7 1.65873631751926e-05
11.75 1.57784006915618e-05
11.8 1.50088905591315e-05
11.85 1.42769087796197e-05
11.9 1.35806251782478e-05
11.95 1.29182988289614e-05
12 1.22882737026663e-05
12.05 1.16889745276112e-05
12.1 1.11189028515813e-05
12.15 1.05766332960671e-05
12.2 1.00608099930522e-05
12.25 9.57014319552159e-06
12.3 9.10340605322163e-06
12.35 8.65943154561957e-06
12.4 8.23710956439884e-06
12.45 7.83538413820274e-06
12.5 7.45325079269242e-06
12.55 7.08975403932248e-06
12.6 6.74398498656145e-06
12.65 6.41507906758627e-06
12.7 6.10221387877456e-06
12.75 5.80460712359248e-06
12.8 5.52151465673985e-06
12.85 5.25222862366597e-06
12.9 4.99607569080509e-06
12.95 4.75241536210992e-06
13 4.52063837767529e-06
13.05 4.30016519044918e-06
13.1 4.09044451722507e-06
13.15 3.89095196029264e-06
13.2 3.70118869630266e-06
13.25 3.52068022906851e-06
13.3 3.34897520318666e-06
13.35 3.18564427551116e-06
13.4 3.03027904166063e-06
13.45 2.88249101487494e-06
13.5 2.74191065466836e-06
13.55 2.6081864428516e-06
13.6 2.4809840046127e-06
13.65 2.35998527245945e-06
13.7 2.24488769093379e-06
13.75 2.13540346010946e-06
13.8 2.03125881598212e-06
13.85 1.93219334595288e-06
13.9 1.83795933769362e-06
13.95 1.74832115976675e-06
14 1.66305467245054e-06
14.05 1.58194666729719e-06
14.1 1.50479433402259e-06
14.15 1.43140475339466e-06
14.2 1.36159441485276e-06
14.25 1.29518875765181e-06
14.3 1.23202173438421e-06
14.35 1.1719353957881e-06
14.4 1.11477949580386e-06
14.45 1.06041111589163e-06
14.5 1.00869430767029e-06
14.55 9.59499752984581e-07
14.6 9.12704440550451e-07
14.65 8.68191358369972e-07
14.7 8.25849201147044e-07
14.75 7.8557209197209e-07
14.8 7.4725931758004e-07
14.85 7.10815076519604e-07
14.9 6.76148239604115e-07
14.95 6.43172122045136e-07
15 6.11804266698905e-07
15.05 5.81966237883819e-07
15.1 5.5358342525334e-07
15.15 5.26584857233914e-07
15.2 5.00903023561526e-07
15.25 4.76473706473035e-07
15.3 4.53235820130315e-07
15.35 4.31131257875644e-07
15.4 4.10104746936393e-07
15.45 3.90103710215801e-07
15.5 3.7107813482415e-07
15.55 3.52980447021706e-07
15.6 3.35765393260686e-07
15.65 3.19389927028778e-07
15.7 3.03813101211356e-07
15.75 2.88995965703151e-07
15.8 2.74901470013434e-07
15.85 2.61494370621162e-07
15.9 2.48741142848397e-07
15.95 2.36609897031705e-07
16 2.25070298781865e-07
16.05 2.14093493132539e-07
16.1 2.03652032388239e-07
16.15 1.93719807491134e-07
16.2 1.84271982735151e-07
16.25 1.75284933664058e-07
16.3 1.66736187998293e-07
16.35 1.58604369442802e-07
16.4 1.50869144235381e-07
16.45 1.43511170301889e-07
16.5 1.36512048891155e-07
16.55 1.29854278568686e-07
16.6 1.23521211454115e-07
16.65 1.17497011592954e-07
16.7 1.11766615358587e-07
16.75 1.0631569378546e-07
16.8 1.01130616739307e-07
16.85 9.61984188348033e-08
16.9 9.15067670154262e-08
16.95 8.7043929714468e-08
17 8.279874752007e-08
17.05 7.87606052709423e-08
17.1 7.49194055129871e-08
17.15 7.12655432504485e-08
17.2 6.77898819284698e-08
17.25 6.44837305869828e-08
17.3 6.13388221288195e-08
17.35 5.83472926476965e-08
17.4 5.55016617643801e-08
17.45 5.27948139218722e-08
17.5 5.0219980592833e-08
17.55 4.77707233547602e-08
17.6 4.54409177906e-08
17.65 4.32247381745303e-08
17.7 4.11166429046304e-08
17.75 3.91113606460024e-08
17.8 3.72038771497023e-08
17.85 3.53894227145192e-08
17.9 3.36634602602463e-08
17.95 3.20216739826296e-08
18 3.04599585616161e-08
18.05 2.89744088959245e-08
18.1 2.75613103382656e-08
18.15 2.62171294067944e-08
18.2 2.49385049495728e-08
18.25 2.3722239739943e-08
18.3 2.25652924818007e-08
18.35 2.14647702047761e-08
18.4 2.04179210303036e-08
18.45 1.94221272904972e-08
18.5 1.84748989826193e-08
18.55 1.75738675427803e-08
18.6 1.67167799232985e-08
18.65 1.59014929589085e-08
18.7 1.51259680077353e-08
18.75 1.43882658536286e-08
18.8 1.36865418571145e-08
18.85 1.30190413428382e-08
18.9 1.23840952119622e-08
18.95 1.17801157685518e-08
19 1.12055927495092e-08
19.05 1.06590895481302e-08
19.1 1.01392396218404e-08
19.15 9.64474307512732e-09
19.2 9.17436340912607e-09
19.25 8.72692442972819e-09
19.3 8.30130730648471e-09
19.35 7.896447774948e-09
19.4 7.51133347545642e-09
19.45 7.14500142170883e-09
19.5 6.79653559279725e-09
19.55 6.4650646426781e-09
19.6 6.14975972135367e-09
19.65 5.84983240231542e-09
19.7 5.5645327110677e-09
19.75 5.29314724980083e-09
19.8 5.03499741352534e-09
19.85 4.7894376932064e-09
19.9 4.5558540616549e-09
19.95 4.33366243814015e-09
20 4.1223072278837e-09
20.05 3.92125993278329e-09
20.1 3.7300178298925e-09
20.15 3.54810271435148e-09
20.2 3.37505970362602e-09
20.25 3.21045610006419e-09
20.3 3.05388030892702e-09
20.35 2.90494080918738e-09
20.4 2.76326517452343e-09
20.45 2.62849914205903e-09
20.5 2.50030572652196e-09
20.55 2.37836437760533e-09
20.6 2.26237017842495e-09
20.65 2.15203308306818e-09
20.7 2.0470771913283e-09
20.75 1.94724005881017e-09
20.8 1.85227204068263e-09
20.85 1.76193566743648e-09
20.9 1.67600505108689e-09
20.95 1.59426532033599e-09
21 1.51651208328257e-09
21.05 1.44255091633595e-09
21.1 1.37219687805576e-09
21.15 1.30527404670201e-09
21.2 1.24161508033911e-09
21.25 1.1810607983939e-09
21.3 1.12345978362129e-09
21.35 1.06866800348234e-09
21.4 1.01654844998781e-09
21.45 9.66970797106939e-10
21.5 9.19811074884411e-10
21.55 8.74951359450928e-10
21.6 8.32279478152141e-10
21.65 7.91688729058547e-10
21.7 7.53077614155143e-10
21.75 7.16349585543479e-10
21.8 6.81412804021653e-10
21.85 6.48179909438477e-10
21.9 6.16567802247576e-10
21.95 5.86497435715269e-10
22 5.5789361826254e-10
22.05 5.30684825446934e-10
22.1 5.04803021114215e-10
22.15 4.80183487272517e-10
22.2 4.5676466226368e-10
22.25 4.34487986827024e-10
22.3 4.132977576707e-10
22.35 3.93140988184461e-10
22.4 3.73967275945515e-10
22.45 3.55728676686241e-10
22.5 3.38379584408525e-10
22.55 3.21876617345023e-10
22.6 3.0617850948215e-10
22.65 2.9124600737354e-10
22.7 2.77041771985999e-10
22.75 2.63530285332461e-10
22.8 2.50677761658527e-10
22.85 2.38452062960483e-10
22.9 2.26822618623546e-10
22.95 2.15760348979408e-10
23 2.05237592591915e-10
23.05 1.95228037089073e-10
23.1 1.85706653368412e-10
23.15 1.76649633011187e-10
23.2 1.68034328748942e-10
23.25 1.5983919783353e-10
23.3 1.52043748169029e-10
23.35 1.4462848707083e-10
23.4 1.37574872523764e-10
23.45 1.30865266817418e-10
23.5 1.2448289244266e-10
23.55 1.18411790139134e-10
23.6 1.12636778988798e-10
23.65 1.07143418455717e-10
23.7 1.01917972277204e-10
23.75 9.69473741160063e-11
23.8 9.22191948876597e-11
23.85 8.77216116813025e-11
23.9 8.34433781962371e-11
23.95 7.93737966203253e-11
24 7.55026908798813e-11
24.05 7.18203811941889e-11
24.1 6.83176598710098e-11
24.15 6.49857682825524e-11
24.2 6.18163749643452e-11
24.25 5.88015547822318e-11
24.3 5.59337691154098e-11
24.35 5.32058470059523e-11
24.4 5.06109672276762e-11
24.45 4.81426412295259e-11
24.5 4.57946969108139e-11
24.55 4.35612631877552e-11
24.6 4.14367553127007e-11
24.65 3.94158609093567e-11
24.7 3.74935266890797e-11
24.75 3.56649458150208e-11
24.8 3.39255458825302e-11
24.85 3.22709774857653e-11
24.9 3.06971033419082e-11
24.95 2.91999879458061e-11
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 5.95526327419527e-08
-24.9 6.15550805230962e-08
-24.85 6.36248602818269e-08
-24.8 6.57642360441582e-08
-24.75 6.79755479635361e-08
-24.7 7.02612148806091e-08
-24.65 7.26237369690653e-08
-24.6 7.50656984704354e-08
-24.55 7.75897705208564e-08
-24.5 8.01987140728773e-08
-24.45 8.28953829155165e-08
-24.4 8.56827267958634e-08
-24.35 8.85637946456438e-08
-24.3 9.15417379162779e-08
-24.25 9.46198140260782e-08
-24.2 9.78013899233564e-08
-24.15 1.01089945769342e-07
-24.1 1.04489078744935e-07
-24.05 1.08002506985458e-07
-24 1.11634073647716e-07
-23.95 1.15387751113809e-07
-23.9 1.1926764533629e-07
-23.85 1.23278000329439e-07
-23.8 1.2742320281154e-07
-23.75 1.31707787003265e-07
-23.7 1.3613643958739e-07
-23.65 1.40714004835292e-07
-23.6 1.45445489905807e-07
-23.55 1.50336070322277e-07
-23.5 1.5539109563374e-07
-23.45 1.60616095266493e-07
-23.4 1.66016784572397e-07
-23.35 1.71599071080563e-07
-23.3 1.7736906095924e-07
-23.25 1.83333065694987e-07
-23.2 1.89497608996418e-07
-23.15 1.95869433930094e-07
-23.1 2.02455510296348e-07
-23.05 2.09263042253115e-07
-23 2.16299476196116e-07
-22.95 2.23572508903999e-07
-22.9 2.31090095957365e-07
-22.85 2.38860460440868e-07
-22.8 2.46892101937924e-07
-22.75 2.55193805827855e-07
-22.7 2.6377465289565e-07
-22.65 2.72644029264837e-07
-22.6 2.81811636664347e-07
-22.55 2.91287503040593e-07
-22.5 3.01081993526367e-07
-22.45 3.11205821778559e-07
-22.4 3.21670061697096e-07
-22.35 3.32486159537923e-07
-22.3 3.43665946433269e-07
-22.25 3.55221651332893e-07
-22.2 3.67165914380468e-07
-22.15 3.79511800739738e-07
-22.1 3.92272814885551e-07
-22.05 4.05462915375434e-07
-22 4.19096530117824e-07
-21.95 4.33188572153689e-07
-21.9 4.47754455968782e-07
-21.85 4.62810114354383e-07
-21.8 4.7837201583495e-07
-21.75 4.94457182681762e-07
-21.7 5.11083209532245e-07
-21.65 5.28268282635343e-07
-21.6 5.46031199743998e-07
-21.55 5.64391390676477e-07
-21.5 5.83368938569042e-07
-21.45 6.02984601843218e-07
-21.4 6.23259836911673e-07
-21.35 6.44216821647532e-07
-21.3 6.6587847964284e-07
-21.25 6.88268505282633e-07
-21.2 7.11411389662118e-07
-21.15 7.35332447375243e-07
-21.1 7.60057844204002e-07
-21.05 7.85614625738727e-07
-21 8.1203074696069e-07
-20.95 8.3933510281934e-07
-20.9 8.67557559837668e-07
-20.85 8.96728988780192e-07
-20.8 9.26881298419377e-07
-20.75 9.5804747043732e-07
-20.7 9.90261595500961e-07
-20.65 1.02355891055022e-06
-20.6 1.05797583733984e-06
-20.55 1.09355002227714e-06
-20.5 1.13032037759913e-06
-20.45 1.16832712393418e-06
-20.4 1.2076118342946e-06
-20.35 1.24821747954848e-06
-20.3 1.29018847542022e-06
-20.25 1.33357073107141e-06
-20.2 1.37841169931507e-06
-20.15 1.42476042851814e-06
-20.1 1.47266761624901e-06
-20.05 1.52218566472881e-06
-20 1.573368738147e-06
-19.95 1.62627282190393e-06
-19.9 1.68095578384534e-06
-19.85 1.73747743755543e-06
-19.8 1.79589960777808e-06
-19.75 1.85628619803741e-06
-19.7 1.91870326053189e-06
-19.65 1.98321906837828e-06
-19.6 2.0499041902844e-06
-19.55 2.11883156773241e-06
-19.5 2.19007659475706e-06
-19.45 2.2637172004059e-06
-19.4 2.33983393397196e-06
-19.35 2.41851005309173e-06
-19.3 2.49983161480503e-06
-19.25 2.58388756967616e-06
-19.2 2.67076985907934e-06
-19.15 2.76057351575468e-06
-19.1 2.85339676774477e-06
-19.05 2.94934114582536e-06
-19 3.04851159454762e-06
-18.95 3.15101658701348e-06
-18.9 3.25696824350933e-06
-18.85 3.36648245412789e-06
-18.8 3.47967900551231e-06
-18.75 3.59668171186084e-06
-18.7 3.71761855033559e-06
-18.65 3.84262180102309e-06
-18.6 3.97182819159974e-06
-18.55 4.10537904686037e-06
-18.5 4.24342044327313e-06
-18.45 4.38610336872974e-06
-18.4 4.53358388766578e-06
-18.35 4.68602331173117e-06
-18.3 4.84358837619784e-06
-18.25 5.00645142229677e-06
-18.2 5.17479058568411e-06
-18.15 5.34878999124214e-06
-18.1 5.528639954428e-06
-18.05 5.71453718938996e-06
-18 5.90668502407897e-06
-17.95 6.1052936225902e-06
-17.9 6.31058021497768e-06
-17.85 6.52276933479291e-06
-17.8 6.74209306460726e-06
-17.75 6.96879128978584e-06
-17.7 7.20311196079063e-06
-17.65 7.44531136429885e-06
-17.6 7.69565440343308e-06
-17.55 7.95441488740898e-06
-17.5 8.22187583091687e-06
-17.45 8.49832976356433e-06
-17.4 8.78407904971753e-06
-17.35 9.07943621909065e-06
-17.3 9.38472430844425e-06
-17.25 9.70027721476566e-06
-17.2 1.00264400603169e-05
-17.15 1.03635695699491e-05
-17.1 1.07120344610942e-05
-17.05 1.1072215846861e-05
-17 1.14445076526743e-05
-16.95 1.18293170469126e-05
-16.9 1.22270648860135e-05
-16.85 1.26381861745339e-05
-16.8 1.30631305406649e-05
-16.75 1.35023627277218e-05
-16.7 1.39563631021454e-05
-16.65 1.44256281785667e-05
-16.6 1.49106711625104e-05
-16.55 1.54120225113277e-05
-16.5 1.59302305139687e-05
-16.45 1.64658618902296e-05
-16.4 1.70195024101258e-05
-16.35 1.75917575340657e-05
-16.3 1.81832530745259e-05
-16.25 1.87946358799441e-05
-16.2 1.94265745415809e-05
-16.15 2.00797601241146e-05
-16.1 2.07549069207694e-05
-16.05 2.14527532337981e-05
-16 2.21740621811675e-05
-15.95 2.29196225303288e-05
-15.9 2.36902495599766e-05
-15.85 2.44867859507379e-05
-15.8 2.53101027057583e-05
-15.75 2.6161100102189e-05
-15.7 2.70407086746083e-05
-15.65 2.79498902314487e-05
-15.6 2.88896389055341e-05
-15.55 2.98609822398703e-05
-15.5 3.0864982309869e-05
-15.45 3.19027368832252e-05
-15.4 3.29753806187078e-05
-15.35 3.40840863051679e-05
-15.3 3.52300661421088e-05
-15.25 3.64145730632087e-05
-15.2 3.76389021042344e-05
-15.15 3.89043918168296e-05
-15.1 4.02124257297133e-05
-15.05 4.15644338588714e-05
-15 4.29618942683825e-05
-14.95 4.44063346835686e-05
-14.9 4.58993341582184e-05
-14.85 4.74425247976929e-05
-14.8 4.9037593539777e-05
-14.75 5.06862839952079e-05
-14.7 5.23903983498709e-05
-14.65 5.41517993307234e-05
-14.6 5.59724122375722e-05
-14.55 5.78542270429023e-05
-14.5 5.97993005620265e-05
-14.45 6.18097586959016e-05
-14.4 6.38877987490329e-05
-14.35 6.60356918249708e-05
-14.3 6.82557853019834e-05
-14.25 7.05505053915758e-05
-14.2 7.29223597826166e-05
-14.15 7.53739403739185e-05
-14.1 7.7907926098217e-05
-14.05 8.05270858405898e-05
-14 8.32342814544533e-05
-13.95 8.60324708783825e-05
-13.9 8.89247113571018e-05
-13.85 9.19141627701096e-05
-13.8 9.50040910715058e-05
-13.75 9.81978718447151e-05
-13.7 0.000101498993975917
-13.65 0.000104911063450116
-13.6 0.000108437807273917
-13.55 0.000112083077529202
-13.5 0.000115850855562044
-13.45 0.000119745256311324
-13.4 0.000123770532781687
-13.35 0.000127931080665582
-13.3 0.000132231443119341
-13.25 0.000136676315698349
-13.2 0.00014127055145658
-13.15 0.000146019166215903
-13.1 0.00015092734401075
-13.05 0.000156000442713929
-13 0.000161243999849525
-12.95 0.000166663738599059
-12.9 0.000172265574007229
-12.85 0.000178055619393806
-12.8 0.000184040192978424
-12.75 0.000190225824725252
-12.7 0.000196619263414744
-12.65 0.000203227483949886
-12.6 0.000210057694904604
-12.55 0.000217117346322241
-12.5 0.000224414137772245
-12.45 0.000231956026673495
-12.4 0.000239751236892914
-12.35 0.00024780826762834
-12.3 0.000256135902584859
-12.25 0.000264743219454128
-12.2 0.000273639599706488
-12.15 0.00028283473870598
-12.1 0.000292338656158688
-12.05 0.000302161706905158
-12 0.000312314592067972
-11.95 0.000322808370565875
-11.9 0.000333654471006238
-11.85 0.000344864703967963
-11.8 0.000356451274687324
-11.75 0.000368426796159595
-11.7 0.000380804302669732
-11.65 0.00039359726376573
-11.6 0.000406819598688729
-11.55 0.000420485691274317
-11.5 0.000434610405339921
-11.45 0.000449209100573628
-11.4 0.000464297648940199
-11.35 0.0004798924516205
-11.3 0.000496010456501068
-11.25 0.000512669176230965
-11.2 0.000529886706863599
-11.15 0.000547681747101663
-11.1 0.000566073618163868
-11.05 0.000585082284292663
-11 0.000604728373922637
-10.95 0.000625033201529895
-10.9 0.000646018790183185
-10.85 0.000667707894818147
-10.8 0.000690124026256627
-10.75 0.000713291475993539
-10.7 0.000737235341774402
-10.65 0.000761981553987199
-10.6 0.000787556902892876
-10.55 0.000813989066719364
-10.5 0.000841306640644625
-10.45 0.000869539166694879
-10.4 0.000898717164584726
-10.35 0.000928872163526588
-10.3 0.000960036735037473
-10.25 0.000992244526771694
-10.2 0.00102553029740888
-10.15 0.00105992995262713
-10.1 0.00109548058219196
-10.05 0.00113222049819213
-10 0.00117018927445425
-9.95 0.00120942778716853
-9.9 0.00124997825675878
-9.85 0.00129188429103018
-9.8 0.00133519092962922
-9.75 0.00137994468985039
-9.7 0.00142619361382515
-9.65 0.00147398731712889
-9.6 0.00152337703884234
-9.55 0.0015744156931042
-9.5 0.0016271579221923
-9.45 0.00168166015117093
-9.4 0.00173798064414243
-9.35 0.00179617956214123
-9.3 0.00185631902270915
-9.25 0.00191846316119053
-9.2 0.00198267819378635
-9.15 0.00204903248240607
-9.1 0.00211759660135644
-9.05 0.002188443405906
-9 0.00226164810276395
-8.95 0.00233728832251196
-8.9 0.00241544419402665
-8.85 0.00249619842093044
-8.8 0.00257963636010743
-8.75 0.00266584610232035
-8.7 0.00275491855496363
-8.65 0.00284694752698645
-8.6 0.00294202981601843
-8.55 0.00304026529772893
-8.5 0.00314175701744959
-8.45 0.00324661128408705
-8.4 0.0033549377663516
-8.35 0.00346684959132407
-8.3 0.0035824634453812
-8.25 0.00370189967749639
-8.2 0.00382528240492915
-8.15 0.0039527396213134
-8.1 0.00408440330714998
-8.05 0.00422040954270474
-8 0.00436089862330816
-7.95 0.00450601517704745
-7.9 0.00465590828483587
-7.85 0.00481073160283758
-7.8 0.00497064348721952
-7.75 0.005135807121194
-7.7 0.00530639064430734
-7.65 0.00548256728392138
-7.6 0.00566451548882461
-7.55 0.00585241906489931
-7.5 0.00604646731276026
-7.45 0.00624685516726764
-7.4 0.00645378333880487
-7.35 0.00666745845619706
-7.3 0.00688809321113142
-7.25 0.00711590650392486
-7.2 0.00735112359046627
-7.15 0.00759397623014334
-7.1 0.00784470283454345
-7.05 0.00810354861669747
-7 0.00837076574061298
-6.95 0.00864661347081892
-6.9 0.00893135832161955
-6.85 0.00922527420572699
-6.8 0.00952864258191422
-6.75 0.00984175260129935
-6.7 0.0101649012518394
-6.65 0.0104983935005788
-6.6 0.0108425424331598
-6.55 0.0111976693900654
-6.5 0.0115641040990248
-6.45 0.0119421848029671
-6.4 0.0123322583828661
-6.35 0.0127346804747719
-6.3 0.0131498155802729
-6.25 0.0135780371695826
-6.2 0.0140197277763894
-6.15 0.0144752790835513
-6.1 0.014945091998656
-6.05 0.0154295767184074
-6 0.0159291527807311
-5.95 0.0164442491034265
-5.9 0.0169753040081219
-5.85 0.0175227652282149
-5.8 0.0180870898994073
-5.75 0.018668744531364
-5.7 0.0192682049589455
-5.65 0.0198859562713812
-5.6 0.020522492717666
-5.55 0.0211783175863765
-5.5 0.0218539430580131
-5.45 0.0225498900278871
-5.4 0.0232666878974793
-5.35 0.0240048743321042
-5.3 0.0247649949826248
-5.25 0.0255476031688679
-5.2 0.0263532595222996
-5.15 0.0271825315854313
-5.1 0.0280359933653371
-5.05 0.0289142248385783
-5 0.0298178114047477
-4.95 0.0307473432857699
-4.9 0.0317034148680184
-4.85 0.0326866239842476
-4.8 0.0336975711322742
-4.75 0.0347368586272986
-4.7 0.0358050896847101
-4.65 0.0369028674301982
-4.6 0.0380307938339724
-4.55 0.0391894685658983
-4.5 0.0403794877683692
-4.45 0.041601442743775
-4.4 0.0428559185534819
-4.35 0.0441434925253202
-4.3 0.0454647326666833
-4.25 0.0468201959804705
-4.2 0.0482104266812779
-4.15 0.0496359543094287
-4.1 0.051097291740678
-4.05 0.0525949330896873
-4 0.0541293515056825
-3.95 0.0557009968590634
-3.9 0.0573102933181312
-3.85 0.0589576368155563
-3.8 0.0606433924047072
-3.75 0.0623678915065202
-3.7 0.0641314290482018
-3.65 0.0659342604957259
-3.6 0.0677765987828219
-3.55 0.0696586111399412
-3.5 0.0715804158275439
-3.45 0.0735420787789707
-3.4 0.0755436101591411
-3.35 0.0775849608463715
-3.3 0.0796660188457041
-3.25 0.0817866056433112
-3.2 0.0839464725127561
-3.15 0.0861452967851673
-3.1 0.0883826780967073
-3.05 0.0906581346280773
-3 0.0929710993521988
-2.95 0.0953209163076393
-2.9 0.0977068369167819
-2.85 0.100128016369196
-2.8 0.102583510092091
-2.75 0.105072270331156
-2.7 0.107593142866476
-2.65 0.110144863889521
-2.6 0.112726057068467
-2.55 0.115335230830284
-2.5 0.117970775889041
-2.45 0.120630963050816
-2.4 0.123313941326347
-2.35 0.126017736383145
-2.3 0.128740249369129
-2.25 0.131479256140029
-2.2 0.134232406922655
-2.15 0.136997226445749
-2.1 0.139771114569463
-2.05 0.142551347443478
-2 0.145335079222443
-1.95 0.148119344365687
-1.9 0.150901060546114
-1.85 0.153677032190676
-1.8 0.156443954672031
-1.75 0.159198419167676
-1.7 0.161936918199281
-1.65 0.164655851860864
-1.6 0.167351534740105
-1.55 0.170020203532324
-1.5 0.172658025341588
-1.45 0.175261106658041
-1.4 0.177825502994946
-1.35 0.180347229163065
-1.3 0.182822270154037
-1.25 0.185246592598308
-1.2 0.187616156757032
-1.15 0.189926929001255
-1.1 0.192174894725692
-1.05 0.194356071638591
-1 0.196466523363587
-0.949999999999999 0.198502373284235
-0.899999999999999 0.200459818557086
-0.849999999999998 0.202335144214855
-0.799999999999997 0.204124737277459
-0.75 0.205825100785627
-0.699999999999999 0.207432867669361
-0.649999999999999 0.208944814361899
-0.599999999999998 0.210357874069031
-0.549999999999997 0.211669149603665
-0.5 0.212875925696477
-0.449999999999999 0.213975680695336
-0.399999999999999 0.214966097568965
-0.349999999999998 0.215845074133971
-0.299999999999997 0.216610732428957
-0.25 0.21726142716483
-0.199999999999999 0.217795753186686
-0.149999999999999 0.21821255188959
-0.0999999999999979 0.218510916538255
-0.0499999999999972 0.218690196448862
0 0.21875
0.0500000000000007 0.218690196448862
0.100000000000001 0.218510916538255
0.150000000000002 0.21821255188959
0.200000000000003 0.217795753186686
0.25 0.21726142716483
0.300000000000001 0.216610732428957
0.350000000000001 0.215845074133971
0.400000000000002 0.214966097568965
0.450000000000003 0.213975680695336
0.5 0.212875925696477
0.550000000000001 0.211669149603665
0.600000000000001 0.210357874069031
0.650000000000002 0.208944814361899
0.700000000000003 0.207432867669361
0.75 0.205825100785627
0.800000000000001 0.204124737277458
0.850000000000001 0.202335144214855
0.900000000000002 0.200459818557086
0.950000000000003 0.198502373284235
1 0.196466523363587
1.05 0.194356071638591
1.1 0.192174894725692
1.15 0.189926929001255
1.2 0.187616156757032
1.25 0.185246592598308
1.3 0.182822270154037
1.35 0.180347229163065
1.4 0.177825502994946
1.45 0.175261106658041
1.5 0.172658025341588
1.55 0.170020203532324
1.6 0.167351534740105
1.65 0.164655851860864
1.7 0.161936918199281
1.75 0.159198419167676
1.8 0.156443954672031
1.85 0.153677032190676
1.9 0.150901060546113
1.95 0.148119344365687
2 0.145335079222443
2.05 0.142551347443478
2.1 0.139771114569463
2.15 0.136997226445749
2.2 0.134232406922655
2.25 0.131479256140029
2.3 0.128740249369129
2.35 0.126017736383145
2.4 0.123313941326347
2.45 0.120630963050816
2.5 0.117970775889041
2.55 0.115335230830284
2.6 0.112726057068467
2.65 0.110144863889521
2.7 0.107593142866476
2.75 0.105072270331156
2.8 0.10258351009209
2.85 0.100128016369196
2.9 0.0977068369167817
2.95 0.0953209163076391
3 0.0929710993521988
3.05 0.0906581346280771
3.1 0.0883826780967071
3.15 0.0861452967851671
3.2 0.083946472512756
3.25 0.0817866056433112
3.3 0.079666018845704
3.35 0.0775849608463713
3.4 0.075543610159141
3.45 0.0735420787789705
3.5 0.0715804158275439
3.55 0.0696586111399411
3.6 0.0677765987828218
3.65 0.0659342604957257
3.7 0.0641314290482017
3.75 0.0623678915065202
3.8 0.0606433924047071
3.85 0.0589576368155562
3.9 0.0573102933181311
3.95 0.0557009968590632
4 0.0541293515056825
4.05 0.0525949330896872
4.1 0.0510972917406779
4.15 0.0496359543094286
4.2 0.0482104266812778
4.25 0.0468201959804705
4.3 0.0454647326666832
4.35 0.0441434925253202
4.4 0.0428559185534818
4.45 0.041601442743775
4.5 0.0403794877683692
4.55 0.0391894685658983
4.6 0.0380307938339723
4.65 0.0369028674301981
4.7 0.0358050896847101
4.75 0.0347368586272986
4.8 0.0336975711322741
4.85 0.0326866239842475
4.9 0.0317034148680184
4.95 0.0307473432857698
5 0.0298178114047477
5.05 0.0289142248385782
5.1 0.0280359933653371
5.15 0.0271825315854312
5.2 0.0263532595222996
5.25 0.0255476031688679
5.3 0.0247649949826248
5.35 0.0240048743321041
5.4 0.0232666878974792
5.45 0.0225498900278871
5.5 0.0218539430580131
5.55 0.0211783175863765
5.6 0.020522492717666
5.65 0.0198859562713811
5.7 0.0192682049589454
5.75 0.018668744531364
5.8 0.0180870898994072
5.85 0.0175227652282148
5.9 0.0169753040081219
5.95 0.0164442491034265
6 0.0159291527807311
6.05 0.0154295767184074
6.1 0.014945091998656
6.15 0.0144752790835513
6.2 0.0140197277763894
6.25 0.0135780371695826
6.3 0.0131498155802729
6.35 0.0127346804747719
6.4 0.0123322583828661
6.45 0.011942184802967
6.5 0.0115641040990248
6.55 0.0111976693900654
6.6 0.0108425424331598
6.65 0.0104983935005788
6.7 0.0101649012518394
6.75 0.00984175260129935
6.8 0.00952864258191422
6.85 0.00922527420572697
6.9 0.00893135832161953
6.95 0.0086466134708189
7 0.00837076574061298
7.05 0.00810354861669746
7.1 0.00784470283454343
7.15 0.00759397623014334
7.2 0.00735112359046625
7.25 0.00711590650392486
7.3 0.0068880932111314
7.35 0.00666745845619704
7.4 0.00645378333880487
7.45 0.00624685516726762
7.5 0.00604646731276026
7.55 0.0058524190648993
7.6 0.00566451548882459
7.65 0.00548256728392138
7.7 0.00530639064430733
7.75 0.005135807121194
7.8 0.00497064348721951
7.85 0.00481073160283757
7.9 0.00465590828483587
7.95 0.00450601517704745
8 0.00436089862330816
8.05 0.00422040954270473
8.1 0.00408440330714998
8.15 0.0039527396213134
8.2 0.00382528240492914
8.25 0.00370189967749639
8.3 0.0035824634453812
8.35 0.00346684959132406
8.4 0.0033549377663516
8.45 0.00324661128408705
8.5 0.00314175701744959
8.55 0.00304026529772893
8.6 0.00294202981601842
8.65 0.00284694752698645
8.7 0.00275491855496363
8.75 0.00266584610232035
8.8 0.00257963636010742
8.85 0.00249619842093044
8.9 0.00241544419402665
8.95 0.00233728832251195
9 0.00226164810276395
9.05 0.00218844340590599
9.1 0.00211759660135644
9.15 0.00204903248240607
9.2 0.00198267819378635
9.25 0.00191846316119053
9.3 0.00185631902270914
9.35 0.00179617956214123
9.4 0.00173798064414243
9.45 0.00168166015117093
9.5 0.0016271579221923
9.55 0.0015744156931042
9.6 0.00152337703884234
9.65 0.00147398731712889
9.7 0.00142619361382515
9.75 0.00137994468985039
9.8 0.00133519092962922
9.85 0.00129188429103018
9.9 0.00124997825675878
9.95 0.00120942778716853
10 0.00117018927445425
10.05 0.00113222049819212
10.1 0.00109548058219195
10.15 0.00105992995262713
10.2 0.00102553029740888
10.25 0.000992244526771694
10.3 0.000960036735037469
10.35 0.000928872163526587
10.4 0.000898717164584726
10.45 0.000869539166694877
10.5 0.000841306640644625
10.55 0.000813989066719361
10.6 0.000787556902892875
10.65 0.000761981553987199
10.7 0.0007372353417744
10.75 0.000713291475993539
10.8 0.000690124026256624
10.85 0.000667707894818146
10.9 0.000646018790183185
10.95 0.000625033201529894
11 0.000604728373922637
11.05 0.000585082284292661
11.1 0.000566073618163868
11.15 0.000547681747101663
11.2 0.000529886706863597
11.25 0.000512669176230965
11.3 0.000496010456501066
11.35 0.0004798924516205
11.4 0.000464297648940199
11.45 0.000449209100573627
11.5 0.000434610405339921
11.55 0.000420485691274316
11.6 0.000406819598688728
11.65 0.00039359726376573
11.7 0.000380804302669731
11.75 0.000368426796159595
11.8 0.000356451274687323
11.85 0.000344864703967963
11.9 0.000333654471006238
11.95 0.000322808370565874
12 0.000312314592067972
12.05 0.000302161706905157
12.1 0.000292338656158687
12.15 0.00028283473870598
12.2 0.000273639599706488
12.25 0.000264743219454128
12.3 0.000256135902584858
12.35 0.00024780826762834
12.4 0.000239751236892914
12.45 0.000231956026673495
12.5 0.000224414137772245
12.55 0.00021711734632224
12.6 0.000210057694904604
12.65 0.000203227483949886
12.7 0.000196619263414744
12.75 0.000190225824725252
12.8 0.000184040192978423
12.85 0.000178055619393806
12.9 0.000172265574007229
12.95 0.000166663738599058
13 0.000161243999849525
13.05 0.000156000442713928
13.1 0.00015092734401075
13.15 0.000146019166215903
13.2 0.000141270551456579
13.25 0.000136676315698349
13.3 0.000132231443119341
13.35 0.000127931080665582
13.4 0.000123770532781686
13.45 0.000119745256311324
13.5 0.000115850855562044
13.55 0.000112083077529202
13.6 0.000108437807273917
13.65 0.000104911063450116
13.7 0.000101498993975917
13.75 9.81978718447151e-05
13.8 9.50040910715054e-05
13.85 9.19141627701096e-05
13.9 8.89247113571015e-05
13.95 8.60324708783824e-05
14 8.32342814544533e-05
14.05 8.05270858405895e-05
14.1 7.79079260982168e-05
14.15 7.53739403739181e-05
14.2 7.29223597826165e-05
14.25 7.05505053915758e-05
14.3 6.82557853019832e-05
14.35 6.60356918249707e-05
14.4 6.38877987490325e-05
14.45 6.18097586959013e-05
14.5 5.97993005620265e-05
14.55 5.78542270429021e-05
14.6 5.59724122375722e-05
14.65 5.41517993307232e-05
14.7 5.23903983498708e-05
14.75 5.06862839952079e-05
14.8 4.90375935397768e-05
14.85 4.74425247976928e-05
14.9 4.58993341582182e-05
14.95 4.44063346835685e-05
15 4.29618942683825e-05
15.05 4.15644338588712e-05
15.1 4.02124257297132e-05
15.15 3.89043918168295e-05
15.2 3.76389021042342e-05
15.25 3.64145730632087e-05
15.3 3.52300661421087e-05
15.35 3.40840863051679e-05
15.4 3.29753806187077e-05
15.45 3.19027368832251e-05
15.5 3.0864982309869e-05
15.55 2.98609822398702e-05
15.6 2.8889638905534e-05
15.65 2.79498902314485e-05
15.7 2.70407086746082e-05
15.75 2.6161100102189e-05
15.8 2.53101027057582e-05
15.85 2.44867859507378e-05
15.9 2.36902495599766e-05
15.95 2.29196225303288e-05
16 2.21740621811675e-05
16.05 2.1452753233798e-05
16.1 2.07549069207694e-05
16.15 2.00797601241145e-05
16.2 1.94265745415809e-05
16.25 1.87946358799441e-05
16.3 1.81832530745258e-05
16.35 1.75917575340657e-05
16.4 1.70195024101257e-05
16.45 1.64658618902296e-05
16.5 1.59302305139687e-05
16.55 1.54120225113277e-05
16.6 1.49106711625104e-05
16.65 1.44256281785666e-05
16.7 1.39563631021453e-05
16.75 1.35023627277218e-05
16.8 1.30631305406648e-05
16.85 1.26381861745339e-05
16.9 1.22270648860135e-05
16.95 1.18293170469125e-05
17 1.14445076526743e-05
17.05 1.1072215846861e-05
17.1 1.07120344610942e-05
17.15 1.0363569569949e-05
17.2 1.00264400603169e-05
17.25 9.70027721476566e-06
17.3 9.38472430844424e-06
17.35 9.07943621909065e-06
17.4 8.7840790497175e-06
17.45 8.4983297635643e-06
17.5 8.22187583091687e-06
17.55 7.95441488740897e-06
17.6 7.69565440343308e-06
17.65 7.44531136429881e-06
17.7 7.20311196079061e-06
17.75 6.96879128978584e-06
17.8 6.74209306460723e-06
17.85 6.52276933479291e-06
17.9 6.31058021497765e-06
17.95 6.10529362259019e-06
18 5.90668502407897e-06
18.05 5.71453718938995e-06
18.1 5.528639954428e-06
18.15 5.34878999124212e-06
18.2 5.17479058568409e-06
18.25 5.00645142229677e-06
18.3 4.84358837619784e-06
18.35 4.68602331173117e-06
18.4 4.53358388766575e-06
18.45 4.38610336872973e-06
18.5 4.24342044327313e-06
18.55 4.10537904686037e-06
18.6 3.97182819159974e-06
18.65 3.84262180102307e-06
18.7 3.71761855033559e-06
18.75 3.59668171186084e-06
18.8 3.4796790055123e-06
18.85 3.36648245412789e-06
18.9 3.25696824350931e-06
18.95 3.15101658701347e-06
19 3.04851159454762e-06
19.05 2.94934114582535e-06
19.1 2.85339676774477e-06
19.15 2.76057351575467e-06
19.2 2.67076985907933e-06
19.25 2.58388756967616e-06
19.3 2.49983161480503e-06
19.35 2.41851005309173e-06
19.4 2.33983393397195e-06
19.45 2.2637172004059e-06
19.5 2.19007659475706e-06
19.55 2.11883156773241e-06
19.6 2.0499041902844e-06
19.65 1.98321906837828e-06
19.7 1.91870326053189e-06
19.75 1.85628619803741e-06
19.8 1.79589960777808e-06
19.85 1.73747743755543e-06
19.9 1.68095578384533e-06
19.95 1.62627282190393e-06
20 1.573368738147e-06
20.05 1.52218566472881e-06
20.1 1.47266761624901e-06
20.15 1.42476042851813e-06
20.2 1.37841169931507e-06
20.25 1.33357073107141e-06
20.3 1.29018847542022e-06
20.35 1.24821747954848e-06
20.4 1.2076118342946e-06
20.45 1.16832712393417e-06
20.5 1.13032037759913e-06
20.55 1.09355002227714e-06
20.6 1.05797583733984e-06
20.65 1.02355891055021e-06
20.7 9.90261595500959e-07
20.75 9.5804747043732e-07
20.8 9.26881298419376e-07
20.85 8.96728988780192e-07
20.9 8.67557559837663e-07
20.95 8.39335102819339e-07
21 8.1203074696069e-07
21.05 7.85614625738726e-07
21.1 7.60057844204002e-07
21.15 7.3533244737524e-07
21.2 7.11411389662115e-07
21.25 6.88268505282633e-07
21.3 6.65878479642838e-07
21.35 6.44216821647532e-07
21.4 6.23259836911669e-07
21.45 6.02984601843217e-07
21.5 5.83368938569042e-07
21.55 5.64391390676476e-07
21.6 5.46031199743998e-07
21.65 5.2826828263534e-07
21.7 5.11083209532243e-07
21.75 4.94457182681762e-07
21.8 4.78372015834949e-07
21.85 4.62810114354383e-07
21.9 4.47754455968781e-07
21.95 4.33188572153688e-07
22 4.19096530117824e-07
22.05 4.05462915375433e-07
22.1 3.92272814885551e-07
22.15 3.79511800739736e-07
22.2 3.67165914380468e-07
22.25 3.55221651332893e-07
22.3 3.43665946433269e-07
22.35 3.32486159537923e-07
22.4 3.21670061697094e-07
22.45 3.11205821778558e-07
22.5 3.01081993526367e-07
22.55 2.91287503040593e-07
22.6 2.81811636664347e-07
22.65 2.72644029264836e-07
22.7 2.6377465289565e-07
22.75 2.55193805827855e-07
22.8 2.46892101937923e-07
22.85 2.38860460440868e-07
22.9 2.31090095957364e-07
22.95 2.23572508903998e-07
23 2.16299476196116e-07
23.05 2.09263042253115e-07
23.1 2.02455510296348e-07
23.15 1.95869433930094e-07
23.2 1.89497608996418e-07
23.25 1.83333065694987e-07
23.3 1.7736906095924e-07
23.35 1.71599071080563e-07
23.4 1.66016784572396e-07
23.45 1.60616095266492e-07
23.5 1.5539109563374e-07
23.55 1.50336070322276e-07
23.6 1.45445489905807e-07
23.65 1.40714004835291e-07
23.7 1.3613643958739e-07
23.75 1.31707787003265e-07
23.8 1.2742320281154e-07
23.85 1.23278000329439e-07
23.9 1.1926764533629e-07
23.95 1.15387751113808e-07
24 1.11634073647716e-07
24.05 1.08002506985457e-07
24.1 1.04489078744935e-07
24.15 1.01089945769342e-07
24.2 9.78013899233561e-08
24.25 9.46198140260782e-08
24.3 9.15417379162779e-08
24.35 8.85637946456438e-08
24.4 8.56827267958631e-08
24.45 8.28953829155162e-08
24.5 8.01987140728773e-08
24.55 7.75897705208562e-08
24.6 7.50656984704354e-08
24.65 7.26237369690648e-08
24.7 7.02612148806091e-08
24.75 6.79755479635361e-08
24.8 6.5764236044158e-08
24.85 6.36248602818269e-08
24.9 6.15550805230958e-08
24.95 5.95526327419527e-08
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/eta-Ex3-cas2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-25, xmax=25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.071083543153029, ymax=1.04439319762194,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 1.33268440169545e-11
-24.9 2.57647004539112e-11
-24.85 3.69719978583379e-11
-24.8 4.66194982579653e-11
-24.75 5.43942540457899e-11
-24.7 6.00035911108237e-11
-24.65 6.31790933488078e-11
-24.6 6.36805599384278e-11
-24.55 6.12999029435445e-11
-24.5 5.58649489753892e-11
-24.45 4.72431049005823e-11
-24.4 3.5344843995612e-11
-24.35 2.01269656138614e-11
-24.3 1.59557843756916e-12
-24.25 -2.01912451743388e-11
-24.2 -4.51211982694031e-11
-24.15 -7.30259077666393e-11
-24.1 -1.03679598977029e-10
-24.05 -1.36798312791221e-10
-24 -1.72039731221723e-10
-23.95 -2.09003665128905e-10
-23.9 -2.47233255106377e-10
-23.85 -2.86216932599054e-10
-23.8 -3.25391183335631e-10
-23.75 -3.64144149047875e-10
-23.7 -4.01820096208015e-10
-23.65 -4.37724772143911e-10
-23.6 -4.71131659407412e-10
-23.55 -5.01289128709809e-10
-23.5 -5.27428479153276e-10
-23.45 -5.48772841951668e-10
-23.4 -5.64546910440347e-10
-23.35 -5.73987445035182e-10
-23.3 -5.7635448704759e-10
-23.25 -5.70943200047215e-10
-23.2 -5.57096241957334e-10
-23.15 -5.34216555459543e-10
-23.1 -5.01780448779896e-10
-23.05 -4.59350823750709e-10
-23 -4.06590393426678e-10
-22.95 -3.43274717729194e-10
-22.9 -2.69305705784188e-10
-22.85 -1.84723647584615e-10
-22.8 -8.97184370963949e-11
-22.75 1.53602250023755e-11
-22.7 1.29993865925433e-10
-22.65 2.53487732462049e-10
-22.6 3.84964959583725e-10
-22.55 5.23362633039038e-10
-22.5 6.67429957126848e-10
-22.45 8.15728729678273e-10
-22.4 9.66636313673946e-10
-22.35 1.1183512787485e-09
-22.3 1.26890186599978e-09
-22.25 1.41615740597795e-09
-22.2 1.55784279247701e-09
-22.15 1.69155608383441e-09
-22.1 1.81478926896197e-09
-22.05 1.92495219743709e-09
-22 2.01939963188824e-09
-21.95 2.09546133688336e-09
-21.9 2.15047507190528e-09
-21.85 2.18182230716633e-09
-21.8 2.18696643042825e-09
-21.75 2.16349316116501e-09
-21.7 2.10915283590677e-09
-21.65 2.02190417605741e-09
-21.6 1.89995909756346e-09
-21.55 1.74182807125223e-09
-21.5 1.54636549421615e-09
-21.45 1.31281448709863e-09
-21.4 1.0408504903597e-09
-21.35 7.30622995413262e-10
-21.3 3.82794714785461e-10
-21.25 -1.42253000097836e-12
-21.2 -4.20235942416946e-10
-21.15 -8.71244656741017e-10
-21.1 -1.35141816725648e-09
-21.05 -1.85708102452823e-09
-21 -2.38390452445046e-09
-20.95 -2.92690608701043e-09
-20.9 -3.48045698171978e-09
-20.85 -4.03829900496608e-09
-20.8 -4.59357065095262e-09
-20.75 -5.13884324220691e-09
-20.7 -5.66616739782597e-09
-20.65 -6.16713011781687e-09
-20.6 -6.63292265037435e-09
-20.55 -7.05441918617417e-09
-20.5 -7.42226629038946e-09
-20.45 -7.72698283997877e-09
-20.4 -7.95907008186147e-09
-20.35 -8.1091312680859e-09
-20.3 -8.16800015840051e-09
-20.25 -8.12687751033486e-09
-20.2 -7.97747450374531e-09
-20.15 -7.71216187271454e-09
-20.1 -7.32412334481235e-09
-20.05 -6.8075118182784e-09
-20 -6.15760654405762e-09
-19.95 -5.37096942430804e-09
-19.9 -4.44559839460082e-09
-19.85 -3.38107572620583e-09
-19.8 -2.17870897030859e-09
-19.75 -8.41662170449181e-10
-19.7 6.24925104392825e-10
-19.65 2.21383340318432e-09
-19.6 3.91567623248038e-09
-19.55 5.71883260548708e-09
-19.5 7.60940177555848e-09
-19.45 9.57118255742092e-09
-19.4 1.15856795323495e-08
-19.35 1.36321382896132e-08
-19.3 1.56876116746044e-08
-19.25 1.77270587933853e-08
-19.2 1.97234782635585e-08
-19.15 2.1648076902461e-08
-19.1 2.34704747062606e-08
-19.05 2.51589465986547e-08
-19 2.66807010171431e-08
-18.95 2.8002194960426e-08
-18.9 2.90894846450915e-08
-18.85 2.99086104167361e-08
-18.8 3.04260140339e-08
-18.75 3.06089858971952e-08
-18.7 3.04261392358367e-08
-18.65 2.98479076950738e-08
-18.6 2.88470621969434e-08
-18.55 2.73992423799878e-08
-18.5 2.54834973682378e-08
-18.45 2.30828300833921e-08
-18.4 2.01847388046287e-08
-18.35 1.67817492060377e-08
-18.3 1.28719296706594e-08
-18.25 8.45938230106185e-09
-18.2 3.55470172785007e-09
-18.15 -1.82460643205464e-09
-18.1 -7.65375578776533e-09
-18.05 -1.39003664647035e-08
-18 -2.05242178739876e-08
-17.95 -2.74770752559006e-08
-17.9 -3.47025980795548e-08
-17.85 -4.21363380556687e-08
-17.8 -4.97058340769564e-08
-17.75 -5.73308108371561e-08
-17.7 -6.4923487192462e-08
-17.65 -7.23889995165932e-08
-17.6 -7.96259443627917e-08
-17.55 -8.65270436839997e-08
-17.5 -9.297993467919e-08
-17.45 -9.88680850337708e-08
-17.4 -1.04071832911346e-07
-17.35 -1.08469549540781e-07
-17.3 -1.11938920636198e-07
-17.25 -1.14358341199723e-07
-17.2 -1.15608416500779e-07
-17.15 -1.15573560216584e-07
-17.1 -1.1414367887309e-07
-17.05 -1.11215929862347e-07
-17 -1.06696538451279e-07
-16.95 -1.0050265735972e-07
-16.9 -9.25642506950979e-08
-16.85 -8.28259823114226e-08
-16.8 -7.12490870363869e-08
-16.75 -5.78132017080615e-08
-16.7 -4.2518131608376e-08
-16.65 -2.53855267008427e-08
-16.6 -6.46044110147771e-09
-16.55 1.41872515390908e-08
-16.5 3.64616145620628e-08
-16.45 6.02396047749226e-08
-16.4 8.53702568316789e-08
-16.35 1.11674123071727e-07
-16.3 1.38942995622245e-07
-16.25 1.66939936460731e-07
-16.2 1.95399639650953e-07
-16.15 2.24029148095714e-07
-16.1 2.5250894488536e-07
-16.05 2.80494436657588e-07
-16 3.07617843321765e-07
-15.95 3.33490505043802e-07
-15.9 3.57705613544721e-07
-15.85 3.79841370551159e-07
-15.8 3.99464571668196e-07
-15.75 4.16134609048341e-07
-15.7 4.29407881034839e-07
-15.65 4.38842591497763e-07
-15.6 4.44003915898141e-07
-15.55 4.44469505254478e-07
-15.5 4.39835293198667e-07
-15.45 4.29721565250589e-07
-15.4 4.13779243373851e-07
-15.35 3.91696332864525e-07
-15.3 3.63204472740208e-07
-15.25 3.2808552511154e-07
-15.2 2.86178133608892e-07
-15.15 2.37384175882327e-07
-15.1 1.81675030573892e-07
-15.05 1.19097575059844e-07
-15 4.97798267586885e-08
-14.95 -2.60638620192396e-08
-14.9 -1.08128147763301e-07
-14.85 -1.96012671296565e-07
-14.8 -2.89218758758206e-07
-14.75 -3.87146940960541e-07
-14.7 -4.89095382318363e-07
-14.65 -5.94259307712765e-07
-14.6 -7.01731511658601e-07
-14.55 -8.1050402895232e-07
-14.5 -9.19471039552842e-07
-14.45 -1.02743307277081e-06
-14.4 -1.13310256690104e-06
-14.35 -1.23511083023171e-06
-14.3 -1.33201643791803e-06
-14.25 -1.42231508654692e-06
-14.2 -1.50445091438895e-06
-14.15 -1.57682928039198e-06
-14.1 -1.63783097899636e-06
-14.05 -1.6858278509327e-06
-14 -1.71919973241075e-06
-13.95 -1.73635266664346e-06
-13.9 -1.73573828261555e-06
-13.85 -1.71587422655477e-06
-13.8 -1.67536551186836e-06
-13.75 -1.61292663355063e-06
-13.7 -1.5274042734493e-06
-13.65 -1.41780040350792e-06
-13.6 -1.28329557540199e-06
-13.55 -1.12327216708665e-06
-13.5 -9.37337339915188e-07
-13.45 -7.25345444412285e-07
-13.4 -4.87419598745107e-07
-13.35 -2.23972151677245e-07
-13.3 6.42762684337695e-08
-13.25 3.76279424979627e-07
-13.2 7.10650176594168e-07
-13.15 1.06564752727832e-06
-13.1 1.43916633734045e-06
-13.05 1.82873000585901e-06
-13 2.23148642853188e-06
-12.95 2.64420752440061e-06
-12.9 3.06329261088288e-06
-12.85 3.4847758886958e-06
-12.8 3.90433827651577e-06
-12.75 4.31732380954218e-06
-12.7 4.71876078648795e-06
-12.65 5.10338781592629e-06
-12.6 5.46568487543198e-06
-12.55 5.79990945566367e-06
-12.5 6.1001378165779e-06
-12.45 6.36031133452928e-06
-12.4 6.57428786732179e-06
-12.35 6.73589800960791e-06
-12.3 6.83900605370685e-06
-12.25 6.87757541129646e-06
-12.2 6.84573818994091e-06
-12.15 6.73786855550394e-06
-12.1 6.54865944767034e-06
-12.05 6.27320215159718e-06
-12 5.90706816472626e-06
-11.95 5.44639273462821e-06
-11.9 4.88795938206882e-06
-11.85 4.22928466397046e-06
-11.8 3.46870237428995e-06
-11.75 2.60544632777452e-06
-11.7 1.63973082282598e-06
-11.65 5.72827836047605e-07
-11.6 -5.92860036784651e-07
-11.55 -1.85373190985269e-06
-11.5 -3.20492724702514e-06
-11.45 -4.64027186864503e-06
-11.4 -6.15223238910815e-06
-11.35 -7.731880146895e-06
-11.3 -9.36886567670215e-06
-11.25 -1.10514047507987e-05
-11.2 -1.27662769832138e-05
-11.15 -1.44988379454102e-05
-11.1 -1.62330456853668e-05
-11.05 -1.79515024731962e-05
-11 -1.9635512515399e-05
-10.95 -2.12651562864911e-05
-10.9 -2.28193820210842e-05
-10.85 -2.42761147916502e-05
-10.8 -2.56123834674256e-05
-10.75 -2.68044657085554e-05
-10.7 -2.78280509971429e-05
-10.65 -2.86584215439619e-05
-10.6 -2.92706507369544e-05
-10.55 -2.96398186161582e-05
-10.5 -2.97412436703832e-05
-10.45 -2.95507300549329e-05
-10.4 -2.90448291282067e-05
-10.35 -2.82011139995256e-05
-10.3 -2.69984655724981e-05
-10.25 -2.5417368359336e-05
-10.2 -2.34402141334734e-05
-10.15 -2.10516112824777e-05
-10.1 -1.82386975225219e-05
-10.05 -1.49914534416134e-05
-10 -1.13030141534493e-05
-9.95 -7.1699761693361e-06
-9.9 -2.5926964342569e-06
-9.85 2.42441967287323e-06
-9.8 7.87264470324076e-06
-9.75 1.37386733036804e-05
-9.7 2.00043877077444e-05
-9.65 2.66466481389545e-05
-9.6 3.36371117493166e-05
-9.55 4.09420837243353e-05
-9.5 4.8522404163745e-05
-9.45 5.63333742931675e-05
-9.4 6.43247254742496e-05
-9.35 7.24406343580303e-05
-9.3 8.0619787367011e-05
-9.25 8.87954974945313e-05
-9.2 9.68958761746912e-05
-9.15 0.000104844062701537
-9.1 0.000112558513362141
-9.05 0.000119953352094398
-9 0.000126938784087039
-8.95 0.000133421573306863
-8.9 0.000139305584467429
-8.85 0.000144492389445383
-8.8 0.000148881937606705
-8.75 0.00015237328892724
-8.7 0.000154865408181955
-8.65 0.000156258017838016
-8.6 0.000156452506620704
-8.55 0.000155352890031695
-8.5 0.000152866818389727
-8.45 0.000148906627238152
-8.4 0.000143390424226448
-8.35 0.000136243205828156
-8.3 0.000127397996510624
-8.25 0.000116797002227802
-8.2 0.000104392769371494
-8.15 9.01493395948802e-05
-8.1 7.40433902208185e-05
-8.05 5.60653492727623e-05
-8 3.62204735247747e-05
-7.95 1.45298773658091e-05
-7.9 -8.96850028073485e-06
-7.85 -3.42190042410237e-05
-7.8 -6.11474602753724e-05
-7.75 -8.96604752293986e-05
-7.7 -0.000119644854510001
-7.65 -0.000150967151452264
-7.6 -0.000183473363259173
-7.55 -0.000216988788212022
-7.5 -0.000251318058757974
-7.45 -0.00028624536487483
-7.4 -0.000321534881784144
-7.35 -0.00035693141562512
-7.3 -0.000392161280106146
-7.25 -0.000426933416411377
-7.2 -0.000460940767750044
-7.15 -0.000493861918889796
-7.1 -0.000525363009806619
-7.05 -0.000555099931207343
-7 -0.00058272080813162
-6.95 -0.000607868776114319
-6.9 -0.000630185052482881
-6.85 -0.000649312303274583
-6.8 -0.000664898303983657
-6.75 -0.000676599889886727
-6.7 -0.000684087189046719
-6.65 -0.00068704812826106
-6.6 -0.000685193199201392
-6.55 -0.000678260468792176
-6.5 -0.000666020814498622
-6.45 -0.000648283361645775
-6.4 -0.00062490109617715
-6.35 -0.000595776622391148
-6.3 -0.000560868031176278
-6.25 -0.000520194840112958
-6.2 -0.000473843962533104
-6.15 -0.000421975658242853
-6.1 -0.000364829414134495
-6.05 -0.000302729698358204
-6 -0.000236091527111527
-5.95 -0.00016542577845531
-5.9 -9.13441829010585e-05
-5.85 -1.45639158604912e-05
-5.8 6.40882875712078e-05
-5.75 0.000143672579584
-5.7 0.000223133096924977
-5.65 0.000301295801369295
-5.6 0.000376867160475231
-5.55 0.000448433769709009
-5.5 0.000514463020799603
-5.45 0.000573304924693136
-5.4 0.000623195200678954
-5.35 0.000662259746110071
-5.3 0.000688520603591265
-5.25 0.000699903544506577
-5.2 0.000694247389247754
-5.15 0.000669315185424743
-5.1 0.000622807365621003
-5.05 0.000552377005825936
-5 0.000455647304451933
-4.95 0.00033023139973328
-4.9 0.000173754640207188
-4.85 -1.61205812191416e-05
-4.8 -0.000241667324533096
-4.75 -0.00050506383291695
-4.7 -0.000808360406095006
-4.65 -0.00115344333673864
-4.6 -0.00154199584182382
-4.55 -0.00197545593481206
-4.5 -0.00245497120082426
-4.45 -0.0029813504558449
-4.4 -0.00355501229269991
-4.35 -0.00417593054137754
-4.3 -0.00484357669950785
-4.25 -0.0055568594207911
-4.2 -0.00631406118518453
-4.15 -0.00711277231503198
-4.1 -0.00794982254635717
-4.05 -0.00882121041451908
-4 -0.00972203076859557
-3.95 -0.0106464007894186
-3.9 -0.0115873849522652
-3.85 -0.0125369194468713
-3.8 -0.0134857366446621
-3.75 -0.0144232902857827
-3.7 -0.0153376821464102
-3.65 -0.0162155910394584
-3.6 -0.0170422050983833
-3.55 -0.0178011583933274
-3.5 -0.018474473029967
-3.45 -0.0190425079825484
-3.4 -0.0194839160117612
-3.35 -0.0197756101130631
-3.3 -0.0198927410292287
-3.25 -0.0198086874393438
-3.2 -0.019495060501973
-3.15 -0.0189217244792782
-3.1 -0.0180568351977229
-3.05 -0.0168668981057326
-3 -0.0153168476652774
-2.95 -0.0133701497587738
-2.9 -0.0109889287010564
-2.85 -0.00813412031476822
-2.8 -0.00476565235306871
-2.75 -0.000842653333307344
-2.7 0.0036763094227997
-2.65 0.00883296206410341
-2.6 0.0146690266880299
-2.55 0.0212258943241427
-2.5 0.0285442691860755
-2.45 0.0366637854570202
-2.4 0.0456225984130813
-2.35 0.0554569522578521
-2.3 0.0662007276321903
-2.25 0.0778849723655296
-2.2 0.0905374196379128
-2.15 0.104181998312506
-2.1 0.118838340761651
-2.05 0.134521294024984
-2 0.151240440565889
-1.95 0.168999635124272
-1.9 0.187796563960772
-1.85 0.207622332236661
-1.8 0.228461085247786
-1.75 0.250289669880274
-1.7 0.273077343583639
-1.65 0.296785538501029
-1.6 0.321367688191845
-1.55 0.346769123906712
-1.5 0.372927046731434
-1.45 0.399770581133248
-1.4 0.42722091453121
-1.35 0.455191526484049
-1.3 0.483588509957628
-1.25 0.512310985918053
-1.2 0.541251611216952
-1.15 0.570297178416977
-1.1 0.599329304875417
-1.05 0.628225207091206
-1 0.656858555056802
-0.949999999999999 0.685100400173871
-0.899999999999999 0.712820169224444
-0.849999999999998 0.739886715972772
-0.799999999999997 0.766169421245243
-0.75 0.79153933183796
-0.699999999999999 0.815870328381016
-0.649999999999999 0.839040312401845
-0.599999999999998 0.860932403347703
-0.549999999999997 0.881436137340398
-0.5 0.900448661061571
-0.449999999999999 0.917875916544929
-0.399999999999999 0.933633815914178
-0.349999999999998 0.947649409227717
-0.299999999999997 0.959862052862608
-0.25 0.970224586982711
-0.199999999999999 0.978704515482491
-0.149999999999999 0.985285098289236
-0.0999999999999979 0.98996590184337
-0.0499999999999972 0.992760960253034
0 0.993689709404892
0.0500000000000007 0.992760960253034
0.100000000000001 0.989965901843369
0.150000000000002 0.985285098289234
0.200000000000003 0.978704515482489
0.25 0.970224586982708
0.300000000000001 0.959862052862604
0.350000000000001 0.947649409227712
0.400000000000002 0.933633815914171
0.450000000000003 0.917875916544921
0.5 0.900448661061562
0.550000000000001 0.881436137340389
0.600000000000001 0.860932403347693
0.650000000000002 0.839040312401834
0.700000000000003 0.815870328381004
0.75 0.791539331837947
0.800000000000001 0.76616942124523
0.850000000000001 0.739886715972758
0.900000000000002 0.71282016922443
0.950000000000003 0.685100400173857
1 0.656858555056787
1.05 0.628225207091191
1.1 0.599329304875403
1.15 0.570297178416963
1.2 0.541251611216938
1.25 0.51231098591804
1.3 0.483588509957615
1.35 0.455191526484036
1.4 0.427220914531197
1.45 0.399770581133235
1.5 0.372927046731422
1.55 0.346769123906701
1.6 0.321367688191834
1.65 0.296785538501019
1.7 0.27307734358363
1.75 0.250289669880265
1.8 0.228461085247778
1.85 0.207622332236654
1.9 0.187796563960765
1.95 0.168999635124266
2 0.151240440565883
2.05 0.134521294024979
2.1 0.118838340761647
2.15 0.104181998312502
2.2 0.0905374196379093
2.25 0.0778849723655266
2.3 0.0662007276321877
2.35 0.0554569522578499
2.4 0.0456225984130795
2.45 0.0366637854570188
2.5 0.0285442691860744
2.55 0.0212258943241419
2.6 0.0146690266880293
2.65 0.00883296206410312
2.7 0.00367630942279963
2.75 -0.000842653333307227
2.8 -0.00476565235306843
2.85 -0.00813412031476781
2.9 -0.0109889287010559
2.95 -0.0133701497587732
3 -0.0153168476652767
3.05 -0.0168668981057319
3.1 -0.0180568351977221
3.15 -0.0189217244792774
3.2 -0.0194950605019722
3.25 -0.0198086874393429
3.3 -0.0198927410292279
3.35 -0.0197756101130623
3.4 -0.0194839160117604
3.45 -0.0190425079825476
3.5 -0.0184744730299663
3.55 -0.0178011583933266
3.6 -0.0170422050983826
3.65 -0.0162155910394577
3.7 -0.0153376821464096
3.75 -0.0144232902857821
3.8 -0.0134857366446615
3.85 -0.0125369194468708
3.9 -0.0115873849522648
3.95 -0.0106464007894182
4 -0.00972203076859521
4.05 -0.00882121041451876
4.1 -0.00794982254635688
4.15 -0.00711277231503172
4.2 -0.00631406118518431
4.25 -0.00555685942079091
4.3 -0.00484357669950768
4.35 -0.0041759305413774
4.4 -0.00355501229269979
4.45 -0.0029813504558448
4.5 -0.00245497120082419
4.55 -0.00197545593481201
4.6 -0.00154199584182378
4.65 -0.00115344333673862
4.7 -0.000808360406094995
4.75 -0.000505063832916952
4.8 -0.00024166732453311
4.85 -1.6120581219166e-05
4.9 0.000173754640207155
4.95 0.000330231399733237
5 0.000455647304451883
5.05 0.000552377005825879
5.1 0.00062280736562094
5.15 0.000669315185424675
5.2 0.000694247389247682
5.25 0.000699903544506501
5.3 0.000688520603591186
5.35 0.000662259746109989
5.4 0.000623195200678871
5.45 0.000573304924693053
5.5 0.00051446302079952
5.55 0.000448433769708926
5.6 0.000376867160475149
5.65 0.000301295801369215
5.7 0.000223133096924899
5.75 0.000143672579583925
5.8 6.40882875711352e-05
5.85 -1.45639158605606e-05
5.9 -9.13441829011244e-05
5.95 -0.000165425778455372
6 -0.000236091527111585
6.05 -0.000302729698358258
6.1 -0.000364829414134545
6.15 -0.000421975658242898
6.2 -0.000473843962533144
6.25 -0.000520194840112994
6.3 -0.000560868031176309
6.35 -0.000595776622391174
6.4 -0.000624901096177171
6.45 -0.000648283361645792
6.5 -0.000666020814498634
6.55 -0.000678260468792183
6.6 -0.000685193199201395
6.65 -0.000687048128261059
6.7 -0.000684087189046714
6.75 -0.000676599889886718
6.8 -0.000664898303983645
6.85 -0.000649312303274568
6.9 -0.000630185052482863
6.95 -0.000607868776114299
7 -0.000582720808131598
7.05 -0.000555099931207318
7.1 -0.000525363009806594
7.15 -0.000493861918889769
7.2 -0.000460940767750017
7.25 -0.00042693341641135
7.3 -0.000392161280106118
7.35 -0.000356931415625092
7.4 -0.000321534881784116
7.45 -0.000286245364874803
7.5 -0.000251318058757947
7.55 -0.000216988788211996
7.6 -0.000183473363259148
7.65 -0.00015096715145224
7.7 -0.000119644854509978
7.75 -8.96604752293774e-05
7.8 -6.11474602753526e-05
7.85 -3.42190042410054e-05
7.9 -8.96850028071802e-06
7.95 1.45298773658244e-05
8 3.62204735247884e-05
8.05 5.60653492727745e-05
8.1 7.40433902208291e-05
8.15 9.01493395948893e-05
8.2 0.000104392769371501
8.25 0.000116797002227809
8.3 0.000127397996510629
8.35 0.000136243205828159
8.4 0.000143390424226451
8.45 0.000148906627238153
8.5 0.000152866818389728
8.55 0.000155352890031694
8.6 0.000156452506620703
8.65 0.000156258017838015
8.7 0.000154865408181953
8.75 0.000152373288927237
8.8 0.000148881937606702
8.85 0.000144492389445379
8.9 0.000139305584467425
8.95 0.000133421573306858
9 0.000126938784087035
9.05 0.000119953352094394
9.1 0.000112558513362136
9.15 0.000104844062701533
9.2 9.6895876174687e-05
9.25 8.87954974945272e-05
9.3 8.0619787367007e-05
9.35 7.24406343580265e-05
9.4 6.43247254742459e-05
9.45 5.63333742931641e-05
9.5 4.85224041637418e-05
9.55 4.09420837243323e-05
9.6 3.36371117493138e-05
9.65 2.66466481389519e-05
9.7 2.0004387707742e-05
9.75 1.37386733036783e-05
9.8 7.87264470323887e-06
9.85 2.42441967287156e-06
9.9 -2.59269643425837e-06
9.95 -7.16997616933736e-06
10 -1.13030141534504e-05
10.05 -1.49914534416142e-05
10.1 -1.82386975225226e-05
10.15 -2.10516112824783e-05
10.2 -2.34402141334738e-05
10.25 -2.54173683593363e-05
10.3 -2.69984655724982e-05
10.35 -2.82011139995256e-05
10.4 -2.90448291282066e-05
10.45 -2.95507300549327e-05
10.5 -2.9741243670383e-05
10.55 -2.96398186161578e-05
10.6 -2.9270650736954e-05
10.65 -2.86584215439614e-05
10.7 -2.78280509971424e-05
10.75 -2.68044657085548e-05
10.8 -2.5612383467425e-05
10.85 -2.42761147916496e-05
10.9 -2.28193820210835e-05
10.95 -2.12651562864905e-05
11 -1.96355125153983e-05
11.05 -1.79515024731955e-05
11.1 -1.62330456853661e-05
11.15 -1.44988379454095e-05
11.2 -1.27662769832131e-05
11.25 -1.1051404750798e-05
11.3 -9.36886567670148e-06
11.35 -7.73188014689435e-06
11.4 -6.15223238910752e-06
11.45 -4.64027186864443e-06
11.5 -3.20492724702457e-06
11.55 -1.85373190985214e-06
11.6 -5.92860036784136e-07
11.65 5.72827836048087e-07
11.7 1.63973082282642e-06
11.75 2.60544632777494e-06
11.8 3.46870237429032e-06
11.85 4.22928466397079e-06
11.9 4.88795938206912e-06
11.95 5.44639273462847e-06
12 5.90706816472649e-06
12.05 6.27320215159737e-06
12.1 6.5486594476705e-06
12.15 6.73786855550406e-06
12.2 6.845738189941e-06
12.25 6.87757541129652e-06
12.3 6.83900605370687e-06
12.35 6.73589800960791e-06
12.4 6.57428786732176e-06
12.45 6.36031133452922e-06
12.5 6.10013781657781e-06
12.55 5.79990945566357e-06
12.6 5.46568487543186e-06
12.65 5.10338781592614e-06
12.7 4.71876078648779e-06
12.75 4.31732380954201e-06
12.8 3.90433827651559e-06
12.85 3.48477588869561e-06
12.9 3.06329261088269e-06
12.95 2.64420752440041e-06
13 2.23148642853168e-06
13.05 1.82873000585881e-06
13.1 1.43916633734026e-06
13.15 1.06564752727814e-06
13.2 7.10650176593988e-07
13.25 3.76279424979455e-07
13.3 6.42762684336067e-08
13.35 -2.23972151677398e-07
13.4 -4.87419598745248e-07
13.45 -7.25345444412414e-07
13.5 -9.37337339915304e-07
13.55 -1.12327216708675e-06
13.6 -1.28329557540208e-06
13.65 -1.417800403508e-06
13.7 -1.52740427344936e-06
13.75 -1.61292663355068e-06
13.8 -1.6753655118684e-06
13.85 -1.7158742265548e-06
13.9 -1.73573828261557e-06
13.95 -1.73635266664347e-06
14 -1.71919973241074e-06
14.05 -1.68582785093268e-06
14.1 -1.63783097899633e-06
14.15 -1.57682928039195e-06
14.2 -1.50445091438891e-06
14.25 -1.42231508654688e-06
14.3 -1.33201643791798e-06
14.35 -1.23511083023166e-06
14.4 -1.13310256690098e-06
14.45 -1.02743307277075e-06
14.5 -9.19471039552783e-07
14.55 -8.1050402895226e-07
14.6 -7.01731511658541e-07
14.65 -5.94259307712706e-07
14.7 -4.89095382318305e-07
14.75 -3.87146940960484e-07
14.8 -2.89218758758151e-07
14.85 -1.96012671296512e-07
14.9 -1.08128147763252e-07
14.95 -2.60638620191929e-08
15 4.97798267587318e-08
15.05 1.19097575059884e-07
15.1 1.81675030573928e-07
15.15 2.37384175882359e-07
15.2 2.86178133608921e-07
15.25 3.28085525111564e-07
15.3 3.63204472740228e-07
15.35 3.91696332864542e-07
15.4 4.13779243373865e-07
15.45 4.29721565250599e-07
15.5 4.39835293198674e-07
15.55 4.44469505254482e-07
15.6 4.44003915898142e-07
15.65 4.38842591497761e-07
15.7 4.29407881034835e-07
15.75 4.16134609048334e-07
15.8 3.99464571668187e-07
15.85 3.79841370551149e-07
15.9 3.5770561354471e-07
15.95 3.33490505043789e-07
16 3.07617843321751e-07
16.05 2.80494436657573e-07
16.1 2.52508944885345e-07
16.15 2.24029148095699e-07
16.2 1.95399639650938e-07
16.25 1.66939936460716e-07
16.3 1.3894299562223e-07
16.35 1.11674123071712e-07
16.4 8.5370256831665e-08
16.45 6.02396047749094e-08
16.5 3.64616145620504e-08
16.55 1.41872515390792e-08
16.6 -6.46044110148836e-09
16.65 -2.53855267008524e-08
16.7 -4.25181316083847e-08
16.75 -5.78132017080692e-08
16.8 -7.12490870363936e-08
16.85 -8.28259823114283e-08
16.9 -9.25642506951026e-08
16.95 -1.00502657359724e-07
17 -1.06696538451281e-07
17.05 -1.11215929862349e-07
17.1 -1.14143678873091e-07
17.15 -1.15573560216584e-07
17.2 -1.15608416500779e-07
17.25 -1.14358341199722e-07
17.3 -1.11938920636196e-07
17.35 -1.08469549540779e-07
17.4 -1.04071832911343e-07
17.45 -9.88680850337675e-08
17.5 -9.29799346791862e-08
17.55 -8.65270436839956e-08
17.6 -7.96259443627874e-08
17.65 -7.23889995165887e-08
17.7 -6.49234871924573e-08
17.75 -5.73308108371514e-08
17.8 -4.97058340769516e-08
17.85 -4.2136338055664e-08
17.9 -3.47025980795502e-08
17.95 -2.74770752558962e-08
18 -2.05242178739833e-08
18.05 -1.39003664646994e-08
18.1 -7.65375578776145e-09
18.15 -1.82460643205102e-09
18.2 3.5547017278534e-09
18.25 8.45938230106489e-09
18.3 1.28719296706621e-08
18.35 1.67817492060401e-08
18.4 2.01847388046308e-08
18.45 2.30828300833938e-08
18.5 2.54834973682393e-08
18.55 2.7399242379989e-08
18.6 2.88470621969443e-08
18.65 2.98479076950745e-08
18.7 3.04261392358371e-08
18.75 3.06089858971954e-08
18.8 3.04260140339e-08
18.85 2.99086104167359e-08
18.9 2.90894846450911e-08
18.95 2.80021949604254e-08
19 2.66807010171424e-08
19.05 2.51589465986538e-08
19.1 2.34704747062597e-08
19.15 2.164807690246e-08
19.2 1.97234782635574e-08
19.25 1.77270587933842e-08
19.3 1.56876116746033e-08
19.35 1.36321382896121e-08
19.4 1.15856795323483e-08
19.45 9.57118255741974e-09
19.5 7.60940177555732e-09
19.55 5.71883260548596e-09
19.6 3.91567623247931e-09
19.65 2.21383340318331e-09
19.7 6.2492510439188e-10
19.75 -8.41662170450056e-10
19.8 -2.17870897030939e-09
19.85 -3.38107572620655e-09
19.9 -4.44559839460145e-09
19.95 -5.37096942430859e-09
20 -6.15760654405808e-09
20.05 -6.80751181827879e-09
20.1 -7.32412334481265e-09
20.15 -7.71216187271476e-09
20.2 -7.97747450374546e-09
20.25 -8.12687751033492e-09
20.3 -8.16800015840051e-09
20.35 -8.10913126808584e-09
20.4 -7.95907008186135e-09
20.45 -7.72698283997859e-09
20.5 -7.42226629038923e-09
20.55 -7.0544191861739e-09
20.6 -6.63292265037404e-09
20.65 -6.16713011781654e-09
20.7 -5.66616739782561e-09
20.75 -5.13884324220652e-09
20.8 -4.59357065095223e-09
20.85 -4.03829900496568e-09
20.9 -3.48045698171937e-09
20.95 -2.92690608701003e-09
21 -2.38390452445007e-09
21.05 -1.85708102452785e-09
21.1 -1.35141816725612e-09
21.15 -8.71244656740672e-10
21.2 -4.20235942416623e-10
21.25 -1.42253000067892e-12
21.3 3.82794714785735e-10
21.35 7.30622995413509e-10
21.4 1.04085049035992e-09
21.45 1.31281448709882e-09
21.5 1.54636549421631e-09
21.55 1.74182807125236e-09
21.6 1.89995909756357e-09
21.65 2.02190417605749e-09
21.7 2.10915283590682e-09
21.75 2.16349316116503e-09
21.8 2.18696643042825e-09
21.85 2.18182230716631e-09
21.9 2.15047507190524e-09
21.95 2.0954613368833e-09
22 2.01939963188816e-09
22.05 1.924952197437e-09
22.1 1.81478926896187e-09
22.15 1.6915560838343e-09
22.2 1.55784279247689e-09
22.25 1.41615740597782e-09
22.3 1.26890186599965e-09
22.35 1.11835127874837e-09
22.4 9.66636313673815e-10
22.45 8.15728729678143e-10
22.5 6.67429957126721e-10
22.55 5.23362633038915e-10
22.6 3.84964959583607e-10
22.65 2.53487732461938e-10
22.7 1.29993865925329e-10
22.75 1.53602250022797e-11
22.8 -8.97184370964822e-11
22.85 -1.84723647584693e-10
22.9 -2.69305705784257e-10
22.95 -3.43274717729253e-10
23 -4.06590393426728e-10
23.05 -4.5935082375075e-10
23.1 -5.01780448779928e-10
23.15 -5.34216555459565e-10
23.2 -5.57096241957349e-10
23.25 -5.70943200047221e-10
23.3 -5.76354487047589e-10
23.35 -5.73987445035174e-10
23.4 -5.64546910440333e-10
23.45 -5.48772841951648e-10
23.5 -5.27428479153252e-10
23.55 -5.01289128709781e-10
23.6 -4.7113165940738e-10
23.65 -4.37724772143875e-10
23.7 -4.01820096207977e-10
23.75 -3.64144149047835e-10
23.8 -3.2539118333559e-10
23.85 -2.86216932599012e-10
23.9 -2.47233255106335e-10
23.95 -2.09003665128863e-10
24 -1.72039731221681e-10
24.05 -1.36798312791181e-10
24.1 -1.0367959897699e-10
24.15 -7.30259077666021e-11
24.2 -4.51211982693678e-11
24.25 -2.01912451743055e-11
24.3 1.59557843760023e-12
24.35 2.01269656138902e-11
24.4 3.53448439956385e-11
24.45 4.72431049006063e-11
24.5 5.58649489754108e-11
24.55 6.12999029435637e-11
24.6 6.36805599384446e-11
24.65 6.31790933488223e-11
24.7 6.00035911108359e-11
24.75 5.43942540457999e-11
24.8 4.66194982579732e-11
24.85 3.69719978583437e-11
24.9 2.5764700453915e-11
24.95 1.33268440169564e-11
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 -2.30675644445673e-11
-24.9 -4.70683822978435e-11
-24.85 -7.2125770977258e-11
-24.8 -9.83355911773103e-11
-24.75 -1.25761347985888e-10
-24.7 -1.54429642720065e-10
-24.65 -1.8432604606985e-10
-24.6 -2.15391461903485e-10
-24.55 -2.47519049175681e-10
-24.5 -2.8055176674783e-10
-24.45 -3.1428060253759e-10
-24.4 -3.4844354422979e-10
-24.35 -3.82725343772786e-10
-24.3 -4.1675812203251e-10
-24.25 -4.50122853267024e-10
-24.2 -4.8235176151295e-10
-24.15 -5.12931652547761e-10
-24.1 -5.41308195825567e-10
-24.05 -5.66891160708143e-10
-24 -5.89060600469703e-10
-23.95 -6.07173965999295e-10
-23.9 -6.20574118928777e-10
-23.85 -6.28598201161878e-10
-23.8 -6.30587304570349e-10
-23.75 -6.25896871071173e-10
-23.7 -6.13907739533163e-10
-23.65 -5.94037742125485e-10
-23.6 -5.65753738971726e-10
-23.55 -5.28583966480738e-10
-23.5 -4.8213056167133e-10
-23.45 -4.26082112383499e-10
-23.4 -3.60226071675023e-10
-23.35 -2.84460864146022e-10
-23.3 -1.98807502627734e-10
-23.25 -1.03420525829681e-10
-23.2 1.40193862412449e-12
-23.15 1.15209185612848e-10
-23.1 2.37390220411446e-10
-23.05 3.6716752496565e-10
-23 5.03592501867035e-10
-22.95 6.45542790111586e-10
-22.9 7.91723080419582e-10
-22.85 9.40666791171937e-10
-22.8 1.09074015606966e-09
-22.75 1.24014886414851e-09
-22.7 1.38694737170972e-09
-22.65 1.52905098157567e-09
-22.6 1.66425075789691e-09
-22.55 1.79023131461261e-09
-22.5 1.90459148273569e-09
-22.45 2.00486782607348e-09
-22.4 2.08856093703118e-09
-22.35 2.15316440405085e-09
-22.3 2.19619630033336e-09
-22.25 2.21523300014386e-09
-22.2 2.20794508462655e-09
-22.15 2.17213505411467e-09
-22.1 2.10577651891823e-09
-22.05 2.00705449605233e-09
-22 1.87440639591243e-09
-21.95 1.70656324112582e-09
-21.9 1.50259062035214e-09
-21.85 1.26192884333453e-09
-21.8 9.84431730697082e-10
-21.75 6.7040344353159e-10
-21.7 3.20632734406072e-10
-21.65 -6.35760162591055e-11
-21.6 -4.80375625800829e-10
-21.55 -9.27353448534366e-10
-21.5 -1.40151387685566e-09
-21.45 -1.89926664095286e-09
-21.4 -2.41642152362825e-09
-21.35 -2.94819007738586e-09
-21.3 -3.48919489211906e-09
-21.25 -4.03348691316728e-09
-21.2 -4.57457125102998e-09
-21.15 -5.10544185556407e-09
-21.1 -5.6186253490989e-09
-21.05 -6.10623422475547e-09
-21 -6.56002951865902e-09
-20.95 -6.97149295812985e-09
-20.9 -7.33190847291268e-09
-20.85 -7.6324528338803e-09
-20.8 -7.86429505413035e-09
-20.75 -8.0187040520991e-09
-20.7 -8.08716393642222e-09
-20.65 -8.06149612910127e-09
-20.6 -7.93398739854904e-09
-20.55 -7.69752272888352e-09
-20.5 -7.34572180813838e-09
-20.45 -6.87307777769209e-09
-20.4 -6.27509675012094e-09
-20.35 -5.5484364748704e-09
-20.3 -4.69104241270019e-09
-20.25 -3.70227937292075e-09
-20.2 -2.58305677416072e-09
-20.15 -1.33594551194341e-09
-20.1 3.47156431589585e-11
-20.05 1.52272623249866e-09
-20 3.11994501459198e-09
-19.95 4.81622771525916e-09
-19.9 6.59938371710011e-09
-19.85 8.45515372325839e-09
-19.8 1.03672103422729e-08
-19.75 1.23171834228371e-08
-19.7 1.42847118185883e-08
-19.65 1.62475230830307e-08
-19.6 1.81815423830823e-08
-19.55 2.00610316765885e-08
-19.5 2.18587599249151e-08
-19.45 2.35462048072451e-08
-19.4 2.50937860697234e-08
-19.35 2.64711302817891e-08
-19.3 2.76473663860378e-08
-19.25 2.85914510193426e-08
-19.2 2.92725221547541e-08
-19.15 2.96602791693833e-08
-19.1 2.97253869869704e-08
-19.05 2.94399014795117e-08
-19 2.87777128449354e-08
-18.95 2.77150032125366e-08
-18.9 2.62307142702311e-08
-18.85 2.43070202634982e-08
-18.8 2.19298012912856e-08
-18.75 1.90891114254753e-08
-18.7 1.57796358143015e-08
-18.65 1.20011306029743e-08
-18.6 7.75883922339492e-09
-18.55 3.0638783758836e-09
-18.5 -2.06641314418164e-09
-18.45 -7.60816972663846e-09
-18.4 -1.35307453188964e-08
-18.35 -1.97965178318014e-08
-18.3 -2.63607583943317e-08
-18.25 -3.31715720592669e-08
-18.2 -4.01699162576287e-08
-18.15 -4.72897029008279e-08
-18.1 -5.44579895335262e-08
-18.05 -6.15952643456013e-08
-18 -6.86158291576364e-08
-17.95 -7.54282837014585e-08
-17.9 -8.19361136269794e-08
-17.85 -8.8038383681693e-08
-17.8 -9.36305364336709e-08
-17.75 -9.86052957480736e-08
-17.7 -1.02853672987701e-07
-17.65 -1.06266072597939e-07
-17.6 -1.08733492364975e-07
-17.55 -1.10148812214063e-07
-17.5 -1.10408163953971e-07
-17.45 -1.09412372887889e-07
-17.4 -1.07068460714547e-07
-17.35 -1.03291197651944e-07
-17.3 -9.80046902465942e-08
-17.25 -9.11439899015176e-08
-17.2 -8.26567057848287e-08
-17.15 -7.25046044871661e-08
-17.1 -6.06651776001387e-08
-17.05 -4.71331573097406e-08
-17 -3.19219591586741e-08
-16.95 -1.50650303500741e-08
-16.9 3.38291863765043e-09
-16.85 2.33448217596892e-08
-16.8 4.47203272597159e-08
-16.75 6.73850524456542e-08
-16.7 9.11900458622987e-08
-16.65 1.15961478771384e-07
-16.6 1.41500587004587e-07
-16.55 1.6758388311897e-07
-16.5 1.93963657348647e-07
-16.45 2.20368784104798e-07
-16.4 2.4650584872505e-07
-16.35 2.72060606812423e-07
-16.3 2.96699785836301e-07
-16.25 3.20073235699728e-07
-16.2 3.41816431718632e-07
-16.15 3.61553329923251e-07
-16.1 3.78899570797681e-07
-16.05 3.93466023541825e-07
-16 4.04862658696704e-07
-15.95 4.12702732548856e-07
-15.9 4.1660726215614e-07
-15.85 4.16209765153129e-07
-15.8 4.11161233741016e-07
-15.75 4.011353074894e-07
-15.7 3.85833604823924e-07
-15.65 3.64991168395965e-07
-15.6 3.38381974982721e-07
-15.55 3.05824456204774e-07
-15.5 2.6718697223223e-07
-15.45 2.22393176840025e-07
-15.4 1.71427208729199e-07
-15.35 1.14338641015466e-07
-15.3 5.12471182608059e-08
-15.25 -1.76533915512894e-08
-15.2 -9.20908040615635e-08
-15.15 -1.71711659264893e-07
-15.1 -2.56078470564969e-07
-15.05 -3.44667756000392e-07
-15 -4.36868823877177e-07
-14.95 -5.31983382572408e-07
-14.9 -6.29226040909854e-07
-14.85 -7.2772576122235e-07
-14.8 -8.26528321986554e-07
-14.75 -9.24599840730449e-07
-14.7 -1.0208314007683e-06
-14.65 -1.11404481721697e-06
-14.6 -1.20299956870628e-06
-14.55 -1.28640091124068e-06
-14.5 -1.36290917983454e-06
-14.45 -1.43115027187895e-06
-14.4 -1.48972729375986e-06
-14.35 -1.53723333910904e-06
-14.3 -1.5722653533112e-06
-14.25 -1.59343902460717e-06
-14.2 -1.59940462742938e-06
-14.15 -1.58886372859906e-06
-14.1 -1.56058665183111e-06
-14.05 -1.51343058076993e-06
-14 -1.44635816566589e-06
-13.95 -1.35845648395113e-06
-13.9 -1.24895619055041e-06
-13.85 -1.11725067993685e-06
-13.8 -9.62915068889131e-07
-13.75 -7.85724796806565e-07
-13.7 -5.85673629472696e-07
-13.65 -3.62990842511061e-07
-13.6 -1.18157352630547e-07
-13.55 1.48079441706683e-07
-13.5 4.34692353168648e-07
-13.45 7.40362877541683e-07
-13.4 1.06347169076654e-06
-13.35 1.40209141501517e-06
-13.3 1.75398189337027e-06
-13.25 2.11658820563484e-06
-13.2 2.487041648051e-06
-13.15 2.8621638871573e-06
-13.1 3.23847448259183e-06
-13.05 3.61220195530816e-06
-13 3.9792985563904e-06
-12.95 4.33545886743504e-06
-12.9 4.67614233634254e-06
-12.85 4.99659982239097e-06
-12.8 5.29190419173607e-06
-12.75 5.55698496912081e-06
-12.7 5.78666701373306e-06
-12.65 5.97571314701122e-06
-12.6 6.11887061798105e-06
-12.55 6.21092124766536e-06
-12.5 6.24673504852498e-06
-12.45 6.22132706808121e-06
-12.4 6.12991715818356e-06
-12.35 5.96799232319827e-06
-12.3 5.73137125210959e-06
-12.25 5.41627059157643e-06
-12.2 5.01937246982852e-06
-12.15 4.53789273539504e-06
-12.1 3.96964933052958e-06
-12.05 3.31313017733905e-06
-12 2.56755991556256e-06
-11.95 1.73296479520887e-06
-11.9 8.10234995380526e-07
-11.85 -1.98816386877641e-07
-11.8 -1.29139845644378e-06
-11.75 -2.46369254457921e-06
-11.7 -3.71080794507682e-06
-11.65 -5.02674417399146e-06
-11.6 -6.40436056278241e-06
-11.55 -7.83535398534866e-06
-11.5 -9.31024550241793e-06
-11.45 -1.08183766817187e-05
-11.4 -1.23479163190267e-05
-11.35 -1.38858782432915e-05
-11.3 -1.5418150838436e-05
-11.25 -1.69295388549542e-05
-11.2 -1.84038180160716e-05
-11.15 -1.98238028459816e-05
-11.1 -2.11714280616459e-05
-11.05 -2.24278437750022e-05
-11 -2.35735246494369e-05
-10.95 -2.45883930433827e-05
-10.9 -2.54519560553307e-05
-10.85 -2.61434562589188e-05
-10.8 -2.66420357846865e-05
-10.75 -2.69269132672652e-05
-10.7 -2.69775730339917e-05
-10.65 -2.67739657640691e-05
-10.6 -2.62967196974093e-05
-10.55 -2.55273613202231e-05
-10.5 -2.44485443013973e-05
-10.45 -2.30442853009071e-05
-10.4 -2.13002051202327e-05
-10.35 -1.9203773516294e-05
-10.3 -1.67445558561868e-05
-10.25 -1.39144596514232e-05
-10.2 -1.07079788789196e-05
-10.15 -7.12243387315095e-06
-10.1 -3.15820446121268e-06
-10.05 1.18104608844984e-06
-10 5.88815882064566e-06
-9.95 1.09522811413862e-05
-9.9 1.63586858059488e-05
-9.85 2.20886095328745e-05
-9.8 2.8119113949642e-05
-9.75 3.44229715751949e-05
-9.7 4.09685795221807e-05
-9.65 4.77199035564829e-05
-9.6 5.46364550823116e-05
-9.55 6.16733035267734e-05
-9.5 6.87811264776264e-05
-9.45 7.5906299781117e-05
-9.4 8.29910296328273e-05
-9.35 8.99735284929343e-05
-9.3 9.67882364279532e-05
-9.25 0.000103366089223855
-9.2 0.000109634834330557
-9.15 0.000115519395385492
-9.1 0.000120942285724854
-9.05 0.00012582407092589
-9 0.000130083880033241
-8.95 0.000133639964708099
-8.9 0.00013641030510206
-8.85 0.000138313260799919
-8.8 0.000139268264698845
-8.75 0.000139196557197765
-8.7 0.000138021957562439
-8.65 0.000135671668811367
-8.6 0.000132077111937933
-8.55 0.000127174784748154
-8.5 0.000120907140054136
-8.45 0.000113223477424354
-8.4 0.000104080842156583
-8.35 9.34449246116691e-05
-8.3 8.1290952530122e-05
-8.25 6.76045684529383e-05
-8.2 5.23826838874085e-05
-8.15 3.56343014022705e-05
-8.1 1.73812954090843e-05
-8.05 -2.34085800724075e-06
-8 -2.34824122014299e-05
-7.95 -4.59787523293443e-05
-7.9 -6.97498795271172e-05
-7.85 -9.46999876878718e-05
-7.8 -0.000120717143768393
-7.75 -0.000147673082646998
-7.7 -0.000175423127574008
-7.65 -0.00020380624720241
-7.6 -0.000232645260053476
-7.55 -0.000261747197054924
-7.5 -0.000290903832482792
-7.45 -0.000319892393237307
-7.4 -0.000348476455882928
-7.35 -0.000376407040278462
-7.3 -0.000403423907910127
-7.25 -0.000429257072214151
-7.2 -0.000453628527231661
-7.15 -0.000476254199873228
-7.1 -0.000496846129879708
-7.05 -0.000515114880246512
-7 -0.000530772179427083
-6.95 -0.000543533795045451
-6.9 -0.000553122637124989
-6.85 -0.000559272086979189
-6.8 -0.000561729545909156
-6.75 -0.000560260195710896
-6.7 -0.000554650960713345
-6.65 -0.000544714658646137
-6.6 -0.000530294325075609
-6.55 -0.000511267693450808
-6.5 -0.0004875518099711
-6.45 -0.000459107759527476
-6.4 -0.000425945475885345
-6.35 -0.000388128606073565
-6.3 -0.000345779395629172
-6.25 -0.000299083557927918
-6.2 -0.00024829508731601
-6.15 -0.000193740972158706
-6.1 -0.000135825760247911
-6.05 -7.50359252762297e-05
-6 -1.1943979303038e-05
-5.95 5.27877276758434e-05
-5.9 0.00011840358377254
-5.85 0.000184051733409756
-5.8 0.000248781608029805
-5.75 0.000311542043418285
-5.7 0.00037118006144375
-5.65 0.000426440397615687
-5.6 0.000475965859344851
-5.55 0.000518298603123033
-5.5 0.000551882421991653
-5.45 0.000575066137605358
-5.4 0.000586108193880107
-5.35 0.00058318255160344
-5.3 0.000564385985432212
-5.25 0.000527746886359903
-5.2 0.000471235673946419
-5.15 0.000392776923306908
-5.1 0.000290263311984962
-5.05 0.000161571491314355
-5 4.57998561887689e-06
-4.95 -0.000182810779481023
-4.9 -0.000402656221396366
-4.85 -0.000656943023328292
-4.8 -0.000947562146478304
-4.75 -0.00127627934926808
-4.7 -0.00164470313913061
-4.65 -0.00205425009207537
-4.6 -0.00250610748669471
-4.55 -0.00300119321276958
-4.5 -0.00354011293036799
-4.45 -0.00412311447354479
-4.4 -0.0047500395136931
-4.35 -0.00542027252152877
-4.3 -0.00613268709387764
-4.25 -0.00688558974215665
-4.2 -0.00767666127396977
-4.15 -0.0085028959378433
-4.1 -0.00936053854405814
-4.05 -0.0102450198220231
-4 -0.0111508903268661
-3.95 -0.0120717532650387
-3.9 -0.0130001966708076
-3.85 -0.0139277254325392
-3.8 -0.0148446937395535
-3.75 -0.0157402385967924
-3.7 -0.0166022151352219
-3.65 -0.0174171345301836
-3.6 -0.0181701054270496
-3.55 -0.0188447798624955
-3.5 -0.0194233047592203
-3.45 -0.0198862801604792
-3.4 -0.020212725456534
-3.35 -0.0203800549359848
-3.3 -0.0203640640685273
-3.25 -0.0201389279893467
-3.2 -0.0196772137062012
-3.15 -0.0189499075851275
-3.1 -0.0179264596863313
-3.05 -0.016574846514758
-3 -0.0148616537166164
-2.95 -0.0127521801903039
-2.9 -0.010210564984467
-2.85 -0.00719993822428973
-2.8 -0.00368259713687562
-2.75 0.000379791964345915
-2.7 0.00502596512937848
-2.65 0.0102948053447287
-2.6 0.0162250602574345
-2.55 0.0228550334573543
-2.5 0.0302222501432294
-2.45 0.038363098450856
-2.4 0.0473124482037855
-2.35 0.0571032493514553
-2.3 0.0677661128780961
-2.25 0.0793288774881458
-2.2 0.0918161658885146
-2.15 0.105248934981654
-2.1 0.119644024741496
-2.05 0.135013710952487
-2 0.151365267338477
-1.95 0.168700542889279
-1.9 0.187015560415614
-1.85 0.206300142543028
-1.8 0.226537571501297
-1.75 0.247704289169508
-1.7 0.269769643871476
-1.65 0.292695690344343
-1.6 0.316437049093029
-1.55 0.340940830978403
-1.5 0.366146632366815
-1.45 0.391986605501609
-1.4 0.418385607956487
-1.35 0.445261434111031
-1.3 0.472525130567156
-1.25 0.50008139631982
-1.2 0.527829067325867
-1.15 0.555661683902404
-1.1 0.583468138152653
-1.05 0.611133397384916
-1 0.638539298280656
-0.949999999999999 0.665565405400431
-0.899999999999999 0.692089926507951
-0.849999999999998 0.717990676153856
-0.799999999999997 0.743146077994828
-0.75 0.767436195420447
-0.699999999999999 0.790743779190541
-0.649999999999999 0.812955319889881
-0.599999999999998 0.833962091977187
-0.549999999999997 0.853661174856826
-0.5 0.871956434427259
-0.449999999999999 0.888759445462537
-0.399999999999999 0.903990330184368
-0.349999999999998 0.917578480354824
-0.299999999999997 0.929463117798126
-0.25 0.939593630641075
-0.199999999999999 0.947929602207924
-0.149999999999999 0.954440438572194
-0.0999999999999979 0.959104530135058
-0.0499999999999972 0.961907997509602
0 0.962843278738297
0.0500000000000007 0.961907997509602
0.100000000000001 0.959104530135058
0.150000000000002 0.954440438572193
0.200000000000003 0.947929602207923
0.25 0.939593630641075
0.300000000000001 0.929463117798126
0.350000000000001 0.917578480354824
0.400000000000002 0.903990330184368
0.450000000000003 0.888759445462537
0.5 0.871956434427258
0.550000000000001 0.853661174856826
0.600000000000001 0.833962091977188
0.650000000000002 0.812955319889881
0.700000000000003 0.790743779190541
0.75 0.767436195420447
0.800000000000001 0.743146077994829
0.850000000000001 0.717990676153858
0.900000000000002 0.692089926507952
0.950000000000003 0.665565405400432
1 0.638539298280658
1.05 0.611133397384918
1.1 0.583468138152655
1.15 0.555661683902406
1.2 0.527829067325869
1.25 0.500081396319822
1.3 0.472525130567158
1.35 0.445261434111033
1.4 0.418385607956488
1.45 0.39198660550161
1.5 0.366146632366817
1.55 0.340940830978405
1.6 0.31643704909303
1.65 0.292695690344345
1.7 0.269769643871478
1.75 0.24770428916951
1.8 0.226537571501299
1.85 0.20630014254303
1.9 0.187015560415615
1.95 0.168700542889281
2 0.151365267338479
2.05 0.135013710952489
2.1 0.119644024741498
2.15 0.105248934981655
2.2 0.0918161658885158
2.25 0.0793288774881469
2.3 0.0677661128780971
2.35 0.0571032493514561
2.4 0.0473124482037863
2.45 0.0383630984508566
2.5 0.03022225014323
2.55 0.0228550334573548
2.6 0.0162250602574349
2.65 0.010294805344729
2.7 0.00502596512937867
2.75 0.000379791964346032
2.8 -0.00368259713687558
2.85 -0.00719993822428976
2.9 -0.0102105649844671
2.95 -0.012752180190304
3 -0.0148616537166166
3.05 -0.0165748465147582
3.1 -0.0179264596863316
3.15 -0.0189499075851278
3.2 -0.0196772137062015
3.25 -0.020138927989347
3.3 -0.0203640640685276
3.35 -0.0203800549359852
3.4 -0.0202127254565344
3.45 -0.0198862801604796
3.5 -0.0194233047592207
3.55 -0.0188447798624958
3.6 -0.01817010542705
3.65 -0.017417134530184
3.7 -0.0166022151352222
3.75 -0.0157402385967927
3.8 -0.0148446937395537
3.85 -0.0139277254325394
3.9 -0.0130001966708078
3.95 -0.0120717532650389
4 -0.0111508903268663
4.05 -0.0102450198220233
4.1 -0.00936053854405829
4.15 -0.00850289593784343
4.2 -0.00767666127396988
4.25 -0.00688558974215675
4.3 -0.00613268709387771
4.35 -0.00542027252152883
4.4 -0.00475003951369314
4.45 -0.00412311447354483
4.5 -0.00354011293036802
4.55 -0.00300119321276959
4.6 -0.00250610748669471
4.65 -0.00205425009207536
4.7 -0.00164470313913059
4.75 -0.00127627934926805
4.8 -0.000947562146478269
4.85 -0.000656943023328252
4.9 -0.000402656221396321
4.95 -0.000182810779480974
5 4.57998561892858e-06
5.05 0.000161571491314408
5.1 0.000290263311985018
5.15 0.000392776923306964
5.2 0.000471235673946475
5.25 0.000527746886359959
5.3 0.000564385985432266
5.35 0.000583182551603493
5.4 0.000586108193880157
5.45 0.000575066137605405
5.5 0.000551882421991697
5.55 0.000518298603123074
5.6 0.000475965859344888
5.65 0.00042644039761572
5.7 0.000371180061443778
5.75 0.000311542043418308
5.8 0.000248781608029823
5.85 0.00018405173340977
5.9 0.000118403583772549
5.95 5.27877276758485e-05
6 -1.19439793030372e-05
6.05 -7.50359252762329e-05
6.1 -0.000135825760247918
6.15 -0.000193740972158717
6.2 -0.000248295087316023
6.25 -0.000299083557927935
6.3 -0.000345779395629191
6.35 -0.000388128606073586
6.4 -0.000425945475885368
6.45 -0.000459107759527499
6.5 -0.000487551809971125
6.55 -0.000511267693450832
6.6 -0.000530294325075634
6.65 -0.000544714658646161
6.7 -0.00055465096071337
6.75 -0.00056026019571092
6.8 -0.000561729545909179
6.85 -0.00055927208697921
6.9 -0.000553122637125009
6.95 -0.00054353379504547
7 -0.000530772179427099
7.05 -0.000515114880246527
7.1 -0.000496846129879721
7.15 -0.000476254199873239
7.2 -0.00045362852723167
7.25 -0.000429257072214159
7.3 -0.000403423907910133
7.35 -0.000376407040278465
7.4 -0.000348476455882929
7.45 -0.000319892393237307
7.5 -0.00029090383248279
7.55 -0.000261747197054921
7.6 -0.000232645260053471
7.65 -0.000203806247202404
7.7 -0.000175423127574001
7.75 -0.000147673082646991
7.8 -0.000120717143768384
7.85 -9.46999876878631e-05
7.9 -6.9749879527108e-05
7.95 -4.59787523293348e-05
8 -2.34824122014202e-05
8.05 -2.3408580072309e-06
8.1 1.73812954090941e-05
8.15 3.56343014022801e-05
8.2 5.23826838874179e-05
8.25 6.76045684529473e-05
8.3 8.12909525301306e-05
8.35 9.34449246116772e-05
8.4 0.00010408084215659
8.45 0.000113223477424361
8.5 0.000120907140054143
8.55 0.00012717478474816
8.6 0.000132077111937938
8.65 0.000135671668811371
8.7 0.000138021957562442
8.75 0.000139196557197768
8.8 0.000139268264698848
8.85 0.000138313260799921
8.9 0.000136410305102061
8.95 0.000133639964708099
9 0.000130083880033241
9.05 0.000125824070925889
9.1 0.000120942285724853
9.15 0.00011551939538549
9.2 0.000109634834330555
9.25 0.000103366089223853
9.3 9.67882364279509e-05
9.35 8.99735284929318e-05
9.4 8.29910296328246e-05
9.45 7.59062997811142e-05
9.5 6.87811264776235e-05
9.55 6.16733035267704e-05
9.6 5.46364550823086e-05
9.65 4.77199035564799e-05
9.7 4.09685795221778e-05
9.75 3.44229715751921e-05
9.8 2.81191139496393e-05
9.85 2.20886095328719e-05
9.9 1.63586858059463e-05
9.95 1.0952281141384e-05
10 5.88815882064359e-06
10.05 1.18104608844796e-06
10.1 -3.15820446121436e-06
10.15 -7.12243387315242e-06
10.2 -1.07079788789209e-05
10.25 -1.39144596514243e-05
10.3 -1.67445558561877e-05
10.35 -1.92037735162946e-05
10.4 -2.13002051202332e-05
10.45 -2.30442853009074e-05
10.5 -2.44485443013974e-05
10.55 -2.55273613202231e-05
10.6 -2.62967196974091e-05
10.65 -2.67739657640688e-05
10.7 -2.69775730339913e-05
10.75 -2.69269132672646e-05
10.8 -2.66420357846858e-05
10.85 -2.61434562589181e-05
10.9 -2.545195605533e-05
10.95 -2.45883930433819e-05
11 -2.3573524649436e-05
11.05 -2.24278437750013e-05
11.1 -2.1171428061645e-05
11.15 -1.98238028459807e-05
11.2 -1.84038180160706e-05
11.25 -1.69295388549533e-05
11.3 -1.54181508384351e-05
11.35 -1.38858782432906e-05
11.4 -1.23479163190258e-05
11.45 -1.08183766817179e-05
11.5 -9.31024550241713e-06
11.55 -7.83535398534791e-06
11.6 -6.4043605627817e-06
11.65 -5.0267441739908e-06
11.7 -3.71080794507621e-06
11.75 -2.46369254457865e-06
11.8 -1.29139845644327e-06
11.85 -1.98816386877179e-07
11.9 8.10234995380938e-07
11.95 1.73296479520923e-06
12 2.56755991556287e-06
12.05 3.31313017733931e-06
12.1 3.96964933052979e-06
12.15 4.53789273539521e-06
12.2 5.01937246982864e-06
12.25 5.41627059157651e-06
12.3 5.73137125210963e-06
12.35 5.96799232319827e-06
12.4 6.12991715818353e-06
12.45 6.22132706808115e-06
12.5 6.24673504852488e-06
12.55 6.21092124766524e-06
12.6 6.11887061798091e-06
12.65 5.97571314701106e-06
12.7 5.78666701373289e-06
12.75 5.55698496912063e-06
12.8 5.29190419173587e-06
12.85 4.99659982239076e-06
12.9 4.67614233634234e-06
12.95 4.33545886743483e-06
13 3.9792985563902e-06
13.05 3.61220195530796e-06
13.1 3.23847448259163e-06
13.15 2.86216388715711e-06
13.2 2.48704164805081e-06
13.25 2.11658820563466e-06
13.3 1.75398189337011e-06
13.35 1.40209141501502e-06
13.4 1.0634716907664e-06
13.45 7.40362877541554e-07
13.5 4.34692353168532e-07
13.55 1.48079441706579e-07
13.6 -1.18157352630637e-07
13.65 -3.62990842511138e-07
13.7 -5.8567362947276e-07
13.75 -7.85724796806615e-07
13.8 -9.62915068889168e-07
13.85 -1.11725067993687e-06
13.9 -1.24895619055042e-06
13.95 -1.35845648395113e-06
14 -1.44635816566589e-06
14.05 -1.51343058076991e-06
14.1 -1.56058665183108e-06
14.15 -1.58886372859903e-06
14.2 -1.59940462742933e-06
14.25 -1.59343902460713e-06
14.3 -1.57226535331115e-06
14.35 -1.53723333910898e-06
14.4 -1.4897272937598e-06
14.45 -1.43115027187889e-06
14.5 -1.36290917983447e-06
14.55 -1.28640091124061e-06
14.6 -1.20299956870622e-06
14.65 -1.1140448172169e-06
14.7 -1.02083140076824e-06
14.75 -9.24599840730387e-07
14.8 -8.26528321986494e-07
14.85 -7.27725761222293e-07
14.9 -6.292260409098e-07
14.95 -5.31983382572357e-07
15 -4.36868823877131e-07
15.05 -3.4466775600035e-07
15.1 -2.56078470564931e-07
15.15 -1.7171165926486e-07
15.2 -9.20908040615346e-08
15.25 -1.76533915512649e-08
15.3 5.1247118260826e-08
15.35 1.14338641015482e-07
15.4 1.71427208729211e-07
15.45 2.22393176840033e-07
15.5 2.67186972232234e-07
15.55 3.05824456204775e-07
15.6 3.38381974982718e-07
15.65 3.64991168395959e-07
15.7 3.85833604823915e-07
15.75 4.01135307489389e-07
15.8 4.11161233741002e-07
15.85 4.16209765153114e-07
15.9 4.16607262156123e-07
15.95 4.12702732548837e-07
16 4.04862658696684e-07
16.05 3.93466023541805e-07
16.1 3.7889957079766e-07
16.15 3.6155332992323e-07
16.2 3.41816431718611e-07
16.25 3.20073235699707e-07
16.3 2.96699785836281e-07
16.35 2.72060606812403e-07
16.4 2.46505848725032e-07
16.45 2.2036878410478e-07
16.5 1.93963657348631e-07
16.55 1.67583883118955e-07
16.6 1.41500587004574e-07
16.65 1.15961478771372e-07
16.7 9.11900458622886e-08
16.75 6.73850524456456e-08
16.8 4.47203272597088e-08
16.85 2.33448217596835e-08
16.9 3.38291863764608e-09
16.95 -1.50650303500771e-08
17 -3.19219591586759e-08
17.05 -4.71331573097412e-08
17.1 -6.06651776001382e-08
17.15 -7.25046044871646e-08
17.2 -8.26567057848262e-08
17.25 -9.11439899015143e-08
17.3 -9.80046902465901e-08
17.35 -1.03291197651939e-07
17.4 -1.07068460714542e-07
17.45 -1.09412372887883e-07
17.5 -1.10408163953965e-07
17.55 -1.10148812214057e-07
17.6 -1.08733492364969e-07
17.65 -1.06266072597932e-07
17.7 -1.02853672987694e-07
17.75 -9.8605295748067e-08
17.8 -9.36305364336645e-08
17.85 -8.80383836816868e-08
17.9 -8.19361136269735e-08
17.95 -7.54282837014528e-08
18 -6.86158291576311e-08
18.05 -6.15952643455964e-08
18.1 -5.44579895335217e-08
18.15 -4.72897029008238e-08
18.2 -4.01699162576251e-08
18.25 -3.31715720592637e-08
18.3 -2.6360758394329e-08
18.35 -1.97965178317991e-08
18.4 -1.35307453188946e-08
18.45 -7.60816972663706e-09
18.5 -2.06641314418064e-09
18.55 3.06387837588422e-09
18.6 7.75883922339518e-09
18.65 1.20011306029742e-08
18.7 1.57796358143012e-08
18.75 1.90891114254746e-08
18.8 2.19298012912847e-08
18.85 2.43070202634971e-08
18.9 2.62307142702298e-08
18.95 2.77150032125351e-08
19 2.87777128449338e-08
19.05 2.943990147951e-08
19.1 2.97253869869686e-08
19.15 2.96602791693815e-08
19.2 2.92725221547522e-08
19.25 2.85914510193408e-08
19.3 2.7647366386036e-08
19.35 2.64711302817874e-08
19.4 2.50937860697217e-08
19.45 2.35462048072435e-08
19.5 2.18587599249136e-08
19.55 2.00610316765871e-08
19.6 1.81815423830809e-08
19.65 1.62475230830295e-08
19.7 1.42847118185872e-08
19.75 1.23171834228361e-08
19.8 1.0367210342272e-08
19.85 8.45515372325771e-09
19.9 6.59938371709956e-09
19.95 4.81622771525874e-09
20 3.11994501459169e-09
20.05 1.52272623249848e-09
20.1 3.47156431588868e-11
20.15 -1.33594551194338e-09
20.2 -2.5830567741606e-09
20.25 -3.70227937292055e-09
20.3 -4.69104241269991e-09
20.35 -5.54843647487006e-09
20.4 -6.27509675012054e-09
20.45 -6.87307777769165e-09
20.5 -7.34572180813789e-09
20.55 -7.69752272888301e-09
20.6 -7.9339873985485e-09
20.65 -8.06149612910071e-09
20.7 -8.08716393642166e-09
20.75 -8.01870405209855e-09
20.8 -7.86429505412981e-09
20.85 -7.63245283387978e-09
20.9 -7.33190847291218e-09
20.95 -6.97149295812937e-09
21 -6.56002951865857e-09
21.05 -6.10623422475506e-09
21.1 -5.61862534909851e-09
21.15 -5.10544185556373e-09
21.2 -4.57457125102967e-09
21.25 -4.03348691316701e-09
21.3 -3.48919489211883e-09
21.35 -2.94819007738567e-09
21.4 -2.4164215236281e-09
21.45 -1.89926664095275e-09
21.5 -1.40151387685559e-09
21.55 -9.27353448534331e-10
21.6 -4.80375625800826e-10
21.65 -6.35760162591338e-11
21.7 3.20632734406016e-10
21.75 6.70403443531508e-10
21.8 9.84431730696978e-10
21.85 1.2619288433344e-09
21.9 1.502590620352e-09
21.95 1.70656324112567e-09
22 1.87440639591227e-09
22.05 2.00705449605216e-09
22.1 2.10577651891805e-09
22.15 2.17213505411449e-09
22.2 2.20794508462637e-09
22.25 2.21523300014368e-09
22.3 2.19619630033319e-09
22.35 2.15316440405068e-09
22.4 2.08856093703102e-09
22.45 2.00486782607333e-09
22.5 1.90459148273555e-09
22.55 1.79023131461248e-09
22.6 1.6642507578968e-09
22.65 1.52905098157557e-09
22.7 1.38694737170963e-09
22.75 1.24014886414844e-09
22.8 1.09074015606959e-09
22.85 9.40666791171887e-10
22.9 7.91723080419543e-10
22.95 6.45542790111559e-10
23 5.03592501867019e-10
23.05 3.67167524965644e-10
23.1 2.37390220411449e-10
23.15 1.1520918561286e-10
23.2 1.40193862414365e-12
23.25 -1.03420525829656e-10
23.3 -1.98807502627702e-10
23.35 -2.84460864145985e-10
23.4 -3.60226071674983e-10
23.45 -4.26082112383455e-10
23.5 -4.82130561671284e-10
23.55 -5.28583966480691e-10
23.6 -5.65753738971678e-10
23.65 -5.94037742125438e-10
23.7 -6.13907739533116e-10
23.75 -6.25896871071128e-10
23.8 -6.30587304570305e-10
23.85 -6.28598201161837e-10
23.9 -6.20574118928738e-10
23.95 -6.07173965999258e-10
24 -5.8906060046967e-10
24.05 -5.66891160708113e-10
24.1 -5.4130819582554e-10
24.15 -5.12931652547737e-10
24.2 -4.82351761512929e-10
24.25 -4.50122853267005e-10
24.3 -4.16758122032494e-10
24.35 -3.82725343772772e-10
24.4 -3.48443544229779e-10
24.45 -3.14280602537581e-10
24.5 -2.80551766747823e-10
24.55 -2.47519049175675e-10
24.6 -2.15391461903481e-10
24.65 -1.84326046069847e-10
24.7 -1.54429642720063e-10
24.75 -1.25761347985887e-10
24.8 -9.83355911773095e-11
24.85 -7.21257709772576e-11
24.9 -4.70683822978433e-11
24.95 -2.30675644445673e-11
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 -4.83058895271199e-11
-24.9 -9.36972308225011e-11
-24.85 -1.35131230786777e-10
-24.8 -1.71593520499716e-10
-24.75 -2.02109546580214e-10
-24.7 -2.25756066676658e-10
-24.65 -2.41672670447904e-10
-24.6 -2.49073240164692e-10
-24.55 -2.47257257942666e-10
-24.5 -2.3562085973515e-10
-24.45 -2.13667529697029e-10
-24.4 -1.81018322517023e-10
-24.35 -1.37421495944753e-10
-24.3 -8.27614311546101e-11
-24.25 -1.70667149343876e-11
-24.2 5.94827448938526e-11
-24.15 1.46549700780258e-10
-24.1 2.43634773458901e-10
-24.05 3.50073015184279e-10
-24 4.65031953658147e-10
-23.95 5.87511237355152e-10
-23.9 7.16343996401419e-10
-23.85 8.50200024730348e-10
-23.8 9.87590878873654e-10
-23.75 1.12687697640213e-09
-23.7 1.26627676269033e-09
-23.65 1.40387799834625e-09
-23.6 1.53765120135039e-09
-23.55 1.6654652577432e-09
-23.5 1.78510519266931e-09
-23.45 1.89429206984258e-09
-23.4 1.99070496217853e-09
-23.35 2.07200490962137e-09
-23.3 2.13586075227081e-09
-23.25 2.17997669802107e-09
-23.2 2.20212145431726e-09
-23.15 2.20015872360216e-09
-23.1 2.17207883188085e-09
-23.05 2.11603122991099e-09
-23 2.0303575771936e-09
-22.95 1.91362509057456e-09
-22.9 1.76466283138618e-09
-22.85 1.58259428200613e-09
-22.8 1.36686895559947e-09
-22.75 1.11729262914434e-09
-22.7 8.34055774282588e-10
-22.65 5.17759748470817e-10
-22.6 1.69440300740376e-10
-22.55 -2.09412057502277e-10
-22.5 -6.16835265421924e-10
-22.45 -1.05038295244985e-09
-22.4 -1.50711613663083e-09
-22.35 -1.98359979683673e-09
-22.3 -2.4759047115543e-09
-22.25 -2.97961492844777e-09
-22.2 -3.48984119426217e-09
-22.15 -4.00124063380592e-09
-22.1 -4.50804291972776e-09
-22.05 -5.00408312165235e-09
-22 -5.48284136410045e-09
-21.95 -5.93748935771299e-09
-21.9 -6.36094379791905e-09
-21.85 -6.74592654971798e-09
-21.8 -7.0850314571468e-09
-21.75 -7.37079753182363e-09
-21.7 -7.5957881873284e-09
-21.65 -7.75267609581561e-09
-21.6 -7.83433315094661e-09
-21.55 -7.83392492785169e-09
-21.5 -7.74500893733027e-09
-21.45 -7.56163587888413e-09
-21.4 -7.27845300652657e-09
-21.35 -6.89080863374946e-09
-21.3 -6.39485672073181e-09
-21.25 -5.78766040904792e-09
-21.2 -5.06729329801325e-09
-21.15 -4.23293719363908e-09
-21.1 -3.28497500720064e-09
-21.05 -2.22507743689237e-09
-21 -1.05628203415589e-09
-20.95 2.16936762812135e-10
-20.9 1.58860805102544e-09
-20.85 3.05121675281735e-09
-20.8 4.5956691610878e-09
-20.75 6.21127308427367e-09
-20.7 7.88573387576662e-09
-20.65 9.60516755460388e-09
-20.6 1.13541321278902e-08
-20.55 1.3115678110308e-08
-20.5 1.48714191021548e-08
-20.45 1.6601623134725e-08
-20.4 1.82853253208395e-08
-20.35 1.99004621594638e-08
-20.3 2.14240276373945e-08
-20.25 2.28322510489335e-08
-20.2 2.41007962175384e-08
-20.15 2.52049815531056e-08
-20.1 2.61200201165262e-08
-20.05 2.68212785914001e-08
-20 2.72845537834998e-08
-19.95 2.74863649841396e-08
-19.9 2.74042602466834e-08
-19.85 2.70171343388326e-08
-19.8 2.6305555850118e-08
-19.75 2.52521006573588e-08
-19.7 2.38416886841068e-08
-19.65 2.20619206367171e-08
-19.6 1.99034111632538e-08
-19.55 1.73601146655689e-08
-19.5 1.44296398032473e-08
-19.45 1.11135485643412e-08
-19.4 7.41763564554238e-09
-19.35 3.35218378717638e-09
-19.3 -1.06780935043058e-09
-19.25 -5.82243719983732e-09
-19.2 -1.08867275917385e-08
-19.15 -1.62305276807217e-08
-19.1 -2.18184346947747e-08
-19.05 -2.76097765348396e-08
-19 -3.35586460199816e-08
-18.95 -3.9613992287935e-08
-18.9 -4.57197725190778e-08
-18.85 -5.18151667539684e-08
-18.8 -5.78348581206919e-08
-18.75 -6.37093802792384e-08
-18.7 -6.93655333274135e-08
-18.65 -7.47268687984464e-08
-18.6 -7.97142437172481e-08
-18.55 -8.42464429736103e-08
-18.5 -8.82408685206131e-08
-18.45 -9.16142931199271e-08
-18.4 -9.42836755380233e-08
-18.35 -9.61670332546842e-08
-18.3 -9.71843678844536e-08
-18.25 -9.72586376402002e-08
-18.2 -9.63167702938211e-08
-18.15 -9.42907092208765e-08
-18.1 -9.11184842626963e-08
-18.05 -8.67452983107804e-08
-18 -8.11246197240388e-08
-17.95 -7.42192699398055e-08
-17.9 -6.60024949450715e-08
-17.85 -5.64590086455917e-08
-17.8 -4.55859956180652e-08
-17.75 -3.33940602650373e-08
-17.7 -1.99081090239214e-08
-17.65 -5.16815202071257e-09
-17.6 1.07699895847066e-08
-17.55 2.78340843320894e-08
-17.5 4.59350129259954e-08
-17.45 6.49664258250923e-08
-17.4 8.48045489381044e-08
-17.35 1.05308149843403e-07
-17.3 1.263186762234e-07
-17.25 1.47660577315223e-07
-17.2 1.69141818123484e-07
-17.15 1.90554594918573e-07
-17.1 2.11676259155728e-07
-17.05 2.32270455398661e-07
-17 2.5208847712102e-07
-16.95 2.70870842395573e-07
-16.9 2.88349089472502e-07
-16.85 3.04247790104634e-07
-16.8 3.1828677621033e-07
-16.75 3.30183573087986e-07
-16.7 3.3965602992512e-07
-16.65 3.46425135797457e-07
-16.6 3.5021800674846e-07
-16.55 3.50771026898656e-07
-16.5 3.47833123879539e-07
-16.45 3.41169156243242e-07
-16.4 3.30563387892299e-07
-16.35 3.15823022030812e-07
-16.3 2.96781764687343e-07
-16.25 2.73303385530031e-07
-16.2 2.45285241515571e-07
-16.15 2.1266172691605e-07
-16.1 1.75407611481768e-07
-16.05 1.33541226954421e-07
-16 8.71274608735056e-08
-15.95 3.62805156490139e-08
-15.9 -1.88336097662524e-08
-15.85 -7.79949585537249e-08
-15.8 -1.40927817903878e-07
-15.75 -2.07299326430027e-07
-15.7 -2.76718528527202e-07
-15.65 -3.48735915700268e-07
-15.6 -4.22843493041023e-07
-15.55 -4.98475406714291e-07
-15.5 -5.75009165509213e-07
-15.45 -6.51767486218678e-07
-15.4 -7.2802078882618e-07
-15.35 -8.02990363208756e-07
-15.3 -8.7585222431485e-07
-15.25 -9.45741667560027e-07
-15.2 -1.01175853051899e-06
-15.15 -1.07297316090241e-06
-15.1 -1.12843308431998e-06
-15.05 -1.17717035847959e-06
-15 -1.21820959329698e-06
-14.95 -1.25057660893212e-06
-14.9 -1.2733076960801e-06
-14.85 -1.28545943497719e-06
-14.8 -1.28611902159773e-06
-14.75 -1.27441504147737e-06
-14.7 -1.24952862357209e-06
-14.65 -1.2107048986211e-06
-14.6 -1.15726467870206e-06
-14.55 -1.08861626712737e-06
-14.5 -1.00426730061159e-06
-14.45 -9.03836518826836e-07
-14.4 -7.87065350139365e-07
-14.35 -6.53829196572369e-07
-14.3 -5.04148295953834e-07
-14.25 -3.38198034868286e-07
-14.2 -1.56318582522171e-07
-14.15 4.097628696455e-08
-14.1 2.52991317934311e-07
-14.05 4.7884297687004e-07
-14 7.17453870415652e-07
-13.95 9.67548509984983e-07
-13.9 1.22765055215339e-06
-13.85 1.49608163966633e-06
-13.8 1.77096196218864e-06
-13.75 2.050212648824e-06
-13.7 2.33156009593169e-06
-13.65 2.61254232384549e-06
-13.6 2.89051744475377e-06
-13.55 3.16267431124224e-06
-13.5 3.42604540085213e-06
-13.45 3.67752197650346e-06
-13.4 3.91387154582321e-06
-13.35 4.131757624364e-06
-13.3 4.32776178847726e-06
-13.25 4.49840798330502e-06
-13.2 4.64018903008122e-06
-13.15 4.74959525480533e-06
-13.1 4.82314513749933e-06
-13.05 4.8574178578298e-06
-13 4.84908758902859e-06
-12.95 4.79495936794815e-06
-12.9 4.69200634492463e-06
-12.85 4.5374081930864e-06
-12.8 4.32859043303978e-06
-12.75 4.06326440570155e-06
-12.7 3.73946760364618e-06
-12.65 3.35560404992226e-06
-12.6 2.91048439309665e-06
-12.55 2.40336536853968e-06
-12.5 1.83398825890589e-06
-12.45 1.20261597162613e-06
-12.4 5.10068338240919e-07
-12.35 -2.42244770199995e-07
-12.3 -1.0522929254488e-06
-12.25 -1.91739764104379e-06
-12.2 -2.83420830909316e-06
-12.15 -3.79868199493811e-06
-12.1 -4.80606750533893e-06
-12.05 -5.85089413784321e-06
-12 -6.92696550732002e-06
-11.95 -8.02735883015734e-06
-11.9 -9.14443002722342e-06
-11.85 -1.02698249833129e-05
-11.8 -1.13944972733876e-05
-11.75 -1.25087326344593e-05
-11.7 -1.36021804264626e-05
-11.65 -1.46638922859614e-05
-11.6 -1.56823681331083e-05
-11.55 -1.66456096450298e-05
-11.5 -1.75411812578836e-05
-11.45 -1.83562787054109e-05
-11.4 -1.90778050440832e-05
-11.35 -1.96924540541822e-05
-11.3 -2.01868008426209e-05
-11.25 -2.05473994073409e-05
-11.2 -2.07608868550497e-05
-11.15 -2.08140938942825e-05
-11.1 -2.06941611547027e-05
-11.05 -2.03886608116392e-05
-11 -1.98857229225813e-05
-10.95 -1.91741658102191e-05
-10.9 -1.82436297551541e-05
-10.85 -1.70847131911768e-05
-10.8 -1.56891105275848e-05
-10.75 -1.40497506569872e-05
-10.7 -1.21609351440227e-05
-10.65 -1.0018475031023e-05
-10.6 -7.6198251415043e-06
-10.55 -4.96421471209994e-06
-10.5 -2.05277313878167e-06
-10.45 1.11135041542162e-06
-10.4 4.52287483589324e-06
-10.35 8.17428360432508e-06
-10.3 1.20557314049053e-05
-10.25 1.61549621228001e-05
-10.2 2.04572395680469e-05
-10.15 2.49452922475656e-05
-10.1 2.95992734875867e-05
-10.05 3.43967381779609e-05
-10 3.93126373681739e-05
-9.95 4.43193318920937e-05
-9.9 4.93866261342494e-05
-9.85 5.44818229745433e-05
-9.8 5.95698008605595e-05
-9.75 6.46131138569419e-05
-9.7 6.95721154096242e-05
-9.65 7.44051064390322e-05
-9.6 7.90685082408189e-05
-9.55 8.35170605254214e-05
-9.5 8.77040447689603e-05
-9.45 9.15815328780594e-05
-9.4 9.51006609904365e-05
-9.35 9.82119280420575e-05
-9.3 0.000100865518530812
-9.25 0.000103011648696669
-9.2 0.00010460093511981
-9.15 0.000105584784512085
-9.1 0.000105915803244146
-9.05 0.000105548224911721
-9 0.000104438354000676
-8.95 0.000102545023462896
-8.9 9.98300637646795e-05
-8.85 9.62587807175793e-05
-8.8 9.18004391496758e-05
-8.75 8.64287492245002e-05
-8.7 8.01223519666883e-05
-8.65 7.28653003093979e-05
-8.6 6.46475317401357e-05
-8.55 5.54653283905292e-05
-8.5 4.53217601934183e-05
-8.45 3.42271065191782e-05
-8.4 2.21992515042042e-05
-8.35 9.26404809987176e-06
-8.3 -4.54435429807697e-06
-8.25 -1.91832239298824e-05
-8.2 -3.46010078818527e-05
-8.15 -5.07371459536585e-05
-8.1 -6.75219427932671e-05
-8.05 -8.4876503966181e-05
-8 -0.000102712741652896
-7.95 -0.000120933455664439
-7.9 -0.000139432495428113
-7.85 -0.000158095008521714
-7.8 -0.000176797781222054
-7.75 -0.000195409676380022
-7.7 -0.000213792173737103
-7.65 -0.000231800017554622
-7.6 -0.000249281976134269
-7.55 -0.000266081717464012
-7.5 -0.000282038804824607
-7.45 -0.000296989815735728
-7.4 -0.000310769587104579
-7.35 -0.000323212588860914
-7.3 -0.000334154427717846
-7.25 -0.000343433481985156
-7.2 -0.000350892667578025
-7.15 -0.000356381334506924
-7.1 -0.000359757292201016
-7.05 -0.000360888961005595
-7 -0.000359657646101472
-6.95 -0.000355959928918703
-6.9 -0.000349710169856786
-6.85 -0.000340843114776664
-6.8 -0.000329316596295269
-6.75 -0.000315114319389709
-6.7 -0.000298248719204892
-6.65 -0.000278763877254973
-6.6 -0.000256738480415653
-6.55 -0.000232288805221505
-6.5 -0.000205571708011494
-6.45 -0.000176787599408097
-6.4 -0.000146183379473601
-6.35 -0.000114055307664051
-6.3 -8.07517794010119e-05
-6.25 -4.66759787083051e-05
-6.2 -1.2288373920933e-05
-6.15 2.18909790270195e-05
-6.1 5.52803637818585e-05
-6.05 8.72346018605971e-05
-6 0.000117043565326543
-5.95 0.000143931049778004
-5.9 0.000167054056240904
-5.85 0.00018550253321407
-5.8 0.000198299632752748
-5.75 0.000204402537073324
-5.7 0.000202703914700116
-5.65 0.000192034067631029
-5.6 0.000171163833347816
-5.55 0.000138808307711128
-5.5 9.36314568297888e-05
-5.45 3.42516878439779e-05
-5.4 -4.07515498242172e-05
-5.35 -0.00013283005986346
-5.3 -0.000243458017207158
-5.25 -0.000374121834368317
-5.2 -0.00052630870122563
-5.15 -0.000701493723792525
-5.1 -0.000901125588340083
-5.05 -0.00112661067871551
-5 -0.00137929557688112
-4.95 -0.00166044787968308
-4.9 -0.00197123526874079
-4.85 -0.00231270277523189
-4.8 -0.00268574818734764
-4.75 -0.00309109555543184
-4.7 -0.00352926675842446
-4.65 -0.00400055110534919
-4.6 -0.00450497295736102
-4.55 -0.00504225736946053
-4.5 -0.00561179376655053
-4.45 -0.00621259768622236
-4.4 -0.00684327064068603
-4.35 -0.00750195817276775
-4.3 -0.00818630620605719
-4.25 -0.00889341581725137
-4.2 -0.00961979658965685
-4.15 -0.0103613187407992
-4.1 -0.0111131642542468
-4.05 -0.011869777286143
-4 -0.0126248141605746
-3.95 -0.0133710933147391
-3.9 -0.0141005456048078
-3.85 -0.0148041654362155
-3.8 -0.015471963237566
-3.75 -0.0160929198550286
-3.7 -0.016654943503502
-3.65 -0.0171448299712886
-3.6 -0.0175482268357631
-3.55 -0.0178496025075689
-3.5 -0.0180322209791323
-3.45 -0.0180781232084364
-3.4 -0.0179681161196016
-3.35 -0.0176817702462298
-3.3 -0.0171974270799136
-3.25 -0.0164922172128408
-3.2 -0.0155420903780083
-3.15 -0.0143218584910419
-3.1 -0.0128052527818244
-3.05 -0.0109649960698706
-3 -0.00877289118251619
-2.95 -0.0061999264374995
-2.9 -0.00321639900957753
-2.85 0.000207943127126232
-2.8 0.00410374014450133
-2.75 0.00850183984016531
-2.7 0.0134330975095167
-2.65 0.0189281563074281
-2.6 0.0250172084630682
-2.55 0.0317297380026698
-2.5 0.0390942459489926
-2.45 0.0471379592994307
-2.4 0.0558865254330463
-2.35 0.0653636939553438
-2.3 0.0755909883527262
-2.25 0.0865873701900713
-2.2 0.0983688989380385
-2.15 0.110948390854608
-2.1 0.124335080660839
-2.05 0.138534290036861
-2 0.153547107213671
-1.95 0.169370082142658
-1.9 0.185994941881121
-1.85 0.203408330931686
-1.8 0.221591581309744
-1.75 0.240520517079126
-1.7 0.260165297985749
-1.65 0.280490306626295
-1.6 0.301454083309579
-1.55 0.323009312399325
-1.5 0.345102863467884
-1.45 0.367675890042593
-1.4 0.390663988093966
-1.35 0.413997415703915
-1.3 0.437601374571018
-1.25 0.461396353168452
-1.2 0.485298530479835
-1.15 0.509220238311255
-1.1 0.533070479226648
-1.05 0.556755496191406
-1 0.580179389047621
-0.949999999999999 0.603244771995337
-0.899999999999999 0.625853465327864
-0.849999999999998 0.647907213774879
-0.799999999999997 0.66930842295354
-0.75 0.689960904624231
-0.699999999999999 0.709770620706016
-0.649999999999999 0.728646415345916
-0.599999999999998 0.746500723787115
-0.549999999999997 0.763250246396689
-0.5 0.778816576078868
-0.449999999999999 0.793126767545416
-0.399999999999999 0.806113837725128
-0.349999999999998 0.817717188204638
-0.299999999999997 0.827882943257648
-0.25 0.836564200937444
-0.199999999999999 0.843721199889017
-0.149999999999999 0.84932141063674
-0.0999999999999979 0.853339566285103
-0.0499999999999972 0.855757652520275
0 0.856564879004134
0.0500000000000007 0.855757652520277
0.100000000000001 0.853339566285108
0.150000000000002 0.849321410636748
0.200000000000003 0.843721199889027
0.25 0.836564200937456
0.300000000000001 0.827882943257662
0.350000000000001 0.817717188204655
0.400000000000002 0.806113837725146
0.450000000000003 0.793126767545437
0.5 0.77881657607889
0.550000000000001 0.763250246396713
0.600000000000001 0.746500723787141
0.650000000000002 0.728646415345944
0.700000000000003 0.709770620706044
0.75 0.689960904624261
0.800000000000001 0.669308422953571
0.850000000000001 0.647907213774911
0.900000000000002 0.625853465327897
0.950000000000003 0.603244771995371
1 0.580179389047655
1.05 0.556755496191441
1.1 0.533070479226682
1.15 0.509220238311289
1.2 0.48529853047987
1.25 0.461396353168486
1.3 0.437601374571053
1.35 0.413997415703949
1.4 0.390663988093999
1.45 0.367675890042626
1.5 0.345102863467916
1.55 0.323009312399356
1.6 0.301454083309609
1.65 0.280490306626324
1.7 0.260165297985777
1.75 0.240520517079153
1.8 0.221591581309769
1.85 0.20340833093171
1.9 0.185994941881144
1.95 0.169370082142679
2 0.15354710721369
2.05 0.13853429003688
2.1 0.124335080660856
2.15 0.110948390854623
2.2 0.0983688989380527
2.25 0.0865873701900842
2.3 0.0755909883527377
2.35 0.0653636939553541
2.4 0.0558865254330555
2.45 0.0471379592994387
2.5 0.0390942459489995
2.55 0.0317297380026757
2.6 0.0250172084630731
2.65 0.0189281563074322
2.7 0.01343309750952
2.75 0.00850183984016777
2.8 0.00410374014450307
2.85 0.000207943127127314
2.9 -0.00321639900957704
2.95 -0.00619992643749955
3 -0.00877289118251673
3.05 -0.0109649960698716
3.1 -0.0128052527818258
3.15 -0.0143218584910436
3.2 -0.0155420903780103
3.25 -0.016492217212843
3.3 -0.017197427079916
3.35 -0.0176817702462324
3.4 -0.0179681161196043
3.45 -0.0180781232084392
3.5 -0.0180322209791351
3.55 -0.0178496025075718
3.6 -0.017548226835766
3.65 -0.0171448299712915
3.7 -0.0166549435035048
3.75 -0.0160929198550314
3.8 -0.0154719632375687
3.85 -0.0148041654362181
3.9 -0.0141005456048104
3.95 -0.0133710933147416
4 -0.012624814160577
4.05 -0.0118697772861453
4.1 -0.0111131642542489
4.15 -0.0103613187408012
4.2 -0.00961979658965869
4.25 -0.00889341581725308
4.3 -0.00818630620605875
4.35 -0.00750195817276917
4.4 -0.0068432706406873
4.45 -0.00621259768622348
4.5 -0.00561179376655151
4.55 -0.00504225736946137
4.6 -0.00450497295736172
4.65 -0.00400055110534976
4.7 -0.0035292667584249
4.75 -0.00309109555543217
4.8 -0.00268574818734785
4.85 -0.00231270277523199
4.9 -0.00197123526874079
4.95 -0.00166044787968298
5 -0.00137929557688093
5.05 -0.00112661067871524
5.1 -0.000901125588339739
5.15 -0.000701493723792116
5.2 -0.000526308701225164
5.25 -0.000374121834367802
5.3 -0.000243458017206601
5.35 -0.000132830059862869
5.4 -4.0751549823599e-05
5.45 3.42516878446165e-05
5.5 9.36314568304414e-05
5.55 0.000138808307711789
5.6 0.000171163833348479
5.65 0.000192034067631688
5.7 0.000202703914700767
5.75 0.000204402537073962
5.8 0.000198299632753369
5.85 0.00018550253321467
5.9 0.00016705405624148
5.95 0.000143931049778554
6 0.000117043565327063
6.05 8.72346018610857e-05
6.1 5.52803637823142e-05
6.15 2.1890979027441e-05
6.2 -1.22883739205466e-05
6.25 -4.66759787079544e-05
6.3 -8.0751779400697e-05
6.35 -0.000114055307663772
6.4 -0.000146183379473357
6.45 -0.000176787599407888
6.5 -0.000205571708011319
6.55 -0.000232288805221363
6.6 -0.000256738480415542
6.65 -0.000278763877254892
6.7 -0.000298248719204839
6.75 -0.000315114319389683
6.8 -0.000329316596295268
6.85 -0.000340843114776686
6.9 -0.000349710169856829
6.95 -0.000355959928918766
7 -0.000359657646101552
7.05 -0.000360888961005691
7.1 -0.000359757292201125
7.15 -0.000356381334507046
7.2 -0.000350892667578157
7.25 -0.000343433481985296
7.3 -0.000334154427717993
7.35 -0.000323212588861065
7.4 -0.000310769587104735
7.45 -0.000296989815735885
7.5 -0.000282038804824766
7.55 -0.00026608171746417
7.6 -0.000249281976134425
7.65 -0.000231800017554775
7.7 -0.000213792173737253
7.75 -0.000195409676380168
7.8 -0.000176797781222194
7.85 -0.000158095008521848
7.9 -0.000139432495428241
7.95 -0.00012093345566456
8 -0.00010271274165301
8.05 -8.48765039662874e-05
8.1 -6.75219427933658e-05
8.15 -5.07371459537492e-05
8.2 -3.46010078819354e-05
8.25 -1.91832239299571e-05
8.3 -4.54435429814367e-06
8.35 9.26404809981297e-06
8.4 2.21992515041532e-05
8.45 3.42271065191348e-05
8.5 4.53217601933823e-05
8.55 5.54653283905003e-05
8.6 6.46475317401137e-05
8.65 7.28653003093824e-05
8.7 8.01223519666789e-05
8.75 8.64287492244967e-05
8.8 9.18004391496778e-05
8.85 9.62587807175864e-05
8.9 9.98300637646912e-05
8.95 0.000102545023462912
9 0.000104438354000696
9.05 0.000105548224911744
9.1 0.000105915803244173
9.15 0.000105584784512114
9.2 0.000104600935119841
9.25 0.000103011648696702
9.3 0.000100865518530846
9.35 9.82119280420933e-05
9.4 9.51006609904732e-05
9.45 9.15815328780966e-05
9.5 8.77040447689976e-05
9.55 8.35170605254586e-05
9.6 7.90685082408557e-05
9.65 7.44051064390684e-05
9.7 6.95721154096595e-05
9.75 6.46131138569761e-05
9.8 5.95698008605925e-05
9.85 5.44818229745747e-05
9.9 4.93866261342792e-05
9.95 4.43193318921219e-05
10 3.93126373682002e-05
10.05 3.43967381779853e-05
10.1 2.95992734876092e-05
10.15 2.49452922475861e-05
10.2 2.04572395680653e-05
10.25 1.61549621228165e-05
10.3 1.20557314049197e-05
10.35 8.17428360433739e-06
10.4 4.52287483590355e-06
10.45 1.11135041542998e-06
10.5 -2.0527731387752e-06
10.55 -4.9642147120953e-06
10.6 -7.61982514150141e-06
10.65 -1.00184750310218e-05
10.7 -1.21609351440231e-05
10.75 -1.4049750656989e-05
10.8 -1.56891105275879e-05
10.85 -1.70847131911811e-05
10.9 -1.82436297551596e-05
10.95 -1.91741658102256e-05
11 -1.98857229225887e-05
11.05 -2.03886608116473e-05
11.1 -2.06941611547116e-05
11.15 -2.08140938942919e-05
11.2 -2.07608868550595e-05
11.25 -2.05473994073511e-05
11.3 -2.01868008426312e-05
11.35 -1.96924540541926e-05
11.4 -1.90778050440937e-05
11.45 -1.83562787054213e-05
11.5 -1.75411812578939e-05
11.55 -1.66456096450398e-05
11.6 -1.56823681331181e-05
11.65 -1.46638922859708e-05
11.7 -1.36021804264716e-05
11.75 -1.25087326344678e-05
11.8 -1.13944972733956e-05
11.85 -1.02698249833204e-05
11.9 -9.14443002723034e-06
11.95 -8.02735883016367e-06
12 -6.92696550732574e-06
12.05 -5.85089413784831e-06
12.1 -4.80606750534342e-06
12.15 -3.79868199494198e-06
12.2 -2.83420830909642e-06
12.25 -1.91739764104645e-06
12.3 -1.05229292545088e-06
12.35 -2.42244770201512e-07
12.4 5.1006833823994e-07
12.45 1.20261597162567e-06
12.5 1.8339882589059e-06
12.55 2.40336536854014e-06
12.6 2.91048439309752e-06
12.65 3.35560404992351e-06
12.7 3.73946760364777e-06
12.75 4.06326440570344e-06
12.8 4.32859043304194e-06
12.85 4.53740819308879e-06
12.9 4.69200634492722e-06
12.95 4.79495936795089e-06
13 4.84908758903147e-06
13.05 4.85741785783276e-06
13.1 4.82314513750235e-06
13.15 4.74959525480838e-06
13.2 4.64018903008427e-06
13.25 4.49840798330804e-06
13.3 4.32776178848023e-06
13.35 4.13175762436689e-06
13.4 3.91387154582601e-06
13.45 3.67752197650614e-06
13.5 3.42604540085468e-06
13.55 3.16267431124465e-06
13.6 2.89051744475602e-06
13.65 2.61254232384756e-06
13.7 2.33156009593359e-06
13.75 2.05021264882571e-06
13.8 1.77096196219017e-06
13.85 1.49608163966767e-06
13.9 1.22765055215455e-06
13.95 9.67548509985951e-07
14 7.17453870416438e-07
14.05 4.78842976870649e-07
14.1 2.5299131793475e-07
14.15 4.09762869648251e-08
14.2 -1.56318582522051e-07
14.25 -3.38198034868312e-07
14.3 -5.04148295953995e-07
14.35 -6.53829196572657e-07
14.4 -7.87065350139767e-07
14.45 -9.03836518827341e-07
14.5 -1.00426730061218e-06
14.55 -1.08861626712805e-06
14.6 -1.1572646787028e-06
14.65 -1.2107048986219e-06
14.7 -1.24952862357294e-06
14.75 -1.27441504147826e-06
14.8 -1.28611902159864e-06
14.85 -1.28545943497812e-06
14.9 -1.27330769608102e-06
14.95 -1.25057660893305e-06
15 -1.2182095932979e-06
15.05 -1.17717035848048e-06
15.1 -1.12843308432084e-06
15.15 -1.07297316090325e-06
15.2 -1.01175853051978e-06
15.25 -9.45741667560775e-07
15.3 -8.75852224315551e-07
15.35 -8.02990363209406e-07
15.4 -7.28020788826776e-07
15.45 -6.51767486219217e-07
15.5 -5.75009165509695e-07
15.55 -4.98475406714715e-07
15.6 -4.2284349304139e-07
15.65 -3.48735915700578e-07
15.7 -2.76718528527455e-07
15.75 -2.07299326430225e-07
15.8 -1.40927817904023e-07
15.85 -7.79949585538191e-08
15.9 -1.88336097662983e-08
15.95 3.62805156490134e-08
16 8.71274608735474e-08
16.05 1.33541226954502e-07
16.1 1.75407611481885e-07
16.15 2.12661726916198e-07
16.2 2.45285241515748e-07
16.25 2.73303385530233e-07
16.3 2.96781764687566e-07
16.35 3.15823022031053e-07
16.4 3.30563387892554e-07
16.45 3.41169156243507e-07
16.5 3.47833123879811e-07
16.55 3.50771026898932e-07
16.6 3.50218006748738e-07
16.65 3.46425135797732e-07
16.7 3.39656029925391e-07
16.75 3.30183573088251e-07
16.8 3.18286776210587e-07
16.85 3.04247790104879e-07
16.9 2.88349089472735e-07
16.95 2.70870842395792e-07
17 2.52088477121224e-07
17.05 2.32270455398849e-07
17.1 2.116762591559e-07
17.15 1.90554594918727e-07
17.2 1.6914181812362e-07
17.25 1.47660577315342e-07
17.3 1.26318676223501e-07
17.35 1.05308149843486e-07
17.4 8.48045489381703e-08
17.45 6.49664258251415e-08
17.5 4.59350129260287e-08
17.55 2.78340843321074e-08
17.6 1.07699895847102e-08
17.65 -5.1681520207224e-09
17.7 -1.99081090239437e-08
17.75 -3.3394060265071e-08
17.8 -4.55859956181091e-08
17.85 -5.64590086456448e-08
17.9 -6.60024949451325e-08
17.95 -7.42192699398733e-08
18 -8.11246197241123e-08
18.05 -8.67452983108584e-08
18.1 -9.11184842627777e-08
18.15 -9.42907092209603e-08
18.2 -9.63167702939062e-08
18.25 -9.72586376402857e-08
18.3 -9.71843678845387e-08
18.35 -9.6167033254768e-08
18.4 -9.42836755381051e-08
18.45 -9.16142931200061e-08
18.5 -8.82408685206887e-08
18.55 -8.42464429736821e-08
18.6 -7.97142437173155e-08
18.65 -7.4726868798509e-08
18.7 -6.93655333274711e-08
18.75 -6.37093802792907e-08
18.8 -5.78348581207388e-08
18.85 -5.18151667540097e-08
18.9 -4.57197725191135e-08
18.95 -3.96139922879652e-08
19 -3.35586460200063e-08
19.05 -2.7609776534859e-08
19.1 -2.18184346947889e-08
19.15 -1.62305276807309e-08
19.2 -1.0886727591743e-08
19.25 -5.82243719983736e-09
19.3 -1.06780935042648e-09
19.35 3.35218378718429e-09
19.4 7.41763564555374e-09
19.45 1.11135485643556e-08
19.5 1.44296398032645e-08
19.55 1.73601146655885e-08
19.6 1.99034111632753e-08
19.65 2.20619206367403e-08
19.7 2.38416886841313e-08
19.75 2.52521006573842e-08
19.8 2.6305555850144e-08
19.85 2.70171343388589e-08
19.9 2.74042602467096e-08
19.95 2.74863649841656e-08
20 2.72845537835252e-08
20.05 2.68212785914248e-08
20.1 2.61200201165499e-08
20.15 2.52049815531282e-08
20.2 2.41007962175596e-08
20.25 2.28322510489533e-08
20.3 2.14240276374128e-08
20.35 1.99004621594805e-08
20.4 1.82853253208545e-08
20.45 1.66016231347383e-08
20.5 1.48714191021663e-08
20.55 1.31156781103177e-08
20.6 1.13541321278982e-08
20.65 9.60516755461021e-09
20.7 7.88573387577131e-09
20.75 6.21127308427679e-09
20.8 4.59566916108941e-09
20.85 3.05121675281755e-09
20.9 1.58860805102433e-09
20.95 2.16936762809812e-10
21 -1.05628203415932e-09
21.05 -2.22507743689678e-09
21.1 -3.28497500720592e-09
21.15 -4.23293719364512e-09
21.2 -5.06729329801993e-09
21.25 -5.78766040905511e-09
21.3 -6.39485672073941e-09
21.35 -6.89080863375736e-09
21.4 -7.27845300653466e-09
21.45 -7.56163587889231e-09
21.5 -7.74500893733845e-09
21.55 -7.83392492785978e-09
21.6 -7.83433315095453e-09
21.65 -7.75267609582327e-09
21.7 -7.59578818733575e-09
21.75 -7.37079753183062e-09
21.8 -7.08503145715337e-09
21.85 -6.7459265497241e-09
21.9 -6.36094379792467e-09
21.95 -5.9374893577181e-09
22 -5.48284136410502e-09
22.05 -5.00408312165636e-09
22.1 -4.50804291973122e-09
22.15 -4.00124063380883e-09
22.2 -3.48984119426454e-09
22.25 -2.9796149284496e-09
22.3 -2.47590471155562e-09
22.35 -1.98359979683756e-09
22.4 -1.5071161366312e-09
22.45 -1.05038295244978e-09
22.5 -6.16835265421452e-10
22.55 -2.09412057501437e-10
22.6 1.69440300741546e-10
22.65 5.17759748472281e-10
22.7 8.34055774284308e-10
22.75 1.11729262914627e-09
22.8 1.36686895560159e-09
22.85 1.58259428200839e-09
22.9 1.76466283138854e-09
22.95 1.91362509057699e-09
23 2.03035757719608e-09
23.05 2.11603122991347e-09
23.1 2.17207883188331e-09
23.15 2.20015872360457e-09
23.2 2.2021214543196e-09
23.25 2.17997669802332e-09
23.3 2.13586075227294e-09
23.35 2.07200490962337e-09
23.4 1.99070496218039e-09
23.45 1.89429206984428e-09
23.5 1.78510519267085e-09
23.55 1.66546525774457e-09
23.6 1.53765120135158e-09
23.65 1.40387799834727e-09
23.7 1.26627676269118e-09
23.75 1.12687697640281e-09
23.8 9.8759087887417e-10
23.85 8.50200024730708e-10
23.9 7.1634399640163e-10
23.95 5.87511237355224e-10
24 4.65031953658091e-10
24.05 3.50073015184108e-10
24.1 2.43634773458628e-10
24.15 1.46549700779896e-10
24.2 5.94827448934155e-11
24.25 -1.70667149348854e-11
24.3 -8.27614311551544e-11
24.35 -1.3742149594533e-10
24.4 -1.81018322517618e-10
24.45 -2.1366752969763e-10
24.5 -2.35620859735742e-10
24.55 -2.47257257943238e-10
24.6 -2.49073240165232e-10
24.65 -2.41672670448403e-10
24.7 -2.25756066677105e-10
24.75 -2.02109546580601e-10
24.8 -1.71593520500035e-10
24.85 -1.35131230787023e-10
24.9 -9.36972308226683e-11
24.95 -4.83058895272047e-11
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 2.89205124674877e-10
-24.9 5.74681336333703e-10
-24.85 8.53410418670077e-10
-24.8 1.1223494862799e-09
-24.75 1.37845159400076e-09
-24.7 1.61868752322326e-09
-24.65 1.84006868546015e-09
-24.6 2.03967106523335e-09
-24.55 2.21466010524753e-09
-24.5 2.36231641704571e-09
-24.45 2.48006218009018e-09
-24.4 2.56548807170171e-09
-24.35 2.61638054976069e-09
-24.3 2.63074928977667e-09
-24.25 2.60685455813664e-09
-24.2 2.5432342843218e-09
-24.15 2.43873057692612e-09
-24.1 2.29251541170727e-09
-24.05 2.10411520494886e-09
-24 1.873433972406e-09
-23.95 1.60077476333778e-09
-23.9 1.28685905088674e-09
-23.85 9.32843754622632e-10
-23.8 5.40335568691856e-10
-23.75 1.11402269949713e-10
-23.7 -3.51419315069851e-10
-23.65 -8.45118997271361e-10
-23.6 -1.36621286698372e-09
-23.55 -1.91074717538742e-09
-23.5 -2.47430671956659e-09
-23.45 -3.05202797072616e-09
-23.4 -3.63861715618082e-09
-23.35 -4.2283734725069e-09
-23.3 -4.81521756980345e-09
-23.25 -5.39272540543424e-09
-23.2 -5.95416752006863e-09
-23.15 -6.49255373950539e-09
-23.1 -7.00068325290268e-09
-23.05 -7.47119996195206e-09
-23 -7.89665293658284e-09
-22.95 -8.26956175137262e-09
-22.9 -8.58250448875052e-09
-22.85 -8.82819151612314e-09
-22.8 -8.99954273617247e-09
-22.75 -9.08976782390602e-09
-22.7 -9.09244890132294e-09
-22.65 -9.00162503897507e-09
-22.6 -8.81187791395379e-09
-22.55 -8.51841789664999e-09
-22.5 -8.11716978476411e-09
-22.45 -7.60485735324699e-09
-22.4 -6.97908584389607e-09
-22.35 -6.2384214789833e-09
-22.3 -5.38246705030588e-09
-22.25 -4.41193260917062e-09
-22.2 -3.32870026476213e-09
-22.15 -2.1358820887864e-09
-22.1 -8.37870123864425e-10
-22.05 5.59622497535056e-10
-22 2.04953029725956e-09
-21.95 3.62341500207205e-09
-21.9 5.27145680261854e-09
-21.85 6.98245816988474e-09
-21.8 8.74386101383409e-09
-21.75 1.05417778927686e-08
-21.7 1.23610378940791e-08
-21.65 1.4185247707567e-08
-21.6 1.59968683016533e-08
-21.55 1.77773074909041e-08
-21.5 1.95070285508673e-08
-21.45 2.1165674893859e-08
-21.4 2.27322106677888e-08
-21.35 2.4185076980262e-08
-21.3 2.55023632830457e-08
-21.25 2.66619932786727e-08
-21.2 2.76419245327566e-08
-21.15 2.84203607938824e-08
-21.1 2.89759758392317e-08
-21.05 2.92881474800129e-08
-21 2.93372001780085e-08
-20.95 2.91046545449261e-08
-20.9 2.85734818216402e-08
-20.85 2.77283612679005e-08
-20.8 2.65559382343803e-08
-20.75 2.50450805412038e-08
-20.7 2.31871306523767e-08
-20.65 2.0976151015911e-08
-20.6 1.84091598369042e-08
-20.55 1.54863544674163e-08
-20.5 1.22113195346091e-08
-20.45 8.59121688913879e-09
-20.4 4.63695444096645e-09
-20.35 3.63330961218084e-10
-20.3 -4.21084603204805e-09
-20.25 -9.06267211799582e-09
-20.2 -1.41650902623987e-08
-20.15 -1.94868701379355e-08
-20.1 -2.49926248996318e-08
-20.05 -3.0642867646024e-08
-20 -3.63941095705682e-08
-19.95 -4.21990015495094e-08
-19.9 -4.80065206222884e-08
-19.85 -5.37622024993433e-08
-19.8 -5.94084208809297e-08
-19.75 -6.48847139907537e-08
-19.7 -7.01281583215202e-08
-19.65 -7.50737891580581e-08
-19.6 -7.96550669899179e-08
-19.55 -8.38043884520458e-08
-19.5 -8.7453639942433e-08
-19.45 -9.05347915629778e-08
-19.4 -9.29805285179502e-08
-19.35 -9.4724916587478e-08
-19.3 -9.57040977757389e-08
-19.25 -9.58570117196481e-08
-19.2 -9.51261379386128e-08
-19.15 -9.34582535144396e-08
-19.1 -9.08052003179186e-08
-19.05 -8.71246554503242e-08
-19 -8.23808981494903e-08
-18.95 -7.65455660267209e-08
-18.9 -6.95983931580548e-08
-18.85 -6.15279222567655e-08
-18.8 -5.23321829087608e-08
-18.75 -4.20193276639528e-08
-18.7 -3.06082176496669e-08
-18.65 -1.81289493114793e-08
-18.6 -4.62331389691585e-09
-18.55 9.8548186177464e-09
-18.5 2.52391992941603e-08
-18.45 4.14509915839838e-08
-18.4 5.83986618295066e-08
-18.35 7.59779760611429e-08
-18.3 9.40721097378158e-08
-18.25 1.12551876485843e-07
-18.2 1.31276081213449e-07
-18.15 1.50092002212277e-07
-18.1 1.68836006005926e-07
-18.05 1.8733429777096e-07
-18 2.05403809141471e-07
-17.95 2.22853224118169e-07
-17.9 2.39484142642347e-07
-17.85 2.55092380169741e-07
-17.8 2.69469400296286e-07
-17.75 2.82403876154651e-07
-17.7 2.93683374925966e-07
-17.65 3.03096158404561e-07
-17.6 3.10433091125299e-07
-17.55 3.15489646123921e-07
-17.5 3.18067996962599e-07
-17.45 3.17979183227852e-07
-17.4 3.15045335308977e-07
-17.35 3.09101942905624e-07
-17.3 3.00000150406809e-07
-17.25 2.8760906104467e-07
-17.2 2.71818030568785e-07
-17.15 2.52538930125458e-07
-17.1 2.29708357075203e-07
-17.05 2.03289771655095e-07
-17 1.73275536704544e-07
-16.95 1.39688837137063e-07
-16.9 1.02585455469574e-07
-16.85 6.20553795273273e-08
-16.8 1.82242184378681e-08
-16.75 -2.87455967775045e-08
-16.7 -7.86538513023306e-08
-16.65 -1.31261845979786e-07
-16.6 -1.86291979944169e-07
-16.55 -2.43427637174132e-07
-16.5 -3.0231339640372e-07
-16.45 -3.62555582282473e-07
-16.4 -4.23723173895038e-07
-16.35 -4.85349084735448e-07
-16.3 -5.46931825985054e-07
-16.25 -6.07937562471759e-07
-16.2 -6.67802567999554e-07
-16.15 -7.25936083841285e-07
-16.1 -7.81723581096453e-07
-16.05 -8.34530424344021e-07
-16 -8.83705930584378e-07
-15.95 -9.28587813883675e-07
-15.9 -9.68507002428744e-07
-15.85 -1.00279281089486e-06
-15.8 -1.03077844714692e-06
-15.75 -1.0518068283642e-06
-15.7 -1.06523667772873e-06
-15.65 -1.07044886887784e-06
-15.6 -1.06685298142488e-06
-15.55 -1.05389402703165e-06
-15.5 -1.0310593018061e-06
-15.45 -9.97885317235527e-07
-15.4 -9.5396475848295e-07
-15.35 -8.98953415712007e-07
-15.3 -8.32577031196762e-07
-15.25 -7.54638002356636e-07
-15.2 -6.65021878567315e-07
-15.15 -5.63703587672237e-07
-15.1 -4.50753326589882e-07
-15.05 -3.26342049312585e-07
-15 -1.90746484954062e-07
-14.95 -4.43536183543699e-08
-14.9 1.12335433880584e-07
-14.85 2.78702218118529e-07
-14.8 4.5400847396149e-07
-14.75 6.37394462718538e-07
-14.7 8.27878154136201e-07
-14.65 1.02435532818231e-06
-14.6 1.22560064481853e-06
-14.55 1.43026973022385e-06
-14.5 1.63690232284833e-06
-14.45 1.84392651699143e-06
-14.4 2.04966413532422e-06
-14.35 2.2523372549276e-06
-14.3 2.4500759040223e-06
-14.25 2.64092693864814e-06
-14.2 2.82286410014435e-06
-14.15 2.99379924542703e-06
-14.1 3.15159473279895e-06
-14.05 3.29407693640921e-06
-14 3.41905085256015e-06
-13.95 3.52431575089512e-06
-13.9 3.60768181315647e-06
-13.85 3.66698769174687e-06
-13.8 3.70011890982958e-06
-13.75 3.70502701424179e-06
-13.7 3.67974938214596e-06
-13.65 3.62242957219182e-06
-13.6 3.53133810108758e-06
-13.55 3.40489351697088e-06
-13.5 3.24168363191398e-06
-13.45 3.04048676738206e-06
-13.4 2.80029285857625e-06
-13.35 2.5203242564213e-06
-13.3 2.20005605958802e-06
-13.25 1.83923580345717e-06
-13.2 1.43790232841598e-06
-13.15 9.96403646409598e-07
-13.1 5.15413622321575e-07
-13.05 -4.05271439943753e-09
-13 -5.60625412351693e-07
-12.95 -1.15256757810434e-06
-12.9 -1.77776527372994e-06
-12.85 -2.43371950805607e-06
-12.8 -3.11754049211489e-06
-12.75 -3.82594432216542e-06
-12.7 -4.5552522450668e-06
-12.65 -5.30139265068515e-06
-12.6 -6.05990592442158e-06
-12.55 -6.82595227986705e-06
-12.5 -7.59432267704387e-06
-12.45 -8.3594529157171e-06
-12.4 -9.11544097589747e-06
-12.35 -9.8560676589672e-06
-12.3 -1.05748205629091e-05
-12.25 -1.12649214039871e-05
-12.2 -1.19193566750058e-05
-12.15 -1.25309116070635e-05
-12.1 -1.30922073776329e-05
-12.05 -1.35957414829633e-05
-12 -1.40339311673472e-05
-11.95 -1.43991597758642e-05
-11.9 -1.46838258709677e-05
-11.85 -1.48803949268649e-05
-11.8 -1.49814533892397e-05
-11.75 -1.49797648616422e-05
-11.7 -1.48683281540073e-05
-11.65 -1.46404369034524e-05
-11.6 -1.42897404529256e-05
-11.55 -1.38103056496246e-05
-11.5 -1.31966792025811e-05
-11.45 -1.24439502175881e-05
-11.4 -1.15478125079439e-05
-11.35 -1.05046262614758e-05
-11.3 -9.31147862818176e-06
-11.25 -7.96624277877329e-06
-11.2 -6.46763497258509e-06
-11.15 -4.81526916391812e-06
-11.1 -3.00970866905223e-06
-11.05 -1.05251441205973e-06
-11 1.05371073368904e-06
-10.95 3.30528198968627e-06
-10.9 5.69739757861189e-06
-10.85 8.22410896125473e-06
-10.8 1.08782968610978e-05
-10.75 1.36516535189075e-05
-10.7 1.6534671601518e-05
-10.65 1.95166401673977e-05
-10.6 2.25856480665015e-05
-10.55 2.57285951233554e-05
-10.5 2.8931211420296e-05
-10.45 3.21780849623467e-05
-10.4 3.54526979663876e-05
-10.35 3.87374719751643e-05
-10.3 4.2013821951351e-05
-10.25 4.52622194584567e-05
-10.2 4.84622649839616e-05
-10.15 5.15927694058386e-05
-10.1 5.46318445467086e-05
-10.05 5.75570027004754e-05
-10 6.03452649545792e-05
-9.95 6.29732780671901e-05
-9.9 6.54174395929672e-05
-9.85 6.76540308836435e-05
-9.8 6.96593575209235e-05
-9.75 7.14098966692256e-05
-9.7 7.28824507649392e-05
-9.65 7.40543068873558e-05
-9.6 7.49034010845436e-05
-9.55 7.5408486855449e-05
-9.5 7.55493069177028e-05
-9.45 7.53067673192753e-05
-9.4 7.46631128815459e-05
-9.35 7.3602102891827e-05
-9.3 7.21091858951995e-05
-9.25 7.01716723689766e-05
-9.2 6.77789039985128e-05
-9.15 6.49224182107158e-05
-9.1 6.15961065618073e-05
-9.05 5.779636551892e-05
-9 5.35222381213286e-05
-8.95 4.87755449568065e-05
-8.9 4.35610028421105e-05
-8.85 3.78863295542508e-05
-8.8 3.1762332921359e-05
-8.75 2.52029825489777e-05
-8.7 1.82254624298436e-05
-8.65 1.08502026631182e-05
-8.6 3.10088849295878e-06
-8.55 -4.99555513323999e-06
-8.5 -1.34090052891819e-05
-8.45 -2.21062108739234e-05
-8.4 -3.10508922804388e-05
-8.35 -4.02038726913152e-05
-8.3 -4.95232427335547e-05
-8.25 -5.89645601836773e-05
-8.2 -6.84810863628424e-05
-8.15 -7.8024060798749e-05
-8.1 -8.75430156557817e-05
-8.05 -9.69861313463117e-05
-8 -0.000106300634633263
-7.95 -0.000115433240415946
-7.9 -0.000124330638256632
-7.85 -0.000132940024553163
-7.8 -0.000141209681091853
-7.75 -0.000149089600523591
-7.7 -0.000156532159093116
-7.65 -0.000163492836715311
-7.6 -0.00016993098423156
-7.55 -0.000175810637392136
-7.5 -0.000181101376795538
-7.45 -0.000185779232671005
-7.4 -0.000189827633014345
-7.35 -0.000193238393178003
-7.3 -0.000196012744572089
-7.25 -0.000198162399652279
-7.2 -0.000199710649851161
-7.15 -0.000200693492550184
-7.1 -0.00020116078258809
-7.05 -0.000201177403157134
-7 -0.000200824450248964
-6.95 -0.000200200424076497
-6.9 -0.000199422420115315
-6.85 -0.000198627311577104
-6.8 -0.00019797291424769
-6.75 -0.000197639123692979
-6.7 -0.000197829013857346
-6.65 -0.000198769885051089
-6.6 -0.000200714248247048
-6.55 -0.000203940731482577
-6.5 -0.000208754892993269
-6.45 -0.000215489924491485
-6.4 -0.000224507226748501
-6.35 -0.000236196838347592
-6.3 -0.000250977697150749
-6.25 -0.000269297712669144
-6.2 -0.000291633626152813
-6.15 -0.000318490633825307
-6.1 -0.000350401747292207
-6.05 -0.000387926863757596
-6 -0.000431651517300147
-5.95 -0.000482185281102103
-5.9 -0.00054015978920325
-5.85 -0.000606226345082583
-5.8 -0.000681053083169057
-5.75 -0.000765321648267598
-5.7 -0.000859723356877307
-5.65 -0.000964954803497429
-5.6 -0.00108171287428711
-5.55 -0.00121068912989345
-5.5 -0.00135256351891758
-5.45 -0.00150799738338125
-5.4 -0.00167762571772065
-5.35 -0.00186204864330616
-5.3 -0.00206182206130547
-5.25 -0.00227744744791555
-5.2 -0.00250936075763063
-5.15 -0.00275792040233754
-5.1 -0.00302339427668687
-5.05 -0.00330594580343241
-5 -0.0036056189763197
-4.95 -0.00392232238269561
-4.9 -0.00425581219336757
-4.85 -0.00460567411342651
-4.8 -0.00497130429482754
-4.75 -0.0053518892195629
-4.7 -0.00574638457132937
-4.65 -0.00615349312375297
-4.6 -0.00657164168454982
-4.55 -0.0069989571475357
-4.5 -0.00743324171820044
-4.45 -0.00787194739368751
-4.4 -0.00831214979450047
-4.35 -0.00875052146312477
-4.3 -0.00918330476401692
-4.25 -0.00960628454006816
-4.2 -0.0100147607026684
-4.15 -0.0104035209558276
-4.1 -0.0107668138793708
-4.05 -0.0110983226219003
-4 -0.0113911394808507
-3.95 -0.0116377416743647
-3.9 -0.011829968637639
-3.85 -0.0119590012045331
-3.8 -0.0120153430632628
-3.75 -0.0119888049024848
-3.7 -0.0118684916905724
-3.65 -0.0116427935558303
-3.6 -0.0112993807582216
-3.55 -0.0108252032632082
-3.5 -0.0102064954448333
-3.45 -0.00942878645741936
-3.4 -0.00847691682240541
-3.35 -0.00733506177804847
-3.3 -0.00598676193407728
-3.25 -0.00441496176003554
-3.2 -0.0026020564140929
-3.15 -0.000529947387691062
-3.1 0.00181989260027476
-3.05 0.00446634507868211
-3 0.00742856135199438
-2.95 0.0107258678401506
-2.9 0.0143776610787237
-2.85 0.0184032923287544
-2.8 0.0228219418592978
-2.75 0.0276524830914101
-2.7 0.0329133369294332
-2.65 0.038622316753081
-2.6 0.0447964647007686
-2.55 0.0514518800393079
-2.5 0.0586035405856548
-2.45 0.0662651183206568
-2.4 0.07444879051024
-2.35 0.0831650478234378
-2.3 0.0924225011060955
-2.25 0.102227688630783
-2.2 0.112584885794029
-2.15 0.123495919367955
-2.1 0.134959988531209
-2.05 0.14697349500016
-2 0.159529884652173
-1.95 0.172619503075023
-1.9 0.186229467486948
-1.85 0.200343557447585
-1.8 0.214942126718531
-1.75 0.230002038531383
-1.7 0.245496626379333
-1.65 0.261395682264679
-1.6 0.27766547410883
-1.55 0.294268793763998
-1.5 0.311165036758289
-1.45 0.328310314560547
-1.4 0.345657599771444
-1.35 0.363156904237057
-1.3 0.380755489645733
-1.25 0.398398109714496
-1.2 0.416027282604472
-1.15 0.433583591733629
-1.1 0.451006012688115
-1.05 0.468232263479835
-1 0.485199174967764
-0.949999999999999 0.501843077864348
-0.899999999999999 0.518100202397561
-0.849999999999998 0.533907086405455
-0.799999999999997 0.549200987415617
-0.75 0.563920294119103
-0.699999999999999 0.57800493259935
-0.649999999999999 0.59139676273253
-0.599999999999998 0.604039960346341
-0.549999999999997 0.615881381015777
-0.5 0.626870901788842
-0.449999999999999 0.636961737667394
-0.399999999999999 0.646110730304942
-0.349999999999998 0.654278607099914
-0.299999999999997 0.661430209624344
-0.25 0.667534691087352
-0.199999999999999 0.672565683235421
-0.149999999999999 0.676501433678775
-0.0999999999999979 0.679324915050491
-0.0499999999999972 0.681023907610128
0 0.681591056875407
0.0500000000000007 0.681023907610128
0.100000000000001 0.67932491505049
0.150000000000002 0.676501433678774
0.200000000000003 0.672565683235419
0.25 0.66753469108735
0.300000000000001 0.661430209624342
0.350000000000001 0.654278607099911
0.400000000000002 0.646110730304938
0.450000000000003 0.63696173766739
0.5 0.626870901788837
0.550000000000001 0.615881381015772
0.600000000000001 0.604039960346336
0.650000000000002 0.591396762732525
0.700000000000003 0.578004932599344
0.75 0.563920294119097
0.800000000000001 0.549200987415611
0.850000000000001 0.533907086405449
0.900000000000002 0.518100202397555
0.950000000000003 0.501843077864342
1 0.485199174967757
1.05 0.468232263479828
1.1 0.451006012688108
1.15 0.433583591733622
1.2 0.416027282604464
1.25 0.398398109714489
1.3 0.380755489645726
1.35 0.36315690423705
1.4 0.345657599771437
1.45 0.328310314560539
1.5 0.311165036758281
1.55 0.29426879376399
1.6 0.277665474108822
1.65 0.261395682264671
1.7 0.245496626379325
1.75 0.230002038531375
1.8 0.214942126718524
1.85 0.200343557447578
1.9 0.18622946748694
1.95 0.172619503075016
2 0.159529884652166
2.05 0.146973495000154
2.1 0.134959988531203
2.15 0.123495919367949
2.2 0.112584885794023
2.25 0.102227688630777
2.3 0.0924225011060898
2.35 0.0831650478234325
2.4 0.074448790510235
2.45 0.066265118320652
2.5 0.0586035405856503
2.55 0.0514518800393037
2.6 0.0447964647007647
2.65 0.0386223167530775
2.7 0.0329133369294299
2.75 0.0276524830914071
2.8 0.0228219418592951
2.85 0.0184032923287519
2.9 0.0143776610787215
2.95 0.0107258678401486
3 0.00742856135199261
3.05 0.00446634507868056
3.1 0.00181989260027342
3.15 -0.000529947387692215
3.2 -0.00260205641409387
3.25 -0.00441496176003636
3.3 -0.00598676193407795
3.35 -0.007335061778049
3.4 -0.00847691682240583
3.45 -0.00942878645741966
3.5 -0.0102064954448335
3.55 -0.0108252032632083
3.6 -0.0112993807582216
3.65 -0.0116427935558303
3.7 -0.0118684916905723
3.75 -0.0119888049024847
3.8 -0.0120153430632626
3.85 -0.0119590012045329
3.9 -0.0118299686376387
3.95 -0.0116377416743644
4 -0.0113911394808503
4.05 -0.0110983226218999
4.1 -0.0107668138793703
4.15 -0.0104035209558271
4.2 -0.0100147607026679
4.25 -0.00960628454006764
4.3 -0.0091833047640164
4.35 -0.00875052146312423
4.4 -0.00831214979449993
4.45 -0.00787194739368697
4.5 -0.0074332417181999
4.55 -0.00699895714753516
4.6 -0.00657164168454929
4.65 -0.00615349312375244
4.7 -0.00574638457132886
4.75 -0.00535188921956239
4.8 -0.00497130429482705
4.85 -0.00460567411342603
4.9 -0.00425581219336711
4.95 -0.00392232238269517
5 -0.00360561897631928
5.05 -0.00330594580343201
5.1 -0.00302339427668649
5.15 -0.00275792040233719
5.2 -0.00250936075763029
5.25 -0.00227744744791524
5.3 -0.00206182206130518
5.35 -0.00186204864330589
5.4 -0.00167762571772041
5.45 -0.00150799738338104
5.5 -0.00135256351891739
5.55 -0.00121068912989328
5.6 -0.00108171287428696
5.65 -0.000964954803497307
5.7 -0.000859723356877206
5.75 -0.000765321648267518
5.8 -0.000681053083168997
5.85 -0.000606226345082541
5.9 -0.000540159789203226
5.95 -0.000482185281102097
6 -0.000431651517300156
6.05 -0.000387926863757619
6.1 -0.000350401747292242
6.15 -0.000318490633825354
6.2 -0.000291633626152871
6.25 -0.00026929771266921
6.3 -0.000250977697150823
6.35 -0.000236196838347671
6.4 -0.000224507226748585
6.45 -0.000215489924491573
6.5 -0.00020875489299336
6.55 -0.000203940731482669
6.6 -0.00020071424824714
6.65 -0.00019876988505118
6.7 -0.000197829013857436
6.75 -0.000197639123693067
6.8 -0.000197972914247776
6.85 -0.000198627311577187
6.9 -0.000199422420115394
6.95 -0.000200200424076572
7 -0.000200824450249035
7.05 -0.0002011774031572
7.1 -0.000201160782588151
7.15 -0.000200693492550241
7.2 -0.000199710649851213
7.25 -0.000198162399652325
7.3 -0.00019601274457213
7.35 -0.000193238393178039
7.4 -0.000189827633014376
7.45 -0.000185779232671031
7.5 -0.00018110137679556
7.55 -0.000175810637392153
7.6 -0.000169930984231573
7.65 -0.00016349283671532
7.7 -0.000156532159093121
7.75 -0.000149089600523592
7.8 -0.000141209681091851
7.85 -0.000132940024553158
7.9 -0.000124330638256624
7.95 -0.000115433240415936
8 -0.000106300634633251
8.05 -9.69861313462973e-05
8.1 -8.75430156557656e-05
8.15 -7.80240607987315e-05
8.2 -6.84810863628236e-05
8.25 -5.89645601836575e-05
8.3 -4.95232427335342e-05
8.35 -4.02038726912942e-05
8.4 -3.10508922804175e-05
8.45 -2.21062108739018e-05
8.5 -1.34090052891604e-05
8.55 -4.99555513321868e-06
8.6 3.10088849297975e-06
8.65 1.08502026631387e-05
8.7 1.82254624298635e-05
8.75 2.5202982548997e-05
8.8 3.17623329213775e-05
8.85 3.78863295542684e-05
8.9 4.35610028421271e-05
8.95 4.87755449568221e-05
9 5.35222381213432e-05
9.05 5.77963655189335e-05
9.1 6.15961065618197e-05
9.15 6.4922418210727e-05
9.2 6.77789039985229e-05
9.25 7.01716723689855e-05
9.3 7.21091858952073e-05
9.35 7.36021028918336e-05
9.4 7.46631128815514e-05
9.45 7.53067673192797e-05
9.5 7.55493069177061e-05
9.55 7.54084868554513e-05
9.6 7.49034010845448e-05
9.65 7.40543068873561e-05
9.7 7.28824507649386e-05
9.75 7.14098966692241e-05
9.8 6.96593575209212e-05
9.85 6.76540308836404e-05
9.9 6.54174395929634e-05
9.95 6.29732780671858e-05
10 6.03452649545742e-05
10.05 5.755700270047e-05
10.1 5.46318445467027e-05
10.15 5.15927694058323e-05
10.2 4.84622649839549e-05
10.25 4.52622194584498e-05
10.3 4.20138219513439e-05
10.35 3.87374719751571e-05
10.4 3.54526979663803e-05
10.45 3.21780849623395e-05
10.5 2.89312114202889e-05
10.55 2.57285951233483e-05
10.6 2.25856480664946e-05
10.65 1.9516640167391e-05
10.7 1.65346716015115e-05
10.75 1.36516535189013e-05
10.8 1.0878296861092e-05
10.85 8.22410896124926e-06
10.9 5.6973975786068e-06
10.95 3.30528198968158e-06
11 1.05371073368478e-06
11.05 -1.05251441206357e-06
11.1 -3.00970866905563e-06
11.15 -4.81526916392107e-06
11.2 -6.46763497258759e-06
11.25 -7.96624277877535e-06
11.3 -9.31147862818337e-06
11.35 -1.0504626261477e-05
11.4 -1.15478125079447e-05
11.45 -1.24439502175884e-05
11.5 -1.31966792025811e-05
11.55 -1.38103056496242e-05
11.6 -1.42897404529248e-05
11.65 -1.46404369034513e-05
11.7 -1.48683281540059e-05
11.75 -1.49797648616406e-05
11.8 -1.49814533892379e-05
11.85 -1.48803949268628e-05
11.9 -1.46838258709655e-05
11.95 -1.43991597758619e-05
12 -1.40339311673447e-05
12.05 -1.35957414829607e-05
12.1 -1.30922073776302e-05
12.15 -1.25309116070608e-05
12.2 -1.19193566750032e-05
12.25 -1.12649214039845e-05
12.3 -1.05748205629065e-05
12.35 -9.85606765896469e-06
12.4 -9.11544097589504e-06
12.45 -8.35945291571478e-06
12.5 -7.59432267704167e-06
12.55 -6.82595227986498e-06
12.6 -6.05990592441966e-06
12.65 -5.30139265068339e-06
12.7 -4.5552522450652e-06
12.75 -3.82594432216398e-06
12.8 -3.11754049211362e-06
12.85 -2.43371950805497e-06
12.9 -1.77776527372902e-06
12.95 -1.15256757810359e-06
13 -5.60625412351108e-07
13.05 -4.05271439901251e-09
13.1 5.15413622321847e-07
13.15 9.96403646409724e-07
13.2 1.43790232841597e-06
13.25 1.83923580345703e-06
13.3 2.20005605958777e-06
13.35 2.52032425642094e-06
13.4 2.80029285857578e-06
13.45 3.04048676738151e-06
13.5 3.24168363191336e-06
13.55 3.4048935169702e-06
13.6 3.53133810108684e-06
13.65 3.62242957219104e-06
13.7 3.67974938214515e-06
13.75 3.70502701424096e-06
13.8 3.70011890982874e-06
13.85 3.66698769174602e-06
13.9 3.60768181315564e-06
13.95 3.5243157508943e-06
14 3.41905085255935e-06
14.05 3.29407693640845e-06
14.1 3.15159473279823e-06
14.15 2.99379924542635e-06
14.2 2.82286410014371e-06
14.25 2.64092693864755e-06
14.3 2.45007590402177e-06
14.35 2.25233725492712e-06
14.4 2.04966413532379e-06
14.45 1.84392651699106e-06
14.5 1.63690232284802e-06
14.55 1.43026973022359e-06
14.6 1.22560064481833e-06
14.65 1.02435532818216e-06
14.7 8.27878154136103e-07
14.75 6.37394462718488e-07
14.8 4.54008473961485e-07
14.85 2.78702218118566e-07
14.9 1.1233543388066e-07
14.95 -4.43536183542584e-08
15 -1.90746484953919e-07
15.05 -3.26342049312413e-07
15.1 -4.50753326589686e-07
15.15 -5.63703587672021e-07
15.2 -6.65021878567082e-07
15.25 -7.5463800235639e-07
15.3 -8.32577031196505e-07
15.35 -8.98953415711743e-07
15.4 -9.53964758482683e-07
15.45 -9.9788531723526e-07
15.5 -1.03105930180584e-06
15.55 -1.05389402703139e-06
15.6 -1.06685298142463e-06
15.65 -1.07044886887759e-06
15.7 -1.06523667772849e-06
15.75 -1.05180682836398e-06
15.8 -1.03077844714671e-06
15.85 -1.00279281089467e-06
15.9 -9.68507002428571e-07
15.95 -9.28587813883519e-07
16 -8.83705930584239e-07
16.05 -8.34530424343899e-07
16.1 -7.81723581096348e-07
16.15 -7.25936083841197e-07
16.2 -6.67802567999483e-07
16.25 -6.07937562471704e-07
16.3 -5.46931825985014e-07
16.35 -4.85349084735423e-07
16.4 -4.23723173895027e-07
16.45 -3.62555582282475e-07
16.5 -3.02313396403734e-07
16.55 -2.43427637174156e-07
16.6 -1.86291979944203e-07
16.65 -1.3126184597983e-07
16.7 -7.86538513023816e-08
16.75 -2.8745596777562e-08
16.8 1.82242184378052e-08
16.85 6.20553795272601e-08
16.9 1.02585455469504e-07
16.95 1.3968883713699e-07
17 1.7327553670447e-07
17.05 2.0328977165502e-07
17.1 2.29708357075128e-07
17.15 2.52538930125384e-07
17.2 2.71818030568712e-07
17.25 2.876090610446e-07
17.3 3.00000150406742e-07
17.35 3.0910194290556e-07
17.4 3.15045335308917e-07
17.45 3.17979183227795e-07
17.5 3.18067996962546e-07
17.55 3.15489646123873e-07
17.6 3.10433091125256e-07
17.65 3.03096158404522e-07
17.7 2.93683374925932e-07
17.75 2.82403876154622e-07
17.8 2.69469400296262e-07
17.85 2.55092380169722e-07
17.9 2.39484142642332e-07
17.95 2.22853224118158e-07
18 2.05403809141464e-07
18.05 1.87334297770957e-07
18.1 1.68836006005927e-07
18.15 1.50092002212281e-07
18.2 1.31276081213456e-07
18.25 1.12551876485853e-07
18.3 9.40721097378278e-08
18.35 7.5977976061157e-08
18.4 5.83986618295224e-08
18.45 4.14509915840012e-08
18.5 2.52391992941789e-08
18.55 9.85481861776594e-09
18.6 -4.62331389689564e-09
18.65 -1.81289493114586e-08
18.7 -3.06082176496461e-08
18.75 -4.2019327663932e-08
18.8 -5.23321829087403e-08
18.85 -6.15279222567455e-08
18.9 -6.95983931580355e-08
18.95 -7.65455660267023e-08
19 -8.23808981494726e-08
19.05 -8.71246554503075e-08
19.1 -9.08052003179031e-08
19.15 -9.34582535144252e-08
19.2 -9.51261379385996e-08
19.25 -9.58570117196362e-08
19.3 -9.57040977757284e-08
19.35 -9.47249165874687e-08
19.4 -9.29805285179423e-08
19.45 -9.05347915629712e-08
19.5 -8.74536399424276e-08
19.55 -8.38043884520417e-08
19.6 -7.9655066989915e-08
19.65 -7.50737891580564e-08
19.7 -7.01281583215196e-08
19.75 -6.4884713990754e-08
19.8 -5.9408420880931e-08
19.85 -5.37622024993454e-08
19.9 -4.80065206222914e-08
19.95 -4.2199001549513e-08
20 -3.63941095705724e-08
20.05 -3.06428676460287e-08
20.1 -2.49926248996369e-08
20.15 -1.9486870137941e-08
20.2 -1.41650902624045e-08
20.25 -9.06267211800175e-09
20.3 -4.21084603205408e-09
20.35 3.63330961212015e-10
20.4 4.63695444096041e-09
20.45 8.59121688913283e-09
20.5 1.22113195346033e-08
20.55 1.54863544674106e-08
20.6 1.84091598368988e-08
20.65 2.09761510159058e-08
20.7 2.31871306523718e-08
20.75 2.50450805411992e-08
20.8 2.65559382343761e-08
20.85 2.77283612678966e-08
20.9 2.85734818216367e-08
20.95 2.91046545449229e-08
21 2.93372001780057e-08
21.05 2.92881474800105e-08
21.1 2.89759758392296e-08
21.15 2.84203607938808e-08
21.2 2.76419245327553e-08
21.25 2.66619932786717e-08
21.3 2.5502363283045e-08
21.35 2.41850769802617e-08
21.4 2.27322106677887e-08
21.45 2.11656748938592e-08
21.5 1.95070285508678e-08
21.55 1.77773074909048e-08
21.6 1.59968683016542e-08
21.65 1.4185247707568e-08
21.7 1.23610378940803e-08
21.75 1.05417778927699e-08
21.8 8.74386101383552e-09
21.85 6.98245816988624e-09
21.9 5.27145680262009e-09
21.95 3.62341500207363e-09
22 2.04953029726115e-09
22.05 5.59622497536637e-10
22.1 -8.3787012386287e-10
22.15 -2.13588208878489e-09
22.2 -3.32870026476068e-09
22.25 -4.41193260916923e-09
22.3 -5.38246705030457e-09
22.35 -6.23842147898208e-09
22.4 -6.97908584389495e-09
22.45 -7.60485735324598e-09
22.5 -8.1171697847632e-09
22.55 -8.51841789664918e-09
22.6 -8.81187791395309e-09
22.65 -9.00162503897447e-09
22.7 -9.09244890132245e-09
22.75 -9.08976782390563e-09
22.8 -8.99954273617218e-09
22.85 -8.82819151612295e-09
22.9 -8.58250448875042e-09
22.95 -8.26956175137262e-09
23 -7.89665293658292e-09
23.05 -7.47119996195221e-09
23.1 -7.00068325290291e-09
23.15 -6.49255373950568e-09
23.2 -5.95416752006897e-09
23.25 -5.39272540543463e-09
23.3 -4.81521756980388e-09
23.35 -4.22837347250737e-09
23.4 -3.63861715618131e-09
23.45 -3.05202797072667e-09
23.5 -2.47430671956711e-09
23.55 -1.91074717538795e-09
23.6 -1.36621286698426e-09
23.65 -8.45118997271891e-10
23.7 -3.51419315070373e-10
23.75 1.11402269949202e-10
23.8 5.40335568691361e-10
23.85 9.32843754622155e-10
23.9 1.28685905088628e-09
23.95 1.60077476333735e-09
24 1.87343397240559e-09
24.05 2.10411520494848e-09
24.1 2.29251541170692e-09
24.15 2.43873057692579e-09
24.2 2.54323428432151e-09
24.25 2.60685455813637e-09
24.3 2.63074928977643e-09
24.35 2.61638054976048e-09
24.4 2.56548807170153e-09
24.45 2.48006218009001e-09
24.5 2.36231641704557e-09
24.55 2.21466010524741e-09
24.6 2.03967106523325e-09
24.65 1.84006868546006e-09
24.7 1.61868752322319e-09
24.75 1.37845159400071e-09
24.8 1.12234948627986e-09
24.85 8.53410418670049e-10
24.9 5.74681336333686e-10
24.95 2.89205124674869e-10
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 9.22860348672698e-11
-24.9 1.52705569023024e-10
-24.85 1.74349489158338e-10
-24.8 1.50624288482343e-10
-24.75 7.53461752584124e-11
-24.7 -5.71660949481384e-11
-24.65 -2.52000555897523e-10
-24.6 -5.13564443715717e-10
-24.55 -8.45500602418272e-10
-24.5 -1.25060879970584e-09
-24.45 -1.73077286535212e-09
-24.4 -2.28689455151921e-09
-24.35 -2.9188349935374e-09
-24.3 -3.62536462082962e-09
-24.25 -4.40412233054736e-09
-24.2 -5.25158469097655e-09
-24.15 -6.16304588778852e-09
-24.1 -7.1326090637423e-09
-24.05 -8.15318963154765e-09
-24 -9.21653106040787e-09
-23.95 -1.03132335494894e-08
-23.9 -1.14327959065059e-08
-23.85 -1.25636708471372e-08
-23.8 -1.36933338215895e-08
-23.75 -1.48083653588003e-08
-23.7 -1.58945467972353e-08
-23.65 -1.69369691446426e-08
-23.6 -1.79201546783412e-08
-23.55 -1.8828190763516e-08
-23.5 -1.9644875230561e-08
-23.45 -2.03538725147988e-08
-23.4 -2.09388796240535e-08
-23.35 -2.13838008627463e-08
-23.3 -2.16729301066838e-08
-23.25 -2.1791139291819e-08
-23.2 -2.17240716543391e-08
-23.15 -2.14583381398456e-08
-23.1 -2.0981715287556e-08
-23.05 -2.02833427927813e-08
-23 -1.93539188588304e-08
-22.95 -1.81858913693727e-08
-22.9 -1.67736486133835e-08
-22.85 -1.51136935773716e-08
-22.8 -1.32048070220615e-08
-22.75 -1.10481972428296e-08
-22.7 -8.6476344273053e-09
-22.65 -6.00956755658238e-09
-22.6 -3.14322184917447e-09
-22.55 -6.06748197747103e-11
-22.5 3.22309088150316e-09
-22.45 6.69015956913171e-09
-22.4 1.03196811454604e-08
-22.35 1.40878976745907e-08
-22.3 1.79681991566056e-08
-22.25 2.19312095540416e-08
-22.2 2.59449039049044e-08
-22.15 2.99747571200946e-08
-22.1 3.39839248089038e-08
-22.05 3.79334562055386e-08
-22 4.17825389839525e-08
-21.95 4.54887754493089e-08
-21.9 4.90084892841142e-08
-21.85 5.22970617075634e-08
-21.8 5.53092955802763e-08
-21.75 5.79998056558817e-08
-21.7 6.0323432848527e-08
-21.65 6.22356800542001e-08
-21.6 6.3693166736754e-08
-21.55 6.46540991698291e-08
-21.5 6.50787529167125e-08
-21.45 6.4929963834842e-08
-21.4 6.41736236135282e-08
-21.35 6.27791755958995e-08
-21.3 6.07201064024611e-08
-21.25 5.79744286673463e-08
-21.2 5.45251500226117e-08
-21.15 5.03607233239749e-08
-21.1 4.54754730062748e-08
-21.05 3.98699923915428e-08
-21 3.35515067496088e-08
-20.95 2.65341969330868e-08
-20.9 1.8839478477595e-08
-20.85 1.04962311764197e-08
-20.8 1.54097430720007e-09
-20.75 -7.98201709173564e-09
-20.7 -1.80206592252152e-08
-20.65 -2.85150738296543e-08
-20.6 -3.93976733722236e-08
-20.55 -5.05933203563238e-08
-20.5 -6.20195634470581e-08
-20.45 -7.35869525987011e-08
-20.4 -8.51994347866957e-08
-20.35 -9.675483132201e-08
-20.3 -1.08145397058831e-07
-20.25 -1.19258461101173e-07
-20.2 -1.29977147874164e-07
-20.15 -1.40181176656196e-07
-20.1 -1.49747736873924e-07
-20.05 -1.58552435648946e-07
-20 -1.66470313258901e-07
-19.95 -1.7337692134333e-07
-19.9 -1.79149457852724e-07
-19.85 -1.83667951915142e-07
-19.8 -1.8681649098607e-07
-19.75 -1.88484481861747e-07
-19.7 -1.88567936381979e-07
-19.65 -1.8697077193368e-07
-19.6 -1.83606116199343e-07
-19.55 -1.78397604983513e-07
-19.5 -1.71280661403484e-07
-19.45 -1.62203744255763e-07
-19.4 -1.51129552975413e-07
-19.35 -1.38036176298617e-07
-19.3 -1.22918171527063e-07
-19.25 -1.05787561182702e-07
-19.2 -8.66747338394032e-08
-19.15 -6.56292360296205e-08
-19.1 -4.27204423543821e-08
-19.05 -1.80380912778793e-08
-19 8.3073254329404e-09
-18.95 3.6184331055666e-08
-18.9 6.54404007406958e-08
-18.85 9.5902076646282e-08
-18.8 1.27375270207955e-07
-18.75 1.59645759243664e-07
-18.7 1.9247988634455e-07
-18.65 2.25625463628927e-07
-18.6 2.58812887449093e-07
-18.55 2.91756465043799e-07
-18.5 3.24155953431428e-07
-18.45 3.55698309049302e-07
-18.4 3.86059644773611e-07
-18.35 4.14907389013607e-07
-18.3 4.41902639575993e-07
-18.25 4.66702702954545e-07
-18.2 4.88963807631027e-07
-18.15 5.08343977892302e-07
-18.1 5.24506052592066e-07
-18.05 5.37120831231482e-07
-18 5.4587032771956e-07
-17.95 5.50451110220246e-07
-17.9 5.50577703618344e-07
-17.85 5.45986029360163e-07
-17.8 5.3643685576706e-07
-17.75 5.21719230400629e-07
-17.7 5.01653864696852e-07
-17.65 4.76096439902431e-07
-17.6 4.44940802358497e-07
-17.55 4.08122015403199e-07
-17.5 3.65619234622423e-07
-17.45 3.17458372883373e-07
-17.4 2.6371452155388e-07
-17.35 2.04514094554537e-07
-17.3 1.40036662423154e-07
-17.25 7.05164444015681e-08
-17.2 -3.75657230823838e-09
-17.15 -8.2435915522302e-08
-17.1 -1.65118340925079e-07
-17.05 -2.51344000346635e-07
-17 -3.40597088621246e-07
-16.95 -4.32306989469198e-07
-16.9 -5.25849937824466e-07
-16.85 -6.20551212714645e-07
-16.8 -7.15687871198335e-07
-16.75 -8.10492029994067e-07
-16.7 -9.04154697311789e-07
-16.65 -9.95830153043797e-07
-16.6 -1.08464087091048e-06
-16.55 -1.16968297141398e-06
-16.5 -1.25003218955914e-06
-16.45 -1.32475033628762e-06
-16.4 -1.39289222747284e-06
-16.35 -1.45351304917624e-06
-16.3 -1.50567612270937e-06
-16.25 -1.54846102792104e-06
-16.2 -1.580972038078e-06
-16.15 -1.6023468147746e-06
-16.1 -1.61176530653657e-06
-16.05 -1.60845879022387e-06
-16 -1.59171899003157e-06
-15.95 -1.56090720488575e-06
-15.9 -1.51546337137671e-06
-15.85 -1.45491498611349e-06
-15.8 -1.37888580856393e-06
-15.75 -1.28710426310951e-06
-15.7 -1.17941145723389e-06
-15.65 -1.05576873151945e-06
-15.6 -9.16264656483829e-07
-15.55 -7.61121391282837e-07
-15.5 -5.90700319967766e-07
-15.45 -4.05506882341463e-07
-15.4 -2.06194518530846e-07
-15.35 6.43235079748682e-09
-15.3 2.31416383094032e-07
-15.25 4.6764648165614e-07
-15.2 7.13858137556701e-07
-15.15 9.68635005066514e-07
-15.1 1.23041176328652e-06
-15.05 1.49747830939541e-06
-15 1.76798532089746e-06
-14.95 2.03995121555236e-06
-14.9 2.3112705283194e-06
-14.85 2.57972371469242e-06
-14.8 2.8429883792892e-06
-14.75 3.09865191754266e-06
-14.7 3.34422554688283e-06
-14.65 3.57715969196529e-06
-14.6 3.79486067636596e-06
-14.55 3.99470866080323e-06
-14.5 4.1740767554497e-06
-14.45 4.33035122134647e-06
-14.4 4.46095266342608e-06
-14.35 4.56335810528261e-06
-14.3 4.63512382370031e-06
-14.25 4.67390880916767e-06
-14.2 4.6774987072678e-06
-14.15 4.64383008505463e-06
-14.1 4.57101485640487e-06
-14.05 4.45736469098458e-06
-14 4.30141522299255e-06
-13.95 4.10194986834421e-06
-13.9 3.85802305254105e-06
-13.85 3.56898264622792e-06
-13.8 3.23449140146894e-06
-13.75 2.8545471791576e-06
-13.7 2.42950175680066e-06
-13.65 1.96007800625206e-06
-13.6 1.44738523288827e-06
-13.55 8.92932471267287e-07
-13.5 2.98639537547224e-07
-13.45 -3.3315435410584e-07
-13.4 -9.99684595192655e-07
-13.35 -1.6977579802523e-06
-13.3 -2.42375245932688e-06
-13.25 -3.1736199929502e-06
-13.2 -3.94289264140301e-06
-13.15 -4.72669200260584e-06
-13.1 -5.51974209401991e-06
-13.05 -6.3163857533641e-06
-13 -7.11060461091527e-06
-12.95 -7.89604266273692e-06
-12.9 -8.66603344948936e-06
-12.85 -9.41363081963862e-06
-12.8 -1.01316432290426e-05
-12.75 -1.08126715012027e-05
-12.7 -1.14491499440975e-05
-12.65 -1.2033390690634e-05
-12.6 -1.25576311005627e-05
-12.55 -1.30140840323937e-05
-12.5 -1.3394990764641e-05
-12.45 -1.36926763168292e-05
-12.4 -1.38996068923438e-05
-12.35 -1.40084491376264e-05
-12.3 -1.40121308856496e-05
-12.25 -1.39039030262878e-05
-12.2 -1.36774021223709e-05
-12.15 -1.3326713368113e-05
-12.1 -1.2846433466479e-05
-12.05 -1.22317329841306e-05
-12 -1.14784177270981e-05
-11.95 -1.05829886674876e-05
-11.9 -9.54269994155982e-06
-11.85 -8.35561443260085e-06
-11.8 -7.0206564483517e-06
-11.75 -5.53766100251808e-06
-11.7 -3.90741921322135e-06
-11.65 -2.13171933829581e-06
-11.6 -2.13382978207899e-07
-11.55 1.84370400784203e-06
-11.5 4.03456630830533e-06
-11.45 6.35312010103391e-06
-11.4 8.7921605164321e-06
-11.35 1.1343355977188e-05
-11.3 1.39972497349095e-05
-11.25 1.67432688852257e-05
-11.2 1.95697411003359e-05
-11.15 2.24639192717339e-05
-11.1 2.54120142060642e-05
-11.05 2.83992354639858e-05
-11 3.14098403757443e-05
-10.95 3.44271912081611e-05
-10.9 3.74338203962125e-05
-10.85 4.04115036886314e-05
-10.8 4.33413409913558e-05
-10.75 4.62038446255605e-05
-10.7 4.89790346488404e-05
-10.65 5.16465408193011e-05
-10.6 5.41857107133017e-05
-10.55 5.65757234388677e-05
-10.5 5.87957083188354e-05
-10.45 6.08248678511136e-05
-10.4 6.26426041885749e-05
-10.35 6.42286483185542e-05
-10.3 6.55631910622631e-05
-10.25 6.66270149581891e-05
-10.2 6.74016260412553e-05
-10.15 6.78693844817401e-05
-10.1 6.80136330052048e-05
-10.05 6.78188219774925e-05
-10 6.7270630007749e-05
-9.95 6.6356078897866e-05
-9.9 6.50636417492352e-05
-9.85 6.33833430276765e-05
-9.8 6.13068493852771e-05
-9.75 5.88275500440458e-05
-9.7 5.59406255610956e-05
-9.65 5.26431038188284e-05
-9.6 4.89339021165845e-05
-9.55 4.48138542826573e-05
-9.5 4.02857217776465e-05
-9.45 3.53541878219462e-05
-9.4 3.00258336518344e-05
-9.35 2.43090960901459e-05
-9.3 1.82142057088633e-05
-9.25 1.17531049620359e-05
-9.2 4.93934577810501e-06
-9.15 -2.21203377923951e-06
-9.1 -9.68465404339249e-06
-9.05 -1.74609595941272e-05
-9 -2.552240640127e-05
-8.95 -3.38496700858571e-05
-8.9 -4.24228749600814e-05
-8.85 -5.1221843338629e-05
-8.8 -6.02263644389635e-05
-8.75 -6.94164820074159e-05
-8.7 -7.87727996222458e-05
-8.65 -8.82768024349244e-05
-8.6 -9.79111939174978e-05
-8.55 -0.000107660245987859
-8.5 -0.000117510160686911
-8.45 -0.000127449441382815
-8.4 -0.00013746927127868
-8.35 -0.000147563896802074
-8.3 -0.000157731013258465
-8.25 -0.000167972149937205
-8.2 -0.000178293051668672
-8.15 -0.000188704053645733
-8.1 -0.000199220446142645
-8.05 -0.000209862825590721
-8 -0.0002206574283034
-7.95 -0.000231636442984689
-7.9 -0.000242838298004945
-7.85 -0.000254307919287479
-7.8 -0.000266096954519205
-7.75 -0.000278263959279109
-7.7 -0.000290874540570362
-7.65 -0.000304001453146004
-7.6 -0.000317724643934717
-7.55 -0.000332131239802847
-7.5 -0.000347315473831837
-7.45 -0.00036337854524698
-7.4 -0.000380428408104222
-7.35 -0.000398579483826831
-7.3 -0.000417952292683344
-7.25 -0.000438672999312515
-7.2 -0.000460872867430112
-7.15 -0.000484687618896508
-7.1 -0.000510256692383238
-7.05 -0.00053772239695108
-7 -0.000567228955942084
-6.95 -0.000598921436693286
-6.9 -0.000632944561701045
-6.85 -0.000669441397002144
-6.8 -0.000708551913691543
-6.75 -0.00075041141866732
-6.7 -0.000795148850881571
-6.65 -0.00084288493958264
-6.6 -0.000893730221259844
-6.55 -0.0009477829122481
-6.5 -0.00100512663421781
-6.45 -0.0010658279900666
-6.4 -0.00112993398804581
-6.35 -0.0011974693122984
-6.3 -0.00126843343835807
-6.25 -0.001342797592565
-6.2 -0.00142050155479477
-6.15 -0.00150145030437683
-6.1 -0.00158551050960113
-6.05 -0.00167250686178066
-6 -0.00176221825545751
-5.95 -0.00185437381701569
-5.9 -0.00194864878470063
-5.85 -0.00204466024384767
-5.8 -0.00214196272199649
-5.75 -0.00224004364951979
-5.7 -0.00233831869243044
-5.65 -0.00243612696515542
-5.6 -0.00253272613228572
-5.55 -0.00262728740963264
-5.5 -0.00271889047635001
-5.45 -0.00280651831142328
-5.4 -0.00288905196948542
-5.35 -0.00296526531270049
-5.3 -0.00303381971736223
-5.25 -0.00309325877588933
-5.2 -0.00314200301706298
-5.15 -0.00317834466964593
-5.1 -0.00320044249694359
-5.05 -0.00320631673241355
-5 -0.00319384414909494
-4.95 -0.00316075329840491
-4.9 -0.00310461995672562
-4.85 -0.00302286282116862
-4.8 -0.00291273949893657
-4.75 -0.00277134283778556
-4.7 -0.00259559764820095
-4.65 -0.00238225787100659
-4.6 -0.00212790424720127
-4.55 -0.00182894254981949
-4.5 -0.0014816024405052
-4.45 -0.00108193701622312
-4.4 -0.000625823114060029
-4.35 -0.000108962444335601
-4.3 0.000473116375811568
-4.25 0.00112505481463516
-4.2 0.00185166036895129
-4.15 0.00265790138284117
-4.1 0.0035489006664673
-4.05 0.0045299278402644
-4 0.00560639033119522
-3.95 0.00678382295001854
-3.9 0.00806787598167821
-3.85 0.00946430172506402
-3.8 0.0109789394235893
-3.75 0.0126176985343439
-3.7 0.0143865402910751
-3.65 0.0162914575249748
-3.6 0.0183384527172528
-3.55 0.0205335142687803
-3.5 0.0228825909847135
-3.45 0.0253915647859503
-3.4 0.0280662216745203
-3.35 0.0309122209965123
-3.3 0.0339350630638547
-3.25 0.0371400552150863
-3.2 0.0405322764150902
-3.15 0.0441165405144698
-3.1 0.047897358310664
-3.05 0.0518788985748435
-3 0.0560649482308793
-2.95 0.0604588718949973
-2.9 0.0650635710068503
-2.85 0.0698814428043747
-2.8 0.0749143394156283
-2.75 0.0801635273605107
-2.7 0.085629647773497
-2.65 0.0913126776749142
-2.6 0.0972118926324983
-2.55 0.103325831166623
-2.5 0.109652261261325
-2.45 0.116188149348737
-2.4 0.122929632136395
-2.35 0.129871991644889
-2.3 0.13700963381709
-2.25 0.144336071049577
-2.2 0.151843908981619
-2.15 0.159524837857075
-2.1 0.167369628749712
-2.05 0.175368134912751
-2 0.183509298478948
-1.95 0.191781162698358
-1.9 0.200170889857371
-1.85 0.208664784974899
-1.8 0.217248325320245
-1.75 0.225906195742576
-1.7 0.234622329744812
-1.65 0.24337995617568
-1.6 0.252161651353612
-1.55 0.260949396375802
-1.5 0.269724639306214
-1.45 0.278468361878513
-1.4 0.287161150294938
-1.35 0.295783269651112
-1.3 0.304314741470796
-1.25 0.312735423794693
-1.2 0.321025093234687
-1.15 0.329163528380218
-1.1 0.337130593927749
-1.05 0.344906324898057
-1 0.352471010309964
-0.949999999999999 0.359805275693211
-0.899999999999999 0.366890163847605
-0.849999999999998 0.373707213289879
-0.799999999999997 0.380238533873435
-0.75 0.386466879118216
-0.699999999999999 0.392375714847196
-0.649999999999999 0.397949283790865
-0.599999999999998 0.403172665889705
-0.549999999999997 0.408031834095012
-0.5 0.412513705538378
-0.449999999999999 0.416606188007289
-0.399999999999999 0.420298221726525
-0.349999999999998 0.423579816500119
-0.299999999999997 0.426442084314738
-0.25 0.428877267540875
-0.199999999999999 0.430878762892084
-0.149999999999999 0.432441141314093
-0.0999999999999979 0.433560163974857
-0.0499999999999972 0.43423279451419
0 0.434457207688491
0.0500000000000007 0.43423279451419
0.100000000000001 0.433560163974857
0.150000000000002 0.432441141314093
0.200000000000003 0.430878762892084
0.25 0.428877267540875
0.300000000000001 0.426442084314738
0.350000000000001 0.423579816500119
0.400000000000002 0.420298221726525
0.450000000000003 0.416606188007289
0.5 0.412513705538377
0.550000000000001 0.408031834095012
0.600000000000001 0.403172665889705
0.650000000000002 0.397949283790864
0.700000000000003 0.392375714847195
0.75 0.386466879118215
0.800000000000001 0.380238533873434
0.850000000000001 0.373707213289877
0.900000000000002 0.366890163847603
0.950000000000003 0.359805275693209
1 0.352471010309961
1.05 0.344906324898054
1.1 0.337130593927746
1.15 0.329163528380215
1.2 0.321025093234683
1.25 0.31273542379469
1.3 0.304314741470793
1.35 0.295783269651108
1.4 0.287161150294934
1.45 0.278468361878509
1.5 0.26972463930621
1.55 0.260949396375798
1.6 0.252161651353608
1.65 0.243379956175676
1.7 0.234622329744808
1.75 0.225906195742572
1.8 0.21724832532024
1.85 0.208664784974894
1.9 0.200170889857366
1.95 0.191781162698353
2 0.183509298478943
2.05 0.175368134912745
2.1 0.167369628749706
2.15 0.15952483785707
2.2 0.151843908981614
2.25 0.144336071049571
2.3 0.137009633817084
2.35 0.129871991644884
2.4 0.12292963213639
2.45 0.116188149348732
2.5 0.10965226126132
2.55 0.103325831166618
2.6 0.0972118926324936
2.65 0.0913126776749096
2.7 0.0856296477734925
2.75 0.0801635273605064
2.8 0.0749143394156242
2.85 0.0698814428043708
2.9 0.0650635710068465
2.95 0.0604588718949938
3 0.0560649482308761
3.05 0.0518788985748404
3.1 0.0478973583106612
3.15 0.0441165405144672
3.2 0.0405322764150878
3.25 0.0371400552150841
3.3 0.0339350630638527
3.35 0.0309122209965105
3.4 0.0280662216745186
3.45 0.0253915647859488
3.5 0.0228825909847121
3.55 0.0205335142687791
3.6 0.0183384527172518
3.65 0.016291457524974
3.7 0.0143865402910744
3.75 0.0126176985343433
3.8 0.0109789394235888
3.85 0.00946430172506365
3.9 0.00806787598167793
3.95 0.00678382295001835
4 0.00560639033119512
4.05 0.00452992784026439
4.1 0.00354890066646736
4.15 0.00265790138284129
4.2 0.00185166036895147
4.25 0.00112505481463539
4.3 0.000473116375811849
4.35 -0.000108962444335279
4.4 -0.000625823114059673
4.45 -0.00108193701622274
4.5 -0.00148160244050479
4.55 -0.00182894254981906
4.6 -0.00212790424720083
4.65 -0.00238225787100613
4.7 -0.00259559764820049
4.75 -0.0027713428377851
4.8 -0.0029127394989361
4.85 -0.00302286282116816
4.9 -0.00310461995672516
4.95 -0.00316075329840445
5 -0.00319384414909449
5.05 -0.00320631673241311
5.1 -0.00320044249694317
5.15 -0.00317834466964552
5.2 -0.00314200301706258
5.25 -0.00309325877588896
5.3 -0.00303381971736187
5.35 -0.00296526531270015
5.4 -0.0028890519694851
5.45 -0.00280651831142298
5.5 -0.00271889047634973
5.55 -0.00262728740963237
5.6 -0.00253272613228547
5.65 -0.0024361269651552
5.7 -0.00233831869243024
5.75 -0.00224004364951961
5.8 -0.00214196272199633
5.85 -0.00204466024384753
5.9 -0.00194864878470051
5.95 -0.0018543738170156
6 -0.00176221825545744
6.05 -0.0016725068617806
6.1 -0.00158551050960109
6.15 -0.00150145030437681
6.2 -0.00142050155479477
6.25 -0.00134279759256501
6.3 -0.0012684334383581
6.35 -0.00119746931229844
6.4 -0.00112993398804586
6.45 -0.00106582799006667
6.5 -0.00100512663421789
6.55 -0.000947782912248188
6.6 -0.000893730221259941
6.65 -0.000842884939582744
6.7 -0.000795148850881681
6.75 -0.000750411418667436
6.8 -0.000708551913691663
6.85 -0.000669441397002266
6.9 -0.000632944561701169
6.95 -0.000598921436693411
7 -0.000567228955942209
7.05 -0.000537722396951205
7.1 -0.000510256692383361
7.15 -0.000484687618896629
7.2 -0.000460872867430229
7.25 -0.000438672999312628
7.3 -0.000417952292683452
7.35 -0.000398579483826934
7.4 -0.000380428408104319
7.45 -0.000363378545247071
7.5 -0.000347315473831922
7.55 -0.000332131239802925
7.6 -0.000317724643934787
7.65 -0.000304001453146067
7.7 -0.000290874540570418
7.75 -0.000278263959279157
7.8 -0.000266096954519246
7.85 -0.000254307919287512
7.9 -0.000242838298004971
7.95 -0.000231636442984707
8 -0.000220657428303411
8.05 -0.000209862825590726
8.1 -0.000199220446142643
8.15 -0.000188704053645725
8.2 -0.000178293051668658
8.25 -0.000167972149937186
8.3 -0.00015773101325844
8.35 -0.000147563896802045
8.4 -0.000137469271278647
8.45 -0.000127449441382777
8.5 -0.000117510160686871
8.55 -0.000107660245987816
8.6 -9.79111939174524e-05
8.65 -8.82768024348771e-05
8.7 -7.87727996221971e-05
8.75 -6.94164820073661e-05
8.8 -6.02263644389132e-05
8.85 -5.12218433385784e-05
8.9 -4.24228749600311e-05
8.95 -3.38496700858074e-05
9 -2.55224064012212e-05
9.05 -1.74609595940796e-05
9.1 -9.68465404334651e-06
9.15 -2.21203377919538e-06
9.2 4.93934577814705e-06
9.25 1.17531049620756e-05
9.3 1.82142057089005e-05
9.35 2.43090960901804e-05
9.4 3.00258336518661e-05
9.45 3.53541878219751e-05
9.5 4.02857217776723e-05
9.55 4.48138542826801e-05
9.6 4.89339021166042e-05
9.65 5.26431038188451e-05
9.7 5.59406255611092e-05
9.75 5.88275500440565e-05
9.8 6.13068493852849e-05
9.85 6.33833430276815e-05
9.9 6.50636417492374e-05
9.95 6.63560788978656e-05
10 6.72706300077462e-05
10.05 6.78188219774874e-05
10.1 6.80136330051976e-05
10.15 6.78693844817309e-05
10.2 6.74016260412443e-05
10.25 6.66270149581765e-05
10.3 6.55631910622491e-05
10.35 6.42286483185389e-05
10.4 6.26426041885586e-05
10.45 6.08248678510963e-05
10.5 5.87957083188175e-05
10.55 5.65757234388493e-05
10.6 5.4185710713283e-05
10.65 5.16465408192822e-05
10.7 4.89790346488214e-05
10.75 4.62038446255417e-05
10.8 4.33413409913373e-05
10.85 4.04115036886133e-05
10.9 3.74338203961949e-05
10.95 3.44271912081442e-05
11 3.14098403757281e-05
11.05 2.83992354639704e-05
11.1 2.54120142060498e-05
11.15 2.24639192717204e-05
11.2 1.95697411003235e-05
11.25 1.67432688852143e-05
11.3 1.39972497348992e-05
11.35 1.13433559771788e-05
11.4 8.79216051642403e-06
11.45 6.35312010102696e-06
11.5 4.0345663082995e-06
11.55 1.84370400783729e-06
11.6 -2.13382978211568e-07
11.65 -2.13171933829844e-06
11.7 -3.90741921322298e-06
11.75 -5.53766100251876e-06
11.8 -7.02065644835147e-06
11.85 -8.35561443259977e-06
11.9 -9.54269994155795e-06
11.95 -1.0582988667485e-05
12 -1.14784177270948e-05
12.05 -1.22317329841268e-05
12.1 -1.28464334664746e-05
12.15 -1.33267133681081e-05
12.2 -1.36774021223657e-05
12.25 -1.39039030262822e-05
12.3 -1.40121308856437e-05
12.35 -1.40084491376203e-05
12.4 -1.38996068923376e-05
12.45 -1.36926763168229e-05
12.5 -1.33949907646346e-05
12.55 -1.30140840323874e-05
12.6 -1.25576311005565e-05
12.65 -1.20333906906279e-05
12.7 -1.14491499440916e-05
12.75 -1.0812671501197e-05
12.8 -1.01316432290371e-05
12.85 -9.41363081963347e-06
12.9 -8.66603344948452e-06
12.95 -7.89604266273242e-06
13 -7.11060461091111e-06
13.05 -6.31638575336031e-06
13.1 -5.5197420940165e-06
13.15 -4.7266920026028e-06
13.2 -3.94289264140035e-06
13.25 -3.17361999294793e-06
13.3 -2.42375245932499e-06
13.35 -1.69775798025078e-06
13.4 -9.99684595191498e-07
13.45 -3.33154354105033e-07
13.5 2.98639537547695e-07
13.55 8.92932471267439e-07
13.6 1.44738523288812e-06
13.65 1.96007800625163e-06
13.7 2.42950175679997e-06
13.75 2.85454717915668e-06
13.8 3.2344914014678e-06
13.85 3.56898264622659e-06
13.9 3.85802305253955e-06
13.95 4.10194986834257e-06
14 4.30141522299078e-06
14.05 4.45736469098272e-06
14.1 4.57101485640293e-06
14.15 4.64383008505263e-06
14.2 4.67749870726577e-06
14.25 4.67390880916562e-06
14.3 4.63512382369827e-06
14.35 4.56335810528059e-06
14.4 4.4609526634241e-06
14.45 4.33035122134454e-06
14.5 4.17407675544783e-06
14.55 3.99470866080145e-06
14.6 3.79486067636426e-06
14.65 3.57715969196369e-06
14.7 3.34422554688133e-06
14.75 3.09865191754128e-06
14.8 2.84298837928794e-06
14.85 2.57972371469127e-06
14.9 2.31127052831838e-06
14.95 2.03995121555146e-06
15 1.76798532089669e-06
15.05 1.49747830939477e-06
15.1 1.230411763286e-06
15.15 9.68635005066112e-07
15.2 7.13858137556412e-07
15.25 4.67646481655961e-07
15.3 2.31416383093956e-07
15.35 6.43235079750821e-09
15.4 -2.06194518530733e-07
15.45 -4.05506882341266e-07
15.5 -5.90700319967492e-07
15.55 -7.61121391282494e-07
15.6 -9.16264656483424e-07
15.65 -1.05576873151899e-06
15.7 -1.17941145723339e-06
15.75 -1.28710426310897e-06
15.8 -1.37888580856336e-06
15.85 -1.45491498611289e-06
15.9 -1.51546337137609e-06
15.95 -1.56090720488512e-06
16 -1.59171899003094e-06
16.05 -1.60845879022323e-06
16.1 -1.61176530653594e-06
16.15 -1.60234681477398e-06
16.2 -1.58097203807741e-06
16.25 -1.54846102792046e-06
16.3 -1.50567612270882e-06
16.35 -1.45351304917572e-06
16.4 -1.39289222747235e-06
16.45 -1.32475033628717e-06
16.5 -1.25003218955872e-06
16.55 -1.1696829714136e-06
16.6 -1.08464087091013e-06
16.65 -9.95830153043492e-07
16.7 -9.04154697311524e-07
16.75 -8.10492029993841e-07
16.8 -7.15687871198148e-07
16.85 -6.20551212714496e-07
16.9 -5.25849937824354e-07
16.95 -4.32306989469121e-07
17 -3.40597088621203e-07
17.05 -2.51344000346624e-07
17.1 -1.65118340925098e-07
17.15 -8.2435915522349e-08
17.2 -3.75657230831104e-09
17.25 7.05164444014721e-08
17.3 1.40036662423037e-07
17.35 2.04514094554401e-07
17.4 2.63714521553729e-07
17.45 3.17458372883208e-07
17.5 3.65619234622246e-07
17.55 4.08122015403014e-07
17.6 4.44940802358305e-07
17.65 4.76096439902235e-07
17.7 5.01653864696654e-07
17.75 5.21719230400431e-07
17.8 5.36436855766864e-07
17.85 5.45986029359969e-07
17.9 5.50577703618155e-07
17.95 5.50451110220063e-07
18 5.45870327719384e-07
18.05 5.37120831231315e-07
18.1 5.24506052591908e-07
18.15 5.08343977892155e-07
18.2 4.88963807630891e-07
18.25 4.6670270295442e-07
18.3 4.41902639575881e-07
18.35 4.14907389013507e-07
18.4 3.86059644773523e-07
18.45 3.55698309049226e-07
18.5 3.24155953431364e-07
18.55 2.91756465043748e-07
18.6 2.58812887449053e-07
18.65 2.25625463628899e-07
18.7 1.92479886344532e-07
18.75 1.59645759243657e-07
18.8 1.27375270207958e-07
18.85 9.59020766462937e-08
18.9 6.54404007407158e-08
18.95 3.61843310556937e-08
19 8.30732543297492e-09
19.05 -1.80380912778387e-08
19.1 -4.27204423543362e-08
19.15 -6.56292360295701e-08
19.2 -8.6674733839349e-08
19.25 -1.05787561182645e-07
19.3 -1.22918171527004e-07
19.35 -1.38036176298556e-07
19.4 -1.51129552975351e-07
19.45 -1.62203744255701e-07
19.5 -1.71280661403422e-07
19.55 -1.78397604983452e-07
19.6 -1.83606116199283e-07
19.65 -1.86970771933623e-07
19.7 -1.88567936381923e-07
19.75 -1.88484481861694e-07
19.8 -1.86816490986019e-07
19.85 -1.83667951915095e-07
19.9 -1.7914945785268e-07
19.95 -1.7337692134329e-07
20 -1.66470313258865e-07
20.05 -1.58552435648913e-07
20.1 -1.49747736873895e-07
20.15 -1.40181176656171e-07
20.2 -1.29977147874143e-07
20.25 -1.19258461101155e-07
20.3 -1.08145397058817e-07
20.35 -9.67548313219995e-08
20.4 -8.51994347866887e-08
20.45 -7.35869525986973e-08
20.5 -6.20195634470574e-08
20.55 -5.0593320356326e-08
20.6 -3.93976733722285e-08
20.65 -2.85150738296618e-08
20.7 -1.80206592252249e-08
20.75 -7.98201709174746e-09
20.8 1.54097430718643e-09
20.85 1.04962311764045e-08
20.9 1.88394784775784e-08
20.95 2.65341969330691e-08
21 3.35515067495902e-08
21.05 3.98699923915235e-08
21.1 4.54754730062551e-08
21.15 5.03607233239549e-08
21.2 5.45251500225916e-08
21.25 5.79744286673264e-08
21.3 6.07201064024415e-08
21.35 6.27791755958804e-08
21.4 6.41736236135097e-08
21.45 6.49299638348242e-08
21.5 6.50787529166956e-08
21.55 6.46540991698131e-08
21.6 6.3693166736739e-08
21.65 6.22356800541863e-08
21.7 6.03234328485143e-08
21.75 5.79998056558703e-08
21.8 5.53092955802661e-08
21.85 5.22970617075545e-08
21.9 4.90084892841066e-08
21.95 4.54887754493024e-08
22 4.17825389839472e-08
22.05 3.79334562055345e-08
22.1 3.39839248089008e-08
22.15 2.99747571200928e-08
22.2 2.59449039049036e-08
22.25 2.19312095540418e-08
22.3 1.79681991566066e-08
22.35 1.40878976745926e-08
22.4 1.03196811454631e-08
22.45 6.69015956913512e-09
22.5 3.22309088150718e-09
22.55 -6.0674819770149e-11
22.6 -3.14322184916944e-09
22.65 -6.00956755657698e-09
22.7 -8.6476344272996e-09
22.75 -1.10481972428237e-08
22.8 -1.32048070220554e-08
22.85 -1.51136935773654e-08
22.9 -1.67736486133773e-08
22.95 -1.81858913693666e-08
23 -1.93539188588244e-08
23.05 -2.02833427927754e-08
23.1 -2.09817152875504e-08
23.15 -2.14583381398401e-08
23.2 -2.17240716543339e-08
23.25 -2.17911392918141e-08
23.3 -2.16729301066793e-08
23.35 -2.13838008627422e-08
23.4 -2.09388796240497e-08
23.45 -2.03538725147954e-08
23.5 -1.9644875230558e-08
23.55 -1.88281907635134e-08
23.6 -1.7920154678339e-08
23.65 -1.69369691446408e-08
23.7 -1.58945467972338e-08
23.75 -1.48083653587992e-08
23.8 -1.36933338215887e-08
23.85 -1.25636708471368e-08
23.9 -1.14327959065058e-08
23.95 -1.03132335494895e-08
24 -9.21653106040828e-09
24.05 -8.15318963154829e-09
24.1 -7.13260906374313e-09
24.15 -6.16304588778952e-09
24.2 -5.25158469097769e-09
24.25 -4.4041223305486e-09
24.3 -3.62536462083093e-09
24.35 -2.91883499353877e-09
24.4 -2.28689455152059e-09
24.45 -1.7307728653535e-09
24.5 -1.25060879970718e-09
24.55 -8.45500602419558e-10
24.6 -5.13564443716923e-10
24.65 -2.52000555898628e-10
24.7 -5.71660949491241e-11
24.75 7.5346175257563e-11
24.8 1.50624288481645e-10
24.85 1.74349489157802e-10
24.9 1.5270556902266e-10
24.95 9.22860348670855e-11
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 5.95526327419527e-08
-24.9 6.15550805230962e-08
-24.85 6.36248602818269e-08
-24.8 6.57642360441582e-08
-24.75 6.79755479635361e-08
-24.7 7.02612148806091e-08
-24.65 7.26237369690653e-08
-24.6 7.50656984704354e-08
-24.55 7.75897705208564e-08
-24.5 8.01987140728773e-08
-24.45 8.28953829155165e-08
-24.4 8.56827267958634e-08
-24.35 8.85637946456438e-08
-24.3 9.15417379162779e-08
-24.25 9.46198140260782e-08
-24.2 9.78013899233564e-08
-24.15 1.01089945769342e-07
-24.1 1.04489078744935e-07
-24.05 1.08002506985458e-07
-24 1.11634073647716e-07
-23.95 1.15387751113809e-07
-23.9 1.1926764533629e-07
-23.85 1.23278000329439e-07
-23.8 1.2742320281154e-07
-23.75 1.31707787003265e-07
-23.7 1.3613643958739e-07
-23.65 1.40714004835292e-07
-23.6 1.45445489905807e-07
-23.55 1.50336070322277e-07
-23.5 1.5539109563374e-07
-23.45 1.60616095266493e-07
-23.4 1.66016784572397e-07
-23.35 1.71599071080563e-07
-23.3 1.7736906095924e-07
-23.25 1.83333065694987e-07
-23.2 1.89497608996418e-07
-23.15 1.95869433930094e-07
-23.1 2.02455510296348e-07
-23.05 2.09263042253115e-07
-23 2.16299476196116e-07
-22.95 2.23572508903999e-07
-22.9 2.31090095957365e-07
-22.85 2.38860460440868e-07
-22.8 2.46892101937924e-07
-22.75 2.55193805827855e-07
-22.7 2.6377465289565e-07
-22.65 2.72644029264837e-07
-22.6 2.81811636664347e-07
-22.55 2.91287503040593e-07
-22.5 3.01081993526367e-07
-22.45 3.11205821778559e-07
-22.4 3.21670061697096e-07
-22.35 3.32486159537923e-07
-22.3 3.43665946433269e-07
-22.25 3.55221651332893e-07
-22.2 3.67165914380468e-07
-22.15 3.79511800739738e-07
-22.1 3.92272814885551e-07
-22.05 4.05462915375434e-07
-22 4.19096530117824e-07
-21.95 4.33188572153689e-07
-21.9 4.47754455968782e-07
-21.85 4.62810114354383e-07
-21.8 4.7837201583495e-07
-21.75 4.94457182681762e-07
-21.7 5.11083209532245e-07
-21.65 5.28268282635343e-07
-21.6 5.46031199743998e-07
-21.55 5.64391390676477e-07
-21.5 5.83368938569042e-07
-21.45 6.02984601843218e-07
-21.4 6.23259836911673e-07
-21.35 6.44216821647532e-07
-21.3 6.6587847964284e-07
-21.25 6.88268505282633e-07
-21.2 7.11411389662118e-07
-21.15 7.35332447375243e-07
-21.1 7.60057844204002e-07
-21.05 7.85614625738727e-07
-21 8.1203074696069e-07
-20.95 8.3933510281934e-07
-20.9 8.67557559837668e-07
-20.85 8.96728988780192e-07
-20.8 9.26881298419377e-07
-20.75 9.5804747043732e-07
-20.7 9.90261595500961e-07
-20.65 1.02355891055022e-06
-20.6 1.05797583733984e-06
-20.55 1.09355002227714e-06
-20.5 1.13032037759913e-06
-20.45 1.16832712393418e-06
-20.4 1.2076118342946e-06
-20.35 1.24821747954848e-06
-20.3 1.29018847542022e-06
-20.25 1.33357073107141e-06
-20.2 1.37841169931507e-06
-20.15 1.42476042851814e-06
-20.1 1.47266761624901e-06
-20.05 1.52218566472881e-06
-20 1.573368738147e-06
-19.95 1.62627282190393e-06
-19.9 1.68095578384534e-06
-19.85 1.73747743755543e-06
-19.8 1.79589960777808e-06
-19.75 1.85628619803741e-06
-19.7 1.91870326053189e-06
-19.65 1.98321906837828e-06
-19.6 2.0499041902844e-06
-19.55 2.11883156773241e-06
-19.5 2.19007659475706e-06
-19.45 2.2637172004059e-06
-19.4 2.33983393397196e-06
-19.35 2.41851005309173e-06
-19.3 2.49983161480503e-06
-19.25 2.58388756967616e-06
-19.2 2.67076985907934e-06
-19.15 2.76057351575468e-06
-19.1 2.85339676774477e-06
-19.05 2.94934114582536e-06
-19 3.04851159454762e-06
-18.95 3.15101658701348e-06
-18.9 3.25696824350933e-06
-18.85 3.36648245412789e-06
-18.8 3.47967900551231e-06
-18.75 3.59668171186084e-06
-18.7 3.71761855033559e-06
-18.65 3.84262180102309e-06
-18.6 3.97182819159974e-06
-18.55 4.10537904686037e-06
-18.5 4.24342044327313e-06
-18.45 4.38610336872974e-06
-18.4 4.53358388766578e-06
-18.35 4.68602331173117e-06
-18.3 4.84358837619784e-06
-18.25 5.00645142229677e-06
-18.2 5.17479058568411e-06
-18.15 5.34878999124214e-06
-18.1 5.528639954428e-06
-18.05 5.71453718938996e-06
-18 5.90668502407897e-06
-17.95 6.1052936225902e-06
-17.9 6.31058021497768e-06
-17.85 6.52276933479291e-06
-17.8 6.74209306460726e-06
-17.75 6.96879128978584e-06
-17.7 7.20311196079063e-06
-17.65 7.44531136429885e-06
-17.6 7.69565440343308e-06
-17.55 7.95441488740898e-06
-17.5 8.22187583091687e-06
-17.45 8.49832976356433e-06
-17.4 8.78407904971753e-06
-17.35 9.07943621909065e-06
-17.3 9.38472430844425e-06
-17.25 9.70027721476566e-06
-17.2 1.00264400603169e-05
-17.15 1.03635695699491e-05
-17.1 1.07120344610942e-05
-17.05 1.1072215846861e-05
-17 1.14445076526743e-05
-16.95 1.18293170469126e-05
-16.9 1.22270648860135e-05
-16.85 1.26381861745339e-05
-16.8 1.30631305406649e-05
-16.75 1.35023627277218e-05
-16.7 1.39563631021454e-05
-16.65 1.44256281785667e-05
-16.6 1.49106711625104e-05
-16.55 1.54120225113277e-05
-16.5 1.59302305139687e-05
-16.45 1.64658618902296e-05
-16.4 1.70195024101258e-05
-16.35 1.75917575340657e-05
-16.3 1.81832530745259e-05
-16.25 1.87946358799441e-05
-16.2 1.94265745415809e-05
-16.15 2.00797601241146e-05
-16.1 2.07549069207694e-05
-16.05 2.14527532337981e-05
-16 2.21740621811675e-05
-15.95 2.29196225303288e-05
-15.9 2.36902495599766e-05
-15.85 2.44867859507379e-05
-15.8 2.53101027057583e-05
-15.75 2.6161100102189e-05
-15.7 2.70407086746083e-05
-15.65 2.79498902314487e-05
-15.6 2.88896389055341e-05
-15.55 2.98609822398703e-05
-15.5 3.0864982309869e-05
-15.45 3.19027368832252e-05
-15.4 3.29753806187078e-05
-15.35 3.40840863051679e-05
-15.3 3.52300661421088e-05
-15.25 3.64145730632087e-05
-15.2 3.76389021042344e-05
-15.15 3.89043918168296e-05
-15.1 4.02124257297133e-05
-15.05 4.15644338588714e-05
-15 4.29618942683825e-05
-14.95 4.44063346835686e-05
-14.9 4.58993341582184e-05
-14.85 4.74425247976929e-05
-14.8 4.9037593539777e-05
-14.75 5.06862839952079e-05
-14.7 5.23903983498709e-05
-14.65 5.41517993307234e-05
-14.6 5.59724122375722e-05
-14.55 5.78542270429023e-05
-14.5 5.97993005620265e-05
-14.45 6.18097586959016e-05
-14.4 6.38877987490329e-05
-14.35 6.60356918249708e-05
-14.3 6.82557853019834e-05
-14.25 7.05505053915758e-05
-14.2 7.29223597826166e-05
-14.15 7.53739403739185e-05
-14.1 7.7907926098217e-05
-14.05 8.05270858405898e-05
-14 8.32342814544533e-05
-13.95 8.60324708783825e-05
-13.9 8.89247113571018e-05
-13.85 9.19141627701096e-05
-13.8 9.50040910715058e-05
-13.75 9.81978718447151e-05
-13.7 0.000101498993975917
-13.65 0.000104911063450116
-13.6 0.000108437807273917
-13.55 0.000112083077529202
-13.5 0.000115850855562044
-13.45 0.000119745256311324
-13.4 0.000123770532781687
-13.35 0.000127931080665582
-13.3 0.000132231443119341
-13.25 0.000136676315698349
-13.2 0.00014127055145658
-13.15 0.000146019166215903
-13.1 0.00015092734401075
-13.05 0.000156000442713929
-13 0.000161243999849525
-12.95 0.000166663738599059
-12.9 0.000172265574007229
-12.85 0.000178055619393806
-12.8 0.000184040192978424
-12.75 0.000190225824725252
-12.7 0.000196619263414744
-12.65 0.000203227483949886
-12.6 0.000210057694904604
-12.55 0.000217117346322241
-12.5 0.000224414137772245
-12.45 0.000231956026673495
-12.4 0.000239751236892914
-12.35 0.00024780826762834
-12.3 0.000256135902584859
-12.25 0.000264743219454128
-12.2 0.000273639599706488
-12.15 0.00028283473870598
-12.1 0.000292338656158688
-12.05 0.000302161706905158
-12 0.000312314592067972
-11.95 0.000322808370565875
-11.9 0.000333654471006238
-11.85 0.000344864703967963
-11.8 0.000356451274687324
-11.75 0.000368426796159595
-11.7 0.000380804302669732
-11.65 0.00039359726376573
-11.6 0.000406819598688729
-11.55 0.000420485691274317
-11.5 0.000434610405339921
-11.45 0.000449209100573628
-11.4 0.000464297648940199
-11.35 0.0004798924516205
-11.3 0.000496010456501068
-11.25 0.000512669176230965
-11.2 0.000529886706863599
-11.15 0.000547681747101663
-11.1 0.000566073618163868
-11.05 0.000585082284292663
-11 0.000604728373922637
-10.95 0.000625033201529895
-10.9 0.000646018790183185
-10.85 0.000667707894818147
-10.8 0.000690124026256627
-10.75 0.000713291475993539
-10.7 0.000737235341774402
-10.65 0.000761981553987199
-10.6 0.000787556902892876
-10.55 0.000813989066719364
-10.5 0.000841306640644625
-10.45 0.000869539166694879
-10.4 0.000898717164584726
-10.35 0.000928872163526588
-10.3 0.000960036735037473
-10.25 0.000992244526771694
-10.2 0.00102553029740888
-10.15 0.00105992995262713
-10.1 0.00109548058219196
-10.05 0.00113222049819213
-10 0.00117018927445425
-9.95 0.00120942778716853
-9.9 0.00124997825675878
-9.85 0.00129188429103018
-9.8 0.00133519092962922
-9.75 0.00137994468985039
-9.7 0.00142619361382515
-9.65 0.00147398731712889
-9.6 0.00152337703884234
-9.55 0.0015744156931042
-9.5 0.0016271579221923
-9.45 0.00168166015117093
-9.4 0.00173798064414243
-9.35 0.00179617956214123
-9.3 0.00185631902270915
-9.25 0.00191846316119053
-9.2 0.00198267819378635
-9.15 0.00204903248240607
-9.1 0.00211759660135644
-9.05 0.002188443405906
-9 0.00226164810276395
-8.95 0.00233728832251196
-8.9 0.00241544419402665
-8.85 0.00249619842093044
-8.8 0.00257963636010743
-8.75 0.00266584610232035
-8.7 0.00275491855496363
-8.65 0.00284694752698645
-8.6 0.00294202981601843
-8.55 0.00304026529772893
-8.5 0.00314175701744959
-8.45 0.00324661128408705
-8.4 0.0033549377663516
-8.35 0.00346684959132407
-8.3 0.0035824634453812
-8.25 0.00370189967749639
-8.2 0.00382528240492915
-8.15 0.0039527396213134
-8.1 0.00408440330714998
-8.05 0.00422040954270474
-8 0.00436089862330816
-7.95 0.00450601517704745
-7.9 0.00465590828483587
-7.85 0.00481073160283758
-7.8 0.00497064348721952
-7.75 0.005135807121194
-7.7 0.00530639064430734
-7.65 0.00548256728392138
-7.6 0.00566451548882461
-7.55 0.00585241906489931
-7.5 0.00604646731276026
-7.45 0.00624685516726764
-7.4 0.00645378333880487
-7.35 0.00666745845619706
-7.3 0.00688809321113142
-7.25 0.00711590650392486
-7.2 0.00735112359046627
-7.15 0.00759397623014334
-7.1 0.00784470283454345
-7.05 0.00810354861669747
-7 0.00837076574061298
-6.95 0.00864661347081892
-6.9 0.00893135832161955
-6.85 0.00922527420572699
-6.8 0.00952864258191422
-6.75 0.00984175260129935
-6.7 0.0101649012518394
-6.65 0.0104983935005788
-6.6 0.0108425424331598
-6.55 0.0111976693900654
-6.5 0.0115641040990248
-6.45 0.0119421848029671
-6.4 0.0123322583828661
-6.35 0.0127346804747719
-6.3 0.0131498155802729
-6.25 0.0135780371695826
-6.2 0.0140197277763894
-6.15 0.0144752790835513
-6.1 0.014945091998656
-6.05 0.0154295767184074
-6 0.0159291527807311
-5.95 0.0164442491034265
-5.9 0.0169753040081219
-5.85 0.0175227652282149
-5.8 0.0180870898994073
-5.75 0.018668744531364
-5.7 0.0192682049589455
-5.65 0.0198859562713812
-5.6 0.020522492717666
-5.55 0.0211783175863765
-5.5 0.0218539430580131
-5.45 0.0225498900278871
-5.4 0.0232666878974793
-5.35 0.0240048743321042
-5.3 0.0247649949826248
-5.25 0.0255476031688679
-5.2 0.0263532595222996
-5.15 0.0271825315854313
-5.1 0.0280359933653371
-5.05 0.0289142248385783
-5 0.0298178114047477
-4.95 0.0307473432857699
-4.9 0.0317034148680184
-4.85 0.0326866239842476
-4.8 0.0336975711322742
-4.75 0.0347368586272986
-4.7 0.0358050896847101
-4.65 0.0369028674301982
-4.6 0.0380307938339724
-4.55 0.0391894685658983
-4.5 0.0403794877683692
-4.45 0.041601442743775
-4.4 0.0428559185534819
-4.35 0.0441434925253202
-4.3 0.0454647326666833
-4.25 0.0468201959804705
-4.2 0.0482104266812779
-4.15 0.0496359543094287
-4.1 0.051097291740678
-4.05 0.0525949330896873
-4 0.0541293515056825
-3.95 0.0557009968590634
-3.9 0.0573102933181312
-3.85 0.0589576368155563
-3.8 0.0606433924047072
-3.75 0.0623678915065202
-3.7 0.0641314290482018
-3.65 0.0659342604957259
-3.6 0.0677765987828219
-3.55 0.0696586111399412
-3.5 0.0715804158275439
-3.45 0.0735420787789707
-3.4 0.0755436101591411
-3.35 0.0775849608463715
-3.3 0.0796660188457041
-3.25 0.0817866056433112
-3.2 0.0839464725127561
-3.15 0.0861452967851673
-3.1 0.0883826780967073
-3.05 0.0906581346280773
-3 0.0929710993521988
-2.95 0.0953209163076393
-2.9 0.0977068369167819
-2.85 0.100128016369196
-2.8 0.102583510092091
-2.75 0.105072270331156
-2.7 0.107593142866476
-2.65 0.110144863889521
-2.6 0.112726057068467
-2.55 0.115335230830284
-2.5 0.117970775889041
-2.45 0.120630963050816
-2.4 0.123313941326347
-2.35 0.126017736383145
-2.3 0.128740249369129
-2.25 0.131479256140029
-2.2 0.134232406922655
-2.15 0.136997226445749
-2.1 0.139771114569463
-2.05 0.142551347443478
-2 0.145335079222443
-1.95 0.148119344365687
-1.9 0.150901060546114
-1.85 0.153677032190676
-1.8 0.156443954672031
-1.75 0.159198419167676
-1.7 0.161936918199281
-1.65 0.164655851860864
-1.6 0.167351534740105
-1.55 0.170020203532324
-1.5 0.172658025341588
-1.45 0.175261106658041
-1.4 0.177825502994946
-1.35 0.180347229163065
-1.3 0.182822270154037
-1.25 0.185246592598308
-1.2 0.187616156757032
-1.15 0.189926929001255
-1.1 0.192174894725692
-1.05 0.194356071638591
-1 0.196466523363587
-0.949999999999999 0.198502373284235
-0.899999999999999 0.200459818557086
-0.849999999999998 0.202335144214855
-0.799999999999997 0.204124737277459
-0.75 0.205825100785627
-0.699999999999999 0.207432867669361
-0.649999999999999 0.208944814361899
-0.599999999999998 0.210357874069031
-0.549999999999997 0.211669149603665
-0.5 0.212875925696477
-0.449999999999999 0.213975680695336
-0.399999999999999 0.214966097568965
-0.349999999999998 0.215845074133971
-0.299999999999997 0.216610732428957
-0.25 0.21726142716483
-0.199999999999999 0.217795753186686
-0.149999999999999 0.21821255188959
-0.0999999999999979 0.218510916538255
-0.0499999999999972 0.218690196448862
0 0.21875
0.0500000000000007 0.218690196448862
0.100000000000001 0.218510916538255
0.150000000000002 0.21821255188959
0.200000000000003 0.217795753186686
0.25 0.21726142716483
0.300000000000001 0.216610732428957
0.350000000000001 0.215845074133971
0.400000000000002 0.214966097568965
0.450000000000003 0.213975680695336
0.5 0.212875925696477
0.550000000000001 0.211669149603665
0.600000000000001 0.210357874069031
0.650000000000002 0.208944814361899
0.700000000000003 0.207432867669361
0.75 0.205825100785627
0.800000000000001 0.204124737277458
0.850000000000001 0.202335144214855
0.900000000000002 0.200459818557086
0.950000000000003 0.198502373284235
1 0.196466523363587
1.05 0.194356071638591
1.1 0.192174894725692
1.15 0.189926929001255
1.2 0.187616156757032
1.25 0.185246592598308
1.3 0.182822270154037
1.35 0.180347229163065
1.4 0.177825502994946
1.45 0.175261106658041
1.5 0.172658025341588
1.55 0.170020203532324
1.6 0.167351534740105
1.65 0.164655851860864
1.7 0.161936918199281
1.75 0.159198419167676
1.8 0.156443954672031
1.85 0.153677032190676
1.9 0.150901060546113
1.95 0.148119344365687
2 0.145335079222443
2.05 0.142551347443478
2.1 0.139771114569463
2.15 0.136997226445749
2.2 0.134232406922655
2.25 0.131479256140029
2.3 0.128740249369129
2.35 0.126017736383145
2.4 0.123313941326347
2.45 0.120630963050816
2.5 0.117970775889041
2.55 0.115335230830284
2.6 0.112726057068467
2.65 0.110144863889521
2.7 0.107593142866476
2.75 0.105072270331156
2.8 0.10258351009209
2.85 0.100128016369196
2.9 0.0977068369167817
2.95 0.0953209163076391
3 0.0929710993521988
3.05 0.0906581346280771
3.1 0.0883826780967071
3.15 0.0861452967851671
3.2 0.083946472512756
3.25 0.0817866056433112
3.3 0.079666018845704
3.35 0.0775849608463713
3.4 0.075543610159141
3.45 0.0735420787789705
3.5 0.0715804158275439
3.55 0.0696586111399411
3.6 0.0677765987828218
3.65 0.0659342604957257
3.7 0.0641314290482017
3.75 0.0623678915065202
3.8 0.0606433924047071
3.85 0.0589576368155562
3.9 0.0573102933181311
3.95 0.0557009968590632
4 0.0541293515056825
4.05 0.0525949330896872
4.1 0.0510972917406779
4.15 0.0496359543094286
4.2 0.0482104266812778
4.25 0.0468201959804705
4.3 0.0454647326666832
4.35 0.0441434925253202
4.4 0.0428559185534818
4.45 0.041601442743775
4.5 0.0403794877683692
4.55 0.0391894685658983
4.6 0.0380307938339723
4.65 0.0369028674301981
4.7 0.0358050896847101
4.75 0.0347368586272986
4.8 0.0336975711322741
4.85 0.0326866239842475
4.9 0.0317034148680184
4.95 0.0307473432857698
5 0.0298178114047477
5.05 0.0289142248385782
5.1 0.0280359933653371
5.15 0.0271825315854312
5.2 0.0263532595222996
5.25 0.0255476031688679
5.3 0.0247649949826248
5.35 0.0240048743321041
5.4 0.0232666878974792
5.45 0.0225498900278871
5.5 0.0218539430580131
5.55 0.0211783175863765
5.6 0.020522492717666
5.65 0.0198859562713811
5.7 0.0192682049589454
5.75 0.018668744531364
5.8 0.0180870898994072
5.85 0.0175227652282148
5.9 0.0169753040081219
5.95 0.0164442491034265
6 0.0159291527807311
6.05 0.0154295767184074
6.1 0.014945091998656
6.15 0.0144752790835513
6.2 0.0140197277763894
6.25 0.0135780371695826
6.3 0.0131498155802729
6.35 0.0127346804747719
6.4 0.0123322583828661
6.45 0.011942184802967
6.5 0.0115641040990248
6.55 0.0111976693900654
6.6 0.0108425424331598
6.65 0.0104983935005788
6.7 0.0101649012518394
6.75 0.00984175260129935
6.8 0.00952864258191422
6.85 0.00922527420572697
6.9 0.00893135832161953
6.95 0.0086466134708189
7 0.00837076574061298
7.05 0.00810354861669746
7.1 0.00784470283454343
7.15 0.00759397623014334
7.2 0.00735112359046625
7.25 0.00711590650392486
7.3 0.0068880932111314
7.35 0.00666745845619704
7.4 0.00645378333880487
7.45 0.00624685516726762
7.5 0.00604646731276026
7.55 0.0058524190648993
7.6 0.00566451548882459
7.65 0.00548256728392138
7.7 0.00530639064430733
7.75 0.005135807121194
7.8 0.00497064348721951
7.85 0.00481073160283757
7.9 0.00465590828483587
7.95 0.00450601517704745
8 0.00436089862330816
8.05 0.00422040954270473
8.1 0.00408440330714998
8.15 0.0039527396213134
8.2 0.00382528240492914
8.25 0.00370189967749639
8.3 0.0035824634453812
8.35 0.00346684959132406
8.4 0.0033549377663516
8.45 0.00324661128408705
8.5 0.00314175701744959
8.55 0.00304026529772893
8.6 0.00294202981601842
8.65 0.00284694752698645
8.7 0.00275491855496363
8.75 0.00266584610232035
8.8 0.00257963636010742
8.85 0.00249619842093044
8.9 0.00241544419402665
8.95 0.00233728832251195
9 0.00226164810276395
9.05 0.00218844340590599
9.1 0.00211759660135644
9.15 0.00204903248240607
9.2 0.00198267819378635
9.25 0.00191846316119053
9.3 0.00185631902270914
9.35 0.00179617956214123
9.4 0.00173798064414243
9.45 0.00168166015117093
9.5 0.0016271579221923
9.55 0.0015744156931042
9.6 0.00152337703884234
9.65 0.00147398731712889
9.7 0.00142619361382515
9.75 0.00137994468985039
9.8 0.00133519092962922
9.85 0.00129188429103018
9.9 0.00124997825675878
9.95 0.00120942778716853
10 0.00117018927445425
10.05 0.00113222049819212
10.1 0.00109548058219195
10.15 0.00105992995262713
10.2 0.00102553029740888
10.25 0.000992244526771694
10.3 0.000960036735037469
10.35 0.000928872163526587
10.4 0.000898717164584726
10.45 0.000869539166694877
10.5 0.000841306640644625
10.55 0.000813989066719361
10.6 0.000787556902892875
10.65 0.000761981553987199
10.7 0.0007372353417744
10.75 0.000713291475993539
10.8 0.000690124026256624
10.85 0.000667707894818146
10.9 0.000646018790183185
10.95 0.000625033201529894
11 0.000604728373922637
11.05 0.000585082284292661
11.1 0.000566073618163868
11.15 0.000547681747101663
11.2 0.000529886706863597
11.25 0.000512669176230965
11.3 0.000496010456501066
11.35 0.0004798924516205
11.4 0.000464297648940199
11.45 0.000449209100573627
11.5 0.000434610405339921
11.55 0.000420485691274316
11.6 0.000406819598688728
11.65 0.00039359726376573
11.7 0.000380804302669731
11.75 0.000368426796159595
11.8 0.000356451274687323
11.85 0.000344864703967963
11.9 0.000333654471006238
11.95 0.000322808370565874
12 0.000312314592067972
12.05 0.000302161706905157
12.1 0.000292338656158687
12.15 0.00028283473870598
12.2 0.000273639599706488
12.25 0.000264743219454128
12.3 0.000256135902584858
12.35 0.00024780826762834
12.4 0.000239751236892914
12.45 0.000231956026673495
12.5 0.000224414137772245
12.55 0.00021711734632224
12.6 0.000210057694904604
12.65 0.000203227483949886
12.7 0.000196619263414744
12.75 0.000190225824725252
12.8 0.000184040192978423
12.85 0.000178055619393806
12.9 0.000172265574007229
12.95 0.000166663738599058
13 0.000161243999849525
13.05 0.000156000442713928
13.1 0.00015092734401075
13.15 0.000146019166215903
13.2 0.000141270551456579
13.25 0.000136676315698349
13.3 0.000132231443119341
13.35 0.000127931080665582
13.4 0.000123770532781686
13.45 0.000119745256311324
13.5 0.000115850855562044
13.55 0.000112083077529202
13.6 0.000108437807273917
13.65 0.000104911063450116
13.7 0.000101498993975917
13.75 9.81978718447151e-05
13.8 9.50040910715054e-05
13.85 9.19141627701096e-05
13.9 8.89247113571015e-05
13.95 8.60324708783824e-05
14 8.32342814544533e-05
14.05 8.05270858405895e-05
14.1 7.79079260982168e-05
14.15 7.53739403739181e-05
14.2 7.29223597826165e-05
14.25 7.05505053915758e-05
14.3 6.82557853019832e-05
14.35 6.60356918249707e-05
14.4 6.38877987490325e-05
14.45 6.18097586959013e-05
14.5 5.97993005620265e-05
14.55 5.78542270429021e-05
14.6 5.59724122375722e-05
14.65 5.41517993307232e-05
14.7 5.23903983498708e-05
14.75 5.06862839952079e-05
14.8 4.90375935397768e-05
14.85 4.74425247976928e-05
14.9 4.58993341582182e-05
14.95 4.44063346835685e-05
15 4.29618942683825e-05
15.05 4.15644338588712e-05
15.1 4.02124257297132e-05
15.15 3.89043918168295e-05
15.2 3.76389021042342e-05
15.25 3.64145730632087e-05
15.3 3.52300661421087e-05
15.35 3.40840863051679e-05
15.4 3.29753806187077e-05
15.45 3.19027368832251e-05
15.5 3.0864982309869e-05
15.55 2.98609822398702e-05
15.6 2.8889638905534e-05
15.65 2.79498902314485e-05
15.7 2.70407086746082e-05
15.75 2.6161100102189e-05
15.8 2.53101027057582e-05
15.85 2.44867859507378e-05
15.9 2.36902495599766e-05
15.95 2.29196225303288e-05
16 2.21740621811675e-05
16.05 2.1452753233798e-05
16.1 2.07549069207694e-05
16.15 2.00797601241145e-05
16.2 1.94265745415809e-05
16.25 1.87946358799441e-05
16.3 1.81832530745258e-05
16.35 1.75917575340657e-05
16.4 1.70195024101257e-05
16.45 1.64658618902296e-05
16.5 1.59302305139687e-05
16.55 1.54120225113277e-05
16.6 1.49106711625104e-05
16.65 1.44256281785666e-05
16.7 1.39563631021453e-05
16.75 1.35023627277218e-05
16.8 1.30631305406648e-05
16.85 1.26381861745339e-05
16.9 1.22270648860135e-05
16.95 1.18293170469125e-05
17 1.14445076526743e-05
17.05 1.1072215846861e-05
17.1 1.07120344610942e-05
17.15 1.0363569569949e-05
17.2 1.00264400603169e-05
17.25 9.70027721476566e-06
17.3 9.38472430844424e-06
17.35 9.07943621909065e-06
17.4 8.7840790497175e-06
17.45 8.4983297635643e-06
17.5 8.22187583091687e-06
17.55 7.95441488740897e-06
17.6 7.69565440343308e-06
17.65 7.44531136429881e-06
17.7 7.20311196079061e-06
17.75 6.96879128978584e-06
17.8 6.74209306460723e-06
17.85 6.52276933479291e-06
17.9 6.31058021497765e-06
17.95 6.10529362259019e-06
18 5.90668502407897e-06
18.05 5.71453718938995e-06
18.1 5.528639954428e-06
18.15 5.34878999124212e-06
18.2 5.17479058568409e-06
18.25 5.00645142229677e-06
18.3 4.84358837619784e-06
18.35 4.68602331173117e-06
18.4 4.53358388766575e-06
18.45 4.38610336872973e-06
18.5 4.24342044327313e-06
18.55 4.10537904686037e-06
18.6 3.97182819159974e-06
18.65 3.84262180102307e-06
18.7 3.71761855033559e-06
18.75 3.59668171186084e-06
18.8 3.4796790055123e-06
18.85 3.36648245412789e-06
18.9 3.25696824350931e-06
18.95 3.15101658701347e-06
19 3.04851159454762e-06
19.05 2.94934114582535e-06
19.1 2.85339676774477e-06
19.15 2.76057351575467e-06
19.2 2.67076985907933e-06
19.25 2.58388756967616e-06
19.3 2.49983161480503e-06
19.35 2.41851005309173e-06
19.4 2.33983393397195e-06
19.45 2.2637172004059e-06
19.5 2.19007659475706e-06
19.55 2.11883156773241e-06
19.6 2.0499041902844e-06
19.65 1.98321906837828e-06
19.7 1.91870326053189e-06
19.75 1.85628619803741e-06
19.8 1.79589960777808e-06
19.85 1.73747743755543e-06
19.9 1.68095578384533e-06
19.95 1.62627282190393e-06
20 1.573368738147e-06
20.05 1.52218566472881e-06
20.1 1.47266761624901e-06
20.15 1.42476042851813e-06
20.2 1.37841169931507e-06
20.25 1.33357073107141e-06
20.3 1.29018847542022e-06
20.35 1.24821747954848e-06
20.4 1.2076118342946e-06
20.45 1.16832712393417e-06
20.5 1.13032037759913e-06
20.55 1.09355002227714e-06
20.6 1.05797583733984e-06
20.65 1.02355891055021e-06
20.7 9.90261595500959e-07
20.75 9.5804747043732e-07
20.8 9.26881298419376e-07
20.85 8.96728988780192e-07
20.9 8.67557559837663e-07
20.95 8.39335102819339e-07
21 8.1203074696069e-07
21.05 7.85614625738726e-07
21.1 7.60057844204002e-07
21.15 7.3533244737524e-07
21.2 7.11411389662115e-07
21.25 6.88268505282633e-07
21.3 6.65878479642838e-07
21.35 6.44216821647532e-07
21.4 6.23259836911669e-07
21.45 6.02984601843217e-07
21.5 5.83368938569042e-07
21.55 5.64391390676476e-07
21.6 5.46031199743998e-07
21.65 5.2826828263534e-07
21.7 5.11083209532243e-07
21.75 4.94457182681762e-07
21.8 4.78372015834949e-07
21.85 4.62810114354383e-07
21.9 4.47754455968781e-07
21.95 4.33188572153688e-07
22 4.19096530117824e-07
22.05 4.05462915375433e-07
22.1 3.92272814885551e-07
22.15 3.79511800739736e-07
22.2 3.67165914380468e-07
22.25 3.55221651332893e-07
22.3 3.43665946433269e-07
22.35 3.32486159537923e-07
22.4 3.21670061697094e-07
22.45 3.11205821778558e-07
22.5 3.01081993526367e-07
22.55 2.91287503040593e-07
22.6 2.81811636664347e-07
22.65 2.72644029264836e-07
22.7 2.6377465289565e-07
22.75 2.55193805827855e-07
22.8 2.46892101937923e-07
22.85 2.38860460440868e-07
22.9 2.31090095957364e-07
22.95 2.23572508903998e-07
23 2.16299476196116e-07
23.05 2.09263042253115e-07
23.1 2.02455510296348e-07
23.15 1.95869433930094e-07
23.2 1.89497608996418e-07
23.25 1.83333065694987e-07
23.3 1.7736906095924e-07
23.35 1.71599071080563e-07
23.4 1.66016784572396e-07
23.45 1.60616095266492e-07
23.5 1.5539109563374e-07
23.55 1.50336070322276e-07
23.6 1.45445489905807e-07
23.65 1.40714004835291e-07
23.7 1.3613643958739e-07
23.75 1.31707787003265e-07
23.8 1.2742320281154e-07
23.85 1.23278000329439e-07
23.9 1.1926764533629e-07
23.95 1.15387751113808e-07
24 1.11634073647716e-07
24.05 1.08002506985457e-07
24.1 1.04489078744935e-07
24.15 1.01089945769342e-07
24.2 9.78013899233561e-08
24.25 9.46198140260782e-08
24.3 9.15417379162779e-08
24.35 8.85637946456438e-08
24.4 8.56827267958631e-08
24.45 8.28953829155162e-08
24.5 8.01987140728773e-08
24.55 7.75897705208562e-08
24.6 7.50656984704354e-08
24.65 7.26237369690648e-08
24.7 7.02612148806091e-08
24.75 6.79755479635361e-08
24.8 6.5764236044158e-08
24.85 6.36248602818269e-08
24.9 6.15550805230958e-08
24.95 5.95526327419527e-08
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/eta-Ex3-cas3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-27.445, xmax=27.445,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.0497499999999978, ymax=1.04475,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 2.06215580925756e-15
-24.9 2.21285962007578e-15
-24.85 2.37457697239906e-15
-24.8 2.54811274366099e-15
-24.75 2.73433063230951e-15
-24.7 2.93415745648843e-15
-24.65 3.14858776686967e-15
-24.6 3.37868879659436e-15
-24.55 3.62560577295949e-15
-24.5 3.89056761728605e-15
-24.45 4.17489306133777e-15
-24.4 4.47999721073216e-15
-24.35 4.80739858800997e-15
-24.3 5.1587266904176e-15
-24.25 5.53573010001715e-15
-24.2 5.94028518648959e-15
-24.15 6.37440544594439e-15
-24.1 6.84025152221645e-15
-24.05 7.34014196052646e-15
-24 7.87656474702597e-15
-23.95 8.45218969166136e-15
-23.9 9.06988171598547e-15
-23.85 9.7327151120525e-15
-23.8 1.04439888433631e-14
-23.75 1.1207242964013e-14
-23.7 1.20262762377649e-14
-23.65 1.29051650447346e-14
-23.6 1.38482836697913e-14
-23.55 1.48603260736486e-14
-23.5 1.59463292550022e-14
-23.45 1.71116983199888e-14
-23.4 1.83622333837397e-14
-23.35 1.97041584379185e-14
-23.3 2.11441523279194e-14
-23.25 2.26893819938999e-14
-23.2 2.43475381410935e-14
-23.15 2.6126873516933e-14
-23.1 2.80362439854938e-14
-23.05 3.00851526036865e-14
-23 3.22837969185679e-14
-22.95 3.46431197211749e-14
-22.9 3.71748635094841e-14
-22.85 3.98916289315613e-14
-22.8 4.28069374997813e-14
-22.75 4.59352988882439e-14
-22.7 4.92922831483347e-14
-22.65 5.28945982018515e-14
-22.6 5.67601729973795e-14
-22.55 6.09082467437987e-14
-22.5 6.53594646650346e-14
-22.45 7.01359807526362e-14
-22.4 7.52615680275872e-14
-22.35 8.07617368601235e-14
-22.3 8.66638619364539e-14
-22.25 9.29973185042922e-14
-22.2 9.97936285753143e-14
-22.15 1.07086617812191e-13
-22.1 1.14912583881041e-13
-22.05 1.23310477107197e-13
-22 1.32322094333423e-13
-21.95 1.41992286945434e-13
-21.9 1.52369184100055e-13
-21.85 1.63504432267073e-13
-21.8 1.75453452276957e-13
-21.75 1.88275715153821e-13
-21.7 2.02035038106445e-13
-21.65 2.16799902150549e-13
-21.6 2.32643792943101e-13
-21.55 2.49645566525065e-13
-21.5 2.67889841792871e-13
-21.45 2.87467421651984e-13
-21.4 3.08475744948678e-13
-21.35 3.31019371429302e-13
-21.3 3.55210502140713e-13
-21.25 3.8116953786194e-13
-21.2 4.09025678346442e-13
-21.15 4.38917565357396e-13
-21.1 4.70993972696479e-13
-21.05 5.05414546660441e-13
-21 5.42350600610748e-13
-20.95 5.81985967610975e-13
-20.9 6.24517915375517e-13
-20.85 6.70158128083401e-13
-20.8 7.19133759943782e-13
-20.75 7.71688565756712e-13
-20.7 8.28084114096105e-13
-20.65 8.88601089152999e-13
-20.6 9.53540687718412e-13
-20.55 1.02322611825873e-12
-20.5 1.09800420954456e-12
-20.45 1.17824713683932e-12
-20.4 1.26435427423898e-12
-20.35 1.35675418238201e-12
-20.3 1.45590674142264e-12
-20.25 1.56230543988335e-12
-20.2 1.6764798307782e-12
-20.15 1.79899816723161e-12
-20.1 1.93047023070976e-12
-20.05 2.07155036594142e-12
-20 2.22294073763276e-12
-19.95 2.38539482518522e-12
-19.9 2.55972117280999e-12
-19.85 2.74678741370326e-12
-19.8 2.94752458831135e-12
-19.75 3.16293177817747e-12
-19.7 3.39408107843343e-12
-19.65 3.64212293368451e-12
-19.6 3.90829186384467e-12
-19.55 4.1939126084198e-12
-19.5 4.50040671981947e-12
-19.45 4.82929963851283e-12
-19.4 5.18222828524158e-12
-19.35 5.56094920807762e-12
-19.3 5.96734732487324e-12
-19.25 6.40344530461577e-12
-19.2 6.87141363437831e-12
-19.15 7.37358142197058e-12
-19.1 7.91244798805468e-12
-19.05 8.49069530542162e-12
-19 9.11120134733822e-12
-18.95 9.77705441140116e-12
-18.9 1.04915684901885e-11
-18.85 1.12582997652089e-11
-18.8 1.20810643062412e-11
-18.75 1.29639570641528e-11
-18.7 1.39113722517286e-11
-18.65 1.49280252139437e-11
-18.6 1.60189758965324e-11
-18.55 1.71896540296562e-11
-18.5 1.84458861520121e-11
-18.45 1.97939246098824e-11
-18.4 2.12404786754554e-11
-18.35 2.27927479392945e-11
-18.3 2.44584581431542e-11
-18.25 2.6245899631482e-11
-18.2 2.81639686129841e-11
-18.15 3.02222114376161e-11
-18.1 3.24308721093664e-11
-18.05 3.48009432713096e-11
-18 3.73442209166808e-11
-17.95 4.00733630982771e-11
-17.9 4.30019529283816e-11
-17.85 4.61445661827681e-11
-17.8 4.95168438452539e-11
-17.75 5.3135569953859e-11
-17.7 5.701875513602e-11
-17.65 6.11857262486148e-11
-17.6 6.5657222568945e-11
-17.55 7.04554990154241e-11
-17.5 7.56044369117049e-11
-17.45 8.11296628455292e-11
-17.4 8.70586762138679e-11
-17.35 9.34209860891473e-11
-17.3 1.00248258087761e-10
-17.25 1.07574471971831e-10
-17.2 1.15436090768624e-10
-17.15 1.23872242249327e-10
-17.1 1.32924913670428e-10
-17.05 1.42639160746936e-10
-17 1.53063331897497e-10
-16.95 1.64249308877525e-10
-16.9 1.76252764997955e-10
-16.85 1.89133442214813e-10
-16.8 2.02955448468696e-10
-16.75 2.17787576754007e-10
-16.7 2.33703647506032e-10
-16.65 2.50782876009878e-10
-16.6 2.69110266659927e-10
-16.55 2.88777036032064e-10
-16.5 3.09881066874291e-10
-16.45 3.32527395275337e-10
-16.4 3.56828733435867e-10
-16.35 3.82906030644189e-10
-16.3 4.10889075248481e-10
-16.25 4.40917140621532e-10
-16.2 4.73139678333109e-10
-16.15 5.07717061979785e-10
-16.1 5.4482138537443e-10
-16.05 5.84637319067939e-10
-16 6.27363029466143e-10
-15.95 6.73211165116511e-10
-15.9 7.22409915073304e-10
-15.85 7.75204144608858e-10
-15.8 8.31856613923419e-10
-15.75 8.92649285919195e-10
-15.7 9.57884729547422e-10
-15.65 1.02788762571306e-09
-15.6 1.10300638323205e-09
-15.55 1.18361487288391e-09
-15.5 1.27011428819002e-09
-15.45 1.36293514217911e-09
-15.4 1.4625394100775e-09
-15.35 1.56942282858896e-09
-15.3 1.68411736320731e-09
-15.25 1.80719385584216e-09
-15.2 1.93926486593493e-09
-15.15 2.08098771920561e-09
-15.1 2.23306777920419e-09
-15.05 2.39626195794931e-09
-15 2.57138248312684e-09
-14.95 2.75930094059813e-09
-14.9 2.96095261233747e-09
-14.85 3.1773411313891e-09
-14.8 3.40954347701199e-09
-14.75 3.65871533487294e-09
-14.7 3.92609684896675e-09
-14.65 4.21301879389056e-09
-14.6 4.52090919819241e-09
-14.55 4.85130045175884e-09
-14.5 5.20583693261519e-09
-14.45 5.58628319109823e-09
-14.4 5.99453273213337e-09
-14.35 6.43261743932734e-09
-14.3 6.90271768777988e-09
-14.25 7.40717319594698e-09
-14.2 7.94849467056586e-09
-14.15 8.52937630259919e-09
-14.1 9.15270917639165e-09
-14.05 9.82159565877737e-09
-14 1.05393648397528e-08
-13.95 1.13095891015652e-08
-13.9 1.21361018986819e-08
-13.85 1.30230168371313e-08
-13.8 1.39747481481761e-08
-13.75 1.49960326582164e-08
-13.7 1.60919533642696e-08
-13.65 1.72679647323602e-08
-13.6 1.85299198447368e-08
-13.55 1.98840995310238e-08
-13.5 2.13372436282988e-08
-13.45 2.28965845256781e-08
-13.4 2.4569883160363e-08
-13.35 2.63654676443019e-08
-13.3 2.8292274713716e-08
-13.25 3.03598942077831e-08
-13.2 3.25786167978548e-08
-13.15 3.49594852047574e-08
-13.1 3.75143491590858e-08
-13.05 4.02559243780356e-08
-13 4.31978558522977e-08
-12.95 4.63547857580051e-08
-12.9 4.97424263317257e-08
-12.85 5.33776380712114e-08
-12.8 5.72785136511057e-08
-12.75 6.14644679712679e-08
-12.7 6.59563347858862e-08
-12.65 7.0776470394307e-08
-12.6 7.59488649096587e-08
-12.55 8.14992616590539e-08
-12.5 8.74552853096339e-08
-12.45 9.3846579358144e-08
-12.4 1.0070495366833e-07
-12.35 1.08064542790457e-07
-12.3 1.15961975850914e-07
-12.25 1.24436558857448e-07
-12.2 1.33530470327373e-07
-12.15 1.43288971212399e-07
-12.1 1.53760630164879e-07
-12.05 1.6499756526665e-07
-12 1.77055703423529e-07
-11.95 1.89995058716514e-07
-11.9 2.03880031095011e-07
-11.85 2.18779726898731e-07
-11.8 2.34768302803462e-07
-11.75 2.51925334902571e-07
-11.7 2.70336214761135e-07
-11.65 2.90092574413885e-07
-11.6 3.11292742422156e-07
-11.55 3.34042233259675e-07
-11.5 3.58454272462813e-07
-11.45 3.84650360159007e-07
-11.4 4.12760875778001e-07
-11.35 4.42925726955548e-07
-11.3 4.75295045859167e-07
-11.25 5.10029936401502e-07
-11.2 5.47303276060183e-07
-11.15 5.87300576294774e-07
-11.1 6.30220905843076e-07
-11.05 6.76277881491953e-07
-11 7.25700731253685e-07
-10.95 7.78735435239197e-07
-10.9 8.35645949906149e-07
-10.85 8.96715521774881e-07
-10.8 9.62248097150404e-07
-10.75 1.03256983486641e-06
-10.7 1.10803072958005e-06
-10.65 1.18900635369638e-06
-10.6 1.27589972659159e-06
-10.55 1.36914332043796e-06
-10.5 1.46920121261293e-06
-10.45 1.57657139540453e-06
-10.4 1.69178825450768e-06
-10.35 1.81542522864647e-06
-10.3 1.94809766355832e-06
-10.25 2.09046587454348e-06
-10.2 2.24323843282098e-06
-10.15 2.40717569204604e-06
-10.1 2.58309357253883e-06
-10.05 2.77186762205703e-06
-10 2.97443737332056e-06
-9.95 3.19181101997361e-06
-9.9 3.42507043425339e-06
-9.85 3.67537655133554e-06
-9.8 3.94397514715028e-06
-9.75 4.23220303842131e-06
-9.7 4.54149473578017e-06
-9.65 4.87338958306279e-06
-9.6 5.22953941831407e-06
-9.55 5.61171679462169e-06
-9.5 6.02182380168513e-06
-9.45 6.46190153201521e-06
-9.4 6.93414023886505e-06
-9.35 7.44089023643529e-06
-9.3 7.98467359658804e-06
-9.25 8.5681967002658e-06
-9.2 9.1943637060632e-06
-9.15 9.86629100295978e-06
-9.1 1.05873227191179e-05
-9.05 1.13610473639005e-05
-9 1.2191315685898e-05
-8.95 1.30822598358032e-05
-8.9 1.40383139294548e-05
-8.85 1.50642361133382e-05
-8.8 1.61651322422955e-05
-8.75 1.73464812872135e-05
-8.7 1.86141625990559e-05
-8.65 1.99744851648324e-05
-8.6 2.14342190009952e-05
-8.55 2.30006288403723e-05
-8.5 2.4681510280146e-05
-8.45 2.64852285706023e-05
-8.4 2.84207602375026e-05
-8.35 3.04977377449913e-05
-8.3 3.27264974210561e-05
-8.25 3.51181308837516e-05
-8.2 3.76845402237709e-05
-8.15 4.04384972175938e-05
-8.1 4.33937068654333e-05
-8.05 4.65648755696547e-05
-8 4.99677842923557e-05
-7.95 5.3619367055473e-05
-7.9 5.75377951732697e-05
-7.85 6.17425676354483e-05
-7.8 6.62546080896052e-05
-7.75 7.10963689044149e-05
-7.7 7.62919428299716e-05
-7.65 8.18671828093101e-05
-7.6 8.78498305354278e-05
-7.55 9.42696543913577e-05
-7.5 0.000101158597457201
-7.45 0.000108550936317723
-7.4 0.000116483451457423
-7.35 0.000124995610087128
-7.3 0.000134129762307418
-7.25 0.000143931351579885
-7.2 0.0001544491405476
-7.15 0.000165735453321677
-7.1 0.000177846435431652
-7.05 0.000190842332724118
-7 0.000204787790586935
-6.95 0.000219752174975839
-6.9 0.000235809916826956
-6.85 0.000253040881552908
-6.8 0.00027153076544258
-6.75 0.000291371520915644
-6.7 0.000312661812723225
-6.65 0.00033550750733636
-6.6 0.000360022197924646
-6.55 0.000386327767499622
-6.5 0.000414554992981553
-6.45 0.000444844193145256
-6.4 0.00047734592361139
-6.35 0.000512221722274864
-6.3 0.000549644908802865
-6.25 0.000589801442092457
-6.2 0.000632890839852568
-6.15 0.000679127164768962
-6.1 0.000728740082024223
-6.05 0.000781975993279354
-6 0.000839099252580515
-5.95 0.000900393470034804
-5.9 0.000966162909504602
-5.85 0.00103673398700171
-5.8 0.00111245687692218
-5.75 0.00119370723375182
-5.7 0.00128088803739173
-5.65 0.00137443157080567
-5.6 0.00147480153927633
-5.55 0.00158249534117912
-5.5 0.0016980465008394
-5.45 0.00182202727473535
-5.4 0.00195505144304361
-5.35 0.00209777729930107
-5.3 0.00225091085177336
-5.25 0.0024152092509805
-5.2 0.00259148445873325
-5.15 0.00278060717497883
-5.1 0.00298351103974424
-5.05 0.00320119712849544
-5 0.00343473876030243
-4.95 0.00368528663931046
-4.9 0.0039540743511626
-4.85 0.00424242423719686
-4.8 0.00455175367044345
-4.75 0.0048835817586706
-4.7 0.00523953650096099
-4.65 0.00562136242553326
-4.6 0.00603092873774467
-4.55 0.00647023800840207
-4.5 0.00694143543365285
-4.45 0.00744681869880143
-4.4 0.00798884847937294
-4.35 0.00857015961359361
-4.3 0.00919357298113673
-4.25 0.00986210812345208
-4.2 0.0105789966412032
-4.15 0.0113476964042185
-4.1 0.0121719066088541
-4.05 0.0130555837166799
-4 0.0140029583068533
-3.95 0.0150185528723154
-3.9 0.0161072005869275
-3.85 0.0172740650667026
-3.8 0.0185246611432302
-3.75 0.0198648766610566
-3.7 0.0213009953029594
-3.65 0.0228397204375107
-3.6 0.0244881999718075
-3.55 0.026254052178449
-3.5 0.0281453924494459
-3.45 0.030170860910395
-3.4 0.0323396508055211
-3.35 0.0346615375376746
-3.3 0.0371469082165494
-3.25 0.0398067915327747
-3.2 0.042652887734541
-3.15 0.0456975984364677
-3.1 0.0489540559368745
-3.05 0.0524361516588208
-3 0.0561585632615752
-2.95 0.0601367798919022
-2.9 0.0643871249580622
-2.85 0.0689267757131428
-2.8 0.0737737788277448
-2.75 0.0789470610147759
-2.7 0.0844664336409594
-2.65 0.0903525901206634
-2.6 0.0966270947382137
-2.55 0.10331236138569
-2.5 0.110431620535679
-2.45 0.118008872594479
-2.4 0.126068825603594
-2.35 0.134636815079696
-2.3 0.143738703610362
-2.25 0.153400757661053
-2.2 0.163649498905451
-2.15 0.17451152727591
-2.1 0.186013312854584
-2.05 0.198180953701901
-2 0.211039896763004
-1.95 0.224614619122002
-1.9 0.238928267107953
-1.85 0.254002251117051
-1.8 0.269855794525222
-1.75 0.286505435748188
-1.7 0.303964483385485
-1.65 0.322242425483315
-1.6 0.341344295287704
-1.55 0.361269997448511
-1.5 0.382013600483363
-1.45 0.403562603415163
-1.4 0.425897186840896
-1.35 0.448989461239778
-1.3 0.472802728032202
-1.25 0.49729077168157
-1.2 0.522397203887589
-1.15 0.548054883524245
-1.1 0.574185438274409
-1.05 0.600698915727644
-1 0.627493592841252
-0.949999999999999 0.654455972908436
-0.899999999999999 0.681460998323168
-0.849999999999998 0.708372505284958
-0.799999999999997 0.735043942985567
-0.75 0.761319374652529
-0.699999999999999 0.787034771051222
-0.649999999999999 0.812019598718883
-0.599999999999998 0.836098695478654
-0.549999999999997 0.859094414935411
-0.5 0.880829010085025
-0.449999999999999 0.901127214385684
-0.399999999999999 0.919818967249942
-0.349999999999998 0.93674222058954
-0.299999999999997 0.951745754473982
-0.25 0.964691923812464
-0.199999999999999 0.975459254816444
-0.149999999999999 0.983944810287121
-0.0999999999999979 0.990066246749422
-0.0499999999999972 0.99376349414693
0 0.995
0.0500000000000007 0.993763494146929
0.100000000000001 0.990066246749422
0.150000000000002 0.98394481028712
0.200000000000003 0.975459254816443
0.25 0.964691923812464
0.300000000000001 0.951745754473981
0.350000000000001 0.936742220589538
0.400000000000002 0.919818967249941
0.450000000000003 0.901127214385683
0.5 0.880829010085025
0.550000000000001 0.859094414935409
0.600000000000001 0.836098695478652
0.650000000000002 0.812019598718882
0.700000000000003 0.787034771051221
0.75 0.761319374652529
0.800000000000001 0.735043942985565
0.850000000000001 0.708372505284956
0.900000000000002 0.681460998323166
0.950000000000003 0.654455972908434
1 0.627493592841252
1.05 0.600698915727642
1.1 0.574185438274407
1.15 0.548054883524244
1.2 0.522397203887587
1.25 0.49729077168157
1.3 0.4728027280322
1.35 0.448989461239777
1.4 0.425897186840895
1.45 0.403562603415161
1.5 0.382013600483363
1.55 0.36126999744851
1.6 0.341344295287702
1.65 0.322242425483314
1.7 0.303964483385484
1.75 0.286505435748188
1.8 0.269855794525221
1.85 0.25400225111705
1.9 0.238928267107952
1.95 0.224614619122001
2 0.211039896763004
2.05 0.1981809537019
2.1 0.186013312854583
2.15 0.174511527275909
2.2 0.16364949890545
2.25 0.153400757661053
2.3 0.143738703610361
2.35 0.134636815079695
2.4 0.126068825603594
2.45 0.118008872594478
2.5 0.110431620535679
2.55 0.10331236138569
2.6 0.0966270947382132
2.65 0.0903525901206629
2.7 0.084466433640959
2.75 0.0789470610147759
2.8 0.0737737788277444
2.85 0.0689267757131425
2.9 0.0643871249580618
2.95 0.0601367798919019
3 0.0561585632615752
3.05 0.0524361516588206
3.1 0.0489540559368743
3.15 0.0456975984364674
3.2 0.0426528877345407
3.25 0.0398067915327747
3.3 0.0371469082165493
3.35 0.0346615375376744
3.4 0.032339650805521
3.45 0.0301708609103949
3.5 0.0281453924494459
3.55 0.0262540521784488
3.6 0.0244881999718074
3.65 0.0228397204375106
3.7 0.0213009953029593
3.75 0.0198648766610566
3.8 0.0185246611432301
3.85 0.0172740650667025
3.9 0.0161072005869275
3.95 0.0150185528723153
4 0.0140029583068533
4.05 0.0130555837166799
4.1 0.012171906608854
4.15 0.0113476964042185
4.2 0.0105789966412031
4.25 0.00986210812345208
4.3 0.00919357298113668
4.35 0.00857015961359358
4.4 0.0079888484793729
4.45 0.00744681869880139
4.5 0.00694143543365285
4.55 0.00647023800840204
4.6 0.00603092873774464
4.65 0.00562136242553323
4.7 0.00523953650096097
4.75 0.0048835817586706
4.8 0.00455175367044342
4.85 0.00424242423719684
4.9 0.00395407435116257
4.95 0.00368528663931044
5 0.00343473876030243
5.05 0.00320119712849542
5.1 0.00298351103974423
5.15 0.00278060717497881
5.2 0.00259148445873323
5.25 0.0024152092509805
5.3 0.00225091085177334
5.35 0.00209777729930107
5.4 0.0019550514430436
5.45 0.00182202727473534
5.5 0.0016980465008394
5.55 0.00158249534117911
5.6 0.00147480153927632
5.65 0.00137443157080566
5.7 0.00128088803739173
5.75 0.00119370723375182
5.8 0.00111245687692218
5.85 0.0010367339870017
5.9 0.000966162909504597
5.95 0.000900393470034799
6 0.000839099252580515
6.05 0.000781975993279354
6.1 0.00072874008202422
6.15 0.000679127164768959
6.2 0.000632890839852564
6.25 0.000589801442092457
6.3 0.000549644908802865
6.35 0.000512221722274861
6.4 0.000477345923611388
6.45 0.000444844193145253
6.5 0.000414554992981553
6.55 0.000386327767499622
6.6 0.000360022197924644
6.65 0.000335507507336358
6.7 0.000312661812723224
6.75 0.000291371520915644
6.8 0.00027153076544258
6.85 0.000253040881552906
6.9 0.000235809916826955
6.95 0.000219752174975839
7 0.000204787790586935
7.05 0.000190842332724117
7.1 0.000177846435431651
7.15 0.000165735453321677
7.2 0.000154449140547599
7.25 0.000143931351579885
7.3 0.000134129762307418
7.35 0.000124995610087127
7.4 0.000116483451457423
7.45 0.000108550936317723
7.5 0.000101158597457201
7.55 9.42696543913572e-05
7.6 8.78498305354273e-05
7.65 8.18671828093101e-05
7.7 7.62919428299712e-05
7.75 7.10963689044149e-05
7.8 6.62546080896049e-05
7.85 6.1742567635448e-05
7.9 5.75377951732697e-05
7.95 5.36193670554728e-05
8 4.99677842923557e-05
8.05 4.65648755696545e-05
8.1 4.33937068654331e-05
8.15 4.04384972175938e-05
8.2 3.76845402237707e-05
8.25 3.51181308837516e-05
8.3 3.27264974210559e-05
8.35 3.04977377449912e-05
8.4 2.84207602375026e-05
8.45 2.64852285706021e-05
8.5 2.4681510280146e-05
8.55 2.30006288403723e-05
8.6 2.14342190009951e-05
8.65 1.99744851648324e-05
8.7 1.86141625990558e-05
8.75 1.73464812872135e-05
8.8 1.61651322422954e-05
8.85 1.50642361133382e-05
8.9 1.40383139294548e-05
8.95 1.30822598358031e-05
9 1.2191315685898e-05
9.05 1.13610473639004e-05
9.1 1.05873227191179e-05
9.15 9.86629100295978e-06
9.2 9.19436370606315e-06
9.25 8.5681967002658e-06
9.3 7.98467359658797e-06
9.35 7.44089023643526e-06
9.4 6.93414023886505e-06
9.45 6.46190153201518e-06
9.5 6.02182380168513e-06
9.55 5.61171679462165e-06
9.6 5.22953941831407e-06
9.65 4.87338958306279e-06
9.7 4.54149473578015e-06
9.75 4.23220303842131e-06
9.8 3.94397514715024e-06
9.85 3.67537655133552e-06
9.9 3.42507043425339e-06
9.95 3.19181101997359e-06
10 2.97443737332056e-06
10.05 2.77186762205701e-06
10.1 2.58309357253882e-06
10.15 2.40717569204604e-06
10.2 2.24323843282097e-06
10.25 2.09046587454348e-06
10.3 1.94809766355831e-06
10.35 1.81542522864646e-06
10.4 1.69178825450768e-06
10.45 1.57657139540452e-06
10.5 1.46920121261293e-06
10.55 1.36914332043795e-06
10.6 1.27589972659159e-06
10.65 1.18900635369638e-06
10.7 1.10803072958005e-06
10.75 1.03256983486641e-06
10.8 9.62248097150397e-07
10.85 8.9671552177488e-07
10.9 8.35645949906149e-07
10.95 7.78735435239193e-07
11 7.25700731253685e-07
11.05 6.76277881491947e-07
11.1 6.30220905843074e-07
11.15 5.87300576294774e-07
11.2 5.4730327606018e-07
11.25 5.10029936401502e-07
11.3 4.75295045859164e-07
11.35 4.42925726955548e-07
11.4 4.12760875778001e-07
11.45 3.84650360159005e-07
11.5 3.58454272462813e-07
11.55 3.34042233259673e-07
11.6 3.11292742422155e-07
11.65 2.90092574413885e-07
11.7 2.70336214761134e-07
11.75 2.51925334902571e-07
11.8 2.3476830280346e-07
11.85 2.1877972689873e-07
11.9 2.03880031095011e-07
11.95 1.89995058716513e-07
12 1.77055703423529e-07
12.05 1.64997565266648e-07
12.1 1.53760630164879e-07
12.15 1.43288971212399e-07
12.2 1.33530470327373e-07
12.25 1.24436558857448e-07
12.3 1.15961975850913e-07
12.35 1.08064542790457e-07
12.4 1.0070495366833e-07
12.45 9.38465793581437e-08
12.5 8.74552853096339e-08
12.55 8.14992616590533e-08
12.6 7.59488649096584e-08
12.65 7.0776470394307e-08
12.7 6.59563347858857e-08
12.75 6.14644679712679e-08
12.8 5.72785136511053e-08
12.85 5.33776380712112e-08
12.9 4.97424263317257e-08
12.95 4.63547857580047e-08
13 4.31978558522977e-08
13.05 4.02559243780353e-08
13.1 3.75143491590858e-08
13.15 3.49594852047574e-08
13.2 3.25786167978547e-08
13.25 3.03598942077831e-08
13.3 2.82922747137158e-08
13.35 2.63654676443018e-08
13.4 2.45698831603627e-08
13.45 2.2896584525678e-08
13.5 2.13372436282988e-08
13.55 1.98840995310237e-08
13.6 1.85299198447368e-08
13.65 1.726796473236e-08
13.7 1.60919533642694e-08
13.75 1.49960326582164e-08
13.8 1.39747481481759e-08
13.85 1.30230168371312e-08
13.9 1.21361018986818e-08
13.95 1.13095891015652e-08
14 1.05393648397528e-08
14.05 9.8215956587773e-09
14.1 9.15270917639165e-09
14.15 8.5293763025991e-09
14.2 7.94849467056583e-09
14.25 7.40717319594698e-09
14.3 6.90271768777983e-09
14.35 6.43261743932731e-09
14.4 5.99453273213331e-09
14.45 5.58628319109819e-09
14.5 5.20583693261519e-09
14.55 4.85130045175879e-09
14.6 4.5209091981924e-09
14.65 4.21301879389053e-09
14.7 3.92609684896673e-09
14.75 3.65871533487294e-09
14.8 3.40954347701197e-09
14.85 3.1773411313891e-09
14.9 2.96095261233744e-09
14.95 2.75930094059812e-09
15 2.57138248312684e-09
15.05 2.39626195794929e-09
15.1 2.23306777920419e-09
15.15 2.08098771920559e-09
15.2 1.93926486593492e-09
15.25 1.80719385584216e-09
15.3 1.6841173632073e-09
15.35 1.56942282858895e-09
15.4 1.46253941007749e-09
15.45 1.3629351421791e-09
15.5 1.27011428819002e-09
15.55 1.1836148728839e-09
15.6 1.10300638323205e-09
15.65 1.02788762571305e-09
15.7 9.57884729547419e-10
15.75 8.92649285919195e-10
15.8 8.31856613923413e-10
15.85 7.75204144608855e-10
15.9 7.22409915073299e-10
15.95 6.73211165116509e-10
16 6.27363029466143e-10
16.05 5.84637319067933e-10
16.1 5.4482138537443e-10
16.15 5.0771706197978e-10
16.2 4.73139678333105e-10
16.25 4.40917140621532e-10
16.3 4.10889075248477e-10
16.35 3.82906030644189e-10
16.4 3.56828733435864e-10
16.45 3.32527395275336e-10
16.5 3.09881066874291e-10
16.55 2.88777036032061e-10
16.6 2.69110266659927e-10
16.65 2.50782876009875e-10
16.7 2.33703647506031e-10
16.75 2.17787576754007e-10
16.8 2.02955448468694e-10
16.85 1.89133442214813e-10
16.9 1.76252764997953e-10
16.95 1.64249308877524e-10
17 1.53063331897497e-10
17.05 1.42639160746935e-10
17.1 1.32924913670428e-10
17.15 1.23872242249326e-10
17.2 1.15436090768623e-10
17.25 1.07574471971831e-10
17.3 1.0024825808776e-10
17.35 9.34209860891473e-11
17.4 8.7058676213867e-11
17.45 8.11296628455289e-11
17.5 7.56044369117049e-11
17.55 7.04554990154239e-11
17.6 6.5657222568945e-11
17.65 6.11857262486142e-11
17.7 5.70187551360196e-11
17.75 5.3135569953859e-11
17.8 4.95168438452535e-11
17.85 4.61445661827681e-11
17.9 4.30019529283812e-11
17.95 4.00733630982768e-11
18 3.73442209166808e-11
18.05 3.48009432713094e-11
18.1 3.24308721093664e-11
18.15 3.02222114376158e-11
18.2 2.8163968612984e-11
18.25 2.6245899631482e-11
18.3 2.44584581431541e-11
18.35 2.27927479392945e-11
18.4 2.12404786754552e-11
18.45 1.97939246098824e-11
18.5 1.84458861520121e-11
18.55 1.71896540296561e-11
18.6 1.60189758965324e-11
18.65 1.49280252139435e-11
18.7 1.39113722517285e-11
18.75 1.29639570641528e-11
18.8 1.20810643062411e-11
18.85 1.12582997652089e-11
18.9 1.04915684901884e-11
18.95 9.77705441140113e-12
19 9.11120134733822e-12
19.05 8.49069530542159e-12
19.1 7.91244798805468e-12
19.15 7.3735814219705e-12
19.2 6.87141363437829e-12
19.25 6.40344530461577e-12
19.3 5.96734732487322e-12
19.35 5.56094920807762e-12
19.4 5.18222828524152e-12
19.45 4.82929963851279e-12
19.5 4.50040671981947e-12
19.55 4.19391260841977e-12
19.6 3.90829186384467e-12
19.65 3.64212293368447e-12
19.7 3.39408107843341e-12
19.75 3.16293177817747e-12
19.8 2.94752458831134e-12
19.85 2.74678741370326e-12
19.9 2.55972117280996e-12
19.95 2.38539482518521e-12
20 2.22294073763276e-12
20.05 2.07155036594142e-12
20.1 1.93047023070976e-12
20.15 1.79899816723159e-12
20.2 1.6764798307782e-12
20.25 1.56230543988335e-12
20.3 1.45590674142263e-12
20.35 1.35675418238201e-12
20.4 1.26435427423897e-12
20.45 1.17824713683932e-12
20.5 1.09800420954456e-12
20.55 1.02322611825873e-12
20.6 9.53540687718412e-13
20.65 8.88601089152993e-13
20.7 8.28084114096102e-13
20.75 7.71688565756712e-13
20.8 7.1913375994378e-13
20.85 6.70158128083401e-13
20.9 6.2451791537551e-13
20.95 5.81985967610973e-13
21 5.42350600610748e-13
21.05 5.05414546660437e-13
21.1 4.70993972696479e-13
21.15 4.38917565357391e-13
21.2 4.09025678346439e-13
21.25 3.8116953786194e-13
21.3 3.5521050214071e-13
21.35 3.31019371429302e-13
21.4 3.08475744948676e-13
21.45 2.87467421651983e-13
21.5 2.67889841792871e-13
21.55 2.49645566525064e-13
21.6 2.32643792943101e-13
21.65 2.16799902150547e-13
21.7 2.02035038106445e-13
21.75 1.88275715153821e-13
21.8 1.75453452276957e-13
21.85 1.63504432267073e-13
21.9 1.52369184100054e-13
21.95 1.41992286945433e-13
22 1.32322094333423e-13
22.05 1.23310477107196e-13
22.1 1.14912583881041e-13
22.15 1.0708661781219e-13
22.2 9.97936285753136e-14
22.25 9.29973185042922e-14
22.3 8.66638619364536e-14
22.35 8.07617368601235e-14
22.4 7.52615680275864e-14
22.45 7.0135980752636e-14
22.5 6.53594646650346e-14
22.55 6.09082467437985e-14
22.6 5.67601729973795e-14
22.65 5.28945982018509e-14
22.7 4.92922831483347e-14
22.75 4.59352988882439e-14
22.8 4.2806937499781e-14
22.85 3.98916289315613e-14
22.9 3.71748635094838e-14
22.95 3.46431197211749e-14
23 3.22837969185679e-14
23.05 3.00851526036863e-14
23.1 2.80362439854938e-14
23.15 2.61268735169328e-14
23.2 2.43475381410934e-14
23.25 2.26893819938999e-14
23.3 2.11441523279193e-14
23.35 1.97041584379185e-14
23.4 1.83622333837396e-14
23.45 1.71116983199887e-14
23.5 1.59463292550022e-14
23.55 1.48603260736486e-14
23.6 1.38482836697913e-14
23.65 1.29051650447344e-14
23.7 1.20262762377648e-14
23.75 1.1207242964013e-14
23.8 1.04439888433631e-14
23.85 9.7327151120525e-15
23.9 9.06988171598534e-15
23.95 8.4521896916613e-15
24 7.87656474702597e-15
24.05 7.34014196052641e-15
24.1 6.84025152221645e-15
24.15 6.3744054459443e-15
24.2 5.94028518648955e-15
24.25 5.53573010001715e-15
24.3 5.15872669041756e-15
24.35 4.80739858800997e-15
24.4 4.47999721073213e-15
24.45 4.17489306133777e-15
24.5 3.89056761728605e-15
24.55 3.62560577295946e-15
24.6 3.37868879659436e-15
24.65 3.14858776686965e-15
24.7 2.93415745648843e-15
24.75 2.73433063230951e-15
24.8 2.54811274366097e-15
24.85 2.37457697239906e-15
24.9 2.21285962007577e-15
24.95 2.06215580925754e-15
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 3.20397377651313e-15
-24.9 3.43490373006325e-15
-24.85 3.68247821542493e-15
-24.8 3.94789690563746e-15
-24.75 4.23244594150117e-15
-24.7 4.53750416383717e-15
-24.65 4.86454979494362e-15
-24.6 5.21516760162587e-15
-24.55 5.59105657450948e-15
-24.5 5.9940381608484e-15
-24.45 6.42606509072191e-15
-24.4 6.88923083938963e-15
-24.35 7.38577977165571e-15
-24.3 7.91811801740005e-15
-24.25 8.4888251309746e-15
-24.2 9.10066659096447e-15
-24.15 9.75660720088223e-15
-24.1 1.04598254557326e-14
-24.05 1.12137289440638e-14
-24 1.20219708601366e-14
-23.95 1.28884677062292e-14
-23.9 1.3817418270853e-14
-23.85 1.4813323974845e-14
-23.8 1.58810106839281e-14
-23.75 1.7025652093434e-14
-23.7 1.82527947985083e-14
-23.65 1.95683851712755e-14
-23.6 2.0978798175208e-14
-23.55 2.24908682563215e-14
-23.5 2.41119224608869e-14
-23.45 2.58498159401388e-14
-23.4 2.77129700140251e-14
-23.35 2.97104129784424e-14
-23.3 3.18518238537004e-14
-23.25 3.41475792862013e-14
-23.2 3.66088038306148e-14
-23.15 3.92474238561912e-14
-23.1 4.20762253384351e-14
-23.05 4.51089158161776e-14
-23 4.83601908142716e-14
-22.95 5.18458050537763e-14
-22.9 5.55826487946966e-14
-22.85 5.95888296812079e-14
-22.8 6.38837604859668e-14
-22.75 6.84882531786898e-14
-22.7 7.3424619774828e-14
-22.65 7.87167804530242e-14
-22.6 8.43903794652522e-14
-22.55 9.04729094013101e-14
-22.5 9.69938444098123e-14
-22.45 1.03984783021232e-13
-22.4 1.11479601265077e-13
-22.35 1.19514616823145e-13
-22.3 1.28128765014322e-13
-22.25 1.37363787463659e-13
-22.2 1.47264434370005e-13
-22.15 1.57878681352281e-13
-22.1 1.69257961925203e-13
-22.05 1.81457416730951e-13
-22 1.94536160734467e-13
-21.95 2.08557569677181e-13
-21.9 2.23589587177176e-13
-21.85 2.39705053963954e-13
-21.8 2.56982060843161e-13
-21.75 2.75504327101625e-13
-21.7 2.95361606186369e-13
-21.65 3.16650120623376e-13
-21.6 3.39473028283612e-13
-21.55 3.63940922255689e-13
-21.5 3.90172366747391e-13
-21.45 4.18294471612914e-13
-21.4 4.48443508289783e-13
-21.35 4.80765570130087e-13
-21.3 5.15417280325866e-13
-21.25 5.52566550858934e-13
-21.2 5.92393396152914e-13
-21.15 6.3509080537011e-13
-21.1 6.80865677580132e-13
-21.05 7.29939824331891e-13
-21 7.82551044486981e-13
-20.95 8.38954276522968e-13
-20.9 8.99422833890151e-13
-20.85 9.64249729408031e-13
-20.8 1.03374909511917e-12
-20.75 1.10825770448051e-12
-20.7 1.18813660426839e-12
-20.65 1.27377286410486e-12
-20.6 1.36558145208307e-12
-20.55 1.46400724558048e-12
-20.5 1.56952718700353e-12
-20.45 1.68265259491011e-12
-20.4 1.80393164170871e-12
-20.35 1.9339520099404e-12
-20.3 2.07334374001543e-12
-20.25 2.22278228320341e-12
-20.2 2.38299177467127e-12
-20.15 2.55474854242901e-12
-20.1 2.7388848691865e-12
-20.05 2.93629302535054e-12
-20 3.14792959270426e-12
-19.95 3.37482009972087e-12
-19.9 3.61806399097244e-12
-19.85 3.87883995471462e-12
-19.8 4.15841163446271e-12
-19.75 4.45813375223597e-12
-19.7 4.77945867314152e-12
-19.65 5.12394344310786e-12
-19.6 5.49325733387091e-12
-19.55 5.88918993177322e-12
-19.5 6.31365980957222e-12
-19.45 6.76872382327879e-12
-19.4 7.25658707907564e-12
-19.35 7.77961361861248e-12
-19.3 8.34033787445561e-12
-19.25 8.94147695120156e-12
-19.2 9.58594379176584e-12
-19.15 1.02768612926462e-11
-19.1 1.10175774365595e-11
-19.05 1.18116815157798e-11
-19 1.26630215247914e-11
-18.95 1.35757228065373e-11
-18.9 1.45542080426154e-11
-18.85 1.56032186842912e-11
-18.8 1.67278379281746e-11
-18.75 1.79335153478928e-11
-18.7 1.92260933011198e-11
-18.65 2.061183523992e-11
-18.6 2.20974560615931e-11
-18.55 2.36901546470885e-11
-18.5 2.53976487446618e-11
-18.45 2.72282123678095e-11
-18.4 2.91907158887025e-11
-18.35 3.12946690213962e-11
-18.3 3.35502669031045e-11
-18.25 3.59684394968316e-11
-18.2 3.85609045547533e-11
-18.15 4.13402243989938e-11
-18.1 4.4319866794938e-11
-18.05 4.75142702120563e-11
-18 5.09389137884749e-11
-17.95 5.461039233832e-11
-17.9 5.85464967652997e-11
-17.85 6.27663002721834e-11
-17.8 6.72902507839252e-11
-17.75 7.21402700322851e-11
-17.7 7.73398597820842e-11
-17.65 8.29142157138363e-11
-17.6 8.88903495145937e-11
-17.55 9.52972197686281e-11
-17.5 1.021658722822e-10
-17.45 1.0952959052239e-10
-17.4 1.17424056898982e-10
-17.35 1.25887525670906e-10
-17.3 1.34961008315116e-10
-17.25 1.44688472256122e-10
-17.2 1.55117053919181e-10
-17.15 1.66297287139534e-10
-17.1 1.78283348034482e-10
-17.05 1.91133317524903e-10
-17 2.04909462778274e-10
-16.95 2.19678538937036e-10
-16.9 2.35512112594348e-10
-16.85 2.5248690858472e-10
-16.8 2.70685181769963e-10
-16.75 2.90195115622012e-10
-16.7 3.11111249534079e-10
-16.65 3.33534936930685e-10
-16.6 3.57574836396512e-10
-16.55 3.83347438203906e-10
-16.5 4.10977628790403e-10
-16.45 4.40599295921651e-10
-16.4 4.72355977472061e-10
-16.35 5.06401556967076e-10
-16.3 5.42901009257419e-10
-16.25 5.82031199938598e-10
-16.2 6.23981742389517e-10
-16.15 6.68955916583041e-10
-16.1 7.17171654120853e-10
-16.05 7.6886259426585e-10
-16 8.24279216089113e-10
-15.95 8.83690052217777e-10
-15.9 9.47382990064992e-10
-15.85 1.01566666684754e-09
-15.8 1.08887196515087e-09
-15.75 1.16735361628862e-09
-15.7 1.25149191922608e-09
-15.65 1.34169458339695e-09
-15.6 1.43839870434311e-09
-15.55 1.5420728817509e-09
-15.5 1.65321949014708e-09
-15.45 1.77237711325786e-09
-15.4 1.90012315382688e-09
-15.35 2.03707663153883e-09
-15.3 2.18390118260647e-09
-15.25 2.34130827555613e-09
-15.2 2.51006065879462e-09
-15.15 2.69097605666319e-09
-15.1 2.88493113188876e-09
-15.05 3.09286573363319e-09
-15 3.31578745172527e-09
-14.95 3.55477649914419e-09
-14.9 3.81099094641321e-09
-14.85 4.08567233326806e-09
-14.8 4.38015168479272e-09
-14.75 4.69585596117441e-09
-14.7 5.03431497233227e-09
-14.65 5.39716879092501e-09
-14.6 5.78617569965963e-09
-14.55 6.20322071141105e-09
-14.5 6.65032470343847e-09
-14.45 7.12965420996092e-09
-14.4 7.64353192054291e-09
-14.35 8.19444793516311e-09
-14.3 8.78507183050447e-09
-14.25 9.41826559593496e-09
-14.2 1.00970975018641e-08
-14.15 1.08248569676755e-08
-14.1 1.16050705012829e-08
-14.05 1.24415187875465e-08
-14 1.33382550083555e-08
-13.95 1.42996244831513e-08
-13.9 1.53302857250618e-08
-13.85 1.64352330146805e-08
-13.8 1.76198206008749e-08
-13.75 1.88897886458939e-08
-13.7 2.02512910404984e-08
-13.65 2.17109252238958e-08
-13.6 2.32757641529801e-08
-13.55 2.49533905757888e-08
-13.5 2.6751933775256e-08
-13.45 2.86801089613123e-08
-13.4 3.07472595022103e-08
-13.35 3.29634021997212e-08
-13.3 3.53392758275868e-08
-13.25 3.78863931684348e-08
-13.2 4.06170968013079e-08
-13.15 4.35446189101401e-08
-13.1 4.66831454029913e-08
-13.05 5.00478846527439e-08
-13 5.36551411923571e-08
-12.95 5.7522394721784e-08
-12.9 6.16683848093952e-08
-12.85 6.61132016983445e-08
-12.8 7.08783836578987e-08
-12.75 7.59870213514638e-08
-12.7 8.14638697270439e-08
-12.65 8.73354679723189e-08
-12.6 9.36302681156055e-08
-12.55 1.00378772895863e-07
-12.5 1.07613683569815e-07
-12.45 1.15370058372417e-07
-12.4 1.23685482398522e-07
-12.35 1.32600249728922e-07
-12.3 1.42157558683309e-07
-12.25 1.52403721146279e-07
-12.2 1.63388386980696e-07
-12.15 1.75164784615869e-07
-12.1 1.87789978976333e-07
-12.05 2.01325148001091e-07
-12 2.15835879093212e-07
-11.95 2.31392486936307e-07
-11.9 2.48070354217892e-07
-11.85 2.65950296910675e-07
-11.8 2.85118955881788e-07
-11.75 3.05669216727575e-07
-11.7 3.27700659868295e-07
-11.65 3.51320043083734e-07
-11.6 3.76641818827931e-07
-11.55 4.03788688829724e-07
-11.5 4.32892198666497e-07
-11.45 4.64093375192219e-07
-11.4 4.97543409908486e-07
-11.35 5.33404391589928e-07
-11.3 5.71850091713989e-07
-11.25 6.13066806500919e-07
-11.2 6.57254259644205e-07
-11.15 7.04626570105638e-07
-11.1 7.55413289664547e-07
-11.05 8.09860515248719e-07
-11 8.68232081436795e-07
-10.95 9.30810838910523e-07
-10.9 9.97900025051556e-07
-10.85 1.06982473332407e-06
-10.8 1.1469334885631e-06
-10.75 1.22959993580151e-06
-10.7 1.31822465081888e-06
-10.65 1.41323708118509e-06
-10.6 1.51509762720381e-06
-10.55 1.62429987283899e-06
-10.5 1.74137297743376e-06
-10.45 1.8668842398109e-06
-10.4 2.00144184717825e-06
-10.35 2.14569782215883e-06
-10.3 2.30035118222452e-06
-10.25 2.46615132684154e-06
-10.2 2.64390166873936e-06
-10.15 2.83446352689679e-06
-10.1 3.03876030010771e-06
-10.05 3.25778194134738e-06
-10 3.49258975461792e-06
-9.95 3.74432153751396e-06
-9.9 4.01419709442332e-06
-9.85 4.30352414707429e-06
-9.8 4.61370467106451e-06
-9.75 4.94624168907084e-06
-9.7 5.30274655365125e-06
-9.65 5.68494675492101e-06
-9.6 6.09469429092818e-06
-9.55 6.53397464127826e-06
-9.5 7.0049163874796e-06
-9.45 7.50980152661351e-06
-9.4 8.05107652829005e-06
-9.35 8.63136418845044e-06
-9.3 9.25347633743555e-06
-9.25 9.92042746387554e-06
-9.2 1.06354493203914e-05
-9.15 1.14020065818512e-05
-9.1 1.22238136320206e-05
-9.05 1.31048525599094e-05
-9 1.40493924529695e-05
-8.95 1.50620100805818e-05
-8.9 1.6147612067992e-05
-8.85 1.73114586680718e-05
-8.8 1.85591892460145e-05
-8.75 1.98968496003587e-05
-8.7 2.13309212526197e-05
-8.65 2.28683528473325e-05
-8.6 2.45165938145137e-05
-8.55 2.6283630457496e-05
-8.5 2.81780246408117e-05
-8.45 3.02089552653756e-05
-8.4 3.23862627316895e-05
-8.35 3.47204966062321e-05
-8.3 3.72229667216755e-05
-8.25 3.99057979581604e-05
-8.2 4.27819889706381e-05
-8.15 4.58654751463497e-05
-8.1 4.91711960969251e-05
-8.05 5.27151680114801e-05
-8 5.65145612205387e-05
-7.95 6.05877833457404e-05
-7.9 6.49545684372359e-05
-7.85 6.96360725295256e-05
-7.8 7.46549760774286e-05
-7.75 8.00355937670078e-05
-7.7 8.58039922317746e-05
-7.65 9.19881162425483e-05
-7.6 9.86179239800926e-05
-7.55 0.000105725532043312
-7.5 0.000113345370892569
-7.45 0.000121514351477779
-7.4 0.0001302720438546
-7.35 0.000139660868649532
-7.3 0.000149726302296263
-7.25 0.00016051709703156
-7.2 0.000172085516709561
-7.15 0.000184487589568923
-7.1 0.000197783379168197
-7.05 0.000212037274791421
-7 0.00022731830271865
-6.95 0.000243700459855382
-6.9 0.000261263071321039
-6.85 0.000280091173710293
-6.8 0.000300275925862607
-6.75 0.000321915049105397
-6.7 0.000345113299075299
-6.65 0.000369982971370768
-6.6 0.00039664444344821
-6.55 0.00042522675534382
-6.5 0.000455868231984916
-6.45 0.000488717150048577
-6.4 0.000523932452532717
-6.35 0.000561684514425947
-6.3 0.000602155963098927
-6.25 0.000645542557291944
-6.2 0.000692054128842443
-6.15 0.000741915591583046
-6.1 0.000795368022146244
-6.05 0.00085266981773772
-6 0.000914097936287076
-5.95 0.000979949224753914
-5.9 0.00105054184176003
-5.85 0.00112621678113584
-5.8 0.00120733950341297
-5.75 0.00129430168276542
-5.7 0.00138752307740174
-5.65 0.00148745353193958
-5.6 0.00159457512085474
-5.55 0.00170940444268975
-5.5 0.00183249507533318
-5.45 0.00196444020334216
-5.4 0.00210587542897647
-5.35 0.00225748177934589
-5.3 0.00241998892284152
-5.25 0.00259417860882854
-5.2 0.00278088834542191
-5.15 0.00298101533104669
-5.1 0.00319552065640166
-5.05 0.00342543379439528
-5 0.00367185739660705
-4.95 0.00393597241583968
-4.9 0.00421904357536618
-4.85 0.00452242520653555
-4.8 0.00484756747747364
-4.75 0.00519602303669658
-4.7 0.00556945409653093
-4.65 0.00596963998229653
-4.6 0.00639848517424237
-4.55 0.00685802787021153
-4.5 0.0073504490979333
-4.45 0.00787808240667077
-4.4 0.00844342416866397
-4.35 0.00904914452136953
-4.3 0.00969809898186666
-4.25 0.010393340764933
-4.2 0.0111381338361388
-4.15 0.0119359667308011
-4.1 0.0127905671687186
-4.05 0.0137059174931758
-4 0.0146862709606899
-3.95 0.0157361689052518
-3.9 0.0168604587972669
-3.85 0.0180643132129063
-3.8 0.0193532497239534
-3.75 0.0207331517113251
-3.7 0.0222102900970423
-3.65 0.0237913459793017
-3.6 0.0254834341432208
-3.55 0.0272941274054944
-3.5 0.0292314817343161
-3.45 0.0313040620661429
-3.4 0.0335209687178269
-3.35 0.0358918642659184
-3.3 0.0384270007340935
-3.25 0.0411372468942188
-3.2 0.0440341154460251
-3.15 0.0471297897941765
-3.1 0.0504371500891639
-3.05 0.0539697981393224
-3 0.0577420807348389
-2.95 0.061769110850307
-2.9 0.0660667861097025
-2.85 0.0706518038061506
-2.8 0.0755416716681744
-2.75 0.0807547134540697
-2.7 0.0863100683366132
-2.65 0.0922276829117202
-2.6 0.0985282945275249
-2.55 0.105233404485591
-2.5 0.112365239515132
-2.45 0.119946699766322
-2.4 0.128001291412893
-2.35 0.136553041801103
-2.3 0.145626394936535
-2.25 0.155246084968243
-2.2 0.165436985218837
-2.15 0.176223930228172
-2.1 0.187631508238017
-2.05 0.199683821557767
-2 0.212404212331178
-1.95 0.22581495138716
-1.9 0.23993688812159
-1.85 0.254789059740861
-1.8 0.270388258721511
-1.75 0.286748558024016
-1.7 0.303880794462431
-1.65 0.321792011692855
-1.6 0.340484865557368
-1.55 0.359956996015504
-1.5 0.380200371614733
-1.45 0.401200614387256
-1.4 0.422936315192635
-1.35 0.445378351819316
-1.3 0.468489224559968
-1.25 0.492222426412703
-1.2 0.516521867437797
-1.15 0.541321375000198
-1.1 0.56654429351299
-1.05 0.592103208708021
-1 0.617899822225159
-0.949999999999999 0.643825002252169
-0.899999999999999 0.669759034887638
-0.849999999999998 0.695572098680571
-0.799999999999997 0.721124981293796
-0.75 0.746270052363913
-0.699999999999999 0.770852500371706
-0.649999999999999 0.794711833757797
-0.599999999999998 0.817683637775437
-0.549999999999997 0.839601568922783
-0.5 0.860299558599376
-0.449999999999999 0.879614187337664
-0.399999999999999 0.897387181098419
-0.349999999999998 0.913467972265743
-0.299999999999997 0.927716260722476
-0.25 0.940004505289577
-0.199999999999999 0.950220273355916
-0.149999999999999 0.958268377067774
-0.0999999999999979 0.964072728187956
-0.0499999999999972 0.96757785067782
0 0.96875
0.0500000000000007 0.96757785067782
0.100000000000001 0.964072728187955
0.150000000000002 0.958268377067773
0.200000000000003 0.950220273355915
0.25 0.940004505289577
0.300000000000001 0.927716260722475
0.350000000000001 0.913467972265742
0.400000000000002 0.897387181098417
0.450000000000003 0.879614187337663
0.5 0.860299558599376
0.550000000000001 0.839601568922782
0.600000000000001 0.817683637775435
0.650000000000002 0.794711833757796
0.700000000000003 0.770852500371704
0.75 0.746270052363913
0.800000000000001 0.721124981293794
0.850000000000001 0.695572098680569
0.900000000000002 0.669759034887636
0.950000000000003 0.643825002252167
1 0.617899822225159
1.05 0.592103208708019
1.1 0.566544293512989
1.15 0.541321375000197
1.2 0.516521867437795
1.25 0.492222426412703
1.3 0.468489224559967
1.35 0.445378351819314
1.4 0.422936315192634
1.45 0.401200614387255
1.5 0.380200371614733
1.55 0.359956996015503
1.6 0.340484865557366
1.65 0.321792011692853
1.7 0.30388079446243
1.75 0.286748558024016
1.8 0.27038825872151
1.85 0.25478905974086
1.9 0.239936888121589
1.95 0.225814951387159
2 0.212404212331178
2.05 0.199683821557766
2.1 0.187631508238016
2.15 0.176223930228171
2.2 0.165436985218836
2.25 0.155246084968243
2.3 0.145626394936534
2.35 0.136553041801102
2.4 0.128001291412892
2.45 0.119946699766321
2.5 0.112365239515132
2.55 0.10523340448559
2.6 0.0985282945275244
2.65 0.0922276829117198
2.7 0.0863100683366129
2.75 0.0807547134540697
2.8 0.075541671668174
2.85 0.0706518038061502
2.9 0.0660667861097022
2.95 0.0617691108503067
3 0.0577420807348389
3.05 0.0539697981393222
3.1 0.0504371500891636
3.15 0.0471297897941763
3.2 0.0440341154460248
3.25 0.0411372468942188
3.3 0.0384270007340933
3.35 0.0358918642659182
3.4 0.0335209687178267
3.45 0.0313040620661427
3.5 0.0292314817343161
3.55 0.0272941274054942
3.6 0.0254834341432207
3.65 0.0237913459793016
3.7 0.0222102900970422
3.75 0.0207331517113251
3.8 0.0193532497239533
3.85 0.0180643132129062
3.9 0.0168604587972668
3.95 0.0157361689052517
4 0.0146862709606899
4.05 0.0137059174931757
4.1 0.0127905671687186
4.15 0.0119359667308011
4.2 0.0111381338361387
4.25 0.010393340764933
4.3 0.00969809898186661
4.35 0.00904914452136949
4.4 0.00844342416866393
4.45 0.00787808240667074
4.5 0.0073504490979333
4.55 0.0068580278702115
4.6 0.00639848517424234
4.65 0.0059696399822965
4.7 0.0055694540965309
4.75 0.00519602303669658
4.8 0.00484756747747361
4.85 0.00452242520653552
4.9 0.00421904357536616
4.95 0.00393597241583966
5 0.00367185739660705
5.05 0.00342543379439527
5.1 0.00319552065640164
5.15 0.00298101533104668
5.2 0.0027808883454219
5.25 0.00259417860882854
5.3 0.00241998892284151
5.35 0.00225748177934588
5.4 0.00210587542897646
5.45 0.00196444020334215
5.5 0.00183249507533318
5.55 0.00170940444268974
5.6 0.00159457512085473
5.65 0.00148745353193957
5.7 0.00138752307740173
5.75 0.00129430168276542
5.8 0.00120733950341297
5.85 0.00112621678113584
5.9 0.00105054184176002
5.95 0.00097994922475391
6 0.000914097936287076
6.05 0.00085266981773772
6.1 0.000795368022146242
6.15 0.000741915591583042
6.2 0.00069205412884244
6.25 0.000645542557291944
6.3 0.000602155963098927
6.35 0.000561684514425945
6.4 0.000523932452532714
6.45 0.000488717150048574
6.5 0.000455868231984916
6.55 0.00042522675534382
6.6 0.000396644443448208
6.65 0.000369982971370766
6.7 0.000345113299075297
6.75 0.000321915049105397
6.8 0.000300275925862607
6.85 0.000280091173710292
6.9 0.000261263071321038
6.95 0.000243700459855381
7 0.00022731830271865
7.05 0.00021203727479142
7.1 0.000197783379168196
7.15 0.000184487589568923
7.2 0.00017208551670956
7.25 0.00016051709703156
7.3 0.000149726302296262
7.35 0.000139660868649532
7.4 0.0001302720438546
7.45 0.000121514351477778
7.5 0.000113345370892569
7.55 0.000105725532043311
7.6 9.86179239800921e-05
7.65 9.19881162425483e-05
7.7 8.58039922317741e-05
7.75 8.00355937670078e-05
7.8 7.46549760774282e-05
7.85 6.96360725295252e-05
7.9 6.49545684372359e-05
7.95 6.05877833457401e-05
8 5.65145612205387e-05
8.05 5.27151680114799e-05
8.1 4.91711960969249e-05
8.15 4.58654751463497e-05
8.2 4.2781988970638e-05
8.25 3.99057979581604e-05
8.3 3.72229667216754e-05
8.35 3.4720496606232e-05
8.4 3.23862627316895e-05
8.45 3.02089552653755e-05
8.5 2.81780246408117e-05
8.55 2.62836304574958e-05
8.6 2.45165938145136e-05
8.65 2.28683528473325e-05
8.7 2.13309212526196e-05
8.75 1.98968496003587e-05
8.8 1.85591892460144e-05
8.85 1.73114586680718e-05
8.9 1.6147612067992e-05
8.95 1.50620100805818e-05
9 1.40493924529695e-05
9.05 1.31048525599093e-05
9.1 1.22238136320206e-05
9.15 1.14020065818512e-05
9.2 1.06354493203913e-05
9.25 9.92042746387554e-06
9.3 9.25347633743549e-06
9.35 8.63136418845042e-06
9.4 8.05107652829005e-06
9.45 7.50980152661347e-06
9.5 7.0049163874796e-06
9.55 6.53397464127821e-06
9.6 6.09469429092816e-06
9.65 5.68494675492101e-06
9.7 5.30274655365123e-06
9.75 4.94624168907084e-06
9.8 4.61370467106448e-06
9.85 4.30352414707428e-06
9.9 4.01419709442332e-06
9.95 3.74432153751394e-06
10 3.49258975461792e-06
10.05 3.25778194134735e-06
10.1 3.0387603001077e-06
10.15 2.83446352689679e-06
10.2 2.64390166873934e-06
10.25 2.46615132684154e-06
10.3 2.3003511822245e-06
10.35 2.14569782215883e-06
10.4 2.00144184717825e-06
10.45 1.86688423981089e-06
10.5 1.74137297743376e-06
10.55 1.62429987283898e-06
10.6 1.51509762720381e-06
10.65 1.41323708118509e-06
10.7 1.31822465081888e-06
10.75 1.22959993580151e-06
10.8 1.14693348856309e-06
10.85 1.06982473332407e-06
10.9 9.97900025051556e-07
10.95 9.3081083891052e-07
11 8.68232081436795e-07
11.05 8.09860515248714e-07
11.1 7.55413289664545e-07
11.15 7.04626570105638e-07
11.2 6.57254259644202e-07
11.25 6.13066806500919e-07
11.3 5.71850091713984e-07
11.35 5.33404391589927e-07
11.4 4.97543409908486e-07
11.45 4.64093375192216e-07
11.5 4.32892198666497e-07
11.55 4.03788688829721e-07
11.6 3.7664181882793e-07
11.65 3.51320043083734e-07
11.7 3.27700659868294e-07
11.75 3.05669216727575e-07
11.8 2.85118955881786e-07
11.85 2.65950296910674e-07
11.9 2.48070354217892e-07
11.95 2.31392486936306e-07
12 2.15835879093212e-07
12.05 2.01325148001089e-07
12.1 1.87789978976333e-07
12.15 1.75164784615869e-07
12.2 1.63388386980696e-07
12.25 1.52403721146279e-07
12.3 1.42157558683308e-07
12.35 1.32600249728921e-07
12.4 1.23685482398522e-07
12.45 1.15370058372417e-07
12.5 1.07613683569815e-07
12.55 1.00378772895862e-07
12.6 9.36302681156052e-08
12.65 8.73354679723189e-08
12.7 8.14638697270436e-08
12.75 7.59870213514638e-08
12.8 7.08783836578982e-08
12.85 6.61132016983443e-08
12.9 6.16683848093952e-08
12.95 5.75223947217836e-08
13 5.36551411923571e-08
13.05 5.00478846527435e-08
13.1 4.66831454029911e-08
13.15 4.35446189101401e-08
13.2 4.06170968013076e-08
13.25 3.78863931684348e-08
13.3 3.53392758275866e-08
13.35 3.2963402199721e-08
13.4 3.074725950221e-08
13.45 2.86801089613121e-08
13.5 2.6751933775256e-08
13.55 2.49533905757886e-08
13.6 2.327576415298e-08
13.65 2.17109252238956e-08
13.7 2.02512910404983e-08
13.75 1.88897886458939e-08
13.8 1.76198206008747e-08
13.85 1.64352330146804e-08
13.9 1.53302857250616e-08
13.95 1.42996244831512e-08
14 1.33382550083555e-08
14.05 1.24415187875464e-08
14.1 1.16050705012829e-08
14.15 1.08248569676754e-08
14.2 1.0097097501864e-08
14.25 9.41826559593496e-09
14.3 8.78507183050441e-09
14.35 8.19444793516311e-09
14.4 7.64353192054282e-09
14.45 7.12965420996087e-09
14.5 6.65032470343847e-09
14.55 6.20322071141101e-09
14.6 5.78617569965963e-09
14.65 5.39716879092495e-09
14.7 5.03431497233224e-09
14.75 4.69585596117441e-09
14.8 4.38015168479268e-09
14.85 4.08567233326806e-09
14.9 3.81099094641317e-09
14.95 3.55477649914418e-09
15 3.31578745172527e-09
15.05 3.09286573363317e-09
15.1 2.88493113188876e-09
15.15 2.69097605666316e-09
15.2 2.51006065879461e-09
15.25 2.34130827555613e-09
15.3 2.18390118260645e-09
15.35 2.03707663153883e-09
15.4 1.90012315382686e-09
15.45 1.77237711325785e-09
15.5 1.65321949014708e-09
15.55 1.54207288175089e-09
15.6 1.43839870434311e-09
15.65 1.34169458339694e-09
15.7 1.25149191922608e-09
15.75 1.16735361628862e-09
15.8 1.08887196515086e-09
15.85 1.01566666684754e-09
15.9 9.47382990064985e-10
15.95 8.83690052217774e-10
16 8.24279216089113e-10
16.05 7.68862594265841e-10
16.1 7.17171654120853e-10
16.15 6.68955916583033e-10
16.2 6.23981742389515e-10
16.25 5.82031199938598e-10
16.3 5.42901009257414e-10
16.35 5.06401556967076e-10
16.4 4.72355977472057e-10
16.45 4.40599295921649e-10
16.5 4.10977628790403e-10
16.55 3.83347438203902e-10
16.6 3.57574836396512e-10
16.65 3.33534936930683e-10
16.7 3.11111249534078e-10
16.75 2.90195115622012e-10
16.8 2.7068518176996e-10
16.85 2.5248690858472e-10
16.9 2.35512112594347e-10
16.95 2.19678538937035e-10
17 2.04909462778274e-10
17.05 1.91133317524902e-10
17.1 1.78283348034482e-10
17.15 1.66297287139532e-10
17.2 1.5511705391918e-10
17.25 1.44688472256122e-10
17.3 1.34961008315115e-10
17.35 1.25887525670906e-10
17.4 1.17424056898981e-10
17.45 1.09529590522389e-10
17.5 1.021658722822e-10
17.55 9.52972197686278e-11
17.6 8.88903495145937e-11
17.65 8.29142157138354e-11
17.7 7.73398597820839e-11
17.75 7.21402700322851e-11
17.8 6.72902507839249e-11
17.85 6.27663002721834e-11
17.9 5.85464967652991e-11
17.95 5.46103923383198e-11
18 5.09389137884749e-11
18.05 4.75142702120561e-11
18.1 4.4319866794938e-11
18.15 4.13402243989934e-11
18.2 3.8560904554753e-11
18.25 3.59684394968316e-11
18.3 3.35502669031044e-11
18.35 3.12946690213962e-11
18.4 2.91907158887022e-11
18.45 2.72282123678093e-11
18.5 2.53976487446618e-11
18.55 2.36901546470885e-11
18.6 2.20974560615931e-11
18.65 2.06118352399198e-11
18.7 1.92260933011196e-11
18.75 1.79335153478928e-11
18.8 1.67278379281745e-11
18.85 1.56032186842912e-11
18.9 1.45542080426152e-11
18.95 1.35757228065372e-11
19 1.26630215247914e-11
19.05 1.18116815157797e-11
19.1 1.10175774365595e-11
19.15 1.02768612926461e-11
19.2 9.58594379176577e-12
19.25 8.94147695120156e-12
19.3 8.34033787445558e-12
19.35 7.77961361861248e-12
19.4 7.25658707907557e-12
19.45 6.76872382327875e-12
19.5 6.31365980957222e-12
19.55 5.8891899317732e-12
19.6 5.49325733387091e-12
19.65 5.1239434431078e-12
19.7 4.77945867314148e-12
19.75 4.45813375223597e-12
19.8 4.1584116344627e-12
19.85 3.87883995471462e-12
19.9 3.61806399097241e-12
19.95 3.37482009972085e-12
20 3.14792959270426e-12
20.05 2.93629302535052e-12
20.1 2.7388848691865e-12
20.15 2.55474854242898e-12
20.2 2.38299177467127e-12
20.25 2.22278228320341e-12
20.3 2.07334374001542e-12
20.35 1.9339520099404e-12
20.4 1.80393164170869e-12
20.45 1.6826525949101e-12
20.5 1.56952718700353e-12
20.55 1.46400724558047e-12
20.6 1.36558145208307e-12
20.65 1.27377286410484e-12
20.7 1.18813660426838e-12
20.75 1.10825770448051e-12
20.8 1.03374909511916e-12
20.85 9.64249729408031e-13
20.9 8.99422833890141e-13
20.95 8.38954276522965e-13
21 7.82551044486981e-13
21.05 7.29939824331885e-13
21.1 6.80865677580132e-13
21.15 6.35090805370103e-13
21.2 5.92393396152912e-13
21.25 5.52566550858934e-13
21.3 5.15417280325862e-13
21.35 4.80765570130087e-13
21.4 4.48443508289778e-13
21.45 4.18294471612913e-13
21.5 3.90172366747391e-13
21.55 3.63940922255686e-13
21.6 3.39473028283612e-13
21.65 3.16650120623374e-13
21.7 2.95361606186368e-13
21.75 2.75504327101625e-13
21.8 2.56982060843159e-13
21.85 2.39705053963954e-13
21.9 2.23589587177174e-13
21.95 2.08557569677181e-13
22 1.94536160734467e-13
22.05 1.81457416730949e-13
22.1 1.69257961925203e-13
22.15 1.5787868135228e-13
22.2 1.47264434370004e-13
22.25 1.37363787463659e-13
22.3 1.28128765014321e-13
22.35 1.19514616823145e-13
22.4 1.11479601265076e-13
22.45 1.03984783021232e-13
22.5 9.69938444098123e-14
22.55 9.04729094013098e-14
22.6 8.43903794652522e-14
22.65 7.87167804530237e-14
22.7 7.34246197748278e-14
22.75 6.84882531786898e-14
22.8 6.38837604859666e-14
22.85 5.95888296812079e-14
22.9 5.5582648794696e-14
22.95 5.18458050537761e-14
23 4.83601908142716e-14
23.05 4.51089158161776e-14
23.1 4.20762253384351e-14
23.15 3.92474238561907e-14
23.2 3.66088038306146e-14
23.25 3.41475792862013e-14
23.3 3.18518238537001e-14
23.35 2.97104129784424e-14
23.4 2.77129700140249e-14
23.45 2.58498159401388e-14
23.5 2.41119224608869e-14
23.55 2.24908682563213e-14
23.6 2.0978798175208e-14
23.65 1.95683851712752e-14
23.7 1.82527947985081e-14
23.75 1.7025652093434e-14
23.8 1.5881010683928e-14
23.85 1.4813323974845e-14
23.9 1.38174182708529e-14
23.95 1.28884677062292e-14
24 1.20219708601366e-14
24.05 1.12137289440637e-14
24.1 1.04598254557326e-14
24.15 9.75660720088209e-15
24.2 9.1006665909644e-15
24.25 8.4888251309746e-15
24.3 7.91811801739999e-15
24.35 7.38577977165571e-15
24.4 6.88923083938958e-15
24.45 6.42606509072191e-15
24.5 5.9940381608484e-15
24.55 5.59105657450944e-15
24.6 5.21516760162587e-15
24.65 4.86454979494359e-15
24.7 4.53750416383714e-15
24.75 4.23244594150117e-15
24.8 3.94789690563743e-15
24.85 3.68247821542493e-15
24.9 3.43490373006323e-15
24.95 3.20397377651313e-15
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 1.62126492891602e-14
-24.9 1.73212754487648e-14
-24.85 1.85057098208234e-14
-24.8 1.97711361952244e-14
-24.75 2.11230928310706e-14
-24.7 2.25674966953999e-14
-24.65 2.41106693593543e-14
-24.6 2.57593646651377e-14
-24.55 2.75207982848521e-14
-24.5 2.94026793005714e-14
-24.45 3.14132439438754e-14
-24.4 3.35612916425018e-14
-24.35 3.58562235318796e-14
-24.3 3.83080836000946e-14
-24.25 4.09276026463605e-14
-24.2 4.37262452453828e-14
-24.15 4.67162599231644e-14
-24.1 4.99107327638448e-14
-24.05 5.33236446821961e-14
-24 5.69699326124275e-14
-23.95 6.08655548811008e-14
-23.9 6.5027561050268e-14
-23.85 6.94741665365039e-14
-23.8 7.42248323324133e-14
-23.75 7.93003501795173e-14
-23.7 8.47229335652928e-14
-23.65 9.05163149426175e-14
-23.6 9.6705849597109e-14
-23.55 1.03318626616952e-13
-23.5 1.10383587450869e-13
-23.45 1.17931652573134e-13
-23.4 1.25995856809969e-13
-23.35 1.34611493919611e-13
-23.3 1.43816271058809e-13
-23.25 1.53650473811789e-13
-23.2 1.64157142503948e-13
-23.15 1.75382260571941e-13
-23.1 1.87374955814574e-13
-23.05 2.001877154053e-13
-23 2.13876615607325e-13
-22.95 2.28501567196728e-13
-22.9 2.44126577667673e-13
-22.85 2.6082003136731e-13
-22.8 2.78654988786389e-13
-22.75 2.97709506315451e-13
-22.7 3.18066977866067e-13
-22.65 3.39816499852234e-13
-22.6 3.6305326112932e-13
-22.55 3.87878959597164e-13
-22.5 4.14402247290621e-13
-22.45 4.42739205905543e-13
-22.4 4.73013854841386e-13
-22.35 5.05358693983928e-13
-22.3 5.39915283603651e-13
-22.25 5.76834863907736e-13
-22.2 6.16279016957254e-13
-22.15 6.58420373846454e-13
-22.1 7.03443370239181e-13
-22.05 7.51545053569161e-13
-22 8.02935945436835e-13
-21.95 8.57840962977232e-13
-21.9 9.16500403231221e-13
-21.85 9.79170994828422e-13
-21.8 1.04612702158451e-12
-21.75 1.11766152293047e-12
-21.7 1.19408757642759e-12
-21.65 1.27573966798122e-12
-21.6 1.36297515575024e-12
-21.55 1.45617583415909e-12
-21.5 1.55574960485742e-12
-21.45 1.66213226194054e-12
-21.4 1.77578939924383e-12
-21.35 1.89721844805845e-12
-21.3 2.02695085418691e-12
-21.25 2.1655544038661e-12
-21.2 2.31363570873802e-12
-21.15 2.4718428607433e-12
-21.1 2.64086826855741e-12
-21.05 2.82145168798319e-12
-21 3.01438345956259e-12
-20.95 3.22050796757735e-12
-20.9 3.44072733557733e-12
-20.85 3.67600537461006e-12
-20.8 3.92737180143182e-12
-20.75 4.19592674516092e-12
-20.7 4.48284556209775e-12
-20.65 4.78938397978362e-12
-20.6 5.11688359281189e-12
-20.55 5.46677773444472e-12
-20.5 5.84059774973246e-12
-20.45 6.23997969759134e-12
-20.4 6.6666715111711e-12
-20.35 7.12254064785104e-12
-20.3 7.60958226234517e-12
-20.25 8.12992793868691e-12
-20.2 8.68585501930963e-12
-20.15 9.27979657205304e-12
-20.1 9.91435203871608e-12
-20.05 1.05922986117621e-11
-20 1.13166033889657e-11
-19.95 1.20904363591995e-11
-19.9 1.29171842761921e-11
-19.85 1.38004654809782e-11
-19.8 1.47441457379139e-11
-19.75 1.57523551535616e-11
-19.7 1.68295062524957e-11
-19.65 1.79803132891363e-11
-19.6 1.92098128801334e-11
-19.55 2.05233860475992e-11
-19.5 2.19267817696641e-11
-19.45 2.34261421414274e-11
-19.4 2.50280292564218e-11
-19.35 2.67394539262407e-11
-19.3 2.85679063640238e-11
-19.25 3.05213889660876e-11
-19.2 3.26084513351763e-11
-19.15 3.48382276986125e-11
-19.1 3.72204768851127e-11
-19.05 3.9765625035233e-11
-19 4.24848112323641e-11
-18.95 4.53899362539933e-11
-18.9 4.84937146565896e-11
-18.85 5.18097304220724e-11
-18.8 5.53524964094025e-11
-18.75 5.91375178714924e-11
-18.7 6.31813603154217e-11
-18.65 6.75017220029596e-11
-18.6 7.21175114086909e-11
-18.55 7.70489299747602e-11
-18.5 8.23175605244043e-11
-18.45 8.7946461721238e-11
-18.4 9.396026898769e-11
-18.35 1.00385302324277e-10
-18.3 1.07249681501595e-10
-18.25 1.14583449129175e-10
-18.2 1.2241870213982e-10
-18.15 1.30789732264899e-10
-18.1 1.39733176115368e-10
-18.05 1.49288175525395e-10
-18 1.59496548860324e-10
-17.95 1.7040297403873e-10
-17.9 1.82055184069598e-10
-17.85 1.94504175960372e-10
-17.8 2.07804433910229e-10
-17.75 2.22014167765354e-10
-17.7 2.37195567779892e-10
-17.65 2.53415076797507e-10
-17.6 2.70743681044825e-10
-17.55 2.89257220809419e-10
-17.5 3.0903672236205e-10
-17.45 3.30168752575856e-10
-17.4 3.52745797794526e-10
-17.35 3.7686666860759e-10
-17.3 4.0263693230438e-10
-17.25 4.30169374899329e-10
-17.2 4.59584494750698e-10
-17.15 4.91011029933135e-10
-17.1 5.24586521672105e-10
-17.05 5.60457916306185e-10
-17 5.98782208411689e-10
-16.95 6.39727127904405e-10
-16.9 6.83471874125537e-10
-16.85 7.30207900124685e-10
-16.8 7.80139750572381e-10
-16.75 8.33485956969269e-10
-16.7 8.90479994070089e-10
-16.65 9.51371301708126e-10
-16.6 1.01642637649243e-09
-16.55 1.08592993815559e-09
-16.5 1.16018617565675e-09
-16.45 1.23952007849356e-09
-16.4 1.32427885904967e-09
-16.35 1.41483347220276e-09
-16.3 1.51158023884393e-09
-16.25 1.61494258041369e-09
-16.2 1.7253728720464e-09
-16.15 1.84335442243291e-09
-16.1 1.96940358906714e-09
-16.05 2.10407203813387e-09
-16 2.2479491589281e-09
-15.95 2.40166464337362e-09
-15.9 2.56589124192945e-09
-15.85 2.74134770794632e-09
-15.8 2.9288019433591e-09
-15.75 3.12907435948257e-09
-15.7 3.34304146761971e-09
-15.65 3.57163971519666e-09
-15.6 3.815869584214e-09
-15.55 4.07679996995127e-09
-15.5 4.35557285908887e-09
-15.45 4.65340832772125e-09
-15.4 4.97160988113589e-09
-15.35 5.31157015872799e-09
-15.3 5.67477702901925e-09
-15.25 6.06282010145554e-09
-15.2 6.47739768348375e-09
-15.15 6.92032421335545e-09
-15.1 7.39353820118816e-09
-15.05 7.89911071303884e-09
-15 8.43925443512078e-09
-14.95 9.01633335783483e-09
-14.9 9.6328731219974e-09
-14.85 1.02915720725467e-08
-14.8 1.09953130681052e-08
-14.75 1.17471760980831e-08
-14.7 1.25504517625437e-08
-14.65 1.34086556738258e-08
-14.6 1.43255438429534e-08
-14.55 1.53051291181731e-08
-14.5 1.63516987475632e-08
-14.45 1.746983314258e-08
-14.4 1.86644259246601e-08
-14.35 1.99407053426165e-08
-14.3 2.13042571545617e-08
-14.25 2.27610490745035e-08
-14.2 2.43174568906074e-08
-14.15 2.59802923694318e-08
-14.1 2.77568330682642e-08
-14.05 2.96548541860328e-08
-14 3.16826625921932e-08
-13.95 3.38491331825198e-08
-13.9 3.61637477209156e-08
-13.85 3.86366363372378e-08
-13.8 4.12786218627545e-08
-13.75 4.41012671972723e-08
-13.7 4.71169259152422e-08
-13.65 5.03387963323224e-08
-13.6 5.37809792690292e-08
-13.55 5.74585397642797e-08
-13.5 6.13875730089225e-08
-13.45 6.55852747878214e-08
-13.4 7.0070016738784e-08
-13.35 7.48614267577144e-08
-13.3 7.9980474901891e-08
-13.25 8.54495651673283e-08
-13.2 9.1292633541896e-08
-13.15 9.75352527633302e-08
-13.1 1.04204744240623e-07
-13.05 1.11330297628616e-07
-13 1.18943098579129e-07
-12.95 1.27076465227732e-07
-12.9 1.35765994013515e-07
-12.85 1.45049715470027e-07
-12.8 1.54968260669231e-07
-12.75 1.65565039046917e-07
-12.7 1.76886428387846e-07
-12.65 1.88981977802094e-07
-12.6 2.0190462458094e-07
-12.55 2.1571092588139e-07
-12.5 2.30461306253293e-07
-12.45 2.46220322092385e-07
-12.4 2.63056944176633e-07
-12.35 2.81044859522437e-07
-12.3 3.00262793881743e-07
-12.25 3.20794856291509e-07
-12.2 3.42730907183453e-07
-12.15 3.66166951665113e-07
-12.1 3.91205559693426e-07
-12.05 4.1795631497974e-07
-12 4.46536294590864e-07
-11.95 4.77070581345161e-07
-11.9 5.09692811246162e-07
-11.85 5.4454575834956e-07
-11.8 5.8178195962323e-07
-11.75 6.2156438253496e-07
-11.7 6.64067138289587e-07
-11.65 7.09476243836964e-07
-11.6 7.57990435985672e-07
-11.55 8.09822041185393e-07
-11.5 8.65197904784462e-07
-11.45 9.2436038382946e-07
-11.4 9.87568407751696e-07
-11.35 1.0550986115826e-06
-11.3 1.12724654665739e-06
-11.25 1.20432797410547e-06
-11.2 1.28668024678838e-06
-11.15 1.37466378573308e-06
-11.1 1.46866365752187e-06
-11.05 1.56909125954221e-06
-11 1.6763861204713e-06
-10.95 1.79101782387513e-06
-10.9 1.91348806333981e-06
-10.85 2.04433283812898e-06
-10.8 2.184124798976e-06
-10.75 2.33347575427617e-06
-10.7 2.49303934764669e-06
-10.65 2.66351391857136e-06
-10.6 2.84564555864847e-06
-10.55 3.04023137681601e-06
-10.5 3.24812298784276e-06
-10.45 3.47023023935067e-06
-10.4 3.70752519367752e-06
-10.35 3.96104638200384e-06
-10.3 4.23190334935938e-06
-10.25 4.52128151039654e-06
-10.2 4.83044733717841e-06
-10.15 5.16075390168089e-06
-10.1 5.51364679726029e-06
-10.05 5.89067046499605e-06
-10 6.29347495258799e-06
-9.95 6.72382313538137e-06
-9.9 7.18359843111234e-06
-9.85 7.67481304212758e-06
-9.8 8.1996167611376e-06
-9.75 8.76030637902823e-06
-9.7 9.35933573588786e-06
-9.65 9.99932645922015e-06
-9.6 1.06830794363174e-05
-9.55 1.14135870709791e-05
-9.5 1.21940463781905e-05
-9.45 1.30278729740373e-05
-9.4 1.39187160220493e-05
-9.35 1.48704742013424e-05
-9.3 1.5887312766399e-05
-9.25 1.69736817730925e-05
-9.2 1.81343355506631e-05
-9.15 1.93743535047915e-05
-9.1 2.06991623427364e-05
-9.05 2.2114559817712e-05
-9 2.36267400963159e-05
-8.95 2.52423208599107e-05
-8.9 2.69683722584291e-05
-8.85 2.88124478431626e-05
-8.8 3.07826176137323e-05
-8.75 3.28875033236675e-05
-8.7 3.51363161988701e-05
-8.65 3.75388972337771e-05
-8.6 4.01057602412678e-05
-8.55 4.28481378443767e-05
-8.5 4.57780306106972e-05
-8.45 4.89082595440542e-05
-8.4 5.22525221626596e-05
-8.35 5.58254524085817e-05
-8.3 5.96426846500418e-05
-8.25 6.37209220558748e-05
-8.2 6.80780096405031e-05
-8.15 7.27330122981035e-05
-8.1 7.77062981663239e-05
-8.05 8.30196276830777e-05
-8 8.869624872467e-05
-7.95 9.47609982399065e-05
-7.9 0.000101240410823033
-7.85 0.000108162834698433
-7.8 0.000115558555622136
-7.75 0.000123459929239476
-7.7 0.000131901522474831
-7.65 0.000140920264568436
-7.6 0.000150555608416938
-7.55 0.000160849702918853
-7.5 0.00017184757707353
-7.45 0.000183597336632874
-7.4 0.000196150374159108
-7.35 0.000209561593399484
-7.3 0.000223889648950289
-7.25 0.000239197202248106
-7.2 0.000255551194996131
-7.15 0.000273023141207934
-7.1 0.000291689439130468
-7.05 0.000311631704392867
-7 0.000332937125817813
-6.95 0.000355698845428407
-6.9 0.000380016364286024
-6.85 0.00040599597590367
-6.8 0.000433751229095667
-6.75 0.000463403422248175
-6.7 0.000495082131126748
-6.65 0.000528925772477365
-6.6 0.000565082205826321
-6.55 0.000603709376043
-6.5 0.0006449759993981
-6.45 0.000689062296028917
-6.4 0.000736160771913696
-6.35 0.000786477053658978
-6.3 0.000840230779618416
-6.25 0.000897656551088981
-6.2 0.000959004947571658
-6.15 0.00102454361033944
-6.1 0.00109455839882596
-6.05 0.00116935462463475
-6 0.00124925836827189
-5.95 0.00133461788402495
-5.9 0.0014258050987493
-5.85 0.00152321721067893
-5.8 0.00162727839475492
-5.75 0.00173844162135968
-5.7 0.0018571905957608
-5.65 0.00198404182600427
-5.6 0.0021195468274544
-5.55 0.00226429447265548
-5.5 0.00241891349569055
-5.45 0.00258407516073274
-5.4 0.00276049610502651
-5.35 0.00294894136709762
-5.3 0.00315022761157152
-5.25 0.0033652265625785
-5.2 0.0035948686583389
-5.15 0.0038401469401499
-5.1 0.00410212118963552
-5.05 0.00438192232876784
-5 0.00468075709781698
-4.95 0.00499991302703512
-4.9 0.00534076371851689
-4.85 0.00570477445530061
-4.8 0.00609350815536939
-4.75 0.00650863168876919
-4.7 0.00695192257656972
-4.65 0.00742527609083659
-4.6 0.00793071277514543
-4.55 0.00847038640542581
-4.5 0.0090465924110558
-4.45 0.00966177677610659
-4.4 0.0103185454404297
-4.35 0.0110196742198546
-4.3 0.0117681192640737
-4.25 0.0125670280697983
-4.2 0.0134197510654064
-4.15 0.0143298537815249
-4.1 0.0153011296197166
-4.05 0.0163376132286
-4 0.0174435944932326
-3.95 0.0186236331393435
-3.9 0.0198825739488781
-3.85 0.0212255625772294
-3.8 0.0226580619552985
-3.75 0.024185869251041
-3.7 0.0258151333552195
-3.65 0.0275523728445257
-3.6 0.0294044943618651
-3.55 0.0313788113381739
-3.5 0.0334830629624519
-3.45 0.0357254332864782
-3.4 0.038114570327657
-3.35 0.0406596050073578
-3.3 0.0433701697326393
-3.25 0.0462564163960994
-3.2 0.0493290335314644
-3.15 0.0525992623210918
-3.1 0.0560789111055578
-3.05 0.0597803679946243
-3 0.0637166111229243
-2.95 0.0679012160324877
-2.9 0.0723483595976292
-2.85 0.0770728198357821
-2.8 0.0820899708706644
-2.75 0.0874157722320523
-2.7 0.0930667515899171
-2.65 0.0990599799304993
-2.6 0.105413038089199
-2.55 0.112143973461349
-2.5 0.119271245618991
-2.45 0.126813659472074
-2.4 0.134790284529097
-2.35 0.143220358738841
-2.3 0.15212317533589
-2.25 0.161517951073477
-2.2 0.171423674213927
-2.15 0.181858930666733
-2.1 0.192841706725112
-2.05 0.204389166962713
-2 0.21651740602273
-1.95 0.229241173272525
-1.9 0.242573569618829
-1.85 0.256525716192808
-1.8 0.271106395131288
-1.75 0.286321663310176
-1.7 0.302174440636564
-1.65 0.318664075382817
-1.6 0.335785890051025
-1.55 0.35353071238683
-1.5 0.371884397408795
-1.45 0.390827347667128
-1.4 0.410334040368362
-1.35 0.430372571465906
-1.3 0.450904228273868
-1.25 0.471883103556166
-1.2 0.49325576530539
-1.15 0.514960997476516
-1.1 0.536929627690622
-1.05 0.559084458277852
-1 0.581340316889772
-0.949999999999999 0.603604242184455
-0.899999999999999 0.625775818688124
-0.849999999999998 0.647747672797127
-0.799999999999997 0.669406138960422
-0.75 0.69063210136635
-0.699999999999999 0.711302011979785
-0.649999999999999 0.731289080616148
-0.599999999999998 0.75046462702813
-0.549999999999997 0.768699578902768
-0.5 0.785866093454349
-0.449999999999999 0.801839274228346
-0.399999999999999 0.816498949109834
-0.349999999999998 0.829731470677445
-0.299999999999997 0.841431496276126
-0.25 0.851503702785908
-0.199999999999999 0.85986439027586
-0.149999999999999 0.866442929715826
-0.0999999999999979 0.871183012746743
-0.0499999999999972 0.874043666153021
0 0.875
0.0500000000000007 0.87404366615302
0.100000000000001 0.871183012746743
0.150000000000002 0.866442929715826
0.200000000000003 0.859864390275859
0.25 0.851503702785908
0.300000000000001 0.841431496276125
0.350000000000001 0.829731470677444
0.400000000000002 0.816498949109833
0.450000000000003 0.801839274228345
0.5 0.785866093454349
0.550000000000001 0.768699578902767
0.600000000000001 0.750464627028129
0.650000000000002 0.731289080616147
0.700000000000003 0.711302011979784
0.75 0.69063210136635
0.800000000000001 0.66940613896042
0.850000000000001 0.647747672797125
0.900000000000002 0.625775818688123
0.950000000000003 0.603604242184453
1 0.581340316889772
1.05 0.559084458277851
1.1 0.536929627690621
1.15 0.514960997476514
1.2 0.493255765305388
1.25 0.471883103556166
1.3 0.450904228273866
1.35 0.430372571465905
1.4 0.410334040368361
1.45 0.390827347667126
1.5 0.371884397408795
1.55 0.353530712386829
1.6 0.335785890051024
1.65 0.318664075382815
1.7 0.302174440636563
1.75 0.286321663310176
1.8 0.271106395131287
1.85 0.256525716192807
1.9 0.242573569618828
1.95 0.229241173272524
2 0.21651740602273
2.05 0.204389166962712
2.1 0.192841706725111
2.15 0.181858930666733
2.2 0.171423674213927
2.25 0.161517951073477
2.3 0.152123175335889
2.35 0.14322035873884
2.4 0.134790284529096
2.45 0.126813659472073
2.5 0.119271245618991
2.55 0.112143973461348
2.6 0.105413038089198
2.65 0.0990599799304988
2.7 0.0930667515899166
2.75 0.0874157722320523
2.8 0.082089970870664
2.85 0.0770728198357818
2.9 0.0723483595976288
2.95 0.0679012160324874
3 0.0637166111229243
3.05 0.059780367994624
3.1 0.0560789111055576
3.15 0.0525992623210916
3.2 0.0493290335314642
3.25 0.0462564163960994
3.3 0.043370169732639
3.35 0.0406596050073577
3.4 0.0381145703276568
3.45 0.035725433286478
3.5 0.0334830629624519
3.55 0.0313788113381737
3.6 0.029404494361865
3.65 0.0275523728445256
3.7 0.0258151333552194
3.75 0.024185869251041
3.8 0.0226580619552984
3.85 0.0212255625772293
3.9 0.019882573948878
3.95 0.0186236331393434
4 0.0174435944932326
4.05 0.0163376132285999
4.1 0.0153011296197166
4.15 0.0143298537815248
4.2 0.0134197510654063
4.25 0.0125670280697983
4.3 0.0117681192640737
4.35 0.0110196742198545
4.4 0.0103185454404297
4.45 0.00966177677610655
4.5 0.0090465924110558
4.55 0.00847038640542577
4.6 0.00793071277514539
4.65 0.00742527609083656
4.7 0.00695192257656968
4.75 0.00650863168876919
4.8 0.00609350815536936
4.85 0.00570477445530058
4.9 0.00534076371851686
4.95 0.0049999130270351
5 0.00468075709781698
5.05 0.00438192232876782
5.1 0.0041021211896355
5.15 0.00384014694014988
5.2 0.00359486865833889
5.25 0.0033652265625785
5.3 0.0031502276115715
5.35 0.0029489413670976
5.4 0.0027604961050265
5.45 0.00258407516073273
5.5 0.00241891349569055
5.55 0.00226429447265547
5.6 0.00211954682745439
5.65 0.00198404182600427
5.7 0.00185719059576079
5.75 0.00173844162135968
5.8 0.00162727839475491
5.85 0.00152321721067892
5.9 0.00142580509874929
5.95 0.00133461788402495
6 0.00124925836827189
6.05 0.00116935462463475
6.1 0.00109455839882595
6.15 0.00102454361033943
6.2 0.000959004947571654
6.25 0.000897656551088981
6.3 0.000840230779618416
6.35 0.000786477053658975
6.4 0.000736160771913693
6.45 0.000689062296028914
6.5 0.0006449759993981
6.55 0.000603709376043
6.6 0.000565082205826318
6.65 0.000528925772477363
6.7 0.000495082131126745
6.75 0.000463403422248175
6.8 0.000433751229095667
6.85 0.000405995975903668
6.9 0.000380016364286022
6.95 0.000355698845428406
7 0.000332937125817813
7.05 0.000311631704392866
7.1 0.000291689439130466
7.15 0.000273023141207934
7.2 0.00025555119499613
7.25 0.000239197202248106
7.3 0.000223889648950288
7.35 0.000209561593399483
7.4 0.000196150374159108
7.45 0.000183597336632873
7.5 0.00017184757707353
7.55 0.000160849702918852
7.6 0.000150555608416937
7.65 0.000140920264568436
7.7 0.000131901522474831
7.75 0.000123459929239476
7.8 0.000115558555622135
7.85 0.000108162834698433
7.9 0.000101240410823033
7.95 9.47609982399062e-05
8 8.869624872467e-05
8.05 8.30196276830773e-05
8.1 7.77062981663236e-05
8.15 7.27330122981035e-05
8.2 6.80780096405027e-05
8.25 6.37209220558748e-05
8.3 5.96426846500416e-05
8.35 5.58254524085814e-05
8.4 5.22525221626596e-05
8.45 4.89082595440539e-05
8.5 4.57780306106972e-05
8.55 4.28481378443766e-05
8.6 4.01057602412676e-05
8.65 3.75388972337771e-05
8.7 3.513631619887e-05
8.75 3.28875033236675e-05
8.8 3.07826176137322e-05
8.85 2.88124478431625e-05
8.9 2.69683722584291e-05
8.95 2.52423208599106e-05
9 2.36267400963159e-05
9.05 2.21145598177119e-05
9.1 2.06991623427364e-05
9.15 1.93743535047915e-05
9.2 1.8134335550663e-05
9.25 1.69736817730925e-05
9.3 1.58873127663989e-05
9.35 1.48704742013423e-05
9.4 1.39187160220493e-05
9.45 1.30278729740373e-05
9.5 1.21940463781905e-05
9.55 1.1413587070979e-05
9.6 1.06830794363173e-05
9.65 9.99932645922015e-06
9.7 9.35933573588781e-06
9.75 8.76030637902823e-06
9.8 8.19961676113754e-06
9.85 7.67481304212755e-06
9.9 7.18359843111234e-06
9.95 6.72382313538133e-06
10 6.29347495258799e-06
10.05 5.89067046499601e-06
10.1 5.51364679726028e-06
10.15 5.16075390168089e-06
10.2 4.8304473371784e-06
10.25 4.52128151039654e-06
10.3 4.23190334935935e-06
10.35 3.96104638200384e-06
10.4 3.70752519367752e-06
10.45 3.47023023935065e-06
10.5 3.24812298784276e-06
10.55 3.04023137681599e-06
10.6 2.84564555864846e-06
10.65 2.66351391857136e-06
10.7 2.49303934764668e-06
10.75 2.33347575427617e-06
10.8 2.18412479897598e-06
10.85 2.04433283812897e-06
10.9 1.91348806333981e-06
10.95 1.79101782387512e-06
11 1.6763861204713e-06
11.05 1.5690912595422e-06
11.1 1.46866365752187e-06
11.15 1.37466378573308e-06
11.2 1.28668024678838e-06
11.25 1.20432797410547e-06
11.3 1.12724654665738e-06
11.35 1.0550986115826e-06
11.4 9.87568407751696e-07
11.45 9.24360383829455e-07
11.5 8.65197904784462e-07
11.55 8.09822041185388e-07
11.6 7.5799043598567e-07
11.65 7.09476243836964e-07
11.7 6.64067138289584e-07
11.75 6.2156438253496e-07
11.8 5.81781959623226e-07
11.85 5.44545758349559e-07
11.9 5.09692811246162e-07
11.95 4.77070581345159e-07
12 4.46536294590864e-07
12.05 4.17956314979737e-07
12.1 3.91205559693424e-07
12.15 3.66166951665113e-07
12.2 3.42730907183452e-07
12.25 3.20794856291509e-07
12.3 3.00262793881741e-07
12.35 2.81044859522437e-07
12.4 2.63056944176633e-07
12.45 2.46220322092383e-07
12.5 2.30461306253293e-07
12.55 2.15710925881389e-07
12.6 2.01904624580939e-07
12.65 1.88981977802094e-07
12.7 1.76886428387846e-07
12.75 1.65565039046917e-07
12.8 1.5496826066923e-07
12.85 1.45049715470027e-07
12.9 1.35765994013515e-07
12.95 1.27076465227732e-07
13 1.18943098579129e-07
13.05 1.11330297628616e-07
13.1 1.04204744240623e-07
13.15 9.75352527633302e-08
13.2 9.12926335418953e-08
13.25 8.54495651673283e-08
13.3 7.99804749018905e-08
13.35 7.48614267577141e-08
13.4 7.00700167387833e-08
13.45 6.55852747878212e-08
13.5 6.13875730089225e-08
13.55 5.74585397642793e-08
13.6 5.3780979269029e-08
13.65 5.03387963323219e-08
13.7 4.71169259152419e-08
13.75 4.41012671972723e-08
13.8 4.12786218627542e-08
13.85 3.86366363372378e-08
13.9 3.61637477209153e-08
13.95 3.38491331825197e-08
14 3.16826625921932e-08
14.05 2.96548541860326e-08
14.1 2.77568330682641e-08
14.15 2.59802923694316e-08
14.2 2.43174568906073e-08
14.25 2.27610490745035e-08
14.3 2.13042571545616e-08
14.35 1.99407053426165e-08
14.4 1.86644259246599e-08
14.45 1.74698331425798e-08
14.5 1.63516987475632e-08
14.55 1.5305129118173e-08
14.6 1.43255438429534e-08
14.65 1.34086556738257e-08
14.7 1.25504517625437e-08
14.75 1.17471760980831e-08
14.8 1.09953130681051e-08
14.85 1.02915720725467e-08
14.9 9.6328731219973e-09
14.95 9.0163333578348e-09
15 8.43925443512078e-09
15.05 7.89911071303878e-09
15.1 7.39353820118814e-09
15.15 6.9203242133554e-09
15.2 6.47739768348371e-09
15.25 6.06282010145554e-09
15.3 5.67477702901921e-09
15.35 5.31157015872799e-09
15.4 4.97160988113583e-09
15.45 4.65340832772124e-09
15.5 4.35557285908887e-09
15.55 4.07679996995124e-09
15.6 3.81586958421398e-09
15.65 3.57163971519663e-09
15.7 3.3430414676197e-09
15.75 3.12907435948257e-09
15.8 2.92880194335907e-09
15.85 2.74134770794631e-09
15.9 2.56589124192943e-09
15.95 2.40166464337361e-09
16 2.2479491589281e-09
16.05 2.10407203813385e-09
16.1 1.96940358906714e-09
16.15 1.84335442243289e-09
16.2 1.72537287204639e-09
16.25 1.61494258041369e-09
16.3 1.51158023884391e-09
16.35 1.41483347220276e-09
16.4 1.32427885904966e-09
16.45 1.23952007849355e-09
16.5 1.16018617565675e-09
16.55 1.08592993815558e-09
16.6 1.01642637649243e-09
16.65 9.51371301708119e-10
16.7 8.90479994070082e-10
16.75 8.33485956969269e-10
16.8 7.80139750572373e-10
16.85 7.30207900124685e-10
16.9 6.83471874125529e-10
16.95 6.39727127904403e-10
17 5.98782208411689e-10
17.05 5.60457916306181e-10
17.1 5.24586521672105e-10
17.15 4.9101102993313e-10
17.2 4.59584494750696e-10
17.25 4.30169374899329e-10
17.3 4.02636932304379e-10
17.35 3.7686666860759e-10
17.4 3.52745797794523e-10
17.45 3.30168752575854e-10
17.5 3.0903672236205e-10
17.55 2.89257220809418e-10
17.6 2.70743681044825e-10
17.65 2.53415076797504e-10
17.7 2.37195567779891e-10
17.75 2.22014167765354e-10
17.8 2.07804433910228e-10
17.85 1.94504175960372e-10
17.9 1.82055184069596e-10
17.95 1.70402974038729e-10
18 1.59496548860324e-10
18.05 1.49288175525395e-10
18.1 1.39733176115368e-10
18.15 1.30789732264898e-10
18.2 1.2241870213982e-10
18.25 1.14583449129175e-10
18.3 1.07249681501595e-10
18.35 1.00385302324277e-10
18.4 9.3960268987689e-11
18.45 8.79464617212377e-11
18.5 8.23175605244043e-11
18.55 7.70489299747599e-11
18.6 7.21175114086909e-11
18.65 6.75017220029589e-11
18.7 6.31813603154215e-11
18.75 5.91375178714924e-11
18.8 5.53524964094024e-11
18.85 5.18097304220724e-11
18.9 4.84937146565892e-11
18.95 4.5389936253993e-11
19 4.24848112323641e-11
19.05 3.97656250352327e-11
19.1 3.72204768851127e-11
19.15 3.48382276986121e-11
19.2 3.26084513351762e-11
19.25 3.05213889660876e-11
19.3 2.85679063640237e-11
19.35 2.67394539262407e-11
19.4 2.50280292564216e-11
19.45 2.34261421414273e-11
19.5 2.19267817696641e-11
19.55 2.05233860475991e-11
19.6 1.92098128801334e-11
19.65 1.79803132891362e-11
19.7 1.68295062524956e-11
19.75 1.57523551535616e-11
19.8 1.47441457379138e-11
19.85 1.38004654809782e-11
19.9 1.29171842761919e-11
19.95 1.20904363591995e-11
20 1.13166033889657e-11
20.05 1.0592298611762e-11
20.1 9.91435203871608e-12
20.15 9.27979657205294e-12
20.2 8.6858550193096e-12
20.25 8.12992793868691e-12
20.3 7.60958226234514e-12
20.35 7.12254064785104e-12
20.4 6.66667151117105e-12
20.45 6.2399796975913e-12
20.5 5.84059774973246e-12
20.55 5.46677773444468e-12
20.6 5.11688359281189e-12
20.65 4.78938397978357e-12
20.7 4.48284556209774e-12
20.75 4.19592674516092e-12
20.8 3.9273718014318e-12
20.85 3.67600537461006e-12
20.9 3.44072733557729e-12
20.95 3.22050796757734e-12
21 3.01438345956259e-12
21.05 2.82145168798318e-12
21.1 2.64086826855741e-12
21.15 2.47184286074328e-12
21.2 2.313635708738e-12
21.25 2.1655544038661e-12
21.3 2.02695085418689e-12
21.35 1.89721844805845e-12
21.4 1.77578939924381e-12
21.45 1.66213226194054e-12
21.5 1.55574960485742e-12
21.55 1.45617583415909e-12
21.6 1.36297515575024e-12
21.65 1.2757396679812e-12
21.7 1.19408757642758e-12
21.75 1.11766152293047e-12
21.8 1.04612702158451e-12
21.85 9.79170994828422e-13
21.9 9.16500403231214e-13
21.95 8.57840962977229e-13
22 8.02935945436835e-13
22.05 7.51545053569156e-13
22.1 7.03443370239181e-13
22.15 6.58420373846447e-13
22.2 6.16279016957252e-13
22.25 5.76834863907736e-13
22.3 5.39915283603649e-13
22.35 5.05358693983928e-13
22.4 4.73013854841381e-13
22.45 4.4273920590554e-13
22.5 4.14402247290621e-13
22.55 3.87878959597163e-13
22.6 3.6305326112932e-13
22.65 3.39816499852231e-13
22.7 3.18066977866066e-13
22.75 2.97709506315451e-13
22.8 2.78654988786387e-13
22.85 2.6082003136731e-13
22.9 2.4412657766767e-13
22.95 2.28501567196727e-13
23 2.13876615607325e-13
23.05 2.00187715405299e-13
23.1 1.87374955814574e-13
23.15 1.75382260571939e-13
23.2 1.64157142503947e-13
23.25 1.53650473811789e-13
23.3 1.43816271058809e-13
23.35 1.34611493919611e-13
23.4 1.25995856809967e-13
23.45 1.17931652573134e-13
23.5 1.10383587450869e-13
23.55 1.03318626616951e-13
23.6 9.6705849597109e-14
23.65 9.05163149426165e-14
23.7 8.47229335652925e-14
23.75 7.93003501795173e-14
23.8 7.4224832332413e-14
23.85 6.94741665365039e-14
23.9 6.50275610502675e-14
23.95 6.08655548811004e-14
24 5.69699326124275e-14
24.05 5.33236446821959e-14
24.1 4.99107327638448e-14
24.15 4.67162599231639e-14
24.2 4.37262452453825e-14
24.25 4.09276026463605e-14
24.3 3.83080836000946e-14
24.35 3.58562235318796e-14
24.4 3.35612916425015e-14
24.45 3.14132439438752e-14
24.5 2.94026793005714e-14
24.55 2.75207982848519e-14
24.6 2.57593646651377e-14
24.65 2.41106693593539e-14
24.7 2.25674966953999e-14
24.75 2.11230928310706e-14
24.8 1.97711361952242e-14
24.85 1.85057098208234e-14
24.9 1.73212754487645e-14
24.95 1.62126492891602e-14
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 2.93192662024197e-13
-24.9 3.11306462371963e-13
-24.85 3.30539355403608e-13
-24.8 3.50960480030408e-13
-24.75 3.72643246649929e-13
-24.7 3.9566560104365e-13
-24.65 4.20110304578525e-13
-24.6 4.46065231719728e-13
-24.55 4.73623685924094e-13
-24.5 5.02884735049847e-13
-24.45 5.33953567488357e-13
-24.4 5.66941870298136e-13
-24.35 6.01968230700425e-13
-24.3 6.39158562379677e-13
-24.25 6.78646558121372e-13
-24.2 7.20574170414377e-13
-24.15 7.65092121745511e-13
-24.1 8.12360446420694e-13
-24.05 8.62549065860512e-13
-24 9.15838399438216e-13
-23.95 9.72420013056037e-13
-23.9 1.03249730779135e-12
-23.85 1.09628625108824e-12
-23.8 1.16401615312298e-12
-23.75 1.23593049113424e-12
-23.7 1.31228778468157e-12
-23.65 1.39336252497829e-12
-23.6 1.47944616163973e-12
-23.55 1.57084815039406e-12
-23.5 1.66789706552182e-12
-23.45 1.77094178102346e-12
-23.4 1.88035272476084e-12
-23.35 1.99652321008097e-12
-23.3 2.11987084970933e-12
-23.25 2.25083905699503e-12
-23.2 2.38989863990484e-12
-23.15 2.53754949349609e-12
-23.1 2.69432239695262e-12
-23.05 2.8607809216438e-12
-23 3.0375234570657e-12
-22.95 3.22518536194751e-12
-22.9 3.42444124825583e-12
-22.85 3.63600740630753e-12
-22.8 3.86064437970918e-12
-22.75 4.09915969937915e-12
-22.7 4.35241078648112e-12
-22.65 4.62130803470433e-12
-22.6 4.90681808297075e-12
-22.55 5.20996729033425e-12
-22.5 5.5318454255632e-12
-22.45 5.87360958466993e-12
-22.4 6.23648835047005e-12
-22.35 6.62178620912435e-12
-22.3 7.03088823954013e-12
-22.25 7.46526509248923e-12
-22.2 7.92647827734247e-12
-22.15 8.41618577542448e-12
-22.1 8.9361480001688e-12
-22.05 9.48823412549874e-12
-22 1.00744288051827e-11
-21.95 1.06968393073203e-11
-21.9 1.1357703089605e-11
-21.85 1.20593958425964e-11
-21.8 1.28044400299148e-11
-21.75 1.35955139560608e-11
-21.7 1.44354613944541e-11
-21.65 1.53273018103056e-11
-21.6 1.62742412150708e-11
-21.55 1.72796836915042e-11
-21.5 1.83472436307453e-11
-21.45 1.94807587254283e-11
-21.4 2.06843037655196e-11
-21.35 2.19622052864811e-11
-21.3 2.3319057122414e-11
-21.25 2.47597369200943e-11
-21.2 2.62894236732663e-11
-21.15 2.79136163402265e-11
-21.1 2.96381536116229e-11
-21.05 3.14692348995351e-11
-21 3.34134426232841e-11
-20.95 3.54777658720868e-11
-20.9 3.76696255296181e-11
-20.85 3.99969009507996e-11
-20.8 4.24679582867131e-11
-20.75 4.50916805594597e-11
-20.7 4.78774995950836e-11
-20.65 5.08354299293479e-11
-20.6 5.39761048082525e-11
-20.55 5.73108144127081e-11
-20.5 6.08515464447746e-11
-20.45 6.461102922137e-11
-20.4 6.86027774303593e-11
-20.35 7.28411407135113e-11
-20.3 7.73413552509692e-11
-20.25 8.21195985326729e-11
-20.2 8.71930475136261e-11
-20.15 9.25799403620676e-11
-20.1 9.82996420225192e-11
-20.05 1.04372713829401e-10
-20 1.10820987421456e-10
-19.95 1.17667643222701e-10
-19.9 1.2493729377203e-10
-19.85 1.32656072201012e-10
-19.8 1.40851726177968e-10
-19.75 1.49553717656017e-10
-19.7 1.58793328783682e-10
-19.65 1.68603774358784e-10
-19.6 1.79020321229875e-10
-19.55 1.9008041507443e-10
-19.5 2.01823815009562e-10
-19.45 2.14292736519138e-10
-19.4 2.2753200321112e-10
-19.35 2.41589207950647e-10
-19.3 2.56514883948131e-10
-19.25 2.72362686417361e-10
-19.2 2.89189585456691e-10
-19.15 3.07056070846648e-10
-19.1 3.26026369500185e-10
-19.05 3.46168676347295e-10
-19 3.67555399483926e-10
-18.95 3.90263420466523e-10
-18.9 4.14374370687871e-10
-18.85 4.39974924827782e-10
-18.8 4.67157112433513e-10
-18.75 4.96018648750007e-10
-18.7 5.26663285989239e-10
-18.65 5.59201186301393e-10
-18.6 5.93749317788661e-10
-18.55 6.3043187498528e-10
-18.5 6.69380725315284e-10
-18.45 7.10735883133012e-10
-18.4 7.54646013050404e-10
-18.35 8.01268964360441e-10
-18.3 8.50772338477974e-10
-18.25 9.03334091437668e-10
-18.2 9.59143173615064e-10
-18.15 1.01840020897036e-09
-18.1 1.08131821625669e-09
-18.05 1.14812337478559e-09
-18 1.21905583750227e-09
-17.95 1.29437059429381e-09
-17.9 1.37433838863346e-09
-17.85 1.45924669085643e-09
-17.8 1.54940073156583e-09
-17.75 1.64512459888362e-09
-17.7 1.74676240349112e-09
-17.65 1.8546795156472e-09
-17.6 1.9692638786308e-09
-17.55 2.09092740332966e-09
-17.5 2.22010744898842e-09
-17.45 2.35726839543907e-09
-17.4 2.50290331246581e-09
-17.35 2.65753573230522e-09
-17.3 2.82172153165369e-09
-17.25 2.99605092994752e-09
-17.2 3.1811506110993e-09
-17.15 3.37768597631757e-09
-17.1 3.58636353610854e-09
-17.05 3.80793345005865e-09
-17 4.04319222352774e-09
-16.95 4.29298557094743e-09
-16.9 4.5582114560175e-09
-16.85 4.83982331972919e-09
-16.8 5.13883350781985e-09
-16.75 5.45631690997973e-09
-16.7 5.79341482389359e-09
-16.65 6.15133905800722e-09
-16.6 6.53137628776816e-09
-16.55 6.934892681e-09
-16.5 7.36333880903784e-09
-16.45 7.81825486128022e-09
-16.4 8.30127618190148e-09
-16.35 8.81413914862962e-09
-16.3 9.35868741472209e-09
-16.25 9.93687853657774e-09
-16.2 1.05507910108116e-08
-16.15 1.1202631746088e-08
-16.1 1.18947439965725e-08
-16.05 1.26296157855226e-08
-16 1.34098888492973e-08
-15.95 1.4238368133939e-08
-15.9 1.51180318784651e-08
-15.85 1.6052042321118e-08
-15.8 1.70437570670594e-08
-15.75 1.80967411583752e-08
-15.7 1.92147798897789e-08
-15.65 2.04018924160852e-08
-15.6 2.1662346200369e-08
-15.55 2.30006723547493e-08
-15.5 2.44216819289447e-08
-15.45 2.5930483205156e-08
-15.4 2.75325000614457e-08
-15.35 2.923349146963e-08
-15.3 3.10395721977739e-08
-15.25 3.29572347917094e-08
-15.2 3.49933729145997e-08
-15.15 3.71553061284473e-08
-15.1 3.94508062066345e-08
-15.05 4.18881250720816e-08
-15 4.44760244614589e-08
-14.95 4.72238074220873e-08
-14.9 5.01413517547533e-08
-14.85 5.32391455226614e-08
-14.8 5.65283247541699e-08
-14.75 6.00207134748436e-08
-14.7 6.37288662127354e-08
-14.65 6.76661131296902e-08
-14.6 7.18466079409118e-08
-14.55 7.6285378795058e-08
-14.5 8.09983822977603e-08
-14.45 8.60025608727824e-08
-14.4 9.13159036670092e-08
-14.35 9.69575112182188e-08
-14.3 1.02947664118095e-07
-14.25 1.09307895917323e-07
-14.2 1.1606107053483e-07
-14.15 1.23231464449463e-07
-14.1 1.30844853969549e-07
-14.05 1.38928607894064e-07
-14 1.47511785898501e-07
-13.95 1.56625242999128e-07
-13.9 1.66301740471143e-07
-13.85 1.76576063619475e-07
-13.8 1.87485146825577e-07
-13.75 1.9906820631973e-07
-13.7 2.11366881156161e-07
-13.65 2.24425382897721e-07
-13.6 2.38290654548238e-07
-13.55 2.53012539303848e-07
-13.5 2.68643959729937e-07
-13.45 2.85241108007798e-07
-13.4 3.02863647934877e-07
-13.35 3.2157492940478e-07
-13.3 3.41442216138018e-07
-13.25 3.62536927482141e-07
-13.2 3.8493489515047e-07
-13.15 4.08716635822336e-07
-13.1 4.33967640584748e-07
-13.05 4.60778682255976e-07
-13 4.89246141695764e-07
-12.95 5.19472354275204e-07
-12.9 5.51565977751691e-07
-12.85 5.85642382871411e-07
-12.8 6.21824068103426e-07
-12.75 6.60241099996204e-07
-12.7 7.0103158073957e-07
-12.65 7.44342144612767e-07
-12.6 7.90328485103227e-07
-12.55 8.39155914590871e-07
-12.5 8.90999958609774e-07
-12.45 9.46046986823391e-07
-12.4 1.00449488298144e-06
-12.35 1.06655375626669e-06
-12.3 1.13244669658868e-06
-12.25 1.20241057653932e-06
-12.2 1.27669690289305e-06
-12.15 1.35557272071238e-06
-12.1 1.43932157330863e-06
-12.05 1.52824452150843e-06
-12 1.62266122588986e-06
-11.95 1.72291109587817e-06
-11.9 1.82935450983159e-06
-11.85 1.94237411050269e-06
-11.8 2.06237618053179e-06
-11.75 2.18979210291641e-06
-11.7 2.3250799117063e-06
-11.65 2.46872593849778e-06
-11.6 2.62124656064532e-06
-11.55 2.78319005747409e-06
-11.5 2.95513858116498e-06
-11.45 3.13771024939602e-06
-11.4 3.33156136726143e-06
-11.35 3.53738878645429e-06
-11.3 3.75593241019177e-06
-11.25 3.9879778528859e-06
-11.2 4.23435926411872e-06
-11.15 4.49596232707093e-06
-11.1 4.77372744218011e-06
-11.05 5.06865310747022e-06
-11 5.38179950770023e-06
-10.95 5.71429232523049e-06
-10.9 6.06732678630163e-06
-10.85 6.44217195726648e-06
-10.8 6.84017530621377e-06
-10.75 7.26276754637492e-06
-10.7 7.7114677787184e-06
-10.65 8.18788895220953e-06
-10.6 8.69374366135577e-06
-10.55 9.2308503018678e-06
-10.5 9.80113960655312e-06
-10.45 1.04066615849247e-05
-10.4 1.1049592891456e-05
-10.35 1.17322446489527e-05
-10.3 1.24570707551476e-05
-10.25 1.32266767023547e-05
-10.2 1.40438289418671e-05
-10.15 1.49114648267322e-05
-10.1 1.58327031686167e-05
-10.05 1.6810855446678e-05
-10 1.78494377086944e-05
-9.95 1.89521832071954e-05
-9.9 2.01230558159645e-05
-9.85 2.13662642750911e-05
-9.8 2.26862773157138e-05
-9.75 2.40878397187582e-05
-9.7 2.55759893653143e-05
-9.65 2.71560753398574e-05
-9.6 2.88337771512899e-05
-9.55 3.06151251407827e-05
-9.5 3.25065221496504e-05
-9.45 3.45147665250077e-05
-9.4 3.66470765457413e-05
-9.35 3.89111163564205e-05
-9.3 4.13150235021645e-05
-9.25 4.38674381632129e-05
-9.2 4.65775341940277e-05
-9.15 4.94550520782054e-05
-9.1 5.25103339173308e-05
-9.05 5.57543605791665e-05
-9 5.91987911382934e-05
-8.95 6.2856004750498e-05
-8.9 6.67391451108899e-05
-8.85 7.08621676549579e-05
-8.8 7.52398896715437e-05
-8.75 7.9888043507105e-05
-8.7 8.4823333051639e-05
-8.65 9.00634937083344e-05
-8.6 9.56273560614081e-05
-8.55 0.00010153491346974
-8.5 0.000107807393827866
-8.45 0.000114467335750692
-8.4 0.00012153866945399
-8.35 0.000129046802619389
-8.3 0.000137018711550219
-8.25 0.00014548303794332
-8.2 0.000154470191621756
-8.15 0.000164012459594448
-8.1 0.000174144121831062
-8.05 0.000184901574164157
-8 0.000196323458755677
-7.95 0.000208450802591467
-7.9 0.000221327164495687
-7.85 0.000234998791186837
-7.8 0.000249514782928784
-7.75 0.000264927269363658
-7.7 0.000281291596149034
-7.65 0.00029866652305941
-7.6 0.000317114434251802
-7.55 0.000336701561437459
-7.5 0.000357498220746318
-7.45 0.000379579064118051
-7.4 0.00040302334610356
-7.35 0.000427915207013616
-7.3 0.000454343973407264
-7.25 0.000482404476971774
-7.2 0.000512197392908346
-7.15 0.000543829599003915
-7.1 0.000577414556639079
-7.05 0.000613072715055937
-7 0.000650931940287347
-6.95 0.000691127970231211
-6.9 0.000733804897440044
-6.85 0.000779115681287242
-6.8 0.000827222691267808
-6.75 0.000878298283292547
-6.7 0.000932525410941414
-6.65 0.000990098273753999
-6.6 0.00105122300475308
-6.55 0.00111611839952115
-6.5 0.00118501668928005
-6.45 0.00125816436056032
-6.4 0.00133582302419002
-6.35 0.00141827033648269
-6.3 0.00150580097566071
-6.25 0.00159872767671428
-6.2 0.00169738232806687
-6.15 0.00180211713359638
-6.1 0.00191330584374619
-6.05 0.00203134505965302
-6 0.00215665561441787
-5.95 0.0022896840358529
-5.9 0.00243090409525031
-5.85 0.00258081844693877
-5.8 0.00273996036361848
-5.75 0.00290889557269659
-5.7 0.00308822419908044
-5.65 0.00327858282012463
-5.6 0.00348064663867031
-5.55 0.00369513178035757
-5.5 0.00392279772163463
-5.45 0.00416444985512822
-5.4 0.00442094219927519
-5.35 0.0046931802593452
-5.3 0.00498212404720253
-5.25 0.00528879126736133
-5.2 0.00561426067707623
-5.15 0.00595967562837542
-5.1 0.00632624780008221
-5.05 0.006715261127974
-5 0.00712807594129143
-4.95 0.0075661333138243
-4.9 0.00803095963775678
-4.85 0.00852417142834247
-4.8 0.00904748036728655
-4.75 0.00960269859242688
-4.7 0.0101917442409111
-4.65 0.0108166472525473
-4.6 0.0114795554393428
-4.55 0.0121827408264175
-4.5 0.0129286062684606
-4.45 0.0137196923446689
-4.4 0.0145586845336313
-4.35 0.01544842066787
-4.3 0.0163918986656901
-4.25 0.0173922845355743
-4.2 0.0184529206455504
-4.15 0.0195773342467144
-4.1 0.0207692462363433
-4.05 0.0220325801417458
-4 0.0233714713010895
-3.95 0.0247902762118655
-3.9 0.0262935820113212
-3.85 0.0278862160460385
-3.8 0.0295732554797761
-3.75 0.0313600368796484
-3.7 0.033252165710584
-3.65 0.0352555256567129
-3.6 0.0373762876757699
-3.55 0.0396209186786782
-3.5 0.0419961897111076
-3.45 0.0445091834968816
-3.4 0.0471673011845608
-3.35 0.0499782681182854
-3.3 0.0529501384319405
-3.25 0.0560912982418888
-3.2 0.0594104671878677
-3.15 0.062916698044182
-3.1 0.0666193740941126
-3.05 0.0705282039295766
-3 0.0746532133057091
-2.95 0.0790047336464132
-2.9 0.0835933867623588
-2.85 0.0884300653078553
-2.8 0.0935259084679829
-2.75 0.0988922723330652
-2.7 0.104540694384815
-2.65 0.110482851488301
-2.6 0.116730510757516
-2.55 0.123295472641131
-2.5 0.130189505560746
-2.45 0.13742427142845
-2.4 0.14501124137594
-2.35 0.15296160104633
-2.3 0.161286144834694
-2.25 0.169995158517338
-2.2 0.179098289785894
-2.15 0.188604406303862
-2.1 0.198521441033636
-2.05 0.20885622474463
-2 0.219614305811231
-1.95 0.230799757645848
-1.9 0.24241497438978
-1.85 0.254460455804915
-1.8 0.26693458267298
-1.75 0.279833384416078
-1.7 0.293150301100295
-1.65 0.306875942469454
-1.6 0.320997847172507
-1.55 0.335500245886668
-1.5 0.350363832587718
-1.45 0.365565548764156
-1.4 0.381078385894956
-1.35 0.396871211990673
-1.3 0.412908628409927
-1.25 0.429150863481332
-1.2 0.445553709655663
-1.15 0.462068510954537
-1.1 0.478642207340424
-1.05 0.495217442280079
-1 0.511732739184868
-0.949999999999999 0.528122751567494
-0.899999999999999 0.54431859064336
-0.849999999999998 0.560248232723958
-0.799999999999997 0.575837007108262
-0.75 0.591008163298491
-0.699999999999999 0.605683514285466
-0.649999999999999 0.619784150417326
-0.599999999999998 0.633231216049598
-0.549999999999997 0.645946738853127
-0.5 0.657854499418799
-0.449999999999999 0.668880926740693
-0.399999999999999 0.678956003381639
-0.349999999999998 0.688014162723729
-0.299999999999997 0.695995159769531
-0.25 0.70284489656184
-0.199999999999999 0.708516183485377
-0.149999999999999 0.712969418533089
-0.0999999999999979 0.716173168064739
-0.0499999999999972 0.718104634628566
0 0.71875
0.0500000000000007 0.718104634628566
0.100000000000001 0.716173168064739
0.150000000000002 0.712969418533089
0.200000000000003 0.708516183485376
0.25 0.70284489656184
0.300000000000001 0.695995159769531
0.350000000000001 0.688014162723729
0.400000000000002 0.678956003381639
0.450000000000003 0.668880926740693
0.5 0.657854499418799
0.550000000000001 0.645946738853126
0.600000000000001 0.633231216049597
0.650000000000002 0.619784150417325
0.700000000000003 0.605683514285465
0.75 0.591008163298491
0.800000000000001 0.575837007108261
0.850000000000001 0.560248232723957
0.900000000000002 0.544318590643359
0.950000000000003 0.528122751567494
1 0.511732739184868
1.05 0.495217442280077
1.1 0.478642207340422
1.15 0.462068510954536
1.2 0.445553709655662
1.25 0.429150863481332
1.3 0.412908628409926
1.35 0.396871211990672
1.4 0.381078385894954
1.45 0.365565548764155
1.5 0.350363832587718
1.55 0.335500245886666
1.6 0.320997847172506
1.65 0.306875942469453
1.7 0.293150301100294
1.75 0.279833384416078
1.8 0.266934582672979
1.85 0.254460455804914
1.9 0.24241497438978
1.95 0.230799757645847
2 0.219614305811231
2.05 0.208856224744629
2.1 0.198521441033636
2.15 0.188604406303862
2.2 0.179098289785894
2.25 0.169995158517338
2.3 0.161286144834694
2.35 0.15296160104633
2.4 0.14501124137594
2.45 0.13742427142845
2.5 0.130189505560746
2.55 0.12329547264113
2.6 0.116730510757515
2.65 0.1104828514883
2.7 0.104540694384814
2.75 0.0988922723330652
2.8 0.0935259084679826
2.85 0.088430065307855
2.9 0.0835933867623585
2.95 0.0790047336464128
3 0.0746532133057091
3.05 0.0705282039295763
3.1 0.0666193740941123
3.15 0.0629166980441817
3.2 0.0594104671878674
3.25 0.0560912982418888
3.3 0.0529501384319403
3.35 0.0499782681182852
3.4 0.0471673011845607
3.45 0.0445091834968814
3.5 0.0419961897111076
3.55 0.039620918678678
3.6 0.0373762876757697
3.65 0.0352555256567128
3.7 0.0332521657105839
3.75 0.0313600368796484
3.8 0.029573255479776
3.85 0.0278862160460383
3.9 0.0262935820113211
3.95 0.0247902762118654
4 0.0233714713010895
4.05 0.0220325801417457
4.1 0.0207692462363432
4.15 0.0195773342467143
4.2 0.0184529206455504
4.25 0.0173922845355743
4.3 0.0163918986656901
4.35 0.0154484206678699
4.4 0.0145586845336313
4.45 0.0137196923446689
4.5 0.0129286062684606
4.55 0.0121827408264175
4.6 0.0114795554393427
4.65 0.0108166472525472
4.7 0.010191744240911
4.75 0.00960269859242688
4.8 0.00904748036728651
4.85 0.00852417142834243
4.9 0.00803095963775675
4.95 0.00756613331382427
5 0.00712807594129143
5.05 0.00671526112797398
5.1 0.00632624780008218
5.15 0.00595967562837539
5.2 0.00561426067707621
5.25 0.00528879126736133
5.3 0.00498212404720251
5.35 0.00469318025934518
5.4 0.00442094219927518
5.45 0.0041644498551282
5.5 0.00392279772163463
5.55 0.00369513178035756
5.6 0.00348064663867029
5.65 0.00327858282012461
5.7 0.00308822419908043
5.75 0.00290889557269659
5.8 0.00273996036361847
5.85 0.00258081844693876
5.9 0.00243090409525029
5.95 0.00228968403585289
6 0.00215665561441787
6.05 0.00203134505965302
6.1 0.00191330584374618
6.15 0.00180211713359637
6.2 0.00169738232806686
6.25 0.00159872767671428
6.3 0.00150580097566071
6.35 0.00141827033648269
6.4 0.00133582302419002
6.45 0.00125816436056032
6.5 0.00118501668928005
6.55 0.00111611839952115
6.6 0.00105122300475308
6.65 0.000990098273753995
6.7 0.000932525410941409
6.75 0.000878298283292547
6.8 0.000827222691267808
6.85 0.00077911568128724
6.9 0.00073380489744004
6.95 0.000691127970231209
7 0.000650931940287347
7.05 0.000613072715055935
7.1 0.000577414556639077
7.15 0.000543829599003915
7.2 0.000512197392908344
7.25 0.000482404476971774
7.3 0.000454343973407262
7.35 0.000427915207013614
7.4 0.00040302334610356
7.45 0.000379579064118049
7.5 0.000357498220746318
7.55 0.000336701561437458
7.6 0.000317114434251801
7.65 0.00029866652305941
7.7 0.000281291596149033
7.75 0.000264927269363658
7.8 0.000249514782928783
7.85 0.000234998791186837
7.9 0.000221327164495687
7.95 0.000208450802591466
8 0.000196323458755677
8.05 0.000184901574164156
8.1 0.000174144121831061
8.15 0.000164012459594448
8.2 0.000154470191621756
8.25 0.00014548303794332
8.3 0.000137018711550218
8.35 0.000129046802619388
8.4 0.00012153866945399
8.45 0.000114467335750691
8.5 0.000107807393827866
8.55 0.00010153491346974
8.6 9.56273560614078e-05
8.65 9.00634937083344e-05
8.7 8.48233330516387e-05
8.75 7.9888043507105e-05
8.8 7.52398896715433e-05
8.85 7.08621676549576e-05
8.9 6.67391451108899e-05
8.95 6.28560047504976e-05
9 5.91987911382934e-05
9.05 5.5754360579166e-05
9.1 5.25103339173306e-05
9.15 4.94550520782054e-05
9.2 4.65775341940275e-05
9.25 4.38674381632129e-05
9.3 4.13150235021643e-05
9.35 3.89111163564204e-05
9.4 3.66470765457413e-05
9.45 3.45147665250075e-05
9.5 3.25065221496504e-05
9.55 3.06151251407825e-05
9.6 2.88337771512899e-05
9.65 2.71560753398574e-05
9.7 2.55759893653141e-05
9.75 2.40878397187582e-05
9.8 2.26862773157137e-05
9.85 2.1366264275091e-05
9.9 2.01230558159645e-05
9.95 1.89521832071953e-05
10 1.78494377086944e-05
10.05 1.68108554466779e-05
10.1 1.58327031686167e-05
10.15 1.49114648267322e-05
10.2 1.4043828941867e-05
10.25 1.32266767023547e-05
10.3 1.24570707551475e-05
10.35 1.17322446489527e-05
10.4 1.1049592891456e-05
10.45 1.04066615849247e-05
10.5 9.80113960655312e-06
10.55 9.23085030186773e-06
10.6 8.69374366135575e-06
10.65 8.18788895220953e-06
10.7 7.71146777871836e-06
10.75 7.26276754637492e-06
10.8 6.84017530621373e-06
10.85 6.44217195726647e-06
10.9 6.06732678630163e-06
10.95 5.71429232523047e-06
11 5.38179950770023e-06
11.05 5.06865310747019e-06
11.1 4.7737274421801e-06
11.15 4.49596232707093e-06
11.2 4.23435926411871e-06
11.25 3.9879778528859e-06
11.3 3.75593241019175e-06
11.35 3.53738878645428e-06
11.4 3.33156136726143e-06
11.45 3.137710249396e-06
11.5 2.95513858116498e-06
11.55 2.78319005747408e-06
11.6 2.62124656064531e-06
11.65 2.46872593849778e-06
11.7 2.32507991170629e-06
11.75 2.18979210291641e-06
11.8 2.06237618053178e-06
11.85 1.94237411050269e-06
11.9 1.82935450983159e-06
11.95 1.72291109587817e-06
12 1.62266122588986e-06
12.05 1.52824452150842e-06
12.1 1.43932157330862e-06
12.15 1.35557272071238e-06
12.2 1.27669690289304e-06
12.25 1.20241057653932e-06
12.3 1.13244669658868e-06
12.35 1.06655375626669e-06
12.4 1.00449488298144e-06
12.45 9.46046986823388e-07
12.5 8.90999958609774e-07
12.55 8.39155914590866e-07
12.6 7.90328485103225e-07
12.65 7.44342144612767e-07
12.7 7.01031580739568e-07
12.75 6.60241099996204e-07
12.8 6.21824068103421e-07
12.85 5.85642382871409e-07
12.9 5.51565977751691e-07
12.95 5.19472354275201e-07
13 4.89246141695764e-07
13.05 4.60778682255973e-07
13.1 4.33967640584747e-07
13.15 4.08716635822336e-07
13.2 3.84934895150469e-07
13.25 3.62536927482141e-07
13.3 3.41442216138016e-07
13.35 3.21574929404779e-07
13.4 3.02863647934874e-07
13.45 2.85241108007797e-07
13.5 2.68643959729937e-07
13.55 2.53012539303847e-07
13.6 2.38290654548237e-07
13.65 2.24425382897719e-07
13.7 2.1136688115616e-07
13.75 1.9906820631973e-07
13.8 1.87485146825576e-07
13.85 1.76576063619475e-07
13.9 1.66301740471142e-07
13.95 1.56625242999127e-07
14 1.47511785898501e-07
14.05 1.38928607894063e-07
14.1 1.30844853969549e-07
14.15 1.23231464449462e-07
14.2 1.16061070534829e-07
14.25 1.09307895917323e-07
14.3 1.02947664118095e-07
14.35 9.69575112182184e-08
14.4 9.13159036670085e-08
14.45 8.60025608727821e-08
14.5 8.09983822977603e-08
14.55 7.62853787950574e-08
14.6 7.18466079409118e-08
14.65 6.76661131296897e-08
14.7 6.37288662127352e-08
14.75 6.00207134748436e-08
14.8 5.65283247541695e-08
14.85 5.32391455226612e-08
14.9 5.01413517547528e-08
14.95 4.72238074220871e-08
15 4.44760244614589e-08
15.05 4.18881250720813e-08
15.1 3.94508062066343e-08
15.15 3.7155306128447e-08
15.2 3.49933729145995e-08
15.25 3.29572347917094e-08
15.3 3.10395721977737e-08
15.35 2.923349146963e-08
15.4 2.75325000614455e-08
15.45 2.59304832051559e-08
15.5 2.44216819289447e-08
15.55 2.30006723547491e-08
15.6 2.16623462003689e-08
15.65 2.0401892416085e-08
15.7 1.92147798897789e-08
15.75 1.80967411583752e-08
15.8 1.70437570670593e-08
15.85 1.60520423211179e-08
15.9 1.5118031878465e-08
15.95 1.42383681339389e-08
16 1.34098888492973e-08
16.05 1.26296157855225e-08
16.1 1.18947439965725e-08
16.15 1.12026317460879e-08
16.2 1.05507910108116e-08
16.25 9.93687853657774e-09
16.3 9.35868741472202e-09
16.35 8.81413914862962e-09
16.4 8.30127618190139e-09
16.45 7.81825486128019e-09
16.5 7.36333880903784e-09
16.55 6.93489268099993e-09
16.6 6.53137628776816e-09
16.65 6.15133905800718e-09
16.7 5.79341482389354e-09
16.75 5.45631690997973e-09
16.8 5.13883350781981e-09
16.85 4.83982331972919e-09
16.9 4.55821145601747e-09
16.95 4.29298557094741e-09
17 4.04319222352774e-09
17.05 3.80793345005864e-09
17.1 3.58636353610854e-09
17.15 3.37768597631754e-09
17.2 3.18115061109929e-09
17.25 2.99605092994752e-09
17.3 2.82172153165367e-09
17.35 2.65753573230522e-09
17.4 2.50290331246579e-09
17.45 2.35726839543906e-09
17.5 2.22010744898842e-09
17.55 2.09092740332965e-09
17.6 1.9692638786308e-09
17.65 1.85467951564719e-09
17.7 1.74676240349112e-09
17.75 1.64512459888362e-09
17.8 1.54940073156582e-09
17.85 1.45924669085643e-09
17.9 1.37433838863345e-09
17.95 1.2943705942938e-09
18 1.21905583750227e-09
18.05 1.14812337478558e-09
18.1 1.08131821625669e-09
18.15 1.01840020897035e-09
18.2 9.59143173615057e-10
18.25 9.03334091437668e-10
18.3 8.50772338477971e-10
18.35 8.01268964360441e-10
18.4 7.54646013050399e-10
18.45 7.10735883133009e-10
18.5 6.69380725315284e-10
18.55 6.30431874985277e-10
18.6 5.93749317788661e-10
18.65 5.59201186301387e-10
18.7 5.26663285989237e-10
18.75 4.96018648750007e-10
18.8 4.6715711243351e-10
18.85 4.39974924827782e-10
18.9 4.14374370687869e-10
18.95 3.9026342046652e-10
19 3.67555399483926e-10
19.05 3.46168676347294e-10
19.1 3.26026369500185e-10
19.15 3.07056070846646e-10
19.2 2.8918958545669e-10
19.25 2.72362686417361e-10
19.3 2.5651488394813e-10
19.35 2.41589207950647e-10
19.4 2.27532003211117e-10
19.45 2.14292736519137e-10
19.5 2.01823815009562e-10
19.55 1.9008041507443e-10
19.6 1.79020321229875e-10
19.65 1.68603774358783e-10
19.7 1.58793328783681e-10
19.75 1.49553717656017e-10
19.8 1.40851726177968e-10
19.85 1.32656072201012e-10
19.9 1.24937293772029e-10
19.95 1.17667643222701e-10
20 1.10820987421456e-10
20.05 1.04372713829401e-10
20.1 9.82996420225192e-11
20.15 9.25799403620666e-11
20.2 8.71930475136258e-11
20.25 8.21195985326729e-11
20.3 7.73413552509689e-11
20.35 7.28411407135113e-11
20.4 6.86027774303588e-11
20.45 6.46110292213696e-11
20.5 6.08515464447746e-11
20.55 5.73108144127079e-11
20.6 5.39761048082525e-11
20.65 5.08354299293474e-11
20.7 4.78774995950834e-11
20.75 4.50916805594597e-11
20.8 4.24679582867129e-11
20.85 3.99969009507996e-11
20.9 3.76696255296177e-11
20.95 3.54777658720867e-11
21 3.34134426232841e-11
21.05 3.1469234899535e-11
21.1 2.96381536116229e-11
21.15 2.79136163402263e-11
21.2 2.62894236732663e-11
21.25 2.47597369200943e-11
21.3 2.33190571224139e-11
21.35 2.19622052864811e-11
21.4 2.06843037655194e-11
21.45 1.94807587254282e-11
21.5 1.83472436307453e-11
21.55 1.72796836915041e-11
21.6 1.62742412150708e-11
21.65 1.53273018103055e-11
21.7 1.4435461394454e-11
21.75 1.35955139560608e-11
21.8 1.28044400299148e-11
21.85 1.20593958425964e-11
21.9 1.1357703089605e-11
21.95 1.06968393073203e-11
22 1.00744288051827e-11
22.05 9.4882341254987e-12
22.1 8.9361480001688e-12
22.15 8.41618577542439e-12
22.2 7.92647827734244e-12
22.25 7.46526509248923e-12
22.3 7.03088823954008e-12
22.35 6.62178620912435e-12
22.4 6.23648835047e-12
22.45 5.87360958466992e-12
22.5 5.5318454255632e-12
22.55 5.20996729033423e-12
22.6 4.90681808297075e-12
22.65 4.6213080347043e-12
22.7 4.35241078648111e-12
22.75 4.09915969937915e-12
22.8 3.86064437970917e-12
22.85 3.63600740630753e-12
22.9 3.4244412482558e-12
22.95 3.2251853619475e-12
23 3.0375234570657e-12
23.05 2.86078092164378e-12
23.1 2.69432239695262e-12
23.15 2.53754949349607e-12
23.2 2.38989863990483e-12
23.25 2.25083905699503e-12
23.3 2.11987084970932e-12
23.35 1.99652321008097e-12
23.4 1.88035272476083e-12
23.45 1.77094178102346e-12
23.5 1.66789706552182e-12
23.55 1.57084815039405e-12
23.6 1.47944616163973e-12
23.65 1.39336252497827e-12
23.7 1.31228778468157e-12
23.75 1.23593049113424e-12
23.8 1.16401615312297e-12
23.85 1.09628625108824e-12
23.9 1.03249730779134e-12
23.95 9.72420013056034e-13
24 9.15838399438216e-13
24.05 8.62549065860509e-13
24.1 8.12360446420694e-13
24.15 7.65092121745505e-13
24.2 7.20574170414374e-13
24.25 6.78646558121372e-13
24.3 6.39158562379675e-13
24.35 6.01968230700425e-13
24.4 5.66941870298131e-13
24.45 5.33953567488355e-13
24.5 5.02884735049847e-13
24.55 4.73623685924091e-13
24.6 4.46065231719728e-13
24.65 4.20110304578522e-13
24.7 3.95665601043647e-13
24.75 3.72643246649929e-13
24.8 3.50960480030407e-13
24.85 3.30539355403608e-13
24.9 3.11306462371961e-13
24.95 2.93192662024196e-13
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 2.91999879458062e-11
-24.9 3.06971033419084e-11
-24.85 3.22709774857653e-11
-24.8 3.39255458825303e-11
-24.75 3.56649458150208e-11
-24.7 3.74935266890799e-11
-24.65 3.9415860909357e-11
-24.6 4.14367553127007e-11
-24.55 4.35612631877554e-11
-24.5 4.57946969108139e-11
-24.45 4.81426412295261e-11
-24.4 5.06109672276765e-11
-24.35 5.32058470059523e-11
-24.3 5.593376911541e-11
-24.25 5.88015547822318e-11
-24.2 6.18163749643454e-11
-24.15 6.49857682825528e-11
-24.1 6.83176598710098e-11
-24.05 7.18203811941892e-11
-24 7.55026908798813e-11
-23.95 7.93737966203256e-11
-23.9 8.34433781962377e-11
-23.85 8.77216116813025e-11
-23.8 9.22191948876601e-11
-23.75 9.69473741160063e-11
-23.7 1.01917972277204e-10
-23.65 1.07143418455718e-10
-23.6 1.12636778988798e-10
-23.55 1.18411790139134e-10
-23.5 1.2448289244266e-10
-23.45 1.30865266817418e-10
-23.4 1.37574872523765e-10
-23.35 1.4462848707083e-10
-23.3 1.5204374816903e-10
-23.25 1.5983919783353e-10
-23.2 1.68034328748942e-10
-23.15 1.76649633011188e-10
-23.1 1.85706653368412e-10
-23.05 1.95228037089074e-10
-23 2.05237592591915e-10
-22.95 2.15760348979408e-10
-22.9 2.26822618623547e-10
-22.85 2.38452062960483e-10
-22.8 2.50677761658528e-10
-22.75 2.63530285332461e-10
-22.7 2.77041771986e-10
-22.65 2.91246007373542e-10
-22.6 3.0617850948215e-10
-22.55 3.21876617345024e-10
-22.5 3.38379584408525e-10
-22.45 3.55728676686242e-10
-22.4 3.73967275945518e-10
-22.35 3.93140988184461e-10
-22.3 4.13297757670701e-10
-22.25 4.34487986827024e-10
-22.2 4.56764662263682e-10
-22.15 4.8018348727252e-10
-22.1 5.04803021114215e-10
-22.05 5.30684825446936e-10
-22 5.5789361826254e-10
-21.95 5.86497435715271e-10
-21.9 6.1656780224758e-10
-21.85 6.48179909438477e-10
-21.8 6.81412804021655e-10
-21.75 7.16349585543479e-10
-21.7 7.53077614155146e-10
-21.65 7.91688729058553e-10
-21.6 8.32279478152141e-10
-21.55 8.74951359450931e-10
-21.5 9.19811074884411e-10
-21.45 9.66970797106943e-10
-21.4 1.01654844998782e-09
-21.35 1.06866800348234e-09
-21.3 1.1234597836213e-09
-21.25 1.1810607983939e-09
-21.2 1.24161508033912e-09
-21.15 1.30527404670202e-09
-21.1 1.37219687805576e-09
-21.05 1.44255091633595e-09
-21 1.51651208328257e-09
-20.95 1.594265320336e-09
-20.9 1.6760050510869e-09
-20.85 1.76193566743648e-09
-20.8 1.85227204068264e-09
-20.75 1.94724005881017e-09
-20.7 2.04707719132831e-09
-20.65 2.15203308306819e-09
-20.6 2.26237017842495e-09
-20.55 2.37836437760534e-09
-20.5 2.50030572652196e-09
-20.45 2.62849914205904e-09
-20.4 2.76326517452345e-09
-20.35 2.90494080918738e-09
-20.3 3.05388030892703e-09
-20.25 3.21045610006419e-09
-20.2 3.37505970362604e-09
-20.15 3.54810271435151e-09
-20.1 3.7300178298925e-09
-20.05 3.9212599327833e-09
-20 4.1223072278837e-09
-19.95 4.33366243814017e-09
-19.9 4.55585406165494e-09
-19.85 4.7894376932064e-09
-19.8 5.03499741352536e-09
-19.75 5.29314724980083e-09
-19.7 5.56453271106772e-09
-19.65 5.84983240231546e-09
-19.6 6.14975972135367e-09
-19.55 6.46506464267812e-09
-19.5 6.79653559279725e-09
-19.45 7.14500142170885e-09
-19.4 7.51133347545647e-09
-19.35 7.896447774948e-09
-19.3 8.30130730648474e-09
-19.25 8.72692442972819e-09
-19.2 9.1743634091261e-09
-19.15 9.64474307512739e-09
-19.1 1.01392396218404e-08
-19.05 1.06590895481303e-08
-19 1.12055927495092e-08
-18.95 1.17801157685518e-08
-18.9 1.23840952119623e-08
-18.85 1.30190413428382e-08
-18.8 1.36865418571145e-08
-18.75 1.43882658536286e-08
-18.7 1.51259680077354e-08
-18.65 1.59014929589086e-08
-18.6 1.67167799232985e-08
-18.55 1.75738675427804e-08
-18.5 1.84748989826193e-08
-18.45 1.94221272904973e-08
-18.4 2.04179210303038e-08
-18.35 2.14647702047761e-08
-18.3 2.25652924818008e-08
-18.25 2.3722239739943e-08
-18.2 2.49385049495729e-08
-18.15 2.62171294067946e-08
-18.1 2.75613103382656e-08
-18.05 2.89744088959246e-08
-18 3.04599585616161e-08
-17.95 3.20216739826297e-08
-17.9 3.36634602602466e-08
-17.85 3.53894227145192e-08
-17.8 3.72038771497025e-08
-17.75 3.91113606460024e-08
-17.7 4.11166429046306e-08
-17.65 4.32247381745306e-08
-17.6 4.54409177906e-08
-17.55 4.77707233547604e-08
-17.5 5.0219980592833e-08
-17.45 5.27948139218724e-08
-17.4 5.55016617643805e-08
-17.35 5.83472926476965e-08
-17.3 6.13388221288197e-08
-17.25 6.44837305869828e-08
-17.2 6.778988192847e-08
-17.15 7.1265543250449e-08
-17.1 7.49194055129871e-08
-17.05 7.87606052709426e-08
-17 8.279874752007e-08
-16.95 8.70439297144683e-08
-16.9 9.15067670154268e-08
-16.85 9.61984188348033e-08
-16.8 1.01130616739308e-07
-16.75 1.0631569378546e-07
-16.7 1.11766615358587e-07
-16.65 1.17497011592955e-07
-16.6 1.23521211454115e-07
-16.55 1.29854278568687e-07
-16.5 1.36512048891155e-07
-16.45 1.43511170301889e-07
-16.4 1.50869144235382e-07
-16.35 1.58604369442802e-07
-16.3 1.66736187998294e-07
-16.25 1.75284933664058e-07
-16.2 1.84271982735151e-07
-16.15 1.93719807491135e-07
-16.1 2.03652032388239e-07
-16.05 2.14093493132541e-07
-16 2.25070298781865e-07
-15.95 2.36609897031706e-07
-15.9 2.48741142848399e-07
-15.85 2.61494370621163e-07
-15.8 2.74901470013435e-07
-15.75 2.88995965703151e-07
-15.7 3.03813101211357e-07
-15.65 3.1938992702878e-07
-15.6 3.35765393260686e-07
-15.55 3.52980447021708e-07
-15.5 3.7107813482415e-07
-15.45 3.90103710215802e-07
-15.4 4.10104746936396e-07
-15.35 4.31131257875645e-07
-15.3 4.53235820130318e-07
-15.25 4.76473706473035e-07
-15.2 5.00903023561528e-07
-15.15 5.26584857233918e-07
-15.1 5.53583425253341e-07
-15.05 5.81966237883822e-07
-15 6.11804266698905e-07
-14.95 6.43172122045138e-07
-14.9 6.7614823960412e-07
-14.85 7.10815076519605e-07
-14.8 7.47259317580044e-07
-14.75 7.8557209197209e-07
-14.7 8.25849201147047e-07
-14.65 8.68191358369978e-07
-14.6 9.12704440550453e-07
-14.55 9.59499752984586e-07
-14.5 1.00869430767029e-06
-14.45 1.06041111589163e-06
-14.4 1.11477949580387e-06
-14.35 1.1719353957881e-06
-14.3 1.23202173438422e-06
-14.25 1.29518875765181e-06
-14.2 1.36159441485276e-06
-14.15 1.43140475339467e-06
-14.1 1.5047943340226e-06
-14.05 1.5819466672972e-06
-14 1.66305467245054e-06
-13.95 1.74832115976676e-06
-13.9 1.83795933769363e-06
-13.85 1.93219334595288e-06
-13.8 2.03125881598213e-06
-13.75 2.13540346010946e-06
-13.7 2.2448876909338e-06
-13.65 2.35998527245947e-06
-13.6 2.48098400461271e-06
-13.55 2.60818644285162e-06
-13.5 2.74191065466836e-06
-13.45 2.88249101487495e-06
-13.4 3.03027904166065e-06
-13.35 3.18564427551116e-06
-13.3 3.34897520318668e-06
-13.25 3.52068022906851e-06
-13.2 3.70118869630267e-06
-13.15 3.89095196029264e-06
-13.1 4.09044451722508e-06
-13.05 4.3001651904492e-06
-13 4.52063837767529e-06
-12.95 4.75241536210994e-06
-12.9 4.99607569080509e-06
-12.85 5.25222862366598e-06
-12.8 5.52151465673988e-06
-12.75 5.80460712359248e-06
-12.7 6.10221387877458e-06
-12.65 6.41507906758627e-06
-12.6 6.74398498656146e-06
-12.55 7.08975403932252e-06
-12.5 7.45325079269242e-06
-12.45 7.83538413820277e-06
-12.4 8.23710956439884e-06
-12.35 8.65943154561959e-06
-12.3 9.10340605322168e-06
-12.25 9.57014319552159e-06
-12.2 1.00608099930522e-05
-12.15 1.05766332960671e-05
-12.1 1.11189028515814e-05
-12.05 1.16889745276113e-05
-12 1.22882737026663e-05
-11.95 1.29182988289614e-05
-11.9 1.35806251782478e-05
-11.85 1.42769087796197e-05
-11.8 1.50088905591316e-05
-11.75 1.57784006915618e-05
-11.7 1.65873631751927e-05
-11.65 1.74378006410284e-05
-11.6 1.83318394084583e-05
-11.55 1.92717147999893e-05
-11.5 2.02597767283133e-05
-11.45 2.12984955696577e-05
-11.4 2.23904683380777e-05
-11.35 2.35384251761011e-05
-11.3 2.47452361779221e-05
-11.25 2.60139185621702e-05
-11.2 2.73476442121506e-05
-11.15 2.87497476023661e-05
-11.1 3.0223734131093e-05
-11.05 3.17732888797934e-05
-11 3.34022858212069e-05
-10.95 3.51147974990829e-05
-10.9 3.69151052036843e-05
-10.85 3.88077096684278e-05
-10.8 4.07973423143191e-05
-10.75 4.28889770702023e-05
-10.7 4.50878427982744e-05
-10.65 4.73994363558126e-05
-10.6 4.98295363256478e-05
-10.55 5.23842174495704e-05
-10.5 5.50698658005966e-05
-10.45 5.78931947318621e-05
-10.4 6.086126164182e-05
-10.35 6.39814855974542e-05
-10.3 6.72616658593323e-05
-10.25 7.07100013545556e-05
-10.2 7.43351111460082e-05
-10.15 7.81460559487622e-05
-10.1 8.21523607470865e-05
-10.05 8.63640385682181e-05
-10 9.07916154719033e-05
-9.95 9.5446156817718e-05
-9.9 0.00010033929487531
-9.85 0.000105483257846022
-9.8 0.000110890900367802
-9.75 0.000116575735578973
-9.7 0.00012255196882023
-9.65 0.000128834533058272
-9.6 0.000135439126118657
-9.55 0.000142382249819931
-9.5 0.000149681251105677
-9.45 0.000157354365276049
-9.4 0.00016542076142542
-9.35 0.000173900590198184
-9.3 0.000182815033980339
-9.25 0.000192186359650418
-9.2 0.000202037974019502
-9.15 0.000212394482096561
-9.1 0.000223281748322178
-9.05 0.000234726960920874
-9 0.000246758699529698
-8.95 0.000259407006268661
-8.9 0.000272703460426779
-8.85 0.000286681256946144
-8.8 0.000301375288895462
-8.75 0.000316822234134005
-8.7 0.000333060646376787
-8.65 0.000350131050882237
-8.6 0.000368076044994455
-8.55 0.000386940403783567
-8.5 0.000406771191039612
-8.45 0.000427617875887814
-8.4 0.000449532455306235
-8.35 0.00047256958284033
-8.3 0.000496786703823285
-8.25 0.00052224419742586
-8.2 0.00054900552587505
-8.15 0.00057713739119715
-8.1 0.000606709899857773
-8.05 0.000637796735689071
-8 0.000670475341512948
-7.95 0.000704827109888216
-7.9 0.000740937583429854
-7.85 0.000778896665169339
-7.8 0.000818798839446831
-7.75 0.000860743403848672
-7.7 0.000904834712727128
-7.65 0.00095118243286388
-7.6 0.000999901811864083
-7.55 0.00105111395989423
-7.5 0.00110494614540432
-7.45 0.00116153210550323
-7.4 0.00122101237168524
-7.35 0.00128353461163628
-7.3 0.00134925398787928
-7.25 0.00141833353405046
-7.2 0.00149094454963156
-7.15 0.00156726701399695
-7.1 0.00164749002066951
-7.05 0.00173181223271536
-7 0.00182044236024365
-6.95 0.00191359966101533
-6.9 0.00201151446520293
-6.85 0.00211442872538168
-6.8 0.00222259659287182
-6.75 0.00233628502159089
-6.7 0.00245577440061484
-6.65 0.00258135921668614
-6.6 0.0027133487479465
-6.55 0.00285206779021093
-6.5 0.0029978574171381
-6.45 0.00315107577568888
-6.4 0.00331209891830167
-6.35 0.00348132167324642
-6.3 0.00365915855465179
-6.25 0.00384604471372922
-6.2 0.00404243693274316
-6.15 0.00424881466329997
-6.1 0.00446568111054432
-6.05 0.00469356436486536
-6 0.0049330185827201
-5.95 0.0051846252181804
-5.9 0.00544899430680086
-5.85 0.00572676580338507
-5.8 0.00601861097519833
-5.75 0.00632523385213238
-5.7 0.00664737273527154
-5.65 0.00698580176523725
-5.6 0.0073413325515988
-5.55 0.00771481586452744
-5.5 0.00810714338973953
-5.45 0.00851924954761684
-5.4 0.00895211337720677
-5.35 0.0094067604855901
-5.3 0.00988426506285193
-5.25 0.0103857519626037
-5.2 0.0109123988476726
-5.15 0.0114654384001964
-5.1 0.0120461605949334
-5.05 0.01265591503411
-5 0.0132961133415803
-4.95 0.0139682316134565
-4.9 0.0146738129216755
-4.85 0.0154144698661963
-4.8 0.016191887170659
-4.75 0.0170078243153791
-4.7 0.0178641182004848
-4.65 0.01876268583083
-4.6 0.0197055270130124
-4.55 0.0206947270533949
-4.5 0.0217324594444505
-4.45 0.0228209885250245
-4.4 0.023962672098213
-4.35 0.0251599639884922
-4.3 0.0264154165174803
-4.25 0.0277316828752679
-4.2 0.0291115193615985
-4.15 0.0305577874683117
-4.1 0.0320734557713703
-4.05 0.0336616015974593
-4 0.0353254124265822
-3.95 0.0370681869882648
-3.9 0.0388933360049117
-3.85 0.0408043825315586
-3.8 0.0428049618367004
-3.75 0.0448988207640869
-3.7 0.0470898165103611
-3.65 0.049381914748182
-3.6 0.0517791870190761
-3.55 0.0542858073146922
-3.5 0.0569060477594711
-3.45 0.0596442733020162
-3.4 0.0625049353167234
-3.35 0.0654925640116012
-3.3 0.0686117595327331
-3.25 0.0718671816506563
-3.2 0.0752635379091428
-3.15 0.0788055701126341
-3.1 0.0824980390250608
-3.05 0.0863457071501516
-3 0.0903533194618243
-2.95 0.0945255819530846
-2.9 0.0988671378732866
-2.85 0.103382541526941
-2.8 0.108076229512769
-2.75 0.112952489289748
-2.7 0.118015424967831
-2.65 0.123268920235173
-2.6 0.128716598351547
-2.55 0.134361779159391
-2.5 0.140207433090216
-2.45 0.146256132175046
-2.4 0.152509998103705
-2.35 0.158970647419301
-2.3 0.165639133981483
-2.25 0.172515888885126
-2.2 0.179600658080138
-2.15 0.186892438002989
-2.1 0.194389409601251
-2.05 0.202088871208401
-2 0.209987170807013
-1.95 0.218079638303307
-1.9 0.226360518523862
-1.85 0.234822905734901
-1.8 0.243458680574171
-1.75 0.25225845037331
-1.7 0.261211493932416
-1.65 0.270305711885829
-1.6 0.279527583866122
-1.55 0.28886213372886
-1.5 0.298292904140666
-1.45 0.307801941854083
-1.4 0.31736979499123
-1.35 0.326975523630974
-1.3 0.336596724938121
-1.25 0.346209573984994
-1.2 0.355788881293612
-1.15 0.365308167968463
-1.1 0.374739759095042
-1.05 0.384054895847648
-1 0.393223866482964
-0.949999999999999 0.402216156095835
-0.899999999999999 0.411000614684527
-0.849999999999998 0.41954564271965
-0.799999999999997 0.427819393040589
-0.75 0.435789987523628
-0.699999999999999 0.443425746586218
-0.649999999999999 0.450695429222108
-0.599999999999998 0.457568480913315
-0.549999999999997 0.464015286448367
-0.5 0.470007424403189
-0.449999999999999 0.475517919822259
-0.399999999999999 0.480521491483058
-0.349999999999998 0.484994790045
-0.299999999999997 0.488916623381492
-0.25 0.492268165475197
-0.199999999999999 0.49503314542372
-0.149999999999999 0.497198013355086
-0.0999999999999979 0.498752080385784
-0.0499999999999972 0.499687630162233
0 0.5
0.0500000000000007 0.499687630162233
0.100000000000001 0.498752080385784
0.150000000000002 0.497198013355086
0.200000000000003 0.49503314542372
0.25 0.492268165475197
0.300000000000001 0.488916623381492
0.350000000000001 0.484994790045
0.400000000000002 0.480521491483058
0.450000000000003 0.475517919822258
0.5 0.470007424403189
0.550000000000001 0.464015286448366
0.600000000000001 0.457568480913314
0.650000000000002 0.450695429222107
0.700000000000003 0.443425746586218
0.75 0.435789987523628
0.800000000000001 0.427819393040589
0.850000000000001 0.41954564271965
0.900000000000002 0.411000614684526
0.950000000000003 0.402216156095835
1 0.393223866482964
1.05 0.384054895847647
1.1 0.374739759095041
1.15 0.365308167968463
1.2 0.355788881293611
1.25 0.346209573984994
1.3 0.33659672493812
1.35 0.326975523630974
1.4 0.317369794991229
1.45 0.307801941854083
1.5 0.298292904140666
1.55 0.288862133728859
1.6 0.279527583866122
1.65 0.270305711885829
1.7 0.261211493932416
1.75 0.25225845037331
1.8 0.243458680574171
1.85 0.2348229057349
1.9 0.226360518523862
1.95 0.218079638303307
2 0.209987170807013
2.05 0.2020888712084
2.1 0.194389409601251
2.15 0.186892438002989
2.2 0.179600658080137
2.25 0.172515888885126
2.3 0.165639133981482
2.35 0.1589706474193
2.4 0.152509998103704
2.45 0.146256132175046
2.5 0.140207433090216
2.55 0.134361779159391
2.6 0.128716598351547
2.65 0.123268920235173
2.7 0.11801542496783
2.75 0.112952489289748
2.8 0.108076229512769
2.85 0.103382541526941
2.9 0.0988671378732863
2.95 0.0945255819530843
3 0.0903533194618243
3.05 0.0863457071501513
3.1 0.0824980390250605
3.15 0.0788055701126339
3.2 0.0752635379091425
3.25 0.0718671816506563
3.3 0.0686117595327329
3.35 0.0654925640116009
3.4 0.0625049353167232
3.45 0.059644273302016
3.5 0.0569060477594711
3.55 0.054285807314692
3.6 0.051779187019076
3.65 0.0493819147481818
3.7 0.0470898165103609
3.75 0.0448988207640869
3.8 0.0428049618367002
3.85 0.0408043825315585
3.9 0.0388933360049116
3.95 0.0370681869882647
4 0.0353254124265822
4.05 0.0336616015974591
4.1 0.0320734557713702
4.15 0.0305577874683116
4.2 0.0291115193615984
4.25 0.0277316828752679
4.3 0.0264154165174802
4.35 0.0251599639884921
4.4 0.0239626720982129
4.45 0.0228209885250244
4.5 0.0217324594444505
4.55 0.0206947270533949
4.6 0.0197055270130124
4.65 0.0187626858308299
4.7 0.0178641182004847
4.75 0.0170078243153791
4.8 0.016191887170659
4.85 0.0154144698661962
4.9 0.0146738129216755
4.95 0.0139682316134565
5 0.0132961133415803
5.05 0.01265591503411
5.1 0.0120461605949334
5.15 0.0114654384001964
5.2 0.0109123988476726
5.25 0.0103857519626037
5.3 0.0098842650628519
5.35 0.00940676048559007
5.4 0.00895211337720674
5.45 0.00851924954761681
5.5 0.00810714338973953
5.55 0.00771481586452741
5.6 0.00734133255159877
5.65 0.00698580176523723
5.7 0.00664737273527152
5.75 0.00632523385213238
5.8 0.00601861097519831
5.85 0.00572676580338505
5.9 0.00544899430680084
5.95 0.00518462521818038
6 0.0049330185827201
6.05 0.00469356436486536
6.1 0.0044656811105443
6.15 0.00424881466329995
6.2 0.00404243693274315
6.25 0.00384604471372922
6.3 0.00365915855465179
6.35 0.00348132167324641
6.4 0.00331209891830166
6.45 0.00315107577568887
6.5 0.0029978574171381
6.55 0.00285206779021093
6.6 0.00271334874794649
6.65 0.00258135921668613
6.7 0.00245577440061484
6.75 0.00233628502159089
6.8 0.00222259659287182
6.85 0.00211442872538167
6.9 0.00201151446520292
6.95 0.00191359966101533
7 0.00182044236024365
7.05 0.00173181223271536
7.1 0.0016474900206695
7.15 0.00156726701399695
7.2 0.00149094454963156
7.25 0.00141833353405046
7.3 0.00134925398787927
7.35 0.00128353461163628
7.4 0.00122101237168524
7.45 0.00116153210550322
7.5 0.00110494614540432
7.55 0.00105111395989422
7.6 0.00099990181186408
7.65 0.00095118243286388
7.7 0.000904834712727125
7.75 0.000860743403848672
7.8 0.000818798839446828
7.85 0.000778896665169336
7.9 0.000740937583429854
7.95 0.000704827109888214
8 0.000670475341512948
8.05 0.000637796735689069
8.1 0.000606709899857771
8.15 0.00057713739119715
8.2 0.000549005525875048
8.25 0.00052224419742586
8.3 0.000496786703823283
8.35 0.000472569582840329
8.4 0.000449532455306235
8.45 0.000427617875887813
8.5 0.000406771191039612
8.55 0.000386940403783566
8.6 0.000368076044994454
8.65 0.000350131050882237
8.7 0.000333060646376786
8.75 0.000316822234134005
8.8 0.000301375288895461
8.85 0.000286681256946142
8.9 0.000272703460426779
8.95 0.00025940700626866
9 0.000246758699529698
9.05 0.000234726960920873
9.1 0.000223281748322178
9.15 0.000212394482096561
9.2 0.000202037974019502
9.25 0.000192186359650418
9.3 0.000182815033980338
9.35 0.000173900590198183
9.4 0.00016542076142542
9.45 0.000157354365276049
9.5 0.000149681251105677
9.55 0.00014238224981993
9.6 0.000135439126118657
9.65 0.000128834533058272
9.7 0.00012255196882023
9.75 0.000116575735578973
9.8 0.000110890900367802
9.85 0.000105483257846022
9.9 0.00010033929487531
9.95 9.54461568177177e-05
10 9.07916154719033e-05
10.05 8.63640385682176e-05
10.1 8.21523607470864e-05
10.15 7.81460559487622e-05
10.2 7.4335111146008e-05
10.25 7.07100013545556e-05
10.3 6.72616658593319e-05
10.35 6.3981485597454e-05
10.4 6.086126164182e-05
10.45 5.78931947318619e-05
10.5 5.50698658005966e-05
10.55 5.23842174495701e-05
10.6 4.98295363256478e-05
10.65 4.73994363558126e-05
10.7 4.50878427982742e-05
10.75 4.28889770702023e-05
10.8 4.07973423143189e-05
10.85 3.88077096684278e-05
10.9 3.69151052036843e-05
10.95 3.51147974990827e-05
11 3.34022858212069e-05
11.05 3.17732888797933e-05
11.1 3.0223734131093e-05
11.15 2.87497476023661e-05
11.2 2.73476442121505e-05
11.25 2.60139185621702e-05
11.3 2.4745236177922e-05
11.35 2.35384251761011e-05
11.4 2.23904683380777e-05
11.45 2.12984955696576e-05
11.5 2.02597767283133e-05
11.55 1.92717147999892e-05
11.6 1.83318394084582e-05
11.65 1.74378006410284e-05
11.7 1.65873631751926e-05
11.75 1.57784006915618e-05
11.8 1.50088905591315e-05
11.85 1.42769087796197e-05
11.9 1.35806251782478e-05
11.95 1.29182988289614e-05
12 1.22882737026663e-05
12.05 1.16889745276112e-05
12.1 1.11189028515813e-05
12.15 1.05766332960671e-05
12.2 1.00608099930522e-05
12.25 9.57014319552159e-06
12.3 9.10340605322163e-06
12.35 8.65943154561957e-06
12.4 8.23710956439884e-06
12.45 7.83538413820274e-06
12.5 7.45325079269242e-06
12.55 7.08975403932248e-06
12.6 6.74398498656145e-06
12.65 6.41507906758627e-06
12.7 6.10221387877456e-06
12.75 5.80460712359248e-06
12.8 5.52151465673985e-06
12.85 5.25222862366597e-06
12.9 4.99607569080509e-06
12.95 4.75241536210992e-06
13 4.52063837767529e-06
13.05 4.30016519044918e-06
13.1 4.09044451722507e-06
13.15 3.89095196029264e-06
13.2 3.70118869630266e-06
13.25 3.52068022906851e-06
13.3 3.34897520318666e-06
13.35 3.18564427551116e-06
13.4 3.03027904166063e-06
13.45 2.88249101487494e-06
13.5 2.74191065466836e-06
13.55 2.6081864428516e-06
13.6 2.4809840046127e-06
13.65 2.35998527245945e-06
13.7 2.24488769093379e-06
13.75 2.13540346010946e-06
13.8 2.03125881598212e-06
13.85 1.93219334595288e-06
13.9 1.83795933769362e-06
13.95 1.74832115976675e-06
14 1.66305467245054e-06
14.05 1.58194666729719e-06
14.1 1.50479433402259e-06
14.15 1.43140475339466e-06
14.2 1.36159441485276e-06
14.25 1.29518875765181e-06
14.3 1.23202173438421e-06
14.35 1.1719353957881e-06
14.4 1.11477949580386e-06
14.45 1.06041111589163e-06
14.5 1.00869430767029e-06
14.55 9.59499752984581e-07
14.6 9.12704440550451e-07
14.65 8.68191358369972e-07
14.7 8.25849201147044e-07
14.75 7.8557209197209e-07
14.8 7.4725931758004e-07
14.85 7.10815076519604e-07
14.9 6.76148239604115e-07
14.95 6.43172122045136e-07
15 6.11804266698905e-07
15.05 5.81966237883819e-07
15.1 5.5358342525334e-07
15.15 5.26584857233914e-07
15.2 5.00903023561526e-07
15.25 4.76473706473035e-07
15.3 4.53235820130315e-07
15.35 4.31131257875644e-07
15.4 4.10104746936393e-07
15.45 3.90103710215801e-07
15.5 3.7107813482415e-07
15.55 3.52980447021706e-07
15.6 3.35765393260686e-07
15.65 3.19389927028778e-07
15.7 3.03813101211356e-07
15.75 2.88995965703151e-07
15.8 2.74901470013434e-07
15.85 2.61494370621162e-07
15.9 2.48741142848397e-07
15.95 2.36609897031705e-07
16 2.25070298781865e-07
16.05 2.14093493132539e-07
16.1 2.03652032388239e-07
16.15 1.93719807491134e-07
16.2 1.84271982735151e-07
16.25 1.75284933664058e-07
16.3 1.66736187998293e-07
16.35 1.58604369442802e-07
16.4 1.50869144235381e-07
16.45 1.43511170301889e-07
16.5 1.36512048891155e-07
16.55 1.29854278568686e-07
16.6 1.23521211454115e-07
16.65 1.17497011592954e-07
16.7 1.11766615358587e-07
16.75 1.0631569378546e-07
16.8 1.01130616739307e-07
16.85 9.61984188348033e-08
16.9 9.15067670154262e-08
16.95 8.7043929714468e-08
17 8.279874752007e-08
17.05 7.87606052709423e-08
17.1 7.49194055129871e-08
17.15 7.12655432504485e-08
17.2 6.77898819284698e-08
17.25 6.44837305869828e-08
17.3 6.13388221288195e-08
17.35 5.83472926476965e-08
17.4 5.55016617643801e-08
17.45 5.27948139218722e-08
17.5 5.0219980592833e-08
17.55 4.77707233547602e-08
17.6 4.54409177906e-08
17.65 4.32247381745303e-08
17.7 4.11166429046304e-08
17.75 3.91113606460024e-08
17.8 3.72038771497023e-08
17.85 3.53894227145192e-08
17.9 3.36634602602463e-08
17.95 3.20216739826296e-08
18 3.04599585616161e-08
18.05 2.89744088959245e-08
18.1 2.75613103382656e-08
18.15 2.62171294067944e-08
18.2 2.49385049495728e-08
18.25 2.3722239739943e-08
18.3 2.25652924818007e-08
18.35 2.14647702047761e-08
18.4 2.04179210303036e-08
18.45 1.94221272904972e-08
18.5 1.84748989826193e-08
18.55 1.75738675427803e-08
18.6 1.67167799232985e-08
18.65 1.59014929589085e-08
18.7 1.51259680077353e-08
18.75 1.43882658536286e-08
18.8 1.36865418571145e-08
18.85 1.30190413428382e-08
18.9 1.23840952119622e-08
18.95 1.17801157685518e-08
19 1.12055927495092e-08
19.05 1.06590895481302e-08
19.1 1.01392396218404e-08
19.15 9.64474307512732e-09
19.2 9.17436340912607e-09
19.25 8.72692442972819e-09
19.3 8.30130730648471e-09
19.35 7.896447774948e-09
19.4 7.51133347545642e-09
19.45 7.14500142170883e-09
19.5 6.79653559279725e-09
19.55 6.4650646426781e-09
19.6 6.14975972135367e-09
19.65 5.84983240231542e-09
19.7 5.5645327110677e-09
19.75 5.29314724980083e-09
19.8 5.03499741352534e-09
19.85 4.7894376932064e-09
19.9 4.5558540616549e-09
19.95 4.33366243814015e-09
20 4.1223072278837e-09
20.05 3.92125993278329e-09
20.1 3.7300178298925e-09
20.15 3.54810271435148e-09
20.2 3.37505970362602e-09
20.25 3.21045610006419e-09
20.3 3.05388030892702e-09
20.35 2.90494080918738e-09
20.4 2.76326517452343e-09
20.45 2.62849914205903e-09
20.5 2.50030572652196e-09
20.55 2.37836437760533e-09
20.6 2.26237017842495e-09
20.65 2.15203308306818e-09
20.7 2.0470771913283e-09
20.75 1.94724005881017e-09
20.8 1.85227204068263e-09
20.85 1.76193566743648e-09
20.9 1.67600505108689e-09
20.95 1.59426532033599e-09
21 1.51651208328257e-09
21.05 1.44255091633595e-09
21.1 1.37219687805576e-09
21.15 1.30527404670201e-09
21.2 1.24161508033911e-09
21.25 1.1810607983939e-09
21.3 1.12345978362129e-09
21.35 1.06866800348234e-09
21.4 1.01654844998781e-09
21.45 9.66970797106939e-10
21.5 9.19811074884411e-10
21.55 8.74951359450928e-10
21.6 8.32279478152141e-10
21.65 7.91688729058547e-10
21.7 7.53077614155143e-10
21.75 7.16349585543479e-10
21.8 6.81412804021653e-10
21.85 6.48179909438477e-10
21.9 6.16567802247576e-10
21.95 5.86497435715269e-10
22 5.5789361826254e-10
22.05 5.30684825446934e-10
22.1 5.04803021114215e-10
22.15 4.80183487272517e-10
22.2 4.5676466226368e-10
22.25 4.34487986827024e-10
22.3 4.132977576707e-10
22.35 3.93140988184461e-10
22.4 3.73967275945515e-10
22.45 3.55728676686241e-10
22.5 3.38379584408525e-10
22.55 3.21876617345023e-10
22.6 3.0617850948215e-10
22.65 2.9124600737354e-10
22.7 2.77041771985999e-10
22.75 2.63530285332461e-10
22.8 2.50677761658527e-10
22.85 2.38452062960483e-10
22.9 2.26822618623546e-10
22.95 2.15760348979408e-10
23 2.05237592591915e-10
23.05 1.95228037089073e-10
23.1 1.85706653368412e-10
23.15 1.76649633011187e-10
23.2 1.68034328748942e-10
23.25 1.5983919783353e-10
23.3 1.52043748169029e-10
23.35 1.4462848707083e-10
23.4 1.37574872523764e-10
23.45 1.30865266817418e-10
23.5 1.2448289244266e-10
23.55 1.18411790139134e-10
23.6 1.12636778988798e-10
23.65 1.07143418455717e-10
23.7 1.01917972277204e-10
23.75 9.69473741160063e-11
23.8 9.22191948876597e-11
23.85 8.77216116813025e-11
23.9 8.34433781962371e-11
23.95 7.93737966203253e-11
24 7.55026908798813e-11
24.05 7.18203811941889e-11
24.1 6.83176598710098e-11
24.15 6.49857682825524e-11
24.2 6.18163749643452e-11
24.25 5.88015547822318e-11
24.3 5.59337691154098e-11
24.35 5.32058470059523e-11
24.4 5.06109672276762e-11
24.45 4.81426412295259e-11
24.5 4.57946969108139e-11
24.55 4.35612631877552e-11
24.6 4.14367553127007e-11
24.65 3.94158609093567e-11
24.7 3.74935266890797e-11
24.75 3.56649458150208e-11
24.8 3.39255458825302e-11
24.85 3.22709774857653e-11
24.9 3.06971033419082e-11
24.95 2.91999879458061e-11
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 5.95526327419527e-08
-24.9 6.15550805230962e-08
-24.85 6.36248602818269e-08
-24.8 6.57642360441582e-08
-24.75 6.79755479635361e-08
-24.7 7.02612148806091e-08
-24.65 7.26237369690653e-08
-24.6 7.50656984704354e-08
-24.55 7.75897705208564e-08
-24.5 8.01987140728773e-08
-24.45 8.28953829155165e-08
-24.4 8.56827267958634e-08
-24.35 8.85637946456438e-08
-24.3 9.15417379162779e-08
-24.25 9.46198140260782e-08
-24.2 9.78013899233564e-08
-24.15 1.01089945769342e-07
-24.1 1.04489078744935e-07
-24.05 1.08002506985458e-07
-24 1.11634073647716e-07
-23.95 1.15387751113809e-07
-23.9 1.1926764533629e-07
-23.85 1.23278000329439e-07
-23.8 1.2742320281154e-07
-23.75 1.31707787003265e-07
-23.7 1.3613643958739e-07
-23.65 1.40714004835292e-07
-23.6 1.45445489905807e-07
-23.55 1.50336070322277e-07
-23.5 1.5539109563374e-07
-23.45 1.60616095266493e-07
-23.4 1.66016784572397e-07
-23.35 1.71599071080563e-07
-23.3 1.7736906095924e-07
-23.25 1.83333065694987e-07
-23.2 1.89497608996418e-07
-23.15 1.95869433930094e-07
-23.1 2.02455510296348e-07
-23.05 2.09263042253115e-07
-23 2.16299476196116e-07
-22.95 2.23572508903999e-07
-22.9 2.31090095957365e-07
-22.85 2.38860460440868e-07
-22.8 2.46892101937924e-07
-22.75 2.55193805827855e-07
-22.7 2.6377465289565e-07
-22.65 2.72644029264837e-07
-22.6 2.81811636664347e-07
-22.55 2.91287503040593e-07
-22.5 3.01081993526367e-07
-22.45 3.11205821778559e-07
-22.4 3.21670061697096e-07
-22.35 3.32486159537923e-07
-22.3 3.43665946433269e-07
-22.25 3.55221651332893e-07
-22.2 3.67165914380468e-07
-22.15 3.79511800739738e-07
-22.1 3.92272814885551e-07
-22.05 4.05462915375434e-07
-22 4.19096530117824e-07
-21.95 4.33188572153689e-07
-21.9 4.47754455968782e-07
-21.85 4.62810114354383e-07
-21.8 4.7837201583495e-07
-21.75 4.94457182681762e-07
-21.7 5.11083209532245e-07
-21.65 5.28268282635343e-07
-21.6 5.46031199743998e-07
-21.55 5.64391390676477e-07
-21.5 5.83368938569042e-07
-21.45 6.02984601843218e-07
-21.4 6.23259836911673e-07
-21.35 6.44216821647532e-07
-21.3 6.6587847964284e-07
-21.25 6.88268505282633e-07
-21.2 7.11411389662118e-07
-21.15 7.35332447375243e-07
-21.1 7.60057844204002e-07
-21.05 7.85614625738727e-07
-21 8.1203074696069e-07
-20.95 8.3933510281934e-07
-20.9 8.67557559837668e-07
-20.85 8.96728988780192e-07
-20.8 9.26881298419377e-07
-20.75 9.5804747043732e-07
-20.7 9.90261595500961e-07
-20.65 1.02355891055022e-06
-20.6 1.05797583733984e-06
-20.55 1.09355002227714e-06
-20.5 1.13032037759913e-06
-20.45 1.16832712393418e-06
-20.4 1.2076118342946e-06
-20.35 1.24821747954848e-06
-20.3 1.29018847542022e-06
-20.25 1.33357073107141e-06
-20.2 1.37841169931507e-06
-20.15 1.42476042851814e-06
-20.1 1.47266761624901e-06
-20.05 1.52218566472881e-06
-20 1.573368738147e-06
-19.95 1.62627282190393e-06
-19.9 1.68095578384534e-06
-19.85 1.73747743755543e-06
-19.8 1.79589960777808e-06
-19.75 1.85628619803741e-06
-19.7 1.91870326053189e-06
-19.65 1.98321906837828e-06
-19.6 2.0499041902844e-06
-19.55 2.11883156773241e-06
-19.5 2.19007659475706e-06
-19.45 2.2637172004059e-06
-19.4 2.33983393397196e-06
-19.35 2.41851005309173e-06
-19.3 2.49983161480503e-06
-19.25 2.58388756967616e-06
-19.2 2.67076985907934e-06
-19.15 2.76057351575468e-06
-19.1 2.85339676774477e-06
-19.05 2.94934114582536e-06
-19 3.04851159454762e-06
-18.95 3.15101658701348e-06
-18.9 3.25696824350933e-06
-18.85 3.36648245412789e-06
-18.8 3.47967900551231e-06
-18.75 3.59668171186084e-06
-18.7 3.71761855033559e-06
-18.65 3.84262180102309e-06
-18.6 3.97182819159974e-06
-18.55 4.10537904686037e-06
-18.5 4.24342044327313e-06
-18.45 4.38610336872974e-06
-18.4 4.53358388766578e-06
-18.35 4.68602331173117e-06
-18.3 4.84358837619784e-06
-18.25 5.00645142229677e-06
-18.2 5.17479058568411e-06
-18.15 5.34878999124214e-06
-18.1 5.528639954428e-06
-18.05 5.71453718938996e-06
-18 5.90668502407897e-06
-17.95 6.1052936225902e-06
-17.9 6.31058021497768e-06
-17.85 6.52276933479291e-06
-17.8 6.74209306460726e-06
-17.75 6.96879128978584e-06
-17.7 7.20311196079063e-06
-17.65 7.44531136429885e-06
-17.6 7.69565440343308e-06
-17.55 7.95441488740898e-06
-17.5 8.22187583091687e-06
-17.45 8.49832976356433e-06
-17.4 8.78407904971753e-06
-17.35 9.07943621909065e-06
-17.3 9.38472430844425e-06
-17.25 9.70027721476566e-06
-17.2 1.00264400603169e-05
-17.15 1.03635695699491e-05
-17.1 1.07120344610942e-05
-17.05 1.1072215846861e-05
-17 1.14445076526743e-05
-16.95 1.18293170469126e-05
-16.9 1.22270648860135e-05
-16.85 1.26381861745339e-05
-16.8 1.30631305406649e-05
-16.75 1.35023627277218e-05
-16.7 1.39563631021454e-05
-16.65 1.44256281785667e-05
-16.6 1.49106711625104e-05
-16.55 1.54120225113277e-05
-16.5 1.59302305139687e-05
-16.45 1.64658618902296e-05
-16.4 1.70195024101258e-05
-16.35 1.75917575340657e-05
-16.3 1.81832530745259e-05
-16.25 1.87946358799441e-05
-16.2 1.94265745415809e-05
-16.15 2.00797601241146e-05
-16.1 2.07549069207694e-05
-16.05 2.14527532337981e-05
-16 2.21740621811675e-05
-15.95 2.29196225303288e-05
-15.9 2.36902495599766e-05
-15.85 2.44867859507379e-05
-15.8 2.53101027057583e-05
-15.75 2.6161100102189e-05
-15.7 2.70407086746083e-05
-15.65 2.79498902314487e-05
-15.6 2.88896389055341e-05
-15.55 2.98609822398703e-05
-15.5 3.0864982309869e-05
-15.45 3.19027368832252e-05
-15.4 3.29753806187078e-05
-15.35 3.40840863051679e-05
-15.3 3.52300661421088e-05
-15.25 3.64145730632087e-05
-15.2 3.76389021042344e-05
-15.15 3.89043918168296e-05
-15.1 4.02124257297133e-05
-15.05 4.15644338588714e-05
-15 4.29618942683825e-05
-14.95 4.44063346835686e-05
-14.9 4.58993341582184e-05
-14.85 4.74425247976929e-05
-14.8 4.9037593539777e-05
-14.75 5.06862839952079e-05
-14.7 5.23903983498709e-05
-14.65 5.41517993307234e-05
-14.6 5.59724122375722e-05
-14.55 5.78542270429023e-05
-14.5 5.97993005620265e-05
-14.45 6.18097586959016e-05
-14.4 6.38877987490329e-05
-14.35 6.60356918249708e-05
-14.3 6.82557853019834e-05
-14.25 7.05505053915758e-05
-14.2 7.29223597826166e-05
-14.15 7.53739403739185e-05
-14.1 7.7907926098217e-05
-14.05 8.05270858405898e-05
-14 8.32342814544533e-05
-13.95 8.60324708783825e-05
-13.9 8.89247113571018e-05
-13.85 9.19141627701096e-05
-13.8 9.50040910715058e-05
-13.75 9.81978718447151e-05
-13.7 0.000101498993975917
-13.65 0.000104911063450116
-13.6 0.000108437807273917
-13.55 0.000112083077529202
-13.5 0.000115850855562044
-13.45 0.000119745256311324
-13.4 0.000123770532781687
-13.35 0.000127931080665582
-13.3 0.000132231443119341
-13.25 0.000136676315698349
-13.2 0.00014127055145658
-13.15 0.000146019166215903
-13.1 0.00015092734401075
-13.05 0.000156000442713929
-13 0.000161243999849525
-12.95 0.000166663738599059
-12.9 0.000172265574007229
-12.85 0.000178055619393806
-12.8 0.000184040192978424
-12.75 0.000190225824725252
-12.7 0.000196619263414744
-12.65 0.000203227483949886
-12.6 0.000210057694904604
-12.55 0.000217117346322241
-12.5 0.000224414137772245
-12.45 0.000231956026673495
-12.4 0.000239751236892914
-12.35 0.00024780826762834
-12.3 0.000256135902584859
-12.25 0.000264743219454128
-12.2 0.000273639599706488
-12.15 0.00028283473870598
-12.1 0.000292338656158688
-12.05 0.000302161706905158
-12 0.000312314592067972
-11.95 0.000322808370565875
-11.9 0.000333654471006238
-11.85 0.000344864703967963
-11.8 0.000356451274687324
-11.75 0.000368426796159595
-11.7 0.000380804302669732
-11.65 0.00039359726376573
-11.6 0.000406819598688729
-11.55 0.000420485691274317
-11.5 0.000434610405339921
-11.45 0.000449209100573628
-11.4 0.000464297648940199
-11.35 0.0004798924516205
-11.3 0.000496010456501068
-11.25 0.000512669176230965
-11.2 0.000529886706863599
-11.15 0.000547681747101663
-11.1 0.000566073618163868
-11.05 0.000585082284292663
-11 0.000604728373922637
-10.95 0.000625033201529895
-10.9 0.000646018790183185
-10.85 0.000667707894818147
-10.8 0.000690124026256627
-10.75 0.000713291475993539
-10.7 0.000737235341774402
-10.65 0.000761981553987199
-10.6 0.000787556902892876
-10.55 0.000813989066719364
-10.5 0.000841306640644625
-10.45 0.000869539166694879
-10.4 0.000898717164584726
-10.35 0.000928872163526588
-10.3 0.000960036735037473
-10.25 0.000992244526771694
-10.2 0.00102553029740888
-10.15 0.00105992995262713
-10.1 0.00109548058219196
-10.05 0.00113222049819213
-10 0.00117018927445425
-9.95 0.00120942778716853
-9.9 0.00124997825675878
-9.85 0.00129188429103018
-9.8 0.00133519092962922
-9.75 0.00137994468985039
-9.7 0.00142619361382515
-9.65 0.00147398731712889
-9.6 0.00152337703884234
-9.55 0.0015744156931042
-9.5 0.0016271579221923
-9.45 0.00168166015117093
-9.4 0.00173798064414243
-9.35 0.00179617956214123
-9.3 0.00185631902270915
-9.25 0.00191846316119053
-9.2 0.00198267819378635
-9.15 0.00204903248240607
-9.1 0.00211759660135644
-9.05 0.002188443405906
-9 0.00226164810276395
-8.95 0.00233728832251196
-8.9 0.00241544419402665
-8.85 0.00249619842093044
-8.8 0.00257963636010743
-8.75 0.00266584610232035
-8.7 0.00275491855496363
-8.65 0.00284694752698645
-8.6 0.00294202981601843
-8.55 0.00304026529772893
-8.5 0.00314175701744959
-8.45 0.00324661128408705
-8.4 0.0033549377663516
-8.35 0.00346684959132407
-8.3 0.0035824634453812
-8.25 0.00370189967749639
-8.2 0.00382528240492915
-8.15 0.0039527396213134
-8.1 0.00408440330714998
-8.05 0.00422040954270474
-8 0.00436089862330816
-7.95 0.00450601517704745
-7.9 0.00465590828483587
-7.85 0.00481073160283758
-7.8 0.00497064348721952
-7.75 0.005135807121194
-7.7 0.00530639064430734
-7.65 0.00548256728392138
-7.6 0.00566451548882461
-7.55 0.00585241906489931
-7.5 0.00604646731276026
-7.45 0.00624685516726764
-7.4 0.00645378333880487
-7.35 0.00666745845619706
-7.3 0.00688809321113142
-7.25 0.00711590650392486
-7.2 0.00735112359046627
-7.15 0.00759397623014334
-7.1 0.00784470283454345
-7.05 0.00810354861669747
-7 0.00837076574061298
-6.95 0.00864661347081892
-6.9 0.00893135832161955
-6.85 0.00922527420572699
-6.8 0.00952864258191422
-6.75 0.00984175260129935
-6.7 0.0101649012518394
-6.65 0.0104983935005788
-6.6 0.0108425424331598
-6.55 0.0111976693900654
-6.5 0.0115641040990248
-6.45 0.0119421848029671
-6.4 0.0123322583828661
-6.35 0.0127346804747719
-6.3 0.0131498155802729
-6.25 0.0135780371695826
-6.2 0.0140197277763894
-6.15 0.0144752790835513
-6.1 0.014945091998656
-6.05 0.0154295767184074
-6 0.0159291527807311
-5.95 0.0164442491034265
-5.9 0.0169753040081219
-5.85 0.0175227652282149
-5.8 0.0180870898994073
-5.75 0.018668744531364
-5.7 0.0192682049589455
-5.65 0.0198859562713812
-5.6 0.020522492717666
-5.55 0.0211783175863765
-5.5 0.0218539430580131
-5.45 0.0225498900278871
-5.4 0.0232666878974793
-5.35 0.0240048743321042
-5.3 0.0247649949826248
-5.25 0.0255476031688679
-5.2 0.0263532595222996
-5.15 0.0271825315854313
-5.1 0.0280359933653371
-5.05 0.0289142248385783
-5 0.0298178114047477
-4.95 0.0307473432857699
-4.9 0.0317034148680184
-4.85 0.0326866239842476
-4.8 0.0336975711322742
-4.75 0.0347368586272986
-4.7 0.0358050896847101
-4.65 0.0369028674301982
-4.6 0.0380307938339724
-4.55 0.0391894685658983
-4.5 0.0403794877683692
-4.45 0.041601442743775
-4.4 0.0428559185534819
-4.35 0.0441434925253202
-4.3 0.0454647326666833
-4.25 0.0468201959804705
-4.2 0.0482104266812779
-4.15 0.0496359543094287
-4.1 0.051097291740678
-4.05 0.0525949330896873
-4 0.0541293515056825
-3.95 0.0557009968590634
-3.9 0.0573102933181312
-3.85 0.0589576368155563
-3.8 0.0606433924047072
-3.75 0.0623678915065202
-3.7 0.0641314290482018
-3.65 0.0659342604957259
-3.6 0.0677765987828219
-3.55 0.0696586111399412
-3.5 0.0715804158275439
-3.45 0.0735420787789707
-3.4 0.0755436101591411
-3.35 0.0775849608463715
-3.3 0.0796660188457041
-3.25 0.0817866056433112
-3.2 0.0839464725127561
-3.15 0.0861452967851673
-3.1 0.0883826780967073
-3.05 0.0906581346280773
-3 0.0929710993521988
-2.95 0.0953209163076393
-2.9 0.0977068369167819
-2.85 0.100128016369196
-2.8 0.102583510092091
-2.75 0.105072270331156
-2.7 0.107593142866476
-2.65 0.110144863889521
-2.6 0.112726057068467
-2.55 0.115335230830284
-2.5 0.117970775889041
-2.45 0.120630963050816
-2.4 0.123313941326347
-2.35 0.126017736383145
-2.3 0.128740249369129
-2.25 0.131479256140029
-2.2 0.134232406922655
-2.15 0.136997226445749
-2.1 0.139771114569463
-2.05 0.142551347443478
-2 0.145335079222443
-1.95 0.148119344365687
-1.9 0.150901060546114
-1.85 0.153677032190676
-1.8 0.156443954672031
-1.75 0.159198419167676
-1.7 0.161936918199281
-1.65 0.164655851860864
-1.6 0.167351534740105
-1.55 0.170020203532324
-1.5 0.172658025341588
-1.45 0.175261106658041
-1.4 0.177825502994946
-1.35 0.180347229163065
-1.3 0.182822270154037
-1.25 0.185246592598308
-1.2 0.187616156757032
-1.15 0.189926929001255
-1.1 0.192174894725692
-1.05 0.194356071638591
-1 0.196466523363587
-0.949999999999999 0.198502373284235
-0.899999999999999 0.200459818557086
-0.849999999999998 0.202335144214855
-0.799999999999997 0.204124737277459
-0.75 0.205825100785627
-0.699999999999999 0.207432867669361
-0.649999999999999 0.208944814361899
-0.599999999999998 0.210357874069031
-0.549999999999997 0.211669149603665
-0.5 0.212875925696477
-0.449999999999999 0.213975680695336
-0.399999999999999 0.214966097568965
-0.349999999999998 0.215845074133971
-0.299999999999997 0.216610732428957
-0.25 0.21726142716483
-0.199999999999999 0.217795753186686
-0.149999999999999 0.21821255188959
-0.0999999999999979 0.218510916538255
-0.0499999999999972 0.218690196448862
0 0.21875
0.0500000000000007 0.218690196448862
0.100000000000001 0.218510916538255
0.150000000000002 0.21821255188959
0.200000000000003 0.217795753186686
0.25 0.21726142716483
0.300000000000001 0.216610732428957
0.350000000000001 0.215845074133971
0.400000000000002 0.214966097568965
0.450000000000003 0.213975680695336
0.5 0.212875925696477
0.550000000000001 0.211669149603665
0.600000000000001 0.210357874069031
0.650000000000002 0.208944814361899
0.700000000000003 0.207432867669361
0.75 0.205825100785627
0.800000000000001 0.204124737277458
0.850000000000001 0.202335144214855
0.900000000000002 0.200459818557086
0.950000000000003 0.198502373284235
1 0.196466523363587
1.05 0.194356071638591
1.1 0.192174894725692
1.15 0.189926929001255
1.2 0.187616156757032
1.25 0.185246592598308
1.3 0.182822270154037
1.35 0.180347229163065
1.4 0.177825502994946
1.45 0.175261106658041
1.5 0.172658025341588
1.55 0.170020203532324
1.6 0.167351534740105
1.65 0.164655851860864
1.7 0.161936918199281
1.75 0.159198419167676
1.8 0.156443954672031
1.85 0.153677032190676
1.9 0.150901060546113
1.95 0.148119344365687
2 0.145335079222443
2.05 0.142551347443478
2.1 0.139771114569463
2.15 0.136997226445749
2.2 0.134232406922655
2.25 0.131479256140029
2.3 0.128740249369129
2.35 0.126017736383145
2.4 0.123313941326347
2.45 0.120630963050816
2.5 0.117970775889041
2.55 0.115335230830284
2.6 0.112726057068467
2.65 0.110144863889521
2.7 0.107593142866476
2.75 0.105072270331156
2.8 0.10258351009209
2.85 0.100128016369196
2.9 0.0977068369167817
2.95 0.0953209163076391
3 0.0929710993521988
3.05 0.0906581346280771
3.1 0.0883826780967071
3.15 0.0861452967851671
3.2 0.083946472512756
3.25 0.0817866056433112
3.3 0.079666018845704
3.35 0.0775849608463713
3.4 0.075543610159141
3.45 0.0735420787789705
3.5 0.0715804158275439
3.55 0.0696586111399411
3.6 0.0677765987828218
3.65 0.0659342604957257
3.7 0.0641314290482017
3.75 0.0623678915065202
3.8 0.0606433924047071
3.85 0.0589576368155562
3.9 0.0573102933181311
3.95 0.0557009968590632
4 0.0541293515056825
4.05 0.0525949330896872
4.1 0.0510972917406779
4.15 0.0496359543094286
4.2 0.0482104266812778
4.25 0.0468201959804705
4.3 0.0454647326666832
4.35 0.0441434925253202
4.4 0.0428559185534818
4.45 0.041601442743775
4.5 0.0403794877683692
4.55 0.0391894685658983
4.6 0.0380307938339723
4.65 0.0369028674301981
4.7 0.0358050896847101
4.75 0.0347368586272986
4.8 0.0336975711322741
4.85 0.0326866239842475
4.9 0.0317034148680184
4.95 0.0307473432857698
5 0.0298178114047477
5.05 0.0289142248385782
5.1 0.0280359933653371
5.15 0.0271825315854312
5.2 0.0263532595222996
5.25 0.0255476031688679
5.3 0.0247649949826248
5.35 0.0240048743321041
5.4 0.0232666878974792
5.45 0.0225498900278871
5.5 0.0218539430580131
5.55 0.0211783175863765
5.6 0.020522492717666
5.65 0.0198859562713811
5.7 0.0192682049589454
5.75 0.018668744531364
5.8 0.0180870898994072
5.85 0.0175227652282148
5.9 0.0169753040081219
5.95 0.0164442491034265
6 0.0159291527807311
6.05 0.0154295767184074
6.1 0.014945091998656
6.15 0.0144752790835513
6.2 0.0140197277763894
6.25 0.0135780371695826
6.3 0.0131498155802729
6.35 0.0127346804747719
6.4 0.0123322583828661
6.45 0.011942184802967
6.5 0.0115641040990248
6.55 0.0111976693900654
6.6 0.0108425424331598
6.65 0.0104983935005788
6.7 0.0101649012518394
6.75 0.00984175260129935
6.8 0.00952864258191422
6.85 0.00922527420572697
6.9 0.00893135832161953
6.95 0.0086466134708189
7 0.00837076574061298
7.05 0.00810354861669746
7.1 0.00784470283454343
7.15 0.00759397623014334
7.2 0.00735112359046625
7.25 0.00711590650392486
7.3 0.0068880932111314
7.35 0.00666745845619704
7.4 0.00645378333880487
7.45 0.00624685516726762
7.5 0.00604646731276026
7.55 0.0058524190648993
7.6 0.00566451548882459
7.65 0.00548256728392138
7.7 0.00530639064430733
7.75 0.005135807121194
7.8 0.00497064348721951
7.85 0.00481073160283757
7.9 0.00465590828483587
7.95 0.00450601517704745
8 0.00436089862330816
8.05 0.00422040954270473
8.1 0.00408440330714998
8.15 0.0039527396213134
8.2 0.00382528240492914
8.25 0.00370189967749639
8.3 0.0035824634453812
8.35 0.00346684959132406
8.4 0.0033549377663516
8.45 0.00324661128408705
8.5 0.00314175701744959
8.55 0.00304026529772893
8.6 0.00294202981601842
8.65 0.00284694752698645
8.7 0.00275491855496363
8.75 0.00266584610232035
8.8 0.00257963636010742
8.85 0.00249619842093044
8.9 0.00241544419402665
8.95 0.00233728832251195
9 0.00226164810276395
9.05 0.00218844340590599
9.1 0.00211759660135644
9.15 0.00204903248240607
9.2 0.00198267819378635
9.25 0.00191846316119053
9.3 0.00185631902270914
9.35 0.00179617956214123
9.4 0.00173798064414243
9.45 0.00168166015117093
9.5 0.0016271579221923
9.55 0.0015744156931042
9.6 0.00152337703884234
9.65 0.00147398731712889
9.7 0.00142619361382515
9.75 0.00137994468985039
9.8 0.00133519092962922
9.85 0.00129188429103018
9.9 0.00124997825675878
9.95 0.00120942778716853
10 0.00117018927445425
10.05 0.00113222049819212
10.1 0.00109548058219195
10.15 0.00105992995262713
10.2 0.00102553029740888
10.25 0.000992244526771694
10.3 0.000960036735037469
10.35 0.000928872163526587
10.4 0.000898717164584726
10.45 0.000869539166694877
10.5 0.000841306640644625
10.55 0.000813989066719361
10.6 0.000787556902892875
10.65 0.000761981553987199
10.7 0.0007372353417744
10.75 0.000713291475993539
10.8 0.000690124026256624
10.85 0.000667707894818146
10.9 0.000646018790183185
10.95 0.000625033201529894
11 0.000604728373922637
11.05 0.000585082284292661
11.1 0.000566073618163868
11.15 0.000547681747101663
11.2 0.000529886706863597
11.25 0.000512669176230965
11.3 0.000496010456501066
11.35 0.0004798924516205
11.4 0.000464297648940199
11.45 0.000449209100573627
11.5 0.000434610405339921
11.55 0.000420485691274316
11.6 0.000406819598688728
11.65 0.00039359726376573
11.7 0.000380804302669731
11.75 0.000368426796159595
11.8 0.000356451274687323
11.85 0.000344864703967963
11.9 0.000333654471006238
11.95 0.000322808370565874
12 0.000312314592067972
12.05 0.000302161706905157
12.1 0.000292338656158687
12.15 0.00028283473870598
12.2 0.000273639599706488
12.25 0.000264743219454128
12.3 0.000256135902584858
12.35 0.00024780826762834
12.4 0.000239751236892914
12.45 0.000231956026673495
12.5 0.000224414137772245
12.55 0.00021711734632224
12.6 0.000210057694904604
12.65 0.000203227483949886
12.7 0.000196619263414744
12.75 0.000190225824725252
12.8 0.000184040192978423
12.85 0.000178055619393806
12.9 0.000172265574007229
12.95 0.000166663738599058
13 0.000161243999849525
13.05 0.000156000442713928
13.1 0.00015092734401075
13.15 0.000146019166215903
13.2 0.000141270551456579
13.25 0.000136676315698349
13.3 0.000132231443119341
13.35 0.000127931080665582
13.4 0.000123770532781686
13.45 0.000119745256311324
13.5 0.000115850855562044
13.55 0.000112083077529202
13.6 0.000108437807273917
13.65 0.000104911063450116
13.7 0.000101498993975917
13.75 9.81978718447151e-05
13.8 9.50040910715054e-05
13.85 9.19141627701096e-05
13.9 8.89247113571015e-05
13.95 8.60324708783824e-05
14 8.32342814544533e-05
14.05 8.05270858405895e-05
14.1 7.79079260982168e-05
14.15 7.53739403739181e-05
14.2 7.29223597826165e-05
14.25 7.05505053915758e-05
14.3 6.82557853019832e-05
14.35 6.60356918249707e-05
14.4 6.38877987490325e-05
14.45 6.18097586959013e-05
14.5 5.97993005620265e-05
14.55 5.78542270429021e-05
14.6 5.59724122375722e-05
14.65 5.41517993307232e-05
14.7 5.23903983498708e-05
14.75 5.06862839952079e-05
14.8 4.90375935397768e-05
14.85 4.74425247976928e-05
14.9 4.58993341582182e-05
14.95 4.44063346835685e-05
15 4.29618942683825e-05
15.05 4.15644338588712e-05
15.1 4.02124257297132e-05
15.15 3.89043918168295e-05
15.2 3.76389021042342e-05
15.25 3.64145730632087e-05
15.3 3.52300661421087e-05
15.35 3.40840863051679e-05
15.4 3.29753806187077e-05
15.45 3.19027368832251e-05
15.5 3.0864982309869e-05
15.55 2.98609822398702e-05
15.6 2.8889638905534e-05
15.65 2.79498902314485e-05
15.7 2.70407086746082e-05
15.75 2.6161100102189e-05
15.8 2.53101027057582e-05
15.85 2.44867859507378e-05
15.9 2.36902495599766e-05
15.95 2.29196225303288e-05
16 2.21740621811675e-05
16.05 2.1452753233798e-05
16.1 2.07549069207694e-05
16.15 2.00797601241145e-05
16.2 1.94265745415809e-05
16.25 1.87946358799441e-05
16.3 1.81832530745258e-05
16.35 1.75917575340657e-05
16.4 1.70195024101257e-05
16.45 1.64658618902296e-05
16.5 1.59302305139687e-05
16.55 1.54120225113277e-05
16.6 1.49106711625104e-05
16.65 1.44256281785666e-05
16.7 1.39563631021453e-05
16.75 1.35023627277218e-05
16.8 1.30631305406648e-05
16.85 1.26381861745339e-05
16.9 1.22270648860135e-05
16.95 1.18293170469125e-05
17 1.14445076526743e-05
17.05 1.1072215846861e-05
17.1 1.07120344610942e-05
17.15 1.0363569569949e-05
17.2 1.00264400603169e-05
17.25 9.70027721476566e-06
17.3 9.38472430844424e-06
17.35 9.07943621909065e-06
17.4 8.7840790497175e-06
17.45 8.4983297635643e-06
17.5 8.22187583091687e-06
17.55 7.95441488740897e-06
17.6 7.69565440343308e-06
17.65 7.44531136429881e-06
17.7 7.20311196079061e-06
17.75 6.96879128978584e-06
17.8 6.74209306460723e-06
17.85 6.52276933479291e-06
17.9 6.31058021497765e-06
17.95 6.10529362259019e-06
18 5.90668502407897e-06
18.05 5.71453718938995e-06
18.1 5.528639954428e-06
18.15 5.34878999124212e-06
18.2 5.17479058568409e-06
18.25 5.00645142229677e-06
18.3 4.84358837619784e-06
18.35 4.68602331173117e-06
18.4 4.53358388766575e-06
18.45 4.38610336872973e-06
18.5 4.24342044327313e-06
18.55 4.10537904686037e-06
18.6 3.97182819159974e-06
18.65 3.84262180102307e-06
18.7 3.71761855033559e-06
18.75 3.59668171186084e-06
18.8 3.4796790055123e-06
18.85 3.36648245412789e-06
18.9 3.25696824350931e-06
18.95 3.15101658701347e-06
19 3.04851159454762e-06
19.05 2.94934114582535e-06
19.1 2.85339676774477e-06
19.15 2.76057351575467e-06
19.2 2.67076985907933e-06
19.25 2.58388756967616e-06
19.3 2.49983161480503e-06
19.35 2.41851005309173e-06
19.4 2.33983393397195e-06
19.45 2.2637172004059e-06
19.5 2.19007659475706e-06
19.55 2.11883156773241e-06
19.6 2.0499041902844e-06
19.65 1.98321906837828e-06
19.7 1.91870326053189e-06
19.75 1.85628619803741e-06
19.8 1.79589960777808e-06
19.85 1.73747743755543e-06
19.9 1.68095578384533e-06
19.95 1.62627282190393e-06
20 1.573368738147e-06
20.05 1.52218566472881e-06
20.1 1.47266761624901e-06
20.15 1.42476042851813e-06
20.2 1.37841169931507e-06
20.25 1.33357073107141e-06
20.3 1.29018847542022e-06
20.35 1.24821747954848e-06
20.4 1.2076118342946e-06
20.45 1.16832712393417e-06
20.5 1.13032037759913e-06
20.55 1.09355002227714e-06
20.6 1.05797583733984e-06
20.65 1.02355891055021e-06
20.7 9.90261595500959e-07
20.75 9.5804747043732e-07
20.8 9.26881298419376e-07
20.85 8.96728988780192e-07
20.9 8.67557559837663e-07
20.95 8.39335102819339e-07
21 8.1203074696069e-07
21.05 7.85614625738726e-07
21.1 7.60057844204002e-07
21.15 7.3533244737524e-07
21.2 7.11411389662115e-07
21.25 6.88268505282633e-07
21.3 6.65878479642838e-07
21.35 6.44216821647532e-07
21.4 6.23259836911669e-07
21.45 6.02984601843217e-07
21.5 5.83368938569042e-07
21.55 5.64391390676476e-07
21.6 5.46031199743998e-07
21.65 5.2826828263534e-07
21.7 5.11083209532243e-07
21.75 4.94457182681762e-07
21.8 4.78372015834949e-07
21.85 4.62810114354383e-07
21.9 4.47754455968781e-07
21.95 4.33188572153688e-07
22 4.19096530117824e-07
22.05 4.05462915375433e-07
22.1 3.92272814885551e-07
22.15 3.79511800739736e-07
22.2 3.67165914380468e-07
22.25 3.55221651332893e-07
22.3 3.43665946433269e-07
22.35 3.32486159537923e-07
22.4 3.21670061697094e-07
22.45 3.11205821778558e-07
22.5 3.01081993526367e-07
22.55 2.91287503040593e-07
22.6 2.81811636664347e-07
22.65 2.72644029264836e-07
22.7 2.6377465289565e-07
22.75 2.55193805827855e-07
22.8 2.46892101937923e-07
22.85 2.38860460440868e-07
22.9 2.31090095957364e-07
22.95 2.23572508903998e-07
23 2.16299476196116e-07
23.05 2.09263042253115e-07
23.1 2.02455510296348e-07
23.15 1.95869433930094e-07
23.2 1.89497608996418e-07
23.25 1.83333065694987e-07
23.3 1.7736906095924e-07
23.35 1.71599071080563e-07
23.4 1.66016784572396e-07
23.45 1.60616095266492e-07
23.5 1.5539109563374e-07
23.55 1.50336070322276e-07
23.6 1.45445489905807e-07
23.65 1.40714004835291e-07
23.7 1.3613643958739e-07
23.75 1.31707787003265e-07
23.8 1.2742320281154e-07
23.85 1.23278000329439e-07
23.9 1.1926764533629e-07
23.95 1.15387751113808e-07
24 1.11634073647716e-07
24.05 1.08002506985457e-07
24.1 1.04489078744935e-07
24.15 1.01089945769342e-07
24.2 9.78013899233561e-08
24.25 9.46198140260782e-08
24.3 9.15417379162779e-08
24.35 8.85637946456438e-08
24.4 8.56827267958631e-08
24.45 8.28953829155162e-08
24.5 8.01987140728773e-08
24.55 7.75897705208562e-08
24.6 7.50656984704354e-08
24.65 7.26237369690648e-08
24.7 7.02612148806091e-08
24.75 6.79755479635361e-08
24.8 6.5764236044158e-08
24.85 6.36248602818269e-08
24.9 6.15550805230958e-08
24.95 5.95526327419527e-08
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/eta-Ex4-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-27.445, xmax=27.445,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.0503692595318159, ymax=1.0457028843168,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 -4.03478657443263e-14
-24.9 -7.91646445773823e-14
-24.85 -1.16737230958355e-13
-24.8 -1.53346270099686e-13
-24.75 -1.89258887322867e-13
-24.7 -2.2472228788252e-13
-24.65 -2.59958119164602e-13
-24.6 -2.95157493677792e-13
-24.55 -3.30476578592394e-13
-24.5 -3.66032665514134e-13
-24.45 -4.01900642515948e-13
-24.4 -4.38109799020524e-13
-24.35 -4.74640902785494e-13
-24.3 -5.11423496868929e-13
-24.25 -5.48333372941952e-13
-24.2 -5.8519018558208e-13
-24.15 -6.21755180154992e-13
-24.1 -6.57729014517226e-13
-24.05 -6.92749662003469e-13
-24 -7.26390389965943e-13
-23.95 -7.58157814485983e-13
-23.9 -7.87389168099463e-13
-23.85 -8.13354318395451e-13
-23.8 -8.35252528500035e-13
-23.75 -8.52209469495033e-13
-23.7 -8.63274584613575e-13
-23.65 -8.67418905347845e-13
-23.6 -8.63533420727751e-13
-23.55 -8.50428102900307e-13
-23.5 -8.26831694661745e-13
-23.45 -7.91392367659987e-13
-23.4 -7.42679363476486e-13
-23.35 -6.79185733587563e-13
-23.3 -5.99332298163151e-13
-23.25 -5.01472947645943e-13
-23.2 -3.83901414921658e-13
-23.15 -2.4485964949197e-13
-23.1 -8.25479282417916e-14
-23.05 1.04863160005629e-13
-23 3.19218717090234e-13
-22.95 5.62363385259921e-13
-22.9 8.36122904159265e-13
-22.85 1.14228298434535e-12
-22.8 1.4825656187498e-12
-22.75 1.85860269464529e-12
-22.7 2.2719067755362e-12
-22.65 2.7238389316179e-12
-22.6 3.21557350921063e-12
-22.55 3.74805974405627e-12
-22.5 4.32198014076076e-12
-22.45 4.937705561167e-12
-22.4 5.59524698825512e-12
-22.35 6.29420395949001e-12
-22.3 7.03370969457243e-12
-22.25 7.8123729774976e-12
-22.2 8.62821689187643e-12
-22.15 9.47861455181133e-12
-22.1 1.03602220184113e-11
-22.05 1.12689086444329e-11
-22 1.21996851466779e-11
-21.95 1.31466297677745e-11
-21.9 1.41028129558983e-11
-21.85 1.50602210628942e-11
-21.8 1.60096796387931e-11
-21.75 1.6940776982563e-11
-21.7 1.78417886956786e-11
-21.65 1.86996040766006e-11
-21.6 1.94996552903244e-11
-21.55 2.02258503475214e-11
-21.5 2.08605110321365e-11
-21.45 2.13843170241824e-11
-21.4 2.17762575754204e-11
-21.35 2.20135922090252e-11
-21.3 2.2071822029535e-11
-21.25 2.19246733455941e-11
-21.2 2.15440954243208e-11
-21.15 2.0900274311563e-11
-21.1 1.99616647657325e-11
-21.05 1.86950424630691e-11
-21 1.70655787377261e-11
-20.95 1.50369402194593e-11
-20.9 1.25714158233212e-11
-20.85 9.6300736278136e-12
-20.8 6.17295024852029e-12
-20.75 2.1592753712634e-12
-20.7 -2.45226584991108e-12
-20.65 -7.70322980144746e-12
-20.6 -1.36350680946455e-11
-20.55 -2.02887352152537e-11
-20.5 -2.77042474744439e-11
-20.45 -3.59201906727186e-11
-20.4 -4.49731739955005e-11
-20.35 -5.48972278012381e-11
-20.3 -6.57231431430025e-11
-20.25 -7.74777510859949e-11
-20.2 -9.0183140149427e-11
-20.15 -1.03855810515225e-10
-20.1 -1.18505764011278e-10
-20.05 -1.34135529296839e-10
-20 -1.50739122155504e-10
-19.95 -1.68300941340127e-10
-19.9 -1.86794601017231e-10
-19.85 -2.0618170152885e-10
-19.8 -2.26410540930179e-10
-19.75 -2.47414770574303e-10
-19.7 -2.69111998903064e-10
-19.65 -2.91402348567635e-10
-19.6 -3.14166973045221e-10
-19.55 -3.37266540040588e-10
-19.5 -3.60539690163494e-10
-19.45 -3.83801480655619e-10
-19.4 -4.06841825302641e-10
-19.35 -4.29423943107532e-10
-19.3 -4.51282829817833e-10
-19.25 -4.72123767989794e-10
-19.2 -4.9162089293206e-10
-19.15 -5.09415833596255e-10
-19.1 -5.2511644926559e-10
-19.05 -5.38295684728455e-10
-19 -5.48490568503747e-10
-18.95 -5.55201380598862e-10
-18.9 -5.57891018219085e-10
-18.85 -5.55984589796146e-10
-18.8 -5.48869269650264e-10
-18.75 -5.3589444752859e-10
-18.7 -5.16372209156639e-10
-18.65 -4.89578185779251e-10
-18.6 -4.54752812433415e-10
-18.55 -4.11103036364635e-10
-18.5 -3.57804518547252e-10
-18.45 -2.94004372671386e-10
-18.4 -2.18824487186991e-10
-18.35 -1.3136547701927e-10
-18.3 -3.07113123577881e-11
-18.25 8.40653275593988e-11
-18.2 2.13896927530552e-10
-18.15 3.59714188334543e-10
-18.1 5.22438210031594e-10
-18.05 7.02971760043923e-10
-18 9.02189580827994e-10
-17.95 1.12092769384288e-09
-17.9 1.3599716589609e-09
-17.85 1.62004375150214e-09
-17.8 1.90178902274935e-09
-17.75 2.20576021416086e-09
-17.7 2.53240150059222e-09
-17.65 2.88203104370964e-09
-17.6 3.25482234347536e-09
-17.55 3.65078438315214e-09
-17.5 4.06974057175567e-09
-17.45 4.51130649732181e-09
-17.4 4.97486651479093e-09
-17.35 5.45954920378174e-09
-17.3 5.96420174406752e-09
-17.25 6.48736327020837e-09
-17.2 7.02723728156212e-09
-17.15 7.58166319981554e-09
-17.1 8.14808718326223e-09
-17.05 8.72353232531574e-09
-17 9.30456838418834e-09
-16.95 9.88728121128347e-09
-16.9 1.04672420676309e-08
-16.85 1.10394770406158e-08
-16.8 1.15984367972846e-08
-16.75 1.21379669356084e-08
-16.7 1.26512792211968e-08
-16.65 1.313092402401e-08
-16.6 1.35687642975413e-08
-16.55 1.39559514716352e-08
-16.5 1.42829036594641e-08
-16.45 1.45392866090817e-08
-16.4 1.47139978602643e-08
-16.35 1.47951545978809e-08
-16.3 1.47700857236284e-08
-16.25 1.46253286984298e-08
-16.2 1.4346631737908e-08
-16.15 1.3918961972885e-08
-16.1 1.33265202155592e-08
-16.05 1.25527629996075e-08
-16 1.15804325886531e-08
-15.95 1.0391595672012e-08
-15.9 8.96769148904873e-09
-15.85 7.2895901434749e-09
-15.8 5.33766188613158e-09
-15.75 3.09185815881095e-09
-15.7 5.3180520207258e-10
-15.65 -2.36308896364504e-09
-15.6 -5.61351337248409e-09
-15.55 -9.24011795522105e-09
-15.5 -1.32633615895756e-08
-15.45 -1.77033435740655e-08
-15.4 -2.25796177618385e-08
-15.35 -2.79109886191027e-08
-15.3 -3.37152885085515e-08
-15.25 -4.00091355421032e-08
-15.2 -4.68076713998894e-08
-15.15 -5.41242785743054e-08
-15.1 -6.19702765696228e-08
-15.05 -7.03545966697276e-08
-15 -7.92834349795212e-08
-14.95 -8.87598835499537e-08
-14.9 -9.8783539513057e-08
-14.85 -1.09350092282223e-07
-14.8 -1.20450889014796e-07
-14.75 -1.32072478689268e-07
-14.7 -1.44196135318413e-07
-14.65 -1.56797361002888e-07
-14.6 -1.69845369727606e-07
-14.55 -1.8330255301567e-07
-14.5 -1.97123928782242e-07
-14.45 -2.11256574973419e-07
-14.4 -2.25639049833195e-07
-14.35 -2.40200800914844e-07
-14.3 -2.5486156524157e-07
-14.25 -2.69530763324808e-07
-14.2 -2.84106890066929e-07
-14.15 -2.98476905907916e-07
-14.1 -3.12515631922421e-07
-14.05 -3.26085152933842e-07
-14 -3.3903423308502e-07
-13.95 -3.51197748690051e-07
-13.9 -3.62396143587477e-07
-13.85 -3.72434912620789e-07
-13.8 -3.81104119286349e-07
-13.75 -3.88177954010283e-07
-13.7 -3.93414339942869e-07
-13.65 -3.96554593589893e-07
-13.6 -3.97323148033313e-07
-13.55 -3.95427346926477e-07
-13.5 -3.90557317879657e-07
-13.45 -3.82385934277522e-07
-13.4 -3.70568874988701e-07
-13.35 -3.54744791836054e-07
-13.3 -3.3453559509164e-07
-13.25 -3.0954686763962e-07
-13.2 -2.7936841881003e-07
-13.15 -2.43574989223043e-07
-13.1 -2.01727118293374e-07
-13.05 -1.53372186323912e-07
-13 -9.80456433625957e-08
-12.95 -3.52724372026877e-08
-12.9 3.5431346930294e-08
-12.85 1.14556622346234e-07
-12.8 2.02599199790556e-07
-12.75 3.00057436548316e-07
-12.7 4.07429623079131e-07
-12.65 5.25211094631907e-07
-12.6 6.53891055482311e-07
-12.55 7.93949103706729e-07
-12.5 9.45851444759431e-07
-12.45 1.11004678255988e-06
-12.4 1.28696187732994e-06
-12.35 1.47699676005124e-06
-12.3 1.6805195941464e-06
-12.25 1.8978611758296e-06
-12.2 2.12930906552641e-06
-12.15 2.37510134383607e-06
-12.1 2.63541998670519e-06
-12.05 2.91038385580536e-06
-12 3.20004130156337e-06
-11.95 3.50436237788494e-06
-11.9 3.82323066934607e-06
-11.85 4.15643473350373e-06
-11.8 4.50365916300322e-06
-11.75 4.86447527433624e-06
-11.7 5.2383314324346e-06
-11.65 5.6245430227721e-06
-11.6 6.02228208529278e-06
-11.55 6.43056662729017e-06
-11.5 6.8482496353297e-06
-11.45 7.27400780943599e-06
-11.4 7.70633004605852e-06
-11.35 8.14350569978259e-06
-11.3 8.58361265736689e-06
-11.25 9.02450526146218e-06
-11.2 9.46380212529619e-06
-11.15 9.89887388369438e-06
-11.1 1.03268309300414e-05
-11.05 1.07445111931704e-05
-11 1.11484680126899e-05
-10.95 1.15349581759197e-05
-10.9 1.18999301843966e-05
-10.85 1.22390128228227e-05
-10.8 1.25475041083629e-05
-10.75 1.28203607033302e-05
-10.7 1.30521878795372e-05
-10.65 1.32372301279169e-05
-10.6 1.33693625124198e-05
-10.55 1.34420828726689e-05
-10.5 1.34485049853863e-05
-10.45 1.33813528001789e-05
-10.4 1.32329558708864e-05
-10.35 1.29952461093195e-05
-10.3 1.26597559938621e-05
-10.25 1.221761837104e-05
-10.2 1.16595679937758e-05
-10.15 1.09759449456304e-05
-10.1 1.01567001058663e-05
-10.05 9.1914028156423e-06
-10 8.06925091104798e-06
-9.95 6.77908329399789e-06
-9.9 5.3093952172142e-06
-9.85 3.64835646462112e-06
-9.8 1.78383261344122e-06
-9.75 -2.96590430888909e-07
-9.7 -2.60557843118908e-06
-9.65 -5.15601714608246e-06
-9.6 -7.96097678396367e-06
-9.55 -1.10336723745669e-05
-9.5 -1.43874198453321e-05
-9.45 -1.80355875859782e-05
-9.4 -2.19915432810982e-05
-9.35 -2.62685957871959e-05
-9.3 -3.08799318273843e-05
-9.25 -3.58385472739652e-05
-9.2 -4.11571727862989e-05
-9.15 -4.68481935687521e-05
-9.1 -5.29235630110628e-05
-9.05 -5.93947099711847e-05
-9 -6.62724394585444e-05
-8.95 -7.35668264736491e-05
-8.9 -8.12871027581061e-05
-8.85 -8.9441536207323e-05
-8.8 -9.8037302696431e-05
-8.75 -0.000107080350068281
-8.7 -0.000116575254030659
-8.65 -0.000126525065708139
-8.6 -0.000136931150592157
-8.55 -0.000147793018630951
-8.5 -0.000159108145198868
-8.45 -0.000170871782682185
-8.4 -0.000183076762415921
-8.35 -0.000195713286703099
-8.3 -0.000208768710644477
-8.25 -0.00022222731350282
-8.2 -0.000236070059321274
-8.15 -0.000250274346510223
-8.1 -0.000264813746111096
-8.05 -0.000279657728438854
-8 -0.000294771377797192
-7.95 -0.000310115094951828
-7.9 -0.000325644287037382
-7.85 -0.00034130904456233
-7.8 -0.000357053805164077
-7.75 -0.000372817003752354
-7.7 -0.000388530708663678
-7.65 -0.000404120243432492
-7.6 -0.000419503793765602
-7.55 -0.000434591999285648
-7.5 -0.000449287529586291
-7.45 -0.000463484644116623
-7.4 -0.000477068735384701
-7.35 -0.000489915854940056
-7.3 -0.000501892221562338
-7.25 -0.000512853711047798
-7.2 -0.000522645326946933
-7.15 -0.000531100651565219
-7.1 -0.000538041276494232
-7.05 -0.000543276211892511
-7 -0.000546601273684113
-6.95 -0.00054779844778776
-6.9 -0.000546635230430691
-6.85 -0.000542863943538652
-6.8 -0.000536221024126761
-6.75 -0.000526426286545093
-6.7 -0.000513182156357696
-6.65 -0.000496172874554173
-6.6 -0.000475063670708866
-6.55 -0.000449499903613902
-6.5 -0.000419106167818868
-6.45 -0.000383485364411459
-6.4 -0.000342217734270109
-6.35 -0.000294859851911172
-6.3 -0.000240943577939671
-6.25 -0.000179974967993866
-6.2 -0.000111433135949816
-6.15 -3.47690690227968e-05
-6.1 5.05956077323125e-05
-6.05 0.000145269920159591
-6 0.000249894889762933
-5.95 0.000365144937423259
-5.9 0.00049172934916213
-5.85 0.000630393807202966
-5.8 0.000781921989747313
-5.75 0.000947137243054724
-5.7 0.00112690432959073
-5.65 0.00132213125618777
-5.6 0.00153377118634869
-5.55 0.00176282444101118
-5.5 0.0020103405922837
-5.45 0.00227742065485962
-5.4 0.00256521938001443
-5.35 0.00287494765729254
-5.3 0.00320787502919285
-5.25 0.00356533232436734
-5.2 0.00394871441505149
-5.15 0.00435948310465145
-5.1 0.00479917015161624
-5.05 0.00526938043592613
-5 0.00577179527472655
-4.95 0.00630817589383058
-4.9 0.00688036706199919
-4.85 0.00749030089508468
-4.8 0.00814000083728638
-4.75 0.00883158582691428
-4.7 0.00956727465418197
-4.65 0.01034939051865
-4.6 0.0111803657940084
-4.55 0.0120627470079154
-4.5 0.0129992000445957
-4.45 0.0139925155778276
-4.4 0.0150456147418242
-4.35 0.0161615550473114
-4.3 0.0173435365498338
-4.25 0.018594908276968
-4.2 0.0199191749206775
-4.15 0.0213200038005188
-4.1 0.0228012321027845
-4.05 0.0243668743999551
-4 0.0260211304540297
-3.95 0.0277683933064047
-3.9 0.0296132576559809
-3.85 0.0315605285260852
-3.8 0.0336152302195854
-3.75 0.0357826155602271
-3.7 0.0380681754166881
-3.65 0.0404776485040711
-3.6 0.0430170314554469
-3.55 0.045692589153499
-3.5 0.0485108653091524
-3.45 0.0514786932700946
-3.4 0.0546032070370869
-3.35 0.0578918524596519
-3.3 0.0613523985748207
-3.25 0.0649929490428462
-3.2 0.0688219536218526
-3.15 0.0728482196090909
-3.1 0.0770809231596576
-3.05 0.0815296203742171
-3 0.086204258025621
-2.95 0.0911151837707306
-2.9 0.0962731556688792
-2.85 0.101689350803121
-2.8 0.107375372775659
-2.75 0.113343257825786
-2.7 0.119605479298906
-2.65 0.126174950180543
-2.6 0.133065023401286
-2.55 0.140289489618262
-2.5 0.147862572186095
-2.45 0.155798919043981
-2.4 0.164113591262287
-2.35 0.172822048006389
-2.3 0.181940127678831
-2.25 0.191484024981582
-2.2 0.201470263583013
-2.15 0.211915663960413
-2.1 0.222837305796479
-2.05 0.234252484012835
-2 0.246178657099838
-1.95 0.258633385826156
-1.9 0.271634259681583
-1.85 0.285198807581877
-1.8 0.29934438835125
-1.75 0.314088055185089
-1.7 0.329446386731864
-1.65 0.34543527579189
-1.6 0.362069665017626
-1.55 0.379363217537633
-1.5 0.397327909271866
-1.45 0.415973529052071
-1.4 0.435307072729649
-1.35 0.455332018487362
-1.3 0.476047472821714
-1.25 0.497447180371426
-1.2 0.519518396145341
-1.15 0.542240625906329
-1.1 0.565584249568999
-1.05 0.589509053390208
-1 0.613962708597725
-0.949999999999999 0.63887923762153
-0.899999999999999 0.664177480642493
-0.849999999999998 0.689759630742614
-0.799999999999997 0.71550998614955
-0.75 0.74129407629297
-0.699999999999999 0.766958264999566
-0.649999999999999 0.792329923000326
-0.599999999999998 0.817218252196321
-0.549999999999997 0.841415825255936
-0.5 0.864700875196528
-0.449999999999999 0.886840330645606
-0.399999999999999 0.907593543845664
-0.349999999999998 0.92671660065815
-0.299999999999997 0.943967034829094
-0.25 0.959108690690641
-0.199999999999999 0.97191638283024
-0.149999999999999 0.982179874398806
-0.0999999999999979 0.989706544681787
-0.0499999999999972 0.994322519374897
0 0.995881423232776
0.0500000000000007 0.994322519374897
0.100000000000001 0.989706544681787
0.150000000000002 0.982179874398806
0.200000000000003 0.971916382830239
0.25 0.95910869069064
0.300000000000001 0.943967034829093
0.350000000000001 0.926716600658149
0.400000000000002 0.907593543845662
0.450000000000003 0.886840330645604
0.5 0.864700875196526
0.550000000000001 0.841415825255934
0.600000000000001 0.817218252196318
0.650000000000002 0.792329923000323
0.700000000000003 0.766958264999563
0.75 0.741294076292967
0.800000000000001 0.715509986149547
0.850000000000001 0.689759630742611
0.900000000000002 0.66417748064249
0.950000000000003 0.638879237621526
1 0.613962708597722
1.05 0.589509053390204
1.1 0.565584249568996
1.15 0.542240625906326
1.2 0.519518396145337
1.25 0.497447180371422
1.3 0.476047472821711
1.35 0.455332018487358
1.4 0.435307072729646
1.45 0.415973529052068
1.5 0.397327909271864
1.55 0.379363217537631
1.6 0.362069665017624
1.65 0.345435275791888
1.7 0.329446386731862
1.75 0.314088055185086
1.8 0.299344388351248
1.85 0.285198807581875
1.9 0.271634259681581
1.95 0.258633385826154
2 0.246178657099836
2.05 0.234252484012833
2.1 0.222837305796477
2.15 0.211915663960412
2.2 0.201470263583011
2.25 0.19148402498158
2.3 0.18194012767883
2.35 0.172822048006387
2.4 0.164113591262285
2.45 0.15579891904398
2.5 0.147862572186093
2.55 0.14028948961826
2.6 0.133065023401284
2.65 0.126174950180541
2.7 0.119605479298904
2.75 0.113343257825785
2.8 0.107375372775657
2.85 0.101689350803119
2.9 0.0962731556688777
2.95 0.0911151837707292
3 0.0862042580256196
3.05 0.0815296203742159
3.1 0.0770809231596564
3.15 0.0728482196090898
3.2 0.0688219536218515
3.25 0.0649929490428452
3.3 0.0613523985748198
3.35 0.057891852459651
3.4 0.0546032070370861
3.45 0.0514786932700938
3.5 0.0485108653091517
3.55 0.0456925891534983
3.6 0.0430170314554462
3.65 0.0404776485040705
3.7 0.0380681754166875
3.75 0.0357826155602266
3.8 0.0336152302195849
3.85 0.0315605285260847
3.9 0.0296132576559805
3.95 0.0277683933064043
4 0.0260211304540293
4.05 0.0243668743999547
4.1 0.0228012321027842
4.15 0.0213200038005185
4.2 0.0199191749206772
4.25 0.0185949082769677
4.3 0.0173435365498335
4.35 0.0161615550473111
4.4 0.015045614741824
4.45 0.0139925155778274
4.5 0.0129992000445956
4.55 0.0120627470079153
4.6 0.0111803657940082
4.65 0.0103493905186499
4.7 0.00956727465418187
4.75 0.0088315858269142
4.8 0.00814000083728632
4.85 0.00749030089508463
4.9 0.00688036706199915
4.95 0.00630817589383055
5 0.00577179527472652
5.05 0.00526938043592611
5.1 0.00479917015161622
5.15 0.00435948310465144
5.2 0.00394871441505148
5.25 0.00356533232436733
5.3 0.00320787502919285
5.35 0.00287494765729254
5.4 0.00256521938001444
5.45 0.00227742065485963
5.5 0.00201034059228371
5.55 0.00176282444101119
5.6 0.0015337711863487
5.65 0.00132213125618778
5.7 0.00112690432959074
5.75 0.000947137243054738
5.8 0.000781921989747326
5.85 0.000630393807202979
5.9 0.000491729349162143
5.95 0.000365144937423272
6 0.000249894889762945
6.05 0.000145269920159603
6.1 5.05956077323246e-05
6.15 -3.47690690227852e-05
6.2 -0.000111433135949805
6.25 -0.000179974967993856
6.3 -0.000240943577939661
6.35 -0.000294859851911162
6.4 -0.0003422177342701
6.45 -0.000383485364411451
6.5 -0.00041910616781886
6.55 -0.000449499903613895
6.6 -0.000475063670708859
6.65 -0.000496172874554167
6.7 -0.00051318215635769
6.75 -0.000526426286545088
6.8 -0.000536221024126756
6.85 -0.000542863943538647
6.9 -0.000546635230430686
6.95 -0.000547798447787756
7 -0.000546601273684109
7.05 -0.000543276211892507
7.1 -0.000538041276494228
7.15 -0.000531100651565215
7.2 -0.000522645326946929
7.25 -0.000512853711047795
7.3 -0.000501892221562336
7.35 -0.000489915854940053
7.4 -0.000477068735384698
7.45 -0.000463484644116621
7.5 -0.000449287529586289
7.55 -0.000434591999285646
7.6 -0.0004195037937656
7.65 -0.00040412024343249
7.7 -0.000388530708663677
7.75 -0.000372817003752352
7.8 -0.000357053805164076
7.85 -0.000341309044562329
7.9 -0.000325644287037381
7.95 -0.000310115094951827
8 -0.000294771377797192
8.05 -0.000279657728438854
8.1 -0.000264813746111096
8.15 -0.000250274346510223
8.2 -0.000236070059321274
8.25 -0.00022222731350282
8.3 -0.000208768710644478
8.35 -0.0001957132867031
8.4 -0.000183076762415922
8.45 -0.000170871782682186
8.5 -0.000159108145198869
8.55 -0.000147793018630952
8.6 -0.000136931150592158
8.65 -0.000126525065708139
8.7 -0.000116575254030659
8.75 -0.000107080350068281
8.8 -9.80373026964312e-05
8.85 -8.94415362073232e-05
8.9 -8.12871027581063e-05
8.95 -7.35668264736493e-05
9 -6.62724394585446e-05
9.05 -5.93947099711849e-05
9.1 -5.2923563011063e-05
9.15 -4.68481935687523e-05
9.2 -4.11571727862991e-05
9.25 -3.58385472739654e-05
9.3 -3.08799318273845e-05
9.35 -2.62685957871961e-05
9.4 -2.19915432810983e-05
9.45 -1.80355875859784e-05
9.5 -1.43874198453323e-05
9.55 -1.10336723745671e-05
9.6 -7.96097678396381e-06
9.65 -5.15601714608259e-06
9.7 -2.6055784311892e-06
9.75 -2.96590430889011e-07
9.8 1.78383261344113e-06
9.85 3.64835646462105e-06
9.9 5.30939521721413e-06
9.95 6.77908329399783e-06
10 8.06925091104793e-06
10.05 9.19140281564226e-06
10.1 1.01567001058663e-05
10.15 1.09759449456304e-05
10.2 1.16595679937758e-05
10.25 1.221761837104e-05
10.3 1.26597559938621e-05
10.35 1.29952461093195e-05
10.4 1.32329558708864e-05
10.45 1.33813528001789e-05
10.5 1.34485049853863e-05
10.55 1.3442082872669e-05
10.6 1.33693625124198e-05
10.65 1.3237230127917e-05
10.7 1.30521878795372e-05
10.75 1.28203607033302e-05
10.8 1.25475041083629e-05
10.85 1.22390128228227e-05
10.9 1.18999301843966e-05
10.95 1.15349581759198e-05
11 1.11484680126899e-05
11.05 1.07445111931704e-05
11.1 1.03268309300415e-05
11.15 9.8988738836944e-06
11.2 9.46380212529621e-06
11.25 9.0245052614622e-06
11.3 8.5836126573669e-06
11.35 8.1435056997826e-06
11.4 7.70633004605852e-06
11.45 7.274007809436e-06
11.5 6.8482496353297e-06
11.55 6.43056662729017e-06
11.6 6.02228208529278e-06
11.65 5.62454302277209e-06
11.7 5.23833143243459e-06
11.75 4.86447527433623e-06
11.8 4.50365916300322e-06
11.85 4.15643473350372e-06
11.9 3.82323066934606e-06
11.95 3.50436237788494e-06
12 3.20004130156337e-06
12.05 2.91038385580535e-06
12.1 2.63541998670518e-06
12.15 2.37510134383606e-06
12.2 2.1293090655264e-06
12.25 1.89786117582959e-06
12.3 1.68051959414639e-06
12.35 1.47699676005123e-06
12.4 1.28696187732993e-06
12.45 1.11004678255987e-06
12.5 9.45851444759419e-07
12.55 7.93949103706718e-07
12.6 6.53891055482299e-07
12.65 5.25211094631895e-07
12.7 4.07429623079119e-07
12.75 3.00057436548305e-07
12.8 2.02599199790545e-07
12.85 1.14556622346224e-07
12.9 3.54313469302839e-08
12.95 -3.52724372026975e-08
13 -9.80456433626051e-08
13.05 -1.53372186323922e-07
13.1 -2.01727118293383e-07
13.15 -2.43574989223051e-07
13.2 -2.79368418810038e-07
13.25 -3.09546867639628e-07
13.3 -3.34535595091648e-07
13.35 -3.54744791836061e-07
13.4 -3.70568874988708e-07
13.45 -3.82385934277528e-07
13.5 -3.90557317879663e-07
13.55 -3.95427346926482e-07
13.6 -3.97323148033318e-07
13.65 -3.96554593589898e-07
13.7 -3.93414339942873e-07
13.75 -3.88177954010286e-07
13.8 -3.81104119286353e-07
13.85 -3.72434912620792e-07
13.9 -3.6239614358748e-07
13.95 -3.51197748690053e-07
14 -3.39034233085022e-07
14.05 -3.26085152933844e-07
14.1 -3.12515631922422e-07
14.15 -2.98476905907917e-07
14.2 -2.8410689006693e-07
14.25 -2.69530763324809e-07
14.3 -2.5486156524157e-07
14.35 -2.40200800914844e-07
14.4 -2.25639049833195e-07
14.45 -2.11256574973419e-07
14.5 -1.97123928782241e-07
14.55 -1.83302553015669e-07
14.6 -1.69845369727606e-07
14.65 -1.56797361002888e-07
14.7 -1.44196135318412e-07
14.75 -1.32072478689268e-07
14.8 -1.20450889014795e-07
14.85 -1.09350092282222e-07
14.9 -9.87835395130561e-08
14.95 -8.87598835499528e-08
15 -7.92834349795203e-08
15.05 -7.03545966697267e-08
15.1 -6.1970276569622e-08
15.15 -5.41242785743046e-08
15.2 -4.68076713998886e-08
15.25 -4.00091355421024e-08
15.3 -3.37152885085508e-08
15.35 -2.7910988619102e-08
15.4 -2.25796177618379e-08
15.45 -1.77033435740649e-08
15.5 -1.3263361589575e-08
15.55 -9.24011795522046e-09
15.6 -5.61351337248352e-09
15.65 -2.36308896364449e-09
15.7 5.3180520207311e-10
15.75 3.09185815881146e-09
15.8 5.33766188613206e-09
15.85 7.28959014347535e-09
15.9 8.96769148904915e-09
15.95 1.03915956720124e-08
16 1.15804325886535e-08
16.05 1.25527629996078e-08
16.1 1.33265202155595e-08
16.15 1.39189619728852e-08
16.2 1.43466317379082e-08
16.25 1.462532869843e-08
16.3 1.47700857236286e-08
16.35 1.4795154597881e-08
16.4 1.47139978602644e-08
16.45 1.45392866090817e-08
16.5 1.42829036594641e-08
16.55 1.39559514716352e-08
16.6 1.35687642975414e-08
16.65 1.313092402401e-08
16.7 1.26512792211968e-08
16.75 1.21379669356084e-08
16.8 1.15984367972846e-08
16.85 1.10394770406158e-08
16.9 1.04672420676309e-08
16.95 9.88728121128342e-09
17 9.30456838418829e-09
17.05 8.72353232531568e-09
17.1 8.14808718326217e-09
17.15 7.58166319981548e-09
17.2 7.02723728156205e-09
17.25 6.4873632702083e-09
17.3 5.96420174406745e-09
17.35 5.45954920378167e-09
17.4 4.97486651479086e-09
17.45 4.51130649732174e-09
17.5 4.0697405717556e-09
17.55 3.65078438315208e-09
17.6 3.2548223434753e-09
17.65 2.88203104370958e-09
17.7 2.53240150059216e-09
17.75 2.2057602141608e-09
17.8 1.9017890227493e-09
17.85 1.62004375150209e-09
17.9 1.35997165896085e-09
17.95 1.12092769384283e-09
18 9.02189580827949e-10
18.05 7.02971760043881e-10
18.1 5.22438210031555e-10
18.15 3.59714188334507e-10
18.2 2.13896927530519e-10
18.25 8.40653275593686e-11
18.3 -3.07113123578155e-11
18.35 -1.31365477019295e-10
18.4 -2.18824487187013e-10
18.45 -2.94004372671405e-10
18.5 -3.57804518547269e-10
18.55 -4.1110303636465e-10
18.6 -4.54752812433427e-10
18.65 -4.8957818577926e-10
18.7 -5.16372209156647e-10
18.75 -5.35894447528596e-10
18.8 -5.48869269650268e-10
18.85 -5.55984589796149e-10
18.9 -5.57891018219086e-10
18.95 -5.55201380598862e-10
19 -5.48490568503746e-10
19.05 -5.38295684728454e-10
19.1 -5.25116449265587e-10
19.15 -5.09415833596252e-10
19.2 -4.91620892932056e-10
19.25 -4.7212376798979e-10
19.3 -4.51282829817828e-10
19.35 -4.29423943107527e-10
19.4 -4.06841825302636e-10
19.45 -3.83801480655613e-10
19.5 -3.60539690163488e-10
19.55 -3.37266540040582e-10
19.6 -3.14166973045216e-10
19.65 -2.91402348567629e-10
19.7 -2.69111998903058e-10
19.75 -2.47414770574298e-10
19.8 -2.26410540930174e-10
19.85 -2.06181701528845e-10
19.9 -1.86794601017226e-10
19.95 -1.68300941340122e-10
20 -1.50739122155499e-10
20.05 -1.34135529296835e-10
20.1 -1.18505764011274e-10
20.15 -1.03855810515221e-10
20.2 -9.01831401494234e-11
20.25 -7.74777510859916e-11
20.3 -6.57231431429994e-11
20.35 -5.48972278012352e-11
20.4 -4.49731739954979e-11
20.45 -3.59201906727162e-11
20.5 -2.77042474744417e-11
20.55 -2.02887352152517e-11
20.6 -1.36350680946438e-11
20.65 -7.70322980144591e-12
20.7 -2.45226584990973e-12
20.75 2.15927537126457e-12
20.8 6.17295024852129e-12
20.85 9.63007362781443e-12
20.9 1.25714158233219e-11
20.95 1.50369402194598e-11
21 1.70655787377265e-11
21.05 1.86950424630694e-11
21.1 1.99616647657327e-11
21.15 2.09002743115632e-11
21.2 2.15440954243208e-11
21.25 2.19246733455941e-11
21.3 2.20718220295349e-11
21.35 2.20135922090251e-11
21.4 2.17762575754202e-11
21.45 2.13843170241822e-11
21.5 2.08605110321363e-11
21.55 2.02258503475211e-11
21.6 1.9499655290324e-11
21.65 1.86996040766003e-11
21.7 1.78417886956782e-11
21.75 1.69407769825627e-11
21.8 1.60096796387928e-11
21.85 1.50602210628938e-11
21.9 1.4102812955898e-11
21.95 1.31466297677742e-11
22 1.21996851466775e-11
22.05 1.12689086444326e-11
22.1 1.0360222018411e-11
22.15 9.47861455181106e-12
22.2 8.62821689187617e-12
22.25 7.81237297749735e-12
22.3 7.03370969457221e-12
22.35 6.2942039594898e-12
22.4 5.59524698825492e-12
22.45 4.93770556116682e-12
22.5 4.3219801407606e-12
22.55 3.74805974405612e-12
22.6 3.21557350921049e-12
22.65 2.72383893161778e-12
22.7 2.27190677553609e-12
22.75 1.8586026946452e-12
22.8 1.48256561874972e-12
22.85 1.14228298434528e-12
22.9 8.36122904159205e-13
22.95 5.62363385259871e-13
23 3.19218717090193e-13
23.05 1.04863160005596e-13
23.1 -8.25479282418164e-14
23.15 -2.44859649491988e-13
23.2 -3.8390141492167e-13
23.25 -5.01472947645949e-13
23.3 -5.99332298163152e-13
23.35 -6.79185733587559e-13
23.4 -7.42679363476478e-13
23.45 -7.91392367659976e-13
23.5 -8.2683169466173e-13
23.55 -8.5042810290029e-13
23.6 -8.63533420727732e-13
23.65 -8.67418905347825e-13
23.7 -8.63274584613554e-13
23.75 -8.52209469495011e-13
23.8 -8.35252528500013e-13
23.85 -8.13354318395429e-13
23.9 -7.87389168099441e-13
23.95 -7.58157814485961e-13
24 -7.26390389965922e-13
24.05 -6.92749662003448e-13
24.1 -6.57729014517206e-13
24.15 -6.21755180154973e-13
24.2 -5.85190185582062e-13
24.25 -5.48333372941935e-13
24.3 -5.11423496868913e-13
24.35 -4.74640902785478e-13
24.4 -4.38109799020509e-13
24.45 -4.01900642515935e-13
24.5 -3.66032665514122e-13
24.55 -3.30476578592382e-13
24.6 -2.95157493677781e-13
24.65 -2.59958119164593e-13
24.7 -2.24722287882512e-13
24.75 -1.8925888732286e-13
24.8 -1.5334627009968e-13
24.85 -1.16737230958351e-13
24.9 -7.91646445773793e-14
24.95 -4.03478657443248e-14
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 -1.02577535935737e-13
-24.9 -2.02725739192017e-13
-24.85 -2.99183110590806e-13
-24.8 -3.90804093088658e-13
-24.75 -4.7653498668387e-13
-24.7 -5.55391598547125e-13
-24.65 -6.26438701941126e-13
-24.6 -6.88771350559767e-13
-24.55 -7.41498072758994e-13
-24.5 -7.83725952252427e-13
-24.45 -8.14547587710531e-13
-24.4 -8.33029912864234e-13
-24.35 -8.38204850732009e-13
-24.3 -8.29061770053091e-13
-24.25 -8.04541708539832e-13
-24.2 -7.63533325812333e-13
-24.15 -7.04870548534886e-13
-24.1 -6.27331871056312e-13
-24.05 -5.29641276518657e-13
-24 -4.10470745728688e-13
-23.95 -2.68444323905865e-13
-23.9 -1.01887274744873e-13
-23.85 9.08999011246841e-14
-23.8 3.11625424813063e-13
-23.75 5.61988947147831e-13
-23.7 8.436627966399e-13
-23.65 1.15827156915873e-12
-23.6 1.50736987369548e-12
-23.55 1.89241806275355e-12
-23.5 2.31475579149629e-12
-23.45 2.77557326677222e-12
-23.4 3.2758800655345e-12
-23.35 3.81647142201241e-12
-23.3 4.39789190434114e-12
-23.25 5.0203964242974e-12
-23.2 5.68390854842281e-12
-23.15 6.38797610525718e-12
-23.1 7.13172411177064e-12
-23.05 7.91380507250046e-12
-23 8.73234673748994e-12
-22.95 9.58489744001545e-12
-22.9 1.04683691723874e-11
-22.85 1.13789779568204e-11
-22.8 1.23121824301829e-11
-22.75 1.32626209578996e-11
-22.7 1.42240476402916e-11
-22.65 1.5189267626638e-11
-22.6 1.61500722081952e-11
-22.55 1.70971742212127e-11
-22.5 1.80201443545257e-11
-22.45 1.89073490234128e-11
-22.4 1.97458905418973e-11
-22.35 2.05215503992828e-11
-22.3 2.12187365231689e-11
-22.25 2.18204354901545e-11
-22.2 2.23081707265045e-11
-22.15 2.26619678237963e-11
-22.1 2.28603281784583e-11
-22.05 2.28802122486111e-11
-22 2.26970338060689e-11
-21.95 2.22846666450713e-11
-21.9 2.16154652915003e-11
-21.85 2.06603013361541e-11
-21.8 1.93886170937633e-11
-21.75 1.77684983615118e-11
-21.7 1.57667681173911e-11
-21.65 1.33491030585903e-11
-21.6 1.0480174932033e-11
-21.55 7.12381865175002e-12
-21.5 3.24322922957727e-12
-21.45 -1.19881043486656e-12
-21.4 -6.23966885344949e-12
-21.35 -1.19165702967338e-11
-21.3 -1.82662621754407e-11
-21.25 -2.53246434894635e-11
-21.2 -3.31263524459827e-11
-21.15 -4.17043114397858e-11
-21.1 -5.10892277058096e-11
-21.05 -6.13090480982985e-11
-21 -7.23883666249606e-11
-20.95 -8.43477835702738e-11
-20.9 -9.72032152818227e-11
-20.85 -1.10965153969401e-10
-20.8 -1.25637877180756e-10
-20.75 -1.41218606972392e-10
-20.7 -1.57696619190803e-10
-20.65 -1.7505230372093e-10
-20.6 -1.93256177046243e-10
-20.55 -2.12267849000524e-10
-20.5 -2.32034946176609e-10
-20.45 -2.52491995093482e-10
-20.4 -2.7355926891133e-10
-20.35 -2.95141602225381e-10
-20.3 -3.1712717926415e-10
-20.25 -3.39386301666451e-10
-20.2 -3.61770142914032e-10
-20.15 -3.84109497452612e-10
-20.1 -4.06213533542402e-10
-20.05 -4.27868559938561e-10
-20 -4.48836817610524e-10
-19.95 -4.6885530886425e-10
-19.9 -4.87634677430025e-10
-19.85 -5.04858154316858e-10
-19.8 -5.20180585508095e-10
-19.75 -5.33227558876578e-10
-19.7 -5.43594649025369e-10
-19.65 -5.50846800104952e-10
-19.6 -5.54517868012121e-10
-19.55 -5.54110344730921e-10
-19.5 -5.49095288922252e-10
-19.45 -5.38912488195631e-10
-19.4 -5.22970879792405e-10
-19.35 -5.00649257661745e-10
-19.3 -4.71297295105252e-10
-19.25 -4.34236913288156e-10
-19.2 -3.88764026948759e-10
-19.15 -3.34150699566023e-10
-19.1 -2.69647741049569e-10
-19.05 -1.94487781677719e-10
-19 -1.07888856506795e-10
-18.95 -9.05853478738026e-12
-18.9 1.02801370972196e-10
-18.85 2.28489481781799e-10
-18.8 3.68798880654609e-10
-18.75 5.24510459335914e-10
-18.7 6.96385550782923e-10
-18.65 8.85157816210928e-10
-18.6 1.09152435719207e-09
-18.55 1.31613602535512e-09
-18.5 1.55958690471661e-09
-18.45 1.82240294460467e-09
-18.4 2.10502972454536e-09
-18.35 2.40781933639683e-09
-18.3 2.73101637346751e-09
-18.25 3.07474302136852e-09
-18.2 3.43898325095634e-09
-18.15 3.82356611994368e-09
-18.1 4.2281481966224e-09
-18.05 4.65219512667318e-09
-18 5.09496237225629e-09
-17.95 5.55547516150513e-09
-17.9 6.03250769619604e-09
-17.85 6.52456167575934e-09
-17.8 7.02984420693849e-09
-17.75 7.54624518030377e-09
-17.7 8.07131420748835e-09
-17.65 8.60223722643649e-09
-17.6 9.13581289613051e-09
-17.55 9.66842891718412e-09
-17.5 1.0196038430338e-08
-17.45 1.0714136661246e-08
-17.4 1.12177379969687e-08
-17.35 1.17013536972556e-08
-17.3 1.21589704619605e-08
-17.25 1.25840300947332e-08
-17.2 1.29694105224186e-08
-17.15 1.33074084492877e-08
-17.1 1.35897239452544e-08
-17.05 1.38074472875071e-08
-17 1.39510483954016e-08
-16.95 1.40103692189169e-08
-16.9 1.39746194613485e-08
-16.85 1.38323760370674e-08
-16.8 1.35715866849698e-08
-16.75 1.31795781775272e-08
-16.7 1.26430695839473e-08
-16.65 1.19481910637005e-08
-16.6 1.10805086833587e-08
-16.55 1.00250557651318e-08
-16.5 8.7663712894578e-09
-16.45 7.28854588626996e-09
-16.4 5.57527595990216e-09
-16.35 3.60992650073628e-09
-16.3 1.37560314238878e-09
-16.25 -1.14476597379895e-09
-16.2 -3.96833796524511e-09
-16.15 -7.11225204721268e-09
-16.1 -1.05935148930757e-08
-16.05 -1.44288739752208e-08
-16 -1.86346783611493e-08
-15.95 -2.3226726459018e-08
-15.9 -2.82201002314238e-08
-15.85 -3.36289854260289e-08
-15.8 -3.94664774069738e-08
-15.75 -4.57443722122817e-08
-15.7 -5.2472942509936e-08
-15.65 -5.96606981793661e-08
-15.6 -6.73141313060177e-08
-15.55 -7.54374454448368e-08
-15.5 -8.40322690841781e-08
-15.45 -9.3097353325146e-08
-15.4 -1.02628253882988e-07
-15.35 -1.12616997617141e-07
-15.3 -1.23051733905142e-07
-15.25 -1.33916371293065e-07
-15.2 -1.45190199981659e-07
-15.15 -1.56847500843076e-07
-15.1 -1.6885714180817e-07
-15.05 -1.81182162618887e-07
-15 -1.93779349104353e-07
-14.95 -2.0659879831286e-07
-14.9 -2.19583476015144e-07
-14.85 -2.32668768286918e-07
-14.8 -2.45782029080572e-07
-14.75 -2.58842125907052e-07
-14.7 -2.71758985968898e-07
-14.65 -2.8443314531402e-07
-14.6 -2.96755303816631e-07
-14.55 -3.08605889036335e-07
-14.5 -3.19854632258268e-07
-14.45 -3.3036016027571e-07
-14.4 -3.39969606741153e-07
-14.35 -3.48518247181573e-07
-14.3 -3.55829162047816e-07
-14.25 -3.61712932445657e-07
-14.2 -3.65967373476088e-07
-14.15 -3.68377310393786e-07
-14.1 -3.68714403074126e-07
-14.05 -3.6673702455928e-07
-14 -3.62190199731544e-07
-13.95 -3.54805610435389e-07
-13.9 -3.44301673637341e-07
-13.85 -3.30383699472937e-07
-13.8 -3.12744136280762e-07
-13.75 -2.9106290996316e-07
-13.7 -2.65007865239507e-07
-13.65 -2.3423531656887e-07
-13.6 -1.98390716712237e-07
-13.55 -1.57109451077961e-07
-13.5 -1.10017766145276e-07
-13.45 -5.67338403871411e-08
-13.4 3.13099378720618e-09
-13.35 6.99708684804438e-08
-13.3 1.44183830520118e-07
-13.25 2.26170114809302e-07
-13.2 3.16330232225158e-07
-13.15 4.15062863554006e-07
-13.1 5.22762551073984e-07
-13.05 6.398171795659e-07
-13 7.66605238752472e-07
-12.95 9.03492859438682e-07
-12.9 1.05083061595465e-06
-12.85 1.20895008789002e-06
-12.8 1.37816017455855e-06
-12.75 1.55874315614616e-06
-12.7 1.75095049607816e-06
-12.65 1.95499837979456e-06
-12.6 2.17106298584896e-06
-12.55 2.39927548604943e-06
-12.5 2.63971677224125e-06
-12.45 2.8924119082943e-06
-12.4 3.15732430690433e-06
-12.35 3.43434963194969e-06
-12.3 3.72330942836507e-06
-12.25 4.02394448280392e-06
-12.2 4.33590791976246e-06
-12.15 4.65875803933277e-06
-12.1 4.99195090434062e-06
-12.05 5.33483268630804e-06
-12 5.68663178146024e-06
-11.95 6.04645070987329e-06
-11.9 6.41325781283231e-06
-11.85 6.78587876554044e-06
-11.8 7.16298792448579e-06
-11.75 7.54309953103656e-06
-11.7 7.92455879519249e-06
-11.65 8.30553288587265e-06
-11.6 8.68400185666375e-06
-11.55 9.05774953858733e-06
-11.5 9.42435443416667e-06
-11.45 9.78118064988226e-06
-11.4 1.01253689069948e-05
-11.35 1.04538276736845e-05
-11.3 1.07632244645004e-05
-11.25 1.10499773562307e-05
-11.2 1.13102467724878e-05
-11.15 1.15399275925505e-05
-11.1 1.17346416433081e-05
-11.05 1.18897306365105e-05
-11 1.20002496169287e-05
-10.95 1.20609609904796e-05
-10.9 1.20663292048453e-05
-10.85 1.20105161586283e-05
-10.8 1.18873774186153e-05
-10.75 1.16904593282684e-05
-10.7 1.14129970941203e-05
-10.65 1.10479139403085e-05
-10.6 1.05878214250368e-05
-10.55 1.00250210162945e-05
-10.5 9.35150702769041e-06
-10.45 8.55897101875295e-06
-10.4 7.63880776751889e-06
-10.35 6.58212292665821e-06
-10.3 5.37974247776784e-06
-10.25 4.02222410179923e-06
-10.2 2.49987058686109e-06
-10.15 8.02745397853685e-07
-10.1 -1.07930946446058e-06
-10.05 -3.15665318426733e-06
-10 -5.43982329770412e-06
-9.95 -7.93951016944376e-06
-9.9 -1.06665286393944e-05
-9.85 -1.36317866972851e-05
-9.8 -1.68462510402188e-05
-9.75 -2.0320909365663e-05
-9.7 -2.40667292498234e-05
-9.65 -2.80946134588824e-05
-9.6 -3.24153515382056e-05
-9.55 -3.70395675222938e-05
-9.5 -4.19776636059951e-05
-9.45 -4.72397596152805e-05
-9.4 -5.28356281137049e-05
-9.35 -5.87746249785314e-05
-9.3 -6.50656152783572e-05
-9.25 -7.17168942819425e-05
-9.2 -7.87361034257844e-05
-9.15 -8.61301410657794e-05
-9.1 -9.39050678360597e-05
-9.05 -0.000102066006435744
-9 -0.000110617035661885
-8.95 -0.000119561078504313
-8.9 -0.000128899784115295
-8.85 -0.000138633403463977
-8.8 -0.000148760658482365
-8.75 -0.00015927860450613
-8.7 -0.000170182485809709
-8.65 -0.000181465584031045
-8.6 -0.000193119059276722
-8.55 -0.000205131783693254
-8.5 -0.000217490167284787
-8.45 -0.000230177975751352
-8.4 -0.000243176140115183
-8.35 -0.00025646255789521
-8.3 -0.000270011885581772
-8.25 -0.000283795322154704
-8.2 -0.000297780383378215
-8.15 -0.000311930666595261
-8.1 -0.000326205605732498
-8.05 -0.000340560216214085
-8 -0.000354944829468731
-7.95 -0.000369304816699247
-7.9 -0.000383580301567395
-7.85 -0.000397705861429018
-7.8 -0.000411610216735096
-7.75 -0.000425215908193504
-7.7 -0.000438438961263742
-7.65 -0.000451188537532595
-7.6 -0.000463366572492637
-7.55 -0.000474867399217421
-7.5 -0.000485577357397195
-7.45 -0.000495374387166809
-7.4 -0.000504127607123119
-7.35 -0.000511696875892533
-7.3 -0.00051793233657027
-7.25 -0.000522673943311321
-7.2 -0.000525750969308931
-7.15 -0.000526981495349555
-7.1 -0.000526171878083564
-7.05 -0.000523116197098404
-7 -0.000517595679825367
-6.95 -0.000509378103252465
-6.9 -0.000498217171354067
-6.85 -0.000483851867082843
-6.8 -0.000466005777701053
-6.75 -0.000444386392156257
-6.7 -0.000418684369130999
-6.65 -0.000388572774316848
-6.6 -0.000353706285380292
-6.55 -0.000313720363001239
-6.5 -0.000268230386274325
-6.45 -0.000216830750668619
-6.4 -0.000159093926642775
-6.35 -9.45694769099659e-05
-6.3 -2.27830302401327e-05
-6.25 5.67647904239199e-05
-6.2 0.000144599487875276
-6.15 0.000241273861034656
-6.1 0.000347369228407014
-6.05 0.000463496707312762
-6 0.000590298551735522
-5.95 0.000728449551764626
-5.9 0.000878658497750878
-5.85 0.00104166971243847
-5.8 0.00121826465448404
-5.75 0.00140926359692584
-5.7 0.00161552738432099
-5.65 0.00183795927242788
-5.6 0.00207750685447165
-5.55 0.00233516407819561
-5.5 0.00261197335806753
-5.45 0.00290902778717829
-5.4 0.00322747345354079
-5.35 0.00356851186566732
-5.3 0.00393340249247571
-5.25 0.00432346542274534
-5.2 0.00474008414951447
-5.15 0.00518470848497883
-5.1 0.00565885761161668
-5.05 0.00616412327542688
-5 0.00670217312732222
-4.95 0.00727475421886766
-4.9 0.00788369665869177
-4.85 0.00853091743602448
-4.8 0.00921842441792409
-4.75 0.00994832052684586
-4.7 0.0107228081052701
-4.65 0.0115441934741432
-4.6 0.0124148916918859
-4.55 0.0133374315206808
-4.5 0.0143144606066619
-4.45 0.0153487508804813
-4.4 0.0164432041845203
-4.35 0.0176008581327265
-4.3 0.0188248922087068
-4.25 0.0201186341072563
-4.2 0.0214855663239762
-4.15 0.0229293329970062
-4.1 0.0244537470041771
-4.05 0.026062797318068
-4 0.0277606566205328
-3.95 0.0295516891772366
-3.9 0.0314404589716041
-3.85 0.0334317380963311
-3.8 0.0355305153992051
-3.75 0.0377420053784164
-3.7 0.0400716573207484
-3.65 0.0425251646739559
-3.6 0.0451084746421863
-3.55 0.0478277979903301
-3.5 0.0506896190395738
-3.45 0.0537007058319573
-3.4 0.0568681204362139
-3.35 0.0601992293603369
-3.3 0.0637017140279203
-3.25 0.0673835812651186
-3.2 0.0712531737328176
-3.15 0.0753191802241525
-3.1 0.0795906457307447
-3.05 0.0840769811620066
-3 0.0887879725807671
-2.95 0.0937337897956885
-2.9 0.0989249941270687
-2.85 0.104372545138471
-2.8 0.110087806103234
-2.75 0.116082547953496
-2.7 0.122368951441268
-2.65 0.128959607227508
-2.6 0.13586751360714
-2.55 0.143106071575865
-2.5 0.150689076947915
-2.45 0.158630709240802
-2.4 0.166945517049949
-2.35 0.175648399637205
-2.3 0.184754584444285
-2.25 0.194279600204102
-2.2 0.204239245245823
-2.15 0.2146495504565
-2.1 0.225526736154488
-2.05 0.236887161827333
-2 0.248747267269325
-1.95 0.261123503102736
-1.9 0.27403224796518
-1.85 0.287489708779872
-1.8 0.301511799491242
-1.75 0.316113992459038
-1.7 0.331311135398302
-1.65 0.347117225398413
-1.6 0.363545130248689
-1.55 0.380606246165402
-1.5 0.398310080206482
-1.45 0.416663745351637
-1.4 0.435671356612812
-1.35 0.455333317829057
-1.3 0.475645491193435
-1.25 0.496598245235704
-1.2 0.518175382070517
-1.15 0.54035295126041
-1.1 0.563097965568425
-1.05 0.586367043038036
-1 0.610105010235637
-0.949999999999999 0.634243513699487
-0.899999999999999 0.658699701304234
-0.849999999999998 0.683375050742686
-0.799999999999997 0.708154435107153
-0.75 0.7329055228459
-0.699999999999999 0.757478609356518
-0.649999999999999 0.781706970449295
-0.599999999999998 0.805407814870054
-0.549999999999997 0.828383894076704
-0.5 0.85042580241419
-0.449999999999999 0.871314970468906
-0.399999999999999 0.890827320883866
-0.349999999999998 0.908737523541467
-0.299999999999997 0.924823763286926
-0.25 0.938872931180571
-0.199999999999999 0.950686190706269
-0.149999999999999 0.960084979684853
-0.0999999999999979 0.966917676699826
-0.0499999999999972 0.971067177459578
0 0.972458899075058
0.0500000000000007 0.971067177459579
0.100000000000001 0.966917676699826
0.150000000000002 0.960084979684853
0.200000000000003 0.95068619070627
0.25 0.938872931180572
0.300000000000001 0.924823763286927
0.350000000000001 0.908737523541468
0.400000000000002 0.890827320883868
0.450000000000003 0.871314970468907
0.5 0.850425802414191
0.550000000000001 0.828383894076705
0.600000000000001 0.805407814870055
0.650000000000002 0.781706970449297
0.700000000000003 0.75747860935652
0.75 0.732905522845902
0.800000000000001 0.708154435107154
0.850000000000001 0.683375050742687
0.900000000000002 0.658699701304235
0.950000000000003 0.634243513699488
1 0.610105010235638
1.05 0.586367043038038
1.1 0.563097965568426
1.15 0.540352951260412
1.2 0.518175382070519
1.25 0.496598245235706
1.3 0.475645491193437
1.35 0.455333317829059
1.4 0.435671356612814
1.45 0.41666374535164
1.5 0.398310080206484
1.55 0.380606246165405
1.6 0.363545130248692
1.65 0.347117225398416
1.7 0.331311135398305
1.75 0.316113992459041
1.8 0.301511799491245
1.85 0.287489708779874
1.9 0.274032247965182
1.95 0.261123503102738
2 0.248747267269327
2.05 0.236887161827334
2.1 0.225526736154489
2.15 0.214649550456501
2.2 0.204239245245824
2.25 0.194279600204103
2.3 0.184754584444286
2.35 0.175648399637206
2.4 0.166945517049949
2.45 0.158630709240802
2.5 0.150689076947915
2.55 0.143106071575865
2.6 0.13586751360714
2.65 0.128959607227508
2.7 0.122368951441268
2.75 0.116082547953496
2.8 0.110087806103234
2.85 0.104372545138471
2.9 0.0989249941270686
2.95 0.0937337897956883
3 0.0887879725807668
3.05 0.0840769811620063
3.1 0.0795906457307445
3.15 0.0753191802241523
3.2 0.0712531737328174
3.25 0.0673835812651183
3.3 0.06370171402792
3.35 0.0601992293603365
3.4 0.0568681204362136
3.45 0.0537007058319569
3.5 0.0506896190395734
3.55 0.0478277979903297
3.6 0.0451084746421859
3.65 0.0425251646739556
3.7 0.040071657320748
3.75 0.0377420053784161
3.8 0.0355305153992047
3.85 0.0334317380963308
3.9 0.0314404589716038
3.95 0.0295516891772363
4 0.0277606566205326
4.05 0.0260627973180677
4.1 0.0244537470041769
4.15 0.022929332997006
4.2 0.021485566323976
4.25 0.0201186341072561
4.3 0.0188248922087066
4.35 0.0176008581327263
4.4 0.0164432041845201
4.45 0.0153487508804812
4.5 0.0143144606066617
4.55 0.0133374315206807
4.6 0.0124148916918858
4.65 0.0115441934741431
4.7 0.01072280810527
4.75 0.00994832052684574
4.8 0.00921842441792398
4.85 0.00853091743602438
4.9 0.00788369665869167
4.95 0.00727475421886758
5 0.00670217312732214
5.05 0.00616412327542682
5.1 0.00565885761161661
5.15 0.00518470848497878
5.2 0.00474008414951442
5.25 0.00432346542274529
5.3 0.00393340249247567
5.35 0.00356851186566728
5.4 0.00322747345354076
5.45 0.00290902778717827
5.5 0.0026119733580675
5.55 0.00233516407819559
5.6 0.00207750685447163
5.65 0.00183795927242786
5.7 0.00161552738432098
5.75 0.00140926359692583
5.8 0.00121826465448403
5.85 0.00104166971243846
5.9 0.000878658497750872
5.95 0.00072844955176462
6 0.000590298551735517
6.05 0.000463496707312757
6.1 0.000347369228407011
6.15 0.000241273861034652
6.2 0.000144599487875272
6.25 5.6764790423917e-05
6.3 -2.27830302401353e-05
6.35 -9.45694769099683e-05
6.4 -0.000159093926642777
6.45 -0.000216830750668621
6.5 -0.000268230386274327
6.55 -0.000313720363001241
6.6 -0.000353706285380293
6.65 -0.000388572774316849
6.7 -0.000418684369131
6.75 -0.000444386392156258
6.8 -0.000466005777701054
6.85 -0.000483851867082844
6.9 -0.000498217171354068
6.95 -0.000509378103252466
7 -0.000517595679825369
7.05 -0.000523116197098405
7.1 -0.000526171878083565
7.15 -0.000526981495349556
7.2 -0.000525750969308932
7.25 -0.000522673943311323
7.3 -0.000517932336570271
7.35 -0.000511696875892534
7.4 -0.00050412760712312
7.45 -0.00049537438716681
7.5 -0.000485577357397196
7.55 -0.000474867399217421
7.6 -0.000463366572492637
7.65 -0.000451188537532595
7.7 -0.000438438961263742
7.75 -0.000425215908193504
7.8 -0.000411610216735095
7.85 -0.000397705861429018
7.9 -0.000383580301567394
7.95 -0.000369304816699246
8 -0.000354944829468731
8.05 -0.000340560216214084
8.1 -0.000326205605732498
8.15 -0.00031193066659526
8.2 -0.000297780383378214
8.25 -0.000283795322154704
8.3 -0.000270011885581771
8.35 -0.000256462557895209
8.4 -0.000243176140115183
8.45 -0.000230177975751352
8.5 -0.000217490167284786
8.55 -0.000205131783693253
8.6 -0.000193119059276721
8.65 -0.000181465584031045
8.7 -0.000170182485809708
8.75 -0.000159278604506129
8.8 -0.000148760658482364
8.85 -0.000138633403463976
8.9 -0.000128899784115295
8.95 -0.000119561078504313
9 -0.000110617035661884
9.05 -0.000102066006435743
9.1 -9.39050678360593e-05
9.15 -8.61301410657789e-05
9.2 -7.8736103425784e-05
9.25 -7.17168942819421e-05
9.3 -6.50656152783568e-05
9.35 -5.8774624978531e-05
9.4 -5.28356281137045e-05
9.45 -4.72397596152801e-05
9.5 -4.19776636059947e-05
9.55 -3.70395675222934e-05
9.6 -3.24153515382053e-05
9.65 -2.8094613458882e-05
9.7 -2.4066729249823e-05
9.75 -2.03209093656626e-05
9.8 -1.68462510402184e-05
9.85 -1.36317866972848e-05
9.9 -1.0666528639394e-05
9.95 -7.93951016944339e-06
10 -5.43982329770377e-06
10.05 -3.15665318426699e-06
10.1 -1.07930946446025e-06
10.15 8.02745397854004e-07
10.2 2.4998705868614e-06
10.25 4.02222410179952e-06
10.3 5.37974247776812e-06
10.35 6.58212292665848e-06
10.4 7.63880776751915e-06
10.45 8.5589710187532e-06
10.5 9.35150702769065e-06
10.55 1.00250210162947e-05
10.6 1.0587821425037e-05
10.65 1.10479139403087e-05
10.7 1.14129970941205e-05
10.75 1.16904593282686e-05
10.8 1.18873774186155e-05
10.85 1.20105161586285e-05
10.9 1.20663292048454e-05
10.95 1.20609609904798e-05
11 1.20002496169288e-05
11.05 1.18897306365106e-05
11.1 1.17346416433082e-05
11.15 1.15399275925506e-05
11.2 1.13102467724879e-05
11.25 1.10499773562308e-05
11.3 1.07632244645005e-05
11.35 1.04538276736845e-05
11.4 1.01253689069948e-05
11.45 9.78118064988229e-06
11.5 9.4243544341667e-06
11.55 9.05774953858735e-06
11.6 8.68400185666377e-06
11.65 8.30553288587266e-06
11.7 7.9245587951925e-06
11.75 7.54309953103656e-06
11.8 7.16298792448578e-06
11.85 6.78587876554043e-06
11.9 6.4132578128323e-06
11.95 6.04645070987328e-06
12 5.68663178146022e-06
12.05 5.33483268630802e-06
12.1 4.9919509043406e-06
12.15 4.65875803933274e-06
12.2 4.33590791976243e-06
12.25 4.02394448280388e-06
12.3 3.72330942836504e-06
12.35 3.43434963194965e-06
12.4 3.15732430690429e-06
12.45 2.89241190829426e-06
12.5 2.63971677224122e-06
12.55 2.3992754860494e-06
12.6 2.17106298584892e-06
12.65 1.95499837979452e-06
12.7 1.75095049607813e-06
12.75 1.55874315614613e-06
12.8 1.37816017455851e-06
12.85 1.20895008788998e-06
12.9 1.05083061595461e-06
12.95 9.03492859438649e-07
13 7.66605238752441e-07
13.05 6.3981717956587e-07
13.1 5.22762551073955e-07
13.15 4.15062863553979e-07
13.2 3.16330232225132e-07
13.25 2.26170114809277e-07
13.3 1.44183830520095e-07
13.35 6.99708684804218e-08
13.4 3.1309937871856e-09
13.45 -5.67338403871602e-08
13.5 -1.10017766145294e-07
13.55 -1.57109451077977e-07
13.6 -1.98390716712251e-07
13.65 -2.34235316568883e-07
13.7 -2.65007865239519e-07
13.75 -2.91062909963171e-07
13.8 -3.12744136280772e-07
13.85 -3.30383699472946e-07
13.9 -3.44301673637348e-07
13.95 -3.54805610435395e-07
14 -3.62190199731549e-07
14.05 -3.66737024559284e-07
14.1 -3.6871440307413e-07
14.15 -3.6837731039379e-07
14.2 -3.6596737347609e-07
14.25 -3.61712932445659e-07
14.3 -3.55829162047818e-07
14.35 -3.48518247181574e-07
14.4 -3.39969606741154e-07
14.45 -3.3036016027571e-07
14.5 -3.19854632258268e-07
14.55 -3.08605889036335e-07
14.6 -2.9675530381663e-07
14.65 -2.8443314531402e-07
14.7 -2.71758985968898e-07
14.75 -2.58842125907051e-07
14.8 -2.4578202908057e-07
14.85 -2.32668768286916e-07
14.9 -2.19583476015143e-07
14.95 -2.06598798312858e-07
15 -1.93779349104351e-07
15.05 -1.81182162618886e-07
15.1 -1.68857141808168e-07
15.15 -1.56847500843075e-07
15.2 -1.45190199981658e-07
15.25 -1.33916371293063e-07
15.3 -1.2305173390514e-07
15.35 -1.12616997617139e-07
15.4 -1.02628253882986e-07
15.45 -9.30973533251444e-08
15.5 -8.40322690841766e-08
15.55 -7.54374454448353e-08
15.6 -6.73141313060163e-08
15.65 -5.96606981793648e-08
15.7 -5.24729425099347e-08
15.75 -4.57443722122805e-08
15.8 -3.94664774069726e-08
15.85 -3.36289854260278e-08
15.9 -2.82201002314228e-08
15.95 -2.3226726459017e-08
16 -1.86346783611484e-08
16.05 -1.44288739752199e-08
16.1 -1.05935148930748e-08
16.15 -7.11225204721188e-09
16.2 -3.96833796524437e-09
16.25 -1.14476597379826e-09
16.3 1.37560314238942e-09
16.35 3.60992650073687e-09
16.4 5.5752759599027e-09
16.45 7.28854588627045e-09
16.5 8.76637128945825e-09
16.55 1.00250557651322e-08
16.6 1.1080508683359e-08
16.65 1.19481910637009e-08
16.7 1.26430695839476e-08
16.75 1.31795781775274e-08
16.8 1.357158668497e-08
16.85 1.38323760370676e-08
16.9 1.39746194613487e-08
16.95 1.4010369218917e-08
17 1.39510483954017e-08
17.05 1.38074472875072e-08
17.1 1.35897239452545e-08
17.15 1.33074084492878e-08
17.2 1.29694105224187e-08
17.25 1.25840300947332e-08
17.3 1.21589704619605e-08
17.35 1.17013536972556e-08
17.4 1.12177379969687e-08
17.45 1.0714136661246e-08
17.5 1.01960384303379e-08
17.55 9.66842891718406e-09
17.6 9.13581289613044e-09
17.65 8.60223722643642e-09
17.7 8.07131420748828e-09
17.75 7.54624518030369e-09
17.8 7.02984420693841e-09
17.85 6.52456167575926e-09
17.9 6.03250769619595e-09
17.95 5.55547516150504e-09
18 5.0949623722562e-09
18.05 4.6521951266731e-09
18.1 4.22814819662232e-09
18.15 3.82356611994359e-09
18.2 3.43898325095626e-09
18.25 3.07474302136845e-09
18.3 2.73101637346743e-09
18.35 2.40781933639676e-09
18.4 2.10502972454529e-09
18.45 1.8224029446046e-09
18.5 1.55958690471655e-09
18.55 1.31613602535506e-09
18.6 1.09152435719202e-09
18.65 8.85157816210877e-10
18.7 6.96385550782875e-10
18.75 5.2451045933587e-10
18.8 3.68798880654568e-10
18.85 2.28489481781761e-10
18.9 1.02801370972161e-10
18.95 -9.05853478741248e-12
19 -1.07888856506825e-10
19.05 -1.94487781677746e-10
19.1 -2.69647741049594e-10
19.15 -3.34150699566045e-10
19.2 -3.88764026948779e-10
19.25 -4.34236913288174e-10
19.3 -4.71297295105268e-10
19.35 -5.00649257661759e-10
19.4 -5.22970879792418e-10
19.45 -5.38912488195641e-10
19.5 -5.49095288922261e-10
19.55 -5.54110344730929e-10
19.6 -5.54517868012128e-10
19.65 -5.50846800104958e-10
19.7 -5.43594649025375e-10
19.75 -5.33227558876582e-10
19.8 -5.20180585508098e-10
19.85 -5.0485815431686e-10
19.9 -4.87634677430026e-10
19.95 -4.6885530886425e-10
20 -4.48836817610524e-10
20.05 -4.2786855993856e-10
20.1 -4.06213533542401e-10
20.15 -3.8410949745261e-10
20.2 -3.61770142914029e-10
20.25 -3.39386301666448e-10
20.3 -3.17127179264147e-10
20.35 -2.95141602225378e-10
20.4 -2.73559268911327e-10
20.45 -2.52491995093479e-10
20.5 -2.32034946176605e-10
20.55 -2.12267849000521e-10
20.6 -1.9325617704624e-10
20.65 -1.75052303720927e-10
20.7 -1.576966191908e-10
20.75 -1.41218606972389e-10
20.8 -1.25637877180753e-10
20.85 -1.10965153969398e-10
20.9 -9.72032152818198e-11
20.95 -8.4347783570271e-11
21 -7.23883666249579e-11
21.05 -6.1309048098296e-11
21.1 -5.10892277058072e-11
21.15 -4.17043114397835e-11
21.2 -3.31263524459805e-11
21.25 -2.53246434894615e-11
21.3 -1.82662621754387e-11
21.35 -1.1916570296732e-11
21.4 -6.23966885344783e-12
21.45 -1.19881043486503e-12
21.5 3.24322922957868e-12
21.55 7.12381865175132e-12
21.6 1.04801749320341e-11
21.65 1.33491030585914e-11
21.7 1.57667681173921e-11
21.75 1.77684983615127e-11
21.8 1.93886170937641e-11
21.85 2.06603013361548e-11
21.9 2.1615465291501e-11
21.95 2.22846666450719e-11
22 2.26970338060694e-11
22.05 2.28802122486116e-11
22.1 2.28603281784587e-11
22.15 2.26619678237967e-11
22.2 2.23081707265049e-11
22.25 2.18204354901547e-11
22.3 2.12187365231691e-11
22.35 2.0521550399283e-11
22.4 1.97458905418975e-11
22.45 1.89073490234129e-11
22.5 1.80201443545258e-11
22.55 1.70971742212128e-11
22.6 1.61500722081952e-11
22.65 1.5189267626638e-11
22.7 1.42240476402916e-11
22.75 1.32626209578995e-11
22.8 1.23121824301828e-11
22.85 1.13789779568204e-11
22.9 1.04683691723873e-11
22.95 9.58489744001537e-12
23 8.73234673748986e-12
23.05 7.91380507250037e-12
23.1 7.13172411177055e-12
23.15 6.38797610525708e-12
23.2 5.68390854842272e-12
23.25 5.02039642429731e-12
23.3 4.39789190434105e-12
23.35 3.81647142201232e-12
23.4 3.27588006553442e-12
23.45 2.77557326677214e-12
23.5 2.31475579149621e-12
23.55 1.89241806275347e-12
23.6 1.50736987369541e-12
23.65 1.15827156915865e-12
23.7 8.43662796639827e-13
23.75 5.6198894714776e-13
23.8 3.11625424812994e-13
23.85 9.08999011246183e-14
23.9 -1.01887274744936e-13
23.95 -2.68444323905925e-13
24 -4.10470745728744e-13
24.05 -5.2964127651871e-13
24.1 -6.27331871056361e-13
24.15 -7.04870548534931e-13
24.2 -7.63533325812375e-13
24.25 -8.0454170853987e-13
24.3 -8.29061770053126e-13
24.35 -8.38204850732042e-13
24.4 -8.33029912864264e-13
24.45 -8.14547587710558e-13
24.5 -7.83725952252452e-13
24.55 -7.41498072759016e-13
24.6 -6.88771350559787e-13
24.65 -6.26438701941144e-13
24.7 -5.5539159854714e-13
24.75 -4.76534986683883e-13
24.8 -3.90804093088668e-13
24.85 -2.99183110590814e-13
24.9 -2.02725739192022e-13
24.95 -1.0257753593574e-13
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 6.22211800826069e-13
-24.9 1.21621179392295e-12
-24.85 1.79219394094468e-12
-24.8 2.35978479230247e-12
-24.75 2.92800542350155e-12
-24.7 3.50524127264767e-12
-24.65 4.09921832629781e-12
-24.6 4.71698425565332e-12
-24.55 5.36489325439076e-12
-24.5 6.04859347247622e-12
-24.45 6.77301607654233e-12
-24.4 7.54236509638791e-12
-24.35 8.36010733856247e-12
-24.3 9.22896176158888e-12
-24.25 1.01508878130027e-11
-24.2 1.11270723259501e-11
-24.15 1.21579146625415e-11
-24.1 1.32430098724945e-11
-24.05 1.438112970883e-11
-24 1.55702014075432e-11
-23.95 1.6807284195295e-11
-23.9 1.80869880088055e-11
-23.85 1.94030370823473e-11
-23.8 2.07481811125952e-11
-23.75 2.21141074364005e-11
-23.7 2.34913547995635e-11
-23.65 2.48692292947576e-11
-23.6 2.623572305973e-11
-23.55 2.75774363514074e-11
-23.5 2.88795036462116e-11
-23.45 3.01255244604427e-11
-23.4 3.12974996357503e-11
-23.35 3.23757738922654e-11
-23.3 3.33389855147352e-11
-23.25 3.41640241038585e-11
-23.2 3.4825997394875e-11
-23.15 3.5298208217271e-11
-23.1 3.55521427422235e-11
-23.05 3.55574712371492e-11
-23 3.52820626185125e-11
-22.95 3.46920141639969e-11
-22.9 3.37516978123693e-11
-22.85 3.2423828431871e-11
-22.8 3.06695517158965e-11
-22.75 2.84485535410323e-11
-22.7 2.57191926581921e-11
-22.65 2.24386586140164e-11
-22.6 1.85631568160828e-11
-22.55 1.40481226608655e-11
-22.5 8.84846663674556e-12
-22.45 2.91885229456876e-12
-22.4 -3.78599105594966e-12
-22.35 -1.13109191155667e-11
-22.3 -1.96999850891507e-11
-22.25 -2.89960122476157e-11
-22.2 -3.92401250075539e-11
-22.15 -5.04712371048389e-11
-22.1 -6.2725495588327e-11
-22.05 -7.60356795341712e-11
-22 -9.04305525816991e-11
-21.95 -1.05934168619836e-10
-21.9 -1.22565130210147e-10
-21.85 -1.40335799620193e-10
-21.8 -1.59251462670169e-10
-21.75 -1.79309445948786e-10
-21.7 -2.00498188342616e-10
-21.65 -2.22796268247788e-10
-21.6 -2.46171388294825e-10
-21.55 -2.7057931991759e-10
-21.5 -2.95962810636164e-10
-21.45 -3.22250457501706e-10
-21.4 -3.49355550769043e-10
-21.35 -3.7717489252003e-10
-21.3 -4.05587595657374e-10
-21.25 -4.34453869424099e-10
-21.2 -4.63613798377401e-10
-21.15 -4.92886122556162e-10
-21.1 -5.22067027427379e-10
-21.05 -5.50928953076413e-10
-21 -5.79219433016976e-10
-20.95 -6.06659973936549e-10
-20.9 -6.32944988658253e-10
-20.85 -6.57740795587559e-10
-20.8 -6.80684698917457e-10
-20.75 -7.0138416488415e-10
-20.7 -7.19416110391904e-10
-20.65 -7.34326321354458e-10
-20.6 -7.45629019125184e-10
-20.55 -7.52806594401945e-10
-20.5 -7.55309528987741e-10
-20.45 -7.52556526756552e-10
-20.4 -7.43934876106423e-10
-20.35 -7.28801067069198e-10
-20.3 -7.06481687078191e-10
-20.25 -6.76274620160697e-10
-20.2 -6.37450575009904e-10
-20.15 -5.89254967988413e-10
-20.1 -5.30910187610241e-10
-20.05 -4.61618267426484e-10
-20 -3.80563994487577e-10
-19.95 -2.86918480657676e-10
-19.9 -1.79843223998874e-10
-19.85 -5.84946872089104e-11
-19.8 7.79705803303174e-11
-19.75 2.30390250971636e-10
-19.7 3.99589932628512e-10
-19.65 5.86376264052521e-10
-19.6 7.91529368972554e-10
-19.55 1.01579464815023e-09
-19.5 1.25987389034643e-09
-19.45 1.5244156854483e-09
-19.4 1.81000512559196e-09
-19.35 2.11715278305051e-09
-19.3 2.44628295695734e-09
-19.25 2.79772118461649e-09
-19.2 3.17168101723143e-09
-19.15 3.56825006437593e-09
-19.1 3.98737531644884e-09
-19.05 4.42884775971237e-09
-19 4.89228630432183e-09
-18.95 5.37712105202344e-09
-18.9 5.88257593693496e-09
-18.85 6.4076507800369e-09
-18.8 6.95110280569546e-09
-18.75 7.51142767671293e-09
-18.7 8.08684011305825e-09
-18.65 8.67525416856468e-09
-18.6 9.27426324948945e-09
-18.55 9.88111996890021e-09
-18.5 1.04927159413743e-08
-18.45 1.11055616334525e-08
-18.4 1.17157663966585e-08
-18.35 1.23190188216558e-08
-18.3 1.29105675642359e-08
-18.25 1.34852028062824e-08
-18.2 1.40372385275989e-08
-18.15 1.45604957774806e-08
-18.1 1.50482871480995e-08
-18.05 1.54934026651193e-08
-18 1.58880973243817e-08
-17.95 1.62240805169656e-08
-17.9 1.64925075983324e-08
-17.85 1.66839738705615e-08
-17.8 1.67885112597718e-08
-17.75 1.67955879836251e-08
-17.7 1.66941115162198e-08
-17.65 1.647243516962e-08
-17.6 1.61183686225989e-08
-17.55 1.56191927378144e-08
-17.5 1.49616790184437e-08
-17.45 1.41321140641703e-08
-17.4 1.31163293941952e-08
-17.35 1.18997370115152e-08
-17.3 1.0467371087916e-08
-17.25 8.80393615282887e-09
-17.2 6.89386217123882e-09
-17.15 4.72136689605735e-09
-17.1 2.27052587861267e-09
-17.05 -4.74649482990532e-10
-17 -3.53012548410781e-09
-16.95 -6.91175087755908e-09
-16.9 -1.06351525079374e-08
-16.85 -1.47156214769644e-08
-16.8 -1.91679895178528e-08
-16.75 -2.40064952770493e-08
-16.7 -2.92446402255117e-08
-16.65 -3.48950339489984e-08
-16.6 -4.09692285978926e-08
-16.55 -4.7477542312012e-08
-16.5 -5.44288714748356e-08
-16.45 -6.18304916947741e-08
-16.4 -6.96878474586645e-08
-16.35 -7.80043304547416e-08
-16.3 -8.67810466190467e-08
-16.25 -9.60165720207235e-08
-16.2 -1.0570669776802e-07
-16.15 -1.15844164188171e-07
-16.1 -1.26418384610777e-07
-16.05 -1.37415159165854e-07
-16 -1.48816379094525e-07
-15.95 -1.60599722162316e-07
-15.9 -1.72738339862277e-07
-15.85 -1.85200537197652e-07
-15.8 -1.97949445941518e-07
-15.75 -2.1094269238367e-07
-15.7 -2.24132060692965e-07
-15.65 -2.37463153146219e-07
-15.6 -2.50875048602475e-07
-15.55 -2.64299960733811e-07
-15.5 -2.7766289766067e-07
-15.45 -2.9088132478073e-07
-15.4 -3.03864832725285e-07
-15.35 -3.16514812525695e-07
-15.3 -3.28724140224368e-07
-15.25 -3.4037687331951e-07
-15.2 -3.51347961590135e-07
-15.15 -3.61502975007106e-07
-15.1 -3.70697851596781e-07
-15.05 -3.7877866828554e-07
-15 -3.85581437915604e-07
-14.95 -3.90931935784376e-07
-14.9 -3.94645559220428e-07
-14.85 -3.9652722386845e-07
-14.8 -3.96371300512284e-07
-14.75 -3.93961596418632e-07
-14.7 -3.89071385333484e-07
-14.65 -3.81463490407682e-07
-14.6 -3.70890424466502e-07
-14.55 -3.57094592169649e-07
-14.5 -3.39808558731645e-07
-14.45 -3.18755389987094e-07
-14.4 -2.93649068689793e-07
-14.35 -2.64194992027755e-07
-14.3 -2.30090555417015e-07
-14.25 -1.91025827704133e-07
-14.2 -1.46684322959566e-07
-14.15 -9.67438740801831e-08
-14.1 -4.08776134378586e-08
-14.05 2.12449341889556e-08
-14 8.99566411838834e-08
-13.95 1.655914439862e-07
-13.9 2.48482882198274e-07
-13.85 3.38962504884162e-07
-13.8 4.37358139150476e-07
-13.75 5.43992016241285e-07
-13.7 6.5917875054766e-07
-13.65 7.83223167130864e-07
-13.6 9.16417973587433e-07
-13.55 1.05904127234582e-06
-13.5 1.21135390977919e-06
-13.45 1.37359665884863e-06
-13.4 1.54598723235649e-06
-13.35 1.72871712429247e-06
-13.3 1.92194827719598e-06
-13.25 2.12580957393853e-06
-13.2 2.34039315285091e-06
-13.15 2.56575054568174e-06
-13.1 2.80188863847849e-06
-13.05 3.04876545612942e-06
-13 3.30628577199607e-06
-12.95 3.57429654480196e-06
-12.9 3.85258218572348e-06
-12.85 4.14085965945587e-06
-12.8 4.43877342389912e-06
-12.75 4.74589021402735e-06
-12.7 5.06169367647012e-06
-12.65 5.38557886234566e-06
-12.6 5.71684658694374e-06
-12.55 6.05469766596023e-06
-12.5 6.39822703913549e-06
-12.45 6.74641779334455e-06
-12.4 7.09813509842783e-06
-12.35 7.45212007033663e-06
-12.3 7.80698357749653e-06
-12.25 8.16120000766353e-06
-12.2 8.51310101396156e-06
-12.15 8.86086926024391e-06
-12.1 9.20253218741498e-06
-12.05 9.53595582388e-06
-12 9.85883866485877e-06
-11.95 1.0168705646902e-05
-11.9 1.04629022455855e-05
-11.85 1.07385887260246e-05
-11.8 1.0992734577548e-05
-11.75 1.12221131655952e-05
-11.7 1.14232966356521e-05
-11.65 1.15926511058093e-05
-11.6 1.1726332186327e-05
-11.55 1.18202808663984e-05
-11.5 1.18702198101362e-05
-11.45 1.18716501056483e-05
-11.4 1.18198485129267e-05
-11.35 1.17098652581359e-05
-11.3 1.15365224237614e-05
-11.25 1.12944129859558e-05
-11.2 1.09779005522989e-05
-11.15 1.05811198550708e-05
-11.1 1.00979780570137e-05
-11.05 9.52215692843628e-06
-11 8.84711595638273e-06
-10.95 8.06609644845444e-06
-10.9 7.17212669572564e-06
-10.85 6.15802826104113e-06
-10.8 5.01642346081853e-06
-10.75 3.73974411030109e-06
-10.7 2.32024160401822e-06
-10.65 7.49998405009834e-07
-10.6 -9.79058981842478e-07
-10.55 -2.87514547525999e-06
-10.5 -4.94660124290519e-06
-10.45 -7.20187380597832e-06
-10.4 -9.64949834068998e-06
-10.35 -1.22980760924879e-05
-10.3 -1.51562508171785e-05
-10.25 -1.82326831613482e-05
-10.2 -2.15360228927476e-05
-10.15 -2.5074878889554e-05
-10.1 -2.88577867956683e-05
-10.05 -3.28931742474189e-05
-10 -3.71893235752455e-05
-9.95 -4.17543318820965e-05
-9.9 -4.65960683984009e-05
-9.85 -5.17221290115517e-05
-9.8 -5.71397878658582e-05
-9.75 -6.28559459268787e-05
-9.7 -6.88770764019206e-05
-9.65 -7.52091669062789e-05
-9.6 -8.18576582624717e-05
-9.55 -8.88273798172959e-05
-9.5 -9.61224811589659e-05
-9.45 -0.00010374636011389
-9.4 -0.000111701586899771
-9.35 -0.000119989824308662
-9.3 -0.000128611743790377
-9.25 -0.000137566937303173
-9.2 -0.000146853824794924
-9.15 -0.000156469557174071
-9.1 -0.000166409914625339
-9.05 -0.000176669200120723
-9 -0.000187240127971322
-8.95 -0.000198113707260391
-8.9 -0.000209279119992361
-8.85 -0.000220723593786541
-8.8 -0.000232432268937768
-8.75 -0.000244388059659319
-8.7 -0.000256571509315969
-8.65 -0.000268960639447124
-8.6 -0.000281530792371384
-8.55 -0.000294254467154804
-8.5 -0.000307101148715315
-8.45 -0.00032003712982532
-8.4 -0.000333025325763353
-8.35 -0.000346025081353745
-8.3 -0.000358991970120591
-8.25 -0.000371877585268749
-8.2 -0.000384629322190233
-8.15 -0.000397190152179064
-8.1 -0.00040949838702136
-8.05 -0.000421487434110202
-8 -0.000433085541716505
-7.95 -0.000444215534027724
-7.9 -0.0004547945355457
-7.85 -0.000464733684413219
-7.8 -0.000473937834215931
-7.75 -0.000482305243782019
-7.7 -0.000489727254476469
-7.65 -0.000496087954459849
-7.6 -0.000501263829353123
-7.55 -0.000505123398720191
-7.5 -0.000507526837748465
-7.45 -0.00050832558347482
-7.4 -0.000507361924869665
-7.35 -0.000504468576055615
-7.3 -0.000499468231899217
-7.25 -0.000492173105174375
-7.2 -0.000482384444454516
-7.15 -0.000469892031846974
-7.1 -0.000454473659637659
-7.05 -0.000435894584866603
-7 -0.000413906960805529
-6.95 -0.00038824924425705
-6.9 -0.000358645577541442
-6.85 -0.00032480514398112
-6.8 -0.000286421495634951
-6.75 -0.000243171851974291
-6.7 -0.000194716368130117
-6.65 -0.000140697371275874
-6.6 -8.07385636435136e-05
-6.55 -1.44441906007986e-05
-6.5 5.86018278538264e-05
-6.45 0.000138836803896603
-6.4 0.000226720228778313
-6.35 0.000322734761691607
-6.3 0.000427387262559861
-6.25 0.000541209870784867
-6.2 0.000664761132076162
-6.15 0.000798627175572362
-6.1 0.000943422943554461
-6.05 0.00109979347614256
-6 0.00126841525346072
-5.95 0.00144999759784938
-5.9 0.00164528413880119
-5.85 0.00185505434339313
-5.8 0.00208012511508623
-5.75 0.00232135246386281
-5.7 0.00257963325077023
-5.65 0.00285590701003856
-5.6 0.00315115785203793
-5.55 0.00346641645043788
-5.5 0.00380276211702609
-5.45 0.00416132496773639
-5.4 0.00454328818352533
-5.35 0.00494989036982177
-5.3 0.00538242801835426
-5.25 0.00584225807523513
-5.2 0.00633080061924713
-5.15 0.0068495416543365
-5.1 0.00740003602036405
-5.05 0.00798391042620152
-5 0.0086028666092812
-4.95 0.00925868462571122
-4.9 0.009953226275053
-4.85 0.0106884386638184
-4.8 0.0114663579116782
-4.75 0.0122891130042774
-4.7 0.0131589297964172
-4.65 0.0140781351691928
-4.6 0.0150491613444509
-4.55 0.016074550359658
-4.5 0.0171569587059357
-4.45 0.0182991621316132
-4.4 0.0195040606131778
-4.35 0.0207746834949369
-4.3 0.0221141947980654
-4.25 0.0235258986989635
-4.2 0.0250132451760033
-4.15 0.0265798358227807
-4.1 0.0282294298249102
-4.05 0.0299659500961864
-4 0.0317934895685839
-3.95 0.0337163176290577
-3.9 0.0357388866944209
-3.85 0.0378658389136932
-3.8 0.0401020129851905
-3.75 0.0424524510732382
-3.7 0.0449224058066563
-3.65 0.0475173473380419
-3.6 0.0502429704392549
-3.55 0.0531052016043095
-3.5 0.0561102061259633
-3.45 0.0592643951065401
-3.4 0.0625744323567943
-3.35 0.0660472411287587
-3.3 0.0696900106193915
-3.25 0.0735102021713158
-3.2 0.0775155550849382
-3.15 0.0817140919426984
-3.1 0.0861141233311471
-3.05 0.0907242518300858
-3 0.0955533751202944
-2.95 0.100610688042725
-2.9 0.105905683422804
-2.85 0.111448151454138
-2.8 0.117248177416903
-2.75 0.123316137488016
-2.7 0.129662692383178
-2.65 0.136298778555149
-2.6 0.14323559665795
-2.55 0.150484596972309
-2.5 0.158057461472061
-2.45 0.165966082191997
-2.4 0.174222535531308
-2.35 0.182839052088578
-2.3 0.191827981568249
-2.25 0.201201752217167
-2.2 0.210972824134912
-2.15 0.221153635643708
-2.1 0.231756541693298
-2.05 0.242793743004261
-2 0.25427720431236
-1.95 0.26621855966234
-1.9 0.278629002212412
-1.85 0.2915191554577
-1.8 0.304898922177972
-1.75 0.318777306789143
-1.7 0.333162206168876
-1.65 0.348060163488011
-1.6 0.363476079179997
-1.55 0.379412873002495
-1.5 0.39587109128416
-1.45 0.412848454009428
-1.4 0.43033933748392
-1.35 0.44833419004931
-1.3 0.466818880775312
-1.25 0.485773984323156
-1.2 0.505174009292472
-1.15 0.524986582328363
-1.1 0.545171606012075
-1.05 0.565680414939861
-1 0.586454961162418
-0.949999999999999 0.607427066945681
-0.899999999999999 0.628517789137532
-0.849999999999998 0.649636944698933
-0.799999999999997 0.670682850542382
-0.75 0.691542332081785
-0.699999999999999 0.712091053274791
-0.649999999999999 0.732194216005128
-0.599999999999998 0.751707668168046
-0.549999999999997 0.77047944776804
-0.5 0.788351774932708
-0.449999999999999 0.805163485427989
-0.399999999999999 0.820752878615808
-0.349999999999998 0.834960930422338
-0.299999999999997 0.8476347981915
-0.25 0.858631519338879
-0.199999999999999 0.867821779297248
-0.149999999999999 0.87509359661689
-0.0999999999999979 0.880355746494075
-0.0499999999999972 0.883540724403576
0 0.884607048641505
0.0500000000000007 0.883540724403587
0.100000000000001 0.880355746494096
0.150000000000002 0.875093596616922
0.200000000000003 0.86782177929729
0.25 0.85863151933893
0.300000000000001 0.84763479819156
0.350000000000001 0.834960930422406
0.400000000000002 0.820752878615884
0.450000000000003 0.805163485428071
0.5 0.788351774932796
0.550000000000001 0.770479447768133
0.600000000000001 0.751707668168142
0.650000000000002 0.732194216005228
0.700000000000003 0.712091053274893
0.75 0.691542332081888
0.800000000000001 0.670682850542487
0.850000000000001 0.649636944699038
0.900000000000002 0.628517789137637
0.950000000000003 0.607427066945785
1 0.586454961162521
1.05 0.565680414939962
1.1 0.545171606012175
1.15 0.524986582328462
1.2 0.505174009292568
1.25 0.485773984323249
1.3 0.466818880775402
1.35 0.448334190049398
1.4 0.430339337484004
1.45 0.412848454009509
1.5 0.395871091284238
1.55 0.37941287300257
1.6 0.363476079180069
1.65 0.348060163488081
1.7 0.333162206168942
1.75 0.318777306789207
1.8 0.304898922178032
1.85 0.291519155457758
1.9 0.278629002212467
1.95 0.266218559662392
2 0.25427720431241
2.05 0.242793743004308
2.1 0.231756541693343
2.15 0.221153635643751
2.2 0.210972824134952
2.25 0.201201752217205
2.3 0.191827981568285
2.35 0.182839052088612
2.4 0.17422253553134
2.45 0.165966082192027
2.5 0.158057461472089
2.55 0.150484596972335
2.6 0.143235596657975
2.65 0.136298778555172
2.7 0.129662692383199
2.75 0.123316137488036
2.8 0.117248177416922
2.85 0.111448151454155
2.9 0.10590568342282
2.95 0.100610688042739
3 0.0955533751203078
3.05 0.090724251830098
3.1 0.0861141233311583
3.15 0.0817140919427085
3.2 0.0775155550849474
3.25 0.073510202171324
3.3 0.0696900106193988
3.35 0.0660472411287652
3.4 0.0625744323568001
3.45 0.0592643951065451
3.5 0.0561102061259676
3.55 0.0531052016043133
3.6 0.050242970439258
3.65 0.0475173473380445
3.7 0.0449224058066583
3.75 0.0424524510732397
3.8 0.0401020129851917
3.85 0.0378658389136939
3.9 0.0357388866944213
3.95 0.0337163176290577
4 0.0317934895685836
4.05 0.0299659500961858
4.1 0.0282294298249093
4.15 0.0265798358227795
4.2 0.0250132451760019
4.25 0.0235258986989619
4.3 0.0221141947980635
4.35 0.0207746834949349
4.4 0.0195040606131757
4.45 0.0182991621316109
4.5 0.0171569587059332
4.55 0.0160745503596555
4.6 0.0150491613444483
4.65 0.0140781351691901
4.7 0.0131589297964145
4.75 0.0122891130042746
4.8 0.0114663579116754
4.85 0.0106884386638155
4.9 0.00995322627505011
4.95 0.00925868462570832
5 0.0086028666092783
5.05 0.00798391042619863
5.1 0.00740003602036117
5.15 0.00684954165433363
5.2 0.00633080061924429
5.25 0.00584225807523232
5.3 0.00538242801835149
5.35 0.00494989036981904
5.4 0.00454328818352264
5.45 0.00416132496773375
5.5 0.0038027621170235
5.55 0.00346641645043535
5.6 0.00315115785203545
5.65 0.00285590701003614
5.7 0.00257963325076788
5.75 0.00232135246386053
5.8 0.00208012511508401
5.85 0.00185505434339098
5.9 0.00164528413879911
5.95 0.00144999759784737
6 0.00126841525345878
6.05 0.00109979347614069
6.1 0.000943422943552664
6.15 0.000798627175570636
6.2 0.000664761132074508
6.25 0.000541209870783282
6.3 0.000427387262558346
6.35 0.00032273476169016
6.4 0.000226720228776934
6.45 0.00013883680389529
6.5 5.86018278525785e-05
6.55 -1.44441906019827e-05
6.6 -8.07385636446353e-05
6.65 -0.000140697371276935
6.7 -0.000194716368131118
6.75 -0.000243171851975234
6.8 -0.000286421495635838
6.85 -0.000324805143981952
6.9 -0.000358645577542221
6.95 -0.000388249244257778
7 -0.000413906960806207
7.05 -0.000435894584867233
7.1 -0.000454473659638243
7.15 -0.000469892031847513
7.2 -0.000482384444455013
7.25 -0.000492173105174831
7.3 -0.000499468231899634
7.35 -0.000504468576055995
7.4 -0.000507361924870009
7.45 -0.000508325583475131
7.5 -0.000507526837748744
7.55 -0.000505123398720439
7.6 -0.000501263829353342
7.65 -0.000496087954460042
7.7 -0.000489727254476636
7.75 -0.000482305243782162
7.8 -0.000473937834216052
7.85 -0.000464733684413318
7.9 -0.000454794535545779
7.95 -0.000444215534027785
8 -0.000433085541716549
8.05 -0.000421487434110231
8.1 -0.000409498387021374
8.15 -0.000397190152179065
8.2 -0.000384629322190221
8.25 -0.000371877585268726
8.3 -0.000358991970120559
8.35 -0.000346025081353703
8.4 -0.000333025325763302
8.45 -0.000320037129825262
8.5 -0.000307101148715251
8.55 -0.000294254467154734
8.6 -0.000281530792371308
8.65 -0.000268960639447045
8.7 -0.000256571509315886
8.75 -0.000244388059659232
8.8 -0.000232432268937679
8.85 -0.00022072359378645
8.9 -0.000209279119992269
8.95 -0.000198113707260298
9 -0.000187240127971228
9.05 -0.000176669200120629
9.1 -0.000166409914625246
9.15 -0.000156469557173979
9.2 -0.000146853824794833
9.25 -0.000137566937303082
9.3 -0.000128611743790288
9.35 -0.000119989824308574
9.4 -0.000111701586899685
9.45 -0.000103746360113807
9.5 -9.6122481158885e-05
9.55 -8.88273798172174e-05
9.6 -8.18576582623957e-05
9.65 -7.52091669062056e-05
9.7 -6.88770764018501e-05
9.75 -6.28559459268109e-05
9.8 -5.71397878657932e-05
9.85 -5.17221290114895e-05
9.9 -4.65960683983416e-05
9.95 -4.17543318820401e-05
10 -3.71893235751919e-05
10.05 -3.28931742473682e-05
10.1 -2.88577867956204e-05
10.15 -2.50748788895088e-05
10.2 -2.15360228927051e-05
10.25 -1.82326831613084e-05
10.3 -1.51562508171412e-05
10.35 -1.22980760924531e-05
10.4 -9.64949834065769e-06
10.45 -7.2018738059484e-06
10.5 -4.94660124287756e-06
10.55 -2.87514547523457e-06
10.6 -9.79058981819189e-07
10.65 7.49998405031082e-07
10.7 2.32024160403751e-06
10.75 3.73974411031852e-06
10.8 5.01642346083418e-06
10.85 6.15802826105509e-06
10.9 7.172126695738e-06
10.95 8.06609644846529e-06
11 8.84711595639216e-06
11.05 9.52215692844436e-06
11.1 1.00979780570205e-05
11.15 1.05811198550764e-05
11.2 1.09779005523034e-05
11.25 1.12944129859593e-05
11.3 1.1536522423764e-05
11.35 1.17098652581376e-05
11.4 1.18198485129276e-05
11.45 1.18716501056484e-05
11.5 1.18702198101357e-05
11.55 1.18202808663973e-05
11.6 1.17263321863254e-05
11.65 1.15926511058072e-05
11.7 1.14232966356496e-05
11.75 1.12221131655923e-05
11.8 1.09927345775447e-05
11.85 1.07385887260211e-05
11.9 1.04629022455817e-05
11.95 1.0168705646898e-05
12 9.85883866485461e-06
12.05 9.53595582387572e-06
12.1 9.2025321874106e-06
12.15 8.86086926023947e-06
12.2 8.51310101395709e-06
12.25 8.16120000765905e-06
12.3 7.80698357749206e-06
12.35 7.4521200703322e-06
12.4 7.09813509842345e-06
12.45 6.74641779334024e-06
12.5 6.39822703913127e-06
12.55 6.0546976659561e-06
12.6 5.71684658693972e-06
12.65 5.38557886234176e-06
12.7 5.06169367646635e-06
12.75 4.74589021402371e-06
12.8 4.43877342389563e-06
12.85 4.14085965945252e-06
12.9 3.85258218572028e-06
12.95 3.57429654479892e-06
13 3.30628577199318e-06
13.05 3.04876545612667e-06
13.1 2.8018886384759e-06
13.15 2.5657505456793e-06
13.2 2.34039315284862e-06
13.25 2.12580957393639e-06
13.3 1.92194827719398e-06
13.35 1.72871712429062e-06
13.4 1.54598723235477e-06
13.45 1.37359665884705e-06
13.5 1.21135390977774e-06
13.55 1.05904127234449e-06
13.6 9.16417973586223e-07
13.65 7.83223167129769e-07
13.7 6.59178750546674e-07
13.75 5.43992016240404e-07
13.8 4.37358139149694e-07
13.85 3.38962504883473e-07
13.9 2.48482882197674e-07
13.95 1.65591443985683e-07
14 8.99566411834443e-08
14.05 2.12449341885892e-08
14.1 -4.08776134381574e-08
14.15 -9.67438740804193e-08
14.2 -1.46684322959744e-07
14.25 -1.91025827704258e-07
14.3 -2.30090555417092e-07
14.35 -2.64194992027787e-07
14.4 -2.93649068689784e-07
14.45 -3.18755389987049e-07
14.5 -3.39808558731567e-07
14.55 -3.57094592169543e-07
14.6 -3.7089042446637e-07
14.65 -3.81463490407529e-07
14.7 -3.89071385333312e-07
14.75 -3.93961596418443e-07
14.8 -3.96371300512082e-07
14.85 -3.96527223868237e-07
14.9 -3.94645559220206e-07
14.95 -3.90931935784147e-07
15 -3.8558143791537e-07
15.05 -3.78778668285303e-07
15.1 -3.70697851596543e-07
15.15 -3.61502975006868e-07
15.2 -3.51347961589899e-07
15.25 -3.40376873319277e-07
15.3 -3.28724140224138e-07
15.35 -3.1651481252547e-07
15.4 -3.03864832725067e-07
15.45 -2.90881324780518e-07
15.5 -2.77662897660464e-07
15.55 -2.64299960733614e-07
15.6 -2.50875048602286e-07
15.65 -2.37463153146037e-07
15.7 -2.24132060692792e-07
15.75 -2.10942692383506e-07
15.8 -1.97949445941362e-07
15.85 -1.85200537197505e-07
15.9 -1.72738339862139e-07
15.95 -1.60599722162187e-07
16 -1.48816379094405e-07
16.05 -1.37415159165742e-07
16.1 -1.26418384610673e-07
16.15 -1.15844164188075e-07
16.2 -1.05706697767932e-07
16.25 -9.60165720206431e-08
16.3 -8.67810466189736e-08
16.35 -7.80043304546755e-08
16.4 -6.96878474586051e-08
16.45 -6.1830491694721e-08
16.5 -5.44288714747886e-08
16.55 -4.74775423119706e-08
16.6 -4.09692285978566e-08
16.65 -3.48950339489674e-08
16.7 -2.92446402254855e-08
16.75 -2.40064952770275e-08
16.8 -1.9167989517835e-08
16.85 -1.47156214769504e-08
16.9 -1.06351525079268e-08
16.95 -6.9117508775516e-09
17 -3.53012548410322e-09
17.05 -4.7464948298854e-10
17.1 2.27052587861232e-09
17.15 4.72136689605489e-09
17.2 6.89386217123448e-09
17.25 8.80393615282289e-09
17.3 1.04673710879086e-08
17.35 1.18997370115065e-08
17.4 1.31163293941855e-08
17.45 1.41321140641597e-08
17.5 1.49616790184324e-08
17.55 1.56191927378025e-08
17.6 1.61183686225866e-08
17.65 1.64724351696073e-08
17.7 1.66941115162069e-08
17.75 1.67955879836122e-08
17.8 1.67885112597589e-08
17.85 1.66839738705486e-08
17.9 1.64925075983198e-08
17.95 1.62240805169532e-08
18 1.58880973243695e-08
18.05 1.54934026651075e-08
18.1 1.5048287148088e-08
18.15 1.45604957774696e-08
18.2 1.40372385275884e-08
18.25 1.34852028062723e-08
18.3 1.29105675642263e-08
18.35 1.23190188216467e-08
18.4 1.17157663966499e-08
18.45 1.11055616334444e-08
18.5 1.04927159413667e-08
18.55 9.88111996889311e-09
18.6 9.27426324948285e-09
18.65 8.67525416855856e-09
18.7 8.0868401130526e-09
18.75 7.51142767670775e-09
18.8 6.95110280569072e-09
18.85 6.4076507800326e-09
18.9 5.88257593693107e-09
18.95 5.37712105201994e-09
19 4.8922863043187e-09
19.05 4.4288477597096e-09
19.1 3.98737531644641e-09
19.15 3.56825006437382e-09
19.2 3.17168101722961e-09
19.25 2.79772118461494e-09
19.3 2.44628295695606e-09
19.35 2.11715278304946e-09
19.4 1.81000512559113e-09
19.45 1.52441568544768e-09
19.5 1.25987389034599e-09
19.55 1.01579464814995e-09
19.6 7.91529368972431e-10
19.65 5.86376264052533e-10
19.7 3.99589932628644e-10
19.75 2.30390250971873e-10
19.8 7.79705803306474e-11
19.85 -5.84946872085003e-11
19.9 -1.79843223998395e-10
19.95 -2.86918480657141e-10
20 -3.80563994486994e-10
20.05 -4.61618267425864e-10
20.1 -5.30910187609591e-10
20.15 -5.89254967987742e-10
20.2 -6.37450575009219e-10
20.25 -6.76274620160005e-10
20.3 -7.06481687077497e-10
20.35 -7.28801067068508e-10
20.4 -7.43934876105741e-10
20.45 -7.52556526755882e-10
20.5 -7.55309528987087e-10
20.55 -7.52806594401309e-10
20.6 -7.45629019124569e-10
20.65 -7.34326321353866e-10
20.7 -7.19416110391338e-10
20.75 -7.01384164883609e-10
20.8 -6.80684698916944e-10
20.85 -6.57740795587074e-10
20.9 -6.32944988657797e-10
20.95 -6.06659973936122e-10
21 -5.79219433016578e-10
21.05 -5.50928953076043e-10
21.1 -5.22067027427037e-10
21.15 -4.92886122555847e-10
21.2 -4.63613798377113e-10
21.25 -4.34453869423837e-10
21.3 -4.05587595657137e-10
21.35 -3.77174892519816e-10
21.4 -3.49355550768852e-10
21.45 -3.22250457501537e-10
21.5 -2.95962810636015e-10
21.55 -2.7057931991746e-10
21.6 -2.46171388294714e-10
21.65 -2.22796268247694e-10
21.7 -2.00498188342538e-10
21.75 -1.79309445948722e-10
21.8 -1.5925146267012e-10
21.85 -1.40335799620156e-10
21.9 -1.22565130210121e-10
21.95 -1.05934168619821e-10
22 -9.0430552581693e-11
22.05 -7.60356795341734e-11
22.1 -6.27254955883367e-11
22.15 -5.04712371048551e-11
22.2 -3.92401250075759e-11
22.25 -2.89960122476426e-11
22.3 -1.96999850891818e-11
22.35 -1.13109191156014e-11
22.4 -3.78599105598731e-12
22.45 2.91885229452873e-12
22.5 8.84846663670367e-12
22.55 1.40481226608222e-11
22.6 1.85631568160386e-11
22.65 2.24386586139717e-11
22.7 2.57191926581472e-11
22.75 2.84485535409875e-11
22.8 3.06695517158521e-11
22.85 3.24238284318272e-11
22.9 3.37516978123264e-11
22.95 3.4692014163955e-11
23 3.52820626184718e-11
23.05 3.55574712371098e-11
23.1 3.55521427421856e-11
23.15 3.52982082172345e-11
23.2 3.48259973948402e-11
23.25 3.41640241038253e-11
23.3 3.33389855147036e-11
23.35 3.23757738922355e-11
23.4 3.12974996357221e-11
23.45 3.01255244604161e-11
23.5 2.88795036461866e-11
23.55 2.7577436351384e-11
23.6 2.62357230597082e-11
23.65 2.48692292947373e-11
23.7 2.34913547995447e-11
23.75 2.2114107436383e-11
23.8 2.07481811125791e-11
23.85 1.94030370823324e-11
23.9 1.80869880087919e-11
23.95 1.68072841952826e-11
24 1.55702014075318e-11
24.05 1.43811297088196e-11
24.1 1.3243009872485e-11
24.15 1.2157914662533e-11
24.2 1.11270723259424e-11
24.25 1.01508878129958e-11
24.3 9.22896176158265e-12
24.35 8.3601073385569e-12
24.4 7.54236509638294e-12
24.45 6.77301607653792e-12
24.5 6.04859347247232e-12
24.55 5.36489325438733e-12
24.6 4.71698425565033e-12
24.65 4.09921832629523e-12
24.7 3.50524127264548e-12
24.75 2.92800542349973e-12
24.8 2.359784792301e-12
24.85 1.79219394094357e-12
24.9 1.2162117939222e-12
24.95 6.22211800825681e-13
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 4.8963851014461e-12
-24.9 9.63220779218861e-12
-24.85 1.42026870547248e-11
-24.8 1.86042079324747e-11
-24.75 2.28338308097173e-11
-24.7 2.6888847069562e-11
-24.65 3.07663787985467e-11
-24.6 3.44630201852345e-11
-24.55 3.79745182696825e-11
-24.5 4.12954907355671e-11
-24.45 4.44191784922027e-11
-24.4 4.73372308652326e-11
-24.35 5.00395212983368e-11
-24.3 5.25139915602269e-11
-24.25 5.47465225481671e-11
-24.2 5.6720829878329e-11
-24.15 5.84183825518298e-11
-24.1 5.98183430810509e-11
-24.05 6.08975275518082e-11
-24 6.16303841815105e-11
-23.95 6.19889890102419e-11
-23.9 6.19308164669565e-11
-23.85 6.1411421843318e-11
-23.8 6.0384507237417e-11
-23.75 5.88020010090076e-11
-23.7 5.66141543773166e-11
-23.65 5.37696585480799e-11
-23.6 5.0215785525276e-11
-23.55 4.58985555443575e-11
-23.5 4.07629338566283e-11
-23.45 3.47530593975361e-11
-23.4 2.78125076836039e-11
-23.35 1.988459010193e-11
-23.3 1.09126915809753e-11
-23.25 8.40648459970473e-13
-23.2 -1.0386831795026e-11
-23.15 -2.28237075493752e-11
-23.1 -3.65220953237556e-11
-23.05 -5.15317163485054e-11
-23 -6.78992963912936e-11
-22.95 -8.5667918085227e-11
-22.9 -1.04876325176212e-10
-22.85 -1.25558147706456e-10
-22.8 -1.4774107963951e-10
-22.75 -1.714460090853e-10
-22.7 -1.96686101540828e-10
-22.65 -2.23465836857868e-10
-22.6 -2.51780000982404e-10
-22.55 -2.81612633881259e-10
-22.5 -3.12935935478893e-10
-22.45 -3.45709131871024e-10
-22.4 -3.7987730456109e-10
-22.35 -4.1537018597989e-10
-22.3 -4.52100925097347e-10
-22.25 -4.89964827517443e-10
-22.2 -5.28838075062019e-10
-22.15 -5.68576430495327e-10
-22.1 -6.09013933717758e-10
-22.05 -6.49961596462668e-10
-22 -6.91206103263201e-10
-21.95 -7.3250852721463e-10
-21.9 -7.7360306984008e-10
-21.85 -8.14195835171365e-10
-21.8 -8.53963649055954e-10
-21.75 -8.92552935537454e-10
-21.7 -9.2957866300607e-10
-21.65 -9.64623373673983e-10
-21.6 -9.97236310794395e-10
-21.55 -1.0269326589079e-09
-21.5 -1.05319291326092e-09
-21.45 -1.07546239539318e-09
-21.4 -1.09315093272835e-09
-21.35 -1.105632720819e-09
-21.3 -1.11224638768555e-09
-21.25 -1.11229528044393e-09
-21.2 -1.10504799512892e-09
-21.15 -1.08973917128268e-09
-21.1 -1.06557057348186e-09
-21.05 -1.03171248251355e-09
-21 -9.87305419370028e-10
-20.95 -9.31462225606246e-10
-20.9 -8.63270523880794e-10
-20.85 -7.81795582671539e-10
-20.8 -6.86083609209233e-10
-20.75 -5.75165494595492e-10
-20.7 -4.4806103485376e-10
-20.65 -3.03783651291533e-10
-20.6 -1.41345633017236e-10
-20.55 4.02360762566138e-11
-20.5 2.41933525893221e-10
-20.45 4.64700820366097e-10
-20.4 7.09466576836957e-10
-20.35 9.77125761008783e-10
-20.3 1.26853088576837e-09
-20.25 1.58448255916638e-09
-20.2 1.92571937058002e-09
-20.15 2.29290710647563e-09
-20.1 2.68662729004692e-09
-20.05 3.10736504216053e-09
-20 3.55549626450363e-09
-19.95 4.03127414960877e-09
-19.9 4.53481502653734e-09
-19.85 5.06608355544302e-09
-19.8 5.62487728901713e-09
-19.75 6.21081062394526e-09
-19.7 6.82329817098225e-09
-19.65 7.46153757808551e-09
-19.6 8.12449184723428e-09
-19.55 8.81087119210722e-09
-19.5 9.51911449068862e-09
-19.45 1.0247370394123e-08
-19.4 1.09934781607315e-08
-19.35 1.17549482920363e-08
-19.3 1.25289430558956e-08
-19.25 1.33122569904277e-08
-19.2 1.41012974912753e-08
-19.15 1.48920655939151e-08
-19.1 1.56801370721358e-08
-19.05 1.64606439834624e-08
-19 1.72282568021698e-08
-18.95 1.79771672905756e-08
-18.9 1.87010722695e-08
-18.85 1.93931584590849e-08
-18.8 2.00460885715487e-08
-18.75 2.06519888478544e-08
-18.7 2.1202438240665e-08
-18.65 2.16884594562718e-08
-18.6 2.21005120783791e-08
-18.55 2.24284880066366e-08
-18.5 2.26617094525767e-08
-18.45 2.27889297450601e-08
-18.4 2.27983372064075e-08
-18.35 2.26775623689991e-08
-18.3 2.24136888102034e-08
-18.25 2.19932678909527e-08
-18.2 2.14023376900369e-08
-18.15 2.06264464321525e-08
-18.1 1.96506807128217e-08
-18.05 1.84596988273932e-08
-18 1.70377695143558e-08
-17.95 1.53688164250354e-08
-17.9 1.34364686322903e-08
-17.85 1.12241174899829e-08
-17.8 8.71498015265333e-09
-17.75 5.89217006086206e-09
-17.7 2.73877469197613e-09
-17.65 -7.62059131357862e-10
-17.6 -4.62703209230196e-09
-17.55 -8.87259111928742e-09
-17.5 -1.35148197564117e-08
-17.45 -1.8569319923392e-08
-17.4 -2.40510848421712e-08
-17.35 -2.99743629282744e-08
-17.3 -3.63525124686651e-08
-17.25 -4.31978469342383e-08
-17.2 -5.05214708043419e-08
-17.15 -5.83331058129134e-08
-17.1 -6.66409075610726e-08
-17.05 -7.54512724793951e-08
-17 -8.47686351647103e-08
-16.95 -9.45952561611716e-08
-16.9 -1.04931000303638e-07
-16.85 -1.15773105793113e-07
-16.8 -1.2711594422919e-07
-16.75 -1.38950771883168e-07
-16.7 -1.51265472557795e-07
-16.65 -1.64044292445432e-07
-16.6 -1.77267567465876e-07
-16.55 -1.90911443638099e-07
-16.5 -2.04947591116715e-07
-16.45 -2.19342912604068e-07
-16.4 -2.34059246932397e-07
-16.35 -2.49053068697473e-07
-16.3 -2.64275184915344e-07
-16.25 -2.79670429767305e-07
-16.2 -2.95177358594743e-07
-16.15 -3.10727942404954e-07
-16.1 -3.26247264251318e-07
-16.05 -3.41653218955984e-07
-16 -3.56856217750465e-07
-15.95 -3.71758899518833e-07
-15.9 -3.86255850439452e-07
-15.85 -4.00233333933994e-07
-15.8 -4.13569032946599e-07
-15.75 -4.26131806691156e-07
-15.7 -4.37781464120347e-07
-15.65 -4.48368556486086e-07
-15.6 -4.57734191476725e-07
-15.55 -4.65709871531561e-07
-15.5 -4.72117359047324e-07
-15.45 -4.76768571303852e-07
-15.4 -4.79465508046676e-07
-15.35 -4.80000214772161e-07
-15.3 -4.78154784865617e-07
-15.25 -4.73701403843786e-07
-15.2 -4.66402439049826e-07
-15.15 -4.56010578240558e-07
-15.1 -4.42269020591823e-07
-15.05 -4.24911723727453e-07
-15 -4.03663710450107e-07
-14.95 -3.78241438917085e-07
-14.9 -3.48353240060707e-07
-14.85 -3.13699826099992e-07
-14.8 -2.73974874027479e-07
-14.75 -2.28865687981367e-07
-14.7 -1.78053944427735e-07
-14.65 -1.21216524079843e-07
-14.6 -5.80264344703372e-08
-14.55 1.18461729330312e-08
-14.5 8.87328872178517e-08
-14.45 1.72965820329402e-07
-14.4 2.64876283463434e-07
-14.35 3.64793353918279e-07
-14.3 4.73042328883858e-07
-14.25 5.89943062773223e-07
-14.2 7.15808184850312e-07
-14.15 8.50941194076613e-07
-14.1 9.95634428290234e-07
-14.05 1.15016690504414e-06
-14 1.31480203166705e-06
-13.95 1.48978518237113e-06
-13.9 1.67534114051647e-06
-13.85 1.87167140445323e-06
-13.8 2.07895135570008e-06
-13.75 2.29732728858176e-06
-13.7 2.52691330084061e-06
-13.65 2.76778804515692e-06
-13.6 3.01999134196183e-06
-13.55 3.28352065440423e-06
-13.5 3.55832742684096e-06
-13.45 3.84431328875703e-06
-13.4 4.14132612659086e-06
-13.35 4.44915602653827e-06
-13.3 4.7675310920387e-06
-13.25 5.09611314030844e-06
-13.2 5.43449328297773e-06
-13.15 5.78218739661256e-06
-13.1 6.13863148965729e-06
-13.05 6.50317697312085e-06
-13 6.87508584314723e-06
-12.95 7.25352578446032e-06
-12.9 7.63756520455296e-06
-12.85 8.02616820940101e-06
-12.8 8.41818953242409e-06
-12.75 8.81236942938538e-06
-12.7 9.20732855292311e-06
-12.65 9.60156282143519e-06
-12.6 9.99343829809555e-06
-12.55 1.03811860968653e-05
-12.5 1.07628973334729e-05
-12.45 1.11365181404758e-05
-12.4 1.14998447666758e-05
-12.35 1.18505187823505e-05
-12.3 1.218602241297e-05
-12.25 1.25036740253005e-05
-12.2 1.28006237910517e-05
-12.15 1.30738495544949e-05
-12.1 1.33201529317728e-05
-12.05 1.35361556709329e-05
-12 1.37182963030412e-05
-11.95 1.3862827116076e-05
-11.9 1.3965811484659e-05
-11.85 1.40231215900499e-05
-11.8 1.4030436566213e-05
-11.75 1.39832411091555e-05
-11.7 1.38768245881425e-05
-11.65 1.37062806988016e-05
-11.6 1.34665076995494e-05
-11.55 1.3152209274198e-05
-11.5 1.27578960650289e-05
-11.45 1.22778879220569e-05
-11.4 1.17063169156459e-05
-11.35 1.103713116108e-05
-11.3 1.0264099505138e-05
-11.25 9.38081712616636e-06
-11.2 8.38071210059226e-06
-11.15 7.25705299026933e-06
-11.1 6.00295750649903e-06
-11.05 4.61140230802223e-06
-11 3.07523399172986e-06
-10.95 1.38718133629707e-06
-10.9 -4.60131139595784e-07
-10.85 -2.4741682413302e-06
-10.8 -4.6624677201121e-06
-10.75 -7.03262238636482e-06
-10.7 -9.5922606472064e-06
-10.65 -1.2349025398975e-05
-10.6 -1.53105512042642e-05
-10.55 -1.84844396814137e-05
-10.5 -2.18782330328679e-05
-10.45 -2.54993856372613e-05
-10.4 -2.93552336285129e-05
-10.35 -3.34529623836071e-05
-10.3 -3.77995718391033e-05
-10.25 -4.24018395547438e-05
-10.2 -4.72662814408165e-05
-10.15 -5.23991100641684e-05
-10.1 -5.78061904459561e-05
-10.05 -6.34929932623446e-05
-10 -6.94645453574352e-05
-9.95 -7.572537747569e-05
-9.9 -8.22794691190349e-05
-9.85 -8.91301904316467e-05
-9.8 -9.62802410131568e-05
-9.75 -0.000103731585558624
-9.7 -0.000111485386221135
-9.65 -0.000119541931590287
-9.6 -0.000127900562177009
-9.55 -0.00013655959229235
-9.5 -0.000145516228204721
-9.45 -0.000154766482456914
-9.4 -0.000164305084220761
-9.35 -0.000174125385563726
-9.3 -0.000184219263497872
-9.25 -0.000194577017677616
-9.2 -0.000205187263608408
-9.15 -0.000216036821223925
-9.1 -0.000227110598684569
-9.05 -0.000238391471244968
-9 -0.000249860155032793
-8.95 -0.000261495075575469
-8.9 -0.000273272230905339
-8.85 -0.000285165049067412
-8.8 -0.00029714423984705
-8.75 -0.000309177640527793
-8.7 -0.000321230055481915
-8.65 -0.000333263089388316
-8.6 -0.000345234973863849
-8.55 -0.000357100387285299
-8.5 -0.000368810267569736
-8.45 -0.00038031161767108
-8.4 -0.000391547303540183
-8.35 -0.000402455844284745
-8.3 -0.000412971194253736
-8.25 -0.000423022516758792
-8.2 -0.000432533949132245
-8.15 -0.000441424358807933
-8.1 -0.000449607090096838
-8.05 -0.000456989701314747
-8 -0.000463473691903642
-7.95 -0.000468954219172214
-7.9 -0.000473319804263965
-7.85 -0.000476452026943539
-7.8 -0.000478225208773384
-7.75 -0.000478506084233517
-7.7 -0.000477153459316928
-7.65 -0.000474017857112195
-7.6 -0.000468941149862959
-7.55 -0.000461756176971198
-7.5 -0.000452286348387575
-7.45 -0.000440345232807651
-7.4 -0.000425736130067298
-7.35 -0.00040825162710432
-7.3 -0.00038767313682605
-7.25 -0.000363770419194507
-7.2 -0.000336301083811622
-7.15 -0.000305010073257046
-7.1 -0.000269629126400167
-7.05 -0.000229876220876134
-7 -0.000185454993883095
-6.95 -0.000136054140424272
-6.9 -8.13467880842148e-05
-6.85 -2.09898473934461e-05
-6.8 4.53766632001688e-05
-6.75 0.000118130318771517
-6.7 0.000197667016825196
-6.65 0.000284401734762467
-6.6 0.000378769317039571
-6.55 0.000481225293187397
-6.5 0.000592246727901377
-6.45 0.000712333104449556
-6.4 0.000842007242685861
-6.35 0.000981816252994529
-6.3 0.00113233252753029
-6.25 0.00129415477015699
-6.2 0.0014679090665248
-6.15 0.00165424999576233
-6.1 0.00185386178529537
-6.05 0.00206745951033719
-6 0.00229579033962707
-5.95 0.00253963482902298
-5.9 0.00279980826458053
-5.85 0.00307716205677388
-5.8 0.00337258518753335
-5.75 0.00368700571178967
-5.7 0.00402139231522466
-5.65 0.00437675592993234
-5.6 0.00475415140969215
-5.55 0.00515467926654586
-5.5 0.00557948747035171
-5.45 0.00602977331296122
-5.4 0.00650678533862572
-5.35 0.0070118253421888
-5.3 0.00754625043655698
-5.25 0.00811147519086128
-5.2 0.00870897384062628
-5.15 0.00934028257114809
-5.1 0.0100070018751459
-5.05 0.0107107989855923
-5 0.0114534103844408
-4.95 0.0122366443877531
-4.9 0.0130623838074818
-4.85 0.0139325886898772
-4.8 0.0148492991301644
-4.75 0.0158146381627669
-4.7 0.0168308147259331
-4.65 0.0179001266991517
-4.6 0.019024964011206
-4.55 0.0202078118161213
-4.5 0.0214512537335866
-4.45 0.0227579751496822
-4.4 0.0241307665729102
-4.35 0.02557252703959
-4.3 0.0270862675616514
-4.25 0.0286751146087081
-4.2 0.0303423136150274
-4.15 0.0320912325006083
-4.1 0.0339253651940275
-4.05 0.035848335143004
-4 0.0378638987967378
-3.95 0.0399759490419903
-3.9 0.0421885185725624
-3.85 0.0445057831692689
-3.8 0.0469320648646707
-3.75 0.0494718349636822
-3.7 0.0521297168876737
-3.65 0.0549104888057999
-3.6 0.0578190860129596
-3.55 0.0608606030089732
-3.5 0.0640402952282123
-3.45 0.0673635803629683
-3.4 0.0708360392172619
-3.35 0.0744634160205287
-3.3 0.0782516181226275
-3.25 0.0822067149828871
-3.2 0.0863349363564173
-3.15 0.0906426695706688
-3.1 0.0951364557742457
-3.05 0.0998229850282917
-3 0.10470909009843
-2.95 0.109801738792268
-2.9 0.115108024673933
-2.85 0.120635155972985
-2.8 0.126390442490304
-2.75 0.132381280288066
-2.7 0.138615133934529
-2.65 0.145099516056604
-2.6 0.15184196393366
-2.55 0.158850012843998
-2.5 0.166131165849928
-2.45 0.173692859677441
-2.4 0.18154242631064
-2.35 0.189687049878054
-2.3 0.198133718356267
-2.25 0.206889169554518
-2.2 0.215959830771155
-2.15 0.225351751428471
-2.1 0.235070527896927
-2.05 0.245121219614753
-2 0.255508255497522
-1.95 0.266235329519976
-1.9 0.277305284246861
-1.85 0.288719981001435
-1.8 0.300480155303568
-1.75 0.312585256200842
-1.7 0.325033268176224
-1.65 0.337820514467568
-1.6 0.350941440902706
-1.55 0.364388379765209
-1.5 0.37815129378551
-1.45 0.392217501122856
-1.4 0.406571383183085
-1.35 0.421194078315061
-1.3 0.436063165843071
-1.25 0.451152346507022
-1.2 0.466431127162672
-1.15 0.481864519485164
-1.1 0.497412764343057
-1.05 0.513031095365604
-1 0.528669556889613
-0.949999999999999 0.544272892801221
-0.899999999999999 0.559780523626023
-0.849999999999998 0.575126629406969
-0.799999999999997 0.590240355286859
-0.75 0.605046155142574
-0.699999999999999 0.619464285993681
-0.649999999999999 0.633411462166095
-0.599999999999998 0.646801673327559
-0.549999999999997 0.659547164591137
-0.5 0.67155957005055
-0.449999999999999 0.682751183597475
-0.399999999999999 0.693036342995216
-0.349999999999998 0.702332895351397
-0.299999999999997 0.710563704829795
-0.25 0.717658157215228
-0.199999999999999 0.723553611375633
-0.149999999999999 0.728196745318924
-0.0999999999999979 0.731544744908775
-0.0499999999999972 0.733566286717673
0 0.734242273055744
0.0500000000000007 0.733566286717674
0.100000000000001 0.731544744908775
0.150000000000002 0.728196745318925
0.200000000000003 0.723553611375635
0.25 0.717658157215229
0.300000000000001 0.710563704829796
0.350000000000001 0.702332895351399
0.400000000000002 0.693036342995218
0.450000000000003 0.682751183597476
0.5 0.671559570050551
0.550000000000001 0.659547164591138
0.600000000000001 0.646801673327559
0.650000000000002 0.633411462166095
0.700000000000003 0.619464285993681
0.75 0.605046155142574
0.800000000000001 0.590240355286858
0.850000000000001 0.575126629406968
0.900000000000002 0.559780523626022
0.950000000000003 0.54427289280122
1 0.528669556889612
1.05 0.513031095365603
1.1 0.497412764343056
1.15 0.481864519485162
1.2 0.46643112716267
1.25 0.45115234650702
1.3 0.436063165843069
1.35 0.421194078315059
1.4 0.406571383183083
1.45 0.392217501122855
1.5 0.378151293785508
1.55 0.364388379765208
1.6 0.350941440902705
1.65 0.337820514467566
1.7 0.325033268176222
1.75 0.31258525620084
1.8 0.300480155303566
1.85 0.288719981001434
1.9 0.277305284246859
1.95 0.266235329519974
2 0.25550825549752
2.05 0.245121219614752
2.1 0.235070527896925
2.15 0.225351751428469
2.2 0.215959830771154
2.25 0.206889169554516
2.3 0.198133718356266
2.35 0.189687049878053
2.4 0.181542426310638
2.45 0.17369285967744
2.5 0.166131165849926
2.55 0.158850012843997
2.6 0.151841963933659
2.65 0.145099516056602
2.7 0.138615133934528
2.75 0.132381280288064
2.8 0.126390442490303
2.85 0.120635155972984
2.9 0.115108024673931
2.95 0.109801738792267
3 0.104709090098429
3.05 0.0998229850282908
3.1 0.0951364557742448
3.15 0.090642669570668
3.2 0.0863349363564165
3.25 0.0822067149828863
3.3 0.0782516181226268
3.35 0.074463416020528
3.4 0.0708360392172612
3.45 0.0673635803629677
3.5 0.0640402952282118
3.55 0.0608606030089727
3.6 0.0578190860129592
3.65 0.0549104888057995
3.7 0.0521297168876733
3.75 0.0494718349636818
3.8 0.0469320648646704
3.85 0.0445057831692686
3.9 0.0421885185725621
3.95 0.03997594904199
4 0.0378638987967376
4.05 0.0358483351430038
4.1 0.0339253651940272
4.15 0.032091232500608
4.2 0.0303423136150272
4.25 0.0286751146087078
4.3 0.0270862675616512
4.35 0.0255725270395898
4.4 0.02413076657291
4.45 0.022757975149682
4.5 0.0214512537335864
4.55 0.0202078118161212
4.6 0.0190249640112058
4.65 0.0179001266991515
4.7 0.0168308147259329
4.75 0.0158146381627667
4.8 0.0148492991301643
4.85 0.0139325886898771
4.9 0.0130623838074817
4.95 0.012236644387753
5 0.0114534103844406
5.05 0.0107107989855922
5.1 0.0100070018751458
5.15 0.009340282571148
5.2 0.00870897384062619
5.25 0.00811147519086119
5.3 0.0075462504365569
5.35 0.00701182534218872
5.4 0.00650678533862564
5.45 0.00602977331296115
5.5 0.00557948747035165
5.55 0.0051546792665458
5.6 0.0047541514096921
5.65 0.0043767559299323
5.7 0.00402139231522462
5.75 0.00368700571178964
5.8 0.00337258518753332
5.85 0.00307716205677385
5.9 0.0027998082645805
5.95 0.00253963482902296
6 0.00229579033962706
6.05 0.00206745951033717
6.1 0.00185386178529536
6.15 0.00165424999576233
6.2 0.0014679090665248
6.25 0.00129415477015699
6.3 0.00113233252753029
6.35 0.000981816252994534
6.4 0.000842007242685868
6.45 0.000712333104449564
6.5 0.000592246727901387
6.55 0.000481225293187409
6.6 0.000378769317039585
6.65 0.000284401734762482
6.7 0.000197667016825213
6.75 0.000118130318771536
6.8 4.53766632001884e-05
6.85 -2.09898473934256e-05
6.9 -8.13467880841935e-05
6.95 -0.00013605414042425
7 -0.000185454993883073
7.05 -0.000229876220876111
7.1 -0.000269629126400143
7.15 -0.000305010073257023
7.2 -0.000336301083811598
7.25 -0.000363770419194484
7.3 -0.000387673136826027
7.35 -0.000408251627104296
7.4 -0.000425736130067274
7.45 -0.000440345232807628
7.5 -0.000452286348387552
7.55 -0.000461756176971175
7.6 -0.000468941149862937
7.65 -0.000474017857112172
7.7 -0.000477153459316906
7.75 -0.000478506084233495
7.8 -0.000478225208773363
7.85 -0.000476452026943518
7.9 -0.000473319804263946
7.95 -0.000468954219172195
8 -0.000463473691903624
8.05 -0.00045698970131473
8.1 -0.000449607090096821
8.15 -0.000441424358807917
8.2 -0.00043253394913223
8.25 -0.000423022516758777
8.3 -0.000412971194253722
8.35 -0.000402455844284732
8.4 -0.00039154730354017
8.45 -0.000380311617671068
8.5 -0.000368810267569724
8.55 -0.000357100387285288
8.6 -0.000345234973863839
8.65 -0.000333263089388306
8.7 -0.000321230055481906
8.75 -0.000309177640527784
8.8 -0.000297144239847042
8.85 -0.000285165049067405
8.9 -0.000273272230905332
8.95 -0.000261495075575463
9 -0.000249860155032787
9.05 -0.000238391471244963
9.1 -0.000227110598684564
9.15 -0.00021603682122392
9.2 -0.000205187263608404
9.25 -0.000194577017677612
9.3 -0.000184219263497868
9.35 -0.000174125385563723
9.4 -0.000164305084220758
9.45 -0.000154766482456912
9.5 -0.000145516228204719
9.55 -0.000136559592292348
9.6 -0.000127900562177007
9.65 -0.000119541931590285
9.7 -0.000111485386221134
9.75 -0.000103731585558623
9.8 -9.62802410131563e-05
9.85 -8.91301904316464e-05
9.9 -8.22794691190347e-05
9.95 -7.57253774756901e-05
10 -6.94645453574355e-05
10.05 -6.3492993262345e-05
10.1 -5.78061904459567e-05
10.15 -5.23991100641692e-05
10.2 -4.72662814408174e-05
10.25 -4.24018395547448e-05
10.3 -3.77995718391044e-05
10.35 -3.34529623836083e-05
10.4 -2.93552336285142e-05
10.45 -2.54993856372626e-05
10.5 -2.18782330328692e-05
10.55 -1.8484439681415e-05
10.6 -1.53105512042655e-05
10.65 -1.23490253989763e-05
10.7 -9.59226064720774e-06
10.75 -7.03262238636615e-06
10.8 -4.66246772011341e-06
10.85 -2.47416824133149e-06
10.9 -4.60131139597054e-07
10.95 1.38718133629583e-06
11 3.07523399172865e-06
11.05 4.61140230802105e-06
11.1 6.00295750649788e-06
11.15 7.25705299026822e-06
11.2 8.38071210059119e-06
11.25 9.38081712616533e-06
11.3 1.0264099505137e-05
11.35 1.1037131161079e-05
11.4 1.1706316915645e-05
11.45 1.22778879220561e-05
11.5 1.27578960650281e-05
11.55 1.31522092741972e-05
11.6 1.34665076995487e-05
11.65 1.37062806988009e-05
11.7 1.38768245881418e-05
11.75 1.39832411091548e-05
11.8 1.40304365662124e-05
11.85 1.40231215900494e-05
11.9 1.39658114846585e-05
11.95 1.38628271160755e-05
12 1.37182963030408e-05
12.05 1.35361556709325e-05
12.1 1.33201529317724e-05
12.15 1.30738495544946e-05
12.2 1.28006237910514e-05
12.25 1.25036740253002e-05
12.3 1.21860224129697e-05
12.35 1.18505187823503e-05
12.4 1.14998447666756e-05
12.45 1.11365181404757e-05
12.5 1.07628973334728e-05
12.55 1.03811860968651e-05
12.6 9.99343829809544e-06
12.65 9.6015628214351e-06
12.7 9.20732855292304e-06
12.75 8.81236942938533e-06
12.8 8.41818953242406e-06
12.85 8.026168209401e-06
12.9 7.63756520455296e-06
12.95 7.25352578446033e-06
13 6.87508584314725e-06
13.05 6.50317697312088e-06
13.1 6.13863148965733e-06
13.15 5.7821873966126e-06
13.2 5.43449328297778e-06
13.25 5.0961131403085e-06
13.3 4.76753109203876e-06
13.35 4.44915602653834e-06
13.4 4.14132612659093e-06
13.45 3.8443132887571e-06
13.5 3.55832742684104e-06
13.55 3.28352065440431e-06
13.6 3.01999134196191e-06
13.65 2.767788045157e-06
13.7 2.52691330084069e-06
13.75 2.29732728858184e-06
13.8 2.07895135570016e-06
13.85 1.8716714044533e-06
13.9 1.67534114051654e-06
13.95 1.4897851823712e-06
14 1.31480203166712e-06
14.05 1.15016690504421e-06
14.1 9.95634428290301e-07
14.15 8.50941194076678e-07
14.2 7.15808184850375e-07
14.25 5.89943062773285e-07
14.3 4.73042328883917e-07
14.35 3.64793353918336e-07
14.4 2.64876283463489e-07
14.45 1.72965820329454e-07
14.5 8.87328872179015e-08
14.55 1.18461729330785e-08
14.6 -5.80264344702922e-08
14.65 -1.212165240798e-07
14.7 -1.78053944427695e-07
14.75 -2.28865687981329e-07
14.8 -2.73974874027444e-07
14.85 -3.13699826099958e-07
14.9 -3.48353240060676e-07
14.95 -3.78241438917056e-07
15 -4.0366371045008e-07
15.05 -4.24911723727428e-07
15.1 -4.422690205918e-07
15.15 -4.56010578240537e-07
15.2 -4.66402439049806e-07
15.25 -4.73701403843768e-07
15.3 -4.78154784865601e-07
15.35 -4.80000214772146e-07
15.4 -4.79465508046662e-07
15.45 -4.76768571303841e-07
15.5 -4.72117359047314e-07
15.55 -4.65709871531552e-07
15.6 -4.57734191476717e-07
15.65 -4.4836855648608e-07
15.7 -4.37781464120341e-07
15.75 -4.26131806691152e-07
15.8 -4.13569032946596e-07
15.85 -4.00233333933991e-07
15.9 -3.8625585043945e-07
15.95 -3.71758899518831e-07
16 -3.56856217750464e-07
16.05 -3.41653218955984e-07
16.1 -3.26247264251318e-07
16.15 -3.10727942404955e-07
16.2 -2.95177358594744e-07
16.25 -2.79670429767307e-07
16.3 -2.64275184915346e-07
16.35 -2.49053068697476e-07
16.4 -2.340592469324e-07
16.45 -2.1934291260407e-07
16.5 -2.04947591116718e-07
16.55 -1.90911443638102e-07
16.6 -1.77267567465879e-07
16.65 -1.64044292445435e-07
16.7 -1.51265472557798e-07
16.75 -1.38950771883171e-07
16.8 -1.27115944229193e-07
16.85 -1.15773105793116e-07
16.9 -1.04931000303641e-07
16.95 -9.45952561611748e-08
17 -8.47686351647134e-08
17.05 -7.54512724793982e-08
17.1 -6.66409075610756e-08
17.15 -5.83331058129164e-08
17.2 -5.05214708043447e-08
17.25 -4.3197846934241e-08
17.3 -3.63525124686678e-08
17.35 -2.9974362928277e-08
17.4 -2.40510848421736e-08
17.45 -1.85693199233944e-08
17.5 -1.35148197564139e-08
17.55 -8.87259111928956e-09
17.6 -4.627032092304e-09
17.65 -7.62059131359792e-10
17.7 2.73877469197431e-09
17.75 5.89217006086034e-09
17.8 8.71498015265172e-09
17.85 1.12241174899814e-08
17.9 1.34364686322889e-08
17.95 1.53688164250341e-08
18 1.70377695143546e-08
18.05 1.84596988273921e-08
18.1 1.96506807128207e-08
18.15 2.06264464321516e-08
18.2 2.1402337690036e-08
18.25 2.1993267890952e-08
18.3 2.24136888102028e-08
18.35 2.26775623689985e-08
18.4 2.2798337206407e-08
18.45 2.27889297450597e-08
18.5 2.26617094525764e-08
18.55 2.24284880066364e-08
18.6 2.21005120783788e-08
18.65 2.16884594562717e-08
18.7 2.12024382406649e-08
18.75 2.06519888478543e-08
18.8 2.00460885715486e-08
18.85 1.93931584590849e-08
18.9 1.87010722695e-08
18.95 1.79771672905757e-08
19 1.72282568021699e-08
19.05 1.64606439834625e-08
19.1 1.56801370721359e-08
19.15 1.48920655939153e-08
19.2 1.41012974912755e-08
19.25 1.33122569904278e-08
19.3 1.25289430558957e-08
19.35 1.17549482920365e-08
19.4 1.09934781607317e-08
19.45 1.02473703941231e-08
19.5 9.51911449068879e-09
19.55 8.81087119210738e-09
19.6 8.12449184723444e-09
19.65 7.46153757808567e-09
19.7 6.82329817098241e-09
19.75 6.21081062394541e-09
19.8 5.62487728901728e-09
19.85 5.06608355544317e-09
19.9 4.53481502653749e-09
19.95 4.03127414960891e-09
20 3.55549626450377e-09
20.05 3.10736504216067e-09
20.1 2.68662729004705e-09
20.15 2.29290710647575e-09
20.2 1.92571937058014e-09
20.25 1.58448255916649e-09
20.3 1.26853088576847e-09
20.35 9.7712576100888e-10
20.4 7.09466576837049e-10
20.45 4.64700820366183e-10
20.5 2.41933525893301e-10
20.55 4.02360762566887e-11
20.6 -1.41345633017166e-10
20.65 -3.03783651291468e-10
20.7 -4.480610348537e-10
20.75 -5.75165494595437e-10
20.8 -6.86083609209182e-10
20.85 -7.81795582671492e-10
20.9 -8.63270523880752e-10
20.95 -9.31462225606207e-10
21 -9.87305419369993e-10
21.05 -1.03171248251352e-09
21.1 -1.06557057348184e-09
21.15 -1.08973917128266e-09
21.2 -1.1050479951289e-09
21.25 -1.11229528044391e-09
21.3 -1.11224638768553e-09
21.35 -1.10563272081899e-09
21.4 -1.09315093272834e-09
21.45 -1.07546239539316e-09
21.5 -1.05319291326091e-09
21.55 -1.02693265890789e-09
21.6 -9.9723631079439e-10
21.65 -9.64623373673979e-10
21.7 -9.29578663006068e-10
21.75 -8.92552935537453e-10
21.8 -8.53963649055955e-10
21.85 -8.14195835171366e-10
21.9 -7.73603069840082e-10
21.95 -7.32508527214632e-10
22 -6.91206103263205e-10
22.05 -6.49961596462672e-10
22.1 -6.09013933717762e-10
22.15 -5.68576430495332e-10
22.2 -5.28838075062024e-10
22.25 -4.89964827517449e-10
22.3 -4.52100925097353e-10
22.35 -4.15370185979896e-10
22.4 -3.79877304561096e-10
22.45 -3.45709131871029e-10
22.5 -3.12935935478899e-10
22.55 -2.81612633881265e-10
22.6 -2.51780000982409e-10
22.65 -2.23465836857873e-10
22.7 -1.96686101540832e-10
22.75 -1.71446009085305e-10
22.8 -1.47741079639514e-10
22.85 -1.2555814770646e-10
22.9 -1.04876325176216e-10
22.95 -8.56679180852304e-11
23 -6.78992963912967e-11
23.05 -5.15317163485081e-11
23.1 -3.6522095323758e-11
23.15 -2.28237075493772e-11
23.2 -1.03868317950277e-11
23.25 8.40648459969107e-13
23.3 1.09126915809743e-11
23.35 1.98845901019292e-11
23.4 2.78125076836034e-11
23.45 3.47530593975359e-11
23.5 4.07629338566283e-11
23.55 4.58985555443578e-11
23.6 5.02157855252765e-11
23.65 5.37696585480806e-11
23.7 5.66141543773175e-11
23.75 5.88020010090086e-11
23.8 6.03845072374182e-11
23.85 6.14114218433194e-11
23.9 6.1930816466958e-11
23.95 6.19889890102435e-11
24 6.16303841815122e-11
24.05 6.089752755181e-11
24.1 5.98183430810526e-11
24.15 5.84183825518316e-11
24.2 5.67208298783307e-11
24.25 5.47465225481689e-11
24.3 5.25139915602286e-11
24.35 5.00395212983385e-11
24.4 4.73372308652342e-11
24.45 4.44191784922042e-11
24.5 4.12954907355685e-11
24.55 3.79745182696838e-11
24.6 3.44630201852357e-11
24.65 3.07663787985478e-11
24.7 2.6888847069563e-11
24.75 2.28338308097181e-11
24.8 1.86042079324754e-11
24.85 1.42026870547253e-11
24.9 9.63220779218896e-12
24.95 4.89638510144627e-12
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 2.81706080012395e-12
-24.9 5.50634790178452e-12
-24.85 8.11031737547275e-12
-24.8 1.06685672888598e-11
-24.75 1.32180355191165e-11
-24.7 1.5793190172433e-11
-24.65 1.84262112204958e-11
-24.6 2.11471621870732e-11
-24.55 2.39841509348782e-11
-24.5 2.69634788121323e-11
-24.45 3.01097776187294e-11
-24.4 3.3446134042865e-11
-24.35 3.69942013999786e-11
-24.3 4.07742986765896e-11
-24.25 4.48054970419849e-11
-24.2 4.91056941407635e-11
-24.15 5.36916766191053e-11
-24.1 5.85791714674831e-11
-24.05 6.37828868826605e-11
-24 6.93165434624675e-11
-23.95 7.51928966483401e-11
-23.9 8.14167087712305e-11
-23.85 8.79919686614388e-11
-23.8 9.49216421854816e-11
-23.75 1.02207428970134e-10
-23.7 1.09849524833527e-10
-23.65 1.17846389598766e-10
-23.6 1.26194520134767e-10
-23.55 1.34888228650294e-10
-23.5 1.43919426458625e-10
-23.45 1.53277413630403e-10
-23.4 1.62948675159272e-10
-23.35 1.72916684477297e-10
-23.3 1.83161715373401e-10
-23.25 1.93660663586507e-10
-23.2 2.04386879564369e-10
-23.15 2.15310014097632e-10
-23.1 2.26395878755084e-10
-23.05 2.37606323258935e-10
-23 2.48899132146765e-10
-22.95 2.60227943268174e-10
-22.9 2.7154219085767e-10
-22.85 2.82787093716085e-10
-22.8 2.93903673946955e-10
-22.75 3.04828810504689e-10
-22.7 3.15495331928223e-10
-22.65 3.25832152744721e-10
-22.6 3.35764458130605e-10
-22.55 3.45213941509296e-10
-22.5 3.54099099843944e-10
-22.45 3.62335591446419e-10
-22.4 3.6983666116799e-10
-22.35 3.76513637859528e-10
-22.3 3.82276508986467e-10
-22.25 3.87034577253159e-10
-22.2 3.90697204029144e-10
-22.15 3.93174644273074e-10
-22.1 3.94378977515057e-10
-22.05 3.9422513928174e-10
-22 3.92632057126948e-10
-21.95 3.89523895160944e-10
-21.9 3.84831410649822e-10
-21.85 3.78493425880062e-10
-21.8 3.70458418004516e-10
-21.75 3.60686229089285e-10
-21.7 3.4914989801646e-10
-21.65 3.35837615262908e-10
-21.6 3.20754800867618e-10
-21.55 3.03926305117315e-10
-21.5 2.85398730619917e-10
-21.45 2.6524287349628e-10
-21.4 2.43556280400946e-10
-21.35 2.20465916981206e-10
-21.3 1.96130942200001e-10
-21.25 1.70745581681755e-10
-21.2 1.44542091891349e-10
-21.15 1.17793805525995e-10
-21.1 9.0818246989064e-11
-21.05 6.39803052260507e-11
-21 3.76954495385461e-11
-20.95 1.24329722558614e-11
-20.9 -1.12807596599384e-11
-20.85 -3.2859063866197e-11
-20.8 -5.16517344624337e-11
-20.75 -6.69418900692823e-11
-20.7 -7.79429038626729e-11
-20.65 -8.37954433081752e-11
-20.6 -8.35646494084852e-11
-20.55 -7.62374873560989e-11
-20.5 -6.07203025608889e-11
-20.45 -3.58366180850247e-11
-20.4 -3.25211550681468e-13
-20.35 4.71614884267288e-11
-20.3 1.08058644302732e-10
-20.25 1.838898463454e-10
-20.2 2.76267498492695e-10
-20.15 3.86892706144266e-10
-20.1 5.17554617231198e-10
-20.05 6.70129166599759e-10
-20 8.46577172630107e-10
-19.95 1.0489417341139e-09
-19.9 1.27934487476264e-09
-19.85 1.53998338233916e-09
-19.8 1.83312378932676e-09
-19.75 2.16109644230364e-09
-19.7 2.52628860780497e-09
-19.65 2.93113656346207e-09
-19.6 3.37811662463976e-09
-19.55 3.86973505867976e-09
-19.5 4.40851684123426e-09
-19.45 4.99699321206943e-09
-19.4 5.63768799116757e-09
-19.35 6.33310261998989e-09
-19.3 7.08569989741101e-09
-19.25 7.89788638513175e-09
-19.2 8.77199346334843e-09
-19.15 9.71025702413302e-09
-19.1 1.07147957973858e-08
-19.05 1.17875883123862e-08
-19 1.2930448506911e-08
-18.95 1.41450000056322e-08
-18.9 1.54326491000708e-08
-18.85 1.67945564737752e-08
-18.8 1.82316077286348e-08
-18.75 1.97443827813339e-08
-18.7 2.13331242128969e-08
-18.65 2.29977046690865e-08
-18.6 2.47375934250697e-08
-18.55 2.65518222442675e-08
-18.5 2.84389506786247e-08
-18.45 3.0397030975662e-08
-18.4 3.24235727765714e-08
-18.35 3.45155078092601e-08
-18.3 3.66691548005817e-08
-18.25 3.88801848529858e-08
-18.2 4.11435875523985e-08
-18.15 4.3453638096254e-08
-18.1 4.58038657531695e-08
-18.05 4.81870239886898e-08
-18 5.05950626147623e-08
-17.95 5.30191023440075e-08
-17.9 5.54494121533467e-08
-17.85 5.78753898849937e-08
-17.8 6.02855465361024e-08
-17.75 6.26674947113429e-08
-17.7 6.5007941735206e-08
-17.65 6.72926879427625e-08
-17.6 6.95066306887561e-08
-17.55 7.16337746351161e-08
-17.5 7.3657248896054e-08
-17.45 7.55593316376608e-08
-17.4 7.7321482745151e-08
-17.35 7.89243851853922e-08
-17.3 8.03479957048933e-08
-17.25 8.15716055137859e-08
-17.2 8.25739116142703e-08
-17.15 8.33330994372891e-08
-17.1 8.38269374535811e-08
-17.05 8.4032884424505e-08
-17 8.39282099538628e-08
-16.95 8.34901289941281e-08
-16.9 8.26959509487402e-08
-16.85 8.15232439962027e-08
-16.8 7.99500152413642e-08
-16.75 7.79549072741978e-08
-16.7 7.55174116863837e-08
-16.65 7.26181000607848e-08
-16.6 6.92388729082426e-08
-16.55 6.536322697977e-08
-16.5 6.09765413299619e-08
-16.45 5.60663824490501e-08
-16.4 5.06228287163099e-08
-16.35 4.46388143562819e-08
-16.3 3.81104930013323e-08
-16.25 3.10376208792924e-08
-16.2 2.34239595531538e-08
-16.15 1.52776980409417e-08
-16.1 6.61189403786365e-09
-16.05 -2.5550661504255e-09
-16 -1.21989894751125e-08
-15.95 -2.22893804515065e-08
-15.9 -3.27889286807276e-08
-15.85 -4.36529805023378e-08
-15.8 -5.48289958435944e-08
-15.75 -6.62559914870236e-08
-15.7 -7.78639721407021e-08
-15.65 -8.95733508647659e-08
-15.6 -1.01294360582933e-07
-15.55 -1.12926458588914e-07
-15.5 -1.2435772614408e-07
-15.45 -1.35464265454241e-07
-15.4 -1.46109596509365e-07
-15.35 -1.56144056469945e-07
-15.3 -1.65404204486984e-07
-15.25 -1.73712235048414e-07
-15.2 -1.8087540315264e-07
-15.15 -1.86685464818824e-07
-15.1 -1.90918136652835e-07
-15.05 -1.93332578396432e-07
-15 -1.93670902594353e-07
-14.95 -1.91657715718446e-07
-14.9 -1.86999695288757e-07
-14.85 -1.7938520772738e-07
-14.8 -1.68483971870704e-07
-14.75 -1.53946773248164e-07
-14.7 -1.35405234409341e-07
-14.65 -1.12471646744954e-07
-14.6 -8.47388693994213e-08
-14.55 -5.17803010117457e-08
-14.5 -1.31499301460015e-08
-14.45 3.16175296190204e-08
-14.4 8.30064138809782e-08
-14.35 1.41519784755003e-07
-14.3 2.07679005183961e-07
-14.25 2.82023204010678e-07
-14.2 3.65108625603023e-07
-14.15 4.57507857847503e-07
-14.1 5.59808932380295e-07
-14.05 6.72614291008165e-07
-14 7.96539612387455e-07
-13.95 9.32212493179055e-07
-13.9 1.08027097808293e-06
-13.85 1.24136193337915e-06
-13.8 1.41613925886526e-06
-13.75 1.60526193338429e-06
-13.7 1.8093918894851e-06
-13.65 2.02919171314922e-06
-13.6 2.2653221649574e-06
-13.55 2.51843951955626e-06
-13.5 2.78919272082289e-06
-13.45 3.07822035071326e-06
-13.4 3.38614741042225e-06
-13.35 3.71358191317809e-06
-13.3 4.06111128874528e-06
-13.25 4.42929860051758e-06
-13.2 4.81867857694793e-06
-13.15 5.22975345998606e-06
-13.1 5.66298867417785e-06
-13.05 6.11880832112437e-06
-13 6.5975905051022e-06
-12.95 7.09966249681273e-06
-12.9 7.62529574345419e-06
-12.85 8.1747007345991e-06
-12.8 8.74802173470919e-06
-12.75 9.3453313945308e-06
-12.7 9.96662525508581e-06
-12.65 1.06118161595049e-05
-12.6 1.12807285895413e-05
-12.55 1.19730929452543e-05
-12.5 1.26885397880567e-05
-12.45 1.3426594069087e-05
-12.4 1.41866693666828e-05
-12.35 1.49680621586025e-05
-12.3 1.5769946156566e-05
-12.25 1.65913667326531e-05
-12.2 1.74312354691162e-05
-12.15 1.82883248652241e-05
-12.1 1.91612632368551e-05
-12.05 2.00485298466996e-05
-12 2.09484503051037e-05
-11.95 2.18591922837967e-05
-11.9 2.27787615869791e-05
-11.85 2.3704998626508e-05
-11.8 2.4635575350199e-05
-11.75 2.55679926745643e-05
-11.7 2.64995784756164e-05
-11.65 2.74274861936906e-05
-11.6 2.8348694110564e-05
-11.55 2.92600053594766e-05
-11.5 3.01580487309819e-05
-11.45 3.10392803398694e-05
-11.4 3.18999862206999e-05
-11.35 3.27362859217812e-05
-11.3 3.35441371696681e-05
-11.25 3.43193416785073e-05
-11.2 3.50575521807476e-05
-11.15 3.57542807579002e-05
-11.1 3.64049085521601e-05
-11.05 3.70046969417756e-05
-11 3.75488002650835e-05
-10.95 3.80322801801006e-05
-10.9 3.84501217484791e-05
-10.85 3.8797251334487e-05
-10.8 3.90685564114631e-05
-10.75 3.9258907369913e-05
-10.7 3.93631814230604e-05
-10.65 3.93762887072361e-05
-10.6 3.92932006759779e-05
-10.55 3.91089808881257e-05
-10.5 3.88188182915228e-05
-10.45 3.84180631051752e-05
-10.4 3.79022654038798e-05
-10.35 3.72672165103969e-05
-10.3 3.65089933012278e-05
-10.25 3.5624005532951e-05
-10.2 3.46090462968759e-05
-10.15 3.34613457104959e-05
-10.1 3.21786279548587e-05
-10.05 3.0759171767525e-05
-10 2.92018745012599e-05
-9.95 2.75063198590017e-05
-9.9 2.5672849415974e-05
-9.85 2.37026380400637e-05
-9.8 2.15977733217807e-05
-9.75 1.93613391252488e-05
-9.7 1.69975033717575e-05
-9.65 1.4511610167445e-05
-9.6 1.19102763866791e-05
-9.55 9.20149282267431e-06
-9.5 6.39473001683227e-06
-9.45 3.50104887822775e-06
-9.4 5.33216204600345e-07
-9.35 -2.49417478384692e-06
-9.3 -5.56457878657733e-06
-9.25 -8.65936752952071e-06
-9.2 -1.1757693525251e-05
-9.15 -1.48363483751571e-05
-9.1 -1.78696155020659e-05
-9.05 -2.08291172015377e-05
-9 -2.36836558997212e-05
-8.95 -2.63990495052188e-05
-8.9 -2.89379607418475e-05
-8.85 -3.12597203484901e-05
-8.8 -3.3320144031383e-05
-8.75 -3.50713430531808e-05
-8.7 -3.64615283419546e-05
-8.65 -3.74348080019035e-05
-8.6 -3.79309781059856e-05
-8.55 -3.78853066488764e-05
-8.5 -3.72283105366421e-05
-8.45 -3.58855254872523e-05
-8.4 -3.37772687135427e-05
-8.35 -3.08183942574615e-05
-8.3 -2.69180408413904e-05
-8.25 -2.19793720990069e-05
-8.2 -1.58993090445464e-05
-8.15 -8.56825463542647e-06
-8.1 1.3018972099323e-07
-8.05 1.0319515870226e-05
-8 2.21306089815347e-05
-7.95 3.57020561504246e-05
-7.9 5.1180463701657e-05
-7.85 6.872078336732e-05
-7.8 8.84866475203872e-05
-7.75 0.00011065071365034
-7.7 0.000135395018273817
-7.65 0.000162911340479841
-7.6 0.000193401575315967
-7.55 0.000227078117228628
-7.5 0.00026416425377803
-7.45 0.000304894569855095
-7.4 0.000349515362635145
-7.35 0.00039828506751022
-7.3 0.000451474695249014
-7.25 0.000509368280640451
-7.2 0.000572263342883678
-7.15 0.000640471357993818
-7.1 0.000714318243498959
-7.05 0.000794144855709604
-7 0.000880307499846957
-6.95 0.000973178453320914
-6.9 0.00107314650245235
-6.85 0.00118061749293709
-6.8 0.00129601489435068
-6.75 0.00141978037899352
-6.7 0.00155237441537517
-6.65 0.00169427687663394
-6.6 0.00184598766418396
-6.55 0.00200802734687519
-6.5 0.00218093781594389
-6.45 0.00236528295601962
-6.4 0.00256164933244148
-6.35 0.00277064689511911
-6.3 0.00299290969915412
-6.25 0.00322909664241367
-6.2 0.00347989222021961
-6.15 0.00374600729728451
-6.1 0.00402817989698827
-6.05 0.00432717600804626
-6 0.00464379040857106
-5.95 0.00497884750747529
-5.9 0.00533320220310019
-5.85 0.00570774075888565
-5.8 0.00610338169581883
-5.75 0.00652107670131199
-5.7 0.00696181155406313
-5.65 0.00742660706434606
-5.6 0.00791652002905769
-5.55 0.00843264420071914
-5.5 0.0089761112694831
-5.45 0.00954809185704063
-5.4 0.0101497965211461
-5.35 0.0107824767692878
-5.3 0.0114474260798213
-5.25 0.0121459809286545
-5.2 0.0128795218193221
-5.15 0.0136494743140139
-5.1 0.0144573100628248
-5.05 0.0153045478281685
-5 0.0161927545009478
-4.95 0.0171235461046873
-4.9 0.0180985887834243
-4.85 0.0191195997686993
-4.8 0.0201883483205028
-4.75 0.0213066566365068
-4.7 0.0224764007233393
-4.65 0.0236995112230438
-4.6 0.0249779741872029
-4.55 0.0263138317904863
-4.5 0.0277091829746135
-4.45 0.0291661840128901
-4.4 0.0306870489845814
-4.35 0.0322740501474306
-4.3 0.0339295181955939
-4.25 0.0356558423891627
-4.2 0.0374554705402541
-4.15 0.0393309088393868
-4.1 0.0412847215044971
-4.05 0.0433195302335011
-4 0.04543801343976
-3.95 0.0476429052481521
-3.9 0.0499369942276948
-3.85 0.0523231218347892
-3.8 0.0548041805391687
-3.75 0.0573831116025264
-3.7 0.060062902477564
-3.65 0.0628465837928468
-3.6 0.0657372258863716
-3.55 0.0687379348481436
-3.5 0.0718518480293329
-3.45 0.0750821289727335
-3.4 0.0784319617162931
-3.35 0.0819045444184218
-3.3 0.0855030822506468
-3.25 0.0892307794999581
-3.2 0.0930908308199234
-3.15 0.0970864115663449
-3.1 0.101220667149929
-3.05 0.105496701335158
-3 0.109917563411329
-2.95 0.114486234158611
-2.9 0.119205610528995
-2.85 0.12407848895921
-2.8 0.129107547230173
-2.75 0.134295324785306
-2.7 0.139644201418281
-2.65 0.145156374239431
-2.6 0.15083383282945
-2.55 0.156678332489152
-2.5 0.162691365495216
-2.45 0.168874130274333
-2.4 0.175227498412197
-2.35 0.181751979419879
-2.3 0.188447683188725
-2.25 0.19531428007669
-2.2 0.202350958584636
-2.15 0.20955638060152
-2.1 0.216928634223529
-2.05 0.224465184185191
-2 0.232162819981543
-1.95 0.24001760181086
-1.9 0.248024804528525
-1.85 0.256178859875675
-1.8 0.264473297332341
-1.75 0.272900684044929
-1.7 0.281452564392459
-1.65 0.290119399885136
-1.6 0.298890510231798
-1.55 0.307754016568128
-1.5 0.316696788002696
-1.45 0.325704392809213
-1.4 0.334761055765879
-1.35 0.343849623310063
-1.3 0.352951538331032
-1.25 0.362046826556049
-1.2 0.371114096585686
-1.15 0.380130555691626
-1.1 0.389072043493005
-1.05 0.397913085564035
-1 0.406626968885387
-0.949999999999999 0.415185840825343
-0.899999999999999 0.423560833016853
-0.849999999999998 0.431722211079359
-0.799999999999997 0.439639550619604
-0.75 0.447281939338122
-0.699999999999999 0.4546182043778
-0.649999999999999 0.461617163293345
-0.599999999999998 0.468247896217182
-0.549999999999997 0.474480035975144
-0.5 0.480284072095988
-0.449999999999999 0.485631663897854
-0.399999999999999 0.490495957159597
-0.349999999999998 0.494851898333476
-0.299999999999997 0.498676539863407
-0.25 0.501949329971271
-0.199999999999999 0.504652380286948
-0.149999999999999 0.506770704941055
-0.0999999999999979 0.508292425217429
-0.0499999999999972 0.509208934567728
0 0.509515019703247
0.0500000000000007 0.509208934567728
0.100000000000001 0.508292425217428
0.150000000000002 0.506770704941054
0.200000000000003 0.504652380286947
0.25 0.501949329971269
0.300000000000001 0.498676539863405
0.350000000000001 0.494851898333474
0.400000000000002 0.490495957159593
0.450000000000003 0.48563166389785
0.5 0.480284072095984
0.550000000000001 0.474480035975139
0.600000000000001 0.468247896217177
0.650000000000002 0.46161716329334
0.700000000000003 0.454618204377795
0.75 0.447281939338117
0.800000000000001 0.439639550619599
0.850000000000001 0.431722211079354
0.900000000000002 0.423560833016848
0.950000000000003 0.415185840825338
1 0.406626968885382
1.05 0.397913085564031
1.1 0.389072043493001
1.15 0.380130555691621
1.2 0.371114096585682
1.25 0.362046826556045
1.3 0.352951538331028
1.35 0.343849623310059
1.4 0.334761055765876
1.45 0.32570439280921
1.5 0.316696788002693
1.55 0.307754016568125
1.6 0.298890510231795
1.65 0.290119399885133
1.7 0.281452564392456
1.75 0.272900684044926
1.8 0.264473297332338
1.85 0.256178859875672
1.9 0.248024804528522
1.95 0.240017601810858
2 0.232162819981541
2.05 0.224465184185188
2.1 0.216928634223526
2.15 0.209556380601518
2.2 0.202350958584634
2.25 0.195314280076688
2.3 0.188447683188723
2.35 0.181751979419877
2.4 0.175227498412195
2.45 0.168874130274331
2.5 0.162691365495214
2.55 0.15667833248915
2.6 0.150833832829449
2.65 0.145156374239429
2.7 0.13964420141828
2.75 0.134295324785305
2.8 0.129107547230172
2.85 0.124078488959209
2.9 0.119205610528994
2.95 0.11448623415861
3 0.109917563411328
3.05 0.105496701335158
3.1 0.101220667149929
3.15 0.0970864115663442
3.2 0.0930908308199228
3.25 0.0892307794999575
3.3 0.0855030822506462
3.35 0.0819045444184213
3.4 0.0784319617162926
3.45 0.0750821289727331
3.5 0.0718518480293324
3.55 0.0687379348481432
3.6 0.0657372258863712
3.65 0.0628465837928465
3.7 0.0600629024775637
3.75 0.0573831116025261
3.8 0.0548041805391684
3.85 0.0523231218347889
3.9 0.0499369942276945
3.95 0.0476429052481518
4 0.0454380134397598
4.05 0.0433195302335009
4.1 0.0412847215044969
4.15 0.0393309088393866
4.2 0.0374554705402539
4.25 0.0356558423891625
4.3 0.0339295181955937
4.35 0.0322740501474304
4.4 0.0306870489845813
4.45 0.02916618401289
4.5 0.0277091829746134
4.55 0.0263138317904861
4.6 0.0249779741872028
4.65 0.0236995112230437
4.7 0.0224764007233392
4.75 0.0213066566365067
4.8 0.0201883483205027
4.85 0.0191195997686992
4.9 0.0180985887834242
4.95 0.0171235461046873
5 0.0161927545009478
5.05 0.0153045478281685
5.1 0.0144573100628248
5.15 0.0136494743140139
5.2 0.0128795218193221
5.25 0.0121459809286545
5.3 0.0114474260798212
5.35 0.0107824767692878
5.4 0.0101497965211461
5.45 0.0095480918570406
5.5 0.00897611126948307
5.55 0.00843264420071911
5.6 0.00791652002905766
5.65 0.00742660706434603
5.7 0.00696181155406309
5.75 0.00652107670131196
5.8 0.0061033816958188
5.85 0.00570774075888561
5.9 0.00533320220310015
5.95 0.00497884750747525
6 0.00464379040857103
6.05 0.00432717600804623
6.1 0.00402817989698825
6.15 0.00374600729728448
6.2 0.00347989222021958
6.25 0.00322909664241365
6.3 0.0029929096991541
6.35 0.00277064689511908
6.4 0.00256164933244146
6.45 0.0023652829560196
6.5 0.00218093781594386
6.55 0.00200802734687517
6.6 0.00184598766418394
6.65 0.00169427687663392
6.7 0.00155237441537514
6.75 0.0014197803789935
6.8 0.00129601489435066
6.85 0.00118061749293707
6.9 0.00107314650245233
6.95 0.000973178453320893
7 0.000880307499846937
7.05 0.000794144855709584
7.1 0.00071431824349894
7.15 0.000640471357993801
7.2 0.000572263342883662
7.25 0.000509368280640435
7.3 0.000451474695248999
7.35 0.000398285067510206
7.4 0.000349515362635132
7.45 0.000304894569855083
7.5 0.000264164253778019
7.55 0.000227078117228618
7.6 0.000193401575315958
7.65 0.000162911340479833
7.7 0.00013539501827381
7.75 0.000110650713650334
7.8 8.84866475203816e-05
7.85 6.87207833673153e-05
7.9 5.11804637016531e-05
7.95 3.57020561504215e-05
8 2.21306089815323e-05
8.05 1.03195158702242e-05
8.1 1.30189720992171e-07
8.15 -8.5682546354269e-06
8.2 -1.58993090445462e-05
8.25 -2.19793720990062e-05
8.3 -2.69180408413892e-05
8.35 -3.08183942574598e-05
8.4 -3.37772687135406e-05
8.45 -3.58855254872498e-05
8.5 -3.72283105366392e-05
8.55 -3.78853066488732e-05
8.6 -3.79309781059821e-05
8.65 -3.74348080018997e-05
8.7 -3.64615283419506e-05
8.75 -3.50713430531766e-05
8.8 -3.33201440313786e-05
8.85 -3.12597203484856e-05
8.9 -2.89379607418429e-05
8.95 -2.63990495052141e-05
9 -2.36836558997164e-05
9.05 -2.08291172015328e-05
9.1 -1.7869615502061e-05
9.15 -1.48363483751521e-05
9.2 -1.1757693525246e-05
9.25 -8.6593675295158e-06
9.3 -5.56457878657245e-06
9.35 -2.4941747838421e-06
9.4 5.33216204605089e-07
9.45 3.5010488782324e-06
9.5 6.39473001683682e-06
9.55 9.20149282267875e-06
9.6 1.19102763866834e-05
9.65 1.45116101674492e-05
9.7 1.69975033717615e-05
9.75 1.93613391252527e-05
9.8 2.15977733217844e-05
9.85 2.37026380400672e-05
9.9 2.56728494159775e-05
9.95 2.7506319859005e-05
10 2.9201874501263e-05
10.05 3.07591717675279e-05
10.1 3.21786279548615e-05
10.15 3.34613457104985e-05
10.2 3.46090462968784e-05
10.25 3.56240055329533e-05
10.3 3.65089933012299e-05
10.35 3.72672165103989e-05
10.4 3.79022654038817e-05
10.45 3.8418063105177e-05
10.5 3.88188182915244e-05
10.55 3.91089808881272e-05
10.6 3.92932006759793e-05
10.65 3.93762887072373e-05
10.7 3.93631814230614e-05
10.75 3.92589073699139e-05
10.8 3.9068556411464e-05
10.85 3.87972513344878e-05
10.9 3.84501217484797e-05
10.95 3.80322801801011e-05
11 3.7548800265084e-05
11.05 3.7004696941776e-05
11.1 3.64049085521604e-05
11.15 3.57542807579005e-05
11.2 3.50575521807478e-05
11.25 3.43193416785075e-05
11.3 3.35441371696682e-05
11.35 3.27362859217813e-05
11.4 3.18999862206999e-05
11.45 3.10392803398693e-05
11.5 3.01580487309818e-05
11.55 2.92600053594764e-05
11.6 2.83486941105638e-05
11.65 2.74274861936904e-05
11.7 2.64995784756162e-05
11.75 2.5567992674564e-05
11.8 2.46355753501987e-05
11.85 2.37049986265077e-05
11.9 2.27787615869788e-05
11.95 2.18591922837963e-05
12 2.09484503051033e-05
12.05 2.00485298466993e-05
12.1 1.91612632368548e-05
12.15 1.82883248652237e-05
12.2 1.74312354691159e-05
12.25 1.65913667326527e-05
12.3 1.57699461565656e-05
12.35 1.49680621586021e-05
12.4 1.41866693666824e-05
12.45 1.34265940690866e-05
12.5 1.26885397880563e-05
12.55 1.19730929452539e-05
12.6 1.1280728589541e-05
12.65 1.06118161595045e-05
12.7 9.96662525508549e-06
12.75 9.34533139453049e-06
12.8 8.74802173470889e-06
12.85 8.17470073459882e-06
12.9 7.62529574345391e-06
12.95 7.09966249681247e-06
13 6.59759050510196e-06
13.05 6.11880832112414e-06
13.1 5.66298867417764e-06
13.15 5.22975345998586e-06
13.2 4.81867857694775e-06
13.25 4.4292986005174e-06
13.3 4.06111128874511e-06
13.35 3.71358191317794e-06
13.4 3.38614741042211e-06
13.45 3.07822035071313e-06
13.5 2.78919272082277e-06
13.55 2.51843951955615e-06
13.6 2.26532216495729e-06
13.65 2.02919171314913e-06
13.7 1.80939188948501e-06
13.75 1.60526193338421e-06
13.8 1.41613925886519e-06
13.85 1.24136193337909e-06
13.9 1.08027097808288e-06
13.95 9.32212493179006e-07
14 7.96539612387412e-07
14.05 6.72614291008129e-07
14.1 5.59808932380264e-07
14.15 4.57507857847478e-07
14.2 3.65108625603003e-07
14.25 2.82023204010662e-07
14.3 2.07679005183949e-07
14.35 1.41519784754995e-07
14.4 8.30064138809731e-08
14.45 3.16175296190183e-08
14.5 -1.3149930146001e-08
14.55 -5.17803010117428e-08
14.6 -8.47388693994164e-08
14.65 -1.12471646744948e-07
14.7 -1.35405234409333e-07
14.75 -1.53946773248154e-07
14.8 -1.68483971870693e-07
14.85 -1.79385207727368e-07
14.9 -1.86999695288745e-07
14.95 -1.91657715718433e-07
15 -1.9367090259434e-07
15.05 -1.93332578396419e-07
15.1 -1.90918136652821e-07
15.15 -1.8668546481881e-07
15.2 -1.80875403152626e-07
15.25 -1.737122350484e-07
15.3 -1.65404204486971e-07
15.35 -1.56144056469932e-07
15.4 -1.46109596509352e-07
15.45 -1.35464265454228e-07
15.5 -1.24357726144068e-07
15.55 -1.12926458588903e-07
15.6 -1.01294360582922e-07
15.65 -8.95733508647552e-08
15.7 -7.78639721406919e-08
15.75 -6.62559914870139e-08
15.8 -5.48289958435853e-08
15.85 -4.36529805023292e-08
15.9 -3.27889286807195e-08
15.95 -2.2289380451499e-08
16 -1.21989894751054e-08
16.05 -2.55506615041894e-09
16.1 6.61189403786974e-09
16.15 1.52776980409473e-08
16.2 2.34239595531589e-08
16.25 3.10376208792971e-08
16.3 3.81104930013366e-08
16.35 4.46388143562859e-08
16.4 5.06228287163135e-08
16.45 5.60663824490533e-08
16.5 6.09765413299648e-08
16.55 6.53632269797726e-08
16.6 6.92388729082449e-08
16.65 7.26181000607869e-08
16.7 7.55174116863855e-08
16.75 7.79549072741994e-08
16.8 7.99500152413656e-08
16.85 8.15232439962039e-08
16.9 8.26959509487413e-08
16.95 8.3490128994129e-08
17 8.39282099538635e-08
17.05 8.40328844245056e-08
17.1 8.38269374535816e-08
17.15 8.33330994372895e-08
17.2 8.25739116142705e-08
17.25 8.15716055137861e-08
17.3 8.03479957048934e-08
17.35 7.89243851853922e-08
17.4 7.7321482745151e-08
17.45 7.55593316376607e-08
17.5 7.36572488960539e-08
17.55 7.16337746351159e-08
17.6 6.95066306887558e-08
17.65 6.72926879427622e-08
17.7 6.50079417352057e-08
17.75 6.26674947113425e-08
17.8 6.02855465361019e-08
17.85 5.78753898849932e-08
17.9 5.54494121533461e-08
17.95 5.30191023440068e-08
18 5.05950626147616e-08
18.05 4.81870239886892e-08
18.1 4.58038657531688e-08
18.15 4.34536380962533e-08
18.2 4.11435875523977e-08
18.25 3.88801848529851e-08
18.3 3.6669154800581e-08
18.35 3.45155078092594e-08
18.4 3.24235727765707e-08
18.45 3.03970309756613e-08
18.5 2.84389506786241e-08
18.55 2.65518222442668e-08
18.6 2.4737593425069e-08
18.65 2.29977046690859e-08
18.7 2.13331242128963e-08
18.75 1.97443827813333e-08
18.8 1.82316077286342e-08
18.85 1.67945564737746e-08
18.9 1.54326491000703e-08
18.95 1.41450000056317e-08
19 1.29304485069105e-08
19.05 1.17875883123858e-08
19.1 1.07147957973854e-08
19.15 9.7102570241326e-09
19.2 8.77199346334803e-09
19.25 7.89788638513137e-09
19.3 7.08569989741065e-09
19.35 6.33310261998955e-09
19.4 5.63768799116725e-09
19.45 4.99699321206913e-09
19.5 4.40851684123398e-09
19.55 3.86973505867949e-09
19.6 3.37811662463951e-09
19.65 2.93113656346184e-09
19.7 2.52628860780475e-09
19.75 2.16109644230345e-09
19.8 1.83312378932658e-09
19.85 1.53998338233899e-09
19.9 1.27934487476248e-09
19.95 1.04894173411376e-09
20 8.46577172629978e-10
20.05 6.70129166599642e-10
20.1 5.17554617231092e-10
20.15 3.86892706144172e-10
20.2 2.76267498492611e-10
20.25 1.83889846345325e-10
20.3 1.08058644302667e-10
20.35 4.71614884266727e-11
20.4 -3.25211550728954e-13
20.45 -3.58366180850641e-11
20.5 -6.07203025609206e-11
20.55 -7.62374873561234e-11
20.6 -8.35646494085031e-11
20.65 -8.37954433081869e-11
20.7 -7.79429038626789e-11
20.75 -6.6941890069283e-11
20.8 -5.16517344624295e-11
20.85 -3.28590638661884e-11
20.9 -1.12807596599259e-11
20.95 1.24329722558776e-11
21 3.76954495385654e-11
21.05 6.3980305226073e-11
21.1 9.08182469890887e-11
21.15 1.17793805526022e-10
21.2 1.44542091891377e-10
21.25 1.70745581681785e-10
21.3 1.96130942200032e-10
21.35 2.20465916981239e-10
21.4 2.4355628040098e-10
21.45 2.65242873496314e-10
21.5 2.85398730619951e-10
21.55 3.0392630511735e-10
21.6 3.20754800867653e-10
21.65 3.35837615262942e-10
21.7 3.49149898016495e-10
21.75 3.60686229089319e-10
21.8 3.70458418004549e-10
21.85 3.78493425880094e-10
21.9 3.84831410649854e-10
21.95 3.89523895160975e-10
22 3.92632057126978e-10
22.05 3.94225139281769e-10
22.1 3.94378977515084e-10
22.15 3.931746442731e-10
22.2 3.90697204029169e-10
22.25 3.87034577253182e-10
22.3 3.82276508986489e-10
22.35 3.76513637859549e-10
22.4 3.6983666116801e-10
22.45 3.62335591446437e-10
22.5 3.54099099843962e-10
22.55 3.45213941509312e-10
22.6 3.3576445813062e-10
22.65 3.25832152744735e-10
22.7 3.15495331928236e-10
22.75 3.048288105047e-10
22.8 2.93903673946965e-10
22.85 2.82787093716094e-10
22.9 2.71542190857678e-10
22.95 2.60227943268182e-10
23 2.48899132146771e-10
23.05 2.37606323258941e-10
23.1 2.26395878755089e-10
23.15 2.15310014097636e-10
23.2 2.04386879564372e-10
23.25 1.93660663586509e-10
23.3 1.83161715373403e-10
23.35 1.72916684477298e-10
23.4 1.62948675159272e-10
23.45 1.53277413630403e-10
23.5 1.43919426458624e-10
23.55 1.34888228650293e-10
23.6 1.26194520134765e-10
23.65 1.17846389598764e-10
23.7 1.09849524833525e-10
23.75 1.02207428970131e-10
23.8 9.4921642185479e-11
23.85 8.79919686614359e-11
23.9 8.14167087712274e-11
23.95 7.51928966483369e-11
24 6.93165434624642e-11
24.05 6.37828868826571e-11
24.1 5.85791714674797e-11
24.15 5.36916766191019e-11
24.2 4.91056941407601e-11
24.25 4.48054970419815e-11
24.3 4.07742986765863e-11
24.35 3.69942013999754e-11
24.4 3.3446134042862e-11
24.45 3.01097776187265e-11
24.5 2.69634788121295e-11
24.55 2.39841509348756e-11
24.6 2.11471621870709e-11
24.65 1.84262112204937e-11
24.7 1.57931901724311e-11
24.75 1.32180355191149e-11
24.8 1.06685672888585e-11
24.85 8.11031737547177e-12
24.9 5.50634790178386e-12
24.95 2.81706080012361e-12
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 5.95526327419527e-08
-24.9 6.15550805230962e-08
-24.85 6.36248602818269e-08
-24.8 6.57642360441582e-08
-24.75 6.79755479635361e-08
-24.7 7.02612148806091e-08
-24.65 7.26237369690653e-08
-24.6 7.50656984704354e-08
-24.55 7.75897705208564e-08
-24.5 8.01987140728773e-08
-24.45 8.28953829155165e-08
-24.4 8.56827267958634e-08
-24.35 8.85637946456438e-08
-24.3 9.15417379162779e-08
-24.25 9.46198140260782e-08
-24.2 9.78013899233564e-08
-24.15 1.01089945769342e-07
-24.1 1.04489078744935e-07
-24.05 1.08002506985458e-07
-24 1.11634073647716e-07
-23.95 1.15387751113809e-07
-23.9 1.1926764533629e-07
-23.85 1.23278000329439e-07
-23.8 1.2742320281154e-07
-23.75 1.31707787003265e-07
-23.7 1.3613643958739e-07
-23.65 1.40714004835292e-07
-23.6 1.45445489905807e-07
-23.55 1.50336070322277e-07
-23.5 1.5539109563374e-07
-23.45 1.60616095266493e-07
-23.4 1.66016784572397e-07
-23.35 1.71599071080563e-07
-23.3 1.7736906095924e-07
-23.25 1.83333065694987e-07
-23.2 1.89497608996418e-07
-23.15 1.95869433930094e-07
-23.1 2.02455510296348e-07
-23.05 2.09263042253115e-07
-23 2.16299476196116e-07
-22.95 2.23572508903999e-07
-22.9 2.31090095957365e-07
-22.85 2.38860460440868e-07
-22.8 2.46892101937924e-07
-22.75 2.55193805827855e-07
-22.7 2.6377465289565e-07
-22.65 2.72644029264837e-07
-22.6 2.81811636664347e-07
-22.55 2.91287503040593e-07
-22.5 3.01081993526367e-07
-22.45 3.11205821778559e-07
-22.4 3.21670061697096e-07
-22.35 3.32486159537923e-07
-22.3 3.43665946433269e-07
-22.25 3.55221651332893e-07
-22.2 3.67165914380468e-07
-22.15 3.79511800739738e-07
-22.1 3.92272814885551e-07
-22.05 4.05462915375434e-07
-22 4.19096530117824e-07
-21.95 4.33188572153689e-07
-21.9 4.47754455968782e-07
-21.85 4.62810114354383e-07
-21.8 4.7837201583495e-07
-21.75 4.94457182681762e-07
-21.7 5.11083209532245e-07
-21.65 5.28268282635343e-07
-21.6 5.46031199743998e-07
-21.55 5.64391390676477e-07
-21.5 5.83368938569042e-07
-21.45 6.02984601843218e-07
-21.4 6.23259836911673e-07
-21.35 6.44216821647532e-07
-21.3 6.6587847964284e-07
-21.25 6.88268505282633e-07
-21.2 7.11411389662118e-07
-21.15 7.35332447375243e-07
-21.1 7.60057844204002e-07
-21.05 7.85614625738727e-07
-21 8.1203074696069e-07
-20.95 8.3933510281934e-07
-20.9 8.67557559837668e-07
-20.85 8.96728988780192e-07
-20.8 9.26881298419377e-07
-20.75 9.5804747043732e-07
-20.7 9.90261595500961e-07
-20.65 1.02355891055022e-06
-20.6 1.05797583733984e-06
-20.55 1.09355002227714e-06
-20.5 1.13032037759913e-06
-20.45 1.16832712393418e-06
-20.4 1.2076118342946e-06
-20.35 1.24821747954848e-06
-20.3 1.29018847542022e-06
-20.25 1.33357073107141e-06
-20.2 1.37841169931507e-06
-20.15 1.42476042851814e-06
-20.1 1.47266761624901e-06
-20.05 1.52218566472881e-06
-20 1.573368738147e-06
-19.95 1.62627282190393e-06
-19.9 1.68095578384534e-06
-19.85 1.73747743755543e-06
-19.8 1.79589960777808e-06
-19.75 1.85628619803741e-06
-19.7 1.91870326053189e-06
-19.65 1.98321906837828e-06
-19.6 2.0499041902844e-06
-19.55 2.11883156773241e-06
-19.5 2.19007659475706e-06
-19.45 2.2637172004059e-06
-19.4 2.33983393397196e-06
-19.35 2.41851005309173e-06
-19.3 2.49983161480503e-06
-19.25 2.58388756967616e-06
-19.2 2.67076985907934e-06
-19.15 2.76057351575468e-06
-19.1 2.85339676774477e-06
-19.05 2.94934114582536e-06
-19 3.04851159454762e-06
-18.95 3.15101658701348e-06
-18.9 3.25696824350933e-06
-18.85 3.36648245412789e-06
-18.8 3.47967900551231e-06
-18.75 3.59668171186084e-06
-18.7 3.71761855033559e-06
-18.65 3.84262180102309e-06
-18.6 3.97182819159974e-06
-18.55 4.10537904686037e-06
-18.5 4.24342044327313e-06
-18.45 4.38610336872974e-06
-18.4 4.53358388766578e-06
-18.35 4.68602331173117e-06
-18.3 4.84358837619784e-06
-18.25 5.00645142229677e-06
-18.2 5.17479058568411e-06
-18.15 5.34878999124214e-06
-18.1 5.528639954428e-06
-18.05 5.71453718938996e-06
-18 5.90668502407897e-06
-17.95 6.1052936225902e-06
-17.9 6.31058021497768e-06
-17.85 6.52276933479291e-06
-17.8 6.74209306460726e-06
-17.75 6.96879128978584e-06
-17.7 7.20311196079063e-06
-17.65 7.44531136429885e-06
-17.6 7.69565440343308e-06
-17.55 7.95441488740898e-06
-17.5 8.22187583091687e-06
-17.45 8.49832976356433e-06
-17.4 8.78407904971753e-06
-17.35 9.07943621909065e-06
-17.3 9.38472430844425e-06
-17.25 9.70027721476566e-06
-17.2 1.00264400603169e-05
-17.15 1.03635695699491e-05
-17.1 1.07120344610942e-05
-17.05 1.1072215846861e-05
-17 1.14445076526743e-05
-16.95 1.18293170469126e-05
-16.9 1.22270648860135e-05
-16.85 1.26381861745339e-05
-16.8 1.30631305406649e-05
-16.75 1.35023627277218e-05
-16.7 1.39563631021454e-05
-16.65 1.44256281785667e-05
-16.6 1.49106711625104e-05
-16.55 1.54120225113277e-05
-16.5 1.59302305139687e-05
-16.45 1.64658618902296e-05
-16.4 1.70195024101258e-05
-16.35 1.75917575340657e-05
-16.3 1.81832530745259e-05
-16.25 1.87946358799441e-05
-16.2 1.94265745415809e-05
-16.15 2.00797601241146e-05
-16.1 2.07549069207694e-05
-16.05 2.14527532337981e-05
-16 2.21740621811675e-05
-15.95 2.29196225303288e-05
-15.9 2.36902495599766e-05
-15.85 2.44867859507379e-05
-15.8 2.53101027057583e-05
-15.75 2.6161100102189e-05
-15.7 2.70407086746083e-05
-15.65 2.79498902314487e-05
-15.6 2.88896389055341e-05
-15.55 2.98609822398703e-05
-15.5 3.0864982309869e-05
-15.45 3.19027368832252e-05
-15.4 3.29753806187078e-05
-15.35 3.40840863051679e-05
-15.3 3.52300661421088e-05
-15.25 3.64145730632087e-05
-15.2 3.76389021042344e-05
-15.15 3.89043918168296e-05
-15.1 4.02124257297133e-05
-15.05 4.15644338588714e-05
-15 4.29618942683825e-05
-14.95 4.44063346835686e-05
-14.9 4.58993341582184e-05
-14.85 4.74425247976929e-05
-14.8 4.9037593539777e-05
-14.75 5.06862839952079e-05
-14.7 5.23903983498709e-05
-14.65 5.41517993307234e-05
-14.6 5.59724122375722e-05
-14.55 5.78542270429023e-05
-14.5 5.97993005620265e-05
-14.45 6.18097586959016e-05
-14.4 6.38877987490329e-05
-14.35 6.60356918249708e-05
-14.3 6.82557853019834e-05
-14.25 7.05505053915758e-05
-14.2 7.29223597826166e-05
-14.15 7.53739403739185e-05
-14.1 7.7907926098217e-05
-14.05 8.05270858405898e-05
-14 8.32342814544533e-05
-13.95 8.60324708783825e-05
-13.9 8.89247113571018e-05
-13.85 9.19141627701096e-05
-13.8 9.50040910715058e-05
-13.75 9.81978718447151e-05
-13.7 0.000101498993975917
-13.65 0.000104911063450116
-13.6 0.000108437807273917
-13.55 0.000112083077529202
-13.5 0.000115850855562044
-13.45 0.000119745256311324
-13.4 0.000123770532781687
-13.35 0.000127931080665582
-13.3 0.000132231443119341
-13.25 0.000136676315698349
-13.2 0.00014127055145658
-13.15 0.000146019166215903
-13.1 0.00015092734401075
-13.05 0.000156000442713929
-13 0.000161243999849525
-12.95 0.000166663738599059
-12.9 0.000172265574007229
-12.85 0.000178055619393806
-12.8 0.000184040192978424
-12.75 0.000190225824725252
-12.7 0.000196619263414744
-12.65 0.000203227483949886
-12.6 0.000210057694904604
-12.55 0.000217117346322241
-12.5 0.000224414137772245
-12.45 0.000231956026673495
-12.4 0.000239751236892914
-12.35 0.00024780826762834
-12.3 0.000256135902584859
-12.25 0.000264743219454128
-12.2 0.000273639599706488
-12.15 0.00028283473870598
-12.1 0.000292338656158688
-12.05 0.000302161706905158
-12 0.000312314592067972
-11.95 0.000322808370565875
-11.9 0.000333654471006238
-11.85 0.000344864703967963
-11.8 0.000356451274687324
-11.75 0.000368426796159595
-11.7 0.000380804302669732
-11.65 0.00039359726376573
-11.6 0.000406819598688729
-11.55 0.000420485691274317
-11.5 0.000434610405339921
-11.45 0.000449209100573628
-11.4 0.000464297648940199
-11.35 0.0004798924516205
-11.3 0.000496010456501068
-11.25 0.000512669176230965
-11.2 0.000529886706863599
-11.15 0.000547681747101663
-11.1 0.000566073618163868
-11.05 0.000585082284292663
-11 0.000604728373922637
-10.95 0.000625033201529895
-10.9 0.000646018790183185
-10.85 0.000667707894818147
-10.8 0.000690124026256627
-10.75 0.000713291475993539
-10.7 0.000737235341774402
-10.65 0.000761981553987199
-10.6 0.000787556902892876
-10.55 0.000813989066719364
-10.5 0.000841306640644625
-10.45 0.000869539166694879
-10.4 0.000898717164584726
-10.35 0.000928872163526588
-10.3 0.000960036735037473
-10.25 0.000992244526771694
-10.2 0.00102553029740888
-10.15 0.00105992995262713
-10.1 0.00109548058219196
-10.05 0.00113222049819213
-10 0.00117018927445425
-9.95 0.00120942778716853
-9.9 0.00124997825675878
-9.85 0.00129188429103018
-9.8 0.00133519092962922
-9.75 0.00137994468985039
-9.7 0.00142619361382515
-9.65 0.00147398731712889
-9.6 0.00152337703884234
-9.55 0.0015744156931042
-9.5 0.0016271579221923
-9.45 0.00168166015117093
-9.4 0.00173798064414243
-9.35 0.00179617956214123
-9.3 0.00185631902270915
-9.25 0.00191846316119053
-9.2 0.00198267819378635
-9.15 0.00204903248240607
-9.1 0.00211759660135644
-9.05 0.002188443405906
-9 0.00226164810276395
-8.95 0.00233728832251196
-8.9 0.00241544419402665
-8.85 0.00249619842093044
-8.8 0.00257963636010743
-8.75 0.00266584610232035
-8.7 0.00275491855496363
-8.65 0.00284694752698645
-8.6 0.00294202981601843
-8.55 0.00304026529772893
-8.5 0.00314175701744959
-8.45 0.00324661128408705
-8.4 0.0033549377663516
-8.35 0.00346684959132407
-8.3 0.0035824634453812
-8.25 0.00370189967749639
-8.2 0.00382528240492915
-8.15 0.0039527396213134
-8.1 0.00408440330714998
-8.05 0.00422040954270474
-8 0.00436089862330816
-7.95 0.00450601517704745
-7.9 0.00465590828483587
-7.85 0.00481073160283758
-7.8 0.00497064348721952
-7.75 0.005135807121194
-7.7 0.00530639064430734
-7.65 0.00548256728392138
-7.6 0.00566451548882461
-7.55 0.00585241906489931
-7.5 0.00604646731276026
-7.45 0.00624685516726764
-7.4 0.00645378333880487
-7.35 0.00666745845619706
-7.3 0.00688809321113142
-7.25 0.00711590650392486
-7.2 0.00735112359046627
-7.15 0.00759397623014334
-7.1 0.00784470283454345
-7.05 0.00810354861669747
-7 0.00837076574061298
-6.95 0.00864661347081892
-6.9 0.00893135832161955
-6.85 0.00922527420572699
-6.8 0.00952864258191422
-6.75 0.00984175260129935
-6.7 0.0101649012518394
-6.65 0.0104983935005788
-6.6 0.0108425424331598
-6.55 0.0111976693900654
-6.5 0.0115641040990248
-6.45 0.0119421848029671
-6.4 0.0123322583828661
-6.35 0.0127346804747719
-6.3 0.0131498155802729
-6.25 0.0135780371695826
-6.2 0.0140197277763894
-6.15 0.0144752790835513
-6.1 0.014945091998656
-6.05 0.0154295767184074
-6 0.0159291527807311
-5.95 0.0164442491034265
-5.9 0.0169753040081219
-5.85 0.0175227652282149
-5.8 0.0180870898994073
-5.75 0.018668744531364
-5.7 0.0192682049589455
-5.65 0.0198859562713812
-5.6 0.020522492717666
-5.55 0.0211783175863765
-5.5 0.0218539430580131
-5.45 0.0225498900278871
-5.4 0.0232666878974793
-5.35 0.0240048743321042
-5.3 0.0247649949826248
-5.25 0.0255476031688679
-5.2 0.0263532595222996
-5.15 0.0271825315854313
-5.1 0.0280359933653371
-5.05 0.0289142248385783
-5 0.0298178114047477
-4.95 0.0307473432857699
-4.9 0.0317034148680184
-4.85 0.0326866239842476
-4.8 0.0336975711322742
-4.75 0.0347368586272986
-4.7 0.0358050896847101
-4.65 0.0369028674301982
-4.6 0.0380307938339724
-4.55 0.0391894685658983
-4.5 0.0403794877683692
-4.45 0.041601442743775
-4.4 0.0428559185534819
-4.35 0.0441434925253202
-4.3 0.0454647326666833
-4.25 0.0468201959804705
-4.2 0.0482104266812779
-4.15 0.0496359543094287
-4.1 0.051097291740678
-4.05 0.0525949330896873
-4 0.0541293515056825
-3.95 0.0557009968590634
-3.9 0.0573102933181312
-3.85 0.0589576368155563
-3.8 0.0606433924047072
-3.75 0.0623678915065202
-3.7 0.0641314290482018
-3.65 0.0659342604957259
-3.6 0.0677765987828219
-3.55 0.0696586111399412
-3.5 0.0715804158275439
-3.45 0.0735420787789707
-3.4 0.0755436101591411
-3.35 0.0775849608463715
-3.3 0.0796660188457041
-3.25 0.0817866056433112
-3.2 0.0839464725127561
-3.15 0.0861452967851673
-3.1 0.0883826780967073
-3.05 0.0906581346280773
-3 0.0929710993521988
-2.95 0.0953209163076393
-2.9 0.0977068369167819
-2.85 0.100128016369196
-2.8 0.102583510092091
-2.75 0.105072270331156
-2.7 0.107593142866476
-2.65 0.110144863889521
-2.6 0.112726057068467
-2.55 0.115335230830284
-2.5 0.117970775889041
-2.45 0.120630963050816
-2.4 0.123313941326347
-2.35 0.126017736383145
-2.3 0.128740249369129
-2.25 0.131479256140029
-2.2 0.134232406922655
-2.15 0.136997226445749
-2.1 0.139771114569463
-2.05 0.142551347443478
-2 0.145335079222443
-1.95 0.148119344365687
-1.9 0.150901060546114
-1.85 0.153677032190676
-1.8 0.156443954672031
-1.75 0.159198419167676
-1.7 0.161936918199281
-1.65 0.164655851860864
-1.6 0.167351534740105
-1.55 0.170020203532324
-1.5 0.172658025341588
-1.45 0.175261106658041
-1.4 0.177825502994946
-1.35 0.180347229163065
-1.3 0.182822270154037
-1.25 0.185246592598308
-1.2 0.187616156757032
-1.15 0.189926929001255
-1.1 0.192174894725692
-1.05 0.194356071638591
-1 0.196466523363587
-0.949999999999999 0.198502373284235
-0.899999999999999 0.200459818557086
-0.849999999999998 0.202335144214855
-0.799999999999997 0.204124737277459
-0.75 0.205825100785627
-0.699999999999999 0.207432867669361
-0.649999999999999 0.208944814361899
-0.599999999999998 0.210357874069031
-0.549999999999997 0.211669149603665
-0.5 0.212875925696477
-0.449999999999999 0.213975680695336
-0.399999999999999 0.214966097568965
-0.349999999999998 0.215845074133971
-0.299999999999997 0.216610732428957
-0.25 0.21726142716483
-0.199999999999999 0.217795753186686
-0.149999999999999 0.21821255188959
-0.0999999999999979 0.218510916538255
-0.0499999999999972 0.218690196448862
0 0.21875
0.0500000000000007 0.218690196448862
0.100000000000001 0.218510916538255
0.150000000000002 0.21821255188959
0.200000000000003 0.217795753186686
0.25 0.21726142716483
0.300000000000001 0.216610732428957
0.350000000000001 0.215845074133971
0.400000000000002 0.214966097568965
0.450000000000003 0.213975680695336
0.5 0.212875925696477
0.550000000000001 0.211669149603665
0.600000000000001 0.210357874069031
0.650000000000002 0.208944814361899
0.700000000000003 0.207432867669361
0.75 0.205825100785627
0.800000000000001 0.204124737277458
0.850000000000001 0.202335144214855
0.900000000000002 0.200459818557086
0.950000000000003 0.198502373284235
1 0.196466523363587
1.05 0.194356071638591
1.1 0.192174894725692
1.15 0.189926929001255
1.2 0.187616156757032
1.25 0.185246592598308
1.3 0.182822270154037
1.35 0.180347229163065
1.4 0.177825502994946
1.45 0.175261106658041
1.5 0.172658025341588
1.55 0.170020203532324
1.6 0.167351534740105
1.65 0.164655851860864
1.7 0.161936918199281
1.75 0.159198419167676
1.8 0.156443954672031
1.85 0.153677032190676
1.9 0.150901060546113
1.95 0.148119344365687
2 0.145335079222443
2.05 0.142551347443478
2.1 0.139771114569463
2.15 0.136997226445749
2.2 0.134232406922655
2.25 0.131479256140029
2.3 0.128740249369129
2.35 0.126017736383145
2.4 0.123313941326347
2.45 0.120630963050816
2.5 0.117970775889041
2.55 0.115335230830284
2.6 0.112726057068467
2.65 0.110144863889521
2.7 0.107593142866476
2.75 0.105072270331156
2.8 0.10258351009209
2.85 0.100128016369196
2.9 0.0977068369167817
2.95 0.0953209163076391
3 0.0929710993521988
3.05 0.0906581346280771
3.1 0.0883826780967071
3.15 0.0861452967851671
3.2 0.083946472512756
3.25 0.0817866056433112
3.3 0.079666018845704
3.35 0.0775849608463713
3.4 0.075543610159141
3.45 0.0735420787789705
3.5 0.0715804158275439
3.55 0.0696586111399411
3.6 0.0677765987828218
3.65 0.0659342604957257
3.7 0.0641314290482017
3.75 0.0623678915065202
3.8 0.0606433924047071
3.85 0.0589576368155562
3.9 0.0573102933181311
3.95 0.0557009968590632
4 0.0541293515056825
4.05 0.0525949330896872
4.1 0.0510972917406779
4.15 0.0496359543094286
4.2 0.0482104266812778
4.25 0.0468201959804705
4.3 0.0454647326666832
4.35 0.0441434925253202
4.4 0.0428559185534818
4.45 0.041601442743775
4.5 0.0403794877683692
4.55 0.0391894685658983
4.6 0.0380307938339723
4.65 0.0369028674301981
4.7 0.0358050896847101
4.75 0.0347368586272986
4.8 0.0336975711322741
4.85 0.0326866239842475
4.9 0.0317034148680184
4.95 0.0307473432857698
5 0.0298178114047477
5.05 0.0289142248385782
5.1 0.0280359933653371
5.15 0.0271825315854312
5.2 0.0263532595222996
5.25 0.0255476031688679
5.3 0.0247649949826248
5.35 0.0240048743321041
5.4 0.0232666878974792
5.45 0.0225498900278871
5.5 0.0218539430580131
5.55 0.0211783175863765
5.6 0.020522492717666
5.65 0.0198859562713811
5.7 0.0192682049589454
5.75 0.018668744531364
5.8 0.0180870898994072
5.85 0.0175227652282148
5.9 0.0169753040081219
5.95 0.0164442491034265
6 0.0159291527807311
6.05 0.0154295767184074
6.1 0.014945091998656
6.15 0.0144752790835513
6.2 0.0140197277763894
6.25 0.0135780371695826
6.3 0.0131498155802729
6.35 0.0127346804747719
6.4 0.0123322583828661
6.45 0.011942184802967
6.5 0.0115641040990248
6.55 0.0111976693900654
6.6 0.0108425424331598
6.65 0.0104983935005788
6.7 0.0101649012518394
6.75 0.00984175260129935
6.8 0.00952864258191422
6.85 0.00922527420572697
6.9 0.00893135832161953
6.95 0.0086466134708189
7 0.00837076574061298
7.05 0.00810354861669746
7.1 0.00784470283454343
7.15 0.00759397623014334
7.2 0.00735112359046625
7.25 0.00711590650392486
7.3 0.0068880932111314
7.35 0.00666745845619704
7.4 0.00645378333880487
7.45 0.00624685516726762
7.5 0.00604646731276026
7.55 0.0058524190648993
7.6 0.00566451548882459
7.65 0.00548256728392138
7.7 0.00530639064430733
7.75 0.005135807121194
7.8 0.00497064348721951
7.85 0.00481073160283757
7.9 0.00465590828483587
7.95 0.00450601517704745
8 0.00436089862330816
8.05 0.00422040954270473
8.1 0.00408440330714998
8.15 0.0039527396213134
8.2 0.00382528240492914
8.25 0.00370189967749639
8.3 0.0035824634453812
8.35 0.00346684959132406
8.4 0.0033549377663516
8.45 0.00324661128408705
8.5 0.00314175701744959
8.55 0.00304026529772893
8.6 0.00294202981601842
8.65 0.00284694752698645
8.7 0.00275491855496363
8.75 0.00266584610232035
8.8 0.00257963636010742
8.85 0.00249619842093044
8.9 0.00241544419402665
8.95 0.00233728832251195
9 0.00226164810276395
9.05 0.00218844340590599
9.1 0.00211759660135644
9.15 0.00204903248240607
9.2 0.00198267819378635
9.25 0.00191846316119053
9.3 0.00185631902270914
9.35 0.00179617956214123
9.4 0.00173798064414243
9.45 0.00168166015117093
9.5 0.0016271579221923
9.55 0.0015744156931042
9.6 0.00152337703884234
9.65 0.00147398731712889
9.7 0.00142619361382515
9.75 0.00137994468985039
9.8 0.00133519092962922
9.85 0.00129188429103018
9.9 0.00124997825675878
9.95 0.00120942778716853
10 0.00117018927445425
10.05 0.00113222049819212
10.1 0.00109548058219195
10.15 0.00105992995262713
10.2 0.00102553029740888
10.25 0.000992244526771694
10.3 0.000960036735037469
10.35 0.000928872163526587
10.4 0.000898717164584726
10.45 0.000869539166694877
10.5 0.000841306640644625
10.55 0.000813989066719361
10.6 0.000787556902892875
10.65 0.000761981553987199
10.7 0.0007372353417744
10.75 0.000713291475993539
10.8 0.000690124026256624
10.85 0.000667707894818146
10.9 0.000646018790183185
10.95 0.000625033201529894
11 0.000604728373922637
11.05 0.000585082284292661
11.1 0.000566073618163868
11.15 0.000547681747101663
11.2 0.000529886706863597
11.25 0.000512669176230965
11.3 0.000496010456501066
11.35 0.0004798924516205
11.4 0.000464297648940199
11.45 0.000449209100573627
11.5 0.000434610405339921
11.55 0.000420485691274316
11.6 0.000406819598688728
11.65 0.00039359726376573
11.7 0.000380804302669731
11.75 0.000368426796159595
11.8 0.000356451274687323
11.85 0.000344864703967963
11.9 0.000333654471006238
11.95 0.000322808370565874
12 0.000312314592067972
12.05 0.000302161706905157
12.1 0.000292338656158687
12.15 0.00028283473870598
12.2 0.000273639599706488
12.25 0.000264743219454128
12.3 0.000256135902584858
12.35 0.00024780826762834
12.4 0.000239751236892914
12.45 0.000231956026673495
12.5 0.000224414137772245
12.55 0.00021711734632224
12.6 0.000210057694904604
12.65 0.000203227483949886
12.7 0.000196619263414744
12.75 0.000190225824725252
12.8 0.000184040192978423
12.85 0.000178055619393806
12.9 0.000172265574007229
12.95 0.000166663738599058
13 0.000161243999849525
13.05 0.000156000442713928
13.1 0.00015092734401075
13.15 0.000146019166215903
13.2 0.000141270551456579
13.25 0.000136676315698349
13.3 0.000132231443119341
13.35 0.000127931080665582
13.4 0.000123770532781686
13.45 0.000119745256311324
13.5 0.000115850855562044
13.55 0.000112083077529202
13.6 0.000108437807273917
13.65 0.000104911063450116
13.7 0.000101498993975917
13.75 9.81978718447151e-05
13.8 9.50040910715054e-05
13.85 9.19141627701096e-05
13.9 8.89247113571015e-05
13.95 8.60324708783824e-05
14 8.32342814544533e-05
14.05 8.05270858405895e-05
14.1 7.79079260982168e-05
14.15 7.53739403739181e-05
14.2 7.29223597826165e-05
14.25 7.05505053915758e-05
14.3 6.82557853019832e-05
14.35 6.60356918249707e-05
14.4 6.38877987490325e-05
14.45 6.18097586959013e-05
14.5 5.97993005620265e-05
14.55 5.78542270429021e-05
14.6 5.59724122375722e-05
14.65 5.41517993307232e-05
14.7 5.23903983498708e-05
14.75 5.06862839952079e-05
14.8 4.90375935397768e-05
14.85 4.74425247976928e-05
14.9 4.58993341582182e-05
14.95 4.44063346835685e-05
15 4.29618942683825e-05
15.05 4.15644338588712e-05
15.1 4.02124257297132e-05
15.15 3.89043918168295e-05
15.2 3.76389021042342e-05
15.25 3.64145730632087e-05
15.3 3.52300661421087e-05
15.35 3.40840863051679e-05
15.4 3.29753806187077e-05
15.45 3.19027368832251e-05
15.5 3.0864982309869e-05
15.55 2.98609822398702e-05
15.6 2.8889638905534e-05
15.65 2.79498902314485e-05
15.7 2.70407086746082e-05
15.75 2.6161100102189e-05
15.8 2.53101027057582e-05
15.85 2.44867859507378e-05
15.9 2.36902495599766e-05
15.95 2.29196225303288e-05
16 2.21740621811675e-05
16.05 2.1452753233798e-05
16.1 2.07549069207694e-05
16.15 2.00797601241145e-05
16.2 1.94265745415809e-05
16.25 1.87946358799441e-05
16.3 1.81832530745258e-05
16.35 1.75917575340657e-05
16.4 1.70195024101257e-05
16.45 1.64658618902296e-05
16.5 1.59302305139687e-05
16.55 1.54120225113277e-05
16.6 1.49106711625104e-05
16.65 1.44256281785666e-05
16.7 1.39563631021453e-05
16.75 1.35023627277218e-05
16.8 1.30631305406648e-05
16.85 1.26381861745339e-05
16.9 1.22270648860135e-05
16.95 1.18293170469125e-05
17 1.14445076526743e-05
17.05 1.1072215846861e-05
17.1 1.07120344610942e-05
17.15 1.0363569569949e-05
17.2 1.00264400603169e-05
17.25 9.70027721476566e-06
17.3 9.38472430844424e-06
17.35 9.07943621909065e-06
17.4 8.7840790497175e-06
17.45 8.4983297635643e-06
17.5 8.22187583091687e-06
17.55 7.95441488740897e-06
17.6 7.69565440343308e-06
17.65 7.44531136429881e-06
17.7 7.20311196079061e-06
17.75 6.96879128978584e-06
17.8 6.74209306460723e-06
17.85 6.52276933479291e-06
17.9 6.31058021497765e-06
17.95 6.10529362259019e-06
18 5.90668502407897e-06
18.05 5.71453718938995e-06
18.1 5.528639954428e-06
18.15 5.34878999124212e-06
18.2 5.17479058568409e-06
18.25 5.00645142229677e-06
18.3 4.84358837619784e-06
18.35 4.68602331173117e-06
18.4 4.53358388766575e-06
18.45 4.38610336872973e-06
18.5 4.24342044327313e-06
18.55 4.10537904686037e-06
18.6 3.97182819159974e-06
18.65 3.84262180102307e-06
18.7 3.71761855033559e-06
18.75 3.59668171186084e-06
18.8 3.4796790055123e-06
18.85 3.36648245412789e-06
18.9 3.25696824350931e-06
18.95 3.15101658701347e-06
19 3.04851159454762e-06
19.05 2.94934114582535e-06
19.1 2.85339676774477e-06
19.15 2.76057351575467e-06
19.2 2.67076985907933e-06
19.25 2.58388756967616e-06
19.3 2.49983161480503e-06
19.35 2.41851005309173e-06
19.4 2.33983393397195e-06
19.45 2.2637172004059e-06
19.5 2.19007659475706e-06
19.55 2.11883156773241e-06
19.6 2.0499041902844e-06
19.65 1.98321906837828e-06
19.7 1.91870326053189e-06
19.75 1.85628619803741e-06
19.8 1.79589960777808e-06
19.85 1.73747743755543e-06
19.9 1.68095578384533e-06
19.95 1.62627282190393e-06
20 1.573368738147e-06
20.05 1.52218566472881e-06
20.1 1.47266761624901e-06
20.15 1.42476042851813e-06
20.2 1.37841169931507e-06
20.25 1.33357073107141e-06
20.3 1.29018847542022e-06
20.35 1.24821747954848e-06
20.4 1.2076118342946e-06
20.45 1.16832712393417e-06
20.5 1.13032037759913e-06
20.55 1.09355002227714e-06
20.6 1.05797583733984e-06
20.65 1.02355891055021e-06
20.7 9.90261595500959e-07
20.75 9.5804747043732e-07
20.8 9.26881298419376e-07
20.85 8.96728988780192e-07
20.9 8.67557559837663e-07
20.95 8.39335102819339e-07
21 8.1203074696069e-07
21.05 7.85614625738726e-07
21.1 7.60057844204002e-07
21.15 7.3533244737524e-07
21.2 7.11411389662115e-07
21.25 6.88268505282633e-07
21.3 6.65878479642838e-07
21.35 6.44216821647532e-07
21.4 6.23259836911669e-07
21.45 6.02984601843217e-07
21.5 5.83368938569042e-07
21.55 5.64391390676476e-07
21.6 5.46031199743998e-07
21.65 5.2826828263534e-07
21.7 5.11083209532243e-07
21.75 4.94457182681762e-07
21.8 4.78372015834949e-07
21.85 4.62810114354383e-07
21.9 4.47754455968781e-07
21.95 4.33188572153688e-07
22 4.19096530117824e-07
22.05 4.05462915375433e-07
22.1 3.92272814885551e-07
22.15 3.79511800739736e-07
22.2 3.67165914380468e-07
22.25 3.55221651332893e-07
22.3 3.43665946433269e-07
22.35 3.32486159537923e-07
22.4 3.21670061697094e-07
22.45 3.11205821778558e-07
22.5 3.01081993526367e-07
22.55 2.91287503040593e-07
22.6 2.81811636664347e-07
22.65 2.72644029264836e-07
22.7 2.6377465289565e-07
22.75 2.55193805827855e-07
22.8 2.46892101937923e-07
22.85 2.38860460440868e-07
22.9 2.31090095957364e-07
22.95 2.23572508903998e-07
23 2.16299476196116e-07
23.05 2.09263042253115e-07
23.1 2.02455510296348e-07
23.15 1.95869433930094e-07
23.2 1.89497608996418e-07
23.25 1.83333065694987e-07
23.3 1.7736906095924e-07
23.35 1.71599071080563e-07
23.4 1.66016784572396e-07
23.45 1.60616095266492e-07
23.5 1.5539109563374e-07
23.55 1.50336070322276e-07
23.6 1.45445489905807e-07
23.65 1.40714004835291e-07
23.7 1.3613643958739e-07
23.75 1.31707787003265e-07
23.8 1.2742320281154e-07
23.85 1.23278000329439e-07
23.9 1.1926764533629e-07
23.95 1.15387751113808e-07
24 1.11634073647716e-07
24.05 1.08002506985457e-07
24.1 1.04489078744935e-07
24.15 1.01089945769342e-07
24.2 9.78013899233561e-08
24.25 9.46198140260782e-08
24.3 9.15417379162779e-08
24.35 8.85637946456438e-08
24.4 8.56827267958631e-08
24.45 8.28953829155162e-08
24.5 8.01987140728773e-08
24.55 7.75897705208562e-08
24.6 7.50656984704354e-08
24.65 7.26237369690648e-08
24.7 7.02612148806091e-08
24.75 6.79755479635361e-08
24.8 6.5764236044158e-08
24.85 6.36248602818269e-08
24.9 6.15550805230958e-08
24.95 5.95526327419527e-08
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/eta-Ex4-cas2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-27.445, xmax=27.445,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.0521578262058317, ymax=1.04663064449055,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 2.10934207998567e-08
-24.9 4.00488483211804e-08
-24.85 5.72363859832974e-08
-24.8 7.29926833712207e-08
-24.75 8.76236335970044e-08
-24.7 1.01406895465347e-07
-24.65 1.14594248162191e-07
-24.6 1.274137862842e-07
-24.55 1.40071963056529e-07
-24.5 1.52755489558263e-07
-24.45 1.65633097699896e-07
-24.4 1.78857174584312e-07
-24.35 1.92565275740045e-07
-24.3 2.06881524549813e-07
-24.25 2.21917905014731e-07
-24.2 2.37775454800053e-07
-24.15 2.54545365306528e-07
-24.1 2.72309995306115e-07
-24.05 2.91143804475267e-07
-24 3.11114212956081e-07
-23.95 3.32282392877675e-07
-23.9 3.5470399757929e-07
-23.85 3.78429834094511e-07
-23.8 4.0350648428411e-07
-23.75 4.29976879844575e-07
-23.7 4.57880836271406e-07
-23.65 4.8725555072149e-07
-23.6 5.18136068598122e-07
-23.55 5.50555723575876e-07
-23.5 5.8454655569109e-07
-23.45 6.20139712047457e-07
-23.4 6.57365834625256e-07
-23.35 6.96255439637326e-07
-23.3 7.36839292844861e-07
-23.25 7.79148785231533e-07
-23.2 8.23216313435071e-07
-23.15 8.69075669351031e-07
-23.1 9.16762443353781e-07
-23.05 9.66314445624117e-07
-23 1.01777215013103e-06
-22.95 1.07117916588613e-06
-22.9 1.12653000667829e-06
-22.85 1.18382735966678e-06
-22.8 1.24308046031109e-06
-22.75 1.30430364893207e-06
-22.7 1.3675150909982e-06
-22.65 1.43273564454987e-06
-22.6 1.49998785943633e-06
-22.55 1.56929509424212e-06
-22.5 1.64068073792035e-06
-22.45 1.71416752422795e-06
-22.4 1.78977692807351e-06
-22.35 1.86752863384133e-06
-22.3 1.94744006664701e-06
-22.25 2.0295259783116e-06
-22.2 2.11379808061475e-06
-22.15 2.20026471910346e-06
-22.1 2.28893058139524e-06
-22.05 2.37979643452307e-06
-22 2.47285888642824e-06
-21.95 2.56811016721677e-06
-21.9 2.66553792625845e-06
-21.85 2.76512504162612e-06
-21.8 2.86684943874922e-06
-21.75 2.97068391549093e-06
-21.7 3.07659597115452e-06
-21.65 3.18454763718366e-06
-21.6 3.29449530754429e-06
-21.55 3.40638956696409e-06
-21.5 3.52017501536019e-06
-21.45 3.63579008690819e-06
-21.4 3.75316686229628e-06
-21.35 3.87223087276747e-06
-21.3 3.99290089458259e-06
-21.25 4.11508873253525e-06
-21.2 4.23869899111924e-06
-21.15 4.36362883188787e-06
-21.1 4.48976771545381e-06
-21.05 4.6169971264566e-06
-21 4.74519027967313e-06
-20.95 4.8742118052629e-06
-20.9 5.0039174109245e-06
-20.85 5.13415365032495e-06
-20.8 5.2647576566022e-06
-20.75 5.39555684661653e-06
-20.7 5.52636860085768e-06
-20.65 5.65699992323012e-06
-20.6 5.78724708433247e-06
-20.55 5.91689525131193e-06
-20.5 6.04571810690391e-06
-20.45 6.1734774598563e-06
-20.4 6.29992284857981e-06
-20.35 6.42479113955671e-06
-20.3 6.54780612177452e-06
-20.25 6.66867809822455e-06
-20.2 6.78710347531319e-06
-20.15 6.90276435087318e-06
-20.1 7.01532810132902e-06
-20.05 7.12444696846118e-06
-20 7.22975764612706e-06
-19.95 7.33088086722695e-06
-19.9 7.42742099115161e-06
-19.85 7.51896559190916e-06
-19.8 7.6050850471036e-06
-19.75 7.68533212792149e-06
-19.7 7.75924159027732e-06
-19.65 7.82632976726964e-06
-19.6 7.88609416310829e-06
-19.55 7.938013048687e-06
-19.5 7.98154505899506e-06
-19.45 8.01612879258469e-06
-19.4 8.04118241333848e-06
-19.35 8.05610325481213e-06
-19.3 8.06026742746183e-06
-19.25 8.05302942910372e-06
-19.2 8.03372175899361e-06
-19.15 8.00165453596022e-06
-19.1 7.95611512107378e-06
-19.05 7.89636774538517e-06
-19 7.82165314332903e-06
-18.95 7.7311881924486e-06
-18.9 7.62416556017048e-06
-18.85 7.49975335843664e-06
-18.8 7.35709480675842e-06
-18.75 7.19530790436352e-06
-18.7 7.01348511219433e-06
-18.65 6.81069304558834e-06
-18.6 6.58597217853048e-06
-18.55 6.33833656041557e-06
-18.5 6.06677354629865e-06
-18.45 5.77024354164272e-06
-18.4 5.4476797625998e-06
-18.35 5.09798801288217e-06
-18.3 4.7200464782986e-06
-18.25 4.31270554004465e-06
-18.2 3.87478760784899e-06
-18.15 3.4050869740885e-06
-18.1 2.90236968999502e-06
-18.05 2.3653734650862e-06
-18 1.79280759096233e-06
-17.95 1.1833528906205e-06
-17.9 5.35661694447809e-07
-17.85 -1.51642155933881e-07
-17.8 -8.79963274787156e-07
-17.75 -1.65073466914452e-06
-17.7 -2.46541764424782e-06
-17.65 -3.32550167631306e-06
-17.6 -4.23250425137387e-06
-17.55 -5.18797066893703e-06
-17.5 -6.19347380916093e-06
-17.45 -7.25061386224375e-06
-17.4 -8.36101801868103e-06
-17.35 -9.526340119023e-06
-17.3 -1.07482602617303e-05
-17.25 -1.2028484367692e-05
-17.2 -1.33687436999335e-05
-17.15 -1.4770794337001e-05
-17.1 -1.6236416598469e-05
-17.05 -1.77674144209732e-05
-17 -1.93656146831228e-05
-16.95 -2.10328664776024e-05
-16.9 -2.27710403287231e-05
-16.85 -2.45820273536329e-05
-16.8 -2.64677383653481e-05
-16.75 -2.84301029157194e-05
-16.7 -3.04710682763947e-05
-16.65 -3.25925983557975e-05
-16.6 -3.47966725500926e-05
-16.55 -3.708528452607e-05
-16.5 -3.94604409338419e-05
-16.45 -4.19241600472141e-05
-16.4 -4.44784703295656e-05
-16.35 -4.7125408923052e-05
-16.3 -4.98670200589327e-05
-16.25 -5.27053533868169e-05
-16.2 -5.56424622206253e-05
-16.15 -5.86804016990764e-05
-16.1 -6.18212268585225e-05
-16.05 -6.50669906159918e-05
-16 -6.84197416603261e-05
-15.95 -7.18815222493496e-05
-15.9 -7.54543659110544e-05
-15.85 -7.91402950468457e-05
-15.8 -8.29413184349525e-05
-15.75 -8.68594286321733e-05
-15.7 -9.08965992721969e-05
-15.65 -9.50547822587995e-05
-15.6 -9.93359048522879e-05
-15.55 -0.000103741866647611
-15.5 -0.000108274536442616
-15.45 -0.000112935748994956
-15.4 -0.000117727301666182
-15.35 -0.000122650950951564
-15.3 -0.000127708408894141
-15.25 -0.000132901339381508
-15.2 -0.000138231354323711
-15.15 -0.000143700009710598
-15.1 -0.000149308801546777
-15.05 -0.000155059161662209
-15 -0.000160952453396251
-14.95 -0.00016698996715272
-14.9 -0.000173172915823298
-14.85 -0.000179502430076284
-14.8 -0.000185979553507359
-14.75 -0.000192605237648686
-14.7 -0.000199380336832259
-14.65 -0.000206305602903039
-14.6 -0.000213381679776982
-14.55 -0.000220609097838653
-14.5 -0.000227988268172727
-14.45 -0.00023551947662327
-14.4 -0.00024320287767434
-14.35 -0.000251038488145118
-14.3 -0.000259026180692532
-14.25 -0.000267165677114088
-14.2 -0.000275456541443551
-14.15 -0.000283898172832026
-14.1 -0.000292489798207084
-14.05 -0.000301230464702749
-14 -0.000310119031853435
-13.95 -0.000319154163545357
-13.9 -0.000328334319719492
-13.85 -0.000337657747820826
-13.8 -0.000347122473989453
-13.75 -0.000356726293990029
-13.7 -0.000366466763877107
-13.65 -0.000376341190395065
-13.6 -0.000386346621112548
-13.55 -0.000396479834292644
-13.5 -0.000406737328501339
-13.45 -0.00041711531195812
-13.4 -0.000427609691633878
-13.35 -0.000438216062102462
-13.3 -0.000448929694153328
-13.25 -0.000459745523173634
-13.2 -0.000470658137308818
-13.15 -0.000481661765411107
-13.1 -0.00049275026478553
-13.05 -0.000503917108742687
-13 -0.000515155373966866
-12.95 -0.000526457727706929
-12.9 -0.000537816414795723
-12.85 -0.000549223244501599
-12.8 -0.000560669577212895
-12.75 -0.000572146310952918
-12.7 -0.000583643867719177
-12.65 -0.000595152179636175
-12.6 -0.000606660674906253
-12.55 -0.000618158263537618
-12.5 -0.000629633322823015
-12.45 -0.000641073682536484
-12.4 -0.000652466609809496
-12.35 -0.000663798793641529
-12.3 -0.000675056328993984
-12.25 -0.000686224700410488
-12.2 -0.000697288765101127
-12.15 -0.000708232735423344
-12.1 -0.000719040160688156
-12.05 -0.000729693908217361
-12 -0.000740176143575573
-11.95 -0.000750468309900557
-11.9 -0.00076055110625655
-11.85 -0.000770404464938257
-11.8 -0.000780007527658144
-11.75 -0.000789338620556646
-11.7 -0.000798375227983988
-11.65 -0.000807093965013653
-11.6 -0.000815470548660921
-11.55 -0.000823479767795467
-11.5 -0.000831095451754472
-11.45 -0.000838290437681946
-11.4 -0.000845036536640657
-11.35 -0.000851304498564919
-11.3 -0.000857063976145057
-11.25 -0.000862283487757102
-11.2 -0.000866930379573715
-11.15 -0.000870970787013737
-11.1 -0.000874369595707502
-11.05 -0.00087709040217236
-11 -0.000879095474406904
-10.95 -0.000880345712622477
-10.9 -0.000880800610335715
-10.85 -0.000880418216045436
-10.8 -0.000879155095710329
-10.75 -0.000876966296229866
-10.7 -0.000873805310109143
-10.65 -0.000869624041458298
-10.6 -0.000864372773438525
-10.55 -0.000858000137219178
-10.5 -0.000850453082454169
-10.45 -0.000841676849220872
-10.4 -0.000831614941291721
-10.35 -0.000820209100528207
-10.3 -0.000807399282100183
-10.25 -0.000793123630141626
-10.2 -0.000777318453358846
-10.15 -0.000759918200010669
-10.1 -0.000740855431584498
-10.05 -0.000720060794400036
-10 -0.000697462988286537
-9.95 -0.000672988731402852
-9.9 -0.000646562720205383
-9.85 -0.000618107583520692
-9.8 -0.000587543829650186
-9.75 -0.0005547897854274
-9.7 -0.000519761526166881
-9.65 -0.000482372795490476
-9.6 -0.000442534914094402
-9.55 -0.000400156676630758
-9.5 -0.000355144236021616
-9.45 -0.00030740097470329
-9.4 -0.000256827362512666
-9.35 -0.000203320801175916
-9.3 -0.000146775455640484
-9.25 -8.70820728011975e-05
-9.2 -2.41277885066734e-05
-9.15 4.22040759122228e-05
-9.1 0.000112034225980579
-9.05 0.000185487613297043
-9 0.000262693659269854
-8.95 0.000343786480648648
-8.9 0.000428905113790644
-8.85 0.00051819373429574
-8.8 0.00061180186838818
-8.75 0.000709884592225806
-8.7 0.000812602715194815
-8.65 0.000920122943211582
-8.6 0.00103261801811646
-8.55 0.00115026682941943
-8.5 0.00127325449495502
-8.45 0.00140177240743301
-8.4 0.00153601824443933
-8.35 0.00167619594015224
-8.3 0.00182251561789379
-8.25 0.00197519348363351
-8.2 0.00213445168169336
-8.15 0.00230051811516013
-8.1 0.00247362623487764
-8.05 0.00265401480234663
-8 0.00284192763337835
-7.95 0.00303761333089895
-7.9 0.00324132501684836
-7.85 0.0034533200746174
-7.8 0.00367385991487273
-7.75 0.00390320977887747
-7.7 0.00414163859447503
-7.65 0.00438941890071199
-7.6 0.00464682685758557
-7.55 0.00491414235756266
-7.5 0.00519164925528662
-7.45 0.00547963573122221
-7.4 0.00577839480385069
-7.35 0.00608822500338404
-7.3 0.00640943121779399
-7.25 0.00674232571923171
-7.2 0.00708722937564108
-7.15 0.00744447304854733
-7.1 0.0078143991736539
-7.05 0.00819736351603669
-7 0.00859373708643969
-6.95 0.00900390819951903
-6.9 0.00942828464894382
-6.85 0.00986729596815376
-6.8 0.0103213957394259
-6.75 0.0107910639078697
-6.7 0.0112768090512226
-6.65 0.0117791705510451
-6.6 0.0122987206063245
-6.55 0.0128360660267958
-6.5 0.0133918497407123
-6.45 0.0139667519505524
-6.4 0.0145614908704671
-6.35 0.0151768229813457
-6.3 0.0158135427434038
-6.25 0.0164724817123275
-6.2 0.0171545070133779
-6.15 0.0178605191385644
-6.1 0.0185914490450772
-6.05 0.0193482545486546
-6 0.0201319160234198
-5.95 0.0209434314399016
-5.9 0.0217838107954309
-5.85 0.022654070015817
-5.8 0.0235552244332449
-5.75 0.0244882819709146
-5.7 0.0254542361891859
-5.65 0.0264540593707799
-5.6 0.027488695843627
-5.55 0.0285590557588384
-5.5 0.0296660095574957
-5.45 0.0308103833729213
-5.4 0.0319929556241777
-5.35 0.0332144550610557
-5.3 0.0344755605200513
-5.25 0.0357769026440454
-5.2 0.0371190678048835
-5.15 0.0385026044470725
-5.1 0.0399280320417365
-5.05 0.0413958528022266
-5 0.0429065662659384
-4.95 0.044460686790701
-4.9 0.0460587639485402
-4.85 0.047701405724947
-4.8 0.049389304348592
-4.75 0.0511232644856762
-4.7 0.0529042334361775
-4.65 0.0547333328679321
-4.6 0.0566118915210094
-4.55 0.0585414782118156
-4.5 0.0605239343667768
-4.45 0.0625614052225331
-4.4 0.0646563687467422
-4.35 0.0668116612642381
-4.3 0.0690304987207199
-4.25 0.0713164924832602
-4.2 0.073673658566111
-4.15 0.0761064191830332
-4.1 0.0786195955639129
-4.05 0.0812183910319808
-4 0.0839083634130859
-3.95 0.0866953859276087
-3.9 0.089585595800869
-3.85 0.0925853302828506
-3.8 0.0957010505714961
-3.75 0.0989392545771055
-3.7 0.102306379594028
-3.65 0.105808696131544
-3.6 0.10945219439222
-3.55 0.113242465154767
-3.5 0.117184577109487
-3.45 0.121282953000867
-3.4 0.125541247248029
-3.35 0.129962228033278
-3.3 0.13454766716452
-3.25 0.139298241319432
-3.2 0.14421344855615
-3.15 0.149291544212231
-3.1 0.15452950049324
-3.05 0.159922994154272
-3 0.165466426679325
-2.95 0.171152981240874
-2.9 0.176974720450794
-2.85 0.182922728471316
-2.8 0.188987300421341
-2.75 0.19515818117554
-2.7 0.201424854605358
-2.65 0.207776883057138
-2.6 0.214204295420255
-2.55 0.22069802053904
-2.5 0.227250361013012
-2.45 0.233855500672649
-2.4 0.240510037289142
-2.35 0.247213530466345
-2.3 0.253969053273806
-2.25 0.260783735128171
-2.2 0.26766928285646
-2.15 0.274642466971397
-2.1 0.28172556128406
-2.05 0.288946726778653
-2 0.296340336756019
-1.95 0.303947240098136
-1.9 0.311814800553159
-1.85 0.31999655594611
-1.8 0.328551653677209
-1.75 0.337544203222758
-1.7 0.34704252474655
-1.65 0.357118274907755
-1.6 0.367845438082994
-1.55 0.379299174689096
-1.5 0.391554520124582
-1.45 0.404684929066333
-1.4 0.418760661079236
-1.35 0.433847005204342
-1.3 0.450002343824007
-1.25 0.467276060078678
-1.2 0.485706298817879
-1.15 0.505317598842508
-1.1 0.526118424278871
-1.05 0.548098635417927
-1 0.57122695415658
-0.949999999999999 0.595448495928317
-0.899999999999999 0.620682458016659
-0.849999999999998 0.646820072330999
-0.799999999999997 0.67372294759566
-0.75 0.701221939543489
-0.699999999999999 0.729116695828442
-0.649999999999999 0.757176022432762
-0.599999999999998 0.785139207726052
-0.549999999999997 0.812718416595493
-0.5 0.839602228232868
-0.449999999999999 0.865460335984947
-0.399999999999999 0.88994935574116
-0.349999999999998 0.912719600828823
-0.299999999999997 0.933422576025942
-0.25 0.951718817448755
-0.199999999999999 0.967285544285185
-0.149999999999999 0.979823346560192
-0.0999999999999979 0.989060668502446
-0.0499999999999972 0.994753854582935
0 0.996685714004347
0.0500000000000007 0.994753854582933
0.100000000000001 0.989060668502442
0.150000000000002 0.979823346560186
0.200000000000003 0.967285544285178
0.25 0.951718817448747
0.300000000000001 0.933422576025933
0.350000000000001 0.912719600828813
0.400000000000002 0.88994935574115
0.450000000000003 0.865460335984936
0.5 0.839602228232856
0.550000000000001 0.812718416595481
0.600000000000001 0.785139207726039
0.650000000000002 0.75717602243275
0.700000000000003 0.72911669582843
0.75 0.701221939543477
0.800000000000001 0.673722947595648
0.850000000000001 0.646820072330987
0.900000000000002 0.620682458016647
0.950000000000003 0.595448495928306
1 0.571226954156569
1.05 0.548098635417917
1.1 0.526118424278861
1.15 0.505317598842499
1.2 0.48570629881787
1.25 0.467276060078669
1.3 0.450002343824
1.35 0.433847005204335
1.4 0.41876066107923
1.45 0.404684929066327
1.5 0.391554520124577
1.55 0.379299174689091
1.6 0.36784543808299
1.65 0.357118274907751
1.7 0.347042524746547
1.75 0.337544203222754
1.8 0.328551653677206
1.85 0.319996555946107
1.9 0.311814800553156
1.95 0.303947240098133
2 0.296340336756016
2.05 0.288946726778651
2.1 0.281725561284057
2.15 0.274642466971395
2.2 0.267669282856457
2.25 0.260783735128169
2.3 0.253969053273804
2.35 0.247213530466343
2.4 0.24051003728914
2.45 0.233855500672647
2.5 0.22725036101301
2.55 0.220698020539038
2.6 0.214204295420254
2.65 0.207776883057136
2.7 0.201424854605356
2.75 0.195158181175538
2.8 0.18898730042134
2.85 0.182922728471315
2.9 0.176974720450792
2.95 0.171152981240872
3 0.165466426679323
3.05 0.15992299415427
3.1 0.154529500493239
3.15 0.149291544212229
3.2 0.144213448556149
3.25 0.13929824131943
3.3 0.134547667164519
3.35 0.129962228033277
3.4 0.125541247248027
3.45 0.121282953000865
3.5 0.117184577109486
3.55 0.113242465154766
3.6 0.109452194392219
3.65 0.105808696131543
3.7 0.102306379594027
3.75 0.098939254577105
3.8 0.0957010505714956
3.85 0.0925853302828502
3.9 0.0895855958008687
3.95 0.0866953859276084
4 0.0839083634130857
4.05 0.0812183910319806
4.1 0.0786195955639128
4.15 0.0761064191830331
4.2 0.073673658566111
4.25 0.0713164924832602
4.3 0.06903049872072
4.35 0.0668116612642382
4.4 0.0646563687467423
4.45 0.0625614052225332
4.5 0.0605239343667768
4.55 0.0585414782118157
4.6 0.0566118915210094
4.65 0.0547333328679322
4.7 0.0529042334361775
4.75 0.0511232644856761
4.8 0.0493893043485919
4.85 0.0477014057249469
4.9 0.0460587639485401
4.95 0.0444606867907009
5 0.0429065662659382
5.05 0.0413958528022265
5.1 0.0399280320417364
5.15 0.0385026044470723
5.2 0.0371190678048833
5.25 0.0357769026440453
5.3 0.0344755605200512
5.35 0.0332144550610557
5.4 0.0319929556241776
5.45 0.0308103833729213
5.5 0.0296660095574956
5.55 0.0285590557588384
5.6 0.0274886958436269
5.65 0.0264540593707798
5.7 0.0254542361891859
5.75 0.0244882819709146
5.8 0.0235552244332449
5.85 0.022654070015817
5.9 0.021783810795431
5.95 0.0209434314399017
6 0.0201319160234198
6.05 0.0193482545486547
6.1 0.0185914490450773
6.15 0.0178605191385645
6.2 0.017154507013378
6.25 0.0164724817123276
6.3 0.0158135427434039
6.35 0.0151768229813458
6.4 0.0145614908704672
6.45 0.0139667519505526
6.5 0.0133918497407124
6.55 0.0128360660267959
6.6 0.0122987206063246
6.65 0.0117791705510452
6.7 0.0112768090512227
6.75 0.0107910639078698
6.8 0.0103213957394259
6.85 0.00986729596815383
6.9 0.00942828464894389
6.95 0.00900390819951909
7 0.00859373708643974
7.05 0.00819736351603674
7.1 0.00781439917365395
7.15 0.00744447304854738
7.2 0.00708722937564112
7.25 0.00674232571923176
7.3 0.00640943121779403
7.35 0.00608822500338409
7.4 0.00577839480385074
7.45 0.00547963573122225
7.5 0.00519164925528666
7.55 0.0049141423575627
7.6 0.0046468268575856
7.65 0.00438941890071203
7.7 0.00414163859447507
7.75 0.00390320977887751
7.8 0.00367385991487276
7.85 0.00345332007461743
7.9 0.00324132501684839
7.95 0.00303761333089898
8 0.00284192763337838
8.05 0.00265401480234666
8.1 0.00247362623487767
8.15 0.00230051811516015
8.2 0.00213445168169339
8.25 0.00197519348363353
8.3 0.00182251561789381
8.35 0.00167619594015227
8.4 0.00153601824443935
8.45 0.00140177240743303
8.5 0.00127325449495504
8.55 0.00115026682941945
8.6 0.00103261801811648
8.65 0.000920122943211601
8.7 0.000812602715194833
8.75 0.000709884592225823
8.8 0.000611801868388196
8.85 0.000518193734295756
8.9 0.000428905113790659
8.95 0.000343786480648662
9 0.000262693659269868
9.05 0.000185487613297056
9.1 0.000112034225980591
9.15 4.22040759122342e-05
9.2 -2.4127788506663e-05
9.25 -8.70820728011881e-05
9.3 -0.000146775455640475
9.35 -0.000203320801175908
9.4 -0.00025682736251266
9.45 -0.000307400974703285
9.5 -0.000355144236021612
9.55 -0.000400156676630755
9.6 -0.0004425349140944
9.65 -0.000482372795490474
9.7 -0.00051976152616688
9.75 -0.0005547897854274
9.8 -0.000587543829650186
9.85 -0.000618107583520693
9.9 -0.000646562720205385
9.95 -0.000672988731402854
10 -0.000697462988286539
10.05 -0.000720060794400038
10.1 -0.0007408554315845
10.15 -0.000759918200010671
10.2 -0.000777318453358849
10.25 -0.000793123630141629
10.3 -0.000807399282100186
10.35 -0.00082020910052821
10.4 -0.000831614941291724
10.45 -0.000841676849220874
10.5 -0.000850453082454172
10.55 -0.000858000137219181
10.6 -0.000864372773438527
10.65 -0.000869624041458301
10.7 -0.000873805310109145
10.75 -0.000876966296229868
10.8 -0.000879155095710331
10.85 -0.000880418216045438
10.9 -0.000880800610335717
10.95 -0.000880345712622479
11 -0.000879095474406906
11.05 -0.000877090402172362
11.1 -0.000874369595707504
11.15 -0.000870970787013739
11.2 -0.000866930379573718
11.25 -0.000862283487757104
11.3 -0.000857063976145059
11.35 -0.00085130449856492
11.4 -0.000845036536640658
11.45 -0.000838290437681948
11.5 -0.000831095451754473
11.55 -0.000823479767795468
11.6 -0.000815470548660922
11.65 -0.000807093965013654
11.7 -0.000798375227983989
11.75 -0.000789338620556646
11.8 -0.000780007527658144
11.85 -0.000770404464938256
11.9 -0.00076055110625655
11.95 -0.000750468309900556
12 -0.000740176143575572
12.05 -0.00072969390821736
12.1 -0.000719040160688154
12.15 -0.000708232735423342
12.2 -0.000697288765101125
12.25 -0.000686224700410486
12.3 -0.000675056328993982
12.35 -0.000663798793641527
12.4 -0.000652466609809494
12.45 -0.000641073682536481
12.5 -0.000629633322823013
12.55 -0.000618158263537616
12.6 -0.00060666067490625
12.65 -0.000595152179636173
12.7 -0.000583643867719175
12.75 -0.000572146310952916
12.8 -0.000560669577212893
12.85 -0.000549223244501598
12.9 -0.000537816414795721
12.95 -0.000526457727706928
13 -0.000515155373966865
13.05 -0.000503917108742685
13.1 -0.000492750264785529
13.15 -0.000481661765411106
13.2 -0.000470658137308816
13.25 -0.000459745523173633
13.3 -0.000448929694153326
13.35 -0.00043821606210246
13.4 -0.000427609691633877
13.45 -0.000417115311958118
13.5 -0.000406737328501337
13.55 -0.000396479834292643
13.6 -0.000386346621112547
13.65 -0.000376341190395064
13.7 -0.000366466763877106
13.75 -0.000356726293990028
13.8 -0.000347122473989452
13.85 -0.000337657747820825
13.9 -0.000328334319719491
13.95 -0.000319154163545356
14 -0.000310119031853434
14.05 -0.000301230464702748
14.1 -0.000292489798207083
14.15 -0.000283898172832025
14.2 -0.000275456541443551
14.25 -0.000267165677114088
14.3 -0.000259026180692531
14.35 -0.000251038488145118
14.4 -0.000243202877674339
14.45 -0.00023551947662327
14.5 -0.000227988268172726
14.55 -0.000220609097838652
14.6 -0.000213381679776982
14.65 -0.000206305602903039
14.7 -0.000199380336832258
14.75 -0.000192605237648685
14.8 -0.000185979553507359
14.85 -0.000179502430076283
14.9 -0.000173172915823298
14.95 -0.00016698996715272
15 -0.000160952453396251
15.05 -0.000155059161662209
15.1 -0.000149308801546776
15.15 -0.000143700009710597
15.2 -0.00013823135432371
15.25 -0.000132901339381507
15.3 -0.000127708408894141
15.35 -0.000122650950951563
15.4 -0.000117727301666182
15.45 -0.000112935748994956
15.5 -0.000108274536442616
15.55 -0.000103741866647611
15.6 -9.93359048522878e-05
15.65 -9.50547822587995e-05
15.7 -9.08965992721969e-05
15.75 -8.68594286321733e-05
15.8 -8.29413184349525e-05
15.85 -7.91402950468457e-05
15.9 -7.54543659110544e-05
15.95 -7.18815222493496e-05
16 -6.84197416603261e-05
16.05 -6.50669906159919e-05
16.1 -6.18212268585226e-05
16.15 -5.86804016990765e-05
16.2 -5.56424622206254e-05
16.25 -5.2705353386817e-05
16.3 -4.98670200589329e-05
16.35 -4.71254089230522e-05
16.4 -4.44784703295658e-05
16.45 -4.19241600472143e-05
16.5 -3.94604409338422e-05
16.55 -3.70852845260702e-05
16.6 -3.47966725500929e-05
16.65 -3.25925983557978e-05
16.7 -3.04710682763949e-05
16.75 -2.84301029157197e-05
16.8 -2.64677383653484e-05
16.85 -2.45820273536332e-05
16.9 -2.27710403287234e-05
16.95 -2.10328664776026e-05
17 -1.9365614683123e-05
17.05 -1.77674144209735e-05
17.1 -1.62364165984693e-05
17.15 -1.47707943370012e-05
17.2 -1.33687436999338e-05
17.25 -1.20284843676923e-05
17.3 -1.07482602617305e-05
17.35 -9.52634011902322e-06
17.4 -8.36101801868125e-06
17.45 -7.25061386224396e-06
17.5 -6.19347380916114e-06
17.55 -5.18797066893724e-06
17.6 -4.23250425137408e-06
17.65 -3.32550167631326e-06
17.7 -2.46541764424802e-06
17.75 -1.65073466914472e-06
17.8 -8.79963274787348e-07
17.85 -1.5164215593407e-07
17.9 5.35661694447623e-07
17.95 1.18335289062031e-06
18 1.79280759096215e-06
18.05 2.36537346508602e-06
18.1 2.90236968999484e-06
18.15 3.40508697408833e-06
18.2 3.87478760784882e-06
18.25 4.31270554004448e-06
18.3 4.72004647829843e-06
18.35 5.09798801288201e-06
18.4 5.44767976259963e-06
18.45 5.77024354164256e-06
18.5 6.06677354629848e-06
18.55 6.3383365604154e-06
18.6 6.58597217853031e-06
18.65 6.81069304558817e-06
18.7 7.01348511219416e-06
18.75 7.19530790436335e-06
18.8 7.35709480675826e-06
18.85 7.49975335843648e-06
18.9 7.62416556017032e-06
18.95 7.73118819244844e-06
19 7.82165314332887e-06
19.05 7.89636774538501e-06
19.1 7.95611512107364e-06
19.15 8.00165453596008e-06
19.2 8.03372175899347e-06
19.25 8.05302942910359e-06
19.3 8.06026742746171e-06
19.35 8.05610325481201e-06
19.4 8.04118241333837e-06
19.45 8.01612879258458e-06
19.5 7.98154505899495e-06
19.55 7.9380130486869e-06
19.6 7.88609416310819e-06
19.65 7.82632976726955e-06
19.7 7.75924159027723e-06
19.75 7.68533212792141e-06
19.8 7.60508504710353e-06
19.85 7.51896559190909e-06
19.9 7.42742099115155e-06
19.95 7.33088086722689e-06
20 7.229757646127e-06
20.05 7.12444696846113e-06
20.1 7.01532810132897e-06
20.15 6.90276435087315e-06
20.2 6.78710347531315e-06
20.25 6.66867809822452e-06
20.3 6.54780612177449e-06
20.35 6.42479113955668e-06
20.4 6.29992284857979e-06
20.45 6.17347745985628e-06
20.5 6.04571810690389e-06
20.55 5.9168952513119e-06
20.6 5.78724708433245e-06
20.65 5.65699992323009e-06
20.7 5.52636860085766e-06
20.75 5.39555684661651e-06
20.8 5.26475765660218e-06
20.85 5.13415365032493e-06
20.9 5.00391741092448e-06
20.95 4.87421180526288e-06
21 4.74519027967311e-06
21.05 4.61699712645658e-06
21.1 4.48976771545379e-06
21.15 4.36362883188785e-06
21.2 4.23869899111922e-06
21.25 4.11508873253524e-06
21.3 3.99290089458258e-06
21.35 3.87223087276746e-06
21.4 3.75316686229627e-06
21.45 3.63579008690818e-06
21.5 3.52017501536018e-06
21.55 3.40638956696409e-06
21.6 3.29449530754428e-06
21.65 3.18454763718366e-06
21.7 3.07659597115452e-06
21.75 2.97068391549093e-06
21.8 2.86684943874922e-06
21.85 2.76512504162612e-06
21.9 2.66553792625846e-06
21.95 2.56811016721678e-06
22 2.47285888642824e-06
22.05 2.37979643452308e-06
22.1 2.28893058139525e-06
22.15 2.20026471910347e-06
22.2 2.11379808061475e-06
22.25 2.02952597831161e-06
22.3 1.94744006664702e-06
22.35 1.86752863384134e-06
22.4 1.78977692807351e-06
22.45 1.71416752422795e-06
22.5 1.64068073792035e-06
22.55 1.56929509424212e-06
22.6 1.49998785943633e-06
22.65 1.43273564454987e-06
22.7 1.3675150909982e-06
22.75 1.30430364893208e-06
22.8 1.2430804603111e-06
22.85 1.18382735966678e-06
22.9 1.12653000667829e-06
22.95 1.07117916588614e-06
23 1.01777215013104e-06
23.05 9.66314445624123e-07
23.1 9.16762443353787e-07
23.15 8.69075669351037e-07
23.2 8.23216313435076e-07
23.25 7.79148785231538e-07
23.3 7.36839292844866e-07
23.35 6.96255439637331e-07
23.4 6.57365834625261e-07
23.45 6.20139712047461e-07
23.5 5.84546555691094e-07
23.55 5.5055572357588e-07
23.6 5.18136068598126e-07
23.65 4.87255550721494e-07
23.7 4.5788083627141e-07
23.75 4.29976879844579e-07
23.8 4.03506484284114e-07
23.85 3.78429834094515e-07
23.9 3.54703997579294e-07
23.95 3.32282392877679e-07
24 3.11114212956085e-07
24.05 2.91143804475271e-07
24.1 2.72309995306119e-07
24.15 2.54545365306532e-07
24.2 2.37775454800057e-07
24.25 2.21917905014735e-07
24.3 2.06881524549816e-07
24.35 1.92565275740048e-07
24.4 1.78857174584315e-07
24.45 1.65633097699898e-07
24.5 1.52755489558266e-07
24.55 1.40071963056531e-07
24.6 1.27413786284202e-07
24.65 1.14594248162193e-07
24.7 1.01406895465349e-07
24.75 8.76236335970058e-08
24.8 7.29926833712218e-08
24.85 5.72363859832982e-08
24.9 4.0048848321181e-08
24.95 2.1093420799857e-08
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 5.51736869923317e-08
-24.9 1.06382184277685e-07
-24.85 1.54133556593085e-07
-24.8 1.98896166479453e-07
-24.75 2.41101301433696e-07
-24.7 2.81145673885379e-07
-24.65 3.19393795318514e-07
-24.6 3.56180226659067e-07
-24.55 3.91811707711481e-07
-24.5 4.26569168971321e-07
-24.45 4.6070962958249e-07
-24.4 4.94467985560608e-07
-24.35 5.28058692681923e-07
-24.3 5.61677348650604e-07
-24.25 5.9550217931642e-07
-24.2 6.29695433828096e-07
-24.15 6.64404693682877e-07
-24.1 6.99764100676404e-07
-24.05 7.35895508774966e-07
-24 7.7290956492945e-07
-23.95 8.10906723831356e-07
-23.9 8.49978201579886e-07
-23.85 8.90206873188748e-07
-23.8 9.31668118814678e-07
-23.75 9.74430623539384e-07
-23.7 1.01855713548464e-06
-23.65 1.06410518698845e-06
-23.6 1.11112778351994e-06
-23.55 1.15967406496345e-06
-23.5 1.20978994385835e-06
-23.45 1.26151872514261e-06
-23.4 1.31490171191376e-06
-23.35 1.36997880169268e-06
-23.3 1.42678907765252e-06
-23.25 1.48537139925799e-06
-23.2 1.54576499674776e-06
-23.15 1.60801007388599e-06
-23.1 1.67214842340581e-06
-23.05 1.73822405956823e-06
-23 1.80628387226323e-06
-22.95 1.87637830708338e-06
-22.9 1.94842414185108e-06
-22.85 2.02235126449402e-06
-22.8 2.09810045760701e-06
-22.75 2.17562139490905e-06
-22.7 2.25487083245584e-06
-22.65 2.33581097837789e-06
-22.6 2.41840802583088e-06
-22.55 2.50263083475658e-06
-22.5 2.5884497489513e-06
-22.45 2.67583553581785e-06
-22.4 2.76475843702988e-06
-22.35 2.85518731916138e-06
-22.3 2.9470889141234e-06
-22.25 3.04042714000455e-06
-22.2 3.13516249362747e-06
-22.15 3.23125150681061e-06
-22.1 3.3286462589609e-06
-22.05 3.42729393921982e-06
-22 3.52713645194028e-06
-21.95 3.62811005978763e-06
-21.9 3.73014505923264e-06
-21.85 3.8331654836402e-06
-21.8 3.93708882955391e-06
-21.75 4.04182580213477e-06
-21.7 4.14728007603328e-06
-21.65 4.25334806825755e-06
-21.6 4.35991871984809e-06
-21.55 4.46687328338204e-06
-21.5 4.57408511350734e-06
-21.45 4.68141945785029e-06
-21.4 4.78873324575027e-06
-21.35 4.89587487235166e-06
-21.3 5.0026839756271e-06
-21.25 5.10899120391766e-06
-21.2 5.21461797155521e-06
-21.15 5.31937620007943e-06
-21.1 5.423068042478e-06
-21.05 5.52548558776229e-06
-21 5.6264105430434e-06
-20.95 5.72561389009408e-06
-20.9 5.82285551317135e-06
-20.85 5.91788413946453e-06
-20.8 6.01043722788371e-06
-20.75 6.10024081398705e-06
-20.7 6.18700931795846e-06
-20.65 6.27044532173931e-06
-20.6 6.35023932068651e-06
-20.55 6.42606945446778e-06
-20.5 6.49760122131075e-06
-20.45 6.56448717918895e-06
-20.4 6.62636663705193e-06
-20.35 6.68286533878322e-06
-20.3 6.733595142195e-06
-20.25 6.77815369503757e-06
-20.2 6.81612410971208e-06
-20.15 6.84707463812141e-06
-20.1 6.87055834787504e-06
-20.05 6.88611280087407e-06
-20 6.89325973514101e-06
-19.95 6.89150475062171e-06
-19.9 6.88033699957139e-06
-19.85 6.85922888204202e-06
-19.8 6.82763574691017e-06
-19.75 6.78499559882342e-06
-19.7 6.73072881139536e-06
-19.65 6.66423784694492e-06
-19.6 6.58490698305223e-06
-19.55 6.49210204619003e-06
-19.5 6.38517015268636e-06
-19.45 6.26343945727853e-06
-19.4 6.12621890953188e-06
-19.35 5.97279801841674e-06
-19.3 5.80244662536483e-06
-19.25 5.61441468616107e-06
-19.2 5.40793206206855e-06
-19.15 5.18220832063361e-06
-19.1 4.93643254667462e-06
-19.05 4.66977316402283e-06
-19 4.38137776865706e-06
-18.95 4.07037297395677e-06
-18.9 3.73586426889115e-06
-18.85 3.37693589006619e-06
-18.8 2.99265070780647e-06
-18.75 2.5820501266073e-06
-18.7 2.14415400042595e-06
-18.65 1.67796056339254e-06
-18.6 1.18244637661336e-06
-18.55 6.56566291815437e-07
-18.5 9.92534326431291e-08
-18.45 -4.90580805532886e-07
-18.4 -1.11404673639399e-06
-18.35 -1.77227634310827e-06
-18.3 -2.46642321746623e-06
-18.25 -3.19766247674452e-06
-18.2 -3.96719065731101e-06
-18.15 -4.77622558397533e-06
-18.1 -5.62600621408195e-06
-18.05 -6.51779245533876e-06
-18 -7.45286495637069e-06
-17.95 -8.43252486898612e-06
-17.9 -9.45809358114175e-06
-17.85 -1.05309124195898e-05
-17.8 -1.16523423211893e-05
-17.75 -1.28237634718587e-05
-17.7 -1.40465749121446e-05
-17.65 -1.53221941083728e-05
-17.6 -1.66520564883416e-05
-17.55 -1.80376149405057e-05
-17.5 -1.9480339275589e-05
-17.45 -2.09817156495469e-05
-17.4 -2.25432459467824e-05
-17.35 -2.41664471225007e-05
-17.3 -2.58528505030633e-05
-17.25 -2.76040010431758e-05
-17.2 -2.9421456538716e-05
-17.15 -3.13067867939782e-05
-17.1 -3.32615727420729e-05
-17.05 -3.52874055171895e-05
-17 -3.73858854773863e-05
-16.95 -3.95586211765377e-05
-16.9 -4.18072282840255e-05
-16.85 -4.41333284507192e-05
-16.8 -4.65385481197549e-05
-16.75 -4.90245172805754e-05
-16.7 -5.15928681646569e-05
-16.65 -5.42452338813073e-05
-16.6 -5.69832469918804e-05
-16.55 -5.98085380207189e-05
-16.5 -6.27227339011049e-05
-16.45 -6.57274563544699e-05
-16.4 -6.8824320201097e-05
-16.35 -7.20149316005292e-05
-16.3 -7.53008862198923e-05
-16.25 -7.86837673283361e-05
-16.2 -8.21651438158064e-05
-16.15 -8.57465681343721e-05
-16.1 -8.94295741603553e-05
-16.05 -9.32156749755401e-05
-16 -9.71063605657735e-05
-15.95 -0.000101103095435316
-15.9 -0.000105207316135351
-15.85 -0.000109420428705109
-15.8 -0.000113743806024133
-15.75 -0.000118178785074263
-15.7 -0.000122726664109979
-15.65 -0.000127388699735797
-15.6 -0.000132166103889473
-15.55 -0.00013706004072981
-15.5 -0.000142071623427894
-15.45 -0.000147201910860617
-15.4 -0.000152451904205332
-15.35 -0.000157822543434501
-15.3 -0.000163314703709129
-15.25 -0.000168929191669719
-15.2 -0.000174666741623428
-15.15 -0.000180528011625928
-15.1 -0.000186513579456364
-15.05 -0.000192623938483599
-15 -0.000198859493421723
-14.95 -0.000205220555972529
-14.9 -0.000211707340352391
-14.85 -0.000218319958700655
-14.8 -0.000225058416366285
-14.75 -0.000231922607069169
-14.7 -0.000238912307932048
-14.65 -0.00024602717437867
-14.6 -0.000253266734893314
-14.55 -0.000260630385636458
-14.5 -0.000268117384910904
-14.45 -0.000275726847472367
-14.4 -0.000283457738678093
-14.35 -0.000291308868466853
-14.3 -0.000299278885163338
-14.25 -0.000307366269099825
-14.2 -0.000315569326047881
-14.15 -0.000323886180452829
-14.1 -0.000332314768463801
-14.05 -0.000340852830752397
-14 -0.000349497905113251
-13.95 -0.000358247318840263
-13.9 -0.000367098180872791
-13.85 -0.000376047373706776
-13.8 -0.000385091545066578
-13.75 -0.000394227099334213
-13.7 -0.000403450188733673
-13.65 -0.000412756704269159
-13.6 -0.000422142266417171
-13.55 -0.000431602215573657
-13.5 -0.000441131602258636
-13.45 -0.000450725177081901
-13.4 -0.000460377380474608
-13.35 -0.000470082332192574
-13.3 -0.00047983382059806
-13.25 -0.000489625291727532
-13.2 -0.000499449838153412
-13.15 -0.000509300187648046
-13.1 -0.000519168691658015
-13.05 -0.000529047313596431
-13 -0.000538927616959969
-12.95 -0.000548800753276015
-12.9 -0.000558657449883513
-12.85 -0.000568487997548676
-12.8 -0.000578282237913923
-12.75 -0.000588029550774953
-12.7 -0.00059771884117696
-12.65 -0.000607338526316594
-12.6 -0.000616876522231396
-12.55 -0.00062632023025318
-12.5 -0.00063565652319625
-12.45 -0.000644871731245538
-12.4 -0.00065395162750382
-12.35 -0.000662881413151235
-12.3 -0.000671645702164583
-12.25 -0.000680228505538404
-12.2 -0.000688613214944891
-12.15 -0.000696782585765354
-12.1 -0.000704718719422542
-12.05 -0.000712403044940682
-12 -0.00071981629965899
-11.95 -0.000726938509024602
-11.9 -0.000733748965392788
-11.85 -0.000740226205765886
-11.8 -0.000746347988407872
-11.75 -0.000752091268278961
-11.7 -0.000757432171244088
-11.65 -0.000762345967020702
-11.6 -0.000766807040844824
-11.55 -0.0007707888638498
-11.5 -0.000774263962169444
-11.45 -0.000777203884796043
-11.4 -0.000779579170243729
-11.35 -0.000781359312088731
-11.3 -0.000782512723479391
-11.25 -0.000783006700730265
-11.2 -0.000782807386135428
-11.15 -0.000781879730155701
-11.1 -0.000780187453152207
-11.05 -0.000777693006853757
-11 -0.000774357535757251
-10.95 -0.000770140838667886
-10.9 -0.000765001330588589
-10.85 -0.00075889600516513
-10.8 -0.000751780397884028
-10.75 -0.000743608550204022
-10.7 -0.000734332974778022
-10.65 -0.000723904621890658
-10.6 -0.000712272847196462
-10.55 -0.000699385380795344
-10.5 -0.000685188297625401
-10.45 -0.000669625989088509
-10.4 -0.000652641135752236
-10.35 -0.000634174680893146
-10.3 -0.000614165804562689
-10.25 -0.00059255189776892
-10.2 -0.000569268536277046
-10.15 -0.000544249453441165
-10.1 -0.000517426511390755
-10.05 -0.000488729669811125
-10 -0.000458086951479683
-9.95 -0.000425424403652579
-9.9 -0.000390666054341954
-9.85 -0.000353733862485784
-9.8 -0.000314547660993256
-9.75 -0.000273025091651731
-9.7 -0.00022908153090935
-9.65 -0.000182630005602946
-9.6 -0.000133581097786081
-9.55 -8.18428379285797e-05
-9.5 -2.73205859079087e-05
-9.45 3.00831006053445e-05
-9.4 9.04686105511794e-05
-9.35 0.000153939436610456
-9.3 0.000220602344723905
-9.25 0.000290567555360624
-9.2 0.000363948935573355
-9.15 0.000440864200537627
-9.1 0.000521435122921279
-9.05 0.000605787748077539
-9 0.000694052612707206
-8.95 0.00078636496430344
-8.9 0.000882864978386537
-8.85 0.000983697970267457
-8.8 0.00108901459785959
-8.75 0.0011989710519007
-8.7 0.00131372922986392
-8.65 0.00143345688983955
-8.6 0.00155832778077161
-8.55 0.00168852174564308
-8.5 0.00182422479453367
-8.45 0.001965629144929
-8.4 0.00211293322724762
-8.35 0.00226634165427389
-8.3 0.00242606515404049
-8.25 0.00259232046669031
-8.2 0.00276533020695556
-8.15 0.00294532269511023
-8.1 0.00313253176056357
-8.05 0.00332719652364603
-8 0.00352956116256829
-7.95 0.00373987467397776
-7.9 0.00395839063696001
-7.85 0.00418536699169375
-7.8 0.00442106584522488
-7.75 0.00466575331793083
-7.7 0.00491969944515341
-7.65 0.0051831781491388
-7.6 0.0054564672967902
-7.55 0.00573984885876578
-7.5 0.0060336091850999
-7.45 0.00633803941174881
-7.4 0.00665343601122951
-7.35 0.0069801014988026
-7.3 0.00731834530342683
-7.25 0.00766848480997102
-7.2 0.00803084657590738
-7.15 0.00840576772193906
-7.1 0.00879359749175706
-7.05 0.00919469897141847
-7 0.00960945095374343
-6.95 0.0100382499277177
-6.9 0.010481512167253
-6.85 0.0109396758879129
-6.8 0.0114132034344829
-6.75 0.0119025834567146
-6.7 0.0124083330253522
-6.65 0.0129309996358609
-6.6 0.0134711630433
-6.55 0.0140294368687347
-6.5 0.0146064699156588
-6.45 0.0152029471343236
-6.4 0.0158195901728311
-6.35 0.016457157456532
-6.3 0.0171164437418564
-6.25 0.0177982790973156
-6.2 0.018503527273162
-6.15 0.019233083432154
-6.1 0.0199878712270448
-6.05 0.0207688392257825
-6 0.0215769567028708
-5.95 0.0224132088347204
-5.9 0.0232785913578524
-5.85 0.0241741047710744
-5.8 0.0251007481856924
-5.75 0.026059512950826
-5.7 0.0270513762033395
-5.65 0.0280772945132199
-5.6 0.0291381978148908
-5.55 0.0302349838324177
-5.5 0.0313685132212782
-5.45 0.0325396056607483
-5.4 0.0337490371383595
-5.35 0.0349975386706661
-5.3 0.0362857967020418
-5.25 0.0376144554147287
-5.2 0.0389841211682213
-5.15 0.0403953692636559
-5.1 0.0418487531986302
-5.05 0.0433448165393392
-5 0.0448841074897573
-4.95 0.0464671961816875
-4.9 0.0480946946449251
-4.85 0.0497672793439077
-4.8 0.0514857160867262
-4.75 0.0532508870252882
-4.7 0.0550638193731616
-4.65 0.0569257153719875
-4.6 0.0588379829405308
-4.55 0.0608022663449706
-4.5 0.0628204761377963
-4.45 0.064894817528756
-4.4 0.067027816277963
-4.35 0.0692223411417909
-4.3 0.071481621859803
-4.25 0.0738092616487147
-4.2 0.0762092431700904
-4.15 0.0786859269647179
-4.1 0.08124404140104
-4.05 0.0838886632710622
-4 0.086625188290706
-3.95 0.0894592909333139
-3.9 0.092396873257792
-3.85 0.0954440026843113
-3.8 0.0986068389937688
-3.75 0.101891551150352
-3.7 0.105304224847653
-3.65 0.108850761960918
-3.6 0.112536773365956
-3.55 0.11636746686843
-3.5 0.120347532278257
-3.45 0.124481025961524
-3.4 0.128771257502975
-3.35 0.133220681410611
-3.3 0.137830797082915
-3.25 0.142602060529511
-3.2 0.147533811576095
-3.15 0.152624220480134
-3.1 0.157870258018497
-3.05 0.163267693163139
-3 0.168811122415561
-2.95 0.174494034703597
-2.9 0.18030891543402
-2.85 0.18624739282207
-2.8 0.19230042896855
-2.75 0.198458557316277
-2.7 0.204712167087739
-2.65 0.211051834091598
-2.6 0.217468695904888
-2.55 0.22395486792038
-2.5 0.230503895136438
-2.45 0.237111232912793
-2.4 0.243774748281345
-2.35 0.25049523185125
-2.3 0.257276908942784
-2.25 0.264127937367002
-2.2 0.27106087823544
-2.15 0.278093125232281
-2.1 0.285247276583802
-2.05 0.29255143176264
-2 0.300039390695976
-1.95 0.307750727950512
-1.9 0.315730715613322
-1.85 0.32403008075268
-1.8 0.332704598128354
-1.75 0.341814529206927
-1.7 0.351423917685246
-1.65 0.361599745320138
-1.6 0.372410947400687
-1.55 0.383927285345539
-1.5 0.396218073492295
-1.45 0.409350757515205
-1.4 0.423389342924374
-1.35 0.438392673892433
-1.3 0.454412565471312
-1.25 0.471491796396962
-1.2 0.48966197542651
-1.15 0.508941301760378
-1.1 0.529332249734549
-1.05 0.550819219653266
-1 0.573366210210036
-0.949999999999999 0.596914583011321
-0.899999999999999 0.621381005575276
-0.849999999999998 0.646655674795203
-0.799999999999997 0.672600936850733
-0.75 0.699050430202418
-0.699999999999999 0.725808883636226
-0.649999999999999 0.752652699219392
-0.599999999999998 0.779331438447111
-0.549999999999997 0.805570307117418
-0.5 0.831073699609207
-0.449999999999999 0.855529816473439
-0.399999999999999 0.878616312566085
-0.349999999999998 0.900006871008729
-0.299999999999997 0.919378540132601
-0.25 0.936419633819437
-0.199999999999999 0.950838016454758
-0.149999999999999 0.962369748597925
-0.0999999999999979 0.970788491286167
-0.0499999999999972 0.975916732657087
0 0.977639467910891
0.0500000000000007 0.975916732657086
0.100000000000001 0.970788491286166
0.150000000000002 0.962369748597922
0.200000000000003 0.950838016454755
0.25 0.936419633819433
0.300000000000001 0.919378540132597
0.350000000000001 0.900006871008725
0.400000000000002 0.87861631256608
0.450000000000003 0.855529816473434
0.5 0.831073699609202
0.550000000000001 0.805570307117413
0.600000000000001 0.779331438447105
0.650000000000002 0.752652699219386
0.700000000000003 0.725808883636221
0.75 0.699050430202413
0.800000000000001 0.672600936850728
0.850000000000001 0.646655674795198
0.900000000000002 0.621381005575271
0.950000000000003 0.596914583011316
1 0.573366210210031
1.05 0.550819219653262
1.1 0.529332249734545
1.15 0.508941301760375
1.2 0.489661975426506
1.25 0.471491796396959
1.3 0.454412565471309
1.35 0.438392673892431
1.4 0.423389342924372
1.45 0.409350757515203
1.5 0.396218073492293
1.55 0.383927285345537
1.6 0.372410947400686
1.65 0.361599745320136
1.7 0.351423917685245
1.75 0.341814529206927
1.8 0.332704598128353
1.85 0.324030080752679
1.9 0.315730715613321
1.95 0.307750727950511
2 0.300039390695975
2.05 0.292551431762639
2.1 0.285247276583801
2.15 0.27809312523228
2.2 0.271060878235439
2.25 0.264127937367001
2.3 0.257276908942783
2.35 0.250495231851249
2.4 0.243774748281344
2.45 0.237111232912792
2.5 0.230503895136437
2.55 0.22395486792038
2.6 0.217468695904888
2.65 0.211051834091598
2.7 0.204712167087738
2.75 0.198458557316276
2.8 0.19230042896855
2.85 0.186247392822069
2.9 0.18030891543402
2.95 0.174494034703597
3 0.168811122415561
3.05 0.163267693163138
3.1 0.157870258018496
3.15 0.152624220480133
3.2 0.147533811576094
3.25 0.14260206052951
3.3 0.137830797082915
3.35 0.13322068141061
3.4 0.128771257502974
3.45 0.124481025961524
3.5 0.120347532278257
3.55 0.116367466868429
3.6 0.112536773365956
3.65 0.108850761960918
3.7 0.105304224847653
3.75 0.101891551150351
3.8 0.0986068389937684
3.85 0.0954440026843109
3.9 0.0923968732577916
3.95 0.0894592909333135
4 0.0866251882907056
4.05 0.0838886632710618
4.1 0.0812440414010396
4.15 0.0786859269647175
4.2 0.07620924317009
4.25 0.0738092616487143
4.3 0.0714816218598025
4.35 0.0692223411417904
4.4 0.0670278162779625
4.45 0.0648948175287555
4.5 0.0628204761377958
4.55 0.0608022663449702
4.6 0.0588379829405303
4.65 0.0569257153719871
4.7 0.0550638193731611
4.75 0.0532508870252878
4.8 0.0514857160867257
4.85 0.0497672793439073
4.9 0.0480946946449247
4.95 0.0464671961816871
5 0.044884107489757
5.05 0.0433448165393389
5.1 0.0418487531986299
5.15 0.0403953692636556
5.2 0.038984121168221
5.25 0.0376144554147284
5.3 0.0362857967020415
5.35 0.0349975386706658
5.4 0.0337490371383592
5.45 0.032539605660748
5.5 0.0313685132212779
5.55 0.0302349838324174
5.6 0.0291381978148905
5.65 0.0280772945132195
5.7 0.0270513762033391
5.75 0.0260595129508257
5.8 0.0251007481856921
5.85 0.0241741047710741
5.9 0.0232785913578521
5.95 0.0224132088347201
6 0.0215769567028704
6.05 0.0207688392257821
6.1 0.0199878712270444
6.15 0.0192330834321537
6.2 0.0185035272731617
6.25 0.0177982790973153
6.3 0.0171164437418561
6.35 0.0164571574565316
6.4 0.0158195901728308
6.45 0.0152029471343233
6.5 0.0146064699156585
6.55 0.0140294368687345
6.6 0.0134711630432997
6.65 0.0129309996358606
6.7 0.012408333025352
6.75 0.0119025834567144
6.8 0.0114132034344827
6.85 0.0109396758879127
6.9 0.0104815121672528
6.95 0.0100382499277174
7 0.00960945095374323
7.05 0.00919469897141828
7.1 0.00879359749175688
7.15 0.00840576772193888
7.2 0.00803084657590721
7.25 0.00766848480997085
7.3 0.00731834530342667
7.35 0.00698010149880244
7.4 0.00665343601122936
7.45 0.00633803941174867
7.5 0.00603360918509976
7.55 0.00573984885876564
7.6 0.00545646729679006
7.65 0.00518317814913867
7.7 0.00491969944515328
7.75 0.00466575331793071
7.8 0.00442106584522476
7.85 0.00418536699169363
7.9 0.0039583906369599
7.95 0.00373987467397765
8 0.00352956116256818
8.05 0.00332719652364593
8.1 0.00313253176056346
8.15 0.00294532269511013
8.2 0.00276533020695547
8.25 0.00259232046669021
8.3 0.0024260651540404
8.35 0.0022663416542738
8.4 0.00211293322724754
8.45 0.00196562914492892
8.5 0.00182422479453359
8.55 0.001688521745643
8.6 0.00155832778077153
8.65 0.00143345688983948
8.7 0.00131372922986385
8.75 0.00119897105190064
8.8 0.00108901459785952
8.85 0.000983697970267399
8.9 0.000882864978386481
8.95 0.000786364964303387
9 0.000694052612707156
9.05 0.00060578774807749
9.1 0.000521435122921233
9.15 0.000440864200537583
9.2 0.000363948935573314
9.25 0.000290567555360584
9.3 0.000220602344723867
9.35 0.00015393943661042
9.4 9.0468610551145e-05
9.45 3.00831006053116e-05
9.5 -2.73205859079401e-05
9.55 -8.18428379286095e-05
9.6 -0.000133581097786109
9.65 -0.000182630005602973
9.7 -0.000229081530909375
9.75 -0.000273025091651755
9.8 -0.000314547660993279
9.85 -0.000353733862485806
9.9 -0.000390666054341976
9.95 -0.000425424403652599
10 -0.000458086951479702
10.05 -0.000488729669811145
10.1 -0.000517426511390774
10.15 -0.000544249453441183
10.2 -0.000569268536277064
10.25 -0.000592551897768936
10.3 -0.000614165804562705
10.35 -0.000634174680893161
10.4 -0.00065264113575225
10.45 -0.000669625989088523
10.5 -0.000685188297625414
10.55 -0.000699385380795356
10.6 -0.000712272847196473
10.65 -0.000723904621890669
10.7 -0.000734332974778032
10.75 -0.000743608550204031
10.8 -0.000751780397884037
10.85 -0.000758896005165137
10.9 -0.000765001330588596
10.95 -0.000770140838667892
11 -0.000774357535757257
11.05 -0.000777693006853762
11.1 -0.000780187453152212
11.15 -0.000781879730155705
11.2 -0.000782807386135432
11.25 -0.000783006700730268
11.3 -0.000782512723479394
11.35 -0.000781359312088733
11.4 -0.00077957917024373
11.45 -0.000777203884796043
11.5 -0.000774263962169444
11.55 -0.000770788863849799
11.6 -0.000766807040844824
11.65 -0.000762345967020702
11.7 -0.000757432171244087
11.75 -0.00075209126827896
11.8 -0.000746347988407871
11.85 -0.000740226205765884
11.9 -0.000733748965392786
11.95 -0.0007269385090246
12 -0.000719816299658989
12.05 -0.000712403044940681
12.1 -0.00070471871942254
12.15 -0.000696782585765353
12.2 -0.000688613214944889
12.25 -0.000680228505538402
12.3 -0.00067164570216458
12.35 -0.000662881413151233
12.4 -0.000653951627503817
12.45 -0.000644871731245535
12.5 -0.000635656523196247
12.55 -0.000626320230253177
12.6 -0.000616876522231393
12.65 -0.00060733852631659
12.7 -0.000597718841176957
12.75 -0.00058802955077495
12.8 -0.000578282237913919
12.85 -0.000568487997548671
12.9 -0.000558657449883509
12.95 -0.000548800753276011
13 -0.000538927616959964
13.05 -0.000529047313596426
13.1 -0.00051916869165801
13.15 -0.000509300187648041
13.2 -0.000499449838153407
13.25 -0.000489625291727527
13.3 -0.000479833820598055
13.35 -0.000470082332192569
13.4 -0.000460377380474603
13.45 -0.000450725177081896
13.5 -0.000441131602258632
13.55 -0.000431602215573653
13.6 -0.000422142266417166
13.65 -0.000412756704269154
13.7 -0.000403450188733668
13.75 -0.000394227099334208
13.8 -0.000385091545066574
13.85 -0.000376047373706772
13.9 -0.000367098180872787
13.95 -0.000358247318840259
14 -0.000349497905113247
14.05 -0.000340852830752393
14.1 -0.000332314768463797
14.15 -0.000323886180452825
14.2 -0.000315569326047878
14.25 -0.000307366269099821
14.3 -0.000299278885163334
14.35 -0.00029130886846685
14.4 -0.00028345773867809
14.45 -0.000275726847472364
14.5 -0.000268117384910901
14.55 -0.000260630385636455
14.6 -0.000253266734893312
14.65 -0.000246027174378667
14.7 -0.000238912307932046
14.75 -0.000231922607069166
14.8 -0.000225058416366282
14.85 -0.000218319958700652
14.9 -0.000211707340352389
14.95 -0.000205220555972527
15 -0.000198859493421721
15.05 -0.000192623938483597
15.1 -0.000186513579456361
15.15 -0.000180528011625926
15.2 -0.000174666741623426
15.25 -0.000168929191669717
15.3 -0.000163314703709126
15.35 -0.000157822543434499
15.4 -0.00015245190420533
15.45 -0.000147201910860615
15.5 -0.000142071623427893
15.55 -0.000137060040729808
15.6 -0.000132166103889471
15.65 -0.000127388699735795
15.7 -0.000122726664109978
15.75 -0.000118178785074261
15.8 -0.000113743806024131
15.85 -0.000109420428705107
15.9 -0.00010520731613535
15.95 -0.000101103095435315
16 -9.71063605657719e-05
16.05 -9.32156749755386e-05
16.1 -8.94295741603538e-05
16.15 -8.57465681343706e-05
16.2 -8.2165143815805e-05
16.25 -7.86837673283348e-05
16.3 -7.5300886219891e-05
16.35 -7.2014931600528e-05
16.4 -6.88243202010958e-05
16.45 -6.57274563544688e-05
16.5 -6.27227339011039e-05
16.55 -5.9808538020718e-05
16.6 -5.69832469918795e-05
16.65 -5.42452338813064e-05
16.7 -5.15928681646561e-05
16.75 -4.90245172805746e-05
16.8 -4.65385481197542e-05
16.85 -4.41333284507185e-05
16.9 -4.18072282840248e-05
16.95 -3.95586211765371e-05
17 -3.73858854773856e-05
17.05 -3.52874055171889e-05
17.1 -3.32615727420723e-05
17.15 -3.13067867939776e-05
17.2 -2.94214565387155e-05
17.25 -2.76040010431752e-05
17.3 -2.58528505030628e-05
17.35 -2.41664471225001e-05
17.4 -2.25432459467818e-05
17.45 -2.09817156495464e-05
17.5 -1.94803392755886e-05
17.55 -1.80376149405052e-05
17.6 -1.66520564883412e-05
17.65 -1.53221941083724e-05
17.7 -1.40465749121442e-05
17.75 -1.28237634718583e-05
17.8 -1.16523423211889e-05
17.85 -1.05309124195895e-05
17.9 -9.45809358114141e-06
17.95 -8.4325248689858e-06
18 -7.45286495637039e-06
18.05 -6.51779245533848e-06
18.1 -5.62600621408169e-06
18.15 -4.77622558397508e-06
18.2 -3.96719065731077e-06
18.25 -3.19766247674429e-06
18.3 -2.46642321746602e-06
18.35 -1.77227634310808e-06
18.4 -1.11404673639381e-06
18.45 -4.90580805532719e-07
18.5 9.92534326432833e-08
18.55 6.56566291815579e-07
18.6 1.18244637661349e-06
18.65 1.67796056339266e-06
18.7 2.14415400042606e-06
18.75 2.5820501266074e-06
18.8 2.99265070780656e-06
18.85 3.37693589006627e-06
18.9 3.73586426889123e-06
18.95 4.07037297395684e-06
19 4.38137776865712e-06
19.05 4.66977316402289e-06
19.1 4.93643254667468e-06
19.15 5.18220832063366e-06
19.2 5.4079320620686e-06
19.25 5.61441468616112e-06
19.3 5.80244662536488e-06
19.35 5.97279801841678e-06
19.4 6.12621890953192e-06
19.45 6.26343945727856e-06
19.5 6.38517015268639e-06
19.55 6.49210204619007e-06
19.6 6.58490698305226e-06
19.65 6.66423784694495e-06
19.7 6.73072881139539e-06
19.75 6.78499559882345e-06
19.8 6.8276357469102e-06
19.85 6.85922888204204e-06
19.9 6.88033699957142e-06
19.95 6.89150475062173e-06
20 6.89325973514103e-06
20.05 6.88611280087408e-06
20.1 6.87055834787506e-06
20.15 6.84707463812142e-06
20.2 6.81612410971208e-06
20.25 6.77815369503757e-06
20.3 6.733595142195e-06
20.35 6.68286533878323e-06
20.4 6.62636663705193e-06
20.45 6.56448717918895e-06
20.5 6.49760122131075e-06
20.55 6.42606945446778e-06
20.6 6.35023932068651e-06
20.65 6.27044532173931e-06
20.7 6.18700931795846e-06
20.75 6.10024081398705e-06
20.8 6.0104372278837e-06
20.85 5.91788413946452e-06
20.9 5.82285551317134e-06
20.95 5.72561389009408e-06
21 5.62641054304339e-06
21.05 5.52548558776228e-06
21.1 5.42306804247799e-06
21.15 5.31937620007942e-06
21.2 5.2146179715552e-06
21.25 5.10899120391765e-06
21.3 5.00268397562709e-06
21.35 4.89587487235165e-06
21.4 4.78873324575025e-06
21.45 4.68141945785027e-06
21.5 4.57408511350733e-06
21.55 4.46687328338203e-06
21.6 4.35991871984807e-06
21.65 4.25334806825754e-06
21.7 4.14728007603327e-06
21.75 4.04182580213476e-06
21.8 3.9370888295539e-06
21.85 3.83316548364019e-06
21.9 3.73014505923263e-06
21.95 3.62811005978762e-06
22 3.52713645194027e-06
22.05 3.42729393921981e-06
22.1 3.3286462589609e-06
22.15 3.2312515068106e-06
22.2 3.13516249362746e-06
22.25 3.04042714000454e-06
22.3 2.94708891412339e-06
22.35 2.85518731916137e-06
22.4 2.76475843702987e-06
22.45 2.67583553581784e-06
22.5 2.5884497489513e-06
22.55 2.50263083475657e-06
22.6 2.41840802583088e-06
22.65 2.33581097837789e-06
22.7 2.25487083245584e-06
22.75 2.17562139490905e-06
22.8 2.09810045760701e-06
22.85 2.02235126449402e-06
22.9 1.94842414185108e-06
22.95 1.87637830708338e-06
23 1.80628387226323e-06
23.05 1.73822405956823e-06
23.1 1.6721484234058e-06
23.15 1.60801007388599e-06
23.2 1.54576499674776e-06
23.25 1.48537139925798e-06
23.3 1.42678907765251e-06
23.35 1.36997880169267e-06
23.4 1.31490171191376e-06
23.45 1.2615187251426e-06
23.5 1.20978994385835e-06
23.55 1.15967406496345e-06
23.6 1.11112778351994e-06
23.65 1.06410518698844e-06
23.7 1.01855713548464e-06
23.75 9.7443062353938e-07
23.8 9.31668118814674e-07
23.85 8.90206873188744e-07
23.9 8.49978201579882e-07
23.95 8.10906723831352e-07
24 7.72909564929447e-07
24.05 7.35895508774962e-07
24.1 6.99764100676401e-07
24.15 6.64404693682874e-07
24.2 6.29695433828093e-07
24.25 5.95502179316417e-07
24.3 5.61677348650602e-07
24.35 5.28058692681921e-07
24.4 4.94467985560606e-07
24.45 4.60709629582488e-07
24.5 4.2656916897132e-07
24.55 3.9181170771148e-07
24.6 3.56180226659066e-07
24.65 3.19393795318513e-07
24.7 2.81145673885378e-07
24.75 2.41101301433696e-07
24.8 1.98896166479452e-07
24.85 1.54133556593085e-07
24.9 1.06382184277685e-07
24.95 5.51736869923317e-08
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 1.75175809726512e-07
-24.9 3.40884247666231e-07
-24.85 4.97872095086285e-07
-24.8 6.4684469259928e-07
-24.75 7.88467106729279e-07
-24.7 9.233653924142e-07
-24.65 1.05212792915309e-06
-24.6 1.1753068116589e-06
-24.55 1.2934192786662e-06
-24.5 1.40694916600858e-06
-24.45 1.51634837225749e-06
-24.4 1.62203832713464e-06
-24.35 1.72441145460304e-06
-24.3 1.82383262403095e-06
-24.25 1.92064058413316e-06
-24.2 2.01514937554333e-06
-24.15 2.1076497188791e-06
-24.1 2.19841037604322e-06
-24.05 2.28767948327416e-06
-24 2.37568585513025e-06
-23.95 2.46264025917459e-06
-23.9 2.54873666163245e-06
-23.85 2.6341534447285e-06
-23.8 2.71905459678449e-06
-23.75 2.80359087647688e-06
-23.7 2.88790095292232e-06
-23.65 2.97211252348423e-06
-23.6 3.05634341137743e-06
-23.55 3.14070264529613e-06
-23.5 3.22529152340398e-06
-23.45 3.3102046641076e-06
-23.4 3.39553104608739e-06
-23.35 3.48135504008342e-06
-23.3 3.56775743492976e-06
-23.25 3.65481646029882e-06
-23.2 3.74260880855634e-06
-23.15 3.83121065803789e-06
-23.1 3.92069869993699e-06
-23.05 4.01115117084111e-06
-23 4.10264889276243e-06
-22.95 4.19527632228231e-06
-22.9 4.28868467249313e-06
-22.85 4.3825520381795e-06
-22.8 4.4765801591242e-06
-22.75 4.57049139540368e-06
-22.7 4.66402590807396e-06
-22.65 4.75693903773197e-06
-22.6 4.84899887274937e-06
-22.55 4.93998399848233e-06
-22.5 5.02968141843025e-06
-22.45 5.11788463812343e-06
-22.4 5.20439190243971e-06
-22.35 5.28900457706448e-06
-22.3 5.37152566489794e-06
-22.25 5.45175844836389e-06
-22.2 5.52950524877193e-06
-22.15 5.6045662941181e-06
-22.1 5.67673868696816e-06
-22.05 5.74581546434357e-06
-22 5.81158474181683e-06
-21.95 5.87382893431203e-06
-21.9 5.93232404639447e-06
-21.85 5.98683902511481e-06
-21.8 6.03713516874434e-06
-21.75 6.08296558499603e-06
-21.7 6.12407469256788e-06
-21.65 6.1601977600687e-06
-21.6 6.19106047658993e-06
-21.55 6.21637854836961e-06
-21.5 6.235857316154e-06
-21.45 6.24919138799905e-06
-21.4 6.25606428236668e-06
-21.35 6.25614807645963e-06
-21.3 6.24910305480376e-06
-21.25 6.23457735312762e-06
-21.2 6.21220659260786e-06
-21.15 6.18161349954425e-06
-21.1 6.14240750550287e-06
-21.05 6.09418432292022e-06
-21 6.03652549109669e-06
-20.95 5.96899788742735e-06
-20.9 5.89115319862262e-06
-20.85 5.80252844140276e-06
-20.8 5.7026463859493e-06
-20.75 5.59101589345629e-06
-20.7 5.4671321782633e-06
-20.65 5.33047700421898e-06
-20.6 5.18051882412384e-06
-20.55 5.01671287033748e-06
-20.5 4.83850120391178e-06
-20.45 4.64531272892923e-06
-20.4 4.43656317808548e-06
-20.35 4.21165507495757e-06
-20.3 3.96997767784405e-06
-20.25 3.71090690954922e-06
-20.2 3.43380527701073e-06
-20.15 3.13802178423526e-06
-20.1 2.82289184161078e-06
-20.05 2.48773717430376e-06
-20 2.13186573212327e-06
-19.95 1.75457160294135e-06
-19.9 1.35513493149648e-06
-19.85 9.32821845174322e-07
-19.8 4.86884388154741e-07
-19.75 1.65604651354338e-08
-19.7 -4.78926204311924e-07
-19.65 -1.00036611982764e-06
-19.6 -1.54856402197532e-06
-19.55 -2.12433890084934e-06
-19.5 -2.72852399091653e-06
-19.45 -3.3619667514784e-06
-19.4 -4.02552883216987e-06
-19.35 -4.72008602292191e-06
-19.3 -5.44652818780988e-06
-19.25 -6.20575918218616e-06
-19.2 -6.99869675245546e-06
-19.15 -7.82627241779431e-06
-19.1 -8.68943133304185e-06
-19.05 -9.5891321318979e-06
-19 -1.05263467494553e-05
-18.95 -1.15020602229663e-05
-18.9 -1.25172704695988e-05
-18.85 -1.35729880397723e-05
-18.8 -1.46702358472181e-05
-18.75 -1.58100488766049e-05
-18.7 -1.69934738693013e-05
-18.65 -1.82215689876159e-05
-18.6 -1.94954034576524e-05
-18.55 -2.08160571907392e-05
-18.5 -2.21846203832466e-05
-18.45 -2.36021930944753e-05
-18.4 -2.50698848021912e-05
-18.35 -2.65888139352926e-05
-18.3 -2.81601073830207e-05
-18.25 -2.97848999800652e-05
-18.2 -3.14643339668624e-05
-18.15 -3.3199558424351e-05
-18.1 -3.49917286824153e-05
-18.05 -3.68420057012222e-05
-18 -3.87515554246453e-05
-17.95 -4.07215481049495e-05
-17.9 -4.27531575979076e-05
-17.85 -4.48475606275077e-05
-17.8 -4.70059360194098e-05
-17.75 -4.92294639023034e-05
-17.7 -5.15193248763159e-05
-17.65 -5.38766991476171e-05
-17.6 -5.63027656283611e-05
-17.55 -5.87987010010995e-05
-17.5 -6.13656787467939e-05
-17.45 -6.40048681355445e-05
-17.4 -6.67174331791392e-05
-17.35 -6.95045315445151e-05
-17.3 -7.23673134272046e-05
-17.25 -7.53069203838206e-05
-17.2 -7.8324484122612e-05
-17.15 -8.14211252510983e-05
-17.1 -8.45979519797631e-05
-17.05 -8.78560587807623e-05
-17 -9.11965250005699e-05
-16.95 -9.46204134254602e-05
-16.9 -9.81287687986908e-05
-16.85 -0.000101722616288229
-16.8 -0.000105402959903831
-16.75 -0.000109170780862271
-16.7 -0.000113027035899446
-16.65 -0.00011697265552812
-16.6 -0.000121008542239942
-16.55 -0.000125135568650446
-16.5 -0.000129354575585617
-16.45 -0.000133666370108648
-16.4 -0.000138071723485458
-16.35 -0.000142571369087528
-16.3 -0.000147166000230599
-16.25 -0.000151856267947783
-16.2 -0.00015664277869561
-16.15 -0.000161526091991552
-16.1 -0.000166506717981586
-16.05 -0.000171585114936344
-16 -0.000176761686674451
-15.95 -0.000182036779911636
-15.9 -0.000187410681534276
-15.85 -0.000192883615796003
-15.8 -0.000198455741436091
-15.75 -0.000204127148718325
-15.7 -0.000209897856389084
-15.65 -0.000215767808553414
-15.6 -0.00022173687146784
-15.55 -0.000227804830248688
-15.5 -0.000233971385494689
-15.45 -0.000240236149822559
-15.4 -0.000246598644314273
-15.35 -0.000253058294874625
-15.3 -0.000259614428497632
-15.25 -0.000266266269440174
-15.2 -0.000273012935301184
-15.15 -0.000279853433004497
-15.1 -0.000286786654683296
-15.05 -0.000293811373463869
-15 -0.000300926239146145
-14.95 -0.000308129773778209
-14.9 -0.000315420367121688
-14.85 -0.000322796272004592
-14.8 -0.00033025559955785
-14.75 -0.00033779631433142
-14.7 -0.000345416229285516
-14.65 -0.000353113000652082
-14.6 -0.000360884122661346
-14.55 -0.000368726922127861
-14.5 -0.000376638552890189
-14.45 -0.000384615990098003
-14.4 -0.000392656024340181
-14.35 -0.00040075525560721
-14.3 -0.000408910087081063
-14.25 -0.000417116718745626
-14.2 -0.000425371140810716
-14.15 -0.000433669126942796
-14.1 -0.000442006227295625
-14.05 -0.000450377761334349
-14 -0.00045877881044683
-13.95 -0.000467204210336476
-13.9 -0.000475648543191352
-13.85 -0.000484106129624951
-13.8 -0.000492571020384739
-13.75 -0.000501036987825333
-13.7 -0.00050949751714404
-13.65 -0.000517945797377331
-13.6 -0.000526374712157768
-13.55 -0.000534776830231774
-13.5 -0.000543144395739544
-13.45 -0.000551469318259179
-13.4 -0.000559743162617903
-13.35 -0.000567957138473777
-13.3 -0.000576102089671814
-13.25 -0.000584168483378602
-13.2 -0.000592146398999596
-13.15 -0.000600025516882924
-13.1 -0.000607795106813027
-13.05 -0.000615444016296513
-13 -0.000622960658641337
-12.95 -0.000630333000828752
-12.9 -0.000637548551175413
-12.85 -0.000644594346780534
-12.8 -0.0006514569407501
-12.75 -0.000658122389186885
-12.7 -0.000664576237931345
-12.65 -0.000670803509034494
-12.6 -0.00067678868693958
-12.55 -0.000682515704344922
-12.5 -0.000687967927715597
-12.45 -0.000693128142407029
-12.4 -0.000697978537358856
-12.35 -0.000702500689313026
-12.3 -0.000706675546505879
-12.25 -0.000710483411780261
-12.2 -0.000713903925060524
-12.15 -0.000716916045130864
-12.1 -0.000719498030655841
-12.05 -0.000721627420381397
-12 -0.000723281012455268
-11.95 -0.000724434842807558
-11.9 -0.00072506416253551
-11.85 -0.000725143414241251
-11.8 -0.00072464620727755
-11.75 -0.000723545291864507
-11.7 -0.000721812532049494
-11.65 -0.000719418877493617
-11.6 -0.000716334334080373
-11.55 -0.000712527933355822
-11.5 -0.00070796770082443
-11.45 -0.000702620623140342
-11.4 -0.000696452614250127
-11.35 -0.000689428480559441
-11.3 -0.000681511885212344
-11.25 -0.000672665311587618
-11.2 -0.000662850026130956
-11.15 -0.000652026040654686
-11.1 -0.000640152074247354
-11.05 -0.000627185514943247
-11 -0.000613082381306381
-10.95 -0.000597797284083882
-10.9 -0.000581283388079637
-10.85 -0.000563492374389902
-10.8 -0.000544374403127975
-10.75 -0.000523878076744463
-10.7 -0.000501950404023044
-10.65 -0.000478536764798598
-10.6 -0.000453580875405258
-10.55 -0.000427024754816373
-10.5 -0.000398808691386978
-10.45 -0.000368871210052507
-10.4 -0.000337149039776009
-10.35 -0.000303577080970883
-10.3 -0.00026808837255827
-10.25 -0.000230614058249097
-10.2 -0.000191083351571976
-10.15 -0.000149423499101388
-10.1 -0.000105559741277865
-10.05 -5.94152701552807e-05
-10 -1.09111833620687e-05
-9.95 4.00335664744171e-05
-9.9 9.35022276158806e-05
-9.85 0.000149580311198278
-9.8 0.000208355660091039
-9.75 0.000269918525379528
-9.7 0.000334361651170978
-9.65 0.000401780368352273
-9.6 0.000472272697832041
-9.55 0.000545939463678857
-9.5 0.000622884416421797
-9.45 0.00070321436660956
-9.4 0.000787039328530982
-9.35 0.000874472673784888
-9.3 0.000965631294153416
-9.25 0.00106063577298377
-9.2 0.00115961056402293
-9.15 0.0012626841763835
-9.1 0.00136998936405238
-9.05 0.00148166331809441
-9 0.00159784785945741
-8.95 0.00171868963006238
-8.9 0.00184434027967039
-8.85 0.00197495664586633
-8.8 0.00211070092439722
-8.75 0.00225174082705951
-8.7 0.00239824972435438
-8.65 0.00255040677023038
-8.6 0.00270839700641815
-8.55 0.00287241144413687
-8.5 0.00304264712132363
-8.45 0.00321930713400724
-8.4 0.00340260064101859
-8.35 0.00359274284189963
-8.3 0.00378995492863819
-8.25 0.00399446401270921
-8.2 0.00420650302983472
-8.15 0.00442631062587106
-8.1 0.0046541310282761
-8.05 0.00489021390868037
-8 0.00513481424316129
-7.95 0.00538819217787087
-7.9 0.00565061290866587
-7.85 0.00592234658430204
-7.8 0.0062036682435474
-7.75 0.0064948577972075
-7.7 0.00679620006650262
-7.65 0.00710798488945721
-7.6 0.00743050730692068
-7.55 0.00776406783950351
-7.5 0.00810897286605446
-7.45 0.00846553511329721
-7.4 0.00883407426486851
-7.35 0.0092149176962402
-7.3 0.00960840133985784
-7.25 0.0100148706822908
-7.2 0.0104346818922747
-7.15 0.0108682030752559
-7.1 0.0113158156464623
-7.05 0.0117779158106542
-7 0.0122549161326389
-6.95 0.0127472471784079
-6.9 0.0132553592024896
-6.85 0.0137797238528863
-6.8 0.01432083586091
-6.75 0.0148792146794603
-6.7 0.0154554060299538
-6.65 0.0160499833153456
-6.6 0.0166635488546394
-6.55 0.0172967348931206
-6.5 0.0179502043423985
-6.45 0.0186246512053766
-6.4 0.0193208006435923
-6.35 0.0200394086481142
-6.3 0.0207812612804329
-6.25 0.0215471734566034
-6.2 0.0223379872563247
-6.15 0.0231545697486611
-6.1 0.0239978103376721
-6.05 0.024868617644224
-6 0.0257679159545451
-5.95 0.0266966412814601
-5.9 0.0276557371004202
-5.85 0.0286461498391323
-5.8 0.029668824216405
-5.75 0.0307246985423815
-5.7 0.0318147001081676
-5.65 0.0329397408075458
-5.6 0.0341007131464901
-5.55 0.0352984868070939
-5.5 0.0365339059407653
-5.45 0.0378077873706391
-5.4 0.0391209198845831
-5.35 0.0404740647974344
-5.3 0.0418679579537004
-5.25 0.0433033133294472
-5.2 0.0447808283740515
-5.15 0.0463011912085711
-5.1 0.0478650897674292
-5.05 0.0494732229337616
-5 0.0511263136761267
-4.95 0.0528251241454939
-4.9 0.0545704726368389
-4.85 0.0563632522598696
-4.8 0.0582044510991806
-4.75 0.0600951735765584
-4.7 0.0620366626585623
-4.65 0.0640303224824835
-4.6 0.0660777409051809
-4.55 0.0681807114141839
-4.5 0.0703412537811074
-4.45 0.072561632786262
-4.4 0.074844374302869
-4.35 0.0771922780020626
-4.3 0.0796084259283887
-4.25 0.0820961862022287
-4.2 0.0846592111327611
-4.15 0.0873014290747631
-4.1 0.0900270294364644
-4.05 0.0928404403450006
-4 0.0957462986012719
-3.95 0.0987494117066626
-3.9 0.101854711918393
-3.85 0.105067202485307
-3.8 0.108391896427784
-3.75 0.111833748449977
-3.7 0.115397580805685
-3.65 0.11908800417726
-3.6 0.122909334867311
-3.55 0.126865509842839
-3.5 0.130960001408335
-3.45 0.135195733515114
-3.4 0.139575001934661
-3.35 0.144099400728934
-3.3 0.148769757633927
-3.25 0.153586081126533
-3.2 0.158547522059553
-3.15 0.163652352815123
-3.1 0.168897966931087
-3.05 0.174280902085493
-3 0.179796889168688
-2.95 0.185440929917983
-2.9 0.191207405225401
-2.85 0.197090215745461
-2.8 0.203082955821424
-2.75 0.209179121013047
-2.7 0.215372348650098
-2.65 0.221656689862758
-2.6 0.228026910467944
-2.55 0.234478816941272
-2.5 0.241009602504803
-2.45 0.247618207142892
-2.4 0.254305684156559
-2.35 0.261075564716346
-2.3 0.267934210809072
-2.25 0.274891146028723
-2.2 0.281959352871216
-2.15 0.289155524601041
-2.1 0.296500259429569
-2.05 0.304018184773287
-2 0.311737999857
-1.95 0.319692425975563
-1.9 0.327918055313795
-1.85 0.336455091194715
-1.8 0.345346974720268
-1.75 0.354639894705713
-1.7 0.36438217938623
-1.65 0.374623569537133
-1.6 0.385414373496003
-1.55 0.396804505299066
-1.5 0.40884240796045
-1.45 0.421573865028558
-1.4 0.4350407051224
-1.35 0.449279406339854
-1.3 0.464319610385874
-1.25 0.480182560121781
-1.2 0.496879479088146
-1.15 0.514409917455531
-1.1 0.532760095789322
-1.05 0.551901285858281
-1 0.571788276229118
-0.949999999999999 0.592357979183523
-0.899999999999999 0.613528244022429
-0.849999999999998 0.63519694937606
-0.799999999999997 0.657241452863874
-0.75 0.67951847938703
-0.699999999999999 0.701864528492039
-0.649999999999999 0.724096875684473
-0.599999999999998 0.746015231551397
-0.549999999999997 0.76740410565984
-0.5 0.788035899501232
-0.449999999999999 0.807674724889277
-0.399999999999999 0.82608091240214
-0.349999999999998 0.843016140256489
-0.299999999999997 0.858249078782387
-0.25 0.871561409629192
-0.199999999999999 0.882754039800273
-0.149999999999999 0.891653283763186
-0.0999999999999979 0.898116727885688
-0.0499999999999972 0.902038425414795
0 0.903353022242257
0.0500000000000007 0.902038425414956
0.100000000000001 0.898116727886007
0.150000000000002 0.891653283763658
0.200000000000003 0.88275403980089
0.25 0.871561409629945
0.300000000000001 0.858249078783263
0.350000000000001 0.843016140257476
0.400000000000002 0.826080912403224
0.450000000000003 0.807674724890443
0.5 0.788035899502466
0.550000000000001 0.767404105661127
0.600000000000001 0.746015231552723
0.650000000000002 0.724096875685823
0.700000000000003 0.701864528493401
0.75 0.679518479388393
0.800000000000001 0.657241452865227
0.850000000000001 0.635196949377392
0.900000000000002 0.613528244023735
0.950000000000003 0.592357979184794
1 0.571788276230348
1.05 0.551901285859466
1.1 0.53276009579046
1.15 0.514409917456618
1.2 0.496879479089182
1.25 0.480182560122766
1.3 0.464319610386807
1.35 0.449279406340737
1.4 0.435040705123234
1.45 0.421573865029345
1.5 0.408842407961193
1.55 0.396804505299768
1.6 0.385414373496666
1.65 0.374623569537761
1.7 0.364382179386826
1.75 0.35463989470628
1.8 0.345346974720809
1.85 0.336455091195232
1.9 0.327918055314291
1.95 0.319692425976041
2 0.311737999857463
2.05 0.304018184773736
2.1 0.296500259430007
2.15 0.289155524601468
2.2 0.281959352871635
2.25 0.274891146029135
2.3 0.267934210809476
2.35 0.261075564716745
2.4 0.254305684156952
2.45 0.24761820714328
2.5 0.241009602505186
2.55 0.234478816941651
2.6 0.228026910468318
2.65 0.221656689863126
2.7 0.215372348650461
2.75 0.209179121013403
2.8 0.203082955821774
2.85 0.197090215745805
2.9 0.191207405225738
2.95 0.185440929918313
3 0.179796889169009
3.05 0.174280902085806
3.1 0.168897966931392
3.15 0.16365235281542
3.2 0.158547522059841
3.25 0.153586081126812
3.3 0.148769757634196
3.35 0.144099400729194
3.4 0.139575001934913
3.45 0.135195733515357
3.5 0.130960001408569
3.55 0.126865509843065
3.6 0.122909334867528
3.65 0.119088004177469
3.7 0.115397580805886
3.75 0.111833748450171
3.8 0.10839189642797
3.85 0.105067202485486
3.9 0.101854711918565
3.95 0.0987494117068284
4 0.0957462986014316
4.05 0.0928404403451545
4.1 0.0900270294366128
4.15 0.0873014290749063
4.2 0.0846592111328993
4.25 0.0820961862023623
4.3 0.0796084259285178
4.35 0.0771922780021875
4.4 0.0748443743029898
4.45 0.0725616327863789
4.5 0.0703412537812206
4.55 0.0681807114142935
4.6 0.0660777409052872
4.65 0.0640303224825864
4.7 0.062036662658662
4.75 0.0600951735766551
4.8 0.0582044510992743
4.85 0.0563632522599604
4.9 0.0545704726369269
4.95 0.0528251241455791
5 0.0511263136762091
5.05 0.0494732229338413
5.1 0.0478650897675063
5.15 0.0463011912086456
5.2 0.0447808283741234
5.25 0.0433033133295166
5.3 0.0418679579537673
5.35 0.0404740647974989
5.4 0.0391209198846452
5.45 0.0378077873706989
5.5 0.0365339059408228
5.55 0.0352984868071492
5.6 0.0341007131465432
5.65 0.0329397408075967
5.7 0.0318147001082165
5.75 0.0307246985424283
5.8 0.0296688242164499
5.85 0.0286461498391753
5.9 0.0276557371004614
5.95 0.0266966412814995
6 0.0257679159545828
6.05 0.02486861764426
6.1 0.0239978103377065
6.15 0.0231545697486939
6.2 0.0223379872563561
6.25 0.0215471734566333
6.3 0.0207812612804615
6.35 0.0200394086481415
6.4 0.0193208006436183
6.45 0.0186246512054014
6.5 0.0179502043424221
6.55 0.017296734893143
6.6 0.0166635488546608
6.65 0.0160499833153659
6.7 0.0154554060299732
6.75 0.0148792146794786
6.8 0.0143208358609275
6.85 0.0137797238529029
6.9 0.0132553592025053
6.95 0.0127472471784228
7 0.012254916132653
7.05 0.0117779158106675
7.1 0.0113158156464748
7.15 0.0108682030752677
7.2 0.0104346818922857
7.25 0.0100148706823012
7.3 0.00960840133986757
7.35 0.0092149176962493
7.4 0.00883407426487699
7.45 0.0084655351133051
7.5 0.00810897286606178
7.55 0.00776406783951027
7.6 0.0074305073069269
7.65 0.00710798488946292
7.7 0.00679620006650782
7.75 0.00649485779721223
7.8 0.00620366824355166
7.85 0.00592234658430585
7.9 0.00565061290866925
7.95 0.00538819217787384
8 0.00513481424316386
8.05 0.00489021390868257
8.1 0.00465413102827793
8.15 0.00442631062587255
8.2 0.00420650302983588
8.25 0.00399446401271005
8.3 0.00378995492863873
8.35 0.00359274284189989
8.4 0.00340260064101857
8.45 0.00321930713400696
8.5 0.0030426471213231
8.55 0.00287241144413611
8.6 0.00270839700641717
8.65 0.00255040677022918
8.7 0.00239824972435298
8.75 0.00225174082705793
8.8 0.00211070092439545
8.85 0.00197495664586439
8.9 0.00184434027966829
8.95 0.00171868963006013
9 0.00159784785945502
9.05 0.00148166331809188
9.1 0.00136998936404972
9.15 0.00126268417638072
9.2 0.00115961056402004
9.25 0.00106063577298078
9.3 0.000965631294150325
9.35 0.000874472673781705
9.4 0.000787039328527715
9.45 0.000703214366606214
9.5 0.000622884416418379
9.55 0.000545939463675373
9.6 0.000472272697828496
9.65 0.000401780368348672
9.7 0.000334361651167326
9.75 0.000269918525375831
9.8 0.000208355660087301
9.85 0.000149580311194503
9.9 9.35022276120746e-05
9.95 4.00335664705839e-05
10 -1.0911183365925e-05
10.05 -5.94152701591561e-05
10.1 -0.000105559741281756
10.15 -0.00014942349910529
10.2 -0.000191083351575887
10.25 -0.000230614058253013
10.3 -0.000268088372562187
10.35 -0.000303577080974798
10.4 -0.00033714903977992
10.45 -0.000368871210056411
10.5 -0.000398808691390872
10.55 -0.000427024754820254
10.6 -0.000453580875409124
10.65 -0.000478536764802448
10.7 -0.000501950404026874
10.75 -0.000523878076748271
10.8 -0.00054437440313176
10.85 -0.000563492374393662
10.9 -0.000581283388083369
10.95 -0.000597797284087586
11 -0.000613082381310054
11.05 -0.000627185514946888
11.1 -0.000640152074250962
11.15 -0.000652026040658259
11.2 -0.000662850026134493
11.25 -0.000672665311591118
11.3 -0.000681511885215805
11.35 -0.000689428480562864
11.4 -0.00069645261425351
11.45 -0.000702620623143684
11.5 -0.00070796770082773
11.55 -0.000712527933359079
11.6 -0.000716334334083586
11.65 -0.000719418877496787
11.7 -0.00072181253205262
11.75 -0.000723545291867588
11.8 -0.000724646207280586
11.85 -0.000725143414244241
11.9 -0.000725064162538454
11.95 -0.000724434842810455
12 -0.000723281012458119
12.05 -0.0007216274203842
12.1 -0.000719498030658597
12.15 -0.000716916045133573
12.2 -0.000713903925063187
12.25 -0.000710483411782876
12.3 -0.000706675546508447
12.35 -0.000702500689315547
12.4 -0.00069797853736133
12.45 -0.000693128142409456
12.5 -0.000687967927717977
12.55 -0.000682515704347255
12.6 -0.000676788686941867
12.65 -0.000670803509036734
12.7 -0.000664576237933539
12.75 -0.000658122389189033
12.8 -0.000651456940752203
12.85 -0.000644594346782592
12.9 -0.000637548551177426
12.95 -0.00063033300083072
13 -0.000622960658643262
13.05 -0.000615444016298395
13.1 -0.000607795106814865
13.15 -0.00060002551688472
13.2 -0.00059214639900135
13.25 -0.000584168483380314
13.3 -0.000576102089673484
13.35 -0.000567957138475407
13.4 -0.000559743162619493
13.45 -0.000551469318260729
13.5 -0.000543144395741055
13.55 -0.000534776830233247
13.6 -0.000526374712159203
13.65 -0.000517945797378728
13.7 -0.0005094975171454
13.75 -0.000501036987826657
13.8 -0.000492571020386026
13.85 -0.000484106129626203
13.9 -0.000475648543192569
13.95 -0.000467204210337659
14 -0.000458778810447979
14.05 -0.000450377761335465
14.1 -0.000442006227296708
14.15 -0.000433669126943847
14.2 -0.000425371140811736
14.25 -0.000417116718746615
14.3 -0.000408910087082022
14.35 -0.000400755255608139
14.4 -0.000392656024341081
14.45 -0.000384615990098874
14.5 -0.000376638552891032
14.55 -0.000368726922128677
14.6 -0.000360884122662134
14.65 -0.000353113000652844
14.7 -0.000345416229286252
14.75 -0.000337796314332131
14.8 -0.000330255599558536
14.85 -0.000322796272005255
14.9 -0.000315420367122328
14.95 -0.000308129773778826
15 -0.000300926239146739
15.05 -0.000293811373464441
15.1 -0.000286786654683847
15.15 -0.000279853433005027
15.2 -0.000273012935301693
15.25 -0.000266266269440663
15.3 -0.000259614428498102
15.35 -0.000253058294875076
15.4 -0.000246598644314705
15.45 -0.000240236149822974
15.5 -0.000233971385495086
15.55 -0.000227804830249068
15.6 -0.000221736871468203
15.65 -0.000215767808553761
15.7 -0.000209897856389416
15.75 -0.000204127148718641
15.8 -0.000198455741436393
15.85 -0.00019288361579629
15.9 -0.000187410681534549
15.95 -0.000182036779911896
16 -0.000176761686674697
16.05 -0.000171585114936577
16.1 -0.000166506717981807
16.15 -0.000161526091991762
16.2 -0.000156642778695808
16.25 -0.00015185626794797
16.3 -0.000147166000230775
16.35 -0.000142571369087693
16.4 -0.000138071723485614
16.45 -0.000133666370108793
16.5 -0.000129354575585753
16.55 -0.000125135568650573
16.6 -0.00012100854224006
16.65 -0.000116972655528229
16.7 -0.000113027035899548
16.75 -0.000109170780862365
16.8 -0.000105402959903918
16.85 -0.000101722616288308
16.9 -9.81287687987631e-05
16.95 -9.46204134255259e-05
17 -9.11965250006293e-05
17.05 -8.78560587808155e-05
17.1 -8.45979519798105e-05
17.15 -8.142112525114e-05
17.2 -7.83244841226483e-05
17.25 -7.53069203838516e-05
17.3 -7.23673134272307e-05
17.35 -6.95045315445364e-05
17.4 -6.67174331791559e-05
17.45 -6.40048681355569e-05
17.5 -6.13656787468022e-05
17.55 -5.87987010011038e-05
17.6 -5.63027656283617e-05
17.65 -5.38766991476142e-05
17.7 -5.15193248763096e-05
17.75 -4.92294639022939e-05
17.8 -4.70059360193973e-05
17.85 -4.48475606274924e-05
17.9 -4.27531575978896e-05
17.95 -4.0721548104929e-05
18 -3.87515554246224e-05
18.05 -3.6842005701197e-05
18.1 -3.4991728682388e-05
18.15 -3.31995584243218e-05
18.2 -3.14643339668313e-05
18.25 -2.97848999800324e-05
18.3 -2.81601073829864e-05
18.35 -2.65888139352568e-05
18.4 -2.50698848021541e-05
18.45 -2.3602193094437e-05
18.5 -2.21846203832071e-05
18.55 -2.08160571906987e-05
18.6 -1.94954034576111e-05
18.65 -1.82215689875737e-05
18.7 -1.69934738692583e-05
18.75 -1.58100488765614e-05
18.8 -1.4670235847174e-05
18.85 -1.35729880397277e-05
18.9 -1.25172704695538e-05
18.95 -1.15020602229209e-05
19 -1.05263467494096e-05
19.05 -9.58913213185206e-06
19.1 -8.68943133299586e-06
19.15 -7.82627241774824e-06
19.2 -6.99869675240936e-06
19.25 -6.20575918214008e-06
19.3 -5.44652818776387e-06
19.35 -4.72008602287602e-06
19.4 -4.02552883212415e-06
19.45 -3.36196675143289e-06
19.5 -2.72852399087126e-06
19.55 -2.12433890080436e-06
19.6 -1.54856402193066e-06
19.65 -1.00036611978333e-06
19.7 -4.7892620426801e-07
19.75 1.65604651789277e-08
19.8 4.86884388197787e-07
19.85 9.32821845216895e-07
19.9 1.35513493153856e-06
19.95 1.7545716029829e-06
20 2.13186573216428e-06
20.05 2.48773717434421e-06
20.1 2.82289184165065e-06
20.15 3.13802178427453e-06
20.2 3.43380527704939e-06
20.25 3.71090690958725e-06
20.3 3.96997767788144e-06
20.35 4.21165507499432e-06
20.4 4.43656317812157e-06
20.45 4.64531272896466e-06
20.5 4.83850120394654e-06
20.55 5.01671287037156e-06
20.6 5.18051882415723e-06
20.65 5.33047700425169e-06
20.7 5.46713217829532e-06
20.75 5.59101589348762e-06
20.8 5.70264638597994e-06
20.85 5.8025284414327e-06
20.9 5.89115319865188e-06
20.95 5.96899788745591e-06
21 6.03652549112457e-06
21.05 6.09418432294741e-06
21.1 6.14240750552939e-06
21.15 6.18161349957009e-06
21.2 6.21220659263303e-06
21.25 6.23457735315212e-06
21.3 6.24910305482761e-06
21.35 6.25614807648283e-06
21.4 6.25606428238923e-06
21.45 6.24919138802097e-06
21.5 6.23585731617529e-06
21.55 6.21637854839028e-06
21.6 6.19106047660998e-06
21.65 6.16019776008815e-06
21.7 6.12407469258674e-06
21.75 6.0829655850143e-06
21.8 6.03713516876205e-06
21.85 5.98683902513196e-06
21.9 5.93232404641106e-06
21.95 5.87382893432808e-06
22 5.81158474183235e-06
22.05 5.74581546435857e-06
22.1 5.67673868698265e-06
22.15 5.60456629413209e-06
22.2 5.52950524878542e-06
22.25 5.45175844837691e-06
22.3 5.37152566491049e-06
22.35 5.28900457707657e-06
22.4 5.20439190245135e-06
22.45 5.11788463813464e-06
22.5 5.02968141844103e-06
22.55 4.93998399849268e-06
22.6 4.84899887275932e-06
22.65 4.75693903774152e-06
22.7 4.66402590808313e-06
22.75 4.57049139541248e-06
22.8 4.47658015913264e-06
22.85 4.38255203818757e-06
22.9 4.28868467250086e-06
22.95 4.19527632228971e-06
23 4.10264889276951e-06
23.05 4.01115117084788e-06
23.1 3.92069869994345e-06
23.15 3.83121065804405e-06
23.2 3.74260880856222e-06
23.25 3.65481646030443e-06
23.3 3.56775743493511e-06
23.35 3.48135504008852e-06
23.4 3.39553104609225e-06
23.45 3.31020466411222e-06
23.5 3.22529152340838e-06
23.55 3.14070264530031e-06
23.6 3.0563434113814e-06
23.65 2.972112523488e-06
23.7 2.88790095292591e-06
23.75 2.80359087648028e-06
23.8 2.71905459678772e-06
23.85 2.63415344473155e-06
23.9 2.54873666163535e-06
23.95 2.46264025917733e-06
24 2.37568585513284e-06
24.05 2.28767948327661e-06
24.1 2.19841037604554e-06
24.15 2.10764971888128e-06
24.2 2.01514937554539e-06
24.25 1.92064058413509e-06
24.3 1.82383262403277e-06
24.35 1.72441145460474e-06
24.4 1.62203832713623e-06
24.45 1.51634837225897e-06
24.5 1.40694916600995e-06
24.55 1.29341927866745e-06
24.6 1.17530681166004e-06
24.65 1.05212792915412e-06
24.7 9.23365392415102e-07
24.75 7.88467106730055e-07
24.8 6.46844692599923e-07
24.85 4.97872095086786e-07
24.9 3.40884247666579e-07
24.95 1.75175809726694e-07
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 3.98309794961226e-07
-24.9 7.79429991738086e-07
-24.85 1.14387554178046e-06
-24.8 1.49217642127012e-06
-24.75 1.82487159656841e-06
-24.7 2.14250383952485e-06
-24.65 2.44561529862549e-06
-24.6 2.73474374179122e-06
-24.55 3.0104193954758e-06
-24.5 3.27316231265816e-06
-24.45 3.52348020946029e-06
-24.4 3.76186671653065e-06
-24.35 3.98879999708387e-06
-24.3 4.20474168864443e-06
-24.25 4.41013613016388e-06
-24.2 4.60540984031799e-06
-24.15 4.79097121649072e-06
-24.1 4.96721042725575e-06
-24.05 5.13449947411329e-06
-24 5.29319240086126e-06
-23.95 5.44362563130794e-06
-23.9 5.58611841809242e-06
-23.85 5.72097338719553e-06
-23.8 5.848477164316e-06
-23.75 5.96890107067543e-06
-23.7 6.08250187701491e-06
-23.65 6.18952260557206e-06
-23.6 6.29019337068984e-06
-23.55 6.38473224941955e-06
-23.5 6.47334617404729e-06
-23.45 6.55623183890273e-06
-23.4 6.63357661410676e-06
-23.35 6.70555945908353e-06
-23.3 6.77235182870502e-06
-23.25 6.83411856485259e-06
-23.2 6.89101876596984e-06
-23.15 6.9432066268412e-06
-23.1 6.990832240358e-06
-23.05 7.03404235242164e-06
-23 7.07298106037667e-06
-22.95 7.10779044445374e-06
-22.9 7.13761535324969e-06
-22.85 7.16164115663885e-06
-22.8 7.17909136868484e-06
-22.75 7.18922516457831e-06
-22.7 7.19133483419348e-06
-22.65 7.18474320792524e-06
-22.6 7.16880108441089e-06
-22.55 7.14288468445577e-06
-22.5 7.10639315088092e-06
-22.45 7.05874611001295e-06
-22.4 6.99938130707079e-06
-22.35 6.92775232470664e-06
-22.3 6.84332639137407e-06
-22.25 6.74558228397302e-06
-22.2 6.63400832731622e-06
-22.15 6.50810049133372e-06
-22.1 6.36736058554744e-06
-22.05 6.21129454917424e-06
-22 6.03941083422707e-06
-21.95 5.8512188781549e-06
-21.9 5.64622766187198e-06
-21.85 5.4239443484575e-06
-21.8 5.18387299734062e-06
-21.75 4.9255133484104e-06
-21.7 4.64835967019178e-06
-21.65 4.35189966599845e-06
-21.6 4.03561343180102e-06
-21.55 3.69897245942842e-06
-21.5 3.34143867864516e-06
-21.45 2.96246353161244e-06
-21.4 2.56148707324411e-06
-21.35 2.13793709100686e-06
-21.3 1.69122823778617e-06
-21.25 1.22076117154625e-06
-21.2 7.25921695654174e-07
-21.15 2.06079893917974e-07
-21.1 -3.39410745390585e-07
-21.05 -9.1121422199159e-07
-21 -1.51001293767555e-06
-20.95 -2.13650863677256e-06
-20.9 -2.79142337733493e-06
-20.85 -3.47549804740748e-06
-20.8 -4.18949101917659e-06
-20.75 -4.93417693310895e-06
-20.7 -5.71034560369574e-06
-20.65 -6.51880103813053e-06
-20.6 -7.36036055913313e-06
-20.55 -8.23585402315383e-06
-20.5 -9.14612312532569e-06
-20.45 -1.00920207827539e-05
-20.4 -1.10744105880196e-05
-20.35 -1.20941663251133e-05
-20.3 -1.31521715403901e-05
-20.25 -1.42493191615331e-05
-20.2 -1.5386511157927e-05
-20.15 -1.65646582362565e-05
-20.1 -1.77846795655605e-05
-20.05 -1.90475025263767e-05
-20 -2.03540624790068e-05
-19.95 -2.17053025463034e-05
-19.9 -2.31021734067414e-05
-19.85 -2.45456330938669e-05
-19.8 -2.60366467985256e-05
-19.75 -2.75761866705594e-05
-19.7 -2.91652316169136e-05
-19.65 -3.08047670933305e-05
-19.6 -3.24957848870025e-05
-19.55 -3.42392828877375e-05
-19.5 -3.60362648453284e-05
-19.45 -3.78877401109432e-05
-19.4 -3.97947233604352e-05
-19.35 -4.1758234297541e-05
-19.3 -4.37792973349643e-05
-19.25 -4.58589412513568e-05
-19.2 -4.79981988221851e-05
-19.15 -5.01981064224352e-05
-19.1 -5.24597035990342e-05
-19.05 -5.47840326107832e-05
-19 -5.71721379334788e-05
-18.95 -5.96250657277694e-05
-18.9 -6.214386326714e-05
-18.85 -6.47295783232472e-05
-18.8 -6.73832585118673e-05
-18.75 -7.01059506022801e-05
-18.7 -7.28986997924985e-05
-18.65 -7.57625489523675e-05
-18.6 -7.86985378361983e-05
-18.55 -8.17077022662742e-05
-18.5 -8.47910732882621e-05
-18.45 -8.79496762992915e-05
-18.4 -9.11845301492137e-05
-18.35 -9.44966462153317e-05
-18.3 -9.78870274506929e-05
-18.25 -0.00010135666740586
-18.2 -0.000104906549223919
-18.15 -0.000108537644608344
-18.1 -0.00011225091276322
-18.05 -0.000116047299305225
-18 -0.00011992773514666
-17.95 -0.000123893135348773
-17.9 -0.000127944397944516
-17.85 -0.000132082402729839
-17.8 -0.000136308010022572
-17.75 -0.00014062205938789
-17.7 -0.000145025368329328
-17.65 -0.000149518730944277
-17.6 -0.000154102916542866
-17.55 -0.000158778668229093
-17.5 -0.000163546701443071
-17.45 -0.000168407702463206
-17.4 -0.00017336232686712
-17.35 -0.00017841119795011
-17.3 -0.000183554905099912
-17.25 -0.000188794002126534
-17.2 -0.00019412900554588
-17.15 -0.000199560392815909
-17.1 -0.000205088600524041
-17.05 -0.000210714022524501
-17 -0.000216437008024308
-16.95 -0.000222257859616602
-16.9 -0.000228176831259992
-16.85 -0.00023419412620263
-16.8 -0.000240309894849714
-16.75 -0.000246524232573122
-16.7 -0.000252837177461894
-16.65 -0.000259248708012233
-16.6 -0.000265758740755704
-16.55 -0.000272367127824291
-16.5 -0.000279073654450923
-16.45 -0.000285878036404098
-16.4 -0.000292779917355155
-16.35 -0.00029977886617678
-16.3 -0.000306874374171259
-16.25 -0.000314065852226992
-16.2 -0.000321352627901762
-16.15 -0.000328733942431212
-16.1 -0.000336208947661
-16.05 -0.000343776702901046
-16 -0.00035143617170028
-15.95 -0.000359186218540311
-15.9 -0.000367025605446352
-15.85 -0.000374952988513796
-15.8 -0.000382966914348734
-15.75 -0.000391065816420749
-15.7 -0.000399248011326218
-15.65 -0.000407511694960375
-15.6 -0.000415854938596298
-15.55 -0.000424275684868927
-15.5 -0.000432771743662183
-15.45 -0.000441340787897136
-15.4 -0.000449980349219096
-15.35 -0.000458687813581396
-15.3 -0.000467460416723506
-15.25 -0.00047629523954097
-15.2 -0.00048518920334453
-15.15 -0.000494139065005593
-15.1 -0.000503141411985063
-15.05 -0.000512192657242307
-15 -0.000521289034020866
-14.95 -0.00053042659050725
-14.9 -0.000539601184358981
-14.85 -0.000548808477097762
-14.8 -0.000558043928363439
-14.75 -0.000567302790024188
-14.7 -0.000576580100138112
-14.65 -0.000585870676761211
-14.6 -0.000595169111596494
-14.55 -0.000604469763478799
-14.5 -0.000613766751689707
-14.45 -0.000623053949096832
-14.4 -0.000632324975111623
-14.35 -0.000641573188459777
-14.3 -0.00065079167975831
-14.25 -0.000659973263893386
-14.2 -0.000669110472193029
-14.15 -0.000678195544388987
-14.1 -0.000687220420362183
-14.05 -0.000696176731666399
-14 -0.000705055792825082
-13.95 -0.000713848592396529
-13.9 -0.00072254578380297
-13.85 -0.000731137675919532
-13.8 -0.000739614223419406
-13.75 -0.000747965016871982
-13.7 -0.000756179272591123
-13.65 -0.000764245822231158
-13.6 -0.000772153102128518
-13.55 -0.000779889142387296
-13.5 -0.000787441555707237
-13.45 -0.000794797525952855
-13.4 -0.000801943796462431
-13.35 -0.000808866658095602
-13.3 -0.000815551937018032
-13.25 -0.000821984982221321
-13.2 -0.000828150652775742
-13.15 -0.00083403330481269
-13.1 -0.000839616778232777
-13.05 -0.000844884383134358
-13 -0.000849818885955933
-12.95 -0.000854402495324253
-12.9 -0.00085861684759821
-12.85 -0.000862442992096579
-12.8 -0.000865861375995526
-12.75 -0.000868851828879482
-12.7 -0.000871393546926535
-12.65 -0.000873465076706977
-12.6 -0.00087504429857109
-12.55 -0.000876108409599702
-12.5 -0.000876633906088599
-12.45 -0.000876596565535537
-12.4 -0.000875971428096507
-12.35 -0.000874732777476058
-12.3 -0.00087285412121504
-12.25 -0.000870308170338086
-12.2 -0.000867066818322621
-12.15 -0.00086310111935127
-12.1 -0.000858381265810246
-12.05 -0.000852876564997679
-12 -0.000846555415008078
-11.95 -0.000839385279762021
-11.9 -0.000831332663153962
-11.85 -0.000822363082295614
-11.8 -0.000812441039837714
-11.75 -0.000801529995359119
-11.7 -0.000789592335818919
-11.65 -0.000776589345074686
-11.6 -0.000762481172477776
-11.55 -0.000747226800564794
-11.5 -0.000730784011872635
-11.45 -0.000713109354912771
-11.4 -0.000694158109348431
-11.35 -0.000673884250425764
-11.3 -0.000652240412716737
-11.25 -0.000629177853237068
-11.2 -0.000604646414006698
-11.15 -0.000578594484122829
-11.1 -0.000550968961416095
-11.05 -0.00052171521375875
-11 -0.000490777040089538
-10.95 -0.000458096631212952
-10.9 -0.000423614530420663
-10.85 -0.000387269593969916
-10.8 -0.000348998951437472
-10.75 -0.000308737965948259
-10.7 -0.000266420194255335
-10.65 -0.000221977346622161
-10.6 -0.000175339246429807
-10.55 -0.000126433789400888
-10.5 -7.51869022991812e-05
-10.45 -2.15225009295635e-05
-10.4 3.46375527721768e-05
-10.35 9.33734948052887e-05
-10.3 0.000154767704605725
-10.25 0.000218904752296069
-10.2 0.000285871448026036
-10.15 0.000355756893771755
-10.1 0.000428652537982883
-10.05 0.000504652233481256
-10 0.000583852299022128
-9.95 0.000666351584927859
-9.9 0.000752251543193291
-9.85 0.000841656302440906
-9.8 0.000934672748071496
-9.75 0.00103141060791178
-9.7 0.00113198254360384
-9.65 0.00123650424791218
-9.6 0.00134509454804298
-9.55 0.00145787551497666
-9.5 0.00157497257871096
-9.45 0.00169651464919745
-9.4 0.00182263424263227
-9.35 0.0019534676126333
-9.3 0.00208915488570394
-9.25 0.0022298402002506
-9.2 0.00237567184829007
-9.15 0.00252680241885866
-9.1 0.00268338894201968
-9.05 0.00284559303226583
-9 0.00301358103003036
-8.95 0.00318752413996232
-8.9 0.00336759856458964
-8.85 0.00355398563199435
-8.8 0.00374687191616119
-8.75 0.00394644934873798
-8.7 0.00415291532106622
-8.65 0.00436647277550714
-8.6 0.00458733028530289
-8.55 0.0048157021224758
-8.5 0.00505180831358083
-8.45 0.00529587468348515
-8.4 0.00554813288775276
-8.35 0.00580882043465464
-8.3 0.00607818069830276
-8.25 0.00635646292490931
-8.2 0.00664392223469341
-8.15 0.00694081962248392
-8.1 0.00724742196058762
-8.05 0.00756400200799213
-8 0.00789083843043751
-7.95 0.008228215836304
-7.9 0.0085764248336074
-7.85 0.00893576211365205
-7.8 0.00930653056704578
-7.75 0.00968903943781467
-7.7 0.0100836045212514
-7.65 0.0104905484108742
-7.6 0.0109102007994514
-7.55 0.0113428988384465
-7.5 0.0117889875594548
-7.45 0.0122488203602297
-7.4 0.0127227595567332
-7.35 0.0132111770012985
-7.3 0.0137144547654659
-7.25 0.0142329858843718
-7.2 0.0147671751577444
-7.15 0.0153174400006224
-7.1 0.0158842113348968
-7.05 0.0164679345107223
-7 0.0170690702447936
-6.95 0.0176880955604969
-6.9 0.0183255047130741
-6.85 0.0189818100812476
-6.8 0.0196575430053074
-6.75 0.0203532545505382
-6.7 0.0210695161741161
-6.65 0.0218069202733231
-6.6 0.0225660805931601
-6.55 0.0233476324722639
-6.5 0.0241522329074972
-6.45 0.0249805604197347
-6.4 0.0258333147062462
-6.35 0.0267112160687028
-6.3 0.0276150046102053
-6.25 0.0285454391998473
-6.2 0.0295032962091372
-6.15 0.0304893680310654
-6.1 0.0315044613996234
-6.05 0.0325493955350678
-6 0.0336250001480351
-5.95 0.0347321133436013
-5.9 0.0358715794743715
-5.85 0.0370442469994724
-5.8 0.0382509664136932
-5.75 0.0394925883177405
-5.7 0.0407699617063993
-5.65 0.0420839325560611
-5.6 0.0434353427963416
-5.55 0.0448250297521015
-5.5 0.046253826141854
-5.45 0.0477225607160545
-5.4 0.0492320596138989
-5.35 0.0507831485098224
-5.3 0.0523766556107208
-5.25 0.054013415551911
-5.2 0.0556942742239348
-5.15 0.0574200945434934
-5.1 0.0591917631601534
-5.05 0.0610101980661356
-5 0.062876357049731
-4.95 0.0647912469040191
-4.9 0.066755933272033
-4.85 0.0687715509778663
-4.8 0.0708393146611137
-4.75 0.0729605295002178
-4.7 0.0751366017796416
-4.65 0.0773690490272182
-4.6 0.079659509422595
-4.55 0.0820097501564339
-4.5 0.0844216744040873
-4.45 0.086897326567928
-4.4 0.0894388954404682
-4.35 0.0920487149468705
-4.3 0.0947292621413465
-4.25 0.0974831521580446
-4.2 0.100313129853931
-4.15 0.10322205792926
-4.1 0.106212901370629
-4.05 0.109288708132168
-4 0.112452586051679
-3.95 0.115707676089718
-3.9 0.119057122079719
-3.85 0.122504037284754
-3.8 0.126051468170015
-3.75 0.129702355917419
-3.7 0.133459496328001
-3.65 0.137325498876438
-3.6 0.141302745797753
-3.55 0.145393352196059
-3.5 0.149599128266337
-3.45 0.153921544809237
-3.4 0.158361703292521
-3.35 0.162920311767115
-3.3 0.167597667977015
-3.25 0.172393651006276
-3.2 0.177307722778846
-3.15 0.18233894066392
-3.1 0.187485982336694
-3.05 0.19274718389835
-3 0.198120592066682
-2.95 0.203604031007848
-2.9 0.209195184089246
-2.85 0.214891690493743
-2.8 0.220691256248541
-2.75 0.22659177879166
-2.7 0.23259148373129
-2.65 0.238689071956329
-2.6 0.244883874740368
-2.55 0.251176013958825
-2.5 0.25756656402387
-2.45 0.264057711650361
-2.4 0.270652909115104
-2.35 0.27735701627938
-2.3 0.284176426328559
-2.25 0.291119169960189
-2.2 0.298194992638808
-2.15 0.305415399545089
-2.1 0.312793662988187
-2.05 0.320344787328042
-2 0.328085426867865
-1.95 0.336033752719473
-1.9 0.344209265303608
-1.85 0.352632549908394
-1.8 0.361324973575483
-1.75 0.370308322500531
-1.7 0.37960438011347
-1.65 0.38923444704213
-1.6 0.399218805266719
-1.55 0.409576129956476
-1.5 0.420322853764088
-1.45 0.43147248976192
-1.4 0.443034920759743
-1.35 0.455015664464677
-1.3 0.467415125838397
-1.25 0.480227850067579
-1.2 0.493441791764266
-1.15 0.507037618301722
-1.1 0.520988067488398
-1.05 0.535257381975754
-1 0.549800844740509
-0.949999999999999 0.564564441502128
-0.899999999999999 0.57948467682907
-0.849999999999998 0.594488570730158
-0.799999999999997 0.609493861491266
-0.75 0.624409438181709
-0.699999999999999 0.639136022426817
-0.649999999999999 0.653567113580416
-0.599999999999998 0.667590204262897
-0.549999999999997 0.681088264381303
-0.5 0.693941481355454
-0.449999999999999 0.706029232607166
-0.399999999999999 0.717232253839326
-0.349999999999998 0.727434953801333
-0.299999999999997 0.736527813826808
-0.25 0.744409799312228
-0.199999999999999 0.750990701489146
-0.149999999999999 0.756193322418262
-0.0999999999999979 0.759955415170758
-0.0499999999999972 0.762231295545896
0 0.762993051893236
0.0500000000000007 0.762231295545896
0.100000000000001 0.759955415170758
0.150000000000002 0.756193322418261
0.200000000000003 0.750990701489145
0.25 0.744409799312227
0.300000000000001 0.736527813826806
0.350000000000001 0.727434953801331
0.400000000000002 0.717232253839324
0.450000000000003 0.706029232607164
0.5 0.693941481355452
0.550000000000001 0.681088264381302
0.600000000000001 0.667590204262896
0.650000000000002 0.653567113580415
0.700000000000003 0.639136022426817
0.75 0.624409438181709
0.800000000000001 0.609493861491266
0.850000000000001 0.594488570730158
0.900000000000002 0.579484676829071
0.950000000000003 0.564564441502129
1 0.54980084474051
1.05 0.535257381975756
1.1 0.520988067488399
1.15 0.507037618301724
1.2 0.493441791764267
1.25 0.480227850067581
1.3 0.467415125838399
1.35 0.455015664464679
1.4 0.443034920759744
1.45 0.431472489761921
1.5 0.420322853764089
1.55 0.409576129956477
1.6 0.39921880526672
1.65 0.389234447042131
1.7 0.379604380113471
1.75 0.370308322500532
1.8 0.361324973575483
1.85 0.352632549908395
1.9 0.344209265303608
1.95 0.336033752719474
2 0.328085426867865
2.05 0.320344787328043
2.1 0.312793662988187
2.15 0.305415399545089
2.2 0.298194992638809
2.25 0.291119169960189
2.3 0.284176426328559
2.35 0.27735701627938
2.4 0.270652909115104
2.45 0.264057711650361
2.5 0.257566564023871
2.55 0.251176013958825
2.6 0.244883874740368
2.65 0.238689071956329
2.7 0.232591483731291
2.75 0.22659177879166
2.8 0.220691256248542
2.85 0.214891690493743
2.9 0.209195184089247
2.95 0.203604031007848
3 0.198120592066682
3.05 0.192747183898351
3.1 0.187485982336694
3.15 0.18233894066392
3.2 0.177307722778847
3.25 0.172393651006277
3.3 0.167597667977016
3.35 0.162920311767115
3.4 0.158361703292522
3.45 0.153921544809238
3.5 0.149599128266337
3.55 0.145393352196059
3.6 0.141302745797753
3.65 0.137325498876439
3.7 0.133459496328001
3.75 0.12970235591742
3.8 0.126051468170016
3.85 0.122504037284755
3.9 0.11905712207972
3.95 0.115707676089719
4 0.11245258605168
4.05 0.10928870813217
4.1 0.10621290137063
4.15 0.103222057929261
4.2 0.100313129853932
4.25 0.0974831521580455
4.3 0.0947292621413474
4.35 0.0920487149468713
4.4 0.0894388954404691
4.45 0.0868973265679288
4.5 0.0844216744040881
4.55 0.0820097501564346
4.6 0.0796595094225957
4.65 0.0773690490272189
4.7 0.0751366017796422
4.75 0.0729605295002185
4.8 0.0708393146611143
4.85 0.0687715509778669
4.9 0.0667559332720336
4.95 0.0647912469040197
5 0.0628763570497315
5.05 0.0610101980661362
5.1 0.059191763160154
5.15 0.0574200945434939
5.2 0.0556942742239353
5.25 0.0540134155519115
5.3 0.0523766556107213
5.35 0.0507831485098229
5.4 0.0492320596138994
5.45 0.0477225607160549
5.5 0.0462538261418545
5.55 0.044825029752102
5.6 0.0434353427963421
5.65 0.0420839325560615
5.7 0.0407699617063997
5.75 0.0394925883177409
5.8 0.0382509664136936
5.85 0.0370442469994728
5.9 0.0358715794743718
5.95 0.0347321133436016
6 0.0336250001480355
6.05 0.0325493955350682
6.1 0.0315044613996237
6.15 0.0304893680310657
6.2 0.0295032962091375
6.25 0.0285454391998475
6.3 0.0276150046102056
6.35 0.026711216068703
6.4 0.0258333147062464
6.45 0.0249805604197349
6.5 0.0241522329074974
6.55 0.023347632472264
6.6 0.0225660805931602
6.65 0.0218069202733232
6.7 0.0210695161741162
6.75 0.0203532545505383
6.8 0.0196575430053075
6.85 0.0189818100812477
6.9 0.0183255047130742
6.95 0.0176880955604969
7 0.0170690702447937
7.05 0.0164679345107224
7.1 0.0158842113348969
7.15 0.0153174400006224
7.2 0.0147671751577444
7.25 0.0142329858843718
7.3 0.0137144547654659
7.35 0.0132111770012986
7.4 0.0127227595567332
7.45 0.0122488203602297
7.5 0.0117889875594549
7.55 0.0113428988384466
7.6 0.0109102007994515
7.65 0.0104905484108742
7.7 0.0100836045212514
7.75 0.0096890394378147
7.8 0.00930653056704581
7.85 0.00893576211365208
7.9 0.00857642483360743
7.95 0.00822821583630402
8 0.00789083843043753
8.05 0.00756400200799215
8.1 0.00724742196058764
8.15 0.00694081962248393
8.2 0.00664392223469342
8.25 0.00635646292490932
8.3 0.00607818069830277
8.35 0.00580882043465465
8.4 0.00554813288775277
8.45 0.00529587468348515
8.5 0.00505180831358083
8.55 0.0048157021224758
8.6 0.00458733028530288
8.65 0.00436647277550713
8.7 0.00415291532106621
8.75 0.00394644934873797
8.8 0.00374687191616117
8.85 0.00355398563199433
8.9 0.00336759856458962
8.95 0.0031875241399623
9 0.00301358103003034
9.05 0.00284559303226581
9.1 0.00268338894201966
9.15 0.00252680241885864
9.2 0.00237567184829005
9.25 0.00222984020025058
9.3 0.00208915488570392
9.35 0.00195346761263328
9.4 0.00182263424263226
9.45 0.00169651464919743
9.5 0.00157497257871094
9.55 0.00145787551497664
9.6 0.00134509454804297
9.65 0.00123650424791217
9.7 0.00113198254360382
9.75 0.00103141060791176
9.8 0.000934672748071479
9.85 0.000841656302440889
9.9 0.000752251543193274
9.95 0.000666351584927842
10 0.000583852299022111
10.05 0.00050465223348124
10.1 0.000428652537982867
10.15 0.000355756893771739
10.2 0.00028587144802602
10.25 0.000218904752296053
10.3 0.000154767704605709
10.35 9.33734948052732e-05
10.4 3.46375527721614e-05
10.45 -2.15225009295788e-05
10.5 -7.51869022991964e-05
10.55 -0.000126433789400903
10.6 -0.000175339246429822
10.65 -0.000221977346622176
10.7 -0.00026642019425535
10.75 -0.000308737965948274
10.8 -0.000348998951437487
10.85 -0.00038726959396993
10.9 -0.000423614530420677
10.95 -0.000458096631212966
11 -0.000490777040089552
11.05 -0.000521715213758763
11.1 -0.000550968961416108
11.15 -0.000578594484122842
11.2 -0.00060464641400671
11.25 -0.000629177853237079
11.3 -0.000652240412716748
11.35 -0.000673884250425775
11.4 -0.000694158109348441
11.45 -0.000713109354912781
11.5 -0.000730784011872644
11.55 -0.000747226800564803
11.6 -0.000762481172477785
11.65 -0.000776589345074694
11.7 -0.000789592335818927
11.75 -0.000801529995359126
11.8 -0.000812441039837721
11.85 -0.000822363082295621
11.9 -0.000831332663153969
11.95 -0.000839385279762027
12 -0.000846555415008083
12.05 -0.000852876564997684
12.1 -0.000858381265810251
12.15 -0.000863101119351275
12.2 -0.000867066818322625
12.25 -0.00087030817033809
12.3 -0.000872854121215044
12.35 -0.000874732777476061
12.4 -0.00087597142809651
12.45 -0.000876596565535539
12.5 -0.0008766339060886
12.55 -0.000876108409599703
12.6 -0.000875044298571091
12.65 -0.000873465076706978
12.7 -0.000871393546926536
12.75 -0.000868851828879483
12.8 -0.000865861375995527
12.85 -0.00086244299209658
12.9 -0.000858616847598211
12.95 -0.000854402495324254
13 -0.000849818885955934
13.05 -0.000844884383134359
13.1 -0.000839616778232777
13.15 -0.00083403330481269
13.2 -0.000828150652775742
13.25 -0.000821984982221321
13.3 -0.000815551937018032
13.35 -0.000808866658095602
13.4 -0.000801943796462431
13.45 -0.000794797525952855
13.5 -0.000787441555707237
13.55 -0.000779889142387295
13.6 -0.000772153102128517
13.65 -0.000764245822231157
13.7 -0.000756179272591123
13.75 -0.000747965016871981
13.8 -0.000739614223419406
13.85 -0.000731137675919531
13.9 -0.000722545783802969
13.95 -0.000713848592396528
14 -0.000705055792825081
14.05 -0.000696176731666397
14.1 -0.000687220420362182
14.15 -0.000678195544388985
14.2 -0.000669110472193027
14.25 -0.000659973263893385
14.3 -0.000650791679758308
14.35 -0.000641573188459775
14.4 -0.000632324975111622
14.45 -0.00062305394909683
14.5 -0.000613766751689705
14.55 -0.000604469763478797
14.6 -0.000595169111596492
14.65 -0.000585870676761209
14.7 -0.00057658010013811
14.75 -0.000567302790024185
14.8 -0.000558043928363436
14.85 -0.000548808477097759
14.9 -0.000539601184358978
14.95 -0.000530426590507247
15 -0.000521289034020863
15.05 -0.000512192657242305
15.1 -0.00050314141198506
15.15 -0.00049413906500559
15.2 -0.000485189203344527
15.25 -0.000476295239540968
15.3 -0.000467460416723503
15.35 -0.000458687813581393
15.4 -0.000449980349219093
15.45 -0.000441340787897134
15.5 -0.000432771743662181
15.55 -0.000424275684868924
15.6 -0.000415854938596296
15.65 -0.000407511694960373
15.7 -0.000399248011326216
15.75 -0.000391065816420747
15.8 -0.000382966914348733
15.85 -0.000374952988513794
15.9 -0.000367025605446351
15.95 -0.00035918621854031
16 -0.000351436171700279
16.05 -0.000343776702901044
16.1 -0.000336208947660999
16.15 -0.00032873394243121
16.2 -0.00032135262790176
16.25 -0.000314065852226991
16.3 -0.000306874374171258
16.35 -0.000299778866176779
16.4 -0.000292779917355153
16.45 -0.000285878036404097
16.5 -0.000279073654450922
16.55 -0.000272367127824289
16.6 -0.000265758740755703
16.65 -0.000259248708012231
16.7 -0.000252837177461893
16.75 -0.00024652423257312
16.8 -0.000240309894849712
16.85 -0.000234194126202629
16.9 -0.000228176831259991
16.95 -0.000222257859616601
17 -0.000216437008024307
17.05 -0.000210714022524499
17.1 -0.00020508860052404
17.15 -0.000199560392815907
17.2 -0.000194129005545878
17.25 -0.000188794002126533
17.3 -0.000183554905099911
17.35 -0.000178411197950108
17.4 -0.000173362326867119
17.45 -0.000168407702463205
17.5 -0.00016354670144307
17.55 -0.000158778668229092
17.6 -0.000154102916542865
17.65 -0.000149518730944276
17.7 -0.000145025368329327
17.75 -0.000140622059387889
17.8 -0.000136308010022571
17.85 -0.000132082402729838
17.9 -0.000127944397944515
17.95 -0.000123893135348772
18 -0.000119927735146659
18.05 -0.000116047299305224
18.1 -0.000112250912763219
18.15 -0.000108537644608343
18.2 -0.000104906549223918
18.25 -0.000101356667405859
18.3 -9.7887027450692e-05
18.35 -9.44966462153308e-05
18.4 -9.11845301492129e-05
18.45 -8.79496762992907e-05
18.5 -8.47910732882612e-05
18.55 -8.17077022662734e-05
18.6 -7.86985378361975e-05
18.65 -7.57625489523667e-05
18.7 -7.28986997924978e-05
18.75 -7.01059506022794e-05
18.8 -6.73832585118667e-05
18.85 -6.47295783232466e-05
18.9 -6.21438632671394e-05
18.95 -5.96250657277688e-05
19 -5.71721379334783e-05
19.05 -5.47840326107827e-05
19.1 -5.24597035990337e-05
19.15 -5.01981064224348e-05
19.2 -4.79981988221848e-05
19.25 -4.58589412513565e-05
19.3 -4.3779297334964e-05
19.35 -4.17582342975407e-05
19.4 -3.9794723360435e-05
19.45 -3.7887740110943e-05
19.5 -3.60362648453282e-05
19.55 -3.42392828877373e-05
19.6 -3.24957848870024e-05
19.65 -3.08047670933303e-05
19.7 -2.91652316169135e-05
19.75 -2.75761866705592e-05
19.8 -2.60366467985255e-05
19.85 -2.45456330938668e-05
19.9 -2.31021734067413e-05
19.95 -2.17053025463033e-05
20 -2.03540624790068e-05
20.05 -1.90475025263767e-05
20.1 -1.77846795655604e-05
20.15 -1.65646582362566e-05
20.2 -1.53865111579271e-05
20.25 -1.42493191615332e-05
20.3 -1.31521715403901e-05
20.35 -1.20941663251133e-05
20.4 -1.10744105880196e-05
20.45 -1.0092020782754e-05
20.5 -9.14612312532575e-06
20.55 -8.2358540231539e-06
20.6 -7.3603605591332e-06
20.65 -6.51880103813061e-06
20.7 -5.71034560369583e-06
20.75 -4.93417693310905e-06
20.8 -4.18949101917669e-06
20.85 -3.47549804740759e-06
20.9 -2.79142337733505e-06
20.95 -2.13650863677268e-06
21 -1.51001293767567e-06
21.05 -9.11214221991717e-07
21.1 -3.39410745390714e-07
21.15 2.06079893917842e-07
21.2 7.25921695654039e-07
21.25 1.22076117154612e-06
21.3 1.69122823778603e-06
21.35 2.13793709100671e-06
21.4 2.56148707324397e-06
21.45 2.9624635316123e-06
21.5 3.34143867864502e-06
21.55 3.69897245942827e-06
21.6 4.03561343180087e-06
21.65 4.35189966599831e-06
21.7 4.64835967019163e-06
21.75 4.92551334841025e-06
21.8 5.18387299734047e-06
21.85 5.42394434845735e-06
21.9 5.64622766187183e-06
21.95 5.85121887815475e-06
22 6.03941083422693e-06
22.05 6.21129454917409e-06
22.1 6.36736058554729e-06
22.15 6.50810049133358e-06
22.2 6.63400832731608e-06
22.25 6.74558228397288e-06
22.3 6.84332639137392e-06
22.35 6.9277523247065e-06
22.4 6.99938130707065e-06
22.45 7.05874611001281e-06
22.5 7.10639315088078e-06
22.55 7.14288468445564e-06
22.6 7.16880108441076e-06
22.65 7.18474320792511e-06
22.7 7.19133483419335e-06
22.75 7.18922516457818e-06
22.8 7.17909136868471e-06
22.85 7.16164115663872e-06
22.9 7.13761535324957e-06
22.95 7.10779044445361e-06
23 7.07298106037655e-06
23.05 7.03404235242151e-06
23.1 6.99083224035787e-06
23.15 6.94320662684109e-06
23.2 6.89101876596972e-06
23.25 6.83411856485248e-06
23.3 6.77235182870491e-06
23.35 6.70555945908343e-06
23.4 6.63357661410666e-06
23.45 6.55623183890264e-06
23.5 6.4733461740472e-06
23.55 6.38473224941946e-06
23.6 6.29019337068975e-06
23.65 6.18952260557198e-06
23.7 6.08250187701483e-06
23.75 5.96890107067535e-06
23.8 5.84847716431593e-06
23.85 5.72097338719546e-06
23.9 5.58611841809236e-06
23.95 5.44362563130788e-06
24 5.29319240086121e-06
24.05 5.13449947411323e-06
24.1 4.9672104272557e-06
24.15 4.79097121649067e-06
24.2 4.60540984031794e-06
24.25 4.41013613016383e-06
24.3 4.20474168864439e-06
24.35 3.98879999708382e-06
24.4 3.76186671653061e-06
24.45 3.52348020946025e-06
24.5 3.27316231265813e-06
24.55 3.01041939547577e-06
24.6 2.73474374179119e-06
24.65 2.44561529862547e-06
24.7 2.14250383952483e-06
24.75 1.82487159656839e-06
24.8 1.49217642127011e-06
24.85 1.14387554178045e-06
24.9 7.79429991738079e-07
24.95 3.98309794961222e-07
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 1.32161843501561e-06
-24.9 2.58694780860137e-06
-24.85 3.79756726583572e-06
-24.8 4.95509107256717e-06
-24.75 6.06115391203045e-06
-24.7 7.11739824095384e-06
-24.65 8.12546348160754e-06
-24.6 9.08697684933712e-06
-24.55 1.0003545635908e-05
-24.5 1.08767507876803e-05
-24.45 1.17081416344389e-05
-24.4 1.249923163981e-05
-24.35 1.32514950577549e-05
-24.3 1.39663643918113e-05
-24.25 1.46452285646664e-05
-24.2 1.52894317154302e-05
-24.15 1.59002725507296e-05
-24.1 1.6479004183571e-05
-24.05 1.70268344008986e-05
-24 1.75449263069926e-05
-23.95 1.80343992953758e-05
-23.9 1.84963303067846e-05
-23.85 1.89317553350772e-05
-23.8 1.93416711467348e-05
-23.75 1.9727037182915e-05
-23.7 2.00887776158696e-05
-23.65 2.04277835339823e-05
-23.6 2.07449152317335e-05
-23.55 2.1041004582597e-05
-23.5 2.1316857474219e-05
-23.45 2.15732562862591e-05
-23.4 2.18109623919797e-05
-23.35 2.20307186650732e-05
-23.3 2.22332519733215e-05
-23.25 2.24192756404807e-05
-23.2 2.2589491857285e-05
-23.15 2.27445940216579e-05
-23.1 2.28852689870893e-05
-23.05 2.30121991966873e-05
-23 2.31260646786094e-05
-22.95 2.32275448764116e-05
-22.9 2.33140163162706e-05
-22.85 2.33829942572015e-05
-22.8 2.34321254734855e-05
-22.75 2.34591808010032e-05
-22.7 2.34620475528842e-05
-22.65 2.34387218929145e-05
-22.6 2.33873012402616e-05
-22.55 2.33059767660528e-05
-22.5 2.3193026030958e-05
-22.45 2.30468058030038e-05
-22.4 2.28657450861978e-05
-22.35 2.26483383830404e-05
-22.3 2.23931392074921e-05
-22.25 2.20987538593424e-05
-22.2 2.17638354660793e-05
-22.15 2.13870782941896e-05
-22.1 2.0967212328255e-05
-22.05 2.05029981131619e-05
-22 1.99932218521554e-05
-21.95 1.94366907512804e-05
-21.9 1.88322285989137e-05
-21.85 1.81786715675552e-05
-21.8 1.74748642237735e-05
-21.75 1.67196557311627e-05
-21.7 1.59118962303241e-05
-21.65 1.50504333792248e-05
-21.6 1.41341090367711e-05
-21.55 1.3161756072064e-05
-21.5 1.21321952815498e-05
-21.45 1.10442323961376e-05
-21.4 9.89665516031795e-06
-21.35 8.68823046537261e-06
-21.3 7.41770151891912e-06
-21.25 6.08378503327887e-06
-21.2 4.68516841550094e-06
-21.15 3.22050694231838e-06
-21.1 1.68842090386963e-06
-21.05 8.74927006942909e-08
-21 -1.58373612067471e-06
-20.95 -3.32676790723497e-06
-20.9 -5.14315202672752e-06
-20.85 -7.0344798338021e-06
-20.8 -9.00238007424842e-06
-20.75 -1.10485147033844e-05
-20.7 -1.31745750935422e-05
-20.65 -1.53822786049638e-05
-20.6 -1.76733654942157e-05
-20.55 -2.00495961343845e-05
-20.5 -2.25127485217434e-05
-20.45 -2.50646160442356e-05
-20.4 -2.7707005487944e-05
-20.35 -3.04417352586754e-05
-20.3 -3.32706337968302e-05
-20.25 -3.61955381648422e-05
-20.2 -3.92182927876149e-05
-20.15 -4.23407483275361e-05
-20.1 -4.55647606768087e-05
-20.05 -4.889219005096e-05
-20 -5.23249001684933e-05
-19.95 -5.58647575026965e-05
-19.9 -5.95136305926216e-05
-19.85 -6.32733894011924e-05
-19.8 -6.7145904709271e-05
-19.75 -7.11330475353256e-05
-19.7 -7.52366885710724e-05
-19.65 -7.94586976241311e-05
-19.6 -8.38009430593165e-05
-19.55 -8.82652912306981e-05
-19.5 -9.28536058969916e-05
-19.45 -9.7567747613201e-05
-19.4 -0.000102409573091706
-19.35 -0.000107380934526191
-19.3 -0.000112483678871937
-19.25 -0.000117719647076048
-19.2 -0.000123090673251162
-19.15 -0.000128598583786102
-19.1 -0.000134245196386757
-19.05 -0.000140032319040265
-19 -0.000145961748895263
-18.95 -0.000152035271050629
-18.9 -0.000158254657244717
-18.85 -0.000164621664436652
-18.8 -0.000171138033291374
-18.75 -0.000177805486578804
-18.7 -0.000184625727496235
-18.65 -0.00019160043792187
-18.6 -0.000198731276606347
-18.55 -0.000206019877308061
-18.5 -0.000213467846877172
-18.45 -0.000221076763292342
-18.4 -0.000228848173653461
-18.35 -0.000236783592132938
-18.3 -0.000244884497887494
-18.25 -0.000253152332931849
-18.2 -0.000261588499975162
-18.15 -0.000270194360220698
-18.1 -0.000278971231128736
-18.05 -0.000287920384142459
-18 -0.000297043042376217
-17.95 -0.000306340378265327
-17.9 -0.000315813511176353
-17.85 -0.000325463504976593
-17.8 -0.000335291365561379
-17.75 -0.000345298038337634
-17.7 -0.000355484405662035
-17.65 -0.000365851284232033
-17.6 -0.000376399422427916
-17.55 -0.000387129497604041
-17.5 -0.000398042113327322
-17.45 -0.000409137796561043
-17.4 -0.000420416994792023
-17.35 -0.000431880073099201
-17.3 -0.000443527311161659
-17.25 -0.000455358900204177
-17.2 -0.000467374939878384
-17.15 -0.000479575435077665
-17.1 -0.000491960292683974
-17.05 -0.000504529318244803
-17 -0.000517282212578628
-16.95 -0.000530218568307208
-16.9 -0.000543337866313249
-16.85 -0.000556639472122039
-16.8 -0.000570122632205816
-16.75 -0.000583786470209699
-16.7 -0.000597629983098135
-16.65 -0.000611652037220827
-16.6 -0.00062585136429714
-16.55 -0.000640226557318035
-16.5 -0.000654776066364504
-16.45 -0.00066949819434153
-16.4 -0.000684391092626531
-16.35 -0.000699452756631205
-16.3 -0.00071468102127567
-16.25 -0.000730073556373723
-16.2 -0.000745627861927988
-16.15 -0.000761341263333665
-16.1 -0.000777210906489534
-16.05 -0.000793233752814774
-16 -0.000809406574170132
-15.95 -0.000825725947681854
-15.9 -0.00084218825046677
-15.85 -0.000858789654256806
-15.8 -0.000875526119921147
-15.75 -0.000892393391884187
-15.7 -0.000909386992437343
-15.65 -0.000926502215942689
-15.6 -0.000943734122926335
-15.55 -0.000961077534059363
-15.5 -0.000978527024024053
-15.45 -0.000996076915263048
-15.4 -0.00101372127160903
-15.35 -0.00103145389179239
-15.3 -0.00104926830282424
-15.25 -0.00106715775325212
-15.2 -0.00108511520628555
-15.15 -0.00110313333278865
-15.1 -0.00112120450413666
-15.05 -0.00113932078493349
-15 -0.00115747392558708
-14.95 -0.00117565535473931
-14.9 -0.00119385617154708
-14.85 -0.00121206713781138
-14.8 -0.00123027866995055
-14.75 -0.00124848083081445
-14.7 -0.00126666332133576
-14.65 -0.00128481547201475
-14.6 -0.00130292623423381
-14.55 -0.00132098417139789
-14.5 -0.00133897744989699
-14.45 -0.00135689382988689
-14.4 -0.00137472065588412
-14.35 -0.00139244484717116
-14.3 -0.0014100528880081
-14.25 -0.0014275308176465
-14.2 -0.00144486422014169
-14.15 -0.00146203821395929
-14.1 -0.00147903744137209
-14.05 -0.0014958460576431
-14 -0.00151244771999094
-13.95 -0.00152882557633319
-13.9 -0.00154496225380402
-13.85 -0.00156083984704157
-13.8 -0.00157643990624122
-13.75 -0.00159174342497036
-13.7 -0.00160673082774042
-13.65 -0.00162138195733162
-13.6 -0.001635676061866
-13.55 -0.00164959178162397
-13.5 -0.00166310713559938
-13.45 -0.00167619950778802
-13.4 -0.0016888456332041
-13.35 -0.001701021583619
-13.3 -0.00171270275301612
-13.25 -0.00172386384275553
-13.2 -0.00173447884644131
-13.15 -0.00174452103448454
-13.1 -0.00175396293835378
-13.05 -0.00176277633450508
-13 -0.00177093222798233
-12.95 -0.00177840083567877
-12.9 -0.00178515156924968
-12.85 -0.00179115301766568
-12.8 -0.00179637292939567
-12.75 -0.00180077819420787
-12.7 -0.00180433482457705
-12.65 -0.00180700793668532
-12.6 -0.00180876173100397
-12.55 -0.00180955947244305
-12.5 -0.00180936347005555
-12.45 -0.00180813505628288
-12.4 -0.00180583456572805
-12.35 -0.00180242131344359
-12.3 -0.00179785357272097
-12.25 -0.00179208855236912
-12.2 -0.00178508237346978
-12.15 -0.00177679004559826
-12.1 -0.00176716544249903
-12.05 -0.00175616127720613
-12 -0.00174372907659988
-11.95 -0.00172981915539186
-11.9 -0.00171438058953197
-11.85 -0.00169736118903205
-11.8 -0.00167870747020197
-11.75 -0.00165836462729555
-11.7 -0.00163627650356441
-11.65 -0.00161238556171938
-11.6 -0.00158663285379966
-11.55 -0.00155895799045108
-11.5 -0.00152929910961497
-11.45 -0.00149759284462978
-11.4 -0.00146377429174733
-11.35 -0.00142777697706517
-11.3 -0.00138953282287586
-11.25 -0.00134897211343258
-11.2 -0.0013060234601288
-11.15 -0.00126061376608751
-11.1 -0.00121266819015287
-11.05 -0.00116211011027373
-11 -0.00110886108626491
-10.95 -0.00105284082192771
-10.9 -0.000993967126506844
-10.85 -0.000932155875455465
-10.8 -0.000867320970475078
-10.75 -0.00079937429879133
-10.7 -0.000728225691621079
-10.65 -0.000653782881780506
-10.6 -0.000575951460378492
-10.55 -0.000494634832534293
-10.5 -0.000409734172053784
-10.45 -0.0003211483749944
-10.4 -0.000228774012045613
-10.35 -0.000132505279649437
-10.3 -3.22339497842743e-05
-10.25 7.21506816643627e-05
-10.2 0.000180761848021068
-10.15 0.000293715366497164
-10.1 0.000411129694493077
-10.05 0.000533125987585848
-10 0.000659828159252227
-9.95 0.000791362942366931
-9.9 0.000927859952502855
-9.85 0.00106945175304533
-9.8 0.00121627392211614
-9.75 0.00136846512128505
-9.7 0.0015261671660274
-9.65 0.00168952509786597
-9.6 0.00185868725811465
-9.55 0.00203380536312018
-9.5 0.00221503458087787
-9.45 0.00240253360887693
-9.4 0.00259646475301316
-9.35 0.00279699400738997
-9.3 0.00300429113481565
-9.25 0.00321852974779447
-9.2 0.00343988738980329
-9.15 0.00366854561664433
-9.1 0.00390469007766876
-9.05 0.00414851059667638
-9 0.00440020125231279
-8.95 0.00465996045780967
-8.9 0.00492799103994388
-8.85 0.00520450031712955
-8.8 0.00548970017660205
-8.75 0.00578380715070541
-8.7 0.00608704249235307
-8.65 0.00639963224979691
-8.6 0.006721807340909
-8.55 0.00705380362725443
-8.5 0.00739586198830977
-8.45 0.00774822839625897
-8.4 0.00811115399187507
-8.35 0.00848489516206971
-8.3 0.00886971361976086
-8.25 0.00926587648677019
-8.2 0.00967365638051299
-8.15 0.0100933315052814
-8.1 0.0105251857489457
-8.05 0.0109695087859041
-8 0.0114265961870963
-7.95 0.01189674953786
-7.9 0.0123802765643484
-7.85 0.0128774912691389
-7.8 0.0133887140765486
-7.75 0.0139142719880307
-7.7 0.0144544987478544
-7.65 0.0150097350190732
-7.6 0.015580328569562
-7.55 0.0161666344676564
-7.5 0.0167690152866559
-7.45 0.0173878413171676
-7.4 0.0180234907859687
-7.35 0.0186763500797575
-7.3 0.0193468139718588
-7.25 0.0200352858496499
-7.2 0.0207421779401891
-7.15 0.0214679115312685
-7.1 0.0222129171848894
-7.05 0.0229776349399698
-7 0.0237625145009678
-6.95 0.0245680154090341
-6.9 0.02539460719231
-6.85 0.0262427694920718
-6.8 0.0271129921615961
-6.75 0.0280057753348867
-6.7 0.0289216294627732
-6.65 0.029861075314362
-6.6 0.0308246439423989
-6.55 0.0318128766117813
-6.5 0.0328263246912388
-6.45 0.0338655495090727
-6.4 0.0349311221748014
-6.35 0.036023623369579
-6.3 0.037143643109335
-6.25 0.038291780485685
-6.2 0.03946864339078
-6.15 0.0406748482333577
-6.1 0.0419110196543036
-6.05 0.0431777902509971
-6 0.0444758003205656
-5.95 0.0458056976328663
-5.9 0.0471681372445251
-5.85 0.0485637813656411
-5.8 0.0499932992907872
-5.75 0.0514573674056614
-5.7 0.052956669280137
-5.65 0.0544918958575027
-5.6 0.056063745748347
-5.55 0.0576729256358091
-5.5 0.0593201507967921
-5.45 0.061006145741195
-5.4 0.0627316449683009
-5.35 0.0644973938361629
-5.3 0.0663041495361923
-5.25 0.0681526821612325
-5.2 0.070043775851235
-5.15 0.0719782299963242
-5.1 0.0739568604726291
-5.05 0.0759805008818575
-5 0.0780500037613115
-4.95 0.0801662417270035
-4.9 0.0823301085088557
-4.85 0.0845425198337944
-4.8 0.0868044141100113
-4.75 0.0891167528639081
-4.7 0.0914805208803989
-4.65 0.0938967259974553
-4.6 0.0963663985071645
-4.55 0.0988905901182377
-4.5 0.101470372438957
-4.45 0.104106834945043
-4.4 0.106801082403914
-4.35 0.1095542317353
-4.3 0.112367408298156
-4.25 0.115241741605197
-4.2 0.118178360479118
-4.15 0.121178387678427
-4.1 0.124242934035687
-4.05 0.12737309216657
-4 0.130569929824171
-3.95 0.133834482989205
-3.9 0.137167748802634
-3.85 0.140570678462508
-3.8 0.144044170220938
-3.75 0.147589062629658
-3.7 0.151206128193049
-3.65 0.154896067595343
-3.6 0.158659504673405
-3.55 0.162496982307553
-3.5 0.166408959399824
-3.45 0.170395809101438
-3.4 0.174457818438613
-3.35 0.178595189467913
-3.3 0.182808042068844
-3.25 0.187096418452126
-3.2 0.191460289427098
-3.15 0.195899562431015
-3.1 0.200414091276891
-3.05 0.205003687525446
-3 0.209668133331154
-2.95 0.214407195553199
-2.9 0.21922064086028
-2.85 0.224108251494772
-2.8 0.229069841298102
-2.75 0.234105271536918
-2.7 0.239214466010195
-2.65 0.244397424862797
-2.6 0.249654236482951
-2.55 0.254985086821557
-2.5 0.260390265442148
-2.45 0.265870167593592
-2.4 0.271425291594968
-2.35 0.277056230835249
-2.3 0.28276365972077
-2.25 0.288548312952318
-2.2 0.294410957581813
-2.15 0.300352357386662
-2.1 0.306373229208063
-2.05 0.312474191027705
-2 0.318655701704844
-1.95 0.324917992461639
-1.9 0.331260990387416
-1.85 0.337684234430453
-1.8 0.344186784556477
-1.75 0.350767124973724
-1.7 0.357423062551846
-1.65 0.36415162179247
-1.6 0.370948937938654
-1.55 0.37781015003409
-1.5 0.38472929595536
-1.45 0.391699211636052
-1.4 0.39871143687362
-1.35 0.405756130251474
-1.3 0.412821995812571
-1.25 0.419896224178793
-1.2 0.426964450814667
-1.15 0.434010734076565
-1.1 0.441017555561785
-1.05 0.447965845069143
-1 0.454835032198306
-0.949999999999999 0.461603126245377
-0.899999999999999 0.468246825595787
-0.849999999999998 0.474741657273946
-0.799999999999997 0.481062146687338
-0.75 0.487182016909803
-0.699999999999999 0.493074416097861
-0.649999999999999 0.498712170842753
-0.599999999999998 0.504068062451436
-0.549999999999997 0.509115122347991
-0.5 0.513826942022093
-0.449999999999999 0.518177992254843
-0.399999999999999 0.522143945756764
-0.349999999999998 0.525701996889961
-0.299999999999997 0.528831171845386
-0.25 0.531512622531687
-0.199999999999999 0.533729897522575
-0.149999999999999 0.535469183715326
-0.0999999999999979 0.536719512874955
-0.0499999999999972 0.537472927967325
0 0.537724605100512
0.0500000000000007 0.537472927967325
0.100000000000001 0.536719512874955
0.150000000000002 0.535469183715326
0.200000000000003 0.533729897522574
0.25 0.531512622531687
0.300000000000001 0.528831171845385
0.350000000000001 0.52570199688996
0.400000000000002 0.522143945756763
0.450000000000003 0.518177992254843
0.5 0.513826942022093
0.550000000000001 0.509115122347991
0.600000000000001 0.504068062451436
0.650000000000002 0.498712170842753
0.700000000000003 0.49307441609786
0.75 0.487182016909802
0.800000000000001 0.481062146687337
0.850000000000001 0.474741657273945
0.900000000000002 0.468246825595786
0.950000000000003 0.461603126245376
1 0.454835032198305
1.05 0.447965845069141
1.1 0.441017555561784
1.15 0.434010734076564
1.2 0.426964450814665
1.25 0.419896224178791
1.3 0.412821995812569
1.35 0.405756130251472
1.4 0.398711436873618
1.45 0.39169921163605
1.5 0.384729295955358
1.55 0.377810150034088
1.6 0.370948937938652
1.65 0.364151621792468
1.7 0.357423062551845
1.75 0.350767124973723
1.8 0.344186784556475
1.85 0.337684234430451
1.9 0.331260990387414
1.95 0.324917992461638
2 0.318655701704843
2.05 0.312474191027704
2.1 0.306373229208062
2.15 0.300352357386661
2.2 0.294410957581812
2.25 0.288548312952317
2.3 0.282763659720769
2.35 0.277056230835248
2.4 0.271425291594967
2.45 0.265870167593591
2.5 0.260390265442147
2.55 0.254985086821555
2.6 0.249654236482949
2.65 0.244397424862796
2.7 0.239214466010194
2.75 0.234105271536917
2.8 0.229069841298101
2.85 0.224108251494771
2.9 0.219220640860279
2.95 0.214407195553197
3 0.209668133331153
3.05 0.205003687525445
3.1 0.200414091276889
3.15 0.195899562431013
3.2 0.191460289427097
3.25 0.187096418452124
3.3 0.182808042068842
3.35 0.178595189467911
3.4 0.174457818438611
3.45 0.170395809101436
3.5 0.166408959399822
3.55 0.162496982307552
3.6 0.158659504673403
3.65 0.154896067595341
3.7 0.151206128193047
3.75 0.147589062629656
3.8 0.144044170220937
3.85 0.140570678462507
3.9 0.137167748802633
3.95 0.133834482989204
4 0.13056992982417
4.05 0.127373092166569
4.1 0.124242934035686
4.15 0.121178387678426
4.2 0.118178360479117
4.25 0.115241741605196
4.3 0.112367408298155
4.35 0.109554231735299
4.4 0.106801082403912
4.45 0.104106834945042
4.5 0.101470372438956
4.55 0.0988905901182366
4.6 0.0963663985071635
4.65 0.0938967259974543
4.7 0.0914805208803979
4.75 0.0891167528639072
4.8 0.0868044141100104
4.85 0.0845425198337935
4.9 0.0823301085088549
4.95 0.0801662417270027
5 0.0780500037613108
5.05 0.0759805008818568
5.1 0.0739568604726284
5.15 0.0719782299963236
5.2 0.0700437758512344
5.25 0.068152682161232
5.3 0.0663041495361917
5.35 0.0644973938361624
5.4 0.0627316449683005
5.45 0.0610061457411945
5.5 0.0593201507967917
5.55 0.0576729256358087
5.6 0.0560637457483465
5.65 0.0544918958575023
5.7 0.0529566692801365
5.75 0.051457367405661
5.8 0.0499932992907868
5.85 0.0485637813656407
5.9 0.0471681372445247
5.95 0.0458056976328659
6 0.0444758003205652
6.05 0.0431777902509968
6.1 0.0419110196543033
6.15 0.0406748482333574
6.2 0.0394686433907797
6.25 0.0382917804856847
6.3 0.0371436431093347
6.35 0.0360236233695787
6.4 0.0349311221748011
6.45 0.0338655495090724
6.5 0.0328263246912385
6.55 0.031812876611781
6.6 0.0308246439423986
6.65 0.0298610753143617
6.7 0.0289216294627729
6.75 0.0280057753348864
6.8 0.0271129921615958
6.85 0.0262427694920715
6.9 0.0253946071923097
6.95 0.0245680154090339
7 0.0237625145009675
7.05 0.0229776349399695
7.1 0.0222129171848892
7.15 0.0214679115312683
7.2 0.0207421779401888
7.25 0.0200352858496497
7.3 0.0193468139718586
7.35 0.0186763500797573
7.4 0.0180234907859685
7.45 0.0173878413171674
7.5 0.0167690152866557
7.55 0.0161666344676562
7.6 0.0155803285695618
7.65 0.015009735019073
7.7 0.0144544987478542
7.75 0.0139142719880305
7.8 0.0133887140765484
7.85 0.0128774912691387
7.9 0.0123802765643482
7.95 0.0118967495378598
8 0.0114265961870962
8.05 0.010969508785904
8.1 0.0105251857489456
8.15 0.0100933315052813
8.2 0.00967365638051287
8.25 0.00926587648677007
8.3 0.00886971361976075
8.35 0.00848489516206961
8.4 0.00811115399187497
8.45 0.00774822839625887
8.5 0.00739586198830968
8.55 0.00705380362725434
8.6 0.00672180734090891
8.65 0.00639963224979683
8.7 0.00608704249235299
8.75 0.00578380715070533
8.8 0.00548970017660197
8.85 0.00520450031712947
8.9 0.0049279910399438
8.95 0.00465996045780959
9 0.00440020125231272
9.05 0.0041485105966763
9.1 0.00390469007766869
9.15 0.00366854561664426
9.2 0.00343988738980322
9.25 0.0032185297477944
9.3 0.00300429113481558
9.35 0.0027969940073899
9.4 0.0025964647530131
9.45 0.00240253360887687
9.5 0.00221503458087781
9.55 0.00203380536312013
9.6 0.0018586872581146
9.65 0.00168952509786592
9.7 0.00152616716602735
9.75 0.001368465121285
9.8 0.00121627392211609
9.85 0.00106945175304529
9.9 0.000927859952502814
9.95 0.000791362942366892
10 0.000659828159252189
10.05 0.000533125987585813
10.1 0.000411129694493044
10.15 0.000293715366497133
10.2 0.000180761848021039
10.25 7.21506816643355e-05
10.3 -3.22339497842996e-05
10.35 -0.000132505279649461
10.4 -0.000228774012045635
10.45 -0.00032114837499442
10.5 -0.000409734172053803
10.55 -0.000494634832534311
10.6 -0.000575951460378507
10.65 -0.00065378288178052
10.7 -0.000728225691621092
10.75 -0.000799374298791343
10.8 -0.00086732097047509
10.85 -0.000932155875455476
10.9 -0.000993967126506854
10.95 -0.00105284082192772
11 -0.00110886108626491
11.05 -0.00116211011027374
11.1 -0.00121266819015287
11.15 -0.00126061376608751
11.2 -0.0013060234601288
11.25 -0.00134897211343258
11.3 -0.00138953282287586
11.35 -0.00142777697706516
11.4 -0.00146377429174733
11.45 -0.00149759284462978
11.5 -0.00152929910961497
11.55 -0.00155895799045108
11.6 -0.00158663285379966
11.65 -0.00161238556171937
11.7 -0.0016362765035644
11.75 -0.00165836462729554
11.8 -0.00167870747020196
11.85 -0.00169736118903204
11.9 -0.00171438058953196
11.95 -0.00172981915539185
12 -0.00174372907659987
12.05 -0.00175616127720612
12.1 -0.00176716544249901
12.15 -0.00177679004559825
12.2 -0.00178508237346976
12.25 -0.00179208855236911
12.3 -0.00179785357272095
12.35 -0.00180242131344357
12.4 -0.00180583456572804
12.45 -0.00180813505628287
12.5 -0.00180936347005554
12.55 -0.00180955947244304
12.6 -0.00180876173100396
12.65 -0.00180700793668531
12.7 -0.00180433482457704
12.75 -0.00180077819420786
12.8 -0.00179637292939566
12.85 -0.00179115301766568
12.9 -0.00178515156924968
12.95 -0.00177840083567876
13 -0.00177093222798232
13.05 -0.00176277633450508
13.1 -0.00175396293835378
13.15 -0.00174452103448453
13.2 -0.00173447884644131
13.25 -0.00172386384275552
13.3 -0.00171270275301612
13.35 -0.00170102158361899
13.4 -0.00168884563320409
13.45 -0.00167619950778801
13.5 -0.00166310713559937
13.55 -0.00164959178162396
13.6 -0.00163567606186599
13.65 -0.00162138195733161
13.7 -0.00160673082774041
13.75 -0.00159174342497035
13.8 -0.00157643990624121
13.85 -0.00156083984704156
13.9 -0.00154496225380401
13.95 -0.00152882557633318
14 -0.00151244771999093
14.05 -0.00149584605764309
14.1 -0.00147903744137208
14.15 -0.00146203821395928
14.2 -0.00144486422014168
14.25 -0.00142753081764649
14.3 -0.00141005288800809
14.35 -0.00139244484717115
14.4 -0.00137472065588411
14.45 -0.00135689382988688
14.5 -0.00133897744989698
14.55 -0.00132098417139788
14.6 -0.0013029262342338
14.65 -0.00128481547201474
14.7 -0.00126666332133575
14.75 -0.00124848083081444
14.8 -0.00123027866995054
14.85 -0.00121206713781137
14.9 -0.00119385617154708
14.95 -0.0011756553547393
15 -0.00115747392558708
15.05 -0.00113932078493349
15.1 -0.00112120450413666
15.15 -0.00110313333278865
15.2 -0.00108511520628555
15.25 -0.00106715775325211
15.3 -0.00104926830282424
15.35 -0.00103145389179239
15.4 -0.00101372127160903
15.45 -0.000996076915263047
15.5 -0.000978527024024052
15.55 -0.000961077534059362
15.6 -0.000943734122926333
15.65 -0.000926502215942687
15.7 -0.000909386992437341
15.75 -0.000892393391884185
15.8 -0.000875526119921144
15.85 -0.000858789654256803
15.9 -0.000842188250466767
15.95 -0.00082572594768185
16 -0.000809406574170128
16.05 -0.000793233752814771
16.1 -0.000777210906489531
16.15 -0.000761341263333662
16.2 -0.000745627861927984
16.25 -0.00073007355637372
16.3 -0.000714681021275667
16.35 -0.000699452756631201
16.4 -0.000684391092626527
16.45 -0.000669498194341527
16.5 -0.0006547760663645
16.55 -0.000640226557318032
16.6 -0.000625851364297137
16.65 -0.000611652037220824
16.7 -0.000597629983098133
16.75 -0.000583786470209696
16.8 -0.000570122632205813
16.85 -0.000556639472122036
16.9 -0.000543337866313246
16.95 -0.000530218568307205
17 -0.000517282212578625
17.05 -0.0005045293182448
17.1 -0.000491960292683971
17.15 -0.000479575435077663
17.2 -0.000467374939878382
17.25 -0.000455358900204174
17.3 -0.000443527311161658
17.35 -0.000431880073099199
17.4 -0.000420416994792022
17.45 -0.000409137796561041
17.5 -0.000398042113327321
17.55 -0.00038712949760404
17.6 -0.000376399422427915
17.65 -0.000365851284232032
17.7 -0.000355484405662034
17.75 -0.000345298038337633
17.8 -0.000335291365561378
17.85 -0.000325463504976593
17.9 -0.000315813511176353
17.95 -0.000306340378265326
18 -0.000297043042376216
18.05 -0.000287920384142458
18.1 -0.000278971231128735
18.15 -0.000270194360220697
18.2 -0.000261588499975161
18.25 -0.000253152332931847
18.3 -0.000244884497887493
18.35 -0.000236783592132937
18.4 -0.00022884817365346
18.45 -0.000221076763292342
18.5 -0.000213467846877171
18.55 -0.00020601987730806
18.6 -0.000198731276606346
18.65 -0.000191600437921869
18.7 -0.000184625727496234
18.75 -0.000177805486578803
18.8 -0.000171138033291373
18.85 -0.000164621664436651
18.9 -0.000158254657244716
18.95 -0.000152035271050628
19 -0.000145961748895263
19.05 -0.000140032319040264
19.1 -0.000134245196386756
19.15 -0.000128598583786102
19.2 -0.000123090673251162
19.25 -0.000117719647076047
19.3 -0.000112483678871936
19.35 -0.00010738093452619
19.4 -0.000102409573091705
19.45 -9.75677476132006e-05
19.5 -9.28536058969912e-05
19.55 -8.82652912306977e-05
19.6 -8.38009430593162e-05
19.65 -7.94586976241308e-05
19.7 -7.52366885710722e-05
19.75 -7.11330475353254e-05
19.8 -6.71459047092708e-05
19.85 -6.32733894011922e-05
19.9 -5.95136305926215e-05
19.95 -5.58647575026963e-05
20 -5.23249001684931e-05
20.05 -4.88921900509598e-05
20.1 -4.55647606768086e-05
20.15 -4.2340748327536e-05
20.2 -3.92182927876148e-05
20.25 -3.61955381648422e-05
20.3 -3.32706337968301e-05
20.35 -3.04417352586754e-05
20.4 -2.7707005487944e-05
20.45 -2.50646160442356e-05
20.5 -2.25127485217435e-05
20.55 -2.00495961343846e-05
20.6 -1.76733654942158e-05
20.65 -1.53822786049639e-05
20.7 -1.31745750935423e-05
20.75 -1.10485147033845e-05
20.8 -9.00238007424853e-06
20.85 -7.03447983380222e-06
20.9 -5.14315202672764e-06
20.95 -3.3267679072351e-06
21 -1.58373612067483e-06
21.05 8.74927006941624e-08
21.1 1.6884209038695e-06
21.15 3.22050694231825e-06
21.2 4.68516841550081e-06
21.25 6.08378503327874e-06
21.3 7.41770151891899e-06
21.35 8.68823046537249e-06
21.4 9.89665516031782e-06
21.45 1.10442323961375e-05
21.5 1.21321952815497e-05
21.55 1.31617560720639e-05
21.6 1.4134109036771e-05
21.65 1.50504333792247e-05
21.7 1.5911896230324e-05
21.75 1.67196557311625e-05
21.8 1.74748642237734e-05
21.85 1.81786715675551e-05
21.9 1.88322285989136e-05
21.95 1.94366907512802e-05
22 1.99932218521553e-05
22.05 2.05029981131618e-05
22.1 2.09672123282548e-05
22.15 2.13870782941894e-05
22.2 2.17638354660792e-05
22.25 2.20987538593423e-05
22.3 2.23931392074919e-05
22.35 2.26483383830403e-05
22.4 2.28657450861977e-05
22.45 2.30468058030037e-05
22.5 2.31930260309579e-05
22.55 2.33059767660527e-05
22.6 2.33873012402616e-05
22.65 2.34387218929144e-05
22.7 2.34620475528841e-05
22.75 2.34591808010031e-05
22.8 2.34321254734855e-05
22.85 2.33829942572015e-05
22.9 2.33140163162706e-05
22.95 2.32275448764116e-05
23 2.31260646786093e-05
23.05 2.30121991966873e-05
23.1 2.28852689870893e-05
23.15 2.27445940216579e-05
23.2 2.2589491857285e-05
23.25 2.24192756404807e-05
23.3 2.22332519733215e-05
23.35 2.20307186650732e-05
23.4 2.18109623919797e-05
23.45 2.15732562862591e-05
23.5 2.1316857474219e-05
23.55 2.1041004582597e-05
23.6 2.07449152317335e-05
23.65 2.04277835339823e-05
23.7 2.00887776158696e-05
23.75 1.9727037182915e-05
23.8 1.93416711467348e-05
23.85 1.89317553350772e-05
23.9 1.84963303067846e-05
23.95 1.80343992953758e-05
24 1.75449263069926e-05
24.05 1.70268344008985e-05
24.1 1.6479004183571e-05
24.15 1.59002725507295e-05
24.2 1.52894317154302e-05
24.25 1.46452285646664e-05
24.3 1.39663643918112e-05
24.35 1.32514950577549e-05
24.4 1.249923163981e-05
24.45 1.17081416344389e-05
24.5 1.08767507876802e-05
24.55 1.0003545635908e-05
24.6 9.08697684933708e-06
24.65 8.12546348160751e-06
24.7 7.11739824095381e-06
24.75 6.06115391203043e-06
24.8 4.95509107256716e-06
24.85 3.79756726583571e-06
24.9 2.58694780860136e-06
24.95 1.3216184350156e-06
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 8.22659759249594e-07
-24.9 1.59160022755778e-06
-24.85 2.31288401650472e-06
-24.8 2.99213108075721e-06
-24.75 3.63454630410938e-06
-24.7 4.24494559623171e-06
-24.65 4.82778057131656e-06
-24.6 5.38716187871252e-06
-24.55 5.92688125434032e-06
-24.5 6.45043236022868e-06
-24.45 6.96103047793973e-06
-24.4 7.46163112000736e-06
-24.35 7.95494762181803e-06
-24.3 8.44346777464843e-06
-24.25 8.92946955886092e-06
-24.2 9.41503603456392e-06
-24.15 9.90206944538724e-06
-24.1 1.03923045894146e-05
-24.05 1.08873215097685e-05
-24 1.13885575558666e-05
-23.95 1.18973188649685e-05
-23.9 1.2414791312319e-05
-23.85 1.29420509769653e-05
-23.8 1.34800741691958e-05
-23.75 1.40297470645091e-05
-23.7 1.45918749880851e-05
-23.65 1.5167191392892e-05
-23.6 1.57563665738269e-05
-23.55 1.63600161596545e-05
-23.5 1.69787094239769e-05
-23.45 1.7612977456041e-05
-23.4 1.82633212318657e-05
-23.35 1.89302196259484e-05
-23.3 1.96141374036909e-05
-23.25 2.03155332346702e-05
-23.2 2.10348677669569e-05
-23.15 2.1772611802872e-05
-23.1 2.25292546168506e-05
-23.05 2.33053124564577e-05
-23 2.4101337268077e-05
-22.95 2.49179256893539e-05
-22.9 2.57536717538142e-05
-22.85 2.6607346004791e-05
-22.8 2.74778699131615e-05
-22.75 2.83642926431195e-05
-22.7 2.92657699883085e-05
-22.65 3.01815453114367e-05
-22.6 3.11109323308397e-05
-22.55 3.20532996073597e-05
-22.5 3.30080565943453e-05
-22.45 3.39746411225505e-05
-22.4 3.49525082002249e-05
-22.35 3.59411200167359e-05
-22.3 3.69399370456613e-05
-22.25 3.79484101504376e-05
-22.2 3.89659736023578e-05
-22.15 3.9992038926989e-05
-22.1 4.10259895009371e-05
-22.05 4.20671758263309e-05
-22 4.31149114154469e-05
-21.95 4.41684692225507e-05
-21.9 4.52270785643115e-05
-21.85 4.62899224740591e-05
-21.8 4.73561354387009e-05
-21.75 4.84248014703256e-05
-21.7 4.94949524673793e-05
-21.65 5.05655668228349e-05
-21.6 5.16355682389791e-05
-21.55 5.27038247103336e-05
-21.5 5.37691476378023e-05
-21.45 5.48302910384054e-05
-21.4 5.58859508159299e-05
-21.35 5.69347640584933e-05
-21.3 5.79753083293876e-05
-21.25 5.90061009176465e-05
-21.2 6.0025598014561e-05
-21.15 6.10321937818544e-05
-21.1 6.20242192764211e-05
-21.05 6.29999411954283e-05
-21 6.39575604041767e-05
-20.95 6.4895210207411e-05
-20.9 6.58109543227605e-05
-20.85 6.67027896538205e-05
-20.8 6.75686484468771e-05
-20.75 6.84063999225318e-05
-20.7 6.92138514638661e-05
-20.65 6.99887494339898e-05
-20.6 7.07287796877791e-05
-20.55 7.14315678352889e-05
-20.5 7.20946793076612e-05
-20.45 7.27156192703076e-05
-20.4 7.32918324226643e-05
-20.35 7.38207027188731e-05
-20.3 7.42995530392763e-05
-20.25 7.47256448386001e-05
-20.2 7.50961777931015e-05
-20.15 7.54082894657301e-05
-20.1 7.56590550054815e-05
-20.05 7.58454868945662e-05
-20 7.59645347547512e-05
-19.95 7.60130852222364e-05
-19.9 7.59879618986753e-05
-19.85 7.5885925384418e-05
-19.8 7.57036733987311e-05
-19.75 7.54378409906076e-05
-19.7 7.50850008428142e-05
-19.65 7.46416636710131e-05
-19.6 7.41042787191291e-05
-19.55 7.34692343516065e-05
-19.5 7.27328587427948e-05
-19.45 7.18914206634199e-05
-19.4 7.09411303639258e-05
-19.35 6.98781405544107e-05
-19.3 6.86985474809252e-05
-19.25 6.7398392098049e-05
-19.2 6.59736613379173e-05
-19.15 6.44202894762244e-05
-19.1 6.27341595962063e-05
-19.05 6.09111051521784e-05
-19 5.89469116349116e-05
-18.95 5.68373183419527e-05
-18.9 5.45780202569569e-05
-18.85 5.2164670043208e-05
-18.8 4.95928801449095e-05
-18.75 4.68582249916994e-05
-18.7 4.39562433034149e-05
-18.65 4.08824404934422e-05
-18.6 3.76322911700709e-05
-18.55 3.42012417361486e-05
-18.5 3.05847130880411e-05
-18.45 2.6778103415452e-05
-18.4 2.27767911040813e-05
-18.35 1.85761377434087e-05
-18.3 1.41714912421031e-05
-18.25 9.55818905369227e-06
-18.2 4.73156151519015e-06
-18.15 -3.13064698610826e-07
-18.1 -5.58036300251252e-06
-18.05 -1.10750032073542e-05
-18 -1.6801647703034e-05
-17.95 -2.27649475157438e-05
-17.9 -2.89695382371934e-05
-17.85 -3.54200358237561e-05
-17.8 -4.21210322636284e-05
-17.75 -4.90770911102593e-05
-17.7 -5.62927428804733e-05
-17.65 -6.37724803158731e-05
-17.6 -7.15207535062663e-05
-17.55 -7.95419648740158e-05
-17.5 -8.78404640183607e-05
-17.45 -9.64205424188916e-05
-17.4 -0.000105286427997499
-17.35 -0.000114442279538234
-17.3 -0.000123892180964631
-17.25 -0.000133640135474167
-17.2 -0.000143690059529598
-17.15 -0.000154045776707046
-17.1 -0.000164711011400768
-17.05 -0.000175689382384633
-17 -0.000186984396230427
-16.95 -0.000198599440583168
-16.9 -0.000210537777293721
-16.85 -0.000222802535409071
-16.8 -0.00023539670402075
-16.75 -0.000248323124971953
-16.7 -0.000261584485423984
-16.65 -0.000275183310282709
-16.6 -0.000289121954485773
-16.55 -0.000303402595151344
-16.5 -0.000318027223589262
-16.45 -0.000332997637175458
-16.4 -0.000348315431090604
-16.35 -0.000363981989923998
-16.3 -0.000379998479143742
-16.25 -0.000396365836434349
-16.2 -0.00041308476290297
-16.15 -0.00043015571415552
-16.1 -0.000447578891244037
-16.05 -0.000465354231486716
-16 -0.00048348139916212
-15.95 -0.000501959776079171
-15.9 -0.000520788452024602
-15.85 -0.000539966215089662
-15.8 -0.000559491541877933
-15.75 -0.000579362587596233
-15.7 -0.000599577176030661
-15.65 -0.000620132789409945
-15.6 -0.00064102655815834
-15.55 -0.000662255250540424
-15.5 -0.000683815262200222
-15.45 -0.000705702605597196
-15.4 -0.000727912899341719
-15.35 -0.000750441357432734
-15.3 -0.000773282778400401
-15.25 -0.000796431534356603
-15.2 -0.000819881559956275
-15.15 -0.000843626341272593
-15.1 -0.000867658904589136
-15.05 -0.000891971805112214
-15 -0.000916557115606611
-14.95 -0.000941406414958089
-14.9 -0.000966510776666021
-14.85 -0.000991860757269634
-14.8 -0.00101744638471135
-14.75 -0.00104325714664083
-14.7 -0.00106928197866327
-14.65 -0.00109550925253579
-14.6 -0.00112192676431535
-14.55 -0.00114852172246234
-14.5 -0.00117528073590327
-14.45 -0.00120218980205668
-14.4 -0.00122923429482604
-14.35 -0.00125639895256356
-14.3 -0.00128366786600891
-14.25 -0.00131102446620676
-14.2 -0.00133845151240717
-14.15 -0.00136593107995292
-14.1 -0.00139344454815777
-14.05 -0.00142097258817966
-14 -0.00144849515089313
-13.95 -0.00147599145476486
-13.9 -0.00150343997373658
-13.85 -0.00153081842511947
-13.8 -0.00155810375750406
-13.75 -0.00158527213869002
-13.7 -0.0016122989436398
-13.65 -0.00163915874246029
-13.6 -0.00166582528841682
-13.55 -0.0016922715059835
-13.5 -0.00171846947893416
-13.45 -0.00174439043847803
-13.4 -0.00177000475144427
-13.35 -0.00179528190851964
-13.3 -0.00182019051254336
-13.25 -0.00184469826686328
-13.2 -0.00186877196375769
-13.15 -0.00189237747292663
-13.1 -0.00191547973005715
-13.05 -0.00193804272546634
-13 -0.00196002949282651
-12.95 -0.00198140209797641
-12.9 -0.00200212162782285
-12.85 -0.00202214817933656
-12.8 -0.00204144084864659
-12.75 -0.00205995772023724
-12.7 -0.00207765585625171
-12.65 -0.00209449128590646
-12.6 -0.0021104189950205
-12.55 -0.00212539291566363
-12.5 -0.00213936591592779
-12.45 -0.00215228978982564
-12.4 -0.00216411524732055
-12.35 -0.00217479190449205
-12.3 -0.00218426827384112
-12.25 -0.00219249175473927
-12.2 -0.0021994086240259
-12.15 -0.00220496402675808
-12.1 -0.00220910196711705
-12.05 -0.00221176529947589
-12 -0.00221289571963269
-11.95 -0.00221243375621378
-11.9 -0.00221031876225144
-11.85 -0.00220648890694084
-11.8 -0.00220088116758074
-11.75 -0.00219343132170292
-11.7 -0.00218407393939503
-11.65 -0.00217274237582198
-11.6 -0.00215936876395091
-11.55 -0.00214388400748494
-11.5 -0.00212621777401118
-11.45 -0.00210629848836833
-11.4 -0.00208405332623975
-11.35 -0.00205940820797767
-11.3 -0.00203228779266472
-11.25 -0.00200261547241887
-11.2 -0.0019703133669484
-11.15 -0.00193530231836338
-11.1 -0.00189750188625078
-11.05 -0.00185683034302028
-11 -0.00181320466952825
-10.95 -0.00176654055098768
-10.9 -0.00171675237317215
-10.85 -0.00166375321892221
-10.8 -0.00160745486496287
-10.75 -0.00154776777904146
-10.7 -0.00148460111739517
-10.65 -0.00141786272255833
-10.6 -0.00134745912151967
-10.55 -0.00127329552424035
-10.5 -0.00119527582254408
-10.45 -0.00111330258939085
-10.4 -0.00102727707854673
-10.35 -0.000937099224662344
-10.3 -0.000842667643773331
-10.25 -0.000743879634236695
-10.2 -0.000640631178117439
-10.15 -0.000532816943040548
-10.1 -0.000420330284524002
-10.05 -0.000303063248809114
-10 -0.000180906576205188
-9.95 -5.37497049661555e-05
-9.9 7.85192242824218e-05
-9.85 0.000216013363546908
-9.8 0.000358847151879834
-9.75 0.000507136309184229
-9.7 0.000660997829386608
-9.65 0.000820549972956418
-9.6 0.000985912258748857
-9.55 0.00115720545514715
-9.5 0.00133455157047948
-9.45 0.0015180738426848
-9.4 0.00170789672820093
-9.35 0.00190414589004718
-9.3 0.00210694818507299
-9.25 0.00231643165034277
-9.2 0.00253272548862622
-9.15 0.00275596005296235
-9.1 0.00298626683026403
-9.05 0.00322377842392903
-9 0.00346862853542202
-8.95 0.00372095194479089
-8.9 0.0039808844900794
-8.85 0.00424856304559678
-8.8 0.0045241254990035
-8.75 0.00480771072717114
-8.7 0.00509945857077241
-8.65 0.00539950980755641
-8.6 0.00570800612426201
-8.55 0.00602509008712113
-8.5 0.00635090511090164
-8.45 0.00668559542643822
-8.4 0.00702930604659747
-8.35 0.00738218273062204
-8.3 0.00774437194679661
-8.25 0.00811602083337671
-8.2 0.00849727715771967
-8.15 0.00888828927355494
-8.1 0.00928920607632938
-8.05 0.00970017695656099
-8 0.0101213517511331
-7.95 0.0105528806924585
-7.9 0.0109949143554427
-7.85 0.011447603602171
-7.8 0.0119110995242461
-7.75 0.012385553382697
-7.7 0.0128711165453829
-7.65 0.0133679404218094
-7.6 0.0138761763952774
-7.55 0.0143959757522801
-7.5 0.0149274896090642
-7.45 0.0154708688352694
-7.4 0.0160262639745586
-7.35 0.0165938251621516
-7.3 0.0171737020391717
-7.25 0.0177660436637165
-7.2 0.0183709984185599
-7.15 0.0189887139153943
-7.1 0.01961933689552
-7.05 0.0202630131268872
-7 0.0209198872973969
-6.95 0.0215901029043646
-6.9 0.0222738021400512
-6.85 0.0229711257731645
-6.8 0.023682213026232
-6.75 0.0244072014487491
-6.7 0.0251462267860013
-6.65 0.0258994228434613
-6.6 0.0266669213466592
-6.55 0.0274488517964254
-6.5 0.0282453413194007
-6.45 0.0290565145137125
-6.4 0.0298824932897101
-6.35 0.0307233967056539
-6.3 0.0315793407982522
-6.25 0.032450438407937
-6.2 0.0333367989987714
-6.15 0.0342385284728789
-6.1 0.0351557289792857
-6.05 0.0360884987170673
-6 0.037036931732689
-5.95 0.0380011177114339
-5.9 0.0389811417628113
-5.85 0.0399770841998389
-5.8 0.0409890203120994
-5.75 0.042017020132471
-5.7 0.0430611481974379
-5.65 0.0441214633008924
-5.6 0.0451980182413454
-5.55 0.0462908595624728
-5.5 0.0474000272869289
-5.45 0.0485255546433763
-5.4 0.0496674677866848
-5.35 0.0508257855112733
-5.3 0.0520005189575786
-5.25 0.0531916713116533
-5.2 0.0543992374979142
-5.15 0.0556232038650818
-5.1 0.0568635478653727
-5.05 0.0581202377270309
-5 0.0593932321203083
-4.95 0.0606824798170316
-4.9 0.0619879193439186
-4.85 0.0633094786298386
-4.8 0.0646470746472381
-4.75 0.0660006130479881
-4.7 0.0673699877939355
-4.65 0.068755080782479
-4.6 0.0701557614675185
-4.55 0.0715718864761609
-4.5 0.0730032992215995
-4.45 0.0744498295126143
-4.4 0.0759112931601753
-4.35 0.0773874915816612
-4.3 0.0788782114032391
-4.25 0.0803832240609795
-4.2 0.0819022854013122
-4.15 0.0834351352814603
-4.1 0.0849814971705144
-4.05 0.0865410777518417
-4 0.0881135665275526
-3.95 0.0896986354257739
-3.9 0.0912959384115105
-3.85 0.092905111101905
-3.8 0.0945257703867381
-3.75 0.0961575140550442
-3.7 0.0977999204287551
-3.65 0.0994525480043226
-3.6 0.101114935103314
-3.55 0.102786599533022
-3.5 0.10446703825819
-3.45 0.106155727084995
-3.4 0.107852120358529
-3.35 0.109555650675054
-3.3 0.11126572861042
-3.25 0.11298174246611
-3.2 0.114703058034482
-3.15 0.116429018384871
-3.1 0.118158943672363
-3.05 0.119892130971142
-3 0.121627854134478
-2.95 0.123365363683546
-2.9 0.125103886727426
-2.85 0.126842626916786
-2.8 0.128580764433919
-2.75 0.130317456021937
-2.7 0.132051835056139
-2.65 0.13378301166067
-2.6 0.135510072873788
-2.55 0.137232082865175
-2.5 0.138948083208863
-2.45 0.140657093215477
-2.4 0.14235811032757
-2.35 0.144050110581918
-2.3 0.145732049142665
-2.25 0.147402860909234
-2.2 0.14906146120289
-2.15 0.15070674653575
-2.1 0.152337595465953
-2.05 0.15395286954251
-2 0.155551414343149
-1.95 0.157132060608181
-1.9 0.158693625473102
-1.85 0.160234913802222
-1.8 0.161754719625182
-1.75 0.163251827677675
-1.7 0.16472501504713
-1.65 0.166173052923451
-1.6 0.167594708454234
-1.55 0.168988746703091
-1.5 0.170353932708951
-1.45 0.171689033643318
-1.4 0.172992821061606
-1.35 0.174264073243752
-1.3 0.17550157761836
-1.25 0.176704133263694
-1.2 0.177870553477873
-1.15 0.178999668409713
-1.1 0.180090327740701
-1.05 0.181141403407738
-1 0.18215179235544
-0.949999999999999 0.183120419306005
-0.899999999999999 0.184046239533948
-0.849999999999998 0.18492824163239
-0.799999999999997 0.185765450257045
-0.75 0.186556928833644
-0.699999999999999 0.187301782214188
-0.649999999999999 0.187999159267283
-0.599999999999998 0.188648255387703
-0.549999999999997 0.189248314910445
-0.5 0.189798633414719
-0.449999999999999 0.190298559903697
-0.399999999999999 0.190747498846338
-0.349999999999998 0.191144912068229
-0.299999999999997 0.191490320479168
-0.25 0.191783305626115
-0.199999999999999 0.192023511061144
-0.149999999999999 0.19221064351519
-0.0999999999999979 0.1923444738696
-0.0499999999999972 0.192424837918834
0 0.192451636919059
0.0500000000000007 0.192424837918834
0.100000000000001 0.1923444738696
0.150000000000002 0.19221064351519
0.200000000000003 0.192023511061144
0.25 0.191783305626115
0.300000000000001 0.191490320479168
0.350000000000001 0.191144912068229
0.400000000000002 0.190747498846338
0.450000000000003 0.190298559903697
0.5 0.189798633414719
0.550000000000001 0.189248314910445
0.600000000000001 0.188648255387703
0.650000000000002 0.187999159267283
0.700000000000003 0.187301782214189
0.75 0.186556928833644
0.800000000000001 0.185765450257046
0.850000000000001 0.18492824163239
0.900000000000002 0.184046239533948
0.950000000000003 0.183120419306005
1 0.18215179235544
1.05 0.181141403407738
1.1 0.180090327740701
1.15 0.178999668409713
1.2 0.177870553477872
1.25 0.176704133263693
1.3 0.17550157761836
1.35 0.174264073243751
1.4 0.172992821061605
1.45 0.171689033643317
1.5 0.17035393270895
1.55 0.16898874670309
1.6 0.167594708454233
1.65 0.16617305292345
1.7 0.164725015047129
1.75 0.163251827677674
1.8 0.161754719625181
1.85 0.160234913802221
1.9 0.158693625473101
1.95 0.15713206060818
2 0.155551414343148
2.05 0.153952869542509
2.1 0.152337595465951
2.15 0.150706746535749
2.2 0.149061461202889
2.25 0.147402860909233
2.3 0.145732049142663
2.35 0.144050110581917
2.4 0.142358110327569
2.45 0.140657093215475
2.5 0.138948083208862
2.55 0.137232082865174
2.6 0.135510072873787
2.65 0.133783011660669
2.7 0.132051835056138
2.75 0.130317456021936
2.8 0.128580764433918
2.85 0.126842626916785
2.9 0.125103886727424
2.95 0.123365363683545
3 0.121627854134477
3.05 0.119892130971141
3.1 0.118158943672362
3.15 0.11642901838487
3.2 0.114703058034481
3.25 0.112981742466109
3.3 0.111265728610418
3.35 0.109555650675053
3.4 0.107852120358528
3.45 0.106155727084994
3.5 0.104467038258188
3.55 0.102786599533021
3.6 0.101114935103313
3.65 0.0994525480043214
3.7 0.097799920428754
3.75 0.0961575140550431
3.8 0.0945257703867371
3.85 0.0929051111019041
3.9 0.0912959384115096
3.95 0.0896986354257731
4 0.0881135665275518
4.05 0.086541077751841
4.1 0.0849814971705137
4.15 0.0834351352814597
4.2 0.0819022854013116
4.25 0.0803832240609789
4.3 0.0788782114032386
4.35 0.0773874915816606
4.4 0.0759112931601747
4.45 0.0744498295126138
4.5 0.073003299221599
4.55 0.0715718864761604
4.6 0.070155761467518
4.65 0.0687550807824785
4.7 0.067369987793935
4.75 0.0660006130479877
4.8 0.0646470746472377
4.85 0.0633094786298382
4.9 0.0619879193439183
4.95 0.0606824798170313
5 0.059393232120308
5.05 0.0581202377270305
5.1 0.0568635478653724
5.15 0.0556232038650814
5.2 0.0543992374979138
5.25 0.0531916713116529
5.3 0.0520005189575782
5.35 0.0508257855112729
5.4 0.0496674677866844
5.45 0.0485255546433759
5.5 0.0474000272869286
5.55 0.0462908595624724
5.6 0.045198018241345
5.65 0.044121463300892
5.7 0.0430611481974375
5.75 0.0420170201324706
5.8 0.040989020312099
5.85 0.0399770841998385
5.9 0.038981141762811
5.95 0.0380011177114336
6 0.0370369317326886
6.05 0.036088498717067
6.1 0.0351557289792854
6.15 0.0342385284728785
6.2 0.033336798998771
6.25 0.0324504384079366
6.3 0.0315793407982519
6.35 0.0307233967056536
6.4 0.0298824932897098
6.45 0.0290565145137123
6.5 0.0282453413194005
6.55 0.0274488517964252
6.6 0.0266669213466591
6.65 0.0258994228434612
6.7 0.0251462267860012
6.75 0.024407201448749
6.8 0.0236822130262319
6.85 0.0229711257731644
6.9 0.0222738021400512
6.95 0.0215901029043645
7 0.0209198872973969
7.05 0.0202630131268872
7.1 0.01961933689552
7.15 0.0189887139153943
7.2 0.0183709984185599
7.25 0.0177660436637165
7.3 0.0171737020391717
7.35 0.0165938251621516
7.4 0.0160262639745586
7.45 0.0154708688352694
7.5 0.0149274896090642
7.55 0.0143959757522801
7.6 0.0138761763952774
7.65 0.0133679404218094
7.7 0.0128711165453829
7.75 0.0123855533826971
7.8 0.0119110995242461
7.85 0.0114476036021711
7.9 0.0109949143554427
7.95 0.0105528806924585
8 0.0101213517511331
8.05 0.00970017695656102
8.1 0.00928920607632941
8.15 0.00888828927355497
8.2 0.00849727715771969
8.25 0.00811602083337674
8.3 0.00774437194679664
8.35 0.00738218273062207
8.4 0.0070293060465975
8.45 0.00668559542643825
8.5 0.00635090511090167
8.55 0.00602509008712116
8.6 0.00570800612426205
8.65 0.00539950980755644
8.7 0.00509945857077245
8.75 0.00480771072717118
8.8 0.00452412549900355
8.85 0.00424856304559683
8.9 0.00398088449007945
8.95 0.00372095194479094
9 0.00346862853542207
9.05 0.00322377842392908
9.1 0.00298626683026407
9.15 0.00275596005296239
9.2 0.00253272548862627
9.25 0.00231643165034282
9.3 0.00210694818507304
9.35 0.00190414589004723
9.4 0.00170789672820098
9.45 0.00151807384268485
9.5 0.00133455157047953
9.55 0.0011572054551472
9.6 0.0009859122587489
9.65 0.000820549972956461
9.7 0.00066099782938665
9.75 0.000507136309184269
9.8 0.000358847151879873
9.85 0.000216013363546945
9.9 7.85192242824579e-05
9.95 -5.37497049661208e-05
10 -0.000180906576205154
10.05 -0.000303063248809082
10.1 -0.000420330284523971
10.15 -0.000532816943040518
10.2 -0.00064063117811741
10.25 -0.000743879634236668
10.3 -0.000842667643773304
10.35 -0.000937099224662318
10.4 -0.00102727707854671
10.45 -0.00111330258939083
10.5 -0.00119527582254406
10.55 -0.00127329552424033
10.6 -0.00134745912151964
10.65 -0.00141786272255831
10.7 -0.00148460111739515
10.75 -0.00154776777904144
10.8 -0.00160745486496286
10.85 -0.00166375321892219
10.9 -0.00171675237317214
10.95 -0.00176654055098766
11 -0.00181320466952824
11.05 -0.00185683034302027
11.1 -0.00189750188625077
11.15 -0.00193530231836336
11.2 -0.00197031336694839
11.25 -0.00200261547241886
11.3 -0.00203228779266471
11.35 -0.00205940820797766
11.4 -0.00208405332623974
11.45 -0.00210629848836833
11.5 -0.00212621777401118
11.55 -0.00214388400748494
11.6 -0.0021593687639509
11.65 -0.00217274237582198
11.7 -0.00218407393939502
11.75 -0.00219343132170292
11.8 -0.00220088116758074
11.85 -0.00220648890694084
11.9 -0.00221031876225144
11.95 -0.00221243375621378
12 -0.00221289571963269
12.05 -0.00221176529947589
12.1 -0.00220910196711705
12.15 -0.00220496402675808
12.2 -0.0021994086240259
12.25 -0.00219249175473927
12.3 -0.00218426827384112
12.35 -0.00217479190449206
12.4 -0.00216411524732055
12.45 -0.00215228978982564
12.5 -0.00213936591592779
12.55 -0.00212539291566363
12.6 -0.0021104189950205
12.65 -0.00209449128590646
12.7 -0.00207765585625171
12.75 -0.00205995772023724
12.8 -0.00204144084864659
12.85 -0.00202214817933656
12.9 -0.00200212162782285
12.95 -0.00198140209797641
13 -0.00196002949282651
13.05 -0.00193804272546635
13.1 -0.00191547973005715
13.15 -0.00189237747292663
13.2 -0.00186877196375769
13.25 -0.00184469826686328
13.3 -0.00182019051254336
13.35 -0.00179528190851965
13.4 -0.00177000475144427
13.45 -0.00174439043847803
13.5 -0.00171846947893417
13.55 -0.0016922715059835
13.6 -0.00166582528841682
13.65 -0.00163915874246029
13.7 -0.0016122989436398
13.75 -0.00158527213869003
13.8 -0.00155810375750406
13.85 -0.00153081842511947
13.9 -0.00150343997373658
13.95 -0.00147599145476486
14 -0.00144849515089313
14.05 -0.00142097258817966
14.1 -0.00139344454815777
14.15 -0.00136593107995292
14.2 -0.00133845151240717
14.25 -0.00131102446620676
14.3 -0.00128366786600891
14.35 -0.00125639895256356
14.4 -0.00122923429482603
14.45 -0.00120218980205668
14.5 -0.00117528073590327
14.55 -0.00114852172246234
14.6 -0.00112192676431535
14.65 -0.00109550925253578
14.7 -0.00106928197866327
14.75 -0.00104325714664082
14.8 -0.00101744638471135
14.85 -0.000991860757269632
14.9 -0.000966510776666019
14.95 -0.000941406414958088
15 -0.00091655711560661
15.05 -0.000891971805112213
15.1 -0.000867658904589136
15.15 -0.000843626341272592
15.2 -0.000819881559956275
15.25 -0.000796431534356603
15.3 -0.000773282778400402
15.35 -0.000750441357432735
15.4 -0.00072791289934172
15.45 -0.000705702605597197
15.5 -0.000683815262200223
15.55 -0.000662255250540425
15.6 -0.000641026558158341
15.65 -0.000620132789409946
15.7 -0.000599577176030662
15.75 -0.000579362587596234
15.8 -0.000559491541877934
15.85 -0.000539966215089663
15.9 -0.000520788452024602
15.95 -0.000501959776079171
16 -0.000483481399162121
16.05 -0.000465354231486717
16.1 -0.000447578891244038
16.15 -0.000430155714155521
16.2 -0.000413084762902971
16.25 -0.000396365836434349
16.3 -0.000379998479143742
16.35 -0.000363981989923998
16.4 -0.000348315431090604
16.45 -0.000332997637175458
16.5 -0.000318027223589262
16.55 -0.000303402595151344
16.6 -0.000289121954485773
16.65 -0.00027518331028271
16.7 -0.000261584485423984
16.75 -0.000248323124971954
16.8 -0.00023539670402075
16.85 -0.000222802535409071
16.9 -0.000210537777293721
16.95 -0.000198599440583168
17 -0.000186984396230427
17.05 -0.000175689382384633
17.1 -0.000164711011400768
17.15 -0.000154045776707046
17.2 -0.000143690059529598
17.25 -0.000133640135474166
17.3 -0.000123892180964631
17.35 -0.000114442279538233
17.4 -0.000105286427997499
17.45 -9.64205424188912e-05
17.5 -8.78404640183603e-05
17.55 -7.95419648740154e-05
17.6 -7.15207535062658e-05
17.65 -6.37724803158726e-05
17.7 -5.62927428804727e-05
17.75 -4.90770911102587e-05
17.8 -4.21210322636278e-05
17.85 -3.54200358237555e-05
17.9 -2.89695382371927e-05
17.95 -2.27649475157432e-05
18 -1.68016477030334e-05
18.05 -1.10750032073535e-05
18.1 -5.58036300251182e-06
18.15 -3.13064698610121e-07
18.2 4.73156151519086e-06
18.25 9.55818905369299e-06
18.3 1.41714912421038e-05
18.35 1.85761377434094e-05
18.4 2.2776791104082e-05
18.45 2.67781034154527e-05
18.5 3.05847130880418e-05
18.55 3.42012417361494e-05
18.6 3.76322911700717e-05
18.65 4.0882440493443e-05
18.7 4.39562433034157e-05
18.75 4.68582249917003e-05
18.8 4.95928801449104e-05
18.85 5.21646700432089e-05
18.9 5.45780202569578e-05
18.95 5.68373183419536e-05
19 5.89469116349125e-05
19.05 6.09111051521792e-05
19.1 6.27341595962071e-05
19.15 6.44202894762252e-05
19.2 6.59736613379181e-05
19.25 6.73983920980499e-05
19.3 6.8698547480926e-05
19.35 6.98781405544115e-05
19.4 7.09411303639266e-05
19.45 7.18914206634207e-05
19.5 7.27328587427956e-05
19.55 7.34692343516073e-05
19.6 7.41042787191298e-05
19.65 7.46416636710138e-05
19.7 7.50850008428148e-05
19.75 7.54378409906082e-05
19.8 7.57036733987317e-05
19.85 7.58859253844186e-05
19.9 7.59879618986758e-05
19.95 7.60130852222369e-05
20 7.59645347547516e-05
20.05 7.58454868945667e-05
20.1 7.5659055005482e-05
20.15 7.54082894657306e-05
20.2 7.5096177793102e-05
20.25 7.47256448386006e-05
20.3 7.42995530392769e-05
20.35 7.38207027188738e-05
20.4 7.32918324226649e-05
20.45 7.27156192703083e-05
20.5 7.20946793076619e-05
20.55 7.14315678352895e-05
20.6 7.07287796877797e-05
20.65 6.99887494339904e-05
20.7 6.92138514638668e-05
20.75 6.84063999225325e-05
20.8 6.75686484468778e-05
20.85 6.67027896538211e-05
20.9 6.58109543227611e-05
20.95 6.48952102074115e-05
21 6.39575604041772e-05
21.05 6.29999411954288e-05
21.1 6.20242192764216e-05
21.15 6.10321937818549e-05
21.2 6.00255980145614e-05
21.25 5.90061009176469e-05
21.3 5.7975308329388e-05
21.35 5.69347640584937e-05
21.4 5.58859508159302e-05
21.45 5.48302910384057e-05
21.5 5.37691476378026e-05
21.55 5.27038247103339e-05
21.6 5.16355682389793e-05
21.65 5.05655668228352e-05
21.7 4.94949524673796e-05
21.75 4.84248014703258e-05
21.8 4.73561354387011e-05
21.85 4.62899224740593e-05
21.9 4.52270785643117e-05
21.95 4.41684692225509e-05
22 4.31149114154471e-05
22.05 4.2067175826331e-05
22.1 4.10259895009372e-05
22.15 3.99920389269891e-05
22.2 3.89659736023579e-05
22.25 3.79484101504377e-05
22.3 3.69399370456614e-05
22.35 3.5941120016736e-05
22.4 3.4952508200225e-05
22.45 3.39746411225506e-05
22.5 3.30080565943454e-05
22.55 3.20532996073598e-05
22.6 3.11109323308398e-05
22.65 3.01815453114368e-05
22.7 2.92657699883086e-05
22.75 2.83642926431195e-05
22.8 2.74778699131616e-05
22.85 2.6607346004791e-05
22.9 2.57536717538142e-05
22.95 2.49179256893539e-05
23 2.4101337268077e-05
23.05 2.33053124564577e-05
23.1 2.25292546168506e-05
23.15 2.1772611802872e-05
23.2 2.10348677669568e-05
23.25 2.03155332346701e-05
23.3 1.96141374036908e-05
23.35 1.89302196259482e-05
23.4 1.82633212318656e-05
23.45 1.76129774560408e-05
23.5 1.69787094239767e-05
23.55 1.63600161596544e-05
23.6 1.57563665738268e-05
23.65 1.51671913928918e-05
23.7 1.45918749880849e-05
23.75 1.4029747064509e-05
23.8 1.34800741691957e-05
23.85 1.29420509769652e-05
23.9 1.24147913123189e-05
23.95 1.18973188649684e-05
24 1.13885575558664e-05
24.05 1.08873215097684e-05
24.1 1.03923045894145e-05
24.15 9.90206944538714e-06
24.2 9.41503603456382e-06
24.25 8.92946955886084e-06
24.3 8.44346777464836e-06
24.35 7.95494762181796e-06
24.4 7.4616311200073e-06
24.45 6.96103047793967e-06
24.5 6.45043236022863e-06
24.55 5.92688125434028e-06
24.6 5.38716187871248e-06
24.65 4.82778057131653e-06
24.7 4.24494559623168e-06
24.75 3.63454630410936e-06
24.8 2.99213108075719e-06
24.85 2.31288401650471e-06
24.9 1.59160022755777e-06
24.95 8.2265975924959e-07
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/eta-Ex4-cas3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-27.445, xmax=27.445,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.0497499999999978, ymax=1.04475,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 2.06215580925756e-15
-24.9 2.21285962007578e-15
-24.85 2.37457697239906e-15
-24.8 2.54811274366099e-15
-24.75 2.73433063230951e-15
-24.7 2.93415745648843e-15
-24.65 3.14858776686967e-15
-24.6 3.37868879659436e-15
-24.55 3.62560577295949e-15
-24.5 3.89056761728605e-15
-24.45 4.17489306133777e-15
-24.4 4.47999721073216e-15
-24.35 4.80739858800997e-15
-24.3 5.1587266904176e-15
-24.25 5.53573010001715e-15
-24.2 5.94028518648959e-15
-24.15 6.37440544594439e-15
-24.1 6.84025152221645e-15
-24.05 7.34014196052646e-15
-24 7.87656474702597e-15
-23.95 8.45218969166136e-15
-23.9 9.06988171598547e-15
-23.85 9.7327151120525e-15
-23.8 1.04439888433631e-14
-23.75 1.1207242964013e-14
-23.7 1.20262762377649e-14
-23.65 1.29051650447346e-14
-23.6 1.38482836697913e-14
-23.55 1.48603260736486e-14
-23.5 1.59463292550022e-14
-23.45 1.71116983199888e-14
-23.4 1.83622333837397e-14
-23.35 1.97041584379185e-14
-23.3 2.11441523279194e-14
-23.25 2.26893819938999e-14
-23.2 2.43475381410935e-14
-23.15 2.6126873516933e-14
-23.1 2.80362439854938e-14
-23.05 3.00851526036865e-14
-23 3.22837969185679e-14
-22.95 3.46431197211749e-14
-22.9 3.71748635094841e-14
-22.85 3.98916289315613e-14
-22.8 4.28069374997813e-14
-22.75 4.59352988882439e-14
-22.7 4.92922831483347e-14
-22.65 5.28945982018515e-14
-22.6 5.67601729973795e-14
-22.55 6.09082467437987e-14
-22.5 6.53594646650346e-14
-22.45 7.01359807526362e-14
-22.4 7.52615680275872e-14
-22.35 8.07617368601235e-14
-22.3 8.66638619364539e-14
-22.25 9.29973185042922e-14
-22.2 9.97936285753143e-14
-22.15 1.07086617812191e-13
-22.1 1.14912583881041e-13
-22.05 1.23310477107197e-13
-22 1.32322094333423e-13
-21.95 1.41992286945434e-13
-21.9 1.52369184100055e-13
-21.85 1.63504432267073e-13
-21.8 1.75453452276957e-13
-21.75 1.88275715153821e-13
-21.7 2.02035038106445e-13
-21.65 2.16799902150549e-13
-21.6 2.32643792943101e-13
-21.55 2.49645566525065e-13
-21.5 2.67889841792871e-13
-21.45 2.87467421651984e-13
-21.4 3.08475744948678e-13
-21.35 3.31019371429302e-13
-21.3 3.55210502140713e-13
-21.25 3.8116953786194e-13
-21.2 4.09025678346442e-13
-21.15 4.38917565357396e-13
-21.1 4.70993972696479e-13
-21.05 5.05414546660441e-13
-21 5.42350600610748e-13
-20.95 5.81985967610975e-13
-20.9 6.24517915375517e-13
-20.85 6.70158128083401e-13
-20.8 7.19133759943782e-13
-20.75 7.71688565756712e-13
-20.7 8.28084114096105e-13
-20.65 8.88601089152999e-13
-20.6 9.53540687718412e-13
-20.55 1.02322611825873e-12
-20.5 1.09800420954456e-12
-20.45 1.17824713683932e-12
-20.4 1.26435427423898e-12
-20.35 1.35675418238201e-12
-20.3 1.45590674142264e-12
-20.25 1.56230543988335e-12
-20.2 1.6764798307782e-12
-20.15 1.79899816723161e-12
-20.1 1.93047023070976e-12
-20.05 2.07155036594142e-12
-20 2.22294073763276e-12
-19.95 2.38539482518522e-12
-19.9 2.55972117280999e-12
-19.85 2.74678741370326e-12
-19.8 2.94752458831135e-12
-19.75 3.16293177817747e-12
-19.7 3.39408107843343e-12
-19.65 3.64212293368451e-12
-19.6 3.90829186384467e-12
-19.55 4.1939126084198e-12
-19.5 4.50040671981947e-12
-19.45 4.82929963851283e-12
-19.4 5.18222828524158e-12
-19.35 5.56094920807762e-12
-19.3 5.96734732487324e-12
-19.25 6.40344530461577e-12
-19.2 6.87141363437831e-12
-19.15 7.37358142197058e-12
-19.1 7.91244798805468e-12
-19.05 8.49069530542162e-12
-19 9.11120134733822e-12
-18.95 9.77705441140116e-12
-18.9 1.04915684901885e-11
-18.85 1.12582997652089e-11
-18.8 1.20810643062412e-11
-18.75 1.29639570641528e-11
-18.7 1.39113722517286e-11
-18.65 1.49280252139437e-11
-18.6 1.60189758965324e-11
-18.55 1.71896540296562e-11
-18.5 1.84458861520121e-11
-18.45 1.97939246098824e-11
-18.4 2.12404786754554e-11
-18.35 2.27927479392945e-11
-18.3 2.44584581431542e-11
-18.25 2.6245899631482e-11
-18.2 2.81639686129841e-11
-18.15 3.02222114376161e-11
-18.1 3.24308721093664e-11
-18.05 3.48009432713096e-11
-18 3.73442209166808e-11
-17.95 4.00733630982771e-11
-17.9 4.30019529283816e-11
-17.85 4.61445661827681e-11
-17.8 4.95168438452539e-11
-17.75 5.3135569953859e-11
-17.7 5.701875513602e-11
-17.65 6.11857262486148e-11
-17.6 6.5657222568945e-11
-17.55 7.04554990154241e-11
-17.5 7.56044369117049e-11
-17.45 8.11296628455292e-11
-17.4 8.70586762138679e-11
-17.35 9.34209860891473e-11
-17.3 1.00248258087761e-10
-17.25 1.07574471971831e-10
-17.2 1.15436090768624e-10
-17.15 1.23872242249327e-10
-17.1 1.32924913670428e-10
-17.05 1.42639160746936e-10
-17 1.53063331897497e-10
-16.95 1.64249308877525e-10
-16.9 1.76252764997955e-10
-16.85 1.89133442214813e-10
-16.8 2.02955448468696e-10
-16.75 2.17787576754007e-10
-16.7 2.33703647506032e-10
-16.65 2.50782876009878e-10
-16.6 2.69110266659927e-10
-16.55 2.88777036032064e-10
-16.5 3.09881066874291e-10
-16.45 3.32527395275337e-10
-16.4 3.56828733435867e-10
-16.35 3.82906030644189e-10
-16.3 4.10889075248481e-10
-16.25 4.40917140621532e-10
-16.2 4.73139678333109e-10
-16.15 5.07717061979785e-10
-16.1 5.4482138537443e-10
-16.05 5.84637319067939e-10
-16 6.27363029466143e-10
-15.95 6.73211165116511e-10
-15.9 7.22409915073304e-10
-15.85 7.75204144608858e-10
-15.8 8.31856613923419e-10
-15.75 8.92649285919195e-10
-15.7 9.57884729547422e-10
-15.65 1.02788762571306e-09
-15.6 1.10300638323205e-09
-15.55 1.18361487288391e-09
-15.5 1.27011428819002e-09
-15.45 1.36293514217911e-09
-15.4 1.4625394100775e-09
-15.35 1.56942282858896e-09
-15.3 1.68411736320731e-09
-15.25 1.80719385584216e-09
-15.2 1.93926486593493e-09
-15.15 2.08098771920561e-09
-15.1 2.23306777920419e-09
-15.05 2.39626195794931e-09
-15 2.57138248312684e-09
-14.95 2.75930094059813e-09
-14.9 2.96095261233747e-09
-14.85 3.1773411313891e-09
-14.8 3.40954347701199e-09
-14.75 3.65871533487294e-09
-14.7 3.92609684896675e-09
-14.65 4.21301879389056e-09
-14.6 4.52090919819241e-09
-14.55 4.85130045175884e-09
-14.5 5.20583693261519e-09
-14.45 5.58628319109823e-09
-14.4 5.99453273213337e-09
-14.35 6.43261743932734e-09
-14.3 6.90271768777988e-09
-14.25 7.40717319594698e-09
-14.2 7.94849467056586e-09
-14.15 8.52937630259919e-09
-14.1 9.15270917639165e-09
-14.05 9.82159565877737e-09
-14 1.05393648397528e-08
-13.95 1.13095891015652e-08
-13.9 1.21361018986819e-08
-13.85 1.30230168371313e-08
-13.8 1.39747481481761e-08
-13.75 1.49960326582164e-08
-13.7 1.60919533642696e-08
-13.65 1.72679647323602e-08
-13.6 1.85299198447368e-08
-13.55 1.98840995310238e-08
-13.5 2.13372436282988e-08
-13.45 2.28965845256781e-08
-13.4 2.4569883160363e-08
-13.35 2.63654676443019e-08
-13.3 2.8292274713716e-08
-13.25 3.03598942077831e-08
-13.2 3.25786167978548e-08
-13.15 3.49594852047574e-08
-13.1 3.75143491590858e-08
-13.05 4.02559243780356e-08
-13 4.31978558522977e-08
-12.95 4.63547857580051e-08
-12.9 4.97424263317257e-08
-12.85 5.33776380712114e-08
-12.8 5.72785136511057e-08
-12.75 6.14644679712679e-08
-12.7 6.59563347858862e-08
-12.65 7.0776470394307e-08
-12.6 7.59488649096587e-08
-12.55 8.14992616590539e-08
-12.5 8.74552853096339e-08
-12.45 9.3846579358144e-08
-12.4 1.0070495366833e-07
-12.35 1.08064542790457e-07
-12.3 1.15961975850914e-07
-12.25 1.24436558857448e-07
-12.2 1.33530470327373e-07
-12.15 1.43288971212399e-07
-12.1 1.53760630164879e-07
-12.05 1.6499756526665e-07
-12 1.77055703423529e-07
-11.95 1.89995058716514e-07
-11.9 2.03880031095011e-07
-11.85 2.18779726898731e-07
-11.8 2.34768302803462e-07
-11.75 2.51925334902571e-07
-11.7 2.70336214761135e-07
-11.65 2.90092574413885e-07
-11.6 3.11292742422156e-07
-11.55 3.34042233259675e-07
-11.5 3.58454272462813e-07
-11.45 3.84650360159007e-07
-11.4 4.12760875778001e-07
-11.35 4.42925726955548e-07
-11.3 4.75295045859167e-07
-11.25 5.10029936401502e-07
-11.2 5.47303276060183e-07
-11.15 5.87300576294774e-07
-11.1 6.30220905843076e-07
-11.05 6.76277881491953e-07
-11 7.25700731253685e-07
-10.95 7.78735435239197e-07
-10.9 8.35645949906149e-07
-10.85 8.96715521774881e-07
-10.8 9.62248097150404e-07
-10.75 1.03256983486641e-06
-10.7 1.10803072958005e-06
-10.65 1.18900635369638e-06
-10.6 1.27589972659159e-06
-10.55 1.36914332043796e-06
-10.5 1.46920121261293e-06
-10.45 1.57657139540453e-06
-10.4 1.69178825450768e-06
-10.35 1.81542522864647e-06
-10.3 1.94809766355832e-06
-10.25 2.09046587454348e-06
-10.2 2.24323843282098e-06
-10.15 2.40717569204604e-06
-10.1 2.58309357253883e-06
-10.05 2.77186762205703e-06
-10 2.97443737332056e-06
-9.95 3.19181101997361e-06
-9.9 3.42507043425339e-06
-9.85 3.67537655133554e-06
-9.8 3.94397514715028e-06
-9.75 4.23220303842131e-06
-9.7 4.54149473578017e-06
-9.65 4.87338958306279e-06
-9.6 5.22953941831407e-06
-9.55 5.61171679462169e-06
-9.5 6.02182380168513e-06
-9.45 6.46190153201521e-06
-9.4 6.93414023886505e-06
-9.35 7.44089023643529e-06
-9.3 7.98467359658804e-06
-9.25 8.5681967002658e-06
-9.2 9.1943637060632e-06
-9.15 9.86629100295978e-06
-9.1 1.05873227191179e-05
-9.05 1.13610473639005e-05
-9 1.2191315685898e-05
-8.95 1.30822598358032e-05
-8.9 1.40383139294548e-05
-8.85 1.50642361133382e-05
-8.8 1.61651322422955e-05
-8.75 1.73464812872135e-05
-8.7 1.86141625990559e-05
-8.65 1.99744851648324e-05
-8.6 2.14342190009952e-05
-8.55 2.30006288403723e-05
-8.5 2.4681510280146e-05
-8.45 2.64852285706023e-05
-8.4 2.84207602375026e-05
-8.35 3.04977377449913e-05
-8.3 3.27264974210561e-05
-8.25 3.51181308837516e-05
-8.2 3.76845402237709e-05
-8.15 4.04384972175938e-05
-8.1 4.33937068654333e-05
-8.05 4.65648755696547e-05
-8 4.99677842923557e-05
-7.95 5.3619367055473e-05
-7.9 5.75377951732697e-05
-7.85 6.17425676354483e-05
-7.8 6.62546080896052e-05
-7.75 7.10963689044149e-05
-7.7 7.62919428299716e-05
-7.65 8.18671828093101e-05
-7.6 8.78498305354278e-05
-7.55 9.42696543913577e-05
-7.5 0.000101158597457201
-7.45 0.000108550936317723
-7.4 0.000116483451457423
-7.35 0.000124995610087128
-7.3 0.000134129762307418
-7.25 0.000143931351579885
-7.2 0.0001544491405476
-7.15 0.000165735453321677
-7.1 0.000177846435431652
-7.05 0.000190842332724118
-7 0.000204787790586935
-6.95 0.000219752174975839
-6.9 0.000235809916826956
-6.85 0.000253040881552908
-6.8 0.00027153076544258
-6.75 0.000291371520915644
-6.7 0.000312661812723225
-6.65 0.00033550750733636
-6.6 0.000360022197924646
-6.55 0.000386327767499622
-6.5 0.000414554992981553
-6.45 0.000444844193145256
-6.4 0.00047734592361139
-6.35 0.000512221722274864
-6.3 0.000549644908802865
-6.25 0.000589801442092457
-6.2 0.000632890839852568
-6.15 0.000679127164768962
-6.1 0.000728740082024223
-6.05 0.000781975993279354
-6 0.000839099252580515
-5.95 0.000900393470034804
-5.9 0.000966162909504602
-5.85 0.00103673398700171
-5.8 0.00111245687692218
-5.75 0.00119370723375182
-5.7 0.00128088803739173
-5.65 0.00137443157080567
-5.6 0.00147480153927633
-5.55 0.00158249534117912
-5.5 0.0016980465008394
-5.45 0.00182202727473535
-5.4 0.00195505144304361
-5.35 0.00209777729930107
-5.3 0.00225091085177336
-5.25 0.0024152092509805
-5.2 0.00259148445873325
-5.15 0.00278060717497883
-5.1 0.00298351103974424
-5.05 0.00320119712849544
-5 0.00343473876030243
-4.95 0.00368528663931046
-4.9 0.0039540743511626
-4.85 0.00424242423719686
-4.8 0.00455175367044345
-4.75 0.0048835817586706
-4.7 0.00523953650096099
-4.65 0.00562136242553326
-4.6 0.00603092873774467
-4.55 0.00647023800840207
-4.5 0.00694143543365285
-4.45 0.00744681869880143
-4.4 0.00798884847937294
-4.35 0.00857015961359361
-4.3 0.00919357298113673
-4.25 0.00986210812345208
-4.2 0.0105789966412032
-4.15 0.0113476964042185
-4.1 0.0121719066088541
-4.05 0.0130555837166799
-4 0.0140029583068533
-3.95 0.0150185528723154
-3.9 0.0161072005869275
-3.85 0.0172740650667026
-3.8 0.0185246611432302
-3.75 0.0198648766610566
-3.7 0.0213009953029594
-3.65 0.0228397204375107
-3.6 0.0244881999718075
-3.55 0.026254052178449
-3.5 0.0281453924494459
-3.45 0.030170860910395
-3.4 0.0323396508055211
-3.35 0.0346615375376746
-3.3 0.0371469082165494
-3.25 0.0398067915327747
-3.2 0.042652887734541
-3.15 0.0456975984364677
-3.1 0.0489540559368745
-3.05 0.0524361516588208
-3 0.0561585632615752
-2.95 0.0601367798919022
-2.9 0.0643871249580622
-2.85 0.0689267757131428
-2.8 0.0737737788277448
-2.75 0.0789470610147759
-2.7 0.0844664336409594
-2.65 0.0903525901206634
-2.6 0.0966270947382137
-2.55 0.10331236138569
-2.5 0.110431620535679
-2.45 0.118008872594479
-2.4 0.126068825603594
-2.35 0.134636815079696
-2.3 0.143738703610362
-2.25 0.153400757661053
-2.2 0.163649498905451
-2.15 0.17451152727591
-2.1 0.186013312854584
-2.05 0.198180953701901
-2 0.211039896763004
-1.95 0.224614619122002
-1.9 0.238928267107953
-1.85 0.254002251117051
-1.8 0.269855794525222
-1.75 0.286505435748188
-1.7 0.303964483385485
-1.65 0.322242425483315
-1.6 0.341344295287704
-1.55 0.361269997448511
-1.5 0.382013600483363
-1.45 0.403562603415163
-1.4 0.425897186840896
-1.35 0.448989461239778
-1.3 0.472802728032202
-1.25 0.49729077168157
-1.2 0.522397203887589
-1.15 0.548054883524245
-1.1 0.574185438274409
-1.05 0.600698915727644
-1 0.627493592841252
-0.949999999999999 0.654455972908436
-0.899999999999999 0.681460998323168
-0.849999999999998 0.708372505284958
-0.799999999999997 0.735043942985567
-0.75 0.761319374652529
-0.699999999999999 0.787034771051222
-0.649999999999999 0.812019598718883
-0.599999999999998 0.836098695478654
-0.549999999999997 0.859094414935411
-0.5 0.880829010085025
-0.449999999999999 0.901127214385684
-0.399999999999999 0.919818967249942
-0.349999999999998 0.93674222058954
-0.299999999999997 0.951745754473982
-0.25 0.964691923812464
-0.199999999999999 0.975459254816444
-0.149999999999999 0.983944810287121
-0.0999999999999979 0.990066246749422
-0.0499999999999972 0.99376349414693
0 0.995
0.0500000000000007 0.993763494146929
0.100000000000001 0.990066246749422
0.150000000000002 0.98394481028712
0.200000000000003 0.975459254816443
0.25 0.964691923812464
0.300000000000001 0.951745754473981
0.350000000000001 0.936742220589538
0.400000000000002 0.919818967249941
0.450000000000003 0.901127214385683
0.5 0.880829010085025
0.550000000000001 0.859094414935409
0.600000000000001 0.836098695478652
0.650000000000002 0.812019598718882
0.700000000000003 0.787034771051221
0.75 0.761319374652529
0.800000000000001 0.735043942985565
0.850000000000001 0.708372505284956
0.900000000000002 0.681460998323166
0.950000000000003 0.654455972908434
1 0.627493592841252
1.05 0.600698915727642
1.1 0.574185438274407
1.15 0.548054883524244
1.2 0.522397203887587
1.25 0.49729077168157
1.3 0.4728027280322
1.35 0.448989461239777
1.4 0.425897186840895
1.45 0.403562603415161
1.5 0.382013600483363
1.55 0.36126999744851
1.6 0.341344295287702
1.65 0.322242425483314
1.7 0.303964483385484
1.75 0.286505435748188
1.8 0.269855794525221
1.85 0.25400225111705
1.9 0.238928267107952
1.95 0.224614619122001
2 0.211039896763004
2.05 0.1981809537019
2.1 0.186013312854583
2.15 0.174511527275909
2.2 0.16364949890545
2.25 0.153400757661053
2.3 0.143738703610361
2.35 0.134636815079695
2.4 0.126068825603594
2.45 0.118008872594478
2.5 0.110431620535679
2.55 0.10331236138569
2.6 0.0966270947382132
2.65 0.0903525901206629
2.7 0.084466433640959
2.75 0.0789470610147759
2.8 0.0737737788277444
2.85 0.0689267757131425
2.9 0.0643871249580618
2.95 0.0601367798919019
3 0.0561585632615752
3.05 0.0524361516588206
3.1 0.0489540559368743
3.15 0.0456975984364674
3.2 0.0426528877345407
3.25 0.0398067915327747
3.3 0.0371469082165493
3.35 0.0346615375376744
3.4 0.032339650805521
3.45 0.0301708609103949
3.5 0.0281453924494459
3.55 0.0262540521784488
3.6 0.0244881999718074
3.65 0.0228397204375106
3.7 0.0213009953029593
3.75 0.0198648766610566
3.8 0.0185246611432301
3.85 0.0172740650667025
3.9 0.0161072005869275
3.95 0.0150185528723153
4 0.0140029583068533
4.05 0.0130555837166799
4.1 0.012171906608854
4.15 0.0113476964042185
4.2 0.0105789966412031
4.25 0.00986210812345208
4.3 0.00919357298113668
4.35 0.00857015961359358
4.4 0.0079888484793729
4.45 0.00744681869880139
4.5 0.00694143543365285
4.55 0.00647023800840204
4.6 0.00603092873774464
4.65 0.00562136242553323
4.7 0.00523953650096097
4.75 0.0048835817586706
4.8 0.00455175367044342
4.85 0.00424242423719684
4.9 0.00395407435116257
4.95 0.00368528663931044
5 0.00343473876030243
5.05 0.00320119712849542
5.1 0.00298351103974423
5.15 0.00278060717497881
5.2 0.00259148445873323
5.25 0.0024152092509805
5.3 0.00225091085177334
5.35 0.00209777729930107
5.4 0.0019550514430436
5.45 0.00182202727473534
5.5 0.0016980465008394
5.55 0.00158249534117911
5.6 0.00147480153927632
5.65 0.00137443157080566
5.7 0.00128088803739173
5.75 0.00119370723375182
5.8 0.00111245687692218
5.85 0.0010367339870017
5.9 0.000966162909504597
5.95 0.000900393470034799
6 0.000839099252580515
6.05 0.000781975993279354
6.1 0.00072874008202422
6.15 0.000679127164768959
6.2 0.000632890839852564
6.25 0.000589801442092457
6.3 0.000549644908802865
6.35 0.000512221722274861
6.4 0.000477345923611388
6.45 0.000444844193145253
6.5 0.000414554992981553
6.55 0.000386327767499622
6.6 0.000360022197924644
6.65 0.000335507507336358
6.7 0.000312661812723224
6.75 0.000291371520915644
6.8 0.00027153076544258
6.85 0.000253040881552906
6.9 0.000235809916826955
6.95 0.000219752174975839
7 0.000204787790586935
7.05 0.000190842332724117
7.1 0.000177846435431651
7.15 0.000165735453321677
7.2 0.000154449140547599
7.25 0.000143931351579885
7.3 0.000134129762307418
7.35 0.000124995610087127
7.4 0.000116483451457423
7.45 0.000108550936317723
7.5 0.000101158597457201
7.55 9.42696543913572e-05
7.6 8.78498305354273e-05
7.65 8.18671828093101e-05
7.7 7.62919428299712e-05
7.75 7.10963689044149e-05
7.8 6.62546080896049e-05
7.85 6.1742567635448e-05
7.9 5.75377951732697e-05
7.95 5.36193670554728e-05
8 4.99677842923557e-05
8.05 4.65648755696545e-05
8.1 4.33937068654331e-05
8.15 4.04384972175938e-05
8.2 3.76845402237707e-05
8.25 3.51181308837516e-05
8.3 3.27264974210559e-05
8.35 3.04977377449912e-05
8.4 2.84207602375026e-05
8.45 2.64852285706021e-05
8.5 2.4681510280146e-05
8.55 2.30006288403723e-05
8.6 2.14342190009951e-05
8.65 1.99744851648324e-05
8.7 1.86141625990558e-05
8.75 1.73464812872135e-05
8.8 1.61651322422954e-05
8.85 1.50642361133382e-05
8.9 1.40383139294548e-05
8.95 1.30822598358031e-05
9 1.2191315685898e-05
9.05 1.13610473639004e-05
9.1 1.05873227191179e-05
9.15 9.86629100295978e-06
9.2 9.19436370606315e-06
9.25 8.5681967002658e-06
9.3 7.98467359658797e-06
9.35 7.44089023643526e-06
9.4 6.93414023886505e-06
9.45 6.46190153201518e-06
9.5 6.02182380168513e-06
9.55 5.61171679462165e-06
9.6 5.22953941831407e-06
9.65 4.87338958306279e-06
9.7 4.54149473578015e-06
9.75 4.23220303842131e-06
9.8 3.94397514715024e-06
9.85 3.67537655133552e-06
9.9 3.42507043425339e-06
9.95 3.19181101997359e-06
10 2.97443737332056e-06
10.05 2.77186762205701e-06
10.1 2.58309357253882e-06
10.15 2.40717569204604e-06
10.2 2.24323843282097e-06
10.25 2.09046587454348e-06
10.3 1.94809766355831e-06
10.35 1.81542522864646e-06
10.4 1.69178825450768e-06
10.45 1.57657139540452e-06
10.5 1.46920121261293e-06
10.55 1.36914332043795e-06
10.6 1.27589972659159e-06
10.65 1.18900635369638e-06
10.7 1.10803072958005e-06
10.75 1.03256983486641e-06
10.8 9.62248097150397e-07
10.85 8.9671552177488e-07
10.9 8.35645949906149e-07
10.95 7.78735435239193e-07
11 7.25700731253685e-07
11.05 6.76277881491947e-07
11.1 6.30220905843074e-07
11.15 5.87300576294774e-07
11.2 5.4730327606018e-07
11.25 5.10029936401502e-07
11.3 4.75295045859164e-07
11.35 4.42925726955548e-07
11.4 4.12760875778001e-07
11.45 3.84650360159005e-07
11.5 3.58454272462813e-07
11.55 3.34042233259673e-07
11.6 3.11292742422155e-07
11.65 2.90092574413885e-07
11.7 2.70336214761134e-07
11.75 2.51925334902571e-07
11.8 2.3476830280346e-07
11.85 2.1877972689873e-07
11.9 2.03880031095011e-07
11.95 1.89995058716513e-07
12 1.77055703423529e-07
12.05 1.64997565266648e-07
12.1 1.53760630164879e-07
12.15 1.43288971212399e-07
12.2 1.33530470327373e-07
12.25 1.24436558857448e-07
12.3 1.15961975850913e-07
12.35 1.08064542790457e-07
12.4 1.0070495366833e-07
12.45 9.38465793581437e-08
12.5 8.74552853096339e-08
12.55 8.14992616590533e-08
12.6 7.59488649096584e-08
12.65 7.0776470394307e-08
12.7 6.59563347858857e-08
12.75 6.14644679712679e-08
12.8 5.72785136511053e-08
12.85 5.33776380712112e-08
12.9 4.97424263317257e-08
12.95 4.63547857580047e-08
13 4.31978558522977e-08
13.05 4.02559243780353e-08
13.1 3.75143491590858e-08
13.15 3.49594852047574e-08
13.2 3.25786167978547e-08
13.25 3.03598942077831e-08
13.3 2.82922747137158e-08
13.35 2.63654676443018e-08
13.4 2.45698831603627e-08
13.45 2.2896584525678e-08
13.5 2.13372436282988e-08
13.55 1.98840995310237e-08
13.6 1.85299198447368e-08
13.65 1.726796473236e-08
13.7 1.60919533642694e-08
13.75 1.49960326582164e-08
13.8 1.39747481481759e-08
13.85 1.30230168371312e-08
13.9 1.21361018986818e-08
13.95 1.13095891015652e-08
14 1.05393648397528e-08
14.05 9.8215956587773e-09
14.1 9.15270917639165e-09
14.15 8.5293763025991e-09
14.2 7.94849467056583e-09
14.25 7.40717319594698e-09
14.3 6.90271768777983e-09
14.35 6.43261743932731e-09
14.4 5.99453273213331e-09
14.45 5.58628319109819e-09
14.5 5.20583693261519e-09
14.55 4.85130045175879e-09
14.6 4.5209091981924e-09
14.65 4.21301879389053e-09
14.7 3.92609684896673e-09
14.75 3.65871533487294e-09
14.8 3.40954347701197e-09
14.85 3.1773411313891e-09
14.9 2.96095261233744e-09
14.95 2.75930094059812e-09
15 2.57138248312684e-09
15.05 2.39626195794929e-09
15.1 2.23306777920419e-09
15.15 2.08098771920559e-09
15.2 1.93926486593492e-09
15.25 1.80719385584216e-09
15.3 1.6841173632073e-09
15.35 1.56942282858895e-09
15.4 1.46253941007749e-09
15.45 1.3629351421791e-09
15.5 1.27011428819002e-09
15.55 1.1836148728839e-09
15.6 1.10300638323205e-09
15.65 1.02788762571305e-09
15.7 9.57884729547419e-10
15.75 8.92649285919195e-10
15.8 8.31856613923413e-10
15.85 7.75204144608855e-10
15.9 7.22409915073299e-10
15.95 6.73211165116509e-10
16 6.27363029466143e-10
16.05 5.84637319067933e-10
16.1 5.4482138537443e-10
16.15 5.0771706197978e-10
16.2 4.73139678333105e-10
16.25 4.40917140621532e-10
16.3 4.10889075248477e-10
16.35 3.82906030644189e-10
16.4 3.56828733435864e-10
16.45 3.32527395275336e-10
16.5 3.09881066874291e-10
16.55 2.88777036032061e-10
16.6 2.69110266659927e-10
16.65 2.50782876009875e-10
16.7 2.33703647506031e-10
16.75 2.17787576754007e-10
16.8 2.02955448468694e-10
16.85 1.89133442214813e-10
16.9 1.76252764997953e-10
16.95 1.64249308877524e-10
17 1.53063331897497e-10
17.05 1.42639160746935e-10
17.1 1.32924913670428e-10
17.15 1.23872242249326e-10
17.2 1.15436090768623e-10
17.25 1.07574471971831e-10
17.3 1.0024825808776e-10
17.35 9.34209860891473e-11
17.4 8.7058676213867e-11
17.45 8.11296628455289e-11
17.5 7.56044369117049e-11
17.55 7.04554990154239e-11
17.6 6.5657222568945e-11
17.65 6.11857262486142e-11
17.7 5.70187551360196e-11
17.75 5.3135569953859e-11
17.8 4.95168438452535e-11
17.85 4.61445661827681e-11
17.9 4.30019529283812e-11
17.95 4.00733630982768e-11
18 3.73442209166808e-11
18.05 3.48009432713094e-11
18.1 3.24308721093664e-11
18.15 3.02222114376158e-11
18.2 2.8163968612984e-11
18.25 2.6245899631482e-11
18.3 2.44584581431541e-11
18.35 2.27927479392945e-11
18.4 2.12404786754552e-11
18.45 1.97939246098824e-11
18.5 1.84458861520121e-11
18.55 1.71896540296561e-11
18.6 1.60189758965324e-11
18.65 1.49280252139435e-11
18.7 1.39113722517285e-11
18.75 1.29639570641528e-11
18.8 1.20810643062411e-11
18.85 1.12582997652089e-11
18.9 1.04915684901884e-11
18.95 9.77705441140113e-12
19 9.11120134733822e-12
19.05 8.49069530542159e-12
19.1 7.91244798805468e-12
19.15 7.3735814219705e-12
19.2 6.87141363437829e-12
19.25 6.40344530461577e-12
19.3 5.96734732487322e-12
19.35 5.56094920807762e-12
19.4 5.18222828524152e-12
19.45 4.82929963851279e-12
19.5 4.50040671981947e-12
19.55 4.19391260841977e-12
19.6 3.90829186384467e-12
19.65 3.64212293368447e-12
19.7 3.39408107843341e-12
19.75 3.16293177817747e-12
19.8 2.94752458831134e-12
19.85 2.74678741370326e-12
19.9 2.55972117280996e-12
19.95 2.38539482518521e-12
20 2.22294073763276e-12
20.05 2.07155036594142e-12
20.1 1.93047023070976e-12
20.15 1.79899816723159e-12
20.2 1.6764798307782e-12
20.25 1.56230543988335e-12
20.3 1.45590674142263e-12
20.35 1.35675418238201e-12
20.4 1.26435427423897e-12
20.45 1.17824713683932e-12
20.5 1.09800420954456e-12
20.55 1.02322611825873e-12
20.6 9.53540687718412e-13
20.65 8.88601089152993e-13
20.7 8.28084114096102e-13
20.75 7.71688565756712e-13
20.8 7.1913375994378e-13
20.85 6.70158128083401e-13
20.9 6.2451791537551e-13
20.95 5.81985967610973e-13
21 5.42350600610748e-13
21.05 5.05414546660437e-13
21.1 4.70993972696479e-13
21.15 4.38917565357391e-13
21.2 4.09025678346439e-13
21.25 3.8116953786194e-13
21.3 3.5521050214071e-13
21.35 3.31019371429302e-13
21.4 3.08475744948676e-13
21.45 2.87467421651983e-13
21.5 2.67889841792871e-13
21.55 2.49645566525064e-13
21.6 2.32643792943101e-13
21.65 2.16799902150547e-13
21.7 2.02035038106445e-13
21.75 1.88275715153821e-13
21.8 1.75453452276957e-13
21.85 1.63504432267073e-13
21.9 1.52369184100054e-13
21.95 1.41992286945433e-13
22 1.32322094333423e-13
22.05 1.23310477107196e-13
22.1 1.14912583881041e-13
22.15 1.0708661781219e-13
22.2 9.97936285753136e-14
22.25 9.29973185042922e-14
22.3 8.66638619364536e-14
22.35 8.07617368601235e-14
22.4 7.52615680275864e-14
22.45 7.0135980752636e-14
22.5 6.53594646650346e-14
22.55 6.09082467437985e-14
22.6 5.67601729973795e-14
22.65 5.28945982018509e-14
22.7 4.92922831483347e-14
22.75 4.59352988882439e-14
22.8 4.2806937499781e-14
22.85 3.98916289315613e-14
22.9 3.71748635094838e-14
22.95 3.46431197211749e-14
23 3.22837969185679e-14
23.05 3.00851526036863e-14
23.1 2.80362439854938e-14
23.15 2.61268735169328e-14
23.2 2.43475381410934e-14
23.25 2.26893819938999e-14
23.3 2.11441523279193e-14
23.35 1.97041584379185e-14
23.4 1.83622333837396e-14
23.45 1.71116983199887e-14
23.5 1.59463292550022e-14
23.55 1.48603260736486e-14
23.6 1.38482836697913e-14
23.65 1.29051650447344e-14
23.7 1.20262762377648e-14
23.75 1.1207242964013e-14
23.8 1.04439888433631e-14
23.85 9.7327151120525e-15
23.9 9.06988171598534e-15
23.95 8.4521896916613e-15
24 7.87656474702597e-15
24.05 7.34014196052641e-15
24.1 6.84025152221645e-15
24.15 6.3744054459443e-15
24.2 5.94028518648955e-15
24.25 5.53573010001715e-15
24.3 5.15872669041756e-15
24.35 4.80739858800997e-15
24.4 4.47999721073213e-15
24.45 4.17489306133777e-15
24.5 3.89056761728605e-15
24.55 3.62560577295946e-15
24.6 3.37868879659436e-15
24.65 3.14858776686965e-15
24.7 2.93415745648843e-15
24.75 2.73433063230951e-15
24.8 2.54811274366097e-15
24.85 2.37457697239906e-15
24.9 2.21285962007577e-15
24.95 2.06215580925754e-15
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 3.20397377651313e-15
-24.9 3.43490373006325e-15
-24.85 3.68247821542493e-15
-24.8 3.94789690563746e-15
-24.75 4.23244594150117e-15
-24.7 4.53750416383717e-15
-24.65 4.86454979494362e-15
-24.6 5.21516760162587e-15
-24.55 5.59105657450948e-15
-24.5 5.9940381608484e-15
-24.45 6.42606509072191e-15
-24.4 6.88923083938963e-15
-24.35 7.38577977165571e-15
-24.3 7.91811801740005e-15
-24.25 8.4888251309746e-15
-24.2 9.10066659096447e-15
-24.15 9.75660720088223e-15
-24.1 1.04598254557326e-14
-24.05 1.12137289440638e-14
-24 1.20219708601366e-14
-23.95 1.28884677062292e-14
-23.9 1.3817418270853e-14
-23.85 1.4813323974845e-14
-23.8 1.58810106839281e-14
-23.75 1.7025652093434e-14
-23.7 1.82527947985083e-14
-23.65 1.95683851712755e-14
-23.6 2.0978798175208e-14
-23.55 2.24908682563215e-14
-23.5 2.41119224608869e-14
-23.45 2.58498159401388e-14
-23.4 2.77129700140251e-14
-23.35 2.97104129784424e-14
-23.3 3.18518238537004e-14
-23.25 3.41475792862013e-14
-23.2 3.66088038306148e-14
-23.15 3.92474238561912e-14
-23.1 4.20762253384351e-14
-23.05 4.51089158161776e-14
-23 4.83601908142716e-14
-22.95 5.18458050537763e-14
-22.9 5.55826487946966e-14
-22.85 5.95888296812079e-14
-22.8 6.38837604859668e-14
-22.75 6.84882531786898e-14
-22.7 7.3424619774828e-14
-22.65 7.87167804530242e-14
-22.6 8.43903794652522e-14
-22.55 9.04729094013101e-14
-22.5 9.69938444098123e-14
-22.45 1.03984783021232e-13
-22.4 1.11479601265077e-13
-22.35 1.19514616823145e-13
-22.3 1.28128765014322e-13
-22.25 1.37363787463659e-13
-22.2 1.47264434370005e-13
-22.15 1.57878681352281e-13
-22.1 1.69257961925203e-13
-22.05 1.81457416730951e-13
-22 1.94536160734467e-13
-21.95 2.08557569677181e-13
-21.9 2.23589587177176e-13
-21.85 2.39705053963954e-13
-21.8 2.56982060843161e-13
-21.75 2.75504327101625e-13
-21.7 2.95361606186369e-13
-21.65 3.16650120623376e-13
-21.6 3.39473028283612e-13
-21.55 3.63940922255689e-13
-21.5 3.90172366747391e-13
-21.45 4.18294471612914e-13
-21.4 4.48443508289783e-13
-21.35 4.80765570130087e-13
-21.3 5.15417280325866e-13
-21.25 5.52566550858934e-13
-21.2 5.92393396152914e-13
-21.15 6.3509080537011e-13
-21.1 6.80865677580132e-13
-21.05 7.29939824331891e-13
-21 7.82551044486981e-13
-20.95 8.38954276522968e-13
-20.9 8.99422833890151e-13
-20.85 9.64249729408031e-13
-20.8 1.03374909511917e-12
-20.75 1.10825770448051e-12
-20.7 1.18813660426839e-12
-20.65 1.27377286410486e-12
-20.6 1.36558145208307e-12
-20.55 1.46400724558048e-12
-20.5 1.56952718700353e-12
-20.45 1.68265259491011e-12
-20.4 1.80393164170871e-12
-20.35 1.9339520099404e-12
-20.3 2.07334374001543e-12
-20.25 2.22278228320341e-12
-20.2 2.38299177467127e-12
-20.15 2.55474854242901e-12
-20.1 2.7388848691865e-12
-20.05 2.93629302535054e-12
-20 3.14792959270426e-12
-19.95 3.37482009972087e-12
-19.9 3.61806399097244e-12
-19.85 3.87883995471462e-12
-19.8 4.15841163446271e-12
-19.75 4.45813375223597e-12
-19.7 4.77945867314152e-12
-19.65 5.12394344310786e-12
-19.6 5.49325733387091e-12
-19.55 5.88918993177322e-12
-19.5 6.31365980957222e-12
-19.45 6.76872382327879e-12
-19.4 7.25658707907564e-12
-19.35 7.77961361861248e-12
-19.3 8.34033787445561e-12
-19.25 8.94147695120156e-12
-19.2 9.58594379176584e-12
-19.15 1.02768612926462e-11
-19.1 1.10175774365595e-11
-19.05 1.18116815157798e-11
-19 1.26630215247914e-11
-18.95 1.35757228065373e-11
-18.9 1.45542080426154e-11
-18.85 1.56032186842912e-11
-18.8 1.67278379281746e-11
-18.75 1.79335153478928e-11
-18.7 1.92260933011198e-11
-18.65 2.061183523992e-11
-18.6 2.20974560615931e-11
-18.55 2.36901546470885e-11
-18.5 2.53976487446618e-11
-18.45 2.72282123678095e-11
-18.4 2.91907158887025e-11
-18.35 3.12946690213962e-11
-18.3 3.35502669031045e-11
-18.25 3.59684394968316e-11
-18.2 3.85609045547533e-11
-18.15 4.13402243989938e-11
-18.1 4.4319866794938e-11
-18.05 4.75142702120563e-11
-18 5.09389137884749e-11
-17.95 5.461039233832e-11
-17.9 5.85464967652997e-11
-17.85 6.27663002721834e-11
-17.8 6.72902507839252e-11
-17.75 7.21402700322851e-11
-17.7 7.73398597820842e-11
-17.65 8.29142157138363e-11
-17.6 8.88903495145937e-11
-17.55 9.52972197686281e-11
-17.5 1.021658722822e-10
-17.45 1.0952959052239e-10
-17.4 1.17424056898982e-10
-17.35 1.25887525670906e-10
-17.3 1.34961008315116e-10
-17.25 1.44688472256122e-10
-17.2 1.55117053919181e-10
-17.15 1.66297287139534e-10
-17.1 1.78283348034482e-10
-17.05 1.91133317524903e-10
-17 2.04909462778274e-10
-16.95 2.19678538937036e-10
-16.9 2.35512112594348e-10
-16.85 2.5248690858472e-10
-16.8 2.70685181769963e-10
-16.75 2.90195115622012e-10
-16.7 3.11111249534079e-10
-16.65 3.33534936930685e-10
-16.6 3.57574836396512e-10
-16.55 3.83347438203906e-10
-16.5 4.10977628790403e-10
-16.45 4.40599295921651e-10
-16.4 4.72355977472061e-10
-16.35 5.06401556967076e-10
-16.3 5.42901009257419e-10
-16.25 5.82031199938598e-10
-16.2 6.23981742389517e-10
-16.15 6.68955916583041e-10
-16.1 7.17171654120853e-10
-16.05 7.6886259426585e-10
-16 8.24279216089113e-10
-15.95 8.83690052217777e-10
-15.9 9.47382990064992e-10
-15.85 1.01566666684754e-09
-15.8 1.08887196515087e-09
-15.75 1.16735361628862e-09
-15.7 1.25149191922608e-09
-15.65 1.34169458339695e-09
-15.6 1.43839870434311e-09
-15.55 1.5420728817509e-09
-15.5 1.65321949014708e-09
-15.45 1.77237711325786e-09
-15.4 1.90012315382688e-09
-15.35 2.03707663153883e-09
-15.3 2.18390118260647e-09
-15.25 2.34130827555613e-09
-15.2 2.51006065879462e-09
-15.15 2.69097605666319e-09
-15.1 2.88493113188876e-09
-15.05 3.09286573363319e-09
-15 3.31578745172527e-09
-14.95 3.55477649914419e-09
-14.9 3.81099094641321e-09
-14.85 4.08567233326806e-09
-14.8 4.38015168479272e-09
-14.75 4.69585596117441e-09
-14.7 5.03431497233227e-09
-14.65 5.39716879092501e-09
-14.6 5.78617569965963e-09
-14.55 6.20322071141105e-09
-14.5 6.65032470343847e-09
-14.45 7.12965420996092e-09
-14.4 7.64353192054291e-09
-14.35 8.19444793516311e-09
-14.3 8.78507183050447e-09
-14.25 9.41826559593496e-09
-14.2 1.00970975018641e-08
-14.15 1.08248569676755e-08
-14.1 1.16050705012829e-08
-14.05 1.24415187875465e-08
-14 1.33382550083555e-08
-13.95 1.42996244831513e-08
-13.9 1.53302857250618e-08
-13.85 1.64352330146805e-08
-13.8 1.76198206008749e-08
-13.75 1.88897886458939e-08
-13.7 2.02512910404984e-08
-13.65 2.17109252238958e-08
-13.6 2.32757641529801e-08
-13.55 2.49533905757888e-08
-13.5 2.6751933775256e-08
-13.45 2.86801089613123e-08
-13.4 3.07472595022103e-08
-13.35 3.29634021997212e-08
-13.3 3.53392758275868e-08
-13.25 3.78863931684348e-08
-13.2 4.06170968013079e-08
-13.15 4.35446189101401e-08
-13.1 4.66831454029913e-08
-13.05 5.00478846527439e-08
-13 5.36551411923571e-08
-12.95 5.7522394721784e-08
-12.9 6.16683848093952e-08
-12.85 6.61132016983445e-08
-12.8 7.08783836578987e-08
-12.75 7.59870213514638e-08
-12.7 8.14638697270439e-08
-12.65 8.73354679723189e-08
-12.6 9.36302681156055e-08
-12.55 1.00378772895863e-07
-12.5 1.07613683569815e-07
-12.45 1.15370058372417e-07
-12.4 1.23685482398522e-07
-12.35 1.32600249728922e-07
-12.3 1.42157558683309e-07
-12.25 1.52403721146279e-07
-12.2 1.63388386980696e-07
-12.15 1.75164784615869e-07
-12.1 1.87789978976333e-07
-12.05 2.01325148001091e-07
-12 2.15835879093212e-07
-11.95 2.31392486936307e-07
-11.9 2.48070354217892e-07
-11.85 2.65950296910675e-07
-11.8 2.85118955881788e-07
-11.75 3.05669216727575e-07
-11.7 3.27700659868295e-07
-11.65 3.51320043083734e-07
-11.6 3.76641818827931e-07
-11.55 4.03788688829724e-07
-11.5 4.32892198666497e-07
-11.45 4.64093375192219e-07
-11.4 4.97543409908486e-07
-11.35 5.33404391589928e-07
-11.3 5.71850091713989e-07
-11.25 6.13066806500919e-07
-11.2 6.57254259644205e-07
-11.15 7.04626570105638e-07
-11.1 7.55413289664547e-07
-11.05 8.09860515248719e-07
-11 8.68232081436795e-07
-10.95 9.30810838910523e-07
-10.9 9.97900025051556e-07
-10.85 1.06982473332407e-06
-10.8 1.1469334885631e-06
-10.75 1.22959993580151e-06
-10.7 1.31822465081888e-06
-10.65 1.41323708118509e-06
-10.6 1.51509762720381e-06
-10.55 1.62429987283899e-06
-10.5 1.74137297743376e-06
-10.45 1.8668842398109e-06
-10.4 2.00144184717825e-06
-10.35 2.14569782215883e-06
-10.3 2.30035118222452e-06
-10.25 2.46615132684154e-06
-10.2 2.64390166873936e-06
-10.15 2.83446352689679e-06
-10.1 3.03876030010771e-06
-10.05 3.25778194134738e-06
-10 3.49258975461792e-06
-9.95 3.74432153751396e-06
-9.9 4.01419709442332e-06
-9.85 4.30352414707429e-06
-9.8 4.61370467106451e-06
-9.75 4.94624168907084e-06
-9.7 5.30274655365125e-06
-9.65 5.68494675492101e-06
-9.6 6.09469429092818e-06
-9.55 6.53397464127826e-06
-9.5 7.0049163874796e-06
-9.45 7.50980152661351e-06
-9.4 8.05107652829005e-06
-9.35 8.63136418845044e-06
-9.3 9.25347633743555e-06
-9.25 9.92042746387554e-06
-9.2 1.06354493203914e-05
-9.15 1.14020065818512e-05
-9.1 1.22238136320206e-05
-9.05 1.31048525599094e-05
-9 1.40493924529695e-05
-8.95 1.50620100805818e-05
-8.9 1.6147612067992e-05
-8.85 1.73114586680718e-05
-8.8 1.85591892460145e-05
-8.75 1.98968496003587e-05
-8.7 2.13309212526197e-05
-8.65 2.28683528473325e-05
-8.6 2.45165938145137e-05
-8.55 2.6283630457496e-05
-8.5 2.81780246408117e-05
-8.45 3.02089552653756e-05
-8.4 3.23862627316895e-05
-8.35 3.47204966062321e-05
-8.3 3.72229667216755e-05
-8.25 3.99057979581604e-05
-8.2 4.27819889706381e-05
-8.15 4.58654751463497e-05
-8.1 4.91711960969251e-05
-8.05 5.27151680114801e-05
-8 5.65145612205387e-05
-7.95 6.05877833457404e-05
-7.9 6.49545684372359e-05
-7.85 6.96360725295256e-05
-7.8 7.46549760774286e-05
-7.75 8.00355937670078e-05
-7.7 8.58039922317746e-05
-7.65 9.19881162425483e-05
-7.6 9.86179239800926e-05
-7.55 0.000105725532043312
-7.5 0.000113345370892569
-7.45 0.000121514351477779
-7.4 0.0001302720438546
-7.35 0.000139660868649532
-7.3 0.000149726302296263
-7.25 0.00016051709703156
-7.2 0.000172085516709561
-7.15 0.000184487589568923
-7.1 0.000197783379168197
-7.05 0.000212037274791421
-7 0.00022731830271865
-6.95 0.000243700459855382
-6.9 0.000261263071321039
-6.85 0.000280091173710293
-6.8 0.000300275925862607
-6.75 0.000321915049105397
-6.7 0.000345113299075299
-6.65 0.000369982971370768
-6.6 0.00039664444344821
-6.55 0.00042522675534382
-6.5 0.000455868231984916
-6.45 0.000488717150048577
-6.4 0.000523932452532717
-6.35 0.000561684514425947
-6.3 0.000602155963098927
-6.25 0.000645542557291944
-6.2 0.000692054128842443
-6.15 0.000741915591583046
-6.1 0.000795368022146244
-6.05 0.00085266981773772
-6 0.000914097936287076
-5.95 0.000979949224753914
-5.9 0.00105054184176003
-5.85 0.00112621678113584
-5.8 0.00120733950341297
-5.75 0.00129430168276542
-5.7 0.00138752307740174
-5.65 0.00148745353193958
-5.6 0.00159457512085474
-5.55 0.00170940444268975
-5.5 0.00183249507533318
-5.45 0.00196444020334216
-5.4 0.00210587542897647
-5.35 0.00225748177934589
-5.3 0.00241998892284152
-5.25 0.00259417860882854
-5.2 0.00278088834542191
-5.15 0.00298101533104669
-5.1 0.00319552065640166
-5.05 0.00342543379439528
-5 0.00367185739660705
-4.95 0.00393597241583968
-4.9 0.00421904357536618
-4.85 0.00452242520653555
-4.8 0.00484756747747364
-4.75 0.00519602303669658
-4.7 0.00556945409653093
-4.65 0.00596963998229653
-4.6 0.00639848517424237
-4.55 0.00685802787021153
-4.5 0.0073504490979333
-4.45 0.00787808240667077
-4.4 0.00844342416866397
-4.35 0.00904914452136953
-4.3 0.00969809898186666
-4.25 0.010393340764933
-4.2 0.0111381338361388
-4.15 0.0119359667308011
-4.1 0.0127905671687186
-4.05 0.0137059174931758
-4 0.0146862709606899
-3.95 0.0157361689052518
-3.9 0.0168604587972669
-3.85 0.0180643132129063
-3.8 0.0193532497239534
-3.75 0.0207331517113251
-3.7 0.0222102900970423
-3.65 0.0237913459793017
-3.6 0.0254834341432208
-3.55 0.0272941274054944
-3.5 0.0292314817343161
-3.45 0.0313040620661429
-3.4 0.0335209687178269
-3.35 0.0358918642659184
-3.3 0.0384270007340935
-3.25 0.0411372468942188
-3.2 0.0440341154460251
-3.15 0.0471297897941765
-3.1 0.0504371500891639
-3.05 0.0539697981393224
-3 0.0577420807348389
-2.95 0.061769110850307
-2.9 0.0660667861097025
-2.85 0.0706518038061506
-2.8 0.0755416716681744
-2.75 0.0807547134540697
-2.7 0.0863100683366132
-2.65 0.0922276829117202
-2.6 0.0985282945275249
-2.55 0.105233404485591
-2.5 0.112365239515132
-2.45 0.119946699766322
-2.4 0.128001291412893
-2.35 0.136553041801103
-2.3 0.145626394936535
-2.25 0.155246084968243
-2.2 0.165436985218837
-2.15 0.176223930228172
-2.1 0.187631508238017
-2.05 0.199683821557767
-2 0.212404212331178
-1.95 0.22581495138716
-1.9 0.23993688812159
-1.85 0.254789059740861
-1.8 0.270388258721511
-1.75 0.286748558024016
-1.7 0.303880794462431
-1.65 0.321792011692855
-1.6 0.340484865557368
-1.55 0.359956996015504
-1.5 0.380200371614733
-1.45 0.401200614387256
-1.4 0.422936315192635
-1.35 0.445378351819316
-1.3 0.468489224559968
-1.25 0.492222426412703
-1.2 0.516521867437797
-1.15 0.541321375000198
-1.1 0.56654429351299
-1.05 0.592103208708021
-1 0.617899822225159
-0.949999999999999 0.643825002252169
-0.899999999999999 0.669759034887638
-0.849999999999998 0.695572098680571
-0.799999999999997 0.721124981293796
-0.75 0.746270052363913
-0.699999999999999 0.770852500371706
-0.649999999999999 0.794711833757797
-0.599999999999998 0.817683637775437
-0.549999999999997 0.839601568922783
-0.5 0.860299558599376
-0.449999999999999 0.879614187337664
-0.399999999999999 0.897387181098419
-0.349999999999998 0.913467972265743
-0.299999999999997 0.927716260722476
-0.25 0.940004505289577
-0.199999999999999 0.950220273355916
-0.149999999999999 0.958268377067774
-0.0999999999999979 0.964072728187956
-0.0499999999999972 0.96757785067782
0 0.96875
0.0500000000000007 0.96757785067782
0.100000000000001 0.964072728187955
0.150000000000002 0.958268377067773
0.200000000000003 0.950220273355915
0.25 0.940004505289577
0.300000000000001 0.927716260722475
0.350000000000001 0.913467972265742
0.400000000000002 0.897387181098417
0.450000000000003 0.879614187337663
0.5 0.860299558599376
0.550000000000001 0.839601568922782
0.600000000000001 0.817683637775435
0.650000000000002 0.794711833757796
0.700000000000003 0.770852500371704
0.75 0.746270052363913
0.800000000000001 0.721124981293794
0.850000000000001 0.695572098680569
0.900000000000002 0.669759034887636
0.950000000000003 0.643825002252167
1 0.617899822225159
1.05 0.592103208708019
1.1 0.566544293512989
1.15 0.541321375000197
1.2 0.516521867437795
1.25 0.492222426412703
1.3 0.468489224559967
1.35 0.445378351819314
1.4 0.422936315192634
1.45 0.401200614387255
1.5 0.380200371614733
1.55 0.359956996015503
1.6 0.340484865557366
1.65 0.321792011692853
1.7 0.30388079446243
1.75 0.286748558024016
1.8 0.27038825872151
1.85 0.25478905974086
1.9 0.239936888121589
1.95 0.225814951387159
2 0.212404212331178
2.05 0.199683821557766
2.1 0.187631508238016
2.15 0.176223930228171
2.2 0.165436985218836
2.25 0.155246084968243
2.3 0.145626394936534
2.35 0.136553041801102
2.4 0.128001291412892
2.45 0.119946699766321
2.5 0.112365239515132
2.55 0.10523340448559
2.6 0.0985282945275244
2.65 0.0922276829117198
2.7 0.0863100683366129
2.75 0.0807547134540697
2.8 0.075541671668174
2.85 0.0706518038061502
2.9 0.0660667861097022
2.95 0.0617691108503067
3 0.0577420807348389
3.05 0.0539697981393222
3.1 0.0504371500891636
3.15 0.0471297897941763
3.2 0.0440341154460248
3.25 0.0411372468942188
3.3 0.0384270007340933
3.35 0.0358918642659182
3.4 0.0335209687178267
3.45 0.0313040620661427
3.5 0.0292314817343161
3.55 0.0272941274054942
3.6 0.0254834341432207
3.65 0.0237913459793016
3.7 0.0222102900970422
3.75 0.0207331517113251
3.8 0.0193532497239533
3.85 0.0180643132129062
3.9 0.0168604587972668
3.95 0.0157361689052517
4 0.0146862709606899
4.05 0.0137059174931757
4.1 0.0127905671687186
4.15 0.0119359667308011
4.2 0.0111381338361387
4.25 0.010393340764933
4.3 0.00969809898186661
4.35 0.00904914452136949
4.4 0.00844342416866393
4.45 0.00787808240667074
4.5 0.0073504490979333
4.55 0.0068580278702115
4.6 0.00639848517424234
4.65 0.0059696399822965
4.7 0.0055694540965309
4.75 0.00519602303669658
4.8 0.00484756747747361
4.85 0.00452242520653552
4.9 0.00421904357536616
4.95 0.00393597241583966
5 0.00367185739660705
5.05 0.00342543379439527
5.1 0.00319552065640164
5.15 0.00298101533104668
5.2 0.0027808883454219
5.25 0.00259417860882854
5.3 0.00241998892284151
5.35 0.00225748177934588
5.4 0.00210587542897646
5.45 0.00196444020334215
5.5 0.00183249507533318
5.55 0.00170940444268974
5.6 0.00159457512085473
5.65 0.00148745353193957
5.7 0.00138752307740173
5.75 0.00129430168276542
5.8 0.00120733950341297
5.85 0.00112621678113584
5.9 0.00105054184176002
5.95 0.00097994922475391
6 0.000914097936287076
6.05 0.00085266981773772
6.1 0.000795368022146242
6.15 0.000741915591583042
6.2 0.00069205412884244
6.25 0.000645542557291944
6.3 0.000602155963098927
6.35 0.000561684514425945
6.4 0.000523932452532714
6.45 0.000488717150048574
6.5 0.000455868231984916
6.55 0.00042522675534382
6.6 0.000396644443448208
6.65 0.000369982971370766
6.7 0.000345113299075297
6.75 0.000321915049105397
6.8 0.000300275925862607
6.85 0.000280091173710292
6.9 0.000261263071321038
6.95 0.000243700459855381
7 0.00022731830271865
7.05 0.00021203727479142
7.1 0.000197783379168196
7.15 0.000184487589568923
7.2 0.00017208551670956
7.25 0.00016051709703156
7.3 0.000149726302296262
7.35 0.000139660868649532
7.4 0.0001302720438546
7.45 0.000121514351477778
7.5 0.000113345370892569
7.55 0.000105725532043311
7.6 9.86179239800921e-05
7.65 9.19881162425483e-05
7.7 8.58039922317741e-05
7.75 8.00355937670078e-05
7.8 7.46549760774282e-05
7.85 6.96360725295252e-05
7.9 6.49545684372359e-05
7.95 6.05877833457401e-05
8 5.65145612205387e-05
8.05 5.27151680114799e-05
8.1 4.91711960969249e-05
8.15 4.58654751463497e-05
8.2 4.2781988970638e-05
8.25 3.99057979581604e-05
8.3 3.72229667216754e-05
8.35 3.4720496606232e-05
8.4 3.23862627316895e-05
8.45 3.02089552653755e-05
8.5 2.81780246408117e-05
8.55 2.62836304574958e-05
8.6 2.45165938145136e-05
8.65 2.28683528473325e-05
8.7 2.13309212526196e-05
8.75 1.98968496003587e-05
8.8 1.85591892460144e-05
8.85 1.73114586680718e-05
8.9 1.6147612067992e-05
8.95 1.50620100805818e-05
9 1.40493924529695e-05
9.05 1.31048525599093e-05
9.1 1.22238136320206e-05
9.15 1.14020065818512e-05
9.2 1.06354493203913e-05
9.25 9.92042746387554e-06
9.3 9.25347633743549e-06
9.35 8.63136418845042e-06
9.4 8.05107652829005e-06
9.45 7.50980152661347e-06
9.5 7.0049163874796e-06
9.55 6.53397464127821e-06
9.6 6.09469429092816e-06
9.65 5.68494675492101e-06
9.7 5.30274655365123e-06
9.75 4.94624168907084e-06
9.8 4.61370467106448e-06
9.85 4.30352414707428e-06
9.9 4.01419709442332e-06
9.95 3.74432153751394e-06
10 3.49258975461792e-06
10.05 3.25778194134735e-06
10.1 3.0387603001077e-06
10.15 2.83446352689679e-06
10.2 2.64390166873934e-06
10.25 2.46615132684154e-06
10.3 2.3003511822245e-06
10.35 2.14569782215883e-06
10.4 2.00144184717825e-06
10.45 1.86688423981089e-06
10.5 1.74137297743376e-06
10.55 1.62429987283898e-06
10.6 1.51509762720381e-06
10.65 1.41323708118509e-06
10.7 1.31822465081888e-06
10.75 1.22959993580151e-06
10.8 1.14693348856309e-06
10.85 1.06982473332407e-06
10.9 9.97900025051556e-07
10.95 9.3081083891052e-07
11 8.68232081436795e-07
11.05 8.09860515248714e-07
11.1 7.55413289664545e-07
11.15 7.04626570105638e-07
11.2 6.57254259644202e-07
11.25 6.13066806500919e-07
11.3 5.71850091713984e-07
11.35 5.33404391589927e-07
11.4 4.97543409908486e-07
11.45 4.64093375192216e-07
11.5 4.32892198666497e-07
11.55 4.03788688829721e-07
11.6 3.7664181882793e-07
11.65 3.51320043083734e-07
11.7 3.27700659868294e-07
11.75 3.05669216727575e-07
11.8 2.85118955881786e-07
11.85 2.65950296910674e-07
11.9 2.48070354217892e-07
11.95 2.31392486936306e-07
12 2.15835879093212e-07
12.05 2.01325148001089e-07
12.1 1.87789978976333e-07
12.15 1.75164784615869e-07
12.2 1.63388386980696e-07
12.25 1.52403721146279e-07
12.3 1.42157558683308e-07
12.35 1.32600249728921e-07
12.4 1.23685482398522e-07
12.45 1.15370058372417e-07
12.5 1.07613683569815e-07
12.55 1.00378772895862e-07
12.6 9.36302681156052e-08
12.65 8.73354679723189e-08
12.7 8.14638697270436e-08
12.75 7.59870213514638e-08
12.8 7.08783836578982e-08
12.85 6.61132016983443e-08
12.9 6.16683848093952e-08
12.95 5.75223947217836e-08
13 5.36551411923571e-08
13.05 5.00478846527435e-08
13.1 4.66831454029911e-08
13.15 4.35446189101401e-08
13.2 4.06170968013076e-08
13.25 3.78863931684348e-08
13.3 3.53392758275866e-08
13.35 3.2963402199721e-08
13.4 3.074725950221e-08
13.45 2.86801089613121e-08
13.5 2.6751933775256e-08
13.55 2.49533905757886e-08
13.6 2.327576415298e-08
13.65 2.17109252238956e-08
13.7 2.02512910404983e-08
13.75 1.88897886458939e-08
13.8 1.76198206008747e-08
13.85 1.64352330146804e-08
13.9 1.53302857250616e-08
13.95 1.42996244831512e-08
14 1.33382550083555e-08
14.05 1.24415187875464e-08
14.1 1.16050705012829e-08
14.15 1.08248569676754e-08
14.2 1.0097097501864e-08
14.25 9.41826559593496e-09
14.3 8.78507183050441e-09
14.35 8.19444793516311e-09
14.4 7.64353192054282e-09
14.45 7.12965420996087e-09
14.5 6.65032470343847e-09
14.55 6.20322071141101e-09
14.6 5.78617569965963e-09
14.65 5.39716879092495e-09
14.7 5.03431497233224e-09
14.75 4.69585596117441e-09
14.8 4.38015168479268e-09
14.85 4.08567233326806e-09
14.9 3.81099094641317e-09
14.95 3.55477649914418e-09
15 3.31578745172527e-09
15.05 3.09286573363317e-09
15.1 2.88493113188876e-09
15.15 2.69097605666316e-09
15.2 2.51006065879461e-09
15.25 2.34130827555613e-09
15.3 2.18390118260645e-09
15.35 2.03707663153883e-09
15.4 1.90012315382686e-09
15.45 1.77237711325785e-09
15.5 1.65321949014708e-09
15.55 1.54207288175089e-09
15.6 1.43839870434311e-09
15.65 1.34169458339694e-09
15.7 1.25149191922608e-09
15.75 1.16735361628862e-09
15.8 1.08887196515086e-09
15.85 1.01566666684754e-09
15.9 9.47382990064985e-10
15.95 8.83690052217774e-10
16 8.24279216089113e-10
16.05 7.68862594265841e-10
16.1 7.17171654120853e-10
16.15 6.68955916583033e-10
16.2 6.23981742389515e-10
16.25 5.82031199938598e-10
16.3 5.42901009257414e-10
16.35 5.06401556967076e-10
16.4 4.72355977472057e-10
16.45 4.40599295921649e-10
16.5 4.10977628790403e-10
16.55 3.83347438203902e-10
16.6 3.57574836396512e-10
16.65 3.33534936930683e-10
16.7 3.11111249534078e-10
16.75 2.90195115622012e-10
16.8 2.7068518176996e-10
16.85 2.5248690858472e-10
16.9 2.35512112594347e-10
16.95 2.19678538937035e-10
17 2.04909462778274e-10
17.05 1.91133317524902e-10
17.1 1.78283348034482e-10
17.15 1.66297287139532e-10
17.2 1.5511705391918e-10
17.25 1.44688472256122e-10
17.3 1.34961008315115e-10
17.35 1.25887525670906e-10
17.4 1.17424056898981e-10
17.45 1.09529590522389e-10
17.5 1.021658722822e-10
17.55 9.52972197686278e-11
17.6 8.88903495145937e-11
17.65 8.29142157138354e-11
17.7 7.73398597820839e-11
17.75 7.21402700322851e-11
17.8 6.72902507839249e-11
17.85 6.27663002721834e-11
17.9 5.85464967652991e-11
17.95 5.46103923383198e-11
18 5.09389137884749e-11
18.05 4.75142702120561e-11
18.1 4.4319866794938e-11
18.15 4.13402243989934e-11
18.2 3.8560904554753e-11
18.25 3.59684394968316e-11
18.3 3.35502669031044e-11
18.35 3.12946690213962e-11
18.4 2.91907158887022e-11
18.45 2.72282123678093e-11
18.5 2.53976487446618e-11
18.55 2.36901546470885e-11
18.6 2.20974560615931e-11
18.65 2.06118352399198e-11
18.7 1.92260933011196e-11
18.75 1.79335153478928e-11
18.8 1.67278379281745e-11
18.85 1.56032186842912e-11
18.9 1.45542080426152e-11
18.95 1.35757228065372e-11
19 1.26630215247914e-11
19.05 1.18116815157797e-11
19.1 1.10175774365595e-11
19.15 1.02768612926461e-11
19.2 9.58594379176577e-12
19.25 8.94147695120156e-12
19.3 8.34033787445558e-12
19.35 7.77961361861248e-12
19.4 7.25658707907557e-12
19.45 6.76872382327875e-12
19.5 6.31365980957222e-12
19.55 5.8891899317732e-12
19.6 5.49325733387091e-12
19.65 5.1239434431078e-12
19.7 4.77945867314148e-12
19.75 4.45813375223597e-12
19.8 4.1584116344627e-12
19.85 3.87883995471462e-12
19.9 3.61806399097241e-12
19.95 3.37482009972085e-12
20 3.14792959270426e-12
20.05 2.93629302535052e-12
20.1 2.7388848691865e-12
20.15 2.55474854242898e-12
20.2 2.38299177467127e-12
20.25 2.22278228320341e-12
20.3 2.07334374001542e-12
20.35 1.9339520099404e-12
20.4 1.80393164170869e-12
20.45 1.6826525949101e-12
20.5 1.56952718700353e-12
20.55 1.46400724558047e-12
20.6 1.36558145208307e-12
20.65 1.27377286410484e-12
20.7 1.18813660426838e-12
20.75 1.10825770448051e-12
20.8 1.03374909511916e-12
20.85 9.64249729408031e-13
20.9 8.99422833890141e-13
20.95 8.38954276522965e-13
21 7.82551044486981e-13
21.05 7.29939824331885e-13
21.1 6.80865677580132e-13
21.15 6.35090805370103e-13
21.2 5.92393396152912e-13
21.25 5.52566550858934e-13
21.3 5.15417280325862e-13
21.35 4.80765570130087e-13
21.4 4.48443508289778e-13
21.45 4.18294471612913e-13
21.5 3.90172366747391e-13
21.55 3.63940922255686e-13
21.6 3.39473028283612e-13
21.65 3.16650120623374e-13
21.7 2.95361606186368e-13
21.75 2.75504327101625e-13
21.8 2.56982060843159e-13
21.85 2.39705053963954e-13
21.9 2.23589587177174e-13
21.95 2.08557569677181e-13
22 1.94536160734467e-13
22.05 1.81457416730949e-13
22.1 1.69257961925203e-13
22.15 1.5787868135228e-13
22.2 1.47264434370004e-13
22.25 1.37363787463659e-13
22.3 1.28128765014321e-13
22.35 1.19514616823145e-13
22.4 1.11479601265076e-13
22.45 1.03984783021232e-13
22.5 9.69938444098123e-14
22.55 9.04729094013098e-14
22.6 8.43903794652522e-14
22.65 7.87167804530237e-14
22.7 7.34246197748278e-14
22.75 6.84882531786898e-14
22.8 6.38837604859666e-14
22.85 5.95888296812079e-14
22.9 5.5582648794696e-14
22.95 5.18458050537761e-14
23 4.83601908142716e-14
23.05 4.51089158161776e-14
23.1 4.20762253384351e-14
23.15 3.92474238561907e-14
23.2 3.66088038306146e-14
23.25 3.41475792862013e-14
23.3 3.18518238537001e-14
23.35 2.97104129784424e-14
23.4 2.77129700140249e-14
23.45 2.58498159401388e-14
23.5 2.41119224608869e-14
23.55 2.24908682563213e-14
23.6 2.0978798175208e-14
23.65 1.95683851712752e-14
23.7 1.82527947985081e-14
23.75 1.7025652093434e-14
23.8 1.5881010683928e-14
23.85 1.4813323974845e-14
23.9 1.38174182708529e-14
23.95 1.28884677062292e-14
24 1.20219708601366e-14
24.05 1.12137289440637e-14
24.1 1.04598254557326e-14
24.15 9.75660720088209e-15
24.2 9.1006665909644e-15
24.25 8.4888251309746e-15
24.3 7.91811801739999e-15
24.35 7.38577977165571e-15
24.4 6.88923083938958e-15
24.45 6.42606509072191e-15
24.5 5.9940381608484e-15
24.55 5.59105657450944e-15
24.6 5.21516760162587e-15
24.65 4.86454979494359e-15
24.7 4.53750416383714e-15
24.75 4.23244594150117e-15
24.8 3.94789690563743e-15
24.85 3.68247821542493e-15
24.9 3.43490373006323e-15
24.95 3.20397377651313e-15
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 1.62126492891602e-14
-24.9 1.73212754487648e-14
-24.85 1.85057098208234e-14
-24.8 1.97711361952244e-14
-24.75 2.11230928310706e-14
-24.7 2.25674966953999e-14
-24.65 2.41106693593543e-14
-24.6 2.57593646651377e-14
-24.55 2.75207982848521e-14
-24.5 2.94026793005714e-14
-24.45 3.14132439438754e-14
-24.4 3.35612916425018e-14
-24.35 3.58562235318796e-14
-24.3 3.83080836000946e-14
-24.25 4.09276026463605e-14
-24.2 4.37262452453828e-14
-24.15 4.67162599231644e-14
-24.1 4.99107327638448e-14
-24.05 5.33236446821961e-14
-24 5.69699326124275e-14
-23.95 6.08655548811008e-14
-23.9 6.5027561050268e-14
-23.85 6.94741665365039e-14
-23.8 7.42248323324133e-14
-23.75 7.93003501795173e-14
-23.7 8.47229335652928e-14
-23.65 9.05163149426175e-14
-23.6 9.6705849597109e-14
-23.55 1.03318626616952e-13
-23.5 1.10383587450869e-13
-23.45 1.17931652573134e-13
-23.4 1.25995856809969e-13
-23.35 1.34611493919611e-13
-23.3 1.43816271058809e-13
-23.25 1.53650473811789e-13
-23.2 1.64157142503948e-13
-23.15 1.75382260571941e-13
-23.1 1.87374955814574e-13
-23.05 2.001877154053e-13
-23 2.13876615607325e-13
-22.95 2.28501567196728e-13
-22.9 2.44126577667673e-13
-22.85 2.6082003136731e-13
-22.8 2.78654988786389e-13
-22.75 2.97709506315451e-13
-22.7 3.18066977866067e-13
-22.65 3.39816499852234e-13
-22.6 3.6305326112932e-13
-22.55 3.87878959597164e-13
-22.5 4.14402247290621e-13
-22.45 4.42739205905543e-13
-22.4 4.73013854841386e-13
-22.35 5.05358693983928e-13
-22.3 5.39915283603651e-13
-22.25 5.76834863907736e-13
-22.2 6.16279016957254e-13
-22.15 6.58420373846454e-13
-22.1 7.03443370239181e-13
-22.05 7.51545053569161e-13
-22 8.02935945436835e-13
-21.95 8.57840962977232e-13
-21.9 9.16500403231221e-13
-21.85 9.79170994828422e-13
-21.8 1.04612702158451e-12
-21.75 1.11766152293047e-12
-21.7 1.19408757642759e-12
-21.65 1.27573966798122e-12
-21.6 1.36297515575024e-12
-21.55 1.45617583415909e-12
-21.5 1.55574960485742e-12
-21.45 1.66213226194054e-12
-21.4 1.77578939924383e-12
-21.35 1.89721844805845e-12
-21.3 2.02695085418691e-12
-21.25 2.1655544038661e-12
-21.2 2.31363570873802e-12
-21.15 2.4718428607433e-12
-21.1 2.64086826855741e-12
-21.05 2.82145168798319e-12
-21 3.01438345956259e-12
-20.95 3.22050796757735e-12
-20.9 3.44072733557733e-12
-20.85 3.67600537461006e-12
-20.8 3.92737180143182e-12
-20.75 4.19592674516092e-12
-20.7 4.48284556209775e-12
-20.65 4.78938397978362e-12
-20.6 5.11688359281189e-12
-20.55 5.46677773444472e-12
-20.5 5.84059774973246e-12
-20.45 6.23997969759134e-12
-20.4 6.6666715111711e-12
-20.35 7.12254064785104e-12
-20.3 7.60958226234517e-12
-20.25 8.12992793868691e-12
-20.2 8.68585501930963e-12
-20.15 9.27979657205304e-12
-20.1 9.91435203871608e-12
-20.05 1.05922986117621e-11
-20 1.13166033889657e-11
-19.95 1.20904363591995e-11
-19.9 1.29171842761921e-11
-19.85 1.38004654809782e-11
-19.8 1.47441457379139e-11
-19.75 1.57523551535616e-11
-19.7 1.68295062524957e-11
-19.65 1.79803132891363e-11
-19.6 1.92098128801334e-11
-19.55 2.05233860475992e-11
-19.5 2.19267817696641e-11
-19.45 2.34261421414274e-11
-19.4 2.50280292564218e-11
-19.35 2.67394539262407e-11
-19.3 2.85679063640238e-11
-19.25 3.05213889660876e-11
-19.2 3.26084513351763e-11
-19.15 3.48382276986125e-11
-19.1 3.72204768851127e-11
-19.05 3.9765625035233e-11
-19 4.24848112323641e-11
-18.95 4.53899362539933e-11
-18.9 4.84937146565896e-11
-18.85 5.18097304220724e-11
-18.8 5.53524964094025e-11
-18.75 5.91375178714924e-11
-18.7 6.31813603154217e-11
-18.65 6.75017220029596e-11
-18.6 7.21175114086909e-11
-18.55 7.70489299747602e-11
-18.5 8.23175605244043e-11
-18.45 8.7946461721238e-11
-18.4 9.396026898769e-11
-18.35 1.00385302324277e-10
-18.3 1.07249681501595e-10
-18.25 1.14583449129175e-10
-18.2 1.2241870213982e-10
-18.15 1.30789732264899e-10
-18.1 1.39733176115368e-10
-18.05 1.49288175525395e-10
-18 1.59496548860324e-10
-17.95 1.7040297403873e-10
-17.9 1.82055184069598e-10
-17.85 1.94504175960372e-10
-17.8 2.07804433910229e-10
-17.75 2.22014167765354e-10
-17.7 2.37195567779892e-10
-17.65 2.53415076797507e-10
-17.6 2.70743681044825e-10
-17.55 2.89257220809419e-10
-17.5 3.0903672236205e-10
-17.45 3.30168752575856e-10
-17.4 3.52745797794526e-10
-17.35 3.7686666860759e-10
-17.3 4.0263693230438e-10
-17.25 4.30169374899329e-10
-17.2 4.59584494750698e-10
-17.15 4.91011029933135e-10
-17.1 5.24586521672105e-10
-17.05 5.60457916306185e-10
-17 5.98782208411689e-10
-16.95 6.39727127904405e-10
-16.9 6.83471874125537e-10
-16.85 7.30207900124685e-10
-16.8 7.80139750572381e-10
-16.75 8.33485956969269e-10
-16.7 8.90479994070089e-10
-16.65 9.51371301708126e-10
-16.6 1.01642637649243e-09
-16.55 1.08592993815559e-09
-16.5 1.16018617565675e-09
-16.45 1.23952007849356e-09
-16.4 1.32427885904967e-09
-16.35 1.41483347220276e-09
-16.3 1.51158023884393e-09
-16.25 1.61494258041369e-09
-16.2 1.7253728720464e-09
-16.15 1.84335442243291e-09
-16.1 1.96940358906714e-09
-16.05 2.10407203813387e-09
-16 2.2479491589281e-09
-15.95 2.40166464337362e-09
-15.9 2.56589124192945e-09
-15.85 2.74134770794632e-09
-15.8 2.9288019433591e-09
-15.75 3.12907435948257e-09
-15.7 3.34304146761971e-09
-15.65 3.57163971519666e-09
-15.6 3.815869584214e-09
-15.55 4.07679996995127e-09
-15.5 4.35557285908887e-09
-15.45 4.65340832772125e-09
-15.4 4.97160988113589e-09
-15.35 5.31157015872799e-09
-15.3 5.67477702901925e-09
-15.25 6.06282010145554e-09
-15.2 6.47739768348375e-09
-15.15 6.92032421335545e-09
-15.1 7.39353820118816e-09
-15.05 7.89911071303884e-09
-15 8.43925443512078e-09
-14.95 9.01633335783483e-09
-14.9 9.6328731219974e-09
-14.85 1.02915720725467e-08
-14.8 1.09953130681052e-08
-14.75 1.17471760980831e-08
-14.7 1.25504517625437e-08
-14.65 1.34086556738258e-08
-14.6 1.43255438429534e-08
-14.55 1.53051291181731e-08
-14.5 1.63516987475632e-08
-14.45 1.746983314258e-08
-14.4 1.86644259246601e-08
-14.35 1.99407053426165e-08
-14.3 2.13042571545617e-08
-14.25 2.27610490745035e-08
-14.2 2.43174568906074e-08
-14.15 2.59802923694318e-08
-14.1 2.77568330682642e-08
-14.05 2.96548541860328e-08
-14 3.16826625921932e-08
-13.95 3.38491331825198e-08
-13.9 3.61637477209156e-08
-13.85 3.86366363372378e-08
-13.8 4.12786218627545e-08
-13.75 4.41012671972723e-08
-13.7 4.71169259152422e-08
-13.65 5.03387963323224e-08
-13.6 5.37809792690292e-08
-13.55 5.74585397642797e-08
-13.5 6.13875730089225e-08
-13.45 6.55852747878214e-08
-13.4 7.0070016738784e-08
-13.35 7.48614267577144e-08
-13.3 7.9980474901891e-08
-13.25 8.54495651673283e-08
-13.2 9.1292633541896e-08
-13.15 9.75352527633302e-08
-13.1 1.04204744240623e-07
-13.05 1.11330297628616e-07
-13 1.18943098579129e-07
-12.95 1.27076465227732e-07
-12.9 1.35765994013515e-07
-12.85 1.45049715470027e-07
-12.8 1.54968260669231e-07
-12.75 1.65565039046917e-07
-12.7 1.76886428387846e-07
-12.65 1.88981977802094e-07
-12.6 2.0190462458094e-07
-12.55 2.1571092588139e-07
-12.5 2.30461306253293e-07
-12.45 2.46220322092385e-07
-12.4 2.63056944176633e-07
-12.35 2.81044859522437e-07
-12.3 3.00262793881743e-07
-12.25 3.20794856291509e-07
-12.2 3.42730907183453e-07
-12.15 3.66166951665113e-07
-12.1 3.91205559693426e-07
-12.05 4.1795631497974e-07
-12 4.46536294590864e-07
-11.95 4.77070581345161e-07
-11.9 5.09692811246162e-07
-11.85 5.4454575834956e-07
-11.8 5.8178195962323e-07
-11.75 6.2156438253496e-07
-11.7 6.64067138289587e-07
-11.65 7.09476243836964e-07
-11.6 7.57990435985672e-07
-11.55 8.09822041185393e-07
-11.5 8.65197904784462e-07
-11.45 9.2436038382946e-07
-11.4 9.87568407751696e-07
-11.35 1.0550986115826e-06
-11.3 1.12724654665739e-06
-11.25 1.20432797410547e-06
-11.2 1.28668024678838e-06
-11.15 1.37466378573308e-06
-11.1 1.46866365752187e-06
-11.05 1.56909125954221e-06
-11 1.6763861204713e-06
-10.95 1.79101782387513e-06
-10.9 1.91348806333981e-06
-10.85 2.04433283812898e-06
-10.8 2.184124798976e-06
-10.75 2.33347575427617e-06
-10.7 2.49303934764669e-06
-10.65 2.66351391857136e-06
-10.6 2.84564555864847e-06
-10.55 3.04023137681601e-06
-10.5 3.24812298784276e-06
-10.45 3.47023023935067e-06
-10.4 3.70752519367752e-06
-10.35 3.96104638200384e-06
-10.3 4.23190334935938e-06
-10.25 4.52128151039654e-06
-10.2 4.83044733717841e-06
-10.15 5.16075390168089e-06
-10.1 5.51364679726029e-06
-10.05 5.89067046499605e-06
-10 6.29347495258799e-06
-9.95 6.72382313538137e-06
-9.9 7.18359843111234e-06
-9.85 7.67481304212758e-06
-9.8 8.1996167611376e-06
-9.75 8.76030637902823e-06
-9.7 9.35933573588786e-06
-9.65 9.99932645922015e-06
-9.6 1.06830794363174e-05
-9.55 1.14135870709791e-05
-9.5 1.21940463781905e-05
-9.45 1.30278729740373e-05
-9.4 1.39187160220493e-05
-9.35 1.48704742013424e-05
-9.3 1.5887312766399e-05
-9.25 1.69736817730925e-05
-9.2 1.81343355506631e-05
-9.15 1.93743535047915e-05
-9.1 2.06991623427364e-05
-9.05 2.2114559817712e-05
-9 2.36267400963159e-05
-8.95 2.52423208599107e-05
-8.9 2.69683722584291e-05
-8.85 2.88124478431626e-05
-8.8 3.07826176137323e-05
-8.75 3.28875033236675e-05
-8.7 3.51363161988701e-05
-8.65 3.75388972337771e-05
-8.6 4.01057602412678e-05
-8.55 4.28481378443767e-05
-8.5 4.57780306106972e-05
-8.45 4.89082595440542e-05
-8.4 5.22525221626596e-05
-8.35 5.58254524085817e-05
-8.3 5.96426846500418e-05
-8.25 6.37209220558748e-05
-8.2 6.80780096405031e-05
-8.15 7.27330122981035e-05
-8.1 7.77062981663239e-05
-8.05 8.30196276830777e-05
-8 8.869624872467e-05
-7.95 9.47609982399065e-05
-7.9 0.000101240410823033
-7.85 0.000108162834698433
-7.8 0.000115558555622136
-7.75 0.000123459929239476
-7.7 0.000131901522474831
-7.65 0.000140920264568436
-7.6 0.000150555608416938
-7.55 0.000160849702918853
-7.5 0.00017184757707353
-7.45 0.000183597336632874
-7.4 0.000196150374159108
-7.35 0.000209561593399484
-7.3 0.000223889648950289
-7.25 0.000239197202248106
-7.2 0.000255551194996131
-7.15 0.000273023141207934
-7.1 0.000291689439130468
-7.05 0.000311631704392867
-7 0.000332937125817813
-6.95 0.000355698845428407
-6.9 0.000380016364286024
-6.85 0.00040599597590367
-6.8 0.000433751229095667
-6.75 0.000463403422248175
-6.7 0.000495082131126748
-6.65 0.000528925772477365
-6.6 0.000565082205826321
-6.55 0.000603709376043
-6.5 0.0006449759993981
-6.45 0.000689062296028917
-6.4 0.000736160771913696
-6.35 0.000786477053658978
-6.3 0.000840230779618416
-6.25 0.000897656551088981
-6.2 0.000959004947571658
-6.15 0.00102454361033944
-6.1 0.00109455839882596
-6.05 0.00116935462463475
-6 0.00124925836827189
-5.95 0.00133461788402495
-5.9 0.0014258050987493
-5.85 0.00152321721067893
-5.8 0.00162727839475492
-5.75 0.00173844162135968
-5.7 0.0018571905957608
-5.65 0.00198404182600427
-5.6 0.0021195468274544
-5.55 0.00226429447265548
-5.5 0.00241891349569055
-5.45 0.00258407516073274
-5.4 0.00276049610502651
-5.35 0.00294894136709762
-5.3 0.00315022761157152
-5.25 0.0033652265625785
-5.2 0.0035948686583389
-5.15 0.0038401469401499
-5.1 0.00410212118963552
-5.05 0.00438192232876784
-5 0.00468075709781698
-4.95 0.00499991302703512
-4.9 0.00534076371851689
-4.85 0.00570477445530061
-4.8 0.00609350815536939
-4.75 0.00650863168876919
-4.7 0.00695192257656972
-4.65 0.00742527609083659
-4.6 0.00793071277514543
-4.55 0.00847038640542581
-4.5 0.0090465924110558
-4.45 0.00966177677610659
-4.4 0.0103185454404297
-4.35 0.0110196742198546
-4.3 0.0117681192640737
-4.25 0.0125670280697983
-4.2 0.0134197510654064
-4.15 0.0143298537815249
-4.1 0.0153011296197166
-4.05 0.0163376132286
-4 0.0174435944932326
-3.95 0.0186236331393435
-3.9 0.0198825739488781
-3.85 0.0212255625772294
-3.8 0.0226580619552985
-3.75 0.024185869251041
-3.7 0.0258151333552195
-3.65 0.0275523728445257
-3.6 0.0294044943618651
-3.55 0.0313788113381739
-3.5 0.0334830629624519
-3.45 0.0357254332864782
-3.4 0.038114570327657
-3.35 0.0406596050073578
-3.3 0.0433701697326393
-3.25 0.0462564163960994
-3.2 0.0493290335314644
-3.15 0.0525992623210918
-3.1 0.0560789111055578
-3.05 0.0597803679946243
-3 0.0637166111229243
-2.95 0.0679012160324877
-2.9 0.0723483595976292
-2.85 0.0770728198357821
-2.8 0.0820899708706644
-2.75 0.0874157722320523
-2.7 0.0930667515899171
-2.65 0.0990599799304993
-2.6 0.105413038089199
-2.55 0.112143973461349
-2.5 0.119271245618991
-2.45 0.126813659472074
-2.4 0.134790284529097
-2.35 0.143220358738841
-2.3 0.15212317533589
-2.25 0.161517951073477
-2.2 0.171423674213927
-2.15 0.181858930666733
-2.1 0.192841706725112
-2.05 0.204389166962713
-2 0.21651740602273
-1.95 0.229241173272525
-1.9 0.242573569618829
-1.85 0.256525716192808
-1.8 0.271106395131288
-1.75 0.286321663310176
-1.7 0.302174440636564
-1.65 0.318664075382817
-1.6 0.335785890051025
-1.55 0.35353071238683
-1.5 0.371884397408795
-1.45 0.390827347667128
-1.4 0.410334040368362
-1.35 0.430372571465906
-1.3 0.450904228273868
-1.25 0.471883103556166
-1.2 0.49325576530539
-1.15 0.514960997476516
-1.1 0.536929627690622
-1.05 0.559084458277852
-1 0.581340316889772
-0.949999999999999 0.603604242184455
-0.899999999999999 0.625775818688124
-0.849999999999998 0.647747672797127
-0.799999999999997 0.669406138960422
-0.75 0.69063210136635
-0.699999999999999 0.711302011979785
-0.649999999999999 0.731289080616148
-0.599999999999998 0.75046462702813
-0.549999999999997 0.768699578902768
-0.5 0.785866093454349
-0.449999999999999 0.801839274228346
-0.399999999999999 0.816498949109834
-0.349999999999998 0.829731470677445
-0.299999999999997 0.841431496276126
-0.25 0.851503702785908
-0.199999999999999 0.85986439027586
-0.149999999999999 0.866442929715826
-0.0999999999999979 0.871183012746743
-0.0499999999999972 0.874043666153021
0 0.875
0.0500000000000007 0.87404366615302
0.100000000000001 0.871183012746743
0.150000000000002 0.866442929715826
0.200000000000003 0.859864390275859
0.25 0.851503702785908
0.300000000000001 0.841431496276125
0.350000000000001 0.829731470677444
0.400000000000002 0.816498949109833
0.450000000000003 0.801839274228345
0.5 0.785866093454349
0.550000000000001 0.768699578902767
0.600000000000001 0.750464627028129
0.650000000000002 0.731289080616147
0.700000000000003 0.711302011979784
0.75 0.69063210136635
0.800000000000001 0.66940613896042
0.850000000000001 0.647747672797125
0.900000000000002 0.625775818688123
0.950000000000003 0.603604242184453
1 0.581340316889772
1.05 0.559084458277851
1.1 0.536929627690621
1.15 0.514960997476514
1.2 0.493255765305388
1.25 0.471883103556166
1.3 0.450904228273866
1.35 0.430372571465905
1.4 0.410334040368361
1.45 0.390827347667126
1.5 0.371884397408795
1.55 0.353530712386829
1.6 0.335785890051024
1.65 0.318664075382815
1.7 0.302174440636563
1.75 0.286321663310176
1.8 0.271106395131287
1.85 0.256525716192807
1.9 0.242573569618828
1.95 0.229241173272524
2 0.21651740602273
2.05 0.204389166962712
2.1 0.192841706725111
2.15 0.181858930666733
2.2 0.171423674213927
2.25 0.161517951073477
2.3 0.152123175335889
2.35 0.14322035873884
2.4 0.134790284529096
2.45 0.126813659472073
2.5 0.119271245618991
2.55 0.112143973461348
2.6 0.105413038089198
2.65 0.0990599799304988
2.7 0.0930667515899166
2.75 0.0874157722320523
2.8 0.082089970870664
2.85 0.0770728198357818
2.9 0.0723483595976288
2.95 0.0679012160324874
3 0.0637166111229243
3.05 0.059780367994624
3.1 0.0560789111055576
3.15 0.0525992623210916
3.2 0.0493290335314642
3.25 0.0462564163960994
3.3 0.043370169732639
3.35 0.0406596050073577
3.4 0.0381145703276568
3.45 0.035725433286478
3.5 0.0334830629624519
3.55 0.0313788113381737
3.6 0.029404494361865
3.65 0.0275523728445256
3.7 0.0258151333552194
3.75 0.024185869251041
3.8 0.0226580619552984
3.85 0.0212255625772293
3.9 0.019882573948878
3.95 0.0186236331393434
4 0.0174435944932326
4.05 0.0163376132285999
4.1 0.0153011296197166
4.15 0.0143298537815248
4.2 0.0134197510654063
4.25 0.0125670280697983
4.3 0.0117681192640737
4.35 0.0110196742198545
4.4 0.0103185454404297
4.45 0.00966177677610655
4.5 0.0090465924110558
4.55 0.00847038640542577
4.6 0.00793071277514539
4.65 0.00742527609083656
4.7 0.00695192257656968
4.75 0.00650863168876919
4.8 0.00609350815536936
4.85 0.00570477445530058
4.9 0.00534076371851686
4.95 0.0049999130270351
5 0.00468075709781698
5.05 0.00438192232876782
5.1 0.0041021211896355
5.15 0.00384014694014988
5.2 0.00359486865833889
5.25 0.0033652265625785
5.3 0.0031502276115715
5.35 0.0029489413670976
5.4 0.0027604961050265
5.45 0.00258407516073273
5.5 0.00241891349569055
5.55 0.00226429447265547
5.6 0.00211954682745439
5.65 0.00198404182600427
5.7 0.00185719059576079
5.75 0.00173844162135968
5.8 0.00162727839475491
5.85 0.00152321721067892
5.9 0.00142580509874929
5.95 0.00133461788402495
6 0.00124925836827189
6.05 0.00116935462463475
6.1 0.00109455839882595
6.15 0.00102454361033943
6.2 0.000959004947571654
6.25 0.000897656551088981
6.3 0.000840230779618416
6.35 0.000786477053658975
6.4 0.000736160771913693
6.45 0.000689062296028914
6.5 0.0006449759993981
6.55 0.000603709376043
6.6 0.000565082205826318
6.65 0.000528925772477363
6.7 0.000495082131126745
6.75 0.000463403422248175
6.8 0.000433751229095667
6.85 0.000405995975903668
6.9 0.000380016364286022
6.95 0.000355698845428406
7 0.000332937125817813
7.05 0.000311631704392866
7.1 0.000291689439130466
7.15 0.000273023141207934
7.2 0.00025555119499613
7.25 0.000239197202248106
7.3 0.000223889648950288
7.35 0.000209561593399483
7.4 0.000196150374159108
7.45 0.000183597336632873
7.5 0.00017184757707353
7.55 0.000160849702918852
7.6 0.000150555608416937
7.65 0.000140920264568436
7.7 0.000131901522474831
7.75 0.000123459929239476
7.8 0.000115558555622135
7.85 0.000108162834698433
7.9 0.000101240410823033
7.95 9.47609982399062e-05
8 8.869624872467e-05
8.05 8.30196276830773e-05
8.1 7.77062981663236e-05
8.15 7.27330122981035e-05
8.2 6.80780096405027e-05
8.25 6.37209220558748e-05
8.3 5.96426846500416e-05
8.35 5.58254524085814e-05
8.4 5.22525221626596e-05
8.45 4.89082595440539e-05
8.5 4.57780306106972e-05
8.55 4.28481378443766e-05
8.6 4.01057602412676e-05
8.65 3.75388972337771e-05
8.7 3.513631619887e-05
8.75 3.28875033236675e-05
8.8 3.07826176137322e-05
8.85 2.88124478431625e-05
8.9 2.69683722584291e-05
8.95 2.52423208599106e-05
9 2.36267400963159e-05
9.05 2.21145598177119e-05
9.1 2.06991623427364e-05
9.15 1.93743535047915e-05
9.2 1.8134335550663e-05
9.25 1.69736817730925e-05
9.3 1.58873127663989e-05
9.35 1.48704742013423e-05
9.4 1.39187160220493e-05
9.45 1.30278729740373e-05
9.5 1.21940463781905e-05
9.55 1.1413587070979e-05
9.6 1.06830794363173e-05
9.65 9.99932645922015e-06
9.7 9.35933573588781e-06
9.75 8.76030637902823e-06
9.8 8.19961676113754e-06
9.85 7.67481304212755e-06
9.9 7.18359843111234e-06
9.95 6.72382313538133e-06
10 6.29347495258799e-06
10.05 5.89067046499601e-06
10.1 5.51364679726028e-06
10.15 5.16075390168089e-06
10.2 4.8304473371784e-06
10.25 4.52128151039654e-06
10.3 4.23190334935935e-06
10.35 3.96104638200384e-06
10.4 3.70752519367752e-06
10.45 3.47023023935065e-06
10.5 3.24812298784276e-06
10.55 3.04023137681599e-06
10.6 2.84564555864846e-06
10.65 2.66351391857136e-06
10.7 2.49303934764668e-06
10.75 2.33347575427617e-06
10.8 2.18412479897598e-06
10.85 2.04433283812897e-06
10.9 1.91348806333981e-06
10.95 1.79101782387512e-06
11 1.6763861204713e-06
11.05 1.5690912595422e-06
11.1 1.46866365752187e-06
11.15 1.37466378573308e-06
11.2 1.28668024678838e-06
11.25 1.20432797410547e-06
11.3 1.12724654665738e-06
11.35 1.0550986115826e-06
11.4 9.87568407751696e-07
11.45 9.24360383829455e-07
11.5 8.65197904784462e-07
11.55 8.09822041185388e-07
11.6 7.5799043598567e-07
11.65 7.09476243836964e-07
11.7 6.64067138289584e-07
11.75 6.2156438253496e-07
11.8 5.81781959623226e-07
11.85 5.44545758349559e-07
11.9 5.09692811246162e-07
11.95 4.77070581345159e-07
12 4.46536294590864e-07
12.05 4.17956314979737e-07
12.1 3.91205559693424e-07
12.15 3.66166951665113e-07
12.2 3.42730907183452e-07
12.25 3.20794856291509e-07
12.3 3.00262793881741e-07
12.35 2.81044859522437e-07
12.4 2.63056944176633e-07
12.45 2.46220322092383e-07
12.5 2.30461306253293e-07
12.55 2.15710925881389e-07
12.6 2.01904624580939e-07
12.65 1.88981977802094e-07
12.7 1.76886428387846e-07
12.75 1.65565039046917e-07
12.8 1.5496826066923e-07
12.85 1.45049715470027e-07
12.9 1.35765994013515e-07
12.95 1.27076465227732e-07
13 1.18943098579129e-07
13.05 1.11330297628616e-07
13.1 1.04204744240623e-07
13.15 9.75352527633302e-08
13.2 9.12926335418953e-08
13.25 8.54495651673283e-08
13.3 7.99804749018905e-08
13.35 7.48614267577141e-08
13.4 7.00700167387833e-08
13.45 6.55852747878212e-08
13.5 6.13875730089225e-08
13.55 5.74585397642793e-08
13.6 5.3780979269029e-08
13.65 5.03387963323219e-08
13.7 4.71169259152419e-08
13.75 4.41012671972723e-08
13.8 4.12786218627542e-08
13.85 3.86366363372378e-08
13.9 3.61637477209153e-08
13.95 3.38491331825197e-08
14 3.16826625921932e-08
14.05 2.96548541860326e-08
14.1 2.77568330682641e-08
14.15 2.59802923694316e-08
14.2 2.43174568906073e-08
14.25 2.27610490745035e-08
14.3 2.13042571545616e-08
14.35 1.99407053426165e-08
14.4 1.86644259246599e-08
14.45 1.74698331425798e-08
14.5 1.63516987475632e-08
14.55 1.5305129118173e-08
14.6 1.43255438429534e-08
14.65 1.34086556738257e-08
14.7 1.25504517625437e-08
14.75 1.17471760980831e-08
14.8 1.09953130681051e-08
14.85 1.02915720725467e-08
14.9 9.6328731219973e-09
14.95 9.0163333578348e-09
15 8.43925443512078e-09
15.05 7.89911071303878e-09
15.1 7.39353820118814e-09
15.15 6.9203242133554e-09
15.2 6.47739768348371e-09
15.25 6.06282010145554e-09
15.3 5.67477702901921e-09
15.35 5.31157015872799e-09
15.4 4.97160988113583e-09
15.45 4.65340832772124e-09
15.5 4.35557285908887e-09
15.55 4.07679996995124e-09
15.6 3.81586958421398e-09
15.65 3.57163971519663e-09
15.7 3.3430414676197e-09
15.75 3.12907435948257e-09
15.8 2.92880194335907e-09
15.85 2.74134770794631e-09
15.9 2.56589124192943e-09
15.95 2.40166464337361e-09
16 2.2479491589281e-09
16.05 2.10407203813385e-09
16.1 1.96940358906714e-09
16.15 1.84335442243289e-09
16.2 1.72537287204639e-09
16.25 1.61494258041369e-09
16.3 1.51158023884391e-09
16.35 1.41483347220276e-09
16.4 1.32427885904966e-09
16.45 1.23952007849355e-09
16.5 1.16018617565675e-09
16.55 1.08592993815558e-09
16.6 1.01642637649243e-09
16.65 9.51371301708119e-10
16.7 8.90479994070082e-10
16.75 8.33485956969269e-10
16.8 7.80139750572373e-10
16.85 7.30207900124685e-10
16.9 6.83471874125529e-10
16.95 6.39727127904403e-10
17 5.98782208411689e-10
17.05 5.60457916306181e-10
17.1 5.24586521672105e-10
17.15 4.9101102993313e-10
17.2 4.59584494750696e-10
17.25 4.30169374899329e-10
17.3 4.02636932304379e-10
17.35 3.7686666860759e-10
17.4 3.52745797794523e-10
17.45 3.30168752575854e-10
17.5 3.0903672236205e-10
17.55 2.89257220809418e-10
17.6 2.70743681044825e-10
17.65 2.53415076797504e-10
17.7 2.37195567779891e-10
17.75 2.22014167765354e-10
17.8 2.07804433910228e-10
17.85 1.94504175960372e-10
17.9 1.82055184069596e-10
17.95 1.70402974038729e-10
18 1.59496548860324e-10
18.05 1.49288175525395e-10
18.1 1.39733176115368e-10
18.15 1.30789732264898e-10
18.2 1.2241870213982e-10
18.25 1.14583449129175e-10
18.3 1.07249681501595e-10
18.35 1.00385302324277e-10
18.4 9.3960268987689e-11
18.45 8.79464617212377e-11
18.5 8.23175605244043e-11
18.55 7.70489299747599e-11
18.6 7.21175114086909e-11
18.65 6.75017220029589e-11
18.7 6.31813603154215e-11
18.75 5.91375178714924e-11
18.8 5.53524964094024e-11
18.85 5.18097304220724e-11
18.9 4.84937146565892e-11
18.95 4.5389936253993e-11
19 4.24848112323641e-11
19.05 3.97656250352327e-11
19.1 3.72204768851127e-11
19.15 3.48382276986121e-11
19.2 3.26084513351762e-11
19.25 3.05213889660876e-11
19.3 2.85679063640237e-11
19.35 2.67394539262407e-11
19.4 2.50280292564216e-11
19.45 2.34261421414273e-11
19.5 2.19267817696641e-11
19.55 2.05233860475991e-11
19.6 1.92098128801334e-11
19.65 1.79803132891362e-11
19.7 1.68295062524956e-11
19.75 1.57523551535616e-11
19.8 1.47441457379138e-11
19.85 1.38004654809782e-11
19.9 1.29171842761919e-11
19.95 1.20904363591995e-11
20 1.13166033889657e-11
20.05 1.0592298611762e-11
20.1 9.91435203871608e-12
20.15 9.27979657205294e-12
20.2 8.6858550193096e-12
20.25 8.12992793868691e-12
20.3 7.60958226234514e-12
20.35 7.12254064785104e-12
20.4 6.66667151117105e-12
20.45 6.2399796975913e-12
20.5 5.84059774973246e-12
20.55 5.46677773444468e-12
20.6 5.11688359281189e-12
20.65 4.78938397978357e-12
20.7 4.48284556209774e-12
20.75 4.19592674516092e-12
20.8 3.9273718014318e-12
20.85 3.67600537461006e-12
20.9 3.44072733557729e-12
20.95 3.22050796757734e-12
21 3.01438345956259e-12
21.05 2.82145168798318e-12
21.1 2.64086826855741e-12
21.15 2.47184286074328e-12
21.2 2.313635708738e-12
21.25 2.1655544038661e-12
21.3 2.02695085418689e-12
21.35 1.89721844805845e-12
21.4 1.77578939924381e-12
21.45 1.66213226194054e-12
21.5 1.55574960485742e-12
21.55 1.45617583415909e-12
21.6 1.36297515575024e-12
21.65 1.2757396679812e-12
21.7 1.19408757642758e-12
21.75 1.11766152293047e-12
21.8 1.04612702158451e-12
21.85 9.79170994828422e-13
21.9 9.16500403231214e-13
21.95 8.57840962977229e-13
22 8.02935945436835e-13
22.05 7.51545053569156e-13
22.1 7.03443370239181e-13
22.15 6.58420373846447e-13
22.2 6.16279016957252e-13
22.25 5.76834863907736e-13
22.3 5.39915283603649e-13
22.35 5.05358693983928e-13
22.4 4.73013854841381e-13
22.45 4.4273920590554e-13
22.5 4.14402247290621e-13
22.55 3.87878959597163e-13
22.6 3.6305326112932e-13
22.65 3.39816499852231e-13
22.7 3.18066977866066e-13
22.75 2.97709506315451e-13
22.8 2.78654988786387e-13
22.85 2.6082003136731e-13
22.9 2.4412657766767e-13
22.95 2.28501567196727e-13
23 2.13876615607325e-13
23.05 2.00187715405299e-13
23.1 1.87374955814574e-13
23.15 1.75382260571939e-13
23.2 1.64157142503947e-13
23.25 1.53650473811789e-13
23.3 1.43816271058809e-13
23.35 1.34611493919611e-13
23.4 1.25995856809967e-13
23.45 1.17931652573134e-13
23.5 1.10383587450869e-13
23.55 1.03318626616951e-13
23.6 9.6705849597109e-14
23.65 9.05163149426165e-14
23.7 8.47229335652925e-14
23.75 7.93003501795173e-14
23.8 7.4224832332413e-14
23.85 6.94741665365039e-14
23.9 6.50275610502675e-14
23.95 6.08655548811004e-14
24 5.69699326124275e-14
24.05 5.33236446821959e-14
24.1 4.99107327638448e-14
24.15 4.67162599231639e-14
24.2 4.37262452453825e-14
24.25 4.09276026463605e-14
24.3 3.83080836000946e-14
24.35 3.58562235318796e-14
24.4 3.35612916425015e-14
24.45 3.14132439438752e-14
24.5 2.94026793005714e-14
24.55 2.75207982848519e-14
24.6 2.57593646651377e-14
24.65 2.41106693593539e-14
24.7 2.25674966953999e-14
24.75 2.11230928310706e-14
24.8 1.97711361952242e-14
24.85 1.85057098208234e-14
24.9 1.73212754487645e-14
24.95 1.62126492891602e-14
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 2.93192662024197e-13
-24.9 3.11306462371963e-13
-24.85 3.30539355403608e-13
-24.8 3.50960480030408e-13
-24.75 3.72643246649929e-13
-24.7 3.9566560104365e-13
-24.65 4.20110304578525e-13
-24.6 4.46065231719728e-13
-24.55 4.73623685924094e-13
-24.5 5.02884735049847e-13
-24.45 5.33953567488357e-13
-24.4 5.66941870298136e-13
-24.35 6.01968230700425e-13
-24.3 6.39158562379677e-13
-24.25 6.78646558121372e-13
-24.2 7.20574170414377e-13
-24.15 7.65092121745511e-13
-24.1 8.12360446420694e-13
-24.05 8.62549065860512e-13
-24 9.15838399438216e-13
-23.95 9.72420013056037e-13
-23.9 1.03249730779135e-12
-23.85 1.09628625108824e-12
-23.8 1.16401615312298e-12
-23.75 1.23593049113424e-12
-23.7 1.31228778468157e-12
-23.65 1.39336252497829e-12
-23.6 1.47944616163973e-12
-23.55 1.57084815039406e-12
-23.5 1.66789706552182e-12
-23.45 1.77094178102346e-12
-23.4 1.88035272476084e-12
-23.35 1.99652321008097e-12
-23.3 2.11987084970933e-12
-23.25 2.25083905699503e-12
-23.2 2.38989863990484e-12
-23.15 2.53754949349609e-12
-23.1 2.69432239695262e-12
-23.05 2.8607809216438e-12
-23 3.0375234570657e-12
-22.95 3.22518536194751e-12
-22.9 3.42444124825583e-12
-22.85 3.63600740630753e-12
-22.8 3.86064437970918e-12
-22.75 4.09915969937915e-12
-22.7 4.35241078648112e-12
-22.65 4.62130803470433e-12
-22.6 4.90681808297075e-12
-22.55 5.20996729033425e-12
-22.5 5.5318454255632e-12
-22.45 5.87360958466993e-12
-22.4 6.23648835047005e-12
-22.35 6.62178620912435e-12
-22.3 7.03088823954013e-12
-22.25 7.46526509248923e-12
-22.2 7.92647827734247e-12
-22.15 8.41618577542448e-12
-22.1 8.9361480001688e-12
-22.05 9.48823412549874e-12
-22 1.00744288051827e-11
-21.95 1.06968393073203e-11
-21.9 1.1357703089605e-11
-21.85 1.20593958425964e-11
-21.8 1.28044400299148e-11
-21.75 1.35955139560608e-11
-21.7 1.44354613944541e-11
-21.65 1.53273018103056e-11
-21.6 1.62742412150708e-11
-21.55 1.72796836915042e-11
-21.5 1.83472436307453e-11
-21.45 1.94807587254283e-11
-21.4 2.06843037655196e-11
-21.35 2.19622052864811e-11
-21.3 2.3319057122414e-11
-21.25 2.47597369200943e-11
-21.2 2.62894236732663e-11
-21.15 2.79136163402265e-11
-21.1 2.96381536116229e-11
-21.05 3.14692348995351e-11
-21 3.34134426232841e-11
-20.95 3.54777658720868e-11
-20.9 3.76696255296181e-11
-20.85 3.99969009507996e-11
-20.8 4.24679582867131e-11
-20.75 4.50916805594597e-11
-20.7 4.78774995950836e-11
-20.65 5.08354299293479e-11
-20.6 5.39761048082525e-11
-20.55 5.73108144127081e-11
-20.5 6.08515464447746e-11
-20.45 6.461102922137e-11
-20.4 6.86027774303593e-11
-20.35 7.28411407135113e-11
-20.3 7.73413552509692e-11
-20.25 8.21195985326729e-11
-20.2 8.71930475136261e-11
-20.15 9.25799403620676e-11
-20.1 9.82996420225192e-11
-20.05 1.04372713829401e-10
-20 1.10820987421456e-10
-19.95 1.17667643222701e-10
-19.9 1.2493729377203e-10
-19.85 1.32656072201012e-10
-19.8 1.40851726177968e-10
-19.75 1.49553717656017e-10
-19.7 1.58793328783682e-10
-19.65 1.68603774358784e-10
-19.6 1.79020321229875e-10
-19.55 1.9008041507443e-10
-19.5 2.01823815009562e-10
-19.45 2.14292736519138e-10
-19.4 2.2753200321112e-10
-19.35 2.41589207950647e-10
-19.3 2.56514883948131e-10
-19.25 2.72362686417361e-10
-19.2 2.89189585456691e-10
-19.15 3.07056070846648e-10
-19.1 3.26026369500185e-10
-19.05 3.46168676347295e-10
-19 3.67555399483926e-10
-18.95 3.90263420466523e-10
-18.9 4.14374370687871e-10
-18.85 4.39974924827782e-10
-18.8 4.67157112433513e-10
-18.75 4.96018648750007e-10
-18.7 5.26663285989239e-10
-18.65 5.59201186301393e-10
-18.6 5.93749317788661e-10
-18.55 6.3043187498528e-10
-18.5 6.69380725315284e-10
-18.45 7.10735883133012e-10
-18.4 7.54646013050404e-10
-18.35 8.01268964360441e-10
-18.3 8.50772338477974e-10
-18.25 9.03334091437668e-10
-18.2 9.59143173615064e-10
-18.15 1.01840020897036e-09
-18.1 1.08131821625669e-09
-18.05 1.14812337478559e-09
-18 1.21905583750227e-09
-17.95 1.29437059429381e-09
-17.9 1.37433838863346e-09
-17.85 1.45924669085643e-09
-17.8 1.54940073156583e-09
-17.75 1.64512459888362e-09
-17.7 1.74676240349112e-09
-17.65 1.8546795156472e-09
-17.6 1.9692638786308e-09
-17.55 2.09092740332966e-09
-17.5 2.22010744898842e-09
-17.45 2.35726839543907e-09
-17.4 2.50290331246581e-09
-17.35 2.65753573230522e-09
-17.3 2.82172153165369e-09
-17.25 2.99605092994752e-09
-17.2 3.1811506110993e-09
-17.15 3.37768597631757e-09
-17.1 3.58636353610854e-09
-17.05 3.80793345005865e-09
-17 4.04319222352774e-09
-16.95 4.29298557094743e-09
-16.9 4.5582114560175e-09
-16.85 4.83982331972919e-09
-16.8 5.13883350781985e-09
-16.75 5.45631690997973e-09
-16.7 5.79341482389359e-09
-16.65 6.15133905800722e-09
-16.6 6.53137628776816e-09
-16.55 6.934892681e-09
-16.5 7.36333880903784e-09
-16.45 7.81825486128022e-09
-16.4 8.30127618190148e-09
-16.35 8.81413914862962e-09
-16.3 9.35868741472209e-09
-16.25 9.93687853657774e-09
-16.2 1.05507910108116e-08
-16.15 1.1202631746088e-08
-16.1 1.18947439965725e-08
-16.05 1.26296157855226e-08
-16 1.34098888492973e-08
-15.95 1.4238368133939e-08
-15.9 1.51180318784651e-08
-15.85 1.6052042321118e-08
-15.8 1.70437570670594e-08
-15.75 1.80967411583752e-08
-15.7 1.92147798897789e-08
-15.65 2.04018924160852e-08
-15.6 2.1662346200369e-08
-15.55 2.30006723547493e-08
-15.5 2.44216819289447e-08
-15.45 2.5930483205156e-08
-15.4 2.75325000614457e-08
-15.35 2.923349146963e-08
-15.3 3.10395721977739e-08
-15.25 3.29572347917094e-08
-15.2 3.49933729145997e-08
-15.15 3.71553061284473e-08
-15.1 3.94508062066345e-08
-15.05 4.18881250720816e-08
-15 4.44760244614589e-08
-14.95 4.72238074220873e-08
-14.9 5.01413517547533e-08
-14.85 5.32391455226614e-08
-14.8 5.65283247541699e-08
-14.75 6.00207134748436e-08
-14.7 6.37288662127354e-08
-14.65 6.76661131296902e-08
-14.6 7.18466079409118e-08
-14.55 7.6285378795058e-08
-14.5 8.09983822977603e-08
-14.45 8.60025608727824e-08
-14.4 9.13159036670092e-08
-14.35 9.69575112182188e-08
-14.3 1.02947664118095e-07
-14.25 1.09307895917323e-07
-14.2 1.1606107053483e-07
-14.15 1.23231464449463e-07
-14.1 1.30844853969549e-07
-14.05 1.38928607894064e-07
-14 1.47511785898501e-07
-13.95 1.56625242999128e-07
-13.9 1.66301740471143e-07
-13.85 1.76576063619475e-07
-13.8 1.87485146825577e-07
-13.75 1.9906820631973e-07
-13.7 2.11366881156161e-07
-13.65 2.24425382897721e-07
-13.6 2.38290654548238e-07
-13.55 2.53012539303848e-07
-13.5 2.68643959729937e-07
-13.45 2.85241108007798e-07
-13.4 3.02863647934877e-07
-13.35 3.2157492940478e-07
-13.3 3.41442216138018e-07
-13.25 3.62536927482141e-07
-13.2 3.8493489515047e-07
-13.15 4.08716635822336e-07
-13.1 4.33967640584748e-07
-13.05 4.60778682255976e-07
-13 4.89246141695764e-07
-12.95 5.19472354275204e-07
-12.9 5.51565977751691e-07
-12.85 5.85642382871411e-07
-12.8 6.21824068103426e-07
-12.75 6.60241099996204e-07
-12.7 7.0103158073957e-07
-12.65 7.44342144612767e-07
-12.6 7.90328485103227e-07
-12.55 8.39155914590871e-07
-12.5 8.90999958609774e-07
-12.45 9.46046986823391e-07
-12.4 1.00449488298144e-06
-12.35 1.06655375626669e-06
-12.3 1.13244669658868e-06
-12.25 1.20241057653932e-06
-12.2 1.27669690289305e-06
-12.15 1.35557272071238e-06
-12.1 1.43932157330863e-06
-12.05 1.52824452150843e-06
-12 1.62266122588986e-06
-11.95 1.72291109587817e-06
-11.9 1.82935450983159e-06
-11.85 1.94237411050269e-06
-11.8 2.06237618053179e-06
-11.75 2.18979210291641e-06
-11.7 2.3250799117063e-06
-11.65 2.46872593849778e-06
-11.6 2.62124656064532e-06
-11.55 2.78319005747409e-06
-11.5 2.95513858116498e-06
-11.45 3.13771024939602e-06
-11.4 3.33156136726143e-06
-11.35 3.53738878645429e-06
-11.3 3.75593241019177e-06
-11.25 3.9879778528859e-06
-11.2 4.23435926411872e-06
-11.15 4.49596232707093e-06
-11.1 4.77372744218011e-06
-11.05 5.06865310747022e-06
-11 5.38179950770023e-06
-10.95 5.71429232523049e-06
-10.9 6.06732678630163e-06
-10.85 6.44217195726648e-06
-10.8 6.84017530621377e-06
-10.75 7.26276754637492e-06
-10.7 7.7114677787184e-06
-10.65 8.18788895220953e-06
-10.6 8.69374366135577e-06
-10.55 9.2308503018678e-06
-10.5 9.80113960655312e-06
-10.45 1.04066615849247e-05
-10.4 1.1049592891456e-05
-10.35 1.17322446489527e-05
-10.3 1.24570707551476e-05
-10.25 1.32266767023547e-05
-10.2 1.40438289418671e-05
-10.15 1.49114648267322e-05
-10.1 1.58327031686167e-05
-10.05 1.6810855446678e-05
-10 1.78494377086944e-05
-9.95 1.89521832071954e-05
-9.9 2.01230558159645e-05
-9.85 2.13662642750911e-05
-9.8 2.26862773157138e-05
-9.75 2.40878397187582e-05
-9.7 2.55759893653143e-05
-9.65 2.71560753398574e-05
-9.6 2.88337771512899e-05
-9.55 3.06151251407827e-05
-9.5 3.25065221496504e-05
-9.45 3.45147665250077e-05
-9.4 3.66470765457413e-05
-9.35 3.89111163564205e-05
-9.3 4.13150235021645e-05
-9.25 4.38674381632129e-05
-9.2 4.65775341940277e-05
-9.15 4.94550520782054e-05
-9.1 5.25103339173308e-05
-9.05 5.57543605791665e-05
-9 5.91987911382934e-05
-8.95 6.2856004750498e-05
-8.9 6.67391451108899e-05
-8.85 7.08621676549579e-05
-8.8 7.52398896715437e-05
-8.75 7.9888043507105e-05
-8.7 8.4823333051639e-05
-8.65 9.00634937083344e-05
-8.6 9.56273560614081e-05
-8.55 0.00010153491346974
-8.5 0.000107807393827866
-8.45 0.000114467335750692
-8.4 0.00012153866945399
-8.35 0.000129046802619389
-8.3 0.000137018711550219
-8.25 0.00014548303794332
-8.2 0.000154470191621756
-8.15 0.000164012459594448
-8.1 0.000174144121831062
-8.05 0.000184901574164157
-8 0.000196323458755677
-7.95 0.000208450802591467
-7.9 0.000221327164495687
-7.85 0.000234998791186837
-7.8 0.000249514782928784
-7.75 0.000264927269363658
-7.7 0.000281291596149034
-7.65 0.00029866652305941
-7.6 0.000317114434251802
-7.55 0.000336701561437459
-7.5 0.000357498220746318
-7.45 0.000379579064118051
-7.4 0.00040302334610356
-7.35 0.000427915207013616
-7.3 0.000454343973407264
-7.25 0.000482404476971774
-7.2 0.000512197392908346
-7.15 0.000543829599003915
-7.1 0.000577414556639079
-7.05 0.000613072715055937
-7 0.000650931940287347
-6.95 0.000691127970231211
-6.9 0.000733804897440044
-6.85 0.000779115681287242
-6.8 0.000827222691267808
-6.75 0.000878298283292547
-6.7 0.000932525410941414
-6.65 0.000990098273753999
-6.6 0.00105122300475308
-6.55 0.00111611839952115
-6.5 0.00118501668928005
-6.45 0.00125816436056032
-6.4 0.00133582302419002
-6.35 0.00141827033648269
-6.3 0.00150580097566071
-6.25 0.00159872767671428
-6.2 0.00169738232806687
-6.15 0.00180211713359638
-6.1 0.00191330584374619
-6.05 0.00203134505965302
-6 0.00215665561441787
-5.95 0.0022896840358529
-5.9 0.00243090409525031
-5.85 0.00258081844693877
-5.8 0.00273996036361848
-5.75 0.00290889557269659
-5.7 0.00308822419908044
-5.65 0.00327858282012463
-5.6 0.00348064663867031
-5.55 0.00369513178035757
-5.5 0.00392279772163463
-5.45 0.00416444985512822
-5.4 0.00442094219927519
-5.35 0.0046931802593452
-5.3 0.00498212404720253
-5.25 0.00528879126736133
-5.2 0.00561426067707623
-5.15 0.00595967562837542
-5.1 0.00632624780008221
-5.05 0.006715261127974
-5 0.00712807594129143
-4.95 0.0075661333138243
-4.9 0.00803095963775678
-4.85 0.00852417142834247
-4.8 0.00904748036728655
-4.75 0.00960269859242688
-4.7 0.0101917442409111
-4.65 0.0108166472525473
-4.6 0.0114795554393428
-4.55 0.0121827408264175
-4.5 0.0129286062684606
-4.45 0.0137196923446689
-4.4 0.0145586845336313
-4.35 0.01544842066787
-4.3 0.0163918986656901
-4.25 0.0173922845355743
-4.2 0.0184529206455504
-4.15 0.0195773342467144
-4.1 0.0207692462363433
-4.05 0.0220325801417458
-4 0.0233714713010895
-3.95 0.0247902762118655
-3.9 0.0262935820113212
-3.85 0.0278862160460385
-3.8 0.0295732554797761
-3.75 0.0313600368796484
-3.7 0.033252165710584
-3.65 0.0352555256567129
-3.6 0.0373762876757699
-3.55 0.0396209186786782
-3.5 0.0419961897111076
-3.45 0.0445091834968816
-3.4 0.0471673011845608
-3.35 0.0499782681182854
-3.3 0.0529501384319405
-3.25 0.0560912982418888
-3.2 0.0594104671878677
-3.15 0.062916698044182
-3.1 0.0666193740941126
-3.05 0.0705282039295766
-3 0.0746532133057091
-2.95 0.0790047336464132
-2.9 0.0835933867623588
-2.85 0.0884300653078553
-2.8 0.0935259084679829
-2.75 0.0988922723330652
-2.7 0.104540694384815
-2.65 0.110482851488301
-2.6 0.116730510757516
-2.55 0.123295472641131
-2.5 0.130189505560746
-2.45 0.13742427142845
-2.4 0.14501124137594
-2.35 0.15296160104633
-2.3 0.161286144834694
-2.25 0.169995158517338
-2.2 0.179098289785894
-2.15 0.188604406303862
-2.1 0.198521441033636
-2.05 0.20885622474463
-2 0.219614305811231
-1.95 0.230799757645848
-1.9 0.24241497438978
-1.85 0.254460455804915
-1.8 0.26693458267298
-1.75 0.279833384416078
-1.7 0.293150301100295
-1.65 0.306875942469454
-1.6 0.320997847172507
-1.55 0.335500245886668
-1.5 0.350363832587718
-1.45 0.365565548764156
-1.4 0.381078385894956
-1.35 0.396871211990673
-1.3 0.412908628409927
-1.25 0.429150863481332
-1.2 0.445553709655663
-1.15 0.462068510954537
-1.1 0.478642207340424
-1.05 0.495217442280079
-1 0.511732739184868
-0.949999999999999 0.528122751567494
-0.899999999999999 0.54431859064336
-0.849999999999998 0.560248232723958
-0.799999999999997 0.575837007108262
-0.75 0.591008163298491
-0.699999999999999 0.605683514285466
-0.649999999999999 0.619784150417326
-0.599999999999998 0.633231216049598
-0.549999999999997 0.645946738853127
-0.5 0.657854499418799
-0.449999999999999 0.668880926740693
-0.399999999999999 0.678956003381639
-0.349999999999998 0.688014162723729
-0.299999999999997 0.695995159769531
-0.25 0.70284489656184
-0.199999999999999 0.708516183485377
-0.149999999999999 0.712969418533089
-0.0999999999999979 0.716173168064739
-0.0499999999999972 0.718104634628566
0 0.71875
0.0500000000000007 0.718104634628566
0.100000000000001 0.716173168064739
0.150000000000002 0.712969418533089
0.200000000000003 0.708516183485376
0.25 0.70284489656184
0.300000000000001 0.695995159769531
0.350000000000001 0.688014162723729
0.400000000000002 0.678956003381639
0.450000000000003 0.668880926740693
0.5 0.657854499418799
0.550000000000001 0.645946738853126
0.600000000000001 0.633231216049597
0.650000000000002 0.619784150417325
0.700000000000003 0.605683514285465
0.75 0.591008163298491
0.800000000000001 0.575837007108261
0.850000000000001 0.560248232723957
0.900000000000002 0.544318590643359
0.950000000000003 0.528122751567494
1 0.511732739184868
1.05 0.495217442280077
1.1 0.478642207340422
1.15 0.462068510954536
1.2 0.445553709655662
1.25 0.429150863481332
1.3 0.412908628409926
1.35 0.396871211990672
1.4 0.381078385894954
1.45 0.365565548764155
1.5 0.350363832587718
1.55 0.335500245886666
1.6 0.320997847172506
1.65 0.306875942469453
1.7 0.293150301100294
1.75 0.279833384416078
1.8 0.266934582672979
1.85 0.254460455804914
1.9 0.24241497438978
1.95 0.230799757645847
2 0.219614305811231
2.05 0.208856224744629
2.1 0.198521441033636
2.15 0.188604406303862
2.2 0.179098289785894
2.25 0.169995158517338
2.3 0.161286144834694
2.35 0.15296160104633
2.4 0.14501124137594
2.45 0.13742427142845
2.5 0.130189505560746
2.55 0.12329547264113
2.6 0.116730510757515
2.65 0.1104828514883
2.7 0.104540694384814
2.75 0.0988922723330652
2.8 0.0935259084679826
2.85 0.088430065307855
2.9 0.0835933867623585
2.95 0.0790047336464128
3 0.0746532133057091
3.05 0.0705282039295763
3.1 0.0666193740941123
3.15 0.0629166980441817
3.2 0.0594104671878674
3.25 0.0560912982418888
3.3 0.0529501384319403
3.35 0.0499782681182852
3.4 0.0471673011845607
3.45 0.0445091834968814
3.5 0.0419961897111076
3.55 0.039620918678678
3.6 0.0373762876757697
3.65 0.0352555256567128
3.7 0.0332521657105839
3.75 0.0313600368796484
3.8 0.029573255479776
3.85 0.0278862160460383
3.9 0.0262935820113211
3.95 0.0247902762118654
4 0.0233714713010895
4.05 0.0220325801417457
4.1 0.0207692462363432
4.15 0.0195773342467143
4.2 0.0184529206455504
4.25 0.0173922845355743
4.3 0.0163918986656901
4.35 0.0154484206678699
4.4 0.0145586845336313
4.45 0.0137196923446689
4.5 0.0129286062684606
4.55 0.0121827408264175
4.6 0.0114795554393427
4.65 0.0108166472525472
4.7 0.010191744240911
4.75 0.00960269859242688
4.8 0.00904748036728651
4.85 0.00852417142834243
4.9 0.00803095963775675
4.95 0.00756613331382427
5 0.00712807594129143
5.05 0.00671526112797398
5.1 0.00632624780008218
5.15 0.00595967562837539
5.2 0.00561426067707621
5.25 0.00528879126736133
5.3 0.00498212404720251
5.35 0.00469318025934518
5.4 0.00442094219927518
5.45 0.0041644498551282
5.5 0.00392279772163463
5.55 0.00369513178035756
5.6 0.00348064663867029
5.65 0.00327858282012461
5.7 0.00308822419908043
5.75 0.00290889557269659
5.8 0.00273996036361847
5.85 0.00258081844693876
5.9 0.00243090409525029
5.95 0.00228968403585289
6 0.00215665561441787
6.05 0.00203134505965302
6.1 0.00191330584374618
6.15 0.00180211713359637
6.2 0.00169738232806686
6.25 0.00159872767671428
6.3 0.00150580097566071
6.35 0.00141827033648269
6.4 0.00133582302419002
6.45 0.00125816436056032
6.5 0.00118501668928005
6.55 0.00111611839952115
6.6 0.00105122300475308
6.65 0.000990098273753995
6.7 0.000932525410941409
6.75 0.000878298283292547
6.8 0.000827222691267808
6.85 0.00077911568128724
6.9 0.00073380489744004
6.95 0.000691127970231209
7 0.000650931940287347
7.05 0.000613072715055935
7.1 0.000577414556639077
7.15 0.000543829599003915
7.2 0.000512197392908344
7.25 0.000482404476971774
7.3 0.000454343973407262
7.35 0.000427915207013614
7.4 0.00040302334610356
7.45 0.000379579064118049
7.5 0.000357498220746318
7.55 0.000336701561437458
7.6 0.000317114434251801
7.65 0.00029866652305941
7.7 0.000281291596149033
7.75 0.000264927269363658
7.8 0.000249514782928783
7.85 0.000234998791186837
7.9 0.000221327164495687
7.95 0.000208450802591466
8 0.000196323458755677
8.05 0.000184901574164156
8.1 0.000174144121831061
8.15 0.000164012459594448
8.2 0.000154470191621756
8.25 0.00014548303794332
8.3 0.000137018711550218
8.35 0.000129046802619388
8.4 0.00012153866945399
8.45 0.000114467335750691
8.5 0.000107807393827866
8.55 0.00010153491346974
8.6 9.56273560614078e-05
8.65 9.00634937083344e-05
8.7 8.48233330516387e-05
8.75 7.9888043507105e-05
8.8 7.52398896715433e-05
8.85 7.08621676549576e-05
8.9 6.67391451108899e-05
8.95 6.28560047504976e-05
9 5.91987911382934e-05
9.05 5.5754360579166e-05
9.1 5.25103339173306e-05
9.15 4.94550520782054e-05
9.2 4.65775341940275e-05
9.25 4.38674381632129e-05
9.3 4.13150235021643e-05
9.35 3.89111163564204e-05
9.4 3.66470765457413e-05
9.45 3.45147665250075e-05
9.5 3.25065221496504e-05
9.55 3.06151251407825e-05
9.6 2.88337771512899e-05
9.65 2.71560753398574e-05
9.7 2.55759893653141e-05
9.75 2.40878397187582e-05
9.8 2.26862773157137e-05
9.85 2.1366264275091e-05
9.9 2.01230558159645e-05
9.95 1.89521832071953e-05
10 1.78494377086944e-05
10.05 1.68108554466779e-05
10.1 1.58327031686167e-05
10.15 1.49114648267322e-05
10.2 1.4043828941867e-05
10.25 1.32266767023547e-05
10.3 1.24570707551475e-05
10.35 1.17322446489527e-05
10.4 1.1049592891456e-05
10.45 1.04066615849247e-05
10.5 9.80113960655312e-06
10.55 9.23085030186773e-06
10.6 8.69374366135575e-06
10.65 8.18788895220953e-06
10.7 7.71146777871836e-06
10.75 7.26276754637492e-06
10.8 6.84017530621373e-06
10.85 6.44217195726647e-06
10.9 6.06732678630163e-06
10.95 5.71429232523047e-06
11 5.38179950770023e-06
11.05 5.06865310747019e-06
11.1 4.7737274421801e-06
11.15 4.49596232707093e-06
11.2 4.23435926411871e-06
11.25 3.9879778528859e-06
11.3 3.75593241019175e-06
11.35 3.53738878645428e-06
11.4 3.33156136726143e-06
11.45 3.137710249396e-06
11.5 2.95513858116498e-06
11.55 2.78319005747408e-06
11.6 2.62124656064531e-06
11.65 2.46872593849778e-06
11.7 2.32507991170629e-06
11.75 2.18979210291641e-06
11.8 2.06237618053178e-06
11.85 1.94237411050269e-06
11.9 1.82935450983159e-06
11.95 1.72291109587817e-06
12 1.62266122588986e-06
12.05 1.52824452150842e-06
12.1 1.43932157330862e-06
12.15 1.35557272071238e-06
12.2 1.27669690289304e-06
12.25 1.20241057653932e-06
12.3 1.13244669658868e-06
12.35 1.06655375626669e-06
12.4 1.00449488298144e-06
12.45 9.46046986823388e-07
12.5 8.90999958609774e-07
12.55 8.39155914590866e-07
12.6 7.90328485103225e-07
12.65 7.44342144612767e-07
12.7 7.01031580739568e-07
12.75 6.60241099996204e-07
12.8 6.21824068103421e-07
12.85 5.85642382871409e-07
12.9 5.51565977751691e-07
12.95 5.19472354275201e-07
13 4.89246141695764e-07
13.05 4.60778682255973e-07
13.1 4.33967640584747e-07
13.15 4.08716635822336e-07
13.2 3.84934895150469e-07
13.25 3.62536927482141e-07
13.3 3.41442216138016e-07
13.35 3.21574929404779e-07
13.4 3.02863647934874e-07
13.45 2.85241108007797e-07
13.5 2.68643959729937e-07
13.55 2.53012539303847e-07
13.6 2.38290654548237e-07
13.65 2.24425382897719e-07
13.7 2.1136688115616e-07
13.75 1.9906820631973e-07
13.8 1.87485146825576e-07
13.85 1.76576063619475e-07
13.9 1.66301740471142e-07
13.95 1.56625242999127e-07
14 1.47511785898501e-07
14.05 1.38928607894063e-07
14.1 1.30844853969549e-07
14.15 1.23231464449462e-07
14.2 1.16061070534829e-07
14.25 1.09307895917323e-07
14.3 1.02947664118095e-07
14.35 9.69575112182184e-08
14.4 9.13159036670085e-08
14.45 8.60025608727821e-08
14.5 8.09983822977603e-08
14.55 7.62853787950574e-08
14.6 7.18466079409118e-08
14.65 6.76661131296897e-08
14.7 6.37288662127352e-08
14.75 6.00207134748436e-08
14.8 5.65283247541695e-08
14.85 5.32391455226612e-08
14.9 5.01413517547528e-08
14.95 4.72238074220871e-08
15 4.44760244614589e-08
15.05 4.18881250720813e-08
15.1 3.94508062066343e-08
15.15 3.7155306128447e-08
15.2 3.49933729145995e-08
15.25 3.29572347917094e-08
15.3 3.10395721977737e-08
15.35 2.923349146963e-08
15.4 2.75325000614455e-08
15.45 2.59304832051559e-08
15.5 2.44216819289447e-08
15.55 2.30006723547491e-08
15.6 2.16623462003689e-08
15.65 2.0401892416085e-08
15.7 1.92147798897789e-08
15.75 1.80967411583752e-08
15.8 1.70437570670593e-08
15.85 1.60520423211179e-08
15.9 1.5118031878465e-08
15.95 1.42383681339389e-08
16 1.34098888492973e-08
16.05 1.26296157855225e-08
16.1 1.18947439965725e-08
16.15 1.12026317460879e-08
16.2 1.05507910108116e-08
16.25 9.93687853657774e-09
16.3 9.35868741472202e-09
16.35 8.81413914862962e-09
16.4 8.30127618190139e-09
16.45 7.81825486128019e-09
16.5 7.36333880903784e-09
16.55 6.93489268099993e-09
16.6 6.53137628776816e-09
16.65 6.15133905800718e-09
16.7 5.79341482389354e-09
16.75 5.45631690997973e-09
16.8 5.13883350781981e-09
16.85 4.83982331972919e-09
16.9 4.55821145601747e-09
16.95 4.29298557094741e-09
17 4.04319222352774e-09
17.05 3.80793345005864e-09
17.1 3.58636353610854e-09
17.15 3.37768597631754e-09
17.2 3.18115061109929e-09
17.25 2.99605092994752e-09
17.3 2.82172153165367e-09
17.35 2.65753573230522e-09
17.4 2.50290331246579e-09
17.45 2.35726839543906e-09
17.5 2.22010744898842e-09
17.55 2.09092740332965e-09
17.6 1.9692638786308e-09
17.65 1.85467951564719e-09
17.7 1.74676240349112e-09
17.75 1.64512459888362e-09
17.8 1.54940073156582e-09
17.85 1.45924669085643e-09
17.9 1.37433838863345e-09
17.95 1.2943705942938e-09
18 1.21905583750227e-09
18.05 1.14812337478558e-09
18.1 1.08131821625669e-09
18.15 1.01840020897035e-09
18.2 9.59143173615057e-10
18.25 9.03334091437668e-10
18.3 8.50772338477971e-10
18.35 8.01268964360441e-10
18.4 7.54646013050399e-10
18.45 7.10735883133009e-10
18.5 6.69380725315284e-10
18.55 6.30431874985277e-10
18.6 5.93749317788661e-10
18.65 5.59201186301387e-10
18.7 5.26663285989237e-10
18.75 4.96018648750007e-10
18.8 4.6715711243351e-10
18.85 4.39974924827782e-10
18.9 4.14374370687869e-10
18.95 3.9026342046652e-10
19 3.67555399483926e-10
19.05 3.46168676347294e-10
19.1 3.26026369500185e-10
19.15 3.07056070846646e-10
19.2 2.8918958545669e-10
19.25 2.72362686417361e-10
19.3 2.5651488394813e-10
19.35 2.41589207950647e-10
19.4 2.27532003211117e-10
19.45 2.14292736519137e-10
19.5 2.01823815009562e-10
19.55 1.9008041507443e-10
19.6 1.79020321229875e-10
19.65 1.68603774358783e-10
19.7 1.58793328783681e-10
19.75 1.49553717656017e-10
19.8 1.40851726177968e-10
19.85 1.32656072201012e-10
19.9 1.24937293772029e-10
19.95 1.17667643222701e-10
20 1.10820987421456e-10
20.05 1.04372713829401e-10
20.1 9.82996420225192e-11
20.15 9.25799403620666e-11
20.2 8.71930475136258e-11
20.25 8.21195985326729e-11
20.3 7.73413552509689e-11
20.35 7.28411407135113e-11
20.4 6.86027774303588e-11
20.45 6.46110292213696e-11
20.5 6.08515464447746e-11
20.55 5.73108144127079e-11
20.6 5.39761048082525e-11
20.65 5.08354299293474e-11
20.7 4.78774995950834e-11
20.75 4.50916805594597e-11
20.8 4.24679582867129e-11
20.85 3.99969009507996e-11
20.9 3.76696255296177e-11
20.95 3.54777658720867e-11
21 3.34134426232841e-11
21.05 3.1469234899535e-11
21.1 2.96381536116229e-11
21.15 2.79136163402263e-11
21.2 2.62894236732663e-11
21.25 2.47597369200943e-11
21.3 2.33190571224139e-11
21.35 2.19622052864811e-11
21.4 2.06843037655194e-11
21.45 1.94807587254282e-11
21.5 1.83472436307453e-11
21.55 1.72796836915041e-11
21.6 1.62742412150708e-11
21.65 1.53273018103055e-11
21.7 1.4435461394454e-11
21.75 1.35955139560608e-11
21.8 1.28044400299148e-11
21.85 1.20593958425964e-11
21.9 1.1357703089605e-11
21.95 1.06968393073203e-11
22 1.00744288051827e-11
22.05 9.4882341254987e-12
22.1 8.9361480001688e-12
22.15 8.41618577542439e-12
22.2 7.92647827734244e-12
22.25 7.46526509248923e-12
22.3 7.03088823954008e-12
22.35 6.62178620912435e-12
22.4 6.23648835047e-12
22.45 5.87360958466992e-12
22.5 5.5318454255632e-12
22.55 5.20996729033423e-12
22.6 4.90681808297075e-12
22.65 4.6213080347043e-12
22.7 4.35241078648111e-12
22.75 4.09915969937915e-12
22.8 3.86064437970917e-12
22.85 3.63600740630753e-12
22.9 3.4244412482558e-12
22.95 3.2251853619475e-12
23 3.0375234570657e-12
23.05 2.86078092164378e-12
23.1 2.69432239695262e-12
23.15 2.53754949349607e-12
23.2 2.38989863990483e-12
23.25 2.25083905699503e-12
23.3 2.11987084970932e-12
23.35 1.99652321008097e-12
23.4 1.88035272476083e-12
23.45 1.77094178102346e-12
23.5 1.66789706552182e-12
23.55 1.57084815039405e-12
23.6 1.47944616163973e-12
23.65 1.39336252497827e-12
23.7 1.31228778468157e-12
23.75 1.23593049113424e-12
23.8 1.16401615312297e-12
23.85 1.09628625108824e-12
23.9 1.03249730779134e-12
23.95 9.72420013056034e-13
24 9.15838399438216e-13
24.05 8.62549065860509e-13
24.1 8.12360446420694e-13
24.15 7.65092121745505e-13
24.2 7.20574170414374e-13
24.25 6.78646558121372e-13
24.3 6.39158562379675e-13
24.35 6.01968230700425e-13
24.4 5.66941870298131e-13
24.45 5.33953567488355e-13
24.5 5.02884735049847e-13
24.55 4.73623685924091e-13
24.6 4.46065231719728e-13
24.65 4.20110304578522e-13
24.7 3.95665601043647e-13
24.75 3.72643246649929e-13
24.8 3.50960480030407e-13
24.85 3.30539355403608e-13
24.9 3.11306462371961e-13
24.95 2.93192662024196e-13
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 2.91999879458062e-11
-24.9 3.06971033419084e-11
-24.85 3.22709774857653e-11
-24.8 3.39255458825303e-11
-24.75 3.56649458150208e-11
-24.7 3.74935266890799e-11
-24.65 3.9415860909357e-11
-24.6 4.14367553127007e-11
-24.55 4.35612631877554e-11
-24.5 4.57946969108139e-11
-24.45 4.81426412295261e-11
-24.4 5.06109672276765e-11
-24.35 5.32058470059523e-11
-24.3 5.593376911541e-11
-24.25 5.88015547822318e-11
-24.2 6.18163749643454e-11
-24.15 6.49857682825528e-11
-24.1 6.83176598710098e-11
-24.05 7.18203811941892e-11
-24 7.55026908798813e-11
-23.95 7.93737966203256e-11
-23.9 8.34433781962377e-11
-23.85 8.77216116813025e-11
-23.8 9.22191948876601e-11
-23.75 9.69473741160063e-11
-23.7 1.01917972277204e-10
-23.65 1.07143418455718e-10
-23.6 1.12636778988798e-10
-23.55 1.18411790139134e-10
-23.5 1.2448289244266e-10
-23.45 1.30865266817418e-10
-23.4 1.37574872523765e-10
-23.35 1.4462848707083e-10
-23.3 1.5204374816903e-10
-23.25 1.5983919783353e-10
-23.2 1.68034328748942e-10
-23.15 1.76649633011188e-10
-23.1 1.85706653368412e-10
-23.05 1.95228037089074e-10
-23 2.05237592591915e-10
-22.95 2.15760348979408e-10
-22.9 2.26822618623547e-10
-22.85 2.38452062960483e-10
-22.8 2.50677761658528e-10
-22.75 2.63530285332461e-10
-22.7 2.77041771986e-10
-22.65 2.91246007373542e-10
-22.6 3.0617850948215e-10
-22.55 3.21876617345024e-10
-22.5 3.38379584408525e-10
-22.45 3.55728676686242e-10
-22.4 3.73967275945518e-10
-22.35 3.93140988184461e-10
-22.3 4.13297757670701e-10
-22.25 4.34487986827024e-10
-22.2 4.56764662263682e-10
-22.15 4.8018348727252e-10
-22.1 5.04803021114215e-10
-22.05 5.30684825446936e-10
-22 5.5789361826254e-10
-21.95 5.86497435715271e-10
-21.9 6.1656780224758e-10
-21.85 6.48179909438477e-10
-21.8 6.81412804021655e-10
-21.75 7.16349585543479e-10
-21.7 7.53077614155146e-10
-21.65 7.91688729058553e-10
-21.6 8.32279478152141e-10
-21.55 8.74951359450931e-10
-21.5 9.19811074884411e-10
-21.45 9.66970797106943e-10
-21.4 1.01654844998782e-09
-21.35 1.06866800348234e-09
-21.3 1.1234597836213e-09
-21.25 1.1810607983939e-09
-21.2 1.24161508033912e-09
-21.15 1.30527404670202e-09
-21.1 1.37219687805576e-09
-21.05 1.44255091633595e-09
-21 1.51651208328257e-09
-20.95 1.594265320336e-09
-20.9 1.6760050510869e-09
-20.85 1.76193566743648e-09
-20.8 1.85227204068264e-09
-20.75 1.94724005881017e-09
-20.7 2.04707719132831e-09
-20.65 2.15203308306819e-09
-20.6 2.26237017842495e-09
-20.55 2.37836437760534e-09
-20.5 2.50030572652196e-09
-20.45 2.62849914205904e-09
-20.4 2.76326517452345e-09
-20.35 2.90494080918738e-09
-20.3 3.05388030892703e-09
-20.25 3.21045610006419e-09
-20.2 3.37505970362604e-09
-20.15 3.54810271435151e-09
-20.1 3.7300178298925e-09
-20.05 3.9212599327833e-09
-20 4.1223072278837e-09
-19.95 4.33366243814017e-09
-19.9 4.55585406165494e-09
-19.85 4.7894376932064e-09
-19.8 5.03499741352536e-09
-19.75 5.29314724980083e-09
-19.7 5.56453271106772e-09
-19.65 5.84983240231546e-09
-19.6 6.14975972135367e-09
-19.55 6.46506464267812e-09
-19.5 6.79653559279725e-09
-19.45 7.14500142170885e-09
-19.4 7.51133347545647e-09
-19.35 7.896447774948e-09
-19.3 8.30130730648474e-09
-19.25 8.72692442972819e-09
-19.2 9.1743634091261e-09
-19.15 9.64474307512739e-09
-19.1 1.01392396218404e-08
-19.05 1.06590895481303e-08
-19 1.12055927495092e-08
-18.95 1.17801157685518e-08
-18.9 1.23840952119623e-08
-18.85 1.30190413428382e-08
-18.8 1.36865418571145e-08
-18.75 1.43882658536286e-08
-18.7 1.51259680077354e-08
-18.65 1.59014929589086e-08
-18.6 1.67167799232985e-08
-18.55 1.75738675427804e-08
-18.5 1.84748989826193e-08
-18.45 1.94221272904973e-08
-18.4 2.04179210303038e-08
-18.35 2.14647702047761e-08
-18.3 2.25652924818008e-08
-18.25 2.3722239739943e-08
-18.2 2.49385049495729e-08
-18.15 2.62171294067946e-08
-18.1 2.75613103382656e-08
-18.05 2.89744088959246e-08
-18 3.04599585616161e-08
-17.95 3.20216739826297e-08
-17.9 3.36634602602466e-08
-17.85 3.53894227145192e-08
-17.8 3.72038771497025e-08
-17.75 3.91113606460024e-08
-17.7 4.11166429046306e-08
-17.65 4.32247381745306e-08
-17.6 4.54409177906e-08
-17.55 4.77707233547604e-08
-17.5 5.0219980592833e-08
-17.45 5.27948139218724e-08
-17.4 5.55016617643805e-08
-17.35 5.83472926476965e-08
-17.3 6.13388221288197e-08
-17.25 6.44837305869828e-08
-17.2 6.778988192847e-08
-17.15 7.1265543250449e-08
-17.1 7.49194055129871e-08
-17.05 7.87606052709426e-08
-17 8.279874752007e-08
-16.95 8.70439297144683e-08
-16.9 9.15067670154268e-08
-16.85 9.61984188348033e-08
-16.8 1.01130616739308e-07
-16.75 1.0631569378546e-07
-16.7 1.11766615358587e-07
-16.65 1.17497011592955e-07
-16.6 1.23521211454115e-07
-16.55 1.29854278568687e-07
-16.5 1.36512048891155e-07
-16.45 1.43511170301889e-07
-16.4 1.50869144235382e-07
-16.35 1.58604369442802e-07
-16.3 1.66736187998294e-07
-16.25 1.75284933664058e-07
-16.2 1.84271982735151e-07
-16.15 1.93719807491135e-07
-16.1 2.03652032388239e-07
-16.05 2.14093493132541e-07
-16 2.25070298781865e-07
-15.95 2.36609897031706e-07
-15.9 2.48741142848399e-07
-15.85 2.61494370621163e-07
-15.8 2.74901470013435e-07
-15.75 2.88995965703151e-07
-15.7 3.03813101211357e-07
-15.65 3.1938992702878e-07
-15.6 3.35765393260686e-07
-15.55 3.52980447021708e-07
-15.5 3.7107813482415e-07
-15.45 3.90103710215802e-07
-15.4 4.10104746936396e-07
-15.35 4.31131257875645e-07
-15.3 4.53235820130318e-07
-15.25 4.76473706473035e-07
-15.2 5.00903023561528e-07
-15.15 5.26584857233918e-07
-15.1 5.53583425253341e-07
-15.05 5.81966237883822e-07
-15 6.11804266698905e-07
-14.95 6.43172122045138e-07
-14.9 6.7614823960412e-07
-14.85 7.10815076519605e-07
-14.8 7.47259317580044e-07
-14.75 7.8557209197209e-07
-14.7 8.25849201147047e-07
-14.65 8.68191358369978e-07
-14.6 9.12704440550453e-07
-14.55 9.59499752984586e-07
-14.5 1.00869430767029e-06
-14.45 1.06041111589163e-06
-14.4 1.11477949580387e-06
-14.35 1.1719353957881e-06
-14.3 1.23202173438422e-06
-14.25 1.29518875765181e-06
-14.2 1.36159441485276e-06
-14.15 1.43140475339467e-06
-14.1 1.5047943340226e-06
-14.05 1.5819466672972e-06
-14 1.66305467245054e-06
-13.95 1.74832115976676e-06
-13.9 1.83795933769363e-06
-13.85 1.93219334595288e-06
-13.8 2.03125881598213e-06
-13.75 2.13540346010946e-06
-13.7 2.2448876909338e-06
-13.65 2.35998527245947e-06
-13.6 2.48098400461271e-06
-13.55 2.60818644285162e-06
-13.5 2.74191065466836e-06
-13.45 2.88249101487495e-06
-13.4 3.03027904166065e-06
-13.35 3.18564427551116e-06
-13.3 3.34897520318668e-06
-13.25 3.52068022906851e-06
-13.2 3.70118869630267e-06
-13.15 3.89095196029264e-06
-13.1 4.09044451722508e-06
-13.05 4.3001651904492e-06
-13 4.52063837767529e-06
-12.95 4.75241536210994e-06
-12.9 4.99607569080509e-06
-12.85 5.25222862366598e-06
-12.8 5.52151465673988e-06
-12.75 5.80460712359248e-06
-12.7 6.10221387877458e-06
-12.65 6.41507906758627e-06
-12.6 6.74398498656146e-06
-12.55 7.08975403932252e-06
-12.5 7.45325079269242e-06
-12.45 7.83538413820277e-06
-12.4 8.23710956439884e-06
-12.35 8.65943154561959e-06
-12.3 9.10340605322168e-06
-12.25 9.57014319552159e-06
-12.2 1.00608099930522e-05
-12.15 1.05766332960671e-05
-12.1 1.11189028515814e-05
-12.05 1.16889745276113e-05
-12 1.22882737026663e-05
-11.95 1.29182988289614e-05
-11.9 1.35806251782478e-05
-11.85 1.42769087796197e-05
-11.8 1.50088905591316e-05
-11.75 1.57784006915618e-05
-11.7 1.65873631751927e-05
-11.65 1.74378006410284e-05
-11.6 1.83318394084583e-05
-11.55 1.92717147999893e-05
-11.5 2.02597767283133e-05
-11.45 2.12984955696577e-05
-11.4 2.23904683380777e-05
-11.35 2.35384251761011e-05
-11.3 2.47452361779221e-05
-11.25 2.60139185621702e-05
-11.2 2.73476442121506e-05
-11.15 2.87497476023661e-05
-11.1 3.0223734131093e-05
-11.05 3.17732888797934e-05
-11 3.34022858212069e-05
-10.95 3.51147974990829e-05
-10.9 3.69151052036843e-05
-10.85 3.88077096684278e-05
-10.8 4.07973423143191e-05
-10.75 4.28889770702023e-05
-10.7 4.50878427982744e-05
-10.65 4.73994363558126e-05
-10.6 4.98295363256478e-05
-10.55 5.23842174495704e-05
-10.5 5.50698658005966e-05
-10.45 5.78931947318621e-05
-10.4 6.086126164182e-05
-10.35 6.39814855974542e-05
-10.3 6.72616658593323e-05
-10.25 7.07100013545556e-05
-10.2 7.43351111460082e-05
-10.15 7.81460559487622e-05
-10.1 8.21523607470865e-05
-10.05 8.63640385682181e-05
-10 9.07916154719033e-05
-9.95 9.5446156817718e-05
-9.9 0.00010033929487531
-9.85 0.000105483257846022
-9.8 0.000110890900367802
-9.75 0.000116575735578973
-9.7 0.00012255196882023
-9.65 0.000128834533058272
-9.6 0.000135439126118657
-9.55 0.000142382249819931
-9.5 0.000149681251105677
-9.45 0.000157354365276049
-9.4 0.00016542076142542
-9.35 0.000173900590198184
-9.3 0.000182815033980339
-9.25 0.000192186359650418
-9.2 0.000202037974019502
-9.15 0.000212394482096561
-9.1 0.000223281748322178
-9.05 0.000234726960920874
-9 0.000246758699529698
-8.95 0.000259407006268661
-8.9 0.000272703460426779
-8.85 0.000286681256946144
-8.8 0.000301375288895462
-8.75 0.000316822234134005
-8.7 0.000333060646376787
-8.65 0.000350131050882237
-8.6 0.000368076044994455
-8.55 0.000386940403783567
-8.5 0.000406771191039612
-8.45 0.000427617875887814
-8.4 0.000449532455306235
-8.35 0.00047256958284033
-8.3 0.000496786703823285
-8.25 0.00052224419742586
-8.2 0.00054900552587505
-8.15 0.00057713739119715
-8.1 0.000606709899857773
-8.05 0.000637796735689071
-8 0.000670475341512948
-7.95 0.000704827109888216
-7.9 0.000740937583429854
-7.85 0.000778896665169339
-7.8 0.000818798839446831
-7.75 0.000860743403848672
-7.7 0.000904834712727128
-7.65 0.00095118243286388
-7.6 0.000999901811864083
-7.55 0.00105111395989423
-7.5 0.00110494614540432
-7.45 0.00116153210550323
-7.4 0.00122101237168524
-7.35 0.00128353461163628
-7.3 0.00134925398787928
-7.25 0.00141833353405046
-7.2 0.00149094454963156
-7.15 0.00156726701399695
-7.1 0.00164749002066951
-7.05 0.00173181223271536
-7 0.00182044236024365
-6.95 0.00191359966101533
-6.9 0.00201151446520293
-6.85 0.00211442872538168
-6.8 0.00222259659287182
-6.75 0.00233628502159089
-6.7 0.00245577440061484
-6.65 0.00258135921668614
-6.6 0.0027133487479465
-6.55 0.00285206779021093
-6.5 0.0029978574171381
-6.45 0.00315107577568888
-6.4 0.00331209891830167
-6.35 0.00348132167324642
-6.3 0.00365915855465179
-6.25 0.00384604471372922
-6.2 0.00404243693274316
-6.15 0.00424881466329997
-6.1 0.00446568111054432
-6.05 0.00469356436486536
-6 0.0049330185827201
-5.95 0.0051846252181804
-5.9 0.00544899430680086
-5.85 0.00572676580338507
-5.8 0.00601861097519833
-5.75 0.00632523385213238
-5.7 0.00664737273527154
-5.65 0.00698580176523725
-5.6 0.0073413325515988
-5.55 0.00771481586452744
-5.5 0.00810714338973953
-5.45 0.00851924954761684
-5.4 0.00895211337720677
-5.35 0.0094067604855901
-5.3 0.00988426506285193
-5.25 0.0103857519626037
-5.2 0.0109123988476726
-5.15 0.0114654384001964
-5.1 0.0120461605949334
-5.05 0.01265591503411
-5 0.0132961133415803
-4.95 0.0139682316134565
-4.9 0.0146738129216755
-4.85 0.0154144698661963
-4.8 0.016191887170659
-4.75 0.0170078243153791
-4.7 0.0178641182004848
-4.65 0.01876268583083
-4.6 0.0197055270130124
-4.55 0.0206947270533949
-4.5 0.0217324594444505
-4.45 0.0228209885250245
-4.4 0.023962672098213
-4.35 0.0251599639884922
-4.3 0.0264154165174803
-4.25 0.0277316828752679
-4.2 0.0291115193615985
-4.15 0.0305577874683117
-4.1 0.0320734557713703
-4.05 0.0336616015974593
-4 0.0353254124265822
-3.95 0.0370681869882648
-3.9 0.0388933360049117
-3.85 0.0408043825315586
-3.8 0.0428049618367004
-3.75 0.0448988207640869
-3.7 0.0470898165103611
-3.65 0.049381914748182
-3.6 0.0517791870190761
-3.55 0.0542858073146922
-3.5 0.0569060477594711
-3.45 0.0596442733020162
-3.4 0.0625049353167234
-3.35 0.0654925640116012
-3.3 0.0686117595327331
-3.25 0.0718671816506563
-3.2 0.0752635379091428
-3.15 0.0788055701126341
-3.1 0.0824980390250608
-3.05 0.0863457071501516
-3 0.0903533194618243
-2.95 0.0945255819530846
-2.9 0.0988671378732866
-2.85 0.103382541526941
-2.8 0.108076229512769
-2.75 0.112952489289748
-2.7 0.118015424967831
-2.65 0.123268920235173
-2.6 0.128716598351547
-2.55 0.134361779159391
-2.5 0.140207433090216
-2.45 0.146256132175046
-2.4 0.152509998103705
-2.35 0.158970647419301
-2.3 0.165639133981483
-2.25 0.172515888885126
-2.2 0.179600658080138
-2.15 0.186892438002989
-2.1 0.194389409601251
-2.05 0.202088871208401
-2 0.209987170807013
-1.95 0.218079638303307
-1.9 0.226360518523862
-1.85 0.234822905734901
-1.8 0.243458680574171
-1.75 0.25225845037331
-1.7 0.261211493932416
-1.65 0.270305711885829
-1.6 0.279527583866122
-1.55 0.28886213372886
-1.5 0.298292904140666
-1.45 0.307801941854083
-1.4 0.31736979499123
-1.35 0.326975523630974
-1.3 0.336596724938121
-1.25 0.346209573984994
-1.2 0.355788881293612
-1.15 0.365308167968463
-1.1 0.374739759095042
-1.05 0.384054895847648
-1 0.393223866482964
-0.949999999999999 0.402216156095835
-0.899999999999999 0.411000614684527
-0.849999999999998 0.41954564271965
-0.799999999999997 0.427819393040589
-0.75 0.435789987523628
-0.699999999999999 0.443425746586218
-0.649999999999999 0.450695429222108
-0.599999999999998 0.457568480913315
-0.549999999999997 0.464015286448367
-0.5 0.470007424403189
-0.449999999999999 0.475517919822259
-0.399999999999999 0.480521491483058
-0.349999999999998 0.484994790045
-0.299999999999997 0.488916623381492
-0.25 0.492268165475197
-0.199999999999999 0.49503314542372
-0.149999999999999 0.497198013355086
-0.0999999999999979 0.498752080385784
-0.0499999999999972 0.499687630162233
0 0.5
0.0500000000000007 0.499687630162233
0.100000000000001 0.498752080385784
0.150000000000002 0.497198013355086
0.200000000000003 0.49503314542372
0.25 0.492268165475197
0.300000000000001 0.488916623381492
0.350000000000001 0.484994790045
0.400000000000002 0.480521491483058
0.450000000000003 0.475517919822258
0.5 0.470007424403189
0.550000000000001 0.464015286448366
0.600000000000001 0.457568480913314
0.650000000000002 0.450695429222107
0.700000000000003 0.443425746586218
0.75 0.435789987523628
0.800000000000001 0.427819393040589
0.850000000000001 0.41954564271965
0.900000000000002 0.411000614684526
0.950000000000003 0.402216156095835
1 0.393223866482964
1.05 0.384054895847647
1.1 0.374739759095041
1.15 0.365308167968463
1.2 0.355788881293611
1.25 0.346209573984994
1.3 0.33659672493812
1.35 0.326975523630974
1.4 0.317369794991229
1.45 0.307801941854083
1.5 0.298292904140666
1.55 0.288862133728859
1.6 0.279527583866122
1.65 0.270305711885829
1.7 0.261211493932416
1.75 0.25225845037331
1.8 0.243458680574171
1.85 0.2348229057349
1.9 0.226360518523862
1.95 0.218079638303307
2 0.209987170807013
2.05 0.2020888712084
2.1 0.194389409601251
2.15 0.186892438002989
2.2 0.179600658080137
2.25 0.172515888885126
2.3 0.165639133981482
2.35 0.1589706474193
2.4 0.152509998103704
2.45 0.146256132175046
2.5 0.140207433090216
2.55 0.134361779159391
2.6 0.128716598351547
2.65 0.123268920235173
2.7 0.11801542496783
2.75 0.112952489289748
2.8 0.108076229512769
2.85 0.103382541526941
2.9 0.0988671378732863
2.95 0.0945255819530843
3 0.0903533194618243
3.05 0.0863457071501513
3.1 0.0824980390250605
3.15 0.0788055701126339
3.2 0.0752635379091425
3.25 0.0718671816506563
3.3 0.0686117595327329
3.35 0.0654925640116009
3.4 0.0625049353167232
3.45 0.059644273302016
3.5 0.0569060477594711
3.55 0.054285807314692
3.6 0.051779187019076
3.65 0.0493819147481818
3.7 0.0470898165103609
3.75 0.0448988207640869
3.8 0.0428049618367002
3.85 0.0408043825315585
3.9 0.0388933360049116
3.95 0.0370681869882647
4 0.0353254124265822
4.05 0.0336616015974591
4.1 0.0320734557713702
4.15 0.0305577874683116
4.2 0.0291115193615984
4.25 0.0277316828752679
4.3 0.0264154165174802
4.35 0.0251599639884921
4.4 0.0239626720982129
4.45 0.0228209885250244
4.5 0.0217324594444505
4.55 0.0206947270533949
4.6 0.0197055270130124
4.65 0.0187626858308299
4.7 0.0178641182004847
4.75 0.0170078243153791
4.8 0.016191887170659
4.85 0.0154144698661962
4.9 0.0146738129216755
4.95 0.0139682316134565
5 0.0132961133415803
5.05 0.01265591503411
5.1 0.0120461605949334
5.15 0.0114654384001964
5.2 0.0109123988476726
5.25 0.0103857519626037
5.3 0.0098842650628519
5.35 0.00940676048559007
5.4 0.00895211337720674
5.45 0.00851924954761681
5.5 0.00810714338973953
5.55 0.00771481586452741
5.6 0.00734133255159877
5.65 0.00698580176523723
5.7 0.00664737273527152
5.75 0.00632523385213238
5.8 0.00601861097519831
5.85 0.00572676580338505
5.9 0.00544899430680084
5.95 0.00518462521818038
6 0.0049330185827201
6.05 0.00469356436486536
6.1 0.0044656811105443
6.15 0.00424881466329995
6.2 0.00404243693274315
6.25 0.00384604471372922
6.3 0.00365915855465179
6.35 0.00348132167324641
6.4 0.00331209891830166
6.45 0.00315107577568887
6.5 0.0029978574171381
6.55 0.00285206779021093
6.6 0.00271334874794649
6.65 0.00258135921668613
6.7 0.00245577440061484
6.75 0.00233628502159089
6.8 0.00222259659287182
6.85 0.00211442872538167
6.9 0.00201151446520292
6.95 0.00191359966101533
7 0.00182044236024365
7.05 0.00173181223271536
7.1 0.0016474900206695
7.15 0.00156726701399695
7.2 0.00149094454963156
7.25 0.00141833353405046
7.3 0.00134925398787927
7.35 0.00128353461163628
7.4 0.00122101237168524
7.45 0.00116153210550322
7.5 0.00110494614540432
7.55 0.00105111395989422
7.6 0.00099990181186408
7.65 0.00095118243286388
7.7 0.000904834712727125
7.75 0.000860743403848672
7.8 0.000818798839446828
7.85 0.000778896665169336
7.9 0.000740937583429854
7.95 0.000704827109888214
8 0.000670475341512948
8.05 0.000637796735689069
8.1 0.000606709899857771
8.15 0.00057713739119715
8.2 0.000549005525875048
8.25 0.00052224419742586
8.3 0.000496786703823283
8.35 0.000472569582840329
8.4 0.000449532455306235
8.45 0.000427617875887813
8.5 0.000406771191039612
8.55 0.000386940403783566
8.6 0.000368076044994454
8.65 0.000350131050882237
8.7 0.000333060646376786
8.75 0.000316822234134005
8.8 0.000301375288895461
8.85 0.000286681256946142
8.9 0.000272703460426779
8.95 0.00025940700626866
9 0.000246758699529698
9.05 0.000234726960920873
9.1 0.000223281748322178
9.15 0.000212394482096561
9.2 0.000202037974019502
9.25 0.000192186359650418
9.3 0.000182815033980338
9.35 0.000173900590198183
9.4 0.00016542076142542
9.45 0.000157354365276049
9.5 0.000149681251105677
9.55 0.00014238224981993
9.6 0.000135439126118657
9.65 0.000128834533058272
9.7 0.00012255196882023
9.75 0.000116575735578973
9.8 0.000110890900367802
9.85 0.000105483257846022
9.9 0.00010033929487531
9.95 9.54461568177177e-05
10 9.07916154719033e-05
10.05 8.63640385682176e-05
10.1 8.21523607470864e-05
10.15 7.81460559487622e-05
10.2 7.4335111146008e-05
10.25 7.07100013545556e-05
10.3 6.72616658593319e-05
10.35 6.3981485597454e-05
10.4 6.086126164182e-05
10.45 5.78931947318619e-05
10.5 5.50698658005966e-05
10.55 5.23842174495701e-05
10.6 4.98295363256478e-05
10.65 4.73994363558126e-05
10.7 4.50878427982742e-05
10.75 4.28889770702023e-05
10.8 4.07973423143189e-05
10.85 3.88077096684278e-05
10.9 3.69151052036843e-05
10.95 3.51147974990827e-05
11 3.34022858212069e-05
11.05 3.17732888797933e-05
11.1 3.0223734131093e-05
11.15 2.87497476023661e-05
11.2 2.73476442121505e-05
11.25 2.60139185621702e-05
11.3 2.4745236177922e-05
11.35 2.35384251761011e-05
11.4 2.23904683380777e-05
11.45 2.12984955696576e-05
11.5 2.02597767283133e-05
11.55 1.92717147999892e-05
11.6 1.83318394084582e-05
11.65 1.74378006410284e-05
11.7 1.65873631751926e-05
11.75 1.57784006915618e-05
11.8 1.50088905591315e-05
11.85 1.42769087796197e-05
11.9 1.35806251782478e-05
11.95 1.29182988289614e-05
12 1.22882737026663e-05
12.05 1.16889745276112e-05
12.1 1.11189028515813e-05
12.15 1.05766332960671e-05
12.2 1.00608099930522e-05
12.25 9.57014319552159e-06
12.3 9.10340605322163e-06
12.35 8.65943154561957e-06
12.4 8.23710956439884e-06
12.45 7.83538413820274e-06
12.5 7.45325079269242e-06
12.55 7.08975403932248e-06
12.6 6.74398498656145e-06
12.65 6.41507906758627e-06
12.7 6.10221387877456e-06
12.75 5.80460712359248e-06
12.8 5.52151465673985e-06
12.85 5.25222862366597e-06
12.9 4.99607569080509e-06
12.95 4.75241536210992e-06
13 4.52063837767529e-06
13.05 4.30016519044918e-06
13.1 4.09044451722507e-06
13.15 3.89095196029264e-06
13.2 3.70118869630266e-06
13.25 3.52068022906851e-06
13.3 3.34897520318666e-06
13.35 3.18564427551116e-06
13.4 3.03027904166063e-06
13.45 2.88249101487494e-06
13.5 2.74191065466836e-06
13.55 2.6081864428516e-06
13.6 2.4809840046127e-06
13.65 2.35998527245945e-06
13.7 2.24488769093379e-06
13.75 2.13540346010946e-06
13.8 2.03125881598212e-06
13.85 1.93219334595288e-06
13.9 1.83795933769362e-06
13.95 1.74832115976675e-06
14 1.66305467245054e-06
14.05 1.58194666729719e-06
14.1 1.50479433402259e-06
14.15 1.43140475339466e-06
14.2 1.36159441485276e-06
14.25 1.29518875765181e-06
14.3 1.23202173438421e-06
14.35 1.1719353957881e-06
14.4 1.11477949580386e-06
14.45 1.06041111589163e-06
14.5 1.00869430767029e-06
14.55 9.59499752984581e-07
14.6 9.12704440550451e-07
14.65 8.68191358369972e-07
14.7 8.25849201147044e-07
14.75 7.8557209197209e-07
14.8 7.4725931758004e-07
14.85 7.10815076519604e-07
14.9 6.76148239604115e-07
14.95 6.43172122045136e-07
15 6.11804266698905e-07
15.05 5.81966237883819e-07
15.1 5.5358342525334e-07
15.15 5.26584857233914e-07
15.2 5.00903023561526e-07
15.25 4.76473706473035e-07
15.3 4.53235820130315e-07
15.35 4.31131257875644e-07
15.4 4.10104746936393e-07
15.45 3.90103710215801e-07
15.5 3.7107813482415e-07
15.55 3.52980447021706e-07
15.6 3.35765393260686e-07
15.65 3.19389927028778e-07
15.7 3.03813101211356e-07
15.75 2.88995965703151e-07
15.8 2.74901470013434e-07
15.85 2.61494370621162e-07
15.9 2.48741142848397e-07
15.95 2.36609897031705e-07
16 2.25070298781865e-07
16.05 2.14093493132539e-07
16.1 2.03652032388239e-07
16.15 1.93719807491134e-07
16.2 1.84271982735151e-07
16.25 1.75284933664058e-07
16.3 1.66736187998293e-07
16.35 1.58604369442802e-07
16.4 1.50869144235381e-07
16.45 1.43511170301889e-07
16.5 1.36512048891155e-07
16.55 1.29854278568686e-07
16.6 1.23521211454115e-07
16.65 1.17497011592954e-07
16.7 1.11766615358587e-07
16.75 1.0631569378546e-07
16.8 1.01130616739307e-07
16.85 9.61984188348033e-08
16.9 9.15067670154262e-08
16.95 8.7043929714468e-08
17 8.279874752007e-08
17.05 7.87606052709423e-08
17.1 7.49194055129871e-08
17.15 7.12655432504485e-08
17.2 6.77898819284698e-08
17.25 6.44837305869828e-08
17.3 6.13388221288195e-08
17.35 5.83472926476965e-08
17.4 5.55016617643801e-08
17.45 5.27948139218722e-08
17.5 5.0219980592833e-08
17.55 4.77707233547602e-08
17.6 4.54409177906e-08
17.65 4.32247381745303e-08
17.7 4.11166429046304e-08
17.75 3.91113606460024e-08
17.8 3.72038771497023e-08
17.85 3.53894227145192e-08
17.9 3.36634602602463e-08
17.95 3.20216739826296e-08
18 3.04599585616161e-08
18.05 2.89744088959245e-08
18.1 2.75613103382656e-08
18.15 2.62171294067944e-08
18.2 2.49385049495728e-08
18.25 2.3722239739943e-08
18.3 2.25652924818007e-08
18.35 2.14647702047761e-08
18.4 2.04179210303036e-08
18.45 1.94221272904972e-08
18.5 1.84748989826193e-08
18.55 1.75738675427803e-08
18.6 1.67167799232985e-08
18.65 1.59014929589085e-08
18.7 1.51259680077353e-08
18.75 1.43882658536286e-08
18.8 1.36865418571145e-08
18.85 1.30190413428382e-08
18.9 1.23840952119622e-08
18.95 1.17801157685518e-08
19 1.12055927495092e-08
19.05 1.06590895481302e-08
19.1 1.01392396218404e-08
19.15 9.64474307512732e-09
19.2 9.17436340912607e-09
19.25 8.72692442972819e-09
19.3 8.30130730648471e-09
19.35 7.896447774948e-09
19.4 7.51133347545642e-09
19.45 7.14500142170883e-09
19.5 6.79653559279725e-09
19.55 6.4650646426781e-09
19.6 6.14975972135367e-09
19.65 5.84983240231542e-09
19.7 5.5645327110677e-09
19.75 5.29314724980083e-09
19.8 5.03499741352534e-09
19.85 4.7894376932064e-09
19.9 4.5558540616549e-09
19.95 4.33366243814015e-09
20 4.1223072278837e-09
20.05 3.92125993278329e-09
20.1 3.7300178298925e-09
20.15 3.54810271435148e-09
20.2 3.37505970362602e-09
20.25 3.21045610006419e-09
20.3 3.05388030892702e-09
20.35 2.90494080918738e-09
20.4 2.76326517452343e-09
20.45 2.62849914205903e-09
20.5 2.50030572652196e-09
20.55 2.37836437760533e-09
20.6 2.26237017842495e-09
20.65 2.15203308306818e-09
20.7 2.0470771913283e-09
20.75 1.94724005881017e-09
20.8 1.85227204068263e-09
20.85 1.76193566743648e-09
20.9 1.67600505108689e-09
20.95 1.59426532033599e-09
21 1.51651208328257e-09
21.05 1.44255091633595e-09
21.1 1.37219687805576e-09
21.15 1.30527404670201e-09
21.2 1.24161508033911e-09
21.25 1.1810607983939e-09
21.3 1.12345978362129e-09
21.35 1.06866800348234e-09
21.4 1.01654844998781e-09
21.45 9.66970797106939e-10
21.5 9.19811074884411e-10
21.55 8.74951359450928e-10
21.6 8.32279478152141e-10
21.65 7.91688729058547e-10
21.7 7.53077614155143e-10
21.75 7.16349585543479e-10
21.8 6.81412804021653e-10
21.85 6.48179909438477e-10
21.9 6.16567802247576e-10
21.95 5.86497435715269e-10
22 5.5789361826254e-10
22.05 5.30684825446934e-10
22.1 5.04803021114215e-10
22.15 4.80183487272517e-10
22.2 4.5676466226368e-10
22.25 4.34487986827024e-10
22.3 4.132977576707e-10
22.35 3.93140988184461e-10
22.4 3.73967275945515e-10
22.45 3.55728676686241e-10
22.5 3.38379584408525e-10
22.55 3.21876617345023e-10
22.6 3.0617850948215e-10
22.65 2.9124600737354e-10
22.7 2.77041771985999e-10
22.75 2.63530285332461e-10
22.8 2.50677761658527e-10
22.85 2.38452062960483e-10
22.9 2.26822618623546e-10
22.95 2.15760348979408e-10
23 2.05237592591915e-10
23.05 1.95228037089073e-10
23.1 1.85706653368412e-10
23.15 1.76649633011187e-10
23.2 1.68034328748942e-10
23.25 1.5983919783353e-10
23.3 1.52043748169029e-10
23.35 1.4462848707083e-10
23.4 1.37574872523764e-10
23.45 1.30865266817418e-10
23.5 1.2448289244266e-10
23.55 1.18411790139134e-10
23.6 1.12636778988798e-10
23.65 1.07143418455717e-10
23.7 1.01917972277204e-10
23.75 9.69473741160063e-11
23.8 9.22191948876597e-11
23.85 8.77216116813025e-11
23.9 8.34433781962371e-11
23.95 7.93737966203253e-11
24 7.55026908798813e-11
24.05 7.18203811941889e-11
24.1 6.83176598710098e-11
24.15 6.49857682825524e-11
24.2 6.18163749643452e-11
24.25 5.88015547822318e-11
24.3 5.59337691154098e-11
24.35 5.32058470059523e-11
24.4 5.06109672276762e-11
24.45 4.81426412295259e-11
24.5 4.57946969108139e-11
24.55 4.35612631877552e-11
24.6 4.14367553127007e-11
24.65 3.94158609093567e-11
24.7 3.74935266890797e-11
24.75 3.56649458150208e-11
24.8 3.39255458825302e-11
24.85 3.22709774857653e-11
24.9 3.06971033419082e-11
24.95 2.91999879458061e-11
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 5.95526327419527e-08
-24.9 6.15550805230962e-08
-24.85 6.36248602818269e-08
-24.8 6.57642360441582e-08
-24.75 6.79755479635361e-08
-24.7 7.02612148806091e-08
-24.65 7.26237369690653e-08
-24.6 7.50656984704354e-08
-24.55 7.75897705208564e-08
-24.5 8.01987140728773e-08
-24.45 8.28953829155165e-08
-24.4 8.56827267958634e-08
-24.35 8.85637946456438e-08
-24.3 9.15417379162779e-08
-24.25 9.46198140260782e-08
-24.2 9.78013899233564e-08
-24.15 1.01089945769342e-07
-24.1 1.04489078744935e-07
-24.05 1.08002506985458e-07
-24 1.11634073647716e-07
-23.95 1.15387751113809e-07
-23.9 1.1926764533629e-07
-23.85 1.23278000329439e-07
-23.8 1.2742320281154e-07
-23.75 1.31707787003265e-07
-23.7 1.3613643958739e-07
-23.65 1.40714004835292e-07
-23.6 1.45445489905807e-07
-23.55 1.50336070322277e-07
-23.5 1.5539109563374e-07
-23.45 1.60616095266493e-07
-23.4 1.66016784572397e-07
-23.35 1.71599071080563e-07
-23.3 1.7736906095924e-07
-23.25 1.83333065694987e-07
-23.2 1.89497608996418e-07
-23.15 1.95869433930094e-07
-23.1 2.02455510296348e-07
-23.05 2.09263042253115e-07
-23 2.16299476196116e-07
-22.95 2.23572508903999e-07
-22.9 2.31090095957365e-07
-22.85 2.38860460440868e-07
-22.8 2.46892101937924e-07
-22.75 2.55193805827855e-07
-22.7 2.6377465289565e-07
-22.65 2.72644029264837e-07
-22.6 2.81811636664347e-07
-22.55 2.91287503040593e-07
-22.5 3.01081993526367e-07
-22.45 3.11205821778559e-07
-22.4 3.21670061697096e-07
-22.35 3.32486159537923e-07
-22.3 3.43665946433269e-07
-22.25 3.55221651332893e-07
-22.2 3.67165914380468e-07
-22.15 3.79511800739738e-07
-22.1 3.92272814885551e-07
-22.05 4.05462915375434e-07
-22 4.19096530117824e-07
-21.95 4.33188572153689e-07
-21.9 4.47754455968782e-07
-21.85 4.62810114354383e-07
-21.8 4.7837201583495e-07
-21.75 4.94457182681762e-07
-21.7 5.11083209532245e-07
-21.65 5.28268282635343e-07
-21.6 5.46031199743998e-07
-21.55 5.64391390676477e-07
-21.5 5.83368938569042e-07
-21.45 6.02984601843218e-07
-21.4 6.23259836911673e-07
-21.35 6.44216821647532e-07
-21.3 6.6587847964284e-07
-21.25 6.88268505282633e-07
-21.2 7.11411389662118e-07
-21.15 7.35332447375243e-07
-21.1 7.60057844204002e-07
-21.05 7.85614625738727e-07
-21 8.1203074696069e-07
-20.95 8.3933510281934e-07
-20.9 8.67557559837668e-07
-20.85 8.96728988780192e-07
-20.8 9.26881298419377e-07
-20.75 9.5804747043732e-07
-20.7 9.90261595500961e-07
-20.65 1.02355891055022e-06
-20.6 1.05797583733984e-06
-20.55 1.09355002227714e-06
-20.5 1.13032037759913e-06
-20.45 1.16832712393418e-06
-20.4 1.2076118342946e-06
-20.35 1.24821747954848e-06
-20.3 1.29018847542022e-06
-20.25 1.33357073107141e-06
-20.2 1.37841169931507e-06
-20.15 1.42476042851814e-06
-20.1 1.47266761624901e-06
-20.05 1.52218566472881e-06
-20 1.573368738147e-06
-19.95 1.62627282190393e-06
-19.9 1.68095578384534e-06
-19.85 1.73747743755543e-06
-19.8 1.79589960777808e-06
-19.75 1.85628619803741e-06
-19.7 1.91870326053189e-06
-19.65 1.98321906837828e-06
-19.6 2.0499041902844e-06
-19.55 2.11883156773241e-06
-19.5 2.19007659475706e-06
-19.45 2.2637172004059e-06
-19.4 2.33983393397196e-06
-19.35 2.41851005309173e-06
-19.3 2.49983161480503e-06
-19.25 2.58388756967616e-06
-19.2 2.67076985907934e-06
-19.15 2.76057351575468e-06
-19.1 2.85339676774477e-06
-19.05 2.94934114582536e-06
-19 3.04851159454762e-06
-18.95 3.15101658701348e-06
-18.9 3.25696824350933e-06
-18.85 3.36648245412789e-06
-18.8 3.47967900551231e-06
-18.75 3.59668171186084e-06
-18.7 3.71761855033559e-06
-18.65 3.84262180102309e-06
-18.6 3.97182819159974e-06
-18.55 4.10537904686037e-06
-18.5 4.24342044327313e-06
-18.45 4.38610336872974e-06
-18.4 4.53358388766578e-06
-18.35 4.68602331173117e-06
-18.3 4.84358837619784e-06
-18.25 5.00645142229677e-06
-18.2 5.17479058568411e-06
-18.15 5.34878999124214e-06
-18.1 5.528639954428e-06
-18.05 5.71453718938996e-06
-18 5.90668502407897e-06
-17.95 6.1052936225902e-06
-17.9 6.31058021497768e-06
-17.85 6.52276933479291e-06
-17.8 6.74209306460726e-06
-17.75 6.96879128978584e-06
-17.7 7.20311196079063e-06
-17.65 7.44531136429885e-06
-17.6 7.69565440343308e-06
-17.55 7.95441488740898e-06
-17.5 8.22187583091687e-06
-17.45 8.49832976356433e-06
-17.4 8.78407904971753e-06
-17.35 9.07943621909065e-06
-17.3 9.38472430844425e-06
-17.25 9.70027721476566e-06
-17.2 1.00264400603169e-05
-17.15 1.03635695699491e-05
-17.1 1.07120344610942e-05
-17.05 1.1072215846861e-05
-17 1.14445076526743e-05
-16.95 1.18293170469126e-05
-16.9 1.22270648860135e-05
-16.85 1.26381861745339e-05
-16.8 1.30631305406649e-05
-16.75 1.35023627277218e-05
-16.7 1.39563631021454e-05
-16.65 1.44256281785667e-05
-16.6 1.49106711625104e-05
-16.55 1.54120225113277e-05
-16.5 1.59302305139687e-05
-16.45 1.64658618902296e-05
-16.4 1.70195024101258e-05
-16.35 1.75917575340657e-05
-16.3 1.81832530745259e-05
-16.25 1.87946358799441e-05
-16.2 1.94265745415809e-05
-16.15 2.00797601241146e-05
-16.1 2.07549069207694e-05
-16.05 2.14527532337981e-05
-16 2.21740621811675e-05
-15.95 2.29196225303288e-05
-15.9 2.36902495599766e-05
-15.85 2.44867859507379e-05
-15.8 2.53101027057583e-05
-15.75 2.6161100102189e-05
-15.7 2.70407086746083e-05
-15.65 2.79498902314487e-05
-15.6 2.88896389055341e-05
-15.55 2.98609822398703e-05
-15.5 3.0864982309869e-05
-15.45 3.19027368832252e-05
-15.4 3.29753806187078e-05
-15.35 3.40840863051679e-05
-15.3 3.52300661421088e-05
-15.25 3.64145730632087e-05
-15.2 3.76389021042344e-05
-15.15 3.89043918168296e-05
-15.1 4.02124257297133e-05
-15.05 4.15644338588714e-05
-15 4.29618942683825e-05
-14.95 4.44063346835686e-05
-14.9 4.58993341582184e-05
-14.85 4.74425247976929e-05
-14.8 4.9037593539777e-05
-14.75 5.06862839952079e-05
-14.7 5.23903983498709e-05
-14.65 5.41517993307234e-05
-14.6 5.59724122375722e-05
-14.55 5.78542270429023e-05
-14.5 5.97993005620265e-05
-14.45 6.18097586959016e-05
-14.4 6.38877987490329e-05
-14.35 6.60356918249708e-05
-14.3 6.82557853019834e-05
-14.25 7.05505053915758e-05
-14.2 7.29223597826166e-05
-14.15 7.53739403739185e-05
-14.1 7.7907926098217e-05
-14.05 8.05270858405898e-05
-14 8.32342814544533e-05
-13.95 8.60324708783825e-05
-13.9 8.89247113571018e-05
-13.85 9.19141627701096e-05
-13.8 9.50040910715058e-05
-13.75 9.81978718447151e-05
-13.7 0.000101498993975917
-13.65 0.000104911063450116
-13.6 0.000108437807273917
-13.55 0.000112083077529202
-13.5 0.000115850855562044
-13.45 0.000119745256311324
-13.4 0.000123770532781687
-13.35 0.000127931080665582
-13.3 0.000132231443119341
-13.25 0.000136676315698349
-13.2 0.00014127055145658
-13.15 0.000146019166215903
-13.1 0.00015092734401075
-13.05 0.000156000442713929
-13 0.000161243999849525
-12.95 0.000166663738599059
-12.9 0.000172265574007229
-12.85 0.000178055619393806
-12.8 0.000184040192978424
-12.75 0.000190225824725252
-12.7 0.000196619263414744
-12.65 0.000203227483949886
-12.6 0.000210057694904604
-12.55 0.000217117346322241
-12.5 0.000224414137772245
-12.45 0.000231956026673495
-12.4 0.000239751236892914
-12.35 0.00024780826762834
-12.3 0.000256135902584859
-12.25 0.000264743219454128
-12.2 0.000273639599706488
-12.15 0.00028283473870598
-12.1 0.000292338656158688
-12.05 0.000302161706905158
-12 0.000312314592067972
-11.95 0.000322808370565875
-11.9 0.000333654471006238
-11.85 0.000344864703967963
-11.8 0.000356451274687324
-11.75 0.000368426796159595
-11.7 0.000380804302669732
-11.65 0.00039359726376573
-11.6 0.000406819598688729
-11.55 0.000420485691274317
-11.5 0.000434610405339921
-11.45 0.000449209100573628
-11.4 0.000464297648940199
-11.35 0.0004798924516205
-11.3 0.000496010456501068
-11.25 0.000512669176230965
-11.2 0.000529886706863599
-11.15 0.000547681747101663
-11.1 0.000566073618163868
-11.05 0.000585082284292663
-11 0.000604728373922637
-10.95 0.000625033201529895
-10.9 0.000646018790183185
-10.85 0.000667707894818147
-10.8 0.000690124026256627
-10.75 0.000713291475993539
-10.7 0.000737235341774402
-10.65 0.000761981553987199
-10.6 0.000787556902892876
-10.55 0.000813989066719364
-10.5 0.000841306640644625
-10.45 0.000869539166694879
-10.4 0.000898717164584726
-10.35 0.000928872163526588
-10.3 0.000960036735037473
-10.25 0.000992244526771694
-10.2 0.00102553029740888
-10.15 0.00105992995262713
-10.1 0.00109548058219196
-10.05 0.00113222049819213
-10 0.00117018927445425
-9.95 0.00120942778716853
-9.9 0.00124997825675878
-9.85 0.00129188429103018
-9.8 0.00133519092962922
-9.75 0.00137994468985039
-9.7 0.00142619361382515
-9.65 0.00147398731712889
-9.6 0.00152337703884234
-9.55 0.0015744156931042
-9.5 0.0016271579221923
-9.45 0.00168166015117093
-9.4 0.00173798064414243
-9.35 0.00179617956214123
-9.3 0.00185631902270915
-9.25 0.00191846316119053
-9.2 0.00198267819378635
-9.15 0.00204903248240607
-9.1 0.00211759660135644
-9.05 0.002188443405906
-9 0.00226164810276395
-8.95 0.00233728832251196
-8.9 0.00241544419402665
-8.85 0.00249619842093044
-8.8 0.00257963636010743
-8.75 0.00266584610232035
-8.7 0.00275491855496363
-8.65 0.00284694752698645
-8.6 0.00294202981601843
-8.55 0.00304026529772893
-8.5 0.00314175701744959
-8.45 0.00324661128408705
-8.4 0.0033549377663516
-8.35 0.00346684959132407
-8.3 0.0035824634453812
-8.25 0.00370189967749639
-8.2 0.00382528240492915
-8.15 0.0039527396213134
-8.1 0.00408440330714998
-8.05 0.00422040954270474
-8 0.00436089862330816
-7.95 0.00450601517704745
-7.9 0.00465590828483587
-7.85 0.00481073160283758
-7.8 0.00497064348721952
-7.75 0.005135807121194
-7.7 0.00530639064430734
-7.65 0.00548256728392138
-7.6 0.00566451548882461
-7.55 0.00585241906489931
-7.5 0.00604646731276026
-7.45 0.00624685516726764
-7.4 0.00645378333880487
-7.35 0.00666745845619706
-7.3 0.00688809321113142
-7.25 0.00711590650392486
-7.2 0.00735112359046627
-7.15 0.00759397623014334
-7.1 0.00784470283454345
-7.05 0.00810354861669747
-7 0.00837076574061298
-6.95 0.00864661347081892
-6.9 0.00893135832161955
-6.85 0.00922527420572699
-6.8 0.00952864258191422
-6.75 0.00984175260129935
-6.7 0.0101649012518394
-6.65 0.0104983935005788
-6.6 0.0108425424331598
-6.55 0.0111976693900654
-6.5 0.0115641040990248
-6.45 0.0119421848029671
-6.4 0.0123322583828661
-6.35 0.0127346804747719
-6.3 0.0131498155802729
-6.25 0.0135780371695826
-6.2 0.0140197277763894
-6.15 0.0144752790835513
-6.1 0.014945091998656
-6.05 0.0154295767184074
-6 0.0159291527807311
-5.95 0.0164442491034265
-5.9 0.0169753040081219
-5.85 0.0175227652282149
-5.8 0.0180870898994073
-5.75 0.018668744531364
-5.7 0.0192682049589455
-5.65 0.0198859562713812
-5.6 0.020522492717666
-5.55 0.0211783175863765
-5.5 0.0218539430580131
-5.45 0.0225498900278871
-5.4 0.0232666878974793
-5.35 0.0240048743321042
-5.3 0.0247649949826248
-5.25 0.0255476031688679
-5.2 0.0263532595222996
-5.15 0.0271825315854313
-5.1 0.0280359933653371
-5.05 0.0289142248385783
-5 0.0298178114047477
-4.95 0.0307473432857699
-4.9 0.0317034148680184
-4.85 0.0326866239842476
-4.8 0.0336975711322742
-4.75 0.0347368586272986
-4.7 0.0358050896847101
-4.65 0.0369028674301982
-4.6 0.0380307938339724
-4.55 0.0391894685658983
-4.5 0.0403794877683692
-4.45 0.041601442743775
-4.4 0.0428559185534819
-4.35 0.0441434925253202
-4.3 0.0454647326666833
-4.25 0.0468201959804705
-4.2 0.0482104266812779
-4.15 0.0496359543094287
-4.1 0.051097291740678
-4.05 0.0525949330896873
-4 0.0541293515056825
-3.95 0.0557009968590634
-3.9 0.0573102933181312
-3.85 0.0589576368155563
-3.8 0.0606433924047072
-3.75 0.0623678915065202
-3.7 0.0641314290482018
-3.65 0.0659342604957259
-3.6 0.0677765987828219
-3.55 0.0696586111399412
-3.5 0.0715804158275439
-3.45 0.0735420787789707
-3.4 0.0755436101591411
-3.35 0.0775849608463715
-3.3 0.0796660188457041
-3.25 0.0817866056433112
-3.2 0.0839464725127561
-3.15 0.0861452967851673
-3.1 0.0883826780967073
-3.05 0.0906581346280773
-3 0.0929710993521988
-2.95 0.0953209163076393
-2.9 0.0977068369167819
-2.85 0.100128016369196
-2.8 0.102583510092091
-2.75 0.105072270331156
-2.7 0.107593142866476
-2.65 0.110144863889521
-2.6 0.112726057068467
-2.55 0.115335230830284
-2.5 0.117970775889041
-2.45 0.120630963050816
-2.4 0.123313941326347
-2.35 0.126017736383145
-2.3 0.128740249369129
-2.25 0.131479256140029
-2.2 0.134232406922655
-2.15 0.136997226445749
-2.1 0.139771114569463
-2.05 0.142551347443478
-2 0.145335079222443
-1.95 0.148119344365687
-1.9 0.150901060546114
-1.85 0.153677032190676
-1.8 0.156443954672031
-1.75 0.159198419167676
-1.7 0.161936918199281
-1.65 0.164655851860864
-1.6 0.167351534740105
-1.55 0.170020203532324
-1.5 0.172658025341588
-1.45 0.175261106658041
-1.4 0.177825502994946
-1.35 0.180347229163065
-1.3 0.182822270154037
-1.25 0.185246592598308
-1.2 0.187616156757032
-1.15 0.189926929001255
-1.1 0.192174894725692
-1.05 0.194356071638591
-1 0.196466523363587
-0.949999999999999 0.198502373284235
-0.899999999999999 0.200459818557086
-0.849999999999998 0.202335144214855
-0.799999999999997 0.204124737277459
-0.75 0.205825100785627
-0.699999999999999 0.207432867669361
-0.649999999999999 0.208944814361899
-0.599999999999998 0.210357874069031
-0.549999999999997 0.211669149603665
-0.5 0.212875925696477
-0.449999999999999 0.213975680695336
-0.399999999999999 0.214966097568965
-0.349999999999998 0.215845074133971
-0.299999999999997 0.216610732428957
-0.25 0.21726142716483
-0.199999999999999 0.217795753186686
-0.149999999999999 0.21821255188959
-0.0999999999999979 0.218510916538255
-0.0499999999999972 0.218690196448862
0 0.21875
0.0500000000000007 0.218690196448862
0.100000000000001 0.218510916538255
0.150000000000002 0.21821255188959
0.200000000000003 0.217795753186686
0.25 0.21726142716483
0.300000000000001 0.216610732428957
0.350000000000001 0.215845074133971
0.400000000000002 0.214966097568965
0.450000000000003 0.213975680695336
0.5 0.212875925696477
0.550000000000001 0.211669149603665
0.600000000000001 0.210357874069031
0.650000000000002 0.208944814361899
0.700000000000003 0.207432867669361
0.75 0.205825100785627
0.800000000000001 0.204124737277458
0.850000000000001 0.202335144214855
0.900000000000002 0.200459818557086
0.950000000000003 0.198502373284235
1 0.196466523363587
1.05 0.194356071638591
1.1 0.192174894725692
1.15 0.189926929001255
1.2 0.187616156757032
1.25 0.185246592598308
1.3 0.182822270154037
1.35 0.180347229163065
1.4 0.177825502994946
1.45 0.175261106658041
1.5 0.172658025341588
1.55 0.170020203532324
1.6 0.167351534740105
1.65 0.164655851860864
1.7 0.161936918199281
1.75 0.159198419167676
1.8 0.156443954672031
1.85 0.153677032190676
1.9 0.150901060546113
1.95 0.148119344365687
2 0.145335079222443
2.05 0.142551347443478
2.1 0.139771114569463
2.15 0.136997226445749
2.2 0.134232406922655
2.25 0.131479256140029
2.3 0.128740249369129
2.35 0.126017736383145
2.4 0.123313941326347
2.45 0.120630963050816
2.5 0.117970775889041
2.55 0.115335230830284
2.6 0.112726057068467
2.65 0.110144863889521
2.7 0.107593142866476
2.75 0.105072270331156
2.8 0.10258351009209
2.85 0.100128016369196
2.9 0.0977068369167817
2.95 0.0953209163076391
3 0.0929710993521988
3.05 0.0906581346280771
3.1 0.0883826780967071
3.15 0.0861452967851671
3.2 0.083946472512756
3.25 0.0817866056433112
3.3 0.079666018845704
3.35 0.0775849608463713
3.4 0.075543610159141
3.45 0.0735420787789705
3.5 0.0715804158275439
3.55 0.0696586111399411
3.6 0.0677765987828218
3.65 0.0659342604957257
3.7 0.0641314290482017
3.75 0.0623678915065202
3.8 0.0606433924047071
3.85 0.0589576368155562
3.9 0.0573102933181311
3.95 0.0557009968590632
4 0.0541293515056825
4.05 0.0525949330896872
4.1 0.0510972917406779
4.15 0.0496359543094286
4.2 0.0482104266812778
4.25 0.0468201959804705
4.3 0.0454647326666832
4.35 0.0441434925253202
4.4 0.0428559185534818
4.45 0.041601442743775
4.5 0.0403794877683692
4.55 0.0391894685658983
4.6 0.0380307938339723
4.65 0.0369028674301981
4.7 0.0358050896847101
4.75 0.0347368586272986
4.8 0.0336975711322741
4.85 0.0326866239842475
4.9 0.0317034148680184
4.95 0.0307473432857698
5 0.0298178114047477
5.05 0.0289142248385782
5.1 0.0280359933653371
5.15 0.0271825315854312
5.2 0.0263532595222996
5.25 0.0255476031688679
5.3 0.0247649949826248
5.35 0.0240048743321041
5.4 0.0232666878974792
5.45 0.0225498900278871
5.5 0.0218539430580131
5.55 0.0211783175863765
5.6 0.020522492717666
5.65 0.0198859562713811
5.7 0.0192682049589454
5.75 0.018668744531364
5.8 0.0180870898994072
5.85 0.0175227652282148
5.9 0.0169753040081219
5.95 0.0164442491034265
6 0.0159291527807311
6.05 0.0154295767184074
6.1 0.014945091998656
6.15 0.0144752790835513
6.2 0.0140197277763894
6.25 0.0135780371695826
6.3 0.0131498155802729
6.35 0.0127346804747719
6.4 0.0123322583828661
6.45 0.011942184802967
6.5 0.0115641040990248
6.55 0.0111976693900654
6.6 0.0108425424331598
6.65 0.0104983935005788
6.7 0.0101649012518394
6.75 0.00984175260129935
6.8 0.00952864258191422
6.85 0.00922527420572697
6.9 0.00893135832161953
6.95 0.0086466134708189
7 0.00837076574061298
7.05 0.00810354861669746
7.1 0.00784470283454343
7.15 0.00759397623014334
7.2 0.00735112359046625
7.25 0.00711590650392486
7.3 0.0068880932111314
7.35 0.00666745845619704
7.4 0.00645378333880487
7.45 0.00624685516726762
7.5 0.00604646731276026
7.55 0.0058524190648993
7.6 0.00566451548882459
7.65 0.00548256728392138
7.7 0.00530639064430733
7.75 0.005135807121194
7.8 0.00497064348721951
7.85 0.00481073160283757
7.9 0.00465590828483587
7.95 0.00450601517704745
8 0.00436089862330816
8.05 0.00422040954270473
8.1 0.00408440330714998
8.15 0.0039527396213134
8.2 0.00382528240492914
8.25 0.00370189967749639
8.3 0.0035824634453812
8.35 0.00346684959132406
8.4 0.0033549377663516
8.45 0.00324661128408705
8.5 0.00314175701744959
8.55 0.00304026529772893
8.6 0.00294202981601842
8.65 0.00284694752698645
8.7 0.00275491855496363
8.75 0.00266584610232035
8.8 0.00257963636010742
8.85 0.00249619842093044
8.9 0.00241544419402665
8.95 0.00233728832251195
9 0.00226164810276395
9.05 0.00218844340590599
9.1 0.00211759660135644
9.15 0.00204903248240607
9.2 0.00198267819378635
9.25 0.00191846316119053
9.3 0.00185631902270914
9.35 0.00179617956214123
9.4 0.00173798064414243
9.45 0.00168166015117093
9.5 0.0016271579221923
9.55 0.0015744156931042
9.6 0.00152337703884234
9.65 0.00147398731712889
9.7 0.00142619361382515
9.75 0.00137994468985039
9.8 0.00133519092962922
9.85 0.00129188429103018
9.9 0.00124997825675878
9.95 0.00120942778716853
10 0.00117018927445425
10.05 0.00113222049819212
10.1 0.00109548058219195
10.15 0.00105992995262713
10.2 0.00102553029740888
10.25 0.000992244526771694
10.3 0.000960036735037469
10.35 0.000928872163526587
10.4 0.000898717164584726
10.45 0.000869539166694877
10.5 0.000841306640644625
10.55 0.000813989066719361
10.6 0.000787556902892875
10.65 0.000761981553987199
10.7 0.0007372353417744
10.75 0.000713291475993539
10.8 0.000690124026256624
10.85 0.000667707894818146
10.9 0.000646018790183185
10.95 0.000625033201529894
11 0.000604728373922637
11.05 0.000585082284292661
11.1 0.000566073618163868
11.15 0.000547681747101663
11.2 0.000529886706863597
11.25 0.000512669176230965
11.3 0.000496010456501066
11.35 0.0004798924516205
11.4 0.000464297648940199
11.45 0.000449209100573627
11.5 0.000434610405339921
11.55 0.000420485691274316
11.6 0.000406819598688728
11.65 0.00039359726376573
11.7 0.000380804302669731
11.75 0.000368426796159595
11.8 0.000356451274687323
11.85 0.000344864703967963
11.9 0.000333654471006238
11.95 0.000322808370565874
12 0.000312314592067972
12.05 0.000302161706905157
12.1 0.000292338656158687
12.15 0.00028283473870598
12.2 0.000273639599706488
12.25 0.000264743219454128
12.3 0.000256135902584858
12.35 0.00024780826762834
12.4 0.000239751236892914
12.45 0.000231956026673495
12.5 0.000224414137772245
12.55 0.00021711734632224
12.6 0.000210057694904604
12.65 0.000203227483949886
12.7 0.000196619263414744
12.75 0.000190225824725252
12.8 0.000184040192978423
12.85 0.000178055619393806
12.9 0.000172265574007229
12.95 0.000166663738599058
13 0.000161243999849525
13.05 0.000156000442713928
13.1 0.00015092734401075
13.15 0.000146019166215903
13.2 0.000141270551456579
13.25 0.000136676315698349
13.3 0.000132231443119341
13.35 0.000127931080665582
13.4 0.000123770532781686
13.45 0.000119745256311324
13.5 0.000115850855562044
13.55 0.000112083077529202
13.6 0.000108437807273917
13.65 0.000104911063450116
13.7 0.000101498993975917
13.75 9.81978718447151e-05
13.8 9.50040910715054e-05
13.85 9.19141627701096e-05
13.9 8.89247113571015e-05
13.95 8.60324708783824e-05
14 8.32342814544533e-05
14.05 8.05270858405895e-05
14.1 7.79079260982168e-05
14.15 7.53739403739181e-05
14.2 7.29223597826165e-05
14.25 7.05505053915758e-05
14.3 6.82557853019832e-05
14.35 6.60356918249707e-05
14.4 6.38877987490325e-05
14.45 6.18097586959013e-05
14.5 5.97993005620265e-05
14.55 5.78542270429021e-05
14.6 5.59724122375722e-05
14.65 5.41517993307232e-05
14.7 5.23903983498708e-05
14.75 5.06862839952079e-05
14.8 4.90375935397768e-05
14.85 4.74425247976928e-05
14.9 4.58993341582182e-05
14.95 4.44063346835685e-05
15 4.29618942683825e-05
15.05 4.15644338588712e-05
15.1 4.02124257297132e-05
15.15 3.89043918168295e-05
15.2 3.76389021042342e-05
15.25 3.64145730632087e-05
15.3 3.52300661421087e-05
15.35 3.40840863051679e-05
15.4 3.29753806187077e-05
15.45 3.19027368832251e-05
15.5 3.0864982309869e-05
15.55 2.98609822398702e-05
15.6 2.8889638905534e-05
15.65 2.79498902314485e-05
15.7 2.70407086746082e-05
15.75 2.6161100102189e-05
15.8 2.53101027057582e-05
15.85 2.44867859507378e-05
15.9 2.36902495599766e-05
15.95 2.29196225303288e-05
16 2.21740621811675e-05
16.05 2.1452753233798e-05
16.1 2.07549069207694e-05
16.15 2.00797601241145e-05
16.2 1.94265745415809e-05
16.25 1.87946358799441e-05
16.3 1.81832530745258e-05
16.35 1.75917575340657e-05
16.4 1.70195024101257e-05
16.45 1.64658618902296e-05
16.5 1.59302305139687e-05
16.55 1.54120225113277e-05
16.6 1.49106711625104e-05
16.65 1.44256281785666e-05
16.7 1.39563631021453e-05
16.75 1.35023627277218e-05
16.8 1.30631305406648e-05
16.85 1.26381861745339e-05
16.9 1.22270648860135e-05
16.95 1.18293170469125e-05
17 1.14445076526743e-05
17.05 1.1072215846861e-05
17.1 1.07120344610942e-05
17.15 1.0363569569949e-05
17.2 1.00264400603169e-05
17.25 9.70027721476566e-06
17.3 9.38472430844424e-06
17.35 9.07943621909065e-06
17.4 8.7840790497175e-06
17.45 8.4983297635643e-06
17.5 8.22187583091687e-06
17.55 7.95441488740897e-06
17.6 7.69565440343308e-06
17.65 7.44531136429881e-06
17.7 7.20311196079061e-06
17.75 6.96879128978584e-06
17.8 6.74209306460723e-06
17.85 6.52276933479291e-06
17.9 6.31058021497765e-06
17.95 6.10529362259019e-06
18 5.90668502407897e-06
18.05 5.71453718938995e-06
18.1 5.528639954428e-06
18.15 5.34878999124212e-06
18.2 5.17479058568409e-06
18.25 5.00645142229677e-06
18.3 4.84358837619784e-06
18.35 4.68602331173117e-06
18.4 4.53358388766575e-06
18.45 4.38610336872973e-06
18.5 4.24342044327313e-06
18.55 4.10537904686037e-06
18.6 3.97182819159974e-06
18.65 3.84262180102307e-06
18.7 3.71761855033559e-06
18.75 3.59668171186084e-06
18.8 3.4796790055123e-06
18.85 3.36648245412789e-06
18.9 3.25696824350931e-06
18.95 3.15101658701347e-06
19 3.04851159454762e-06
19.05 2.94934114582535e-06
19.1 2.85339676774477e-06
19.15 2.76057351575467e-06
19.2 2.67076985907933e-06
19.25 2.58388756967616e-06
19.3 2.49983161480503e-06
19.35 2.41851005309173e-06
19.4 2.33983393397195e-06
19.45 2.2637172004059e-06
19.5 2.19007659475706e-06
19.55 2.11883156773241e-06
19.6 2.0499041902844e-06
19.65 1.98321906837828e-06
19.7 1.91870326053189e-06
19.75 1.85628619803741e-06
19.8 1.79589960777808e-06
19.85 1.73747743755543e-06
19.9 1.68095578384533e-06
19.95 1.62627282190393e-06
20 1.573368738147e-06
20.05 1.52218566472881e-06
20.1 1.47266761624901e-06
20.15 1.42476042851813e-06
20.2 1.37841169931507e-06
20.25 1.33357073107141e-06
20.3 1.29018847542022e-06
20.35 1.24821747954848e-06
20.4 1.2076118342946e-06
20.45 1.16832712393417e-06
20.5 1.13032037759913e-06
20.55 1.09355002227714e-06
20.6 1.05797583733984e-06
20.65 1.02355891055021e-06
20.7 9.90261595500959e-07
20.75 9.5804747043732e-07
20.8 9.26881298419376e-07
20.85 8.96728988780192e-07
20.9 8.67557559837663e-07
20.95 8.39335102819339e-07
21 8.1203074696069e-07
21.05 7.85614625738726e-07
21.1 7.60057844204002e-07
21.15 7.3533244737524e-07
21.2 7.11411389662115e-07
21.25 6.88268505282633e-07
21.3 6.65878479642838e-07
21.35 6.44216821647532e-07
21.4 6.23259836911669e-07
21.45 6.02984601843217e-07
21.5 5.83368938569042e-07
21.55 5.64391390676476e-07
21.6 5.46031199743998e-07
21.65 5.2826828263534e-07
21.7 5.11083209532243e-07
21.75 4.94457182681762e-07
21.8 4.78372015834949e-07
21.85 4.62810114354383e-07
21.9 4.47754455968781e-07
21.95 4.33188572153688e-07
22 4.19096530117824e-07
22.05 4.05462915375433e-07
22.1 3.92272814885551e-07
22.15 3.79511800739736e-07
22.2 3.67165914380468e-07
22.25 3.55221651332893e-07
22.3 3.43665946433269e-07
22.35 3.32486159537923e-07
22.4 3.21670061697094e-07
22.45 3.11205821778558e-07
22.5 3.01081993526367e-07
22.55 2.91287503040593e-07
22.6 2.81811636664347e-07
22.65 2.72644029264836e-07
22.7 2.6377465289565e-07
22.75 2.55193805827855e-07
22.8 2.46892101937923e-07
22.85 2.38860460440868e-07
22.9 2.31090095957364e-07
22.95 2.23572508903998e-07
23 2.16299476196116e-07
23.05 2.09263042253115e-07
23.1 2.02455510296348e-07
23.15 1.95869433930094e-07
23.2 1.89497608996418e-07
23.25 1.83333065694987e-07
23.3 1.7736906095924e-07
23.35 1.71599071080563e-07
23.4 1.66016784572396e-07
23.45 1.60616095266492e-07
23.5 1.5539109563374e-07
23.55 1.50336070322276e-07
23.6 1.45445489905807e-07
23.65 1.40714004835291e-07
23.7 1.3613643958739e-07
23.75 1.31707787003265e-07
23.8 1.2742320281154e-07
23.85 1.23278000329439e-07
23.9 1.1926764533629e-07
23.95 1.15387751113808e-07
24 1.11634073647716e-07
24.05 1.08002506985457e-07
24.1 1.04489078744935e-07
24.15 1.01089945769342e-07
24.2 9.78013899233561e-08
24.25 9.46198140260782e-08
24.3 9.15417379162779e-08
24.35 8.85637946456438e-08
24.4 8.56827267958631e-08
24.45 8.28953829155162e-08
24.5 8.01987140728773e-08
24.55 7.75897705208562e-08
24.6 7.50656984704354e-08
24.65 7.26237369690648e-08
24.7 7.02612148806091e-08
24.75 6.79755479635361e-08
24.8 6.5764236044158e-08
24.85 6.36248602818269e-08
24.9 6.15550805230958e-08
24.95 5.95526327419527e-08
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/eta-Ex5-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-109.945, xmax=109.945,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.0850910242832001, ymax=1.04492078593171,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-99.95 -2.46979940991113e-06
-99.9 -4.56221955449081e-06
-99.85 -6.27810080447352e-06
-99.8 -7.61954531982198e-06
-99.75 -8.58994388021678e-06
-99.7 -9.19399799881704e-06
-99.65 -9.43773681083717e-06
-99.6 -9.32852814436724e-06
-99.55 -8.87508322509254e-06
-99.5 -8.08745453863094e-06
-99.45 -6.97702644972211e-06
-99.4 -5.55649825236874e-06
-99.35 -3.83985939923372e-06
-99.3 -1.84235673263454e-06
-99.25 4.19546386354035e-07
-99.2 2.92821907985179e-06
-99.15 5.66492004106296e-06
-99.1 8.6098625891219e-06
-99.05 1.17422874989378e-05
-99 1.50405433425452e-05
-98.95 1.84821740089529e-05
-98.9 2.20440130025878e-05
-98.85 2.57022840567485e-05
-98.8 2.94327075385716e-05
-98.75 3.32106120664259e-05
-98.7 3.70110507098522e-05
-98.65 4.08089210966181e-05
-98.6 4.45790887115242e-05
-98.55 4.82965126376002e-05
-98.5 5.19363729625242e-05
-98.45 5.54741990516642e-05
-98.4 5.88859978741991e-05
-98.35 6.21483815603806e-05
-98.3 6.5238693366131e-05
-98.25 6.81351312257689e-05
-98.2 7.08168680845729e-05
-98.15 7.32641682199553e-05
-98.1 7.54584987829866e-05
-98.05 7.73826358205965e-05
-98 7.90207640726737e-05
-97.95 8.0358569877123e-05
-97.9 8.13833265593426e-05
-97.85 8.20839717301368e-05
-97.8 8.24511759673572e-05
-97.75 8.24774024111286e-05
-97.7 8.21569568599e-05
-97.65 8.14860280143239e-05
-97.6 8.04627175776354e-05
-97.55 7.9087059984332e-05
-97.5 7.73610315930787e-05
-97.45 7.52885492444628e-05
-97.4 7.28754581490349e-05
-97.35 7.01295091356163e-05
-97.3 6.70603253536953e-05
-97.25 6.3679358586511e-05
-97.2 5.99998353927623e-05
-97.15 5.60366933544323e-05
-97.1 5.18065077656651e-05
-97.05 4.73274091526706e-05
-97 4.26189920669732e-05
-96.95 3.7702215643717e-05
-96.9 3.25992964629456e-05
-96.85 2.73335942945816e-05
-96.8 2.19294913470503e-05
-96.75 1.64122656749482e-05
-96.7 1.08079594327175e-05
-96.65 5.14324268881695e-06
-96.6 -5.54726461712565e-07
-96.55 -6.25844472918615e-06
-96.5 -1.19402086336702e-05
-96.45 -1.75722608991387e-05
-96.4 -2.31269374483519e-05
-96.35 -2.8576814207375e-05
-96.3 -3.3894852930886e-05
-96.25 -3.90545452658759e-05
-96.2 -4.40300542819571e-05
-96.15 -4.87963527111793e-05
-96.1 -5.33293571589026e-05
-96.05 -5.76060575697694e-05
-96 -6.16046412590164e-05
-95.95 -6.53046108491084e-05
-95.9 -6.86868954847967e-05
-95.85 -7.17339547360076e-05
-95.8 -7.44298746372584e-05
-95.75 -7.67604553543562e-05
-95.7 -7.87132900137415e-05
-95.65 -8.02778342767422e-05
-95.6 -8.14454662899705e-05
-95.55 -8.22095366938566e-05
-95.5 -8.25654084236082e-05
-95.45 -8.25104860904426e-05
-95.4 -8.2044234785478e-05
-95.35 -8.11681882039194e-05
-95.3 -7.98859460428349e-05
-95.25 -7.82031606816219e-05
-95.2 -7.61275132099136e-05
-95.15 -7.36686789228939e-05
-95.1 -7.08382824584982e-05
-95.05 -6.76498428044961e-05
-95 -6.41187084557144e-05
-94.95 -6.02619830523999e-05
-94.9 -5.60984418796898e-05
-94.85 -5.16484396551027e-05
-94.8 -4.69338100756551e-05
-94.75 -4.19777576384259e-05
-94.7 -3.68047422879202e-05
-94.65 -3.14403574802327e-05
-94.6 -2.59112022875996e-05
-94.55 -2.02447481972899e-05
-94.5 -1.44692012857746e-05
-94.45 -8.61336047260066e-06
-94.4 -2.70647257826302e-06
-94.35 3.22191507347216e-06
-94.3 9.14210375596534e-06
-94.25 1.50243933814636e-05
-94.2 2.08392327182084e-05
-94.15 2.65573690161187e-05
-94.1 3.21499962774085e-05
-94.05 3.75889014155042e-05
-94 4.28466075564598e-05
-93.95 4.78965137516728e-05
-93.9 5.27130303889987e-05
-93.85 5.72717096112509e-05
-93.8 6.15493700764427e-05
-93.75 6.55242154228463e-05
-93.7 6.91759458338593e-05
-93.65 7.24858621326299e-05
-93.6 7.54369618741996e-05
-93.55 7.8014026943411e-05
-93.5 8.02037022097671e-05
-93.45 8.19945648356222e-05
-93.4 8.33771838812921e-05
-93.35 8.43441698996633e-05
-93.3 8.48902142634042e-05
-93.25 8.50121180196988e-05
-93.2 8.47088101202508e-05
-93.15 8.39813549279087e-05
-93.1 8.28329489553494e-05
-93.05 8.12689068455755e-05
-93 7.92966366582471e-05
-92.95 7.69256045798243e-05
-92.9 7.41672892288645e-05
-92.85 7.10351257803326e-05
-92.8 6.75444401841915e-05
-92.75 6.37123738035729e-05
-92.7 5.95577988462492e-05
-92.65 5.51012250096831e-05
-92.6 5.0364697804398e-05
-92.55 4.53716890625623e-05
-92.5 4.01469801783002e-05
-92.45 3.47165386631413e-05
-92.4 2.91073886340007e-05
-92.35 2.33474758819839e-05
-92.3 1.74655281979663e-05
-92.25 1.14909116551738e-05
-92.2 5.45348356976267e-06
-92.15 -6.16557122449359e-07
-92.1 -6.68882132149151e-06
-92.05 -1.27328822896997e-05
-92 -1.87184284819818e-05
-91.95 -2.46154159107449e-05
-91.9 -3.03942192782154e-05
-91.85 -3.60257811146226e-05
-91.8 -4.14817581702938e-05
-91.75 -4.67346643230909e-05
-91.7 -5.17580092797191e-05
-91.65 -5.65264323702008e-05
-91.6 -6.10158307591099e-05
-91.55 -6.52034814248895e-05
-91.5 -6.90681562896044e-05
-91.45 -7.25902299156273e-05
-91.4 -7.57517792228876e-05
-91.35 -7.85366747202044e-05
-91.3 -8.09306627867114e-05
-91.25 -8.29214385842175e-05
-91.2 -8.44987092283351e-05
-91.15 -8.56542468950881e-05
-91.1 -8.63819315902498e-05
-91.05 -8.66777833605957e-05
-91 -8.65399837793271e-05
-90.95 -8.59688865918565e-05
-90.9 -8.49670174626749e-05
-90.85 -8.35390628188597e-05
-90.8 -8.16918478406677e-05
-90.75 -7.94343037042881e-05
-90.7 -7.67774242359534e-05
-90.65 -7.37342121899268e-05
-90.6 -7.03196154151448e-05
-90.55 -6.65504532262249e-05
-90.5 -6.24453333438904e-05
-90.45 -5.80245598173696e-05
-90.4 -5.3310032386761e-05
-90.35 -4.83251377864759e-05
-90.3 -4.30946335314772e-05
-90.25 -3.76445247659056e-05
-90.2 -3.20019347886486e-05
-90.15 -2.61949699022746e-05
-90.1 -2.02525792603787e-05
-90.05 -1.42044104136139e-05
-90 -8.08066127639671e-06
-89.95 -1.91192925436907e-06
-89.9 4.27094171292255e-06
-89.85 1.04370154290667e-05
-89.8 1.65554182657111e-05
-89.75 2.25954937606276e-05
-89.7 2.85269562151378e-05
-89.65 3.43200425219472e-05
-89.6 3.99456614631065e-05
-89.55 4.53755397302741e-05
-89.5 5.05823639356485e-05
-89.45 5.55399179017696e-05
-89.4 6.02232145417683e-05
-89.35 6.46086216684507e-05
-89.3 6.86739811007004e-05
-89.25 7.23987204689219e-05
-89.2 7.57639571574663e-05
-89.15 7.87525938609886e-05
-89.1 8.13494052733034e-05
-89.05 8.35411154713151e-05
-89 8.5316465602787e-05
-88.95 8.66662715348574e-05
-88.9 8.75834711700642e-05
-88.85 8.8063161187962e-05
-88.8 8.81026230229602e-05
-88.75 8.77013379425043e-05
-88.7 8.68609911439216e-05
-88.65 8.55854648428721e-05
-88.6 8.38808203811348e-05
-88.55 8.17552694361319e-05
-88.5 7.92191344688988e-05
-88.45 7.62847986008601e-05
-88.4 7.29666451625226e-05
-88.35 6.92809872087765e-05
-88.3 6.52459873456517e-05
-88.25 6.08815682618637e-05
-88.2 5.6209314405058e-05
-88.15 5.12523652870911e-05
-88.1 4.60353009447555e-05
-88.05 4.05840201218454e-05
-88 3.4925611775178e-05
-87.95 2.9088220540946e-05
-87.9 2.31009068284048e-05
-87.85 1.69935022352431e-05
-87.8 1.07964610029041e-05
-87.75 4.540708250491e-06
-87.7 -1.74251425739442e-06
-87.65 -8.02180404056844e-06
-87.6 -1.42657547534704e-05
-87.55 -2.04431131729082e-05
-87.5 -2.65229355392107e-05
-87.45 -3.24747424691833e-05
-87.4 -3.82686716656983e-05
-87.35 -4.38756276590698e-05
-87.3 -4.92674278295136e-05
-87.25 -5.44169439779174e-05
-87.2 -5.92982387337567e-05
-87.15 -6.38866961141861e-05
-87.1 -6.81591455769923e-05
-87.05 -7.20939789420776e-05
-87 -7.56712595912919e-05
-86.95 -7.8872823394575e-05
-86.9 -8.16823708513224e-05
-86.85 -8.40855499794462e-05
-86.8 -8.60700295305418e-05
-86.75 -8.76255621576775e-05
-86.7 -8.87440372123411e-05
-86.65 -8.94195228987664e-05
-86.6 -8.96482975669561e-05
-86.55 -8.94288699799542e-05
-86.5 -8.87619884460223e-05
-86.45 -8.76506387620651e-05
-86.4 -8.6100030970652e-05
-86.35 -8.41175749890014e-05
-86.3 -8.17128452240646e-05
-86.25 -7.88975343430647e-05
-86.2 -7.56853964232545e-05
-86.15 -7.2092179757964e-05
-86.1 -6.81355496479497e-05
-86.05 -6.38350015573757e-05
-86 -5.92117650621869e-05
-85.95 -5.4288699064942e-05
-85.9 -4.90901787941204e-05
-85.85 -4.36419751472789e-05
-85.8 -3.79711269760098e-05
-85.75 -3.2105806946244e-05
-85.7 -2.60751816398679e-05
-85.65 -1.99092665927315e-05
-85.6 -1.36387769897582e-05
-85.55 -7.29497475990559e-06
-85.5 -9.09512832060279e-07
-85.45 5.48572267251655e-06
-85.4 1.18587715249054e-05
-85.35 1.81777589573733e-05
-85.3 2.44110549205155e-05
-85.25 3.0527432234032e-05
-85.2 3.64962228416016e-05
-85.15 4.22874713893692e-05
-85.1 4.78720853605063e-05
-85.05 5.32219810150565e-05
-85 5.83102244047748e-05
-84.95 6.31111667567911e-05
-84.9 6.76005735475634e-05
-84.85 7.17557466196006e-05
-84.8 7.55556387276615e-05
-84.75 7.89809599384252e-05
-84.7 8.20142753477766e-05
-84.65 8.46400936226781e-05
-84.6 8.68449459198773e-05
-84.55 8.8617454781227e-05
-84.5 8.99483926549184e-05
-84.45 9.08307297432194e-05
-84.4 9.12596709301119e-05
-84.35 9.12326815962768e-05
-84.3 9.07495021839202e-05
-84.25 8.98121514296994e-05
-84.2 8.84249182402162e-05
-84.15 8.65943422409307e-05
-84.1 8.43291830856257e-05
-84.05 8.16403786694499e-05
-84 7.85409924438145e-05
-83.95 7.5046150085729e-05
-83.9 7.11729658272916e-05
-83.85 6.69404588027111e-05
-83.8 6.23694598201952e-05
-83.75 5.74825090140341e-05
-83.7 5.23037448780036e-05
-83.65 4.68587852245846e-05
-83.6 4.11746006552171e-05
-83.55 3.52793811646838e-05
-83.5 2.92023965375505e-05
-83.45 2.29738512262077e-05
-83.4 1.66247344282882e-05
-83.35 1.01866661059456e-05
-83.3 3.69173971052923e-06
-83.25 -2.82763760652594e-06
-83.2 -9.33890650234912e-06
-83.15 -1.58095178670913e-05
-83.1 -2.2207095354956e-05
-83.05 -2.84995972110958e-05
-83 -3.46554765862288e-05
-82.95 -4.06438395374337e-05
-82.9 -4.64345999241896e-05
-82.85 -5.19986304233043e-05
-82.8 -5.73079089048513e-05
-82.75 -6.23356594335273e-05
-82.7 -6.70564871858414e-05
-82.65 -7.144650660314e-05
-82.6 -7.54834621335008e-05
-82.55 -7.91468409518492e-05
-82.5 -8.24179770870755e-05
-82.45 -8.52801464272702e-05
-82.4 -8.7718652119241e-05
-82.35 -8.97208999260004e-05
-82.3 -9.12764631556873e-05
-82.25 -9.23771368271585e-05
-82.2 -9.30169807909939e-05
-82.15 -9.3192351579644e-05
-82.1 -9.29019228166216e-05
-82.05 -9.2146694071731e-05
-82 -9.09299881070382e-05
-81.95 -8.92574365163331e-05
-81.9 -8.71369538189186e-05
-81.85 -8.45787001263943e-05
-81.8 -8.15950325583848e-05
-81.75 -7.82004456396129e-05
-81.7 -7.4411500966041e-05
-81.65 -7.02467464817258e-05
-81.6 -6.57266257602809e-05
-81.55 -6.08733777351445e-05
-81.5 -5.57109273709618e-05
-81.45 -5.02647678140685e-05
-81.4 -4.45618346030614e-05
-81.35 -3.86303725605665e-05
-81.3 -3.24997960243457e-05
-81.25 -2.62005431096399e-05
-81.2 -1.97639247249642e-05
-81.15 -1.32219690902879e-05
-81.1 -6.6072625295239e-06
-81.05 4.72126716023616e-08
-81 6.70824253602554e-06
-80.95 1.33425469766843e-05
-80.9 1.99169458641427e-05
-80.85 2.63985247528768e-05
-80.8 3.27547994397163e-05
-80.75 3.89538785331446e-05
-80.7 4.49646232214614e-05
-80.65 5.07568034411546e-05
-80.6 5.63012496641392e-05
-80.55 6.15699995437276e-05
-80.5 6.65364386841763e-05
-80.45 7.11754348273004e-05
-80.4 7.54634647818063e-05
-80.35 7.93787334565181e-05
-80.3 8.29012843973754e-05
-80.25 8.60131012697868e-05
-80.2 8.8698199772413e-05
-80.15 9.09427095155225e-05
-80.1 9.2734945446473e-05
-80.05 9.40654684563827e-05
-80 9.49271348554215e-05
-79.95 9.53151344591034e-05
-79.9 9.52270170842384e-05
-79.85 9.46627073105258e-05
-79.8 9.36245074218623e-05
-79.75 9.21170885000126e-05
-79.7 9.01474697020662e-05
-79.65 8.77249858117849e-05
-79.6 8.48612432132552e-05
-79.55 8.15700644929021e-05
-79.5 7.78674219326184e-05
-79.45 7.3771360212234e-05
-79.4 6.93019086935261e-05
-79.35 6.44809837101693e-05
-79.3 5.93322813382123e-05
-79.25 5.38811611695639e-05
-79.2 4.81545216563625e-05
-79.15 4.21806676367464e-05
-79.1 3.59891706922253e-05
-79.05 2.96107230233762e-05
-79 2.30769855637668e-05
-78.95 1.642043108166e-05
-78.9 9.67418304504421e-06
-78.85 2.87185104770358e-06
-78.8 -3.95263638770786e-06
-78.75 -1.07652007994058e-05
-78.7 -1.75317837287351e-05
-78.65 -2.42185167687081e-05
-78.6 -3.07918908708449e-05
-78.55 -3.72189240648201e-05
-78.5 -4.34673267521309e-05
-78.45 -4.95056637459059e-05
-78.4 -5.53035122440312e-05
-78.35 -6.0831614941917e-05
-78.3 -6.60620275143734e-05
-78.25 -7.09682597231017e-05
-78.2 -7.55254094371127e-05
-78.15 -7.97102888878054e-05
-78.1 -8.3501542518315e-05
-78.05 -8.68797558278842e-05
-78 -8.98275546562251e-05
-77.95 -9.23296943999014e-05
-77.9 -9.4373138702446e-05
-77.85 -9.59471272119814e-05
-77.8 -9.70432320542809e-05
-77.75 -9.7655402725221e-05
-77.7 -9.77799991641467e-05
-77.65 -9.74158128285237e-05
-77.6 -9.65640756500748e-05
-77.55 -9.52284568130999e-05
-77.5 -9.34150473565541e-05
-77.45 -9.11323326623913e-05
-77.4 -8.83911529533753e-05
-77.35 -8.52046519836956e-05
-77.3 -8.15882141650073e-05
-77.25 -7.75593904286396e-05
-77.2 -7.31378131813839e-05
-77.15 -6.83451007672089e-05
-77.1 -6.32047519001559e-05
-77.05 -5.77420305842996e-05
-77 -5.1983842084738e-05
-76.95 -4.59586005588729e-05
-76.9 -3.96960889995236e-05
-76.85 -3.32273121804661e-05
-76.8 -2.65843433306178e-05
-76.75 -1.98001652951041e-05
-76.7 -1.29085069696966e-05
-76.65 -5.94367581945443e-06
-76.6 1.059612687288e-06
-76.55 8.06640788226809e-06
-76.5 1.50416980786934e-05
-76.45 2.19505852637208e-05
-76.4 2.87584594316703e-05
-76.35 3.5431171688581e-05
-76.3 4.19352052639982e-05
-76.25 4.82378435754587e-05
-76.2 5.43073345049719e-05
-76.15 6.01130500648138e-05
-76.1 6.56256406520554e-05
-76.05 7.08171831173534e-05
-76 7.56613219034789e-05
-75.95 8.01334025427379e-05
-75.9 8.42105968396465e-05
-75.85 8.78720191058101e-05
-75.8 9.10988328577048e-05
-75.75 9.38743474347621e-05
-75.7 9.61841040445887e-05
-75.65 9.80159507940705e-05
-75.6 9.93601063192571e-05
-75.55 0.000100209211683044
-75.5 0.000100558370267485
-75.45 0.000100405175446799
-75.4 9.97497258874854e-05
-75.35 9.85946283831744e-05
-75.3 9.69449881935334e-05
-75.25 9.48083869185396e-05
-75.2 9.21948480012991e-05
-75.15 8.91167900141229e-05
-75.1 8.55889679434083e-05
-75.05 8.16284027487514e-05
-75 7.72542995303201e-05
-74.95 7.24879546955653e-05
-74.9 6.73526525715594e-05
-74.85 6.18735519623475e-05
-74.8 5.60775632014108e-05
-74.75 4.99932162974307e-05
-74.7 4.36505208167491e-05
-74.65 3.70808181880249e-05
-74.6 3.03166271533737e-05
-74.55 2.33914831255467e-05
-74.5 1.63397722422688e-05
-74.45 9.19656093656052e-06
-74.4 1.99742186555288e-06
-74.35 -5.22174294014681e-06
-74.3 -1.24248808291813e-05
-74.25 -1.95759682959425e-05
-74.2 -2.66391908659625e-05
-74.15 -3.35791222031963e-05
-74.1 -4.03609015445524e-05
-74.05 -4.69504085738427e-05
-74 -5.33144348585907e-05
-73.95 -5.94208509888017e-05
-73.9 -6.52387685767989e-05
-73.85 -7.07386963014735e-05
-73.8 -7.58926892086736e-05
-73.75 -8.06744905118362e-05
-73.7 -8.50596651731925e-05
-73.65 -8.90257245857779e-05
-73.6 -9.2552241719862e-05
-73.55 -9.5620956144068e-05
-73.5 -9.82158683811474e-05
-73.45 -0.000100323323110874
-73.4 -0.000101932080787552
-73.35 -0.000103033377296937
-73.3 -0.000103620971336646
-73.25 -0.00010369117926509
-73.2 -0.000103242897226322
-73.15 -0.000102277610421569
-73.1 -0.000100799389462392
-73.05 -9.88148738049791e-05
-73 -9.63332423297264e-05
-72.95 -9.3366171194722e-05
-72.9 -8.99277791555903e-05
-72.85 -8.60345606071594e-05
-72.8 -8.1705306664188e-05
-72.75 -7.696101465866e-05
-72.7 -7.18247864895919e-05
-72.65 -6.63217163176255e-05
-72.6 -6.04787681505866e-05
-72.55 -5.43246439174325e-05
-72.5 -4.78896426762987e-05
-72.45 -4.12055116474685e-05
-72.4 -3.43052898037823e-05
-72.35 -2.7223144789073e-05
-72.3 -1.9994203969465e-05
-72.25 -1.26543804526372e-05
-72.2 -5.24019493626143e-06
-72.15 2.2114057313253e-06
-72.1 9.66323237771032e-06
-72.05 1.70780388067669e-05
-72 2.44187076508643e-05
-71.95 3.16484358491452e-05
-71.9 3.87309188268408e-05
-71.85 4.56305324559414e-05
-71.8 5.23125118874681e-05
-71.75 5.87431263600436e-05
-71.7 6.48898491083714e-05
-71.65 7.07215215185089e-05
-71.6 7.6208510704347e-05
-71.55 8.13228597113577e-05
-71.5 8.60384295892771e-05
-71.45 9.03310326147966e-05
-71.4 9.41785559883303e-05
-71.35 9.75610753753212e-05
-71.3 0.0001004609577121
-71.25 0.000102862952748792
-71.2 0.00010475427285692
-71.15 0.000106124660686893
-71.1 0.000106966444320267
-71.05 0.000107274579623144
-71 0.000107046679570152
-70.95 0.000106283030372706
-70.9 0.000104986594310439
-70.85 0.000103162999230499
-70.8 0.000100820514745478
-70.75 9.79700152267509e-05
-70.7 9.46249297556943e-05
-70.65 9.08011792602205e-05
-70.6 8.65171011280298e-05
-70.55 8.17933616506515e-05
-70.5 7.66528567133571e-05
-70.45 7.11206012051241e-05
-70.4 6.52236076796913e-05
-70.35 5.89907548531047e-05
-70.3 5.24526465747176e-05
-70.25 4.5641461957142e-05
-70.2 3.85907973958774e-05
-70.15 3.1335501251063e-05
-70.1 2.39115020017708e-05
-70.05 1.63556307173e-05
-70 8.70543871985859e-06
-69.95 9.99011338669232e-07
-69.9 -6.72522132322776e-06
-69.85 -1.44286756714953e-05
-69.8 -2.20728070022923e-05
-69.75 -2.96193020259134e-05
-69.7 -3.70302705722326e-05
-69.65 -4.42684355200711e-05
-69.6 -5.12973199995569e-05
-69.55 -5.80814309282559e-05
-69.5 -6.45864379582851e-05
-69.45 -7.07793469327026e-05
-69.4 -7.66286669751076e-05
-69.35 -8.21045703664722e-05
-69.3 -8.71790443976124e-05
-69.25 -9.18260344242381e-05
-69.2 -9.60215773940179e-05
-69.15 -9.9743925161336e-05
-69.1 -0.000102973656955207
-69.05 -0.000105693780418881
-69 -0.000107889820695769
-68.95 -0.000109549897095185
-68.9 -0.000110664786932693
-68.85 -0.000111227976203342
-68.8 -0.000111235696811363
-68.75 -0.000110686950146732
-68.7 -0.000109583516866991
-68.65 -0.00010792995281156
-68.6 -0.000105733571045071
-68.55 -0.000103004410095713
-68.5 -9.97551885238118e-05
-68.45 -9.60012460245078e-05
-68.4 -9.17604713361703e-05
-68.35 -8.70532172926371e-05
-68.3 -8.19022034222673e-05
-68.25 -7.63324065597373e-05
-68.2 -7.037093999721e-05
-68.15 -6.4046921759641e-05
-68.1 -5.73913326442724e-05
-68.05 -5.04368647165013e-05
-68 -4.32177610030568e-05
-67.95 -3.57696471685031e-05
-67.9 -2.81293560022995e-05
-67.85 -2.03347455807645e-05
-67.8 -1.24245120011363e-05
-67.75 -4.43799761331481e-06
-67.7 3.58500430131851e-06
-67.65 1.16044474355128e-05
-67.6 1.95802319634095e-05
-67.55 2.74724046572641e-05
-67.5 3.52413586169592e-05
-67.45 4.28480316161136e-05
-67.4 5.02541020740248e-05
-67.35 5.74221816730337e-05
-67.3 6.43160036561439e-05
-67.25 7.09006058597669e-05
-67.2 7.71425075612213e-05
-67.15 8.30098792499575e-05
-67.1 8.84727044652733e-05
-67.05 9.35029328813632e-05
-67 9.80746238627259e-05
-66.95 0.00010216407975903
-66.9 0.000105749968258293
-66.85 0.000108813433170406
-66.8 0.000111338193069419
-66.75 0.000113310627282243
-66.7 0.000114719848773347
-66.65 0.000115557763539196
-66.6 0.000115819116192441
-66.55 0.000115501521483731
-66.5 0.000114605481578327
-66.45 0.000113134388974962
-66.4 0.000111094515025392
-66.35 0.000108494984084386
-66.3 0.000105347733391223
-66.25 0.000101667458854717
-66.2 9.74715469840462e-05
-66.15 9.27799932768718e-05
-66.1 8.76153074440489e-05
-66.05 8.2002405916332e-05
-66 7.59684921425294e-05
-65.95 6.95429252502363e-05
-65.9 6.27570776992837e-05
-65.85 5.56441826140662e-05
-65.8 4.82391715336841e-05
-65.75 4.05785033680796e-05
-65.7 3.26999853938086e-05
-65.65 2.4642587164539e-05
-65.6 1.64462482485809e-05
-65.55 8.15168073853619e-06
-65.5 -1.99832493665961e-07
-65.45 -8.56664279967104e-06
-65.4 -1.69069430003385e-05
-65.35 -2.51789758454048e-05
-65.3 -3.33412426500253e-05
-65.25 -4.13527110677691e-05
-65.2 -4.91730209615362e-05
-65.15 -5.67626873409538e-05
-65.1 -6.40832993470648e-05
-65.05 -7.10977142825039e-05
-65 -7.77702457077956e-05
-64.95 -8.40668446518107e-05
-64.9 -8.99552730166521e-05
-64.85 -9.54052682941744e-05
-64.8 -0.000100388698752791
-64.75 -0.000104879708298999
-64.7 -0.000108854850267935
-64.65 -0.000112293209451023
-64.6 -0.000115176511726143
-64.55 -0.000117489220716406
-64.5 -0.000119218620967365
-64.45 -0.000120354887198887
-64.4 -0.000120891139256714
-64.35 -0.000120823482459614
-64.3 -0.000120151033110497
-64.25 -0.000118875929013775
-64.2 -0.000117003324915974
-64.15 -0.000114541372862027
-64.1 -0.000111501187535166
-64.05 -0.000107896796723732
-64 -0.000103745077132945
-63.95 -9.90656758335281e-05
-63.9 -9.38809177115271e-05
-63.85 -8.82156993544381e-05
-63.8 -8.20973698774722e-05
-63.75 -7.55555992600549e-05
-63.7 -6.86222348261943e-05
-63.65 -6.13311465628e-05
-63.6 -5.37180620270944e-05
-63.55 -4.58203916476402e-05
-63.5 -3.76770452729358e-05
-63.45 -2.93282408667546e-05
-63.4 -2.08153062901965e-05
-63.35 -1.21804751465643e-05
-63.3 -3.46667769649816e-06
-63.25 5.28267212286574e-06
-63.2 1.40238925197375e-05
-63.15 2.27132514395615e-05
-63.1 3.13071848453315e-05
-63.05 3.97625145994177e-05
-63 4.80366648600957e-05
-62.95 5.60878759114753e-05
-62.9 6.38754143564077e-05
-62.85 7.13597786181672e-05
-62.8 7.85028987181623e-05
-62.75 8.52683293235435e-05
-62.7 9.16214350902119e-05
-62.65 9.75295673632289e-05
-62.6 0.000102962231337831
-62.55 0.000107891242829944
-62.5 0.000112290873855059
-62.45 0.000116137986268353
-62.4 0.000119412152776702
-62.35 0.000122095764694542
-62.3 0.00012417412588
-62.25 0.000125635532355136
-62.2 0.000126471337184059
-62.15 0.00012667600025489
-62.1 0.000126247122685636
-62.05 0.000125185465649625
-62 0.000123494953492944
-61.95 0.000121182661093883
-61.9 0.000118258785492382
-61.85 0.000114736601895508
-61.8 0.000110632404242655
-61.75 0.000105965430591167
-61.7 0.000100757773658916
-61.65 9.50342769348095e-05
-61.6 8.88224168407328e-05
-61.55 8.21521714988391e-05
-61.5 7.50558767259005e-05
-61.45 6.7568069941389e-05
-61.4 5.97253227376752e-05
-61.35 5.15660629189362e-05
-61.3 4.31303868697374e-05
-61.25 3.44598631645239e-05
-61.2 2.55973283751583e-05
-61.15 1.65866760749346e-05
-61.1 7.47264007396029e-06
-61.05 -1.69942704776783e-06
-61 -1.08837790170403e-05
-60.95 -2.00345034404315e-05
-60.9 -2.91057507447871e-05
-60.85 -3.80519633465479e-05
-60.8 -4.68281039070794e-05
-60.75 -5.5389881532687e-05
-60.7 -6.36939747852083e-05
-60.65 -7.16982503819792e-05
-60.6 -7.93619764825163e-05
-60.55 -8.6646029483378e-05
-60.5 -9.35130932722647e-05
-60.45 -9.99278499273546e-05
-60.4 -0.000105857160888
-60.35 -0.000111270237668036
-60.3 -0.000116138801232892
-60.25 -0.000120437229216141
-60.2 -0.000124142690209954
-60.15 -0.000127235264426664
-60.1 -0.000129698050095172
-60.05 -0.000131517255025794
-60 -0.000132682272850065
-59.95 -0.000133185743517594
-59.9 -0.000133023597709963
-59.85 -0.000132195084911438
-59.8 -0.00013070278495756
-59.75 -0.000128552602965081
-59.7 -0.000125753747629773
-59.65 -0.000122318692961965
-59.6 -0.000118263123612827
-59.55 -0.000113605864026987
-59.5 -0.000108368791738634
-59.45 -0.000102576735208382
-59.4 -9.62573566764711e-05
-59.35 -8.94410205839535e-05
-59.3 -8.21606481869193e-05
-59.25 -7.44515590592717e-05
-59.2 -6.63513002466156e-05
-59.15 -5.78994638971907e-05
-59.1 -4.91374942551094e-05
-59.05 -4.01084849561574e-05
-59 -3.08569676167977e-05
-58.95 -2.1428692752522e-05
-58.9 -1.18704041021001e-05
-58.85 -2.22960746935719e-06
-58.8 7.44566477629084e-06
-58.75 1.71070923753745e-05
-58.7 2.67063078466302e-05
-58.65 3.61951379523238e-05
-58.6 4.55258447586002e-05
-58.55 5.46513650884054e-05
-58.5 6.35255471700934e-05
-58.45 7.21033832963354e-05
-58.4 8.03412373253635e-05
-58.35 8.81970658798051e-05
-58.3 9.56306321273012e-05
-58.25 0.000102603711061605
-58.2 0.000109080285242778
-58.15 0.000115026730000212
-58.1 0.000120411987152372
-58.05 0.000125207726352001
-58 0.000129388493224974
-57.95 0.000132931843534557
-57.9 0.000135818462670379
-57.85 0.000138032269832536
-57.8 0.000139560506355597
-57.75 0.000140393807694572
-57.7 0.000140526258674657
-57.65 0.000139955431688532
-57.6 0.000138682407608645
-57.55 0.00013671177926696
-57.5 0.000134051637440605
-57.45 0.000130713539368343
-57.4 0.000126712459909412
-57.35 0.00012206672554252
-57.3 0.000116797931488367
-57.25 0.00011093084232345
-57.2 0.000104493276535711
-57.15 9.75159755534922e-05
-57.1 9.00324578576888e-05
-57.05 8.20788588627306e-05
-57 7.36937573245897e-05
-56.95 6.49179891030465e-05
-56.9 5.57944491706507e-05
-56.85 4.63678828217942e-05
-56.8 3.66846670917905e-05
-56.75 2.67925834475159e-05
-56.7 1.67405828577457e-05
-56.65 6.5785443925587e-06
-56.6 -3.64297146314073e-06
-56.55 -1.3872973567021e-05
-56.5 -2.40602937087028e-05
-56.45 -3.41538417742905e-05
-56.4 -4.41028612175265e-05
-56.35 -5.38571835636331e-05
-56.3 -6.33674806728267e-05
-56.25 -7.25855134977825e-05
-56.2 -8.1464376082962e-05
-56.15 -8.99587335736719e-05
-56.1 -9.80250530289083e-05
-56.05 -0.000105621825864364
-56 -0.000112709780790298
-55.95 -0.000119252086153101
-55.9 -0.000125214540639175
-55.85 -0.000130565751354909
-55.8 -0.000135277298356837
-55.75 -0.000139323884771238
-55.7 -0.000142683471712124
-55.65 -0.000145337397280476
-55.6 -0.000147270479005333
-55.55 -0.000148471099168524
-55.5 -0.000148931272539106
-55.45 -0.000148646696130453
-55.4 -0.00014761678068203
-55.35 -0.000145844663658741
-55.3 -0.000143337203652856
-55.25 -0.000140104956166506
-55.2 -0.000136162130846031
-55.15 -0.000131526530332691
-55.1 -0.000126219470986817
-55.05 -0.00012026568583403
-55 -0.000113693210172158
-54.95 -0.000106533250365442
-54.9 -9.88200364381995e-05
-54.85 -9.05906591627486e-05
-54.8 -8.18848924157381e-05
-54.75 -7.2745001652653e-05
-54.7 -6.32155394217669e-05
-54.65 -5.33431289058478e-05
-54.6 -4.31762365421332e-05
-54.55 -3.27649348281583e-05
-54.5 -2.21606564726568e-05
-54.45 -1.14159410966876e-05
-54.4 -5.84175730140102e-07
-54.35 1.0280669617374e-05
-54.3 2.1124310004695e-05
-54.25 3.18924158987313e-05
-54.2 4.25308844633877e-05
-54.15 5.29861104478193e-05
-54.1 6.32052553228639e-05
-54.05 7.31365133200524e-05
-54 8.27293730398255e-05
-53.95 9.19348733144509e-05
-53.9 0.00010070585203654
-53.85 0.000108997186695901
-53.8 0.000116766025405574
-53.75 0.000123972007242117
-53.7 0.000130577470775293
-53.65 0.000136547649718082
-53.6 0.000141850854689084
-53.55 0.000146458640145604
-53.5 0.000150345955616763
-53.45 0.000153491280441443
-53.4 0.000155876741295444
-53.35 0.000157488211875519
-53.3 0.000158315394194545
-53.25 0.0001583518810316
-53.2 0.000157595199172696
-53.15 0.000156046833171947
-53.1 0.000153712229458569
-53.05 0.000150600780711861
-53 0.00014672579052373
-52.95 0.00014210441846596
-52.9 0.000136757605776752
-52.85 0.000130709981977703
-52.8 0.000123989752827737
-52.75 0.000116628570114264
-52.7 0.000108661383873371
-52.65 0.000100126277719849
-52.6 9.10642880537758e-05
-52.55 8.15192079928599e-05
-52.5 7.15373769583135e-05
-52.45 6.11674569163161e-05
-52.4 5.04601963467567e-05
-52.35 3.9468183075522e-05
-52.3 2.82455871658129e-05
-52.25 1.68478951174954e-05
-52.2 5.33163667102787e-06
-52.15 -6.24589444619605e-06
-52.1 -1.78269244584377e-05
-52.05 -2.93534867643581e-05
-52 -4.07677110218704e-05
-51.95 -5.20121126587811e-05
-51.9 -6.30298813657391e-05
-51.85 -7.37651671280231e-05
-51.8 -8.41633623599188e-05
-51.75 -9.41713787198795e-05
-51.7 -0.00010373791720627
-51.65 -0.000112813730162208
-51.6 -0.000121351873853724
-51.55 -0.000129307950328001
-51.5 -0.00013664033730768
-51.45 -0.00014331040493284
-51.4 -0.000149282718224138
-51.35 -0.000154525224208306
-51.3 -0.000159009422720554
-51.25 -0.000162710519976954
-51.2 -0.000165607564093344
-51.15 -0.000167683561815103
-51.1 -0.000168925575814057
-51.05 -0.000169324802004217
-51 -0.000168876626426556
-50.95 -0.000167580661354182
-50.9 -0.000165440760372446
-50.85 -0.000162465012293314
-50.8 -0.000158665713869108
-50.75 -0.000154059321377034
-50.7 -0.000148666381252164
-50.65 -0.000142511440052154
-50.6 -0.000135622934141553
-50.55 -0.000128033059586342
-50.5 -0.000119777622850041
-50.45 -0.000110895872980623
-50.4 -0.000101430316072171
-50.35 -9.14265128762446e-05
-50.3 -8.09328605247062e-05
-50.25 -7.00003594079675e-05
-50.2 -5.86823663297498e-05
-50.15 -4.70343351311498e-05
-50.1 -3.51135460426753e-05
-50.05 -2.29788250826374e-05
-50 -1.06902548735369e-05
-49.95 1.69112170539938e-06
-49.9 1.41036035718474e-05
-49.85 2.64851377101439e-05
-49.8 3.8773628142149e-05
-49.75 5.09072460666828e-05
-49.7 6.28247396250829e-05
-49.65 7.44657417481484e-05
-49.6 8.57710745451099e-05
-49.55 9.66830487082814e-05
-49.5 0.000107145756427652
-49.45 0.000117105356337763
-49.4 0.000126510349054686
-49.35 0.000135311841903547
-49.3 0.000143463801486725
-49.25 0.000150923292799272
-49.2 0.000157650703661004
-49.15 0.000163609953303897
-49.1 0.000168768684028406
-49.05 0.000173098434922893
-49 0.000176574796726076
-48.95 0.00017917754700284
-48.9 0.000180890764898566
-48.85 0.000181702924835776
-48.8 0.00018160696861899
-48.75 0.000180600355518673
-48.7 0.000178685090012625
-48.65 0.000175867726972499
-48.6 0.000172159354193938
-48.55 0.000167575552280439
-48.5 0.00016213633200307
-48.45 0.000155866049369933
-48.4 0.000148793298750342
-48.35 0.00014095078450847
-48.3 0.000132375171709172
-48.25 0.000123106916564347
-48.2 0.000113190077390965
-48.15 0.000102672106951288
-48.1 9.16036271413263e-05
-48.05 8.00381870847772e-05
-48 6.80320057759985e-05
-47.95 5.5643700496695e-05
-47.9 4.29340023063558e-05
-47.85 2.99654599757917e-05
-47.8 1.6802133795947e-05
-47.75 3.50928075018324e-06
-47.7 -9.84696741287835e-06
-47.65 -2.31999316273818e-05
-47.6 -3.64827168667271e-05
-47.55 -4.9628545770164e-05
-47.5 -6.25710928832096e-05
-47.45 -7.52448178458705e-05
-47.4 -8.75852958611858e-05
-47.35 -9.95295437834709e-05
-47.3 -0.000111016340180851
-47.25 -0.000121986537750189
-47.2 -0.000132383366494283
-47.15 -0.000142152726111077
-47.1 -0.00015124346609251
-47.05 -0.000159607652086231
-47 -0.000167200817136584
-46.95 -0.000173982196491631
-46.9 -0.000179914944740347
-46.85 -0.00018496633412797
-46.8 -0.000189107932987553
-46.75 -0.000192315763321553
-46.7 -0.000194570436668334
-46.65 -0.000195857267494308
-46.6 -0.000196166363462494
-46.55 -0.000195492692042081
-46.5 -0.00019383612304049
-46.45 -0.000191201446758893
-46.4 -0.000187598367593557
-46.35 -0.000183041473028117
-46.3 -0.000177550178085282
-46.25 -0.000171148645430013
-46.2 -0.000163865681439094
-46.15 -0.000155734608673783
-46.1 -0.000146793115312081
-46.05 -0.000137083082214663
-46 -0.000126650388412861
-45.95 -0.000115544695917887
-45.9 -0.000103819214856985
-45.85 -9.15304500440045e-05
-45.8 -7.87379301883371e-05
-45.75 -6.55039210368482e-05
-45.7 -5.18931238278576e-05
-45.65 -3.79723605139349e-05
-45.6 -2.38102472808955e-05
-45.55 -9.4768579535339e-06
-45.5 4.95662106601437e-06
-45.45 1.94182426341166e-05
-45.4 3.38356557435777e-05
-45.35 4.8136465681137e-05
-45.3 6.22485956802755e-05
-45.25 7.61006482721694e-05
-45.2 8.96222645335967e-05
-45.15 0.000102744479435495
-45.1 0.000115400071509654
-45.05 0.000127523905073657
-45 0.000139053263285575
-44.95 0.000149928170339891
-44.9 0.000160091701164528
-44.85 0.000169490277035482
-44.8 0.000178073945590069
-44.75 0.000185796643791994
-44.7 0.000192616442480926
-44.65 0.000198495771225666
-44.6 0.000203401622292959
-44.55 0.000207305732643046
-44.5 0.000210184742967737
-44.45 0.000212020332896622
-44.4 0.00021279933161155
-44.35 0.00021251380322806
-44.3 0.000211161106424608
-44.25 0.000208743927925571
-44.2 0.000205270289571502
-44.15 0.00020075352883942
-44.1 0.000195212252806437
-44.05 0.000188670265681031
-44 0.0001811564701573
-43.95 0.000172704742977799
-43.9 0.000163353785219558
-43.85 0.000153146947944903
-43.8 0.000142132033983152
-43.75 0.000130361076730592
-43.7 0.000117890096973583
-43.65 0.000104778838852833
-43.6 9.10904861950386e-05
-43.55 7.68913605408081e-05
-43.5 6.22506022944297e-05
-43.45 4.7239836511194e-05
-43.4 3.19328249210707e-05
-43.35 1.64051058631837e-05
-43.3 7.33623873267725e-07
-43.25 -1.50036492742436e-05
-43.2 -3.07281002170091e-05
-43.15 -4.63608644540582e-05
-43.1 -6.18232196664587e-05
-43.05 -7.7036979959005e-05
-43 -9.19248890588871e-05
-42.95 -0.000106411010503372
-42.9 -0.000120421112854422
-42.85 -0.000133883047993935
-42.8 -0.000146727120578872
-42.75 -0.000158886446770943
-42.7 -0.000170297300400527
-42.65 -0.000180899444779069
-42.6 -0.000190636448437983
-42.55 -0.000199455983144925
-42.5 -0.000207310102629796
-42.45 -0.000214155500542682
-42.4 -0.000219953746263661
-42.35 -0.000224671497289617
-42.3 -0.000228280687035339
-42.25 -0.000230758687004742
-42.2 -0.000232088442412432
-42.15 -0.000232258580465458
-42.1 -0.000231263490649251
-42.05 -0.00022910337649987
-42 -0.000225784278485936
-41.95 -0.000221318067767433
-41.9 -0.0002157224107441
-41.85 -0.000209020704452661
-41.8 -0.000201241983018992
-41.75 -0.000192420795517588
-41.7 -0.000182597055735803
-41.65 -0.000171815864483338
-41.6 -0.000160127305227817
-41.55 -0.000147586213974066
-41.5 -0.000134251924437425
-41.45 -0.000120187989689138
-41.4 -0.00010546188157415
-41.35 -9.01446693176905e-05
-41.3 -7.43106788463094e-05
-41.25 -5.80371344509836e-05
-41.2 -4.14037845139967e-05
-41.15 -2.44925131070016e-05
-41.1 -7.38693934459171e-06
-41.05 9.8279935545801e-06
-41 2.70664374889453e-05
-40.95 4.42420649189359e-05
-40.9 6.12684984389999e-05
-40.85 7.80597423521659e-05
-40.8 9.4530614105201e-05
-40.75 0.000110597173435557
-40.7 0.000126177147085058
-40.65 0.000141190346949661
-40.6 0.000155559079559515
-40.55 0.00016920854481891
-40.5 0.000182067221981359
-40.45 0.000194067240890729
-40.4 0.000205144736584942
-40.35 0.000215240185433777
-40.3 0.000224298721066595
-40.25 0.000232270428438865
-40.2 0.000239110614487755
-40.15 0.000244780053936451
-40.1 0.000249245208923545
-40.05 0.000252478421257502
-40 0.0002544580762261
-39.95 0.000255168737026387
-39.9 0.000254601249021397
-39.85 0.000252752813175033
-39.8 0.000249627028165426
-39.75 0.000245233900829065
-39.7 0.000239589824742369
-39.65 0.000232717526903355
-39.6 0.000224645982632999
-39.55 0.000215410298972961
-39.5 0.000205051567012898
-39.45 0.000193616683735775
-39.4 0.000181158144122753
-39.35 0.000167733804409557
-39.3 0.000153406617533029
-39.25 0.000138244341949096
-39.2 0.000122319225140922
-39.15 0.000105707663267883
-39.1 8.84898385315124e-05
-39.05 7.07493359530565e-05
-39 5.25727413681537e-05
-38.95 3.4049222546785e-05
-38.9 1.52700954404791e-05
-38.85 -3.67162235672306e-06
-38.8 -2.26816687723308e-05
-38.75 -4.16650028188271e-05
-38.7 -6.05262762769816e-05
-38.65 -7.91703091767881e-05
-38.6 -9.75025667222683e-05
-38.55 -0.000115429635286439
-38.5 -0.000132859695094545
-38.45 -0.00014970298721733
-38.4 -0.000165872272511743
-38.35 -0.00018128328017407
-38.3 -0.000195855143609961
-38.25 -0.000209510821377149
-38.2 -0.000222177501019562
-38.15 -0.00023378698368586
-38.1 -0.000244276047510827
-38.05 -0.00025358678783421
-38 -0.000261666932438002
-37.95 -0.000268470130099483
-37.9 -0.000273956210882861
-37.85 -0.000278091416726627
-37.8 -0.00028084860102606
-37.75 -0.000282207396059987
-37.7 -0.000282154347267206
-37.65 -0.000280683013540146
-37.6 -0.000277794032870529
-37.55 -0.000273495152853198
-37.5 -0.00026780122572896
-37.45 -0.000260734167824475
-37.4 -0.000252322883425832
-37.35 -0.000242603153301751
-37.3 -0.000231617488271224
-37.25 -0.000219414948388115
-37.2 -0.000206050928490639
-37.15 -0.000191586911036083
-37.1 -0.000176090187309422
-37.05 -0.000159633548258011
-37 -0.000142294946362261
-36.95 -0.000124157130103383
-36.9 -0.000105307252733138
-36.85 -8.58364571862547e-05
-36.8 -6.58394391031181e-05
-36.75 -4.54139900477956e-05
-36.7 -2.46605231138536e-05
-36.65 -3.68158320718589e-06
-36.6 1.7418655619313e-05
-36.55 3.85349033303459e-05
-36.5 5.95612750611258e-05
-36.45 8.03918176978524e-05
-36.4 0.000100921039287762
-36.35 0.000121044438656272
-36.3 0.000140659032597116
-36.25 0.000159663878002751
-36.2 0.000177960586316585
-36.15 0.000195453827715848
-36.1 0.000212051822473921
-36.05 0.000227666817003638
-36 0.000242215542148068
-35.95 0.000255619651362496
-35.9 0.00026780613652018
-35.85 0.00027870771917477
-35.8 0.000288263215223411
-35.75 0.000296417871036168
-35.7 0.000303123669248838
-35.65 0.000308339602556907
-35.6 0.000312031913997818
-35.55 0.000314174302365959
-35.5 0.000314748091569413
-35.45 0.000313742362908556
-35.4 0.000311154049433459
-35.35 0.000306987991718786
-35.3 0.000301256954580774
-35.25 0.000293981604450063
-35.2 0.000285190447305645
-35.15 0.000274919727268313
-35.1 0.000263213286145661
-35.05 0.000250122384414088
-35 0.000235705484315479
-34.95 0.000220027995936321
-34.9 0.000203161987324105
-34.85 0.000185185859878987
-34.8 0.000166183990437028
-34.75 0.000146246341633893
-34.7 0.000125468042303939
-34.65 0.00010394893982814
-34.6 8.17931264946599e-05
-34.55 5.91084420770531e-05
-34.5 3.60059549665403e-05
-34.45 1.25994243156113e-05
-34.4 -1.09952542401699e-05
-34.35 -3.46606166175756e-05
-34.3 -5.82782093285253e-05
-34.25 -8.17291767082676e-05
-34.2 -0.000104894853448192
-34.15 -0.000127657359507736
-34.1 -0.000149900194449346
-34.05 -0.000171508828224494
-34 -0.000192371285437586
-33.95 -0.000212378720128375
-33.9 -0.000231425978142208
-33.85 -0.000249412144201208
-33.8 -0.000266241070848101
-33.75 -0.00028182188650774
-33.7 -0.000296069479999228
-33.65 -0.00030890495893348
-33.6 -0.000320256079546777
-33.55 -0.000330057645649804
-33.5 -0.000338251874513255
-33.45 -0.000344788727664764
-33.4 -0.000349626204736854
-33.35 -0.000352730598681101
-33.3 -0.000354076710848918
-33.25 -0.000353648024633291
-33.2 -0.00035143683656762
-33.15 -0.000347444343986394
-33.1 -0.000341680688566756
-33.05 -0.000334164955289041
-33 -0.000324925126576852
-32.95 -0.000313997991602161
-32.9 -0.000301429010967029
-32.85 -0.000287272137199646
-32.8 -0.000271589591727393
-32.75 -0.000254451599212265
-32.7 -0.000235936080353096
-32.65 -0.000216128304473562
-32.6 -0.000195120503423549
-32.55 -0.000173011448523348
-32.5 -0.000149905992473953
-32.45 -0.000125914578341647
-32.4 -0.000101152717900049
-32.35 -7.57404417769089e-05
-32.3 -4.98017240053498e-05
-32.25 -2.34638837192409e-05
-32.2 3.14303314093854e-06
-32.15 2.98868891325027e-05
-32.1 5.66341045476015e-05
-32.05 8.32503174218344e-05
-32 0.00010960105108532
-31.95 0.000135552385974809
-31.9 0.000160971632389127
-31.85 0.000185728000850189
-31.8 0.000209693266728032
-31.75 0.000232742425800973
-31.7 0.000254754337450889
-31.65 0.000275612352238775
-31.6 0.000295204920666867
-31.55 0.000313426180010499
-31.5 0.000330176516195165
-31.45 0.000345363097801537
-31.4 0.00035890037940302
-31.35 0.000370710571576232
-31.3 0.000380724075074027
-31.25 0.000388879876812616
-31.2 0.000395125905498353
-31.15 0.000399419344905028
-31.1 0.000401726903008226
-31.05 0.000402025035388678
-31 0.000400300121530578
-30.95 0.000396548592862678
-30.9 0.000390777011618587
-30.85 0.000383002099827134
-30.8 0.000373250717982817
-30.75 0.000361559793189187
-30.7 0.000347976196813492
-30.65 0.000332556571937801
-30.6 0.000315367111139115
-30.55 0.00029648328537748
-30.5 0.000275989525015651
-30.45 0.000253978854235372
-30.4 0.000230552480352515
-30.35 0.000205819339765228
-30.3 0.000179895602494485
-30.25 0.000152904137494128
-30.2 0.000124973941116302
-30.15 9.62395313172364e-05
-30.1 6.68403103763489e-05
-30.05 3.69198990778182e-05
-30 6.62544546691635e-06
-29.95 -2.38930885572736e-05
-29.9 -5.44836594165997e-05
-29.85 -8.49928892809442e-05
-29.8 -0.000115266825130015
-29.75 -0.000145151705746644
-29.7 -0.000174494732870606
-29.65 -0.000203144842692393
-29.6 -0.000230953473835501
-29.55 -0.000257775327964015
-29.5 -0.000283469119159788
-29.45 -0.000307898308240621
-29.4 -0.00033093181823753
-29.35 -0.00035244472731544
-29.3 -0.000372318935507359
-29.25 -0.000390443801737025
-29.2 -0.000406716747728744
-29.15 -0.000421043825545335
-29.1 -0.000433340245655071
-29.05 -0.000443530862605641
-29 -0.000451550615576662
-28.95 -0.000457344921291287
-28.9 -0.000460870016990944
-28.85 -0.000462093251414215
-28.8 -0.000460993321970092
-28.75 -0.00045756045655616
-28.7 -0.000451796538742285
-28.65 -0.000443715175318784
-28.6 -0.000433341705493431
-28.55 -0.000420713151312413
-28.5 -0.000405878109175139
-28.45 -0.00038889658260991
-28.4 -0.000369839756775448
-28.35 -0.00034878971545048
-28.3 -0.000325839101568475
-28.25 -0.000301090722645624
-28.2 -0.000274657102735722
-28.15 -0.000246659982824205
-28.1 -0.000217229771843782
-28.05 -0.000186504950754422
-28 -0.00015463143237952
-27.95 -0.000121761879926623
-27.9 -8.80549873438395e-05
-27.85 -5.36747248708659e-05
-27.8 -1.87895533353627e-05
-27.75 1.64283890798249e-05
-27.7 5.18041237162298e-05
-27.65 8.71606879455792e-05
-27.6 0.000122320007162584
-27.55 0.000157103778026677
-27.5 0.000191334358636434
-27.45 0.000224835661263083
-27.4 0.000257434043233325
-27.35 0.000288959191536945
-27.3 0.000319244996741333
-27.25 0.000348130411823163
-27.2 0.000375460291576938
-27.15 0.000401086208330626
-27.1 0.000424867239790029
-27.05 0.000446670724945292
-27 0.000466372984104697
-26.95 0.000483859999272005
-26.9 0.000499028051253447
-26.85 0.000511784310068324
-26.8 0.000522047375442266
-26.75 0.000529747764383628
-26.7 0.000534828343080412
-26.65 0.000537244700606376
-26.6 0.000536965462189761
-26.55 0.000533972540075046
-26.5 0.000528261320296285
-26.45 0.000519840783978669
-26.4 0.000508733562091676
-26.35 0.000494975922891322
-26.3 0.000478617691609152
-26.25 0.000459722102270479
-26.2 0.000438365581852437
-26.15 0.00041463746732234
-26.1 0.000388639656427095
-26.05 0.000360486193433577
-26 0.000330302791346351
-25.95 0.000298226292451491
-25.9 0.00026440406935192
-25.85 0.000228993368969138
-25.8 0.000192160602286923
-25.75 0.000154080582903053
-25.7 0.000114935717733761
-25.65 7.49151534810833e-05
-25.6 3.42138827239749e-05
-25.55 -6.96818627131451e-06
-25.5 -4.84271917090073e-05
-25.45 -8.99563078787964e-05
-25.4 -0.000131346757538913
-25.35 -0.000172388842221087
-25.3 -0.00021287298547655
-25.25 -0.000252590783970889
-25.2 -0.00029133606124847
-25.15 -0.000328905918925137
-25.1 -0.00036510178003156
-25.05 -0.000399730419219626
-25 -0.000432604974560938
-24.95 -0.000463545935710245
-24.9 -0.000492382103277434
-24.85 -0.000518951514349741
-24.8 -0.000543102329230803
-24.75 -0.000564693674614798
-24.7 -0.000583596438591733
-24.65 -0.000599694013083288
-24.6 -0.000612882979536731
-24.55 -0.000623073733956305
-24.5 -0.000630191047626073
-24.45 -0.000634174560174242
-24.4 -0.00063497920194502
-24.35 -0.000632575542978652
-24.3 -0.000626950066251699
-24.25 -0.00061810536319612
-24.2 -0.000606060249895435
-24.15 -0.000590849802747164
-24.1 -0.000572525312780876
-24.05 -0.000551154158228349
-24 -0.000526819595354414
-23.95 -0.000499620467971804
-23.9 -0.000469670836478562
-23.85 -0.000437099527669967
-23.8 -0.000402049606986341
-23.75 -0.000364677775261329
-23.7 -0.000325153692429993
-23.65 -0.000283659231040396
-23.6 -0.000240387662784043
-23.55 -0.000195542781617735
-23.5 -0.000149337967390169
-23.45 -0.000101995194209122
-23.4 -5.37439880877152e-05
-23.35 -4.82033868945435e-06
-23.3 4.45344297499802e-05
-23.25 9.40748230120838e-05
-23.2 0.000143552371475166
-23.15 0.000192716848981046
-23.1 0.000241317510130455
-23.05 0.000289104340021702
-23 0.000335829310348628
-22.95 0.000381247635704437
-22.9 0.00042511902389787
-22.85 0.000467208914077655
-22.8 0.000507289696480133
-22.75 0.000545141907663497
-22.7 0.000580555395169793
-22.65 0.000613330445662496
-22.6 0.000643278870722638
-22.55 0.000670225044649433
-22.5 0.000694006888801609
-22.45 0.000714476797232329
-22.4 0.000731502498612826
-22.35 0.000744967849706735
-22.3 0.000754773555947533
-22.25 0.000760837814984347
-22.2 0.000763096879395473
-22.15 0.000761505535122962
-22.1 0.000756037492554264
-22.05 0.000746685687566656
-22 0.000733462490255667
-21.95 0.000716399819488229
-21.9 0.000695549161853376
-21.85 0.00067098149402613
-21.8 0.000642787108012188
-21.75 0.000611075339200156
-21.7 0.00057597419761272
-21.65 0.000537629903216178
-21.6 0.000496206326617374
-21.55 0.000451884336946154
-21.5 0.000404861059187985
-21.45 0.000355349043693231
-21.4 0.000303575351044613
-21.35 0.000249780555910408
-21.3 0.000194217673945798
-21.25 0.000137151016226226
-21.2 7.88549761024443e-05
-21.15 1.96127537549381e-05
-21.1 -4.02849759066436e-05
-21.05 -0.000100541446007626
-21 -0.000160855224823165
-20.95 -0.000220921680635918
-20.9 -0.000280434477461956
-20.85 -0.000339087094533979
-20.8 -0.000396574362226645
-20.75 -0.000452594006938335
-20.7 -0.000506848197308525
-20.65 -0.000559045084051548
-20.6 -0.000608900325627019
-20.55 -0.000656138591945739
-20.5 -0.000700495038328201
-20.45 -0.000741716741991633
-20.4 -0.00077956409344108
-20.35 -0.000813812135280671
-20.3 -0.000844251841142722
-20.25 -0.000870691327654412
-20.2 -0.000892956992623816
-20.15 -0.000910894572928245
-20.1 -0.00092437011592699
-20.05 -0.000933270858596311
-20 -0.000937506008995243
-19.95 -0.000937007425114595
-19.9 -0.000931730186636322
-19.85 -0.000921653055633857
-19.8 -0.000906778822773498
-19.75 -0.000887134536129775
-19.7 -0.000862771610300997
-19.65 -0.000833765814101774
-19.6 -0.000800217135714066
-19.55 -0.000762249524793938
-19.5 -0.000720010511654246
-19.45 -0.000673670704270562
-19.4 -0.000623423164485283
-19.35 -0.000569482665409571
-19.3 -0.000512084832641066
-19.25 -0.000451485172523894
-19.2 -0.000387957991272875
-19.15 -0.000321795209362958
-19.1 -0.000253305076144504
-19.05 -0.000182810790182257
-19 -0.000110649031327767
-18.95 -3.71684110190849e-05
-18.9 3.72721522447482e-05
-18.85 0.000112305124885817
-18.8 0.000187556109930998
-18.75 0.000262645650292186
-18.7 0.000337191075226233
-18.65 0.000410808381285386
-18.6 0.000483114138837322
-18.55 0.000553727415043758
-18.5 0.000622271704038888
-18.45 0.000688376854944005
-18.4 0.000751680988292964
-18.35 0.000811832391424802
-18.3 0.000868491383424758
-18.25 0.000921332140262876
-18.2 0.00097004447089011
-18.15 0.0010143355352046
-18.1 0.00105393149499516
-18.05 0.00108857908920399
-18 0.00111804712512547
-17.95 0.00114212787747144
-17.9 0.00116063838758464
-17.85 0.00117342165546971
-17.8 0.00118034771773393
-17.75 0.00118131460498674
-17.7 0.00117624917273576
-17.65 0.00116510780033725
-17.6 0.00114787695310741
-17.55 0.00112457360327794
-17.5 0.001095245506081
-17.45 0.00105997132787497
-17.4 0.00101886062387022
-17.35 0.000972053663681687
-17.3 0.000919721103620518
-17.25 0.000862063505337474
-17.2 0.00079931070114444
-17.15 0.000731721007064256
-17.1 0.000659580285390717
-17.05 0.000583200859277093
-17 0.000502920282610005
-16.95 0.000419099969162818
-16.9 0.000332123685755722
-16.85 0.000242395914874931
-16.8 0.000150340092917547
-16.75 5.63967309279597e-05
-16.7 -3.89785746275029e-05
-16.65 -0.000135317232842359
-16.6 -0.000232139842270387
-16.55 -0.000328958458304391
-16.5 -0.000425278934024433
-16.45 -0.000520603323975944
-16.4 -0.000614432339848993
-16.35 -0.000706267846586451
-16.3 -0.000795615387054298
-16.25 -0.000881986723065585
-16.2 -0.000964902380263831
-16.15 -0.00104389418414506
-16.1 -0.00111850777433321
-16.05 -0.00118830508412351
-16 -0.00125286677227568
-15.95 -0.00131179459407371
-15.9 -0.00136471369877536
-15.85 -0.00141127484075059
-15.8 -0.00145115649185703
-15.75 -0.00148406684292059
-15.7 -0.0015097456825807
-15.65 -0.00152796614222162
-15.6 -0.00153853629624184
-15.55 -0.00154130060751135
-15.5 -0.00153614120852816
-15.45 -0.00152297900950928
-15.4 -0.0015017746254322
-15.35 -0.00147252911487819
-15.3 -0.00143528452441354
-15.25 -0.00139012423317396
-15.2 -0.00133717309328665
-15.15 -0.00127659736276739
-15.1 -0.00120860442856159
-15.05 -0.00113344231845189
-15 -0.00105139900162529
-14.95 -0.000962801478772687
-14.9 -0.00086801466367781
-14.85 -0.00076744005933393
-14.8 -0.000661514232699496
-14.75 -0.000550707093261736
-14.7 -0.000435519981614512
-14.65 -0.00031648357526747
-14.6 -0.000194155619882414
-14.55 -6.91184950747219e-05
-14.5 5.80233751823489e-05
-14.45 0.000186646256658839
-14.4 0.000316109971779617
-14.35 0.000445760886901609
-14.3 0.000574935006819673
-14.25 0.000702961162731604
-14.2 0.000829164279322639
-14.15 0.000952868706123908
-14.1 0.00107340159785924
-14.05 0.00119009632812158
-14 0.00130229592041506
-13.95 0.00140935648036154
-13.9 0.00151065061270202
-13.85 0.00160557080662287
-13.8 0.00169353277290486
-13.75 0.00177397871642788
-13.7 0.00184638052766679
-13.65 0.00191024287698188
-13.6 0.00196510619574084
-13.55 0.00201054952860682
-13.5 0.00204619324168824
-13.45 0.00207170157166934
-13.4 0.00208678500152501
-13.35 0.00209120244896905
-13.3 0.00208476325438928
-13.25 0.0020673289556871
-13.2 0.00203881483816007
-13.15 0.00199919124834503
-13.1 0.00194848466157417
-13.05 0.00188677849388698
-13 0.00181421364988607
-12.95 0.00173098879912388
-12.9 0.0016373603746586
-12.85 0.00153364228852028
-12.8 0.00142020535998095
-12.75 0.00129747645372272
-12.7 0.00116593732624484
-12.65 0.00102612318014013
-12.6 0.000878620927202052
-12.55 0.000724067162690941
-12.5 0.000563145854488998
-12.45 0.000396585752302785
-12.4 0.000225157523525341
-12.35 4.96706238410132e-05
-12.3 -0.000129030087861208
-12.25 -0.000310067979212587
-12.2 -0.000492538506190052
-12.15 -0.00067551329303092
-12.1 -0.000858044414772119
-12.05 -0.00103916886552459
-12 -0.00121791319420795
-11.95 -0.00139329828813386
-11.9 -0.00156434428354958
-11.85 -0.00173007558104628
-11.8 -0.00188952594261095
-11.75 -0.00204174364606688
-11.7 -0.00218579667171635
-11.65 -0.00232077789518086
-11.6 -0.00244581025973902
-11.55 -0.00256005190089965
-11.5 -0.0026627011955263
-11.45 -0.00275300170755767
-11.4 -0.00283024700225347
-11.35 -0.00289378530094227
-11.3 -0.00294302394846289
-11.25 -0.00297743366587665
-11.2 -0.00299655256158655
-11.15 -0.002999989874732
-11.1 -0.00298742942563345
-11.05 -0.00295863274913727
-11 -0.00291344188795419
-10.95 -0.00285178182448828
-10.9 -0.00277366253121183
-10.85 -0.0026791806213446
-10.8 -0.00256852058343571
-10.75 -0.00244195558540948
-10.7 -0.00229984783571288
-10.65 -0.002142648491376
-10.6 -0.00197089710505573
-10.55 -0.00178522060546051
-10.5 -0.0015863318079351
-10.45 -0.0013750274544034
-10.4 -0.00115218578430775
-10.35 -0.000918763640628833
-10.3 -0.000675793117506451
-10.25 -0.00042437775839101
-10.2 -0.00016568831602574
-10.15 9.90419121249966e-05
-10.1 0.000368522157137373
-10.05 0.00064140964254632
-10 0.000916315418806909
-9.94999999999999 0.00119181054620434
-9.89999999999999 0.0014664326022436
-9.84999999999999 0.00173869248778853
-9.8 0.00200708150457724
-9.75 0.00227007867521927
-9.69999999999999 0.00252615827538318
-9.64999999999999 0.00277379754661054
-9.59999999999999 0.00301148455704502
-9.55 0.00323772617634075
-9.5 0.00345105613011052
-9.44999999999999 0.00365004309848865
-9.39999999999999 0.00383329882271166
-9.34999999999999 0.00399948618305813
-9.3 0.0041473272110328
-9.25 0.00427561099832561
-9.19999999999999 0.00438320146481901
-9.14999999999999 0.00446904494775383
-9.09999999999999 0.00453217757409155
-9.05 0.00457173237812857
-9 0.00458694612652274
-8.94999999999999 0.00457716581308708
-8.89999999999999 0.00454185478598955
-8.84999999999999 0.00448059847037562
-8.8 0.00439310964990631
-8.75 0.0042792332712842
-8.69999999999999 0.00413895073653263
-8.64999999999999 0.0039723836486063
-8.59999999999999 0.00377979697685793
-8.55 0.00356160160997467
-8.5 0.00331835626524601
-8.44999999999999 0.00305076872444248
-8.39999999999999 0.00275969636818971
-8.34999999999999 0.00244614598252696
-8.3 0.00211127281336126
-8.25 0.00175637884677941
-8.19999999999999 0.00138291029567624
-8.14999999999999 0.000992454275909955
-8.09999999999999 0.00058673465821497
-8.05 0.00016760708539865
-8 -0.000262946852074528
-7.94999999999999 -0.000702826285145587
-7.89999999999999 -0.00114981857875889
-7.84999999999999 -0.00160160768245871
-7.8 -0.0020557833087531
-7.75 -0.00250985092406258
-7.69999999999999 -0.00296124253188232
-7.64999999999999 -0.00340732822238454
-7.59999999999999 -0.00384542845710085
-7.55 -0.00427282705158737
-7.5 -0.00468678481312862
-7.44999999999999 -0.00508455378462282
-7.39999999999999 -0.00546339203986237
-7.34999999999999 -0.00582057896953179
-7.3 -0.0061534309914492
-7.25 -0.00645931761293769
-7.19999999999999 -0.00673567776779275
-7.14999999999999 -0.00698003634517663
-7.09999999999999 -0.00719002082298577
-7.05 -0.00736337791386853
-7 -0.00749799012818224
-6.94999999999999 -0.0075918921548313
-6.89999999999999 -0.00764328695818084
-6.84999999999999 -0.00765056148714562
-6.8 -0.00761230189115838
-6.75 -0.00752730813706563
-6.69999999999999 -0.00739460792111355
-6.64999999999999 -0.00721346977109426
-6.59999999999999 -0.0069834152354363
-6.55 -0.0067042300585431
-6.5 -0.00637597424500138
-6.44999999999999 -0.00599899091937478
-6.39999999999999 -0.00557391389313506
-6.34999999999999 -0.00510167385581737
-6.3 -0.00458350311366226
-6.25 -0.00402093880575708
-6.19999999999999 -0.00341582453493569
-6.14999999999999 -0.00277031035835119
-6.09999999999999 -0.00208685109060656
-6.05 -0.00136820288051068
-6 -0.000617418030815621
-5.94999999999999 0.000162161961424976
-5.89999999999999 0.000966915158069401
-5.84999999999999 0.0017929497329262
-5.8 0.00263611632326725
-5.75 0.00349202217130287
-5.69999999999999 0.0043560470404816
-5.64999999999999 0.00522336088547973
-5.59999999999999 0.00608894324945194
-5.55 0.00694760435759063
-5.5 0.00779400787233702
-5.44999999999999 0.00862269527273713
-5.39999999999999 0.00942811181845575
-5.34999999999999 0.0102046340578497
-5.3 0.0109465988392361
-5.25 0.0116483337850259
-5.19999999999999 0.0123041891896689
-5.14999999999999 0.0129085713042794
-5.09999999999999 0.0134559769732788
-5.05 0.0139410295912734
-5 0.0143585163515258
-4.94999999999999 0.0147034267606074
-4.89999999999999 0.0149709923969507
-4.84999999999999 0.0151567278938293
-4.8 0.0152564731295707
-4.75 0.015266436609289
-4.69999999999999 0.015183240022872
-4.64999999999999 0.0150039639630819
-4.59999999999999 0.0147261947851686
-4.55 0.01434807258505
-4.5 0.0138683402665981
-4.44999999999999 0.0132863936595985
-4.39999999999999 0.0126023326382224
-4.34999999999999 0.0118170131751001
-4.3 0.0109321002480292
-4.25 0.00995012149474755
-4.19999999999999 0.00887452148581953
-4.14999999999999 0.00770971645631901
-4.09999999999999 0.00646114930349105
-4.05 0.00513534461980582
-4 0.00373996348872431
-3.94999999999999 0.00228385772406623
-3.89999999999999 0.000777123183172729
-3.84999999999999 -0.000768848270762797
-3.8 -0.00234131864052435
-3.75 -0.00392615604643529
-3.69999999999999 -0.00550778996855169
-3.64999999999999 -0.0070691701582173
-3.59999999999999 -0.00859172996732714
-3.55 -0.0100553549141869
-3.5 -0.0114383573753007
-3.44999999999999 -0.0127174583615906
-3.39999999999999 -0.0138677774041029
-3.34999999999999 -0.0148628316366676
-3.3 -0.0156745452195729
-3.25 -0.0162732702972328
-3.19999999999999 -0.0166278207220746
-3.14999999999999 -0.0167055198042947
-3.09999999999999 -0.0164722633604671
-3.05 -0.0158925993308732
-3 -0.0149298252134333
-2.94999999999999 -0.0135461045188128
-2.89999999999999 -0.0117026033842272
-2.84999999999999 -0.00935964839035122
-2.8 -0.00647690650434295
-2.75 -0.00301358792035573
-2.69999999999999 0.0010713276146677
-2.64999999999999 0.0058188406189565
-2.59999999999999 0.0112696577176141
-2.55 0.0174638936734253
-2.5 0.0244407500916219
-2.44999999999999 0.0322381716360262
-2.39999999999999 0.0408924809777946
-2.34999999999999 0.0504379941103086
-2.3 0.0609066181009723
-2.25 0.0723274338081287
-2.19999999999999 0.084726266563379
-2.14999999999999 0.0981252482996161
-2.09999999999999 0.112542375085411
-2.05 0.127991064498431
-2 0.14447971772483
-1.94999999999999 0.162011291697854
-1.89999999999999 0.180582886976345
-1.84999999999999 0.200185357401266
-1.8 0.220802947844258
-1.75 0.242412966565222
-1.69999999999999 0.264985498815009
-1.64999999999999 0.288483168343957
-1.59999999999999 0.312860953397936
-1.55 0.338066063592614
-1.5 0.364037883747382
-1.44999999999999 0.390707990328426
-1.39999999999999 0.418000245593785
-1.34999999999999 0.44583097385244
-1.3 0.474109223448288
-1.25 0.502737117164936
-1.19999999999999 0.531610292728926
-1.14999999999999 0.560618433981039
-1.09999999999999 0.589645892105197
-1.05 0.618572395073474
-1 0.647273842208912
-0.949999999999989 0.675623179514207
-0.899999999999991 0.703491350196967
-0.849999999999994 0.730748313678388
-0.799999999999997 0.757264125343989
-0.75 0.78291006842991
-0.699999999999989 0.80755982879036
-0.649999999999991 0.831090702923338
-0.599999999999994 0.85338482961496
-0.549999999999997 0.874330435980617
-0.5 0.89382308962454
-0.449999999999989 0.911766950189489
-0.399999999999991 0.928076015737532
-0.349999999999994 0.942675361950195
-0.299999999999997 0.955502373998298
-0.25 0.966507968425593
-0.199999999999989 0.975657783145487
-0.149999999999991 0.982933234404333
-0.0999999999999943 0.988332040153471
-0.0499999999999972 0.991866719067591
0 0.993556612740119
0.0500000000000114 0.993409438548305
0.100000000000009 0.991407903388116
0.150000000000006 0.987514828403751
0.200000000000003 0.981693175342572
0.25 0.973921935683442
0.300000000000011 0.964200137071352
0.350000000000009 0.95254618296898
0.400000000000006 0.938996259312805
0.450000000000003 0.923602701103787
0.5 0.906432457192172
0.550000000000011 0.887565639847292
0.600000000000009 0.867094126939858
0.650000000000006 0.845120191956089
0.700000000000003 0.821755147314089
0.75 0.797117994877622
0.800000000000011 0.771334083687438
0.850000000000009 0.744533779143024
0.900000000000006 0.71685115062742
0.950000000000003 0.688422686244793
1 0.659386044207875
1.05000000000001 0.629878850667848
1.10000000000001 0.600037553568177
1.15000000000001 0.569996341536034
1.2 0.539886135986308
1.25 0.509833663573384
1.30000000000001 0.479960614943242
1.35000000000001 0.450382894462788
1.40000000000001 0.421209964277967
1.45 0.392544284714897
1.5 0.364480851721854
1.55000000000001 0.337106830782809
1.60000000000001 0.310501285539375
1.65000000000001 0.284734998257252
1.7 0.259870378281359
1.75 0.235961453752581
1.80000000000001 0.213053941116536
1.85000000000001 0.191185386345526
1.90000000000001 0.170385371320039
1.95 0.150675778474272
2 0.132071106596647
2.05000000000001 0.114578830584652
2.10000000000001 0.0981997979750953
2.15000000000001 0.0829286551958786
2.2 0.068754296702621
2.25 0.0556603304609461
2.30000000000001 0.0436255536005799
2.35000000000001 0.0326244324881994
2.40000000000001 0.0226275819298819
2.45 0.0136022387091761
2.5 0.00551272518200285
2.55000000000001 -0.00167910082564036
2.60000000000001 -0.00801341304636822
2.65000000000001 -0.0135320034392622
2.7 -0.0182778907090475
2.75 -0.0222949524102096
2.80000000000001 -0.0256275819183773
2.85000000000001 -0.0283203711313355
2.90000000000001 -0.0304178193764419
2.95 -0.0319640686520792
3 -0.033002665019269
3.05000000000001 -0.0335763456860742
3.10000000000001 -0.0337268510916135
3.15000000000001 -0.0334947610974522
3.2 -0.0329193542303724
3.25 -0.0320384887902026
3.30000000000001 -0.0308885045372898
3.35000000000001 -0.029504143603906
3.40000000000001 -0.0279184892297847
3.45 -0.0261629209013936
3.5 -0.0242670844747412
3.55000000000001 -0.0222588758797912
3.60000000000001 -0.0201644370382824
3.65000000000001 -0.0180081626734033
3.7 -0.0158127167469618
3.75 -0.0135990573251833
3.80000000000001 -0.0113864687460186
3.85000000000001 -0.00919260003696746
3.90000000000001 -0.0070335086112488
3.95 -0.00492370835017613
4 -0.00287622125952982
4.05000000000001 -0.000902631966429478
4.10000000000001 0.000986855600248371
4.15000000000001 0.00278335992927508
4.2 0.0044792625596695
4.25 0.00606814807395413
4.30000000000001 0.00754474383807375
4.35000000000001 0.00890485981723476
4.40000000000001 0.0101453287450367
4.45 0.0112639468763049
4.5 0.012259415511981
4.55000000000001 0.0131312834471992
4.60000000000001 0.0138798904611435
4.65000000000001 0.0145063119392399
4.7 0.015012304694484
4.75 0.0154002540349626
4.80000000000001 0.0156731221086282
4.85000000000001 0.0158343975438256
4.90000000000001 0.0158880463946377
4.95 0.015838464393494
5 0.0156904305093501
5.05000000000001 0.0154490618077747
5.10000000000001 0.0151197696091613
5.15000000000001 0.014708216942694
5.2 0.0142202772963577
5.25 0.0136619946668843
5.30000000000001 0.0130395449178163
5.35000000000001 0.0123591984585748
5.40000000000001 0.0116272842623102
5.45 0.0108501552451737
5.5 0.0100341550342676
5.55000000000001 0.00918558615574992
5.60000000000001 0.00831067967822059
5.65000000000001 0.00741556634946958
5.7 0.00650624926682597
5.75 0.00558857812261223
5.80000000000001 0.00466822506652825
5.85000000000001 0.00375066222612294
5.90000000000001 0.00284114092484087
5.95 0.00194467263446264
6 0.00106601169511538
6.05000000000001 0.000209639831456458
6.10000000000001 -0.000620247511810045
6.15000000000001 -0.0014197529981624
6.2 -0.00218528738125827
6.25 -0.00291357763827118
6.30000000000001 -0.00360167326018349
6.35000000000001 -0.00424695071307785
6.40000000000001 -0.00484711609315364
6.45 -0.00540020600701474
6.5 -0.00590458671760739
6.55000000000001 -0.00635895160491048
6.60000000000001 -0.00676231699897794
6.65000000000001 -0.00711401645109233
6.7 -0.00741369351650709
6.75 -0.00766129312943606
6.80000000000001 -0.00785705165751026
6.85000000000001 -0.00800148572878823
6.90000000000001 -0.00809537992951832
6.95 -0.00813977347515997
7 -0.00813594596064047
7.05000000000001 -0.00808540229843327
7.10000000000001 -0.00798985695478125
7.15000000000001 -0.00785121759525949
7.2 -0.0076715682508882
7.25 -0.00745315211519595
7.30000000000001 -0.00719835408102906
7.35000000000001 -0.00690968312355146
7.40000000000001 -0.00658975463283086
7.45 -0.00624127279572142
7.5 -0.00586701312249339
7.55000000000001 -0.00546980520889446
7.60000000000001 -0.00505251581912625
7.65000000000001 -0.00461803236965317
7.7 -0.00416924688790403
7.75 -0.00370904051384697
7.80000000000001 -0.00324026860618794
7.85000000000001 -0.00276574650862568
7.90000000000001 -0.00228823602525584
7.95 -0.00181043264791145
8 -0.00133495357200915
8.05000000000001 -0.000864326531389308
8.10000000000001 -0.000400979476734677
8.15000000000001 5.27688835358468e-05
8.2 0.00049471766644485
8.25 0.000922791513424167
8.30000000000001 0.00133504740167449
8.35000000000001 0.00172968056909806
8.40000000000001 0.00210502955825352
8.45 0.0024595803887338
8.5 0.00279196987100524
8.55000000000001 0.00310098807807172
8.60000000000001 0.00338557999435143
8.65000000000001 0.00364484636388445
8.7 0.0038780437624412
8.75 0.00408458392028948
8.80000000000001 0.00426403232431696
8.85000000000001 0.00441610612991441
8.90000000000001 0.00454067141452029
8.95 0.00463773980602579
9 0.00470746452036012
9.05000000000001 0.00475013584353333
9.10000000000001 0.0047661760942248
9.15000000000001 0.00475613410368338
9.2 0.00472067925026258
9.25 0.00466059508636263
9.30000000000001 0.00457677259589951
9.35000000000001 0.00447020312067719
9.40000000000001 0.00434197099420878
9.45 0.00419324592161952
9.5 0.00402527514427132
9.55000000000001 0.00383937542767678
9.60000000000001 0.00363692491111845
9.65000000000001 0.00341935485715582
9.7 0.0031881413388849
9.75 0.00294479690240926
9.80000000000001 0.00269086224148335
9.85000000000001 0.00242789792069368
9.90000000000001 0.00215747618284654
9.95 0.0018811728754267
10 0.0016005595300772
10.05 0.00131719562801974
10.1 0.00103262108318731
10.15 0.000748348973571398
10.2 0.000465858549895323
10.25 0.00018658854921263
10.3 -8.8069160604145e-05
10.35 -0.000356775581270061
10.4 -0.000618250207040438
10.45 -0.000871276249833208
10.5 -0.00111470544821821
10.55 -0.00134746244413649
10.6 -0.00156854871346034
10.65 -0.00177704603882357
10.7 -0.00197211951552747
10.75 -0.00215302008374937
10.8 -0.002319086582731
10.85 -0.00246974732508912
10.9 -0.00260452119185502
10.95 -0.00272301825129536
11 -0.00282493990697995
11.05 -0.00291007858292381
11.1 -0.00297831695592757
11.15 -0.00302962674745482
11.2 -0.00306406708950307
11.25 -0.00308178248093283
11.3 -0.00308300035260369
11.35 -0.00306802826141515
11.4 -0.00303725073495343
11.45 -0.00299112578989393
11.5 -0.00293018114859521
11.55 -0.00285501017943761
11.6 -0.00276626758740486
11.65 -0.00266466488217551
11.7 -0.0025509656515833
11.75 -0.00242598066872093
11.8 -0.00229056286120236
11.85 -0.00214560217116817
11.9 -0.00199202033452074
11.95 -0.0018307656076185
12 -0.0016628074692456
12.05 -0.00148913132511692
12.1 -0.00131073324148311
12.15 -0.00112861473358005
12.2 -0.000943777633728543
12.25 -0.000757219062846452
12.3 -0.000569926527996527
12.35 -0.000382873167370075
12.4 -0.000197013162811269
12.45 -1.32773386295304e-05
12.5 0.000167431035960561
12.55 0.000344240224880677
12.6 0.00051631376929872
12.65 0.000682853984893494
12.7 0.000843105200870478
12.75 0.000996356730838216
12.8 0.00114194556716301
12.85 0.00127925879191556
12.9 0.00140773569900029
12.95 0.00152686962351092
13 0.00163620947577819
13.05 0.0017353609789644
13.1 0.00182398761040878
13.15 0.00190181124823623
13.2 0.00196861252600461
13.25 0.00202423089938214
13.3 0.00206856443001287
13.35 0.00210156929284405
13.4 0.00212325901425231
13.45 0.00213370344931567
13.5 0.00213302750753358
13.55 0.00212140963719754
13.6 0.00209908007945892
13.65 0.00206631890392849
13.7 0.00202345383837252
13.75 0.00197085790574323
13.8 0.00190894688239533
13.85 0.00183817659189602
13.9 0.00175904004933065
13.95 0.00167206447144116
14 0.00157780816830721
14.05 0.00147685733259092
14.1 0.00136982274261307
14.15 0.00125733639571201
14.2 0.00114004808845417
14.25 0.00101862196031745
14.3 0.000893733017453494
14.35 0.000766063653053376
14.4 0.000636300180691138
14.45 0.000505129396801955
14.5 0.00037323518816604
14.55 0.000241295199915987
14.6 0.00010997757916478
14.65 -2.00621911348282e-05
14.7 -0.000148184354040301
14.75 -0.00027376782273378
14.8 -0.000396212994131588
14.85 -0.000514944419953053
14.9 -0.000629413324002156
14.95 -0.000739099955256592
15 -0.000843515767248123
15.05 -0.000942205415151248
15.1 -0.00103474856296956
15.15 -0.00112076149421582
15.2 -0.00119989852051716
15.25 -0.00127185318363581
15.3 -0.0013363592474717
15.35 -0.001393191477701
15.4 -0.00144216620779722
15.45 -0.00148314169127296
15.5 -0.00151601824106445
15.55 -0.0015407381580509
15.6 -0.00155728545175092
15.65 -0.00156568535726198
15.7 -0.00156600365350036
15.75 -0.00155834578875332
15.8 -0.00154285582046568
15.85 -0.00151971517704566
15.9 -0.00148914125028467
15.95 -0.00145138582773847
16 -0.00140673337510904
16.05 -0.00135549917929466
16.1 -0.00129802736333674
16.15 -0.00123468878498414
16.2 -0.00116587883101729
16.25 -0.00109201511982386
16.3 -0.00101353512499462
16.35 -0.000930893732912818
16.4 -0.000844560747441833
16.45 -0.000755018354876893
16.5 -0.00066275856231666
16.55 -0.000568280622532544
16.6 -0.000472088458269176
16.65 -0.000374688098701274
16.7 -0.000276585140502919
16.75 -0.000178282245658128
16.8 -8.02766877599187e-05
16.85 1.69420418877072e-05
16.9 0.000112894557530469
16.95 0.000207113821276407
17 0.000299147294712723
17.05 0.00038855899067798
17.1 0.000474931416671143
17.15 0.000557867402037008
17.2 0.000636991801749244
17.25 0.000711953070313859
17.3 0.000782424700033473
17.35 0.000848106518602671
17.4 0.000908725841743435
17.45 0.000964038477333613
17.5 0.00101382957822743
17.55 0.00105791434171186
17.6 0.00109613855428344
17.65 0.00112837898116353
17.7 0.0011545436006942
17.75 0.001174571684468
17.8 0.0011884337247417
17.85 0.00119613121136355
17.9 0.00119769626110358
17.95 0.00119319110291493
18 0.00118270742326984
18.05 0.00116636557630293
18.1 0.00114431366405781
18.15 0.00111672649266634
18.2 0.00108380441079354
18.25 0.00104577203715213
18.3 0.00100287688432888
18.35 0.000955387886567855
18.4 0.000903593839522242
18.45 0.000847801760316356
18.5 0.000788335176549978
18.55 0.000725532353128831
18.6 0.000659744466015762
18.65 0.000591333732166857
18.7 0.000520671505044184
18.75 0.000448136345181814
18.8 0.000374112075323589
18.85 0.000298985829649593
18.9 0.000223146106563307
18.95 0.000146980834422986
19 7.08754594691938e-05
19.05 -4.78893497396538e-06
19.1 -7.96374691628633e-05
19.15 -0.000153303258860369
19.2 -0.000225429150218611
19.25 -0.000295669389650147
19.3 -0.000363691221093542
19.35 -0.000429176403489387
19.4 -0.000491822641726516
19.45 -0.000551344924793514
19.5 -0.000607476765375085
19.55 -0.00065997133566399
19.6 -0.00070860249471423
19.65 -0.00075316570323709
19.7 -0.00079347882233546
19.75 -0.000829382793280338
19.8 -0.000860742196053256
19.85 -0.000887445685006168
19.9 -0.000909406300622665
19.95 -0.000926561656997684
20 -0.000938874005283697
20.05 -0.000946330173976188
20.1 -0.000948941387526593
20.15 -0.000946742965373463
20.2 -0.00093979390406901
20.25 -0.000928176345745402
20.3 -0.000911994936710033
20.35 -0.000891376080478703
20.4 -0.000866467090047536
20.45 -0.000837435244666048
20.5 -0.000804466756802841
20.55 -0.000767765655389867
20.6 -0.000727552591789397
20.65 -0.000684063575248159
20.7 -0.000637548644884339
20.75 -0.000588270485494349
20.8 -0.000536502994666598
20.85 -0.000482529808848664
20.9 -0.000426642796131901
20.95 -0.000369140523593808
21 -0.000310326707073654
21.05 -0.000250508651251461
21.1 -0.00018999568785528
21.15 -0.000129097619737654
21.2 -6.81231784405115e-05
21.25 -7.37850270971082e-06
21.3 5.28343547723394e-05
21.35 0.00011221888539352
21.4 0.000170485540573176
21.45 0.000227353099179288
21.5 0.000282549980217598
21.55 0.000335815494948288
21.6 0.000386901032948797
21.65 0.000435571177025348
21.7 0.000481604742278639
21.75 0.000524795735048685
21.8 0.000564954227897633
21.85 0.0006019071472354
21.9 0.000635498970648858
21.95 0.000665592331458909
22 0.000692068528498827
22.05 0.000714827939579736
22.1 0.000733790337582782
22.15 0.000748895108590451
22.2 0.000760101371939622
22.25 0.000767388002544285
22.3 0.000770753556294572
22.35 0.000770216099788991
22.4 0.000765812946096733
22.45 0.000757600298674961
22.5 0.000745652805980363
22.55 0.000730063029713518
22.6 0.000710940830017063
22.65 0.000688412671313029
22.7 0.000662620852809461
22.75 0.000633722668030399
22.8 0.000601889498025079
22.85 0.000567305843190849
22.9 0.00053016829889849
22.95 0.000490684480337588
23 0.000449071902202262
23.05 0.000405556819013216
23.1 0.000360373032019932
23.15 0.000313760668746342
23.2 0.00026596494133393
23.25 0.000217234889897549
23.3 0.000167822117141047
23.35 0.000117979520481905
23.4 6.79600279064586e-05
23.45 1.8015343720081e-05
23.5 -3.16052897298933e-05
23.55 -8.06563083962377e-05
23.6 -0.000128897015120629
23.65 -0.000176092734822626
23.7 -0.000222015930840982
23.75 -0.000266447277204088
23.8 -0.000309176681855905
23.85 -0.000350004256136897
23.9 -0.000388741226114907
23.95 -0.000425210781677105
24 -0.000459248859629408
24.05 -0.000490704857402433
24.1 -0.000519442274331241
24.15 -0.000545339277857854
24.2 -0.000568289192398826
24.25 -0.000588200909022877
24.3 -0.000604999214493597
24.35 -0.00061862503864729
24.4 -0.000629035619493929
24.45 -0.000636204585847666
24.5 -0.00064012195771015
24.55 -0.000640794065042766
24.6 -0.000638243385970696
24.65 -0.000632508305860171
24.7 -0.000623642799098358
24.75 -0.000611716035781026
24.8 -0.000596811915874436
24.85 -0.000579028533763011
24.9 -0.00055847757642156
24.95 -0.000535283658758476
25 -0.000509583599962984
25.05 -0.000481525644953835
25.1 -0.000451268635267654
25.15 -0.000418981133941345
25.2 -0.000384840509133796
25.25 -0.000349031981396751
25.3 -0.000311747639642656
25.35 -0.00027318543096814
25.4 -0.000233548129575273
25.45 -0.000193042290088856
25.5 -0.000151877190596717
25.55 -0.000110263770741668
25.6 -6.84135701686628e-05
25.65 -2.65376725793561e-05
25.7 1.51543394306218e-05
25.75 5.64554136781555e-05
25.8 9.71620368950756e-05
25.85 0.000137075217627424
25.9 0.000176001438903059
25.95 0.000213753576230472
26 0.000250151776702587
26.05 0.00028502429520839
26.1 0.000318208284001189
26.15 0.000349550532133681
26.2 0.000378908151545366
26.25 0.000406149206875661
26.3 0.000431153286374941
26.35 0.000453812011593956
26.4 0.000474029483848295
26.45 0.000491722665777063
26.5 0.000506821696642325
26.55 0.000519270140346496
26.6 0.000529025165477234
26.65 0.000536057657022066
26.7 0.000540352259726348
26.75 0.00054190735339692
26.8 0.000540734960778385
26.85 0.000536860588948037
26.9 0.000530323005487658
26.95 0.000521173950994455
27 0.000509477789787884
27.05 0.000495311100953036
27.1 0.000478762212133138
27.15 0.00045993067874274
27.2 0.000438926711517959
27.25 0.00041587055554996
27.3 0.000390891824161503
27.35 0.000364128791183159
27.4 0.000335727645364755
27.45 0.000305841710818033
27.5 0.00027463063752778
27.55 0.000242259566090074
27.6 0.000208898270937419
27.65 0.000174720286390917
27.7 0.000139902019938828
27.75 0.000104621857178842
27.8 6.9059262877718e-05
27.85 3.33938825968318e-05
27.9 -2.19535069458093e-06
27.95 -3.75311006447527e-05
28 -7.24384978788212e-05
28.05 -0.000106745992477949
28.1 -0.000140286184474104
28.15 -0.000172896628386679
28.2 -0.000204420607976476
28.25 -0.000234707877560331
28.3 -0.000263615366414887
28.35 -0.000291007842999936
28.4 -0.000316758535949089
28.45 -0.000340749709007396
28.5 -0.000362873187340529
28.55 -0.000383030832897109
28.6 -0.000401134966773262
28.65 -0.000417108736805188
28.7 -0.000430886428899911
28.75 -0.000442413720904925
28.8 -0.000451647878112723
28.85 -0.000458557889794446
28.9 -0.000463124546456752
28.95 -0.000465340457815679
29 -0.000465210011779342
29.05 -0.000462749275026126
29.1 -0.000457985836055029
29.15 -0.000450958591868562
29.2 -0.00044171747972459
29.25 -0.000430323155660266
29.3 -0.000416846621747516
29.35 -0.000401368804283985
29.4 -0.00038398008535482
29.45 -0.00036477979041798
29.5 -0.000343875634767968
29.55 -0.000321383131918899
29.6 -0.000297424967117023
29.65 -0.000272130339344267
29.7 -0.000245634275307581
29.75 -0.000218076919023278
29.8 -0.000189602800700769
29.85 -0.000160360088705777
29.9 -0.000130499828439178
29.95 -0.000100175172003849
30 -6.95406025484523e-05
30.05 -3.87511571740589e-05
30.1 -7.9616522670498e-06
30.15 2.26740849196474e-05
30.2 5.3003974675e-05
30.25 8.28784295441085e-05
30.3 0.000112151081759975
30.35 0.000140679489916963
30.4 0.000168325821538593
30.45 0.000194957508336094
30.5 0.000220447871112233
30.55 0.000244676711436568
30.6 0.000267530867402318
30.65 0.000288904730970599
30.7 0.000308700724613704
30.75 0.00032682973518438
30.8 0.000343211503161517
30.85 0.000357774965653251
30.9 0.00037045855177492
30.95 0.000381210429260625
31 0.000389988701411988
31.05 0.000396761553735044
31.1 0.000401507349864822
31.15 0.000404214676625908
31.2 0.000404882338325077
31.25 0.000403519300617693
31.3 0.000400144584531983
31.35 0.000394787111473411
31.4 0.000387485500264077
31.45 0.00037828781749844
31.5 0.000367251282715579
31.55 0.00035444193009883
31.6 0.000339934228614974
31.65 0.000323810662696327
31.7 0.000306161275749314
31.75 0.000287083178941567
31.8 0.000266680027875513
31.85 0.000245061469899246
31.9 0.000222342564934406
31.95 0.000198643182815462
32 0.000174087380234476
32.05 0.00014880276046996
32.1 0.000122919819147133
32.15 9.65712793297514e-05
32.2 6.98914192802723e-05
32.25 4.30153962453705e-05
32.3 1.60785696276676e-05
32.35 -1.07841731080657e-05
32.4 -3.74390844749191e-05
32.45 -6.37542156758825e-05
32.5 -8.9600062774831e-05
32.55 -0.000114850197190099
32.6 -0.000139381877466264
32.65 -0.000163076639386511
32.7 -0.000185820861608926
32.75 -0.000207506304144615
32.8 -0.000228030617143073
32.85 -0.000247297817609777
32.9 -0.00026521873185198
32.95 -0.000281711401629977
33 -0.000296701452181993
33.05 -0.000310122420490106
33.1 -0.000321916042361387
33.15 -0.00033203249711152
33.2 -0.000340430608856462
33.25 -0.000347078003640119
33.3 -0.000351951221851298
33.35 -0.000355035785610257
33.4 -0.00035632622103272
33.45 -0.000355826035506166
33.5 -0.000353547650338309
33.55 -0.000349512289359736
33.6 -0.000343749824280675
33.65 -0.000336298577814508
33.7 -0.000327205085786997
33.75 -0.000316523819649155
33.8 -0.000304316871002242
33.85 -0.000290653599924636
33.9 -0.000275610249061339
33.95 -0.000259269525596944
34 -0.00024172015338107
34.05 -0.000223056397611102
34.1 -0.000203377564599751
34.15 -0.000182787479264091
34.2 -0.000161393943067781
34.25 -0.000139308175228834
34.3 -0.000116644240071228
34.35 -9.35184634496836e-05
34.4 -7.00488412128752e-05
34.45 -4.63544426912389e-05
34.5 -2.255481220134e-05
34.55 1.23062845038477e-06
34.6 2.48831735056078e-05
34.65 4.82854199133405e-05
34.7 7.13218442425514e-05
34.75 9.38793670467175e-05
34.8 0.000115847901958587
34.85 0.000137120886885986
34.9 0.000157595794784303
34.95 0.000177174621597679
35 0.000195764349088316
35.05 0.000213277380410883
35.1 0.000229631946436077
35.15 0.000244752480983127
35.2 0.000258569963284669
35.25 0.000271022226178023
35.3 0.000282054228693718
35.35 0.000291618291894117
35.4 0.000299674297001448
35.45 0.000306189845044376
35.5 0.000311140377444671
35.55 0.000314509257159523
35.6 0.000316287810189796
35.65 0.000316475327458988
35.7 0.000315079027261069
35.75 0.000312113978666722
35.8 0.000307602986466002
35.85 0.000301576438410152
35.9 0.000294072115695457
35.95 0.000285134967806722
36 0.00027481685300653
36.05 0.000263176245917978
36.1 0.000250277913802496
36.15 0.000236192563279887
36.2 0.000220996459374198
36.25 0.000204771018895905
36.3 0.000187602380287558
36.35 0.000169580952165916
36.4 0.000150800942888375
36.45 0.000131359873554522
36.5 0.000111358076924787
36.55 9.0898184796913e-05
36.6 7.00846064271592e-05
36.65 4.90230006165773e-05
36.7 2.7819744103189e-05
36.75 6.58139890837954e-06
36.8 -1.45858187197073e-05
36.85 -3.55765651415073e-05
36.9 -5.62868893472287e-05
36.95 -7.66147436151178e-05
37 -9.64604823145824e-05
37.05 -0.000115727346430704
37.1 -0.000134321931467233
37.15 -0.000152154636477136
37.2 -0.000169140092072651
37.25 -0.000185197565380112
37.3 -0.000200251340027884
37.35 -0.000214231069388034
37.4 -0.000227072101433103
37.45 -0.000238715773717838
37.5 -0.000249109677151221
37.55 -0.000258207887385759
37.6 -0.000265971162817976
37.65 -0.000272367108365413
37.7 -0.000277370304360465
37.75 -0.000280962400078922
37.8 -0.000283132171600457
37.85 -0.000283875543878381
37.9 -0.000283195577075959
37.95 -0.000281102417405455
38 -0.000277613212882951
38.05 -0.000272751994585959
38.1 -0.000266549524171013
38.15 -0.000259043108573947
38.2 -0.000250276382975565
38.25 -0.000240299063269174
38.3 -0.000229166669413065
38.35 -0.000216940221189992
38.4 -0.00020368590802611
38.45 -0.000189474734643264
38.5 -0.000174382144430267
38.55 -0.000158487622520458
38.6 -0.000141874280653838
38.65 -0.000124628425982159
38.7 -0.000106839116044055
38.75 -8.8597702194447e-05
38.8 -6.9997363817822e-05
38.85 -5.11326356883796e-05
38.9 -3.20989308614699e-05
38.95 -1.29920614901005e-05
39 6.09224004230567e-06
39.05 2.50587972962123e-05
39.1 4.38134609068389e-05
39.15 6.22635723587932e-05
39.2 8.03184181405663e-05
39.25 9.78896720747766e-05
39.3 0.000114891823690336
39.35 0.000131242590583079
39.4 0.000146863312801376
39.45 0.000161679327392296
39.5 0.00017562032135153
39.55 0.000188620661335809
39.6 0.000200619698619492
39.65 0.000211562047906592
39.7 0.000221397838745128
39.75 0.00023008293843166
39.8 0.000237579145439459
39.85 0.000243854352553244
39.9 0.00024888267904606
39.95 0.000252644571388968
40 0.000255126872140937
40.05 0.000256322856823995
40.1 0.00025623223874654
40.15 0.00025486114189494
40.2 0.000252222042169508
40.25 0.000248333677394815
40.3 0.000243220926685442
40.35 0.000236914659895929
40.4 0.000229451558027199
40.45 0.000220873905600467
40.5 0.000211229356142883
40.55 0.000200570672056399
40.6 0.000188955440261923
40.65 0.000176445765124187
40.7 0.000163107940268459
40.75 0.000149012100997695
40.8 0.000134231859107577
40.85 0.00011884392197669
40.9 0.000102927697879472
40.95 8.65648895302612e-05
41 6.98390779173949e-05
41.05 5.28352985267836e-05
41.1 3.56396120843755e-05
41.15 1.83386719664216e-05
41.2 1.01929043529908e-06
41.25 -1.62319941431437e-05
41.3 -3.33293469571885e-05
41.35 -5.01880611612448e-05
41.4 -6.67249749551122e-05
41.45 -8.28588792870434e-05
41.5 -9.85109141908345e-05
41.55 -0.000113604951830607
41.6 -0.000128067964399792
41.65 -0.000141830375102721
41.7 -0.000154826390537714
41.75 -0.000166994312899211
41.8 -0.000178276830522768
41.85 -0.000188621285410083
41.9 -0.000197979916491095
41.95 -0.000206310077505896
42 -0.000213574428520165
42.05 -0.00021974110022331
42.1 -0.000224783830297812
42.15 -0.000228682071290736
42.2 -0.000231421069563144
42.25 -0.000232991915039605
42.3 -0.000233391561627313
42.35 -0.000232622818321709
42.4 -0.000230694311162283
42.45 -0.000227620416347601
42.5 -0.000223421164961798
42.55 -0.000218122119905134
42.6 -0.000211754225757956
42.65 -0.000204353632439914
42.7 -0.000195961493653797
42.75 -0.000186623741225381
42.8 -0.000176390836566476
42.85 -0.000165317500597467
42.9 -0.00015346242356748
42.95 -0.000140887956304448
43 -0.000127659784513251
43.05 -0.000113846587817546
43.1 -9.95196853093407e-05
43.15 -8.47526694296851e-05
43.2 -6.96210300536775e-05
43.25 -5.42017706932051e-05
43.3 -3.85730187612668e-05
43.35 -2.28136318622966e-05
43.4 -7.00280208356242e-06
43.45 8.7803397365137e-06
43.5 2.44571177963377e-05
43.55 3.9949701227438e-05
43.6 5.51814881794345e-05
43.65 7.00774822117574e-05
43.7 8.45646591570095e-05
43.75 9.85723226765099e-05
43.8 0.000112032446792682
43.85 0.000124880003755196
43.9 0.000137053275677722
43.95 0.000148494148469394
44 0.000159148386679085
44.05 0.000168965887970946
44.1 0.000177900916055747
44.15 0.000185912311013904
44.2 0.000192963676062059
44.25 0.000199023539935171
44.3 0.000204065494179609
44.35 0.000208068304779163
44.4 0.000211015997664561
44.45 0.000212897917787344
44.5 0.000213708761570246
44.55 0.000213448582677857
44.6 0.00021212277118269
44.65 0.000209742006332268
44.7 0.000206322183251801
44.75 0.000201884314043834
44.8 0.000196454403870412
44.85 0.00019006330272409
44.9 0.000182746533711108
44.95 0.000174544098782579
45 0.000165500262957185
45.05 0.000155663318181034
45.1 0.000145085328066647
45.15 0.000133821854842922
45.2 0.000121931669931129
45.25 0.000109476449637943
45.3 9.65204575250349e-05
45.35 8.31302150753874e-05
45.4 6.93741623290658e-05
45.45 5.53223102053804e-05
45.5 4.10458862640305e-05
45.55 2.66169756847698e-05
45.6 1.21081592632448e-05
45.65 -2.40784977013593e-06
45.7 -1.68585683011834e-05
45.75 -3.1172103454315e-05
45.8 -4.52775085054546e-05
45.85 -5.91051328308916e-05
45.9 -7.2586964172528e-05
45.95 -8.56569615433816e-05
46 -9.82513771488897e-05
46.05 -0.000110309065759197
46.1 -0.000121771780034908
46.15 -0.000132584450383379
46.2 -0.000142695448004182
46.25 -0.000152056829870346
46.3 -0.000160624564486129
46.35 -0.000168358737361637
46.4 -0.000175223735249353
46.45 -0.000181188408296772
46.5 -0.000186226209382503
46.55 -0.000190315310019661
46.6 -0.000193438692329609
46.65 -0.000195584216710497
46.7 -0.000196744664947905
46.75 -0.000196917758638709
46.8 -0.000196106152923232
46.85 -0.000194317405644444
46.9 -0.000191563922175498
46.95 -0.000187862876277883
47 -0.000183236107471147
47.05 -0.000177709995510974
47.1 -0.000171315312684771
47.15 -0.000164087054742331
47.2 -0.000156064251382942
47.25 -0.000147289757319119
47.3 -0.000137810025030385
47.35 -0.000127674860407798
47.4 -0.000116937162570766
47.45 -0.000105652649211819
47.5 -9.38795688919224e-05
47.55 -8.16784017684947e-05
47.6 -6.91115502901036e-05
47.65 -5.62430214357796e-05
47.7 -4.31381021127142e-05
47.75 -2.9863029353738e-05
47.8 -1.64846569752792e-05
47.85 -3.07012036743178e-06
47.9 1.03134989096741e-05
47.95 2.35995070547917e-05
48 3.67219288254042e-05
48.05 4.96158335763288e-05
48.1 6.22176549350915e-05
48.15 7.44655025500627e-05
48.2 8.62994643928827e-05
48.25 9.76618981495419e-05
48.3 0.000108497710294308
48.35 0.000118754621507184
48.4 0.000128383417168367
48.45 0.00013733818174189
48.5 0.000145576515944802
48.55 0.000153059735687512
48.6 0.00015975305186477
48.65 0.00016562573017471
48.7 0.000170651230244994
48.75 0.000174807323449792
48.8 0.000178076188908652
48.85 0.000180444487267691
48.9 0.000181903411974445
48.95 0.000182448717869642
49 0.000182080727031503
49.05 0.000180804311920471
49.1 0.000178628855983907
49.15 0.000175568191990792
49.2 0.000171640518475276
49.25 0.000166868294774517
49.3 0.000161278115250173
49.35 0.000154900563383592
49.4 0.0001477700465318
49.45 0.000139924612224267
49.5 0.000131405746968807
49.55 0.000122258158618295
49.6 0.000112529543427892
49.65 0.000102270339004724
49.7 9.15334644181175e-05
49.75 8.03740487983061e-05
49.8 6.88491498046399e-05
49.85 5.70174633905284e-05
49.9 4.4939026331447e-05
49.95 3.26749130140953e-05
50 2.02869280091154e-05
50.05 7.83729596652385e-06
50.1 -4.61164961788025e-06
50.15 -1.69977772154398e-05
50.2 -2.92594661134495e-05
50.25 -4.13359117702861e-05
50.3 -5.31674261687373e-05
50.35 -6.4695731688294e-05
50.4 -7.58642470533547e-05
50.45 -8.6618363957578e-05
50.5 -9.69057130147921e-05
50.55 -0.00010667641774366
50.6 -0.000115883335356425
50.65 -0.000124482283191195
50.7 -0.000132432249701988
50.75 -0.000139695589000812
50.8 -0.000146238198030953
50.85 -0.000152029675539929
50.9 -0.000157043462113846
50.95 -0.000161256960631634
51 -0.000164651636597317
51.05 -0.000167213097910693
51.1 -0.000168931153740873
51.15 -0.000169799852272653
51.2 -0.000169817497202087
51.25 -0.000168986642964285
51.3 -0.000167314068782959
51.35 -0.000164810731736921
51.4 -0.000161491699143105
51.45 -0.000157376060658272
51.5 -0.000152486820601707
51.55 -0.000146850771098592
51.6 -0.000140498346737716
51.65 -0.000133463461527364
51.7 -0.000125783329019161
51.75 -0.000117498266550907
51.8 -0.000108651484635612
51.85 -9.9288862594686e-05
51.9 -8.94587115982351e-05
51.95 -7.9211526334283e-05
52 -6.85997265813249e-05
52.05 -5.76773900045702e-05
52.1 -4.64999775354285e-05
52.15 -3.51240527260287e-05
52.2 -2.36069964957206e-05
52.25 -1.2006718704502e-05
52.3 -3.81367999074874e-07
52.35 1.12109586192398e-05
52.4 2.27125050592044e-05
52.45 3.40661428023306e-05
52.5 4.52156535468103e-05
52.55 5.61060064409205e-05
52.6 6.66836285458171e-05
52.65 7.68966672059482e-05
52.7 8.6695243050013e-05
52.75 9.60316923962299e-05
52.8 0.000104860797892362
52.85 0.000113140006283185
52.9 0.000120829632265543
52.95 0.000127893047463445
53 0.000134296853632478
53.05 0.000140011039283697
53.1 0.000145009119001765
53.15 0.00014926825481993
53.2 0.000152769359105121
53.25 0.000155497178499453
53.3 0.000157440358559379
53.35 0.000158591488830112
53.4 0.000158947128190303
53.45 0.000158507810399785
53.5 0.000157278029881109
53.55 0.000155266207863018
53.6 0.000152484639110492
53.65 0.000148949419561203
53.7 0.000144680355281452
53.75 0.000139700853245744
53.8 0.000134037794532459
53.85 0.000127721390613258
53.9 0.000120785023495517
53.95 0.000113265070554838
54 0.000105200714968084
54.05 9.66337427262184e-05
54.1 8.76083272700551e-05
54.15 7.81708028505821e-05
54.2 6.83694277685687e-05
54.25 5.82541386953795e-05
54.3 4.78762973181401e-05
54.35 3.72884305874007e-05
54.4 2.65439658740713e-05
54.45 1.56969623645212e-05
54.5 4.80184003824149e-06
54.55 -6.08689241869806e-06
54.6 -1.69149094090632e-05
54.65 -2.7628338578012e-05
54.7 -3.81740279853735e-05
54.75 -4.84998089751636e-05
54.8 -5.85547534453232e-05
54.85 -6.82894242515451e-05
54.9 -7.7656117516183e-05
54.95 -8.66090956564193e-05
55 -9.51048099948894e-05
55.05 -0.000103102111870557
55.1 -0.000110562451227542
55.15 -0.000117450061724498
55.2 -0.00012373213147669
55.25 -0.000129378958616799
55.3 -0.000134364090938251
55.35 -0.000138664448966199
55.4 -0.000142260431885696
55.45 -0.000145136005843694
55.5 -0.000147278774230849
55.55 -0.000148680029640183
55.6 -0.000149334787292079
55.65 -0.000149241799808292
55.7 -0.000148403553311285
55.75 -0.000146826244918626
55.8 -0.000144519741795075
55.85 -0.000141497522016811
55.9 -0.000137776597592459
55.95 -0.000133377420073942
56 -0.000128323769275966
56.05 -0.000122642625705982
56.1 -0.000116364027386176
56.15 -0.000109520911825089
56.2 -0.000102148943968501
56.25 -9.42863310268184e-05
56.3 -8.59736251391384e-05
56.35 -7.72535148920192e-05
56.4 -6.81706067636242e-05
56.45 -5.87711976109418e-05
56.5 -4.91030393591083e-05
56.55 -3.92150970872366e-05
56.6 -2.9157301734436e-05
56.65 -1.89802986727927e-05
56.7 -8.73519341085045e-06
56.75 1.52670429844269e-06
56.8 1.17541366673201e-05
56.85 2.18961531246452e-05
56.9 3.19023633422214e-05
56.95 4.1723186783895e-05
57 5.13100975464712e-05
57.05 6.06158632885899e-05
57.1 6.95947770766989e-05
57.15 7.8202881015935e-05
57.2 8.6398180577865e-05
57.25 9.41408485864057e-05
57.3 0.000101393417877571
57.35 0.000108120961707693
57.4 0.000114291261048146
57.45 0.000119874957972001
57.5 0.000124845694409148
57.55 0.000129180235620877
57.6 0.000132858577822286
57.65 0.000135864039460882
57.7 0.00013818333574187
57.75 0.000139806636074562
57.8 0.000140727604199588
57.85 0.000140943420842832
57.9 0.000140454788828732
57.95 0.000139265920672401
58 0.00013738450875656
58.05 0.00013482167828501
58.1 0.000131591923288995
58.15 0.000127713026045852
58.2 0.00012320596035042
58.25 0.000118094779158444
58.3 0.000112406487197204
58.35 0.000106170899211531
58.4 9.94204845828588e-05
58.45 9.21901991246941e-05
58.5 8.45173049195038e-05
58.55 7.64411791192997e-05
58.6 6.80031126848048e-05
58.65 5.92461000857983e-05
58.7 5.02146210278272e-05
58.75 4.09544153077224e-05
58.8 3.15122519321102e-05
58.85 2.19356936591989e-05
58.9 1.22728581444328e-05
58.95 2.57217688503899e-06
59 -7.11784683301292e-06
59.05 -1.67488797796038e-05
59.1 -2.6272999214051e-05
59.15 -3.56429307145652e-05
59.2 -4.48122822258074e-05
59.25 -5.37357731679634e-05
59.3 -6.23694574776615e-05
59.35 -7.06709394835509e-05
59.4 -7.85995815572744e-05
59.45 -8.61167025237003e-05
59.5 -9.31857658624186e-05
59.55 -9.97725567854001e-05
59.6 -0.000105845347333097
59.65 -0.000111375048692839
59.7 -0.000116335350008821
59.75 -0.000120702843021978
59.8 -0.00012445713195023
59.85 -0.000127580928094552
59.9 -0.000130060128733807
59.95 -0.000131883879950711
60 -0.000133044623112448
60.05 -0.000133538124811761
60.1 -0.00013336349015749
60.15 -0.000132523159387023
60.2 -0.000131022887856597
60.25 -0.000128871709548371
60.3 -0.000126081884315272
60.35 -0.000122668829165428
60.4 -0.000118651033967035
60.45 -0.000114049962031521
60.5 -0.000108889936107269
60.55 -0.000103198010387809
60.6 -9.70038292067386e-05
60.65 -9.03394731564645e-05
60.7 -8.32392934287784e-05
60.75 -7.57397352320766e-05
60.8 -6.78791511923438e-05
60.85 -5.96976056926627e-05
60.9 -5.12366711487248e-05
60.95 -4.25392172554248e-05
61 -3.36491942719341e-05
61.05 -2.46114114395385e-05
61.1 -1.54713116478732e-05
61.15 -6.27474348089837e-06
61.2 2.93226821600555e-06
61.25 1.21037521021361e-05
61.3 2.11940192964702e-05
61.35 3.0157890384366e-05
61.4 3.89509193514797e-05
61.45 4.7529613338666e-05
61.5 5.58516471353264e-05
61.55 6.38760713576507e-05
61.6 7.15635132923144e-05
61.65 7.88763694252519e-05
61.7 8.57789887189166e-05
61.75 9.22378457497305e-05
61.8 9.82217028699602e-05
61.85 0.000103701760614768
61.9 0.000108651795635381
61.95 0.000113048285502887
62 0.00011687051979379
62.05 0.000120100696937811
62.1 0.000122724006380112
62.15 0.00012472869568388
62.2 0.000126106122274568
62.25 0.000126850789603773
62.3 0.000126960367588279
62.35 0.000126435697257892
62.4 0.000125280779623945
62.45 0.000123502748858324
62.5 0.000121111829950275
62.55 0.000118121281084634
62.6 0.000114547321060178
62.65 0.000110409042140102
62.7 0.000105728308797887
62.75 0.000100529642890647
62.8 9.48400958581576e-05
62.85 8.86891086087529e-05
62.9 8.21083598129826e-05
62.95 7.51316033818979e-05
63 6.7794495958935e-05
63.05 6.01344153022787e-05
63.1 5.21902704781036e-05
63.15 4.40023048239939e-05
63.2 3.56118926759535e-05
63.25 2.70613308815655e-05
63.3 1.83936261459105e-05
63.35 9.65227927568696e-06
63.4 8.8106740051025e-07
63.45 -7.876174741469e-06
63.5 -1.65757733637244e-05
63.55 -2.51744329500427e-05
63.6 -3.36294512525429e-05
63.65 -4.18989309032345e-05
63.7 -4.99419865920132e-05
63.75 -5.77189467878721e-05
63.8 -6.51915490090541e-05
63.85 -7.23231276817351e-05
63.9 -7.90787936654377e-05
63.95 -8.5425604566536e-05
64 -9.13327250086995e-05
64.05 -9.67715760807011e-05
64.1 -0.000101715973237411
64.15 -0.000106142251988744
64.2 -0.0001100293807735
64.25 -0.000113359060480155
64.3 -0.000116115810144346
64.35 -0.000118287038422736
64.4 -0.000119863100514793
64.45 -0.000120837340277329
64.5 -0.000121206117351213
64.55 -0.000120968819194878
64.6 -0.000120127857994948
64.65 -0.000118688652499957
64.7 -0.000116659594898405
64.75 -0.000114052002936936
64.8 -0.000110880057547793
64.85 -0.000107160726326571
64.9 -0.000102913673271308
64.95 -9.81611552617465e-05
65 -9.29279058227918e-05
65.05 -8.72410067785982e-05
65.1 -8.11297484628254e-05
65.15 -7.46254792063225e-05
65.2 -6.77614448754211e-05
65.25 -6.05726192819511e-05
65.3 -5.30955263298017e-05
65.35 -4.53680548021088e-05
65.4 -3.74292667278014e-05
65.45 -2.93192002960974e-05
65.5 -2.10786683124901e-05
65.55 -1.27490532096897e-05
65.6 -4.37209964180117e-06
65.65 4.0102943003281e-06
65.7 1.23562862102022e-05
65.75 2.06242977815634e-05
65.8 2.87732214833469e-05
65.85 3.67626244690304e-05
65.9 4.45529487118168e-05
65.95 5.21057063781648e-05
66 5.93836694780924e-05
66.05 6.63510528612961e-05
66.1 7.29736896632662e-05
66.15 7.92191983450644e-05
66.2 8.50571405140476e-05
66.25 9.04591687603472e-05
66.3 9.53991637950945e-05
66.35 9.9853360230971e-05
66.4 0.000103800460403362
66.45 0.00010722173569093
66.5 0.000110101114857479
66.55 0.000112425259002258
66.6 0.000114183622773
66.65 0.000115368501564713
66.7 0.000115975064497156
66.75 0.00011600137303474
66.8 0.000115448385183908
66.85 0.000114319945274551
66.9 0.000112622759403357
66.95 0.000110366356687774
67 0.000107563036549241
67.05 0.00010422780231308
67.1 0.00010037828147964
67.15 9.60346330866774e-05
67.2 9.12194426460913e-05
67.25 8.59576051988706e-05
67.3 8.02761970900222e-05
67.35 7.42043371201309e-05
67.4 6.77730377817643e-05
67.45 6.10150473369295e-05
67.5 5.39646835359882e-05
67.55 4.66576598186241e-05
67.6 3.91309048734396e-05
67.65 3.14223764643629e-05
67.7 2.35708704591204e-05
67.75 1.56158260174399e-05
67.8 7.59712791429309e-06
67.85 -4.45093013728865e-07
67.9 -8.47066030294085e-06
67.95 -1.64395521791044e-05
68 -2.43121007591446e-05
68.05 -3.20491891482009e-05
68.1 -3.96124454540856e-05
68.15 -4.69644327579885e-05
68.2 -5.40688341018068e-05
68.25 -6.08906315786736e-05
68.3 -6.73962786439805e-05
68.35 -7.35538647992834e-05
68.4 -7.93332718407645e-05
68.45 -8.47063209072007e-05
68.5 -8.96469096094383e-05
68.55 -9.41311385739579e-05
68.6 -9.81374267869728e-05
68.65 -0.000101646615182367
68.7 -0.000104642057976355
68.75 -0.00010710970131373
68.8 -0.00010903814885465
68.85 -0.000110418713996758
68.9 -0.00011124545849471
68.95 -0.000111515217307577
69 -0.000111227609573672
69.05 -0.000110385035681896
69.1 -0.000108992660478228
69.15 -0.000107058382715218
69.2 -0.000104592790920949
69.25 -0.000101609105931452
69.3 -9.81231103968285e-05
69.35 -9.41530656358328e-05
69.4 -8.97196162762342e-05
69.45 -8.48456831784688e-05
69.5 -7.95563451977158e-05
69.55 -7.38787103942253e-05
69.6 -6.7841777353263e-05
69.65 -6.14762873241479e-05
69.7 -5.48145679323186e-05
69.75 -4.7890369258949e-05
69.8 -4.07386931191612e-05
69.85 -3.33956164021703e-05
69.9 -2.58981093645975e-05
69.95 -1.82838497915798e-05
70 -1.05910339590699e-05
70.05 -2.85818534479908e-06
70.1 4.87603795531334e-06
70.15 1.25730361439833e-05
70.2 2.01944600115672e-05
70.25 2.77024016412398e-05
70.3 3.50595825841218e-05
70.35 4.22295385725951e-05
70.4 4.9176799859101e-05
70.45 5.58670662912501e-05
70.5 6.22673762619708e-05
70.55 6.8346268705514e-05
70.6 7.40739373462666e-05
70.65 7.94223764472957e-05
70.7 8.43655173491608e-05
70.75 8.88793551365482e-05
70.8 9.29420648204843e-05
70.85 9.65341064769902e-05
70.9 9.96383188388108e-05
70.95 0.000102240000894979
71 0.0001043269811132
71.05 0.000105889673962023
71.1 0.000106921123473255
71.15 0.000107417033649701
71.2 0.000107375785588781
71.25 0.000106798441258584
71.3 0.000105688733929137
71.35 0.0001040530453277
71.4 0.000101900369652585
71.45 9.9242264644829e-05
71.5 9.60927899808486e-05
71.55 9.24684333116167e-05
71.6 8.83880243345961e-05
71.65 8.38726373433952e-05
71.7 7.89454827565604e-05
71.75 7.36317881808289e-05
71.8 6.79586696152652e-05
71.85 6.19549934507571e-05
71.9 5.56512299641053e-05
71.95 4.9079299047202e-05
72 4.22724089493476e-05
72.05 3.52648888444227e-05
72.1 2.80920160642516e-05
72.15 2.07898388649162e-05
72.2 1.33949956138872e-05
72.25 5.94453130252333e-06
72.3 -1.52428769932642e-06
72.35 -8.97415972225719e-06
72.4 -1.63679337823962e-05
72.45 -2.36687945468434e-05
72.5 -3.0840445359853e-05
72.55 -3.78472884209009e-05
72.6 -4.46546012210561e-05
72.65 -5.12287083637886e-05
72.7 -5.75371479203928e-05
72.75 -6.35488314984793e-05
72.8 -6.92341972343258e-05
72.85 -7.4565354956137e-05
72.9 -7.95162228052425e-05
72.95 -8.4062654645772e-05
73 -8.81825576401589e-05
73.05 -9.18559994177059e-05
73.1 -9.50653043161419e-05
73.15 -9.77951382313427e-05
73.2 -0.000100032581667901
73.25 -0.000101767190642715
73.3 -0.000102991045154923
73.35 -0.000103698784998038
73.4 -0.000103887632753699
73.45 -0.000103557403870733
73.5 -0.000102710503797936
73.55 -0.000101351912203705
73.6 -9.94891543801595e-05
73.65 -9.71322599933018e-05
73.7 -9.42937094037726e-05
73.75 -9.09883678445188e-05
73.8 -8.72334078019523e-05
73.85 -8.30482200055737e-05
73.9 -7.84543134873163e-05
73.95 -7.34752052257339e-05
74 -6.81362999413517e-05
74.05 -6.24647606577626e-05
74.1 -5.64893706881542e-05
74.15 -5.02403877486651e-05
74.2 -4.37493909380999e-05
74.25 -3.70491213578856e-05
74.3 -3.01733171765785e-05
74.35 -2.31565439695756e-05
74.4 -1.60340211868295e-05
74.45 -8.84144561921569e-06
74.5 -1.61481274766868e-06
74.55 5.6097631317593e-06
74.6 1.27962291091948e-05
74.65 1.99087732907816e-05
74.7 2.69120029636231e-05
74.75 3.37711204112003e-05
74.8 4.04520955078239e-05
74.85 4.69218342381647e-05
74.9 5.31483423095997e-05
74.95 5.91008830508849e-05
75 6.47501288203892e-05
75.05 7.00683051806353e-05
75.1 7.50293271330249e-05
75.15 7.96089267471747e-05
75.2 8.37847715630625e-05
75.25 8.7536573190943e-05
75.3 9.08461855835165e-05
75.35 9.36976925068607e-05
75.4 9.60774837909144e-05
75.45 9.79743199965575e-05
75.5 9.93793851942863e-05
75.55 0.000100286327608847
75.6 0.000100691287944674
75.65 0.000100592915268294
75.7 9.99923703856734e-05
75.75 9.88933167145316e-05
75.8 9.73018987136171e-05
75.85 9.52267079924945e-05
75.9 9.26787372862874e-05
75.95 8.96713225397151e-05
76 8.62200734033868e-05
76.05 8.23427925023744e-05
76.1 7.80593838923114e-05
76.15 7.33917511713764e-05
76.2 6.83636857672718e-05
76.25 6.3000745966442e-05
76.3 5.7330127298067e-05
76.35 5.13805249275871e-05
76.4 4.51819887534629e-05
76.45 3.87657719363594e-05
76.5 3.21641736217911e-05
76.55 2.54103766453174e-05
76.6 1.85382810335054e-05
76.65 1.15823341339503e-05
76.7 4.57735822357516e-06
76.75 -2.4416235438658e-06
76.8 -9.43956198273495e-06
76.85 -1.63815566414618e-05
76.9 -2.32330296192824e-05
76.95 -2.99598975691135e-05
77 -3.65287410317688e-05
77.05 -4.29069702608374e-05
77.1 -4.90629867158358e-05
77.15 -5.49663394236265e-05
77.2 -6.05878754344553e-05
77.25 -6.58998836291565e-05
77.3 -7.08762311679739e-05
77.35 -7.5492491908857e-05
77.4 -7.97260661638394e-05
77.45 -8.35562912059822e-05
77.5 -8.69645419861431e-05
77.55 -8.99343215682818e-05
77.6 -9.2451340843877e-05
77.65 -9.45035871400529e-05
77.7 -9.6081381391918e-05
77.75 -9.71774236071185e-05
77.8 -9.77868264094209e-05
77.85 -9.79071365079525e-05
77.9 -9.75383439992559e-05
77.95 -9.66828794702324e-05
78 -9.53455989310642e-05
78.05 -9.35337566680001e-05
78.1 -9.12569661661589e-05
78.15 -8.85271493119463e-05
78.2 -8.53584741429927e-05
78.25 -8.17672814704133e-05
78.3 -7.77720007533715e-05
78.35 -7.33930556591351e-05
78.4 -6.86527597927632e-05
78.45 -6.35752031290188e-05
78.5 -5.81861297248131e-05
78.55 -5.25128073332358e-05
78.6 -4.65838895797937e-05
78.65 -4.04292713976892e-05
78.7 -3.40799384516246e-05
78.75 -2.75678113085828e-05
78.8 -2.09255851391571e-05
78.85 -1.41865657541724e-05
78.9 -7.38450279845625e-06
78.95 -5.53420936610048e-07
79 6.27255012556801e-06
79.05 1.30593459357657e-05
79.1 1.97731370573491e-05
79.15 2.6380497454335e-05
79.2 3.28485706624752e-05
79.25 3.9145232921992e-05
79.3 4.52392524637818e-05
79.35 5.11004441611738e-05
79.4 5.66998187834657e-05
79.45 6.20097261153502e-05
79.5 6.70039912378325e-05
79.55 7.16580433011673e-05
79.6 7.59490361585291e-05
79.65 7.98559602703797e-05
79.7 8.33597453336025e-05
79.75 8.64433531362087e-05
79.8 8.909186018756e-05
79.85 9.12925297253377e-05
79.9 9.30348727536761e-05
79.95 9.43106978216994e-05
80 9.51141493078809e-05
80.05 9.54417340329149e-05
80.1 9.52923360818623e-05
80.15 9.46672197749221e-05
80.2 9.35700207850024e-05
80.25 9.20067254590326e-05
80.3 8.99856384583769e-05
80.35 8.7517338891506e-05
80.4 8.46146251689608e-05
80.45 8.12924488663397e-05
80.5 7.75678379352689e-05
80.55 7.34598096548253e-05
80.6 6.89892737664086e-05
80.65 6.41789262833548e-05
80.7 5.90531345124227e-05
80.75 5.36378138674305e-05
80.8 4.79602970955707e-05
80.85 4.2049196574084e-05
80.9 3.59342603688512e-05
80.95 2.96462227768911e-05
81 2.32166501015947e-05
81.05 1.66777824326334e-05
81.1 1.00623722217533e-05
81.15 3.403520461004e-06
81.2 -3.26548871873052e-06
81.25 -9.91135420377043e-06
81.3 -1.65009239799747e-05
81.35 -2.3001360314067e-05
81.4 -2.93803032117381e-05
81.45 -3.56060313394898e-05
81.5 -4.16476196104145e-05
81.55 -4.74750926513126e-05
81.6 -5.30595733896581e-05
81.65 -5.83734260238163e-05
81.7 -6.33903926684847e-05
81.75 -6.80857229994107e-05
81.8 -7.24362962568943e-05
81.85 -7.64207350062129e-05
81.9 -8.0019510094734e-05
81.95 -8.32150362898835e-05
82 -8.59917581290984e-05
82.05 -8.83362255621745e-05
82.1 -9.02371590177663e-05
82.15 -9.16855035789617e-05
82.2 -9.26744720075496e-05
82.25 -9.31995764125697e-05
82.3 -9.32586484156781e-05
82.35 -9.28518477235019e-05
82.4 -9.19816590751971e-05
82.45 -9.06528775915728e-05
82.5 -8.88725826101032e-05
82.55 -8.66501001476336e-05
82.6 -8.39969541892981e-05
82.65 -8.09268070578219e-05
82.7 -7.74553891717085e-05
82.75 -7.36004185535202e-05
82.8 -6.9381510500311e-05
82.85 -6.4820077876982e-05
82.9 -5.99392225396851e-05
82.95 -5.47636184401474e-05
83 -4.93193870027311e-05
83.05 -4.36339654039619e-05
83.1 -3.77359684189823e-05
83.15 -3.16550445307347e-05
83.2 -2.5421727025511e-05
83.25 -1.90672808226785e-05
83.3 -1.2623545806798e-05
83.35 -6.1227774468942e-06
83.4 4.02514499760099e-07
83.45 6.91972839337369e-06
83.5 1.33963334163283e-05
83.55 1.98000317657437e-05
83.6 2.60989195263295e-05
83.65 3.22616454234545e-05
83.7 3.8257566667844e-05
83.75 4.40569011187054e-05
83.8 4.9630875011284e-05
83.85 5.49518655177731e-05
83.9 5.99935374370216e-05
83.95 6.47309733384542e-05
84 6.91407965188993e-05
84.05 7.32012861674342e-05
84.1 7.68924841727142e-05
84.15 8.01962930493667e-05
84.2 8.30965645046779e-05
84.25 8.55791782137655e-05
84.3 8.76321104204722e-05
84.35 8.92454920321001e-05
84.4 9.04116559285653e-05
84.45 9.11251732603496e-05
84.5 9.13828785644712e-05
84.55 9.11838835833395e-05
84.6 9.05295797275157e-05
84.65 8.94236291797994e-05
84.7 8.7871944694422e-05
84.75 8.5882658201182e-05
84.8 8.34660783798202e-05
84.85 8.06346374245433e-05
84.9 7.74028272720872e-05
84.95 7.37871256188128e-05
85 6.98059121027836e-05
85.05 6.54793750753465e-05
85.1 6.08294094331851e-05
85.15 5.58795060259055e-05
85.2 5.06546331957414e-05
85.25 4.51811110447155e-05
85.3 3.94864790603816e-05
85.35 3.35993577639186e-05
85.4 2.75493050736944e-05
85.45 2.13666681033144e-05
85.5 1.50824311354948e-05
85.55 8.72806053173465e-06
85.6 2.33534735261936e-06
85.65 -4.06375152541054e-06
85.7 -1.04372730039011e-05
85.75 -1.67534072707677e-05
85.8 -2.29806564279698e-05
85.85 -2.90879914480094e-05
85.9 -3.50450066775073e-05
85.95 -4.08220711187253e-05
86 -4.63904757363585e-05
86.05 -5.17225760571277e-05
86.1 -5.67919293535624e-05
86.15 -6.15734257307636e-05
86.2 -6.60434124657332e-05
86.25 -7.01798109828974e-05
86.3 -7.39622258865702e-05
86.35 -7.73720455111119e-05
86.4 -8.03925334922295e-05
86.45 -8.3008910908036e-05
86.5 -8.52084285858991e-05
86.55 -8.69804292205298e-05
86.6 -8.83163989999366e-05
86.65 -8.92100084885492e-05
86.7 -8.96571425707178e-05
86.75 -8.96559193126631e-05
86.8 -8.92066976564956e-05
86.85 -8.83120739158732e-05
86.9 -8.69768670989251e-05
86.95 -8.52080931399737e-05
87 -8.30149281770288e-05
87.05 -8.04086610667547e-05
87.1 -7.74026353823191e-05
87.15 -7.40121811919798e-05
87.2 -7.02545369671598e-05
87.25 -6.61487620178727e-05
87.3 -6.17156399004215e-05
87.35 -5.69775732870888e-05
87.4 -5.19584708298241e-05
87.45 -4.66836265895195e-05
87.5 -4.11795926391419e-05
87.55 -3.54740454825838e-05
87.6 -2.959564696144e-05
87.65 -2.35739003488612e-05
87.7 -1.74390023530583e-05
87.75 -1.12216917728082e-05
87.8 -4.95309556335928e-06
87.85 1.33542691662324e-06
87.9 7.61244069805904e-06
87.95 1.38465922509048e-05
88 2.00067660059977e-05
88.05 2.60622395685735e-05
88.1 3.1982836849978e-05
88.15 3.77390783551627e-05
88.2 4.33023278784219e-05
88.25 4.86449348783864e-05
88.3 5.37403718254648e-05
88.35 5.856336584058e-05
88.4 6.30900239730678e-05
88.45 6.72979514978317e-05
88.5 7.11663626471238e-05
88.55 7.46761832304572e-05
88.6 7.78101446369751e-05
88.65 8.05528687578848e-05
88.7 8.28909434121056e-05
88.75 8.48129879058465e-05
88.8 8.63097084061862e-05
88.85 8.73739428596334e-05
88.9 8.80006952388424e-05
88.95 8.81871589538949e-05
89 8.79327293185677e-05
89.05 8.72390050165242e-05
89.1 8.6109778567124e-05
89.15 8.45510158452771e-05
89.2 8.25708247641955e-05
89.25 8.01794132837666e-05
89.3 7.73890369603044e-05
89.35 7.42139363053845e-05
89.4 7.0670264272068e-05
89.45 6.67760042358266e-05
89.5 6.25508788846547e-05
89.55 5.80162504779545e-05
89.6 5.31950129765979e-05
89.65 4.81114765868783e-05
89.7 4.27912452986763e-05
89.75 3.72610880328874e-05
89.8 3.1548804044819e-05
89.85 2.56830832587105e-05
89.9 1.96933622336084e-05
89.95 1.36096764824285e-05
90 7.46250988403054e-06
90.05 1.28264194244536e-06
90.1 -4.89900634205645e-06
90.15 -1.1051527218633e-05
90.2 -1.71441807739732e-05
90.25 -2.31465485895166e-05
90.3 -2.90286856993325e-05
90.35 -3.47612700888982e-05
90.4 -4.03157489875213e-05
90.45 -4.56644812234049e-05
90.5 -5.07808749302633e-05
90.55 -5.5639519917884e-05
90.6 -6.02163140459662e-05
90.65 -6.44885829708165e-05
90.7 -6.84351926679098e-05
90.75 -7.20366541697428e-05
90.8 -7.52752199976518e-05
90.85 -7.81349718081301e-05
90.9 -8.06018988184599e-05
90.95 -8.26639666229333e-05
91 -8.43111760593614e-05
91.05 -8.55356118356957e-05
91.1 -8.63314806781717e-05
91.15 -8.66951388151617e-05
91.2 -8.66251086646302e-05
91.25 -8.61220846474435e-05
91.3 -8.51889281035225e-05
91.35 -8.38306513426646e-05
91.4 -8.20543909165214e-05
91.45 -7.98693702524179e-05
91.5 -7.72868518431746e-05
91.55 -7.43200792395596e-05
91.6 -7.09842091431994e-05
91.65 -6.72962339474479e-05
91.7 -6.32748951216061e-05
91.75 -5.89405878797539e-05
91.8 -5.43152576190727e-05
91.85 -4.94222886536818e-05
91.9 -4.42863858084742e-05
91.95 -3.89334494730291e-05
92 -3.33904447482174e-05
92.05 -2.76852653474447e-05
92.1 -2.18465929404446e-05
92.15 -1.59037526500148e-05
92.2 -9.88656543097793e-06
92.25 -3.82519807583809e-06
92.3 2.24998839695515e-06
92.35 8.30859120861112e-06
92.4 1.43203183721759e-05
92.45 2.02551405640884e-05
92.5 2.60834415518764e-05
92.55 3.17761664225542e-05
92.6 3.73049668678678e-05
92.65 4.26423427978638e-05
92.7 4.77617795732245e-05
92.75 5.26378801693465e-05
92.8 5.72464916110995e-05
92.85 6.15648250464747e-05
92.9 6.55715688597519e-05
92.95 6.92469942602336e-05
93 7.25730528208145e-05
93.05 7.55334654815015e-05
93.1 7.81138025762534e-05
93.15 8.03015544869624e-05
93.2 8.20861925758166e-05
93.25 8.34592200964329e-05
93.3 8.44142128347834e-05
93.35 8.49468492828025e-05
93.4 8.50549302004018e-05
93.45 8.47383874751666e-05
93.5 8.3999282242999e-05
93.55 8.28417922871378e-05
93.6 8.1272188787053e-05
93.65 7.92988025424162e-05
93.7 7.69319798504198e-05
93.75 7.4184028266889e-05
93.8 7.10691525326464e-05
93.85 6.76033809961886e-05
93.9 6.38044829116784e-05
93.95 5.96918770372901e-05
94 5.52865320028569e-05
94.05 5.06108589573177e-05
94.1 4.56885970454539e-05
94.15 4.0544692299633e-05
94.2 3.52051705655634e-05
94.25 2.96970051112324e-05
94.3 2.40479795951045e-05
94.35 1.82865470931489e-05
94.4 1.24416859042316e-05
94.45 6.54275286973864e-06
94.5 6.19334955905873e-07
94.55 -5.29890014384789e-06
94.6 -1.11823536243071e-05
94.65 -1.70016446381765e-05
94.7 -2.27277580595111e-05
94.75 -2.83321901868843e-05
94.8 -3.3787091642811e-05
94.85 -3.90654067402287e-05
94.9 -4.41410086048656e-05
94.95 -4.89888293639918e-05
95 -5.35849847372683e-05
95.05 -5.79068923940429e-05
95.1 -6.19333834733695e-05
95.15 -6.56448066980725e-05
95.2 -6.90231245521871e-05
95.25 -7.20520010318763e-05
95.3 -7.47168805232681e-05
95.35 -7.70050574063393e-05
95.4 -7.89057360317894e-05
95.45 -8.0410080767533e-05
95.5 -8.15112558627723e-05
95.55 -8.22044549303033e-05
95.6 -8.24869199015217e-05
95.65 -8.23579493632363e-05
95.7 -8.18188962405959e-05
95.75 -8.08731548459178e-05
95.8 -7.95261373686726e-05
95.85 -7.77852399370634e-05
95.9 -7.565979843624e-05
95.95 -7.31610343219404e-05
96 -7.03019907209614e-05
96.05 -6.70974591610669e-05
96.1 -6.35638973224668e-05
96.15 -5.97193382505875e-05
96.2 -5.55832915152493e-05
96.25 -5.1176636844327e-05
96.3 -4.65215108002672e-05
96.35 -4.16411871052348e-05
96.4 -3.65599512549795e-05
96.45 -3.13029700925275e-05
96.5 -2.58961570403607e-05
96.55 -2.03660337136592e-05
96.6 -1.47395886573289e-05
96.65 -9.04413396575864e-06
96.7 -3.30716055646188e-06
96.75 2.4438071231548e-06
96.8 8.18135617275434e-06
96.85 1.38783293169706e-05
96.9 1.95079672060858e-05
96.95 2.50440481702492e-05
97 3.0461024671216e-05
97.05 3.57341557130682e-05
97.1 4.08396344950657e-05
97.15 4.57547106156072e-05
97.2 5.04578061661606e-05
97.25 5.49286250878202e-05
97.3 5.91482552007497e-05
97.35 6.30992623579824e-05
97.4 6.67657762197143e-05
97.45 7.01335671921083e-05
97.5 7.31901141255197e-05
97.55 7.59246624206773e-05
97.6 7.83282722474462e-05
97.65 8.03938566390551e-05
97.7 8.21162092847646e-05
97.75 8.34920219055492e-05
97.8 8.45198911600921e-05
97.85 8.52003150918781e-05
97.9 8.55356791920034e-05
97.95 8.55302322161033e-05
98 8.51900519570856e-05
98.05 8.45230012377259e-05
98.1 8.35386744481702e-05
98.15 8.22483350125611e-05
98.2 8.06648442258891e-05
98.25 7.88025819563289e-05
98.3 7.66773597593036e-05
98.35 7.43063269968808e-05
98.4 7.17078705994419e-05
98.45 6.89015091454595e-05
98.5 6.59077819693008e-05
98.55 6.27481340358987e-05
98.6 5.94447973445793e-05
98.65 5.60206696420416e-05
98.7 5.2499191236211e-05
98.75 4.89042207082669e-05
98.8 4.52599103194393e-05
98.85 4.15905819021195e-05
98.9 3.79206040114204e-05
98.95 3.42742710936125e-05
99 3.06756854019618e-05
99.05 2.71486423585983e-05
99.1 2.37165200233858e-05
99.15 2.04021732876556e-05
99.2 1.72278333624803e-05
99.25 1.42150130783142e-05
99.3 1.13844184557892e-05
99.35 8.75586694673786e-06
99.4 6.34821268066084e-06
99.45 4.17927898542463e-06
99.5 2.26579838253159e-06
99.55 6.23360187400756e-07
99.6 -7.33634225746117e-07
99.65 -1.79200850611348e-06
99.7 -2.53984083877888e-06
99.75 -2.96648604155567e-06
99.8 -3.06259047085692e-06
99.85 -2.82010002989114e-06
99.9 -2.23226163656267e-06
99.95 -1.29361855667375e-06
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-99.95 -2.33254533635862e-06
-99.9 -4.29775276130837e-06
-99.85 -5.89631510343918e-06
-99.8 -7.13019055814369e-06
-99.75 -8.0026297770267e-06
-99.7 -8.51819720467288e-06
-99.65 -8.68278636406952e-06
-99.6 -8.50362877283932e-06
-99.55 -7.98929616937651e-06
-99.5 -7.1496957433117e-06
-99.45 -5.99605809592906e-06
-99.4 -4.54091769937967e-06
-99.35 -2.79808567536342e-06
-99.3 -7.82614771809536e-07
-99.25 1.48924352190932e-06
-99.2 4.00008971594408e-06
-99.15 6.73143484544936e-06
-99.1 9.66376664182651e-06
-99.05 1.27766231440264e-05
-99 1.60486734781445e-05
-98.95 1.94578054690716e-05
-98.9 2.29812196857576e-05
-98.85 2.6595529462323e-05
-98.8 3.02768663813958e-05
-98.75 3.40009906541891e-05
-98.7 3.7743405784448e-05
-98.65 4.14794768609155e-05
-98.6 4.51845517857446e-05
-98.55 4.88340847146523e-05
-98.5 5.24037609587805e-05
-98.45 5.58696225784134e-05
-98.4 5.92081938849878e-05
-98.35 6.23966060603002e-05
-98.3 6.54127201004441e-05
-98.25 6.82352472967448e-05
-98.2 7.08438664766827e-05
-98.15 7.32193372443318e-05
-98.1 7.53436084819893e-05
-98.05 7.71999214021555e-05
-98 7.87729064715681e-05
-97.95 8.00486735662538e-05
-97.9 8.10148947581849e-05
-97.85 8.16608791797422e-05
-97.8 8.19776394613723e-05
-97.75 8.19579492901927e-05
-97.7 8.15963916924027e-05
-97.65 8.08893976997742e-05
-97.6 7.98352751197962e-05
-97.55 7.84342271897895e-05
-97.5 7.66883609570689e-05
-97.45 7.4601685289592e-05
-97.4 7.21800984840746e-05
-97.35 6.94313655008825e-05
-97.3 6.63650849167384e-05
-97.25 6.29926457470364e-05
-97.2 5.93271743489877e-05
-97.15 5.53834716745893e-05
-97.1 5.11779411981996e-05
-97.05 4.67285078970175e-05
-97 4.20545287137298e-05
-96.95 3.71766949787466e-05
-96.9 3.21169273145657e-05
-96.85 2.68982635866694e-05
-96.8 2.15447405037805e-05
-96.75 1.60812695051126e-05
-96.7 1.05335076033021e-05
-96.65 4.92772387887003e-06
-96.6 -7.0933765475654e-07
-96.55 -6.35059807753274e-06
-96.5 -1.19687857272874e-05
-96.45 -1.75365797385115e-05
-96.4 -2.3026754184926e-05
-96.35 -2.84123220528944e-05
-96.3 -3.36666782744914e-05
-96.25 -3.87637410549182e-05
-96.2 -4.36780907388954e-05
-96.15 -4.83851054746001e-05
-96.1 -5.28610929515277e-05
-96.05 -5.70834175102599e-05
-96 -6.10306219473513e-05
-95.95 -6.46825433672749e-05
-95.9 -6.80204224654217e-05
-95.85 -7.10270056613442e-05
-95.8 -7.36866395395878e-05
-95.75 -7.5985357096344e-05
-95.7 -7.79109553335774e-05
-95.65 -7.94530637879839e-05
-95.6 -8.06032036298975e-05
-95.55 -8.13548370168179e-05
-95.5 -8.17034064373256e-05
-95.45 -8.16463638335269e-05
-95.4 -8.11831893435395e-05
-95.35 -8.03153995596387e-05
-95.3 -7.90465452522329e-05
-95.25 -7.73821985645672e-05
-95.2 -7.53299297376686e-05
-95.15 -7.28992734792795e-05
-95.1 -7.01016851440975e-05
-95.05 -6.69504869452751e-05
-95 -6.34608044685757e-05
-94.95 -5.96494938105596e-05
-94.9 -5.55350597104466e-05
-94.85 -5.11375650916227e-05
-94.8 -4.64785324728905e-05
-94.75 -4.15808377512981e-05
-94.7 -3.64685968974986e-05
-94.65 -3.11670461409063e-05
-94.6 -2.57024162552466e-05
-94.55 -2.01018015852716e-05
-94.5 -1.4393024482298e-05
-94.45 -8.60449583967652e-06
-94.4 -2.76507243921394e-06
-94.35 3.09608816415738e-06
-94.3 8.94967447960413e-06
-94.25 1.47663688908655e-05
-94.2 2.051699568635e-05
-94.15 2.61726685540837e-05
-94.1 3.17049367894203e-05
-94.05 3.70859294699214e-05
-94 4.22884968620853e-05
-93.95 4.72863483385969e-05
-93.9 5.20541861024024e-05
-93.85 5.65678340351055e-05
-93.8 6.08043610118066e-05
-93.75 6.47421980524544e-05
-93.7 6.83612487108937e-05
-93.65 7.16429921369228e-05
-93.6 7.45705782836451e-05
-93.55 7.71289147720179e-05
-93.5 7.93047449665805e-05
-93.45 8.10867168606565e-05
-93.4 8.246544241566e-05
-93.35 8.34335470472599e-05
-93.3 8.39857090008157e-05
-93.25 8.41186884094684e-05
-93.2 8.38313458802721e-05
-93.15 8.31246505065401e-05
-93.1 8.20016772578921e-05
-93.05 8.04675937530468e-05
-93 7.85296364739591e-05
-92.95 7.61970765331691e-05
-92.9 7.34811751589554e-05
-92.85 7.03951291148047e-05
-92.8 6.69540063205573e-05
-92.75 6.31746719921192e-05
-92.7 5.90757056645922e-05
-92.65 5.46773095098232e-05
-92.6 5.00012084034884e-05
-92.55 4.50705422386775e-05
-92.5 3.99097510223199e-05
-92.45 3.45444533275061e-05
-92.4 2.90013187086035e-05
-92.35 2.33079347168944e-05
-92.3 1.74926691820992e-05
-92.25 1.1584528449459e-05
-92.2 5.61301228291624e-06
-92.15 -3.92033837771428e-07
-92.1 -6.40056828449351e-06
-92.05 -1.23825039614071e-05
-92 -1.83078593411428e-05
-91.95 -2.41469090966794e-05
-91.9 -2.98703335704561e-05
-91.85 -3.54493663275944e-05
-91.8 -4.08559390492097e-05
-91.75 -4.60628230346585e-05
-91.7 -5.10437665981253e-05
-91.65 -5.57736276651373e-05
-91.6 -6.02285008982888e-05
-91.55 -6.43858387085596e-05
-91.5 -6.82245655389795e-05
-91.45 -7.17251848408778e-05
-91.4 -7.48698781993922e-05
-91.35 -7.76425961041168e-05
-91.3 -8.0029139902544e-05
-91.25 -8.20172345180954e-05
-91.2 -8.35965915608067e-05
-91.15 -8.47589625069219e-05
-91.1 -8.54981816734863e-05
-91.05 -8.58101987652858e-05
-91 -8.56931008238797e-05
-90.95 -8.51471234617588e-05
-90.9 -8.41746513185598e-05
-90.85 -8.27802077305056e-05
-90.8 -8.09704336585397e-05
-90.75 -7.87540559747174e-05
-90.7 -7.61418452600158e-05
-90.65 -7.31465633195695e-05
-90.6 -6.97829006731586e-05
-90.55 -6.60674043293007e-05
-90.5 -6.20183962002799e-05
-90.45 -5.76558825626369e-05
-90.4 -5.30014550127944e-05
-90.35 -4.8078183410393e-05
-90.3 -4.29105013423268e-05
-90.25 -3.75240846782088e-05
-90.2 -3.19457238228653e-05
-90.15 -2.62031903032847e-05
-90.1 -2.03250983560676e-05
-90.05 -1.43407622067051e-05
-90 -8.280049753818e-06
-89.95 -2.17323338971924e-06
-89.9 3.9491612967754e-06
-89.85 1.00565081785399e-05
-89.8 1.6118233845552e-05
-89.75 2.21039706905341e-05
-89.7 2.79837090584549e-05
-89.65 3.37279476979784e-05
-89.6 3.93078417612118e-05
-89.55 4.469534761013e-05
-89.5 4.98633637037776e-05
-89.45 5.47858668596994e-05
-89.4 5.94380432059179e-05
-89.35 6.37964131660527e-05
-89.3 6.78389498497305e-05
-89.25 7.15451902531104e-05
-89.2 7.48963387099984e-05
-89.15 7.78753620724523e-05
-89.1 8.04670761408094e-05
-89.05 8.2658222906494e-05
-89 8.44375382165584e-05
-88.95 8.57958095164738e-05
-88.9 8.6725923376959e-05
-88.85 8.72229025613897e-05
-88.8 8.72839324423139e-05
-88.75 8.69083766285468e-05
-88.7 8.60977817179896e-05
-88.65 8.48558711454227e-05
-88.6 8.31885281488198e-05
-88.55 8.11037679319401e-05
-88.5 7.86116991548076e-05
-88.45 7.57244749369304e-05
-88.4 7.24562336104676e-05
-88.35 6.88230295117772e-05
-88.3 6.48427541496039e-05
-88.25 6.05350481363588e-05
-88.2 5.59212043152566e-05
-88.15 5.10240625602794e-05
-88.1 4.58678967678158e-05
-88.05 4.0478294598159e-05
-88 3.48820305616519e-05
-87.95 2.91069330779483e-05
-87.9 2.31817461674481e-05
-87.85 1.71359864613083e-05
-87.8 1.09997962403858e-05
-87.75 4.80379323390922e-06
-87.7 -1.42108207449485e-06
-87.65 -7.64372087268527e-06
-87.6 -1.38330014077222e-05
-87.55 -1.99579445598361e-05
-87.5 -2.59878688254294e-05
-87.45 -3.18925439341325e-05
-87.4 -3.76423423310506e-05
-87.35 -4.32083877653031e-05
-87.3 -4.85627002397326e-05
-87.25 -5.3678336594176e-05
-87.2 -5.85295260158698e-05
-87.15 -6.30917997953023e-05
-87.1 -6.73421146740079e-05
-87.05 -7.12589691622879e-05
-87 -7.48225122394808e-05
-86.95 -7.80146438870292e-05
-86.9 -8.08191069450092e-05
-86.85 -8.32215698257998e-05
-86.8 -8.52096996639709e-05
-86.75 -8.6773225529018e-05
-86.7 -8.79039913770426e-05
-86.65 -8.85959984686209e-05
-86.6 -8.88454370326525e-05
-86.55 -8.86507070096882e-05
-86.5 -8.80124277628145e-05
-86.45 -8.69334366993557e-05
-86.4 -8.54187768021634e-05
-86.35 -8.34756731248151e-05
-86.3 -8.11134983603543e-05
-86.25 -7.83437276480051e-05
-86.2 -7.51798828362918e-05
-86.15 -7.16374664739318e-05
-86.1 -6.77338858514651e-05
-86.05 -6.34883674665868e-05
-86 -5.89218623343005e-05
-85.95 -5.40569426090699e-05
-85.9 -4.89176900298796e-05
-85.85 -4.35295767403065e-05
-85.8 -3.79193390741377e-05
-85.75 -3.21148449325616e-05
-85.7 -2.61449554113254e-05
-85.65 -2.00393813653333e-05
-85.6 -1.38285356238048e-05
-85.55 -7.54338159120926e-06
-85.5 -1.21527898760658e-06
-85.45 5.12417250330809e-06
-85.4 1.14432908993331e-05
-85.35 1.77104701119926e-05
-85.3 2.3894337876776e-05
-85.25 2.99639126331961e-05
-85.2 3.58887585713054e-05
-85.15 4.16391380700453e-05
-85.1 4.71861607653915e-05
-85.05 5.25019285026389e-05
-85 5.75596754472636e-05
-84.95 6.2333902652501e-05
-84.9 6.68005064089752e-05
-84.85 7.09368997322656e-05
-84.8 7.47221263780567e-05
-84.75 7.81369668113147e-05
-84.7 8.11640355955923e-05
-84.65 8.3787869710878e-05
-84.6 8.59950073531879e-05
-84.55 8.77740568160992e-05
-84.5 8.9115755103446e-05
-84.45 9.00130159731717e-05
-84.4 9.04609671646301e-05
-84.35 9.04569766151805e-05
-84.3 9.00006675264749e-05
-84.25 8.90939221961177e-05
-84.2 8.77408745861233e-05
-84.15 8.59478916555258e-05
-84.1 8.37235435403378e-05
-84.05 8.10785627195396e-05
-84 7.80257923606257e-05
-83.95 7.45801240921813e-05
-83.9 7.07584255037379e-05
-83.85 6.65794577245001e-05
-83.8 6.20637834821982e-05
-83.75 5.72336660910508e-05
-83.7 5.21129598633829e-05
-83.65 4.67269924826121e-05
-83.6 4.11024399158669e-05
-83.55 3.52671944822411e-05
-83.5 2.92502267274129e-05
-83.45 2.30814417869075e-05
-83.4 1.67915309484768e-05
-83.35 1.04118191487778e-05
-83.3 3.97410916062055e-06
-83.25 -2.48947675559342e-06
-83.2 -8.94665694908755e-06
-83.15 -1.53651514278008e-05
-83.1 -2.1712843056896e-05
-83.05 -2.79579381025481e-05
-83 -3.40691253191996e-05
-82.95 -4.00157327847998e-05
-82.9 -4.5767881698856e-05
-82.85 -5.1296636372368e-05
-82.8 -5.65741496568391e-05
-82.75 -6.15738030814642e-05
-82.7 -6.62703409931905e-05
-82.65 -7.06399980235062e-05
-82.6 -7.4660619238397e-05
-82.55 -7.83117723637624e-05
-82.5 -8.15748515175268e-05
-82.45 -8.44331719215252e-05
-82.4 -8.68720551107828e-05
-82.35 -8.88789042048227e-05
-82.3 -9.04432688548875e-05
-82.25 -9.15568995322158e-05
-82.2 -9.22137908754979e-05
-82.15 -9.24102138701025e-05
-82.1 -9.21447366873259e-05
-82.05 -9.14182340685004e-05
-82 -9.02338851960147e-05
-81.95 -8.85971600508654e-05
-81.9 -8.65157943139753e-05
-81.85 -8.39997529259015e-05
-81.8 -8.1061182476411e-05
-81.75 -7.77143526514473e-05
-81.7 -7.39755870199541e-05
-81.65 -6.98631834965982e-05
-81.6 -6.53973248683485e-05
-81.55 -6.05999798228889e-05
-81.5 -5.54947949646879e-05
-81.45 -5.01069783499957e-05
-81.4 -4.44631751148498e-05
-81.35 -3.85913358101331e-05
-81.3 -3.25205780946358e-05
-81.25 -2.6281042470745e-05
-81.2 -1.99037427776547e-05
-81.15 -1.34204121836903e-05
-81.1 -6.86334544236244e-06
-81.05 -2.65238195968197e-07
-81 6.34097587413423e-06
-80.95 1.29222892401286e-05
-80.9 1.94457852454804e-05
-80.85 2.58788025268538e-05
-80.8 3.2189098320114e-05
-80.75 3.83450098352727e-05
-80.7 4.43156128942393e-05
-80.65 5.00708770382619e-05
-80.6 5.55818163289038e-05
-80.55 6.08206350872324e-05
-80.5 6.57608678404849e-05
-80.45 7.03775127737003e-05
-80.4 7.46471580155378e-05
-80.35 7.85481001225651e-05
-80.3 8.20604541645476e-05
-80.25 8.51662548544889e-05
-80.2 8.78495482111818e-05
-80.15 9.00964732886022e-05
-80.1 9.1895333555386e-05
-80.05 9.32366575586454e-05
-80 9.41132485592377e-05
-79.95 9.45202228800581e-05
-79.9 9.44550367647042e-05
-79.85 9.39175016007013e-05
-79.8 9.2909787419084e-05
-79.75 9.14364146402413e-05
-79.7 8.95042340942486e-05
-79.65 8.71223954021577e-05
-79.6 8.43023038625971e-05
-79.55 8.10575660452792e-05
-79.5 7.74039243493258e-05
-79.45 7.33591808394362e-05
-79.4 6.89431107265599e-05
-79.35 6.4177365911635e-05
-79.3 5.90853690608511e-05
-79.25 5.36921987285469e-05
-79.2 4.80244660890198e-05
-79.15 4.21101838809783e-05
-79.1 3.59786282078934e-05
-79.05 2.96601938739042e-05
-79 2.31862439680174e-05
-78.95 1.65889544389409e-05
-78.9 9.90115442885341e-06
-78.85 3.15616315659977e-06
-78.8 -3.61237584090504e-06
-78.75 -1.03706622859761e-05
-78.7 -1.7084907722848e-05
-78.65 -2.37215042263414e-05
-78.6 -3.02471924151686e-05
-78.55 -3.66292279308086e-05
-78.5 -4.28355455493377e-05
-78.45 -4.88349201042243e-05
-78.4 -5.45971234128461e-05
-78.35 -6.00930764182882e-05
-78.3 -6.5294995780765e-05
-78.25 -7.01765341796505e-05
-78.2 -7.47129136174911e-05
-78.15 -7.88810510513622e-05
-78.1 -8.26596757143466e-05
-78.05 -8.60294375305869e-05
-78 -8.89730060710858e-05
-77.95 -9.1475159543995e-05
-77.9 -9.35228633623051e-05
-77.85 -9.51053378833856e-05
-77.8 -9.62141149684745e-05
-77.75 -9.68430830657032e-05
-77.7 -9.69885205772956e-05
-77.65 -9.66491173299103e-05
-77.6 -9.58259840264087e-05
-77.55 -9.45226496173303e-05
-77.5 -9.2745046590741e-05
-77.45 -9.05014842395759e-05
-77.4 -8.78026100258339e-05
-77.35 -8.46613592206757e-05
-77.3 -8.10928930583426e-05
-77.25 -7.71145256995399e-05
-77.2 -7.27456403562329e-05
-77.15 -6.80075949843917e-05
-77.1 -6.29236180038242e-05
-77.05 -5.75186945545823e-05
-77 -5.18194438472614e-05
-76.95 -4.5853988209599e-05
-76.9 -3.96518144738767e-05
-76.85 -3.32436283885453e-05
-76.8 -2.66612027730054e-05
-76.75 -1.99372201664327e-05
-76.7 -1.31051107497525e-05
-76.65 -6.19888634421886e-06
-76.6 7.47028689593275e-07
-76.55 7.69796881231894e-06
-76.5 1.46192000737132e-05
-76.45 2.14760934279587e-05
-76.4 2.82342977328276e-05
-76.35 3.48599115698906e-05
-76.3 4.13196530279961e-05
-76.25 4.75810266015381e-05
-76.2 5.36124863685535e-05
-76.15 5.93835946313668e-05
-76.1 6.48651752242479e-05
-76.05 7.00294607182554e-05
-76 7.48502327829904e-05
-75.95 7.93029549982205e-05
-75.9 8.33648974451064e-05
-75.85 8.70152524468807e-05
-75.8 9.02352408721037e-05
-75.75 9.3008208459838e-05
-75.7 9.53197116750183e-05
-75.65 9.71575926537068e-05
-75.6 9.85120428515704e-05
-75.55 9.9375655064527e-05
-75.5 9.97434635478162e-05
-75.45 9.96129720184807e-05
-75.4 9.89841693861022e-05
-75.35 9.78595331173391e-05
-75.3 9.62440202010565e-05
-75.25 9.41450457423331e-05
-75.2 9.15724492750657e-05
-75.15 8.85384489439705e-05
-75.1 8.50575837672116e-05
-75.05 8.11466442503543e-05
-75 7.68245916805771e-05
-74.95 7.21124664867633e-05
-74.9 6.70332861059837e-05
-74.85 6.1611932849671e-05
-74.8 5.58750323132337e-05
-74.75 4.98508229206999e-05
-74.7 4.35690172409781e-05
-74.65 3.70606557542462e-05
-74.6 3.03579537856226e-05
-74.55 2.34941423584246e-05
-74.5 1.65033037508115e-05
-74.45 9.42020256726437e-06
-74.4 2.28011316003738e-06
-74.35 -4.88135574471217e-06
-74.3 -1.20284383460429e-05
-74.25 -1.91253901114647e-05
-74.2 -2.61366662764594e-05
-74.15 -3.30270996101712e-05
-74.1 -3.97620765592974e-05
-74.05 -4.6307710888793e-05
-74 -5.26310139489981e-05
-73.95 -5.87000607141594e-05
-73.9 -6.44841507569877e-05
-73.85 -6.9953963347775e-05
-73.8 -7.50817058945862e-05
-73.75 -7.98412549730054e-05
-73.7 -8.42082892297088e-05
-73.65 -8.816041348358e-05
-73.6 -9.16772733909901e-05
-73.55 -9.47406600880287e-05
-73.5 -9.73346042716625e-05
-73.45 -9.94454592337742e-05
-73.4 -0.000101061972416544
-73.35 -0.000102175345114405
-73.3 -0.000102779280006534
-73.25 -0.000102870016264294
-73.2 -0.000102446352039809
-73.15 -0.000101509654204769
-73.1 -0.000100063855272159
-73.05 -9.81154374976814e-05
-73 -9.56734042218033e-05
-72.95 -9.27492385773038e-05
-72.9 -8.93568497506157e-05
-72.85 -8.55125070477896e-05
-72.8 -8.12347620772793e-05
-72.75 -7.65443594216186e-05
-72.7 -7.14641362281372e-05
-72.65 -6.60189112048472e-05
-72.6 -6.02353635612454e-05
-72.55 -5.41419024847376e-05
-72.5 -4.77685277914497e-05
-72.45 -4.11466824350969e-05
-72.4 -3.4309097599112e-05
-72.35 -2.72896311351754e-05
-72.3 -2.0123100145452e-05
-72.25 -1.28451085360455e-05
-72.2 -5.49187039528605e-06
-72.15 1.89996992767073e-06
-72.1 9.29352015093802e-06
-72.05 1.66518238886133e-05
-72 2.3938045065467e-05
-71.95 3.11156519989295e-05
-71.9 3.81486002302444e-05
-71.85 4.50015131917633e-05
-71.8 5.16398598070133e-05
-71.75 5.80301281343132e-05
-71.7 6.41399941832967e-05
-71.65 6.99384850566137e-05
-71.6 7.53961355962225e-05
-71.55 8.04851377449262e-05
-71.5 8.51794818689783e-05
-71.45 8.94550893265403e-05
-71.4 9.32899356093007e-05
-71.35 9.66641634304744e-05
-71.3 9.95601851814624e-05
-71.25 0.000101962774231423
-71.2 0.000103859144598648
-71.15 0.00010523901857966
-71.1 0.000106094681981117
-71.05 0.000106421026660587
-71 0.000106215580144774
-70.95 0.000105478522157558
-70.9 0.000104212687954867
-70.85 0.000102423558428712
-70.8 0.000100119237008289
-70.75 9.73104134515919e-05
-70.7 9.40103146862243e-05
-70.65 9.02346429225772e-05
-70.6 8.60015013261361e-05
-70.55 8.13313075979035e-05
-70.5 7.62466958725741e-05
-70.45 7.0772407402834e-05
-70.4 6.49351705546943e-05
-70.35 5.87635706928175e-05
-70.3 5.22879105861007e-05
-70.25 4.55400620120633e-05
-70.2 3.8553309283617e-05
-70.15 3.13621854633362e-05
-70.1 2.40023020681828e-05
-70.05 1.65101731015773e-05
-70 8.92303427956703e-06
-69.95 1.27865834345982e-06
-69.9 -6.38483262746324e-06
-69.85 -1.40291569727966e-05
-69.8 -2.16160643349056e-05
-69.75 -2.9107526719865e-05
-69.7 -3.64659287826628e-05
-69.65 -4.36542563858677e-05
-69.6 -5.0636282487676e-05
-69.55 -5.73767494267094e-05
-69.5 -6.38415466870675e-05
-69.45 -6.99978832478994e-05
-69.4 -7.58144536470387e-05
-69.35 -8.12615969179452e-05
-69.3 -8.63114475931717e-05
-69.25 -9.09380780056627e-05
-69.2 -9.51176311612232e-05
-69.15 -9.8828443501257e-05
-69.1 -0.000102051156924151
-69.05 -0.000104768819486231
-69 -0.000106966974258784
-68.95 -0.000108633735875941
-68.9 -0.000109759854368987
-68.85 -0.000110338765945567
-68.8 -0.000110366630437
-68.75 -0.000109842355203192
-68.7 -0.000108767605352044
-68.65 -0.000107146800198569
-68.6 -0.000104987095957667
-68.55 -0.000102298354733442
-68.5 -9.90930999366754e-05
-68.45 -9.5386458330199e-05
-68.4 -9.11960889692118e-05
-68.35 -8.65420993695978e-05
-68.3 -8.1446949301757e-05
-68.25 -7.5935342670013e-05
-68.2 -7.00341079979882e-05
-68.15 -6.37720680981407e-05
-68.1 -5.71798995586292e-05
-68.05 -5.02899827325525e-05
-68 -4.31362429631144e-05
-67.95 -3.5753983823161e-05
-67.9 -2.81797131885922e-05
-67.85 -2.04509630021487e-05
-67.8 -1.26061036168451e-05
-67.75 -4.68415363667479e-06
-67.7 3.27541380397385e-06
-67.65 1.12328673616122e-05
-67.6 1.91484154307069e-05
-67.55 2.69824047320165e-05
-67.5 3.46955185530909e-05
-67.45 4.22489736520965e-05
-67.4 4.96047148413228e-05
-67.35 5.67256062768205e-05
-67.3 6.35756184955579e-05
-67.25 7.01200102611934e-05
-67.2 7.63255043039582e-05
-67.15 8.21604560690956e-05
-67.1 8.75950146216862e-05
-67.05 9.26012748933246e-05
-67 9.71534204978372e-05
-66.95 0.000101227856388826
-66.9 0.000104803330681081
-66.85 0.000107861045010581
-66.8 0.000110384752863634
-66.75 0.000112360845364466
-66.7 0.000113778424071885
-66.65 0.000114629360399345
-66.6 0.000114908341338367
-66.55 0.000114612901232673
-66.5 0.000113743439419087
-66.45 0.000112303223621018
-66.4 0.000110298379050798
-66.35 0.000107737863247916
-66.3 0.000104633426751039
-66.25 0.000100999559772108
-66.2 9.68534251106304e-05
-66.15 9.22147776150009e-05
-66.1 8.71058705650761e-05
-66.05 8.15513494159102e-05
-66 7.55781334062131e-05
-65.95 6.92152855964092e-05
-65.9 6.24938719598397e-05
-65.85 5.54468102063748e-05
-65.8 4.81087090701961e-05
-65.75 4.05156988425126e-05
-65.7 3.27052539752287e-05
-65.65 2.47160086228593e-05
-65.6 1.65875660270635e-05
-65.55 8.36030268085722e-06
-65.5 7.51682376789121e-08
-65.45 -8.22651784612364e-06
-65.4 -1.650327192828e-05
-65.35 -2.47136530363779e-05
-65.3 -3.28164699332327e-05
-65.25 -4.07709873592204e-05
-65.2 -4.85371304206724e-05
-65.15 -5.60756861003012e-05
-65.1 -6.33485008776329e-05
-65.05 -7.03186734645162e-05
-65 -7.6950741682895e-05
-64.95 -8.32108625390717e-05
-64.9 -8.90669845805391e-05
-64.85 -9.44890116579661e-05
-64.8 -9.94489572559241e-05
-64.75 -0.00010392108860124
-64.7 -0.000107882059807245
-64.65 -0.00011131103336541
-64.6 -0.000114189789352687
-64.55 -0.000116502821782974
-64.5 -0.000118237421594282
-64.45 -0.000119383745829009
-64.4 -0.000119934872632929
-64.35 -0.000119886841768772
-64.3 -0.000119238680412173
-64.25 -0.000117992414071038
-64.2 -0.000116153062543549
-64.15 -0.000113728620904844
-64.1 -0.000110730025587331
-64.05 -0.000107171105694443
-64 -0.000103068519761815
-63.95 -9.84416782532074e-05
-63.9 -9.331265215042e-05
-63.85 -8.77060680667991e-05
-63.8 -8.16489903821397e-05
-63.75 -7.51707909626987e-05
-63.7 -6.83030070931609e-05
-63.65 -6.10791883075126e-05
-63.6 -5.35347328625241e-05
-63.55 -4.57067146506565e-05
-63.5 -3.76337013984003e-05
-63.45 -2.9355565041092e-05
-63.4 -2.09132852058899e-05
-63.35 -1.23487467706325e-05
-63.3 -3.70453249755495e-06
-63.25 4.97628823285231e-06
-63.2 1.36503735413276e-05
-63.15 2.22743249601123e-05
-63.1 3.08049040606934e-05
-63.05 3.91992487202536e-05
-63 4.7415087947991e-05
-62.95 5.54109541977515e-05
-62.9 6.31463921040453e-05
-62.85 7.05821625944326e-05
-62.8 7.76804413523966e-05
-62.75 8.44050106310721e-05
-62.7 9.07214434494347e-05
-62.65 9.65972792386391e-05
-62.6 0.00010200219004694
-62.55 0.000106908136456853
-62.5 0.000111289512417679
-62.45 0.000115123278250033
-62.4 0.000118389081136229
-62.35 0.000121069362471156
-62.3 0.000123149451512188
-62.25 0.000124617644833476
-62.2 0.000125465271159395
-62.15 0.000125686741223476
-62.1 0.000125279582372691
-62.05 0.000124244457711971
-62 0.000122585169660042
-61.95 0.000120308647864637
-61.9 0.000117424921502602
-61.85 0.000113947076067857
-61.8 0.000109891194827334
-61.75 0.000105276285201456
-61.7 0.000100124190401083
-61.65 9.44594867267725e-05
-61.6 8.83093670083085e-05
-61.55 8.17035107323731e-05
-61.5 7.46739414736636e-05
-61.45 6.72548723093036e-05
-61.4 5.9482539957772e-05
-61.35 5.13950284414538e-05
-61.3 4.3032083126e-05
-61.25 3.44349160397063e-05
-61.2 2.56460034218019e-05
-61.15 1.67088764896619e-05
-61.1 7.66790645127406e-06
-61.05 -1.43191517936597e-06
-61 -1.05451998800884e-05
-60.95 -1.96263879269037e-05
-60.9 -2.86299755887437e-05
-60.85 -3.75107425805613e-05
-60.8 -4.62239786404677e-05
-60.75 -5.47257080979442e-05
-60.7 -6.29729113071782e-05
-60.65 -7.09237418322374e-05
-60.6 -7.85377382890636e-05
-60.55 -8.57760297730696e-05
-60.5 -9.26015338303588e-05
-60.45 -9.8979145965132e-05
-60.4 -0.000104875919715544
-60.35 -0.00011026123637494
-60.3 -0.000115106963484827
-60.25 -0.000119387601279911
-60.2 -0.000123080416323729
-60.15 -0.00012616556163566
-60.1 -0.000128626182675977
-60.05 -0.000130448508624868
-60 -0.000131621928463682
-59.95 -0.000132139051441542
-59.9 -0.000131995751587779
-59.85 -0.000131191196009723
-59.8 -0.000129727856796081
-59.75 -0.00012761150642785
-59.7 -0.000124851196681155
-59.65 -0.000121459221089101
-59.6 -0.000117451061112266
-59.55 -0.00011284531624944
-59.5 -0.000107663618401193
-59.45 -0.00010193053087843
-59.4 -9.56734325258651e-05
-59.35 -8.89223875058822e-05
-59.3 -8.17100013612455e-05
-59.25 -7.40712640450843e-05
-59.2 -6.60433806732645e-05
-59.15 -5.76655908172517e-05
-59.1 -4.89789772145798e-05
-59.05 -4.00262648287568e-05
-59 -3.08516112405818e-05
-58.95 -2.15003893981621e-05
-58.9 -1.20189637931701e-05
-58.85 -2.4544611658638e-06
-58.8 7.14546312907144e-06
-58.75 1.67328619398665e-05
-58.7 2.62597351439958e-05
-58.65 3.56782692968955e-05
-58.6 4.49410769099783e-05
-58.55 5.40014341642682e-05
-58.5 6.28135158713313e-05
-58.45 7.13326265044379e-05
-58.4 7.95154261400083e-05
-58.35 8.73201501722963e-05
-58.3 9.47068216928281e-05
-58.25 0.000101637455460225
-58.2 0.000108076252425518
-58.15 0.000113989783822721
-58.1 0.000119347163884089
-58.05 0.000124120210293838
-58 0.000128283591552993
-57.95 0.000131814960491044
-57.9 0.000134695073227069
-57.85 0.000136907892953485
-57.8 0.00013844067798937
-57.75 0.000139284053626904
-57.7 0.000139432067373701
-57.65 0.000138882227275041
-57.6 0.000137635523083123
-57.55 0.000135696430124806
-57.5 0.000133072895804685
-57.45 0.00012977630876621
-57.4 0.000125821450819527
-57.35 0.000121226431830434
-57.3 0.00011601260784978
-57.25 0.000110204482846476
-57.2 0.00010382959448958
-57.15 9.69183845052091e-05
-57.1 8.9504054212051e-05
-57.05 8.16224059144521e-05
-57 7.33116709041904e-05
-56.95 6.46123248906777e-05
-56.9 5.55668917441379e-05
-56.85 4.62197364969521e-05
-56.8 3.6616848604524e-05
-56.75 2.68056165184079e-05
-56.7 1.68345946707913e-05
-56.65 6.75326401046907e-06
-56.6 -3.38821273401873e-06
-56.55 -1.35392398586068e-05
-56.5 -2.36490403258831e-05
-56.45 -3.36669089979449e-05
-56.4 -4.35424662009231e-05
-56.35 -5.32259103566674e-05
-56.3 -6.2668268417887e-05
-56.25 -7.18216428501495e-05
-56.2 -8.06394539175618e-05
-56.15 -8.90766760486357e-05
-56.1 -9.7090067084724e-05
-56.05 -0.000104638389245373
-56 -0.000111682620682862
-55.95 -0.000118186156541902
-55.9 -0.00012411499848976
-55.85 -0.000129437931736741
-55.8 -0.000134126688626707
-55.75 -0.000138156097941893
-55.7 -0.000141504219135397
-55.65 -0.000144152460777963
-55.6 -0.00014608568258277
-55.55 -0.000147292280452485
-55.5 -0.000147764254076369
-55.45 -0.000147497256691452
-55.4 -0.000146490626710146
-55.35 -0.000144747401006805
-55.3 -0.00014227430974717
-55.25 -0.000139081752736872
-55.2 -0.000135183757357806
-55.15 -0.000130597918253662
-55.1 -0.00012534531901787
-55.05 -0.000119450436228032
-55 -0.000112941026260334
-54.95 -0.000105847995404761
-54.9 -9.82052538869545e-05
-54.85 -9.00495544846125e-05
-54.8 -8.14203165051948e-05
-54.75 -7.23594359668268e-05
-54.7 -6.29110828953725e-05
-54.65 -5.31214867172917e-05
-54.6 -4.30387107897601e-05
-54.55 -3.27124171662995e-05
-54.5 -2.21936227475491e-05
-54.45 -1.15344480125419e-05
-54.4 -7.87859565692525e-07
-54.35 9.99259223154391e-06
-54.3 2.07530392478952e-05
-54.25 3.14395638708605e-05
-54.2 4.19984682645926e-05
-54.15 5.23765432570501e-05
-54.1 6.25213355150933e-05
-54.05 7.23814116715492e-05
-54 8.19066180802655e-05
-53.95 9.10483348937525e-05
-53.9 9.97597231830962e-05
-53.85 0.000107995963851291
-53.8 0.000115714487128848
-53.75 0.000122875191484312
-53.7 0.000129440650831919
-53.65 0.0001353763089739
-53.6 0.000140650660275528
-53.55 0.000145235415636655
-53.5 0.000149105652893975
-53.45 0.000152239950863052
-53.4 0.000154620506308132
-53.35 0.000156233233210353
-53.3 0.000157067843790934
-53.25 0.000157117910834725
-53.2 0.000156380910950803
-53.15 0.00015485824850017
-53.1 0.000152555260015473
-53.05 0.000149481199033787
-53 0.000145649201360193
-52.95 0.000141076230876847
-52.9 0.000135783006108899
-52.85 0.000129793907854574
-52.8 0.000123136868281475
-52.75 0.000115843241984248
-52.7 0.000107947659589718
-52.65 9.94878645839831e-05
-52.6 9.05045341213475e-05
-52.55 8.10410846568982e-05
-52.5 7.11434633226171e-05
-52.45 6.08599260407457e-05
-52.4 5.02408034373107e-05
-52.35 3.93382556829173e-05
-52.3 2.82060174467815e-05
-52.25 1.68991342031861e-05
-52.2 5.47369117682642e-06
-52.15 -6.01346374541059e-06
-52.1 -1.75050017740439e-05
-52.05 -2.89433982577733e-05
-52 -4.02712195940298e-05
-51.95 -5.14314105836478e-05
-51.9 -6.23675807968017e-05
-51.85 -7.30242885172753e-05
-51.8 -8.3347320839214e-05
-51.75 -9.32839685047512e-05
-51.7 -0.000102783294092267
-51.65 -0.000111796392193452
-51.6 -0.000120276640252696
-51.55 -0.000128179938784492
-51.5 -0.000135464939733277
-51.45 -0.000142093261795323
-51.4 -0.000148029691583573
-51.35 -0.000153242369583484
-51.3 -0.000157702959920677
-51.25 -0.000161386803039053
-51.2 -0.000164273050470821
-51.15 -0.000166344780966972
-51.1 -0.00016758909734795
-51.05 -0.000167997203528867
-51 -0.000167564461271433
-50.95 -0.000166290426315068
-50.9 -0.000164178863642074
-50.85 -0.000161237741735716
-50.8 -0.000157479205795064
-50.75 -0.000152919529975937
-50.7 -0.000147579048832746
-50.65 -0.000141482068240905
-50.6 -0.000134656756183264
-50.55 -0.000127135013886075
-50.5 -0.00011895232789001
-50.45 -0.000110147603738919
-50.4 -0.000100762982063152
-50.35 -9.08436379245944e-05
-50.3 -8.04375643768482e-05
-50.25 -6.95953412756491e-05
-50.2 -5.83698904512585e-05
-50.15 -4.68162184258459e-05
-50.1 -3.49911479243582e-05
-50.05 -2.2953039486768e-05
-50 -1.07615045425671e-05
-49.95 1.52288864533876e-06
-49.9 1.38389147208107e-05
-49.85 2.61249951799763e-05
-49.8 3.83195050183563e-05
-49.75 5.03610805584229e-05
-49.7 6.21889269264174e-05
-49.65 7.37431236448641e-05
-49.6 8.49649268124298e-05
-49.55 9.57970663555782e-05
-49.5 0.000106184036856806
-49.45 0.00011607238049202
-49.4 0.000125410960644716
-49.35 0.000134151224806852
-49.3 0.00014224745542554
-49.25 0.000149657007410567
-49.2 0.000156340531080219
-49.15 0.000162262179391373
-49.1 0.000167389798374325
-49.05 0.000171695099772679
-49 0.000175153814973719
-48.95 0.000177745829404429
-48.9 0.000179455296662434
-48.85 0.000180270731749049
-48.8 0.000180185082872974
-48.75 0.000179195781397419
-48.7 0.000177304769610134
-48.65 0.000174518506104389
-48.6 0.000170847948668982
-48.55 0.000166308514696187
-48.5 0.000160920019227808
-48.45 0.000154706590870499
-48.4 0.000147696565921832
-48.35 0.000139922361157624
-48.3 0.000131420325838273
-48.25 0.000122230573596785
-48.2 0.000112396794973244
-48.15 0.000101966051459211
-48.1 9.09885520104493e-05
-48.05 7.95174130768913e-05
-48 6.76084032845939e-05
-47.95 5.53196739849302e-05
-47.9 4.27114769611821e-05
-47.85 2.98458706515315e-05
-47.8 1.67864163098708e-05
-47.75 3.59786558150936e-06
-47.7 -9.65415898056636e-06
-47.65 -2.29034888919972e-05
-47.6 -3.60837386054148e-05
-47.55 -4.91286366445506e-05
-47.5 -6.19723573599487e-05
-47.45 -7.45498516524396e-05
-47.4 -8.67971750090363e-05
-47.35 -9.86518112026981e-05
-47.3 -0.00011005299002246
-47.25 -0.000120941997423742
-47.2 -0.000131262476520147
-47.15 -0.000140960717877602
-47.1 -0.000149985937619183
-47.05 -0.000158290541904125
-47 -0.000165830376407189
-46.95 -0.000172564959494382
-46.9 -0.000178457697867755
-46.85 -0.00018347608353522
-46.8 -0.000187591871050686
-46.75 -0.000190781234064857
-46.7 -0.000193024900327289
-46.65 -0.000194308264385339
-46.6 -0.000194621477334865
-46.55 -0.000193959513090435
-46.5 -0.000192322210758858
-46.45 -0.000189714292818396
-46.4 -0.000186145358926492
-46.35 -0.000181629855300677
-46.3 -0.00017618701973981
-46.25 -0.000169840802475395
-46.2 -0.00016261976316471
-46.15 -0.000154556944458354
-46.1 -0.000145689722693807
-46.05 -0.000136059636383226
-46 -0.000125712193277288
-45.95 -0.000114696656896824
-45.9 -0.000103065813529835
-45.85 -9.0875720792512e-05
-45.8 -7.81854389487046e-05
-45.75 -6.50567462723739e-05
-45.7 -5.15538398214136e-05
-45.65 -3.77430230684469e-05
-45.6 -2.3692381904382e-05
-45.55 -9.47145059327541e-06
-45.5 4.84913068791622e-06
-45.45 1.91979650440998e-05
-45.4 3.35032530719817e-05
-45.35 4.76931503355527e-05
-45.3 6.16961263358479e-05
-45.25 7.54413231908059e-05
-45.2 8.88589122369717e-05
-45.15 0.000101880446769559
-45.1 0.000114439209151006
-45.05 0.000126470550540553
-45 0.000137912221528461
-44.95 0.000148704691998134
-44.9 0.000158791458587389
-44.85 0.000168119338176298
-44.8 0.000176638745893039
-44.75 0.000184303956200834
-44.7 0.00019107334570795
-44.65 0.000196909616428499
-44.6 0.000201779998314075
-44.55 0.00020565642997459
-44.5 0.000208515716610644
-44.45 0.000210339664288811
-44.4 0.000211115189804935
-44.35 0.000210834405498297
-44.3 0.000209494678500821
-44.25 0.000207098664029741
-44.2 0.00020365431245883
-44.15 0.000199174850031696
-44.1 0.000193678733210264
-44.05 0.000187189576781725
-44 0.000179736055977333
-43.95 0.000171351782985844
-43.9 0.000162075158372471
-43.85 0.000151949198040431
-43.8 0.000141021336495731
-43.75 0.00012934320729632
-43.7 0.000116970401683417
-43.65 0.000103962206505177
-43.6 9.03813226502742e-05
-43.55 7.62935653109807e-05
-43.5 6.17675474912674e-05
-43.45 4.68743482649394e-05
-43.4 3.16871673713214e-05
-43.35 1.62809678110793e-05
-43.3 7.32108171996612e-07
-43.25 -1.48820335264646e-05
-43.2 -3.04834426305495e-05
-43.15 -4.59938554107094e-05
-43.1 -6.1335149467954e-05
-43.05 -7.6429735051737e-05
-43 -9.12009453395292e-05
-42.95 -0.000105573423724382
-42.9 -0.000119473506162683
-42.85 -0.000132829596649997
-42.8 -0.000145572533918335
-42.75 -0.00015763594748337
-42.7 -0.000168956601214878
-42.65 -0.000179474722657838
-42.6 -0.000189134316395035
-42.55 -0.000197883459814315
-42.5 -0.000205674579724586
-42.45 -0.000212464708353873
-42.4 -0.000218215717359758
-42.35 -0.000222894528586999
-42.3 -0.000226473300418446
-42.25 -0.000228929588683081
-42.2 -0.000230246481208469
-42.15 -0.00023041270523358
-42.1 -0.00022942270703114
-42.05 -0.000227276703225717
-42 -0.000223980703434017
-41.95 -0.000219546503996564
-41.9 -0.00021399165271441
-41.85 -0.000207339384649971
-41.8 -0.00019961852919682
-41.75 -0.000190863388768497
-41.7 -0.000181113589600357
-41.65 -0.000170413905300511
-41.6 -0.000158814053925161
-41.55 -0.000146368469489483
-41.5 -0.000133136048956868
-41.45 -0.000119179875876205
-41.4 -0.000104566921958204
-41.35 -8.93677279970348e-05
-41.3 -7.36560656520055e-05
-41.25 -5.7508581705278e-05
-41.2 -4.10044265049904e-05
-41.15 -2.42248683882832e-05
-41.1 -7.25289595510134e-06
-41.05 9.82718986912318e-06
-41 2.69301919860427e-05
-40.95 4.39704394483908e-05
-40.9 6.08622138736462e-05
-40.85 7.75201778379169e-05
-40.8 9.38598031233022e-05
-40.75 0.000109797796685183
-40.7 0.000125252522209621
-40.65 0.000140144415145314
-40.6 0.000154396389119293
-40.55 0.000167934231680664
-40.5 0.000180686987362036
-40.45 0.000192587326103614
-40.4 0.000203571895150055
-40.35 0.000213581652604771
-40.3 0.000222562180910046
-40.25 0.000230463978613826
-40.2 0.000237242728884773
-40.15 0.000242859543345835
-40.1 0.000247281179912572
-40.05 0.000250480233445299
-40 0.000252435298153196
-39.95 0.000253131100823308
-39.9 0.000252558604087153
-39.85 0.000250715079081889
-39.8 0.000247604147010938
-39.75 0.000243235789259964
-39.7 0.000237626325877481
-39.65 0.000230798362384328
-39.6 0.000222780705032144
-39.55 0.000213608244787045
-39.5 0.000203321810470152
-39.45 0.000191967991640821
-39.4 0.000179598931960494
-39.35 0.000166272093924387
-39.3 0.000152049995994021
-39.25 0.000136999923305087
-39.2 0.000121193613261679
-39.15 0.000104706917458846
-39.1 8.76194414999396e-05
-39.05 7.00141643928531e-05
-39 5.19770393192267e-05
-38.95 3.35965776724865e-05
-38.9 1.49634183536576e-05
-38.85 -3.83011560233641e-06
-38.8 -2.26904709231383e-05
-38.75 -4.1523326307597e-05
-38.7 -6.02340606827444e-05
-38.65 -7.87282252029527e-05
-38.6 -9.69120166540307e-05
-38.55 -0.000114692749905407
-38.5 -0.000131979327045594
-38.45 -0.000148682700839977
-38.4 -0.000164716330165664
-38.35 -0.000179996625105718
-38.3 -0.000194443379424504
-38.25 -0.000207980188196974
-38.2 -0.000220534848427385
-38.15 -0.000232039740566894
-38.1 -0.000242432188924396
-38.05 -0.000251654799060622
-38 -0.000259655770361247
-37.95 -0.000266389182100397
-37.9 -0.000271815251430647
-37.85 -0.000275900561869016
-37.8 -0.000278618260989834
-37.75 -0.000279948226184016
-37.7 -0.000279877197499503
-37.65 -0.00027839887673867
-37.6 -0.000275513992154514
-37.55 -0.000271230328257588
-37.5 -0.000265562720419119
-37.45 -0.000258533014131593
-37.4 -0.000250169988965429
-37.35 -0.000240509247438326
-37.3 -0.000229593069191416
-37.25 -0.000217470231042729
-37.2 -0.000204195793662608
-37.15 -0.000189830855786783
-37.1 -0.000174442277049898
-37.05 -0.000158102370684549
-37 -0.000140888567487406
-36.95 -0.00012288305260403
-36.9 -0.000104172376826742
-36.85 -8.48470442345737e-05
-36.8 -6.50010781302719e-05
-36.75 -4.47315673459078e-05
-36.7 -2.41381950951418e-05
-36.65 -3.32275264620867e-06
-36.6 1.76113598254031e-05
-36.55 3.85596427721734e-05
-36.5 5.94170147037313e-05
-36.45 8.00783349667138e-05
-36.4 0.000100438929295151
-36.35 0.000120395115527017
-36.3 0.000139844726871188
-36.25 0.000158687630110493
-36.2 0.000176826236140928
-36.15 0.000194166000274233
-36.1 0.000210615909770991
-36.05 0.000226088956123799
-36 0.000240502589674856
-35.95 0.000253779154229097
-35.9 0.000265846299412461
-35.85 0.000276637368624653
-35.8 0.000286091760546364
-35.75 0.000294155262281829
-35.7 0.000300780352348368
-35.65 0.000305926471864492
-35.6 0.000309560262436671
-35.55 0.00031165576940132
-35.5 0.00031219460924219
-35.45 0.000311166100173451
-35.4 0.000308567355054583
-35.35 0.000304403335983856
-35.3 0.000298686870102001
-35.25 0.000291438626325639
-35.2 0.000282687052920441
-35.15 0.000272468276015822
-35.1 0.000260825959355463
-35.05 0.000247811125770053
-35 0.000233481941049631
-34.95 0.000217903461081669
-34.9 0.000201147343306843
-34.85 0.000183291523726282
-34.8 0.000164419860871072
-34.75 0.000144621748316131
-34.7 0.000123991697485256
-34.65 0.000102628892651476
-34.6 8.0636720185883e-05
-34.55 5.81222742481333e-05
-34.5 3.51958412420637e-05
-34.45 1.19703654795477e-05
-34.4 -1.14391013957462e-05
-34.35 -3.49159645763552e-05
-34.3 -5.83426611181779e-05
-34.25 -8.16012430228639e-05
-34.2 -0.000104573965513626
-34.15 -0.000127143877598613
-34.1 -0.000149195411986115
-34.05 -0.000170614971400499
-34 -0.000191291508347027
-33.95 -0.000211117095387876
-33.9 -0.000229987483020629
-33.85 -0.000247802642294405
-33.8 -0.000264467289357424
-33.75 -0.000279891389203082
-33.7 -0.000293990635969191
-33.65 -0.000306686907246681
-33.6 -0.000317908689969323
-33.55 -0.000327591475584362
-33.5 -0.000335678122344899
-33.45 -0.000342119182717715
-33.4 -0.000346873194064233
-33.35 -0.000349906930926862
-33.3 -0.000351195617436989
-33.25 -0.00035072309855367
-33.2 -0.000348481969042546
-33.15 -0.000344473659311752
-33.1 -0.000338708477434448
-33.05 -0.000331205606905119
-33 -0.000321993059897741
-32.95 -0.000311107586017189
-32.9 -0.000298594536759763
-32.85 -0.000284507686123138
-32.8 -0.000268909008029391
-32.75 -0.000251868411445666
-32.7 -0.000233463434304542
-32.65 -0.000213778897538954
-32.6 -0.000192906520753589
-32.55 -0.000170944501254875
-32.5 -0.000147997058353982
-32.45 -0.000124173945040649
-32.4 -9.95899292991852e-05
-32.35 -7.43642475007104e-05
-32.3 -4.86200324568514e-05
-32.25 -2.24837188587932e-05
-32.2 3.91557104883434e-06
-32.15 3.04466585979646e-05
-32.1 5.69769535723074e-05
-32.05 8.33731096865156e-05
-32 0.000109501687460792
-31.95 0.000135229821230813
-31.9 0.000160425886997128
-31.85 0.000184960167798644
-31.8 0.000208705513291387
-31.75 0.000231537990226692
-31.7 0.000253337520552042
-31.65 0.00027398850390305
-31.6 0.000293380421316166
-31.55 0.000311408417068525
-31.5 0.00032797385564342
-31.45 0.00034298485092691
-31.4 0.000356356764862514
-31.35 0.000368012672926311
-31.3 0.000377883793933425
-31.25 0.00038590988184822
-31.2 0.000392039577443812
-31.15 0.000396230717840988
-31.1 0.00039845060215151
-31.05 0.000398676211655182
-31 0.000396894383153103
-30.95 0.000393101934360298
-30.9 0.000387305740428376
-30.85 0.000379522760922075
-30.8 0.000369780016811447
-30.75 0.000358114517282932
-30.7 0.000344573136416613
-30.65 0.000329212440022407
-30.6 0.00031209846317374
-30.55 0.000293306439222157
-30.5 0.0002729204813193
-30.45 0.000251033217712531
-30.4 0.000227745382315988
-30.35 0.000203165362289067
-30.3 0.000177408704577823
-30.25 0.000150597583590751
-30.2 0.00012286023238746
-30.15 9.43303399560414e-05
-30.1 6.51464173412199e-05
-30.05 3.54511355598055e-05
-30 5.39063840140966e-06
-29.95 -2.48861666399523e-05
-29.9 -5.52283359248442e-05
-29.85 -8.54836322220773e-05
-29.8 -0.000115499278660091
-29.75 -0.000145122720394995
-29.7 -0.000174202390247762
-29.65 -0.000202588474514703
-29.6 -0.000230133675125659
-29.55 -0.000256693964313543
-29.5 -0.0002821293279673
-29.45 -0.000306304493868225
-29.4 -0.000329089641056852
-29.35 -0.000350361086644367
-29.3 -0.00037000194646854
-29.25 -0.000387902766099219
-29.2 -0.000403962118822191
-29.15 -0.000418087167372212
-29.1 -0.000430194186345646
-29.05 -0.000440209042399773
-29 -0.000448067629538654
-28.95 -0.000453716256993633
-28.9 -0.000457111987429009
-28.85 -0.000458222923439275
-28.8 -0.000457028440552204
-28.75 -0.000453519365210978
-28.7 -0.000447698096476948
-28.65 -0.000439578670471395
-28.6 -0.000429186766858148
-28.55 -0.00041655965695785
-28.5 -0.000401746093377386
-28.45 -0.00038480614133308
-28.4 -0.000365810952142099
-28.35 -0.00034484247965154
-28.3 -0.000321993140667344
-28.25 -0.000297365420733989
-28.2 -0.00027107142689918
-28.15 -0.000243232389374184
-28.1 -0.000213978114268389
-28.05 -0.000183446389834809
-28 -0.000151782348910213
-27.95 -0.00011913779046799
-27.9 -8.56704634226017e-05
-27.85 -5.15433160303573e-05
-27.8 -1.69237144211241e-05
-27.75 1.80173660313686e-05
-27.7 5.31061726378191e-05
-27.65 8.81670266208337e-05
-27.6 0.000123023189524922
-27.55 0.00015749774059496
-27.5 0.00019141446083208
-27.45 0.00022459871937977
-27.4 0.000256878357857812
-27.35 0.000288084568247838
-27.3 0.000318052759941744
-27.25 0.000346623411592997
-27.2 0.000373642903460897
-27.15 0.000398964326008822
-27.1 0.000422448260609255
-27.05 0.000443963528320356
-27 0.000463387902830721
-26.95 0.000480608783820082
-26.9 0.000495523827153435
-26.85 0.000508041528513743
-26.8 0.000518081757283119
-26.75 0.000525576237703415
-26.7 0.000530468974583484
-26.65 0.000532716621071086
-26.6 0.000532288786271342
-26.55 0.000529168280769841
-26.5 0.000523351298405639
-26.45 0.00051484753293643
-26.4 0.000503680228543689
-26.35 0.000489886163438444
-26.3 0.000473515566147074
-26.25 0.000454631964379842
-26.2 0.000433311966711349
-26.15 0.000409644977630228
-26.1 0.000383732846843855
-26.05 0.000355689454051019
-26 0.000325640230719922
-25.95 0.000293721620729109
-25.9 0.000260080482043289
-25.85 0.00022487343190318
-25.8 0.000188266138306742
-25.75 0.000150432560847165
-25.7 0.00011155414424906
-25.65 7.18189682071531e-05
-25.6 3.14208573798331e-05
-25.55 -9.44154437816029e-06
-25.5 -5.05657312452012e-05
-25.45 -9.17463196300653e-05
-25.4 -0.000132776054667133
-25.35 -0.000173446834185218
-25.3 -0.000213550745193625
-25.25 -0.00025288110782023
-25.2 -0.000291233521551676
-25.15 -0.000328406908566086
-25.1 -0.000364204548914541
-25.05 -0.000398435102299615
-25 -0.000430913611217828
-24.95 -0.000461462480278288
-24.9 -0.000489912426582147
-24.85 -0.00051610339614678
-24.8 -0.000539885441484638
-24.75 -0.00056111955559921
-24.7 -0.000579678457838905
-24.65 -0.000595447327253391
-24.6 -0.000608324479325118
-24.55 -0.000618221982200462
-24.5 -0.000625066208819133
-24.45 -0.000628798321635773
-24.4 -0.000629374686942861
-24.35 -0.000626767216137375
-24.3 -0.000620963631623702
-24.25 -0.000611967655410117
-24.2 -0.000599799118833985
-24.15 -0.000584493992239714
-24.1 -0.000566104333831311
-24.05 -0.000544698157326141
-24 -0.000520359218445962
-23.95 -0.0004931867206933
-23.9 -0.0004632949412736
-23.85 -0.000430812778434044
-23.8 -0.000395883221896278
-23.75 -0.000358662748460409
-23.7 -0.00031932064524926
-23.65 -0.000278038263442996
-23.6 -0.000235008205722808
-23.55 -0.000190433450996323
-23.5 -0.000144526420315091
-23.45 -9.75079882138991e-05
-23.4 -4.96064440013231e-05
-23.35 -1.0564078091438e-06
-23.3 4.79022935362975e-05
-23.25 9.70257855264037e-05
-23.2 0.000146067334365796
-23.15 0.000194778559070661
-23.1 0.000242910661437015
-23.05 0.000290215667921158
-23 0.000336447677378305
-22.95 0.000381364108537998
-22.9 0.000424726941056812
-22.85 0.000466303943980114
-22.8 0.000505869885465419
-22.75 0.000543207717669948
-22.7 0.000578109730784241
-22.65 0.000610378670301722
-22.6 0.000639828811750477
-22.55 0.000666286987277658
-22.5 0.000689593558668176
-22.45 0.000709603331596927
-22.4 0.000726186406156789
-22.35 0.000739228958972173
-22.3 0.000748633952498826
-22.25 0.000754321767423826
-22.2 0.000756230754414086
-22.15 0.00075431770181574
-22.1 0.000748558216279436
-22.05 0.000738947013676057
-22 0.000725498118072515
-21.95 0.000708244966956262
-21.9 0.000687240421328458
-21.85 0.000662556679727684
-21.8 0.000634285095696885
-21.75 0.000602535898664026
-21.7 0.000567437818669994
-21.65 0.000529137615843524
-21.6 0.00048779951599047
-21.55 0.000443604554131552
-21.5 0.000396749828286685
-21.45 0.000347447666263065
-21.4 0.000295924708656182
-21.35 0.000242420911715706
-21.3 0.000187188474159504
-21.25 0.000130490692436792
-21.2 7.26007493432735e-05
-21.15 1.38004412749451e-05
-21.1 -4.5621150229085e-05
-21.05 -0.000105369036663205
-21 -0.000165143744142942
-20.95 -0.000224642771804976
-20.9 -0.000283562080159033
-20.85 -0.000341597602299721
-20.8 -0.000398446770687015
-20.75 -0.00045381005203858
-20.7 -0.000507392482746804
-20.65 -0.000558905197139823
-20.6 -0.000608066940850025
-20.55 -0.000654605561536531
-20.5 -0.000698259469230835
-20.45 -0.000738779058637688
-20.4 -0.000775928085826719
-20.35 -0.000809484991894511
-20.3 -0.000839244166361574
-20.25 -0.000865017143293629
-20.2 -0.000886633723401202
-20.15 -0.000903943015674802
-20.1 -0.000916814392453808
-20.05 -0.000925138352204251
-20 -0.000928827284692235
-19.95 -0.000927816133683995
-19.9 -0.000922062952778337
-19.85 -0.000911549350480172
-19.8 -0.000896280821152496
-19.75 -0.000876286959035649
-19.7 -0.00085162155309428
-19.65 -0.000822362561040947
-19.6 -0.000788611961487555
-19.55 -0.000750495483788681
-19.5 -0.000708162215760748
-19.45 -0.00066178409008471
-19.4 -0.000611555250823869
-19.35 -0.000557691302109257
-19.3 -0.000500428441659258
-19.25 -0.000440022482404423
-19.2 -0.000376747766079495
-19.15 -0.000310895973219209
-19.1 -0.000242774834549548
-19.05 -0.000172706749298636
-19 -0.000101027316458785
-18.95 -2.80837855105742e-05
-18.9 4.57665664311231e-05
-18.85 0.000120158123672786
-18.8 0.000194718679441345
-18.75 0.000269071233723127
-18.7 0.000342835833031682
-18.65 0.000415631443425609
-18.6 0.000487077847870197
-18.55 0.000556797558850937
-18.5 0.000624417737003471
-18.45 0.000689572106423935
-18.4 0.000751902857266145
-18.35 0.000811062526217886
-18.3 0.000866715845477645
-18.25 0.000918541550925229
-18.2 0.000966234140294506
-18.15 0.00100950557231346
-18.1 0.00104808689797517
-18.05 0.00108172981534249
-18 0.00111020813956807
-17.95 0.00113331918012928
-17.9 0.00115088501763263
-17.85 0.00116275367293444
-17.8 0.00116880016175135
-17.75 0.00116892742839474
-17.7 0.00116306715275645
-17.65 0.00115118042519669
-17.6 0.00113325828453748
-17.55 0.00110932211494556
-17.5 0.00107942389809373
-17.45 0.00104364631761899
-17.4 0.00100210271354647
-17.35 0.000954936885018402
-17.3 0.000902322740354695
-17.25 0.000844463794174041
-17.2 0.0007815925120193
-17.15 0.000713969503655404
-17.1 0.000641882566939854
-17.05 0.000565645584901848
-17 0.000485597279403419
-16.95 0.000402099825491405
-16.9 0.000315537331279524
-16.85 0.000226314188921679
-16.8 0.000134853302947637
-16.75 4.15942029265768e-05
-16.7 -5.30089519008992e-05
-16.65 -0.000148489467729652
-16.6 -0.000244370302118038
-16.55 -0.000340166331224982
-16.5 -0.000435386688284338
-16.45 -0.000529537162723625
-16.4 -0.000622122648855525
-16.35 -0.00071264963263781
-16.3 -0.000800628704614495
-16.25 -0.000885577086821239
-16.2 -0.000967021161164781
-16.15 -0.00104449898657241
-16.1 -0.00111756279205609
-16.05 -0.00118578143274903
-16 -0.00124874279595288
-15.95 -0.00130605614428251
-15.9 -0.00135735438311415
-15.85 -0.00140229623973266
-15.8 -0.00144056834183466
-15.75 -0.00147188718337706
-15.7 -0.00149600096616363
-15.65 -0.00151269130603564
-15.6 -0.00152177479307393
-15.55 -0.00152310439582745
-15.5 -0.00151657070025456
-15.45 -0.00150210297479514
-15.4 -0.00147967005378047
-15.35 -0.00144928103222981
-15.3 -0.00141098576597283
-15.25 -0.00136487517197146
-15.2 -0.00131108132468774
-15.15 -0.00124977734534998
-15.1 -0.0011811770820031
-15.05 -0.00110553457928412
-15 -0.00102314333793367
-14.95 -0.000934335365134142
-14.9 -0.000839480017847096
-14.85 -0.000738982642401934
-14.8 -0.000633283014656928
-14.75 -0.00052285358610786
-14.7 -0.000408197542351867
-14.65 -0.000289846681319408
-14.6 -0.000168359119660025
-14.55 -4.43168366026508e-05
-14.5 8.16769344961681e-05
-14.45 0.000209000455856984
-14.4 0.000337016364381111
-14.35 0.000465074667558928
-14.3 0.000592515842905945
-14.25 0.000718674027027746
-14.2 0.000842880279855852
-14.15 0.000964465909102372
-14.1 0.00108276583955366
-14.05 0.00119712201146321
-14 0.00130688679201254
-13.95 0.00141142638358653
-13.9 0.00151012421245656
-13.85 0.00160238428138073
-13.8 0.00168763446961594
-13.75 0.00176532976388981
-13.7 0.00183495540400195
-13.65 0.00189602992691279
-13.6 0.00194810809343254
-13.55 0.00199078368194322
-13.5 0.00202369213397077
-13.45 0.00204651303687197
-13.4 0.00205897242941101
-13.35 0.00206084491657162
-13.3 0.00205195558058261
-13.25 0.00203218167582558
-13.2 0.00200145409604333
-13.15 0.00195975860307435
-13.1 0.00190713680720262
-13.05 0.00184368689013095
-13 0.00176956406255965
-12.95 0.00168498074937914
-12.9 0.00159020649656351
-12.85 0.00148556759498113
-12.8 0.00137144641751541
-12.75 0.00124828046711264
-12.7 0.00111656113464136
-12.65 0.000976832166756262
-12.6 0.0008296878453063
-12.55 0.000675770881207041
-12.5 0.000515770027107913
-12.45 0.000350417414620355
-12.4 0.000180485623328079
-12.35 6.78449026949322e-06
-12.3 -0.000169842329941704
-12.25 -0.000348521042715797
-12.2 -0.000528351615696112
-12.15 -0.000708411891015773
-12.1 -0.000887761891613091
-12.05 -0.00106544830422382
-12 -0.00124050912031993
-11.95 -0.00141197841497024
-11.9 -0.00157889124236824
-11.85 -0.00174028862561792
-11.8 -0.0018952226172992
-11.75 -0.00204276140636177
-11.7 -0.00218199444602984
-11.65 -0.00231203757665057
-11.6 -0.00243203811679546
-11.55 -0.00254117989543568
-11.5 -0.00263868819766737
-11.45 -0.00272383459626916
-11.4 -0.0027959416413376
-11.35 -0.00285438738037258
-11.3 -0.002898609681478
-11.25 -0.00292811033280621
-11.2 -0.00294245889200916
-11.15 -0.00294129626026506
-11.1 -0.0029243379564252
-11.05 -0.00289137706796833
-11 -0.00284228685675516
-10.95 -0.00277702299903723
-10.9 -0.00269562544078463
-10.85 -0.00259821985114793
-10.8 -0.00248501865874915
-10.75 -0.00235632165749536
-10.7 -0.00221251617071189
-10.65 -0.00205407676458774
-10.6 -0.00188156450419894
-10.55 -0.00169562574771055
-10.5 -0.00149699047674069
-10.45 -0.00128647016328226
-10.4 -0.00106495517600649
-10.35 -0.00083341173119936
-10.3 -0.000592878395992466
-10.25 -0.000344462153929298
-10.2 -8.93340452410189e-05
-10.15 0.000171275603520213
-10.1 0.000436082343640604
-10.05 0.000703753143228723
-10 0.000972912280031666
-9.94999999999999 0.00124214756516934
-9.89999999999999 0.0015100168730616
-9.84999999999999 0.0017750549511285
-9.8 0.00203578048127077
-9.75 0.00229070336368953
-9.69999999999999 0.00253833219228313
-9.64999999999999 0.00277718188966559
-9.59999999999999 0.00300578146878538
-9.55 0.00322268188718362
-9.5 0.00342646395911499
-9.44999999999999 0.00361574629005988
-9.39999999999999 0.00378919319757871
-9.34999999999999 0.00394552258199548
-9.3 0.00408351371004293
-9.25 0.0042020148743527
-9.19999999999999 0.00429995089152614
-9.14999999999999 0.00437633040147256
-9.09999999999999 0.00443025293074814
-9.05 0.00446091568276913
-9 0.00446762001800668
-8.94999999999999 0.00444977758759724
-8.89999999999999 0.00440691608422426
-8.84999999999999 0.00433868457464656
-8.8 0.00424485837886994
-8.75 0.00412534346168819
-8.69999999999999 0.00398018030316345
-8.64999999999999 0.00380954721558334
-8.59999999999999 0.0036137630755326
-8.55 0.00339328944096083
-8.5 0.00314873202452743
-8.44999999999999 0.00288084149607212
-8.39999999999999 0.00259051358880738
-8.34999999999999 0.00227878848577079
-8.3 0.00194684946522358
-8.25 0.00159602078604848
-8.19999999999999 0.00122776479679719
-8.14999999999999 0.000843678254874668
-8.09999999999999 0.000445487845432908
-8.05 3.50448928862395e-05
-8 -0.000385680738442731
-7.94999999999999 -0.000814607554182532
-7.89999999999999 -0.00124955014580392
-7.84999999999999 -0.00168822770371157
-7.8 -0.00212827331411101
-7.75 -0.00256724402141
-7.69999999999999 -0.0030026316328966
-7.64999999999999 -0.00343187423724325
-7.59999999999999 -0.00385236840304581
-7.55 -0.00426148201815469
-7.5 -0.0046565677250292
-7.44999999999999 -0.00503497690179202
-7.39999999999999 -0.00539407413312347
-7.34999999999999 -0.00573125210966921
-7.3 -0.00604394688929281
-7.25 -0.00632965344834565
-7.19999999999999 -0.00658594144620827
-7.14999999999999 -0.00681047112174202
-7.09999999999999 -0.00700100923603678
-7.05 -0.00715544497201058
-7 -0.00727180569806712
-6.94999999999999 -0.00734827250020444
-6.89999999999999 -0.0073831953847417
-6.84999999999999 -0.00737510805223928
-6.8 -0.0073227421422693
-6.75 -0.00722504084848325
-6.69999999999999 -0.00708117180394601
-6.64999999999999 -0.00689053913797658
-6.59999999999999 -0.00665279460776409
-6.55 -0.00636784771080822
-6.5 -0.00603587468775331
-6.44999999999999 -0.00565732632942007
-6.39999999999999 -0.00523293450675295
-6.34999999999999 -0.00476371734794819
-6.3 -0.00425098299315063
-6.25 -0.00369633186374094
-6.19999999999999 -0.00310165739030173
-6.14999999999999 -0.00246914515076929
-6.09999999999999 -0.00180127037795469
-6.05 -0.00110079380345919
-6 -0.000370755812912301
-5.94999999999999 0.000385531104675274
-5.89999999999999 0.0011644916229319
-5.84999999999999 0.00196229856153241
-5.8 0.00277488558187864
-5.75 0.00359796158325033
-5.69999999999999 0.00442702678146294
-5.64999999999999 0.00525739044651348
-5.59999999999999 0.00608419027081423
-5.55 0.006902413335462
-5.5 0.00770691863860948
-5.44999999999999 0.00849246114742048
-5.39999999999999 0.00925371733331256
-5.34999999999999 0.00998531214920989
-5.3 0.0106818474073183
-5.25 0.0113379315164488
-5.19999999999999 0.0119482105390849
-5.14999999999999 0.0125074005301341
-5.09999999999999 0.0130103211215071
-5.05 0.0134519303192164
-5 0.0138273604824249
-4.94999999999999 0.0141319554566409
-4.89999999999999 0.014361308835878
-4.84999999999999 0.0145113033308589
-4.8 0.0145781512220521
-4.75 0.0145584358772429
-4.69999999999999 0.014449154313226
-4.64999999999999 0.0142477607798218
-4.59999999999999 0.0139522113414956
-4.55 0.0135610094271523
-4.5 0.0130732523119089
-4.44999999999999 0.0124886784855762
-4.39999999999999 0.011807715850926
-4.34999999999999 0.0110315306803576
-4.3 0.0101620772420557
-4.25 0.00920214798594802
-4.19999999999999 0.00815542415551985
-4.14999999999999 0.0070265266636702
-4.09999999999999 0.00582106703916706
-4.05 0.00454569821479312
-4 0.00320816488893287
-3.94999999999999 0.00181735314916082
-3.89999999999999 0.000383338999438308
-3.84999999999999 -0.00108256461802009
-3.8 -0.00256776276903867
-3.75 -0.0040583359616432
-3.69999999999999 -0.0055390006472329
-3.64999999999999 -0.006993073429304
-3.59999999999999 -0.00840243968295638
-3.55 -0.00974752735156861
-3.5 -0.011007286749685
-3.44999999999999 -0.0121591772622149
-3.39999999999999 -0.0131791618882483
-3.34999999999999 -0.0140417106317395
-3.3 -0.0147198137894528
-3.25 -0.0151850062272115
-3.19999999999999 -0.0154074037668211
-3.14999999999999 -0.0153557528261007
-3.09999999999999 -0.0149974944612283
-3.05 -0.0142988439519556
-3 -0.0132248870440294
-2.94999999999999 -0.0117396939172064
-2.89999999999999 -0.00980645187944277
-2.84999999999999 -0.00738761769613904
-2.8 -0.0044450903458519
-2.75 -0.00094040484894891
-2.69999999999999 0.00316505235810704
-2.64999999999999 0.00790980623386033
-2.59999999999999 0.0133320340936141
-2.55 0.0194692849520039
-2.5 0.0263581777716937
-2.44999999999999 0.0340340794677297
-2.39999999999999 0.0425307638686046
-2.34999999999999 0.0518800532112679
-2.3 0.0621114441447222
-2.25 0.0732517206311459
-2.19999999999999 0.0853245565594632
-2.14999999999999 0.0983501113178353
-2.09999999999999 0.112344622001683
-2.05 0.12731999635476
-2 0.143283410943936
-1.94999999999999 0.16023691944445
-1.89999999999999 0.178177076251866
-1.84999999999999 0.19709458092954
-1.8 0.216973949236122
-1.75 0.237793216646073
-1.69999999999999 0.259523680367735
-1.64999999999999 0.282129685868836
-1.59999999999999 0.305568463830035
-1.55 0.329790023256081
-1.5 0.35473710617551
-1.44999999999999 0.380345208949581
-1.39999999999999 0.406542674687154
-1.34999999999999 0.433250860624722
-1.3 0.460384383582178
-1.25 0.487851445750205
-1.19999999999999 0.51555424211191
-1.14999999999999 0.543389449759424
-1.09999999999999 0.571248798247897
-1.05 0.599019718948729
-1 0.626586070136432
-0.949999999999989 0.653828933285069
-0.899999999999991 0.680627474775732
-0.849999999999994 0.706859865938277
-0.799999999999997 0.732404253074888
-0.75 0.757139767836494
-0.699999999999989 0.78094756702489
-0.649999999999991 0.803711889525337
-0.599999999999994 0.825321116543194
-0.549999999999997 0.845668819458317
-0.5 0.86465477714246
-0.449999999999989 0.882185941048518
-0.399999999999991 0.898177321052295
-0.349999999999994 0.912552756839151
-0.299999999999997 0.925245527216668
-0.25 0.936198732032103
-0.199999999999989 0.945365359798365
-0.149999999999991 0.952707938403298
-0.0999999999999943 0.958197684821562
-0.0499999999999972 0.961813174151444
0 0.963538773168194
0.0500000000000114 0.963363338369125
0.100000000000009 0.961279727042652
0.150000000000006 0.957285394450984
0.200000000000003 0.951383919175233
0.25 0.94358694707807
0.300000000000011 0.93391596253397
0.350000000000009 0.922403511210192
0.400000000000006 0.909093792308404
0.450000000000003 0.894042713966737
0.5 0.877317550494189
0.550000000000011 0.858996321132915
0.600000000000009 0.839166977166222
0.650000000000006 0.817926456855588
0.700000000000003 0.795379649194289
0.75 0.771638295997869
0.800000000000011 0.746819854989864
0.850000000000009 0.721046342437399
0.900000000000006 0.694443171346537
0.950000000000003 0.66713799951572
1 0.639259600444429
1.05000000000001 0.610936768964301
1.10000000000001 0.582297272371941
1.15000000000001 0.553466856731879
1.2 0.524568316858154
1.25 0.495720637270045
1.30000000000001 0.467038210160605
1.35000000000001 0.43863013513251
1.40000000000001 0.410599604164292
1.45 0.383043373992707
1.5 0.356051326854901
1.55000000000001 0.329706119346953
1.60000000000001 0.304082918041092
1.65000000000001 0.279249219477633
1.7 0.255264751222072
1.75 0.232181449862376
1.80000000000001 0.210043511123025
1.85000000000001 0.188887506694637
1.90000000000001 0.168742561922122
1.95 0.149630588158842
2 0.131566563375516
2.05000000000001 0.114558854504832
2.10000000000001 0.0986095749986629
2.15000000000001 0.0837149711655099
2.2 0.0698658310316483
2.25 0.0570479097198695
2.30000000000001 0.0452423656536835
2.35000000000001 0.0344262022613524
2.40000000000001 0.0245727102620907
2.45 0.0156519060555521
2.5 0.00763096219514429
2.55000000000001 0.000474626396291469
2.60000000000001 -0.00585437399619987
2.65000000000001 -0.0113949446898168
2.7 -0.0161872564277061
2.75 -0.020272397988951
2.80000000000001 -0.0236920515065199
2.85000000000001 -0.0264881910160732
2.90000000000001 -0.0287028047911323
2.95 -0.0303776416944336
3 -0.031553981482928
3.05000000000001 -0.0322724287454219
3.10000000000001 -0.0325727299272005
3.15000000000001 -0.0324936127044986
3.2 -0.032072646812248
3.25 -0.0313461252996108
3.30000000000001 -0.0303489650875682
3.35000000000001 -0.0291146256291743
3.40000000000001 -0.0276750444237669
3.45 -0.0260605881090797
3.5 -0.0243000178474235
3.55000000000001 -0.0224204677314795
3.60000000000001 -0.0204474349594361
3.65000000000001 -0.0184047805658899
3.7 -0.0163147395419807
3.75 -0.0141979392335731
3.80000000000001 -0.0120734249680586
3.85000000000001 -0.00995869192678037
3.90000000000001 -0.00786972234962555
3.95 -0.00582102722957019
4 -0.00382569172667076
4.05000000000001 -0.00189542360209956
4.10000000000001 -4.06040423982418e-05
4.15000000000001 0.00172965968859314
4.2 0.00340748026831844
4.25 0.00498613544185915
4.30000000000001 0.0064600126362095
4.35000000000001 0.00782455338960773
4.40000000000001 0.00907619787432246
4.45 0.0102123297469361
4.5 0.0112312215202132
4.55000000000001 0.012131980615052
4.60000000000001 0.0129144962196936
4.65000000000001 0.0135793870561688
4.7 0.0141279501307069
4.75 0.0145621105253109
4.80000000000001 0.0148843722716703
4.85000000000001 0.0150977703357843
4.90000000000001 0.0152058237318282
4.95 0.01521248977663
5 0.0151221194913487
5.05000000000001 0.0149394141542638
5.10000000000001 0.0146693830077159
5.15000000000001 0.0143173021228863
5.2 0.0138886744280064
5.25 0.0133891909084641
5.30000000000001 0.0128246929908775
5.35000000000001 0.0122011361272942
5.40000000000001 0.0115245546000139
5.45 0.0108010275719235
5.5 0.0100366464114787
5.55000000000001 0.00923748332539438
5.60000000000001 0.0084095613355675
5.65000000000001 0.00755882563962002
5.7 0.00669111639660018
5.75 0.00581214298073961
5.80000000000001 0.00492745974665527
5.85000000000001 0.00404244334896938
5.90000000000001 0.00316227165796979
5.95 0.00229190431064402
6 0.00143606493320632
6.05000000000001 0.000599225067131422
6.10000000000001 -0.000214410174240689
6.15000000000001 -0.00100091469719232
6.2 -0.00175665225230149
6.25 -0.0024782854844372
6.30000000000001 -0.00316278320776983
6.35000000000001 -0.00380742591345581
6.40000000000001 -0.00440980952591879
6.45 -0.00496784743209596
6.5 -0.0054797708165314
6.55000000000001 -0.00594412734366453
6.60000000000001 -0.00635977823696783
6.65000000000001 -0.00672589381262755
6.7 -0.00704194753313195
6.75 -0.00730770865334143
6.80000000000001 -0.00752323353827768
6.85000000000001 -0.0076888557379122
6.90000000000001 -0.0078051749095931
6.95 -0.00787304468337242
7 -0.0078935595693435
7.05000000000001 -0.00786804100914192
7.10000000000001 -0.00779802267598802
7.15000000000001 -0.00768523512905029
7.2 -0.00753158992849366
7.25 -0.00733916331736349
7.30000000000001 -0.00711017957547144
7.35000000000001 -0.00684699414873092
7.40000000000001 -0.00655207665498121
7.45 -0.00622799386429151
7.5 -0.0058773927481064
7.55000000000001 -0.00550298368744276
7.60000000000001 -0.00510752392573948
7.65000000000001 -0.00469380134696184
7.7 -0.00426461865423823
7.75 -0.00382277801872564
7.80000000000001 -0.00337106626262759
7.85000000000001 -0.00291224063438586
7.90000000000001 -0.00244901522809863
7.95 -0.00198404809323649
8 -0.00151992907478899
8.05000000000001 -0.00105916841812512
8.10000000000001 -0.000604186167133947
8.15000000000001 -0.000157302378665501
8.2 0.000279271829052063
8.25 0.000703442381457204
8.30000000000001 0.00111323949846266
8.35000000000001 0.00150682408792238
8.40000000000001 0.00188249328296975
8.45 0.00223868512846916
8.5 0.00257398242556303
8.55000000000001 0.00288711574674992
8.60000000000001 0.0031769656370985
8.65000000000001 0.0034425640200963
8.7 0.00368309482926034
8.75 0.003897893889011
8.80000000000001 0.00408644807044491
8.85000000000001 0.00424839374955097
8.90000000000001 0.00438351459711185
8.95 0.00449173873103647
9 0.00457313526319237
9.05000000000001 0.00462791027396558
9.10000000000001 0.00465640224878351
9.15000000000001 0.00465907701170653
9.2 0.00463652219193795
9.25 0.00458944125973097
9.30000000000001 0.00451864716869297
9.35000000000001 0.00442505564191007
9.40000000000001 0.00430967813964388
9.45 0.00417361454659147
9.5 0.00401804561685194
9.55000000000001 0.00384422521480904
9.60000000000001 0.0036534723901192
9.65000000000001 0.00344716332488662
9.7 0.00322672319090903
9.75 0.00299361795458605
9.80000000000001 0.00274934616669327
9.85000000000001 0.00249543077373422
9.90000000000001 0.0022334109869852
9.95 0.00196483424463987
10 0.00169124830163723
10.05 0.00141419348081451
10.1 0.00113519511796192
10.15 0.000855756232167908
10.2 0.00057735045152882
10.25 0.000301415222856715
10.3 2.93453324542519e-05
10.35 -0.000237513236661736
10.4 -0.000497869087511758
10.45 -0.000750490810222399
10.5 -0.000994211981778843
10.55 -0.00122793574694987
10.6 -0.00145063896508426
10.65 -0.00166137590976466
10.7 -0.00185928151065709
10.75 -0.00204357412929761
10.8 -0.00221355786299828
10.85 -0.00236862437351728
10.9 -0.0025082542396073
10.95 -0.00263201783501589
11 -0.00273957573594493
11.05 -0.00283067866436857
11.1 -0.00290516697594156
11.15 -0.00296296970349018
11.2 -0.00300410316924776
11.25 -0.00302866918106442
11.3 -0.00303685282977103
11.35 -0.00302891990669878
11.4 -0.00300521396203736
11.45 -0.00296615302624674
11.5 -0.00291222601811081
11.55 -0.00284398886423105
11.6 -0.00276206035579662
11.65 -0.00266711776933393
11.7 -0.00255989227882815
11.75 -0.00244116418712367
11.8 -0.00231175800484993
11.85 -0.00217253740528586
11.9 -0.00202440008357468
11.95 -0.00186827254853671
12 -0.00170510487500574
12.05 -0.00153586544414435
12.1 -0.00136153569858158
12.15 -0.00118310493847279
12.2 -0.00100156518371608
12.25 -0.000817906126582333
12.3 -0.000633110197937605
12.35 -0.000448147769068227
12.4 -0.000263972509871401
12.45 -8.1516922858387e-05
12.5 9.83119289556587e-05
12.55 0.000274636483620921
12.6 0.000446612516083274
12.65 0.000613432734560825
12.7 0.00077433012525218
12.75 0.000928581034671086
12.8 0.0010755079804117
12.85 0.00121448218265128
12.9 0.00134492581018571
12.95 0.00146631393626165
13 0.00157817620091155
13.05 0.00168009817790959
13.1 0.00177172244584291
13.15 0.00185274936412977
13.2 0.00192293755611134
13.25 0.001982104102593
13.3 0.00203012445041335
13.35 0.00206693204177077
13.4 0.00209251767113829
13.45 0.00210692857764479
13.5 0.00211026728179454
13.55 0.0021026901763346
13.6 0.00208440588196243
13.65 0.00205567337939034
13.7 0.00201679993005132
13.75 0.0019681387984389
13.8 0.0019100867897233
13.85 0.00184308161687533
13.9 0.0017675991120574
13.95 0.00168415029750783
14 0.00159327833154798
14.05 0.00149555534568197
14.1 0.00139157918903437
14.15 0.00128197009658118
14.2 0.00116736729777358
14.25 0.00104842558223014
14.3 0.000925811839182767
14.35 0.000800201587301542
14.4 0.000672275511395843
14.45 0.000542716022291597
14.5 0.000412203855918448
14.55 0.000281414727305688
14.6 0.000151016054782971
14.65 2.16637692118488e-05
14.7 -0.000106000777461487
14.75 -0.00023135379064161
14.8 -0.000353791885478325
14.85 -0.000472734800912122
14.9 -0.000587627963839866
14.95 -0.000697944892700388
15 -0.000803189430659185
15.05 -0.000902897799496059
15.1 -0.000996640466264468
15.15 -0.00108402381579183
15.2 -0.00116469162312058
15.25 -0.00123832632104505
15.3 -0.00130465005897301
15.35 -0.00136342555042774
15.4 -0.00141445670759938
15.45 -0.00145758906244807
15.5 -0.00149270997494896
15.55 -0.00151974863014402
15.6 -0.00153867582672244
15.65 -0.00154950356088305
15.7 -0.00155228441023333
15.75 -0.00154711072344466
15.8 -0.00153411362230604
15.85 -0.00151346182369529
15.9 -0.00148536028981072
15.95 -0.0014500487157757
16 -0.00140779986443701
16.05 -0.00135891775882433
16.1 -0.00130373574331814
16.15 -0.00124261442508489
16.2 -0.00117593950778032
16.25 -0.00110411952989158
16.3 -0.00102758352038712
16.35 -0.000946778584568381
16.4 -0.000862167433170903
16.45 -0.000774225867843553
16.5 -0.000683440236146161
16.55 -0.000590304869147937
16.6 -0.000495319514584715
16.65 -0.000398986778344113
16.7 -0.0003018095867971
16.75 -0.000204288682185009
16.8 -0.000106920162906183
16.85 -1.01930801294324e-05
16.9 8.54128983038832e-05
16.95 0.000179429746237362
17 0.000271403249915693
17.05 0.000360895081746093
17.1 0.000447484768412253
17.15 0.000530771545297449
17.2 0.000610376089847843
17.25 0.000685942127202516
17.3 0.0007571379021295
17.35 0.000823657512033377
17.4 0.000885222096536244
17.45 0.000941580879876519
17.5 0.000992512063115815
17.55 0.00103782356388975
17.6 0.00107735360218095
17.65 0.00111097113132875
17.7 0.00113857611421742
17.75 0.00116009964530038
17.8 0.00117550391981937
17.85 0.00118478205226271
17.9 0.00118795774677273
17.95 0.00118508482285781
18 0.0011762466003868
18.05 0.00116155514844051
18.1 0.00114115040316587
18.15 0.00111519916031984
18.2 0.00108389394870216
18.25 0.0010474517911558
18.3 0.0010061128602606
18.35 0.000960139036257407
18.4 0.000909812375116035
18.45 0.000855433494998822
18.5 0.00079731988967165
18.55 0.000735804177675035
18.6 0.000671232296287947
18.65 0.000603961649495931
18.7 0.000534359219311909
18.75 0.000462799649892245
18.8 0.000389663313941792
18.85 0.000315334370909378
18.9 0.000240198826439431
18.95 0.000164642602466196
19 8.90496272144995e-05
19.05 1.37999542056728e-05
19.1 -6.07320808403243e-05
19.15 -0.00013417965656449
19.2 -0.000206185207637316
19.25 -0.000276402103511922
19.3 -0.000344496256603449
19.35 -0.000410147652638313
19.4 -0.000473051796352845
19.45 -0.000532921066188588
19.5 -0.00058948597212887
19.55 -0.000642496311345505
19.6 -0.000691722216873052
19.65 -0.000736955095098035
19.7 -0.000778008448438793
19.75 -0.000814718580195169
19.8 -0.000846945179162654
19.85 -0.000874571782229603
19.9 -0.000897506113805222
19.95 -0.00091568030155682
20 -0.000929050968563753
20.05 -0.000937599202619132
20.1 -0.0009413304040253
20.15 -0.000940274013831908
20.2 -0.000934483125052851
20.25 -0.000924033979967248
20.3 -0.000909025357156985
20.35 -0.000889577852456206
20.4 -0.00086583305848395
20.45 -0.000837952647897234
20.5 -0.000806117365936176
20.55 -0.000770525938233035
20.6 -0.000731393900221653
20.65 -0.000688952354811023
20.7 -0.000643446665275407
20.75 -0.000595135090562447
20.8 -0.000544287370429343
20.85 -0.000491183267984878
20.9 -0.000436111077341546
20.95 -0.000379366104167398
21 -0.000321249126971573
21.05 -0.000262064846961363
21.1 -0.000202120334272814
21.15 -0.000141723478302099
21.2 -8.11814497523935e-05
21.25 -2.07991818620531e-05
21.3 3.91221219041248e-05
21.35 9.82864466361212e-05
21.4 0.000156404384417023
21.45 0.000213194505881924
21.5 0.000268384678667582
21.55 0.000321713326855507
21.6 0.000372930625867399
21.65 0.000421799627649606
21.7 0.000468097311380373
21.75 0.000511615555347908
21.8 0.000552162026076377
21.85 0.000589560981218739
21.9 0.000623653983187482
21.95 0.00065430052095474
22 0.000681378537919678
22.05 0.000704784864211328
22.1 0.000724435552267117
22.15 0.000740266114999076
22.2 0.00075223166632916
22.25 0.000760306964340245
22.3 0.000764486357748319
22.35 0.000764783636852284
22.4 0.000761231790558835
22.45 0.000753882671509367
22.5 0.000742806571752094
22.55 0.000728091711803959
22.6 0.000709843646331911
22.65 0.000688184590050288
22.7 0.000663252667778924
22.75 0.000635201092933931
22.8 0.000604197279028564
22.85 0.000570421889044049
22.9 0.000534067827788616
22.95 0.000495339182596201
23 0.000454450117923506
23.05 0.000411623729584398
23.1 0.000367090864513411
23.15 0.000321088912074578
23.2 0.000273860573027618
23.25 0.000225652612330093
23.3 0.000176714601991347
23.35 0.000127297660201595
23.4 7.76531929374777e-05
23.45 2.80316441937936e-05
23.5 -2.13187390898218e-05
23.55 -7.01531214483263e-05
23.6 -0.000118231266836182
23.65 -0.00016531869444317
23.7 -0.000211187796919567
23.75 -0.000255618915768231
23.8 -0.000298401368905167
23.85 -0.000339334425657886
23.9 -0.000378228224761073
23.95 -0.000414904631220041
24 -0.000449198028242874
24.05 -0.000480956040789976
24.1 -0.00051004018765348
24.15 -0.000536326459356389
24.2 -0.000559705819550636
24.25 -0.000580084627992289
24.3 -0.000597384983578756
24.35 -0.000611544986344867
24.4 -0.000622518917729986
24.45 -0.000630277338844498
24.5 -0.000634807106878909
24.55 -0.000636111310210281
24.6 -0.000634209123166407
24.65 -0.000629135581806017
24.7 -0.000620941282461256
24.75 -0.000609692005164584
24.8 -0.000595468264444335
24.85 -0.000578364790319398
24.9 -0.000558489942652297
24.95 -0.000535965062329587
25 -0.000510923763027568
25.05 -0.000483511167588423
25.1 -0.000453883093275857
25.15 -0.000422205190399048
25.2 -0.000388652038988405
25.25 -0.000353406208375359
25.3 -0.000316657284670816
25.35 -0.000278600871252369
25.4 -0.000239437567458724
25.45 -0.000199371930750947
25.5 -0.000158611427634046
25.55 -0.00011736537863936
25.6 -7.58439026484983e-05
25.65 -3.42568657936525e-05
25.7 7.18715990238465e-06
25.75 4.82819230795217e-05
25.8 8.88244998403832e-05
25.85 0.000128616275993872
25.9 0.000167463900104572
25.95 0.000205180202896635
26 0.000241585078766836
26.05 0.000276506325385879
26.1 0.000309780437608561
26.15 0.000341253352170487
26.2 0.000370781139920437
26.25 0.000398230642621556
26.3 0.000423480051649911
26.35 0.000446419426224032
26.4 0.000466951149112318
26.45 0.000484990318085128
26.5 0.000500465071703392
26.55 0.000513316848364204
26.6 0.000523500577854531
26.65 0.00053098480499538
26.7 0.000535751745289059
26.75 0.000537797272810033
26.8 0.000537130840903945
26.85 0.000533775336578159
26.9 0.00052776686977943
26.95 0.000519154499058554
27 0.00050799989541697
27.05 0.000494376946414888
27.1 0.000478371302893515
27.15 0.00046007987092417
27.2 0.000439610251843429
27.25 0.000417080133464899
27.3 0.000392616635773835
27.35 0.000366355614609688
27.4 0.000338440927022901
27.45 0.000309023662155255
27.5 0.000278261341636892
27.55 0.000246317093617447
27.6 0.000213358804652733
27.65 0.000179558253751938
27.7 0.000145090232952733
27.75 0.000110131658832988
27.8 7.48606793876092e-05
27.85 3.94557806974125e-05
27.9 4.09489779387371e-06
27.95 -3.10454659208038e-05
28 -6.57911064043454e-05
28.05 -9.99709696480752e-05
28.1 -0.000133417981192469
28.15 -0.000165969850509818
28.2 -0.000197469846424762
28.25 -0.00022776753990735
28.3 -0.000256719510754808
28.35 -0.000284190014876326
28.4 -0.000310051609108911
28.45 -0.000334185730720632
28.5 -0.000356483228999163
28.55 -0.000376844846577126
28.6 -0.000395181648410123
28.65 -0.000411415396596976
28.7 -0.000425478869513268
28.75 -0.000437316124017188
28.8 -0.000446882699779483
28.85 -0.000454145765085417
28.9 -0.000459084203754464
28.95 -0.000461688643121459
29 -0.000461961423319529
29.05 -0.000459916508398714
29.1 -0.000455579340103322
29.15 -0.00044898663541414
29.2 -0.000440186129237263
29.25 -0.000429236263888028
29.3 -0.000416205827275058
29.35 -0.000401173541934404
29.4 -0.000384227607296044
29.45 -0.000365465197783391
29.5 -0.000344991919550011
29.55 -0.000322921228845419
29.6 -0.000299373815172844
29.65 -0.00027447695255544
29.7 -0.00024836382236296
29.75 -0.000221172811267836
29.8 -0.000193046787997562
29.85 -0.00016413236262886
29.9 -0.000134579132228203
29.95 -0.000104538916682723
30 -7.41649885853658e-05
30.05 -4.36113010385044e-05
30.1 -1.30317172212807e-05
30.15 1.74207544719797e-05
30.2 4.75947159714088e-05
30.25 7.73411220729878e-05
30.3 0.000106514006397443
30.35 0.000134971187291299
30.4 0.000162574950319772
30.45 0.000189192704141516
30.5 0.000214697606710054
30.55 0.000238969158915087
30.6 0.000261893762957838
30.65 0.000283365242947123
30.7 0.000303285325405955
30.75 0.00032156407759104
30.8 0.000338120301748477
30.85 0.000352881883657139
30.9 0.000365786094045541
30.95 0.000376779841707219
31 0.000385819877382719
31.05 0.00039287294772199
31.1 0.000397915898888154
31.15 0.00040093572961115
31.2 0.000401929593746467
31.25 0.00040090475263897
31.3 0.000397878477833604
31.35 0.000392877904912382
31.4 0.000385939839469567
31.45 0.0003771105164632
31.5 0.000366445314400248
31.55 0.000354008426023497
31.6 0.000339872487370198
31.65 0.000324118167264302
31.7 0.00030683371948518
31.75 0.000288114500025195
31.8 0.0002680624520056
31.85 0.000246785560964349
31.9 0.00022439728335987
31.95 0.000201015951251052
32 0.00017676415621524
32.05 0.000151768115652343
32.1 0.000126157024693928
32.15 0.000100062396991143
32.2 7.36173976941052e-05
32.25 4.69561719580091e-05
32.3 2.02131723174257e-05
32.35 -6.47751173980538e-06
32.4 -3.29828186940911e-05
32.45 -5.91713711485107e-05
32.5 -8.49141200120709e-05
32.55 -0.000110084973581731
32.6 -0.000134561408482368
32.65 -0.000158225059527856
32.7 -0.000180962285684618
32.75 -0.000202664709450875
32.8 -0.000223229727109513
32.85 -0.000242560987469458
32.9 -0.000260568836878702
32.95 -0.000277170728470914
33 -0.000292291593795876
33.05 -0.000305864175180876
33.1 -0.000317829317374589
33.15 -0.00032813621723588
33.2 -0.00033674263044617
33.25 -0.000343615034444449
33.3 -0.000348728747007549
33.35 -0.000352068000123649
33.4 -0.000353625969033121
33.45 -0.000353404756536401
33.5 -0.000351415332892616
33.55 -0.000347677431853789
33.6 -0.000342219403596725
33.65 -0.000335078025526811
33.7 -0.00032629827213396
33.75 -0.000315933045279791
33.8 -0.000304042866485755
33.85 -0.000290695532973471
33.9 -0.00027596573938006
33.95 -0.000259934667231949
34 -0.000242689544409765
34.05 -0.000224323176973752
34.1 -0.000204933455843112
34.15 -0.000184622840933223
34.2 -0.000163497825451288
34.25 -0.000141668383133394
34.3 -0.000119247401273716
34.35 -9.63501024496599e-05
34.4 -7.30934578847747e-05
34.45 -4.95955954143851e-05
34.5 -2.59752050269841e-05
34.55 -2.35094494766426e-06
34.6 2.11591487916116e-05
34.65 4.4438246386051e-05
34.7 6.73712990376269e-05
34.75 8.98456016853484e-05
34.8 0.000111751340968526
34.85 0.000132982125795377
34.9 0.000153435497991618
34.95 0.000173013420617617
35 0.000191622741667655
35.05 0.000209175631000032
35.1 0.00022558998849156
35.15 0.000240789821563519
35.2 0.000254705590387634
35.25 0.000267274519249265
35.3 0.000278440872719861
35.35 0.000288156195470963
35.4 0.000296379514746815
35.45 0.000303077504700885
35.5 0.000308224611992645
35.55 0.000311803142233624
35.6 0.000313803307065346
35.65 0.000314223231845252
35.7 0.0003130689241092
35.75 0.000310354203169804
35.8 0.000306100591397742
35.85 0.00030033716791749
35.9 0.000293100385628745
35.95 0.000284433852639409
36 0.000274388079364495
36.05 0.000263020192707075
36.1 0.000250393618891508
36.15 0.000236577736665144
36.2 0.000221647502721733
36.25 0.000205683051327293
36.3 0.000188769270246655
36.35 0.000170995355175722
36.4 0.000152454344980275
36.45 0.000133242640126373
36.5 0.000113459506759762
36.55 9.32065689518527e-05
36.6 7.25872916774923e-05
36.65 5.17064571247099e-05
36.7 3.06696369587926e-05
36.75 9.58266317223484e-06
36.8 -1.14488998516145e-05
36.85 -3.23202794500359e-05
36.9 -5.29280123858493e-05
36.95 -7.31704536061651e-05
37 -9.29482735699461e-05
37.05 -0.000112164941726045
37.1 -0.000130727193801882
37.15 -0.000148545480652801
37.2 -0.000165534396522969
37.25 -0.000181613084679872
37.3 -0.000196705618505497
37.35 -0.000210741356257521
37.4 -0.000223655267852565
37.45 -0.000235388232170092
37.5 -0.000245887303529126
37.55 -0.000255105946149726
37.6 -0.000263004235576379
37.65 -0.000269549026210182
37.7 -0.000274714084270053
37.75 -0.000278480185679374
37.8 -0.000280835178552366
37.85 -0.000281774010133392
37.9 -0.000281298718221216
37.95 -0.000279418387288099
38 -0.000276149069679677
38.05 -0.000271513672454798
38.1 -0.000265541810594092
38.15 -0.000258269627471178
38.2 -0.000249739583640118
38.25 -0.000240000215146381
38.3 -0.000229105862715263
38.35 -0.000217116373310829
38.4 -0.000204096775689213
38.45 -0.000190116931692048
38.5 -0.000175251165138146
38.55 -0.000159577870274006
38.6 -0.000143179101835637
38.65 -0.000126140148855285
38.7 -0.000108549094416551
38.75 -9.04963636197857e-05
38.8 -7.2074262066407e-05
38.85 -5.33765072056612e-05
38.9 -3.44977549103329e-05
38.95 -1.55331236589273e-05
39 3.422281299045e-06
39.05 2.2273841430761e-05
39.1 4.0927893721213e-05
39.15 5.92921924840548e-05
39.2 7.72763619254649e-05
39.25 9.47923372622031e-05
39.3 0.000111754792263415
39.35 0.000128081551164191
39.4 0.000143693982986973
39.45 0.000158517376404069
39.5 0.000172481293380334
39.55 0.000185519899948809
39.6 0.00019757227259327
39.65 0.000208582678839554
39.7 0.000218500830791516
39.75 0.000227282110486856
39.8 0.000234887766092164
39.85 0.000241285078104637
39.9 0.000246447494879197
39.95 0.000250354736953657
40 0.000252992869800129
40.05 0.000254354344787559
40.1 0.000254438008297126
40.15 0.000253249079088722
40.2 0.00025079909417192
40.25 0.000247105823588147
40.3 0.000242193154661407
40.35 0.000236090946422195
40.4 0.000228834855052488
40.45 0.00022046613133827
40.5 0.000211031391249264
40.55 0.000200582360892851
40.6 0.000189175597209883
40.65 0.000176872185893786
40.7 0.000163737418120427
40.75 0.000149840447774187
40.8 0.000135253930945127
40.85 0.000120053649552659
40.9 0.000104318121022297
40.95 8.81281960036379e-05
41 7.15666461693597e-05
41.05 5.47177441765129e-05
41.1 3.76668379025531e-05
41.15 2.04999210892568e-05
41.2 3.30320253780267e-06
41.25 -1.3837324002137e-05
41.3 -3.08363071174724e-05
41.35 -4.76094600806312e-05
41.4 -6.40739761839506e-05
41.45 -8.01489350232374e-05
41.5 -9.57556977463149e-05
41.55 -0.000110818289344197
41.6 -0.000125263766133751
41.65 -0.00013902256666095
41.7 -0.000152028844342682
41.75 -0.000164220780262071
41.8 -0.000175540874636919
41.85 -0.000185936215592639
41.9 -0.000195358723989319
41.95 -0.000203765373176722
42 -0.000211118382680521
42.05 -0.00021738538495706
42.1 -0.000222539564491912
42.15 -0.000226559768658603
42.2 -0.000229430589897454
42.25 -0.000231142418919763
42.3 -0.0002316914687888
42.35 -0.000231079769875509
42.4 -0.000229315135832703
42.45 -0.000226411100876136
42.5 -0.000222386828803376
42.55 -0.000217266994321187
42.6 -0.000211081637388468
42.65 -0.000203865991413939
42.7 -0.000195660286275127
42.75 -0.000186509527247108
42.8 -0.000176463251045307
42.85 -0.000165575260295933
42.9 -0.000153903337849726
42.95 -0.000141508942449205
43 -0.000128456887346049
43.05 -0.000114815003543247
43.1 -0.000100653789405854
43.15 -8.60460484442731e-05
43.2 -7.10665171247681e-05
43.25 -5.57914846030972e-05
43.3 -4.02984063086895e-05
43.35 -2.46655133285053e-05
43.4 -8.97141955161602e-06
43.45 6.70527146240561e-06
43.5 2.22863579359126e-05
43.55 3.76944277084513e-05
43.6 5.28532405438118e-05
43.65 6.76881030340539e-05
43.7 8.2126234271034e-05
43.75 9.60971205100997e-05
43.8 0.000109532857113238
43.85 0.000122368476129702
43.9 0.000134542257950581
43.95 0.000145996025559563
44 0.00015667541999463
44.05 0.000166530155734415
44.1 0.000175514254827575
44.15 0.000183586258693564
44.2 0.000190709416637878
44.25 0.000196851850243645
44.3 0.000201986692923816
44.35 0.000206092204043494
44.4 0.000209151857149538
44.45 0.000211154401973899
44.5 0.00021209390000748
44.55 0.000211969733572129
44.6 0.000210786588449003
44.65 0.000208554410251308
44.7 0.000205288334857839
44.75 0.000201008593350054
44.8 0.000195740392019168
44.85 0.000189513768130236
44.9 0.000182363422246953
44.95 0.000174328528033308
45 0.000165452520555826
45.05 0.000155782864212339
45.1 0.000145370801509702
45.15 0.000134271084002951
45.2 0.000122541686791949
45.25 0.000110243508047894
45.3 9.74400551110876e-05
45.35 8.41971187625691e-05
45.4 7.05824373254194e-05
45.45 5.66653522964846e-05
45.5 4.25164572457096e-05
45.55 2.82072417480923e-05
45.6 1.38097321323115e-05
45.65 -6.03869159719415e-07
45.7 -1.4961543806803e-05
45.75 -2.91918156479164e-05
45.8 -4.3224104755577e-05
45.85 -5.69890757966575e-05
45.9 -7.0418978967939e-05
45.95 -8.34479818358663e-05
46 -9.60124904603486e-05
46.05 -0.000108051458240774
46.1 -0.000119506680988381
46.15 -0.000130323076802379
46.2 -0.000140448949407432
46.25 -0.000149836233696781
46.3 -0.000158440722318052
46.35 -0.000166222272237147
46.4 -0.000173144990318973
46.45 -0.000179177397071766
46.5 -0.000184292567813632
46.55 -0.000188468250635275
46.6 -0.000191686960651003
46.65 -0.000193936050150404
46.7 -0.000195207754384998
46.75 -0.000195499212847005
46.8 -0.000194812466020502
46.85 -0.000193154427708138
46.9 -0.000190536833158413
46.95 -0.000186976163338922
47 -0.000182493545819095
47.05 -0.000177114632841376
47.1 -0.000170869457271823
47.15 -0.000163792267229258
47.2 -0.000155921340295784
47.25 -0.000147298778310214
47.3 -0.000137970283839268
47.35 -0.000127984919508803
47.4 -0.00011739485145843
47.45 -0.000106255078257312
47.5 -9.46231466862882e-05
47.55 -8.25588558515572e-05
47.6 -7.01239511475391e-05
47.65 -5.73818096311928e-05
47.7 -4.43971184066323e-05
47.75 -3.12355476473394e-05
47.8 -1.79634199034609e-05
47.85 -4.64737735355898e-06
47.9 8.64595133624774e-06
47.95 2.18502828875467e-05
48 3.49000083740334e-05
48.05 4.77305176508489e-05
48.1 6.0278517653658e-05
48.15 7.24823430090624e-05
48.2 8.42822574422639e-05
48.25 9.56207445195067e-05
48.3 0.000106442786321424
48.35 0.000116696128708676
48.4 0.000126331531912827
48.45 0.000135303005262905
48.5 0.000143568024941082
48.55 0.000151087733749005
48.6 0.000157827121958991
48.65 0.000163755188421203
48.7 0.000168845081198403
48.75 0.000173074217103605
48.8 0.000176424379622262
48.85 0.000178881794809081
48.9 0.000180437184859622
48.95 0.000181085799167901
49 0.000180827422792886
49.05 0.000179666362368304
49.1 0.000177611409601285
49.15 0.000174675782615243
49.2 0.000170877045500786
49.25 0.000166237006544619
49.3 0.000160781595709986
49.35 0.000154540722042652
49.4 0.000147548111773278
49.45 0.000139841127979851
49.5 0.000131460572762144
49.55 0.000122450472963587
49.6 0.000112857850554052
49.65 0.000102732478859507
49.7 9.21266258909324e-05
49.75 8.10947860850384e-05
49.8 6.96934018228643e-05
49.85 5.7980576139018e-05
49.9 4.6015778073965e-05
49.95 3.38595421541482e-05
50 2.15731635097161e-05
50.05 9.21839015711455e-06
50.1 -3.14288601630335e-06
50.15 -1.54489380262262e-05
50.2 -2.76385107898236e-05
50.25 -3.96511248275584e-05
50.3 -5.14273751677227e-05
50.35 -6.2909223980929e-05
50.4 -7.40402855069335e-05
50.45 -8.47661018783876e-05
50.5 -9.50344084952038e-05
50.55 -0.00010479538765891
50.6 -0.000114001909238382
50.65 -0.000122609757206344
50.7 -0.000130577840959712
50.75 -0.000137868390415748
50.8 -0.00014444713395982
50.85 -0.000150283458408771
50.9 -0.000155350550246097
50.95 -0.000159625517480853
51 -0.000163089491580894
51.05 -0.000165727709032303
51.1 -0.000167529572180027
51.15 -0.000168488689109394
51.2 -0.000168602892433766
51.25 -0.000167874236959486
51.3 -0.000166308976305078
51.35 -0.000163917518656697
51.4 -0.000160714361945676
51.45 -0.000156718008836051
51.5 -0.000151950862009757
51.55 -0.000146439100334143
51.6 -0.000140212536590245
51.65 -0.000133304457530204
51.7 -0.000125751447118086
51.75 -0.000117593193889565
51.8 -0.000108872283442198
51.85 -9.96339771388896e-05
51.9 -8.99259781723437e-05
51.95 -7.97981861974996e-05
52 -6.93024417918701e-05
52.05 -5.84922620501113e-05
52.1 -4.74225686588581e-05
52.15 -3.6149409830671e-05
52.2 -2.47296775017432e-05
52.25 -1.32208212167074e-05
52.3 -1.6805601353979e-06
52.35 9.83340539924468e-06
52.4 2.12636812957948e-05
52.45 3.25534647251378e-05
52.5 4.36468252981143e-05
52.55 5.44889810246382e-05
52.6 6.50265676996363e-05
52.65 7.5207900398466e-05
52.7 8.49832258081497e-05
52.75 9.43049641705662e-05
52.8 0.000103127939669397
52.85 0.000111409598153828
52.9 0.000119110211158437
52.95 0.000126193065249993
53 0.000132624635807718
53.05 0.000138374744423459
53.1 0.000143416699191873
53.15 0.000147727417247644
53.2 0.000151287528996494
53.25 0.000154081463578964
53.3 0.000156097515200037
53.35 0.000157327890053301
53.4 0.000157768733664956
53.45 0.000157420138580191
53.5 0.000156286132411661
53.55 0.000154374646366709
53.6 0.000151697464465935
53.65 0.000148270153760454
53.7 0.000144111975948056
53.75 0.000139245780879208
53.8 0.000133697882531889
53.85 0.000127497918119223
53.9 0.000120678691075404
53.95 0.000113275998743047
54 0.000105328445658563
54.05 9.68772434009596e-05
54.1 8.79659980334944e-05
54.15 7.86404862262877e-05
54.2 6.89484212013368e-05
54.25 5.89392096888736e-05
54.3 4.86637011256089e-05
54.35 3.81739303608298e-05
54.4 2.75228551654327e-05
54.45 1.67640898616282e-05
54.5 5.95163640715644e-06
54.55 -4.86038572268146e-06
54.6 -1.56180095090738e-05
54.65 -2.62676888776075e-05
54.7 -3.67565643683481e-05
54.75 -4.70327246735292e-05
54.8 -5.70454627519204e-05
54.85 -6.67455252589513e-05
54.9 -7.60853540679016e-05
54.95 -8.50193186997332e-05
55 -9.35039385272255e-05
55.05 -0.000101498093672731
55.1 -0.000108963223577816
55.15 -0.000115863512286994
55.2 -0.000122166059556362
55.25 -0.000127841036970868
55.3 -0.000132861828330789
55.35 -0.000137205153648387
55.4 -0.00014085117617925
55.45 -0.00014378359199903
55.5 -0.000145989701724786
55.55 -0.000147460464070436
55.6 -0.00014819053101743
55.65 -0.000148178264474287
55.7 -0.00014742573439155
55.75 -0.000145938698391517
55.8 -0.000143726563064464
55.85 -0.000140802327174294
55.9 -0.00013718250710641
55.95 -0.000132887044978474
56 -0.000127939199920233
56.05 -0.000122365423111338
56.1 -0.000116195217245592
56.15 -0.000109460981165978
56.2 -0.000102197840486802
56.25 -9.44434650868776e-05
56.3 -8.62378744206984e-05
56.35 -7.76232316525462e-05
56.4 -6.86436276713104e-05
56.45 -5.93448560911198e-05
56.5 -4.9774180384539e-05
56.55 -3.99800943308568e-05
56.6 -3.00120769917324e-05
56.65 -1.9920343450059e-05
56.7 -9.75559256524006e-06
56.75 4.31246990887668e-07
56.8 1.05892711485552e-05
56.85 2.06678540376882e-05
56.9 3.06168995092907e-05
56.95 4.03870893353736e-05
57 4.99301268625083e-05
57.05 5.91989749203751e-05
57.1 6.81480868188253e-05
57.15 7.67336293047791e-05
57.2 8.49136963935471e-05
57.25 9.26485130376448e-05
57.3 9.99006276496078e-05
57.35 0.000106635092553435
57.4 0.000112819631501776
57.45 0.000118424793462515
57.5 0.000123424091948666
57.55 0.000127794129239069
57.6 0.000131514704913994
57.65 0.000134568908208914
57.7 0.000136943193771112
57.75 0.00013862744048695
57.8 0.000139614993132247
57.85 0.000139902686683723
57.9 0.000139490853215614
57.95 0.000138383311391804
58 0.000136587338649807
58.05 0.000134113626258198
58.1 0.000130976217513306
58.15 0.000127192429423606
58.2 0.000122782758311053
58.25 0.000117770769837045
58.3 0.000112182974036501
58.35 0.000106048686016319
58.4 9.93998730438466e-05
58.45 9.22709888166943e-05
58.5 8.46987957668337e-05
58.55 7.6722176309288e-05
58.6 6.8381933998431e-05
58.65 5.97205856028133e-05
58.7 5.07821451522484e-05
58.75 4.16119010484317e-05
58.8 3.22561873624569e-05
58.85 2.27621504690682e-05
58.9 1.317751218824e-05
58.95 3.55033061959502e-06
59 -6.07124013580615e-06
59.05 -1.56391901686818e-05
59.1 -2.51058926749914e-05
59.15 -3.44243404036707e-05
59.2 -4.35483784673321e-05
59.25 -5.24329323650971e-05
59.3 -6.10342300928872e-05
59.35 -6.93100172482297e-05
59.4 -7.72197640737549e-05
59.45 -8.47248634258906e-05
59.5 -9.17888187025792e-05
59.55 -9.83774208159064e-05
59.6 -0.000104458913352081
59.65 -0.00011000414512194
59.7 -0.000114986709369768
59.75 -0.000119383068976408
59.8 -0.000123172667063968
59.85 -0.000126338022483698
59.9 -0.000128864809745191
59.95 -0.000130741923023877
60 -0.000131961523964086
60.05 -0.000132519073076655
60.1 -0.000132413344612488
60.15 -0.000131646424876402
60.2 -0.000130223694028444
60.25 -0.000128153791502337
60.3 -0.000125448565252336
60.35 -0.000122123005120088
60.4 -0.000118195160691837
60.45 -0.000113686044092906
60.5 -0.000108619518240609
60.55 -0.000103022171148126
60.6 -9.69231769400856e-05
60.65 -9.03541443053605e-05
60.7 -8.33489531734398e-05
60.75 -7.59435804575866e-05
60.8 -6.81759157603768e-05
60.85 -6.00855679850009e-05
60.9 -5.17136638386331e-05
60.95 -4.31026392520275e-05
61 -3.42960247721353e-05
61.05 -2.53382260117873e-05
61.1 -1.62743002622492e-05
61.15 -7.14973039063429e-06
61.2 1.98980284530343e-06
61.25 1.10986489276094e-05
61.3 2.01314150172259e-05
61.35 2.90431915716335e-05
61.4 3.77897750229792e-05
61.45 4.63278864162105e-05
61.5 5.46153849297095e-05
61.55 6.26114752291804e-05
61.6 7.02769076389032e-05
61.65 7.75741701527696e-05
61.7 8.44676713505298e-05
61.75 9.09239133321965e-05
61.8 9.69116538353061e-05
61.85 0.000102402056755474
61.9 0.000107368830350102
61.95 0.000111788352467893
62 0.000115639782212728
62.05 0.000118905157519038
62.1 0.000121569478186835
62.15 0.000123620773997586
62.2 0.000125050157606851
62.25 0.00012585186198563
62.3 0.00012602326225931
62.35 0.000125564881870656
62.4 0.000124480383070979
62.45 0.000122776541821114
62.5 0.000120463207260785
62.55 0.000117553245980924
62.6 0.000114062471408188
62.65 0.000110009558683892
62.7 0.000105415945490605
62.75 0.000100305719348215
62.8 9.47054919672216e-05
62.85 8.86442613098822e-05
62.9 8.21532620694524e-05
62.95 7.52658053337244e-05
63 6.80171082511837e-05
63.05 6.04441145660994e-05
63.1 5.25853069324983e-05
63.15 4.44805119560549e-05
63.2 3.61706989472599e-05
63.25 2.76977733986479e-05
63.3 1.91043662232315e-05
63.35 1.04336198104855e-05
63.4 1.72897197015975e-06
63.45 -6.9660611571869e-06
63.5 -1.5608102140796e-05
63.55 -2.41541281714537e-05
63.6 -3.25616847718567e-05
63.65 -4.07890962459017e-05
63.7 -4.87956718252725e-05
63.75 -5.654190649493e-05
63.8 -6.3989675507389e-05
63.85 -7.11024216288378e-05
63.9 -7.78453341980601e-05
63.95 -8.41855191215558e-05
64 -9.0092158975015e-05
64.05 -9.55366624321342e-05
64.1 -0.000100492802296424
64.15 -0.000104936841469852
64.2 -0.000108847646253623
64.25 -0.000112206786440748
64.3 -0.000114998621727069
64.35 -0.00011721037403662
64.4 -0.000118832185428363
64.45 -0.000119857161324039
64.5 -0.000120281398870736
64.55 -0.000120104000326455
64.6 -0.00011932707143203
64.65 -0.000117955704807914
64.7 -0.000115997948489092
64.75 -0.000113464759785479
64.8 -0.00011036994472812
64.85 -0.000106730083433011
64.9 -0.000102564441784062
64.95 -9.78948699042236e-05
65 -9.27456879488345e-05
65.05 -8.71435598174074e-05
65.1 -8.11173554391341e-05
65.15 -7.46980023430077e-05
65.2 -6.79183272753877e-05
65.25 -6.08128886758115e-05
65.3 -5.34178008656559e-05
65.35 -4.57705508436667e-05
65.4 -3.79098086172185e-05
65.45 -2.9875232028276e-05
65.5 -2.17072670582767e-05
65.55 -1.34469446164161e-05
65.6 -5.13567483102297e-06
65.65 3.18496012621075e-06
65.7 1.14734136484559e-05
65.75 1.96883816999778e-05
65.8 2.77890081913101e-05
65.85 3.5735087704788e-05
65.9 4.34872645673809e-05
65.95 5.10072272882124e-05
66 5.82578974034346e-05
66.05 6.52036118010743e-05
66.1 7.18102976329391e-05
66.15 7.80456389594716e-05
66.2 8.38792343163651e-05
66.25 8.92827444385854e-05
66.3 9.42300294279296e-05
66.35 9.86972747041445e-05
66.4 0.000102663105136643
66.45 0.000106108686813717
66.5 0.000109017815968528
66.55 0.000111376994645792
66.6 0.000113175492759597
66.65 0.000114405396260872
66.7 0.000115061641202395
66.75 0.000115142033559457
66.8 0.000114647254735067
66.85 0.000113580852749624
66.9 0.000111949219185806
66.95 0.000109761552029838
67 0.000107029804619824
67.05 0.000103768620980246
67.1 9.99952578886174e-05
67.15 9.57294940853649e-05
67.2 9.09935271009686e-05
67.25 8.58118582348914e-05
67.3 8.02111662786307e-05
67.35 7.42201706299975e-05
67.4 6.78694844972374e-05
67.45 6.11914589395989e-05
67.5 5.4220018535189e-05
67.55 4.69904895072301e-05
67.6 3.95394211759409e-05
67.65 3.19044016350451e-05
67.7 2.41238685791975e-05
67.75 1.62369162312922e-05
67.8 8.2830993365559e-06
67.85 3.02235203460726e-07
67.9 -7.6657952202609e-06
67.95 -1.55812462448782e-05
68 -2.34047053191752e-05
68.05 -3.10972889107029e-05
68.1 -3.86208354136544e-05
68.15 -4.5938094128474e-05
68.2 -5.30129093782753e-05
68.25 -5.98103988527482e-05
68.3 -6.62971253003431e-05
68.35 -7.2441260723981e-05
68.4 -7.82127422741781e-05
68.45 -8.35834190760938e-05
68.5 -8.85271892733951e-05
68.55 -9.30201266217458e-05
68.6 -9.70405960179162e-05
68.65 -0.000100569357406705
68.7 -0.000103589657566774
68.75 -0.000106087309337831
68.8 -0.000108050757915032
68.85 -0.000109471133901697
68.9 -0.000110342292878102
68.95 -0.00011066084131191
69 -0.000110426148704348
69.05 -0.000109640345935208
69.1 -0.00010830830983883
69.15 -0.000106437634111942
69.2 -0.000104038586722434
69.25 -0.000101124054055257
69.3 -9.77094720975535e-05
69.35 -9.38127450293218e-05
69.4 -8.94541516481847e-05
69.45 -8.46562401168388e-05
69.5 -7.94437115791775e-05
69.55 -7.38432932456535e-05
69.6 -6.7883601599898e-05
69.65 -6.15949964266903e-05
69.7 -5.5009426405839e-05
69.75 -4.81602670571847e-05
69.8 -4.10821518585611e-05
69.85 -3.38107973909968e-05
69.9 -2.63828233935352e-05
69.95 -1.88355686336834e-05
70 -1.12069035185551e-05
70.05 -3.53504038616776e-06
70.1 4.1416575739601e-06
70.15 1.17848678168373e-05
70.2 1.93564994004084e-05
70.25 2.68188824566728e-05
70.3 3.41349552351338e-05
70.35 4.12684477921353e-05
70.4 4.81840614181489e-05
70.45 5.48476429180443e-05
70.5 6.12263528866811e-05
70.55 6.72888271536527e-05
70.6 7.30053306065282e-05
70.65 7.83479026412907e-05
70.7 8.32904935316484e-05
70.75 8.78090910552865e-05
70.8 9.18818367646925e-05
70.85 9.54891313426697e-05
70.9 9.86137285377967e-05
70.95 0.00010124081723261
71 0.000103358091256903
71.05 0.000104955806619943
71.1 0.00010602682589831
71.15 0.000106566649580147
71.2 0.000106573434231568
71.25 0.000106047997416453
71.3 0.000104993809366604
71.35 0.000103416971464857
71.4 0.000101326181668965
71.45 9.87326870685556e-05
71.5 9.56502238309097e-05
71.55 9.20949448533916e-05
71.6 8.80853355007976e-05
71.65 8.3642117864377e-05
71.7 7.8788144035532e-05
71.75 7.3548278940953e-05
71.8 6.79492733369338e-05
71.85 6.20196276085819e-05
71.9 5.57894470643686e-05
71.95 4.92902894577305e-05
72 4.25550055050384e-05
72.05 3.56175732030082e-05
72.1 2.85129267783799e-05
72.15 2.12767811282882e-05
72.2 1.39454526310641e-05
72.25 6.5556772241491e-06
72.3 -8.55573341728171e-07
72.35 -8.25127615500971e-06
72.4 -1.55945417819127e-05
72.45 -2.28487979718823e-05
72.5 -2.99779715163556e-05
72.55 -3.69466673576019e-05
72.6 -4.3720344059194e-05
72.65 -5.02654847688672e-05
72.7 -5.65497628280444e-05
72.75 -6.25422012100192e-05
72.8 -6.82133250005622e-05
72.85 -7.35353061703868e-05
72.9 -7.84820999282945e-05
72.95 -8.3029571986721e-05
73 -8.71556161176043e-05
73.05 -9.08402614257639e-05
73.1 -9.40657688190575e-05
73.15 -9.68167162092118e-05
73.2 -9.90800720341323e-05
73.25 -0.00010084525675138
73.3 -0.000102104192013078
73.35 -0.000102851337294469
73.4 -0.000103083713811346
73.45 -0.000102800915625352
73.5 -0.000102005107900305
73.55 -0.00010070101233701
73.6 -9.88958798780169e-05
73.65 -9.65994508373254e-05
73.7 -9.38239026726139e-05
73.75 -9.05837856790233e-05
73.8 -8.68959469434457e-05
73.85 -8.27794429564059e-05
73.9 -7.82554413346671e-05
73.95 -7.33471121613732e-05
74 -6.80795095015849e-05
74.05 -6.24794436992258e-05
74.1 -5.65753451064994e-05
74.15 -5.03971199385291e-05
74.2 -4.39759989841337e-05
74.25 -3.73443799380753e-05
74.3 -3.05356641506514e-05
74.35 -2.35840886170069e-05
74.4 -1.65245540508828e-05
74.45 -9.39244990560052e-06
74.5 -2.22347721882919e-06
74.55 4.94652983297276e-06
74.6 1.20817827796324e-05
74.65 1.91467172105735e-05
74.7 2.61061697490485e-05
74.75 3.29255527683444e-05
74.8 3.95710259837369e-05
74.85 4.60096640709619e-05
74.9 5.22096194831547e-05
74.95 5.81402796634508e-05
75 6.37724178796172e-05
75.05 6.90783369400396e-05
75.1 7.40320050869445e-05
75.15 7.8609183402716e-05
75.2 8.2787544108349e-05
75.25 8.65467791792637e-05
75.3 8.98686987526409e-05
75.35 9.27373188518902e-05
75.4 9.5138938007564e-05
75.45 9.70622024097273e-05
75.5 9.84981592841879e-05
75.55 9.94402982438263e-05
75.6 9.98845804262228e-05
75.65 9.98294552895858e-05
75.7 9.92758650003308e-05
75.75 9.82272364072456e-05
75.8 9.66894606587055e-05
75.85 9.46708605805663e-05
75.9 9.21821459928748e-05
75.95 8.92363572030818e-05
76 8.58487969717617e-05
76.05 8.20369513036145e-05
76.1 7.78203994715106e-05
76.15 7.32207137342392e-05
76.2 6.82613492592011e-05
76.25 6.2967524809285e-05
76.3 5.73660947983608e-05
76.35 5.14854133619845e-05
76.4 4.53551911288385e-05
76.45 3.90063454139344e-05
76.5 3.24708445865115e-05
76.55 2.57815473937129e-05
76.6 1.89720380453838e-05
76.65 1.20764578855829e-05
76.7 5.1293344925374e-06
76.75 -1.83459093927879e-06
76.8 -8.78053707356302e-06
76.85 -1.56738558983001e-05
76.9 -2.24802053196664e-05
76.95 -2.91657200249945e-05
77 -3.56971797655257e-05
77.05 -4.20421742233554e-05
77.1 -4.81692636448119e-05
77.15 -5.40481344444066e-05
77.2 -5.96497490093481e-05
77.25 -6.49464889642943e-05
77.3 -6.99122911893725e-05
77.35 -7.45227759213616e-05
77.4 -7.87553663081174e-05
77.45 -8.25893988296284e-05
77.5 -8.60062240452942e-05
77.55 -8.8989297175893e-05
77.6 -9.15242580799943e-05
77.65 -9.35990002380266e-05
77.7 -9.5203728412546e-05
77.75 -9.63310047102026e-05
77.8 -9.69757828291662e-05
77.85 -9.71354303350643e-05
77.9 -9.68097388685004e-05
77.95 -9.60009222476544e-05
78 -9.47136024900143e-05
78.05 -9.29547838376463e-05
78.1 -9.07338149302659e-05
78.15 -8.80623393294357e-05
78.2 -8.49542346551762e-05
78.25 -8.14255406528534e-05
78.3 -7.74943765631111e-05
78.35 -7.31808482205754e-05
78.4 -6.85069453578068e-05
78.45 -6.34964296392648e-05
78.5 -5.81747139956345e-05
78.55 -5.25687338715274e-05
78.6 -4.67068110390938e-05
78.65 -4.06185106662855e-05
78.7 -3.43344923612028e-05
78.75 -2.78863559429974e-05
78.8 -2.13064827150463e-05
78.85 -1.46278730374315e-05
78.9 -7.88398101307827e-06
78.95 -1.1085471151189e-06
79 5.66457040787604e-06
79.05 1.24015645072695e-05
79.1 1.90688478481156e-05
79.15 2.56332200225888e-05
79.2 3.20620326320403e-05
79.25 3.83233514184257e-05
79.3 4.43861146416847e-05
79.35 5.02202869194567e-05
79.4 5.57970077691695e-05
79.45 6.10887341199291e-05
79.5 6.60693760926086e-05
79.55 7.07144253809385e-05
79.6 7.50010756040444e-05
79.65 7.89083340415937e-05
79.7 8.24171242062624e-05
79.75 8.55103787544302e-05
79.8 8.81731222845964e-05
79.85 9.03925436237582e-05
79.9 9.21580572546411e-05
79.95 9.34613535909648e-05
80 9.42964378635942e-05
80.05 9.46596574371903e-05
80.1 9.4549717434563e-05
80.15 9.39676846040477e-05
80.2 9.29169794236034e-05
80.25 9.14033564936681e-05
80.3 8.94348733288275e-05
80.35 8.70218477157701e-05
80.4 8.41768038615316e-05
80.45 8.0914407611408e-05
80.5 7.72513910698567e-05
80.55 7.32064670099559e-05
80.6 6.88002335072933e-05
80.65 6.4055069282264e-05
80.7 5.8995020280435e-05
80.75 5.36456780636619e-05
80.8 4.80340506248063e-05
80.85 4.21884262760103e-05
80.9 3.6138231294346e-05
80.95 2.99138820391156e-05
81 2.35466322819781e-05
81.05 1.70684165142869e-05
81.1 1.05116900154295e-05
81.15 3.90926648146424e-06
81.2 -2.70584597512071e-06
81.25 -9.30060963621051e-06
81.3 -1.5842121977689e-05
81.35 -2.22977796368167e-05
81.4 -2.86354407310457e-05
81.45 -3.48235847207738e-05
81.5 -4.08314690213795e-05
81.55 -4.66292815866712e-05
81.6 -5.21882887065543e-05
81.65 -5.74809772861514e-05
81.7 -6.24811909016997e-05
81.75 -6.71642589601346e-05
81.8 -7.15071183242104e-05
81.85 -7.54884268031173e-05
81.9 -7.90886679496455e-05
81.95 -8.22902466488124e-05
82 -8.50775750292838e-05
82.05 -8.74371482776554e-05
82.1 -8.93576099864668e-05
82.15 -9.0829806719439e-05
82.2 -9.18468315315937e-05
82.25 -9.24040562373585e-05
82.3 -9.24991522761904e-05
82.35 -9.21321000824004e-05
82.4 -9.13051869234171e-05
82.45 -9.00229932284169e-05
82.5 -8.82923674867763e-05
82.55 -8.61223898528646e-05
82.6 -8.35243246500272e-05
82.65 -8.05115620219069e-05
82.7 -7.70995490332484e-05
82.75 -7.33057105747505e-05
82.8 -6.91493604771129e-05
82.85 -6.46516032879177e-05
82.9 -5.98352272111456e-05
82.95 -5.47245887527258e-05
83 -4.93454896563405e-05
83.05 -4.37250467515518e-05
83.1 -3.78915553709999e-05
83.15 -3.18743470247732e-05
83.2 -2.57036420479181e-05
83.25 -1.94103979613078e-05
83.3 -1.30261543066117e-05
83.35 -6.58287473279597e-06
83.4 -1.12787124381165e-07
83.45 6.35177742949034e-06
83.5 1.27785460212871e-05
83.55 1.91354648619093e-05
83.6 2.53908589665696e-05
83.65 3.15135897953765e-05
83.7 3.74732100653719e-05
83.75 4.32401149657631e-05
83.8 4.87856890268749e-05
83.85 5.40824479158258e-05
83.9 5.91041744579908e-05
83.95 6.38260482128137e-05
84 6.82247679653196e-05
84.05 7.22786665305914e-05
84.1 7.59678173073258e-05
84.15 7.92741320581782e-05
84.2 8.21814494387368e-05
84.25 8.4675613843407e-05
84.3 8.67445441850124e-05
84.35 8.83782922752821e-05
84.4 8.95690905253474e-05
84.45 9.03113887386603e-05
84.5 9.06018798231008e-05
84.55 9.04395143042034e-05
84.6 8.98255035771215e-05
84.65 8.8763311890899e-05
84.7 8.72586371145499e-05
84.75 8.53193803900882e-05
84.8 8.29556048327288e-05
84.85 8.01794834927236e-05
84.9 7.70052368464476e-05
84.95 7.3449060136134e-05
85 6.95290409278365e-05
85.05 6.52650673055174e-05
85.1 6.0678727165381e-05
85.15 5.57931991184806e-05
85.2 5.06331355509931e-05
85.25 4.52245384301822e-05
85.3 3.9594628479773e-05
85.35 3.37717083810505e-05
85.4 2.77850206853231e-05
85.45 2.16646011493044e-05
85.5 1.54411282273437e-05
85.55 9.14576947315403e-06
85.6 2.81002561866659e-06
85.65 -3.53442689120374e-06
85.7 -9.85589412181907e-06
85.75 -1.61228228406754e-05
85.8 -2.2303957888994e-05
85.85 -2.83684979486818e-05
85.9 -3.42862489287038e-05
85.95 -4.00277742071853e-05
86 -4.55645409816444e-05
86.05 -5.08690619995731e-05
86.1 -5.5915031965025e-05
86.15 -6.06774579438299e-05
86.2 -6.51327831203954e-05
86.25 -6.92590032926203e-05
86.3 -7.30357755280774e-05
86.35 -7.64445184441245e-05
86.4 -7.94685036167867e-05
86.45 -8.2092937667902e-05
86.5 -8.43050346269089e-05
86.55 -8.60940782125499e-05
86.6 -8.7451473730411e-05
86.65 -8.83707893343702e-05
86.7 -8.88477864534136e-05
86.75 -8.88804392396311e-05
86.8 -8.84689429482511e-05
86.85 -8.76157112160313e-05
86.9 -8.63253622599146e-05
86.95 -8.46046940733029e-05
87 -8.2462648752315e-05
87.05 -7.9910266138705e-05
87.1 -7.69606270194425e-05
87.15 -7.36287861750389e-05
87.2 -6.99316956192662e-05
87.25 -6.58881184217259e-05
87.3 -6.15185335515107e-05
87.35 -5.68450322247619e-05
87.4 -5.18912062810034e-05
87.45 -4.66820291525528e-05
87.5 -4.12437300278482e-05
87.55 -3.56036618430259e-05
87.6 -2.97901637663666e-05
87.65 -2.38324188671469e-05
87.7 -1.77603076838632e-05
87.75 -1.16042584266233e-05
87.8 -5.39509456463177e-06
87.85 8.36119437948532e-07
87.9 7.05823346594049e-06
87.95 1.32401674004202e-05
88 1.93510662920364e-05
88.05 2.53604542862018e-05
88.1 3.12383865329252e-05
88.15 3.69555983248165e-05
88.2 4.24836507213143e-05
88.25 4.77950719353868e-05
88.3 5.28634937807314e-05
88.35 5.76637825027493e-05
88.4 6.21721633451522e-05
88.45 6.63663382358369e-05
88.5 7.02255960104664e-05
88.55 7.37309146298553e-05
88.6 7.68650548875777e-05
88.65 7.9612645146998e-05
88.7 8.19602566919526e-05
88.75 8.38964693223633e-05
88.8 8.5411926874897e-05
88.85 8.64993823991757e-05
88.9 8.71537327717171e-05
88.95 8.73720425825069e-05
89 8.71535571826076e-05
89.05 8.64997048352218e-05
89.1 8.54140879669014e-05
89.15 8.39024635698407e-05
89.2 8.19727128601643e-05
89.25 7.96348003505384e-05
89.3 7.69007225480451e-05
89.35 7.37844465397964e-05
89.4 7.0301838778985e-05
89.45 6.64705844327111e-05
89.5 6.23100976997645e-05
89.55 5.78414235513357e-05
89.6 5.3087131390165e-05
89.65 4.80712011637027e-05
89.7 4.28189025042435e-05
89.75 3.73566675035397e-05
89.8 3.17119577609034e-05
89.85 2.59131263721393e-05
89.9 1.9989275551644e-05
89.95 1.39701106015614e-05
90 7.88579095986837e-06
90.05 1.76677907360713e-06
90.1 -4.35631214591122e-06
90.15 -1.04528725222695e-05
90.2 -1.64924477007952e-05
90.25 -2.24448913572345e-05
90.3 -2.82805157670311e-05
90.35 -3.39702399824466e-05
90.4 -3.94857348769859e-05
90.45 -4.47995643325266e-05
90.5 -4.98853218641225e-05
90.55 -5.47177620005571e-05
90.6 -5.92729257652509e-05
90.65 -6.35282596319485e-05
90.7 -6.74627273625703e-05
90.75 -7.10569141705531e-05
90.8 -7.42931226917393e-05
90.85 -7.71554602862121e-05
90.9 -7.96299172382044e-05
90.95 -8.17044354671159e-05
91 -8.33689674105163e-05
91.05 -8.46155247895612e-05
91.1 -8.5438217018238e-05
91.15 -8.58332790700456e-05
91.2 -8.57990886688176e-05
91.25 -8.53361727241643e-05
91.3 -8.44472029861542e-05
91.35 -8.31369809481087e-05
91.4 -8.14124120804691e-05
91.45 -7.92824695323357e-05
91.5 -7.67581474902039e-05
91.55 -7.38524044353661e-05
91.6 -7.05800965921392e-05
91.65 -6.69579019082683e-05
91.7 -6.30042349562933e-05
91.75 -5.87391531901059e-05
91.8 -5.4184255034148e-05
91.85 -4.93625703234799e-05
91.9 -4.42984436510837e-05
91.95 -3.90174112140671e-05
92 -3.35460717827199e-05
92.05 -2.79119524454902e-05
92.1 -2.21433698087466e-05
92.15 -1.62692873525433e-05
92.2 -1.03191696624093e-05
92.25 -4.32283427233431e-06
92.3 1.68969813443355e-06
92.35 7.68835441249869e-06
92.4 1.3643159771193e-05
92.45 1.95243879630285e-05
92.5 2.53027100893151e-05
92.55 3.09493412760958e-05
92.6 3.64361844848704e-05
92.65 4.17359707375815e-05
92.7 4.68223950539571e-05
92.75 5.16702474214274e-05
92.8 5.62555381433657e-05
92.85 6.05556169401927e-05
92.9 6.45492852097987e-05
92.95 6.82169008886083e-05
93 7.15404753922613e-05
93.05 7.4503762155123e-05
93.1 7.70923363304626e-05
93.15 7.92936652579358e-05
93.2 8.10971693517519e-05
93.25 8.24942731113609e-05
93.3 8.34784460064236e-05
93.35 8.40452330389726e-05
93.4 8.41922748377832e-05
93.45 8.3919317192788e-05
93.5 8.32282099906277e-05
93.55 8.21228955658592e-05
93.6 8.06093865356867e-05
93.65 7.86957332390679e-05
93.7 7.63919809534084e-05
93.75 7.37101171135465e-05
93.8 7.06640088080718e-05
93.85 6.72693308769808e-05
93.9 6.35434849819907e-05
93.95 5.95055100662867e-05
94 5.51759846638284e-05
94.05 5.05769215593764e-05
94.1 4.57316553389124e-05
94.15 4.06647234059237e-05
94.2 3.5401741071916e-05
94.25 2.99692713593529e-05
94.3 2.43946901818343e-05
94.35 1.87060475895851e-05
94.4 1.29319257881118e-05
94.45 7.10129465409759e-06
94.5 1.24336548514842e-06
94.55 -4.61255627117204e-06
94.6 -1.04372185585462e-05
94.65 -1.62015697716364e-05
94.7 -2.1876904585228e-05
94.75 -2.74350078100587e-05
94.8 -3.28482955427904e-05
94.85 -3.80899528915005e-05
94.9 -4.31340675756591e-05
94.95 -4.79557587207366e-05
95 -5.25313001922555e-05
95.05 -5.68382378421282e-05
95.1 -6.08555000713874e-05
95.15 -6.4563501147754e-05
95.2 -6.7944236753729e-05
95.25 -7.09813712808651e-05
95.3 -7.36603164283608e-05
95.35 -7.59683007089196e-05
95.4 -7.7894429511705e-05
95.45 -7.94297354209575e-05
95.5 -8.05672185391843e-05
95.55 -8.13018766155302e-05
95.6 -8.16307248327187e-05
95.65 -8.15528051595689e-05
95.7 -8.10691852302467e-05
95.75 -8.0182946765846e-05
95.8 -7.88991636083248e-05
95.85 -7.72248694909665e-05
95.9 -7.51690157231264e-05
95.95 -7.27424190197659e-05
96 -6.99576997579189e-05
96.05 -6.682921099249e-05
96.1 -6.33729586123984e-05
96.15 -5.96065130648004e-05
96.2 -5.55489131196944e-05
96.25 -5.12205621893991e-05
96.3 -4.66431177569767e-05
96.35 -4.18393745044237e-05
96.4 -3.68331417651761e-05
96.45 -3.16491159559838e-05
96.5 -2.63127486703223e-05
96.55 -2.08501111390761e-05
96.6 -1.52877557840952e-05
96.65 -9.65257560628186e-06
96.7 -3.97166216198386e-06
96.75 1.72783711042053e-06
96.8 7.41886144784522e-06
96.85 1.30745784379481e-05
96.9 1.8668524051229e-05
96.95 2.41747402767712e-05
97 2.95679096212776e-05
97.05 3.48234857478523e-05
97.1 3.99178195518737e-05
97.15 4.48282799962174e-05
97.2 4.95333690569312e-05
97.25 5.40128301631126e-05
97.3 5.82477495510653e-05
97.35 6.22206499926393e-05
97.4 6.59155764008233e-05
97.45 6.93181728619379e-05
97.5 7.24157506929549e-05
97.55 7.51973471742915e-05
97.6 7.76537746626281e-05
97.65 7.97776598445789e-05
97.7 8.15634729501043e-05
97.75 8.30075468040525e-05
97.8 8.41080856548105e-05
97.85 8.4865163780367e-05
97.9 8.52807139337563e-05
97.95 8.53585057514682e-05
98 8.51041143095705e-05
98.05 8.4524879072575e-05
98.1 8.36298535390631e-05
98.15 8.24297459453493e-05
98.2 8.09368514435579e-05
98.25 7.9164976223012e-05
98.3 7.71293540933424e-05
98.35 7.48465560938259e-05
98.4 7.23343937357466e-05
98.45 6.96118165226743e-05
98.5 6.66988044271066e-05
98.55 6.36162560306126e-05
98.6 6.03858730581378e-05
98.65 5.7030042055243e-05
98.7 5.35717139695261e-05
98.75 5.00342824041569e-05
98.8 4.64414613122192e-05
98.85 4.28171628953385e-05
98.9 3.91853764588671e-05
98.95 3.55700489587622e-05
99 3.199496795232e-05
99.05 2.84836476363193e-05
99.1 2.5059218622094e-05
99.15 2.17443220579087e-05
99.2 1.85610086651126e-05
99.25 1.55306432063078e-05
99.3 1.26738148516739e-05
99.35 1.00102538541704e-05
99.4 7.5587548861889e-06
99.45 5.33710732998652e-06
99.5 3.36203275262908e-06
99.55 1.64912973398244e-06
99.6 2.12826154417624e-07
99.65 -9.33661011625314e-07
99.7 -1.77835840797477e-06
99.75 -2.31056158042714e-06
99.8 -2.52085294470985e-06
99.85 -2.40111259017396e-06
99.9 -1.94452209736433e-06
99.95 -1.14556155995919e-06
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-99.95 -1.92430615965012e-06
-99.9 -3.52315529039286e-06
-99.85 -4.79687278199468e-06
-99.8 -5.74698936480662e-06
-99.75 -6.37626108518757e-06
-99.7 -6.68868381474668e-06
-99.65 -6.68950201837091e-06
-99.6 -6.3852115293526e-06
-99.55 -5.78355610601177e-06
-99.5 -4.89351757359211e-06
-99.45 -3.72529938826622e-06
-99.4 -2.29030349693369e-06
-99.35 -6.01100407013106e-07
-99.3 1.32860757570739e-06
-99.25 3.48402993635743e-06
-99.2 5.84933831356245e-06
-99.15 8.40772353074174e-06
-99.1 1.11414591398032e-05
-99.05 1.40319712687834e-05
-99 1.70599145131194e-05
-98.95 2.02052535592605e-05
-98.9 2.34473501798292e-05
-98.85 2.67650551920664e-05
-98.8 3.01368049263761e-05
-98.75 3.35407217098866e-05
-98.7 3.69547178314939e-05
-98.65 4.03566024202496e-05
-98.6 4.37241906385069e-05
-98.55 4.70354145652521e-05
-98.5 5.02684351237364e-05
-98.45 5.34017543910759e-05
-98.4 5.64143276160234e-05
-98.35 5.92856742647172e-05
-98.3 6.19959874129001e-05
-98.25 6.45262408068557e-05
-98.2 6.68582929240632e-05
-98.15 6.89749873782116e-05
-98.1 7.0860249031589e-05
-98.05 7.24991752007866e-05
-98 7.38781213689052e-05
-97.95 7.49847808487746e-05
-97.9 7.58082578768106e-05
-97.85 7.63391336557489e-05
-97.8 7.65695249062754e-05
-97.75 7.64931345321982e-05
-97.7 7.61052940509188e-05
-97.65 7.54029974902055e-05
-97.6 7.43849265032957e-05
-97.55 7.3051466506778e-05
-97.5 7.14047136991805e-05
-97.45 6.9448472872346e-05
-97.4 6.71882459821589e-05
-97.35 6.4631211499649e-05
-97.3 6.17861946176005e-05
-97.25 5.8663628441204e-05
-97.2 5.5275506343698e-05
-97.15 5.16353257190433e-05
-97.1 4.775802341318e-05
-97.05 4.36599031630499e-05
-97 3.93585554180882e-05
-96.95 3.48727699620381e-05
-96.9 3.0222441793524e-05
-96.85 2.54284707616141e-05
-96.8 2.05126554874367e-05
-96.75 1.54975821346234e-05
-96.7 1.04065086197898e-05
-96.65 5.26324487930481e-06
-96.6 9.20298301422662e-08
-96.55 -5.0825943194399e-06
-96.5 -1.02359097393476e-05
-96.45 -1.53431519465828e-05
-96.4 -2.03796393861491e-05
-96.35 -2.53209029332942e-05
-96.3 -3.01428146270527e-05
-96.25 -3.48217149493617e-05
-96.2 -3.93345379719856e-05
-96.15 -4.36589337050428e-05
-96.1 -4.77733869960069e-05
-96.05 -5.16573323465407e-05
-96 -5.52912640363243e-05
-95.95 -5.86568409680087e-05
-95.9 -6.17369856754375e-05
-95.85 -6.45159769681616e-05
-95.8 -6.69795357188637e-05
-95.75 -6.9114903336422e-05
-95.7 -7.09109125057831e-05
-95.65 -7.23580498163822e-05
-95.6 -7.34485099433146e-05
-95.55 -7.4176241089627e-05
-95.5 -7.45369814436993e-05
-95.45 -7.45282864525198e-05
-95.4 -7.41495467594479e-05
-95.35 -7.34019967035888e-05
-95.3 -7.22887133268969e-05
-95.25 -7.08146058843535e-05
-95.2 -6.89863959017563e-05
-95.15 -6.68125878745728e-05
-95.1 -6.43034307497012e-05
-95.05 -6.14708703795893e-05
-95 -5.83284931847615e-05
-94.95 -5.48914613061478e-05
-94.9 -5.11764395724696e-05
-94.85 -4.72015146500995e-05
-94.8 -4.29861067830597e-05
-94.75 -3.85508745689518e-05
-94.7 -3.39176132524355e-05
-94.65 -2.91091470512123e-05
-94.6 -2.41492160601546e-05
-94.55 -1.90623583071048e-05
-94.5 -1.38737875588084e-05
-94.45 -8.60926749732107e-06
-94.4 -3.29498290593643e-06
-94.35 2.0425914808785e-06
-94.3 7.37682379694593e-06
-94.25 1.26810588579323e-05
-94.2 1.79287522884131e-05
-94.15 2.30936042800442e-05
-94.1 2.81496923000813e-05
-94.05 3.30716020745834e-05
-94 3.78345561791532e-05
-93.95 4.24145395819646e-05
-93.9 4.67884214990343e-05
-93.85 5.09340729401402e-05
-93.8 5.48304793453749e-05
-93.75 5.84578477369344e-05
-93.7 6.17977078382653e-05
-93.65 6.48330066429755e-05
-93.6 6.75481959488086e-05
-93.55 6.99293124073275e-05
-93.5 7.19640496775581e-05
-93.45 7.36418223115365e-05
-93.4 7.49538210412712e-05
-93.35 7.58930591798724e-05
-93.3 7.64544098942975e-05
-93.25 7.6634634153093e-05
-93.2 7.64323991994428e-05
-93.15 7.58482874475351e-05
-93.1 7.48847957484931e-05
-93.05 7.35463250206345e-05
-93 7.18391602873958e-05
-92.95 6.97714412146346e-05
-92.9 6.73531232869597e-05
-92.85 6.45959298100071e-05
-92.8 6.15132949719294e-05
-92.75 5.81202982425791e-05
-92.7 5.44335904327038e-05
-92.65 5.04713117777196e-05
-92.6 4.62530024510803e-05
-92.55 4.17995059506987e-05
-92.5 3.71328658381173e-05
-92.45 3.22762163439886e-05
-92.4 2.72536673847249e-05
-92.35 2.20901845637719e-05
-92.3 1.68114647566886e-05
-92.25 1.14438079019547e-05
-92.2 6.01398563906031e-06
-92.15 5.49107451846183e-07
-92.1 -4.92351501180938e-06
-92.05 -1.0376504763109e-05
-92 -1.57825567510737e-05
-91.95 -2.11145749068318e-05
-91.9 -2.6345808263985e-05
-91.85 -3.14499854696421e-05
-91.8 -3.64014470082381e-05
-91.75 -4.11752744712023e-05
-91.7 -4.57474162198624e-05
-91.65 -5.00948088065945e-05
-91.6 -5.41954935400745e-05
-91.55 -5.80287276044413e-05
-91.5 -6.15750891691463e-05
-91.45 -6.48165759560785e-05
-91.4 -6.77366967630988e-05
-91.35 -7.03205554782065e-05
-91.3 -7.25549271560335e-05
-91.25 -7.44283257680204e-05
-91.2 -7.59310632792837e-05
-91.15 -7.70552997486132e-05
-91.1 -7.77950841930353e-05
-91.05 -7.81463860047049e-05
-91 -7.81071167553181e-05
-90.95 -7.76771422715265e-05
-90.9 -7.6858284913736e-05
-90.85 -7.56543160399437e-05
-90.8 -7.40709386856528e-05
-90.75 -7.21157605401582e-05
-90.7 -6.97982573483656e-05
-90.65 -6.71297269155432e-05
-90.6 -6.41232339397659e-05
-90.55 -6.07935459430563e-05
-90.5 -5.71570606171205e-05
-90.45 -5.32317249428874e-05
-90.4 -4.90369464845821e-05
-90.35 -4.4593497298568e-05
-90.3 -3.99234109344966e-05
-90.25 -3.50498730412099e-05
-90.2 -2.99971061221759e-05
-90.15 -2.47902490148406e-05
-90.1 -1.94552316949996e-05
-90.05 -1.40186460309978e-05
-90 -8.50761313313849e-06
-89.95 -2.94964796101518e-06
-89.9 2.62747813450307e-06
-89.85 8.19587624728218e-06
-89.8 1.37276794353975e-05
-89.75 1.91951822258385e-05
-89.7 2.45709794060001e-05
-89.65 2.98281034068052e-05
-89.6 3.49401595890618e-05
-89.55 3.98814587548638e-05
-89.5 4.46271462194336e-05
-89.45 4.91533267957186e-05
-89.4 5.34371850641982e-05
-89.35 5.74571003236392e-05
-89.3 6.11927556448336e-05
-89.25 6.46252404785361e-05
-89.2 6.7737146300742e-05
-89.15 7.05126548129514e-05
-89.1 7.29376182519821e-05
-89.05 7.4999631403037e-05
-89 7.66880949509116e-05
-88.95 7.79942698472344e-05
-88.9 7.8911322416264e-05
-88.85 7.94343599677899e-05
-88.8 7.95604567328851e-05
-88.75 7.92886699863922e-05
-88.7 7.86200462688674e-05
-88.65 7.75576176700022e-05
-88.6 7.61063881850659e-05
-88.55 7.42733102053972e-05
-88.5 7.20672512532034e-05
-88.45 6.94989511196254e-05
-88.4 6.65809696129898e-05
-88.35 6.33276251711257e-05
-88.3 5.97549246373693e-05
-88.25 5.58804845441632e-05
-88.2 5.17234442907769e-05
-88.15 4.73043716424081e-05
-88.1 4.26451610165689e-05
-88.05 3.77689250590281e-05
-88 3.26998800454788e-05
-87.95 2.7463225676368e-05
-87.9 2.2085019860798e-05
-87.85 1.65920491109389e-05
-87.8 1.10116951908592e-05
-87.75 5.37179868295797e-06
-87.7 -2.99479848827372e-07
-87.65 -5.97380040724029e-06
-87.6 -1.16227851203731e-05
-87.55 -1.72181601041118e-05
-87.5 -2.27318969195172e-05
-87.45 -2.81363529176704e-05
-87.4 -3.34044097694217e-05
-87.35 -3.85096094859056e-05
-87.3 -4.34262872475987e-05
-87.25 -4.81297003750299e-05
-87.2 -5.25961527929491e-05
-87.15 -5.68031143617183e-05
-87.1 -6.07293344748128e-05
-87.05 -6.43549493494775e-05
-87 -6.76615824686511e-05
-86.95 -7.06324376660789e-05
-86.9 -7.32523843829325e-05
-86.85 -7.55080346630533e-05
-86.8 -7.73878114949405e-05
-86.75 -7.88820081516227e-05
-86.7 -7.99828382243508e-05
-86.65 -8.0684476092423e-05
-86.6 -8.09830876191551e-05
-86.55 -8.08768509128073e-05
-86.5 -8.03659670409238e-05
-86.45 -7.94526606367858e-05
-86.4 -7.8141170387269e-05
-86.35 -7.64377294420704e-05
-86.3 -7.43505358347858e-05
-86.25 -7.18897130564054e-05
-86.2 -6.90672609712093e-05
-86.15 -6.5896997313537e-05
-86.1 -6.23944900512186e-05
-86.05 -5.85769809473708e-05
-86 -5.44633006965257e-05
-85.95 -5.00737760534642e-05
-85.9 -4.54301294134519e-05
-85.85 -4.05553713406175e-05
-85.8 -3.54736865767807e-05
-85.75 -3.02103140959552e-05
-85.7 -2.47914217998489e-05
-85.65 -1.92439764768111e-05
-85.6 -1.35956096707028e-05
-85.55 -7.87448012696219e-06
-85.5 -2.10913350060793e-06
-85.45 3.67163997502295e-06
-85.4 9.43894914943832e-06
-85.35 1.51639462296602e-05
-85.3 2.08179709485465e-05
-85.25 2.63726939070418e-05
-85.2 3.18002583743522e-05
-85.15 3.7073419837324e-05
-85.1 4.21656826011239e-05
-85.05 4.70514327576132e-05
-85 5.17060668555078e-05
-84.95 5.6106115627435e-05
-84.9 6.02293621532264e-05
-84.85 6.40549538661154e-05
-84.8 6.75635078387849e-05
-84.75 7.07372088193054e-05
-84.7 7.35598995227392e-05
-84.65 7.60171627223918e-05
-84.6 7.80963947251786e-05
-84.55 7.97868698581479e-05
-84.5 8.10797956376387e-05
-84.45 8.19683583386574e-05
-84.4 8.24477587295791e-05
-84.35 8.25152377860078e-05
-84.3 8.21700922473072e-05
-84.25 8.14136799297098e-05
-84.2 8.02494147607734e-05
-84.15 7.86827515510265e-05
-84.1 7.67211605696918e-05
-84.05 7.43740920421294e-05
-84 7.16529307368644e-05
-83.95 6.85709408595006e-05
-83.9 6.51432015192346e-05
-83.85 6.13865330808274e-05
-83.8 5.73194147605353e-05
-83.75 5.29618938684195e-05
-83.7 4.83354871414238e-05
-83.65 4.34630746514258e-05
-83.6 3.83687868099273e-05
-83.55 3.30778850259642e-05
-83.5 2.76166366060136e-05
-83.45 2.20121845139843e-05
-83.4 1.62924126356574e-05
-83.35 1.04858072150475e-05
-83.3 4.62131514997509e-06
-83.25 -1.27180014943456e-06
-83.2 -7.16410462267107e-06
-83.15 -1.30261404151277e-05
-83.1 -1.88285729969277e-05
-83.05 -2.45423378103095e-05
-83 -3.01387857131088e-05
-82.95 -3.55898264910423e-05
-82.9 -4.0868069720311e-05
-82.85 -4.5946962274448e-05
-82.8 -5.08009217852922e-05
-82.75 -5.54054653873947e-05
-82.7 -5.97373330979737e-05
-82.65 -6.37746052106097e-05
-82.6 -6.7496813110101e-05
-82.55 -7.08850429481264e-05
-82.5 -7.39220316544433e-05
-82.45 -7.65922547960994e-05
-82.4 -7.88820058373808e-05
-82.35 -8.0779466395755e-05
-82.3 -8.22747671336759e-05
-82.25 -8.33600389725938e-05
-82.2 -8.40294543636075e-05
-82.15 -8.42792583986759e-05
-82.1 -8.41077895969276e-05
-82.05 -8.35154902521052e-05
-82 -8.25049062793058e-05
-81.95 -8.10806765516654e-05
-81.9 -7.92495117702151e-05
-81.85 -7.70201629625488e-05
-81.8 -7.44033797579225e-05
-81.75 -7.1411858637684e-05
-81.7 -6.80601814102588e-05
-81.65 -6.43647442090351e-05
-81.6 -6.03436773591432e-05
-81.55 -5.60167565050864e-05
-81.5 -5.14053054352005e-05
-81.45 -4.65320910807942e-05
-81.4 -4.1421211207323e-05
-81.35 -3.60979753518916e-05
-81.3 -3.05887795955665e-05
-81.25 -2.49209757902429e-05
-81.2 -1.91227358879971e-05
-81.15 -1.32229120458098e-05
-81.1 -7.2508932001633e-06
-81.05 -1.23645882416633e-06
-81 4.79036940552998e-06
-80.95 1.07994772937753e-05
-80.9 1.67608084183622e-05
-80.85 2.26445142787069e-05
-80.8 2.84211035527419e-05
-80.75 3.40615897168524e-05
-80.7 3.9537636291262e-05
-80.65 4.48216989845175e-05
-80.6 4.98871640255851e-05
-80.55 5.47084819904767e-05
-80.5 5.9261296452187e-05
-80.45 6.35225668079251e-05
-80.4 6.74706846660569e-05
-80.35 7.10855832066797e-05
-80.3 7.43488389641923e-05
-80.25 7.72437655174181e-05
-80.2 7.97554986126121e-05
-80.15 8.18710722868354e-05
-80.1 8.35794856035132e-05
-80.05 8.48717596582761e-05
-80 8.57409845612083e-05
-79.95 8.61823561511384e-05
-79.9 8.61932022483849e-05
-79.85 8.57729983041438e-05
-79.8 8.49233723572383e-05
-79.75 8.36480992619778e-05
-79.7 8.1953084204138e-05
-79.65 7.98463355753121e-05
-79.6 7.73379273288348e-05
-79.55 7.44399509928882e-05
-79.5 7.11664575679951e-05
-79.45 6.75333895866508e-05
-79.4 6.35585036620702e-05
-79.35 5.92612839007077e-05
-79.3 5.46628465990907e-05
-79.25 4.97858366893744e-05
-79.2 4.46543164396541e-05
-79.15 3.92936469542448e-05
-79.1 3.37303630556735e-05
-79.05 2.79920421638279e-05
-79 2.21071678184005e-05
-78.95 1.61049885183026e-05
-78.9 1.00153725759523e-05
-78.85 3.86865970514072e-06
-78.8 -2.30448992156281e-06
-78.75 -8.4732483962801e-06
-78.7 -1.46067738206697e-05
-78.65 -2.06743643065022e-05
-78.6 -2.66456114639775e-05
-78.55 -3.24905526112819e-05
-78.5 -3.81798209441904e-05
-78.45 -4.36847929136423e-05
-78.4 -4.8977732072102e-05
-78.35 -5.40319286661231e-05
-78.3 -5.88218342727742e-05
-78.25 -6.33231908013687e-05
-78.2 -6.75131532091603e-05
-78.15 -7.13704053101866e-05
-78.1 -7.48752680901164e-05
-78.05 -7.80097999766282e-05
-78 -8.07578885543246e-05
-77.95 -8.31053332552929e-05
-77.9 -8.50399186009301e-05
-77.85 -8.65514776173592e-05
-77.8 -8.76319450954267e-05
-77.75 -8.82754004166522e-05
-77.7 -8.84780997183501e-05
-77.65 -8.82384972241948e-05
-77.6 -8.75572556204962e-05
-77.55 -8.64372454131108e-05
-77.5 -8.48835332549715e-05
-77.45 -8.29033592893852e-05
-77.4 -8.05061036092561e-05
-77.35 -7.77032419869574e-05
-77.3 -7.45082910834222e-05
-77.25 -7.09367433978816e-05
-77.2 -6.7005992271283e-05
-77.15 -6.27352473064995e-05
-77.1 -5.81454406167566e-05
-77.05 -5.32591243599942e-05
-77 -4.81003600609254e-05
-76.95 -4.26946002641231e-05
-76.9 -3.70685631003494e-05
-76.85 -3.12501003843481e-05
-76.8 -2.52680598952596e-05
-76.75 -1.91521425205293e-05
-76.7 -1.29327549705154e-05
-76.65 -6.64085879381694e-06
-76.6 -3.078164425393e-07
-76.55 6.03476484781996e-06
-76.5 1.2355190587516e-05
-76.45 1.862183718658e-05
-76.4 2.48033099456661e-05
-76.35 3.08686000956861e-05
-76.3 3.67872401021385e-05
-76.25 4.25294564578835e-05
-76.2 4.80663191998256e-05
-76.15 5.33698874004883e-05
-76.1 5.84133499047147e-05
-76.05 6.31711606046224e-05
-76 6.76191675723576e-05
-75.95 7.1734735400012e-05
-75.9 7.54968601291329e-05
-75.85 7.88862761884181e-05
-75.8 8.18855547972596e-05
-75.75 8.44791933345985e-05
-75.7 8.66536952168697e-05
-75.65 8.8397639875437e-05
-75.6 8.97017424726142e-05
-75.55 9.05589030459054e-05
-75.5 9.09642448222262e-05
-75.45 9.09151414973326e-05
-75.4 9.04112333302284e-05
-75.35 8.94544319576801e-05
-75.3 8.80489138898584e-05
-75.25 8.62011027042925e-05
-75.2 8.39196400114743e-05
-75.15 8.12153453213231e-05
-75.1 7.81011649950317e-05
-75.05 7.45921105212991e-05
-75 7.07051864093361e-05
-74.95 6.6459308043051e-05
-74.9 6.18752098912195e-05
-74.85 5.69753445169694e-05
-74.8 5.17837728763213e-05
-74.75 4.63260464395887e-05
-74.7 4.06290817109363e-05
-74.65 3.47210277601082e-05
-74.6 2.86311274160763e-05
-74.55 2.23895728049345e-05
-74.5 1.60273559436172e-05
-74.45 9.57611512678402e-06
-74.4 3.06797786637053e-06
-74.35 -3.46459883828342e-06
-74.3 -9.98899010723173e-06
-74.25 -1.64725658604872e-05
-74.2 -2.28828537625104e-05
-74.15 -2.91877016181171e-05
-74.1 -3.53554384086853e-05
-74.05 -4.13550331629742e-05
-74 -4.71562508663374e-05
-73.95 -5.27298046255696e-05
-73.9 -5.80475033240254e-05
-73.85 -6.30823940229041e-05
-73.8 -6.78088983896128e-05
-73.75 -7.22029424627823e-05
-73.7 -7.62420790956825e-05
-73.65 -7.99056024553104e-05
-73.6 -8.31746539931349e-05
-73.55 -8.60323193451896e-05
-73.5 -8.84637156637044e-05
-73.45 -9.04560689295365e-05
-73.4 -9.19987808440762e-05
-73.35 -9.30834849508131e-05
-73.3 -9.3704091690094e-05
-73.25 -9.38568221455297e-05
-73.2 -9.35402302967275e-05
-73.15 -9.27552136502649e-05
-73.1 -9.15050121787884e-05
-73.05 -8.97951955565235e-05
-73 -8.76336387380329e-05
-72.95 -8.5030485985449e-05
-72.9 -8.1998103507357e-05
-72.85 -7.85510209297061e-05
-72.8 -7.47058618752964e-05
-72.75 -7.04812639832497e-05
-72.7 -6.58977887531276e-05
-72.65 -6.0977821649761e-05
-72.6 -5.5745462954121e-05
-72.55 -5.02264098924612e-05
-72.5 -4.44478306202377e-05
-72.45 -3.8438230678759e-05
-72.4 -3.2227312580912e-05
-72.35 -2.58458292174612e-05
-72.3 -1.93254318071482e-05
-72.25 -1.26985131419661e-05
-72.2 -5.99804690340626e-06
-72.15 7.42576153953416e-07
-72.1 7.48971433852849e-06
-72.05 1.42096426519066e-05
-72 2.08687210790763e-05
-71.95 2.74335627003269e-05
-71.9 3.38712007862788e-05
-71.85 4.01492540415167e-05
-71.8 4.62360891704633e-05
-71.75 5.21009799514124e-05
-71.7 5.7714262020983e-05
-71.65 6.30474825915696e-05
-71.6 6.80735443485612e-05
-71.55 7.27668428020639e-05
-71.5 7.71033963994434e-05
-71.45 8.1060968740065e-05
-71.4 8.46191822719715e-05
-71.35 8.77596228917142e-05
-71.3 9.04659349129497e-05
-71.25 9.27239059165063e-05
-71.2 9.45215410441864e-05
-71.15 9.58491263503683e-05
-71.1 9.66992808792398e-05
-71.05 9.70669971909856e-05
-71 9.69496701171886e-05
-70.95 9.6347113583808e-05
-70.9 9.52615653990919e-05
-70.85 9.36976799633738e-05
-70.8 9.1662508917601e-05
-70.75 8.91654698073619e-05
-70.7 8.62183028988103e-05
-70.65 8.2835016341957e-05
-70.6 7.90318199349979e-05
-70.55 7.48270478004066e-05
-70.5 7.02410703391408e-05
-70.45 6.52961958832291e-05
-70.4 6.00165625189459e-05
-70.35 5.44280206024852e-05
-70.3 4.85580065372644e-05
-70.25 4.24354084264821e-05
-70.2 3.60904242561022e-05
-70.15 2.95544133018131e-05
-70.1 2.28597414885404e-05
-70.05 1.60396214625635e-05
-70 9.12794816406763e-06
-69.95 2.15913071187381e-06
-69.9 -4.83207856797053e-06
-69.85 -1.18107571222211e-05
-69.8 -1.87419862999084e-05
-69.75 -2.5591025764671e-05
-69.7 -3.23234873202699e-05
-69.65 -3.89055072808319e-05
-69.6 -4.53039165229361e-05
-69.55 -5.14864073665424e-05
-69.5 -5.74216964459301e-05
-69.45 -6.3079682750207e-05
-69.4 -6.84316000354832e-05
-69.35 -7.34501628373825e-05
-69.3 -7.81097053430573e-05
-69.25 -8.23863124161448e-05
-69.2 -8.62579421059839e-05
-69.15 -8.97045390137277e-05
-69.1 -9.27081379325331e-05
-69.05 -9.52529572265647e-05
-69 -9.73254814638985e-05
-68.95 -9.89145328712808e-05
-68.9 -0.000100011331233848
-68.85 -0.000100609541920057
-68.8 -0.000100705311770941
-68.75 -0.000100297292653074
-68.7 -9.93866525360323e-05
-68.65 -9.79770740173421e-05
-68.6 -9.60747402805969e-05
-68.55 -9.36883085353156e-05
-68.5 -9.08288710498397e-05
-68.45 -8.75099039508575e-05
-68.4 -8.37472040246463e-05
-68.35 -7.95588138155526e-05
-68.3 -7.49649353762574e-05
-68.25 -6.99878330817203e-05
-68.2 -6.46517259740498e-05
-68.15 -5.89826701586445e-05
-68.1 -5.30084318225045e-05
-68.05 -4.67583514933869e-05
-68 -4.02632002032038e-05
-67.95 -3.35550282605375e-05
-67.9 -2.66670073751422e-05
-67.85 -1.96332669116302e-05
-67.8 -1.24887250800307e-05
-67.75 -5.26891589739793e-06
-67.7 1.99018722299558e-06
-67.65 9.25235038023315e-06
-67.6 1.64812597036789e-05
-67.55 2.36407025824752e-05
-67.5 3.06947487039373e-05
-67.45 3.7607929997757e-05
-67.4 4.43454185870101e-05
-67.35 5.08732018555199e-05
-67.3 5.71582537541178e-05
-67.25 6.31687014857132e-05
-67.2 6.88739867307395e-05
-67.15 7.42450206003894e-05
-67.1 7.92543315349616e-05
-67.05 8.38762053984667e-05
-67 8.80868170582248e-05
-66.95 9.18643527793434e-05
-66.9 9.51891228084982e-05
-66.85 9.80436635691286e-05
-66.8 0.000100412828940786
-66.75 0.000102283870148681
-66.7 0.000103646503845197
-66.65 0.00010449296802305
-66.6 0.000104818065459524
-66.55 0.000104619194452572
-66.5 0.000103896366672206
-66.45 0.000102652212014261
-66.4 0.00010089197040787
-66.35 9.86234705926932e-05
-66.3 9.5857095946644e-05
-66.25 9.26057375092851e-05
-66.2 8.88847344099398e-05
-66.15 8.47118019725054e-05
-66.1 8.01069478307071e-05
-66.05 7.50923764477541e-05
-66 6.96923824927764e-05
-65.95 6.39332335827219e-05
-65.9 5.78430429523147e-05
-65.85 5.14516326659312e-05
-65.8 4.47903880335879e-05
-65.75 3.78921039384067e-05
-65.7 3.07908238246978e-05
-65.65 2.35216721339602e-05
-65.6 1.61206810104457e-05
-65.55 8.62461212828603e-06
-65.5 1.07077451837507e-06
-65.45 -6.5031607049051e-06
-65.4 -1.40593477995551e-05
-65.35 -2.1559955103917e-05
-65.3 -2.89673540578661e-05
-65.25 -3.62443075946907e-05
-65.2 -4.33541569621196e-05
-65.15 -5.02610060366605e-05
-65.1 -5.69299022058057e-05
-65.05 -6.33270129077049e-05
-65 -6.94197969375369e-05
-64.95 -7.51771696539551e-05
-64.9 -8.05696612475135e-05
-64.85 -8.5569567265792e-05
-64.8 -9.01510906268576e-05
-64.75 -9.42904743935648e-05
-64.7 -9.79661246258086e-05
-64.65 -0.000101158722675989
-64.6 -0.00010385132634439
-64.55 -0.000106029459365673
-64.5 -0.000107681188754941
-64.45 -0.00010879718960164
-64.4 -0.000109370796961488
-64.35 -0.000109398044560535
-64.3 -0.000108877690090866
-64.25 -0.000107811226944174
-64.2 -0.000106202882297009
-64.15 -0.000104059601529689
-64.1 -0.000101391019029252
-64.05 -9.82094154951041e-05
-64 -9.45296619338272e-05
-63.95 -9.0369150596618e-05
-63.9 -8.57477131786594e-05
-63.85 -8.06875266641093e-05
-63.8 -7.52130072629273e-05
-63.75 -6.93506929461828e-05
-63.7 -6.31291151444638e-05
-63.65 -5.65786602292444e-05
-63.6 -4.97314214492966e-05
-63.55 -4.2621042043167e-05
-63.5 -3.52825502941467e-05
-63.45 -2.77521873357995e-05
-63.4 -2.00672285537752e-05
-63.35 -1.22657994631223e-05
-63.3 -4.38668696945961e-06
-63.25 3.53085305298157e-06
-63.2 1.14472909133983e-05
-63.15 1.93230200181875e-05
-63.1 2.71185545675879e-05
-63.05 3.47947270506881e-05
-63 4.23128845535419e-05
-62.95 4.96350828992797e-05
-62.9 5.6724277648132e-05
-62.85 6.35445109991529e-05
-62.8 7.00610936540825e-05
-62.75 7.62407807271241e-05
-62.7 8.2051940812331e-05
-62.65 8.74647173526645e-05
-62.6 9.24511814914376e-05
-62.55 9.69854756276311e-05
-62.5 0.000101043946941262
-62.45 0.000104605270203375
-62.4 0.000107650559237111
-62.35 0.000110163466451373
-62.3 0.000112130269926689
-62.25 0.000113539947593589
-62.2 0.000114384238106908
-62.15 0.000114657688084672
-62.1 0.000114357685447117
-62.05 0.000113484478659878
-62 0.000112041181754815
-61.95 0.000110033765072315
-61.9 0.000107471031739567
-61.85 0.00010436457997016
-61.8 0.000100728751340897
-61.75 9.65805652716557e-05
-61.7 9.19396400031545e-05
-61.65 8.68281004351899e-05
-61.6 8.12704732540037e-05
-61.55 7.52935698415992e-05
-61.5 6.89263575216959e-05
-61.45 6.2199819756312e-05
-61.4 5.51468059633862e-05
-61.35 4.78018716790996e-05
-61.3 4.020110983838e-05
-61.25 3.23819739931857e-05
-61.2 2.43830943303593e-05
-61.15 1.62440873888682e-05
-61.1 8.00536040992252e-06
-61.05 -2.92088717407786e-07
-61 -8.60687492802479e-06
-60.95 -1.68974318634403e-05
-60.9 -2.51222191439395e-05
-60.85 -3.32399299993991e-05
-60.8 -4.12096982234057e-05
-60.75 -4.89913034159937e-05
-60.7 -5.65453734861575e-05
-60.65 -6.38335833962881e-05
-60.6 -7.08188491468005e-05
-60.55 -7.74655160203896e-05
-60.5 -8.37395401314929e-05
-60.45 -8.96086623575387e-05
-60.4 -9.50425737642675e-05
-60.35 -0.000100013071677681
-60.3 -0.000104494205599805
-60.25 -0.000108462412214226
-60.2 -0.000111896638780071
-60.15 -0.00011477845426948
-60.1 -0.000117092147663336
-60.05 -0.000118824812882949
-60 -0.00011996641990096
-59.95 -0.000120509871642915
-59.9 -0.000120451046361144
-59.85 -0.00011978882523464
-59.8 -0.000118525105022032
-59.75 -0.000116664795669234
-59.7 -0.000114215802848497
-59.65 -0.000111188995481031
-59.6 -0.000107598158370694
-59.55 -0.000103459930151117
-59.5 -9.87937268226643e-05
-59.45 -9.36216512283722e-05
-59.4 -8.79683888892283e-05
-59.35 -8.18610906883263e-05
-59.3 -7.53292429603449e-05
-59.25 -6.84045256070176e-05
-59.2 -6.11206589204983e-05
-59.15 -5.35132398544623e-05
-59.1 -4.56195685371138e-05
-59.05 -3.74784658707253e-05
-59 -2.91300831086495e-05
-58.95 -2.06157043426874e-05
-58.9 -1.19775428710433e-05
-58.85 -3.25853244966719e-06
-58.8 5.49788554260046e-06
-58.75 1.42479779721438e-05
-58.7 2.29479377817002e-05
-58.65 3.15541027022489e-05
-58.6 4.00231737567675e-05
-58.55 4.83124324657349e-05
-58.5 5.6379955668443e-05
-58.45 6.41848268837741e-05
-58.4 7.16873431490456e-05
-58.35 7.88492162957744e-05
-58.3 8.56337676466495e-05
-58.25 9.20061151485289e-05
-58.2 9.79333519917284e-05
-58.15 0.000103384715806099
-58.1 0.000108331747569186
-58.05 0.000112748439410923
-58 0.000116611370552607
-57.95 0.000119899830675067
-57.9 0.000122595930071682
-57.85 0.000124684696006004
-57.8 0.000126154154760791
-57.75 0.000126995398935018
-57.7 0.000127202639617543
-57.65 0.00012677324314018
-57.6 0.000125707752188695
-57.55 0.000124009891127261
-57.5 0.000121686555469797
-57.45 0.000118747785510116
-57.4 0.000115206724201366
-57.35 0.000111079559453628
-57.3 0.000106385451096282
-57.25 0.000101146442828472
-57.2 9.53873595564023e-05
-57.15 8.91356905897728e-05
-57.1 8.24214592412067e-05
-57.05 7.52770794415089e-05
-57 6.77372000498321e-05
-56.95 5.98385376008712e-05
-56.9 5.16196982907893e-05
-56.85 4.31209900593798e-05
-56.8 3.43842256777011e-05
-56.75 2.54525177978108e-05
-56.7 1.63700669640309e-05
-56.65 7.18194362315227e-06
-56.6 -2.06613479605277e-06
-56.55 -1.13280306359049e-05
-56.5 -2.05574154749953e-05
-56.45 -2.97080011681153e-05
-56.4 -3.8733771312327e-05
-56.35 -4.7589211984992e-05
-56.3 -5.62295405997446e-05
-56.25 -6.46109317323315e-05
-56.2 -7.26907387799271e-05
-56.15 -8.04277103349489e-05
-56.1 -8.7782200177468e-05
-56.05 -9.47163698189452e-05
-56 -0.000101194382564103
-55.95 -0.000107182588097114
-55.9 -0.000112649696642779
-55.85 -0.000117566941802744
-55.8 -0.000121908231220912
-55.75 -0.000125650284290666
-55.7 -0.000128772756179162
-55.65 -0.000131258347510453
-55.6 -0.000133092899119137
-55.55 -0.000134265471359427
-55.5 -0.000134768407530473
-55.45 -0.000134597381057167
-55.4 -0.000133751426146107
-55.35 -0.000132232951718449
-55.3 -0.000130047738504669
-55.25 -0.000127204919270378
-55.2 -0.00012371694222677
-55.15 -0.000119599517763735
-55.1 -0.000114871548727596
-55.05 -0.000109555044548469
-55 -0.000103675019603948
-54.95 -9.72593762857609e-05
-54.9 -9.03387733138549e-05
-54.85 -8.29464799175835e-05
-54.8 -7.51182165759844e-05
-54.75 -6.68919830781043e-05
-54.7 -5.83078747296455e-05
-54.65 -4.94078875935203e-05
-54.6 -4.02357137088876e-05
-54.55 -3.08365272856292e-05
-54.5 -2.12567629187216e-05
-54.45 -1.15438869093284e-05
-54.4 -1.74616281646954e-06
-54.35 8.08758760539398e-06
-54.3 1.79082269017286e-05
-54.25 2.76665466451742e-05
-54.2 3.73135131795853e-05
-54.15 4.68005131577997e-05
-54.1 5.60795976481516e-05
-54.05 6.51037235889117e-05
-54 7.38269913800752e-05
-53.95 8.22048774181831e-05
-53.9 9.0194460402083e-05
-53.85 9.77546402656084e-05
-53.8 0.000104846348626952
-53.75 0.000111432749683867
-53.7 0.000117479430528581
-53.65 0.000122954579906196
-53.6 0.000127829154495221
-53.55 0.000132077031848376
-53.5 0.000135675149195721
-53.45 0.000138603627380172
-53.4 0.000140845879267209
-53.35 0.000142388702045777
-53.3 0.000143222352915625
-53.25 0.000143340607737281
-53.2 0.000142740802304081
-53.15 0.000141423855980861
-53.1 0.00013939427754053
-53.05 0.000136660153117506
-53 0.000133233116285371
-52.95 0.000129128300354716
-52.9 0.000124364273075592
-52.85 0.000118962954016738
-52.8 0.000112949514980528
-52.75 0.000106352263897792
-52.7 9.92025127300296e-05
-52.65 9.15344299875437e-05
-52.6 8.33848785503315e-05
-52.55 7.47932395537357e-05
-52.5 6.58012231725551e-05
-52.45 5.64526672051231e-05
-52.4 4.67933244224739e-05
-52.35 3.68706397067768e-05
-52.3 2.67335180574249e-05
-52.25 1.64320845922336e-05
-52.2 6.01743771485394e-06
-52.15 -4.45860334248219e-06
-52.1 -1.49437553596312e-05
-52.05 -2.53855310852722e-05
-52 -3.57315010224793e-05
-51.95 -4.59295557423559e-05
-51.9 -5.59281674178497e-05
-51.85 -6.56766492692534e-05
-51.8 -7.51254116188247e-05
-51.75 -8.42262132644185e-05
-51.7 -9.29324069009881e-05
-51.65 -0.000101199177344216
-51.6 -0.000108983771342278
-51.55 -0.000116245717799686
-51.5 -0.000122947037281172
-51.45 -0.000129052439713397
-51.4 -0.000134529509257749
-51.35 -0.000139348875388324
-51.3 -0.000143484369275098
-51.25 -0.000146913164642968
-51.2 -0.000149615902352441
-51.15 -0.000151576798026921
-51.1 -0.000152783732134356
-51.05 -0.000153228322017128
-51 -0.000152905975452972
-50.95 -0.000151815925421065
-50.9 -0.000149961245840666
-50.85 -0.000147348848144417
-50.8 -0.000143989458644127
-50.75 -0.000139897576743097
-50.7 -0.000135091414145222
-50.65 -0.000129592815306923
-50.6 -0.00012342715947267
-50.55 -0.000116623244728265
-50.5 -0.000109213154597387
-50.45 -0.000101232107795954
-50.4 -9.27182918449673e-05
-50.35 -8.37126813253769e-05
-50.3 -7.42588416376077e-05
-50.25 -6.44027192033825e-05
-50.2 -5.41924191179414e-05
-50.15 -4.36779713263425e-05
-50.1 -3.29110864578865e-05
-50.05 -2.19449025075351e-05
-50 -1.08337236022019e-05
-49.95 3.67247867273028e-07
-49.9 1.16021844310157e-05
-49.85 2.28149106942787e-05
-49.8 3.39491830897711e-05
-49.75 4.49489708403328e-05
-49.7 5.57587367342684e-05
-49.65 6.63237163127215e-05
-49.6 7.65901940724851e-05
-49.55 8.65057752985961e-05
-49.5 9.60196521589109e-05
-49.45 0.000105082862717523
-49.4 0.000113648541555252
-49.35 0.000121672160723373
-49.3 0.000129111759801058
-49.25 0.000135928163877526
-49.2 0.000142085188336321
-49.15 0.000147549829381274
-49.1 0.000152292439311223
-49.05 0.000156286885623148
-49 0.000159510693100708
-48.95 0.00016194516812683
-48.9 0.000163575504544694
-48.85 0.000164390870480685
-48.8 0.000164384475635271
-48.75 0.0001635536186429
-48.7 0.000161899714199345
-48.65 0.000159428299754139
-48.6 0.000156149021666197
-48.55 0.000152075600822087
-48.5 0.000147225777818089
-48.45 0.000141621237908757
-48.4 0.000135287516025596
-48.35 0.000128253882269316
-48.3 0.000120553208377283
-48.25 0.000112221815763942
-48.2 0.000103299305825479
-48.15 9.38283732905316e-05
-48.1 8.38546034857494e-05
-48.05 7.34262544681074e-05
-48 6.25940250545799e-05
-47.95 5.14108098537675e-05
-47.9 3.99314424728719e-05
-47.85 2.8212428136717e-05
-47.8 1.63116670129606e-05
-47.75 4.28816958891798e-06
-47.7 -7.79823450975451e-06
-47.65 -1.98871928301578e-05
-47.6 -3.19181300734899e-05
-47.55 -4.38305502630401e-05
-47.5 -5.55643395984816e-05
-47.45 -6.70600684867582e-05
-47.4 -7.82592912379963e-05
-47.35 -8.91048419205671e-05
-47.3 -9.95411248826688e-05
-47.25 -0.000109514398468578
-47.2 -0.000118973050485973
-47.15 -0.000127867864016329
-47.1 -0.000136152272203259
-47.05 -0.000143782600703491
-47 -0.00015071829654196
-46.95 -0.000156922142175693
-46.9 -0.00016236045364079
-46.85 -0.000167003261732297
-46.8 -0.000170824475247878
-46.75 -0.000173802025412583
-46.7 -0.000175917990693073
-46.65 -0.000177158701305224
-46.6 -0.000177514822818335
-46.55 -0.00017698141836198
-46.5 -0.000175557989047131
-46.45 -0.000173248492321214
-46.4 -0.000170061338086493
-46.35 -0.000166009362522263
-46.3 -0.000161109779663024
-46.25 -0.000155384110896639
-46.2 -0.000148858092657891
-46.15 -0.000141561562703163
-46.1 -0.000133528325460756
-46.05 -0.000124795997057946
-46 -0.000115405830729791
-45.95 -0.000105402523415372
-45.9 -9.48340044440371e-05
-45.85 -8.37512073068972e-05
-45.8 -7.22078255967165e-05
-45.75 -6.02600542820627e-05
-45.7 -4.79663175586915e-05
-45.65 -3.53869845922151e-05
-45.6 -2.25840745307954e-05
-45.55 -9.6209522245736e-06
-45.5 3.43798386051599e-06
-45.45 1.65276200032537e-05
-45.4 2.95824502945471e-05
-45.35 4.2536902815926e-05
-45.3 5.53256673127586e-05
-45.25 6.78840227332727e-05
-45.2 8.01481629999669e-05
-45.15 9.20555193835907e-05
-45.1 0.000103545077861549
-45.05 0.000114557689862315
-45 0.000125036374825101
-44.95 0.000134926613039575
-44.9 0.000144176627273572
-44.85 0.00015273765174746
-44.8 0.00016056418707169
-44.75 0.000167614239829008
-44.7 0.000173849545554343
-44.65 0.000179235773943337
-44.6 0.000183742715204377
-44.55 0.000187344446558511
-44.5 0.000190019477986281
-44.45 0.00019175087641997
-44.4 0.000192526367683394
-44.35 0.000192338415588874
-44.3 0.000191184277711763
-44.25 0.000189066037476394
-44.2 0.000185990612303053
-44.15 0.000181969737682959
-44.1 0.000177019927166772
-44.05 0.000171162408371162
-44 0.00016442303522704
-43.95 0.000156832176811473
-43.9 0.000148424583222563
-43.85 0.000139239229072099
-43.8 0.000129319135284006
-43.75 0.000118711169996929
-43.7 0.000107465829476248
-43.65 9.56370000437587e-05
-43.6 8.32817021317505e-05
-43.55 7.0459817661704e-05
-43.5 5.72338020358792e-05
-43.45 4.36683821121509e-05
-43.4 2.98302416081885e-05
-43.35 1.57876954500251e-05
-43.3 1.61035464185698e-06
-43.25 -1.2631216711807e-05
-43.2 -2.68658505540623e-05
-43.15 -4.10221284776592e-05
-43.1 -5.50287380352375e-05
-43.05 -6.88148299903386e-05
-43 -8.23103747290287e-05
-42.95 -9.54465160480417e-05
-42.9 -0.000108155920540321
-42.85 -0.000120373120812751
-42.8 -0.000132034850793684
-42.75 -0.000143080371419566
-42.7 -0.000153451785030378
-42.65 -0.000163094336852667
-42.6 -0.000171956702006349
-42.55 -0.000179991256537093
-42.5 -0.000187154331049514
-42.45 -0.000193406445597468
-42.4 -0.000198712524575856
-42.35 -0.000203042090453318
-42.3 -0.000206369435286412
-42.25 -0.00020867376906294
-42.2 -0.00020993934403442
-42.15 -0.000210155554314819
-42.1 -0.000209317010143926
-42.05 -0.000207423586338558
-42 -0.000204480444582591
-41.95 -0.00020049802933683
-41.9 -0.000195492037281457
-41.85 -0.000189483360336434
-41.8 -0.000182498002438174
-41.75 -0.000174566970383348
-41.7 -0.000165726139182148
-41.65 -0.000156016092493033
-41.6 -0.000145481938838283
-41.55 -0.000134173104423839
-41.5 -0.000122143103507445
-41.45 -0.000109449287375143
-41.4 -9.61525730974093e-05
-41.35 -8.23171533418059e-05
-41.3 -6.8010188618581e-05
-41.25 -5.33014834286234e-05
-41.2 -3.82631478690282e-05
-41.15 -2.29692463298877e-05
-41.1 -7.49543498632361e-06
-41.05 8.08141014811477e-06
-41 2.36835727870952e-05
-40.95 3.92328816920339e-05
-40.9 5.46510998479504e-05
-40.85 6.98603155690119e-05
-40.8 8.47833335915517e-05
-40.75 9.93440642053443e-05
-40.7 0.000113467908476557
-40.65 0.000127082137628072
-40.6 0.000140116264664727
-40.55 0.000152502406362427
-40.5 0.000164175633780771
-40.45 0.000175074309508826
-40.4 0.000185140409912526
-40.35 0.000194319830719811
-40.3 0.000202562674355585
-40.25 0.000209823517522615
-40.2 0.000216061657616201
-40.15 0.000221241336659361
-40.1 0.000225331941551036
-40.05 0.000228308179531798
-40 0.000230150227889406
-39.95 0.00023084385704956
-39.9 0.000230380526324953
-39.85 0.0002287574517275
-39.8 0.000225977645383892
-39.75 0.000222049926232722
-39.7 0.000216988901821703
-39.65 0.000210814921165307
-39.6 0.000203553998765827
-39.55 0.000195237710043692
-39.5 0.000185903058565209
-39.45 0.000175592315597054
-39.4 0.000164352832656116
-39.35 0.000152236827860005
-39.3 0.000139301147017049
-39.25 0.000125607000524213
-39.2 0.000111219677266429
-39.15 9.62082368307488e-05
-39.1 8.06451814628111e-05
-39.05 6.46061093008638e-05
-39 4.81693505233372e-05
-38.95 3.14155881392537e-05
-38.9 1.44274652360315e-05
-38.85 -2.71081942396202e-06
-38.8 -1.99139254988753e-05
-38.75 -3.70957928370669e-05
-38.7 -5.41700688543616e-05
-38.65 -7.10505394133158e-05
-38.6 -8.7651561070316e-05
-38.55 -0.000103888492538191
-38.5 -0.000119678123204521
-38.45 -0.000134939096549097
-38.4 -0.000149592326318085
-38.35 -0.000163561403337367
-38.3 -0.000176772990883271
-38.25 -0.000189157206575282
-38.2 -0.000200647988812256
-38.15 -0.000211183445840891
-38.1 -0.000220706185622464
-38.05 -0.000229163624750787
-38 -0.00023650827477066
-37.95 -0.000242698004351202
-37.9 -0.000247696275882084
-37.85 -0.000251472355182051
-37.8 -0.000254001493137902
-37.75 -0.000255265078227441
-37.7 -0.000255250759021328
-37.65 -0.000253952535905438
-37.6 -0.000251370821416613
-37.55 -0.00024751246873976
-37.5 -0.000242390768072363
-37.45 -0.000236025410722817
-37.4 -0.000228442420970722
-37.35 -0.000219674055879593
-37.3 -0.000209758673414514
-37.25 -0.0001987405693782
-37.2 -0.000186669783837989
-37.15 -0.000173601877872538
-37.1 -0.000159597681619715
-37.05 -0.000144723014755525
-37 -0.000129048380677109
-36.95 -0.00011264863580019
-36.9 -9.56026355120622e-05
-36.85 -7.79928584446747e-05
-36.8 -5.99050108478872e-05
-36.75 -4.14276129499659e-05
-36.7 -2.26515692903117e-05
-36.65 -3.66972509772535e-06
-36.6 1.54235891342296e-05
-36.55 3.45330226554149e-05
-36.5 5.3562676774548e-05
-36.45 7.24165821597346e-05
-36.4 9.09991787675133e-05
-36.35 0.000109215796020937
-36.3 0.000126973130846031
-36.25 0.000144179721176567
-36.2 0.000160746412549464
-36.15 0.000176586815437302
-36.1 0.000191617751000199
-36.05 0.000205759682986659
-36 0.000218937133571606
-35.95 0.000231079080989478
-35.9 0.000242119336900715
-35.85 0.000251996901520722
-35.8 0.000260656294641202
-35.75 0.000268047860784026
-35.7 0.000274128046847147
-35.65 0.000278859650729866
-35.6 0.000282212039560496
-35.55 0.000284161336292468
-35.5 0.000284690573584632
-35.45 0.000283789814037093
-35.4 0.000281456236014883
-35.35 0.000277694184457138
-35.3 0.000272515186238659
-35.25 0.000265937929822933
-35.2 0.000257988209120003
-35.15 0.000248698831638358
-35.1 0.000238109491196278
-35.05 0.000226266605634101
-35 0.000213223120143764
-34.95 0.000199038277004912
-34.9 0.000183777352687044
-34.85 0.000167511363443671
-34.8 0.00015031674068656
-34.75 0.000132274977584974
-34.7 0.000113472248485598
-34.65 9.3999002892781e-05
-34.6 7.39495358851416e-05
-34.55 5.34215369726212e-05
-34.5 3.25156195171974e-05
-34.45 1.13348329498802e-05
-34.4 -1.00158398842071e-05
-34.35 -3.14299978325427e-05
-34.3 -5.28003464966554e-05
-34.25 -7.40192306861642e-05
-34.2 -9.49791716504678e-05
-34.15 -0.000115573406433008
-34.1 -0.000135696426665869
-34.05 -0.000155244514108537
-34 -0.000174116270234104
-33.95 -0.000192213137179231
-33.9 -0.000209439907400726
-33.85 -0.000225705219421783
-33.8 -0.000240922037104524
-33.75 -0.000255008109952416
-33.7 -0.000267886412026171
-33.65 -0.000279485557149499
-33.6 -0.000289740188186261
-33.55 -0.000298591338287719
-33.5 -0.000305986762137122
-33.45 -0.00031188123535828
-33.4 -0.000316236820404395
-33.35 -0.000319023097402528
-33.3 -0.000320217358596939
-33.25 -0.000319804765210253
-33.2 -0.00031777846572428
-33.15 -0.00031413967477119
-33.1 -0.000308897712019928
-33.05 -0.000302070000641057
-33 -0.000293682025134763
-32.95 -0.000283767248510409
-32.9 -0.000272366989010841
-32.85 -0.000259530256779451
-32.8 -0.000245313551071831
-32.75 -0.000229780618815562
-32.7 -0.00021300217552028
-32.65 -0.000195055589734576
-32.6 -0.000176024532435488
-32.55 -0.000155998592919416
-32.5 -0.000135072862939127
-32.45 -0.000113347490999402
-32.4 -9.09272088826958e-05
-32.35 -6.79208326253387e-05
-32.3 -4.44407403033086e-05
-32.25 -2.06023291138993e-05
-32.2 3.4765456450903e-06
-32.15 2.76761469942422e-05
-32.1 5.18754452954034e-05
-32.05 7.59527170083621e-05
-32 9.97861502489553e-05
-31.95 0.000123254454168374
-31.9 0.000146237469140118
-31.85 0.000168616774722486
-31.8 0.000190276292360757
-31.75 0.000211102879804422
-31.7 0.000230986914240897
-31.65 0.000249822861187968
-31.6 0.00026750982624272
-31.55 0.000283952086854526
-31.5 0.000299059601373606
-31.45 0.000312748492724328
-31.4 0.000324941504163351
-31.35 0.000335568424706503
-31.3 0.000344566481944266
-31.25 0.000351880700113496
-31.2 0.000357464221451684
-31.15 0.000361278589029142
-31.1 0.000363293989433133
-31.05 0.000363489453865365
-31 0.000361853016409687
-30.95 0.000358381828429295
-30.9 0.000353082228261451
-30.85 0.000345969765591655
-30.8 0.00033706918010747
-30.75 0.000326414334253751
-30.7 0.000314048100134922
-30.65 0.000300022200835071
-30.6 0.000284397006652055
-30.55 0.000267241286966384
-30.5 0.00024863191868834
-30.45 0.000228653552446619
-30.4 0.000207398237897529
-30.35 0.000184965009744538
-30.3 0.000161459436262616
-30.25 0.000136993132319312
-30.2 0.000111683239073924
-30.15 8.56518727163201e-05
-30.1 5.9025544777174e-05
-30.05 3.1934556700484e-05
-30 4.51237151650027e-06
-29.95 -2.31050344123474e-05
-29.9 -5.07798364789885e-05
-29.85 -7.83730405525424e-05
-29.8 -0.000105745172040593
-29.75 -0.00013275697192498
-29.7 -0.000159270096343233
-29.65 -0.00018514781624446
-29.6 -0.000210255713622174
-29.55 -0.000234462370817582
-29.5 -0.000257640049395417
-29.45 -0.000279665355120707
-29.4 -0.000300419885608881
-29.35 -0.000319790857283388
-29.3 -0.000337671708354304
-29.25 -0.000353962674628079
-29.2 -0.00036857133507221
-29.15 -0.00038141312418889
-29.1 -0.00039241180839794
-29.05 -0.000401499923791059
-29 -0.000408619172795859
-28.95 -0.000413720777478483
-28.9 -0.000416765787416999
-28.85 -0.000417725340293192
-28.8 -0.00041658087357682
-28.75 -0.000413324285912804
-28.7 -0.000407958047066839
-28.65 -0.00040049525553757
-28.6 -0.000390959643202188
-28.55 -0.000379385526626009
-28.5 -0.00036581770493373
-28.45 -0.000350311304409386
-28.4 -0.000332931570262008
-28.35 -0.000313753606263319
-28.3 -0.000292862063230984
-28.25 -0.000270350777594615
-28.2 -0.000246322361540486
-28.15 -0.000220887746483376
-28.1 -0.000194165681858858
-28.05 -0.000166282191465274
-28 -0.000137369989810463
-27.95 -0.000107567861132794
-27.9 -7.70200039680539e-05
-27.85 -4.58753443222406e-05
-27.8 -1.42868206843043e-05
-27.75 1.75893557285513e-05
-27.7 4.95944619580486e-05
-27.65 8.1568041864176e-05
-27.6 0.000113348698488634
-27.55 0.000144774896364781
-27.5 0.000175685769845583
-27.45 0.000205921933469208
-27.4 0.000235326290349362
-27.35 0.000263744834564401
-27.3 0.000291027443525824
-27.25 0.000317028656332857
-27.2 0.000341608434165517
-27.15 0.000364632898833503
-27.1 0.000385975045682322
-27.05 0.000405515427160804
-27 0.000423142803475215
-26.95 0.000438754756894012
-26.9 0.000452258266423288
-26.85 0.000463570239745523
-26.8 0.000472617999502619
-26.75 0.000479339721207547
-26.7 0.000483684820286499
-26.65 0.000485614285984162
-26.6 0.000485100960107775
-26.55 0.000482129758839877
-26.5 0.00047669783611405
-26.45 0.000468814687321391
-26.4 0.000458502192396725
-26.35 0.000445794597621484
-26.3 0.000430738435773477
-26.25 0.000413392384551198
-26.2 0.000393827063500504
-26.15 0.000372124769973172
-26.1 0.000348379154948554
-26.05 0.000322694839850013
-26 0.000295186975785568
-25.95 0.000265980746935829
-25.9 0.000235210820100462
-25.85 0.000203020742695637
-25.8 0.000169562291767831
-25.75 0.000134994776852571
-25.7 9.9484299758797e-05
-25.65 6.32029745992273e-05
-25.6 2.63281116130625e-05
-25.55 -1.09586314617293e-05
-25.5 -4.84721265146012e-05
-25.45 -8.6024676557897e-05
-25.4 -0.000123426937303673
-25.35 -0.000160488854394795
-25.3 -0.000197020611744599
-25.25 -0.000232833586342236
-25.2 -0.000267741304805781
-25.15 -0.000301560396913096
-25.1 -0.00033411154131179
-25.05 -0.000365220398604874
-25 -0.000394718527028285
-24.95 -0.000422444275980455
-24.9 -0.000448243652732732
-24.85 -0.000471971157742608
-24.8 -0.000493490584109148
-24.75 -0.000512675776851569
-24.7 -0.000529411347856952
-24.65 -0.000543593342531073
-24.6 -0.000555129854396584
-24.55 -0.000563941584114304
-24.5 -0.000569962339655238
-24.45 -0.000573139474621976
-24.4 -0.00057343426200702
-24.35 -0.000570822200981022
-24.3 -0.00056529325462435
-24.25 -0.000556852016849242
-24.2 -0.000545517807105366
-24.15 -0.000531324691817125
-24.1 -0.000514321431864684
-24.05 -0.000494571355790495
-24 -0.000472152158787232
-23.95 -0.0004471556278994
-23.9 -0.000419687294247552
-23.85 -0.000389866013459004
-23.8 -0.000357823475860142
-23.75 -0.000323703648350937
-23.7 -0.000287662150240138
-23.65 -0.000249865565667908
-23.6 -0.000210490695579538
-23.55 -0.000169723752537556
-23.5 -0.000127759501968285
-23.45 -8.48003537311637e-05
-23.4 -4.10554081732446e-05
-23.35 3.26053891398725e-06
-23.3 4.7928027784522e-05
-23.25 9.27239978116273e-05
-23.2 0.000137422877093956
-23.15 0.000181797693377656
-23.1 0.000225621200938325
-23.05 0.000268667017952396
-23 0.000310710768799432
-22.95 0.000351531225675254
-22.9 0.000390911443861274
-22.85 0.00042863988498783
-22.8 0.000464511522649032
-22.75 0.000498328924773358
-22.7 0.00052990330722794
-22.65 0.000559055553234835
-22.6 0.000585617193304133
-22.55 0.000609431340541104
-22.5 0.000630353576361996
-22.45 0.000648252781854983
-22.4 0.000663011910248228
-22.35 0.000674528696195241
-22.3 0.000682716297857634
-22.25 0.000687503868056046
-22.2 0.000688837051070167
-22.15 0.000686678401997312
-22.1 0.000681007725924564
-22.05 0.000671822334530753
-22 0.000659137218110048
-21.95 0.000642985131397249
-21.9 0.000623416591974393
-21.85 0.000600499790447421
-21.8 0.000574320411998787
-21.75 0.000544981369345203
-21.7 0.000512602447557542
-21.65 0.00047731986163035
-21.6 0.000439285728119684
-21.55 0.000398667452598049
-21.5 0.00035564703510229
-21.45 0.000310420296172258
-21.4 0.000263196026493034
-21.35 0.000214195063559382
-21.3 0.000163649299175923
-21.25 0.000111800621988158
-21.2 5.88997996060492e-05
-21.15 5.2053052311995e-06
-21.1 -4.90179059711162e-05
-21.05 -0.000103499665204677
-21 -0.000157965897243313
-20.95 -0.000212139960402391
-20.9 -0.000265744012948331
-20.85 -0.000318500399407269
-20.8 -0.000370133050057394
-20.75 -0.000420368886744227
-20.7 -0.00046893922804537
-20.65 -0.000515581186732404
-20.6 -0.00056003905243347
-20.55 -0.000602065652391644
-20.5 -0.000641423683242037
-20.45 -0.000677887006795199
-20.4 -0.000711241902916062
-20.35 -0.000741288272726428
-20.3 -0.000767840785534697
-20.25 -0.000790729963108755
-20.2 -0.000809803195156109
-20.15 -0.00082492568015857
-20.1 -0.000835981286026023
-20.05 -0.000842873325383767
-20 -0.000845525240688996
-19.95 -0.000843881194782588
-19.9 -0.000837906562920414
-19.85 -0.000827588322791851
-19.8 -0.000812935339519679
-19.75 -0.000793978543142645
-19.7 -0.000770770996607029
-19.65 -0.000743387852833785
-19.6 -0.000711926199980415
-19.55 -0.000676504794578631
-19.5 -0.000637263682797136
-19.45 -0.000594363710650317
-19.4 -0.000547985924545289
-19.35 -0.000498330864128309
-19.3 -0.000445617749954188
-19.25 -0.000390083569055701
-19.2 -0.000331982062031271
-19.15 -0.000271582615795475
-19.1 -0.000209169066645221
-19.05 -0.00014503841878233
-19 -7.94994838978654e-05
-18.95 -1.28714478627573e-05
-18.9 5.45176290194338e-05
-18.85 0.000122332371360268
-18.8 0.00019023170044769
-18.75 0.000257870490917619
-18.7 0.000324901264551538
-18.65 0.000390975913170972
-18.6 0.00045574744239248
-18.55 0.000518871727837933
-18.5 0.000580009275265226
-18.45 0.000638826975994696
-18.4 0.000694999848956743
-18.35 0.000748212760676793
-18.3 0.000798162114544659
-18.25 0.000844557500786567
-18.2 0.000887123298669282
-18.15 0.000925600222616415
-18.1 0.000959746804106605
-18.05 0.000989340801451145
-18 0.0010141805298139
-17.95 0.0010340861041381
-17.9 0.00104890058798186
-17.85 0.00105849104163564
-17.8 0.00106274946329954
-17.75 0.00106159361753423
-17.7 0.00105496774566621
-17.65 0.00104284315332255
-17.6 0.00102521867079319
-17.55 0.00100212098246587
-17.5 0.000973604822150153
-17.45 0.000939753031699597
-17.4 0.00090067648095365
-17.35 0.000856513847650415
-17.3 0.000807431256606831
-17.25 0.000753621778120763
-17.2 0.00069530478621815
-17.15 0.00063272517804494
-17.1 0.0005661524563854
-17.05 0.000495879677972794
-17 0.000422222270942415
-16.95 0.000345516725457578
-16.9 0.000266119162213281
-16.85 0.000184403784186633
-16.8 0.00010076121765452
-16.75 1.5596749133929e-05
-16.7 -7.06715344845311e-05
-16.65 -0.000157614694747602
-16.6 -0.000244794970967646
-16.55 -0.000331767881106525
-16.5 -0.000418084384752801
-16.45 -0.000503293098266839
-16.4 -0.000586942551745952
-16.35 -0.000668583477083526
-16.3 -0.000747771116065035
-16.25 -0.000824067537163227
-16.2 -0.000897043949467209
-16.15 -0.000966283002008392
-16.1 -0.00103138105663255
-16.05 -0.00109195042251365
-16 -0.00114762154041353
-15.95 -0.00119804510486293
-15.9 -0.00124289411257544
-15.85 -0.00128186582560659
-15.8 -0.00131468363803629
-15.75 -0.00134109883528373
-15.7 -0.00136089223555872
-15.65 -0.00137387570341186
-15.6 -0.00137989352586561
-15.55 -0.00137882364218756
-15.5 -0.00137057871900363
-15.45 -0.00135510706313948
-15.4 -0.00133239336531971
-15.35 -0.00130245926864304
-15.3 -0.00126536375658315
-15.25 -0.00122120335613523
-15.2 -0.00117011215263221
-15.15 -0.00111226161368794
-15.1 -0.00104786022068111
-15.05 -0.000977152907168959
-15 -0.00090042030460762
-14.95 -0.000817977796750907
-14.9 -0.000730174385095948
-14.85 -0.000637391368736391
-14.8 -0.000540040842966541
-14.75 -0.000438564021947161
-14.7 -0.000333429391690434
-14.65 -0.000225130700542611
-14.6 -0.00011418479523313
-14.55 -1.12931141389848e-06
-14.5 0.000113479771572514
-14.45 0.000229070701185853
-14.4 0.000345058636208928
-14.35 0.000460848433390309
-14.3 0.00057583752368489
-14.25 0.000689418865006823
-14.2 0.000800983957907032
-14.15 0.000909925910146439
-14.1 0.00101564253575766
-14.05 0.00111753947387362
-14 0.0012150333123523
-13.95 0.00130755470104312
-13.9 0.00139455143942309
-13.85 0.0014754915232794
-13.8 0.00154986613512995
-13.75 0.001617192563154
-13.7 0.00167701703355093
-13.65 0.00172891744145604
-13.6 0.00177250596581662
-13.55 0.00180743155396982
-13.5 0.00183338226206345
-13.45 0.0018500874379224
-13.4 0.00185731973348449
-13.35 0.00185489693451024
-13.3 0.00184268359590923
-13.25 0.00182059247172073
-13.2 0.0017885857295367
-13.15 0.00174667593996001
-13.1 0.00169492683254774
-13.05 0.0016334538105982
-13 0.00156242421809812
-12.95 0.00148205735315293
-12.9 0.00139262422327431
-12.85 0.00129444703899537
-12.8 0.00118789844342034
-12.75 0.00107340047649142
-12.7 0.000951423273966696
-12.65 0.000822483502346241
-12.6 0.000687142532255856
-12.55 0.000546004354093951
-12.5 0.000399713241063439
-12.45 0.000248951166041304
-12.4 9.44349800786656e-05
-12.35 -6.3086638332476e-05
-12.3 -0.000222836452749399
-12.25 -0.000384012145219265
-12.2 -0.000545789986551036
-12.15 -0.000707328686012143
-12.1 -0.000867773404789218
-12.05 -0.0010262599163399
-12 -0.00118191889560077
-11.95 -0.00133388031791417
-11.9 -0.00148127794750231
-11.85 -0.00162325389436061
-11.8 -0.00175896321757201
-11.75 -0.00188757855226873
-11.7 -0.002008294736797
-11.65 -0.00212033341608073
-11.6 -0.00222294759674084
-11.55 -0.00231542612921338
-11.5 -0.00239709809193057
-11.45 -0.00246733705258695
-11.4 -0.00252556518161569
-11.35 -0.00257125719324892
-11.3 -0.00260394408993512
-11.25 -0.00262321668643633
-11.2 -0.00262872889062928
-11.15 -0.00262020071888603
-11.1 -0.00259742102490915
-11.05 -0.00256024992204027
-11 -0.00250862088034436
-10.95 -0.00244254248118841
-10.9 -0.00236209981357618
-10.85 -0.00226745549816049
-10.8 -0.00215885032662263
-10.75 -0.00203660350597339
-10.7 -0.00190111249928107
-10.65 -0.00175285245635628
-10.6 -0.00159237523000793
-10.55 -0.00142030797561705
-10.5 -0.00123735133394055
-10.45 -0.00104427719924233
-10.4 -0.000841926077039928
-10.35 -0.000631204037938084
-10.3 -0.00041307927618164
-10.25 -0.000188578283687671
-10.2 4.12183476035079e-05
-10.15 0.000275180480197134
-10.1 0.000512133325519222
-10.05 0.00075086265971216
-10 0.000990120340280221
-9.94999999999999 0.00122863010142623
-9.89999999999999 0.0014650936043352
-9.84999999999999 0.00169819671718365
-9.8 0.00192661599828911
-9.75 0.00214902535456607
-9.69999999999999 0.00236410284632494
-9.64999999999999 0.00257053760844003
-9.59999999999999 0.00276703685702211
-9.55 0.0029523329499599
-9.5 0.00312519046904111
-9.44999999999999 0.0032844132908265
-9.39999999999999 0.00342885161302698
-9.34999999999999 0.00355740890282133
-9.3 0.00366904873334815
-9.25 0.0037628014745081
-9.19999999999999 0.00383777080421728
-9.14999999999999 0.00389314000635953
-9.09999999999999 0.00392817802189107
-9.05 0.00394224521985544
-9 0.00393479885546881
-8.94999999999999 0.00390539818293684
-8.89999999999999 0.00385370919126447
-8.84999999999999 0.00377950893202312
-8.8 0.00368268940884762
-8.75 0.00356326099935287
-8.69999999999999 0.00342135538119259
-8.64999999999999 0.00325722793513564
-8.59999999999999 0.00307125959931602
-8.55 0.00286395815022835
-8.5 0.00263595888759868
-8.44999999999999 0.00238802470197059
-8.39999999999999 0.00212104550571479
-8.34999999999999 0.00183603701020689
-8.3 0.0015341388341293
-8.25 0.00121661193024637
-8.19999999999999 0.000884835320582912
-8.14999999999999 0.000540302132710156
-8.09999999999999 0.000184614932811522
-8.05 -0.000180519645633828
-8 -0.000553296975351919
-7.94999999999999 -0.000931821205210563
-7.89999999999999 -0.00131411271710754
-7.84999999999999 -0.00169811625641665
-7.8 -0.00208170971852693
-7.75 -0.00246271356979452
-7.69999999999999 -0.00283890087688634
-7.64999999999999 -0.00320800791405314
-7.59999999999999 -0.00356774531335424
-7.55 -0.00391580971829806
-7.5 -0.00424989589679526
-7.44999999999999 -0.00456770926478231
-7.39999999999999 -0.00486697876740274
-7.34999999999999 -0.00514547006027321
-7.3 -0.00540099892915677
-7.25 -0.00563144488236171
-7.19999999999999 -0.00583476484642815
-7.14999999999999 -0.00600900689220268
-7.09999999999999 -0.00615232391528031
-7.05 -0.00626298719205781
-7 -0.00633939973033592
-6.94999999999999 -0.00638010933157053
-6.89999999999999 -0.00638382128054033
-6.84999999999999 -0.00634941057740347
-6.8 -0.00627593362688464
-6.75 -0.00616263929968748
-6.69999999999999 -0.00600897928218011
-6.64999999999999 -0.00581461763196058
-6.59999999999999 -0.00557943945907354
-6.55 -0.00530355865541183
-6.5 -0.0049873245981796
-6.44999999999999 -0.00463132775719276
-6.39999999999999 -0.0042364041402149
-6.34999999999999 -0.0038036385154314
-6.3 -0.00333436635550273
-6.25 -0.00283017445335454
-6.19999999999999 -0.00229290016589475
-6.14999999999999 -0.00172462924812946
-6.09999999999999 -0.00112769224660749
-6.05 -0.000504659427682631
-6 0.000141665777334519
-5.94999999999999 0.00080825482153618
-5.89999999999999 0.00149186359129581
-5.84999999999999 0.00218904345348901
-5.8 0.00289615379398
-5.75 0.00360937603474749
-5.69999999999999 0.00432472911188727
-5.64999999999999 0.00503808639206012
-5.59999999999999 0.005745194000797
-5.55 0.00644169053246396
-5.5 0.00712312810865051
-5.44999999999999 0.00778499474928765
-5.39999999999999 0.00842273801892281
-5.34999999999999 0.00903178990926232
-5.3 0.00960759291830599
-5.25 0.0101456272860965
-5.19999999999999 0.0106414393472276
-5.14999999999999 0.0110906709607217
-5.09999999999999 0.0114890899786089
-5.05 0.0118326217154071
-5 0.0121173813816009
-4.94999999999999 0.0123397074450015
-4.89999999999999 0.0124961958844108
-4.84999999999999 0.0125837353001353
-4.8 0.0125995428454436
-4.75 0.0125412009418594
-4.69999999999999 0.012406694739039
-4.64999999999999 0.0121944502767245
-4.59999999999999 0.0119033733016896
-4.55 0.0115328886865266
-4.5 0.0110829803893635
-4.44999999999999 0.0105542318839754
-4.39999999999999 0.00994786697809166
-4.34999999999999 0.00926579092382865
-4.3 0.00851063170797289
-4.25 0.0076857813911493
-4.19999999999999 0.00679543734365829
-4.14999999999999 0.00584464320186275
-4.09999999999999 0.00483932934242423
-4.05 0.00378635264242165
-4 0.0026935352614857
-3.94999999999999 0.00156970214764086
-3.89999999999999 0.000424716931721329
-3.84999999999999 -0.000730484163767758
-3.8 -0.00188386081635016
-3.75 -0.00302223995324339
-3.69999999999999 -0.00413129045986818
-3.64999999999999 -0.00519550179210444
-3.59999999999999 -0.00619816708114352
-3.55 -0.00712137136294218
-3.5 -0.0079459856058324
-3.44999999999999 -0.00865166724886627
-3.39999999999999 -0.009216867998965
-3.34999999999999 -0.00961884966578272
-3.3 -0.00983370883818965
-3.25 -0.0098364112241381
-3.19999999999999 -0.0096008364850429
-3.14999999999999 -0.00909983439526683
-3.09999999999999 -0.00830529314539724
-3.05 -0.00718822058325633
-3 -0.00571883914753883
-2.94999999999999 -0.00386669519418863
-2.89999999999999 -0.00160078334375363
-2.84999999999999 0.00111031361224734
-2.8 0.00429826881754436
-2.75 0.00799483917147286
-2.69999999999999 0.0122316767159345
-2.64999999999999 0.017040123613666
-2.59999999999999 0.0224509909360765
-2.55 0.0284943216933994
-2.5 0.0351991387744847
-2.44999999999999 0.0425931787168949
-2.39999999999999 0.0507026124982133
-2.34999999999999 0.0595517548241982
-2.3 0.0691627636856043
-2.25 0.079555332259544
-2.19999999999999 0.0907463755389349
-2.14999999999999 0.102749714380087
-2.09999999999999 0.115575759958436
-2.05 0.129231201909955
-2 0.143718703704502
-1.94999999999999 0.15903660904065
-1.89999999999999 0.175178663262317
-1.84999999999999 0.192133753968776
-1.8 0.209885675114148
-1.75 0.228412918963355
-1.69999999999999 0.247688500282089
-1.64999999999999 0.267679817082351
-1.59999999999999 0.288348552117226
-1.55 0.309650619113897
-1.5 0.331536157449021
-1.44999999999999 0.353949578602864
-1.39999999999999 0.376829667276989
-1.34999999999999 0.400109739524936
-1.3 0.423717859628095
-1.25 0.447577116753006
-1.19999999999999 0.471605961656478
-1.14999999999999 0.495718602867347
-1.09999999999999 0.519825460875886
-1.05 0.543833677912579
-1 0.567647679906656
-0.949999999999989 0.591169786191917
-0.899999999999991 0.61430086148389
-0.849999999999994 0.636941003599934
-0.799999999999997 0.658990259345218
-0.75 0.680349359957164
-0.699999999999989 0.700920466507491
-0.649999999999991 0.720607914730041
-0.599999999999994 0.739318947912434
-0.549999999999997 0.756964425819528
-0.5 0.773459497198076
-0.449999999999989 0.788724223382065
-0.399999999999991 0.802684141072603
-0.349999999999994 0.815270753761155
-0.299999999999997 0.82642194379614
-0.25 0.836082301025908
-0.199999999999989 0.844203369386291
-0.149999999999991 0.850743819473172
-0.0999999999999943 0.855669562216228
-0.0499999999999972 0.858953824776322
0 0.86057721284799
0.0500000000000114 0.860527781990313
0.100000000000009 0.858801133782809
0.150000000000006 0.85540054145598
0.200000000000003 0.850337096658909
0.25 0.843629857419907
0.300000000000011 0.835305969931647
0.350000000000009 0.825400734959146
0.400000000000006 0.813957593113454
0.450000000000003 0.801028010313999
0.5 0.786671253337018
0.550000000000011 0.770954053565055
0.600000000000009 0.753950163775154
0.650000000000006 0.735739817624901
0.700000000000003 0.716409104523437
0.75 0.696049274165301
0.800000000000011 0.674755985565383
0.850000000000009 0.652628515314374
0.900000000000006 0.629768939235591
0.950000000000003 0.606281300838985
1 0.582270779042541
1.05000000000001 0.557842866625998
1.10000000000001 0.53310256982999
1.15000000000001 0.50815363843345
1.2 0.483097834544268
1.25 0.45803424723093
1.30000000000001 0.43305865901421
1.35000000000001 0.408262969136672
1.40000000000001 0.383734677443251
1.45 0.359556431649067
1.5 0.335805639751301
1.55000000000001 0.31255414837111
1.60000000000001 0.289867986898972
1.65000000000001 0.267807176471502
1.7 0.246425602037443
1.75 0.22577094508133
1.80000000000001 0.205884673969958
1.85000000000001 0.186802088372146
1.90000000000001 0.16855241377771
1.95 0.151158941806573
2 0.134639211751822
2.05000000000001 0.119005228637859
2.10000000000001 0.104263712992198
2.15000000000001 0.090416377521359
2.2 0.0774602259413625
2.25 0.065387869334494
2.30000000000001 0.0541878555788633
2.35000000000001 0.043845007618091
2.40000000000001 0.0343407665974338
2.45 0.0256535361821029
2.5 0.0177590246859577
2.55000000000001 0.0106305819670436
2.60000000000001 0.00423952838391754
2.65000000000001 -0.00144452655275995
2.7 -0.00645337786083252
2.75 -0.0108199327962324
2.80000000000001 -0.0145779339692312
2.85000000000001 -0.0177616989411198
2.90000000000001 -0.020405877089221
2.95 -0.0225452242626097
3 -0.0242143955073835
3.05000000000001 -0.0254477559198937
3.10000000000001 -0.0262792094895947
3.15000000000001 -0.0267420456202331
3.2 -0.0268688028686897
3.25 -0.0266911493142839
3.30000000000001 -0.0262397788668216
3.35000000000001 -0.0255443227379632
3.40000000000001 -0.0246332752362452
3.45 -0.0235339329998326
3.5 -0.0222723467512146
3.55000000000001 -0.0208732846429623
3.60000000000001 -0.0193602062616723
3.65000000000001 -0.0177552463666957
3.7 -0.0160792074595884
3.75 -0.0143515603078721
3.80000000000001 -0.0125904515811993
3.85000000000001 -0.0108127177980007
3.90000000000001 -0.00903390482487689
3.95 -0.00726829221821798
4 -0.00552892174673667
4.05000000000001 -0.00382762948383817
4.10000000000001 -0.00217508090919196
4.15000000000001 -0.000580808508791532
4.2 0.00094674858843122
4.25 0.00240020335225222
4.30000000000001 0.0037731783408488
4.35000000000001 0.00506026226573153
4.40000000000001 0.0062569659192034
4.45 0.00735967771461859
4.5 0.00836561905570527
4.55000000000001 0.0092727997202855
4.60000000000001 0.0100799734158834
4.65000000000001 0.0107865936399324
4.7 0.0113927699555001
4.75 0.0118992247745483
4.80000000000001 0.0123072507245934
4.85000000000001 0.0126186686610898
4.90000000000001 0.0128357863767363
4.95 0.0129613580500253
5 0.0129985444685142
5.05000000000001 0.0129508740572903
5.10000000000001 0.012822204739715
5.15000000000001 0.0126166866555559
5.2 0.0123387257608391
5.25 0.0119929483339657
5.30000000000001 0.0115841664136353
5.35000000000001 0.0111173441957147
5.40000000000001 0.0105975654181916
5.45 0.0100300017655848
5.5 0.00941988232649251
5.55000000000001 0.0087724641401843
5.60000000000001 0.00809300387016064
5.65000000000001 0.00738673064428797
5.7 0.00665882010236693
5.75 0.00591436969272169
5.80000000000001 0.00515837525953595
5.85000000000001 0.00439570896215532
5.90000000000001 0.00363109856638843
5.95 0.00286910814595013
6 0.00211412022959476
6.05000000000001 0.00137031942619554
6.10000000000001 0.000641677556062745
6.15000000000001 -6.80596878050869e-05
6.2 -0.000755384530026502
6.25 -0.00141703734189765
6.30000000000001 -0.00205001530257327
6.35000000000001 -0.00265157949228022
6.40000000000001 -0.0032192604243215
6.45 -0.00375086202968613
6.5 -0.00424446411526109
6.55000000000001 -0.00469842332385496
6.60000000000001 -0.00511137263139987
6.65000000000001 -0.00548221942371071
6.7 -0.00581014220196501
6.75 -0.00609458597254329
6.80000000000001 -0.00633525638296543
6.85000000000001 -0.00653211267130592
6.90000000000001 -0.00668535950161263
6.95 -0.00679543776243777
7 -0.00686301440957575
7.05000000000001 -0.00688897143745776
7.10000000000001 -0.00687439406635414
7.15000000000001 -0.0068205582345696
7.2 -0.00672891748617828
7.25 -0.00660108934553929
7.30000000000001 -0.00643884126987263
7.35000000000001 -0.00624407627057883
7.40000000000001 -0.00601881829278135
7.45 -0.00576519744079256
7.5 -0.00548543513489006
7.55000000000001 -0.00518182928198401
7.60000000000001 -0.0048567395395051
7.65000000000001 -0.00451257274819667
7.7 -0.004151768605504
7.75 -0.0037767856469727
7.80000000000001 -0.00339008759854785
7.85000000000001 -0.00299413015795876
7.90000000000001 -0.00259134825853099
7.95 -0.00218414386383656
8 -0.00177487433662062
8.05000000000001 -0.00136584142047157
8.10000000000001 -0.000959280867770991
8.15000000000001 -0.000557352742605772
8.2 -0.000162132422579044
8.25 0.000224397681152625
8.30000000000001 0.000600355670737729
8.35000000000001 0.000963966964775478
8.40000000000001 0.00131357035121421
8.45 0.00164762328733492
8.5 0.00196470644780328
8.55000000000001 0.00226352752520402
8.60000000000001 0.00254292429067941
8.65000000000001 0.00280186692527957
8.7 0.00303945963540005
8.75 0.00325494156823623
8.80000000000001 0.00344768704553224
8.85000000000001 0.00361720513605141
8.90000000000001 0.00376313858915652
8.95 0.00388526215366965
9 0.00398348030779447
9.05000000000001 0.00405782442733785
9.10000000000001 0.00410844942077366
9.15000000000001 0.00413562986085785
9.2 0.0041397556435403
9.25 0.00412132720583324
9.30000000000001 0.00408095033509475
9.35000000000001 0.00401933060287657
9.40000000000001 0.00393726745707068
9.45 0.00383564800657595
9.5 0.00371544053309334
9.55000000000001 0.00357768776495147
9.60000000000001 0.00342349994806071
9.65000000000001 0.00325404774919531
9.7 0.0030705550268077
9.75 0.00287429150448429
9.80000000000001 0.00266656538195659
9.85000000000001 0.00244871591828206
9.90000000000001 0.00222210602140223
9.95 0.00198811487776938
10 0.0017481306551033
10.05 0.00150354331059507
10.1 0.00125573753601173
10.15 0.00100608587017451
10.2 0.00075594200818111
10.25 0.000506634335521646
10.3 0.000259459713897523
10.35 1.56775440963061e-05
10.4 -0.000223495870293794
10.45 -0.000456892636224023
10.5 -0.000683398241254505
10.55 -0.000901956161903859
10.6 -0.00111157209379357
10.65 -0.00131131778914346
10.7 -0.00150033448928419
10.75 -0.0016778359420187
10.8 -0.00184311099587479
10.85 -0.00199552576553209
10.9 -0.00213452536496612
10.95 -0.00225963520711438
11 -0.00237046187112157
11.05 -0.00246669354044778
11.1 -0.00254810001731099
11.15 -0.00261453232106869
11.2 -0.00266592188020995
11.25 -0.00270227932961485
11.3 -0.00272369292663052
11.35 -0.0027303266013007
11.4 -0.00272241765775744
11.45 -0.00270027414533033
11.5 -0.00266427191934086
11.55 -0.00261485141282133
11.6 -0.00255251414152201
11.65 -0.00247781896554258
11.7 -0.00239137813174168
11.75 -0.00229385312173863
11.8 -0.00218595033082458
11.85 -0.00206841660344624
11.9 -0.00194203465111672
11.95 -0.00180761837864758
12 -0.00166600814448831
12.05 -0.00151806598070965
12.1 -0.00136467079778141
12.15 -0.0012067135987809
12.2 -0.00104509272703245
12.25 -0.00088070917043026
12.3 -0.000714461944844611
12.35 -0.000547243578064297
12.4 -0.000379935714695954
12.45 -0.000213404861332597
12.5 -4.84982901291289e-05
12.55 0.000113959882308835
12.6 0.00027317242509547
12.65 0.000428372517984719
12.7 0.000578827058077086
12.75 0.000723839736719233
12.8 0.000862753876384376
12.85 0.000994955018709432
12.9 0.00111987325625176
12.95 0.00123698530190768
13 0.00134581629130056
13.05 0.00144594131479326
13.1 0.00153698667710211
13.15 0.00161863088378398
13.2 0.00169060535512989
13.25 0.0017526948692238
13.3 0.00180473773711211
13.35 0.00184662571417336
13.4 0.00187830365287742
13.45 0.0018997689031765
13.5 0.00191107046777469
13.55 0.00191230792047635
13.6 0.0019036300967159
13.65 0.00188523356621998
13.7 0.00185736089854691
13.75 0.00182029873298638
13.8 0.00177437566498356
13.85 0.00171995996187483
13.9 0.00165745712128614
13.95 0.00158730728604929
14 0.00150998252993377
14.05 0.00142598402887301
14.1 0.00133583913268159
14.15 0.00124009835251423
14.2 0.0011393322795069
14.25 0.00103412845016515
14.3 0.000925088174123144
14.35 0.000812823339889644
14.4 0.000697953214123335
14.45 0.000581101249839404
14.5 0.000462891918742787
14.55 0.000343947582610888
14.6 0.000224885418310875
14.65 0.000106314410634765
14.7 -1.11675733293007e-05
14.75 -0.00012697661509716
14.8 -0.000240545468352888
14.85 -0.000351326163211971
14.9 -0.000458792479914275
14.95 -0.000562442281424679
15 -0.000661799695213791
15.05 -0.000756417135329285
15.1 -0.000845877156746052
15.15 -0.000929794134895918
15.2 -0.00100781576422051
15.25 -0.00107962437055884
15.3 -0.00114493803316894
15.35 -0.00120351151318535
15.4 -0.00125513698632525
15.45 -0.00129964457867041
15.5 -0.00133690270536393
15.55 -0.00136681821306384
15.6 -0.00138933632798535
15.65 -0.00140444041233267
15.7 -0.00141215153286632
15.75 -0.00141252784626548
15.8 -0.00140566380682381
15.85 -0.00139168920285533
15.9 -0.00137076802898071
15.95 -0.00134309720220906
16 -0.00130890513042251
16.05 -0.00126845014250762
16.1 -0.00122201878995484
16.15 -0.00116992403026429
16.2 -0.0011125033029491
16.25 -0.00105011650931638
16.3 -0.000983143907528848
16.35 -0.000911983934706763
16.4 -0.00083705096801995
16.45 -0.000758773036843848
16.5 -0.000677589498112063
16.55 -0.000593948686992275
16.6 -0.000508305554943925
16.65 -0.00042111930708674
16.7 -0.000332851050621081
16.75 -0.000243961465796717
16.8 -0.000154908510628758
16.85 -6.6145170210967e-05
16.9 2.18827389192522e-05
16.95 0.000108738699349976
17 0.000193997548764592
17.05 0.000277247452296944
17.1 0.000358091782808074
17.15 0.000436150901202452
17.2 0.000511063829509727
17.25 0.000582489810088817
17.3 0.000650109744961281
17.35 0.000713627509946733
17.4 0.000772771138951103
17.45 0.000827293874445635
17.5 0.000876975080867182
17.55 0.000921621018365649
17.6 0.0009610654750192
17.65 0.000995170256329255
17.7 0.0010238255314925
17.75 0.0010469500366235
17.8 0.00106449113576654
17.85 0.00107642474118639
17.9 0.00108275509506276
17.95 0.00108351441533011
18 0.00107876240900036
18.05 0.00106858565688044
18.1 0.00105309687414588
18.15 0.00103243405175545
18.2 0.00100675948418745
18.25 0.00097625868944494
18.3 0.000941139227712667
18.35 0.000901629425451819
18.4 0.000857977012088544
18.45 0.000810447676787083
18.5 0.000759323553097406
18.55 0.000704901639529298
18.6 0.000647492164329028
18.65 0.000587416902920237
18.7 0.00052500745661683
18.75 0.000460603501321918
18.8 0.000394551014992744
18.85 0.000327200492676859
18.9 0.000258905157909448
18.95 0.00019001917920562
19 0.000120895900285006
19.05 5.18860925294825e-05
19.1 -1.66637620012238e-05
19.15 -8.44131488859547e-05
19.2 -0.000151029153132957
19.25 -0.000216188036876557
19.3 -0.000279576755735356
19.35 -0.000340894406945583
19.4 -0.000399853602773112
19.45 -0.00045618176312753
19.5 -0.000509622321749414
19.55 -0.000559935840815343
19.6 -0.000606901029301677
19.65 -0.000650315660965226
19.7 -0.000689997388333793
19.75 -0.000725784449649434
19.8 -0.000757536266269131
19.85 -0.000785133928598412
19.9 -0.000808480569210118
19.95 -0.000827501622380002
20 -0.000842144969849814
20.05 -0.000852380973204013
20.1 -0.000858202393814956
20.15 -0.000859624201870453
20.2 -0.000856683276543736
20.25 -0.000849437999896481
20.3 -0.00083796774761756
20.35 -0.000822372280191196
20.4 -0.00080277103855546
20.45 -0.000779302348753476
20.5 -0.000752122540492899
20.55 -0.000721404984912457
20.6 -0.000687339057205681
20.65 -0.000650129030070066
20.7 -0.000609992904233256
20.75 -0.000567161182555611
20.8 -0.000521875594419697
20.85 -0.000474387777291275
20.9 -0.00042495792247292
20.95 -0.000373853392170277
21 -0.000321347315052289
21.05 -0.000267717167510753
21.1 -0.000213243347811814
21.15 -0.000158207750283201
21.2 -0.000102892346596966
21.25 -4.75777810893328e-05
21.3 7.45801309182964e-06
21.35 6.19411704040332e-05
21.4 0.00011560321549656
21.45 0.000168182345812241
21.5 0.000219424668318572
21.55 0.000269085384774973
21.6 0.000316929920258921
21.65 0.000362734990010712
21.7 0.000406289600012777
21.75 0.000447395977092785
21.8 0.00048587042472806
21.85 0.000521544101130224
21.9 0.000554263716601232
21.95 0.000583892147573127
22 0.000610308965171849
22.05 0.000633410876578208
22.1 0.000653112077894792
22.15 0.000669344517664025
22.2 0.000682058070618036
22.25 0.000691220621673473
22.3 0.000696818060612083
22.35 0.000698854188309068
22.4 0.000697350535784072
22.45 0.000692346097752614
22.5 0.000683896982747141
22.55 0.000672075982255128
22.6 0.000656972061685346
22.65 0.000638689776321045
22.7 0.000617348615749083
22.75 0.000593082280565658
22.8 0.000566037895451046
22.85 0.000536375162976511
22.9 0.000504265462755241
22.95 0.000469890900774858
23 0.000433443313950762
23.05 0.000395123235116679
23.1 0.000355138823820349
23.15 0.000313704768417967
23.2 0.000271041165060057
23.25 0.000227372379233674
23.3 0.000182925895570822
23.35 0.000137931161650624
23.4 9.26184315130218e-05
23.45 4.72176145646652e-05
23.5 1.95713549344299e-06
23.55 -4.29371892829694e-05
23.6 -8.72432532265565e-05
23.65 -0.000130743734081604
23.7 -0.000173227135973975
23.75 -0.000214488794302909
23.8 -0.000254331838736967
23.85 -0.000292568109863552
23.9 -0.000329019025300294
23.95 -0.000363516391354921
24 -0.000395903156616848
24.05 -0.000426034104176858
24.1 -0.000453776479499406
24.15 -0.000479010551313475
24.2 -0.000501630103240696
24.25 -0.000521542854241892
24.3 -0.000538670806333163
24.35 -0.000552950518398321
24.4 -0.000564333305303847
24.45 -0.000572785361903419
24.5 -0.000578287811899714
24.55 -0.000580836681909223
24.6 -0.000580442801449605
24.65 -0.000577131629936389
24.7 -0.000570943012134845
24.75 -0.000561930863861702
24.8 -0.000550162790068267
24.85 -0.000535719637759696
24.9 -0.000518694986513139
24.95 -0.00049919457964859
25 -0.000477335699379247
25.05 -0.000453246489521668
25.1 -0.000427065229578877
25.15 -0.000398939564220789
25.2 -0.000369025692375008
25.25 -0.000337487520306496
25.3 -0.000304495783206125
25.35 -0.000270227139925341
25.4 -0.000234863245586722
25.45 -0.000198589806867905
25.5 -0.000161595624799246
25.55 -0.000124071629933601
25.6 -8.62099147401897e-05
25.65 -4.82027680438426e-05
25.7 -1.02417162765795e-05
25.75 2.74834237689834e-05
25.8 6.47854760947689e-05
25.85 0.000101480816092748
25.9 0.000137390256254821
25.95 0.000172339902832953
26 0.000206161979465981
26.05 0.000238695613987574
26.1 0.000269787584844214
26.15 0.000299293023781528
26.2 0.000327076071700563
26.25 0.000353010484841281
26.3 0.000376980188717339
26.35 0.000398879777502693
26.4 0.000418614956855317
26.45 0.000436102928454964
26.5 0.000451272714828929
26.55 0.000464065423340886
26.6 0.000474434448521493
26.65 0.000482345612224369
26.7 0.000487777241395634
26.75 0.000490720183548305
26.8 0.000491177760332963
26.85 0.00048916565989197
26.9 0.000484711768974853
26.95 0.000477855946076002
27 0.000468649737131323
27.05 0.000457156035576804
27.1 0.000443448688827946
27.15 0.000427612053483563
27.2 0.000409740501789607
27.25 0.000389937882117373
27.3 0.000368316936414829
27.35 0.000344998677778985
27.4 0.000320111731470407
27.45 0.000293791642847461
27.5 0.000266180155836954
27.55 0.000237424465678986
27.6 0.000207676449786497
27.65 0.000177091880643761
27.7 0.000145829624732625
27.75 0.000114050831520317
27.8 8.19181165680169e-05
27.85 4.95947428249656e-05
27.9 1.72438041587584e-05
27.95 -1.49725848613618e-05
28 -4.68940889646532e-05
28.05 -7.83629380713581e-05
28.1 -0.000109224695277648
28.15 -0.000139329003242724
28.2 -0.000168530305415063
28.25 -0.000196688538679223
28.3 -0.000223669794165343
28.35 -0.00024934694313976
28.4 -0.000273600225085984
28.45 -0.00029631779528977
28.5 -0.00031739622945895
28.55 -0.00033674098313712
28.6 -0.000354266803908812
28.65 -0.000369898094641301
28.7 -0.000383569226263331
28.75 -0.000395224798842498
28.8 -0.000404819849989332
28.85 -0.000412320009885999
28.9 -0.000417701602509465
28.95 -0.000420951692891526
29 -0.000422068080529945
29.05 -0.000421059239334527
29.1 -0.000417944204758
29.15 -0.000412752409022568
29.2 -0.000405523465607788
29.25 -0.000396306904412486
29.3 -0.00038516185924171
29.35 -0.000372156709497926
29.4 -0.000357368678172699
29.45 -0.000340883388439926
29.5 -0.000322794381343301
29.55 -0.000303202597248232
29.6 -0.000282215823891067
29.65 -0.000259948114005501
29.7 -0.000236519175636835
29.75 -0.000212053738368781
29.8 -0.000186680898784354
29.85 -0.00016053344856169
29.9 -0.0001337471886672
29.95 -0.00010646023315214
30 -7.88123060844014e-05
30.05 -5.09440351551978e-05
30.1 -2.29962454904583e-05
30.15 4.89074283061922e-06
30.2 3.25778100919122e-05
30.25 5.99277216949461e-05
30.3 8.68057990325705e-05
30.35 0.000113080573255866
30.4 0.000138624418816741
30.45 0.000163314163791413
30.5 0.000187031674126297
30.55 0.00020966440909704
30.6 0.000231105945432577
30.65 0.000251256467728289
30.7 0.000270023222954735
30.75 0.000287320937059889
30.8 0.00030307219186252
30.85 0.000317207760641118
30.9 0.000329666901035658
30.95 0.000340397604097426
31 0.000349356798543973
31.05 0.000356510509501083
31.1 0.000361833971240197
31.15 0.000365311693647124
31.2 0.000366937482384886
31.25 0.000366714412939288
31.3 0.000364654758959077
31.35 0.000360779875522498
31.4 0.000355120038177575
31.45 0.000347714238813612
31.5 0.000338609939625293
31.55 0.000327862786627424
31.6 0.000315536284366981
31.65 0.000301701433658836
31.7 0.000286436334341509
31.75 0.000269825755208936
31.8 0.000251960673422604
31.85 0.000232937785845104
31.9 0.000212858994860391
31.95 0.000191830871357362
32 0.000169964097651317
32.05 0.000147372893201904
32.1 0.000124174426056059
32.15 0.000100488212999827
32.2 7.64355114435929e-05
32.25 5.21387060910143e-05
32.3 2.77206934527186e-05
32.35 3.30426726156994e-06
32.4 -2.0988492172886e-05
32.45 -4.5036821667255e-05
32.5 -6.87218689695693e-05
32.55 -9.19272737752635e-05
32.6 -0.00011453973313927
32.65 -0.000136449548560446
32.7 -0.000157551152118513
32.75 -0.000177743609160306
32.8 -0.000196931095160717
32.85 -0.000215023344523722
32.9 -0.000231936069239429
32.95 -0.000247591345473526
33 -0.000261917966334909
33.05 -0.000274851759244766
33.1 -0.000286335866515119
33.15 -0.00029632098793568
33.2 -0.000304765584364037
33.25 -0.000311636041514423
33.3 -0.000316906793343816
33.35 -0.000320560404639545
33.4 -0.000322587612619161
33.45 -0.000322987327559708
33.5 -0.000321766592678844
33.55 -0.000318940503693388
33.6 -0.000314532088680657
33.65 -0.000308572149063632
33.7 -0.000301099062731246
33.75 -0.000292158550489285
33.8 -0.000281803407214336
33.85 -0.000270093199252242
33.9 -0.000257093929762664
33.95 -0.000242877673861946
34 -0.000227522185556708
34.05 -0.000211110478589925
34.1 -0.000193730383438969
34.15 -0.000175474082810832
34.2 -0.000156437628072876
34.25 -0.000136720439137783
34.3 -0.000116424790388465
34.35 -9.56552852823312e-05
34.4 -7.45183223144149e-05
34.45 -5.31215550452254e-05
34.5 -3.15733489119021e-05
34.55 -9.9822375402929e-06
34.6 1.154361873888e-05
34.65 3.28969694943947e-05
34.7 5.39720032849339e-05
34.75 7.46648666546202e-05
34.8 9.48741705187706e-05
34.85 0.000114501481502884
34.9 0.000133451795887259
34.95 0.000151633993909913
35 0.000168961272291135
35.05 0.000185351552963274
35.1 0.000200727866118781
35.15 0.00021501870582719
35.2 0.000228158356617043
35.25 0.000240087189570916
35.3 0.000250751926639928
35.35 0.00026010587204758
35.4 0.000268109109820721
35.45 0.000274728666656968
35.5 0.000279938639512231
35.55 0.000283720287468248
35.6 0.000286062087617392
35.65 0.000286959754879576
35.7 0.000286416225843129
35.75 0.000284441606897052
35.8 0.000281053087095443
35.85 0.000276274816365196
35.9 0.000270137749834546
35.95 0.000262679459221954
36 0.000253943912381437
36.05 0.00024398122225095
36.1 0.000232847366594318
36.15 0.000220603880063633
36.2 0.000207317520237561
36.25 0.000193059909410887
36.3 0.000177907154021452
36.35 0.000161939443701876
36.4 0.000145240632034584
36.45 0.000127897801169373
36.5 0.000110000812532652
36.55 9.16418459162015e-05
36.6 7.29149292806978e-05
36.65 5.39154616449979e-05
36.7 3.47397314562237e-05
36.75 1.5484432847881e-05
36.8 -3.75381780642574e-06
36.85 -2.28789626476431e-05
36.9 -4.17959780215454e-05
36.95 -6.04113427668338e-05
37 -7.86334968096418e-05
37.05 -9.63732878306102e-05
37.1 -0.000113544403839167
37.15 -0.000130063789568656
37.2 -0.000145852044695074
37.25 -0.000160833801980952
37.3 -0.000174938083553828
37.35 -0.000188098633645228
37.4 -0.000200254226240542
37.45 -0.000211348946221904
37.5 -0.000221332442724645
37.55 -0.000230160153572114
37.6 -0.000237793499803197
37.65 -0.000244200049460644
37.7 -0.000249353649965786
37.75 -0.000253234528565363
37.8 -0.000255829360498337
37.85 -0.000257131304693721
37.9 -0.00025714000697395
37.95 -0.000255861570901154
38 -0.000253308496565121
38.05 -0.000249499587770911
38.1 -0.000244459828240203
38.15 -0.0002382202275927
38.2 -0.000230817638021557
38.25 -0.000222294542719071
38.3 -0.000212698817245132
38.35 -0.000202083465160386
38.4 -0.000190506329368251
38.45 -0.000178029780724127
38.5 -0.000164720385575893
38.55 -0.000150648553996557
38.6 -0.000135888170557354
38.65 -0.000120516209567133
38.7 -0.000104612336771452
38.75 -8.82584995618488e-05
38.8 -7.15385077923085e-05
38.85 -5.45376073356906e-05
38.9 -3.73420485377617e-05
38.95 -2.00386517404525e-05
39 -2.71437204902932e-06
39.05 1.45441344899071e-05
39.1 3.16509411511702e-05
39.15 4.85212751151064e-05
39.2 6.50719342930757e-05
39.25 8.12216943637126e-05
39.3 9.68917040485557e-05
39.35 0.000112005866724169
39.4 0.000126491206545401
39.45 0.00014027821734045
39.5 0.000153301192632506
39.55 0.000165498535244343
39.6 0.000176813045050828
39.65 0.000187192183559335
39.7 0.000196588314118859
39.75 0.000204958916684649
39.8 0.000212266776195712
39.85 0.000218480143757036
39.9 0.000223572869956024
39.95 0.000227524509782891
40 0.000230320398766859
40.05 0.000231951700083269
40.1 0.000232415422530483
40.15 0.000231714409419029
40.2 0.000229857298558107
40.25 0.000226858453665721
40.3 0.000222737867667619
40.35 0.000217521038486238
40.4 0.000211238818053451
40.45 0.000203927235409272
40.5 0.000195627294872452
40.55 0.000186384750387283
40.6 0.000176249857263546
40.65 0.00016527710263278
40.7 0.000153524916043461
40.75 0.000141055361709802
40.8 0.000127933814013281
40.85 0.000114228617932304
40.9 0.00010001073614328
40.95 8.53533845954672e-05
41 7.0331658412032e-05
41.05 5.50221500106017e-05
41.1 3.95025613679861e-05
41.15 2.38513123755943e-05
41.2 8.14714724426607e-06
41.25 -7.53125908026261e-06
41.3 -2.31056925372253e-05
41.35 -3.84987876688142e-05
41.4 -5.3634409525446e-05
41.45 -6.84380278832108e-05
41.5 -8.28370819433659e-05
41.55 -9.67613337376486e-05
41.6 -0.00011014320852577
41.65 -0.000122918120542393
41.7 -0.000135024782529809
41.75 -0.000146405497579009
41.8 -0.00015700643189545
41.85 -0.000166777867206043
41.9 -0.000175674431630211
41.95 -0.000183655307949795
42 -0.000190684418329431
42.05 -0.000196730584660259
42.1 -0.00020176766382486
42.15 -0.000205774657309318
42.2 -0.000208735794718913
42.25 -0.000210640590886144
42.3 -0.000211483876393192
42.35 -0.00021126580146465
42.4 -0.000209991813319816
42.45 -0.000207672607206307
42.5 -0.000204324051467603
42.55 -0.000199967087125615
42.6 -0.000194627602584969
42.65 -0.000188336284187601
42.7 -0.000181128443464077
42.75 -0.00017304382204099
42.8 -0.000164126375271457
42.85 -0.000154424035757483
42.9 -0.000143988458028441
42.95 -0.000132874745728487
43 -0.000121141162747185
43.05 -0.000108848829801397
43.1 -9.60614080424077e-05
43.15 -8.28447713199183e-05
43.2 -6.92666687837709e-05
43.25 -5.53963795448234e-05
43.3 -4.1304361148158e-05
43.35 -2.70618936346426e-05
43.4 -1.27407209807367e-05
43.45 1.58730828869071e-06
43.5 1.58505995238368e-05
43.55 2.99781676319999e-05
43.6 4.38999882621519e-05
43.65 5.75473427663419e-05
43.7 7.08531552509274e-05
43.75 8.3752320077484e-05
43.8 9.61820182279618e-05
43.85 0.000108082021010929
43.9 0.0001193949796552
43.95 0.000130066699413433
44 0.000140046396880949
44.05 0.00014928693932365
44.1 0.000157745064903073
44.15 0.0001653815827857
44.2 0.000172161552227296
44.25 0.000178054439830639
44.3 0.000183034254286014
44.35 0.000187079658017751
44.4 0.000190174055276277
44.45 0.000192305656333127
44.5 0.000193467517555444
44.55 0.000193657557256221
44.6 0.000192878547336245
44.65 0.000191138080852867
44.7 0.00018844851576873
44.75 0.00018482689524994
44.8 0.000180294844997227
44.85 0.000174878448204999
44.9 0.00016860809885113
44.95 0.000161518334124587
45 0.000153647646897845
45.05 0.000145038279246174
45.1 0.000135735998105818
45.15 0.000125789854247338
45.2 0.000115251925818688
45.25 0.000104177047784437
45.3 9.2622528652736e-05
45.35 8.06478559397505e-05
45.4 6.83143918721476e-05
45.45 5.56850608715451e-05
45.5 4.28240304004551e-05
45.55 2.97963867769906e-05
45.6 1.66678075853438e-05
45.65 3.50423232070064e-06
45.7 -9.62846708921429e-06
45.75 -2.26648142483693e-05
45.8 -3.55400531175406e-05
45.85 -4.81904680961378e-05
45.9 -6.05536977851937e-05
45.95 -7.25690408923508e-05
46 -8.41777527836179e-05
46.05 -9.53233312379348e-05
46.1 -0.000105951790018912
46.15 -0.000116011918943195
46.2 -0.000125455529196415
46.25 -0.00013423768272521
46.3 -0.000142316904617044
46.35 -0.000149655377467919
46.4 -0.000156219116831257
46.45 -0.000161978126938703
46.5 -0.000166906535984778
46.55 -0.000170982710371808
46.6 -0.000174189347418735
46.65 -0.000176513546146758
46.7 -0.00017794685586569
46.75 -0.000178485302396899
46.8 -0.000178129391881114
46.85 -0.000176884092231713
46.9 -0.000174758792405675
46.95 -0.000171767239774806
47 -0.000167927455988328
47.05 -0.000163261631824129
47.1 -0.000157796001629259
47.15 -0.000151560698050104
47.2 -0.000144589587848661
47.25 -0.00013692008969289
47.3 -0.00012859297489592
47.35 -0.00011965215216036
47.4 -0.000110144437459876
47.45 -0.000100119310260057
47.5 -8.96286573441699e-05
47.55 -7.87265055663592e-05
47.6 -6.74687449049213e-05
47.65 -5.59128432313051e-05
47.7 -4.41175542462171e-05
47.75 -3.21426200625518e-05
47.8 -2.00484699356866e-05
47.85 -7.89591665493598e-06
47.9 4.25414788439241e-06
47.95 1.6341056410833e-05
48 2.83046678004525e-05
48.05 4.00856649032819e-05
48.1 5.16258472056174e-05
48.15 6.28684168927293e-05
48.2 7.37582569148936e-05
48.25 8.42421997047792e-05
48.3 9.4269285245834e-05
48.35 0.000103791007249108
48.4 0.000112761546259637
48.45 0.000121137988582732
48.5 0.000128880529994904
48.55 0.000135952663283324
48.6 0.000142321348741284
48.65 0.000147957166834586
48.7 0.000152834452344801
48.75 0.00015693140938936
48.8 0.000160230206815065
48.85 0.000162717053560302
48.9 0.000164382253681556
48.95 0.000165220240841263
49 0.000165229592156101
49.05 0.000164413021406987
49.1 0.000162777351713893
49.15 0.000160333467879562
49.2 0.00015709624870581
49.25 0.00015308447968397
49.3 0.000148320746556518
49.35 0.000142831310339781
49.4 0.000136645964487212
49.45 0.000129797874958807
49.5 0.000122323404044218
49.55 0.000114261918864804
49.6 0.000105655585552727
49.65 9.65491501729834e-05
49.7 8.69897075166582e-05
49.75 7.7026458950318e-05
49.8 6.67104605571729e-05
49.85 5.60943628501021e-05
49.9 4.52321433747001e-05
49.95 3.41788335519704e-05
50 2.29902411350239e-05
50.05 1.17226696720234e-05
50.1 4.32636378574623e-07
50.15 -1.08234101732448e-05
50.2 -2.19893711450191e-05
50.25 -3.30097759070336e-05
50.3 -4.38300565208059e-05
50.35 -5.43968168753364e-05
50.4 -6.46580951536309e-05
50.45 -7.4563618342881e-05
50.5 -8.4065047544852e-05
50.55 -9.31162128922861e-05
50.6 -0.000101673336932231
50.65 -0.000109695245397863
50.7 -0.000117143564356286
50.75 -0.000123982902790581
50.8 -0.000130181019749742
50.85 -0.00013570897527963
50.9 -0.000140541264431305
50.95 -0.000144655933729671
51 -0.000148034679574754
51.05 -0.000150662928139807
51.1 -0.000152529896424152
51.15 -0.000153628634213945
51.2 -0.000153956046800187
51.25 -0.000153512898400029
51.3 -0.000152303796324033
51.35 -0.000150337156028232
51.4 -0.000147625147284964
51.45 -0.000144183621800172
51.5 -0.000140032022696565
51.55 -0.000135193276371395
51.6 -0.000129693667324075
51.65 -0.000123562696632073
51.7 -0.000116832924833009
51.75 -0.000109539800046349
51.8 -0.000101721472239026
51.85 -9.34185946055653e-05
51.9 -8.46741130943345e-05
51.95 -7.55330451672803e-05
52 -6.60422489305297e-05
52.05 -5.62501838174282e-05
52.1 -4.6206664043675e-05
52.15 -3.59626060860749e-05
52.2 -2.55697714619166e-05
52.25 -1.50805061050045e-05
52.3 -4.54747764685629e-06
52.35 5.97658808250321e-06
52.4 1.64391700203688e-05
52.45 2.67882129971956e-05
52.5 3.69723857294901e-05
52.55 4.69413344067955e-05
52.6 5.66459306260585e-05
52.65 6.60385124589904e-05
52.7 7.5073117476242e-05
52.75 8.3705706596101e-05
52.8 9.18943776747362e-05
52.85 9.95995678094912e-05
52.9 0.000106784243386089
52.95 0.000113414076964521
53 0.000119457610166539
53.05 0.000124886401799694
53.1 0.000129675160528387
53.15 0.000133801861481074
53.2 0.000137247846264136
53.25 0.000139997905936663
53.3 0.000142040346586002
53.35 0.000143367037231066
53.4 0.000143973439868535
53.45 0.000143858621565913
53.5 0.000143025248594386
53.55 0.000141479562683192
53.6 0.000139231339565297
53.65 0.000136293830071213
53.7 0.000132683684113245
53.75 0.000128420857986073
53.8 0.000123528505490827
53.85 0.000118032853468351
53.9 0.000111963062402873
53.95 0.000105351072829286
54 9.82314383455332e-05
54.05 9.06411460957239e-05
54.1 8.26194256493563e-05
54.15 7.42075472570463e-05
54.2 6.54486105132739e-05
54.25 5.63873245015422e-05
54.3 4.70697805368469e-05
54.35 3.75432186542635e-05
54.4 2.78557890206205e-05
54.45 1.80563094685169e-05
54.5 8.19402036825043e-06
54.55 -1.68166193651909e-06
54.6 -1.1521391899381e-05
54.65 -2.12761405200147e-05
54.7 -3.08974388512461e-05
54.75 -4.03376180583848e-05
54.8 -4.95500448449477e-05
54.85 -5.84893510847795e-05
54.9 -6.71116565322057e-05
54.95 -7.53747835190383e-05
55 -8.32384625898058e-05
55.05 -9.06645280742737e-05
55.1 -9.7617102648921e-05
55.15 -0.000104062769996261
55.2 -0.000109970734732458
55.25 -0.00011531296883926
55.3 -0.000120064343905553
55.35 -0.000124202748556394
55.4 -0.000127709190522947
55.45 -0.000130567882884849
55.5 -0.000132766314096794
55.55 -0.000134295301493168
55.6 -0.00013514902804793
55.65 -0.000135325062251212
55.7 -0.000134824361048867
55.75 -0.000133651255876019
55.8 -0.00013181342190009
55.85 -0.000129321830672408
55.9 -0.000126190686469905
55.95 -0.000122437346689149
56 -0.00011808222673369
56.05 -0.000113148689911934
56.1 -0.000107662922936225
56.15 -0.000101653797684078
56.2 -9.51527199492183e-05
56.25 -8.81934659729957e-05
56.3 -8.08120076054417e-05
56.35 -7.30463269995302e-05
56.4 -6.49362217917883e-05
56.45 -5.65231017670587e-05
56.5 -4.78497780447368e-05
56.55 -3.89602458580107e-05
56.6 -2.98994620263735e-05
56.65 -2.07131182448271e-05
56.7 -1.14474113306706e-05
56.75 -2.14881158048762e-06
56.8 7.13616960410932e-06
56.85 1.63612116632603e-05
56.9 2.54804152450593e-05
56.95 3.44485298493862e-05
57 4.32211776245327e-05
57.05 5.17550722142622e-05
57.1 6.0008231580811e-05
57.15 6.79401837624357e-05
57.2 7.55121645622592e-05
57.25 8.2687306208146e-05
57.3 8.94308160709332e-05
57.35 9.57101445802844e-05
57.4 0.000101495141533466
57.45 0.000106758200052162
57.5 0.000111474387505762
57.55 0.000115621562786018
57.6 0.000119180479387262
57.65 0.000122134873818186
57.7 0.000124471538945032
57.75 0.000126180381941753
57.8 0.000127254466599694
57.85 0.000127690039827413
57.9 0.000127486542249878
57.95 0.000126646602895213
58 0.000125176018035853
58.05 0.000123083714329217
58.1 0.000120381696480278
58.15 0.000117084979724435
58.2 0.000113211507503447
58.25 0.000108782054779548
58.3 0.000103820117502853
58.35 9.83517888144823e-05
58.4 9.2405622632107e-05
58.45 8.60124853256128e-05
58.5 7.9205396247909e-05
58.55 7.20193579393983e-05
58.6 6.44911768739423e-05
58.65 5.66592756591069e-05
58.7 4.85634976438279e-05
58.75 4.02449049222124e-05
58.8 3.17455707528119e-05
58.85 2.31083674382256e-05
58.9 1.43767507302056e-05
58.95 5.59454184042648e-06
59 -3.19429185329324e-06
59.05 -1.19458563113376e-05
59.1 -2.06165494544634e-05
59.15 -2.91632778177137e-05
59.2 -3.75436701620444e-05
59.25 -4.57162869870029e-05
59.3 -5.3640824910398e-05
59.35 -6.12783149086104e-05
59.4 -6.85913134438711e-05
59.45 -7.55440855423138e-05
59.5 -8.21027789286868e-05
59.55 -8.82355883700887e-05
59.6 -9.39129094317109e-05
59.65 -9.91074809020917e-05
59.7 -0.000103794515203515
59.75 -0.000107951816164627
59.8 -0.00011155988359681
59.85 -0.000114602004182929
59.9 -0.000117064328256574
59.95 -0.000118935932121279
60 -0.000120208865632274
60.05 -0.000120878184837568
60.1 -0.000120941969550303
60.15 -0.000120401325799911
60.2 -0.000119260373185305
60.25 -0.000117526217228752
60.3 -0.000115208906903789
60.35 -0.00011232137758426
60.4 -0.000108879379733786
60.45 -0.000104901393725501
60.5 -0.000100408531250205
60.55 -9.54244238370014e-05
60.6 -8.99750990735367e-05
60.65 -8.4088845172952e-05
60.7 -7.77960645912127e-05
60.75 -7.11291174513752e-05
60.8 -6.41221555803041e-05
60.85 -5.68109480081407e-05
60.9 -4.92326988212295e-05
60.95 -4.14258582950517e-05
61 -3.34299282648183e-05
61.05 -2.52852627176106e-05
61.1 -1.70328646112055e-05
61.15 -8.71417994088913e-06
61.2 -3.7089008660285e-07
61.25 7.9552965213831e-06
61.3 1.62228523793949e-05
61.35 2.43906374955058e-05
61.4 3.24181035581648e-05
61.45 4.02654946782415e-05
61.5 4.78940437140893e-05
61.55 5.52661632137408e-05
61.6 6.23456300375828e-05
61.65 6.90977627586485e-05
61.7 7.54895909758226e-05
61.75 8.14900157175908e-05
61.8 8.70699601602383e-05
61.85 9.22025099343928e-05
61.9 9.6863042347236e-05
61.95 0.000101029343904318
62 0.000104681715574408
62.05 0.000107803065302892
62.1 0.000110378987343598
62.15 0.000112397828045233
62.2 0.000113850737796563
62.25 0.000114731708903701
62.3 0.000115037599243022
62.35 0.000114768141604049
62.4 0.000113925938707636
62.45 0.000112516443955771
62.5 0.000110547928039809
62.55 0.000108031431603673
62.6 0.000104980704227219
62.65 0.000101412130062071
62.7 9.73446405176946e-05
62.75 9.2799614458733e-05
62.8 8.78007664355828e-05
62.85 8.23740235283925e-05
62.9 7.6547391439938e-05
62.95 7.03508105248557e-05
63 6.38160024912553e-05
63.05 5.69763085555644e-05
63.1 4.98665198723526e-05
63.15 4.25227010976517e-05
63.2 3.49820079767504e-05
63.25 2.72824998754524e-05
63.3 1.94629481971939e-05
63.35 1.15626416471322e-05
63.4 3.62118931822948e-06
63.45 -4.3216774165772e-06
63.5 -1.22263032178683e-05
63.55 -2.00533063113897e-05
63.6 -2.77637742560069e-05
63.65 -3.53194569766419e-05
63.7 -4.26829561062168e-05
63.75 -4.98179097007092e-05
63.8 -5.66891714161423e-05
63.85 -6.32629832655524e-05
63.9 -6.9507141107556e-05
63.95 -7.53911520558984e-05
64 -8.08863830411194e-05
64.05 -8.5966199801001e-05
64.1 -9.06060956255356e-05
64.15 -9.47838092345237e-05
64.2 -9.84794312213053e-05
64.25 -0.000101675498554271
64.3 -0.000104357076688388
64.35 -0.000106511828901702
64.4 -0.000108130072536327
64.45 -0.000109204821889482
64.5 -0.00010973181756731
64.55 -0.000109709542182237
64.6 -0.000109139222343116
64.65 -0.000108024816955967
64.7 -0.000106372991921544
64.75 -0.000104193081383711
64.8 -0.000101497035749551
64.85 -9.82993567677283e-05
64.9 -9.46170200157187e-05
64.95 -9.0469385208669e-05
65 -8.58780948026175e-05
65.05 -8.08669614222483e-05
65.1 -7.54618446980228e-05
65.15 -6.96905181491375e-05
65.2 -6.35825267970522e-05
65.25 -5.71690362390902e-05
65.3 -5.0482673952606e-05
65.35 -4.35573636372599e-05
65.4 -3.64281534358518e-05
65.45 -2.91310389028001e-05
65.5 -2.17027816135732e-05
65.55 -1.41807243280827e-05
65.6 -6.60260363614543e-06
65.65 9.93638976444216e-07
65.7 8.5700466969605e-06
65.75 1.60888366446237e-05
65.8 2.3512587877712e-05
65.85 3.08044272156735e-05
65.9 3.79282119559845e-05
65.95 4.48487085830122e-05
66 5.15317665880948e-05
66.05 5.7944486546314e-05
66.1 6.40553816258671e-05
66.15 6.983453174039e-05
66.2 7.52537295928411e-05
66.25 8.02866179014513e-05
66.3 8.49088171435339e-05
66.35 8.90980432014262e-05
66.4 9.2834214346229e-05
66.45 9.60995470490759e-05
66.5 9.88786401661289e-05
66.55 0.000101158547102067
66.6 0.000102928835617227
66.65 0.000104181635005473
66.7 0.000104911670432998
66.75 0.000105116284292275
66.8 0.000104795444490024
66.85 0.000103951739652915
66.9 0.000102590361299578
66.95 0.000100719073091993
67 9.83481673430804e-05
67.05 9.5490409020189e-05
67.1 9.21609675456346e-05
67.15 8.83773367554212e-05
67.2 8.41592434352936e-05
67.25 7.95285449091648e-05
67.3 7.45091162084118e-05
67.35 6.91267274012909e-05
67.4 6.34089117095484e-05
67.45 5.73848250839543e-05
67.5 5.10850979517598e-05
67.55 4.45416798867658e-05
67.6 3.77876779866134e-05
67.65 3.08571897719019e-05
67.7 2.37851314476613e-05
67.75 1.66070623894309e-05
67.8 9.35900673361971e-06
67.85 2.07727296485891e-06
67.9 -5.20172759834584e-06
67.95 -1.24416625142539e-05
68 -1.96064592198062e-05
68.05 -2.66604844237009e-05
68.1 -3.35687209998789e-05
68.15 -4.02969415044577e-05
68.2 -4.68118774572926e-05
68.25 -5.30813835517453e-05
68.3 -5.90745959827748e-05
68.35 -6.47620841140201e-05
68.4 -7.0115994738939e-05
68.45 -7.51101882291479e-05
68.5 -7.97203659046628e-05
68.55 -8.39241880055759e-05
68.6 -8.77013816925732e-05
68.65 -9.10338385543741e-05
68.7 -9.39057011533867e-05
68.75 -9.63034381963628e-05
68.8 -9.82159079743085e-05
68.85 -9.96344097750822e-05
68.9 -0.000100552723032679
68.95 -0.000100967134038862
69 -0.000100876450105228
69.05 -0.000100282001126701
69.1 -9.91876285604697e-05
69.15 -9.75996618972509e-05
69.2 -9.55268827641209e-05
69.25 -9.29804768597135e-05
69.3 -8.99739739830167e-05
69.35 -8.65231764760157e-05
69.4 -8.2646076457731e-05
69.45 -7.83627622824917e-05
69.5 -7.36953147083084e-05
69.55 -6.86676933116875e-05
69.6 -6.33056137329238e-05
69.65 -5.76364163805782e-05
69.7 -5.16889272652825e-05
69.75 -4.54933116710035e-05
69.8 -3.90809214062767e-05
69.85 -3.24841364085019e-05
69.9 -2.57362015010571e-05
69.95 -1.88710591255938e-05
70 -1.19231788903334e-05
70.05 -4.92738478940371e-06
70.1 2.08131904181592e-06
70.15 9.06792316477783e-06
70.2 1.5997587397465e-05
70.25 2.28358142269847e-05
70.3 2.95486202137423e-05
70.35 3.61027045375481e-05
70.4 4.2465613851878e-05
70.45 4.8605902632475e-05
70.5 5.44932882304422e-05
70.55 6.00987998678055e-05
70.6 6.53949208450693e-05
70.65 7.03557232653813e-05
70.7 7.49569946183885e-05
70.75 7.91763556084992e-05
70.8 8.29933686568581e-05
70.85 8.63896365536643e-05
70.9 8.93488907872743e-05
70.95 9.18570691285914e-05
71 9.39023821032766e-05
71.05 9.5475368040065e-05
71.1 9.65689364406563e-05
71.15 9.71783994749807e-05
71.2 9.73014914648429e-05
71.25 9.69383762787159e-05
71.3 9.60916426205099e-05
71.35 9.47662872551752e-05
71.4 9.29696862737266e-05
71.45 9.07115545594038e-05
71.5 8.80038936749203e-05
71.55 8.48609284478203e-05
71.6 8.12990325865801e-05
71.65 7.73366437139862e-05
71.7 7.29941682562368e-05
71.75 6.8293876675895e-05
71.8 6.32597895840243e-05
71.85 5.79175553113383e-05
71.9 5.22943195597762e-05
71.95 4.64185877943717e-05
72 4.032008107043e-05
72.05 3.40295860226966e-05
72.1 2.75787997712352e-05
72.15 2.10001705229964e-05
72.2 1.43267346684372e-05
72.25 7.59195118894341e-06
72.3 8.29534203133762e-07
72.35 -5.92671551167204e-06
72.4 -1.26430791824974e-05
72.45 -1.92860880480822e-05
72.5 -2.58226898747216e-05
72.55 -3.2220413153178e-05
72.6 -3.84475281618622e-05
72.65 -4.44732040981078e-05
72.7 -5.0267661499961e-05
72.75 -5.5802319205354e-05
72.8 -6.10499351237199e-05
72.85 -6.59847401268771e-05
72.9 -7.05825644012186e-05
72.95 -7.48209556416938e-05
73 -7.86792885095814e-05
73.05 -8.2138864820409e-05
73.1 -8.51830039753478e-05
73.15 -8.77971231987703e-05
73.2 -8.99688071961489e-05
73.25 -9.16878668998292e-05
73.3 -9.29463870251752e-05
73.35 -9.37387622158589e-05
73.4 -9.40617216143876e-05
73.45 -9.39143417520173e-05
73.5 -9.32980477107181e-05
73.55 -9.22166025685222e-05
73.6 -9.06760851981123e-05
73.65 -8.86848565466007e-05
73.7 -8.62535145818089e-05
73.75 -8.33948381467056e-05
73.8 -8.01237200187024e-05
73.85 -7.64570895239815e-05
73.9 -7.24138251086533e-05
73.95 -6.8014657318074e-05
74 -6.32820626828374e-05
74.05 -5.8240149054562e-05
74.1 -5.29145329764075e-05
74.15 -4.73322097120616e-05
74.2 -4.1521416592563e-05
74.25 -3.55114903725804e-05
74.3 -2.93327193165152e-05
74.35 -2.30161907598844e-05
74.4 -1.65936349127637e-05
74.45 -1.00972656895272e-05
74.5 -3.55961936263126e-06
74.55 2.98660815230241e-06
74.6 9.50872456737858e-06
74.65 1.59742042351609e-05
74.7 2.23508500917532e-05
74.75 2.86069537254127e-05
74.8 3.47114527765448e-05
74.85 4.06340848895133e-05
74.9 4.63455374551393e-05
74.95 5.18175924049332e-05
75 5.70232653439065e-05
75.05 6.19369383381007e-05
75.1 6.65344857055922e-05
75.15 7.0793392195525e-05
75.2 7.4692862978497e-05
75.25 7.8213924913186e-05
75.3 8.13395185982372e-05
75.35 8.40545807649216e-05
75.4 8.63461166146832e-05
75.45 8.82032617561778e-05
75.5 8.96173334485144e-05
75.55 9.05818709108884e-05
75.6 9.10926645133744e-05
75.65 9.11477737190569e-05
75.7 9.07475337036505e-05
75.75 8.98945506350142e-05
75.8 8.85936856512341e-05
75.85 8.68520276319431e-05
75.9 8.46788549130073e-05
75.95 8.20855861493524e-05
76 7.90857205842751e-05
76.05 7.56947680358083e-05
76.1 7.19301689613473e-05
76.15 6.7811205010534e-05
76.2 6.33589005231124e-05
76.25 5.85959154728741e-05
76.3 5.35464304006978e-05
76.35 4.8236023918845e-05
76.4 4.26915434049102e-05
76.45 3.69409695369709e-05
76.5 3.10132753513683e-05
76.55 2.49382805310338e-05
76.6 1.87465016552311e-05
76.65 1.24689991608905e-05
76.7 6.13722178128182e-06
76.75 -2.17150760469055e-07
76.8 -6.56236601763328e-06
76.85 -1.28667572565391e-05
76.9 -1.90989012742294e-05
76.95 -2.52277748115894e-05
77 -3.12229087842051e-05
77.05 -3.70545395648704e-05
77.1 -4.26937565671265e-05
77.15 -4.8112645398412e-05
77.2 -5.3284425874234e-05
77.25 -5.81835842111176e-05
77.3 -6.27859987458264e-05
77.35 -6.70690585613146e-05
77.4 -7.10117744359139e-05
77.45 -7.45948815711785e-05
77.5 -7.78009335954323e-05
77.55 -8.06143873841541e-05
77.6 -8.30216782846898e-05
77.65 -8.50112853811538e-05
77.7 -8.65737864855314e-05
77.75 -8.77019025926674e-05
77.8 -8.83905315897616e-05
77.85 -8.86367710649177e-05
77.9 -8.84399301139432e-05
77.95 -8.78015300996877e-05
78 -8.67252943734684e-05
78.05 -8.52171270232745e-05
78.1 -8.32850807681963e-05
78.15 -8.09393141726146e-05
78.2 -7.81920384068294e-05
78.25 -7.50574538327532e-05
78.3 -7.15516767437676e-05
78.35 -6.76926566366022e-05
78.4 -6.35000844398911e-05
78.45 -5.89952921686649e-05
78.5 -5.42011445162286e-05
78.55 -4.9141922934439e-05
78.6 -4.38432027901496e-05
78.65 -3.83317242193435e-05
78.7 -3.26352573310707e-05
78.75 -2.67824624405955e-05
78.8 -2.08027460350101e-05
78.85 -1.47261131948727e-05
78.9 -8.58301721208622e-06
78.95 -2.40420715717391e-06
79 3.77942584173247e-06
79.05 9.93700284052462e-06
79.1 1.60378110721885e-05
79.15 2.20514569244471e-05
79.2 2.79480171412375e-05
79.25 3.36981874971823e-05
79.3 3.92734282078371e-05
79.35 4.46461053557488e-05
79.4 4.97896276331675e-05
79.45 5.46785777264962e-05
79.5 5.92888376951139e-05
79.55 6.35977077279286e-05
79.6 6.75840176947441e-05
79.65 7.12282309460917e-05
79.7 7.45125398543929e-05
79.75 7.74209526309939e-05
79.8 7.99393709975212e-05
79.85 8.20556583359526e-05
79.9 8.37596979895249e-05
79.95 8.50434414358956e-05
80 8.59009461045748e-05
80.05 8.63284026623124e-05
80.1 8.63241516425973e-05
80.15 8.58886893484488e-05
80.2 8.50246630109898e-05
80.25 8.37368552396305e-05
80.3 8.20321578527896e-05
80.35 7.9919535230691e-05
80.4 7.7409977383624e-05
80.45 7.45164429799033e-05
80.5 7.1253792627358e-05
80.55 6.76387127502722e-05
80.6 6.36896304500597e-05
80.65 5.94266197823614e-05
80.7 5.48712999254747e-05
80.75 5.00467257548702e-05
80.8 4.49772713758125e-05
80.85 3.96885072006078e-05
80.9 3.4207071188572e-05
80.95 2.85605348953043e-05
81 2.27772650031132e-05
81.05 1.68862810263598e-05
81.1 1.09171099039401e-05
81.15 4.89963820603951e-06
81.2 -1.13603730641529e-06
81.25 -7.15976002357178e-06
81.3 -1.31414639797972e-05
81.35 -1.90513237480537e-05
81.4 -2.48599029889712e-05
81.45 -3.05383009153708e-05
81.5 -3.60582959439584e-05
81.55 -4.13924858204977e-05
81.6 -4.65144235229159e-05
81.65 -5.13987482683973e-05
81.7 -5.60213109754796e-05
81.75 -6.03592935603498e-05
81.8 -6.43913214778078e-05
81.85 -6.8097568951564e-05
81.9 -7.14598563754924e-05
81.95 -7.44617394069849e-05
82 -7.70885893154472e-05
82.05 -7.93276641930306e-05
82.1 -8.11681706806858e-05
82.15 -8.26013159103156e-05
82.2 -8.36203494129628e-05
82.25 -8.42205947933405e-05
82.3 -8.43994710223399e-05
82.35 -8.41565032511853e-05
82.4 -8.349332310337e-05
82.45 -8.24136584531485e-05
82.5 -8.0923312751906e-05
82.55 -7.90301340159133e-05
82.6 -7.67439736405424e-05
82.65 -7.40766352567006e-05
82.7 -7.10418138947936e-05
82.75 -6.76550257696911e-05
82.8 -6.39335290467096e-05
82.85 -5.98962359933112e-05
82.9 -5.55636169638194e-05
82.95 -5.09575967047651e-05
83 -4.61014435062989e-05
83.05 -4.10196517602495e-05
83.1 -3.57378185177018e-05
83.15 -3.0282514668261e-05
83.2 -2.46811513893038e-05
83.25 -1.89618425363877e-05
83.3 -1.31532636654686e-05
83.35 -7.28450839358674e-06
83.4 -1.38494281713831e-06
83.45 4.51594128429359e-06
83.5 1.0388673725363e-05
83.55 1.62039529389026e-05
83.6 2.19327920137551e-05
83.65 2.75466630196232e-05
83.7 3.30176389014299e-05
83.75 3.83185322386044e-05
83.8 4.34230301811126e-05
83.85 4.83058248938595e-05
83.9 5.29427388641851e-05
83.95 5.73108444534532e-05
84 6.13885771030363e-05
84.05 6.51558416372054e-05
84.1 6.85941111403513e-05
84.15 7.16865179234374e-05
84.2 7.44179361344155e-05
84.25 7.67750556093202e-05
84.3 7.87464466047025e-05
84.35 8.03226150977261e-05
84.4 8.1496048387425e-05
84.45 8.22612507790621e-05
84.5 8.2614769182997e-05
84.55 8.25552085097311e-05
84.6 8.20832367935887e-05
84.65 8.1201580028577e-05
84.7 7.99150067510834e-05
84.75 7.82303024549741e-05
84.8 7.61562339750937e-05
84.85 7.37035040248947e-05
84.9 7.08846961226951e-05
84.95 6.77142101886359e-05
85 6.42081891405621e-05
85.05 6.03844368615376e-05
85.1 5.62623279543273e-05
85.15 5.18627097387169e-05
85.2 4.72077969857942e-05
85.25 4.23210599191055e-05
85.3 3.7227106045739e-05
85.35 3.19515564107207e-05
85.4 2.65209168954818e-05
85.45 2.0962445205436e-05
85.5 1.5304014212772e-05
85.55 9.57397233831288e-06
85.6 3.80100167063633e-06
85.65 -1.98602546848901e-06
85.7 -7.75819079596477e-06
85.75 -1.34866744563756e-05
85.8 -1.91428988078352e-05
85.85 -2.46986708877669e-05
85.9 -3.01263228487117e-05
85.95 -3.53988496647907e-05
86 -4.04900434234656e-05
86.05 -4.53746235346834e-05
86.1 -5.00283622102562e-05
86.15 -5.44282045903264e-05
86.2 -5.85523829208711e-05
86.25 -6.23805242162762e-05
86.3 -6.58937508739075e-05
86.35 -6.90747737431598e-05
86.4 -7.19079771894923e-05
86.45 -7.43794957342783e-05
86.5 -7.64772818936883e-05
86.55 -7.81911648840946e-05
86.6 -7.95128999073934e-05
86.65 -8.04362077769627e-05
86.7 -8.09568046934695e-05
86.75 -8.10724220291628e-05
86.8 -8.07828160293926e-05
86.85 -8.00897673906203e-05
86.9 -7.89970707248836e-05
86.95 -7.75105139712887e-05
87 -7.56378478653723e-05
87.05 -7.33887456268476e-05
87.1 -7.07747530750762e-05
87.15 -6.78092294293454e-05
87.2 -6.45072790974313e-05
87.25 -6.0885674800772e-05
87.3 -5.69627724276263e-05
87.35 -5.27584180466387e-05
87.4 -4.82938475520754e-05
87.45 -4.35915794484313e-05
87.5 -3.86753013159683e-05
87.55 -3.356975052985e-05
87.6 -2.830058983375e-05
87.65 -2.28942783939765e-05
87.7 -1.73779389821638e-05
87.75 -1.17792219533257e-05
87.8 -6.12616670144633e-06
87.85 -4.4706128674585e-07
87.9 5.22969906276824e-06
87.95 1.08757538678978e-05
88 1.64629190240139e-05
88.05 2.1963327429119e-05
88.1 2.73495679129967e-05
88.15 3.25948217753733e-05
88.2 3.76729962535902e-05
88.25 4.25588542562375e-05
88.3 4.72281397184332e-05
88.35 5.1657697956857e-05
88.4 5.58255904281398e-05
88.45 5.97112033226441e-05
88.5 6.32953494569025e-05
88.55 6.65603629618403e-05
88.6 6.94901863002461e-05
88.65 7.20704491855625e-05
88.7 7.42885390147747e-05
88.75 7.61336624707593e-05
88.8 7.75968979937215e-05
88.85 7.86712388670564e-05
88.9 7.93516267099158e-05
88.95 7.96349752166895e-05
89 7.95201840323029e-05
89.05 7.9008142701434e-05
89.1 7.81017246792305e-05
89.15 7.68057714406124e-05
89.2 7.5127066774534e-05
89.25 7.30743013984104e-05
89.3 7.06580280760439e-05
89.35 6.78906074695809e-05
89.4 6.47861450020585e-05
89.45 6.13604190517269e-05
89.5 5.76308008423533e-05
89.55 5.36161664348993e-05
89.6 4.93368012651184e-05
89.65 4.48142977085583e-05
89.7 4.00714461889711e-05
89.75 3.51321203780878e-05
89.8 3.00211570639181e-05
89.85 2.47642312910685e-05
89.9 1.93877273998857e-05
89.95 1.39186066114144e-05
90 8.38427182211801e-06
90.05 2.81243028594443e-06
90.1 -2.76904512842594e-06
90.15 -8.33225541049689e-06
90.2 -1.38494149130421e-05
90.25 -1.92929901915111e-05
90.3 -2.46358374835447e-05
90.35 -2.98513381415019e-05
90.4 -3.49135313414499e-05
90.45 -3.97972434060132e-05
90.5 -4.44782130957314e-05
90.55 -4.89332122440718e-05
90.6 -5.31401611348669e-05
90.65 -5.70782380475836e-05
90.7 -6.0727982425351e-05
90.75 -6.40713911529235e-05
90.8 -6.70920074665783e-05
90.85 -6.97750020551605e-05
90.9 -7.2107245950915e-05
90.95 -7.40773748501715e-05
91 -7.5675844547183e-05
91.05 -7.68949772092256e-05
91.1 -7.77289982672308e-05
91.15 -7.81740637435019e-05
91.2 -7.82282778862298e-05
91.25 -7.78917010293155e-05
91.3 -7.71663476451927e-05
91.35 -7.60561746076616e-05
91.4 -7.45670597309563e-05
91.45 -7.27067707001098e-05
91.5 -7.04849245559217e-05
91.55 -6.79129379452103e-05
91.6 -6.5003968393323e-05
91.65 -6.17728469008362e-05
91.7 -5.82360022097794e-05
91.75 -5.4411377126352e-05
91.8 -5.03183373267437e-05
91.85 -4.5977573110135e-05
91.9 -4.14109945980478e-05
91.95 -3.66416209117599e-05
92 -3.16934638893383e-05
92.05 -2.65914069308254e-05
92.1 -2.1361079584105e-05
92.15 -1.60287285048581e-05
92.2 -1.06210854416919e-05
92.25 -5.16523291190401e-06
92.3 3.11531755642376e-07
92.35 5.78183332645786e-06
92.4 1.12183558269578e-05
92.45 1.65939792826796e-05
92.5 2.18819153420648e-05
92.55 2.70558411059148e-05
92.6 3.2090030492273e-05
92.65 3.69594824794865e-05
92.7 4.16400455864962e-05
92.75 4.61085379688968e-05
92.8 5.03428625319123e-05
92.85 5.43221164870162e-05
92.9 5.80266948073679e-05
92.95 6.14383870683884e-05
93 6.45404671934989e-05
93.05 6.73177756611287e-05
93.1 6.97567937673778e-05
93.15 7.18457095790037e-05
93.2 7.35744752534868e-05
93.25 7.49348554466029e-05
93.3 7.59204665729794e-05
93.35 7.65268067313014e-05
93.4 7.67512761529406e-05
93.45 7.65931880805638e-05
93.5 7.60537700315027e-05
93.55 7.51361554490918e-05
93.6 7.38453657935637e-05
93.65 7.21882831721899e-05
93.7 7.01736136559348e-05
93.75 6.78118414767046e-05
93.8 6.51151743451009e-05
93.85 6.20974801731868e-05
93.9 5.87742155299344e-05
93.95 5.51623461985187e-05
94 5.1280260244253e-05
94.05 4.7147674039527e-05
94.1 4.2785531727415e-05
94.15 3.8215898638504e-05
94.2 3.34618492057698e-05
94.25 2.85473499498589e-05
94.3 2.34971381317784e-05
94.35 1.83365966916195e-05
94.4 1.30916261104423e-05
94.45 7.78851384773032e-06
94.5 2.45380201880425e-06
94.55 -2.8858460147965e-06
94.6 -8.20377946374615e-06
94.65 -1.34734936581874e-05
94.7 -1.86687626454956e-05
94.75 -2.37637701653604e-05
94.8 -2.87332383375399e-05
94.85 -3.35525534095668e-05
94.9 -3.81978879269439e-05
94.95 -4.26463187068692e-05
95 -4.68759400182036e-05
95.05 -5.0865971395118e-05
95.1 -5.45968595395183e-05
95.15 -5.80503737978082e-05
95.2 -6.12096947306516e-05
95.25 -6.40594953299912e-05
95.3 -6.65860144754674e-05
95.35 -6.87771222623925e-05
95.4 -7.06223768753578e-05
95.45 -7.21130727251729e-05
95.5 -7.32422796119466e-05
95.55 -7.40048727234803e-05
95.6 -7.43975533255255e-05
95.65 -7.44188600486196e-05
95.7 -7.40691707249084e-05
95.75 -7.33506947773423e-05
95.8 -7.22674562126494e-05
95.85 -7.08252673182844e-05
95.9 -6.90316932118825e-05
95.95 -6.68960074393584e-05
96 -6.4429138864436e-05
96.05 -6.16436101378359e-05
96.1 -5.85534680783399e-05
96.15 -5.51742063402725e-05
96.2 -5.15226807823558e-05
96.25 -4.76170179911993e-05
96.3 -4.3476517448669e-05
96.35 -3.91215478658497e-05
96.4 -3.45734382370805e-05
96.45 -2.98543641954479e-05
96.5 -2.49872302759907e-05
96.55 -1.99955487145743e-05
96.6 -1.49033154287974e-05
96.65 -9.7348838422819e-06
96.7 -4.51483722518374e-06
96.75 7.32139768347147e-07
96.8 5.98138968078476e-06
96.85 1.12084102644059e-05
96.9 1.63889812446898e-05
96.95 2.14992891585067e-05
97 2.6516049602295e-05
97.05 3.14166262397457e-05
97.1 3.61791459364733e-05
97.15 4.07826094106906e-05
97.2 4.52069968139183e-05
97.25 4.94333676841566e-05
97.3 5.3443954745585e-05
97.35 5.7222251063599e-05
97.4 6.07530901016619e-05
97.45 6.40227182668697e-05
97.5 6.70188595740856e-05
97.55 6.97307721037717e-05
97.6 7.21492959759967e-05
97.65 7.42668926122565e-05
97.7 7.60776751074462e-05
97.75 7.75774295862667e-05
97.8 7.87636274712365e-05
97.85 7.96354286429823e-05
97.9 8.0193675527281e-05
97.95 8.04408781970641e-05
98 8.03811906309401e-05
98.05 8.0020378322369e-05
98.1 7.93657774850901e-05
98.15 7.84262461503863e-05
98.2 7.72121074999164e-05
98.25 7.57350858237961e-05
98.3 7.40082355370146e-05
98.35 7.2045863727804e-05
98.4 6.98634467488953e-05
98.45 6.74775413964094e-05
98.5 6.49056912511462e-05
98.55 6.21663287829908e-05
98.6 5.92786738408312e-05
98.65 5.62626291675612e-05
98.7 5.31386735922756e-05
98.75 4.99277535595152e-05
98.8 4.66511736583079e-05
98.85 4.33304868117392e-05
98.9 3.99873847808718e-05
98.95 3.66435896250785e-05
99 3.33207467443629e-05
99.05 3.00403201081625e-05
99.1 2.682349024968e-05
99.15 2.36910555752156e-05
99.2 2.06633375045968e-05
99.25 1.77600899219654e-05
99.3 1.50004133763063e-05
99.35 1.24026744286207e-05
99.4 9.98443049806489e-06
99.45 7.76236051320627e-06
99.5 5.75220162735237e-06
99.55 3.96869220926492e-06
99.6 2.42552127304752e-06
99.65 1.13528446417188e-06
99.7 1.0944667300436e-07
99.75 -6.41688696729393e-07
99.8 -1.10900381900761e-06
99.85 -1.2845839502662e-06
99.9 -1.161728439503e-06
99.95 -7.34955370896697e-07
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-99.95 -1.27601251754718e-06
-99.9 -2.30763385427778e-06
-99.85 -3.09508872539948e-06
-99.8 -3.63957430129372e-06
-99.75 -3.9432680406676e-06
-99.7 -4.00933141535318e-06
-99.65 -3.8419093682328e-06
-99.6 -3.44612536521095e-06
-99.55 -2.82807192327609e-06
-99.5 -1.99479651948e-06
-99.45 -9.54282810067459e-07
-99.4 2.8457288505042e-07
-99.35 1.71198984986918e-06
-99.3 3.31733598056266e-06
-99.25 5.08916549321973e-06
-99.2 7.01526125898606e-06
-99.15 9.08268166302467e-06
-99.1 1.12778118517506e-05
-99.05 1.35864192006945e-05
-99 1.59937128034125e-05
-98.95 1.84844067503966e-05
-98.9 2.10427869362761e-05
-98.85 2.36527811040371e-05
-98.8 2.62980318068443e-05
-98.75 2.89619719416096e-05
-98.7 3.16279024839962e-05
-98.65 3.42790720323298e-05
-98.6 3.68987577481388e-05
-98.55 3.9470347263974e-05
-98.5 4.19774211149387e-05
-98.45 4.44038352391382e-05
-98.4 4.67338030841613e-05
-98.35 4.89519768518092e-05
-98.3 5.10435274116545e-05
-98.25 5.29942224156706e-05
-98.2 5.47905021511044e-05
-98.15 5.64195526769583e-05
-98.1 5.78693758008154e-05
-98.05 5.91288554672231e-05
-98 6.01878201463105e-05
-97.95 6.10371008316314e-05
-97.9 6.16685842792401e-05
-97.85 6.20752611455418e-05
-97.8 6.22512687093278e-05
-97.75 6.21919278933986e-05
-97.7 6.18937743330768e-05
-97.65 6.13545832724958e-05
-97.6 6.05733881045675e-05
-97.55 5.95504924067623e-05
-97.5 5.82874753620108e-05
-97.45 5.67871904919257e-05
-97.4 5.50537576678874e-05
-97.35 5.30925484040974e-05
-97.3 5.09101644752306e-05
-97.25 4.85144099395763e-05
-97.2 4.59142566863133e-05
-97.15 4.31198036625904e-05
-97.1 4.01422299721655e-05
-97.05 3.69937420722821e-05
-97 3.36875153290365e-05
-96.95 3.02376302235232e-05
-96.9 2.66590035313717e-05
-96.85 2.29673148267277e-05
-96.8 1.91789286881572e-05
-96.75 1.5310813008206e-05
-96.7 1.13804538303229e-05
-96.65 7.40576715643635e-06
-96.6 3.40500818556965e-06
-96.55 -6.03321541590991e-07
-96.5 -4.60056860536052e-06
-96.45 -8.56802328091757e-06
-96.4 -1.24870157208287e-05
-96.35 -1.63390122399305e-05
-96.3 -2.01057111952439e-05
-96.25 -2.37691379553059e-05
-96.2 -2.7311738457731e-05
-96.15 -3.07164708609205e-05
-96.1 -3.39668948055681e-05
-96.05 -3.70472578139143e-05
-96 -3.9942578369493e-05
-95.95 -4.26387252373129e-05
-95.9 -4.5122492603921e-05
-95.85 -4.73816706384973e-05
-95.8 -4.94051110999085e-05
-95.75 -5.11827876403746e-05
-95.7 -5.27058504839312e-05
-95.65 -5.39666751870656e-05
-95.6 -5.49589052195961e-05
-95.55 -5.56774881358998e-05
-95.5 -5.61187051398031e-05
-95.45 -5.62801938806518e-05
-95.4 -5.61609643531048e-05
-95.35 -5.57614078088549e-05
-95.3 -5.50832986245957e-05
-95.25 -5.41297891069353e-05
-95.2 -5.29053972514135e-05
-95.15 -5.14159875091334e-05
-95.1 -4.96687446505729e-05
-95.05 -4.76721408517199e-05
-95 -4.54358961625919e-05
-94.95 -4.29709325522823e-05
-94.9 -4.02893217577451e-05
-94.85 -3.74042271954192e-05
-94.8 -3.4329840225352e-05
-94.75 -3.10813110865351e-05
-94.7 -2.76746748495917e-05
-94.65 -2.4126772758596e-05
-94.6 -2.04551693575453e-05
-94.55 -1.66780658187202e-05
-94.5 -1.28142099097524e-05
-94.45 -8.88280305357344e-06
-94.4 -4.9034049504591e-06
-94.35 -8.95836244032137e-07
-94.3 3.11992027671039e-06
-94.25 7.12381943958164e-06
-94.2 1.10958539106738e-05
-94.15 1.50161543675822e-05
-94.1 1.88650891168281e-05
-94.05 2.26233626504624e-05
-94 2.62721126419355e-05
-93.95 2.97930048889411e-05
-93.9 3.31683257210634e-05
-93.85 3.63810714026075e-05
-93.8 3.94150340759221e-05
-93.75 4.22548838077484e-05
-93.7 4.48862463205607e-05
-93.65 4.7295776012411e-05
-93.6 4.94712238923383e-05
-93.55 5.14015000838344e-05
-93.5 5.30767305760471e-05
-93.45 5.44883079312121e-05
-93.4 5.56289356870878e-05
-93.35 5.64926662247776e-05
-93.3 5.70749319050983e-05
-93.25 5.73725693104323e-05
-93.2 5.73838364636117e-05
-93.15 5.71084229306539e-05
-93.1 5.65474527499252e-05
-93.05 5.57034801663734e-05
-93 5.45804781856558e-05
-92.95 5.31838199991274e-05
-92.9 5.15202533665491e-05
-92.85 4.95978680788636e-05
-92.8 4.74260566582757e-05
-92.75 4.5015468487002e-05
-92.7 4.23779575892398e-05
-92.65 3.95265243229897e-05
-92.6 3.64752512691832e-05
-92.55 3.32392336349625e-05
-92.5 2.98345045157908e-05
-92.45 2.62779553871843e-05
-92.4 2.25872522211404e-05
-92.35 1.87807476446451e-05
-92.3 1.48773895778765e-05
-92.25 1.08966268077764e-05
-92.2 6.85831196843698e-06
-92.15 2.78260241317414e-06
-92.1 -1.31014052584463e-06
-92.05 -5.39945338603538e-06
-92 -9.46487302052758e-06
-91.95 -1.34860391281952e-05
-91.9 -1.74427963529508e-05
-91.85 -2.1315295439409e-05
-91.8 -2.50840929363481e-05
-91.75 -2.87302489462881e-05
-91.7 -3.22354224289208e-05
-91.65 -3.55819635780268e-05
-91.6 -3.87530028058516e-05
-91.55 -4.17325358855931e-05
-91.5 -4.45055048216242e-05
-91.45 -4.70578740382169e-05
-91.4 -4.93767015007573e-05
-91.35 -5.14502044086305e-05
-91.3 -5.32678191259709e-05
-91.25 -5.48202550452023e-05
-91.2 -5.60995421085666e-05
-91.15 -5.70990717445297e-05
-91.1 -5.78136310088834e-05
-91.05 -5.82394297543729e-05
-91 -5.8374120687601e-05
-90.95 -5.82168122076143e-05
-90.9 -5.77680739567816e-05
-90.85 -5.702993505115e-05
-90.8 -5.60058749942289e-05
-90.75 -5.47008073149076e-05
-90.7 -5.31210560067894e-05
-90.65 -5.12743248824253e-05
-90.6 -4.91696599915779e-05
-90.55 -4.68174052875573e-05
-90.5 -4.42291517596734e-05
-90.45 -4.14176802827629e-05
-90.4 -3.83968984664185e-05
-90.35 -3.51817718168051e-05
-90.3 -3.17882495526426e-05
-90.25 -2.82331854439222e-05
-90.2 -2.45342540670709e-05
-90.15 -2.07098628934499e-05
-90.1 -1.67790606491677e-05
-90.05 -1.27614424030804e-05
-90 -8.67705185646624e-06
-89.95 -4.54628132210059e-06
-89.9 -3.89769892257064e-07
-89.85 3.77169969554031e-06
-89.8 7.91730497943477e-06
-89.75 1.20262879610727e-05
-89.7 1.60780590390321e-05
-89.65 2.00523001675525e-05
-89.6 2.39290667239123e-05
-89.55 2.76888875740171e-05
-89.5 3.1312862834539e-05
-89.45 3.47827588412231e-05
-89.4 3.80810998467119e-05
-89.35 4.11912559873533e-05
-89.3 4.40975270768759e-05
-89.25 4.67852218054445e-05
-89.2 4.92407319453464e-05
-89.15 5.14516011892938e-05
-89.1 5.34065882739332e-05
-89.05 5.50957240695003e-05
-89 5.65103623465093e-05
-88.95 5.76432239617646e-05
-88.9 5.8488434238682e-05
-88.85 5.9041553350742e-05
-88.8 5.92995995516976e-05
-88.75 5.92610651317595e-05
-88.7 5.89259250151997e-05
-88.65 5.82956379514754e-05
-88.6 5.73731402888948e-05
-88.55 5.61628323568447e-05
-88.5 5.4670557519491e-05
-88.45 5.29035740004693e-05
-88.4 5.08705196142126e-05
-88.35 4.85813695750531e-05
-88.3 4.60473875898896e-05
-88.25 4.32810704738779e-05
-88.2 4.02960865610942e-05
-88.15 3.7107208213294e-05
-88.1 3.3730238759571e-05
-88.05 3.01819342277747e-05
-88 2.64799202548256e-05
-87.95 2.26426045874403e-05
-87.9 1.86890856071238e-05
-87.85 1.4639057333491e-05
-87.8 1.05127113779338e-05
-87.75 6.33063633527462e-06
-87.7 2.11371511424547e-06
-87.65 -2.11697928164958e-06
-87.6 -6.34028900316071e-06
-87.55 -1.0535077108894e-05
-87.5 -1.4680333295209e-05
-87.45 -1.87552790738035e-05
-87.4 -2.27394718706896e-05
-87.35 -2.66129075252112e-05
-87.3 -3.0356120675311e-05
-87.25 -3.39502825253939e-05
-87.2 -3.73772955057964e-05
-87.15 -4.06198843480133e-05
-87.1 -4.36616831173627e-05
-87.05 -4.64873177646181e-05
-87 -4.90824837801986e-05
-86.95 -5.14340185586734e-05
-86.9 -5.35299681074949e-05
-86.85 -5.53596477618882e-05
-86.8 -5.69136965975591e-05
-86.75 -5.81841252641863e-05
-86.7 -5.91643569953895e-05
-86.65 -5.98492615848321e-05
-86.6 -6.02351821531798e-05
-86.55 -6.03199545665955e-05
-86.5 -6.01029194041398e-05
-86.45 -5.95849264086804e-05
-86.4 -5.87683313934975e-05
-86.35 -5.76569856145238e-05
-86.3 -5.62562176558884e-05
-86.25 -5.45728079139434e-05
-86.2 -5.26149558020626e-05
-86.15 -5.03922398350236e-05
-86.1 -4.79155707875235e-05
-86.05 -4.51971381561732e-05
-86 -4.22503501879696e-05
-85.95 -3.90897677706068e-05
-85.9 -3.57310325108813e-05
-85.85 -3.21907893567221e-05
-85.8 -2.84866041458883e-05
-85.75 -2.46368764899804e-05
-85.7 -2.06607484259828e-05
-85.65 -1.65780092889755e-05
-85.6 -1.24089972788106e-05
-85.55 -8.1744982103515e-06
-85.5 -3.89564195123892e-06
-85.45 4.06202937007417e-07
-85.4 4.70953582945972e-06
-85.35 8.99283140807678e-06
-85.3 1.32346472360641e-05
-85.25 1.74137309992052e-05
-85.2 2.15091268784115e-05
-85.15 2.55002805217526e-05
-85.1 2.93671420908948e-05
-85.05 3.30902668661593e-05
-85 3.6650912906274e-05
-84.95 4.00311352732597e-05
-84.9 4.3213876349713e-05
-84.85 4.61830517949207e-05
-84.8 4.89236317076857e-05
-84.75 5.14217165873422e-05
-84.7 5.3664607710088e-05
-84.65 5.56408715653189e-05
-84.6 5.73403980259961e-05
-84.55 5.87544519580575e-05
-84.5 5.98757180063457e-05
-84.45 6.06983383283153e-05
-84.4 6.12179430817274e-05
-84.35 6.14316735084726e-05
-84.3 6.13381974934033e-05
-84.25 6.09377175144274e-05
-84.2 6.02319709379276e-05
-84.15 5.9224222651645e-05
-84.1 5.79192500653028e-05
-84.05 5.63233205472753e-05
-84 5.44441614033197e-05
-83.95 5.22909225406179e-05
-83.9 4.98741319969216e-05
-83.85 4.72056445502848e-05
-83.8 4.42985836595243e-05
-83.75 4.11672770189961e-05
-83.7 3.78271860433473e-05
-83.65 3.42948296284425e-05
-83.6 3.05877025635143e-05
-83.55 2.67241889966042e-05
-83.5 2.27234713804063e-05
-83.45 1.86054353485817e-05
-83.4 1.43905709933467e-05
-83.35 1.00998710335582e-05
-83.3 5.75472637852789e-06
-83.25 1.37681960630023e-06
-83.2 -3.0119831139256e-06
-83.15 -7.3897411172387e-06
-83.1 -1.17345488126905e-05
-83.05 -1.60246451806278e-05
-83 -2.02385226508997e-05
-82.95 -2.43550348176637e-05
-82.9 -2.83535024517547e-05
-82.85 -3.22138172795071e-05
-82.8 -3.59165430075205e-05
-82.75 -3.94430130860619e-05
-82.7 -4.27754247195627e-05
-82.65 -4.58969286509011e-05
-82.6 -4.87917142667889e-05
-82.55 -5.1445089594492e-05
-82.5 -5.384355578521e-05
-82.45 -5.59748757065799e-05
-82.4 -5.78281362958407e-05
-82.35 -5.93938043560329e-05
-82.3 -6.06637755100803e-05
-82.25 -6.16314160615277e-05
-82.2 -6.22915975459351e-05
-82.15 -6.26407237932744e-05
-82.1 -6.26767503589514e-05
-82.05 -6.23991962191108e-05
-82 -6.18091476644706e-05
-81.95 -6.09092543658909e-05
-81.9 -5.97037176240074e-05
-81.85 -5.81982708543617e-05
-81.8 -5.64001523983388e-05
-81.75 -5.4318070788677e-05
-81.7 -5.19621626361663e-05
-81.65 -4.93439433411853e-05
-81.6 -4.64762508697842e-05
-81.55 -4.33731828688961e-05
-81.5 -4.00500274287877e-05
-81.45 -3.65231878328766e-05
-81.4 -3.28101016653709e-05
-81.35 -2.89291546756908e-05
-81.3 -2.48995898251555e-05
-81.25 -2.07414119658339e-05
-81.2 -1.64752886236414e-05
-81.15 -1.21224473776013e-05
-81.1 -7.70457034458382e-06
-81.05 -3.24368629369638e-06
-81 1.23793907324778e-06
-80.95 5.717914129171e-06
-80.9 1.01738330642045e-05
-80.85 1.45833878062011e-05
-80.8 1.8924479560956e-05
-80.75 2.31753294152435e-05
-80.7 2.73145874499954e-05
-80.65 3.13214398179166e-05
-80.6 3.51757132495246e-05
-80.55 3.88579764639641e-05
-80.5 4.23496379759266e-05
-80.45 4.56330398075194e-05
-80.4 4.86915466339022e-05
-80.35 5.15096299138333e-05
-80.3 5.40729465808398e-05
-80.25 5.6368411897426e-05
-80.2 5.83842661034257e-05
-80.15 6.01101345201493e-05
-80.1 6.15370808042313e-05
-80.05 6.26576530788759e-05
-80 6.34659227053802e-05
-79.95 6.39575154941958e-05
-79.9 6.41296351922045e-05
-79.85 6.39810791211457e-05
-79.8 6.35122458810467e-05
-79.75 6.27251350718929e-05
-79.7 6.16233390264305e-05
-79.65 6.02120265867285e-05
-79.6 5.84979189967409e-05
-79.55 5.64892580224132e-05
-79.5 5.41957664496698e-05
-79.45 5.16286011487119e-05
-79.4 4.88002989302633e-05
-79.35 4.57247154555281e-05
-79.3 4.24169574965052e-05
-79.25 3.88933088767543e-05
-79.2 3.51711504545595e-05
-79.15 3.12688745405413e-05
-79.1 2.72057941699563e-05
-79.05 2.30020476760697e-05
-79 1.86784990349466e-05
-78.95 1.42566344736638e-05
-78.9 9.7584558531854e-06
-78.85 5.20637135386707e-06
-78.8 6.23084005679262e-07
-78.75 -3.9685213833225e-06
-78.7 -8.54549233804629e-06
-78.65 -1.30849232987849e-05
-78.6 -1.75640701037715e-05
-78.55 -2.19604638003841e-05
-78.5 -2.62520232161172e-05
-78.45 -3.04171657258823e-05
-78.4 -3.44349156604672e-05
-78.35 -3.82850098120316e-05
-78.3 -4.19479995063033e-05
-78.25 -4.54053487275928e-05
-78.2 -4.86395278017906e-05
-78.15 -5.16341021640615e-05
-78.1 -5.43738157618968e-05
-78.05 -5.68446686704132e-05
-78 -5.90339885251695e-05
-77.95 -6.09304954081731e-05
-77.9 -6.2524359855007e-05
-77.85 -6.38072536849816e-05
-77.8 -6.47723933917218e-05
-77.75 -6.54145758684686e-05
-77.7 -6.5730206280426e-05
-77.65 -6.57173179355137e-05
-77.6 -6.53755840447238e-05
-77.55 -6.47063213036953e-05
-77.5 -6.37124852679398e-05
-77.45 -6.23986575351508e-05
-77.4 -6.07710247890069e-05
-77.35 -5.88373497996366e-05
-77.3 -5.6606934516232e-05
-77.25 -5.40905754269854e-05
-77.2 -5.13005114003762e-05
-77.15 -4.82503642596534e-05
-77.1 -4.49550723789565e-05
-77.05 -4.14308176247093e-05
-77 -3.76949459995229e-05
-76.95 -3.37658823776971e-05
-76.9 -2.96630397513376e-05
-76.85 -2.54067234339775e-05
-76.8 -2.10180306942434e-05
-76.75 -1.65187463154293e-05
-76.7 -1.19312345976986e-05
-76.65 -7.27832833793924e-06
-76.6 -2.58321533793755e-06
-76.55 2.13067699555097e-06
-76.5 6.8397983851468e-06
-76.45 1.15205931706625e-05
-76.4 1.61496179650767e-05
-76.35 2.07036588918966e-05
-76.3 2.5159847818608e-05
-76.25 2.94957770052887e-05
-76.2 3.36896115947438e-05
-76.15 3.77201993806518e-05
-76.1 4.15671773031644e-05
-76.05 4.52110741370959e-05
-76 4.86334088562124e-05
-75.95 5.18167841780795e-05
-75.9 5.47449748173667e-05
-75.85 5.74030100013045e-05
-75.8 5.97772498290338e-05
-75.75 6.18554550867351e-05
-75.7 6.36268501625278e-05
-75.65 6.50821787390321e-05
-75.6 6.62137519770275e-05
-75.55 6.70154889406399e-05
-75.5 6.74829490527649e-05
-75.45 6.76133564088133e-05
-75.4 6.74056158171275e-05
-75.35 6.68603204753989e-05
-75.3 6.5979751233884e-05
-75.25 6.47678674379961e-05
-75.2 6.32302893847075e-05
-75.15 6.13742724689541e-05
-75.1 5.92086731376621e-05
-75.05 5.6743906809925e-05
-75 5.39918979620391e-05
-74.95 5.09660226153609e-05
-74.9 4.76810435030834e-05
-74.85 4.41530382288505e-05
-74.8 4.03993207654562e-05
-74.75 3.64383566755303e-05
-74.7 3.22896724679272e-05
-74.65 2.79737595333425e-05
-74.6 2.35119731303429e-05
-74.55 1.89264269183535e-05
-74.5 1.42398835570871e-05
-74.45 9.47564191229126e-06
-74.4 4.65742142543176e-06
-74.35 -1.90755780069033e-07
-74.3 -5.04468447124564e-06
-74.25 -9.88009696257848e-06
-74.2 -1.46727842571406e-05
-74.15 -1.93987170681249e-05
-74.1 -2.40341661166199e-05
-74.05 -2.85558211041586e-05
-74 -3.29409077642289e-05
-73.95 -3.71673024055805e-05
-73.9 -4.12136433717599e-05
-73.85 -4.50594388557916e-05
-73.8 -4.86851705262454e-05
-73.75 -5.20723924409963e-05
-73.7 -5.52038247477044e-05
-73.65 -5.80634416953059e-05
-73.6 -6.06365535084972e-05
-73.55 -6.29098817071696e-05
-73.5 -6.48716274848727e-05
-73.45 -6.65115327944881e-05
-73.4 -6.78209338252207e-05
-73.35 -6.87928065925722e-05
-73.3 -6.94218044019825e-05
-73.25 -6.97042869870962e-05
-73.2 -6.963834116495e-05
-73.15 -6.9223792892562e-05
-73.1 -6.84622106522338e-05
-73.05 -6.73569001361345e-05
-73 -6.59128902441968e-05
-72.95 -6.41369104528184e-05
-72.9 -6.2037359655083e-05
-72.85 -5.9624266616006e-05
-72.8 -5.69092422284233e-05
-72.75 -5.39054237963942e-05
-72.7 -5.06274116131487e-05
-72.65 -4.70911981394879e-05
-72.6 -4.33140901259395e-05
-72.55 -3.93146240576926e-05
-72.5 -3.51124753352021e-05
-72.45 -3.07283616351977e-05
-72.4 -2.61839409264858e-05
-72.35 -2.15017046422538e-05
-72.3 -1.6704866535426e-05
-72.25 -1.18172477658624e-05
-72.2 -6.86315878771625e-06
-72.15 -1.86727862197221e-06
-72.1 3.14546788700022e-06
-72.05 8.15003422121015e-06
-72 1.31213771276476e-05
-71.95 1.80345817235068e-05
-71.9 2.28649861441683e-05
-71.85 2.75883051115363e-05
-71.8 3.21807518048877e-05
-71.75 3.66191574240289e-05
-71.7 4.08810878452377e-05
-71.65 4.49449567841449e-05
-71.6 4.87901348963119e-05
-71.55 5.23970542657121e-05
-71.5 5.57473077535285e-05
-71.45 5.88237427045298e-05
-71.4 6.16105485356643e-05
-71.35 6.40933377612793e-05
-71.3 6.6259220041393e-05
-71.25 6.80968688735544e-05
-71.2 6.95965805848643e-05
-71.15 7.07503253185198e-05
-71.1 7.15517897485974e-05
-71.05 7.19964112975243e-05
-71 7.20814036725911e-05
-70.95 7.18057735807398e-05
-70.9 7.11703285245017e-05
-70.85 7.01776756261504e-05
-70.8 6.88322114716527e-05
-70.75 6.71401030106412e-05
-70.7 6.51092595931533e-05
-70.65 6.27492962680908e-05
-70.6 6.00714885120093e-05
-70.55 5.70887185997457e-05
-70.5 5.38154138703225e-05
-70.45 5.02674771823081e-05
-70.4 4.64622098921769e-05
-70.35 4.24182277269912e-05
-70.3 3.8155369958736e-05
-70.25 3.36946023216922e-05
-70.2 2.90579141461652e-05
-70.15 2.42682102115268e-05
-70.1 1.93491978487297e-05
-70.05 1.43252698470757e-05
-70 9.22138374193142e-06
-69.95 4.06293807917161e-06
-69.9 -1.1243537317033e-06
-69.85 -6.31459135068187e-06
-69.8 -1.14818165914287e-05
-69.75 -1.66001430144639e-05
-69.7 -2.16438853835204e-05
-69.65 -2.658768833874e-05
-69.6 -3.14066536430722e-05
-69.55 -3.60764653641551e-05
-69.5 -4.05735123630731e-05
-69.45 -4.48750074736579e-05
-69.4 -4.89591027713748e-05
-69.35 -5.28050003492521e-05
-69.3 -5.63930580396687e-05
-69.25 -5.97048895450313e-05
-69.2 -6.27234584673195e-05
-69.15 -6.54331657560308e-05
-69.1 -6.7819930126075e-05
-69.05 -6.98712610314971e-05
-69 -7.15763238173707e-05
-68.95 -7.29259967106366e-05
-68.9 -7.39129193508604e-05
-68.85 -7.4531532603661e-05
-68.8 -7.47781094427001e-05
-68.75 -7.46507767304202e-05
-68.7 -7.41495277729387e-05
-68.65 -7.32762255704384e-05
-68.6 -7.20345967307925e-05
-68.55 -7.04302160608108e-05
-68.5 -6.84704818961404e-05
-68.45 -6.61645822772753e-05
-68.4 -6.35234521250918e-05
-68.35 -6.05597216145832e-05
-68.3 -5.7287655989812e-05
-68.25 -5.37230871062839e-05
-68.2 -4.98833370287729e-05
-68.15 -4.57871340528682e-05
-68.1 -4.14545215569725e-05
-68.05 -3.69067601279617e-05
-68 -3.2166223438029e-05
-67.95 -2.72562883822128e-05
-67.9 -2.22012200155783e-05
-67.85 -1.70260518558468e-05
-67.8 -1.175646214129e-05
-67.75 -6.41864665483283e-06
-67.7 -1.03918874339637e-06
-67.65 4.35507282349909e-06
-67.6 9.73717750006402e-06
-67.55 1.50801774511584e-05
-67.5 2.03572722102175e-05
-67.45 2.55419428366948e-05
-67.4 3.06080849029633e-05
-67.35 3.55301396453857e-05
-67.3 4.02832226223486e-05
-67.25 4.48432492334209e-05
-67.2 4.91870564683854e-05
-67.15 5.32925202726415e-05
-67.1 5.71386679362965e-05
-67.05 6.07057849380543e-05
-67 6.39755157016628e-05
-66.95 6.69309577520625e-05
-66.9 6.95567487903461e-05
-66.85 7.18391462410448e-05
-66.8 7.37660988619251e-05
-66.75 7.53273100452415e-05
-66.7 7.65142924800529e-05
-66.65 7.73204138875738e-05
-66.6 7.77409335854013e-05
-66.55 7.77730296816031e-05
-66.5 7.74158167458716e-05
-66.45 7.66703538520003e-05
-66.4 7.55396429336074e-05
-66.35 7.40286174430666e-05
-66.3 7.21441213517962e-05
-66.25 6.98948785781362e-05
-66.2 6.72914529768042e-05
-66.15 6.43461990711064e-05
-66.1 6.1073203755464e-05
-66.05 5.74882192411755e-05
-66 5.36085875624283e-05
-65.95 4.94531570021987e-05
-65.9 4.50421908386058e-05
-65.85 4.03972688513226e-05
-65.8 3.55411820645836e-05
-65.75 3.04978212379875e-05
-65.7 2.52920596484925e-05
-65.65 1.99496307365722e-05
-65.6 1.44970012162987e-05
-65.55 8.96124027299137e-06
-65.5 3.36988549290338e-06
-65.45 -2.24919381291025e-06
-65.4 -7.86793521397926e-06
-65.35 -1.34582230074109e-05
-65.3 -1.89920286111556e-05
-65.25 -2.44415508039731e-05
-65.2 -2.97793551117705e-05
-65.15 -3.49785116427107e-05
-65.1 -4.00127306797188e-05
-65.05 -4.48564953486958e-05
-65 -4.94851906938699e-05
-64.95 -5.38752285082064e-05
-64.9 -5.80041672865849e-05
-64.85 -6.18508266924521e-05
-64.8 -6.53953959547625e-05
-64.75 -6.86195356410972e-05
-64.7 -7.15064722847794e-05
-64.65 -7.40410853784129e-05
-64.6 -7.62099862834079e-05
-64.55 -7.80015886445301e-05
-64.5 -7.94061699401341e-05
-64.45 -8.04159238423056e-05
-64.4 -8.10250031064352e-05
-64.35 -8.12295527565384e-05
-64.3 -8.10277333807139e-05
-64.25 -8.04197344002261e-05
-64.2 -7.94077772255893e-05
-64.15 -7.79961082634523e-05
-64.1 -7.6190981788788e-05
-64.05 -7.40006327476247e-05
-64 -7.14352396060624e-05
-63.95 -6.85068774113347e-05
-63.9 -6.52294612799631e-05
-63.85 -6.16186805763477e-05
-63.8 -5.76919240922022e-05
-63.75 -5.34681965828394e-05
-63.7 -4.89680270602038e-05
-63.65 -4.42133692845173e-05
-63.6 -3.92274949362315e-05
-63.55 -3.40348799874661e-05
-63.5 -2.86610848270627e-05
-63.45 -2.31326287256272e-05
-63.4 -1.74768592562887e-05
-63.35 -1.17218173132435e-05
-63.3 -5.89609839331489e-06
-63.25 -2.87108256523858e-08
-63.2 5.85106834881225e-06
-63.15 1.17138391335046e-05
-63.1 1.75302252438118e-05
-63.05 2.32710209561288e-05
-63 2.89073374060577e-05
-62.95 3.44107476048492e-05
-62.9 3.97534294481893e-05
-62.85 4.49083060000706e-05
-62.8 4.98491823466997e-05
-62.75 5.4550878331132e-05
-62.7 5.89893564985117e-05
-62.65 6.31418446043454e-05
-62.6 6.69869520640341e-05
-62.55 7.05047797508233e-05
-62.5 7.36770225812495e-05
-62.45 7.64870643619195e-05
-62.4 7.89200644088961e-05
-62.35 8.09630354908761e-05
-62.3 8.26049126895772e-05
-62.25 8.38366128150554e-05
-62.2 8.46510840598804e-05
-62.15 8.50433456239383e-05
-62.1 8.50105170909199e-05
-62.05 8.45518373880048e-05
-62 8.36686732116651e-05
-61.95 8.23645168545987e-05
-61.9 8.06449734213341e-05
-61.85 7.85177374727582e-05
-61.8 7.59925591924407e-05
-61.75 7.30812002199254e-05
-61.7 6.97973793478454e-05
-61.65 6.61567083305646e-05
-61.6 6.21766181017853e-05
-61.55 5.78762757469451e-05
-61.5 5.32764926230223e-05
-61.45 4.83996240633325e-05
-61.4 4.32694611478075e-05
-61.35 3.79111150598874e-05
-61.3 3.23508945893113e-05
-61.25 2.66161773755766e-05
-61.2 2.07352755194569e-05
-61.15 1.47372962195617e-05
-61.1 8.65199811733115e-06
-61.05 2.50964405693399e-06
-61 -3.65914901382751e-06
-60.95 -9.82356225943925e-06
-60.9 -1.59527285348372e-05
-60.85 -2.20158865625332e-05
-60.8 -2.79825349405187e-05
-60.75 -3.3822585211667e-05
-60.7 -3.95065132281e-05
-60.65 -4.5005508050562e-05
-60.6 -5.02916176332375e-05
-60.55 -5.53378905586143e-05
-60.5 -6.01185131048797e-05
-60.45 -6.46089409498546e-05
-60.4 -6.87860248405345e-05
-60.35 -7.26281295857958e-05
-60.3 -7.61152457616053e-05
-60.25 -7.92290935530006e-05
-60.2 -8.19532181950124e-05
-60.15 -8.42730765153989e-05
-60.1 -8.61761141253615e-05
-60.05 -8.76518328500973e-05
-60 -8.86918480388915e-05
-59.95 -8.9289935444234e-05
-59.9 -8.94420674108978e-05
-59.85 -8.91464381688098e-05
-59.8 -8.84034780775866e-05
-59.75 -8.72158567255512e-05
-59.7 -8.55884748416066e-05
-59.65 -8.35284450342341e-05
-59.6 -8.10450614278392e-05
-59.55 -7.81497583223939e-05
-59.5 -7.48560580575399e-05
-59.45 -7.11795083167508e-05
-59.4 -6.71376091605143e-05
-59.35 -6.27497301295274e-05
-59.3 -5.80370178093293e-05
-59.25 -5.30222942963686e-05
-59.2 -4.77299470519711e-05
-59.15 -4.21858106748003e-05
-59.1 -3.6417041163962e-05
-59.05 -3.04519832836812e-05
-59 -2.43200316762771e-05
-58.95 -1.80514864027954e-05
-58.9 -1.1677403619959e-05
-58.85 -5.22944212791696e-06
-58.8 1.26029345453207e-06
-58.75 7.75941211209481e-06
-58.7 1.42353976627376e-05
-58.65 2.06557709945341e-05
-58.6 2.69882525023421e-05
-58.55 3.32009239142958e-05
-58.5 3.92623886993739e-05
-58.45 4.51419302526066e-05
-58.4 5.08096670637885e-05
-58.35 5.62367040888373e-05
-58.3 6.13952795601101e-05
-58.25 6.62589064929914e-05
-58.2 7.08025081707928e-05
-58.15 7.50025469183434e-05
-58.1 7.88371455064652e-05
-58.05 8.22862005646696e-05
-58 8.53314874177112e-05
-57.95 8.7956755802911e-05
-57.9 9.01478159692169e-05
-57.85 9.18926147055908e-05
-57.8 9.31813008952762e-05
-57.75 9.40062802435757e-05
-57.7 9.43622588797001e-05
-57.65 9.42462755877949e-05
-57.6 9.36577224781306e-05
-57.55 9.25983539664024e-05
-57.5 9.10722839868319e-05
-57.45 8.90859714230299e-05
-57.4 8.66481937990733e-05
-57.35 8.37700093316873e-05
-57.3 8.04647075025176e-05
-57.25 7.67477483669449e-05
-57.2 7.26366908724456e-05
-57.15 6.81511105148623e-05
-57.1 6.33125067148387e-05
-57.05 5.81442003488257e-05
-57 5.26712219192175e-05
-56.95 4.69201908960733e-05
-56.9 4.09191868082841e-05
-56.85 3.46976127047106e-05
-56.8 2.82860516455421e-05
-56.75 2.17161169206924e-05
-56.7 1.50202967252618e-05
-56.65 8.23179405178905e-06
-56.6 1.38436258502453e-06
-56.55 -5.48786059286671e-06
-56.5 -1.23505246605311e-05
-56.45 -1.91692362387719e-05
-56.4 -2.59097312446718e-05
-56.35 -3.25380465623319e-05
-56.3 -3.90206906724933e-05
-56.25 -4.53248123860183e-05
-56.2 -5.14183668331916e-05
-56.15 -5.72702778720484e-05
-56.1 -6.28505960944014e-05
-56.05 -6.81306516278595e-05
-56 -7.30832009558274e-05
-55.95 -7.76825670051389e-05
-55.9 -8.1904771782488e-05
-55.85 -8.57276608760281e-05
-55.8 -8.9131019177255e-05
-55.75 -9.20966772203837e-05
-55.7 -9.46086075816756e-05
-55.65 -9.66530108293492e-05
-55.6 -9.82183905655887e-05
-55.55 -9.92956171554878e-05
-55.5 -9.9877979793286e-05
-55.45 -9.9961226613684e-05
-55.4 -9.95435926150823e-05
-55.35 -9.86258152219882e-05
-55.3 -9.72111373752582e-05
-55.25 -9.53052981010035e-05
-55.2 -9.29165105715507e-05
-55.15 -9.00554277345144e-05
-55.1 -8.67350956484877e-05
-55.05 -8.29708947257631e-05
-55 -7.87804691435594e-05
-54.95 -7.41836447451302e-05
-54.9 -6.92023358105651e-05
-54.85 -6.38604411337651e-05
-54.8 -5.81837298966946e-05
-54.75 -5.21997178842977e-05
-54.7 -4.5937534633152e-05
-54.65 -3.94277821537664e-05
-54.6 -3.27023859101599e-05
-54.55 -2.57944387807762e-05
-54.5 -1.87380387616691e-05
-54.45 -1.15681212060564e-05
-54.4 -4.32028642361022e-06
-54.35 2.96937651192763e-06
-54.3 1.02644688771723e-05
-54.25 1.75284634491781e-05
-54.2 2.47248867924184e-05
-54.15 3.18175017759851e-05
-54.1 3.87704894108996e-05
-54.05 4.55486290985274e-05
-54 5.21174763867001e-05
-53.95 5.84435373402734e-05
-53.9 6.44944386474231e-05
-53.85 7.02390926019576e-05
-53.8 7.56478561252089e-05
-53.75 8.06926830185432e-05
-53.7 8.53472686690959e-05
-53.65 8.9587186466815e-05
-53.6 9.33900152301426e-05
-53.55 9.67354569804792e-05
-53.5 9.9605444451765e-05
-53.45 0.00010198423777085
-53.4 0.00010385850979658
-53.35 0.000105217419660454
-53.3 0.000106052674109026
-53.25 0.00010635857630769
-53.2 0.000106132061826789
-53.15 0.00010537272159383
-53.1 0.000104082811659698
-53.05 0.000102267249691782
-53 9.99335981725894e-05
-52.95 9.70920343483708e-05
-52.9 9.37553070382296e-05
-52.85 8.99386804797581e-05
-52.8 8.56598654521915e-05
-52.75 8.09389379819994e-05
-52.7 7.57982459984791e-05
-52.65 7.02623043679397e-05
-52.6 6.43576787941711e-05
-52.55 5.81128591297843e-05
-52.5 5.15581226973935e-05
-52.45 4.47253882712132e-05
-52.4 3.76480614182042e-05
-52.35 3.03608719431572e-05
-52.3 2.28997042238312e-05
-52.25 1.53014212602291e-05
-52.2 7.60368329610634e-06
-52.15 -1.55238099325511e-07
-52.1 -7.93664957598208e-06
-52.05 -1.5701628239152e-05
-52 -2.34112156262571e-05
-51.95 -3.1026612461132e-05
-51.9 -3.85093732157418e-05
-51.85 -4.58215995069836e-05
-51.8 -5.29261313587923e-05
-51.75 -5.97867353671996e-05
-51.7 -6.63682888182614e-05
-51.65 -7.26369588258316e-05
-51.6 -7.85603755779564e-05
-51.55 -8.41077988070966e-05
-51.5 -8.92502766303506e-05
-51.45 -9.39607959412043e-05
-51.4 -9.82144235739168e-05
-51.35 -0.000101988437505281
-51.3 -0.000105262447405971
-51.25 -0.000108018503904775
-51.2 -0.000110241195983479
-51.15 -0.000111917735977735
-51.1 -0.000113038031719643
-51.05 -0.000113594745420722
-51 -0.00011358333895909
-50.95 -0.00011300210530174
-50.9 -0.000111852185861407
-50.85 -0.000110137573657406
-50.8 -0.000107865102220488
-50.75 -0.000105044420253062
-50.7 -0.000101687952127475
-50.65 -9.78108443762731e-05
-50.6 -9.34308983989936e-05
-50.55 -8.85684896797166e-05
-50.5 -8.32464738780748e-05
-50.45 -7.74900802231894e-05
-50.4 -7.13267927048428e-05
-50.35 -6.47862196187279e-05
-50.3 -5.7899952082513e-05
-50.25 -5.07014121964434e-05
-50.2 -4.32256915759438e-05
-50.15 -3.55093810339402e-05
-50.1 -2.75903922371015e-05
-50.05 -1.95077722026891e-05
-50 -1.13015115409618e-05
-49.95 -3.01234738191995e-06
-49.9 5.31843804558973e-06
-49.85 1.36492221899091e-05
-49.8 2.19382492956492e-05
-49.75 3.01438388391237e-05
-49.7 3.82245942439193e-05
-49.65 4.61396108359931e-05
-49.6 5.38486819984631e-05
-49.55 6.13125024921945e-05
-49.5 6.84928679193793e-05
-49.45 7.53528693235019e-05
-49.4 8.18570819403123e-05
-49.35 8.79717471406026e-05
-49.3 9.3664946636574e-05
-49.25 9.89067680592531e-05
-49.2 0.000103669461054604
-49.15 0.000107927583090494
-49.1 0.000111658134215312
-49.05 0.000114840680061537
-49 0.000117457462443762
-48.95 0.00011949349696018
-48.9 0.0001209366570692
-48.85 0.000121777744178298
-48.8 0.000122010543350141
-48.75 0.000121631864301073
-48.7 0.000120641567439028
-48.65 0.000119042574761271
-48.6 0.000116840865506942
-48.55 0.000114045456534656
-48.5 0.000110668367471109
-48.45 0.000106724570752401
-48.4 0.000102231926755177
-48.35 9.7211104289402e-05
-48.3 9.16854867982355e-05
-48.25 8.56810646826478e-05
-48.2 7.92263142388686e-05
-48.15 7.23520637650007e-05
-48.1 6.50913474589257e-05
-48.05 5.74792477925838e-05
-48 4.95527271075249e-05
-47.95 4.13504492329948e-05
-47.9 3.29125919804375e-05
-47.85 2.42806514168932e-05
-47.8 1.54972388640899e-05
-47.75 6.60587160982291e-06
-47.7 -2.34924164672385e-06
-47.65 -1.13234195639348e-05
-47.6 -2.02717300642047e-05
-47.55 -2.91492142813134e-05
-47.5 -3.79111114378048e-05
-47.45 -4.65130835325483e-05
-47.4 -5.49114387153151e-05
-47.35 -6.30633522274558e-05
-47.3 -7.09270837956275e-05
-47.25 -7.84621903789866e-05
-47.2 -8.56297331892813e-05
-47.15 -9.23924779277975e-05
-47.1 -9.87150872130157e-05
-47.05 -0.000104564304208015
-47 -0.000109909126496951
-46.95 -0.000114720969305159
-46.9 -0.000118973817207403
-46.85 -0.000122644363523225
-46.8 -0.000125712136657062
-46.75 -0.000128159612703468
-46.7 -0.000129972313704061
-46.65 -0.000131138891012522
-46.6 -0.000131651193296612
-46.55 -0.000131504318781478
-46.5 -0.000130696651416099
-46.45 -0.000129229880724203
-46.4 -0.000127109005181888
-46.35 -0.000124342319046269
-46.3 -0.000120941382642139
-46.25 -0.000116920976196571
-46.2 -0.000112299037394222
-46.15 -0.000107096582908229
-46.1 -0.000101337614242802
-46.05 -9.50490083033846e-05
-46 -8.82603931881387e-05
-45.95 -8.10040097702437e-05
-45.9 -7.33145597135393e-05
-45.85 -6.52290406341298e-05
-45.8 -5.67865691872733e-05
-45.75 -4.80281929218921e-05
-45.7 -3.89966918040126e-05
-45.65 -2.97363703650902e-05
-45.6 -2.02928414811912e-05
-45.55 -1.07128028341394e-05
-45.5 -1.0438071457564e-06
-45.45 8.66597268899286e-06
-45.4 1.83679824149647e-05
-45.35 2.80135279974303e-05
-45.3 3.75540187741194e-05
-45.25 4.69412109707434e-05
-45.2 5.61274503662026e-05
-45.15 6.50659128938787e-05
-45.1 7.371084197163e-05
-45.05 8.20177813653369e-05
-45 8.99438024090319e-05
-44.95 9.74477244287246e-05
-44.9 0.000104490327246885
-44.85 0.000111034554680052
-44.8 0.000117045707983015
-44.75 0.000122491628239319
-44.7 0.0001273428667492
-44.65 0.000131572842522286
-44.6 0.000135157986043229
-44.55 0.000138077868543515
-44.5 0.000140315316081844
-44.45 0.000141856507808251
-44.4 0.000142691057863268
-44.35 0.000142812080442522
-44.3 0.000142216237638871
-44.25 0.000140903769758085
-44.2 0.000138878507889805
-44.15 0.000136147868602646
-44.1 0.000132722830720422
-44.05 0.000128617894225131
-44 0.000123851021421173
-43.95 0.00011844356058377
-43.9 0.000112420152402323
-43.85 0.000105808619616089
-43.8 9.86398403245723e-05
-43.75 9.09476055380467e-05
-43.7 8.2768461614236e-05
-43.65 7.41415383049272e-05
-43.6 6.51083632108436e-05
-43.55 5.57126635140328e-05
-43.5 4.60001559239829e-05
-43.45 3.60183258363148e-05
-43.4 2.58161967608768e-05
-43.35 1.54440911290776e-05
-43.3 4.95338363804929e-06
-43.25 -5.60375166853445e-06
-43.2 -1.61745993466883e-05
-43.15 -2.67061642586014e-05
-43.1 -3.7145435748251e-05
-43.05 -4.7439652976996e-05
-43 -5.7536570098429e-05
-42.95 -6.73847199467257e-05
-42.9 -7.69336749142922e-05
-42.85 -8.61343037027036e-05
-42.8 -9.49390226457444e-05
-42.75 -0.000103302040324765
-42.7 -0.000111179594224497
-42.65 -0.000118530178211803
-42.6 -0.000125314759660447
-42.55 -0.000131496985091695
-42.5 -0.000137043373253155
-42.45 -0.000141923494616547
-42.4 -0.000146110136338788
-42.35 -0.000149579451799506
-42.3 -0.000152311093901704
-42.25 -0.000154288331400216
-42.2 -0.000155498147604685
-42.15 -0.000155931320889396
-42.1 -0.000155582486531291
-42.05 -0.000154450179489109
-42 -0.000152536857830698
-41.95 -0.000149848906611405
-41.9 -0.000146396622103766
-41.85 -0.000142194176376883
-41.8 -0.000137259562322452
-41.75 -0.000131614519322922
-41.7 -0.000125284439855066
-41.65 -0.000118298257419094
-41.6 -0.000110688316278523
-41.55 -0.000102490223589161
-41.5 -9.3742684586022e-05
-41.45 -8.44873215844728e-05
-41.4 -7.47684776359e-05
-41.35 -6.46330057582313e-05
-41.3 -5.4130044737368e-05
-41.25 -4.33107825665728e-05
-41.2 -3.22282086567366e-05
-41.15 -2.09368560108892e-05
-41.1 -9.49253461098518e-06
-41.05 2.04794268637964e-06
-41 1.36270404063597e-05
-40.95 2.51867854896241e-05
-40.9 3.66690556997174e-05
-40.85 4.80158699780918e-05
-40.8 5.91696793057488e-05
-40.75 7.00736566224093e-05
-40.7 8.0671984353267e-05
-40.65 9.09101380997122e-05
-40.6 0.000100735165063913
-40.55 0.000110095955797761
-40.5 0.000118943507894373
-40.45 0.0001272311802749
-40.4 0.000134914936764794
-40.35 0.000141953577701608
-40.3 0.000148308958370749
-40.25 0.000153946193126056
-40.2 0.000158833844118368
-40.15 0.000162944093627144
-40.1 0.000166252899067229
-40.05 0.000168740129824829
-40 0.00017038968516318
-39.95 0.000171189592528889
-39.9 0.000171132085684105
-39.85 0.00017021366218705
-39.8 0.0001684351198436
-39.75 0.000165801571855032
-39.7 0.000162322440491304
-39.65 0.000158011429224778
-39.6 0.000152886473365664
-39.55 0.000146969669347112
-39.5 0.000140287182914322
-39.45 0.000132869136577726
-39.4 0.000124749476794789
-39.35 0.000115965821447607
-39.3 0.000106559288283951
-39.25 9.65743050870255e-05
-39.2 8.6058402433574e-05
-39.15 7.50619899906489e-05
-39.1 6.36381173877373e-05
-39.05 5.18422207827432e-05
-39 3.97318563169925e-05
-38.95 2.73664217256196e-05
-38.9 1.48068674350036e-05
-38.85 2.1153985379825e-06
-38.8 -1.06448309099282e-05
-38.75 -2.34100297844753e-05
-38.7 -3.61160864494598e-05
-38.65 -4.8698888417995e-05
-38.6 -6.10946435363597e-05
-38.55 -7.32402010928418e-05
-38.5 -8.50733712461358e-05
-38.45 -9.65332411679949e-05
-38.4 -0.000107560486303021
-38.35 -0.000118097675164695
-38.3 -0.000128089566111003
-38.25 -0.00013748339457518
-38.2 -0.00014622914926715
-38.15 -0.000154279835908916
-38.1 -0.00016159172712238
-38.05 -0.000168124597150502
-38 -0.00017384194016216
-37.95 -0.000178711170967173
-37.9 -0.000182703807050366
-37.85 -0.000185795630921947
-37.8 -0.000187966831875309
-37.75 -0.00018920212634237
-37.7 -0.000189490856140076
-37.65 -0.000188827064009322
-37.6 -0.00018720954595876
-37.55 -0.000184641880040108
-37.5 -0.000181132431298225
-37.45 -0.000176694332757662
-37.4 -0.000171345442427127
-37.35 -0.00016510827642365
-37.3 -0.000158009918438601
-37.25 -0.000150081905887539
-37.2 -0.000141360093204425
-37.15 -0.00013188449285755
-37.1 -0.000121699094778847
-37.05 -0.000110851665009666
-37 -9.93935244738219e-05
-36.95 -8.73793088923959e-05
-36.9 -7.4866710953702e-05
-36.85 -6.19162059456003e-05
-36.8 -4.85907621454082e-05
-36.75 -3.49555373445872e-05
-36.7 -2.10775629607303e-05
-36.65 -7.02541725775469e-06
-36.6 7.13111074376072e-06
-36.55 2.13213650307692e-05
-36.5 3.5474172355729e-05
-36.45 4.95181962703638e-05
-36.4 6.33822936883813e-05
-36.35 7.69958722100525e-05
-36.3 9.02892464299678e-05
-36.25 0.000103193991446473
-36.2 0.000115643291797279
-36.15 0.000127572284060531
-36.1 0.000138918391384162
-36.05 0.000149621648238556
-36 0.000159625013728303
-35.95 0.000168874671847878
-35.9 0.000177320317123349
-35.85 0.000184915424147328
-35.8 0.00019161749958712
-35.75 0.000197388315326029
-35.7 0.000202194121484727
-35.65 0.00020600583816303
-35.6 0.000208799224842021
-35.55 0.00021055502649164
-35.5 0.000211259095539265
-35.45 0.00021090248896985
-35.4 0.000209481539947355
-35.35 0.000206997903469977
-35.3 0.000203458575697448
-35.25 0.000198875886716875
-35.2 0.000193267466643597
-35.15 0.000186656185084781
-35.1 0.000179070064125281
-35.05 0.000170542165127064
-35 0.00016111044976461
-34.95 0.000150817615848459
-34.9 0.000139710908616962
-34.85 0.000127841908301529
-34.8 0.000115266294892765
-34.75 0.000102043591153137
-34.7 8.82368850357041e-05
-34.65 7.39125327772549e-05
-34.6 5.91398440375615e-05
-34.55 4.39907505536022e-05
-34.5 2.85394598682039e-05
-34.45 1.28620957759861e-05
-34.4 -2.96367279465692e-06
-34.35 -1.88590126769657e-05
-34.3 -3.47443152926401e-05
-34.25 -5.05395915134714e-05
-34.2 -6.61648706196534e-05
-34.15 -8.15406013845007e-05
-34.1 -9.658805329278e-05
-34.05 -0.000111229715887148
-34 -0.000125389694234415
-33.95 -0.000138994098510648
-33.9 -0.00015197142572146
-33.85 -0.000164252931601297
-33.8 -0.000175772990772964
-33.75 -0.000186469443295994
-33.7 -0.000196283925789538
-33.65 -0.000205162185382064
-33.6 -0.000213054374816003
-33.55 -0.000219915327120238
-33.5 -0.000225704808356662
-33.45 -0.000230387747048507
-33.4 -0.000233934439007244
-33.35 -0.000236320726391161
-33.3 -0.000237528149951614
-33.25 -0.000237544073551839
-33.2 -0.000236361780177536
-33.15 -0.000233980538797422
-33.1 -0.000230405641575038
-33.05 -0.000225648411079477
-33 -0.000219726177291654
-32.95 -0.000212662224353565
-32.9 -0.000204485707159839
-32.85 -0.000195231538043054
-32.8 -0.000184940243955958
-32.75 -0.000173657794704129
-32.7 -0.000161435402930955
-32.65 -0.000148329296702347
-32.6 -0.000134400465680552
-32.55 -0.000119714382014071
-32.5 -0.000104340697203307
-32.45 -8.83529163284385e-05
-32.4 -7.18280511465474e-05
-32.35 -5.48462536784724e-05
-32.3 -3.7490432011762e-05
-32.25 -1.98458501437752e-05
-32.2 -1.99971377799431e-06
-32.15 1.59592559335431e-05
-32.1 3.3941258638524e-05
-32.05 5.18558588998898e-05
-32 6.9612436005149e-05
-31.95 8.71206372565759e-05
-31.9 0.000104290832500757
-31.85 0.00012103456763828
-31.8 0.000137265014847759
-31.75 0.000152897417262973
-31.7 0.000167849525857599
-31.65 0.000182042026318854
-31.6 0.00019539895372926
-31.55 0.000207848092924414
-31.5 0.000219321362454145
-31.45 0.00022975518014419
-31.4 0.000239090808335557
-31.35 0.000247274676968473
-31.3 0.000254258682776951
-31.25 0.000260000462968153
-31.2 0.000264463641877296
-31.15 0.000267618049213424
-31.1 0.000269439908643364
-31.05 0.000269911995599959
-31 0.000269023763345731
-30.95 0.000266771436473657
-30.9 0.000263158071182204
-30.85 0.000258193581821352
-30.8 0.000251894733369394
-30.75 0.000244285099666009
-30.7 0.000235394987394753
-30.65 0.000225261325976894
-30.6 0.000213927523707632
-30.55 0.000201443290634413
-30.5 0.000187864428844461
-30.45 0.000173252590993938
-30.4 0.000157675008073653
-30.35 0.000141204187564949
-30.3 0.000123917583293731
-30.25 0.000105897238439609
-30.2 8.72294033001701e-05
-30.15 6.80041295466098e-05
-30.1 4.8314842835743e-05
-30.05 2.82578957639478e-05
-30 7.93210326033225e-06
-29.95 -1.2561737381371e-05
-29.9 -3.31213395405265e-05
-29.85 -5.36434310037641e-05
-29.8 -7.40242659520453e-05
-29.75 -9.4160142698296e-05
-29.7 -0.000113947924626497
-29.65 -0.000133285561748691
-29.6 -0.000152072610274589
-29.55 -0.000170210747579543
-29.5 -0.000187604279960805
-29.45 -0.000204160640589276
-29.4 -0.00021979087509441
-29.35 -0.000234410112263616
-29.3 -0.000247938017394115
-29.25 -0.000260299225904848
-29.2 -0.000271423754898187
-29.15 -0.000281247390455763
-29.1 -0.000289712048559214
-29.05 -0.000296766107644627
-29 -0.000302364710928444
-28.95 -0.000306470036781967
-28.9 -0.000309051535580765
-28.85 -0.000310086131613469
-28.8 -0.000309558388801014
-28.75 -0.000307460639151379
-28.7 -0.000303793073055608
-28.65 -0.000298563790717307
-28.6 -0.000291788814199129
-28.55 -0.000283492059764871
-28.5 -0.00027370527039385
-28.45 -0.000262467908544071
-28.4 -0.00024982700944146
-28.35 -0.000235836995372889
-28.3 -0.000220559451660043
-28.25 -0.000204062865188153
-28.2 -0.000186422326557304
-28.15 -0.000167719197113439
-28.1 -0.00014804074230022
-28.05 -0.000127479732950755
-28 -0.000106134016308747
-27.95 -8.41060587311971e-05
-27.9 -6.15024621782654e-05
-27.85 -3.84334567397442e-05
-27.8 -1.50123715808206e-05
-27.75 8.64491318814105e-06
-27.7 3.24205311029051e-05
-27.65 5.61952076851684e-05
-27.6 7.98488497335506e-05
-27.55 0.00010326114269719
-27.5 0.00012631215320592
-27.45 0.000148882933787732
-27.4 0.000170856126775352
-27.35 0.00019211656438951
-27.3 0.00021255186198691
-27.25 0.000232053001476132
-27.2 0.000250514901934621
-27.15 0.000267836974504524
-27.1 0.000283923658704156
-27.05 0.000298684937365249
-27 0.000312036827493354
-26.95 0.000323901844449693
-26.9 0.000334209436966808
-26.85 0.000342896390637136
-26.8 0.000349907197652624
-26.75 0.000355194390724025
-26.7 0.000358718839270056
-26.65 0.000360450006138348
-26.6 0.00036036616330141
-26.55 0.000358454565160897
-26.5 0.000354711578291365
-26.45 0.000349142766659763
-26.4 0.000341762931568017
-26.35 0.000332596105782469
-26.3 0.000321675501534537
-26.25 0.000309043412300878
-26.2 0.000294751068497472
-26.15 0.000278858447449379
-26.1 0.000261434038225484
-26.05 0.000242554562154129
-26 0.00022230465006019
-25.95 0.000200776477485741
-25.9 0.000178069359373907
-25.85 0.000154289305907752
-25.8 0.000129548541402025
-25.75 0.000103964988344208
-25.7 7.76617188715912e-05
-25.65 5.07663761519877e-05
-25.6 2.34105683062045e-05
-25.55 -4.27076233041689e-06
-25.5 -3.21399916631133e-05
-25.45 -6.00574849313453e-05
-25.4 -8.78822832429232e-05
-25.35 -0.000115472802245328
-25.3 -0.000142687539541097
-25.25 -0.000169385787380332
-25.2 -0.000195428347106188
-25.15 -0.000220678241789061
-25.1 -0.000245001423462602
-25.05 -0.000268267471369871
-25 -0.000290350277641252
-24.95 -0.00031112871685722
-24.9 -0.000330487295998822
-24.85 -0.000348316781356711
-24.8 -0.000364514799055628
-24.75 -0.000378986405955089
-24.7 -0.000391644627808433
-24.65 -0.00040241096170076
-24.6 -0.00041121583994119
-24.55 -0.000417999052755629
-24.5 -0.000422710127312055
-24.45 -0.000425308660810479
-24.4 -0.000425764605583214
-24.35 -0.000424058504376921
-24.3 -0.000420181674224988
-24.25 -0.00041413633756604
-24.2 -0.000405935699520456
-24.15 -0.000395603970500496
-24.1 -0.00038317633359963
-24.05 -0.000368698856481521
-24 -0.000352228347767527
-23.95 -0.000333832158201951
-23.9 -0.000313587927155279
-23.85 -0.00029158327530579
-23.8 -0.000267915444617628
-23.75 -0.000242690887007422
-23.7 -0.000216024803360218
-23.65 -0.000188040634817518
-23.6 -0.000158869508514195
-23.55 -0.000128649640185637
-23.5 -9.75256963003619e-05
-23.45 -6.56481185953386e-05
-23.4 -3.31724141001228e-05
-23.35 -2.5841393062489e-07
-23.3 3.29304956871958e-05
-23.25 6.6228166540103e-05
-23.2 9.94665019269252e-05
-23.15 0.000132476286636095
-23.1 0.000165088029393021
-23.05 0.000197132813678036
-23 0.000228443152744327
-22.95 0.000258853844613968
-22.9 0.000288202822799096
-22.85 0.00031633199848482
-22.8 0.000343088089920506
-22.75 0.000368323434796923
-22.7 0.000391896781438036
-22.65 0.000413674054708039
-22.6 0.000433529092626198
-22.55 0.000451344349793834
-22.5 0.000467011563869011
-22.45 0.000480432381474607
-22.4 0.000491518940093897
-22.35 0.000500194402693882
-22.3 0.000506393442019629
-22.25 0.000510062671722068
-22.2 0.000511161021716068
-22.15 0.000509660055414321
-22.1 0.000505544226744583
-22.05 0.000498811075132004
-22 0.000489471356913656
-21.95 0.000477549111947609
-21.9 0.000463081664482838
-21.85 0.00044611955766768
-21.8 0.000426726421391959
-21.75 0.000404978773480141
-21.7 0.000380965754578389
-21.65 0.000354788797405762
-21.6 0.000326561231367627
-21.55 0.000296407823856055
-21.5 0.000264464259886065
-21.45 0.000230876562036508
-21.4 0.000195800452978635
-21.35 0.000159400663182345
-21.3 0.000121850186688258
-21.25 8.33294881215421e-05
-21.2 4.4025664399274e-05
-21.15 4.13156484556653e-06
-21.1 -3.61551263237675e-05
-21.05 -7.66328409540698e-05
-21 -0.000117097106935832
-20.95 -0.000157341552619124
-20.9 -0.000197158930883795
-20.85 -0.000236342157938399
-20.8 -0.000274685361791147
-20.75 -0.000311984935230199
-20.7 -0.000348040588069341
-20.65 -0.000382656393359249
-20.6 -0.000415641822234844
-20.55 -0.000446812762066317
-20.5 -0.000475992512605576
-20.45 -0.00050301275487151
-20.4 -0.000527714487596695
-20.35 -0.000549948926164956
-20.3 -0.000569578359103371
-20.25 -0.0005864769573536
-20.2 -0.00060053153173524
-20.15 -0.000611642234227708
-20.1 -0.00061972319893603
-20.05 -0.000624703118868988
-20 -0.000626525754944127
-19.95 -0.00062515037394196
-19.9 -0.000620552112459847
-19.85 -0.000612722264262964
-19.8 -0.000601668488793781
-19.75 -0.000587414938980797
-19.7 -0.000570002306879944
-19.65 -0.000549487786086184
-19.6 -0.000525944950266178
-19.55 -0.000499463547583449
-19.5 -0.000470149211212917
-19.45 -0.000438123086569867
-19.4 -0.000403521376307005
-19.35 -0.000366494804560005
-19.3 -0.000327208002344565
-19.25 -0.00028583881642423
-19.2 -0.000242577544375891
-19.15 -0.000197626098976715
-19.1 -0.000151197105420232
-19.05 -0.000103512935238383
-19 -5.48046811584773e-05
-18.95 -5.31107745746365e-06
-18.9 4.47226293111285e-05
-18.85 9.50458540513812e-05
-18.8 0.000145403885886924
-18.75 0.000195539134275042
-18.7 0.000245192402581478
-18.65 0.000294104183035964
-18.6 0.000342015966828351
-18.55 0.000388671562974319
-18.5 0.000433818419478596
-18.45 0.000477208940253083
-18.4 0.000518601791207576
-18.35 0.000557763188922248
-18.3 0.000594468165333797
-18.25 0.000628501801921238
-18.2 0.000659660426962497
-18.15 0.00068775276954918
-18.1 0.000712601064193537
-18.05 0.000734042100038493
-18 0.000751928208887865
-17.95 0.000766128186508918
-17.9 0.000776528141922457
-17.85 0.000783032269685667
-17.8 0.000785563540489047
-17.75 0.000784064305729764
-17.7 0.000778496812088525
-17.65 0.000768843622524221
-17.6 0.000755107940508835
-17.55 0.000737313834752882
-17.5 0.000715506362117493
-17.45 0.000689751586871392
-17.4 0.000660136494927895
-17.35 0.00062676880218662
-17.3 0.000589776656605247
-17.25 0.000549308234136073
-17.2 0.000505531229178539
-17.15 0.00045863224071997
-17.1 0.000408816055860365
-17.05 0.000356304832940911
-17 0.000301337187017557
-16.95 0.000244167180938079
-16.9 0.00018506322579114
-16.85 0.000124306894996327
-16.8 6.21916567924675e-05
-16.75 -9.78469644827209e-07
-16.7 -6.4890328769236e-05
-16.65 -0.000129223107789925
-16.6 -0.000193649873820675
-16.55 -0.000257839162126156
-16.5 -0.000321456608178662
-16.45 -0.00038416661590785
-16.4 -0.000445634054227867
-16.35 -0.000505525973662798
-16.3 -0.000563513334665073
-16.25 -0.000619272739034084
-16.2 -0.000672488155695875
-16.15 -0.000722852632000904
-16.1 -0.000770069981637171
-16.05 -0.000813856440241564
-16 -0.000853942279824311
-15.95 -0.000890073373200523
-15.9 -0.000922012699749666
-15.85 -0.000949541783998439
-15.8 -0.000972462058745118
-15.75 -0.000990596144713317
-15.7 -0.0010037890390399
-15.65 -0.00101190920526426
-15.6 -0.00101484955789326
-15.55 -0.00101252833506581
-15.5 -0.00100488985333227
-15.45 -0.000991905139093026
-15.4 -0.000973572431806959
-15.35 -0.00094991755467968
-15.3 -0.000920994149171546
-15.25 -0.000886883770322802
-15.2 -0.000847695840574438
-15.15 -0.000803567460464881
-15.1 -0.000754663075300745
-15.05 -0.000701173997630557
-15 -0.000643317786089821
-14.95 -0.000581337481929772
-14.9 -0.000515500705286751
-14.85 -0.000446098613990193
-14.8 -0.000373444728440609
-14.75 -0.000297873626810825
-14.7 -0.00021973951553005
-14.65 -0.00013941468069736
-14.6 -5.7287826735188e-05
-14.55 2.62376907690358e-05
-14.5 0.000110745730477284
-14.45 0.000195809320840814
-14.4 0.000280992697096114
-14.35 0.000365853410547222
-14.3 0.000449944500505463
-14.25 0.000532816718841638
-14.2 0.000614020796734927
-14.15 0.000693109742878895
-14.1 0.000769641162129594
-14.05 0.000843179583354966
-14 0.000913298785069702
-13.95 0.000979584107316011
-13.9 0.00104163473817919
-13.85 0.00109906596330756
-13.8 0.00115151136683966
-13.75 0.00119862497222734
-13.7 0.00124008331158148
-13.65 0.00127558741235724
-13.6 0.00130486469043724
-13.55 0.00132767073896355
-13.5 0.00134379100261198
-13.45 0.00135304232739385
-13.4 0.00135527437651068
-13.35 0.00135037090327431
-13.3 0.00133825087263821
-13.25 0.00131886942346382
-13.2 0.00129221866426664
-13.15 0.00125832829584975
-13.1 0.00121726605493562
-13.05 0.00116913797364785
-13 0.00111408845047248
-12.95 0.00105230012914024
-12.9 0.000983993582714894
-12.85 0.000909426801046557
-12.8 0.00082889448064925
-12.75 0.000742727116986577
-12.7 0.000651289900095179
-12.65 0.00055498141543915
-12.6 0.000454232152866329
-12.55 0.00034950282752569
-12.5 0.000241282517599701
-12.45 0.000130086624702322
-12.4 1.6454663787672e-05
-12.35 -9.90521095984997e-05
-12.3 -0.000215853225917626
-12.25 -0.00033335167232326
-12.2 -0.000450936696733815
-12.15 -0.000567986733689311
-12.1 -0.000683872439517327
-12.05 -0.000797959823502739
-12 -0.000909613460971543
-11.95 -0.00101819977346709
-11.9 -0.00112309036052329
-11.85 -0.00122366536692979
-11.8 -0.00131931686884407
-11.75 -0.00140945226164107
-11.7 -0.00149349763200663
-11.65 -0.00157090109648231
-11.6 -0.0016411360884603
-11.55 -0.00170370457551202
-11.5 -0.00175814018891604
-11.45 -0.0018040112473338
-11.4 -0.00184092365676613
-11.35 -0.00186852366921307
-11.3 -0.00188650048285317
-11.25 -0.00189458866705777
-11.2 -0.00189257039615932
-11.15 -0.00188027747659908
-11.1 -0.00185759315288687
-11.05 -0.00182445367871023
-11 -0.00178084964052858
-10.95 -0.0017268270220757
-10.9 -0.00166248799936467
-10.85 -0.00158799145703814
-10.8 -0.00150355321822619
-10.75 -0.0014094459814568
-10.7 -0.00130599895960235
-10.65 -0.00119359721733125
-10.6 -0.00107268070505788
-10.55 -0.000943742988938013
-10.5 -0.000807329678030855
-10.45 -0.000664036551334635
-10.4 -0.000514507388989757
-10.35 -0.000359431513523809
-10.3 -0.000199541048576615
-10.25 -3.5607904082352e-05
-10.2 0.000131559501608663
-10.15 0.000301119770721858
-10.1 0.000472202292802049
-10.05 0.000643911234487624
-10 0.000815329736297008
-9.94999999999999 0.000985524299180186
-9.89999999999999 0.00115354934243235
-9.84999999999999 0.00131845191348869
-9.8 0.00147927652912297
-9.75 0.00163507012666072
-9.69999999999999 0.0017848871029938
-9.64999999999999 0.00192779441844787
-9.59999999999999 0.00206287674191035
-9.55 0.00218924161307417
-9.5 0.00230602459719241
-9.44999999999999 0.0024123944073719
-9.39999999999999 0.00250755796915861
-9.34999999999999 0.00259076540198512
-9.3 0.00266131489195945
-9.25 0.00271855743047485
-9.19999999999999 0.00276190139321138
-9.14999999999999 0.00279081693428183
-9.09999999999999 0.00280484017054657
-9.05 0.00280357713148439
-9 0.00278670745045955
-8.94999999999999 0.00275398777376967
-8.89999999999999 0.00270525486449602
-8.84999999999999 0.002640428378908
-8.8 0.00255951329399942
-8.75 0.00246260196565713
-8.69999999999999 0.00234987579798476
-8.64999999999999 0.00222160650542926
-8.59999999999999 0.00207815695058673
-8.55 0.00191998154190113
-8.5 0.00174762617691609
-8.44999999999999 0.00156172771830007
-8.39999999999999 0.00136301299154008
-8.34999999999999 0.0011522972949914
-8.3 0.000930482414881392
-8.25 0.000698554139895913
-8.19999999999999 0.000457579272125741
-8.14999999999999 0.000208702133417985
-8.09999999999999 -4.6859431439792e-05
-8.05 -0.000307818550779995
-8 -0.000572824314835463
-7.94999999999999 -0.000840467248013553
-7.89999999999999 -0.00110928525264377
-7.84999999999999 -0.00137777000930382
-7.8 -0.00164437381588443
-7.75 -0.00190751684455358
-7.69999999999999 -0.00216559479274128
-7.64999999999999 -0.00241698690120522
-7.59999999999999 -0.00266006430917433
-7.55 -0.0028931987135235
-7.5 -0.00311477129593084
-7.44999999999999 -0.00332318187903315
-7.39999999999999 -0.00351685826975191
-7.34999999999999 -0.00369426574523618
-7.3 -0.00385391663428829
-7.25 -0.00399437994473005
-7.19999999999999 -0.00411429098495853
-7.14999999999999 -0.00421236092595782
-7.09999999999999 -0.00428738624830279
-7.05 -0.00433825801723724
-7 -0.00436397092775458
-6.94999999999999 -0.00436363206077518
-6.89999999999999 -0.00433646929101982
-6.84999999999999 -0.00428183928703657
-6.8 -0.00419923504406394
-6.75 -0.00408829289101138
-6.69999999999999 -0.00394879891381677
-6.64999999999999 -0.00378069473879702
-6.59999999999999 -0.00358408262134084
-6.55 -0.00335922978739162
-6.5 -0.00310657197762173
-6.44999999999999 -0.00282671614698942
-6.39999999999999 -0.00252044227547466
-6.34999999999999 -0.00218870424918444
-6.3 -0.0018326297746724
-6.25 -0.00145351929319863
-6.19999999999999 -0.00105284386572742
-6.14999999999999 -0.000632242003684804
-6.09999999999999 -0.000193515424834033
-6.05 0.000261376281966317
-6 0.000730322094922332
-5.94999999999999 0.00121106710776235
-5.89999999999999 0.00170122119150531
-5.84999999999999 0.00219826876828039
-5.8 0.00269957969179583
-5.75 0.00320242122507605
-5.69999999999999 0.00370397110229888
-5.64999999999999 0.00420133165799435
-5.59999999999999 0.00469154500353025
-5.55 0.00517160922771974
-5.5 0.00563849559554891
-5.44999999999999 0.00608916671643343
-5.39999999999999 0.00652059565106508
-5.34999999999999 0.00692978592378227
-5.3 0.00731379240546745
-5.25 0.00766974303020486
-5.19999999999999 0.00799486130728112
-5.14999999999999 0.00828648958852825
-5.09999999999999 0.00854211304943614
-5.05 0.00875938434083206
-5 0.00893614886616809
-4.94999999999999 0.0090704706374934
-4.89999999999999 0.00916065866093402
-4.84999999999999 0.00920529379987107
-4.8 0.00920325606090682
-4.75 0.00915375224404589
-4.69999999999999 0.00905634389420089
-4.64999999999999 0.00891097548606761
-4.59999999999999 0.00871800276851366
-4.55 0.00847822118780205
-4.5 0.00819289430114868
-4.44999999999999 0.00786378208321968
-4.39999999999999 0.00749316901815197
-4.34999999999999 0.00708389185848135
-4.3 0.00663936691995539
-4.25 0.00616361676758064
-4.19999999999999 0.00566129613341178
-4.14999999999999 0.00513771689056466
-4.09999999999999 0.00459887189078235
-4.05 0.00405145745468827
-4 0.00350289428473919
-3.94999999999999 0.00296134655099519
-3.89999999999999 0.00243573887933951
-3.84999999999999 0.00193577095093668
-3.8 0.00147192940077894
-3.75 0.00105549668244983
-3.69999999999999 0.000698556546085928
-3.64999999999999 0.000413995757341147
-3.59999999999999 0.000215501667400316
-3.55 0.000117555228238037
-3.5 0.000135419033908342
-3.44999999999999 0.000285119958253247
-3.39999999999999 0.000583425952642868
-3.34999999999999 0.00104781656484694
-3.3 0.00169644674255222
-3.25 0.00254810349306429
-3.19999999999999 0.00362215498505376
-3.14999999999999 0.00493849169951075
-3.09999999999999 0.0065174592660226
-3.05 0.00837978265772473
-3 0.0105464814643754
-2.94999999999999 0.0130387760184939
-2.89999999999999 0.0158779842148089
-2.84999999999999 0.0190854089387139
-2.8 0.0226822161052241
-2.75 0.0266893034061134
-2.69999999999999 0.0311271599693649
-2.64999999999999 0.0360157172514772
-2.59999999999999 0.0413741916089947
-2.55 0.0472209191301245
-2.5 0.0535731834494417
-2.44999999999999 0.0604470374172075
-2.39999999999999 0.0678571196481837
-2.34999999999999 0.0758164671312051
-2.3 0.0843363252380772
-2.25 0.0934259566262409
-2.19999999999999 0.103092450681468
-2.14999999999999 0.11334053529179
-2.09999999999999 0.124172392878837
-2.05 0.135587482734607
-2 0.147582371817001
-1.94999999999999 0.160150576242873
-1.89999999999999 0.173282415779461
-1.84999999999999 0.186964883670485
-1.8 0.201181534138739
-1.75 0.215912389879697
-1.69999999999999 0.231133871797717
-1.64999999999999 0.246818753135651
-1.59999999999999 0.262936140008192
-1.55 0.279451480167786
-1.5 0.296326601608916
-1.44999999999999 0.313519782352026
-1.39999999999999 0.330985852443303
-1.34999999999999 0.348676328862715
-1.3 0.366539583652952
-1.25 0.384521045169843
-1.19999999999999 0.402563431915361
-1.14999999999999 0.420607017953285
-1.09999999999999 0.438589928431976
-1.05 0.456448463256807
-1 0.474117446475881
-0.949999999999989 0.491530598477428
-0.899999999999991 0.508620927657582
-0.849999999999994 0.525321137816087
-0.799999999999997 0.541564047189122
-0.75 0.557283014747997
-0.699999999999989 0.572412369195629
-0.649999999999991 0.58688783599524
-0.599999999999994 0.600646957782416
-0.549999999999997 0.61362950365507
-0.5 0.625777863114397
-0.449999999999989 0.637037420845531
-0.399999999999991 0.647356909072285
-0.349999999999994 0.656688734876922
-0.299999999999997 0.664989280610541
-0.25 0.672219176284616
-0.199999999999989 0.678343543568424
-0.149999999999991 0.68333221165112
-0.0999999999999943 0.687159905690706
-0.0499999999999972 0.689806408805403
0 0.691256698528755
0.0500000000000114 0.691501058344266
0.100000000000009 0.690535164374388
0.150000000000006 0.688360146596865
0.200000000000003 0.684982623203491
0.25 0.680414706020781
0.300000000000011 0.674673974391797
0.350000000000009 0.667783414662162
0.400000000000006 0.659771322471555
0.450000000000003 0.650671165431954
0.5 0.640521404442
0.550000000000011 0.629365272778558
0.600000000000009 0.617250513139883
0.650000000000006 0.604229073903512
0.700000000000003 0.590356766927392
0.75 0.575692890200488
0.800000000000011 0.560299819493137
0.850000000000009 0.544242573839532
0.900000000000006 0.527588360192602
0.950000000000003 0.51040610292541
1 0.492765964021847
1.05000000000001 0.474738859817606
1.10000000000001 0.456395980037742
1.15000000000001 0.437808314648491
1.2 0.419046193717155
1.25 0.400178845072864
1.30000000000001 0.381273974099648
1.35000000000001 0.36239736948703
1.40000000000001 0.343612538226359
1.45 0.324980372586146
1.5 0.306558851238231
1.55000000000001 0.288402776148966
1.60000000000001 0.270563546304872
1.65000000000001 0.253088968818352
1.7 0.236023107462945
1.75 0.219406168224947
1.80000000000001 0.203274421033844
1.85000000000001 0.187660156451427
1.90000000000001 0.172591675761487
1.95 0.158093312610139
2 0.144185484102102
2.05000000000001 0.130884769060333
2.10000000000001 0.118204011004685
2.15000000000001 0.10615244329803
2.2 0.094735833843448
2.25 0.0839566466910342
2.30000000000001 0.0738142179244462
2.35000000000001 0.0643049432421763
2.40000000000001 0.0554224747229802
2.45 0.047157924365188
2.5 0.0395000721118888
2.55000000000001 0.032435576214372
2.60000000000001 0.0259491839409944
2.65000000000001 0.0200239408041735
2.7 0.0146413966510817
2.75 0.00978180714062563
2.80000000000001 0.00542432930751288
2.85000000000001 0.00154721009099861
2.90000000000001 -0.00187203312107677
2.95 -0.00485644071512079
3 -0.00742944846393556
3.05000000000001 -0.009614734999815
3.10000000000001 -0.0114360794794484
3.15000000000001 -0.0129172296415601
3.2 -0.0140817803397127
3.25 -0.0149530625259475
3.30000000000001 -0.0155540425660492
3.35000000000001 -0.0159072316841084
3.40000000000001 -0.0160346052624763
3.45 -0.0159575316627645
3.5 -0.0156967101837215
3.55000000000001 -0.0152721177320233
3.60000000000001 -0.0147029637515531
3.65000000000001 -0.0140076529348918
3.7 -0.0132037552267234
3.75 -0.0123079826218982
3.80000000000001 -0.0113361722601908
3.85000000000001 -0.0103032753245755
3.90000000000001 -0.00922335125934977
3.95 -0.00810956683793674
4 -0.00697419962700872
4.05000000000001 -0.00582864541302993
4.10000000000001 -0.00468342917882714
4.15000000000001 -0.00354821924079935
4.2 -0.00243184418137208
4.25 -0.00134231223583475
4.30000000000001 -0.000286832817371319
4.35000000000001 0.000728160111446642
4.40000000000001 0.00169698308848921
4.45 0.00261467686782784
4.5 0.00347697902383619
4.55000000000001 0.00428029564499416
4.60000000000001 0.0050216722989888
4.65000000000001 0.00569876443231237
4.7 0.00630980735060252
4.75 0.00685358591048685
4.80000000000001 0.00732940403968991
4.85000000000001 0.00773705418962112
4.90000000000001 0.00807678681354929
4.95 0.00834927995373097
5 0.0085556090124258
5.05000000000001 0.00869721677452308
5.10000000000001 0.00877588374342619
5.15000000000001 0.00879369884679892
5.2 0.00875303056466399
5.25 0.00865649852905023
5.30000000000001 0.00850694564180251
5.35000000000001 0.00830741075518449
5.40000000000001 0.00806110195841135
5.45 0.00777137051213928
5.5 0.00744168547211012
5.55000000000001 0.00707560904250312
5.60000000000001 0.0066767726989923
5.65000000000001 0.00624885412096167
5.7 0.00579555497171535
5.75 0.00532057956476814
5.80000000000001 0.00482761445335408
5.85000000000001 0.00432030897909727
5.90000000000001 0.00380225681431009
5.95 0.00327697853058742
6 0.00274790522423196
6.05000000000001 0.00221836322656176
6.10000000000001 0.00169155992431477
6.15000000000001 0.00117057071218227
6.2 0.000658327095986853
6.25 0.000157605961193143
6.30000000000001 -0.000328979982671392
6.35000000000001 -0.000798990575468691
6.40000000000001 -0.00125016539612877
6.45 -0.00168042977164525
6.5 -0.00208789961333514
6.55000000000001 -0.00247088509323751
6.60000000000001 -0.00282789317847365
6.65000000000001 -0.00315762904630739
6.7 -0.00345899640747877
6.75 -0.00373109677008737
6.80000000000001 -0.00397322768082501
6.85000000000001 -0.00418487998465711
6.90000000000001 -0.00436573414808608
6.95 -0.00451565569486013
7 -0.00463468980638499
7.05000000000001 -0.00472305514212445
7.10000000000001 -0.00478113693791519
7.15000000000001 -0.00480947944235441
7.2 -0.00480877775323099
7.25 -0.00477986911735595
7.30000000000001 -0.00472372375810184
7.35000000000001 -0.00464143529548733
7.40000000000001 -0.00453421082374822
7.45 -0.00440336071103244
7.5 -0.00425028818515896
7.55000000000001 -0.00407647876830867
7.60000000000001 -0.00388348962209171
7.65000000000001 -0.00367293886268527
7.7 -0.00344649490368677
7.75 -0.00320586588200716
7.80000000000001 -0.00295278921957062
7.85000000000001 -0.0026890213708183
7.90000000000001 -0.00241632780306923
7.95 -0.0021364732537001
8 -0.00185121230489941
8.05000000000001 -0.00156228031345914
8.10000000000001 -0.00127138472971832
8.15000000000001 -0.000980196836393195
8.2 -0.000690343934644784
8.25 -0.000403402001368493
8.30000000000001 -0.000120888838364181
8.35000000000001 0.000155742269222774
8.40000000000001 0.000425108370991397
8.45 0.000685902134810707
8.5 0.000936896587686061
8.55000000000001 0.00117694930875947
8.60000000000001 0.0014050060720046
8.65000000000001 0.00162010393881785
8.7 0.00182137380321674
8.75 0.00200804239473202
8.80000000000001 0.00217943374632061
8.85000000000001 0.00233497013673104
8.90000000000001 0.00247417251872361
8.95 0.0025966604463857
9 0.00270215151649036
9.05000000000001 0.00279046034042838
9.10000000000001 0.00286149706470189
9.15000000000001 0.00291526545930681
9.2 0.00295186059455453
9.25 0.0029714661279949
9.30000000000001 0.00297435122410568
9.35000000000001 0.00296086713031172
9.40000000000001 0.00293144343369348
9.45 0.00288658402344098
9.5 0.00282686278470886
9.55000000000001 0.002752919050032
9.60000000000001 0.00266545283487044
9.65000000000001 0.00256521988416855
9.7 0.00245302655703604
9.75 0.00232972457678848
9.80000000000001 0.00219620567362185
9.85000000000001 0.00205339614713868
9.90000000000001 0.00190225137579289
9.95 0.00174375030007474
10 0.00157888990591705
10.05 0.00140867973436742
10.1 0.00123413644303946
10.15 0.00105627844422853
10.2 0.000876120643854498
10.25 0.000694669304577375
10.3 0.000512917055521801
10.35 0.000331838070046178
10.4 0.000152383431903914
10.45 -2.45232910285327e-05
10.5 -0.000197990247535295
10.55 -0.000367161261763865
10.6 -0.000531219534653362
10.65 -0.000689391074357617
10.7 -0.000840947843452337
10.75 -0.000985210612285105
10.8 -0.00112155150943787
10.85 -0.00124939626191545
10.9 -0.00136822611934113
10.95 -0.00147757945812259
11 -0.00157705306323827
11.05 -0.00166630308697615
11.1 -0.00174504568562385
11.15 -0.00181305733675121
11.2 -0.00187017484133402
11.25 -0.00191629501653124
11.3 -0.00195137408643845
11.35 -0.00197542677958833
11.4 -0.00198852514334746
11.45 -0.00199079708665832
11.5 -0.00198242466379083
11.55 -0.00196364211289138
11.6 -0.00193473366414425
11.65 -0.00189603113328576
11.7 -0.00184791131703149
11.75 -0.00179079320768829
11.8 -0.00172513504482413
11.85 -0.00165143122235756
11.9 -0.001570209069806
11.95 -0.00148202552669694
12 -0.00138746372930116
12.05 -0.00128712952889305
12.1 -0.001181647960684
12.15 -0.00107165968241269
12.2 -0.000957817401316307
12.25 -0.000840782307852646
12.3 -0.000721220534100754
12.35 -0.000599799654241632
12.4 -0.00047718524391737
12.45 -0.000354037514592161
12.5 -0.00023100803829851
12.55 -0.000108736577353031
12.6 1.21519672252615e-05
12.65 0.000131050475758727
12.7 0.00024737238651858
12.75 0.000360554317968158
12.8 0.000470058526711664
12.85 0.00057537519223689
12.9 0.000676024520574674
12.95 0.000771558660042004
13 0.000861563423284516
13.05 0.0009456598108826
13.1 0.00102350533282875
13.15 0.00109479512521777
13.2 0.00115926286051192
13.25 0.00121668145074582
13.3 0.00126686354401827
13.35 0.00130966181557552
13.4 0.00134496905572123
13.45 0.00137271805768846
13.5 0.00139288130947689
13.55 0.00140547049449094
13.6 0.0014105358066101
13.65 0.00140816508607897
13.7 0.00139848278331967
13.75 0.00138164875844214
13.8 0.00135785692485595
13.85 0.00132733374596982
13.9 0.00129033659450103
13.95 0.00124715198440391
14 0.00119809368586488
14.05 0.00114350073419956
14.1 0.00108373534382343
14.15 0.00101918073875271
14.2 0.000950238911323589
14.25 0.000877328320996815
14.3 0.000800881545239443
14.35 0.000721342894546811
14.4 0.000639166003684704
14.45 0.000554811411194712
14.5 0.000468744139115078
14.55 0.00038143128472523
14.6 0.00029333963592543
14.65 0.000204933321614351
14.7 0.000116671508128019
14.75 2.90061524547797e-05
14.8 -5.76201774557404e-05
14.85 -0.00014277640541437
14.9 -0.000226044963356177
14.95 -0.00030702371248592
15 -0.000385327760912122
15.05 -0.000460591170080294
15.1 -0.000532468542952578
15.15 -0.000600636487547783
15.2 -0.00066479495014891
15.25 -0.000724668413201225
15.3 -0.000780006953658857
15.35 -0.000830587158287884
15.4 -0.000876212893194844
15.45 -0.000916715925617366
15.5 -0.000951956396784073
15.55 -0.000981823145419751
15.6 -0.00100623388223479
15.65 -0.00102513521649104
15.7 -0.00103850253647516
15.75 -0.0010463397464316
15.8 -0.00104867886320629
15.85 -0.00104557947652558
15.9 -0.00103712807747945
15.95 -0.0010234372603896
16 -0.00100464480381998
16.05 -0.000980912637025262
16.1 -0.000952425698630575
16.15 -0.000919390694790382
16.2 -0.000882034764484334
16.25 -0.000840604059971398
16.3 -0.000795362250739397
16.35 -0.000746588959554392
16.4 -0.000694578139432354
16.45 -0.000639636400524213
16.5 -0.000582081296024409
16.55 -0.000522239576283071
16.6 -0.000460445420323312
16.65 -0.000397038653938884
16.7 -0.000332362963474677
16.75 -0.000266764114274626
16.8 -0.000200588182620191
16.85 -0.00013417980977946
16.9 -6.78804865441002e-05
16.95 -2.02687635101829e-06
17 6.30508152300237e-05
17.05 0.000127030417210077
17.1 0.000189599309041975
17.15 0.000250455868981182
17.2 0.000309310848730751
17.25 0.000365888668608707
17.3 0.00041992862795
17.35 0.00047118602594602
17.4 0.000519433188629836
17.45 0.000564460398232217
17.5 0.000606076721659359
17.55 0.000644110735375616
17.6 0.0006784111445108
17.65 0.000708847294549367
17.7 0.000735309574495599
17.75 0.000757709710942435
17.8 0.000775980952999659
17.85 0.000790078148557499
17.9 0.000799977712872369
17.95 0.000805677490960363
18 0.000807196515769378
18.05 0.000804574664570588
18.1 0.000797872216462585
18.15 0.000787169314315361
18.2 0.000772565334894719
18.25 0.000754178171299315
18.3 0.000732143432210958
18.35 0.000706613562802683
18.4 0.000677756892467389
18.45 0.000645756614821304
18.5 0.000610809705700248
18.55 0.00057312578510175
18.6 0.00053292592923165
18.65 0.000490441438989305
18.7 0.000445912571370239
18.75 0.000399587240378617
18.8 0.00035171969412395
18.85 0.000302569174826655
18.9 0.000252398568475466
18.95 0.000201473050866247
19 0.000150058736706566
19.05 9.84213383938873e-05
19.1 4.68248409677848e-05
19.15 -4.46980040130343e-06
19.2 -5.52059341916724e-05
19.25 -0.000105132451579469
19.3 -0.000154004984982491
19.35 -0.000201587060574442
19.4 -0.000247651199521357
19.45 -0.000291979962991738
19.5 -0.00033436693631414
19.55 -0.000374617647998756
19.6 -0.00041255041970131
19.65 -0.000447997143586234
19.7 -0.000480803983939769
19.75 -0.000510832000290218
19.8 -0.000537957689709845
19.85 -0.000562073446398732
19.9 -0.000583087937082972
19.95 -0.000600926391195543
20 -0.000615530805245862
20.05 -0.000626860061220895
20.1 -0.000634889959294646
20.15 -0.000639613165551381
20.2 -0.000641039075849054
20.25 -0.000639193597360646
20.3 -0.00063411884973063
20.35 -0.000625872788169292
20.4 -0.000614528751177398
20.45 -0.000600174935945776
20.5 -0.000582913804807102
20.55 -0.000562861426429005
20.6 -0.000540146755727044
20.65 -0.000514910856741919
20.7 -0.000487306072966318
20.75 -0.000457495149822112
20.8 -0.000425650314177338
20.85 -0.000391952315953988
20.9 -0.000356589437011494
20.95 -0.000319756472596716
21 -0.000281653690728996
21.05 -0.000242485774938508
21.1 -0.000202460755797795
21.15 -0.000161788936680468
21.2 -0.000120681819147871
21.25 -7.9351033304824e-05
21.3 -3.80072783799628e-05
21.35 3.14072132438205e-06
21.4 4.38872401024665e-05
21.45 8.40305492828949e-05
21.5 0.000123373885760636
21.55 0.000161726386150112
21.6 0.000198903982305488
21.65 0.000234730254191522
21.7 0.000269037236341989
21.75 0.000301666174411365
21.8 0.000332468228607566
21.85 0.000361305121087585
21.9 0.000388049724702248
21.95 0.000412586590789488
22 0.000434812414035867
22.05 0.000454636432752049
22.1 0.000471980763237922
22.15 0.000486780667245508
22.2 0.000498984751881215
22.25 0.000508555101621775
22.3 0.00051546734244894
22.35 0.000519710638435211
22.4 0.000521287621435111
22.45 0.00052021425485242
22.5 0.000516519632762048
22.55 0.00051024571596451
22.6 0.000501447006840053
22.65 0.000490190165147228
22.7 0.000476553567175906
22.75 0.000460626810916362
22.8 0.000442510170143119
22.85 0.000422314000533737
22.9 0.000400158101147847
22.95 0.000376171034779579
23 0.00035048941086648
23.05 0.00032325713478926
23.1 0.000294624627528812
23.15 0.00026474801975929
23.2 0.000233788324548265
23.25 0.000201910592906707
23.3 0.000169283056482582
23.35 0.000136076261721996
23.4 0.000102462199831011
23.45 6.86134368595441e-05
23.5 3.47022481962585e-05
23.55 8.99761710256385e-07
23.6 -3.26248862979489e-05
23.65 -6.5705378266892e-05
23.7 -9.81790217092824e-05
23.75 -0.000129887530886283
23.8 -0.000160677780144712
23.85 -0.000190402525407466
23.9 -0.000218921090490354
23.95 -0.000246100015116822
24 -0.000271813661714709
24.05 -0.000295944778305052
24.1 -0.000318385015030916
24.15 -0.00033903539212295
24.2 -0.00035780671735659
24.25 -0.000374619951322186
24.3 -0.000389406519102396
24.35 -0.00040210856722951
24.4 -0.000412679165077573
24.45 -0.00042108245012862
24.5 -0.000427293716837731
24.55 -0.000431299449106238
24.6 -0.000433097296655043
24.65 -0.000432695995868947
24.7 -0.000430115235956827
24.75 -0.000425385471540079
24.8 -0.000418547683041437
24.85 -0.00040965308649701
24.9 -0.000398762794654728
24.95 -0.000385947431451279
25 -0.000371286702175911
25.05 -0.000354868921832214
25.1 -0.000336790504397128
25.15 -0.000317155415849283
25.2 -0.000296074593995427
25.25 -0.000273665338263649
25.3 -0.000250050672754719
25.35 -0.000225358685947704
25.4 -0.000199721850542758
25.45 -0.000173276326992396
25.5 -0.000146161254322422
25.55 -0.000118518031875067
25.6 -9.04895956197585e-05
25.65 -6.22196926714907e-05
25.7 -3.38521576332762e-05
25.75 -5.53019433785744e-06
25.8 2.26043334946963e-05
25.85 5.04115992422823e-05
25.9 7.77544946593555e-05
25.95 0.000104499292206429
26 0.000130516285310178
26.05 0.000155680403569984
26.1 0.000179871800076194
26.15 0.000202976408167113
26.2 0.000224886465124976
26.25 0.000245501000494823
26.3 0.00026472628690335
26.35 0.000282476251456382
26.4 0.000298672846002597
26.45 0.000313246374766417
26.5 0.000326135778073492
26.55 0.000337288871116889
26.6 0.000346662536939811
26.65 0.000354222873040344
26.7 0.0003599452912343
26.75 0.000363814570642572
26.8 0.000365824863898511
26.85 0.000365979656897607
26.9 0.000364291682635219
26.95 0.000360782789897189
27 0.000355483767781989
27.05 0.000348434127240607
27.1 0.000339681841020745
27.15 0.000329283043594299
27.2 0.000317301692830549
27.25 0.000303809195351364
27.3 0.00028888399766816
27.35 0.000272611145352701
27.4 0.000255081812634452
27.45 0.000236392804945478
27.5 0.000216646037049289
27.55 0.000195947989492094
27.6 0.00017440914620321
27.65 0.00015214341614555
27.7 0.000129267541976831
27.75 0.000105900498727238
27.8 8.21628855295347e-05
27.85 5.81763134529923e-05
27.9 3.40627924928985e-05
27.95 9.94412075297172e-06
28 -1.40587211712531e-05
28.05 -3.78261676438186e-05
28.1 -6.12406543684291e-05
28.15 -8.41871908632937e-05
28.2 -0.000106553916282561
28.25 -0.000128232635935091
28.3 -0.000149119335962821
28.35 -0.000169114673764539
28.4 -0.000188124441885778
28.45 -0.000206060003241091
28.5 -0.00022283869569045
28.55 -0.000238384204155986
28.6 -0.000252626898638026
28.65 -0.000265504136669395
28.7 -0.000276960528933311
28.75 -0.000286948166961936
28.8 -0.000295426812028759
28.85 -0.00030236404454745
28.9 -0.00030773537349158
28.95 -0.000311524305552618
29 -0.000313722373956878
29.05 -0.000314329127064435
29.1 -0.000313352077073561
29.15 -0.000310806609351841
29.2 -0.000306715853108793
29.25 -0.000301110514313651
29.3 -0.00029402867194492
29.35 -0.000285515538834579
29.4 -0.000275623188538422
29.45 -0.000264410249824279
29.5 -0.000251941570520873
29.55 -0.000238287852611273
29.6 -0.000223525260585472
29.65 -0.000207735005186182
29.7 -0.000191002904789737
29.75 -0.000173418926759811
29.8 -0.000155076711194907
29.85 -0.000136073079561069
29.9 -0.000116507530758728
29.95 -9.64817272168025e-05
30 -7.60989736381249e-05
30.05 -5.54636910378246e-05
30.1 -3.46808887205655e-05
30.15 -1.38556368336154e-05
30.2 6.90745788924499e-06
30.25 2.75047706127216e-05
30.3 4.78341685809137e-05
30.35 6.77955105205246e-05
30.4 8.72911328638957e-05
30.45 0.000106226320471777
30.5 0.000124509759628888
30.55 0.000142053971188671
30.6 0.000158775721856552
30.65 0.000174596411722932
30.7 0.000189442436287289
30.75 0.000203245521352497
30.8 0.000215943029313093
30.85 0.000227478235511843
30.9 0.000237800573495009
30.95 0.000246865848157171
31 0.000254636415930753
31.05 0.000261081331342496
31.1 0.000266176459428427
31.15 0.00026990455366934
31.2 0.000272255299279851
31.25 0.000273225321854703
31.3 0.000272818161545537
31.35 0.000271044213108879
31.4 0.000267920632331007
31.45 0.000263471209496729
31.5 0.000257726210726313
31.55 0.000250722188157112
31.6 0.000242501760093081
31.65 0.000233113362385843
31.7 0.000222610972444461
31.75 0.000211053807397133
31.8 0.000198505998046046
31.85 0.000185036240366034
31.9 0.000170717426398123
31.95 0.000155626256479901
32 0.000139842834835741
32.05 0.000123450250620663
32.1 0.000106534146571931
32.15 8.91822774719399e-05
32.2 7.14840606644984e-05
32.25 5.3530120893969e-05
32.3 3.541183175288e-05
32.35 1.72208560285078e-05
32.4 -9.51312767464323e-07
32.45 -1.90138054196934e-05
32.5 -3.68768263424826e-05
32.55 -5.44520950273794e-05
32.6 -7.16532774570654e-05
32.65 -8.83964053982106e-05
32.7 -0.000104600281556712
32.75 -0.000120186868659183
32.8 -0.000135081660614271
32.85 -0.000149214034005885
32.9 -0.000162517578277186
32.95 -0.000174930403078689
33 -0.0001863954213754
33.05 -0.000196860607035984
33.1 -0.000206279225760834
33.15 -0.00021461003834485
33.2 -0.000221817475414108
33.25 -0.000227871782922555
33.3 -0.000232749137844708
33.35 -0.000236431733652287
33.4 -0.000238907835315927
33.45 -0.000240171803726877
33.5 -0.000240224089587101
33.55 -0.000239071196968588
33.6 -0.000236725616893297
33.65 -0.000233205731433153
33.7 -0.000228535688974169
33.75 -0.000222745251429368
33.8 -0.000215869614321009
33.85 -0.000207949200783039
33.9 -0.000199029430659021
33.95 -0.000189160465988491
34 -0.000178396934285144
34.05 -0.000166797631112997
34.1 -0.000154425203561174
34.15 -0.000141345816303859
34.2 -0.00012762880200886
34.25 -0.000113346297925732
34.3 -9.85728705423846e-05
34.35 -8.33851302471912e-05
34.4 -6.78613379717271e-05
34.45 -5.20810058172665e-05
34.5 -3.61244936859865e-05
34.55 -2.00726039454613e-05
34.6 -4.00617615252006e-06
34.65 1.19943161500196e-05
34.7 2.78491645726999e-05
34.75 4.34798189960008e-05
34.8 5.88092727469646e-05
34.85 7.37624379695534e-05
34.9 8.82665093821757e-05
34.95 0.00010225131468407
35 0.000115649649948609
35.05 0.000128397598425621
35.1 0.000140434831266079
35.15 0.000151704888780449
35.2 0.000162155440946118
35.25 0.000171738525989082
35.3 0.000180410765979882
35.35 0.000188133558503041
35.4 0.000194873243582409
35.45 0.000200601245171181
35.5 0.000205294186644363
35.55 0.000208933979862393
35.6 0.000211507887506979
35.65 0.000213008558523171
35.7 0.00021343403663478
35.75 0.000212787742032745
35.8 0.000211078426467303
35.85 0.00020832010210432
35.9 0.00020453194463316
35.95 0.00019973817123747
36 0.000193967894160696
36.05 0.000187254950714404
36.1 0.00017963771068906
36.15 0.000171158862233285
36.2 0.000161865177368325
36.25 0.000151807258398996
36.3 0.000141039266570361
36.35 0.000129618634400404
36.4 0.000117605763192633
36.45 0.000105063707298585
36.5 9.20578467582407e-05
36.55 7.86555499962377e-05
36.6 6.49258282931882e-05
36.65 5.09389837842482e-05
36.7 3.67662527611796e-05
36.75 2.24794460694189e-05
36.8 8.15058839806668e-06
36.85 -6.14844174178248e-06
36.9 -2.03462695662821e-05
36.95 -3.43723773316677e-05
37 -4.81574516754555e-05
37.05 -6.16337232880134e-05
37.1 -7.47352972620251e-05
37.15 -8.7398472520908e-05
37.2 -9.95620487885264e-05
37.25 -0.00011116761963124
37.3 -0.000122159850179076
37.35 -0.000132486738215203
37.4 -0.000142099857411523
37.45 -0.000150954581582563
37.5 -0.000159010288929467
37.55 -0.00016623054535032
37.6 -0.000172583266001563
37.65 -0.000178040854407524
37.7 -0.000182580318530342
37.75 -0.000186183363330303
37.8 -0.000188836459466207
37.85 -0.000190530887906205
37.9 -0.000191262760340998
37.95 -0.00019103301541272
38 -0.000189847390893676
38.05 -0.000187716372068662
38.1 -0.000184655116692367
38.15 -0.00018068335700866
38.2 -0.000175825279430883
38.25 -0.000170109382591017
38.3 -0.000163568314570221
38.35 -0.000156238690223302
38.4 -0.000148160889604583
38.45 -0.000139378838592046
38.5 -0.000129939772890018
38.55 -0.00011989398666774
38.6 -0.000109294567161469
38.65 -9.81971166310779e-05
38.7 -8.66594631181108e-05
38.75 -7.47413615006857e-05
38.8 -6.25041863813488e-05
38.85 -5.00106183767826e-05
38.9 -3.73243254030624e-05
38.95 -2.45096405668606e-05
39 -1.16312382815883e-05
39.05 1.24618977204764e-06
39.1 1.40582572291638e-05
39.15 2.67412025711136e-05
39.2 3.92322040301719e-05
39.25 5.14696883264904e-05
39.3 6.33936317338028e-05
39.35 7.49458520160572e-05
39.4 8.60702898297954e-05
39.45 9.67132782463846e-05
39.5 0.000106823799113796
39.55 0.000116353725049159
39.6 0.000125258045930411
39.65 0.0001334950788376
39.7 0.00014102666048134
39.75 0.000147818321247138
39.8 0.00015383944007931
39.85 0.000159063379526501
39.9 0.000163467600371982
39.95 0.000167033755375307
40 0.000169747761757148
40.05 0.000171599852165679
40.1 0.000172584603970104
40.15 0.000172700946834489
40.2 0.000171952148632284
40.25 0.000170345779868365
40.3 0.000167893656880595
40.35 0.000164611764196243
40.4 0.000160520156519687
40.45 0.000155642840926099
40.5 0.000150007639930932
40.55 0.000143646036196402
40.6 0.000136592999723498
40.65 0.000128886798460866
40.7 0.000120568793339827
40.75 0.000111683218817513
40.8 0.000102276950077173
40.85 9.23992580959691e-05
40.9 8.2101553845616e-05
40.95 7.14371229398825e-05
41 6.04608520849967e-05
41.05 4.92289487241888e-05
41.1 3.77986552958493e-05
41.15 2.62279595459172e-05
41.2 1.45753023490815e-05
41.25 2.89928450011989e-06
41.3 -8.7416260638049e-06
41.35 -2.02893851567928e-05
41.4 -3.16866599155942e-05
41.45 -4.28771116324987e-05
41.5 -5.38056724624091e-05
41.55 -6.44188146524897e-05
41.6 -7.46648109850939e-05
41.65 -8.44939851733478e-05
41.7 -9.38589510035656e-05
41.75 -0.000102714839079284
41.8 -0.000111019510087828
41.85 -0.000118733753581602
41.9 -0.000125821471342371
41.95 -0.000132249844477251
42 -0.000137989483479596
42.05 -0.000143014560575888
42.1 -0.000147302923770873
42.15 -0.000150836192096775
42.2 -0.0001535998316683
42.25 -0.000155583212242522
42.3 -0.000156779644081369
42.35 -0.000157186395013612
42.4 -0.000156804687692628
42.45 -0.000155639677145171
42.5 -0.000153700408804469
42.55 -0.000150999757317707
42.6 -0.000147554346512803
42.65 -0.000143384451001935
42.7 -0.000138513879989008
42.75 -0.000132969843934769
42.8 -0.000126782804816122
42.85 -0.00011998631079499
42.9 -0.000112616816186423
42.95 -0.000104713487685193
43 -9.63179978745629e-05
43.05 -8.74743070998968e-05
43.1 -7.82284348431196e-05
43.15 -6.86282217813865e-05
43.2 -5.87230837545791e-05
43.25 -4.85637589011604e-05
43.3 -3.8202049250397e-05
43.35 -2.76905580808617e-05
43.4 -1.70824243704037e-05
43.45 -6.43105567137429e-06
43.5 4.21013925318497e-06
43.55 1.47880167014158e-05
43.6 2.52499618929213e-05
43.65 3.55441491156083e-05
43.7 4.56197968814367e-05
43.75 5.54274168438219e-05
43.8 6.49190552658579e-05
43.85 7.40485258707769e-05
43.9 8.27716329538724e-05
43.95 9.10463836882368e-05
44 9.88331886148078e-05
44.05 0.000106095049370058
44.1 0.000112797732771884
44.15 0.000118909930455488
44.2 0.000124403403325929
44.25 0.000129253110172189
44.3 0.000133437319868607
44.35 0.000136937706673051
44.4 0.000139739428216709
44.45 0.000141831185867549
44.5 0.000143205267237837
44.55 0.000143857570695225
44.6 0.000143787611826308
44.65 0.000142998511890908
44.7 0.000141496968394088
44.75 0.0001392932079907
44.8 0.000136400922023696
44.85 0.000132837185082023
44.9 0.000128622357046324
44.95 0.00012377996917049
45 0.000118336594823892
45.05 0.000112321705592672
45.1 0.00010576751350822
45.15 9.87088002368102e-05
45.2 9.1182734125825e-05
45.25 8.32286760588753e-05
45.3 7.48879751241457e-05
45.35 6.62037551471827e-05
45.4 5.72206931809262e-05
45.45 4.79847910818486e-05
45.5 3.8543141331451e-05
45.55 2.89436882869404e-05
45.6 1.92349860635699e-05
45.65 9.46595426377935e-06
45.7 -3.14367225114843e-07
45.75 -1.00570631423858e-05
45.8 -1.97135862577361e-05
45.85 -2.92359980622551e-05
45.9 -3.85772055587136e-05
45.95 -4.76911929867318e-05
46 -5.65332473474013e-05
46.05 -6.50601766265386e-05
46.1 -7.3230519655733e-05
46.15 -8.10047465954916e-05
46.2 -8.8345449074868e-05
46.25 -9.52175190766991e-05
46.3 -0.000101588315716706
46.35 -0.000107427819127916
46.4 -0.000112708770728818
46.45 -0.000117406799224003
46.5 -0.000121500531759467
46.55 -0.000124971689730766
46.6 -0.000127805168820562
46.65 -0.000129989102922305
46.7 -0.000131514911688408
46.75 -0.000132377331523989
46.8 -0.00013257442993058
46.85 -0.000132107603187654
46.9 -0.000130981557443162
46.95 -0.000129204273366851
47 -0.000126786954601722
47.05 -0.000123743960329065
47.1 -0.000120092722340718
47.15 -0.00011585364708816
47.2 -0.000111050003251328
47.25 -0.000105707795440395
47.3 -9.9855624710671e-05
47.35 -9.3524536634116e-05
47.4 -8.67478577302676e-05
47.45 -7.95610211144471e-05
47.5 -7.20013822716813e-05
47.55 -6.41080259105728e-05
47.6 -5.59215648922099e-05
47.65 -4.7483932264916e-05
47.7 -3.88381674660592e-05
47.75 -3.00281977771353e-05
47.8 -2.10986161378149e-05
47.85 -1.20944564385247e-05
47.9 -3.06096741938337e-06
47.95 5.95661369409007e-06
48 1.49132866911077e-05
48.05 2.37645118928223e-05
48.1 3.24664305819938e-05
48.15 4.097608126006e-05
48.2 4.92516106714197e-05
48.25 5.72524785647533e-05
48.3 6.49396551961959e-05
48.35 7.22758106189465e-05
48.4 7.92254948482316e-05
48.45 8.57553080391898e-05
48.5 9.1834059867961e-05
48.55 9.74329173627603e-05
48.6 0.000102525540491705
48.65 0.000107088204877336
48.7 0.000111099911073786
48.75 0.000114542479911129
48.8 0.00011740063348213
48.85 0.000119662061419197
48.9 0.000121317472183341
48.95 0.000122360629162051
49 0.000122788371448849
49.05 0.000122600619253451
49.1 0.000121800363967676
49.15 0.000120393642988004
49.2 0.000118389499470729
49.25 0.000115799927269595
49.3 0.00011263980137822
49.35 0.000108926794270277
49.4 0.000104681278598872
49.45 9.99262167825307e-05
49.5 9.46870380684445e-05
49.55 8.89915037236981e-05
49.6 8.28695610619318e-05
49.65 7.63531870659675e-05
49.7 6.94762224160983e-05
49.75 6.22741967787866e-05
49.8 5.47841462512176e-05
49.85 4.70444238933343e-05
49.9 3.90945043104518e-05
49.95 3.09747832761892e-05
50 2.27263734071273e-05
50.05 1.4390896917216e-05
50.1 6.01027649143972e-06
50.15 -2.37347467544981e-06
50.2 -1.07184626282112e-05
50.25 -1.8983121145573e-05
50.3 -2.71264179462976e-05
50.35 -3.5108057587633e-05
50.4 -4.28886800563302e-05
50.45 -5.04300540767148e-05
50.5 -5.76952641894091e-05
50.55 -6.46488906880476e-05
50.6 -7.12571815395302e-05
50.65 -7.74882154558303e-05
50.7 -8.33120553318793e-05
50.75 -8.87008913143562e-05
50.8 -9.36291728200599e-05
50.85 -9.80737288796466e-05
50.9 -0.000102013876242589
50.95 -0.00010543151474195
51 -0.000108311209482624
51.05 -0.000110640259483785
51.1 -0.00011240875247499
51.15 -0.000113609605615447
51.2 -0.000114238591976935
51.25 -0.000114294352702442
51.3 -0.000113778394824409
51.35 -0.00011269507479813
51.4 -0.00011105156787702
51.45 -0.000108857823526819
51.5 -0.000106126507144858
51.55 -0.0001028729284181
51.6 -9.91149567193327e-05
51.65 -9.48729240043034e-05
51.7 -9.01695157335534e-05
51.75 -8.50296504007547e-05
51.8 -7.94803483043606e-05
51.85 -7.35505902509763e-05
51.9 -6.72711669268397e-05
51.95 -6.06745197179337e-05
52 -5.37945737993257e-05
52.05 -4.66665643501634e-05
52.1 -3.93268567821781e-05
52.15 -3.18127618964328e-05
52.2 -2.41623469052675e-05
52.25 -1.6414243273864e-05
52.3 -8.60745234850062e-06
52.35 -7.81149746347233e-07
52.4 7.02551051544059e-06
52.45 1.47735911755446e-05
52.5 2.24245652002538e-05
52.55 2.99405066138146e-05
52.6 3.72842777463132e-05
52.65 4.44197119789619e-05
52.7 5.13117910920797e-05
52.75 5.79268163508074e-05
52.8 6.42325724975299e-05
52.85 7.01984838579026e-05
52.9 7.57957618090914e-05
52.95 8.09975429041128e-05
53 8.57790169947774e-05
53.05 9.01175447474256e-05
53.1 9.39927640001512e-05
53.15 9.73866844672478e-05
53.2 0.0001002837703559
53.25 0.000102671010521372
53.3 0.000104537975849834
53.35 0.000105876863622154
53.4 0.000106682528677221
53.45 0.000106952501259259
53.5 0.000106686991499853
53.55 0.000105888880551752
53.6 0.000104563698457502
53.65 0.000102719588901432
53.7 0.000100367261057981
53.75 9.75199288126537e-05
53.8 9.41932376936281e-05
53.85 9.04051799119165e-05
53.9 8.61759979657849e-05
53.95 8.15280773204993e-05
54 7.64858287271874e-05
54.05 7.10755607944033e-05
54.1 6.53253434726289e-05
54.15 5.92648631552179e-05
54.2 5.29252701389826e-05
54.25 4.63390192235506e-05
54.3 3.95397042606088e-05
54.35 3.256188749206e-05
54.4 2.54409245398058e-05
54.45 1.82127859292401e-05
54.5 1.09138760434885e-05
54.55 3.58085041590815e-06
54.6 -3.74956772568491e-06
54.65 -1.10407707481841e-05
54.7 -1.82564488240147e-05
54.75 -2.53607701595251e-05
54.8 -3.23185583489936e-05
54.85 -3.90954659788385e-05
54.9 -4.56581436274805e-05
54.95 -5.19744034313715e-05
55 -5.80133764168526e-05
55.05 -6.37456628305698e-05
55.1 -6.91434747379962e-05
55.15 -7.41807701999939e-05
55.2 -7.88333783810803e-05
55.25 -8.30791149899284e-05
55.3 -8.68978875023771e-05
55.35 -9.02717896696072e-05
55.4 -9.31851848688841e-05
55.45 -9.56247779110872e-05
55.5 -9.75796749778698e-05
55.55 -9.90414314213969e-05
55.6 -0.000100004087220909
55.65 -0.000100464189952533
55.7 -0.000100420805191482
55.75 -9.98755143287858e-05
55.8 -9.88323998475447e-05
55.85 -9.72980181662567e-05
55.9 -9.52813602185154e-05
55.95 -9.27937999991807e-05
56 -8.98490313665675e-05
56.05 -8.64629934480344e-05
56.1 -8.26537850522903e-05
56.15 -7.84415685454807e-05
56.2 -7.38484636994272e-05
56.25 -6.88984320689964e-05
56.3 -6.36171525012573e-05
56.35 -5.80318884216076e-05
56.4 -5.21713475812218e-05
56.45 -4.60655349858032e-05
56.5 -3.97455997575441e-05
56.55 -3.32436767102691e-05
56.6 -2.65927234418222e-05
56.65 -1.98263537677612e-05
56.7 -1.29786683362507e-05
56.75 -6.08408327563825e-06
56.8 8.2284226648724e-07
56.85 7.70757883093934e-06
56.9 1.45357987407464e-05
56.95 2.12735467261547e-05
57 2.78874082356333e-05
57.05 3.43446746016454e-05
57.1 4.06135042479898e-05
57.15 4.6663079147529e-05
57.2 5.24637557649918e-05
57.25 5.79872097491162e-05
57.3 6.32065736715356e-05
57.35 6.80965671463177e-05
57.4 7.26336187037615e-05
57.45 7.67959788347286e-05
57.5 8.05638236672161e-05
57.55 8.39193487848294e-05
57.6 8.6846852747052e-05
57.65 8.93328099234706e-05
57.7 9.13659323081381e-05
57.75 9.29372200357834e-05
57.8 9.40400003783088e-05
57.85 9.46699550576969e-05
57.9 9.48251357697693e-05
57.95 9.45059678719351e-05
58 9.37152422468289e-05
58.05 9.24580954122984e-05
58.1 9.0741978006256e-05
58.15 8.85766118321906e-05
58.2 8.59739357073579e-05
58.25 8.29480404105565e-05
58.3 7.95150930796964e-05
58.35 7.56932514608097e-05
58.4 7.15025684594942e-05
58.45 6.696488749279e-05
58.5 6.21037291839295e-05
58.55 5.69441699840656e-05
58.6 5.1512713343777e-05
58.65 4.58371540926739e-05
58.7 3.99464367176329e-05
58.75 3.38705082589047e-05
58.8 2.76401665684381e-05
58.85 2.1286904696129e-05
58.9 1.4842752187231e-05
58.95 8.34011408777378e-06
59 1.81160846447242e-06
59.05 -4.71009674878001e-06
59.1 -1.11924467641696e-05
59.15 -1.76031620017772e-05
59.2 -2.391039839526e-05
59.25 -3.00829051471958e-05
59.3 -3.60901791543068e-05
59.35 -4.1902615341053e-05
59.4 -4.74916521621168e-05
59.45 -5.28299115599749e-05
59.5 -5.78913326929352e-05
59.55 -6.26512987815577e-05
59.6 -6.70867564571089e-05
59.65 -7.11763270344369e-05
59.7 -7.49004091731991e-05
59.75 -7.82412724355144e-05
59.8 -8.11831412946191e-05
59.85 -8.37122691977485e-05
59.9 -8.58170023369858e-05
59.95 -8.74878328339705e-05
60 -8.87174410978678e-05
60.05 -8.95007271705945e-05
60.1 -8.98348309287086e-05
60.15 -8.97191410673052e-05
60.2 -8.9155292847448e-05
60.25 -8.81471546448147e-05
60.3 -8.67008033930634e-05
60.35 -8.48244890706598e-05
60.4 -8.25285884342522e-05
60.45 -7.98255482548922e-05
60.5 -7.67298183651838e-05
60.55 -7.32577748755654e-05
60.6 -6.94276339661295e-05
60.65 -6.52593567064269e-05
60.7 -6.07745453993661e-05
60.75 -5.59963319863837e-05
60.8 -5.09492590893352e-05
60.85 -4.56591542998513e-05
60.9 -4.01529983590539e-05
60.95 -3.44587878993771e-05
61 -2.86053934456596e-05
61.05 -2.26224133945439e-05
61.1 -1.65400247094451e-05
61.15 -1.03888310828477e-05
61.2 -4.19970932840083e-06
61.25 1.99634522783171e-06
61.3 8.16837358457842e-06
61.35 1.42856073594521e-05
61.4 2.03176217730083e-05
61.45 2.62344865643042e-05
61.5 3.200691409169e-05
61.55 3.76064038884346e-05
61.6 4.30053829622405e-05
61.65 4.81773411506271e-05
61.7 5.30969608704397e-05
61.75 5.77402406292222e-05
61.8 6.20846116987333e-05
61.85 6.61090473863026e-05
61.9 6.97941643778473e-05
61.95 7.31223156669922e-05
62 7.60776746276577e-05
62.05 7.86463098324828e-05
62.1 8.08162502662972e-05
62.15 8.25775406323321e-05
62.2 8.39222864986951e-05
62.25 8.48446890836102e-05
62.3 8.5341069529761e-05
62.35 8.54098825705392e-05
62.4 8.50517195438139e-05
62.45 8.42693007617581e-05
62.5 8.30674572980217e-05
62.55 8.14531023058781e-05
62.6 7.94351920326365e-05
62.65 7.70246767463454e-05
62.7 7.42344418403818e-05
62.75 7.1079239429668e-05
62.8 6.75756107987665e-05
62.85 6.3741800106733e-05
62.9 5.9597659796156e-05
62.95 5.5164548194064e-05
63 5.0465219830147e-05
63.05 4.55237090328371e-05
63.1 4.03652073960544e-05
63.15 3.5015935738694e-05
63.2 2.95030112050645e-05
63.25 2.38543101773745e-05
63.3 1.80983276908743e-05
63.35 1.22640340583232e-05
63.4 6.38072942297922e-06
63.45 4.77896968242199e-07
63.5 -5.41494448260572e-06
63.55 -1.12683877414677e-05
63.6 -1.70532836722104e-05
63.65 -2.2740886021698e-05
63.7 -2.83029939468791e-05
63.75 -3.37120915325333e-05
63.8 -3.8941483610587e-05
63.85 -4.39654272116165e-05
63.9 -4.87592580021674e-05
63.95 -5.32995110877176e-05
64 -5.75640355903583e-05
64.05 -6.15321024424132e-05
64.1 -6.51845048721e-05
64.15 -6.85036510947777e-05
64.2 -7.14736487631274e-05
64.25 -7.40803807715847e-05
64.3 -7.63115720542546e-05
64.35 -7.8156847061189e-05
64.4 -7.96077776450351e-05
64.45 -8.06579211384592e-05
64.5 -8.13028484521463e-05
64.55 -8.15401620733305e-05
64.6 -8.13695038954777e-05
64.65 -8.07925528606456e-05
64.7 -7.98130124469515e-05
64.75 -7.8436588084213e-05
64.8 -7.66709546309448e-05
64.85 -7.45257140952413e-05
64.9 -7.20123438304057e-05
64.95 -6.91441354832564e-05
65 -6.5936125018623e-05
65.05 -6.24050141874031e-05
65.1 -5.85690838474801e-05
65.15 -5.44480995865865e-05
65.2 -5.00632101336481e-05
65.25 -4.54368390800791e-05
65.3 -4.05925704647422e-05
65.35 -3.55550288056974e-05
65.4 -3.03497541882847e-05
65.45 -2.50030730424079e-05
65.5 -1.95419652619936e-05
65.55 -1.39939283364001e-05
65.6 -8.38683917697364e-06
65.65 -2.74881433193482e-06
65.7 2.89193071071511e-06
65.75 8.50722242956881e-06
65.8 1.40690696832667e-05
65.85 1.95498029328157e-05
65.9 2.49222115820104e-05
65.95 3.01596787560586e-05
66 3.52363128527311e-05
66.05 4.01270752178452e-05
66.1 4.48079033175551e-05
66.15 4.92558288036511e-05
66.2 5.34490898947392e-05
66.25 5.73672375256349e-05
66.3 6.09912347494239e-05
66.35 6.43035489112273e-05
66.4 6.72882361496107e-05
66.45 6.99310178205848e-05
66.5 7.22193484800754e-05
66.55 7.41424751033827e-05
66.6 7.56914872642885e-05
66.65 7.68593580418887e-05
66.7 7.76409754696971e-05
66.75 7.80331643888574e-05
66.8 7.80346986151769e-05
66.85 7.76463033779256e-05
66.9 7.68706480366861e-05
66.95 7.57123291307574e-05
67 7.41778438634762e-05
67.05 7.22755541710801e-05
67.1 7.00156415721799e-05
67.15 6.74100530392935e-05
67.2 6.44724381780082e-05
67.25 6.12180780419669e-05
67.3 5.76638059528065e-05
67.35 5.38279207332163e-05
67.4 4.97300927982419e-05
67.45 4.53912635846577e-05
67.5 4.08335388304963e-05
67.55 3.6080076246507e-05
67.6 3.11549681482685e-05
67.65 2.60831196417773e-05
67.7 2.08901229764543e-05
67.75 1.56021286975621e-05
67.8 1.02457142449062e-05
67.85 4.84775065635449e-06
67.9 -5.64731956927404e-07
67.95 -5.96467949157936e-06
68 -1.13251488158473e-05
68.05 -1.66194419440918e-05
68.1 -2.18212387550087e-05
68.15 -2.69047275948743e-05
68.2 -3.18447331186968e-05
68.25 -3.66168407369433e-05
68.3 -4.11975170534152e-05
68.35 -4.55642257008031e-05
68.4 -4.96955380043266e-05
68.45 -5.35712379305548e-05
68.5 -5.71724208078661e-05
68.55 -6.0481585336886e-05
68.6 -6.3482718443486e-05
68.65 -6.61613725633537e-05
68.7 -6.85047349855737e-05
68.75 -7.05016889228922e-05
68.8 -7.2142866018171e-05
68.85 -7.342069003976e-05
68.9 -7.43294115629108e-05
68.95 -7.48651334796873e-05
69 -7.50258272258847e-05
69.05 -7.48113396599989e-05
69.1 -7.42233905760751e-05
69.15 -7.32655608790536e-05
69.2 -7.19432714978042e-05
69.25 -7.02637531571525e-05
69.3 -6.82360071756261e-05
69.35 -6.58707575001547e-05
69.4 -6.31803942323318e-05
69.45 -6.01789089428574e-05
69.5 -5.68818221112371e-05
69.55 -5.33061030665028e-05
69.6 -4.94700828414576e-05
69.65 -4.53933603875506e-05
69.7 -4.10967026297896e-05
69.75 -3.66019388709398e-05
69.8 -3.19318500814972e-05
69.85 -2.71100536364267e-05
69.9 -2.21608840813128e-05
69.95 -1.710927052927e-05
70 -1.19806113056292e-05
70.05 -6.80064646996725e-06
70.1 -1.5953288544441e-06
70.15 3.60930573640166e-06
70.2 8.78726851628312e-06
70.25 1.39127472503738e-05
70.3 1.89602346867387e-05
70.35 2.39046552483214e-05
70.4 2.87214893576627e-05
70.45 3.33868947794756e-05
70.5 3.78778243821686e-05
70.55 4.21721397383246e-05
70.6 4.62487200058957e-05
70.65 5.00875655563527e-05
70.7 5.3669895843104e-05
70.75 5.6978241033035e-05
70.8 5.99965269558602e-05
70.85 6.27101529599676e-05
70.9 6.51060622993903e-05
70.95 6.71728047142948e-05
71 6.8900590906718e-05
71.05 7.02813386540455e-05
71.1 7.13087103446734e-05
71.15 7.19781417632437e-05
71.2 7.22868619965673e-05
71.25 7.22339043756361e-05
71.3 7.18201084137559e-05
71.35 7.10481127455866e-05
71.4 6.99223391165357e-05
71.45 6.84489675162907e-05
71.5 6.66359025940901e-05
71.55 6.44927315363926e-05
71.6 6.2030673629709e-05
71.65 5.92625217723055e-05
71.7 5.62025762380603e-05
71.75 5.28665710337824e-05
71.8 4.92715932275773e-05
71.85 4.54359956602113e-05
71.9 4.1379303483698e-05
71.95 3.71221150013704e-05
72 3.26859973113473e-05
72.05 2.80933772804261e-05
72.1 2.33674283979192e-05
72.15 1.85319540786766e-05
72.2 1.36112680014199e-05
72.25 8.63007208246415e-06
72.3 3.61333269586148e-06
72.35 -1.41384424109468e-06
72.4 -6.42633869323854e-06
72.45 -1.13991418182942e-05
72.5 -1.63074805389464e-05
72.55 -2.11269407566344e-05
72.6 -2.58335885950641e-05
72.65 -3.04040890720515e-05
72.7 -3.48158216119124e-05
72.75 -3.90469918271322e-05
72.8 -4.30767390173948e-05
72.85 -4.68852388561284e-05
72.9 -5.04538007594215e-05
72.95 -5.37649594593521e-05
73 -5.68025603333162e-05
73.05 -5.95518380726913e-05
73.1 -6.19994883079616e-05
73.15 -6.41337318430971e-05
73.2 -6.59443711893344e-05
73.25 -6.7422839127365e-05
73.3 -6.85622390671028e-05
73.35 -6.93573770154655e-05
73.4 -6.98047850047695e-05
73.45 -6.99027358771741e-05
73.5 -6.96512493639203e-05
73.55 -6.90520894416587e-05
73.6 -6.81087529917406e-05
73.65 -6.68264498317336e-05
73.7 -6.52120742313958e-05
73.75 -6.32741680676963e-05
73.8 -6.10228758149802e-05
73.85 -5.84698916068421e-05
73.9 -5.5628398645496e-05
73.95 -5.25130012722042e-05
74 -4.91396500484793e-05
74.05 -4.55255602321161e-05
74.1 -4.16891240644727e-05
74.15 -3.76498173156541e-05
74.2 -3.34281005621955e-05
74.25 -2.90453156973742e-05
74.3 -2.45235781972663e-05
74.35 -1.98856656860009e-05
74.4 -1.5154903361256e-05
74.45 -1.03550468557974e-05
74.5 -5.51016312272811e-06
74.55 -6.4450994102747e-07
74.6 4.21758535611791e-06
74.65 9.05184732477341e-06
74.7 1.38341734201962e-05
74.75 1.85407539710636e-05
74.8 2.31481905219059e-05
74.85 2.76336119567238e-05
74.9 3.19747878287313e-05
74.95 3.61502383359675e-05
75 4.01393404000776e-05
75.05 4.39224293257837e-05
75.1 4.74808955413469e-05
75.15 5.07972759455419e-05
75.2 5.38553394141971e-05
75.25 5.66401660490546e-05
75.3 5.91382197834257e-05
75.35 6.13374139926972e-05
75.4 6.32271697930149e-05
75.45 6.47984667482528e-05
75.5 6.60438857434903e-05
75.55 6.69576438224692e-05
75.6 6.75356208267001e-05
75.65 6.77753777148277e-05
75.7 6.76761664823443e-05
75.75 6.72389316435649e-05
75.8 6.64663032797237e-05
75.85 6.536258169893e-05
75.9 6.3933713795312e-05
75.95 6.21872612357897e-05
76 6.0132360643334e-05
76.05 5.77796759851085e-05
76.1 5.51413434123458e-05
76.15 5.22309088360002e-05
76.2 4.9063258557959e-05
76.25 4.56545433117138e-05
76.3 4.20220960987186e-05
76.35 3.81843442370404e-05
76.4 3.41607160671939e-05
76.45 2.99715427860948e-05
76.5 2.56379559037583e-05
76.55 2.11817808385768e-05
76.6 1.66254271856394e-05
76.65 1.19917762085181e-05
76.7 7.30406611815305e-06
76.75 2.58577571286886e-06
76.8 -2.13949303890932e-06
76.85 -6.84813288703497e-06
76.9 -1.15166490711903e-05
76.95 -1.61217763888928e-05
77 -2.06405949773715e-05
77.05 -2.50506442337529e-05
77.1 -2.9330034307883e-05
77.15 -3.34575546148105e-05
77.2 -3.74127788293974e-05
77.25 -4.11761658436367e-05
77.3 -4.472915618794e-05
77.35 -4.80542634408154e-05
77.4 -5.11351601768642e-05
77.45 -5.39567580307612e-05
77.5 -5.65052814846962e-05
77.55 -5.87683350185077e-05
77.6 -6.07349632952616e-05
77.65 -6.23957040901521e-05
77.7 -6.37426337071529e-05
77.75 -6.47694046656386e-05
77.8 -6.54712754780372e-05
77.85 -6.58451323792681e-05
77.9 -6.58895029090701e-05
77.95 -6.56045612891188e-05
78 -6.49921255778793e-05
78.05 -6.40556466272145e-05
78.1 -6.28001889056863e-05
78.15 -6.12324032940182e-05
78.2 -5.93604919981499e-05
78.25 -5.71941657644955e-05
78.3 -5.47445936202219e-05
78.35 -5.20243453984093e-05
78.4 -4.90473273436484e-05
78.45 -4.58287111277985e-05
78.5 -4.23848566381011e-05
78.55 -3.87332289304637e-05
78.6 -3.48923097693384e-05
78.65 -3.08815042020837e-05
78.7 -2.67210426398918e-05
78.75 -2.24318789391552e-05
78.8 -1.80355849964517e-05
78.85 -1.3554242387035e-05
78.9 -9.0103315907585e-06
78.95 -4.42661936067364e-06
79 1.73955201938717e-07
79.05 4.76839529663927e-06
79.1 9.33376122468645e-06
79.15 1.38472847693585e-05
79.2 1.82864825862706e-05
79.25 2.26292680398943e-05
79.3 2.685406093096e-05
79.35 3.09398945706471e-05
79.4 3.48665196713762e-05
79.45 3.86145045405449e-05
79.5 4.21653310825993e-05
79.55 4.55014861363174e-05
79.6 4.8606547697979e-05
79.65 5.14652656070935e-05
79.7 5.40636362994162e-05
79.75 5.63889712619694e-05
79.8 5.84299588565341e-05
79.85 6.01767192114472e-05
79.9 6.16208519163447e-05
79.95 6.27554762905755e-05
80 6.35752640331773e-05
80.05 6.40764641003884e-05
80.1 6.42569196954566e-05
80.15 6.4116077294836e-05
80.2 6.36549876745044e-05
80.25 6.28762989399283e-05
80.3 6.17842416029232e-05
80.35 6.03846057881311e-05
80.4 5.86847106908558e-05
80.45 5.66933664463723e-05
80.5 5.44208286083795e-05
80.55 5.18787454707929e-05
80.6 4.90800985024182e-05
80.65 4.60391361980146e-05
80.7 4.27713016816987e-05
80.75 3.92931544293826e-05
80.8 3.56222865058441e-05
80.85 3.17772337389423e-05
80.9 2.77773822782926e-05
80.95 2.36428710082772e-05
81 1.93944903054762e-05
81.05 1.50535776483713e-05
81.1 1.06419106024004e-05
81.15 6.18159771605858e-06
81.2 1.69496787369082e-06
81.25 -2.79554134215683e-06
81.3 -7.26749572148541e-06
81.35 -1.16985763716574e-05
81.4 -1.60666909783328e-05
81.45 -2.0350083828452e-05
81.5 -2.45274440478156e-05
81.55 -2.85780115151659e-05
81.6 -3.24816799266981e-05
81.65 -3.62190964995789e-05
81.7 -3.97717578202337e-05
81.75 -4.31221013628062e-05
81.8 -4.62535922251961e-05
81.85 -4.91508046543206e-05
81.9 -5.17994979586167e-05
81.95 -5.4186686434159e-05
82 -5.63007029609712e-05
82.05 -5.8131255958012e-05
82.1 -5.9669479418749e-05
82.15 -6.09079757840345e-05
82.2 -6.18408514449855e-05
82.25 -6.24637447055672e-05
82.3 -6.27738460724003e-05
82.35 -6.27699107777578e-05
82.4 -6.24522634806087e-05
82.45 -6.18227951296891e-05
82.5 -6.08849520117566e-05
82.55 -5.96437170472013e-05
82.6 -5.81055834338589e-05
82.65 -5.62785207779954e-05
82.7 -5.41719338888318e-05
82.75 -5.17966144494434e-05
82.8 -4.91646858122421e-05
82.85 -4.62895412013352e-05
82.9 -4.3185775636696e-05
82.95 -3.98691119261089e-05
83 -3.63563211001123e-05
83.05 -3.26651376925188e-05
83.1 -2.88141702943987e-05
83.15 -2.48228078325535e-05
83.2 -2.07111220443676e-05
83.25 -1.64997666394029e-05
83.3 -1.22098736541073e-05
83.35 -7.86294751946969e-06
83.4 -3.48075737230268e-06
83.45 9.14771850979008e-07
83.5 5.30166899372188e-06
83.55 9.65802638440785e-06
83.6 1.39621091208663e-05
83.65 1.81924633888365e-05
83.7 2.23280232757846e-05
83.75 2.63482155489527e-05
83.8 3.0233061877315e-05
83.85 3.39632779904002e-05
83.9 3.7520369282719e-05
83.95 4.08867223907449e-05
84 4.40456922899314e-05
84.05 4.6981684482014e-05
84.1 4.96802318677098e-05
84.15 5.21280659267845e-05
84.2 5.43131818561525e-05
84.25 5.62248973470797e-05
84.3 5.78539047145078e-05
84.35 5.91923161248639e-05
84.4 6.02337017032826e-05
84.45 6.0973120336788e-05
84.5 6.14071430264736e-05
84.55 6.15338686789076e-05
84.6 6.13529322646873e-05
84.65 6.08655053100854e-05
84.7 6.00742887258905e-05
84.75 5.89834980156442e-05
84.8 5.75988409433448e-05
84.85 5.59274877781198e-05
84.9 5.39780342701988e-05
84.95 5.17604575485494e-05
85 4.92860651656012e-05
85.05 4.65674375484065e-05
85.1 4.36183641481953e-05
85.15 4.04537736114269e-05
85.2 3.70896583249581e-05
85.25 3.35429937157008e-05
85.3 2.98316527109874e-05
85.35 2.59743157896776e-05
85.4 2.19903770757058e-05
85.45 1.78998469451758e-05
85.5 1.37232516351686e-05
85.55 9.48153035704845e-06
85.6 5.19593042916491e-06
85.65 8.87900953393502e-07
85.7 -3.421014433114e-06
85.75 -7.70928519531962e-06
85.8 -1.19555013895706e-05
85.85 -1.61384804685634e-05
85.9 -2.02373728695554e-05
85.95 -2.42317658597742e-05
86 -2.81017851219969e-05
86.05 -3.18281935748662e-05
86.1 -3.5392486936624e-05
86.15 -3.87769855575074e-05
86.2 -4.19649220649802e-05
86.25 -4.49405243871658e-05
86.3 -4.76890937432127e-05
86.35 -5.01970772147253e-05
86.4 -5.24521345397178e-05
86.45 -5.4443198799652e-05
86.5 -5.6160530700857e-05
86.55 -5.75957661838438e-05
86.6 -5.87419571275595e-05
86.65 -5.95936049503074e-05
86.7 -6.01466869447061e-05
86.75 -6.03986752205092e-05
86.8 -6.03485481661582e-05
86.85 -5.99967943774151e-05
86.9 -5.93454090391317e-05
86.95 -5.83978827839627e-05
87 -5.71591830894342e-05
87.05 -5.56357283120492e-05
87.1 -5.38353544938559e-05
87.15 -5.17672751129441e-05
87.2 -4.94420339844841e-05
87.25 -4.6871451553005e-05
87.3 -4.40685648494657e-05
87.35 -4.10475614181155e-05
87.4 -3.78237075480442e-05
87.45 -3.44132711725087e-05
87.5 -3.08334398254748e-05
87.55 -2.71022340691841e-05
87.6 -2.32384168288401e-05
87.65 -1.92613990905806e-05
87.7 -1.51911424366843e-05
87.75 -1.10480589073445e-05
87.8 -6.85290869127239e-06
87.85 -2.62669615779867e-06
87.9 1.60943524902869e-06
87.95 5.83430872862196e-06
88 1.00268199259852e-05
88.05 1.41660422895207e-05
88.1 1.82313314589097e-05
88.15 2.22024281627674e-05
88.2 2.6059559113654e-05
88.25 2.97835353984636e-05
88.3 3.33558478751297e-05
88.35 3.67587591019393e-05
88.4 3.99753913434361e-05
88.45 4.29898102168396e-05
88.5 4.57871035650036e-05
88.55 4.8353455166073e-05
88.6 5.06762129160511e-05
88.65 5.27439511483295e-05
88.7 5.4546526783716e-05
88.75 5.60751290354813e-05
88.8 5.73223224262711e-05
88.85 5.82820829072366e-05
88.9 5.89498269042653e-05
88.95 5.93224331515547e-05
89 5.93982572088123e-05
89.05 5.91771385948847e-05
89.1 5.86604005074538e-05
89.15 5.78508421353945e-05
89.2 5.675272360729e-05
89.25 5.53717436562624e-05
89.3 5.37150101175167e-05
89.35 5.17910034106401e-05
89.4 4.96095331935617e-05
89.45 4.71816884089992e-05
89.5 4.45197809770211e-05
89.55 4.16372834188788e-05
89.6 3.85487607273576e-05
89.65 3.52697968274062e-05
89.7 3.18169159975939e-05
89.75 2.82074996478768e-05
89.8 2.44596988721126e-05
89.85 2.05923432146205e-05
89.9 1.6624846108755e-05
89.95 1.25771074618353e-05
90 8.46941387478077e-06
90.05 4.32233699637074e-06
90.1 1.56630521115376e-07
90.15 -4.00687365374951e-06
90.2 -8.14736959267962e-06
90.25 -1.22441812868335e-05
90.3 -1.62768659001083e-05
90.35 -2.02253157804747e-05
90.4 -2.4069858727311e-05
90.45 -2.77913560144027e-05
90.5 -3.13712976797469e-05
90.55 -3.47918946072148e-05
90.6 -3.80361669414138e-05
90.65 -4.10880283956762e-05
90.7 -4.39323660338788e-05
90.75 -4.65551151296801e-05
90.8 -4.89433287316158e-05
90.85 -5.10852415892093e-05
90.9 -5.29703281236858e-05
90.95 -5.45893541568919e-05
91 -5.5934422143458e-05
91.05 -5.69990096839489e-05
91.1 -5.77780011305518e-05
91.15 -5.82677121315936e-05
91.2 -5.84659069966706e-05
91.25 -5.83718088002485e-05
91.3 -5.79861021780567e-05
91.35 -5.73109288072737e-05
91.4 -5.63498755982069e-05
91.45 -5.5107955661707e-05
91.5 -5.3591582152755e-05
91.55 -5.18085351263278e-05
91.6 -4.97679215766088e-05
91.65 -4.74801288646892e-05
91.7 -4.49567717729262e-05
91.75 -4.22106334559285e-05
91.8 -3.92556005885578e-05
91.85 -3.61065930402279e-05
91.9 -3.27794884319878e-05
91.95 -2.92910419582791e-05
92 -2.56588018787126e-05
92.05 -2.19010211066111e-05
92.1 -1.80365653403057e-05
92.15 -1.40848182001583e-05
92.2 -1.00655838489215e-05
92.25 -5.99898758528235e-06
92.3 -1.90537491019817e-06
92.35 2.19479042712727e-06
92.4 6.28102889207964e-06
92.45 1.0332947622616e-05
92.5 1.43303423691821e-05
92.55 1.82532984063863e-05
92.6 2.20822899118384e-05
92.65 2.57982773156761e-05
92.7 2.93828021348967e-05
92.75 3.28180788196327e-05
92.8 3.60870831538942e-05
92.85 3.91736367709582e-05
92.9 4.20624873634372e-05
92.95 4.47393841899954e-05
93 4.71911485045944e-05
93.05 4.94057385599195e-05
93.1 5.13723088641292e-05
93.15 5.30812633991487e-05
93.2 5.45243025392485e-05
93.25 5.569446344045e-05
93.3 5.65861537042319e-05
93.35 5.71951781529047e-05
93.4 5.75187585887017e-05
93.45 5.75555464439381e-05
93.5 5.73056282653365e-05
93.55 5.67705240116227e-05
93.6 5.59531781795893e-05
93.65 5.48579438098217e-05
93.7 5.34905594590033e-05
93.75 5.18581192609816e-05
93.8 4.99690362334215e-05
93.85 4.78329990207045e-05
93.9 4.54609222966009e-05
93.95 4.28648910819774e-05
94 4.00580992632359e-05
94.05 3.70547826261794e-05
94.1 3.38701467474021e-05
94.15 3.05202901109761e-05
94.2 2.70221228420327e-05
94.25 2.33932814706746e-05
94.3 1.96520401594197e-05
94.35 1.58172188449463e-05
94.4 1.190808876021e-05
94.45 7.94427581594887e-06
94.5 3.945662331119e-06
94.55 -6.77123901408332e-08
94.6 -4.07575213187777e-06
94.65 -8.0584039838935e-06
94.7 -1.19957581969449e-05
94.75 -1.58681471711393e-05
94.8 -1.96562430777735e-05
94.85 -2.33411536220874e-05
94.9 -2.69045154641238e-05
94.95 -3.03285848270618e-05
95 -3.35963248369585e-05
95.05 -3.66914891547261e-05
95.1 -3.95987014802994e-05
95.15 -4.23035305302237e-05
95.2 -4.47925601132059e-05
95.25 -4.70534539534033e-05
95.3 -4.90750149382572e-05
95.35 -5.08472384963672e-05
95.4 -5.23613598411078e-05
95.45 -5.36098948472592e-05
95.5 -5.45866743606982e-05
95.55 -5.52868717750065e-05
95.6 -5.57070237435332e-05
95.65 -5.58450439308161e-05
95.7 -5.57002297431448e-05
95.75 -5.52732620142561e-05
95.8 -5.4566197658493e-05
95.85 -5.35824553400615e-05
95.9 -5.23267942430838e-05
95.95 -5.08052860627927e-05
96 -4.90252803732529e-05
96.05 -4.69953635612471e-05
96.1 -4.47253115492535e-05
96.15 -4.22260365625844e-05
96.2 -3.95095282265891e-05
96.25 -3.65887893091823e-05
96.3 -3.34777664516847e-05
96.35 -3.01912762569059e-05
96.4 -2.67449271274201e-05
96.45 -2.31550372689509e-05
96.5 -1.94385492935728e-05
96.55 -1.56129418749337e-05
96.6 -1.16961389228202e-05
96.65 -7.70641675701709e-06
96.7 -3.6623097704972e-06
96.75 4.17484920562497e-07
96.8 4.51420333764643e-06
96.85 8.60911050726735e-06
96.9 1.26835958310945e-05
96.95 1.67192674584801e-05
97 2.06980451671311e-05
97.05 2.46022512664954e-05
97.1 2.84146990499299e-05
97.15 3.21187783358445e-05
97.2 3.56985376547057e-05
97.25 3.91387626579536e-05
97.3 4.24250503464498e-05
97.35 4.55438787399114e-05
97.4 4.84826716347887e-05
97.45 5.12298581260575e-05
97.5 5.37749265982873e-05
97.55 5.61084729229394e-05
97.6 5.8222242631969e-05
97.65 6.01091668722726e-05
97.7 6.17633919811249e-05
97.75 6.31803025592922e-05
97.8 6.43565379557627e-05
97.85 6.52900021157791e-05
97.9 6.5979866781861e-05
97.95 6.64265680755213e-05
98 6.66317965251784e-05
98.05 6.65984806430906e-05
98.1 6.6330764190752e-05
98.15 6.58339773078462e-05
98.2 6.51146017143044e-05
98.25 6.41802302280422e-05
98.3 6.30395208722988e-05
98.35 6.17021458759789e-05
98.4 6.01787358977749e-05
98.45 5.8480819829936e-05
98.5 5.66207605601755e-05
98.55 5.46116870901959e-05
98.6 5.24674234265306e-05
98.65 5.0202414673721e-05
98.7 4.78316507711802e-05
98.75 4.53705883233528e-05
98.8 4.28350709779321e-05
98.85 4.02412488089109e-05
98.9 3.76054971601307e-05
98.95 3.49443354008005e-05
99 3.22743460372312e-05
99.05 2.96120946148903e-05
99.1 2.69740508319256e-05
99.15 2.43765112696998e-05
99.2 2.1835524127787e-05
99.25 1.9366816330508e-05
99.3 1.69857233496379e-05
99.35 1.47071220636417e-05
99.4 1.25453669479321e-05
99.45 1.05142298634457e-05
99.5 8.62684368256727e-06
99.55 6.89564996234953e-06
99.6 5.33235084532964e-06
99.65 3.94786533827745e-06
99.7 2.75229008914512e-06
99.75 1.75486475253137e-06
99.8 9.63942004310473e-07
99.85 3.86962236869874e-07
99.9 3.04329377951116e-08
99.95 -1.00087273034198e-07
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-99.95 1.7001651934797e-29
-99.9 1.75733298508711e-29
-99.85 1.81642303484318e-29
-99.8 1.87749997838079e-29
-99.75 1.94063062469599e-29
-99.7 2.00588402922692e-29
-99.65 2.07333156939019e-29
-99.6 2.14304702265705e-29
-99.55 2.21510664725467e-29
-99.5 2.28958926558142e-29
-99.45 2.36657635042662e-29
-99.4 2.44615211408947e-29
-99.35 2.52840360049479e-29
-99.3 2.61342078040577e-29
-99.25 2.70129664983875e-29
-99.2 2.79212733178657e-29
-99.15 2.88601218136296e-29
-99.1 2.98305389448198e-29
-99.05 3.08335862019179e-29
-99 3.18703607678599e-29
-98.95 3.29419967181879e-29
-98.9 3.40496662615587e-29
-98.85 3.51945810219642e-29
-98.8 3.63779933640643e-29
-98.75 3.76011977630882e-29
-98.7 3.88655322207945e-29
-98.65 4.01723797290422e-29
-98.6 4.15231697825801e-29
-98.55 4.29193799426941e-29
-98.5 4.43625374534418e-29
-98.45 4.58542209122254e-29
-98.4 4.73960619965402e-29
-98.35 4.8989747248786e-29
-98.3 5.06370199210873e-29
-98.25 5.23396818821542e-29
-98.2 5.4099595588253e-29
-98.15 5.59186861204519e-29
-98.1 5.77989432903752e-29
-98.05 5.97424238167519e-29
-98 6.17512535751626e-29
-97.95 6.38276299234247e-29
-97.9 6.59738241051721e-29
-97.85 6.81921837342557e-29
-97.8 7.04851353626758e-29
-97.75 7.28551871348713e-29
-97.7 7.53049315312491e-29
-97.65 7.78370482039694e-29
-97.6 8.04543069080788e-29
-97.55 8.3159570531213e-29
-97.5 8.59557982251573e-29
-97.45 8.88460486427212e-29
-97.4 9.18334832834406e-29
-97.35 9.49213699517857e-29
-97.3 9.81130863316423e-29
-97.25 1.01412123680998e-28
-97.2 1.0482209065085e-28
-97.15 1.08346717232527e-28
-97.1 1.11989858837736e-28
-97.05 1.15755500515811e-28
-97 1.19647761312747e-28
-96.95 1.23670898776829e-28
-96.9 1.27829313615744e-28
-96.85 1.32127554510293e-28
-96.8 1.36570323089961e-28
-96.75 1.41162479075805e-28
-96.7 1.45909045596245e-28
-96.65 1.50815214681619e-28
-96.6 1.55886352943484e-28
-96.55 1.61128007444873e-28
-96.5 1.66545911767964e-28
-96.45 1.72145992285743e-28
-96.4 1.77934374644576e-28
-96.35 1.83917390464736e-28
-96.3 1.90101584266249e-28
-96.25 1.96493720627612e-28
-96.2 2.03100791585234e-28
-96.15 2.09930024281663e-28
-96.1 2.16988888870996e-28
-96.05 2.24285106690106e-28
-96 2.31826658704624e-28
-95.95 2.39621794238918e-28
-95.9 2.4767903999961e-28
-95.85 2.56007209402513e-28
-95.8 2.64615412213182e-28
-95.75 2.7351306451163e-28
-95.7 2.82709898992105e-28
-95.65 2.92215975609196e-28
-95.6 3.02041692581903e-28
-95.55 3.12197797767734e-28
-95.5 3.2269540041924e-28
-95.45 3.33545983335875e-28
-95.4 3.44761415424447e-28
-95.35 3.56353964681924e-28
-95.3 3.68336311614757e-28
-95.25 3.80721563109486e-28
-95.2 3.93523266769666e-28
-95.15 4.06755425734938e-28
-95.1 4.20432513998348e-28
-95.05 4.345694922387e-28
-95 4.49181824185331e-28
-94.95 4.64285493533071e-28
-94.9 4.7989702142602e-28
-94.85 4.96033484529202e-28
-94.8 5.12712533707837e-28
-94.75 5.29952413334781e-28
-94.7 5.47771981247089e-28
-94.65 5.66190729373679e-28
-94.6 5.85228805056569e-28
-94.55 6.0490703308901e-28
-94.5 6.2524693849473e-28
-94.45 6.46270770073045e-28
-94.4 6.68001524735692e-28
-94.35 6.90462972662034e-28
-94.3 7.13679683299999e-28
-94.25 7.37677052241434e-28
-94.2 7.62481329001028e-28
-94.15 7.88119645729321e-28
-94.1 8.14620046891249e-28
-94.05 8.42011519942502e-28
-94 8.70324027037517e-28
-93.95 8.99588537803532e-28
-93.9 9.29837063216695e-28
-93.85 9.61102690617302e-28
-93.8 9.93419619902305e-28
-93.75 1.02682320093494e-27
-93.7 1.06134997221212e-27
-93.65 1.09703770083203e-27
-93.6 1.13392542380575e-27
-93.55 1.17205349075774e-27
-93.5 1.21146360806241e-27
-93.45 1.25219888446452e-27
-93.4 1.29430387823372e-27
-93.35 1.33782464590458e-27
-93.3 1.38280879265551e-27
-93.25 1.42930552438168e-27
-93.2 1.47736570151888e-27
-93.15 1.5270418946772e-27
-93.1 1.57838844214533e-27
-93.05 1.63146150932853e-27
-93 1.68631915018511e-27
-92.95 1.74302137072876e-27
-92.9 1.80163019466611e-27
-92.85 1.8622097312413e-27
-92.8 1.9248262453619e-27
-92.75 1.98954823008272e-27
-92.7 2.056446481527e-27
-92.65 2.12559417632664e-27
-92.6 2.19706695166645e-27
-92.55 2.27094298801988e-27
-92.5 2.34730309466674e-27
-92.45 2.42623079808634e-27
-92.4 2.50781243332293e-27
-92.35 2.59213723842334e-27
-92.3 2.67929745204978e-27
-92.25 2.76938841437535e-27
-92.2 2.8625086713716e-27
-92.15 2.95876008260322e-27
-92.1 3.05824793264702e-27
-92.05 3.16108104625726e-27
-92 3.26737190740392e-27
-91.95 3.37723678231292e-27
-91.9 3.49079584664414e-27
-91.85 3.60817331694544e-27
-91.8 3.72949758652674e-27
-91.75 3.85490136590331e-27
-91.7 3.98452182796085e-27
-91.65 4.11850075800219e-27
-91.6 4.25698470883908e-27
-91.55 4.40012516109869e-27
-91.5 4.54807868892105e-27
-91.45 4.70100713122737e-27
-91.4 4.85907776874748e-27
-91.35 5.02246350700002e-27
-91.3 5.19134306542471e-27
-91.25 5.36590117287498e-27
-91.2 5.54632876968337e-27
-91.15 5.73282321652142e-27
-91.1 5.92558851028294e-27
-91.05 6.12483550722542e-27
-91 6.33078215361567e-27
-90.95 6.54365372412995e-27
-90.9 6.76368306827051e-27
-90.85 6.99111086506835e-27
-90.8 7.22618588634929e-27
-90.75 7.46916526885362e-27
-90.7 7.72031479550468e-27
-90.65 7.97990918613534e-27
-90.6 8.24823239799057e-27
-90.55 8.5255779363336e-27
-90.5 8.81224917549673e-27
-90.45 9.10855969072735e-27
-90.4 9.41483360119208e-27
-90.35 9.7314059245142e-27
-90.3 1.00586229432328e-26
-90.25 1.03968425835838e-26
-90.2 1.07464348070175e-26
-90.15 1.11077820148807e-26
-90.1 1.14812794667062e-26
-90.05 1.18673357125676e-26
-90 1.22663730399713e-26
-89.95 1.2678827935776e-26
-89.9 1.31051515636436e-26
-89.85 1.35458102575441e-26
-89.8 1.4001286031855e-26
-89.75 1.44720771086128e-26
-89.7 1.49586984624931e-26
-89.65 1.5461682384115e-26
-89.6 1.59815790622878e-26
-89.55 1.65189571858335e-26
-89.5 1.70744045656486e-26
-89.45 1.76485287776797e-26
-89.4 1.82419578275207e-26
-89.35 1.88553408373566e-26
-89.3 1.94893487560048e-26
-89.25 2.01446750928338e-26
-89.2 2.08220366763565e-26
-89.15 2.15221744383342e-26
-89.1 2.22458542242442e-26
-89.05 2.29938676309985e-26
-89 2.3767032872834e-26
-88.95 2.45661956763138e-26
-88.9 2.53922302054265e-26
-88.85 2.62460400177896e-26
-88.8 2.71285590530048e-26
-88.75 2.80407526542495e-26
-88.7 2.89836186242153e-26
-88.65 2.99581883165555e-26
-88.6 3.09655277640307e-26
-88.55 3.20067388445868e-26
-88.5 3.30829604866464e-26
-88.45 3.41953699149241e-26
-88.4 3.53451839381325e-26
-88.35 3.65336602799903e-26
-88.3 3.77620989549799e-26
-88.25 3.90318436903708e-26
-88.2 4.03442833960542e-26
-88.15 4.17008536838004e-26
-88.1 4.31030384376051e-26
-88.05 4.45523714368314e-26
-88 4.60504380339382e-26
-87.95 4.75988768886153e-26
-87.9 4.919938176023e-26
-87.85 5.08537033605479e-26
-87.8 5.25636512687447e-26
-87.75 5.43310959108178e-26
-87.7 5.61579706055488e-26
-87.65 5.80462736792646e-26
-87.6 5.9998070651705e-26
-87.55 6.20154964953917e-26
-87.5 6.41007579709669e-26
-87.45 6.62561360410588e-26
-87.4 6.84839883653111e-26
-87.35 7.07867518793074e-26
-87.3 7.31669454602138e-26
-87.25 7.56271726820507e-26
-87.2 7.81701246636135e-26
-87.15 8.07985830121505e-26
-87.1 8.35154228660225e-26
-87.05 8.63236160396733e-26
-87 8.92262342743472e-26
-86.95 9.22264525981136e-26
-86.9 9.53275527988697e-26
-86.85 9.85329270141218e-26
-86.8 1.01846081441476e-25
-86.75 1.05270640173888e-25
-86.7 1.08810349163884e-25
-86.65 1.12469080321058e-25
-86.6 1.16250835747372e-25
-86.55 1.20159752114838e-25
-86.5 1.24200105190435e-25
-86.45 1.28376314513136e-25
-86.4 1.32692948228234e-25
-86.35 1.37154728084202e-25
-86.3 1.41766534597566e-25
-86.25 1.46533412391476e-25
-86.2 1.51460575713747e-25
-86.15 1.56553414140474e-25
-86.1 1.61817498471417e-25
-86.05 1.67258586823608e-25
-86 1.72882630929881e-25
-85.95 1.7869578264916e-25
-85.9 1.8470440069568e-25
-85.85 1.90915057594455e-25
-85.8 1.97334546870631e-25
-85.75 2.03969890480595e-25
-85.7 2.10828346492927e-25
-85.65 2.17917417027637e-25
-85.6 2.25244856462369e-25
-85.55 2.32818679914502e-25
-85.5 2.40647172008507e-25
-85.45 2.48738895938071e-25
-85.4 2.57102702832938e-25
-85.35 2.6574774144073e-25
-85.3 2.74683468134277e-25
-85.25 2.83919657255497e-25
-85.2 2.93466411807039e-25
-85.15 3.03334174503448e-25
-85.1 3.1353373919394e-25
-85.05 3.24076262669226e-25
-85 3.34973276865391e-25
-84.95 3.46236701478087e-25
-84.9 3.57878857000879e-25
-84.85 3.69912478202032e-25
-84.8 3.82350728054417e-25
-84.75 3.95207212133832e-25
-84.7 4.0849599350146e-25
-84.65 4.22231608086742e-25
-84.6 4.36429080587491e-25
-84.55 4.51103940904664e-25
-84.5 4.66272241129731e-25
-84.45 4.81950573103259e-25
-84.4 4.98156086563891e-25
-84.35 5.14906507907569e-25
-84.3 5.32220159577561e-25
-84.25 5.50115980106452e-25
-84.2 5.68613544832061e-25
-84.15 5.87733087309914e-25
-84.1 6.07495521445704e-25
-84.05 6.27922464371971e-25
-84 6.49036260093988e-25
-83.95 6.70860003930755e-25
-83.9 6.93417567777806e-25
-83.85 7.16733626219455e-25
-83.8 7.40833683519098e-25
-83.75 7.65744101517057e-25
-83.7 7.91492128466436e-25
-83.65 8.1810592883865e-25
-83.6 8.45614614131114e-25
-83.55 8.74048274710805e-25
-83.5 9.03438012728677e-25
-83.45 9.33815976140666e-25
-83.4 9.65215393872773e-25
-83.35 9.97670612168501e-25
-83.3 1.03121713215844e-24
-83.25 1.06589164869324e-24
-83.2 1.10173209048222e-24
-83.15 1.13877766158166e-24
-83.1 1.17706888427822e-24
-83.05 1.21664764341411e-24
-83 1.25755723220294e-24
-82.95 1.29984239958588e-24
-82.9 1.34354939918036e-24
-82.85 1.38872603987455e-24
-82.8 1.43542173812303e-24
-82.75 1.48368757200108e-24
-82.7 1.53357633707634e-24
-82.65 1.58514260415922e-24
-82.6 1.63844277899525e-24
-82.55 1.69353516396434e-24
-82.5 1.75048002185497e-24
-82.45 1.80933964178255e-24
-82.4 1.87017840732433e-24
-82.35 1.93306286694544e-24
-82.3 1.99806180679277e-24
-82.25 2.06524632593683e-24
-82.2 2.13468991414338e-24
-82.15 2.20646853226011e-24
-82.1 2.28066069530656e-24
-82.05 2.35734755835755e-24
-82 2.43661300531482e-24
-81.95 2.51854374066332e-24
-81.9 2.60322938431283e-24
-81.85 2.69076256962882e-24
-81.8 2.78123904475927e-24
-81.75 2.87475777736884e-24
-81.7 2.97142106289462e-24
-81.65 3.07133463644198e-24
-81.6 3.17460778844278e-24
-81.55 3.28135348420278e-24
-81.5 3.39168848746863e-24
-81.45 3.50573348814997e-24
-81.4 3.62361323433595e-24
-81.35 3.7454566687509e-24
-81.3 3.87139706979832e-24
-81.25 4.00157219734736e-24
-81.2 4.13612444342156e-24
-81.15 4.27520098795418e-24
-81.1 4.41895395978092e-24
-81.05 4.5675406030461e-24
-81 4.721123449204e-24
-80.95 4.87987049480399e-24
-80.9 5.04395538525338e-24
-80.85 5.21355760475952e-24
-80.8 5.38886267265823e-24
-80.75 5.57006234634458e-24
-80.7 5.75735483102617e-24
-80.65 5.95094499653017e-24
-80.6 6.15104460140004e-24
-80.55 6.35787252452725e-24
-80.5 6.57165500457242e-24
-80.45 6.79262588743593e-24
-80.4 7.02102688205052e-24
-80.35 7.25710782477445e-24
-80.3 7.50112695267455e-24
-80.25 7.75335118599947e-24
-80.2 8.01405642014964e-24
-80.15 8.28352782746581e-24
-80.1 8.56206016916464e-24
-80.05 8.84995811776274e-24
-80 9.14753659034338e-24
-79.95 9.45512109302772e-24
-79.9 9.77304807703009e-24
-79.85 1.01016653066849e-23
-79.8 1.04413322398481e-23
-79.75 1.07924204210909e-23
-79.7 1.11553138881132e-23
-79.65 1.15304095918226e-23
-79.6 1.19181178305405e-23
-79.55 1.23188626988048e-23
-79.5 1.27330825512674e-23
-79.45 1.31612304821875e-23
-79.4 1.36037748210482e-23
-79.35 1.40611996448397e-23
-79.3 1.45340053075652e-23
-79.25 1.50227089875546e-23
-79.2 1.55278452531791e-23
-79.15 1.60499666475883e-23
-79.1 1.658964429311e-23
-79.05 1.71474685159717e-23
-79 1.7724049492029e-23
-78.95 1.83200179142066e-23
-78.9 1.89360256823809e-23
-78.85 1.95727466164609e-23
-78.8 2.02308771934457e-23
-78.75 2.09111373092656e-23
-78.7 2.16142710662406e-23
-78.65 2.2341047587016e-23
-78.6 2.30922618558669e-23
-78.55 2.38687355882915e-23
-78.5 2.46713181298447e-23
-78.45 2.55008873851944e-23
-78.4 2.63583507784173e-23
-78.35 2.72446462455838e-23
-78.3 2.81607432607197e-23
-78.25 2.9107643896265e-23
-78.2 3.00863839191906e-23
-78.15 3.10980339239717e-23
-78.1 3.21437005036567e-23
-78.05 3.3224527460314e-23
-78 3.43416970561802e-23
-77.95 3.54964313068759e-23
-77.9 3.66899933181085e-23
-77.85 3.79236886673199e-23
-77.8 3.91988668317895e-23
-77.75 4.05169226647639e-23
-77.7 4.18792979212124e-23
-77.65 4.32874828348933e-23
-77.6 4.47430177484447e-23
-77.55 4.62474947982856e-23
-77.5 4.78025596561783e-23
-77.45 4.94099133293416e-23
-77.4 5.10713140211e-23
-77.35 5.27885790540933e-23
-77.3 5.45635868581513e-23
-77.25 5.63982790250194e-23
-77.2 5.82946624321627e-23
-77.15 6.02548114379919e-23
-77.1 6.2280870150899e-23
-77.05 6.43750547745861e-23
-77 6.65396560322648e-23
-76.95 6.87770416723595e-23
-76.9 7.10896590584682e-23
-76.85 7.34800378464132e-23
-76.8 7.59507927512992e-23
-76.75 7.8504626407625e-23
-76.7 8.11443323255554e-23
-76.65 8.3872797946601e-23
-76.6 8.66930078020494e-23
-76.55 8.96080467775865e-23
-76.5 9.26211034877062e-23
-76.45 9.57354737635706e-23
-76.4 9.89545642581528e-23
-76.35 1.02281896172609e-22
-76.3 1.05721109107933e-22
-76.25 1.09275965046146e-22
-76.2 1.12950352465329e-22
-76.15 1.16748290593038e-22
-76.1 1.20673933802732e-22
-76.05 1.24731576158038e-22
-76 1.28925656109804e-22
-75.95 1.33260761351104e-22
-75.9 1.37741633835484e-22
-75.85 1.42373174963939e-22
-75.8 1.47160450946318e-22
-75.75 1.5210869834299e-22
-75.7 1.57223329792858e-22
-75.65 1.62509939933972e-22
-75.6 1.67974311523219e-22
-75.55 1.7362242176179e-22
-75.5 1.79460448833344e-22
-75.45 1.85494778662008e-22
-75.4 1.91732011897625e-22
-75.35 1.98178971135861e-22
-75.3 2.04842708381108e-22
-75.25 2.11730512760314e-22
-75.2 2.18849918496196e-22
-75.15 2.26208713148544e-22
-75.1 2.33814946132638e-22
-75.05 2.41676937524101e-22
-75 2.49803287159817e-22
-74.95 2.5820288404485e-22
-74.9 2.66884916075685e-22
-74.85 2.7585888009041e-22
-74.8 2.85134592256814e-22
-74.75 2.94722198809819e-22
-74.7 3.04632187149921e-22
-74.65 3.14875397314837e-22
-74.6 3.25463033836882e-22
-74.55 3.3640667799902e-22
-74.5 3.4771830050308e-22
-74.45 3.59410274563877e-22
-74.4 3.71495389443666e-22
-74.35 3.83986864441671e-22
-74.3 3.96898363353989e-22
-74.25 4.10244009419769e-22
-74.2 4.24038400769875e-22
-74.15 4.38296626395072e-22
-74.1 4.5303428265111e-22
-74.05 4.68267490318768e-22
-74 4.84012912237604e-22
-73.95 5.00287771532574e-22
-73.9 5.17109870453539e-22
-73.85 5.34497609848274e-22
-73.8 5.52470009290185e-22
-73.75 5.71046727882918e-22
-73.7 5.90248085764432e-22
-73.65 6.10095086334169e-22
-73.6 6.3060943922765e-22
-73.55 6.51813584063501e-22
-73.5 6.73730714989079e-22
-73.45 6.96384806051354e-22
-73.4 7.198006374209e-22
-73.35 7.44003822497722e-22
-73.3 7.69020835928397e-22
-73.25 7.94879042565431e-22
-73.2 8.21606727400252e-22
-73.15 8.49233126502755e-22
-73.1 8.77788459001148e-22
-73.05 9.07303960137159e-22
-73 9.37811915432678e-22
-72.95 9.69345696005289e-22
-72.9 1.00193979507124e-21
-72.85 1.03562986567583e-21
-72.8 1.07045275969248e-21
-72.75 1.10644656813318e-21
-72.7 1.14365066281429e-21
-72.65 1.18210573942341e-21
-72.6 1.22185386203434e-21
-72.55 1.26293850911885e-21
-72.5 1.30540462110558e-21
-72.45 1.34929864953816e-21
-72.4 1.39466860788619e-21
-72.35 1.44156412406473e-21
-72.3 1.49003649471982e-21
-72.25 1.54013874133928e-21
-72.2 1.59192566825027e-21
-72.15 1.64545392256696e-21
-72.1 1.70078205615402e-21
-72.05 1.7579705896734e-21
-72 1.81708207878505e-21
-71.95 1.87818118257324e-21
-71.9 1.94133473427401e-21
-71.85 2.00661181438059e-21
-71.8 2.07408382620707e-21
-71.75 2.143824573993e-21
-71.7 2.215910343634e-21
-71.65 2.29041998612718e-21
-71.6 2.36743500382224e-21
-71.55 2.44703963957268e-21
-71.5 2.52932096888505e-21
-71.45 2.61436899516623e-21
-71.4 2.7022767481738e-21
-71.35 2.79314038577655e-21
-71.3 2.88705929913663e-21
-71.25 2.98413622142876e-21
-71.2 3.08447734021473e-21
-71.15 3.18819241359663e-21
-71.1 3.29539489027584e-21
-71.05 3.40620203364863e-21
-71 3.52073505007496e-21
-70.95 3.63911922145986e-21
-70.9 3.76148404229298e-21
-70.85 3.88796336129627e-21
-70.8 4.01869552783405e-21
-70.75 4.1538235432468e-21
-70.7 4.29349521727291e-21
-70.65 4.43786332973027e-21
-70.6 4.58708579763466e-21
-70.55 4.74132584793687e-21
-70.5 4.90075219606885e-21
-70.45 5.06553923049281e-21
-70.4 5.23586720345593e-21
-70.35 5.41192242815949e-21
-70.3 5.59389748255708e-21
-70.25 5.78199142000641e-21
-70.2 5.97640998700347e-21
-70.15 6.17736584823842e-21
-70.1 6.38507881921859e-21
-70.05 6.59977610671382e-21
-70 6.82169255728638e-21
-69.95 7.05107091417794e-21
-69.9 7.28816208283414e-21
-69.85 7.53322540535732e-21
-69.8 7.78652894418792e-21
-69.75 8.04834977532443e-21
-69.7 8.31897429140301e-21
-69.65 8.59869851496794e-21
-69.6 8.88782842227561e-21
-69.55 9.18668027798679e-21
-69.5 9.49558098111243e-21
-69.45 9.81486842259232e-21
-69.4 1.01448918548968e-20
-69.35 1.04860122740564e-20
-69.3 1.08386028145372e-20
-69.25 1.12030491573945e-20
-69.2 1.15797499521486e-20
-69.15 1.19691172528491e-20
-69.1 1.23715769687989e-20
-69.05 1.27875693304349e-20
-69 1.32175493708751e-20
-68.95 1.36619874236552e-20
-68.9 1.41213696372033e-20
-68.85 1.45961985066137e-20
-68.8 1.50869934232996e-20
-68.75 1.55942912431309e-20
-68.7 1.61186468736727e-20
-68.65 1.66606338811712e-20
-68.6 1.72208451179492e-20
-68.55 1.77998933708963e-20
-68.5 1.83984120317675e-20
-68.45 1.90170557900168e-20
-68.4 1.96565013489302e-20
-68.35 2.03174481658371e-20
-68.3 2.10006192172108e-20
-68.25 2.17067617894972e-20
-68.2 2.24366482965334e-20
-68.15 2.31910771244517e-20
-68.1 2.39708735049955e-20
-68.05 2.47768904181967e-20
-68 2.56100095254097e-20
-67.95 2.64711421337158e-20
-67.9 2.73612301927544e-20
-67.85 2.82812473250781e-20
-67.8 2.9232199891145e-20
-67.75 3.0215128090129e-20
-67.7 3.12311070977409e-20
-67.65 3.22812482423064e-20
-67.6 3.33667002203969e-20
-67.55 3.44886503533259e-20
-67.5 3.56483258859037e-20
-67.45 3.68469953288579e-20
-67.4 3.80859698463909e-20
-67.35 3.93666046904015e-20
-67.3 4.06903006829219e-20
-67.25 4.20585057484086e-20
-67.2 4.34727164975553e-20
-67.15 4.49344798643562e-20
-67.1 4.6445394798225e-20
-67.05 4.80071140129996e-20
-67 4.96213457947655e-20
-66.95 5.1289855870465e-20
-66.9 5.30144693393325e-20
-66.85 5.47970726692859e-20
-66.8 5.6639615760432e-20
-66.75 5.85441140779677e-20
-66.7 6.05126508567967e-20
-66.65 6.25473793802708e-20
-66.6 6.46505253355658e-20
-66.55 6.68243892482413e-20
-66.5 6.90713489986732e-20
-66.45 7.13938624230994e-20
-66.4 7.37944700021165e-20
-66.35 7.6275797639595e-20
-66.3 7.88405595350099e-20
-66.25 8.14915611523783e-20
-66.2 8.42317022890085e-20
-66.15 8.70639802474444e-20
-66.1 8.9991493114068e-20
-66.05 9.3017443147931e-20
-66 9.61451402835548e-20
-65.95 9.9378005751495e-20
-65.9 1.02719575820654e-19
-65.85 1.06173505666435e-19
-65.8 1.09743573368939e-19
-65.75 1.13433684045635e-19
-65.7 1.17247874122958e-19
-65.65 1.21190315751557e-19
-65.6 1.25265321370006e-19
-65.55 1.29477348421951e-19
-65.5 1.338310042319e-19
-65.45 1.38331051044927e-19
-65.4 1.42982411235862e-19
-65.35 1.47790172693634e-19
-65.3 1.52759594386638e-19
-65.25 1.57896112115277e-19
-65.2 1.63205344457902e-19
-65.15 1.68693098916681e-19
-65.1 1.74365378270159e-19
-65.05 1.80228387139367e-19
-65 1.86288538774769e-19
-64.95 1.9255246207138e-19
-64.9 1.99027008819778e-19
-64.85 2.05719261200953e-19
-64.8 2.12636539533119e-19
-64.75 2.1978641027907e-19
-64.7 2.2717669432274e-19
-64.65 2.34815475524061e-19
-64.6 2.42711109561528e-19
-64.55 2.5087223307201e-19
-64.5 2.59307773097969e-19
-64.45 2.68026956852288e-19
-64.4 2.77039321811442e-19
-64.35 2.86354726148097e-19
-64.3 2.95983359514437e-19
-64.25 3.05935754188123e-19
-64.2 3.16222796593036e-19
-64.15 3.26855739207355e-19
-64.1 3.37846212872119e-19
-64.05 3.49206239513585e-19
-64 3.60948245293419e-19
-63.95 3.7308507420106e-19
-63.9 3.85630002103095e-19
-63.85 3.98596751265081e-19
-63.8 4.11999505361622e-19
-63.75 4.2585292499119e-19
-63.7 4.40172163712617e-19
-63.65 4.54972884620797e-19
-63.6 4.70271277479778e-19
-63.55 4.86084076431911e-19
-63.5 5.02428578302493e-19
-63.45 5.19322661519908e-19
-63.4 5.36784805671912e-19
-63.35 5.54834111719554e-19
-63.3 5.73490322890741e-19
-63.25 5.92773846276357e-19
-63.2 6.12705775152565e-19
-63.15 6.33307912053671e-19
-63.1 6.54602792620831e-19
-63.05 6.7661371025265e-19
-63 6.9936474158465e-19
-62.95 7.22880772825499e-19
-62.9 7.47187526978778e-19
-62.85 7.72311591980095e-19
-62.8 7.98280449780278e-19
-62.75 8.25122506406491e-19
-62.7 8.52867123034171e-19
-62.65 8.81544648103732e-19
-62.6 9.11186450517211e-19
-62.55 9.41824953951127e-19
-62.5 9.73493672323084e-19
-62.45 1.00622724645101e-18
-62.4 1.04006148194495e-18
-62.35 1.07503338837306e-18
-62.3 1.11118121974451e-18
-62.25 1.14854451635357e-18
-62.2 1.18716414803085e-18
-62.15 1.22708235884865e-18
-62.1 1.26834281332966e-18
-62.05 1.31099064420941e-18
-62 1.35507250180467e-18
-61.95 1.40063660504192e-18
-61.9 1.44773279420155e-18
-61.85 1.49641258543566e-18
-61.8 1.54672922711904e-18
-61.75 1.59873775809479e-18
-61.7 1.65249506787866e-18
-61.65 1.70805995888751e-18
-61.6 1.76549321076039e-18
-61.55 1.8248576468423e-18
-61.5 1.8862182029035e-18
-61.45 1.94964199816952e-18
-61.4 2.01519840873939e-18
-61.35 2.08295914347281e-18
-61.3 2.15299832242875e-18
-61.25 2.22539255794168e-18
-61.2 2.30022103842403e-18
-61.15 2.37756561498627e-18
-61.1 2.45751089096987e-18
-61.05 2.54014431449052e-18
-61 2.62555627409327e-18
-60.95 2.71384019762405e-18
-60.9 2.8050926544256e-18
-60.85 2.89941346096996e-18
-60.8 2.99690579004251e-18
-60.75 3.09767628359759e-18
-60.7 3.20183516940882e-18
-60.65 3.30949638164157e-18
-60.6 3.42077768547999e-18
-60.55 3.53580080594423e-18
-60.5 3.65469156103949e-18
-60.45 3.77757999938189e-18
-60.4 3.90460054245212e-18
-60.35 4.03589213163245e-18
-60.3 4.17159838018753e-18
-60.25 4.31186773035592e-18
-60.2 4.45685361572342e-18
-60.15 4.60671462905638e-18
-60.1 4.7616146957785e-18
-60.05 4.92172325328038e-18
-60 5.08721543625876e-18
-59.95 5.25827226828739e-18
-59.9 5.43508085982966e-18
-59.85 5.61783461290948e-18
-59.8 5.80673343266373e-18
-59.75 6.00198394600874e-18
-59.7 6.20379972765882e-18
-59.65 6.41240153374502e-18
-59.6 6.62801754328925e-18
-59.55 6.85088360779758e-18
-59.5 7.08124350924659e-18
-59.45 7.31934922674414e-18
-59.4 7.5654612121565e-18
-59.35 7.81984867500369e-18
-59.3 8.08278987693416e-18
-59.25 8.35457243610133e-18
-59.2 8.63549364177454e-18
-59.15 8.92586077952872e-18
-59.1 9.22599146736875e-18
-59.05 9.53621400315574e-18
-59 9.85686772371571e-18
-58.95 1.0188303376023e-17
-58.9 1.05308835008645e-17
-58.85 1.0884982829405e-17
-58.8 1.12509886930869e-17
-58.75 1.16293014473123e-17
-58.7 1.20203349093719e-17
-58.65 1.24245168110984e-17
-58.6 1.28422892667419e-17
-58.55 1.3274109256575e-17
-58.5 1.37204491267616e-17
-58.45 1.41817971060325e-17
-58.4 1.46586578397337e-17
-58.35 1.51515529418331e-17
-58.3 1.56610215654874e-17
-58.25 1.61876209927949e-17
-58.2 1.67319272443784e-17
-58.15 1.72945357094646e-17
-58.1 1.78760617971513e-17
-58.05 1.84771416095717e-17
-58 1.90984326376948e-17
-57.95 1.97406144805222e-17
-57.9 2.04043895884659e-17
-57.85 2.10904840317254e-17
-57.8 2.17996482944975e-17
-57.75 2.25326580958942e-17
-57.7 2.3290315238463e-17
-57.65 2.40734484852375e-17
-57.6 2.48829144662807e-17
-57.55 2.57195986157081e-17
-57.5 2.65844161402214e-17
-57.45 2.74783130202052e-17
-57.4 2.84022670444882e-17
-57.35 2.93572888798981e-17
-57.3 3.03444231767772e-17
-57.25 3.13647497116748e-17
-57.2 3.24193845684591e-17
-57.15 3.35094813591458e-17
-57.1 3.46362324857765e-17
-57.05 3.58008704447264e-17
-57 3.70046691748714e-17
-56.95 3.82489454510843e-17
-56.9 3.95350603245893e-17
-56.85 4.08644206117484e-17
-56.8 4.22384804329048e-17
-56.75 4.36587428029744e-17
-56.7 4.51267612755163e-17
-56.65 4.66441416420885e-17
-56.6 4.82125436887409e-17
-56.55 4.98336830115727e-17
-56.5 5.1509332893337e-17
-56.45 5.32413262431453e-17
-56.4 5.50315576013936e-17
-56.35 5.6881985212106e-17
-56.3 5.87946331649585e-17
-56.25 6.07715936093302e-17
-56.2 6.28150290427996e-17
-56.15 6.49271746765905e-17
-56.1 6.71103408805589e-17
-56.05 6.93669157103895e-17
-56 7.16993675197707e-17
-55.95 7.41102476604018e-17
-55.9 7.66021932727874e-17
-55.85 7.91779301708741e-17
-55.8 8.184027582368e-17
-55.75 8.45921424371844e-17
-55.7 8.74365401398421e-17
-55.65 9.03765802752097e-17
-55.6 9.34154788052919e-17
-55.55 9.65565598283166e-17
-55.5 9.98032592148002e-17
-55.45 1.03159128365876e-16
-55.4 1.06627838097987e-16
-55.35 1.10213182658216e-16
-55.3 1.13919083874613e-16
-55.25 1.17749595446091e-16
-55.2 1.21708907376563e-16
-55.15 1.25801350558173e-16
-55.1 1.30031401508645e-16
-55.05 1.34403687267919e-16
-55 1.38922990459435e-16
-54.95 1.43594254521609e-16
-54.9 1.48422589115207e-16
-54.85 1.5341327571255e-16
-54.8 1.58571773374647e-16
-54.75 1.63903724722587e-16
-54.7 1.69414962109726e-16
-54.65 1.75111514001392e-16
-54.6 1.80999611569134e-16
-54.55 1.87085695506674e-16
-54.5 1.93376423075071e-16
-54.45 1.9987867538475e-16
-54.4 2.06599564922412e-16
-54.35 2.13546443331028e-16
-54.3 2.20726909451417e-16
-54.25 2.28148817634255e-16
-54.2 2.35820286331538e-16
-54.15 2.43749706976954e-16
-54.1 2.51945753164856e-16
-54.05 2.60417390137858e-16
-54 2.69173884593478e-16
-53.95 2.78224814820499e-16
-53.9 2.8758008117618e-16
-53.85 2.97249916915771e-16
-53.8 3.07244899386136e-16
-53.75 3.17575961595796e-16
-53.7 3.28254404173996e-16
-53.65 3.39291907731884e-16
-53.6 3.50700545639354e-16
-53.55 3.62492797231491e-16
-53.5 3.74681561459098e-16
-53.45 3.87280170998203e-16
-53.4 4.00302406833998e-16
-53.35 4.13762513335172e-16
-53.3 4.27675213835105e-16
-53.25 4.42055726736989e-16
-53.2 4.5691978216047e-16
-53.15 4.72283639148029e-16
-53.1 4.88164103449935e-16
-53.05 5.04578545907209e-16
-53 5.21544921452719e-16
-52.95 5.39081788751174e-16
-52.9 5.57208330499505e-16
-52.85 5.75944374409861e-16
-52.8 5.95310414898155e-16
-52.75 6.15327635501848e-16
-52.7 6.36017932051589e-16
-52.65 6.57403936621926e-16
-52.6 6.79509042287433e-16
-52.55 7.02357428711181e-16
-52.5 7.25974088593672e-16
-52.45 7.50384855011111e-16
-52.4 7.75616429672874e-16
-52.35 8.01696412129203e-16
-52.3 8.28653329960934e-16
-52.25 8.56516669984391e-16
-52.2 8.85316910505557e-16
-52.15 9.15085554658711e-16
-52.1 9.45855164866176e-16
-52.05 9.77659398456666e-16
-52 1.01053304448137e-15
-51.95 1.04451206176796e-15
-51.9 1.07963361825409e-15
-51.85 1.1159361316436e-15
-51.8 1.15345931142967e-15
-51.75 1.19224420233105e-15
-51.7 1.23233322918878e-15
-51.65 1.27377024337264e-15
-51.6 1.31660057074794e-15
-51.55 1.36087106125518e-15
-51.5 1.40663014015689e-15
-51.45 1.45392786100752e-15
-51.4 1.50281596040458e-15
-51.35 1.55334791458066e-15
-51.3 1.60557899789837e-15
-51.25 1.65956634331226e-15
-51.2 1.71536900486361e-15
-51.15 1.77304802227668e-15
-51.1 1.83266648772707e-15
-51.05 1.89428961485496e-15
-51 1.95798481009916e-15
-50.95 2.02382174642951e-15
-50.9 2.09187243955868e-15
-50.85 2.16221132671657e-15
-50.8 2.23491534807339e-15
-50.75 2.31006403090068e-15
-50.7 2.3877395765622e-15
-50.65 2.46802695042984e-15
-50.6 2.55101397482295e-15
-50.55 2.63679142507278e-15
-50.5 2.7254531288171e-15
-50.45 2.81709606863347e-15
-50.4 2.91182048812358e-15
-50.35 3.00973000156474e-15
-50.3 3.11093170724829e-15
-50.25 3.21553630462908e-15
-50.2 3.32365821541401e-15
-50.15 3.43541570872213e-15
-50.1 3.55093103045333e-15
-50.05 3.67033053700698e-15
-50 3.79374483349683e-15
-49.95 3.92130891661343e-15
-49.9 4.05316232229004e-15
-49.85 4.18944927833423e-15
-49.8 4.33031886219119e-15
-49.75 4.47592516401213e-15
-49.7 4.62642745520588e-15
-49.65 4.78199036265758e-15
-49.6 4.94278404880609e-15
-49.55 5.10898439777582e-15
-49.5 5.28077320776766e-15
-49.45 5.458338389919e-15
-49.4 5.64187417384998e-15
-49.35 5.83158132012186e-15
-49.3 6.02766733983857e-15
-49.25 6.23034672163279e-15
-49.2 6.43984116628447e-15
-49.15 6.65637982922775e-15
-49.1 6.88019957121302e-15
-49.05 7.11154521739661e-15
-49 7.35066982514284e-15
-48.95 7.59783496083091e-15
-48.9 7.85331098596885e-15
-48.85 8.11737735292881e-15
-48.8 8.39032291062544e-15
-48.75 8.67244622047376e-15
-48.7 8.96405588296996e-15
-48.65 9.26547087525417e-15
-48.6 9.57702090002373e-15
-48.55 9.89904674617787e-15
-48.5 1.02319006615901e-14
-48.45 1.05759467384141e-14
-48.4 1.09315613113457e-14
-48.35 1.1299133369277e-14
-48.3 1.16790649807911e-14
-48.25 1.20717717339652e-14
-48.2 1.24776831909612e-14
-48.15 1.28972433579024e-14
-48.1 1.33309111705491e-14
-48.05 1.37791609963056e-14
-48 1.42424831531069e-14
-47.95 1.47213844457526e-14
-47.9 1.52163887202752e-14
-47.85 1.57280374369493e-14
-47.8 1.6256890262567e-14
-47.75 1.68035256826302e-14
-47.7 1.73685416341261e-14
-47.65 1.79525561595803e-14
-47.6 1.85562080831034e-14
-47.55 1.91801577091671e-14
-47.5 1.98250875448793e-14
-47.45 2.04917030465438e-14
-47.4 2.11807333913232e-14
-47.35 2.18929322748498e-14
-47.3 2.26290787356544e-14
-47.25 2.33899780073182e-14
-47.2 2.41764623992773e-14
-47.15 2.49893922072432e-14
-47.1 2.58296566542381e-14
-47.05 2.66981748632703e-14
-47 2.75958968627173e-14
-46.95 2.85238046255142e-14
-46.9 2.94829131432835e-14
-46.85 3.04742715365844e-14
-46.8 3.14989642024922e-14
-46.75 3.25581120007664e-14
-46.7 3.36528734799028e-14
-46.65 3.47844461444103e-14
-46.6 3.59540677647026e-14
-46.55 3.71630177310311e-14
-46.5 3.84126184529474e-14
-46.45 3.97042368058192e-14
-46.4 4.1039285625987e-14
-46.35 4.24192252561949e-14
-46.3 4.38455651429852e-14
-46.25 4.53198654878076e-14
-46.2 4.68437389536438e-14
-46.15 4.84188524290182e-14
-46.1 5.00469288513251e-14
-46.05 5.1729749091461e-14
-46 5.34691539018314e-14
-45.95 5.52670459298568e-14
-45.9 5.71253917991819e-14
-45.85 5.90462242608689e-14
-45.8 6.10316444169183e-14
-45.75 6.3083824018561e-14
-45.7 6.52050078418277e-14
-45.65 6.73975161429946e-14
-45.6 6.96637471965975e-14
-45.55 7.2006179918781e-14
-45.5 7.44273765788626e-14
-45.45 7.69299856020698e-14
-45.4 7.95167444665168e-14
-45.35 8.21904826975977e-14
-45.3 8.49541249630584e-14
-45.25 8.78106942721474e-14
-45.2 9.07633152823304e-14
-45.15 9.38152177171964e-14
-45.1 9.69697398992917e-14
-45.05 1.0023033240174e-13
-45 1.03600561822655e-13
-44.95 1.07084114686459e-13
-44.9 1.10684801476386e-13
-44.85 1.14406560802581e-13
-44.8 1.18253463710347e-13
-44.75 1.22229718133252e-13
-44.7 1.26339673495983e-13
-44.65 1.30587825471956e-13
-44.6 1.34978820900913e-13
-44.55 1.39517462871862e-13
-44.5 1.44208715976934e-13
-44.45 1.49057711741907e-13
-44.4 1.54069754239313e-13
-44.35 1.59250325890311e-13
-44.3 1.64605093461613e-13
-44.25 1.70139914264094e-13
-44.2 1.75860842559796e-13
-44.15 1.81774136184386e-13
-44.1 1.87886263392291e-13
-44.05 1.94203909931986e-13
-44 2.00733986359209e-13
-43.95 2.07483635596065e-13
-43.9 2.14460240744308e-13
-43.85 2.21671433161348e-13
-43.8 2.29125100807805e-13
-43.75 2.36829396875758e-13
-43.7 2.44792748707106e-13
-43.65 2.53023867011816e-13
-43.6 2.6153175539613e-13
-43.55 2.70325720211154e-13
-43.5 2.79415380732618e-13
-43.45 2.88810679682905e-13
-43.4 2.98521894106897e-13
-43.35 3.08559646613527e-13
-43.3 3.18934916995305e-13
-43.25 3.29659054238567e-13
-43.2 3.40743788937562e-13
-43.15 3.52201246125948e-13
-43.1 3.64043958539774e-13
-43.05 3.76284880326391e-13
-43 3.88937401214356e-13
-42.95 4.02015361159776e-13
-42.9 4.15533065485136e-13
-42.85 4.29505300527188e-13
-42.8 4.43947349810958e-13
-42.75 4.5887501076764e-13
-42.7 4.74304612014615e-13
-42.65 4.90253031216487e-13
-42.6 5.06737713546729e-13
-42.55 5.23776690770066e-13
-42.5 5.41388600966526e-13
-42.45 5.59592708918701e-13
-42.4 5.78408927184505e-13
-42.35 5.97857837878543e-13
-42.3 6.17960715185825e-13
-42.25 6.38739548632557e-13
-42.2 6.60217067139355e-13
-42.15 6.82416763883269e-13
-42.1 7.05362921995802e-13
-42.05 7.29080641124985e-13
-42 7.53595864890647e-13
-41.95 7.78935409262812e-13
-41.9 8.05126991894338e-13
-41.85 8.32199262439893e-13
-41.8 8.60181833894331e-13
-41.75 8.89105314984889e-13
-41.7 9.19001343652522e-13
-41.65 9.49902621659039e-13
-41.6 9.81842950357957e-13
-41.55 1.01485726766805e-12
-41.5 1.04898168629023e-12
-41.45 1.08425353320937e-12
-41.4 1.12071139052444e-12
-41.35 1.15839513765153e-12
-41.3 1.19734599494591e-12
-41.25 1.23760656879092e-12
-41.2 1.27922089820298e-12
-41.15 1.32223450300357e-12
-41.1 1.36669443361118e-12
-41.05 1.41264932250731e-12
-41 1.46014943743311e-12
-40.95 1.50924673637481e-12
-40.9 1.55999492439783e-12
-40.85 1.61244951239215e-12
-40.8 1.66666787779277e-12
-40.75 1.72270932734216e-12
-40.7 1.78063516196277e-12
-40.65 1.84050874381108e-12
-40.6 1.90239556558631e-12
-40.55 1.96636332216952e-12
-40.5 2.03248198467173e-12
-40.45 2.1008238769717e-12
-40.4 2.17146375482741e-12
-40.35 2.2444788876477e-12
-40.3 2.31994914301326e-12
-40.25 2.39795707403987e-12
-40.2 2.47858800967904e-12
-40.15 2.56193014805505e-12
-40.1 2.64807465294053e-12
-40.05 2.73711575347579e-12
-40 2.82915084724144e-12
-39.95 2.92428060679667e-12
-39.9 3.02260908979988e-12
-39.85 3.12424385283218e-12
-39.8 3.22929606904802e-12
-39.75 3.33788064978198e-12
-39.7 3.45011637024456e-12
-39.65 3.56612599944424e-12
-39.6 3.68603643447849e-12
-39.55 3.80997883933999e-12
-39.5 3.9380887883904e-12
-39.45 4.07050641465839e-12
-39.4 4.20737656312393e-12
-39.35 4.3488489491571e-12
-39.3 4.49507832228408e-12
-39.25 4.64622463546002e-12
-39.2 4.80245322003338e-12
-39.15 4.9639349665936e-12
-39.1 5.13084651189983e-12
-39.05 5.30337043209484e-12
-39 5.48169544241603e-12
-38.95 5.66601660362144e-12
-38.9 5.85653553535685e-12
-38.85 6.05346063669758e-12
-38.8 6.25700731410546e-12
-38.75 6.46739821705138e-12
-38.7 6.68486348156023e-12
-38.65 6.90964098194504e-12
-38.6 7.14197659100598e-12
-38.55 7.38212444897792e-12
-38.5 7.63034724152189e-12
-38.45 7.88691648706371e-12
-38.4 8.15211283379408e-12
-38.35 8.42622636665587e-12
-38.3 8.70955692465311e-12
-38.25 9.00241442883006e-12
-38.2 9.30511922127821e-12
-38.15 9.61800241554213e-12
-38.1 9.94140625880828e-12
-38.05 1.02756845062716e-11
-38 1.0621202808091e-11
-37.95 1.09783391093553e-11
-37.9 1.13474840634983e-11
-37.85 1.17290414596154e-11
-37.8 1.21234286641474e-11
-37.75 1.25310770774176e-11
-37.7 1.29524326055181e-11
-37.65 1.33879561480646e-11
-37.6 1.38381241023507e-11
-37.55 1.43034288844557e-11
-37.5 1.47843794678731e-11
-37.45 1.52815019402516e-11
-37.4 1.57953400788554e-11
-37.35 1.63264559453755e-11
-37.3 1.68754305007399e-11
-37.25 1.74428642405981e-11
-37.2 1.80293778521729e-11
-37.15 1.86356128931987e-11
-37.1 1.92622324936901e-11
-37.05 1.99099220813051e-11
-37 2.05793901311011e-11
-36.95 2.12713689404996e-11
-36.9 2.19866154303095e-11
-36.85 2.2725911972685e-11
-36.8 2.34900672469225e-11
-36.75 2.42799171240351e-11
-36.7 2.50963255810693e-11
-36.65 2.59401856461659e-11
-36.6 2.68124203753991e-11
-36.55 2.77139838624601e-11
-36.5 2.86458622822937e-11
-36.45 2.96090749698243e-11
-36.4 3.06046755349551e-11
-36.35 3.16337530150598e-11
-36.3 3.26974330662247e-11
-36.25 3.37968791945485e-11
-36.2 3.49332940288422e-11
-36.15 3.6107920636124e-11
-36.1 3.7322043881349e-11
-36.05 3.85769918328571e-11
-36 3.98741372150809e-11
-35.95 4.12148989100994e-11
-35.9 4.26007435096828e-11
-35.85 4.40331869195209e-11
-35.8 4.55137960173995e-11
-35.75 4.70441903671268e-11
-35.7 4.86260439900931e-11
-35.65 5.02610871964002e-11
-35.6 5.19511084775574e-11
-35.55 5.36979564628258e-11
-35.5 5.55035419413386e-11
-35.45 5.73698399522186e-11
-35.4 5.92988919449732e-11
-35.35 6.12928080125326e-11
-35.3 6.33537691993767e-11
-35.25 6.54840298872676e-11
-35.2 6.76859202612062e-11
-35.15 6.99618488583031e-11
-35.1 7.23143052023553e-11
-35.05 7.47458625270137e-11
-35 7.72591805905125e-11
-34.95 7.98570085850443e-11
-34.9 8.25421881439644e-11
-34.85 8.53176564501083e-11
-34.8 8.81864494486314e-11
-34.75 9.11517051678751e-11
-34.7 9.42166671518974e-11
-34.65 9.73846880084244e-11
-34.6 1.00659233076095e-10
-34.55 1.04043884215029e-10
-34.5 1.07542343724832e-10
-34.45 1.11158438394366e-10
-34.4 1.14896123687675e-10
-34.35 1.18759488070666e-10
-34.3 1.22752757483284e-10
-34.25 1.26880299962047e-10
-34.2 1.31146630418026e-10
-34.15 1.35556415575481e-10
-34.1 1.40114479076547e-10
-34.05 1.44825806757583e-10
-34 1.49695552102922e-10
-33.95 1.54729041882013e-10
-33.9 1.59931781976102e-10
-33.85 1.65309463400835e-10
-33.8 1.70867968531384e-10
-33.75 1.76613377536872e-10
-33.7 1.82551975031171e-10
-33.65 1.88690256947319e-10
-33.6 1.95034937643095e-10
-33.55 2.01592957245521e-10
-33.5 2.08371489242317e-10
-33.45 2.15377948328615e-10
-33.4 2.22619998517523e-10
-33.35 2.30105561523401e-10
-33.3 2.37842825427032e-10
-33.25 2.45840253632144e-10
-33.2 2.54106594123107e-10
-33.15 2.62650889033912e-10
-33.1 2.71482484538898e-10
-33.05 2.80611041076076e-10
-33 2.90046543914187e-10
-32.95 2.99799314075085e-10
-32.9 3.09880019623392e-10
-32.85 3.20299687335737e-10
-32.8 3.31069714762418e-10
-32.75 3.42201882694592e-10
-32.7 3.53708368050691e-10
-32.65 3.6560175719615e-10
-32.6 3.77895059710981e-10
-32.55 3.90601722620317e-10
-32.5 4.03735645103423e-10
-32.45 4.17311193697318e-10
-32.4 4.31343218011601e-10
-32.35 4.45847066971684e-10
-32.3 4.60838605608226e-10
-32.25 4.76334232411081e-10
-32.2 4.92350897266786e-10
-32.15 5.08906119999183e-10
-32.1 5.26018009533468e-10
-32.05 5.43705283704646e-10
-32 5.61987289732026e-10
-31.95 5.80884025382161e-10
-31.9 6.00416160843408e-10
-31.85 6.20605061335992e-10
-31.8 6.41472810482363e-10
-31.75 6.63042234463353e-10
-31.7 6.85336926986578e-10
-31.65 7.08381275094427e-10
-31.6 7.32200485839774e-10
-31.55 7.56820613858769e-10
-31.5 7.82268589870643e-10
-31.45 8.08572250135884e-10
-31.4 8.35760366904933e-10
-31.35 8.63862679890653e-10
-31.3 8.92909928799168e-10
-31.25 9.22933886954433e-10
-31.2 9.53967396053496e-10
-31.15 9.86044402090369e-10
-31.1 1.01919999248782e-09
-31.05 1.05347043447778e-09
-31 1.08889321477222e-09
-30.95 1.12550708056796e-09
-30.9 1.16335208193032e-09
-30.85 1.2024696156018e-09
-30.8 1.24290247028397e-09
-30.75 1.28469487344182e-09
-30.7 1.327892539682e-09
-30.65 1.37254272075766e-09
-30.6 1.41869425725482e-09
-30.55 1.4663976320166e-09
-30.5 1.51570502536388e-09
-30.45 1.56667037217271e-09
-30.4 1.61934942087094e-09
-30.35 1.67379979441862e-09
-30.3 1.73008105333886e-09
-30.25 1.78825476086811e-09
-30.2 1.84838455029703e-09
-30.15 1.9105361945758e-09
-30.1 1.97477767825971e-09
-30.05 2.04117927187422e-09
-30 2.10981360878019e-09
-29.95 2.18075576462395e-09
-29.9 2.25408333945872e-09
-29.85 2.32987654262734e-09
-29.8 2.40821828049935e-09
-29.75 2.48919424715798e-09
-29.7 2.57289301813667e-09
-29.65 2.65940614730728e-09
-29.6 2.7488282670263e-09
-29.55 2.84125719164844e-09
-29.5 2.93679402452077e-09
-29.45 3.0355432685746e-09
-29.4 3.13761294063594e-09
-29.35 3.24311468957963e-09
-29.3 3.35216391845645e-09
-29.25 3.46487991072671e-09
-29.2 3.58138596073834e-09
-29.15 3.7018095085924e-09
-29.1 3.82628227954328e-09
-29.05 3.95494042808641e-09
-29 4.08792468689079e-09
-28.95 4.22538052073922e-09
-28.9 4.36745828564501e-09
-28.85 4.51431339331864e-09
-28.8 4.66610648116503e-09
-28.75 4.82300358799647e-09
-28.7 4.98517633565412e-09
-28.65 5.1528021167366e-09
-28.6 5.32606428864043e-09
-28.55 5.50515237412585e-09
-28.5 5.69026226862588e-09
-28.45 5.88159645452647e-09
-28.4 6.07936422265189e-09
-28.35 6.28378190119693e-09
-28.3 6.49507309235796e-09
-28.25 6.71346891691953e-09
-28.2 6.93920826706602e-09
-28.15 7.17253806769348e-09
-28.1 7.41371354650822e-09
-28.05 7.66299851320769e-09
-28 7.92066564804831e-09
-27.95 8.18699680011669e-09
-27.9 8.46228329562998e-09
-27.85 8.74682625660265e-09
-27.8 9.04093693022889e-09
-27.75 9.34493702933998e-09
-27.7 9.65915908430944e-09
-27.65 9.98394680679134e-09
-27.6 1.03196554656887e-08
-27.55 1.06666522757642e-08
-27.5 1.10253167993181e-08
-27.45 1.13960413613713e-08
-27.4 1.17792314788106e-08
-27.35 1.21753063039619e-08
-27.3 1.25846990830806e-08
-27.25 1.3007857630257e-08
-27.2 1.34452448172572e-08
-27.15 1.38973390798356e-08
-27.1 1.43646349410699e-08
-27.05 1.48476435522963e-08
-27 1.53468932522306e-08
-26.95 1.58629301448914e-08
-26.9 1.63963186969554e-08
-26.85 1.69476423551979e-08
-26.8 1.7517504184696e-08
-26.75 1.81065275284905e-08
-26.7 1.87153566894285e-08
-26.65 1.93446576349337e-08
-26.6 1.99951187254728e-08
-26.55 2.06674514675192e-08
-26.5 2.13623912918321e-08
-26.45 2.20806983579068e-08
-26.4 2.28231583854741e-08
-26.35 2.35905835139576e-08
-26.3 2.43838131908326e-08
-26.25 2.52037150898531e-08
-26.2 2.60511860601558e-08
-26.15 2.69271531072768e-08
-26.1 2.78325744071542e-08
-26.05 2.87684403542284e-08
-26 2.97357746447822e-08
-25.95 3.0735635396709e-08
-25.9 3.17691163069332e-08
-25.85 3.28373478477475e-08
-25.8 3.39414985033789e-08
-25.75 3.50827760481311e-08
-25.7 3.62624288675066e-08
-25.65 3.74817473237505e-08
-25.6 3.87420651673077e-08
-25.55 4.00447609957461e-08
-25.5 4.13912597617293e-08
-25.45 4.2783034331698e-08
-25.4 4.42216070969617e-08
-25.35 4.57085516389603e-08
-25.3 4.72454944505234e-08
-25.25 4.88341167150037e-08
-25.2 5.04761561452348e-08
-25.15 5.21734088843222e-08
-25.1 5.39277314703477e-08
-25.05 5.57410428671399e-08
-25 5.76153265633234e-08
-24.95 5.95526327419527e-08
-24.9 6.15550805230964e-08
-24.85 6.36248602818274e-08
-24.8 6.57642360441582e-08
-24.75 6.79755479635361e-08
-24.7 7.02612148806091e-08
-24.65 7.26237369690656e-08
-24.6 7.5065698470436e-08
-24.55 7.75897705208564e-08
-24.5 8.01987140728773e-08
-24.45 8.28953829155162e-08
-24.4 8.5682726795864e-08
-24.35 8.85637946456441e-08
-24.3 9.15417379162783e-08
-24.25 9.46198140260782e-08
-24.2 9.78013899233561e-08
-24.15 1.01089945769343e-07
-24.1 1.04489078744935e-07
-24.05 1.08002506985458e-07
-24 1.11634073647716e-07
-23.95 1.15387751113808e-07
-23.9 1.19267645336291e-07
-23.85 1.23278000329439e-07
-23.8 1.2742320281154e-07
-23.75 1.31707787003265e-07
-23.7 1.3613643958739e-07
-23.65 1.40714004835292e-07
-23.6 1.45445489905808e-07
-23.55 1.50336070322277e-07
-23.5 1.5539109563374e-07
-23.45 1.60616095266492e-07
-23.4 1.66016784572397e-07
-23.35 1.71599071080563e-07
-23.3 1.77369060959241e-07
-23.25 1.83333065694987e-07
-23.2 1.89497608996419e-07
-23.15 1.95869433930095e-07
-23.1 2.02455510296349e-07
-23.05 2.09263042253115e-07
-23 2.16299476196116e-07
-22.95 2.23572508904e-07
-22.9 2.31090095957366e-07
-22.85 2.38860460440869e-07
-22.8 2.46892101937924e-07
-22.75 2.55193805827855e-07
-22.7 2.63774652895652e-07
-22.65 2.72644029264838e-07
-22.6 2.81811636664348e-07
-22.55 2.91287503040594e-07
-22.5 3.01081993526367e-07
-22.45 3.11205821778561e-07
-22.4 3.21670061697097e-07
-22.35 3.32486159537924e-07
-22.3 3.4366594643327e-07
-22.25 3.55221651332893e-07
-22.2 3.67165914380471e-07
-22.15 3.79511800739739e-07
-22.1 3.92272814885553e-07
-22.05 4.05462915375435e-07
-22 4.19096530117824e-07
-21.95 4.33188572153692e-07
-21.9 4.47754455968785e-07
-21.85 4.62810114354385e-07
-21.8 4.78372015834951e-07
-21.75 4.94457182681762e-07
-21.7 5.11083209532248e-07
-21.65 5.28268282635346e-07
-21.6 5.46031199744001e-07
-21.55 5.64391390676478e-07
-21.5 5.83368938569042e-07
-21.45 6.02984601843223e-07
-21.4 6.23259836911675e-07
-21.35 6.44216821647536e-07
-21.3 6.65878479642841e-07
-21.25 6.88268505282633e-07
-21.2 7.11411389662123e-07
-21.15 7.35332447375246e-07
-21.1 7.60057844204004e-07
-21.05 7.8561462573873e-07
-21 8.1203074696069e-07
-20.95 8.39335102819346e-07
-20.9 8.67557559837672e-07
-20.85 8.96728988780197e-07
-20.8 9.26881298419379e-07
-20.75 9.5804747043732e-07
-20.7 9.90261595500968e-07
-20.65 1.02355891055022e-06
-20.6 1.05797583733985e-06
-20.55 1.09355002227715e-06
-20.5 1.13032037759913e-06
-20.45 1.16832712393419e-06
-20.4 1.20761183429461e-06
-20.35 1.24821747954849e-06
-20.3 1.29018847542022e-06
-20.25 1.33357073107141e-06
-20.2 1.37841169931508e-06
-20.15 1.42476042851815e-06
-20.1 1.47266761624901e-06
-20.05 1.52218566472882e-06
-20 1.573368738147e-06
-19.95 1.62627282190395e-06
-19.9 1.68095578384535e-06
-19.85 1.73747743755544e-06
-19.8 1.79589960777808e-06
-19.75 1.85628619803741e-06
-19.7 1.91870326053191e-06
-19.65 1.98321906837829e-06
-19.6 2.0499041902844e-06
-19.55 2.11883156773242e-06
-19.5 2.19007659475706e-06
-19.45 2.26371720040592e-06
-19.4 2.33983393397198e-06
-19.35 2.41851005309174e-06
-19.3 2.49983161480504e-06
-19.25 2.58388756967616e-06
-19.2 2.67076985907936e-06
-19.15 2.76057351575469e-06
-19.1 2.85339676774479e-06
-19.05 2.94934114582536e-06
-19 3.04851159454762e-06
-18.95 3.1510165870135e-06
-18.9 3.25696824350934e-06
-18.85 3.36648245412791e-06
-18.8 3.47967900551232e-06
-18.75 3.59668171186084e-06
-18.7 3.71761855033562e-06
-18.65 3.84262180102311e-06
-18.6 3.97182819159976e-06
-18.55 4.10537904686038e-06
-18.5 4.24342044327313e-06
-18.45 4.38610336872977e-06
-18.4 4.53358388766579e-06
-18.35 4.6860233117312e-06
-18.3 4.84358837619786e-06
-18.25 5.00645142229677e-06
-18.2 5.17479058568414e-06
-18.15 5.34878999124217e-06
-18.1 5.52863995442801e-06
-18.05 5.71453718938997e-06
-18 5.90668502407897e-06
-17.95 6.10529362259025e-06
-17.9 6.31058021497772e-06
-17.85 6.52276933479294e-06
-17.8 6.74209306460727e-06
-17.75 6.96879128978584e-06
-17.7 7.20311196079068e-06
-17.65 7.44531136429888e-06
-17.6 7.69565440343312e-06
-17.55 7.95441488740901e-06
-17.5 8.22187583091687e-06
-17.45 8.49832976356439e-06
-17.4 8.78407904971757e-06
-17.35 9.07943621909069e-06
-17.3 9.38472430844427e-06
-17.25 9.70027721476566e-06
-17.2 1.0026440060317e-05
-17.15 1.03635695699492e-05
-17.1 1.07120344610942e-05
-17.05 1.1072215846861e-05
-17 1.14445076526743e-05
-16.95 1.18293170469126e-05
-16.9 1.22270648860136e-05
-16.85 1.2638186174534e-05
-16.8 1.30631305406649e-05
-16.75 1.35023627277218e-05
-16.7 1.39563631021455e-05
-16.65 1.44256281785667e-05
-16.6 1.49106711625105e-05
-16.55 1.54120225113277e-05
-16.5 1.59302305139687e-05
-16.45 1.64658618902298e-05
-16.4 1.70195024101259e-05
-16.35 1.75917575340658e-05
-16.3 1.81832530745259e-05
-16.25 1.87946358799441e-05
-16.2 1.94265745415811e-05
-16.15 2.00797601241147e-05
-16.1 2.07549069207695e-05
-16.05 2.14527532337981e-05
-16 2.21740621811675e-05
-15.95 2.2919622530329e-05
-15.9 2.36902495599768e-05
-15.85 2.4486785950738e-05
-15.8 2.53101027057583e-05
-15.75 2.6161100102189e-05
-15.7 2.70407086746085e-05
-15.65 2.79498902314488e-05
-15.6 2.88896389055342e-05
-15.55 2.98609822398704e-05
-15.5 3.0864982309869e-05
-15.45 3.19027368832254e-05
-15.4 3.29753806187079e-05
-15.35 3.40840863051681e-05
-15.3 3.52300661421089e-05
-15.25 3.64145730632087e-05
-15.2 3.76389021042346e-05
-15.15 3.89043918168298e-05
-15.1 4.02124257297134e-05
-15.05 4.15644338588714e-05
-15 4.29618942683825e-05
-14.95 4.44063346835689e-05
-14.9 4.58993341582186e-05
-14.85 4.7442524797693e-05
-14.8 4.90375935397771e-05
-14.75 5.06862839952079e-05
-14.7 5.23903983498713e-05
-14.65 5.41517993307237e-05
-14.6 5.59724122375724e-05
-14.55 5.78542270429024e-05
-14.5 5.97993005620265e-05
-14.45 6.1809758695902e-05
-14.4 6.38877987490332e-05
-14.35 6.6035691824971e-05
-14.3 6.82557853019834e-05
-14.25 7.05505053915758e-05
-14.2 7.29223597826172e-05
-14.15 7.53739403739188e-05
-14.1 7.79079260982172e-05
-14.05 8.05270858405899e-05
-14 8.32342814544533e-05
-13.95 8.60324708783831e-05
-13.9 8.89247113571023e-05
-13.85 9.19141627701099e-05
-13.8 9.50040910715059e-05
-13.75 9.81978718447151e-05
-13.7 0.000101498993975918
-13.65 0.000104911063450117
-13.6 0.000108437807273917
-13.55 0.000112083077529202
-13.5 0.000115850855562044
-13.45 0.000119745256311325
-13.4 0.000123770532781687
-13.35 0.000127931080665583
-13.3 0.000132231443119341
-13.25 0.000136676315698349
-13.2 0.000141270551456581
-13.15 0.000146019166215904
-13.1 0.000150927344010751
-13.05 0.000156000442713929
-13 0.000161243999849525
-12.95 0.00016666373859906
-12.9 0.00017226557400723
-12.85 0.000178055619393807
-12.8 0.000184040192978424
-12.75 0.000190225824725252
-12.7 0.000196619263414746
-12.65 0.000203227483949887
-12.6 0.000210057694904605
-12.55 0.000217117346322241
-12.5 0.000224414137772245
-12.45 0.000231956026673497
-12.4 0.000239751236892916
-12.35 0.000247808267628341
-12.3 0.000256135902584859
-12.25 0.000264743219454128
-12.2 0.00027363959970649
-12.15 0.000282834738705982
-12.1 0.000292338656158689
-12.05 0.000302161706905158
-12 0.000312314592067972
-11.95 0.000322808370565877
-11.9 0.00033365447100624
-11.85 0.000344864703967965
-11.8 0.000356451274687325
-11.75 0.000368426796159595
-11.7 0.000380804302669734
-11.65 0.000393597263765731
-11.6 0.000406819598688731
-11.55 0.000420485691274317
-11.5 0.000434610405339921
-11.45 0.000449209100573632
-11.4 0.000464297648940201
-11.35 0.000479892451620502
-11.3 0.000496010456501069
-11.25 0.000512669176230965
-11.2 0.000529886706863603
-11.15 0.000547681747101666
-11.1 0.000566073618163871
-11.05 0.000585082284292665
-11 0.000604728373922637
-10.95 0.0006250332015299
-10.9 0.000646018790183188
-10.85 0.000667707894818149
-10.8 0.000690124026256627
-10.75 0.000713291475993539
-10.7 0.000737235341774408
-10.65 0.000761981553987203
-10.6 0.000787556902892879
-10.55 0.000813989066719364
-10.5 0.000841306640644625
-10.45 0.000869539166694885
-10.4 0.000898717164584731
-10.35 0.000928872163526591
-10.3 0.000960036735037474
-10.25 0.000992244526771694
-10.2 0.00102553029740889
-10.15 0.00105992995262713
-10.1 0.00109548058219196
-10.05 0.00113222049819213
-10 0.00117018927445425
-9.94999999999999 0.00120942778716854
-9.89999999999999 0.00124997825675879
-9.84999999999999 0.00129188429103019
-9.8 0.00133519092962922
-9.75 0.00137994468985039
-9.69999999999999 0.00142619361382516
-9.64999999999999 0.0014739873171289
-9.59999999999999 0.00152337703884235
-9.55 0.0015744156931042
-9.5 0.0016271579221923
-9.44999999999999 0.00168166015117094
-9.39999999999999 0.00173798064414244
-9.34999999999999 0.00179617956214123
-9.3 0.00185631902270915
-9.25 0.00191846316119053
-9.19999999999999 0.00198267819378637
-9.14999999999999 0.00204903248240608
-9.09999999999999 0.00211759660135645
-9.05 0.002188443405906
-9 0.00226164810276395
-8.94999999999999 0.00233728832251198
-8.89999999999999 0.00241544419402666
-8.84999999999999 0.00249619842093045
-8.8 0.00257963636010743
-8.75 0.00266584610232035
-8.69999999999999 0.00275491855496365
-8.64999999999999 0.00284694752698647
-8.59999999999999 0.00294202981601843
-8.55 0.00304026529772894
-8.5 0.00314175701744959
-8.44999999999999 0.00324661128408708
-8.39999999999999 0.00335493776635162
-8.34999999999999 0.00346684959132408
-8.3 0.00358246344538121
-8.25 0.00370189967749639
-8.19999999999999 0.00382528240492918
-8.14999999999999 0.00395273962131341
-8.09999999999999 0.00408440330715
-8.05 0.00422040954270475
-8 0.00436089862330816
-7.94999999999999 0.00450601517704748
-7.89999999999999 0.00465590828483589
-7.84999999999999 0.00481073160283759
-7.8 0.00497064348721953
-7.75 0.005135807121194
-7.69999999999999 0.00530639064430737
-7.64999999999999 0.00548256728392141
-7.59999999999999 0.00566451548882462
-7.55 0.00585241906489932
-7.5 0.00604646731276026
-7.44999999999999 0.00624685516726768
-7.39999999999999 0.0064537833388049
-7.34999999999999 0.00666745845619707
-7.3 0.00688809321113143
-7.25 0.00711590650392486
-7.19999999999999 0.00735112359046632
-7.14999999999999 0.00759397623014338
-7.09999999999999 0.00784470283454347
-7.05 0.0081035486166975
-7 0.00837076574061298
-6.94999999999999 0.00864661347081898
-6.89999999999999 0.00893135832161959
-6.84999999999999 0.00922527420572701
-6.8 0.00952864258191424
-6.75 0.00984175260129935
-6.69999999999999 0.0101649012518395
-6.64999999999999 0.0104983935005789
-6.59999999999999 0.0108425424331598
-6.55 0.0111976693900654
-6.5 0.0115641040990248
-6.44999999999999 0.0119421848029672
-6.39999999999999 0.0123322583828662
-6.34999999999999 0.012734680474772
-6.3 0.013149815580273
-6.25 0.0135780371695826
-6.19999999999999 0.0140197277763895
-6.14999999999999 0.0144752790835514
-6.09999999999999 0.0149450919986561
-6.05 0.0154295767184074
-6 0.0159291527807311
-5.94999999999999 0.0164442491034267
-5.89999999999999 0.016975304008122
-5.84999999999999 0.0175227652282149
-5.8 0.0180870898994073
-5.75 0.018668744531364
-5.69999999999999 0.0192682049589456
-5.64999999999999 0.0198859562713813
-5.59999999999999 0.0205224927176661
-5.55 0.0211783175863765
-5.5 0.0218539430580131
-5.44999999999999 0.0225498900278873
-5.39999999999999 0.0232666878974794
-5.34999999999999 0.0240048743321042
-5.3 0.0247649949826248
-5.25 0.0255476031688679
-5.19999999999999 0.0263532595222998
-5.14999999999999 0.0271825315854314
-5.09999999999999 0.0280359933653372
-5.05 0.0289142248385783
-5 0.0298178114047477
-4.94999999999999 0.0307473432857701
-4.89999999999999 0.0317034148680186
-4.84999999999999 0.0326866239842476
-4.8 0.0336975711322742
-4.75 0.0347368586272986
-4.69999999999999 0.0358050896847104
-4.64999999999999 0.0369028674301983
-4.59999999999999 0.0380307938339725
-4.55 0.0391894685658983
-4.5 0.0403794877683692
-4.44999999999999 0.0416014427437753
-4.39999999999999 0.042855918553482
-4.34999999999999 0.0441434925253203
-4.3 0.0454647326666833
-4.25 0.0468201959804705
-4.19999999999999 0.0482104266812782
-4.14999999999999 0.0496359543094289
-4.09999999999999 0.0510972917406782
-4.05 0.0525949330896873
-4 0.0541293515056825
-3.94999999999999 0.0557009968590637
-3.89999999999999 0.0573102933181314
-3.84999999999999 0.0589576368155564
-3.8 0.0606433924047072
-3.75 0.0623678915065202
-3.69999999999999 0.0641314290482022
-3.64999999999999 0.0659342604957261
-3.59999999999999 0.0677765987828221
-3.55 0.0696586111399412
-3.5 0.0715804158275439
-3.44999999999999 0.0735420787789711
-3.39999999999999 0.0755436101591414
-3.34999999999999 0.0775849608463716
-3.3 0.0796660188457041
-3.25 0.0817866056433112
-3.19999999999999 0.0839464725127566
-3.14999999999999 0.0861452967851676
-3.09999999999999 0.0883826780967074
-3.05 0.0906581346280773
-3 0.0929710993521988
-2.94999999999999 0.0953209163076398
-2.89999999999999 0.0977068369167823
-2.84999999999999 0.100128016369196
-2.8 0.102583510092091
-2.75 0.105072270331156
-2.69999999999999 0.107593142866477
-2.64999999999999 0.110144863889521
-2.59999999999999 0.112726057068467
-2.55 0.115335230830284
-2.5 0.117970775889041
-2.44999999999999 0.120630963050816
-2.39999999999999 0.123313941326348
-2.34999999999999 0.126017736383145
-2.3 0.128740249369129
-2.25 0.131479256140029
-2.19999999999999 0.134232406922656
-2.14999999999999 0.136997226445749
-2.09999999999999 0.139771114569463
-2.05 0.142551347443478
-2 0.145335079222443
-1.94999999999999 0.148119344365688
-1.89999999999999 0.150901060546114
-1.84999999999999 0.153677032190677
-1.8 0.156443954672031
-1.75 0.159198419167676
-1.69999999999999 0.161936918199282
-1.64999999999999 0.164655851860865
-1.59999999999999 0.167351534740105
-1.55 0.170020203532324
-1.5 0.172658025341588
-1.44999999999999 0.175261106658041
-1.39999999999999 0.177825502994947
-1.34999999999999 0.180347229163065
-1.3 0.182822270154037
-1.25 0.185246592598308
-1.19999999999999 0.187616156757033
-1.14999999999999 0.189926929001255
-1.09999999999999 0.192174894725692
-1.05 0.194356071638591
-1 0.196466523363587
-0.949999999999989 0.198502373284235
-0.899999999999991 0.200459818557087
-0.849999999999994 0.202335144214855
-0.799999999999997 0.204124737277459
-0.75 0.205825100785627
-0.699999999999989 0.207432867669362
-0.649999999999991 0.2089448143619
-0.599999999999994 0.210357874069031
-0.549999999999997 0.211669149603665
-0.5 0.212875925696477
-0.449999999999989 0.213975680695336
-0.399999999999991 0.214966097568965
-0.349999999999994 0.215845074133971
-0.299999999999997 0.216610732428957
-0.25 0.21726142716483
-0.199999999999989 0.217795753186686
-0.149999999999991 0.21821255188959
-0.0999999999999943 0.218510916538255
-0.0499999999999972 0.218690196448862
0 0.21875
0.0500000000000114 0.218690196448862
0.100000000000009 0.218510916538255
0.150000000000006 0.21821255188959
0.200000000000003 0.217795753186686
0.25 0.21726142716483
0.300000000000011 0.216610732428956
0.350000000000009 0.215845074133971
0.400000000000006 0.214966097568965
0.450000000000003 0.213975680695336
0.5 0.212875925696477
0.550000000000011 0.211669149603665
0.600000000000009 0.210357874069031
0.650000000000006 0.208944814361899
0.700000000000003 0.207432867669361
0.75 0.205825100785627
0.800000000000011 0.204124737277458
0.850000000000009 0.202335144214855
0.900000000000006 0.200459818557086
0.950000000000003 0.198502373284235
1 0.196466523363587
1.05000000000001 0.194356071638591
1.10000000000001 0.192174894725691
1.15000000000001 0.189926929001255
1.2 0.187616156757032
1.25 0.185246592598308
1.30000000000001 0.182822270154036
1.35000000000001 0.180347229163065
1.40000000000001 0.177825502994946
1.45 0.175261106658041
1.5 0.172658025341588
1.55000000000001 0.170020203532324
1.60000000000001 0.167351534740105
1.65000000000001 0.164655851860864
1.7 0.161936918199281
1.75 0.159198419167676
1.80000000000001 0.15644395467203
1.85000000000001 0.153677032190676
1.90000000000001 0.150901060546113
1.95 0.148119344365687
2 0.145335079222443
2.05000000000001 0.142551347443478
2.10000000000001 0.139771114569462
2.15000000000001 0.136997226445749
2.2 0.134232406922655
2.25 0.131479256140029
2.30000000000001 0.128740249369128
2.35000000000001 0.126017736383145
2.40000000000001 0.123313941326347
2.45 0.120630963050816
2.5 0.117970775889041
2.55000000000001 0.115335230830284
2.60000000000001 0.112726057068466
2.65000000000001 0.11014486388952
2.7 0.107593142866476
2.75 0.105072270331156
2.80000000000001 0.10258351009209
2.85000000000001 0.100128016369196
2.90000000000001 0.0977068369167816
2.95 0.0953209163076391
3 0.0929710993521988
3.05000000000001 0.0906581346280766
3.10000000000001 0.0883826780967068
3.15000000000001 0.086145296785167
3.2 0.083946472512756
3.25 0.0817866056433112
3.30000000000001 0.0796660188457035
3.35000000000001 0.0775849608463711
3.40000000000001 0.0755436101591408
3.45 0.0735420787789705
3.5 0.0715804158275439
3.55000000000001 0.0696586111399407
3.60000000000001 0.0677765987828215
3.65000000000001 0.0659342604957256
3.7 0.0641314290482017
3.75 0.0623678915065202
3.80000000000001 0.0606433924047067
3.85000000000001 0.0589576368155559
3.90000000000001 0.0573102933181309
3.95 0.0557009968590632
4 0.0541293515056825
4.05000000000001 0.0525949330896868
4.10000000000001 0.0510972917406777
4.15000000000001 0.0496359543094285
4.2 0.0482104266812778
4.25 0.0468201959804705
4.30000000000001 0.0454647326666829
4.35000000000001 0.04414349252532
4.40000000000001 0.0428559185534817
4.45 0.041601442743775
4.5 0.0403794877683692
4.55000000000001 0.039189468565898
4.60000000000001 0.0380307938339722
4.65000000000001 0.036902867430198
4.7 0.0358050896847101
4.75 0.0347368586272986
4.80000000000001 0.0336975711322739
4.85000000000001 0.0326866239842473
4.90000000000001 0.0317034148680183
4.95 0.0307473432857698
5 0.0298178114047477
5.05000000000001 0.028914224838578
5.10000000000001 0.0280359933653369
5.15000000000001 0.0271825315854312
5.2 0.0263532595222996
5.25 0.0255476031688679
5.30000000000001 0.0247649949826246
5.35000000000001 0.024004874332104
5.40000000000001 0.0232666878974792
5.45 0.0225498900278871
5.5 0.0218539430580131
5.55000000000001 0.0211783175863764
5.60000000000001 0.0205224927176659
5.65000000000001 0.0198859562713811
5.7 0.0192682049589454
5.75 0.018668744531364
5.80000000000001 0.0180870898994071
5.85000000000001 0.0175227652282148
5.90000000000001 0.0169753040081219
5.95 0.0164442491034265
6 0.0159291527807311
6.05000000000001 0.0154295767184073
6.10000000000001 0.0149450919986559
6.15000000000001 0.0144752790835512
6.2 0.0140197277763894
6.25 0.0135780371695826
6.30000000000001 0.0131498155802728
6.35000000000001 0.0127346804747719
6.40000000000001 0.012332258382866
6.45 0.011942184802967
6.5 0.0115641040990248
6.55000000000001 0.0111976693900653
6.60000000000001 0.0108425424331597
6.65000000000001 0.0104983935005788
6.7 0.0101649012518394
6.75 0.00984175260129935
6.80000000000001 0.00952864258191415
6.85000000000001 0.00922527420572692
6.90000000000001 0.00893135832161951
6.95 0.0086466134708189
7 0.00837076574061298
7.05000000000001 0.00810354861669742
7.10000000000001 0.0078447028345434
7.15000000000001 0.0075939762301433
7.2 0.00735112359046625
7.25 0.00711590650392486
7.30000000000001 0.00688809321113137
7.35000000000001 0.00666745845619701
7.40000000000001 0.00645378333880484
7.45 0.00624685516726762
7.5 0.00604646731276026
7.55000000000001 0.00585241906489927
7.60000000000001 0.00566451548882457
7.65000000000001 0.00548256728392135
7.7 0.00530639064430733
7.75 0.005135807121194
7.80000000000001 0.00497064348721949
7.85000000000001 0.00481073160283754
7.90000000000001 0.00465590828483585
7.95 0.00450601517704745
8 0.00436089862330816
8.05000000000001 0.00422040954270471
8.10000000000001 0.00408440330714996
8.15000000000001 0.00395273962131338
8.2 0.00382528240492914
8.25 0.00370189967749639
8.30000000000001 0.00358246344538118
8.35000000000001 0.00346684959132404
8.40000000000001 0.00335493776635158
8.45 0.00324661128408705
8.5 0.00314175701744959
8.55000000000001 0.00304026529772891
8.60000000000001 0.00294202981601841
8.65000000000001 0.00284694752698644
8.7 0.00275491855496363
8.75 0.00266584610232035
8.80000000000001 0.00257963636010741
8.85000000000001 0.00249619842093042
8.90000000000001 0.00241544419402664
8.95 0.00233728832251195
9 0.00226164810276395
9.05000000000001 0.00218844340590598
9.10000000000001 0.00211759660135643
9.15000000000001 0.00204903248240606
9.2 0.00198267819378635
9.25 0.00191846316119053
9.30000000000001 0.00185631902270913
9.35000000000001 0.00179617956214122
9.40000000000001 0.00173798064414242
9.45 0.00168166015117093
9.5 0.0016271579221923
9.55000000000001 0.00157441569310419
9.60000000000001 0.00152337703884233
9.65000000000001 0.00147398731712889
9.7 0.00142619361382515
9.75 0.00137994468985039
9.80000000000001 0.00133519092962921
9.85000000000001 0.00129188429103018
9.90000000000001 0.00124997825675878
9.95 0.00120942778716853
10 0.00117018927445425
10.05 0.00113222049819212
10.1 0.00109548058219195
10.15 0.00105992995262712
10.2 0.00102553029740888
10.25 0.000992244526771694
10.3 0.000960036735037465
10.35 0.000928872163526583
10.4 0.000898717164584722
10.45 0.000869539166694877
10.5 0.000841306640644625
10.55 0.000813989066719357
10.6 0.000787556902892871
10.65 0.000761981553987196
10.7 0.0007372353417744
10.75 0.000713291475993539
10.8 0.000690124026256621
10.85 0.000667707894818143
10.9 0.000646018790183182
10.95 0.000625033201529894
11 0.000604728373922637
11.05 0.000585082284292659
11.1 0.000566073618163866
11.15 0.00054768174710166
11.2 0.000529886706863597
11.25 0.000512669176230965
11.3 0.000496010456501064
11.35 0.000479892451620497
11.4 0.000464297648940197
11.45 0.000449209100573627
11.5 0.000434610405339921
11.55 0.000420485691274313
11.6 0.000406819598688727
11.65 0.000393597263765728
11.7 0.000380804302669731
11.75 0.000368426796159595
11.8 0.000356451274687321
11.85 0.000344864703967962
11.9 0.000333654471006236
11.95 0.000322808370565874
12 0.000312314592067972
12.05 0.000302161706905156
12.1 0.000292338656158686
12.15 0.000282834738705979
12.2 0.000273639599706488
12.25 0.000264743219454128
12.3 0.000256135902584856
12.35 0.000247808267628338
12.4 0.000239751236892914
12.45 0.000231956026673495
12.5 0.000224414137772245
12.55 0.000217117346322239
12.6 0.000210057694904603
12.65 0.000203227483949885
12.7 0.000196619263414744
12.75 0.000190225824725252
12.8 0.000184040192978422
12.85 0.000178055619393805
12.9 0.000172265574007228
12.95 0.000166663738599058
13 0.000161243999849525
13.05 0.000156000442713927
13.1 0.000150927344010749
13.15 0.000146019166215902
13.2 0.000141270551456579
13.25 0.000136676315698349
13.3 0.00013223144311934
13.35 0.000127931080665582
13.4 0.000123770532781686
13.45 0.000119745256311324
13.5 0.000115850855562044
13.55 0.000112083077529201
13.6 0.000108437807273916
13.65 0.000104911063450116
13.7 0.000101498993975917
13.75 9.81978718447151e-05
13.8 9.50040910715049e-05
13.85 9.19141627701091e-05
13.9 8.89247113571015e-05
13.95 8.60324708783824e-05
14 8.32342814544533e-05
14.05 8.05270858405892e-05
14.1 7.79079260982164e-05
14.15 7.53739403739181e-05
14.2 7.29223597826165e-05
14.25 7.05505053915758e-05
14.3 6.82557853019828e-05
14.35 6.60356918249704e-05
14.4 6.38877987490325e-05
14.45 6.18097586959013e-05
14.5 5.97993005620265e-05
14.55 5.78542270429018e-05
14.6 5.59724122375719e-05
14.65 5.41517993307232e-05
14.7 5.23903983498708e-05
14.75 5.06862839952079e-05
14.8 4.90375935397767e-05
14.85 4.74425247976925e-05
14.9 4.58993341582182e-05
14.95 4.44063346835685e-05
15 4.29618942683825e-05
15.05 4.1564433858871e-05
15.1 4.0212425729713e-05
15.15 3.89043918168295e-05
15.2 3.76389021042342e-05
15.25 3.64145730632087e-05
15.3 3.52300661421085e-05
15.35 3.40840863051678e-05
15.4 3.29753806187077e-05
15.45 3.19027368832251e-05
15.5 3.0864982309869e-05
15.55 2.98609822398701e-05
15.6 2.88896389055339e-05
15.65 2.79498902314485e-05
15.7 2.70407086746082e-05
15.75 2.6161100102189e-05
15.8 2.53101027057581e-05
15.85 2.44867859507377e-05
15.9 2.36902495599766e-05
15.95 2.29196225303288e-05
16 2.21740621811675e-05
16.05 2.14527532337979e-05
16.1 2.07549069207693e-05
16.15 2.00797601241145e-05
16.2 1.94265745415809e-05
16.25 1.87946358799441e-05
16.3 1.81832530745257e-05
16.35 1.75917575340657e-05
16.4 1.70195024101257e-05
16.45 1.64658618902296e-05
16.5 1.59302305139687e-05
16.55 1.54120225113276e-05
16.6 1.49106711625104e-05
16.65 1.44256281785666e-05
16.7 1.39563631021453e-05
16.75 1.35023627277218e-05
16.8 1.30631305406648e-05
16.85 1.26381861745338e-05
16.9 1.22270648860135e-05
16.95 1.18293170469125e-05
17 1.14445076526743e-05
17.05 1.10722158468609e-05
17.1 1.07120344610941e-05
17.15 1.0363569569949e-05
17.2 1.00264400603169e-05
17.25 9.70027721476566e-06
17.3 9.38472430844419e-06
17.35 9.0794362190906e-06
17.4 8.7840790497175e-06
17.45 8.4983297635643e-06
17.5 8.22187583091687e-06
17.55 7.95441488740893e-06
17.6 7.69565440343304e-06
17.65 7.44531136429881e-06
17.7 7.20311196079061e-06
17.75 6.96879128978584e-06
17.8 6.74209306460721e-06
17.85 6.52276933479289e-06
17.9 6.31058021497765e-06
17.95 6.10529362259019e-06
18 5.90668502407897e-06
18.05 5.71453718938991e-06
18.1 5.52863995442797e-06
18.15 5.34878999124212e-06
18.2 5.17479058568409e-06
18.25 5.00645142229677e-06
18.3 4.84358837619782e-06
18.35 4.68602331173115e-06
18.4 4.53358388766575e-06
18.45 4.38610336872973e-06
18.5 4.24342044327313e-06
18.55 4.10537904686035e-06
18.6 3.97182819159972e-06
18.65 3.84262180102307e-06
18.7 3.71761855033559e-06
18.75 3.59668171186084e-06
18.8 3.47967900551228e-06
18.85 3.36648245412788e-06
18.9 3.25696824350931e-06
18.95 3.15101658701347e-06
19 3.04851159454762e-06
19.05 2.94934114582534e-06
19.1 2.85339676774476e-06
19.15 2.76057351575467e-06
19.2 2.67076985907933e-06
19.25 2.58388756967616e-06
19.3 2.49983161480502e-06
19.35 2.41851005309172e-06
19.4 2.33983393397195e-06
19.45 2.2637172004059e-06
19.5 2.19007659475706e-06
19.55 2.1188315677324e-06
19.6 2.04990419028439e-06
19.65 1.98321906837828e-06
19.7 1.91870326053189e-06
19.75 1.85628619803741e-06
19.8 1.79589960777807e-06
19.85 1.73747743755542e-06
19.9 1.68095578384533e-06
19.95 1.62627282190393e-06
20 1.573368738147e-06
20.05 1.5221856647288e-06
20.1 1.472667616249e-06
20.15 1.42476042851813e-06
20.2 1.37841169931507e-06
20.25 1.33357073107141e-06
20.3 1.29018847542021e-06
20.35 1.24821747954847e-06
20.4 1.2076118342946e-06
20.45 1.16832712393417e-06
20.5 1.13032037759913e-06
20.55 1.09355002227714e-06
20.6 1.05797583733984e-06
20.65 1.02355891055021e-06
20.7 9.90261595500959e-07
20.75 9.5804747043732e-07
20.8 9.26881298419371e-07
20.85 8.96728988780189e-07
20.9 8.67557559837663e-07
20.95 8.39335102819339e-07
21 8.1203074696069e-07
21.05 7.85614625738722e-07
21.1 7.60057844203997e-07
21.15 7.3533244737524e-07
21.2 7.11411389662115e-07
21.25 6.88268505282633e-07
21.3 6.65878479642835e-07
21.35 6.44216821647529e-07
21.4 6.23259836911669e-07
21.45 6.02984601843217e-07
21.5 5.83368938569042e-07
21.55 5.64391390676472e-07
21.6 5.46031199743996e-07
21.65 5.2826828263534e-07
21.7 5.11083209532243e-07
21.75 4.94457182681762e-07
21.8 4.78372015834946e-07
21.85 4.62810114354381e-07
21.9 4.47754455968781e-07
21.95 4.33188572153688e-07
22 4.19096530117824e-07
22.05 4.05462915375432e-07
22.1 3.92272814885549e-07
22.15 3.79511800739736e-07
22.2 3.67165914380468e-07
22.25 3.55221651332893e-07
22.3 3.43665946433267e-07
22.35 3.32486159537921e-07
22.4 3.21670061697094e-07
22.45 3.11205821778558e-07
22.5 3.01081993526367e-07
22.55 2.91287503040591e-07
22.6 2.81811636664346e-07
22.65 2.72644029264836e-07
22.7 2.6377465289565e-07
22.75 2.55193805827855e-07
22.8 2.46892101937922e-07
22.85 2.38860460440866e-07
22.9 2.31090095957364e-07
22.95 2.23572508903998e-07
23 2.16299476196116e-07
23.05 2.09263042253113e-07
23.1 2.02455510296347e-07
23.15 1.95869433930094e-07
23.2 1.89497608996418e-07
23.25 1.83333065694987e-07
23.3 1.77369060959239e-07
23.35 1.71599071080562e-07
23.4 1.66016784572396e-07
23.45 1.60616095266492e-07
23.5 1.5539109563374e-07
23.55 1.50336070322276e-07
23.6 1.45445489905806e-07
23.65 1.40714004835291e-07
23.7 1.3613643958739e-07
23.75 1.31707787003265e-07
23.8 1.27423202811539e-07
23.85 1.23278000329438e-07
23.9 1.1926764533629e-07
23.95 1.15387751113808e-07
24 1.11634073647716e-07
24.05 1.08002506985457e-07
24.1 1.04489078744934e-07
24.15 1.01089945769342e-07
24.2 9.78013899233561e-08
24.25 9.46198140260782e-08
24.3 9.15417379162773e-08
24.35 8.85637946456435e-08
24.4 8.56827267958631e-08
24.45 8.28953829155162e-08
24.5 8.01987140728773e-08
24.55 7.75897705208559e-08
24.6 7.50656984704351e-08
24.65 7.26237369690648e-08
24.7 7.02612148806091e-08
24.75 6.79755479635361e-08
24.8 6.57642360441577e-08
24.85 6.36248602818267e-08
24.9 6.15550805230958e-08
24.95 5.95526327419527e-08
25 5.76153265633234e-08
25.05 5.57410428671393e-08
25.1 5.39277314703472e-08
25.15 5.21734088843218e-08
25.2 5.04761561452348e-08
25.25 4.88341167150037e-08
25.3 4.72454944505229e-08
25.35 4.57085516389598e-08
25.4 4.42216070969614e-08
25.45 4.2783034331698e-08
25.5 4.13912597617293e-08
25.55 4.00447609957457e-08
25.6 3.87420651673075e-08
25.65 3.74817473237501e-08
25.7 3.62624288675066e-08
25.75 3.50827760481311e-08
25.8 3.39414985033785e-08
25.85 3.28373478477473e-08
25.9 3.17691163069329e-08
25.95 3.0735635396709e-08
26 2.97357746447822e-08
26.05 2.87684403542282e-08
26.1 2.78325744071539e-08
26.15 2.69271531072765e-08
26.2 2.60511860601558e-08
26.25 2.52037150898531e-08
26.3 2.43838131908324e-08
26.35 2.35905835139574e-08
26.4 2.28231583854738e-08
26.45 2.20806983579068e-08
26.5 2.13623912918321e-08
26.55 2.0667451467519e-08
26.6 1.99951187254726e-08
26.65 1.93446576349335e-08
26.7 1.87153566894285e-08
26.75 1.81065275284905e-08
26.8 1.75175041846958e-08
26.85 1.69476423551977e-08
26.9 1.63963186969553e-08
26.95 1.58629301448914e-08
27 1.53468932522306e-08
27.05 1.48476435522961e-08
27.1 1.43646349410698e-08
27.15 1.38973390798355e-08
27.2 1.34452448172572e-08
27.25 1.3007857630257e-08
27.3 1.25846990830805e-08
27.35 1.21753063039618e-08
27.4 1.17792314788105e-08
27.45 1.13960413613713e-08
27.5 1.10253167993181e-08
27.55 1.06666522757641e-08
27.6 1.03196554656885e-08
27.65 9.98394680679124e-09
27.7 9.65915908430944e-09
27.75 9.34493702933998e-09
27.8 9.04093693022883e-09
27.85 8.74682625660256e-09
27.9 8.46228329562992e-09
27.95 8.18699680011669e-09
28 7.92066564804831e-09
28.05 7.66299851320761e-09
28.1 7.41371354650822e-09
28.15 7.17253806769343e-09
28.2 6.93920826706594e-09
28.25 6.71346891691953e-09
28.3 6.49507309235789e-09
28.35 6.28378190119693e-09
28.4 6.07936422265182e-09
28.45 5.88159645452643e-09
28.5 5.69026226862588e-09
28.55 5.50515237412579e-09
28.6 5.32606428864043e-09
28.65 5.15280211673654e-09
28.7 4.98517633565408e-09
28.75 4.82300358799647e-09
28.8 4.66610648116498e-09
28.85 4.51431339331864e-09
28.9 4.36745828564496e-09
28.95 4.22538052073918e-09
29 4.08792468689079e-09
29.05 3.95494042808639e-09
29.1 3.82628227954328e-09
29.15 3.70180950859236e-09
29.2 3.5813859607383e-09
29.25 3.46487991072671e-09
29.3 3.35216391845642e-09
29.35 3.24311468957963e-09
29.4 3.13761294063592e-09
29.45 3.03554326857456e-09
29.5 2.93679402452077e-09
29.55 2.84125719164841e-09
29.6 2.7488282670263e-09
29.65 2.65940614730726e-09
29.7 2.57289301813664e-09
29.75 2.48919424715798e-09
29.8 2.40821828049932e-09
29.85 2.32987654262734e-09
29.9 2.2540833394587e-09
29.95 2.18075576462393e-09
30 2.10981360878019e-09
30.05 2.04117927187419e-09
30.1 1.97477767825971e-09
30.15 1.91053619457578e-09
30.2 1.84838455029702e-09
30.25 1.78825476086811e-09
30.3 1.73008105333885e-09
30.35 1.67379979441862e-09
30.4 1.61934942087093e-09
30.45 1.56667037217269e-09
30.5 1.51570502536388e-09
30.55 1.46639763201659e-09
30.6 1.41869425725482e-09
30.65 1.37254272075765e-09
30.7 1.32789253968198e-09
30.75 1.28469487344182e-09
30.8 1.24290247028396e-09
30.85 1.2024696156018e-09
30.9 1.16335208193031e-09
30.95 1.12550708056795e-09
31 1.08889321477222e-09
31.05 1.05347043447777e-09
31.1 1.01919999248782e-09
31.15 9.86044402090362e-10
31.2 9.53967396053486e-10
31.25 9.22933886954433e-10
31.3 8.92909928799158e-10
31.35 8.63862679890653e-10
31.4 8.35760366904925e-10
31.45 8.08572250135878e-10
31.5 7.82268589870643e-10
31.55 7.56820613858761e-10
31.6 7.32200485839774e-10
31.65 7.08381275094419e-10
31.7 6.85336926986573e-10
31.75 6.63042234463353e-10
31.8 6.41472810482358e-10
31.85 6.20605061335992e-10
31.9 6.00416160843402e-10
31.95 5.80884025382155e-10
32 5.61987289732026e-10
32.05 5.43705283704642e-10
32.1 5.26018009533468e-10
32.15 5.08906119999178e-10
32.2 4.92350897266781e-10
32.25 4.76334232411081e-10
32.3 4.60838605608221e-10
32.35 4.45847066971684e-10
32.4 4.31343218011598e-10
32.45 4.17311193697314e-10
32.5 4.03735645103423e-10
32.55 3.90601722620313e-10
32.6 3.77895059710981e-10
32.65 3.65601757196147e-10
32.7 3.53708368050688e-10
32.75 3.42201882694592e-10
32.8 3.31069714762415e-10
32.85 3.20299687335737e-10
32.9 3.09880019623388e-10
32.95 2.99799314075082e-10
33 2.90046543914187e-10
33.05 2.80611041076073e-10
33.1 2.71482484538898e-10
33.15 2.62650889033909e-10
33.2 2.54106594123105e-10
33.25 2.45840253632144e-10
33.3 2.3784282542703e-10
33.35 2.30105561523401e-10
33.4 2.22619998517521e-10
33.45 2.15377948328612e-10
33.5 2.08371489242317e-10
33.55 2.0159295724552e-10
33.6 1.95034937643095e-10
33.65 1.88690256947317e-10
33.7 1.82551975031169e-10
33.75 1.76613377536872e-10
33.8 1.70867968531382e-10
33.85 1.65309463400835e-10
33.9 1.59931781976101e-10
33.95 1.54729041882012e-10
34 1.49695552102922e-10
34.05 1.44825806757581e-10
34.1 1.40114479076547e-10
34.15 1.3555641557548e-10
34.2 1.31146630418025e-10
34.25 1.26880299962047e-10
34.3 1.22752757483283e-10
34.35 1.18759488070666e-10
34.4 1.14896123687674e-10
34.45 1.11158438394365e-10
34.5 1.07542343724832e-10
34.55 1.04043884215027e-10
34.6 1.00659233076095e-10
34.65 9.73846880084234e-11
34.7 9.42166671518964e-11
34.75 9.11517051678751e-11
34.8 8.81864494486308e-11
34.85 8.53176564501083e-11
34.9 8.25421881439635e-11
34.95 7.98570085850434e-11
35 7.72591805905125e-11
35.05 7.47458625270132e-11
35.1 7.23143052023553e-11
35.15 6.99618488583026e-11
35.2 6.76859202612054e-11
35.25 6.54840298872676e-11
35.3 6.3353769199376e-11
35.35 6.12928080125326e-11
35.4 5.92988919449727e-11
35.45 5.7369839952218e-11
35.5 5.55035419413386e-11
35.55 5.36979564628253e-11
35.6 5.19511084775574e-11
35.65 5.02610871963998e-11
35.7 4.86260439900928e-11
35.75 4.70441903671268e-11
35.8 4.55137960173991e-11
35.85 4.40331869195209e-11
35.9 4.26007435096824e-11
35.95 4.12148989100991e-11
36 3.98741372150809e-11
36.05 3.85769918328567e-11
36.1 3.7322043881349e-11
36.15 3.61079206361238e-11
36.2 3.49332940288417e-11
36.25 3.37968791945485e-11
36.3 3.26974330662245e-11
36.35 3.16337530150598e-11
36.4 3.06046755349549e-11
36.45 2.96090749698238e-11
36.5 2.86458622822937e-11
36.55 2.77139838624599e-11
36.6 2.68124203753991e-11
36.65 2.59401856461658e-11
36.7 2.5096325581069e-11
36.75 2.42799171240351e-11
36.8 2.34900672469223e-11
36.85 2.2725911972685e-11
36.9 2.19866154303094e-11
36.95 2.12713689404993e-11
37 2.05793901311011e-11
37.05 1.99099220813049e-11
37.1 1.92622324936901e-11
37.15 1.86356128931987e-11
37.2 1.80293778521726e-11
37.25 1.74428642405981e-11
37.3 1.68754305007397e-11
37.35 1.63264559453755e-11
37.4 1.57953400788554e-11
37.45 1.52815019402514e-11
37.5 1.47843794678731e-11
37.55 1.43034288844555e-11
37.6 1.38381241023507e-11
37.65 1.33879561480645e-11
37.7 1.2952432605518e-11
37.75 1.25310770774176e-11
37.8 1.21234286641473e-11
37.85 1.17290414596154e-11
37.9 1.13474840634982e-11
37.95 1.09783391093552e-11
38 1.0621202808091e-11
38.05 1.02756845062715e-11
38.1 9.94140625880828e-12
38.15 9.6180024155421e-12
38.2 9.30511922127808e-12
38.25 9.00241442883006e-12
38.3 8.70955692465302e-12
38.35 8.42622636665587e-12
38.4 8.15211283379405e-12
38.45 7.8869164870636e-12
38.5 7.63034724152189e-12
38.55 7.38212444897784e-12
38.6 7.14197659100598e-12
38.65 6.90964098194501e-12
38.7 6.68486348156013e-12
38.75 6.46739821705138e-12
38.8 6.25700731410539e-12
38.85 6.05346063669758e-12
38.9 5.85653553535683e-12
38.95 5.66601660362136e-12
39 5.48169544241603e-12
39.05 5.3033704320948e-12
39.1 5.13084651189983e-12
39.15 4.96393496659357e-12
39.2 4.80245322003331e-12
39.25 4.64622463546002e-12
39.3 4.49507832228405e-12
39.35 4.3488489491571e-12
39.4 4.2073765631239e-12
39.45 4.07050641465833e-12
39.5 3.9380887883904e-12
39.55 3.80997883933995e-12
39.6 3.68603643447849e-12
39.65 3.56612599944423e-12
39.7 3.45011637024452e-12
39.75 3.33788064978198e-12
39.8 3.22929606904798e-12
39.85 3.12424385283218e-12
39.9 3.02260908979987e-12
39.95 2.92428060679662e-12
40 2.82915084724144e-12
40.05 2.73711575347576e-12
40.1 2.64807465294053e-12
40.15 2.56193014805504e-12
40.2 2.478588009679e-12
40.25 2.39795707403987e-12
40.3 2.31994914301324e-12
40.35 2.2444788876477e-12
40.4 2.1714637548274e-12
40.45 2.10082387697167e-12
40.5 2.03248198467173e-12
40.55 1.96636332216951e-12
40.6 1.90239556558631e-12
40.65 1.84050874381106e-12
40.7 1.78063516196274e-12
40.75 1.72270932734216e-12
40.8 1.66666787779276e-12
40.85 1.61244951239215e-12
40.9 1.55999492439782e-12
40.95 1.50924673637479e-12
41 1.46014943743311e-12
41.05 1.41264932250729e-12
41.1 1.36669443361118e-12
41.15 1.32223450300357e-12
41.2 1.27922089820296e-12
41.25 1.23760656879092e-12
41.3 1.19734599494589e-12
41.35 1.15839513765153e-12
41.4 1.12071139052443e-12
41.45 1.08425353320936e-12
41.5 1.04898168629023e-12
41.55 1.01485726766804e-12
41.6 9.81842950357957e-13
41.65 9.49902621659035e-13
41.7 9.19001343652508e-13
41.75 8.89105314984889e-13
41.8 8.60181833894322e-13
41.85 8.32199262439893e-13
41.9 8.05126991894335e-13
41.95 7.78935409262801e-13
42 7.53595864890647e-13
42.05 7.2908064112498e-13
42.1 7.05362921995802e-13
42.15 6.82416763883264e-13
42.2 6.60217067139346e-13
42.25 6.38739548632557e-13
42.3 6.1796071518582e-13
42.35 5.97857837878543e-13
42.4 5.78408927184501e-13
42.45 5.59592708918693e-13
42.5 5.41388600966526e-13
42.55 5.2377669077006e-13
42.6 5.06737713546729e-13
42.65 4.90253031216485e-13
42.7 4.74304612014609e-13
42.75 4.5887501076764e-13
42.8 4.43947349810953e-13
42.85 4.29505300527188e-13
42.9 4.15533065485135e-13
42.95 4.0201536115977e-13
43 3.88937401214356e-13
43.05 3.76284880326387e-13
43.1 3.64043958539774e-13
43.15 3.52201246125947e-13
43.2 3.40743788937557e-13
43.25 3.29659054238567e-13
43.3 3.18934916995301e-13
43.35 3.08559646613527e-13
43.4 2.98521894106895e-13
43.45 2.88810679682901e-13
43.5 2.79415380732618e-13
43.55 2.70325720211153e-13
43.6 2.6153175539613e-13
43.65 2.53023867011814e-13
43.7 2.44792748707103e-13
43.75 2.36829396875758e-13
43.8 2.29125100807804e-13
43.85 2.21671433161348e-13
43.9 2.14460240744307e-13
43.95 2.07483635596062e-13
44 2.00733986359209e-13
44.05 1.94203909931984e-13
44.1 1.87886263392291e-13
44.15 1.81774136184386e-13
44.2 1.75860842559793e-13
44.25 1.70139914264094e-13
44.3 1.64605093461612e-13
44.35 1.59250325890311e-13
44.4 1.54069754239313e-13
44.45 1.49057711741905e-13
44.5 1.44208715976934e-13
44.55 1.3951746287186e-13
44.6 1.34978820900913e-13
44.65 1.30587825471955e-13
44.7 1.26339673495981e-13
44.75 1.22229718133252e-13
44.8 1.18253463710345e-13
44.85 1.14406560802581e-13
44.9 1.10684801476385e-13
44.95 1.07084114686457e-13
45 1.03600561822655e-13
45.05 1.00230332401739e-13
45.1 9.69697398992917e-14
45.15 9.38152177171957e-14
45.2 9.07633152823291e-14
45.25 8.78106942721474e-14
45.3 8.49541249630578e-14
45.35 8.21904826975977e-14
45.4 7.95167444665165e-14
45.45 7.69299856020687e-14
45.5 7.44273765788626e-14
45.55 7.20061799187803e-14
45.6 6.96637471965975e-14
45.65 6.73975161429944e-14
45.7 6.52050078418268e-14
45.75 6.3083824018561e-14
45.8 6.10316444169176e-14
45.85 5.90462242608689e-14
45.9 5.71253917991817e-14
45.95 5.5267045929856e-14
46 5.34691539018314e-14
46.05 5.17297490914604e-14
46.1 5.00469288513251e-14
46.15 4.8418852429018e-14
46.2 4.68437389536432e-14
46.25 4.53198654878076e-14
46.3 4.38455651429849e-14
46.35 4.24192252561949e-14
46.4 4.10392856259867e-14
46.45 3.97042368058187e-14
46.5 3.84126184529474e-14
46.55 3.71630177310308e-14
46.6 3.59540677647026e-14
46.65 3.47844461444101e-14
46.7 3.36528734799023e-14
46.75 3.25581120007664e-14
46.8 3.14989642024919e-14
46.85 3.04742715365844e-14
46.9 2.94829131432834e-14
46.95 2.85238046255138e-14
47 2.75958968627173e-14
47.05 2.669817486327e-14
47.1 2.58296566542381e-14
47.15 2.49893922072431e-14
47.2 2.4176462399277e-14
47.25 2.33899780073182e-14
47.3 2.26290787356541e-14
47.35 2.18929322748498e-14
47.4 2.11807333913231e-14
47.45 2.04917030465436e-14
47.5 1.98250875448793e-14
47.55 1.91801577091669e-14
47.6 1.85562080831034e-14
47.65 1.79525561595803e-14
47.7 1.73685416341258e-14
47.75 1.68035256826302e-14
47.8 1.62568902625669e-14
47.85 1.57280374369493e-14
47.9 1.52163887202751e-14
47.95 1.47213844457524e-14
48 1.42424831531069e-14
48.05 1.37791609963055e-14
48.1 1.33309111705491e-14
48.15 1.28972433579023e-14
48.2 1.24776831909611e-14
48.25 1.20717717339652e-14
48.3 1.1679064980791e-14
48.35 1.1299133369277e-14
48.4 1.09315613113456e-14
48.45 1.0575946738414e-14
48.5 1.02319006615901e-14
48.55 9.8990467461778e-15
48.6 9.57702090002373e-15
48.65 9.26547087525411e-15
48.7 8.96405588296983e-15
48.75 8.67244622047376e-15
48.8 8.39032291062538e-15
48.85 8.11737735292881e-15
48.9 7.8533109859688e-15
48.95 7.5978349608308e-15
49 7.35066982514284e-15
49.05 7.11154521739651e-15
49.1 6.88019957121302e-15
49.15 6.65637982922775e-15
49.2 6.43984116628437e-15
49.25 6.23034672163279e-15
49.3 6.02766733983848e-15
49.35 5.83158132012186e-15
49.4 5.64187417384998e-15
49.45 5.45833838991892e-15
49.5 5.28077320776766e-15
49.55 5.10898439777575e-15
49.6 4.94278404880609e-15
49.65 4.78199036265758e-15
49.7 4.62642745520581e-15
49.75 4.47592516401213e-15
49.8 4.33031886219113e-15
49.85 4.18944927833423e-15
49.9 4.05316232229004e-15
49.95 3.92130891661337e-15
50 3.79374483349683e-15
50.05 3.67033053700695e-15
50.1 3.55093103045333e-15
50.15 3.4354157087221e-15
50.2 3.32365821541396e-15
50.25 3.21553630462908e-15
50.3 3.11093170724827e-15
50.35 3.00973000156474e-15
50.4 2.91182048812356e-15
50.45 2.81709606863343e-15
50.5 2.7254531288171e-15
50.55 2.63679142507276e-15
50.6 2.55101397482295e-15
50.65 2.46802695042982e-15
50.7 2.38773957656217e-15
50.75 2.31006403090068e-15
50.8 2.23491534807337e-15
50.85 2.16221132671657e-15
50.9 2.09187243955866e-15
50.95 2.02382174642948e-15
51 1.95798481009916e-15
51.05 1.89428961485495e-15
51.1 1.83266648772707e-15
51.15 1.77304802227667e-15
51.2 1.71536900486359e-15
51.25 1.65956634331226e-15
51.3 1.60557899789836e-15
51.35 1.55334791458066e-15
51.4 1.50281596040457e-15
51.45 1.4539278610075e-15
51.5 1.40663014015689e-15
51.55 1.36087106125517e-15
51.6 1.31660057074794e-15
51.65 1.27377024337263e-15
51.7 1.23233322918876e-15
51.75 1.19224420233105e-15
51.8 1.15345931142966e-15
51.85 1.1159361316436e-15
51.9 1.07963361825409e-15
51.95 1.04451206176794e-15
52 1.01053304448137e-15
52.05 9.77659398456653e-16
52.1 9.45855164866176e-16
52.15 9.15085554658711e-16
52.2 8.85316910505544e-16
52.25 8.56516669984391e-16
52.3 8.28653329960922e-16
52.35 8.01696412129203e-16
52.4 7.75616429672874e-16
52.45 7.503848550111e-16
52.5 7.25974088593672e-16
52.55 7.02357428711171e-16
52.6 6.79509042287433e-16
52.65 6.57403936621926e-16
52.7 6.3601793205158e-16
52.75 6.15327635501848e-16
52.8 5.95310414898147e-16
52.85 5.75944374409861e-16
52.9 5.57208330499501e-16
52.95 5.39081788751166e-16
53 5.21544921452719e-16
53.05 5.04578545907205e-16
53.1 4.88164103449935e-16
53.15 4.72283639148026e-16
53.2 4.56919782160464e-16
53.25 4.42055726736989e-16
53.3 4.27675213835101e-16
53.35 4.13762513335172e-16
53.4 4.00302406833995e-16
53.45 3.87280170998198e-16
53.5 3.74681561459098e-16
53.55 3.62492797231488e-16
53.6 3.50700545639346e-16
53.65 3.39291907731882e-16
53.7 3.28254404173992e-16
53.75 3.17575961595796e-16
53.8 3.07244899386133e-16
53.85 2.97249916915765e-16
53.9 2.87580081176178e-16
53.95 2.78224814820495e-16
54 2.69173884593478e-16
54.05 2.60417390137856e-16
54.1 2.5194575316485e-16
54.15 2.43749706976952e-16
54.2 2.35820286331535e-16
54.25 2.28148817634255e-16
54.3 2.20726909451416e-16
54.35 2.13546443331023e-16
54.4 2.06599564922411e-16
54.45 1.99878675384747e-16
54.5 1.93376423075071e-16
54.55 1.87085695506673e-16
54.6 1.8099961156913e-16
54.65 1.75111514001391e-16
54.7 1.69414962109723e-16
54.75 1.63903724722587e-16
54.8 1.58571773374644e-16
54.85 1.53413275712548e-16
54.9 1.48422589115207e-16
54.95 1.43594254521607e-16
55 1.38922990459435e-16
55.05 1.34403687267917e-16
55.1 1.30031401508643e-16
55.15 1.25801350558173e-16
55.2 1.21708907376562e-16
55.25 1.17749595446091e-16
55.3 1.13919083874612e-16
55.35 1.10213182658214e-16
55.4 1.06627838097987e-16
55.45 1.03159128365874e-16
55.5 9.98032592148002e-17
55.55 9.65565598283153e-17
55.6 9.34154788052906e-17
55.65 9.03765802752097e-17
55.7 8.74365401398409e-17
55.75 8.45921424371844e-17
55.8 8.18402758236795e-17
55.85 7.91779301708724e-17
55.9 7.66021932727869e-17
55.95 7.41102476604008e-17
56 7.16993675197707e-17
56.05 6.93669157103891e-17
56.1 6.71103408805575e-17
56.15 6.492717467659e-17
56.2 6.28150290427987e-17
56.25 6.07715936093302e-17
56.3 5.87946331649581e-17
56.35 5.68819852121048e-17
56.4 5.50315576013932e-17
56.45 5.32413262431446e-17
56.5 5.1509332893337e-17
56.55 4.98336830115724e-17
56.6 4.82125436887399e-17
56.65 4.66441416420881e-17
56.7 4.5126761275516e-17
56.75 4.36587428029744e-17
56.8 4.22384804329045e-17
56.85 4.08644206117476e-17
56.9 3.95350603245891e-17
56.95 3.82489454510838e-17
57 3.70046691748714e-17
57.05 3.58008704447261e-17
57.1 3.46362324857758e-17
57.15 3.35094813591455e-17
57.2 3.24193845684587e-17
57.25 3.13647497116748e-17
57.3 3.03444231767769e-17
57.35 2.93572888798975e-17
57.4 2.8402267044488e-17
57.45 2.74783130202048e-17
57.5 2.65844161402214e-17
57.55 2.5719598615708e-17
57.6 2.48829144662802e-17
57.65 2.40734484852374e-17
57.7 2.32903152384627e-17
57.75 2.25326580958942e-17
57.8 2.17996482944972e-17
57.85 2.10904840317251e-17
57.9 2.04043895884659e-17
57.95 1.97406144805219e-17
58 1.90984326376948e-17
58.05 1.84771416095715e-17
58.1 1.7876061797151e-17
58.15 1.72945357094646e-17
58.2 1.67319272443782e-17
58.25 1.61876209927949e-17
58.3 1.56610215654872e-17
58.35 1.51515529418329e-17
58.4 1.46586578397337e-17
58.45 1.41817971060323e-17
58.5 1.37204491267616e-17
58.55 1.32741092565748e-17
58.6 1.28422892667417e-17
58.65 1.24245168110984e-17
58.7 1.20203349093717e-17
58.75 1.16293014473123e-17
58.8 1.12509886930868e-17
58.85 1.08849828294048e-17
58.9 1.05308835008644e-17
58.95 1.01883033760228e-17
59 9.85686772371571e-18
59.05 9.53621400315567e-18
59.1 9.22599146736855e-18
59.15 8.92586077952866e-18
59.2 8.63549364177442e-18
59.25 8.35457243610133e-18
59.3 8.0827898769341e-18
59.35 7.81984867500353e-18
59.4 7.56546121215644e-18
59.45 7.31934922674404e-18
59.5 7.08124350924659e-18
59.55 6.85088360779753e-18
59.6 6.62801754328911e-18
59.65 6.41240153374497e-18
59.7 6.20379972765874e-18
59.75 6.00198394600874e-18
59.8 5.80673343266369e-18
59.85 5.61783461290936e-18
59.9 5.43508085982962e-18
59.95 5.25827226828731e-18
60 5.08721543625876e-18
60.05 4.92172325328034e-18
60.1 4.7616146957784e-18
60.15 4.60671462905634e-18
60.2 4.45685361572335e-18
60.25 4.31186773035592e-18
60.3 4.1715983801875e-18
60.35 4.03589213163236e-18
60.4 3.90460054245209e-18
60.45 3.77757999938184e-18
60.5 3.65469156103949e-18
60.55 3.5358008059442e-18
60.6 3.42077768547995e-18
60.65 3.30949638164157e-18
60.7 3.20183516940877e-18
60.75 3.09767628359759e-18
60.8 2.99690579004246e-18
60.85 2.89941346096992e-18
60.9 2.8050926544256e-18
60.95 2.71384019762401e-18
61 2.62555627409327e-18
61.05 2.54014431449049e-18
61.1 2.45751089096984e-18
61.15 2.37756561498627e-18
61.2 2.300221038424e-18
61.25 2.22539255794168e-18
61.3 2.15299832242872e-18
61.35 2.08295914347279e-18
61.4 2.01519840873939e-18
61.45 1.94964199816949e-18
61.5 1.8862182029035e-18
61.55 1.82485764684227e-18
61.6 1.76549321076036e-18
61.65 1.7080599588875e-18
61.7 1.65249506787864e-18
61.75 1.59873775809479e-18
61.8 1.54672922711903e-18
61.85 1.49641258543564e-18
61.9 1.44773279420154e-18
61.95 1.4006366050419e-18
62 1.35507250180467e-18
62.05 1.3109906442094e-18
62.1 1.26834281332964e-18
62.15 1.22708235884864e-18
62.2 1.18716414803084e-18
62.25 1.14854451635357e-18
62.3 1.1111812197445e-18
62.35 1.07503338837304e-18
62.4 1.04006148194494e-18
62.45 1.006227246451e-18
62.5 9.73493672323084e-19
62.55 9.4182495395112e-19
62.6 9.11186450517198e-19
62.65 8.81544648103725e-19
62.7 8.52867123034159e-19
62.75 8.25122506406491e-19
62.8 7.98280449780273e-19
62.85 7.72311591980084e-19
62.9 7.47187526978773e-19
62.95 7.22880772825489e-19
63 6.9936474158465e-19
63.05 6.76613710252645e-19
63.1 6.54602792620821e-19
63.15 6.33307912053666e-19
63.2 6.12705775152557e-19
63.25 5.92773846276357e-19
63.3 5.73490322890736e-19
63.35 5.54834111719546e-19
63.4 5.36784805671908e-19
63.45 5.19322661519901e-19
63.5 5.02428578302493e-19
63.55 4.86084076431904e-19
63.6 4.70271277479771e-19
63.65 4.54972884620797e-19
63.7 4.40172163712611e-19
63.75 4.2585292499119e-19
63.8 4.11999505361617e-19
63.85 3.98596751265075e-19
63.9 3.85630002103095e-19
63.95 3.73085074201055e-19
64 3.60948245293419e-19
64.05 3.4920623951358e-19
64.1 3.37846212872114e-19
64.15 3.26855739207355e-19
64.2 3.1622279659303e-19
64.25 3.05935754188123e-19
64.3 2.95983359514432e-19
64.35 2.86354726148093e-19
64.4 2.77039321811442e-19
64.45 2.68026956852282e-19
64.5 2.59307773097969e-19
64.55 2.50872233072008e-19
64.6 2.42711109561523e-19
64.65 2.34815475524061e-19
64.7 2.27176694322735e-19
64.75 2.1978641027907e-19
64.8 2.12636539533118e-19
64.85 2.05719261200948e-19
64.9 1.99027008819778e-19
64.95 1.92552462071376e-19
65 1.86288538774769e-19
65.05 1.80228387139366e-19
65.1 1.74365378270155e-19
65.15 1.68693098916681e-19
65.2 1.63205344457898e-19
65.25 1.57896112115277e-19
65.3 1.52759594386637e-19
65.35 1.47790172693631e-19
65.4 1.42982411235862e-19
65.45 1.38331051044925e-19
65.5 1.338310042319e-19
65.55 1.2947734842195e-19
65.6 1.25265321370003e-19
65.65 1.21190315751557e-19
65.7 1.17247874122957e-19
65.75 1.13433684045635e-19
65.8 1.09743573368938e-19
65.85 1.06173505666432e-19
65.9 1.02719575820654e-19
65.95 9.93780057514936e-20
66 9.61451402835548e-20
66.05 9.30174431479303e-20
66.1 8.99914931140661e-20
66.15 8.70639802474444e-20
66.2 8.42317022890073e-20
66.25 8.14915611523783e-20
66.3 7.88405595350094e-20
66.35 7.62757976395934e-20
66.4 7.37944700021165e-20
66.45 7.13938624230979e-20
66.5 6.90713489986732e-20
66.55 6.68243892482403e-20
66.6 6.46505253355649e-20
66.65 6.25473793802708e-20
66.7 6.05126508567954e-20
66.75 5.85441140779677e-20
66.8 5.66396157604312e-20
66.85 5.47970726692851e-20
66.9 5.30144693393325e-20
66.95 5.12898558704639e-20
67 4.96213457947655e-20
67.05 4.80071140129989e-20
67.1 4.64453947982243e-20
67.15 4.49344798643562e-20
67.2 4.34727164975544e-20
67.25 4.20585057484086e-20
67.3 4.06903006829213e-20
67.35 3.9366604690401e-20
67.4 3.80859698463909e-20
67.45 3.68469953288571e-20
67.5 3.56483258859037e-20
67.55 3.44886503533256e-20
67.6 3.33667002203962e-20
67.65 3.22812482423064e-20
67.7 3.12311070977402e-20
67.75 3.0215128090129e-20
67.8 2.92321998911447e-20
67.85 2.82812473250775e-20
67.9 2.73612301927544e-20
67.95 2.64711421337152e-20
68 2.56100095254097e-20
68.05 2.47768904181965e-20
68.1 2.3970873504995e-20
68.15 2.31910771244517e-20
68.2 2.24366482965331e-20
68.25 2.17067617894972e-20
68.3 2.10006192172106e-20
68.35 2.03174481658367e-20
68.4 1.96565013489302e-20
68.45 1.90170557900167e-20
68.5 1.83984120317675e-20
68.55 1.77998933708962e-20
68.6 1.72208451179488e-20
68.65 1.66606338811712e-20
68.7 1.61186468736726e-20
68.75 1.55942912431309e-20
68.8 1.50869934232995e-20
68.85 1.45961985066134e-20
68.9 1.41213696372033e-20
68.95 1.36619874236551e-20
69 1.32175493708751e-20
69.05 1.27875693304348e-20
69.1 1.23715769687986e-20
69.15 1.19691172528491e-20
69.2 1.15797499521486e-20
69.25 1.12030491573945e-20
69.3 1.08386028145372e-20
69.35 1.04860122740562e-20
69.4 1.01448918548968e-20
69.45 9.81486842259225e-21
69.5 9.49558098111243e-21
69.55 9.18668027798666e-21
69.6 8.88782842227549e-21
69.65 8.59869851496794e-21
69.7 8.31897429140295e-21
69.75 8.04834977532443e-21
69.8 7.78652894418781e-21
69.85 7.53322540535722e-21
69.9 7.28816208283414e-21
69.95 7.05107091417789e-21
70 6.82169255728638e-21
70.05 6.59977610671373e-21
70.1 6.3850788192185e-21
70.15 6.17736584823842e-21
70.2 5.97640998700343e-21
70.25 5.78199142000641e-21
70.3 5.59389748255704e-21
70.35 5.41192242815937e-21
70.4 5.23586720345593e-21
70.45 5.06553923049274e-21
70.5 4.90075219606885e-21
70.55 4.74132584793684e-21
70.6 4.58708579763456e-21
70.65 4.43786332973027e-21
70.7 4.29349521727285e-21
70.75 4.1538235432468e-21
70.8 4.01869552783402e-21
70.85 3.88796336129618e-21
70.9 3.76148404229298e-21
70.95 3.63911922145981e-21
71 3.52073505007496e-21
71.05 3.40620203364861e-21
71.1 3.29539489027577e-21
71.15 3.18819241359663e-21
71.2 3.08447734021469e-21
71.25 2.98413622142876e-21
71.3 2.88705929913661e-21
71.35 2.79314038577649e-21
71.4 2.7022767481738e-21
71.45 2.61436899516622e-21
71.5 2.52932096888505e-21
71.55 2.44703963957267e-21
71.6 2.36743500382219e-21
71.65 2.29041998612718e-21
71.7 2.21591034363398e-21
71.75 2.143824573993e-21
71.8 2.07408382620706e-21
71.85 2.00661181438055e-21
71.9 1.94133473427401e-21
71.95 1.87818118257323e-21
72 1.81708207878505e-21
72.05 1.75797058967338e-21
72.1 1.70078205615398e-21
72.15 1.64545392256696e-21
72.2 1.59192566825026e-21
72.25 1.54013874133928e-21
72.3 1.4900364947198e-21
72.35 1.4415641240647e-21
72.4 1.39466860788619e-21
72.45 1.34929864953815e-21
72.5 1.30540462110558e-21
72.55 1.26293850911883e-21
72.6 1.22185386203433e-21
72.65 1.18210573942341e-21
72.7 1.14365066281428e-21
72.75 1.10644656813318e-21
72.8 1.07045275969247e-21
72.85 1.03562986567581e-21
72.9 1.00193979507124e-21
72.95 9.69345696005282e-22
73 9.37811915432678e-22
73.05 9.07303960137146e-22
73.1 8.77788459001136e-22
73.15 8.49233126502755e-22
73.2 8.21606727400247e-22
73.25 7.94879042565431e-22
73.3 7.69020835928391e-22
73.35 7.44003822497706e-22
73.4 7.198006374209e-22
73.45 6.96384806051344e-22
73.5 6.73730714989079e-22
73.55 6.51813584063497e-22
73.6 6.30609439227637e-22
73.65 6.10095086334169e-22
73.7 5.90248085764423e-22
73.75 5.71046727882918e-22
73.8 5.52470009290181e-22
73.85 5.34497609848262e-22
73.9 5.17109870453539e-22
73.95 5.00287771532567e-22
74 4.84012912237604e-22
74.05 4.68267490318765e-22
74.1 4.53034282651101e-22
74.15 4.38296626395072e-22
74.2 4.24038400769872e-22
74.25 4.10244009419769e-22
74.3 3.96898363353986e-22
74.35 3.83986864441662e-22
74.4 3.71495389443666e-22
74.45 3.59410274563875e-22
74.5 3.4771830050308e-22
74.55 3.36406677999018e-22
74.6 3.25463033836875e-22
74.65 3.14875397314837e-22
74.7 3.04632187149919e-22
74.75 2.94722198809819e-22
74.8 2.85134592256812e-22
74.85 2.75858880090405e-22
74.9 2.66884916075685e-22
74.95 2.58202884044848e-22
75 2.49803287159817e-22
75.05 2.41676937524099e-22
75.1 2.33814946132633e-22
75.15 2.26208713148544e-22
75.2 2.18849918496194e-22
75.25 2.11730512760314e-22
75.3 2.04842708381105e-22
75.35 1.98178971135858e-22
75.4 1.91732011897625e-22
75.45 1.85494778662007e-22
75.5 1.79460448833344e-22
75.55 1.73622421761788e-22
75.6 1.67974311523216e-22
75.65 1.62509939933972e-22
75.7 1.57223329792857e-22
75.75 1.5210869834299e-22
75.8 1.47160450946316e-22
75.85 1.42373174963937e-22
75.9 1.37741633835484e-22
75.95 1.33260761351103e-22
76 1.28925656109804e-22
76.05 1.24731576158036e-22
76.1 1.2067393380273e-22
76.15 1.16748290593038e-22
76.2 1.12950352465328e-22
76.25 1.09275965046146e-22
76.3 1.05721109107933e-22
76.35 1.02281896172607e-22
76.4 9.89545642581528e-23
76.45 9.57354737635692e-23
76.5 9.26211034877062e-23
76.55 8.96080467775859e-23
76.6 8.66930078020475e-23
76.65 8.3872797946601e-23
76.7 8.11443323255543e-23
76.75 7.8504626407625e-23
76.8 7.59507927512987e-23
76.85 7.34800378464116e-23
76.9 7.10896590584682e-23
76.95 6.87770416723586e-23
77 6.65396560322648e-23
77.05 6.43750547745857e-23
77.1 6.22808701508977e-23
77.15 6.02548114379919e-23
77.2 5.82946624321623e-23
77.25 5.63982790250194e-23
77.3 5.45635868581509e-23
77.35 5.27885790540921e-23
77.4 5.10713140211e-23
77.45 4.94099133293413e-23
77.5 4.78025596561783e-23
77.55 4.62474947982853e-23
77.6 4.47430177484437e-23
77.65 4.32874828348933e-23
77.7 4.18792979212121e-23
77.75 4.05169226647639e-23
77.8 3.91988668317893e-23
77.85 3.7923688667319e-23
77.9 3.66899933181085e-23
77.95 3.54964313068756e-23
78 3.43416970561802e-23
78.05 3.32245274603138e-23
78.1 3.21437005036563e-23
78.15 3.10980339239717e-23
78.2 3.00863839191904e-23
78.25 2.9107643896265e-23
78.3 2.81607432607193e-23
78.35 2.72446462455834e-23
78.4 2.63583507784173e-23
78.45 2.55008873851943e-23
78.5 2.46713181298447e-23
78.55 2.38687355882912e-23
78.6 2.30922618558665e-23
78.65 2.2341047587016e-23
78.7 2.16142710662405e-23
78.75 2.09111373092656e-23
78.8 2.02308771934454e-23
78.85 1.95727466164606e-23
78.9 1.89360256823809e-23
78.95 1.83200179142064e-23
79 1.7724049492029e-23
79.05 1.71474685159715e-23
79.1 1.65896442931097e-23
79.15 1.60499666475883e-23
79.2 1.55278452531789e-23
79.25 1.50227089875546e-23
79.3 1.45340053075651e-23
79.35 1.40611996448394e-23
79.4 1.36037748210482e-23
79.45 1.31612304821873e-23
79.5 1.27330825512674e-23
79.55 1.23188626988047e-23
79.6 1.19181178305402e-23
79.65 1.15304095918226e-23
79.7 1.1155313888113e-23
79.75 1.07924204210909e-23
79.8 1.04413322398481e-23
79.85 1.01016653066847e-23
79.9 9.77304807703009e-24
79.95 9.45512109302759e-24
80 9.14753659034338e-24
80.05 8.84995811776268e-24
80.1 8.56206016916446e-24
80.15 8.28352782746581e-24
80.2 8.01405642014959e-24
80.25 7.75335118599947e-24
80.3 7.5011269526745e-24
80.35 7.25710782477429e-24
80.4 7.02102688205052e-24
80.45 6.79262588743589e-24
80.5 6.57165500457242e-24
80.55 6.3578725245272e-24
80.6 6.15104460139991e-24
80.65 5.95094499653017e-24
80.7 5.75735483102613e-24
80.75 5.57006234634458e-24
80.8 5.38886267265819e-24
80.85 5.21355760475941e-24
80.9 5.04395538525338e-24
80.95 4.87987049480396e-24
81 4.721123449204e-24
81.05 4.56754060304604e-24
81.1 4.41895395978086e-24
81.15 4.27520098795418e-24
81.2 4.13612444342153e-24
81.25 4.00157219734736e-24
81.3 3.87139706979826e-24
81.35 3.74545666875085e-24
81.4 3.62361323433595e-24
81.45 3.50573348814994e-24
81.5 3.39168848746863e-24
81.55 3.28135348420273e-24
81.6 3.17460778844274e-24
81.65 3.07133463644198e-24
81.7 2.9714210628946e-24
81.75 2.87475777736884e-24
81.8 2.78123904475923e-24
81.85 2.69076256962878e-24
81.9 2.60322938431283e-24
81.95 2.51854374066329e-24
82 2.43661300531482e-24
82.05 2.35734755835754e-24
82.1 2.28066069530651e-24
82.15 2.20646853226011e-24
82.2 2.13468991414335e-24
82.25 2.06524632593683e-24
82.3 1.99806180679276e-24
82.35 1.9330628669454e-24
82.4 1.87017840732433e-24
82.45 1.80933964178252e-24
82.5 1.75048002185497e-24
82.55 1.69353516396433e-24
82.6 1.63844277899522e-24
82.65 1.58514260415922e-24
82.7 1.53357633707632e-24
82.75 1.48368757200108e-24
82.8 1.43542173812302e-24
82.85 1.38872603987452e-24
82.9 1.34354939918036e-24
82.95 1.29984239958587e-24
83 1.25755723220294e-24
83.05 1.2166476434141e-24
83.1 1.1770688842782e-24
83.15 1.13877766158166e-24
83.2 1.10173209048221e-24
83.25 1.06589164869324e-24
83.3 1.03121713215843e-24
83.35 9.9767061216848e-25
83.4 9.65215393872773e-25
83.45 9.33815976140659e-25
83.5 9.03438012728677e-25
83.55 8.74048274710799e-25
83.6 8.45614614131096e-25
83.65 8.1810592883865e-25
83.7 7.9149212846643e-25
83.75 7.65744101517057e-25
83.8 7.40833683519093e-25
83.85 7.16733626219445e-25
83.9 6.93417567777806e-25
83.95 6.70860003930751e-25
84 6.49036260093988e-25
84.05 6.27922464371963e-25
84.1 6.07495521445696e-25
84.15 5.87733087309914e-25
84.2 5.68613544832057e-25
84.25 5.50115980106452e-25
84.3 5.32220159577554e-25
84.35 5.14906507907562e-25
84.4 4.98156086563891e-25
84.45 4.81950573103255e-25
84.5 4.66272241129731e-25
84.55 4.51103940904658e-25
84.6 4.36429080587485e-25
84.65 4.22231608086742e-25
84.7 4.08495993501457e-25
84.75 3.95207212133832e-25
84.8 3.82350728054412e-25
84.85 3.69912478202027e-25
84.9 3.57878857000879e-25
84.95 3.46236701478082e-25
85 3.34973276865391e-25
85.05 3.24076262669224e-25
85.1 3.13533739193934e-25
85.15 3.03334174503448e-25
85.2 2.93466411807035e-25
85.25 2.83919657255497e-25
85.3 2.74683468134275e-25
85.35 2.65747741440724e-25
85.4 2.57102702832938e-25
85.45 2.48738895938067e-25
85.5 2.40647172008507e-25
85.55 2.328186799145e-25
85.6 2.25244856462364e-25
85.65 2.17917417027637e-25
85.7 2.10828346492924e-25
85.75 2.03969890480595e-25
85.8 1.9733454687063e-25
85.85 1.90915057594451e-25
85.9 1.8470440069568e-25
85.95 1.78695782649159e-25
86 1.72882630929881e-25
86.05 1.67258586823607e-25
86.1 1.61817498471414e-25
86.15 1.56553414140474e-25
86.2 1.51460575713746e-25
86.25 1.46533412391476e-25
86.3 1.41766534597565e-25
86.35 1.37154728084199e-25
86.4 1.32692948228234e-25
86.45 1.28376314513135e-25
86.5 1.24200105190435e-25
86.55 1.20159752114837e-25
86.6 1.16250835747369e-25
86.65 1.12469080321058e-25
86.7 1.08810349163883e-25
86.75 1.05270640173888e-25
86.8 1.01846081441474e-25
86.85 9.85329270141204e-26
86.9 9.53275527988697e-26
86.95 9.22264525981129e-26
87 8.92262342743472e-26
87.05 8.63236160396721e-26
87.1 8.35154228660213e-26
87.15 8.07985830121505e-26
87.2 7.81701246636129e-26
87.25 7.56271726820507e-26
87.3 7.31669454602128e-26
87.35 7.07867518793064e-26
87.4 6.84839883653111e-26
87.45 6.62561360410583e-26
87.5 6.41007579709669e-26
87.55 6.20154964953908e-26
87.6 5.99980706517041e-26
87.65 5.80462736792646e-26
87.7 5.61579706055484e-26
87.75 5.43310959108178e-26
87.8 5.25636512687443e-26
87.85 5.08537033605468e-26
87.9 4.919938176023e-26
87.95 4.75988768886146e-26
88 4.60504380339382e-26
88.05 4.45523714368311e-26
88.1 4.31030384376041e-26
88.15 4.17008536838004e-26
88.2 4.03442833960536e-26
88.25 3.90318436903708e-26
88.3 3.77620989549796e-26
88.35 3.65336602799895e-26
88.4 3.53451839381325e-26
88.45 3.41953699149236e-26
88.5 3.30829604866464e-26
88.55 3.20067388445866e-26
88.6 3.09655277640301e-26
88.65 2.99581883165555e-26
88.7 2.89836186242151e-26
88.75 2.80407526542495e-26
88.8 2.71285590530046e-26
88.85 2.62460400177891e-26
88.9 2.53922302054265e-26
88.95 2.45661956763137e-26
89 2.3767032872834e-26
89.05 2.29938676309984e-26
89.1 2.22458542242437e-26
89.15 2.15221744383342e-26
89.2 2.08220366763563e-26
89.25 2.01446750928338e-26
89.3 1.94893487560047e-26
89.35 1.88553408373562e-26
89.4 1.82419578275207e-26
89.45 1.76485287776796e-26
89.5 1.70744045656486e-26
89.55 1.65189571858333e-26
89.6 1.59815790622874e-26
89.65 1.5461682384115e-26
89.7 1.4958698462493e-26
89.75 1.44720771086128e-26
89.8 1.40012860318548e-26
89.85 1.35458102575439e-26
89.9 1.31051515636436e-26
89.95 1.2678827935776e-26
90 1.22663730399713e-26
90.05 1.18673357125674e-26
90.1 1.1481279466706e-26
90.15 1.11077820148807e-26
90.2 1.07464348070174e-26
90.25 1.03968425835838e-26
90.3 1.00586229432327e-26
90.35 9.73140592451406e-27
90.4 9.41483360119208e-27
90.45 9.10855969072729e-27
90.5 8.81224917549673e-27
90.55 8.52557793633348e-27
90.6 8.24823239799045e-27
90.65 7.97990918613534e-27
90.7 7.72031479550457e-27
90.75 7.46916526885362e-27
90.8 7.22618588634924e-27
90.85 6.9911108650682e-27
90.9 6.76368306827051e-27
90.95 6.54365372412986e-27
91 6.33078215361567e-27
91.05 6.12483550722538e-27
91.1 5.92558851028281e-27
91.15 5.73282321652142e-27
91.2 5.54632876968329e-27
91.25 5.36590117287498e-27
91.3 5.19134306542467e-27
91.35 5.02246350699992e-27
91.4 4.85907776874748e-27
91.45 4.70100713122731e-27
91.5 4.54807868892105e-27
91.55 4.40012516109866e-27
91.6 4.25698470883898e-27
91.65 4.11850075800219e-27
91.7 3.98452182796082e-27
91.75 3.85490136590331e-27
91.8 3.72949758652671e-27
91.85 3.60817331694537e-27
91.9 3.49079584664414e-27
91.95 3.3772367823129e-27
92 3.26737190740392e-27
92.05 3.16108104625724e-27
92.1 3.05824793264695e-27
92.15 2.95876008260322e-27
92.2 2.86250867137158e-27
92.25 2.76938841437535e-27
92.3 2.67929745204977e-27
92.35 2.59213723842329e-27
92.4 2.50781243332293e-27
92.45 2.42623079808632e-27
92.5 2.34730309466674e-27
92.55 2.27094298801986e-27
92.6 2.19706695166642e-27
92.65 2.12559417632664e-27
92.7 2.05644648152699e-27
92.75 1.98954823008272e-27
92.8 1.92482624536187e-27
92.85 1.86220973124127e-27
92.9 1.80163019466611e-27
92.95 1.74302137072875e-27
93 1.68631915018511e-27
93.05 1.63146150932851e-27
93.1 1.57838844214531e-27
93.15 1.5270418946772e-27
93.2 1.47736570151887e-27
93.25 1.42930552438168e-27
93.3 1.38280879265549e-27
93.35 1.33782464590456e-27
93.4 1.29430387823372e-27
93.45 1.25219888446451e-27
93.5 1.21146360806241e-27
93.55 1.17205349075772e-27
93.6 1.13392542380572e-27
93.65 1.09703770083203e-27
93.7 1.0613499722121e-27
93.75 1.02682320093494e-27
93.8 9.93419619902299e-28
93.85 9.61102690617282e-28
93.9 9.29837063216695e-28
93.95 8.9958853780352e-28
94 8.70324027037517e-28
94.05 8.42011519942496e-28
94.1 8.14620046891232e-28
94.15 7.88119645729321e-28
94.2 7.62481329001017e-28
94.25 7.37677052241434e-28
94.3 7.13679683299994e-28
94.35 6.90462972662019e-28
94.4 6.68001524735692e-28
94.45 6.46270770073036e-28
94.5 6.2524693849473e-28
94.55 6.04907033089006e-28
94.6 5.85228805056557e-28
94.65 5.66190729373679e-28
94.7 5.47771981247085e-28
94.75 5.29952413334781e-28
94.8 5.12712533707833e-28
94.85 4.96033484529192e-28
94.9 4.7989702142602e-28
94.95 4.64285493533067e-28
95 4.49181824185331e-28
95.05 4.34569492238697e-28
95.1 4.20432513998339e-28
95.15 4.06755425734938e-28
95.2 3.93523266769664e-28
95.25 3.80721563109486e-28
95.3 3.68336311614754e-28
95.35 3.56353964681916e-28
95.4 3.44761415424447e-28
95.45 3.33545983335873e-28
95.5 3.2269540041924e-28
95.55 3.12197797767729e-28
95.6 3.02041692581899e-28
95.65 2.92215975609196e-28
95.7 2.82709898992104e-28
95.75 2.7351306451163e-28
95.8 2.64615412213179e-28
95.85 2.56007209402509e-28
95.9 2.4767903999961e-28
95.95 2.39621794238916e-28
96 2.31826658704624e-28
96.05 2.24285106690103e-28
96.1 2.16988888870993e-28
96.15 2.09930024281663e-28
96.2 2.03100791585233e-28
96.25 1.96493720627612e-28
96.3 1.90101584266246e-28
96.35 1.83917390464733e-28
96.4 1.77934374644576e-28
96.45 1.72145992285742e-28
96.5 1.66545911767964e-28
96.55 1.61128007444872e-28
96.6 1.5588635294348e-28
96.65 1.50815214681619e-28
96.7 1.45909045596243e-28
96.75 1.41162479075805e-28
96.8 1.36570323089959e-28
96.85 1.32127554510289e-28
96.9 1.27829313615744e-28
96.95 1.23670898776828e-28
97 1.19647761312747e-28
97.05 1.15755500515809e-28
97.1 1.11989858837734e-28
97.15 1.08346717232527e-28
97.2 1.0482209065085e-28
97.25 1.01412123680998e-28
97.3 9.81130863316409e-29
97.35 9.49213699517843e-29
97.4 9.18334832834406e-29
97.45 8.88460486427199e-29
97.5 8.59557982251573e-29
97.55 8.31595705312119e-29
97.6 8.04543069080776e-29
97.65 7.78370482039694e-29
97.7 7.53049315312491e-29
97.75 7.28551871348713e-29
97.8 7.04851353626748e-29
97.85 6.81921837342547e-29
97.9 6.59738241051721e-29
97.95 6.38276299234238e-29
98 6.17512535751626e-29
98.05 5.9742423816751e-29
98.1 5.77989432903735e-29
98.15 5.59186861204519e-29
98.2 5.40995955882522e-29
98.25 5.23396818821542e-29
98.3 5.06370199210873e-29
98.35 4.89897472487853e-29
98.4 4.73960619965402e-29
98.45 4.58542209122247e-29
98.5 4.43625374534418e-29
98.55 4.29193799426935e-29
98.6 4.15231697825789e-29
98.65 4.01723797290422e-29
98.7 3.88655322207939e-29
98.75 3.76011977630882e-29
98.8 3.63779933640643e-29
98.85 3.51945810219637e-29
98.9 3.40496662615587e-29
98.95 3.29419967181879e-29
99 3.18703607678599e-29
99.05 3.08335862019175e-29
99.1 2.9830538944819e-29
99.15 2.88601218136296e-29
99.2 2.79212733178653e-29
99.25 2.70129664983875e-29
99.3 2.61342078040577e-29
99.35 2.52840360049476e-29
99.4 2.44615211408947e-29
99.45 2.36657635042662e-29
99.5 2.28958926558142e-29
99.55 2.21510664725463e-29
99.6 2.14304702265699e-29
99.65 2.07333156939019e-29
99.7 2.00588402922689e-29
99.75 1.94063062469599e-29
99.8 1.87749997838079e-29
99.85 1.81642303484315e-29
99.9 1.75733298508711e-29
99.95 1.7001651934797e-29
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/eta-Ex6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-75, xmax=75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.481468772592779, ymax=1.06053391374347,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-199.95 -4.24253123868611e-09
-199.9 -7.92242118383978e-09
-199.85 -1.10519092105853e-08
-199.8 -1.36441488373807e-08
-199.75 -1.57131386764813e-08
-199.7 -1.72736540564817e-08
-199.65 -1.8341179466283e-08
-199.6 -1.89318419616983e-08
-199.55 -1.90623456677243e-08
-199.5 -1.87499075012883e-08
-199.45 -1.80121942310524e-08
-199.4 -1.68672609826423e-08
-199.35 -1.5333491289493e-08
-199.3 -1.34295387813786e-08
-199.25 -1.11742705946506e-08
-199.2 -8.58671258025604e-09
-199.15 -5.6859963777671e-09
-199.1 -2.49130841594651e-09
-199.05 9.78159107194775e-10
-199 4.7032552192946e-09
-198.95 8.66491510517052e-09
-198.9 1.28442029437093e-08
-198.85 1.72223526256865e-08
-198.8 2.17808063347266e-08
-198.75 2.6501250980032e-08
-198.7 3.13656524757037e-08
-198.65 3.63562878674301e-08
-198.6 4.14557753130358e-08
-198.55 4.66471019288473e-08
-198.5 5.19136495190457e-08
-198.45 5.72392182101278e-08
-198.4 6.26080480172944e-08
-198.35 6.80048383740114e-08
-198.3 7.34147656601551e-08
-198.25 7.88234987680522e-08
-198.2 8.42172127493578e-08
-198.15 8.95826005890821e-08
-198.1 9.49068831561781e-08
-198.05 1.00177817382949e-07
-198 1.0538370272811e-07
-197.95 1.1051338598067e-07
-197.9 1.1555626446387e-07
-197.85 1.20502287700248e-07
-197.8 1.2534195760047e-07
-197.75 1.30066327239933e-07
-197.7 1.34666998288238e-07
-197.65 1.39136117157551e-07
-197.6 1.43466369936501e-07
-197.55 1.4765097617677e-07
-197.5 1.51683681599753e-07
-197.45 1.55558749790729e-07
-197.4 1.59270952947876e-07
-197.35 1.62815561753133e-07
-197.3 1.66188334431431e-07
-197.25 1.6938550506418e-07
-197.2 1.72403771222093e-07
-197.15 1.75240280981469e-07
-197.1 1.77892619386991e-07
-197.05 1.80358794422858e-07
-197 1.8263722255275e-07
-196.95 1.84726713887661e-07
-196.9 1.86626457039108e-07
-196.85 1.88336003713536e-07
-196.8 1.89855253102063e-07
-196.75 1.91184436117835e-07
-196.7 1.92324099531445e-07
-196.65 1.93275090052869e-07
-196.6 1.94038538406442e-07
-196.55 1.94615843443283e-07
-196.5 1.95008656333581e-07
-196.45 1.95218864878986e-07
-196.4 1.95248577983244e-07
-196.35 1.95100110317073e-07
-196.3 1.94775967211116e-07
-196.25 1.94278829808642e-07
-196.2 1.93611540507524e-07
-196.15 1.92777088718882e-07
-196.1 1.9177859696762e-07
-196.05 1.90619307358025e-07
-196 1.89302568425466e-07
-195.95 1.8783182239321e-07
-195.9 1.86210592851344e-07
-195.85 1.8444247287281e-07
-195.8 1.82531113579633e-07
-195.75 1.80480213170541e-07
-195.7 1.78293506419311e-07
-195.65 1.7597475465144e-07
-195.6 1.73527736204954e-07
-195.55 1.70956237379566e-07
-195.5 1.68264043876726e-07
-195.45 1.65454932731609e-07
-195.4 1.62532664736587e-07
-195.35 1.5950097735432e-07
-195.3 1.56363578117271e-07
-195.25 1.53124138509158e-07
-195.2 1.49786288322664e-07
-195.15 1.46353610486579e-07
-195.1 1.42829636354491e-07
-195.05 1.3921784144615e-07
-195 1.35521641631686e-07
-194.95 1.31744389748026e-07
-194.9 1.27889372636061e-07
-194.85 1.23959808586394e-07
-194.8 1.1995884518085e-07
-194.75 1.15889557516339e-07
-194.7 1.1175494679717e-07
-194.65 1.07557939281408e-07
-194.6 1.03301385566538e-07
-194.55 9.89880601993057e-08
-194.5 9.46206615943787e-08
-194.45 9.02018122462312e-08
-194.4 8.5734059218502e-08
-194.35 8.12198748949705e-08
-194.3 7.66616579762402e-08
-194.25 7.20617347062094e-08
-194.2 6.74223603124555e-08
-194.15 6.27457206447408e-08
-194.1 5.80339339959795e-08
-194.05 5.32890530901738e-08
-194 4.85130672220337e-08
-193.95 4.37079045332386e-08
-193.9 3.88754344105765e-08
-193.85 3.40174699915017e-08
-193.8 2.91357707629904e-08
-193.75 2.42320452399359e-08
-193.7 1.93079537097126e-08
-193.65 1.43651110299456e-08
-193.6 9.40508946695602e-09
-193.55 4.42942156279233e-09
-193.5 -5.60396980772592e-10
-193.45 -5.56290441242903e-09
-193.4 -1.05766700463628e-08
-193.35 -1.56002913922968e-08
-193.3 -2.0632391310203e-08
-193.25 -2.56716151988346e-08
-193.2 -3.07166282267163e-08
-193.15 -3.57661126137141e-08
-193.1 -4.08187649707892e-08
-193.05 -4.58732937050267e-08
-193 -5.09284164965154e-08
-192.95 -5.59828578531484e-08
-192.9 -6.10353467489075e-08
-192.85 -6.60846143507021e-08
-192.8 -7.112939183834e-08
-192.75 -7.6168408321729e-08
-192.7 -8.12003888589393e-08
-192.65 -8.62240525782949e-08
-192.6 -9.12381109072161e-08
-192.55 -9.62412659100994e-08
-192.5 -1.01232208737101e-07
-192.45 -1.0620961818528e-07
-192.4 -1.11172159373163e-07
-192.35 -1.16118482529423e-07
-192.3 -1.21047221895989e-07
-192.25 -1.25956994745561e-07
-192.2 -1.30846400513184e-07
-192.15 -1.35714020041205e-07
-192.1 -1.40558414936654e-07
-192.05 -1.45378127039786e-07
-192 -1.50171678002295e-07
-191.95 -1.54937568973423e-07
-191.9 -1.59674280391979e-07
-191.85 -1.64380271882067e-07
-191.8 -1.69053982250119e-07
-191.75 -1.73693829580653e-07
-191.7 -1.78298211427997e-07
-191.65 -1.828655051011e-07
-191.6 -1.87394068038382e-07
-191.55 -1.9188223826948e-07
-191.5 -1.96328334960627e-07
-191.45 -2.00730659040343e-07
-191.4 -2.0508749390198e-07
-191.35 -2.09397106179676e-07
-191.3 -2.13657746594164e-07
-191.25 -2.17867650864871e-07
-191.2 -2.22025040684722e-07
-191.15 -2.26128124754029e-07
-191.1 -2.30175099869874e-07
-191.05 -2.3416415206736e-07
-191 -2.3809345780918e-07
-190.95 -2.41961185219912e-07
-190.9 -2.45765495361547e-07
-190.85 -2.49504543546766e-07
-190.8 -2.53176480686538e-07
-190.75 -2.56779454668673e-07
-190.7 -2.60311611764044e-07
-190.65 -2.63771098057226e-07
-190.6 -2.67156060898425e-07
-190.55 -2.70464650373604e-07
-190.5 -2.73695020789838e-07
-190.45 -2.76845332172996e-07
-190.4 -2.79913751774946e-07
-190.35 -2.82898455587584e-07
-190.3 -2.85797629861077e-07
-190.25 -2.88609472623813e-07
-190.2 -2.91332195201647e-07
-190.15 -2.93964023734164e-07
-190.1 -2.96503200685725e-07
-190.05 -2.98947986349242e-07
-190 -3.01296660340664e-07
-189.95 -3.03547523082295e-07
-189.9 -3.05698897273177e-07
-189.85 -3.07749129344832e-07
-189.8 -3.09696590900807e-07
-189.75 -3.11539680138518e-07
-189.7 -3.1327682325204e-07
-189.65 -3.14906475814519e-07
-189.6 -3.16427124139039e-07
-189.55 -3.17837286616829e-07
-189.5 -3.19135515031793e-07
-189.45 -3.20320395850429e-07
-189.4 -3.21390551486297e-07
-189.35 -3.22344641538253e-07
-189.3 -3.23181364001772e-07
-189.25 -3.23899456452716e-07
-189.2 -3.24497697203022e-07
-189.15 -3.24974906427794e-07
-189.1 -3.25329947263409e-07
-189.05 -3.25561726876244e-07
-189 -3.25669197501737e-07
-188.95 -3.25651357453513e-07
-188.9 -3.25507252102381e-07
-188.85 -3.2523597482503e-07
-188.8 -3.24836667922315e-07
-188.75 -3.24308523507048e-07
-188.7 -3.23650784361257e-07
-188.65 -3.22862744762892e-07
-188.6 -3.21943751282014e-07
-188.55 -3.20893203546492e-07
-188.5 -3.19710554977292e-07
-188.45 -3.1839531349345e-07
-188.4 -3.16947042186821e-07
-188.35 -3.15365359966742e-07
-188.3 -3.13649942174747e-07
-188.25 -3.11800521169469e-07
-188.2 -3.09816886881897e-07
-188.15 -3.07698887341142e-07
-188.1 -3.05446429170885e-07
-188.05 -3.03059478056674e-07
-188 -3.00538059184236e-07
-187.95 -2.97882257648975e-07
-187.9 -2.95092218836826e-07
-187.85 -2.92168148776622e-07
-187.8 -2.89110314464135e-07
-187.75 -2.85919044157939e-07
-187.7 -2.82594727647243e-07
-187.65 -2.79137816491831e-07
-187.6 -2.75548824234226e-07
-187.55 -2.71828326584217e-07
-187.5 -2.67976961575834e-07
-187.45 -2.63995429696884e-07
-187.4 -2.59884493991135e-07
-187.35 -2.55644980133215e-07
-187.3 -2.51277776476308e-07
-187.25 -2.4678383407268e-07
-187.2 -2.42164166667109e-07
-187.15 -2.37419850663221e-07
-187.1 -2.32552025062784e-07
-187.05 -2.27561891377953e-07
-187 -2.22450713516486e-07
-186.95 -2.17219817639908e-07
-186.9 -2.11870591994637e-07
-186.85 -2.06404486716017e-07
-186.8 -2.00823013605261e-07
-186.75 -1.95127745879249e-07
-186.7 -1.89320317893147e-07
-186.65 -1.83402424835799e-07
-186.6 -1.77375822397849e-07
-186.55 -1.7124232641253e-07
-186.5 -1.65003812469065e-07
-186.45 -1.58662215498633e-07
-186.4 -1.52219529332829e-07
-186.35 -1.45677806234563e-07
-186.3 -1.39039156401348e-07
-186.25 -1.32305747440913e-07
-186.2 -1.25479803819092e-07
-186.15 -1.1856360627994e-07
-186.1 -1.11559491238041e-07
-186.05 -1.04469850142951e-07
-186 -9.72971288157645e-08
-185.95 -9.00438267577706e-08
-185.9 -8.27124964311846e-08
-185.85 -7.53057425119495e-08
-185.8 -6.78262211146114e-08
-185.75 -6.02766389892826e-08
-185.7 -5.2659752690719e-08
-185.65 -4.49783677195491e-08
-185.6 -3.7235337635707e-08
-185.55 -2.94335631441331e-08
-185.5 -2.15759911528229e-08
-185.45 -1.36656138033164e-08
-185.4 -5.70546747373933e-09
-185.35 2.30136824548013e-09
-185.3 1.03517716030756e-08
-185.25 1.84425797654301e-08
-185.2 2.657058992191e-08
-185.15 3.47325604168519e-08
-185.1 4.29252119079899e-08
-185.05 5.11452285510934e-08
-185 5.93892592105661e-08
-184.95 6.76539186957385e-08
-184.9 7.59357890225667e-08
-184.85 8.42314207004313e-08
-184.8 9.2537334043712e-08
-184.75 1.00850020507791e-07
-184.7 1.09165944049122e-07
-184.65 1.17481542508984e-07
-184.6 1.25793229020507e-07
-184.55 1.34097393438562e-07
-184.5 1.4239040379206e-07
-184.45 1.50668607758203e-07
-184.4 1.58928334158212e-07
-184.35 1.67165894474025e-07
-184.3 1.75377584385458e-07
-184.25 1.83559685327274e-07
-184.2 1.91708466065631e-07
-184.15 1.99820184293318e-07
-184.1 2.07891088243195e-07
-184.05 2.15917418319231e-07
-184 2.23895408744516e-07
-183.95 2.31821289225606e-07
-183.9 2.39691286632545e-07
-183.85 2.47501626693891e-07
-183.8 2.55248535706053e-07
-183.75 2.6292824225625e-07
-183.7 2.7053697895836e-07
-183.65 2.78070984200936e-07
-183.6 2.85526503906639e-07
-183.55 2.92899793302336e-07
-183.5 3.00187118699084e-07
-183.45 3.07384759281225e-07
-183.4 3.14489008903793e-07
-183.35 3.21496177897425e-07
-183.3 3.28402594879963e-07
-183.25 3.35204608573921e-07
-183.2 3.41898589628973e-07
-183.15 3.48480932448627e-07
-183.1 3.54948057020221e-07
-183.05 3.61296410747381e-07
-183 3.67522470284075e-07
-182.95 3.7362274336938e-07
-182.9 3.7959377066208e-07
-182.85 3.85432127574202e-07
-182.8 3.91134426102604e-07
-182.75 3.96697316657695e-07
-182.7 4.02117489888407e-07
-182.65 4.07391678502478e-07
-182.6 4.12516659081168e-07
-182.55 4.17489253887458e-07
-182.5 4.22306332666839e-07
-182.45 4.2696481443975e-07
-182.4 4.31461669284757e-07
-182.35 4.35793920111539e-07
-182.3 4.39958644422766e-07
-182.25 4.43952976063926e-07
-182.2 4.47774106960204e-07
-182.15 4.51419288839456e-07
-182.1 4.54885834940384e-07
-182.05 4.58171121704977e-07
-182 4.6127259045429e-07
-181.95 4.64187749046668e-07
-181.9 4.66914173517475e-07
-181.85 4.6944950969944e-07
-181.8 4.71791474822693e-07
-181.75 4.73937859093603e-07
-181.7 4.75886527251513e-07
-181.65 4.77635420102486e-07
-181.6 4.79182556029157e-07
-181.55 4.80526032475837e-07
-181.5 4.81664027407967e-07
-181.45 4.82594800745069e-07
-181.4 4.83316695766325e-07
-181.35 4.8382814048794e-07
-181.3 4.84127649011424e-07
-181.25 4.8421382284198e-07
-181.2 4.8408535217614e-07
-181.15 4.83741017157861e-07
-181.1 4.83179689102236e-07
-181.05 4.82400331686049e-07
-181 4.81402002104364e-07
-180.95 4.80183852192375e-07
-180.9 4.78745129511746e-07
-180.85 4.77085178400683e-07
-180.8 4.75203440986996e-07
-180.75 4.73099458163409e-07
-180.7 4.70772870524401e-07
-180.65 4.68223419263865e-07
-180.6 4.65450947032902e-07
-180.55 4.62455398757045e-07
-180.5 4.59236822412267e-07
-180.45 4.55795369759107e-07
-180.4 4.52131297034269e-07
-180.35 4.48244965599092e-07
-180.3 4.44136842544253e-07
-180.25 4.39807501250127e-07
-180.2 4.35257621902229e-07
-180.15 4.3048799196116e-07
-180.1 4.25499506586528e-07
-180.05 4.20293169014313e-07
-180 4.14870090887158e-07
-179.95 4.09231492537104e-07
-179.9 4.03378703220292e-07
-179.85 3.97313161303166e-07
-179.8 3.9103641439976e-07
-179.75 3.84550119459625e-07
-179.7 3.77856042806023e-07
-179.65 3.70956060123994e-07
-179.6 3.63852156397931e-07
-179.55 3.56546425798344e-07
-179.5 3.49041071517479e-07
-179.45 3.41338405553497e-07
-179.4 3.3344084844294e-07
-179.35 3.25350928941226e-07
-179.3 3.1707128365095e-07
-179.25 3.08604656597757e-07
-179.2 2.99953898753627e-07
-179.15 2.91121967507381e-07
-179.1 2.82111926082279e-07
-179.05 2.72926942900591e-07
-179 2.63570290895024e-07
-178.95 2.54045346766961e-07
-178.9 2.44355590191434e-07
-178.85 2.34504602968828e-07
-178.8 2.24496068123293e-07
-178.75 2.14333768947905e-07
-178.7 2.04021587996612e-07
-178.65 1.93563506023034e-07
-178.6 1.82963600866231e-07
-178.55 1.72226046283534e-07
-178.5 1.61355110730613e-07
-178.45 1.50355156088929e-07
-178.4 1.39230636340789e-07
-178.35 1.27986096192212e-07
-178.3 1.16626169643864e-07
-178.25 1.05155578510327e-07
-178.2 9.35791308880109e-08
-178.15 8.19017195720336e-08
-178.1 7.01283204224142e-08
-178.05 5.82639906799656e-08
-178 4.63138672322858e-08
-177.95 3.42831648302808e-08
-177.9 2.21771742556741e-08
-177.85 1.00012604399848e-08
-177.8 -2.23913946451447e-09
-177.75 -1.45385180613295e-08
-177.7 -2.68912997332015e-08
-177.65 -3.92918427119053e-08
-177.6 -5.17344411937758e-08
-177.55 -6.42133275003238e-08
-177.5 -7.67226742832778e-08
-177.45 -8.92565967733625e-08
-177.4 -1.01809155072099e-07
-177.35 -1.14374356485884e-07
-177.3 -1.2694615790159e-07
-177.25 -1.39518468202882e-07
-177.2 -1.52085150726453e-07
-177.15 -1.64640025757323e-07
-177.1 -1.77176873062344e-07
-177.05 -1.89689434461025e-07
-177 -2.02171416432752e-07
-176.95 -2.14616492759489e-07
-176.9 -2.27018307202968e-07
-176.85 -2.39370476215419e-07
-176.8 -2.51666591682805e-07
-176.75 -2.63900223699554e-07
-176.7 -2.7606492337372e-07
-176.65 -2.88154225661515e-07
-176.6 -3.00161652230105e-07
-176.55 -3.12080714347559e-07
-176.5 -3.23904915798816e-07
-176.45 -3.35627755826503e-07
-176.4 -3.4724273209544e-07
-176.35 -3.58743343679621e-07
-176.3 -3.70123094070457e-07
-176.25 -3.81375494205055e-07
-176.2 -3.92494065513263e-07
-176.15 -4.03472342982218e-07
-176.1 -4.14303878237103e-07
-176.05 -4.2498224263681e-07
-176 -4.35501030383176e-07
-175.95 -4.45853861642466e-07
-175.9 -4.56034385677727e-07
-175.85 -4.6603628399067e-07
-175.8 -4.75853273471659e-07
-175.75 -4.85479109556446e-07
-175.7 -4.94907589388208e-07
-175.65 -5.04132554983481e-07
-175.6 -5.13147896400534e-07
-175.55 -5.21947554908759e-07
-175.5 -5.30525526157585e-07
-175.45 -5.38875863343477e-07
-175.4 -5.46992680373507e-07
-175.35 -5.54870155024036e-07
-175.3 -5.62502532092983e-07
-175.25 -5.69884126544194e-07
-175.2 -5.77009326642378e-07
-175.15 -5.83872597077106e-07
-175.1 -5.90468482074333e-07
-175.05 -5.9679160849392e-07
-175 -6.02836688911606e-07
-174.95 -6.08598524683905e-07
-174.9 -6.14072008994372e-07
-174.85 -6.19252129879688e-07
-174.8 -6.24133973234034e-07
-174.75 -6.28712725790177e-07
-174.7 -6.32983678075739e-07
-174.65 -6.36942227343086e-07
-174.6 -6.40583880471297e-07
-174.55 -6.43904256838654e-07
-174.5 -6.46899091164116e-07
-174.45 -6.49564236316236e-07
-174.4 -6.51895666087975e-07
-174.35 -6.53889477935882e-07
-174.3 -6.55541895682122e-07
-174.25 -6.56849272177812e-07
-174.2 -6.57808091926167e-07
-174.15 -6.58414973663937e-07
-174.1 -6.58666672899641e-07
-174.05 -6.5856008440711e-07
-174 -6.58092244672854e-07
-173.95 -6.5726033429579e-07
-173.9 -6.56061680337867e-07
-173.85 -6.5449375862415e-07
-173.8 -6.52554195990922e-07
-173.75 -6.50240772480398e-07
-173.7 -6.47551423480628e-07
-173.65 -6.44484241809227e-07
-173.6 -6.41037479739526e-07
-173.55 -6.37209550967823e-07
-173.5 -6.32999032520371e-07
-173.45 -6.28404666598785e-07
-173.4 -6.23425362362588e-07
-173.35 -6.18060197647585e-07
-173.3 -6.12308420618826e-07
-173.25 -6.06169451356914e-07
-173.2 -5.99642883376428e-07
-173.15 -5.92728485075289e-07
-173.1 -5.85426201113876e-07
-173.05 -5.77736153722755e-07
-173 -5.69658643937903e-07
-172.95 -5.61194152762314e-07
-172.9 -5.52343342252939e-07
-172.85 -5.43107056531897e-07
-172.8 -5.33486322720947e-07
-172.75 -5.23482351798239e-07
-172.7 -5.13096539376379e-07
-172.65 -5.02330466400877e-07
-172.6 -4.91185899768088e-07
-172.55 -4.79664792861766e-07
-172.5 -4.67769286007402e-07
-172.45 -4.55501706843544e-07
-172.4 -4.42864570609315e-07
-172.35 -4.29860580347401e-07
-172.3 -4.16492627021808e-07
-172.25 -4.02763789549699e-07
-172.2 -3.88677334746698e-07
-172.15 -3.74236717185044e-07
-172.1 -3.59445578964045e-07
-172.05 -3.44307749392294e-07
-172 -3.28827244581163e-07
-171.95 -3.13008266949122e-07
-171.9 -2.96855204636471e-07
-171.85 -2.80372630830101e-07
-171.8 -2.63565302997961e-07
-171.75 -2.46438162032922e-07
-171.7 -2.28996331305786e-07
-171.65 -2.11245115627225e-07
-171.6 -1.93190000118468e-07
-171.55 -1.74836648990612e-07
-171.5 -1.56190904232447e-07
-171.45 -1.37258784206757e-07
-171.4 -1.18046482155087e-07
-171.35 -9.85603646109929e-08
-171.3 -7.88069697218732e-08
-171.25 -5.87930054794811e-08
-171.2 -3.852534785929e-08
-171.15 -1.80110388689119e-08
-171.1 2.74271549417936e-09
-171.05 2.37285473753293e-08
-171 4.49389292854504e-08
-170.95 6.63661764134561e-08
-170.9 8.80024490279555e-08
-170.85 1.09839754967738e-07
-170.8 1.31869952220536e-07
-170.75 1.54084751589501e-07
-170.7 1.76475719446799e-07
-170.65 1.99034280573663e-07
-170.6 2.21751721086222e-07
-170.55 2.44619191446362e-07
-170.5 2.67627709556829e-07
-170.45 2.90768163939766e-07
-170.4 3.14031316997787e-07
-170.35 3.37407808356685e-07
-170.3 3.60888158288819e-07
-170.25 3.84462771216147e-07
-170.2 4.08121939291887e-07
-170.15 4.31855846059686e-07
-170.1 4.55654570189175e-07
-170.05 4.79508089286717e-07
-170 5.03406283780129e-07
-169.95 5.27338940876102e-07
-169.9 5.51295758589022e-07
-169.85 5.75266349839816e-07
-169.8 5.99240246623443e-07
-169.75 6.23206904243589e-07
-169.7 6.47155705613074e-07
-169.65 6.71075965618467e-07
-169.6 6.94956935547335e-07
-169.55 7.18787807576518e-07
-169.5 7.4255771931981e-07
-169.45 7.66255758433336e-07
-169.4 7.89870967276926e-07
-169.35 8.13392347629708e-07
-169.3 8.36808865458145e-07
-169.25 8.60109455734654e-07
-169.2 8.83283027304964e-07
-169.15 9.06318467802278e-07
-169.1 9.29204648606316e-07
-169.05 9.51930429845257e-07
-169 9.74484665438554e-07
-168.95 9.96856208178597e-07
-168.9 1.01903391484913e-06
-168.85 1.04100665137831e-06
-168.8 1.0627632980243e-06
-168.75 1.08429275459115e-06
-168.7 1.10558394567283e-06
-168.65 1.12662582592322e-06
-168.6 1.1474073853496e-06
-168.55 1.16791765462765e-06
-168.5 1.18814571043539e-06
-168.45 1.20808068080387e-06
-168.4 1.22771175048212e-06
-168.35 1.2470281663142e-06
-168.3 1.26601924262562e-06
-168.25 1.28467436661698e-06
-168.2 1.30298300376222e-06
-168.15 1.32093470320909e-06
-168.1 1.33851910317925e-06
-168.05 1.35572593636563e-06
-168 1.37254503532435e-06
-167.95 1.38896633785889e-06
-167.9 1.40497989239365e-06
-167.85 1.42057586333466e-06
-167.8 1.43574453641457e-06
-167.75 1.45047632401954e-06
-167.7 1.46476177049526e-06
-167.65 1.47859155742966e-06
-167.6 1.49195650890949e-06
-167.55 1.50484759674829e-06
-167.5 1.51725594568312e-06
-167.45 1.52917283853726e-06
-167.4 1.54058972134643e-06
-167.35 1.55149820844574e-06
-167.3 1.56189008751483e-06
-167.25 1.57175732457846e-06
-167.2 1.58109206896002e-06
-167.15 1.58988665818519e-06
-167.1 1.59813362283319e-06
-167.05 1.60582569133307e-06
-167 1.61295579470223e-06
-166.95 1.61951707122467e-06
-166.9 1.62550287106638e-06
-166.85 1.63090676082526e-06
-166.8 1.63572252801289e-06
-166.75 1.6399441854657e-06
-166.7 1.643565975683e-06
-166.65 1.64658237508914e-06
-166.6 1.64898809821753e-06
-166.55 1.65077810181381e-06
-166.5 1.65194758885582e-06
-166.45 1.65249201248776e-06
-166.4 1.65240707986631e-06
-166.35 1.65168875591606e-06
-166.3 1.650333266992e-06
-166.25 1.64833710444665e-06
-166.2 1.64569702809954e-06
-166.15 1.64241006960659e-06
-166.1 1.63847353572733e-06
-166.05 1.63388501148744e-06
-166 1.62864236323466e-06
-165.95 1.62274374158566e-06
-165.9 1.61618758426184e-06
-165.85 1.60897261881195e-06
-165.8 1.60109786521934e-06
-165.75 1.59256263839201e-06
-165.7 1.58336655053318e-06
-165.65 1.57350951339066e-06
-165.6 1.56299174038307e-06
-165.55 1.55181374860082e-06
-165.5 1.53997636068039e-06
-165.45 1.52748070654977e-06
-165.4 1.51432822504358e-06
-165.35 1.50052066538604e-06
-165.3 1.48606008854023e-06
-165.25 1.47094886842202e-06
-165.2 1.45518969297712e-06
-165.15 1.43878556511983e-06
-165.1 1.42173980353202e-06
-165.05 1.40405604332091e-06
-165 1.38573823653449e-06
-164.95 1.36679065253312e-06
-164.9 1.34721787821633e-06
-164.85 1.32702481810344e-06
-164.8 1.30621669426709e-06
-164.75 1.28479904611863e-06
-164.7 1.2627777300443e-06
-164.65 1.24015891889146e-06
-164.6 1.21694910130394e-06
-164.55 1.19315508090567e-06
-164.5 1.16878397533212e-06
-164.45 1.14384321510862e-06
-164.4 1.11834054237519e-06
-164.35 1.09228400945735e-06
-164.3 1.06568197728231e-06
-164.25 1.03854311364045e-06
-164.2 1.01087639129148e-06
-164.15 9.8269108591535e-07
-164.1 9.53996773907481e-07
-164.05 9.2480333001845e-07
-164 8.95120924837973e-07
-163.95 8.64960022123302e-07
-163.9 8.34331375972163e-07
-163.85 8.03246027840421e-07
-163.8 7.7171530340477e-07
-163.75 7.39750809270785e-07
-163.7 7.0736442952677e-07
-163.65 6.74568322143909e-07
-163.6 6.41374915223275e-07
-163.55 6.07796903090384e-07
-163.5 5.73847242237988e-07
-163.45 5.39539147117936e-07
-163.4 5.04886085782972e-07
-163.35 4.69901775379428e-07
-163.3 4.34600177491851e-07
-163.25 3.98995493340665e-07
-163.2 3.63102158834066e-07
-163.15 3.269348394754e-07
-163.1 2.90508425127377e-07
-163.05 2.53838024634525e-07
-163 2.16938960305388e-07
-162.95 1.79826762256019e-07
-162.9 1.42517162616444e-07
-162.85 1.05026089601773e-07
-162.8 6.73696614498033e-08
-162.75 2.95641802269406e-08
-162.7 -8.37387449557992e-09
-162.65 -4.64278520931743e-08
-162.6 -8.4580937464987e-08
-162.55 -1.228161577344e-07
-162.5 -1.61116389070729e-07
-162.45 -1.99464363629796e-07
-162.4 -2.37842676610988e-07
-162.35 -2.76233793428343e-07
-162.3 -3.1462005699314e-07
-162.25 -3.52983695105388e-07
-162.2 -3.91306827951542e-07
-162.15 -4.29571475705718e-07
-162.1 -4.67759566231593e-07
-162.05 -5.05852942882117e-07
-162 -5.43833372394105e-07
-161.95 -5.81682552874691e-07
-161.9 -6.19382121876589e-07
-161.85 -6.56913664559016e-07
-161.8 -6.94258721931088e-07
-161.75 -7.31398799174426e-07
-161.7 -7.68315374041667e-07
-161.65 -8.0498990532748e-07
-161.6 -8.41403841408681e-07
-161.55 -8.77538628849922e-07
-161.5 -9.1337572107144e-07
-161.45 -9.48896587075232e-07
-161.4 -9.84082720226028e-07
-161.35 -1.01891564708332e-06
-161.3 -1.05337693628075e-06
-161.25 -1.08744820744894e-06
-161.2 -1.12111114017806e-06
-161.15 -1.15434748301608e-06
-161.1 -1.18713906249887e-06
-161.05 -1.21946779220811e-06
-161 -1.25131568185297e-06
-160.95 -1.28266484637151e-06
-160.9 -1.31349751504773e-06
-160.85 -1.34379604063998e-06
-160.8 -1.37354290851677e-06
-160.75 -1.40272074579551e-06
-160.7 -1.43131233048018e-06
-160.65 -1.45930060059343e-06
-160.6 -1.48666866329902e-06
-160.55 -1.51339980401004e-06
-160.5 -1.53947749547876e-06
-160.45 -1.5648854068636e-06
-160.4 -1.58960741276887e-06
-160.35 -1.61362760225282e-06
-160.3 -1.6369302877997e-06
-160.25 -1.65950001425109e-06
-160.2 -1.68132156769242e-06
-160.15 -1.70237998428986e-06
-160.1 -1.7226605590733e-06
-160.05 -1.74214885466085e-06
-160 -1.76083070992039e-06
-159.95 -1.77869224856366e-06
-159.9 -1.79571988766839e-06
-159.85 -1.81190034612397e-06
-159.8 -1.82722065299613e-06
-159.75 -1.84166815580629e-06
-159.7 -1.85523052872082e-06
-159.65 -1.86789578064604e-06
-159.6 -1.8796522632243e-06
-159.55 -1.89048867872674e-06
-159.5 -1.90039408783837e-06
-159.45 -1.9093579173309e-06
-159.4 -1.91736996761919e-06
-159.35 -1.92442042019662e-06
-159.3 -1.93049984494535e-06
-159.25 -1.9355992073169e-06
-159.2 -1.939709875379e-06
-159.15 -1.94282362672423e-06
-159.1 -1.94493265523636e-06
-159.05 -1.94602957771028e-06
-159 -1.9461074403211e-06
-158.95 -1.94515972493866e-06
-158.9 -1.9431803552831e-06
-158.85 -1.94016370291771e-06
-158.8 -1.93610459307484e-06
-158.75 -1.9309983103112e-06
-158.7 -1.92484060398852e-06
-158.65 -1.91762769357582e-06
-158.6 -1.90935627376948e-06
-158.55 -1.90002351942752e-06
-158.5 -1.88962709031432e-06
-158.45 -1.87816513565227e-06
-158.4 -1.86563629847685e-06
-158.35 -1.8520397197917e-06
-158.3 -1.8373750425202e-06
-158.25 -1.82164241525046e-06
-158.2 -1.80484249577023e-06
-158.15 -1.78697645438881e-06
-158.1 -1.76804597704273e-06
-158.05 -1.74805326818229e-06
-158 -1.72700105343594e-06
-157.95 -1.7048925820498e-06
-157.9 -1.6817316290994e-06
-157.85 -1.65752249747118e-06
-157.8 -1.63227001961096e-06
-157.75 -1.6059795590371e-06
-157.7 -1.57865701161576e-06
-157.65 -1.55030880659611e-06
-157.6 -1.52094190740327e-06
-157.55 -1.49056381218679e-06
-157.5 -1.45918255412273e-06
-157.45 -1.42680670146745e-06
-157.4 -1.39344535736129e-06
-157.35 -1.35910815938037e-06
-157.3 -1.32380527883511e-06
-157.25 -1.28754741981376e-06
-157.2 -1.25034581796972e-06
-157.15 -1.21221223905133e-06
-157.1 -1.17315897717298e-06
-157.05 -1.13319885282655e-06
-157 -1.09234521063211e-06
-156.95 -1.05061191682731e-06
-156.9 -1.00801335649451e-06
-156.85 -9.64564430525269e-07
-156.8 -9.20280552321625e-07
-156.75 -8.75177644233907e-07
-156.7 -8.29272133734796e-07
-156.65 -7.82580949329592e-07
-156.6 -7.35121516202703e-07
-156.55 -6.86911751600499e-07
-156.5 -6.3797005995084e-07
-156.45 -5.88315327719654e-07
-156.4 -5.37966918005112e-07
-156.35 -4.8694466487006e-07
-156.3 -4.3526886741349e-07
-156.25 -3.82960283581962e-07
-156.2 -3.30040123722031e-07
-156.15 -2.7653004387484e-07
-156.1 -2.22452138814186e-07
-156.05 -1.67828934829487e-07
-156 -1.12683382255223e-07
-155.95 -5.7038847748525e-08
-155.9 -9.19106316747924e-10
-155.85 5.56516669030262e-08
-155.8 1.12648905110469e-07
-155.75 1.70047658552258e-07
-155.7 2.27822603473758e-07
-155.65 2.85948051309654e-07
-155.6 3.44397958110933e-07
-155.55 4.03145934205487e-07
-155.5 4.62165254089461e-07
-155.45 5.21428866546367e-07
-155.4 5.80909404990836e-07
-155.35 6.40579198033766e-07
-155.3 7.00410280265479e-07
-155.25 7.60374403253401e-07
-155.2 8.20443046750622e-07
-155.15 8.80587430111592e-07
-155.1 9.40778523911068e-07
-155.05 1.00098706176233e-06
-155 1.06118355233049e-06
-154.95 1.12133829153678e-06
-154.9 1.1814213749492e-06
-154.85 1.2414027103554e-06
-154.8 1.30125203051286e-06
-154.75 1.36093890607183e-06
-154.7 1.4204327586662e-06
-154.65 1.47970287416721e-06
-154.6 1.53871841609521e-06
-154.55 1.59744843918393e-06
-154.5 1.65586190309238e-06
-154.45 1.71392768625866e-06
-154.4 1.77161459989041e-06
-154.35 1.82889140208622e-06
-154.3 1.88572681208231e-06
-154.25 1.94208952461863e-06
-154.2 1.99794822441869e-06
-154.15 2.0532716007768e-06
-154.1 2.10802836224701e-06
-154.05 2.16218725142726e-06
-154 2.21571705983265e-06
-153.95 2.26858664285148e-06
-153.9 2.32076493477756e-06
-153.85 2.37222096391227e-06
-153.8 2.42292386772983e-06
-153.75 2.47284290809914e-06
-153.7 2.52194748655528e-06
-153.65 2.57020715961406e-06
-153.6 2.61759165412255e-06
-153.55 2.66407088263881e-06
-153.5 2.7096149588336e-06
-153.45 2.75419421290721e-06
-153.4 2.79777920701408e-06
-153.35 2.84034075068817e-06
-153.3 2.88184991626174e-06
-153.25 2.92227805427029e-06
-153.2 2.96159680883631e-06
-153.15 2.99977813302447e-06
-153.1 3.03679430416084e-06
-153.05 3.07261793910862e-06
-153 3.10722200949304e-06
-152.95 3.14057985686767e-06
-152.9 3.17266520781491e-06
-152.85 3.20345218897273e-06
-152.8 3.23291534198046e-06
-152.75 3.26102963833569e-06
-152.7 3.28777049415484e-06
-152.65 3.31311378482976e-06
-152.6 3.33703585957273e-06
-152.55 3.35951355584211e-06
-152.5 3.38052421364122e-06
-152.45 3.40004568968264e-06
-152.4 3.41805637141035e-06
-152.35 3.43453519087223e-06
-152.3 3.44946163843513e-06
-152.25 3.46281577633513e-06
-152.2 3.47457825205529e-06
-152.15 3.48473031152345e-06
-152.1 3.49325381212264e-06
-152.05 3.50013123550648e-06
-152 3.50534570021236e-06
-151.95 3.50888097406484e-06
-151.9 3.51072148636214e-06
-151.85 3.51085233983817e-06
-151.8 3.50925932239319e-06
-151.75 3.50592891858571e-06
-151.7 3.50084832087859e-06
-151.65 3.49400544063232e-06
-151.6 3.48538891883849e-06
-151.55 3.47498813658654e-06
-151.5 3.46279322525702e-06
-151.45 3.44879507643449e-06
-151.4 3.43298535153358e-06
-151.35 3.41535649113151e-06
-151.3 3.39590172400057e-06
-151.25 3.37461507583432e-06
-151.2 3.35149137766105e-06
-151.15 3.32652627393844e-06
-151.1 3.29971623032328e-06
-151.05 3.27105854111033e-06
-151 3.24055133633435e-06
-150.95 3.20819358852974e-06
-150.9 3.173985119142e-06
-150.85 3.13792660458563e-06
-150.8 3.10001958194306e-06
-150.75 3.06026645429933e-06
-150.7 3.01867049570754e-06
-150.65 2.97523585577994e-06
-150.6 2.92996756390001e-06
-150.55 2.88287153305067e-06
-150.5 2.83395456325429e-06
-150.45 2.78322434461992e-06
-150.4 2.73068945999366e-06
-150.35 2.67635938720801e-06
-150.3 2.62024450092634e-06
-150.25 2.56235607407871e-06
-150.2 2.50270627888547e-06
-150.15 2.44130818746521e-06
-150.1 2.37817577202387e-06
-150.05 2.31332390462184e-06
-150 2.24676835651624e-06
-149.95 2.17852579707574e-06
-149.9 2.1086137922652e-06
-149.85 2.03705080269792e-06
-149.8 1.96385618125342e-06
-149.75 1.8890501702585e-06
-149.7 1.81265389823022e-06
-149.65 1.73468937617877e-06
-149.6 1.65517949346928e-06
-149.55 1.57414801324099e-06
-149.5 1.49161956738314e-06
-149.45 1.40761965106657e-06
-149.4 1.32217461683049e-06
-149.35 1.23531166822419e-06
-149.3 1.14705885300333e-06
-149.25 1.057445055881e-06
-149.2 9.66499990833724e-07
-149.15 8.74254192962932e-07
-149.1 7.80739009912536e-07
-149.05 6.8598659284354e-07
-149 5.90029886966784e-07
-148.95 4.92902621635136e-07
-148.9 3.94639299996709e-07
-148.85 2.95275188210843e-07
-148.8 1.94846304228844e-07
-148.75 9.33894061416899e-08
-148.7 -9.05801990287995e-09
-148.65 -1.12457772211244e-07
-148.6 -2.16770946479878e-07
-148.55 -3.21957949153342e-07
-148.5 -4.2797851120098e-07
-148.45 -5.34791702308785e-07
-148.4 -6.42355945482679e-07
-148.35 -7.50629032059246e-07
-148.3 -8.59568137119701e-07
-148.25 -9.69129835302704e-07
-148.2 -1.07927011701136e-06
-148.15 -1.18994440500954e-06
-148.1 -1.30110757140253e-06
-148.05 -1.41271395499656e-06
-148 -1.52471737903185e-06
-147.95 -1.63707116928338e-06
-147.9 -1.74972817252344e-06
-147.85 -1.86264077533984e-06
-147.8 -1.97576092330334e-06
-147.75 -2.08904014047781e-06
-147.7 -2.2024295492663e-06
-147.65 -2.31587989058594e-06
-147.6 -2.42934154436469e-06
-147.55 -2.54276455035219e-06
-147.5 -2.65609862923749e-06
-147.45 -2.76929320406556e-06
-147.4 -2.88229742194469e-06
-147.35 -2.99506017603663e-06
-147.3 -3.10753012782094e-06
-147.25 -3.21965572962508e-06
-147.2 -3.33138524741151e-06
-147.15 -3.44266678381264e-06
-147.1 -3.55344830140476e-06
-147.05 -3.6636776462114e-06
-147 -3.77330257142686e-06
-146.95 -3.88227076134999e-06
-146.9 -3.99052985551862e-06
-146.85 -4.09802747303455e-06
-146.8 -4.20471123706886e-06
-146.75 -4.31052879953744e-06
-146.7 -4.41542786593598e-06
-146.65 -4.51935622032413e-06
-146.6 -4.62226175044771e-06
-146.55 -4.72409247298838e-06
-146.5 -4.82479655892954e-06
-146.45 -4.92432235902722e-06
-146.4 -5.02261842937492e-06
-146.35 -5.11963355705062e-06
-146.3 -5.21531678583467e-06
-146.25 -5.30961744198671e-06
-146.2 -5.40248516006996e-06
-146.15 -5.49386990881087e-06
-146.1 -5.58372201698225e-06
-146.05 -5.67199219929765e-06
-146 -5.75863158230495e-06
-145.95 -5.84359173026675e-06
-145.9 -5.92682467101537e-06
-145.85 -6.00828292176981e-06
-145.8 -6.08791951490235e-06
-145.75 -6.16568802364221e-06
-145.7 -6.24154258770348e-06
-145.65 -6.31543793882484e-06
-145.6 -6.38732942620821e-06
-145.55 -6.45717304184362e-06
-145.5 -6.5249254457074e-06
-145.45 -6.590543990821e-06
-145.4 -6.65398674815738e-06
-145.35 -6.71521253138225e-06
-145.3 -6.77418092141713e-06
-145.25 -6.8308522908114e-06
-145.2 -6.8851878279104e-06
-145.15 -6.93714956080661e-06
-145.1 -6.98670038106114e-06
-145.05 -7.03380406718256e-06
-145 -7.07842530785013e-06
-144.95 -7.12052972486884e-06
-144.9 -7.16008389584322e-06
-144.85 -7.19705537655727e-06
-144.8 -7.23141272304783e-06
-144.75 -7.26312551335869e-06
-144.7 -7.29216436896287e-06
-144.65 -7.31850097584054e-06
-144.6 -7.34210810520015e-06
-144.55 -7.36295963383035e-06
-144.5 -7.38103056407052e-06
-144.45 -7.3962970433876e-06
-144.4 -7.40873638354719e-06
-144.35 -7.41832707936698e-06
-144.3 -7.42504882704056e-06
-144.25 -7.42888254201987e-06
-144.2 -7.42981037644475e-06
-144.15 -7.42781573610798e-06
-144.1 -7.42288329694455e-06
-144.05 -7.41499902103383e-06
-144 -7.40415017210378e-06
-143.95 -7.39032533052606e-06
-143.9 -7.37351440779148e-06
-143.85 -7.35370866045512e-06
-143.8 -7.33090070354083e-06
-143.75 -7.30508452339476e-06
-143.7 -7.27625548997802e-06
-143.65 -7.24441036858861e-06
-143.6 -7.20954733100293e-06
-143.55 -7.1716659660276e-06
-143.5 -7.13076728945221e-06
-143.45 -7.08685375339414e-06
-143.4 -7.03992925502661e-06
-143.35 -6.98999914468155e-06
-143.3 -6.9370702333188e-06
-143.25 -6.8811507993538e-06
-143.2 -6.82225059483577e-06
-143.15 -6.76038085096903e-06
-143.1 -6.69555428296996e-06
-143.05 -6.62778509425273e-06
-143 -6.55708897993697e-06
-142.95 -6.48348312967089e-06
-142.9 -6.40698622976367e-06
-142.85 -6.32761846462116e-06
-142.8 -6.2454015174793e-06
-142.75 -6.16035857042992e-06
-142.7 -6.07251430373381e-06
-142.65 -5.98189489441638e-06
-142.6 -5.88852801414154e-06
-142.55 -5.79244282635948e-06
-142.5 -5.69366998272482e-06
-142.45 -5.59224161878138e-06
-142.4 -5.48819134891061e-06
-142.35 -5.38155426054078e-06
-142.3 -5.27236690761438e-06
-142.25 -5.16066730331163e-06
-142.2 -5.04649491202829e-06
-142.15 -4.92989064060622e-06
-142.1 -4.81089682881557e-06
-142.05 -4.6895572390879e-06
-142 -4.56591704549966e-06
-141.95 -4.44002282200601e-06
-141.9 -4.31192252992524e-06
-141.85 -4.18166550467452e-06
-141.8 -4.04930244175769e-06
-141.75 -3.91488538200687e-06
-141.7 -3.77846769607917e-06
-141.65 -3.64010406821091e-06
-141.6 -3.49985047923167e-06
-141.55 -3.35776418884098e-06
-141.5 -3.21390371715091e-06
-141.45 -3.06832882549814e-06
-141.4 -2.92110049652932e-06
-141.35 -2.77228091356426e-06
-141.3 -2.62193343924142e-06
-141.25 -2.47012259345093e-06
-141.2 -2.3169140305605e-06
-141.15 -2.16237451594009e-06
-141.1 -2.00657190179147e-06
-141.05 -1.84957510228937e-06
-141 -1.69145406804097e-06
-140.95 -1.53227975987128e-06
-140.9 -1.3721241219419e-06
-140.85 -1.21106005421143e-06
-140.8 -1.04916138424571e-06
-140.75 -8.86502838387041e-07
-140.7 -7.23160012291202e-07
-140.65 -5.59209340842115e-07
-140.6 -3.94728067453877e-07
-140.55 -2.29794212770519e-07
-140.5 -6.44865427740995e-08
-140.45 1.01115463687856e-07
-140.4 2.66931647944244e-07
-140.35 4.3288120509988e-07
-140.3 5.9888271818056e-07
-140.25 7.64854192811287e-07
-140.2 9.30713092414923e-07
-140.15 1.09637637391819e-06
-140.1 1.26176052395158e-06
-140.05 1.42678159552952e-06
-140 1.59135524519651e-06
-139.95 1.75539677062512e-06
-139.9 1.91882114865091e-06
-139.85 2.08154307372932e-06
-139.8 2.24347699679917e-06
-139.75 2.40453716453722e-06
-139.7 2.56463765898772e-06
-139.65 2.72369243755079e-06
-139.6 2.88161537331308e-06
-139.55 3.03832029570395e-06
-139.5 3.19372103146008e-06
-139.45 3.34773144588109e-06
-139.4 3.50026548435872e-06
-139.35 3.65123721416147e-06
-139.3 3.8005608664569e-06
-139.25 3.94815087855288e-06
-139.2 4.0939219363395e-06
-139.15 4.23778901691261e-06
-139.1 4.37966743136012e-06
-139.05 4.51947286769155e-06
-139 4.65712143389176e-06
-138.95 4.7925297010787e-06
-138.9 4.92561474674584e-06
-138.85 5.05629419806884e-06
-138.8 5.18448627525647e-06
-138.75 5.31010983492537e-06
-138.7 5.43308441347806e-06
-138.65 5.55333027046361e-06
-138.6 5.67076843190007e-06
-138.55 5.78532073353776e-06
-138.5 5.89690986404238e-06
-138.45 6.00545940807661e-06
-138.4 6.1108938892592e-06
-138.35 6.21313881297979e-06
-138.3 6.31212070904841e-06
-138.25 6.40776717415775e-06
-138.2 6.50000691413687e-06
-138.15 6.58876978597461e-06
-138.1 6.67398683959085e-06
-138.05 6.75559035933423e-06
-138 6.83351390518416e-06
-137.95 6.90769235363569e-06
-137.9 6.97806193824527e-06
-137.85 7.0445602898157e-06
-137.8 7.10712647619847e-06
-137.75 7.16570104169185e-06
-137.7 7.22022604601295e-06
-137.65 7.27064510282214e-06
-137.6 7.3169034177783e-06
-137.55 7.35894782610335e-06
-137.5 7.39672682963455e-06
-137.45 7.43019063334344e-06
-137.4 7.45929118129998e-06
-137.35 7.48398219206084e-06
-137.3 7.50421919346093e-06
-137.25 7.51995955678718e-06
-137.2 7.53116253031387e-06
-137.15 7.5377892721791e-06
-137.1 7.53980288258183e-06
-137.05 7.53716843527933e-06
-137 7.52985300836512e-06
-136.95 7.51782571430745e-06
-136.9 7.50105772922877e-06
-136.85 7.47952232140684e-06
-136.8 7.45319487897828e-06
-136.75 7.4220529368256e-06
-136.7 7.38607620262929e-06
-136.65 7.34524658206624e-06
-136.6 7.29954820313673e-06
-136.55 7.24896743960187e-06
-136.5 7.19349293351425e-06
-136.45 7.13311561682432e-06
-136.4 7.06782873204585e-06
-136.35 6.99762785196367e-06
-136.3 6.92251089836771e-06
-136.25 6.84247815979725e-06
-136.2 6.75753230828003e-06
-136.15 6.66767841505093e-06
-136.1 6.57292396523564e-06
-136.05 6.47327887148473e-06
-136 6.36875548654434e-06
-135.95 6.25936861474981e-06
-135.9 6.14513552242911e-06
-135.85 6.02607594720346e-06
-135.8 5.9022121061727e-06
-135.75 5.77356870297368e-06
-135.7 5.64017293370026e-06
-135.65 5.50205449167404e-06
-135.6 5.35924557105531e-06
-135.55 5.21178086928426e-06
-135.5 5.0596975883431e-06
-135.45 4.90303543482992e-06
-135.4 4.74183661883596e-06
-135.35 4.57614585161831e-06
-135.3 4.40601034206053e-06
-135.25 4.23147979191434e-06
-135.2 4.05260638981599e-06
-135.15 3.86944480407148e-06
-135.1 3.68205217420528e-06
-135.05 3.49048810126794e-06
-135 3.29481463689827e-06
-134.95 3.09509627113662e-06
-134.9 2.89139991898609e-06
-134.85 2.68379490571934e-06
-134.8 2.47235295092907e-06
-134.75 2.25714815132084e-06
-134.7 2.03825696224769e-06
-134.65 1.81575817798624e-06
-134.6 1.58973291075501e-06
-134.55 1.36026456847596e-06
-134.5 1.12743883128092e-06
-134.45 8.9134362676548e-07
-134.4 6.52069103992955e-07
-134.35 4.09707606252367e-07
-134.3 1.64353642574379e-07
-134.25 -8.38961419898605e-08
-134.2 -3.34942997321539e-07
-134.15 -5.88686100412583e-07
-134.1 -8.45022588762923e-07
-134.05 -1.10384759498926e-06
-134 -1.36505428263737e-06
-133.95 -1.62853388318932e-06
-133.9 -1.89417573425629e-06
-133.85 -2.16186731894725e-06
-133.8 -2.43149430640278e-06
-133.75 -2.70294059348306e-06
-133.7 -2.97608834759809e-06
-133.65 -3.25081805066779e-06
-133.6 -3.52700854419893e-06
-133.55 -3.80453707546519e-06
-133.5 -4.08327934477601e-06
-133.45 -4.3631095538193e-06
-133.4 -4.64390045506256e-06
-133.35 -4.92552340219599e-06
-133.3 -5.20784840160107e-06
-133.25 -5.490744164827e-06
-133.2 -5.77407816205707e-06
-133.15 -6.05771667654634e-06
-133.1 -6.34152486001137e-06
-133.05 -6.62536678895221e-06
-133 -6.90910552188624e-06
-132.95 -7.19260315747286e-06
-132.9 -7.47572089350748e-06
-132.85 -7.75831908676267e-06
-132.8 -8.04025731365369e-06
-132.75 -8.3213944317053e-06
-132.7 -8.60158864179584e-06
-132.65 -8.88069755115431e-06
-132.6 -9.15857823708566e-06
-132.55 -9.43508731139858e-06
-132.5 -9.7100809855102e-06
-132.45 -9.9834151362009e-06
-132.4 -1.02549453719926e-05
-132.35 -1.05245271001227e-05
-132.3 -1.07920155940861e-05
-132.25 -1.1057266061717e-05
-132.2 -1.13201337137806e-05
-132.15 -1.15804738330466e-05
-132.1 -1.18381418438148e-05
-132.05 -1.20929933818608e-05
-132 -1.23448843647736e-05
-131.95 -1.25936710626522e-05
-131.9 -1.28392101691312e-05
-131.85 -1.30813588727018e-05
-131.8 -1.33199749282984e-05
-131.75 -1.35549167291163e-05
-131.7 -1.37860433786282e-05
-131.65 -1.40132147627672e-05
-131.6 -1.42362916222409e-05
-131.55 -1.44551356249451e-05
-131.5 -1.46696094384405e-05
-131.45 -1.48795768024606e-05
-131.4 -1.50849026014137e-05
-131.35 -1.52854529368457e-05
-131.3 -1.54810951998284e-05
-131.25 -1.56716981432369e-05
-131.2 -1.58571319538822e-05
-131.15 -1.60372683244613e-05
-131.1 -1.62119805252914e-05
-131.05 -1.63811434757892e-05
-131 -1.65446338156616e-05
-130.95 -1.67023299757707e-05
-130.9 -1.68541122486356e-05
-130.85 -1.69998628585361e-05
-130.8 -1.71394660311814e-05
-130.75 -1.72728080629059e-05
-130.7 -1.73997773893569e-05
-130.65 -1.75202646536376e-05
-130.6 -1.7634162773867e-05
-130.55 -1.77413670101221e-05
-130.5 -1.78417750307249e-05
-130.45 -1.79352869778367e-05
-130.4 -1.80218055323256e-05
-130.35 -1.8101235977868e-05
-130.3 -1.817348626425e-05
-130.25 -1.82384670698317e-05
-130.2 -1.82960918631376e-05
-130.15 -1.83462769635388e-05
-130.1 -1.83889416009905e-05
-130.05 -1.84240079747889e-05
-130 -1.84514013113131e-05
-129.95 -1.84710499207167e-05
-129.9 -1.84828852525337e-05
-129.85 -1.84868419501652e-05
-129.8 -1.84828579042125e-05
-129.75 -1.84708743046217e-05
-129.7 -1.84508356916078e-05
-129.65 -1.8422690005324e-05
-129.6 -1.83863886342436e-05
-129.55 -1.83418864622225e-05
-129.5 -1.82891419142094e-05
-129.45 -1.82281170005734e-05
-129.4 -1.81587773600162e-05
-129.35 -1.80810923010396e-05
-129.3 -1.7995034841937e-05
-129.25 -1.79005817492802e-05
-129.2 -1.77977135748715e-05
-129.15 -1.76864146911321e-05
-129.1 -1.75666733249004e-05
-129.05 -1.74384815896099e-05
-129 -1.73018355158226e-05
-128.95 -1.71567350800894e-05
-128.9 -1.70031842321125e-05
-128.85 -1.68411909201849e-05
-128.8 -1.66707671148822e-05
-128.75 -1.6491928830983e-05
-128.7 -1.63046961475943e-05
-128.65 -1.6109093226461e-05
-128.6 -1.59051483284352e-05
-128.55 -1.56928938280876e-05
-128.5 -1.54723662264373e-05
-128.45 -1.5243606161784e-05
-128.4 -1.50066584186209e-05
-128.35 -1.47615719346122e-05
-128.3 -1.45083998056181e-05
-128.25 -1.42471992887503e-05
-128.2 -1.39780318034426e-05
-128.15 -1.3700962930523e-05
-128.1 -1.34160624092727e-05
-128.05 -1.31234041324593e-05
-128 -1.28230661393329e-05
-127.95 -1.25151306065733e-05
-127.9 -1.21996838371783e-05
-127.85 -1.18768162472846e-05
-127.8 -1.15466223509122e-05
-127.75 -1.12092007426257e-05
-127.7 -1.08646540781051e-05
-127.65 -1.05130890526223e-05
-127.6 -1.01546163774172e-05
-127.55 -9.78935075397164e-06
-127.5 -9.41741084617673e-06
-127.45 -9.03891925039444e-06
-127.4 -8.65400246341118e-06
-127.35 -8.26279084828496e-06
-127.3 -7.86541859808735e-06
-127.25 -7.46202369754312e-06
-127.2 -7.05274788257105e-06
-127.15 -6.63773659773085e-06
-127.1 -6.21713895158176e-06
-127.05 -5.79110766995989e-06
-127 -5.359799047182e-06
-126.95 -4.92337289518478e-06
-126.9 -4.48199249060968e-06
-126.85 -4.03582451984427e-06
-126.8 -3.58503902203232e-06
-126.75 -3.12980933006595e-06
-126.7 -2.67031200957398e-06
-126.65 -2.20672679592188e-06
-126.6 -1.73923652923993e-06
-126.55 -1.2680270874969e-06
-126.5 -7.93287317637959e-07
-126.45 -3.15208964806418e-07
-126.4 1.66013400329866e-07
-126.35 6.50182456125754e-07
-126.3 1.13709820635681e-06
-126.25 1.62655805844409e-06
-126.2 2.11835690348082e-06
-126.15 2.61228719803484e-06
-126.1 3.10813904769982e-06
-126.05 3.60570029236706e-06
-126 4.10475659318879e-06
-125.95 4.60509152120273e-06
-125.9 5.10648664758677e-06
-125.85 5.60872163551148e-06
-125.8 6.11157433355729e-06
-125.75 6.61482087066214e-06
-125.7 7.1182357525643e-06
-125.65 7.62159195970437e-06
-125.6 8.12466104654905e-06
-125.55 8.62721324229891e-06
-125.5 9.12901755294079e-06
-125.45 9.62984186460517e-06
-125.4 1.01294530481874e-05
-125.35 1.06276170651909e-05
-125.3 1.11240990747506e-05
-125.25 1.16186635417908e-05
-125.2 1.21110743462762e-05
-125.15 1.26010948935084e-05
-125.1 1.30884882254219e-05
-125.05 1.35730171328345e-05
-125 1.40544442686028e-05
-124.95 1.45325322616342e-05
-124.9 1.50070438317077e-05
-124.85 1.54777419050515e-05
-124.8 1.59443897306287e-05
-124.75 1.64067509970777e-05
-124.7 1.68645899502572e-05
-124.65 1.73176715113415e-05
-124.6 1.77657613954128e-05
-124.55 1.82086262304982e-05
-124.5 1.86460336769942e-05
-124.45 1.90777525474255e-05
-124.4 1.95035529264816e-05
-124.35 1.99232062912746e-05
-124.3 2.03364856317621e-05
-124.25 2.07431655712774e-05
-124.2 2.11430224871098e-05
-124.15 2.15358346310755e-05
-124.1 2.19213822500228e-05
-124.05 2.22994477062106e-05
-124 2.26698155975009e-05
-123.95 2.30322728773083e-05
-123.9 2.33866089742421e-05
-123.85 2.37326159113852e-05
-123.8 2.40700884251465e-05
-123.75 2.43988240836267e-05
-123.7 2.47186234044372e-05
-123.65 2.50292899719107e-05
-123.6 2.53306305536416e-05
-123.55 2.56224552162961e-05
-123.5 2.59045774406296e-05
-123.45 2.61768142356502e-05
-123.4 2.64389862518675e-05
-123.35 2.66909178935636e-05
-123.3 2.69324374300266e-05
-123.25 2.71633771056848e-05
-123.2 2.73835732490785e-05
-123.15 2.75928663806119e-05
-123.1 2.77911013190201e-05
-123.05 2.79781272864931e-05
-123 2.81537980123954e-05
-122.95 2.83179718355207e-05
-122.9 2.84705118048216e-05
-122.85 2.86112857785551e-05
-122.8 2.87401665217836e-05
-122.75 2.88570318021739e-05
-122.7 2.89617644840331e-05
-122.65 2.90542526205266e-05
-122.6 2.91343895440168e-05
-122.55 2.92020739544685e-05
-122.5 2.9257210005862e-05
-122.45 2.92997073905598e-05
-122.4 2.9329481421569e-05
-122.35 2.93464531126469e-05
-122.3 2.93505492561942e-05
-122.25 2.93417024988824e-05
-122.2 2.93198514149628e-05
-122.15 2.92849405772055e-05
-122.1 2.92369206254157e-05
-122.05 2.91757483324782e-05
-122 2.91013866678805e-05
-121.95 2.90138048586639e-05
-121.9 2.89129784477573e-05
-121.85 2.87988893496448e-05
-121.8 2.86715259033223e-05
-121.75 2.8530882922497e-05
-121.7 2.83769617429874e-05
-121.65 2.8209770267279e-05
-121.6 2.80293230061958e-05
-121.55 2.78356411176449e-05
-121.5 2.76287524423967e-05
-121.45 2.74086915368602e-05
-121.4 2.71754997028177e-05
-121.35 2.69292250140819e-05
-121.3 2.66699223400413e-05
-121.25 2.63976533660597e-05
-121.2 2.61124866106978e-05
-121.15 2.58144974397266e-05
-121.1 2.55037680769018e-05
-121.05 2.51803876114719e-05
-121 2.48444520023924e-05
-120.95 2.44960640792224e-05
-120.9 2.41353335396763e-05
-120.85 2.37623769438122e-05
-120.8 2.33773177048321e-05
-120.75 2.29802860764769e-05
-120.7 2.25714191369974e-05
-120.65 2.21508607696837e-05
-120.6 2.17187616399404e-05
-120.55 2.12752791688914e-05
-120.5 2.08205775035049e-05
-120.45 2.03548274832267e-05
-120.4 1.98782066031149e-05
-120.35 1.93908989734671e-05
-120.3 1.88930952759364e-05
-120.25 1.83849927161324e-05
-120.2 1.78667949727041e-05
-120.15 1.73387121429066e-05
-120.1 1.6800960684651e-05
-120.05 1.62537633550418e-05
-120 1.56973491454068e-05
-119.95 1.51319532128262e-05
-119.9 1.45578168081687e-05
-119.85 1.39751872006458e-05
-119.8 1.33843175988953e-05
-119.75 1.27854670686088e-05
-119.7 1.21789004467179e-05
-119.65 1.15648882521573e-05
-119.6 1.09437065932224e-05
-119.55 1.03156370715445e-05
-119.5 9.68096668270461e-06
-119.45 9.03998771351121e-06
-119.4 8.39299763596781e-06
-119.35 7.74029899795906e-06
-119.3 7.08219931068485e-06
-119.25 6.41901093287439e-06
-119.2 5.75105095181371e-06
-119.15 5.07864106122201e-06
-119.1 4.40210743601383e-06
-119.05 3.72178060398623e-06
-119 3.03799531447134e-06
-118.95 2.35109040399709e-06
-118.9 1.66140865900001e-06
-118.85 9.69296675636437e-07
-118.8 2.7510471673957e-07
-118.75 -4.20813434027934e-07
-118.7 -1.11810062077476e-06
-118.65 -1.81639646668216e-06
-118.6 -2.51533752795098e-06
-118.55 -3.21455745033825e-06
-118.5 -3.91368712822527e-06
-118.45 -4.61235486615774e-06
-118.4 -5.31018654279645e-06
-118.35 -6.00680577721586e-06
-118.3 -6.70183409748597e-06
-118.25 -7.39489111147149e-06
-118.2 -8.08559467978069e-06
-118.15 -8.77356109079468e-06
-118.1 -9.45840523770661e-06
-118.05 -1.01397407974986e-05
-118 -1.08171804117824e-05
-117.95 -1.14903358694298e-05
-117.9 -1.21588182909144e-05
-117.85 -1.28222383142893e-05
-117.8 -1.34802062827192e-05
-117.75 -1.41323324334877e-05
-117.7 -1.47782270883976e-05
-117.65 -1.54175008454813e-05
-117.6 -1.60497647719361e-05
-117.55 -1.66746305981994e-05
-117.5 -1.72917109130779e-05
-117.45 -1.79006193598409e-05
-117.4 -1.85009708331902e-05
-117.35 -1.90923816770167e-05
-117.3 -1.96744698828506e-05
-117.25 -2.02468552889165e-05
-117.2 -2.08091597796963e-05
-117.15 -2.13610074859092e-05
-117.1 -2.19020249848121e-05
-117.05 -2.24318415007258e-05
-117 -2.29500891056892e-05
-116.95 -2.34564029201454e-05
-116.9 -2.39504213135612e-05
-116.85 -2.44317861048812e-05
-116.8 -2.49001427627178e-05
-116.75 -2.53551406051762e-05
-116.7 -2.57964329992152e-05
-116.65 -2.62236775594417e-05
-116.6 -2.66365363462385e-05
-116.55 -2.70346760631233e-05
-116.5 -2.74177682532356e-05
-116.45 -2.7785489494852e-05
-116.4 -2.81375215958233e-05
-116.35 -2.84735517868341e-05
-116.3 -2.87932729133789e-05
-116.25 -2.90963836263543e-05
-116.2 -2.93825885711609e-05
-116.15 -2.96515985752145e-05
-116.1 -2.99031308337618e-05
-116.05 -3.01369090938972e-05
-116 -3.03526638366794e-05
-115.95 -3.05501324572428e-05
-115.9 -3.07290594428028e-05
-115.85 -3.08891965484516e-05
-115.8 -3.10303029706439e-05
-115.75 -3.11521455182686e-05
-115.7 -3.1254498781209e-05
-115.65 -3.13371452962867e-05
-115.6 -3.13998757104933e-05
-115.55 -3.14424889414066e-05
-115.5 -3.14647923346966e-05
-115.45 -3.14666018186192e-05
-115.4 -3.14477420554038e-05
-115.35 -3.14080465894362e-05
-115.3 -3.13473579921421e-05
-115.25 -3.12655280034768e-05
-115.2 -3.1162417669927e-05
-115.15 -3.10378974789319e-05
-115.1 -3.08918474896336e-05
-115.05 -3.07241574598644e-05
-115 -3.05347269692832e-05
-114.95 -3.03234655385734e-05
-114.9 -3.00902927446145e-05
-114.85 -2.98351383315427e-05
-114.8 -2.95579423176181e-05
-114.75 -2.92586550978134e-05
-114.7 -2.89372375420459e-05
-114.65 -2.85936610889719e-05
-114.6 -2.82279078352672e-05
-114.55 -2.78399706203157e-05
-114.5 -2.74298531062342e-05
-114.45 -2.69975698531598e-05
-114.4 -2.65431463897285e-05
-114.35 -2.60666192786773e-05
-114.3 -2.55680361775029e-05
-114.25 -2.50474558941112e-05
-114.2 -2.45049484373951e-05
-114.15 -2.39405950626802e-05
-114.1 -2.33544883119784e-05
-114.05 -2.2746732048994e-05
-114 -2.2117441488827e-05
-113.95 -2.14667432223216e-05
-113.9 -2.079477523501e-05
-113.85 -2.01016869206034e-05
-113.8 -1.93876390889852e-05
-113.75 -1.86528039686637e-05
-113.7 -1.78973652036428e-05
-113.65 -1.71215178446742e-05
-113.6 -1.63254683348532e-05
-113.55 -1.55094344895278e-05
-113.5 -1.46736454704884e-05
-113.45 -1.38183417544116e-05
-113.4 -1.29437750955316e-05
-113.35 -1.20502084825187e-05
-113.3 -1.11379160895422e-05
-113.25 -1.02071832215036e-05
-113.2 -9.25830625342252e-06
-113.15 -8.29159256396739e-06
-113.1 -7.30736046311841e-06
-113.05 -6.30593911395958e-06
-113 -5.28766844859538e-06
-112.95 -4.25289907819215e-06
-112.9 -3.20199219714694e-06
-112.85 -2.13531948138934e-06
-112.8 -1.05326298082479e-06
-112.75 4.37849940690515e-08
-112.7 1.15542199147849e-06
-112.65 2.28123554330514e-06
-112.6 3.42080329601189e-06
-112.55 4.57369314724009e-06
-112.5 5.73946338817164e-06
-112.45 6.91766285160623e-06
-112.4 8.10783106572146e-06
-112.35 9.30949841348019e-06
-112.3 1.05221862976465e-05
-112.25 1.17454073113686e-05
-112.2 1.29786654142843e-05
-112.15 1.42214561141005e-05
-112.1 1.54732666535975e-05
-112.05 1.67335762030019e-05
-112 1.80018560576739e-05
-111.95 1.9277569841047e-05
-111.9 2.05601737127586e-05
-111.85 2.18491165819048e-05
-111.8 2.31438403253506e-05
-111.75 2.44437800110237e-05
-111.7 2.57483641261174e-05
-111.65 2.70570148101241e-05
-111.6 2.8369148092619e-05
-111.55 2.96841741357099e-05
-111.5 3.10014974810678e-05
-111.45 3.23205173014464e-05
-111.4 3.36406276566013e-05
-111.35 3.49612177535109e-05
-111.3 3.62816722108024e-05
-111.25 3.76013713272827e-05
-111.2 3.89196913544691e-05
-111.15 4.02360047730155e-05
-111.1 4.15496805729234e-05
-111.05 4.28600845374282e-05
-111 4.41665795304442e-05
-110.95 4.54685257874544e-05
-110.9 4.67652812097238e-05
-110.85 4.80562016617154e-05
-110.8 4.93406412715845e-05
-110.75 5.06179527346253e-05
-110.7 5.18874876195399e-05
-110.65 5.31485966774e-05
-110.6 5.44006301531657e-05
-110.55 5.56429380996281e-05
-110.5 5.68748706936364e-05
-110.45 5.80957785544698e-05
-110.4 5.93050130642127e-05
-110.35 6.05019266899884e-05
-110.3 6.16858733079066e-05
-110.25 6.28562085285758e-05
-110.2 6.40122900240313e-05
-110.15 6.51534778559281e-05
-110.1 6.62791348048446e-05
-110.05 6.7388626700543e-05
-110 6.84813227530305e-05
-109.95 6.95565958842623e-05
-109.9 7.06138230603292e-05
-109.85 7.16523856239667e-05
-109.8 7.26716696272263e-05
-109.75 7.36710661641438e-05
-109.7 7.46499717032423e-05
-109.65 7.56077884197027e-05
-109.6 7.65439245270368e-05
-109.55 7.74577946080954e-05
-109.5 7.83488199452424e-05
-109.45 7.92164288495278e-05
-109.4 8.00600569886883e-05
-109.35 8.08791477138066e-05
-109.3 8.16731523844571e-05
-109.25 8.2441530692169e-05
-109.2 8.31837509820333e-05
-109.15 8.38992905722826e-05
-109.1 8.45876360716715e-05
-109.05 8.52482836944858e-05
-109 8.58807395730076e-05
-108.95 8.64845200672638e-05
-108.9 8.70591520718874e-05
-108.85 8.7604173319918e-05
-108.8 8.81191326833707e-05
-108.75 8.8603590470402e-05
-108.7 8.90571187189023e-05
-108.65 8.94793014863438e-05
-108.6 8.98697351357158e-05
-108.55 9.02280286173769e-05
-108.5 9.05538037466567e-05
-108.45 9.08466954770413e-05
-108.4 9.11063521687734e-05
-108.35 9.13324358527051e-05
-108.3 9.15246224892378e-05
-108.25 9.16826022221865e-05
-108.2 9.1806079627409e-05
-108.15 9.18947739560371e-05
-108.1 9.19484193721556e-05
-108.05 9.1966765184768e-05
-108 9.1949576073898e-05
-107.95 9.18966323106704e-05
-107.9 9.18077299712227e-05
-107.85 9.16826811442958e-05
-107.8 9.15213141323586e-05
-107.75 9.13234736461201e-05
-107.7 9.10890209922861e-05
-107.65 9.08178342544215e-05
-107.6 9.05098084667773e-05
-107.55 9.01648557809498e-05
-107.5 8.97829056252361e-05
-107.45 8.93639048565579e-05
-107.4 8.89078179048236e-05
-107.35 8.84146269096056e-05
-107.3 8.78843318490104e-05
-107.25 8.73169506606217e-05
-107.2 8.67125193544014e-05
-107.15 8.60710921174364e-05
-107.1 8.5392741410419e-05
-107.05 8.46775580557583e-05
-107 8.39256513172168e-05
-106.95 8.31371489709739e-05
-106.9 8.23121973680208e-05
-106.85 8.14509614877932e-05
-106.8 8.05536249829551e-05
-106.75 7.96203902152462e-05
-106.7 7.86514782823149e-05
-106.65 7.76471290354564e-05
-106.6 7.66076010881854e-05
-106.55 7.55331718155722e-05
-106.5 7.44241373442781e-05
-106.45 7.32808125332286e-05
-106.4 7.21035309448669e-05
-106.35 7.08926448069363e-05
-106.3 6.96485249647424e-05
-106.25 6.83715608238502e-05
-106.2 6.70621602831788e-05
-106.15 6.5720749658456e-05
-106.1 6.43477735960043e-05
-106.05 6.29436949768302e-05
-106 6.15089948109976e-05
-105.95 6.00441721222665e-05
-105.9 5.85497438229858e-05
-105.85 5.70262445792328e-05
-105.8 5.54742266661969e-05
-105.75 5.38942598138088e-05
-105.7 5.22869310426233e-05
-105.65 5.06528444899671e-05
-105.6 4.89926212263684e-05
-105.55 4.73068990622899e-05
-105.5 4.55963323451922e-05
-105.45 4.38615917469592e-05
-105.4 4.21033640417215e-05
-105.35 4.03223518741207e-05
-105.3 3.85192735180603e-05
-105.25 3.66948626259951e-05
-105.2 3.48498679688159e-05
-105.15 3.29850531663927e-05
-105.1 3.11011964088404e-05
-105.05 2.91990901685825e-05
-105 2.7279540903287e-05
-104.95 2.53433687497588e-05
-104.9 2.33914072088747e-05
-104.85 2.14245028216535e-05
-104.8 1.94435148365589e-05
-104.75 1.74493148681378e-05
-104.7 1.5442786547101e-05
-104.65 1.34248251619591e-05
-104.6 1.13963372923309e-05
-104.55 9.35824043404786e-06
-104.5 7.31146261618052e-06
-104.45 5.25694201012032e-06
-104.4 3.19562653085405e-06
-104.35 1.12847343057299e-06
-104.3 -9.43551115236214e-07
-104.25 -3.01947242906699e-06
-104.2 -5.09830775987802e-06
-104.15 -7.1790667186268e-06
-104.1 -9.26075172068549e-06
-104.05 -1.13423584349685e-05
-104 -1.34228762395966e-05
-103.95 -1.55012886839173e-05
-103.9 -1.7576573956698e-05
-103.85 -1.96477053603027e-05
-103.8 -2.17136517906598e-05
-103.75 -2.37733782228221e-05
-103.7 -2.58258462019201e-05
-103.65 -2.78700143393007e-05
-103.6 -2.99048388136418e-05
-103.55 -3.19292738768301e-05
-103.5 -3.39422723643837e-05
-103.45 -3.59427862101968e-05
-103.4 -3.79297669653836e-05
-103.35 -3.99021663209896e-05
-103.3 -4.18589366343397e-05
-103.25 -4.37990314587856e-05
-103.2 -4.57214060766135e-05
-103.15 -4.76250180348689e-05
-103.1 -4.95088276838521e-05
-103.05 -5.13717987180356e-05
-103 -5.32128987191505e-05
-102.95 -5.50310997011865e-05
-102.9 -5.68253786570478e-05
-102.85 -5.85947181066038e-05
-102.8 -6.03381066458704e-05
-102.75 -6.20545394970578e-05
-102.7 -6.37430190592136e-05
-102.65 -6.54025554591932e-05
-102.6 -6.70321671026829e-05
-102.55 -6.8630881225002e-05
-102.5 -7.01977344414056e-05
-102.45 -7.1731773296612e-05
-102.4 -7.32320548132714e-05
-102.35 -7.46976470390973e-05
-102.3 -7.61276295923745e-05
-102.25 -7.75210942055617e-05
-102.2 -7.88771452667015e-05
-102.15 -8.01949003583523e-05
-102.1 -8.14734907937535e-05
-102.05 -8.27120621499374e-05
-102 -8.39097747974972e-05
-101.95 -8.50658044267237e-05
-101.9 -8.61793425698196e-05
-101.85 -8.7249597118903e-05
-101.8 -8.82757928395095e-05
-101.75 -8.92571718793039e-05
-101.7 -9.01929942717113e-05
-101.65 -9.10825384341804e-05
-101.6 -9.19251016607886e-05
-101.55 -9.27200006089034e-05
-101.5 -9.3466571779611e-05
-101.45 -9.41641719916289e-05
-101.4 -9.48121788484166e-05
-101.35 -9.54099911982001e-05
-101.3 -9.59570295866318e-05
-101.25 -9.64527367018018e-05
-101.2 -9.68965778113253e-05
-101.15 -9.72880411912276e-05
-101.1 -9.76266385463544e-05
-101.05 -9.79119054220335e-05
-101 -9.81434016067193e-05
-100.95 -9.83207115253532e-05
-100.9 -9.84434446231746e-05
-100.85 -9.85112357397223e-05
-100.8 -9.8523745472766e-05
-100.75 -9.8480660531915e-05
-100.7 -9.83816940816502e-05
-100.65 -9.8226586073531e-05
-100.6 -9.80151035673343e-05
-100.55 -9.77470410408812e-05
-100.5 -9.74222206883178e-05
-100.45 -9.70404927066139e-05
-100.4 -9.66017355700534e-05
-100.35 -9.61058562924897e-05
-100.3 -9.55527906771483e-05
-100.25 -9.49425035537594e-05
-100.2 -9.42749890028118e-05
-100.15 -9.3550270566721e-05
-100.1 -9.27684014477131e-05
-100.05 -9.19294646922268e-05
-100 -9.10335733616469e-05
-99.95 -9.00808706891819e-05
-99.9 -8.90715302227097e-05
-99.85 -8.80057559534168e-05
-99.8 -8.68837824300658e-05
-99.75 -8.57058748587284e-05
-99.7 -8.44723291878307e-05
-99.65 -8.31834721783628e-05
-99.6 -8.18396614591084e-05
-99.55 -8.04412855667623e-05
-99.5 -7.89887639708037e-05
-99.45 -7.74825470830065e-05
-99.4 -7.59231162514681e-05
-99.35 -7.43109837390524e-05
-99.3 -7.26466926861421e-05
-99.25 -7.09308170576095e-05
-99.2 -6.91639615739174e-05
-99.15 -6.73467616262724e-05
-99.1 -6.5479883175757e-05
-99.05 -6.3564022636379e-05
-99 -6.15999067419794e-05
-98.95 -5.95882923969514e-05
-98.9 -5.75299665107302e-05
-98.85 -5.54257458160186e-05
-98.8 -5.32764766707263e-05
-98.75 -5.10830348436037e-05
-98.7 -4.8846325283563e-05
-98.65 -4.65672818726845e-05
-98.6 -4.42468671629184e-05
-98.55 -4.18860720964949e-05
-98.5 -3.94859157100692e-05
-98.45 -3.7047444822634e-05
-98.4 -3.45717337072393e-05
-98.35 -3.20598837465711e-05
-98.3 -2.95130230724454e-05
-98.25 -2.69323061892858e-05
-98.2 -2.43189135816592e-05
-98.15 -2.16740513059538e-05
-98.1 -1.89989505662917e-05
-98.05 -1.62948672747778e-05
-98 -1.35630815961948e-05
-97.95 -1.08048974772622e-05
-97.9 -8.021642160587e-06
-97.85 -5.21466568344212e-06
-97.8 -2.38534036151631e-06
-97.75 4.64939742210852e-07
-97.7 3.33475936330736e-06
-97.65 6.22268259627033e-06
-97.6 9.1272534692717e-06
-97.55 1.20469965330809e-05
-97.5 1.49804174639686e-05
-97.45 1.79260036803868e-05
-97.4 2.08822249732134e-05
-97.35 2.38475341493388e-05
-97.3 2.68203676883669e-05
-97.25 2.9799146412191e-05
-97.2 3.27822761671999e-05
-97.15 3.57681485188596e-05
-97.1 3.87551414584096e-05
-97.05 4.17416201214022e-05
-97 4.4725937517808e-05
-96.95 4.77064352734018e-05
-96.9 5.06814443821358e-05
-96.85 5.36492859691971e-05
-96.8 5.66082720644446e-05
-96.75 5.95567063859052e-05
-96.7 6.24928851330094e-05
-96.65 6.54150977892337e-05
-96.6 6.83216279338138e-05
-96.55 7.12107540621824e-05
-96.5 7.4080750414782e-05
-96.45 7.69298878138936e-05
-96.4 7.97564345081174e-05
-96.35 8.25586570241335e-05
-96.3 8.53348210253667e-05
-96.25 8.80831921771711e-05
-96.2 9.08020370181451e-05
-96.15 9.34896238371822e-05
-96.1 9.61442235558558e-05
-96.05 9.87641106157331e-05
-96 0.000101347563870205
-95.95 0.000103892867480413
-95.9 0.000106398311814863
-95.85 0.000108862194352276
-95.8 0.000111282820587272
-95.75 0.000113658504938427
-95.7 0.000115987571658287
-95.65 0.000118268355744867
-95.6 0.000120499203854215
-95.55 0.00012267847521357
-95.5 0.000124804542534663
-95.45 0.000126875792926718
-95.4 0.000128890628808662
-95.35 0.000130847468820107
-95.3 0.000132744748730629
-95.25 0.000134580922346864
-95.2 0.000136354462416964
-95.15 0.000138063861531934
-95.1 0.000139707633023372
-95.05 0.000141284311857142
-95 0.000142792455522492
-94.95 0.000144230644916152
-94.9 0.000145597485220918
-94.85 0.000146891606778248
-94.8 0.000148111665954396
-94.75 0.000149256345999587
-94.7 0.000150324357899765
-94.65 0.000151314441220435
-94.6 0.000152225364942104
-94.55 0.000153055928286857
-94.5 0.000153804961535588
-94.45 0.000154471326835403
-94.4 0.000155053918996721
-94.35 0.000155551666279606
-94.3 0.000155963531168855
-94.25 0.000156288511137372
-94.2 0.00015652563939736
-94.15 0.000156673985638878
-94.1 0.000156732656755287
-94.05 0.000156700797555143
-94 0.000156577591460072
-93.95 0.000156362261188184
-93.9 0.00015605406942258
-93.85 0.000155652319464507
-93.8 0.000155156355870725
-93.75 0.000154565565074663
-93.7 0.000153879375990921
-93.65 0.000153097260602714
-93.6 0.000152218734531824
-93.55 0.000151243357590667
-93.5 0.000150170734316064
-93.45 0.00014900051448431
-93.4 0.000147732393607164
-93.35 0.000146366113408365
-93.3 0.000144901462280303
-93.25 0.00014333827572047
-93.2 0.000141676436747331
-93.15 0.000139915876295257
-93.1 0.000138056573588179
-93.05 0.000136098556491614
-93 0.000134041901842744
-92.95 0.000131886735758218
-92.9 0.000129633233919363
-92.85 0.000127281621834509
-92.8 0.000124832175078118
-92.75 0.000122285219506453
-92.7 0.000119641131449488
-92.65 0.000116900337878807
-92.6 0.000114063316551237
-92.55 0.000111130596127962
-92.5 0.000108102756268888
-92.45 0.000104980427702033
-92.4 0.00010176429226773
-92.35 9.84550829374381e-05
-92.3 9.50535838069765e-05
-92.25 9.15606300639903e-05
-92.2 8.79771079294922e-05
-92.15 8.43039545733165e-05
-92.1 8.05421580033426e-05
-92.05 7.66927569283553e-05
-92 7.27568405944226e-05
-91.95 6.87355485946815e-05
-91.9 6.46300706524371e-05
-91.85 6.04416463774936e-05
-91.8 5.61715649956439e-05
-91.75 5.18211650512646e-05
-91.7 4.73918340829695e-05
-91.65 4.28850082722915e-05
-91.6 3.83021720653764e-05
-91.55 3.36448577676829e-05
-91.5 2.89146451116982e-05
-91.45 2.41131607976929e-05
-91.4 1.92420780075512e-05
-91.35 1.43031158917259e-05
-91.3 9.29803902938339e-06
-91.25 4.22865686181606e-06
-91.2 -9.03176900786425e-07
-91.15 -6.09556489910018e-06
-91.1 -1.13465667708451e-05
-91.05 -1.66541998232435e-05
-91 -2.20164397316108e-05
-90.95 -2.74312212639163e-05
-90.9 -3.28964390311372e-05
-90.85 -3.84099482632137e-05
-90.8 -4.3969565610402e-05
-90.75 -4.95730699698038e-05
-90.7 -5.52182033368393e-05
-90.65 -6.09026716814158e-05
-90.6 -6.6624145848529e-05
-90.55 -7.23802624830201e-05
-90.5 -7.81686249781994e-05
-90.45 -8.39868044480298e-05
-90.4 -8.98323407225514e-05
-90.35 -9.57027433662149e-05
-90.3 -0.000101595492718775
-90.25 -0.000107508040958386
-90.2 -0.000113437813186515
-90.15 -0.000119382208534303
-90.1 -0.000125338601289944
-90.05 -0.000131304342046693
-90 -0.000137276758871052
-89.95 -0.000143253158490709
-89.9 -0.00014923082750175
-89.85 -0.000155207033594701
-89.8 -0.000161179026798897
-89.75 -0.000167144040744691
-89.7 -0.000173099293942993
-89.65 -0.000179041991081614
-89.6 -0.000184969324337891
-89.55 -0.000190878474707035
-89.5 -0.00019676661334565
-89.45 -0.000202630902929857
-89.4 -0.000208468499027431
-89.35 -0.000214276551483367
-89.3 -0.000220052205818263
-89.25 -0.000225792604638915
-89.2 -0.000231494889060479
-89.15 -0.000237156200139587
-89.1 -0.00024277368031774
-89.05 -0.000248344474874351
-89 -0.000253865733388748
-88.95 -0.000259334611210461
-88.9 -0.000264748270937124
-88.85 -0.000270103883899268
-88.8 -0.000275398631651329
-88.75 -0.000280629707468132
-88.7 -0.000285794317846145
-88.65 -0.000290889684008771
-88.6 -0.000295913043414931
-88.55 -0.000300861651270206
-88.5 -0.000305732782039775
-88.45 -0.000310523730962403
-88.4 -0.00031523181556469
-88.35 -0.000319854377174849
-88.3 -0.000324388782435191
-88.25 -0.00032883242481257
-88.2 -0.000333182726105986
-88.15 -0.000337437137950553
-88.1 -0.000341593143317042
-88.05 -0.000345648258006194
-88 -0.000349600032137009
-87.95 -0.000353446051628184
-87.9 -0.000357183939671923
-87.85 -0.000360811358199273
-87.8 -0.0003643260093362
-87.75 -0.000367725636849571
-87.7 -0.000371008027582242
-87.65 -0.000374171012876425
-87.6 -0.000377212469984515
-87.55 -0.000380130323466573
-87.5 -0.000382922546573636
-87.45 -0.000385587162616047
-87.4 -0.000388122246315987
-87.35 -0.0003905259251434
-87.3 -0.000392796380634499
-87.25 -0.000394931849692053
-87.2 -0.000396930625866637
-87.15 -0.000398791060618066
-87.1 -0.000400511564556196
-87.05 -0.000402090608660324
-87 -0.000403526725476372
-86.95 -0.000404818510291109
-86.9 -0.000405964622282602
-86.85 -0.000406963785646153
-86.8 -0.000407814790694954
-86.75 -0.000408516494934693
-86.7 -0.000409067824111386
-86.65 -0.000409467773231681
-86.6 -0.000409715407554908
-86.55 -0.000409809863556163
-86.5 -0.000409750349859698
-86.45 -0.000409536148141938
-86.4 -0.000409166614003415
-86.35 -0.00040864117780895
-86.3 -0.000407959345495416
-86.25 -0.00040712069934642
-86.2 -0.000406124898733257
-86.15 -0.000404971680821527
-86.1 -0.000403660861242757
-86.05 -0.000402192334730466
-86 -0.000400566075720056
-85.95 -0.000398782138911952
-85.9 -0.000396840659797453
-85.85 -0.000394741855146715
-85.8 -0.000392486023458367
-85.75 -0.000390073545370219
-85.7 -0.000387504884030586
-85.65 -0.000384780585429728
-85.6 -0.000381901278690956
-85.55 -0.000378867676320951
-85.5 -0.000375680574418871
-85.45 -0.000372340852843827
-85.4 -0.000368849475340353
-85.35 -0.00036520748962148
-85.3 -0.000361416027409076
-85.25 -0.000357476304431108
-85.2 -0.000353389620375518
-85.15 -0.000349157358800422
-85.1 -0.000344780987000356
-85.05 -0.000340262055828315
-85 -0.000335602199473371
-84.95 -0.00033080313519364
-84.9 -0.000325866663004429
-84.85 -0.000320794665321388
-84.8 -0.000315589106558532
-84.75 -0.000310252032681014
-84.7 -0.000304785570712541
-84.65 -0.000299191928197382
-84.6 -0.000293473392616891
-84.55 -0.00028763233076054
-84.5 -0.00028167118805145
-84.45 -0.000275592487826437
-84.4 -0.000269398830570631
-84.35 -0.000263092893106718
-84.3 -0.000256677427738918
-84.25 -0.000250155261351801
-84.2 -0.000243529294464093
-84.15 -0.00023680250023763
-84.1 -0.000229977923441662
-84.05 -0.000223058679372717
-84 -0.000216047952730256
-83.95 -0.000208948996448413
-83.9 -0.000201765130484074
-83.85 -0.000194499740561643
-83.8 -0.000187156276874813
-83.75 -0.000179738252745726
-83.7 -0.000172249243241887
-83.65 -0.000164692883751279
-83.6 -0.000157072868516095
-83.55 -0.000149392949125556
-83.5 -0.000141656932968315
-83.45 -0.00013386868164495
-83.4 -0.000126032109341089
-83.35 -0.000118151181161727
-83.3 -0.000110229911427328
-83.25 -0.000102272361932316
-83.2 -9.42826401665917e-05
-83.15 -8.6264897500741e-05
-83.1 -7.82233273356055e-05
-83.05 -7.01621632169298e-05
-83 -6.20856769158104e-05
-82.95 -5.39981764756989e-05
-82.9 -4.59040042267341e-05
-82.85 -3.78075347681978e-05
-82.8 -2.97131729199162e-05
-82.75 -2.16253516434449e-05
-82.7 -1.35485299339001e-05
-82.65 -5.48719068332098e-06
-82.6 2.55416148353418e-06
-82.55 1.0571002400033e-05
-82.5 1.85587905742092e-05
-82.45 2.65129694300341e-05
-82.4 3.4428969572435e-05
-82.35 4.23022110750558e-05
-82.3 5.01281057897395e-05
-82.25 5.79020596766918e-05
-82.2 6.56194751542662e-05
-82.15 7.32757534672968e-05
-82.1 8.08662970728857e-05
-82.05 8.83865120425361e-05
-82 9.58318104795047e-05
-81.95 0.000103197612950236
-81.9 0.000110479350928719
-81.85 0.0001176724692526
-81.8 0.000124772428589864
-81.75 0.000131774707914892
-81.7 0.000138674806992673
-81.65 0.000145468248869962
-81.6 0.000152150582372142
-81.55 0.000158717384604538
-81.5 0.000165164263456936
-81.45 0.000171486860110038
-81.4 0.000177680851542568
-81.35 0.000183741953037757
-81.3 0.000189665920687897
-81.25 0.000195448553895679
-81.2 0.000201085697870993
-81.15 0.000206573246121882
-81.1 0.000211907142938322
-81.05 0.000217083385867511
-81 0.000222098028179325
-80.95 0.000226947181320612
-80.9 0.000231627017356991
-80.85 0.000236133771400795
-80.8 0.00024046374402384
-80.75 0.000244613303653655
-80.7 0.000248578888951845
-80.65 0.00025235701117322
-80.6 0.000255944256504369
-80.55 0.000259337288380323
-80.5 0.00026253284977796
-80.45 0.000265527765484834
-80.4 0.000268318944342066
-80.35 0.000270903381459992
-80.3 0.000273278160405223
-80.25 0.000275440455357806
-80.2 0.00027738753323717
-80.15 0.00027911675579554
-80.1 0.00028062558167754
-80.05 0.00028191156844467
-80 0.000282972374563386
-79.95 0.00028380576135551
-79.9 0.000284409594909704
-79.85 0.000284781847952757
-79.8 0.000284920601679441
-79.75 0.000284824047539719
-79.7 0.000284490488982074
-79.65 0.000283918343151775
-79.6 0.000283106142542883
-79.55 0.000282052536602818
-79.5 0.000280756293288361
-79.45 0.000279216300571911
-79.4 0.000277431567896907
-79.35 0.000275401227581298
-79.3 0.000273124536167976
-79.25 0.000270600875721097
-79.2 0.000267829755067267
-79.15 0.000264810810980537
-79.1 0.00026154380931022
-79.05 0.000258028646050538
-79 0.000254265348351146
-78.95 0.000250254075467577
-78.9 0.000245995119650714
-78.85 0.000241488906974382
-78.8 0.000236735998100196
-78.75 0.000231737088978827
-78.7 0.000226493011486874
-78.65 0.000221004733998543
-78.6 0.000215273361891377
-78.55 0.000209300137985301
-78.5 0.000203086442914279
-78.45 0.000196633795429899
-78.4 0.000189943852636243
-78.35 0.000183018410155421
-78.3 0.000175859402223179
-78.25 0.000168468901714024
-78.2 0.000160849120095343
-78.15 0.000153002407310014
-78.1 0.000144931251587053
-78.05 0.00013663827917986
-78 0.000128126254031677
-77.95 0.000119398077367879
-77.9 0.000110456787214785
-77.85 0.000101305557844683
-77.8 9.1947699146812e-05
-77.75 8.23866559240736e-05
-77.7 7.26260071152861e-05
-77.65 6.26694649428254e-05
-77.6 5.25208739855355e-05
-77.55 4.21842101768261e-05
-77.5 3.16635797279152e-05
-77.45 2.09632179762074e-05
-77.4 1.00874881588396e-05
-77.35 -9.59119888537386e-07
-77.3 -1.21719911076371e-05
-77.25 -2.35463866679285e-05
-77.2 -3.50774454913582e-05
-77.15 -4.67601858511823e-05
-77.1 -5.85895070446457e-05
-77.05 -7.05601911392102e-05
-77 -8.26669047919916e-05
-76.95 -9.49042011420266e-05
-76.9 -0.000107266521774952
-76.85 -0.000119748198759636
-76.8 -0.000132343456756269
-76.75 -0.000145046415195366
-76.7 -0.000157851090527113
-76.65 -0.000170751398540435
-76.6 -0.000183741156751123
-76.55 -0.000196814086858329
-76.5 -0.00020996381726869
-76.45 -0.000223183885687291
-76.4 -0.000236467741774668
-76.35 -0.000249808749868971
-76.3 -0.000263200191772405
-76.25 -0.000276635269601004
-76.2 -0.000290107108696753
-76.15 -0.000303608760601058
-76.1 -0.000317133206088484
-76.05 -0.000330673358259683
-76 -0.000344222065692369
-75.95 -0.000357772115649162
-75.9 -0.000371316237341093
-75.85 -0.000384847105245521
-75.8 -0.000398357342477164
-75.75 -0.000411839524210919
-75.7 -0.00042528618115512
-75.65 -0.000438689803073804
-75.6 -0.000452042842356577
-75.55 -0.000465337717634585
-75.5 -0.000478566817441083
-75.45 -0.000491722503915064
-75.4 -0.000504797116546357
-75.35 -0.000517782975960581
-75.3 -0.000530672387742307
-75.25 -0.000543457646294741
-75.2 -0.000556131038734222
-75.15 -0.000568684848817767
-75.1 -0.000581111360901901
-75.05 -0.000593402863930951
-75 -0.000605551655452964
-74.95 -0.000617550045661378
-74.9 -0.00062939036146054
-74.85 -0.00064106495055315
-74.8 -0.000652566185547664
-74.75 -0.00066388646808368
-74.7 -0.000675018232973291
-74.65 -0.000685953952356371
-74.6 -0.000696686139867738
-74.55 -0.000707207354814095
-74.5 -0.000717510206358671
-74.45 -0.000727587357711395
-74.4 -0.000737431530322492
-74.35 -0.0007470355080773
-74.3 -0.000756392141490142
-74.25 -0.00076549435189503
-74.2 -0.000774335135630987
-74.15 -0.000782907568219743
-74.1 -0.000791204808533552
-74.05 -0.000799220102950861
-74 -0.000806946789497543
-73.95 -0.000814378301971413
-73.9 -0.000821508174047712
-73.85 -0.000828330043363249
-73.8 -0.000834837655576886
-73.75 -0.00084102486840402
-73.7 -0.000846885655622751
-73.65 -0.000852414111049372
-73.6 -0.00085760445248086
-73.55 -0.000862451025602003
-73.5 -0.000866948307854839
-73.45 -0.00087109091226804
-73.4 -0.000874873591243909
-73.35 -0.000878291240300647
-73.3 -0.000881338901767556
-73.25 -0.00088401176843084
-73.2 -0.000886305187127685
-73.15 -0.000888214662286301
-73.1 -0.000889735859409628
-73.05 -0.000890864608500386
-73 -0.000891596907425225
-72.95 -0.000891928925215672
-72.9 -0.000891857005303642
-72.85 -0.000891377668689264
-72.8 -0.00089048761703882
-72.75 -0.000889183735710573
-72.7 -0.000887463096706339
-72.65 -0.000885322961546614
-72.6 -0.000882760784067146
-72.55 -0.000879774213134838
-72.5 -0.000876361095280906
-72.45 -0.000872519477249232
-72.4 -0.000868247608457897
-72.35 -0.000863543943371903
-72.3 -0.000858407143785118
-72.25 -0.000852836081009524
-72.2 -0.00084682983796988
-72.15 -0.000840387711201937
-72.1 -0.000833509212752397
-72.05 -0.000826194071978842
-72 -0.000818442237247885
-71.95 -0.000810253877529859
-71.9 -0.000801629383888397
-71.85 -0.000792569370863278
-71.8 -0.000783074677745004
-71.75 -0.000773146369739581
-71.7 -0.000762785739022034
-71.65 -0.000751994305677259
-71.6 -0.00074077381852684
-71.55 -0.000729126255840509
-71.5 -0.000717053825931014
-71.45 -0.000704558967631176
-71.4 -0.000691644350651985
-71.35 -0.000678312875820664
-71.3 -0.000664567675197646
-71.25 -0.000650412112071507
-71.2 -0.00063584978083093
-71.15 -0.000620884506712864
-71.1 -0.000605520345426066
-71.05 -0.000589761582649317
-71 -0.000573612733403646
-70.95 -0.000557078541297959
-70.9 -0.000540163977647536
-70.85 -0.000522874240464947
-70.8 -0.000505214753322975
-70.75 -0.000487191164089214
-70.7 -0.000468809343532094
-70.65 -0.000450075383798122
-70.6 -0.000430995596760234
-70.55 -0.000411576512237197
-70.5 -0.000391824876084078
-70.45 -0.000371747648153881
-70.4 -0.000351352000130506
-70.35 -0.000330645313233273
-70.3 -0.00030963517579331
-70.25 -0.000288329380702203
-70.2 -0.000266735922733344
-70.15 -0.000244862995736525
-70.1 -0.000222718989706369
-70.05 -0.000200312487725281
-70 -0.000177652262781668
-69.95 -0.00015474727446426
-69.9 -0.000131606665533425
-69.85 -0.00010823975837046
-69.8 -8.46560513059017e-05
-69.75 -6.08652148279849e-05
-69.7 -3.68770876724427e-05
-69.65 -1.27016727949209e-05
-69.6 1.16508667726484e-05
-69.55 3.6170212180297e-05
-69.5 6.08458931314039e-05
-69.45 8.56672923656477e-05
-69.4 0.000110623650251895
-69.35 0.000135704069489317
-69.3 0.000160897519914958
-69.25 0.000186192843415906
-69.2 0.000211578758944151
-69.15 0.000237043867632145
-69.1 0.000262576658007007
-69.05 0.00028816551130125
-69 0.000313798706857845
-68.95 0.000339464427627368
-68.9 0.000365150765754906
-68.85 0.000390845728254342
-68.8 0.000416537242767573
-68.75 0.000442213163406156
-68.7 0.000467861276672802
-68.65 0.000493469307460105
-68.6 0.000519024925123808
-68.55 0.000544515749627863
-68.5 0.000569929357758489
-68.45 0.000595253289404368
-68.4 0.000620475053900074
-68.35 0.000645582136429767
-68.3 0.00067056200448815
-68.25 0.000695402114395618
-68.2 0.000720089917864496
-68.15 0.000744612868613201
-68.1 0.000768958429025147
-68.05 0.000793114076849116
-68 0.000817067311937847
-67.95 0.000840805663021478
-67.9 0.00086431669451251
-67.85 0.000887588013338859
-67.8 0.000910607275801588
-67.75 0.000933362194453815
-67.7 0.000955840544997328
-67.65 0.000978030173193337
-67.6 0.000999919001783833
-67.55 0.00102149503741993
-67.5 0.00104274637759363
-67.45 0.00106366121756928
-67.4 0.00108422785731117
-67.35 0.00110443470840351
-67.3 0.00112427030095915
-67.25 0.00114372329051325
-67.2 0.0011627824648983
-67.15 0.00118143675109657
-67.1 0.00119967522206646
-67.05 0.00121748710353877
-67 0.00123486178077931
-66.95 0.00125178880531397
-66.9 0.0012682579016125
-66.85 0.00128425897372725
-66.8 0.00129978211188312
-66.75 0.00131481759901482
-66.7 0.00132935591724791
-66.65 0.00134338775431958
-66.6 0.00135690400993569
-66.55 0.0013698958020601
-66.5 0.0013823544731328
-66.45 0.00139427159621285
-66.4 0.00140563898104272
-66.35 0.00141644868003014
-66.3 0.00142669299414387
-66.25 0.00143636447871987
-66.2 0.00144545594917401
-66.15 0.00145396048661798
-66.1 0.00146187144337471
-66.05 0.00146918244838979
-66 0.00147588741253538
-65.95 0.00148198053380324
-65.9 0.00148745630238327
-65.85 0.00149230950562434
-65.8 0.00149653523287397
-65.75 0.00150012888019351
-65.7 0.00150308615494565
-65.65 0.00150540308025091
-65.6 0.00150707599931002
-65.55 0.00150810157958898
-65.5 0.00150847681686376
-65.45 0.00150819903912152
-65.4 0.00150726591031554
-65.35 0.0015056754339706
-65.3 0.00150342595663635
-65.25 0.00150051617118541
-65.2 0.0014969451199538
-65.15 0.00149271219772076
-65.1 0.0014878171545254
-65.05 0.00148226009831758
-65 0.00147604149744054
-64.95 0.00146916218294274
-64.9 0.00146162335071662
-64.85 0.00145342656346191
-64.8 0.0014445737524712
-64.75 0.00143506721923574
-64.7 0.00142490963686918
-64.65 0.00141410405134739
-64.6 0.00140265388256223
-64.55 0.00139056292518762
-64.5 0.00137783534935586
-64.45 0.00136447570114271
-64.4 0.00135048890285941
-64.35 0.00133588025315022
-64.3 0.00132065542689391
-64.25 0.00130482047490788
-64.2 0.00128838182345357
-64.15 0.00127134627354198
-64.1 0.00125372100003809
-64.05 0.0012355135505633
-64 0.00121673184419473
-63.95 0.00119738416996077
-63.9 0.00117747918513186
-63.85 0.00115702591330606
-63.8 0.00113603374228867
-63.75 0.00111451242176552
-63.7 0.0010924720607695
-63.65 0.00106992312494004
-63.6 0.00104687643357542
-63.55 0.0010233431564777
-63.5 0.000999334810590461
-63.45 0.00097486325642923
-63.4 0.000949940694305081
-63.35 0.00092457966034151
-63.3 0.000898793022285115
-63.25 0.000872593975110591
-63.2 0.000845996036420651
-63.15 0.000819013041641644
-63.1 0.000791659139015683
-63.05 0.000763948784390258
-63 0.000735896735806382
-62.95 0.00070751804788644
-62.9 0.000678828066023027
-62.85 0.000649842420370141
-62.8 0.000620577019638251
-62.75 0.000591048044694829
-62.7 0.000561271941972072
-62.65 0.000531265416683633
-62.6 0.00050104542585232
-62.55 0.000470629171150786
-62.5 0.000440034091557397
-62.45 0.00040927785582954
-62.4 0.000378378354796766
-62.35 0.00034735369347626
-62.3 0.000316222183013255
-62.25 0.000285002332449116
-62.2 0.000253712840319925
-62.15 0.000222372586088522
-62.1 0.000191000621413058
-62.05 0.000159616161255241
-62 0.000128238574831546
-61.95 9.68873764108058e-05
-61.9 6.5582215961669e-05
-61.85 3.43428696535565e-05
-61.8 3.18923021483967e-06
-61.75 -2.78587028479206e-05
-61.7 -5.87808331657291e-05
-61.65 -8.95569775538494e-05
-61.6 -0.000120166876185273
-61.55 -0.000150590202886696
-61.5 -0.000180806575552627
-61.45 -0.000210795566673149
-61.4 -0.000240536713970749
-61.35 -0.000270009531141528
-61.3 -0.00029919351869601
-61.25 -0.000328068174894653
-61.2 -0.000356613006773084
-61.15 -0.000384807541251962
-61.1 -0.000412631336326298
-61.05 -0.000440063992328955
-61 -0.000467085163262954
-60.95 -0.000493674568197132
-60.9 -0.000519812002719603
-60.85 -0.000545477350443384
-60.8 -0.000570650594558468
-60.75 -0.00059531182942453
-60.7 -0.000619441272198397
-60.65 -0.000643019274490297
-60.6 -0.000666026334042869
-60.55 -0.000688443106426791
-60.5 -0.000710250416746865
-60.45 -0.000731429271352289
-60.4 -0.000751960869544794
-60.35 -0.000771826615278271
-60.3 -0.000791008128843421
-60.25 -0.000809487258530955
-60.2 -0.00082724609226675
-60.15 -0.000844266969212387
-60.1 -0.000860532491324378
-60.05 -0.000876025534865412
-60 -0.000890729261860853
-59.95 -0.000904627131493713
-59.9 -0.000917702911431299
-59.85 -0.000929940689076657
-59.8 -0.00094132488273797
-59.75 -0.000951840252708994
-59.7 -0.000961471912253624
-59.65 -0.000970205338487649
-59.6 -0.000978026383150772
-59.55 -0.000984921283261922
-59.5 -0.000990876671650928
-59.45 -0.00099587958735959
-59.4 -0.000999917485905206
-59.35 -0.00100297824939962
-59.3 -0.00100505019651688
-59.25 -0.0010061220923026
-59.2 -0.00100618315781811
-59.15 -0.00100522307961266
-59.1 -0.00100323201901671
-59.05 -0.00100020062124966
-59 -0.00099612002433518
-58.95 -0.000990981867817585
-58.9 -0.000984778301272458
-58.85 -0.000977501992605088
-58.8 -0.000969146136130121
-58.75 -0.000959704460426016
-58.7 -0.000949171235957924
-58.65 -0.000937541282462676
-58.6 -0.000924809976089697
-58.55 -0.000910973256291681
-58.5 -0.00089602763245902
-58.45 -0.000879970190292028
-58.4 -0.000862798597905137
-58.35 -0.000844511111657327
-58.3 -0.000825106581703171
-58.25 -0.000804584457259
-58.2 -0.000782944791578809
-58.15 -0.00076018824663464
-58.1 -0.000736316097496338
-58.05 -0.000711330236405682
-58 -0.000685233176540057
-57.95 -0.000658028055460958
-57.9 -0.000629718638242794
-57.85 -0.000600309320277588
-57.8 -0.000569805129751339
-57.75 -0.000538211729787987
-57.7 -0.000505535420257075
-57.65 -0.000471783139241372
-57.6 -0.000436962464160917
-57.55 -0.000401081612550105
-57.5 -0.000364149442484631
-57.45 -0.000326175452655292
-57.4 -0.000287169782085841
-57.35 -0.000247143209492278
-57.3 -0.000206107152281181
-57.25 -0.000164073665184845
-57.2 -0.000121055438531245
-57.15 -7.70657961470236e-05
-57.1 -3.21186928919109e-05
-57.05 1.37712881767768e-05
-57 6.05889390107199e-05
-56.95 0.000108318430149188
-56.9 0.000156943314670349
-56.85 0.000206446532515788
-56.8 0.000256810415188477
-56.75 0.000308016690824245
-56.7 0.000360046489636538
-56.65 0.00041288034973404
-56.6 0.000466498223310487
-56.55 0.00052087948320579
-56.5 0.000576002929837316
-56.45 0.000631846798499977
-56.4 0.000688388767033509
-56.35 0.000745605963855112
-56.3 0.00080347497635537
-56.25 0.000861971859655126
-56.2 0.000921072145720785
-56.15 0.000980750852835237
-56.1 0.00104098249542139
-56.05 0.00110174109421505
-56 0.00116300018678365
-55.95 0.00122473283838716
-55.9 0.00128691165317707
-55.85 0.0013495087857295
-55.8 0.00141249595290782
-55.75 0.00147584444605015
-55.7 0.00153952514347707
-55.65 0.00160350852331425
-55.6 0.00166776467662469
-55.55 0.00173226332084531
-55.5 0.00179697381352173
-55.45 0.00186186516633575
-55.4 0.001926906059419
-55.35 0.00199206485594659
-55.3 0.00205730961700421
-55.25 0.00212260811672182
-55.2 0.00218792785766701
-55.15 0.00225323608649102
-55.1 0.0023184998098198
-55.05 0.00238368581038297
-55 0.00244876066337267
-54.95 0.00251369075302468
-54.9 0.00257844228941357
-54.85 0.00264298132545395
-54.8 0.0027072737740992
-54.75 0.0027712854257294
-54.7 0.00283498196571968
-54.65 0.00289832899218031
-54.6 0.00296129203385946
-54.55 0.00302383656819973
-54.5 0.00308592803953916
-54.45 0.00314753187744747
-54.4 0.00320861351518809
-54.35 0.00326913840829646
-54.3 0.00332907205326493
-54.25 0.00338838000632463
-54.2 0.0034470279023144
-54.15 0.00350498147362691
-54.1 0.00356220656922195
-54.05 0.00361866917369689
-54 0.00367433542640418
-53.95 0.00372917164060563
-53.9 0.00378314432265326
-53.85 0.00383622019118653
-53.8 0.0038883661963354
-53.75 0.00393954953891909
-53.7 0.00398973768962991
-53.65 0.00403889840819186
-53.6 0.00408699976248358
-53.55 0.00413401014761503
-53.5 0.00417989830494754
-53.45 0.00422463334104681
-53.4 0.00426818474655815
-53.35 0.00431052241499383
-53.3 0.00435161666142178
-53.25 0.0043914382410454
-53.2 0.00442995836766403
-53.15 0.00446714873200369
-53.1 0.00450298151990771
-53.05 0.00453742943037715
-53 0.00457046569345042
-52.95 0.00460206408791232
-52.9 0.004632198958822
-52.85 0.00466084523484999
-52.8 0.00468797844541416
-52.75 0.00471357473760481
-52.7 0.00473761089288883
-52.65 0.00476006434358339
-52.6 0.00478091318908925
-52.55 0.00480013621187417
-52.5 0.00481771289319696
-52.45 0.00483362342856262
-52.4 0.00484784874289943
-52.35 0.00486037050544856
-52.3 0.00487117114435731
-52.25 0.00488023386096685
-52.2 0.00488754264378564
-52.15 0.00489308228213977
-52.1 0.0048968383794916
-52.05 0.00489879736641815
-52 0.00489894651324089
-51.95 0.00489727394229874
-51.9 0.00489376863985605
-51.85 0.00488842046763769
-51.8 0.0048812201739834
-51.75 0.00487215940461363
-51.7 0.00486123071299945
-51.65 0.00484842757032908
-51.6 0.00483374437506376
-51.55 0.00481717646207587
-51.5 0.00479872011136252
-51.45 0.00477837255632759
-51.4 0.00475613199162573
-51.35 0.00473199758056196
-51.3 0.00470596946204033
-51.25 0.00467804875705576
-51.2 0.00464823757472293
-51.15 0.00461653901783655
-51.1 0.0045829571879573
-51.05 0.00454749719001804
-51 0.004510165136445
-50.95 0.00447096815078893
-50.9 0.00442991437086119
-50.85 0.00438701295137007
-50.8 0.00434227406605289
-50.75 0.00429570890929938
-50.7 0.00424732969726226
-50.65 0.00419714966845093
-50.6 0.0041451830838046
-50.55 0.00409144522624111
-50.5 0.00403595239967813
-50.45 0.00397872192752346
-50.4 0.00391977215063137
-50.35 0.00385912242472229
-50.3 0.00379679311726308
-50.25 0.00373280560380549
-50.2 0.00366718226378069
-50.15 0.00359994647574775
-50.1 0.00353112261209423
-50.05 0.00346073603318753
-50 0.00338881308097531
-49.95 0.00331538107203405
-49.9 0.00324046829006471
-49.85 0.00316410397783478
-49.8 0.00308631832856632
-49.75 0.00300714247676948
-49.7 0.00292660848852177
-49.65 0.00284474935119306
-49.6 0.00276159896261676
-49.55 0.00267719211970793
-49.5 0.00259156450652911
-49.45 0.00250475268180515
-49.4 0.00241679406588824
-49.35 0.002327726927175
-49.3 0.00223759036797732
-49.25 0.00214642430984923
-49.2 0.00205426947837217
-49.15 0.00196116738740123
-49.1 0.00186716032277549
-49.05 0.00177229132549543
-49 0.001676604174371
-48.95 0.00158014336814418
-48.9 0.00148295410708976
-48.85 0.00138508227409899
-48.8 0.00128657441525041
-48.75 0.00118747771987288
-48.7 0.00108784000010591
-48.65 0.000987709669962813
-48.6 0.000887135723902261
-48.55 0.000786167714914573
-48.5 0.000684855732128821
-48.45 0.000583250377947589
-48.4 0.000481402744716272
-48.35 0.000379364390934241
-48.3 0.00027718731701545
-48.25 0.000174923940606412
-48.2 7.26270714697744e-05
-48.15 -2.96501140579383e-05
-48.1 -0.000131854099025539
-48.05 -0.000233931052234134
-48 -0.000335826855002271
-47.95 -0.000437487128319427
-47.9 -0.000538857260377609
-47.85 -0.000639882434470538
-47.8 -0.000740507657249547
-47.75 -0.00084067778732497
-47.7 -0.000940337564201479
-47.65 -0.00103943163753548
-47.6 -0.00113790459670237
-47.55 -0.00123570100066099
-47.5 -0.00133276540810259
-47.45 -0.00142904240787075
-47.4 -0.00152447664963904
-47.35 -0.00161901287483217
-47.3 -0.00171259594777665
-47.25 -0.00180517088706627
-47.2 -0.00189668289712744
-47.15 -0.00198707739996928
-47.1 -0.00207630006710282
-47.05 -0.0021642968516135
-47 -0.00225101402037066
-46.95 -0.00233639818635767
-46.9 -0.00242039634110571
-46.85 -0.00250295588721431
-46.8 -0.00258402467094095
-46.75 -0.00266355101484227
-46.7 -0.00274148375044873
-46.65 -0.00281777225095459
-46.6 -0.00289236646390449
-46.55 -0.00296521694385798
-46.5 -0.00303627488501289
-46.45 -0.00310549215376821
-46.4 -0.00317282132120695
-46.35 -0.00323821569547926
-46.3 -0.00330162935406568
-46.25 -0.00336301717590054
-46.2 -0.0034223348733349
-46.15 -0.00347953902391863
-46.1 -0.00353458710198078
-46.05 -0.00358743750998737
-46 -0.00363804960965555
-45.95 -0.00368638375280299
-45.9 -0.0037324013119111
-45.85 -0.00377606471038076
-45.8 -0.00381733745245909
-45.75 -0.00385618415281559
-45.7 -0.00389257056574613
-45.65 -0.00392646361398307
-45.6 -0.00395783141708992
-45.55 -0.00398664331941863
-45.5 -0.00401286991760813
-45.45 -0.0040364830876022
-45.4 -0.00405745601116526
-45.35 -0.00407576320187438
-45.3 -0.00409138053056619
-45.25 -0.00410428525021724
-45.2 -0.0041144560202367
-45.15 -0.00412187293015013
-45.1 -0.00412651752265359
-45.05 -0.00412837281601725
-45 -0.00412742332581803
-44.95 -0.00412365508598082
-44.9 -0.00411705566910844
-44.85 -0.0041076142060804
-44.8 -0.00409532140490087
-44.75 -0.00408016956877694
-44.7 -0.00406215261340804
-44.65 -0.00404126608346805
-44.6 -0.00401750716826211
-44.55 -0.00399087471654017
-44.5 -0.00396136925045009
-44.45 -0.00392899297861331
-44.4 -0.00389374980830668
-44.35 -0.00385564535673442
-44.3 -0.00381468696137487
-44.25 -0.00377088368938685
-44.2 -0.00372424634606145
-44.15 -0.00367478748230519
-44.1 -0.0036225214011414
-44.05 -0.00356746416321699
-44 -0.00350963359130263
-43.95 -0.00344904927377486
-43.9 -0.00338573256706922
-43.85 -0.00331970659709442
-43.8 -0.00325099625959792
-43.75 -0.00317962821947432
-43.7 -0.00310563090900828
-43.65 -0.00302903452504482
-43.6 -0.00294987102508036
-43.55 -0.00286817412226857
-43.5 -0.00278397927933605
-43.45 -0.00269732370140346
-43.4 -0.00260824632770866
-43.35 -0.00251678782222903
-43.3 -0.00242299056320116
-43.25 -0.0023268986315367
-43.2 -0.00222855779813422
-43.15 -0.00212801551008746
-43.1 -0.00202532087579148
-43.05 -0.00192052464894885
-43 -0.00181367921147899
-42.95 -0.00170483855533447
-42.9 -0.00159405826322911
-42.85 -0.00148139548828342
-42.8 -0.00136690893259379
-42.75 -0.00125065882473278
-42.7 -0.00113270689618854
-42.65 -0.00101311635675239
-42.6 -0.00089195186886429
-42.55 -0.000769279520926913
-42.5 -0.000645166799599613
-42.45 -0.000519682561084675
-42.4 -0.000392897001418846
-42.35 -0.000264881625783997
-42.3 -0.000135709216851573
-42.25 -5.45380217623415e-06
-42.2 0.000125809379345146
-42.15 0.00025800391193219
-42.1 0.000391052238279803
-42.05 0.000524875695798646
-42 0.00065939455371825
-41.95 0.00079452805103299
-41.9 0.000930194435270533
-41.85 0.00106631100206167
-41.8 0.00120279413548984
-41.75 0.00133955934919807
-41.7 0.00147652132823046
-41.65 0.00161359397158467
-41.6 0.00175069043545155
-41.55 0.00188772317711735
-41.5 0.00202460399950349
-41.45 0.00216124409631849
-41.4 0.00229755409779599
-41.35 0.00243344411699281
-41.3 0.00256882379662003
-41.25 0.00270360235638012
-41.2 0.00283768864078282
-41.15 0.00297099116741171
-41.1 0.00310341817561376
-41.05 0.00323487767558333
-41 0.00336527749781225
-40.95 0.00349452534287712
-40.9 0.00362252883153496
-40.85 0.00374919555509824
-40.8 0.00387443312605994
-40.75 0.00399814922893947
-40.7 0.00412025167132003
-40.65 0.00424064843504813
-40.6 0.00435924772756565
-40.55 0.00447595803334527
-40.5 0.00459068816539977
-40.45 0.00470334731683586
-40.4 0.00481384511242352
-40.35 0.00492209166015149
-40.3 0.00502799760274015
-40.25 0.00513147416908288
-40.2 0.00523243322558729
-40.15 0.00533078732738791
-40.1 0.00542644976940216
-40.05 0.00551933463720161
-40 0.00560935685767091
-39.95 0.00569643224942696
-39.9 0.00578047757297117
-39.85 0.00586141058054829
-39.8 0.00593915006568499
-39.75 0.00601361591238256
-39.7 0.00608472914393767
-39.65 0.00615241197136614
-39.6 0.00621658784140459
-39.55 0.00627718148406572
-39.5 0.00633411895972286
-39.45 0.00638732770570038
-39.4 0.00643673658234656
-39.35 0.00648227591856639
-39.3 0.00652387755679167
-39.25 0.00656147489736693
-39.2 0.00659500294232953
-39.15 0.00662439833856316
-39.1 0.00664959942030422
-39.05 0.0066705462509813
-39 0.00668718066436808
-38.95 0.00669944630503071
-38.9 0.00670728866805132
-38.85 0.0067106551380093
-38.8 0.00670949502720302
-38.75 0.00670375961309484
-38.7 0.00669340217496259
-38.65 0.00667837802974158
-38.6 0.00665864456704124
-38.55 0.0066341612833211
-38.5 0.00660488981521134
-38.45 0.00657079397196337
-38.4 0.00653183976701657
-38.35 0.00648799544866738
-38.3 0.00643923152982772
-38.25 0.0063855208168599
-38.2 0.00632683843747539
-38.15 0.00626316186768565
-38.1 0.00619447095779309
-38.05 0.00612074795741075
-38 0.00604197753949988
-37.95 0.00595814682341431
-37.9 0.00586924539694144
-37.85 0.00577526533732954
-37.8 0.00567620123129143
-37.75 0.00557205019397503
-37.7 0.00546281188689115
-37.65 0.00534848853478958
-37.6 0.00522908494147428
-37.55 0.00510460850454906
-37.5 0.00497506922908511
-37.45 0.00484047974020192
-37.4 0.00470085529455334
-37.35 0.00455621379071081
-37.3 0.00440657577843549
-37.25 0.00425196446683176
-37.2 0.00409240573137405
-37.15 0.00392792811979954
-37.1 0.00375856285685908
-37.05 0.00358434384791886
-37 0.00340530768140539
-36.95 0.00322149363008648
-36.9 0.00303294365118088
-36.85 0.00283970238528931
-36.8 0.0026418171541397
-36.75 0.00243933795713941
-36.7 0.0022323174667274
-36.65 0.002020811022519
-36.6 0.00180487662423648
-36.55 0.00158457492341808
-36.5 0.00135996921389868
-36.45 0.00113112542105499
-36.4 0.000898112089808239
-36.35 0.000661000371377588
-36.3 0.000419864008777165
-36.25 0.000174779321050019
-36.2 -7.41748137678966e-05
-36.15 -0.000326916976960405
-36.1 -0.000583363228727152
-36.05 -0.00084342712906958
-36 -0.00110701975997332
-35.95 -0.00137404974889339
-35.9 -0.00164442329354843
-35.85 -0.00191804418803014
-35.8 -0.00219481385023374
-35.75 -0.00247463135061542
-35.7 -0.00275739344228221
-35.65 -0.00304299459241957
-35.6 -0.00333132701506207
-35.55 -0.00362228070521169
-35.5 -0.00391574347430849
-35.45 -0.00421160098705784
-35.4 -0.00450973679961803
-35.35 -0.00481003239915188
-35.3 -0.00511236724474539
-35.25 -0.00541661880969603
-35.2 -0.00572266262517314
-35.15 -0.00603037232525175
-35.1 -0.00633961969332137
-35.05 -0.00665027470987016
-35 -0.00696220560164448
-34.95 -0.00727527889218329
-34.9 -0.00758935945372598
-34.85 -0.00790431056049179
-34.8 -0.00821999394332778
-34.75 -0.00853626984572209
-34.7 -0.00885299708117792
-34.65 -0.00917003309194307
-34.6 -0.00948723400908886
-34.55 -0.00980445471393145
-34.5 -0.0101215489007873
-34.45 -0.010438369141054
-34.4 -0.0107547669486059
-34.35 -0.0110705928464936
-34.3 -0.0113856964349353
-34.25 -0.0116999264605853
-34.2 -0.0120131308870665
-34.15 -0.0123251569667492
-34.1 -0.0126358513137604
-34.05 -0.0129450599782043
-34 -0.0132526285215742
-33.95 -0.0135584020933337
-33.9 -0.0138622255086464
-33.85 -0.0141639433272279
-33.8 -0.0144633999332953
-33.75 -0.0147604396165873
-33.7 -0.0150549066544258
-33.65 -0.0153466453947884
-33.6 -0.0156355003403613
-33.55 -0.0159213162335375
-33.5 -0.016203938142327
-33.45 -0.0164832115471404
-33.4 -0.0167589824284099
-33.35 -0.0170310973550054
-33.3 -0.0172994035734064
-33.25 -0.017563749097584
-33.2 -0.0178239827995507
-33.15 -0.018079954500529
-33.1 -0.0183315150626921
-33.05 -0.018578516481426
-33 -0.0188208119780617
-32.95 -0.019058256093024
-32.9 -0.0192907047793426
-32.85 -0.0195180154964681
-32.8 -0.0197400473043357
-32.75 -0.0199566609576164
-32.7 -0.0201677190000948
-32.65 -0.0203730858591106
-32.6 -0.0205726279400002
-32.55 -0.0207662137204719
-32.5 -0.0209537138448484
-32.45 -0.0211350012181082
-32.4 -0.0213099510996564
-32.35 -0.0214784411967532
-32.3 -0.0216403517575297
-32.25 -0.0217955656635162
-32.2 -0.0219439685216097
-32.15 -0.0220854487554057
-32.1 -0.022219897695817
-32.05 -0.0223472096709038
-32 -0.0224672820948373
-31.95 -0.022580015555917
-31.9 -0.0226853139035646
-31.85 -0.0227830843342144
-31.8 -0.0228732374760194
-31.75 -0.0229556874722942
-31.7 -0.0230303520636136
-31.65 -0.0230971526684868
-31.6 -0.0231560144625254
-31.55 -0.0232068664560271
-31.5 -0.0232496415698922
-31.45 -0.0232842767097948
-31.4 -0.0233107128385285
-31.35 -0.0233288950464473
-31.3 -0.0233387726199241
-31.25 -0.0233402991077485
-31.2 -0.0233334323853874
-31.15 -0.0233181347170328
-31.1 -0.0232943728153626
-31.05 -0.0232621178989398
-31 -0.0232213457471797
-30.95 -0.0231720367528131
-30.9 -0.0231141759717779
-30.85 -0.0230477531704709
-30.8 -0.0229727628702951
-30.75 -0.0228892043894384
-30.7 -0.0227970818818235
-30.65 -0.0226964043731682
-30.6 -0.0225871857941011
-30.55 -0.022469445010277
-30.5 -0.0223432058494396
-30.45 -0.0222084971253847
-30.4 -0.0220653526587734
-30.35 -0.0219138112947556
-30.3 -0.0217539169173597
-30.25 -0.0215857184606123
-30.2 -0.0214092699163528
-30.15 -0.0212246303387112
-30.1 -0.0210318638452201
-30.05 -0.0208310396145376
-30 -0.0206222318807567
-29.95 -0.020405519924286
-29.9 -0.0201809880592849
-29.85 -0.0199487256176422
-29.8 -0.0197088269294923
-29.75 -0.0194613913002626
-29.7 -0.0192065229842541
-29.65 -0.018944331154757
-29.6 -0.0186749298707092
-29.55 -0.0183984380399088
-29.5 -0.018114979378794
-29.45 -0.0178246823688107
-29.4 -0.0175276802093879
-29.35 -0.0172241107675477
-29.3 -0.016914116524179
-29.25 -0.0165978445170083
-29.2 -0.0162754462803041
-29.15 -0.0159470777813545
-29.1 -0.0156128993537628
-29.05 -0.0152730756276084
-29 -0.0149277754565218
-28.95 -0.0145771718417298
-28.9 -0.0142214418531271
-28.85 -0.0138607665474339
-28.8 -0.0134953308835044
-28.75 -0.013125323634851
-28.7 -0.0127509372994539
-28.65 -0.0123723680069285
-28.6 -0.0119898154231242
-28.55 -0.011603482652232
-28.5 -0.0112135761364798
-28.45 -0.0108203055534982
-28.4 -0.0104238837114384
-28.35 -0.01002452644193
-28.3 -0.00962245249096405
-28.25 -0.00921788340779184
-28.2 -0.00881104343192958
-28.15 -0.00840215937836026
-28.1 -0.00799146052102643
-28.05 -0.00757917847470764
-28 -0.00716554707537742
-27.95 -0.00675080225913554
-27.9 -0.00633518193981152
-27.85 -0.00591892588533591
-27.8 -0.00550227559297604
-27.75 -0.00508547416353279
-27.7 -0.00466876617459502
-27.65 -0.00425239755294781
-27.6 -0.00383661544623023
-27.55 -0.0034216680939378
-27.5 -0.00300780469786392
-27.45 -0.00259527529207355
-27.4 -0.0021843306125015
-27.35 -0.00177522196626623
-27.3 -0.00136820110078877
-27.25 -0.00096352007280479
-27.2 -0.000561431117356224
-27.15 -0.000162186516846896
-27.1 0.000233961529755155
-27.05 0.000626761037488167
-27 0.00101596036566158
-26.95 0.00140130834773935
-26.9 0.00178255442076788
-26.85 0.00215944875427751
-26.8 0.0025317423785888
-26.75 0.00289918731245769
-26.7 0.0032615366899963
-26.65 0.00361854488680888
-26.6 0.00396996764528539
-26.55 0.00431556219899791
-26.5 0.00465508739614819
-26.45 0.00498830382201756
-26.4 0.00531497392037347
-26.35 0.00563486211378984
-26.3 0.00594773492284161
-26.25 0.0062533610841367
-26.2 0.00655151166715185
-26.15 0.00684196018984169
-26.1 0.00712448273299323
-26.05 0.00739885805330136
-26 0.00766486769514334
-25.95 0.00792229610103343
-25.9 0.00817093072074168
-25.85 0.00841056211906342
-25.8 0.00864098408222874
-25.75 0.008861993722944
-25.7 0.00907339158405983
-25.65 0.00927498174086229
-25.6 0.00946657190198664
-25.55 0.00964797350895495
-25.5 0.00981900183434116
-25.45 0.00997947607856903
-25.4 0.0101292194653505
-25.35 0.0102680593357734
-25.3 0.0103958272410495
-25.25 0.0105123590339347
-25.2 0.0106174949588355
-25.15 0.010711079740616
-25.1 0.0107929626721216
-25.05 0.0108629977004351
-25 0.0109210435118847
-24.95 0.0109669636158193
-24.9 0.0110006264271719
-24.85 0.0110219053478273
-24.8 0.0110306788468162
-24.75 0.0110268305393504
-24.7 0.0110102492647218
-24.65 0.0109808291630793
-24.6 0.0109384697511049
-24.55 0.0108830759966031
-24.5 0.010814558392021
-24.45 0.0107328330269137
-24.4 0.010637821659369
-24.35 0.0105294517864041
-24.3 0.0104076567133442
-24.25 0.0102723756221939
-24.2 0.0101235536390077
-24.15 0.00996114190026646
-24.1 0.00978509761826187
-24.05 0.00959538414549181
-24 0.00939197103806474
-23.95 0.00917483411811002
-23.9 0.00894395553518817
-23.85 0.00869932382669228
-23.8 0.00844093397722925
-23.75 0.0081687874769663
-23.7 0.00788289237892547
-23.65 0.00758326335520551
-23.6 0.00726992175210764
-23.55 0.00694289564413805
-23.5 0.00660221988685702
-23.45 0.00624793616854098
-23.4 0.00588009306062029
-23.35 0.00549874606685233
-23.3 0.00510395767118563
-23.25 0.00469579738426738
-23.2 0.00427434178854307
-23.15 0.00383967458189331
-23.1 0.00339188661974947
-23.05 0.00293107595562589
-23 0.00245734788000313
-22.95 0.00197081495749298
-22.9 0.00147159706221244
-22.85 0.00095982141129047
-22.8 0.000435622596427783
-22.75 -0.000100857386573313
-22.7 -0.000649469110395445
-22.65 -0.0012100556909986
-22.6 -0.00178245276471119
-22.55 -0.00236648846771536
-22.5 -0.00296198341802538
-22.45 -0.00356875070006024
-22.4 -0.0041865958519148
-22.35 -0.00481531685543581
-22.3 -0.00545470412921185
-22.25 -0.00610454052458829
-22.2 -0.00676460132482022
-22.15 -0.00743465424747847
-22.1 -0.00811445945022504
-22.05 -0.00880376954007611
-22 -0.00950232958627153
-21.95 -0.0102098771368711
-21.9 -0.0109261422391985
-21.85 -0.0116508474642535
-21.8 -0.0123837079352158
-21.75 -0.0131244313601589
-21.7 -0.0138727180690992
-21.65 -0.0146282610554964
-21.6 -0.0153907460223291
-21.55 -0.0161598514328612
-21.5 -0.0169352485662165
-21.45 -0.0177166015778782
-21.4 -0.0185035675652241
-21.35 -0.0192957966382097
-21.3 -0.0200929319953053
-21.25 -0.0208946100047933
-21.2 -0.021700460291525
-21.15 -0.0225101058292353
-21.1 -0.0233231630385074
-21.05 -0.024139241890476
-21 -0.0249579460163526
-20.95 -0.025778872822851
-20.9 -0.0266016136135845
-20.85 -0.0274257537165029
-20.8 -0.0282508726174275
-20.75 -0.0290765440997392
-20.7 -0.0299023363902635
-20.65 -0.0307278123113943
-20.6 -0.0315525294394843
-20.55 -0.0323760402695272
-20.5 -0.0331978923861444
-20.45 -0.0340176286408835
-20.4 -0.034834787335823
-20.35 -0.0356489024134726
-20.3 -0.0364595036529448
-20.25 -0.0372661168723659
-20.2 -0.0380682641374836
-20.15 -0.0388654639764187
-20.1 -0.0396572316004954
-20.05 -0.040443079131077
-20 -0.0412225158323201
-19.95 -0.0419950483497509
-19.9 -0.0427601809545543
-19.85 -0.0435174157934562
-19.8 -0.0442662531440673
-19.75 -0.0450061916755448
-19.7 -0.0457367287144173
-19.65 -0.0464573605154049
-19.6 -0.0471675825370577
-19.55 -0.0478668897220208
-19.5 -0.0485547767817242
-19.45 -0.0492307384852853
-19.4 -0.049894269952397
-19.35 -0.0505448669499679
-19.3 -0.0511820261922655
-19.25 -0.0518052456443057
-19.2 -0.0524140248282205
-19.15 -0.0530078651323249
-19.1 -0.0535862701225953
-19.05 -0.0541487458562614
-19 -0.0546948011972064
-18.95 -0.0552239481328577
-18.9 -0.0557357020922486
-18.85 -0.0562295822649165
-18.8 -0.0567051119203044
-18.75 -0.0571618187273171
-18.7 -0.0575992350736869
-18.65 -0.0580168983847914
-18.6 -0.0584143514415654
-18.55 -0.058791142697145
-18.5 -0.0591468265918775
-18.45 -0.0594809638663305
-18.4 -0.0597931218719312
-18.35 -0.0600828748788671
-18.3 -0.060349804380879
-18.25 -0.0605934993965801
-18.2 -0.0608135567669348
-18.15 -0.0610095814485363
-18.1 -0.0611811868023242
-18.05 -0.0613279948773906
-18 -0.0614496366895254
-17.95 -0.0615457524941628
-17.9 -0.0616159920533954
-17.85 -0.061660014896732
-17.8 -0.0616774905752857
-17.75 -0.0616680989090877
-17.7 -0.0616315302272361
-17.65 -0.0615674856005983
-17.6 -0.0614756770668014
-17.55 -0.0613558278472577
-17.5 -0.0612076725559877
-17.45 -0.0610309574000186
-17.4 -0.0608254403711524
-17.35 -0.0605908914289158
-17.3 -0.0603270926745201
-17.25 -0.06003383851568
-17.2 -0.0597109358221573
-17.15 -0.0593582040719166
-17.1 -0.0589754754877983
-17.05 -0.0585625951646373
-17 -0.0581194211867736
-16.95 -0.0576458247359249
-16.9 -0.0571416901894116
-16.85 -0.0566069152087447
-16.8 -0.0560414108186127
-16.75 -0.0554451014763209
-16.7 -0.0548179251317621
-16.65 -0.0541598332780159
-16.6 -0.0534707909926995
-16.55 -0.0527507769702098
-16.5 -0.0519997835450212
-16.45 -0.0512178167062223
-16.4 -0.0504048961034947
-16.35 -0.0495610550447594
-16.3 -0.0486863404857314
-16.25 -0.0477808130116463
-16.2 -0.0468445468114354
-16.15 -0.0458776296446494
-16.1 -0.044880162801439
-16.05 -0.0438522610559249
-16 -0.0427940526132961
-15.95 -0.0417056790509956
-15.9 -0.0405872952543595
-15.85 -0.039439069347092
-15.8 -0.0382611826169642
-15.75 -0.0370538294371386
-15.7 -0.0358172171835248
-15.65 -0.0345515661485816
-15.6 -0.0332571094519858
-15.55 -0.0319340929485906
-15.5 -0.0305827751341024
-15.45 -0.0292034270489034
-15.4 -0.0277963321804515
-15.35 -0.0263617863646852
-15.3 -0.0249000976868609
-15.25 -0.0234115863822466
-15.2 -0.0218965847370918
-15.15 -0.0203554369902868
-15.1 -0.0187884992361196
-15.05 -0.0171961393285295
-15 -0.015578736787247
-14.95 -0.0139366827062024
-14.9 -0.0122703796645708
-14.85 -0.0105802416408125
-14.8 -0.00886669393005319
-14.75 -0.00713017306513447
-14.7 -0.00537112674165315
-14.65 -0.00359001374728941
-14.6 -0.00178730389571085
-14.55 3.6522034678408e-05
-14.5 0.00188097235689063
-14.45 0.00374554452617374
-14.4 0.00562972518527922
-14.35 0.00753299020397835
-14.3 0.00945480471264517
-14.25 0.0113946231297422
-14.2 0.013351889183064
-14.15 0.015326035924611
-14.1 0.0173164857389856
-14.05 0.0193226503452198
-14 0.0213439307919602
-13.95 0.0233797174459587
-13.9 0.0254293899738273
-13.85 0.0274923173170392
-13.8 0.0295678576601711
-13.75 0.031655358392398
-13.7 0.0337541560622687
-13.65 0.0358635763258049
-13.6 0.0379829338879792
-13.55 0.0401115324376444
-13.5 0.0422486645759963
-13.45 0.0443936117386685
-13.4 0.0465456441115644
-13.35 0.048704020540549
-13.3 0.0508679884351279
-13.25 0.0530367836662542
-13.2 0.0552096304584132
-13.15 0.0573857412761405
-13.1 0.0595643167051413
-13.05 0.0617445453281826
-13 0.0639256035959388
-12.95 0.0661066556929777
-12.9 0.0682868533990794
-12.85 0.0704653359460855
-12.8 0.0726412298704849
-12.75 0.0748136488619424
-12.7 0.076981693607987
-12.65 0.0791444516350765
-12.6 0.0813009971462653
-12.55 0.083450390855703
-12.5 0.0855916798201993
-12.45 0.0877238972680957
-12.4 0.0898460624256913
-12.35 0.0919571803414747
-12.3 0.094056241708424
-12.25 0.0961422226846429
-12.2 0.0982140847126107
-12.15 0.100270774337334
-12.1 0.102311223023698
-12.05 0.104334346973329
-12 0.106339046941294
-11.95 0.10832420805297
-11.9 0.110288699621454
-11.85 0.112231374965869
-11.8 0.11415107123098
-11.75 0.116046609208524
-11.7 0.117916793160703
-11.65 0.119760410646311
-11.6 0.12157623234998
-11.55 0.123363011915091
-11.5 0.125119485780903
-11.45 0.126844373024506
-11.4 0.128536375208232
-11.35 0.13019417623321
-11.3 0.131816442199805
-11.25 0.133401821275689
-11.2 0.13494894357241
-11.15 0.136456421031316
-11.1 0.137922847319788
-11.05 0.139346797738793
-11 0.140726829142814
-10.95 0.142061479873314
-10.9 0.143349269706938
-10.85 0.144588699819742
-10.8 0.145778252768826
-10.75 0.146916392492826
-10.7 0.148001564332797
-10.65 0.149032195075129
-10.6 0.15000669301823
-10.55 0.150923448064782
-10.5 0.151780831841528
-10.45 0.1525771978486
-10.4 0.153310881640546
-10.35 0.153980201041304
-10.3 0.154583456395503
-10.25 0.155118930858572
-10.2 0.155584890728272
-10.15 0.155979585820381
-10.1 0.156301249891398
-10.05 0.15654810111125
-10 0.156718342589112
-9.94999999999999 0.156810162955601
-9.89999999999998 0.15682173700471
-9.84999999999999 0.156751226399001
-9.79999999999998 0.156596780441697
-9.75 0.156356536919449
-9.69999999999999 0.156028623019683
-9.64999999999998 0.15561115632656
-9.59999999999999 0.155102245899717
-9.54999999999998 0.154499993440063
-9.5 0.153802494547049
-9.44999999999999 0.153007840071924
-9.39999999999998 0.15211411757161
-9.34999999999999 0.151119412867939
-9.29999999999998 0.150021811717074
-9.25 0.148819401594042
-9.19999999999999 0.147510273597386
-9.14999999999998 0.146092524478991
-9.09999999999999 0.144564258804228
-9.04999999999998 0.142923591247576
-9 0.141168649028933
-8.94999999999999 0.139297574495827
-8.89999999999998 0.137308527856747
-8.84999999999999 0.135199690070792
-8.79999999999998 0.132969265898778
-8.75 0.130615487120915
-8.69999999999999 0.128136615926049
-8.64999999999998 0.125530948477372
-8.59999999999999 0.122796818659355
-8.54999999999998 0.119932602010513
-8.5 0.116936719846397
-8.44999999999999 0.113807643576996
-8.39999999999998 0.110543899222458
-8.34999999999999 0.107144072130775
-8.29999999999998 0.103606811900705
-8.25 0.0999308375128753
-8.19999999999999 0.0961149426715671
-8.14999999999998 0.0921580013592657
-8.09999999999999 0.0880589736055332
-8.04999999999998 0.0838169114712447
-8 0.0794309652486355
-7.94999999999999 0.0749003898769735
-7.89999999999998 0.0702245515729938
-7.84999999999999 0.0654029346744976
-7.79999999999998 0.060435148694738
-7.75 0.0553209355843825
-7.69999999999999 0.0500601771969538
-7.64999999999998 0.0446529029527148
-7.59999999999999 0.0390992976949733
-7.54999999999998 0.0333997097317344
-7.5 0.0275546590545366
-7.44999999999999 0.0215648457251558
-7.39999999999998 0.0154311584196629
-7.34999999999999 0.0091546831180692
-7.29999999999998 0.00273671192649508
-7.25 -0.0038212479825504
-7.19999999999999 -0.0105174653275825
-7.14999999999998 -0.0173499755904869
-7.09999999999999 -0.0243165718225135
-7.04999999999998 -0.0314147954041471
-7 -0.0386419267806293
-6.94999999999999 -0.0459949761964839
-6.89999999999998 -0.0534706744539981
-6.84999999999999 -0.0610654637222368
-6.79999999999998 -0.0687754884248028
-6.75 -0.0765965862362055
-6.69999999999999 -0.0845242792183507
-6.64999999999998 -0.0925537651303132
-6.59999999999999 -0.100679908946191
-6.54999999999998 -0.108897234617466
-6.5 -0.117199917117877
-6.44999999999999 -0.125581774810393
-6.39999999999998 -0.134036262177379
-6.34999999999999 -0.1425564629565
-6.29999999999998 -0.151135083726355
-6.25 -0.159764447987103
-6.19999999999999 -0.168436490782652
-6.14999999999998 -0.177142753912092
-6.09999999999999 -0.185874381779115
-6.04999999999998 -0.194622117929112
-6 -0.203376302324421
-5.94999999999999 -0.212126869408859
-5.89999999999998 -0.220863347013206
-5.84999999999999 -0.229574856153629
-5.79999999999998 -0.238250111775197
-5.75 -0.246877424492638
-5.69999999999999 -0.255444703380241
-5.64999999999998 -0.263939459862352
-5.59999999999999 -0.272348812755292
-5.54999999999998 -0.280659494510541
-5.5 -0.288857858707955
-5.44999999999999 -0.296929888846286
-5.39999999999998 -0.304861208476653
-5.34999999999999 -0.312637092722568
-5.29999999999998 -0.320242481227938
-5.25 -0.327661992571816
-5.19999999999999 -0.33487994018589
-5.14999999999998 -0.341880349807462
-5.09999999999999 -0.348646978497207
-5.04999999999998 -0.355163335247183
-5 -0.361412703200427
-4.94999999999999 -0.367378163499024
-4.89999999999998 -0.373042620772757
-4.84999999999999 -0.378388830275354
-4.79999999999998 -0.383399426669939
-4.75 -0.388056954459598
-4.69999999999999 -0.39234390005294
-4.64999999999998 -0.39624272544825
-4.59999999999999 -0.399735903513257
-4.54999999999998 -0.40280595483072
-4.5 -0.405435486072933
-4.44999999999999 -0.407607229861007
-4.39999999999998 -0.40930408605724
-4.34999999999999 -0.41050916443125
-4.29999999999998 -0.411205828632724
-4.25 -0.411377741395677
-4.19999999999999 -0.411008910891113
-4.14999999999998 -0.410083738136877
-4.09999999999999 -0.408587065365384
-4.04999999999998 -0.406504225241848
-4 -0.403821090817563
-3.94999999999999 -0.400524126094906
-3.89999999999998 -0.396600437072901
-3.84999999999999 -0.392037823134621
-3.79999999999998 -0.3868248286303
-3.75 -0.380950794502975
-3.69999999999999 -0.37440590979669
-3.64999999999998 -0.367181262880927
-3.59999999999999 -0.359268892218977
-3.54999999999998 -0.350661836502469
-3.5 -0.341354183969334
-3.44999999999999 -0.331341120718097
-3.39999999999998 -0.320618977827627
-3.34999999999999 -0.309185277088394
-3.29999999999998 -0.297038775148887
-3.25 -0.284179505879265
-3.19999999999999 -0.270608820753448
-3.14999999999998 -0.256329427050924
-3.09999999999999 -0.241345423680407
-3.04999999999998 -0.225662334429309
-3 -0.209287138445721
-2.94999999999999 -0.19222829776332
-2.89999999999998 -0.174495781684295
-2.84999999999999 -0.156101087841109
-2.79999999999998 -0.13705725976462
-2.75 -0.117378900793823
-2.69999999999999 -0.0970821841712784
-2.64999999999998 -0.0761848591780629
-2.59999999999999 -0.0547062531729347
-2.54999999999998 -0.0326672694122277
-2.5 -0.0100903805398231
-2.44999999999999 0.0130003823496504
-2.39999999999998 0.0365794451564957
-2.34999999999999 0.0606197107969579
-2.29999999999998 0.085092583849492
-2.25 0.109967999858856
-2.19999999999999 0.135214459312454
-2.14999999999998 0.160799066284459
-2.09999999999999 0.186687571723709
-2.04999999999998 0.212844421341114
-2 0.239232808031584
-1.94999999999999 0.265814728744133
-1.89999999999998 0.292551045692048
-1.84999999999999 0.319401551772786
-1.79999999999998 0.346325040044645
-1.75 0.373279377084305
-1.69999999999999 0.400221580026
-1.64999999999998 0.427107897059483
-1.59999999999999 0.453893891139916
-1.54999999999998 0.480534526638477
-1.5 0.50698425863761
-1.44999999999999 0.533197124549452
-1.39999999999998 0.559126837709762
-1.34999999999999 0.584726882572594
-1.29999999999998 0.609950611102451
-1.25 0.634751339930545
-1.19999999999999 0.659082447809355
-1.14999999999998 0.682897472864265
-1.09999999999999 0.706150209101809
-1.04999999999998 0.728794801589706
-1 0.75078583967305
-0.949999999999989 0.772078447531909
-0.899999999999977 0.792628371315981
-0.849999999999994 0.812392062009376
-0.799999999999983 0.831326753080265
-0.75 0.849390531853589
-0.699999999999989 0.866542403409075
-0.649999999999977 0.882742345653987
-0.599999999999994 0.897951354061955
-0.549999999999983 0.912131474437943
-0.5 0.925245822042917
-0.449999999999989 0.93725858566966
-0.399999999999977 0.948135016212212
-0.349999999999994 0.957841401849097
-0.299999999999983 0.966345038329264
-0.25 0.973614218104585
-0.199999999999989 0.979618298143451
-0.149999999999977 0.984327989099809
-0.0999999999999943 0.987716176143612
-0.0499999999999829 0.989759782122398
0 0.990442882546371
0.0500000000000114 0.989759782122398
0.100000000000023 0.987716176143611
0.150000000000006 0.984327989099808
0.200000000000017 0.97961829814345
0.25 0.973614218104584
0.300000000000011 0.966345038329262
0.350000000000023 0.957841401849093
0.400000000000006 0.948135016212208
0.450000000000017 0.937258585669655
0.5 0.925245822042911
0.550000000000011 0.912131474437936
0.600000000000023 0.897951354061947
0.650000000000006 0.882742345653979
0.700000000000017 0.866542403409066
0.75 0.849390531853578
0.800000000000011 0.831326753080253
0.850000000000023 0.812392062009363
0.900000000000006 0.792628371315967
0.950000000000017 0.772078447531894
1 0.750785839673033
1.05000000000001 0.728794801589688
1.10000000000002 0.70615020910179
1.15000000000001 0.682897472864245
1.20000000000002 0.659082447809334
1.25 0.634751339930523
1.30000000000001 0.609950611102428
1.35000000000002 0.58472688257257
1.40000000000001 0.559126837709738
1.45000000000002 0.533197124549427
1.5 0.506984258637585
1.55000000000001 0.48053452663845
1.60000000000002 0.453893891139889
1.65000000000001 0.427107897059456
1.70000000000002 0.400221580025973
1.75 0.373279377084277
1.80000000000001 0.346325040044617
1.85000000000002 0.319401551772758
1.90000000000001 0.29255104569202
1.95000000000002 0.265814728744106
2 0.239232808031557
2.05000000000001 0.212844421341087
2.10000000000002 0.186687571723682
2.15000000000001 0.160799066284432
2.20000000000002 0.135214459312427
2.25 0.10996799985883
2.30000000000001 0.0850925838494664
2.35000000000002 0.0606197107969328
2.40000000000001 0.0365794451564711
2.45000000000002 0.0130003823496264
2.5 -0.0100903805398465
2.55000000000001 -0.0326672694122504
2.60000000000002 -0.0547062531729568
2.65000000000001 -0.0761848591780843
2.70000000000002 -0.097082184171299
2.75 -0.117378900793843
2.80000000000001 -0.137057259764639
2.85000000000002 -0.156101087841127
2.90000000000001 -0.174495781684312
2.95000000000002 -0.192228297763337
3 -0.209287138445737
3.05000000000001 -0.225662334429324
3.10000000000002 -0.241345423680422
3.15000000000001 -0.256329427050938
3.20000000000002 -0.270608820753461
3.25 -0.284179505879277
3.30000000000001 -0.297038775148898
3.35000000000002 -0.309185277088404
3.40000000000001 -0.320618977827637
3.45000000000002 -0.331341120718105
3.5 -0.341354183969342
3.55000000000001 -0.350661836502476
3.60000000000002 -0.359268892218984
3.65000000000001 -0.367181262880933
3.70000000000002 -0.374405909796695
3.75 -0.380950794502979
3.80000000000001 -0.386824828630303
3.85000000000002 -0.392037823134623
3.90000000000001 -0.396600437072903
3.95000000000002 -0.400524126094907
4 -0.403821090817564
4.05000000000001 -0.406504225241848
4.10000000000002 -0.408587065365383
4.15000000000001 -0.410083738136875
4.20000000000002 -0.411008910891111
4.25 -0.411377741395674
4.30000000000001 -0.411205828632721
4.35000000000002 -0.410509164431247
4.40000000000001 -0.409304086057236
4.45000000000002 -0.407607229861003
4.5 -0.405435486072928
4.55000000000001 -0.402805954830714
4.60000000000002 -0.399735903513252
4.65000000000001 -0.396242725448244
4.70000000000002 -0.392343900052934
4.75 -0.388056954459591
4.80000000000001 -0.383399426669932
4.85000000000002 -0.378388830275346
4.90000000000001 -0.373042620772749
4.95000000000002 -0.367378163499016
5 -0.361412703200418
5.05000000000001 -0.355163335247174
5.10000000000002 -0.348646978497198
5.15000000000001 -0.341880349807452
5.20000000000002 -0.33487994018588
5.25 -0.327661992571806
5.30000000000001 -0.320242481227928
5.35000000000002 -0.312637092722558
5.40000000000001 -0.304861208476642
5.45000000000002 -0.296929888846276
5.5 -0.288857858707944
5.55000000000001 -0.28065949451053
5.60000000000002 -0.272348812755281
5.65000000000001 -0.263939459862341
5.70000000000002 -0.255444703380229
5.75 -0.246877424492627
5.80000000000001 -0.238250111775185
5.85000000000002 -0.229574856153618
5.90000000000001 -0.220863347013195
5.95000000000002 -0.212126869408848
6 -0.20337630232441
6.05000000000001 -0.194622117929102
6.10000000000002 -0.185874381779105
6.15000000000001 -0.177142753912082
6.20000000000002 -0.168436490782642
6.25 -0.159764447987093
6.30000000000001 -0.151135083726345
6.35000000000002 -0.142556462956491
6.40000000000001 -0.13403626217737
6.45000000000002 -0.125581774810385
6.5 -0.117199917117868
6.55000000000001 -0.108897234617458
6.60000000000002 -0.100679908946183
6.65000000000001 -0.0925537651303053
6.70000000000002 -0.0845242792183431
6.75 -0.076596586236198
6.80000000000001 -0.0687754884247955
6.85000000000002 -0.0610654637222297
6.90000000000001 -0.0534706744539913
6.95000000000002 -0.0459949761964773
7 -0.0386419267806229
7.05000000000001 -0.0314147954041409
7.10000000000002 -0.0243165718225075
7.15000000000001 -0.0173499755904811
7.20000000000002 -0.0105174653275769
7.25 -0.00382124798254499
7.30000000000001 0.0027367119265003
7.35000000000002 0.00915468311807424
7.40000000000001 0.0154311584196677
7.45000000000002 0.0215648457251604
7.5 0.0275546590545411
7.55000000000001 0.0333997097317388
7.60000000000002 0.0390992976949775
7.65000000000001 0.0446529029527189
7.70000000000002 0.0500601771969577
7.75 0.0553209355843863
7.80000000000001 0.0604351486947416
7.85000000000002 0.065402934674501
7.90000000000001 0.0702245515729971
7.95000000000002 0.0749003898769767
8 0.0794309652486385
8.05000000000001 0.0838169114712476
8.10000000000002 0.0880589736055359
8.15000000000001 0.0921580013592683
8.20000000000002 0.0961149426715695
8.25 0.0999308375128777
8.30000000000001 0.103606811900708
8.35000000000002 0.107144072130777
8.40000000000001 0.11054389922246
8.45000000000002 0.113807643576998
8.5 0.116936719846399
8.55000000000001 0.119932602010514
8.60000000000002 0.122796818659356
8.65000000000001 0.125530948477373
8.70000000000002 0.12813661592605
8.75 0.130615487120916
8.80000000000001 0.132969265898778
8.85000000000002 0.135199690070793
8.90000000000001 0.137308527856748
8.95000000000002 0.139297574495827
9 0.141168649028934
9.05000000000001 0.142923591247577
9.10000000000002 0.144564258804228
9.15000000000001 0.146092524478991
9.20000000000002 0.147510273597386
9.25 0.148819401594042
9.30000000000001 0.150021811717074
9.35000000000002 0.15111941286794
9.40000000000001 0.15211411757161
9.45000000000002 0.153007840071924
9.5 0.153802494547049
9.55000000000001 0.154499993440063
9.60000000000002 0.155102245899717
9.65000000000001 0.15561115632656
9.70000000000002 0.156028623019682
9.75 0.156356536919448
9.80000000000001 0.156596780441696
9.85000000000002 0.156751226399
9.90000000000001 0.156821737004709
9.95000000000002 0.1568101629556
10 0.156718342589111
10.05 0.156548101111248
10.1 0.156301249891396
10.15 0.155979585820379
10.2 0.15558489072827
10.25 0.15511893085857
10.3 0.154583456395501
10.35 0.153980201041302
10.4 0.153310881640544
10.45 0.152577197848598
10.5 0.151780831841525
10.55 0.150923448064779
10.6 0.150006693018227
10.65 0.149032195075126
10.7 0.148001564332794
10.75 0.146916392492823
10.8 0.145778252768823
10.85 0.144588699819738
10.9 0.143349269706935
10.95 0.142061479873311
11 0.14072682914281
11.05 0.139346797738789
11.1 0.137922847319784
11.15 0.136456421031312
11.2 0.134948943572406
11.25 0.133401821275685
11.3 0.131816442199801
11.35 0.130194176233206
11.4 0.128536375208227
11.45 0.126844373024502
11.5 0.125119485780899
11.55 0.123363011915087
11.6 0.121576232349976
11.65 0.119760410646307
11.7 0.117916793160699
11.75 0.116046609208519
11.8 0.114151071230976
11.85 0.112231374965865
11.9 0.11028869962145
11.95 0.108324208052966
12 0.10633904694129
12.05 0.104334346973325
12.1 0.102311223023694
12.15 0.10027077433733
12.2 0.0982140847126071
12.25 0.0961422226846394
12.3 0.0940562417084206
12.35 0.0919571803414713
12.4 0.0898460624256879
12.45 0.0877238972680924
12.5 0.085591679820196
12.55 0.0834503908556998
12.6 0.0813009971462622
12.65 0.0791444516350734
12.7 0.076981693607984
12.75 0.0748136488619396
12.8 0.0726412298704821
12.85 0.0704653359460828
12.9 0.0682868533990767
12.95 0.0661066556929752
13 0.0639256035959363
13.05 0.0617445453281802
13.1 0.059564316705139
13.15 0.0573857412761383
13.2 0.0552096304584111
13.25 0.0530367836662523
13.3 0.050867988435126
13.35 0.0487040205405473
13.4 0.0465456441115628
13.45 0.044393611738667
13.5 0.0422486645759949
13.55 0.0401115324376431
13.6 0.0379829338879781
13.65 0.0358635763258039
13.7 0.0337541560622677
13.75 0.0316553583923971
13.8 0.0295678576601703
13.85 0.0274923173170385
13.9 0.0254293899738266
13.95 0.0233797174459582
14 0.0213439307919597
14.05 0.0193226503452194
14.1 0.0173164857389853
14.15 0.0153260359246107
14.2 0.0133518891830637
14.25 0.011394623129742
14.3 0.00945480471264501
14.35 0.00753299020397825
14.4 0.00562972518527916
14.45 0.00374554452617372
14.5 0.00188097235689063
14.55 3.65220346784501e-05
14.6 -0.00178730389571078
14.65 -0.0035900137472893
14.7 -0.00537112674165301
14.75 -0.00713017306513431
14.8 -0.00886669393005299
14.85 -0.0105802416408123
14.9 -0.0122703796645705
14.95 -0.0139366827062021
15 -0.0155787367872467
15.05 -0.0171961393285292
15.1 -0.0187884992361193
15.15 -0.0203554369902864
15.2 -0.0218965847370914
15.25 -0.0234115863822462
15.3 -0.0249000976868605
15.35 -0.0263617863646848
15.4 -0.027796332180451
15.45 -0.0292034270489029
15.5 -0.0305827751341019
15.55 -0.0319340929485901
15.6 -0.0332571094519852
15.65 -0.034551566148581
15.7 -0.0358172171835242
15.75 -0.0370538294371381
15.8 -0.0382611826169637
15.85 -0.0394390693470914
15.9 -0.040587295254359
15.95 -0.041705679050995
16 -0.0427940526132955
16.05 -0.0438522610559243
16.1 -0.0448801628014384
16.15 -0.0458776296446488
16.2 -0.0468445468114349
16.25 -0.0477808130116457
16.3 -0.0486863404857308
16.35 -0.0495610550447587
16.4 -0.0504048961034941
16.45 -0.0512178167062216
16.5 -0.0519997835450206
16.55 -0.0527507769702091
16.6 -0.0534707909926989
16.65 -0.0541598332780153
16.7 -0.0548179251317615
16.75 -0.0554451014763203
16.8 -0.0560414108186121
16.85 -0.0566069152087441
16.9 -0.057141690189411
16.95 -0.0576458247359244
17 -0.0581194211867731
17.05 -0.0585625951646369
17.1 -0.0589754754877979
17.15 -0.0593582040719162
17.2 -0.0597109358221569
17.25 -0.0600338385156796
17.3 -0.0603270926745198
17.35 -0.0605908914289155
17.4 -0.0608254403711522
17.45 -0.0610309574000183
17.5 -0.0612076725559875
17.55 -0.0613558278472575
17.6 -0.0614756770668013
17.65 -0.0615674856005982
17.7 -0.061631530227236
17.75 -0.0616680989090876
17.8 -0.0616774905752857
17.85 -0.0616600148967321
17.9 -0.0616159920533955
17.95 -0.0615457524941629
18 -0.0614496366895255
18.05 -0.0613279948773907
18.1 -0.0611811868023244
18.15 -0.0610095814485364
18.2 -0.060813556766935
18.25 -0.0605934993965803
18.3 -0.0603498043808792
18.35 -0.0600828748788673
18.4 -0.0597931218719315
18.45 -0.0594809638663308
18.5 -0.0591468265918778
18.55 -0.0587911426971454
18.6 -0.0584143514415658
18.65 -0.0580168983847918
18.7 -0.0575992350736874
18.75 -0.0571618187273176
18.8 -0.0567051119203049
18.85 -0.056229582264917
18.9 -0.0557357020922491
18.95 -0.0552239481328583
19 -0.054694801197207
19.05 -0.054148745856262
19.1 -0.0535862701225958
19.15 -0.0530078651323255
19.2 -0.0524140248282211
19.25 -0.0518052456443062
19.3 -0.051182026192266
19.35 -0.0505448669499685
19.4 -0.0498942699523976
19.45 -0.0492307384852859
19.5 -0.0485547767817248
19.55 -0.0478668897220214
19.6 -0.0471675825370583
19.65 -0.0464573605154055
19.7 -0.045736728714418
19.75 -0.0450061916755455
19.8 -0.044266253144068
19.85 -0.0435174157934569
19.9 -0.0427601809545551
19.95 -0.0419950483497517
20 -0.0412225158323209
20.05 -0.0404430791310777
20.1 -0.0396572316004961
20.15 -0.0388654639764194
20.2 -0.0380682641374843
20.25 -0.0372661168723665
20.3 -0.0364595036529455
20.35 -0.0356489024134733
20.4 -0.0348347873358236
20.45 -0.0340176286408841
20.5 -0.0331978923861451
20.55 -0.0323760402695279
20.6 -0.031552529439485
20.65 -0.0307278123113949
20.7 -0.0299023363902641
20.75 -0.0290765440997398
20.8 -0.0282508726174282
20.85 -0.0274257537165035
20.9 -0.0266016136135851
20.95 -0.0257788728228516
21 -0.0249579460163532
21.05 -0.0241392418904765
21.1 -0.0233231630385079
21.15 -0.0225101058292358
21.2 -0.0217004602915255
21.25 -0.0208946100047938
21.3 -0.0200929319953058
21.35 -0.0192957966382102
21.4 -0.0185035675652246
21.45 -0.0177166015778786
21.5 -0.0169352485662169
21.55 -0.0161598514328615
21.6 -0.0153907460223295
21.65 -0.0146282610554967
21.7 -0.0138727180690995
21.75 -0.0131244313601592
21.8 -0.012383707935216
21.85 -0.0116508474642538
21.9 -0.0109261422391987
21.95 -0.0102098771368713
22 -0.00950232958627172
22.05 -0.00880376954007627
22.1 -0.00811445945022518
22.15 -0.00743465424747858
22.2 -0.00676460132482031
22.25 -0.00610454052458835
22.3 -0.00545470412921189
22.35 -0.00481531685543582
22.4 -0.00418659585191479
22.45 -0.0035687507000602
22.5 -0.00296198341802532
22.55 -0.00236648846771528
22.6 -0.00178245276471108
22.65 -0.00121005569099848
22.7 -0.000649469110395298
22.75 -0.000100857386573146
22.8 0.000435622596427969
22.85 0.000959821411290673
22.9 0.00147159706221266
22.95 0.00197081495749321
23 0.00245734788000338
23.05 0.00293107595562615
23.1 0.00339188661974974
23.15 0.00383967458189359
23.2 0.00427434178854336
23.25 0.00469579738426769
23.3 0.00510395767118594
23.35 0.00549874606685265
23.4 0.00588009306062062
23.45 0.00624793616854132
23.5 0.00660221988685737
23.55 0.0069428956441384
23.6 0.00726992175210799
23.65 0.00758326335520587
23.7 0.00788289237892583
23.75 0.00816878747696667
23.8 0.00844093397722962
23.85 0.00869932382669265
23.9 0.00894395553518854
23.95 0.0091748341181104
24 0.00939197103806512
24.05 0.00959538414549219
24.1 0.00978509761826225
24.15 0.00996114190026684
24.2 0.0101235536390081
24.25 0.0102723756221943
24.3 0.0104076567133446
24.35 0.0105294517864045
24.4 0.0106378216593694
24.45 0.0107328330269141
24.5 0.0108145583920214
24.55 0.0108830759966035
24.6 0.0109384697511053
24.65 0.0109808291630797
24.7 0.0110102492647221
24.75 0.0110268305393508
24.8 0.0110306788468165
24.85 0.0110219053478277
24.9 0.0110006264271722
24.95 0.0109669636158197
25 0.010921043511885
25.05 0.0108629977004354
25.1 0.0107929626721219
25.15 0.0107110797406163
25.2 0.0106174949588357
25.25 0.0105123590339349
25.3 0.0103958272410497
25.35 0.0102680593357736
25.4 0.0101292194653507
25.45 0.00997947607856924
25.5 0.00981900183434135
25.55 0.00964797350895513
25.6 0.0094665719019868
25.65 0.00927498174086244
25.7 0.00907339158405996
25.75 0.00886199372294412
25.8 0.00864098408222884
25.85 0.00841056211906351
25.9 0.00817093072074176
25.95 0.00792229610103349
26 0.00766486769514339
26.05 0.0073988580533014
26.1 0.00712448273299326
26.15 0.0068419601898417
26.2 0.00655151166715186
26.25 0.00625336108413669
26.3 0.00594773492284159
26.35 0.00563486211378981
26.4 0.00531497392037342
26.45 0.0049883038220175
26.5 0.00465508739614812
26.55 0.00431556219899783
26.6 0.0039699676452853
26.65 0.00361854488680877
26.7 0.00326153668999618
26.75 0.00289918731245757
26.8 0.00253174237858867
26.85 0.00215944875427737
26.9 0.00178255442076773
26.95 0.00140130834773919
27 0.00101596036566142
27.05 0.000626761037487992
27.1 0.000233961529754974
27.15 -0.000162186516847084
27.2 -0.000561431117356418
27.25 -0.00096352007280499
27.3 -0.00136820110078897
27.35 -0.00177522196626644
27.4 -0.00218433061250171
27.45 -0.00259527529207376
27.5 -0.00300780469786414
27.55 -0.00342166809393802
27.6 -0.00383661544623045
27.65 -0.00425239755294804
27.7 -0.00466876617459525
27.75 -0.00508547416353301
27.8 -0.00550227559297626
27.85 -0.00591892588533613
27.9 -0.00633518193981174
27.95 -0.00675080225913576
28 -0.00716554707537763
28.05 -0.00757917847470784
28.1 -0.00799146052102663
28.15 -0.00840215937836044
28.2 -0.00881104343192976
28.25 -0.00921788340779201
28.3 -0.00962245249096421
28.35 -0.0100245264419302
28.4 -0.0104238837114386
28.45 -0.0108203055534983
28.5 -0.0112135761364799
28.55 -0.0116034826522321
28.6 -0.0119898154231243
28.65 -0.0123723680069286
28.7 -0.0127509372994539
28.75 -0.0131253236348511
28.8 -0.0134953308835045
28.85 -0.013860766547434
28.9 -0.0142214418531271
28.95 -0.0145771718417298
29 -0.0149277754565218
29.05 -0.0152730756276084
29.1 -0.0156128993537628
29.15 -0.0159470777813544
29.2 -0.0162754462803041
29.25 -0.0165978445170083
29.3 -0.0169141165241789
29.35 -0.0172241107675476
29.4 -0.0175276802093878
29.45 -0.0178246823688106
29.5 -0.0181149793787939
29.55 -0.0183984380399086
29.6 -0.0186749298707091
29.65 -0.0189443311547568
29.7 -0.0192065229842539
29.75 -0.0194613913002624
29.8 -0.0197088269294921
29.85 -0.019948725617642
29.9 -0.0201809880592847
29.95 -0.0204055199242858
30 -0.0206222318807564
30.05 -0.0208310396145373
30.1 -0.0210318638452199
30.15 -0.0212246303387109
30.2 -0.0214092699163525
30.25 -0.021585718460612
30.3 -0.0217539169173594
30.35 -0.0219138112947553
30.4 -0.0220653526587731
30.45 -0.0222084971253844
30.5 -0.0223432058494394
30.55 -0.0224694450102767
30.6 -0.0225871857941008
30.65 -0.0226964043731679
30.7 -0.0227970818818232
30.75 -0.0228892043894381
30.8 -0.0229727628702948
30.85 -0.0230477531704706
30.9 -0.0231141759717776
30.95 -0.0231720367528128
31 -0.0232213457471794
31.05 -0.0232621178989395
31.1 -0.0232943728153623
31.15 -0.0233181347170325
31.2 -0.0233334323853871
31.25 -0.0233402991077483
31.3 -0.0233387726199239
31.35 -0.023328895046447
31.4 -0.0233107128385282
31.45 -0.0232842767097945
31.5 -0.0232496415698919
31.55 -0.0232068664560268
31.6 -0.0231560144625251
31.65 -0.0230971526684865
31.7 -0.0230303520636134
31.75 -0.0229556874722939
31.8 -0.0228732374760191
31.85 -0.0227830843342142
31.9 -0.0226853139035644
31.95 -0.0225800155559168
32 -0.0224672820948371
32.05 -0.0223472096709036
32.1 -0.0222198976958167
32.15 -0.0220854487554055
32.2 -0.0219439685216095
32.25 -0.021795565663516
32.3 -0.0216403517575295
32.35 -0.021478441196753
32.4 -0.0213099510996562
32.45 -0.021135001218108
32.5 -0.0209537138448481
32.55 -0.0207662137204716
32.6 -0.0205726279399999
32.65 -0.0203730858591102
32.7 -0.0201677190000944
32.75 -0.0199566609576161
32.8 -0.0197400473043354
32.85 -0.0195180154964678
32.9 -0.0192907047793423
32.95 -0.0190582560930237
33 -0.0188208119780613
33.05 -0.0185785164814257
33.1 -0.0183315150626918
33.15 -0.0180799545005287
33.2 -0.0178239827995504
33.25 -0.0175637490975837
33.3 -0.0172994035734061
33.35 -0.0170310973550051
33.4 -0.0167589824284096
33.45 -0.0164832115471401
33.5 -0.0162039381423267
33.55 -0.0159213162335372
33.6 -0.015635500340361
33.65 -0.0153466453947882
33.7 -0.0150549066544256
33.75 -0.0147604396165871
33.8 -0.0144633999332951
33.85 -0.0141639433272277
33.9 -0.0138622255086462
33.95 -0.0135584020933335
34 -0.013252628521574
34.05 -0.0129450599782042
34.1 -0.0126358513137603
34.15 -0.0123251569667491
34.2 -0.0120131308870664
34.25 -0.0116999264605852
34.3 -0.0113856964349352
34.35 -0.0110705928464935
34.4 -0.0107547669486058
34.45 -0.0104383691410539
34.5 -0.0101215489007873
34.55 -0.0098044547139314
34.6 -0.00948723400908881
34.65 -0.00917003309194303
34.7 -0.00885299708117789
34.75 -0.00853626984572207
34.8 -0.00821999394332776
34.85 -0.00790431056049178
34.9 -0.00758935945372598
34.95 -0.00727527889218329
35 -0.0069622056016445
35.05 -0.00665027470987019
35.1 -0.0063396196933214
35.15 -0.00603037232525178
35.2 -0.00572266262517318
35.25 -0.00541661880969608
35.3 -0.00511236724474544
35.35 -0.00481003239915194
35.4 -0.0045097367996181
35.45 -0.00421160098705791
35.5 -0.00391574347430857
35.55 -0.00362228070521177
35.6 -0.00333132701506215
35.65 -0.00304299459241965
35.7 -0.00275739344228228
35.75 -0.0024746313506155
35.8 -0.00219481385023382
35.85 -0.00191804418803022
35.9 -0.00164442329354851
35.95 -0.00137404974889347
36 -0.0011070197599734
36.05 -0.000843427129069658
36.1 -0.000583363228727229
36.15 -0.000326916976960481
36.2 -7.41748137679717e-05
36.25 0.000174779321049945
36.3 0.000419864008777094
36.35 0.000661000371377518
36.4 0.000898112089808172
36.45 0.00113112542105492
36.5 0.00135996921389862
36.55 0.00158457492341802
36.6 0.00180487662423643
36.65 0.00202081102251896
36.7 0.00223231746672736
36.75 0.00243933795713938
36.8 0.00264181715413966
36.85 0.00283970238528928
36.9 0.00303294365118086
36.95 0.00322149363008646
37 0.00340530768140537
37.05 0.00358434384791885
37.1 0.00375856285685908
37.15 0.00392792811979954
37.2 0.00409240573137406
37.25 0.00425196446683177
37.3 0.00440657577843551
37.35 0.00455621379071083
37.4 0.00470085529455337
37.45 0.00484047974020195
37.5 0.00497506922908515
37.55 0.00510460850454911
37.6 0.00522908494147433
37.65 0.00534848853478964
37.7 0.00546281188689122
37.75 0.0055720501939751
37.8 0.00567620123129151
37.85 0.00577526533732963
37.9 0.00586924539694154
37.95 0.00595814682341441
38 0.00604197753949999
38.05 0.00612074795741087
38.1 0.00619447095779321
38.15 0.00626316186768578
38.2 0.00632683843747552
38.25 0.00638552081686004
38.3 0.00643923152982787
38.35 0.00648799544866753
38.4 0.00653183976701673
38.45 0.00657079397196353
38.5 0.0066048898152115
38.55 0.00663416128332127
38.6 0.00665864456704142
38.65 0.00667837802974177
38.7 0.00669340217496278
38.75 0.00670375961309504
38.8 0.00670949502720323
38.85 0.0067106551380095
38.9 0.00670728866805153
38.95 0.00669944630503092
39 0.00668718066436829
39.05 0.00667054625098152
39.1 0.00664959942030444
39.15 0.00662439833856338
39.2 0.00659500294232976
39.25 0.00656147489736716
39.3 0.0065238775567919
39.35 0.00648227591856662
39.4 0.00643673658234681
39.45 0.00638732770570062
39.5 0.00633411895972311
39.55 0.00627718148406597
39.6 0.00621658784140484
39.65 0.00615241197136639
39.7 0.00608472914393793
39.75 0.00601361591238281
39.8 0.00593915006568525
39.85 0.00586141058054854
39.9 0.00578047757297143
39.95 0.00569643224942721
40 0.00560935685767118
40.05 0.00551933463720187
40.1 0.00542644976940242
40.15 0.00533078732738818
40.2 0.00523243322558756
40.25 0.00513147416908316
40.3 0.00502799760274043
40.35 0.00492209166015177
40.4 0.00481384511242381
40.45 0.00470334731683615
40.5 0.00459068816540006
40.55 0.00447595803334556
40.6 0.00435924772756593
40.65 0.00424064843504842
40.7 0.00412025167132032
40.75 0.00399814922893975
40.8 0.00387443312606023
40.85 0.00374919555509852
40.9 0.00362252883153524
40.95 0.0034945253428774
41 0.00336527749781253
41.05 0.0032348776755836
41.1 0.00310341817561402
41.15 0.00297099116741197
41.2 0.00283768864078308
41.25 0.00270360235638038
41.3 0.00256882379662028
41.35 0.00243344411699306
41.4 0.00229755409779623
41.45 0.00216124409631872
41.5 0.00202460399950373
41.55 0.00188772317711757
41.6 0.00175069043545177
41.65 0.00161359397158489
41.7 0.00147652132823068
41.75 0.00133955934919828
41.8 0.00120279413549004
41.85 0.00106631100206187
41.9 0.00093019443527073
41.95 0.000794528051033182
42 0.000659394553718438
42.05 0.00052487569579883
42.1 0.000391052238279982
42.15 0.000258003911932365
42.2 0.000125809379345316
42.25 -5.45380217606863e-06
42.3 -0.000135709216851412
42.35 -0.000264881625783841
42.4 -0.000392897001418694
42.45 -0.000519682561084528
42.5 -0.00064516679959947
42.55 -0.000769279520926775
42.6 -0.000891951868864156
42.65 -0.00101311635675226
42.7 -0.00113270689618842
42.75 -0.00125065882473266
42.8 -0.00136690893259368
42.85 -0.00148139548828331
42.9 -0.00159405826322901
42.95 -0.00170483855533437
43 -0.0018136792114789
43.05 -0.00192052464894876
43.1 -0.0020253208757914
43.15 -0.00212801551008738
43.2 -0.00222855779813415
43.25 -0.00232689863153663
43.3 -0.0024229905632011
43.35 -0.00251678782222898
43.4 -0.00260824632770861
43.45 -0.00269732370140341
43.5 -0.002783979279336
43.55 -0.00286817412226853
43.6 -0.00294987102508032
43.65 -0.00302903452504478
43.7 -0.00310563090900824
43.75 -0.00317962821947429
43.8 -0.00325099625959789
43.85 -0.00331970659709438
43.9 -0.00338573256706919
43.95 -0.00344904927377484
44 -0.00350963359130261
44.05 -0.00356746416321696
44.1 -0.00362252140114137
44.15 -0.00367478748230517
44.2 -0.00372424634606143
44.25 -0.00377088368938683
44.3 -0.00381468696137485
44.35 -0.0038556453567344
44.4 -0.00389374980830665
44.45 -0.00392899297861329
44.5 -0.00396136925045006
44.55 -0.00399087471654015
44.6 -0.00401750716826209
44.65 -0.00404126608346803
44.7 -0.00406215261340802
44.75 -0.00408016956877692
44.8 -0.00409532140490085
44.85 -0.00410761420608038
44.9 -0.00411705566910843
44.95 -0.0041236550859808
45 -0.00412742332581801
45.05 -0.00412837281601723
45.1 -0.00412651752265357
45.15 -0.00412187293015011
45.2 -0.00411445602023668
45.25 -0.00410428525021722
45.3 -0.00409138053056616
45.35 -0.00407576320187436
45.4 -0.00405745601116524
45.45 -0.00403648308760218
45.5 -0.0040128699176081
45.55 -0.0039866433194186
45.6 -0.00395783141708989
45.65 -0.00392646361398305
45.7 -0.0038925705657461
45.75 -0.00385618415281556
45.8 -0.00381733745245907
45.85 -0.00377606471038074
45.9 -0.00373240131191108
45.95 -0.00368638375280297
46 -0.00363804960965553
46.05 -0.00358743750998735
46.1 -0.00353458710198076
46.15 -0.00347953902391861
46.2 -0.00342233487333488
46.25 -0.00336301717590053
46.3 -0.00330162935406567
46.35 -0.00323821569547925
46.4 -0.00317282132120694
46.45 -0.00310549215376819
46.5 -0.00303627488501287
46.55 -0.00296521694385796
46.6 -0.00289236646390448
46.65 -0.00281777225095458
46.7 -0.00274148375044872
46.75 -0.00266355101484225
46.8 -0.00258402467094094
46.85 -0.0025029558872143
46.9 -0.0024203963411057
46.95 -0.00233639818635765
47 -0.00225101402037064
47.05 -0.00216429685161348
47.1 -0.0020763000671028
47.15 -0.00198707739996925
47.2 -0.00189668289712742
47.25 -0.00180517088706625
47.3 -0.00171259594777663
47.35 -0.00161901287483214
47.4 -0.00152447664963901
47.45 -0.00142904240787073
47.5 -0.00133276540810256
47.55 -0.00123570100066097
47.6 -0.00113790459670234
47.65 -0.00103943163753546
47.7 -0.000940337564201453
47.75 -0.000840677787324944
47.8 -0.000740507657249522
47.85 -0.000639882434470513
47.9 -0.000538857260377584
47.95 -0.000437487128319404
48 -0.000335826855002248
48.05 -0.000233931052234112
48.1 -0.000131854099025519
48.15 -2.96501140579187e-05
48.2 7.2627071469793e-05
48.25 0.00017492394060643
48.3 0.000277187317015467
48.35 0.000379364390934257
48.4 0.000481402744716287
48.45 0.000583250377947603
48.5 0.000684855732128835
48.55 0.000786167714914585
48.6 0.000887135723902272
48.65 0.000987709669962823
48.7 0.00108784000010592
48.75 0.00118747771987288
48.8 0.00128657441525041
48.85 0.00138508227409899
48.9 0.00148295410708976
48.95 0.00158014336814418
49 0.00167660417437101
49.05 0.00177229132549543
49.1 0.0018671603227755
49.15 0.00196116738740124
49.2 0.00205426947837217
49.25 0.00214642430984923
49.3 0.00223759036797732
49.35 0.002327726927175
49.4 0.00241679406588824
49.45 0.00250475268180515
49.5 0.00259156450652911
49.55 0.00267719211970793
49.6 0.00276159896261676
49.65 0.00284474935119306
49.7 0.00292660848852177
49.75 0.00300714247676948
49.8 0.00308631832856632
49.85 0.00316410397783479
49.9 0.00324046829006471
49.95 0.00331538107203405
50 0.00338881308097532
50.05 0.00346073603318754
50.1 0.00353112261209423
50.15 0.00359994647574775
50.2 0.0036671822637807
50.25 0.00373280560380549
50.3 0.00379679311726308
50.35 0.00385912242472229
50.4 0.00391977215063137
50.45 0.00397872192752346
50.5 0.00403595239967814
50.55 0.00409144522624111
50.6 0.0041451830838046
50.65 0.00419714966845093
50.7 0.00424732969726226
50.75 0.00429570890929939
50.8 0.00434227406605289
50.85 0.00438701295137007
50.9 0.00442991437086119
50.95 0.00447096815078893
51 0.004510165136445
51.05 0.00454749719001804
51.1 0.00458295718795731
51.15 0.00461653901783656
51.2 0.00464823757472294
51.25 0.00467804875705577
51.3 0.00470596946204034
51.35 0.00473199758056197
51.4 0.00475613199162574
51.45 0.0047783725563276
51.5 0.00479872011136253
51.55 0.00481717646207588
51.6 0.00483374437506377
51.65 0.0048484275703291
51.7 0.00486123071299946
51.75 0.00487215940461363
51.8 0.00488122017398341
51.85 0.0048884204676377
51.9 0.00489376863985605
51.95 0.00489727394229874
52 0.00489894651324089
52.05 0.00489879736641815
52.1 0.0048968383794916
52.15 0.00489308228213977
52.2 0.00488754264378563
52.25 0.00488023386096684
52.3 0.0048711711443573
52.35 0.00486037050544855
52.4 0.00484784874289942
52.45 0.00483362342856261
52.5 0.00481771289319694
52.55 0.00480013621187416
52.6 0.00478091318908924
52.65 0.00476006434358338
52.7 0.00473761089288881
52.75 0.00471357473760479
52.8 0.00468797844541414
52.85 0.00466084523484997
52.9 0.00463219895882199
52.95 0.0046020640879123
53 0.0045704656934504
53.05 0.00453742943037713
53.1 0.0045029815199077
53.15 0.00446714873200367
53.2 0.00442995836766401
53.25 0.00439143824104538
53.3 0.00435161666142176
53.35 0.00431052241499381
53.4 0.00426818474655813
53.45 0.00422463334104679
53.5 0.00417989830494753
53.55 0.00413401014761502
53.6 0.00408699976248357
53.65 0.00403889840819185
53.7 0.0039897376896299
53.75 0.00393954953891909
53.8 0.00388836619633541
53.85 0.00383622019118653
53.9 0.00378314432265327
53.95 0.00372917164060564
54 0.00367433542640419
54.05 0.0036186691736969
54.1 0.00356220656922196
54.15 0.00350498147362692
54.2 0.00344702790231442
54.25 0.00338838000632464
54.3 0.00332907205326494
54.35 0.00326913840829647
54.4 0.00320861351518811
54.45 0.00314753187744749
54.5 0.00308592803953917
54.55 0.00302383656819975
54.6 0.00296129203385948
54.65 0.00289832899218033
54.7 0.0028349819657197
54.75 0.00277128542572942
54.8 0.00270727377409922
54.85 0.00264298132545397
54.9 0.00257844228941359
54.95 0.0025136907530247
55 0.00244876066337269
55.05 0.00238368581038299
55.1 0.00231849980981982
55.15 0.00225323608649104
55.2 0.00218792785766703
55.25 0.00212260811672184
55.3 0.00205730961700423
55.35 0.00199206485594661
55.4 0.00192690605941902
55.45 0.00186186516633577
55.5 0.00179697381352175
55.55 0.00173226332084532
55.6 0.00166776467662471
55.65 0.00160350852331426
55.7 0.00153952514347709
55.75 0.00147584444605016
55.8 0.00141249595290783
55.85 0.00134950878572951
55.9 0.00128691165317707
55.95 0.00122473283838716
56 0.00116300018678366
56.05 0.00110174109421505
56.1 0.00104098249542139
56.15 0.000980750852835236
56.2 0.000921072145720782
56.25 0.000861971859655122
56.3 0.000803474976355364
56.35 0.000745605963855104
56.4 0.000688388767033499
56.45 0.000631846798499966
56.5 0.000576002929837304
56.55 0.000520879483205776
56.6 0.000466498223310472
56.65 0.000412880349734024
56.7 0.000360046489636521
56.75 0.000308016690824226
56.8 0.000256810415188457
56.85 0.000206446532515768
56.9 0.000156943314670328
56.95 0.000108318430149166
57 6.0588939010697e-05
57.05 1.37712881767532e-05
57.1 -3.21186928919352e-05
57.15 -7.70657961470486e-05
57.2 -0.000121055438531271
57.25 -0.000164073665184871
57.3 -0.000206107152281208
57.35 -0.000247143209492305
57.4 -0.000287169782085869
57.45 -0.000326175452655321
57.5 -0.00036414944248466
57.55 -0.000401081612550134
57.6 -0.000436962464160947
57.65 -0.000471783139241403
57.7 -0.000505535420257106
57.75 -0.000538211729788019
57.8 -0.000569805129751371
57.85 -0.000600309320277621
57.9 -0.000629718638242827
57.95 -0.000658028055460991
58 -0.000685233176540091
58.05 -0.000711330236405716
58.1 -0.000736316097496372
58.15 -0.000760188246634675
58.2 -0.000782944791578844
58.25 -0.000804584457259036
58.3 -0.000825106581703206
58.35 -0.000844511111657363
58.4 -0.000862798597905173
58.45 -0.000879970190292063
58.5 -0.000896027632459055
58.55 -0.000910973256291717
58.6 -0.000924809976089733
58.65 -0.000937541282462712
58.7 -0.00094917123595796
58.75 -0.000959704460426054
58.8 -0.000969146136130159
58.85 -0.000977501992605127
58.9 -0.000984778301272497
58.95 -0.000990981867817624
59 -0.00099612002433522
59.05 -0.0010002006212497
59.1 -0.00100323201901675
59.15 -0.0010052230796127
59.2 -0.00100618315781815
59.25 -0.00100612209230264
59.3 -0.00100505019651692
59.35 -0.00100297824939966
59.4 -0.000999917485905247
59.45 -0.000995879587359631
59.5 -0.000990876671650969
59.55 -0.000984921283261963
59.6 -0.000978026383150813
59.65 -0.000970205338487691
59.7 -0.000961471912253666
59.75 -0.000951840252709037
59.8 -0.000941324882738012
59.85 -0.000929940689076699
59.9 -0.000917702911431341
59.95 -0.000904627131493755
60 -0.000890729261860893
60.05 -0.000876025534865453
60.1 -0.000860532491324418
60.15 -0.000844266969212426
60.2 -0.000827246092266789
60.25 -0.000809487258530993
60.3 -0.000791008128843459
60.35 -0.000771826615278308
60.4 -0.000751960869544831
60.45 -0.000731429271352325
60.5 -0.0007102504167469
60.55 -0.000688443106426825
60.6 -0.000666026334042903
60.65 -0.00064301927449033
60.7 -0.000619441272198429
60.75 -0.000595311829424562
60.8 -0.0005706505945585
60.85 -0.000545477350443415
60.9 -0.000519812002719633
60.95 -0.000493674568197162
61 -0.000467085163262984
61.05 -0.000440063992328985
61.1 -0.000412631336326327
61.15 -0.000384807541251991
61.2 -0.000356613006773112
61.25 -0.000328068174894681
61.3 -0.000299193518696037
61.35 -0.000270009531141555
61.4 -0.000240536713970776
61.45 -0.000210795566673176
61.5 -0.000180806575552653
61.55 -0.000150590202886722
61.6 -0.000120166876185299
61.65 -8.95569775538747e-05
61.7 -5.87808331657541e-05
61.75 -2.78587028479453e-05
61.8 3.18923021481524e-06
61.85 3.43428696535323e-05
61.9 6.55822159616451e-05
61.95 9.68873764107821e-05
62 0.000128238574831522
62.05 0.000159616161255217
62.1 0.000191000621413035
62.15 0.000222372586088499
62.2 0.000253712840319902
62.25 0.000285002332449093
62.3 0.000316222183013232
62.35 0.000347353693476237
62.4 0.000378378354796744
62.45 0.000409277855829518
62.5 0.000440034091557374
62.55 0.000470629171150764
62.6 0.000501045425852298
62.65 0.000531265416683611
62.7 0.000561271941972049
62.75 0.000591048044694807
62.8 0.000620577019638229
62.85 0.000649842420370119
62.9 0.000678828066023004
62.95 0.000707518047886418
63 0.000735896735806359
63.05 0.000763948784390235
63.1 0.00079165913901566
63.15 0.000819013041641621
63.2 0.000845996036420628
63.25 0.000872593975110567
63.3 0.000898793022285091
63.35 0.000924579660341485
63.4 0.000949940694305056
63.45 0.000974863256429204
63.5 0.000999334810590435
63.55 0.00102334315647768
63.6 0.00104687643357539
63.65 0.00106992312494001
63.7 0.00109247206076947
63.75 0.00111451242176549
63.8 0.00113603374228864
63.85 0.00115702591330603
63.9 0.00117747918513183
63.95 0.00119738416996074
64 0.0012167318441947
64.05 0.00123551355056327
64.1 0.00125372100003806
64.15 0.00127134627354195
64.2 0.00128838182345354
64.25 0.00130482047490785
64.3 0.00132065542689388
64.35 0.00133588025315019
64.4 0.00135048890285938
64.45 0.00136447570114268
64.5 0.00137783534935583
64.55 0.00139056292518759
64.6 0.0014026538825622
64.65 0.00141410405134736
64.7 0.00142490963686915
64.75 0.00143506721923571
64.8 0.00144457375247117
64.85 0.00145342656346188
64.9 0.00146162335071659
64.95 0.00146916218294271
65 0.00147604149744051
65.05 0.00148226009831755
65.1 0.00148781715452537
65.15 0.00149271219772073
65.2 0.00149694511995377
65.25 0.00150051617118538
65.3 0.00150342595663632
65.35 0.00150567543397058
65.4 0.00150726591031551
65.45 0.0015081990391215
65.5 0.00150847681686373
65.55 0.00150810157958896
65.6 0.00150707599931
65.65 0.00150540308025089
65.7 0.00150308615494563
65.75 0.00150012888019349
65.8 0.00149653523287395
65.85 0.00149230950562432
65.9 0.00148745630238325
65.95 0.00148198053380322
66 0.00147588741253536
66.05 0.00146918244838977
66.1 0.0014618714433747
66.15 0.00145396048661796
66.2 0.00144545594917399
66.25 0.00143636447871986
66.3 0.00142669299414386
66.35 0.00141644868003013
66.4 0.00140563898104271
66.45 0.00139427159621284
66.5 0.00138235447313279
66.55 0.00136989580206009
66.6 0.00135690400993568
66.65 0.00134338775431958
66.7 0.00132935591724791
66.75 0.00131481759901482
66.8 0.00129978211188311
66.85 0.00128425897372725
66.9 0.00126825790161249
66.95 0.00125178880531396
67 0.00123486178077931
67.05 0.00121748710353876
67.1 0.00119967522206645
67.15 0.00118143675109657
67.2 0.00116278246489829
67.25 0.00114372329051324
67.3 0.00112427030095914
67.35 0.0011044347084035
67.4 0.00108422785731116
67.45 0.00106366121756927
67.5 0.00104274637759362
67.55 0.00102149503741992
67.6 0.000999919001783819
67.65 0.000978030173193323
67.7 0.000955840544997313
67.75 0.0009333621944538
67.8 0.000910607275801572
67.85 0.000887588013338844
67.9 0.000864316694512494
67.95 0.000840805663021462
68 0.000817067311937831
68.05 0.0007931140768491
68.1 0.00076895842902513
68.15 0.000744612868613185
68.2 0.000720089917864479
68.25 0.000695402114395601
68.3 0.000670562004488133
68.35 0.000645582136429749
68.4 0.000620475053900056
68.45 0.000595253289404351
68.5 0.000569929357758471
68.55 0.000544515749627846
68.6 0.000519024925123791
68.65 0.000493469307460088
68.7 0.000467861276672784
68.75 0.000442213163406138
68.8 0.000416537242767556
68.85 0.000390845728254324
68.9 0.000365150765754889
68.95 0.000339464427627351
69 0.000313798706857829
69.05 0.000288165511301234
69.1 0.000262576658006991
69.15 0.000237043867632129
69.2 0.000211578758944135
69.25 0.000186192843415891
69.3 0.000160897519914944
69.35 0.000135704069489303
69.4 0.000110623650251881
69.45 8.56672923656338e-05
69.5 6.08458931313903e-05
69.55 3.61702121802838e-05
69.6 1.16508667726354e-05
69.65 -1.27016727949335e-05
69.7 -3.6877087672455e-05
69.75 -6.08652148279968e-05
69.8 -8.46560513059133e-05
69.85 -0.000108239758370471
69.9 -0.000131606665533436
69.95 -0.000154747274464271
70 -0.000177652262781679
70.05 -0.000200312487725291
70.1 -0.000222718989706379
70.15 -0.000244862995736534
70.2 -0.000266735922733353
70.25 -0.000288329380702212
70.3 -0.000309635175793319
70.35 -0.000330645313233282
70.4 -0.000351352000130515
70.45 -0.00037174764815389
70.5 -0.000391824876084087
70.55 -0.000411576512237205
70.6 -0.000430995596760242
70.65 -0.00045007538379813
70.7 -0.000468809343532102
70.75 -0.000487191164089222
70.8 -0.000505214753322982
70.85 -0.000522874240464954
70.9 -0.000540163977647543
70.95 -0.000557078541297966
71 -0.000573612733403653
71.05 -0.000589761582649323
71.1 -0.000605520345426072
71.15 -0.000620884506712871
71.2 -0.000635849780830937
71.25 -0.000650412112071513
71.3 -0.000664567675197652
71.35 -0.000678312875820669
71.4 -0.00069164435065199
71.45 -0.00070455896763118
71.5 -0.000717053825931019
71.55 -0.000729126255840513
71.6 -0.000740773818526845
71.65 -0.000751994305677264
71.7 -0.000762785739022039
71.75 -0.000773146369739586
71.8 -0.00078307467774501
71.85 -0.000792569370863283
71.9 -0.000801629383888402
71.95 -0.000810253877529865
72 -0.00081844223724789
72.05 -0.000826194071978848
72.1 -0.000833509212752403
72.15 -0.000840387711201943
72.2 -0.000846829837969887
72.25 -0.000852836081009531
72.3 -0.000858407143785125
72.35 -0.00086354394337191
72.4 -0.000868247608457904
72.45 -0.000872519477249238
72.5 -0.000876361095280913
72.55 -0.000879774213134844
72.6 -0.000882760784067152
72.65 -0.000885322961546621
72.7 -0.000887463096706346
72.75 -0.00088918373571058
72.8 -0.000890487617038827
72.85 -0.000891377668689272
72.9 -0.000891857005303649
72.95 -0.00089192892521568
73 -0.000891596907425232
73.05 -0.000890864608500392
73.1 -0.000889735859409634
73.15 -0.000888214662286308
73.2 -0.00088630518712769
73.25 -0.000884011768430845
73.3 -0.000881338901767561
73.35 -0.000878291240300652
73.4 -0.000874873591243913
73.45 -0.000871090912268044
73.5 -0.000866948307854843
73.55 -0.000862451025602006
73.6 -0.000857604452480863
73.65 -0.000852414111049376
73.7 -0.000846885655622754
73.75 -0.000841024868404023
73.8 -0.000834837655576889
73.85 -0.000828330043363252
73.9 -0.000821508174047715
73.95 -0.000814378301971416
74 -0.000806946789497547
74.05 -0.000799220102950865
74.1 -0.000791204808533556
74.15 -0.000782907568219747
74.2 -0.000774335135630991
74.25 -0.000765494351895034
74.3 -0.000756392141490147
74.35 -0.000747035508077305
74.4 -0.000737431530322496
74.45 -0.0007275873577114
74.5 -0.000717510206358676
74.55 -0.0007072073548141
74.6 -0.000696686139867743
74.65 -0.000685953952356376
74.7 -0.000675018232973295
74.75 -0.000663886468083684
74.8 -0.000652566185547668
74.85 -0.000641064950553154
74.9 -0.000629390361460545
74.95 -0.000617550045661382
75 -0.000605551655452968
75.05 -0.000593402863930955
75.1 -0.000581111360901905
75.15 -0.000568684848817771
75.2 -0.000556131038734226
75.25 -0.000543457646294744
75.3 -0.00053067238774231
75.35 -0.000517782975960584
75.4 -0.00050479711654636
75.45 -0.000491722503915066
75.5 -0.000478566817441085
75.55 -0.000465337717634587
75.6 -0.000452042842356579
75.65 -0.000438689803073806
75.7 -0.000425286181155122
75.75 -0.000411839524210921
75.8 -0.000398357342477165
75.85 -0.000384847105245523
75.9 -0.000371316237341094
75.95 -0.000357772115649163
76 -0.00034422206569237
76.05 -0.000330673358259684
76.1 -0.000317133206088485
76.15 -0.000303608760601059
76.2 -0.000290107108696754
76.25 -0.000276635269601005
76.3 -0.000263200191772406
76.35 -0.000249808749868972
76.4 -0.000236467741774669
76.45 -0.000223183885687292
76.5 -0.00020996381726869
76.55 -0.000196814086858329
76.6 -0.000183741156751123
76.65 -0.000170751398540435
76.7 -0.000157851090527113
76.75 -0.000145046415195366
76.8 -0.000132343456756269
76.85 -0.000119748198759636
76.9 -0.000107266521774952
76.95 -9.49042011420266e-05
77 -8.26669047919916e-05
77.05 -7.05601911392102e-05
77.1 -5.85895070446457e-05
77.15 -4.67601858511823e-05
77.2 -3.50774454913583e-05
77.25 -2.35463866679287e-05
77.3 -1.21719911076374e-05
77.35 -9.59119888537723e-07
77.4 1.00874881588392e-05
77.45 2.09632179762069e-05
77.5 3.16635797279146e-05
77.55 4.21842101768254e-05
77.6 5.25208739855347e-05
77.65 6.26694649428245e-05
77.7 7.26260071152851e-05
77.75 8.23866559240725e-05
77.8 9.19476991468108e-05
77.85 0.000101305557844682
77.9 0.000110456787214783
77.95 0.000119398077367877
78 0.000128126254031675
78.05 0.000136638279179858
78.1 0.000144931251587051
78.15 0.000153002407310012
78.2 0.00016084912009534
78.25 0.000168468901714021
78.3 0.000175859402223176
78.35 0.000183018410155418
78.4 0.00018994385263624
78.45 0.000196633795429896
78.5 0.000203086442914276
78.55 0.000209300137985299
78.6 0.000215273361891375
78.65 0.000221004733998541
78.7 0.000226493011486871
78.75 0.000231737088978824
78.8 0.000236735998100193
78.85 0.00024148890697438
78.9 0.000245995119650712
78.95 0.000250254075467574
79 0.000254265348351143
79.05 0.000258028646050536
79.1 0.000261543809310217
79.15 0.000264810810980535
79.2 0.000267829755067265
79.25 0.000270600875721094
79.3 0.000273124536167973
79.35 0.000275401227581296
79.4 0.000277431567896904
79.45 0.000279216300571908
79.5 0.000280756293288359
79.55 0.000282052536602816
79.6 0.00028310614254288
79.65 0.000283918343151773
79.7 0.000284490488982071
79.75 0.000284824047539716
79.8 0.000284920601679438
79.85 0.000284781847952754
79.9 0.000284409594909701
79.95 0.000283805761355507
80 0.000282972374563383
80.05 0.000281911568444667
80.1 0.000280625581677537
80.15 0.000279116755795537
80.2 0.000277387533237167
80.25 0.000275440455357804
80.3 0.00027327816040522
80.35 0.000270903381459989
80.4 0.000268318944342063
80.45 0.000265527765484831
80.5 0.000262532849777957
80.55 0.00025933728838032
80.6 0.000255944256504366
80.65 0.000252357011173216
80.7 0.000248578888951842
80.75 0.000244613303653652
80.8 0.000240463744023836
80.85 0.000236133771400792
80.9 0.000231627017356988
80.95 0.00022694718132061
81 0.000222098028179322
81.05 0.000217083385867508
81.1 0.00021190714293832
81.15 0.00020657324612188
81.2 0.000201085697870991
81.25 0.000195448553895677
81.3 0.000189665920687895
81.35 0.000183741953037756
81.4 0.000177680851542567
81.45 0.000171486860110037
81.5 0.000165164263456935
81.55 0.000158717384604537
81.6 0.000152150582372142
81.65 0.000145468248869962
81.7 0.000138674806992673
81.75 0.000131774707914892
81.8 0.000124772428589865
81.85 0.000117672469252601
81.9 0.00011047935092872
81.95 0.000103197612950237
82 9.58318104795061e-05
82.05 8.83865120425377e-05
82.1 8.08662970728876e-05
82.15 7.32757534672988e-05
82.2 6.56194751542684e-05
82.25 5.79020596766942e-05
82.3 5.01281057897421e-05
82.35 4.23022110750585e-05
82.4 3.44289695724379e-05
82.45 2.65129694300372e-05
82.5 1.85587905742123e-05
82.55 1.05710024000363e-05
82.6 2.55416148353761e-06
82.65 -5.48719068331744e-06
82.7 -1.35485299338964e-05
82.75 -2.16253516434411e-05
82.8 -2.97131729199124e-05
82.85 -3.78075347681938e-05
82.9 -4.590400422673e-05
82.95 -5.39981764756949e-05
83 -6.20856769158062e-05
83.05 -7.01621632169256e-05
83.1 -7.82233273356013e-05
83.15 -8.62648975007367e-05
83.2 -9.42826401665873e-05
83.25 -0.000102272361932311
83.3 -0.000110229911427324
83.35 -0.000118151181161722
83.4 -0.000126032109341084
83.45 -0.000133868681644945
83.5 -0.00014165693296831
83.55 -0.000149392949125551
83.6 -0.00015707286851609
83.65 -0.000164692883751274
83.7 -0.000172249243241882
83.75 -0.000179738252745721
83.8 -0.000187156276874808
83.85 -0.000194499740561637
83.9 -0.000201765130484069
83.95 -0.000208948996448408
84 -0.000216047952730251
84.05 -0.000223058679372712
84.1 -0.000229977923441657
84.15 -0.000236802500237625
84.2 -0.000243529294464088
84.25 -0.000250155261351796
84.3 -0.000256677427738913
84.35 -0.000263092893106713
84.4 -0.000269398830570626
84.45 -0.000275592487826433
84.5 -0.000281671188051446
84.55 -0.000287632330760536
84.6 -0.000293473392616887
84.65 -0.000299191928197378
84.7 -0.000304785570712537
84.75 -0.00031025203268101
84.8 -0.000315589106558529
84.85 -0.000320794665321384
84.9 -0.000325866663004426
84.95 -0.000330803135193637
85 -0.000335602199473367
85.05 -0.000340262055828311
85.1 -0.000344780987000352
85.15 -0.000349157358800419
85.2 -0.000353389620375515
85.25 -0.000357476304431105
85.3 -0.000361416027409073
85.35 -0.000365207489621477
85.4 -0.00036884947534035
85.45 -0.000372340852843825
85.5 -0.000375680574418868
85.55 -0.000378867676320949
85.6 -0.000381901278690953
85.65 -0.000384780585429725
85.7 -0.000387504884030584
85.75 -0.000390073545370217
85.8 -0.000392486023458364
85.85 -0.000394741855146712
85.9 -0.00039684065979745
85.95 -0.000398782138911949
86 -0.000400566075720052
86.05 -0.000402192334730463
86.1 -0.000403660861242753
86.15 -0.000404971680821523
86.2 -0.000406124898733254
86.25 -0.000407120699346416
86.3 -0.000407959345495413
86.35 -0.000408641177808947
86.4 -0.000409166614003412
86.45 -0.000409536148141935
86.5 -0.000409750349859695
86.55 -0.00040980986355616
86.6 -0.000409715407554906
86.65 -0.000409467773231678
86.7 -0.000409067824111383
86.75 -0.00040851649493469
86.8 -0.000407814790694952
86.85 -0.000406963785646151
86.9 -0.0004059646222826
86.95 -0.000404818510291107
87 -0.000403526725476371
87.05 -0.000402090608660322
87.1 -0.000400511564556195
87.15 -0.000398791060618064
87.2 -0.000396930625866636
87.25 -0.000394931849692052
87.3 -0.000392796380634498
87.35 -0.000390525925143398
87.4 -0.000388122246315985
87.45 -0.000385587162616045
87.5 -0.000382922546573634
87.55 -0.000380130323466572
87.6 -0.000377212469984514
87.65 -0.000374171012876424
87.7 -0.000371008027582241
87.75 -0.000367725636849569
87.8 -0.000364326009336198
87.85 -0.000360811358199272
87.9 -0.000357183939671922
87.95 -0.000353446051628183
88 -0.000349600032137007
88.05 -0.000345648258006193
88.1 -0.00034159314331704
88.15 -0.000337437137950551
88.2 -0.000333182726105984
88.25 -0.000328832424812568
88.3 -0.000324388782435189
88.35 -0.000319854377174847
88.4 -0.000315231815564688
88.45 -0.0003105237309624
88.5 -0.000305732782039773
88.55 -0.000300861651270203
88.6 -0.000295913043414928
88.65 -0.000290889684008768
88.7 -0.000285794317846142
88.75 -0.000280629707468129
88.8 -0.000275398631651326
88.85 -0.000270103883899265
88.9 -0.00026474827093712
88.95 -0.000259334611210457
89 -0.000253865733388743
89.05 -0.000248344474874347
89.1 -0.000242773680317735
89.15 -0.000237156200139582
89.2 -0.000231494889060474
89.25 -0.000225792604638909
89.3 -0.000220052205818257
89.35 -0.000214276551483361
89.4 -0.000208468499027426
89.45 -0.000202630902929852
89.5 -0.000196766613345645
89.55 -0.00019087847470703
89.6 -0.000184969324337886
89.65 -0.000179041991081609
89.7 -0.000173099293942988
89.75 -0.000167144040744686
89.8 -0.000161179026798891
89.85 -0.000155207033594695
89.9 -0.000149230827501745
89.95 -0.000143253158490704
90 -0.000137276758871047
90.05 -0.000131304342046688
90.1 -0.000125338601289939
90.15 -0.000119382208534298
90.2 -0.000113437813186511
90.25 -0.000107508040958381
90.3 -0.000101595492718771
90.35 -9.57027433662103e-05
90.4 -8.9832340722547e-05
90.45 -8.39868044480255e-05
90.5 -7.81686249781952e-05
90.55 -7.23802624830159e-05
90.6 -6.66241458485249e-05
90.65 -6.09026716814118e-05
90.7 -5.52182033368354e-05
90.75 -4.95730699698e-05
90.8 -4.39695656103984e-05
90.85 -3.84099482632102e-05
90.9 -3.28964390311338e-05
90.95 -2.74312212639131e-05
91 -2.20164397316076e-05
91.05 -1.66541998232405e-05
91.1 -1.13465667708423e-05
91.15 -6.09556489909755e-06
91.2 -9.03176900783954e-07
91.25 4.22865686181837e-06
91.3 9.29803902938553e-06
91.35 1.43031158917278e-05
91.4 1.9242078007553e-05
91.45 2.41131607976946e-05
91.5 2.89146451116997e-05
91.55 3.36448577676843e-05
91.6 3.83021720653777e-05
91.65 4.28850082722926e-05
91.7 4.73918340829705e-05
91.75 5.18211650512656e-05
91.8 5.61715649956447e-05
91.85 6.04416463774943e-05
91.9 6.46300706524378e-05
91.95 6.87355485946821e-05
92 7.27568405944232e-05
92.05 7.66927569283558e-05
92.1 8.0542158003343e-05
92.15 8.43039545733169e-05
92.2 8.79771079294925e-05
92.25 9.15606300639905e-05
92.3 9.50535838069767e-05
92.35 9.84550829374382e-05
92.4 0.00010176429226773
92.45 0.000104980427702033
92.5 0.000108102756268888
92.55 0.000111130596127962
92.6 0.000114063316551237
92.65 0.000116900337878807
92.7 0.000119641131449488
92.75 0.000122285219506454
92.8 0.000124832175078118
92.85 0.000127281621834509
92.9 0.000129633233919364
92.95 0.000131886735758219
93 0.000134041901842744
93.05 0.000136098556491614
93.1 0.000138056573588179
93.15 0.000139915876295258
93.2 0.000141676436747332
93.25 0.000143338275720471
93.3 0.000144901462280304
93.35 0.000146366113408366
93.4 0.000147732393607165
93.45 0.000149000514484311
93.5 0.000150170734316065
93.55 0.000151243357590668
93.6 0.000152218734531825
93.65 0.000153097260602715
93.7 0.000153879375990923
93.75 0.000154565565074664
93.8 0.000155156355870726
93.85 0.000155652319464508
93.9 0.000156054069422582
93.95 0.000156362261188186
94 0.000156577591460074
94.05 0.000156700797555146
94.1 0.00015673265675529
94.15 0.000156673985638881
94.2 0.000156525639397363
94.25 0.000156288511137374
94.3 0.000155963531168858
94.35 0.000155551666279608
94.4 0.000155053918996723
94.45 0.000154471326835405
94.5 0.00015380496153559
94.55 0.000153055928286859
94.6 0.000152225364942106
94.65 0.000151314441220438
94.7 0.000150324357899767
94.75 0.000149256345999589
94.8 0.000148111665954398
94.85 0.00014689160677825
94.9 0.00014559748522092
94.95 0.000144230644916154
95 0.000142792455522494
95.05 0.000141284311857144
95.1 0.000139707633023374
95.15 0.000138063861531936
95.2 0.000136354462416966
95.25 0.000134580922346866
95.3 0.000132744748730631
95.35 0.000130847468820109
95.4 0.000128890628808663
95.45 0.00012687579292672
95.5 0.000124804542534665
95.55 0.000122678475213571
95.6 0.000120499203854217
95.65 0.000118268355744869
95.7 0.000115987571658288
95.75 0.000113658504938429
95.8 0.000111282820587273
95.85 0.000108862194352278
95.9 0.000106398311814865
95.95 0.000103892867480415
96 0.000101347563870206
96.05 9.87641106157349e-05
96.1 9.61442235558577e-05
96.15 9.34896238371841e-05
96.2 9.08020370181471e-05
96.25 8.80831921771731e-05
96.3 8.53348210253687e-05
96.35 8.25586570241355e-05
96.4 7.97564345081194e-05
96.45 7.69298878138956e-05
96.5 7.4080750414784e-05
96.55 7.12107540621843e-05
96.6 6.83216279338157e-05
96.65 6.54150977892356e-05
96.7 6.24928851330112e-05
96.75 5.95567063859071e-05
96.8 5.66082720644465e-05
96.85 5.3649285969199e-05
96.9 5.06814443821376e-05
96.95 4.77064352734037e-05
97 4.47259375178098e-05
97.05 4.1741620121404e-05
97.1 3.87551414584115e-05
97.15 3.57681485188614e-05
97.2 3.27822761672017e-05
97.25 2.97991464121928e-05
97.3 2.68203676883687e-05
97.35 2.38475341493406e-05
97.4 2.08822249732152e-05
97.45 1.79260036803886e-05
97.5 1.49804174639704e-05
97.55 1.20469965330827e-05
97.6 9.12725346927349e-06
97.65 6.22268259627212e-06
97.7 3.33475936330916e-06
97.75 4.64939742212656e-07
97.8 -2.38534036151449e-06
97.85 -5.21466568344029e-06
97.9 -8.02164216058517e-06
97.95 -1.08048974772604e-05
98 -1.3563081596193e-05
98.05 -1.62948672747759e-05
98.1 -1.89989505662898e-05
98.15 -2.16740513059519e-05
98.2 -2.43189135816573e-05
98.25 -2.69323061892839e-05
98.3 -2.95130230724435e-05
98.35 -3.20598837465692e-05
98.4 -3.45717337072374e-05
98.45 -3.70474448226321e-05
98.5 -3.94859157100673e-05
98.55 -4.18860720964929e-05
98.6 -4.42468671629165e-05
98.65 -4.65672818726825e-05
98.7 -4.8846325283561e-05
98.75 -5.10830348436017e-05
98.8 -5.32764766707242e-05
98.85 -5.54257458160165e-05
98.9 -5.75299665107281e-05
98.95 -5.95882923969493e-05
99 -6.15999067419772e-05
99.05 -6.35640226363769e-05
99.1 -6.54798831757549e-05
99.15 -6.73467616262703e-05
99.2 -6.91639615739153e-05
99.25 -7.09308170576074e-05
99.3 -7.26466926861401e-05
99.35 -7.43109837390504e-05
99.4 -7.59231162514661e-05
99.45 -7.74825470830045e-05
99.5 -7.89887639708018e-05
99.55 -8.04412855667604e-05
99.6 -8.18396614591066e-05
99.65 -8.3183472178361e-05
99.7 -8.4472329187829e-05
99.75 -8.57058748587266e-05
99.8 -8.68837824300641e-05
99.85 -8.80057559534152e-05
99.9 -8.90715302227081e-05
99.95 -9.00808706891804e-05
100 -9.10335733616455e-05
100.05 -9.19294646922255e-05
100.1 -9.27684014477118e-05
100.15 -9.35502705667198e-05
100.2 -9.42749890028106e-05
100.25 -9.49425035537583e-05
100.3 -9.55527906771472e-05
100.35 -9.61058562924887e-05
100.4 -9.66017355700524e-05
100.45 -9.7040492706613e-05
100.5 -9.74222206883169e-05
100.55 -9.77470410408804e-05
100.6 -9.80151035673335e-05
100.65 -9.82265860735302e-05
100.7 -9.83816940816494e-05
100.75 -9.84806605319143e-05
100.8 -9.85237454727653e-05
100.85 -9.85112357397216e-05
100.9 -9.8443444623174e-05
100.95 -9.83207115253526e-05
101 -9.81434016067188e-05
101.05 -9.79119054220331e-05
101.1 -9.76266385463541e-05
101.15 -9.72880411912273e-05
101.2 -9.6896577811325e-05
101.25 -9.64527367018016e-05
101.3 -9.59570295866316e-05
101.35 -9.54099911981999e-05
101.4 -9.48121788484164e-05
101.45 -9.41641719916287e-05
101.5 -9.34665717796107e-05
101.55 -9.27200006089032e-05
101.6 -9.19251016607884e-05
101.65 -9.10825384341801e-05
101.7 -9.01929942717111e-05
101.75 -8.92571718793037e-05
101.8 -8.82757928395093e-05
101.85 -8.72495971189027e-05
101.9 -8.61793425698193e-05
101.95 -8.50658044267234e-05
102 -8.39097747974969e-05
102.05 -8.27120621499371e-05
102.1 -8.14734907937533e-05
102.15 -8.0194900358352e-05
102.2 -7.88771452667012e-05
102.25 -7.75210942055613e-05
102.3 -7.61276295923741e-05
102.35 -7.46976470390969e-05
102.4 -7.3232054813271e-05
102.45 -7.17317732966115e-05
102.5 -7.01977344414051e-05
102.55 -6.86308812250014e-05
102.6 -6.70321671026823e-05
102.65 -6.54025554591925e-05
102.7 -6.37430190592128e-05
102.75 -6.20545394970569e-05
102.8 -6.03381066458695e-05
102.85 -5.85947181066028e-05
102.9 -5.68253786570468e-05
102.95 -5.50310997011855e-05
103 -5.32128987191494e-05
103.05 -5.13717987180344e-05
103.1 -4.95088276838508e-05
103.15 -4.76250180348676e-05
103.2 -4.57214060766121e-05
103.25 -4.37990314587842e-05
103.3 -4.18589366343382e-05
103.35 -3.9902166320988e-05
103.4 -3.7929766965382e-05
103.45 -3.59427862101952e-05
103.5 -3.39422723643821e-05
103.55 -3.19292738768285e-05
103.6 -2.99048388136401e-05
103.65 -2.78700143392991e-05
103.7 -2.58258462019185e-05
103.75 -2.37733782228204e-05
103.8 -2.17136517906581e-05
103.85 -1.96477053603011e-05
103.9 -1.75765739566964e-05
103.95 -1.55012886839157e-05
104 -1.34228762395951e-05
104.05 -1.1342358434967e-05
104.1 -9.26075172068396e-06
104.15 -7.17906671862527e-06
104.2 -5.09830775987651e-06
104.25 -3.01947242906549e-06
104.3 -9.43551115234715e-07
104.35 1.12847343057449e-06
104.4 3.19562653085555e-06
104.45 5.25694201012183e-06
104.5 7.31146261618204e-06
104.55 9.35824043404938e-06
104.6 1.13963372923324e-05
104.65 1.34248251619606e-05
104.7 1.54427865471026e-05
104.75 1.74493148681394e-05
104.8 1.94435148365605e-05
104.85 2.14245028216551e-05
104.9 2.33914072088764e-05
104.95 2.53433687497605e-05
105 2.72795409032886e-05
105.05 2.91990901685842e-05
105.1 3.11011964088421e-05
105.15 3.29850531663944e-05
105.2 3.48498679688177e-05
105.25 3.66948626259968e-05
105.3 3.85192735180621e-05
105.35 4.03223518741225e-05
105.4 4.21033640417232e-05
105.45 4.38615917469609e-05
105.5 4.5596332345194e-05
105.55 4.73068990622917e-05
105.6 4.89926212263702e-05
105.65 5.06528444899689e-05
105.7 5.2286931042625e-05
105.75 5.38942598138105e-05
105.8 5.54742266661986e-05
105.85 5.70262445792345e-05
105.9 5.85497438229874e-05
105.95 6.00441721222681e-05
106 6.15089948109992e-05
106.05 6.29436949768317e-05
106.1 6.43477735960058e-05
106.15 6.57207496584575e-05
106.2 6.70621602831803e-05
106.25 6.83715608238517e-05
106.3 6.96485249647438e-05
106.35 7.08926448069378e-05
106.4 7.21035309448683e-05
106.45 7.328081253323e-05
106.5 7.44241373442795e-05
106.55 7.55331718155736e-05
106.6 7.66076010881868e-05
106.65 7.76471290354578e-05
106.7 7.86514782823163e-05
106.75 7.96203902152476e-05
106.8 8.05536249829564e-05
106.85 8.14509614877946e-05
106.9 8.23121973680221e-05
106.95 8.31371489709752e-05
107 8.3925651317218e-05
107.05 8.46775580557595e-05
107.1 8.53927414104201e-05
107.15 8.60710921174375e-05
107.2 8.67125193544026e-05
107.25 8.73169506606228e-05
107.3 8.78843318490115e-05
107.35 8.84146269096067e-05
107.4 8.89078179048247e-05
107.45 8.9363904856559e-05
107.5 8.97829056252372e-05
107.55 9.01648557809508e-05
107.6 9.05098084667784e-05
107.65 9.08178342544225e-05
107.7 9.10890209922871e-05
107.75 9.1323473646121e-05
107.8 9.15213141323595e-05
107.85 9.16826811442966e-05
107.9 9.18077299712235e-05
107.95 9.18966323106711e-05
108 9.19495760738986e-05
108.05 9.19667651847686e-05
108.1 9.19484193721562e-05
108.15 9.18947739560376e-05
108.2 9.18060796274094e-05
108.25 9.16826022221869e-05
108.3 9.15246224892381e-05
108.35 9.13324358527055e-05
108.4 9.11063521687737e-05
108.45 9.08466954770416e-05
108.5 9.0553803746657e-05
108.55 9.02280286173771e-05
108.6 8.98697351357161e-05
108.65 8.94793014863441e-05
108.7 8.90571187189025e-05
108.75 8.86035904704023e-05
108.8 8.81191326833709e-05
108.85 8.76041733199182e-05
108.9 8.70591520718876e-05
108.95 8.64845200672639e-05
109 8.58807395730077e-05
109.05 8.5248283694486e-05
109.1 8.45876360716716e-05
109.15 8.38992905722826e-05
109.2 8.31837509820334e-05
109.25 8.2441530692169e-05
109.3 8.16731523844571e-05
109.35 8.08791477138066e-05
109.4 8.00600569886883e-05
109.45 7.92164288495277e-05
109.5 7.83488199452423e-05
109.55 7.74577946080953e-05
109.6 7.65439245270367e-05
109.65 7.56077884197025e-05
109.7 7.4649971703242e-05
109.75 7.36710661641435e-05
109.8 7.26716696272259e-05
109.85 7.16523856239663e-05
109.9 7.06138230603287e-05
109.95 6.95565958842618e-05
110 6.84813227530299e-05
110.05 6.73886267005424e-05
110.1 6.6279134804844e-05
110.15 6.51534778559275e-05
110.2 6.40122900240306e-05
110.25 6.28562085285751e-05
110.3 6.16858733079059e-05
110.35 6.05019266899876e-05
110.4 5.93050130642119e-05
110.45 5.80957785544691e-05
110.5 5.68748706936356e-05
110.55 5.56429380996273e-05
110.6 5.44006301531648e-05
110.65 5.31485966773992e-05
110.7 5.18874876195391e-05
110.75 5.06179527346244e-05
110.8 4.93406412715836e-05
110.85 4.80562016617145e-05
110.9 4.6765281209723e-05
110.95 4.54685257874536e-05
111 4.41665795304434e-05
111.05 4.28600845374274e-05
111.1 4.15496805729226e-05
111.15 4.02360047730147e-05
111.2 3.89196913544683e-05
111.25 3.76013713272819e-05
111.3 3.62816722108016e-05
111.35 3.49612177535101e-05
111.4 3.36406276566006e-05
111.45 3.23205173014456e-05
111.5 3.1001497481067e-05
111.55 2.96841741357092e-05
111.6 2.83691480926183e-05
111.65 2.70570148101234e-05
111.7 2.57483641261167e-05
111.75 2.44437800110229e-05
111.8 2.31438403253499e-05
111.85 2.18491165819041e-05
111.9 2.05601737127579e-05
111.95 1.92775698410463e-05
112 1.80018560576732e-05
112.05 1.67335762030012e-05
112.1 1.54732666535968e-05
112.15 1.42214561140999e-05
112.2 1.29786654142836e-05
112.25 1.17454073113679e-05
112.3 1.05221862976458e-05
112.35 9.30949841347954e-06
112.4 8.10783106572082e-06
112.45 6.9176628516056e-06
112.5 5.73946338817103e-06
112.55 4.57369314723949e-06
112.6 3.4208032960113e-06
112.65 2.28123554330457e-06
112.7 1.15542199147793e-06
112.75 4.37849940685033e-08
112.8 -1.05326298082532e-06
112.85 -2.13531948138986e-06
112.9 -3.20199219714745e-06
112.95 -4.25289907819265e-06
113 -5.28766844859587e-06
113.05 -6.30593911396006e-06
113.1 -7.30736046311887e-06
113.15 -8.29159256396784e-06
113.2 -9.25830625342296e-06
113.25 -1.0207183221504e-05
113.3 -1.11379160895427e-05
113.35 -1.20502084825191e-05
113.4 -1.2943775095532e-05
113.45 -1.3818341754412e-05
113.5 -1.46736454704888e-05
113.55 -1.55094344895282e-05
113.6 -1.63254683348536e-05
113.65 -1.71215178446746e-05
113.7 -1.78973652036432e-05
113.75 -1.8652803968664e-05
113.8 -1.93876390889856e-05
113.85 -2.01016869206038e-05
113.9 -2.07947752350104e-05
113.95 -2.1466743222322e-05
114 -2.21174414888274e-05
114.05 -2.27467320489944e-05
114.1 -2.33544883119788e-05
114.15 -2.39405950626806e-05
114.2 -2.45049484373956e-05
114.25 -2.50474558941116e-05
114.3 -2.55680361775033e-05
114.35 -2.60666192786777e-05
114.4 -2.65431463897289e-05
114.45 -2.69975698531602e-05
114.5 -2.74298531062346e-05
114.55 -2.7839970620316e-05
114.6 -2.82279078352676e-05
114.65 -2.85936610889723e-05
114.7 -2.89372375420462e-05
114.75 -2.92586550978137e-05
114.8 -2.95579423176184e-05
114.85 -2.9835138331543e-05
114.9 -3.00902927446147e-05
114.95 -3.03234655385737e-05
115 -3.05347269692834e-05
115.05 -3.07241574598646e-05
115.1 -3.08918474896338e-05
115.15 -3.10378974789321e-05
115.2 -3.11624176699271e-05
115.25 -3.1265528003477e-05
115.3 -3.13473579921422e-05
115.35 -3.14080465894363e-05
115.4 -3.14477420554039e-05
115.45 -3.14666018186193e-05
115.5 -3.14647923346967e-05
115.55 -3.14424889414067e-05
115.6 -3.13998757104934e-05
115.65 -3.13371452962868e-05
115.7 -3.12544987812091e-05
115.75 -3.11521455182687e-05
115.8 -3.10303029706439e-05
115.85 -3.08891965484517e-05
115.9 -3.07290594428028e-05
115.95 -3.05501324572428e-05
116 -3.03526638366794e-05
116.05 -3.01369090938972e-05
116.1 -2.99031308337617e-05
116.15 -2.96515985752145e-05
116.2 -2.93825885711608e-05
116.25 -2.90963836263542e-05
116.3 -2.87932729133788e-05
116.35 -2.8473551786834e-05
116.4 -2.81375215958232e-05
116.45 -2.77854894948519e-05
116.5 -2.74177682532355e-05
116.55 -2.70346760631231e-05
116.6 -2.66365363462384e-05
116.65 -2.62236775594415e-05
116.7 -2.5796432999215e-05
116.75 -2.53551406051761e-05
116.8 -2.49001427627177e-05
116.85 -2.44317861048811e-05
116.9 -2.39504213135611e-05
116.95 -2.34564029201453e-05
117 -2.29500891056891e-05
117.05 -2.24318415007257e-05
117.1 -2.1902024984812e-05
117.15 -2.13610074859091e-05
117.2 -2.08091597796962e-05
117.25 -2.02468552889164e-05
117.3 -1.96744698828505e-05
117.35 -1.90923816770165e-05
117.4 -1.85009708331901e-05
117.45 -1.79006193598408e-05
117.5 -1.72917109130778e-05
117.55 -1.66746305981993e-05
117.6 -1.60497647719359e-05
117.65 -1.54175008454812e-05
117.7 -1.47782270883975e-05
117.75 -1.41323324334875e-05
117.8 -1.3480206282719e-05
117.85 -1.28222383142892e-05
117.9 -1.21588182909142e-05
117.95 -1.14903358694296e-05
118 -1.08171804117822e-05
118.05 -1.01397407974984e-05
118.1 -9.45840523770646e-06
118.15 -8.77356109079452e-06
118.2 -8.08559467978053e-06
118.25 -7.39489111147134e-06
118.3 -6.70183409748581e-06
118.35 -6.0068057772157e-06
118.4 -5.31018654279629e-06
118.45 -4.61235486615759e-06
118.5 -3.91368712822511e-06
118.55 -3.21455745033809e-06
118.6 -2.51533752795083e-06
118.65 -1.81639646668201e-06
118.7 -1.11810062077461e-06
118.75 -4.20813434027788e-07
118.8 2.75104716739712e-07
118.85 9.69296675636575e-07
118.9 1.66140865900015e-06
118.95 2.35109040399722e-06
119 3.03799531447147e-06
119.05 3.72178060398634e-06
119.1 4.40210743601394e-06
119.15 5.07864106122211e-06
119.2 5.7510509518138e-06
119.25 6.41901093287447e-06
119.3 7.08219931068492e-06
119.35 7.74029899795912e-06
119.4 8.39299763596786e-06
119.45 9.03998771351125e-06
119.5 9.68096668270464e-06
119.55 1.03156370715445e-05
119.6 1.09437065932224e-05
119.65 1.15648882521573e-05
119.7 1.21789004467179e-05
119.75 1.27854670686087e-05
119.8 1.33843175988952e-05
119.85 1.39751872006458e-05
119.9 1.45578168081687e-05
119.95 1.51319532128261e-05
120 1.56973491454067e-05
120.05 1.62537633550417e-05
120.1 1.68009606846509e-05
120.15 1.73387121429066e-05
120.2 1.7866794972704e-05
120.25 1.83849927161323e-05
120.3 1.88930952759363e-05
120.35 1.9390898973467e-05
120.4 1.98782066031148e-05
120.45 2.03548274832266e-05
120.5 2.08205775035047e-05
120.55 2.12752791688912e-05
120.6 2.17187616399402e-05
120.65 2.21508607696835e-05
120.7 2.25714191369972e-05
120.75 2.29802860764767e-05
120.8 2.33773177048319e-05
120.85 2.3762376943812e-05
120.9 2.41353335396761e-05
120.95 2.44960640792221e-05
121 2.48444520023921e-05
121.05 2.51803876114715e-05
121.1 2.55037680769015e-05
121.15 2.58144974397263e-05
121.2 2.61124866106974e-05
121.25 2.63976533660593e-05
121.3 2.6669922340041e-05
121.35 2.69292250140815e-05
121.4 2.71754997028173e-05
121.45 2.74086915368598e-05
121.5 2.76287524423962e-05
121.55 2.78356411176444e-05
121.6 2.80293230061953e-05
121.65 2.82097702672785e-05
121.7 2.83769617429869e-05
121.75 2.85308829224965e-05
121.8 2.86715259033218e-05
121.85 2.87988893496443e-05
121.9 2.89129784477567e-05
121.95 2.90138048586633e-05
122 2.91013866678799e-05
122.05 2.91757483324777e-05
122.1 2.92369206254151e-05
122.15 2.92849405772049e-05
122.2 2.93198514149622e-05
122.25 2.93417024988817e-05
122.3 2.93505492561936e-05
122.35 2.93464531126463e-05
122.4 2.93294814215684e-05
122.45 2.92997073905592e-05
122.5 2.92572100058614e-05
122.55 2.92020739544678e-05
122.6 2.91343895440161e-05
122.65 2.90542526205259e-05
122.7 2.89617644840325e-05
122.75 2.88570318021732e-05
122.8 2.8740166521783e-05
122.85 2.86112857785544e-05
122.9 2.84705118048209e-05
122.95 2.831797183552e-05
123 2.81537980123947e-05
123.05 2.79781272864924e-05
123.1 2.77911013190194e-05
123.15 2.75928663806113e-05
123.2 2.73835732490778e-05
123.25 2.71633771056841e-05
123.3 2.6932437430026e-05
123.35 2.66909178935629e-05
123.4 2.64389862518669e-05
123.45 2.61768142356496e-05
123.5 2.59045774406289e-05
123.55 2.56224552162955e-05
123.6 2.5330630553641e-05
123.65 2.50292899719101e-05
123.7 2.47186234044366e-05
123.75 2.43988240836261e-05
123.8 2.40700884251459e-05
123.85 2.37326159113846e-05
123.9 2.33866089742415e-05
123.95 2.30322728773077e-05
124 2.26698155975004e-05
124.05 2.229944770621e-05
124.1 2.19213822500223e-05
124.15 2.15358346310749e-05
124.2 2.11430224871092e-05
124.25 2.07431655712769e-05
124.3 2.03364856317616e-05
124.35 1.99232062912741e-05
124.4 1.95035529264811e-05
124.45 1.9077752547425e-05
124.5 1.86460336769937e-05
124.55 1.82086262304977e-05
124.6 1.77657613954123e-05
124.65 1.7317671511341e-05
124.7 1.68645899502568e-05
124.75 1.64067509970772e-05
124.8 1.59443897306282e-05
124.85 1.54777419050511e-05
124.9 1.50070438317073e-05
124.95 1.45325322616338e-05
125 1.40544442686024e-05
125.05 1.35730171328341e-05
125.1 1.30884882254214e-05
125.15 1.2601094893508e-05
125.2 1.21110743462758e-05
125.25 1.16186635417903e-05
125.3 1.11240990747501e-05
125.35 1.06276170651905e-05
125.4 1.0129453048187e-05
125.45 9.62984186460478e-06
125.5 9.12901755294041e-06
125.55 8.62721324229853e-06
125.6 8.12466104654868e-06
125.65 7.621591959704e-06
125.7 7.11823575256394e-06
125.75 6.61482087066178e-06
125.8 6.11157433355694e-06
125.85 5.60872163551113e-06
125.9 5.10648664758642e-06
125.95 4.60509152120238e-06
126 4.10475659318844e-06
126.05 3.60570029236671e-06
126.1 3.10813904769947e-06
126.15 2.61228719803449e-06
126.2 2.11835690348047e-06
126.25 1.62655805844374e-06
126.3 1.13709820635646e-06
126.35 6.50182456125404e-07
126.4 1.66013400329516e-07
126.45 -3.15208964806768e-07
126.5 -7.93287317638308e-07
126.55 -1.26802708749725e-06
126.6 -1.73923652924028e-06
126.65 -2.20672679592222e-06
126.7 -2.67031200957432e-06
126.75 -3.1298093300663e-06
126.8 -3.58503902203266e-06
126.85 -4.03582451984461e-06
126.9 -4.48199249061003e-06
126.95 -4.92337289518512e-06
127 -5.35979904718234e-06
127.05 -5.79110766996023e-06
127.1 -6.2171389515821e-06
127.15 -6.63773659773119e-06
127.2 -7.05274788257139e-06
127.25 -7.46202369754345e-06
127.3 -7.86541859808768e-06
127.35 -8.26279084828529e-06
127.4 -8.65400246341151e-06
127.45 -9.03891925039477e-06
127.5 -9.41741084617707e-06
127.55 -9.78935075397198e-06
127.6 -1.01546163774176e-05
127.65 -1.05130890526226e-05
127.7 -1.08646540781054e-05
127.75 -1.1209200742626e-05
127.8 -1.15466223509125e-05
127.85 -1.18768162472849e-05
127.9 -1.21996838371786e-05
127.95 -1.25151306065736e-05
128 -1.28230661393332e-05
128.05 -1.31234041324595e-05
128.1 -1.34160624092729e-05
128.15 -1.37009629305232e-05
128.2 -1.39780318034428e-05
128.25 -1.42471992887505e-05
128.3 -1.45083998056183e-05
128.35 -1.47615719346124e-05
128.4 -1.50066584186211e-05
128.45 -1.52436061617842e-05
128.5 -1.54723662264375e-05
128.55 -1.56928938280877e-05
128.6 -1.59051483284354e-05
128.65 -1.61090932264611e-05
128.7 -1.63046961475945e-05
128.75 -1.64919288309831e-05
128.8 -1.66707671148824e-05
128.85 -1.6841190920185e-05
128.9 -1.70031842321126e-05
128.95 -1.71567350800896e-05
129 -1.73018355158228e-05
129.05 -1.743848158961e-05
129.1 -1.75666733249005e-05
129.15 -1.76864146911323e-05
129.2 -1.77977135748716e-05
129.25 -1.79005817492803e-05
129.3 -1.79950348419371e-05
129.35 -1.80810923010397e-05
129.4 -1.81587773600164e-05
129.45 -1.82281170005735e-05
129.5 -1.82891419142095e-05
129.55 -1.83418864622226e-05
129.6 -1.83863886342437e-05
129.65 -1.84226900053241e-05
129.7 -1.84508356916079e-05
129.75 -1.84708743046217e-05
129.8 -1.84828579042125e-05
129.85 -1.84868419501652e-05
129.9 -1.84828852525337e-05
129.95 -1.84710499207168e-05
130 -1.84514013113132e-05
130.05 -1.84240079747889e-05
130.1 -1.83889416009905e-05
130.15 -1.83462769635388e-05
130.2 -1.82960918631376e-05
130.25 -1.82384670698318e-05
130.3 -1.81734862642501e-05
130.35 -1.8101235977868e-05
130.4 -1.80218055323256e-05
130.45 -1.79352869778367e-05
130.5 -1.78417750307249e-05
130.55 -1.77413670101221e-05
130.6 -1.7634162773867e-05
130.65 -1.75202646536376e-05
130.7 -1.73997773893569e-05
130.75 -1.72728080629059e-05
130.8 -1.71394660311815e-05
130.85 -1.69998628585362e-05
130.9 -1.68541122486356e-05
130.95 -1.67023299757708e-05
131 -1.65446338156617e-05
131.05 -1.63811434757892e-05
131.1 -1.62119805252915e-05
131.15 -1.60372683244614e-05
131.2 -1.58571319538822e-05
131.25 -1.5671698143237e-05
131.3 -1.54810951998285e-05
131.35 -1.52854529368458e-05
131.4 -1.50849026014138e-05
131.45 -1.48795768024607e-05
131.5 -1.46696094384407e-05
131.55 -1.44551356249452e-05
131.6 -1.42362916222411e-05
131.65 -1.40132147627674e-05
131.7 -1.37860433786284e-05
131.75 -1.35549167291165e-05
131.8 -1.33199749282986e-05
131.85 -1.3081358872702e-05
131.9 -1.28392101691314e-05
131.95 -1.25936710626525e-05
132 -1.23448843647738e-05
132.05 -1.2092993381861e-05
132.1 -1.1838141843815e-05
132.15 -1.15804738330469e-05
132.2 -1.13201337137808e-05
132.25 -1.10572660617173e-05
132.3 -1.07920155940864e-05
132.35 -1.05245271001229e-05
132.4 -1.02549453719928e-05
132.45 -9.98341513620116e-06
132.5 -9.71008098551045e-06
132.55 -9.43508731139884e-06
132.6 -9.15857823708591e-06
132.65 -8.88069755115457e-06
132.7 -8.60158864179608e-06
132.75 -8.32139443170555e-06
132.8 -8.04025731365393e-06
132.85 -7.75831908676291e-06
132.9 -7.47572089350772e-06
132.95 -7.19260315747309e-06
133 -6.90910552188647e-06
133.05 -6.62536678895244e-06
133.1 -6.34152486001159e-06
133.15 -6.05771667654655e-06
133.2 -5.77407816205727e-06
133.25 -5.49074416482719e-06
133.3 -5.20784840160126e-06
133.35 -4.92552340219617e-06
133.4 -4.64390045506273e-06
133.45 -4.36310955381947e-06
133.5 -4.08327934477616e-06
133.55 -3.80453707546534e-06
133.6 -3.52700854419907e-06
133.65 -3.25081805066792e-06
133.7 -2.97608834759822e-06
133.75 -2.70294059348319e-06
133.8 -2.4314943064029e-06
133.85 -2.16186731894736e-06
133.9 -1.89417573425639e-06
133.95 -1.62853388318941e-06
134 -1.36505428263746e-06
134.05 -1.10384759498934e-06
134.1 -8.4502258876299e-07
134.15 -5.8868610041264e-07
134.2 -3.34942997321586e-07
134.25 -8.38961419898985e-08
134.3 1.6435364257435e-07
134.35 4.09707606252348e-07
134.4 6.52069103992946e-07
134.45 8.91343626765481e-07
134.5 1.12743883128094e-06
134.55 1.36026456847598e-06
134.6 1.58973291075504e-06
134.65 1.81575817798628e-06
134.7 2.03825696224774e-06
134.75 2.25714815132091e-06
134.8 2.47235295092914e-06
134.85 2.68379490571943e-06
134.9 2.89139991898619e-06
134.95 3.09509627113673e-06
135 3.29481463689839e-06
135.05 3.49048810126806e-06
135.1 3.68205217420541e-06
135.15 3.86944480407162e-06
135.2 4.05260638981615e-06
135.25 4.2314797919145e-06
135.3 4.40601034206071e-06
135.35 4.57614585161849e-06
135.4 4.74183661883615e-06
135.45 4.90303543483012e-06
135.5 5.05969758834331e-06
135.55 5.21178086928448e-06
135.6 5.35924557105553e-06
135.65 5.50205449167427e-06
135.7 5.64017293370049e-06
135.75 5.77356870297391e-06
135.8 5.90221210617294e-06
135.85 6.02607594720371e-06
135.9 6.14513552242936e-06
135.95 6.25936861475006e-06
136 6.3687554865446e-06
136.05 6.47327887148499e-06
136.1 6.5729239652359e-06
136.15 6.66767841505119e-06
136.2 6.75753230828029e-06
136.25 6.84247815979751e-06
136.3 6.92251089836797e-06
136.35 6.99762785196393e-06
136.4 7.06782873204611e-06
136.45 7.13311561682459e-06
136.5 7.19349293351451e-06
136.55 7.24896743960213e-06
136.6 7.29954820313699e-06
136.65 7.3452465820665e-06
136.7 7.38607620262954e-06
136.75 7.42205293682585e-06
136.8 7.45319487897852e-06
136.85 7.47952232140709e-06
136.9 7.50105772922902e-06
136.95 7.51782571430769e-06
137 7.52985300836536e-06
137.05 7.53716843527957e-06
137.1 7.53980288258206e-06
137.15 7.53778927217933e-06
137.2 7.53116253031408e-06
137.25 7.51995955678738e-06
137.3 7.50421919346113e-06
137.35 7.48398219206103e-06
137.4 7.45929118130016e-06
137.45 7.43019063334362e-06
137.5 7.39672682963472e-06
137.55 7.35894782610351e-06
137.6 7.31690341777846e-06
137.65 7.27064510282229e-06
137.7 7.22022604601309e-06
137.75 7.16570104169199e-06
137.8 7.1071264761986e-06
137.85 7.04456028981583e-06
137.9 6.97806193824539e-06
137.95 6.9076923536358e-06
138 6.83351390518426e-06
138.05 6.75559035933433e-06
138.1 6.67398683959094e-06
138.15 6.58876978597468e-06
138.2 6.50000691413694e-06
138.25 6.4077671741578e-06
138.3 6.31212070904846e-06
138.35 6.21313881297983e-06
138.4 6.11089388925923e-06
138.45 6.00545940807664e-06
138.5 5.8969098640424e-06
138.55 5.78532073353778e-06
138.6 5.67076843190007e-06
138.65 5.55333027046361e-06
138.7 5.43308441347805e-06
138.75 5.31010983492535e-06
138.8 5.18448627525645e-06
138.85 5.05629419806881e-06
138.9 4.92561474674581e-06
138.95 4.79252970107866e-06
139 4.65712143389171e-06
139.05 4.5194728676915e-06
139.1 4.37966743136005e-06
139.15 4.23778901691254e-06
139.2 4.09392193633942e-06
139.25 3.9481508785528e-06
139.3 3.80056086645681e-06
139.35 3.65123721416137e-06
139.4 3.50026548435861e-06
139.45 3.34773144588098e-06
139.5 3.19372103145995e-06
139.55 3.03832029570382e-06
139.6 2.88161537331294e-06
139.65 2.72369243755065e-06
139.7 2.56463765898758e-06
139.75 2.40453716453707e-06
139.8 2.24347699679901e-06
139.85 2.08154307372915e-06
139.9 1.91882114865074e-06
139.95 1.75539677062494e-06
140 1.59135524519632e-06
140.05 1.42678159552933e-06
140.1 1.26176052395139e-06
140.15 1.09637637391799e-06
140.2 9.30713092414725e-07
140.25 7.64854192811087e-07
140.3 5.98882718180357e-07
140.35 4.32881205099674e-07
140.4 2.66931647944036e-07
140.45 1.01115463687646e-07
140.5 -6.44865427743108e-08
140.55 -2.29794212770731e-07
140.6 -3.9472806745409e-07
140.65 -5.59209340842329e-07
140.7 -7.23160012291415e-07
140.75 -8.86502838387254e-07
140.8 -1.04916138424593e-06
140.85 -1.21106005421164e-06
140.9 -1.37212412194212e-06
140.95 -1.53227975987149e-06
141 -1.69145406804118e-06
141.05 -1.84957510228958e-06
141.1 -2.00657190179168e-06
141.15 -2.16237451594029e-06
141.2 -2.3169140305607e-06
141.25 -2.47012259345113e-06
141.3 -2.62193343924162e-06
141.35 -2.77228091356446e-06
141.4 -2.92110049652951e-06
141.45 -3.06832882549833e-06
141.5 -3.2139037171511e-06
141.55 -3.35776418884117e-06
141.6 -3.49985047923186e-06
141.65 -3.6401040682111e-06
141.7 -3.77846769607935e-06
141.75 -3.91488538200705e-06
141.8 -4.04930244175786e-06
141.85 -4.18166550467468e-06
141.9 -4.31192252992541e-06
141.95 -4.44002282200617e-06
142 -4.56591704549982e-06
142.05 -4.68955723908805e-06
142.1 -4.81089682881572e-06
142.15 -4.92989064060636e-06
142.2 -5.04649491202843e-06
142.25 -5.16066730331177e-06
142.3 -5.27236690761451e-06
142.35 -5.38155426054091e-06
142.4 -5.48819134891073e-06
142.45 -5.59224161878149e-06
142.5 -5.69366998272493e-06
142.55 -5.79244282635959e-06
142.6 -5.88852801414165e-06
142.65 -5.98189489441649e-06
142.7 -6.07251430373391e-06
142.75 -6.16035857043003e-06
142.8 -6.2454015174794e-06
142.85 -6.32761846462126e-06
142.9 -6.40698622976377e-06
142.95 -6.48348312967099e-06
143 -6.55708897993706e-06
143.05 -6.62778509425282e-06
143.1 -6.69555428297004e-06
143.15 -6.76038085096911e-06
143.2 -6.82225059483585e-06
143.25 -6.88115079935388e-06
143.3 -6.93707023331888e-06
143.35 -6.98999914468162e-06
143.4 -7.03992925502668e-06
143.45 -7.08685375339421e-06
143.5 -7.13076728945228e-06
143.55 -7.17166596602767e-06
143.6 -7.20954733100299e-06
143.65 -7.24441036858867e-06
143.7 -7.27625548997808e-06
143.75 -7.30508452339481e-06
143.8 -7.33090070354088e-06
143.85 -7.35370866045516e-06
143.9 -7.37351440779151e-06
143.95 -7.39032533052609e-06
144 -7.40415017210381e-06
144.05 -7.41499902103385e-06
144.1 -7.42288329694456e-06
144.15 -7.42781573610799e-06
144.2 -7.42981037644475e-06
144.25 -7.42888254201986e-06
144.3 -7.42504882704055e-06
144.35 -7.41832707936697e-06
144.4 -7.40873638354717e-06
144.45 -7.39629704338758e-06
144.5 -7.3810305640705e-06
144.55 -7.36295963383032e-06
144.6 -7.34210810520012e-06
144.65 -7.31850097584051e-06
144.7 -7.29216436896283e-06
144.75 -7.26312551335865e-06
144.8 -7.23141272304778e-06
144.85 -7.19705537655722e-06
144.9 -7.16008389584317e-06
144.95 -7.12052972486878e-06
145 -7.07842530785007e-06
145.05 -7.03380406718249e-06
145.1 -6.98670038106108e-06
145.15 -6.93714956080654e-06
145.2 -6.88518782791033e-06
145.25 -6.83085229081133e-06
145.3 -6.77418092141706e-06
145.35 -6.71521253138217e-06
145.4 -6.6539867481573e-06
145.45 -6.59054399082092e-06
145.5 -6.52492544570732e-06
145.55 -6.45717304184353e-06
145.6 -6.38732942620813e-06
145.65 -6.31543793882476e-06
145.7 -6.2415425877034e-06
145.75 -6.16568802364213e-06
145.8 -6.08791951490227e-06
145.85 -6.00828292176973e-06
145.9 -5.92682467101529e-06
145.95 -5.84359173026667e-06
146 -5.75863158230487e-06
146.05 -5.67199219929757e-06
146.1 -5.58372201698217e-06
146.15 -5.49386990881079e-06
146.2 -5.40248516006987e-06
146.25 -5.30961744198662e-06
146.3 -5.21531678583459e-06
146.35 -5.11963355705054e-06
146.4 -5.02261842937484e-06
146.45 -4.92432235902714e-06
146.5 -4.82479655892945e-06
146.55 -4.7240924729883e-06
146.6 -4.62226175044762e-06
146.65 -4.51935622032404e-06
146.7 -4.41542786593589e-06
146.75 -4.31052879953734e-06
146.8 -4.20471123706877e-06
146.85 -4.09802747303446e-06
146.9 -3.99052985551853e-06
146.95 -3.8822707613499e-06
147 -3.77330257142677e-06
147.05 -3.66367764621131e-06
147.1 -3.55344830140466e-06
147.15 -3.44266678381255e-06
147.2 -3.33138524741142e-06
147.25 -3.21965572962499e-06
147.3 -3.10753012782084e-06
147.35 -2.99506017603654e-06
147.4 -2.88229742194459e-06
147.45 -2.76929320406545e-06
147.5 -2.65609862923738e-06
147.55 -2.54276455035208e-06
147.6 -2.42934154436458e-06
147.65 -2.31587989058583e-06
147.7 -2.20242954926618e-06
147.75 -2.0890401404777e-06
147.8 -1.97576092330322e-06
147.85 -1.86264077533972e-06
147.9 -1.74972817252332e-06
147.95 -1.63707116928325e-06
148 -1.52471737903172e-06
148.05 -1.41271395499643e-06
148.1 -1.3011075714024e-06
148.15 -1.18994440500941e-06
148.2 -1.07927011701122e-06
148.25 -9.69129835302565e-07
148.3 -8.59568137119561e-07
148.35 -7.50629032059105e-07
148.4 -6.42355945482539e-07
148.45 -5.34791702308644e-07
148.5 -4.27978511200839e-07
148.55 -3.219579491532e-07
148.6 -2.16770946479736e-07
148.65 -1.12457772211103e-07
148.7 -9.05801990273891e-09
148.75 9.33894061418306e-08
148.8 1.94846304228984e-07
148.85 2.95275188210982e-07
148.9 3.94639299996848e-07
148.95 4.92902621635274e-07
149 5.90029886966921e-07
149.05 6.85986592843677e-07
149.1 7.8073900991267e-07
149.15 8.74254192963065e-07
149.2 9.66499990833856e-07
149.25 1.05744505588113e-06
149.3 1.14705885300346e-06
149.35 1.23531166822432e-06
149.4 1.32217461683062e-06
149.45 1.40761965106669e-06
149.5 1.49161956738327e-06
149.55 1.57414801324111e-06
149.6 1.6551794934694e-06
149.65 1.7346893761789e-06
149.7 1.81265389823034e-06
149.75 1.88905017025862e-06
149.8 1.96385618125354e-06
149.85 2.03705080269804e-06
149.9 2.10861379226531e-06
149.95 2.17852579707585e-06
150 2.24676835651635e-06
150.05 2.31332390462194e-06
150.1 2.37817577202398e-06
150.15 2.44130818746532e-06
150.2 2.50270627888557e-06
150.25 2.56235607407881e-06
150.3 2.62024450092644e-06
150.35 2.67635938720811e-06
150.4 2.73068945999376e-06
150.45 2.78322434462001e-06
150.5 2.83395456325438e-06
150.55 2.88287153305075e-06
150.6 2.92996756390009e-06
150.65 2.97523585578003e-06
150.7 3.01867049570762e-06
150.75 3.06026645429941e-06
150.8 3.10001958194314e-06
150.85 3.13792660458571e-06
150.9 3.17398511914208e-06
150.95 3.20819358852982e-06
151 3.24055133633443e-06
151.05 3.2710585411104e-06
151.1 3.29971623032335e-06
151.15 3.3265262739385e-06
151.2 3.35149137766111e-06
151.25 3.37461507583438e-06
151.3 3.39590172400063e-06
151.35 3.41535649113157e-06
151.4 3.43298535153364e-06
151.45 3.44879507643454e-06
151.5 3.46279322525707e-06
151.55 3.47498813658659e-06
151.6 3.48538891883854e-06
151.65 3.49400544063237e-06
151.7 3.50084832087864e-06
151.75 3.50592891858576e-06
151.8 3.50925932239323e-06
151.85 3.51085233983821e-06
151.9 3.51072148636218e-06
151.95 3.50888097406489e-06
152 3.5053457002124e-06
152.05 3.50013123550652e-06
152.1 3.49325381212268e-06
152.15 3.48473031152349e-06
152.2 3.47457825205533e-06
152.25 3.46281577633517e-06
152.3 3.44946163843517e-06
152.35 3.43453519087226e-06
152.4 3.41805637141038e-06
152.45 3.40004568968267e-06
152.5 3.38052421364126e-06
152.55 3.35951355584214e-06
152.6 3.33703585957276e-06
152.65 3.31311378482979e-06
152.7 3.28777049415487e-06
152.75 3.26102963833572e-06
152.8 3.2329153419805e-06
152.85 3.20345218897276e-06
152.9 3.17266520781494e-06
152.95 3.14057985686771e-06
153 3.10722200949307e-06
153.05 3.07261793910866e-06
153.1 3.03679430416087e-06
153.15 2.99977813302451e-06
153.2 2.96159680883634e-06
153.25 2.92227805427032e-06
153.3 2.88184991626177e-06
153.35 2.8403407506882e-06
153.4 2.7977792070141e-06
153.45 2.75419421290723e-06
153.5 2.70961495883362e-06
153.55 2.66407088263883e-06
153.6 2.61759165412257e-06
153.65 2.57020715961407e-06
153.7 2.5219474865553e-06
153.75 2.47284290809916e-06
153.8 2.42292386772985e-06
153.85 2.37222096391228e-06
153.9 2.32076493477757e-06
153.95 2.26858664285149e-06
154 2.21571705983265e-06
154.05 2.16218725142726e-06
154.1 2.10802836224701e-06
154.15 2.0532716007768e-06
154.2 1.99794822441868e-06
154.25 1.94208952461863e-06
154.3 1.8857268120823e-06
154.35 1.82889140208621e-06
154.4 1.7716145998904e-06
154.45 1.71392768625864e-06
154.5 1.65586190309237e-06
154.55 1.59744843918392e-06
154.6 1.53871841609519e-06
154.65 1.4797028741672e-06
154.7 1.42043275866618e-06
154.75 1.36093890607181e-06
154.8 1.30125203051284e-06
154.85 1.24140271035538e-06
154.9 1.18142137494917e-06
154.95 1.12133829153675e-06
155 1.06118355233047e-06
155.05 1.0009870617623e-06
155.1 9.40778523911036e-07
155.15 8.80587430111558e-07
155.2 8.20443046750588e-07
155.25 7.60374403253365e-07
155.3 7.00410280265442e-07
155.35 6.40579198033728e-07
155.4 5.80909404990797e-07
155.45 5.21428866546327e-07
155.5 4.6216525408942e-07
155.55 4.03145934205445e-07
155.6 3.44397958110891e-07
155.65 2.85948051309611e-07
155.7 2.27822603473714e-07
155.75 1.70047658552213e-07
155.8 1.12648905110424e-07
155.85 5.56516669029802e-08
155.9 -9.19106316794596e-10
155.95 -5.70388477485722e-08
156 -1.12683382255271e-07
156.05 -1.67828934829535e-07
156.1 -2.22452138814234e-07
156.15 -2.76530043874889e-07
156.2 -3.3004012372208e-07
156.25 -3.82960283582011e-07
156.3 -4.35268867413539e-07
156.35 -4.8694466487011e-07
156.4 -5.37966918005162e-07
156.45 -5.88315327719704e-07
156.5 -6.3797005995089e-07
156.55 -6.86911751600548e-07
156.6 -7.35121516202751e-07
156.65 -7.82580949329641e-07
156.7 -8.29272133734843e-07
156.75 -8.75177644233953e-07
156.8 -9.20280552321671e-07
156.85 -9.64564430525314e-07
156.9 -1.00801335649456e-06
156.95 -1.05061191682736e-06
157 -1.09234521063215e-06
157.05 -1.13319885282659e-06
157.1 -1.17315897717302e-06
157.15 -1.21221223905137e-06
157.2 -1.25034581796976e-06
157.25 -1.2875474198138e-06
157.3 -1.32380527883515e-06
157.35 -1.35910815938041e-06
157.4 -1.39344535736132e-06
157.45 -1.42680670146749e-06
157.5 -1.45918255412276e-06
157.55 -1.49056381218682e-06
157.6 -1.5209419074033e-06
157.65 -1.55030880659614e-06
157.7 -1.57865701161578e-06
157.75 -1.60597955903713e-06
157.8 -1.63227001961099e-06
157.85 -1.6575224974712e-06
157.9 -1.68173162909942e-06
157.95 -1.70489258204982e-06
158 -1.72700105343596e-06
158.05 -1.74805326818231e-06
158.1 -1.76804597704275e-06
158.15 -1.78697645438882e-06
158.2 -1.80484249577025e-06
158.25 -1.82164241525048e-06
158.3 -1.83737504252022e-06
158.35 -1.85203971979171e-06
158.4 -1.86563629847687e-06
158.45 -1.87816513565228e-06
158.5 -1.88962709031434e-06
158.55 -1.90002351942754e-06
158.6 -1.90935627376949e-06
158.65 -1.91762769357583e-06
158.7 -1.92484060398853e-06
158.75 -1.9309983103112e-06
158.8 -1.93610459307484e-06
158.85 -1.94016370291771e-06
158.9 -1.94318035528311e-06
158.95 -1.94515972493866e-06
159 -1.9461074403211e-06
159.05 -1.94602957771028e-06
159.1 -1.94493265523637e-06
159.15 -1.94282362672423e-06
159.2 -1.939709875379e-06
159.25 -1.9355992073169e-06
159.3 -1.93049984494534e-06
159.35 -1.92442042019662e-06
159.4 -1.91736996761918e-06
159.45 -1.90935791733089e-06
159.5 -1.90039408783835e-06
159.55 -1.89048867872673e-06
159.6 -1.87965226322429e-06
159.65 -1.86789578064602e-06
159.7 -1.8552305287208e-06
159.75 -1.84166815580627e-06
159.8 -1.82722065299611e-06
159.85 -1.81190034612395e-06
159.9 -1.79571988766837e-06
159.95 -1.77869224856364e-06
160 -1.76083070992037e-06
160.05 -1.74214885466083e-06
160.1 -1.72266055907328e-06
160.15 -1.70237998428984e-06
160.2 -1.6813215676924e-06
160.25 -1.65950001425107e-06
160.3 -1.63693028779967e-06
160.35 -1.6136276022528e-06
160.4 -1.58960741276884e-06
160.45 -1.56488540686358e-06
160.5 -1.53947749547874e-06
160.55 -1.51339980401002e-06
160.6 -1.486668663299e-06
160.65 -1.45930060059341e-06
160.7 -1.43131233048015e-06
160.75 -1.40272074579548e-06
160.8 -1.37354290851674e-06
160.85 -1.34379604063995e-06
160.9 -1.3134975150477e-06
160.95 -1.28266484637148e-06
161 -1.25131568185294e-06
161.05 -1.21946779220808e-06
161.1 -1.18713906249884e-06
161.15 -1.15434748301605e-06
161.2 -1.12111114017803e-06
161.25 -1.08744820744891e-06
161.3 -1.05337693628072e-06
161.35 -1.01891564708329e-06
161.4 -9.84082720225995e-07
161.45 -9.488965870752e-07
161.5 -9.13375721071407e-07
161.55 -8.77538628849889e-07
161.6 -8.41403841408647e-07
161.65 -8.04989905327447e-07
161.7 -7.68315374041633e-07
161.75 -7.31398799174392e-07
161.8 -6.94258721931053e-07
161.85 -6.56913664558982e-07
161.9 -6.19382121876554e-07
161.95 -5.81682552874656e-07
162 -5.43833372394069e-07
162.05 -5.05852942882081e-07
162.1 -4.67759566231557e-07
162.15 -4.29571475705682e-07
162.2 -3.91306827951506e-07
162.25 -3.52983695105351e-07
162.3 -3.14620056993103e-07
162.35 -2.76233793428306e-07
162.4 -2.3784267661095e-07
162.45 -1.99464363629759e-07
162.5 -1.61116389070691e-07
162.55 -1.22816157734362e-07
162.6 -8.45809374649483e-08
162.65 -4.64278520931352e-08
162.7 -8.37387449554059e-09
162.75 2.95641802269802e-08
162.8 6.73696614498432e-08
162.85 1.05026089601813e-07
162.9 1.42517162616484e-07
162.95 1.7982676225606e-07
163 2.16938960305428e-07
163.05 2.53838024634566e-07
163.1 2.90508425127417e-07
163.15 3.2693483947544e-07
163.2 3.63102158834106e-07
163.25 3.98995493340705e-07
163.3 4.34600177491891e-07
163.35 4.69901775379468e-07
163.4 5.04886085783012e-07
163.45 5.39539147117976e-07
163.5 5.73847242238027e-07
163.55 6.07796903090423e-07
163.6 6.41374915223314e-07
163.65 6.74568322143948e-07
163.7 7.07364429526809e-07
163.75 7.39750809270823e-07
163.8 7.71715303404808e-07
163.85 8.03246027840459e-07
163.9 8.343313759722e-07
163.95 8.64960022123339e-07
164 8.95120924838009e-07
164.05 9.24803330018486e-07
164.1 9.53996773907517e-07
164.15 9.82691085915385e-07
164.2 1.01087639129152e-06
164.25 1.03854311364048e-06
164.3 1.06568197728235e-06
164.35 1.09228400945738e-06
164.4 1.11834054237522e-06
164.45 1.14384321510865e-06
164.5 1.16878397533215e-06
164.55 1.1931550809057e-06
164.6 1.21694910130396e-06
164.65 1.24015891889149e-06
164.7 1.26277773004432e-06
164.75 1.28479904611865e-06
164.8 1.30621669426711e-06
164.85 1.32702481810346e-06
164.9 1.34721787821635e-06
164.95 1.36679065253314e-06
165 1.3857382365345e-06
165.05 1.40405604332093e-06
165.1 1.42173980353204e-06
165.15 1.43878556511985e-06
165.2 1.45518969297713e-06
165.25 1.47094886842203e-06
165.3 1.48606008854024e-06
165.35 1.50052066538605e-06
165.4 1.51432822504359e-06
165.45 1.52748070654978e-06
165.5 1.5399763606804e-06
165.55 1.55181374860083e-06
165.6 1.56299174038308e-06
165.65 1.57350951339068e-06
165.7 1.58336655053319e-06
165.75 1.59256263839203e-06
165.8 1.60109786521936e-06
165.85 1.60897261881196e-06
165.9 1.61618758426186e-06
165.95 1.62274374158568e-06
166 1.62864236323468e-06
166.05 1.63388501148746e-06
166.1 1.63847353572734e-06
166.15 1.64241006960661e-06
166.2 1.64569702809956e-06
166.25 1.64833710444667e-06
166.3 1.65033326699202e-06
166.35 1.65168875591609e-06
166.4 1.65240707986634e-06
166.45 1.65249201248778e-06
166.5 1.65194758885584e-06
166.55 1.65077810181384e-06
166.6 1.64898809821755e-06
166.65 1.64658237508916e-06
166.7 1.64356597568302e-06
166.75 1.63994418546572e-06
166.8 1.63572252801291e-06
166.85 1.63090676082528e-06
166.9 1.6255028710664e-06
166.95 1.61951707122468e-06
167 1.61295579470224e-06
167.05 1.60582569133309e-06
167.1 1.5981336228332e-06
167.15 1.5898866581852e-06
167.2 1.58109206896004e-06
167.25 1.57175732457848e-06
167.3 1.56189008751484e-06
167.35 1.55149820844575e-06
167.4 1.54058972134644e-06
167.45 1.52917283853727e-06
167.5 1.51725594568313e-06
167.55 1.5048475967483e-06
167.6 1.49195650890949e-06
167.65 1.47859155742967e-06
167.7 1.46476177049527e-06
167.75 1.45047632401954e-06
167.8 1.43574453641457e-06
167.85 1.42057586333466e-06
167.9 1.40497989239365e-06
167.95 1.38896633785889e-06
168 1.37254503532435e-06
168.05 1.35572593636562e-06
168.1 1.33851910317924e-06
168.15 1.32093470320908e-06
168.2 1.30298300376221e-06
168.25 1.28467436661697e-06
168.3 1.26601924262561e-06
168.35 1.24702816631419e-06
168.4 1.22771175048211e-06
168.45 1.20808068080385e-06
168.5 1.18814571043538e-06
168.55 1.16791765462763e-06
168.6 1.14740738534958e-06
168.65 1.1266258259232e-06
168.7 1.10558394567282e-06
168.75 1.08429275459113e-06
168.8 1.06276329802429e-06
168.85 1.0410066513783e-06
168.9 1.01903391484911e-06
168.95 9.96856208178581e-07
169 9.74484665438538e-07
169.05 9.51930429845241e-07
169.1 9.292046486063e-07
169.15 9.06318467802262e-07
169.2 8.83283027304948e-07
169.25 8.60109455734638e-07
169.3 8.36808865458128e-07
169.35 8.13392347629691e-07
169.4 7.89870967276908e-07
169.45 7.66255758433318e-07
169.5 7.42557719319792e-07
169.55 7.18787807576499e-07
169.6 6.94956935547316e-07
169.65 6.71075965618448e-07
169.7 6.47155705613054e-07
169.75 6.23206904243569e-07
169.8 5.99240246623423e-07
169.85 5.75266349839796e-07
169.9 5.51295758589003e-07
169.95 5.27338940876083e-07
170 5.03406283780109e-07
170.05 4.79508089286698e-07
170.1 4.55654570189156e-07
170.15 4.31855846059667e-07
170.2 4.08121939291868e-07
170.25 3.84462771216129e-07
170.3 3.60888158288801e-07
170.35 3.37407808356667e-07
170.4 3.14031316997769e-07
170.45 2.90768163939749e-07
170.5 2.67627709556812e-07
170.55 2.44619191446345e-07
170.6 2.21751721086206e-07
170.65 1.99034280573646e-07
170.7 1.76475719446783e-07
170.75 1.54084751589485e-07
170.8 1.3186995222052e-07
170.85 1.09839754967723e-07
170.9 8.80024490279405e-08
170.95 6.63661764134413e-08
171 4.49389292854358e-08
171.05 2.37285473753149e-08
171.1 2.74271549416511e-09
171.15 -1.8011038868926e-08
171.2 -3.85253478593039e-08
171.25 -5.87930054794948e-08
171.3 -7.88069697218867e-08
171.35 -9.85603646110063e-08
171.4 -1.180464821551e-07
171.45 -1.3725878420677e-07
171.5 -1.5619090423246e-07
171.55 -1.74836648990625e-07
171.6 -1.93190000118481e-07
171.65 -2.11245115627237e-07
171.7 -2.28996331305799e-07
171.75 -2.46438162032935e-07
171.8 -2.63565302997974e-07
171.85 -2.80372630830113e-07
171.9 -2.96855204636483e-07
171.95 -3.13008266949134e-07
172 -3.28827244581175e-07
172.05 -3.44307749392306e-07
172.1 -3.59445578964057e-07
172.15 -3.74236717185056e-07
172.2 -3.8867733474671e-07
172.25 -4.02763789549711e-07
172.3 -4.16492627021819e-07
172.35 -4.29860580347412e-07
172.4 -4.42864570609325e-07
172.45 -4.55501706843555e-07
172.5 -4.67769286007413e-07
172.55 -4.79664792861776e-07
172.6 -4.91185899768098e-07
172.65 -5.02330466400887e-07
172.7 -5.13096539376388e-07
172.75 -5.23482351798248e-07
172.8 -5.33486322720956e-07
172.85 -5.43107056531906e-07
172.9 -5.52343342252947e-07
172.95 -5.61194152762321e-07
173 -5.6965864393791e-07
173.05 -5.77736153722762e-07
173.1 -5.85426201113882e-07
173.15 -5.92728485075295e-07
173.2 -5.99642883376433e-07
173.25 -6.06169451356919e-07
173.3 -6.12308420618831e-07
173.35 -6.1806019764759e-07
173.4 -6.23425362362593e-07
173.45 -6.28404666598789e-07
173.5 -6.32999032520375e-07
173.55 -6.37209550967827e-07
173.6 -6.41037479739529e-07
173.65 -6.4448424180923e-07
173.7 -6.47551423480632e-07
173.75 -6.50240772480401e-07
173.8 -6.52554195990925e-07
173.85 -6.54493758624153e-07
173.9 -6.5606168033787e-07
173.95 -6.57260334295793e-07
174 -6.58092244672857e-07
174.05 -6.58560084407112e-07
174.1 -6.58666672899644e-07
174.15 -6.5841497366394e-07
174.2 -6.5780809192617e-07
174.25 -6.56849272177815e-07
174.3 -6.55541895682125e-07
174.35 -6.53889477935885e-07
174.4 -6.51895666087979e-07
174.45 -6.4956423631624e-07
174.5 -6.4689909116412e-07
174.55 -6.43904256838658e-07
174.6 -6.40583880471301e-07
174.65 -6.3694222734309e-07
174.7 -6.32983678075743e-07
174.75 -6.28712725790181e-07
174.8 -6.24133973234038e-07
174.85 -6.19252129879692e-07
174.9 -6.14072008994375e-07
174.95 -6.08598524683909e-07
175 -6.02836688911609e-07
175.05 -5.96791608493923e-07
175.1 -5.90468482074336e-07
175.15 -5.83872597077108e-07
175.2 -5.7700932664238e-07
175.25 -5.69884126544196e-07
175.3 -5.62502532092985e-07
175.35 -5.54870155024038e-07
175.4 -5.46992680373509e-07
175.45 -5.38875863343478e-07
175.5 -5.30525526157587e-07
175.55 -5.2194755490876e-07
175.6 -5.13147896400535e-07
175.65 -5.04132554983481e-07
175.7 -4.94907589388208e-07
175.75 -4.85479109556445e-07
175.8 -4.75853273471658e-07
175.85 -4.66036283990669e-07
175.9 -4.56034385677726e-07
175.95 -4.45853861642464e-07
176 -4.35501030383175e-07
176.05 -4.24982242636808e-07
176.1 -4.14303878237101e-07
176.15 -4.03472342982216e-07
176.2 -3.92494065513261e-07
176.25 -3.81375494205052e-07
176.3 -3.70123094070454e-07
176.35 -3.58743343679618e-07
176.4 -3.47242732095437e-07
176.45 -3.356277558265e-07
176.5 -3.23904915798812e-07
176.55 -3.12080714347555e-07
176.6 -3.00161652230101e-07
176.65 -2.88154225661511e-07
176.7 -2.76064923373715e-07
176.75 -2.63900223699549e-07
176.8 -2.516665916828e-07
176.85 -2.39370476215414e-07
176.9 -2.27018307202963e-07
176.95 -2.14616492759483e-07
177 -2.02171416432747e-07
177.05 -1.89689434461019e-07
177.1 -1.77176873062338e-07
177.15 -1.64640025757317e-07
177.2 -1.52085150726447e-07
177.25 -1.39518468202876e-07
177.3 -1.26946157901583e-07
177.35 -1.14374356485877e-07
177.4 -1.01809155072092e-07
177.45 -8.92565967733553e-08
177.5 -7.67226742832704e-08
177.55 -6.42133275003164e-08
177.6 -5.17344411937683e-08
177.65 -3.92918427118977e-08
177.7 -2.68912997331937e-08
177.75 -1.45385180613217e-08
177.8 -2.23913946450651e-09
177.85 1.00012604399929e-08
177.9 2.21771742556822e-08
177.95 3.42831648302891e-08
178 4.63138672322942e-08
178.05 5.82639906799741e-08
178.1 7.01283204224228e-08
178.15 8.19017195720422e-08
178.2 9.35791308880196e-08
178.25 1.05155578510336e-07
178.3 1.16626169643873e-07
178.35 1.27986096192221e-07
178.4 1.39230636340798e-07
178.45 1.50355156088938e-07
178.5 1.61355110730622e-07
178.55 1.72226046283544e-07
178.6 1.8296360086624e-07
178.65 1.93563506023043e-07
178.7 2.04021587996621e-07
178.75 2.14333768947915e-07
178.8 2.24496068123302e-07
178.85 2.34504602968837e-07
178.9 2.44355590191444e-07
178.95 2.5404534676697e-07
179 2.63570290895034e-07
179.05 2.72926942900601e-07
179.1 2.82111926082289e-07
179.15 2.9112196750739e-07
179.2 2.99953898753637e-07
179.25 3.08604656597767e-07
179.3 3.1707128365096e-07
179.35 3.25350928941236e-07
179.4 3.33440848442949e-07
179.45 3.41338405553507e-07
179.5 3.49041071517489e-07
179.55 3.56546425798354e-07
179.6 3.6385215639794e-07
179.65 3.70956060124003e-07
179.7 3.77856042806033e-07
179.75 3.84550119459634e-07
179.8 3.91036414399769e-07
179.85 3.97313161303176e-07
179.9 4.03378703220301e-07
179.95 4.09231492537113e-07
180 4.14870090887166e-07
180.05 4.20293169014321e-07
180.1 4.25499506586537e-07
180.15 4.30487991961168e-07
180.2 4.35257621902237e-07
180.25 4.39807501250135e-07
180.3 4.4413684254426e-07
180.35 4.482449655991e-07
180.4 4.52131297034276e-07
180.45 4.55795369759113e-07
180.5 4.59236822412274e-07
180.55 4.62455398757051e-07
180.6 4.65450947032908e-07
180.65 4.68223419263871e-07
180.7 4.70772870524407e-07
180.75 4.73099458163415e-07
180.8 4.75203440987002e-07
180.85 4.77085178400688e-07
180.9 4.78745129511751e-07
180.95 4.80183852192381e-07
181 4.81402002104369e-07
181.05 4.82400331686054e-07
181.1 4.8317968910224e-07
181.15 4.83741017157865e-07
181.2 4.84085352176145e-07
181.25 4.84213822841984e-07
181.3 4.84127649011429e-07
181.35 4.83828140487944e-07
181.4 4.83316695766329e-07
181.45 4.82594800745073e-07
181.5 4.81664027407971e-07
181.55 4.8052603247584e-07
181.6 4.7918255602916e-07
181.65 4.77635420102489e-07
181.7 4.75886527251516e-07
181.75 4.73937859093606e-07
181.8 4.71791474822696e-07
181.85 4.69449509699443e-07
181.9 4.66914173517478e-07
181.95 4.6418774904667e-07
182 4.61272590454292e-07
182.05 4.58171121704979e-07
182.1 4.54885834940386e-07
182.15 4.51419288839458e-07
182.2 4.47774106960206e-07
182.25 4.43952976063928e-07
182.3 4.39958644422767e-07
182.35 4.35793920111541e-07
182.4 4.31461669284758e-07
182.45 4.26964814439751e-07
182.5 4.2230633266684e-07
182.55 4.17489253887459e-07
182.6 4.12516659081168e-07
182.65 4.07391678502478e-07
182.7 4.02117489888406e-07
182.75 3.96697316657695e-07
182.8 3.91134426102603e-07
182.85 3.85432127574201e-07
182.9 3.79593770662078e-07
182.95 3.73622743369378e-07
183 3.67522470284073e-07
183.05 3.61296410747379e-07
183.1 3.54948057020219e-07
183.15 3.48480932448625e-07
183.2 3.4189858962897e-07
183.25 3.35204608573918e-07
183.3 3.2840259487996e-07
183.35 3.21496177897422e-07
183.4 3.1448900890379e-07
183.45 3.07384759281222e-07
183.5 3.00187118699081e-07
183.55 2.92899793302333e-07
183.6 2.85526503906636e-07
183.65 2.78070984200933e-07
183.7 2.70536978958356e-07
183.75 2.62928242256246e-07
183.8 2.55248535706049e-07
183.85 2.47501626693887e-07
183.9 2.39691286632542e-07
183.95 2.31821289225602e-07
184 2.23895408744512e-07
184.05 2.15917418319227e-07
184.1 2.07891088243192e-07
184.15 1.99820184293314e-07
184.2 1.91708466065627e-07
184.25 1.8355968532727e-07
184.3 1.75377584385454e-07
184.35 1.67165894474021e-07
184.4 1.58928334158207e-07
184.45 1.50668607758199e-07
184.5 1.42390403792056e-07
184.55 1.34097393438558e-07
184.6 1.25793229020502e-07
184.65 1.17481542508979e-07
184.7 1.09165944049117e-07
184.75 1.00850020507786e-07
184.8 9.25373340437069e-08
184.85 8.42314207004261e-08
184.9 7.59357890225613e-08
184.95 6.7653918695733e-08
185 5.93892592105604e-08
185.05 5.11452285510874e-08
185.1 4.29252119079838e-08
185.15 3.47325604168456e-08
185.2 2.65705899219035e-08
185.25 1.84425797654234e-08
185.3 1.03517716030687e-08
185.35 2.30136824547306e-09
185.4 -5.70546747374656e-09
185.45 -1.36656138033238e-08
185.5 -2.15759911528304e-08
185.55 -2.94335631441408e-08
185.6 -3.72353376357148e-08
185.65 -4.4978367719557e-08
185.7 -5.2659752690727e-08
185.75 -6.02766389892907e-08
185.8 -6.78262211146196e-08
185.85 -7.53057425119578e-08
185.9 -8.2712496431193e-08
185.95 -9.00438267577791e-08
186 -9.7297128815773e-08
186.05 -1.0446985014296e-07
186.1 -1.1155949123805e-07
186.15 -1.18563606279949e-07
186.2 -1.254798038191e-07
186.25 -1.32305747440922e-07
186.3 -1.39039156401357e-07
186.35 -1.45677806234571e-07
186.4 -1.52219529332837e-07
186.45 -1.58662215498642e-07
186.5 -1.65003812469073e-07
186.55 -1.71242326412538e-07
186.6 -1.77375822397857e-07
186.65 -1.83402424835807e-07
186.7 -1.89320317893155e-07
186.75 -1.95127745879257e-07
186.8 -2.00823013605269e-07
186.85 -2.06404486716024e-07
186.9 -2.11870591994644e-07
186.95 -2.17219817639916e-07
187 -2.22450713516493e-07
187.05 -2.2756189137796e-07
187.1 -2.3255202506279e-07
187.15 -2.37419850663227e-07
187.2 -2.42164166667115e-07
187.25 -2.46783834072686e-07
187.3 -2.51277776476314e-07
187.35 -2.55644980133221e-07
187.4 -2.5988449399114e-07
187.45 -2.63995429696889e-07
187.5 -2.67976961575839e-07
187.55 -2.71828326584222e-07
187.6 -2.75548824234231e-07
187.65 -2.79137816491835e-07
187.7 -2.82594727647248e-07
187.75 -2.85919044157944e-07
187.8 -2.8911031446414e-07
187.85 -2.92168148776627e-07
187.9 -2.9509221883683e-07
187.95 -2.97882257648979e-07
188 -3.0053805918424e-07
188.05 -3.03059478056678e-07
188.1 -3.05446429170888e-07
188.15 -3.07698887341145e-07
188.2 -3.098168868819e-07
188.25 -3.11800521169472e-07
188.3 -3.13649942174749e-07
188.35 -3.15365359966744e-07
188.4 -3.16947042186823e-07
188.45 -3.18395313493452e-07
188.5 -3.19710554977294e-07
188.55 -3.20893203546494e-07
188.6 -3.21943751282016e-07
188.65 -3.22862744762894e-07
188.7 -3.23650784361259e-07
188.75 -3.2430852350705e-07
188.8 -3.24836667922317e-07
188.85 -3.25235974825033e-07
188.9 -3.25507252102384e-07
188.95 -3.25651357453516e-07
189 -3.2566919750174e-07
189.05 -3.25561726876247e-07
189.1 -3.25329947263411e-07
189.15 -3.24974906427796e-07
189.2 -3.24497697203024e-07
189.25 -3.23899456452718e-07
189.3 -3.23181364001774e-07
189.35 -3.22344641538255e-07
189.4 -3.21390551486299e-07
189.45 -3.20320395850431e-07
189.5 -3.19135515031795e-07
189.55 -3.17837286616831e-07
189.6 -3.1642712413904e-07
189.65 -3.1490647581452e-07
189.7 -3.13276823252042e-07
189.75 -3.1153968013852e-07
189.8 -3.09696590900808e-07
189.85 -3.07749129344833e-07
189.9 -3.05698897273178e-07
189.95 -3.03547523082295e-07
190 -3.01296660340664e-07
190.05 -2.98947986349243e-07
190.1 -2.96503200685725e-07
190.15 -2.93964023734164e-07
190.2 -2.91332195201648e-07
190.25 -2.88609472623813e-07
190.3 -2.85797629861078e-07
190.35 -2.82898455587584e-07
190.4 -2.79913751774946e-07
190.45 -2.76845332172996e-07
190.5 -2.73695020789838e-07
190.55 -2.70464650373604e-07
190.6 -2.67156060898425e-07
190.65 -2.63771098057226e-07
190.7 -2.60311611764043e-07
190.75 -2.56779454668673e-07
190.8 -2.53176480686537e-07
190.85 -2.49504543546766e-07
190.9 -2.45765495361546e-07
190.95 -2.41961185219911e-07
191 -2.38093457809179e-07
191.05 -2.34164152067359e-07
191.1 -2.30175099869872e-07
191.15 -2.26128124754028e-07
191.2 -2.2202504068472e-07
191.25 -2.1786765086487e-07
191.3 -2.13657746594162e-07
191.35 -2.09397106179674e-07
191.4 -2.05087493901978e-07
191.45 -2.00730659040341e-07
191.5 -1.96328334960625e-07
191.55 -1.91882238269477e-07
191.6 -1.8739406803838e-07
191.65 -1.82865505101097e-07
191.7 -1.78298211427993e-07
191.75 -1.73693829580649e-07
191.8 -1.69053982250116e-07
191.85 -1.64380271882063e-07
191.9 -1.59674280391975e-07
191.95 -1.54937568973419e-07
192 -1.50171678002291e-07
192.05 -1.45378127039781e-07
192.1 -1.40558414936649e-07
192.15 -1.35714020041201e-07
192.2 -1.30846400513179e-07
192.25 -1.25956994745556e-07
192.3 -1.21047221895984e-07
192.35 -1.16118482529418e-07
192.4 -1.11172159373158e-07
192.45 -1.06209618185274e-07
192.5 -1.01232208737096e-07
192.55 -9.62412659100942e-08
192.6 -9.12381109072108e-08
192.65 -8.62240525782896e-08
192.7 -8.1200388858934e-08
192.75 -7.61684083217237e-08
192.8 -7.11293918383347e-08
192.85 -6.60846143506969e-08
192.9 -6.10353467489023e-08
192.95 -5.59828578531432e-08
193 -5.09284164965103e-08
193.05 -4.58732937050216e-08
193.1 -4.08187649707842e-08
193.15 -3.57661126137091e-08
193.2 -3.07166282267114e-08
193.25 -2.56716151988297e-08
193.3 -2.06323913101982e-08
193.35 -1.5600291392292e-08
193.4 -1.05766700463581e-08
193.45 -5.56290441242442e-09
193.5 -5.60396980768061e-10
193.55 4.42942156279677e-09
193.6 9.40508946696038e-09
193.65 1.43651110299499e-08
193.7 1.93079537097167e-08
193.75 2.423204523994e-08
193.8 2.91357707629944e-08
193.85 3.40174699915056e-08
193.9 3.88754344105803e-08
193.95 4.37079045332423e-08
194 4.85130672220373e-08
194.05 5.32890530901773e-08
194.1 5.80339339959829e-08
194.15 6.27457206447441e-08
194.2 6.74223603124588e-08
194.25 7.20617347062126e-08
194.3 7.66616579762432e-08
194.35 8.12198748949735e-08
194.4 8.57340592185048e-08
194.45 9.0201812246234e-08
194.5 9.46206615943814e-08
194.55 9.89880601993084e-08
194.6 1.03301385566541e-07
194.65 1.07557939281411e-07
194.7 1.11754946797172e-07
194.75 1.15889557516342e-07
194.8 1.19958845180852e-07
194.85 1.23959808586396e-07
194.9 1.27889372636062e-07
194.95 1.31744389748027e-07
195 1.35521641631688e-07
195.05 1.39217841446152e-07
195.1 1.42829636354492e-07
195.15 1.4635361048658e-07
195.2 1.49786288322665e-07
195.25 1.53124138509159e-07
195.3 1.56363578117271e-07
195.35 1.5950097735432e-07
195.4 1.62532664736587e-07
195.45 1.65454932731609e-07
195.5 1.68264043876726e-07
195.55 1.70956237379566e-07
195.6 1.73527736204953e-07
195.65 1.75974754651439e-07
195.7 1.78293506419311e-07
195.75 1.8048021317054e-07
195.8 1.82531113579632e-07
195.85 1.84442472872809e-07
195.9 1.86210592851343e-07
195.95 1.87831822393209e-07
196 1.89302568425464e-07
196.05 1.90619307358023e-07
196.1 1.91778596967618e-07
196.15 1.9277708871888e-07
196.2 1.93611540507522e-07
196.25 1.94278829808639e-07
196.3 1.94775967211114e-07
196.35 1.95100110317071e-07
196.4 1.95248577983241e-07
196.45 1.95218864878984e-07
196.5 1.95008656333578e-07
196.55 1.9461584344328e-07
196.6 1.94038538406439e-07
196.65 1.93275090052866e-07
196.7 1.92324099531441e-07
196.75 1.91184436117832e-07
196.8 1.89855253102059e-07
196.85 1.88336003713533e-07
196.9 1.86626457039104e-07
196.95 1.84726713887657e-07
197 1.82637222552746e-07
197.05 1.80358794422854e-07
197.1 1.77892619386987e-07
197.15 1.75240280981465e-07
197.2 1.72403771222089e-07
197.25 1.69385505064176e-07
197.3 1.66188334431427e-07
197.35 1.62815561753129e-07
197.4 1.59270952947872e-07
197.45 1.55558749790725e-07
197.5 1.51683681599749e-07
197.55 1.47650976176766e-07
197.6 1.43466369936497e-07
197.65 1.39136117157547e-07
197.7 1.34666998288235e-07
197.75 1.30066327239929e-07
197.8 1.25341957600466e-07
197.85 1.20502287700244e-07
197.9 1.15556264463866e-07
197.95 1.10513385980666e-07
198 1.05383702728106e-07
198.05 1.00177817382945e-07
198.1 9.49068831561743e-08
198.15 8.95826005890782e-08
198.2 8.4217212749354e-08
198.25 7.88234987680484e-08
198.3 7.34147656601514e-08
198.35 6.80048383740078e-08
198.4 6.26080480172908e-08
198.45 5.72392182101242e-08
198.5 5.19136495190422e-08
198.55 4.66471019288439e-08
198.6 4.14557753130324e-08
198.65 3.63562878674268e-08
198.7 3.13656524757005e-08
198.75 2.65012509800289e-08
198.8 2.17808063347236e-08
198.85 1.72223526256837e-08
198.9 1.28442029437065e-08
198.95 8.66491510516788e-09
199 4.70325521929208e-09
199.05 9.78159107192373e-10
199.1 -2.4913084159488e-09
199.15 -5.68599637776926e-09
199.2 -8.58671258025808e-09
199.25 -1.11742705946525e-08
199.3 -1.34295387813804e-08
199.35 -1.53334912894947e-08
199.4 -1.68672609826439e-08
199.45 -1.80121942310538e-08
199.5 -1.87499075012896e-08
199.55 -1.90623456677254e-08
199.6 -1.89318419616994e-08
199.65 -1.83411794662839e-08
199.7 -1.72736540564825e-08
199.75 -1.57131386764819e-08
199.8 -1.36441488373812e-08
199.85 -1.10519092105857e-08
199.9 -7.92242118384004e-09
199.95 -4.24253123868623e-09
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-199.95 -7.31146215849545e-10
-199.9 -6.89388288804821e-10
-199.85 9.27036588863087e-11
-199.8 1.58187746243913e-09
-199.75 3.7443114573394e-09
-199.7 6.54572390587544e-09
-199.65 9.95147914379297e-09
-199.6 1.39266902988485e-08
-199.55 1.84363184482149e-08
-199.5 2.3445268096639e-08
-199.45 2.89184788719292e-08
-199.4 3.48210133487348e-08
-199.35 4.11181409256411e-08
-199.3 4.77754176943108e-08
-199.25 5.47587622527391e-08
-199.2 6.20345274276288e-08
-199.15 6.95695678834123e-08
-199.1 7.73313036075327e-08
-199.05 8.5287779273231e-08
-199 9.34077194922512e-08
-198.95 1.01660579980565e-07
-198.9 1.10016594670412e-07
-198.85 1.18446818811648e-07
-198.8 1.26923168114588e-07
-198.75 1.35418453995202e-07
-198.7 1.43906414991687e-07
-198.65 1.52361744429077e-07
-198.6 1.6076011441567e-07
-198.55 1.69078196261668e-07
-198.5 1.77293677416485e-07
-198.45 1.85385275026769e-07
-198.4 1.93332746222239e-07
-198.35 2.01116895240992e-07
-198.3 2.08719577509988e-07
-198.25 2.16123700800028e-07
-198.2 2.23313223577579e-07
-198.15 2.30273150678487e-07
-198.1 2.36989526430751e-07
-198.05 2.43449425355255e-07
-198 2.49640940574685e-07
-197.95 2.55553170061676e-07
-197.9 2.61176200857778e-07
-197.85 2.6650109139483e-07
-197.8 2.71519852050119e-07
-197.75 2.76225424065994e-07
-197.7 2.8061165696365e-07
-197.65 2.84673284579466e-07
-197.6 2.88405899850657e-07
-197.55 2.91805928475107e-07
-197.5 2.94870601568027e-07
-197.45 2.97597927435683e-07
-197.4 2.99986662583708e-07
-197.35 3.02036282074658e-07
-197.3 3.0374694934632e-07
-197.25 3.05119485599009e-07
-197.2 3.06155338856629e-07
-197.15 3.06856552802637e-07
-197.1 3.07225735488302e-07
-197.05 3.07266028006795e-07
-197 3.06981073222626e-07
-196.95 3.06374984641924e-07
-196.9 3.05452315504887e-07
-196.85 3.04218028177523e-07
-196.8 3.0267746391561e-07
-196.75 3.00836313069459e-07
-196.7 2.98700585793856e-07
-196.65 2.96276583323197e-07
-196.6 2.9357086986761e-07
-196.55 2.90590245181555e-07
-196.5 2.87341717852197e-07
-196.45 2.83832479350651e-07
-196.4 2.80069878885075e-07
-196.35 2.76061399090524e-07
-196.3 2.71814632586488e-07
-196.25 2.67337259429138e-07
-196.2 2.62637025481457e-07
-196.15 2.57721721720759e-07
-196.1 2.52599164499431e-07
-196.05 2.47277176771264e-07
-196 2.41763570292328e-07
-195.95 2.36066128802084e-07
-195.9 2.30192592187267e-07
-195.85 2.24150641628085e-07
-195.8 2.17947885723362e-07
-195.75 2.11591847588531e-07
-195.7 2.05089952917756e-07
-195.65 1.98449518999004e-07
-195.6 1.91677744668549e-07
-195.55 1.84781701189204e-07
-195.5 1.77768324034534e-07
-195.45 1.70644405559403e-07
-195.4 1.63416588535431e-07
-195.35 1.56091360528333e-07
-195.3 1.48675049092631e-07
-195.25 1.41173817757867e-07
-195.2 1.3359366277927e-07
-195.15 1.2594041062472e-07
-195.1 1.18219716168947e-07
-195.05 1.10437061565071e-07
-195 1.02597755762889e-07
-194.95 9.47069346427915e-08
-194.9 8.67695617336849e-08
-194.85 7.87904294830254e-08
-194.8 7.07741610467965e-08
-194.75 6.27252125671802e-08
-194.7 5.46478759056422e-08
-194.65 4.65462817992423e-08
-194.6 3.84244034081579e-08
-194.55 3.02860602226736e-08
-194.5 2.21349222982421e-08
-194.45 1.39745147876515e-08
-194.4 5.8082227398361e-09
-194.35 -2.36070386455559e-09
-194.3 -1.0529144870084e-08
-194.25 -1.86941045244831e-08
-194.2 -2.68527059054612e-08
-194.15 -3.5002185223328e-08
-194.1 -4.31398860255874e-08
-194.05 -5.12632533287433e-08
-194 -5.93698277016359e-08
-193.95 -6.74572393236656e-08
-193.9 -7.55232020402712e-08
-193.85 -8.35655074370175e-08
-193.8 -9.15820189526128e-08
-193.75 -9.95706660501304e-08
-193.7 -1.07529438464648e-07
-193.65 -1.15456380544448e-07
-193.6 -1.23349585701859e-07
-193.55 -1.31207190988734e-07
-193.5 -1.39027371810492e-07
-193.45 -1.46808336791605e-07
-193.4 -1.54548322804324e-07
-193.35 -1.62245590171421e-07
-193.3 -1.69898418052675e-07
-193.25 -1.77505100023839e-07
-193.2 -1.85063939855803e-07
-193.15 -1.92573247500714e-07
-193.1 -2.00031335290867e-07
-193.05 -2.07436514355245e-07
-193 -2.14787091257696e-07
-192.95 -2.22081364859867e-07
-192.9 -2.29317623411168e-07
-192.85 -2.36494141867256e-07
-192.8 -2.43609179437718e-07
-192.75 -2.5066097736292e-07
-192.7 -2.57647756919267e-07
-192.65 -2.64567717651455e-07
-192.6 -2.71419035829637e-07
-192.55 -2.78199863128862e-07
-192.5 -2.84908325527527e-07
-192.45 -2.91542522421106e-07
-192.4 -2.98100525946876e-07
-192.35 -3.04580380514933e-07
-192.3 -3.10980102540362e-07
-192.25 -3.17297680371013e-07
-192.2 -3.2353107440502e-07
-192.15 -3.29678217391851e-07
-192.1 -3.35737014910395e-07
-192.05 -3.41705346017351e-07
-192 -3.47581064058962e-07
-191.95 -3.53361997638923e-07
-191.9 -3.59045951735179e-07
-191.85 -3.64630708958154e-07
-191.8 -3.70114030942879e-07
-191.75 -3.75493659867407e-07
-191.7 -3.80767320089858e-07
-191.65 -3.85932719896408e-07
-191.6 -3.90987553352551e-07
-191.55 -3.95929502249986e-07
-191.5 -4.00756238141521e-07
-191.45 -4.05465424456461e-07
-191.4 -4.10054718689042e-07
-191.35 -4.14521774652567e-07
-191.3 -4.18864244792029e-07
-191.25 -4.23079782548149e-07
-191.2 -4.27166044765897e-07
-191.15 -4.31120694140756e-07
-191.1 -4.34941401696142e-07
-191.05 -4.38625849285593e-07
-191 -4.4217173211355e-07
-190.95 -4.45576761268744e-07
-190.9 -4.48838666264437e-07
-190.85 -4.51955197579962e-07
-190.8 -4.54924129198276e-07
-190.75 -4.57743261134424e-07
-190.7 -4.60410421950083e-07
-190.65 -4.62923471249587e-07
-190.6 -4.65280302153055e-07
-190.55 -4.67478843742511e-07
-190.5 -4.69517063477105e-07
-190.45 -4.713929695738e-07
-190.4 -4.73104613350098e-07
-190.35 -4.74650091525671e-07
-190.3 -4.76027548479914e-07
-190.25 -4.77235178462749e-07
-190.2 -4.78271227756166e-07
-190.15 -4.79133996784254e-07
-190.1 -4.79821842169656e-07
-190.05 -4.80333178734612e-07
-190 -4.80666481444946e-07
-189.95 -4.80820287295547e-07
-189.9 -4.80793197136096e-07
-189.85 -4.80583877435955e-07
-189.8 -4.80191061987313e-07
-189.75 -4.79613553545869e-07
-189.7 -4.78850225408465e-07
-189.65 -4.77900022927237e-07
-189.6 -4.76761964960026e-07
-189.55 -4.75435145256868e-07
-189.5 -4.73918733782577e-07
-189.45 -4.72211977975496e-07
-189.4 -4.70314203942622e-07
-189.35 -4.68224817591444e-07
-189.3 -4.6594330569886e-07
-189.25 -4.63469236917703e-07
-189.2 -4.60802262721413e-07
-189.15 -4.57942118287528e-07
-189.1 -4.54888623320675e-07
-189.05 -4.51641682815842e-07
-189 -4.48201287762731e-07
-188.95 -4.44567515792055e-07
-188.9 -4.40740531764672e-07
-188.85 -4.36720588304469e-07
-188.8 -4.32508026275949e-07
-188.75 -4.28103275207486e-07
-188.7 -4.23506853661221e-07
-188.65 -4.18719369550584e-07
-188.6 -4.1374152040643e-07
-188.55 -4.0857409359277e-07
-188.5 -4.03217966473088e-07
-188.45 -3.97674106528189e-07
-188.4 -3.91943571426558e-07
-188.35 -3.86027509048143e-07
-188.3 -3.79927157462497e-07
-188.25 -3.73643844862153e-07
-188.2 -3.67178989452112e-07
-188.15 -3.60534099296277e-07
-188.1 -3.53710772121631e-07
-188.05 -3.46710695080949e-07
-188 -3.39535644474773e-07
-187.95 -3.32187485433368e-07
-187.9 -3.24668171559312e-07
-187.85 -3.1697974453138e-07
-187.8 -3.091243336703e-07
-187.75 -3.01104155466946e-07
-187.7 -2.92921513073501e-07
-187.65 -2.8457879575807e-07
-187.6 -2.76078478323199e-07
-187.55 -2.67423120488709e-07
-187.5 -2.58615366239235e-07
-187.45 -2.49657943136811e-07
-187.4 -2.40553661598821e-07
-187.35 -2.31305414141585e-07
-187.3 -2.21916174589857e-07
-187.25 -2.12388997252435e-07
-187.2 -2.0272701606409e-07
-187.15 -1.92933443693984e-07
-187.1 -1.83011570620736e-07
-187.05 -1.72964764174231e-07
-187 -1.62796467544316e-07
-186.95 -1.52510198756446e-07
-186.9 -1.42109549614355e-07
-186.85 -1.31598184609822e-07
-186.8 -1.20979839799566e-07
-186.75 -1.10258321649311e-07
-186.7 -9.94375058450538e-08
-186.65 -8.85213360715541e-08
-186.6 -7.75138227580653e-08
-186.55 -6.64190417913314e-08
-186.5 -5.52411331958641e-08
-186.45 -4.39842997815247e-08
-186.4 -3.26528057584374e-08
-186.35 -2.12509753192666e-08
-186.3 -9.78319118890248e-09
-186.25 1.74610685839524e-09
-186.2 1.33324235143291e-08
-186.15 2.49712094842937e-08
-186.1 3.66578630674104e-08
-186.05 4.8387731768755e-08
-186 6.01561139436502e-08
-185.95 7.19582604738738e-08
-185.9 8.37893764756124e-08
-185.85 9.56446230389677e-08
-185.8 1.075191189988e-07
-185.75 1.19407942736665e-07
-185.7 1.31306134013586e-07
-185.65 1.43208695833353e-07
-185.6 1.55110596336045e-07
-185.55 1.67006770721416e-07
-185.5 1.78892123201771e-07
-185.45 1.90761528983922e-07
-185.4 2.02609836279797e-07
-185.35 2.14431868345218e-07
-185.3 2.26222425546373e-07
-185.25 2.37976287453432e-07
-185.2 2.49688214960764e-07
-185.15 2.61352952433162e-07
-185.1 2.72965229877443e-07
-185.05 2.84519765138797e-07
-185 2.96011266121171e-07
-184.95 3.07434433031007e-07
-184.9 3.1878396064357e-07
-184.85 3.30054540591094e-07
-184.8 3.41240863671964e-07
-184.75 3.52337622180077e-07
-184.7 3.63339512253543e-07
-184.65 3.74241236241823e-07
-184.6 3.85037505090408e-07
-184.55 3.95723040742079e-07
-184.5 4.06292578553796e-07
-184.45 4.16740869728217e-07
-184.4 4.27062683758828e-07
-184.35 4.37252810887661e-07
-184.3 4.47306064574512e-07
-184.25 4.57217283976598e-07
-184.2 4.6698133643754e-07
-184.15 4.76593119984539e-07
-184.1 4.86047565832619e-07
-184.05 4.95339640894759e-07
-184 5.04464350296746e-07
-183.95 5.13416739895544e-07
-183.9 5.22191898799982e-07
-183.85 5.30784961892531e-07
-183.8 5.3919111235092e-07
-183.75 5.4740558416837e-07
-183.7 5.5542366467116e-07
-183.65 5.63240697032268e-07
-183.6 5.70852082779801e-07
-183.55 5.78253284298934e-07
-183.5 5.85439827326056e-07
-183.45 5.92407303433825e-07
-183.4 5.99151372505832e-07
-183.35 6.05667765199549e-07
-183.3 6.11952285396264e-07
-183.25 6.18000812636682e-07
-183.2 6.23809304540866e-07
-183.15 6.29373799211218e-07
-183.1 6.3469041761716e-07
-183.05 6.39755365960227e-07
-183 6.44564938018231e-07
-182.95 6.49115517467208e-07
-182.9 6.53403580179815e-07
-182.85 6.57425696498914e-07
-182.8 6.61178533484995e-07
-182.75 6.64658857136199e-07
-182.7 6.67863534579612e-07
-182.65 6.70789536232591e-07
-182.6 6.73433937932822e-07
-182.55 6.75793923035877e-07
-182.5 6.77866784479003e-07
-182.45 6.79649926809914e-07
-182.4 6.81140868179354e-07
-182.35 6.82337242296211e-07
-182.3 6.83236800343992e-07
-182.25 6.83837412857449e-07
-182.2 6.84137071558192e-07
-182.15 6.84133891148118e-07
-182.1 6.83826111059512e-07
-182.05 6.83212097160686e-07
-182 6.82290343416024e-07
-181.95 6.81059473499355e-07
-181.9 6.79518242359545e-07
-181.85 6.77665537737255e-07
-181.8 6.75500381631802e-07
-181.75 6.730219317171e-07
-181.7 6.70229482705665e-07
-181.65 6.67122467659676e-07
-181.6 6.63700459248134e-07
-181.55 6.59963170949154e-07
-181.5 6.55910458196447e-07
-181.45 6.51542319469087e-07
-181.4 6.46858897323671e-07
-181.35 6.41860479367981e-07
-181.3 6.36547499175318e-07
-181.25 6.30920537138662e-07
-181.2 6.24980321263873e-07
-181.15 6.18727727901114e-07
-181.1 6.12163782413782e-07
-181.05 6.05289659784167e-07
-181 5.98106685155162e-07
-180.95 5.9061633430731e-07
-180.9 5.82820234070541e-07
-180.85 5.74720162669956e-07
-180.8 5.66318050005049e-07
-180.75 5.57615977861771e-07
-180.7 5.4861618005689e-07
-180.65 5.39321042514101e-07
-180.6 5.29733103271391e-07
-180.55 5.19855052419167e-07
-180.5 5.09689731968704e-07
-180.45 4.99240135650484e-07
-180.4 4.88509408642038e-07
-180.35 4.77500847224914e-07
-180.3 4.66217898370432e-07
-180.25 4.5466415925393e-07
-180.2 4.42843376697206e-07
-180.15 4.3075944653891e-07
-180.1 4.18416412932673e-07
-180.05 4.05818467572776e-07
-180 3.9296994884719e-07
-179.95 3.7987534091789e-07
-179.9 3.66539272728301e-07
-179.85 3.52966516937853e-07
-179.8 3.3916198878358e-07
-179.75 3.25130744868777e-07
-179.7 3.10877981878737e-07
-179.65 2.9640903522363e-07
-179.6 2.81729377608631e-07
-179.55 2.66844617531399e-07
-179.5 2.51760497707098e-07
-179.45 2.36482893421128e-07
-179.4 2.21017810809809e-07
-179.35 2.0537138506927e-07
-179.3 1.89549878592841e-07
-179.25 1.73559679037281e-07
-179.2 1.57407297318188e-07
-179.15 1.41099365535009e-07
-179.1 1.24642634826064e-07
-179.05 1.08043973154057e-07
-179 9.13103630225716e-08
-178.95 7.44488991240821e-08
-178.9 5.74667859200572e-08
-178.85 4.03713351537491e-08
-178.8 2.31699632963129e-08
-178.75 5.87018892692609e-09
-178.7 -1.15203699523838e-08
-178.65 -2.89939986664622e-08
-178.6 -4.65428886805238e-08
-178.55 -6.41591404766122e-08
-178.5 -8.18347664921768e-08
-178.45 -9.95616941198865e-08
-178.4 -1.17331768767768e-07
-178.35 -1.35136756978716e-07
-178.3 -1.52968349608402e-07
-178.25 -1.70818165060548e-07
-178.2 -1.88677752578542e-07
-178.15 -2.06538595592281e-07
-178.1 -2.24392115119149e-07
-178.05 -2.42229673217967e-07
-178 -2.60042576494739e-07
-177.95 -2.77822079658975e-07
-177.9 -2.95559389129343e-07
-177.85 -3.13245666687373e-07
-177.8 -3.30872033177906e-07
-177.75 -3.48429572254932e-07
-177.7 -3.65909334171458e-07
-177.65 -3.83302339612e-07
-177.6 -4.00599583566257e-07
-177.55 -4.17792039242509e-07
-177.5 -4.34870662019248e-07
-177.45 -4.51826393433518e-07
-177.4 -4.68650165204414e-07
-177.35 -4.8533290329016e-07
-177.3 -5.01865531977171e-07
-177.25 -5.18238977999448e-07
-177.2 -5.34444174686674e-07
-177.15 -5.50472066139297e-07
-177.1 -5.66313611428925e-07
-177.05 -5.81959788822264e-07
-177 -5.97401600026875e-07
-176.95 -6.12630074456946e-07
-176.9 -6.27636273517287e-07
-176.85 -6.42411294903724e-07
-176.8 -6.56946276918038e-07
-176.75 -6.71232402795593e-07
-176.7 -6.85260905043757e-07
-176.65 -6.99023069789223e-07
-176.6 -7.12510241132292e-07
-176.55 -7.25713825506188e-07
-176.5 -7.38625296039442e-07
-176.45 -7.51236196919374e-07
-176.4 -7.63538147754686e-07
-176.35 -7.75522847935155e-07
-176.3 -7.87182080986417e-07
-176.25 -7.98507718917817e-07
-176.2 -8.09491726561262e-07
-176.15 -8.20126165899061e-07
-176.1 -8.30403200378653e-07
-176.05 -8.40315099212179e-07
-176 -8.49854241658806e-07
-175.95 -8.59013121287718e-07
-175.9 -8.67784350219684e-07
-175.85 -8.76160663345106e-07
-175.8 -8.84134922516435e-07
-175.75 -8.9170012071286e-07
-175.7 -8.98849386175155e-07
-175.65 -9.05575986508575e-07
-175.6 -9.11873332751685e-07
-175.55 -9.17734983409023e-07
-175.5 -9.23154648445472e-07
-175.45 -9.28126193240249e-07
-175.4 -9.32643642498389e-07
-175.35 -9.36701184117646e-07
-175.3 -9.40293173008701e-07
-175.25 -9.43414134866588e-07
-175.2 -9.46058769891276e-07
-175.15 -9.48221956455307e-07
-175.1 -9.49898754716451e-07
-175.05 -9.51084410173318e-07
-175 -9.51774357161875e-07
-174.95 -9.5196422229086e-07
-174.9 -9.5164982781406e-07
-174.85 -9.50827194937466e-07
-174.8 -9.49492547059307e-07
-174.75 -9.4764231294101e-07
-174.7 -9.45273129807122e-07
-174.65 -9.42381846372273e-07
-174.6 -9.38965525793257e-07
-174.55 -9.3502144854435e-07
-174.5 -9.30547115213995e-07
-174.45 -9.25540249220989e-07
-174.4 -9.19998799448384e-07
-174.35 -9.13920942793264e-07
-174.3 -9.0730508663066e-07
-174.25 -9.00149871189828e-07
-174.2 -8.92454171841205e-07
-174.15 -8.84217101292315e-07
-174.1 -8.75438011691007e-07
-174.05 -8.66116496634358e-07
-174 -8.56252393081679e-07
-173.95 -8.45845783170033e-07
-173.9 -8.34896995930749e-07
-173.85 -8.23406608905434e-07
-173.8 -8.11375449660024e-07
-173.75 -7.98804597195441e-07
-173.7 -7.85695383253487e-07
-173.65 -7.72049393516606e-07
-173.6 -7.57868468700225e-07
-173.55 -7.43154705536395e-07
-173.5 -7.27910457647497e-07
-173.45 -7.12138336308849e-07
-173.4 -6.95841211099044e-07
-173.35 -6.79022210436941e-07
-173.3 -6.61684722004235e-07
-173.25 -6.43832393052616e-07
-173.2 -6.25469130594524e-07
-173.15 -6.06599101476618e-07
-173.1 -5.87226732335046e-07
-173.05 -5.67356709431733e-07
-173 -5.46993978370884e-07
-172.95 -5.26143743694992e-07
-172.9 -5.04811468359676e-07
-172.85 -4.83002873086717e-07
-172.8 -4.60723935594727e-07
-172.75 -4.37980889706938e-07
-172.7 -4.14780224335619e-07
-172.65 -3.91128682342746e-07
-172.6 -3.67033259276521e-07
-172.55 -3.42501201983476e-07
-172.5 -3.17540007095883e-07
-172.45 -2.92157419394288e-07
-172.4 -2.66361430045025e-07
-172.35 -2.40160274712635e-07
-172.3 -2.13562431547157e-07
-172.25 -1.86576619046325e-07
-172.2 -1.59211793792762e-07
-172.15 -1.31477148066321e-07
-172.1 -1.03382107331771e-07
-172.05 -7.4936327602102e-08
-172 -4.61496926777691e-08
-171.95 -1.70323112622558e-08
-171.9 1.24054860455941e-08
-171.85 4.21531498819788e-08
-171.8 7.21999153707091e-08
-171.75 1.02534805497327e-07
-171.7 1.33146634604088e-07
-171.65 1.6402401200506e-07
-171.6 1.95155345720546e-07
-171.55 2.26528846329951e-07
-171.5 2.58132530942176e-07
-171.45 2.8995422728256e-07
-171.4 3.21981577895306e-07
-171.35 3.54202044460299e-07
-171.3 3.86602912223148e-07
-171.25 4.19171294537208e-07
-171.2 4.51894137516319e-07
-171.15 4.84758224796891e-07
-171.1 5.17750182407941e-07
-171.05 5.50856483747607e-07
-171 5.8406345466462e-07
-170.95 6.17357278643132e-07
-170.9 6.50724002089275e-07
-170.85 6.84149539717734e-07
-170.8 7.17619680036573e-07
-170.75 7.511200909285e-07
-170.7 7.8463632532669e-07
-170.65 8.18153826983231e-07
-170.6 8.51657936328208e-07
-170.55 8.85133896417378e-07
-170.5 9.18566858966324e-07
-170.45 9.51941890468948e-07
-170.4 9.85243978398086e-07
-170.35 1.01845803748597e-06
-170.3 1.05156891608224e-06
-170.25 1.08456140258713e-06
-170.2 1.11742023195738e-06
-170.15 1.15013009228248e-06
-170.1 1.1826756314286e-06
-170.05 1.21504146374777e-06
-170 1.2472121768496e-06
-169.95 1.27917233843293e-06
-169.9 1.31090650317459e-06
-169.85 1.34239921967274e-06
-169.8 1.37363503744168e-06
-169.75 1.40459851395553e-06
-169.7 1.43527422173781e-06
-169.65 1.46564675549394e-06
-169.6 1.49570073928376e-06
-169.55 1.52542083373097e-06
-169.5 1.55479174326663e-06
-169.45 1.58379822340331e-06
-169.4 1.61242508803714e-06
-169.35 1.6406572167743e-06
-169.3 1.66847956227892e-06
-169.25 1.69587715763912e-06
-169.2 1.7228351237479e-06
-169.15 1.7493386766957e-06
-169.1 1.77537313517116e-06
-169.05 1.80092392786686e-06
-169 1.82597660088664e-06
-168.95 1.85051682515107e-06
-168.9 1.8745304037977e-06
-168.85 1.89800327957264e-06
-168.8 1.92092154220993e-06
-168.75 1.94327143579543e-06
-168.7 1.96503936611145e-06
-168.65 1.98621190795885e-06
-168.6 2.00677581245295e-06
-168.55 2.02671801428979e-06
-168.5 2.04602563897907e-06
-168.45 2.06468601004037e-06
-168.4 2.08268665615894e-06
-168.35 2.10001531829757e-06
-168.3 2.1166599567609e-06
-168.25 2.13260875820865e-06
-168.2 2.14785014261414e-06
-168.15 2.16237277016445e-06
-168.1 2.17616554809879e-06
-168.05 2.18921763748138e-06
-168 2.20151845990525e-06
-167.95 2.21305770412349e-06
-167.9 2.22382533260426e-06
-167.85 2.23381158800612e-06
-167.8 2.24300699957003e-06
-167.75 2.2514023894246e-06
-167.7 2.258988878801e-06
-167.65 2.26575789415401e-06
-167.6 2.27170117318581e-06
-167.55 2.27681077076902e-06
-167.5 2.28107906476553e-06
-167.45 2.28449876173765e-06
-167.4 2.28706290254839e-06
-167.35 2.28876486784724e-06
-167.3 2.28959838343835e-06
-167.25 2.28955752552763e-06
-167.2 2.28863672584564e-06
-167.15 2.28683077664294e-06
-167.1 2.28413483555472e-06
-167.05 2.28054443033157e-06
-167 2.27605546343323e-06
-166.95 2.2706642164823e-06
-166.9 2.26436735457479e-06
-166.85 2.25716193044454e-06
-166.8 2.2490453884786e-06
-166.75 2.24001556858063e-06
-166.7 2.23007070987947e-06
-166.65 2.21920945428006e-06
-166.6 2.20743084985401e-06
-166.55 2.19473435406709e-06
-166.5 2.18111983684104e-06
-166.45 2.16658758344698e-06
-166.4 2.15113829722816e-06
-166.35 2.13477310214932e-06
-166.3 2.1174935451704e-06
-166.25 2.09930159844228e-06
-166.2 2.08019966132222e-06
-166.15 2.06019056220678e-06
-166.1 2.03927756018021e-06
-166.05 2.01746434647609e-06
-166 1.99475504575035e-06
-165.95 1.97115421716368e-06
-165.9 1.94666685527149e-06
-165.85 1.92129839071973e-06
-165.8 1.89505469074474e-06
-165.75 1.86794205947568e-06
-165.7 1.83996723803781e-06
-165.65 1.8111374044554e-06
-165.6 1.78146017335267e-06
-165.55 1.75094359545165e-06
-165.5 1.71959615686565e-06
-165.45 1.68742677818725e-06
-165.4 1.65444481336984e-06
-165.35 1.62066004840166e-06
-165.3 1.58608269977156e-06
-165.25 1.55072341272574e-06
-165.2 1.51459325931469e-06
-165.15 1.47770373622988e-06
-165.1 1.44006676242963e-06
-165.05 1.40169467655378e-06
-165 1.36260023412686e-06
-164.95 1.32279660454966e-06
-164.9 1.28229736787885e-06
-164.85 1.24111651139494e-06
-164.8 1.19926842595845e-06
-164.75 1.15676790215451e-06
-164.7 1.11363012622636e-06
-164.65 1.0698706757978e-06
-164.6 1.02550551538545e-06
-164.55 9.80550991701066e-07
-164.5 9.35023828744888e-07
-164.45 8.88941122690586e-07
-164.4 8.42320336562835e-07
-164.35 7.95179294708444e-07
-164.3 7.47536177062162e-07
-164.25 6.9940951320835e-07
-164.2 6.50818176239817e-07
-164.15 6.01781376415236e-07
-164.1 5.5231865461663e-07
-164.05 5.02449875608551e-07
-164 4.52195221100663e-07
-163.95 4.0157518261554e-07
-163.9 3.50610554163599e-07
-163.85 2.99322424727197e-07
-163.8 2.47732170556004e-07
-163.75 1.95861447275896e-07
-163.7 1.43732181813675e-07
-163.65 9.13665641400621e-08
-163.6 3.87870388334963e-08
-163.55 -1.39837035326435e-08
-163.5 -6.69227351766454e-08
-163.45 -1.20006900066074e-07
-163.4 -1.73212823043453e-07
-163.35 -2.26516919116983e-07
-163.3 -2.79895402913177e-07
-163.25 -3.33324298288181e-07
-163.2 -3.86779448094456e-07
-163.15 -4.40236524099419e-07
-163.1 -4.93671037052507e-07
-163.05 -5.47058346897087e-07
-163 -6.00373673123493e-07
-162.95 -6.53592105259415e-07
-162.9 -7.06688613493743e-07
-162.85 -7.59638059429924e-07
-162.8 -8.12415206964747e-07
-162.75 -8.64994733288435e-07
-162.7 -9.17351240001796e-07
-162.65 -9.69459264346134e-07
-162.6 -1.02129329054152e-06
-162.55 -1.07282776122894e-06
-162.5 -1.12403708901176e-06
-162.45 -1.1748956680919e-06
-162.4 -1.22537788599598e-06
-162.35 -1.2754581353866e-06
-162.3 -1.32511082595404e-06
-162.25 -1.37431039638329e-06
-162.2 -1.4230313263915e-06
-162.15 -1.4712481488307e-06
-162.1 -1.51893546185082e-06
-162.05 -1.56606794111754e-06
-162 -1.61262035208e-06
-161.95 -1.65856756228285e-06
-161.9 -1.70388455371728e-06
-161.85 -1.74854643520567e-06
-161.8 -1.79252845481434e-06
-161.75 -1.83580601228882e-06
-161.7 -1.87835467150601e-06
-161.65 -1.92015017293776e-06
-161.6 -1.96116844611997e-06
-161.55 -2.00138562212163e-06
-161.5 -2.04077804600794e-06
-161.45 -2.07932228929177e-06
-161.4 -2.11699516236757e-06
-161.35 -2.15377372692187e-06
-161.3 -2.18963530831446e-06
-161.25 -2.22455750792429e-06
-161.2 -2.25851821545419e-06
-161.15 -2.29149562118831e-06
-161.1 -2.32346822819646e-06
-161.05 -2.35441486447909e-06
-161 -2.38431469504704e-06
-160.95 -2.41314723393002e-06
-160.9 -2.44089235610759e-06
-160.85 -2.46753030935673e-06
-160.8 -2.49304172600989e-06
-160.75 -2.51740763461743e-06
-160.7 -2.54060947150831e-06
-160.65 -2.5626290922431e-06
-160.6 -2.58344878295315e-06
-160.55 -2.60305127155987e-06
-160.5 -2.62141973886812e-06
-160.45 -2.63853782952764e-06
-160.4 -2.65438966285658e-06
-160.35 -2.66895984352107e-06
-160.3 -2.68223347206488e-06
-160.25 -2.69419615528332e-06
-160.2 -2.70483401643535e-06
-160.15 -2.71413370528815e-06
-160.1 -2.72208240798821e-06
-160.05 -2.72866785675324e-06
-160 -2.73387833937906e-06
-159.95 -2.73770270855584e-06
-159.9 -2.74013039098797e-06
-159.85 -2.741151396312e-06
-159.8 -2.74075632580704e-06
-159.75 -2.73893638089218e-06
-159.7 -2.73568337140542e-06
-159.65 -2.73098972365888e-06
-159.6 -2.72484848826472e-06
-159.55 -2.71725334772686e-06
-159.5 -2.70819862379301e-06
-159.45 -2.69767928456216e-06
-159.4 -2.68569095134241e-06
-159.35 -2.67222990525412e-06
-159.3 -2.65729309357373e-06
-159.25 -2.64087813581332e-06
-159.2 -2.62298332953123e-06
-159.15 -2.60360765586929e-06
-159.1 -2.58275078481201e-06
-159.05 -2.56041308016344e-06
-159 -2.53659560423734e-06
-158.95 -2.5113001222565e-06
-158.9 -2.48452910645715e-06
-158.85 -2.45628573989437e-06
-158.8 -2.42657391994477e-06
-158.75 -2.39539826150264e-06
-158.7 -2.3627640998658e-06
-158.65 -2.32867749330786e-06
-158.6 -2.29314522533331e-06
-158.55 -2.2561748066122e-06
-158.5 -2.2177744765913e-06
-158.45 -2.17795320477873e-06
-158.4 -2.13672069169905e-06
-158.35 -2.09408736951615e-06
-158.3 -2.05006440232133e-06
-158.25 -2.004663686084e-06
-158.2 -1.95789784826269e-06
-158.15 -1.90978024707413e-06
-158.1 -1.86032497041846e-06
-158.05 -1.80954683445839e-06
-158 -1.75746138185086e-06
-157.95 -1.70408487962926e-06
-157.9 -1.64943431673503e-06
-157.85 -1.59352740119703e-06
-157.8 -1.53638255695775e-06
-157.75 -1.47801892034521e-06
-157.7 -1.41845633618975e-06
-157.65 -1.35771535358502e-06
-157.6 -1.29581722129255e-06
-157.55 -1.2327838827897e-06
-157.5 -1.16863797096054e-06
-157.45 -1.10340280242989e-06
-157.4 -1.03710237154038e-06
-157.35 -9.69761343972997e-07
-157.3 -9.01405050011483e-07
-157.25 -8.32059477451262e-07
-157.2 -7.61751264153631e-07
-157.15 -6.90507690246224e-07
-157.1 -6.18356669970865e-07
-157.05 -5.45326743180124e-07
-157 -4.71447066484041e-07
-156.95 -3.9674740404869e-07
-156.9 -3.21258118048392e-07
-156.85 -2.45010158773588e-07
-156.8 -1.68035054396541e-07
-156.75 -9.0364900397212e-08
-156.7 -1.20323486518425e-08
-156.65 6.69294038130649e-08
-156.6 1.46486626398496e-07
-156.55 2.26605066839354e-07
-156.5 3.07249963436347e-07
-156.45 3.88386057609943e-07
-156.4 4.69977606772814e-07
-156.35 5.51988397517033e-07
-156.3 6.34381759112113e-07
-156.25 7.17120577309779e-07
-156.2 8.00167308451244e-07
-156.15 8.83483993872532e-07
-156.1 9.6703227460326e-07
-156.05 1.05077340635411e-06
-156 1.13466827478804e-06
-155.95 1.21867741107018e-06
-155.9 1.30276100769102e-06
-155.85 1.38687893455764e-06
-155.8 1.47099075534722e-06
-155.75 1.55505574411715e-06
-155.7 1.63903290216578e-06
-155.65 1.72288097513782e-06
-155.6 1.80655847036802e-06
-155.55 1.89002367445688e-06
-155.5 1.9732346710717e-06
-155.45 2.05614935896646e-06
-155.4 2.13872547021346e-06
-155.35 2.22092058863997e-06
-155.3 2.30269216846258e-06
-155.25 2.38399755311202e-06
-155.2 2.4647939942411e-06
-155.15 2.54503867090811e-06
-155.1 2.62468870892805e-06
-155.05 2.70370120038389e-06
-155 2.78203322328987e-06
-154.95 2.85964186139872e-06
-154.9 2.93648422414471e-06
-154.85 3.01251746671411e-06
-154.8 3.08769881023467e-06
-154.75 3.16198556207553e-06
-154.7 3.23533513624888e-06
-154.65 3.30770507390469e-06
-154.6 3.37905306390951e-06
-154.55 3.44933696350037e-06
-154.5 3.51851481900481e-06
-154.45 3.5865448866177e-06
-154.4 3.65338565322573e-06
-154.35 3.71899585727013e-06
-154.3 3.78333450963812e-06
-154.25 3.8463609145738e-06
-154.2 3.90803469059859e-06
-154.15 3.96831579143176e-06
-154.1 4.02716452690124e-06
-154.05 4.08454158383489e-06
-154 4.14040804692244e-06
-153.95 4.19472541953812e-06
-153.9 4.24745564451397e-06
-153.85 4.298561124854e-06
-153.8 4.34800474437888e-06
-153.75 4.39574988829133e-06
-153.7 4.44176046365182e-06
-153.65 4.48600091975467e-06
-153.6 4.52843626839414e-06
-153.55 4.56903210401047e-06
-153.5 4.60775462370558e-06
-153.45 4.64457064711816e-06
-153.4 4.67944763614796e-06
-153.35 4.71235371451908e-06
-153.3 4.74325768717191e-06
-153.25 4.77212905947354e-06
-153.2 4.7989380562365e-06
-153.15 4.82365564053545e-06
-153.1 4.84625353231186e-06
-153.05 4.86670422675634e-06
-153 4.88498101245856e-06
-152.95 4.90105798931479e-06
-152.9 4.91491008618281e-06
-152.85 4.92651307827437e-06
-152.8 4.93584360427517e-06
-152.75 4.94287918318255e-06
-152.7 4.94759823085092e-06
-152.65 4.94998007623539e-06
-152.6 4.95000497732372e-06
-152.55 4.94765413674707e-06
-152.5 4.94290971706008e-06
-152.45 4.93575485568068e-06
-152.4 4.92617367948053e-06
-152.35 4.91415131901653e-06
-152.3 4.89967392239459e-06
-152.25 4.88272866875636e-06
-152.2 4.86330378138008e-06
-152.15 4.84138854038687e-06
-152.1 4.81697329504352e-06
-152.05 4.79004947565345e-06
-152 4.76060960502732e-06
-151.95 4.72864730952494e-06
-151.9 4.69415732966045e-06
-151.85 4.65713553026275e-06
-151.8 4.61757891018316e-06
-151.75 4.57548561154292e-06
-151.7 4.53085492851268e-06
-151.65 4.48368731561685e-06
-151.6 4.43398439555549e-06
-151.55 4.38174896653671e-06
-151.5 4.32698500911286e-06
-151.45 4.26969769251366e-06
-151.4 4.20989338046995e-06
-151.35 4.14757963652176e-06
-151.3 4.08276522880449e-06
-151.25 4.01546013430751e-06
-151.2 3.94567554259935e-06
-151.15 3.87342385901404e-06
-151.1 3.79871870729347e-06
-151.05 3.72157493168051e-06
-151 3.64200859845825e-06
-150.95 3.56003699693076e-06
-150.9 3.47567863984085e-06
-150.85 3.3889532632209e-06
-150.8 3.29988182567274e-06
-150.75 3.20848650707295e-06
-150.7 3.11479070670017e-06
-150.65 3.01881904078129e-06
-150.6 2.92059733945351e-06
-150.55 2.82015264313975e-06
-150.5 2.71751319833479e-06
-150.45 2.61270845280029e-06
-150.4 2.50576905016642e-06
-150.35 2.39672682393886e-06
-150.3 2.2856147909095e-06
-150.25 2.17246714396995e-06
-150.2 2.05731924432696e-06
-150.15 1.9402076131192e-06
-150.1 1.82116992243517e-06
-150.05 1.7002449857322e-06
-150 1.57747274765691e-06
-149.95 1.45289427326759e-06
-149.9 1.3265517366595e-06
-149.85 1.19848840899407e-06
-149.8 1.06874864593353e-06
-149.75 9.37377874482733e-07
-149.7 8.0442257924003e-07
-149.65 6.699302880596e-07
-149.6 5.33949557127816e-07
-149.55 3.96529955456495e-07
-149.5 2.57722048796232e-07
-149.45 1.17577382973263e-07
-149.4 -2.38515333463491e-08
-149.35 -1.66511246461184e-07
-149.3 -3.10347376003207e-07
-149.25 -4.55304633866156e-07
-149.2 -6.01326843688632e-07
-149.15 -7.48356960886642e-07
-149.1 -8.96337093230083e-07
-149.05 -1.04520852195733e-06
-149 -1.19491172342181e-06
-148.95 -1.34538639126418e-06
-148.9 -1.49657145910337e-06
-148.85 -1.64840512373951e-06
-148.8 -1.80082486886149e-06
-148.75 -1.95376748925156e-06
-148.7 -2.10716911547911e-06
-148.65 -2.26096523907553e-06
-148.6 -2.41509073818164e-06
-148.55 -2.56947990365916e-06
-148.5 -2.72406646565704e-06
-148.45 -2.87878362062348e-06
-148.4 -3.03356405875422e-06
-148.35 -3.18833999186705e-06
-148.3 -3.34304318169275e-06
-148.25 -3.49760496857184e-06
-148.2 -3.65195630054684e-06
-148.15 -3.80602776283885e-06
-148.1 -3.9597496076977e-06
-148.05 -4.11305178461392e-06
-148 -4.2658639708812e-06
-147.95 -4.41811560249738e-06
-147.9 -4.56973590539176e-06
-147.85 -4.72065392696655e-06
-147.8 -4.87079856793979e-06
-147.75 -5.02009861447688e-06
-147.7 -5.16848277059784e-06
-147.65 -5.31587969084682e-06
-147.6 -5.46221801321061e-06
-147.55 -5.60742639227232e-06
-147.5 -5.75143353258637e-06
-147.45 -5.89416822226068e-06
-147.4 -6.03555936673185e-06
-147.35 -6.17553602271873e-06
-147.3 -6.3140274323398e-06
-147.25 -6.45096305737943e-06
-147.2 -6.58627261368809e-06
-147.15 -6.71988610570125e-06
-147.1 -6.85173386106166e-06
-147.05 -6.9817465653294e-06
-147 -7.10985529676418e-06
-146.95 -7.23599156116399e-06
-146.9 -7.36008732674417e-06
-146.85 -7.48207505904085e-06
-146.8 -7.60188775582249e-06
-146.75 -7.71945898199333e-06
-146.7 -7.83472290447213e-06
-146.65 -7.94761432702992e-06
-146.6 -8.05806872506982e-06
-146.55 -8.16602228033252e-06
-146.5 -8.27141191551037e-06
-146.45 -8.37417532875333e-06
-146.4 -8.47425102804979e-06
-146.35 -8.57157836546529e-06
-146.3 -8.66609757122198e-06
-146.25 -8.75774978760185e-06
-146.2 -8.8464771026565e-06
-146.15 -8.93222258370621e-06
-146.1 -9.01493031061131e-06
-146.05 -9.09454540879843e-06
-146 -9.17101408202456e-06
-145.95 -9.24428364486159e-06
-145.9 -9.31430255488422e-06
-145.85 -9.38102044454399e-06
-145.8 -9.44438815271235e-06
-145.75 -9.50435775587545e-06
-145.7 -9.56088259896388e-06
-145.65 -9.6139173258e-06
-145.6 -9.6634179091461e-06
-145.55 -9.70934168033645e-06
-145.5 -9.75164735847631e-06
-145.45 -9.79029507919133e-06
-145.4 -9.82524642291047e-06
-145.35 -9.85646444266617e-06
-145.3 -9.883913691395e-06
-145.25 -9.90756024872284e-06
-145.2 -9.92737174721809e-06
-145.15 -9.943317398097e-06
-145.1 -9.9553680163652e-06
-145.05 -9.96349604537972e-06
-145 -9.96767558081576e-06
-144.95 -9.96788239402292e-06
-144.9 -9.96409395475564e-06
-144.85 -9.95628945326269e-06
-144.8 -9.94444982172094e-06
-144.75 -9.92855775499877e-06
-144.7 -9.90859773073454e-06
-144.65 -9.88455602871606e-06
-144.6 -9.85642074954697e-06
-144.55 -9.82418183258624e-06
-144.5 -9.78783107314741e-06
-144.45 -9.74736213894413e-06
-144.4 -9.7027705857692e-06
-144.35 -9.65405387239417e-06
-144.3 -9.60121137467721e-06
-144.25 -9.54424439886707e-06
-144.2 -9.48315619409109e-06
-144.15 -9.41795196401594e-06
-144.1 -9.34863887766959e-06
-144.05 -9.27522607941377e-06
-144 -9.19772469805606e-06
-143.95 -9.11614785509157e-06
-143.9 -9.03051067206406e-06
-143.85 -8.94083027703695e-06
-143.8 -8.84712581016496e-06
-143.75 -8.74941842835753e-06
-143.7 -8.64773130902537e-06
-143.65 -8.54208965290205e-06
-143.6 -8.43252068593283e-06
-143.55 -8.31905366022335e-06
-143.5 -8.20171985404112e-06
-143.45 -8.08055257086319e-06
-143.4 -7.95558713746389e-06
-143.35 -7.8268609010367e-06
-143.3 -7.69441322534496e-06
-143.25 -7.55828548589643e-06
-143.2 -7.41852106413709e-06
-143.15 -7.27516534066023e-06
-143.1 -7.12826568742692e-06
-143.05 -6.97787145899488e-06
-143 -6.8240339827527e-06
-142.95 -6.66680654815733e-06
-142.9 -6.5062443949727e-06
-142.85 -6.34240470050825e-06
-142.8 -6.17534656585626e-06
-142.75 -6.00513100112751e-06
-142.7 -5.83182090968531e-06
-142.65 -5.65548107137821e-06
-142.6 -5.47617812477243e-06
-142.55 -5.29398054838527e-06
-142.5 -5.10895864092153e-06
-142.45 -4.92118450051511e-06
-142.4 -4.73073200297879e-06
-142.35 -4.53767677906547e-06
-142.3 -4.34209619074461e-06
-142.25 -4.1440693064983e-06
-142.2 -3.94367687564171e-06
-142.15 -3.74100130167318e-06
-142.1 -3.53612661465984e-06
-142.05 -3.32913844266491e-06
-142 -3.12012398222359e-06
-141.95 -2.90917196787481e-06
-141.9 -2.69637264075652e-06
-141.85 -2.48181771627286e-06
-141.8 -2.26560035084205e-06
-141.75 -2.04781510773412e-06
-141.7 -1.82855792200833e-06
-141.65 -1.6079260645606e-06
-141.6 -1.3860181052915e-06
-141.55 -1.16293387540625e-06
-141.5 -9.38774428858308e-07
-141.45 -7.13642002948872e-07
-141.4 -4.87639978094881e-07
-141.35 -2.60872836778781e-07
-141.3 -3.34461216936746e-08
-141.25 1.94533606902004e-07
-141.2 4.22958814605677e-07
-141.15 6.51721037052609e-07
-141.1 8.80710924843144e-07
-141.05 1.10981828919919e-06
-141 1.3389321483335e-06
-140.95 1.56794077451483e-06
-140.9 1.79673174181165e-06
-140.85 2.02519197449653e-06
-140.8 2.25320779609304e-06
-140.75 2.48066497904651e-06
-140.7 2.70744879499944e-06
-140.65 2.9334440656522e-06
-140.6 3.15853521418895e-06
-140.55 3.38260631724856e-06
-140.5 3.60554115741974e-06
-140.45 3.82722327623926e-06
-140.4 4.04753602767171e-06
-140.35 4.26636263204907e-06
-140.3 4.48358623044753e-06
-140.25 4.69908993947929e-06
-140.2 4.91275690647606e-06
-140.15 5.12447036504113e-06
-140.1 5.33411369094622e-06
-140.05 5.54157045834926e-06
-140 5.7467244963086e-06
-139.95 5.94945994556919e-06
-139.9 6.14966131559576e-06
-139.85 6.34721354182774e-06
-139.8 6.54200204313045e-06
-139.75 6.73391277941683e-06
-139.7 6.92283230941364e-06
-139.65 7.10864784854584e-06
-139.6 7.29124732691266e-06
-139.55 7.47051944732863e-06
-139.5 7.64635374340252e-06
-139.45 7.81864063762714e-06
-139.4 7.98727149945244e-06
-139.35 8.15213870331464e-06
-139.3 8.31313568659336e-06
-139.25 8.4701570074691e-06
-139.2 8.62309840265285e-06
-139.15 8.77185684495983e-06
-139.1 8.91633060069898e-06
-139.05 9.05641928684973e-06
-139 9.19202392799766e-06
-138.95 9.32304701300049e-06
-138.9 9.44939255135553e-06
-138.85 9.5709661292401e-06
-138.8 9.68767496519602e-06
-138.75 9.79942796542943e-06
-138.7 9.90613577869707e-06
-138.65 1.00077108507502e-05
-138.6 1.01040674783075e-05
-138.55 1.01951218625277e-05
-138.5 1.02807921619538e-05
-138.45 1.03609985448997e-05
-138.4 1.04356632412507e-05
-138.35 1.05047105936495e-05
-138.3 1.05680671080387e-05
-138.25 1.06256615035323e-05
-138.2 1.06774247615869e-05
-138.15 1.07232901744448e-05
-138.1 1.07631933928223e-05
-138.05 1.07970724728129e-05
-138 1.08248679219796e-05
-137.95 1.08465227446093e-05
-137.9 1.08619824860992e-05
-137.85 1.08711952764521e-05
-137.8 1.08741118728504e-05
-137.75 1.08706857012841e-05
-137.7 1.08608728972062e-05
-137.65 1.08446323451895e-05
-137.6 1.08219257175579e-05
-137.55 1.07927175119691e-05
-137.5 1.07569750879217e-05
-137.45 1.07146687021622e-05
-137.4 1.06657715429687e-05
-137.35 1.06102597632854e-05
-137.3 1.0548112512686e-05
-137.25 1.04793119681416e-05
-137.2 1.040384336357e-05
-137.15 1.03216950181456e-05
-137.1 1.02328583633453e-05
-137.05 1.01373279687113e-05
-137 1.00351015663082e-05
-136.95 9.92618007385362e-06
-136.9 9.81056761650344e-06
-136.85 9.68827154727042e-06
-136.8 9.55930246605814e-06
-136.75 9.42367423729104e-06
-136.7 9.28140400612256e-06
-136.65 9.13251221320389e-06
-136.6 8.97702260799622e-06
-136.55 8.81496226060999e-06
-136.5 8.64636157215541e-06
-136.45 8.47125428358885e-06
-136.4 8.28967748304045e-06
-136.35 8.10167161160902e-06
-136.3 7.90728046761059e-06
-136.25 7.70655120926798e-06
-136.2 7.49953435582925e-06
-136.15 7.28628378710348e-06
-136.1 7.06685674140304e-06
-136.05 6.84131381188241e-06
-136 6.60971894126387e-06
-135.95 6.37213941494149e-06
-135.9 6.12864585245529e-06
-135.85 5.87931219732833e-06
-135.8 5.62421570526005e-06
-135.75 5.36343693067008e-06
-135.7 5.09705971158735e-06
-135.65 4.8251711528801e-06
-135.6 4.54786160782334e-06
-135.55 4.26522465800066e-06
-135.5 3.9773570915385e-06
-135.45 3.68435887967152e-06
-135.4 3.38633315163853e-06
-135.35 3.08338616790925e-06
-135.3 2.77562729174296e-06
-135.25 2.46316895908096e-06
-135.2 2.14612664677536e-06
-135.15 1.82461883915785e-06
-135.1 1.49876699295258e-06
-135.05 1.16869550053833e-06
-135 8.34531651565852e-07
-134.95 4.96405592937195e-07
-134.9 1.54450287154433e-07
-134.85 -1.91198530953653e-07
-134.8 -5.40402399117823e-07
-134.75 -8.93020174117458e-07
-134.7 -1.24890807986161e-06
-134.65 -1.6079197570503e-06
-134.6 -1.96990631440351e-06
-134.55 -2.33471638144449e-06
-134.5 -2.70219616282322e-06
-134.45 -3.07218949416482e-06
-134.4 -3.44453789942732e-06
-134.35 -3.81908064975174e-06
-134.3 -4.1956548237873e-06
-134.25 -4.57409536947306e-06
-134.2 -4.95423516725714e-06
-134.15 -5.33590509473333e-06
-134.1 -5.71893409267431e-06
-134.05 -6.10314923243991e-06
-134 -6.48837578473801e-06
-133.95 -6.87443728971475e-06
-133.9 -7.26115562835016e-06
-133.85 -7.64835109513431e-06
-133.8 -8.03584247199849e-06
-133.75 -8.42344710347489e-06
-133.7 -8.81098097305785e-06
-133.65 -9.19825878073861e-06
-133.6 -9.58509402168506e-06
-133.55 -9.97129906603692e-06
-133.5 -1.03566852397864e-05
-133.45 -1.07410629067132e-05
-133.4 -1.11242415513428e-05
-133.35 -1.1506029862895e-05
-133.3 -1.18862358201906e-05
-133.25 -1.22646667774815e-05
-133.2 -1.26411295511707e-05
-133.15 -1.30154305073872e-05
-133.1 -1.33873756503794e-05
-133.05 -1.37567707116916e-05
-133 -1.41234212400853e-05
-132.95 -1.44871326921698e-05
-132.9 -1.48477105237024e-05
-132.85 -1.52049602815188e-05
-132.8 -1.55586876960572e-05
-132.75 -1.59086987744332e-05
-132.7 -1.62547998940264e-05
-132.65 -1.65967978965385e-05
-132.6 -1.69345001824796e-05
-132.55 -1.72677148060425e-05
-132.5 -1.75962505703212e-05
-132.45 -1.79199171228325e-05
-132.4 -1.82385250512942e-05
-132.35 -1.85518859796205e-05
-132.3 -1.88598126640858e-05
-132.25 -1.91621190896164e-05
-132.2 -1.94586205661619e-05
-132.15 -1.97491338251033e-05
-132.1 -2.00334771156508e-05
-132.05 -2.03114703011861e-05
-132 -2.05829349555024e-05
-131.95 -2.08476944588961e-05
-131.9 -2.11055740940626e-05
-131.85 -2.13564011417505e-05
-131.8 -2.16000049761255e-05
-131.75 -2.18362171597977e-05
-131.7 -2.20648715384637e-05
-131.65 -2.22858043351171e-05
-131.6 -2.24988542437778e-05
-131.55 -2.27038625226936e-05
-131.5 -2.29006730869651e-05
-131.45 -2.30891326005462e-05
-131.4 -2.32690905675723e-05
-131.35 -2.34403994229664e-05
-131.3 -2.36029146222776e-05
-131.25 -2.37564947307011e-05
-131.2 -2.39010015112335e-05
-131.15 -2.40363000119145e-05
-131.1 -2.41622586521068e-05
-131.05 -2.42787493077678e-05
-131 -2.43856473956629e-05
-130.95 -2.44828319564761e-05
-130.9 -2.45701857367675e-05
-130.85 -2.46475952697328e-05
-130.8 -2.47149509547167e-05
-130.75 -2.47721471354346e-05
-130.7 -2.48190821768549e-05
-130.65 -2.48556585406974e-05
-130.6 -2.48817828595015e-05
-130.55 -2.48973660092186e-05
-130.5 -2.49023231802844e-05
-130.45 -2.48965739471262e-05
-130.4 -2.48800423360611e-05
-130.35 -2.48526568915424e-05
-130.3 -2.48143507407093e-05
-130.25 -2.47650616561994e-05
-130.2 -2.47047321171804e-05
-130.15 -2.46333093685601e-05
-130.1 -2.45507454783335e-05
-130.05 -2.44569973930274e-05
-130 -2.43520269912012e-05
-129.95 -2.42358011349671e-05
-129.9 -2.41082917194894e-05
-129.85 -2.39694757204259e-05
-129.8 -2.38193352392745e-05
-129.75 -2.36578575465892e-05
-129.7 -2.3485035123029e-05
-129.65 -2.33008656982059e-05
-129.6 -2.31053522872978e-05
-129.55 -2.28985032253934e-05
-129.5 -2.2680332199537e-05
-129.45 -2.24508582784412e-05
-129.4 -2.22101059398387e-05
-129.35 -2.19581050954416e-05
-129.3 -2.16948911134818e-05
-129.25 -2.14205048388029e-05
-129.2 -2.11349926104789e-05
-129.15 -2.08384062769325e-05
-129.1 -2.05308032085295e-05
-129.05 -2.02122463076249e-05
-129 -1.98828040160396e-05
-128.95 -1.95425503199438e-05
-128.9 -1.919156475213e-05
-128.85 -1.88299323916533e-05
-128.8 -1.84577438608231e-05
-128.75 -1.80750953195283e-05
-128.7 -1.76820884568798e-05
-128.65 -1.72788304801571e-05
-128.6 -1.68654341010442e-05
-128.55 -1.64420175191428e-05
-128.5 -1.60087044027528e-05
-128.45 -1.55656238669092e-05
-128.4 -1.51129104486671e-05
-128.35 -1.46507040796281e-05
-128.3 -1.41791500557015e-05
-128.25 -1.36983990040962e-05
-128.2 -1.32086068475386e-05
-128.15 -1.27099347657166e-05
-128.1 -1.22025491539466e-05
-128.05 -1.16866215790654e-05
-128 -1.11623287325489e-05
-127.95 -1.06298523808595e-05
-127.9 -1.00893793130289e-05
-127.85 -9.54110128547987e-06
-127.8 -8.98521496409662e-06
-127.75 -8.42192186355012e-06
-127.7 -7.85142828389036e-06
-127.65 -7.27394524441576e-06
-127.6 -6.6896884148331e-06
-127.55 -6.09887804372189e-06
-127.5 -5.50173888431897e-06
-127.45 -4.89850011764014e-06
-127.4 -4.28939527295737e-06
-127.35 -3.67466214565126e-06
-127.3 -3.05454271245991e-06
-127.25 -2.42928304414687e-06
-127.2 -1.79913321561207e-06
-127.15 -1.1643472134711e-06
-127.1 -5.25182841129578e-07
-127.05 1.18098378619171e-07
-127 7.65231303443702e-07
-126.95 1.41594727374031e-06
-126.9 2.06997421728291e-06
-126.85 2.7270367562233e-06
-126.8 3.38685631640674e-06
-126.75 4.0491512389665e-06
-126.7 4.71363689415969e-06
-126.65 5.38002579740521e-06
-126.6 6.04802772748357e-06
-126.55 6.71734984685672e-06
-126.5 7.38769682406498e-06
-126.45 8.05877095815671e-06
-126.4 8.73027230510515e-06
-126.35 9.40189880616544e-06
-126.3 1.00733464181239e-05
-126.25 1.07443092453901e-05
-126.2 1.14144796738806e-05
-126.15 1.20835485066442e-05
-126.1 1.27512051011729e-05
-126.05 1.34171375083474e-05
-126 1.40810326129596e-05
-125.95 1.47425762757568e-05
-125.9 1.54014534769489e-05
-125.85 1.60573484611216e-05
-125.8 1.67099448834935e-05
-125.75 1.73589259574586e-05
-125.7 1.800397460335e-05
-125.65 1.8644773598364e-05
-125.6 1.92810057275789e-05
-125.55 1.99123539360051e-05
-125.5 2.05385014815989e-05
-125.45 2.11591320891757e-05
-125.4 2.17739301051521e-05
-125.35 2.23825806530503e-05
-125.3 2.29847697896956e-05
-125.25 2.35801846620346e-05
-125.2 2.41685136645061e-05
-125.15 2.47494465968905e-05
-125.1 2.53226748225671e-05
-125.05 2.58878914271038e-05
-125 2.64447913771089e-05
-124.95 2.69930716792665e-05
-124.9 2.75324315394835e-05
-124.85 2.80625725220712e-05
-124.8 2.85831987088852e-05
-124.75 2.90940168583478e-05
-124.7 2.95947365642742e-05
-124.65 3.00850704144271e-05
-124.6 3.05647341487191e-05
-124.55 3.10334468169866e-05
-124.5 3.14909309362548e-05
-124.45 3.19369126474169e-05
-124.4 3.23711218712451e-05
-124.35 3.27932924636567e-05
-124.3 3.32031623701546e-05
-124.25 3.36004737793609e-05
-124.2 3.39849732755662e-05
-124.15 3.43564119902121e-05
-124.1 3.47145457522281e-05
-124.05 3.50591352371426e-05
-124 3.5389946114887e-05
-123.95 3.57067491962138e-05
-123.9 3.60093205776489e-05
-123.85 3.62974417848969e-05
-123.8 3.65708999146212e-05
-123.75 3.68294877745194e-05
-123.7 3.70730040216134e-05
-123.65 3.73012532986775e-05
-123.6 3.75140463687248e-05
-123.55 3.77112002474734e-05
-123.5 3.78925383337159e-05
-123.45 3.80578905375148e-05
-123.4 3.82070934061458e-05
-123.35 3.83399902477149e-05
-123.3 3.84564312523717e-05
-123.25 3.85562736110463e-05
-123.2 3.86393816316328e-05
-123.15 3.87056268525484e-05
-123.1 3.87548881535939e-05
-123.05 3.87870518640434e-05
-123 3.88020118678936e-05
-122.95 3.87996697062003e-05
-122.9 3.87799346764346e-05
-122.85 3.8742723928789e-05
-122.8 3.86879625593665e-05
-122.75 3.86155837001866e-05
-122.7 3.85255286059422e-05
-122.65 3.84177467374435e-05
-122.6 3.82921958416857e-05
-122.55 3.81488420284785e-05
-122.5 3.79876598435772e-05
-122.45 3.78086323382551e-05
-122.4 3.76117511352597e-05
-122.35 3.73970164910956e-05
-122.3 3.71644373545789e-05
-122.25 3.69140314216088e-05
-122.2 3.66458251861036e-05
-122.15 3.63598539870507e-05
-122.1 3.60561620516205e-05
-122.05 3.57348025342957e-05
-122 3.53958375519708e-05
-121.95 3.50393382149752e-05
-121.9 3.46653846539782e-05
-121.85 3.42740660427337e-05
-121.8 3.38654806166244e-05
-121.75 3.34397356869684e-05
-121.7 3.29969476510506e-05
-121.65 3.25372419978455e-05
-121.6 3.20607533093984e-05
-121.55 3.1567625257833e-05
-121.5 3.10580105979592e-05
-121.45 3.05320711554504e-05
-121.4 2.99899778105686e-05
-121.35 2.94319104774123e-05
-121.3 2.8858058078666e-05
-121.25 2.82686185158332e-05
-121.2 2.76637986349354e-05
-121.15 2.70438141876615e-05
-121.1 2.64088897879553e-05
-121.05 2.57592588640305e-05
-121 2.50951636058036e-05
-120.95 2.4416854907739e-05
-120.9 2.37245923071016e-05
-120.85 2.30186439176144e-05
-120.8 2.22992863585213e-05
-120.75 2.1566804679058e-05
-120.7 2.08214922783339e-05
-120.65 2.00636508206332e-05
-120.6 1.92935901461428e-05
-120.55 1.85116281771194e-05
-120.5 1.77180908195085e-05
-120.45 1.6913311860031e-05
-120.4 1.60976328587557e-05
-120.35 1.52714030371785e-05
-120.3 1.44349791618296e-05
-120.25 1.35887254234348e-05
-120.2 1.27330133116584e-05
-120.15 1.1868221485456e-05
-120.1 1.09947356390701e-05
-120.05 1.01129483637028e-05
-120 9.22325900490139e-06
-119.95 8.32607351569688e-06
-119.9 7.42180430553529e-06
-119.85 6.51087008504653e-06
-119.8 5.59369570669591e-06
-119.75 4.67071200136669e-06
-119.7 3.74235561092426e-06
-119.65 2.80906881681438e-06
-119.6 1.87129936475086e-06
-119.55 9.29500285549764e-07
-119.5 -1.58702878302156e-08
-119.45 -9.64349306979363e-07
-119.4 -1.91546899839649e-06
-119.35 -2.86875705745014e-06
-119.3 -3.82373684587294e-06
-119.25 -4.77992759271846e-06
-119.2 -5.73684459870762e-06
-119.15 -6.69399944388985e-06
-119.1 -7.6509001985416e-06
-119.05 -8.60705163722316e-06
-119 -9.56195545591245e-06
-118.95 -1.05151104921322e-05
-118.9 -1.14660129479853e-05
-118.85 -1.24141566160111e-05
-118.8 -1.33590331077722e-05
-118.75 -1.43001320850821e-05
-118.7 -1.52369414937789e-05
-118.65 -1.61689477999503e-05
-118.6 -1.70956362285135e-05
-118.55 -1.801649100405e-05
-118.5 -1.89309955937959e-05
-118.45 -1.98386329526843e-05
-118.4 -2.07388857703361e-05
-118.35 -2.16312367198933e-05
-118.3 -2.25151687085875e-05
-118.25 -2.33901651299346e-05
-118.2 -2.42557101174443e-05
-118.15 -2.51112887997339e-05
-118.1 -2.59563875569313e-05
-118.05 -2.67904942782524e-05
-118 -2.76130986206374e-05
-117.95 -2.84236922683278e-05
-117.9 -2.92217691932639e-05
-117.85 -3.00068259161851e-05
-117.8 -3.07783617683086e-05
-117.75 -3.15358791534664e-05
-117.7 -3.2278883810575e-05
-117.65 -3.30068850763145e-05
-117.6 -3.37193961478904e-05
-117.55 -3.44159343457521e-05
-117.5 -3.509602137614e-05
-117.45 -3.57591835933336e-05
-117.4 -3.64049522614704e-05
-117.35 -3.70328638158073e-05
-117.3 -3.76424601232926e-05
-117.25 -3.8233288742318e-05
-117.2 -3.880490318152e-05
-117.15 -3.93568631574965e-05
-117.1 -3.98887348513089e-05
-117.05 -4.04000911636343e-05
-117 -4.08905119684361e-05
-116.95 -4.13595843650201e-05
-116.9 -4.18069029283409e-05
-116.85 -4.22320699574267e-05
-116.8 -4.26346957217883e-05
-116.75 -4.30143987056782e-05
-116.7 -4.33708058500675e-05
-116.65 -4.37035527922057e-05
-116.6 -4.40122841026323e-05
-116.55 -4.42966535195054e-05
-116.5 -4.45563241801165e-05
-116.45 -4.47909688494583e-05
-116.4 -4.5000270145715e-05
-116.35 -4.51839207625434e-05
-116.3 -4.53416236880152e-05
-116.25 -4.54730924200902e-05
-116.2 -4.55780511784921e-05
-116.15 -4.5656235112859e-05
-116.1 -4.57073905070409e-05
-116.05 -4.57312749794188e-05
-116 -4.57276576791201e-05
-115.95 -4.56963194780061e-05
-115.9 -4.56370531583098e-05
-115.85 -4.55496635958007e-05
-115.8 -4.54339679383587e-05
-115.75 -4.52897957798363e-05
-115.7 -4.51169893290933e-05
-115.65 -4.49154035740871e-05
-115.6 -4.46849064409048e-05
-115.55 -4.44253789476249e-05
-115.5 -4.41367153528972e-05
-115.45 -4.3818823299132e-05
-115.4 -4.3471623950192e-05
-115.35 -4.30950521234803e-05
-115.3 -4.26890564163231e-05
-115.25 -4.22535993265443e-05
-115.2 -4.17886573671334e-05
-115.15 -4.12942211749105e-05
-115.1 -4.07702956130926e-05
-115.05 -4.02168998676696e-05
-115 -3.96340675374999e-05
-114.95 -3.90218467180376e-05
-114.9 -3.83803000786075e-05
-114.85 -3.77095049331429e-05
-114.8 -3.700955330431e-05
-114.75 -3.62805519809377e-05
-114.7 -3.55226225686811e-05
-114.65 -3.47359015338463e-05
-114.6 -3.39205402403065e-05
-114.55 -3.30767049794452e-05
-114.5 -3.22045769930617e-05
-114.45 -3.13043524891804e-05
-114.4 -3.03762426507053e-05
-114.35 -2.9420473636868e-05
-114.3 -2.8437286577415e-05
-114.25 -2.74269375594909e-05
-114.2 -2.63896976071697e-05
-114.15 -2.53258526535949e-05
-114.1 -2.42357035056897e-05
-114.05 -2.31195658014046e-05
-114 -2.19777699594688e-05
-113.95 -2.08106611216206e-05
-113.9 -1.96185990872906e-05
-113.85 -1.84019582407185e-05
-113.8 -1.71611274704862e-05
-113.75 -1.58965100814536e-05
-113.7 -1.46085236990876e-05
-113.65 -1.32976001661779e-05
-113.6 -1.19641854319377e-05
-113.55 -1.060873943349e-05
-113.5 -9.23173596974502e-06
-113.45 -7.83366256767741e-06
-113.4 -6.41502034101525e-06
-113.35 -4.97632384135805e-06
-113.3 -3.51810090174342e-06
-113.25 -2.0408924726865e-06
-113.2 -5.45252450719997e-07
-113.15 9.68252500533323e-07
-113.1 2.49904313672028e-06
-113.05 4.04652782650943e-06
-113 5.61010275269247e-06
-112.95 7.18915212058753e-06
-112.9 8.78304837369326e-06
-112.85 1.03911524165386e-05
-112.8 1.20128138446692e-05
-112.75 1.36473711817081e-05
-112.7 1.52941521234228e-05
-112.65 1.69524737887291e-05
-112.6 1.86216429775571e-05
-112.55 2.03009564355005e-05
-112.5 2.19897011251663e-05
-112.45 2.36871545041409e-05
-112.4 2.53925848094799e-05
-112.35 2.71052513486304e-05
-112.3 2.88244047966862e-05
-112.25 3.05492874998754e-05
-112.2 3.22791337851756e-05
-112.15 3.40131702759475e-05
-112.1 3.57506162134739e-05
-112.05 3.74906837842891e-05
-112 3.92325784531775e-05
-111.95 4.09754993017193e-05
-111.9 4.27186393722549e-05
-111.85 4.4461186017139e-05
-111.8 4.62023212531489e-05
-111.75 4.7941222120911e-05
-111.7 4.96770610492028e-05
-111.65 5.14090062239886e-05
-111.6 5.31362219620386e-05
-111.55 5.48578690889834e-05
-111.5 5.65731053216475e-05
-111.45 5.82810856545063e-05
-111.4 5.99809627501052e-05
-111.35 6.16718873332784e-05
-111.3 6.3353008589001e-05
-111.25 6.5023474563704e-05
-111.2 6.66824325698822e-05
-111.15 6.83290295938183e-05
-111.1 6.99624127062463e-05
-111.05 7.15817294757749e-05
-111 7.31861283848858e-05
-110.95 7.47747592483242e-05
-110.9 7.63467736336915e-05
-110.85 7.79013252840518e-05
-110.8 7.94375705423578e-05
-110.75 8.09546687775037e-05
-110.7 8.24517828118067e-05
-110.65 8.3928079349718e-05
-110.6 8.53827294075647e-05
-110.55 8.68149087441166e-05
-110.5 8.82237982917768e-05
-110.45 8.96085845881869e-05
-110.4 9.09684602080412e-05
-110.35 9.23026241948992e-05
-110.3 9.36102824927865e-05
-110.25 9.4890648377371e-05
-110.2 9.61429428865019e-05
-110.15 9.73663952498961e-05
-110.1 9.85602433177578e-05
-110.05 9.97237339881126e-05
-110 0.000100856123632641
-109.95 0.00010195667852079
-109.9 0.000103024675241949
-109.85 0.000104059401125466
-109.8 0.000105060154658285
-109.75 0.000106026245899982
-109.7 0.000106956996894994
-109.65 0.000107851742081793
-109.6 0.000108709828698812
-109.55 0.000109530617186884
-109.5 0.000110313481587984
-109.45 0.000111057809940047
-109.4 0.000111763004667648
-109.35 0.000112428482968319
-109.3 0.00011305367719429
-109.25 0.000113638035229434
-109.2 0.000114181020861198
-109.15 0.000114682114147303
-109.1 0.000115140811777004
-109.05 0.000115556627426686
-109 0.000115929092109596
-108.95 0.000116257754519492
-108.9 0.000116542181367993
-108.85 0.000116781957715441
-108.8 0.00011697668729505
-108.75 0.000117125992830149
-108.7 0.000117229516344311
-108.65 0.000117286919464168
-108.6 0.000117297883714721
-108.55 0.000117262110806932
-108.5 0.000117179322917432
-108.45 0.00011704926296012
-108.4 0.000116871694849498
-108.35 0.000116646403755531
-108.3 0.000116373196349863
-108.25 0.000116051901043202
-108.2 0.00011568236821371
-108.15 0.000115264470426201
-108.1 0.000114798102642001
-108.05 0.000114283182419289
-108 0.00011371965010376
-107.95 0.000113107469009448
-107.9 0.000112446625589558
-107.85 0.000111737129597145
-107.8 0.0001109790142355
-107.75 0.000110172336298099
-107.7 0.000109317176297965
-107.65 0.000108413638586319
-107.6 0.000107461851460377
-107.55 0.000106461967260173
-107.5 0.000105414162454282
-107.45 0.000104318637714325
-107.4 0.000103175617978139
-107.35 0.00010198535250151
-107.3 0.000100748114898356
-107.25 9.9464203169264e-05
-107.2 9.81339397182918e-05
-107.15 9.67576713579349e-05
-107.1 9.53357693021824e-05
-107.05 9.38686291475785e-05
-107 9.23566708422178e-05
-106.95 9.0800338642605e-05
-106.9 8.92001010583163e-05
-106.85 8.75564507844045e-05
-106.8 8.58699046214967e-05
-106.75 8.41410033835372e-05
-106.7 8.23703117931366e-05
-106.65 8.05584183644899e-05
-106.6 7.87059352738369e-05
-106.55 7.68134982174403e-05
-106.5 7.48817662570647e-05
-106.45 7.29114216529453e-05
-106.4 7.09031696842406e-05
-106.35 6.88577384569712e-05
-106.3 6.6775878699449e-05
-106.25 6.46583635452138e-05
-106.2 6.25059883034923e-05
-106.15 6.03195702172088e-05
-106.1 5.80999482085762e-05
-106.05 5.58479826123079e-05
-106 5.35645548964929e-05
-105.95 5.1250567371187e-05
-105.9 4.89069428847741e-05
-105.85 4.65346245081648e-05
-105.8 4.41345752068987e-05
-105.75 4.17077775012284e-05
-105.7 3.92552331142681e-05
-105.65 3.67779626082945e-05
-105.6 3.42770050092967e-05
-105.55 3.17534174198766e-05
-105.5 2.92082746206074e-05
-105.45 2.66426686599666e-05
-105.4 2.40577084329628e-05
-105.35 2.1454519248585e-05
-105.3 1.88342423862083e-05
-105.25 1.6198034641095e-05
-105.2 1.35470678591399e-05
-105.15 1.08825284610104e-05
-105.1 8.2056169558419e-06
-105.05 5.51754744465437e-06
-105 2.81954711365998e-06
-104.95 1.12855717641545e-07
-104.9 -2.60127494641546e-06
-104.85 -5.32158157524669e-06
-104.8 -8.04678990459272e-06
-104.75 -1.07756152636404e-05
-104.7 -1.35067631384142e-05
-104.65 -1.6238929743903e-05
-104.6 -1.89708026047034e-05
-104.55 -2.17010611439528e-05
-104.5 -2.44283772803231e-05
-104.45 -2.71514160328355e-05
-104.4 -2.98688361332569e-05
-104.35 -3.25792906458277e-05
-104.3 -3.52814275940694e-05
-104.25 -3.79738905944128e-05
-104.2 -4.06553194963834e-05
-104.15 -4.33243510290747e-05
-104.1 -4.59796194536365e-05
-104.05 -4.86197572214981e-05
-104 -5.12433956380438e-05
-103.95 -5.38491655314527e-05
-103.9 -5.64356979264081e-05
-103.85 -5.90016247223813e-05
-103.8 -6.15455793761859e-05
-103.75 -6.40661975884979e-05
-103.7 -6.65621179940306e-05
-103.65 -6.90319828550502e-05
-103.6 -7.14744387579137e-05
-103.55 -7.38881373123071e-05
-103.5 -7.62717358528583e-05
-103.45 -7.86238981427949e-05
-103.4 -8.09432950793156e-05
-103.35 -8.32286054003375e-05
-103.3 -8.54785163922822e-05
-103.25 -8.76917245985567e-05
-103.2 -8.98669365283867e-05
-103.15 -9.20028693656525e-05
-103.1 -9.40982516773797e-05
-103.05 -9.61518241215302e-05
-103 -9.81623401537413e-05
-102.95 -0.000100128566732655
-102.9 -0.000102049285023476
-102.85 -0.000103923291099411
-102.8 -0.000105749396640603
-102.75 -0.000107526429630226
-102.7 -0.000109253235047359
-102.65 -0.000110928675556269
-102.6 -0.000112551632191759
-102.55 -0.000114121005040185
-102.5 -0.000115635713915805
-102.45 -0.000117094699032064
-102.4 -0.000118496921667467
-102.35 -0.000119841364825663
-102.3 -0.000121127033889372
-102.25 -0.000122352957267797
-102.2 -0.000123518187037141
-102.15 -0.000124621799573867
-102.1 -0.000125662896180349
-102.05 -0.000126640603702527
-102 -0.000127554075139225
-101.95 -0.000128402490242758
-101.9 -0.000129185056110472
-101.85 -0.000129901007766865
-101.8 -0.000130549608735921
-101.75 -0.00013113015160332
-101.7 -0.000131641958568162
-101.65 -0.000132084381983863
-101.6 -0.00013245680488787
-101.55 -0.000132758641519869
-101.5 -0.000132989337828128
-101.45 -0.000133148371963657
-101.4 -0.000133235254761846
-101.35 -0.000133249530211242
-101.3 -0.000133190775909175
-101.25 -0.00013305860350387
-101.2 -0.000132852659122764
-101.15 -0.000132572623786707
-101.1 -0.000132218213809736
-101.05 -0.000131789181184126
-101 -0.000131285313950427
-100.95 -0.000130706436552194
-100.9 -0.000130052410175115
-100.85 -0.000129323133070288
-100.8 -0.000128518540861333
-100.75 -0.000127638606835114
-100.7 -0.000126683342215777
-100.65 -0.000125652796421878
-100.6 -0.000124547057306331
-100.55 -0.000123366251378951
-100.5 -0.000122110544011351
-100.45 -0.000120780139623976
-100.4 -0.000119375281855043
-100.35 -0.000117896253711182
-100.3 -0.000116343377699579
-100.25 -0.000114717015941419
-100.2 -0.000113017570266443
-100.15 -0.000111245482288437
-100.1 -0.000109401233461489
-100.05 -0.000107485345116845
-100 -0.000105498378480206
-99.95 -0.000103440934669337
-99.9 -0.000101313654671823
-99.85 -9.91172193028793e-05
-99.8 -9.68523491430637e-05
-99.75 -9.45198044558053e-05
-99.7 -9.21203850846375e-05
-99.65 -8.96549303300483e-05
-99.6 -8.71243188058669e-05
-99.55 -8.45294682751143e-05
-99.5 -8.18713354652566e-05
-99.45 -7.91509158628102e-05
-99.4 -7.63692434872556e-05
-99.35 -7.35273906442292e-05
-99.3 -7.06264676579719e-05
-99.25 -6.76676225830225e-05
-99.2 -6.46520408951558e-05
-99.15 -6.15809451615738e-05
-99.1 -5.8455594690372e-05
-99.05 -5.52772851593089e-05
-99 -5.20473482239226e-05
-98.95 -4.87671511050433e-05
-98.9 -4.54380961557669e-05
-98.85 -4.20616204079615e-05
-98.8 -3.86391950983909e-05
-98.75 -3.51723251745503e-05
-98.7 -3.16625487803203e-05
-98.65 -2.81114367215541e-05
-98.6 -2.45205919117271e-05
-98.55 -2.08916487977867e-05
-98.5 -1.72262727663505e-05
-98.45 -1.35261595304144e-05
-98.4 -9.7930344967405e-06
-98.35 -6.028652114107e-06
-98.3 -2.23479520261292e-06
-98.25 1.58672573575915e-06
-98.2 5.43407322510779e-06
-98.15 9.30538354188003e-06
-98.1 1.31987674592053e-05
-98.05 1.71123110090497e-05
-98 2.10440762619332e-05
-97.95 2.49921021239428e-05
-97.9 2.89544051507624e-05
-97.85 3.29289803784322e-05
-97.8 3.69138021705373e-05
-97.75 4.09068250815171e-05
-97.7 4.49059847357763e-05
-97.65 4.89091987222672e-05
-97.6 5.29143675042039e-05
-97.55 5.69193753435605e-05
-97.5 6.09220912399918e-05
-97.45 6.49203698838095e-05
-97.4 6.89120526226346e-05
-97.35 7.2894968441339e-05
-97.3 7.68669349548777e-05
-97.25 8.08257594136078e-05
-97.2 8.47692397206767e-05
-97.15 8.86951654610566e-05
-97.1 9.26013189417929e-05
-97.05 9.64854762430243e-05
-97 0.000100345408279325
-96.95 0.000104178881870913
-96.9 0.000107983660824253
-96.85 0.000111757507021593
-96.8 0.000115498181518933
-96.75 0.000119203445651956
-96.7 0.000122871062149416
-96.65 0.000126498796253485
-96.6 0.000130084416846533
-96.55 0.000133625697583853
-96.5 0.000137120418031782
-96.45 0.000140566364810698
-96.4 0.000143961332742362
-96.35 0.000147303126001058
-96.3 0.000150589559267983
-96.25 0.000153818458888346
-96.2 0.000156987664030603
-96.15 0.000160095027847276
-96.1 0.000163138418636795
-96.05 0.000166115721005776
-96 0.000169024837031176
-95.95 0.000171863687421735
-95.9 0.000174630212678135
-95.85 0.000177322374251277
-95.8 0.000179938155698098
-95.75 0.000182475563834332
-95.7 0.000184932629883625
-95.65 0.000187307410622402
-95.6 0.000189597989519898
-95.55 0.000191802477872744
-95.5 0.000193919015933516
-95.45 0.000195945774032636
-95.4 0.000197880953693036
-95.35 0.000199722788736964
-95.3 0.000201469546384353
-95.25 0.000203119528342124
-95.2 0.00020467107188384
-95.15 0.000206122550919104
-95.1 0.000207472377052098
-95.05 0.000208719000628659
-95 0.000209860911771316
-94.95 0.000210896641401657
-94.9 0.00021182476224947
-94.85 0.000212643889848042
-94.8 0.000213352683515034
-94.75 0.000213949847318352
-94.7 0.000214434131026432
-94.65 0.000214804331042356
-94.6 0.000215059291321225
-94.55 0.000215197904270232
-94.5 0.000215219111630857
-94.45 0.000215121905342627
-94.4 0.000214905328387898
-94.35 0.000214568475617093
-94.3 0.000214110494553871
-94.25 0.000213530586179674
-94.2 0.000212828005697136
-94.15 0.000212002063271826
-94.1 0.000211052124751803
-94.05 0.000209977612364487
-94 0.000208778005390332
-93.95 0.00020745284081282
-93.9 0.000206001713944283
-93.85 0.000204424279027079
-93.8 0.000202720249809662
-93.75 0.000200889400097077
-93.7 0.000198931564275436
-93.65 0.000196846637809947
-93.6 0.000194634577716045
-93.55 0.00019229540300323
-93.5 0.000189829195091186
-93.45 0.000187236098197798
-93.4 0.00018451631969867
-93.35 0.000181670130457777
-93.3 0.000178697865128881
-93.25 0.000175599922427371
-93.2 0.000172376765372177
-93.15 0.000169028921497432
-93.1 0.000165556983033576
-93.05 0.000161961607057598
-93 0.000158243515612118
-92.95 0.000154403495793051
-92.9 0.000150442399805573
-92.85 0.000146361144988163
-92.8 0.000142160713804463
-92.75 0.000137842153802757
-92.7 0.000133406577542853
-92.65 0.000128855162490183
-92.6 0.000124189150876933
-92.55 0.000119409849530066
-92.5 0.000114518629666065
-92.45 0.000109516926652287
-92.4 0.000104406239734796
-92.35 9.91881317325974e-05
-92.3 9.38642286981604e-05
-92.25 8.84362195441916e-05
-92.2 8.29058556365878e-05
-92.15 7.72749503535406e-05
-92.1 7.15453786107741e-05
-92.05 6.5719076352911e-05
-92 5.9798040010984e-05
-91.95 5.37843259261222e-05
-91.9 4.76800497394605e-05
-91.85 4.14873857483378e-05
-91.8 3.52085662288654e-05
-91.75 2.88458807249648e-05
-91.7 2.24016753039916e-05
-91.65 1.58783517790784e-05
-91.6 9.27836689834907e-06
-91.55 2.60423150117125e-06
-91.5 -4.14149035836607e-06
-91.45 -1.09561823205467e-05
-91.4 -1.78371766614726e-05
-91.35 -2.47817552666214e-05
-91.3 -3.17871506362604e-05
-91.25 -3.88505469224438e-05
-91.2 -4.59690809973015e-05
-91.15 -5.313984355231e-05
-91.1 -6.03598802282213e-05
-91.05 -6.76261927753035e-05
-91 -7.49357402435334e-05
-90.95 -8.22854402023613e-05
-90.9 -8.96721699896525e-05
-90.85 -9.70927679893915e-05
-90.8 -0.000104544034937718
-90.75 -0.000112022735256849
-90.7 -0.000119525598416414
-90.65 -0.000127049320321733
-90.6 -0.00013459056472853
-90.55 -0.000142145964683565
-90.5 -0.00014971212399066
-90.45 -0.000157285618701558
-90.4 -0.000164862998631064
-90.35 -0.000172440788895871
-90.3 -0.000180015491476483
-90.25 -0.000187583586801618
-90.2 -0.000195141535354463
-90.15 -0.000202685779300129
-90.1 -0.000210212744133656
-90.05 -0.00021771884034788
-90 -0.000225200465120485
-89.95 -0.000232654004019518
-89.9 -0.000240075832726662
-89.85 -0.000247462318777522
-89.8 -0.000254809823318184
-89.75 -0.000262114702877268
-89.7 -0.00026937331115273
-89.65 -0.000276582000812586
-89.6 -0.000283737125308785
-89.55 -0.000290835040703408
-89.5 -0.000297872107506354
-89.45 -0.000304844692523694
-89.4 -0.000311749170715827
-89.35 -0.00031858192706458
-89.3 -0.000325339358448382
-89.25 -0.000332017875524627
-89.2 -0.000338613904618324
-89.15 -0.000345123889616142
-89.1 -0.000351544293864927
-89.05 -0.000357871602073769
-89 -0.000364102322218696
-88.95 -0.000370232987449037
-88.9 -0.000376260157994524
-88.85 -0.000382180423072167
-88.8 -0.000387990402791937
-88.75 -0.000393686750060294
-88.7 -0.000399266152480582
-88.65 -0.000404725334249301
-88.6 -0.000410061058047278
-88.55 -0.000415270126924744
-88.5 -0.000420349386179308
-88.45 -0.000425295725225844
-88.4 -0.000430106079457273
-88.35 -0.000434777432095239
-88.3 -0.000439306816029664
-88.25 -0.000443691315646174
-88.2 -0.000447928068640382
-88.15 -0.000452014267818009
-88.1 -0.000455947162879826
-88.05 -0.000459724062190415
-88 -0.000463342334529713
-87.95 -0.000466799410826339
-87.9 -0.000470092785871695
-87.85 -0.000473220020013813
-87.8 -0.000476178740829956
-87.75 -0.000478966644776967
-87.7 -0.000481581498818351
-87.65 -0.000484021142027117
-87.6 -0.000486283487163361
-87.55 -0.000488366522225631
-87.5 -0.000490268311975068
-87.45 -0.000491986999431369
-87.4 -0.000493520807339595
-87.35 -0.000494868039606865
-87.3 -0.000496027082707993
-87.25 -0.00049699640705911
-87.2 -0.00049777456835836
-87.15 -0.000498360208892724
-87.1 -0.000498752058810075
-87.05 -0.000498948937355561
-87 -0.000498949754071418
-86.95 -0.000498753509959341
-86.9 -0.000498359298604551
-86.85 -0.000497766307260696
-86.8 -0.00049697381789476
-86.75 -0.00049598120819115
-86.7 -0.000494787952514149
-86.65 -0.000493393622827952
-86.6 -0.000491797889573501
-86.55 -0.000490000522501352
-86.5 -0.000488001391459852
-86.45 -0.000485800467137872
-86.4 -0.000483397821761414
-86.35 -0.000480793629743383
-86.3 -0.000477988168285869
-86.25 -0.000474981817934282
-86.2 -0.000471775063082704
-86.15 -0.000468368492429868
-86.1 -0.000464762799385149
-86.05 -0.00046095878242403
-86 -0.000456957345392471
-85.95 -0.000452759497759678
-85.9 -0.000448366354818769
-85.85 -0.000443779137834855
-85.8 -0.000438999174140094
-85.75 -0.00043402789717528
-85.7 -0.000428866846477583
-85.65 -0.000423517667614036
-85.6 -0.000417982112060445
-85.55 -0.000412262037025373
-85.5 -0.00040635940521892
-85.45 -0.000400276284566003
-85.4 -0.000394014847863909
-85.35 -0.000387577372383896
-85.3 -0.000380966239416643
-85.25 -0.000374183933761403
-85.2 -0.000367233043158704
-85.15 -0.000360116257666505
-85.1 -0.000352836368979731
-85.05 -0.000345396269693122
-85 -0.000337798952507397
-84.95 -0.000330047509378726
-84.9 -0.000322145130611561
-84.85 -0.000314095103894887
-84.8 -0.000305900813281999
-84.75 -0.000297565738113928
-84.7 -0.000289093451886684
-84.65 -0.000280487621062497
-84.6 -0.000271752003825278
-84.55 -0.000262890448780566
-84.5 -0.000253906893600218
-84.45 -0.000244805363612173
-84.4 -0.000235589970335632
-84.35 -0.000226264909962017
-84.3 -0.000216834461782127
-84.25 -0.000207302986559925
-84.2 -0.000197674924853409
-84.15 -0.000187954795283081
-84.1 -0.000178147192748543
-84.05 -0.000168256786593754
-84 -0.000158288318721577
-83.95 -0.000148246601658194
-83.9 -0.000138136516568068
-83.85 -0.000127963011220126
-83.8 -0.000117731097905859
-83.75 -0.000107445851310097
-83.7 -9.71124063352164e-05
-83.65 -8.67359558795848e-05
-83.6 -7.63217485710644e-05
-83.55 -6.58750864564364e-05
-83.5 -5.54013226476284e-05
-83.45 -4.4905858925658e-05
-83.4 -3.43941433032348e-05
-83.35 -2.38716675469884e-05
-83.3 -1.33439646603198e-05
-83.25 -2.81660632789785e-06
-83.2 7.70479967714878e-06
-83.15 1.82146121222686e-05
-83.1 2.87071589796521e-05
-83.05 3.9176740124397e-05
-83 4.96176300655229e-05
-82.95 6.0024080708659e-05
-82.9 7.03903241492036e-05
-82.85 8.07105754947343e-05
-82.8 9.09790357154199e-05
-82.75 0.000101189894521166
-82.7 0.000111337333264204
-82.65 0.00012141552786581
-82.6 0.000131418651765817
-82.55 0.00014134087889358
-82.5 0.000151176386659003
-82.45 0.000160919358962244
-82.4 0.000170563989220696
-82.35 0.000180104483411796
-82.3 0.000189535063130236
-82.25 0.0001988499686581
-82.2 0.000208043462046452
-82.15 0.000217109830206889
-82.1 0.000226043388011539
-82.05 0.000234838481399993
-82 0.000243489490491622
-81.95 0.000251990832701752
-81.9 0.000260336965860118
-81.85 0.000268522391330032
-81.8 0.000276541657126698
-81.75 0.000284389361033059
-81.7 0.000292060153711598
-81.65 0.000299548741810481
-81.6 0.000306849891062416
-81.55 0.000313958429374623
-81.5 0.000320869249908283
-81.45 0.000327577314145828
-81.4 0.000334077654944444
-81.35 0.000340365379574148
-81.3 0.000346435672738791
-81.25 0.000352283799578354
-81.2 0.000357905108650882
-81.15 0.000363295034892414
-81.1 0.000368449102553279
-81.05 0.000373362928109093
-81 0.000378032223144837
-80.95 0.000382452797210367
-80.9 0.000386620560645729
-80.85 0.000390531527374654
-80.8 0.000394181817664597
-80.75 0.000397567660851728
-80.7 0.000400685398029238
-80.65 0.000403531484697387
-80.6 0.000406102493373676
-80.55 0.000408395116161586
-80.5 0.0004104061672763
-80.45 0.00041213258552584
-80.4 0.000413571436746094
-80.35 0.000414719916188175
-80.3 0.00041557535085661
-80.25 0.000416135201796835
-80.2 0.000416397066330526
-80.15 0.000416358680237269
-80.1 0.00041601791988113
-80.05 0.00041537280428068
-80 0.000414421497121041
-79.95 0.000413162308706579
-79.9 0.000411593697852831
-79.85 0.000409714273716333
-79.8 0.000407522797560993
-79.75 0.000405018184459695
-79.7 0.000402199504929857
-79.65 0.000399065986501645
-79.6 0.00039561701521763
-79.55 0.000391852137062646
-79.5 0.000387771059322673
-79.45 0.000383373651871562
-79.4 0.000378659948384486
-79.35 0.000373630147476985
-79.3 0.000368284613768545
-79.25 0.000362623878869644
-79.2 0.000356648642291253
-79.15 0.000350359772275802
-79.1 0.000343758306548653
-79.05 0.000336845452989152
-79 0.000329622590220372
-78.95 0.000322091268116686
-78.9 0.000314253208228348
-78.85 0.00030611030412229
-78.8 0.000297664621638382
-78.75 0.00028891839906044
-78.7 0.00027987404720129
-78.65 0.000270534149401269
-78.6 0.00026090146143952
-78.55 0.000250978911357549
-78.5 0.000240769599194486
-78.45 0.000230276796633589
-78.4 0.000219503946559506
-78.35 0.000208454662525917
-78.3 0.000197132728133173
-78.25 0.000185542096315601
-78.2 0.000173686888538194
-78.15 0.000161571393902447
-78.1 0.000149200068161128
-78.05 0.000136577532641826
-78 0.000123708573079176
-77.95 0.000110598138355667
-77.9 9.72513391510271e-05
-77.85 8.36734465001825e-05
-77.8 6.98698902598737e-05
-77.75 5.58462574840184e-05
-77.7 4.16082907079834e-05
-77.65 2.71618861419593e-05
-77.6 1.25130917736843e-05
-77.55 -2.33189461919446e-06
-77.5 -1.73667275467843e-05
-77.45 -3.25849159742521e-05
-77.4 -4.79798255783414e-05
-77.35 -6.35446810926242e-05
-77.3 -7.92725687409635e-05
-77.25 -9.51564387586145e-05
-77.2 -0.000111189108000346
-77.15 -0.000127363262634918
-77.1 -0.000143671460925191
-77.05 -0.000160106136093124
-77 -0.000176659599268836
-76.95 -0.000193324042522872
-76.9 -0.000210091541980787
-76.85 -0.000226954061019075
-76.8 -0.000243903453541456
-76.75 -0.00026093146733446
-76.7 -0.000278029747501231
-76.65 -0.000295189839972389
-76.6 -0.000312403195092769
-76.55 -0.000329661171282801
-76.5 -0.000346955038773236
-76.45 -0.000364275983411907
-76.4 -0.000381615110541114
-76.35 -0.000398963448944249
-76.3 -0.00041631195486015
-76.25 -0.000433651516063701
-76.2 -0.000450972956011098
-76.15 -0.000468267038048168
-76.1 -0.000485524469680116
-76.05 -0.000502735906900971
-76 -0.000519891958581016
-75.95 -0.000536983190910399
-75.9 -0.000554000131897116
-75.85 -0.000570933275917481
-75.8 -0.000587773088317181
-75.75 -0.000604510010060955
-75.7 -0.000621134462428913
-75.65 -0.000637636851757445
-75.6 -0.000654007574222669
-75.55 -0.000670237020664277
-75.5 -0.000686315581447644
-75.45 -0.000702233651362017
-75.4 -0.000717981634552532
-75.35 -0.000733549949483824
-75.3 -0.000748929033932918
-75.25 -0.000764109350009062
-75.2 -0.000779081389198157
-75.15 -0.000793835677429365
-75.1 -0.000808362780161468
-75.05 -0.000822653307486527
-75 -0.000836697919248338
-74.95 -0.00085048733017316
-74.9 -0.000864012315010186
-74.85 -0.000877263713679158
-74.8 -0.000890232436422538
-74.75 -0.000902909468959603
-74.7 -0.000915285877639819
-74.65 -0.000927352814592814
-74.6 -0.00093910152287226
-74.55 -0.000950523341590952
-74.5 -0.000961609711044348
-74.45 -0.00097235217781982
-74.4 -0.000982742399888851
-74.35 -0.000992772151679394
-74.3 -0.0010024333291256
-74.25 -0.0010117179546921
-74.2 -0.00102061818237007
-74.15 -0.00102912630264211
-74.1 -0.00103723474741334
-74.05 -0.00104493609490563
-74 -0.00105222307451226
-73.95 -0.00105908857161011
-73.9 -0.00106552563232654
-73.85 -0.00107152746825813
-73.8 -0.00107708746113832
-73.75 -0.00108219916745132
-73.7 -0.00108685632298918
-73.65 -0.00109105284734935
-73.6 -0.00109478284836992
-73.55 -0.00109804062649956
-73.5 -0.00110082067909952
-73.45 -0.00110311770467477
-73.4 -0.00110492660703158
-73.35 -0.0011062424993587
-73.3 -0.00110706070822949
-73.25 -0.00110737677752209
-73.2 -0.00110718647225515
-73.15 -0.00110648578233628
-73.1 -0.00110527092622054
-73.05 -0.00110353835447648
-73 -0.00110128475325698
-72.95 -0.00109850704767237
-72.9 -0.00109520240506327
-72.85 -0.00109136823817072
-72.8 -0.00108700220820092
-72.75 -0.00108210222778239
-72.7 -0.00107666646381297
-72.65 -0.00107069334019439
-72.6 -0.001064181540452
-72.55 -0.00105713001023753
-72.5 -0.00104953795971248
-72.45 -0.00104140486581012
-72.4 -0.00103273047437385
-72.35 -0.00102351480216989
-72.3 -0.00101375813877225
-72.25 -0.00100346104831803
-72.2 -0.000992624371131115
-72.15 -0.000981249225212422
-72.1 -0.000969337007594831
-72.05 -0.000956889395561153
-72 -0.000943908347723379
-71.95 -0.000930396104961639
-71.9 -0.000916355191221289
-71.85 -0.000901788414166654
-71.8 -0.000886698865690017
-71.75 -0.000871089922274491
-71.7 -0.000854965245209506
-71.65 -0.000838328780657701
-71.6 -0.000821184759572103
-71.55 -0.000803537697462509
-71.5 -0.000785392394010125
-71.45 -0.000766753932529523
-71.4 -0.000747627679277121
-71.35 -0.000728019282605419
-71.3 -0.000707934671962331
-71.25 -0.000687380056735037
-71.2 -0.000666361924937837
-71.15 -0.000644887041743601
-71.1 -0.000622962447858482
-71.05 -0.000600595457739627
-71 -0.000577793657655736
-70.95 -0.000554564903590397
-70.9 -0.000530917318988181
-70.85 -0.000506859292343629
-70.8 -0.000482399474633292
-70.75 -0.000457546776591107
-70.7 -0.000432310365827477
-70.65 -0.000406699663792507
-70.6 -0.000380724342583937
-70.55 -0.000354394321600412
-70.5 -0.00032771976404081
-70.45 -0.00030071107325045
-70.4 -0.000273378888915077
-70.35 -0.000245734083103634
-70.3 -0.000217787756160903
-70.25 -0.000189551232451196
-70.2 -0.000161036055954361
-70.15 -0.000132253985715482
-70.1 -0.000103216991149702
-70.05 -7.39372472037246e-05
-70 -4.44271293756211e-05
-69.95 -1.46992085946631e-05
-69.9 1.52337540370089e-05
-69.85 4.53588126389864e-05
-69.8 7.56628420814755e-05
-69.75 0.000106132543646394
-69.7 0.000136754450818518
-69.65 0.00016751493520445
-69.6 0.000198400212577057
-69.55 0.000229396349042996
-69.5 0.000260489267330807
-69.45 0.000291664753197025
-69.4 0.000322908461947622
-69.35 0.000354205925072083
-69.3 0.000385542556987267
-69.25 0.00041690366188819
-69.2 0.000448274440702743
-69.15 0.000479639998147327
-69.1 0.000510985349880266
-69.05 0.000542295429749836
-69 0.000573555097133648
-68.95 0.000604749144366056
-68.9 0.000635862304250206
-68.85 0.000666879257651274
-68.8 0.000697784641167366
-68.75 0.000728563054874509
-68.7 0.000759199070142084
-68.65 0.00078967723751501
-68.6 0.000819982094658915
-68.55 0.000850098174364494
-68.5 0.000880010012607185
-68.45 0.000909702156658253
-68.4 0.000939159173243317
-68.35 0.000968365656744311
-68.3 0.000997306237440836
-68.25 0.00102596558978679
-68.2 0.00105432844071815
-68.15 0.00108237957798774
-68.1 0.00111010385852272
-68.05 0.00113748621680066
-68 0.00116451167323982
-67.95 0.00119116534259932
-67.9 0.00121743244238496
-67.85 0.00124329830125629
-67.8 0.00126874836743047
-67.75 0.00129376821707861
-67.7 0.00131834356271014
-67.65 0.00134246026154076
-67.6 0.00136610432383949
-67.55 0.0013892619212504
-67.5 0.00141191939508457
-67.45 0.00143406326457764
-67.4 0.00145568023510871
-67.35 0.00147675720637583
-67.3 0.00149728128052384
-67.25 0.00151723977021984
-67.2 0.00153662020667202
-67.15 0.00155541034758715
-67.1 0.00157359818506247
-67.05 0.00159117195340736
-67 0.00160812013689042
-66.95 0.00162443147740751
-66.9 0.00164009498206633
-66.85 0.00165509993068316
-66.8 0.00166943588318733
-66.75 0.00168309268692918
-66.7 0.00169606048388705
-66.65 0.00170832971776913
-66.6 0.00171989114100578
-66.55 0.00173073582162823
-66.5 0.00174085515002932
-66.45 0.00175024084560219
-66.4 0.00175888496325282
-66.35 0.00176677989978227
-66.3 0.00177391840013464
-66.25 0.00178029356350668
-66.2 0.00178589884931519
-66.15 0.00179072808301822
-66.1 0.00179477546178634
-66.05 0.00179803556002001
-66 0.00180050333470946
-65.95 0.00180217413063329
-65.9 0.00180304368539225
-65.85 0.00180310813427452
-65.8 0.00180236401494908
-65.75 0.00180080827198362
-65.7 0.00179843826118376
-65.65 0.00179525175375005
-65.6 0.00179124694024974
-65.55 0.0017864224343999
-65.5 0.00178077727665899
-65.45 0.00177431093762374
-65.4 0.00176702332122837
-65.35 0.0017589147677433
-65.3 0.00174998605657056
-65.25 0.00174023840883312
-65.2 0.00172967348975553
-65.15 0.00171829341083332
-65.1 0.00170610073178856
-65.05 0.00169309846230943
-65 0.00167929006357116
-64.95 0.00166467944953641
-64.9 0.00164927098803281
-64.85 0.00163306950160559
-64.8 0.00161608026814343
-64.75 0.00159830902127568
-64.7 0.00157976195053904
-64.65 0.00156044570131219
-64.6 0.00154036737451675
-64.55 0.00151953452608302
-64.5 0.00149795516617922
-64.45 0.00147563775820286
-64.4 0.00145259121753319
-64.35 0.0014288249100435
-64.3 0.0014043486503724
-64.25 0.00137917269995326
-64.2 0.00135330776480081
-64.15 0.00132676499305462
-64.1 0.00129955597227856
-64.05 0.00127169272651602
-64 0.00124318771310044
-63.95 0.00121405381922108
-63.9 0.00118430435824371
-63.85 0.00115395306578644
-63.8 0.00112301409555071
-63.75 0.00109150201490763
-63.7 0.0010594318002401
-63.65 0.00102681883204124
-63.6 0.00099367888976948
-63.55 0.000960028146461278
-63.5 0.000925883163102126
-63.45 0.000891260882756836
-63.4 0.000856178624460167
-63.35 0.000820654076868972
-63.3 0.000784705291677165
-63.25 0.000748350676794944
-63.2 0.000711608989293819
-63.15 0.000674499328119106
-63.1 0.000637041126571711
-63.05 0.0005992541445611
-63 0.000561158460631527
-62.95 0.000522774463763678
-62.9 0.000484122844954048
-62.85 0.000445224588574465
-62.8 0.000406100963514334
-62.75 0.00036677351410826
-62.7 0.000327264050851896
-62.65 0.000287594640908919
-62.6 0.000247787598412235
-62.55 0.000207865474562585
-62.5 0.000167851047527896
-62.45 0.000127767312146817
-62.4 8.76374694400416e-05
-62.35 4.74849159331071e-05
-62.3 7.33323279453245e-06
-62.25 -3.27938252067483e-05
-62.2 -7.28723409205542e-05
-62.15 -0.000112878246207001
-62.1 -0.000152787333496065
-62.05 -0.000192575267510695
-62 -0.000232217597148841
-61.95 -0.000271689767519699
-61.9 -0.00031096713212928
-61.85 -0.000350024965210334
-61.8 -0.000388838474191521
-61.75 -0.000427382812300588
-61.7 -0.000465633091296201
-61.65 -0.000503564394322956
-61.6 -0.000541151788883972
-61.55 -0.000578370339925349
-61.5 -0.000615195123026662
-61.45 -0.000651601237691532
-61.4 -0.000687563820732218
-61.35 -0.000723058059742054
-61.3 -0.00075805920664943
-61.25 -0.00079254259134693
-61.2 -0.000826483635389118
-61.15 -0.000859857865752347
-61.1 -0.000892640928649897
-61.05 -0.000924808603395606
-61 -0.000956336816309081
-60.95 -0.000987201654655482
-60.9 -0.00101737938061276
-60.85 -0.00104684644525917
-60.8 -0.00107557950257373
-60.75 -0.00110355542344231
-60.7 -0.00113075130966185
-60.65 -0.00115714450793516
-60.6 -0.00118271262384876
-60.55 -0.00120743353582599
-60.5 -0.00123128540904768
-60.45 -0.00125424670933256
-60.4 -0.00127629621696948
-60.35 -0.00129741304049359
-60.3 -0.0013175766303984
-60.25 -0.00133676679277564
-60.2 -0.00135496370287499
-60.15 -0.00137214791857535
-60.1 -0.00138830039375961
-60.05 -0.00140340249158468
-60 -0.00141743599763847
-59.95 -0.00143038313297568
-59.9 -0.00144222656702407
-59.85 -0.00145294943035286
-59.8 -0.0014625353272951
-59.75 -0.00147096834841552
-59.7 -0.00147823308281573
-59.65 -0.00148431463026839
-59.6 -0.00148919861317205
-59.55 -0.00149287118831845
-59.5 -0.00149531905846396
-59.45 -0.00149652948369709
-59.4 -0.00149649029259366
-59.35 -0.00149518989315176
-59.3 -0.00149261728349818
-59.25 -0.0014887620623584
-59.2 -0.0014836144392821
-59.15 -0.00147716524461635
-59.1 -0.00146940593921849
-59.05 -0.00146032862390109
-59 -0.0014499260486012
-58.95 -0.00143819162126632
-58.9 -0.00142511941644958
-58.85 -0.00141070418360674
-58.8 -0.00139494135508774
-58.75 -0.00137782705381556
-58.7 -0.00135935810064533
-58.65 -0.00133953202139689
-58.6 -0.00131834705355376
-58.55 -0.00129580215262212
-58.5 -0.00127189699814306
-58.45 -0.00124663199935192
-58.4 -0.00122000830047836
-58.35 -0.0011920277856812
-58.3 -0.00116269308361214
-58.25 -0.00113200757160267
-58.2 -0.00109997537946862
-58.15 -0.00106660139292704
-58.1 -0.0010318912566203
-58.05 -0.000995851376742385
-58 -0.000958488923262775
-57.95 -0.000919811831743261
-57.9 -0.000879828804743478
-57.85 -0.000838549312811011
-57.8 -0.000795983595052227
-57.75 -0.000752142659280203
-57.7 -0.000707038281736338
-57.65 -0.000660683006382484
-57.6 -0.000613090143760703
-57.55 -0.000564273769417943
-57.5 -0.000514248721893251
-57.45 -0.000463030600265342
-57.4 -0.000410635761258621
-57.35 -0.000357081315906043
-57.3 -0.000302385125767406
-57.25 -0.000246565798702012
-57.2 -0.000189642684194845
-57.15 -0.000131635868235726
-57.1 -7.25661677511645e-05
-57.05 -1.24551245889288e-05
-57 4.86750009443905e-05
-56.95 0.000110801236992235
-56.9 0.000173899907502494
-56.85 0.000237946640026329
-56.8 0.000302916373959969
-56.75 0.000368783369227745
-56.7 0.000435521215404341
-56.65 0.00050310284127396
-56.6 0.000571500524823789
-56.55 0.000640685903668884
-56.5 0.000710629985905272
-56.45 0.000781303161387821
-56.4 0.00085267521342908
-56.35 0.000924715330915076
-56.3 0.000997392120833692
-56.25 0.00107067362121103
-56.2 0.00114452731445084
-56.15 0.00121892014107179
-56.1 0.00129381851383724
-56.05 0.00136918833227154
-56 0.00144499499755713
-55.95 0.00152120342780585
-55.9 0.0015977780736982
-55.85 0.00167468293448347
-55.8 0.00175188157433388
-55.75 0.00182933713904521
-55.7 0.00190701237307654
-55.65 0.00198486963692105
-55.6 0.00206287092479999
-55.55 0.00214097788267144
-55.5 0.0022191518265453
-55.45 0.00229735376109583
-55.4 0.0023755443985626
-55.35 0.00245368417793091
-55.3 0.00253173328438191
-55.25 0.00260965166900325
-55.2 0.00268739906875
-55.15 0.00276493502664625
-55.1 0.00284221891221688
-55.05 0.00291920994213943
-55 0.00299586720110528
-54.95 0.00307214966287971
-54.9 0.00314801621154974
-54.85 0.00322342566294904
-54.8 0.00329833678624851
-54.75 0.00337270832570143
-54.7 0.00344649902253182
-54.65 0.00351966763695431
-54.6 0.00359217297031411
-54.55 0.00366397388733528
-54.5 0.00373502933846541
-54.45 0.00380529838230496
-54.4 0.00387474020810911
-54.35 0.00394331415835022
-54.3 0.00401097975132865
-54.25 0.0040776967038199
-54.2 0.00414342495374563
-54.15 0.00420812468285663
-54.1 0.00427175633941506
-54.05 0.00433428066086395
-54 0.00439565869647145
-53.95 0.00445585182993751
-53.9 0.00451482180195066
-53.85 0.0045725307326826
-53.8 0.00462894114420806
-53.75 0.00468401598283786
-53.7 0.00473771864135274
-53.65 0.00479001298112571
-53.6 0.00484086335412075
-53.55 0.00489023462475564
-53.5 0.00493809219161685
-53.45 0.00498440200901439
-53.4 0.00502913060836471
-53.35 0.0050722451193896
-53.3 0.00511371329111939
-53.25 0.00515350351268864
-53.2 0.00519158483391261
-53.15 0.00522792698563309
-53.1 0.00526250039982195
-53.05 0.00529527622943117
-53 0.00532622636797813
-52.95 0.0053553234688549
-52.9 0.00538254096435066
-52.85 0.00540785308437636
-52.8 0.00543123487488077
-52.75 0.00545266221594744
-52.7 0.00547211183956201
-52.65 0.00548956134703962
-52.6 0.00550498922610218
-52.55 0.00551837486759544
-52.5 0.00552969858183617
-52.45 0.00553894161457944
-52.4 0.00554608616259674
-52.35 0.00555111538885535
-52.3 0.00555401343728981
-52.25 0.00555476544715642
-52.2 0.00555335756696186
-52.15 0.00554977696795731
-52.1 0.00554401185718938
-52.05 0.00553605149009962
-52 0.00552588618266434
-51.95 0.00551350732306684
-51.9 0.00549890738289409
-51.85 0.00548207992785042
-51.8 0.00546301962798052
-51.75 0.00544172226739475
-51.7 0.0054181847534895
-51.65 0.0053924051256558
-51.6 0.00536438256346948
-51.55 0.00533411739435635
-51.5 0.00530161110072612
-51.45 0.00526686632656887
-51.4 0.0052298868835083
-51.35 0.00519067775630589
-51.3 0.0051492451078104
-51.25 0.0051055962833476
-51.2 0.0050597398145448
-51.15 0.00501168542258544
-51.1 0.00496144402088894
-51.05 0.00490902771721116
-51 0.0048544498151613
-50.95 0.00479772481513095
-50.9 0.00473886841463134
-50.85 0.00467789750803519
-50.8 0.00461483018571943
-50.75 0.00454968573260553
-50.7 0.00448248462609434
-50.65 0.00441324853339247
-50.6 0.00434200030822737
-50.55 0.00426876398694886
-50.5 0.00419356478401454
-50.45 0.00411642908685704
-50.4 0.00403738445013138
-50.35 0.00395645958934052
-50.3 0.00387368437383783
-50.25 0.00378908981920513
-50.2 0.00370270807900529
-50.15 0.00361457243590866
-50.1 0.00352471729219262
-50.05 0.00343317815961402
-50 0.00333999164865423
-49.95 0.00324519545713705
-49.9 0.00314882835821975
-49.85 0.00305093018775777
-49.8 0.00295154183104389
-49.75 0.00285070520892303
-49.7 0.00274846326328379
-49.65 0.00264485994192841
-49.6 0.00253994018282289
-49.55 0.0024337498977293
-49.5 0.00232633595522259
-49.45 0.0022177461630945
-49.4 0.00210802925014739
-49.35 0.00199723484738103
-49.3 0.0018854134685758
-49.25 0.00177261649027597
-49.2 0.00165889613117691
-49.15 0.00154430543092057
-49.1 0.00142889822830359
-49.05 0.0013127291389031
-49 0.00119585353212506
-48.95 0.00107832750768075
-48.9 0.000960207871497057
-48.85 0.000841552111066664
-48.8 0.00072241837024444
-48.75 0.000602865423496795
-48.7 0.000482952649610981
-48.65 0.000362740004871718
-48.6 0.000242287995712835
-48.55 0.000121657650851965
-48.5 9.10492916695432e-07
-48.45 -0.0001198914904291
-48.4 -0.000240685875849629
-48.35 -0.00036140983418281
-48.3 -0.000482000160757309
-48.25 -0.000602393306170814
-48.2 -0.000722525407518957
-48.15 -0.00084233232006395
-48.1 -0.000961749649331593
-48.05 -0.00108071278362496
-48 -0.00119915692694264
-47.95 -0.00131701713228909
-47.9 -0.00143422833536412
-47.85 -0.00155072538861838
-47.8 -0.00166644309566107
-47.75 -0.00178131624600577
-47.7 -0.00189527965014005
-47.65 -0.00200826817490392
-47.6 -0.00212021677916176
-47.55 -0.00223106054975222
-47.5 -0.00234073473769992
-47.45 -0.00244917479467244
-47.4 -0.0025563164096658
-47.35 -0.00266209554590115
-47.3 -0.00276644847791494
-47.25 -0.00286931182882456
-47.2 -0.00297062260775098
-47.15 -0.00307031824737951
-47.1 -0.00316833664163957
-47.05 -0.00326461618348371
-47 -0.00335909580274603
-46.95 -0.0034517150040596
-46.9 -0.00354241390481216
-46.85 -0.00363113327311914
-46.8 -0.00371781456579241
-46.75 -0.00380239996628324
-46.7 -0.00388483242257718
-46.65 -0.00396505568501866
-46.6 -0.00404301434404246
-46.55 -0.00411865386778911
-46.5 -0.00419192063958093
-46.45 -0.0042627619952351
-46.4 -0.00433112626019003
-46.35 -0.00439696278642082
-46.3 -0.00446022198911955
-46.25 -0.00452085538311591
-46.2 -0.00457881561901335
-46.15 -0.00463405651901587
-46.1 -0.00468653311242031
-46.05 -0.0047362016707489
-46 -0.00478301974249667
-45.95 -0.0048269461874682
-45.9 -0.00486794121067804
-45.85 -0.00490596639578925
-45.8 -0.00494098473806412
-45.75 -0.00497296067680139
-45.7 -0.00500186012723413
-45.65 -0.00502765051186248
-45.6 -0.00505030079119543
-45.55 -0.00506978149387598
-45.5 -0.00508606474616397
-45.45 -0.00509912430075105
-45.4 -0.00510893556488239
-45.35 -0.00511547562775972
-45.3 -0.00511872328720082
-45.25 -0.00511865907553031
-45.2 -0.0051152652846772
-45.15 -0.00510852599045471
-45.1 -0.0050984270759983
-45.05 -0.00508495625433785
-45 -0.00506810309008076
-44.95 -0.00504785902018255
-44.9 -0.00502421737378233
-44.85 -0.0049971733910808
-44.8 -0.00496672424123871
-44.75 -0.00493286903927455
-44.7 -0.00489560886194028
-44.65 -0.00485494676255488
-44.6 -0.00481088778477568
-44.55 -0.00476343897528826
-44.5 -0.00471260939539612
-44.45 -0.00465841013149218
-44.4 -0.00460085430439454
-44.35 -0.00453995707752987
-44.3 -0.00447573566394836
-44.25 -0.00440820933215484
-44.2 -0.00433739941074168
-44.15 -0.00426332929180959
-44.1 -0.00418602443316332
-44.05 -0.00410551235927025
-44 -0.00402182266097033
-43.95 -0.00393498699392722
-43.9 -0.00384503907581086
-43.85 -0.00375201468220285
-43.8 -0.00365595164121703
-43.75 -0.00355688982682835
-43.7 -0.00345487115090429
-43.65 -0.00334993955393387
-43.6 -0.00324214099445051
-43.55 -0.00313152343714582
-43.5 -0.00301813683967239
-43.45 -0.00290203313813488
-43.4 -0.00278326623126955
-43.35 -0.00266189196331344
-43.3 -0.00253796810556561
-43.25 -0.00241155433664364
-43.2 -0.00228271222143995
-43.15 -0.00215150518878334
-43.1 -0.00201799850781233
-43.05 -0.00188225926306787
-43 -0.00174435632831418
-42.95 -0.00160436033909741
-42.9 -0.00146234366405295
-42.85 -0.00131838037497325
-42.8 -0.00117254621564914
-42.75 -0.00102491856949848
-42.7 -0.000875576425997318
-42.65 -0.000724600345929412
-42.6 -0.000572072425471316
-42.55 -0.000418076259130949
-42.5 -0.00026269690155876
-42.45 -0.000106020828251451
-42.4 5.18641048307778e-05
-42.35 0.00021086870271156
-42.3 0.000370902473887486
-42.25 0.000531873673835294
-42.2 0.000693689349512576
-42.15 0.000856255384826573
-42.1 0.0010194765470448
-42.05 0.00118325653412048
-42 0.00134749802290498
-41.95 0.00151210271821862
-41.9 0.00167697140275074
-41.85 0.00184200398775885
-41.8 0.00200709956453647
-41.75 0.00217215645661833
-41.7 0.00233707227269107
-41.65 0.00250174396017714
-41.6 0.00266606785945903
-41.55 0.00282993975871036
-41.5 0.00299325494930003
-41.45 0.00315590828173526
-41.4 0.00331779422210875
-41.35 0.00347880690901517
-41.3 0.00363884021090153
-41.25 0.00379778778381601
-41.2 0.00395554312951942
-41.15 0.00411199965392339
-41.1 0.00426705072581904
-41.05 0.00442058973586006
-41 0.00457251015576374
-40.95 0.00472270559769367
-40.9 0.00487106987378772
-40.85 0.00501749705579493
-40.8 0.0051618815347851
-40.75 0.00530411808089487
-40.7 0.00544410190307424
-40.65 0.0055817287087978
-40.6 0.00571689476370481
-40.55 0.00584949695113295
-40.5 0.00597943283151041
-40.45 0.00610660070157168
-40.4 0.00623089965336236
-40.35 0.00635222963299908
-40.3 0.00647049149915052
-40.25 0.00658558708120662
-40.2 0.00669741923710269
-40.15 0.00680589191076642
-40.1 0.00691091018915569
-40.05 0.00701238035885594
-40 0.00711020996220623
-39.95 0.0072043078529239
-39.9 0.00729458425119793
-39.85 0.00738095079822228
-39.8 0.00746332061014059
-39.75 0.00754160833137443
-39.7 0.00761573018730823
-39.65 0.00768560403630407
-39.6 0.00775114942102091
-39.55 0.00781228761901287
-39.5 0.00786894169258233
-39.45 0.00792103653786405
-39.4 0.00796849893311736
-39.35 0.00801125758620408
-39.3 0.00804924318123061
-39.25 0.00808238842433329
-39.2 0.00811062808858691
-39.15 0.00813389905801682
-39.1 0.00815214037069597
-39.05 0.00816529326090874
-39 0.00817330120036426
-38.95 0.00817610993844249
-38.9 0.00817366754145701
-38.85 0.0081659244309193
-38.8 0.00815283342078964
-38.75 0.00813434975370069
-38.7 0.00811043113614026
-38.65 0.00808103777258052
-38.6 0.00804613239854128
-38.55 0.00800568031257585
-38.5 0.00795964940716827
-38.45 0.00790801019853137
-38.4 0.00785073585529576
-38.35 0.00778780222607998
-38.3 0.00771918786593299
-38.25 0.00764487406164025
-38.2 0.00756484485588536
-38.15 0.00747908707025937
-38.1 0.00738759032711055
-38.05 0.00729034707022755
-38 0.00718735258434933
-37.95 0.00707860501349552
-37.9 0.0069641053781113
-37.85 0.00684385759102083
-37.8 0.00671786847218391
-37.75 0.0065861477622506
-37.7 0.00644870813490857
-37.65 0.0063055652080184
-37.6 0.00615673755353214
-37.55 0.00600224670619036
-37.5 0.00584211717099335
-37.45 0.00567637642944201
-37.4 0.00550505494454408
-37.35 0.00532818616458144
-37.3 0.00514580652563427
-37.25 0.00495795545285779
-37.2 0.0047646753605073
-37.15 0.00456601165070741
-37.1 0.00436201271096097
-37.05 0.00415272991039344
-37 0.00393821759472836
-36.95 0.00371853307998929
-36.9 0.00349373664492374
-36.85 0.00326389152214444
-36.8 0.00302906388798305
-36.75 0.00278932285105162
-36.7 0.00254474043950665
-36.65 0.00229539158701068
-36.6 0.00204135411738627
-36.55 0.00178270872795688
-36.5 0.00151953897156926
-36.45 0.00125193123729179
-36.4 0.000979974729783001
-36.35 0.000703761447324576
-36.3 0.000423386158512816
-36.25 0.000138946377602721
-36.2 -0.000149457661501452
-36.15 -0.000441723032615241
-36.1 -0.000737744146008793
-36.05 -0.00103741277851364
-36 -0.00134061810500764
-35.95 -0.00164724673128422
-35.9 -0.00195718272831219
-35.85 -0.00227030766789207
-35.8 -0.00258650065971506
-35.75 -0.00290563838983056
-35.7 -0.00322759516052789
-35.65 -0.00355224293163794
-35.6 -0.00387945136326008
-35.55 -0.00420908785991948
-35.5 -0.00454101761615971
-35.45 -0.00487510366357531
-35.4 -0.00521120691928836
-35.35 -0.00554918623587309
-35.3 -0.00588889845273177
-35.25 -0.00623019844892503
-35.2 -0.00657293919745875
-35.15 -0.00691697182102968
-35.1 -0.00726214564923086
-35.05 -0.00760830827721751
-35 -0.00795530562583328
-34.95 -0.00830298200319613
-34.9 -0.00865118016774196
-34.85 -0.0089997413927238
-34.8 -0.00934850553216292
-34.75 -0.00969731108824769
-34.7 -0.0100459952801748
-34.65 -0.0103943941144265
-34.6 -0.0107423424564762
-34.55 -0.0110896741039139
-34.5 -0.0114362218609821
-34.45 -0.0117818176145095
-34.4 -0.0121262924112327
-34.35 -0.0124694765364891
-34.3 -0.0128111995942681
-34.25 -0.0131512905886032
-34.2 -0.0134895780062864
-34.15 -0.0138258899008861
-34.1 -0.0141600539780461
-34.05 -0.014491897682044
-34 -0.0148212482835836
-33.95 -0.0151479329687947
-33.9 -0.0154717789294129
-33.85 -0.0157926134541094
-33.8 -0.0161102640209384
-33.75 -0.0164245583908689
-33.7 -0.0167353247023658
-33.65 -0.0170423915669815
-33.6 -0.0173455881659203
-33.55 -0.0176447443475331
-33.5 -0.0179396907256986
-33.45 -0.018230258779047
-33.4 -0.0185162809509775
-33.35 -0.0187975907504204
-33.3 -0.019074022853293
-33.25 -0.0193454132045938
-33.2 -0.0196115991210819
-33.15 -0.0198724193944816
-33.1 -0.0201277143951541
-33.05 -0.0203773261761727
-33 -0.0206210985777402
-32.95 -0.0208588773318799
-32.9 -0.0210905101673348
-32.85 -0.0213158469146034
-32.8 -0.0215347396110425
-32.75 -0.0217470426059607
-32.7 -0.0219526126656306
-32.65 -0.0221513090781398
-32.6 -0.0223429937580035
-32.55 -0.0225275313504573
-32.5 -0.022704789335349
-32.45 -0.022874638130545
-32.4 -0.023036951194766
-32.35 -0.0231916051297667
-32.3 -0.02333847978177
-32.25 -0.0234774583420684
-32.2 -0.0236084274467008
-32.15 -0.0237312772751146
-32.1 -0.0238459016477203
-32.05 -0.0239521981222458
-32 -0.0240500680887966
-31.95 -0.0241394168635281
-31.9 -0.0242201537808334
-31.85 -0.0242921922839541
-31.8 -0.0243554500139154
-31.75 -0.0244098488966927
-31.7 -0.0244553152285126
-31.65 -0.0244917797591925
-31.6 -0.0245191777734247
-31.55 -0.0245374491699095
-31.5 -0.024546538538243
-31.45 -0.0245463952334665
-31.4 -0.0245369734481845
-31.35 -0.0245182322821593
-31.3 -0.0244901358092929
-31.25 -0.0244526531419049
-31.2 -0.0244057584922216
-31.15 -0.0243494312309864
-31.1 -0.0242836559431113
-31.05 -0.0242084224802829
-31 -0.0241237260104467
-30.95 -0.0240295670640876
-30.9 -0.0239259515772338
-30.85 -0.02381289093111
-30.8 -0.0236904019883682
-30.75 -0.0235585071258309
-30.7 -0.0234172342636791
-30.65 -0.0232666168910264
-30.6 -0.0231066940878183
-30.55 -0.022937510543004
-30.5 -0.0227591165689279
-30.45 -0.0225715681118928
-30.4 -0.0223749267588531
-30.35 -0.0221692597401946
-30.3 -0.0219546399285678
-30.25 -0.0217311458337412
-30.2 -0.0214988615934466
-30.15 -0.0212578769601946
-30.1 -0.0210082872840388
-30.05 -0.0207501934912766
-30 -0.0204837020590745
-29.95 -0.0202089249860138
-29.9 -0.0199259797585546
-29.85 -0.0196349893134234
-29.8 -0.0193360819959312
-29.75 -0.0190293915142372
-29.7 -0.018715056889575
-29.65 -0.018393222402464
-29.6 -0.0180640375349351
-29.55 -0.0177276569088017
-29.5 -0.0173842402200144
-29.45 -0.0170339521691396
-29.4 -0.0166769623880118
-29.35 -0.0163134453626069
-29.3 -0.015943580352196
-29.25 -0.0155675513048383
-29.2 -0.0151855467692776
-29.15 -0.0147977598033132
-29.1 -0.0144043878787177
-29.05 -0.014005632782779
-29 -0.0136017005165499
-28.95 -0.0131928011898881
-28.9 -0.0127791489133795
-28.85 -0.012360961687235
-28.8 -0.0119384612872585
-28.75 -0.0115118731479867
-28.7 -0.011081426243102
-28.65 -0.0106473529632265
-28.6 -0.0102098889912046
-28.55 -0.00976927317498607
-28.5 -0.00932574739822454
-28.45 -0.0088795564487056
-28.4 -0.00843094788472469
-28.35 -0.00798017189953375
-28.3 -0.00752748118397849
-28.25 -0.00707313078744951
-28.2 -0.00661737797727124
-28.15 -0.00616048209665406
-28.1 -0.00570270442133526
-28.05 -0.00524430801503541
-28 -0.0047855575838566
-27.95 -0.00432671932974926
-27.9 -0.00386806080317403
-27.85 -0.00340985075508464
-27.8 -0.00295235898835717
-27.75 -0.00249585620879024
-27.7 -0.00204061387579935
-27.65 -0.00158690405292757
-27.6 -0.00113499925829291
-27.55 -0.000685172315091293
-27.5 -0.000237696202271652
-27.45 0.000207156094502009
-27.4 0.000649111731489543
-27.35 0.00108789815500482
-27.3 0.0015232432489302
-27.25 0.00195487548151138
-27.2 0.00238252405133158
-27.15 0.00280591903236747
-27.1 0.00322479151803258
-27.05 0.00363887376411739
-27 0.00404789933053914
-26.95 0.0044516032218179
-26.9 0.00484972202619987
-26.85 0.00524199405335222
-26.8 0.00562815947055848
-26.75 0.00600796043734733
-26.7 0.00638114123849193
-26.65 0.00674744841532146
-26.6 0.00710663089529057
-26.55 0.00745844011975705
-26.5 0.00780263016992243
-26.45 0.00813895789089455
-26.4 0.00846718301383563
-26.35 0.0087870682761637
-26.3 0.00909837953977983
-26.25 0.00940088590729769
-26.2 0.0096943598362564
-26.15 0.00997857725130196
-26.1 0.0102533176543265
-26.05 0.0105183642325589
-26 0.0107735039646041
-25.95 0.0110185277244325
-25.9 0.0112532303833249
-25.85 0.0114774109097808
-25.8 0.0116908724674032
-25.75 0.011893422510776
-25.7 0.0120848728793508
-25.65 0.0122650398893677
-25.6 0.0124337444238331
-25.55 0.0125908120205828
-25.5 0.0127360729584602
-25.45 0.0128693623416423
-25.4 0.0129905201821483
-25.35 0.0130993914805664
-25.3 0.0131958263050384
-25.25 0.0132796798685409
-25.2 0.0133508126045049
-25.15 0.0134090902408149
-25.1 0.013454383872233
-25.05 0.0134865700312885
-25 0.0135055307576799
-24.95 0.0135111536662323
-24.9 0.0135033320134545
-24.85 0.0134819647627408
-24.8 0.0134469566482598
-24.75 0.0133982182375738
-24.7 0.0133356659930304
-24.65 0.0132592223319671
-24.6 0.0131688156857677
-24.55 0.0130643805578092
-24.5 0.0129458575803333
-24.45 0.0128131935702776
-24.4 0.0126663415840979
-24.35 0.0125052609716089
-24.3 0.0123299174288722
-24.25 0.0121402830501525
-24.2 0.011936336378964
-24.15 0.0117180624582232
-24.1 0.0114854528795222
-24.05 0.0112385058315321
-24 0.0109772261475438
-23.95 0.0107016253521475
-23.9 0.0104117217070499
-23.85 0.010107540256023
-23.8 0.00978911286897532
-23.75 0.00945647828512926
-23.7 0.00910968215528763
-23.65 0.00874877708316411
-23.6 0.0083738226657502
-23.55 0.00798488553268505
-23.5 0.00758203938459058
-23.45 0.00716536503032874
-23.4 0.00673495042313326
-23.35 0.00629089069556319
-23.3 0.00583328819322033
-23.25 0.00536225250716807
-23.2 0.00487790050498375
-23.15 0.00438035636037207
-23.1 0.00386975158126187
-23.05 0.00334622503630394
-23 0.00280992297968257
-22.95 0.00226099907414891
-22.9 0.00169961441217939
-22.85 0.00112593753515814
-22.8 0.000540144450477653
-22.75 -5.75813535521496e-05
-22.7 -0.000667048895100716
-22.65 -0.00128805968863756
-22.6 -0.00192040773729892
-22.55 -0.00256387952792606
-22.5 -0.00321825402890429
-22.45 -0.00388330269093526
-22.4 -0.00455878945087776
-22.35 -0.00524447073879554
-22.3 -0.00594009548835268
-22.25 -0.00664540515069977
-22.2 -0.00736013371199589
-22.15 -0.00808400771471323
-22.1 -0.00881674628287238
-22.05 -0.00955806115135781
-22 -0.0103076566994632
-21.95 -0.0110652299888175
-21.9 -0.0118304708058413
-21.85 -0.0126030617088847
-21.8 -0.0133826780801954
-21.75 -0.0141689881828652
-21.7 -0.0149616532229017
-21.65 -0.0157603274165707
-21.6 -0.0165646580631505
-21.55 -0.0173742856232388
-21.5 -0.0181888438027482
-21.45 -0.0190079596427225
-21.4 -0.019831253615103
-21.35 -0.0206583397245685
-21.3 -0.0214888256165674
-21.25 -0.0223223126916549
-21.2 -0.0231583962262435
-21.15 -0.0239966654998657
-21.1 -0.0248367039290431
-21.05 -0.0256780892078483
-21 -0.0265203934552358
-20.95 -0.027363183369213
-20.9 -0.0282060203879098
-20.85 -0.029048460857599
-20.8 -0.0298900562077064
-20.75 -0.0307303531328427
-20.7 -0.0315688937818748
-20.65 -0.0324052159540454
-20.6 -0.033238853302136
-20.55 -0.0340693355426576
-20.5 -0.0348961886730395
-20.45 -0.0357189351957747
-20.4 -0.0365370943494651
-20.35 -0.0373501823466982
-20.3 -0.0381577126186703
-20.25 -0.0389591960664592
-20.2 -0.0397541413188313
-20.15 -0.0405420549964576
-20.1 -0.0413224419823914
-20.05 -0.0420948056986523
-20 -0.042858648388738
-19.95 -0.0436134714058764
-19.9 -0.0443587755068086
-19.85 -0.0450940611508808
-19.8 -0.0458188288042075
-19.75 -0.0465325792486482
-19.7 -0.0472348138953301
-19.65 -0.0479250351024264
-19.6 -0.0486027464968904
-19.55 -0.0492674532998255
-19.5 -0.0499186626551582
-19.45 -0.0505558839612659
-19.4 -0.0511786292051957
-19.35 -0.051786413299097
-19.3 -0.0523787544184771
-19.25 -0.0529551743418754
-19.2 -0.0535151987915377
-19.15 -0.0540583577746634
-19.1 -0.0545841859247832
-19.05 -0.0550922228428166
-19 -0.0555820134373487
-18.95 -0.0560531082636539
-18.9 -0.056505063860991
-18.85 -0.0569374430876811
-18.8 -0.057349815453479
-18.75 -0.057741757448739
-18.7 -0.0581128528698756
-18.65 -0.0584626931406145
-18.6 -0.0587908776285289
-18.55 -0.0590970139563534
-18.5 -0.0593807183075731
-18.45 -0.0596416157257818
-18.4 -0.0598793404073117
-18.35 -0.0600935359866392
-18.3 -0.0602838558140784
-18.25 -0.0604499632252812
-18.2 -0.0605915318020733
-18.15 -0.060708245624164
-18.1 -0.0607997995112822
-18.05 -0.0608658992553018
-18 -0.0609062618419384
-17.95 -0.0609206156616113
-17.9 -0.0609087007090869
-17.85 -0.0608702687715369
-17.8 -0.0608050836046655
-17.75 -0.0607129210965836
-17.7 -0.0605935694191301
-17.65 -0.0604468291663659
-17.6 -0.060272513479994
-17.55 -0.0600704481614837
-17.5 -0.0598404717707088
-17.45 -0.0595824357109368
-17.4 -0.0592962043000396
-17.35 -0.0589816548278266
-17.3 -0.0586386775994334
-17.25 -0.0582671759647352
-17.2 -0.0578670663337858
-17.15 -0.0574382781783208
-17.1 -0.0569807540193964
-17.05 -0.0564944494012736
-17 -0.0559793328516929
-16.95 -0.0554353858287212
-16.9 -0.0548626026543899
-16.85 -0.0542609904353791
-16.8 -0.0536305689710402
-16.75 -0.0529713706490851
-16.7 -0.0522834403293067
-16.65 -0.0515668352157295
-16.6 -0.0508216247176264
-16.55 -0.0500478902998697
-16.5 -0.049245725323118
-16.45 -0.0484152348743747
-16.4 -0.0475565355884824
-16.35 -0.0466697554611494
-16.3 -0.0457550336541318
-16.25 -0.0448125202932231
-16.2 -0.0438423762597263
-16.15 -0.0428447729761112
-16.1 -0.0418198921865772
-16.05 -0.0407679257332655
-16 -0.0396890753288802
-15.95 -0.0385835523264968
-15.9 -0.0374515774873463
-15.85 -0.0362933807473797
-15.8 -0.0351092009834224
-15.75 -0.0338992857797394
-15.7 -0.0326638911958326
-15.65 -0.0314032815362978
-15.6 -0.0301177291235654
-15.55 -0.0288075140743489
-15.5 -0.027472924080617
-15.45 -0.0261142541959019
-15.4 -0.0247318066277405
-15.35 -0.023325890537038
-15.3 -0.0218968218451254
-15.25 -0.020444923049265
-15.2 -0.0189705230473395
-15.15 -0.0174739569724368
-15.1 -0.0159555660380206
-15.05 -0.0144156973943468
-15 -0.0128547039967609
-14.95 -0.011272944486479
-14.9 -0.00967078308442306
-14.85 -0.00804858949864752
-14.8 -0.00640673884585822
-14.75 -0.00474561158748713
-14.7 -0.00306559348074856
-14.65 -0.00136707554506171
-14.6 0.000349545955815644
-14.55 0.00208386951564027
-14.5 0.00383548837126338
-14.45 0.00560399047172127
-14.4 0.00738895843066416
-14.35 0.00918996946199518
-14.3 0.0110065952986358
-14.25 0.0128384020943788
-14.2 0.0146849503088333
-14.15 0.0165457945755129
-14.1 0.0184204835531575
-14.05 0.0203085597604278
-14 0.0222095593941496
-13.95 0.0241230121313283
-13.9 0.0260484409151958
-13.85 0.0279853617255894
-13.8 0.0299332833340018
-13.75 0.0318917070436787
-13.7 0.0338601264151758
-13.65 0.0358380269778193
-13.6 0.0378248859275501
-13.55 0.03982017181166
-13.5 0.0418233442009566
-13.45 0.0438338533499244
-13.4 0.0458511398454705
-13.35 0.047874634244871
-13.3 0.0499037567035518
-13.25 0.0519379165933609
-13.2 0.0539765121120048
-13.15 0.0560189298843377
-13.1 0.0580645445562065
-13.05 0.0601127183815683
-13 0.0621628008036033
-12.95 0.0642141280305602
-12.9 0.0662660226070729
-12.85 0.0683177929816972
-12.8 0.0703687330714157
-12.75 0.0724181218238655
-12.7 0.0744652227780431
-12.65 0.076509283624239
-12.6 0.0785495357639565
-12.55 0.0805851938705663
-12.5 0.0826154554514449
-12.45 0.0846395004123422
-12.4 0.0866564906247208
-12.35 0.0886655694968045
-12.3 0.0906658615490691
-12.25 0.0926564719949063
-12.2 0.0946364863271857
-12.15 0.0966049699114379
-12.1 0.0985609675863781
-12.05 0.100503503272488
-12 0.102431579589373
-11.95 0.10434417748261
-11.9 0.106240255860805
-11.85 0.108118751243584
-11.8 0.109978577421238
-11.75 0.111818625126752
-11.7 0.113637761720975
-11.65 0.115434830891656
-11.6 0.117208652367135
-11.55 0.118958021645453
-11.5 0.120681709739688
-11.45 0.122378462940328
-11.4 0.124047002595535
-11.35 0.125686024910161
-11.3 0.127294200764419
-11.25 0.128870175553149
-11.2 0.130412569046643
-11.15 0.131919975274045
-11.1 0.133390962430379
-11.05 0.134824072808316
-11 0.136217822755824
-10.95 0.137570702660923
-10.9 0.138881176964808
-10.85 0.140147684204672
-10.8 0.14136863708763
-10.75 0.142542422597216
-10.7 0.143667402133984
-10.65 0.14474191169185
-10.6 0.145764262071864
-10.55 0.1467327391352
-10.5 0.147645604097245
-10.45 0.148501093864746
-10.4 0.149297421418072
-10.35 0.150032776240761
-10.3 0.150705324798588
-10.25 0.151313211070535
-10.2 0.151854557134108
-10.15 0.152327463807582
-10.1 0.152730011351847
-10.05 0.153060260234642
-10 0.153316251960077
-9.94999999999999 0.153496009966447
-9.89999999999998 0.153597540595457
-9.84999999999999 0.153618834136091
-9.79999999999998 0.153557865946453
-9.75 0.153412597657037
-9.69999999999999 0.153180978458969
-9.64999999999998 0.152860946480873
-9.59999999999999 0.152450430258128
-9.54999999999998 0.151947350298341
-9.5 0.151349620747003
-9.44999999999999 0.150655151157321
-9.39999999999998 0.149861848368357
-9.34999999999999 0.148967618495625
-9.29999999999998 0.147970369038381
-9.25 0.146868011107911
-9.19999999999999 0.145658461781119
-9.14999999999998 0.144339646583791
-9.09999999999999 0.14290950210791
-9.04999999999998 0.141365978767391
-9 0.139707043696613
-8.94999999999999 0.137930683796084
-8.89999999999998 0.136034908929536
-8.84999999999999 0.134017755276659
-8.79999999999998 0.131877288845651
-8.75 0.12961160914957
-8.69999999999999 0.127218853050433
-8.64999999999998 0.124697198774768
-8.59999999999999 0.122044870104201
-8.54999999999998 0.119260140744422
-8.5 0.116341338875618
-8.44999999999999 0.113286851887224
-8.39999999999998 0.110095131299515
-8.34999999999999 0.106764697874211
-8.29999999999998 0.103294146915919
-8.25 0.0996821537658046
-8.19999999999999 0.0959274794884356
-8.14999999999998 0.0920289767522551
-8.09999999999999 0.0879855959036037
-8.04999999999998 0.0837963912336388
-8 0.079460527436879
-7.94999999999999 0.0749772862594425
-7.89999999999998 0.0703460733343369
-7.84999999999999 0.0655664252004107
-7.79999999999998 0.0606380165007735
-7.75 0.0555606673556485
-7.69999999999999 0.0503343509037293
-7.64999999999998 0.0449592010051737
-7.59999999999999 0.0394355200983836
-7.54999999999998 0.033763787201687
-7.5 0.0279446660499663
-7.44999999999999 0.0219790133551532
-7.39999999999998 0.0158678871783509
-7.34999999999999 0.00961255540013891
-7.29999999999998 0.00321450427437226
-7.25 -0.00332455295049265
-7.19999999999999 -0.01000266735983
-7.14999999999998 -0.0168176456696653
-7.09999999999999 -0.023767041511894
-7.04999999999998 -0.0308481467293052
-7 -0.0380579827032454
-6.94999999999999 -0.0453932917381942
-6.89999999999998 -0.0528505285289777
-6.84999999999999 -0.0604258517378062
-6.79999999999998 -0.0681151157097853
-6.75 -0.0759138623570079
-6.69999999999999 -0.0838173132427845
-6.64999999999998 -0.0918203618990006
-6.59999999999999 -0.0999175664110011
-6.54999999999998 -0.108103142305777
-6.5 -0.116370955780575
-6.44999999999999 -0.124714517310333
-6.39999999999998 -0.133126975673599
-6.34999999999999 -0.141601112437746
-6.29999999999998 -0.150129336945413
-6.25 -0.158703681845107
-6.19999999999999 -0.167315799209837
-6.14999999999998 -0.17595695728847
-6.09999999999999 -0.1846180379352
-6.04999999999998 -0.193289534763139
-6 -0.201961552068448
-5.94999999999999 -0.210623804571784
-5.89999999999998 -0.219265618023951
-5.84999999999999 -0.22787593072267
-5.79999999999998 -0.236443295987162
-5.75 -0.244955885636897
-5.69999999999999 -0.253401494520259
-5.64999999999998 -0.261767546138123
-5.59999999999999 -0.270041099406335
-5.54999999999998 -0.278208856599861
-5.5 -0.286257172519909
-5.44999999999999 -0.294172064923643
-5.39999999999998 -0.301939226254134
-5.34999999999999 -0.309544036705979
-5.29999999999998 -0.316971578659567
-5.25 -0.324206652514181
-5.19999999999999 -0.331233793947126
-5.14999999999998 -0.338037292622769
-5.09999999999999 -0.344601212371777
-5.04999999999998 -0.350909412856979
-5 -0.356945572738147
-4.94999999999999 -0.362693214343531
-4.89999999999998 -0.368135729851309
-4.84999999999999 -0.373256408979133
-4.79999999999998 -0.378038468174694
-4.75 -0.382465081294768
-4.69999999999999 -0.386519411754437
-4.64999999999998 -0.390184646122225
-4.59999999999999 -0.393444029130681
-4.54999999999998 -0.396280900065569
-4.5 -0.398678730490206
-4.44999999999999 -0.400621163254793
-4.39999999999998 -0.402092052733639
-4.34999999999999 -0.403075506226213
-4.29999999999998 -0.40355592645083
-4.25 -0.403518055052613
-4.19999999999999 -0.402947017040174
-4.14999999999998 -0.401828366058236
-4.09999999999999 -0.400148130396242
-4.04999999999998 -0.397892859625879
-4 -0.395049671753429
-3.94999999999999 -0.391606300765968
-3.89999999999998 -0.387551144443748
-3.84999999999999 -0.382873312304593
-3.79999999999998 -0.377562673539933
-3.75 -0.371609904796155
-3.69999999999999 -0.365006537649366
-3.64999999999998 -0.3577450056165
-3.59999999999999 -0.349818690540861
-3.54999999999998 -0.341221968185978
-3.5 -0.331950252867783
-3.44999999999999 -0.322000040951947
-3.39999999999998 -0.311368953040541
-3.34999999999999 -0.300055774670188
-3.29999999999998 -0.288060495342537
-3.25 -0.275384345707271
-3.19999999999999 -0.262029832717947
-3.14999999999998 -0.248000772581871
-3.09999999999999 -0.233302321326875
-3.04999999999998 -0.217941002810355
-3 -0.201924733999297
-2.94999999999999 -0.185262847354193
-2.89999999999998 -0.167966110154857
-2.84999999999999 -0.150046740612105
-2.79999999999998 -0.13151842061611
-2.75 -0.112396304980012
-2.69999999999999 -0.0926970270459867
-2.64999999999998 -0.072438700530486
-2.59999999999999 -0.051640917495739
-2.54999999999998 -0.0303247423458345
-2.5 -0.00851270175772686
-2.44999999999999 0.0137712295296598
-2.39999999999998 0.036501647131476
-2.34999999999999 0.0596517396871063
-2.29999999999998 0.0831933158184569
-2.25 0.107096835394833
-2.19999999999999 0.131331445106759
-2.14999999999998 0.155865018334511
-2.09999999999999 0.180664199280122
-2.04999999999998 0.205694451314303
-2 0.230920109472112
-1.94999999999999 0.256304437013498
-1.89999999999998 0.281809685947013
-1.84999999999999 0.307397161397261
-1.79999999999998 0.333027289679069
-1.75 0.358659689924091
-1.69999999999999 0.384253249088727
-1.64999999999998 0.40976620015605
-1.59999999999999 0.435156203329005
-1.54999999999998 0.460380429997806
-1.5 0.485395649251354
-1.44999999999999 0.510158316691053
-1.39999999999998 0.534624665295917
-1.34999999999999 0.558750798080904
-1.29999999999998 0.58249278228649
-1.25 0.605806744837481
-1.19999999999999 0.628648968813918
-1.14999999999998 0.650975990687865
-1.09999999999999 0.672744698098733
-1.04999999999998 0.693912427968572
-1 0.714437064800503
-0.949999999999989 0.734277139061652
-0.899999999999977 0.753391925631613
-0.849999999999994 0.771741542404408
-0.799999999999983 0.789287049273959
-0.75 0.80599054791913
-0.699999999999989 0.821815283044897
-0.649999999999977 0.836725746041496
-0.599999999999994 0.850687782401406
-0.549999999999983 0.863668704684736
-0.5 0.875637413329245
-0.449999999999989 0.886564528109625
-0.399999999999977 0.896422533449904
-0.349999999999994 0.905185940879785
-0.299999999999983 0.912831471379562
-0.25 0.919338258752196
-0.199999999999989 0.924688072068459
-0.149999999999977 0.928865550485865
-0.0999999999999943 0.931858437829881
-0.0499999999999829 0.933657798673124
0 0.934258194388832
0.0500000000000114 0.933657798673124
0.100000000000023 0.93185843782988
0.150000000000006 0.928865550485864
0.200000000000017 0.924688072068457
0.25 0.919338258752193
0.300000000000011 0.912831471379559
0.350000000000023 0.905185940879781
0.400000000000006 0.8964225334499
0.450000000000017 0.88656452810962
0.5 0.87563741332924
0.550000000000011 0.86366870468473
0.600000000000023 0.850687782401399
0.650000000000006 0.836725746041488
0.700000000000017 0.821815283044888
0.75 0.805990547919121
0.800000000000011 0.789287049273948
0.850000000000023 0.771741542404396
0.900000000000006 0.753391925631601
0.950000000000017 0.734277139061639
1 0.714437064800489
1.05000000000001 0.693912427968558
1.10000000000002 0.672744698098718
1.15000000000001 0.650975990687851
1.20000000000002 0.628648968813903
1.25 0.605806744837465
1.30000000000001 0.582492782286474
1.35000000000002 0.558750798080889
1.40000000000001 0.534624665295901
1.45000000000002 0.510158316691037
1.5 0.485395649251339
1.55000000000001 0.46038042999779
1.60000000000002 0.435156203328989
1.65000000000001 0.409766200156034
1.70000000000002 0.384253249088712
1.75 0.358659689924076
1.80000000000001 0.333027289679054
1.85000000000002 0.307397161397246
1.90000000000001 0.281809685946999
1.95000000000002 0.256304437013484
2 0.230920109472099
2.05000000000001 0.20569445131429
2.10000000000002 0.18066419928011
2.15000000000001 0.1558650183345
2.20000000000002 0.131331445106748
2.25 0.107096835394823
2.30000000000001 0.083193315818447
2.35000000000002 0.0596517396870969
2.40000000000001 0.0365016471314672
2.45000000000002 0.0137712295296515
2.5 -0.00851270175773457
2.55000000000001 -0.0303247423458417
2.60000000000002 -0.0516409174957456
2.65000000000001 -0.0724387005304921
2.70000000000002 -0.0926970270459923
2.75 -0.112396304980017
2.80000000000001 -0.131518420616115
2.85000000000002 -0.15004674061211
2.90000000000001 -0.167966110154861
2.95000000000002 -0.185262847354196
3 -0.2019247339993
3.05000000000001 -0.217941002810358
3.10000000000002 -0.233302321326877
3.15000000000001 -0.248000772581873
3.20000000000002 -0.262029832717949
3.25 -0.275384345707273
3.30000000000001 -0.288060495342539
3.35000000000002 -0.300055774670189
3.40000000000001 -0.311368953040542
3.45000000000002 -0.322000040951948
3.5 -0.331950252867784
3.55000000000001 -0.341221968185979
3.60000000000002 -0.349818690540862
3.65000000000001 -0.3577450056165
3.70000000000002 -0.365006537649367
3.75 -0.371609904796155
3.80000000000001 -0.377562673539934
3.85000000000002 -0.382873312304593
3.90000000000001 -0.387551144443748
3.95000000000002 -0.391606300765968
4 -0.395049671753429
4.05000000000001 -0.397892859625879
4.10000000000002 -0.400148130396242
4.15000000000001 -0.401828366058236
4.20000000000002 -0.402947017040174
4.25 -0.403518055052612
4.30000000000001 -0.403555926450829
4.35000000000002 -0.403075506226213
4.40000000000001 -0.402092052733639
4.45000000000002 -0.400621163254793
4.5 -0.398678730490205
4.55000000000001 -0.396280900065568
4.60000000000002 -0.393444029130681
4.65000000000001 -0.390184646122224
4.70000000000002 -0.386519411754436
4.75 -0.382465081294767
4.80000000000001 -0.378038468174693
4.85000000000002 -0.373256408979132
4.90000000000001 -0.368135729851308
4.95000000000002 -0.36269321434353
5 -0.356945572738147
5.05000000000001 -0.350909412856979
5.10000000000002 -0.344601212371777
5.15000000000001 -0.338037292622769
5.20000000000002 -0.331233793947125
5.25 -0.32420665251418
5.30000000000001 -0.316971578659566
5.35000000000002 -0.309544036705977
5.40000000000001 -0.301939226254132
5.45000000000002 -0.294172064923642
5.5 -0.286257172519907
5.55000000000001 -0.278208856599859
5.60000000000002 -0.270041099406334
5.65000000000001 -0.261767546138121
5.70000000000002 -0.253401494520258
5.75 -0.244955885636896
5.80000000000001 -0.236443295987161
5.85000000000002 -0.227875930722669
5.90000000000001 -0.21926561802395
5.95000000000002 -0.210623804571783
6 -0.201961552068447
6.05000000000001 -0.193289534763138
6.10000000000002 -0.1846180379352
6.15000000000001 -0.17595695728847
6.20000000000002 -0.167315799209837
6.25 -0.158703681845106
6.30000000000001 -0.150129336945412
6.35000000000002 -0.141601112437746
6.40000000000001 -0.133126975673599
6.45000000000002 -0.124714517310333
6.5 -0.116370955780575
6.55000000000001 -0.108103142305778
6.60000000000002 -0.0999175664110017
6.65000000000001 -0.0918203618990013
6.70000000000002 -0.0838173132427853
6.75 -0.0759138623570088
6.80000000000001 -0.0681151157097863
6.85000000000002 -0.0604258517378072
6.90000000000001 -0.0528505285289788
6.95000000000002 -0.0453932917381953
7 -0.0380579827032465
7.05000000000001 -0.0308481467293064
7.10000000000002 -0.0237670415118953
7.15000000000001 -0.0168176456696666
7.20000000000002 -0.0100026673598312
7.25 -0.00332455295049391
7.30000000000001 0.00321450427437102
7.35000000000002 0.00961255540013768
7.40000000000001 0.0158678871783497
7.45000000000002 0.0219790133551519
7.5 0.0279446660499651
7.55000000000001 0.0337637872016858
7.60000000000002 0.0394355200983825
7.65000000000001 0.0449592010051726
7.70000000000002 0.0503343509037282
7.75 0.0555606673556475
7.80000000000001 0.0606380165007726
7.85000000000002 0.0655664252004098
7.90000000000001 0.0703460733343361
7.95000000000002 0.0749772862594417
8 0.0794605274368784
8.05000000000001 0.0837963912336382
8.10000000000002 0.0879855959036032
8.15000000000001 0.0920289767522547
8.20000000000002 0.0959274794884353
8.25 0.0996821537658044
8.30000000000001 0.103294146915919
8.35000000000002 0.106764697874211
8.40000000000001 0.110095131299515
8.45000000000002 0.113286851887224
8.5 0.116341338875618
8.55000000000001 0.119260140744423
8.60000000000002 0.122044870104202
8.65000000000001 0.124697198774768
8.70000000000002 0.127218853050434
8.75 0.129611609149571
8.80000000000001 0.131877288845652
8.85000000000002 0.13401775527666
8.90000000000001 0.136034908929537
8.95000000000002 0.137930683796086
9 0.139707043696614
9.05000000000001 0.141365978767392
9.10000000000002 0.142909502107911
9.15000000000001 0.144339646583792
9.20000000000002 0.14565846178112
9.25 0.146868011107913
9.30000000000001 0.147970369038382
9.35000000000002 0.148967618495626
9.40000000000001 0.149861848368358
9.45000000000002 0.150655151157322
9.5 0.151349620747004
9.55000000000001 0.151947350298342
9.60000000000002 0.152450430258129
9.65000000000001 0.152860946480874
9.70000000000002 0.15318097845897
9.75 0.153412597657038
9.80000000000001 0.153557865946454
9.85000000000002 0.153618834136092
9.90000000000001 0.153597540595458
9.95000000000002 0.153496009966448
10 0.153316251960078
10.05 0.153060260234643
10.1 0.152730011351848
10.15 0.152327463807584
10.2 0.15185455713411
10.25 0.151313211070536
10.3 0.150705324798589
10.35 0.150032776240762
10.4 0.149297421418073
10.45 0.148501093864747
10.5 0.147645604097246
10.55 0.146732739135201
10.6 0.145764262071865
10.65 0.144741911691851
10.7 0.143667402133985
10.75 0.142542422597217
10.8 0.141368637087631
10.85 0.140147684204672
10.9 0.138881176964809
10.95 0.137570702660924
11 0.136217822755824
11.05 0.134824072808316
11.1 0.13339096243038
11.15 0.131919975274045
11.2 0.130412569046643
11.25 0.128870175553149
11.3 0.127294200764419
11.35 0.125686024910161
11.4 0.124047002595535
11.45 0.122378462940328
11.5 0.120681709739688
11.55 0.118958021645453
11.6 0.117208652367135
11.65 0.115434830891656
11.7 0.113637761720975
11.75 0.111818625126753
11.8 0.109978577421238
11.85 0.108118751243585
11.9 0.106240255860805
11.95 0.10434417748261
12 0.102431579589374
12.05 0.100503503272489
12.1 0.098560967586379
12.15 0.0966049699114388
12.2 0.0946364863271866
12.25 0.0926564719949073
12.3 0.0906658615490701
12.35 0.0886655694968055
12.4 0.0866564906247218
12.45 0.0846395004123431
12.5 0.0826154554514457
12.55 0.0805851938705671
12.6 0.0785495357639572
12.65 0.0765092836242397
12.7 0.0744652227780439
12.75 0.0724181218238662
12.8 0.0703687330714163
12.85 0.0683177929816979
12.9 0.0662660226070735
12.95 0.0642141280305607
13 0.0621628008036038
13.05 0.0601127183815687
13.1 0.0580645445562068
13.15 0.0560189298843379
13.2 0.0539765121120049
13.25 0.0519379165933609
13.3 0.0499037567035517
13.35 0.0478746342448709
13.4 0.0458511398454703
13.45 0.0438338533499241
13.5 0.0418233442009562
13.55 0.0398201718116595
13.6 0.0378248859275495
13.65 0.0358380269778186
13.7 0.033860126415175
13.75 0.0318917070436779
13.8 0.0299332833340008
13.85 0.0279853617255883
13.9 0.0260484409151947
13.95 0.0241230121313271
14 0.0222095593941484
14.05 0.0203085597604265
14.1 0.0184204835531561
14.15 0.0165457945755115
14.2 0.0146849503088319
14.25 0.0128384020943773
14.3 0.0110065952986343
14.35 0.0091899694619936
14.4 0.00738895843066255
14.45 0.00560399047171963
14.5 0.00383548837126171
14.55 0.00208386951563857
14.6 0.000349545955813928
14.65 -0.00136707554506345
14.7 -0.0030655934807503
14.75 -0.00474561158748889
14.8 -0.00640673884585997
14.85 -0.00804858949864928
14.9 -0.00967078308442482
14.95 -0.0112729444864808
15 -0.0128547039967627
15.05 -0.0144156973943485
15.1 -0.0159555660380223
15.15 -0.0174739569724385
15.2 -0.0189705230473412
15.25 -0.0204449230492667
15.3 -0.0218968218451271
15.35 -0.0233258905370396
15.4 -0.0247318066277421
15.45 -0.0261142541959035
15.5 -0.0274729240806186
15.55 -0.0288075140743504
15.6 -0.0301177291235669
15.65 -0.0314032815362992
15.7 -0.032663891195834
15.75 -0.0338992857797408
15.8 -0.0351092009834238
15.85 -0.036293380747381
15.9 -0.0374515774873476
15.95 -0.038583552326498
16 -0.0396890753288814
16.05 -0.0407679257332666
16.1 -0.0418198921865783
16.15 -0.0428447729761122
16.2 -0.0438423762597272
16.25 -0.044812520293224
16.3 -0.0457550336541327
16.35 -0.0466697554611502
16.4 -0.0475565355884831
16.45 -0.0484152348743754
16.5 -0.0492457253231187
16.55 -0.0500478902998703
16.6 -0.050821624717627
16.65 -0.0515668352157299
16.7 -0.0522834403293071
16.75 -0.0529713706490855
16.8 -0.0536305689710405
16.85 -0.0542609904353794
16.9 -0.0548626026543902
16.95 -0.0554353858287214
17 -0.055979332851693
17.05 -0.0564944494012737
17.1 -0.0569807540193965
17.15 -0.0574382781783208
17.2 -0.0578670663337858
17.25 -0.0582671759647351
17.3 -0.0586386775994334
17.35 -0.0589816548278265
17.4 -0.0592962043000395
17.45 -0.0595824357109366
17.5 -0.0598404717707086
17.55 -0.0600704481614834
17.6 -0.0602725134799936
17.65 -0.0604468291663655
17.7 -0.0605935694191297
17.75 -0.0607129210965833
17.8 -0.0608050836046651
17.85 -0.0608702687715364
17.9 -0.0609087007090864
17.95 -0.0609206156616108
18 -0.0609062618419378
18.05 -0.0608658992553012
18.1 -0.0607997995112815
18.15 -0.0607082456241633
18.2 -0.0605915318020725
18.25 -0.0604499632252804
18.3 -0.0602838558140775
18.35 -0.0600935359866383
18.4 -0.0598793404073108
18.45 -0.0596416157257809
18.5 -0.0593807183075722
18.55 -0.0590970139563525
18.6 -0.0587908776285279
18.65 -0.0584626931406135
18.7 -0.0581128528698746
18.75 -0.057741757448738
18.8 -0.057349815453478
18.85 -0.0569374430876801
18.9 -0.0565050638609899
18.95 -0.0560531082636528
19 -0.0555820134373475
19.05 -0.0550922228428155
19.1 -0.054584185924782
19.15 -0.0540583577746623
19.2 -0.0535151987915366
19.25 -0.0529551743418742
19.3 -0.052378754418476
19.35 -0.0517864132990958
19.4 -0.0511786292051946
19.45 -0.0505558839612648
19.5 -0.0499186626551571
19.55 -0.0492674532998243
19.6 -0.0486027464968893
19.65 -0.0479250351024253
19.7 -0.047234813895329
19.75 -0.0465325792486471
19.8 -0.0458188288042064
19.85 -0.0450940611508798
19.9 -0.0443587755068076
19.95 -0.0436134714058755
20 -0.0428586483887371
20.05 -0.0420948056986514
20.1 -0.0413224419823907
20.15 -0.0405420549964569
20.2 -0.0397541413188307
20.25 -0.0389591960664585
20.3 -0.0381577126186698
20.35 -0.0373501823466977
20.4 -0.0365370943494647
20.45 -0.0357189351957743
20.5 -0.0348961886730391
20.55 -0.0340693355426572
20.6 -0.0332388533021357
20.65 -0.0324052159540451
20.7 -0.0315688937818746
20.75 -0.0307303531328425
20.8 -0.0298900562077062
20.85 -0.0290484608575989
20.9 -0.0282060203879097
20.95 -0.0273631833692128
21 -0.0265203934552356
21.05 -0.0256780892078481
21.1 -0.024836703929043
21.15 -0.0239966654998656
21.2 -0.0231583962262435
21.25 -0.0223223126916549
21.3 -0.0214888256165673
21.35 -0.0206583397245685
21.4 -0.019831253615103
21.45 -0.0190079596427225
21.5 -0.0181888438027482
21.55 -0.0173742856232388
21.6 -0.0165646580631505
21.65 -0.0157603274165707
21.7 -0.0149616532229018
21.75 -0.0141689881828653
21.8 -0.0133826780801955
21.85 -0.0126030617088848
21.9 -0.0118304708058413
21.95 -0.0110652299888176
22 -0.0103076566994633
22.05 -0.00955806115135791
22.1 -0.00881674628287249
22.15 -0.00808400771471334
22.2 -0.00736013371199602
22.25 -0.0066454051506999
22.3 -0.00594009548835281
22.35 -0.00524447073879567
22.4 -0.00455878945087789
22.45 -0.00388330269093539
22.5 -0.00321825402890443
22.55 -0.0025638795279262
22.6 -0.00192040773729906
22.65 -0.0012880596886377
22.7 -0.000667048895100856
22.75 -5.75813535522901e-05
22.8 0.000540144450477513
22.85 0.001125937535158
22.9 0.00169961441217925
22.95 0.00226099907414877
23 0.00280992297968243
23.05 0.00334622503630379
23.1 0.00386975158126172
23.15 0.00438035636037192
23.2 0.0048779005049836
23.25 0.00536225250716791
23.3 0.00583328819322017
23.35 0.00629089069556302
23.4 0.0067349504231331
23.45 0.00716536503032857
23.5 0.00758203938459041
23.55 0.00798488553268488
23.6 0.00837382266575002
23.65 0.00874877708316394
23.7 0.00910968215528745
23.75 0.00945647828512909
23.8 0.00978911286897515
23.85 0.0101075402560229
23.9 0.0104117217070497
23.95 0.0107016253521474
24 0.0109772261475436
24.05 0.0112385058315319
24.1 0.011485452879522
24.15 0.0117180624582231
24.2 0.0119363363789639
24.25 0.0121402830501524
24.3 0.012329917428872
24.35 0.0125052609716088
24.4 0.0126663415840978
24.45 0.0128131935702776
24.5 0.0129458575803332
24.55 0.0130643805578092
24.6 0.0131688156857677
24.65 0.013259222331967
24.7 0.0133356659930304
24.75 0.0133982182375738
24.8 0.0134469566482598
24.85 0.0134819647627408
24.9 0.0135033320134545
24.95 0.0135111536662323
25 0.01350553075768
25.05 0.0134865700312886
25.1 0.0134543838722331
25.15 0.013409090240815
25.2 0.0133508126045049
25.25 0.013279679868541
25.3 0.0131958263050384
25.35 0.0130993914805664
25.4 0.0129905201821483
25.45 0.0128693623416423
25.5 0.0127360729584602
25.55 0.0125908120205828
25.6 0.0124337444238331
25.65 0.0122650398893677
25.7 0.0120848728793508
25.75 0.0118934225107761
25.8 0.0116908724674033
25.85 0.0114774109097809
25.9 0.011253230383325
25.95 0.0110185277244326
26 0.0107735039646042
26.05 0.010518364232559
26.1 0.0102533176543266
26.15 0.00997857725130205
26.2 0.00969435983625649
26.25 0.00940088590729777
26.3 0.00909837953977991
26.35 0.00878706827616378
26.4 0.00846718301383571
26.45 0.00813895789089463
26.5 0.00780263016992251
26.55 0.00745844011975713
26.6 0.00710663089529066
26.65 0.00674744841532155
26.7 0.00638114123849201
26.75 0.00600796043734741
26.8 0.00562815947055857
26.85 0.0052419940533523
26.9 0.00484972202619995
26.95 0.00445160322181798
27 0.00404789933053921
27.05 0.00363887376411747
27.1 0.00322479151803265
27.15 0.00280591903236753
27.2 0.00238252405133164
27.25 0.00195487548151144
27.3 0.00152324324893026
27.35 0.00108789815500487
27.4 0.000649111731489592
27.45 0.000207156094502055
27.5 -0.000237696202271609
27.55 -0.000685172315091253
27.6 -0.00113499925829288
27.65 -0.00158690405292753
27.7 -0.00204061387579932
27.75 -0.00249585620879021
27.8 -0.00295235898835715
27.85 -0.00340985075508461
27.9 -0.00386806080317401
27.95 -0.00432671932974924
28 -0.00478555758385658
28.05 -0.0052443080150354
28.1 -0.00570270442133525
28.15 -0.00616048209665406
28.2 -0.00661737797727125
28.25 -0.00707313078744952
28.3 -0.00752748118397851
28.35 -0.00798017189953378
28.4 -0.00843094788472473
28.45 -0.00887955644870564
28.5 -0.00932574739822459
28.55 -0.00976927317498613
28.6 -0.0102098889912046
28.65 -0.0106473529632266
28.7 -0.0110814262431021
28.75 -0.0115118731479868
28.8 -0.0119384612872586
28.85 -0.0123609616872351
28.9 -0.0127791489133796
28.95 -0.0131928011898882
29 -0.01360170051655
29.05 -0.0140056327827791
29.1 -0.0144043878787177
29.15 -0.0147977598033133
29.2 -0.0151855467692777
29.25 -0.0155675513048384
29.3 -0.0159435803521961
29.35 -0.0163134453626069
29.4 -0.0166769623880119
29.45 -0.0170339521691397
29.5 -0.0173842402200144
29.55 -0.0177276569088018
29.6 -0.0180640375349351
29.65 -0.018393222402464
29.7 -0.018715056889575
29.75 -0.0190293915142372
29.8 -0.0193360819959312
29.85 -0.0196349893134234
29.9 -0.0199259797585547
29.95 -0.0202089249860139
30 -0.0204837020590746
30.05 -0.0207501934912766
30.1 -0.0210082872840388
30.15 -0.0212578769601946
30.2 -0.0214988615934466
30.25 -0.0217311458337412
30.3 -0.0219546399285678
30.35 -0.0221692597401946
30.4 -0.0223749267588531
30.45 -0.0225715681118928
30.5 -0.0227591165689279
30.55 -0.0229375105430041
30.6 -0.0231066940878183
30.65 -0.0232666168910264
30.7 -0.0234172342636791
30.75 -0.0235585071258309
30.8 -0.0236904019883682
30.85 -0.02381289093111
30.9 -0.0239259515772338
30.95 -0.0240295670640875
31 -0.0241237260104467
31.05 -0.0242084224802829
31.1 -0.0242836559431112
31.15 -0.0243494312309864
31.2 -0.0244057584922215
31.25 -0.0244526531419049
31.3 -0.0244901358092928
31.35 -0.0245182322821593
31.4 -0.0245369734481845
31.45 -0.0245463952334665
31.5 -0.0245465385382429
31.55 -0.0245374491699094
31.6 -0.0245191777734247
31.65 -0.0244917797591925
31.7 -0.0244553152285126
31.75 -0.0244098488966926
31.8 -0.0243554500139153
31.85 -0.024292192283954
31.9 -0.0242201537808333
31.95 -0.0241394168635279
32 -0.0240500680887965
32.05 -0.0239521981222456
32.1 -0.0238459016477202
32.15 -0.0237312772751145
32.2 -0.0236084274467006
32.25 -0.0234774583420682
32.3 -0.0233384797817698
32.35 -0.0231916051297665
32.4 -0.0230369511947658
32.45 -0.0228746381305448
32.5 -0.0227047893353488
32.55 -0.0225275313504571
32.6 -0.0223429937580033
32.65 -0.0221513090781396
32.7 -0.0219526126656304
32.75 -0.0217470426059605
32.8 -0.0215347396110423
32.85 -0.0213158469146033
32.9 -0.0210905101673346
32.95 -0.0208588773318798
33 -0.02062109857774
33.05 -0.0203773261761726
33.1 -0.0201277143951539
33.15 -0.0198724193944815
33.2 -0.0196115991210817
33.25 -0.0193454132045936
33.3 -0.0190740228532929
33.35 -0.0187975907504203
33.4 -0.0185162809509774
33.45 -0.0182302587790469
33.5 -0.0179396907256985
33.55 -0.017644744347533
33.6 -0.0173455881659202
33.65 -0.0170423915669814
33.7 -0.0167353247023657
33.75 -0.0164245583908688
33.8 -0.0161102640209383
33.85 -0.0157926134541093
33.9 -0.0154717789294128
33.95 -0.0151479329687947
34 -0.0148212482835836
34.05 -0.014491897682044
34.1 -0.0141600539780461
34.15 -0.0138258899008861
34.2 -0.0134895780062864
34.25 -0.0131512905886032
34.3 -0.0128111995942681
34.35 -0.0124694765364891
34.4 -0.0121262924112327
34.45 -0.0117818176145095
34.5 -0.011436221860982
34.55 -0.0110896741039139
34.6 -0.0107423424564762
34.65 -0.0103943941144265
34.7 -0.0100459952801748
34.75 -0.00969731108824767
34.8 -0.0093485055321629
34.85 -0.00899974139272379
34.9 -0.00865118016774196
34.95 -0.00830298200319613
35 -0.00795530562583328
35.05 -0.00760830827721751
35.1 -0.00726214564923088
35.15 -0.00691697182102971
35.2 -0.00657293919745878
35.25 -0.00623019844892507
35.3 -0.00588889845273182
35.35 -0.00554918623587314
35.4 -0.00521120691928843
35.45 -0.00487510366357538
35.5 -0.00454101761615979
35.55 -0.00420908785991956
35.6 -0.00387945136326017
35.65 -0.00355224293163803
35.7 -0.00322759516052799
35.75 -0.00290563838983067
35.8 -0.00258650065971517
35.85 -0.00227030766789218
35.9 -0.00195718272831231
35.95 -0.00164724673128435
36 -0.00134061810500777
36.05 -0.00103741277851377
36.1 -0.000737744146008929
36.15 -0.00044172303261538
36.2 -0.000149457661501594
36.25 0.000138946377602576
36.3 0.000423386158512668
36.35 0.000703761447324425
36.4 0.000979974729782847
36.45 0.00125193123729163
36.5 0.0015195389715691
36.55 0.00178270872795672
36.6 0.00204135411738611
36.65 0.00229539158701051
36.7 0.00254474043950647
36.75 0.00278932285105145
36.8 0.00302906388798287
36.85 0.00326389152214425
36.9 0.00349373664492355
36.95 0.00371853307998909
37 0.00393821759472816
37.05 0.00415272991039324
37.1 0.00436201271096076
37.15 0.0045660116507072
37.2 0.00476467536050707
37.25 0.00495795545285755
37.3 0.00514580652563403
37.35 0.0053281861645812
37.4 0.00550505494454383
37.45 0.00567637642944175
37.5 0.00584211717099309
37.55 0.00600224670619009
37.6 0.00615673755353186
37.65 0.00630556520801812
37.7 0.00644870813490828
37.75 0.00658614776225031
37.8 0.00671786847218361
37.85 0.00684385759102052
37.9 0.006964105378111
37.95 0.00707860501349521
38 0.00718735258434901
38.05 0.00729034707022724
38.1 0.00738759032711024
38.15 0.00747908707025906
38.2 0.00756484485588505
38.25 0.00764487406163994
38.3 0.00771918786593268
38.35 0.00778780222607967
38.4 0.00785073585529545
38.45 0.00790801019853106
38.5 0.00795964940716796
38.55 0.00800568031257556
38.6 0.00804613239854099
38.65 0.00808103777258023
38.7 0.00811043113613998
38.75 0.00813434975370041
38.8 0.00815283342078938
38.85 0.00816592443091904
38.9 0.00817366754145676
38.95 0.00817610993844225
39 0.00817330120036404
39.05 0.00816529326090852
39.1 0.00815214037069576
39.15 0.00813389905801662
39.2 0.00811062808858672
39.25 0.00808238842433311
39.3 0.00804924318123044
39.35 0.00801125758620392
39.4 0.00796849893311721
39.45 0.00792103653786391
39.5 0.0078689416925822
39.55 0.00781228761901275
39.6 0.0077511494210208
39.65 0.00768560403630397
39.7 0.00761573018730813
39.75 0.00754160833137435
39.8 0.00746332061014051
39.85 0.00738095079822221
39.9 0.00729458425119786
39.95 0.00720430785292384
40 0.00711020996220619
40.05 0.00701238035885589
40.1 0.00691091018915565
40.15 0.00680589191076639
40.2 0.00669741923710266
40.25 0.0065855870812066
40.3 0.00647049149915051
40.35 0.00635222963299907
40.4 0.00623089965336236
40.45 0.00610660070157168
40.5 0.00597943283151041
40.55 0.00584949695113295
40.6 0.00571689476370482
40.65 0.00558172870879781
40.7 0.00544410190307425
40.75 0.00530411808089488
40.8 0.00516188153478512
40.85 0.00501749705579495
40.9 0.00487106987378774
40.95 0.00472270559769369
41 0.00457251015576376
41.05 0.00442058973586008
41.1 0.00426705072581906
41.15 0.00411199965392341
41.2 0.00395554312951945
41.25 0.00379778778381603
41.3 0.00363884021090155
41.35 0.00347880690901519
41.4 0.00331779422210877
41.45 0.00315590828173527
41.5 0.00299325494930005
41.55 0.00282993975871037
41.6 0.00266606785945904
41.65 0.00250174396017715
41.7 0.00233707227269107
41.75 0.00217215645661834
41.8 0.00200709956453647
41.85 0.00184200398775885
41.9 0.00167697140275074
41.95 0.00151210271821862
42 0.00134749802290497
42.05 0.00118325653412047
42.1 0.00101947654704479
42.15 0.00085625538482656
42.2 0.000693689349512562
42.25 0.000531873673835277
42.3 0.000370902473887468
42.35 0.000210868702711541
42.4 5.1864104830757e-05
42.45 -0.000106020828251473
42.5 -0.000262696901558783
42.55 -0.000418076259130973
42.6 -0.000572072425471342
42.65 -0.000724600345929439
42.7 -0.000875576425997346
42.75 -0.00102491856949851
42.8 -0.00117254621564917
42.85 -0.00131838037497328
42.9 -0.00146234366405298
42.95 -0.00160436033909744
43 -0.00174435632831421
43.05 -0.0018822592630679
43.1 -0.00201799850781236
43.15 -0.00215150518878337
43.2 -0.00228271222143998
43.25 -0.00241155433664367
43.3 -0.00253796810556564
43.35 -0.00266189196331347
43.4 -0.00278326623126958
43.45 -0.00290203313813491
43.5 -0.00301813683967242
43.55 -0.00313152343714585
43.6 -0.00324214099445054
43.65 -0.00334993955393389
43.7 -0.00345487115090432
43.75 -0.00355688982682838
43.8 -0.00365595164121705
43.85 -0.00375201468220287
43.9 -0.00384503907581089
43.95 -0.00393498699392725
44 -0.00402182266097035
44.05 -0.00410551235927026
44.1 -0.00418602443316334
44.15 -0.00426332929180959
44.2 -0.00433739941074168
44.25 -0.00440820933215484
44.3 -0.00447573566394836
44.35 -0.00453995707752988
44.4 -0.00460085430439454
44.45 -0.00465841013149218
44.5 -0.00471260939539612
44.55 -0.00476343897528826
44.6 -0.00481088778477569
44.65 -0.00485494676255488
44.7 -0.00489560886194028
44.75 -0.00493286903927455
44.8 -0.00496672424123871
44.85 -0.0049971733910808
44.9 -0.00502421737378234
44.95 -0.00504785902018255
45 -0.00506810309008077
45.05 -0.00508495625433786
45.1 -0.00509842707599831
45.15 -0.00510852599045473
45.2 -0.00511526528467721
45.25 -0.00511865907553033
45.3 -0.00511872328720085
45.35 -0.00511547562775974
45.4 -0.00510893556488241
45.45 -0.00509912430075108
45.5 -0.005086064746164
45.55 -0.00506978149387601
45.6 -0.00505030079119546
45.65 -0.00502765051186251
45.7 -0.00500186012723416
45.75 -0.00497296067680141
45.8 -0.00494098473806414
45.85 -0.00490596639578927
45.9 -0.00486794121067806
45.95 -0.00482694618746821
46 -0.00478301974249669
46.05 -0.00473620167074891
46.1 -0.00468653311242032
46.15 -0.00463405651901588
46.2 -0.00457881561901336
46.25 -0.00452085538311592
46.3 -0.00446022198911956
46.35 -0.00439696278642083
46.4 -0.00433112626019005
46.45 -0.00426276199523511
46.5 -0.00419192063958094
46.55 -0.00411865386778913
46.6 -0.00404301434404248
46.65 -0.00396505568501868
46.7 -0.00388483242257719
46.75 -0.00380239996628325
46.8 -0.00371781456579243
46.85 -0.00363113327311915
46.9 -0.00354241390481218
46.95 -0.00345171500405961
47 -0.00335909580274605
47.05 -0.00326461618348373
47.1 -0.00316833664163959
47.15 -0.00307031824737953
47.2 -0.002970622607751
47.25 -0.00286931182882459
47.3 -0.00276644847791496
47.35 -0.00266209554590117
47.4 -0.00255631640966582
47.45 -0.00244917479467247
47.5 -0.00234073473769996
47.55 -0.00223106054975226
47.6 -0.00212021677916179
47.65 -0.00200826817490395
47.7 -0.00189527965014009
47.75 -0.0017813162460058
47.8 -0.00166644309566111
47.85 -0.00155072538861842
47.9 -0.00143422833536416
47.95 -0.00131701713228913
48 -0.00119915692694268
48.05 -0.001080712783625
48.1 -0.000961749649331634
48.15 -0.000842332320063991
48.2 -0.000722525407518998
48.25 -0.000602393306170854
48.3 -0.00048200016075735
48.35 -0.000361409834182851
48.4 -0.00024068587584967
48.45 -0.00011989149042914
48.5 9.10492916654843e-07
48.55 0.000121657650851925
48.6 0.000242287995712795
48.65 0.000362740004871678
48.7 0.000482952649610941
48.75 0.000602865423496756
48.8 0.000722418370244401
48.85 0.000841552111066626
48.9 0.00096020787149702
48.95 0.00107832750768071
49 0.00119585353212503
49.05 0.00131272913890307
49.1 0.00142889822830356
49.15 0.00154430543092053
49.2 0.00165889613117688
49.25 0.00177261649027593
49.3 0.00188541346857576
49.35 0.00199723484738099
49.4 0.00210802925014736
49.45 0.00221774616309447
49.5 0.00232633595522256
49.55 0.00243374989772927
49.6 0.00253994018282286
49.65 0.00264485994192838
49.7 0.00274846326328376
49.75 0.002850705208923
49.8 0.00295154183104386
49.85 0.00305093018775774
49.9 0.00314882835821972
49.95 0.00324519545713702
50 0.0033399916486542
50.05 0.00343317815961399
50.1 0.00352471729219259
50.15 0.00361457243590862
50.2 0.00370270807900525
50.25 0.00378908981920509
50.3 0.0038736843738378
50.35 0.00395645958934049
50.4 0.00403738445013135
50.45 0.00411642908685701
50.5 0.00419356478401451
50.55 0.00426876398694883
50.6 0.00434200030822734
50.65 0.00441324853339244
50.7 0.00448248462609431
50.75 0.00454968573260549
50.8 0.00461483018571939
50.85 0.00467789750803516
50.9 0.0047388684146313
50.95 0.00479772481513091
51 0.00485444981516127
51.05 0.00490902771721113
51.1 0.00496144402088891
51.15 0.00501168542258541
51.2 0.00505973981454477
51.25 0.00510559628334757
51.3 0.00514924510781037
51.35 0.00519067775630586
51.4 0.00522988688350827
51.45 0.00526686632656883
51.5 0.00530161110072608
51.55 0.00533411739435632
51.6 0.00536438256346945
51.65 0.00539240512565576
51.7 0.00541818475348946
51.75 0.00544172226739472
51.8 0.00546301962798049
51.85 0.00548207992785039
51.9 0.00549890738289406
51.95 0.0055135073230668
52 0.00552588618266431
52.05 0.00553605149009959
52.1 0.00554401185718936
52.15 0.00554977696795728
52.2 0.00555335756696183
52.25 0.00555476544715639
52.3 0.00555401343728979
52.35 0.00555111538885533
52.4 0.00554608616259672
52.45 0.00553894161457941
52.5 0.00552969858183614
52.55 0.00551837486759542
52.6 0.00550498922610215
52.65 0.0054895613470396
52.7 0.00547211183956198
52.75 0.00545266221594742
52.8 0.00543123487488075
52.85 0.00540785308437634
52.9 0.00538254096435064
52.95 0.00535532346885488
53 0.00532622636797811
53.05 0.00529527622943115
53.1 0.00526250039982193
53.15 0.00522792698563308
53.2 0.0051915848339126
53.25 0.00515350351268863
53.3 0.00511371329111938
53.35 0.00507224511938959
53.4 0.0050291306083647
53.45 0.00498440200901438
53.5 0.00493809219161683
53.55 0.00489023462475563
53.6 0.00484086335412074
53.65 0.0047900129811257
53.7 0.00473771864135273
53.75 0.00468401598283785
53.8 0.00462894114420806
53.85 0.0045725307326826
53.9 0.00451482180195067
53.95 0.00445585182993751
54 0.00439565869647146
54.05 0.00433428066086396
54.1 0.00427175633941507
54.15 0.00420812468285664
54.2 0.00414342495374564
54.25 0.00407769670381991
54.3 0.00401097975132867
54.35 0.00394331415835023
54.4 0.00387474020810913
54.45 0.00380529838230498
54.5 0.00373502933846543
54.55 0.0036639738873353
54.6 0.00359217297031414
54.65 0.00351966763695434
54.7 0.00344649902253185
54.75 0.00337270832570147
54.8 0.00329833678624854
54.85 0.00322342566294908
54.9 0.00314801621154979
54.95 0.00307214966287975
55 0.00299586720110533
55.05 0.00291920994213948
55.1 0.00284221891221693
55.15 0.0027649350266463
55.2 0.00268739906875005
55.25 0.0026096516690033
55.3 0.00253173328438197
55.35 0.00245368417793096
55.4 0.00237554439856266
55.45 0.00229735376109589
55.5 0.00221915182654536
55.55 0.0021409778826715
55.6 0.00206287092480006
55.65 0.00198486963692112
55.7 0.00190701237307662
55.75 0.00182933713904529
55.8 0.00175188157433395
55.85 0.00167468293448355
55.9 0.00159777807369828
55.95 0.00152120342780593
56 0.00144499499755721
56.05 0.00136918833227163
56.1 0.00129381851383732
56.15 0.00121892014107188
56.2 0.00114452731445092
56.25 0.00107067362121112
56.3 0.000997392120833777
56.35 0.00092471533091516
56.4 0.000852675213429165
56.45 0.000781303161387905
56.5 0.000710629985905357
56.55 0.000640685903668968
56.6 0.000571500524823873
56.65 0.000503102841274043
56.7 0.000435521215404425
56.75 0.000368783369227828
56.8 0.000302916373960052
56.85 0.000237946640026411
56.9 0.000173899907502575
56.95 0.000110801236992316
57 4.86750009444707e-05
57.05 -1.24551245888494e-05
57.1 -7.2566167751086e-05
57.15 -0.000131635868235648
57.2 -0.000189642684194769
57.25 -0.000246565798701936
57.3 -0.000302385125767331
57.35 -0.000357081315905969
57.4 -0.000410635761258549
57.45 -0.00046303060026527
57.5 -0.00051424872189318
57.55 -0.000564273769417873
57.6 -0.000613090143760634
57.65 -0.000660683006382417
57.7 -0.000707038281736271
57.75 -0.000752142659280138
57.8 -0.000795983595052163
57.85 -0.000838549312810948
57.9 -0.000879828804743416
57.95 -0.0009198118317432
58 -0.000958488923262715
58.05 -0.000995851376742327
58.1 -0.00103189125662024
58.15 -0.00106660139292698
58.2 -0.00109997537946856
58.25 -0.00113200757160261
58.3 -0.00116269308361208
58.35 -0.00119202778568115
58.4 -0.00122000830047831
58.45 -0.00124663199935187
58.5 -0.00127189699814301
58.55 -0.00129580215262207
58.6 -0.00131834705355372
58.65 -0.00133953202139685
58.7 -0.00135935810064529
58.75 -0.00137782705381552
58.8 -0.0013949413550877
58.85 -0.0014107041836067
58.9 -0.00142511941644954
58.95 -0.00143819162126629
59 -0.00144992604860117
59.05 -0.00146032862390106
59.1 -0.00146940593921846
59.15 -0.00147716524461632
59.2 -0.00148361443928208
59.25 -0.00148876206235838
59.3 -0.00149261728349816
59.35 -0.00149518989315174
59.4 -0.00149649029259364
59.45 -0.00149652948369707
59.5 -0.00149531905846395
59.55 -0.00149287118831843
59.6 -0.00148919861317204
59.65 -0.00148431463026838
59.7 -0.00147823308281572
59.75 -0.00147096834841551
59.8 -0.00146253532729509
59.85 -0.00145294943035286
59.9 -0.00144222656702406
59.95 -0.00143038313297568
60 -0.00141743599763847
60.05 -0.00140340249158468
60.1 -0.00138830039375961
60.15 -0.00137214791857535
60.2 -0.00135496370287499
60.25 -0.00133676679277565
60.3 -0.00131757663039841
60.35 -0.0012974130404936
60.4 -0.00127629621696948
60.45 -0.00125424670933256
60.5 -0.00123128540904769
60.55 -0.001207433535826
60.6 -0.00118271262384877
60.65 -0.00115714450793517
60.7 -0.00113075130966186
60.75 -0.00110355542344232
60.8 -0.00107557950257374
60.85 -0.00104684644525917
60.9 -0.00101737938061276
60.95 -0.000987201654655482
61 -0.000956336816309081
61.05 -0.000924808603395605
61.1 -0.000892640928649895
61.15 -0.000859857865752345
61.2 -0.000826483635389116
61.25 -0.000792542591346928
61.3 -0.000758059206649427
61.35 -0.000723058059742051
61.4 -0.000687563820732215
61.45 -0.000651601237691528
61.5 -0.000615195123026658
61.55 -0.000578370339925345
61.6 -0.000541151788883966
61.65 -0.00050356439432295
61.7 -0.000465633091296195
61.75 -0.000427382812300581
61.8 -0.000388838474191513
61.85 -0.000350024965210325
61.9 -0.000310967132129271
61.95 -0.00027168976751969
62 -0.000232217597148831
62.05 -0.000192575267510684
62.1 -0.000152787333496054
62.15 -0.000112878246206988
62.2 -7.28723409205413e-05
62.25 -3.27938252067348e-05
62.3 7.3332327945467e-06
62.35 4.7484915933122e-05
62.4 8.76374694400572e-05
62.45 0.000127767312146833
62.5 0.000167851047527913
62.55 0.000207865474562603
62.6 0.000247787598412253
62.65 0.000287594640908937
62.7 0.000327264050851915
62.75 0.00036677351410828
62.8 0.000406100963514354
62.85 0.000445224588574486
62.9 0.000484122844954068
62.95 0.000522774463763699
63 0.000561158460631548
63.05 0.000599254144561122
63.1 0.000637041126571733
63.15 0.000674499328119129
63.2 0.000711608989293842
63.25 0.000748350676794968
63.3 0.000784705291677189
63.35 0.000820654076868996
63.4 0.000856178624460191
63.45 0.00089126088275686
63.5 0.00092588316310215
63.55 0.000960028146461303
63.6 0.000993678889769505
63.65 0.00102681883204127
63.7 0.00105943180024013
63.75 0.00109150201490765
63.8 0.00112301409555074
63.85 0.00115395306578647
63.9 0.00118430435824373
63.95 0.00121405381922111
64 0.00124318771310047
64.05 0.00127169272651604
64.1 0.00129955597227859
64.15 0.00132676499305465
64.2 0.00135330776480083
64.25 0.00137917269995328
64.3 0.00140434865037243
64.35 0.00142882491004352
64.4 0.00145259121753322
64.45 0.00147563775820289
64.5 0.00149795516617924
64.55 0.00151953452608305
64.6 0.00154036737451677
64.65 0.00156044570131221
64.7 0.00157976195053906
64.75 0.0015983090212757
64.8 0.00161608026814345
64.85 0.0016330695016056
64.9 0.00164927098803283
64.95 0.00166467944953643
65 0.00167929006357117
65.05 0.00169309846230944
65.1 0.00170610073178857
65.15 0.00171829341083333
65.2 0.00172967348975554
65.25 0.00174023840883312
65.3 0.00174998605657056
65.35 0.0017589147677433
65.4 0.00176702332122838
65.45 0.00177431093762375
65.5 0.00178077727665899
65.55 0.0017864224343999
65.6 0.00179124694024974
65.65 0.00179525175375005
65.7 0.00179843826118375
65.75 0.00180080827198361
65.8 0.00180236401494907
65.85 0.00180310813427451
65.9 0.00180304368539224
65.95 0.00180217413063327
66 0.00180050333470944
66.05 0.00179803556001999
66.1 0.00179477546178632
66.15 0.0017907280830182
66.2 0.00178589884931517
66.25 0.00178029356350666
66.3 0.00177391840013462
66.35 0.00176677989978225
66.4 0.00175888496325279
66.45 0.00175024084560216
66.5 0.0017408551500293
66.55 0.00173073582162821
66.6 0.00171989114100576
66.65 0.00170832971776911
66.7 0.00169606048388703
66.75 0.00168309268692915
66.8 0.00166943588318731
66.85 0.00165509993068313
66.9 0.00164009498206631
66.95 0.00162443147740749
67 0.0016081201368904
67.05 0.00159117195340734
67.1 0.00157359818506245
67.15 0.00155541034758713
67.2 0.001536620206672
67.25 0.00151723977021982
67.3 0.00149728128052381
67.35 0.00147675720637581
67.4 0.00145568023510869
67.45 0.00143406326457762
67.5 0.00141191939508455
67.55 0.00138926192125038
67.6 0.00136610432383947
67.65 0.00134246026154074
67.7 0.00131834356271012
67.75 0.00129376821707859
67.8 0.00126874836743045
67.85 0.00124329830125627
67.9 0.00121743244238494
67.95 0.0011911653425993
68 0.00116451167323981
68.05 0.00113748621680065
68.1 0.0011101038585227
68.15 0.00108237957798772
68.2 0.00105432844071814
68.25 0.00102596558978678
68.3 0.000997306237440828
68.35 0.000968365656744303
68.4 0.00093915917324331
68.45 0.000909702156658247
68.5 0.00088001001260718
68.55 0.00085009817436449
68.6 0.000819982094658912
68.65 0.000789677237515008
68.7 0.000759199070142083
68.75 0.000728563054874508
68.8 0.000697784641167366
68.85 0.000666879257651275
68.9 0.000635862304250208
68.95 0.000604749144366059
69 0.000573555097133652
69.05 0.000542295429749841
69.1 0.000510985349880271
69.15 0.000479639998147334
69.2 0.000448274440702751
69.25 0.000416903661888199
69.3 0.000385542556987277
69.35 0.000354205925072094
69.4 0.000322908461947634
69.45 0.000291664753197038
69.5 0.000260489267330821
69.55 0.00022939634904301
69.6 0.000198400212577073
69.65 0.000167514935204466
69.7 0.000136754450818535
69.75 0.000106132543646411
69.8 7.56628420814939e-05
69.85 4.53588126390054e-05
69.9 1.52337540370287e-05
69.95 -1.46992085946426e-05
70 -4.44271293755999e-05
70.05 -7.39372472037027e-05
70.1 -0.000103216991149679
70.15 -0.000132253985715459
70.2 -0.000161036055954337
70.25 -0.000189551232451171
70.3 -0.000217787756160879
70.35 -0.000245734083103609
70.4 -0.000273378888915051
70.45 -0.000300711073250424
70.5 -0.000327719764040784
70.55 -0.000354394321600385
70.6 -0.00038072434258391
70.65 -0.00040669966379248
70.7 -0.00043231036582745
70.75 -0.00045754677659108
70.8 -0.000482399474633266
70.85 -0.000506859292343603
70.9 -0.000530917318988154
70.95 -0.000554564903590371
71 -0.00057779365765571
71.05 -0.000600595457739601
71.1 -0.000622962447858457
71.15 -0.000644887041743576
71.2 -0.000666361924937812
71.25 -0.000687380056735013
71.3 -0.000707934671962307
71.35 -0.000728019282605395
71.4 -0.000747627679277097
71.45 -0.000766753932529499
71.5 -0.000785392394010101
71.55 -0.000803537697462486
71.6 -0.00082118475957208
71.65 -0.000838328780657679
71.7 -0.000854965245209483
71.75 -0.000871089922274469
71.8 -0.000886698865689996
71.85 -0.000901788414166633
71.9 -0.000916355191221268
71.95 -0.00093039610496162
72 -0.00094390834772336
72.05 -0.000956889395561134
72.1 -0.000969337007594813
72.15 -0.000981249225212404
72.2 -0.000992624371131097
72.25 -0.00100346104831801
72.3 -0.00101375813877223
72.35 -0.00102351480216988
72.4 -0.00103273047437384
72.45 -0.0010414048658101
72.5 -0.00104953795971246
72.55 -0.00105713001023751
72.6 -0.00106418154045199
72.65 -0.00107069334019438
72.7 -0.00107666646381296
72.75 -0.00108210222778238
72.8 -0.00108700220820091
72.85 -0.00109136823817071
72.9 -0.00109520240506327
72.95 -0.00109850704767236
73 -0.00110128475325697
73.05 -0.00110353835447647
73.1 -0.00110527092622053
73.15 -0.00110648578233627
73.2 -0.00110718647225514
73.25 -0.00110737677752208
73.3 -0.00110706070822948
73.35 -0.00110624249935869
73.4 -0.00110492660703156
73.45 -0.00110311770467476
73.5 -0.00110082067909951
73.55 -0.00109804062649955
73.6 -0.00109478284836991
73.65 -0.00109105284734933
73.7 -0.00108685632298916
73.75 -0.0010821991674513
73.8 -0.0010770874611383
73.85 -0.0010715274682581
73.9 -0.00106552563232652
73.95 -0.00105908857161009
74 -0.00105222307451224
74.05 -0.0010449360949056
74.1 -0.00103723474741331
74.15 -0.00102912630264208
74.2 -0.00102061818237004
74.25 -0.00101171795469208
74.3 -0.00100243332912557
74.35 -0.000992772151679369
74.4 -0.000982742399888827
74.45 -0.000972352177819797
74.5 -0.000961609711044326
74.55 -0.00095052334159093
74.6 -0.000939101522872239
74.65 -0.000927352814592795
74.7 -0.000915285877639801
74.75 -0.000902909468959586
74.8 -0.000890232436422522
74.85 -0.000877263713679143
74.9 -0.000864012315010172
74.95 -0.000850487330173146
75 -0.000836697919248325
75.05 -0.000822653307486515
75.1 -0.000808362780161456
75.15 -0.000793835677429353
75.2 -0.000779081389198146
75.25 -0.000764109350009052
75.3 -0.000748929033932908
75.35 -0.000733549949483816
75.4 -0.000717981634552524
75.45 -0.000702233651362009
75.5 -0.000686315581447637
75.55 -0.000670237020664271
75.6 -0.000654007574222664
75.65 -0.000637636851757441
75.7 -0.000621134462428909
75.75 -0.000604510010060953
75.8 -0.000587773088317179
75.85 -0.00057093327591748
75.9 -0.000554000131897115
75.95 -0.000536983190910399
76 -0.000519891958581017
76.05 -0.000502735906900973
76.1 -0.000485524469680118
76.15 -0.00046826703804817
76.2 -0.000450972956011101
76.25 -0.000433651516063705
76.3 -0.000416311954860154
76.35 -0.000398963448944253
76.4 -0.000381615110541119
76.45 -0.000364275983411912
76.5 -0.000346955038773242
76.55 -0.000329661171282806
76.6 -0.000312403195092776
76.65 -0.000295189839972396
76.7 -0.000278029747501238
76.75 -0.000260931467334468
76.8 -0.000243903453541464
76.85 -0.000226954061019084
76.9 -0.000210091541980796
76.95 -0.000193324042522882
77 -0.000176659599268847
77.05 -0.000160106136093136
77.1 -0.000143671460925203
77.15 -0.00012736326263493
77.2 -0.00011118910800036
77.25 -9.51564387586282e-05
77.3 -7.92725687409778e-05
77.35 -6.35446810926391e-05
77.4 -4.79798255783568e-05
77.45 -3.25849159742681e-05
77.5 -1.73667275468008e-05
77.55 -2.33189461921141e-06
77.6 1.25130917736669e-05
77.65 2.71618861419414e-05
77.7 4.1608290707965e-05
77.75 5.58462574839996e-05
77.8 6.98698902598545e-05
77.85 8.36734465001629e-05
77.9 9.72513391510071e-05
77.95 0.000110598138355647
78 0.000123708573079155
78.05 0.000136577532641805
78.1 0.000149200068161106
78.15 0.000161571393902426
78.2 0.000173686888538172
78.25 0.000185542096315579
78.3 0.000197132728133151
78.35 0.000208454662525894
78.4 0.000219503946559483
78.45 0.000230276796633566
78.5 0.000240769599194463
78.55 0.000250978911357525
78.6 0.000260901461439496
78.65 0.000270534149401245
78.7 0.000279874047201266
78.75 0.000288918399060415
78.8 0.000297664621638358
78.85 0.000306110304122266
78.9 0.000314253208228323
78.95 0.000322091268116661
79 0.000329622590220348
79.05 0.000336845452989128
79.1 0.000343758306548629
79.15 0.000350359772275778
79.2 0.000356648642291229
79.25 0.000362623878869621
79.3 0.000368284613768522
79.35 0.000373630147476962
79.4 0.000378659948384464
79.45 0.000383373651871541
79.5 0.000387771059322652
79.55 0.000391852137062626
79.6 0.000395617015217609
79.65 0.000399065986501624
79.7 0.000402199504929837
79.75 0.000405018184459676
79.8 0.000407522797560973
79.85 0.000409714273716314
79.9 0.000411593697852813
79.95 0.000413162308706561
80 0.000414421497121023
80.05 0.000415372804280662
80.1 0.000416017919881113
80.15 0.000416358680237252
80.2 0.00041639706633051
80.25 0.00041613520179682
80.3 0.000415575350856595
80.35 0.000414719916188161
80.4 0.00041357143674608
80.45 0.000412132585525827
80.5 0.000410406167276287
80.55 0.000408395116161573
80.6 0.000406102493373663
80.65 0.000403531484697374
80.7 0.000400685398029226
80.75 0.000397567660851716
80.8 0.000394181817664586
80.85 0.000390531527374643
80.9 0.000386620560645719
80.95 0.000382452797210357
81 0.000378032223144828
81.05 0.000373362928109084
81.1 0.00036844910255327
81.15 0.000363295034892405
81.2 0.000357905108650873
81.25 0.000352283799578346
81.3 0.000346435672738783
81.35 0.00034036537957414
81.4 0.000334077654944437
81.45 0.000327577314145821
81.5 0.000320869249908277
81.55 0.000313958429374617
81.6 0.00030684989106241
81.65 0.000299548741810476
81.7 0.000292060153711594
81.75 0.000284389361033055
81.8 0.000276541657126694
81.85 0.000268522391330029
81.9 0.000260336965860115
81.95 0.000251990832701749
82 0.000243489490491619
82.05 0.00023483848139999
82.1 0.000226043388011537
82.15 0.000217109830206887
82.2 0.00020804346204645
82.25 0.000198849968658099
82.3 0.000189535063130235
82.35 0.000180104483411795
82.4 0.000170563989220695
82.45 0.000160919358962244
82.5 0.000151176386659003
82.55 0.000141340878893581
82.6 0.000131418651765817
82.65 0.00012141552786581
82.7 0.000111337333264205
82.75 0.000101189894521167
82.8 9.09790357154211e-05
82.85 8.07105754947355e-05
82.9 7.0390324149205e-05
82.95 6.00240807086605e-05
83 4.96176300655246e-05
83.05 3.91767401243987e-05
83.1 2.8707158979654e-05
83.15 1.82146121222706e-05
83.2 7.70479967715086e-06
83.25 -2.81660632789569e-06
83.3 -1.33439646603176e-05
83.35 -2.38716675469861e-05
83.4 -3.43941433032324e-05
83.45 -4.49058589256555e-05
83.5 -5.54013226476258e-05
83.55 -6.58750864564338e-05
83.6 -7.63217485710617e-05
83.65 -8.6735955879582e-05
83.7 -9.71124063352136e-05
83.75 -0.000107445851310094
83.8 -0.000117731097905856
83.85 -0.000127963011220123
83.9 -0.000138136516568065
83.95 -0.000148246601658191
84 -0.000158288318721574
84.05 -0.000168256786593751
84.1 -0.000178147192748539
84.15 -0.000187954795283078
84.2 -0.000197674924853405
84.25 -0.000207302986559922
84.3 -0.000216834461782124
84.35 -0.000226264909962013
84.4 -0.000235589970335628
84.45 -0.00024480536361217
84.5 -0.000253906893600215
84.55 -0.000262890448780563
84.6 -0.000271752003825275
84.65 -0.000280487621062493
84.7 -0.000289093451886681
84.75 -0.000297565738113924
84.8 -0.000305900813281995
84.85 -0.000314095103894883
84.9 -0.000322145130611557
84.95 -0.000330047509378723
85 -0.000337798952507393
85.05 -0.000345396269693119
85.1 -0.000352836368979728
85.15 -0.000360116257666502
85.2 -0.000367233043158701
85.25 -0.000374183933761401
85.3 -0.000380966239416642
85.35 -0.000387577372383894
85.4 -0.000394014847863908
85.45 -0.000400276284566002
85.5 -0.00040635940521892
85.55 -0.000412262037025373
85.6 -0.000417982112060445
85.65 -0.000423517667614037
85.7 -0.000428866846477584
85.75 -0.000434027897175281
85.8 -0.000438999174140095
85.85 -0.000443779137834857
85.9 -0.000448366354818771
85.95 -0.000452759497759681
86 -0.000456957345392474
86.05 -0.000460958782424033
86.1 -0.000464762799385153
86.15 -0.000468368492429872
86.2 -0.000471775063082709
86.25 -0.000474981817934286
86.3 -0.000477988168285874
86.35 -0.000480793629743388
86.4 -0.000483397821761419
86.45 -0.000485800467137878
86.5 -0.000488001391459858
86.55 -0.000490000522501358
86.6 -0.000491797889573507
86.65 -0.000493393622827959
86.7 -0.000494787952514155
86.75 -0.000495981208191156
86.8 -0.000496973817894767
86.85 -0.000497766307260703
86.9 -0.000498359298604558
86.95 -0.000498753509959348
87 -0.000498949754071425
87.05 -0.000498948937355568
87.1 -0.000498752058810082
87.15 -0.000498360208892731
87.2 -0.000497774568358368
87.25 -0.000496996407059118
87.3 -0.000496027082708001
87.35 -0.000494868039606873
87.4 -0.000493520807339602
87.45 -0.000491986999431376
87.5 -0.000490268311975075
87.55 -0.000488366522225638
87.6 -0.000486283487163368
87.65 -0.000484021142027123
87.7 -0.000481581498818357
87.75 -0.000478966644776972
87.8 -0.000476178740829962
87.85 -0.000473220020013818
87.9 -0.0004700927858717
87.95 -0.000466799410826343
88 -0.000463342334529716
88.05 -0.000459724062190419
88.1 -0.000455947162879829
88.15 -0.000452014267818011
88.2 -0.000447928068640384
88.25 -0.000443691315646176
88.3 -0.000439306816029665
88.35 -0.000434777432095241
88.4 -0.000430106079457274
88.45 -0.000425295725225845
88.5 -0.000420349386179308
88.55 -0.000415270126924744
88.6 -0.000410061058047278
88.65 -0.0004047253342493
88.7 -0.000399266152480581
88.75 -0.000393686750060293
88.8 -0.000387990402791935
88.85 -0.000382180423072165
88.9 -0.000376260157994522
88.95 -0.000370232987449034
89 -0.000364102322218693
89.05 -0.000357871602073766
89.1 -0.000351544293864923
89.15 -0.000345123889616138
89.2 -0.00033861390461832
89.25 -0.000332017875524622
89.3 -0.000325339358448377
89.35 -0.000318581927064575
89.4 -0.000311749170715822
89.45 -0.000304844692523689
89.5 -0.000297872107506349
89.55 -0.000290835040703403
89.6 -0.00028373712530878
89.65 -0.00027658200081258
89.7 -0.000269373311152725
89.75 -0.000262114702877263
89.8 -0.000254809823318179
89.85 -0.000247462318777517
89.9 -0.000240075832726657
89.95 -0.000232654004019513
90 -0.00022520046512048
90.05 -0.000217718840347875
90.1 -0.000210212744133651
90.15 -0.000202685779300125
90.2 -0.000195141535354459
90.25 -0.000187583586801614
90.3 -0.000180015491476479
90.35 -0.000172440788895867
90.4 -0.00016486299863106
90.45 -0.000157285618701554
90.5 -0.000149712123990656
90.55 -0.000142145964683562
90.6 -0.000134590564728526
90.65 -0.00012704932032173
90.7 -0.000119525598416411
90.75 -0.000112022735256846
90.8 -0.000104544034937716
90.85 -9.70927679893887e-05
90.9 -8.96721699896497e-05
90.95 -8.22854402023587e-05
91 -7.49357402435308e-05
91.05 -6.7626192775301e-05
91.1 -6.03598802282189e-05
91.15 -5.31398435523076e-05
91.2 -4.59690809972992e-05
91.25 -3.88505469224417e-05
91.3 -3.17871506362583e-05
91.35 -2.47817552666194e-05
91.4 -1.78371766614708e-05
91.45 -1.0956182320545e-05
91.5 -4.14149035836451e-06
91.55 2.60423150117266e-06
91.6 9.27836689835033e-06
91.65 1.58783517790795e-05
91.7 2.24016753039925e-05
91.75 2.88458807249656e-05
91.8 3.5208566228866e-05
91.85 4.14873857483382e-05
91.9 4.76800497394607e-05
91.95 5.37843259261223e-05
92 5.97980400109839e-05
92.05 6.57190763529107e-05
92.1 7.15453786107736e-05
92.15 7.727495035354e-05
92.2 8.29058556365869e-05
92.25 8.84362195441906e-05
92.3 9.38642286981592e-05
92.35 9.9188131732596e-05
92.4 0.000104406239734795
92.45 0.000109516926652285
92.5 0.000114518629666063
92.55 0.000119409849530064
92.6 0.000124189150876931
92.65 0.00012885516249018
92.7 0.00013340657754285
92.75 0.000137842153802753
92.8 0.000142160713804459
92.85 0.000146361144988159
92.9 0.000150442399805569
92.95 0.000154403495793047
93 0.000158243515612114
93.05 0.000161961607057594
93.1 0.000165556983033572
93.15 0.000169028921497427
93.2 0.000172376765372173
93.25 0.000175599922427367
93.3 0.000178697865128876
93.35 0.000181670130457772
93.4 0.000184516319698665
93.45 0.000187236098197793
93.5 0.000189829195091181
93.55 0.000192295403003225
93.6 0.00019463457771604
93.65 0.000196846637809941
93.7 0.00019893156427543
93.75 0.000200889400097071
93.8 0.000202720249809657
93.85 0.000204424279027073
93.9 0.000206001713944277
93.95 0.000207452840812814
94 0.000208778005390326
94.05 0.000209977612364481
94.1 0.000211052124751797
94.15 0.00021200206327182
94.2 0.00021282800569713
94.25 0.000213530586179668
94.3 0.000214110494553865
94.35 0.000214568475617087
94.4 0.000214905328387892
94.45 0.000215121905342621
94.5 0.000215219111630851
94.55 0.000215197904270226
94.6 0.000215059291321219
94.65 0.00021480433104235
94.7 0.000214434131026426
94.75 0.000213949847318346
94.8 0.000213352683515028
94.85 0.000212643889848036
94.9 0.000211824762249464
94.95 0.000210896641401651
95 0.00020986091177131
95.05 0.000208719000628654
95.1 0.000207472377052092
95.15 0.000206122550919099
95.2 0.000204671071883834
95.25 0.000203119528342118
95.3 0.000201469546384348
95.35 0.000199722788736959
95.4 0.000197880953693031
95.45 0.000195945774032631
95.5 0.000193919015933511
95.55 0.000191802477872739
95.6 0.000189597989519893
95.65 0.000187307410622397
95.7 0.000184932629883621
95.75 0.000182475563834328
95.8 0.000179938155698094
95.85 0.000177322374251273
95.9 0.000174630212678131
95.95 0.000171863687421731
96 0.000169024837031172
96.05 0.000166115721005772
96.1 0.000163138418636791
96.15 0.000160095027847272
96.2 0.000156987664030599
96.25 0.000153818458888342
96.3 0.000150589559267979
96.35 0.000147303126001054
96.4 0.000143961332742358
96.45 0.000140566364810694
96.5 0.000137120418031778
96.55 0.000133625697583849
96.6 0.000130084416846529
96.65 0.000126498796253481
96.7 0.000122871062149413
96.75 0.000119203445651952
96.8 0.000115498181518929
96.85 0.00011175750702159
96.9 0.00010798366082425
96.95 0.000104178881870909
97 0.000100345408279322
97.05 9.64854762430214e-05
97.1 9.26013189417902e-05
97.15 8.8695165461054e-05
97.2 8.47692397206742e-05
97.25 8.08257594136055e-05
97.3 7.68669349548755e-05
97.35 7.28949684413369e-05
97.4 6.89120526226327e-05
97.45 6.49203698838077e-05
97.5 6.09220912399902e-05
97.55 5.6919375343559e-05
97.6 5.29143675042026e-05
97.65 4.8909198722266e-05
97.7 4.49059847357753e-05
97.75 4.09068250815163e-05
97.8 3.69138021705366e-05
97.85 3.29289803784317e-05
97.9 2.8954405150762e-05
97.95 2.49921021239426e-05
98 2.10440762619331e-05
98.05 1.71123110090498e-05
98.1 1.31987674592056e-05
98.15 9.30538354188044e-06
98.2 5.43407322510836e-06
98.25 1.58672573575988e-06
98.3 -2.23479520261202e-06
98.35 -6.02865211410595e-06
98.4 -9.79303449673929e-06
98.45 -1.3526159530413e-05
98.5 -1.72262727663489e-05
98.55 -2.0891648797785e-05
98.6 -2.45205919117252e-05
98.65 -2.81114367215521e-05
98.7 -3.16625487803182e-05
98.75 -3.5172325174548e-05
98.8 -3.86391950983884e-05
98.85 -4.20616204079588e-05
98.9 -4.54380961557641e-05
98.95 -4.87671511050404e-05
99 -5.20473482239196e-05
99.05 -5.52772851593059e-05
99.1 -5.84555946903688e-05
99.15 -6.15809451615706e-05
99.2 -6.46520408951525e-05
99.25 -6.76676225830191e-05
99.3 -7.06264676579684e-05
99.35 -7.35273906442256e-05
99.4 -7.63692434872519e-05
99.45 -7.91509158628065e-05
99.5 -8.18713354652528e-05
99.55 -8.45294682751104e-05
99.6 -8.7124318805863e-05
99.65 -8.96549303300443e-05
99.7 -9.21203850846335e-05
99.75 -9.45198044558013e-05
99.8 -9.68523491430597e-05
99.85 -9.91172193028753e-05
99.9 -0.000101313654671819
99.95 -0.000103440934669333
100 -0.000105498378480202
100.05 -0.00010748534511684
100.1 -0.000109401233461485
100.15 -0.000111245482288433
100.2 -0.000113017570266439
100.25 -0.000114717015941415
100.3 -0.000116343377699574
100.35 -0.000117896253711177
100.4 -0.000119375281855039
100.45 -0.000120780139623972
100.5 -0.000122110544011347
100.55 -0.000123366251378947
100.6 -0.000124547057306327
100.65 -0.000125652796421875
100.7 -0.000126683342215773
100.75 -0.00012763860683511
100.8 -0.00012851854086133
100.85 -0.000129323133070285
100.9 -0.000130052410175112
100.95 -0.00013070643655219
101 -0.000131285313950424
101.05 -0.000131789181184122
101.1 -0.000132218213809732
101.15 -0.000132572623786704
101.2 -0.00013285265912276
101.25 -0.000133058603503866
101.3 -0.000133190775909172
101.35 -0.000133249530211239
101.4 -0.000133235254761842
101.45 -0.000133148371963654
101.5 -0.000132989337828124
101.55 -0.000132758641519865
101.6 -0.000132456804887866
101.65 -0.000132084381983859
101.7 -0.000131641958568159
101.75 -0.000131130151603316
101.8 -0.000130549608735917
101.85 -0.000129901007766861
101.9 -0.000129185056110468
101.95 -0.000128402490242754
102 -0.000127554075139221
102.05 -0.000126640603702523
102.1 -0.000125662896180345
102.15 -0.000124621799573864
102.2 -0.000123518187037137
102.25 -0.000122352957267794
102.3 -0.000121127033889368
102.35 -0.000119841364825659
102.4 -0.000118496921667464
102.45 -0.000117094699032061
102.5 -0.000115635713915802
102.55 -0.000114121005040182
102.6 -0.000112551632191756
102.65 -0.000110928675556267
102.7 -0.000109253235047356
102.75 -0.000107526429630224
102.8 -0.0001057493966406
102.85 -0.000103923291099408
102.9 -0.000102049285023474
102.95 -0.000100128566732652
103 -9.8162340153739e-05
103.05 -9.6151824121528e-05
103.1 -9.40982516773776e-05
103.15 -9.20028693656505e-05
103.2 -8.98669365283848e-05
103.25 -8.76917245985549e-05
103.3 -8.54785163922805e-05
103.35 -8.3228605400336e-05
103.4 -8.09432950793141e-05
103.45 -7.86238981427936e-05
103.5 -7.62717358528571e-05
103.55 -7.38881373123061e-05
103.6 -7.14744387579127e-05
103.65 -6.90319828550493e-05
103.7 -6.65621179940298e-05
103.75 -6.40661975884972e-05
103.8 -6.15455793761853e-05
103.85 -5.90016247223808e-05
103.9 -5.64356979264077e-05
103.95 -5.38491655314523e-05
104 -5.12433956380435e-05
104.05 -4.86197572214979e-05
104.1 -4.59796194536364e-05
104.15 -4.33243510290747e-05
104.2 -4.06553194963834e-05
104.25 -3.79738905944129e-05
104.3 -3.52814275940696e-05
104.35 -3.25792906458279e-05
104.4 -2.98688361332572e-05
104.45 -2.71514160328358e-05
104.5 -2.44283772803234e-05
104.55 -2.17010611439532e-05
104.6 -1.89708026047038e-05
104.65 -1.62389297439035e-05
104.7 -1.35067631384147e-05
104.75 -1.07756152636409e-05
104.8 -8.04678990459325e-06
104.85 -5.32158157524724e-06
104.9 -2.60127494641603e-06
104.95 1.12855717640958e-07
105 2.81954711365938e-06
105.05 5.51754744465375e-06
105.1 8.20561695584127e-06
105.15 1.08825284610097e-05
105.2 1.35470678591393e-05
105.25 1.61980346410944e-05
105.3 1.88342423862076e-05
105.35 2.14545192485844e-05
105.4 2.40577084329621e-05
105.45 2.66426686599659e-05
105.5 2.92082746206067e-05
105.55 3.17534174198759e-05
105.6 3.4277005009296e-05
105.65 3.67779626082938e-05
105.7 3.92552331142674e-05
105.75 4.17077775012277e-05
105.8 4.4134575206898e-05
105.85 4.65346245081642e-05
105.9 4.89069428847734e-05
105.95 5.12505673711863e-05
106 5.35645548964923e-05
106.05 5.58479826123072e-05
106.1 5.80999482085756e-05
106.15 6.03195702172082e-05
106.2 6.25059883034917e-05
106.25 6.46583635452132e-05
106.3 6.67758786994484e-05
106.35 6.88577384569706e-05
106.4 7.090316968424e-05
106.45 7.29114216529446e-05
106.5 7.4881766257064e-05
106.55 7.68134982174395e-05
106.6 7.87059352738361e-05
106.65 8.05584183644891e-05
106.7 8.23703117931359e-05
106.75 8.41410033835365e-05
106.8 8.58699046214959e-05
106.85 8.75564507844037e-05
106.9 8.92001010583155e-05
106.95 9.08003386426041e-05
107 9.23566708422168e-05
107.05 9.38686291475774e-05
107.1 9.53357693021813e-05
107.15 9.67576713579338e-05
107.2 9.81339397182906e-05
107.25 9.94642031692628e-05
107.3 0.000100748114898355
107.35 0.000101985352501509
107.4 0.000103175617978138
107.45 0.000104318637714324
107.5 0.000105414162454281
107.55 0.000106461967260172
107.6 0.000107461851460376
107.65 0.000108413638586318
107.7 0.000109317176297964
107.75 0.000110172336298097
107.8 0.000110979014235498
107.85 0.000111737129597143
107.9 0.000112446625589557
107.95 0.000113107469009447
108 0.000113719650103758
108.05 0.000114283182419287
108.1 0.000114798102642
108.15 0.0001152644704262
108.2 0.000115682368213709
108.25 0.000116051901043201
108.3 0.000116373196349861
108.35 0.00011664640375553
108.4 0.000116871694849497
108.45 0.000117049262960119
108.5 0.00011717932291743
108.55 0.000117262110806931
108.6 0.000117297883714719
108.65 0.000117286919464167
108.7 0.00011722951634431
108.75 0.000117125992830148
108.8 0.000116976687295049
108.85 0.00011678195771544
108.9 0.000116542181367992
108.95 0.000116257754519491
109 0.000115929092109595
109.05 0.000115556627426684
109.1 0.000115140811777003
109.15 0.000114682114147302
109.2 0.000114181020861197
109.25 0.000113638035229434
109.3 0.000113053677194289
109.35 0.000112428482968318
109.4 0.000111763004667648
109.45 0.000111057809940047
109.5 0.000110313481587983
109.55 0.000109530617186883
109.6 0.000108709828698811
109.65 0.000107851742081793
109.7 0.000106956996894994
109.75 0.000106026245899982
109.8 0.000105060154658284
109.85 0.000104059401125466
109.9 0.000103024675241949
109.95 0.000101956678520789
110 0.000100856123632641
110.05 9.97237339881125e-05
110.1 9.85602433177578e-05
110.15 9.73663952498963e-05
110.2 9.61429428865021e-05
110.25 9.48906483773713e-05
110.3 9.36102824927868e-05
110.35 9.23026241948995e-05
110.4 9.09684602080415e-05
110.45 8.96085845881873e-05
110.5 8.82237982917772e-05
110.55 8.68149087441171e-05
110.6 8.53827294075651e-05
110.65 8.39280793497185e-05
110.7 8.24517828118072e-05
110.75 8.09546687775043e-05
110.8 7.94375705423584e-05
110.85 7.79013252840525e-05
110.9 7.63467736336923e-05
110.95 7.4774759248325e-05
111 7.31861283848866e-05
111.05 7.15817294757757e-05
111.1 6.99624127062472e-05
111.15 6.83290295938192e-05
111.2 6.66824325698832e-05
111.25 6.50234745637051e-05
111.3 6.33530085890021e-05
111.35 6.16718873332796e-05
111.4 5.99809627501064e-05
111.45 5.82810856545076e-05
111.5 5.65731053216489e-05
111.55 5.48578690889848e-05
111.6 5.313622196204e-05
111.65 5.140900622399e-05
111.7 4.96770610492043e-05
111.75 4.79412221209125e-05
111.8 4.62023212531504e-05
111.85 4.44611860171404e-05
111.9 4.27186393722563e-05
111.95 4.09754993017207e-05
112 3.92325784531789e-05
112.05 3.74906837842904e-05
112.1 3.57506162134752e-05
112.15 3.40131702759488e-05
112.2 3.22791337851769e-05
112.25 3.05492874998767e-05
112.3 2.88244047966875e-05
112.35 2.71052513486317e-05
112.4 2.53925848094811e-05
112.45 2.36871545041421e-05
112.5 2.19897011251675e-05
112.55 2.03009564355017e-05
112.6 1.86216429775583e-05
112.65 1.69524737887302e-05
112.7 1.52941521234238e-05
112.75 1.36473711817092e-05
112.8 1.20128138446703e-05
112.85 1.03911524165396e-05
112.9 8.78304837369422e-06
112.95 7.18915212058846e-06
113 5.61010275269338e-06
113.05 4.04652782651031e-06
113.1 2.49904313672113e-06
113.15 9.68252500534151e-07
113.2 -5.45252450719193e-07
113.25 -2.04089247268572e-06
113.3 -3.51810090174267e-06
113.35 -4.97632384135731e-06
113.4 -6.41502034101453e-06
113.45 -7.83366256767672e-06
113.5 -9.23173596974435e-06
113.55 -1.06087394334893e-05
113.6 -1.19641854319371e-05
113.65 -1.32976001661773e-05
113.7 -1.46085236990871e-05
113.75 -1.58965100814531e-05
113.8 -1.71611274704856e-05
113.85 -1.84019582407179e-05
113.9 -1.96185990872901e-05
113.95 -2.08106611216202e-05
114 -2.19777699594684e-05
114.05 -2.31195658014042e-05
114.1 -2.42357035056893e-05
114.15 -2.53258526535945e-05
114.2 -2.63896976071694e-05
114.25 -2.74269375594905e-05
114.3 -2.84372865774146e-05
114.35 -2.94204736368676e-05
114.4 -3.0376242650705e-05
114.45 -3.130435248918e-05
114.5 -3.22045769930614e-05
114.55 -3.30767049794449e-05
114.6 -3.39205402403062e-05
114.65 -3.4735901533846e-05
114.7 -3.55226225686808e-05
114.75 -3.62805519809374e-05
114.8 -3.70095533043097e-05
114.85 -3.77095049331427e-05
114.9 -3.83803000786072e-05
114.95 -3.90218467180373e-05
115 -3.96340675374995e-05
115.05 -4.02168998676693e-05
115.1 -4.07702956130923e-05
115.15 -4.12942211749102e-05
115.2 -4.17886573671331e-05
115.25 -4.2253599326544e-05
115.3 -4.26890564163229e-05
115.35 -4.309505212348e-05
115.4 -4.34716239501918e-05
115.45 -4.38188232991318e-05
115.5 -4.4136715352897e-05
115.55 -4.44253789476247e-05
115.6 -4.46849064409045e-05
115.65 -4.49154035740869e-05
115.7 -4.51169893290931e-05
115.75 -4.5289795779836e-05
115.8 -4.54339679383584e-05
115.85 -4.55496635958005e-05
115.9 -4.56370531583096e-05
115.95 -4.56963194780059e-05
116 -4.57276576791199e-05
116.05 -4.57312749794186e-05
116.1 -4.57073905070408e-05
116.15 -4.56562351128589e-05
116.2 -4.5578051178492e-05
116.25 -4.547309242009e-05
116.3 -4.5341623688015e-05
116.35 -4.51839207625432e-05
116.4 -4.50002701457148e-05
116.45 -4.47909688494582e-05
116.5 -4.45563241801164e-05
116.55 -4.42966535195053e-05
116.6 -4.40122841026321e-05
116.65 -4.37035527922055e-05
116.7 -4.33708058500673e-05
116.75 -4.3014398705678e-05
116.8 -4.26346957217881e-05
116.85 -4.22320699574265e-05
116.9 -4.18069029283407e-05
116.95 -4.13595843650199e-05
117 -4.08905119684359e-05
117.05 -4.04000911636341e-05
117.1 -3.98887348513088e-05
117.15 -3.93568631574963e-05
117.2 -3.88049031815198e-05
117.25 -3.82332887423179e-05
117.3 -3.76424601232924e-05
117.35 -3.70328638158071e-05
117.4 -3.64049522614702e-05
117.45 -3.57591835933334e-05
117.5 -3.50960213761399e-05
117.55 -3.4415934345752e-05
117.6 -3.37193961478903e-05
117.65 -3.30068850763144e-05
117.7 -3.22788838105749e-05
117.75 -3.15358791534663e-05
117.8 -3.07783617683085e-05
117.85 -3.0006825916185e-05
117.9 -2.92217691932638e-05
117.95 -2.84236922683277e-05
118 -2.76130986206374e-05
118.05 -2.67904942782524e-05
118.1 -2.59563875569313e-05
118.15 -2.51112887997339e-05
118.2 -2.42557101174443e-05
118.25 -2.33901651299346e-05
118.3 -2.25151687085876e-05
118.35 -2.16312367198934e-05
118.4 -2.07388857703362e-05
118.45 -1.98386329526844e-05
118.5 -1.8930995593796e-05
118.55 -1.80164910040501e-05
118.6 -1.70956362285136e-05
118.65 -1.61689477999505e-05
118.7 -1.52369414937791e-05
118.75 -1.43001320850823e-05
118.8 -1.33590331077724e-05
118.85 -1.24141566160113e-05
118.9 -1.14660129479856e-05
118.95 -1.05151104921324e-05
119 -9.56195545591269e-06
119.05 -8.60705163722342e-06
119.1 -7.65090019854185e-06
119.15 -6.69399944389011e-06
119.2 -5.73684459870789e-06
119.25 -4.77992759271873e-06
119.3 -3.82373684587322e-06
119.35 -2.86875705745042e-06
119.4 -1.91546899839678e-06
119.45 -9.64349306979646e-07
119.5 -1.58702878304964e-08
119.55 9.29500285549485e-07
119.6 1.87129936475058e-06
119.65 2.8090688168141e-06
119.7 3.74235561092399e-06
119.75 4.67071200136643e-06
119.8 5.59369570669565e-06
119.85 6.51087008504628e-06
119.9 7.42180430553504e-06
119.95 8.32607351569663e-06
120 9.22325900490115e-06
120.05 1.01129483637025e-05
120.1 1.09947356390699e-05
120.15 1.18682214854558e-05
120.2 1.27330133116582e-05
120.25 1.35887254234346e-05
120.3 1.44349791618294e-05
120.35 1.52714030371783e-05
120.4 1.60976328587555e-05
120.45 1.69133118600307e-05
120.5 1.77180908195083e-05
120.55 1.85116281771192e-05
120.6 1.92935901461426e-05
120.65 2.0063650820633e-05
120.7 2.08214922783338e-05
120.75 2.15668046790578e-05
120.8 2.22992863585211e-05
120.85 2.30186439176142e-05
120.9 2.37245923071015e-05
120.95 2.44168549077388e-05
121 2.50951636058034e-05
121.05 2.57592588640303e-05
121.1 2.64088897879551e-05
121.15 2.70438141876613e-05
121.2 2.76637986349352e-05
121.25 2.82686185158329e-05
121.3 2.88580580786657e-05
121.35 2.9431910477412e-05
121.4 2.99899778105683e-05
121.45 3.053207115545e-05
121.5 3.10580105979589e-05
121.55 3.15676252578327e-05
121.6 3.20607533093981e-05
121.65 3.25372419978452e-05
121.7 3.29969476510503e-05
121.75 3.3439735686968e-05
121.8 3.38654806166241e-05
121.85 3.42740660427333e-05
121.9 3.46653846539778e-05
121.95 3.50393382149748e-05
122 3.53958375519704e-05
122.05 3.57348025342953e-05
122.1 3.605616205162e-05
122.15 3.63598539870502e-05
122.2 3.66458251861031e-05
122.25 3.69140314216083e-05
122.3 3.71644373545784e-05
122.35 3.73970164910951e-05
122.4 3.76117511352592e-05
122.45 3.78086323382546e-05
122.5 3.79876598435767e-05
122.55 3.8148842028478e-05
122.6 3.82921958416852e-05
122.65 3.84177467374431e-05
122.7 3.85255286059418e-05
122.75 3.86155837001862e-05
122.8 3.86879625593661e-05
122.85 3.87427239287886e-05
122.9 3.87799346764343e-05
122.95 3.87996697062e-05
123 3.88020118678933e-05
123.05 3.87870518640431e-05
123.1 3.87548881535936e-05
123.15 3.87056268525482e-05
123.2 3.86393816316326e-05
123.25 3.85562736110461e-05
123.3 3.84564312523715e-05
123.35 3.83399902477147e-05
123.4 3.82070934061457e-05
123.45 3.80578905375147e-05
123.5 3.78925383337158e-05
123.55 3.77112002474733e-05
123.6 3.75140463687247e-05
123.65 3.73012532986774e-05
123.7 3.70730040216133e-05
123.75 3.68294877745193e-05
123.8 3.65708999146212e-05
123.85 3.62974417848968e-05
123.9 3.60093205776489e-05
123.95 3.57067491962138e-05
124 3.5389946114887e-05
124.05 3.50591352371426e-05
124.1 3.47145457522281e-05
124.15 3.43564119902121e-05
124.2 3.39849732755662e-05
124.25 3.36004737793609e-05
124.3 3.32031623701546e-05
124.35 3.27932924636568e-05
124.4 3.23711218712451e-05
124.45 3.1936912647417e-05
124.5 3.14909309362549e-05
124.55 3.10334468169866e-05
124.6 3.05647341487192e-05
124.65 3.00850704144271e-05
124.7 2.95947365642742e-05
124.75 2.90940168583478e-05
124.8 2.85831987088852e-05
124.85 2.80625725220712e-05
124.9 2.75324315394835e-05
124.95 2.69930716792665e-05
125 2.64447913771089e-05
125.05 2.58878914271037e-05
125.1 2.5322674822567e-05
125.15 2.47494465968904e-05
125.2 2.41685136645059e-05
125.25 2.35801846620345e-05
125.3 2.29847697896955e-05
125.35 2.23825806530502e-05
125.4 2.17739301051519e-05
125.45 2.11591320891756e-05
125.5 2.05385014815988e-05
125.55 1.99123539360049e-05
125.6 1.92810057275788e-05
125.65 1.86447735983638e-05
125.7 1.80039746033498e-05
125.75 1.73589259574584e-05
125.8 1.67099448834933e-05
125.85 1.60573484611213e-05
125.9 1.54014534769486e-05
125.95 1.47425762757565e-05
126 1.40810326129594e-05
126.05 1.34171375083471e-05
126.1 1.27512051011726e-05
126.15 1.2083548506644e-05
126.2 1.14144796738804e-05
126.25 1.07443092453898e-05
126.3 1.00733464181237e-05
126.35 9.40189880616518e-06
126.4 8.73027230510489e-06
126.45 8.05877095815645e-06
126.5 7.38769682406472e-06
126.55 6.71734984685647e-06
126.6 6.04802772748332e-06
126.65 5.38002579740497e-06
126.7 4.71363689415945e-06
126.75 4.04915123896627e-06
126.8 3.38685631640651e-06
126.85 2.72703675622308e-06
126.9 2.06997421728269e-06
126.95 1.4159472737401e-06
127 7.65231303443493e-07
127.05 1.18098378618966e-07
127.1 -5.25182841129781e-07
127.15 -1.1643472134713e-06
127.2 -1.79913321561227e-06
127.25 -2.42928304414706e-06
127.3 -3.0545427124601e-06
127.35 -3.67466214565145e-06
127.4 -4.28939527295756e-06
127.45 -4.89850011764033e-06
127.5 -5.50173888431916e-06
127.55 -6.09887804372208e-06
127.6 -6.68968841483329e-06
127.65 -7.27394524441595e-06
127.7 -7.85142828389055e-06
127.75 -8.42192186355031e-06
127.8 -8.9852149640968e-06
127.85 -9.54110128548006e-06
127.9 -1.0089379313029e-05
127.95 -1.06298523808597e-05
128 -1.11623287325491e-05
128.05 -1.16866215790656e-05
128.1 -1.22025491539468e-05
128.15 -1.27099347657168e-05
128.2 -1.32086068475388e-05
128.25 -1.36983990040964e-05
128.3 -1.41791500557017e-05
128.35 -1.46507040796283e-05
128.4 -1.51129104486673e-05
128.45 -1.55656238669094e-05
128.5 -1.6008704402753e-05
128.55 -1.64420175191429e-05
128.6 -1.68654341010443e-05
128.65 -1.72788304801572e-05
128.7 -1.76820884568799e-05
128.75 -1.80750953195284e-05
128.8 -1.84577438608232e-05
128.85 -1.88299323916533e-05
128.9 -1.919156475213e-05
128.95 -1.95425503199438e-05
129 -1.98828040160396e-05
129.05 -2.02122463076249e-05
129.1 -2.05308032085295e-05
129.15 -2.08384062769325e-05
129.2 -2.11349926104789e-05
129.25 -2.14205048388029e-05
129.3 -2.16948911134818e-05
129.35 -2.19581050954416e-05
129.4 -2.22101059398387e-05
129.45 -2.24508582784412e-05
129.5 -2.2680332199537e-05
129.55 -2.28985032253935e-05
129.6 -2.31053522872978e-05
129.65 -2.33008656982059e-05
129.7 -2.3485035123029e-05
129.75 -2.36578575465892e-05
129.8 -2.38193352392745e-05
129.85 -2.39694757204259e-05
129.9 -2.41082917194894e-05
129.95 -2.42358011349671e-05
130 -2.43520269912012e-05
130.05 -2.44569973930274e-05
130.1 -2.45507454783335e-05
130.15 -2.46333093685601e-05
130.2 -2.47047321171804e-05
130.25 -2.47650616561994e-05
130.3 -2.48143507407093e-05
130.35 -2.48526568915424e-05
130.4 -2.48800423360611e-05
130.45 -2.48965739471262e-05
130.5 -2.49023231802844e-05
130.55 -2.48973660092185e-05
130.6 -2.48817828595014e-05
130.65 -2.48556585406973e-05
130.7 -2.48190821768548e-05
130.75 -2.47721471354346e-05
130.8 -2.47149509547167e-05
130.85 -2.46475952697327e-05
130.9 -2.45701857367674e-05
130.95 -2.4482831956476e-05
131 -2.43856473956628e-05
131.05 -2.42787493077676e-05
131.1 -2.41622586521067e-05
131.15 -2.40363000119143e-05
131.2 -2.39010015112334e-05
131.25 -2.37564947307009e-05
131.3 -2.36029146222774e-05
131.35 -2.34403994229662e-05
131.4 -2.32690905675721e-05
131.45 -2.3089132600546e-05
131.5 -2.29006730869649e-05
131.55 -2.27038625226934e-05
131.6 -2.24988542437776e-05
131.65 -2.22858043351169e-05
131.7 -2.20648715384635e-05
131.75 -2.18362171597975e-05
131.8 -2.16000049761253e-05
131.85 -2.13564011417503e-05
131.9 -2.11055740940624e-05
131.95 -2.0847694458896e-05
132 -2.05829349555023e-05
132.05 -2.0311470301186e-05
132.1 -2.00334771156506e-05
132.15 -1.97491338251031e-05
132.2 -1.94586205661618e-05
132.25 -1.91621190896163e-05
132.3 -1.88598126640857e-05
132.35 -1.85518859796203e-05
132.4 -1.82385250512941e-05
132.45 -1.79199171228323e-05
132.5 -1.75962505703211e-05
132.55 -1.72677148060423e-05
132.6 -1.69345001824795e-05
132.65 -1.65967978965384e-05
132.7 -1.62547998940263e-05
132.75 -1.5908698774433e-05
132.8 -1.55586876960571e-05
132.85 -1.52049602815186e-05
132.9 -1.48477105237022e-05
132.95 -1.44871326921697e-05
133 -1.41234212400851e-05
133.05 -1.37567707116914e-05
133.1 -1.33873756503793e-05
133.15 -1.30154305073871e-05
133.2 -1.26411295511706e-05
133.25 -1.22646667774814e-05
133.3 -1.18862358201905e-05
133.35 -1.15060298628949e-05
133.4 -1.11242415513426e-05
133.45 -1.07410629067131e-05
133.5 -1.03566852397863e-05
133.55 -9.97129906603683e-06
133.6 -9.58509402168498e-06
133.65 -9.19825878073854e-06
133.7 -8.81098097305778e-06
133.75 -8.42344710347483e-06
133.8 -8.03584247199844e-06
133.85 -7.64835109513426e-06
133.9 -7.26115562835011e-06
133.95 -6.87443728971471e-06
134 -6.48837578473797e-06
134.05 -6.10314923243988e-06
134.1 -5.71893409267428e-06
134.15 -5.33590509473331e-06
134.2 -4.95423516725712e-06
134.25 -4.57409536947304e-06
134.3 -4.19565482378729e-06
134.35 -3.81908064975173e-06
134.4 -3.44453789942731e-06
134.45 -3.07218949416481e-06
134.5 -2.70219616282321e-06
134.55 -2.33471638144449e-06
134.6 -1.96990631440351e-06
134.65 -1.6079197570503e-06
134.7 -1.24890807986162e-06
134.75 -8.93020174117467e-07
134.8 -5.40402399117834e-07
134.85 -1.91198530953667e-07
134.9 1.54450287154417e-07
134.95 4.96405592937177e-07
135 8.34531651565832e-07
135.05 1.1686955005383e-06
135.1 1.49876699295255e-06
135.15 1.82461883915782e-06
135.2 2.14612664677533e-06
135.25 2.46316895908092e-06
135.3 2.77562729174292e-06
135.35 3.08338616790921e-06
135.4 3.38633315163849e-06
135.45 3.68435887967148e-06
135.5 3.97735709153845e-06
135.55 4.26522465800061e-06
135.6 4.54786160782329e-06
135.65 4.82517115288005e-06
135.7 5.09705971158729e-06
135.75 5.36343693067003e-06
135.8 5.62421570525999e-06
135.85 5.87931219732826e-06
135.9 6.12864585245522e-06
135.95 6.37213941494142e-06
136 6.6097189412638e-06
136.05 6.84131381188234e-06
136.1 7.06685674140296e-06
136.15 7.2862837871034e-06
136.2 7.49953435582917e-06
136.25 7.70655120926789e-06
136.3 7.9072804676105e-06
136.35 8.10167161160894e-06
136.4 8.28967748304036e-06
136.45 8.47125428358876e-06
136.5 8.64636157215532e-06
136.55 8.81496226060989e-06
136.6 8.97702260799612e-06
136.65 9.13251221320378e-06
136.7 9.28140400612245e-06
136.75 9.42367423729093e-06
136.8 9.55930246605804e-06
136.85 9.68827154727031e-06
136.9 9.81056761650333e-06
136.95 9.92618007385351e-06
137 1.00351015663081e-05
137.05 1.01373279687112e-05
137.1 1.02328583633452e-05
137.15 1.03216950181455e-05
137.2 1.04038433635699e-05
137.25 1.04793119681415e-05
137.3 1.05481125126859e-05
137.35 1.06102597632852e-05
137.4 1.06657715429685e-05
137.45 1.07146687021621e-05
137.5 1.07569750879216e-05
137.55 1.0792717511969e-05
137.6 1.08219257175578e-05
137.65 1.08446323451894e-05
137.7 1.08608728972061e-05
137.75 1.08706857012839e-05
137.8 1.08741118728502e-05
137.85 1.0871195276452e-05
137.9 1.08619824860991e-05
137.95 1.08465227446091e-05
138 1.08248679219795e-05
138.05 1.07970724728127e-05
138.1 1.07631933928222e-05
138.15 1.07232901744446e-05
138.2 1.06774247615867e-05
138.25 1.06256615035322e-05
138.3 1.05680671080385e-05
138.35 1.05047105936493e-05
138.4 1.04356632412505e-05
138.45 1.03609985448995e-05
138.5 1.02807921619536e-05
138.55 1.01951218625275e-05
138.6 1.01040674783073e-05
138.65 1.000771085075e-05
138.7 9.90613577869686e-06
138.75 9.79942796542922e-06
138.8 9.68767496519582e-06
138.85 9.5709661292399e-06
138.9 9.44939255135535e-06
138.95 9.32304701300031e-06
139 9.19202392799749e-06
139.05 9.05641928684956e-06
139.1 8.91633060069882e-06
139.15 8.77185684495968e-06
139.2 8.6230984026527e-06
139.25 8.47015700746895e-06
139.3 8.31313568659322e-06
139.35 8.15213870331449e-06
139.4 7.9872714994523e-06
139.45 7.818640637627e-06
139.5 7.6463537434024e-06
139.55 7.47051944732851e-06
139.6 7.29124732691254e-06
139.65 7.10864784854573e-06
139.7 6.92283230941354e-06
139.75 6.73391277941674e-06
139.8 6.54200204313036e-06
139.85 6.34721354182766e-06
139.9 6.14966131559568e-06
139.95 5.94945994556911e-06
140 5.74672449630852e-06
140.05 5.54157045834919e-06
140.1 5.33411369094616e-06
140.15 5.12447036504107e-06
140.2 4.91275690647601e-06
140.25 4.69908993947924e-06
140.3 4.48358623044749e-06
140.35 4.26636263204903e-06
140.4 4.04753602767168e-06
140.45 3.82722327623923e-06
140.5 3.60554115741972e-06
140.55 3.38260631724854e-06
140.6 3.15853521418893e-06
140.65 2.93344406565219e-06
140.7 2.70744879499943e-06
140.75 2.4806649790465e-06
140.8 2.25320779609304e-06
140.85 2.02519197449653e-06
140.9 1.79673174181166e-06
140.95 1.56794077451484e-06
141 1.33893214833351e-06
141.05 1.1098182891992e-06
141.1 8.80710924843161e-07
141.15 6.51721037052629e-07
141.2 4.22958814605699e-07
141.25 1.94533606902029e-07
141.3 -3.34461216936464e-08
141.35 -2.6087283677875e-07
141.4 -4.87639978094847e-07
141.45 -7.13642002948834e-07
141.5 -9.38774428858267e-07
141.55 -1.16293387540621e-06
141.6 -1.38601810529146e-06
141.65 -1.60792606456055e-06
141.7 -1.82855792200828e-06
141.75 -2.04781510773406e-06
141.8 -2.26560035084199e-06
141.85 -2.4818177162728e-06
141.9 -2.69637264075646e-06
141.95 -2.90917196787475e-06
142 -3.12012398222352e-06
142.05 -3.32913844266484e-06
142.1 -3.53612661465977e-06
142.15 -3.74100130167311e-06
142.2 -3.94367687564163e-06
142.25 -4.14406930649822e-06
142.3 -4.34209619074453e-06
142.35 -4.53767677906539e-06
142.4 -4.73073200297871e-06
142.45 -4.92118450051502e-06
142.5 -5.10895864092145e-06
142.55 -5.29398054838518e-06
142.6 -5.47617812477234e-06
142.65 -5.65548107137812e-06
142.7 -5.83182090968521e-06
142.75 -6.00513100112742e-06
142.8 -6.17534656585617e-06
142.85 -6.34240470050816e-06
142.9 -6.5062443949726e-06
142.95 -6.66680654815723e-06
143 -6.8240339827526e-06
143.05 -6.97787145899478e-06
143.1 -7.12826568742682e-06
143.15 -7.27516534066013e-06
143.2 -7.41852106413699e-06
143.25 -7.55828548589632e-06
143.3 -7.69441322534486e-06
143.35 -7.82686090103659e-06
143.4 -7.95558713746378e-06
143.45 -8.08055257086307e-06
143.5 -8.201719854041e-06
143.55 -8.31905366022323e-06
143.6 -8.4325206859327e-06
143.65 -8.54208965290192e-06
143.7 -8.64773130902524e-06
143.75 -8.7494184283574e-06
143.8 -8.84712581016483e-06
143.85 -8.94083027703683e-06
143.9 -9.03051067206394e-06
143.95 -9.11614785509146e-06
144 -9.19772469805594e-06
144.05 -9.27522607941366e-06
144.1 -9.34863887766948e-06
144.15 -9.41795196401583e-06
144.2 -9.48315619409099e-06
144.25 -9.54424439886697e-06
144.3 -9.60121137467711e-06
144.35 -9.65405387239407e-06
144.4 -9.70277058576911e-06
144.45 -9.74736213894404e-06
144.5 -9.78783107314732e-06
144.55 -9.82418183258616e-06
144.6 -9.85642074954688e-06
144.65 -9.88455602871598e-06
144.7 -9.90859773073445e-06
144.75 -9.92855775499868e-06
144.8 -9.94444982172085e-06
144.85 -9.95628945326259e-06
144.9 -9.96409395475555e-06
144.95 -9.96788239402283e-06
145 -9.96767558081566e-06
145.05 -9.96349604537962e-06
145.1 -9.9553680163651e-06
145.15 -9.94331739809689e-06
145.2 -9.92737174721798e-06
145.25 -9.90756024872273e-06
145.3 -9.88391369139488e-06
145.35 -9.85646444266604e-06
145.4 -9.82524642291035e-06
145.45 -9.7902950791912e-06
145.5 -9.75164735847619e-06
145.55 -9.70934168033632e-06
145.6 -9.66341790914597e-06
145.65 -9.61391732579987e-06
145.7 -9.56088259896376e-06
145.75 -9.50435775587532e-06
145.8 -9.44438815271222e-06
145.85 -9.38102044454386e-06
145.9 -9.31430255488408e-06
145.95 -9.24428364486145e-06
146 -9.17101408202442e-06
146.05 -9.09454540879828e-06
146.1 -9.01493031061116e-06
146.15 -8.93222258370605e-06
146.2 -8.84647710265634e-06
146.25 -8.7577497876017e-06
146.3 -8.66609757122182e-06
146.35 -8.57157836546513e-06
146.4 -8.47425102804963e-06
146.45 -8.37417532875317e-06
146.5 -8.27141191551021e-06
146.55 -8.16602228033236e-06
146.6 -8.05806872506966e-06
146.65 -7.94761432702976e-06
146.7 -7.83472290447198e-06
146.75 -7.71945898199318e-06
146.8 -7.60188775582235e-06
146.85 -7.48207505904071e-06
146.9 -7.36008732674404e-06
146.95 -7.23599156116386e-06
147 -7.10985529676405e-06
147.05 -6.98174656532929e-06
147.1 -6.85173386106156e-06
147.15 -6.71988610570115e-06
147.2 -6.58627261368799e-06
147.25 -6.45096305737933e-06
147.3 -6.31402743233971e-06
147.35 -6.17553602271865e-06
147.4 -6.03555936673177e-06
147.45 -5.8941682222606e-06
147.5 -5.75143353258629e-06
147.55 -5.60742639227225e-06
147.6 -5.46221801321055e-06
147.65 -5.31587969084676e-06
147.7 -5.16848277059778e-06
147.75 -5.02009861447683e-06
147.8 -4.87079856793974e-06
147.85 -4.72065392696651e-06
147.9 -4.56973590539172e-06
147.95 -4.41811560249734e-06
148 -4.26586397088117e-06
148.05 -4.11305178461388e-06
148.1 -3.95974960769767e-06
148.15 -3.80602776283882e-06
148.2 -3.65195630054681e-06
148.25 -3.49760496857182e-06
148.3 -3.34304318169273e-06
148.35 -3.18833999186703e-06
148.4 -3.0335640587542e-06
148.45 -2.87878362062346e-06
148.5 -2.72406646565702e-06
148.55 -2.56947990365915e-06
148.6 -2.41509073818163e-06
148.65 -2.26096523907552e-06
148.7 -2.10716911547911e-06
148.75 -1.95376748925156e-06
148.8 -1.80082486886149e-06
148.85 -1.64840512373951e-06
148.9 -1.49657145910337e-06
148.95 -1.34538639126419e-06
149 -1.19491172342182e-06
149.05 -1.04520852195734e-06
149.1 -8.96337093230094e-07
149.15 -7.48356960886656e-07
149.2 -6.01326843688648e-07
149.25 -4.55304633866174e-07
149.3 -3.10347376003226e-07
149.35 -1.66511246461205e-07
149.4 -2.38515333463723e-08
149.45 1.17577382973238e-07
149.5 2.57722048796205e-07
149.55 3.96529955456467e-07
149.6 5.33949557127786e-07
149.65 6.69930288059569e-07
149.7 8.04422579239998e-07
149.75 9.373778744827e-07
149.8 1.06874864593349e-06
149.85 1.19848840899403e-06
149.9 1.32655173665947e-06
149.95 1.45289427326755e-06
150 1.57747274765687e-06
150.05 1.70024498573216e-06
150.1 1.82116992243513e-06
150.15 1.94020761311916e-06
150.2 2.05731924432692e-06
150.25 2.17246714396991e-06
150.3 2.28561479090946e-06
150.35 2.39672682393882e-06
150.4 2.50576905016639e-06
150.45 2.61270845280025e-06
150.5 2.71751319833476e-06
150.55 2.82015264313971e-06
150.6 2.92059733945348e-06
150.65 3.01881904078126e-06
150.7 3.11479070670014e-06
150.75 3.20848650707292e-06
150.8 3.29988182567271e-06
150.85 3.38895326322087e-06
150.9 3.47567863984082e-06
150.95 3.56003699693073e-06
151 3.64200859845823e-06
151.05 3.72157493168048e-06
151.1 3.79871870729345e-06
151.15 3.87342385901402e-06
151.2 3.94567554259932e-06
151.25 4.01546013430749e-06
151.3 4.08276522880447e-06
151.35 4.14757963652174e-06
151.4 4.20989338046993e-06
151.45 4.26969769251364e-06
151.5 4.32698500911285e-06
151.55 4.3817489665367e-06
151.6 4.43398439555548e-06
151.65 4.48368731561685e-06
151.7 4.53085492851268e-06
151.75 4.57548561154292e-06
151.8 4.61757891018316e-06
151.85 4.65713553026275e-06
151.9 4.69415732966046e-06
151.95 4.72864730952494e-06
152 4.76060960502732e-06
152.05 4.79004947565346e-06
152.1 4.81697329504352e-06
152.15 4.84138854038687e-06
152.2 4.86330378138009e-06
152.25 4.88272866875636e-06
152.3 4.8996739223946e-06
152.35 4.91415131901654e-06
152.4 4.92617367948053e-06
152.45 4.93575485568069e-06
152.5 4.94290971706008e-06
152.55 4.94765413674708e-06
152.6 4.95000497732373e-06
152.65 4.9499800762354e-06
152.7 4.94759823085092e-06
152.75 4.94287918318255e-06
152.8 4.93584360427517e-06
152.85 4.92651307827436e-06
152.9 4.9149100861828e-06
152.95 4.90105798931478e-06
153 4.88498101245855e-06
153.05 4.86670422675633e-06
153.1 4.84625353231185e-06
153.15 4.82365564053544e-06
153.2 4.79893805623649e-06
153.25 4.77212905947354e-06
153.3 4.7432576871719e-06
153.35 4.71235371451908e-06
153.4 4.67944763614795e-06
153.45 4.64457064711815e-06
153.5 4.60775462370557e-06
153.55 4.56903210401046e-06
153.6 4.52843626839412e-06
153.65 4.48600091975465e-06
153.7 4.44176046365181e-06
153.75 4.39574988829131e-06
153.8 4.34800474437886e-06
153.85 4.29856112485398e-06
153.9 4.24745564451394e-06
153.95 4.19472541953809e-06
154 4.14040804692241e-06
154.05 4.08454158383485e-06
154.1 4.0271645269012e-06
154.15 3.96831579143173e-06
154.2 3.90803469059856e-06
154.25 3.84636091457377e-06
154.3 3.78333450963808e-06
154.35 3.71899585727009e-06
154.4 3.6533856532257e-06
154.45 3.58654488661766e-06
154.5 3.51851481900477e-06
154.55 3.44933696350034e-06
154.6 3.37905306390947e-06
154.65 3.30770507390466e-06
154.7 3.23533513624884e-06
154.75 3.1619855620755e-06
154.8 3.08769881023464e-06
154.85 3.01251746671408e-06
154.9 2.93648422414468e-06
154.95 2.8596418613987e-06
155 2.78203322328985e-06
155.05 2.70370120038388e-06
155.1 2.62468870892803e-06
155.15 2.54503867090809e-06
155.2 2.46479399424109e-06
155.25 2.38399755311201e-06
155.3 2.30269216846257e-06
155.35 2.22092058863996e-06
155.4 2.13872547021345e-06
155.45 2.05614935896645e-06
155.5 1.9732346710717e-06
155.55 1.89002367445687e-06
155.6 1.80655847036801e-06
155.65 1.72288097513781e-06
155.7 1.63903290216577e-06
155.75 1.55505574411714e-06
155.8 1.47099075534722e-06
155.85 1.38687893455763e-06
155.9 1.30276100769101e-06
155.95 1.21867741107017e-06
156 1.13466827478804e-06
156.05 1.0507734063541e-06
156.1 9.67032274603256e-07
156.15 8.83483993872529e-07
156.2 8.00167308451242e-07
156.25 7.17120577309777e-07
156.3 6.34381759112111e-07
156.35 5.51988397517032e-07
156.4 4.69977606772813e-07
156.45 3.88386057609943e-07
156.5 3.07249963436348e-07
156.55 2.26605066839356e-07
156.6 1.46486626398499e-07
156.65 6.69294038130684e-08
156.7 -1.20323486518382e-08
156.75 -9.03649003972068e-08
156.8 -1.68035054396535e-07
156.85 -2.45010158773581e-07
156.9 -3.21258118048384e-07
156.95 -3.96747404048681e-07
157 -4.7144706648403e-07
157.05 -5.45326743180112e-07
157.1 -6.18356669970851e-07
157.15 -6.90507690246208e-07
157.2 -7.61751264153614e-07
157.25 -8.32059477451243e-07
157.3 -9.01405050011463e-07
157.35 -9.69761343972975e-07
157.4 -1.03710237154036e-06
157.45 -1.10340280242987e-06
157.5 -1.16863797096051e-06
157.55 -1.23278388278967e-06
157.6 -1.29581722129252e-06
157.65 -1.35771535358498e-06
157.7 -1.41845633618972e-06
157.75 -1.47801892034517e-06
157.8 -1.53638255695771e-06
157.85 -1.593527401197e-06
157.9 -1.649434316735e-06
157.95 -1.70408487962922e-06
158 -1.75746138185081e-06
158.05 -1.80954683445835e-06
158.1 -1.86032497041842e-06
158.15 -1.90978024707409e-06
158.2 -1.95789784826264e-06
158.25 -2.00466368608396e-06
158.3 -2.05006440232128e-06
158.35 -2.0940873695161e-06
158.4 -2.136720691699e-06
158.45 -2.17795320477869e-06
158.5 -2.21777447659126e-06
158.55 -2.25617480661215e-06
158.6 -2.29314522533327e-06
158.65 -2.32867749330782e-06
158.7 -2.36276409986576e-06
158.75 -2.3953982615026e-06
158.8 -2.42657391994473e-06
158.85 -2.45628573989432e-06
158.9 -2.48452910645711e-06
158.95 -2.51130012225647e-06
159 -2.5365956042373e-06
159.05 -2.5604130801634e-06
159.1 -2.58275078481197e-06
159.15 -2.60360765586925e-06
159.2 -2.62298332953119e-06
159.25 -2.64087813581328e-06
159.3 -2.6572930935737e-06
159.35 -2.67222990525409e-06
159.4 -2.68569095134238e-06
159.45 -2.69767928456214e-06
159.5 -2.70819862379298e-06
159.55 -2.71725334772684e-06
159.6 -2.7248484882647e-06
159.65 -2.73098972365886e-06
159.7 -2.7356833714054e-06
159.75 -2.73893638089216e-06
159.8 -2.74075632580702e-06
159.85 -2.74115139631199e-06
159.9 -2.74013039098796e-06
159.95 -2.73770270855582e-06
160 -2.73387833937905e-06
160.05 -2.72866785675323e-06
160.1 -2.7220824079882e-06
160.15 -2.71413370528813e-06
160.2 -2.70483401643533e-06
160.25 -2.6941961552833e-06
160.3 -2.68223347206486e-06
160.35 -2.66895984352105e-06
160.4 -2.65438966285657e-06
160.45 -2.63853782952762e-06
160.5 -2.6214197388681e-06
160.55 -2.60305127155986e-06
160.6 -2.58344878295315e-06
160.65 -2.5626290922431e-06
160.7 -2.54060947150831e-06
160.75 -2.51740763461743e-06
160.8 -2.4930417260099e-06
160.85 -2.46753030935673e-06
160.9 -2.4408923561076e-06
160.95 -2.41314723393003e-06
161 -2.38431469504705e-06
161.05 -2.35441486447909e-06
161.1 -2.32346822819647e-06
161.15 -2.29149562118832e-06
161.2 -2.2585182154542e-06
161.25 -2.22455750792431e-06
161.3 -2.18963530831448e-06
161.35 -2.15377372692189e-06
161.4 -2.11699516236759e-06
161.45 -2.07932228929179e-06
161.5 -2.04077804600796e-06
161.55 -2.00138562212165e-06
161.6 -1.96116844611999e-06
161.65 -1.92015017293778e-06
161.7 -1.87835467150603e-06
161.75 -1.83580601228884e-06
161.8 -1.79252845481436e-06
161.85 -1.74854643520568e-06
161.9 -1.70388455371729e-06
161.95 -1.65856756228287e-06
162 -1.61262035208002e-06
162.05 -1.56606794111755e-06
162.1 -1.51893546185083e-06
162.15 -1.47124814883072e-06
162.2 -1.42303132639151e-06
162.25 -1.3743103963833e-06
162.3 -1.32511082595405e-06
162.35 -1.2754581353866e-06
162.4 -1.22537788599598e-06
162.45 -1.17489566809191e-06
162.5 -1.12403708901176e-06
162.55 -1.07282776122894e-06
162.6 -1.02129329054153e-06
162.65 -9.6945926434614e-07
162.7 -9.17351240001802e-07
162.75 -8.64994733288441e-07
162.8 -8.12415206964753e-07
162.85 -7.5963805942993e-07
162.9 -7.06688613493749e-07
162.95 -6.53592105259421e-07
163 -6.003736731235e-07
163.05 -5.47058346897093e-07
163.1 -4.93671037052513e-07
163.15 -4.40236524099425e-07
163.2 -3.86779448094463e-07
163.25 -3.33324298288187e-07
163.3 -2.79895402913184e-07
163.35 -2.2651691911699e-07
163.4 -1.7321282304346e-07
163.45 -1.20006900066082e-07
163.5 -6.69227351766531e-08
163.55 -1.39837035326515e-08
163.6 3.87870388334879e-08
163.65 9.13665641400531e-08
163.7 1.43732181813665e-07
163.75 1.95861447275886e-07
163.8 2.47732170555994e-07
163.85 2.99322424727186e-07
163.9 3.50610554163588e-07
163.95 4.01575182615528e-07
164 4.52195221100651e-07
164.05 5.02449875608538e-07
164.1 5.52318654616616e-07
164.15 6.01781376415222e-07
164.2 6.50818176239802e-07
164.25 6.99409513208335e-07
164.3 7.47536177062147e-07
164.35 7.95179294708428e-07
164.4 8.42320336562818e-07
164.45 8.88941122690569e-07
164.5 9.3502382874487e-07
164.55 9.80550991701048e-07
164.6 1.02550551538543e-06
164.65 1.06987067579779e-06
164.7 1.11363012622634e-06
164.75 1.1567679021545e-06
164.8 1.19926842595843e-06
164.85 1.24111651139493e-06
164.9 1.28229736787883e-06
164.95 1.32279660454964e-06
165 1.36260023412684e-06
165.05 1.40169467655376e-06
165.1 1.44006676242961e-06
165.15 1.47770373622986e-06
165.2 1.51459325931467e-06
165.25 1.55072341272572e-06
165.3 1.58608269977154e-06
165.35 1.62066004840164e-06
165.4 1.65444481336982e-06
165.45 1.68742677818723e-06
165.5 1.71959615686563e-06
165.55 1.75094359545163e-06
165.6 1.78146017335265e-06
165.65 1.81113740445537e-06
165.7 1.83996723803778e-06
165.75 1.86794205947565e-06
165.8 1.89505469074472e-06
165.85 1.9212983907197e-06
165.9 1.94666685527146e-06
165.95 1.97115421716365e-06
166 1.99475504575033e-06
166.05 2.01746434647606e-06
166.1 2.03927756018018e-06
166.15 2.06019056220675e-06
166.2 2.08019966132219e-06
166.25 2.09930159844225e-06
166.3 2.11749354517036e-06
166.35 2.13477310214928e-06
166.4 2.15113829722813e-06
166.45 2.16658758344694e-06
166.5 2.181119836841e-06
166.55 2.19473435406705e-06
166.6 2.20743084985397e-06
166.65 2.21920945428002e-06
166.7 2.23007070987943e-06
166.75 2.24001556858059e-06
166.8 2.24904538847856e-06
166.85 2.25716193044449e-06
166.9 2.26436735457475e-06
166.95 2.27066421648226e-06
167 2.27605546343318e-06
167.05 2.28054443033152e-06
167.1 2.28413483555468e-06
167.15 2.2868307766429e-06
167.2 2.28863672584559e-06
167.25 2.28955752552758e-06
167.3 2.2895983834383e-06
167.35 2.2887648678472e-06
167.4 2.28706290254834e-06
167.45 2.28449876173761e-06
167.5 2.28107906476548e-06
167.55 2.27681077076898e-06
167.6 2.27170117318576e-06
167.65 2.26575789415396e-06
167.7 2.25898887880096e-06
167.75 2.25140238942456e-06
167.8 2.24300699956999e-06
167.85 2.23381158800608e-06
167.9 2.22382533260422e-06
167.95 2.21305770412345e-06
168 2.20151845990521e-06
168.05 2.18921763748134e-06
168.1 2.17616554809875e-06
168.15 2.16237277016441e-06
168.2 2.1478501426141e-06
168.25 2.13260875820862e-06
168.3 2.11665995676086e-06
168.35 2.10001531829753e-06
168.4 2.0826866561589e-06
168.45 2.06468601004034e-06
168.5 2.04602563897904e-06
168.55 2.02671801428976e-06
168.6 2.00677581245292e-06
168.65 1.98621190795882e-06
168.7 1.96503936611142e-06
168.75 1.9432714357954e-06
168.8 1.9209215422099e-06
168.85 1.89800327957261e-06
168.9 1.87453040379767e-06
168.95 1.85051682515104e-06
169 1.82597660088661e-06
169.05 1.80092392786683e-06
169.1 1.77537313517113e-06
169.15 1.74933867669568e-06
169.2 1.72283512374788e-06
169.25 1.69587715763909e-06
169.3 1.6684795622789e-06
169.35 1.64065721677428e-06
169.4 1.61242508803711e-06
169.45 1.58379822340328e-06
169.5 1.5547917432666e-06
169.55 1.52542083373095e-06
169.6 1.49570073928373e-06
169.65 1.46564675549392e-06
169.7 1.43527422173778e-06
169.75 1.4045985139555e-06
169.8 1.37363503744165e-06
169.85 1.34239921967272e-06
169.9 1.31090650317457e-06
169.95 1.2791723384329e-06
170 1.24721217684958e-06
170.05 1.21504146374774e-06
170.1 1.18267563142857e-06
170.15 1.15013009228245e-06
170.2 1.11742023195736e-06
170.25 1.0845614025871e-06
170.3 1.05156891608222e-06
170.35 1.01845803748595e-06
170.4 9.85243978398065e-07
170.45 9.51941890468928e-07
170.5 9.18566858966305e-07
170.55 8.8513389641736e-07
170.6 8.51657936328191e-07
170.65 8.18153826983215e-07
170.7 7.84636325326676e-07
170.75 7.51120090928487e-07
170.8 7.17619680036561e-07
170.85 6.84149539717723e-07
170.9 6.50724002089265e-07
170.95 6.17357278643124e-07
171 5.84063454664614e-07
171.05 5.50856483747602e-07
171.1 5.17750182407937e-07
171.15 4.84758224796888e-07
171.2 4.51894137516317e-07
171.25 4.19171294537206e-07
171.3 3.86602912223147e-07
171.35 3.54202044460299e-07
171.4 3.21981577895306e-07
171.45 2.89954227282561e-07
171.5 2.58132530942178e-07
171.55 2.26528846329953e-07
171.6 1.95155345720549e-07
171.65 1.64024012005064e-07
171.7 1.33146634604092e-07
171.75 1.02534805497332e-07
171.8 7.2199915370714e-08
171.85 4.21531498819839e-08
171.9 1.24054860455996e-08
171.95 -1.70323112622501e-08
172 -4.61496926777632e-08
172.05 -7.49363276020958e-08
172.1 -1.03382107331764e-07
172.15 -1.31477148066314e-07
172.2 -1.59211793792755e-07
172.25 -1.86576619046318e-07
172.3 -2.1356243154715e-07
172.35 -2.40160274712628e-07
172.4 -2.66361430045018e-07
172.45 -2.92157419394281e-07
172.5 -3.17540007095876e-07
172.55 -3.42501201983468e-07
172.6 -3.67033259276513e-07
172.65 -3.91128682342738e-07
172.7 -4.14780224335611e-07
172.75 -4.37980889706929e-07
172.8 -4.60723935594719e-07
172.85 -4.83002873086708e-07
172.9 -5.04811468359667e-07
172.95 -5.26143743694983e-07
173 -5.46993978370875e-07
173.05 -5.67356709431725e-07
173.1 -5.87226732335038e-07
173.15 -6.0659910147661e-07
173.2 -6.25469130594516e-07
173.25 -6.43832393052608e-07
173.3 -6.61684722004228e-07
173.35 -6.79022210436934e-07
173.4 -6.95841211099038e-07
173.45 -7.12138336308843e-07
173.5 -7.27910457647491e-07
173.55 -7.43154705536389e-07
173.6 -7.5786846870022e-07
173.65 -7.72049393516601e-07
173.7 -7.85695383253483e-07
173.75 -7.98804597195438e-07
173.8 -8.11375449660021e-07
173.85 -8.23406608905432e-07
173.9 -8.34896995930747e-07
173.95 -8.45845783170033e-07
174 -8.5625239308168e-07
174.05 -8.66116496634359e-07
174.1 -8.75438011691008e-07
174.15 -8.84217101292318e-07
174.2 -8.92454171841208e-07
174.25 -9.00149871189832e-07
174.3 -9.07305086630664e-07
174.35 -9.13920942793269e-07
174.4 -9.19998799448389e-07
174.45 -9.25540249220995e-07
174.5 -9.30547115214001e-07
174.55 -9.35021448544357e-07
174.6 -9.38965525793264e-07
174.65 -9.42381846372281e-07
174.7 -9.4527312980713e-07
174.75 -9.47642312941018e-07
174.8 -9.49492547059316e-07
174.85 -9.50827194937475e-07
174.9 -9.5164982781407e-07
174.95 -9.51964222290869e-07
175 -9.51774357161884e-07
175.05 -9.51084410173327e-07
175.1 -9.49898754716461e-07
175.15 -9.48221956455316e-07
175.2 -9.46058769891285e-07
175.25 -9.43414134866597e-07
175.3 -9.40293173008709e-07
175.35 -9.36701184117654e-07
175.4 -9.32643642498396e-07
175.45 -9.28126193240256e-07
175.5 -9.23154648445479e-07
175.55 -9.17734983409029e-07
175.6 -9.11873332751691e-07
175.65 -9.0557598650858e-07
175.7 -8.98849386175161e-07
175.75 -8.91700120712865e-07
175.8 -8.8413492251644e-07
175.85 -8.76160663345111e-07
175.9 -8.67784350219688e-07
175.95 -8.59013121287721e-07
176 -8.49854241658809e-07
176.05 -8.40315099212182e-07
176.1 -8.30403200378655e-07
176.15 -8.20126165899063e-07
176.2 -8.09491726561264e-07
176.25 -7.98507718917818e-07
176.3 -7.87182080986418e-07
176.35 -7.75522847935155e-07
176.4 -7.63538147754686e-07
176.45 -7.51236196919374e-07
176.5 -7.38625296039442e-07
176.55 -7.25713825506189e-07
176.6 -7.12510241132293e-07
176.65 -6.99023069789224e-07
176.7 -6.85260905043757e-07
176.75 -6.71232402795593e-07
176.8 -6.56946276918038e-07
176.85 -6.42411294903724e-07
176.9 -6.27636273517287e-07
176.95 -6.12630074456945e-07
177 -5.97401600026874e-07
177.05 -5.81959788822263e-07
177.1 -5.66313611428924e-07
177.15 -5.50472066139296e-07
177.2 -5.34444174686673e-07
177.25 -5.18238977999447e-07
177.3 -5.0186553197717e-07
177.35 -4.85332903290159e-07
177.4 -4.68650165204413e-07
177.45 -4.51826393433517e-07
177.5 -4.34870662019247e-07
177.55 -4.17792039242508e-07
177.6 -4.00599583566256e-07
177.65 -3.83302339611999e-07
177.7 -3.65909334171457e-07
177.75 -3.4842957225493e-07
177.8 -3.30872033177905e-07
177.85 -3.13245666687372e-07
177.9 -2.95559389129342e-07
177.95 -2.77822079658974e-07
178 -2.60042576494738e-07
178.05 -2.42229673217965e-07
178.1 -2.24392115119147e-07
178.15 -2.0653859559228e-07
178.2 -1.88677752578541e-07
178.25 -1.70818165060547e-07
178.3 -1.529683496084e-07
178.35 -1.35136756978715e-07
178.4 -1.17331768767767e-07
178.45 -9.95616941198853e-08
178.5 -8.18347664921757e-08
178.55 -6.41591404766112e-08
178.6 -4.65428886805229e-08
178.65 -2.89939986664615e-08
178.7 -1.15203699523832e-08
178.75 5.87018892692654e-09
178.8 2.31699632963132e-08
178.85 4.03713351537493e-08
178.9 5.74667859200572e-08
178.95 7.4448899124082e-08
179 9.13103630225714e-08
179.05 1.08043973154057e-07
179.1 1.24642634826064e-07
179.15 1.41099365535008e-07
179.2 1.57407297318187e-07
179.25 1.7355967903728e-07
179.3 1.8954987859284e-07
179.35 2.05371385069269e-07
179.4 2.21017810809808e-07
179.45 2.36482893421127e-07
179.5 2.51760497707097e-07
179.55 2.66844617531398e-07
179.6 2.8172937760863e-07
179.65 2.96409035223629e-07
179.7 3.10877981878736e-07
179.75 3.25130744868776e-07
179.8 3.39161988783579e-07
179.85 3.52966516937852e-07
179.9 3.665392727283e-07
179.95 3.79875340917889e-07
180 3.92969948847189e-07
180.05 4.05818467572774e-07
180.1 4.18416412932671e-07
180.15 4.30759446538907e-07
180.2 4.42843376697203e-07
180.25 4.54664159253927e-07
180.3 4.66217898370429e-07
180.35 4.7750084722491e-07
180.4 4.88509408642034e-07
180.45 4.99240135650479e-07
180.5 5.09689731968698e-07
180.55 5.19855052419162e-07
180.6 5.29733103271385e-07
180.65 5.39321042514094e-07
180.7 5.48616180056883e-07
180.75 5.57615977861764e-07
180.8 5.66318050005041e-07
180.85 5.74720162669948e-07
180.9 5.82820234070533e-07
180.95 5.90616334307302e-07
181 5.98106685155154e-07
181.05 6.05289659784158e-07
181.1 6.12163782413772e-07
181.15 6.18727727901105e-07
181.2 6.24980321263863e-07
181.25 6.30920537138653e-07
181.3 6.36547499175308e-07
181.35 6.41860479367972e-07
181.4 6.46858897323662e-07
181.45 6.51542319469078e-07
181.5 6.55910458196438e-07
181.55 6.59963170949146e-07
181.6 6.63700459248126e-07
181.65 6.67122467659668e-07
181.7 6.70229482705657e-07
181.75 6.73021931717093e-07
181.8 6.75500381631794e-07
181.85 6.77665537737247e-07
181.9 6.79518242359538e-07
181.95 6.81059473499347e-07
182 6.82290343416016e-07
182.05 6.83212097160677e-07
182.1 6.83826111059503e-07
182.15 6.84133891148108e-07
182.2 6.84137071558182e-07
182.25 6.8383741285744e-07
182.3 6.83236800343982e-07
182.35 6.82337242296201e-07
182.4 6.81140868179344e-07
182.45 6.79649926809906e-07
182.5 6.77866784478995e-07
182.55 6.75793923035869e-07
182.6 6.73433937932815e-07
182.65 6.70789536232584e-07
182.7 6.67863534579606e-07
182.75 6.64658857136193e-07
182.8 6.61178533484989e-07
182.85 6.57425696498908e-07
182.9 6.53403580179811e-07
182.95 6.49115517467203e-07
183 6.44564938018228e-07
183.05 6.39755365960223e-07
183.1 6.34690417617157e-07
183.15 6.29373799211215e-07
183.2 6.23809304540864e-07
183.25 6.1800081263668e-07
183.3 6.11952285396263e-07
183.35 6.05667765199548e-07
183.4 5.99151372505832e-07
183.45 5.92407303433825e-07
183.5 5.85439827326056e-07
183.55 5.78253284298934e-07
183.6 5.70852082779802e-07
183.65 5.63240697032269e-07
183.7 5.55423664671162e-07
183.75 5.47405584168372e-07
183.8 5.39191112350922e-07
183.85 5.30784961892533e-07
183.9 5.22191898799985e-07
183.95 5.13416739895546e-07
184 5.04464350296748e-07
184.05 4.95339640894761e-07
184.1 4.8604756583262e-07
184.15 4.7659311998454e-07
184.2 4.66981336437541e-07
184.25 4.57217283976599e-07
184.3 4.47306064574513e-07
184.35 4.37252810887662e-07
184.4 4.27062683758829e-07
184.45 4.16740869728217e-07
184.5 4.06292578553796e-07
184.55 3.95723040742079e-07
184.6 3.85037505090407e-07
184.65 3.74241236241822e-07
184.7 3.63339512253542e-07
184.75 3.52337622180076e-07
184.8 3.41240863671963e-07
184.85 3.30054540591092e-07
184.9 3.18783960643568e-07
184.95 3.07434433031006e-07
185 2.96011266121169e-07
185.05 2.84519765138795e-07
185.1 2.72965229877441e-07
185.15 2.6135295243316e-07
185.2 2.49688214960762e-07
185.25 2.37976287453429e-07
185.3 2.26222425546371e-07
185.35 2.14431868345216e-07
185.4 2.02609836279795e-07
185.45 1.9076152898392e-07
185.5 1.78892123201769e-07
185.55 1.67006770721414e-07
185.6 1.55110596336043e-07
185.65 1.43208695833351e-07
185.7 1.31306134013584e-07
185.75 1.19407942736663e-07
185.8 1.07519118998798e-07
185.85 9.56446230389658e-08
185.9 8.37893764756105e-08
185.95 7.1958260473872e-08
186 6.01561139436484e-08
186.05 4.83877317687533e-08
186.1 3.66578630674087e-08
186.15 2.4971209484292e-08
186.2 1.33324235143274e-08
186.25 1.74610685839365e-09
186.3 -9.78319118890404e-09
186.35 -2.12509753192682e-08
186.4 -3.26528057584389e-08
186.45 -4.39842997815262e-08
186.5 -5.52411331958655e-08
186.55 -6.64190417913327e-08
186.6 -7.75138227580666e-08
186.65 -8.85213360715554e-08
186.7 -9.94375058450551e-08
186.75 -1.10258321649312e-07
186.8 -1.20979839799567e-07
186.85 -1.31598184609823e-07
186.9 -1.42109549614356e-07
186.95 -1.52510198756447e-07
187 -1.62796467544317e-07
187.05 -1.72964764174231e-07
187.1 -1.83011570620736e-07
187.15 -1.92933443693985e-07
187.2 -2.0272701606409e-07
187.25 -2.12388997252436e-07
187.3 -2.21916174589858e-07
187.35 -2.31305414141585e-07
187.4 -2.40553661598821e-07
187.45 -2.49657943136811e-07
187.5 -2.58615366239235e-07
187.55 -2.67423120488708e-07
187.6 -2.76078478323198e-07
187.65 -2.84578795758069e-07
187.7 -2.929215130735e-07
187.75 -3.01104155466945e-07
187.8 -3.09124333670299e-07
187.85 -3.16979744531379e-07
187.9 -3.2466817155931e-07
187.95 -3.32187485433366e-07
188 -3.39535644474772e-07
188.05 -3.46710695080947e-07
188.1 -3.5371077212163e-07
188.15 -3.60534099296276e-07
188.2 -3.6717898945211e-07
188.25 -3.7364384486215e-07
188.3 -3.79927157462494e-07
188.35 -3.8602750904814e-07
188.4 -3.91943571426555e-07
188.45 -3.97674106528186e-07
188.5 -4.03217966473084e-07
188.55 -4.08574093592767e-07
188.6 -4.13741520406426e-07
188.65 -4.18719369550581e-07
188.7 -4.23506853661217e-07
188.75 -4.28103275207482e-07
188.8 -4.32508026275944e-07
188.85 -4.36720588304465e-07
188.9 -4.40740531764668e-07
188.95 -4.4456751579205e-07
189 -4.48201287762726e-07
189.05 -4.51641682815837e-07
189.1 -4.5488862332067e-07
189.15 -4.57942118287523e-07
189.2 -4.60802262721408e-07
189.25 -4.63469236917698e-07
189.3 -4.65943305698855e-07
189.35 -4.68224817591438e-07
189.4 -4.70314203942617e-07
189.45 -4.72211977975491e-07
189.5 -4.73918733782572e-07
189.55 -4.75435145256863e-07
189.6 -4.76761964960021e-07
189.65 -4.77900022927232e-07
189.7 -4.7885022540846e-07
189.75 -4.79613553545864e-07
189.8 -4.80191061987307e-07
189.85 -4.80583877435949e-07
189.9 -4.8079319713609e-07
189.95 -4.8082028729554e-07
190 -4.80666481444939e-07
190.05 -4.80333178734605e-07
190.1 -4.79821842169649e-07
190.15 -4.79133996784246e-07
190.2 -4.78271227756158e-07
190.25 -4.77235178462741e-07
190.3 -4.76027548479906e-07
190.35 -4.74650091525663e-07
190.4 -4.7310461335009e-07
190.45 -4.71392969573791e-07
190.5 -4.69517063477097e-07
190.55 -4.67478843742502e-07
190.6 -4.65280302153046e-07
190.65 -4.62923471249579e-07
190.7 -4.60410421950075e-07
190.75 -4.57743261134415e-07
190.8 -4.54924129198268e-07
190.85 -4.51955197579953e-07
190.9 -4.48838666264428e-07
190.95 -4.45576761268736e-07
191 -4.42171732113541e-07
191.05 -4.38625849285585e-07
191.1 -4.34941401696134e-07
191.15 -4.31120694140748e-07
191.2 -4.27166044765889e-07
191.25 -4.23079782548141e-07
191.3 -4.18864244792021e-07
191.35 -4.14521774652558e-07
191.4 -4.10054718689034e-07
191.45 -4.05465424456453e-07
191.5 -4.00756238141513e-07
191.55 -3.95929502249978e-07
191.6 -3.90987553352543e-07
191.65 -3.859327198964e-07
191.7 -3.8076732008985e-07
191.75 -3.75493659867399e-07
191.8 -3.70114030942871e-07
191.85 -3.64630708958147e-07
191.9 -3.59045951735172e-07
191.95 -3.53361997638916e-07
192 -3.47581064058955e-07
192.05 -3.41705346017345e-07
192.1 -3.35737014910388e-07
192.15 -3.29678217391845e-07
192.2 -3.23531074405014e-07
192.25 -3.17297680371007e-07
192.3 -3.10980102540356e-07
192.35 -3.04580380514928e-07
192.4 -2.9810052594687e-07
192.45 -2.915425224211e-07
192.5 -2.84908325527521e-07
192.55 -2.78199863128856e-07
192.6 -2.71419035829632e-07
192.65 -2.6456771765145e-07
192.7 -2.57647756919262e-07
192.75 -2.50660977362914e-07
192.8 -2.43609179437712e-07
192.85 -2.3649414186725e-07
192.9 -2.29317623411162e-07
192.95 -2.22081364859862e-07
193 -2.14787091257691e-07
193.05 -2.0743651435524e-07
193.1 -2.00031335290862e-07
193.15 -1.92573247500709e-07
193.2 -1.85063939855798e-07
193.25 -1.77505100023835e-07
193.3 -1.6989841805267e-07
193.35 -1.62245590171416e-07
193.4 -1.5454832280432e-07
193.45 -1.46808336791601e-07
193.5 -1.39027371810488e-07
193.55 -1.3120719098873e-07
193.6 -1.23349585701855e-07
193.65 -1.15456380544443e-07
193.7 -1.07529438464643e-07
193.75 -9.9570666050126e-08
193.8 -9.15820189526085e-08
193.85 -8.35655074370134e-08
193.9 -7.55232020402671e-08
193.95 -6.74572393236616e-08
194 -5.93698277016319e-08
194.05 -5.12632533287394e-08
194.1 -4.31398860255835e-08
194.15 -3.50021852233241e-08
194.2 -2.68527059054574e-08
194.25 -1.86941045244793e-08
194.3 -1.05291448700802e-08
194.35 -2.36070386455181e-09
194.4 5.80822273983986e-09
194.45 1.39745147876553e-08
194.5 2.21349222982458e-08
194.55 3.02860602226773e-08
194.6 3.84244034081616e-08
194.65 4.6546281799246e-08
194.7 5.46478759056459e-08
194.75 6.27252125671839e-08
194.8 7.07741610468001e-08
194.85 7.8790429483029e-08
194.9 8.67695617336885e-08
194.95 9.4706934642795e-08
195 1.02597755762893e-07
195.05 1.10437061565074e-07
195.1 1.18219716168951e-07
195.15 1.25940410624723e-07
195.2 1.33593662779274e-07
195.25 1.4117381775787e-07
195.3 1.48675049092634e-07
195.35 1.56091360528336e-07
195.4 1.63416588535434e-07
195.45 1.70644405559406e-07
195.5 1.77768324034537e-07
195.55 1.84781701189206e-07
195.6 1.91677744668552e-07
195.65 1.98449518999007e-07
195.7 2.05089952917758e-07
195.75 2.11591847588533e-07
195.8 2.17947885723364e-07
195.85 2.24150641628086e-07
195.9 2.30192592187268e-07
195.95 2.36066128802085e-07
196 2.41763570292329e-07
196.05 2.47277176771264e-07
196.1 2.52599164499431e-07
196.15 2.57721721720759e-07
196.2 2.62637025481457e-07
196.25 2.67337259429137e-07
196.3 2.71814632586488e-07
196.35 2.76061399090523e-07
196.4 2.80069878885074e-07
196.45 2.8383247935065e-07
196.5 2.87341717852195e-07
196.55 2.90590245181553e-07
196.6 2.93570869867608e-07
196.65 2.96276583323195e-07
196.7 2.98700585793853e-07
196.75 3.00836313069457e-07
196.8 3.02677463915607e-07
196.85 3.04218028177521e-07
196.9 3.05452315504884e-07
196.95 3.06374984641922e-07
197 3.06981073222623e-07
197.05 3.07266028006792e-07
197.1 3.07225735488299e-07
197.15 3.06856552802633e-07
197.2 3.06155338856625e-07
197.25 3.05119485599005e-07
197.3 3.03746949346316e-07
197.35 3.02036282074654e-07
197.4 2.99986662583703e-07
197.45 2.97597927435678e-07
197.5 2.94870601568023e-07
197.55 2.91805928475102e-07
197.6 2.88405899850653e-07
197.65 2.84673284579461e-07
197.7 2.80611656963645e-07
197.75 2.76225424065989e-07
197.8 2.71519852050114e-07
197.85 2.66501091394825e-07
197.9 2.61176200857773e-07
197.95 2.55553170061672e-07
198 2.4964094057468e-07
198.05 2.43449425355251e-07
198.1 2.36989526430746e-07
198.15 2.30273150678483e-07
198.2 2.23313223577575e-07
198.25 2.16123700800024e-07
198.3 2.08719577509985e-07
198.35 2.01116895240988e-07
198.4 1.93332746222235e-07
198.45 1.85385275026765e-07
198.5 1.77293677416482e-07
198.55 1.69078196261665e-07
198.6 1.60760114415667e-07
198.65 1.52361744429074e-07
198.7 1.43906414991684e-07
198.75 1.35418453995199e-07
198.8 1.26923168114585e-07
198.85 1.18446818811646e-07
198.9 1.1001659467041e-07
198.95 1.01660579980563e-07
199 9.34077194922495e-08
199.05 8.52877792732295e-08
199.1 7.73313036075313e-08
199.15 6.95695678834111e-08
199.2 6.20345274276277e-08
199.25 5.47587622527382e-08
199.3 4.77754176943101e-08
199.35 4.11181409256405e-08
199.4 3.48210133487343e-08
199.45 2.89184788719288e-08
199.5 2.34452680966387e-08
199.55 1.84363184482146e-08
199.6 1.39266902988482e-08
199.65 9.9514791437928e-09
199.7 6.54572390587531e-09
199.75 3.74431145733931e-09
199.8 1.58187746243907e-09
199.85 9.2703658886281e-11
199.9 -6.8938828880483e-10
199.95 -7.31146215849545e-10
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-199.95 4.15914651164111e-08
-199.9 8.18994581107674e-08
-199.85 1.20816420289353e-07
-199.8 1.58243036062561e-07
-199.75 1.94088188455717e-07
-199.7 2.28268892365188e-07
-199.65 2.607102066557e-07
-199.6 2.91345126215062e-07
-199.55 3.20114455098569e-07
-199.5 3.46966661907405e-07
-199.45 3.71857718553527e-07
-199.4 3.94750923567781e-07
-199.35 4.15616711108692e-07
-199.3 4.3443244682646e-07
-199.25 4.51182211730425e-07
-199.2 4.65856575198724e-07
-199.15 4.78452358256274e-07
-199.1 4.88972388231618e-07
-199.05 4.97425245884889e-07
-199 5.03825006078156e-07
-198.95 5.08190973036059e-07
-198.9 5.10547411218914e-07
-198.85 5.10923272802721e-07
-198.8 5.093519227307e-07
-198.75 5.05870862269475e-07
-198.7 5.00521451969856e-07
-198.65 4.93348634897545e-07
-198.6 4.84400660963183e-07
-198.55 4.73728813144121e-07
-198.5 4.6138713635227e-07
-198.45 4.47432169663543e-07
-198.4 4.3192268258491e-07
-198.35 4.14919415995051e-07
-198.3 3.96484828354185e-07
-198.25 3.76682847738041e-07
-198.2 3.5557863021016e-07
-198.15 3.33238325006048e-07
-198.1 3.09728846962134e-07
-198.05 2.85117656582191e-07
-198 2.59472548094027e-07
-197.95 2.32861445809851e-07
-197.9 2.0535220906491e-07
-197.85 1.77012445970973e-07
-197.8 1.47909336183868e-07
-197.75 1.18109462847936e-07
-197.7 8.767865384476e-08
-197.65 5.66818324391269e-08
-197.6 2.51828773818507e-08
-197.55 -6.75550750309312e-09
-197.5 -3.90719142506121e-08
-197.45 -7.17063422389028e-08
-197.4 -1.04600300287782e-07
-197.35 -1.37696899459535e-07
-197.3 -1.70940936676537e-07
-197.25 -2.04278969294149e-07
-197.2 -2.37659380790208e-07
-197.15 -2.71032437753844e-07
-197.1 -3.0435033837626e-07
-197.05 -3.37567252664597e-07
-197 -3.70639354617046e-07
-196.95 -4.03524846612908e-07
-196.9 -4.36183976285436e-07
-196.85 -4.6857904615799e-07
-196.8 -5.00674416335304e-07
-196.75 -5.32436500551538e-07
-196.7 -5.63833755885311e-07
-196.65 -5.9483666645907e-07
-196.6 -6.2541772144601e-07
-196.55 -6.55551387712332e-07
-196.5 -6.85214077425976e-07
-196.45 -7.14384110965092e-07
-196.4 -7.43041675460491e-07
-196.35 -7.71168779306179e-07
-196.3 -7.98749202970869e-07
-196.25 -8.2576844644112e-07
-196.2 -8.52213673623565e-07
-196.15 -8.78073654029519e-07
-196.1 -9.03338702060284e-07
-196.05 -9.28000614205622e-07
-196 -9.52052604461247e-07
-195.95 -9.7548923826389e-07
-195.9 -9.98306365234497e-07
-195.85 -1.02050105101151e-06
-195.8 -1.04207150844704e-06
-195.75 -1.06301702842902e-06
-195.7 -1.08333791058249e-06
-195.65 -1.10303539409226e-06
-195.6 -1.12211158887883e-06
-195.55 -1.14056940734784e-06
-195.5 -1.15841249692204e-06
-195.45 -1.17564517355325e-06
-195.4 -1.19227235639977e-06
-195.35 -1.20829950384295e-06
-195.3 -1.22373255100453e-06
-195.25 -1.23857784891442e-06
-195.2 -1.25284210546654e-06
-195.15 -1.26653232828852e-06
-195.1 -1.27965576963887e-06
-195.05 -1.29221987343391e-06
-195 -1.30423222449489e-06
-194.95 -1.31570050009433e-06
-194.9 -1.32663242386963e-06
-194.85 -1.33703572216085e-06
-194.8 -1.34691808281901e-06
-194.75 -1.35628711652094e-06
-194.7 -1.36515032061646e-06
-194.65 -1.37351504552426e-06
-194.6 -1.38138846368322e-06
-194.55 -1.38877754105708e-06
-194.5 -1.39568901118175e-06
-194.45 -1.40212935173635e-06
-194.4 -1.40810476361121e-06
-194.35 -1.41362115243883e-06
-194.3 -1.41868411254681e-06
-194.25 -1.42329891328509e-06
-194.2 -1.42747048767401e-06
-194.15 -1.43120342331398e-06
-194.1 -1.43450195549215e-06
-194.05 -1.43736996241704e-06
-194 -1.43981096250749e-06
-193.95 -1.44182811365848e-06
-193.9 -1.44342421440295e-06
-193.85 -1.44460170688556e-06
-193.8 -1.4453626815619e-06
-193.75 -1.44570888353402e-06
-193.7 -1.4456417204319e-06
-193.65 -1.44516227174838e-06
-193.6 -1.44427129953443e-06
-193.55 -1.44296926036074e-06
-193.5 -1.44125631845117e-06
-193.45 -1.43913235989371e-06
-193.4 -1.43659700783469e-06
-193.35 -1.43364963856271e-06
-193.3 -1.43028939838955e-06
-193.25 -1.42651522123648e-06
-193.2 -1.4223258468357e-06
-193.15 -1.41771983945862e-06
-193.1 -1.412695607084e-06
-193.05 -1.40725142092165e-06
-193 -1.40138543520935e-06
-192.95 -1.39509570720302e-06
-192.9 -1.38838021728319e-06
-192.85 -1.38123688910326e-06
-192.8 -1.37366360970795e-06
-192.75 -1.36565824955369e-06
-192.7 -1.35721868236549e-06
-192.65 -1.34834280476808e-06
-192.6 -1.33902855563272e-06
-192.55 -1.32927393508399e-06
-192.5 -1.31907702311452e-06
-192.45 -1.30843599775903e-06
-192.4 -1.29734915278238e-06
-192.35 -1.28581491483981e-06
-192.3 -1.27383186007108e-06
-192.25 -1.26139873009346e-06
-192.2 -1.2485144473621e-06
-192.15 -1.2351781298694e-06
-192.1 -1.22138910515864e-06
-192.05 -1.20714692363001e-06
-192 -1.19245137112064e-06
-191.95 -1.17730248074304e-06
-191.9 -1.16170054396972e-06
-191.85 -1.14564612095426e-06
-191.8 -1.12914005008239e-06
-191.75 -1.11218345674884e-06
-191.7 -1.0947777613589e-06
-191.65 -1.07692468655556e-06
-191.6 -1.05862626367605e-06
-191.55 -1.03988483844335e-06
-191.5 -1.0207030759008e-06
-191.45 -1.00108396459971e-06
-191.4 -9.81030820051919e-07
-191.35 -9.60547287460937e-07
-191.3 -9.39637343746969e-07
-191.25 -9.18305298882715e-07
-191.2 -8.96555796558135e-07
-191.15 -8.74393814193706e-07
-191.1 -8.5182466232281e-07
-191.05 -8.28853983364938e-07
-191 -8.05487749812272e-07
-190.95 -7.81732261853014e-07
-190.9 -7.57594144455472e-07
-190.85 -7.33080343937486e-07
-190.8 -7.08198124046203e-07
-190.75 -6.82955061573554e-07
-190.7 -6.57359041533016e-07
-190.65 -6.31418251923363e-07
-190.6 -6.0514117810516e-07
-190.55 -5.78536596815691e-07
-190.5 -5.51613569847867e-07
-190.45 -5.24381437418443e-07
-190.4 -4.96849811250549e-07
-190.35 -4.69028567395206e-07
-190.3 -4.40927838815991e-07
-190.25 -4.12558007760569e-07
-190.2 -3.8392969794219e-07
-190.15 -3.55053766553662e-07
-190.1 -3.25941296135618e-07
-190.05 -2.96603586320179e-07
-190 -2.67052145470383e-07
-189.95 -2.37298682234903e-07
-189.9 -2.07355097036825e-07
-189.85 -1.77233473514337e-07
-189.8 -1.4694606993036e-07
-189.75 -1.1650531056723e-07
-189.7 -8.59237771216511e-08
-189.65 -5.52142001142228e-08
-189.6 -2.43894503269269e-08
-189.55 6.53746971896729e-09
-189.5 3.7553434233033e-08
-189.45 6.86452025632229e-08
-189.4 9.97994275310921e-08
-189.35 1.31002663685878e-07
-189.3 1.62241375469491e-07
-189.25 1.93501945285335e-07
-189.2 2.24770681464718e-07
-189.15 2.56033826125434e-07
-189.1 2.87277562917905e-07
-189.05 3.18488024655035e-07
-189 3.49651300822675e-07
-188.95 3.80753444968315e-07
-188.9 4.11780481966304e-07
-188.85 4.42718415158548e-07
-188.8 4.7355323337026e-07
-188.75 5.04270917800905e-07
-188.7 5.3485744879107e-07
-188.65 5.65298812466449e-07
-188.6 5.95581007260664e-07
-188.55 6.25690050319052e-07
-188.5 6.55611983785957e-07
-188.45 6.85332880978461e-07
-188.4 7.14838852449784e-07
-188.35 7.44116051945904e-07
-188.3 7.73150682259206e-07
-188.25 8.01929000983191e-07
-188.2 8.30437326172476e-07
-188.15 8.58662041912451e-07
-188.1 8.86589603803133e-07
-188.05 9.14206544361783e-07
-188 9.41499478348991e-07
-187.95 9.68455108022888e-07
-187.9 9.95060228326225e-07
-187.85 1.02130173201097e-06
-187.8 1.04716661470505e-06
-187.75 1.07264197992586e-06
-187.7 1.09771504404485e-06
-187.65 1.1223731412077e-06
-187.6 1.14660372821418e-06
-187.55 1.17039438936165e-06
-187.5 1.1937328412563e-06
-187.45 1.21660693759549e-06
-187.4 1.23900467392487e-06
-187.35 1.26091419237338e-06
-187.3 1.28232378636912e-06
-187.25 1.30322190533896e-06
-187.2 1.32359715939412e-06
-187.15 1.34343832400423e-06
-187.1 1.3627343446616e-06
-187.05 1.38147434153741e-06
-187 1.39964761413135e-06
-186.95 1.41724364591557e-06
-186.9 1.434252108974e-06
-186.85 1.45066286863737e-06
-186.8 1.46646598811437e-06
-186.75 1.48165173311874e-06
-186.7 1.49621057649208e-06
-186.65 1.51013320282174e-06
-186.6 1.52341051305301e-06
-186.55 1.53603362909435e-06
-186.5 1.54799389841438e-06
-186.45 1.55928289862895e-06
-186.4 1.5698924420764e-06
-186.35 1.57981458037891e-06
-186.3 1.58904160898765e-06
-186.25 1.59756607170897e-06
-186.2 1.60538076520917e-06
-186.15 1.61247874349464e-06
-186.1 1.61885332236431e-06
-186.05 1.62449808383112e-06
-186 1.62940688050904e-06
-185.95 1.63357383996194e-06
-185.9 1.63699336901062e-06
-185.85 1.63966015799409e-06
-185.8 1.64156918498113e-06
-185.75 1.64271571992796e-06
-185.7 1.64309532877792e-06
-185.65 1.64270387749888e-06
-185.6 1.64153753605402e-06
-185.55 1.63959278230166e-06
-185.5 1.63686640581968e-06
-185.45 1.63335551165018e-06
-185.4 1.62905752395981e-06
-185.35 1.6239701896114e-06
-185.3 1.61809158164246e-06
-185.25 1.611420102646e-06
-185.2 1.60395448804944e-06
-185.15 1.59569380928704e-06
-185.1 1.5866374768618e-06
-185.05 1.57678524329222e-06
-185 1.56613720594014e-06
-184.95 1.55469380971511e-06
-184.9 1.54245584965161e-06
-184.85 1.52942447335496e-06
-184.8 1.51560118331211e-06
-184.75 1.50098783906364e-06
-184.7 1.48558665923319e-06
-184.65 1.46940022341092e-06
-184.6 1.4524314738875e-06
-184.55 1.43468371723544e-06
-184.5 1.41616062573451e-06
-184.45 1.39686623863831e-06
-184.4 1.37680496327903e-06
-184.35 1.35598157600779e-06
-184.3 1.33440122296776e-06
-184.25 1.31206942069783e-06
-184.2 1.28899205656435e-06
-184.15 1.26517538901882e-06
-184.1 1.24062604767964e-06
-184.05 1.21535103323585e-06
-184 1.18935771717136e-06
-183.95 1.16265384130795e-06
-183.9 1.13524751716575e-06
-183.85 1.10714722513985e-06
-183.8 1.07836181349201e-06
-183.75 1.04890049715647e-06
-183.7 1.01877285635908e-06
-183.65 9.87988835048983e-07
-183.6 9.56558739142521e-07
-183.55 9.2449323457878e-07
-183.5 8.91803345186684e-07
-183.45 8.5850045036345e-07
-183.4 8.24596282564484e-07
-183.35 7.90102924604865e-07
-183.3 7.55032806772721e-07
-183.25 7.19398703754927e-07
-183.2 6.83213731375663e-07
-183.15 6.46491343148515e-07
-183.1 6.09245326642913e-07
-183.05 5.71489799665798e-07
-183 5.33239206259559e-07
-182.95 4.9450831251735e-07
-182.9 4.55312202217048e-07
-182.85 4.15666272275164e-07
-182.8 3.75586228022185e-07
-182.75 3.35088078300848e-07
-182.7 2.9418813038902e-07
-182.65 2.5290298474888e-07
-182.6 2.11249529604241e-07
-182.55 1.69244935347898e-07
-182.5 1.26906648781005e-07
-182.45 8.42523871865339e-08
-182.4 4.13001322389699e-08
-182.35 -1.93187624753963e-09
-182.3 -4.54251467302861e-08
-182.25 -8.91609425059863e-08
-182.2 -1.33120288433219e-07
-182.15 -1.77283977806811e-07
-182.1 -2.21632579381613e-07
-182.05 -2.66146444543022e-07
-182 -3.10805714621586e-07
-181.95 -3.5559032834892e-07
-181.9 -4.00480029452147e-07
-181.85 -4.45454374383999e-07
-181.8 -4.90492740185656e-07
-181.75 -5.35574332479378e-07
-181.7 -5.8067819358789e-07
-181.65 -6.25783210777474e-07
-181.6 -6.70868124621637e-07
-181.55 -7.15911537482202e-07
-181.5 -7.60891922104608e-07
-181.45 -8.05787630324173e-07
-181.4 -8.50576901880007e-07
-181.35 -8.95237873333236e-07
-181.3 -9.39748587086165e-07
-181.25 -9.8408700049893e-07
-181.2 -1.02823099510018e-06
-181.15 -1.07215838588827e-06
-181.1 -1.11584693071944e-06
-181.05 -1.15927433977933e-06
-181 -1.20241828513428e-06
-180.95 -1.24525641035864e-06
-180.9 -1.28776634023451e-06
-180.85 -1.32992569052002e-06
-180.8 -1.3717120777825e-06
-180.75 -1.41310312929263e-06
-180.7 -1.4540764929757e-06
-180.65 -1.49460984741616e-06
-180.6 -1.53468091191152e-06
-180.55 -1.57426745657149e-06
-180.5 -1.61334731245855e-06
-180.45 -1.65189838176586e-06
-180.4 -1.68989864802827e-06
-180.35 -1.72732618636264e-06
-180.3 -1.76415917373297e-06
-180.25 -1.80037589923654e-06
-180.2 -1.83595477440649e-06
-180.15 -1.87087434352694e-06
-180.1 -1.90511329395612e-06
-180.05 -1.93865046645341e-06
-180 -1.97146486550582e-06
-179.95 -2.00353566964967e-06
-179.9 -2.03484224178304e-06
-179.85 -2.0653641394646e-06
-179.8 -2.09508112519435e-06
-179.75 -2.12397317667187e-06
-179.7 -2.15202049702764e-06
-179.65 -2.17920352502278e-06
-179.6 -2.2055029452129e-06
-179.55 -2.23089969807129e-06
-179.5 -2.25537499006714e-06
-179.45 -2.27891030369403e-06
-179.4 -2.30148740744417e-06
-179.35 -2.32308836572382e-06
-179.3 -2.34369554870527e-06
-179.25 -2.36329164211064e-06
-179.2 -2.38185965692311e-06
-179.15 -2.39938293902068e-06
-179.1 -2.41584517872804e-06
-179.05 -2.43123042028174e-06
-179 -2.44552307120413e-06
-178.95 -2.45870791158133e-06
-178.9 -2.47077010324073e-06
-178.85 -2.48169519882317e-06
-178.8 -2.49146915074541e-06
-178.75 -2.50007832004811e-06
-178.7 -2.50750948512473e-06
-178.65 -2.51374985032685e-06
-178.6 -2.51878705444118e-06
-178.55 -2.52260917903391e-06
-178.5 -2.52520475665762e-06
-178.45 -2.52656277891638e-06
-178.4 -2.52667270438462e-06
-178.35 -2.52552446637503e-06
-178.3 -2.52310848055142e-06
-178.25 -2.5194156523818e-06
-178.2 -2.51443738442758e-06
-178.15 -2.50816558346436e-06
-178.1 -2.5005926674302e-06
-178.05 -2.49171157219698e-06
-178 -2.48151575816067e-06
-177.95 -2.4699992166465e-06
-177.9 -2.4571564761247e-06
-177.85 -2.44298260823292e-06
-177.8 -2.4274732336013e-06
-177.75 -2.41062452747623e-06
-177.7 -2.39243322513889e-06
-177.65 -2.37289662711478e-06
-177.6 -2.35201260417059e-06
-177.55 -2.32977960209447e-06
-177.5 -2.30619664625634e-06
-177.45 -2.28126334594458e-06
-177.4 -2.25497989847553e-06
-177.35 -2.22734709307268e-06
-177.3 -2.19836631451186e-06
-177.25 -2.16803954652958e-06
-177.2 -2.13636937499098e-06
-177.15 -2.10335899081468e-06
-177.1 -2.06901219265128e-06
-177.05 -2.03333338931277e-06
-177 -1.99632760194993e-06
-176.95 -1.95800046597515e-06
-176.9 -1.91835823272791e-06
-176.85 -1.87740777088059e-06
-176.8 -1.8351565675819e-06
-176.75 -1.79161272933599e-06
-176.7 -1.7467849826147e-06
-176.65 -1.70068267420106e-06
-176.6 -1.65331577126186e-06
-176.55 -1.60469486114761e-06
-176.5 -1.55483115091792e-06
-176.45 -1.50373646659072e-06
-176.4 -1.45142325211374e-06
-176.35 -1.39790456805684e-06
-176.3 -1.34319409002379e-06
-176.25 -1.28730610678238e-06
-176.2 -1.23025551811169e-06
-176.15 -1.17205783236565e-06
-176.1 -1.1127291637519e-06
-176.05 -1.05228622932531e-06
-176 -9.90746345695659e-07
-175.95 -9.28127425448713e-07
-175.9 -8.64447973280662e-07
-175.85 -7.99727081845482e-07
-175.8 -7.3398442731521e-07
-175.75 -6.6724026465314e-07
-175.7 -5.9951542260011e-07
-175.65 -5.3083129837416e-07
-175.6 -4.61209852083983e-07
-175.55 -3.90673600856729e-07
-175.5 -3.19245612680835e-07
-175.45 -2.46949499964698e-07
-175.4 -1.7380941281215e-07
-175.35 -9.98500320158019e-08
-175.3 -2.50965617694835e-08
-175.25 5.04252778988808e-08
-175.2 1.2668925897247e-07
-175.15 2.03668653567223e-07
-175.1 2.81336242328212e-07
-175.05 3.59664323098824e-07
-175 4.38624719860762e-07
-174.95 5.18188791942682e-07
-174.9 5.98327443495198e-07
-174.85 6.79011133229823e-07
-174.8 7.60209884419292e-07
-174.75 8.41893295156587e-07
-174.7 9.24030548869822e-07
-174.65 1.00659042509006e-06
-174.6 1.08954131046894e-06
-174.55 1.17285121004295e-06
-174.5 1.25648775874097e-06
-174.45 1.34041823313151e-06
-174.4 1.42460956340627e-06
-174.35 1.50902834559606e-06
-174.3 1.59364085401528e-06
-174.25 1.67841305393102e-06
-174.2 1.76331061445265e-06
-174.15 1.84829892163762e-06
-174.1 1.93334309180905e-06
-174.05 2.01840798508082e-06
-174 2.10345821908533e-06
-173.95 2.18845818289932e-06
-173.9 2.27337205116288e-06
-173.85 2.35816379838662e-06
-173.8 2.44279721344209e-06
-173.75 2.52723591423001e-06
-173.7 2.6114433625212e-06
-173.65 2.69538287896464e-06
-173.6 2.77901765825733e-06
-173.55 2.86231078447002e-06
-173.5 2.94522524652334e-06
-173.45 3.0277239538083e-06
-173.4 3.10976975194533e-06
-173.35 3.19132543867565e-06
-173.3 3.27235377987904e-06
-173.25 3.35281752571149e-06
-173.2 3.43267942685668e-06
-173.15 3.51190225088457e-06
-173.1 3.5904487987108e-06
-173.05 3.66828192115016e-06
-173 3.74536453555744e-06
-172.95 3.821659642549e-06
-172.9 3.89713034279794e-06
-172.85 3.97173985389627e-06
-172.8 4.04545152727673e-06
-172.75 4.11822886518744e-06
-172.7 4.190035537712e-06
-172.65 4.260835399828e-06
-172.6 4.33059250849652e-06
-172.55 4.3992711397753e-06
-172.5 4.46683580594819e-06
-172.45 4.53325127266341e-06
-172.4 4.59848257607301e-06
-172.35 4.66249503996606e-06
-172.3 4.72525429288794e-06
-172.25 4.78672628523798e-06
-172.2 4.84687730633779e-06
-172.15 4.90567400146253e-06
-172.1 4.96308338882739e-06
-172.05 5.01907287652134e-06
-172 5.07361027938039e-06
-171.95 5.12666383579255e-06
-171.9 5.1782022244264e-06
-171.85 5.2281945808756e-06
-171.8 5.27661051421121e-06
-171.75 5.32342012343403e-06
-171.7 5.36859401381887e-06
-171.65 5.41210331314301e-06
-171.6 5.45391968779055e-06
-171.55 5.49401535872513e-06
-171.5 5.53236311732269e-06
-171.45 5.56893634105656e-06
-171.4 5.60370900902682e-06
-171.35 5.63665571732616e-06
-171.3 5.66775169423418e-06
-171.25 5.6969728152324e-06
-171.2 5.72429561783204e-06
-171.15 5.74969731620685e-06
-171.1 5.77315581562312e-06
-171.05 5.79464972665917e-06
-171 5.81415837920666e-06
-170.95 5.83166183624598e-06
-170.9 5.84714090738822e-06
-170.85 5.86057716217602e-06
-170.8 5.871952943136e-06
-170.75 5.88125137857517e-06
-170.7 5.88845639511397e-06
-170.65 5.89355272994873e-06
-170.6 5.89652594283627e-06
-170.55 5.89736242779335e-06
-170.5 5.89604942450414e-06
-170.45 5.89257502942845e-06
-170.4 5.88692820660406e-06
-170.35 5.87909879813605e-06
-170.3 5.86907753436668e-06
-170.25 5.85685604371891e-06
-170.2 5.84242686220733e-06
-170.15 5.82578344260971e-06
-170.1 5.80692016329323e-06
-170.05 5.78583233668885e-06
-170 5.76251621740792e-06
-169.95 5.73696900999499e-06
-169.9 5.70918887631092e-06
-169.85 5.67917494254069e-06
-169.8 5.64692730582009e-06
-169.75 5.61244704047602e-06
-169.7 5.57573620387498e-06
-169.65 5.53679784187447e-06
-169.6 5.49563599387246e-06
-169.55 5.4522556974497e-06
-169.5 5.40666299260042e-06
-169.45 5.35886492554658e-06
-169.4 5.30886955213131e-06
-169.35 5.25668594078722e-06
-169.3 5.20232417507544e-06
-169.25 5.1457953557913e-06
-169.2 5.0871116026331e-06
-169.15 5.02628605542995e-06
-169.1 4.9633328749256e-06
-169.05 4.89826724311455e-06
-169 4.83110536312775e-06
-168.95 4.76186445866449e-06
-168.9 4.69056277296814e-06
-168.85 4.61721956734282e-06
-168.8 4.5418551192088e-06
-168.75 4.46449071969439e-06
-168.7 4.38514867076227e-06
-168.65 4.3038522818684e-06
-168.6 4.22062586615205e-06
-168.55 4.13549473615535e-06
-168.5 4.04848519907116e-06
-168.45 3.95962455151836e-06
-168.4 3.86894107384357e-06
-168.35 3.77646402394878e-06
-168.3 3.68222363064449e-06
-168.25 3.58625108652806e-06
-168.2 3.48857854038738e-06
-168.15 3.38923908913006e-06
-168.1 3.28826676923843e-06
-168.05 3.18569654775127e-06
-168 3.08156431277286e-06
-167.95 2.97590686351052e-06
-167.9 2.86876189984202e-06
-167.85 2.76016801141423e-06
-167.8 2.65016466627483e-06
-167.75 2.53879219903894e-06
-167.7 2.42609179859297e-06
-167.65 2.31210549533792e-06
-167.6 2.19687614797489e-06
-167.55 2.08044742983547e-06
-167.5 1.96286381476018e-06
-167.45 1.84417056252826e-06
-167.4 1.7244137038421e-06
-167.35 1.60364002487027e-06
-167.3 1.48189705135297e-06
-167.25 1.35923303227398e-06
-167.2 1.23569692310367e-06
-167.15 1.11133836861752e-06
-167.1 9.86207685295033e-07
-167.05 8.60355843304023e-07
-167 7.3383444807563e-07
-166.95 6.06695721475434e-07
-166.9 4.78992482576404e-07
-166.85 3.50778128039582e-07
-166.8 2.22106612108615e-07
-166.75 9.30324262244621e-08
-166.7 -3.63894217331706e-08
-166.65 -1.6610342857093e-07
-166.6 -2.9605361726648e-07
-166.55 -4.26183558805558e-07
-166.5 -5.56436394364075e-07
-166.45 -6.86754857827655e-07
-166.4 -8.17081298640858e-07
-166.35 -9.47357704978105e-07
-166.3 -1.07752572722814e-06
-166.25 -1.20752670178363e-06
-166.2 -1.33730167512745e-06
-166.15 -1.46679142820672e-06
-166.1 -1.59593650108585e-06
-166.05 -1.72467721786937e-06
-166 -1.8529537118853e-06
-165.95 -1.98070595111949e-06
-165.9 -2.1078737638914e-06
-165.85 -2.23439686476144e-06
-165.8 -2.36021488065981e-06
-165.75 -2.48526737722684e-06
-165.7 -2.60949388535432e-06
-165.65 -2.73283392791752e-06
-165.6 -2.85522704668709e-06
-165.55 -2.97661282941023e-06
-165.5 -3.09693093705005e-06
-165.45 -3.21612113117213e-06
-165.4 -3.33412330146703e-06
-165.35 -3.45087749339734e-06
-165.3 -3.56632393595799e-06
-165.25 -3.68040306953789e-06
-165.2 -3.79305557387147e-06
-165.15 -3.90422239606807e-06
-165.1 -4.01384477870732e-06
-165.05 -4.12186428798832e-06
-165 -4.22822284192059e-06
-164.95 -4.3328627385444e-06
-164.9 -4.43572668416809e-06
-164.85 -4.53675782161001e-06
-164.8 -4.63589975843242e-06
-164.75 -4.73309659515482e-06
-164.7 -4.82829295343389e-06
-164.65 -4.92143400419733e-06
-164.6 -5.01246549571878e-06
-164.55 -5.10133378162084e-06
-164.5 -5.18798584879329e-06
-164.45 -5.27236934521346e-06
-164.4 -5.35443260765573e-06
-164.35 -5.43412468927714e-06
-164.3 -5.51139538706576e-06
-164.25 -5.58619526913899e-06
-164.2 -5.65847570187834e-06
-164.15 -5.72818887688772e-06
-164.1 -5.79528783776187e-06
-164.05 -5.85972650665186e-06
-164 -5.92145971061444e-06
-163.95 -5.98044320773203e-06
-163.9 -6.03663371299012e-06
-163.85 -6.08998892389912e-06
-163.8 -6.1404675458473e-06
-163.75 -6.1880293171719e-06
-163.7 -6.23263503393527e-06
-163.65 -6.27424657439308e-06
-163.6 -6.31282692314154e-06
-163.55 -6.3483401949309e-06
-163.5 -6.38075165813225e-06
-163.45 -6.41002775784484e-06
-163.4 -6.43613613863134e-06
-163.35 -6.45904566686835e-06
-163.3 -6.4787264526996e-06
-163.25 -6.49514987157945e-06
-163.2 -6.50828858539446e-06
-163.15 -6.5181165631505e-06
-163.1 -6.52460910121368e-06
-163.05 -6.52774284309276e-06
-163 -6.52749579875137e-06
-162.95 -6.52384736343828e-06
-162.9 -6.51677833602395e-06
-162.85 -6.50627093683217e-06
-162.8 -6.49230882495521e-06
-162.75 -6.47487711504153e-06
-162.7 -6.45396239354489e-06
-162.65 -6.42955273442419e-06
-162.6 -6.4016377142832e-06
-162.55 -6.37020842693991e-06
-162.5 -6.33525749741505e-06
-162.45 -6.2967790953297e-06
-162.4 -6.25476894770218e-06
-162.35 -6.20922435113443e-06
-162.3 -6.16014418337842e-06
-162.25 -6.10752891427327e-06
-162.2 -6.05138061604407e-06
-162.15 -5.99170297295363e-06
-162.1 -5.92850129029829e-06
-162.05 -5.86178250273979e-06
-162 -5.79155518196477e-06
-161.95 -5.71782954366417e-06
-161.9 -5.64061745382484e-06
-161.85 -5.55993243432609e-06
-161.8 -5.47578966783386e-06
-161.75 -5.38820600198587e-06
-161.7 -5.29719995286112e-06
-161.65 -5.20279170772736e-06
-161.6 -5.10500312706061e-06
-161.55 -5.00385774583097e-06
-161.5 -4.89938077404923e-06
-161.45 -4.79159909656924e-06
-161.4 -4.68054127214109e-06
-161.35 -4.5662375317106e-06
-161.3 -4.44871977596089e-06
-161.25 -4.32802157209208e-06
-161.2 -4.20417814983552e-06
-161.15 -4.07722639669923e-06
-161.1 -3.9472048524417e-06
-161.05 -3.81415370277115e-06
-161 -3.67811477226826e-06
-160.95 -3.53913151653008e-06
-160.9 -3.39724901353367e-06
-160.85 -3.25251395421812e-06
-160.8 -3.1049746322839e-06
-160.75 -2.95468093320897e-06
-160.7 -2.80168432248145e-06
-160.65 -2.64603783304875e-06
-160.6 -2.4877960519837e-06
-160.55 -2.32701510636845e-06
-160.5 -2.16375264839721e-06
-160.45 -1.99806783969938e-06
-160.4 -1.83002133488486e-06
-160.35 -1.6596752643138e-06
-160.3 -1.48709321609329e-06
-160.25 -1.31234021730403e-06
-160.2 -1.13548271446013e-06
-160.15 -9.56588553205864e-07
-160.1 -7.75726957253241e-07
-160.05 -5.9296850656493e-07
-160 -4.08385114787213e-07
-159.95 -2.22050005938122e-07
-159.9 -3.40376903562663e-08
-159.85 1.55576060083802e-07
-159.8 3.46714237483443e-07
-159.75 5.39298624152403e-07
-159.7 7.3324981955495e-07
-159.65 9.28487267962328e-07
-159.6 1.12492928680384e-06
-159.55 1.32249309570849e-06
-159.5 1.52109484622879e-06
-159.45 1.72064965223786e-06
-159.4 1.9210716209908e-06
-159.35 2.12227388484076e-06
-159.3 2.32416863359977e-06
-159.25 2.5266671475343e-06
-159.2 2.72967983098481e-06
-159.15 2.93311624659844e-06
-159.1 3.13688515016364e-06
-159.05 3.34089452603493e-06
-159 3.54505162313613e-06
-158.95 3.74926299152947e-06
-158.9 3.9534345195382e-06
-158.85 4.15747147140955e-06
-158.8 4.36127852550494e-06
-158.75 4.56475981300361e-06
-158.7 4.76781895710598e-06
-158.65 4.97035911272229e-06
-158.6 5.17228300663207e-06
-158.55 5.3734929780996e-06
-158.5 5.57389101993001e-06
-158.45 5.77337881995081e-06
-158.4 5.97185780290289e-06
-158.35 6.16922917272501e-06
-158.3 6.36539395521547e-06
-158.25 6.56025304105428e-06
-158.2 6.75370722916907e-06
-158.15 6.9456572704274e-06
-158.1 7.13600391163827e-06
-158.05 7.32464793984507e-06
-158 7.51149022689199e-06
-157.95 7.69643177424587e-06
-157.9 7.87937375805504e-06
-157.85 8.06021757442655e-06
-157.8 8.23886488490289e-06
-157.75 8.41521766211927e-06
-157.7 8.5891782356221e-06
-157.65 8.76064933782928e-06
-157.6 8.92953415011256e-06
-157.55 9.09573634898227e-06
-157.5 9.25916015235431e-06
-157.45 9.41971036587917e-06
-157.4 9.57729242931283e-06
-157.35 9.73181246290881e-06
-157.3 9.88317731381095e-06
-157.25 1.00312946024259e-05
-157.2 1.01760727687546e-05
-157.15 1.03174211186618e-05
-157.1 1.04552498700619e-05
-157.05 1.05894701990013e-05
-157 1.07199942856133e-05
-156.95 1.08467353599275e-05
-156.9 1.09696077475096e-05
-156.85 1.10885269149106e-05
-156.8 1.1203409514905e-05
-156.75 1.13141734314944e-05
-156.7 1.1420737824657e-05
-156.65 1.15230231748186e-05
-156.6 1.16209513270265e-05
-156.55 1.1714445534801e-05
-156.5 1.18034305036466e-05
-156.45 1.18878324341973e-05
-156.4 1.19675790649772e-05
-156.35 1.20425997147534e-05
-156.3 1.21128253244592e-05
-156.25 1.21781884986673e-05
-156.2 1.22386235465903e-05
-156.15 1.22940665225866e-05
-156.1 1.23444552661526e-05
-156.05 1.23897294413768e-05
-156 1.24298305758371e-05
-155.95 1.24647020989184e-05
-155.9 1.24942893795311e-05
-155.85 1.25185397632085e-05
-155.8 1.2537402608562e-05
-155.75 1.25508293230755e-05
-155.7 1.25587733982164e-05
-155.65 1.25611904438444e-05
-155.6 1.25580382218969e-05
-155.55 1.25492766793326e-05
-155.5 1.25348679803123e-05
-155.45 1.2514776537598e-05
-155.4 1.24889690431511e-05
-155.35 1.24574144979107e-05
-155.3 1.24200842407328e-05
-155.25 1.2376951976473e-05
-155.2 1.23279938031932e-05
-155.15 1.2273188238475e-05
-155.1 1.22125162448219e-05
-155.05 1.21459612541331e-05
-155 1.20735091912323e-05
-154.95 1.19951484964327e-05
-154.9 1.19108701471247e-05
-154.85 1.18206676783679e-05
-154.8 1.17245372024724e-05
-154.75 1.16224774275541e-05
-154.7 1.1514489675049e-05
-154.65 1.14005778961706e-05
-154.6 1.12807486872985e-05
-154.55 1.11550113042815e-05
-154.5 1.10233776756434e-05
-154.45 1.08858624146782e-05
-154.4 1.07424828304212e-05
-154.35 1.05932589374842e-05
-154.3 1.04382134647432e-05
-154.25 1.02773718628663e-05
-154.2 1.01107623106715e-05
-154.15 9.9384157203041e-06
-154.1 9.76036574122224e-06
-154.05 9.57664876298279e-06
-154 9.38730391681702e-06
-153.95 9.19237307598802e-06
-153.9 8.99190085492163e-06
-153.85 8.78593460710314e-06
-153.8 8.5745244217326e-06
-153.75 8.35772311913211e-06
-153.7 8.13558624489894e-06
-153.65 7.90817206279881e-06
-153.6 7.67554154639436e-06
-153.55 7.43775836940406e-06
-153.5 7.19488889478782e-06
-153.45 6.94700216255552e-06
-153.4 6.69416987629581e-06
-153.35 6.43646638842266e-06
-153.3 6.17396868413795e-06
-153.25 5.90675636410873e-06
-153.2 5.63491162585872e-06
-153.15 5.35851924387371e-06
-153.1 5.0776665484215e-06
-153.05 4.79244340308742e-06
-153 4.50294218102704e-06
-152.95 4.20925773993838e-06
-152.9 3.91148739575638e-06
-152.85 3.60973089507311e-06
-152.8 3.30409038628775e-06
-152.75 2.99467038949089e-06
-152.7 2.68157776508843e-06
-152.65 2.36492168117094e-06
-152.6 2.04481357963477e-06
-152.55 1.7213671410621e-06
-152.5 1.39469824836745e-06
-152.45 1.06492494921892e-06
-152.4 7.32167417243089e-07
-152.35 3.96547912022875e-07
-152.3 5.81907378985315e-08
-152.25 -2.82777798417586e-07
-152.2 -6.26229431401227e-07
-152.15 -9.72033981439539e-07
-152.1 -1.32005940070498e-06
-152.05 -1.67017182016679e-06
-152 -2.02223559772624e-06
-151.95 -2.37611336746165e-06
-151.9 -2.73166608996791e-06
-151.85 -3.08875310377546e-06
-151.8 -3.44723217783236e-06
-151.75 -3.80695956503305e-06
-151.7 -4.1677900567764e-06
-151.65 -4.5295770385354e-06
-151.6 -4.89217254642005e-06
-151.55 -5.25542732471452e-06
-151.5 -5.61919088436914e-06
-151.45 -5.98331156242706e-06
-151.4 -6.34763658236509e-06
-151.35 -6.71201211532741e-06
-151.3 -7.07628334223062e-06
-151.25 -7.44029451671771e-06
-151.2 -7.80388902893834e-06
-151.15 -8.16690947013205e-06
-151.1 -8.52919769799053e-06
-151.05 -8.89059490277479e-06
-151 -9.25094167416231e-06
-150.95 -9.61007806879877e-06
-150.9 -9.96784367852882e-06
-150.85 -1.03240776992792e-05
-150.8 -1.06786190005682e-05
-150.75 -1.10313061956127e-05
-150.7 -1.13819777120079e-05
-150.65 -1.17304718629481e-05
-150.6 -1.20766269189631e-05
-150.55 -1.24202811801394e-05
-150.5 -1.2761273048798e-05
-150.45 -1.30994411025975e-05
-150.4 -1.34346241680344e-05
-150.35 -1.37666613943086e-05
-150.3 -1.4095392327523e-05
-150.25 -1.44206569851878e-05
-150.2 -1.47422959309953e-05
-150.15 -1.50601503498357e-05
-150.1 -1.53740621230198e-05
-150.05 -1.56838739036773e-05
-150 -1.59894291922971e-05
-149.95 -1.62905724123769e-05
-149.9 -1.65871489861481e-05
-149.85 -1.68790054103436e-05
-149.8 -1.71659893319724e-05
-149.75 -1.744794962407e-05
-149.7 -1.77247364613864e-05
-149.65 -1.79962013959814e-05
-149.6 -1.82621974326883e-05
-149.55 -1.85225791044146e-05
-149.5 -1.87772025472423e-05
-149.45 -1.90259255752935e-05
-149.4 -1.92686077553263e-05
-149.35 -1.95051104810246e-05
-149.3 -1.97352970469476e-05
-149.25 -1.99590327221013e-05
-149.2 -2.01761848230992e-05
-149.15 -2.03866227868734e-05
-149.1 -2.05902182429027e-05
-149.05 -2.0786845084921e-05
-149 -2.09763795420692e-05
-148.95 -2.11587002494574e-05
-148.9 -2.13336883180988e-05
-148.85 -2.15012274041812e-05
-148.8 -2.16612037776407e-05
-148.75 -2.18135063900006e-05
-148.7 -2.19580269414419e-05
-148.65 -2.2094659947068e-05
-148.6 -2.22233028023303e-05
-148.55 -2.23438558475786e-05
-148.5 -2.24562224317011e-05
-148.45 -2.25603089748204e-05
-148.4 -2.26560250300099e-05
-148.35 -2.27432833439969e-05
-148.3 -2.28219999168178e-05
-148.25 -2.28920940603926e-05
-148.2 -2.29534884559834e-05
-148.15 -2.30061092105054e-05
-148.1 -2.30498859116566e-05
-148.05 -2.30847516818327e-05
-148 -2.31106432307971e-05
-147.95 -2.31275009070717e-05
-147.9 -2.31352687480177e-05
-147.85 -2.31338945285759e-05
-147.8 -2.3123329808635e-05
-147.75 -2.31035299789967e-05
-147.7 -2.30744543059098e-05
-147.65 -2.30360659741408e-05
-147.6 -2.29883321285553e-05
-147.55 -2.29312239141784e-05
-147.5 -2.28647165147081e-05
-147.45 -2.2788789189454e-05
-147.4 -2.27034253086725e-05
-147.35 -2.26086123872749e-05
-147.3 -2.25043421168794e-05
-147.25 -2.2390610396184e-05
-147.2 -2.22674173596347e-05
-147.15 -2.21347674043644e-05
-147.1 -2.19926692153793e-05
-147.05 -2.1841135788971e-05
-147 -2.16801844543301e-05
-146.95 -2.15098368933411e-05
-146.9 -2.13301191585376e-05
-146.85 -2.11410616891973e-05
-146.8 -2.0942699325557e-05
-146.75 -2.07350713211304e-05
-146.7 -2.05182213531082e-05
-146.65 -2.02921975308259e-05
-146.6 -2.00570524022806e-05
-146.55 -1.9812842958683e-05
-146.5 -1.95596306370277e-05
-146.45 -1.92974813206695e-05
-146.4 -1.90264653378911e-05
-146.35 -1.87466574584507e-05
-146.3 -1.84581368880967e-05
-146.25 -1.81609872610399e-05
-146.2 -1.78552966303723e-05
-146.15 -1.7541157456424e-05
-146.1 -1.72186665930498e-05
-146.05 -1.68879252718381e-05
-146 -1.65490390842355e-05
-145.95 -1.62021179615824e-05
-145.9 -1.58472761530538e-05
-145.85 -1.54846322015025e-05
-145.8 -1.51143089172016e-05
-145.75 -1.47364333494844e-05
-145.7 -1.43511367562811e-05
-145.65 -1.39585545715519e-05
-145.6 -1.35588263706185e-05
-145.55 -1.31520958333942e-05
-145.5 -1.27385107055177e-05
-145.45 -1.23182227573926e-05
-145.4 -1.18913877411389e-05
-145.35 -1.1458165345462e-05
-145.3 -1.1018719148445e-05
-145.25 -1.05732165682739e-05
-145.2 -1.01218288119035e-05
-145.15 -9.66473082167361e-06
-145.1 -9.20210121988749e-06
-145.05 -8.73412225136294e-06
-145 -8.26097972397014e-06
-144.95 -7.78286294716927e-06
-144.9 -7.29996466856305e-06
-144.85 -6.81248100847994e-06
-144.8 -6.32061139260486e-06
-144.75 -5.82455848267519e-06
-144.7 -5.32452810526098e-06
-144.65 -4.82072917864905e-06
-144.6 -4.31337363785186e-06
-144.55 -3.80267635776289e-06
-144.5 -3.28885507448143e-06
-144.45 -2.77213030483033e-06
-144.4 -2.25272526409164e-06
-144.35 -1.73086578198574e-06
-144.3 -1.20678021692063e-06
-144.25 -6.80699368539097e-07
-144.2 -1.52856388592237e-07
-144.15 3.76513309831026e-07
-144.1 9.07172144688036e-07
-144.05 1.43888045894865e-06
-144 1.97139661611132e-06
-143.95 2.50447709723574e-06
-143.9 3.03787659945795e-06
-143.85 3.57134813595278e-06
-143.8 4.10464313730772e-06
-143.75 4.63751155427142e-06
-143.7 5.16970196183908e-06
-143.65 5.70096166463624e-06
-143.6 6.23103680356161e-06
-143.55 6.75967246364862e-06
-143.5 7.28661278310476e-06
-143.45 7.8116010634869e-06
-143.4 8.33437988096986e-06
-143.35 8.85469119866495e-06
-143.3 9.37227647994421e-06
-143.25 9.88687680272553e-06
-143.2 1.03982329746731e-05
-143.15 1.09060856492664e-05
-143.1 1.14101754426916e-05
-143.05 1.19102430515065e-05
-143 1.24060293710314e-05
-142.95 1.28972756144169e-05
-142.9 1.33837234323381e-05
-142.85 1.38651150332664e-05
-142.8 1.43411933042663e-05
-142.75 1.48117019322675e-05
-142.7 1.52763855257588e-05
-142.65 1.57349897368522e-05
-142.6 1.61872613836641e-05
-142.55 1.66329485729598e-05
-142.5 1.7071800823007e-05
-142.45 1.75035691865855e-05
-142.4 1.79280063740952e-05
-142.35 1.83448668767111e-05
-142.3 1.87539070895256e-05
-142.25 1.91548854346256e-05
-142.2 1.95475624840453e-05
-142.15 1.99317010825402e-05
-142.1 2.03070664701237e-05
-142.05 2.06734264043105e-05
-142 2.10305512820081e-05
-141.95 2.1378214261e-05
-141.9 2.17161913809613e-05
-141.85 2.20442616839501e-05
-141.8 2.23622073343164e-05
-141.75 2.26698137379682e-05
-141.7 2.29668696609401e-05
-141.65 2.32531673472025e-05
-141.6 2.35285026356549e-05
-141.55 2.37926750762445e-05
-141.5 2.40454880451514e-05
-141.45 2.42867488589821e-05
-141.4 2.45162688879128e-05
-141.35 2.47338636677252e-05
-141.3 2.49393530106751e-05
-141.25 2.51325611151376e-05
-141.2 2.53133166739694e-05
-141.15 2.54814529815322e-05
-141.1 2.56368080393188e-05
-141.05 2.57792246601256e-05
-141 2.59085505707138e-05
-140.95 2.60246385129036e-05
-140.9 2.61273463430454e-05
-140.85 2.62165371298116e-05
-140.8 2.62920792502536e-05
-140.75 2.63538464840702e-05
-140.7 2.64017181060317e-05
-140.65 2.64355789765063e-05
-140.6 2.64553196300353e-05
-140.55 2.6460836361904e-05
-140.5 2.64520313126565e-05
-140.45 2.64288125505013e-05
-140.4 2.63910941515583e-05
-140.35 2.63387962778953e-05
-140.3 2.6271845253305e-05
-140.25 2.61901736367732e-05
-140.2 2.60937202935891e-05
-140.15 2.59824304640512e-05
-140.1 2.58562558297213e-05
-140.05 2.57151545771808e-05
-140 2.55590914592432e-05
-139.95 2.53880378535806e-05
-139.9 2.52019718187178e-05
-139.85 2.50008781473539e-05
-139.8 2.47847484169691e-05
-139.75 2.45535810376749e-05
-139.7 2.43073812972697e-05
-139.65 2.40461614034605e-05
-139.6 2.37699405232124e-05
-139.55 2.34787448191904e-05
-139.5 2.31726074832576e-05
-139.45 2.28515687669954e-05
-139.4 2.25156760092122e-05
-139.35 2.21649836604094e-05
-139.3 2.17995533041726e-05
-139.25 2.14194536754592e-05
-139.2 2.10247606757539e-05
-139.15 2.0615557385064e-05
-139.1 2.01919340707293e-05
-139.05 1.97539881930219e-05
-139 1.93018244075118e-05
-138.95 1.88355545641771e-05
-138.9 1.83552977032369e-05
-138.85 1.78611800476889e-05
-138.8 1.73533349925327e-05
-138.75 1.68319030906617e-05
-138.7 1.62970320354102e-05
-138.65 1.57488766397398e-05
-138.6 1.5187598812054e-05
-138.55 1.46133675286296e-05
-138.5 1.40263588026557e-05
-138.45 1.34267556498718e-05
-138.4 1.28147480507994e-05
-138.35 1.21905329095614e-05
-138.3 1.15543140092854e-05
-138.25 1.09063019640909e-05
-138.2 1.02467141676577e-05
-138.15 9.57577473837807e-06
-138.1 8.89371446109497e-06
-138.05 8.20077072543103e-06
-138 7.49718746071345e-06
-137.95 6.78321506750297e-06
-137.9 6.05911034573562e-06
-137.85 5.32513641948804e-06
-137.8 4.58156265837861e-06
-137.75 3.82866459561836e-06
-137.7 3.06672384272702e-06
-137.65 2.29602800093143e-06
-137.6 1.51687056926512e-06
-137.55 7.29550849389289e-07
-137.5 -6.56261528427217e-08
-137.45 -8.68349829053823e-07
-137.4 -1.67830407321923e-06
-137.35 -2.49516738972323e-06
-137.3 -3.31861300456827e-06
-137.25 -4.14830897970599e-06
-137.2 -4.98391833045876e-06
-137.15 -5.82509914599812e-06
-137.1 -6.67150471284514e-06
-137.05 -7.52278364135629e-06
-137 -8.37857999515643e-06
-136.95 -9.23853342347917e-06
-136.9 -1.01022792963734e-05
-136.85 -1.09694488427326e-05
-136.8 -1.18396692911032e-05
-136.75 -1.27125640132248e-05
-136.7 -1.35877526702555e-05
-136.65 -1.4464851361633e-05
-136.6 -1.53434727765204e-05
-136.55 -1.62232263477849e-05
-136.5 -1.71037184084553e-05
-136.45 -1.79845523506036e-05
-136.4 -1.88653287865933e-05
-136.35 -1.97456457126374e-05
-136.3 -2.06250986746052e-05
-136.25 -2.1503280936018e-05
-136.2 -2.23797836481704e-05
-136.15 -2.32541960223146e-05
-136.1 -2.41261055038416e-05
-136.05 -2.49950979483929e-05
-136 -2.58607577998353e-05
-135.95 -2.67226682700298e-05
-135.9 -2.7580411520324e-05
-135.85 -2.84335688446957e-05
-135.8 -2.92817208544766e-05
-135.75 -3.012444766458e-05
-135.7 -3.09613290811592e-05
-135.65 -3.17919447906184e-05
-135.6 -3.26158745499004e-05
-135.55 -3.3432698377971e-05
-135.5 -3.42419967484211e-05
-135.45 -3.50433507831064e-05
-135.4 -3.58363424467416e-05
-135.35 -3.66205547423677e-05
-135.3 -3.73955719076082e-05
-135.25 -3.81609796116295e-05
-135.2 -3.89163651527207e-05
-135.15 -3.96613176564059e-05
-135.1 -4.03954282740023e-05
-135.05 -4.11182903815361e-05
-135 -4.18294997789276e-05
-134.95 -4.25286548893566e-05
-134.9 -4.32153569587167e-05
-134.85 -4.38892102550705e-05
-134.8 -4.45498222680111e-05
-134.75 -4.51968039078418e-05
-134.7 -4.58297697044781e-05
-134.65 -4.64483380059819e-05
-134.6 -4.70521311766337e-05
-134.55 -4.76407757944489e-05
-134.5 -4.82139028480443e-05
-134.45 -4.87711479327614e-05
-134.4 -4.93121514459499e-05
-134.35 -4.98365587813195e-05
-134.3 -5.03440205222614e-05
-134.25 -5.08341926340479e-05
-134.2 -5.13067366548114e-05
-134.15 -5.17613198852108e-05
-134.1 -5.21976155766864e-05
-134.05 -5.26153031182111e-05
-134 -5.30140682214402e-05
-133.95 -5.33936031041663e-05
-133.9 -5.37536066719821e-05
-133.85 -5.40937846980595e-05
-133.8 -5.44138500009463e-05
-133.75 -5.47135226202898e-05
-133.7 -5.49925299903909e-05
-133.65 -5.52506071114958e-05
-133.6 -5.5487496718733e-05
-133.55 -5.57029494486005e-05
-133.5 -5.58967240029137e-05
-133.45 -5.60685873101202e-05
-133.4 -5.62183146838913e-05
-133.35 -5.63456899789002e-05
-133.3 -5.64505057436956e-05
-133.25 -5.6532563370584e-05
-133.2 -5.65916732424297e-05
-133.15 -5.66276548762879e-05
-133.1 -5.66403370637825e-05
-133.05 -5.66295580081439e-05
-133 -5.65951654578216e-05
-132.95 -5.65370168365887e-05
-132.9 -5.64549793700556e-05
-132.85 -5.63489302085111e-05
-132.8 -5.62187565460109e-05
-132.75 -5.60643557356348e-05
-132.7 -5.5885635400834e-05
-132.65 -5.56825135427932e-05
-132.6 -5.54549186437306e-05
-132.55 -5.52027897660639e-05
-132.5 -5.49260766473682e-05
-132.45 -5.46247397910563e-05
-132.4 -5.42987505527112e-05
-132.35 -5.39480912220024e-05
-132.3 -5.35727551001214e-05
-132.25 -5.31727465726699e-05
-132.2 -5.27480811779389e-05
-132.15 -5.22987856705173e-05
-132.1 -5.18248980801697e-05
-132.05 -5.13264677659263e-05
-132 -5.08035554653294e-05
-131.95 -5.02562333387817e-05
-131.9 -4.96845850089442e-05
-131.85 -4.90887055951341e-05
-131.8 -4.8468701742675e-05
-131.75 -4.78246916471507e-05
-131.7 -4.71568050735223e-05
-131.65 -4.64651833700623e-05
-131.6 -4.57499794770702e-05
-131.55 -4.50113579303268e-05
-131.5 -4.42494948592571e-05
-131.45 -4.3464577979763e-05
-131.4 -4.26568065816986e-05
-131.35 -4.1826391510958e-05
-131.3 -4.09735551461471e-05
-131.25 -4.00985313698188e-05
-131.2 -3.92015655342459e-05
-131.15 -3.82829144217153e-05
-131.1 -3.7342846199324e-05
-131.05 -3.63816403682634e-05
-131 -3.53995877075794e-05
-130.95 -3.43969902123988e-05
-130.9 -3.33741610266136e-05
-130.85 -3.23314243700196e-05
-130.8 -3.12691154599067e-05
-130.75 -3.01875804271011e-05
-130.7 -2.90871762264616e-05
-130.65 -2.79682705418369e-05
-130.6 -2.68312416854906e-05
-130.55 -2.5676478492005e-05
-130.5 -2.45043802066772e-05
-130.45 -2.33153563684228e-05
-130.4 -2.21098266872067e-05
-130.35 -2.08882209160207e-05
-130.3 -1.9650978717433e-05
-130.25 -1.83985495247361e-05
-130.2 -1.71313923977206e-05
-130.15 -1.58499758731096e-05
-130.1 -1.4554777809685e-05
-130.05 -1.32462852281452e-05
-130 -1.19249941457335e-05
-129.95 -1.0591409405679e-05
-129.9 -9.24604450149603e-06
-129.85 -7.88942139618948e-06
-129.8 -6.52207033641702e-06
-129.75 -5.14452966166094e-06
-129.7 -3.75734560846575e-06
-129.65 -2.36107210979993e-06
-129.6 -9.56270589602886e-07
-129.55 4.56490247419032e-07
-129.5 1.87663463068121e-06
-129.45 3.3035799432252e-06
-129.4 4.73673694576731e-06
-129.35 6.17551000521744e-06
-129.3 7.61929732759141e-06
-129.25 9.06749119523771e-06
-129.2 1.0519478208297e-05
-129.15 1.19746395303104e-05
-129.1 1.34323511378896e-05
-129.05 1.48919840743604e-05
-129 1.63529047072875e-05
-128.95 1.78144749897874e-05
-128.9 1.92760527255334e-05
-128.85 2.07369918373526e-05
-128.8 2.21966426393169e-05
-128.75 2.36543521122225e-05
-128.7 2.5109464182354e-05
-128.65 2.65613200034246e-05
-128.6 2.80092582415847e-05
-128.55 2.94526153633849e-05
-128.5 3.08907259265808e-05
-128.45 3.23229228736643e-05
-128.4 3.3748537828002e-05
-128.35 3.51669013924624e-05
-128.3 3.65773434504093e-05
-128.25 3.79791934689382e-05
-128.2 3.93717808042302e-05
-128.15 4.0754435008896e-05
-128.1 4.21264861411818e-05
-128.05 4.34872650759051e-05
-128 4.48361038169902e-05
-127.95 4.61723358114675e-05
-127.9 4.74952962648023e-05
-127.85 4.88043224574169e-05
-127.8 5.00987540622662e-05
-127.75 5.13779334633281e-05
-127.7 5.26412060748685e-05
-127.65 5.38879206613366e-05
-127.6 5.51174296577494e-05
-127.55 5.63290894904196e-05
-127.5 5.75222608978814e-05
-127.45 5.86963092518679e-05
-127.4 5.98506048781926e-05
-127.35 6.09845233773857e-05
-127.3 6.20974459449376e-05
-127.25 6.31887596909968e-05
-127.2 6.42578579593747e-05
-127.15 6.53041406457031e-05
-127.1 6.63270145145942e-05
-127.05 6.73258935156493e-05
-127 6.83001990981643e-05
-126.95 6.92493605243783e-05
-126.9 7.01728151811113e-05
-126.85 7.10700088896377e-05
-126.8 7.19403962136414e-05
-126.75 7.27834407650979e-05
-126.7 7.35986155079305e-05
-126.65 7.43854030592849e-05
-126.6 7.5143295988269e-05
-126.55 7.5871797112005e-05
-126.5 7.65704197888382e-05
-126.45 7.72386882085512e-05
-126.4 7.78761376794295e-05
-126.35 7.84823149120272e-05
-126.3 7.90567782994797e-05
-126.25 7.95990981942133e-05
-126.2 8.01088571809014e-05
-126.15 8.05856503455159e-05
-126.1 8.1029085540328e-05
-126.05 8.14387836447068e-05
-126 8.1814378821572e-05
-125.95 8.21555187693526e-05
-125.9 8.24618649693083e-05
-125.85 8.27330929280694e-05
-125.8 8.29688924152526e-05
-125.75 8.31689676960127e-05
-125.7 8.33330377583909e-05
-125.65 8.34608365353197e-05
-125.6 8.35521131211512e-05
-125.55 8.36066319825714e-05
-125.5 8.3624173163769e-05
-125.45 8.36045324857266e-05
-125.4 8.35475217395062e-05
-125.35 8.34529688734001e-05
-125.3 8.33207181738227e-05
-125.25 8.31506304398203e-05
-125.2 8.29425831510763e-05
-125.15 8.26964706292941e-05
-125.1 8.24122041928412e-05
-125.05 8.20897123045388e-05
-125 8.17289407124865e-05
-124.95 8.13298525838113e-05
-124.9 8.08924286312361e-05
-124.85 8.04166672323607e-05
-124.8 7.99025845415565e-05
-124.75 7.93502145943739e-05
-124.7 7.87596094043678e-05
-124.65 7.81308390522477e-05
-124.6 7.74639917672613e-05
-124.55 7.67591740007265e-05
-124.5 7.60165104916252e-05
-124.45 7.52361443241794e-05
-124.4 7.44182369773312e-05
-124.35 7.35629683660526e-05
-124.3 7.26705368744123e-05
-124.25 7.17411593803333e-05
-124.2 7.07750712719753e-05
-124.15 6.97725264556807e-05
-124.1 6.87337973554275e-05
-124.05 6.76591749037338e-05
-124 6.65489685239633e-05
-123.95 6.54035061039856e-05
-123.9 6.42231339611472e-05
-123.85 6.30082167985135e-05
-123.8 6.17591376523466e-05
-123.75 6.04762978307863e-05
-123.7 5.91601168437059e-05
-123.65 5.78110323237187e-05
-123.6 5.64294999383152e-05
-123.55 5.50159932931132e-05
-123.5 5.35710038262098e-05
-123.45 5.20950406936252e-05
-123.4 5.0588630645835e-05
-123.35 4.90523178953908e-05
-123.3 4.74866639756306e-05
-123.25 4.58922475904901e-05
-123.2 4.42696644554236e-05
-123.15 4.26195271294531e-05
-123.1 4.09424648383644e-05
-123.05 3.92391232890752e-05
-123 3.75101644752039e-05
-122.95 3.57562664738723e-05
-122.9 3.39781232337786e-05
-122.85 3.21764443545832e-05
-122.8 3.03519548576523e-05
-122.75 2.85053949482093e-05
-122.7 2.66375197689493e-05
-122.65 2.47490991451734e-05
-122.6 2.28409173215076e-05
-122.55 2.09137726902721e-05
-122.5 1.89684775115734e-05
-122.45 1.7005857625194e-05
-122.4 1.50267521543602e-05
-122.35 1.30320132014725e-05
-122.3 1.10225055358863e-05
-122.25 8.99910627383666e-06
-122.2 6.96270455060326e-06
-122.15 4.91420118501705e-06
-122.1 2.8545083364142e-06
-122.05 7.84549154146694e-07
-122 -1.29474258023674e-06
-121.95 -3.38242281802137e-06
-121.9 -5.477537615447e-06
-121.85 -7.57912351279229e-06
-121.8 -9.6862079202927e-06
-121.75 -1.17978095107581e-05
-121.7 -1.39129386187517e-05
-121.65 -1.60305976461889e-05
-121.6 -1.81497814742094e-05
-121.55 -2.02694778811732e-05
-121.5 -2.23886679666272e-05
-121.45 -2.45063265810839e-05
-121.4 -2.6621422761453e-05
-121.35 -2.87329201719593e-05
-121.3 -3.08397775503793e-05
-121.25 -3.29409491594246e-05
-121.2 -3.50353852430968e-05
-121.15 -3.71220324878337e-05
-121.1 -3.91998344882669e-05
-121.05 -4.12677322174017e-05
-121 -4.33246645010337e-05
-120.95 -4.5369568496208e-05
-120.9 -4.74013801735255e-05
-120.85 -4.94190348030991e-05
-120.8 -5.14214674439573e-05
-120.75 -5.34076134366918e-05
-120.7 -5.53764088991401e-05
-120.65 -5.73267912248959e-05
-120.6 -5.92576995844316e-05
-120.55 -6.11680754286193e-05
-120.5 -6.30568629944326e-05
-120.45 -6.49230098126074e-05
-120.4 -6.67654672170402e-05
-120.35 -6.85831908556983e-05
-120.3 -7.03751412028153e-05
-120.25 -7.21402840721412e-05
-120.2 -7.3877591131018e-05
-120.15 -7.55860404150442e-05
-120.1 -7.72646168430973e-05
-120.05 -7.89123127324732e-05
-120 -8.05281283139075e-05
-119.95 -8.2111072246236e-05
-119.9 -8.3660162130455e-05
-119.85 -8.5174425022937e-05
-119.8 -8.66528979475596e-05
-119.75 -8.80946284065002e-05
-119.7 -8.94986748894522e-05
-119.65 -9.08641073810149e-05
-119.6 -9.21900078660095e-05
-119.55 -9.34754708324719e-05
-119.5 -9.47196037720748e-05
-119.45 -9.59215276777276e-05
-119.4 -9.70803775381054e-05
-119.35 -9.81953028288568e-05
-119.3 -9.926546800024e-05
-119.25 -0.000100290052960936
-119.2 -0.000101268253557793
-119.15 -0.000102199282051242
-119.1 -0.00010308236758615
-119.05 -0.000103916756657844
-119 -0.000104701713573071
-118.95 -0.000105436520905637
-118.9 -0.000106120479946488
-118.85 -0.000106752911147974
-118.8 -0.000107333154562063
-118.75 -0.000107860570272251
-118.7 -0.00010833453881894
-118.65 -0.000108754461618024
-118.6 -0.000109119761372457
-118.55 -0.000109429882476566
-118.5 -0.000109684291412866
-118.45 -0.000109882477141139
-118.4 -0.000110023951479568
-118.35 -0.000110108249477663
-118.3 -0.000110134929780783
-118.25 -0.000110103574986009
-118.2 -0.000110013791989151
-118.15 -0.000109865212322671
-118.1 -0.000109657492484309
-118.05 -0.000109390314256188
-118 -0.000109063385014193
-117.95 -0.000108676438027419
-117.9 -0.000108229232747481
-117.85 -0.000107721555087477
-117.8 -0.000107153217690424
-117.75 -0.000106524060186956
-117.7 -0.000105833949442106
-117.65 -0.000105082779790977
-117.6 -0.000104270473263128
-117.55 -0.000103396979795486
-117.5 -0.000102462277433627
-117.45 -0.000101466372521237
-117.4 -0.000100409299877603
-117.35 -9.9291122962965e-05
-117.3 -9.81119340315769e-05
-117.25 -9.68718542723263e-05
-117.2 -9.55710339367623e-05
-117.15 -9.42096524543933e-05
-117.1 -9.27879185351196e-05
-117.05 -9.1306070258667e-05
-117 -8.97643751508973e-05
-116.95 -8.81631302468758e-05
-116.9 -8.65026621405791e-05
-116.85 -8.47833270211359e-05
-116.8 -8.30055106954956e-05
-116.75 -8.11696285974272e-05
-116.7 -7.92761257827572e-05
-116.65 -7.7325476910758e-05
-116.6 -7.53181862116096e-05
-116.55 -7.3254787439857e-05
-116.5 -7.11358438137985e-05
-116.45 -6.89619479407399e-05
-116.4 -6.67337217280614e-05
-116.35 -6.44518162800463e-05
-116.3 -6.21169117804294e-05
-116.25 -5.97297173606286e-05
-116.2 -5.72909709536295e-05
-116.15 -5.48014391334995e-05
-116.1 -5.22619169405158e-05
-116.05 -4.96732276918959e-05
-116 -4.70362227781278e-05
-115.95 -4.43517814449047e-05
-115.9 -4.1620810560672e-05
-115.85 -3.88442443698069e-05
-115.8 -3.6023044231451e-05
-115.75 -3.31581983440316e-05
-115.7 -3.02507214555047e-05
-115.65 -2.7301654559369e-05
-115.6 -2.43120645765e-05
-115.55 -2.12830440228651e-05
-115.5 -1.82157106631841e-05
-115.45 -1.51112071506103e-05
-115.4 -1.19707006525107e-05
-115.35 -8.79538246243332e-06
-115.3 -5.5864675983564e-06
-115.25 -2.34519438732001e-06
-115.2 9.27175963450247e-07
-115.15 4.22935980881261e-06
-115.1 7.56005152124855e-06
-115.05 1.09179239595425e-05
-115 1.43016289504649e-05
-114.95 1.77097977833158e-05
-114.9 2.11410417171761e-05
-114.85 2.45939525007111e-05
-114.8 2.80671029043604e-05
-114.75 3.15590472647426e-05
-114.7 3.50683220410966e-05
-114.65 3.85934463835745e-05
-114.6 4.2132922713194e-05
-114.55 4.56852373132515e-05
-114.5 4.92488609319907e-05
-114.45 5.28222493963145e-05
-114.4 5.64038442363222e-05
-114.35 5.99920733204469e-05
-114.3 6.35853515009611e-05
-114.25 6.71820812696143e-05
-114.2 7.07806534231568e-05
-114.15 7.43794477385006e-05
-114.1 7.79768336572618e-05
-114.05 8.15711709794204e-05
-114 8.51608105658312e-05
-113.95 8.87440950493104e-05
-113.9 9.23193595540189e-05
-113.85 9.58849324228567e-05
-113.8 9.94391359525772e-05
-113.75 0.000102980287136325
-113.7 0.000106506698413298
-113.65 0.000110016678425217
-113.6 0.000113508532779311
-113.55 0.000116980564817476
-113.5 0.000120431076391304
-113.45 0.000123858368642648
-113.4 0.000127260742789394
-113.35 0.000130636500916102
-113.3 0.000133983946769178
-113.25 0.00013730138655623
-113.2 0.000140587129749264
-113.15 0.000143839489891363
-113.1 0.000147056785406497
-113.05 0.000150237340412098
-113 0.000153379485534046
-112.95 0.000156481558723688
-112.9 0.000159541906076535
-112.85 0.000162558882652239
-112.8 0.000165530853295513
-112.75 0.000168456193457569
-112.7 0.000171333290017737
-112.65 0.000174160542104845
-112.6 0.000176936361917999
-112.55 0.000179659175546368
-112.5 0.000182327423787571
-112.45 0.000184939562964304
-112.4 0.000187494065738778
-112.35 0.000189989421924601
-112.3 0.000192424139295702
-112.25 0.000194796744391889
-112.2 0.000197105783320656
-112.15 0.000199349822554838
-112.1 0.00020152744972571
-112.05 0.000203637274411139
-112 0.000205677928918383
-111.95 0.000207648069061143
-111.9 0.000209546374930464
-111.85 0.000211371551659094
-111.8 0.000213122330178892
-111.75 0.000214797467970906
-111.7 0.000216395749807702
-111.65 0.000217915988487571
-111.6 0.000219357025560204
-111.55 0.000220717732043458
-111.5 0.000221997009130809
-111.45 0.000223193788889111
-111.4 0.000224307034946277
-111.35 0.0002253357431685
-111.3 0.000226278942326616
-111.25 0.000227135694751257
-111.2 0.000227905096976399
-111.15 0.000228586280370939
-111.1 0.000229178411757934
-111.05 0.000229680694021132
-111 0.00023009236669844
-110.95 0.000230412706561958
-110.9 0.000230641028184245
-110.85 0.000230776684490448
-110.8 0.000230819067295956
-110.75 0.000230767607829246
-110.7 0.000230621777239568
-110.65 0.000230381087089158
-110.6 0.000230045089829637
-110.55 0.000229613379262282
-110.5 0.000229085590981854
-110.45 0.000228461402803674
-110.4 0.000227740535173647
-110.35 0.000226922751560921
-110.3 0.000226007858832912
-110.25 0.000224995707612394
-110.2 0.000223886192616384
-110.15 0.000222679252976542
-110.1 0.000221374872540836
-110.05 0.000219973080156191
-110 0.000218473949931901
-109.95 0.000216877601483531
-109.9 0.000215184200157098
-109.85 0.000213393957233287
-109.8 0.000211507130111488
-109.75 0.000209524022473441
-109.7 0.000207444984426288
-109.65 0.000205270412624828
-109.6 0.000203000750372794
-109.55 0.000200636487702975
-109.5 0.000198178161436003
-109.45 0.000195626355217657
-109.4 0.000192981699534514
-109.35 0.000190244871707825
-109.3 0.000187416595865458
-109.25 0.000184497642891806
-109.2 0.000181488830355521
-109.15 0.000178391022414992
-109.1 0.000175205129701447
-109.05 0.000171932109179612
-109 0.000168572963985831
-108.95 0.0001651287432436
-108.9 0.000161600541856442
-108.85 0.00015798950027808
-108.8 0.000154296804259876
-108.75 0.000150523684575501
-108.7 0.000146671416722834
-108.65 0.00014274132060306
-108.6 0.000138734760176999
-108.55 0.000134653143098664
-108.5 0.000130497920326074
-108.45 0.000126270585709368
-108.4 0.000121972675556258
-108.35 0.000117605768174886
-108.3 0.000113171483394147
-108.25 0.000108671482061561
-108.2 0.000104107465518787
-108.15 9.9481175054878e-05
-108.1 9.47943913373844e-05
-108.05 9.00489338214397e-05
-108 8.52466601369539e-05
-107.95 8.0389465454065e-05
-107.9 7.54792818270017e-05
-107.85 7.05180775165278e-05
-107.8 6.55078562911439e-05
-107.75 6.04506567072379e-05
-107.7 5.53485513683839e-05
-107.65 5.02036461640001e-05
-107.6 4.501807948759e-05
-107.55 3.97940214347984e-05
-107.5 3.45336729815272e-05
-107.45 2.9239265142366e-05
-107.4 2.39130581096034e-05
-107.35 1.85573403730953e-05
-107.3 1.31744278212785e-05
-107.25 7.76666282362635e-06
-107.2 2.33641329485631e-06
-107.15 -3.11392825879201e-06
-107.1 -8.58194571087856e-06
-107.05 -1.4065200303344e-05
-107 -1.95612316520003e-05
-106.95 -2.50675587685697e-05
-106.9 -3.05816810989019e-05
-106.85 -3.61010795769882e-05
-106.8 -4.16232176943823e-05
-106.75 -4.71455425846267e-05
-106.7 -5.26654861222756e-05
-106.65 -5.81804660360931e-05
-106.6 -6.36878870359988e-05
-106.55 -6.91851419533212e-05
-106.5 -7.46696128939122e-05
-106.45 -8.01386724036644e-05
-106.4 -8.55896846459676e-05
-106.35 -9.1020006590628e-05
-106.3 -9.64269892137683e-05
-106.25 -0.000101807978708217
-106.2 -0.000107160317703886
-106.15 -0.000112481346497633
-106.1 -0.000117768404292084
-106.05 -0.000123018830442904
-106 -0.000128229965713974
-105.95 -0.000133399153539946
-105.9 -0.000138523741295621
-105.85 -0.0001436010815716
-105.8 -0.000148628533455662
-105.75 -0.000153603463819276
-105.7 -0.0001585232486087
-105.65 -0.000163385274140083
-105.6 -0.00016818693839797
-105.55 -0.000172925652336646
-105.5 -0.000177598841183701
-105.45 -0.000182203945745233
-105.4 -0.000186738423712069
-105.35 -0.000191199750966405
-105.3 -0.000195585422888252
-105.25 -0.000199892955661051
-105.2 -0.000204119887575868
-105.15 -0.000208263780333502
-105.1 -0.000212322220343917
-105.05 -0.000216292820022335
-105 -0.000220173219081371
-104.95 -0.000223961085818567
-104.9 -0.000227654118398689
-104.85 -0.000231250046130138
-104.8 -0.000234746630734837
-104.75 -0.000238141667610948
-104.7 -0.000241432987087776
-104.65 -0.000244618455672205
-104.6 -0.000247695977286025
-104.55 -0.000250663494493506
-104.5 -0.000253518989718563
-104.45 -0.000256260486450872
-104.4 -0.000258886050440287
-104.35 -0.000261393790878917
-104.3 -0.00026378186157022
-104.25 -0.000266048462084465
-104.2 -0.000268191838899932
-104.15 -0.000270210286529208
-104.1 -0.000272102148629946
-104.05 -0.000273865819099452
-104 -0.000275499743152479
-103.95 -0.000277002418381598
-103.9 -0.00027837239579953
-103.85 -0.000279608280862816
-103.8 -0.000280708734476228
-103.75 -0.000281672473977296
-103.7 -0.000282498274100368
-103.65 -0.000283184967919596
-103.6 -0.000283731447770269
-103.55 -0.0002841366661479
-103.5 -0.000284399636584499
-103.45 -0.000284519434501461
-103.4 -0.000284495198038508
-103.35 -0.000284326128858132
-103.3 -0.000284011492924989
-103.25 -0.000283550621259714
-103.2 -0.000282942910666626
-103.15 -0.000282187824434797
-103.1 -0.000281284893011986
-103.05 -0.00028023371465093
-103 -0.000279033956027506
-102.95 -0.000277685352830274
-102.9 -0.000276187710320952
-102.85 -0.000274540903865336
-102.8 -0.000272744879434248
-102.75 -0.000270799654074049
-102.7 -0.000268705316346313
-102.65 -0.00026646202673624
-102.6 -0.000264070018029409
-102.55 -0.000261529595656488
-102.5 -0.000258841138005524
-102.45 -0.00025600509670146
-102.4 -0.000253021996852512
-102.35 -0.0002498924372631
-102.3 -0.000246617090612998
-102.25 -0.000243196703602392
-102.2 -0.000239632097062575
-102.15 -0.000235924166031989
-102.1 -0.000232073879797355
-102.05 -0.000228082281899656
-102 -0.000223950490104727
-101.95 -0.000219679696338257
-101.9 -0.000215271166584987
-101.85 -0.000210726240751941
-101.8 -0.000206046332495505
-101.75 -0.000201232929012221
-101.7 -0.00019628759079316
-101.65 -0.000191211951341752
-101.6 -0.000186007716854983
-101.55 -0.000180676665867878
-101.5 -0.000175220648861203
-101.45 -0.00016964158783234
-101.4 -0.000163941475829314
-101.35 -0.00015812237644795
-101.3 -0.000152186423292184
-101.25 -0.000146135819397535
-101.2 -0.000139972836617799
-101.15 -0.000133699814975019
-101.1 -0.000127319161972808
-101.05 -0.000120833351873135
-101 -0.000114244924936684
-100.95 -0.000107556486626919
-100.9 -0.000100770706778025
-100.85 -9.38903187268739e-05
-100.8 -8.69181184092359e-05
-100.75 -7.98569634204214e-05
-100.7 -7.27097720406001e-05
-100.65 -6.54795222250382e-05
-100.6 -5.81692505595207e-05
-100.55 -5.07820511812473e-05
-100.5 -4.33210746655027e-05
-100.45 -3.57895268784262e-05
-100.4 -2.81906677962214e-05
-100.35 -2.05278102911649e-05
-100.3 -1.2804318884794e-05
-100.25 -5.02360846866759e-06
-100.2 2.81085700688254e-06
-100.15 1.06955658755792e-05
-100.1 1.86269601291538e-05
-100.05 2.66014368219581e-05
-100 3.46153495057479e-05
-99.95 4.26650096941335e-05
-99.9 5.07466883561756e-05
-99.85 5.8856617438587e-05
-99.8 6.69909914159846e-05
-99.75 7.51459688686182e-05
-99.7 8.33176740869849e-05
-99.65 9.1502198702725e-05
-99.6 9.96956033451732e-05
-99.55 0.000107893919322929
-99.5 0.000116093150329787
-99.45 0.000124289274174366
-99.4 0.000132478244532731
-99.35 0.000140655992723334
-99.3 0.000148818429503532
-99.25 0.000156961446886965
-99.2 0.000165080919981046
-99.15 0.000173172708843804
-99.1 0.000181232660359298
-99.05 0.000189256610130834
-99 0.000197240384391166
-98.95 0.000205179801928879
-98.9 0.000213070676030122
-98.85 0.000220908816434864
-98.8 0.000228690031306812
-98.75 0.00023641012921614
-98.7 0.000244064921134146
-98.65 0.000251650222438969
-98.6 0.00025916185493146
-98.55 0.000266595648860316
-98.5 0.000273947444955546
-98.45 0.000281213096469378
-98.4 0.00028838847122364
-98.35 0.000295469453662707
-98.3 0.000302451946911051
-98.25 0.000309331874834444
-98.2 0.000316105184103848
-98.15 0.00032276784626104
-98.1 0.000329315859784971
-98.05 0.000335745252157905
-98 0.00034205208193034
-97.95 0.000348232440783715
-97.9 0.000354282455589922
-97.85 0.000360198290466615
-97.8 0.000365976148827317
-97.75 0.000371612275425311
-97.7 0.000377102958390323
-97.65 0.000382444531256972
-97.6 0.000387633374983978
-97.55 0.000392665919963124
-97.5 0.000397538648016938
-97.45 0.000402248094384108
-97.4 0.000406790849691583
-97.35 0.000411163561912381
-97.3 0.000415362938308061
-97.25 0.000419385747354869
-97.2 0.000423228820652536
-97.15 0.00042688905481473
-97.1 0.000430363413340157
-97.05 0.00043364892846331
-97 0.000436742702983866
-96.95 0.000439641912073751
-96.9 0.000442343805060877
-96.85 0.000444845707188575
-96.8 0.000447145021349748
-96.75 0.000449239229794775
-96.7 0.000451125895812207
-96.65 0.000452802665381298
-96.6 0.000454267268795429
-96.55 0.000455517522255478
-96.5 0.000456551329432225
-96.45 0.000457366682996846
-96.4 0.000457961666118615
-96.35 0.000458334453928888
-96.3 0.000458483314950501
-96.25 0.000458406612491683
-96.2 0.000458102806003643
-96.15 0.000457570452400948
-96.1 0.000456808207343874
-96.05 0.000455814826481884
-96 0.000454589166657426
-95.95 0.000453130187069247
-95.9 0.000451436950394434
-95.85 0.000449508623868404
-95.8 0.000447344480322098
-95.75 0.000444943899175617
-95.7 0.000442306367387591
-95.65 0.000439431480359555
-95.6 0.000436318942794655
-95.55 0.000432968569509981
-95.5 0.000429380286201895
-95.45 0.000425554130163699
-95.4 0.000421490250955009
-95.35 0.000417188911022251
-95.3 0.000412650486269679
-95.25 0.000407875466580348
-95.2 0.0004028644562865
-95.15 0.000397618174588832
-95.1 0.000392137455924142
-95.05 0.000386423250280859
-95 0.000380476623462002
-94.95 0.000374298757295119
-94.9 0.000367890949788776
-94.85 0.000361254615235212
-94.8 0.000354391284258762
-94.75 0.00034730260380971
-94.7 0.00033999033710323
-94.65 0.000332456363503097
-94.6 0.000324702678349903
-94.55 0.000316731392733493
-94.5 0.00030854473320939
-94.45 0.000300145041459006
-94.4 0.000291534773893418
-94.35 0.00028271650120058
-94.3 0.0002736929078358
-94.25 0.000264466791455378
-94.2 0.000255041062293314
-94.15 0.00024541874248102
-94.1 0.000235602965309992
-94.05 0.000225596974437425
-94 0.000215404123034801
-93.95 0.000205027872879455
-93.9 0.000194471793389219
-93.85 0.000183739560600205
-93.8 0.00017283495608786
-93.75 0.000161761865831434
-93.7 0.000150524279022023
-93.65 0.000139126286814394
-93.6 0.000127572081022815
-93.55 0.000115865952761131
-93.5 0.000104012291027377
-93.45 9.20155812332245e-05
-93.4 7.98804036786009e-05
-93.35 6.76114319718335e-05
-93.3 5.52134313957139e-05
-93.25 4.26912572198919e-05
-93.2 3.00498529600426e-05
-93.15 1.72942485842772e-05
-93.1 4.42955866729118e-06
-93.05 -8.53901950722218e-06
-93 -2.16062078953448e-05
-92.95 -3.47666496923129e-05
-92.9 -4.80149113818963e-05
-92.85 -6.13454848351461e-05
-92.8 -7.47527894578488e-05
-92.75 -8.82311743860015e-05
-92.7 -0.000101774920728592
-92.65 -0.000115378243856947
-92.6 -0.000129035295739871
-92.55 -0.0001427401673238
-92.5 -0.000156486890957128
-92.45 -0.000170269442857874
-92.4 -0.000184081745623815
-92.35 -0.000197917670784179
-92.3 -0.000211771041391983
-92.25 -0.000225635634656057
-92.2 -0.000239505184611793
-92.15 -0.000253373384829596
-92.1 -0.000267233891160039
-92.05 -0.000281080324514649
-92 -0.000294906273681272
-91.95 -0.000308705298172894
-91.9 -0.000322470931108824
-91.85 -0.000336196682127077
-91.8 -0.000349876040326788
-91.75 -0.000363502477239484
-91.7 -0.000377069449827981
-91.65 -0.000390570403511684
-91.6 -0.000403998775217034
-91.55 -0.000417347996451814
-91.5 -0.00043061149640203
-91.45 -0.000443782705050041
-91.4 -0.000456855056312599
-91.35 -0.000469821991197447
-91.3 -0.000482676960977091
-91.25 -0.000495413430378358
-91.2 -0.000508024880786323
-91.15 -0.000520504813461175
-91.1 -0.000532846752766578
-91.05 -0.000545044249408052
-91 -0.000557090883679912
-90.95 -0.000568980268719254
-90.9 -0.000580706053765485
-90.85 -0.000592261927423874
-90.8 -0.000603641620931584
-90.75 -0.000614838911424634
-90.7 -0.000625847625204228
-90.65 -0.000636661641000887
-90.6 -0.000647274893234774
-90.55 -0.000657681375270651
-90.5 -0.000667875142665825
-90.45 -0.000677850316409502
-90.4 -0.000687601086151904
-90.35 -0.00069712171342153
-90.3 -0.00070640653482892
-90.25 -0.000715449965255284
-90.2 -0.000724246501024338
-90.15 -0.000732790723055711
-90.1 -0.000741077299998243
-90.05 -0.000749100991341545
-90 -0.000756856650504132
-89.95 -0.000764339227896481
-89.9 -0.000771543773957352
-89.85 -0.000778465442161701
-89.8 -0.000785099491998527
-89.75 -0.000791441291917003
-89.7 -0.000797486322239217
-89.65 -0.00080323017803788
-89.6 -0.000808668571977363
-89.55 -0.000813797337116398
-89.5 -0.00081861242967082
-89.45 -0.00082310993173473
-89.4 -0.000827286053958436
-89.35 -0.000831137138181583
-89.3 -0.000834659660019853
-89.25 -0.000837850231403656
-89.2 -0.000840705603067228
-89.15 -0.000843222666986577
-89.1 -0.000845398458764708
-89.05 -0.000847230159962617
-89 -0.000848715100374502
-88.95 -0.000849850760245708
-88.9 -0.000850634772431913
-88.85 -0.000851064924498073
-88.8 -0.000851139160755697
-88.75 -0.000850855584237003
-88.7 -0.00085021245860456
-88.65 -0.000849208209995018
-88.6 -0.000847841428795576
-88.55 -0.000846110871351832
-88.5 -0.000844015461605716
-88.45 -0.000841554292662207
-88.4 -0.000838726628283574
-88.35 -0.00083553190430991
-88.3 -0.000831969730004747
-88.25 -0.000828039889324577
-88.2 -0.000823742342111143
-88.15 -0.000819077225205357
-88.1 -0.000814044853481798
-88.05 -0.000808645720802709
-88 -0.000802880500890491
-87.95 -0.000796750048117704
-87.9 -0.000790255398213637
-87.85 -0.000783397768886526
-87.8 -0.000776178560360548
-87.75 -0.000768599355826753
-87.7 -0.000760661921807144
-87.65 -0.000752368208431132
-87.6 -0.000743720349623651
-87.55 -0.000734720663204263
-87.5 -0.000725371650896596
-87.45 -0.000715675998247537
-87.4 -0.000705636574455614
-87.35 -0.000695256432108062
-87.3 -0.000684538806826097
-87.25 -0.000673487116817995
-87.2 -0.000662104962339568
-87.15 -0.00065039612506173
-87.1 -0.000638364567344853
-87.05 -0.000626014431419674
-87 -0.000613350038474563
-86.95 -0.000600375887648994
-86.9 -0.00058709665493314
-86.85 -0.000573517191973512
-86.8 -0.00055964252478467
-86.75 -0.000545477852367026
-86.7 -0.000531028545230853
-86.65 -0.000516300143826623
-86.6 -0.000501298356881894
-86.55 -0.000486029059644962
-86.5 -0.000470498292035592
-86.45 -0.000454712256703152
-86.4 -0.000438677316992568
-86.35 -0.000422399994818513
-86.3 -0.000405886968448349
-86.25 -0.000389145070194353
-86.2 -0.000372181284015822
-86.15 -0.000355002743031711
-86.1 -0.000337616726944485
-86.05 -0.000320030659375941
-86 -0.000302252105115789
-85.95 -0.00028428876728384
-85.9 -0.000266148484406702
-85.85 -0.000247839227409907
-85.8 -0.000229369096526494
-85.75 -0.00021074631812306
-85.7 -0.000191979241444394
-85.65 -0.000173076335277817
-85.6 -0.000154046184538428
-85.55 -0.00013489748677648
-85.5 -0.00011563904860818
-85.45 -9.62797820712288e-05
-85.4 -7.68287009064887e-05
-85.35 -5.72949167671923e-05
-85.3 -3.76876353571588e-05
-85.25 -1.80161524995314e-05
-85.2 1.71014986241289e-06
-85.15 2.14818077307809e-05
-85.1 4.12892791832699e-05
-85.05 6.11229485663803e-05
-85 8.09731307499104e-05
-84.95 0.000100830075440971
-84.9 0.000120683971555712
-84.85 0.000140524951646929
-84.8 0.00016034309638565
-84.75 0.000180128439094813
-84.7 0.000199870970333047
-84.65 0.000219560642526596
-84.6 0.000239187374647346
-84.55 0.0002587410569349
-84.5 0.000278211555660617
-84.45 0.000297588717931482
-84.4 0.000316862376531667
-84.35 0.000336022354799593
-84.3 0.000355058471538282
-84.25 0.000373960545956769
-84.2 0.000392718402640295
-84.15 0.000411321876547011
-84.1 0.00042976081802886
-84.05 0.000448025097874307
-84 0.000466104612370566
-83.95 0.000483989288382926
-83.9 0.000501669088448797
-83.85 0.000519134015884036
-83.8 0.000536374119899142
-83.75 0.000553379500722841
-83.7 0.000570140314730622
-83.65 0.000586646779575718
-83.6 0.000602889179320057
-83.55 0.000618857869562677
-83.5 0.000634543282563078
-83.45 0.000649935932357004
-83.4 0.000665026419862111
-83.35 0.000679805437970997
-83.3 0.000694263776629038
-83.25 0.000708392327894496
-83.2 0.00072218209097834
-83.15 0.000735624177261244
-83.1 0.00074870981528519
-83.05 0.000761430355717152
-83 0.000773777276282292
-82.95 0.000785742186664144
-82.9 0.000797316833369228
-82.85 0.00080849310455358
-82.8 0.00081926303480866
-82.75 0.000829618809904123
-82.7 0.000839552771484957
-82.65 0.000849057421720473
-82.6 0.000858125427902675
-82.55 0.000866749626991546
-82.5 0.000874923030104766
-82.45 0.000882638826949459
-82.4 0.000889890390193505
-82.35 0.000896671279774047
-82.3 0.000902975247140775
-82.25 0.000908796239431644
-82.2 0.000914128403578658
-82.15 0.000918966090341422
-82.1 0.000923303858266129
-82.05 0.000927136477567743
-82 0.000930458933933097
-81.95 0.000933266432242695
-81.9 0.000935554400209034
-81.85 0.000937318491929251
-81.8 0.000938554591349984
-81.75 0.000939258815642328
-81.7 0.00093942751848481
-81.65 0.000939057293252347
-81.6 0.000938144976109169
-81.55 0.000936687649003747
-81.5 0.000934682642563773
-81.45 0.000932127538889292
-81.4 0.000929020174242136
-81.35 0.000925358641629805
-81.3 0.000921141293282036
-81.25 0.000916366743018296
-81.2 0.000911033868504487
-81.15 0.000905141813397213
-81.1 0.000898689989373973
-81.05 0.000891678078047698
-81 0.00088410603276411
-80.95 0.00087597408028039
-80.9 0.000867282722323723
-80.85 0.000858032737028313
-80.8 0.000848225180249517
-80.75 0.000837861386753785
-80.7 0.000826942971283155
-80.65 0.000815471829493088
-80.6 0.000803450138762485
-80.55 0.000790880358874772
-80.5 0.000777765232568997
-80.45 0.000764107785959933
-80.4 0.000749911328826219
-80.35 0.000735179454765653
-80.3 0.000719916041216766
-80.25 0.000704125249345896
-80.2 0.00068781152379901
-80.15 0.000670979592317589
-80.1 0.000653634465217939
-80.05 0.000635781434733352
-80 0.000617426074218605
-79.95 0.000598574237216308
-79.9 0.000579232056384723
-79.85 0.000559405942286685
-79.8 0.000539102582039332
-79.75 0.000518328937824425
-79.7 0.000497092245259065
-79.65 0.000475400011626713
-79.6 0.000453260013968431
-79.55 0.000430680297034373
-79.5 0.000407669171095576
-79.45 0.000384235209616178
-79.4 0.000360387246786259
-79.35 0.000336134374915542
-79.3 0.000311485941688264
-79.25 0.000286451547279603
-79.2 0.000261041041334077
-79.15 0.000235264519806424
-79.1 0.000209132321665519
-79.05 0.000182655025461951
-79 0.000155843445759948
-78.95 0.000128708629434394
-78.9 0.000101261851833769
-78.85 7.3514612809863e-05
-78.8 4.54786326152347e-05
-78.75 1.71658476694003e-05
-78.7 -1.14115938051638e-05
-78.65 -4.02413362760737e-05
-78.6 -6.93108215219436e-05
-78.55 -9.86072933798794e-05
-78.5 -0.000128117802618228
-78.45 -0.000157829211933188
-78.4 -0.00018772820106782
-78.35 -0.000217801272051929
-78.3 -0.000248034754561229
-78.25 -0.000278414811394136
-78.2 -0.000308927444064459
-78.15 -0.000339558498508213
-78.1 -0.000370293670902695
-78.05 -0.000401118513595906
-78 -0.000432018441144343
-77.95 -0.000462978736457109
-77.9 -0.000493984557044239
-77.85 -0.00052502094136705
-77.8 -0.000556072815288297
-77.75 -0.000587124998619817
-77.7 -0.000618162211765305
-77.65 -0.000649169082455779
-77.6 -0.000680130152575259
-77.55 -0.000711029885074094
-77.5 -0.000741852670967316
-77.45 -0.000772582836415361
-77.4 -0.000803204649884393
-77.35 -0.000833702329383448
-77.3 -0.000864060049775535
-77.25 -0.000894261950159764
-77.2 -0.000924292141321535
-77.15 -0.000954134713247739
-77.1 -0.000983773742703882
-77.05 -0.00101319330086998
-77 -0.00104237746103203
-76.95 -0.00107131030632575
-76.9 -0.00109997593752929
-76.85 -0.00112835848090165
-76.8 -0.00115644209606315
-76.75 -0.00118421098391466
-76.7 -0.00121164939459208
-76.65 -0.00123874163545231
-76.6 -0.0012654720790873
-76.55 -0.00129182517136233
-76.5 -0.00131778543947497
-76.45 -0.00134333750003076
-76.4 -0.00136846606713202
-76.35 -0.00139315596047579
-76.3 -0.00141739211345699
-76.25 -0.00144115958127308
-76.2 -0.00146444354902595
-76.15 -0.00148722933981734
-76.1 -0.00150950242283348
-76.05 -0.00153124842141511
-76 -0.0015524531211086
-75.95 -0.00157310247769418
-75.9 -0.00159318262518699
-75.85 -0.00161267988380687
-75.8 -0.00163158076791263
-75.75 -0.00164987199389656
-75.7 -0.00166754048803497
-75.65 -0.00168457339429041
-75.6 -0.00170095808206141
-75.55 -0.00171668215387532
-75.5 -0.00173173345301997
-75.45 -0.00174610007110987
-75.4 -0.0017597703555826
-75.35 -0.001772732917121
-75.3 -0.00178497663699691
-75.25 -0.00179649067433207
-75.2 -0.00180726447327186
-75.15 -0.00181728777006755
-75.1 -0.0018265506000627
-75.05 -0.00183504330457949
-75 -0.00184275653770056
-74.95 -0.00184968127294217
-74.9 -0.00185580880981437
-74.85 -0.00186113078026388
-74.8 -0.00186563915499562
-74.75 -0.00186932624966844
-74.7 -0.00187218473096114
-74.65 -0.00187420762250444
-74.6 -0.0018753883106749
-74.55 -0.0018757205502467
-74.5 -0.00187519846989721
-74.45 -0.00187381657756242
-74.4 -0.00187156976563826
-74.35 -0.00186845331602394
-74.3 -0.00186446290500338
-74.25 -0.00185959460796112
-74.2 -0.00185384490392877
-74.15 -0.00184721067995849
-74.1 -0.00183968923531983
-74.05 -0.00183127828551636
-74 -0.0018219759661187
-73.95 -0.00181178083641044
-73.9 -0.00180069188284375
-73.85 -0.00178870852230128
-73.8 -0.00177583060516137
-73.75 -0.00176205841816327
-73.7 -0.00174739268706954
-73.65 -0.00173183457912266
-73.6 -0.00171538570529297
-73.55 -0.00169804812231534
-73.5 -0.0016798243345118
-73.45 -0.00166071729539773
-73.4 -0.00164073040906905
-73.35 -0.00161986753136822
-73.3 -0.00159813297082672
-73.25 -0.00157553148938194
-73.2 -0.00155206830286656
-73.15 -0.00152774908126836
-73.1 -0.00150257994875887
-73.05 -0.00147656748348914
-73 -0.00144971871715106
-72.95 -0.00142204113430287
-72.9 -0.00139354267145765
-72.85 -0.00136423171593343
-72.8 -0.00133411710446413
-72.75 -0.00130320812157025
-72.7 -0.0012715144976887
-72.65 -0.00123904640706095
-72.6 -0.0012058144653792
-72.55 -0.00117182972719006
-72.5 -0.00113710368305562
-72.45 -0.00110164825647171
-72.4 -0.00106547580054351
-72.35 -0.00102859909441869
-72.3 -0.000991031339478316
-72.25 -0.000952786155286117
-72.2 -0.000913877575296694
-72.15 -0.000874320042323399
-72.1 -0.000834128403766846
-72.05 -0.000793317906605063
-72 -0.000751904192146518
-71.95 -0.000709903290547327
-71.9 -0.000667331615094162
-71.85 -0.000624205956254459
-71.8 -0.000580543475495727
-71.75 -0.000536361698875867
-71.7 -0.000491678510406557
-71.65 -0.000446512145191923
-71.6 -0.000400881182344837
-71.55 -0.000354804537683335
-71.5 -0.000308301456209782
-71.45 -0.000261391504375558
-71.4 -0.000214094562134184
-71.35 -0.000166430814785911
-71.3 -0.000118420744616983
-71.25 -7.0085122336874e-05
-71.2 -2.14449983169532e-05
-71.15 2.74783063658349e-05
-71.1 7.66632090765691e-05
-71.05 0.000126087874957386
-71 0.000175730226445987
-70.95 0.000225567952973533
-70.9 0.000275578520837705
-70.85 0.000325739183246622
-70.8 0.000376026990529147
-70.75 0.000426418800507046
-70.7 0.000476891289024308
-70.65 0.000527420960628859
-70.6 0.000577984159401785
-70.55 0.000628557079929065
-70.5 0.000679115778410735
-70.45 0.000729636183902291
-70.4 0.000780094109683057
-70.35 0.000830465264746136
-70.3 0.000880725265404494
-70.25 0.000930849647007635
-70.2 0.000980813875763232
-70.15 0.00103059336065801
-70.1 0.00108016346547216
-70.05 0.00112949952088127
-70 0.00117857683664016
-69.95 0.00122737071384228
-69.9 0.00127585645724891
-69.85 0.00132400938768199
-69.8 0.00137180485447431
-69.75 0.00141921824797108
-69.7 0.00146622501207648
-69.65 0.00151280065683895
-69.6 0.00155892077106887
-69.55 0.00160456103498246
-69.5 0.00164969723286514
-69.45 0.00169430526574839
-69.4 0.00173836116409332
-69.35 0.0017818411004747
-69.3 0.00182472140225886
-69.25 0.00186697856426915
-69.2 0.00190858926143226
-69.15 0.0019495303613991
-69.1 0.00198977893713365
-69.05 0.00202931227946332
-69 0.00206810790958437
-68.95 0.00210614359151587
-68.9 0.00214339734449582
-68.85 0.00217984745531296
-68.8 0.00221547249056781
-68.75 0.00225025130885667
-68.7 0.00228416307287213
-68.65 0.00231718726141378
-68.6 0.00234930368130286
-68.55 0.0023804924791946
-68.5 0.00241073415328194
-68.45 0.00244000956488465
-68.4 0.00246829994991754
-68.35 0.00249558693023181
-68.3 0.00252185252482349
-68.25 0.00254707916090297
-68.2 0.0025712496848198
-68.15 0.00259434737283687
-68.1 0.00261635594174819
-68.05 0.00263725955933453
-68 0.00265704285465145
-67.95 0.00267569092814387
-67.9 0.00269318936158191
-67.85 0.00270952422781253
-67.8 0.00272468210032155
-67.75 0.0027386500626009
-67.7 0.00275141571731576
-67.65 0.00276296719526675
-67.6 0.00277329316414185
-67.55 0.00278238283705336
-67.5 0.00279022598085499
-67.45 0.00279681292423428
-67.4 0.0028021345655758
-67.35 0.00280618238059046
-67.3 0.00280894842970655
-67.25 0.00281042536521814
-67.2 0.00281060643818648
-67.15 0.00280948550509032
-67.1 0.00280705703422107
-67.05 0.00280331611181873
-67 0.00279825844794483
-66.95 0.00279188038208857
-66.9 0.00278417888850248
-66.85 0.00277515158126405
-66.8 0.00276479671905984
-66.75 0.00275311320968877
-66.7 0.00274010061428136
-66.65 0.00272575915123163
-66.6 0.00271008969983886
-66.55 0.00269309380365604
-66.5 0.00267477367354243
-66.45 0.0026551321904173
-66.4 0.0026341729077124
-66.35 0.00261190005352067
-66.3 0.00258831853243866
-66.25 0.00256343392710059
-66.2 0.00253725249940174
-66.15 0.0025097811914092
-66.1 0.00248102762595802
-66.05 0.00245100010693093
-66 0.00241970761921991
-65.95 0.00238715982836806
-65.9 0.00235336707989021
-65.85 0.00231834039827089
-65.8 0.00228209148563854
-65.75 0.00224463272011463
-65.7 0.0022059771538367
-65.65 0.00216613851065453
-65.6 0.00212513118349842
-65.55 0.00208297023141913
-65.5 0.00203967137629865
-65.45 0.00199525099923153
-65.4 0.00194972613657641
-65.35 0.00190311447567736
-65.3 0.00185543435025517
-65.25 0.00180670473546837
-65.2 0.00175694524264424
-65.15 0.00170617611368008
-65.1 0.00165441821511492
-65.05 0.00160169303187245
-65 0.00154802266067547
-64.95 0.00149342980313286
-64.9 0.00143793775849967
-64.85 0.00138157041611163
-64.8 0.00132435224749474
-64.75 0.0012663082981517
-64.7 0.00120746417902598
-64.65 0.00114784605764554
-64.6 0.00108748064894733
-64.55 0.00102639520578472
-64.5 0.000964617509119431
-64.45 0.000902175857900113
-64.4 0.000839099058629715
-64.35 0.000775416414623834
-64.3 0.00071115771496251
-64.25 0.000646353223137988
-64.2 0.00058103366540113
-64.15 0.000515230218809295
-64.1 0.000448974498978637
-64.05 0.00038229854754394
-64 0.000315234819329209
-63.95 0.000247816169232428
-63.9 0.000180075838827998
-63.85 0.000112047442690552
-63.8 4.37649544439641e-05
-63.75 -2.47373074604675e-05
-63.7 -9.34246942325294e-05
-63.65 -0.000162262241494018
-63.6 -0.000231214684287646
-63.55 -0.000300246472339337
-63.5 -0.000369321785569166
-63.45 -0.000438404549846049
-63.4 -0.000507458452981114
-63.35 -0.000576446960954528
-63.3 -0.000645333334370426
-63.25 -0.000714080645134368
-63.2 -0.00078265179334765
-63.15 -0.000851009524412578
-63.1 -0.000919116446342701
-63.05 -0.000986935047271784
-63 -0.00105442771315518
-62.95 -0.00112155674565708
-62.9 -0.00118828438021691
-62.85 -0.00125457280428808
-62.8 -0.00132038417574204
-62.75 -0.00138568064143041
-62.7 -0.00145042435589786
-62.65 -0.00151457750023828
-62.6 -0.00157810230108645
-62.55 -0.0016409610497374
-62.5 -0.00170311612138543
-62.45 -0.00176452999447468
-62.4 -0.00182516527015279
-62.35 -0.00188498469181919
-62.3 -0.00194395116475943
-62.25 -0.00200202777585656
-62.2 -0.00205917781337077
-62.15 -0.00211536478677792
-62.1 -0.0021705524466579
-62.05 -0.00222470480462324
-62 -0.00227778615327831
-61.95 -0.00232976108619961
-61.9 -0.00238059451792695
-61.85 -0.00243025170395573
-61.8 -0.00247869826072007
-61.75 -0.00252590018555645
-61.7 -0.00257182387663749
-61.65 -0.0026164361528653
-61.6 -0.00265970427371369
-61.55 -0.00270159595900845
-61.5 -0.00274207940863481
-61.45 -0.00278112332216104
-61.4 -0.00281869691836705
-61.35 -0.00285476995466677
-61.3 -0.00288931274641307
-61.25 -0.00292229618607363
-61.2 -0.00295369176226649
-61.15 -0.00298347157864354
-61.1 -0.00301160837261048
-61.05 -0.00303807553387135
-61 -0.00306284712278611
-60.95 -0.00308589788852933
-60.9 -0.00310720328703816
-60.85 -0.00312673949873781
-60.8 -0.00314448344603248
-60.75 -0.00316041281055003
-60.7 -0.00317450605012827
-60.65 -0.00318674241553117
-60.6 -0.00319710196688277
-60.55 -0.00320556558980728
-60.5 -0.00321211501126316
-60.45 -0.00321673281505956
-60.4 -0.00321940245704323
-60.35 -0.00322010827994423
-60.3 -0.0032188355278687
-60.25 -0.00321557036042718
-60.2 -0.00321029986648693
-60.15 -0.00320301207753677
-60.1 -0.00319369598065326
-60.05 -0.00318234153105695
-60 -0.00316893966424759
-59.95 -0.00315348230770746
-59.9 -0.00313596239216194
-59.85 -0.00311637386238681
-59.8 -0.00309471168755164
-59.75 -0.00307097187108916
-59.7 -0.00304515146008042
-59.65 -0.00301724855414592
-59.6 -0.00298726231383285
-59.55 -0.00295519296848929
-59.5 -0.00292104182361582
-59.45 -0.00288481126768577
-59.4 -0.00284650477842528
-59.35 -0.00280612692854476
-59.3 -0.00276368339091351
-59.25 -0.00271918094316966
-59.2 -0.0026726274717577
-59.15 -0.00262403197538651
-59.1 -0.00257340456790062
-59.05 -0.00252075648055832
-59 -0.00246610006371006
-58.95 -0.00240944878787133
-58.9 -0.00235081724418429
-58.85 -0.00229022114426287
-58.8 -0.00222767731941657
-58.75 -0.00216320371924826
-58.7 -0.00209681940962202
-58.65 -0.00202854456999713
-58.6 -0.00195840049012502
-58.55 -0.00188640956610615
-58.5 -0.00181259529580435
-58.45 -0.00173698227361654
-58.4 -0.00165959618459618
-58.35 -0.00158046379792918
-58.3 -0.00149961295976152
-58.25 -0.00141707258537827
-58.2 -0.00133287265073407
-58.15 -0.00124704418333563
-58.1 -0.00115961925247732
-58.05 -0.00107063095883127
-58 -0.000980113423393955
-57.95 -0.000888101775791643
-57.9 -0.000794632141947607
-57.85 -0.000699741631114399
-57.8 -0.000603468322275012
-57.75 -0.000505851249917197
-57.7 -0.000406930389185657
-57.65 -0.000306746640417349
-57.6 -0.000205341813065534
-57.55 -0.000102758609018722
-57.5 9.59394678896772e-07
-57.45 0.000105767763698495
-57.4 0.000211621224881606
-57.35 0.000318473685271141
-57.3 0.000426278251710013
-57.25 0.000534987250998533
-57.2 0.000644552250601302
-57.15 0.000754924079893903
-57.1 0.00086605285193925
-57.05 0.000977887985783069
-57 0.00109037822925756
-56.95 0.00120347168228187
-56.9 0.00131711582064769
-56.85 0.00143125752027775
-56.8 0.00154584308194489
-56.75 0.00166081825643863
-56.7 0.00177612827016619
-56.65 0.00189171785117442
-56.6 0.00200753125557855
-56.55 0.00212351229438386
-56.5 0.0022396043606855
-56.45 0.00235575045723178
-56.4 0.00247189322433581
-56.35 0.00258797496812019
-56.3 0.00270393768907899
-56.25 0.00281972311094137
-56.2 0.00293527270982049
-56.15 0.00305052774363173
-56.1 0.00316542928176336
-56.05 0.0032799182349833
-56 0.00339393538556486
-55.95 0.00350742141761454
-55.9 0.00362031694758474
-55.85 0.00373256255495407
-55.8 0.00384409881305779
-55.75 0.00395486632005099
-55.7 0.00406480572998682
-55.65 0.00417385778399221
-55.6 0.00428196334152324
-55.55 0.00438906341168258
-55.5 0.00449509918458108
-55.45 0.00460001206272584
-55.4 0.00470374369241698
-55.35 0.00480623599513524
-55.3 0.00490743119890289
-55.25 0.00500727186960019
-55.2 0.00510570094221976
-55.15 0.00520266175204144
-55.1 0.00529809806571021
-55.05 0.00539195411219975
-55 0.00548417461364456
-54.95 0.00557470481602354
-54.9 0.00566349051967811
-54.85 0.00575047810964805
-54.8 0.00583561458580858
-54.75 0.00591884759279219
-54.7 0.00600012544967901
-54.65 0.00607939717943969
-54.6 0.00615661253811509
-54.55 0.00623172204371698
-54.5 0.00630467700483466
-54.45 0.00637542954893217
-54.4 0.00644393265032138
-54.35 0.00651014015779626
-54.3 0.00657400682191405
-54.25 0.00663548832190926
-54.2 0.00669454129222664
-54.15 0.00675112334865978
-54.1 0.0068051931140819
-54.05 0.00685671024375616
-54 0.00690563545021265
-53.95 0.00695193052767991
-53.9 0.00699555837605892
-53.85 0.00703648302442778
-53.8 0.0070746696540659
-53.75 0.00711008462098641
-53.7 0.00714269547796619
-53.65 0.00717247099606298
-53.6 0.00719938118560961
-53.55 0.00722339731667535
-53.5 0.00724449193898508
-53.45 0.00726263890128696
-53.4 0.00727781337015992
-53.35 0.0072899918482523
-53.3 0.00729915219194342
-53.25 0.0073052736284203
-53.2 0.00730833677216178
-53.15 0.00730832364082275
-53.1 0.00730521767051158
-53.05 0.0072990037304539
-53 0.00728966813703644
-52.95 0.0072771986672247
-52.9 0.00726158457134856
-52.85 0.00724281658525046
-52.8 0.00722088694179048
-52.75 0.00719578938170366
-52.7 0.00716751916380445
-52.65 0.00713607307453394
-52.6 0.00710144943684555
-52.55 0.00706364811842499
-52.5 0.00702267053924091
-52.45 0.00697851967842235
-52.4 0.00693120008045993
-52.35 0.00688071786072733
-52.3 0.00682708071032027
-52.25 0.00677029790021023
-52.2 0.00671038028471021
-52.15 0.00664734030425032
-52.1 0.00658119198746092
-52.05 0.00651195095256117
-52 0.00643963440805141
-51.95 0.00636426115270732
-51.9 0.00628585157487465
-51.85 0.00620442765106281
-51.8 0.00612001294383631
-51.75 0.00603263259900279
-51.7 0.00594231334209669
-51.65 0.00584908347415772
-51.6 0.00575297286680332
-51.55 0.00565401295659457
-51.5 0.00555223673869506
-51.45 0.00544767875982213
-51.4 0.00534037511049052
-51.35 0.00523036341654786
-51.3 0.00511768283000229
-51.25 0.00500237401914192
-51.2 0.00488447915794639
-51.15 0.00476404191479081
-51.1 0.00464110744044214
-51.05 0.00451572235534869
-51 0.004387934736223
-50.95 0.00425779410191892
-50.9 0.00412535139860329
-50.85 0.00399065898422329
-50.8 0.00385377061227018
-50.75 0.00371474141484045
-50.7 0.00357362788499545
-50.65 0.00343048785842077
-50.6 0.00328538049438664
-50.55 0.00313836625601077
-50.5 0.00298950688982514
-50.45 0.00283886540464861
-50.4 0.00268650604976686
-50.35 0.00253249429242192
-50.3 0.00237689679461315
-50.25 0.00221978138921207
-50.2 0.00206121705539341
-50.15 0.00190127389338493
-50.1 0.00174002309853876
-50.05 0.00157753693472737
-50 0.00141388870706707
-49.95 0.00124915273397255
-49.9 0.00108340431854602
-49.85 0.0009167197193047
-49.8 0.000749176120250675
-49.75 0.000580851600287485
-49.7 0.000411825101987913
-49.65 0.000242176399717821
-49.6 7.19860671211346e-05
-49.55 -9.86645560286388e-05
-49.5 -0.00026969339760463
-49.45 -0.000441017687524552
-49.4 -0.000612553992763996
-49.35 -0.000784218252978364
-49.3 -0.000955925816726362
-49.25 -0.00112759147828761
-49.2 -0.00129912951506651
-49.15 -0.00147045372557419
-49.1 -0.00164147746797975
-49.05 -0.0018121136992219
-49 -0.00198227501467128
-48.95 -0.00215187368833368
-48.9 -0.0023208217135835
-48.85 -0.00248903084441676
-48.8 -0.00265641263721207
-48.75 -0.00282287849298766
-48.7 -0.0029883397001422
-48.65 -0.00315270747766623
-48.6 -0.0033158930188108
-48.55 -0.00347780753519934
-48.5 -0.00363836230136802
-48.45 -0.00379746869971949
-48.4 -0.00395503826587424
-48.35 -0.00411098273440326
-48.3 -0.00426521408492493
-48.25 -0.00441764458854881
-48.2 -0.00456818685464797
-48.15 -0.00471675387794116
-48.1 -0.0048632590858655
-48.05 -0.00500761638621951
-48 -0.00514974021505596
-47.95 -0.00528954558480322
-47.9 -0.00542694813259307
-47.85 -0.00556186416877258
-47.8 -0.00569421072557676
-47.75 -0.00582390560593811
-47.7 -0.00595086743240865
-47.65 -0.00607501569616937
-47.6 -0.00619627080610116
-47.55 -0.0063145541378911
-47.5 -0.00642978808314698
-47.45 -0.00654189609849243
-47.4 -0.00665080275461465
-47.35 -0.00675643378523564
-47.3 -0.00685871613597788
-47.25 -0.00695757801309427
-47.2 -0.00705294893203195
-47.15 -0.00714475976579888
-47.1 -0.00723294279310167
-47.05 -0.00731743174622253
-47 -0.00739816185860274
-46.95 -0.00747506991209966
-46.9 -0.00754809428388364
-46.85 -0.00761717499294111
-46.8 -0.00768225374614924
-46.75 -0.0077432739838877
-46.7 -0.00780018092515227
-46.65 -0.00785292161213494
-46.6 -0.00790144495423489
-46.55 -0.00794570177146423
-46.5 -0.00798564483721239
-46.45 -0.0080212289203327
-46.4 -0.00805241082651467
-46.35 -0.00807914943890506
-46.3 -0.00810140575794113
-46.25 -0.00811914294035909
-46.2 -0.00813232633734081
-46.15 -0.00814092353176197
-46.1 -0.00814490437450477
-46.05 -0.00814424101979857
-46 -0.00813890795955159
-45.95 -0.00812888205663767
-45.9 -0.0081141425771015
-45.85 -0.00809467122124664
-45.8 -0.00807045215357071
-45.75 -0.00804147203151239
-45.7 -0.00800772003297554
-45.65 -0.00796918788259603
-45.6 -0.00792586987671737
-45.55 -0.00787776290704185
-45.5 -0.00782486648292456
-45.45 -0.00776718275227808
-45.4 -0.00770471652105661
-45.35 -0.00763747527128881
-45.3 -0.00756546917762967
-45.25 -0.00748871112240226
-45.2 -0.00740721670910143
-45.15 -0.00732100427433217
-45.1 -0.00723009489815664
-45.05 -0.00713451241282455
-45 -0.00703428340986304
-44.95 -0.00692943724550298
-44.9 -0.00682000604442005
-44.85 -0.00670602470177002
-44.8 -0.00658753088349901
-44.75 -0.00646456502491069
-44.7 -0.00633717032747386
-44.65 -0.00620539275385513
-44.6 -0.00606928102116288
-44.55 -0.00592888659239018
-44.5 -0.00578426366604568
-44.45 -0.00563546916396329
-44.4 -0.00548256271728271
-44.35 -0.00532560665059466
-44.3 -0.00516466596424632
-44.25 -0.00499980831480382
-44.2 -0.00483110399367078
-44.15 -0.00465862590386304
-44.1 -0.00448244953494198
-44.05 -0.00430265293610998
-44 -0.00411931668747391
-43.95 -0.00393252386948376
-43.9 -0.00374236003055568
-43.85 -0.00354891315289018
-43.8 -0.00335227361649825
-43.75 -0.00315253416144987
-43.7 -0.00294978984836092
-43.65 -0.00274413801713677
-43.6 -0.00253567824399209
-43.55 -0.00232451229676852
-43.5 -0.00211074408857343
-43.45 -0.00189447962976486
-43.4 -0.00167582697830921
-43.35 -0.00145489618854032
-43.3 -0.00123179925834991
-43.25 -0.00100665007484114
-43.2 -0.00077956435847876
-43.15 -0.000550659605770759
-43.1 -0.000320055030518048
-43.05 -8.78715036702562e-05
-43 0.000145768508172844
-42.95 0.0003807410055733
-42.9 0.000616920520337966
-42.85 0.000854180180828782
-42.8 0.00109239177845534
-42.75 0.00133142583530348
-42.7 0.0015711516728524
-42.65 0.00181143748173181
-42.6 0.00205215039246929
-42.55 0.00229315654717729
-42.5 0.00253432117212809
-42.45 0.00277550865116415
-42.4 0.00301658259989051
-42.35 0.00325740594059514
-42.3 0.00349784097784234
-42.25 0.00373774947468391
-42.2 0.00397699272943191
-42.15 0.00421543165293676
-42.1 0.00445292684631363
-42.05 0.00468933867906012
-42 0.00492452736750756
-41.95 0.00515835305354857
-41.9 0.00539067588358288
-41.85 0.00562135608762389
-41.8 0.00585025405850811
-41.75 0.00607723043114995
-41.7 0.00630214616178443
-41.65 0.00652486260714076
-41.6 0.00674524160348994
-41.55 0.00696314554551008
-41.5 0.00717843746491348
-41.45 0.0073909811087803
-41.4 0.00760064101754404
-41.35 0.00780728260257489
-41.3 0.00801077222330772
-41.25 0.00821097726386237
-41.2 0.00840776620910475
-41.15 0.00860100872009811
-41.1 0.00879057570889519
-41.05 0.00897633941262259
-41 0.00915817346681015
-40.95 0.00933595297791924
-40.9 0.00950955459502491
-40.85 0.00967885658060852
-40.8 0.00984373888041821
-40.75 0.0100040831923566
-40.7 0.0101597730343559
-40.65 0.0103106938112024
-40.6 0.0104567328802743
-40.55 0.0105977796161559
-40.5 0.0107337254740973
-40.45 0.0108644640522851
-40.4 0.0109898911528946
-40.35 0.0111099048418952
-40.3 0.0112244055075798
-40.25 0.0113332959177948
-40.2 0.0114364812758451
-40.15 0.0115338692750512
-40.1 0.0116253701519395
-40.05 0.0117108967380442
-40 0.0117903645103051
-39.95 0.0118636916400434
-39.9 0.0119307990405027
-39.85 0.0119916104129407
-39.8 0.0120460522912618
-39.75 0.0120940540851794
-39.7 0.0121355481218996
-39.65 0.0121704696863201
-39.6 0.0121987570597389
-39.55 0.0122203515570668
-39.5 0.0122351975625439
-39.45 0.0122432425639558
-39.4 0.0122444371853514
-39.35 0.0122387352182622
-39.3 0.0122260936514256
-39.25 0.0122064726990162
-39.2 0.0121798358273883
-39.15 0.0121461497803366
-39.1 0.01210538460288
-39.05 0.0120575136635771
-39 0.0120025136753817
-38.95 0.0119403647150455
-38.9 0.0118710502410805
-38.85 0.0117945571102896
-38.8 0.0117108755928768
-38.75 0.0116199993861499
-38.7 0.011521925626826
-38.65 0.0114166549019534
-38.6 0.0113041912584633
-38.55 0.0111845422113636
-38.5 0.0110577187505883
-38.45 0.0109237353465173
-38.4 0.010782609954179
-38.35 0.0106343640161507
-38.3 0.0104790224641698
-38.25 0.0103166137194698
-38.2 0.0101471696918555
-38.15 0.00997072577752919
-38.1 0.00978732085568338
-38.05 0.00959699728387053
-38 0.00939980089216426
-37.95 0.00919578097612329
-37.9 0.00898499028857008
-37.85 0.00876748503019536
-37.8 0.00854332483899924
-37.75 0.00831257277857903
-37.7 0.00807529532527313
-37.65 0.00783156235416981
-37.6 0.00758144712398905
-37.55 0.00732502626084454
-37.5 0.00706237974089256
-37.45 0.00679359087187349
-37.4 0.00651874627355067
-37.35 0.00623793585705083
-37.3 0.00595125280310919
-37.25 0.00565879353922148
-37.2 0.00536065771570422
-37.15 0.00505694818066376
-37.1 0.00474777095387348
-37.05 0.0044332351995578
-37 0.00411345319808051
-36.95 0.00378854031653417
-36.9 0.00345861497822631
-36.85 0.00312379863105715
-36.8 0.00278421571478287
-36.75 0.00243999362715727
-36.7 0.00209126268894396
-36.65 0.00173815610779033
-36.6 0.00138080994095361
-36.55 0.00101936305686866
-36.5 0.000653957095546122
-36.45 0.000284736427789087
-36.4 -8.81518867845572e-05
-36.35 -0.000464558142927424
-36.3 -0.000844330034169634
-36.25 -0.00122731269846216
-36.2 -0.0016133487650717
-36.15 -0.0020022784027427
-36.1 -0.0023939393691427
-36.05 -0.00278816706160748
-36 -0.00318479456920281
-35.95 -0.0035836527261199
-35.9 -0.0039845701664218
-35.85 -0.00438737338015827
-35.8 -0.00479188677086642
-35.75 -0.00519793271447467
-35.7 -0.00560533161962749
-35.65 -0.00601390198944791
-35.6 -0.00642346048475493
-35.55 -0.00683382198875251
-35.5 -0.00724479967320615
-35.45 -0.00765620506612305
-35.4 -0.00806784812095094
-35.35 -0.00847953728731
-35.3 -0.0088910795832718
-35.25 -0.00930228066919801
-35.2 -0.009712944923151
-35.15 -0.0101228755178872
-35.1 -0.0105318744994434
-35.05 -0.0109397428673234
-35 -0.0113462806562951
-34.95 -0.0117512870197999
-34.9 -0.0121545603149833
-34.85 -0.0125558981893455
-34.8 -0.0129550976690169
-34.75 -0.0133519552486545
-34.7 -0.0137462669829596
-34.65 -0.0141378285798102
-34.6 -0.0145264354950036
-34.55 -0.0149118830285988
-34.5 -0.0152939664228489
-34.45 -0.0156724809617107
-34.4 -0.016047222071915
-34.35 -0.0164179854255798
-34.3 -0.0167845670443469
-34.25 -0.0171467634050171
-34.2 -0.0175043715466595
-34.15 -0.0178571891791646
-34.1 -0.0182050147932114
-34.05 -0.018547647771613
-34 -0.0188848885020026
-33.95 -0.0192165384908206
-33.9 -0.0195424004785588
-33.85 -0.0198622785562139
-33.8 -0.0201759782829015
-33.75 -0.0204833068045767
-33.7 -0.0207840729738047
-33.65 -0.0210780874705223
-33.6 -0.0213651629237249
-33.55 -0.0216451140340158
-33.5 -0.0219177576969447
-33.45 -0.0221829131270634
-33.4 -0.0224404019826225
-33.35 -0.0226900484908273
-33.3 -0.022931679573571
-33.25 -0.0231651249735574
-33.2 -0.0233902173807231
-33.15 -0.0236067925588655
-33.1 -0.0238146894723803
-33.05 -0.0240137504130079
-33 -0.0242038211264856
-32.95 -0.0243847509389999
-32.9 -0.0245563928833283
-32.85 -0.0247186038245602
-32.8 -0.0248712445852796
-32.75 -0.0250141800700933
-32.7 -0.0251472793893833
-32.65 -0.0252704159821603
-32.6 -0.0253834677378928
-32.55 -0.025486317117184
-32.5 -0.0255788512711654
-32.45 -0.0256609621594772
-32.4 -0.0257325466666986
-32.35 -0.0257935067170949
-32.3 -0.0258437493875426
-32.25 -0.0258831870184943
-32.2 -0.0259117373228434
-32.15 -0.0259293234925483
-32.1 -0.0259358743028743
-32.05 -0.0259313242141105
-32 -0.0259156134706202
-31.95 -0.0258886881970812
-31.9 -0.0258505004917738
-31.85 -0.025801008516775
-31.8 -0.0257401765849155
-31.75 -0.0256679752433609
-31.7 -0.025584381353675
-31.65 -0.0254893781682289
-31.6 -0.0253829554028175
-31.55 -0.0252651093053494
-31.5 -0.0251358427204763
-31.45 -0.0249951651500325
-31.4 -0.0248430928091567
-31.35 -0.0246796486779694
-31.3 -0.0245048625486871
-31.25 -0.0243187710680528
-31.2 -0.0241214177749697
-31.15 -0.0239128531332273
-31.1 -0.023693134559214
-31.05 -0.0234623264445149
-31 -0.0232205001732983
-30.95 -0.0229677341343991
-30.9 -0.0227041137280137
-30.85 -0.0224297313669259
-30.8 -0.0221446864721886
-30.75 -0.0218490854631941
-30.7 -0.0215430417420708
-30.65 -0.02122667567235
-30.6 -0.020900114551856
-30.55 -0.0205634925797761
-30.5 -0.0202169508178787
-30.45 -0.0198606371458496
-30.4 -0.0194947062107309
-30.35 -0.0191193193704479
-30.3 -0.0187346446314224
-30.25 -0.0183408565802768
-30.2 -0.0179381363096404
-30.15 -0.0175266713380811
-30.1 -0.0171066555241897
-30.05 -0.0166782889748567
-30 -0.016241777947786
-29.95 -0.0157973347483021
-29.9 -0.0153451776205134
-29.85 -0.014885530632904
-29.8 -0.0144186235584343
-29.75 -0.0139446917492407
-29.7 -0.0134639760060301
-29.65 -0.0129767224422772
-29.6 -0.0124831823433387
-29.55 -0.0119836120206055
-29.5 -0.0114782726608257
-29.45 -0.0109674301707358
-29.4 -0.0104513550171466
-29.35 -0.00993032206263828
-29.3 -0.0094046103970257
-29.25 -0.00887450316476203
-29.2 -0.0083402873884568
-29.15 -0.00780225378868979
-29.1 -0.00726069660030922
-29.05 -0.00671591338540856
-29 -0.00616820484318196
-28.95 -0.00561787461686372
-28.9 -0.00506522909796211
-28.85 -0.00451057722800268
-28.8 -0.00395423029800026
-28.75 -0.00339650174588284
-28.7 -0.00283770695209391
-28.65 -0.00227816303360284
-28.6 -0.00171818863655553
-28.55 -0.00115810372779964
-28.5 -0.000598229385520352
-28.45 -3.88875892240129e-05
-28.4 0.000519598990692469
-28.35 0.00107690720354817
-28.3 0.00163271362892263
-28.25 0.00218669478690079
-28.2 0.00273852734778246
-28.15 0.00328788834102145
-28.1 0.00383445536316225
-28.05 0.00437790678454445
-28 0.00491792195454819
-27.95 0.0054541814051576
-27.9 0.00598636705262336
-27.85 0.00651416239700968
-27.8 0.00703725271941641
-27.75 0.00755532527667198
-27.7 0.00806806949329906
-27.65 0.00857517715056093
-27.6 0.00907634257240314
-27.55 0.0095712628081124
-27.5 0.0100596378115217
-27.45 0.0105411706165986
-27.4 0.0110155675092625
-27.35 0.0114825381952832
-27.3 0.0119417959641241
-27.25 0.0123930578486015
-27.2 0.0128360447802398
-27.15 0.0132704817402134
-27.1 0.0136960979057754
-27.05 0.0141126267920826
-27 0.0145198063893366
-26.95 0.0149173792951718
-26.9 0.0153050928422301
-26.85 0.0156826992208736
-26.8 0.0160499555969968
-26.75 0.0164066242249095
-26.7 0.0167524725552735
-26.65 0.0170872733380855
-26.6 0.0174108047207098
-26.55 0.0177228503409739
-26.5 0.0180231994153512
-26.45 0.0183116468222649
-26.4 0.0185879931805565
-26.35 0.0188520449231728
-26.3 0.0191036143661347
-26.25 0.0193425197728602
-26.2 0.0195685854139235
-26.15 0.0197816416223395
-26.1 0.0199815248444737
-26.05 0.0201680776866848
-26 0.0203411489578125
-25.95 0.0205005937076356
-25.9 0.0206462732614273
-25.85 0.0207780552507454
-25.8 0.0208958136405979
-25.75 0.0209994287531333
-25.7 0.0210887872880075
-25.65 0.0211637823395862
-25.6 0.0212243134111459
-25.55 0.0212702864262373
-25.5 0.0213016137373841
-25.45 0.0213182141322874
-25.4 0.0213200128377118
-25.35 0.0213069415212294
-25.3 0.0212789382910009
-25.25 0.0212359476937714
-25.2 0.0211779207112608
-25.15 0.0211048147551284
-25.1 0.0210165936606881
-25.05 0.0209132276795533
-25 0.0207946934713836
-24.95 0.0206609740949092
-24.9 0.0205120589983994
-24.85 0.0203479440097443
-24.8 0.0201686313263091
-24.75 0.0199741295047223
-24.7 0.0197644534507477
-24.65 0.0195396244093895
-24.6 0.0192996699553722
-24.55 0.0190446239841303
-24.5 0.0187745267034373
-24.45 0.0184894246257943
-24.4 0.0181893705616943
-24.35 0.0178744236138662
-24.3 0.0175446491725983
-24.25 0.0172001189122281
-24.2 0.0168409107888813
-24.15 0.0164671090395283
-24.1 0.0160788041824201
-24.05 0.015676093018956
-24 0.0152590786370213
-23.95 0.0148278704158288
-23.9 0.0143825840322809
-23.85 0.0139233414688641
-23.8 0.0134502710230705
-23.75 0.0129635073183373
-23.7 0.0124631913164749
-23.65 0.0119494703315518
-23.6 0.0114224980451859
-23.55 0.0108824345231841
-23.5 0.0103294462334587
-23.45 0.0097637060651394
-23.4 0.00918539334878457
-23.35 0.00859469387758734
-23.3 0.00799179992945859
-23.25 0.00737691028985762
-23.2 0.00675023027522992
-23.15 0.00611197175690038
-23.1 0.00546235318525861
-23.05 0.00480159961406236
-23 0.00412994272467406
-22.95 0.00344762085003489
-22.9 0.00275487899817023
-22.85 0.00205196887501054
-22.8 0.00133914890630149
-22.75 0.000616684258367805
-22.7 -0.000115153142513967
-22.65 -0.000856084592387474
-22.6 -0.00160582459379552
-22.55 -0.00236408084213626
-22.5 -0.00313055421447458
-22.45 -0.00390493876109381
-22.4 -0.0046869217000797
-22.35 -0.00547618341523481
-22.3 -0.00627239745762725
-22.25 -0.00707523055108274
-22.2 -0.00788434260193379
-22.15 -0.00869938671334366
-22.1 -0.00952000920452612
-22.05 -0.010345849635185
-22 -0.0111765408354995
-21.95 -0.0120117089419822
-21.9 -0.0128509734395384
-21.85 -0.0136939472100548
-21.8 -0.0145402365878435
-21.75 -0.0153894414222687
-21.7 -0.016241155147878
-21.65 -0.0170949648623585
-21.6 -0.0179504514126344
-21.55 -0.0188071894894155
-21.5 -0.0196647477305032
-21.45 -0.0205226888331521
-21.4 -0.0213805696757767
-21.35 -0.0222379414492871
-21.3 -0.0230943497983249
-21.25 -0.0239493349726621
-21.2 -0.0248024319890124
-21.15 -0.0256531708034943
-21.1 -0.0265010764949689
-21.05 -0.0273456694594625
-21 -0.0281864656158689
-20.95 -0.0290229766231074
-20.9 -0.0298547101088975
-20.85 -0.0306811699102902
-20.8 -0.0315018563260777
-20.75 -0.0323162663811811
-20.7 -0.0331238941030953
-20.65 -0.0339242308104449
-20.6 -0.0347167654136848
-20.55 -0.0355009847279495
-20.5 -0.0362763737980331
-20.45 -0.037042416235453
-20.4 -0.037798594567523
-20.35 -0.0385443905983321
-20.3 -0.0392792857814967
-20.25 -0.0400027616045225
-20.2 -0.0407142999845808
-20.15 -0.0414133836754723
-20.1 -0.0420994966855186
-20.05 -0.0427721247060877
-20 -0.0434307555504253
-19.95 -0.0440748796024298
-19.9 -0.0447039902749733
-19.85 -0.0453175844773341
-19.8 -0.0459151630912724
-19.75 -0.0464962314552419
-19.7 -0.0470602998561957
-19.65 -0.0476068840284074
-19.6 -0.048135505658691
-19.55 -0.0486456928973674
-19.5 -0.0491369808742895
-19.45 -0.0496089122191996
-19.4 -0.0500610375856598
-19.35 -0.0504929161777593
-19.3 -0.0509041162787675
-19.25 -0.0512942157808698
-19.2 -0.0516628027150883
-19.15 -0.0520094757804582
-19.1 -0.0523338448715008
-19.05 -0.0526355316030029
-19 -0.0529141698310849
-18.95 -0.0531694061695147
-18.9 -0.0534009005001961
-18.85 -0.0536083264767418
-18.8 -0.0537913720200154
-18.75 -0.0539497398045117
-18.7 -0.0540831477344247
-18.65 -0.0541913294082399
-18.6 -0.0542740345706759
-18.55 -0.0543310295507885
-18.5 -0.0543620976850477
-18.45 -0.0543670397241905
-18.4 -0.0543456742226558
-18.35 -0.0542978379094053
-18.3 -0.0542233860389465
-18.25 -0.0541221927213758
-18.2 -0.0539941512302795
-18.15 -0.0538391742873406
-18.1 -0.0536571943225238
-18.05 -0.0534481637087323
-18 -0.0532120549698575
-17.95 -0.0529488609611751
-17.9 -0.0526585950210758
-17.85 -0.0523412910931568
-17.8 -0.0519970038177454
-17.75 -0.0516258085919724
-17.7 -0.0512278015975617
-17.65 -0.0508030997955619
-17.6 -0.0503518408873011
-17.55 -0.0498741832409092
-17.5 -0.0493703057828218
-17.45 -0.0488404078537447
-17.4 -0.0482847090286376
-17.35 -0.0477034489003495
-17.3 -0.0470968868266206
-17.25 -0.0464653016402487
-17.2 -0.045808991322308
-17.15 -0.0451282726383941
-17.1 -0.0444234807379672
-17.05 -0.0436949687169563
-17 -0.042943107143888
-16.95 -0.0421682835499029
-16.9 -0.0413709018831228
-16.85 -0.0405513819279374
-16.8 -0.0397101586898824
-16.75 -0.038847681746886
-16.7 -0.0379644145677684
-16.65 -0.037060833798984
-16.6 -0.0361374285207034
-16.55 -0.0351946994734373
-16.5 -0.0342331582565112
-16.45 -0.033253326499803
-16.4 -0.0322557350102587
-16.35 -0.031240922894803
-16.3 -0.0302094366613601
-16.25 -0.0291618292997955
-16.2 -0.0280986593446852
-16.15 -0.0270204899219065
-16.1 -0.0259278877811315
-16.05 -0.0248214223163876
-16 -0.0237016645769267
-15.95 -0.0225691862707168
-15.9 -0.0214245587629392
-15.85 -0.0202683520719359
-15.8 -0.0191011338651083
-15.75 -0.0179234684573199
-15.7 -0.0167359158143981
-15.65 -0.0155390305643687
-15.6 -0.0143333610190873
-15.55 -0.0131194482089526
-15.5 -0.011897824933407
-15.45 -0.0106690148299324
-15.4 -0.00943353146425376
-15.35 -0.00819187744445412
-15.3 -0.00694454356168789
-15.25 -0.00569200796015763
-15.2 -0.00443473533898621
-15.15 -0.00317317618857663
-15.1 -0.00190776606400356
-15.05 -0.000638924897923838
-15 0.000632943644570821
-14.95 0.00190745276680886
-14.9 0.0031842330948316
-14.85 0.0044629331829419
-14.8 0.00574321996842281
-14.75 0.0070247791734431
-14.7 0.00830731565227655
-14.65 0.00959055368207903
-14.6 0.0108742371955902
-14.55 0.0121581299542568
-14.5 0.0134420156604079
-14.45 0.0147256980072566
-14.4 0.0160090006656436
-14.35 0.0172917672065914
-14.3 0.0185738609588915
-14.25 0.0198551648011035
-14.2 0.0211355808875071
-14.15 0.0224150303077107
-14.1 0.023693452679787
-14.05 0.0249708056769726
-14 0.0262470644881363
-13.95 0.0275222212123912
-13.9 0.0287962841883942
-13.85 0.0300692772590438
-13.8 0.0313412389724569
-13.75 0.0326122217202686
-13.7 0.0338822908144651
-13.65 0.0351515235041198
-13.6 0.0364200079335618
-13.55 0.03768784204366
-13.5 0.0389551324180578
-13.45 0.0402219930763392
-13.4 0.0414885442162484
-13.35 0.0427549109072232
-13.3 0.0440212217376303
-13.25 0.0452876074182184
-13.2 0.0465541993444227
-13.15 0.0478211281202656
-13.1 0.0490885220467054
-13.05 0.050356505577382
-13 0.0516251977448012
-12.95 0.0528947105600806
-12.9 0.0541651473894602
-12.85 0.0554366013108461
-12.8 0.0567091534537199
-12.75 0.057982871325797
-12.7 0.0592578071298665
-12.65 0.0605339960742814
-12.6 0.0618114546805981
-12.55 0.0630901790918912
-12.5 0.0643701433852814
-12.45 0.0656512978922262
-12.4 0.0669335675301253
-12.35 0.0682168501487848
-12.3 0.0695010148952778
-12.25 0.0707859006007182
-12.2 0.0720713141924411
-12.15 0.0733570291350581
-12.1 0.0746427839038152
-12.05 0.0759282804936475
-12 0.0772131829672767
-11.95 0.0784971160456512
-11.9 0.0797796637439749
-11.85 0.0810603680565148
-11.8 0.0823387276933188
-11.75 0.0836141968719114
-11.7 0.0848861841669715
-11.65 0.0861540514209281
-11.6 0.0874171127183399
-11.55 0.0886746334268579
-11.5 0.0899258293074915
-11.45 0.0911698656968329
-11.4 0.0924058567638159
-11.35 0.0936328648435133
-11.3 0.0948498998504026
-11.25 0.0960559187734564
-11.2 0.0972498252553388
-11.15 0.0984304692579171
-11.1 0.0995966468162246
-11.05 0.10074709988294
-11 0.101880516265375
-10.95 0.102995529656896
-10.9 0.104090719764633
-10.85 0.105164612535262
-10.8 0.106215680480577
-10.75 0.107242343104521
-10.7 0.108242967433235
-10.65 0.109215868649679
-10.6 0.110159310834271
-10.55 0.111071507812936
-10.5 0.111950624113915
-10.45 0.112794776034595
-10.4 0.11360203281957
-10.35 0.114370417951085
-10.3 0.115097910552942
-10.25 0.11578244690889
-10.2 0.116421922096452
-10.15 0.117014191737069
-10.1 0.1175570738634
-10.05 0.118048350904502
-10 0.118485771789582
-9.94999999999999 0.118867054170917
-9.89999999999998 0.119189886766467
-9.84999999999999 0.119451931822615
-9.79999999999998 0.119650827697399
-9.75 0.119784191564494
-9.69999999999999 0.119849622238123
-9.64999999999998 0.119844703118968
-9.59999999999999 0.119767005261052
-9.54999999999998 0.119614090559462
-9.5 0.119383515058652
-9.44999999999999 0.119072832380963
-9.39999999999998 0.118679597274864
-9.34999999999999 0.11820136928228
-9.29999999999998 0.117635716524249
-9.25 0.116980219603988
-9.19999999999999 0.116232475626302
-9.14999999999998 0.115390102332122
-9.09999999999999 0.11445074234676
-9.04999999999998 0.113412067540331
-9 0.112271783498577
-8.94999999999999 0.111027634102151
-8.89999999999998 0.109677406212217
-8.84999999999999 0.10821893446001
-8.79999999999998 0.106650106137786
-8.75 0.104968866188357
-8.69999999999999 0.103173222290169
-8.64999999999998 0.10126125003465
-8.59999999999999 0.0992310981922727
-8.54999999999998 0.0970809940635359
-8.5 0.094809248910762
-8.44999999999999 0.0924142634663502
-8.39999999999998 0.0898945335128027
-8.34999999999999 0.0872486555295419
-8.29999999999998 0.0844753324012122
-8.25 0.0815733791818254
-8.19999999999999 0.0785417289087685
-8.14999999999998 0.0753794384603284
-8.09999999999999 0.0720856944500279
-8.04999999999998 0.0686598191506805
-8 0.0651012764406821
-7.94999999999999 0.0614096777646532
-7.89999999999998 0.0575847881001285
-7.84999999999999 0.053626531921564
-7.79999999999998 0.0495349991524929
-7.75 0.045310451096212
-7.69999999999999 0.0409533263349218
-7.64999999999998 0.0364642465867722
-7.59999999999999 0.0318440225097886
-7.54999999999998 0.0270936594411683
-7.5 0.0222143630599394
-7.44999999999999 0.0172075449604797
-7.39999999999998 0.0120748281238862
-7.34999999999999 0.00681805227367747
-7.29999999999998 0.00143927910180455
-7.25 -0.00405920264956551
-7.19999999999999 -0.00967487226553677
-7.14999999999998 -0.0154049723107883
-7.09999999999999 -0.0212465040727394
-7.04999999999998 -0.0271962232121108
-7 -0.0332506356378923
-6.94999999999999 -0.0394059936241963
-6.89999999999998 -0.0456582921869221
-6.84999999999999 -0.0520032657385861
-6.79999999999998 -0.0584363850400813
-6.75 -0.0649528544685087
-6.69999999999999 -0.0715476096205782
-6.64999999999998 -0.0782153152713942
-6.59999999999999 -0.0849503637087284
-6.54999999999998 -0.0917468734631225
-6.5 -0.0985986884543702
-6.44999999999999 -0.105499377575077
-6.39999999999998 -0.1124422347321
-6.34999999999999 -0.11942027936673
-6.29999999999998 -0.126426257474435
-6.25 -0.133452643144963
-6.19999999999999 -0.140491640643401
-6.14999999999998 -0.147535187052633
-6.09999999999999 -0.154574955497313
-6.04999999999998 -0.161602358969126
-6 -0.168608554772665
-5.94999999999999 -0.175584449610711
-5.89999999999998 -0.182520705327098
-5.84999999999999 -0.18940774532461
-5.79999999999998 -0.196235761674595
-5.75 -0.202994722934017
-5.69999999999999 -0.209674382684717
-5.64999999999998 -0.216264288808516
-5.59999999999999 -0.222753793510589
-5.54999999999998 -0.229132064102222
-5.5 -0.235388094552638
-5.44999999999999 -0.241510717818043
-5.39999999999998 -0.247488618954393
-5.34999999999999 -0.253310349018648
-5.29999999999998 -0.258964339761389
-5.25 -0.264438919111733
-5.19999999999999 -0.269722327453383
-5.14999999999998 -0.274802734688488
-5.09999999999999 -0.279668258083679
-5.04999999999998 -0.284306980890295
-5 -0.288706971728307
-4.94999999999999 -0.292856304720903
-4.89999999999998 -0.296743080364027
-4.84999999999999 -0.30035544711242
-4.79999999999998 -0.303681623660941
-4.75 -0.306709921897007
-4.69999999999999 -0.309428770497107
-4.64999999999998 -0.311826739137329
-4.59999999999999 -0.313892563284791
-4.54999999999998 -0.315615169533844
-4.5 -0.316983701447774
-4.44999999999999 -0.31798754586365
-4.39999999999998 -0.318616359614861
-4.34999999999999 -0.318860096622778
-4.29999999999998 -0.318709035305902
-4.25 -0.318153806251822
-4.19999999999999 -0.317185420094322
-4.14999999999998 -0.31579529553503
-4.09999999999999 -0.313975287446154
-4.04999999999998 -0.311717714988099
-4 -0.30901538967307
-3.94999999999999 -0.305861643303255
-3.89999999999998 -0.30225035570975
-3.84999999999999 -0.298175982216142
-3.79999999999998 -0.293633580748571
-3.75 -0.288618838512159
-3.69999999999999 -0.283128098151993
-3.64999999999998 -0.277158383315291
-3.59999999999999 -0.270707423530116
-3.54999999999998 -0.263773678314919
-3.5 -0.256356360432341
-3.44999999999999 -0.248455458200181
-3.39999999999998 -0.240071756772106
-3.34999999999999 -0.231206858300642
-3.29999999999998 -0.221863200895279
-3.25 -0.212044076289035
-3.19999999999999 -0.201753646127706
-3.14999999999998 -0.190996956797156
-3.09999999999999 -0.179779952705484
-3.04999999999998 -0.168109487938647
-3 -0.155993336210235
-2.94999999999999 -0.143440199028422
-2.89999999999998 -0.130459712005866
-2.84999999999999 -0.117062449241264
-2.79999999999998 -0.103259925704583
-2.75 -0.0890645975615094
-2.69999999999999 -0.0744898603765174
-2.64999999999998 -0.0595500451380014
-2.59999999999999 -0.0442604120532662
-2.54999999999998 -0.0286371420656844
-2.5 -0.0126973260510768
-2.44999999999999 0.0035410483447169
-2.39999999999998 0.0200591122600417
-2.34999999999999 0.0368371335911804
-2.29999999999998 0.0538545374081382
-2.25 0.0710899288295825
-2.19999999999999 0.0885211183686656
-2.14999999999998 0.106125149756052
-2.09999999999999 0.123878330241089
-2.04999999999998 0.141756263366741
-2 0.159733884208648
-1.94999999999999 0.177785497063549
-1.89999999999998 0.195884815567297
-1.84999999999999 0.214005005217844
-1.79999999999998 0.232118728273863
-1.75 0.250198190995152
-1.69999999999999 0.26821519318656
-1.64999999999998 0.286141180002917
-1.59999999999999 0.303947295968248
-1.54999999999998 0.321604441158397
-1.5 0.339083329491906
-1.44999999999999 0.356354549069594
-1.39999999999998 0.373388624498459
-1.34999999999999 0.390156081130235
-1.29999999999998 0.406627511138843
-1.25 0.422773641353876
-1.19999999999999 0.438565402758806
-1.14999999999998 0.45397400155246
-1.09999999999999 0.468970991660073
-1.04999999999998 0.483528348565512
-1 0.497618544318657
-0.949999999999989 0.511214623550961
-0.899999999999977 0.524290280307639
-0.849999999999994 0.536819935476449
-0.799999999999983 0.548778814560473
-0.75 0.560143025505831
-0.699999999999989 0.570889636255158
-0.649999999999977 0.580996751654586
-0.599999999999994 0.590443589296936
-0.549999999999983 0.599210553838222
-0.5 0.607279309280236
-0.449999999999989 0.614632848671118
-0.399999999999977 0.621255560640829
-0.349999999999994 0.627133292162177
-0.299999999999983 0.632253406912956
-0.25 0.636604838613545
-0.199999999999989 0.6401781387289
-0.149999999999977 0.642965517955793
-0.0999999999999943 0.644960880965941
-0.0499999999999829 0.646159853943066
0 0.646559804535464
0.0500000000000114 0.646159853943067
0.100000000000023 0.644960880965943
0.150000000000006 0.642965517955796
0.200000000000017 0.640178138728904
0.25 0.636604838613549
0.300000000000011 0.63225340691296
0.350000000000023 0.627133292162182
0.400000000000006 0.621255560640834
0.450000000000017 0.614632848671124
0.5 0.607279309280243
0.550000000000011 0.599210553838229
0.600000000000023 0.590443589296944
0.650000000000006 0.580996751654594
0.700000000000017 0.570889636255166
0.75 0.56014302550584
0.800000000000011 0.548778814560483
0.850000000000023 0.53681993547646
0.900000000000006 0.52429028030765
0.950000000000017 0.511214623550974
1 0.497618544318671
1.05000000000001 0.483528348565526
1.10000000000002 0.468970991660088
1.15000000000001 0.453974001552476
1.20000000000002 0.438565402758823
1.25 0.422773641353893
1.30000000000001 0.406627511138862
1.35000000000002 0.390156081130254
1.40000000000001 0.373388624498478
1.45000000000002 0.356354549069614
1.5 0.339083329491927
1.55000000000001 0.321604441158418
1.60000000000002 0.30394729596827
1.65000000000001 0.286141180002939
1.70000000000002 0.268215193186582
1.75 0.250198190995175
1.80000000000001 0.232118728273886
1.85000000000002 0.214005005217867
1.90000000000001 0.19588481556732
1.95000000000002 0.177785497063572
2 0.159733884208672
2.05000000000001 0.141756263366765
2.10000000000002 0.123878330241113
2.15000000000001 0.106125149756075
2.20000000000002 0.0885211183686892
2.25 0.071089928829606
2.30000000000001 0.0538545374081616
2.35000000000002 0.0368371335912036
2.40000000000001 0.0200591122600646
2.45000000000002 0.00354104834473947
2.5 -0.0126973260510545
2.55000000000001 -0.0286371420656626
2.60000000000002 -0.0442604120532447
2.65000000000001 -0.0595500451379804
2.70000000000002 -0.0744898603764969
2.75 -0.0890645975614893
2.80000000000001 -0.103259925704563
2.85000000000002 -0.117062449241245
2.90000000000001 -0.130459712005848
2.95000000000002 -0.143440199028405
3 -0.155993336210218
3.05000000000001 -0.168109487938631
3.10000000000002 -0.179779952705468
3.15000000000001 -0.190996956797141
3.20000000000002 -0.201753646127692
3.25 -0.212044076289022
3.30000000000001 -0.221863200895266
3.35000000000002 -0.23120685830063
3.40000000000001 -0.240071756772094
3.45000000000002 -0.24845545820017
3.5 -0.256356360432331
3.55000000000001 -0.26377367831491
3.60000000000002 -0.270707423530108
3.65000000000001 -0.277158383315283
3.70000000000002 -0.283128098151987
3.75 -0.288618838512153
3.80000000000001 -0.293633580748565
3.85000000000002 -0.298175982216138
3.90000000000001 -0.302250355709746
3.95000000000002 -0.305861643303252
4 -0.309015389673068
4.05000000000001 -0.311717714988097
4.10000000000002 -0.313975287446153
4.15000000000001 -0.31579529553503
4.20000000000002 -0.317185420094323
4.25 -0.318153806251823
4.30000000000001 -0.318709035305903
4.35000000000002 -0.31886009662278
4.40000000000001 -0.318616359614864
4.45000000000002 -0.317987545863653
4.5 -0.316983701447778
4.55000000000001 -0.315615169533849
4.60000000000002 -0.313892563284796
4.65000000000001 -0.311826739137334
4.70000000000002 -0.309428770497113
4.75 -0.306709921897013
4.80000000000001 -0.303681623660948
4.85000000000002 -0.300355447112427
4.90000000000001 -0.296743080364035
4.95000000000002 -0.292856304720912
5 -0.288706971728316
5.05000000000001 -0.284306980890305
5.10000000000002 -0.279668258083689
5.15000000000001 -0.274802734688498
5.20000000000002 -0.269722327453394
5.25 -0.264438919111744
5.30000000000001 -0.258964339761401
5.35000000000002 -0.25331034901866
5.40000000000001 -0.247488618954405
5.45000000000002 -0.241510717818055
5.5 -0.23538809455265
5.55000000000001 -0.229132064102234
5.60000000000002 -0.222753793510602
5.65000000000001 -0.216264288808529
5.70000000000002 -0.20967438268473
5.75 -0.20299472293403
5.80000000000001 -0.196235761674608
5.85000000000002 -0.189407745324623
5.90000000000001 -0.18252070532711
5.95000000000002 -0.175584449610724
6 -0.168608554772677
6.05000000000001 -0.161602358969138
6.10000000000002 -0.154574955497325
6.15000000000001 -0.147535187052645
6.20000000000002 -0.140491640643413
6.25 -0.133452643144975
6.30000000000001 -0.126426257474447
6.35000000000002 -0.119420279366741
6.40000000000001 -0.112442234732111
6.45000000000002 -0.105499377575087
6.5 -0.0985986884543807
6.55000000000001 -0.0917468734631327
6.60000000000002 -0.0849503637087383
6.65000000000001 -0.0782153152714039
6.70000000000002 -0.0715476096205875
6.75 -0.0649528544685178
6.80000000000001 -0.0584363850400901
6.85000000000002 -0.0520032657385945
6.90000000000001 -0.0456582921869301
6.95000000000002 -0.039405993624204
7 -0.0332506356378997
7.05000000000001 -0.027196223212118
7.10000000000002 -0.0212465040727463
7.15000000000001 -0.0154049723107948
7.20000000000002 -0.00967487226554299
7.25 -0.00405920264957143
7.30000000000001 0.00143927910179893
7.35000000000002 0.00681805227367214
7.40000000000001 0.0120748281238812
7.45000000000002 0.017207544960475
7.5 0.0222143630599349
7.55000000000001 0.0270936594411641
7.60000000000002 0.0318440225097847
7.65000000000001 0.0364642465867685
7.70000000000002 0.0409533263349184
7.75 0.0453104510962089
7.80000000000001 0.04953499915249
7.85000000000002 0.0536265319215614
7.90000000000001 0.0575847881001262
7.95000000000002 0.0614096777646511
8 0.0651012764406803
8.05000000000001 0.0686598191506789
8.10000000000002 0.0720856944500266
8.15000000000001 0.0753794384603273
8.20000000000002 0.0785417289087677
8.25 0.0815733791818249
8.30000000000001 0.0844753324012119
8.35000000000002 0.0872486555295419
8.40000000000001 0.089894533512803
8.45000000000002 0.0924142634663507
8.5 0.0948092489107628
8.55000000000001 0.0970809940635369
8.60000000000002 0.0992310981922739
8.65000000000001 0.101261250034651
8.70000000000002 0.103173222290171
8.75 0.104968866188359
8.80000000000001 0.106650106137788
8.85000000000002 0.108218934460012
8.90000000000001 0.109677406212219
8.95000000000002 0.111027634102154
9 0.11227178349858
9.05000000000001 0.113412067540334
9.10000000000002 0.114450742346763
9.15000000000001 0.115390102332125
9.20000000000002 0.116232475626305
9.25 0.116980219603991
9.30000000000001 0.117635716524253
9.35000000000002 0.118201369282284
9.40000000000001 0.118679597274868
9.45000000000002 0.119072832380967
9.5 0.119383515058656
9.55000000000001 0.119614090559466
9.60000000000002 0.119767005261056
9.65000000000001 0.119844703118972
9.70000000000002 0.119849622238127
9.75 0.119784191564498
9.80000000000001 0.119650827697403
9.85000000000002 0.119451931822619
9.90000000000001 0.119189886766471
9.95000000000002 0.118867054170921
10 0.118485771789586
10.05 0.118048350904506
10.1 0.117557073863404
10.15 0.117014191737073
10.2 0.116421922096456
10.25 0.115782446908894
10.3 0.115097910552946
10.35 0.114370417951089
10.4 0.113602032819574
10.45 0.112794776034599
10.5 0.111950624113919
10.55 0.111071507812939
10.6 0.110159310834274
10.65 0.109215868649683
10.7 0.108242967433238
10.75 0.107242343104525
10.8 0.106215680480581
10.85 0.105164612535265
10.9 0.104090719764636
10.95 0.102995529656899
11 0.101880516265378
11.05 0.100747099882943
11.1 0.0995966468162273
11.15 0.0984304692579197
11.2 0.0972498252553413
11.25 0.0960559187734587
11.3 0.0948498998504048
11.35 0.0936328648435154
11.4 0.092405856763818
11.45 0.0911698656968349
11.5 0.0899258293074934
11.55 0.0886746334268597
11.6 0.0874171127183416
11.65 0.0861540514209297
11.7 0.0848861841669731
11.75 0.0836141968719129
11.8 0.0823387276933202
11.85 0.0810603680565162
11.9 0.0797796637439762
11.95 0.0784971160456523
12 0.0772131829672777
12.05 0.0759282804936483
12.1 0.0746427839038159
12.15 0.0733570291350587
12.2 0.0720713141924415
12.25 0.0707859006007185
12.3 0.069501014895278
12.35 0.0682168501487849
12.4 0.0669335675301253
12.45 0.0656512978922262
12.5 0.0643701433852812
12.55 0.063090179091891
12.6 0.0618114546805978
12.65 0.060533996074281
12.7 0.0592578071298661
12.75 0.0579828713257964
12.8 0.0567091534537193
12.85 0.0554366013108455
12.9 0.0541651473894595
12.95 0.0528947105600799
13 0.0516251977448005
13.05 0.0503565055773812
13.1 0.0490885220467046
13.15 0.0478211281202648
13.2 0.0465541993444219
13.25 0.0452876074182176
13.3 0.0440212217376294
13.35 0.0427549109072224
13.4 0.0414885442162475
13.45 0.0402219930763383
13.5 0.038955132418057
13.55 0.0376878420436592
13.6 0.036420007933561
13.65 0.035151523504119
13.7 0.0338822908144643
13.75 0.0326122217202678
13.8 0.0313412389724561
13.85 0.0300692772590431
13.9 0.0287962841883935
13.95 0.0275222212123906
14 0.0262470644881357
14.05 0.0249708056769721
14.1 0.0236934526797865
14.15 0.0224150303077102
14.2 0.0211355808875067
14.25 0.0198551648011032
14.3 0.0185738609588912
14.35 0.0172917672065911
14.4 0.0160090006656434
14.45 0.0147256980072564
14.5 0.0134420156604078
14.55 0.0121581299542567
14.6 0.0108742371955903
14.65 0.0095905536820791
14.7 0.00830731565227668
14.75 0.0070247791734433
14.8 0.00574321996842308
14.85 0.00446293318294222
14.9 0.00318423309483199
14.95 0.00190745276680932
15 0.000632943644571342
15.05 -0.000638924897923251
15.1 -0.00190776606400291
15.15 -0.00317317618857592
15.2 -0.00443473533898542
15.25 -0.00569200796015678
15.3 -0.00694454356168697
15.35 -0.00819187744445313
15.4 -0.00943353146425269
15.45 -0.0106690148299312
15.5 -0.0118978249334058
15.55 -0.0131194482089513
15.6 -0.0143333610190859
15.65 -0.0155390305643673
15.7 -0.0167359158143966
15.75 -0.0179234684573184
15.8 -0.0191011338651067
15.85 -0.0202683520719343
15.9 -0.0214245587629375
15.95 -0.0225691862707151
16 -0.0237016645769249
16.05 -0.0248214223163858
16.1 -0.0259278877811296
16.15 -0.0270204899219046
16.2 -0.0280986593446833
16.25 -0.0291618292997935
16.3 -0.0302094366613581
16.35 -0.031240922894801
16.4 -0.0322557350102566
16.45 -0.0332533264998009
16.5 -0.0342331582565091
16.55 -0.0351946994734352
16.6 -0.0361374285207013
16.65 -0.0370608337989819
16.7 -0.0379644145677663
16.75 -0.038847681746884
16.8 -0.0397101586898804
16.85 -0.0405513819279354
16.9 -0.0413709018831208
16.95 -0.042168283549901
17 -0.0429431071438862
17.05 -0.0436949687169545
17.1 -0.0444234807379655
17.15 -0.0451282726383924
17.2 -0.0458089913223064
17.25 -0.0464653016402472
17.3 -0.0470968868266191
17.35 -0.0477034489003481
17.4 -0.0482847090286362
17.45 -0.0488404078537434
17.5 -0.0493703057828206
17.55 -0.0498741832409081
17.6 -0.0503518408873
17.65 -0.0508030997955609
17.7 -0.0512278015975607
17.75 -0.0516258085919715
17.8 -0.0519970038177446
17.85 -0.052341291093156
17.9 -0.0526585950210751
17.95 -0.0529488609611744
18 -0.0532120549698568
18.05 -0.0534481637087316
18.1 -0.0536571943225232
18.15 -0.05383917428734
18.2 -0.053994151230279
18.25 -0.0541221927213754
18.3 -0.0542233860389461
18.35 -0.0542978379094049
18.4 -0.0543456742226554
18.45 -0.0543670397241902
18.5 -0.0543620976850474
18.55 -0.0543310295507883
18.6 -0.0542740345706757
18.65 -0.0541913294082397
18.7 -0.0540831477344245
18.75 -0.0539497398045116
18.8 -0.0537913720200153
18.85 -0.0536083264767417
18.9 -0.053400900500196
18.95 -0.0531694061695146
19 -0.0529141698310849
19.05 -0.0526355316030029
19.1 -0.0523338448715009
19.15 -0.0520094757804583
19.2 -0.0516628027150884
19.25 -0.0512942157808699
19.3 -0.0509041162787676
19.35 -0.0504929161777594
19.4 -0.05006103758566
19.45 -0.0496089122191998
19.5 -0.0491369808742898
19.55 -0.0486456928973677
19.6 -0.0481355056586913
19.65 -0.0476068840284077
19.7 -0.047060299856196
19.75 -0.0464962314552422
19.8 -0.0459151630912728
19.85 -0.0453175844773345
19.9 -0.0447039902749736
19.95 -0.0440748796024301
20 -0.0434307555504256
20.05 -0.0427721247060881
20.1 -0.042099496685519
20.15 -0.0414133836754727
20.2 -0.0407142999845812
20.25 -0.0400027616045229
20.3 -0.039279285781497
20.35 -0.0385443905983324
20.4 -0.0377985945675234
20.45 -0.0370424162354534
20.5 -0.0362763737980334
20.55 -0.0355009847279498
20.6 -0.0347167654136852
20.65 -0.0339242308104453
20.7 -0.0331238941030956
20.75 -0.0323162663811815
20.8 -0.0315018563260781
20.85 -0.0306811699102906
20.9 -0.0298547101088979
20.95 -0.0290229766231078
21 -0.0281864656158693
21.05 -0.0273456694594629
21.1 -0.0265010764949694
21.15 -0.0256531708034948
21.2 -0.0248024319890129
21.25 -0.0239493349726626
21.3 -0.0230943497983254
21.35 -0.0222379414492876
21.4 -0.0213805696757773
21.45 -0.0205226888331527
21.5 -0.0196647477305038
21.55 -0.0188071894894161
21.6 -0.017950451412635
21.65 -0.0170949648623592
21.7 -0.0162411551478786
21.75 -0.0153894414222694
21.8 -0.0145402365878442
21.85 -0.0136939472100555
21.9 -0.0128509734395391
21.95 -0.0120117089419829
22 -0.0111765408355002
22.05 -0.0103458496351858
22.1 -0.00952000920452687
22.15 -0.00869938671334442
22.2 -0.00788434260193456
22.25 -0.00707523055108351
22.3 -0.00627239745762802
22.35 -0.00547618341523558
22.4 -0.00468692170008046
22.45 -0.00390493876109457
22.5 -0.00313055421447534
22.55 -0.00236408084213701
22.6 -0.00160582459379626
22.65 -0.000856084592388211
22.7 -0.000115153142514694
22.75 0.000616684258367088
22.8 0.00133914890630078
22.85 0.00205196887500984
22.9 0.00275487899816954
22.95 0.00344762085003421
23 0.0041299427246734
23.05 0.0048015996140617
23.1 0.00546235318525796
23.15 0.00611197175689975
23.2 0.00675023027522929
23.25 0.007376910289857
23.3 0.00799179992945799
23.35 0.00859469387758674
23.4 0.00918539334878398
23.45 0.00976370606513881
23.5 0.0103294462334581
23.55 0.0108824345231835
23.6 0.0114224980451854
23.65 0.0119494703315513
23.7 0.0124631913164743
23.75 0.0129635073183367
23.8 0.01345027102307
23.85 0.0139233414688635
23.9 0.0143825840322804
23.95 0.0148278704158282
24 0.0152590786370208
24.05 0.0156760930189555
24.1 0.0160788041824196
24.15 0.0164671090395277
24.2 0.0168409107888808
24.25 0.0172001189122275
24.3 0.0175446491725977
24.35 0.0178744236138657
24.4 0.0181893705616938
24.45 0.0184894246257938
24.5 0.0187745267034368
24.55 0.0190446239841298
24.6 0.0192996699553717
24.65 0.019539624409389
24.7 0.0197644534507472
24.75 0.0199741295047219
24.8 0.0201686313263087
24.85 0.0203479440097439
24.9 0.0205120589983991
24.95 0.0206609740949088
25 0.0207946934713833
25.05 0.020913227679553
25.1 0.0210165936606878
25.15 0.0211048147551281
25.2 0.0211779207112606
25.25 0.0212359476937712
25.3 0.0212789382910007
25.35 0.0213069415212292
25.4 0.0213200128377116
25.45 0.0213182141322873
25.5 0.021301613737384
25.55 0.0212702864262372
25.6 0.0212243134111458
25.65 0.0211637823395862
25.7 0.0210887872880074
25.75 0.0209994287531333
25.8 0.0208958136405979
25.85 0.0207780552507454
25.9 0.0206462732614273
25.95 0.0205005937076356
26 0.0203411489578126
26.05 0.0201680776866849
26.1 0.0199815248444738
26.15 0.0197816416223395
26.2 0.0195685854139236
26.25 0.0193425197728603
26.3 0.0191036143661348
26.35 0.0188520449231729
26.4 0.0185879931805566
26.45 0.018311646822265
26.5 0.0180231994153513
26.55 0.017722850340974
26.6 0.0174108047207099
26.65 0.0170872733380856
26.7 0.0167524725552736
26.75 0.0164066242249096
26.8 0.0160499555969969
26.85 0.0156826992208737
26.9 0.0153050928422302
26.95 0.0149173792951719
27 0.0145198063893367
27.05 0.0141126267920827
27.1 0.0136960979057755
27.15 0.0132704817402135
27.2 0.0128360447802399
27.25 0.0123930578486016
27.3 0.0119417959641242
27.35 0.0114825381952833
27.4 0.0110155675092626
27.45 0.0105411706165987
27.5 0.0100596378115217
27.55 0.00957126280811249
27.6 0.00907634257240324
27.65 0.00857517715056103
27.7 0.00806806949329917
27.75 0.00755532527667209
27.8 0.00703725271941652
27.85 0.0065141623970098
27.9 0.00598636705262348
27.95 0.00545418140515773
28 0.00491792195454832
28.05 0.00437790678454459
28.1 0.00383445536316239
28.15 0.0032878883410216
28.2 0.00273852734778263
28.25 0.00218669478690096
28.3 0.00163271362892281
28.35 0.00107690720354836
28.4 0.000519598990692666
28.45 -3.8887589223807e-05
28.5 -0.000598229385520138
28.55 -0.00115810372779942
28.6 -0.0017181886365553
28.65 -0.0022781630336026
28.7 -0.00283770695209366
28.75 -0.00339650174588259
28.8 -0.003954230298
28.85 -0.00451057722800241
28.9 -0.00506522909796183
28.95 -0.00561787461686344
29 -0.00616820484318167
29.05 -0.00671591338540826
29.1 -0.00726069660030892
29.15 -0.00780225378868949
29.2 -0.00834028738845649
29.25 -0.00887450316476171
29.3 -0.00940461039702538
29.35 -0.00993032206263794
29.4 -0.0104513550171462
29.45 -0.0109674301707354
29.5 -0.0114782726608253
29.55 -0.0119836120206051
29.6 -0.0124831823433383
29.65 -0.0129767224422768
29.7 -0.0134639760060297
29.75 -0.0139446917492403
29.8 -0.0144186235584339
29.85 -0.0148855306329035
29.9 -0.015345177620513
29.95 -0.0157973347483016
30 -0.0162417779477855
30.05 -0.0166782889748562
30.1 -0.0171066555241892
30.15 -0.0175266713380806
30.2 -0.0179381363096399
30.25 -0.0183408565802762
30.3 -0.0187346446314219
30.35 -0.0191193193704473
30.4 -0.0194947062107303
30.45 -0.019860637145849
30.5 -0.020216950817878
30.55 -0.0205634925797755
30.6 -0.0209001145518553
30.65 -0.0212266756723493
30.7 -0.0215430417420701
30.75 -0.0218490854631934
30.8 -0.0221446864721879
30.85 -0.0224297313669253
30.9 -0.0227041137280131
30.95 -0.0229677341343984
31 -0.0232205001732976
31.05 -0.0234623264445142
31.1 -0.0236931345592133
31.15 -0.0239128531332266
31.2 -0.024121417774969
31.25 -0.0243187710680521
31.3 -0.0245048625486864
31.35 -0.0246796486779687
31.4 -0.024843092809156
31.45 -0.0249951651500318
31.5 -0.0251358427204756
31.55 -0.0252651093053487
31.6 -0.0253829554028168
31.65 -0.0254893781682282
31.7 -0.0255843813536742
31.75 -0.0256679752433602
31.8 -0.0257401765849148
31.85 -0.0258010085167742
31.9 -0.0258505004917731
31.95 -0.0258886881970804
32 -0.0259156134706195
32.05 -0.0259313242141098
32.1 -0.0259358743028736
32.15 -0.0259293234925476
32.2 -0.0259117373228427
32.25 -0.0258831870184936
32.3 -0.025843749387542
32.35 -0.0257935067170942
32.4 -0.0257325466666979
32.45 -0.0256609621594765
32.5 -0.0255788512711648
32.55 -0.0254863171171833
32.6 -0.0253834677378922
32.65 -0.0252704159821596
32.7 -0.0251472793893826
32.75 -0.0250141800700927
32.8 -0.024871244585279
32.85 -0.0247186038245596
32.9 -0.0245563928833277
32.95 -0.0243847509389993
33 -0.024203821126485
33.05 -0.0240137504130073
33.1 -0.0238146894723797
33.15 -0.0236067925588649
33.2 -0.0233902173807225
33.25 -0.0231651249735569
33.3 -0.0229316795735705
33.35 -0.0226900484908268
33.4 -0.022440401982622
33.45 -0.0221829131270629
33.5 -0.0219177576969442
33.55 -0.0216451140340154
33.6 -0.0213651629237245
33.65 -0.0210780874705219
33.7 -0.0207840729738044
33.75 -0.0204833068045763
33.8 -0.0201759782829012
33.85 -0.0198622785562136
33.9 -0.0195424004785586
33.95 -0.0192165384908204
34 -0.0188848885020024
34.05 -0.0185476477716129
34.1 -0.0182050147932113
34.15 -0.0178571891791645
34.2 -0.0175043715466594
34.25 -0.0171467634050171
34.3 -0.0167845670443469
34.35 -0.0164179854255798
34.4 -0.0160472220719151
34.45 -0.0156724809617109
34.5 -0.0152939664228491
34.55 -0.014911883028599
34.6 -0.0145264354950038
34.65 -0.0141378285798104
34.7 -0.0137462669829598
34.75 -0.0133519552486548
34.8 -0.0129550976690172
34.85 -0.0125558981893459
34.9 -0.0121545603149836
34.95 -0.0117512870198004
35 -0.0113462806562955
35.05 -0.0109397428673239
35.1 -0.0105318744994438
35.15 -0.0101228755178878
35.2 -0.00971294492315153
35.25 -0.00930228066919856
35.3 -0.00889107958327238
35.35 -0.0084795372873106
35.4 -0.00806784812095156
35.45 -0.0076562050661237
35.5 -0.00724479967320682
35.55 -0.0068338219887532
35.6 -0.00642346048475565
35.65 -0.00601390198944864
35.7 -0.00560533161962825
35.75 -0.00519793271447545
35.8 -0.00479188677086721
35.85 -0.00438737338015909
35.9 -0.00398457016642264
35.95 -0.00358365272612075
36 -0.00318479456920368
36.05 -0.00278816706160837
36.1 -0.0023939393691436
36.15 -0.00200227840274361
36.2 -0.00161334876507263
36.25 -0.0012273126984631
36.3 -0.000844330034170582
36.35 -0.000464558142928383
36.4 -8.81518867855258e-05
36.45 0.00028473642778811
36.5 0.000653957095545137
36.55 0.00101936305686767
36.6 0.00138080994095261
36.65 0.00173815610778933
36.7 0.00209126268894296
36.75 0.00243999362715627
36.8 0.00278421571478186
36.85 0.00312379863105614
36.9 0.0034586149782253
36.95 0.00378854031653317
37 0.00411345319807951
37.05 0.00443323519955681
37.1 0.00474777095387249
37.15 0.00505694818066278
37.2 0.00536065771570325
37.25 0.00565879353922052
37.3 0.00595125280310824
37.35 0.00623793585704988
37.4 0.00651874627354973
37.45 0.00679359087187256
37.5 0.00706237974089164
37.55 0.00732502626084363
37.6 0.00758144712398816
37.65 0.00783156235416893
37.7 0.00807529532527226
37.75 0.00831257277857818
37.8 0.0085433248389984
37.85 0.00876748503019453
37.9 0.00898499028856927
37.95 0.00919578097612249
38 0.00939980089216348
38.05 0.00959699728386977
38.1 0.00978732085568264
38.15 0.00997072577752846
38.2 0.0101471696918547
38.25 0.0103166137194691
38.3 0.0104790224641691
38.35 0.01063436401615
38.4 0.0107826099541783
38.45 0.0109237353465166
38.5 0.0110577187505877
38.55 0.011184542211363
38.6 0.0113041912584627
38.65 0.0114166549019528
38.7 0.0115219256268254
38.75 0.0116199993861494
38.8 0.0117108755928763
38.85 0.0117945571102891
38.9 0.0118710502410801
38.95 0.0119403647150451
39 0.0120025136753813
39.05 0.0120575136635768
39.1 0.0121053846028796
39.15 0.0121461497803363
39.2 0.012179835827388
39.25 0.0122064726990159
39.3 0.0122260936514254
39.35 0.0122387352182619
39.4 0.0122444371853512
39.45 0.0122432425639556
39.5 0.0122351975625437
39.55 0.0122203515570667
39.6 0.0121987570597388
39.65 0.01217046968632
39.7 0.0121355481218995
39.75 0.0120940540851794
39.8 0.0120460522912618
39.85 0.0119916104129406
39.9 0.0119307990405027
39.95 0.0118636916400435
40 0.0117903645103052
40.05 0.0117108967380443
40.1 0.0116253701519395
40.15 0.0115338692750513
40.2 0.0114364812758452
40.25 0.011333295917795
40.3 0.0112244055075799
40.35 0.0111099048418953
40.4 0.0109898911528948
40.45 0.0108644640522852
40.5 0.0107337254740975
40.55 0.0105977796161561
40.6 0.0104567328802745
40.65 0.0103106938112026
40.7 0.0101597730343561
40.75 0.0100040831923568
40.8 0.00984373888041845
40.85 0.00967885658060877
40.9 0.00950955459502517
40.95 0.00933595297791951
41 0.00915817346681043
41.05 0.00897633941262288
41.1 0.00879057570889549
41.15 0.00860100872009841
41.2 0.00840776620910506
41.25 0.00821097726386269
41.3 0.00801077222330804
41.35 0.00780728260257522
41.4 0.00760064101754438
41.45 0.00739098110878064
41.5 0.00717843746491383
41.55 0.00696314554551043
41.6 0.0067452416034903
41.65 0.00652486260714111
41.7 0.00630214616178479
41.75 0.00607723043115031
41.8 0.00585025405850848
41.85 0.00562135608762426
41.9 0.00539067588358325
41.95 0.00515835305354895
42 0.00492452736750794
42.05 0.0046893386790605
42.1 0.00445292684631401
42.15 0.00421543165293714
42.2 0.0039769927294323
42.25 0.0037377494746843
42.3 0.00349784097784273
42.35 0.00325740594059552
42.4 0.0030165825998909
42.45 0.00277550865116453
42.5 0.00253432117212847
42.55 0.00229315654717767
42.6 0.00205215039246967
42.65 0.00181143748173219
42.7 0.00157115167285278
42.75 0.00133142583530386
42.8 0.00109239177845572
42.85 0.000854180180829155
42.9 0.000616920520338336
42.95 0.000380741005573667
43 0.000145768508173206
43.05 -8.78715036698977e-05
43.1 -0.000320055030517694
43.15 -0.00055065960577041
43.2 -0.000779564358478416
43.25 -0.0010066500748408
43.3 -0.00123179925834958
43.35 -0.00145489618853999
43.4 -0.00167582697830888
43.45 -0.00189447962976454
43.5 -0.00211074408857312
43.55 -0.00232451229676821
43.6 -0.00253567824399179
43.65 -0.00274413801713647
43.7 -0.00294978984836063
43.75 -0.00315253416144958
43.8 -0.00335227361649797
43.85 -0.00354891315288989
43.9 -0.00374236003055541
43.95 -0.00393252386948349
44 -0.00411931668747364
44.05 -0.00430265293610971
44.1 -0.00448244953494171
44.15 -0.00465862590386278
44.2 -0.00483110399367052
44.25 -0.00499980831480357
44.3 -0.00516466596424607
44.35 -0.00532560665059442
44.4 -0.00548256271728247
44.45 -0.00563546916396306
44.5 -0.00578426366604545
44.55 -0.00592888659238996
44.6 -0.00606928102116267
44.65 -0.00620539275385493
44.7 -0.00633717032747367
44.75 -0.0064645650249105
44.8 -0.00658753088349883
44.85 -0.00670602470176985
44.9 -0.00682000604441989
44.95 -0.00692943724550282
45 -0.00703428340986289
45.05 -0.0071345124128244
45.1 -0.0072300948981565
45.15 -0.00732100427433204
45.2 -0.0074072167091013
45.25 -0.00748871112240215
45.3 -0.00756546917762956
45.35 -0.0076374752712887
45.4 -0.0077047165210565
45.45 -0.00776718275227798
45.5 -0.00782486648292446
45.55 -0.00787776290704175
45.6 -0.00792586987671728
45.65 -0.00796918788259595
45.7 -0.00800772003297546
45.75 -0.00804147203151231
45.8 -0.00807045215357064
45.85 -0.00809467122124658
45.9 -0.00811414257710144
45.95 -0.00812888205663762
46 -0.00813890795955154
46.05 -0.00814424101979853
46.1 -0.00814490437450475
46.15 -0.00814092353176194
46.2 -0.0081323263373408
46.25 -0.00811914294035909
46.3 -0.00810140575794113
46.35 -0.00807914943890506
46.4 -0.00805241082651468
46.45 -0.00802122892033272
46.5 -0.00798564483721241
46.55 -0.00794570177146426
46.6 -0.00790144495423492
46.65 -0.00785292161213498
46.7 -0.00780018092515231
46.75 -0.00774327398388775
46.8 -0.00768225374614929
46.85 -0.00761717499294117
46.9 -0.00754809428388371
46.95 -0.00747506991209973
47 -0.00739816185860282
47.05 -0.00731743174622261
47.1 -0.00723294279310176
47.15 -0.00714475976579897
47.2 -0.00705294893203205
47.25 -0.00695757801309437
47.3 -0.00685871613597798
47.35 -0.00675643378523574
47.4 -0.00665080275461475
47.45 -0.00654189609849254
47.5 -0.00642978808314709
47.55 -0.00631455413789122
47.6 -0.00619627080610129
47.65 -0.0060750156961695
47.7 -0.00595086743240879
47.75 -0.00582390560593824
47.8 -0.0056942107255769
47.85 -0.00556186416877272
47.9 -0.00542694813259321
47.95 -0.00528954558480336
48 -0.0051497402150561
48.05 -0.00500761638621965
48.1 -0.00486325908586564
48.15 -0.00471675387794131
48.2 -0.00456818685464812
48.25 -0.00441764458854896
48.3 -0.00426521408492508
48.35 -0.00411098273440341
48.4 -0.0039550382658744
48.45 -0.00379746869971965
48.5 -0.00363836230136818
48.55 -0.0034778075351995
48.6 -0.00331589301881096
48.65 -0.0031527074776664
48.7 -0.00298833970014237
48.75 -0.00282287849298783
48.8 -0.00265641263721224
48.85 -0.00248903084441694
48.9 -0.00232082171358368
48.95 -0.00215187368833386
49 -0.00198227501467147
49.05 -0.00181211369922208
49.1 -0.00164147746797994
49.15 -0.00147045372557437
49.2 -0.0012991295150667
49.25 -0.00112759147828779
49.3 -0.000955925816726542
49.35 -0.000784218252978543
49.4 -0.000612553992764174
49.45 -0.000441017687524728
49.5 -0.000269693397604804
49.55 -9.86645560288102e-05
49.6 7.1986067120966e-05
49.65 0.000242176399717656
49.7 0.00041182510198775
49.75 0.000580851600287326
49.8 0.00074917612025052
49.85 0.000916719719304549
49.9 0.00108340431854587
49.95 0.0012491527339724
50 0.00141388870706693
50.05 0.00157753693472723
50.1 0.00174002309853863
50.15 0.0019012738933848
50.2 0.00206121705539329
50.25 0.00221978138921195
50.3 0.00237689679461303
50.35 0.00253249429242181
50.4 0.00268650604976676
50.45 0.00283886540464851
50.5 0.00298950688982505
50.55 0.00313836625601067
50.6 0.00328538049438655
50.65 0.00343048785842068
50.7 0.00357362788499536
50.75 0.00371474141484037
50.8 0.0038537706122701
50.85 0.00399065898422321
50.9 0.00412535139860321
50.95 0.00425779410191884
51 0.00438793473622293
51.05 0.00451572235534861
51.1 0.00464110744044207
51.15 0.00476404191479074
51.2 0.00488447915794632
51.25 0.00500237401914184
51.3 0.00511768283000221
51.35 0.00523036341654778
51.4 0.00534037511049043
51.45 0.00544767875982205
51.5 0.00555223673869497
51.55 0.00565401295659448
51.6 0.00575297286680322
51.65 0.00584908347415763
51.7 0.0059423133420966
51.75 0.00603263259900269
51.8 0.00612001294383621
51.85 0.00620442765106271
51.9 0.00628585157487455
51.95 0.00636426115270722
52 0.00643963440805131
52.05 0.00651195095256107
52.1 0.00658119198746081
52.15 0.00664734030425022
52.2 0.0067103802847101
52.25 0.00677029790021012
52.3 0.00682708071032016
52.35 0.00688071786072721
52.4 0.00693120008045982
52.45 0.00697851967842224
52.5 0.00702267053924079
52.55 0.00706364811842488
52.6 0.00710144943684543
52.65 0.00713607307453383
52.7 0.00716751916380433
52.75 0.00719578938170355
52.8 0.00722088694179037
52.85 0.00724281658525035
52.9 0.00726158457134845
52.95 0.00727719866722459
53 0.00728966813703634
53.05 0.0072990037304538
53.1 0.00730521767051148
53.15 0.00730832364082266
53.2 0.00730833677216169
53.25 0.00730527362842022
53.3 0.00729915219194334
53.35 0.00728999184825223
53.4 0.00727781337015986
53.45 0.00726263890128691
53.5 0.00724449193898503
53.55 0.00722339731667531
53.6 0.00719938118560958
53.65 0.00717247099606295
53.7 0.00714269547796617
53.75 0.0071100846209864
53.8 0.0070746696540659
53.85 0.00703648302442778
53.9 0.00699555837605892
53.95 0.00695193052767993
54 0.00690563545021267
54.05 0.00685671024375618
54.1 0.00680519311408193
54.15 0.00675112334865981
54.2 0.00669454129222667
54.25 0.00663548832190929
54.3 0.00657400682191409
54.35 0.00651014015779631
54.4 0.00644393265032143
54.45 0.00637542954893222
54.5 0.00630467700483471
54.55 0.00623172204371704
54.6 0.00615661253811515
54.65 0.00607939717943975
54.7 0.00600012544967907
54.75 0.00591884759279226
54.8 0.00583561458580865
54.85 0.00575047810964812
54.9 0.00566349051967818
54.95 0.00557470481602361
55 0.00548417461364463
55.05 0.00539195411219983
55.1 0.00529809806571029
55.15 0.00520266175204153
55.2 0.00510570094221984
55.25 0.00500727186960028
55.3 0.00490743119890298
55.35 0.00480623599513533
55.4 0.00470374369241707
55.45 0.00460001206272593
55.5 0.00449509918458116
55.55 0.00438906341168267
55.6 0.00428196334152333
55.65 0.0041738577839923
55.7 0.00406480572998691
55.75 0.00395486632005108
55.8 0.00384409881305788
55.85 0.00373256255495417
55.9 0.00362031694758484
55.95 0.00350742141761464
56 0.00339393538556496
56.05 0.0032799182349834
56.1 0.00316542928176346
56.15 0.00305052774363183
56.2 0.0029352727098206
56.25 0.00281972311094148
56.3 0.00270393768907911
56.35 0.0025879749681203
56.4 0.00247189322433592
56.45 0.00235575045723189
56.5 0.00223960436068561
56.55 0.00212351229438397
56.6 0.00200753125557866
56.65 0.00189171785117453
56.7 0.0017761282701663
56.75 0.00166081825643874
56.8 0.001545843081945
56.85 0.00143125752027786
56.9 0.00131711582064779
56.95 0.00120347168228197
57 0.00109037822925766
57.05 0.000977887985783167
57.1 0.000866052851939346
57.15 0.000754924079893998
57.2 0.000644552250601395
57.25 0.000534987250998623
57.3 0.000426278251710102
57.35 0.000318473685271228
57.4 0.000211621224881691
57.45 0.000105767763698579
57.5 9.59394678978894e-07
57.55 -0.000102758609018642
57.6 -0.000205341813065455
57.65 -0.000306746640417272
57.7 -0.000406930389185581
57.75 -0.000505851249917123
57.8 -0.000603468322274941
57.85 -0.000699741631114329
57.9 -0.000794632141947539
57.95 -0.000888101775791577
58 -0.00098011342339389
58.05 -0.00107063095883121
58.1 -0.00115961925247726
58.15 -0.00124704418333557
58.2 -0.00133287265073401
58.25 -0.00141707258537821
58.3 -0.00149961295976146
58.35 -0.00158046379792913
58.4 -0.00165959618459613
58.45 -0.00173698227361649
58.5 -0.0018125952958043
58.55 -0.0018864095661061
58.6 -0.00195840049012497
58.65 -0.00202854456999708
58.7 -0.00209681940962198
58.75 -0.00216320371924822
58.8 -0.00222767731941652
58.85 -0.00229022114426282
58.9 -0.00235081724418424
58.95 -0.00240944878787129
59 -0.00246610006371002
59.05 -0.00252075648055828
59.1 -0.00257340456790058
59.15 -0.00262403197538647
59.2 -0.00267262747175766
59.25 -0.00271918094316961
59.3 -0.00276368339091347
59.35 -0.00280612692854472
59.4 -0.00284650477842524
59.45 -0.00288481126768573
59.5 -0.00292104182361578
59.55 -0.00295519296848925
59.6 -0.00298726231383281
59.65 -0.00301724855414587
59.7 -0.00304515146008038
59.75 -0.00307097187108911
59.8 -0.0030947116875516
59.85 -0.00311637386238677
59.9 -0.0031359623921619
59.95 -0.00315348230770741
60 -0.00316893966424754
60.05 -0.0031823415310569
60.1 -0.00319369598065321
60.15 -0.00320301207753672
60.2 -0.00321029986648688
60.25 -0.00321557036042714
60.3 -0.00321883552786865
60.35 -0.00322010827994418
60.4 -0.00321940245704318
60.45 -0.0032167328150595
60.5 -0.0032121150112631
60.55 -0.00320556558980722
60.6 -0.00319710196688271
60.65 -0.00318674241553111
60.7 -0.00317450605012821
60.75 -0.00316041281054996
60.8 -0.00314448344603242
60.85 -0.00312673949873775
60.9 -0.0031072032870381
60.95 -0.00308589788852926
61 -0.00306284712278604
61.05 -0.00303807553387128
61.1 -0.00301160837261041
61.15 -0.00298347157864348
61.2 -0.00295369176226642
61.25 -0.00292229618607356
61.3 -0.00288931274641301
61.35 -0.00285476995466671
61.4 -0.00281869691836698
61.45 -0.00278112332216098
61.5 -0.00274207940863475
61.55 -0.00270159595900839
61.6 -0.00265970427371362
61.65 -0.00261643615286523
61.7 -0.00257182387663742
61.75 -0.00252590018555638
61.8 -0.00247869826072
61.85 -0.00243025170395566
61.9 -0.00238059451792688
61.95 -0.00232976108619954
62 -0.00227778615327824
62.05 -0.00222470480462316
62.1 -0.00217055244665783
62.15 -0.00211536478677784
62.2 -0.0020591778133707
62.25 -0.00200202777585649
62.3 -0.00194395116475935
62.35 -0.00188498469181911
62.4 -0.00182516527015271
62.45 -0.00176452999447461
62.5 -0.00170311612138536
62.55 -0.00164096104973733
62.6 -0.00157810230108638
62.65 -0.00151457750023821
62.7 -0.00145042435589779
62.75 -0.00138568064143034
62.8 -0.00132038417574198
62.85 -0.00125457280428802
62.9 -0.00118828438021685
62.95 -0.00112155674565702
63 -0.00105442771315513
63.05 -0.000986935047271731
63.1 -0.000919116446342651
63.15 -0.000851009524412531
63.2 -0.000782651793347606
63.25 -0.000714080645134328
63.3 -0.000645333334370389
63.35 -0.000576446960954495
63.4 -0.000507458452981084
63.45 -0.000438404549846024
63.5 -0.000369321785569144
63.55 -0.000300246472339319
63.6 -0.000231214684287633
63.65 -0.000162262241494009
63.7 -9.34246942325245e-05
63.75 -2.47373074604668e-05
63.8 4.37649544439604e-05
63.85 0.000112047442690544
63.9 0.000180075838827985
63.95 0.000247816169232411
64 0.000315234819329188
64.05 0.000382298547543914
64.1 0.000448974498978607
64.15 0.00051523021880926
64.2 0.000581033665401091
64.25 0.000646353223137944
64.3 0.000711157714962462
64.35 0.000775416414623782
64.4 0.000839099058629658
64.45 0.000902175857900052
64.5 0.000964617509119366
64.55 0.00102639520578466
64.6 0.00108748064894726
64.65 0.00114784605764546
64.7 0.0012074641790259
64.75 0.00126630829815161
64.8 0.00132435224749466
64.85 0.00138157041611153
64.9 0.00143793775849958
64.95 0.00149342980313276
65 0.00154802266067537
65.05 0.00160169303187234
65.1 0.00165441821511481
65.15 0.00170617611367996
65.2 0.00175694524264413
65.25 0.00180670473546825
65.3 0.00185543435025505
65.35 0.00190311447567724
65.4 0.00194972613657628
65.45 0.0019952509992314
65.5 0.00203967137629852
65.55 0.002082970231419
65.6 0.00212513118349829
65.65 0.00216613851065439
65.7 0.00220597715383657
65.75 0.00224463272011449
65.8 0.0022820914856384
65.85 0.00231834039827075
65.9 0.00235336707989007
65.95 0.00238715982836793
66 0.00241970761921977
66.05 0.00245100010693079
66.1 0.00248102762595789
66.15 0.00250978119140907
66.2 0.00253725249940161
66.25 0.00256343392710046
66.3 0.00258831853243853
66.35 0.00261190005352054
66.4 0.00263417290771227
66.45 0.00265513219041717
66.5 0.0026747736735423
66.55 0.00269309380365592
66.6 0.00271008969983874
66.65 0.00272575915123151
66.7 0.00274010061428124
66.75 0.00275311320968865
66.8 0.00276479671905972
66.85 0.00277515158126393
66.9 0.00278417888850236
66.95 0.00279188038208845
67 0.00279825844794471
67.05 0.00280331611181861
67.1 0.00280705703422096
67.15 0.0028094855050902
67.2 0.00281060643818636
67.25 0.00281042536521802
67.3 0.00280894842970644
67.35 0.00280618238059035
67.4 0.0028021345655757
67.45 0.00279681292423418
67.5 0.00279022598085489
67.55 0.00278238283705326
67.6 0.00277329316414175
67.65 0.00276296719526666
67.7 0.00275141571731568
67.75 0.00273865006260082
67.8 0.00272468210032148
67.85 0.00270952422781246
67.9 0.00269318936158184
67.95 0.00267569092814381
68 0.0026570428546514
68.05 0.00263725955933448
68.1 0.00261635594174814
68.15 0.00259434737283684
68.2 0.00257124968481977
68.25 0.00254707916090294
68.3 0.00252185252482347
68.35 0.00249558693023179
68.4 0.00246829994991752
68.45 0.00244000956488464
68.5 0.00241073415328193
68.55 0.00238049247919459
68.6 0.00234930368130286
68.65 0.00231718726141378
68.7 0.00228416307287214
68.75 0.00225025130885668
68.8 0.00221547249056782
68.85 0.00217984745531298
68.9 0.00214339734449584
68.95 0.00210614359151589
69 0.00206810790958439
69.05 0.00202931227946335
69.1 0.00198977893713368
69.15 0.00194953036139913
69.2 0.00190858926143229
69.25 0.00186697856426918
69.3 0.00182472140225889
69.35 0.00178184110047473
69.4 0.00173836116409336
69.45 0.00169430526574843
69.5 0.00164969723286518
69.55 0.0016045610349825
69.6 0.00155892077106892
69.65 0.00151280065683899
69.7 0.00146622501207654
69.75 0.00141921824797113
69.8 0.00137180485447436
69.85 0.00132400938768204
69.9 0.00127585645724897
69.95 0.00122737071384234
70 0.00117857683664022
70.05 0.00112949952088133
70.1 0.00108016346547222
70.15 0.00103059336065808
70.2 0.000980813875763299
70.25 0.000930849647007704
70.3 0.000880725265404564
70.35 0.000830465264746207
70.4 0.000780094109683129
70.45 0.000729636183902364
70.5 0.000679115778410808
70.55 0.000628557079929139
70.6 0.00057798415940186
70.65 0.000527420960628934
70.7 0.000476891289024383
70.75 0.000426418800507122
70.8 0.000376026990529224
70.85 0.000325739183246698
70.9 0.000275578520837782
70.95 0.00022556795297361
71 0.000175730226446064
71.05 0.000126087874957463
71.1 7.66632090766457e-05
71.15 2.74783063659114e-05
71.2 -2.1444998316877e-05
71.25 -7.00851223367981e-05
71.3 -0.000118420744616908
71.35 -0.000166430814785836
71.4 -0.00021409456213411
71.45 -0.000261391504375484
71.5 -0.000308301456209708
71.55 -0.000354804537683263
71.6 -0.000400881182344765
71.65 -0.000446512145191852
71.7 -0.000491678510406487
71.75 -0.000536361698875798
71.8 -0.000580543475495659
71.85 -0.000624205956254391
71.9 -0.000667331615094095
71.95 -0.000709903290547261
72 -0.000751904192146452
72.05 -0.000793317906604999
72.1 -0.000834128403766782
72.15 -0.000874320042323337
72.2 -0.000913877575296632
72.25 -0.000952786155286058
72.3 -0.000991031339478258
72.35 -0.00102859909441864
72.4 -0.00106547580054346
72.45 -0.00110164825647165
72.5 -0.00113710368305557
72.55 -0.00117182972719001
72.6 -0.00120581446537915
72.65 -0.0012390464070609
72.7 -0.00127151449768866
72.75 -0.00130320812157021
72.8 -0.00133411710446409
72.85 -0.0013642317159334
72.9 -0.00139354267145762
72.95 -0.00142204113430284
73 -0.00144971871715103
73.05 -0.00147656748348911
73.1 -0.00150257994875884
73.15 -0.00152774908126833
73.2 -0.00155206830286654
73.25 -0.00157553148938192
73.3 -0.0015981329708267
73.35 -0.0016198675313682
73.4 -0.00164073040906903
73.45 -0.00166071729539771
73.5 -0.00167982433451179
73.55 -0.00169804812231533
73.6 -0.00171538570529296
73.65 -0.00173183457912265
73.7 -0.00174739268706953
73.75 -0.00176205841816326
73.8 -0.00177583060516136
73.85 -0.00178870852230127
73.9 -0.00180069188284374
73.95 -0.00181178083641044
74 -0.0018219759661187
74.05 -0.00183127828551636
74.1 -0.00183968923531983
74.15 -0.00184721067995849
74.2 -0.00185384490392877
74.25 -0.00185959460796112
74.3 -0.00186446290500338
74.35 -0.00186845331602394
74.4 -0.00187156976563826
74.45 -0.00187381657756242
74.5 -0.00187519846989721
74.55 -0.0018757205502467
74.6 -0.0018753883106749
74.65 -0.00187420762250444
74.7 -0.00187218473096114
74.75 -0.00186932624966844
74.8 -0.00186563915499562
74.85 -0.00186113078026388
74.9 -0.00185580880981437
74.95 -0.00184968127294217
75 -0.00184275653770056
75.05 -0.00183504330457949
75.1 -0.0018265506000627
75.15 -0.00181728777006755
75.2 -0.00180726447327186
75.25 -0.00179649067433207
75.3 -0.0017849766369969
75.35 -0.00177273291712099
75.4 -0.00175977035558259
75.45 -0.00174610007110986
75.5 -0.00173173345301996
75.55 -0.00171668215387531
75.6 -0.0017009580820614
75.65 -0.0016845733942904
75.7 -0.00166754048803496
75.75 -0.00164987199389655
75.8 -0.00163158076791261
75.85 -0.00161267988380685
75.9 -0.00159318262518697
75.95 -0.00157310247769416
76 -0.00155245312110858
76.05 -0.00153124842141509
76.1 -0.00150950242283347
76.15 -0.00148722933981732
76.2 -0.00146444354902593
76.25 -0.00144115958127306
76.3 -0.00141739211345697
76.35 -0.00139315596047576
76.4 -0.001368466067132
76.45 -0.00134333750003074
76.5 -0.00131778543947495
76.55 -0.00129182517136231
76.6 -0.00126547207908728
76.65 -0.00123874163545229
76.7 -0.00121164939459206
76.75 -0.00118421098391464
76.8 -0.00115644209606313
76.85 -0.00112835848090164
76.9 -0.00109997593752928
76.95 -0.00107131030632573
77 -0.00104237746103202
77.05 -0.00101319330086997
77.1 -0.000983773742703868
77.15 -0.000954134713247725
77.2 -0.000924292141321523
77.25 -0.000894261950159752
77.3 -0.000864060049775524
77.35 -0.000833702329383438
77.4 -0.000803204649884384
77.45 -0.000772582836415353
77.5 -0.00074185267096731
77.55 -0.000711029885074089
77.6 -0.000680130152575256
77.65 -0.000649169082455777
77.7 -0.000618162211765304
77.75 -0.000587124998619818
77.8 -0.000556072815288299
77.85 -0.000525020941367054
77.9 -0.000493984557044245
77.95 -0.000462978736457116
78 -0.000432018441144351
78.05 -0.000401118513595917
78.1 -0.000370293670902707
78.15 -0.000339558498508227
78.2 -0.000308927444064474
78.25 -0.000278414811394152
78.3 -0.000248034754561247
78.35 -0.000217801272051948
78.4 -0.000187728201067841
78.45 -0.000157829211933211
78.5 -0.000128117802618252
78.55 -9.86072933799044e-05
78.6 -6.93108215219699e-05
78.65 -4.02413362761012e-05
78.7 -1.14115938051926e-05
78.75 1.71658476693704e-05
78.8 4.54786326152037e-05
78.85 7.35146128098309e-05
78.9 0.000101261851833736
78.95 0.00012870862943436
79 0.000155843445759912
79.05 0.000182655025461915
79.1 0.000209132321665483
79.15 0.000235264519806387
79.2 0.000261041041334039
79.25 0.000286451547279564
79.3 0.000311485941688225
79.35 0.000336134374915502
79.4 0.000360387246786219
79.45 0.000384235209616137
79.5 0.000407669171095534
79.55 0.000430680297034332
79.6 0.000453260013968389
79.65 0.000475400011626672
79.7 0.000497092245259024
79.75 0.000518328937824383
79.8 0.000539102582039292
79.85 0.000559405942286645
79.9 0.000579232056384683
79.95 0.000598574237216268
80 0.000617426074218565
80.05 0.000635781434733313
80.1 0.0006536344652179
80.15 0.000670979592317551
80.2 0.000687811523798972
80.25 0.000704125249345858
80.3 0.000719916041216728
80.35 0.000735179454765616
80.4 0.000749911328826182
80.45 0.000764107785959897
80.5 0.000777765232568962
80.55 0.000790880358874737
80.6 0.000803450138762451
80.65 0.000815471829493054
80.7 0.000826942971283122
80.75 0.000837861386753752
80.8 0.000848225180249485
80.85 0.000858032737028282
80.9 0.000867282722323692
80.95 0.00087597408028036
81 0.00088410603276408
81.05 0.000891678078047668
81.1 0.000898689989373943
81.15 0.000905141813397184
81.2 0.000911033868504458
81.25 0.000916366743018268
81.3 0.000921141293282008
81.35 0.000925358641629777
81.4 0.000929020174242108
81.45 0.000932127538889265
81.5 0.000934682642563746
81.55 0.00093668764900372
81.6 0.000938144976109142
81.65 0.00093905729325232
81.7 0.000939427518484784
81.75 0.000939258815642302
81.8 0.000938554591349958
81.85 0.000937318491929225
81.9 0.000935554400209009
81.95 0.000933266432242671
82 0.000930458933933073
82.05 0.00092713647756772
82.1 0.000923303858266106
82.15 0.000918966090341399
82.2 0.000914128403578636
82.25 0.000908796239431621
82.3 0.000902975247140753
82.35 0.000896671279774025
82.4 0.000889890390193484
82.45 0.000882638826949438
82.5 0.000874923030104745
82.55 0.000866749626991525
82.6 0.000858125427902655
82.65 0.000849057421720453
82.7 0.000839552771484938
82.75 0.000829618809904105
82.8 0.000819263034808642
82.85 0.000808493104553562
82.9 0.00079731683336921
82.95 0.000785742186664126
83 0.000773777276282275
83.05 0.000761430355717135
83.1 0.000748709815285175
83.15 0.000735624177261229
83.2 0.000722182090978326
83.25 0.000708392327894482
83.3 0.000694263776629025
83.35 0.000679805437970984
83.4 0.000665026419862099
83.45 0.000649935932356992
83.5 0.000634543282563067
83.55 0.000618857869562666
83.6 0.000602889179320046
83.65 0.000586646779575708
83.7 0.000570140314730613
83.75 0.000553379500722833
83.8 0.000536374119899134
83.85 0.000519134015884029
83.9 0.000501669088448791
83.95 0.000483989288382921
84 0.000466104612370562
84.05 0.000448025097874304
84.1 0.000429760818028857
84.15 0.000411321876547009
84.2 0.000392718402640293
84.25 0.000373960545956768
84.3 0.000355058471538282
84.35 0.000336022354799594
84.4 0.000316862376531669
84.45 0.000297588717931484
84.5 0.00027821155566062
84.55 0.000258741056934905
84.6 0.000239187374647351
84.65 0.000219560642526603
84.7 0.000199870970333055
84.75 0.000180128439094822
84.8 0.00016034309638566
84.85 0.000140524951646939
84.9 0.000120683971555723
84.95 0.000100830075440982
85 8.09731307499231e-05
85.05 6.11229485663939e-05
85.1 4.12892791832844e-05
85.15 2.14818077307964e-05
85.2 1.71014986242936e-06
85.25 -1.8016152499514e-05
85.3 -3.76876353571405e-05
85.35 -5.72949167671731e-05
85.4 -7.68287009064686e-05
85.45 -9.62797820712078e-05
85.5 -0.000115639048608158
85.55 -0.000134897486776458
85.6 -0.000154046184538404
85.65 -0.000173076335277793
85.7 -0.000191979241444369
85.75 -0.000210746318123034
85.8 -0.000229369096526468
85.85 -0.000247839227409881
85.9 -0.000266148484406675
85.95 -0.000284288767283813
86 -0.00030225210511576
86.05 -0.000320030659375913
86.1 -0.000337616726944457
86.15 -0.000355002743031682
86.2 -0.000372181284015793
86.25 -0.000389145070194324
86.3 -0.00040588696844832
86.35 -0.000422399994818484
86.4 -0.000438677316992539
86.45 -0.000454712256703123
86.5 -0.000470498292035563
86.55 -0.000486029059644934
86.6 -0.000501298356881865
86.65 -0.000516300143826595
86.7 -0.000531028545230824
86.75 -0.000545477852366998
86.8 -0.000559642524784642
86.85 -0.000573517191973484
86.9 -0.000587096654933113
86.95 -0.000600375887648967
87 -0.000613350038474536
87.05 -0.000626014431419648
87.1 -0.000638364567344826
87.15 -0.000650396125061704
87.2 -0.000662104962339543
87.25 -0.00067348711681797
87.3 -0.000684538806826072
87.35 -0.000695256432108037
87.4 -0.00070563657445559
87.45 -0.000715675998247514
87.5 -0.000725371650896573
87.55 -0.000734720663204241
87.6 -0.000743720349623629
87.65 -0.00075236820843111
87.7 -0.000760661921807123
87.75 -0.000768599355826731
87.8 -0.000776178560360526
87.85 -0.000783397768886505
87.9 -0.000790255398213616
87.95 -0.000796750048117683
88 -0.000802880500890471
88.05 -0.000808645720802689
88.1 -0.000814044853481778
88.15 -0.000819077225205337
88.2 -0.000823742342111123
88.25 -0.000828039889324558
88.3 -0.000831969730004728
88.35 -0.000835531904309891
88.4 -0.000838726628283556
88.45 -0.000841554292662188
88.5 -0.000844015461605698
88.55 -0.000846110871351814
88.6 -0.000847841428795558
88.65 -0.000849208209995001
88.7 -0.000850212458604542
88.75 -0.000850855584236986
88.8 -0.000851139160755679
88.85 -0.000851064924498055
88.9 -0.000850634772431895
88.95 -0.000849850760245691
89 -0.000848715100374485
89.05 -0.0008472301599626
89.1 -0.000845398458764692
89.15 -0.000843222666986561
89.2 -0.000840705603067213
89.25 -0.00083785023140364
89.3 -0.000834659660019838
89.35 -0.000831137138181568
89.4 -0.000827286053958421
89.45 -0.000823109931734714
89.5 -0.000818612429670805
89.55 -0.000813797337116383
89.6 -0.000808668571977349
89.65 -0.000803230178037866
89.7 -0.000797486322239202
89.75 -0.00079144129191699
89.8 -0.000785099491998514
89.85 -0.000778465442161687
89.9 -0.000771543773957339
89.95 -0.000764339227896468
90 -0.000756856650504119
90.05 -0.000749100991341532
90.1 -0.00074107729999823
90.15 -0.000732790723055698
90.2 -0.000724246501024326
90.25 -0.000715449965255271
90.3 -0.000706406534828908
90.35 -0.000697121713421517
90.4 -0.000687601086151892
90.45 -0.00067785031640949
90.5 -0.000667875142665813
90.55 -0.000657681375270639
90.6 -0.000647274893234763
90.65 -0.000636661641000875
90.7 -0.000625847625204217
90.75 -0.000614838911424623
90.8 -0.000603641620931574
90.85 -0.000592261927423865
90.9 -0.000580706053765476
90.95 -0.000568980268719246
91 -0.000557090883679905
91.05 -0.000545044249408045
91.1 -0.000532846752766572
91.15 -0.00052050481346117
91.2 -0.000508024880786318
91.25 -0.000495413430378354
91.3 -0.000482676960977088
91.35 -0.000469821991197445
91.4 -0.000456855056312598
91.45 -0.00044378270505004
91.5 -0.00043061149640203
91.55 -0.000417347996451815
91.6 -0.000403998775217037
91.65 -0.000390570403511688
91.7 -0.000377069449827985
91.75 -0.000363502477239489
91.8 -0.000349876040326793
91.85 -0.000336196682127083
91.9 -0.000322470931108831
91.95 -0.000308705298172901
92 -0.00029490627368128
92.05 -0.000281080324514658
92.1 -0.000267233891160048
92.15 -0.000253373384829605
92.2 -0.000239505184611803
92.25 -0.000225635634656068
92.3 -0.000211771041391994
92.35 -0.000197917670784191
92.4 -0.000184081745623827
92.45 -0.000170269442857886
92.5 -0.00015648689095714
92.55 -0.000142740167323813
92.6 -0.000129035295739884
92.65 -0.00011537824385696
92.7 -0.000101774920728606
92.75 -8.82311743860159e-05
92.8 -7.47527894578636e-05
92.85 -6.13454848351611e-05
92.9 -4.80149113819116e-05
92.95 -3.47666496923285e-05
93 -2.16062078953607e-05
93.05 -8.53901950723829e-06
93.1 4.42955866727482e-06
93.15 1.72942485842606e-05
93.2 3.00498529600258e-05
93.25 4.26912572198749e-05
93.3 5.52134313956968e-05
93.35 6.76114319718162e-05
93.4 7.98804036785835e-05
93.45 9.20155812332069e-05
93.5 0.000104012291027359
93.55 0.000115865952761113
93.6 0.000127572081022797
93.65 0.000139126286814376
93.7 0.000150524279022005
93.75 0.000161761865831417
93.8 0.000172834956087843
93.85 0.000183739560600187
93.9 0.000194471793389201
93.95 0.000205027872879437
94 0.000215404123034783
94.05 0.000225596974437408
94.1 0.000235602965309975
94.15 0.000245418742481004
94.2 0.000255041062293297
94.25 0.000264466791455362
94.3 0.000273692907835784
94.35 0.000282716501200565
94.4 0.000291534773893402
94.45 0.000300145041458991
94.5 0.000308544733209376
94.55 0.000316731392733478
94.6 0.000324702678349889
94.65 0.000332456363503084
94.7 0.000339990337103217
94.75 0.000347302603809698
94.8 0.00035439128425875
94.85 0.0003612546152352
94.9 0.000367890949788765
94.95 0.000374298757295108
95 0.000380476623461992
95.05 0.000386423250280849
95.1 0.000392137455924132
95.15 0.000397618174588823
95.2 0.000402864456286491
95.25 0.00040787546658034
95.3 0.000412650486269671
95.35 0.000417188911022243
95.4 0.000421490250955001
95.45 0.000425554130163691
95.5 0.000429380286201888
95.55 0.000432968569509973
95.6 0.000436318942794648
95.65 0.000439431480359549
95.7 0.000442306367387584
95.75 0.000444943899175611
95.8 0.000447344480322092
95.85 0.000449508623868398
95.9 0.000451436950394427
95.95 0.000453130187069241
96 0.00045458916665742
96.05 0.000455814826481878
96.1 0.000456808207343869
96.15 0.000457570452400943
96.2 0.000458102806003638
96.25 0.000458406612491678
96.3 0.000458483314950495
96.35 0.000458334453928883
96.4 0.000457961666118609
96.45 0.00045736668299684
96.5 0.000456551329432219
96.55 0.000455517522255473
96.6 0.000454267268795424
96.65 0.000452802665381293
96.7 0.000451125895812202
96.75 0.00044923922979477
96.8 0.000447145021349743
96.85 0.00044484570718857
96.9 0.000442343805060873
96.95 0.000439641912073747
97 0.000436742702983862
97.05 0.000433648928463306
97.1 0.000430363413340153
97.15 0.000426889054814726
97.2 0.000423228820652532
97.25 0.000419385747354866
97.3 0.000415362938308058
97.35 0.000411163561912378
97.4 0.00040679084969158
97.45 0.000402248094384106
97.5 0.000397538648016937
97.55 0.000392665919963122
97.6 0.000387633374983977
97.65 0.000382444531256971
97.7 0.000377102958390322
97.75 0.00037161227542531
97.8 0.000365976148827317
97.85 0.000360198290466615
97.9 0.000354282455589922
97.95 0.000348232440783715
98 0.000342052081930341
98.05 0.000335745252157906
98.1 0.000329315859784972
98.15 0.000322767846261042
98.2 0.00031610518410385
98.25 0.000309331874834446
98.3 0.000302451946911054
98.35 0.00029546945366271
98.4 0.000288388471223643
98.45 0.000281213096469381
98.5 0.00027394744495555
98.55 0.00026659564886032
98.6 0.000259161854931465
98.65 0.000251650222438973
98.7 0.00024406492113415
98.75 0.000236410129216145
98.8 0.000228690031306817
98.85 0.000220908816434869
98.9 0.000213070676030127
98.95 0.000205179801928885
99 0.000197240384391172
99.05 0.00018925661013084
99.1 0.000181232660359303
99.15 0.00017317270884381
99.2 0.000165080919981052
99.25 0.000156961446886971
99.3 0.000148818429503538
99.35 0.00014065599272334
99.4 0.000132478244532737
99.45 0.000124289274174372
99.5 0.000116093150329794
99.55 0.000107893919322935
99.6 9.96956033451797e-05
99.65 9.15021987027316e-05
99.7 8.33176740869917e-05
99.75 7.51459688686251e-05
99.8 6.69909914159917e-05
99.85 5.88566174385942e-05
99.9 5.0746688356183e-05
99.95 4.26650096941411e-05
100 3.46153495057556e-05
100.05 2.6601436821966e-05
100.1 1.86269601291618e-05
100.15 1.06955658755874e-05
100.2 2.81085700689086e-06
100.25 -5.02360846865913e-06
100.3 -1.28043188847854e-05
100.35 -2.05278102911562e-05
100.4 -2.81906677962125e-05
100.45 -3.57895268784172e-05
100.5 -4.33210746654936e-05
100.55 -5.07820511812381e-05
100.6 -5.81692505595114e-05
100.65 -6.54795222250287e-05
100.7 -7.27097720405906e-05
100.75 -7.98569634204117e-05
100.8 -8.69181184092262e-05
100.85 -9.38903187268641e-05
100.9 -0.000100770706778015
100.95 -0.000107556486626909
101 -0.000114244924936674
101.05 -0.000120833351873125
101.1 -0.000127319161972798
101.15 -0.000133699814975009
101.2 -0.000139972836617789
101.25 -0.000146135819397524
101.3 -0.000152186423292173
101.35 -0.000158122376447939
101.4 -0.000163941475829303
101.45 -0.000169641587832329
101.5 -0.000175220648861192
101.55 -0.000180676665867867
101.6 -0.000186007716854972
101.65 -0.000191211951341741
101.7 -0.00019628759079315
101.75 -0.000201232929012211
101.8 -0.000206046332495494
101.85 -0.00021072624075193
101.9 -0.000215271166584976
101.95 -0.000219679696338246
102 -0.000223950490104717
102.05 -0.000228082281899646
102.1 -0.000232073879797345
102.15 -0.000235924166031979
102.2 -0.000239632097062565
102.25 -0.000243196703602382
102.3 -0.000246617090612988
102.35 -0.000249892437263091
102.4 -0.000253021996852502
102.45 -0.000256005096701451
102.5 -0.000258841138005516
102.55 -0.000261529595656479
102.6 -0.000264070018029401
102.65 -0.000266462026736232
102.7 -0.000268705316346305
102.75 -0.000270799654074041
102.8 -0.00027274487943424
102.85 -0.000274540903865329
102.9 -0.000276187710320945
102.95 -0.000277685352830267
103 -0.000279033956027499
103.05 -0.000280233714650924
103.1 -0.000281284893011979
103.15 -0.00028218782443479
103.2 -0.00028294291066662
103.25 -0.000283550621259708
103.3 -0.000284011492924983
103.35 -0.000284326128858126
103.4 -0.000284495198038502
103.45 -0.000284519434501455
103.5 -0.000284399636584494
103.55 -0.000284136666147895
103.6 -0.000283731447770264
103.65 -0.000283184967919591
103.7 -0.000282498274100363
103.75 -0.000281672473977292
103.8 -0.000280708734476224
103.85 -0.000279608280862812
103.9 -0.000278372395799525
103.95 -0.000277002418381594
104 -0.000275499743152475
104.05 -0.000273865819099448
104.1 -0.000272102148629942
104.15 -0.000270210286529205
104.2 -0.000268191838899928
104.25 -0.000266048462084462
104.3 -0.000263781861570217
104.35 -0.000261393790878914
104.4 -0.000258886050440284
104.45 -0.000256260486450869
104.5 -0.00025351898971856
104.55 -0.000250663494493503
104.6 -0.000247695977286022
104.65 -0.000244618455672202
104.7 -0.000241432987087773
104.75 -0.000238141667610946
104.8 -0.000234746630734834
104.85 -0.000231250046130136
104.9 -0.000227654118398688
104.95 -0.000223961085818565
105 -0.000220173219081369
105.05 -0.000216292820022334
105.1 -0.000212322220343916
105.15 -0.000208263780333501
105.2 -0.000204119887575867
105.25 -0.000199892955661051
105.3 -0.000195585422888252
105.35 -0.000191199750966406
105.4 -0.000186738423712069
105.45 -0.000182203945745234
105.5 -0.000177598841183702
105.55 -0.000172925652336647
105.6 -0.000168186938397971
105.65 -0.000163385274140084
105.7 -0.000158523248608701
105.75 -0.000153603463819277
105.8 -0.000148628533455664
105.85 -0.000143601081571602
105.9 -0.000138523741295622
105.95 -0.000133399153539948
106 -0.000128229965713976
106.05 -0.000123018830442906
106.1 -0.000117768404292087
106.15 -0.000112481346497636
106.2 -0.000107160317703889
106.25 -0.00010180797870822
106.3 -9.64269892137714e-05
106.35 -9.10200065906312e-05
106.4 -8.5589684645971e-05
106.45 -8.01386724036679e-05
106.5 -7.46696128939158e-05
106.55 -6.9185141953325e-05
106.6 -6.36878870360027e-05
106.65 -5.81804660360972e-05
106.7 -5.26654861222798e-05
106.75 -4.7145542584631e-05
106.8 -4.16232176943867e-05
106.85 -3.61010795769928e-05
106.9 -3.05816810989066e-05
106.95 -2.50675587685745e-05
107 -1.95612316520053e-05
107.05 -1.40652003033491e-05
107.1 -8.58194571088384e-06
107.15 -3.11392825879744e-06
107.2 2.33641329485075e-06
107.25 7.76666282362065e-06
107.3 1.31744278212727e-05
107.35 1.85573403730894e-05
107.4 2.39130581095973e-05
107.45 2.92392651423599e-05
107.5 3.45336729815209e-05
107.55 3.9794021434792e-05
107.6 4.50180794875835e-05
107.65 5.02036461639934e-05
107.7 5.53485513683771e-05
107.75 6.04506567072311e-05
107.8 6.5507856291137e-05
107.85 7.05180775165208e-05
107.9 7.54792818269947e-05
107.95 8.03894654540579e-05
108 8.52466601369468e-05
108.05 9.00489338214324e-05
108.1 9.47943913373771e-05
108.15 9.94811750548706e-05
108.2 0.00010410746551878
108.25 0.000108671482061553
108.3 0.00011317148339414
108.35 0.000117605768174879
108.4 0.000121972675556251
108.45 0.000126270585709361
108.5 0.000130497920326067
108.55 0.000134653143098657
108.6 0.000138734760176992
108.65 0.000142741320603052
108.7 0.000146671416722826
108.75 0.000150523684575494
108.8 0.000154296804259868
108.85 0.000157989500278073
108.9 0.000161600541856435
108.95 0.000165128743243593
109 0.000168572963985823
109.05 0.000171932109179604
109.1 0.00017520512970144
109.15 0.000178391022414985
109.2 0.000181488830355514
109.25 0.000184497642891799
109.3 0.000187416595865451
109.35 0.000190244871707818
109.4 0.000192981699534507
109.45 0.00019562635521765
109.5 0.000198178161435996
109.55 0.000200636487702968
109.6 0.000203000750372787
109.65 0.000205270412624821
109.7 0.000207444984426282
109.75 0.000209524022473435
109.8 0.000211507130111481
109.85 0.000213393957233281
109.9 0.000215184200157092
109.95 0.000216877601483524
110 0.000218473949931895
110.05 0.000219973080156185
110.1 0.00022137487254083
110.15 0.000222679252976536
110.2 0.000223886192616377
110.25 0.000224995707612388
110.3 0.000226007858832906
110.35 0.000226922751560915
110.4 0.000227740535173642
110.45 0.000228461402803669
110.5 0.000229085590981848
110.55 0.000229613379262276
110.6 0.000230045089829632
110.65 0.000230381087089153
110.7 0.000230621777239562
110.75 0.000230767607829241
110.8 0.000230819067295951
110.85 0.000230776684490443
110.9 0.00023064102818424
110.95 0.000230412706561953
111 0.000230092366698435
111.05 0.000229680694021127
111.1 0.000229178411757929
111.15 0.000228586280370935
111.2 0.000227905096976395
111.25 0.000227135694751253
111.3 0.000226278942326612
111.35 0.000225335743168496
111.4 0.000224307034946273
111.45 0.000223193788889106
111.5 0.000221997009130805
111.55 0.000220717732043454
111.6 0.0002193570255602
111.65 0.000217915988487567
111.7 0.000216395749807699
111.75 0.000214797467970903
111.8 0.000213122330178889
111.85 0.000211371551659091
111.9 0.000209546374930462
111.95 0.000207648069061141
112 0.000205677928918381
112.05 0.000203637274411136
112.1 0.000201527449725708
112.15 0.000199349822554836
112.2 0.000197105783320655
112.25 0.000194796744391888
112.3 0.000192424139295701
112.35 0.0001899894219246
112.4 0.000187494065738777
112.45 0.000184939562964304
112.5 0.000182327423787571
112.55 0.000179659175546368
112.6 0.000176936361917999
112.65 0.000174160542104845
112.7 0.000171333290017738
112.75 0.00016845619345757
112.8 0.000165530853295514
112.85 0.00016255888265224
112.9 0.000159541906076536
112.95 0.00015648155872369
113 0.000153379485534047
113.05 0.000150237340412099
113.1 0.000147056785406499
113.15 0.000143839489891365
113.2 0.000140587129749266
113.25 0.000137301386556232
113.3 0.00013398394676918
113.35 0.000130636500916104
113.4 0.000127260742789396
113.45 0.00012385836864265
113.5 0.000120431076391306
113.55 0.000116980564817478
113.6 0.000113508532779313
113.65 0.000110016678425219
113.7 0.0001065066984133
113.75 0.000102980287136328
113.8 9.94391359525797e-05
113.85 9.58849324228592e-05
113.9 9.23193595540215e-05
113.95 8.8744095049313e-05
114 8.51608105658338e-05
114.05 8.1571170979423e-05
114.1 7.79768336572644e-05
114.15 7.43794477385032e-05
114.2 7.07806534231594e-05
114.25 6.7182081269617e-05
114.3 6.35853515009638e-05
114.35 5.99920733204496e-05
114.4 5.6403844236325e-05
114.45 5.28222493963174e-05
114.5 4.92488609319936e-05
114.55 4.56852373132544e-05
114.6 4.21329227131969e-05
114.65 3.85934463835774e-05
114.7 3.50683220410996e-05
114.75 3.15590472647457e-05
114.8 2.80671029043635e-05
114.85 2.45939525007141e-05
114.9 2.1141041717179e-05
114.95 1.77097977833188e-05
115 1.43016289504679e-05
115.05 1.09179239595454e-05
115.1 7.56005152125143e-06
115.15 4.22935980881547e-06
115.2 9.27175963453083e-07
115.25 -2.34519438731719e-06
115.3 -5.5864675983536e-06
115.35 -8.79538246243055e-06
115.4 -1.19707006525079e-05
115.45 -1.51112071506075e-05
115.5 -1.82157106631813e-05
115.55 -2.12830440228624e-05
115.6 -2.43120645764974e-05
115.65 -2.73016545593663e-05
115.7 -3.02507214555021e-05
115.75 -3.3158198344029e-05
115.8 -3.60230442314484e-05
115.85 -3.88442443698042e-05
115.9 -4.16208105606694e-05
115.95 -4.43517814449021e-05
116 -4.70362227781252e-05
116.05 -4.96732276918933e-05
116.1 -5.22619169405132e-05
116.15 -5.48014391334969e-05
116.2 -5.72909709536268e-05
116.25 -5.97297173606259e-05
116.3 -6.21169117804267e-05
116.35 -6.44518162800436e-05
116.4 -6.67337217280587e-05
116.45 -6.89619479407372e-05
116.5 -7.11358438137957e-05
116.55 -7.32547874398542e-05
116.6 -7.53181862116067e-05
116.65 -7.73254769107551e-05
116.7 -7.92761257827543e-05
116.75 -8.11696285974243e-05
116.8 -8.30055106954926e-05
116.85 -8.47833270211329e-05
116.9 -8.65026621405761e-05
116.95 -8.81631302468727e-05
117 -8.97643751508943e-05
117.05 -9.13060702586639e-05
117.1 -9.27879185351166e-05
117.15 -9.42096524543902e-05
117.2 -9.55710339367592e-05
117.25 -9.68718542723233e-05
117.3 -9.81119340315738e-05
117.35 -9.92911229629619e-05
117.4 -0.0001004092998776
117.45 -0.000101466372521234
117.5 -0.000102462277433624
117.55 -0.000103396979795483
117.6 -0.000104270473263125
117.65 -0.000105082779790974
117.7 -0.000105833949442103
117.75 -0.000106524060186953
117.8 -0.000107153217690421
117.85 -0.000107721555087475
117.9 -0.000108229232747479
117.95 -0.000108676438027417
118 -0.00010906338501419
118.05 -0.000109390314256185
118.1 -0.000109657492484307
118.15 -0.000109865212322669
118.2 -0.000110013791989149
118.25 -0.000110103574986007
118.3 -0.000110134929780781
118.35 -0.000110108249477661
118.4 -0.000110023951479566
118.45 -0.000109882477141137
118.5 -0.000109684291412864
118.55 -0.000109429882476565
118.6 -0.000109119761372455
118.65 -0.000108754461618022
118.7 -0.000108334538818939
118.75 -0.00010786057027225
118.8 -0.000107333154562061
118.85 -0.000106752911147973
118.9 -0.000106120479946487
118.95 -0.000105436520905636
119 -0.000104701713573069
119.05 -0.000103916756657843
119.1 -0.000103082367586149
119.15 -0.000102199282051241
119.2 -0.000101268253557792
119.25 -0.000100290052960935
119.3 -9.9265468000239e-05
119.35 -9.8195302828856e-05
119.4 -9.70803775381047e-05
119.45 -9.5921527677727e-05
119.5 -9.47196037720744e-05
119.55 -9.34754708324715e-05
119.6 -9.21900078660092e-05
119.65 -9.08641073810148e-05
119.7 -8.94986748894522e-05
119.75 -8.80946284065003e-05
119.8 -8.66528979475598e-05
119.85 -8.51744250229373e-05
119.9 -8.36601621304553e-05
119.95 -8.21110722462365e-05
120 -8.0528128313908e-05
120.05 -7.89123127324738e-05
120.1 -7.72646168430979e-05
120.15 -7.55860404150449e-05
120.2 -7.38775911310188e-05
120.25 -7.21402840721421e-05
120.3 -7.03751412028162e-05
120.35 -6.85831908556993e-05
120.4 -6.67654672170413e-05
120.45 -6.49230098126086e-05
120.5 -6.30568629944338e-05
120.55 -6.11680754286205e-05
120.6 -5.92576995844329e-05
120.65 -5.73267912248973e-05
120.7 -5.53764088991415e-05
120.75 -5.34076134366932e-05
120.8 -5.14214674439587e-05
120.85 -4.94190348031005e-05
120.9 -4.7401380173527e-05
120.95 -4.53695684962096e-05
121 -4.33246645010353e-05
121.05 -4.12677322174033e-05
121.1 -3.91998344882686e-05
121.15 -3.71220324878356e-05
121.2 -3.50353852430986e-05
121.25 -3.29409491594265e-05
121.3 -3.08397775503812e-05
121.35 -2.87329201719613e-05
121.4 -2.6621422761455e-05
121.45 -2.45063265810859e-05
121.5 -2.23886679666292e-05
121.55 -2.02694778811753e-05
121.6 -1.81497814742115e-05
121.65 -1.60305976461911e-05
121.7 -1.39129386187539e-05
121.75 -1.17978095107603e-05
121.8 -9.68620792029502e-06
121.85 -7.57912351279467e-06
121.9 -5.47753761544944e-06
121.95 -3.38242281802386e-06
122 -1.29474258023929e-06
122.05 7.84549154144084e-07
122.1 2.85450833641153e-06
122.15 4.91420118501432e-06
122.2 6.96270455060048e-06
122.25 8.99910627383382e-06
122.3 1.10225055358834e-05
122.35 1.30320132014695e-05
122.4 1.50267521543572e-05
122.45 1.7005857625191e-05
122.5 1.89684775115704e-05
122.55 2.0913772690269e-05
122.6 2.28409173215044e-05
122.65 2.47490991451702e-05
122.7 2.66375197689461e-05
122.75 2.8505394948206e-05
122.8 3.03519548576489e-05
122.85 3.21764443545798e-05
122.9 3.39781232337752e-05
122.95 3.57562664738689e-05
123 3.75101644752005e-05
123.05 3.92391232890717e-05
123.1 4.09424648383609e-05
123.15 4.26195271294496e-05
123.2 4.42696644554201e-05
123.25 4.58922475904866e-05
123.3 4.74866639756271e-05
123.35 4.90523178953873e-05
123.4 5.05886306458315e-05
123.45 5.20950406936216e-05
123.5 5.35710038262063e-05
123.55 5.50159932931097e-05
123.6 5.64294999383117e-05
123.65 5.78110323237152e-05
123.7 5.91601168437024e-05
123.75 6.0476297830783e-05
123.8 6.17591376523433e-05
123.85 6.30082167985102e-05
123.9 6.42231339611439e-05
123.95 6.54035061039823e-05
124 6.654896852396e-05
124.05 6.76591749037306e-05
124.1 6.87337973554243e-05
124.15 6.97725264556776e-05
124.2 7.07750712719723e-05
124.25 7.17411593803304e-05
124.3 7.26705368744094e-05
124.35 7.35629683660498e-05
124.4 7.44182369773285e-05
124.45 7.52361443241767e-05
124.5 7.60165104916227e-05
124.55 7.6759174000724e-05
124.6 7.74639917672589e-05
124.65 7.81308390522453e-05
124.7 7.87596094043656e-05
124.75 7.93502145943717e-05
124.8 7.99025845415544e-05
124.85 8.04166672323586e-05
124.9 8.08924286312341e-05
124.95 8.13298525838094e-05
125 8.17289407124846e-05
125.05 8.2089712304537e-05
125.1 8.24122041928394e-05
125.15 8.26964706292924e-05
125.2 8.29425831510746e-05
125.25 8.31506304398188e-05
125.3 8.33207181738212e-05
125.35 8.34529688733986e-05
125.4 8.35475217395048e-05
125.45 8.36045324857253e-05
125.5 8.36241731637677e-05
125.55 8.36066319825702e-05
125.6 8.355211312115e-05
125.65 8.34608365353186e-05
125.7 8.33330377583898e-05
125.75 8.31689676960118e-05
125.8 8.29688924152517e-05
125.85 8.27330929280686e-05
125.9 8.24618649693075e-05
125.95 8.21555187693518e-05
126 8.18143788215713e-05
126.05 8.14387836447061e-05
126.1 8.10290855403274e-05
126.15 8.05856503455153e-05
126.2 8.01088571809008e-05
126.25 7.95990981942129e-05
126.3 7.90567782994793e-05
126.35 7.84823149120269e-05
126.4 7.78761376794292e-05
126.45 7.72386882085509e-05
126.5 7.65704197888379e-05
126.55 7.58717971120048e-05
126.6 7.51432959882688e-05
126.65 7.43854030592847e-05
126.7 7.35986155079304e-05
126.75 7.27834407650978e-05
126.8 7.19403962136412e-05
126.85 7.10700088896376e-05
126.9 7.01728151811112e-05
126.95 6.92493605243782e-05
127 6.83001990981642e-05
127.05 6.73258935156492e-05
127.1 6.63270145145941e-05
127.15 6.5304140645703e-05
127.2 6.42578579593746e-05
127.25 6.31887596909967e-05
127.3 6.20974459449376e-05
127.35 6.09845233773858e-05
127.4 5.98506048781926e-05
127.45 5.8696309251868e-05
127.5 5.75222608978815e-05
127.55 5.63290894904198e-05
127.6 5.51174296577496e-05
127.65 5.38879206613369e-05
127.7 5.26412060748688e-05
127.75 5.13779334633284e-05
127.8 5.00987540622665e-05
127.85 4.88043224574173e-05
127.9 4.74952962648027e-05
127.95 4.61723358114679e-05
128 4.48361038169907e-05
128.05 4.34872650759056e-05
128.1 4.21264861411823e-05
128.15 4.07544350088965e-05
128.2 3.93717808042307e-05
128.25 3.79791934689388e-05
128.3 3.65773434504099e-05
128.35 3.5166901392463e-05
128.4 3.37485378280027e-05
128.45 3.2322922873665e-05
128.5 3.08907259265815e-05
128.55 2.94526153633857e-05
128.6 2.80092582415856e-05
128.65 2.65613200034255e-05
128.7 2.51094641823549e-05
128.75 2.36543521122235e-05
128.8 2.21966426393179e-05
128.85 2.07369918373537e-05
128.9 1.92760527255345e-05
128.95 1.78144749897887e-05
129 1.63529047072887e-05
129.05 1.48919840743617e-05
129.1 1.3432351137891e-05
129.15 1.19746395303118e-05
129.2 1.05194782082985e-05
129.25 9.06749119523921e-06
129.3 7.61929732759295e-06
129.35 6.17551000521902e-06
129.4 4.73673694576893e-06
129.45 3.30357994322686e-06
129.5 1.87663463068291e-06
129.55 4.56490247420762e-07
129.6 -9.56270589601119e-07
129.65 -2.36107210979813e-06
129.7 -3.75734560846391e-06
129.75 -5.14452966165906e-06
129.8 -6.5220703364151e-06
129.85 -7.88942139618753e-06
129.9 -9.24604450149405e-06
129.95 -1.0591409405677e-05
130 -1.19249941457314e-05
130.05 -1.32462852281431e-05
130.1 -1.45547778096829e-05
130.15 -1.58499758731075e-05
130.2 -1.71313923977185e-05
130.25 -1.83985495247339e-05
130.3 -1.96509787174309e-05
130.35 -2.08882209160185e-05
130.4 -2.21098266872045e-05
130.45 -2.33153563684206e-05
130.5 -2.45043802066749e-05
130.55 -2.56764784920027e-05
130.6 -2.68312416854883e-05
130.65 -2.79682705418346e-05
130.7 -2.90871762264593e-05
130.75 -3.01875804270987e-05
130.8 -3.12691154599044e-05
130.85 -3.23314243700172e-05
130.9 -3.33741610266113e-05
130.95 -3.43969902123966e-05
131 -3.53995877075772e-05
131.05 -3.63816403682611e-05
131.1 -3.73428461993218e-05
131.15 -3.82829144217131e-05
131.2 -3.92015655342437e-05
131.25 -4.00985313698166e-05
131.3 -4.0973555146145e-05
131.35 -4.18263915109559e-05
131.4 -4.26568065816966e-05
131.45 -4.34645779797609e-05
131.5 -4.42494948592551e-05
131.55 -4.50113579303249e-05
131.6 -4.57499794770683e-05
131.65 -4.64651833700605e-05
131.7 -4.71568050735204e-05
131.75 -4.7824691647149e-05
131.8 -4.84687017426732e-05
131.85 -4.90887055951324e-05
131.9 -4.96845850089425e-05
131.95 -5.025623333878e-05
132 -5.08035554653278e-05
132.05 -5.13264677659246e-05
132.1 -5.18248980801681e-05
132.15 -5.22987856705157e-05
132.2 -5.27480811779373e-05
132.25 -5.31727465726683e-05
132.3 -5.35727551001198e-05
132.35 -5.39480912220008e-05
132.4 -5.42987505527096e-05
132.45 -5.46247397910548e-05
132.5 -5.49260766473666e-05
132.55 -5.52027897660623e-05
132.6 -5.54549186437291e-05
132.65 -5.56825135427917e-05
132.7 -5.58856354008326e-05
132.75 -5.60643557356334e-05
132.8 -5.62187565460095e-05
132.85 -5.63489302085098e-05
132.9 -5.64549793700543e-05
132.95 -5.65370168365874e-05
133 -5.65951654578204e-05
133.05 -5.66295580081428e-05
133.1 -5.66403370637815e-05
133.15 -5.66276548762869e-05
133.2 -5.65916732424287e-05
133.25 -5.65325633705831e-05
133.3 -5.64505057436947e-05
133.35 -5.63456899788993e-05
133.4 -5.62183146838905e-05
133.45 -5.60685873101194e-05
133.5 -5.5896724002913e-05
133.55 -5.57029494485998e-05
133.6 -5.54874967187323e-05
133.65 -5.52506071114952e-05
133.7 -5.49925299903903e-05
133.75 -5.47135226202893e-05
133.8 -5.44138500009458e-05
133.85 -5.4093784698059e-05
133.9 -5.37536066719817e-05
133.95 -5.33936031041658e-05
134 -5.30140682214398e-05
134.05 -5.26153031182106e-05
134.1 -5.21976155766859e-05
134.15 -5.17613198852104e-05
134.2 -5.1306736654811e-05
134.25 -5.08341926340475e-05
134.3 -5.03440205222611e-05
134.35 -4.98365587813191e-05
134.4 -4.93121514459496e-05
134.45 -4.87711479327611e-05
134.5 -4.82139028480441e-05
134.55 -4.76407757944487e-05
134.6 -4.70521311766336e-05
134.65 -4.64483380059818e-05
134.7 -4.5829769704478e-05
134.75 -4.51968039078418e-05
134.8 -4.45498222680112e-05
134.85 -4.38892102550705e-05
134.9 -4.32153569587167e-05
134.95 -4.25286548893566e-05
135 -4.18294997789277e-05
135.05 -4.11182903815361e-05
135.1 -4.03954282740023e-05
135.15 -3.9661317656406e-05
135.2 -3.89163651527208e-05
135.25 -3.81609796116296e-05
135.3 -3.73955719076082e-05
135.35 -3.66205547423677e-05
135.4 -3.58363424467416e-05
135.45 -3.50433507831064e-05
135.5 -3.42419967484212e-05
135.55 -3.34326983779711e-05
135.6 -3.26158745499006e-05
135.65 -3.17919447906185e-05
135.7 -3.09613290811593e-05
135.75 -3.01244476645801e-05
135.8 -2.92817208544767e-05
135.85 -2.84335688446958e-05
135.9 -2.75804115203241e-05
135.95 -2.67226682700299e-05
136 -2.58607577998354e-05
136.05 -2.4995097948393e-05
136.1 -2.41261055038418e-05
136.15 -2.32541960223148e-05
136.2 -2.23797836481706e-05
136.25 -2.15032809360182e-05
136.3 -2.06250986746054e-05
136.35 -1.97456457126376e-05
136.4 -1.88653287865935e-05
136.45 -1.79845523506038e-05
136.5 -1.71037184084556e-05
136.55 -1.62232263477852e-05
136.6 -1.53434727765207e-05
136.65 -1.44648513616332e-05
136.7 -1.35877526702557e-05
136.75 -1.2712564013225e-05
136.8 -1.18396692911035e-05
136.85 -1.09694488427329e-05
136.9 -1.01022792963736e-05
136.95 -9.23853342347945e-06
137 -8.37857999515672e-06
137.05 -7.5227836413566e-06
137.1 -6.67150471284546e-06
137.15 -5.82509914599846e-06
137.2 -4.98391833045912e-06
137.25 -4.14830897970635e-06
137.3 -3.31861300456865e-06
137.35 -2.49516738972363e-06
137.4 -1.67830407321965e-06
137.45 -8.68349829054263e-07
137.5 -6.56261528431833e-08
137.55 7.29550849388806e-07
137.6 1.51687056926462e-06
137.65 2.2960280009309e-06
137.7 3.06672384272646e-06
137.75 3.82866459561779e-06
137.8 4.58156265837801e-06
137.85 5.32513641948741e-06
137.9 6.05911034573497e-06
137.95 6.78321506750229e-06
138 7.49718746071274e-06
138.05 8.20077072543029e-06
138.1 8.89371446109421e-06
138.15 9.57577473837729e-06
138.2 1.02467141676569e-05
138.25 1.09063019640901e-05
138.3 1.15543140092845e-05
138.35 1.21905329095605e-05
138.4 1.28147480507985e-05
138.45 1.34267556498709e-05
138.5 1.40263588026547e-05
138.55 1.46133675286287e-05
138.6 1.51875988120531e-05
138.65 1.57488766397389e-05
138.7 1.62970320354092e-05
138.75 1.68319030906607e-05
138.8 1.73533349925317e-05
138.85 1.7861180047688e-05
138.9 1.83552977032359e-05
138.95 1.88355545641761e-05
139 1.93018244075109e-05
139.05 1.97539881930209e-05
139.1 2.01919340707283e-05
139.15 2.0615557385063e-05
139.2 2.1024760675753e-05
139.25 2.14194536754583e-05
139.3 2.17995533041716e-05
139.35 2.21649836604085e-05
139.4 2.25156760092113e-05
139.45 2.28515687669944e-05
139.5 2.31726074832566e-05
139.55 2.34787448191894e-05
139.6 2.37699405232114e-05
139.65 2.40461614034596e-05
139.7 2.43073812972688e-05
139.75 2.45535810376739e-05
139.8 2.47847484169681e-05
139.85 2.5000878147353e-05
139.9 2.52019718187168e-05
139.95 2.53880378535797e-05
140 2.55590914592423e-05
140.05 2.57151545771798e-05
140.1 2.58562558297203e-05
140.15 2.59824304640502e-05
140.2 2.60937202935881e-05
140.25 2.61901736367722e-05
140.3 2.6271845253304e-05
140.35 2.63387962778943e-05
140.4 2.63910941515573e-05
140.45 2.64288125505004e-05
140.5 2.64520313126556e-05
140.55 2.64608363619031e-05
140.6 2.64553196300344e-05
140.65 2.64355789765054e-05
140.7 2.64017181060309e-05
140.75 2.63538464840694e-05
140.8 2.62920792502528e-05
140.85 2.62165371298108e-05
140.9 2.61273463430446e-05
140.95 2.60246385129028e-05
141 2.5908550570713e-05
141.05 2.57792246601249e-05
141.1 2.56368080393181e-05
141.15 2.54814529815314e-05
141.2 2.53133166739687e-05
141.25 2.51325611151369e-05
141.3 2.49393530106744e-05
141.35 2.47338636677244e-05
141.4 2.45162688879121e-05
141.45 2.42867488589814e-05
141.5 2.40454880451508e-05
141.55 2.37926750762438e-05
141.6 2.35285026356542e-05
141.65 2.32531673472018e-05
141.7 2.29668696609395e-05
141.75 2.26698137379676e-05
141.8 2.23622073343158e-05
141.85 2.20442616839496e-05
141.9 2.17161913809607e-05
141.95 2.13782142609995e-05
142 2.10305512820076e-05
142.05 2.067342640431e-05
142.1 2.03070664701232e-05
142.15 1.99317010825398e-05
142.2 1.95475624840449e-05
142.25 1.91548854346253e-05
142.3 1.87539070895253e-05
142.35 1.83448668767108e-05
142.4 1.7928006374095e-05
142.45 1.75035691865853e-05
142.5 1.70718008230069e-05
142.55 1.66329485729597e-05
142.6 1.61872613836641e-05
142.65 1.57349897368522e-05
142.7 1.52763855257588e-05
142.75 1.48117019322676e-05
142.8 1.43411933042664e-05
142.85 1.38651150332665e-05
142.9 1.33837234323382e-05
142.95 1.28972756144171e-05
143 1.24060293710316e-05
143.05 1.19102430515068e-05
143.1 1.14101754426919e-05
143.15 1.09060856492667e-05
143.2 1.03982329746734e-05
143.25 9.88687680272591e-06
143.3 9.37227647994462e-06
143.35 8.8546911986654e-06
143.4 8.33437988097034e-06
143.45 7.8116010634874e-06
143.5 7.28661278310529e-06
143.55 6.75967246364918e-06
143.6 6.23103680356221e-06
143.65 5.70096166463687e-06
143.7 5.16970196183973e-06
143.75 4.6375115542721e-06
143.8 4.10464313730843e-06
143.85 3.57134813595351e-06
143.9 3.03787659945871e-06
143.95 2.50447709723652e-06
144 1.97139661611212e-06
144.05 1.43888045894947e-06
144.1 9.0717214468887e-07
144.15 3.76513309831875e-07
144.2 -1.52856388591374e-07
144.25 -6.80699368538222e-07
144.3 -1.20678021691975e-06
144.35 -1.73086578198485e-06
144.4 -2.25272526409074e-06
144.45 -2.77213030482942e-06
144.5 -3.28885507448051e-06
144.55 -3.80267635776197e-06
144.6 -4.31337363785093e-06
144.65 -4.82072917864813e-06
144.7 -5.32452810526005e-06
144.75 -5.82455848267426e-06
144.8 -6.32061139260393e-06
144.85 -6.81248100847901e-06
144.9 -7.29996466856212e-06
144.95 -7.78286294716835e-06
145 -8.26097972396922e-06
145.05 -8.73412225136202e-06
145.1 -9.20210121988657e-06
145.15 -9.66473082167269e-06
145.2 -1.01218288119025e-05
145.25 -1.0573216568273e-05
145.3 -1.10187191484441e-05
145.35 -1.14581653454611e-05
145.4 -1.1891387741138e-05
145.45 -1.23182227573917e-05
145.5 -1.27385107055168e-05
145.55 -1.31520958333934e-05
145.6 -1.35588263706176e-05
145.65 -1.3958554571551e-05
145.7 -1.43511367562802e-05
145.75 -1.47364333494835e-05
145.8 -1.51143089172008e-05
145.85 -1.54846322015017e-05
145.9 -1.5847276153053e-05
145.95 -1.62021179615815e-05
146 -1.65490390842346e-05
146.05 -1.68879252718372e-05
146.1 -1.7218666593049e-05
146.15 -1.75411574564232e-05
146.2 -1.78552966303715e-05
146.25 -1.81609872610391e-05
146.3 -1.84581368880959e-05
146.35 -1.87466574584499e-05
146.4 -1.90264653378903e-05
146.45 -1.92974813206686e-05
146.5 -1.95596306370269e-05
146.55 -1.98128429586822e-05
146.6 -2.00570524022798e-05
146.65 -2.0292197530825e-05
146.7 -2.05182213531074e-05
146.75 -2.07350713211296e-05
146.8 -2.09426993255562e-05
146.85 -2.11410616891964e-05
146.9 -2.13301191585368e-05
146.95 -2.15098368933403e-05
147 -2.16801844543293e-05
147.05 -2.18411357889702e-05
147.1 -2.19926692153785e-05
147.15 -2.21347674043636e-05
147.2 -2.2267417359634e-05
147.25 -2.23906103961832e-05
147.3 -2.25043421168786e-05
147.35 -2.26086123872742e-05
147.4 -2.27034253086718e-05
147.45 -2.27887891894533e-05
147.5 -2.28647165147075e-05
147.55 -2.29312239141777e-05
147.6 -2.29883321285547e-05
147.65 -2.30360659741402e-05
147.7 -2.30744543059091e-05
147.75 -2.31035299789961e-05
147.8 -2.31233298086344e-05
147.85 -2.31338945285753e-05
147.9 -2.31352687480171e-05
147.95 -2.31275009070711e-05
148 -2.31106432307966e-05
148.05 -2.30847516818321e-05
148.1 -2.3049885911656e-05
148.15 -2.30061092105049e-05
148.2 -2.29534884559829e-05
148.25 -2.28920940603921e-05
148.3 -2.28219999168173e-05
148.35 -2.27432833439963e-05
148.4 -2.26560250300094e-05
148.45 -2.25603089748199e-05
148.5 -2.24562224317006e-05
148.55 -2.23438558475781e-05
148.6 -2.22233028023298e-05
148.65 -2.20946599470675e-05
148.7 -2.19580269414414e-05
148.75 -2.18135063900001e-05
148.8 -2.16612037776402e-05
148.85 -2.15012274041807e-05
148.9 -2.13336883180983e-05
148.95 -2.1158700249457e-05
149 -2.09763795420688e-05
149.05 -2.07868450849205e-05
149.1 -2.05902182429023e-05
149.15 -2.03866227868729e-05
149.2 -2.01761848230988e-05
149.25 -1.99590327221009e-05
149.3 -1.97352970469472e-05
149.35 -1.95051104810243e-05
149.4 -1.92686077553259e-05
149.45 -1.90259255752931e-05
149.5 -1.8777202547242e-05
149.55 -1.85225791044143e-05
149.6 -1.8262197432688e-05
149.65 -1.7996201395981e-05
149.7 -1.77247364613861e-05
149.75 -1.74479496240696e-05
149.8 -1.71659893319721e-05
149.85 -1.68790054103433e-05
149.9 -1.65871489861478e-05
149.95 -1.62905724123766e-05
150 -1.59894291922968e-05
150.05 -1.5683873903677e-05
150.1 -1.53740621230196e-05
150.15 -1.50601503498355e-05
150.2 -1.47422959309951e-05
150.25 -1.44206569851876e-05
150.3 -1.40953923275228e-05
150.35 -1.37666613943084e-05
150.4 -1.34346241680343e-05
150.45 -1.30994411025973e-05
150.5 -1.27612730487979e-05
150.55 -1.24202811801393e-05
150.6 -1.2076626918963e-05
150.65 -1.17304718629481e-05
150.7 -1.13819777120079e-05
150.75 -1.10313061956127e-05
150.8 -1.06786190005682e-05
150.85 -1.03240776992793e-05
150.9 -9.96784367852892e-06
150.95 -9.6100780687989e-06
151 -9.25094167416245e-06
151.05 -8.89059490277496e-06
151.1 -8.52919769799071e-06
151.15 -8.16690947013225e-06
151.2 -7.80388902893856e-06
151.25 -7.44029451671794e-06
151.3 -7.07628334223087e-06
151.35 -6.71201211532768e-06
151.4 -6.34763658236538e-06
151.45 -5.98331156242736e-06
151.5 -5.61919088436945e-06
151.55 -5.25542732471485e-06
151.6 -4.89217254642039e-06
151.65 -4.52957703853576e-06
151.7 -4.16779005677678e-06
151.75 -3.80695956503344e-06
151.8 -3.44723217783277e-06
151.85 -3.08875310377588e-06
151.9 -2.73166608996835e-06
151.95 -2.3761133674621e-06
152 -2.0222355977267e-06
152.05 -1.67017182016726e-06
152.1 -1.32005940070547e-06
152.15 -9.72033981440038e-07
152.2 -6.26229431401737e-07
152.25 -2.82777798418108e-07
152.3 5.81907378979987e-08
152.35 3.96547912022331e-07
152.4 7.32167417242534e-07
152.45 1.06492494921835e-06
152.5 1.39469824836687e-06
152.55 1.72136714106152e-06
152.6 2.04481357963417e-06
152.65 2.36492168117033e-06
152.7 2.68157776508781e-06
152.75 2.99467038949026e-06
152.8 3.30409038628711e-06
152.85 3.60973089507246e-06
152.9 3.91148739575572e-06
152.95 4.20925773993772e-06
153 4.50294218102637e-06
153.05 4.79244340308674e-06
153.1 5.07766654842081e-06
153.15 5.35851924387301e-06
153.2 5.63491162585801e-06
153.25 5.90675636410802e-06
153.3 6.17396868413723e-06
153.35 6.43646638842194e-06
153.4 6.69416987629508e-06
153.45 6.94700216255479e-06
153.5 7.19488889478709e-06
153.55 7.43775836940333e-06
153.6 7.67554154639362e-06
153.65 7.90817206279808e-06
153.7 8.1355862448982e-06
153.75 8.35772311913137e-06
153.8 8.57452442173186e-06
153.85 8.78593460710241e-06
153.9 8.9919008549209e-06
153.95 9.1923730759873e-06
154 9.3873039168163e-06
154.05 9.57664876298208e-06
154.1 9.76036574122153e-06
154.15 9.93841572030341e-06
154.2 1.01107623106709e-05
154.25 1.02773718628656e-05
154.3 1.04382134647426e-05
154.35 1.05932589374836e-05
154.4 1.07424828304205e-05
154.45 1.08858624146775e-05
154.5 1.10233776756427e-05
154.55 1.11550113042808e-05
154.6 1.12807486872979e-05
154.65 1.140057789617e-05
154.7 1.15144896750484e-05
154.75 1.16224774275535e-05
154.8 1.17245372024718e-05
154.85 1.18206676783673e-05
154.9 1.19108701471241e-05
154.95 1.19951484964321e-05
155 1.20735091912317e-05
155.05 1.21459612541326e-05
155.1 1.22125162448213e-05
155.15 1.22731882384745e-05
155.2 1.23279938031927e-05
155.25 1.23769519764725e-05
155.3 1.24200842407323e-05
155.35 1.24574144979102e-05
155.4 1.24889690431507e-05
155.45 1.25147765375976e-05
155.5 1.25348679803119e-05
155.55 1.25492766793322e-05
155.6 1.25580382218965e-05
155.65 1.2561190443844e-05
155.7 1.25587733982161e-05
155.75 1.25508293230751e-05
155.8 1.25374026085616e-05
155.85 1.25185397632081e-05
155.9 1.24942893795308e-05
155.95 1.2464702098918e-05
156 1.24298305758367e-05
156.05 1.23897294413765e-05
156.1 1.23444552661523e-05
156.15 1.22940665225863e-05
156.2 1.223862354659e-05
156.25 1.21781884986671e-05
156.3 1.21128253244589e-05
156.35 1.20425997147531e-05
156.4 1.1967579064977e-05
156.45 1.18878324341971e-05
156.5 1.18034305036464e-05
156.55 1.17144455348008e-05
156.6 1.16209513270263e-05
156.65 1.15230231748185e-05
156.7 1.14207378246568e-05
156.75 1.13141734314943e-05
156.8 1.12034095149049e-05
156.85 1.10885269149105e-05
156.9 1.09696077475095e-05
156.95 1.08467353599275e-05
157 1.07199942856132e-05
157.05 1.05894701990012e-05
157.1 1.04552498700619e-05
157.15 1.03174211186617e-05
157.2 1.01760727687546e-05
157.25 1.00312946024259e-05
157.3 9.88317731381096e-06
157.35 9.73181246290884e-06
157.4 9.57729242931286e-06
157.45 9.41971036587922e-06
157.5 9.25916015235437e-06
157.55 9.09573634898235e-06
157.6 8.92953415011265e-06
157.65 8.76064933782938e-06
157.7 8.58917823562221e-06
157.75 8.4152176621194e-06
157.8 8.23886488490302e-06
157.85 8.0602175744267e-06
157.9 7.87937375805519e-06
157.95 7.69643177424603e-06
158 7.51149022689216e-06
158.05 7.32464793984525e-06
158.1 7.13600391163845e-06
158.15 6.94565727042759e-06
158.2 6.75370722916927e-06
158.25 6.56025304105448e-06
158.3 6.36539395521567e-06
158.35 6.16922917272522e-06
158.4 5.9718578029031e-06
158.45 5.77337881995102e-06
158.5 5.57389101993023e-06
158.55 5.37349297809982e-06
158.6 5.1722830066323e-06
158.65 4.97035911272251e-06
158.7 4.7678189571062e-06
158.75 4.56475981300384e-06
158.8 4.36127852550517e-06
158.85 4.15747147140978e-06
158.9 3.95343451953842e-06
158.95 3.7492629915297e-06
159 3.54505162313636e-06
159.05 3.34089452603516e-06
159.1 3.13688515016387e-06
159.15 2.93311624659868e-06
159.2 2.72967983098504e-06
159.25 2.52666714753454e-06
159.3 2.32416863360001e-06
159.35 2.122273884841e-06
159.4 1.92107162099104e-06
159.45 1.72064965223809e-06
159.5 1.52109484622903e-06
159.55 1.32249309570873e-06
159.6 1.12492928680408e-06
159.65 9.28487267962565e-07
159.7 7.33249819555187e-07
159.75 5.3929862415264e-07
159.8 3.4671423748368e-07
159.85 1.5557606008404e-07
159.9 -3.40376903560286e-08
159.95 -2.22050005937884e-07
160 -4.08385114786975e-07
160.05 -5.92968506564692e-07
160.1 -7.75726957253003e-07
160.15 -9.56588553205625e-07
160.2 -1.13548271445989e-06
160.25 -1.31234021730379e-06
160.3 -1.48709321609305e-06
160.35 -1.65967526431356e-06
160.4 -1.83002133488462e-06
160.45 -1.99806783969913e-06
160.5 -2.16375264839696e-06
160.55 -2.3270151063682e-06
160.6 -2.48779605198345e-06
160.65 -2.6460378330485e-06
160.7 -2.8016843224812e-06
160.75 -2.95468093320871e-06
160.8 -3.10497463228364e-06
160.85 -3.25251395421786e-06
160.9 -3.3972490135334e-06
160.95 -3.5391315165298e-06
161 -3.67811477226799e-06
161.05 -3.81415370277088e-06
161.1 -3.94720485244142e-06
161.15 -4.07722639669895e-06
161.2 -4.20417814983524e-06
161.25 -4.3280215720918e-06
161.3 -4.44871977596061e-06
161.35 -4.56623753171032e-06
161.4 -4.6805412721408e-06
161.45 -4.79159909656895e-06
161.5 -4.89938077404894e-06
161.55 -5.00385774583068e-06
161.6 -5.10500312706032e-06
161.65 -5.20279170772707e-06
161.7 -5.29719995286082e-06
161.75 -5.38820600198557e-06
161.8 -5.47578966783356e-06
161.85 -5.5599324343258e-06
161.9 -5.64061745382456e-06
161.95 -5.71782954366388e-06
162 -5.79155518196449e-06
162.05 -5.86178250273951e-06
162.1 -5.92850129029801e-06
162.15 -5.99170297295335e-06
162.2 -6.05138061604379e-06
162.25 -6.10752891427298e-06
162.3 -6.16014418337814e-06
162.35 -6.20922435113415e-06
162.4 -6.2547689477019e-06
162.45 -6.29677909532942e-06
162.5 -6.33525749741478e-06
162.55 -6.37020842693964e-06
162.6 -6.40163771428293e-06
162.65 -6.42955273442392e-06
162.7 -6.45396239354463e-06
162.75 -6.47487711504127e-06
162.8 -6.49230882495496e-06
162.85 -6.50627093683192e-06
162.9 -6.5167783360237e-06
162.95 -6.52384736343803e-06
163 -6.52749579875113e-06
163.05 -6.52774284309251e-06
163.1 -6.52460910121344e-06
163.15 -6.51811656315027e-06
163.2 -6.50828858539423e-06
163.25 -6.49514987157923e-06
163.3 -6.47872645269937e-06
163.35 -6.45904566686814e-06
163.4 -6.43613613863113e-06
163.45 -6.41002775784464e-06
163.5 -6.38075165813205e-06
163.55 -6.34834019493071e-06
163.6 -6.31282692314135e-06
163.65 -6.2742465743929e-06
163.7 -6.2326350339351e-06
163.75 -6.18802931717173e-06
163.8 -6.14046754584713e-06
163.85 -6.08998892389896e-06
163.9 -6.03663371298997e-06
163.95 -5.98044320773189e-06
164 -5.92145971061432e-06
164.05 -5.85972650665175e-06
164.1 -5.79528783776177e-06
164.15 -5.72818887688764e-06
164.2 -5.65847570187827e-06
164.25 -5.58619526913892e-06
164.3 -5.51139538706571e-06
164.35 -5.4341246892771e-06
164.4 -5.35443260765571e-06
164.45 -5.27236934521344e-06
164.5 -5.18798584879329e-06
164.55 -5.10133378162085e-06
164.6 -5.01246549571879e-06
164.65 -4.92143400419735e-06
164.7 -4.82829295343392e-06
164.75 -4.73309659515487e-06
164.8 -4.63589975843248e-06
164.85 -4.53675782161007e-06
164.9 -4.43572668416817e-06
164.95 -4.33286273854448e-06
165 -4.22822284192068e-06
165.05 -4.12186428798841e-06
165.1 -4.01384477870742e-06
165.15 -3.90422239606818e-06
165.2 -3.79305557387158e-06
165.25 -3.680403069538e-06
165.3 -3.56632393595811e-06
165.35 -3.45087749339747e-06
165.4 -3.33412330146716e-06
165.45 -3.21612113117227e-06
165.5 -3.09693093705019e-06
165.55 -2.97661282941037e-06
165.6 -2.85522704668724e-06
165.65 -2.73283392791767e-06
165.7 -2.60949388535448e-06
165.75 -2.485267377227e-06
165.8 -2.36021488065998e-06
165.85 -2.23439686476161e-06
165.9 -2.10787376389157e-06
165.95 -1.98070595111966e-06
166 -1.85295371188548e-06
166.05 -1.72467721786955e-06
166.1 -1.59593650108603e-06
166.15 -1.4667914282069e-06
166.2 -1.33730167512764e-06
166.25 -1.20752670178382e-06
166.3 -1.07752572722833e-06
166.35 -9.47357704978298e-07
166.4 -8.17081298641053e-07
166.45 -6.86754857827852e-07
166.5 -5.56436394364273e-07
166.55 -4.26183558805757e-07
166.6 -2.9605361726668e-07
166.65 -1.66103428571132e-07
166.7 -3.63894217333728e-08
166.75 9.30324262242592e-08
166.8 2.22106612108411e-07
166.85 3.50778128039378e-07
166.9 4.789924825762e-07
166.95 6.0669572147523e-07
167 7.33834448075426e-07
167.05 8.60355843303818e-07
167.1 9.86207685294828e-07
167.15 1.11133836861732e-06
167.2 1.23569692310346e-06
167.25 1.35923303227377e-06
167.3 1.48189705135276e-06
167.35 1.60364002487007e-06
167.4 1.72441370384189e-06
167.45 1.84417056252805e-06
167.5 1.96286381475997e-06
167.55 2.08044742983526e-06
167.6 2.19687614797468e-06
167.65 2.31210549533772e-06
167.7 2.42609179859276e-06
167.75 2.53879219903873e-06
167.8 2.65016466627462e-06
167.85 2.76016801141403e-06
167.9 2.86876189984181e-06
167.95 2.97590686351031e-06
168 3.08156431277266e-06
168.05 3.18569654775107e-06
168.1 3.28826676923823e-06
168.15 3.38923908912985e-06
168.2 3.48857854038718e-06
168.25 3.58625108652785e-06
168.3 3.68222363064429e-06
168.35 3.77646402394858e-06
168.4 3.86894107384337e-06
168.45 3.95962455151817e-06
168.5 4.04848519907097e-06
168.55 4.13549473615516e-06
168.6 4.22062586615186e-06
168.65 4.30385228186821e-06
168.7 4.38514867076208e-06
168.75 4.46449071969421e-06
168.8 4.54185511920862e-06
168.85 4.61721956734264e-06
168.9 4.69056277296797e-06
168.95 4.76186445866432e-06
169 4.83110536312757e-06
169.05 4.89826724311438e-06
169.1 4.96333287492542e-06
169.15 5.02628605542978e-06
169.2 5.08711160263292e-06
169.25 5.14579535579113e-06
169.3 5.20232417507526e-06
169.35 5.25668594078705e-06
169.4 5.30886955213114e-06
169.45 5.35886492554641e-06
169.5 5.40666299260025e-06
169.55 5.45225569744953e-06
169.6 5.49563599387229e-06
169.65 5.53679784187431e-06
169.7 5.57573620387481e-06
169.75 5.61244704047586e-06
169.8 5.64692730581993e-06
169.85 5.67917494254054e-06
169.9 5.70918887631077e-06
169.95 5.73696900999484e-06
170 5.76251621740778e-06
170.05 5.78583233668871e-06
170.1 5.8069201632931e-06
170.15 5.82578344260958e-06
170.2 5.8424268622072e-06
170.25 5.85685604371879e-06
170.3 5.86907753436656e-06
170.35 5.87909879813594e-06
170.4 5.88692820660395e-06
170.45 5.89257502942834e-06
170.5 5.89604942450403e-06
170.55 5.89736242779325e-06
170.6 5.89652594283617e-06
170.65 5.89355272994863e-06
170.7 5.88845639511387e-06
170.75 5.88125137857507e-06
170.8 5.87195294313591e-06
170.85 5.86057716217592e-06
170.9 5.84714090738813e-06
170.95 5.83166183624589e-06
171 5.81415837920658e-06
171.05 5.79464972665909e-06
171.1 5.77315581562305e-06
171.15 5.74969731620678e-06
171.2 5.72429561783198e-06
171.25 5.69697281523234e-06
171.3 5.66775169423412e-06
171.35 5.63665571732611e-06
171.4 5.60370900902677e-06
171.45 5.56893634105651e-06
171.5 5.53236311732264e-06
171.55 5.49401535872508e-06
171.6 5.4539196877905e-06
171.65 5.41210331314297e-06
171.7 5.36859401381884e-06
171.75 5.323420123434e-06
171.8 5.27661051421119e-06
171.85 5.22819458087558e-06
171.9 5.17820222442639e-06
171.95 5.12666383579254e-06
172 5.07361027938039e-06
172.05 5.01907287652134e-06
172.1 4.96308338882739e-06
172.15 4.90567400146254e-06
172.2 4.84687730633779e-06
172.25 4.78672628523799e-06
172.3 4.72525429288795e-06
172.35 4.66249503996607e-06
172.4 4.59848257607302e-06
172.45 4.53325127266343e-06
172.5 4.46683580594821e-06
172.55 4.39927113977532e-06
172.6 4.33059250849654e-06
172.65 4.26083539982802e-06
172.7 4.19003553771203e-06
172.75 4.11822886518747e-06
172.8 4.04545152727676e-06
172.85 3.9717398538963e-06
172.9 3.89713034279797e-06
172.95 3.82165964254903e-06
173 3.74536453555748e-06
173.05 3.66828192115019e-06
173.1 3.59044879871084e-06
173.15 3.51190225088461e-06
173.2 3.43267942685672e-06
173.25 3.35281752571154e-06
173.3 3.27235377987908e-06
173.35 3.1913254386757e-06
173.4 3.10976975194538e-06
173.45 3.02772395380835e-06
173.5 2.94522524652339e-06
173.55 2.86231078447007e-06
173.6 2.77901765825738e-06
173.65 2.6953828789647e-06
173.7 2.61144336252125e-06
173.75 2.52723591423007e-06
173.8 2.44279721344214e-06
173.85 2.35816379838667e-06
173.9 2.27337205116293e-06
173.95 2.18845818289938e-06
174 2.10345821908538e-06
174.05 2.01840798508087e-06
174.1 1.9333430918091e-06
174.15 1.84829892163767e-06
174.2 1.76331061445271e-06
174.25 1.67841305393107e-06
174.3 1.59364085401533e-06
174.35 1.50902834559611e-06
174.4 1.42460956340632e-06
174.45 1.34041823313156e-06
174.5 1.25648775874102e-06
174.55 1.172851210043e-06
174.6 1.08954131046899e-06
174.65 1.00659042509011e-06
174.7 9.24030548869872e-07
174.75 8.41893295156637e-07
174.8 7.60209884419343e-07
174.85 6.79011133229873e-07
174.9 5.98327443495249e-07
174.95 5.18188791942734e-07
175 4.38624719860815e-07
175.05 3.59664323098877e-07
175.1 2.81336242328265e-07
175.15 2.03668653567278e-07
175.2 1.26689258972525e-07
175.25 5.04252778989365e-08
175.3 -2.50965617694272e-08
175.35 -9.98500320157448e-08
175.4 -1.73809412812092e-07
175.45 -2.46949499964639e-07
175.5 -3.19245612680775e-07
175.55 -3.90673600856669e-07
175.6 -4.61209852083921e-07
175.65 -5.30831298374097e-07
175.7 -5.99515422600047e-07
175.75 -6.67240264653076e-07
175.8 -7.33984427315146e-07
175.85 -7.99727081845417e-07
175.9 -8.64447973280596e-07
175.95 -9.28127425448646e-07
176 -9.90746345695592e-07
176.05 -1.05228622932525e-06
176.1 -1.11272916375183e-06
176.15 -1.17205783236558e-06
176.2 -1.23025551811162e-06
176.25 -1.2873061067823e-06
176.3 -1.34319409002371e-06
176.35 -1.39790456805677e-06
176.4 -1.45142325211366e-06
176.45 -1.50373646659064e-06
176.5 -1.55483115091784e-06
176.55 -1.60469486114752e-06
176.6 -1.65331577126177e-06
176.65 -1.70068267420097e-06
176.7 -1.74678498261462e-06
176.75 -1.7916127293359e-06
176.8 -1.83515656758181e-06
176.85 -1.8774077708805e-06
176.9 -1.91835823272783e-06
176.95 -1.95800046597506e-06
177 -1.99632760194984e-06
177.05 -2.03333338931269e-06
177.1 -2.0690121926512e-06
177.15 -2.10335899081459e-06
177.2 -2.13636937499089e-06
177.25 -2.16803954652949e-06
177.3 -2.19836631451178e-06
177.35 -2.22734709307259e-06
177.4 -2.25497989847544e-06
177.45 -2.28126334594449e-06
177.5 -2.30619664625626e-06
177.55 -2.32977960209438e-06
177.6 -2.3520126041705e-06
177.65 -2.37289662711469e-06
177.7 -2.3924332251388e-06
177.75 -2.41062452747615e-06
177.8 -2.42747323360122e-06
177.85 -2.44298260823283e-06
177.9 -2.45715647612462e-06
177.95 -2.46999921664643e-06
178 -2.48151575816059e-06
178.05 -2.4917115721969e-06
178.1 -2.50059266743013e-06
178.15 -2.50816558346428e-06
178.2 -2.5144373844275e-06
178.25 -2.51941565238173e-06
178.3 -2.52310848055135e-06
178.35 -2.52552446637496e-06
178.4 -2.52667270438455e-06
178.45 -2.52656277891631e-06
178.5 -2.52520475665755e-06
178.55 -2.52260917903384e-06
178.6 -2.51878705444111e-06
178.65 -2.51374985032678e-06
178.7 -2.50750948512467e-06
178.75 -2.50007832004805e-06
178.8 -2.49146915074535e-06
178.85 -2.4816951988231e-06
178.9 -2.47077010324066e-06
178.95 -2.45870791158127e-06
179 -2.44552307120406e-06
179.05 -2.43123042028168e-06
179.1 -2.41584517872798e-06
179.15 -2.39938293902062e-06
179.2 -2.38185965692305e-06
179.25 -2.36329164211058e-06
179.3 -2.34369554870521e-06
179.35 -2.32308836572377e-06
179.4 -2.30148740744411e-06
179.45 -2.27891030369398e-06
179.5 -2.25537499006709e-06
179.55 -2.23089969807124e-06
179.6 -2.20550294521286e-06
179.65 -2.17920352502274e-06
179.7 -2.1520204970276e-06
179.75 -2.12397317667183e-06
179.8 -2.09508112519431e-06
179.85 -2.06536413946457e-06
179.9 -2.03484224178301e-06
179.95 -2.00353566964963e-06
180 -1.97146486550579e-06
180.05 -1.93865046645338e-06
180.1 -1.9051132939561e-06
180.15 -1.87087434352691e-06
180.2 -1.83595477440646e-06
180.25 -1.80037589923651e-06
180.3 -1.76415917373295e-06
180.35 -1.72732618636261e-06
180.4 -1.68989864802825e-06
180.45 -1.65189838176584e-06
180.5 -1.61334731245853e-06
180.55 -1.57426745657147e-06
180.6 -1.53468091191151e-06
180.65 -1.49460984741615e-06
180.7 -1.45407649297568e-06
180.75 -1.41310312929262e-06
180.8 -1.37171207778249e-06
180.85 -1.32992569052001e-06
180.9 -1.2877663402345e-06
180.95 -1.24525641035864e-06
181 -1.20241828513428e-06
181.05 -1.15927433977933e-06
181.1 -1.11584693071944e-06
181.15 -1.07215838588827e-06
181.2 -1.02823099510018e-06
181.25 -9.84087000498933e-07
181.3 -9.39748587086171e-07
181.35 -8.95237873333245e-07
181.4 -8.50576901880018e-07
181.45 -8.05787630324187e-07
181.5 -7.60891922104624e-07
181.55 -7.15911537482219e-07
181.6 -6.70868124621657e-07
181.65 -6.25783210777497e-07
181.7 -5.80678193587914e-07
181.75 -5.35574332479404e-07
181.8 -4.90492740185684e-07
181.85 -4.45454374384029e-07
181.9 -4.00480029452179e-07
181.95 -3.55590328348954e-07
182 -3.10805714621622e-07
182.05 -2.66146444543061e-07
182.1 -2.21632579381653e-07
182.15 -1.77283977806854e-07
182.2 -1.33120288433263e-07
182.25 -8.91609425060318e-08
182.3 -4.54251467303334e-08
182.35 -1.93187624758848e-09
182.4 4.13001322389194e-08
182.45 8.42523871864819e-08
182.5 1.26906648780951e-07
182.55 1.69244935347843e-07
182.6 2.11249529604184e-07
182.65 2.52902984748822e-07
182.7 2.9418813038896e-07
182.75 3.35088078300787e-07
182.8 3.75586228022122e-07
182.85 4.15666272275101e-07
182.9 4.55312202216983e-07
182.95 4.94508312517284e-07
183 5.33239206259492e-07
183.05 5.7148979966573e-07
183.1 6.09245326642844e-07
183.15 6.46491343148445e-07
183.2 6.83213731375592e-07
183.25 7.19398703754855e-07
183.3 7.55032806772648e-07
183.35 7.90102924604791e-07
183.4 8.2459628256441e-07
183.45 8.58500450363376e-07
183.5 8.91803345186609e-07
183.55 9.24493234578704e-07
183.6 9.56558739142444e-07
183.65 9.87988835048907e-07
183.7 1.018772856359e-06
183.75 1.0489004971564e-06
183.8 1.07836181349193e-06
183.85 1.10714722513977e-06
183.9 1.13524751716567e-06
183.95 1.16265384130788e-06
184 1.18935771717128e-06
184.05 1.21535103323577e-06
184.1 1.24062604767956e-06
184.15 1.26517538901874e-06
184.2 1.28899205656427e-06
184.25 1.31206942069775e-06
184.3 1.33440122296768e-06
184.35 1.35598157600771e-06
184.4 1.37680496327895e-06
184.45 1.39686623863823e-06
184.5 1.41616062573443e-06
184.55 1.43468371723536e-06
184.6 1.45243147388742e-06
184.65 1.46940022341084e-06
184.7 1.48558665923312e-06
184.75 1.50098783906357e-06
184.8 1.51560118331204e-06
184.85 1.52942447335489e-06
184.9 1.54245584965154e-06
184.95 1.55469380971504e-06
185 1.56613720594007e-06
185.05 1.57678524329216e-06
185.1 1.58663747686173e-06
185.15 1.59569380928698e-06
185.2 1.60395448804937e-06
185.25 1.61142010264594e-06
185.3 1.6180915816424e-06
185.35 1.62397018961134e-06
185.4 1.62905752395975e-06
185.45 1.63335551165012e-06
185.5 1.63686640581962e-06
185.55 1.6395927823016e-06
185.6 1.64153753605396e-06
185.65 1.64270387749882e-06
185.7 1.64309532877786e-06
185.75 1.64271571992791e-06
185.8 1.64156918498108e-06
185.85 1.63966015799404e-06
185.9 1.63699336901057e-06
185.95 1.63357383996189e-06
186 1.629406880509e-06
186.05 1.62449808383107e-06
186.1 1.61885332236426e-06
186.15 1.6124787434946e-06
186.2 1.60538076520913e-06
186.25 1.59756607170893e-06
186.3 1.58904160898761e-06
186.35 1.57981458037887e-06
186.4 1.56989244207636e-06
186.45 1.55928289862891e-06
186.5 1.54799389841435e-06
186.55 1.53603362909431e-06
186.6 1.52341051305297e-06
186.65 1.5101332028217e-06
186.7 1.49621057649204e-06
186.75 1.48165173311871e-06
186.8 1.46646598811434e-06
186.85 1.45066286863734e-06
186.9 1.43425210897397e-06
186.95 1.41724364591555e-06
187 1.39964761413133e-06
187.05 1.38147434153739e-06
187.1 1.36273434466158e-06
187.15 1.34343832400421e-06
187.2 1.3235971593941e-06
187.25 1.30322190533894e-06
187.3 1.28232378636911e-06
187.35 1.26091419237337e-06
187.4 1.23900467392487e-06
187.45 1.21660693759549e-06
187.5 1.1937328412563e-06
187.55 1.17039438936165e-06
187.6 1.14660372821418e-06
187.65 1.12237314120771e-06
187.7 1.09771504404485e-06
187.75 1.07264197992586e-06
187.8 1.04716661470506e-06
187.85 1.02130173201098e-06
187.9 9.95060228326237e-07
187.95 9.68455108022902e-07
188 9.41499478349007e-07
188.05 9.14206544361801e-07
188.1 8.86589603803151e-07
188.15 8.58662041912471e-07
188.2 8.30437326172497e-07
188.25 8.01929000983214e-07
188.3 7.7315068225923e-07
188.35 7.44116051945929e-07
188.4 7.14838852449811e-07
188.45 6.85332880978488e-07
188.5 6.55611983785985e-07
188.55 6.25690050319081e-07
188.6 5.95581007260694e-07
188.65 5.6529881246648e-07
188.7 5.34857448791102e-07
188.75 5.04270917800938e-07
188.8 4.73553233370293e-07
188.85 4.42718415158583e-07
188.9 4.11780481966339e-07
188.95 3.8075344496835e-07
189 3.49651300822711e-07
189.05 3.18488024655072e-07
189.1 2.87277562917942e-07
189.15 2.56033826125472e-07
189.2 2.24770681464757e-07
189.25 1.93501945285375e-07
189.3 1.62241375469531e-07
189.35 1.31002663685919e-07
189.4 9.97994275311337e-08
189.45 6.86452025632651e-08
189.5 3.75534342330756e-08
189.55 6.53746971901037e-09
189.6 -2.43894503268834e-08
189.65 -5.52142001141789e-08
189.7 -8.59237771216069e-08
189.75 -1.16505310567186e-07
189.8 -1.46946069930315e-07
189.85 -1.77233473514292e-07
189.9 -2.0735509703678e-07
189.95 -2.37298682234858e-07
190 -2.67052145470337e-07
190.05 -2.96603586320134e-07
190.1 -3.25941296135572e-07
190.15 -3.55053766553616e-07
190.2 -3.83929697942144e-07
190.25 -4.12558007760523e-07
190.3 -4.40927838815945e-07
190.35 -4.6902856739516e-07
190.4 -4.96849811250504e-07
190.45 -5.24381437418398e-07
190.5 -5.51613569847823e-07
190.55 -5.78536596815647e-07
190.6 -6.05141178105117e-07
190.65 -6.31418251923321e-07
190.7 -6.57359041532975e-07
190.75 -6.82955061573514e-07
190.8 -7.08198124046163e-07
190.85 -7.33080343937447e-07
190.9 -7.57594144455434e-07
190.95 -7.81732261852977e-07
191 -8.05487749812236e-07
191.05 -8.28853983364902e-07
191.1 -8.51824662322775e-07
191.15 -8.74393814193671e-07
191.2 -8.96555796558101e-07
191.25 -9.18305298882681e-07
191.3 -9.39637343746935e-07
191.35 -9.60547287460903e-07
191.4 -9.81030820051885e-07
191.45 -1.00108396459967e-06
191.5 -1.02070307590077e-06
191.55 -1.03988483844332e-06
191.6 -1.05862626367602e-06
191.65 -1.07692468655553e-06
191.7 -1.09477776135887e-06
191.75 -1.11218345674881e-06
191.8 -1.12914005008235e-06
191.85 -1.14564612095423e-06
191.9 -1.16170054396968e-06
191.95 -1.17730248074301e-06
192 -1.1924513711206e-06
192.05 -1.20714692362998e-06
192.1 -1.2213891051586e-06
192.15 -1.23517812986937e-06
192.2 -1.24851444736207e-06
192.25 -1.26139873009343e-06
192.3 -1.27383186007104e-06
192.35 -1.28581491483977e-06
192.4 -1.29734915278234e-06
192.45 -1.308435997759e-06
192.5 -1.31907702311448e-06
192.55 -1.32927393508395e-06
192.6 -1.33902855563269e-06
192.65 -1.34834280476804e-06
192.7 -1.35721868236545e-06
192.75 -1.36565824955366e-06
192.8 -1.37366360970791e-06
192.85 -1.38123688910322e-06
192.9 -1.38838021728316e-06
192.95 -1.39509570720298e-06
193 -1.40138543520932e-06
193.05 -1.40725142092162e-06
193.1 -1.41269560708396e-06
193.15 -1.41771983945859e-06
193.2 -1.42232584683567e-06
193.25 -1.42651522123644e-06
193.3 -1.43028939838952e-06
193.35 -1.43364963856267e-06
193.4 -1.43659700783465e-06
193.45 -1.43913235989368e-06
193.5 -1.44125631845114e-06
193.55 -1.44296926036071e-06
193.6 -1.4442712995344e-06
193.65 -1.44516227174835e-06
193.7 -1.44564172043187e-06
193.75 -1.44570888353399e-06
193.8 -1.44536268156187e-06
193.85 -1.44460170688553e-06
193.9 -1.44342421440292e-06
193.95 -1.44182811365845e-06
194 -1.43981096250747e-06
194.05 -1.43736996241702e-06
194.1 -1.43450195549212e-06
194.15 -1.43120342331395e-06
194.2 -1.42747048767399e-06
194.25 -1.42329891328506e-06
194.3 -1.41868411254679e-06
194.35 -1.41362115243881e-06
194.4 -1.40810476361118e-06
194.45 -1.40212935173633e-06
194.5 -1.39568901118173e-06
194.55 -1.38877754105706e-06
194.6 -1.3813884636832e-06
194.65 -1.37351504552424e-06
194.7 -1.36515032061644e-06
194.75 -1.35628711652093e-06
194.8 -1.346918082819e-06
194.85 -1.33703572216083e-06
194.9 -1.32663242386962e-06
194.95 -1.31570050009432e-06
195 -1.30423222449488e-06
195.05 -1.2922198734339e-06
195.1 -1.27965576963886e-06
195.15 -1.26653232828851e-06
195.2 -1.25284210546653e-06
195.25 -1.23857784891441e-06
195.3 -1.22373255100453e-06
195.35 -1.20829950384295e-06
195.4 -1.19227235639977e-06
195.45 -1.17564517355325e-06
195.5 -1.15841249692204e-06
195.55 -1.14056940734785e-06
195.6 -1.12211158887884e-06
195.65 -1.10303539409226e-06
195.7 -1.08333791058249e-06
195.75 -1.06301702842903e-06
195.8 -1.04207150844704e-06
195.85 -1.02050105101152e-06
195.9 -9.9830636523451e-07
195.95 -9.75489238263904e-07
196 -9.52052604461264e-07
196.05 -9.28000614205641e-07
196.1 -9.03338702060304e-07
196.15 -8.7807365402954e-07
196.2 -8.52213673623588e-07
196.25 -8.25768446441144e-07
196.3 -7.98749202970894e-07
196.35 -7.71168779306206e-07
196.4 -7.43041675460519e-07
196.45 -7.14384110965121e-07
196.5 -6.85214077426006e-07
196.55 -6.55551387712362e-07
196.6 -6.25417721446041e-07
196.65 -5.94836666459102e-07
196.7 -5.63833755885343e-07
196.75 -5.32436500551571e-07
196.8 -5.00674416335337e-07
196.85 -4.68579046158024e-07
196.9 -4.3618397628547e-07
196.95 -4.03524846612942e-07
197 -3.7063935461708e-07
197.05 -3.37567252664631e-07
197.1 -3.04350338376294e-07
197.15 -2.71032437753879e-07
197.2 -2.37659380790242e-07
197.25 -2.04278969294184e-07
197.3 -1.70940936676572e-07
197.35 -1.37696899459569e-07
197.4 -1.04600300287816e-07
197.45 -7.17063422389374e-08
197.5 -3.90719142506466e-08
197.55 -6.7555075031275e-09
197.6 2.51828773818165e-08
197.65 5.66818324390928e-08
197.7 8.76786538447261e-08
197.75 1.18109462847903e-07
197.8 1.47909336183834e-07
197.85 1.77012445970939e-07
197.9 2.05352209064877e-07
197.95 2.32861445809818e-07
198 2.59472548093995e-07
198.05 2.85117656582159e-07
198.1 3.09728846962102e-07
198.15 3.33238325006017e-07
198.2 3.55578630210129e-07
198.25 3.76682847738011e-07
198.3 3.96484828354155e-07
198.35 4.14919415995021e-07
198.4 4.31922682584881e-07
198.45 4.47432169663515e-07
198.5 4.61387136352243e-07
198.55 4.73728813144095e-07
198.6 4.84400660963157e-07
198.65 4.9334863489752e-07
198.7 5.00521451969832e-07
198.75 5.05870862269452e-07
198.8 5.09351922730677e-07
198.85 5.109232728027e-07
198.9 5.10547411218893e-07
198.95 5.08190973036039e-07
199 5.03825006078137e-07
199.05 4.9742524588487e-07
199.1 4.889723882316e-07
199.15 4.78452358256257e-07
199.2 4.65856575198709e-07
199.25 4.5118221173041e-07
199.3 4.34432446826447e-07
199.35 4.15616711108679e-07
199.4 3.94750923567769e-07
199.45 3.71857718553516e-07
199.5 3.46966661907395e-07
199.55 3.2011445509856e-07
199.6 2.91345126215055e-07
199.65 2.60710206655693e-07
199.7 2.28268892365182e-07
199.75 1.94088188455713e-07
199.8 1.58243036062558e-07
199.85 1.20816420289351e-07
199.9 8.18994581107656e-08
199.95 4.15914651164103e-08
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-199.95 9.47026114776353e-08
-199.9 1.92137253696053e-07
-199.85 2.91897363381143e-07
-199.8 3.935829062336e-07
-199.75 4.96801670947794e-07
-199.7 6.01170479343812e-07
-199.65 7.06316311198081e-07
-199.6 8.11877342754904e-07
-199.55 9.17503898286663e-07
-199.5 1.02285931444301e-06
-199.45 1.12762071748828e-06
-199.4 1.23147971387066e-06
-199.35 1.33414299489543e-06
-199.3 1.43533285658733e-06
-199.25 1.53478763612307e-06
-199.2 1.63226206649343e-06
-199.15 1.72752755131549e-06
-199.1 1.82037236195823e-06
-199.05 1.91060175936903e-06
-199 1.99803804319468e-06
-198.95 2.08252053097755e-06
-198.9 2.1639054703763e-06
-198.85 2.24206588751036e-06
-198.8 2.31689137465889e-06
-198.75 2.38828782065827e-06
-198.7 2.45617708743719e-06
-198.65 2.52049663620604e-06
-198.6 2.58119910687748e-06
-198.55 2.63825185433838e-06
-198.5 2.69163644522044e-06
-198.45 2.74134811882775e-06
-198.4 2.78739521587568e-06
-198.35 2.82979857867673e-06
-198.3 2.86859092637615e-06
-198.25 2.90381620879456e-06
-198.2 2.9355289423759e-06
-198.15 2.96379353166897e-06
-198.1 2.98868357968944e-06
-198.05 3.01028119041731e-06
-198 3.02867626658396e-06
-197.95 3.04396580579258e-06
-197.9 3.05625319789842e-06
-197.85 3.06564752644996e-06
-197.8 3.0722628768609e-06
-197.75 3.07621765384629e-06
-197.7 3.07763391051409e-06
-197.65 3.07663669135822e-06
-197.6 3.07335339125011e-06
-197.55 3.06791313237462e-06
-197.5 3.06044616090281e-06
-197.45 3.0510832650401e-06
-197.4 3.03995521593367e-06
-197.35 3.02719223276833e-06
-197.3 3.01292347322709e-06
-197.25 2.99727655033998e-06
-197.2 2.98037707659517e-06
-197.15 2.96234823603847e-06
-197.1 2.94331038494327e-06
-197.05 2.92338068149175e-06
-197 2.90267274477136e-06
-196.95 2.88129634325796e-06
-196.9 2.85935711282904e-06
-196.85 2.8369563042278e-06
-196.8 2.81419055978126e-06
-196.75 2.79115171906373e-06
-196.7 2.76792665309115e-06
-196.65 2.74459712653175e-06
-196.6 2.7212396873248e-06
-196.55 2.69792558301202e-06
-196.5 2.67472070300503e-06
-196.45 2.65168554593821e-06
-196.4 2.62887521118834e-06
-196.35 2.60633941358101e-06
-196.3 2.58412252024965e-06
-196.25 2.56226360856418e-06
-196.2 2.54079654400526e-06
-196.15 2.51975007682417e-06
-196.1 2.4991479562999e-06
-196.05 2.47900906138133e-06
-196 2.45934754648607e-06
-195.95 2.44017300121561e-06
-195.9 2.42149062274137e-06
-195.85 2.40330139961539e-06
-195.8 2.38560230576475e-06
-195.75 2.36838650343834e-06
-195.7 2.35164355388912e-06
-195.65 2.3353596345941e-06
-195.6 2.31951776183705e-06
-195.55 2.30409801750631e-06
-195.5 2.28907777899043e-06
-195.45 2.27443195108834e-06
-195.4 2.26013319888805e-06
-195.35 2.2461521806074e-06
-195.3 2.23245777943282e-06
-195.25 2.21901733343689e-06
-195.2 2.2057968627015e-06
-195.15 2.19276129282206e-06
-195.1 2.17987467401765e-06
-195.05 2.16710039512258e-06
-195 2.15440139178681e-06
-194.95 2.14174034826445e-06
-194.9 2.12907989222272e-06
-194.85 2.11638278205608e-06
-194.8 2.10361208624317e-06
-194.75 2.09073135433658e-06
-194.7 2.0777047792274e-06
-194.65 2.06449735037747e-06
-194.6 2.05107499776305e-06
-194.55 2.03740472632228e-06
-194.5 2.02345474074751e-06
-194.45 2.00919456050958e-06
-194.4 1.99459512504692e-06
-194.35 1.97962888909549e-06
-194.3 1.96426990817739e-06
-194.25 1.9484939143062e-06
-194.2 1.93227838200478e-06
-194.15 1.91560258476738e-06
-194.1 1.89844764213194e-06
-194.05 1.88079655756001e-06
-194 1.86263424735148e-06
-193.95 1.84394756084861e-06
-193.9 1.82472529220894e-06
-193.85 1.80495818404981e-06
-193.8 1.78463892328749e-06
-193.75 1.76376212951275e-06
-193.7 1.74232433626049e-06
-193.65 1.72032396554542e-06
-193.6 1.69776129604744e-06
-193.55 1.67463842534004e-06
-193.5 1.65095922656285e-06
-193.45 1.62672929994507e-06
-193.4 1.60195591959008e-06
-193.35 1.57664797593365e-06
-193.3 1.55081591428768e-06
-193.25 1.52447166988033e-06
-193.2 1.49762859979931e-06
-193.15 1.47030141224077e-06
-193.1 1.44250609345943e-06
-193.05 1.41425983280789e-06
-193 1.38558094624405e-06
-192.95 1.35648879867512e-06
-192.9 1.32700372549537e-06
-192.85 1.29714695366242e-06
-192.8 1.26694052264337e-06
-192.75 1.23640720554815e-06
-192.7 1.20557043075241e-06
-192.65 1.17445420429689e-06
-192.6 1.14308303333422e-06
-192.55 1.11148185087743e-06
-192.5 1.07967594208808e-06
-192.45 1.04769087232416e-06
-192.4 1.01555241715135e-06
-192.35 9.83286494503455e-07
-192.3 9.50919099160458e-07
-192.25 9.18476239695503e-07
-192.2 8.8598387802476e-07
-192.15 8.53467871677155e-07
-192.1 8.20953918884204e-07
-192.05 7.88467506573751e-07
-192 7.56033861335343e-07
-191.95 7.23677903409359e-07
-191.9 6.91424203736829e-07
-191.85 6.59296944092279e-07
-191.8 6.27319880307805e-07
-191.75 5.9551630858316e-07
-191.7 5.63909034863731e-07
-191.65 5.32520347256111e-07
-191.6 5.0137199143944e-07
-191.55 4.70485149019868e-07
-191.5 4.39880418765376e-07
-191.45 4.09577800648816e-07
-191.4 3.79596682618386e-07
-191.35 3.49955830006818e-07
-191.3 3.20673377483426e-07
-191.25 2.91766823446706e-07
-191.2 2.63253026749481e-07
-191.15 2.35148205643632e-07
-191.1 2.07467938827185e-07
-191.05 1.80227168472969e-07
-191 1.5344020511521e-07
-190.95 1.27120734268212e-07
-190.9 1.01281824649722e-07
-190.85 7.59359378806718e-08
-190.8 5.10949395326408e-08
-190.75 2.67701113946585e-08
-190.7 2.97216483175887e-09
-190.65 -2.02887448909741e-08
-190.6 -4.30030034433074e-08
-190.55 -6.51615215458671e-08
-190.5 -8.67557184866961e-08
-190.45 -1.0777750515469e-07
-190.4 -1.28219266702754e-07
-190.35 -1.48073844949693e-07
-190.3 -1.67334520625735e-07
-190.25 -1.85994995562155e-07
-190.2 -2.04049374920843e-07
-190.15 -2.21492149554785e-07
-190.1 -2.3831817858539e-07
-190.05 -2.54522672277393e-07
-190 -2.70101175286773e-07
-189.95 -2.85049550351675e-07
-189.9 -2.99363962490899e-07
-189.85 -3.13040863768967e-07
-189.8 -3.26076978681275e-07
-189.75 -3.38469290207326e-07
-189.7 -3.50215026574539e-07
-189.65 -3.61311648769743e-07
-189.6 -3.71756838830086e-07
-189.55 -3.81548488939894e-07
-189.5 -3.90684691354837e-07
-189.45 -3.99163729169808e-07
-189.4 -4.0698406794208e-07
-189.35 -4.14144348176588e-07
-189.3 -4.20643378675761e-07
-189.25 -4.2648013075193e-07
-189.2 -4.31653733296318e-07
-189.15 -4.36163468694654e-07
-189.1 -4.40008769575797e-07
-189.05 -4.43189216376307e-07
-189 -4.45704535700637e-07
-188.95 -4.47554599453643e-07
-188.9 -4.48739424719345e-07
-188.85 -4.49259174357324e-07
-188.8 -4.49114158285864e-07
-188.75 -4.48304835418889e-07
-188.7 -4.46831816221903e-07
-188.65 -4.44695865850585e-07
-188.6 -4.41897907834295e-07
-188.55 -4.38439028265623e-07
-188.5 -4.34320480456197e-07
-188.45 -4.29543690018245e-07
-188.4 -4.24110260330913e-07
-188.35 -4.18021978350042e-07
-188.3 -4.11280820719993e-07
-188.25 -4.03888960146169e-07
-188.2 -3.95848771987165e-07
-188.15 -3.87162841025844e-07
-188.1 -3.77833968379251e-07
-188.05 -3.67865178507957e-07
-188 -3.57259726286306e-07
-187.95 -3.46021104096003e-07
-187.9 -3.34153048906585e-07
-187.85 -3.21659549307515e-07
-187.8 -3.08544852457949e-07
-187.75 -2.9481347092162e-07
-187.7 -2.80470189355713e-07
-187.65 -2.65520071024197e-07
-187.6 -2.49968464107605e-07
-187.55 -2.33821007782948e-07
-187.5 -2.17083638049069e-07
-187.45 -1.99762593274505e-07
-187.4 -1.81864419446605e-07
-187.35 -1.63395975102409e-07
-187.3 -1.4436443592354e-07
-187.25 -1.24777298979098e-07
-187.2 -1.04642386602256e-07
-187.15 -8.39678498879941e-08
-187.1 -6.27621718010802e-08
-187.05 -4.10341698850586e-08
-187 -1.87929985646395e-08
-186.95 3.95184896455003e-09
-186.9 2.71905392633561e-08
-186.85 5.09128975966497e-08
-186.8 7.51084073026352e-08
-186.75 9.97662095841418e-08
-186.7 1.24875103720814e-07
-186.65 1.50423547699881e-07
-186.6 1.7639965926199e-07
-186.55 2.02791217357507e-07
-186.5 2.29585664007619e-07
-186.45 2.56770106563623e-07
-186.4 2.84331320356881e-07
-186.35 3.12255751731088e-07
-186.3 3.4052952144777e-07
-186.25 3.69138428455211e-07
-186.2 3.98067954010419e-07
-186.15 4.27303266143203e-07
-186.1 4.56829224450936e-07
-186.05 4.86630385212199e-07
-186 5.16691006807143e-07
-185.95 5.46995055432137e-07
-185.9 5.77526211096058e-07
-185.85 6.08267873885417e-07
-185.8 6.39203170485417e-07
-185.75 6.7031496094401e-07
-185.7 7.01585845666004e-07
-185.65 7.32998172624358e-07
-185.6 7.64534044775873e-07
-185.55 7.96175327668666e-07
-185.5 8.27903657228986e-07
-185.45 8.59700447715151e-07
-185.4 8.91546899826653e-07
-185.35 9.23424008956774e-07
-185.3 9.5531257357735e-07
-185.25 9.87193203744693e-07
-185.2 1.01904632971602e-06
-185.15 1.05085221066616e-06
-185.1 1.08259094349462e-06
-185.05 1.11424247171369e-06
-185 1.14578659440841e-06
-184.95 1.17720297526001e-06
-184.9 1.20847115162446e-06
-184.85 1.23957054365864e-06
-184.8 1.27048046348669e-06
-184.75 1.30118012439991e-06
-184.7 1.33164865008357e-06
-184.65 1.36186508386494e-06
-184.6 1.39180839797687e-06
-184.55 1.42145750283178e-06
-184.5 1.45079125630145e-06
-184.45 1.47978847299819e-06
-184.4 1.50842793355353e-06
-184.35 1.53668839389078e-06
-184.3 1.56454859448822e-06
-184.25 1.59198726963012e-06
-184.2 1.6189831566428e-06
-184.15 1.64551500511367e-06
-184.1 1.67156158609095e-06
-184.05 1.69710170126258e-06
-184 1.72211419211251e-06
-183.95 1.74657794905323e-06
-183.9 1.77047192053334e-06
-183.85 1.79377512211923e-06
-183.8 1.81646664554999e-06
-183.75 1.83852566776501e-06
-183.7 1.8599314599036e-06
-183.65 1.88066339627625e-06
-183.6 1.9007009633071e-06
-183.55 1.92002376844736e-06
-183.5 1.93861154905933e-06
-183.45 1.95644418127082e-06
-183.4 1.97350168879968e-06
-183.35 1.98976425174823e-06
-183.3 2.00521221536729e-06
-183.25 2.01982609878946e-06
-183.2 2.0335866037314e-06
-183.15 2.04647462316449e-06
-183.1 2.05847124995359e-06
-183.05 2.06955778546318e-06
-183 2.07971574813018e-06
-182.95 2.0889268820028e-06
-182.9 2.0971731652444e-06
-182.85 2.1044368186014e-06
-182.8 2.11070031383415e-06
-182.75 2.11594638210943e-06
-182.7 2.12015802235319e-06
-182.65 2.12331850956211e-06
-182.6 2.12541140307214e-06
-182.55 2.12642055478236e-06
-182.5 2.12633011733213e-06
-182.45 2.12512455222953e-06
-182.4 2.12278863792871e-06
-182.35 2.11930747785394e-06
-182.3 2.11466650836776e-06
-182.25 2.10885150668069e-06
-182.2 2.10184859869951e-06
-182.15 2.09364426681157e-06
-182.1 2.08422535760176e-06
-182.05 2.0735790894992e-06
-182 2.06169306035035e-06
-181.95 2.04855525491524e-06
-181.9 2.03415405228318e-06
-181.85 2.01847823320467e-06
-181.8 2.00151698733564e-06
-181.75 1.98325992039039e-06
-181.7 1.96369706119944e-06
-181.65 1.94281886866844e-06
-181.6 1.92061623863409e-06
-181.55 1.89708051061333e-06
-181.5 1.8722034744415e-06
-181.45 1.84597737679563e-06
-181.4 1.81839492759869e-06
-181.35 1.78944930630065e-06
-181.3 1.75913416803225e-06
-181.25 1.72744364962744e-06
-181.2 1.69437237551016e-06
-181.15 1.65991546344152e-06
-181.1 1.62406853012314e-06
-181.05 1.58682769665265e-06
-181 1.54818959382717e-06
-180.95 1.50815136729085e-06
-180.9 1.46671068252243e-06
-180.85 1.42386572965881e-06
-180.8 1.37961522815083e-06
-180.75 1.33395843124739e-06
-180.7 1.28689513030411e-06
-180.65 1.23842565891278e-06
-180.6 1.18855089684808e-06
-180.55 1.1372722738279e-06
-180.5 1.08459177308381e-06
-180.45 1.03051193473831e-06
-180.4 9.75035858985483e-07
-180.35 9.18167209071913e-07
-180.3 8.59910214074698e-07
-180.25 8.00269671473518e-07
-180.2 7.39250949513877e-07
-180.15 6.76859989358655e-07
-180.1 6.13103307025273e-07
-180.05 5.47987995105851e-07
-180 4.81521724267851e-07
-179.95 4.13712744532816e-07
-179.9 3.44569886330916e-07
-179.85 2.74102561329136e-07
-179.8 2.02320763031031e-07
-179.75 1.29235067146117e-07
-179.7 5.48566317270597e-08
-179.65 -2.08028029270621e-08
-179.6 -9.77309146030157e-08
-179.55 -1.7591479974269e-07
-179.5 -2.55340974250765e-07
-179.45 -3.35995374542024e-07
-179.4 -4.17863358829481e-07
-179.35 -5.00929708654329e-07
-179.3 -5.85178630658648e-07
-179.25 -6.70593758601678e-07
-179.2 -7.57158155620356e-07
-179.15 -8.44854316734694e-07
-179.1 -9.33664171598485e-07
-179.05 -1.0235690874957e-06
-179 -1.11454987258283e-06
-178.95 -1.20658677937732e-06
-178.9 -1.29965950849216e-06
-178.85 -1.39374721261654e-06
-178.8 -1.48882850074241e-06
-178.75 -1.5848814426367e-06
-178.7 -1.68188357355876e-06
-178.65 -1.77981189922264e-06
-178.6 -1.8786429010035e-06
-178.55 -1.97835254138759e-06
-178.5 -2.078916269665e-06
-178.45 -2.18030902786414e-06
-178.4 -2.28250525692727e-06
-178.35 -2.38547890312569e-06
-178.3 -2.48920342471364e-06
-178.25 -2.59365179881955e-06
-178.2 -2.69879652857323e-06
-178.15 -2.80460965046766e-06
-178.1 -2.91106274195372e-06
-178.05 -3.01812692926623e-06
-178 -3.12577289547965e-06
-177.95 -3.23397088879141e-06
-177.9 -3.34269073103118e-06
-177.85 -3.45190182639383e-06
-177.8 -3.56157317039416e-06
-177.75 -3.67167335904108e-06
-177.7 -3.78217059822898e-06
-177.65 -3.89303271334387e-06
-177.6 -4.00422715908191e-06
-177.55 -4.11572102947766e-06
-177.5 -4.22748106813945e-06
-177.45 -4.3394736786891e-06
-177.4 -4.45166493540318e-06
-177.35 -4.56402059405288e-06
-177.3 -4.67650610293946e-06
-177.25 -4.7890866141222e-06
-177.2 -4.90172699483568e-06
-177.15 -5.01439183909305e-06
-177.1 -5.12704547947202e-06
-177.05 -5.23965199908005e-06
-177 -5.35217524369523e-06
-176.95 -5.46457883407918e-06
-176.9 -5.57682617845842e-06
-176.85 -5.68888048517021e-06
-176.8 -5.80070477546908e-06
-176.75 -5.91226189649013e-06
-176.7 -6.023514534365e-06
-176.65 -6.13442522748633e-06
-176.6 -6.24495637991665e-06
-176.55 -6.35507027493726e-06
-176.5 -6.46472908873274e-06
-176.45 -6.57389490420676e-06
-176.4 -6.68252972492451e-06
-176.35 -6.79059548917718e-06
-176.3 -6.89805408416388e-06
-176.25 -7.00486736028604e-06
-176.2 -7.1109971455497e-06
-176.15 -7.21640526007053e-06
-176.1 -7.32105353067674e-06
-176.05 -7.42490380560475e-06
-176 -7.52791796928247e-06
-175.95 -7.63005795719508e-06
-175.9 -7.73128577082785e-06
-175.85 -7.83156349268083e-06
-175.8 -7.93085330134997e-06
-175.75 -8.02911748666904e-06
-175.7 -8.12631846490702e-06
-175.65 -8.22241879401526e-06
-175.6 -8.31738118891875e-06
-175.55 -8.41116853684575e-06
-175.5 -8.50374391269014e-06
-175.45 -8.59507059440048e-06
-175.4 -8.68511207839006e-06
-175.35 -8.77383209496193e-06
-175.3 -8.86119462374291e-06
-175.25 -8.94716390912063e-06
-175.2 -9.03170447567749e-06
-175.15 -9.11478114361538e-06
-175.1 -9.19635904416515e-06
-175.05 -9.27640363497445e-06
-175 -9.35488071546786e-06
-174.95 -9.43175644217302e-06
-174.9 -9.50699734400646e-06
-174.85 -9.58057033751272e-06
-174.8 -9.65244274205063e-06
-174.75 -9.72258229492019e-06
-174.7 -9.79095716642368e-06
-174.65 -9.85753597485479e-06
-174.6 -9.92228780140898e-06
-174.55 -9.98518220500907e-06
-174.5 -1.00461892370392e-05
-174.45 -1.0105279455981e-05
-174.4 -1.01624239419455e-05
-174.35 -1.02175943110936e-05
-174.3 -1.02707627299404e-05
-174.25 -1.03219019295345e-05
-174.2 -1.0370985219508e-05
-174.15 -1.04179865019892e-05
-174.1 -1.04628802853728e-05
-174.05 -1.05056416979398e-05
-174 -1.0546246501322e-05
-173.95 -1.0584671103804e-05
-173.9 -1.06208925734565e-05
-173.85 -1.0654888651094e-05
-173.8 -1.06866377630522e-05
-173.75 -1.07161190337763e-05
-173.7 -1.07433122982165e-05
-173.65 -1.07681981140227e-05
-173.6 -1.07907577735327e-05
-173.55 -1.08109733155486e-05
-173.5 -1.08288275368935e-05
-173.45 -1.08443040037445e-05
-173.4 -1.08573870627344e-05
-173.35 -1.08680618518166e-05
-173.3 -1.08763143108882e-05
-173.25 -1.08821311921638e-05
-173.2 -1.08855000702954e-05
-173.15 -1.08864093522329e-05
-173.1 -1.08848482868181e-05
-173.05 -1.08808069741082e-05
-173 -1.08742763744224e-05
-172.95 -1.08652483171061e-05
-172.9 -1.08537155090081e-05
-172.85 -1.08396715426648e-05
-172.8 -1.08231109041858e-05
-172.75 -1.08040289808377e-05
-172.7 -1.07824220683183e-05
-172.65 -1.07582873777187e-05
-172.6 -1.07316230421668e-05
-172.55 -1.07024281231485e-05
-172.5 -1.06707026165016e-05
-172.45 -1.0636447458077e-05
-172.4 -1.05996645290643e-05
-172.35 -1.05603566609764e-05
-172.3 -1.0518527640289e-05
-172.25 -1.04741822127306e-05
-172.2 -1.04273260872201e-05
-172.15 -1.0377965939447e-05
-172.1 -1.03261094150901e-05
-172.05 -1.02717651326724e-05
-172 -1.02149426860477e-05
-171.95 -1.01556526465152e-05
-171.9 -1.00939065645601e-05
-171.85 -1.00297169712151e-05
-171.8 -9.96309737904159e-06
-171.75 -9.89406228272637e-06
-171.7 -9.82262715929196e-06
-171.65 -9.74880846791709e-06
-171.6 -9.6726236493654e-06
-171.55 -9.59409112501975e-06
-171.5 -9.51323029552006e-06
-171.45 -9.43006153900233e-06
-171.4 -9.34460620893721e-06
-171.35 -9.25688663156613e-06
-171.3 -9.16692610293335e-06
-171.25 -9.07474888551258e-06
-171.2 -8.98038020442662e-06
-171.15 -8.88384624325903e-06
-171.1 -8.78517413945663e-06
-171.05 -8.68439197932208e-06
-171 -8.58152879259575e-06
-170.95 -8.47661454662632e-06
-170.9 -8.36968014012975e-06
-170.85 -8.26075739653636e-06
-170.8 -8.14987905692592e-06
-170.75 -8.03707877255091e-06
-170.7 -7.92239109694809e-06
-170.65 -7.80585147763896e-06
-170.6 -7.68749624741954e-06
-170.55 -7.56736261524035e-06
-170.5 -7.44548865667741e-06
-170.45 -7.32191330399544e-06
-170.4 -7.19667633580455e-06
-170.35 -7.06981836631168e-06
-170.3 -6.94138083416865e-06
-170.25 -6.81140599091841e-06
-170.2 -6.67993688904155e-06
-170.15 -6.54701736960511e-06
-170.1 -6.41269204951613e-06
-170.05 -6.27700630838223e-06
-170 -6.14000627498207e-06
-169.95 -6.00173881334834e-06
-169.9 -5.86225150846641e-06
-169.85 -5.72159265159172e-06
-169.8 -5.57981122518932e-06
-169.75 -5.43695688749907e-06
-169.7 -5.29307995673014e-06
-169.65 -5.14823139488878e-06
-169.6 -5.00246279124332e-06
-169.55 -4.85582634543062e-06
-169.5 -4.70837485020844e-06
-169.45 -4.56016167385819e-06
-169.4 -4.41124074224281e-06
-169.35 -4.26166652052476e-06
-169.3 -4.11149399454912e-06
-169.25 -3.96077865189701e-06
-169.2 -3.80957646261483e-06
-169.15 -3.65794385962483e-06
-169.1 -3.50593771882276e-06
-169.05 -3.35361533886852e-06
-169 -3.20103442067588e-06
-168.95 -3.04825304660745e-06
-168.9 -2.89532965938136e-06
-168.85 -2.74232304069619e-06
-168.8 -2.58929228958077e-06
-168.75 -2.43629680047588e-06
-168.7 -2.28339624105465e-06
-168.65 -2.13065052978903e-06
-168.6 -1.97811981326958e-06
-168.55 -1.82586444328596e-06
-168.5 -1.6739449536759e-06
-168.45 -1.52242203695028e-06
-168.4 -1.37135652070226e-06
-168.35 -1.22080934380859e-06
-168.3 -1.07084153243115e-06
-168.25 -9.21514175827052e-07
-168.2 -7.72888401975951e-07
-168.15 -6.25025353032842e-07
-168.1 -4.77986160615311e-07
-168.05 -3.31831920933941e-07
-168 -1.86623669774879e-07
-167.95 -4.2422357343643e-08
-167.9 1.00711177020648e-07
-167.85 2.4271623025129e-07
-167.8 3.83532261070842e-07
-167.75 5.23098915609271e-07
-167.7 6.6135605311375e-07
-167.65 7.98243771740378e-07
-167.6 9.33702434417969e-07
-167.55 1.06767269477398e-06
-167.5 1.20009552311256e-06
-167.45 1.33091223243457e-06
-167.4 1.46006450448941e-06
-167.35 1.58749441584833e-06
-167.3 1.71314446398892e-06
-167.25 1.83695759338021e-06
-167.2 1.95887722155808e-06
-167.15 2.07884726518015e-06
-167.1 2.19681216604975e-06
-167.05 2.31271691709805e-06
-167 2.42650708831379e-06
-166.95 2.53812885260966e-06
-166.9 2.64752901161447e-06
-166.85 2.7546550213804e-06
-166.8 2.85945501799404e-06
-166.75 2.96187784308066e-06
-166.7 3.06187306919028e-06
-166.65 3.1593910250549e-06
-166.6 3.2543828207055e-06
-166.55 3.34680037243788e-06
-166.5 3.43659642761637e-06
-166.45 3.52372458930398e-06
-166.4 3.60813934070821e-06
-166.35 3.68979606943121e-06
-166.3 3.76865109151327e-06
-166.25 3.84466167525849e-06
-166.2 3.91778606483159e-06
-166.15 3.98798350361473e-06
-166.1 4.05521425731336e-06
-166.05 4.11943963680002e-06
-166 4.18062202068512e-06
-165.95 4.2387248776037e-06
-165.9 4.29371278820737e-06
-165.85 4.34555146685041e-06
-165.8 4.39420778295924e-06
-165.75 4.4396497820746e-06
-165.7 4.4818467065556e-06
-165.65 4.52076901593501e-06
-165.6 4.55638840691524e-06
-165.55 4.58867783299456e-06
-165.5 4.61761152371294e-06
-165.45 4.64316500350737e-06
-165.4 4.66531511016631e-06
-165.35 4.684040012873e-06
-165.3 4.69931922982777e-06
-165.25 4.71113364543919e-06
-165.2 4.71946552707427e-06
-165.15 4.72429854135794e-06
-165.1 4.72561777001219e-06
-165.05 4.72340972522527e-06
-165 4.71766236454172e-06
-164.95 4.7083651052637e-06
-164.9 4.69550883835476e-06
-164.85 4.67908594183686e-06
-164.8 4.65909029367189e-06
-164.75 4.63551728411889e-06
-164.7 4.60836382755856e-06
-164.65 4.5776283737765e-06
-164.6 4.54331091869702e-06
-164.55 4.50541301455953e-06
-164.5 4.4639377795294e-06
-164.45 4.41888990673577e-06
-164.4 4.37027567272868e-06
-164.35 4.31810294534809e-06
-164.3 4.26238119099773e-06
-164.25 4.20312148131669e-06
-164.2 4.14033649924203e-06
-164.15 4.07404054445576e-06
-164.1 4.00424953820984e-06
-164.05 3.93098102752303e-06
-164 3.85425418874347e-06
-163.95 3.77408983047154e-06
-163.9 3.69051039583707e-06
-163.85 3.60353996412597e-06
-163.8 3.51320425175089e-06
-163.75 3.41953061256119e-06
-163.7 3.32254803748762e-06
-163.65 3.22228715351724e-06
-163.6 3.11878022199447e-06
-163.55 3.01206113624435e-06
-163.5 2.9021654185144e-06
-163.45 2.78913021623162e-06
-163.4 2.67299429757146e-06
-163.35 2.55379804633594e-06
-163.3 2.43158345613824e-06
-163.25 2.30639412389131e-06
-163.2 2.17827524259851e-06
-163.15 2.04727359344441e-06
-163.1 1.91343753718406e-06
-163.05 1.77681700482956e-06
-163 1.63746348763287e-06
-162.95 1.49543002636409e-06
-162.9 1.35077119988469e-06
-162.85 1.20354311301565e-06
-162.8 1.05380338370039e-06
-162.75 9.01611129463132e-07
-162.7 7.47026953163071e-07
-162.65 5.90112928045576e-07
-162.6 4.3093258209148e-07
-162.55 2.69550881666093e-07
-162.5 1.06034214469748e-07
-162.45 -5.95496282080082e-08
-162.4 -2.27131469928136e-07
-162.35 -3.96640768233022e-07
-162.3 -5.68005634465586e-07
-162.25 -7.41152854273246e-07
-162.2 -9.16007908793136e-07
-162.15 -1.09249499651465e-06
-162.1 -1.27053705581511e-06
-162.05 -1.450055788164e-06
-162 -1.63097168199103e-06
-161.95 -1.81320403721282e-06
-161.9 -1.99667099041279e-06
-161.85 -2.18128954066861e-06
-161.8 -2.36697557602114e-06
-161.75 -2.55364390057844e-06
-161.7 -2.74120826224847e-06
-161.65 -2.9295813810932e-06
-161.6 -3.11867497829732e-06
-161.55 -3.30839980574361e-06
-161.5 -3.49866567618752e-06
-161.45 -3.68938149402256e-06
-161.4 -3.88045528662828e-06
-161.35 -4.07179423629204e-06
-161.3 -4.2633047126956e-06
-161.25 -4.45489230595724e-06
-161.2 -4.64646186021988e-06
-161.15 -4.83791750777525e-06
-161.1 -5.02916270371404e-06
-161.05 -5.22010026109163e-06
-161 -5.41063238659854e-06
-160.95 -5.60066071672484e-06
-160.9 -5.79008635440701e-06
-160.85 -5.978809906146e-06
-160.8 -6.16673151958437e-06
-160.75 -6.35375092153074e-06
-160.7 -6.539767456419e-06
-160.65 -6.72468012518981e-06
-160.6 -6.90838762458148e-06
-160.55 -7.09078838681712e-06
-160.5 -7.27178061967481e-06
-160.45 -7.45126234692698e-06
-160.4 -7.62913144913537e-06
-160.35 -7.8052857047874e-06
-160.3 -7.97962283175953e-06
-160.25 -8.15204052909328e-06
-160.2 -8.32243651906894e-06
-160.15 -8.49070858956203e-06
-160.1 -8.65675463666734e-06
-160.05 -8.8204727075751e-06
-160 -8.98176104368359e-06
-159.95 -9.1405181239324e-06
-159.9 -9.29664270834035e-06
-159.85 -9.45003388173166e-06
-159.8 -9.60059109763424e-06
-159.75 -9.74821422233317e-06
-159.7 -9.8928035790629e-06
-159.65 -1.00342599923209e-05
-159.6 -1.01724848322861e-05
-159.55 -1.03073800593242e-05
-159.5 -1.04388482685632e-05
-159.45 -1.05667927345205e-05
-159.4 -1.06911174557657e-05
-159.35 -1.08117271995986e-05
-159.3 -1.09285275467269e-05
-159.25 -1.10414249359243e-05
-159.2 -1.11503267086504e-05
-159.15 -1.12551411536153e-05
-159.1 -1.13557775512697e-05
-159.05 -1.14521462182012e-05
-159 -1.15441585514203e-05
-158.95 -1.1631727072515e-05
-158.9 -1.17147654716573e-05
-158.85 -1.17931886514408e-05
-158.8 -1.18669127705322e-05
-158.75 -1.1935855287117e-05
-158.7 -1.19999350021199e-05
-158.65 -1.20590721021818e-05
-158.6 -1.21131882023738e-05
-158.55 -1.21622063886288e-05
-158.5 -1.22060512598727e-05
-158.45 -1.22446489698345e-05
-158.4 -1.22779272685174e-05
-158.35 -1.23058155433115e-05
-158.3 -1.23282448597284e-05
-158.25 -1.23451480017393e-05
-158.2 -1.23564595116974e-05
-158.15 -1.23621157298251e-05
-158.1 -1.23620548332479e-05
-158.05 -1.23562168745551e-05
-158 -1.23445438198691e-05
-157.95 -1.23269795864043e-05
-157.9 -1.23034700794971e-05
-157.85 -1.22739632290875e-05
-157.8 -1.22384090256354e-05
-157.75 -1.21967595554516e-05
-157.7 -1.21489690354257e-05
-157.65 -1.20949938471332e-05
-157.6 -1.20347925703034e-05
-157.55 -1.19683260156292e-05
-157.5 -1.18955572569032e-05
-157.45 -1.18164516624599e-05
-157.4 -1.17309769259091e-05
-157.35 -1.16391030961401e-05
-157.3 -1.15408026065835e-05
-157.25 -1.14360503037096e-05
-157.2 -1.13248234747492e-05
-157.15 -1.12071018746204e-05
-157.1 -1.10828677520426e-05
-157.05 -1.09521058748245e-05
-157 -1.08148035543086e-05
-156.95 -1.0670950668956e-05
-156.9 -1.05205396870584e-05
-156.85 -1.03635656885592e-05
-156.8 -1.02000263859708e-05
-156.75 -1.00299221443733e-05
-156.7 -9.85325600047865e-06
-156.65 -9.67003368074804e-06
-156.6 -9.48026361854793e-06
-156.55 -9.28395697033086e-06
-156.5 -9.08112763082827e-06
-156.45 -8.87179224724245e-06
-156.4 -8.65597023242475e-06
-156.35 -8.433683777028e-06
-156.3 -8.20495786062118e-06
-156.25 -7.96982026175469e-06
-156.2 -7.72830156696501e-06
-156.15 -7.48043517870792e-06
-156.1 -7.22625732220964e-06
-156.05 -6.96580705122587e-06
-156 -6.6991262526988e-06
-155.95 -6.42625965030286e-06
-155.9 -6.14725480686996e-06
-155.85 -5.8621621256859e-06
-155.8 -5.57103485064941e-06
-155.75 -5.27392906528628e-06
-155.7 -4.97090369061099e-06
-155.65 -4.66202048182893e-06
-155.6 -4.34734402387264e-06
-155.55 -4.02694172576594e-06
-155.5 -3.70088381381024e-06
-155.45 -3.36924332358778e-06
-155.4 -3.03209609077695e-06
-155.35 -2.68952074077538e-06
-155.3 -2.34159867712687e-06
-155.25 -1.9884140687487e-06
-155.2 -1.6300538359563e-06
-155.15 -1.26660763528283e-06
-155.1 -8.98167843091627e-07
-155.05 -5.2482953797982e-07
-155 -1.46690481972208e-07
-154.95 2.36148899495346e-07
-154.9 6.23585538803044e-07
-154.85 1.01551374858447e-06
-154.8 1.41182524537323e-06
-154.75 1.81240917445747e-06
-154.7 2.21715213594054e-06
-154.65 2.62593821200536e-06
-154.6 3.03864899537955e-06
-154.55 3.45516361899808e-06
-154.5 3.87535878685947e-06
-154.45 4.29910880607112e-06
-154.4 4.72628562007892e-06
-154.35 5.15675884307564e-06
-154.3 5.59039579558221e-06
-154.25 6.0270615411954e-06
-154.2 6.46661892449495e-06
-154.15 6.90892861010255e-06
-154.1 7.35384912288481e-06
-154.05 7.80123688929159e-06
-154 8.25094627982057e-06
-153.95 8.70282965259869e-06
-153.9 9.1567373980701e-06
-153.85 9.61251798478023e-06
-153.8 1.00700180062448e-05
-153.75 1.05290822288918e-05
-153.7 1.09895536410651e-05
-153.65 1.14512735030762e-05
-153.6 1.19140813982909e-05
-153.55 1.23778152852379e-05
-153.5 1.28423115507249e-05
-153.45 1.3307405063947e-05
-153.4 1.37729292315725e-05
-153.35 1.42387160537906e-05
-153.3 1.47045961813047e-05
-153.25 1.51703989732541e-05
-153.2 1.56359525560476e-05
-153.15 1.61010838830912e-05
-153.1 1.65656187953914e-05
-153.05 1.7029382083015e-05
-153 1.74921975473883e-05
-152.95 1.79538880644137e-05
-152.9 1.84142756483848e-05
-152.85 1.88731815166795e-05
-152.8 1.93304261552105e-05
-152.75 1.97858293846106e-05
-152.7 2.02392104271321e-05
-152.65 2.06903879742371e-05
-152.6 2.11391802548575e-05
-152.55 2.15854051042992e-05
-152.5 2.2028880033769e-05
-152.45 2.24694223004997e-05
-152.4 2.29068489784481e-05
-152.35 2.33409770295423e-05
-152.3 2.37716233754525e-05
-152.25 2.419860496986e-05
-152.2 2.46217388711986e-05
-152.15 2.50408423158411e-05
-152.1 2.54557327917062e-05
-152.05 2.58662281122566e-05
-152 2.62721464908632e-05
-151.95 2.66733066155051e-05
-151.9 2.70695277237804e-05
-151.85 2.7460629678197e-05
-151.8 2.7846433041716e-05
-151.75 2.82267591535187e-05
-151.7 2.8601430204968e-05
-151.65 2.89702693157343e-05
-151.6 2.93331006100567e-05
-151.55 2.96897492931095e-05
-151.5 3.00400417274433e-05
-151.45 3.03838055094707e-05
-151.4 3.0720869545966e-05
-151.35 3.10510641305474e-05
-151.3 3.13742210201112e-05
-151.25 3.16901735111867e-05
-151.2 3.19987565161803e-05
-151.15 3.22998066394762e-05
-151.1 3.2593162253364e-05
-151.05 3.28786635737593e-05
-151 3.31561527356862e-05
-150.95 3.34254738684897e-05
-150.9 3.36864731707452e-05
-150.85 3.39389989848326e-05
-150.8 3.41829018711439e-05
-150.75 3.44180346818897e-05
-150.7 3.46442526344742e-05
-150.65 3.48614133844043e-05
-150.6 3.50693770977014e-05
-150.55 3.52680065227824e-05
-150.5 3.54571670617784e-05
-150.45 3.56367268412569e-05
-150.4 3.58065567823159e-05
-150.35 3.59665306700179e-05
-150.3 3.61165252221291e-05
-150.25 3.62564201571344e-05
-150.2 3.63860982614926e-05
-150.15 3.65054454561023e-05
-150.1 3.66143508619447e-05
-150.05 3.67127068648714e-05
-150 3.68004091795056e-05
-149.95 3.68773569122257e-05
-149.9 3.69434526231973e-05
-149.85 3.69986023874248e-05
-149.8 3.70427158547905e-05
-149.75 3.70757063090485e-05
-149.7 3.70974907257453e-05
-149.65 3.71079898290347e-05
-149.6 3.71071281473569e-05
-149.55 3.70948340679522e-05
-149.5 3.70710398901788e-05
-149.45 3.70356818776064e-05
-149.4 3.69887003088543e-05
-149.35 3.69300395271475e-05
-149.3 3.68596479885599e-05
-149.25 3.67774783089188e-05
-149.2 3.66834873093398e-05
-149.15 3.65776360603682e-05
-149.1 3.64598899246959e-05
-149.05 3.63302185984306e-05
-149 3.61885961508884e-05
-148.95 3.60350010628852e-05
-148.9 3.58694162635012e-05
-148.85 3.56918291652933e-05
-148.8 3.55022316979309e-05
-148.75 3.53006203402311e-05
-148.7 3.508699615057e-05
-148.65 3.48613647956466e-05
-148.6 3.46237365775766e-05
-148.55 3.43741264592947e-05
-148.5 3.41125540882438e-05
-148.45 3.38390438183295e-05
-148.4 3.35536247301199e-05
-148.35 3.3256330649272e-05
-148.3 3.29472001631633e-05
-148.25 3.2626276635712e-05
-148.2 3.22936082203667e-05
-148.15 3.19492478712488e-05
-148.1 3.1593253352431e-05
-148.05 3.12256872453345e-05
-148 3.08466169542317e-05
-147.95 3.04561147098377e-05
-147.9 3.00542575709777e-05
-147.85 2.96411274243164e-05
-147.8 2.92168109821369e-05
-147.75 2.87813997781569e-05
-147.7 2.83349901613717e-05
-147.65 2.78776832879127e-05
-147.6 2.74095851109113e-05
-147.55 2.69308063683611e-05
-147.5 2.64414625689674e-05
-147.45 2.59416739759788e-05
-147.4 2.54315655889929e-05
-147.35 2.49112671237306e-05
-147.3 2.43809129897737e-05
-147.25 2.38406422662615e-05
-147.2 2.32905986755429e-05
-147.15 2.27309305547811e-05
-147.1 2.21617908255086e-05
-147.05 2.15833369611329e-05
-147 2.09957309523899e-05
-146.95 2.0399139270749e-05
-146.9 1.97937328297678e-05
-146.85 1.9179686944401e-05
-146.8 1.85571812882664e-05
-146.75 1.79263998488702e-05
-146.7 1.72875308807982e-05
-146.65 1.66407668568783e-05
-146.6 1.59863044173197e-05
-146.55 1.53243443168374e-05
-146.5 1.46550913697696e-05
-146.45 1.39787543931976e-05
-146.4 1.32955461480773e-05
-146.35 1.26056832783948e-05
-146.3 1.1909386248356e-05
-146.25 1.12068792776241e-05
-146.2 1.04983902746183e-05
-146.15 9.78415076788771e-06
-146.1 9.06439583557631e-06
-146.05 8.33936403299448e-06
-146 7.60929731831491e-06
-145.95 6.87444097641028e-06
-145.9 6.13504354085169e-06
-145.85 5.39135671408756e-06
-145.8 4.64363528582361e-06
-145.75 3.89213704962514e-06
-145.7 3.13712271776426e-06
-145.65 2.37885583433494e-06
-145.6 1.61760268666005e-06
-145.55 8.53632215015356e-07
-145.5 8.72159206960503e-08
-145.45 -6.81372227547415e-07
-145.4 -1.45185588867685e-06
-145.35 -2.22395644610887e-06
-145.3 -2.99739310600337e-06
-145.25 -3.77188299706793e-06
-145.2 -4.54714127184744e-06
-145.15 -5.32288120946742e-06
-145.1 -6.0988143197984e-06
-145.05 -6.87465044900853e-06
-145 -7.65009788647019e-06
-144.95 -8.42486347298587e-06
-144.9 -9.19865271029792e-06
-144.85 -9.97116987184576e-06
-144.8 -1.07421181147336e-05
-144.75 -1.15111995928705e-05
-144.7 -1.22781155712454e-05
-144.65 -1.30425665412959e-05
-144.6 -1.38042523373326e-05
-144.55 -1.45628722539783e-05
-144.5 -1.53181251645786e-05
-144.45 -1.6069709640545e-05
-144.4 -1.68173240715852e-05
-144.35 -1.75606667867789e-05
-144.3 -1.8299436176454e-05
-144.25 -1.90333308148196e-05
-144.2 -1.976204958331e-05
-144.15 -2.04852917945939e-05
-144.1 -2.12027573172023e-05
-144.05 -2.19141467007298e-05
-144 -2.2619161301558e-05
-143.95 -2.33175034090583e-05
-143.9 -2.400887637222e-05
-143.85 -2.46929847266593e-05
-143.8 -2.53695343219566e-05
-143.75 -2.60382324492736e-05
-143.7 -2.66987879691994e-05
-143.65 -2.73509114397748e-05
-143.6 -2.79943152446429e-05
-143.55 -2.86287137212753e-05
-143.5 -2.92538232892216e-05
-143.45 -2.98693625783287e-05
-143.4 -3.04750525568788e-05
-143.35 -3.10706166595917e-05
-143.3 -3.16557809154389e-05
-143.25 -3.22302740752152e-05
-143.2 -3.27938277388146e-05
-143.15 -3.33461764821547e-05
-143.1 -3.38870579836985e-05
-143.05 -3.44162131505145e-05
-143 -3.49333862438249e-05
-142.95 -3.54383250039834e-05
-142.9 -3.59307807748302e-05
-142.85 -3.64105086273666e-05
-142.8 -3.68772674826964e-05
-142.75 -3.73308202341772e-05
-142.7 -3.77709338687263e-05
-142.65 -3.81973795872269e-05
-142.6 -3.86099329239776e-05
-142.55 -3.90083738651317e-05
-142.5 -3.93924869660694e-05
-142.45 -3.97620614676486e-05
-142.4 -4.01168914112781e-05
-142.35 -4.04567757527601e-05
-142.3 -4.07815184748452e-05
-142.25 -4.10909286984452e-05
-142.2 -4.13848207924512e-05
-142.15 -4.16630144821001e-05
-142.1 -4.19253349558371e-05
-142.05 -4.21716129706197e-05
-142 -4.24016849556093e-05
-141.95 -4.26153931141983e-05
-141.9 -4.28125855243183e-05
-141.85 -4.29931162369781e-05
-141.8 -4.31568453729784e-05
-141.75 -4.33036392177516e-05
-141.7 -4.34333703142762e-05
-141.65 -4.35459175540131e-05
-141.6 -4.36411662658152e-05
-141.55 -4.37190083027591e-05
-141.5 -4.37793421268503e-05
-141.45 -4.38220728915524e-05
-141.4 -4.38471125220919e-05
-141.35 -4.3854379793492e-05
-141.3 -4.38438004062871e-05
-141.25 -4.38153070598715e-05
-141.2 -4.3768839523438e-05
-141.15 -4.37043447044594e-05
-141.1 -4.36217767146701e-05
-141.05 -4.35210969335027e-05
-141 -4.34022740689381e-05
-140.95 -4.32652842157265e-05
-140.9 -4.31101109109367e-05
-140.85 -4.2936745186796e-05
-140.8 -4.27451856207783e-05
-140.75 -4.25354383829033e-05
-140.7 -4.23075172802081e-05
-140.65 -4.20614437983552e-05
-140.6 -4.17972471403395e-05
-140.55 -4.1514964262261e-05
-140.5 -4.12146399061273e-05
-140.45 -4.08963266296542e-05
-140.4 -4.05600848330316e-05
-140.35 -4.02059827826245e-05
-140.3 -3.98340966315779e-05
-140.25 -3.94445104372978e-05
-140.2 -3.90373161757802e-05
-140.15 -3.86126137527613e-05
-140.1 -3.81705110116638e-05
-140.05 -3.77111237383141e-05
-140 -3.72345756624083e-05
-139.95 -3.67409984557043e-05
-139.9 -3.62305317269193e-05
-139.85 -3.57033230133133e-05
-139.8 -3.51595277689403e-05
-139.75 -3.45993093495497e-05
-139.7 -3.4022838994123e-05
-139.65 -3.34302958030302e-05
-139.6 -3.28218667127934e-05
-139.55 -3.21977464674459e-05
-139.5 -3.15581375864752e-05
-139.45 -3.09032503293421e-05
-139.4 -3.02333026565664e-05
-139.35 -2.95485201873749e-05
-139.3 -2.8849136153904e-05
-139.25 -2.8135391351955e-05
-139.2 -2.74075340882995e-05
-139.15 -2.66658201245335e-05
-139.1 -2.59105126174807e-05
-139.05 -2.51418820561475e-05
-139 -2.4360206195233e-05
-138.95 -2.35657699851977e-05
-138.9 -2.27588654988993e-05
-138.85 -2.19397918548012e-05
-138.8 -2.11088551367642e-05
-138.75 -2.02663683104315e-05
-138.7 -1.94126511362202e-05
-138.65 -1.85480300789308e-05
-138.6 -1.76728382139925e-05
-138.55 -1.6787415130359e-05
-138.5 -1.58921068300734e-05
-138.45 -1.49872656245226e-05
-138.4 -1.40732500274013e-05
-138.35 -1.31504246444088e-05
-138.3 -1.22191600597022e-05
-138.25 -1.12798327191327e-05
-138.2 -1.0332824810291e-05
-138.15 -9.37852413939075e-06
-138.1 -8.41732400502057e-06
-138.05 -7.44962306879586e-06
-138 -6.47582522294356e-06
-137.95 -5.49633945485455e-06
-137.9 -4.51157970863975e-06
-137.85 -3.52196474372735e-06
-137.8 -2.52791799054034e-06
-137.75 -1.52986740329476e-06
-137.7 -5.28245309960576e-07
-137.65 4.76511740571405e-07
-137.6 1.4839631340717e-06
-137.55 2.49366434925725e-06
-137.5 3.50516711873165e-06
-137.45 4.51801959253153e-06
-137.4 5.53176650422855e-06
-137.35 6.54594933953508e-06
-137.3 7.56010650736048e-06
-137.25 8.57377351326316e-06
-137.2 9.58648313524261e-06
-137.15 1.05977656018141e-05
-137.1 1.16071487723073e-05
-137.05 1.26141583193292e-05
-137 1.36183179133298e-05
-136.95 1.4619149409208e-05
-136.9 1.56161730348953e-05
-136.85 1.66089075818494e-05
-136.8 1.75968705973956e-05
-136.75 1.85795785788447e-05
-136.7 1.95565471693218e-05
-136.65 2.05272913552342e-05
-136.6 2.14913256653097e-05
-136.55 2.2448164371131e-05
-136.5 2.33973216890953e-05
-136.45 2.43383119837236e-05
-136.4 2.52706499722456e-05
-136.35 2.61938509303828e-05
-136.3 2.71074308992547e-05
-136.25 2.80109068933272e-05
-136.2 2.89037971093273e-05
-136.15 2.97856211360415e-05
-136.1 3.06559001649187e-05
-136.05 3.15141572013952e-05
-136 3.23599172768598e-05
-135.95 3.31927076611751e-05
-135.9 3.40120580756713e-05
-135.85 3.48175009065273e-05
-135.8 3.56085714184548e-05
-135.75 3.63848079685968e-05
-135.7 3.71457522205567e-05
-135.65 3.78909493584672e-05
-135.6 3.86199483010143e-05
-135.55 3.93323019153249e-05
-135.5 4.00275672306306e-05
-135.45 4.07053056516175e-05
-135.4 4.13650831713723e-05
-135.35 4.20064705838331e-05
-135.3 4.26290436956556e-05
-135.25 4.32323835374027e-05
-135.2 4.38160765739654e-05
-135.15 4.43797149141241e-05
-135.1 4.49228965191582e-05
-135.05 4.54452254104109e-05
-135 4.59463118757177e-05
-134.95 4.6425772674606e-05
-134.9 4.68832312421716e-05
-134.85 4.73183178915423e-05
-134.8 4.7730670014833e-05
-134.75 4.81199322825012e-05
-134.7 4.84857568410099e-05
-134.65 4.88278035087053e-05
-134.6 4.91457399698169e-05
-134.55 4.94392419664878e-05
-134.5 4.97079934887428e-05
-134.45 4.99516869623037e-05
-134.4 5.01700234341586e-05
-134.35 5.03627127557954e-05
-134.3 5.05294737640084e-05
-134.25 5.06700344591871e-05
-134.2 5.07841321809981e-05
-134.15 5.08715137813699e-05
-134.1 5.09319357946927e-05
-134.05 5.09651646051431e-05
-134 5.09709766110487e-05
-133.95 5.09491583862025e-05
-133.9 5.08995068380433e-05
-133.85 5.08218293626146e-05
-133.8 5.07159439962182e-05
-133.75 5.05816795636785e-05
-133.7 5.04188758231329e-05
-133.65 5.02273836072683e-05
-133.6 5.00070649609195e-05
-133.55 4.97577932749518e-05
-133.5 4.94794534163465e-05
-133.45 4.91719418544115e-05
-133.4 4.883516678304e-05
-133.35 4.84690482389407e-05
-133.3 4.80735182157647e-05
-133.25 4.76485207740552e-05
-133.2 4.71940121469476e-05
-133.15 4.67099608415484e-05
-133.1 4.61963477359229e-05
-133.05 4.56531661716241e-05
-133 4.50804220416934e-05
-132.95 4.44781338740698e-05
-132.9 4.38463329103411e-05
-132.85 4.31850631797758e-05
-132.8 4.24943815685733e-05
-132.75 4.1774357884273e-05
-132.7 4.10250749152645e-05
-132.65 4.02466284853417e-05
-132.6 3.94391275032463e-05
-132.55 3.86026940071475e-05
-132.5 3.77374632040065e-05
-132.45 3.68435835037761e-05
-132.4 3.59212165483869e-05
-132.35 3.49705372354759e-05
-132.3 3.39917337368108e-05
-132.25 3.29850075113697e-05
-132.2 3.19505733130348e-05
-132.15 3.08886591928624e-05
-132.1 2.97995064958917e-05
-132.05 2.86833698524596e-05
-132 2.75405171639868e-05
-131.95 2.63712295832073e-05
-131.9 2.51758014888118e-05
-131.85 2.3954540454478e-05
-131.8 2.2707767212266e-05
-131.75 2.14358156103546e-05
-131.7 2.01390325651013e-05
-131.65 1.88177780074052e-05
-131.6 1.74724248233618e-05
-131.55 1.61033587891921e-05
-131.5 1.47109785004397e-05
-131.45 1.32956952954238e-05
-131.4 1.18579331729445e-05
-131.35 1.03981287042347e-05
-131.3 8.91673093915923e-06
-131.25 7.41420130665943e-06
-131.2 5.89101350944919e-06
-131.15 4.34765341296598e-06
-131.1 2.78461892858603e-06
-131.05 1.20241989111369e-06
-131 -3.98422069442022e-07
-130.95 -2.01737366178848e-06
-130.9 -3.65389007295023e-06
-130.85 -5.30741511352946e-06
-130.8 -6.97738136860339e-06
-130.75 -8.66321035423339e-06
-130.7 -1.03643126795585e-05
-130.65 -1.20800882144428e-05
-130.6 -1.38099262626447e-05
-130.55 -1.55532057404724e-05
-130.5 -1.73092953608885e-05
-130.45 -1.90775538230235e-05
-130.4 -2.08573300070555e-05
-130.35 -2.26479631744122e-05
-130.3 -2.44487831732452e-05
-130.25 -2.62591106491296e-05
-130.2 -2.80782572609347e-05
-130.15 -2.99055259018107e-05
-130.1 -3.17402109252349e-05
-130.05 -3.35815983760571e-05
-130 -3.54289662264819e-05
-129.95 -3.72815846169225e-05
-129.9 -3.91387161016604e-05
-129.85 -4.09996158992392e-05
-129.8 -4.28635321475225e-05
-129.75 -4.47297061633396e-05
-129.7 -4.65973727066438e-05
-129.65 -4.84657602491029e-05
-129.6 -5.03340912470411e-05
-129.55 -5.22015824186472e-05
-129.5 -5.40674450253651e-05
-129.45 -5.59308851573753e-05
-129.4 -5.77911040230791e-05
-129.35 -5.96472982424905e-05
-129.3 -6.14986601444419e-05
-129.25 -6.33443780675053e-05
-129.2 -6.518363666453e-05
-129.15 -6.70156172106935e-05
-129.1 -6.88394979149643e-05
-129.05 -7.0654454234867e-05
-129 -7.24596591944456e-05
-128.95 -7.42542837053107e-05
-128.9 -7.60374968906615e-05
-128.85 -7.78084664121678e-05
-128.8 -7.95663587995937e-05
-128.75 -8.13103397830489e-05
-128.7 -8.30395746277437e-05
-128.65 -8.47532284711291e-05
-128.6 -8.64504666622961e-05
-128.55 -8.81304551035114e-05
-128.5 -8.97923605937594e-05
-128.45 -9.14353511741651e-05
-128.4 -9.3058596475165e-05
-128.35 -9.46612680652955e-05
-128.3 -9.62425398014648e-05
-128.25 -9.78015881805738e-05
-128.2 -9.93375926923488e-05
-128.15 -0.000100849736173249
-128.1 -0.000102337205161308
-128.05 -0.000103799190251773
-128 -0.000105234886453394
-127.95 -0.000106643493545221
-127.9 -0.000108024216433776
-127.85 -0.000109376265510433
-127.8 -0.000110698857008881
-127.75 -0.000111991213362512
-127.7 -0.000113252563561582
-127.65 -0.000114482143510012
-127.6 -0.000115679196381656
-127.55 -0.000116842972975906
-127.5 -0.000117972732072473
-127.45 -0.000119067740785183
-127.4 -0.000120127274914661
-127.35 -0.000121150619299718
-127.3 -0.000122137068167314
-127.25 -0.000123085925480919
-127.2 -0.000123996505287146
-127.15 -0.000124868132060467
-127.1 -0.000125700141045884
-127.05 -0.000126491878599393
-127 -0.00012724270252607
-126.95 -0.000127951982415648
-126.9 -0.000128619099975412
-126.85 -0.000129243449360263
-126.8 -0.000129824437499788
-126.75 -0.000130361484422201
-126.7 -0.000130854023574973
-126.65 -0.000131301502142017
-126.6 -0.000131703381357267
-126.55 -0.000132059136814492
-126.5 -0.000132368258773206
-126.45 -0.000132630252460502
-126.4 -0.00013284463836868
-126.35 -0.0001330109525485
-126.3 -0.000133128746897919
-126.25 -0.000133197589446163
-126.2 -0.000133217064632976
-126.15 -0.000133186773582918
-126.1 -0.000133106334374543
-126.05 -0.000132975382304327
-126 -0.000132793570145201
-125.95 -0.000132560568399538
-125.9 -0.000132276065546466
-125.85 -0.00013193976828335
-125.8 -0.000131551401761324
-125.75 -0.000131110709814725
-125.7 -0.000130617455184289
-125.65 -0.000130071419733996
-125.6 -0.000129472404661411
-125.55 -0.000128820230701401
-125.5 -0.000128114738323103
-125.45 -0.00012735578792001
-125.4 -0.000126543259993061
-125.35 -0.000125677055326604
-125.3 -0.000124757095157116
-125.25 -0.000123783321334567
-125.2 -0.000122755696476313
-125.15 -0.00012167420411339
-125.1 -0.000120538848829131
-125.05 -0.000119349656389964
-125 -0.00011810667386831
-124.95 -0.00011680996975747
-124.9 -0.000115459634078398
-124.85 -0.000114055778478277
-124.8 -0.000112598536320787
-124.75 -0.000111088062767984
-124.7 -0.000109524534853703
-124.65 -0.000107908151548395
-124.6 -0.000106239133815317
-124.55 -0.000104517724657997
-124.5 -0.000102744189158907
-124.45 -0.000100918814509248
-124.4 -9.90419100298056e-05
-124.35 -9.71138071827899e-05
-124.3 -9.51348595746103e-05
-124.25 -9.31054429495154e-05
-124.2 -9.10259551740501e-05
-124.15 -8.88968162122743e-05
-124.1 -8.67184680916945e-05
-124.05 -8.44913748598651e-05
-124 -8.22160225316158e-05
-123.95 -7.98929190268689e-05
-123.9 -7.75225940990113e-05
-123.85 -7.5105599253793e-05
-123.8 -7.26425076587225e-05
-123.75 -7.01339140429397e-05
-123.7 -6.75804345875451e-05
-123.65 -6.49827068063721e-05
-123.6 -6.23413894171907e-05
-123.55 -5.96571622033352e-05
-123.5 -5.69307258657545e-05
-123.45 -5.4162801865484e-05
-123.4 -5.13541322565461e-05
-123.35 -4.85054795092871e-05
-123.3 -4.56176263241645e-05
-123.25 -4.26913754360016e-05
-123.2 -3.97275494087314e-05
-123.15 -3.67269904206548e-05
-123.1 -3.36905600402436e-05
-123.05 -3.06191389925215e-05
-123 -2.7513626916062e-05
-122.95 -2.43749421106451e-05
-122.9 -2.12040212756195e-05
-122.85 -1.80018192390206e-05
-122.8 -1.47693086775008e-05
-122.75 -1.15074798271291e-05
-122.7 -8.21734018512527e-06
-122.65 -4.89991420259518e-06
-122.6 -1.55624296833994e-06
-122.55 1.81261611618587e-06
-122.5 5.20558967068594e-06
-122.45 8.62158867851974e-06
-122.4 1.20595088377971e-05
-122.35 1.55182309209768e-05
-122.3 1.89966211428726e-05
-122.25 2.24935315369646e-05
-122.2 2.60078003399121e-05
-122.15 2.95382523841566e-05
-122.1 3.30836994985035e-05
-122.05 3.66429409165632e-05
-122 4.02147636929307e-05
-121.95 4.37979431269782e-05
-121.9 4.73912431941309e-05
-121.85 5.0993416984492e-05
-121.8 5.46032071486798e-05
-121.75 5.82193463507357e-05
-121.7 6.18405577279575e-05
-121.65 6.54655553575081e-05
-121.6 6.90930447296489e-05
-121.55 7.27217232274388e-05
-121.5 7.63502806127406e-05
-121.45 7.99773995183692e-05
-121.4 8.36017559462154e-05
-121.35 8.7222019771173e-05
-121.3 9.08368552506961e-05
-121.25 9.44449215398072e-05
-121.2 9.80448732113749e-05
-121.15 0.000101635360781478
-121.1 0.000105215031239664
-121.05 0.00010878252858392
-121 0.000112336494360145
-120.95 0.000115875568205945
-120.9 0.000119398388398539
-120.85 0.000122903592406573
-120.8 0.000126389817445642
-120.75 0.000129855701037301
-120.7 0.000133299881571362
-120.65 0.000136720998871263
-120.6 0.000140117694762277
-120.55 0.000143488613642366
-120.5 0.000146832403055429
-120.45 0.000150147714266751
-120.4 0.000153433202840392
-120.35 0.000156687529218319
-120.3 0.000159909359301028
-120.25 0.000163097365029433
-120.2 0.000166250224967782
-120.15 0.000169366624887366
-120.1 0.00017244525835078
-120.05 0.000175484827296502
-120 0.000178484042623536
-119.95 0.000181441624775884
-119.9 0.000184356304326603
-119.85 0.000187226822561195
-119.8 0.000190051932060085
-119.75 0.000192830397279942
-119.7 0.000195560995133581
-119.65 0.000198242515568221
-119.6 0.000200873762141811
-119.55 0.000203453552597203
-119.5 0.000205980719433911
-119.45 0.000208454110477187
-119.4 0.000210872589444184
-119.35 0.000213235036506934
-119.3 0.000215540348851897
-119.25 0.00021778744123582
-119.2 0.000219975246537656
-119.15 0.000222102716306285
-119.1 0.000224168821303788
-119.05 0.000226172552044014
-119 0.000228112919326187
-118.95 0.000229988954763312
-118.9 0.000231799711305106
-118.85 0.000233544263755225
-118.8 0.000235221709282519
-118.75 0.000236831167926073
-118.7 0.00023837178309379
-118.65 0.000239842722054256
-118.6 0.000241243176421652
-118.55 0.00024257236263346
-118.5 0.000243829522420727
-118.45 0.000245013923270643
-118.4 0.000246124858881181
-118.35 0.000247161649607586
-118.3 0.000248123642900454
-118.25 0.000249010213735171
-118.2 0.000249820765032495
-118.15 0.000250554728070026
-118.1 0.000251211562884363
-118.05 0.000251790758663702
-118 0.000252291834130663
-117.95 0.000252714337915127
-117.9 0.000253057848916855
-117.85 0.000253321976657694
-117.8 0.00025350636162314
-117.75 0.000253610675593059
-117.7 0.000253634621961364
-117.65 0.000253577936044437
-117.6 0.000253440385378108
-117.55 0.000253221770002993
-117.5 0.000252921922737992
-117.45 0.000252540709441778
-117.4 0.000252078029262072
-117.35 0.000251533814872542
-117.3 0.000250908032697141
-117.25 0.000250200683121714
-117.2 0.000249411800692713
-117.15 0.000248541454302849
-117.1 0.000247589747363523
-117.05 0.000246556817963887
-117 0.000245442839016389
-116.95 0.000244248018388642
-116.9 0.00024297259902149
-116.85 0.000241616859033135
-116.8 0.00024018111180919
-116.75 0.000238665706078531
-116.7 0.000237071025974835
-116.65 0.000235397491083685
-116.6 0.00023364555647513
-116.55 0.0002318157127216
-116.5 0.000229908485901073
-116.45 0.000227924437585399
-116.4 0.000225864164813702
-116.35 0.000223728300050767
-116.3 0.000221517511130335
-116.25 0.000219232501183249
-116.2 0.000216874008550364
-116.15 0.000214442806680181
-116.1 0.000211939704011142
-116.05 0.000209365543838535
-116 0.000206721204165977
-115.95 0.000204007597541435
-115.9 0.00020122567087775
-115.85 0.000198376405257654
-115.8 0.000195460815723249
-115.75 0.000192479951049948
-115.7 0.000189434893504868
-115.65 0.00018632675858968
-115.6 0.000183156694767919
-115.55 0.000179925883176784
-115.5 0.00017663553732343
-115.45 0.000173286902765791
-115.4 0.00016988125677797
-115.35 0.000166419908000236
-115.3 0.000162904196073668
-115.25 0.000159335491259509
-115.2 0.000155715194043298
-115.15 0.000152044734723826
-115.1 0.000148325572987012
-115.05 0.000144559197464769
-115 0.000140747125278958
-114.95 0.000136890901570505
-114.9 0.000132992099013811
-114.85 0.000129052317316537
-114.8 0.000125073182704894
-114.75 0.000121056347394562
-114.7 0.000117003489047349
-114.65 0.000112916310213746
-114.6 0.000108796537761514
-114.55 0.000104645922290436
-114.5 0.000100466237533418
-114.45 9.62592797440749e-05
-114.4 9.20268670709881e-05
-114.35 8.77708389187996e-05
-114.3 8.34930552963302e-05
-114.25 7.91953961519095e-05
-114.2 7.48797606961115e-05
-114.15 7.05480667120995e-05
-114.1 6.62022498537884e-05
-114.05 6.18442629320374e-05
-114 5.74760751890973e-05
-113.95 5.3099671561537e-05
-113.9 4.87170519318855e-05
-113.85 4.43302303692275e-05
-113.8 3.99412343590009e-05
-113.75 3.55521040222471e-05
-113.7 3.11648913245737e-05
-113.65 2.67816592750936e-05
-113.6 2.24044811156116e-05
-113.55 1.80354395003345e-05
-113.5 1.36766256663872e-05
-113.45 9.33013859542313e-06
-113.4 4.99808416662179e-06
-113.35 6.82574301373667e-07
-113.3 -3.61427390004331e-06
-113.25 -7.89033902948538e-06
-113.2 -1.21434962493472e-05
-113.15 -1.63716181780283e-05
-113.1 -2.05725757821348e-05
-113.05 -2.47442392750874e-05
-113 -2.88844790217982e-05
-112.95 -3.2991166449076e-05
-112.9 -3.70621749614153e-05
-112.85 -4.10953808618193e-05
-112.8 -4.50886642773007e-05
-112.75 -4.90399100887035e-05
-112.7 -5.29470088644815e-05
-112.65 -5.68078577980672e-05
-112.6 -6.0620361648458e-05
-112.55 -6.43824336836472e-05
-112.5 -6.80919966265187e-05
-112.45 -7.17469836028241e-05
-112.4 -7.53453390908554e-05
-112.35 -7.88850198724248e-05
-112.3 -8.23639959847582e-05
-112.25 -8.57802516729073e-05
-112.2 -8.91317863422813e-05
-112.15 -9.24166155108974e-05
-112.1 -9.56327717609458e-05
-112.05 -9.8778305689262e-05
-112 -0.0001018512868563
-111.95 -0.00010484980473319
-111.9 -0.00010777196964648
-111.85 -0.000110615913720127
-111.8 -0.000113379791814337
-111.75 -0.000116061782460838
-111.7 -0.000118660088794149
-111.65 -0.000121172939478439
-111.6 -0.000123598589629558
-111.55 -0.000125935321731797
-111.5 -0.000128181446548981
-111.45 -0.000130335304029449
-111.4 -0.000132395264204514
-111.35 -0.00013435972807996
-111.3 -0.000136227128520179
-111.25 -0.000137995931124495
-111.2 -0.000139664635095276
-111.15 -0.000141231774097398
-111.1 -0.000142695917108639
-111.05 -0.000144055669260596
-111 -0.000145309672669684
-110.95 -0.000146456607257821
-110.9 -0.000147495191562364
-110.85 -0.000148424183534898
-110.8 -0.000149242381328445
-110.75 -0.000149948624072704
-110.7 -0.000150541792636903
-110.65 -0.000151020810379848
-110.6 -0.000151384643886785
-110.55 -0.000151632303692668
-110.5 -0.00015176284499142
-110.45 -0.000151775368330825
-110.4 -0.000151669020292625
-110.35 -0.000151442994157472
-110.3 -0.000151096530554317
-110.25 -0.000150628918093886
-110.2 -0.000150039493985856
-110.15 -0.000149327644639357
-110.1 -0.000148492806246454
-110.05 -0.00014753446534822
-110 -0.000146452159383079
-109.95 -0.000145245477217041
-109.9 -0.0001439140596555
-109.85 -0.000142457599936253
-109.8 -0.000140875844203408
-109.75 -0.000139168591961852
-109.7 -0.000137335696511966
-109.65 -0.000135377065364263
-109.6 -0.000133292660633648
-109.55 -0.000131082499412999
-109.5 -0.000128746654125782
-109.45 -0.000126285252857394
-109.4 -0.000123698479664979
-109.35 -0.000120986574865433
-109.3 -0.000118149835301332
-109.25 -0.000115188614584535
-109.2 -0.000112103323317214
-109.15 -0.000108894429290057
-109.1 -0.000105562457657436
-109.05 -0.000102107991089301
-109 -9.85316698995823e-05
-108.95 -9.48341921509184e-05
-108.9 -9.10163137354847e-05
-108.85 -8.7078848431757e-05
-108.8 -8.30226679370223e-05
-108.75 -7.88487018754709e-05
-108.7 -7.45579377817102e-05
-108.65 -7.01514210595525e-05
-108.6 -6.56302549159346e-05
-108.55 -6.09956002698432e-05
-108.5 -5.62486756361238e-05
-108.45 -5.13907569840657e-05
-108.4 -4.64231775706634e-05
-108.35 -4.1347327748466e-05
-108.3 -3.6164654747937e-05
-108.25 -3.08766624342573e-05
-108.2 -2.54849110385138e-05
-108.15 -1.99910168632291e-05
-108.1 -1.43966519621968e-05
-108.05 -8.70354379459879e-06
-108 -2.91347485339136e-06
-107.95 2.971717732041e-06
-107.9 8.95014261895467e-06
-107.85 1.50198547000181e-05
-107.8 2.11788555777526e-05
-107.75 2.74250940645994e-05
-107.7 3.37564667085572e-05
-107.65 4.01708183443248e-05
-107.6 4.66659426698691e-05
-107.55 5.32395828483298e-05
-107.5 5.98894321351592e-05
-107.45 6.6613134530384e-05
-107.4 7.34082854558638e-05
-107.35 8.02724324574114e-05
-107.3 8.72030759316258e-05
-107.25 9.41976698772779e-05
-107.2 0.000101253622671079
-107.15 0.000108368297867647
-107.1 0.000115539015023477
-107.05 0.000122763050544712
-107 0.000130037638558488
-106.95 0.000137359971807635
-106.9 0.000144727202568482
-106.85 0.000152136443591526
-106.8 0.000159584769064681
-106.75 0.000167069215598856
-106.7 0.00017458678323556
-106.65 0.000182134436476231
-106.6 0.000189709105333001
-106.55 0.000197307686400547
-106.5 0.000204927043948733
-106.45 0.000212564011035656
-106.4 0.00022021539064079
-106.35 0.000227877956817823
-106.3 0.000235548455866839
-106.25 0.000243223607525446
-106.2 0.000250900106178463
-106.15 0.000258574622085748
-106.1 0.000266243802627767
-106.05 0.000273904273568459
-106 0.000281552640334976
-105.95 0.000289185489313842
-105.9 0.000296799389163085
-105.85 0.000304390892139857
-105.8 0.0003119565354431
-105.75 0.000319492842570732
-105.7 0.000326996324690905
-105.65 0.000334463482026792
-105.6 0.000341890805254421
-105.55 0.000349274776913028
-105.5 0.000356611872827395
-105.45 0.000363898563541647
-105.4 0.000371131315763963
-105.35 0.000378306593821641
-105.3 0.000385420861125974
-105.25 0.000392470581646355
-105.2 0.000399452221393049
-105.15 0.00040636224990805
-105.1 0.000413197141763426
-105.05 0.00041995337806658
-105 0.000426627447971803
-104.95 0.000433215850197535
-104.9 0.000439715094548708
-104.85 0.00044612170344356
-104.8 0.000452432213444305
-104.75 0.000458643176791013
-104.7 0.00046475116293809
-104.65 0.000470752760092707
-104.6 0.000476644576754545
-104.55 0.000482423243256207
-104.5 0.000488085413303647
-104.45 0.000493627765515969
-104.4 0.000499047004963943
-104.35 0.000504339864706565
-104.3 0.000509503107325019
-104.25 0.000514533526453364
-104.2 0.000519427948305286
-104.15 0.000524183233196243
-104.1 0.000528796277060341
-104.05 0.000533264012961262
-104 0.00053758341259658
-103.95 0.000541751487794781
-103.9 0.000545765292004329
-103.85 0.000549621921774093
-103.8 0.00055331851822446
-103.75 0.000556852268508476
-103.7 0.000560220407262321
-103.65 0.000563420218044467
-103.6 0.00056644903476283
-103.55 0.00056930424308926
-103.5 0.000571983281860697
-103.45 0.000574483644466324
-103.4 0.000576802880220059
-103.35 0.000578938595717723
-103.3 0.000580888456178226
-103.25 0.000582650186768118
-103.2 0.000584221573908846
-103.15 0.000585600466566087
-103.1 0.000586784777520488
-103.05 0.000587772484619201
-103 0.000588561632007553
-102.95 0.000589150331340239
-102.9 0.000589536762971405
-102.85 0.000589719177123007
-102.8 0.000589695895030815
-102.75 0.000589465310067484
-102.7 0.000589025888842061
-102.65 0.000588376172275347
-102.6 0.000587514776650531
-102.55 0.000586440394638491
-102.5 0.00058515179629722
-102.45 0.000583647830044782
-102.4 0.000581927423605253
-102.35 0.000579989584927096
-102.3 0.000577833403073419
-102.25 0.000575458049083599
-102.2 0.000572862776805716
-102.15 0.000570046923699323
-102.1 0.000567009911608005
-102.05 0.000563751247501256
-102 0.000560270524185169
-101.95 0.000556567420981488
-101.9 0.000552641704374515
-101.85 0.000548493228625454
-101.8 0.000544121936353722
-101.75 0.000539527859084806
-101.7 0.00053471111776423
-101.65 0.000529671923237232
-101.6 0.000524410576693743
-101.55 0.000518927470078282
-101.5 0.000513223086464389
-101.45 0.000507298000393237
-101.4 0.000501152878176064
-101.35 0.000494788478160087
-101.3 0.000488205650957585
-101.25 0.000481405339637811
-101.2 0.000474388579881471
-101.15 0.000467156500097445
-101.1 0.000459710321501503
-101.05 0.000452051358156755
-101 0.000444181016975577
-100.95 0.000436100797682797
-100.9 0.000427812292739918
-100.85 0.00041931718723018
-100.8 0.000410617258704269
-100.75 0.000401714376986508
-100.7 0.000392610503941374
-100.65 0.000383307693200183
-100.6 0.000373808089847845
-100.55 0.000364113930069552
-100.5 0.000354227540757317
-100.45 0.000344151339076284
-100.4 0.000333887831990742
-100.35 0.000323439615749793
-100.3 0.00031280937533265
-100.25 0.000301999883853547
-100.2 0.000291014001926253
-100.15 0.000279854676988219
-100.1 0.000268524942584388
-100.05 0.000257027917610716
-100 0.000245366805517473
-99.95 0.0002335448934724
-99.9 0.000221565551483848
-99.85 0.000209432231483973
-99.8 0.000197148466372171
-99.75 0.000184717869018861
-99.7 0.000172144131229816
-99.65 0.000159431022671207
-99.6 0.000146582389755579
-99.55 0.000133602154488965
-99.5 0.00012049431327938
-99.45 0.000107262935706961
-99.4 9.39121632560054e-05
-99.35 8.0446208009208e-05
-99.3 6.68693513044068e-05
-99.25 5.31859423541518e-05
-99.2 3.94003968284437e-05
-99.15 2.5517195401001e-05
-99.1 1.15408822594284e-05
-99.05 -2.52393642031688e-06
-99 -1.66725940347535e-05
-98.95 -3.09003651485698e-05
-98.9 -4.52024671247396e-05
-98.85 -5.95740617885958e-05
-98.8 -7.40102571253868e-05
-98.75 -8.85061090108152e-05
-98.7 -0.00010305662297405
-98.65 -0.000117656755992678
-98.6 -0.000132301418319056
-98.55 -0.000146985475337489
-98.5 -0.000161703749451662
-98.45 -0.000176451022001734
-98.4 -0.000191222035210462
-98.35 -0.000206011494157757
-98.3 -0.00022081406878299
-98.25 -0.000235624395914421
-98.2 -0.000250437081325048
-98.15 -0.000265246701814199
-98.1 -0.000280047807314155
-98.05 -0.000294834923021071
-98 -0.00030960255154947
-97.95 -0.000324345175109547
-97.9 -0.000339057257706516
-97.85 -0.000353733247361214
-97.8 -0.000368367578351169
-97.75 -0.000382954673471315
-97.7 -0.000397488946313531
-97.65 -0.000411964803564155
-97.6 -0.000426376647318631
-97.55 -0.000440718877412414
-97.5 -0.000454985893767252
-97.45 -0.000469172098751955
-97.4 -0.000483271899556743
-97.35 -0.000497279710580257
-97.3 -0.000511189955828292
-97.25 -0.000524997071323331
-97.2 -0.0005386955075239
-97.15 -0.000552279731752806
-97.1 -0.000565744230633251
-97.05 -0.000579083512531874
-97 -0.000592292110007686
-96.95 -0.00060536458226592
-96.9 -0.000618295517615767
-96.85 -0.000631079535930974
-96.8 -0.000643711291112273
-96.75 -0.000656185473550598
-96.7 -0.000668496812590043
-96.65 -0.000680640078989488
-96.6 -0.000692610087381855
-96.55 -0.000704401698729894
-96.5 -0.000716009822777437
-96.45 -0.000727429420495034
-96.4 -0.000738655506518872
-96.35 -0.000749683151581895
-96.3 -0.000760507484936008
-96.25 -0.000771123696764283
-96.2 -0.000781527040582032
-96.15 -0.000791712835625661
-96.1 -0.000801676469228173
-96.05 -0.000811413399180209
-96 -0.000820919156075511
-95.95 -0.000830189345639681
-95.9 -0.000839219651041116
-95.85 -0.000848005835183007
-95.8 -0.000856543742975256
-95.75 -0.000864829303585221
-95.7 -0.000872858532666145
-95.65 -0.000880627534562156
-95.6 -0.000888132504488731
-95.55 -0.000895369730687496
-95.5 -0.000902335596554263
-95.45 -0.000909026582739186
-95.4 -0.000915439269217944
-95.35 -0.000921570337332847
-95.3 -0.000927416571802768
-95.25 -0.000932974862700824
-95.2 -0.000938242207398719
-95.15 -0.000943215712476677
-95.1 -0.000947892595597899
-95.05 -0.000952270187346489
-95 -0.000956345933027791
-94.95 -0.000960117394430112
-94.9 -0.000963582251546786
-94.85 -0.000966738304257571
-94.8 -0.000969583473968362
-94.75 -0.00097211580520823
-94.7 -0.000974333467182794
-94.65 -0.000976234755282966
-94.6 -0.000977818092548095
-94.55 -0.000979082031082575
-94.5 -0.000980025253424987
-94.45 -0.000980646573868851
-94.4 -0.000980944939734093
-94.35 -0.000980919432588347
-94.3 -0.000980569269417217
-94.25 -0.000979893803742643
-94.2 -0.000978892526688565
-94.15 -0.000977565067993031
-94.1 -0.00097591119696599
-94.05 -0.00097393082339197
-94 -0.000971623998376896
-93.95 -0.000968990915138306
-93.9 -0.000966031909738256
-93.85 -0.000962747461758211
-93.8 -0.000959138194915261
-93.75 -0.000955204877619006
-93.7 -0.000950948423468482
-93.65 -0.000946369891688535
-93.6 -0.000941470487505048
-93.55 -0.000936251562458477
-93.5 -0.000930714614655169
-93.45 -0.000924861288955949
-93.4 -0.000918693377101488
-93.35 -0.000912212817774032
-93.3 -0.00090542169659502
-93.25 -0.000898322246058232
-93.2 -0.000890916845398066
-93.15 -0.000883208020392614
-93.1 -0.000875198443101215
-93.05 -0.000866890931536196
-93 -0.000858288449268539
-92.95 -0.000849394104967257
-92.9 -0.00084021115187225
-92.85 -0.000830742987200499
-92.8 -0.000820993151485436
-92.75 -0.000810965327849382
-92.7 -0.000800663341208981
-92.65 -0.000790091157413565
-92.6 -0.000779252882316437
-92.55 -0.000768152760779089
-92.5 -0.000756795175608383
-92.45 -0.000745184646426781
-92.4 -0.000733325828475727
-92.35 -0.000721223511352311
-92.3 -0.000708882617679394
-92.25 -0.000696308201709387
-92.2 -0.00068350544786192
-92.15 -0.000670479669195674
-92.1 -0.000657236305814649
-92.05 -0.000643780923209234
-92 -0.000630119210532402
-91.95 -0.000616256978811458
-91.9 -0.000602200159095742
-91.85 -0.000587954800540754
-91.8 -0.000573527068429197
-91.75 -0.00055892324212945
-91.7 -0.000544149712992036
-91.65 -0.000529212982184659
-91.6 -0.000514119658466438
-91.55 -0.00049887645590199
-91.5 -0.000483490191516027
-91.45 -0.000467967782889198
-91.4 -0.000452316245695909
-91.35 -0.000436542691184894
-91.3 -0.00042065432360335
-91.25 -0.00040465843756546
-91.2 -0.00038856241536618
-91.15 -0.000372373724241175
-91.1 -0.000356099913573837
-91.05 -0.000339748612050327
-91 -0.00032332752476364
-90.95 -0.000306844430267682
-90.9 -0.000290307177582423
-90.85 -0.00027372368315116
-90.8 -0.000257101927751021
-90.75 -0.000240449953357797
-90.7 -0.000223775859966269
-90.65 -0.000207087802367197
-90.6 -0.000190393986882162
-90.55 -0.000173702668057497
-90.5 -0.000157022145318547
-90.45 -0.000140360759585523
-90.4 -0.000123726889852265
-90.35 -0.000107128949729207
-90.3 -9.0575383951899e-05
-90.25 -7.40746648564524e-05
-90.2 -5.76352888232736e-05
-90.15 -4.12657726905069e-05
-90.1 -2.49746501386027e-05
-90.05 -8.77046804745367e-06
-90 7.33821717243621e-06
-89.95 2.3342843273272e-05
-89.9 3.92348458862791e-05
-89.85 5.50056622594919e-05
-89.8 7.06467350154879e-05
-89.75 8.61495159275235e-05
-89.7 0.000101505469712508
-89.65 0.000116706077839244
-89.6 0.000131742842350341
-89.55 0.000146607289696208
-89.5 0.000161290974579505
-89.45 0.000175785483808434
-89.4 0.000190082440157229
-89.35 0.000204173506232204
-89.3 0.000218050388341712
-89.25 0.000231704840368328
-89.2 0.000245128667641616
-89.15 0.000258313730809787
-89.1 0.000271251949708554
-89.05 0.000283935307225525
-89 0.000296355853158405
-88.95 0.00030850570806534
-88.9 0.000320377067105679
-88.85 0.000331962203869465
-88.8 0.00034325347419394
-88.75 0.000354243319965364
-88.7 0.000364924272904443
-88.65 0.000375288958333643
-88.6 0.000385330098924717
-88.55 0.0003950405184247
-88.5 0.000404413145358716
-88.45 0.000413441016707859
-88.4 0.000422117281560485
-88.35 0.00043043520473521
-88.3 0.00043838817037394
-88.25 0.00044596968550325
-88.2 0.000453173383562445
-88.15 0.000459993027896649
-88.1 0.000466422515213247
-88.05 0.000472455879000067
-88 0.000478087292903635
-87.95 0.000483311074065904
-87.9 0.00048812168641783
-87.85 0.000492513743928194
-87.8 0.00049648201380609
-87.75 0.000500021419655495
-87.7 0.000503127044580361
-87.65 0.000505794134238679
-87.6 0.000508018099843991
-87.55 0.000509794521112819
-87.5 0.000511119149156521
-87.45 0.000511987909316087
-87.4 0.000512396903938407
-87.35 0.000512342415092557
-87.3 0.000511820907224687
-87.25 0.000510829029750085
-87.2 0.000509363619581039
-87.15 0.000507421703589107
-87.1 0.000505000501000475
-87.05 0.000502097425723038
-87 0.000498710088603927
-86.95 0.000494836299616183
-86.9 0.000490474069973319
-86.85 0.000485621614170534
-86.8 0.000480277351951356
-86.75 0.000474439910198544
-86.7 0.000468108124748059
-86.65 0.000461281042124983
-86.6 0.000453957921200266
-86.55 0.00044613823476721
-86.5 0.000437821671036636
-86.45 0.000429008135049697
-86.4 0.000419697750007323
-86.35 0.000409890858515338
-86.3 0.000399588023744282
-86.25 0.000388790030503025
-86.2 0.000377497886225275
-86.15 0.000365712821868132
-86.1 0.000353436292721834
-86.05 0.000340669979129909
-86 0.000327415787118959
-85.95 0.000313675848937327
-85.9 0.000299452523501949
-85.85 0.000284748396752703
-85.8 0.00026956628191362
-85.75 0.000253909219660333
-85.7 0.00023778047819319
-85.65 0.000221183553215483
-85.6 0.00020412216781628
-85.55 0.000186600272257369
-85.5 0.000168622043663884
-85.45 0.000150191885618184
-85.4 0.00013131442765662
-85.35 0.000111994524668836
-85.3 9.2237256199298e-05
-85.25 7.20479256507876e-05
-85.2 5.14320593896046e-05
-85.15 3.03954057522908e-05
-85.1 8.94393395370297e-06
-85.05 -1.29161671036944e-05
-85 -3.51784901194091e-05
-84.95 -5.78364107834316e-05
-84.9 -8.08830892636951e-05
-84.85 -0.000104311471792468
-84.8 -0.000128114292351625
-84.75 -0.000152284074456699
-84.7 -0.000176813133039599
-84.65 -0.000201693576429803
-84.6 -0.000226917308433839
-84.55 -0.000252476030512804
-84.5 -0.000278361244057629
-84.45 -0.000304564252761787
-84.4 -0.000331076165091063
-84.35 -0.000357887896849998
-84.3 -0.000384990173844572
-84.25 -0.000412373534640627
-84.2 -0.000440028333417546
-84.15 -0.000467944742916594
-84.1 -0.000496112757483353
-84.05 -0.000524522196203599
-84 -0.000553162706131943
-83.95 -0.000582023765612531
-83.9 -0.000611094687691034
-83.85 -0.000640364623617135
-83.8 -0.000669822566436675
-83.75 -0.000699457354672578
-83.7 -0.000729257676093642
-83.65 -0.000759212071570222
-83.6 -0.000789308939015827
-83.55 -0.000819536537413567
-83.5 -0.000849882990926383
-83.45 -0.000880336293089937
-83.4 -0.000910884311086988
-83.35 -0.000941514790102065
-83.3 -0.000972215357755182
-83.25 -0.00100297352861331
-83.2 -0.0010337767087783
-83.15 -0.00106461220054983
-83.1 -0.00109546720716209
-83.05 -0.00112632883759258
-83 -0.00115718411144173
-82.95 -0.00118801996388165
-82.9 -0.00121882325067256
-82.85 -0.00124958075324518
-82.8 -0.00128027918384756
-82.75 -0.00131090519075455
-82.7 -0.00134144536353825
-82.65 -0.00137188623839763
-82.6 -0.0014022143035456
-82.55 -0.00143241600465154
-82.5 -0.00146247775033752
-82.45 -0.00149238591772633
-82.4 -0.00152212685803916
-82.35 -0.00155168690224119
-82.3 -0.00158105236673289
-82.25 -0.00161020955908494
-82.2 -0.00163914478381487
-82.15 -0.00166784434820297
-82.1 -0.00169629456814559
-82.05 -0.00172448177404338
-82 -0.00175239231672245
-81.95 -0.00178001257338591
-81.9 -0.00180732895359369
-81.85 -0.0018343279052682
-81.8 -0.00186099592072345
-81.75 -0.00188731954271525
-81.7 -0.00191328537051001
-81.65 -0.00193888006596964
-81.6 -0.0019640903596502
-81.55 -0.00198890305691157
-81.5 -0.00201330504403567
-81.45 -0.00203728329435069
-81.4 -0.00206082487435864
-81.35 -0.00208391694986355
-81.3 -0.00210654679209784
-81.25 -0.00212870178384394
-81.2 -0.00215036942554856
-81.15 -0.00217153734142692
-81.1 -0.00219219328555408
-81.05 -0.00221232514794068
-81 -0.00223192096059029
-80.95 -0.00225096890353545
-80.9 -0.00226945731084976
-80.85 -0.00228737467663298
-80.8 -0.0023047096609665
-80.75 -0.00232145109583601
-80.7 -0.00233758799101884
-80.65 -0.00235310953993281
-80.6 -0.00236800512544375
-80.55 -0.0023822643256289
-80.5 -0.00239587691949311
-80.45 -0.00240883289263499
-80.4 -0.00242112244286011
-80.35 -0.00243273598573831
-80.3 -0.0024436641601021
-80.25 -0.00245389783348336
-80.2 -0.00246342810748533
-80.15 -0.00247224632308697
-80.1 -0.0024803440658768
-80.05 -0.00248771317121329
-80 -0.00249434572930892
-79.95 -0.00250023409023494
-79.9 -0.00250537086884408
-79.85 -0.00250974894960823
-79.8 -0.00251336149136828
-79.75 -0.00251620193199326
-79.7 -0.00251826399294603
-79.65 -0.00251954168375263
-79.6 -0.00252002930637255
-79.55 -0.00251972145946725
-79.5 -0.002518613042564
-79.45 -0.00251669926011259
-79.4 -0.00251397562543206
-79.35 -0.00251043796454484
-79.3 -0.00250608241989581
-79.25 -0.00250090545395348
-79.2 -0.00249490385269105
-79.15 -0.00248807472894454
-79.1 -0.00248041552564579
-79.05 -0.00247192401892774
-79 -0.00246259832109975
-78.95 -0.00245243688349042
-78.9 -0.00244143849915599
-78.85 -0.00242960230545164
-78.8 -0.00241692778646388
-78.75 -0.00240341477530173
-78.7 -0.00238906345624456
-78.65 -0.00237387436674481
-78.6 -0.00235784839928327
-78.55 -0.00234098680307538
-78.5 -0.00232329118562644
-78.45 -0.00230476351413411
-78.4 -0.00228540611673639
-78.35 -0.00226522168360351
-78.3 -0.00224421326787205
-78.25 -0.0022223842864199
-78.2 -0.00219973852048046
-78.15 -0.00217628011609494
-78.1 -0.00215201358440114
-78.05 -0.00212694380175786
-78 -0.00210107600970344
-77.95 -0.00207441581474767
-77.9 -0.0020469691879958
-77.85 -0.002018742464604
-77.8 -0.00198974234306521
-77.75 -0.00195997588432485
-77.7 -0.00192945051072552
-77.65 -0.00189817400478026
-77.6 -0.00186615450777385
-77.55 -0.00183340051819166
-77.5 -0.00179992088997587
-77.45 -0.0017657248306087
-77.4 -0.00173082189902255
-77.35 -0.0016952220033371
-77.3 -0.00165893539842321
-77.25 -0.00162197268329396
-77.2 -0.00158434479832285
-77.15 -0.00154606302228966
-77.1 -0.0015071389692543
-77.05 -0.001467584585259
-77 -0.00142741214485979
-76.95 -0.00138663424748753
-76.9 -0.00134526381363963
-76.85 -0.00130331408090306
-76.8 -0.00126079859980982
-76.75 -0.00121773122952578
-76.7 -0.00117412613337418
-76.65 -0.00112999777419484
-76.6 -0.00108536090954063
-76.55 -0.00104023058671255
-76.5 -0.00099462213763482
-76.45 -0.000948551173571842
-76.4 -0.000902033579688482
-76.35 -0.00085508550945566
-76.3 -0.000807723378903034
-76.25 -0.000759963860720776
-76.2 -0.000711823878212511
-76.15 -0.000663320599101555
-76.1 -0.000614471429192706
-76.05 -0.000565294005891882
-76 -0.000515806191586038
-75.95 -0.000466026066885839
-75.9 -0.000415971923733655
-75.85 -0.000365662258379531
-75.8 -0.000315115764227872
-75.75 -0.000264351324557631
-75.7 -0.000213388005118903
-75.65 -0.000162245046608863
-75.6 -0.000110941857030102
-75.55 -5.94980039344414e-05
-75.5 -7.93320655541676e-06
-75.45 4.37326721673439e-05
-75.4 9.54796336685293e-05
-75.35 0.000147287551938977
-75.3 0.000199136181805493
-75.25 0.000251005167305163
-75.2 0.000302874050150608
-75.15 0.00035472227828257
-75.1 0.000406529214506166
-75.05 0.000458274145207095
-75 0.000509936289144029
-74.95 0.000561494806313386
-74.9 0.000612928806882597
-74.85 0.000664217360188
-74.8 0.000715339503793385
-74.75 0.000766274252605219
-74.7 0.000817000608040536
-74.65 0.00086749756724341
-74.6 0.000917744132345966
-74.55 0.000967719319769756
-74.5 0.00101740216956341
-74.45 0.00106677175477235
-74.4 0.00111580719083639
-74.35 0.00116448764501098
-74.3 0.00121279234580796
-74.25 0.0012607005924514
-74.2 0.00130819176434444
-74.15 0.00135524533054273
-74.1 0.0014018408592303
-74.05 0.00144795802719344
-74 0.0014935766292884
-73.95 0.00153867658789858
-73.9 0.00158323796237692
-73.85 0.00162724095846921
-73.8 0.00167066593771392
-73.75 0.00171349342681454
-73.7 0.0017557041269798
-73.65 0.00179727892322781
-73.6 0.00183819889364977
-73.55 0.0018784453186289
-73.5 0.00191799969001058
-73.45 0.0019568437202194
-73.4 0.00199495935131892
-73.35 0.00203232876401005
-73.3 0.00206893438656393
-73.25 0.00210475890368513
-73.2 0.00213978526530128
-73.15 0.00217399669527482
-73.1 0.00220737670003318
-73.05 0.00223990907711318
-73 0.0022715779236158
-72.95 0.00230236764456752
-72.9 0.00233226296118415
-72.85 0.0023612489190336
-72.8 0.00238931089609358
-72.75 0.00241643461070069
-72.7 0.00244260612938705
-72.65 0.00246781187460098
-72.6 0.00249203863230803
-72.55 0.00251527355946887
-72.5 0.0025375041913905
-72.45 0.00255871844894744
-72.4 0.00257890464566935
-72.35 0.00259805149469186
-72.3 0.00261614811556735
-72.25 0.0026331840409323
-72.2 0.00264914922302819
-72.15 0.00266403404007272
-72.1 0.00267782930247841
-72.05 0.00269052625891542
-72 0.00270211660221578
-71.95 0.00271259247511606
-71.9 0.0027219464758357
-71.85 0.00273017166348822
-71.8 0.00273726156332256
-71.75 0.00274321017179197
-71.7 0.00274801196144783
-71.65 0.0027516618856559
-71.6 0.00275415538313246
-71.55 0.00275548838229808
-71.5 0.00275565730544654
-71.45 0.00275465907272677
-71.4 0.00275249110593539
-71.35 0.00274915133211799
-71.3 0.00274463818697681
-71.25 0.00273895061808289
-71.2 0.00273208808789086
-71.15 0.00272405057655419
-71.1 0.0027148385845394
-71.05 0.00270445313503718
-71 0.00269289577616893
-70.95 0.00268016858298697
-70.9 0.00266627415926684
-70.85 0.00265121563909023
-70.8 0.00263499668821715
-70.75 0.00261762150524574
-70.7 0.00259909482255865
-70.65 0.00257942190705464
-70.6 0.00255860856066413
-70.55 0.0025366611206477
-70.5 0.0025135864596764
-70.45 0.00248939198569293
-70.4 0.00246408564155264
-70.35 0.00243767590444369
-70.3 0.0024101717850853
-70.25 0.00238158282670355
-70.2 0.002351919103784
-70.15 0.00232119122060046
-70.1 0.00228941030951943
-70.05 0.00225658802907966
-70 0.0022227365618465
-69.95 0.00218786861204056
-69.9 0.00215199740294055
-69.85 0.00211513667405992
-69.8 0.00207730067809721
-69.75 0.00203850417766003
-69.7 0.00199876244176264
-69.65 0.0019580912420971
-69.6 0.00191650684907823
-69.55 0.00187402602766236
-69.5 0.00183066603294034
-69.45 0.00178644460550491
-69.4 0.00174137996659294
-69.35 0.00169549081300292
-69.3 0.00164879631178822
-69.25 0.00160131609472681
-69.2 0.00155307025256783
-69.15 0.00150407932905613
-69.1 0.00145436431473515
-69.05 0.00140394664052938
-69 0.00135284817110711
-68.95 0.00130109119802455
-68.9 0.00124869843265248
-68.85 0.00119569299888655
-68.8 0.00114209842564237
-68.75 0.00108793863913696
-68.7 0.0010332379549577
-68.65 0.000978021069920437
-68.6 0.000922313053718249
-68.55 0.000866139340362458
-68.5 0.000809525719417715
-68.45 0.000752498327032889
-68.4 0.000695083636769675
-68.35 0.000637308450230894
-68.3 0.000579199887490548
-68.25 0.000520785377327772
-68.2 0.000462092647266924
-68.15 0.000403149713426135
-68.1 0.000343984870176733
-68.05 0.000284626679616056
-68 0.000225103960856235
-67.95 0.000165445779131655
-67.9 0.000105681434727872
-67.85 4.58404517348683e-05
-67.8 -1.40474333723811e-05
-67.75 -7.39522833229479e-05
-67.7 -0.000133843971805432
-67.65 -0.000193692195386607
-67.6 -0.000253466485589865
-67.55 -0.000313136221129983
-67.5 -0.000372670640300637
-67.45 -0.00043203885351099
-67.4 -0.000491209855967575
-67.35 -0.000550152540497585
-67.3 -0.000608835710509583
-67.25 -0.000667228093087541
-67.2 -0.000725298352214007
-67.15 -0.000783015102118087
-67.1 -0.000840346920743846
-67.05 -0.000897262363334587
-67 -0.000953729976128399
-66.95 -0.00100971831016023
-66.9 -0.00106519593516562
-66.85 -0.00112013145358122
-66.8 -0.00117449351463693
-66.75 -0.00122825082853455
-66.7 -0.0012813721807077
-66.65 -0.00133382644615752
-66.6 -0.00138558260385884
-66.55 -0.00143660975123097
-66.5 -0.00148687711866766
-66.45 -0.0015363540841203
-66.4 -0.00158501018772841
-66.35 -0.00163281514649152
-66.3 -0.00167973886897622
-66.25 -0.00172575147005222
-66.2 -0.00177082328565108
-66.15 -0.00181492488754119
-66.1 -0.00185802709811252
-66.05 -0.00190010100516443
-66 -0.00194111797668998
-65.95 -0.00198104967564985
-65.9 -0.00201986807472896
-65.85 -0.00205754547106894
-65.8 -0.00209405450096924
-65.75 -0.00212936815454988
-65.7 -0.00216345979036848
-65.65 -0.00219630314998442
-65.6 -0.00222787237246264
-65.55 -0.00225814200880971
-65.5 -0.0022870870363346
-65.45 -0.00231468287292664
-65.4 -0.00234090539124299
-65.35 -0.00236573093279792
-65.3 -0.00238913632194623
-65.25 -0.00241109887975289
-65.2 -0.00243159643774119
-65.15 -0.00245060735151141
-65.1 -0.00246811051422215
-65.05 -0.00248408536992642
-65 -0.00249851192675434
-64.95 -0.00251137076993468
-64.9 -0.00252264307464703
-64.85 -0.00253231061869669
-64.8 -0.00254035579500423
-64.75 -0.00254676162390156
-64.7 -0.00255151176522672
-64.65 -0.00255459053020909
-64.6 -0.00255598289313726
-64.55 -0.0025556745028014
-64.5 -0.00255365169370225
-64.45 -0.00254990149701882
-64.4 -0.00254441165132684
-64.35 -0.0025371706130602
-64.3 -0.00252816756670759
-64.25 -0.00251739243473653
-64.2 -0.00250483588723724
-64.15 -0.00249048935127869
-64.1 -0.00247434501996933
-64.05 -0.00245639586121508
-64 -0.00243663562616731
-63.95 -0.00241505885735345
-63.9 -0.00239166089648319
-63.85 -0.0023664378919233
-63.8 -0.00233938680583406
-63.75 -0.0023105054209606
-63.7 -0.00227979234707252
-63.65 -0.00224724702704531
-63.6 -0.0022128697425772
-63.55 -0.00217666161953522
-63.5 -0.00213862463292452
-63.45 -0.00209876161147507
-63.4 -0.00205707624183998
-63.35 -0.00201357307240006
-63.3 -0.0019682575166692
-63.25 -0.00192113585629551
-63.2 -0.00187221524365332
-63.15 -0.00182150370402126
-63.1 -0.001769010137342
-63.05 -0.00171474431955931
-63 -0.00165871690352846
-62.95 -0.0016009394194961
-62.9 -0.00154142427514605
-62.85 -0.00148018475520766
-62.8 -0.00141723502062369
-62.75 -0.00135259010727482
-62.7 -0.00128626592425828
-62.65 -0.00121827925171824
-62.6 -0.00114864773822596
-62.55 -0.00107738989770788
-62.5 -0.00100452510592027
-62.45 -0.000930073596469044
-62.4 -0.000854056456374024
-62.35 -0.000776495621176875
-62.3 -0.000697413869592411
-62.25 -0.000616834817703228
-62.2 -0.000534782912697896
-62.15 -0.000451283426153261
-62.1 -0.000366362446861711
-62.05 -0.000280046873204535
-62 -0.00019236440507285
-61.95 -0.000103343535337845
-61.9 -1.30135408724088e-05
-61.85 7.85955268734835e-05
-61.8 0.000171452851740944
-61.75 0.000265526863170922
-61.7 0.000360785246950227
-61.65 0.000457194956391235
-61.6 0.000554722223941363
-61.55 0.000653332573218107
-61.5 0.000752990831465133
-61.45 0.000853661142424601
-61.4 0.000955306979620627
-61.35 0.00105789116004847
-61.3 0.00116137585826374
-61.25 0.00126572262086568
-61.2 0.0013708923813682
-61.15 0.00147684547545215
-61.1 0.00158354165659201
-61.05 0.0016909401120499
-61 0.0017989994792295
-60.95 0.00190767786238229
-60.9 0.00201693284965832
-60.85 0.00212672153049317
-60.8 0.00223700051332294
-60.75 0.00234772594361853
-60.7 0.00245885352223044
-60.65 0.00257033852403491
-60.6 0.00268213581687234
-60.55 0.00279419988076827
-60.5 0.0029064848274273
-60.45 0.00301894441999023
-60.4 0.00313153209304404
-60.35 0.00324420097287477
-60.3 0.00335690389795272
-60.25 0.00346959343963942
-60.2 0.00358222192310566
-60.15 0.0036947414484498
-60.1 0.00380710391200518
-60.05 0.00391926102782569
-60 0.00403116434933823
-59.95 0.00414276529115062
-59.9 0.00425401515100367
-59.85 0.00436486513185584
-59.8 0.00447526636408887
-59.75 0.00458516992782283
-59.7 0.00469452687532875
-59.65 0.00480328825352718
-59.6 0.00491140512656091
-59.55 0.00501882859842992
-59.5 0.00512550983567687
-59.45 0.00523140009011118
-59.4 0.00533645072156005
-59.35 0.00544061322063436
-59.3 0.00554383923149783
-59.25 0.00564608057462772
-59.2 0.0057472892695552
-59.15 0.00584741755757379
-59.1 0.00594641792440439
-59.05 0.00604424312280516
-59 0.00614084619511489
-58.95 0.00623618049571863
-58.9 0.00633019971342397
-58.85 0.00642285789373717
-58.8 0.00651410946102781
-58.75 0.00660390924057115
-58.7 0.00669221248045733
-58.65 0.00677897487335677
-58.6 0.00686415257813119
-58.55 0.00694770224127983
-58.5 0.00702958101821074
-58.45 0.00710974659432688
-58.4 0.00718815720591725
-58.35 0.00726477166084332
-58.3 0.00733954935901097
-58.25 0.00741245031261884
-58.2 0.00748343516617367
-58.15 0.0075524652162637
-58.1 0.00761950243108126
-58.05 0.00768450946968595
-58 0.00774744970100001
-57.95 0.00780828722252757
-57.9 0.00786698687878982
-57.85 0.00792351427946825
-57.8 0.00797783581724842
-57.75 0.00802991868535676
-57.7 0.00807973089478336
-57.65 0.00812724129118359
-57.6 0.00817241957145202
-57.55 0.0082152362999619
-57.5 0.00825566292446405
-57.45 0.00829367179163885
-57.4 0.00832923616229566
-57.35 0.00836233022621378
-57.3 0.0083929291166196
-57.25 0.00842100892429462
-57.2 0.00844654671130934
-57.15 0.00846952052437804
-57.1 0.00848990940783
-57.05 0.0085076934161925
-57 0.00852285362638155
-56.95 0.00853537214949609
-56.9 0.00854523214221201
-56.85 0.00855241781777211
-56.8 0.00855691445656874
-56.75 0.00855870841631555
-56.7 0.00855778714180542
-56.65 0.0085541391742516
-56.6 0.00854775416020907
-56.55 0.00853862286007379
-56.5 0.00852673715615712
-56.45 0.00851209006033323
-56.4 0.00849467572125734
-56.35 0.00847448943115269
-56.3 0.00845152763216445
-56.25 0.00842578792227877
-56.2 0.0083972690608054
-56.15 0.00836597097342238
-56.1 0.00833189475678138
-56.05 0.00829504268267258
-56 0.00825541820174778
-55.95 0.00821302594680081
-55.9 0.00816787173560427
-55.85 0.00811996257330182
-55.8 0.00806930665435512
-55.75 0.00801591336404492
-55.7 0.00795979327952563
-55.65 0.0079009581704329
-55.6 0.00783942099904368
-55.55 0.00777519591998856
-55.5 0.00770829827951591
-55.45 0.0076387446143077
-55.4 0.00756655264984672
-55.35 0.00749174129833512
-55.3 0.00741433065616412
-55.25 0.00733434200093496
-55.2 0.00725179778803085
-55.15 0.00716672164674028
-55.1 0.00707913837593141
-55.05 0.0069890739392779
-55 0.00689655546003617
-54.95 0.00680161121537436
-54.9 0.006704270630253
-54.85 0.00660456427085781
-54.8 0.00650252383758472
-54.75 0.00639818215757741
-54.7 0.00629157317681767
-54.65 0.00618273195176886
-54.6 0.00607169464057283
-54.55 0.00595849849380055
-54.5 0.00584318184475695
-54.45 0.00572578409934028
-54.4 0.00560634572545636
-54.35 0.00548490824198837
-54.3 0.00536151420732229
-54.25 0.00523620720742887
-54.2 0.00510903184350237
-54.15 0.00498003371915679
-54.1 0.00484925942718006
-54.05 0.00471675653584697
-54 0.00458257357479135
-53.95 0.00444676002043839
-53.9 0.00430936628099765
-53.85 0.00417044368101785
-53.8 0.0040300444455041
-53.75 0.00388822168359857
-53.7 0.00374502937182569
-53.65 0.00360052233690289
-53.6 0.00345475623811799
-53.55 0.00330778754927466
-53.5 0.00315967354020702
-53.45 0.00301047225786509
-53.4 0.00286024250697241
-53.35 0.0027090438302576
-53.3 0.0025569364882615
-53.25 0.00240398143872189
-53.2 0.00225024031553769
-53.15 0.0020957754073149
-53.1 0.00194064963549643
-53.05 0.00178492653207841
-53 0.00162867021691543
-52.95 0.0014719453746176
-52.9 0.00131481723104238
-52.85 0.00115735152938419
-52.8 0.000999614505865202
-52.75 0.000841672865030932
-52.7 0.000683593754654157
-52.65 0.000525444740251282
-52.6 0.000367293779215267
-52.55 0.000209209194569528
-52.5 5.12596483474758e-05
-52.45 -0.000106485885397393
-52.4 -0.000263958147945702
-52.35 -0.000421087623625247
-52.3 -0.000577804567877187
-52.25 -0.000734039035669371
-52.2 -0.00088972091025052
-52.15 -0.00104477993223866
-52.1 -0.00119914572903689
-52.05 -0.00135274784456934
-52 -0.00150551576932963
-51.95 -0.00165737897073413
-51.9 -0.00180826692377167
-51.85 -0.00195810914194124
-51.8 -0.00210683520846863
-51.75 -0.00225437480779296
-51.7 -0.00240065775731322
-51.65 -0.00254561403938499
-51.6 -0.00268917383355689
-51.55 -0.00283126754903601
-51.5 -0.00297182585737115
-51.45 -0.00311077972534236
-51.4 -0.00324806044804488
-51.35 -0.00338359968215504
-51.3 -0.0035173294793655
-51.25 -0.00364918231997672
-51.2 -0.00377909114663099
-51.15 -0.00390698939817516
-51.1 -0.00403281104363781
-51.05 -0.00415649061630592
-51 -0.00427796324788603
-50.95 -0.00439716470273424
-50.9 -0.00451403141213918
-50.85 -0.00462850050864134
-50.8 -0.00474050986037235
-50.75 -0.00484999810539669
-50.7 -0.00495690468603844
-50.65 -0.00506116988317514
-50.6 -0.00516273485048031
-50.55 -0.00526154164859599
-50.5 -0.00535753327921628
-50.45 -0.00545065371906221
-50.4 -0.00554084795372849
-50.35 -0.00562806201138164
-50.3 -0.00571224299628926
-50.25 -0.00579333912215958
-50.2 -0.00587129974527008
-50.15 -0.00594607539736393
-50.1 -0.00601761781829235
-50.05 -0.00608587998838115
-50 -0.00615081616049893
-49.95 -0.00621238189180469
-49.9 -0.00627053407515202
-49.85 -0.00632523097012697
-49.8 -0.0063764322336965
-49.75 -0.00642409895044413
-49.7 -0.00646819366236952
-49.65 -0.00650868039822814
-49.6 -0.00654552470238758
-49.55 -0.00657869366317647
-49.5 -0.00660815594070238
-49.45 -0.00663388179411445
-49.4 -0.00665584310828722
-49.35 -0.00667401341990124
-49.3 -0.00668836794289699
-49.25 -0.00669888359327784
-49.2 -0.00670553901323846
-49.15 -0.00670831459459493
-49.1 -0.00670719250149294
-49.05 -0.00670215669237059
-49 -0.00669319294115274
-48.95 -0.00668028885765359
-48.9 -0.00666343390716495
-48.85 -0.00664261942920753
-48.8 -0.00661783865542304
-48.75 -0.00658908672658521
-48.7 -0.00655636070870815
-48.65 -0.00651965960823098
-48.6 -0.00647898438625786
-48.55 -0.00643433797183322
-48.5 -0.00638572527423232
-48.45 -0.0063331531942479
-48.4 -0.00627663063445404
-48.35 -0.00621616850842918
-48.3 -0.00615177974892053
-48.25 -0.00608347931493306
-48.2 -0.00601128419772669
-48.15 -0.00593521342570597
-48.1 -0.00585528806818757
-48.05 -0.00577153123803115
-48 -0.00568396809312041
-47.95 -0.00559262583668173
-47.9 -0.00549753371642845
-47.85 -0.00539872302252016
-47.8 -0.00529622708432675
-47.75 -0.00519008126598821
-47.7 -0.00508032296076192
-47.65 -0.00496699158415029
-47.6 -0.00485012856580224
-47.55 -0.00472977734018357
-47.5 -0.00460598333601161
-47.45 -0.00447879396445115
-47.4 -0.00434825860606931
-47.35 -0.00421442859654827
-47.3 -0.00407735721115582
-47.25 -0.00393709964797469
-47.2 -0.00379371300989291
-47.15 -0.00364725628535833
-47.1 -0.00349779032790176
-47.05 -0.00334537783443421
-47 -0.00319008332232483
-46.95 -0.00303197310526742
-46.9 -0.00287111526794435
-46.85 -0.00270757963949797
-46.8 -0.00254143776582079
-46.75 -0.00237276288067677
-46.7 -0.00220162987566706
-46.65 -0.00202811526905511
-46.6 -0.00185229717346659
-46.55 -0.00167425526248124
-46.5 -0.00149407073613445
-46.45 -0.0013118262853477
-46.4 -0.00112760605530807
-46.35 -0.000941495607817814
-46.3 -0.00075358188263652
-46.25 -0.000563953157838881
-46.2 -0.000372699009212486
-46.15 -0.00017991026872083
-46.1 1.43210179422622e-05
-46.05 0.000209901634679649
-46 0.000406737239171324
-45.95 0.000604732407879397
-45.9 0.000803790681847882
-45.85 0.00100381461326676
-45.8 0.00120470581276899
-45.75 0.00140636499742852
-45.7 0.0016086920394264
-45.65 0.0018115860153518
-45.6 0.00201494525610373
-45.55 0.00221866739735909
-45.5 0.0024226494305717
-45.45 0.00262678775446684
-45.4 0.0028309782269952
-45.35 0.00303511621770974
-45.3 0.00323909666052867
-45.25 0.00344281410684737
-45.2 0.00364616277896184
-45.15 0.00384903662376607
-45.1 0.00405132936668557
-45.05 0.00425293456580897
-45 0.00445374566617994
-44.95 0.00465365605421115
-44.9 0.00485255911218245
-44.85 0.00505034827278523
-44.8 0.00524691707367521
-44.75 0.0054421592119959
-44.7 0.00563596859883543
-44.65 0.00582823941357951
-44.6 0.00601886615812358
-44.55 0.0062077437109078
-44.5 0.00639476738073855
-44.45 0.00657983296036099
-44.4 0.00676283677974734
-44.35 0.00694367575906625
-44.3 0.00712224746129928
-44.25 0.00729845014447088
-44.2 0.00747218281345912
-44.15 0.00764334527135509
-44.1 0.00781183817033943
-44.05 0.00797756306204553
-44 0.00814042244737935
-43.95 0.00830031982576706
-43.9 0.00845715974380211
-43.85 0.00861084784326462
-43.8 0.00876129090848668
-43.75 0.00890839691303802
-43.7 0.00905207506570775
-43.65 0.00919223585575857
-43.6 0.00932879109743094
-43.55 0.00946165397367583
-43.5 0.00959073907909545
-43.45 0.00971596246207278
-43.4 0.00983724166607126
-43.35 0.00995449577008768
-43.3 0.0100676454282417
-43.25 0.0101766129084874
-43.2 0.0102813221304318
-43.15 0.0103816987022488
-43.1 0.0104776699566752
-43.05 0.0105691649860791
-43 0.01065611467659
-42.95 0.0107384517412825
-42.9 0.0108161107524058
-42.85 0.0108890281726521
-42.8 0.0109571423854591
-42.75 0.0110203937243403
-42.7 0.0110787245012418
-42.65 0.0111320790339211
-42.6 0.0111804036723471
-42.55 0.0112236468241203
-42.5 0.0112617589789135
-42.45 0.0112946927319339
-42.4 0.0113224028064084
-42.35 0.0113448460750949
-42.3 0.0113619815808234
-42.25 0.0113737705560708
-42.2 0.0113801764415741
-42.15 0.0113811649039884
-42.1 0.0113767038525957
-42.05 0.0113667634550715
-42 0.0113513161523165
-41.95 0.0113303366723623
-41.9 0.0113038020433585
-41.85 0.0112716916056517
-41.8 0.0112339870229653
-41.75 0.0111906722926894
-41.7 0.0111417337552926
-41.65 0.0110871601028655
-41.6 0.0110269423868062
-41.55 0.0109610740246604
-41.5 0.0108895508061267
-41.45 0.0108123708982387
-41.4 0.0107295348497352
-41.35 0.0106410455946314
-41.3 0.0105469084550019
-41.25 0.0104471311429873
-41.2 0.0103417237620376
-41.15 0.0102306988074016
-41.1 0.0101140711658771
-41.05 0.00999185811483008
-41 0.00986407932049767
-40.95 0.00973075683558269
-40.9 0.0095919150961531
-40.85 0.00944758091785585
-40.8 0.00929778349145578
-40.75 0.00914255437770947
-40.7 0.00898192750158376
-40.65 0.00881593914582816
-40.6 0.00864462794390993
-40.55 0.00846803487232041
-40.5 0.00828620324226036
-40.45 0.00809917869071181
-40.4 0.00790700917090351
-40.35 0.00770974494217623
-40.3 0.00750743855925391
-40.25 0.00730014486092595
-40.2 0.00708792095814543
-40.15 0.00687082622154743
-40.1 0.0066489222683909
-40.05 0.00642227294892728
-40 0.00619094433219798
-39.95 0.00595500469126257
-39.9 0.00571452448785871
-39.85 0.00546957635649429
-39.8 0.00522023508797158
-39.75 0.00496657761234259
-39.7 0.0047086829812941
-39.65 0.00444663234996038
-39.6 0.00418050895816066
-39.55 0.00391039811105826
-39.5 0.00363638715923717
-39.45 0.00335856547819156
-39.4 0.00307702444722302
-39.35 0.00279185742773986
-39.3 0.00250315974095182
-39.25 0.00221102864495361
-39.2 0.00191556331118952
-39.15 0.00161686480029135
-39.1 0.00131503603728093
-39.05 0.00101018178612839
-39 0.00070240862365667
-38.95 0.000391824912782357
-38.9 7.85407750825622e-05
-38.85 -0.000237331937322907
-38.8 -0.000555679670585127
-38.75 -0.000876387198646808
-38.7 -0.00119933765348194
-38.65 -0.00152441255606628
-38.6 -0.001851491848091
-38.55 -0.00218045392443181
-38.5 -0.00251117566638623
-38.45 -0.00284353247569183
-38.4 -0.00317739830933811
-38.35 -0.00351264571518511
-38.3 -0.00384914586840149
-38.25 -0.00418676860873526
-38.2 -0.00452538247862966
-38.15 -0.0048648547621973
-38.1 -0.00520505152506492
-38.05 -0.00554583765510129
-38 -0.00588707690404046
-37.95 -0.00622863193001226
-37.9 -0.00657036434099157
-37.85 -0.00691213473917772
-37.8 -0.00725380276631477
-37.75 -0.00759522714996298
-37.7 -0.00793626575073134
-37.65 -0.00827677561048048
-37.6 -0.00861661300150456
-37.55 -0.00895563347670021
-37.5 -0.00929369192072977
-37.45 -0.00963064260218545
-37.4 -0.0099663392267601
-37.35 -0.0103006349914295
-37.3 -0.01063338263965
-37.25 -0.0109644345175752
-37.2 -0.0112936426312922
-37.15 -0.0116208587050803
-37.1 -0.0119459342406907
-37.05 -0.0122687205776461
-37 -0.0125890689545581
-36.95 -0.012906830571458
-36.9 -0.0132218566531373
-36.85 -0.0135339985134894
-36.8 -0.0138431076208465
-36.75 -0.0141490356643024
-36.7 -0.0144516346210086
-36.65 -0.0147507568244343
-36.6 -0.0150462550335742
-36.55 -0.0153379825030897
-36.5 -0.0156257930543669
-36.45 -0.0159095411474714
-36.4 -0.0161890819539807
-36.35 -0.016464271430671
-36.3 -0.016734966394036
-36.25 -0.0170010245956094
-36.2 -0.0172623047980658
-36.15 -0.0175186668520699
-36.1 -0.017769971773841
-36.05 -0.0180160818234023
-36 -0.0182568605834767
-35.95 -0.0184921730389949
-35.9 -0.0187218856571733
-35.85 -0.018945866468124
-35.8 -0.0191639851459508
-35.75 -0.0193761130902876
-35.7 -0.0195821235082321
-35.65 -0.0197818914966242
-35.6 -0.0199752941246202
-35.55 -0.0201622105165071
-35.5 -0.0203425219347044
-35.45 -0.0205161118628939
-35.4 -0.0206828660892206
-35.35 -0.0208426727895023
-35.3 -0.0209954226103855
-35.25 -0.0211410087523836
-35.2 -0.0212793270527292
-35.15 -0.0214102760679743
-35.1 -0.0215337571562663
-35.05 -0.0216496745592297
-35 -0.0217579354833793
-34.95 -0.0218584501809894
-34.9 -0.0219511320303437
-34.85 -0.0220358976152873
-34.8 -0.022112666804001
-34.75 -0.0221813628269183
-34.7 -0.0222419123537016
-34.65 -0.0222942455691965
-34.6 -0.0223382962482783
-34.55 -0.0223740018295065
-34.5 -0.0224013034875014
-34.45 -0.0224201462039554
-34.4 -0.0224304788371921
-34.35 -0.0224322541901852
-34.3 -0.0224254290769489
-34.25 -0.0224099643872101
-34.2 -0.0223858251492755
-34.15 -0.0223529805910019
-34.1 -0.0223114041987838
-34.05 -0.0222610737744671
-34 -0.0222019714901013
-33.95 -0.0221340839404437
-33.9 -0.0220574021931257
-33.85 -0.0219719218363968
-33.8 -0.0218776430243606
-33.75 -0.0217745705196163
-33.7 -0.0216627137332252
-33.65 -0.0215420867619184
-33.6 -0.0214127084224662
-33.55 -0.02127460228313
-33.5 -0.021127796692121
-33.45 -0.0209723248029892
-33.4 -0.0208082245968725
-33.35 -0.0206355389015333
-33.3 -0.0204543154071176
-33.25 -0.0202646066785681
-33.2 -0.0200664701646338
-33.15 -0.0198599682034121
-33.1 -0.0196451680243713
-33.05 -0.0194221417467987
-33 -0.0191909663746259
-32.95 -0.0189517237875856
-32.9 -0.0187045007286584
-32.85 -0.0184493887877706
-32.8 -0.018186484381711
-32.75 -0.0179158887302356
-32.7 -0.0176377078283353
-32.65 -0.0173520524146457
-32.6 -0.0170590379359829
-32.55 -0.0167587845079931
-32.5 -0.0164514168719097
-32.45 -0.0161370643474154
-32.4 -0.0158158607816123
-32.35 -0.0154879444941077
-32.3 -0.0151534582182301
-32.25 -0.0148125490383912
-32.2 -0.0144653683236195
-32.15 -0.0141120716572931
-32.1 -0.013752818763107
-32.05 -0.0133877734273123
-32 -0.0130171034172742
-31.95 -0.0126409803963982
-31.9 -0.0122595798354791
-31.85 -0.0118730809205358
-31.8 -0.0114816664571959
-31.75 -0.011085522771703
-31.7 -0.0106848396086231
-31.65 -0.0102798100253322
-31.6 -0.00987063028337135
-31.55 -0.00945749973676259
-31.5 -0.00904062071738132
-31.45 -0.00862019841748807
-31.4 -0.00819644076952539
-31.35 -0.00776955832329139
-31.3 -0.00733976412060517
-31.25 -0.00690727356758402
-31.2 -0.00647230430465618
-31.15 -0.00603507607443702
-31.1 -0.0055958105876001
-31.05 -0.00515473138687816
-31 -0.0047120637093325
-30.95 -0.00426803434703222
-30.9 -0.00382287150628762
-30.85 -0.00337680466558493
-30.8 -0.00293006443237172
-30.75 -0.0024828823988445
-30.7 -0.00203549099689218
-30.65 -0.00158812335235016
-30.6 -0.00114101313872176
-30.55 -0.000694394430524236
-30.5 -0.000248501556417786
-30.45 0.000196431047723877
-30.4 0.000640168985642345
-30.35 0.00108247804726401
-30.3 0.00152312435485186
-30.25 0.00196187450858183
-30.2 0.00239849573138718
-30.15 0.0028327560129155
-30.1 0.00326442425244471
-30.05 0.00369327040060619
-30 0.00411906559976573
-29.95 0.00454158232291503
-29.9 0.00496059451092981
-29.85 0.00537587770805338
-29.8 0.00578720919546791
-29.75 0.00619436812281966
-29.7 0.00659713563756782
-29.65 0.00699529501203138
-29.6 0.00738863176801254
-29.55 0.00777693379887997
-29.5 0.00815999148900033
-29.45 0.00853759783041135
-29.4 0.00890954853663546
-29.35 0.00927564215353829
-29.3 0.00963568016714233
-29.25 0.00998946710831185
-29.2 0.0103368106542314
-29.15 0.0106775217266065
-29.1 0.0110114145865212
-29.05 0.0113383069258946
-29 0.0116580199554834
-28.95 0.0119703784893866
-28.9 0.0122752110260128
-28.85 0.0125723498254792
-28.8 0.0128616309834171
-28.75 0.013142894501167
-28.7 0.0134159843523511
-28.65 0.0136807485458208
-28.6 0.0139370391849804
-28.55 0.0141847125234981
-28.5 0.0144236290174199
-28.45 0.0146536533737096
-28.4 0.0148746545952455
-28.35 0.0150865060223079
-28.3 0.0152890853706025
-28.25 0.0154822747658662
-28.2 0.015665960775111
-28.15 0.0158400344345666
-28.1 0.016004391274387
-28.05 0.0161589313401939
-28 0.0163035592115328
-27.95 0.0164381840173237
-27.9 0.0165627194483941
-27.85 0.0166770837671833
-27.8 0.0167811998147155
-27.75 0.0168749950149389
-27.7 0.0169584013765354
-27.65 0.0170313554923052
-27.6 0.0170937985362378
-27.55 0.0171456762583792
-27.5 0.0171869389776102
-27.45 0.0172175415724538
-27.4 0.017237443470027
-27.35 0.0172466086332586
-27.3 0.0172450055464936
-27.25 0.0172326071996036
-27.2 0.0172093910707269
-27.15 0.0171753391077588
-27.1 0.0171304377087138
-27.05 0.0170746777010803
-27 0.0170080543202867
-26.95 0.0169305671873989
-26.9 0.016842220286164
-26.85 0.016743021939515
-26.8 0.0166329847856498
-26.75 0.016512125753793
-26.7 0.0163804660397467
-26.65 0.016238031081335
-26.6 0.0160848505338395
-26.55 0.0159209582455243
-26.5 0.0157463922333392
-26.45 0.0155611946588909
-26.4 0.015365411804762
-26.35 0.0151590940512583
-26.3 0.0149422958536533
-26.25 0.0147150757200003
-26.2 0.0144774961895709
-26.15 0.014229623811977
-26.1 0.0139715291270253
-26.05 0.0137032866453479
-26 0.013424974829847
-25.95 0.0131366760779834
-25.9 0.0128384767049343
-25.85 0.012530466927638
-25.8 0.012212740849736
-25.75 0.011885396447418
-25.7 0.0115485355561666
-25.65 0.0112022638583928
-25.6 0.0108466908719469
-25.55 0.0104819299394805
-25.5 0.0101080982186327
-25.45 0.00972531667300033
-25.4 0.0093337100638539
-25.35 0.00893340694254535
-25.3 0.00852453964355439
-25.25 0.00810724427810969
-25.2 0.00768166072831654
-25.15 0.00724793264171594
-25.1 0.00680620742619445
-25.05 0.00635663624515821
-25 0.0058993740128788
-24.95 0.00543457938991357
-24.9 0.00496241477849773
-24.85 0.00448304631780056
-24.8 0.00399664387893366
-24.75 0.00350338105959459
-24.7 0.00300343517822526
-24.65 0.00249698726756074
-24.6 0.00198422206744052
-24.55 0.00146532801675118
-24.5 0.000940497244366773
-24.45 0.000409925558950482
-24.4 -0.000126187562520707
-24.35 -0.000667638987648512
-24.3 -0.00121422194306445
-24.25 -0.00176572603058199
-24.2 -0.00232193724519272
-24.15 -0.00288263799504977
-24.1 -0.00344760712358136
-24.05 -0.00401661993387685
-24 -0.00458944821548648
-23.95 -0.00516586027377455
-23.9 -0.00574562096196388
-23.85 -0.00632849171600721
-23.8 -0.00691423059241802
-23.75 -0.00750259230919068
-23.7 -0.00809332828993563
-23.65 -0.00868618671135171
-23.6 -0.00928091255415307
-23.55 -0.00987724765756323
-23.5 -0.0104749307774838
-23.45 -0.0110736976484393
-23.4 -0.011673281049394
-23.35 -0.0122734108735291
-23.3 -0.0128738142020643
-23.25 -0.013474215382196
-23.2 -0.0140743361092223
-23.15 -0.0146738955129129
-23.1 -0.0152726102481757
-23.05 -0.0158701945900616
-23 -0.0164663605331441
-22.95 -0.0170608178952946
-22.9 -0.0176532744258723
-22.85 -0.0182434359183315
-22.8 -0.018831006327244
-22.75 -0.0194156878897205
-22.7 -0.0199971812512081
-22.65 -0.0205751855956273
-22.6 -0.021149398779804
-22.55 -0.0217195174721392
-22.5 -0.0222852372954508
-22.45 -0.0228462529739084
-22.4 -0.0234022584839733
-22.35 -0.0239529472092443
-22.3 -0.0244980120990997
-22.25 -0.0250371458310134
-22.2 -0.0255700409764163
-22.15 -0.0260963901699589
-22.1 -0.026615886282026
-22.05 -0.027128222594339
-22 -0.0276330929784767
-21.95 -0.0281301920771325
-21.9 -0.0286192154879185
-21.85 -0.0290998599495171
-21.8 -0.0295718235299737
-21.75 -0.0300348058169151
-21.7 -0.0304885081094715
-21.65 -0.0309326336116713
-21.6 -0.0313668876270746
-21.55 -0.0317909777544029
-21.5 -0.0322046140839176
-21.45 -0.0326075093942961
-21.4 -0.0329993793497507
-21.35 -0.0333799426971304
-21.3 -0.0337489214627459
-21.25 -0.0341060411486534
-21.2 -0.0344510309281352
-21.15 -0.034783623840112
-21.1 -0.0351035569822243
-21.05 -0.035410571702322
-21 -0.0357044137881021
-20.95 -0.0359848336546403
-20.9 -0.0362515865295642
-20.85 -0.0365044326356234
-20.8 -0.0367431373704145
-20.75 -0.0369674714830311
-20.7 -0.0371772112474118
-20.65 -0.0373721386321712
-20.6 -0.0375520414667084
-20.55 -0.0377167136033973
-20.5 -0.0378659550756756
-20.45 -0.0379995722518611
-20.4 -0.0381173779845387
-20.35 -0.0382191917553738
-20.3 -0.0383048398152245
-20.25 -0.0383741553194403
-20.2 -0.0384269784582509
-20.15 -0.0384631565821658
-20.1 -0.0384825443223252
-20.05 -0.038485003705758
-20 -0.0384704042655241
-19.95 -0.0384386231457352
-19.9 -0.0383895452014703
-19.85 -0.0383230630936206
-19.8 -0.0382390773787181
-19.75 -0.0381374965938242
-19.7 -0.0380182373365734
-19.65 -0.0378812243404876
-19.6 -0.0377263905456982
-19.55 -0.0375536771652296
-19.5 -0.037363033747022
-19.45 -0.0371544182318849
-19.4 -0.0369277970075967
-19.35 -0.0366831449593778
-19.3 -0.0364204455169883
-19.25 -0.0361396906987095
-19.2 -0.0358408811524918
-19.15 -0.0355240261945588
-19.1 -0.0351891438457726
-19.05 -0.034836260866079
-19 -0.0344654127873559
-18.95 -0.0340766439450014
-18.9 -0.0336700075086007
-18.85 -0.0332455655120194
-18.8 -0.0328033888832694
-18.75 -0.032343557474498
-18.7 -0.0318661600924473
-18.65 -0.0313712945297281
-18.6 -0.0308590675972469
-18.55 -0.0303295951581159
-18.5 -0.0297830021633655
-18.45 -0.0292194226897661
-18.4 -0.0286389999800495
-18.35 -0.0280418864858027
-18.3 -0.0274282439132858
-18.25 -0.026798243272402
-18.2 -0.0261520649290222
-18.15 -0.0254898986608372
-18.1 -0.0248119437168796
-18.05 -0.0241184088808233
-18 -0.0234095125381322
-17.95 -0.022685482747091
-17.9 -0.021946557313708
-17.85 -0.0211929838704383
-17.8 -0.0204250199586281
-17.75 -0.0196429331145332
-17.7 -0.0188470009587154
-17.65 -0.0180375112885669
-17.6 -0.0172147621736606
-17.55 -0.0163790620535689
-17.5 -0.0155307298377365
-17.45 -0.0146700950069364
-17.4 -0.0137974977157769
-17.35 -0.0129132888956742
-17.3 -0.0120178303576382
-17.25 -0.0111114948941666
-17.2 -0.0101946663794783
-17.15 -0.00926773986725979
-17.1 -0.00833112168504151
-17.05 -0.00738522952426048
-17 -0.00643049252501339
-16.95 -0.00546735135444799
-16.9 -0.00449625827768939
-16.85 -0.00351767722014816
-16.8 -0.00253208382000985
-16.75 -0.00153996546966213
-16.7 -0.00054182134477464
-16.65 0.000461837580289692
-16.6 0.00147048853208616
-16.55 0.00248359695410499
-16.5 0.00350061654059934
-16.45 0.0045209892896491
-16.4 0.00554414557689828
-16.35 0.00656950425141084
-16.3 0.0075964727550919
-16.25 0.00862444726711588
-16.2 0.0096528128747922
-16.15 0.0106809437722812
-16.1 0.0117082034885476
-16.05 0.0127339451459075
-16 0.0137575117504844
-15.95 0.0147782365158437
-15.9 0.0157954432210204
-15.85 0.0168084466040928
-15.8 0.0178165527923844
-15.75 0.0188190597702995
-15.7 0.0198152578857128
-15.65 0.0208044303957385
-15.6 0.0217858540526064
-15.55 0.0227587997302625
-15.5 0.0237225330921968
-15.45 0.0246763153008779
-15.4 0.0256194037690452
-15.35 0.0265510529529735
-15.3 0.0274705151876805
-15.25 0.0283770415639014
-15.2 0.0292698828464997
-15.15 0.0301482904338233
-15.1 0.0310115173573524
-15.05 0.031858819320816
-15 0.0326894557777835
-14.95 0.0335026910465605
-14.9 0.0342977954610421
-14.85 0.0350740465559971
-14.8 0.0358307302850749
-14.75 0.036567142269645
-14.7 0.0372825890764011
-14.65 0.0379763895214753
-14.6 0.0386478759986347
-14.55 0.0392963958289535
-14.5 0.0399213126291787
-14.45 0.040522007695842
-14.4 0.0410978814020009
-14.35 0.041648354603336
-14.3 0.0421728700501759
-14.25 0.0426708938018758
-14.2 0.0431419166398374
-14.15 0.0435854554753261
-14.1 0.0440010547481226
-14.05 0.0443882878119341
-14 0.0447467583023886
-13.95 0.0450761014833499
-13.9 0.04537598556721
-13.85 0.0456461130047538
-13.8 0.0458862217401379
-13.75 0.0460960864264875
-13.7 0.0462755195975907
-13.65 0.0464243727911613
-13.6 0.0465425376191439
-13.55 0.0466299467805581
-13.5 0.0466865750124098
-13.45 0.0467124399742541
-13.4 0.0467076030620554
-13.35 0.0466721701470752
-13.3 0.0466062922356172
-13.25 0.0465101660455691
-13.2 0.0463840344958142
-13.15 0.0462281871047259
-13.1 0.0460429602941224
-13.05 0.0458287375952285
-13 0.0455859497533856
-12.95 0.0453150747284489
-12.9 0.0450166375880309
-12.85 0.0446912102909792
-12.8 0.0443394113587179
-12.75 0.0439619054323352
-12.7 0.0435594027135692
-12.65 0.0431326582881134
-12.6 0.0426824713299536
-12.55 0.0422096841857407
-12.5 0.0417151813385058
-12.45 0.041199888250334
-12.4 0.0406647700839312
-12.35 0.0401108303033361
-12.3 0.0395391091543609
-12.25 0.0389506820256691
-12.2 0.0383466576917364
-12.15 0.037728176439271
-12.1 0.0370964080790085
-12.05 0.0364525498451306
-12 0.0357978241848912
-11.95 0.0351334764413683
-11.9 0.0344607724325872
-11.85 0.0337809959305901
-11.8 0.0330954460443479
-11.75 0.0324054345107262
-11.7 0.0317122828980305
-11.65 0.0310173197269574
-11.6 0.030321877514077
-11.55 0.0296272897432582
-11.5 0.0289348877707285
-11.45 0.0282459976697306
-11.4 0.0275619370209952
-11.35 0.0268840116554996
-11.3 0.0262135123562188
-11.25 0.0255517115257998
-11.2 0.0248998598273042
-11.15 0.0242591828053643
-11.1 0.0236308774952821
-11.05 0.0230161090277784
-11 0.0224160072372547
-10.95 0.0218316632815768
-10.9 0.0212641262815208
-10.85 0.0207143999881346
-10.8 0.0201834394863726
-10.75 0.0196721479434423
-10.7 0.019181373410373
-10.65 0.0187119056853715
-10.6 0.0182644732475642
-10.55 0.0178397402697504
-10.5 0.0174383037187935
-10.45 0.0170606905522681
-10.4 0.0167073550199516
-10.35 0.0163786760787049
-10.3 0.0160749549292258
-10.25 0.0157964126830786
-10.2 0.0155431881683088
-10.15 0.0153153358818387
-10.1 0.0151128240967077
-10.05 0.0149355331320734
-10 0.0147832537937228
-9.94999999999999 0.0146556859926596
-9.89999999999998 0.0145524375491276
-9.84999999999999 0.0144730231892135
-9.79999999999998 0.0144168637409283
-9.75 0.0143832855364099
-9.69999999999999 0.0143715200266108
-9.64999999999998 0.0143807036145391
-9.59999999999999 0.0144098777128012
-9.54999999999998 0.0144579890308624
-9.5 0.0145238900970816
-9.44999999999999 0.0146063400202032
-9.39999999999998 0.0147040054945914
-9.34999999999999 0.0148154620530756
-9.29999999999998 0.014939195570839
-9.25 0.0150736040233259
-9.19999999999999 0.0152169995006641
-9.14999999999998 0.0153676104806007
-9.09999999999999 0.0155235843614334
-9.04999999999998 0.015682990255877
-9 0.0158438220462508
-8.94999999999999 0.0160040017007902
-8.89999999999998 0.0161613828502918
-8.84999999999999 0.0163137546236835
-8.79999999999998 0.0164588457404789
-8.75 0.0165943288574203
-8.69999999999999 0.0167178251659515
-8.64999999999998 0.0168269092364737
-8.59999999999999 0.0169191141046417
-8.54999999999998 0.0169919365942451
-8.5 0.017042842870497
-8.44999999999999 0.0170692742168164
-8.39999999999998 0.0170686530274485
-8.34999999999999 0.0170383890075192
-8.29999999999998 0.0169758855713587
-8.25 0.0168785464291787
-8.19999999999999 0.0167437823514209
-8.14999999999998 0.0165690180993407
-8.09999999999999 0.0163516995096349
-8.04999999999998 0.0160893007201742
-8 0.0157793315231625
-7.94999999999999 0.0154193448313188
-7.89999999999998 0.0150069442419668
-7.84999999999999 0.0145397916832217
-7.79999999999998 0.0140156151257913
-7.75 0.0134322163432618
-7.69999999999999 0.012787478703112
-7.64999999999998 0.0120793749701138
-7.59999999999999 0.011305975103214
-7.54999999999998 0.0104654540264714
-7.5 0.00955609935414309
-7.44999999999999 0.0085763190495699
-7.39999999999998 0.00752464899711791
-7.34999999999999 0.00639976046608595
-7.29999999999998 0.00520046744519155
-7.25 0.00392573382600467
-7.19999999999999 0.00257468041351043
-7.14999999999998 0.00114659174185132
-7.09999999999999 -0.000359077326772013
-7.04999999999998 -0.00194269524207249
-7 -0.00360444766649917
-6.94999999999999 -0.00534433165877304
-6.89999999999998 -0.00716215016181656
-6.84999999999999 -0.00905750681651073
-6.79999999999998 -0.0110298011223995
-6.75 -0.0130782239660819
-6.69999999999999 -0.0152017535375835
-6.64999999999998 -0.0173991516544881
-6.59999999999999 -0.0196689605130269
-6.54999999999998 -0.0220094998846808
-6.5 -0.024418864776136
-6.44999999999999 -0.0268949235696654
-6.39999999999998 -0.0294353166601635
-6.34999999999999 -0.0320374556041715
-6.29999999999998 -0.034698522795266
-6.25 -0.0374154716791727
-6.19999999999999 -0.0401850275208923
-6.14999999999998 -0.0430036887350016
-6.09999999999999 -0.0458677287891147
-6.04999999999998 -0.0487731986892629
-6 -0.0517159300546767
-5.94999999999999 -0.0546915387881372
-5.89999999999998 -0.057695429346702
-5.84999999999999 -0.0607227996162112
-5.79999999999998 -0.0637686463915455
-5.75 -0.0668277714631362
-5.69999999999999 -0.0698947883087293
-5.64999999999998 -0.072964129387877
-5.59999999999999 -0.07603005403508
-5.54999999999998 -0.0790866569459276
-5.5 -0.0821278772489963
-5.44999999999999 -0.0851475081546573
-5.39999999999998 -0.0881392071703285
-5.34999999999999 -0.0910965068700818
-5.29999999999998 -0.0940128262048857
-5.25 -0.0968814823381345
-5.19999999999999 -0.0996957029894874
-5.14999999999998 -0.10244863926842
-5.09999999999999 -0.105133378977282
-5.04999999999998 -0.107742960362057
-5 -0.110270386287447
-4.94999999999999 -0.112708638811347
-4.89999999999998 -0.115050694132239
-4.84999999999999 -0.117289537881561
-4.79999999999998 -0.119418180731619
-4.75 -0.121429674288199
-4.69999999999999 -0.12331712723566
-4.64999999999998 -0.125073721700954
-4.59999999999999 -0.126692729801749
-4.54999999999998 -0.128167530342604
-4.5 -0.129491625621985
-4.44999999999999 -0.130658658311845
-4.39999999999998 -0.131662428370438
-4.34999999999999 -0.132496909948114
-4.29999999999998 -0.133156268244991
-4.25 -0.133634876278586
-4.19999999999999 -0.133927331518842
-4.14999999999998 -0.134028472347361
-4.09999999999999 -0.13393339429718
-4.04999999999998 -0.133637466029011
-4 -0.133136344999607
-3.94999999999999 -0.132425992777701
-3.89999999999998 -0.131502689962947
-3.84999999999999 -0.130363050663282
-3.79999999999998 -0.129004036486374
-3.75 -0.127422970001044
-3.69999999999999 -0.125617547625022
-3.64999999999998 -0.123585851895911
-3.59999999999999 -0.121326363082924
-3.54999999999998 -0.118837970097769
-3.5 -0.11611998066397
-3.44999999999999 -0.113172130705023
-3.39999999999998 -0.109994592912946
-3.34999999999999 -0.10658798446016
-3.29999999999998 -0.102953373819068
-3.25 -0.0990922866553365
-3.19999999999999 -0.0950067107625789
-3.14999999999998 -0.0906991000080364
-3.09999999999999 -0.0861723772608023
-3.04999999999998 -0.0814299362762691
-3 -0.0764756425126915
-2.94999999999999 -0.071313832858112
-2.89999999999998 -0.0659493142483474
-2.84999999999999 -0.0603873611593007
-2.79999999999998 -0.0546337119595334
-2.75 -0.0486945641117928
-2.69999999999999 -0.0425765682150499
-2.64999999999998 -0.0362868208815429
-2.59999999999999 -0.029832856446344
-2.54999999999998 -0.0232226375100568
-2.5 -0.0164645443184131
-2.44999999999999 -0.00956736298575029
-2.39999999999998 -0.00254027257261644
-2.34999999999999 0.00460716896894467
-2.29999999999998 0.0118650399655339
-2.25 0.0192230712877052
-2.19999999999999 0.026670663686801
-2.14999999999998 0.0341969061762846
-2.09999999999999 0.0417905954271497
-2.04999999999998 0.0494402561436085
-2 0.057134162381898
-1.94999999999999 0.0648603597717133
-1.89999999999998 0.0726066885964786
-1.84999999999999 0.0803608076854213
-1.79999999999998 0.0881102190672187
-1.75 0.0958422933318627
-1.69999999999999 0.103544295644339
-1.64999999999998 0.111203412350748
-1.59999999999999 0.118806778114639
-1.54999999999998 0.126341503518557
-1.5 0.133794703063174
-1.44999999999999 0.141153523493868
-1.39999999999998 0.148405172382246
-1.34999999999999 0.155536946887901
-1.29999999999998 0.162536262623666
-1.25 0.169390682545782
-1.19999999999999 0.176087945788723
-1.14999999999998 0.182615996363036
-1.09999999999999 0.188963011633315
-1.04999999999998 0.195117430492503
-1 0.201067981148032
-0.949999999999989 0.20680370843493
-0.899999999999977 0.212314000570915
-0.849999999999994 0.217588615268751
-0.799999999999983 0.222617705121711
-0.75 0.227391842178904
-0.699999999999989 0.231902041628562
-0.649999999999977 0.236139784509024
-0.599999999999994 0.240097039369269
-0.549999999999983 0.243766282803322
-0.5 0.247140518785747
-0.449999999999989 0.250213296738765
-0.399999999999977 0.252978728265228
-0.349999999999994 0.255431502485814
-0.299999999999983 0.25756689992331
-0.25 0.259380804881728
-0.199999999999989 0.260869716273237
-0.149999999999977 0.262030756851445
-0.0999999999999943 0.262861680815424
-0.0499999999999829 0.263360879754976
0 0.263527386913957
0.0500000000000114 0.263360879754977
0.100000000000023 0.262861680815424
0.150000000000006 0.262030756851446
0.200000000000017 0.260869716273238
0.25 0.25938080488173
0.300000000000011 0.257566899923311
0.350000000000023 0.255431502485816
0.400000000000006 0.25297872826523
0.450000000000017 0.250213296738767
0.5 0.247140518785748
0.550000000000011 0.243766282803323
0.600000000000023 0.240097039369271
0.650000000000006 0.236139784509026
0.700000000000017 0.231902041628564
0.75 0.227391842178906
0.800000000000011 0.222617705121713
0.850000000000023 0.217588615268754
0.900000000000006 0.212314000570917
0.950000000000017 0.206803708434932
1 0.201067981148034
1.05000000000001 0.195117430492505
1.10000000000002 0.188963011633317
1.15000000000001 0.182615996363038
1.20000000000002 0.176087945788725
1.25 0.169390682545784
1.30000000000001 0.162536262623668
1.35000000000002 0.155536946887903
1.40000000000001 0.148405172382248
1.45000000000002 0.14115352349387
1.5 0.133794703063175
1.55000000000001 0.126341503518558
1.60000000000002 0.118806778114641
1.65000000000001 0.11120341235075
1.70000000000002 0.10354429564434
1.75 0.0958422933318641
1.80000000000001 0.08811021906722
1.85000000000002 0.0803608076854226
1.90000000000001 0.0726066885964798
1.95000000000002 0.0648603597717144
2 0.057134162381899
2.05000000000001 0.0494402561436094
2.10000000000002 0.0417905954271505
2.15000000000001 0.0341969061762852
2.20000000000002 0.0266706636868015
2.25 0.0192230712877056
2.30000000000001 0.0118650399655342
2.35000000000002 0.00460716896894481
2.40000000000001 -0.00254027257261642
2.45000000000002 -0.00956736298575039
2.5 -0.0164645443184133
2.55000000000001 -0.0232226375100571
2.60000000000002 -0.0298328564463445
2.65000000000001 -0.0362868208815435
2.70000000000002 -0.0425765682150505
2.75 -0.0486945641117935
2.80000000000001 -0.0546337119595342
2.85000000000002 -0.0603873611593016
2.90000000000001 -0.0659493142483484
2.95000000000002 -0.0713138328581132
3 -0.0764756425126927
3.05000000000001 -0.0814299362762704
3.10000000000002 -0.0861723772608037
3.15000000000001 -0.0906991000080378
3.20000000000002 -0.0950067107625805
3.25 -0.0990922866553382
3.30000000000001 -0.10295337381907
3.35000000000002 -0.106587984460161
3.40000000000001 -0.109994592912948
3.45000000000002 -0.113172130705025
3.5 -0.116119980663972
3.55000000000001 -0.118837970097771
3.60000000000002 -0.121326363082927
3.65000000000001 -0.123585851895913
3.70000000000002 -0.125617547625024
3.75 -0.127422970001046
3.80000000000001 -0.129004036486376
3.85000000000002 -0.130363050663284
3.90000000000001 -0.131502689962948
3.95000000000002 -0.132425992777703
4 -0.133136344999608
4.05000000000001 -0.133637466029013
4.10000000000002 -0.133933394297181
4.15000000000001 -0.134028472347362
4.20000000000002 -0.133927331518843
4.25 -0.133634876278587
4.30000000000001 -0.133156268244991
4.35000000000002 -0.132496909948115
4.40000000000001 -0.131662428370438
4.45000000000002 -0.130658658311846
4.5 -0.129491625621986
4.55000000000001 -0.128167530342604
4.60000000000002 -0.12669272980175
4.65000000000001 -0.125073721700954
4.70000000000002 -0.12331712723566
4.75 -0.121429674288199
4.80000000000001 -0.119418180731619
4.85000000000002 -0.117289537881561
4.90000000000001 -0.115050694132238
4.95000000000002 -0.112708638811347
5 -0.110270386287447
5.05000000000001 -0.107742960362056
5.10000000000002 -0.105133378977281
5.15000000000001 -0.102448639268419
5.20000000000002 -0.0996957029894865
5.25 -0.0968814823381336
5.30000000000001 -0.0940128262048846
5.35000000000002 -0.0910965068700806
5.40000000000001 -0.0881392071703272
5.45000000000002 -0.0851475081546559
5.5 -0.0821278772489948
5.55000000000001 -0.079086656945926
5.60000000000002 -0.0760300540350783
5.65000000000001 -0.0729641293878753
5.70000000000002 -0.0698947883087275
5.75 -0.0668277714631344
5.80000000000001 -0.0637686463915437
5.85000000000002 -0.0607227996162094
5.90000000000001 -0.0576954293467001
5.95000000000002 -0.0546915387881353
6 -0.0517159300546748
6.05000000000001 -0.048773198689261
6.10000000000002 -0.0458677287891128
6.15000000000001 -0.0430036887349996
6.20000000000002 -0.0401850275208903
6.25 -0.0374154716791707
6.30000000000001 -0.034698522795264
6.35000000000002 -0.0320374556041695
6.40000000000001 -0.0294353166601616
6.45000000000002 -0.0268949235696634
6.5 -0.0244188647761341
6.55000000000001 -0.0220094998846788
6.60000000000002 -0.0196689605130251
6.65000000000001 -0.0173991516544862
6.70000000000002 -0.0152017535375817
6.75 -0.0130782239660801
6.80000000000001 -0.0110298011223978
6.85000000000002 -0.009057506816509
6.90000000000001 -0.00716215016181488
6.95000000000002 -0.00534433165877141
7 -0.00360444766649759
7.05000000000001 -0.00194269524207097
7.10000000000002 -0.000359077326770552
7.15000000000001 0.00114659174185272
7.20000000000002 0.00257468041351175
7.25 0.00392573382600593
7.30000000000001 0.00520046744519274
7.35000000000002 0.00639976046608706
7.40000000000001 0.00752464899711894
7.45000000000002 0.00857631904957086
7.5 0.00955609935414396
7.55000000000001 0.0104654540264722
7.60000000000002 0.0113059751032147
7.65000000000001 0.0120793749701145
7.70000000000002 0.0127874787031125
7.75 0.0134322163432623
7.80000000000001 0.0140156151257917
7.85000000000002 0.014539791683222
7.90000000000001 0.0150069442419671
7.95000000000002 0.015419344831319
8 0.0157793315231626
8.05000000000001 0.0160893007201743
8.10000000000002 0.0163516995096349
8.15000000000001 0.0165690180993406
8.20000000000002 0.0167437823514208
8.25 0.0168785464291785
8.30000000000001 0.0169758855713584
8.35000000000002 0.0170383890075189
8.40000000000001 0.0170686530274482
8.45000000000002 0.0170692742168159
8.5 0.0170428428704966
8.55000000000001 0.0169919365942446
8.60000000000002 0.0169191141046411
8.65000000000001 0.0168269092364731
8.70000000000002 0.0167178251659509
8.75 0.0165943288574197
8.80000000000001 0.0164588457404783
8.85000000000002 0.0163137546236829
8.90000000000001 0.0161613828502911
8.95000000000002 0.0160040017007895
9 0.0158438220462501
9.05000000000001 0.0156829902558762
9.10000000000002 0.0155235843614326
9.15000000000001 0.0153676104806
9.20000000000002 0.0152169995006633
9.25 0.0150736040233251
9.30000000000001 0.0149391955708382
9.35000000000002 0.0148154620530748
9.40000000000001 0.0147040054945906
9.45000000000002 0.0146063400202024
9.5 0.0145238900970807
9.55000000000001 0.0144579890308616
9.60000000000002 0.0144098777128004
9.65000000000001 0.0143807036145383
9.70000000000002 0.01437152002661
9.75 0.014383285536409
9.80000000000001 0.0144168637409275
9.85000000000002 0.0144730231892127
9.90000000000001 0.0145524375491267
9.95000000000002 0.0146556859926588
10 0.014783253793722
10.05 0.0149355331320726
10.1 0.0151128240967069
10.15 0.0153153358818379
10.2 0.015543188168308
10.25 0.0157964126830778
10.3 0.0160749549292251
10.35 0.0163786760787042
10.4 0.0167073550199509
10.45 0.0170606905522674
10.5 0.0174383037187928
10.55 0.0178397402697498
10.6 0.0182644732475636
10.65 0.0187119056853709
10.7 0.0191813734103725
10.75 0.0196721479434418
10.8 0.0201834394863721
10.85 0.0207143999881341
10.9 0.0212641262815203
10.95 0.0218316632815764
11 0.0224160072372543
11.05 0.0230161090277781
11.1 0.0236308774952818
11.15 0.0242591828053641
11.2 0.024899859827304
11.25 0.0255517115257996
11.3 0.0262135123562187
11.35 0.0268840116554995
11.4 0.0275619370209951
11.45 0.0282459976697306
11.5 0.0289348877707285
11.55 0.0296272897432583
11.6 0.0303218775140771
11.65 0.0310173197269575
11.7 0.0317122828980307
11.75 0.0324054345107265
11.8 0.0330954460443482
11.85 0.0337809959305904
11.9 0.0344607724325875
11.95 0.0351334764413686
12 0.0357978241848916
12.05 0.036452549845131
12.1 0.037096408079009
12.15 0.0377281764392715
12.2 0.0383466576917369
12.25 0.0389506820256697
12.3 0.0395391091543615
12.35 0.0401108303033368
12.4 0.0406647700839318
12.45 0.0411998882503347
12.5 0.0417151813385064
12.55 0.0422096841857413
12.6 0.0426824713299542
12.65 0.0431326582881141
12.7 0.0435594027135699
12.75 0.0439619054323359
12.8 0.0443394113587186
12.85 0.04469121029098
12.9 0.0450166375880316
12.95 0.0453150747284496
13 0.0455859497533864
13.05 0.0458287375952293
13.1 0.0460429602941232
13.15 0.0462281871047268
13.2 0.046384034495815
13.25 0.04651016604557
13.3 0.046606292235618
13.35 0.0466721701470761
13.4 0.0467076030620562
13.45 0.046712439974255
13.5 0.0466865750124106
13.55 0.0466299467805589
13.6 0.0465425376191448
13.65 0.0464243727911621
13.7 0.0462755195975915
13.75 0.0460960864264883
13.8 0.0458862217401387
13.85 0.0456461130047545
13.9 0.0453759855672107
13.95 0.0450761014833506
14 0.0447467583023893
14.05 0.0443882878119348
14.1 0.0440010547481233
14.15 0.0435854554753268
14.2 0.0431419166398381
14.25 0.0426708938018764
14.3 0.0421728700501765
14.35 0.0416483546033366
14.4 0.0410978814020014
14.45 0.0405220076958425
14.5 0.0399213126291792
14.55 0.039296395828954
14.6 0.0386478759986352
14.65 0.0379763895214757
14.7 0.0372825890764015
14.75 0.0365671422696454
14.8 0.0358307302850752
14.85 0.0350740465559975
14.9 0.0342977954610424
14.95 0.0335026910465608
15 0.0326894557777838
15.05 0.0318588193208162
15.1 0.0310115173573526
15.15 0.0301482904338236
15.2 0.0292698828464999
15.25 0.0283770415639016
15.3 0.0274705151876806
15.35 0.0265510529529736
15.4 0.0256194037690452
15.45 0.0246763153008779
15.5 0.0237225330921968
15.55 0.0227587997302625
15.6 0.0217858540526063
15.65 0.0208044303957384
15.7 0.0198152578857127
15.75 0.0188190597702994
15.8 0.0178165527923842
15.85 0.0168084466040926
15.9 0.0157954432210201
15.95 0.0147782365158434
16 0.0137575117504841
16.05 0.0127339451459071
16.1 0.0117082034885472
16.15 0.0106809437722807
16.2 0.00965281287479175
16.25 0.00862444726711541
16.3 0.0075964727550914
16.35 0.00656950425141031
16.4 0.00554414557689773
16.45 0.00452098928964854
16.5 0.00350061654059875
16.55 0.00248359695410439
16.6 0.00147048853208554
16.65 0.000461837580289055
16.7 -0.000541821344775292
16.75 -0.00153996546966279
16.8 -0.00253208382001053
16.85 -0.00351767722014885
16.9 -0.00449625827769009
16.95 -0.00546735135444869
17 -0.0064304925250141
17.05 -0.00738522952426119
17.1 -0.00833112168504222
17.15 -0.0092677398672605
17.2 -0.010194666379479
17.25 -0.0111114948941673
17.3 -0.0120178303576389
17.35 -0.0129132888956749
17.4 -0.0137974977157776
17.45 -0.014670095006937
17.5 -0.0155307298377372
17.55 -0.0163790620535695
17.6 -0.0172147621736612
17.65 -0.0180375112885675
17.7 -0.018847000958716
17.75 -0.0196429331145337
17.8 -0.0204250199586285
17.85 -0.0211929838704388
17.9 -0.0219465573137085
17.95 -0.0226854827470914
18 -0.0234095125381325
18.05 -0.0241184088808236
18.1 -0.0248119437168799
18.15 -0.0254898986608374
18.2 -0.0261520649290223
18.25 -0.026798243272402
18.3 -0.0274282439132858
18.35 -0.0280418864858027
18.4 -0.0286389999800494
18.45 -0.029219422689766
18.5 -0.0297830021633653
18.55 -0.0303295951581157
18.6 -0.0308590675972466
18.65 -0.0313712945297277
18.7 -0.0318661600924469
18.75 -0.0323435574744976
18.8 -0.0328033888832689
18.85 -0.0332455655120189
18.9 -0.0336700075086001
18.95 -0.0340766439450008
19 -0.0344654127873553
19.05 -0.0348362608660783
19.1 -0.0351891438457719
19.15 -0.035524026194558
19.2 -0.0358408811524911
19.25 -0.0361396906987086
19.3 -0.0364204455169874
19.35 -0.036683144959377
19.4 -0.0369277970075958
19.45 -0.037154418231884
19.5 -0.0373630337470211
19.55 -0.0375536771652287
19.6 -0.0377263905456973
19.65 -0.0378812243404868
19.7 -0.0380182373365726
19.75 -0.0381374965938234
19.8 -0.0382390773787173
19.85 -0.0383230630936198
19.9 -0.0383895452014695
19.95 -0.0384386231457345
20 -0.0384704042655235
20.05 -0.0384850037057574
20.1 -0.0384825443223245
20.15 -0.0384631565821652
20.2 -0.0384269784582503
20.25 -0.0383741553194398
20.3 -0.038304839815224
20.35 -0.0382191917553733
20.4 -0.0381173779845383
20.45 -0.0379995722518607
20.5 -0.0378659550756752
20.55 -0.037716713603397
20.6 -0.0375520414667081
20.65 -0.037372138632171
20.7 -0.0371772112474117
20.75 -0.036967471483031
20.8 -0.0367431373704144
20.85 -0.0365044326356234
20.9 -0.0362515865295643
20.95 -0.0359848336546404
21 -0.0357044137881022
21.05 -0.0354105717023222
21.1 -0.0351035569822245
21.15 -0.0347836238401121
21.2 -0.0344510309281354
21.25 -0.0341060411486536
21.3 -0.0337489214627461
21.35 -0.0333799426971306
21.4 -0.0329993793497509
21.45 -0.0326075093942963
21.5 -0.0322046140839178
21.55 -0.0317909777544031
21.6 -0.0313668876270748
21.65 -0.0309326336116715
21.7 -0.0304885081094718
21.75 -0.0300348058169154
21.8 -0.0295718235299739
21.85 -0.0290998599495173
21.9 -0.0286192154879187
21.95 -0.0281301920771326
22 -0.0276330929784768
22.05 -0.0271282225943391
22.1 -0.0266158862820261
22.15 -0.026096390169959
22.2 -0.0255700409764163
22.25 -0.0250371458310134
22.3 -0.0244980120990997
22.35 -0.0239529472092443
22.4 -0.0234022584839732
22.45 -0.0228462529739084
22.5 -0.0222852372954508
22.55 -0.0217195174721391
22.6 -0.0211493987798039
22.65 -0.0205751855956272
22.7 -0.0199971812512079
22.75 -0.0194156878897203
22.8 -0.0188310063272438
22.85 -0.0182434359183313
22.9 -0.017653274425872
22.95 -0.0170608178952944
23 -0.0164663605331438
23.05 -0.0158701945900614
23.1 -0.0152726102481754
23.15 -0.0146738955129126
23.2 -0.014074336109222
23.25 -0.0134742153821957
23.3 -0.012873814202064
23.35 -0.0122734108735288
23.4 -0.0116732810493936
23.45 -0.0110736976484389
23.5 -0.0104749307774834
23.55 -0.00987724765756284
23.6 -0.00928091255415267
23.65 -0.0086861867113513
23.7 -0.00809332828993522
23.75 -0.00750259230919026
23.8 -0.0069142305924176
23.85 -0.00632849171600678
23.9 -0.00574562096196345
23.95 -0.00516586027377412
24 -0.00458944821548606
24.05 -0.00401661993387643
24.1 -0.00344760712358093
24.15 -0.00288263799504935
24.2 -0.0023219372451923
24.25 -0.00176572603058158
24.3 -0.00121422194306404
24.35 -0.000667638987648105
24.4 -0.000126187562520305
24.45 0.00040992555895088
24.5 0.000940497244367165
24.55 0.00146532801675157
24.6 0.0019842220674409
24.65 0.00249698726756112
24.7 0.00300343517822562
24.75 0.00350338105959494
24.8 0.00399664387893401
24.85 0.0044830463178009
24.9 0.00496241477849806
24.95 0.00543457938991389
25 0.00589937401287911
25.05 0.00635663624515851
25.1 0.00680620742619474
25.15 0.00724793264171622
25.2 0.00768166072831681
25.25 0.00810724427810995
25.3 0.00852453964355463
25.35 0.00893340694254559
25.4 0.00933371006385413
25.45 0.00972531667300054
25.5 0.0101080982186329
25.55 0.0104819299394807
25.6 0.010846690871947
25.65 0.011202263858393
25.7 0.0115485355561667
25.75 0.0118853964474181
25.8 0.0122127408497361
25.85 0.0125304669276381
25.9 0.0128384767049344
25.95 0.0131366760779835
26 0.0134249748298471
26.05 0.013703286645348
26.1 0.0139715291270254
26.15 0.0142296238119771
26.2 0.0144774961895709
26.25 0.0147150757200003
26.3 0.0149422958536533
26.35 0.0151590940512582
26.4 0.015365411804762
26.45 0.0155611946588908
26.5 0.0157463922333391
26.55 0.0159209582455242
26.6 0.0160848505338394
26.65 0.0162380310813349
26.7 0.0163804660397466
26.75 0.0165121257537928
26.8 0.0166329847856496
26.85 0.0167430219395148
26.9 0.0168422202861638
26.95 0.0169305671873987
27 0.0170080543202864
27.05 0.01707467770108
27.1 0.0171304377087136
27.15 0.0171753391077585
27.2 0.0172093910707266
27.25 0.0172326071996033
27.3 0.0172450055464933
27.35 0.0172466086332583
27.4 0.0172374434700267
27.45 0.0172175415724536
27.5 0.0171869389776099
27.55 0.0171456762583789
27.6 0.0170937985362375
27.65 0.0170313554923048
27.7 0.016958401376535
27.75 0.0168749950149386
27.8 0.0167811998147152
27.85 0.016677083767183
27.9 0.0165627194483938
27.95 0.0164381840173234
28 0.0163035592115324
28.05 0.0161589313401936
28.1 0.0160043912743867
28.15 0.0158400344345662
28.2 0.0156659607751106
28.25 0.0154822747658658
28.3 0.0152890853706021
28.35 0.0150865060223075
28.4 0.0148746545952452
28.45 0.0146536533737093
28.5 0.0144236290174195
28.55 0.0141847125234977
28.6 0.01393703918498
28.65 0.0136807485458204
28.7 0.0134159843523507
28.75 0.0131428945011666
28.8 0.0128616309834168
28.85 0.0125723498254789
28.9 0.0122752110260125
28.95 0.0119703784893863
29 0.0116580199554831
29.05 0.0113383069258943
29.1 0.0110114145865209
29.15 0.0106775217266062
29.2 0.0103368106542311
29.25 0.00998946710831156
29.3 0.00963568016714205
29.35 0.00927564215353801
29.4 0.00890954853663519
29.45 0.00853759783041108
29.5 0.00815999148900006
29.55 0.00777693379887971
29.6 0.00738863176801228
29.65 0.00699529501203112
29.7 0.00659713563756756
29.75 0.00619436812281941
29.8 0.00578720919546767
29.85 0.00537587770805313
29.9 0.00496059451092957
29.95 0.00454158232291479
30 0.00411906559976549
30.05 0.00369327040060596
30.1 0.00326442425244448
30.15 0.00283275601291528
30.2 0.00239849573138696
30.25 0.00196187450858161
30.3 0.00152312435485165
30.35 0.00108247804726381
30.4 0.000640168985642143
30.45 0.000196431047723681
30.5 -0.000248501556417976
30.55 -0.000694394430524421
30.6 -0.00114101313872193
30.65 -0.00158812335235033
30.7 -0.00203549099689235
30.75 -0.00248288239884466
30.8 -0.00293006443237187
30.85 -0.00337680466558508
30.9 -0.00382287150628776
30.95 -0.00426803434703236
31 -0.00471206370933263
31.05 -0.00515473138687828
31.1 -0.00559581058760022
31.15 -0.00603507607443715
31.2 -0.0064723043046563
31.25 -0.00690727356758414
31.3 -0.0073397641206053
31.35 -0.00776955832329151
31.4 -0.00819644076952551
31.45 -0.00862019841748819
31.5 -0.00904062071738144
31.55 -0.0094574997367627
31.6 -0.00987063028337146
31.65 -0.0102798100253323
31.7 -0.0106848396086232
31.75 -0.0110855227717031
31.8 -0.011481666457196
31.85 -0.0118730809205359
31.9 -0.0122595798354792
31.95 -0.0126409803963982
32 -0.0130171034172743
32.05 -0.0133877734273124
32.1 -0.0137528187631071
32.15 -0.0141120716572932
32.2 -0.0144653683236195
32.25 -0.0148125490383913
32.3 -0.0151534582182302
32.35 -0.0154879444941077
32.4 -0.0158158607816123
32.45 -0.0161370643474154
32.5 -0.0164514168719097
32.55 -0.016758784507993
32.6 -0.0170590379359828
32.65 -0.0173520524146457
32.7 -0.0176377078283353
32.75 -0.0179158887302356
32.8 -0.018186484381711
32.85 -0.0184493887877705
32.9 -0.0187045007286584
32.95 -0.0189517237875856
33 -0.0191909663746259
33.05 -0.0194221417467987
33.1 -0.0196451680243713
33.15 -0.0198599682034121
33.2 -0.0200664701646338
33.25 -0.0202646066785681
33.3 -0.0204543154071175
33.35 -0.0206355389015333
33.4 -0.0208082245968724
33.45 -0.0209723248029892
33.5 -0.021127796692121
33.55 -0.02127460228313
33.6 -0.0214127084224661
33.65 -0.0215420867619183
33.7 -0.0216627137332251
33.75 -0.0217745705196162
33.8 -0.0218776430243606
33.85 -0.0219719218363968
33.9 -0.0220574021931256
33.95 -0.0221340839404436
34 -0.0222019714901013
34.05 -0.022261073774467
34.1 -0.0223114041987838
34.15 -0.0223529805910018
34.2 -0.0223858251492754
34.25 -0.0224099643872101
34.3 -0.0224254290769488
34.35 -0.0224322541901852
34.4 -0.022430478837192
34.45 -0.0224201462039554
34.5 -0.0224013034875014
34.55 -0.0223740018295065
34.6 -0.0223382962482783
34.65 -0.0222942455691965
34.7 -0.0222419123537016
34.75 -0.0221813628269183
34.8 -0.022112666804001
34.85 -0.0220358976152872
34.9 -0.0219511320303436
34.95 -0.0218584501809893
35 -0.0217579354833793
35.05 -0.0216496745592297
35.1 -0.0215337571562662
35.15 -0.0214102760679742
35.2 -0.0212793270527292
35.25 -0.0211410087523835
35.3 -0.0209954226103855
35.35 -0.0208426727895022
35.4 -0.0206828660892206
35.45 -0.0205161118628939
35.5 -0.0203425219347043
35.55 -0.0201622105165071
35.6 -0.0199752941246201
35.65 -0.0197818914966241
35.7 -0.019582123508232
35.75 -0.0193761130902875
35.8 -0.0191639851459506
35.85 -0.0189458664681238
35.9 -0.0187218856571731
35.95 -0.0184921730389947
36 -0.0182568605834766
36.05 -0.0180160818234021
36.1 -0.0177699717738409
36.15 -0.0175186668520697
36.2 -0.0172623047980657
36.25 -0.0170010245956092
36.3 -0.0167349663940359
36.35 -0.0164642714306709
36.4 -0.0161890819539806
36.45 -0.0159095411474714
36.5 -0.0156257930543669
36.55 -0.0153379825030896
36.6 -0.0150462550335741
36.65 -0.0147507568244343
36.7 -0.0144516346210085
36.75 -0.0141490356643023
36.8 -0.0138431076208465
36.85 -0.0135339985134893
36.9 -0.0132218566531373
36.95 -0.012906830571458
37 -0.012589068954558
37.05 -0.0122687205776461
37.1 -0.0119459342406907
37.15 -0.0116208587050802
37.2 -0.0112936426312921
37.25 -0.0109644345175752
37.3 -0.01063338263965
37.35 -0.0103006349914294
37.4 -0.00996633922676006
37.45 -0.00963064260218541
37.5 -0.00929369192072973
37.55 -0.00895563347670017
37.6 -0.00861661300150452
37.65 -0.00827677561048044
37.7 -0.00793626575073129
37.75 -0.00759522714996293
37.8 -0.00725380276631471
37.85 -0.00691213473917765
37.9 -0.0065703643409915
37.95 -0.00622863193001219
38 -0.00588707690404039
38.05 -0.00554583765510121
38.1 -0.00520505152506483
38.15 -0.00486485476219721
38.2 -0.00452538247862956
38.25 -0.00418676860873516
38.3 -0.00384914586840139
38.35 -0.003512645715185
38.4 -0.00317739830933801
38.45 -0.00284353247569172
38.5 -0.00251117566638612
38.55 -0.0021804539244317
38.6 -0.00185149184809089
38.65 -0.00152441255606616
38.7 -0.00119933765348182
38.75 -0.000876387198646687
38.8 -0.000555679670585004
38.85 -0.000237331937322784
38.9 7.85407750826869e-05
38.95 0.000391824912782483
39 0.000702408623656796
39.05 0.00101018178612852
39.1 0.00131503603728106
39.15 0.00161686480029147
39.2 0.00191556331118964
39.25 0.00221102864495373
39.3 0.00250315974095194
39.35 0.00279185742773998
39.4 0.00307702444722314
39.45 0.00335856547819167
39.5 0.00363638715923728
39.55 0.00391039811105836
39.6 0.00418050895816075
39.65 0.00444663234996047
39.7 0.00470868298129419
39.75 0.00496657761234267
39.8 0.00522023508797165
39.85 0.00546957635649435
39.9 0.00571452448785877
39.95 0.00595500469126262
40 0.00619094433219803
40.05 0.00642227294892731
40.1 0.00664892226839092
40.15 0.00687082622154745
40.2 0.00708792095814544
40.25 0.00730014486092595
40.3 0.0075074385592539
40.35 0.00770974494217621
40.4 0.00790700917090348
40.45 0.00809917869071177
40.5 0.0082862032422603
40.55 0.00846803487232035
40.6 0.00864462794390985
40.65 0.00881593914582807
40.7 0.00898192750158367
40.75 0.00914255437770936
40.8 0.00929778349145566
40.85 0.00944758091785572
40.9 0.00959191509615296
40.95 0.00973075683558254
41 0.0098640793204975
41.05 0.00999185811482989
41.1 0.0101140711658769
41.15 0.0102306988074014
41.2 0.0103417237620374
41.25 0.0104471311429871
41.3 0.0105469084550016
41.35 0.0106410455946312
41.4 0.0107295348497349
41.45 0.0108123708982384
41.5 0.0108895508061265
41.55 0.0109610740246601
41.6 0.0110269423868059
41.65 0.0110871601028653
41.7 0.0111417337552924
41.75 0.0111906722926891
41.8 0.011233987022965
41.85 0.0112716916056515
41.9 0.0113038020433582
41.95 0.0113303366723621
42 0.0113513161523163
42.05 0.0113667634550713
42.1 0.0113767038525955
42.15 0.0113811649039882
42.2 0.0113801764415739
42.25 0.0113737705560707
42.3 0.0113619815808232
42.35 0.0113448460750947
42.4 0.0113224028064082
42.45 0.0112946927319337
42.5 0.0112617589789133
42.55 0.0112236468241201
42.6 0.0111804036723469
42.65 0.0111320790339209
42.7 0.0110787245012417
42.75 0.0110203937243402
42.8 0.010957142385459
42.85 0.010889028172652
42.9 0.0108161107524056
42.95 0.0107384517412824
43 0.0106561146765899
43.05 0.010569164986079
43.1 0.0104776699566751
43.15 0.0103816987022487
43.2 0.0102813221304317
43.25 0.0101766129084873
43.3 0.0100676454282416
43.35 0.00995449577008754
43.4 0.00983724166607112
43.45 0.00971596246207264
43.5 0.00959073907909531
43.55 0.00946165397367568
43.6 0.0093287910974308
43.65 0.00919223585575842
43.7 0.0090520750657076
43.75 0.00890839691303786
43.8 0.00876129090848652
43.85 0.00861084784326446
43.9 0.00845715974380194
43.95 0.0083003198257669
44 0.00814042244737919
44.05 0.00797756306204537
44.1 0.00781183817033927
44.15 0.00764334527135493
44.2 0.00747218281345896
44.25 0.00729845014447072
44.3 0.00712224746129912
44.35 0.00694367575906608
44.4 0.00676283677974717
44.45 0.00657983296036082
44.5 0.00639476738073838
44.55 0.00620774371090763
44.6 0.00601886615812341
44.65 0.00582823941357933
44.7 0.00563596859883526
44.75 0.00544215921199573
44.8 0.00524691707367504
44.85 0.00505034827278507
44.9 0.00485255911218228
44.95 0.00465365605421098
45 0.00445374566617977
45.05 0.00425293456580881
45.1 0.00405132936668541
45.15 0.00384903662376592
45.2 0.00364616277896169
45.25 0.00344281410684723
45.3 0.00323909666052853
45.35 0.00303511621770961
45.4 0.00283097822699507
45.45 0.00262678775446672
45.5 0.00242264943057158
45.55 0.00221866739735898
45.6 0.00201494525610362
45.65 0.0018115860153517
45.7 0.00160869203942631
45.75 0.00140636499742844
45.8 0.00120470581276891
45.85 0.00100381461326668
45.9 0.000803790681847816
45.95 0.000604732407879338
46 0.00040673723917127
46.05 0.000209901634679601
46.1 1.43210179422205e-05
46.15 -0.000179910268720866
46.2 -0.000372699009212517
46.25 -0.000563953157838906
46.3 -0.00075358188263654
46.35 -0.000941495607817829
46.4 -0.00112760605530808
46.45 -0.00131182628534771
46.5 -0.00149407073613445
46.55 -0.00167425526248124
46.6 -0.00185229717346658
46.65 -0.0020281152690551
46.7 -0.00220162987566705
46.75 -0.00237276288067675
46.8 -0.00254143776582077
46.85 -0.00270757963949794
46.9 -0.00287111526794433
46.95 -0.0030319731052674
47 -0.0031900833223248
47.05 -0.00334537783443418
47.1 -0.00349779032790173
47.15 -0.0036472562853583
47.2 -0.00379371300989288
47.25 -0.00393709964797467
47.3 -0.0040773572111558
47.35 -0.00421442859654826
47.4 -0.0043482586060693
47.45 -0.00447879396445114
47.5 -0.0046059833360116
47.55 -0.00472977734018356
47.6 -0.00485012856580223
47.65 -0.00496699158415028
47.7 -0.00508032296076192
47.75 -0.0051900812659882
47.8 -0.00529622708432674
47.85 -0.00539872302252016
47.9 -0.00549753371642844
47.95 -0.00559262583668172
48 -0.0056839680931204
48.05 -0.00577153123803113
48.1 -0.00585528806818755
48.15 -0.00593521342570595
48.2 -0.00601128419772666
48.25 -0.00608347931493304
48.3 -0.0061517797489205
48.35 -0.00621616850842915
48.4 -0.00627663063445402
48.45 -0.00633315319424787
48.5 -0.00638572527423229
48.55 -0.00643433797183319
48.6 -0.00647898438625783
48.65 -0.00651965960823095
48.7 -0.00655636070870812
48.75 -0.00658908672658518
48.8 -0.00661783865542302
48.85 -0.0066426194292075
48.9 -0.00666343390716492
48.95 -0.00668028885765356
49 -0.00669319294115271
49.05 -0.00670215669237056
49.1 -0.0067071925014929
49.15 -0.0067083145945949
49.2 -0.00670553901323842
49.25 -0.0066988835932778
49.3 -0.00668836794289696
49.35 -0.0066740134199012
49.4 -0.00665584310828718
49.45 -0.00663388179411442
49.5 -0.00660815594070234
49.55 -0.00657869366317644
49.6 -0.00654552470238754
49.65 -0.00650868039822811
49.7 -0.00646819366236949
49.75 -0.0064240989504441
49.8 -0.00637643223369647
49.85 -0.00632523097012694
49.9 -0.00627053407515198
49.95 -0.00621238189180465
50 -0.00615081616049889
50.05 -0.00608587998838111
50.1 -0.00601761781829231
50.15 -0.00594607539736388
50.2 -0.00587129974527004
50.25 -0.00579333912215953
50.3 -0.00571224299628921
50.35 -0.00562806201138159
50.4 -0.00554084795372844
50.45 -0.00545065371906215
50.5 -0.00535753327921621
50.55 -0.00526154164859593
50.6 -0.00516273485048024
50.65 -0.00506116988317507
50.7 -0.00495690468603837
50.75 -0.00484999810539661
50.8 -0.00474050986037228
50.85 -0.00462850050864126
50.9 -0.0045140314121391
50.95 -0.00439716470273417
51 -0.00427796324788594
51.05 -0.00415649061630584
51.1 -0.00403281104363772
51.15 -0.00390698939817507
51.2 -0.0037790911466309
51.25 -0.00364918231997663
51.3 -0.0035173294793654
51.35 -0.00338359968215494
51.4 -0.00324806044804479
51.45 -0.00311077972534227
51.5 -0.00297182585737105
51.55 -0.00283126754903591
51.6 -0.00268917383355679
51.65 -0.00254561403938489
51.7 -0.00240065775731313
51.75 -0.00225437480779287
51.8 -0.00210683520846854
51.85 -0.00195810914194115
51.9 -0.00180826692377158
51.95 -0.00165737897073404
52 -0.00150551576932954
52.05 -0.00135274784456925
52.1 -0.0011991457290368
52.15 -0.00104477993223857
52.2 -0.000889720910250434
52.25 -0.000734039035669287
52.3 -0.000577804567877106
52.35 -0.00042108762362517
52.4 -0.000263958147945628
52.45 -0.000106485885397323
52.5 5.12596483475409e-05
52.55 0.000209209194569588
52.6 0.000367293779215322
52.65 0.000525444740251331
52.7 0.0006835937546542
52.75 0.000841672865030969
52.8 0.000999614505865231
52.85 0.00115735152938421
52.9 0.0013148172310424
52.95 0.00147194537461761
53 0.00162867021691543
53.05 0.00178492653207841
53.1 0.00194064963549642
53.15 0.00209577540731487
53.2 0.00225024031553765
53.25 0.00240398143872185
53.3 0.00255693648826145
53.35 0.00270904383025755
53.4 0.00286024250697234
53.45 0.00301047225786501
53.5 0.00315967354020693
53.55 0.00330778754927457
53.6 0.00345475623811789
53.65 0.00360052233690278
53.7 0.00374502937182557
53.75 0.00388822168359844
53.8 0.00403004444550397
53.85 0.00417044368101771
53.9 0.0043093662809975
53.95 0.00444676002043823
54 0.00458257357479119
54.05 0.0047167565358468
54.1 0.00484925942717989
54.15 0.00498003371915661
54.2 0.00510903184350219
54.25 0.00523620720742868
54.3 0.0053615142073221
54.35 0.00548490824198817
54.4 0.00560634572545616
54.45 0.00572578409934007
54.5 0.00584318184475674
54.55 0.00595849849380034
54.6 0.00607169464057261
54.65 0.00618273195176864
54.7 0.00629157317681744
54.75 0.00639818215757718
54.8 0.0065025238375845
54.85 0.00660456427085759
54.9 0.00670427063025277
54.95 0.00680161121537413
55 0.00689655546003595
55.05 0.00698907393927767
55.1 0.00707913837593119
55.15 0.00716672164674006
55.2 0.00725179778803063
55.25 0.00733434200093473
55.3 0.0074143306561639
55.35 0.0074917412983349
55.4 0.00756655264984651
55.45 0.00763874461430749
55.5 0.0077082982795157
55.55 0.00777519591998836
55.6 0.00783942099904348
55.65 0.00790095817043271
55.7 0.00795979327952545
55.75 0.00801591336404474
55.8 0.00806930665435494
55.85 0.00811996257330165
55.9 0.00816787173560411
55.95 0.00821302594680065
56 0.00825541820174763
56.05 0.00829504268267244
56.1 0.00833189475678125
56.15 0.00836597097342225
56.2 0.00839726906080529
56.25 0.00842578792227866
56.3 0.00845152763216434
56.35 0.00847448943115259
56.4 0.00849467572125725
56.45 0.00851209006033315
56.5 0.00852673715615705
56.55 0.00853862286007373
56.6 0.00854775416020902
56.65 0.00855413917425156
56.7 0.00855778714180539
56.75 0.00855870841631552
56.8 0.00855691445656873
56.85 0.00855241781777212
56.9 0.00854523214221202
56.95 0.00853537214949612
57 0.00852285362638159
57.05 0.00850769341619255
57.1 0.00848990940783005
57.15 0.0084695205243781
57.2 0.00844654671130941
57.25 0.00842100892429471
57.3 0.00839292911661969
57.35 0.00836233022621388
57.4 0.00832923616229577
57.45 0.00829367179163896
57.5 0.00825566292446416
57.55 0.00821523629996202
57.6 0.00817241957145213
57.65 0.00812724129118371
57.7 0.00807973089478348
57.75 0.00802991868535688
57.8 0.00797783581724854
57.85 0.00792351427946837
57.9 0.00786698687878994
57.95 0.0078082872225277
58 0.00774744970100014
58.05 0.00768450946968608
58.1 0.0076195024310814
58.15 0.00755246521626385
58.2 0.00748343516617382
58.25 0.00741245031261899
58.3 0.00733954935901112
58.35 0.00726477166084347
58.4 0.00718815720591741
58.45 0.00710974659432703
58.5 0.0070295810182109
58.55 0.00694770224127999
58.6 0.00686415257813135
58.65 0.00677897487335693
58.7 0.00669221248045748
58.75 0.0066039092405713
58.8 0.00651410946102797
58.85 0.00642285789373732
58.9 0.00633019971342412
58.95 0.00623618049571878
59 0.00614084619511503
59.05 0.00604424312280529
59.1 0.00594641792440452
59.15 0.00584741755757391
59.2 0.00574728926955531
59.25 0.00564608057462783
59.3 0.00554383923149793
59.35 0.00544061322063444
59.4 0.00533645072156013
59.45 0.00523140009011125
59.5 0.00512550983567693
59.55 0.00501882859842998
59.6 0.00491140512656096
59.65 0.00480328825352722
59.7 0.00469452687532878
59.75 0.00458516992782286
59.8 0.00447526636408889
59.85 0.00436486513185585
59.9 0.00425401515100367
59.95 0.00414276529115061
60 0.00403116434933822
60.05 0.00391926102782567
60.1 0.00380710391200514
60.15 0.00369474144844976
60.2 0.00358222192310561
60.25 0.00346959343963936
60.3 0.00335690389795265
60.35 0.00324420097287469
60.4 0.00313153209304395
60.45 0.00301894441999014
60.5 0.00290648482742721
60.55 0.00279419988076816
60.6 0.00268213581687223
60.65 0.00257033852403479
60.7 0.00245885352223031
60.75 0.0023477259436184
60.8 0.0022370005133228
60.85 0.00212672153049302
60.9 0.00201693284965817
60.95 0.00190767786238214
61 0.00179899947922934
61.05 0.00169094011204974
61.1 0.00158354165659185
61.15 0.00147684547545198
61.2 0.00137089238136803
61.25 0.00126572262086551
61.3 0.00116137585826357
61.35 0.0010578911600483
61.4 0.000955306979620459
61.45 0.000853661142424433
61.5 0.000752990831464965
61.55 0.000653332573217941
61.6 0.000554722223941198
61.65 0.000457194956391072
61.7 0.000360785246950066
61.75 0.000265526863170764
61.8 0.000171452851740789
61.85 7.85955268733312e-05
61.9 -1.30135408725574e-05
61.95 -0.00010334353533799
62 -0.00019236440507299
62.05 -0.000280046873204671
62.1 -0.000366362446861842
62.15 -0.000451283426153387
62.2 -0.000534782912698016
62.25 -0.000616834817703342
62.3 -0.000697413869592519
62.35 -0.000776495621176976
62.4 -0.000854056456374119
62.45 -0.000930073596469132
62.5 -0.00100452510592035
62.55 -0.00107738989770796
62.6 -0.00114864773822602
62.65 -0.0012182792517183
62.7 -0.00128626592425833
62.75 -0.00135259010727487
62.8 -0.00141723502062373
62.85 -0.0014801847552077
62.9 -0.00154142427514608
62.95 -0.00160093941949612
63 -0.00165871690352848
63.05 -0.00171474431955932
63.1 -0.00176901013734201
63.15 -0.00182150370402126
63.2 -0.00187221524365332
63.25 -0.0019211358562955
63.3 -0.00196825751666919
63.35 -0.00201357307240005
63.4 -0.00205707624183996
63.45 -0.00209876161147505
63.5 -0.00213862463292449
63.55 -0.00217666161953519
63.6 -0.00221286974257717
63.65 -0.00224724702704528
63.7 -0.00227979234707248
63.75 -0.00231050542096056
63.8 -0.00233938680583402
63.85 -0.00236643789192326
63.9 -0.00239166089648314
63.95 -0.00241505885735339
64 -0.00243663562616725
64.05 -0.00245639586121502
64.1 -0.00247434501996926
64.15 -0.00249048935127862
64.2 -0.00250483588723716
64.25 -0.00251739243473645
64.3 -0.0025281675667075
64.35 -0.00253717061306011
64.4 -0.00254441165132675
64.45 -0.00254990149701873
64.5 -0.00255365169370216
64.55 -0.0025556745028013
64.6 -0.00255598289313715
64.65 -0.00255459053020898
64.7 -0.00255151176522661
64.75 -0.00254676162390146
64.8 -0.00254035579500412
64.85 -0.00253231061869659
64.9 -0.00252264307464692
64.95 -0.00251137076993457
65 -0.00249851192675423
65.05 -0.00248408536992631
65.1 -0.00246811051422205
65.15 -0.0024506073515113
65.2 -0.00243159643774109
65.25 -0.00241109887975279
65.3 -0.00238913632194613
65.35 -0.00236573093279782
65.4 -0.00234090539124289
65.45 -0.00231468287292655
65.5 -0.00228708703633451
65.55 -0.00225814200880962
65.6 -0.00222787237246255
65.65 -0.00219630314998433
65.7 -0.00216345979036839
65.75 -0.00212936815454979
65.8 -0.00209405450096916
65.85 -0.00205754547106885
65.9 -0.00201986807472888
65.95 -0.00198104967564976
66 -0.0019411179766899
66.05 -0.00190010100516435
66.1 -0.00185802709811245
66.15 -0.00181492488754112
66.2 -0.00177082328565101
66.25 -0.00172575147005215
66.3 -0.00167973886897615
66.35 -0.00163281514649145
66.4 -0.00158501018772834
66.45 -0.00153635408412023
66.5 -0.0014868771186676
66.55 -0.0014366097512309
66.6 -0.00138558260385878
66.65 -0.00133382644615746
66.7 -0.00128137218070764
66.75 -0.00122825082853449
66.8 -0.00117449351463687
66.85 -0.00112013145358116
66.9 -0.00106519593516556
66.95 -0.00100971831016017
67 -0.000953729976128343
67.05 -0.000897262363334532
67.1 -0.000840346920743793
67.15 -0.000783015102118035
67.2 -0.000725298352213956
67.25 -0.000667228093087492
67.3 -0.000608835710509535
67.35 -0.000550152540497538
67.4 -0.000491209855967529
67.45 -0.000432038853510945
67.5 -0.000372670640300593
67.55 -0.000313136221129941
67.6 -0.000253466485589824
67.65 -0.000193692195386567
67.7 -0.000133843971805393
67.75 -7.395228332291e-05
67.8 -1.40474333723442e-05
67.85 4.58404517349042e-05
67.9 0.000105681434727907
67.95 0.000165445779131689
68 0.000225103960856268
68.05 0.000284626679616089
68.1 0.000343984870176765
68.15 0.000403149713426166
68.2 0.000462092647266954
68.25 0.000520785377327802
68.3 0.000579199887490577
68.35 0.000637308450230922
68.4 0.000695083636769701
68.45 0.000752498327032915
68.5 0.000809525719417739
68.55 0.000866139340362481
68.6 0.000922313053718271
68.65 0.000978021069920457
68.7 0.00103323795495771
68.75 0.00108793863913697
68.8 0.00114209842564239
68.85 0.00119569299888656
68.9 0.00124869843265249
68.95 0.00130109119802455
69 0.00135284817110711
69.05 0.00140394664052939
69.1 0.00145436431473515
69.15 0.00150407932905613
69.2 0.00155307025256783
69.25 0.0016013160947268
69.3 0.00164879631178822
69.35 0.00169549081300291
69.4 0.00174137996659293
69.45 0.0017864446055049
69.5 0.00183066603294033
69.55 0.00187402602766234
69.6 0.00191650684907821
69.65 0.00195809124209708
69.7 0.00199876244176262
69.75 0.00203850417766001
69.8 0.00207730067809719
69.85 0.0021151366740599
69.9 0.00215199740294053
69.95 0.00218786861204054
70 0.00222273656184648
70.05 0.00225658802907965
70.1 0.00228941030951942
70.15 0.00232119122060045
70.2 0.00235191910378398
70.25 0.00238158282670353
70.3 0.00241017178508528
70.35 0.00243767590444368
70.4 0.00246408564155263
70.45 0.00248939198569291
70.5 0.00251358645967639
70.55 0.00253666112064768
70.6 0.00255860856066411
70.65 0.00257942190705462
70.7 0.00259909482255863
70.75 0.00261762150524572
70.8 0.00263499668821714
70.85 0.00265121563909022
70.9 0.00266627415926682
70.95 0.00268016858298696
71 0.00269289577616892
71.05 0.00270445313503716
71.1 0.00271483858453938
71.15 0.00272405057655417
71.2 0.00273208808789084
71.25 0.00273895061808287
71.3 0.00274463818697678
71.35 0.00274915133211797
71.4 0.00275249110593536
71.45 0.00275465907272674
71.5 0.00275565730544652
71.55 0.00275548838229805
71.6 0.00275415538313243
71.65 0.00275166188565587
71.7 0.00274801196144781
71.75 0.00274321017179194
71.8 0.00273726156332254
71.85 0.0027301716634882
71.9 0.00272194647583568
71.95 0.00271259247511604
72 0.00270211660221576
72.05 0.0026905262589154
72.1 0.00267782930247839
72.15 0.0026640340400727
72.2 0.00264914922302817
72.25 0.00263318404093229
72.3 0.00261614811556734
72.35 0.00259805149469184
72.4 0.00257890464566933
72.45 0.00255871844894743
72.5 0.00253750419139049
72.55 0.00251527355946886
72.6 0.00249203863230803
72.65 0.00246781187460098
72.7 0.00244260612938705
72.75 0.00241643461070069
72.8 0.00238931089609359
72.85 0.00236124891903361
72.9 0.00233226296118416
72.95 0.00230236764456753
73 0.00227157792361581
73.05 0.00223990907711319
73.1 0.00220737670003319
73.15 0.00217399669527483
73.2 0.00213978526530129
73.25 0.00210475890368514
73.3 0.00206893438656394
73.35 0.00203232876401006
73.4 0.00199495935131893
73.45 0.00195684372021941
73.5 0.00191799969001059
73.55 0.0018784453186289
73.6 0.00183819889364977
73.65 0.00179727892322781
73.7 0.0017557041269798
73.75 0.00171349342681454
73.8 0.00167066593771392
73.85 0.00162724095846921
73.9 0.00158323796237692
73.95 0.00153867658789857
74 0.00149357662928839
74.05 0.00144795802719344
74.1 0.0014018408592303
74.15 0.00135524533054273
74.2 0.00130819176434443
74.25 0.0012607005924514
74.3 0.00121279234580796
74.35 0.00116448764501097
74.4 0.00111580719083638
74.45 0.00106677175477234
74.5 0.0010174021695634
74.55 0.000967719319769744
74.6 0.000917744132345952
74.65 0.000867497567243397
74.7 0.000817000608040521
74.75 0.000766274252605205
74.8 0.000715339503793369
74.85 0.000664217360187984
74.9 0.000612928806882581
74.95 0.00056149480631337
75 0.000509936289144013
75.05 0.000458274145207078
75.1 0.00040652921450615
75.15 0.000354722278282554
75.2 0.000302874050150591
75.25 0.000251005167305146
75.3 0.000199136181805476
75.35 0.000147287551938961
75.4 9.54796336685131e-05
75.45 4.37326721673279e-05
75.5 -7.93320655543236e-06
75.55 -5.94980039344566e-05
75.6 -0.000110941857030117
75.65 -0.000162245046608877
75.7 -0.000213388005118917
75.75 -0.000264351324557644
75.8 -0.000315115764227884
75.85 -0.000365662258379542
75.9 -0.000415971923733665
75.95 -0.000466026066885849
76 -0.000515806191586047
76.05 -0.000565294005891891
76.1 -0.000614471429192714
76.15 -0.000663320599101563
76.2 -0.000711823878212517
76.25 -0.000759963860720782
76.3 -0.000807723378903039
76.35 -0.000855085509455664
76.4 -0.000902033579688485
76.45 -0.000948551173571845
76.5 -0.000994622137634822
76.55 -0.00104023058671255
76.6 -0.00108536090954063
76.65 -0.00112999777419484
76.7 -0.00117412613337418
76.75 -0.00121773122952578
76.8 -0.00126079859980981
76.85 -0.00130331408090306
76.9 -0.00134526381363963
76.95 -0.00138663424748753
77 -0.00142741214485979
77.05 -0.001467584585259
77.1 -0.00150713896925429
77.15 -0.00154606302228966
77.2 -0.00158434479832284
77.25 -0.00162197268329396
77.3 -0.00165893539842321
77.35 -0.00169522200333709
77.4 -0.00173082189902254
77.45 -0.00176572483060869
77.5 -0.00179992088997586
77.55 -0.00183340051819165
77.6 -0.00186615450777383
77.65 -0.00189817400478025
77.7 -0.0019294505107255
77.75 -0.00195997588432484
77.8 -0.00198974234306519
77.85 -0.00201874246460398
77.9 -0.00204696918799578
77.95 -0.00207441581474765
78 -0.00210107600970342
78.05 -0.00212694380175784
78.1 -0.00215201358440112
78.15 -0.00217628011609492
78.2 -0.00219973852048044
78.25 -0.00222238428641988
78.3 -0.00224421326787203
78.35 -0.00226522168360349
78.4 -0.00228540611673637
78.45 -0.00230476351413409
78.5 -0.00232329118562642
78.55 -0.00234098680307536
78.6 -0.00235784839928326
78.65 -0.0023738743667448
78.7 -0.00238906345624455
78.75 -0.00240341477530171
78.8 -0.00241692778646387
78.85 -0.00242960230545163
78.9 -0.00244143849915598
78.95 -0.00245243688349041
79 -0.00246259832109973
79.05 -0.00247192401892773
79.1 -0.00248041552564577
79.15 -0.00248807472894453
79.2 -0.00249490385269104
79.25 -0.00250090545395347
79.3 -0.00250608241989579
79.35 -0.00251043796454483
79.4 -0.00251397562543204
79.45 -0.00251669926011257
79.5 -0.00251861304256398
79.55 -0.00251972145946723
79.6 -0.00252002930637254
79.65 -0.00251954168375261
79.7 -0.00251826399294602
79.75 -0.00251620193199325
79.8 -0.00251336149136827
79.85 -0.00250974894960822
79.9 -0.00250537086884407
79.95 -0.00250023409023493
80 -0.00249434572930891
80.05 -0.00248771317121328
80.1 -0.00248034406587679
80.15 -0.00247224632308696
80.2 -0.00246342810748532
80.25 -0.00245389783348335
80.3 -0.00244366416010209
80.35 -0.0024327359857383
80.4 -0.0024211224428601
80.45 -0.00240883289263497
80.5 -0.0023958769194931
80.55 -0.00238226432562889
80.6 -0.00236800512544374
80.65 -0.0023531095399328
80.7 -0.00233758799101884
80.75 -0.002321451095836
80.8 -0.00230470966096649
80.85 -0.00228737467663298
80.9 -0.00226945731084975
80.95 -0.00225096890353544
81 -0.00223192096059028
81.05 -0.00221232514794067
81.1 -0.00219219328555406
81.15 -0.00217153734142691
81.2 -0.00215036942554855
81.25 -0.00212870178384393
81.3 -0.00210654679209783
81.35 -0.00208391694986353
81.4 -0.00206082487435862
81.45 -0.00203728329435068
81.5 -0.00201330504403566
81.55 -0.00198890305691155
81.6 -0.00196409035965018
81.65 -0.00193888006596962
81.7 -0.00191328537050999
81.75 -0.00188731954271524
81.8 -0.00186099592072343
81.85 -0.00183432790526818
81.9 -0.00180732895359367
81.95 -0.0017800125733859
82 -0.00175239231672244
82.05 -0.00172448177404337
82.1 -0.00169629456814557
82.15 -0.00166784434820296
82.2 -0.00163914478381486
82.25 -0.00161020955908493
82.3 -0.00158105236673287
82.35 -0.00155168690224117
82.4 -0.00152212685803914
82.45 -0.00149238591772631
82.5 -0.00146247775033751
82.55 -0.00143241600465152
82.6 -0.00140221430354559
82.65 -0.00137188623839762
82.7 -0.00134144536353823
82.75 -0.00131090519075453
82.8 -0.00128027918384755
82.85 -0.00124958075324517
82.9 -0.00121882325067254
82.95 -0.00118801996388163
83 -0.00115718411144171
83.05 -0.00112632883759256
83.1 -0.00109546720716207
83.15 -0.00106461220054981
83.2 -0.00103377670877828
83.25 -0.00100297352861329
83.3 -0.000972215357755164
83.35 -0.000941514790102048
83.4 -0.000910884311086971
83.45 -0.000880336293089921
83.5 -0.000849882990926368
83.55 -0.000819536537413553
83.6 -0.000789308939015814
83.65 -0.000759212071570209
83.7 -0.00072925767609363
83.75 -0.000699457354672568
83.8 -0.000669822566436665
83.85 -0.000640364623617127
83.9 -0.000611094687691026
83.95 -0.000582023765612524
84 -0.000553162706131937
84.05 -0.000524522196203594
84.1 -0.000496112757483349
84.15 -0.00046794474291659
84.2 -0.000440028333417543
84.25 -0.000412373534640624
84.3 -0.000384990173844569
84.35 -0.000357887896849996
84.4 -0.000331076165091061
84.45 -0.000304564252761785
84.5 -0.000278361244057627
84.55 -0.000252476030512802
84.6 -0.000226917308433839
84.65 -0.000201693576429803
84.7 -0.000176813133039599
84.75 -0.000152284074456699
84.8 -0.000128114292351624
84.85 -0.000104311471792468
84.9 -8.08830892636947e-05
84.95 -5.78364107834312e-05
85 -3.51784901194087e-05
85.05 -1.2916167103694e-05
85.1 8.94393395370331e-06
85.15 3.03954057522911e-05
85.2 5.14320593896049e-05
85.25 7.20479256507879e-05
85.3 9.22372561992983e-05
85.35 0.000111994524668836
85.4 0.000131314427656621
85.45 0.000150191885618185
85.5 0.000168622043663884
85.55 0.00018660027225737
85.6 0.000204122167816281
85.65 0.000221183553215484
85.7 0.00023778047819319
85.75 0.000253909219660334
85.8 0.000269566281913621
85.85 0.000284748396752704
85.9 0.000299452523501949
85.95 0.000313675848937328
86 0.00032741578711896
86.05 0.00034066997912991
86.1 0.000353436292721835
86.15 0.000365712821868134
86.2 0.000377497886225277
86.25 0.000388790030503026
86.3 0.000399588023744284
86.35 0.00040989085851534
86.4 0.000419697750007325
86.45 0.000429008135049699
86.5 0.000437821671036639
86.55 0.000446138234767212
86.6 0.000453957921200268
86.65 0.000461281042124986
86.7 0.000468108124748062
86.75 0.000474439910198548
86.8 0.00048027735195136
86.85 0.000485621614170537
86.9 0.000490474069973323
86.95 0.000494836299616186
87 0.00049871008860393
87.05 0.000502097425723042
87.1 0.000505000501000479
87.15 0.000507421703589111
87.2 0.000509363619581042
87.25 0.000510829029750089
87.3 0.00051182090722469
87.35 0.000512342415092561
87.4 0.000512396903938411
87.45 0.000511987909316091
87.5 0.000511119149156523
87.55 0.000509794521112821
87.6 0.000508018099843993
87.65 0.000505794134238681
87.7 0.000503127044580363
87.75 0.000500021419655497
87.8 0.000496482013806091
87.85 0.000492513743928195
87.9 0.000488121686417831
87.95 0.000483311074065904
88 0.000478087292903635
88.05 0.000472455879000066
88.1 0.000466422515213246
88.15 0.000459993027896648
88.2 0.000453173383562444
88.25 0.000445969685503248
88.3 0.000438388170373938
88.35 0.000430435204735208
88.4 0.000422117281560482
88.45 0.000413441016707856
88.5 0.000404413145358713
88.55 0.000395040518424697
88.6 0.000385330098924713
88.65 0.000375288958333639
88.7 0.000364924272904438
88.75 0.00035424331996536
88.8 0.000343253474193935
88.85 0.000331962203869459
88.9 0.000320377067105673
88.95 0.000308505708065333
89 0.000296355853158398
89.05 0.000283935307225517
89.1 0.000271251949708546
89.15 0.000258313730809779
89.2 0.000245128667641608
89.25 0.000231704840368318
89.3 0.000218050388341702
89.35 0.000204173506232194
89.4 0.000190082440157218
89.45 0.000175785483808423
89.5 0.000161290974579493
89.55 0.000146607289696195
89.6 0.000131742842350328
89.65 0.00011670607783923
89.7 0.000101505469712494
89.75 8.61495159275088e-05
89.8 7.06467350154727e-05
89.85 5.50056622594763e-05
89.9 3.92348458862632e-05
89.95 2.33428432732558e-05
90 7.3382171724198e-06
90.05 -8.7704680474703e-06
90.1 -2.49746501386195e-05
90.15 -4.12657726905239e-05
90.2 -5.76352888232906e-05
90.25 -7.40746648564695e-05
90.3 -9.05753839519162e-05
90.35 -0.000107128949729224
90.4 -0.000123726889852282
90.45 -0.00014036075958554
90.5 -0.000157022145318564
90.55 -0.000173702668057514
90.6 -0.000190393986882179
90.65 -0.000207087802367214
90.7 -0.000223775859966286
90.75 -0.000240449953357813
90.8 -0.000257101927751037
90.85 -0.000273723683151176
90.9 -0.000290307177582438
90.95 -0.000306844430267698
91 -0.000323327524763655
91.05 -0.000339748612050342
91.1 -0.000356099913573851
91.15 -0.000372373724241189
91.2 -0.000388562415366194
91.25 -0.000404658437565473
91.3 -0.000420654323603362
91.35 -0.000436542691184906
91.4 -0.00045231624569592
91.45 -0.000467967782889209
91.5 -0.000483490191516037
91.55 -0.000498876455902
91.6 -0.000514119658466448
91.65 -0.000529212982184668
91.7 -0.000544149712992045
91.75 -0.000558923242129458
91.8 -0.000573527068429204
91.85 -0.000587954800540761
91.9 -0.000602200159095749
91.95 -0.000616256978811464
92 -0.000630119210532407
92.05 -0.000643780923209238
92.1 -0.000657236305814653
92.15 -0.000670479669195677
92.2 -0.000683505447861923
92.25 -0.000696308201709388
92.3 -0.000708882617679395
92.35 -0.000721223511352312
92.4 -0.000733325828475727
92.45 -0.00074518464642678
92.5 -0.000756795175608381
92.55 -0.000768152760779087
92.6 -0.000779252882316435
92.65 -0.000790091157413562
92.7 -0.000800663341208977
92.75 -0.000810965327849378
92.8 -0.000820993151485431
92.85 -0.000830742987200494
92.9 -0.000840211151872244
92.95 -0.00084939410496725
93 -0.000858288449268532
93.05 -0.000866890931536187
93.1 -0.000875198443101206
93.15 -0.000883208020392605
93.2 -0.000890916845398056
93.25 -0.000898322246058221
93.3 -0.000905421696595009
93.35 -0.000912212817774021
93.4 -0.000918693377101477
93.45 -0.000924861288955937
93.5 -0.000930714614655158
93.55 -0.000936251562458464
93.6 -0.000941470487505035
93.65 -0.000946369891688522
93.7 -0.000950948423468469
93.75 -0.000955204877618992
93.8 -0.000959138194915247
93.85 -0.000962747461758197
93.9 -0.000966031909738242
93.95 -0.000968990915138291
94 -0.000971623998376881
94.05 -0.000973930823391955
94.1 -0.000975911196965975
94.15 -0.000977565067993016
94.2 -0.00097889252668855
94.25 -0.000979893803742629
94.3 -0.000980569269417202
94.35 -0.000980919432588333
94.4 -0.000980944939734078
94.45 -0.000980646573868837
94.5 -0.000980025253424974
94.55 -0.000979082031082562
94.6 -0.000977818092548082
94.65 -0.000976234755282953
94.7 -0.000974333467182781
94.75 -0.000972115805208217
94.8 -0.000969583473968349
94.85 -0.000966738304257558
94.9 -0.000963582251546773
94.95 -0.000960117394430099
95 -0.000956345933027778
95.05 -0.000952270187346476
95.1 -0.000947892595597886
95.15 -0.000943215712476664
95.2 -0.000938242207398707
95.25 -0.000932974862700812
95.3 -0.000927416571802757
95.35 -0.000921570337332836
95.4 -0.000915439269217934
95.45 -0.000909026582739175
95.5 -0.000902335596554252
95.55 -0.000895369730687486
95.6 -0.00088813250448872
95.65 -0.000880627534562146
95.7 -0.000872858532666135
95.75 -0.000864829303585211
95.8 -0.000856543742975245
95.85 -0.000848005835182995
95.9 -0.000839219651041105
95.95 -0.000830189345639669
96 -0.000820919156075499
96.05 -0.000811413399180197
96.1 -0.00080167646922816
96.15 -0.000791712835625648
96.2 -0.000781527040582018
96.25 -0.000771123696764269
96.3 -0.000760507484935994
96.35 -0.00074968315158188
96.4 -0.000738655506518857
96.45 -0.000727429420495018
96.5 -0.000716009822777421
96.55 -0.000704401698729878
96.6 -0.000692610087381839
96.65 -0.000680640078989472
96.7 -0.000668496812590027
96.75 -0.000656185473550582
96.8 -0.000643711291112257
96.85 -0.000631079535930958
96.9 -0.000618295517615752
96.95 -0.000605364582265905
97 -0.000592292110007671
97.05 -0.000579083512531859
97.1 -0.000565744230633236
97.15 -0.00055227973175279
97.2 -0.000538695507523885
97.25 -0.000524997071323315
97.3 -0.000511189955828277
97.35 -0.000497279710580242
97.4 -0.000483271899556728
97.45 -0.00046917209875194
97.5 -0.000454985893767237
97.55 -0.0004407188774124
97.6 -0.000426376647318617
97.65 -0.000411964803564141
97.7 -0.000397488946313518
97.75 -0.000382954673471302
97.8 -0.000368367578351156
97.85 -0.000353733247361201
97.9 -0.000339057257706504
97.95 -0.000324345175109535
98 -0.000309602551549458
98.05 -0.000294834923021059
98.1 -0.000280047807314144
98.15 -0.000265246701814188
98.2 -0.000250437081325037
98.25 -0.000235624395914411
98.3 -0.000220814068782981
98.35 -0.000206011494157748
98.4 -0.000191222035210454
98.45 -0.000176451022001725
98.5 -0.000161703749451655
98.55 -0.000146985475337482
98.6 -0.00013230141831905
98.65 -0.000117656755992672
98.7 -0.000103056622974044
98.75 -8.850610901081e-05
98.8 -7.40102571253821e-05
98.85 -5.95740617885916e-05
98.9 -4.52024671247357e-05
98.95 -3.09003651485664e-05
99 -1.66725940347504e-05
99.05 -2.52393642031428e-06
99.1 1.15408822594306e-05
99.15 2.55171954010028e-05
99.2 3.94003968284452e-05
99.25 5.31859423541528e-05
99.3 6.68693513044075e-05
99.35 8.04462080092083e-05
99.4 9.39121632560054e-05
99.45 0.000107262935706961
99.5 0.000120494313279379
99.55 0.000133602154488964
99.6 0.000146582389755578
99.65 0.000159431022671205
99.7 0.000172144131229814
99.75 0.000184717869018859
99.8 0.000197148466372169
99.85 0.000209432231483971
99.9 0.000221565551483845
99.95 0.000233544893472398
100 0.00024536680551747
100.05 0.000257027917610713
100.1 0.000268524942584385
100.15 0.000279854676988215
100.2 0.000291014001926249
100.25 0.000301999883853544
100.3 0.000312809375332647
100.35 0.000323439615749789
100.4 0.000333887831990738
100.45 0.00034415133907628
100.5 0.000354227540757313
100.55 0.000364113930069547
100.6 0.000373808089847841
100.65 0.000383307693200178
100.7 0.000392610503941369
100.75 0.000401714376986503
100.8 0.000410617258704263
100.85 0.000419317187230174
100.9 0.000427812292739913
100.95 0.000436100797682791
101 0.000444181016975571
101.05 0.000452051358156749
101.1 0.000459710321501497
101.15 0.000467156500097439
101.2 0.000474388579881465
101.25 0.000481405339637805
101.3 0.000488205650957579
101.35 0.000494788478160082
101.4 0.000501152878176059
101.45 0.000507298000393233
101.5 0.000513223086464385
101.55 0.000518927470078278
101.6 0.00052441057669374
101.65 0.00052967192323723
101.7 0.000534711117764228
101.75 0.000539527859084805
101.8 0.000544121936353721
101.85 0.000548493228625453
101.9 0.000552641704374515
101.95 0.000556567420981489
102 0.00056027052418517
102.05 0.000563751247501257
102.1 0.000567009911608008
102.15 0.000570046923699326
102.2 0.000572862776805719
102.25 0.000575458049083601
102.3 0.000577833403073423
102.35 0.000579989584927099
102.4 0.000581927423605257
102.45 0.000583647830044786
102.5 0.000585151796297224
102.55 0.000586440394638495
102.6 0.000587514776650535
102.65 0.000588376172275351
102.7 0.000589025888842065
102.75 0.000589465310067488
102.8 0.000589695895030819
102.85 0.000589719177123011
102.9 0.000589536762971409
102.95 0.000589150331340241
103 0.000588561632007555
103.05 0.000587772484619204
103.1 0.00058678477752049
103.15 0.000585600466566088
103.2 0.000584221573908847
103.25 0.000582650186768118
103.3 0.000580888456178226
103.35 0.000578938595717723
103.4 0.000576802880220058
103.45 0.000574483644466323
103.5 0.000571983281860696
103.55 0.000569304243089259
103.6 0.000566449034762829
103.65 0.000563420218044466
103.7 0.000560220407262319
103.75 0.000556852268508474
103.8 0.000553318518224458
103.85 0.00054962192177409
103.9 0.000545765292004327
103.95 0.000541751487794778
104 0.000537583412596576
104.05 0.000533264012961258
104.1 0.000528796277060337
104.15 0.000524183233196239
104.2 0.000519427948305282
104.25 0.00051453352645336
104.3 0.000509503107325014
104.35 0.00050433986470656
104.4 0.000499047004963938
104.45 0.000493627765515965
104.5 0.000488085413303643
104.55 0.000482423243256203
104.6 0.000476644576754541
104.65 0.000470752760092703
104.7 0.000464751162938086
104.75 0.00045864317679101
104.8 0.000452432213444302
104.85 0.000446121703443557
104.9 0.000439715094548704
104.95 0.000433215850197532
105 0.0004266274479718
105.05 0.000419953378066577
105.1 0.000413197141763423
105.15 0.000406362249908047
105.2 0.000399452221393047
105.25 0.000392470581646352
105.3 0.000385420861125972
105.35 0.000378306593821639
105.4 0.000371131315763961
105.45 0.000363898563541645
105.5 0.000356611872827393
105.55 0.000349274776913026
105.6 0.000341890805254419
105.65 0.00033446348202679
105.7 0.000326996324690904
105.75 0.000319492842570731
105.8 0.000311956535443098
105.85 0.000304390892139856
105.9 0.000296799389163083
105.95 0.000289185489313841
106 0.000281552640334974
106.05 0.000273904273568457
106.1 0.000266243802627766
106.15 0.000258574622085747
106.2 0.000250900106178461
106.25 0.000243223607525444
106.3 0.000235548455866837
106.35 0.000227877956817822
106.4 0.000220215390640789
106.45 0.000212564011035655
106.5 0.000204927043948731
106.55 0.000197307686400546
106.6 0.000189709105332999
106.65 0.00018213443647623
106.7 0.000174586783235559
106.75 0.000167069215598855
106.8 0.00015958476906468
106.85 0.000152136443591525
106.9 0.000144727202568482
106.95 0.000137359971807634
107 0.000130037638558487
107.05 0.000122763050544711
107.1 0.000115539015023477
107.15 0.000108368297867646
107.2 0.000101253622671079
107.25 9.41976698772779e-05
107.3 8.72030759316259e-05
107.35 8.02724324574117e-05
107.4 7.34082854558642e-05
107.45 6.66131345303845e-05
107.5 5.98894321351598e-05
107.55 5.32395828483304e-05
107.6 4.66659426698698e-05
107.65 4.01708183443256e-05
107.7 3.37564667085581e-05
107.75 2.74250940646004e-05
107.8 2.11788555777537e-05
107.85 1.50198547000192e-05
107.9 8.95014261895582e-06
107.95 2.9717177320422e-06
108 -2.9134748533901e-06
108.05 -8.70354379459748e-06
108.1 -1.43966519621954e-05
108.15 -1.99910168632277e-05
108.2 -2.54849110385124e-05
108.25 -3.08766624342559e-05
108.3 -3.61646547479355e-05
108.35 -4.13473277484644e-05
108.4 -4.64231775706619e-05
108.45 -5.13907569840642e-05
108.5 -5.62486756361222e-05
108.55 -6.09956002698416e-05
108.6 -6.56302549159331e-05
108.65 -7.0151421059551e-05
108.7 -7.45579377817088e-05
108.75 -7.88487018754694e-05
108.8 -8.30226679370209e-05
108.85 -8.70788484317556e-05
108.9 -9.10163137354834e-05
108.95 -9.48341921509171e-05
109 -9.85316698995811e-05
109.05 -0.000102107991089299
109.1 -0.000105562457657435
109.15 -0.000108894429290056
109.2 -0.000112103323317213
109.25 -0.000115188614584534
109.3 -0.000118149835301331
109.35 -0.000120986574865432
109.4 -0.000123698479664978
109.45 -0.000126285252857393
109.5 -0.000128746654125781
109.55 -0.000131082499412999
109.6 -0.000133292660633647
109.65 -0.000135377065364263
109.7 -0.000137335696511966
109.75 -0.000139168591961852
109.8 -0.000140875844203407
109.85 -0.000142457599936253
109.9 -0.0001439140596555
109.95 -0.000145245477217041
110 -0.000146452159383079
110.05 -0.00014753446534822
110.1 -0.000148492806246454
110.15 -0.000149327644639357
110.2 -0.000150039493985856
110.25 -0.000150628918093886
110.3 -0.000151096530554317
110.35 -0.000151442994157473
110.4 -0.000151669020292626
110.45 -0.000151775368330825
110.5 -0.000151762844991421
110.55 -0.000151632303692668
110.6 -0.000151384643886786
110.65 -0.000151020810379848
110.7 -0.000150541792636904
110.75 -0.000149948624072705
110.8 -0.000149242381328445
110.85 -0.000148424183534899
110.9 -0.000147495191562365
110.95 -0.000146456607257822
111 -0.000145309672669685
111.05 -0.000144055669260597
111.1 -0.00014269591710864
111.15 -0.000141231774097399
111.2 -0.000139664635095277
111.25 -0.000137995931124495
111.3 -0.000136227128520179
111.35 -0.000134359728079961
111.4 -0.000132395264204514
111.45 -0.00013033530402945
111.5 -0.000128181446548981
111.55 -0.000125935321731797
111.6 -0.000123598589629558
111.65 -0.00012117293947844
111.7 -0.000118660088794149
111.75 -0.000116061782460838
111.8 -0.000113379791814337
111.85 -0.000110615913720127
111.9 -0.00010777196964648
111.95 -0.00010484980473319
112 -0.000101851286856299
112.05 -9.87783056892618e-05
112.1 -9.56327717609455e-05
112.15 -9.24166155108971e-05
112.2 -8.91317863422808e-05
112.25 -8.57802516729068e-05
112.3 -8.23639959847576e-05
112.35 -7.88850198724241e-05
112.4 -7.53453390908547e-05
112.45 -7.17469836028233e-05
112.5 -6.80919966265179e-05
112.55 -6.43824336836463e-05
112.6 -6.06203616484571e-05
112.65 -5.68078577980663e-05
112.7 -5.29470088644806e-05
112.75 -4.90399100887025e-05
112.8 -4.50886642772997e-05
112.85 -4.10953808618184e-05
112.9 -3.70621749614143e-05
112.95 -3.2991166449075e-05
113 -2.88844790217972e-05
113.05 -2.47442392750864e-05
113.1 -2.05725757821337e-05
113.15 -1.63716181780272e-05
113.2 -1.21434962493462e-05
113.25 -7.89033902948427e-06
113.3 -3.61427390004219e-06
113.35 6.82574301374792e-07
113.4 4.99808416662292e-06
113.45 9.33013859542424e-06
113.5 1.36766256663883e-05
113.55 1.80354395003355e-05
113.6 2.24044811156126e-05
113.65 2.67816592750946e-05
113.7 3.11648913245747e-05
113.75 3.5552104022248e-05
113.8 3.99412343590017e-05
113.85 4.43302303692283e-05
113.9 4.87170519318862e-05
113.95 5.30996715615377e-05
114 5.74760751890979e-05
114.05 6.1844262932038e-05
114.1 6.62022498537889e-05
114.15 7.05480667121e-05
114.2 7.48797606961119e-05
114.25 7.91953961519099e-05
114.3 8.34930552963306e-05
114.35 8.77708389187998e-05
114.4 9.20268670709883e-05
114.45 9.6259279744075e-05
114.5 0.000100466237533418
114.55 0.000104645922290436
114.6 0.000108796537761514
114.65 0.000112916310213746
114.7 0.000117003489047348
114.75 0.000121056347394562
114.8 0.000125073182704894
114.85 0.000129052317316537
114.9 0.000132992099013811
114.95 0.000136890901570505
115 0.000140747125278958
115.05 0.000144559197464769
115.1 0.000148325572987011
115.15 0.000152044734723826
115.2 0.000155715194043298
115.25 0.000159335491259508
115.3 0.000162904196073667
115.35 0.000166419908000235
115.4 0.000169881256777969
115.45 0.000173286902765789
115.5 0.000176635537323428
115.55 0.000179925883176783
115.6 0.000183156694767917
115.65 0.000186326758589678
115.7 0.000189434893504867
115.75 0.000192479951049946
115.8 0.000195460815723247
115.85 0.000198376405257651
115.9 0.000201225670877747
115.95 0.000204007597541432
116 0.000206721204165975
116.05 0.000209365543838533
116.1 0.00021193970401114
116.15 0.000214442806680178
116.2 0.00021687400855036
116.25 0.000219232501183245
116.3 0.000221517511130331
116.35 0.000223728300050763
116.4 0.000225864164813698
116.45 0.000227924437585394
116.5 0.000229908485901068
116.55 0.000231815712721596
116.6 0.000233645556475125
116.65 0.00023539749108368
116.7 0.00023707102597483
116.75 0.000238665706078526
116.8 0.000240181111809185
116.85 0.00024161685903313
116.9 0.000242972599021484
116.95 0.000244248018388636
117 0.000245442839016383
117.05 0.000246556817963881
117.1 0.000247589747363517
117.15 0.000248541454302844
117.2 0.000249411800692708
117.25 0.000250200683121708
117.3 0.000250908032697135
117.35 0.000251533814872537
117.4 0.000252078029262067
117.45 0.000252540709441773
117.5 0.000252921922737987
117.55 0.000253221770002987
117.6 0.000253440385378103
117.65 0.000253577936044432
117.7 0.000253634621961359
117.75 0.000253610675593054
117.8 0.000253506361623135
117.85 0.000253321976657689
117.9 0.000253057848916849
117.95 0.000252714337915121
118 0.000252291834130658
118.05 0.000251790758663697
118.1 0.000251211562884358
118.15 0.000250554728070021
118.2 0.000249820765032489
118.25 0.000249010213735166
118.3 0.000248123642900448
118.35 0.000247161649607581
118.4 0.000246124858881175
118.45 0.000245013923270637
118.5 0.000243829522420721
118.55 0.000242572362633453
118.6 0.000241243176421645
118.65 0.00023984272205425
118.7 0.000238371783093783
118.75 0.000236831167926067
118.8 0.000235221709282513
118.85 0.000233544263755219
118.9 0.0002317997113051
118.95 0.000229988954763306
119 0.000228112919326181
119.05 0.000226172552044008
119.1 0.000224168821303783
119.15 0.000222102716306279
119.2 0.00021997524653765
119.25 0.000217787441235814
119.3 0.000215540348851891
119.35 0.000213235036506928
119.4 0.000210872589444179
119.45 0.000208454110477182
119.5 0.000205980719433906
119.55 0.000203453552597198
119.6 0.000200873762141806
119.65 0.000198242515568217
119.7 0.000195560995133577
119.75 0.000192830397279937
119.8 0.000190051932060081
119.85 0.000187226822561191
119.9 0.000184356304326599
119.95 0.00018144162477588
120 0.000178484042623533
120.05 0.000175484827296499
120.1 0.000172445258350777
120.15 0.000169366624887363
120.2 0.00016625022496778
120.25 0.000163097365029431
120.3 0.000159909359301026
120.35 0.000156687529218317
120.4 0.00015343320284039
120.45 0.000150147714266749
120.5 0.000146832403055428
120.55 0.000143488613642364
120.6 0.000140117694762276
120.65 0.000136720998871261
120.7 0.000133299881571361
120.75 0.0001298557010373
120.8 0.000126389817445642
120.85 0.000122903592406573
120.9 0.000119398388398538
120.95 0.000115875568205944
121 0.000112336494360144
121.05 0.00010878252858392
121.1 0.000105215031239664
121.15 0.000101635360781478
121.2 9.80448732113747e-05
121.25 9.4444921539807e-05
121.3 9.0836855250696e-05
121.35 8.72220197711729e-05
121.4 8.36017559462154e-05
121.45 7.99773995183693e-05
121.5 7.63502806127407e-05
121.55 7.27217232274389e-05
121.6 6.9093044729649e-05
121.65 6.54655553575082e-05
121.7 6.18405577279576e-05
121.75 5.82193463507358e-05
121.8 5.46032071486798e-05
121.85 5.0993416984492e-05
121.9 4.73912431941309e-05
121.95 4.37979431269781e-05
122 4.02147636929306e-05
122.05 3.66429409165631e-05
122.1 3.30836994985034e-05
122.15 2.95382523841564e-05
122.2 2.60078003399119e-05
122.25 2.24935315369644e-05
122.3 1.89966211428724e-05
122.35 1.55182309209766e-05
122.4 1.20595088377968e-05
122.45 8.62158867851948e-06
122.5 5.20558967068566e-06
122.55 1.81261611618557e-06
122.6 -1.55624296834026e-06
122.65 -4.89991420259552e-06
122.7 -8.21734018512562e-06
122.75 -1.15074798271295e-05
122.8 -1.47693086775012e-05
122.85 -1.8001819239021e-05
122.9 -2.12040212756199e-05
122.95 -2.43749421106456e-05
123 -2.75136269160624e-05
123.05 -3.06191389925219e-05
123.1 -3.36905600402441e-05
123.15 -3.67269904206553e-05
123.2 -3.97275494087319e-05
123.25 -4.26913754360021e-05
123.3 -4.5617626324165e-05
123.35 -4.85054795092877e-05
123.4 -5.13541322565467e-05
123.45 -5.41628018654846e-05
123.5 -5.69307258657551e-05
123.55 -5.96571622033359e-05
123.6 -6.23413894171914e-05
123.65 -6.49827068063728e-05
123.7 -6.75804345875458e-05
123.75 -7.01339140429404e-05
123.8 -7.26425076587233e-05
123.85 -7.51055992537938e-05
123.9 -7.75225940990121e-05
123.95 -7.98929190268697e-05
124 -8.22160225316167e-05
124.05 -8.4491374859866e-05
124.1 -8.67184680916954e-05
124.15 -8.88968162122752e-05
124.2 -9.1025955174051e-05
124.25 -9.31054429495163e-05
124.3 -9.51348595746112e-05
124.35 -9.71138071827908e-05
124.4 -9.90419100298065e-05
124.45 -0.000100918814509249
124.5 -0.000102744189158908
124.55 -0.000104517724657998
124.6 -0.000106239133815317
124.65 -0.000107908151548396
124.7 -0.000109524534853704
124.75 -0.000111088062767985
124.8 -0.000112598536320787
124.85 -0.000114055778478278
124.9 -0.000115459634078398
124.95 -0.00011680996975747
125 -0.000118106673868311
125.05 -0.000119349656389965
125.1 -0.000120538848829132
125.15 -0.000121674204113391
125.2 -0.000122755696476313
125.25 -0.000123783321334568
125.3 -0.000124757095157116
125.35 -0.000125677055326604
125.4 -0.000126543259993062
125.45 -0.00012735578792001
125.5 -0.000128114738323103
125.55 -0.000128820230701402
125.6 -0.000129472404661412
125.65 -0.000130071419733997
125.7 -0.000130617455184289
125.75 -0.000131110709814725
125.8 -0.000131551401761325
125.85 -0.000131939768283351
125.9 -0.000132276065546467
125.95 -0.000132560568399539
126 -0.000132793570145202
126.05 -0.000132975382304328
126.1 -0.000133106334374544
126.15 -0.00013318677358292
126.2 -0.000133217064632978
126.25 -0.000133197589446165
126.3 -0.000133128746897921
126.35 -0.000133010952548502
126.4 -0.000132844638368682
126.45 -0.000132630252460504
126.5 -0.000132368258773208
126.55 -0.000132059136814495
126.6 -0.000131703381357269
126.65 -0.00013130150214202
126.7 -0.000130854023574975
126.75 -0.000130361484422203
126.8 -0.00012982443749979
126.85 -0.000129243449360265
126.9 -0.000128619099975415
126.95 -0.000127951982415651
127 -0.000127242702526072
127.05 -0.000126491878599395
127.1 -0.000125700141045887
127.15 -0.000124868132060469
127.2 -0.000123996505287149
127.25 -0.000123085925480922
127.3 -0.000122137068167316
127.35 -0.00012115061929972
127.4 -0.000120127274914663
127.45 -0.000119067740785185
127.5 -0.000117972732072474
127.55 -0.000116842972975908
127.6 -0.000115679196381657
127.65 -0.000114482143510013
127.7 -0.000113252563561584
127.75 -0.000111991213362513
127.8 -0.000110698857008883
127.85 -0.000109376265510435
127.9 -0.000108024216433778
127.95 -0.000106643493545223
128 -0.000105234886453395
128.05 -0.000103799190251775
128.1 -0.000102337205161309
128.15 -0.00010084973617325
128.2 -9.93375926923503e-05
128.25 -9.78015881805753e-05
128.3 -9.62425398014662e-05
128.35 -9.46612680652968e-05
128.4 -9.30585964751663e-05
128.45 -9.14353511741664e-05
128.5 -8.97923605937606e-05
128.55 -8.81304551035125e-05
128.6 -8.64504666622972e-05
128.65 -8.47532284711301e-05
128.7 -8.30395746277447e-05
128.75 -8.13103397830498e-05
128.8 -7.95663587995945e-05
128.85 -7.78084664121685e-05
128.9 -7.60374968906622e-05
128.95 -7.42542837053113e-05
129 -7.24596591944462e-05
129.05 -7.06544542348676e-05
129.1 -6.88394979149648e-05
129.15 -6.7015617210694e-05
129.2 -6.51836366645305e-05
129.25 -6.33443780675058e-05
129.3 -6.14986601444423e-05
129.35 -5.96472982424909e-05
129.4 -5.77911040230795e-05
129.45 -5.59308851573757e-05
129.5 -5.40674450253654e-05
129.55 -5.22015824186475e-05
129.6 -5.03340912470414e-05
129.65 -4.84657602491032e-05
129.7 -4.65973727066441e-05
129.75 -4.47297061633399e-05
129.8 -4.28635321475228e-05
129.85 -4.09996158992396e-05
129.9 -3.91387161016608e-05
129.95 -3.72815846169229e-05
130 -3.54289662264822e-05
130.05 -3.35815983760575e-05
130.1 -3.17402109252352e-05
130.15 -2.9905525901811e-05
130.2 -2.8078257260935e-05
130.25 -2.62591106491299e-05
130.3 -2.44487831732454e-05
130.35 -2.26479631744124e-05
130.4 -2.08573300070557e-05
130.45 -1.90775538230236e-05
130.5 -1.73092953608887e-05
130.55 -1.55532057404726e-05
130.6 -1.38099262626449e-05
130.65 -1.20800882144429e-05
130.7 -1.03643126795586e-05
130.75 -8.66321035423347e-06
130.8 -6.97738136860345e-06
130.85 -5.30741511352951e-06
130.9 -3.65389007295026e-06
130.95 -2.0173736617885e-06
131 -3.98422069442041e-07
131.05 1.20241989111368e-06
131.1 2.78461892858602e-06
131.15 4.34765341296597e-06
131.2 5.89101350944919e-06
131.25 7.41420130665943e-06
131.3 8.91673093915923e-06
131.35 1.03981287042347e-05
131.4 1.18579331729445e-05
131.45 1.32956952954238e-05
131.5 1.47109785004397e-05
131.55 1.61033587891921e-05
131.6 1.74724248233617e-05
131.65 1.88177780074052e-05
131.7 2.01390325651012e-05
131.75 2.14358156103546e-05
131.8 2.27077672122659e-05
131.85 2.39545404544779e-05
131.9 2.51758014888117e-05
131.95 2.63712295832072e-05
132 2.75405171639866e-05
132.05 2.86833698524594e-05
132.1 2.97995064958915e-05
132.15 3.08886591928621e-05
132.2 3.19505733130345e-05
132.25 3.29850075113694e-05
132.3 3.39917337368105e-05
132.35 3.49705372354756e-05
132.4 3.59212165483865e-05
132.45 3.68435835037757e-05
132.5 3.77374632040061e-05
132.55 3.8602694007147e-05
132.6 3.94391275032458e-05
132.65 4.02466284853412e-05
132.7 4.1025074915264e-05
132.75 4.17743578842724e-05
132.8 4.24943815685727e-05
132.85 4.31850631797752e-05
132.9 4.38463329103405e-05
132.95 4.44781338740692e-05
133 4.50804220416928e-05
133.05 4.56531661716235e-05
133.1 4.61963477359223e-05
133.15 4.67099608415478e-05
133.2 4.7194012146947e-05
133.25 4.76485207740546e-05
133.3 4.80735182157641e-05
133.35 4.84690482389401e-05
133.4 4.88351667830394e-05
133.45 4.91719418544109e-05
133.5 4.94794534163459e-05
133.55 4.97577932749512e-05
133.6 5.00070649609189e-05
133.65 5.02273836072677e-05
133.7 5.04188758231323e-05
133.75 5.05816795636778e-05
133.8 5.07159439962175e-05
133.85 5.08218293626139e-05
133.9 5.08995068380426e-05
133.95 5.09491583862018e-05
134 5.0970976611048e-05
134.05 5.09651646051424e-05
134.1 5.09319357946919e-05
134.15 5.08715137813692e-05
134.2 5.07841321809973e-05
134.25 5.06700344591864e-05
134.3 5.05294737640077e-05
134.35 5.03627127557947e-05
134.4 5.0170023434158e-05
134.45 4.99516869623031e-05
134.5 4.97079934887423e-05
134.55 4.94392419664874e-05
134.6 4.91457399698166e-05
134.65 4.8827803508705e-05
134.7 4.84857568410097e-05
134.75 4.8119932282501e-05
134.8 4.77306700148329e-05
134.85 4.73183178915422e-05
134.9 4.68832312421716e-05
134.95 4.6425772674606e-05
135 4.59463118757178e-05
135.05 4.5445225410411e-05
135.1 4.49228965191584e-05
135.15 4.43797149141244e-05
135.2 4.38160765739657e-05
135.25 4.32323835374031e-05
135.3 4.2629043695656e-05
135.35 4.20064705838335e-05
135.4 4.13650831713728e-05
135.45 4.0705305651618e-05
135.5 4.00275672306311e-05
135.55 3.93323019153255e-05
135.6 3.86199483010149e-05
135.65 3.78909493584679e-05
135.7 3.71457522205573e-05
135.75 3.63848079685975e-05
135.8 3.56085714184555e-05
135.85 3.4817500906528e-05
135.9 3.4012058075672e-05
135.95 3.31927076611759e-05
136 3.23599172768606e-05
136.05 3.15141572013959e-05
136.1 3.06559001649194e-05
136.15 2.97856211360423e-05
136.2 2.89037971093281e-05
136.25 2.8010906893328e-05
136.3 2.71074308992554e-05
136.35 2.61938509303836e-05
136.4 2.52706499722463e-05
136.45 2.43383119837244e-05
136.5 2.3397321689096e-05
136.55 2.24481643711318e-05
136.6 2.14913256653104e-05
136.65 2.05272913552349e-05
136.7 1.95565471693225e-05
136.75 1.85795785788454e-05
136.8 1.75968705973963e-05
136.85 1.66089075818501e-05
136.9 1.56161730348959e-05
136.95 1.46191494092087e-05
137 1.36183179133304e-05
137.05 1.26141583193299e-05
137.1 1.16071487723079e-05
137.15 1.05977656018147e-05
137.2 9.58648313524321e-06
137.25 8.57377351326375e-06
137.3 7.56010650736106e-06
137.35 6.54594933953565e-06
137.4 5.5317665042291e-06
137.45 4.51801959253208e-06
137.5 3.50516711873218e-06
137.55 2.49366434925777e-06
137.6 1.4839631340722e-06
137.65 4.76511740571893e-07
137.7 -5.28245309960103e-07
137.75 -1.52986740329431e-06
137.8 -2.5279179905399e-06
137.85 -3.52196474372692e-06
137.9 -4.51157970863934e-06
137.95 -5.49633945485416e-06
138 -6.47582522294317e-06
138.05 -7.44962306879548e-06
138.1 -8.4173240050202e-06
138.15 -9.37852413939039e-06
138.2 -1.03328248102907e-05
138.25 -1.12798327191324e-05
138.3 -1.22191600597018e-05
138.35 -1.31504246444085e-05
138.4 -1.4073250027401e-05
138.45 -1.49872656245223e-05
138.5 -1.5892106830073e-05
138.55 -1.67874151303586e-05
138.6 -1.76728382139922e-05
138.65 -1.85480300789304e-05
138.7 -1.94126511362198e-05
138.75 -2.02663683104311e-05
138.8 -2.11088551367637e-05
138.85 -2.19397918548008e-05
138.9 -2.27588654988989e-05
138.95 -2.35657699851972e-05
139 -2.43602061952325e-05
139.05 -2.51418820561471e-05
139.1 -2.59105126174802e-05
139.15 -2.66658201245331e-05
139.2 -2.74075340882991e-05
139.25 -2.81353913519545e-05
139.3 -2.88491361539035e-05
139.35 -2.95485201873745e-05
139.4 -3.02333026565659e-05
139.45 -3.09032503293415e-05
139.5 -3.15581375864747e-05
139.55 -3.21977464674454e-05
139.6 -3.28218667127928e-05
139.65 -3.34302958030296e-05
139.7 -3.40228389941224e-05
139.75 -3.4599309349549e-05
139.8 -3.51595277689396e-05
139.85 -3.57033230133126e-05
139.9 -3.62305317269185e-05
139.95 -3.67409984557035e-05
140 -3.72345756624075e-05
140.05 -3.77111237383133e-05
140.1 -3.8170511011663e-05
140.15 -3.86126137527605e-05
140.2 -3.90373161757794e-05
140.25 -3.9444510437297e-05
140.3 -3.98340966315771e-05
140.35 -4.02059827826237e-05
140.4 -4.05600848330307e-05
140.45 -4.08963266296533e-05
140.5 -4.12146399061264e-05
140.55 -4.15149642622602e-05
140.6 -4.17972471403386e-05
140.65 -4.20614437983543e-05
140.7 -4.23075172802072e-05
140.75 -4.25354383829024e-05
140.8 -4.27451856207774e-05
140.85 -4.29367451867951e-05
140.9 -4.31101109109358e-05
140.95 -4.32652842157256e-05
141 -4.34022740689373e-05
141.05 -4.35210969335018e-05
141.1 -4.36217767146692e-05
141.15 -4.37043447044586e-05
141.2 -4.37688395234372e-05
141.25 -4.38153070598707e-05
141.3 -4.38438004062863e-05
141.35 -4.38543797934912e-05
141.4 -4.38471125220911e-05
141.45 -4.38220728915516e-05
141.5 -4.37793421268495e-05
141.55 -4.37190083027583e-05
141.6 -4.36411662658144e-05
141.65 -4.35459175540124e-05
141.7 -4.34333703142755e-05
141.75 -4.33036392177509e-05
141.8 -4.31568453729777e-05
141.85 -4.29931162369774e-05
141.9 -4.28125855243176e-05
141.95 -4.26153931141976e-05
142 -4.24016849556087e-05
142.05 -4.21716129706191e-05
142.1 -4.19253349558366e-05
142.15 -4.16630144820995e-05
142.2 -4.13848207924506e-05
142.25 -4.10909286984446e-05
142.3 -4.07815184748447e-05
142.35 -4.04567757527597e-05
142.4 -4.01168914112776e-05
142.45 -3.97620614676481e-05
142.5 -3.9392486966069e-05
142.55 -3.90083738651313e-05
142.6 -3.86099329239772e-05
142.65 -3.81973795872265e-05
142.7 -3.7770933868726e-05
142.75 -3.73308202341769e-05
142.8 -3.68772674826961e-05
142.85 -3.64105086273663e-05
142.9 -3.59307807748299e-05
142.95 -3.54383250039831e-05
143 -3.49333862438246e-05
143.05 -3.44162131505142e-05
143.1 -3.38870579836982e-05
143.15 -3.33461764821545e-05
143.2 -3.27938277388143e-05
143.25 -3.22302740752149e-05
143.3 -3.16557809154386e-05
143.35 -3.10706166595914e-05
143.4 -3.04750525568785e-05
143.45 -2.98693625783284e-05
143.5 -2.92538232892213e-05
143.55 -2.8628713721275e-05
143.6 -2.79943152446426e-05
143.65 -2.73509114397745e-05
143.7 -2.66987879691991e-05
143.75 -2.60382324492733e-05
143.8 -2.53695343219563e-05
143.85 -2.4692984726659e-05
143.9 -2.40088763722197e-05
143.95 -2.3317503409058e-05
144 -2.26191613015577e-05
144.05 -2.19141467007294e-05
144.1 -2.1202757317202e-05
144.15 -2.04852917945936e-05
144.2 -1.97620495833097e-05
144.25 -1.90333308148193e-05
144.3 -1.82994361764537e-05
144.35 -1.75606667867785e-05
144.4 -1.68173240715848e-05
144.45 -1.60697096405446e-05
144.5 -1.53181251645782e-05
144.55 -1.45628722539779e-05
144.6 -1.38042523373323e-05
144.65 -1.30425665412955e-05
144.7 -1.2278115571245e-05
144.75 -1.15111995928701e-05
144.8 -1.07421181147332e-05
144.85 -9.97116987184535e-06
144.9 -9.1986527102975e-06
144.95 -8.42486347298544e-06
145 -7.65009788646976e-06
145.05 -6.8746504490081e-06
145.1 -6.09881431979795e-06
145.15 -5.32288120946697e-06
145.2 -4.54714127184699e-06
145.25 -3.77188299706746e-06
145.3 -2.9973931060029e-06
145.35 -2.2239564461084e-06
145.4 -1.45185588867636e-06
145.45 -6.81372227546918e-07
145.5 8.72159206965574e-08
145.55 8.53632215015873e-07
145.6 1.61760268666058e-06
145.65 2.37885583433547e-06
145.7 3.13712271776481e-06
145.75 3.89213704962569e-06
145.8 4.64363528582417e-06
145.85 5.39135671408813e-06
145.9 6.13504354085226e-06
145.95 6.87444097641086e-06
146 7.6092973183155e-06
146.05 8.33936403299508e-06
146.1 9.06439583557691e-06
146.15 9.78415076788832e-06
146.2 1.04983902746189e-05
146.25 1.12068792776247e-05
146.3 1.19093862483566e-05
146.35 1.26056832783954e-05
146.4 1.32955461480779e-05
146.45 1.39787543931982e-05
146.5 1.46550913697702e-05
146.55 1.5324344316838e-05
146.6 1.59863044173203e-05
146.65 1.66407668568789e-05
146.7 1.72875308807988e-05
146.75 1.79263998488708e-05
146.8 1.8557181288267e-05
146.85 1.91796869444016e-05
146.9 1.97937328297683e-05
146.95 2.03991392707496e-05
147 2.09957309523905e-05
147.05 2.15833369611334e-05
147.1 2.21617908255092e-05
147.15 2.27309305547816e-05
147.2 2.32905986755435e-05
147.25 2.3840642266262e-05
147.3 2.43809129897742e-05
147.35 2.49112671237311e-05
147.4 2.54315655889934e-05
147.45 2.59416739759793e-05
147.5 2.64414625689679e-05
147.55 2.69308063683616e-05
147.6 2.74095851109118e-05
147.65 2.78776832879131e-05
147.7 2.83349901613721e-05
147.75 2.87813997781573e-05
147.8 2.92168109821373e-05
147.85 2.96411274243168e-05
147.9 3.00542575709781e-05
147.95 3.0456114709838e-05
148 3.0846616954232e-05
148.05 3.12256872453348e-05
148.1 3.15932533524312e-05
148.15 3.1949247871249e-05
148.2 3.22936082203668e-05
148.25 3.26262766357122e-05
148.3 3.29472001631635e-05
148.35 3.32563306492722e-05
148.4 3.355362473012e-05
148.45 3.38390438183296e-05
148.5 3.41125540882439e-05
148.55 3.43741264592948e-05
148.6 3.46237365775767e-05
148.65 3.48613647956467e-05
148.7 3.50869961505701e-05
148.75 3.53006203402312e-05
148.8 3.5502231697931e-05
148.85 3.56918291652934e-05
148.9 3.58694162635013e-05
148.95 3.60350010628852e-05
149 3.61885961508884e-05
149.05 3.63302185984305e-05
149.1 3.64598899246958e-05
149.15 3.65776360603681e-05
149.2 3.66834873093397e-05
149.25 3.67774783089187e-05
149.3 3.68596479885598e-05
149.35 3.69300395271474e-05
149.4 3.69887003088542e-05
149.45 3.70356818776063e-05
149.5 3.70710398901787e-05
149.55 3.7094834067952e-05
149.6 3.71071281473568e-05
149.65 3.71079898290346e-05
149.7 3.70974907257452e-05
149.75 3.70757063090484e-05
149.8 3.70427158547904e-05
149.85 3.69986023874248e-05
149.9 3.69434526231972e-05
149.95 3.68773569122257e-05
150 3.68004091795056e-05
150.05 3.67127068648713e-05
150.1 3.66143508619447e-05
150.15 3.65054454561023e-05
150.2 3.63860982614925e-05
150.25 3.62564201571344e-05
150.3 3.61165252221292e-05
150.35 3.59665306700179e-05
150.4 3.5806556782316e-05
150.45 3.5636726841257e-05
150.5 3.54571670617785e-05
150.55 3.52680065227826e-05
150.6 3.50693770977015e-05
150.65 3.48614133844045e-05
150.7 3.46442526344744e-05
150.75 3.441803468189e-05
150.8 3.41829018711441e-05
150.85 3.39389989848329e-05
150.9 3.36864731707455e-05
150.95 3.342547386849e-05
151 3.31561527356865e-05
151.05 3.28786635737596e-05
151.1 3.25931622533643e-05
151.15 3.22998066394765e-05
151.2 3.19987565161806e-05
151.25 3.1690173511187e-05
151.3 3.13742210201114e-05
151.35 3.10510641305476e-05
151.4 3.07208695459663e-05
151.45 3.0383805509471e-05
151.5 3.00400417274435e-05
151.55 2.96897492931097e-05
151.6 2.93331006100569e-05
151.65 2.89702693157345e-05
151.7 2.86014302049682e-05
151.75 2.82267591535189e-05
151.8 2.78464330417162e-05
151.85 2.74606296781972e-05
151.9 2.70695277237806e-05
151.95 2.66733066155052e-05
152 2.62721464908633e-05
152.05 2.58662281122567e-05
152.1 2.54557327917062e-05
152.15 2.50408423158411e-05
152.2 2.46217388711986e-05
152.25 2.419860496986e-05
152.3 2.37716233754524e-05
152.35 2.33409770295422e-05
152.4 2.29068489784481e-05
152.45 2.24694223004997e-05
152.5 2.20288800337689e-05
152.55 2.15854051042991e-05
152.6 2.11391802548574e-05
152.65 2.0690387974237e-05
152.7 2.02392104271319e-05
152.75 1.97858293846105e-05
152.8 1.93304261552103e-05
152.85 1.88731815166793e-05
152.9 1.84142756483846e-05
152.95 1.79538880644136e-05
153 1.74921975473882e-05
153.05 1.70293820830148e-05
153.1 1.65656187953912e-05
153.15 1.61010838830911e-05
153.2 1.56359525560474e-05
153.25 1.51703989732539e-05
153.3 1.47045961813045e-05
153.35 1.42387160537904e-05
153.4 1.37729292315723e-05
153.45 1.33074050639468e-05
153.5 1.28423115507247e-05
153.55 1.23778152852377e-05
153.6 1.19140813982907e-05
153.65 1.14512735030761e-05
153.7 1.0989553641065e-05
153.75 1.05290822288916e-05
153.8 1.00700180062446e-05
153.85 9.6125179847801e-06
153.9 9.15673739806997e-06
153.95 8.70282965259857e-06
154 8.25094627982046e-06
154.05 7.80123688929148e-06
154.1 7.35384912288471e-06
154.15 6.90892861010246e-06
154.2 6.46661892449487e-06
154.25 6.02706154119533e-06
154.3 5.59039579558214e-06
154.35 5.15675884307557e-06
154.4 4.72628562007886e-06
154.45 4.29910880607107e-06
154.5 3.87535878685943e-06
154.55 3.45516361899805e-06
154.6 3.03864899537953e-06
154.65 2.62593821200535e-06
154.7 2.21715213594055e-06
154.75 1.81240917445748e-06
154.8 1.41182524537326e-06
154.85 1.01551374858451e-06
154.9 6.23585538803094e-07
154.95 2.36148899495408e-07
155 -1.46690481972133e-07
155.05 -5.24829537979734e-07
155.1 -8.9816784309153e-07
155.15 -1.26660763528272e-06
155.2 -1.63005383595618e-06
155.25 -1.98841406874857e-06
155.3 -2.34159867712674e-06
155.35 -2.68952074077523e-06
155.4 -3.03209609077679e-06
155.45 -3.36924332358762e-06
155.5 -3.70088381381007e-06
155.55 -4.02694172576576e-06
155.6 -4.34734402387245e-06
155.65 -4.66202048182874e-06
155.7 -4.9709036906108e-06
155.75 -5.27392906528609e-06
155.8 -5.57103485064921e-06
155.85 -5.8621621256857e-06
155.9 -6.14725480686977e-06
155.95 -6.42625965030266e-06
156 -6.69912625269861e-06
156.05 -6.96580705122568e-06
156.1 -7.22625732220946e-06
156.15 -7.48043517870774e-06
156.2 -7.72830156696484e-06
156.25 -7.96982026175452e-06
156.3 -8.20495786062102e-06
156.35 -8.43368377702784e-06
156.4 -8.6559702324246e-06
156.45 -8.87179224724231e-06
156.5 -9.08112763082814e-06
156.55 -9.28395697033074e-06
156.6 -9.48026361854783e-06
156.65 -9.67003368074794e-06
156.7 -9.85325600047856e-06
156.75 -1.00299221443733e-05
156.8 -1.02000263859708e-05
156.85 -1.03635656885591e-05
156.9 -1.05205396870583e-05
156.95 -1.0670950668956e-05
157 -1.08148035543085e-05
157.05 -1.09521058748245e-05
157.1 -1.10828677520426e-05
157.15 -1.12071018746204e-05
157.2 -1.13248234747493e-05
157.25 -1.14360503037096e-05
157.3 -1.15408026065836e-05
157.35 -1.16391030961402e-05
157.4 -1.17309769259091e-05
157.45 -1.18164516624601e-05
157.5 -1.18955572569033e-05
157.55 -1.19683260156293e-05
157.6 -1.20347925703035e-05
157.65 -1.20949938471334e-05
157.7 -1.21489690354258e-05
157.75 -1.21967595554518e-05
157.8 -1.22384090256356e-05
157.85 -1.22739632290877e-05
157.9 -1.23034700794973e-05
157.95 -1.23269795864046e-05
158 -1.23445438198693e-05
158.05 -1.23562168745553e-05
158.1 -1.23620548332481e-05
158.15 -1.23621157298253e-05
158.2 -1.23564595116976e-05
158.25 -1.23451480017396e-05
158.3 -1.23282448597287e-05
158.35 -1.23058155433118e-05
158.4 -1.22779272685177e-05
158.45 -1.22446489698347e-05
158.5 -1.22060512598729e-05
158.55 -1.2162206388629e-05
158.6 -1.2113188202374e-05
158.65 -1.2059072102182e-05
158.7 -1.19999350021201e-05
158.75 -1.19358552871172e-05
158.8 -1.18669127705324e-05
158.85 -1.17931886514409e-05
158.9 -1.17147654716575e-05
158.95 -1.16317270725152e-05
159 -1.15441585514205e-05
159.05 -1.14521462182014e-05
159.1 -1.13557775512699e-05
159.15 -1.12551411536155e-05
159.2 -1.11503267086505e-05
159.25 -1.10414249359244e-05
159.3 -1.09285275467271e-05
159.35 -1.08117271995987e-05
159.4 -1.06911174557658e-05
159.45 -1.05667927345206e-05
159.5 -1.04388482685633e-05
159.55 -1.03073800593244e-05
159.6 -1.01724848322862e-05
159.65 -1.0034259992321e-05
159.7 -9.89280357906301e-06
159.75 -9.74821422233328e-06
159.8 -9.60059109763434e-06
159.85 -9.45003388173175e-06
159.9 -9.29664270834044e-06
159.95 -9.14051812393249e-06
160 -8.98176104368367e-06
160.05 -8.82047270757517e-06
160.1 -8.65675463666741e-06
160.15 -8.49070858956209e-06
160.2 -8.322436519069e-06
160.25 -8.15204052909334e-06
160.3 -7.97962283175957e-06
160.35 -7.80528570478744e-06
160.4 -7.6291314491354e-06
160.45 -7.451262346927e-06
160.5 -7.27178061967482e-06
160.55 -7.09078838681713e-06
160.6 -6.90838762458147e-06
160.65 -6.7246801251898e-06
160.7 -6.53976745641898e-06
160.75 -6.35375092153072e-06
160.8 -6.16673151958435e-06
160.85 -5.97880990614597e-06
160.9 -5.79008635440698e-06
160.95 -5.6006607167248e-06
161 -5.4106323865985e-06
161.05 -5.22010026109159e-06
161.1 -5.02916270371399e-06
161.15 -4.83791750777519e-06
161.2 -4.64646186021982e-06
161.25 -4.45489230595718e-06
161.3 -4.26330471269552e-06
161.35 -4.07179423629196e-06
161.4 -3.88045528662819e-06
161.45 -3.68938149402246e-06
161.5 -3.49866567618742e-06
161.55 -3.30839980574351e-06
161.6 -3.11867497829721e-06
161.65 -2.92958138109309e-06
161.7 -2.74120826224835e-06
161.75 -2.55364390057833e-06
161.8 -2.36697557602102e-06
161.85 -2.18128954066849e-06
161.9 -1.99667099041267e-06
161.95 -1.8132040372127e-06
162 -1.63097168199091e-06
162.05 -1.45005578816387e-06
162.1 -1.27053705581498e-06
162.15 -1.09249499651453e-06
162.2 -9.16007908793018e-07
162.25 -7.41152854273131e-07
162.3 -5.68005634465474e-07
162.35 -3.96640768232914e-07
162.4 -2.27131469928032e-07
162.45 -5.95496282079098e-08
162.5 1.06034214469841e-07
162.55 2.6955088166618e-07
162.6 4.3093258209156e-07
162.65 5.9011292804565e-07
162.7 7.47026953163138e-07
162.75 9.0161112946319e-07
162.8 1.05380338370044e-06
162.85 1.20354311301569e-06
162.9 1.35077119988473e-06
162.95 1.49543002636411e-06
163 1.63746348763288e-06
163.05 1.77681700482956e-06
163.1 1.91343753718405e-06
163.15 2.0472735934444e-06
163.2 2.17827524259849e-06
163.25 2.30639412389127e-06
163.3 2.43158345613819e-06
163.35 2.55379804633588e-06
163.4 2.67299429757139e-06
163.45 2.78913021623154e-06
163.5 2.90216541851431e-06
163.55 3.01206113624425e-06
163.6 3.11878022199436e-06
163.65 3.22228715351713e-06
163.7 3.3225480374875e-06
163.75 3.41953061256106e-06
163.8 3.51320425175075e-06
163.85 3.60353996412582e-06
163.9 3.69051039583691e-06
163.95 3.77408983047137e-06
164 3.8542541887433e-06
164.05 3.93098102752285e-06
164.1 4.00424953820966e-06
164.15 4.07404054445556e-06
164.2 4.14033649924183e-06
164.25 4.20312148131649e-06
164.3 4.26238119099753e-06
164.35 4.31810294534789e-06
164.4 4.37027567272847e-06
164.45 4.41888990673556e-06
164.5 4.46393777952918e-06
164.55 4.50541301455932e-06
164.6 4.54331091869681e-06
164.65 4.57762837377628e-06
164.7 4.60836382755834e-06
164.75 4.63551728411867e-06
164.8 4.65909029367166e-06
164.85 4.67908594183663e-06
164.9 4.69550883835453e-06
164.95 4.70836510526347e-06
165 4.71766236454149e-06
165.05 4.72340972522504e-06
165.1 4.72561777001196e-06
165.15 4.72429854135771e-06
165.2 4.71946552707404e-06
165.25 4.71113364543896e-06
165.3 4.69931922982753e-06
165.35 4.68404001287276e-06
165.4 4.66531511016607e-06
165.45 4.64316500350713e-06
165.5 4.61761152371269e-06
165.55 4.58867783299431e-06
165.6 4.556388406915e-06
165.65 4.52076901593476e-06
165.7 4.48184670655536e-06
165.75 4.43964978207435e-06
165.8 4.39420778295899e-06
165.85 4.34555146685016e-06
165.9 4.29371278820713e-06
165.95 4.23872487760345e-06
166 4.18062202068487e-06
166.05 4.11943963679977e-06
166.1 4.05521425731311e-06
166.15 3.98798350361448e-06
166.2 3.91778606483135e-06
166.25 3.84466167525826e-06
166.3 3.76865109151304e-06
166.35 3.68979606943099e-06
166.4 3.60813934070799e-06
166.45 3.52372458930377e-06
166.5 3.43659642761616e-06
166.55 3.34680037243768e-06
166.6 3.25438282070529e-06
166.65 3.1593910250547e-06
166.7 3.06187306919009e-06
166.75 2.96187784308046e-06
166.8 2.85945501799386e-06
166.85 2.75465502138022e-06
166.9 2.6475290116143e-06
166.95 2.53812885260948e-06
167 2.42650708831362e-06
167.05 2.31271691709788e-06
167.1 2.19681216604959e-06
167.15 2.07884726518e-06
167.2 1.95887722155793e-06
167.25 1.83695759338006e-06
167.3 1.71314446398877e-06
167.35 1.58749441584819e-06
167.4 1.46006450448927e-06
167.45 1.33091223243444e-06
167.5 1.20009552311243e-06
167.55 1.06767269477386e-06
167.6 9.33702434417848e-07
167.65 7.98243771740261e-07
167.7 6.61356053113637e-07
167.75 5.23098915609161e-07
167.8 3.83532261070736e-07
167.85 2.42716230251187e-07
167.9 1.00711177020549e-07
167.95 -4.24223573437389e-08
168 -1.86623669774971e-07
168.05 -3.31831920934029e-07
168.1 -4.77986160615396e-07
168.15 -6.25025353032924e-07
168.2 -7.72888401976029e-07
168.25 -9.21514175827127e-07
168.3 -1.07084153243122e-06
168.35 -1.22080934380866e-06
168.4 -1.37135652070232e-06
168.45 -1.52242203695034e-06
168.5 -1.67394495367596e-06
168.55 -1.82586444328602e-06
168.6 -1.97811981326964e-06
168.65 -2.13065052978908e-06
168.7 -2.2833962410547e-06
168.75 -2.43629680047593e-06
168.8 -2.58929228958082e-06
168.85 -2.74232304069623e-06
168.9 -2.8953296593814e-06
168.95 -3.04825304660748e-06
169 -3.20103442067592e-06
169.05 -3.35361533886855e-06
169.1 -3.50593771882279e-06
169.15 -3.65794385962485e-06
169.2 -3.80957646261485e-06
169.25 -3.96077865189703e-06
169.3 -4.11149399454914e-06
169.35 -4.26166652052478e-06
169.4 -4.41124074224283e-06
169.45 -4.56016167385821e-06
169.5 -4.70837485020847e-06
169.55 -4.85582634543065e-06
169.6 -5.00246279124334e-06
169.65 -5.14823139488881e-06
169.7 -5.29307995673017e-06
169.75 -5.4369568874991e-06
169.8 -5.57981122518936e-06
169.85 -5.72159265159176e-06
169.9 -5.86225150846645e-06
169.95 -6.00173881334839e-06
170 -6.14000627498211e-06
170.05 -6.27700630838228e-06
170.1 -6.41269204951617e-06
170.15 -6.54701736960516e-06
170.2 -6.67993688904159e-06
170.25 -6.81140599091845e-06
170.3 -6.94138083416868e-06
170.35 -7.06981836631171e-06
170.4 -7.19667633580457e-06
170.45 -7.32191330399546e-06
170.5 -7.44548865667741e-06
170.55 -7.56736261524034e-06
170.6 -7.68749624741952e-06
170.65 -7.80585147763892e-06
170.7 -7.92239109694804e-06
170.75 -8.03707877255086e-06
170.8 -8.14987905692586e-06
170.85 -8.26075739653629e-06
170.9 -8.36968014012967e-06
170.95 -8.47661454662623e-06
171 -8.58152879259564e-06
171.05 -8.68439197932196e-06
171.1 -8.7851741394565e-06
171.15 -8.88384624325889e-06
171.2 -8.98038020442647e-06
171.25 -9.07474888551242e-06
171.3 -9.16692610293318e-06
171.35 -9.25688663156594e-06
171.4 -9.34460620893702e-06
171.45 -9.43006153900212e-06
171.5 -9.51323029551985e-06
171.55 -9.59409112501953e-06
171.6 -9.67262364936516e-06
171.65 -9.74880846791685e-06
171.7 -9.82262715929172e-06
171.75 -9.89406228272612e-06
171.8 -9.96309737904133e-06
171.85 -1.00297169712149e-05
171.9 -1.00939065645599e-05
171.95 -1.0155652646515e-05
172 -1.02149426860474e-05
172.05 -1.02717651326722e-05
172.1 -1.03261094150899e-05
172.15 -1.03779659394468e-05
172.2 -1.04273260872199e-05
172.25 -1.04741822127303e-05
172.3 -1.05185276402888e-05
172.35 -1.05603566609762e-05
172.4 -1.05996645290641e-05
172.45 -1.06364474580768e-05
172.5 -1.06707026165014e-05
172.55 -1.07024281231483e-05
172.6 -1.07316230421665e-05
172.65 -1.07582873777185e-05
172.7 -1.07824220683181e-05
172.75 -1.08040289808375e-05
172.8 -1.08231109041856e-05
172.85 -1.08396715426645e-05
172.9 -1.08537155090079e-05
172.95 -1.08652483171058e-05
173 -1.08742763744221e-05
173.05 -1.0880806974108e-05
173.1 -1.08848482868178e-05
173.15 -1.08864093522326e-05
173.2 -1.08855000702951e-05
173.25 -1.08821311921635e-05
173.3 -1.08763143108879e-05
173.35 -1.08680618518163e-05
173.4 -1.08573870627341e-05
173.45 -1.08443040037442e-05
173.5 -1.08288275368932e-05
173.55 -1.08109733155483e-05
173.6 -1.07907577735324e-05
173.65 -1.07681981140224e-05
173.7 -1.07433122982163e-05
173.75 -1.07161190337761e-05
173.8 -1.06866377630519e-05
173.85 -1.06548886510938e-05
173.9 -1.06208925734562e-05
173.95 -1.05846711038037e-05
174 -1.05462465013217e-05
174.05 -1.05056416979395e-05
174.1 -1.04628802853725e-05
174.15 -1.04179865019889e-05
174.2 -1.03709852195077e-05
174.25 -1.03219019295342e-05
174.3 -1.02707627299401e-05
174.35 -1.02175943110933e-05
174.4 -1.01624239419452e-05
174.45 -1.01052794559808e-05
174.5 -1.00461892370389e-05
174.55 -9.98518220500881e-06
174.6 -9.92228780140872e-06
174.65 -9.85753597485452e-06
174.7 -9.79095716642342e-06
174.75 -9.72258229491992e-06
174.8 -9.65244274205038e-06
174.85 -9.58057033751246e-06
174.9 -9.5069973440062e-06
174.95 -9.43175644217277e-06
175 -9.35488071546761e-06
175.05 -9.2764036349742e-06
175.1 -9.19635904416491e-06
175.15 -9.11478114361514e-06
175.2 -9.03170447567725e-06
175.25 -8.9471639091204e-06
175.3 -8.86119462374268e-06
175.35 -8.7738320949617e-06
175.4 -8.68511207838984e-06
175.45 -8.59507059440025e-06
175.5 -8.50374391268992e-06
175.55 -8.41116853684553e-06
175.6 -8.31738118891853e-06
175.65 -8.22241879401505e-06
175.7 -8.12631846490681e-06
175.75 -8.02911748666883e-06
175.8 -7.93085330134977e-06
175.85 -7.83156349268064e-06
175.9 -7.73128577082765e-06
175.95 -7.63005795719489e-06
176 -7.52791796928229e-06
176.05 -7.42490380560456e-06
176.1 -7.32105353067656e-06
176.15 -7.21640526007036e-06
176.2 -7.11099714554954e-06
176.25 -7.00486736028588e-06
176.3 -6.89805408416373e-06
176.35 -6.79059548917704e-06
176.4 -6.68252972492437e-06
176.45 -6.57389490420663e-06
176.5 -6.46472908873262e-06
176.55 -6.35507027493715e-06
176.6 -6.24495637991655e-06
176.65 -6.13442522748623e-06
176.7 -6.02351453436491e-06
176.75 -5.91226189649005e-06
176.8 -5.80070477546901e-06
176.85 -5.68888048517015e-06
176.9 -5.57682617845837e-06
176.95 -5.46457883407913e-06
177 -5.35217524369519e-06
177.05 -5.23965199908003e-06
177.1 -5.127045479472e-06
177.15 -5.01439183909303e-06
177.2 -4.90172699483567e-06
177.25 -4.7890866141222e-06
177.3 -4.67650610293946e-06
177.35 -4.56402059405289e-06
177.4 -4.45166493540319e-06
177.45 -4.33947367868911e-06
177.5 -4.22748106813946e-06
177.55 -4.11572102947768e-06
177.6 -4.00422715908193e-06
177.65 -3.89303271334389e-06
177.7 -3.782170598229e-06
177.75 -3.6716733590411e-06
177.8 -3.56157317039418e-06
177.85 -3.45190182639384e-06
177.9 -3.3426907310312e-06
177.95 -3.23397088879143e-06
178 -3.12577289547967e-06
178.05 -3.01812692926625e-06
178.1 -2.91106274195373e-06
178.15 -2.80460965046767e-06
178.2 -2.69879652857324e-06
178.25 -2.59365179881956e-06
178.3 -2.48920342471365e-06
178.35 -2.3854789031257e-06
178.4 -2.28250525692727e-06
178.45 -2.18030902786415e-06
178.5 -2.078916269665e-06
178.55 -1.9783525413876e-06
178.6 -1.8786429010035e-06
178.65 -1.77981189922264e-06
178.7 -1.68188357355876e-06
178.75 -1.5848814426367e-06
178.8 -1.48882850074241e-06
178.85 -1.39374721261653e-06
178.9 -1.29965950849215e-06
178.95 -1.20658677937731e-06
179 -1.11454987258282e-06
179.05 -1.02356908749569e-06
179.1 -9.33664171598475e-07
179.15 -8.44854316734683e-07
179.2 -7.57158155620344e-07
179.25 -6.70593758601665e-07
179.3 -5.85178630658634e-07
179.35 -5.00929708654314e-07
179.4 -4.17863358829466e-07
179.45 -3.35995374542008e-07
179.5 -2.55340974250748e-07
179.55 -1.75914799742673e-07
179.6 -9.77309146029982e-08
179.65 -2.08028029270443e-08
179.7 5.48566317270777e-08
179.75 1.29235067146135e-07
179.8 2.02320763031049e-07
179.85 2.74102561329155e-07
179.9 3.44569886330935e-07
179.95 4.13712744532835e-07
180 4.81521724267871e-07
180.05 5.47987995105871e-07
180.1 6.13103307025293e-07
180.15 6.76859989358675e-07
180.2 7.39250949513897e-07
180.25 8.00269671473539e-07
180.3 8.59910214074719e-07
180.35 9.18167209071935e-07
180.4 9.75035858985504e-07
180.45 1.03051193473833e-06
180.5 1.08459177308383e-06
180.55 1.13727227382792e-06
180.6 1.1885508968481e-06
180.65 1.2384256589128e-06
180.7 1.28689513030413e-06
180.75 1.33395843124741e-06
180.8 1.37961522815084e-06
180.85 1.42386572965882e-06
180.9 1.46671068252244e-06
180.95 1.50815136729086e-06
181 1.54818959382718e-06
181.05 1.58682769665266e-06
181.1 1.62406853012315e-06
181.15 1.65991546344152e-06
181.2 1.69437237551017e-06
181.25 1.72744364962744e-06
181.3 1.75913416803225e-06
181.35 1.78944930630065e-06
181.4 1.81839492759869e-06
181.45 1.84597737679563e-06
181.5 1.87220347444149e-06
181.55 1.89708051061333e-06
181.6 1.92061623863409e-06
181.65 1.94281886866844e-06
181.7 1.96369706119944e-06
181.75 1.98325992039038e-06
181.8 2.00151698733564e-06
181.85 2.01847823320467e-06
181.9 2.03415405228318e-06
181.95 2.04855525491524e-06
182 2.06169306035035e-06
182.05 2.0735790894992e-06
182.1 2.08422535760176e-06
182.15 2.09364426681157e-06
182.2 2.10184859869951e-06
182.25 2.10885150668069e-06
182.3 2.11466650836777e-06
182.35 2.11930747785394e-06
182.4 2.12278863792871e-06
182.45 2.12512455222953e-06
182.5 2.12633011733213e-06
182.55 2.12642055478236e-06
182.6 2.12541140307214e-06
182.65 2.12331850956212e-06
182.7 2.12015802235319e-06
182.75 2.11594638210943e-06
182.8 2.11070031383415e-06
182.85 2.1044368186014e-06
182.9 2.0971731652444e-06
182.95 2.0889268820028e-06
183 2.07971574813018e-06
183.05 2.06955778546318e-06
183.1 2.0584712499536e-06
183.15 2.04647462316449e-06
183.2 2.0335866037314e-06
183.25 2.01982609878947e-06
183.3 2.0052122153673e-06
183.35 1.98976425174824e-06
183.4 1.97350168879969e-06
183.45 1.95644418127083e-06
183.5 1.93861154905934e-06
183.55 1.92002376844736e-06
183.6 1.9007009633071e-06
183.65 1.88066339627626e-06
183.7 1.85993145990361e-06
183.75 1.83852566776503e-06
183.8 1.81646664555001e-06
183.85 1.79377512211925e-06
183.9 1.77047192053336e-06
183.95 1.74657794905325e-06
184 1.72211419211253e-06
184.05 1.69710170126261e-06
184.1 1.67156158609098e-06
184.15 1.6455150051137e-06
184.2 1.61898315664284e-06
184.25 1.59198726963016e-06
184.3 1.56454859448826e-06
184.35 1.53668839389082e-06
184.4 1.50842793355358e-06
184.45 1.47978847299823e-06
184.5 1.4507912563015e-06
184.55 1.42145750283183e-06
184.6 1.39180839797693e-06
184.65 1.361865083865e-06
184.7 1.33164865008363e-06
184.75 1.30118012439997e-06
184.8 1.27048046348676e-06
184.85 1.23957054365871e-06
184.9 1.20847115162453e-06
184.95 1.17720297526008e-06
185 1.14578659440849e-06
185.05 1.11424247171376e-06
185.1 1.0825909434947e-06
185.15 1.05085221066624e-06
185.2 1.0190463297161e-06
185.25 9.87193203744773e-07
185.3 9.55312573577432e-07
185.35 9.23424008956857e-07
185.4 8.91546899826737e-07
185.45 8.59700447715236e-07
185.5 8.27903657229073e-07
185.55 7.96175327668754e-07
185.6 7.64534044775962e-07
185.65 7.32998172624449e-07
185.7 7.01585845666096e-07
185.75 6.70314960944102e-07
185.8 6.39203170485511e-07
185.85 6.08267873885511e-07
185.9 5.77526211096153e-07
185.95 5.46995055432232e-07
186 5.16691006807239e-07
186.05 4.86630385212295e-07
186.1 4.56829224451032e-07
186.15 4.27303266143299e-07
186.2 3.98067954010515e-07
186.25 3.69138428455307e-07
186.3 3.40529521447866e-07
186.35 3.12255751731184e-07
186.4 2.84331320356977e-07
186.45 2.56770106563719e-07
186.5 2.29585664007714e-07
186.55 2.02791217357601e-07
186.6 1.76399659262084e-07
186.65 1.50423547699974e-07
186.7 1.24875103720907e-07
186.75 9.97662095842335e-08
186.8 7.51084073027261e-08
186.85 5.09128975967397e-08
186.9 2.71905392634452e-08
186.95 3.95184896463819e-09
187 -1.87929985645524e-08
187.05 -4.10341698849725e-08
187.1 -6.27621718009952e-08
187.15 -8.39678498879102e-08
187.2 -1.04642386602173e-07
187.25 -1.24777298979016e-07
187.3 -1.44364435923459e-07
187.35 -1.6339597510233e-07
187.4 -1.81864419446528e-07
187.45 -1.99762593274429e-07
187.5 -2.17083638048994e-07
187.55 -2.33821007782875e-07
187.6 -2.49968464107534e-07
187.65 -2.65520071024127e-07
187.7 -2.80470189355645e-07
187.75 -2.94813470921553e-07
187.8 -3.08544852457884e-07
187.85 -3.21659549307451e-07
187.9 -3.34153048906523e-07
187.95 -3.46021104095943e-07
188 -3.57259726286247e-07
188.05 -3.678651785079e-07
188.1 -3.77833968379195e-07
188.15 -3.87162841025789e-07
188.2 -3.95848771987111e-07
188.25 -4.03888960146117e-07
188.3 -4.11280820719943e-07
188.35 -4.18021978349994e-07
188.4 -4.24110260330866e-07
188.45 -4.295436900182e-07
188.5 -4.34320480456153e-07
188.55 -4.3843902826558e-07
188.6 -4.41897907834254e-07
188.65 -4.44695865850546e-07
188.7 -4.46831816221865e-07
188.75 -4.48304835418853e-07
188.8 -4.49114158285829e-07
188.85 -4.4925917435729e-07
188.9 -4.48739424719313e-07
188.95 -4.47554599453613e-07
189 -4.45704535700608e-07
189.05 -4.4318921637628e-07
189.1 -4.4000876957577e-07
189.15 -4.36163468694629e-07
189.2 -4.31653733296295e-07
189.25 -4.26480130751908e-07
189.3 -4.2064337867574e-07
189.35 -4.14144348176568e-07
189.4 -4.06984067942061e-07
189.45 -3.99163729169791e-07
189.5 -3.9068469135482e-07
189.55 -3.81548488939879e-07
189.6 -3.71756838830072e-07
189.65 -3.61311648769729e-07
189.7 -3.50215026574527e-07
189.75 -3.38469290207315e-07
189.8 -3.26076978681265e-07
189.85 -3.13040863768958e-07
189.9 -2.99363962490892e-07
189.95 -2.85049550351669e-07
190 -2.70101175286768e-07
190.05 -2.54522672277389e-07
190.1 -2.38318178585386e-07
190.15 -2.21492149554783e-07
190.2 -2.04049374920842e-07
190.25 -1.85994995562154e-07
190.3 -1.67334520625735e-07
190.35 -1.48073844949694e-07
190.4 -1.28219266702755e-07
190.45 -1.07777505154692e-07
190.5 -8.67557184866989e-08
190.55 -6.51615215458704e-08
190.6 -4.30030034433112e-08
190.65 -2.02887448909784e-08
190.7 2.97216483175416e-09
190.75 2.67701113946535e-08
190.8 5.10949395326354e-08
190.85 7.59359378806661e-08
190.9 1.01281824649716e-07
190.95 1.27120734268206e-07
191 1.53440205115204e-07
191.05 1.80227168472963e-07
191.1 2.07467938827179e-07
191.15 2.35148205643626e-07
191.2 2.63253026749474e-07
191.25 2.91766823446699e-07
191.3 3.20673377483419e-07
191.35 3.49955830006811e-07
191.4 3.79596682618379e-07
191.45 4.09577800648809e-07
191.5 4.39880418765368e-07
191.55 4.7048514901986e-07
191.6 5.01371991439432e-07
191.65 5.32520347256103e-07
191.7 5.63909034863723e-07
191.75 5.95516308583152e-07
191.8 6.27319880307797e-07
191.85 6.59296944092271e-07
191.9 6.91424203736821e-07
191.95 7.2367790340935e-07
192 7.56033861335335e-07
192.05 7.88467506573743e-07
192.1 8.20953918884195e-07
192.15 8.53467871677146e-07
192.2 8.85983878024751e-07
192.25 9.18476239695494e-07
192.3 9.50919099160448e-07
192.35 9.83286494503445e-07
192.4 1.01555241715134e-06
192.45 1.04769087232414e-06
192.5 1.07967594208807e-06
192.55 1.11148185087742e-06
192.6 1.1430830333342e-06
192.65 1.17445420429688e-06
192.7 1.2055704307524e-06
192.75 1.23640720554814e-06
192.8 1.26694052264335e-06
192.85 1.2971469536624e-06
192.9 1.32700372549536e-06
192.95 1.35648879867511e-06
193 1.38558094624404e-06
193.05 1.41425983280787e-06
193.1 1.44250609345941e-06
193.15 1.47030141224076e-06
193.2 1.49762859979929e-06
193.25 1.52447166988031e-06
193.3 1.55081591428767e-06
193.35 1.57664797593363e-06
193.4 1.60195591959007e-06
193.45 1.62672929994505e-06
193.5 1.65095922656284e-06
193.55 1.67463842534003e-06
193.6 1.69776129604743e-06
193.65 1.72032396554541e-06
193.7 1.74232433626047e-06
193.75 1.76376212951274e-06
193.8 1.78463892328748e-06
193.85 1.80495818404979e-06
193.9 1.82472529220893e-06
193.95 1.8439475608486e-06
194 1.86263424735147e-06
194.05 1.88079655756e-06
194.1 1.89844764213193e-06
194.15 1.91560258476737e-06
194.2 1.93227838200477e-06
194.25 1.9484939143062e-06
194.3 1.96426990817738e-06
194.35 1.97962888909548e-06
194.4 1.99459512504691e-06
194.45 2.00919456050957e-06
194.5 2.0234547407475e-06
194.55 2.03740472632227e-06
194.6 2.05107499776304e-06
194.65 2.06449735037746e-06
194.7 2.07770477922738e-06
194.75 2.09073135433657e-06
194.8 2.10361208624315e-06
194.85 2.11638278205607e-06
194.9 2.12907989222271e-06
194.95 2.14174034826444e-06
195 2.1544013917868e-06
195.05 2.16710039512257e-06
195.1 2.17987467401764e-06
195.15 2.19276129282205e-06
195.2 2.20579686270149e-06
195.25 2.21901733343688e-06
195.3 2.23245777943281e-06
195.35 2.24615218060738e-06
195.4 2.26013319888804e-06
195.45 2.27443195108832e-06
195.5 2.28907777899041e-06
195.55 2.30409801750629e-06
195.6 2.31951776183702e-06
195.65 2.33535963459408e-06
195.7 2.3516435538891e-06
195.75 2.36838650343831e-06
195.8 2.38560230576472e-06
195.85 2.40330139961536e-06
195.9 2.42149062274134e-06
195.95 2.44017300121558e-06
196 2.45934754648603e-06
196.05 2.47900906138129e-06
196.1 2.49914795629986e-06
196.15 2.51975007682413e-06
196.2 2.54079654400521e-06
196.25 2.56226360856413e-06
196.3 2.58412252024959e-06
196.35 2.60633941358095e-06
196.4 2.62887521118828e-06
196.45 2.65168554593815e-06
196.5 2.67472070300496e-06
196.55 2.69792558301195e-06
196.6 2.72123968732473e-06
196.65 2.74459712653167e-06
196.7 2.76792665309108e-06
196.75 2.79115171906365e-06
196.8 2.81419055978118e-06
196.85 2.83695630422771e-06
196.9 2.85935711282895e-06
196.95 2.88129634325787e-06
197 2.90267274477127e-06
197.05 2.92338068149165e-06
197.1 2.94331038494317e-06
197.15 2.96234823603837e-06
197.2 2.98037707659507e-06
197.25 2.99727655033988e-06
197.3 3.01292347322698e-06
197.35 3.02719223276822e-06
197.4 3.03995521593356e-06
197.45 3.05108326504e-06
197.5 3.0604461609027e-06
197.55 3.06791313237451e-06
197.6 3.07335339125001e-06
197.65 3.07663669135811e-06
197.7 3.07763391051399e-06
197.75 3.07621765384619e-06
197.8 3.07226287686079e-06
197.85 3.06564752644985e-06
197.9 3.05625319789832e-06
197.95 3.04396580579247e-06
198 3.02867626658385e-06
198.05 3.01028119041721e-06
198.1 2.98868357968933e-06
198.15 2.96379353166887e-06
198.2 2.9355289423758e-06
198.25 2.90381620879447e-06
198.3 2.86859092637606e-06
198.35 2.82979857867664e-06
198.4 2.78739521587559e-06
198.45 2.74134811882766e-06
198.5 2.69163644522035e-06
198.55 2.63825185433829e-06
198.6 2.5811991068774e-06
198.65 2.52049663620597e-06
198.7 2.45617708743712e-06
198.75 2.3882878206582e-06
198.8 2.31689137465882e-06
198.85 2.24206588751029e-06
198.9 2.16390547037624e-06
198.95 2.08252053097749e-06
199 1.99803804319463e-06
199.05 1.91060175936898e-06
199.1 1.82037236195818e-06
199.15 1.72752755131544e-06
199.2 1.63226206649339e-06
199.25 1.53478763612303e-06
199.3 1.4353328565873e-06
199.35 1.3341429948954e-06
199.4 1.23147971387063e-06
199.45 1.12762071748826e-06
199.5 1.02285931444299e-06
199.55 9.17503898286641e-07
199.6 8.11877342754884e-07
199.65 7.06316311198065e-07
199.7 6.01170479343799e-07
199.75 4.96801670947783e-07
199.8 3.93582906233592e-07
199.85 2.91897363381137e-07
199.9 1.92137253696049e-07
199.95 9.47026114776334e-08
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-199.95 -5.2672479934292e-07
-199.9 -1.06704973223419e-06
-199.85 -1.61843259855752e-06
-199.8 -2.17837501492815e-06
-199.75 -2.74443133733563e-06
-199.7 -3.31421702468209e-06
-199.65 -3.88541642786855e-06
-199.6 -4.45578999213169e-06
-199.55 -5.02318086332753e-06
-199.5 -5.58552089178396e-06
-199.45 -6.14083603019243e-06
-199.4 -6.68725112476917e-06
-199.35 -7.22299410157988e-06
-199.3 -7.7463995524805e-06
-199.25 -8.25591172757307e-06
-199.2 -8.75008694340283e-06
-199.15 -9.22759541832502e-06
-199.1 -9.68722254854183e-06
-199.05 -1.01278696402475e-05
-199 -1.05485541151187e-05
-198.95 -1.09484092080449e-05
-198.9 -1.1326683177509e-05
-198.85 -1.16827380503965e-05
-198.8 -1.20160479242375e-05
-198.75 -1.23261968509613e-05
-198.7 -1.26128763271801e-05
-198.65 -1.28758824168013e-05
-198.6 -1.31151125324211e-05
-198.55 -1.33305619024526e-05
-198.5 -1.35223197513131e-05
-198.45 -1.36905652202317e-05
-198.4 -1.38355630563404e-05
-198.35 -1.39576590976943e-05
-198.3 -1.40572755817238e-05
-198.25 -1.41349063043635e-05
-198.2 -1.41911116567355e-05
-198.15 -1.42265135657911e-05
-198.1 -1.42417903647431e-05
-198.05 -1.42376716184559e-05
-198 -1.42149329282085e-05
-197.95 -1.41743907394166e-05
-197.9 -1.41168971749914e-05
-197.85 -1.40433349160462e-05
-197.8 -1.39546121506271e-05
-197.75 -1.38516576100612e-05
-197.7 -1.37354157113874e-05
-197.65 -1.36068418231612e-05
-197.6 -1.34668976707262e-05
-197.55 -1.33165468958131e-05
-197.5 -1.31567507840807e-05
-197.45 -1.29884641729486e-05
-197.4 -1.28126315508043e-05
-197.35 -1.26301833573952e-05
-197.3 -1.24420324939481e-05
-197.25 -1.22490710503042e-05
-197.2 -1.20521672551146e-05
-197.15 -1.18521626539186e-05
-197.1 -1.16498695187312e-05
-197.05 -1.14460684915984e-05
-197 -1.12415064634431e-05
-196.95 -1.10368946884283e-05
-196.9 -1.08329071330069e-05
-196.85 -1.06301790578136e-05
-196.8 -1.04293058295914e-05
-196.75 -1.02308419594242e-05
-196.7 -1.00353003626859e-05
-196.65 -9.84315183530198e-06
-196.6 -9.65482474016466e-06
-196.55 -9.47070489684278e-06
-196.5 -9.29113566708461e-06
-196.45 -9.11641822802821e-06
-196.4 -8.94681202450816e-06
-196.35 -8.78253539138114e-06
-196.3 -8.62376633638448e-06
-196.25 -8.47064347369243e-06
-196.2 -8.32326709804238e-06
-196.15 -8.1817003890685e-06
-196.1 -8.04597073529997e-06
-196.05 -7.91607116715633e-06
-196 -7.79196188819931e-06
-195.95 -7.67357189387997e-06
-195.9 -7.56080066704722e-06
-195.85 -7.45351993955966e-06
-195.8 -7.35157550946275e-06
-195.75 -7.25478910335663e-06
-195.7 -7.16296027378382e-06
-195.65 -7.07586832170752e-06
-195.6 -6.9932742344286e-06
-195.55 -6.91492262959912e-06
-195.5 -6.84054369633065e-06
-195.45 -6.76985512476302e-06
-195.4 -6.70256401585138e-06
-195.35 -6.63836876354385e-06
-195.3 -6.57696090195552e-06
-195.25 -6.51802691059437e-06
-195.2 -6.46124997115891e-06
-195.15 -6.40631166990195e-06
-195.1 -6.352893640039e-06
-195.05 -6.30067913916908e-06
-195 -6.24935455716932e-06
-194.95 -6.19861085051907e-06
-194.9 -6.14814489950259e-06
-194.85 -6.09766078522954e-06
-194.8 -6.04687098389711e-06
-194.75 -5.99549747619478e-06
-194.7 -5.94327277022077e-06
-194.65 -5.88994083673588e-06
-194.6 -5.83525795602451e-06
-194.55 -5.77899347606273e-06
-194.5 -5.72093048210692e-06
-194.45 -5.66086637821405e-06
-194.4 -5.59861338158352e-06
-194.35 -5.53399893097039e-06
-194.3 -5.46686601075972e-06
-194.25 -5.39707339261074e-06
-194.2 -5.3244957968773e-06
-194.15 -5.24902397628636e-06
-194.1 -5.17056472461005e-06
-194.05 -5.08904081329682e-06
-194 -5.00439085923566e-06
-193.95 -4.91656912701167e-06
-193.9 -4.82554526917398e-06
-193.85 -4.73130400817601e-06
-193.8 -4.63384476376555e-06
-193.75 -4.53318122969702e-06
-193.7 -4.42934090371165e-06
-193.65 -4.32236457478402e-06
-193.6 -4.21230577166496e-06
-193.55 -4.09923017676319e-06
-193.5 -3.98321500940102e-06
-193.45 -3.86434838245414e-06
-193.4 -3.74272863634304e-06
-193.35 -3.6184636542843e-06
-193.3 -3.49167016263517e-06
-193.25 -3.36247302007567e-06
-193.2 -3.23100449926916e-06
-193.15 -3.09740356452699e-06
-193.1 -2.96181514887553e-06
-193.05 -2.82438943378627e-06
-193 -2.68528113468263e-06
-192.95 -2.54464879518174e-06
-192.9 -2.40265409286653e-06
-192.85 -2.2594611592147e-06
-192.8 -2.11523591613674e-06
-192.75 -1.97014543139693e-06
-192.7 -1.82435729500945e-06
-192.65 -1.67803901851817e-06
-192.6 -1.53135745888331e-06
-192.55 -1.38447826851311e-06
-192.5 -1.23756537279323e-06
-192.45 -1.09078047628358e-06
-192.4 -9.44282598570437e-07
-192.35 -7.98227640583605e-07
-192.3 -6.52767982013265e-07
-192.25 -5.08052110290845e-07
-192.2 -3.6422428143255e-07
-192.15 -2.21424212884144e-07
-192.1 -7.97868083514865e-08
-192.05 6.0558085546211e-08
-192 1.99485891104107e-07
-191.95 3.36877480277457e-07
-191.9 4.72619324908103e-07
-191.85 6.06603617112303e-07
-191.8 7.38728360620168e-07
-191.75 8.68897433958382e-07
-191.7 9.9702062646081e-07
-191.65 1.12301364817604e-06
-191.6 1.24679811481676e-06
-191.55 1.36830150896312e-06
-191.5 1.48745711879105e-06
-191.45 1.60420395564669e-06
-191.4 1.71848665183008e-06
-191.35 1.83025533998508e-06
-191.3 1.93946551551811e-06
-191.25 2.04607788348628e-06
-191.2 2.15005819140589e-06
-191.15 2.25137704943536e-06
-191.1 2.35000973938264e-06
-191.05 2.44593601397673e-06
-191 2.53913988782568e-06
-190.95 2.62960942146074e-06
-190.9 2.71733649983751e-06
-190.85 2.80231660663102e-06
-190.8 2.88454859562292e-06
-190.75 2.96403446043552e-06
-190.7 3.04077910382005e-06
-190.65 3.11479010765531e-06
-190.6 3.18607750475826e-06
-190.55 3.25465355355103e-06
-190.5 3.32053251656847e-06
-190.45 3.3837304437286e-06
-190.4 3.44426496122439e-06
-190.35 3.50215506683016e-06
-190.3 3.55742093234974e-06
-190.25 3.61008371386652e-06
-190.2 3.66016537038879e-06
-190.15 3.70768849141617e-06
-190.1 3.75267613388679e-06
-190.05 3.79515166889826e-06
-190 3.83513863853074e-06
-189.95 3.87266062303634e-06
-189.9 3.90774111859666e-06
-189.85 3.94040342578972e-06
-189.8 3.97067054884832e-06
-189.75 3.99856510573578e-06
-189.7 4.02410924901012e-06
-189.65 4.04732459739616e-06
-189.6 4.06823217793548e-06
-189.55 4.086852378538e-06
-189.5 4.10320491071475e-06
-189.45 4.11730878223106e-06
-189.4 4.12918227938123e-06
-189.35 4.13884295855147e-06
-189.3 4.14630764670577e-06
-189.25 4.15159245040123e-06
-189.2 4.15471277291375e-06
-189.15 4.15568333903281e-06
-189.1 4.15451822706467e-06
-189.05 4.15123090756737e-06
-189 4.14583428832743e-06
-188.95 4.13834076507815e-06
-188.9 4.12876227745161e-06
-188.85 4.11711036965226e-06
-188.8 4.10339625533741e-06
-188.75 4.08763088619096e-06
-188.7 4.06982502367934e-06
-188.65 4.04998931348418e-06
-188.6 4.02813436211347e-06
-188.55 4.00427081520272e-06
-188.5 3.97840943702918e-06
-188.45 3.95056119077513e-06
-188.4 3.92073731909165e-06
-188.35 3.88894942453035e-06
-188.3 3.85520954942848e-06
-188.25 3.819530254852e-06
-188.2 3.78192469822099e-06
-188.15 3.74240670926304e-06
-188.1 3.70099086396205e-06
-188.05 3.65769255619224e-06
-188 3.61252806675008e-06
-187.95 3.56551462952051e-06
-187.9 3.51667049453698e-06
-187.85 3.46601498771893e-06
-187.8 3.41356856709388e-06
-187.75 3.35935287533479e-06
-187.7 3.30339078846711e-06
-187.65 3.24570646062262e-06
-187.6 3.18632536473994e-06
-187.55 3.12527432913386e-06
-187.5 3.06258156987701e-06
-187.45 2.99827671895818e-06
-187.4 2.93239084820204e-06
-187.35 2.8649564889539e-06
-187.3 2.79600764755195e-06
-187.25 2.72557981662667e-06
-187.2 2.65370998228378e-06
-187.15 2.58043662724274e-06
-187.1 2.50579973001705e-06
-187.05 2.42984076023646e-06
-187 2.35260267022324e-06
-186.95 2.27412988294616e-06
-186.9 2.19446827648613e-06
-186.85 2.11366516515621e-06
-186.8 2.03176927742734e-06
-186.75 1.94883073081742e-06
-186.7 1.86490100390789e-06
-186.65 1.78003290565639e-06
-186.6 1.69428054217807e-06
-186.55 1.60769928117117e-06
-186.5 1.52034571416391e-06
-186.45 1.43227761676123e-06
-186.4 1.34355390706955e-06
-186.35 1.25423460247733e-06
-186.3 1.16438077496727e-06
-186.25 1.07405450513402e-06
-186.2 9.83318835077865e-07
-186.15 8.92237720341519e-07
-186.1 8.00875981052451e-07
-186.05 7.09299252428607e-07
-186 6.17573934799765e-07
-185.95 5.25767143290995e-07
-185.9 4.33946657308383e-07
-185.85 3.4218086996052e-07
-185.8 2.50538737542336e-07
-185.75 1.59089729200582e-07
-185.7 6.79037768928806e-08
-185.65 -2.29487742553822e-08
-185.6 -1.13397215099746e-07
-185.55 -2.03370521042197e-07
-185.5 -2.92797399932588e-07
-185.45 -3.81606339232867e-07
-185.4 -4.69725652378804e-07
-185.35 -5.57083524281607e-07
-185.3 -6.43608055919398e-07
-185.25 -7.29227307975952e-07
-185.2 -8.13869343491347e-07
-185.15 -8.97462269496227e-07
-185.1 -9.7993427760815e-07
-185.05 -1.06121368357507e-06
-185 -1.14122896575726e-06
-184.95 -1.21990880254488e-06
-184.9 -1.29718210871419e-06
-184.85 -1.37297807073053e-06
-184.8 -1.44722618101134e-06
-184.75 -1.51985627116697e-06
-184.7 -1.59079854424143e-06
-184.65 -1.65998360597905e-06
-184.6 -1.7273424951465e-06
-184.55 -1.79280671294301e-06
-184.5 -1.85630825153407e-06
-184.45 -1.91777962174682e-06
-184.4 -1.97715387996678e-06
-184.35 -2.03436465427801e-06
-184.3 -2.08934616988959e-06
-184.25 -2.14203327389255e-06
-184.2 -2.19236145939237e-06
-184.15 -2.24026688906196e-06
-184.1 -2.28568641816084e-06
-184.05 -2.3285576170654e-06
-184 -2.36881879335524e-06
-183.95 -2.40640901349933e-06
-183.9 -2.44126812418517e-06
-183.85 -2.47333677333277e-06
-183.8 -2.50255643083382e-06
-183.75 -2.52886940905497e-06
-183.7 -2.55221888314218e-06
-183.65 -2.57254891116142e-06
-183.6 -2.58980445410858e-06
-183.55 -2.60393139581967e-06
-183.5 -2.61487656280968e-06
-183.45 -2.62258774406645e-06
-183.4 -2.62701371082305e-06
-183.35 -2.62810423633001e-06
-183.3 -2.62581011564595e-06
-183.25 -2.62008318546258e-06
-183.2 -2.61087634397765e-06
-183.15 -2.5981435708264e-06
-183.1 -2.58183994708003e-06
-183.05 -2.56192167531669e-06
-183 -2.53834609976818e-06
-182.95 -2.51107172654313e-06
-182.9 -2.48005824392489e-06
-182.85 -2.44526654274015e-06
-182.8 -2.406658736792e-06
-182.75 -2.36419818334903e-06
-182.7 -2.31784950367993e-06
-182.65 -2.26757860362124e-06
-182.6 -2.2133526941639e-06
-182.55 -2.15514031204255e-06
-182.5 -2.09291134031005e-06
-182.45 -2.02663702887793e-06
-182.4 -1.95629001500248e-06
-182.35 -1.88184434369446e-06
-182.3 -1.80327548802982e-06
-182.25 -1.72056036933734e-06
-182.2 -1.63367737723867e-06
-182.15 -1.54260638951508e-06
-182.1 -1.44732879177501e-06
-182.05 -1.34782749689567e-06
-182 -1.24408696421192e-06
-181.95 -1.13609321842497e-06
-181.9 -1.02383386820379e-06
-181.85 -9.07298124451524e-07
-181.8 -7.86476818209908e-07
-181.75 -6.61362418174217e-07
-181.7 -5.31949047792042e-07
-181.65 -3.98232501919242e-07
-181.6 -2.60210263007014e-07
-181.55 -1.17881516794476e-07
-181.5 2.87528325182341e-08
-181.45 1.79690147640643e-07
-181.4 3.34926044130038e-07
-181.35 4.94454376919764e-07
-181.3 6.58267227459708e-07
-181.25 8.26354891490065e-07
-181.2 9.98705867468543e-07
-181.15 1.17530684567024e-06
-181.1 1.35614269797842e-06
-181.05 1.54119646838334e-06
-181 1.73044936420544e-06
-180.95 1.92388074805795e-06
-180.9 2.121468130563e-06
-180.85 2.32318716383436e-06
-180.8 2.52901163573868e-06
-180.75 2.73891346494635e-06
-180.7 2.95286269678161e-06
-180.65 3.17082749988108e-06
-180.6 3.39277416366836e-06
-180.55 3.61866709665164e-06
-180.5 3.84846882555021e-06
-180.45 4.08213999525485e-06
-180.4 4.31963936962607e-06
-180.35 4.56092383313342e-06
-180.3 4.80594839333808e-06
-180.25 5.0546661842202e-06
-180.2 5.30702847035174e-06
-180.15 5.56298465191461e-06
-180.1 5.82248227056335e-06
-180.05 6.08546701613084e-06
-180 6.35188273417493e-06
-179.95 6.62167143436319e-06
-179.9 6.89477329969245e-06
-179.85 7.17112669653935e-06
-179.8 7.45066818553738e-06
-179.75 7.73333253327581e-06
-179.7 8.01905272481493e-06
-179.65 8.3077599770123e-06
-179.6 8.59938375265373e-06
-179.55 8.89385177538274e-06
-179.5 9.19109004542187e-06
-179.45 9.49102285607889e-06
-179.4 9.79357281103074e-06
-179.35 1.00986608423778e-05
-179.3 1.0406206229461e-05
-179.25 1.0716126618434e-05
-179.2 1.10283380425823e-05
-179.15 1.13427549433818e-05
-179.1 1.16592901922882e-05
-179.05 1.19778551132488e-05
-179 1.22983595059298e-05
-178.95 1.26207116696479e-05
-178.9 1.29448184280017e-05
-178.85 1.327058515419e-05
-178.8 1.35979157970128e-05
-178.75 1.39267129075424e-05
-178.7 1.42568776664595e-05
-178.65 1.45883099120431e-05
-178.6 1.49209081688071e-05
-178.55 1.52545696767737e-05
-178.5 1.55891904213767e-05
-178.45 1.59246651639834e-05
-178.4 1.62608874730288e-05
-178.35 1.65977497557521e-05
-178.3 1.69351432905258e-05
-178.25 1.7272958259771e-05
-178.2 1.76110837834473e-05
-178.15 1.79494079531096e-05
-178.1 1.82878178665229e-05
-178.05 1.86261996628252e-05
-178 1.89644385582295e-05
-177.95 1.93024188822559e-05
-177.9 1.9640024114484e-05
-177.85 1.99771369218157e-05
-177.8 2.03136391962399e-05
-177.75 2.06494120930874e-05
-177.7 2.09843360697677e-05
-177.65 2.13182909249769e-05
-177.6 2.16511558383663e-05
-177.55 2.19828094106609e-05
-177.5 2.23131297042181e-05
-177.45 2.26419942840153e-05
-177.4 2.29692802590545e-05
-177.35 2.32948643241741e-05
-177.3 2.36186228022552e-05
-177.25 2.3940431686812e-05
-177.2 2.42601666849525e-05
-177.15 2.45777032606995e-05
-177.1 2.48929166786577e-05
-177.05 2.52056820480156e-05
-177 2.55158743668684e-05
-176.95 2.58233685668496e-05
-176.9 2.61280395580571e-05
-176.85 2.64297622742607e-05
-176.8 2.67284117183773e-05
-176.75 2.70238630081992e-05
-176.7 2.73159914223617e-05
-176.65 2.76046724465343e-05
-176.6 2.78897818198225e-05
-176.55 2.81711955813633e-05
-176.5 2.84487901170997e-05
-176.45 2.87224422067196e-05
-176.4 2.89920290707412e-05
-176.35 2.9257428417731e-05
-176.3 2.9518518491637e-05
-176.25 2.97751781192201e-05
-176.2 3.00272867575691e-05
-176.15 3.02747245416802e-05
-176.1 3.05173723320844e-05
-176.05 3.0755111762507e-05
-176 3.09878252875401e-05
-175.95 3.12153962303107e-05
-175.9 3.14377088301273e-05
-175.85 3.16546482900872e-05
-175.8 3.18661008246251e-05
-175.75 3.20719537069856e-05
-175.7 3.22720953166023e-05
-175.65 3.2466415186363e-05
-175.6 3.26548040497436e-05
-175.55 3.28371538877921e-05
-175.5 3.30133579759439e-05
-175.45 3.31833109306489e-05
-175.4 3.33469087557922e-05
-175.35 3.35040488888896e-05
-175.3 3.36546302470383e-05
-175.25 3.3798553272604e-05
-175.2 3.39357199786254e-05
-175.15 3.40660339939178e-05
-175.1 3.41894006078547e-05
-175.05 3.43057268148111e-05
-175 3.44149213582469e-05
-174.95 3.45168947744129e-05
-174.9 3.46115594356607e-05
-174.85 3.46988295933358e-05
-174.8 3.47786214202371e-05
-174.75 3.48508530526225e-05
-174.7 3.49154446317428e-05
-174.65 3.49723183448847e-05
-174.6 3.50213984659046e-05
-174.55 3.50626113952349e-05
-174.5 3.50958856993438e-05
-174.45 3.51211521496313e-05
-174.4 3.51383437607428e-05
-174.35 3.51473958282819e-05
-174.3 3.51482459659059e-05
-174.25 3.51408341417848e-05
-174.2 3.51251027144073e-05
-174.15 3.51009964677163e-05
-174.1 3.50684626455562e-05
-174.05 3.50274509854157e-05
-174 3.49779137514491e-05
-173.95 3.4919805766759e-05
-173.9 3.48530844449248e-05
-173.85 3.477770982076e-05
-173.8 3.46936445802831e-05
-173.75 3.46008540898855e-05
-173.7 3.44993064246817e-05
-173.65 3.43889723960259e-05
-173.6 3.42698255781798e-05
-173.55 3.41418423341175e-05
-173.5 3.40050018404527e-05
-173.45 3.38592861114728e-05
-173.4 3.37046800222677e-05
-173.35 3.3541171330938e-05
-173.3 3.33687506998697e-05
-173.25 3.3187411716062e-05
-173.2 3.29971509104957e-05
-173.15 3.27979677765288e-05
-173.1 3.25898647873073e-05
-173.05 3.23728474121793e-05
-173 3.21469241321003e-05
-172.95 3.19121064540184e-05
-172.9 3.16684089242286e-05
-172.85 3.14158491406841e-05
-172.8 3.11544477642565e-05
-172.75 3.08842285289318e-05
-172.7 3.06052182509348e-05
-172.65 3.03174468367713e-05
-172.6 3.00209472901787e-05
-172.55 2.97157557179769e-05
-172.5 2.94019113348115e-05
-172.45 2.90794564667788e-05
-172.4 2.87484365539287e-05
-172.35 2.84089001516343e-05
-172.3 2.80608989308241e-05
-172.25 2.77044876770686e-05
-172.2 2.73397242885158e-05
-172.15 2.69666697726697e-05
-172.1 2.65853882420056e-05
-172.05 2.61959469084189e-05
-172 2.57984160765006e-05
-171.95 2.53928691356372e-05
-171.9 2.49793825509298e-05
-171.85 2.45580358529296e-05
-171.8 2.41289116261873e-05
-171.75 2.36920954966123e-05
-171.7 2.32476761176413e-05
-171.65 2.27957451552134e-05
-171.6 2.23363972715509e-05
-171.55 2.1869730107745e-05
-171.5 2.13958442651452e-05
-171.45 2.09148432855541e-05
-171.4 2.04268336302256e-05
-171.35 1.99319246576701e-05
-171.3 1.94302286002658e-05
-171.25 1.89218605396795e-05
-171.2 1.84069383810977e-05
-171.15 1.78855828262725e-05
-171.1 1.73579173453836e-05
-171.05 1.68240681477212e-05
-171 1.6284164151194e-05
-170.95 1.57383369506655e-05
-170.9 1.51867207851255e-05
-170.85 1.46294525037008e-05
-170.8 1.40666715305114e-05
-170.75 1.34985198283794e-05
-170.7 1.29251418613962e-05
-170.65 1.23466845563563e-05
-170.6 1.17632972630654e-05
-170.55 1.11751317135303e-05
-170.5 1.05823419800406e-05
-170.45 9.98508443215051e-06
-170.4 9.38351769257025e-06
-170.35 8.7778025919785e-06
-170.3 8.1681021227651e-06
-170.25 7.55458139171577e-06
-170.2 6.93740757165038e-06
-170.15 6.31674985202665e-06
-170.1 5.69277938852178e-06
-170.05 5.06566925160498e-06
-170 4.4355943741143e-06
-169.95 3.80273149785158e-06
-169.9 3.16725911920977e-06
-169.85 2.52935743384751e-06
-169.8 1.88920828042599e-06
-169.75 1.24699508342393e-06
-169.7 6.02902795046545e-07
-169.65 -4.28821637547723e-08
-169.6 -6.9017196313527e-07
-169.55 -1.33877742506465e-06
-169.5 -1.9885080848721e-06
-169.45 -2.63917225361039e-06
-169.4 -3.29057708122017e-06
-169.35 -3.94252862047568e-06
-169.3 -4.59483189169216e-06
-169.25 -5.2472909481752e-06
-169.2 -5.89970894239176e-06
-169.15 -6.55188819284204e-06
-169.1 -7.2036302516114e-06
-169.05 -7.85473597258063e-06
-169 -8.50500558027288e-06
-168.95 -9.15423873931507e-06
-168.9 -9.80223462449111e-06
-168.85 -1.04487919913642e-05
-168.8 -1.10937092474448e-05
-168.75 -1.17367845238808e-05
-168.7 -1.23778157476452e-05
-168.65 -1.30166007141992e-05
-168.6 -1.36529371606025e-05
-168.55 -1.428662283905e-05
-168.5 -1.49174555908057e-05
-168.45 -1.55452334205121e-05
-168.4 -1.61697545708458e-05
-168.35 -1.67908175974955e-05
-168.3 -1.74082214444355e-05
-168.25 -1.80217655194672e-05
-168.2 -1.86312497700031e-05
-168.15 -1.92364747590642e-05
-168.1 -1.9837241741466e-05
-168.05 -2.0433352740163e-05
-168 -2.10246106227248e-05
-167.95 -2.16108191779166e-05
-167.9 -2.21917831923544e-05
-167.85 -2.27673085272066e-05
-167.8 -2.33372021949146e-05
-167.75 -2.39012724359021e-05
-167.7 -2.44593287952446e-05
-167.65 -2.50111821992706e-05
-167.6 -2.55566450320635e-05
-167.55 -2.60955312118369e-05
-167.5 -2.66276562671515e-05
-167.45 -2.71528374129463e-05
-167.4 -2.76708936263516e-05
-167.35 -2.81816457222561e-05
-167.3 -2.86849164285972e-05
-167.25 -2.91805304613443e-05
-167.2 -2.9668314599145e-05
-167.15 -3.01480977576051e-05
-167.1 -3.06197110631699e-05
-167.05 -3.1082987926579e-05
-167 -3.1537764115863e-05
-166.95 -3.19838778288514e-05
-166.9 -3.24211697651632e-05
-166.85 -3.2849483197648e-05
-166.8 -3.32686640432483e-05
-166.75 -3.36785609332529e-05
-166.7 -3.40790252829108e-05
-166.65 -3.44699113603763e-05
-166.6 -3.48510763549538e-05
-166.55 -3.52223804446144e-05
-166.5 -3.55836868627524e-05
-166.45 -3.59348619641537e-05
-166.4 -3.62757752901454e-05
-166.35 -3.66062996328978e-05
-166.3 -3.6926311098849e-05
-166.25 -3.72356891712227e-05
-166.2 -3.7534316771612e-05
-166.15 -3.78220803205971e-05
-166.1 -3.80988697973723e-05
-166.05 -3.83645787983498e-05
-166 -3.86191045947158e-05
-165.95 -3.88623481889079e-05
-165.9 -3.90942143699886e-05
-165.85 -3.93146117678852e-05
-165.8 -3.95234529064706e-05
-165.75 -3.97206542554571e-05
-165.7 -3.99061362810773e-05
-165.65 -4.00798234955245e-05
-165.6 -4.02416445051285e-05
-165.55 -4.03915320572388e-05
-165.5 -4.05294230857926e-05
-165.45 -4.06552587555391e-05
-165.4 -4.07689845048994e-05
-165.35 -4.08705500874338e-05
-165.3 -4.09599096118962e-05
-165.25 -4.10370215808493e-05
-165.2 -4.11018489278187e-05
-165.15 -4.11543590529637e-05
-165.1 -4.11945238572416e-05
-165.05 -4.12223197750439e-05
-165 -4.12377278052832e-05
-164.95 -4.12407335409105e-05
-164.9 -4.12313271968412e-05
-164.85 -4.12095036362705e-05
-164.8 -4.11752623953595e-05
-164.75 -4.11286077062716e-05
-164.7 -4.10695485185414e-05
-164.65 -4.09980985187592e-05
-164.6 -4.09142761485519e-05
-164.55 -4.08181046208446e-05
-164.5 -4.07096119343868e-05
-164.45 -4.05888308865267e-05
-164.4 -4.04557990842186e-05
-164.35 -4.03105589532502e-05
-164.3 -4.01531577456733e-05
-164.25 -3.9983647545427e-05
-164.2 -3.98020852721393e-05
-164.15 -3.96085326830954e-05
-164.1 -3.94030563733605e-05
-164.05 -3.91857277740479e-05
-164 -3.895662314872e-05
-163.95 -3.87158235879144e-05
-163.9 -3.84634150017852e-05
-163.85 -3.81994881108511e-05
-163.8 -3.79241384348443e-05
-163.75 -3.76374662796508e-05
-163.7 -3.73395767223379e-05
-163.65 -3.70305795942625e-05
-163.6 -3.67105894622559e-05
-163.55 -3.63797256078799e-05
-163.5 -3.60381120047521e-05
-163.45 -3.56858772939372e-05
-163.4 -3.53231547574014e-05
-163.35 -3.49500822895308e-05
-163.3 -3.45668023667108e-05
-163.25 -3.41734620149686e-05
-163.2 -3.37702127756787e-05
-163.15 -3.3357210669334e-05
-163.1 -3.29346161573839e-05
-163.05 -3.25025941021435e-05
-163 -3.20613137247771e-05
-162.95 -3.16109485613619e-05
-162.9 -3.11516764170361e-05
-162.85 -3.06836793182381e-05
-162.8 -3.02071434630444e-05
-162.75 -2.97222591696129e-05
-162.7 -2.92292208227416e-05
-162.65 -2.87282268185501e-05
-162.6 -2.82194795072961e-05
-162.55 -2.77031851343364e-05
-162.5 -2.71795537792437e-05
-162.45 -2.6648799293094e-05
-162.4 -2.61111392339341e-05
-162.35 -2.55667948004471e-05
-162.3 -2.50159907638272e-05
-162.25 -2.44589553978819e-05
-162.2 -2.38959204073764e-05
-162.15 -2.33271208546376e-05
-162.1 -2.2752795084436e-05
-162.05 -2.21731846471631e-05
-162 -2.15885342203251e-05
-161.95 -2.0999091528371e-05
-161.9 -2.04051072608785e-05
-161.85 -1.98068349891163e-05
-161.8 -1.92045310810083e-05
-161.75 -1.85984546145203e-05
-161.7 -1.79888672894946e-05
-161.65 -1.73760333379558e-05
-161.6 -1.67602194329147e-05
-161.55 -1.61416945956951e-05
-161.5 -1.55207301018101e-05
-161.45 -1.4897599385417e-05
-161.4 -1.42725779423766e-05
-161.35 -1.36459432319482e-05
-161.3 -1.30179745771482e-05
-161.25 -1.23889530638027e-05
-161.2 -1.17591614383262e-05
-161.15 -1.11288840042568e-05
-161.1 -1.04984065175809e-05
-161.05 -9.86801608087923e-06
-161 -9.23800103633001e-06
-160.95 -8.60865085760072e-06
-160.9 -7.98025604066535e-06
-160.85 -7.35310799358173e-06
-160.8 -6.72749892526515e-06
-160.75 -6.10372173329498e-06
-160.7 -5.48206989079152e-06
-160.65 -4.86283733240087e-06
-160.6 -4.24631833942638e-06
-160.55 -3.6328074241454e-06
-160.5 -3.02259921335104e-06
-160.45 -2.41598833115879e-06
-160.4 -1.81326928111878e-06
-160.35 -1.21473632767445e-06
-160.3 -6.20683377009387e-07
-160.25 -3.14038573243565e-08
-160.2 5.52809401413118e-07
-160.15 1.13166428820352e-06
-160.1 1.70486953219112e-06
-160.05 2.27213482423695e-06
-160 2.83317093884472e-06
-159.95 3.38768985639505e-06
-159.9 3.93540488564292e-06
-159.85 4.47603078643317e-06
-159.8 5.009283892588e-06
-159.75 5.53488223492061e-06
-159.7 6.05254566432859e-06
-159.65 6.56199597492007e-06
-159.6 7.06295702712605e-06
-159.55 7.55515487075124e-06
-159.5 8.03831786791613e-06
-159.45 8.51217681584237e-06
-159.4 8.97646506943353e-06
-159.35 9.430918663603e-06
-159.3 9.8752764353006e-06
-159.25 1.03092801451894e-05
-159.2 1.07326745989237e-05
-159.15 1.11452077679804e-05
-159.1 1.15466309099924e-05
-159.05 1.1936698688538e-05
-159 1.23151692923348e-05
-158.95 1.26818045537893e-05
-158.9 1.30363700668544e-05
-158.85 1.33786353041425e-05
-158.8 1.37083737332487e-05
-158.75 1.40253629322307e-05
-158.7 1.43293847041996e-05
-158.65 1.462022519097e-05
-158.6 1.48976749857214e-05
-158.55 1.51615292446209e-05
-158.5 1.54115877973597e-05
-158.45 1.56476552565521e-05
-158.4 1.58695411259507e-05
-158.35 1.60770599074277e-05
-158.3 1.62700312066745e-05
-158.25 1.64482798375707e-05
-158.2 1.66116359251757e-05
-158.15 1.67599350072938e-05
-158.1 1.68930181345666e-05
-158.05 1.70107319690435e-05
-158 1.71129288811865e-05
-157.95 1.71994670452588e-05
-157.9 1.72702105330548e-05
-157.85 1.73250294059224e-05
-157.8 1.73637998050335e-05
-157.75 1.73864040398584e-05
-157.7 1.73927306747969e-05
-157.65 1.73826746139241e-05
-157.6 1.73561371838062e-05
-157.55 1.73130262143421e-05
-157.5 1.72532561175894e-05
-157.45 1.71767479645316e-05
-157.4 1.70834295597436e-05
-157.35 1.69732355139172e-05
-157.3 1.68461073142019e-05
-157.25 1.6701993392324e-05
-157.2 1.6540849190443e-05
-157.15 1.63626372247067e-05
-157.1 1.61673271464664e-05
-157.05 1.59548958011147e-05
-157 1.57253272845095e-05
-156.95 1.54786129969469e-05
-156.9 1.52147516946485e-05
-156.85 1.4933749538727e-05
-156.8 1.46356201415975e-05
-156.75 1.43203846108002e-05
-156.7 1.39880715902022e-05
-156.65 1.36387172985465e-05
-156.6 1.32723655653181e-05
-156.55 1.28890678638954e-05
-156.5 1.24888833419602e-05
-156.45 1.20718788491354e-05
-156.4 1.16381289618241e-05
-156.35 1.11877160052245e-05
-156.3 1.0720730072492e-05
-156.25 1.02372690410277e-05
-156.2 9.73743858586551e-06
-156.15 9.22135219013849e-06
-156.1 8.68913115259975e-06
-156.05 8.140904592179e-06
-156 7.57680944955379e-06
-155.95 6.99699048571692e-06
-155.9 6.40160027752222e-06
-155.85 5.79079921019164e-06
-155.8 5.16475546676813e-06
-155.75 4.52364501449957e-06
-155.7 3.86765158813998e-06
-155.65 3.19696667015568e-06
-155.6 2.51178946782481e-06
-155.55 1.81232688722e-06
-155.5 1.09879350406492e-06
-155.45 3.71411531456652e-07
-155.4 -3.69589215553044e-07
-155.35 -1.12397135852331e-06
-155.3 -1.89148999734131e-06
-155.25 -2.67189275509429e-06
-155.2 -3.46491982609886e-06
-155.15 -4.27030402708861e-06
-155.1 -5.08777085155998e-06
-155.05 -5.91703852727495e-06
-155 -6.75781807691826e-06
-154.95 -7.60981338190527e-06
-154.9 -8.47272124933558e-06
-154.85 -9.34623148208626e-06
-154.8 -1.02300269520373e-05
-154.75 -1.11237836764205e-05
-154.7 -1.20271708972825e-05
-154.65 -1.29398511640497e-05
-154.6 -1.38614804191844e-05
-154.55 -1.47917080869165e-05
-154.5 -1.57301771650381e-05
-154.45 -1.66765243197432e-05
-154.4 -1.76303799834957e-05
-154.35 -1.85913684559073e-05
-154.3 -1.95591080076057e-05
-154.25 -2.05332109870709e-05
-154.2 -2.15132839304181e-05
-154.15 -2.24989276741034e-05
-154.1 -2.34897374705277e-05
-154.05 -2.44853031065113e-05
-154 -2.54852090246141e-05
-153.95 -2.64890344472706e-05
-153.9 -2.74963535037108e-05
-153.85 -2.85067353596361e-05
-153.8 -2.95197443496173e-05
-153.75 -3.05349401121812e-05
-153.7 -3.15518777275515e-05
-153.65 -3.25701078580071e-05
-153.6 -3.35891768908211e-05
-153.55 -3.46086270837423e-05
-153.5 -3.56279967129787e-05
-153.45 -3.66468202236429e-05
-153.4 -3.76646283826167e-05
-153.35 -3.86809484337928e-05
-153.3 -3.96953042556476e-05
-153.25 -4.07072165211007e-05
-153.2 -4.17162028596147e-05
-153.15 -4.27217780214857e-05
-153.1 -4.37234540442779e-05
-153.05 -4.47207404213501e-05
-153 -4.57131442724248e-05
-152.95 -4.67001705161455e-05
-152.9 -4.76813220445715e-05
-152.85 -4.8656099899553e-05
-152.8 -4.96240034509329e-05
-152.75 -5.05845305765192e-05
-152.7 -5.15371778437675e-05
-152.65 -5.24814406931197e-05
-152.6 -5.34168136229344e-05
-152.55 -5.4342790375953e-05
-152.5 -5.52588641272368e-05
-152.45 -5.61645276735147e-05
-152.4 -5.70592736238767e-05
-152.35 -5.79425945917508e-05
-152.3 -5.88139833880965e-05
-152.25 -5.96729332157503e-05
-152.2 -6.05189378648547e-05
-152.15 -6.1351491909306e-05
-152.1 -6.2170090904149e-05
-152.05 -6.29742315838522e-05
-152 -6.37634120613922e-05
-151.95 -6.45371320280767e-05
-151.9 -6.52948929540355e-05
-151.85 -6.6036198289306e-05
-151.8 -6.6760553665442e-05
-151.75 -6.74674670975717e-05
-151.7 -6.81564491868299e-05
-151.65 -6.8827013323092e-05
-151.6 -6.94786758879324e-05
-151.55 -7.0110956457733e-05
-151.5 -7.07233780068647e-05
-151.45 -7.13154671108658e-05
-151.4 -7.18867541495395e-05
-151.35 -7.2436773509893e-05
-151.3 -7.29650637888405e-05
-151.25 -7.34711679955911e-05
-151.2 -7.3954633753643e-05
-151.15 -7.44150135023049e-05
-151.1 -7.48518646976645e-05
-151.05 -7.52647500129261e-05
-151 -7.56532375380347e-05
-150.95 -7.60169009785085e-05
-150.9 -7.6355319853399e-05
-150.85 -7.66680796922968e-05
-150.8 -7.69547722313044e-05
-150.75 -7.72149956078938e-05
-150.7 -7.74483545545683e-05
-150.65 -7.76544605912486e-05
-150.6 -7.78329322163001e-05
-150.55 -7.79833950961237e-05
-150.5 -7.81054822532257e-05
-150.45 -7.81988342526894e-05
-150.4 -7.82630993869654e-05
-150.35 -7.82979338589008e-05
-150.3 -7.83030019629284e-05
-150.25 -7.82779762643334e-05
-150.2 -7.82225377765197e-05
-150.15 -7.81363761361955e-05
-150.1 -7.80191897763992e-05
-150.05 -7.78706860972864e-05
-150 -7.76905816345999e-05
-149.95 -7.74786022257447e-05
-149.9 -7.72344831733892e-05
-149.85 -7.69579694065173e-05
-149.8 -7.66488156388535e-05
-149.75 -7.63067865245847e-05
-149.7 -7.59316568113039e-05
-149.65 -7.5523211490101e-05
-149.6 -7.5081245942725e-05
-149.55 -7.46055660857455e-05
-149.5 -7.40959885116403e-05
-149.45 -7.35523406267356e-05
-149.4 -7.29744607859298e-05
-149.35 -7.23621984241273e-05
-149.3 -7.17154141843155e-05
-149.25 -7.10339800422135e-05
-149.2 -7.03177794274271e-05
-149.15 -6.956670734104e-05
-149.1 -6.87806704695775e-05
-149.05 -6.79595872952773e-05
-149 -6.71033882026013e-05
-148.95 -6.62120155809282e-05
-148.9 -6.52854239233629e-05
-148.85 -6.43235799216024e-05
-148.8 -6.33264625567991e-05
-148.75 -6.2294063186362e-05
-148.7 -6.12263856266397e-05
-148.65 -6.01234462314276e-05
-148.6 -5.89852739662462e-05
-148.55 -5.78119104783359e-05
-148.5 -5.66034101623162e-05
-148.45 -5.53598402214587e-05
-148.4 -5.40812807245251e-05
-148.35 -5.27678246581211e-05
-148.3 -5.14195779745198e-05
-148.25 -5.00366596349104e-05
-148.2 -4.86192016480274e-05
-148.15 -4.71673491041193e-05
-148.1 -4.56812602042151e-05
-148.05 -4.41611062846505e-05
-148 -4.2607071836816e-05
-147.95 -4.1019354522091e-05
-147.9 -3.93981651819304e-05
-147.85 -3.77437278430698e-05
-147.8 -3.60562797178206e-05
-147.75 -3.43360711994241e-05
-147.7 -3.25833658524375e-05
-147.65 -3.07984403981273e-05
-147.6 -2.89815846948453e-05
-147.55 -2.71331017133649e-05
-147.5 -2.52533075071585e-05
-147.45 -2.33425311775969e-05
-147.4 -2.14011148340536e-05
-147.35 -1.9429413548901e-05
-147.3 -1.7427795307384e-05
-147.25 -1.539664095236e-05
-147.2 -1.33363441238989e-05
-147.15 -1.12473111937318e-05
-147.1 -9.1299611945474e-06
-147.05 -6.98472574412984e-06
-147 -4.81204896433876e-06
-146.95 -2.61238739493107e-06
-146.9 -3.86209902227941e-07
-146.85 1.86600241736865e-06
-146.8 4.14375633900282e-06
-146.75 6.44654661612642e-06
-146.7 8.77385609238471e-06
-146.65 1.1125155818613e-05
-146.6 1.34999051749294e-05
-146.55 1.58975519979072e-05
-146.5 1.8317532712807e-05
-146.45 2.07592724708484e-05
-146.4 2.32221852914973e-05
-146.35 2.57056742097446e-05
-146.3 2.82091314283485e-05
-146.25 3.07319384750103e-05
-146.2 3.3273466364454e-05
-146.15 3.58330757653751e-05
-146.1 3.8410117172223e-05
-146.05 4.10039310817797e-05
-146 4.36138481744957e-05
-145.95 4.62391895005401e-05
-145.9 4.88792666705224e-05
-145.85 5.15333820508391e-05
-145.8 5.42008289635977e-05
-145.75 5.68808918910694e-05
-145.7 5.95728466846152e-05
-145.65 6.22759607780357e-05
-145.6 6.49894934052855e-05
-145.55 6.77126958224953e-05
-145.5 7.04448115342417e-05
-145.45 7.31850765240033e-05
-145.4 7.59327194887383e-05
-145.35 7.86869620775175e-05
-145.3 8.14470191341468e-05
-145.25 8.42120989437072e-05
-145.2 8.69814034829424e-05
-145.15 8.97541286744187e-05
-145.1 9.25294646443848e-05
-145.05 9.53065959842502e-05
-145 9.80847020156075e-05
-144.95 0.000100862957058714
-144.9 0.000103640530704352
-144.85 0.000106416588088985
-144.8 0.000109190290173117
-144.75 0.000111960794022776
-144.7 0.000114727253094027
-144.65 0.000117488817520422
-144.6 0.000120244634403297
-144.55 0.000122993848104822
-144.5 0.000125735600543707
-144.45 0.000128469031493462
-144.4 0.000131193278883119
-144.35 0.000133907479100313
-144.3 0.000136610767296615
-144.25 0.000139302277695022
-144.2 0.00014198114389949
-144.15 0.000144646499206413
-144.1 0.000147297476917927
-144.05 0.00014993321065695
-144 0.000152552834683824
-143.95 0.00015515548421447
-143.9 0.000157740295739922
-143.85 0.000160306407347148
-143.8 0.000162852959041023
-143.75 0.000165379093067353
-143.7 0.000167883954236819
-143.65 0.000170366690249742
-143.6 0.000172826452021526
-143.55 0.00017526239400868
-143.5 0.000177673674535285
-143.45 0.000180059456119791
-143.4 0.000182418905802018
-143.35 0.000184751195470238
-143.3 0.000187055502188215
-143.25 0.00018933100852208
-143.2 0.000191576902866913
-143.15 0.0001937923797729
-143.1 0.000195976640270959
-143.05 0.000198128892197677
-143 0.000200248350519467
-142.95 0.000202334237655778
-142.9 0.000204385783801266
-142.85 0.000206402227246774
-142.8 0.000208382814698999
-142.75 0.000210326801598721
-142.7 0.000212233452437458
-142.65 0.000214102041072426
-142.6 0.000215931851039668
-142.55 0.000217722175865219
-142.5 0.000219472319374195
-142.45 0.000221181595997656
-142.4 0.000222849331077128
-142.35 0.000224474861166645
-142.3 0.000226057534332198
-142.25 0.00022759671044844
-142.2 0.000229091761492544
-142.15 0.000230542071835059
-142.1 0.000231947038527668
-142.05 0.000233306071587692
-142 0.000234618594279232
-141.95 0.000235884043390817
-141.9 0.000237101869509439
-141.85 0.000238271537290833
-141.8 0.000239392525725909
-141.75 0.000240464328403178
-141.7 0.00024148645376708
-141.65 0.000242458425372076
-141.6 0.00024337978213239
-141.55 0.000244250078567276
-141.5 0.000245068885041702
-141.45 0.000245835788002325
-141.4 0.000246550390208651
-141.35 0.000247212310959244
-141.3 0.000247821186312908
-141.25 0.000248376669304684
-141.2 0.000248878430156594
-141.15 0.000249326156482993
-141.1 0.000249719553490433
-141.05 0.000250058344171936
-141 0.000250342269495561
-140.95 0.000250571088587171
-140.9 0.000250744578907289
-140.85 0.000250862536421957
-140.8 0.000250924775767481
-140.75 0.000250931130408989
-140.7 0.000250881452792676
-140.65 0.000250775614491681
-140.6 0.000250613506345469
-140.55 0.000250395038592657
-140.5 0.000250120140997179
-140.45 0.000249788762967713
-140.4 0.00024940087367029
-140.35 0.000248956462133992
-140.3 0.000248455537349678
-140.25 0.000247898128361645
-140.2 0.000247284284352163
-140.15 0.0002466140747188
-140.1 0.000245887589144485
-140.05 0.000245104937660219
-140 0.000244266250700388
-139.95 0.000243371679150612
-139.9 0.000242421394388062
-139.85 0.000241415588314196
-139.8 0.000240354473379858
-139.75 0.000239238282602688
-139.7 0.000238067269576786
-139.65 0.000236841708474598
-139.6 0.000235561894040971
-139.55 0.000234228141579328
-139.5 0.000232840786929943
-139.45 0.000231400186440267
-139.4 0.000229906716927272
-139.35 0.00022836077563179
-139.3 0.000226762780164818
-139.25 0.000225113168445752
-139.2 0.000223412398632554
-139.15 0.000221660949043809
-139.1 0.000219859318072666
-139.05 0.000218008024092657
-139 0.000216107605355374
-138.95 0.000214158619880001
-138.9 0.000212161645334702
-138.85 0.000210117278909857
-138.8 0.000208026137183156
-138.75 0.000205888855976556
-138.7 0.000203706090205099
-138.65 0.000201478513717625
-138.6 0.00019920681912937
-138.55 0.000196891717646486
-138.5 0.0001945339388825
-138.45 0.000192134230666735
-138.4 0.000189693358844714
-138.35 0.000187212107070597
-138.3 0.000184691276591668
-138.25 0.000182131686024918
-138.2 0.00017953417112576
-138.15 0.000176899584548927
-138.1 0.000174228795601599
-138.05 0.000171522689988797
-138 0.00016878216955112
-137.95 0.000166008151994867
-137.9 0.000163201570614599
-137.85 0.00016036337400823
-137.8 0.000157494525784682
-137.75 0.000154596004264196
-137.7 0.000151668802171368
-137.65 0.000148713926320978
-137.6 0.000145732397296704
-137.55 0.000142725249122792
-137.5 0.000139693528928776
-137.45 0.000136638296607337
-137.4 0.000133560624465388
-137.35 0.000130461596868487
-137.3 0.000127342309878668
-137.25 0.000124203870885804
-137.2 0.000121047398232591
-137.15 0.000117874020833282
-137.1 0.000114684877786255
-137.05 0.000111481117980556
-137 0.000108263899696513
-136.95 0.00010503439020055
-136.9 0.000101793765334329
-136.85 9.85432090983321e-05
-136.8 9.52839132300216e-05
-136.75 9.20170767767105e-05
-136.7 8.8743905663271e-05
-136.65 8.5465612254823e-05
-136.6 8.2183414914541e-05
-136.55 7.88985375567207e-05
-136.5 7.56122091952528e-05
-136.45 7.2325663487649e-05
-136.4 6.90401382747727e-05
-136.35 6.57568751164259e-05
-136.3 6.24771188229483e-05
-136.25 5.9202116982987e-05
-136.2 5.59331194875954e-05
-136.15 5.26713780508256e-05
-136.1 4.94181457269787e-05
-136.05 4.61746764246804e-05
-136 4.29422244179503e-05
-135.95 3.97220438544386e-05
-135.9 3.65153882610025e-05
-135.85 3.33235100467981e-05
-135.8 3.01476600040669e-05
-135.75 2.69890868067955e-05
-135.7 2.38490365074309e-05
-135.65 2.07287520318349e-05
-135.6 1.76294726726629e-05
-135.55 1.45524335813542e-05
-135.5 1.14988652589233e-05
-135.45 8.46999304574069e-06
-135.4 5.46703661049788e-06
-135.35 2.4912094385475e-06
-135.3 -4.56281680185139e-07
-135.25 -3.37423716352343e-06
-135.2 -6.26146514939625e-06
-135.15 -9.11678200803141e-06
-135.1 -1.1939012853786e-05
-135.05 -1.47269920564129e-05
-135 -1.7479563751561e-05
-134.95 -2.01955823503074e-05
-134.9 -2.2873913047517e-05
-134.85 -2.55134323288249e-05
-134.8 -2.81130284760376e-05
-134.75 -3.06716020707461e-05
-134.7 -3.31880664959454e-05
-134.65 -3.56613484354527e-05
-134.6 -3.80903883709178e-05
-134.55 -4.04741410762184e-05
-134.5 -4.28115761090319e-05
-134.45 -4.51016782993754e-05
-134.4 -4.73434482349081e-05
-134.35 -4.95359027427848e-05
-134.3 -5.16780753678557e-05
-134.25 -5.37690168470029e-05
-134.2 -5.58077955794067e-05
-134.15 -5.77934980925347e-05
-134.1 -5.97252295036464e-05
-134.05 -6.1602113976608e-05
-134 -6.34232951738107e-05
-133.95 -6.51879367029888e-05
-133.9 -6.68952225587316e-05
-133.85 -6.85443575584876e-05
-133.8 -7.01345677728577e-05
-133.75 -7.16651009499758e-05
-133.7 -7.31352269337764e-05
-133.65 -7.45442380759513e-05
-133.6 -7.58914496413958e-05
-133.55 -7.71762002069492e-05
-133.5 -7.83978520532339e-05
-133.45 -7.95557915494e-05
-133.4 -8.06494295305833e-05
-133.35 -8.16782016678862e-05
-133.3 -8.26415688306942e-05
-133.25 -8.35390174411404e-05
-133.2 -8.43700598205336e-05
-133.15 -8.51342345275687e-05
-133.1 -8.58311066881373e-05
-133.05 -8.64602683165621e-05
-133 -8.70213386280781e-05
-132.95 -8.75139643423878e-05
-132.9 -8.79378199781199e-05
-132.85 -8.82926081380218e-05
-132.8 -8.85780597847218e-05
-132.75 -8.87939345068974e-05
-132.7 -8.89400207756891e-05
-132.65 -8.90161361912034e-05
-132.6 -8.90221277189506e-05
-132.55 -8.89578719160648e-05
-132.5 -8.88232751471606e-05
-132.45 -8.86182737896794e-05
-132.4 -8.83428344285852e-05
-132.35 -8.7996954040271e-05
-132.3 -8.75806601655413e-05
-132.25 -8.70940110715401e-05
-132.2 -8.65370959024958e-05
-132.15 -8.59100348191598e-05
-132.1 -8.52129791268193e-05
-132.05 -8.44461113917661e-05
-132 -8.36096455461109e-05
-131.95 -8.27038269808338e-05
-131.9 -8.17289326269667e-05
-131.85 -8.06852710248067e-05
-131.8 -7.95731823810656e-05
-131.75 -7.83930386138624e-05
-131.7 -7.71452433854716e-05
-131.65 -7.58302321227439e-05
-131.6 -7.44484720251205e-05
-131.55 -7.30004620601662e-05
-131.5 -7.14867329465523e-05
-131.45 -6.99078471244225e-05
-131.4 -6.82643987130821e-05
-131.35 -6.65570134559549e-05
-131.3 -6.47863486527549e-05
-131.25 -6.29530930788277e-05
-131.2 -6.10579668916194e-05
-131.15 -5.91017215242366e-05
-131.1 -5.70851395660642e-05
-131.05 -5.5009034630416e-05
-131 -5.28742512091949e-05
-130.95 -5.06816645145462e-05
-130.9 -4.84321803074916e-05
-130.85 -4.61267347135385e-05
-130.8 -4.37662940252612e-05
-130.75 -4.13518544918588e-05
-130.7 -3.8884442095699e-05
-130.65 -3.63651123158593e-05
-130.6 -3.37949498786885e-05
-130.55 -3.11750684954095e-05
-130.5 -2.85066105867951e-05
-130.45 -2.57907469949521e-05
-130.4 -2.30286766822524e-05
-130.35 -2.02216264174584e-05
-130.3 -1.73708504490933e-05
-130.25 -1.44776301661119e-05
-130.2 -1.15432737459354e-05
-130.15 -8.56911578991499e-06
-130.1 -5.55651694629908e-06
-130.05 -2.50686352078025e-06
-130 5.78432925294051e-07
-129.95 3.69793598895873e-06
-129.9 6.85018485182228e-06
-129.85 1.00336947183128e-05
-129.8 1.32469572658741e-05
-129.75 1.64884411070025e-05
-129.7 1.97565922630084e-05
-129.65 2.30498346493832e-05
-129.6 2.63665705726443e-05
-129.55 2.97051812385296e-05
-129.5 3.30640272714029e-05
-129.45 3.64414492447307e-05
-129.4 3.98357682224827e-05
-129.35 4.3245286311306e-05
-129.3 4.66682872233143e-05
-129.25 5.01030368493323e-05
-129.2 5.3547783842427e-05
-129.15 5.70007602115563e-05
-129.1 6.04601819251558e-05
-129.05 6.39242495244847e-05
-129 6.73911487465424e-05
-128.95 7.08590511563674e-05
-128.9 7.43261147885198e-05
-128.85 7.77904847975493e-05
-128.8 8.12502941172422e-05
-128.75 8.47036641284392e-05
-128.7 8.81487053352085e-05
-128.65 9.1583518049157e-05
-128.6 9.50061930816553e-05
-128.55 9.84148124437516e-05
-128.5 0.000101807450053541
-128.45 0.000105182172450755
-128.4 0.000108537039518334
-128.35 0.000111870105210737
-128.3 0.000115179418288738
-128.25 0.000118463023060468
-128.2 0.000121718960128437
-128.15 0.000124945267142276
-128.1 0.000128139979556955
-128.05 0.000131301131396185
-128 0.000134426756020754
-127.95 0.000137514886901519
-127.9 0.000140563558396772
-127.85 0.000143570806533716
-127.8 0.000146534669793747
-127.75 0.000149453189901282
-127.7 0.000152324412615823
-127.65 0.000155146388526987
-127.6 0.000157917173852185
-127.55 0.000160634831236679
-127.5 0.000163297430555705
-127.45 0.000165903049718358
-127.4 0.000168449775472953
-127.35 0.000170935704213536
-127.3 0.000173358942787256
-127.25 0.000175717609302281
-127.2 0.00017800983393595
-127.15 0.000180233759742841
-127.1 0.000182387543462457
-127.05 0.000184469356326205
-127 0.000186477384863344
-126.95 0.000188409831705603
-126.9 0.000190264916390137
-126.85 0.000192040876160503
-126.8 0.000193735966765338
-126.75 0.000195348463254419
-126.7 0.000196876660771777
-126.65 0.000198318875345554
-126.6 0.000199673444674261
-126.55 0.000200938728909138
-126.5 0.000202113111432276
-126.45 0.000203194999630181
-126.4 0.000204182825662462
-126.35 0.000205075047225315
-126.3 0.000205870148309485
-126.25 0.000206566639952382
-126.2 0.000207163060984027
-126.15 0.000207657978766514
-126.1 0.000208049989926662
-126.05 0.000208337721081543
-126 0.000208519829556569
-125.95 0.000208595004095813
-125.9 0.000208561965564265
-125.85 0.00020841946764169
-125.8 0.000208166297507799
-125.75 0.000207801276518401
-125.7 0.000207323260872242
-125.65 0.000206731142268221
-125.6 0.00020602384855268
-125.55 0.000205200344356462
-125.5 0.000204259631721443
-125.45 0.000203200750716242
-125.4 0.000202022780040807
-125.35 0.000200724837619594
-125.3 0.000199306081183044
-125.25 0.000197765708837082
-125.2 0.000196102959620341
-125.15 0.000194317114048845
-125.1 0.000192407494647869
-125.05 0.0001903734664707
-125 0.000188214437604042
-124.95 0.000185929859659788
-124.9 0.000183519228252899
-124.85 0.000180982083465142
-124.8 0.000178318010294422
-124.75 0.000175526639089463
-124.7 0.000172607645969603
-124.65 0.000169560753229435
-124.6 0.000166385729728098
-124.55 0.000163082391262944
-124.5 0.000159650600927386
-124.45 0.000156090269452692
-124.4 0.000152401355533504
-124.35 0.000148583866136878
-124.3 0.000144637856794639
-124.25 0.000140563431878832
-124.2 0.000136360744860101
-124.15 0.000132029998548775
-124.1 0.000127571445318501
-124.05 0.00012298538731222
-124 0.000118272176630337
-123.95 0.000113432215500892
-123.9 0.000108465956431586
-123.85 0.000103373902343497
-123.8 9.81566066863441e-05
-123.75 9.28146735351362e-05
-123.7 8.73487576680929e-05
-123.65 8.17595646256836e-05
-123.6 7.60478507506706e-05
-123.55 7.02144232090335e-05
-123.5 6.42601399916616e-05
-123.45 5.81859098967098e-05
-123.4 5.19926924925172e-05
-123.35 4.56814980609967e-05
-123.3 3.92533875214081e-05
-123.25 3.27094723344376e-05
-123.2 2.60509143865103e-05
-123.15 1.92789258542708e-05
-123.1 1.23947690491745e-05
-123.05 5.39975624213803e-06
-123 -1.70475053179488e-06
-122.95 -8.91733968880761e-06
-122.9 -1.62365503317153e-05
-122.85 -2.36608725054412e-05
-122.8 -3.11887474725785e-05
-122.75 -3.88185680090464e-05
-122.7 -4.65486787198376e-05
-122.65 -5.43773763748511e-05
-122.6 -6.23029102647934e-05
-122.55 -7.03234825771258e-05
-122.5 -7.84372487920268e-05
-122.45 -8.66423180983299e-05
-122.4 -9.49367538293927e-05
-122.35 -0.000103318573918841
-122.3 -0.00011178575137613
-122.25 -0.000120336214781845
-122.2 -0.000128967848802678
-122.15 -0.000137678494725976
-122.1 -0.000146465951013795
-122.05 -0.000155327973876323
-122 -0.000164262277864601
-121.95 -0.000173266536482397
-121.9 -0.000182338382817125
-121.85 -0.000191475410189669
-121.8 -0.000200675172822973
-121.75 -0.000209935186529256
-121.7 -0.00021925292941568
-121.65 -0.000228625842608332
-121.6 -0.000238051330994321
-121.55 -0.000247526763981829
-121.5 -0.000257049476277928
-121.45 -0.000266616768683958
-121.4 -0.000276225908908271
-121.35 -0.000285874132396127
-121.3 -0.000295558643176533
-121.25 -0.000305276614725777
-121.2 -0.000315025190847457
-121.15 -0.000324801486568724
-121.1 -0.000334602589052532
-121.05 -0.000344425558525602
-121 -0.000354267429221858
-120.95 -0.000364125210341061
-120.9 -0.000373995887022354
-120.85 -0.000383876421332441
-120.8 -0.000393763753268102
-120.75 -0.000403654801772742
-120.7 -0.000413546465766679
-120.65 -0.000423435625190829
-120.6 -0.000433319142063506
-120.55 -0.000443193861549964
-120.5 -0.000453056613044386
-120.45 -0.000462904211263946
-120.4 -0.000472733457354615
-120.35 -0.00048254114000835
-120.3 -0.000492324036591295
-120.25 -0.000502078914282639
-120.2 -0.000511802531223751
-120.15 -0.000521491637677199
-120.1 -0.00053114297719529
-120.05 -0.000540753287797713
-120 -0.000550319303157902
-119.95 -0.000559837753797701
-119.9 -0.000569305368289939
-119.85 -0.000578718874468469
-119.8 -0.000588075000645284
-119.75 -0.000597370476834251
-119.7 -0.00060660203598105
-119.65 -0.000615766415198877
-119.6 -0.000624860357009456
-119.55 -0.000633880610588931
-119.5 -0.000642823933018173
-119.45 -0.000651687090537046
-119.4 -0.00066046685980218
-119.35 -0.000669160029147771
-119.3 -0.000677763399848949
-119.25 -0.000686273787387241
-119.2 -0.000694688022717641
-119.15 -0.000703002953536819
-119.1 -0.000711215445551973
-119.05 -0.000719322383749843
-119 -0.000727320673665398
-118.95 -0.000735207242649691
-118.9 -0.000742979041136393
-118.85 -0.000750633043906513
-118.8 -0.000758166251350783
-118.75 -0.000765575690729227
-118.7 -0.000772858417427383
-118.65 -0.000780011516208691
-118.6 -0.000787032102462529
-118.55 -0.000793917323447377
-118.5 -0.000800664359528612
-118.45 -0.000807270425410407
-118.4 -0.000813732771361223
-118.35 -0.000820048684432385
-118.3 -0.000826215489669212
-118.25 -0.0008322305513142
-118.2 -0.000838091274001723
-118.15 -0.000843795103943759
-118.1 -0.0008493395301061
-118.05 -0.000854722085374546
-118 -0.000859940347710565
-117.95 -0.000864991941295902
-117.9 -0.000869874537665618
-117.85 -0.00087458585682907
-117.8 -0.000879123668378288
-117.75 -0.000883485792583273
-117.7 -0.000887670101473687
-117.65 -0.000891674519906443
-117.6 -0.000895497026618692
-117.55 -0.000899135655265698
-117.5 -0.000902588495443123
-117.45 -0.000905853693693213
-117.4 -0.000908929454494404
-117.35 -0.000911814041233858
-117.3 -0.000914505777162451
-117.25 -0.000917003046331737
-117.2 -0.000919304294512398
-117.15 -0.00092140803009374
-117.1 -0.000923312824963742
-117.05 -0.000925017315369215
-117 -0.000926520202755612
-116.95 -0.000927820254586045
-116.9 -0.000928916305139051
-116.85 -0.000929807256284695
-116.8 -0.000930492078238553
-116.75 -0.000930969810293167
-116.7 -0.000931239561526552
-116.65 -0.000931300511487329
-116.6 -0.000931151910856105
-116.55 -0.00093079308208268
-116.5 -0.000930223419998701
-116.45 -0.000929442392405385
-116.4 -0.000928449540635927
-116.35 -0.000927244480092232
-116.3 -0.000925826900755619
-116.25 -0.000924196567671135
-116.2 -0.000922353321405145
-116.15 -0.000920297078475878
-116.1 -0.00091802783175658
-116.05 -0.000915545650850987
-116 -0.000912850682440796
-115.95 -0.000909943150604855
-115.9 -0.000906823357109775
-115.85 -0.000903491681671695
-115.8 -0.000899948582188939
-115.75 -0.000896194594945309
-115.7 -0.000892230334783773
-115.65 -0.00088805649525031
-115.6 -0.000883673848707699
-115.55 -0.000879083246419042
-115.5 -0.000874285618600813
-115.45 -0.000869281974445261
-115.4 -0.000864073402111973
-115.35 -0.000858661068688449
-115.3 -0.000853046220119537
-115.25 -0.000847230181105568
-115.2 -0.000841214354969095
-115.15 -0.000835000223490087
-115.1 -0.000828589346709507
-115.05 -0.000821983362701154
-115 -0.000815183987311718
-114.95 -0.00080819301386896
-114.9 -0.000801012312857977
-114.85 -0.000793643831565517
-114.8 -0.000786089593692303
-114.75 -0.000778351698933363
-114.7 -0.000770432322526366
-114.65 -0.000762333714767974
-114.6 -0.000754058200498236
-114.55 -0.000745608178553069
-114.5 -0.00073698612118487
-114.45 -0.00072819457345134
-114.4 -0.000719236152572584
-114.35 -0.000710113547256594
-114.3 -0.000700829516993217
-114.25 -0.000691386891316732
-114.2 -0.000681788569037161
-114.15 -0.000672037517440483
-114.1 -0.000662136771457886
-114.05 -0.00065208943280426
-114 -0.000641898669086101
-113.95 -0.000631567712879038
-113.9 -0.000621099860775194
-113.85 -0.000610498472400621
-113.8 -0.000599766969403042
-113.75 -0.000588908834410166
-113.7 -0.000577927609958833
-113.65 -0.0005668268973953
-113.6 -0.000555610355746928
-113.55 -0.000544281700565619
-113.5 -0.000532844702743298
-113.45 -0.000521303187299793
-113.4 -0.000509661032143454
-113.35 -0.000497922166804887
-113.3 -0.000486090571144156
-113.25 -0.000474170274031871
-113.2 -0.000462165352004535
-113.15 -0.000450079927894584
-113.1 -0.000437918169435537
-113.05 -0.000425684287842692
-113 -0.000413382536369827
-112.95 -0.000401017208842356
-112.9 -0.000388592638167431
-112.85 -0.000376113194821457
-112.8 -0.000363583285315528
-112.75 -0.000351007350639293
-112.7 -0.000338389864683764
-112.65 -0.000325735332643606
-112.6 -0.000313048289399444
-112.55 -0.000300333297880736
-112.5 -0.000287594947409782
-112.45 -0.00027483785202744
-112.4 -0.000262066648801123
-112.35 -0.000249285996115676
-112.3 -0.000236500571947742
-112.25 -0.000223715072124204
-112.2 -0.00021093420856535
-112.15 -0.000198162707513375
-112.1 -0.000185405307746859
-112.05 -0.000172666758781869
-112 -0.000159951819060336
-111.95 -0.000147265254126373
-111.9 -0.000134611834791203
-111.85 -0.000121996335287367
-111.8 -0.000109423531412905
-111.75 -9.68981986661935e-05
-111.7 -8.44251103721454e-05
-111.65 -7.20090358004632e-05
-111.6 -5.96547382766687e-05
-111.55 -4.73669732866159e-05
-111.5 -3.51504865752119e-05
-111.45 -2.30100122400706e-05
-111.4 -1.09502708208307e-05
-111.35 1.02403261512523e-06
-111.3 1.29082103898125e-05
-111.25 2.46975941339004e-05
-111.2 3.63875367073357e-05
-111.15 4.79734141205825e-05
-111.1 5.94506274557222e-05
-111.05 7.08146047866576e-05
-111 8.20608030976595e-05
-110.95 9.3184710199494e-05
-110.9 0.000104181846642366
-110.85 0.000115047767624913
-110.8 0.000125778064898478
-110.75 0.0001363683686659
-110.7 0.000146814349474045
-110.65 0.000157111720099309
-110.6 0.00016725623742533
-110.55 0.000177243704312127
-110.5 0.000187069971455906
-110.45 0.000196730939238753
-110.4 0.000206222559567466
-110.35 0.000215540837700729
-110.3 0.000224681834063895
-110.25 0.00023364166605059
-110.2 0.000242416509810387
-110.15 0.000251002602021795
-110.1 0.000259396241649797
-110.05 0.000267593791687194
-110 0.000275591680878998
-109.95 0.000283386405429133
-109.9 0.0002909745306887
-109.85 0.000298352692825071
-109.8 0.000305517600471072
-109.75 0.000312466036353537
-109.7 0.000319194858900503
-109.65 0.000325701003826323
-109.6 0.000331981485694004
-109.55 0.00033803339945404
-109.5 0.000343853921959057
-109.45 0.000349440313453565
-109.4 0.000354789919038147
-109.35 0.000359900170107378
-109.3 0.000364768585760833
-109.25 0.00036939277418649
-109.2 0.000373770434015893
-109.15 0.000377899355650414
-109.1 0.000381777422557975
-109.05 0.000385402612539596
-109 0.000388772998965157
-108.95 0.000391886751977738
-108.9 0.000394742139665957
-108.85 0.000397337529203683
-108.8 0.000399671387956566
-108.75 0.000401742284554785
-108.7 0.000403548889931461
-108.65 0.000405089978326175
-108.6 0.00040636442825305
-108.55 0.000407371223432852
-108.5 0.00040810945368861
-108.45 0.00040857831580421
-108.4 0.0004087771143455
-108.35 0.000408705262443389
-108.3 0.000408362282538476
-108.25 0.000407747807086744
-108.2 0.000406861579225868
-108.15 0.000405703453401692
-108.1 0.000404273395954452
-108.05 0.000402571485664334
-108 0.000400597914255958
-107.95 0.000398352986861413
-107.9 0.000395837122441448
-107.85 0.000393050854164487
-107.8 0.000389994829743095
-107.75 0.000386669811727574
-107.7 0.000383076677756369
-107.65 0.000379216420762983
-107.6 0.000375090149139098
-107.55 0.000370699086853644
-107.5 0.000366044573527536
-107.45 0.000361128064463848
-107.4 0.000355951130633188
-107.35 0.000350515458614048
-107.3 0.000344822850487949
-107.25 0.00033887522368917
-107.2 0.000332674610808912
-107.15 0.000326223159353731
-107.1 0.000319523131458105
-107.05 0.000312576903551007
-107 0.000305386965976389
-106.95 0.000297955922567471
-106.9 0.000290286490174769
-106.85 0.000282381498147804
-106.8 0.000274243887770446
-106.75 0.000265876711649868
-106.7 0.0002572831330591
-106.65 0.000248466425233202
-106.6 0.000239429970619054
-106.55 0.000230177260078837
-106.5 0.000220711892047235
-106.45 0.000211037571642452
-106.4 0.00020115810973112
-106.35 0.000191077421947225
-106.3 0.000180799527665162
-106.25 0.000170328548927065
-106.2 0.000159668709324585
-106.15 0.000148824332835276
-106.1 0.000137799842613795
-106.05 0.000126599759738132
-106 0.000115228701911087
-105.95 0.000103691382117259
-105.9 9.1992607235791e-05
-105.85 8.01372766091799e-05
-105.8 6.81303805684257e-05
-105.75 5.59769989148566e-05
-105.7 4.36822993589558e-05
-105.65 3.1251535916547e-05
-105.6 1.86900472627076e-05
-105.55 6.00325504379917e-06
-105.5 -6.80333785198e-06
-105.45 -1.97241490650965e-05
-105.4 -3.27535185757959e-05
-105.35 -4.58857105553716e-05
-105.3 -5.91149152571121e-05
-105.25 -7.24352509464324e-05
-105.2 -8.58407658696798e-05
-105.15 -9.93254402610846e-05
-105.1 -0.00011288318838731
-105.05 -0.000126507860629039
-105 -0.000140193245599015
-104.95 -0.000153933072295947
-104.9 -0.000167721012293649
-104.85 -0.000181550681964797
-104.8 -0.000195415644738654
-104.75 -0.00020930941339208
-104.7 -0.000223225452373172
-104.65 -0.000237157180156807
-104.6 -0.000251097971631397
-104.55 -0.000265041160516106
-104.5 -0.000278980041807792
-104.45 -0.000292907874256898
-104.4 -0.000306817882871528
-104.35 -0.000320703261448895
-104.3 -0.000334557175133338
-104.25 -0.000348372763000077
-104.2 -0.000362143140663862
-104.15 -0.000375861402911661
-104.1 -0.000389520626358513
-104.05 -0.000403113872125647
-104 -0.000416634188539976
-103.95 -0.00043007461385405
-103.9 -0.000443428178985519
-103.85 -0.000456687910275176
-103.8 -0.000469846832262611
-103.75 -0.00048289797047851
-103.7 -0.000495834354252602
-103.65 -0.000508649019536258
-103.6 -0.000521335011738733
-103.55 -0.00053388538857602
-103.5 -0.000546293222931277
-103.45 -0.000558551605725781
-103.4 -0.000570653648799345
-103.35 -0.00058259248779912
-103.3 -0.000594361285075711
-103.25 -0.000605953232585493
-103.2 -0.000617361554798037
-103.15 -0.00062857951160752
-103.1 -0.000639600401246995
-103.05 -0.000650417563204397
-103 -0.00066102438113912
-102.95 -0.000671414285798028
-102.9 -0.000681580757929734
-102.85 -0.000691517331195978
-102.8 -0.000701217595078925
-102.75 -0.000710675197783201
-102.7 -0.000719883849131478
-102.65 -0.000728837323452407
-102.6 -0.000737529462459701
-102.55 -0.000745954178121155
-102.5 -0.000754105455516395
-102.45 -0.000761977355682136
-102.4 -0.000769564018443724
-102.35 -0.000776859665231747
-102.3 -0.000783858601882474
-102.25 -0.000790555221420904
-102.2 -0.000796944006825183
-102.15 -0.000803019533771159
-102.1 -0.000808776473355841
-102.05 -0.000814209594798522
-102 -0.000819313768118337
-101.95 -0.000824083966787017
-101.9 -0.000828515270355598
-101.85 -0.000832602867053876
-101.8 -0.000836342056361348
-101.75 -0.000839728251548432
-101.7 -0.000842756982186745
-101.65 -0.000845423896627198
-101.6 -0.000847724764444715
-101.55 -0.00084965547884836
-101.5 -0.000851212059055661
-101.45 -0.000852390652629937
-101.4 -0.000853187537779442
-101.35 -0.000853599125617138
-101.3 -0.00085362196237992
-101.25 -0.000853252731606133
-101.2 -0.000852488256270215
-101.15 -0.000851325500873333
-101.1 -0.000849761573488857
-101.05 -0.000847793727761562
-101 -0.000845419364859441
-100.95 -0.000842636035377022
-100.9 -0.000839441441189112
-100.85 -0.000835833437253883
-100.8 -0.00083181003336425
-100.75 -0.000827369395846488
-100.7 -0.00082250984920507
-100.65 -0.000817229877712699
-100.6 -0.000811528126944551
-100.55 -0.000805403405255745
-100.5 -0.000798854685201081
-100.45 -0.000791881104896101
-100.4 -0.000784481969318556
-100.35 -0.000776656751549378
-100.3 -0.000768405093952262
-100.25 -0.000759726809291017
-100.2 -0.000750621881783835
-100.15 -0.000741090468093657
-100.1 -0.000731132898253856
-100.05 -0.000720749676528457
-100 -0.000709941482206147
-99.95 -0.000698709170327358
-99.9 -0.000687053772343726
-99.85 -0.000674976496709246
-99.8 -0.000662478729402491
-99.75 -0.000649562034379267
-99.7 -0.000636228153955112
-99.65 -0.000622479009117089
-99.6 -0.000608316699764312
-99.55 -0.000593743504876728
-99.5 -0.000578761882611647
-99.45 -0.000563374470327603
-99.4 -0.000547584084535092
-99.35 -0.000531393720773831
-99.3 -0.000514806553416162
-99.25 -0.000497825935396274
-99.2 -0.000480455397864959
-99.15 -0.000462698649769632
-99.1 -0.000444559577359373
-99.05 -0.000426042243614823
-99 -0.000407150887602726
-98.95 -0.000387889923755025
-98.9 -0.000368263941072381
-98.85 -0.000348277702252069
-98.8 -0.000327936142740206
-98.75 -0.000307244369708326
-98.7 -0.00028620766095432
-98.65 -0.000264831463727834
-98.6 -0.000243121393480205
-98.55 -0.0002210832325391
-98.5 -0.000198722928708008
-98.45 -0.000176046593790819
-98.4 -0.000153060502041711
-98.35 -0.000129771088540639
-98.3 -0.000106184947494743
-98.25 -8.23088304660062e-05
-98.2 -5.81496445255712e-05
-98.15 -3.37144503351161e-05
-98.1 -9.01046015575485e-06
-98.05 1.59549642150525e-05
-98 4.11743135780534e-05
-97.95 6.66399335376629e-05
-97.9 9.23440267777345e-05
-97.85 0.000118278655407015
-97.8 0.000144435743373621
-97.75 0.000170807078947839
-97.7 0.000197384317272518
-97.65 0.000224158982980298
-97.6 0.000251122472876866
-97.55 0.000278266058689418
-97.5 0.000305580889879457
-97.45 0.000333057996519043
-97.4 0.000360688292229546
-97.35 0.000388462577181974
-97.3 0.000416371541157849
-97.25 0.000444405766669646
-97.2 0.000472555732139709
-97.15 0.000500811815136591
-97.1 0.000529164295667683
-97.05 0.000557603359527008
-97 0.000586119101696999
-96.95 0.000614701529803072
-96.9 0.000643340567619762
-96.85 0.000672026058627171
-96.8 0.000700747769616455
-96.75 0.000729495394343036
-96.7 0.000758258557226217
-96.65 0.000787026817093838
-96.6 0.000815789670970605
-96.55 0.000844536557908673
-96.5 0.000873256862859073
-96.45 0.000901939920582532
-96.4 0.000930575019598212
-96.35 0.000959151406168878
-96.3 0.000987658288321002
-96.25 0.00101608483989824
-96.2 0.00104442020464679
-96.15 0.00107265350033097
-96.1 0.00110077382287758
-96.05 0.00112877025054727
-96 0.00115663184813146
-95.95 0.0011843476711731
-95.9 0.00121190677020959
-95.85 0.00123929819503632
-95.8 0.00126651099898905
-95.75 0.00129353424324349
-95.7 0.00132035700113043
-95.65 0.00134696836246456
-95.6 0.00137335743788555
-95.55 0.00139951336320933
-95.5 0.0014254253037881
-95.45 0.00145108245887722
-95.4 0.00147647406600726
-95.35 0.00150158940535942
-95.3 0.00152641780414267
-95.25 0.00155094864097075
-95.2 0.00157517135023724
-95.15 0.00159907542648718
-95.1 0.00162265042878307
-95.05 0.00164588598506388
-95 0.00166877179649508
-94.95 0.00169129764180794
-94.9 0.00171345338162644
-94.85 0.0017352289627799
-94.8 0.00175661442259971
-94.75 0.00177759989319824
-94.7 0.00179817560572833
-94.65 0.0018183318946215
-94.6 0.00183805920180329
-94.55 0.00185734808088376
-94.5 0.00187618920132165
-94.45 0.00189457335256039
-94.4 0.00191249144813422
-94.35 0.00192993452974279
-94.3 0.00194689377129244
-94.25 0.00196336048290265
-94.2 0.00197932611487584
-94.15 0.00199478226162887
-94.1 0.00200972066558477
-94.05 0.00202413322102277
-94 0.00203801197788536
-93.95 0.00205134914554043
-93.9 0.0020641370964972
-93.85 0.00207636837007417
-93.8 0.00208803567601761
-93.75 0.00209913189806901
-93.7 0.00210965009748007
-93.65 0.00211958351647356
-93.6 0.00212892558164868
-93.55 0.00213766990732946
-93.5 0.00214581029885458
-93.45 0.00215334075580746
-93.4 0.00216025547518495
-93.35 0.00216654885450332
-93.3 0.00217221549484025
-93.25 0.00217725020381135
-93.2 0.00218164799847999
-93.15 0.002185404108199
-93.1 0.00218851397738309
-93.05 0.00219097326821069
-93 0.00219277786325389
-92.95 0.00219392386803535
-92.9 0.00219440761351101
-92.85 0.00219422565847728
-92.8 0.00219337479190179
-92.75 0.00219185203517636
-92.7 0.00218965464429124
-92.65 0.00218678011192949
-92.6 0.00218322616948048
-92.55 0.00217899078897144
-92.5 0.00217407218491617
-92.45 0.00216846881607982
-92.4 0.00216217938715885
-92.35 0.00215520285037531
-92.3 0.00214753840698447
-92.25 0.00213918550869497
-92.2 0.00213014385900064
-92.15 0.00212041341442326
-92.1 0.00210999438566536
-92.05 0.00209888723867237
-92 0.00208709269560346
-91.95 0.00207461173571022
-91.9 0.00206144559612268
-91.85 0.0020475957725419
-91.8 0.00203306401983862
-91.75 0.00201785235255727
-91.7 0.00200196304532494
-91.65 0.00198539863316468
-91.6 0.00196816191171259
-91.55 0.00195025593733842
-91.5 0.00193168402716904
-91.45 0.00191244975901449
-91.4 0.00189255697119621
-91.35 0.00187200976227712
-91.3 0.00185081249069312
-91.25 0.00182896977428593
-91.2 0.00180648648973684
-91.15 0.00178336777190115
-91.1 0.00175961901304328
-91.05 0.00173524586197212
-91 0.00171025422307673
-90.95 0.00168465025526212
-90.9 0.0016584403707851
-90.85 0.00163163123399021
-90.8 0.00160422975994557
-90.75 0.00157624311297886
-90.7 0.00154767870511333
-90.65 0.00151854419440396
-90.6 0.00148884748317401
-90.55 0.00145859671615189
-90.5 0.00142780027850868
-90.45 0.00139646679379651
-90.4 0.00136460512178797
-90.35 0.00133222435621687
-90.3 0.00129933382242068
-90.25 0.00126594307488491
-90.2 0.00123206189468994
-90.15 0.00119770028686054
-90.1 0.00116286847761868
-90.05 0.00112757691153998
-90 0.00109183624861439
-89.95 0.00105565736121159
-89.9 0.00101905133095171
-89.85 0.000982029445481992
-89.8 0.000944603195159957
-89.75 0.000906784269643878
-89.7 0.000868584554391163
-89.65 0.000830016127065439
-89.6 0.00079109125385312
-89.55 0.000751822385690245
-89.5 0.000712222154400468
-89.45 0.000672303368745056
-89.4 0.000632079010385829
-89.35 0.000591562229761988
-89.3 0.000550766341881824
-89.25 0.000509704822030334
-89.2 0.000468391301393788
-89.15 0.000426839562602369
-89.1 0.000385063535191989
-89.05 0.000343077290986466
-89 0.000300895039401257
-88.95 0.000258531122669982
-88.9 0.000216000010995023
-88.85 0.000173316297623494
-88.8 0.000130494693849942
-88.75 8.75500239471458e-05
-88.7 4.44972200264517e-05
-88.65 1.35131682907392e-06
-88.6 -4.18725535501281e-05
-88.55 -8.515916700488e-05
-88.5 -0.000128493212824165
-88.45 -0.000171859299161743
-88.4 -0.000215241958566874
-88.35 -0.00025862565357459
-88.3 -0.000301994782353789
-88.25 -0.000345333684411434
-88.2 -0.000388626646351053
-88.15 -0.000431857907683748
-88.1 -0.000475011666689856
-88.05 -0.000518072086329372
-88 -0.000561023300199236
-87.95 -0.000603849418535502
-87.9 -0.000646534534258428
-87.85 -0.000689062729058446
-87.8 -0.000731418079520963
-87.75 -0.000773584663287912
-87.7 -0.000815546565253906
-87.65 -0.000857287883794863
-87.6 -0.0008987927370269
-87.55 -0.000940045269093276
-87.5 -0.000981029656477132
-87.45 -0.00102173011433774
-87.4 -0.00106213090286797
-87.35 -0.00110221633367054
-87.3 -0.00114197077615085
-87.25 -0.00118137866392375
-87.2 -0.00122042450123208
-87.15 -0.00125909286937424
-87.1 -0.00129736843313854
-87.05 -0.0013352359472417
-87 -0.00137268026276889
-86.95 -0.00140968633361292
-86.9 -0.00144623922290982
-86.85 -0.00148232410946829
-86.8 -0.00151792629419029
-86.75 -0.00155303120648027
-86.7 -0.00158762441064012
-86.65 -0.00162169161224737
-86.6 -0.00165521866451375
-86.55 -0.00168819157462143
-86.5 -0.0017205965100342
-86.45 -0.00175241980478079
-86.4 -0.00178364796570751
-86.35 -0.00181426767869744
-86.3 -0.00184426581485337
-86.25 -0.00187362943664159
-86.2 -0.00190234580399377
-86.15 -0.00193040238036401
-86.1 -0.00195778683873822
-86.05 -0.00198448706759303
-86 -0.00201049117680124
-85.95 -0.00203578750348102
-85.9 -0.00206036461778597
-85.85 -0.00208421132863314
-85.8 -0.00210731668936614
-85.75 -0.00212967000335045
-85.7 -0.00215126082949812
-85.65 -0.00217207898771887
-85.6 -0.00219211456429483
-85.55 -0.00221135791717607
-85.5 -0.00222979968119394
-85.45 -0.00224743077318963
-85.4 -0.0022642423970548
-85.35 -0.0022802260486818
-85.3 -0.00229537352082051
-85.25 -0.002309676907839
-85.2 -0.0023231286103854
-85.15 -0.00233572133994812
-85.1 -0.00234744812331177
-85.05 -0.00235830230690611
-85 -0.00236827756104532
-84.95 -0.00237736788405502
-84.9 -0.00238556760628441
-84.85 -0.00239287139400095
-84.8 -0.00239927425316512
-84.75 -0.0024047715330827
-84.7 -0.00240935892993213
-84.65 -0.00241303249016451
-84.6 -0.00241578861377397
-84.55 -0.00241762405743593
-84.5 -0.00241853593751106
-84.45 -0.00241852173291267
-84.4 -0.00241757928783538
-84.35 -0.00241570681434286
-84.3 -0.00241290289481257
-84.25 -0.00240916648423558
-84.2 -0.0024044969123693
-84.15 -0.00239889388574135
-84.1 -0.00239235748950267
-84.05 -0.00238488818912804
-84 -0.00237648683196234
-83.95 -0.00236715464861081
-83.9 -0.00235689325417174
-83.85 -0.00234570464931009
-83.8 -0.00233359122117048
-83.75 -0.00232055574412826
-83.7 -0.00230660138037728
-83.65 -0.00229173168035308
-83.6 -0.00227595058299046
-83.55 -0.00225926241581412
-83.5 -0.0022416718948616
-83.45 -0.00222318412443735
-83.4 -0.00220380459669724
-83.35 -0.00218353919106268
-83.3 -0.00216239417346357
-83.25 -0.00214037619540968
-83.2 -0.00211749229288969
-83.15 -0.00209374988509763
-83.1 -0.00206915677298631
-83.05 -0.00204372113764744
-83 -0.0020174515385184
-82.95 -0.00199035691141536
-82.9 -0.00196244656639298
-82.85 -0.00193373018543061
-82.8 -0.00190421781994537
-82.75 -0.00187391988813213
-82.7 -0.00184284717213102
-82.65 -0.0018110108150228
-82.6 -0.00177842231765267
-82.55 -0.00174509353528317
-82.5 -0.00171103667407692
-82.45 -0.00167626428741008
-82.4 -0.00164078927201737
-82.35 -0.00160462486396977
-82.3 -0.00156778463448592
-82.25 -0.00153028248557857
-82.2 -0.00149213264553719
-82.15 -0.00145334966424833
-82.1 -0.0014139484083551
-82.05 -0.00137394405625732
-82 -0.00133335209295414
-81.95 -0.00129218830473077
-81.9 -0.00125046877369116
-81.85 -0.00120820987213872
-81.8 -0.00116542825680683
-81.75 -0.00112214086294152
-81.7 -0.00107836489823833
-81.65 -0.00103411783663573
-81.6 -0.000989417411967334
-81.55 -0.00094428161147551
-81.5 -0.000898728669188756
-81.45 -0.000852777059165523
-81.4 -0.000806445488607122
-81.35 -0.000759752890842482
-81.3 -0.000712718418187564
-81.25 -0.000665361434682333
-81.2 -0.000617701508708255
-81.15 -0.000569758405489342
-81.1 -0.00052155207947985
-81.05 -0.000473102666641792
-81 -0.000424430476615488
-80.95 -0.000375555984786444
-80.9 -0.0003264998242519
-80.85 -0.000277282777690453
-80.8 -0.000227925769138203
-80.75 -0.000178449855674941
-80.7 -0.000128876219023922
-80.65 -7.92261570688414e-05
-80.6 -2.95210752916572e-05
-80.55 2.0217521865045e-05
-80.5 6.99680397074144e-05
-80.45 0.000119708802067648
-80.4 0.000169418060145452
-80.35 0.0002190740014098
-80.3 0.000268654758557135
-80.25 0.000318138418522088
-80.2 0.000367503031536812
-80.15 0.000416726620234967
-80.1 0.000465787188796385
-80.05 0.000514662732128426
-80 0.000563331245080031
-79.95 0.000611770731684426
-79.9 0.000659959214426473
-79.85 0.000707874743530606
-79.8 0.000755495406265329
-79.75 0.000802799336260195
-79.7 0.000849764722831245
-79.65 0.000896369820310835
-79.6 0.00094259295737781
-79.55 0.000988412546383991
-79.5 0.00103380709267291
-79.45 0.00107875520388684
-79.4 0.00112323559925796
-79.35 0.0011672271188799
-79.3 0.00121070873295539
-79.25 0.00125365955101631
-79.2 0.00129605883111205
-79.15 0.00133788598896229
-79.1 0.00137912060707032
-79.05 0.00141974244379311
-79 0.00145973144236406
-78.95 0.00149906773986494
-78.9 0.001537731676143
-78.85 0.00157570380266957
-78.8 0.00161296489133653
-78.75 0.00164949594318689
-78.7 0.00168527819707587
-78.65 0.00172029313825893
-78.6 0.00175452250690315
-78.55 0.00178794830651854
-78.5 0.00182055281230566
-78.45 0.00185231857941639
-78.4 0.00188322845112422
-78.35 0.00191326556690091
-78.3 0.00194241337039626
-78.25 0.00197065561731763
-78.2 0.00199797638320617
-78.15 0.00202436007110668
-78.1 0.00204979141912788
-78.05 0.00207425550789023
-78 0.00209773776785828
-77.95 0.00212022398655473
-77.9 0.00214170031565317
-77.85 0.00216215327794701
-77.8 0.00218156977419163
-77.75 0.0021999370898171
-77.7 0.00221724290150907
-77.65 0.00223347528365504
-77.6 0.00224862271465354
-77.55 0.00226267408308401
-77.5 0.00227561869373468
-77.45 0.00228744627348634
-77.4 0.00229814697704975
-77.35 0.00230771139255429
-77.3 0.00231613054698595
-77.25 0.00232339591147242
-77.2 0.00232949940641325
-77.15 0.00233443340645324
-77.1 0.00233819074529701
-77.05 0.00234076472036293
-77 0.0023421490972747
-76.95 0.0023423381141887
-76.9 0.00234132648595557
-76.85 0.00233910940811427
-76.8 0.00233568256071715
-76.75 0.00233104211198445
-76.7 0.00232518472178676
-76.65 0.00231810754495419
-76.6 0.00230980823441062
-76.55 0.002300284944132
-76.5 0.00228953633192732
-76.45 0.00227756156204107
-76.4 0.00226436030757612
-76.35 0.00224993275273579
-76.3 0.0022342795948843
-76.25 0.00221740204642434
-76.2 0.00219930183649104
-76.15 0.00217998121246141
-76.1 0.00215944294127827
-76.05 0.00213769031058809
-76 0.00211472712969187
-75.95 0.00209055773030834
-75.9 0.00206518696714897
-75.85 0.00203862021830402
-75.8 0.0020108633854392
-75.75 0.00198192289380238
-75.7 0.00195180569203986
-75.65 0.0019205192518218
-75.6 0.00188807156727648
-75.55 0.00185447115423291
-75.5 0.0018197270492717
-75.45 0.00178384880858376
-75.4 0.00174684650663669
-75.35 0.00170873073464873
-75.3 0.00166951259887008
-75.25 0.00162920371867153
-75.2 0.00158781622444041
-75.15 0.00154536275528376
-75.1 0.00150185645653879
-75.05 0.00145731097709083
-75 0.00141174046649865
-74.95 0.00136515957192758
-74.9 0.0013175834348904
-74.85 0.00126902768779642
-74.8 0.00121950845030889
-74.75 0.00116904232551119
-74.7 0.00111764639588205
-74.65 0.0010653382190803
-74.6 0.00101213582353953
-74.55 0.000958057703873182
-74.5 0.000903122816090605
-74.45 0.000847350572624608
-74.4 0.000790760837171182
-74.35 0.000733373919342005
-74.3 0.000675210569130448
-74.25 0.00061629197119182
-74.2 0.000556639738938657
-74.15 0.000496275908451862
-74.1 0.000435222932208599
-74.05 0.000373503672627864
-74 0.000311141395434687
-73.95 0.000248159762844013
-73.9 0.000184582826565308
-73.85 0.000120435020629017
-73.8 5.57411540360477e-05
-73.75 -9.47359676851617e-06
-73.7 -7.51836955961894e-05
-73.65 -0.00014136325438903
-73.6 -0.000207986041265377
-73.55 -0.000275025488735954
-73.5 -0.000342454702088844
-73.45 -0.000410246467941808
-73.4 -0.000478373262960327
-73.35 -0.000546807262739732
-73.3 -0.000615520350849682
-73.25 -0.000684484128039234
-73.2 -0.000753669921600644
-73.15 -0.00082304879489001
-73.1 -0.000892591557002783
-73.05 -0.000962268772602117
-73 -0.00103205077189796
-72.95 -0.00110190766077472
-72.9 -0.00117180933106526
-72.85 -0.00124172547096896
-72.8 -0.0013116255756114
-72.75 -0.00138147895774327
-72.7 -0.00145125475857601
-72.65 -0.0015209219587515
-72.6 -0.0015904493894432
-72.55 -0.00165980574358603
-72.5 -0.00172895958723198
-72.45 -0.00179787937102883
-72.4 -0.00186653344181878
-72.35 -0.00193489005435395
-72.3 -0.00200291738312578
-72.25 -0.00207058353430484
-72.2 -0.00213785655778799
-72.15 -0.00220470445934932
-72.1 -0.00227109521289147
-72.05 -0.00233699677279377
-72 -0.00240237708635354
-71.95 -0.00246720410631672
-71.9 -0.00253144580349422
-71.85 -0.00259507017945983
-71.8 -0.00265804527932585
-71.75 -0.00272033920459229
-71.7 -0.00278192012606545
-71.65 -0.00284275629684161
-71.6 -0.00290281606535152
-71.55 -0.00296206788846115
-71.5 -0.00302048034462423
-71.45 -0.00307802214708186
-71.4 -0.0031346621571046
-71.35 -0.00319036939727209
-71.3 -0.00324511306478536
-71.25 -0.00329886254480684
-71.2 -0.00335158742382295
-71.15 -0.00340325750302417
-71.1 -0.00345384281169723
-71.05 -0.00350331362062419
-71 -0.00355164045548283
-70.95 -0.00359879411024305
-70.9 -0.00364474566055343
-70.85 -0.00368946647711249
-70.8 -0.0037329282390187
-70.75 -0.00377510294709362
-70.7 -0.00381596293717197
-70.65 -0.00385548089335291
-70.6 -0.00389362986120628
-70.55 -0.00393038326092771
-70.5 -0.0039657149004365
-70.45 -0.00399959898840971
-70.4 -0.00403201014724652
-70.35 -0.00406292342595608
-70.3 -0.00409231431296259
-70.25 -0.00412015874882113
-70.2 -0.00414643313883746
-70.15 -0.0041711143655854
-70.1 -0.00419417980131499
-70.05 -0.00421560732024472
-70 -0.00423537531073115
-69.95 -0.00425346268730906
-69.9 -0.00426984890259539
-69.85 -0.00428451395905001
-69.8 -0.00429743842058659
-69.75 -0.00430860342402656
-69.7 -0.00431799069038933
-69.65 -0.00432558253601182
-69.6 -0.00433136188349045
-69.55 -0.00433531227243852
-69.5 -0.00433741787005224
-69.45 -0.00433766348147839
-69.4 -0.00433603455997681
-69.35 -0.00433251721687071
-69.3 -0.00432709823127812
-69.25 -0.00431976505961756
-69.2 -0.0043105058448812
-69.15 -0.00429930942566873
-69.1 -0.00428616534497534
-69.05 -0.00427106385872709
-69 -0.00425399594405715
-68.95 -0.0042349533073164
-68.9 -0.00421392839181199
-68.85 -0.00419091438526739
-68.8 -0.00416590522699785
-68.75 -0.00413889561479496
-68.7 -0.00410988101151428
-68.65 -0.00407885765136003
-68.6 -0.00404582254586109
-68.55 -0.00401077348953241
-68.5 -0.00397370906521638
-68.45 -0.00393462864909851
-68.4 -0.00389353241539221
-68.35 -0.00385042134068733
-68.3 -0.00380529720795759
-68.25 -0.00375816261022169
-68.2 -0.00370902095385378
-68.15 -0.00365787646153828
-68.1 -0.003604734174865
-68.05 -0.00354959995656012
-68 -0.00349248049234917
-67.95 -0.00343338329244798
-67.9 -0.00337231669267818
-67.85 -0.00330928985520366
-67.8 -0.00324431276888477
-67.75 -0.00317739624924739
-67.7 -0.0031085519380639
-67.65 -0.00303779230254364
-67.6 -0.00296513063413041
-67.55 -0.00289058104690499
-67.5 -0.0028141584755908
-67.45 -0.00273587867316107
-67.4 -0.00265575820804618
-67.35 -0.00257381446094003
-67.3 -0.00249006562120462
-67.25 -0.0024045306828722
-67.2 -0.00231722944024471
-67.15 -0.00222818248309038
-67.1 -0.0021374111914377
-67.05 -0.0020449377299673
-67 -0.0019507850420024
-66.95 -0.00185497684309888
-66.9 -0.00175753761423624
-66.85 -0.0016584925946111
-66.8 -0.00155786777403499
-66.75 -0.00145568988493862
-66.7 -0.001351986393985
-66.65 -0.00124678549329418
-66.6 -0.00114011609128245
-66.55 -0.00103200780311939
-66.5 -0.000922490940806146
-66.45 -0.000811596502878899
-66.4 -0.000699356163741443
-66.35 -0.000585802262631338
-66.3 -0.000470967792224202
-66.25 -0.000354886386881053
-66.2 -0.000237592310543836
-66.15 -0.000119120444284574
-66.1 4.93726486199327e-07
-66.05 0.00012121412514579
-66 0.000243004097314301
-65.95 0.000365826424631767
-65.9 0.000489643338850813
-65.85 0.000614416536237918
-65.8 0.000740107192276172
-65.75 0.000866675976662165
-65.7 0.000994083068589426
-65.65 0.00112228817231065
-65.6 0.00125125053297069
-65.55 0.00138092895270221
-65.5 0.00151128180697543
-65.45 0.00164226706119372
-65.4 0.00177384228752594
-65.35 0.00190596468196694
-65.3 0.00203859108161694
-65.25 0.00217167798217068
-65.2 0.00230518155560698
-65.15 0.00243905766806919
-65.1 0.00257326189792691
-65.05 0.0027077495540093
-65 0.00284247569400009
-64.95 0.00297739514298435
-64.9 0.00311246251213708
-64.85 0.00324763221754342
-64.8 0.00338285849914039
-64.75 0.00351809543976981
-64.7 0.00365329698433235
-64.65 0.00378841695903211
-64.6 0.0039234090907016
-64.55 0.00405822702619667
-64.5 0.00419282435185098
-64.45 0.00432715461297973
-64.4 0.00446117133342217
-64.35 0.0045948280351126
-64.3 0.00472807825766958
-64.25 0.00486087557799292
-64.2 0.00499317362985839
-64.15 0.00512492612349986
-64.1 0.00525608686516873
-64.05 0.00538660977666078
-64 0.00551644891480018
-63.95 0.00564555849087115
-63.9 0.00577389288998715
-63.85 0.00590140669038829
-63.8 0.00602805468265706
-63.75 0.00615379188884323
-63.7 0.00627857358148856
-63.65 0.00640235530254202
-63.6 0.00652509288215674
-63.55 0.00664674245735972
-63.5 0.00676726049058551
-63.45 0.00688660378806555
-63.4 0.00700472951806454
-63.35 0.00712159522895596
-63.3 0.00723715886712837
-63.25 0.00735137879471496
-63.2 0.00746421380713862
-63.15 0.00757562315046498
-63.1 0.00768556653855635
-63.05 0.0077940041700194
-63 0.00790089674493978
-62.95 0.008006205481397
-62.9 0.00810989213175322
-62.85 0.00821191899870967
-62.8 0.00831224895112472
-62.75 0.0084108454395878
-62.7 0.00850767251174362
-62.65 0.00860269482736128
-62.6 0.00869587767314321
-62.55 0.00878718697726885
-62.5 0.00887658932366857
-62.45 0.00896405196602317
-62.4 0.00904954284148469
-62.35 0.00913303058411455
-62.3 0.00921448453803504
-62.25 0.00929387477029056
-62.2 0.00937117208341516
-62.15 0.00944634802770311
-62.1 0.00951937491317949
-62.05 0.00959022582126786
-62 0.00965887461615251
-61.95 0.00972529595583264
-61.9 0.00978946530286636
-61.85 0.00985135893480229
-61.8 0.00991095395429691
-61.75 0.00996822829891591
-61.7 0.0100231607506179
-61.65 0.0100757309449193
-61.6 0.0101259193797387
-61.55 0.0101737074239201
-61.5 0.010219077325434
-61.45 0.0102620122192549
-61.4 0.0103024961349158
-61.35 0.0103405140037377
-61.3 0.0103760516657349
-61.25 0.0104090958761953
-61.2 0.0104396343119356
-61.15 0.0104676555772309
-61.1 0.0104931492094201
-61.05 0.0105161056841854
-61 0.0105365164205079
-60.95 0.0105543737852982
-60.9 0.0105696710977033
-60.85 0.0105824026330904
-60.8 0.010592563626707
-60.75 0.0106001502770198
-60.7 0.0106051597487305
-60.65 0.0106075901754726
-60.6 0.0106074406621866
-60.55 0.0106047112871766
-60.5 0.0105994031038485
-60.45 0.0105915181421309
-60.4 0.0105810594095788
-60.35 0.0105680308921625
-60.3 0.0105524375547412
-60.25 0.0105342853412233
-60.2 0.0105135811744139
-60.15 0.0104903329555508
-60.1 0.0104645495635292
-60.05 0.0104362408538176
-60 0.0104054176570642
-59.95 0.0103720917773958
-59.9 0.01033627599041
-59.85 0.0102979840408617
-59.8 0.0102572306400438
-59.75 0.0102140314628649
-59.7 0.0101684031446233
-59.65 0.0101203632774787
-59.6 0.0100699304066224
-59.55 0.0100171240261465
-59.5 0.00996196457461406
-59.45 0.00990447343032856
-59.4 0.00984467290630599
-59.35 0.00978258624494833
-59.3 0.00971823761241991
-59.25 0.00965165209272699
-59.2 0.00958285568150102
-59.15 0.00951187527948627
-59.1 0.00943873868573203
-59.05 0.00936347459049006
-59 0.00928611256781748
-58.95 0.00920668306788552
-58.9 0.00912521740899442
-58.85 0.00904174776929485
-58.8 0.00895630717821587
-58.75 0.00886892950759993
-58.7 0.00877964946254486
-58.65 0.00868850257195314
-58.6 0.00859552517878858
-58.55 0.00850075443004041
-58.5 0.00840422826639502
-58.45 0.00830598541161538
-58.4 0.00820606536162815
-58.35 0.00810450837331862
-58.3 0.00800135545303348
-58.25 0.00789664834479147
-58.2 0.00779042951820207
-58.15 0.00768274215609205
-58.1 0.00757363014184025
-58.05 0.00746313804642044
-58 0.00735131111515246
-57.95 0.0072381952541618
-57.9 0.00712383701654764
-57.85 0.00700828358825979
-57.8 0.00689158277368442
-57.75 0.00677378298093922
-57.7 0.00665493320687803
-57.65 0.00653508302180549
-57.6 0.00641428255390208
-57.55 0.00629258247336007
-57.5 0.00617003397623104
-57.45 0.00604668876798549
-57.4 0.00592259904678551
-57.35 0.00579781748647108
-57.3 0.00567239721926121
-57.25 0.0055463918181708
-57.2 0.00541985527914449
-57.15 0.00529284200290869
-57.1 0.00516540677654325
-57.05 0.00503760475477433
-57 0.0049094914409901
-56.95 0.00478112266798116
-56.9 0.00465255457840759
-56.85 0.00452384360499481
-56.8 0.00439504645046061
-56.75 0.0042662200671757
-56.7 0.00413742163656059
-56.65 0.00400870854822152
-56.6 0.00388013837882869
-56.55 0.00375176887073974
-56.5 0.00362365791037219
-56.45 0.00349586350632848
-56.4 0.00336844376727738
-56.35 0.00324145687959601
-56.3 0.00311496108477679
-56.25 0.00298901465660397
-56.2 0.00286367587810456
-56.15 0.00273900301827869
-56.1 0.00261505430861499
-56.05 0.00249188791939635
-56 0.00236956193580219
-55.95 0.00224813433381332
-55.9 0.0021276629559259
-55.85 0.00200820548668118
-55.8 0.0018898194280182
-55.75 0.00177256207445672
-55.7 0.00165649048811799
-55.65 0.00154166147359145
-55.6 0.00142813155265547
-55.55 0.00131595693886085
-55.5 0.00120519351198585
-55.45 0.00109589679237211
-55.4 0.000988121915150804
-55.35 0.00088192360436913
-55.3 0.000777356147027081
-55.25 0.000674473367035174
-55.2 0.000573328599103912
-55.15 0.000473974662576138
-55.1 0.000376463835213799
-55.05 0.000280847826950925
-55 0.000187177753624958
-54.95 9.55041106989223e-05
-54.9 5.8767469871973e-06
-54.85 -8.16551616019799e-05
-54.8 -0.000167043138293871
-54.75 -0.000250239431630715
-54.7 -0.000331197041597287
-54.65 -0.000409869745674201
-54.6 -0.000486212124804308
-54.55 -0.000560179589257269
-54.5 -0.000631728404377092
-54.45 -0.000700815716197135
-54.4 -0.000767399576906832
-54.35 -0.000831438970154118
-54.3 -0.000892893836167302
-54.25 -0.000951725096679867
-54.2 -0.00100789467964149
-54.15 -0.00106136554369829
-54.1 -0.00111210170242526
-54.05 -0.00116006824829335
-54 -0.00120523137635384
-53.95 -0.00124755840762231
-53.9 -0.00128701781214425
-53.85 -0.00132357923172438
-53.8 -0.00135721350230175
-53.75 -0.00138789267595212
-53.7 -0.00141559004249965
-53.65 -0.00144028015071932
-53.6 -0.00146193882911187
-53.55 -0.00148054320623269
-53.5 -0.00149607173055632
-53.45 -0.00150850418985811
-53.4 -0.00151782173009467
-53.35 -0.00152400687376475
-53.3 -0.00152704353773227
-53.25 -0.00152691705049346
-53.2 -0.00152361416886991
-53.15 -0.00151712309410969
-53.1 -0.00150743348737886
-53.05 -0.00149453648462579
-53 -0.00147842471080089
-52.95 -0.00145909229341485
-52.9 -0.00143653487541829
-52.85 -0.00141074962738658
-52.8 -0.00138173525899341
-52.75 -0.00134949202975722
-52.7 -0.00131402175904518
-52.65 -0.00127532783531925
-52.6 -0.00123341522460998
-52.55 -0.00118829047820345
-52.5 -0.00113996173952773
-52.45 -0.00108843875022549
-52.4 -0.00103373285539988
-52.35 -0.000975857008021557
-52.3 -0.000914825772484979
-52.25 -0.000850655327302989
-52.2 -0.00078336346692908
-52.15 -0.000712969602697519
-52.1 -0.000639494762872076
-52.05 -0.000562961591794822
-52 -0.000483394348127148
-51.95 -0.000400818902175857
-51.9 -0.000315262732297966
-51.85 -0.000226754920378543
-51.8 -0.000135326146376749
-51.75 -4.10086819360008e-05
-51.7 5.61636169450154e-05
-51.65 0.000156155318182897
-51.6 0.000258929422823269
-51.55 0.000364447375198451
-51.5 0.000472669074028948
-51.45 0.00058355288446778
-51.4 0.000697055651085768
-51.35 0.000813132711795044
-51.3 0.000931737912707104
-51.25 0.00105282362392086
-51.2 0.00117634075623523
-51.15 0.00130223877877985
-51.1 0.0014304657375567
-51.05 0.00156096827488436
-51 0.00169369164973582
-50.95 0.00182857975895982
-50.9 0.00196557515937488
-50.85 0.00210461909072407
-50.8 0.00224565149947787
-50.75 0.00238861106347165
-50.7 0.00253343521736314
-50.65 0.00268006017889471
-50.6 0.00282842097594428
-50.55 0.00297845147434785
-50.5 0.00313008440647601
-50.45 0.00328325140054559
-50.4 0.00343788301064743
-50.35 0.00359390874746994
-50.3 0.0037512571096977
-50.25 0.00390985561606364
-50.2 0.00406963083803252
-50.15 0.00423050843309295
-50.1 0.00439241317863436
-50.05 0.00455526900638499
-50 0.00471899903738622
-49.95 0.00488352561747807
-49.9 0.0050487703532703
-49.85 0.0052146541485729
-49.8 0.00538109724125953
-49.75 0.00554801924053692
-49.7 0.00571533916459304
-49.65 0.00588297547859623
-49.6 0.00605084613301774
-49.55 0.00621886860224922
-49.5 0.00638695992348706
-49.45 0.00655503673585504
-49.4 0.00672301531973659
-49.35 0.00689081163628812
-49.3 0.00705834136710455
-49.25 0.00722551995400835
-49.2 0.00739226263893347
-49.15 0.00755848450387531
-49.1 0.00772410051087852
-49.05 0.007889025542034
-49 0.00805317443945719
-48.95 0.00821646204521946
-48.9 0.00837880324120528
-48.85 0.00854011298886749
-48.8 0.00870030636885397
-48.75 0.00885929862047894
-48.7 0.0090170051810127
-48.65 0.00917334172476424
-48.6 0.00932822420193126
-48.55 0.00948156887719297
-48.5 0.00963329236802161
-48.45 0.00978331168268883
-48.4 0.00993154425794416
-48.35 0.0100779079963432
-48.3 0.0102223213032034
-48.25 0.0103647031231677
-48.2 0.0105049729763534
-48.15 0.0106430509940694
-48.1 0.010778857954081
-48.05 0.0109123153154047
-48 0.0110433452526168
-47.95 0.0111718706896569
-47.9 0.0112978153331132
-47.85 0.0114211037049734
-47.8 0.011541661174827
-47.75 0.0116594139915062
-47.7 0.0117742893141533
-47.65 0.0118862152427023
-47.6 0.0119951208477645
-47.55 0.0121009361999084
-47.5 0.0122035923983242
-47.45 0.0123030215988655
-47.4 0.0123991570414605
-47.35 0.0124919330768858
-47.3 0.0125812851928982
-47.25 0.012667150039718
-47.2 0.0127494654548613
-47.15 0.0128281704873168
-47.1 0.0129032054210652
-47.05 0.0129745117979392
-47 0.0130420324398224
-46.95 0.0131057114701885
-46.9 0.0131654943349785
-46.85 0.0132213278228192
-46.8 0.0132731600845836
-46.75 0.0133209406522958
-46.7 0.013364620457382
-46.65 0.013404151848274
-46.6 0.0134394886073652
-46.55 0.0134705859673274
-46.5 0.0134974006267908
-46.45 0.0135198907653936
-46.4 0.0135380160582075
-46.35 0.0135517376895448
-46.3 0.013561018366154
-46.25 0.0135658223298104
-46.2 0.0135661153693109
-46.15 0.0135618648318781
-46.1 0.0135530396339836
-46.05 0.0135396102715977
-46 0.0135215488298743
-45.95 0.0134988289922792
-45.9 0.0134714260491707
-45.85 0.0134393169058411
-45.8 0.0134024800900284
-45.75 0.0133608957589068
-45.7 0.0133145457055647
-45.65 0.0132634133649799
-45.6 0.0132074838195006
-45.55 0.0131467438038408
-45.5 0.0130811817095998
-45.45 0.0130107875893133
-45.4 0.0129355531600465
-45.35 0.0128554718065358
-45.3 0.012770538583889
-45.25 0.0126807502198509
-45.2 0.012586105116644
-45.15 0.0124866033523899
-45.1 0.0123822466821204
-45.05 0.0122730385383861
-45 0.012158984031467
-44.95 0.012040089949195
-44.9 0.0119163647563927
-44.85 0.0117878185939352
-44.8 0.0116544632774405
-44.75 0.0115163122955953
-44.7 0.011373380808119
-44.65 0.0112256856433736
-44.6 0.0110732452956208
-44.55 0.0109160799219344
-44.5 0.0107542113387671
-44.45 0.0105876630181798
-44.4 0.0104164600837327
-44.35 0.0102406293060434
-44.3 0.0100601990980127
-44.25 0.00987519950972148
-44.2 0.00968566222299881
-44.15 0.0094916205456635
-44.1 0.00929310940543973
-44.05 0.00909016534354701
-44 0.00888282650796483
-43.95 0.00867113264637163
-43.9 0.00845512509875769
-43.85 0.00823484678971075
-43.8 0.00801034222037336
-43.75 0.0077816574600702
-43.7 0.00754884013760343
-43.65 0.00731193943221397
-43.6 0.0070710060642059
-43.55 0.00682609228523145
-43.5 0.00657725186823301
-43.45 0.00632454009703908
-43.4 0.00606801375561015
-43.35 0.00580773111693073
-43.3 0.00554375193154311
-43.25 0.00527613741571835
-43.2 0.00500495023925998
-43.15 0.00473025451293503
-43.1 0.00445211577552762
-43.05 0.00417060098050946
-43 0.00388577848232167
-42.95 0.00359771802226233
-42.9 0.00330649071397357
-42.85 0.00301216902852233
-42.8 0.00271482677906828
-42.75 0.00241453910511276
-42.7 0.00211138245632208
-42.65 0.0018054345759185
-42.6 0.00149677448363232
-42.55 0.00118548245820818
-42.5 0.000871640019458624
-42.45 0.000555329909858052
-42.4 0.00023663607567008
-42.35 -8.43563523988221e-05
-42.3 -0.000407561079026392
-42.25 -0.000732890664589433
-42.2 -0.00106025654597352
-42.15 -0.00138956905788463
-42.1 -0.00172073745466959
-42.05 -0.00205366993265249
-42 -0.00238827365299378
-41.95 -0.00272445476507896
-41.9 -0.00306211843044353
-41.85 -0.00340116884724094
-41.8 -0.00374150927525983
-41.75 -0.00408304206149711
-41.7 -0.00442566866629297
-41.65 -0.00476928969003383
-41.6 -0.0051138049004291
-41.55 -0.00545911326036741
-41.5 -0.00580511295635762
-41.45 -0.00615170142755977
-41.4 -0.00649877539541097
-41.35 -0.00684623089385072
-41.3 -0.00719396330015003
-41.25 -0.0075418673663483
-41.2 -0.00788983725130168
-41.15 -0.00823776655334605
-41.1 -0.00858554834357778
-41.05 -0.00893307519975448
-41 -0.00928023924081813
-40.95 -0.009626932162042
-40.9 -0.00997304527080265
-40.85 -0.0103184695229777
-40.8 -0.0106630955599697
-40.75 -0.0110068137463551
-40.7 -0.0113495142081586
-40.65 -0.0116910868717502
-40.6 -0.0120314215033635
-40.55 -0.0123704077492329
-40.5 -0.0127079351763448
-40.45 -0.0130438933138009
-40.4 -0.0133781716947877
-40.35 -0.0137106598991461
-40.3 -0.0140412475965367
-40.25 -0.0143698245901925
-40.2 -0.0146962808612515
-40.15 -0.0150205066136612
-40.1 -0.0153423923196451
-40.05 -0.015661828765721
-40 -0.015978707099261
-39.95 -0.0162929188755792
-39.9 -0.0166043561055364
-39.85 -0.0169129113036467
-39.8 -0.0172184775366713
-39.75 -0.0175209484726847
-39.7 -0.0178202184305945
-39.65 -0.0181161824301001
-39.6 -0.0184087362420684
-39.55 -0.0186977764393089
-39.5 -0.0189832004477267
-39.45 -0.0192649065978305
-39.4 -0.0195427941765749
-39.35 -0.0198167634795102
-39.3 -0.0200867158632173
-39.25 -0.0203525537979987
-39.2 -0.0206141809208009
-39.15 -0.0208715020883382
-39.1 -0.0211244234303884
-39.05 -0.0213728524032307
-39 -0.0216166978431929
-38.95 -0.0218558700202767
-38.9 -0.022090280691825
-38.85 -0.0223198431561984
-38.8 -0.0225444723064234
-38.75 -0.0227640846837763
-38.7 -0.022978598531263
-38.65 -0.0231879338469583
-38.6 -0.0233920124371612
-38.55 -0.0235907579693282
-38.5 -0.0237840960247404
-38.45 -0.0239719541508624
-38.4 -0.024154261913349
-38.35 -0.0243309509476547
-38.3 -0.0245019550102006
-38.25 -0.024667210029053
-38.2 -0.0248266541540648
-38.15 -0.0249802278064345
-38.1 -0.025127873727632
-38.05 -0.0252695370276439
-38 -0.0254051652324873
-37.95 -0.0255347083309434
-37.9 -0.0256581188204589
-37.85 -0.0257753517521662
-37.8 -0.0258863647749687
-37.75 -0.0259911181786421
-37.7 -0.0260895749358985
-37.65 -0.026181700743362
-37.6 -0.0262674640614038
-37.55 -0.0263468361527856
-37.5 -0.0264197911200582
-37.45 -0.0264863059416652
-37.4 -0.0265463605066995
-37.35 -0.0265999376482621
-37.3 -0.0266470231753723
-37.25 -0.0266876059033797
-37.2 -0.0267216776828275
-37.15 -0.0267492334267196
-37.1 -0.0267702711361425
-37.05 -0.0267847919241949
-37 -0.0267928000381789
-36.95 -0.0267943028800072
-36.9 -0.0267893110247827
-36.85 -0.0267778382375063
-36.8 -0.0267599014878733
-36.75 -0.0267355209631147
-36.7 -0.0267047200788488
-36.65 -0.0266675254879021
-36.6 -0.0266239670870653
-36.55 -0.0265740780217511
-36.5 -0.0265178946885202
-36.45 -0.0264554567354463
-36.4 -0.0263868070602915
-36.35 -0.0263119918064655
-36.3 -0.0262310603567449
-36.25 -0.0261440653247311
-36.2 -0.0260510625440259
-36.15 -0.0259521110551088
-36.1 -0.0258472730899007
-36.05 -0.0257366140540013
-36 -0.0256202025065906
-35.95 -0.0254981101379879
-35.9 -0.0253704117448623
-35.85 -0.0252371852030941
-35.8 -0.0250985114382878
-35.75 -0.0249544743939391
-35.7 -0.0248051609972641
-35.65 -0.0246506611226989
-35.6 -0.0244910675530822
-35.55 -0.0243264759385357
-35.5 -0.0241569847530607
-35.45 -0.0239826952488717
-35.4 -0.0238037114084905
-35.35 -0.0236201398946282
-35.3 -0.0234320899978847
-35.25 -0.0232396735822974
-35.2 -0.023043005028777
-35.15 -0.0228422011764655
-35.1 -0.022637381262061
-35.05 -0.0224286668571509
-35 -0.0222161818036019
-34.95 -0.022000052147056
-34.9 -0.0217804060685839
-34.85 -0.0215573738145524
-34.8 -0.0213310876247623
-34.75 -0.021101681658916
-34.7 -0.020869291921479
-34.65 -0.0206340561849986
-34.6 -0.0203961139119476
-34.55 -0.0201556061751615
-34.5 -0.0199126755769405
-34.45 -0.0196674661668907
-34.4 -0.0194201233585777
-34.35 -0.0191707938450706
-34.3 -0.0189196255134544
-34.25 -0.0186667673583914
-34.2 -0.0184123693948122
-34.15 -0.0181565825698195
-34.1 -0.0178995586738879
-34.05 -0.0176414502514458
-34 -0.0173824105109235
-33.95 -0.0171225932343557
-33.9 -0.0168621526866233
-33.85 -0.0166012435244252
-33.8 -0.0163400207050642
-33.75 -0.0160786393951386
-33.7 -0.0158172548792249
-33.65 -0.0155560224686416
-33.6 -0.0152950974103804
-33.55 -0.0150346347962932
-33.5 -0.0147747894726205
-33.45 -0.0145157159499489
-33.4 -0.0142575683136815
-33.35 -0.0140005001351062
-33.3 -0.0137446643831453
-33.25 -0.0134902133368673
-33.2 -0.0132372984988428
-33.15 -0.0129860705094218
-33.1 -0.012736679062012
-33.05 -0.0124892728194307
-33 -0.0122439993314068
-32.95 -0.012001004953302
-32.9 -0.0117604347661224
-32.85 -0.0115224324978869
-32.8 -0.0112871404464167
-32.75 -0.0110546994036091
-32.7 -0.0108252485812543
-32.65 -0.0105989255384535
-32.6 -0.0103758661106908
-32.55 -0.0101562043406121
-32.5 -0.009940072410558
-32.45 -0.00972760057689735
-32.4 -0.00951891710620287
-32.35 -0.00931414821330908
-32.3 -0.00911341800128806
-32.25 -0.00891684840337634
-32.2 -0.00872455912688249
-32.15 -0.00853666759910193
-32.1 -0.00835328891526209
-32.05 -0.00817453578851773
-32 -0.00800051850201307
-31.95 -0.0078313448630237
-31.9 -0.00766712015918834
-31.85 -0.00750794711683696
-31.8 -0.00735392586141848
-31.75 -0.00720515388002812
-31.7 -0.00706172598603109
-31.65 -0.00692373428577637
-31.6 -0.00679126814739076
-31.55 -0.00666441417164073
-31.5 -0.00654325616484625
-31.45 -0.00642787511382795
-31.4 -0.006318349162866
-31.35 -0.00621475359264627
-31.3 -0.00611716080116655
-31.25 -0.00602564028657314
-31.2 -0.00594025863189524
-31.15 -0.00586107949164233
-31.1 -0.00578816358022732
-31.05 -0.00572156866217591
-31 -0.00566134954408063
-30.95 -0.00560755806825572
-30.9 -0.00556024310804743
-30.85 -0.00551945056475223
-30.8 -0.00548522336609403
-30.75 -0.00545760146620978
-30.7 -0.00543662184709157
-30.65 -0.00542231852143194
-30.6 -0.00541472253681816
-30.55 -0.00541386198122026
-30.5 -0.00541976198971646
-30.45 -0.00543244475239948
-30.4 -0.00545192952340607
-30.35 -0.00547823263101231
-30.3 -0.00551136748873634
-30.25 -0.00555134460739073
-30.2 -0.0055981716080261
-30.15 -0.0056518532357083
-30.1 -0.00571239137407149
-30.05 -0.00577978506058996
-30 -0.00585403050251233
-29.95 -0.00593512109340223
-29.9 -0.00602304743023068
-29.85 -0.00611779733096631
-29.8 -0.00621935585261072
-29.75 -0.00632770530962758
-29.7 -0.00644282529271545
-29.65 -0.00656469268787588
-29.6 -0.00669328169572991
-29.55 -0.00682856385103797
-29.5 -0.00697050804237982
-29.45 -0.00711908053195354
-29.4 -0.00727424497545415
-29.35 -0.00743596244199495
-29.3 -0.00760419143403693
-29.25 -0.00777888790729352
-29.2 -0.00796000529058099
-29.15 -0.0081474945055866
-29.1 -0.00834130398652979
-29.05 -0.0085413796996936
-29 -0.00874766516280681
-28.95 -0.00896010146425947
-28.9 -0.00917862728213746
-28.85 -0.00940317890306428
-28.8 -0.00963369024084118
-28.75 -0.00987009285487943
-28.7 -0.0101123159684212
-28.65 -0.0103602864865484
-28.6 -0.0106139290139816
-28.55 -0.0108731658726736
-28.5 -0.0111379171192054
-28.45 -0.0114081005619941
-28.4 -0.0116836317783267
-28.35 -0.0119644241312328
-28.3 -0.0122503887862168
-28.25 -0.0125414347278671
-28.2 -0.0128374687763668
-28.15 -0.0131383956039297
-28.1 -0.0134441177511881
-28.05 -0.0137545356435628
-28 -0.0140695476076449
-27.95 -0.0143890498876229
-27.9 -0.0147129366617901
-27.85 -0.0150411000591662
-27.8 -0.0153734301762745
-27.75 -0.0157098150941097
-27.7 -0.0160501408953391
-27.65 -0.0163942916817779
-27.6 -0.0167421495921791
-27.55 -0.0170935948203836
-27.5 -0.0174485056338714
-27.45 -0.017806758392759
-27.4 -0.0181682275692878
-27.35 -0.0185327857678453
-27.3 -0.0189003037455664
-27.25 -0.0192706504335563
-27.2 -0.0196436929587794
-27.15 -0.0200192966666579
-27.1 -0.0203973251444205
-27.05 -0.0207776402452449
-27 -0.0211601021132315
-26.95 -0.0215445692092507
-26.9 -0.0219308983376983
-26.85 -0.0223189446741969
-26.8 -0.0227085617942779
-26.75 -0.0230996017030749
-26.7 -0.0234919148660614
-26.65 -0.02388535024086
-26.6 -0.0242797553101491
-26.55 -0.0246749761156924
-26.5 -0.0250708572935114
-26.45 -0.0254672421102202
-26.4 -0.0258639725005395
-26.35 -0.0262608891060025
-26.3 -0.0266578313148632
-26.25 -0.0270546373032171
-26.2 -0.0274511440773354
-26.15 -0.0278471875172192
-26.1 -0.0282426024213683
-26.05 -0.0286372225527641
-26 -0.0290308806860576
-25.95 -0.0294234086559525
-25.9 -0.0298146374067711
-25.85 -0.0302043970431873
-25.8 -0.0305925168821059
-25.75 -0.030978825505669
-25.7 -0.0313631508153632
-25.65 -0.0317453200872011
-25.6 -0.0321251600279479
-25.55 -0.0325024968323594
-25.5 -0.032877156241399
-25.45 -0.0332489636013956
-25.4 -0.0336177439241036
-25.35 -0.0339833219476261
-25.3 -0.034345522198157
-25.25 -0.0347041690525001
-25.2 -0.0350590868013192
-25.15 -0.0354100997130734
-25.1 -0.0357570320985917
-25.05 -0.0360997083762378
-25 -0.0364379531376189
-24.95 -0.0367715912137899
-24.9 -0.037100447741905
-24.85 -0.0374243482322706
-24.8 -0.0377431186357511
-24.75 -0.0380565854114831
-24.7 -0.0383645755948542
-24.65 -0.0386669168657013
-24.6 -0.0389634376166892
-24.55 -0.03925396702183
-24.5 -0.0395383351051053
-24.45 -0.0398163728091589
-24.4 -0.0400879120640268
-24.35 -0.040352785855878
-24.3 -0.0406108282957397
-24.25 -0.0408618746881867
-24.2 -0.0411057615999767
-24.15 -0.0413423269286195
-24.1 -0.0415714099708688
-24.05 -0.041792851491134
-24 -0.0420064937898101
-23.95 -0.0422121807715321
-23.9 -0.0424097580133612
-23.85 -0.0425990728329192
-23.8 -0.0427799743564891
-23.75 -0.0429523135871078
-23.7 -0.043115943472679
-23.65 -0.0432707189741432
-23.6 -0.0434164971337421
-23.55 -0.0435531371434255
-23.5 -0.0436805004134481
-23.45 -0.043798450641212
-23.4 -0.0439068538804147
-23.35 -0.0440055786105663
-23.3 -0.0440944958069436
-23.25 -0.044173479011054
-23.2 -0.0442424044016854
-23.15 -0.0443011508666201
-23.1 -0.0443496000750963
-23.05 -0.0443876365511015
-23 -0.044415147747585
-22.95 -0.0444320241216774
-22.9 -0.0444381592110084
-22.85 -0.0444334497112112
-22.8 -0.0444177955547057
-22.75 -0.044391099990849
-22.7 -0.0443532696675413
-22.65 -0.0443042147143749
-22.6 -0.0442438488274082
-22.55 -0.0441720893556456
-22.5 -0.0440888573892994
-22.45 -0.0439940778499038
-22.4 -0.0438876795823459
-22.35 -0.0437695954488724
-22.3 -0.043639762425122
-22.25 -0.0434981216982256
-22.2 -0.0433446187670075
-22.15 -0.0431792035443092
-22.1 -0.0430018304614487
-22.05 -0.0428124585748123
-22 -0.0426110516745688
-21.95 -0.0423975783954748
-21.9 -0.042172012329733
-21.85 -0.0419343321418441
-21.8 -0.0416845216853785
-21.75 -0.0414225701215791
-21.7 -0.0411484720396848
-21.65 -0.0408622275788488
-21.6 -0.0405638425515059
-21.55 -0.0402533285680221
-21.5 -0.0399307031624409
-21.45 -0.0395959899191195
-21.4 -0.0392492186000255
-21.35 -0.0388904252724457
-21.3 -0.0385196524368335
-21.25 -0.0381369491545026
-21.2 -0.0377423711748484
-21.15 -0.0373359810617608
-21.1 -0.0369178483188662
-21.05 -0.0364880495132158
-21 -0.0360466683970157
-20.95 -0.0355937960269729
-20.9 -0.0351295308808096
-20.85 -0.034653978970478
-20.8 -0.0341672539515895
-20.75 -0.0336694772285511
-20.7 -0.0331607780548869
-20.65 -0.0326412936282021
-20.6 -0.0321111691792353
-20.55 -0.0315705580544286
-20.5 -0.0310196217914312
-20.45 -0.0304585301869446
-20.4 -0.0298874613563044
-20.35 -0.0293066017841883
-20.3 -0.0287161463658341
-20.25 -0.0281162984381466
-20.2 -0.0275072698000732
-20.15 -0.0268892807216274
-20.1 -0.0262625599409426
-20.05 -0.0256273446487464
-20 -0.0249838804596526
-19.95 -0.0243324213696787
-19.9 -0.0236732296994142
-19.85 -0.0230065760222768
-19.8 -0.0223327390773181
-19.75 -0.0216520056660612
-19.7 -0.0209646705328772
-19.65 -0.0202710362284393
-19.6 -0.0195714129558233
-19.55 -0.0188661183988579
-19.5 -0.0181554775323687
-19.45 -0.0174398224139976
-19.4 -0.0167194919573269
-19.35 -0.0159948316860819
-19.3 -0.015266193469238
-19.25 -0.0145339352369085
-19.2 -0.0137984206769491
-19.15 -0.0130600189122684
-19.1 -0.0123191041588998
-19.05 -0.0115760553649486
-19 -0.0108312558305971
-18.95 -0.0100850928094165
-18.9 -0.00933795709130375
-18.85 -0.00859024256743321
-18.8 -0.00784234577768497
-18.75 -0.0070946654410858
-18.7 -0.00634760196987323
-18.65 -0.00560155696786881
-18.6 -0.00485693271392256
-18.55 -0.00411413163126649
-18.5 -0.00337355574369139
-18.45 -0.00263560611953605
-18.4 -0.00190068230455332
-18.35 -0.0011691817447908
-18.3 -0.000441499200696072
-18.25 0.000281973846272746
-18.2 0.00100084979318253
-18.15 0.00171474551989177
-18.1 0.00242328299657052
-18.05 0.00312608989293586
-18 0.00382280018760857
-17.95 0.00451305477594433
-17.9 0.00519650207464409
-17.85 0.00587279862140485
-17.8 0.00654160966783256
-17.75 0.00720260976380563
-17.7 0.00785548333144887
-17.65 0.00849992522685534
-17.6 0.00913564128767714
-17.55 0.009762348864696
-17.5 0.0103797773354812
-17.45 0.0109876685982455
-17.4 0.0115857775440196
-17.35 0.0121738725052849
-17.3 0.0127517356792257
-17.25 0.0133191635237984
-17.2 0.0138759671248523
-17.15 0.0144219725325843
-17.1 0.0149570210656659
-17.05 0.0154809695814442
-17 0.0159936907106858
-16.95 0.0164950730554157
-16.9 0.0169850213484838
-16.85 0.0174634565735883
-16.8 0.0179303160445821
-16.75 0.0183855534430002
-16.7 0.0188291388128536
-16.65 0.0192610585118619
-16.6 0.01968131511842
-16.55 0.0200899272937259
-16.5 0.0204869295986396
-16.45 0.0208723722649799
-16.4 0.0212463209211187
-16.35 0.0216088562718826
-16.3 0.0219600737329256
-16.25 0.022300083019901
-16.2 0.0226290076929149
-16.15 0.0229469846569151
-16.1 0.0232541636188276
-16.05 0.0235507065024247
-16 0.0238367868220721
-15.95 0.0241125890166679
-15.9 0.0243783077452559
-15.85 0.0246341471459521
-15.8 0.0248803200599917
-15.75 0.0251170472228569
-15.7 0.0253445564246022
-15.65 0.0255630816416444
-15.6 0.0257728621424284
-15.55 0.0259741415695201
-15.5 0.0261671670008109
-15.45 0.026352187992644
-15.4 0.026529455607792
-15.35 0.0266992214313247
-15.3 0.026861736577509
-15.25 0.0270172506909747
-15.2 0.0271660109454621
-15.15 0.0273082610435413
-15.1 0.0274442402207519
-15.05 0.0275741822576657
-15 0.0276983145034118
-14.95 0.0278168569142288
-14.9 0.0279300211106287
-14.85 0.0280380094567527
-14.8 0.0281410141654939
-14.75 0.0282392164329352
-14.7 0.0283327856056161
-14.65 0.0284218783840903
-14.6 0.0285066380661757
-14.55 0.02858719383322
-14.5 0.0286636600826173
-14.45 0.0287361358097093
-14.4 0.028804704042087
-14.35 0.0288694313291861
-14.3 0.028930367289923
-14.25 0.0289875442209719
-14.2 0.0290409767681159
-14.15 0.0290906616629316
-14.1 0.0291365775268795
-14.05 0.0291786847446771
-14 0.0292169254086248
-13.95 0.029251223335338
-13.9 0.0292814841561169
-13.85 0.0293075954819508
-13.8 0.029329427143915
-13.75 0.0293468315094733
-13.7 0.0293596438749444
-13.65 0.0293676829341361
-13.6 0.0293707513228888
-13.55 0.0293686362390046
-13.5 0.0293611101367716
-13.45 0.0293479314950249
-13.4 0.0293288456574158
-13.35 0.0293035857432898
-13.3 0.0292718736273092
-13.25 0.0292334209856878
-13.2 0.0291879304066411
-13.15 0.0291350965624003
-13.1 0.0290746074398801
-13.05 0.0290061456268439
-13 0.02892938965017
-12.95 0.0288440153625844
-12.9 0.0287496973740067
-12.85 0.0286461105234339
-12.8 0.028532931387086
-12.75 0.028409839818342
-12.7 0.0282765205148123
-12.65 0.0281326646077255
-12.6 0.0279779712686521
-12.55 0.0278121493284453
-12.5 0.027634918903155
-12.45 0.0274460130215581
-12.4 0.0272451792488574
-12.35 0.0270321813010186
-12.3 0.0268068006441617
-12.25 0.026568838073373
-12.2 0.0263181152652854
-12.15 0.0260544762987648
-12.1 0.0257777891380548
-12.05 0.0254879470727624
-12 0.0251848701091177
-11.95 0.0248685063070099
-11.9 0.0245388330573908
-11.85 0.0241958582947439
-11.8 0.023839621639443
-11.75 0.0234701954649702
-11.7 0.0230876858851249
-11.65 0.0226922336565387
-11.6 0.0222840149920078
-11.55 0.0218632422803736
-11.5 0.0214301647089118
-11.45 0.020985068784443
-11.4 0.0205282787496385
-11.35 0.0200601568912783
-11.3 0.0195811037375085
-11.25 0.0190915581414528
-11.2 0.0185919972488531
-11.15 0.0180829363477422
-11.1 0.0175649285984935
-11.05 0.0170385646429437
-11 0.0165044720916407
-10.95 0.0159633148886388
-10.9 0.0154157925536305
-10.85 0.0148626393015873
-10.8 0.0143046230404588
-10.75 0.0137425442478663
-10.7 0.0131772347281127
-10.65 0.0126095562512156
-10.6 0.0120403990760587
-10.55 0.0114706803601386
-10.5 0.0109013424587654
-10.45 0.0103333511169527
-10.4 0.00976769355760303
-10.35 0.00920537646995911
-10.3 0.00864742390264993
-10.25 0.00809487506600587
-10.2 0.0075487820486577
-10.15 0.00701020745375993
-10.1 0.0064802219604947
-10.05 0.00595990181681431
-10 0.00545032626966862
-9.94999999999999 0.00495257493923677
-9.89999999999998 0.00446772514394019
-9.84999999999999 0.00399684918325458
-9.79999999999998 0.00354101158556211
-9.75 0.00310126632849016
-9.69999999999999 0.00267865403936943
-9.64999999999998 0.00227419918361112
-9.59999999999999 0.00188890724894933
-9.54999999999998 0.00152376193362135
-9.5 0.0011797223466626
-9.44999999999999 0.000857720228576733
-9.39999999999998 0.000558657200702118
-9.34999999999999 0.000283402051634417
-9.29999999999998 3.27880690810135e-05
-9.25 -0.000192389574484375
-9.19999999999999 -0.000391376374028974
-9.14999999999998 -0.000563460973746092
-9.09999999999999 -0.000707977570211505
-9.04999999999998 -0.000824308228805491
-9 -0.000911885105419496
-8.94999999999999 -0.000970192565614651
-8.89999999999998 -0.000998769193571013
-8.84999999999999 -0.000997209683361475
-8.79999999999998 -0.000965166605302562
-8.75 -0.00090235204037555
-8.69999999999999 -0.000808539075975276
-8.64999999999998 -0.000683563156530355
-8.59999999999999 -0.000527323282846842
-8.54999999999998 -0.000339783054357325
-8.5 -0.000120971548808551
-8.44999999999999 0.00012901596570763
-8.39999999999998 0.000410017491083373
-8.34999999999999 0.000721803936176162
-8.29999999999998 0.00106407893430443
-8.25 0.00143647884467141
-8.19999999999999 0.00183857294066573
-8.14999999999998 0.00226986378750521
-8.09999999999999 0.00272978781119289
-8.04999999999998 0.00321771606024164
-8 0.00373295516109827
-7.94999999999999 0.00427474846765861
-7.89999999999998 0.00484227740471528
-7.84999999999999 0.00543466300461883
-7.79999999999998 0.00605096763586297
-7.75 0.0066901969217267
-7.69999999999999 0.00735130184652159
-7.64999999999998 0.00803318104640255
-7.59999999999999 0.00873468328110703
-7.54999999999998 0.00945461008239155
-7.5 0.010191718574338
-7.44999999999999 0.0109447244601068
-7.39999999999998 0.0117123051691203
-7.34999999999999 0.0124931031580726
-7.29999999999998 0.0132857293585777
-7.25 0.0140887667636954
-7.19999999999999 0.0149007741450089
-7.14999999999998 0.0157202898913757
-7.09999999999999 0.016545835959935
-7.04999999999998 0.0173759219294316
-7 0.0182090491454129
-6.94999999999999 0.0190437149463694
-6.89999999999998 0.0198784169594272
-6.84999999999999 0.0207116574537632
-6.79999999999998 0.0215419477395022
-6.75 0.022367812599471
-6.69999999999999 0.0231877947408323
-6.64999999999998 0.0240004592533028
-6.59999999999999 0.0248043980603728
-6.54999999999998 0.0255982343496986
-6.5 0.0263806269686278
-6.44999999999999 0.0271502747706503
-6.39999999999998 0.0279059208984401
-6.34999999999999 0.0286463569890729
-6.29999999999998 0.0293704272869658
-6.25 0.0300770326500983
-6.19999999999999 0.0307651344351314
-6.14999999999998 0.0314337582471532
-6.09999999999999 0.0320819975399376
-6.04999999999998 0.0327090170528149
-6 0.033314056070519
-5.94999999999999 0.033896431492691
-5.89999999999998 0.0344555407000906
-5.84999999999999 0.0349908642049916
-5.79999999999998 0.0355019680737116
-5.75 0.0359885061097599
-5.69999999999999 0.036450221786665
-5.64999999999998 0.0368869499201818
-5.59999999999999 0.037298618070256
-5.54999999999998 0.0376852476638601
-5.5 0.0380469548305938
-5.44999999999999 0.0383839509437649
-5.39999999999998 0.0386965428605362
-5.34999999999999 0.038985132855635
-5.29999999999998 0.0392502182440634
-5.25 0.0394923906892383
-5.19999999999999 0.0397123351939969
-5.14999999999998 0.0399108287729548
-5.09999999999999 0.0400887388057699
-5.04999999999998 0.0402470210719562
-5 0.0403867174690062
-4.94999999999999 0.0405089534166993
-4.89999999999998 0.0406149349516102
-4.84999999999999 0.0407059455169719
-4.79999999999998 0.040783342454184
-4.75 0.0408485532034014
-4.69999999999999 0.0409030712217603
-4.64999999999998 0.040948451628923
-4.59999999999999 0.0409863065907173
-4.54999999999998 0.0410183004527284
-4.5 0.0410461446367535
-4.44999999999999 0.0410715923140463
-4.39999999999998 0.0410964328702728
-4.34999999999999 0.0411224861780372
-4.29999999999998 0.041151596693746
-4.25 0.0411856273964283
-4.19999999999999 0.0412264535869341
-4.14999999999998 0.0412759565666767
-4.09999999999999 0.0413360172157713
-4.04999999999998 0.0414085094910442
-4 0.041495293864942
-3.94999999999999 0.041598210726856
-3.89999999999998 0.0417190737687902
-3.84999999999999 0.041859663377639
-3.79999999999998 0.0420217200566003
-3.75 0.0422069378984333
-3.69999999999999 0.0424169581333672
-3.64999999999998 0.0426533627744858
-3.59999999999999 0.0429176683833479
-3.54999999999998 0.043211319978451
-3.5 0.0435356851089115
-3.44999999999999 0.0438920481154147
-3.39999999999998 0.0442816046000828
-3.34999999999999 0.0447054561264198
-3.29999999999998 0.0451646051699214
-3.25 0.0456599503392828
-3.19999999999999 0.0461922818874029
-3.14999999999998 0.0467622775305726
-3.09999999999999 0.047370498593342
-3.04999999999998 0.0480173864956028
-3 0.0487032595973854
-2.94999999999999 0.0494283104157695
-2.89999999999998 0.0501926032271435
-2.84999999999999 0.0509960720668177
-2.79999999999998 0.0518385191367189
-2.75 0.0527196136305549
-2.69999999999999 0.0536388909844574
-2.64999999999998 0.0545957525596854
-2.59999999999999 0.0555894657625099
-2.54999999999998 0.0566191646049009
-2.5 0.0576838507081196
-2.44999999999999 0.0587823947497678
-2.39999999999998 0.0599135383532901
-2.34999999999999 0.0610758964173496
-2.29999999999998 0.0622679598809215
-2.25 0.0634880989183758
-2.19999999999999 0.0647345665572514
-2.14999999999998 0.0660055027098685
-2.09999999999999 0.0672989386083951
-2.04999999999998 0.0686128016314706
-2 0.0699449205090142
-1.94999999999999 0.0712930308904049
-1.89999999999998 0.072654781259823
-1.84999999999999 0.0740277391811972
-1.79999999999998 0.0754093978539036
-1.75 0.0767971829591364
-1.69999999999999 0.0781884597756965
-1.64999999999998 0.0795805405428495
-1.59999999999999 0.0809706920468829
-1.54999999999998 0.0823561434070463
-1.5 0.0837340940357036
-1.44999999999999 0.0851017217467508
-1.39999999999998 0.0864561909856773
-1.34999999999999 0.0877946611540609
-1.29999999999998 0.0891142950007996
-1.25 0.0904122670519985
-1.19999999999999 0.0916857720511423
-1.14999999999998 0.0929320333810068
-1.09999999999999 0.0941483114386844
-1.04999999999998 0.0953319119351336
-1 0.0964801940907994
-0.949999999999989 0.0975905786990968
-0.899999999999977 0.0986605560299052
-0.849999999999994 0.099687693545675
-0.799999999999983 0.100669643403317
-0.75 0.101604149715706
-0.699999999999989 0.1024890555474
-0.649999999999977 0.103322309620041
-0.599999999999994 0.104101972703869
-0.549999999999983 0.104826223672815
-0.5 0.105493365201816
-0.449999999999989 0.106101829086169
-0.399999999999977 0.106650181164102
-0.349999999999994 0.10713712582506
-0.299999999999983 0.107561510087704
-0.25 0.107922327233092
-0.199999999999989 0.108218719980105
-0.149999999999977 0.108449983191787
-0.0999999999999943 0.10861556610293
-0.0499999999999829 0.108715074060967
0 0.108748269773919
0.0500000000000114 0.108715074060967
0.100000000000023 0.10861556610293
0.150000000000006 0.108449983191787
0.200000000000017 0.108218719980106
0.25 0.107922327233092
0.300000000000011 0.107561510087705
0.350000000000023 0.107137125825061
0.400000000000006 0.106650181164104
0.450000000000017 0.106101829086171
0.5 0.105493365201817
0.550000000000011 0.104826223672817
0.600000000000023 0.104101972703871
0.650000000000006 0.103322309620043
0.700000000000017 0.102489055547402
0.75 0.101604149715709
0.800000000000011 0.10066964340332
0.850000000000023 0.0996876935456777
0.900000000000006 0.098660556029908
0.950000000000017 0.0975905786990997
1 0.0964801940908024
1.05000000000001 0.0953319119351367
1.10000000000002 0.0941483114386876
1.15000000000001 0.09293203338101
1.20000000000002 0.0916857720511455
1.25 0.0904122670520017
1.30000000000001 0.0891142950008028
1.35000000000002 0.0877946611540641
1.40000000000001 0.0864561909856805
1.45000000000002 0.0851017217467539
1.5 0.0837340940357067
1.55000000000001 0.0823561434070494
1.60000000000002 0.0809706920468858
1.65000000000001 0.0795805405428523
1.70000000000002 0.0781884597756992
1.75 0.076797182959139
1.80000000000001 0.0754093978539061
1.85000000000002 0.0740277391811996
1.90000000000001 0.0726547812598253
1.95000000000002 0.071293030890407
2 0.0699449205090163
2.05000000000001 0.0686128016314725
2.10000000000002 0.0672989386083968
2.15000000000001 0.0660055027098701
2.20000000000002 0.0647345665572528
2.25 0.0634880989183771
2.30000000000001 0.0622679598809226
2.35000000000002 0.0610758964173505
2.40000000000001 0.0599135383532909
2.45000000000002 0.0587823947497684
2.5 0.05768385070812
2.55000000000001 0.0566191646049012
2.60000000000002 0.05558946576251
2.65000000000001 0.0545957525596854
2.70000000000002 0.0536388909844572
2.75 0.0527196136305546
2.80000000000001 0.0518385191367185
2.85000000000002 0.0509960720668171
2.90000000000001 0.0501926032271428
2.95000000000002 0.0494283104157688
3 0.0487032595973846
3.05000000000001 0.048017386495602
3.10000000000002 0.0473704985933411
3.15000000000001 0.0467622775305716
3.20000000000002 0.0461922818874019
3.25 0.0456599503392817
3.30000000000001 0.0451646051699203
3.35000000000002 0.0447054561264187
3.40000000000001 0.0442816046000817
3.45000000000002 0.0438920481154135
3.5 0.0435356851089102
3.55000000000001 0.0432113199784497
3.60000000000002 0.0429176683833465
3.65000000000001 0.0426533627744844
3.70000000000002 0.0424169581333659
3.75 0.042206937898432
3.80000000000001 0.042021720056599
3.85000000000002 0.0418596633776377
3.90000000000001 0.0417190737687889
3.95000000000002 0.0415982107268547
4 0.0414952938649408
4.05000000000001 0.041408509491043
4.10000000000002 0.0413360172157702
4.15000000000001 0.0412759565666757
4.20000000000002 0.0412264535869331
4.25 0.0411856273964274
4.30000000000001 0.0411515966937452
4.35000000000002 0.0411224861780364
4.40000000000001 0.0410964328702721
4.45000000000002 0.0410715923140457
4.5 0.0410461446367529
4.55000000000001 0.041018300452728
4.60000000000002 0.0409863065907169
4.65000000000001 0.0409484516289228
4.70000000000002 0.0409030712217602
4.75 0.0408485532034013
4.80000000000001 0.0407833424541841
4.85000000000002 0.040705945516972
4.90000000000001 0.0406149349516105
4.95000000000002 0.0405089534166996
5 0.0403867174690066
5.05000000000001 0.0402470210719567
5.10000000000002 0.0400887388057705
5.15000000000001 0.0399108287729555
5.20000000000002 0.0397123351939976
5.25 0.0394923906892391
5.30000000000001 0.0392502182440643
5.35000000000002 0.0389851328556358
5.40000000000001 0.0386965428605371
5.45000000000002 0.0383839509437658
5.5 0.0380469548305948
5.55000000000001 0.0376852476638611
5.60000000000002 0.037298618070257
5.65000000000001 0.0368869499201829
5.70000000000002 0.0364502217866661
5.75 0.0359885061097609
5.80000000000001 0.0355019680737127
5.85000000000002 0.0349908642049927
5.90000000000001 0.0344555407000917
5.95000000000002 0.0338964314926921
6 0.0333140560705202
6.05000000000001 0.0327090170528161
6.10000000000002 0.0320819975399387
6.15000000000001 0.0314337582471543
6.20000000000002 0.0307651344351325
6.25 0.0300770326500994
6.30000000000001 0.0293704272869669
6.35000000000002 0.028646356989074
6.40000000000001 0.0279059208984412
6.45000000000002 0.0271502747706514
6.5 0.0263806269686289
6.55000000000001 0.0255982343496996
6.60000000000002 0.0248043980603738
6.65000000000001 0.0240004592533038
6.70000000000002 0.0231877947408333
6.75 0.022367812599472
6.80000000000001 0.0215419477395032
6.85000000000002 0.0207116574537641
6.90000000000001 0.0198784169594281
6.95000000000002 0.0190437149463703
7 0.0182090491454137
7.05000000000001 0.0173759219294324
7.10000000000002 0.0165458359599358
7.15000000000001 0.0157202898913765
7.20000000000002 0.0149007741450096
7.25 0.014088766763696
7.30000000000001 0.0132857293585783
7.35000000000002 0.0124931031580732
7.40000000000001 0.0117123051691208
7.45000000000002 0.0109447244601073
7.5 0.0101917185743384
7.55000000000001 0.00945461008239191
7.60000000000002 0.00873468328110735
7.65000000000001 0.00803318104640282
7.70000000000002 0.00735130184652181
7.75 0.00669019692172687
7.80000000000001 0.0060509676358631
7.85000000000002 0.00543466300461891
7.90000000000001 0.00484227740471532
7.95000000000002 0.00427474846765861
8 0.00373295516109823
8.05000000000001 0.00321771606024155
8.10000000000002 0.00272978781119276
8.15000000000001 0.00226986378750505
8.20000000000002 0.00183857294066552
8.25 0.00143647884467116
8.30000000000001 0.00106407893430415
8.35000000000002 0.000721803936175847
8.40000000000001 0.000410017491083026
8.45000000000002 0.000129015965707253
8.5 -0.000120971548808956
8.55000000000001 -0.000339783054357756
8.60000000000002 -0.000527323282847296
8.65000000000001 -0.00068356315653083
8.70000000000002 -0.00080853907597577
8.75 -0.000902352040376061
8.80000000000001 -0.000965166605303088
8.85000000000002 -0.000997209683362013
8.90000000000001 -0.000998769193571563
8.95000000000002 -0.000970192565615211
9 -0.000911885105420063
9.05000000000001 -0.000824308228806064
9.10000000000002 -0.000707977570212082
9.15000000000001 -0.00056346097374667
9.20000000000002 -0.000391376374029553
9.25 -0.000192389574484953
9.30000000000001 3.27880690804383e-05
9.35000000000002 0.000283402051633846
9.40000000000001 0.000558657200701552
9.45000000000002 0.000857720228576174
9.5 0.00117972234666205
9.55000000000001 0.00152376193362081
9.60000000000002 0.0018889072489488
9.65000000000001 0.0022741991836106
9.70000000000002 0.00267865403936893
9.75 0.00310126632848966
9.80000000000001 0.00354101158556163
9.85000000000002 0.00399684918325411
9.90000000000001 0.00446772514393974
9.95000000000002 0.00495257493923634
10 0.0054503262696682
10.05 0.0059599018168139
10.1 0.0064802219604943
10.15 0.00701020745375955
10.2 0.00754878204865734
10.25 0.00809487506600552
10.3 0.00864742390264959
10.35 0.00920537646995879
10.4 0.00976769355760272
10.45 0.0103333511169524
10.5 0.0109013424587651
10.55 0.0114706803601383
10.6 0.0120403990760584
10.65 0.0126095562512153
10.7 0.0131772347281125
10.75 0.0137425442478661
10.8 0.0143046230404585
10.85 0.014862639301587
10.9 0.0154157925536302
10.95 0.0159633148886385
11 0.0165044720916405
11.05 0.0170385646429434
11.1 0.0175649285984932
11.15 0.0180829363477419
11.2 0.0185919972488527
11.25 0.0190915581414524
11.3 0.0195811037375081
11.35 0.020060156891278
11.4 0.0205282787496381
11.45 0.0209850687844426
11.5 0.0214301647089114
11.55 0.0218632422803731
11.6 0.0222840149920073
11.65 0.0226922336565382
11.7 0.0230876858851244
11.75 0.0234701954649696
11.8 0.0238396216394424
11.85 0.0241958582947432
11.9 0.0245388330573901
11.95 0.0248685063070092
12 0.0251848701091171
12.05 0.0254879470727617
12.1 0.025777789138054
12.15 0.026054476298764
12.2 0.0263181152652846
12.25 0.0265688380733722
12.3 0.0268068006441609
12.35 0.0270321813010178
12.4 0.0272451792488565
12.45 0.0274460130215573
12.5 0.0276349189031541
12.55 0.0278121493284444
12.6 0.0279779712686512
12.65 0.0281326646077246
12.7 0.0282765205148114
12.75 0.0284098398183411
12.8 0.0285329313870851
12.85 0.028646110523433
12.9 0.0287496973740058
12.95 0.0288440153625835
13 0.028929389650169
13.05 0.029006145626843
13.1 0.0290746074398792
13.15 0.0291350965623994
13.2 0.0291879304066402
13.25 0.0292334209856869
13.3 0.0292718736273083
13.35 0.0293035857432889
13.4 0.029328845657415
13.45 0.0293479314950241
13.5 0.0293611101367708
13.55 0.0293686362390038
13.6 0.0293707513228881
13.65 0.0293676829341354
13.7 0.0293596438749437
13.75 0.0293468315094727
13.8 0.0293294271439144
13.85 0.0293075954819502
13.9 0.0292814841561164
13.95 0.0292512233353375
14 0.0292169254086244
14.05 0.0291786847446767
14.1 0.0291365775268791
14.15 0.0290906616629313
14.2 0.0290409767681156
14.25 0.0289875442209716
14.3 0.0289303672899228
14.35 0.0288694313291859
14.4 0.0288047040420869
14.45 0.0287361358097092
14.5 0.0286636600826173
14.55 0.02858719383322
14.6 0.0285066380661757
14.65 0.0284218783840904
14.7 0.0283327856056162
14.75 0.0282392164329353
14.8 0.028141014165494
14.85 0.0280380094567529
14.9 0.027930021110629
14.95 0.0278168569142291
15 0.0276983145034121
15.05 0.0275741822576661
15.1 0.0274442402207522
15.15 0.0273082610435417
15.2 0.0271660109454626
15.25 0.0270172506909751
15.3 0.0268617365775095
15.35 0.0266992214313252
15.4 0.0265294556077925
15.45 0.0263521879926445
15.5 0.0261671670008114
15.55 0.0259741415695207
15.6 0.025772862142429
15.65 0.025563081641645
15.7 0.0253445564246028
15.75 0.0251170472228575
15.8 0.0248803200599924
15.85 0.0246341471459528
15.9 0.0243783077452566
15.95 0.0241125890166686
16 0.0238367868220727
16.05 0.0235507065024254
16.1 0.0232541636188282
16.15 0.0229469846569158
16.2 0.0226290076929155
16.25 0.0223000830199016
16.3 0.0219600737329262
16.35 0.0216088562718831
16.4 0.0212463209211193
16.45 0.0208723722649804
16.5 0.0204869295986401
16.55 0.0200899272937264
16.6 0.0196813151184205
16.65 0.0192610585118625
16.7 0.018829138812854
16.75 0.0183855534430007
16.8 0.0179303160445826
16.85 0.0174634565735887
16.9 0.0169850213484843
16.95 0.016495073055416
17 0.0159936907106861
17.05 0.0154809695814445
17.1 0.0149570210656662
17.15 0.0144219725325846
17.2 0.0138759671248526
17.25 0.0133191635237986
17.3 0.0127517356792259
17.35 0.0121738725052851
17.4 0.0115857775440198
17.45 0.0109876685982456
17.5 0.0103797773354813
17.55 0.00976234886469607
17.6 0.00913564128767719
17.65 0.00849992522685538
17.7 0.00785548333144889
17.75 0.00720260976380564
17.8 0.00654160966783255
17.85 0.00587279862140483
17.9 0.00519650207464406
17.95 0.00451305477594428
18 0.00382280018760852
18.05 0.0031260898929358
18.1 0.00242328299657045
18.15 0.00171474551989169
18.2 0.00100084979318245
18.25 0.000281973846272666
18.3 -0.000441499200696153
18.35 -0.00116918174479088
18.4 -0.0019006823045534
18.45 -0.00263560611953613
18.5 -0.00337355574369147
18.55 -0.00411413163126656
18.6 -0.00485693271392263
18.65 -0.00560155696786888
18.7 -0.0063476019698733
18.75 -0.00709466544108586
18.8 -0.00784234577768503
18.85 -0.00859024256743326
18.9 -0.0093379570913038
18.95 -0.0100850928094165
19 -0.0108312558305971
19.05 -0.0115760553649486
19.1 -0.0123191041588998
19.15 -0.0130600189122684
19.2 -0.0137984206769491
19.25 -0.0145339352369086
19.3 -0.015266193469238
19.35 -0.0159948316860819
19.4 -0.0167194919573269
19.45 -0.0174398224139976
19.5 -0.0181554775323687
19.55 -0.0188661183988579
19.6 -0.0195714129558232
19.65 -0.0202710362284393
19.7 -0.0209646705328771
19.75 -0.0216520056660612
19.8 -0.0223327390773181
19.85 -0.0230065760222767
19.9 -0.0236732296994142
19.95 -0.0243324213696787
20 -0.0249838804596525
20.05 -0.0256273446487464
20.1 -0.0262625599409426
20.15 -0.0268892807216274
20.2 -0.0275072698000732
20.25 -0.0281162984381466
20.3 -0.0287161463658341
20.35 -0.0293066017841884
20.4 -0.0298874613563045
20.45 -0.0304585301869447
20.5 -0.0310196217914314
20.55 -0.0315705580544288
20.6 -0.0321111691792355
20.65 -0.0326412936282023
20.7 -0.0331607780548871
20.75 -0.0336694772285513
20.8 -0.0341672539515897
20.85 -0.0346539789704783
20.9 -0.0351295308808099
20.95 -0.0355937960269733
21 -0.036046668397016
21.05 -0.0364880495132162
21.1 -0.0369178483188666
21.15 -0.0373359810617613
21.2 -0.0377423711748489
21.25 -0.0381369491545031
21.3 -0.0385196524368341
21.35 -0.0388904252724463
21.4 -0.0392492186000262
21.45 -0.0395959899191203
21.5 -0.0399307031624417
21.55 -0.0402533285680229
21.6 -0.0405638425515068
21.65 -0.0408622275788497
21.7 -0.0411484720396857
21.75 -0.0414225701215801
21.8 -0.0416845216853795
21.85 -0.0419343321418451
21.9 -0.0421720123297341
21.95 -0.0423975783954759
22 -0.0426110516745699
22.05 -0.0428124585748135
22.1 -0.0430018304614498
22.15 -0.0431792035443104
22.2 -0.0433446187670087
22.25 -0.0434981216982268
22.3 -0.0436397624251232
22.35 -0.0437695954488736
22.4 -0.0438876795823471
22.45 -0.043994077849905
22.5 -0.0440888573893006
22.55 -0.0441720893556467
22.6 -0.0442438488274093
22.65 -0.044304214714376
22.7 -0.0443532696675423
22.75 -0.04439109999085
22.8 -0.0444177955547066
22.85 -0.0444334497112121
22.9 -0.0444381592110092
22.95 -0.0444320241216782
23 -0.0444151477475857
23.05 -0.0443876365511022
23.1 -0.044349600075097
23.15 -0.0443011508666207
23.2 -0.044242404401686
23.25 -0.0441734790110545
23.3 -0.044094495806944
23.35 -0.0440055786105667
23.4 -0.043906853880415
23.45 -0.0437984506412123
23.5 -0.0436805004134484
23.55 -0.0435531371434257
23.6 -0.0434164971337423
23.65 -0.0432707189741433
23.7 -0.0431159434726791
23.75 -0.0429523135871078
23.8 -0.0427799743564891
23.85 -0.0425990728329191
23.9 -0.0424097580133611
23.95 -0.042212180771532
24 -0.0420064937898099
24.05 -0.0417928514911337
24.1 -0.0415714099708685
24.15 -0.0413423269286192
24.2 -0.0411057615999763
24.25 -0.0408618746881862
24.3 -0.0406108282957393
24.35 -0.0403527858558776
24.4 -0.0400879120640263
24.45 -0.0398163728091584
24.5 -0.0395383351051048
24.55 -0.0392539670218295
24.6 -0.0389634376166887
24.65 -0.0386669168657007
24.7 -0.0383645755948536
24.75 -0.0380565854114825
24.8 -0.0377431186357505
24.85 -0.0374243482322701
24.9 -0.0371004477419044
24.95 -0.0367715912137893
25 -0.0364379531376183
25.05 -0.0360997083762372
25.1 -0.0357570320985911
25.15 -0.0354100997130728
25.2 -0.0350590868013186
25.25 -0.0347041690524995
25.3 -0.0343455221981564
25.35 -0.0339833219476254
25.4 -0.0336177439241029
25.45 -0.0332489636013949
25.5 -0.0328771562413984
25.55 -0.0325024968323587
25.6 -0.0321251600279472
25.65 -0.0317453200872005
25.7 -0.0313631508153625
25.75 -0.0309788255056683
25.8 -0.0305925168821052
25.85 -0.0302043970431867
25.9 -0.0298146374067705
25.95 -0.0294234086559519
26 -0.0290308806860571
26.05 -0.0286372225527636
26.1 -0.0282426024213678
26.15 -0.0278471875172187
26.2 -0.027451144077335
26.25 -0.0270546373032167
26.3 -0.0266578313148628
26.35 -0.0262608891060021
26.4 -0.0258639725005392
26.45 -0.0254672421102199
26.5 -0.0250708572935111
26.55 -0.0246749761156921
26.6 -0.0242797553101488
26.65 -0.0238853502408597
26.7 -0.0234919148660612
26.75 -0.0230996017030747
26.8 -0.0227085617942778
26.85 -0.0223189446741968
26.9 -0.0219308983376982
26.95 -0.0215445692092506
27 -0.0211601021132315
27.05 -0.0207776402452449
27.1 -0.0203973251444206
27.15 -0.0200192966666579
27.2 -0.0196436929587795
27.25 -0.0192706504335564
27.3 -0.0189003037455665
27.35 -0.0185327857678454
27.4 -0.0181682275692879
27.45 -0.0178067583927592
27.5 -0.0174485056338715
27.55 -0.0170935948203838
27.6 -0.0167421495921793
27.65 -0.0163942916817781
27.7 -0.0160501408953394
27.75 -0.0157098150941099
27.8 -0.0153734301762748
27.85 -0.0150411000591665
27.9 -0.0147129366617903
27.95 -0.0143890498876232
28 -0.0140695476076451
28.05 -0.0137545356435631
28.1 -0.0134441177511885
28.15 -0.0131383956039301
28.2 -0.0128374687763672
28.25 -0.0125414347278674
28.3 -0.0122503887862171
28.35 -0.0119644241312331
28.4 -0.011683631778327
28.45 -0.0114081005619944
28.5 -0.0111379171192057
28.55 -0.0108731658726739
28.6 -0.0106139290139819
28.65 -0.0103602864865487
28.7 -0.0101123159684215
28.75 -0.00987009285487971
28.8 -0.00963369024084146
28.85 -0.00940317890306455
28.9 -0.00917862728213773
28.95 -0.00896010146425973
29 -0.00874766516280706
29.05 -0.00854137969969384
29.1 -0.00834130398653002
29.15 -0.00814749450558682
29.2 -0.00796000529058119
29.25 -0.00777888790729371
29.3 -0.0076041914340371
29.35 -0.00743596244199511
29.4 -0.00727424497545428
29.45 -0.00711908053195366
29.5 -0.00697050804237993
29.55 -0.00682856385103806
29.6 -0.00669328169572999
29.65 -0.00656469268787594
29.7 -0.0064428252927155
29.75 -0.00632770530962762
29.8 -0.00621935585261075
29.85 -0.00611779733096632
29.9 -0.00602304743023068
29.95 -0.00593512109340222
30 -0.0058540305025123
30.05 -0.00577978506058992
30.1 -0.00571239137407145
30.15 -0.00565185323570825
30.2 -0.00559817160802605
30.25 -0.00555134460739067
30.3 -0.00551136748873627
30.35 -0.00547823263101223
30.4 -0.00545192952340599
30.45 -0.00543244475239939
30.5 -0.00541976198971637
30.55 -0.00541386198122017
30.6 -0.00541472253681807
30.65 -0.00542231852143184
30.7 -0.00543662184709148
30.75 -0.00545760146620969
30.8 -0.00548522336609393
30.85 -0.00551945056475214
30.9 -0.00556024310804734
30.95 -0.00560755806825564
31 -0.00566134954408055
31.05 -0.00572156866217583
31.1 -0.00578816358022725
31.15 -0.00586107949164227
31.2 -0.00594025863189519
31.25 -0.0060256402865731
31.3 -0.00611716080116651
31.35 -0.00621475359264624
31.4 -0.00631834916286599
31.45 -0.00642787511382794
31.5 -0.00654325616484625
31.55 -0.00666441417164074
31.6 -0.00679126814739078
31.65 -0.0069237342857764
31.7 -0.00706172598603113
31.75 -0.00720515388002816
31.8 -0.00735392586141854
31.85 -0.00750794711683702
31.9 -0.00766712015918841
31.95 -0.00783134486302378
32 -0.00800051850201317
32.05 -0.00817453578851784
32.1 -0.0083532889152622
32.15 -0.00853666759910205
32.2 -0.00872455912688262
32.25 -0.00891684840337647
32.3 -0.00911341800128819
32.35 -0.00931414821330922
32.4 -0.00951891710620302
32.45 -0.00972760057689749
32.5 -0.00994007241055815
32.55 -0.0101562043406122
32.6 -0.0103758661106909
32.65 -0.0105989255384536
32.7 -0.0108252485812544
32.75 -0.0110546994036092
32.8 -0.0112871404464168
32.85 -0.011522432497887
32.9 -0.0117604347661225
32.95 -0.0120010049533021
33 -0.0122439993314069
33.05 -0.0124892728194308
33.1 -0.0127366790620121
33.15 -0.0129860705094219
33.2 -0.0132372984988428
33.25 -0.0134902133368674
33.3 -0.0137446643831454
33.35 -0.0140005001351063
33.4 -0.0142575683136815
33.45 -0.0145157159499489
33.5 -0.0147747894726205
33.55 -0.0150346347962932
33.6 -0.0152950974103804
33.65 -0.0155560224686415
33.7 -0.0158172548792248
33.75 -0.0160786393951384
33.8 -0.0163400207050641
33.85 -0.016601243524425
33.9 -0.0168621526866232
33.95 -0.0171225932343555
34 -0.0173824105109234
34.05 -0.0176414502514456
34.1 -0.0178995586738877
34.15 -0.0181565825698193
34.2 -0.018412369394812
34.25 -0.0186667673583912
34.3 -0.0189196255134541
34.35 -0.0191707938450703
34.4 -0.0194201233585775
34.45 -0.0196674661668904
34.5 -0.0199126755769402
34.55 -0.0201556061751612
34.6 -0.0203961139119473
34.65 -0.0206340561849983
34.7 -0.0208692919214786
34.75 -0.0211016816589157
34.8 -0.021331087624762
34.85 -0.021557373814552
34.9 -0.0217804060685834
34.95 -0.0220000521470555
35 -0.0222161818036015
35.05 -0.0224286668571504
35.1 -0.0226373812620605
35.15 -0.022842201176465
35.2 -0.0230430050287765
35.25 -0.0232396735822969
35.3 -0.0234320899978841
35.35 -0.0236201398946276
35.4 -0.0238037114084899
35.45 -0.0239826952488711
35.5 -0.02415698475306
35.55 -0.024326475938535
35.6 -0.0244910675530815
35.65 -0.0246506611226982
35.7 -0.0248051609972634
35.75 -0.0249544743939384
35.8 -0.0250985114382871
35.85 -0.0252371852030934
35.9 -0.0253704117448615
35.95 -0.0254981101379871
36 -0.0256202025065899
36.05 -0.0257366140540005
36.1 -0.0258472730899
36.15 -0.025952111055108
36.2 -0.0260510625440251
36.25 -0.0261440653247303
36.3 -0.0262310603567441
36.35 -0.0263119918064647
36.4 -0.0263868070602908
36.45 -0.0264554567354456
36.5 -0.0265178946885195
36.55 -0.0265740780217504
36.6 -0.0266239670870646
36.65 -0.0266675254879015
36.7 -0.0267047200788482
36.75 -0.0267355209631141
36.8 -0.0267599014878727
36.85 -0.0267778382375058
36.9 -0.0267893110247821
36.95 -0.0267943028800067
37 -0.0267928000381784
37.05 -0.0267847919241944
37.1 -0.0267702711361421
37.15 -0.0267492334267192
37.2 -0.0267216776828271
37.25 -0.0266876059033794
37.3 -0.026647023175372
37.35 -0.0265999376482618
37.4 -0.0265463605066992
37.45 -0.0264863059416649
37.5 -0.026419791120058
37.55 -0.0263468361527855
37.6 -0.0262674640614037
37.65 -0.0261817007433619
37.7 -0.0260895749358985
37.75 -0.0259911181786421
37.8 -0.0258863647749687
37.85 -0.0257753517521662
37.9 -0.025658118820459
37.95 -0.0255347083309435
38 -0.0254051652324875
38.05 -0.0252695370276441
38.1 -0.0251278737276322
38.15 -0.0249802278064346
38.2 -0.024826654154065
38.25 -0.0246672100290532
38.3 -0.0245019550102008
38.35 -0.0243309509476549
38.4 -0.0241542619133492
38.45 -0.0239719541508626
38.5 -0.0237840960247406
38.55 -0.0235907579693284
38.6 -0.0233920124371614
38.65 -0.0231879338469585
38.7 -0.0229785985312633
38.75 -0.0227640846837765
38.8 -0.0225444723064237
38.85 -0.0223198431561986
38.9 -0.0220902806918252
38.95 -0.0218558700202769
39 -0.0216166978431931
39.05 -0.0213728524032308
39.1 -0.0211244234303886
39.15 -0.0208715020883384
39.2 -0.020614180920801
39.25 -0.0203525537979988
39.3 -0.0200867158632174
39.35 -0.0198167634795103
39.4 -0.0195427941765749
39.45 -0.0192649065978305
39.5 -0.0189832004477267
39.55 -0.0186977764393089
39.6 -0.0184087362420683
39.65 -0.0181161824301
39.7 -0.0178202184305944
39.75 -0.0175209484726846
39.8 -0.0172184775366712
39.85 -0.0169129113036466
39.9 -0.0166043561055363
39.95 -0.0162929188755791
40 -0.0159787070992609
40.05 -0.0156618287657209
40.1 -0.0153423923196449
40.15 -0.0150205066136611
40.2 -0.0146962808612514
40.25 -0.0143698245901924
40.3 -0.0140412475965365
40.35 -0.0137106598991459
40.4 -0.0133781716947875
40.45 -0.0130438933138008
40.5 -0.0127079351763446
40.55 -0.0123704077492327
40.6 -0.0120314215033634
40.65 -0.01169108687175
40.7 -0.0113495142081584
40.75 -0.0110068137463549
40.8 -0.0106630955599695
40.85 -0.0103184695229776
40.9 -0.00997304527080249
40.95 -0.00962693216204184
41 -0.00928023924081798
41.05 -0.00893307519975433
41.1 -0.00858554834357764
41.15 -0.00823776655334592
41.2 -0.00788983725130155
41.25 -0.00754186736634818
41.3 -0.00719396330014991
41.35 -0.00684623089385061
41.4 -0.00649877539541086
41.45 -0.00615170142755967
41.5 -0.00580511295635752
41.55 -0.00545911326036732
41.6 -0.00511380490042901
41.65 -0.00476928969003374
41.7 -0.00442566866629289
41.75 -0.00408304206149703
41.8 -0.00374150927525975
41.85 -0.00340116884724087
41.9 -0.00306211843044347
41.95 -0.0027244547650789
42 -0.00238827365299372
42.05 -0.00205366993265243
42.1 -0.00172073745466954
42.15 -0.00138956905788458
42.2 -0.00106025654597348
42.25 -0.000732890664589392
42.3 -0.000407561079026355
42.35 -8.43563523987886e-05
42.4 0.000236636075670111
42.45 0.00055532990985808
42.5 0.000871640019458649
42.55 0.00118548245820821
42.6 0.00149677448363234
42.65 0.00180543457591852
42.7 0.0021113824563221
42.75 0.00241453910511279
42.8 0.0027148267790683
42.85 0.00301216902852235
42.9 0.0033064907139736
42.95 0.00359771802226236
43 0.0038857784823217
43.05 0.00417060098050949
43.1 0.00445211577552766
43.15 0.00473025451293507
43.2 0.00500495023926003
43.25 0.00527613741571841
43.3 0.00554375193154317
43.35 0.0058077311169308
43.4 0.00606801375561022
43.45 0.00632454009703915
43.5 0.00657725186823309
43.55 0.00682609228523154
43.6 0.007071006064206
43.65 0.00731193943221406
43.7 0.00754884013760354
43.75 0.00778165746007031
43.8 0.00801034222037348
43.85 0.00823484678971087
43.9 0.00845512509875782
43.95 0.00867113264637177
44 0.00888282650796497
44.05 0.00909016534354717
44.1 0.0092931094054399
44.15 0.00949162054566367
44.2 0.00968566222299899
44.25 0.00987519950972167
44.3 0.0100601990980129
44.35 0.0102406293060435
44.4 0.0104164600837329
44.45 0.01058766301818
44.5 0.0107542113387673
44.55 0.0109160799219346
44.6 0.0110732452956211
44.65 0.0112256856433738
44.7 0.0113733808081193
44.75 0.0115163122955955
44.8 0.0116544632774407
44.85 0.0117878185939354
44.9 0.011916364756393
44.95 0.0120400899491952
45 0.0121589840314672
45.05 0.0122730385383863
45.1 0.0123822466821207
45.15 0.0124866033523901
45.2 0.0125861051166443
45.25 0.0126807502198511
45.3 0.0127705385838892
45.35 0.012855471806536
45.4 0.0129355531600467
45.45 0.0130107875893135
45.5 0.0130811817095999
45.55 0.013146743803841
45.6 0.0132074838195008
45.65 0.0132634133649801
45.7 0.0133145457055648
45.75 0.0133608957589069
45.8 0.0134024800900285
45.85 0.0134393169058412
45.9 0.0134714260491708
45.95 0.0134988289922793
46 0.0135215488298744
46.05 0.0135396102715978
46.1 0.0135530396339836
46.15 0.0135618648318781
46.2 0.0135661153693109
46.25 0.0135658223298104
46.3 0.013561018366154
46.35 0.0135517376895449
46.4 0.0135380160582075
46.45 0.0135198907653936
46.5 0.0134974006267908
46.55 0.0134705859673274
46.6 0.0134394886073652
46.65 0.013404151848274
46.7 0.0133646204573821
46.75 0.0133209406522958
46.8 0.0132731600845837
46.85 0.0132213278228192
46.9 0.0131654943349785
46.95 0.0131057114701886
47 0.0130420324398225
47.05 0.0129745117979392
47.1 0.0129032054210652
47.15 0.0128281704873168
47.2 0.0127494654548613
47.25 0.012667150039718
47.3 0.0125812851928982
47.35 0.0124919330768858
47.4 0.0123991570414605
47.45 0.0123030215988655
47.5 0.0122035923983242
47.55 0.0121009361999084
47.6 0.0119951208477645
47.65 0.0118862152427023
47.7 0.0117742893141533
47.75 0.0116594139915062
47.8 0.011541661174827
47.85 0.0114211037049734
47.9 0.0112978153331132
47.95 0.0111718706896569
48 0.0110433452526168
48.05 0.0109123153154048
48.1 0.010778857954081
48.15 0.0106430509940694
48.2 0.0105049729763534
48.25 0.0103647031231677
48.3 0.0102223213032035
48.35 0.0100779079963432
48.4 0.00993154425794419
48.45 0.00978331168268885
48.5 0.00963329236802162
48.55 0.00948156887719298
48.6 0.00932822420193126
48.65 0.00917334172476424
48.7 0.00901700518101269
48.75 0.00885929862047892
48.8 0.00870030636885396
48.85 0.00854011298886747
48.9 0.00837880324120525
48.95 0.00821646204521944
49 0.00805317443945716
49.05 0.00788902554203397
49.1 0.00772410051087848
49.15 0.00755848450387528
49.2 0.00739226263893344
49.25 0.00722551995400832
49.3 0.00705834136710452
49.35 0.00689081163628809
49.4 0.00672301531973656
49.45 0.00655503673585501
49.5 0.00638695992348704
49.55 0.00621886860224919
49.6 0.00605084613301772
49.65 0.00588297547859621
49.7 0.00571533916459301
49.75 0.0055480192405369
49.8 0.0053810972412595
49.85 0.00521465414857288
49.9 0.00504877035327028
49.95 0.00488352561747805
50 0.00471899903738619
50.05 0.00455526900638496
50.1 0.00439241317863434
50.15 0.00423050843309293
50.2 0.0040696308380325
50.25 0.00390985561606362
50.3 0.00375125710969768
50.35 0.00359390874746993
50.4 0.00343788301064742
50.45 0.00328325140054557
50.5 0.00313008440647599
50.55 0.00297845147434783
50.6 0.00282842097594425
50.65 0.00268006017889469
50.7 0.00253343521736312
50.75 0.00238861106347163
50.8 0.00224565149947784
50.85 0.00210461909072404
50.9 0.00196557515937485
50.95 0.00182857975895979
51 0.00169369164973578
51.05 0.00156096827488433
51.1 0.00143046573755667
51.15 0.00130223877877982
51.2 0.00117634075623519
51.25 0.00105282362392083
51.3 0.000931737912707072
51.35 0.000813132711795013
51.4 0.000697055651085738
51.45 0.00058355288446775
51.5 0.000472669074028919
51.55 0.000364447375198421
51.6 0.00025892942282324
51.65 0.000156155318182869
51.7 5.61636169449877e-05
51.75 -4.10086819360279e-05
51.8 -0.000135326146376776
51.85 -0.000226754920378569
51.9 -0.000315262732297992
51.95 -0.000400818902175882
52 -0.000483394348127172
52.05 -0.000562961591794846
52.1 -0.000639494762872099
52.15 -0.000712969602697542
52.2 -0.000783363466929104
52.25 -0.000850655327303013
52.3 -0.000914825772485003
52.35 -0.000975857008021581
52.4 -0.00103373285539991
52.45 -0.00108843875022551
52.5 -0.00113996173952776
52.55 -0.00118829047820348
52.6 -0.00123341522461001
52.65 -0.00127532783531928
52.7 -0.0013140217590452
52.75 -0.00134949202975725
52.8 -0.00138173525899343
52.85 -0.00141074962738661
52.9 -0.00143653487541832
52.95 -0.00145909229341488
53 -0.00147842471080093
53.05 -0.00149453648462582
53.1 -0.0015074334873789
53.15 -0.00151712309410972
53.2 -0.00152361416886995
53.25 -0.0015269170504935
53.3 -0.0015270435377323
53.35 -0.00152400687376478
53.4 -0.00151782173009471
53.45 -0.00150850418985815
53.5 -0.00149607173055636
53.55 -0.00148054320623273
53.6 -0.00146193882911191
53.65 -0.00144028015071936
53.7 -0.00141559004249969
53.75 -0.00138789267595217
53.8 -0.0013572135023018
53.85 -0.00132357923172443
53.9 -0.0012870178121443
53.95 -0.00124755840762237
54 -0.00120523137635389
54.05 -0.0011600682482934
54.1 -0.00111210170242532
54.15 -0.00106136554369835
54.2 -0.00100789467964154
54.25 -0.000951725096679926
54.3 -0.000892893836167362
54.35 -0.000831438970154179
54.4 -0.000767399576906893
54.45 -0.000700815716197197
54.5 -0.000631728404377155
54.55 -0.000560179589257333
54.6 -0.000486212124804372
54.65 -0.000409869745674266
54.7 -0.000331197041597353
54.75 -0.000250239431630781
54.8 -0.000167043138293937
54.85 -8.16551616020461e-05
54.9 5.87674698713113e-06
54.95 9.55041106988562e-05
55 0.000187177753624892
55.05 0.000280847826950859
55.1 0.000376463835213734
55.15 0.000473974662576073
55.2 0.000573328599103847
55.25 0.00067447336703511
55.3 0.000777356147027017
55.35 0.000881923604369067
55.4 0.000988121915150741
55.45 0.00109589679237204
55.5 0.00120519351198579
55.55 0.00131595693886079
55.6 0.00142813155265541
55.65 0.00154166147359139
55.7 0.00165649048811793
55.75 0.00177256207445666
55.8 0.00188981942801814
55.85 0.00200820548668112
55.9 0.00212766295592584
55.95 0.00224813433381326
56 0.00236956193580213
56.05 0.00249188791939629
56.1 0.00261505430861493
56.15 0.00273900301827863
56.2 0.00286367587810449
56.25 0.00298901465660391
56.3 0.00311496108477672
56.35 0.00324145687959594
56.4 0.00336844376727732
56.45 0.00349586350632841
56.5 0.00362365791037212
56.55 0.00375176887073966
56.6 0.00388013837882862
56.65 0.00400870854822145
56.7 0.00413742163656051
56.75 0.00426622006717563
56.8 0.00439504645046054
56.85 0.00452384360499473
56.9 0.0046525545784075
56.95 0.00478112266798107
57 0.00490949144099001
57.05 0.00503760475477424
57.1 0.00516540677654316
57.15 0.0052928420029086
57.2 0.00541985527914439
57.25 0.0055463918181707
57.3 0.0056723972192611
57.35 0.00579781748647098
57.4 0.00592259904678541
57.45 0.00604668876798539
57.5 0.00617003397623093
57.55 0.00629258247335996
57.6 0.00641428255390197
57.65 0.00653508302180538
57.7 0.00665493320687792
57.75 0.0067737829809391
57.8 0.0068915827736843
57.85 0.00700828358825967
57.9 0.00712383701654753
57.95 0.00723819525416168
58 0.00735131111515234
58.05 0.00746313804642031
58.1 0.00757363014184012
58.15 0.00768274215609192
58.2 0.00779042951820194
58.25 0.00789664834479135
58.3 0.00800135545303335
58.35 0.0081045083733185
58.4 0.00820606536162802
58.45 0.00830598541161525
58.5 0.00840422826639489
58.55 0.00850075443004028
58.6 0.00859552517878846
58.65 0.00868850257195303
58.7 0.00877964946254474
58.75 0.00886892950759982
58.8 0.00895630717821576
58.85 0.00904174776929474
58.9 0.00912521740899431
58.95 0.0092066830678854
59 0.00928611256781737
59.05 0.00936347459048994
59.1 0.00943873868573191
59.15 0.00951187527948615
59.2 0.00958285568150091
59.25 0.00965165209272688
59.3 0.0097182376124198
59.35 0.00978258624494822
59.4 0.00984467290630589
59.45 0.00990447343032846
59.5 0.00996196457461396
59.55 0.0100171240261464
59.6 0.0100699304066223
59.65 0.0101203632774787
59.7 0.0101684031446233
59.75 0.0102140314628648
59.8 0.0102572306400437
59.85 0.0102979840408616
59.9 0.01033627599041
59.95 0.0103720917773957
60 0.0104054176570641
60.05 0.0104362408538176
60.1 0.0104645495635292
60.15 0.0104903329555508
60.2 0.0105135811744139
60.25 0.0105342853412233
60.3 0.0105524375547412
60.35 0.0105680308921625
60.4 0.0105810594095788
60.45 0.0105915181421309
60.5 0.0105994031038485
60.55 0.0106047112871765
60.6 0.0106074406621865
60.65 0.0106075901754726
60.7 0.0106051597487304
60.75 0.0106001502770197
60.8 0.0105925636267069
60.85 0.0105824026330902
60.9 0.0105696710977032
60.95 0.010554373785298
61 0.0105365164205078
61.05 0.0105161056841853
61.1 0.0104931492094199
61.15 0.0104676555772307
61.2 0.0104396343119354
61.25 0.0104090958761951
61.3 0.0103760516657346
61.35 0.0103405140037374
61.4 0.0103024961349156
61.45 0.0102620122192547
61.5 0.0102190773254337
61.55 0.0101737074239199
61.6 0.0101259193797384
61.65 0.010075730944919
61.7 0.0100231607506176
61.75 0.00996822829891561
61.8 0.00991095395429661
61.85 0.00985135893480199
61.9 0.00978946530286605
61.95 0.00972529595583234
62 0.00965887461615221
62.05 0.00959022582126756
62.1 0.00951937491317919
62.15 0.00944634802770282
62.2 0.00937117208341486
62.25 0.00929387477029026
62.3 0.00921448453803474
62.35 0.00913303058411425
62.4 0.00904954284148439
62.45 0.00896405196602287
62.5 0.00887658932366828
62.55 0.00878718697726856
62.6 0.00869587767314293
62.65 0.00860269482736101
62.7 0.00850767251174335
62.75 0.00841084543958754
62.8 0.00831224895112447
62.85 0.00821191899870944
62.9 0.008109892131753
62.95 0.00800620548139679
63 0.00790089674493958
63.05 0.00779400417001921
63.1 0.00768556653855616
63.15 0.0075756231504648
63.2 0.00746421380713845
63.25 0.0073513787947148
63.3 0.00723715886712822
63.35 0.00712159522895582
63.4 0.00700472951806441
63.45 0.00688660378806542
63.5 0.00676726049058539
63.55 0.00664674245735961
63.6 0.00652509288215664
63.65 0.00640235530254192
63.7 0.00627857358148847
63.75 0.00615379188884315
63.8 0.00602805468265697
63.85 0.00590140669038822
63.9 0.00577389288998708
63.95 0.00564555849087108
64 0.00551644891480012
64.05 0.00538660977666072
64.1 0.00525608686516868
64.15 0.00512492612349981
64.2 0.00499317362985834
64.25 0.00486087557799287
64.3 0.00472807825766954
64.35 0.00459482803511256
64.4 0.00446117133342212
64.45 0.00432715461297969
64.5 0.00419282435185094
64.55 0.00405822702619663
64.6 0.00392340909070157
64.65 0.00378841695903208
64.7 0.00365329698433232
64.75 0.00351809543976978
64.8 0.00338285849914036
64.85 0.00324763221754339
64.9 0.00311246251213705
64.95 0.00297739514298432
65 0.00284247569400006
65.05 0.00270774955400928
65.1 0.00257326189792688
65.15 0.00243905766806916
65.2 0.00230518155560695
65.25 0.00217167798217065
65.3 0.00203859108161691
65.35 0.00190596468196691
65.4 0.00177384228752591
65.45 0.00164226706119369
65.5 0.0015112818069754
65.55 0.00138092895270217
65.6 0.00125125053297066
65.65 0.00112228817231061
65.7 0.000994083068589391
65.75 0.00086667597666213
65.8 0.000740107192276137
65.85 0.000614416536237882
65.9 0.000489643338850777
65.95 0.000365826424631731
66 0.000243004097314264
66.05 0.000121214125145753
66.1 4.93726486161659e-07
66.15 -0.000119120444284612
66.2 -0.000237592310543874
66.25 -0.000354886386881092
66.3 -0.000470967792224241
66.35 -0.000585802262631376
66.4 -0.00069935616374148
66.45 -0.000811596502878936
66.5 -0.000922490940806182
66.55 -0.00103200780311942
66.6 -0.00114011609128248
66.65 -0.00124678549329421
66.7 -0.00135198639398503
66.75 -0.00145568988493865
66.8 -0.00155786777403502
66.85 -0.00165849259461112
66.9 -0.00175753761423626
66.95 -0.0018549768430989
67 -0.00195078504200242
67.05 -0.00204493772996732
67.1 -0.00213741119143771
67.15 -0.00222818248309039
67.2 -0.00231722944024472
67.25 -0.00240453068287221
67.3 -0.00249006562120462
67.35 -0.00257381446094003
67.4 -0.00265575820804618
67.45 -0.00273587867316107
67.5 -0.0028141584755908
67.55 -0.00289058104690498
67.6 -0.0029651306341304
67.65 -0.00303779230254363
67.7 -0.00310855193806389
67.75 -0.00317739624924738
67.8 -0.00324431276888476
67.85 -0.00330928985520365
67.9 -0.00337231669267817
67.95 -0.00343338329244796
68 -0.00349248049234915
68.05 -0.0035495999565601
68.1 -0.00360473417486498
68.15 -0.00365787646153826
68.2 -0.00370902095385377
68.25 -0.00375816261022168
68.3 -0.00380529720795757
68.35 -0.00385042134068732
68.4 -0.00389353241539219
68.45 -0.00393462864909849
68.5 -0.00397370906521636
68.55 -0.0040107734895324
68.6 -0.00404582254586108
68.65 -0.00407885765136002
68.7 -0.00410988101151428
68.75 -0.00413889561479496
68.8 -0.00416590522699785
68.85 -0.00419091438526739
68.9 -0.004213928391812
68.95 -0.00423495330731642
69 -0.00425399594405717
69.05 -0.00427106385872711
69.1 -0.00428616534497537
69.15 -0.00429930942566877
69.2 -0.00431050584488124
69.25 -0.00431976505961761
69.3 -0.00432709823127817
69.35 -0.00433251721687077
69.4 -0.00433603455997688
69.45 -0.00433766348147846
69.5 -0.00433741787005231
69.55 -0.0043353122724386
69.6 -0.00433136188349053
69.65 -0.0043255825360119
69.7 -0.00431799069038941
69.75 -0.00430860342402664
69.8 -0.00429743842058668
69.85 -0.0042845139590501
69.9 -0.00426984890259549
69.95 -0.00425346268730916
70 -0.00423537531073125
70.05 -0.00421560732024483
70.1 -0.0041941798013151
70.15 -0.00417111436558552
70.2 -0.00414643313883757
70.25 -0.00412015874882125
70.3 -0.00409231431296272
70.35 -0.00406292342595621
70.4 -0.00403201014724666
70.45 -0.00399959898840985
70.5 -0.00396571490043664
70.55 -0.00393038326092786
70.6 -0.00389362986120643
70.65 -0.00385548089335307
70.7 -0.00381596293717213
70.75 -0.00377510294709379
70.8 -0.00373292823901887
70.85 -0.00368946647711266
70.9 -0.0036447456605536
70.95 -0.00359879411024322
71 -0.003551640455483
71.05 -0.00350331362062436
71.1 -0.0034538428116974
71.15 -0.00340325750302434
71.2 -0.00335158742382312
71.25 -0.00329886254480701
71.3 -0.00324511306478554
71.35 -0.00319036939727227
71.4 -0.00313466215710477
71.45 -0.00307802214708203
71.5 -0.0030204803446244
71.55 -0.00296206788846132
71.6 -0.00290281606535168
71.65 -0.00284275629684177
71.7 -0.00278192012606561
71.75 -0.00272033920459246
71.8 -0.00265804527932601
71.85 -0.00259507017945999
71.9 -0.00253144580349438
71.95 -0.00246720410631687
72 -0.00240237708635369
72.05 -0.00233699677279393
72.1 -0.00227109521289162
72.15 -0.00220470445934947
72.2 -0.00213785655778813
72.25 -0.00207058353430498
72.3 -0.00200291738312592
72.35 -0.00193489005435409
72.4 -0.00186653344181891
72.45 -0.00179787937102896
72.5 -0.0017289595872321
72.55 -0.00165980574358615
72.6 -0.00159044938944332
72.65 -0.0015209219587516
72.7 -0.00145125475857611
72.75 -0.00138147895774337
72.8 -0.00131162557561149
72.85 -0.00124172547096905
72.9 -0.00117180933106535
72.95 -0.0011019076607748
73 -0.00103205077189804
73.05 -0.000962268772602187
73.1 -0.000892591557002848
73.15 -0.00082304879489007
73.2 -0.000753669921600699
73.25 -0.000684484128039283
73.3 -0.000615520350849726
73.35 -0.000546807262739771
73.4 -0.000478373262960362
73.45 -0.000410246467941838
73.5 -0.000342454702088869
73.55 -0.000275025488735974
73.6 -0.000207986041265393
73.65 -0.000141363254389042
73.7 -7.51836955961978e-05
73.75 -9.47359676852106e-06
73.8 5.57411540360461e-05
73.85 0.000120435020629018
73.9 0.000184582826565312
73.95 0.00024815976284402
74 0.000311141395434696
74.05 0.000373503672627875
74.1 0.000435222932208612
74.15 0.000496275908451876
74.2 0.000556639738938673
74.25 0.000616291971191838
74.3 0.000675210569130466
74.35 0.000733373919342024
74.4 0.000790760837171202
74.45 0.000847350572624628
74.5 0.000903122816090625
74.55 0.000958057703873201
74.6 0.00101213582353955
74.65 0.00106533821908031
74.7 0.00111764639588206
74.75 0.0011690423255112
74.8 0.0012195084503089
74.85 0.00126902768779643
74.9 0.00131758343489041
74.95 0.00136515957192759
75 0.00141174046649866
75.05 0.00145731097709083
75.1 0.00150185645653879
75.15 0.00154536275528375
75.2 0.00158781622444041
75.25 0.00162920371867152
75.3 0.00166951259887006
75.35 0.00170873073464872
75.4 0.00174684650663668
75.45 0.00178384880858374
75.5 0.00181972704927168
75.55 0.00185447115423288
75.6 0.00188807156727645
75.65 0.00192051925182177
75.7 0.00195180569203983
75.75 0.00198192289380234
75.8 0.00201086338543916
75.85 0.00203862021830397
75.9 0.00206518696714892
75.95 0.00209055773030829
76 0.00211472712969182
76.05 0.00213769031058804
76.1 0.00215944294127821
76.15 0.00217998121246135
76.2 0.00219930183649099
76.25 0.00221740204642428
76.3 0.00223427959488424
76.35 0.00224993275273574
76.4 0.00226436030757606
76.45 0.00227756156204102
76.5 0.00228953633192726
76.55 0.00230028494413195
76.6 0.00230980823441057
76.65 0.00231810754495414
76.7 0.00232518472178671
76.75 0.00233104211198439
76.8 0.0023356825607171
76.85 0.00233910940811422
76.9 0.00234132648595551
76.95 0.00234233811418864
77 0.00234214909727464
77.05 0.00234076472036287
77.1 0.00233819074529695
77.15 0.00233443340645318
77.2 0.00232949940641319
77.25 0.00232339591147236
77.3 0.0023161305469859
77.35 0.00230771139255424
77.4 0.0022981469770497
77.45 0.00228744627348629
77.5 0.00227561869373463
77.55 0.00226267408308397
77.6 0.0022486227146535
77.65 0.00223347528365499
77.7 0.00221724290150903
77.75 0.00219993708981706
77.8 0.00218156977419159
77.85 0.00216215327794698
77.9 0.00214170031565314
77.95 0.0021202239865547
78 0.00209773776785826
78.05 0.00207425550789021
78.1 0.00204979141912787
78.15 0.00202436007110667
78.2 0.00199797638320616
78.25 0.00197065561731762
78.3 0.00194241337039626
78.35 0.00191326556690091
78.4 0.00188322845112422
78.45 0.0018523185794164
78.5 0.00182055281230567
78.55 0.00178794830651855
78.6 0.00175452250690317
78.65 0.00172029313825895
78.7 0.00168527819707589
78.75 0.00164949594318691
78.8 0.00161296489133656
78.85 0.0015757038026696
78.9 0.00153773167614303
78.95 0.00149906773986498
79 0.00145973144236409
79.05 0.00141974244379315
79.1 0.00137912060707036
79.15 0.00133788598896233
79.2 0.0012960588311121
79.25 0.00125365955101636
79.3 0.00121070873295544
79.35 0.00116722711887995
79.4 0.00112323559925801
79.45 0.00107875520388689
79.5 0.00103380709267297
79.55 0.000988412546384046
79.6 0.000942592957377868
79.65 0.000896369820310893
79.7 0.000849764722831305
79.75 0.000802799336260256
79.8 0.000755495406265391
79.85 0.000707874743530669
79.9 0.000659959214426537
79.95 0.000611770731684491
80 0.000563331245080097
80.05 0.000514662732128492
80.1 0.000465787188796451
80.15 0.000416726620235034
80.2 0.000367503031536879
80.25 0.000318138418522154
80.3 0.000268654758557202
80.35 0.000219074001409867
80.4 0.000169418060145518
80.45 0.000119708802067714
80.5 6.996803970748e-05
80.55 2.02175218651099e-05
80.6 -2.95210752915932e-05
80.65 -7.92261570687784e-05
80.7 -0.00012887621902386
80.75 -0.000178449855674881
80.8 -0.000227925769138144
80.85 -0.000277282777690395
80.9 -0.000326499824251844
80.95 -0.00037555598478639
81 -0.000424430476615437
81.05 -0.000473102666641743
81.1 -0.000521552079479804
81.15 -0.000569758405489298
81.2 -0.000617701508708214
81.25 -0.000665361434682295
81.3 -0.000712718418187529
81.35 -0.00075975289084245
81.4 -0.000806445488607092
81.45 -0.000852777059165496
81.5 -0.000898728669188733
81.55 -0.000944281611475489
81.6 -0.000989417411967316
81.65 -0.00103411783663571
81.7 -0.00107836489823832
81.75 -0.00112214086294151
81.8 -0.00116542825680682
81.85 -0.00120820987213872
81.9 -0.00125046877369116
81.95 -0.00129218830473077
82 -0.00133335209295415
82.05 -0.00137394405625733
82.1 -0.00141394840835511
82.15 -0.00145334966424834
82.2 -0.0014921326455372
82.25 -0.00153028248557858
82.3 -0.00156778463448593
82.35 -0.00160462486396978
82.4 -0.00164078927201739
82.45 -0.0016762642874101
82.5 -0.00171103667407694
82.55 -0.00174509353528319
82.6 -0.00177842231765269
82.65 -0.00181101081502282
82.7 -0.00184284717213104
82.75 -0.00187391988813215
82.8 -0.0019042178199454
82.85 -0.00193373018543064
82.9 -0.001962446566393
82.95 -0.00199035691141539
83 -0.00201745153851843
83.05 -0.00204372113764747
83.1 -0.00206915677298633
83.15 -0.00209374988509766
83.2 -0.00211749229288972
83.25 -0.00214037619540971
83.3 -0.0021623941734636
83.35 -0.0021835391910627
83.4 -0.00220380459669727
83.45 -0.00222318412443738
83.5 -0.00224167189486163
83.55 -0.00225926241581415
83.6 -0.00227595058299049
83.65 -0.00229173168035311
83.7 -0.0023066013803773
83.75 -0.00232055574412829
83.8 -0.0023335912211705
83.85 -0.00234570464931011
83.9 -0.00235689325417176
83.95 -0.00236715464861083
84 -0.00237648683196236
84.05 -0.00238488818912806
84.1 -0.00239235748950269
84.15 -0.00239889388574137
84.2 -0.00240449691236932
84.25 -0.0024091664842356
84.3 -0.00241290289481259
84.35 -0.00241570681434287
84.4 -0.0024175792878354
84.45 -0.00241852173291269
84.5 -0.00241853593751108
84.55 -0.00241762405743595
84.6 -0.00241578861377399
84.65 -0.00241303249016453
84.7 -0.00240935892993215
84.75 -0.00240477153308272
84.8 -0.00239927425316514
84.85 -0.00239287139400097
84.9 -0.00238556760628443
84.95 -0.00237736788405504
85 -0.00236827756104534
85.05 -0.00235830230690612
85.1 -0.00234744812331178
85.15 -0.00233572133994813
85.2 -0.00232312861038541
85.25 -0.00230967690783901
85.3 -0.00229537352082052
85.35 -0.00228022604868181
85.4 -0.0022642423970548
85.45 -0.00224743077318963
85.5 -0.00222979968119394
85.55 -0.00221135791717606
85.6 -0.00219211456429483
85.65 -0.00217207898771886
85.7 -0.00215126082949812
85.75 -0.00212967000335044
85.8 -0.00210731668936612
85.85 -0.00208421132863312
85.9 -0.00206036461778595
85.95 -0.002035787503481
86 -0.00201049117680122
86.05 -0.00198448706759301
86.1 -0.00195778683873819
86.15 -0.00193040238036398
86.2 -0.00190234580399375
86.25 -0.00187362943664156
86.3 -0.00184426581485334
86.35 -0.00181426767869741
86.4 -0.00178364796570748
86.45 -0.00175241980478076
86.5 -0.00172059651003417
86.55 -0.0016881915746214
86.6 -0.00165521866451372
86.65 -0.00162169161224734
86.7 -0.00158762441064009
86.75 -0.00155303120648024
86.8 -0.00151792629419026
86.85 -0.00148232410946825
86.9 -0.00144623922290979
86.95 -0.00140968633361289
87 -0.00137268026276886
87.05 -0.00133523594724167
87.1 -0.00129736843313851
87.15 -0.00125909286937421
87.2 -0.00122042450123205
87.25 -0.00118137866392372
87.3 -0.00114197077615082
87.35 -0.00110221633367051
87.4 -0.00106213090286794
87.45 -0.00102173011433771
87.5 -0.0009810296564771
87.55 -0.000940045269093244
87.6 -0.000898792737026869
87.65 -0.000857287883794832
87.7 -0.000815546565253875
87.75 -0.000773584663287882
87.8 -0.000731418079520933
87.85 -0.000689062729058416
87.9 -0.000646534534258399
87.95 -0.000603849418535473
88 -0.000561023300199207
88.05 -0.000518072086329344
88.1 -0.000475011666689828
88.15 -0.000431857907683721
88.2 -0.000388626646351027
88.25 -0.000345333684411408
88.3 -0.000301994782353764
88.35 -0.000258625653574565
88.4 -0.00021524195856685
88.45 -0.00017185929916172
88.5 -0.000128493212824143
88.55 -8.5159167004858e-05
88.6 -4.18725535501068e-05
88.65 1.35131682909466e-06
88.7 4.44972200264719e-05
88.75 8.75500239471653e-05
88.8 0.000130494693849961
88.85 0.000173316297623513
88.9 0.000216000010995041
88.95 0.00025853112267
89 0.000300895039401274
89.05 0.000343077290986483
89.1 0.000385063535192006
89.15 0.000426839562602386
89.2 0.000468391301393805
89.25 0.00050970482203035
89.3 0.000550766341881841
89.35 0.000591562229762004
89.4 0.000632079010385845
89.45 0.000672303368745073
89.5 0.000712222154400485
89.55 0.000751822385690262
89.6 0.000791091253853138
89.65 0.000830016127065458
89.7 0.000868584554391182
89.75 0.000906784269643898
89.8 0.000944603195159978
89.85 0.000982029445482014
89.9 0.00101905133095174
89.95 0.00105565736121161
90 0.00109183624861441
90.05 0.00112757691154001
90.1 0.00116286847761871
90.15 0.00119770028686057
90.2 0.00123206189468996
90.25 0.00126594307488493
90.3 0.0012993338224207
90.35 0.00133222435621689
90.4 0.00136460512178799
90.45 0.00139646679379653
90.5 0.0014278002785087
90.55 0.00145859671615191
90.6 0.00148884748317404
90.65 0.00151854419440398
90.7 0.00154767870511335
90.75 0.00157624311297889
90.8 0.00160422975994559
90.85 0.00163163123399023
90.9 0.00165844037078512
90.95 0.00168465025526214
91 0.00171025422307675
91.05 0.00173524586197214
91.1 0.0017596190130433
91.15 0.00178336777190117
91.2 0.00180648648973686
91.25 0.00182896977428595
91.3 0.00185081249069314
91.35 0.00187200976227714
91.4 0.00189255697119623
91.45 0.0019124497590145
91.5 0.00193168402716905
91.55 0.00195025593733844
91.6 0.00196816191171261
91.65 0.0019853986331647
91.7 0.00200196304532496
91.75 0.00201785235255728
91.8 0.00203306401983863
91.85 0.00204759577254192
91.9 0.00206144559612269
91.95 0.00207461173571023
92 0.00208709269560347
92.05 0.00209888723867238
92.1 0.00210999438566537
92.15 0.00212041341442327
92.2 0.00213014385900065
92.25 0.00213918550869498
92.3 0.00214753840698448
92.35 0.00215520285037532
92.4 0.00216217938715885
92.45 0.00216846881607982
92.5 0.00217407218491618
92.55 0.00217899078897144
92.6 0.00218322616948048
92.65 0.00218678011192949
92.7 0.00218965464429124
92.75 0.00219185203517636
92.8 0.00219337479190179
92.85 0.00219422565847728
92.9 0.00219440761351101
92.95 0.00219392386803535
93 0.00219277786325389
93.05 0.00219097326821069
93.1 0.0021885139773831
93.15 0.002185404108199
93.2 0.00218164799848
93.25 0.00217725020381136
93.3 0.00217221549484025
93.35 0.00216654885450333
93.4 0.00216025547518496
93.45 0.00215334075580748
93.5 0.00214581029885459
93.55 0.00213766990732948
93.6 0.0021289255816487
93.65 0.00211958351647358
93.7 0.00210965009748009
93.75 0.00209913189806903
93.8 0.00208803567601763
93.85 0.0020763683700742
93.9 0.00206413709649722
93.95 0.00205134914554045
94 0.00203801197788538
94.05 0.0020241332210228
94.1 0.00200972066558479
94.15 0.0019947822616289
94.2 0.00197932611487586
94.25 0.00196336048290268
94.3 0.00194689377129247
94.35 0.00192993452974282
94.4 0.00191249144813425
94.45 0.00189457335256042
94.5 0.00187618920132168
94.55 0.00185734808088379
94.6 0.00183805920180332
94.65 0.00181833189462153
94.7 0.00179817560572836
94.75 0.00177759989319827
94.8 0.00175661442259974
94.85 0.00173522896277993
94.9 0.00171345338162646
94.95 0.00169129764180796
95 0.0016687717964951
95.05 0.00164588598506391
95.1 0.00162265042878309
95.15 0.0015990754264872
95.2 0.00157517135023727
95.25 0.00155094864097077
95.3 0.0015264178041427
95.35 0.00150158940535944
95.4 0.00147647406600728
95.45 0.00145108245887724
95.5 0.00142542530378812
95.55 0.00139951336320935
95.6 0.00137335743788557
95.65 0.00134696836246458
95.7 0.00132035700113044
95.75 0.00129353424324351
95.8 0.00126651099898907
95.85 0.00123929819503634
95.9 0.00121190677020961
95.95 0.00118434767117312
96 0.00115663184813148
96.05 0.00112877025054729
96.1 0.0011007738228776
96.15 0.001072653500331
96.2 0.00104442020464681
96.25 0.00101608483989827
96.3 0.000987658288321028
96.35 0.000959151406168905
96.4 0.000930575019598239
96.45 0.000901939920582559
96.5 0.0008732568628591
96.55 0.0008445365579087
96.6 0.000815789670970632
96.65 0.000787026817093864
96.7 0.000758258557226241
96.75 0.00072949539434306
96.8 0.000700747769616478
96.85 0.000672026058627193
96.9 0.000643340567619782
96.95 0.000614701529803091
97 0.000586119101697017
97.05 0.000557603359527024
97.1 0.000529164295667698
97.15 0.000500811815136604
97.2 0.00047255573213972
97.25 0.000444405766669655
97.3 0.000416371541157857
97.35 0.00038846257718198
97.4 0.000360688292229551
97.45 0.000333057996519046
97.5 0.00030558088987946
97.55 0.000278266058689418
97.6 0.000251122472876865
97.65 0.000224158982980295
97.7 0.000197384317272514
97.75 0.000170807078947834
97.8 0.000144435743373615
97.85 0.000118278655407008
97.9 9.23440267777261e-05
97.95 6.66399335376533e-05
98 4.11743135780428e-05
98.05 1.59549642150408e-05
98.1 -9.01046015576741e-06
98.15 -3.37144503351296e-05
98.2 -5.81496445255856e-05
98.25 -8.23088304660214e-05
98.3 -0.000106184947494759
98.35 -0.000129771088540656
98.4 -0.000153060502041728
98.45 -0.000176046593790838
98.5 -0.000198722928708027
98.55 -0.000221083232539119
98.6 -0.000243121393480225
98.65 -0.000264831463727854
98.7 -0.00028620766095434
98.75 -0.000307244369708346
98.8 -0.000327936142740226
98.85 -0.000348277702252089
98.9 -0.000368263941072401
98.95 -0.000387889923755045
99 -0.000407150887602745
99.05 -0.000426042243614841
99.1 -0.000444559577359391
99.15 -0.000462698649769648
99.2 -0.000480455397864975
99.25 -0.000497825935396288
99.3 -0.000514806553416175
99.35 -0.000531393720773844
99.4 -0.000547584084535103
99.45 -0.000563374470327613
99.5 -0.000578761882611656
99.55 -0.000593743504876735
99.6 -0.000608316699764318
99.65 -0.000622479009117093
99.7 -0.000636228153955115
99.75 -0.000649562034379268
99.8 -0.000662478729402492
99.85 -0.000674976496709245
99.9 -0.000687053772343724
99.95 -0.000698709170327355
100 -0.000709941482206142
100.05 -0.000720749676528451
100.1 -0.000731132898253849
100.15 -0.000741090468093649
100.2 -0.000750621881783826
100.25 -0.000759726809291007
100.3 -0.00076840509395225
100.35 -0.000776656751549366
100.4 -0.000784481969318543
100.45 -0.000791881104896087
100.5 -0.000798854685201066
100.55 -0.00080540340525573
100.6 -0.000811528126944535
100.65 -0.000817229877712682
100.7 -0.000822509849205053
100.75 -0.000827369395846471
100.8 -0.000831810033364231
100.85 -0.000835833437253864
100.9 -0.000839441441189093
100.95 -0.000842636035377002
101 -0.000845419364859421
101.05 -0.000847793727761543
101.1 -0.000849761573488838
101.15 -0.000851325500873314
101.2 -0.000852488256270196
101.25 -0.000853252731606114
101.3 -0.000853621962379902
101.35 -0.000853599125617121
101.4 -0.000853187537779426
101.45 -0.000852390652629922
101.5 -0.000851212059055647
101.55 -0.000849655478848346
101.6 -0.000847724764444702
101.65 -0.000845423896627185
101.7 -0.000842756982186734
101.75 -0.000839728251548422
101.8 -0.000836342056361338
101.85 -0.000832602867053868
101.9 -0.00082851527035559
101.95 -0.000824083966787009
102 -0.000819313768118331
102.05 -0.000814209594798516
102.1 -0.000808776473355835
102.15 -0.000803019533771154
102.2 -0.000796944006825179
102.25 -0.0007905552214209
102.3 -0.00078385860188247
102.35 -0.000776859665231744
102.4 -0.000769564018443722
102.45 -0.000761977355682134
102.5 -0.000754105455516394
102.55 -0.000745954178121155
102.6 -0.000737529462459702
102.65 -0.000728837323452408
102.7 -0.00071988384913148
102.75 -0.000710675197783204
102.8 -0.000701217595078928
102.85 -0.000691517331195982
102.9 -0.000681580757929738
102.95 -0.000671414285798033
103 -0.000661024381139125
103.05 -0.000650417563204403
103.1 -0.000639600401247001
103.15 -0.000628579511607526
103.2 -0.000617361554798044
103.25 -0.0006059532325855
103.3 -0.000594361285075718
103.35 -0.000582592487799127
103.4 -0.000570653648799352
103.45 -0.000558551605725789
103.5 -0.000546293222931285
103.55 -0.000533885388576028
103.6 -0.000521335011738741
103.65 -0.000508649019536266
103.7 -0.00049583435425261
103.75 -0.000482897970478518
103.8 -0.000469846832262619
103.85 -0.000456687910275183
103.9 -0.000443428178985526
103.95 -0.000430074613854057
104 -0.000416634188539982
104.05 -0.000403113872125652
104.1 -0.000389520626358519
104.15 -0.000375861402911666
104.2 -0.000362143140663866
104.25 -0.00034837276300008
104.3 -0.000334557175133341
104.35 -0.000320703261448897
104.4 -0.000306817882871528
104.45 -0.000292907874256897
104.5 -0.00027898004180779
104.55 -0.000265041160516103
104.6 -0.000251097971631392
104.65 -0.000237157180156801
104.7 -0.000223225452373165
104.75 -0.000209309413392072
104.8 -0.000195415644738644
104.85 -0.000181550681964786
104.9 -0.000167721012293637
104.95 -0.000153933072295934
105 -0.000140193245599001
105.05 -0.000126507860629023
105.1 -0.000112883188387294
105.15 -9.93254402610672e-05
105.2 -8.58407658696613e-05
105.25 -7.24352509464129e-05
105.3 -5.91149152570916e-05
105.35 -4.58857105553502e-05
105.4 -3.27535185757736e-05
105.45 -1.97241490650734e-05
105.5 -6.80333785195607e-06
105.55 6.00325504382389e-06
105.6 1.86900472627331e-05
105.65 3.12515359165732e-05
105.7 4.36822993589828e-05
105.75 5.59769989148843e-05
105.8 6.81303805684542e-05
105.85 8.0137276609209e-05
105.9 9.19926072358207e-05
105.95 0.000103691382117289
106 0.000115228701911118
106.05 0.000126599759738163
106.1 0.000137799842613827
106.15 0.000148824332835308
106.2 0.000159668709324618
106.25 0.000170328548927098
106.3 0.000180799527665195
106.35 0.000191077421947259
106.4 0.000201158109731154
106.45 0.000211037571642486
106.5 0.00022071189204727
106.55 0.000230177260078871
106.6 0.000239429970619088
106.65 0.000248466425233236
106.7 0.000257283133059135
106.75 0.000265876711649902
106.8 0.000274243887770481
106.85 0.000282381498147838
106.9 0.000290286490174803
106.95 0.000297955922567504
107 0.000305386965976422
107.05 0.00031257690355104
107.1 0.000319523131458137
107.15 0.000326223159353763
107.2 0.000332674610808943
107.25 0.0003388752236892
107.3 0.000344822850487978
107.35 0.000350515458614077
107.4 0.000355951130633216
107.45 0.000361128064463876
107.5 0.000366044573527563
107.55 0.00037069908685367
107.6 0.000375090149139123
107.65 0.000379216420763006
107.7 0.000383076677756392
107.75 0.000386669811727595
107.8 0.000389994829743116
107.85 0.000393050854164507
107.9 0.000395837122441466
107.95 0.00039835298686143
108 0.000400597914255974
108.05 0.000402571485664348
108.1 0.000404273395954465
108.15 0.000405703453401704
108.2 0.000406861579225879
108.25 0.000407747807086754
108.3 0.000408362282538484
108.35 0.000408705262443397
108.4 0.000408777114345507
108.45 0.000408578315804216
108.5 0.000408109453688615
108.55 0.000407371223432856
108.6 0.000406364428253053
108.65 0.000405089978326178
108.7 0.000403548889931463
108.75 0.000401742284554786
108.8 0.000399671387956567
108.85 0.000397337529203684
108.9 0.000394742139665957
108.95 0.000391886751977738
109 0.000388772998965155
109.05 0.000385402612539594
109.1 0.000381777422557973
109.15 0.000377899355650412
109.2 0.000373770434015891
109.25 0.000369392774186487
109.3 0.00036476858576083
109.35 0.000359900170107375
109.4 0.000354789919038143
109.45 0.000349440313453562
109.5 0.000343853921959053
109.55 0.000338033399454037
109.6 0.000331981485694001
109.65 0.00032570100382632
109.7 0.0003191948589005
109.75 0.000312466036353534
109.8 0.000305517600471069
109.85 0.000298352692825068
109.9 0.000290974530688697
109.95 0.00028338640542913
110 0.000275591680878996
110.05 0.000267593791687193
110.1 0.000259396241649796
110.15 0.000251002602021794
110.2 0.000242416509810387
110.25 0.00023364166605059
110.3 0.000224681834063895
110.35 0.00021554083770073
110.4 0.000206222559567467
110.45 0.000196730939238755
110.5 0.000187069971455908
110.55 0.00017724370431213
110.6 0.000167256237425333
110.65 0.000157111720099312
110.7 0.000146814349474048
110.75 0.000136368368665904
110.8 0.000125778064898483
110.85 0.000115047767624918
110.9 0.000104181846642372
110.95 9.31847101994998e-05
111 8.20608030976656e-05
111.05 7.08146047866641e-05
111.1 5.94506274557291e-05
111.15 4.79734141205897e-05
111.2 3.63875367073433e-05
111.25 2.46975941339083e-05
111.3 1.29082103898207e-05
111.35 1.0240326151337e-06
111.4 -1.0950270820822e-05
111.45 -2.30100122400615e-05
111.5 -3.51504865752026e-05
111.55 -4.73669732866064e-05
111.6 -5.96547382766589e-05
111.65 -7.20090358004532e-05
111.7 -8.44251103721352e-05
111.75 -9.68981986661831e-05
111.8 -0.000109423531412894
111.85 -0.000121996335287356
111.9 -0.000134611834791192
111.95 -0.000147265254126362
112 -0.000159951819060325
112.05 -0.000172666758781858
112.1 -0.000185405307746848
112.15 -0.000198162707513364
112.2 -0.000210934208565338
112.25 -0.000223715072124193
112.3 -0.000236500571947731
112.35 -0.000249285996115666
112.4 -0.000262066648801112
112.45 -0.00027483785202743
112.5 -0.000287594947409772
112.55 -0.000300333297880726
112.6 -0.000313048289399435
112.65 -0.000325735332643597
112.7 -0.000338389864683754
112.75 -0.000351007350639284
112.8 -0.00036358328531552
112.85 -0.000376113194821449
112.9 -0.000388592638167423
112.95 -0.000401017208842348
113 -0.000413382536369819
113.05 -0.000425684287842685
113.1 -0.00043791816943553
113.15 -0.000450079927894578
113.2 -0.000462165352004529
113.25 -0.000474170274031865
113.3 -0.000486090571144151
113.35 -0.000497922166804882
113.4 -0.000509661032143449
113.45 -0.000521303187299788
113.5 -0.000532844702743293
113.55 -0.000544281700565614
113.6 -0.000555610355746924
113.65 -0.000566826897395296
113.7 -0.00057792760995883
113.75 -0.000588908834410163
113.8 -0.00059976696940304
113.85 -0.000610498472400619
113.9 -0.000621099860775192
113.95 -0.000631567712879037
114 -0.000641898669086101
114.05 -0.00065208943280426
114.1 -0.000662136771457886
114.15 -0.000672037517440484
114.2 -0.000681788569037162
114.25 -0.000691386891316733
114.3 -0.000700829516993219
114.35 -0.000710113547256596
114.4 -0.000719236152572586
114.45 -0.000728194573451344
114.5 -0.000736986121184874
114.55 -0.000745608178553073
114.6 -0.00075405820049824
114.65 -0.000762333714767978
114.7 -0.00077043232252637
114.75 -0.000778351698933367
114.8 -0.000786089593692307
114.85 -0.000793643831565522
114.9 -0.000801012312857982
114.95 -0.000808193013868965
115 -0.000815183987311724
115.05 -0.000821983362701159
115.1 -0.000828589346709512
115.15 -0.000835000223490092
115.2 -0.0008412143549691
115.25 -0.000847230181105573
115.3 -0.000853046220119541
115.35 -0.000858661068688453
115.4 -0.000864073402111976
115.45 -0.000869281974445264
115.5 -0.000874285618600816
115.55 -0.000879083246419044
115.6 -0.0008836738487077
115.65 -0.000888056495250311
115.7 -0.000892230334783774
115.75 -0.00089619459494531
115.8 -0.000899948582188939
115.85 -0.000903491681671695
115.9 -0.000906823357109775
115.95 -0.000909943150604855
116 -0.000912850682440795
116.05 -0.000915545650850985
116.1 -0.000918027831756578
116.15 -0.000920297078475875
116.2 -0.000922353321405142
116.25 -0.000924196567671131
116.3 -0.000925826900755615
116.35 -0.000927244480092227
116.4 -0.000928449540635921
116.45 -0.000929442392405379
116.5 -0.000930223419998694
116.55 -0.000930793082082673
116.6 -0.000931151910856098
116.65 -0.000931300511487322
116.7 -0.000931239561526544
116.75 -0.00093096981029316
116.8 -0.000930492078238545
116.85 -0.000929807256284687
116.9 -0.000928916305139043
116.95 -0.000927820254586036
117 -0.000926520202755604
117.05 -0.000925017315369206
117.1 -0.000923312824963733
117.15 -0.000921408030093731
117.2 -0.000919304294512389
117.25 -0.000917003046331728
117.3 -0.000914505777162443
117.35 -0.000911814041233849
117.4 -0.000908929454494396
117.45 -0.000905853693693204
117.5 -0.000902588495443114
117.55 -0.000899135655265689
117.6 -0.000895497026618683
117.65 -0.000891674519906434
117.7 -0.000887670101473677
117.75 -0.000883485792583263
117.8 -0.000879123668378279
117.85 -0.00087458585682906
117.9 -0.000869874537665608
117.95 -0.000864991941295891
118 -0.000859940347710555
118.05 -0.000854722085374535
118.1 -0.000849339530106088
118.15 -0.000843795103943747
118.2 -0.000838091274001711
118.25 -0.000832230551314188
118.3 -0.0008262154896692
118.35 -0.000820048684432372
118.4 -0.00081373277136121
118.45 -0.000807270425410394
118.5 -0.000800664359528599
118.55 -0.000793917323447364
118.6 -0.000787032102462515
118.65 -0.000780011516208678
118.7 -0.000772858417427369
118.75 -0.000765575690729214
118.8 -0.00075816625135077
118.85 -0.000750633043906499
118.9 -0.000742979041136379
118.95 -0.000735207242649677
119 -0.000727320673665385
119.05 -0.00071932238374983
119.1 -0.000711215445551959
119.15 -0.000703002953536806
119.2 -0.000694688022717628
119.25 -0.000686273787387228
119.3 -0.000677763399848936
119.35 -0.000669160029147758
119.4 -0.000660466859802167
119.45 -0.000651687090537033
119.5 -0.00064282393301816
119.55 -0.000633880610588918
119.6 -0.000624860357009443
119.65 -0.000615766415198865
119.7 -0.000606602035981038
119.75 -0.000597370476834239
119.8 -0.000588075000645273
119.85 -0.000578718874468458
119.9 -0.000569305368289928
119.95 -0.000559837753797691
120 -0.000550319303157892
120.05 -0.000540753287797704
120.1 -0.000531142977195282
120.15 -0.000521491637677191
120.2 -0.000511802531223744
120.25 -0.000502078914282633
120.3 -0.000492324036591289
120.35 -0.000482541140008345
120.4 -0.000472733457354611
120.45 -0.000462904211263942
120.5 -0.000453056613044383
120.55 -0.000443193861549962
120.6 -0.000433319142063504
120.65 -0.000423435625190828
120.7 -0.000413546465766678
120.75 -0.000403654801772742
120.8 -0.000393763753268102
120.85 -0.000383876421332441
120.9 -0.000373995887022355
120.95 -0.000364125210341062
121 -0.000354267429221859
121.05 -0.000344425558525603
121.1 -0.000334602589052534
121.15 -0.000324801486568726
121.2 -0.000315025190847458
121.25 -0.000305276614725779
121.3 -0.000295558643176534
121.35 -0.000285874132396129
121.4 -0.000276225908908272
121.45 -0.000266616768683959
121.5 -0.000257049476277929
121.55 -0.00024752676398183
121.6 -0.000238051330994322
121.65 -0.000228625842608334
121.7 -0.000219252929415682
121.75 -0.000209935186529257
121.8 -0.000200675172822974
121.85 -0.00019147541018967
121.9 -0.000182338382817126
121.95 -0.000173266536482398
122 -0.000164262277864602
122.05 -0.000155327973876324
122.1 -0.000146465951013796
122.15 -0.000137678494725977
122.2 -0.000128967848802678
122.25 -0.000120336214781845
122.3 -0.00011178575137613
122.35 -0.000103318573918841
122.4 -9.49367538293919e-05
122.45 -8.66423180983289e-05
122.5 -7.84372487920256e-05
122.55 -7.03234825771243e-05
122.6 -6.23029102647916e-05
122.65 -5.43773763748491e-05
122.7 -4.65486787198354e-05
122.75 -3.88185680090439e-05
122.8 -3.11887474725756e-05
122.85 -2.3660872505438e-05
122.9 -1.62365503317118e-05
122.95 -8.91733968880381e-06
123 -1.70475053179077e-06
123.05 5.39975624214245e-06
123.1 1.23947690491793e-05
123.15 1.92789258542758e-05
123.2 2.60509143865156e-05
123.25 3.27094723344432e-05
123.3 3.9253387521414e-05
123.35 4.56814980610029e-05
123.4 5.19926924925237e-05
123.45 5.81859098967165e-05
123.5 6.42601399916686e-05
123.55 7.02144232090408e-05
123.6 7.60478507506782e-05
123.65 8.17595646256913e-05
123.7 8.73487576681009e-05
123.75 9.28146735351444e-05
123.8 9.81566066863525e-05
123.85 0.000103373902343506
123.9 0.000108465956431594
123.95 0.000113432215500901
124 0.000118272176630346
124.05 0.000122985387312229
124.1 0.00012757144531851
124.15 0.000132029998548785
124.2 0.000136360744860111
124.25 0.000140563431878842
124.3 0.000144637856794649
124.35 0.000148583866136888
124.4 0.000152401355533513
124.45 0.000156090269452702
124.5 0.000159650600927396
124.55 0.000163082391262954
124.6 0.000166385729728108
124.65 0.000169560753229445
124.7 0.000172607645969612
124.75 0.000175526639089473
124.8 0.000178318010294431
124.85 0.000180982083465151
124.9 0.000183519228252908
124.95 0.000185929859659797
125 0.000188214437604051
125.05 0.000190373466470708
125.1 0.000192407494647877
125.15 0.000194317114048853
125.2 0.000196102959620349
125.25 0.000197765708837089
125.3 0.000199306081183051
125.35 0.000200724837619601
125.4 0.000202022780040814
125.45 0.000203200750716249
125.5 0.000204259631721449
125.55 0.000205200344356468
125.6 0.000206023848552686
125.65 0.000206731142268227
125.7 0.000207323260872247
125.75 0.000207801276518406
125.8 0.000208166297507804
125.85 0.000208419467641695
125.9 0.000208561965564269
125.95 0.000208595004095818
126 0.000208519829556573
126.05 0.000208337721081547
126.1 0.000208049989926666
126.15 0.000207657978766518
126.2 0.000207163060984031
126.25 0.000206566639952386
126.3 0.000205870148309489
126.35 0.000205075047225318
126.4 0.000204182825662465
126.45 0.000203194999630185
126.5 0.00020211311143228
126.55 0.000200938728909142
126.6 0.000199673444674264
126.65 0.000198318875345558
126.7 0.000196876660771781
126.75 0.000195348463254422
126.8 0.000193735966765342
126.85 0.000192040876160507
126.9 0.000190264916390141
126.95 0.000188409831705607
127 0.000186477384863348
127.05 0.000184469356326209
127.1 0.000182387543462462
127.15 0.000180233759742845
127.2 0.000178009833935954
127.25 0.000175717609302286
127.3 0.00017335894278726
127.35 0.00017093570421354
127.4 0.000168449775472957
127.45 0.000165903049718362
127.5 0.000163297430555709
127.55 0.000160634831236683
127.6 0.000157917173852189
127.65 0.000155146388526991
127.7 0.000152324412615827
127.75 0.000149453189901285
127.8 0.00014653466979375
127.85 0.000143570806533719
127.9 0.000140563558396775
127.95 0.000137514886901521
128 0.000134426756020756
128.05 0.000131301131396187
128.1 0.000128139979556957
128.15 0.000124945267142278
128.2 0.000121718960128438
128.25 0.00011846302306047
128.3 0.000115179418288739
128.35 0.000111870105210737
128.4 0.000108537039518334
128.45 0.000105182172450755
128.5 0.000101807450053541
128.55 9.84148124437513e-05
128.6 9.50061930816548e-05
128.65 9.15835180491563e-05
128.7 8.81487053352077e-05
128.75 8.47036641284381e-05
128.8 8.12502941172409e-05
128.85 7.77904847975478e-05
128.9 7.43261147885181e-05
128.95 7.08590511563655e-05
129 6.73911487465403e-05
129.05 6.39242495244824e-05
129.1 6.04601819251535e-05
129.15 5.70007602115538e-05
129.2 5.35477838424244e-05
129.25 5.01030368493296e-05
129.3 4.66682872233116e-05
129.35 4.32452863113031e-05
129.4 3.98357682224797e-05
129.45 3.64414492447276e-05
129.5 3.30640272713998e-05
129.55 2.97051812385264e-05
129.6 2.6366570572641e-05
129.65 2.30498346493798e-05
129.7 1.9756592263005e-05
129.75 1.6488441106999e-05
129.8 1.32469572658705e-05
129.85 1.00336947183092e-05
129.9 6.85018485181868e-06
129.95 3.69793598895511e-06
130 5.78432925290398e-07
130.05 -2.50686352078392e-06
130.1 -5.55651694630277e-06
130.15 -8.5691157899187e-06
130.2 -1.15432737459391e-05
130.25 -1.44776301661157e-05
130.3 -1.73708504490971e-05
130.35 -2.02216264174622e-05
130.4 -2.30286766822562e-05
130.45 -2.5790746994956e-05
130.5 -2.8506610586799e-05
130.55 -3.11750684954134e-05
130.6 -3.37949498786926e-05
130.65 -3.63651123158634e-05
130.7 -3.88844420957031e-05
130.75 -4.1351854491863e-05
130.8 -4.37662940252654e-05
130.85 -4.61267347135428e-05
130.9 -4.84321803074959e-05
130.95 -5.06816645145505e-05
131 -5.28742512091992e-05
131.05 -5.50090346304203e-05
131.1 -5.70851395660686e-05
131.15 -5.9101721524241e-05
131.2 -6.10579668916239e-05
131.25 -6.29530930788321e-05
131.3 -6.47863486527594e-05
131.35 -6.65570134559595e-05
131.4 -6.82643987130867e-05
131.45 -6.9907847124427e-05
131.5 -7.14867329465569e-05
131.55 -7.30004620601708e-05
131.6 -7.44484720251251e-05
131.65 -7.58302321227485e-05
131.7 -7.71452433854763e-05
131.75 -7.83930386138671e-05
131.8 -7.95731823810703e-05
131.85 -8.06852710248113e-05
131.9 -8.17289326269713e-05
131.95 -8.27038269808384e-05
132 -8.36096455461154e-05
132.05 -8.44461113917706e-05
132.1 -8.52129791268238e-05
132.15 -8.59100348191642e-05
132.2 -8.65370959025001e-05
132.25 -8.70940110715444e-05
132.3 -8.75806601655456e-05
132.35 -8.79969540402752e-05
132.4 -8.83428344285894e-05
132.45 -8.86182737896835e-05
132.5 -8.88232751471646e-05
132.55 -8.89578719160688e-05
132.6 -8.90221277189545e-05
132.65 -8.90161361912072e-05
132.7 -8.89400207756927e-05
132.75 -8.8793934506901e-05
132.8 -8.85780597847253e-05
132.85 -8.82926081380252e-05
132.9 -8.79378199781232e-05
132.95 -8.75139643423909e-05
133 -8.7021338628081e-05
133.05 -8.64602683165649e-05
133.1 -8.58311066881401e-05
133.15 -8.51342345275713e-05
133.2 -8.43700598205362e-05
133.25 -8.35390174411429e-05
133.3 -8.26415688306966e-05
133.35 -8.16782016678885e-05
133.4 -8.06494295305855e-05
133.45 -7.95557915494021e-05
133.5 -7.8397852053236e-05
133.55 -7.71762002069512e-05
133.6 -7.58914496413978e-05
133.65 -7.45442380759532e-05
133.7 -7.31352269337783e-05
133.75 -7.16651009499777e-05
133.8 -7.01345677728596e-05
133.85 -6.85443575584895e-05
133.9 -6.68952225587334e-05
133.95 -6.51879367029907e-05
134 -6.34232951738126e-05
134.05 -6.16021139766098e-05
134.1 -5.97252295036483e-05
134.15 -5.77934980925366e-05
134.2 -5.58077955794086e-05
134.25 -5.37690168470048e-05
134.3 -5.16780753678576e-05
134.35 -4.95359027427867e-05
134.4 -4.734344823491e-05
134.45 -4.51016782993774e-05
134.5 -4.28115761090338e-05
134.55 -4.04741410762204e-05
134.6 -3.80903883709198e-05
134.65 -3.56613484354547e-05
134.7 -3.31880664959475e-05
134.75 -3.06716020707482e-05
134.8 -2.81130284760397e-05
134.85 -2.5513432328827e-05
134.9 -2.28739130475191e-05
134.95 -2.01955823503095e-05
135 -1.74795637515631e-05
135.05 -1.4726992056415e-05
135.1 -1.19390128537881e-05
135.15 -9.11678200803352e-06
135.2 -6.26146514939836e-06
135.25 -3.37423716352553e-06
135.3 -4.5628168018722e-07
135.35 2.49120943854543e-06
135.4 5.46703661049583e-06
135.45 8.46999304573866e-06
135.5 1.14988652589213e-05
135.55 1.45524335813523e-05
135.6 1.76294726726609e-05
135.65 2.0728752031833e-05
135.7 2.3849036507429e-05
135.75 2.69890868067936e-05
135.8 3.01476600040651e-05
135.85 3.33235100467963e-05
135.9 3.65153882610008e-05
135.95 3.9722043854437e-05
136 4.29422244179487e-05
136.05 4.61746764246789e-05
136.1 4.94181457269772e-05
136.15 5.26713780508241e-05
136.2 5.5933119487594e-05
136.25 5.92021169829857e-05
136.3 6.24771188229471e-05
136.35 6.57568751164247e-05
136.4 6.90401382747715e-05
136.45 7.23256634876479e-05
136.5 7.56122091952517e-05
136.55 7.88985375567197e-05
136.6 8.218341491454e-05
136.65 8.54656122548222e-05
136.7 8.87439056632702e-05
136.75 9.20170767767098e-05
136.8 9.5283913230021e-05
136.85 9.85432090983316e-05
136.9 0.000101793765334329
136.95 0.00010503439020055
137 0.000108263899696512
137.05 0.000111481117980556
137.1 0.000114684877786255
137.15 0.000117874020833281
137.2 0.00012104739823259
137.25 0.000124203870885803
137.3 0.000127342309878668
137.35 0.000130461596868487
137.4 0.000133560624465388
137.45 0.000136638296607336
137.5 0.000139693528928775
137.55 0.000142725249122791
137.6 0.000145732397296704
137.65 0.000148713926320978
137.7 0.000151668802171367
137.75 0.000154596004264195
137.8 0.000157494525784681
137.85 0.00016036337400823
137.9 0.000163201570614599
137.95 0.000166008151994866
138 0.00016878216955112
138.05 0.000171522689988796
138.1 0.000174228795601598
138.15 0.000176899584548927
138.2 0.000179534171125759
138.25 0.000182131686024918
138.3 0.000184691276591668
138.35 0.000187212107070596
138.4 0.000189693358844713
138.45 0.000192134230666734
138.5 0.0001945339388825
138.55 0.000196891717646485
138.6 0.00019920681912937
138.65 0.000201478513717625
138.7 0.000203706090205099
138.75 0.000205888855976556
138.8 0.000208026137183156
138.85 0.000210117278909857
138.9 0.000212161645334702
138.95 0.000214158619880002
139 0.000216107605355374
139.05 0.000218008024092657
139.1 0.000219859318072666
139.15 0.000221660949043809
139.2 0.000223412398632554
139.25 0.000225113168445752
139.3 0.000226762780164818
139.35 0.000228360775631791
139.4 0.000229906716927272
139.45 0.000231400186440267
139.5 0.000232840786929943
139.55 0.000234228141579328
139.6 0.000235561894040971
139.65 0.000236841708474598
139.7 0.000238067269576785
139.75 0.000239238282602687
139.8 0.000240354473379858
139.85 0.000241415588314195
139.9 0.000242421394388061
139.95 0.000243371679150611
140 0.000244266250700387
140.05 0.000245104937660217
140.1 0.000245887589144484
140.15 0.000246614074718799
140.2 0.000247284284352161
140.25 0.000247898128361644
140.3 0.000248455537349677
140.35 0.000248956462133991
140.4 0.000249400873670289
140.45 0.000249788762967712
140.5 0.000250120140997177
140.55 0.000250395038592656
140.6 0.000250613506345468
140.65 0.00025077561449168
140.7 0.000250881452792675
140.75 0.000250931130408988
140.8 0.000250924775767481
140.85 0.000250862536421956
140.9 0.000250744578907288
140.95 0.00025057108858717
141 0.00025034226949556
141.05 0.000250058344171935
141.1 0.000249719553490432
141.15 0.000249326156482992
141.2 0.000248878430156593
141.25 0.000248376669304683
141.3 0.000247821186312907
141.35 0.000247212310959243
141.4 0.000246550390208649
141.45 0.000245835788002324
141.5 0.0002450688850417
141.55 0.000244250078567275
141.6 0.00024337978213239
141.65 0.000242458425372076
141.7 0.000241486453767079
141.75 0.000240464328403177
141.8 0.000239392525725908
141.85 0.000238271537290833
141.9 0.000237101869509438
141.95 0.000235884043390817
142 0.000234618594279231
142.05 0.000233306071587691
142.1 0.000231947038527668
142.15 0.000230542071835058
142.2 0.000229091761492543
142.25 0.000227596710448439
142.3 0.000226057534332197
142.35 0.000224474861166644
142.4 0.000222849331077127
142.45 0.000221181595997656
142.5 0.000219472319374195
142.55 0.000217722175865219
142.6 0.000215931851039668
142.65 0.000214102041072426
142.7 0.000212233452437458
142.75 0.000210326801598721
142.8 0.000208382814698999
142.85 0.000206402227246775
142.9 0.000204385783801267
142.95 0.000202334237655778
143 0.000200248350519467
143.05 0.000198128892197678
143.1 0.000195976640270959
143.15 0.000193792379772901
143.2 0.000191576902866913
143.25 0.000189331008522081
143.3 0.000187055502188215
143.35 0.000184751195470238
143.4 0.000182418905802019
143.45 0.000180059456119792
143.5 0.000177673674535286
143.55 0.00017526239400868
143.6 0.000172826452021527
143.65 0.000170366690249743
143.7 0.00016788395423682
143.75 0.000165379093067353
143.8 0.000162852959041024
143.85 0.000160306407347148
143.9 0.000157740295739922
143.95 0.00015515548421447
144 0.000152552834683824
144.05 0.00014993321065695
144.1 0.000147297476917927
144.15 0.000144646499206413
144.2 0.00014198114389949
144.25 0.000139302277695022
144.3 0.000136610767296615
144.35 0.000133907479100312
144.4 0.000131193278883119
144.45 0.000128469031493462
144.5 0.000125735600543707
144.55 0.000122993848104822
144.6 0.000120244634403296
144.65 0.000117488817520421
144.7 0.000114727253094026
144.75 0.000111960794022775
144.8 0.000109190290173116
144.85 0.000106416588088984
144.9 0.000103640530704351
144.95 0.000100862957058713
145 9.8084702015606e-05
145.05 9.53065959842486e-05
145.1 9.25294646443831e-05
145.15 8.97541286744169e-05
145.2 8.69814034829404e-05
145.25 8.42120989437052e-05
145.3 8.14470191341447e-05
145.35 7.86869620775153e-05
145.4 7.5932719488736e-05
145.45 7.31850765240011e-05
145.5 7.04448115342394e-05
145.55 6.77126958224929e-05
145.6 6.49894934052832e-05
145.65 6.22759607780333e-05
145.7 5.95728466846127e-05
145.75 5.68808918910669e-05
145.8 5.42008289635952e-05
145.85 5.15333820508365e-05
145.9 4.88792666705198e-05
145.95 4.62391895005375e-05
146 4.3613848174493e-05
146.05 4.1003931081777e-05
146.1 3.84101171722203e-05
146.15 3.58330757653724e-05
146.2 3.32734663644513e-05
146.25 3.07319384750076e-05
146.3 2.82091314283458e-05
146.35 2.57056742097419e-05
146.4 2.32221852914946e-05
146.45 2.07592724708457e-05
146.5 1.83175327128044e-05
146.55 1.58975519979046e-05
146.6 1.34999051749268e-05
146.65 1.11251558186104e-05
146.7 8.77385609238219e-06
146.75 6.44654661612395e-06
146.8 4.14375633900038e-06
146.85 1.86600241736625e-06
146.9 -3.862099022303e-07
146.95 -2.61238739493339e-06
147 -4.81204896434103e-06
147.05 -6.98472574413207e-06
147.1 -9.12996119454957e-06
147.15 -1.1247311193734e-05
147.2 -1.3336344123901e-05
147.25 -1.53966409523621e-05
147.3 -1.7427795307386e-05
147.35 -1.9429413548903e-05
147.4 -2.14011148340555e-05
147.45 -2.33425311775987e-05
147.5 -2.52533075071604e-05
147.55 -2.71331017133667e-05
147.6 -2.89815846948471e-05
147.65 -3.0798440398129e-05
147.7 -3.25833658524391e-05
147.75 -3.43360711994257e-05
147.8 -3.60562797178221e-05
147.85 -3.77437278430712e-05
147.9 -3.93981651819318e-05
147.95 -4.10193545220924e-05
148 -4.26070718368173e-05
148.05 -4.41611062846518e-05
148.1 -4.56812602042163e-05
148.15 -4.71673491041205e-05
148.2 -4.86192016480286e-05
148.25 -5.00366596349115e-05
148.3 -5.1419577974521e-05
148.35 -5.27678246581223e-05
148.4 -5.40812807245263e-05
148.45 -5.53598402214598e-05
148.5 -5.66034101623172e-05
148.55 -5.7811910478337e-05
148.6 -5.89852739662473e-05
148.65 -6.01234462314286e-05
148.7 -6.12263856266407e-05
148.75 -6.2294063186363e-05
148.8 -6.33264625568001e-05
148.85 -6.43235799216035e-05
148.9 -6.5285423923364e-05
148.95 -6.62120155809293e-05
149 -6.71033882026024e-05
149.05 -6.79595872952784e-05
149.1 -6.87806704695787e-05
149.15 -6.95667073410412e-05
149.2 -7.03177794274285e-05
149.25 -7.10339800422149e-05
149.3 -7.17154141843169e-05
149.35 -7.23621984241288e-05
149.4 -7.29744607859313e-05
149.45 -7.35523406267371e-05
149.5 -7.40959885116418e-05
149.55 -7.4605566085747e-05
149.6 -7.50812459427265e-05
149.65 -7.55232114901025e-05
149.7 -7.59316568113054e-05
149.75 -7.63067865245861e-05
149.8 -7.6648815638855e-05
149.85 -7.69579694065188e-05
149.9 -7.72344831733906e-05
149.95 -7.74786022257462e-05
150 -7.76905816346014e-05
150.05 -7.78706860972878e-05
150.1 -7.80191897764006e-05
150.15 -7.8136376136197e-05
150.2 -7.82225377765212e-05
150.25 -7.8277976264335e-05
150.3 -7.830300196293e-05
150.35 -7.82979338589025e-05
150.4 -7.8263099386967e-05
150.45 -7.81988342526912e-05
150.5 -7.81054822532275e-05
150.55 -7.79833950961255e-05
150.6 -7.7832932216302e-05
150.65 -7.76544605912505e-05
150.7 -7.74483545545703e-05
150.75 -7.72149956078957e-05
150.8 -7.69547722313064e-05
150.85 -7.66680796922988e-05
150.9 -7.6355319853401e-05
150.95 -7.60169009785106e-05
151 -7.56532375380367e-05
151.05 -7.52647500129282e-05
151.1 -7.48518646976667e-05
151.15 -7.4415013502307e-05
151.2 -7.39546337536453e-05
151.25 -7.34711679955934e-05
151.3 -7.29650637888428e-05
151.35 -7.24367735098953e-05
151.4 -7.18867541495418e-05
151.45 -7.13154671108682e-05
151.5 -7.07233780068671e-05
151.55 -7.01109564577353e-05
151.6 -6.94786758879348e-05
151.65 -6.88270133230943e-05
151.7 -6.81564491868322e-05
151.75 -6.7467467097574e-05
151.8 -6.67605536654443e-05
151.85 -6.60361982893082e-05
151.9 -6.52948929540377e-05
151.95 -6.45371320280789e-05
152 -6.37634120613944e-05
152.05 -6.29742315838544e-05
152.1 -6.21700909041512e-05
152.15 -6.13514919093082e-05
152.2 -6.05189378648569e-05
152.25 -5.96729332157524e-05
152.3 -5.88139833880986e-05
152.35 -5.79425945917528e-05
152.4 -5.70592736238787e-05
152.45 -5.61645276735167e-05
152.5 -5.52588641272388e-05
152.55 -5.43427903759549e-05
152.6 -5.34168136229363e-05
152.65 -5.24814406931216e-05
152.7 -5.15371778437694e-05
152.75 -5.0584530576521e-05
152.8 -4.96240034509348e-05
152.85 -4.86560998995548e-05
152.9 -4.76813220445733e-05
152.95 -4.67001705161473e-05
153 -4.57131442724264e-05
153.05 -4.47207404213517e-05
153.1 -4.37234540442794e-05
153.15 -4.27217780214871e-05
153.2 -4.17162028596161e-05
153.25 -4.0707216521102e-05
153.3 -3.96953042556488e-05
153.35 -3.86809484337939e-05
153.4 -3.76646283826178e-05
153.45 -3.66468202236438e-05
153.5 -3.56279967129796e-05
153.55 -3.46086270837431e-05
153.6 -3.35891768908218e-05
153.65 -3.25701078580077e-05
153.7 -3.1551877727552e-05
153.75 -3.05349401121816e-05
153.8 -2.95197443496176e-05
153.85 -2.85067353596364e-05
153.9 -2.7496353503711e-05
153.95 -2.64890344472707e-05
154 -2.54852090246141e-05
154.05 -2.44853031065112e-05
154.1 -2.34897374705275e-05
154.15 -2.24989276741032e-05
154.2 -2.15132839304178e-05
154.25 -2.05332109870705e-05
154.3 -1.95591080076053e-05
154.35 -1.85913684559068e-05
154.4 -1.76303799834951e-05
154.45 -1.66765243197427e-05
154.5 -1.57301771650375e-05
154.55 -1.47917080869158e-05
154.6 -1.38614804191836e-05
154.65 -1.29398511640489e-05
154.7 -1.20271708972817e-05
154.75 -1.11237836764197e-05
154.8 -1.02300269520364e-05
154.85 -9.3462314820854e-06
154.9 -8.47272124933471e-06
154.95 -7.60981338190437e-06
155 -6.75781807691735e-06
155.05 -5.91703852727402e-06
155.1 -5.08777085155904e-06
155.15 -4.27030402708767e-06
155.2 -3.4649198260979e-06
155.25 -2.67189275509333e-06
155.3 -1.89148999734035e-06
155.35 -1.12397135852234e-06
155.4 -3.69589215552073e-07
155.45 3.71411531457626e-07
155.5 1.0987935040659e-06
155.55 1.81232688722098e-06
155.6 2.51178946782578e-06
155.65 3.19696667015665e-06
155.7 3.86765158814095e-06
155.75 4.52364501450053e-06
155.8 5.16475546676908e-06
155.85 5.79079921019258e-06
155.9 6.40160027752316e-06
155.95 6.99699048571786e-06
156 7.57680944955471e-06
156.05 8.14090459217991e-06
156.1 8.68913115260065e-06
156.15 9.22135219013937e-06
156.2 9.73743858586638e-06
156.25 1.02372690410285e-05
156.3 1.07207300724928e-05
156.35 1.11877160052253e-05
156.4 1.16381289618249e-05
156.45 1.20718788491362e-05
156.5 1.2488883341961e-05
156.55 1.28890678638961e-05
156.6 1.32723655653188e-05
156.65 1.36387172985473e-05
156.7 1.39880715902029e-05
156.75 1.43203846108009e-05
156.8 1.46356201415981e-05
156.85 1.49337495387276e-05
156.9 1.52147516946491e-05
156.95 1.54786129969476e-05
157 1.57253272845101e-05
157.05 1.59548958011153e-05
157.1 1.6167327146467e-05
157.15 1.63626372247073e-05
157.2 1.65408491904436e-05
157.25 1.67019933923246e-05
157.3 1.68461073142025e-05
157.35 1.69732355139178e-05
157.4 1.70834295597442e-05
157.45 1.71767479645322e-05
157.5 1.725325611759e-05
157.55 1.73130262143427e-05
157.6 1.73561371838068e-05
157.65 1.73826746139247e-05
157.7 1.73927306747975e-05
157.75 1.7386404039859e-05
157.8 1.73637998050341e-05
157.85 1.73250294059229e-05
157.9 1.72702105330554e-05
157.95 1.71994670452593e-05
158 1.7112928881187e-05
158.05 1.70107319690441e-05
158.1 1.68930181345671e-05
158.15 1.67599350072944e-05
158.2 1.66116359251762e-05
158.25 1.64482798375712e-05
158.3 1.6270031206675e-05
158.35 1.60770599074282e-05
158.4 1.58695411259512e-05
158.45 1.56476552565526e-05
158.5 1.54115877973602e-05
158.55 1.51615292446214e-05
158.6 1.48976749857218e-05
158.65 1.46202251909704e-05
158.7 1.43293847042e-05
158.75 1.40253629322311e-05
158.8 1.37083737332491e-05
158.85 1.33786353041429e-05
158.9 1.30363700668547e-05
158.95 1.26818045537897e-05
159 1.23151692923351e-05
159.05 1.19366986885383e-05
159.1 1.15466309099927e-05
159.15 1.11452077679807e-05
159.2 1.0732674598924e-05
159.25 1.03092801451896e-05
159.3 9.87527643530081e-06
159.35 9.43091866360321e-06
159.4 8.97646506943373e-06
159.45 8.51217681584255e-06
159.5 8.03831786791629e-06
159.55 7.55515487075138e-06
159.6 7.06295702712617e-06
159.65 6.56199597492018e-06
159.7 6.05254566432867e-06
159.75 5.53488223492068e-06
159.8 5.00928389258804e-06
159.85 4.4760307864332e-06
159.9 3.93540488564293e-06
159.95 3.38768985639503e-06
160 2.83317093884469e-06
160.05 2.2721348242369e-06
160.1 1.70486953219105e-06
160.15 1.13166428820343e-06
160.2 5.52809401413011e-07
160.25 -3.14038573244823e-08
160.3 -6.20683377009532e-07
160.35 -1.21473632767461e-06
160.4 -1.81326928111897e-06
160.45 -2.41598833115899e-06
160.5 -3.02259921335126e-06
160.55 -3.63280742414564e-06
160.6 -4.24631833942664e-06
160.65 -4.86283733240114e-06
160.7 -5.48206989079181e-06
160.75 -6.10372173329529e-06
160.8 -6.72749892526547e-06
160.85 -7.35310799358206e-06
160.9 -7.98025604066569e-06
160.95 -8.60865085760107e-06
161 -9.23800103633037e-06
161.05 -9.86801608087959e-06
161.1 -1.04984065175812e-05
161.15 -1.11288840042572e-05
161.2 -1.17591614383266e-05
161.25 -1.23889530638031e-05
161.3 -1.30179745771486e-05
161.35 -1.36459432319486e-05
161.4 -1.4272577942377e-05
161.45 -1.48975993854174e-05
161.5 -1.55207301018105e-05
161.55 -1.61416945956955e-05
161.6 -1.67602194329151e-05
161.65 -1.73760333379562e-05
161.7 -1.7988867289495e-05
161.75 -1.85984546145207e-05
161.8 -1.92045310810087e-05
161.85 -1.98068349891167e-05
161.9 -2.04051072608789e-05
161.95 -2.09990915283714e-05
162 -2.15885342203255e-05
162.05 -2.21731846471635e-05
162.1 -2.27527950844364e-05
162.15 -2.3327120854638e-05
162.2 -2.38959204073768e-05
162.25 -2.44589553978823e-05
162.3 -2.50159907638276e-05
162.35 -2.55667948004475e-05
162.4 -2.61111392339346e-05
162.45 -2.66487992930944e-05
162.5 -2.71795537792442e-05
162.55 -2.77031851343368e-05
162.6 -2.82194795072966e-05
162.65 -2.87282268185505e-05
162.7 -2.9229220822742e-05
162.75 -2.97222591696134e-05
162.8 -3.02071434630448e-05
162.85 -3.06836793182386e-05
162.9 -3.11516764170366e-05
162.95 -3.16109485613623e-05
163 -3.20613137247775e-05
163.05 -3.25025941021438e-05
163.1 -3.29346161573843e-05
163.15 -3.33572106693344e-05
163.2 -3.3770212775679e-05
163.25 -3.41734620149689e-05
163.3 -3.45668023667111e-05
163.35 -3.49500822895311e-05
163.4 -3.53231547574017e-05
163.45 -3.56858772939374e-05
163.5 -3.60381120047523e-05
163.55 -3.63797256078801e-05
163.6 -3.67105894622561e-05
163.65 -3.70305795942627e-05
163.7 -3.73395767223381e-05
163.75 -3.7637466279651e-05
163.8 -3.79241384348446e-05
163.85 -3.81994881108513e-05
163.9 -3.84634150017854e-05
163.95 -3.87158235879146e-05
164 -3.89566231487202e-05
164.05 -3.91857277740481e-05
164.1 -3.94030563733607e-05
164.15 -3.96085326830956e-05
164.2 -3.98020852721396e-05
164.25 -3.99836475454272e-05
164.3 -4.01531577456735e-05
164.35 -4.03105589532504e-05
164.4 -4.04557990842189e-05
164.45 -4.05888308865269e-05
164.5 -4.07096119343871e-05
164.55 -4.08181046208449e-05
164.6 -4.09142761485522e-05
164.65 -4.09980985187596e-05
164.7 -4.10695485185418e-05
164.75 -4.1128607706272e-05
164.8 -4.117526239536e-05
164.85 -4.12095036362709e-05
164.9 -4.12313271968416e-05
164.95 -4.1240733540911e-05
165 -4.12377278052837e-05
165.05 -4.12223197750444e-05
165.1 -4.11945238572422e-05
165.15 -4.11543590529643e-05
165.2 -4.11018489278193e-05
165.25 -4.10370215808499e-05
165.3 -4.09599096118969e-05
165.35 -4.08705500874345e-05
165.4 -4.07689845049e-05
165.45 -4.06552587555398e-05
165.5 -4.05294230857933e-05
165.55 -4.03915320572395e-05
165.6 -4.02416445051291e-05
165.65 -4.00798234955252e-05
165.7 -3.9906136281078e-05
165.75 -3.97206542554578e-05
165.8 -3.95234529064713e-05
165.85 -3.93146117678858e-05
165.9 -3.90942143699892e-05
165.95 -3.88623481889085e-05
166 -3.86191045947163e-05
166.05 -3.83645787983503e-05
166.1 -3.80988697973728e-05
166.15 -3.78220803205976e-05
166.2 -3.75343167716124e-05
166.25 -3.72356891712231e-05
166.3 -3.69263110988493e-05
166.35 -3.66062996328982e-05
166.4 -3.62757752901457e-05
166.45 -3.59348619641539e-05
166.5 -3.55836868627526e-05
166.55 -3.52223804446146e-05
166.6 -3.4851076354954e-05
166.65 -3.44699113603765e-05
166.7 -3.4079025282911e-05
166.75 -3.3678560933253e-05
166.8 -3.32686640432485e-05
166.85 -3.28494831976482e-05
166.9 -3.24211697651634e-05
166.95 -3.19838778288515e-05
167 -3.15377641158631e-05
167.05 -3.10829879265792e-05
167.1 -3.06197110631701e-05
167.15 -3.01480977576053e-05
167.2 -2.96683145991452e-05
167.25 -2.91805304613444e-05
167.3 -2.86849164285974e-05
167.35 -2.81816457222563e-05
167.4 -2.76708936263518e-05
167.45 -2.71528374129465e-05
167.5 -2.66276562671517e-05
167.55 -2.60955312118371e-05
167.6 -2.55566450320637e-05
167.65 -2.50111821992708e-05
167.7 -2.44593287952449e-05
167.75 -2.39012724359023e-05
167.8 -2.33372021949149e-05
167.85 -2.27673085272069e-05
167.9 -2.21917831923547e-05
167.95 -2.16108191779169e-05
168 -2.1024610622725e-05
168.05 -2.04333527401632e-05
168.1 -1.98372417414663e-05
168.15 -1.92364747590645e-05
168.2 -1.86312497700033e-05
168.25 -1.80217655194675e-05
168.3 -1.74082214444357e-05
168.35 -1.67908175974957e-05
168.4 -1.6169754570846e-05
168.45 -1.55452334205123e-05
168.5 -1.49174555908059e-05
168.55 -1.42866228390502e-05
168.6 -1.36529371606028e-05
168.65 -1.30166007141994e-05
168.7 -1.23778157476454e-05
168.75 -1.1736784523881e-05
168.8 -1.10937092474451e-05
168.85 -1.04487919913644e-05
168.9 -9.80223462449133e-06
168.95 -9.15423873931529e-06
169 -8.50500558027311e-06
169.05 -7.85473597258086e-06
169.1 -7.20363025161162e-06
169.15 -6.55188819284226e-06
169.2 -5.89970894239198e-06
169.25 -5.24729094817543e-06
169.3 -4.59483189169237e-06
169.35 -3.94252862047589e-06
169.4 -3.29057708122037e-06
169.45 -2.63917225361059e-06
169.5 -1.98850808487229e-06
169.55 -1.33877742506482e-06
169.6 -6.90171963135438e-07
169.65 -4.28821637549297e-08
169.7 6.02902795046398e-07
169.75 1.24699508342379e-06
169.8 1.88920828042586e-06
169.85 2.52935743384739e-06
169.9 3.16725911920967e-06
169.95 3.80273149785149e-06
170 4.43559437411422e-06
170.05 5.06566925160491e-06
170.1 5.69277938852172e-06
170.15 6.31674985202661e-06
170.2 6.93740757165035e-06
170.25 7.55458139171575e-06
170.3 8.16810212276509e-06
170.35 8.77780259197851e-06
170.4 9.38351769257027e-06
170.45 9.98508443215054e-06
170.5 1.05823419800407e-05
170.55 1.11751317135303e-05
170.6 1.17632972630654e-05
170.65 1.23466845563564e-05
170.7 1.29251418613962e-05
170.75 1.34985198283795e-05
170.8 1.40666715305115e-05
170.85 1.46294525037009e-05
170.9 1.51867207851256e-05
170.95 1.57383369506656e-05
171 1.62841641511941e-05
171.05 1.68240681477213e-05
171.1 1.73579173453837e-05
171.15 1.78855828262726e-05
171.2 1.84069383810978e-05
171.25 1.89218605396796e-05
171.3 1.94302286002659e-05
171.35 1.99319246576701e-05
171.4 2.04268336302256e-05
171.45 2.09148432855541e-05
171.5 2.13958442651452e-05
171.55 2.1869730107745e-05
171.6 2.23363972715509e-05
171.65 2.27957451552134e-05
171.7 2.32476761176413e-05
171.75 2.36920954966122e-05
171.8 2.41289116261872e-05
171.85 2.45580358529295e-05
171.9 2.49793825509296e-05
171.95 2.5392869135637e-05
172 2.57984160765004e-05
172.05 2.61959469084187e-05
172.1 2.65853882420054e-05
172.15 2.69666697726695e-05
172.2 2.73397242885156e-05
172.25 2.77044876770683e-05
172.3 2.80608989308238e-05
172.35 2.8408900151634e-05
172.4 2.87484365539284e-05
172.45 2.90794564667785e-05
172.5 2.94019113348112e-05
172.55 2.97157557179767e-05
172.6 3.00209472901784e-05
172.65 3.03174468367711e-05
172.7 3.06052182509346e-05
172.75 3.08842285289315e-05
172.8 3.11544477642562e-05
172.85 3.14158491406839e-05
172.9 3.16684089242284e-05
172.95 3.19121064540182e-05
173 3.21469241321001e-05
173.05 3.23728474121791e-05
173.1 3.25898647873071e-05
173.15 3.27979677765286e-05
173.2 3.29971509104955e-05
173.25 3.31874117160618e-05
173.3 3.33687506998696e-05
173.35 3.3541171330938e-05
173.4 3.37046800222677e-05
173.45 3.38592861114728e-05
173.5 3.40050018404527e-05
173.55 3.41418423341176e-05
173.6 3.42698255781799e-05
173.65 3.4388972396026e-05
173.7 3.44993064246819e-05
173.75 3.46008540898857e-05
173.8 3.46936445802833e-05
173.85 3.47777098207602e-05
173.9 3.48530844449251e-05
173.95 3.49198057667593e-05
174 3.49779137514495e-05
174.05 3.50274509854161e-05
174.1 3.50684626455566e-05
174.15 3.51009964677168e-05
174.2 3.51251027144079e-05
174.25 3.51408341417854e-05
174.3 3.51482459659065e-05
174.35 3.51473958282825e-05
174.4 3.51383437607434e-05
174.45 3.5121152149632e-05
174.5 3.50958856993445e-05
174.55 3.50626113952356e-05
174.6 3.50213984659054e-05
174.65 3.49723183448855e-05
174.7 3.49154446317436e-05
174.75 3.48508530526233e-05
174.8 3.47786214202379e-05
174.85 3.46988295933366e-05
174.9 3.46115594356615e-05
174.95 3.45168947744137e-05
175 3.44149213582477e-05
175.05 3.4305726814812e-05
175.1 3.41894006078556e-05
175.15 3.40660339939186e-05
175.2 3.39357199786262e-05
175.25 3.37985532726048e-05
175.3 3.36546302470391e-05
175.35 3.35040488888904e-05
175.4 3.33469087557929e-05
175.45 3.31833109306496e-05
175.5 3.30133579759447e-05
175.55 3.28371538877928e-05
175.6 3.26548040497443e-05
175.65 3.24664151863637e-05
175.7 3.22720953166029e-05
175.75 3.20719537069861e-05
175.8 3.18661008246256e-05
175.85 3.16546482900877e-05
175.9 3.14377088301278e-05
175.95 3.12153962303111e-05
176 3.09878252875406e-05
176.05 3.07551117625074e-05
176.1 3.05173723320847e-05
176.15 3.02747245416805e-05
176.2 3.00272867575694e-05
176.25 2.97751781192204e-05
176.3 2.95185184916372e-05
176.35 2.92574284177313e-05
176.4 2.89920290707415e-05
176.45 2.87224422067198e-05
176.5 2.84487901171e-05
176.55 2.81711955813635e-05
176.6 2.78897818198228e-05
176.65 2.76046724465346e-05
176.7 2.73159914223619e-05
176.75 2.70238630081995e-05
176.8 2.67284117183775e-05
176.85 2.64297622742609e-05
176.9 2.61280395580573e-05
176.95 2.58233685668499e-05
177 2.55158743668687e-05
177.05 2.52056820480158e-05
177.1 2.4892916678658e-05
177.15 2.45777032606998e-05
177.2 2.42601666849528e-05
177.25 2.39404316868122e-05
177.3 2.36186228022554e-05
177.35 2.32948643241742e-05
177.4 2.29692802590547e-05
177.45 2.26419942840155e-05
177.5 2.23131297042183e-05
177.55 2.1982809410661e-05
177.6 2.16511558383664e-05
177.65 2.13182909249771e-05
177.7 2.09843360697678e-05
177.75 2.06494120930875e-05
177.8 2.031363919624e-05
177.85 1.99771369218158e-05
177.9 1.96400241144841e-05
177.95 1.9302418882256e-05
178 1.89644385582295e-05
178.05 1.86261996628252e-05
178.1 1.82878178665229e-05
178.15 1.79494079531096e-05
178.2 1.76110837834472e-05
178.25 1.72729582597709e-05
178.3 1.69351432905257e-05
178.35 1.6597749755752e-05
178.4 1.62608874730287e-05
178.45 1.59246651639833e-05
178.5 1.55891904213766e-05
178.55 1.52545696767736e-05
178.6 1.49209081688069e-05
178.65 1.4588309912043e-05
178.7 1.42568776664593e-05
178.75 1.39267129075422e-05
178.8 1.35979157970126e-05
178.85 1.32705851541898e-05
178.9 1.29448184280015e-05
178.95 1.26207116696477e-05
179 1.22983595059295e-05
179.05 1.19778551132486e-05
179.1 1.16592901922879e-05
179.15 1.13427549433815e-05
179.2 1.1028338042582e-05
179.25 1.07161266184337e-05
179.3 1.04062062294607e-05
179.35 1.00986608423775e-05
179.4 9.79357281103043e-06
179.45 9.49102285607858e-06
179.5 9.19109004542155e-06
179.55 8.89385177538242e-06
179.6 8.59938375265341e-06
179.65 8.30775997701198e-06
179.7 8.0190527248146e-06
179.75 7.73333253327548e-06
179.8 7.45066818553706e-06
179.85 7.17112669653902e-06
179.9 6.89477329969213e-06
179.95 6.62167143436287e-06
180 6.35188273417462e-06
180.05 6.08546701613053e-06
180.1 5.82248227056304e-06
180.15 5.56298465191431e-06
180.2 5.30702847035144e-06
180.25 5.0546661842199e-06
180.3 4.80594839333779e-06
180.35 4.56092383313313e-06
180.4 4.31963936962578e-06
180.45 4.08213999525456e-06
180.5 3.84846882554992e-06
180.55 3.61866709665136e-06
180.6 3.39277416366808e-06
180.65 3.1708274998808e-06
180.7 2.95286269678133e-06
180.75 2.73891346494607e-06
180.8 2.52901163573841e-06
180.85 2.32318716383408e-06
180.9 2.12146813056273e-06
180.95 1.92388074805768e-06
181 1.73044936420517e-06
181.05 1.54119646838307e-06
181.1 1.35614269797815e-06
181.15 1.17530684566998e-06
181.2 9.98705867468274e-07
181.25 8.26354891489796e-07
181.3 6.58267227459441e-07
181.35 4.94454376919497e-07
181.4 3.34926044129772e-07
181.45 1.79690147640378e-07
181.5 2.875283251797e-08
181.55 -1.17881516794739e-07
181.6 -2.60210263007276e-07
181.65 -3.98232501919502e-07
181.7 -5.31949047792301e-07
181.75 -6.61362418174475e-07
181.8 -7.86476818210164e-07
181.85 -9.07298124451779e-07
181.9 -1.02383386820404e-06
181.95 -1.13609321842523e-06
182 -1.24408696421217e-06
182.05 -1.34782749689592e-06
182.1 -1.44732879177525e-06
182.15 -1.54260638951533e-06
182.2 -1.63367737723891e-06
182.25 -1.72056036933758e-06
182.3 -1.80327548803005e-06
182.35 -1.88184434369469e-06
182.4 -1.95629001500271e-06
182.45 -2.02663702887816e-06
182.5 -2.09291134031027e-06
182.55 -2.15514031204277e-06
182.6 -2.21335269416411e-06
182.65 -2.26757860362145e-06
182.7 -2.31784950368013e-06
182.75 -2.36419818334922e-06
182.8 -2.40665873679219e-06
182.85 -2.44526654274033e-06
182.9 -2.48005824392506e-06
182.95 -2.51107172654329e-06
183 -2.53834609976834e-06
183.05 -2.56192167531684e-06
183.1 -2.58183994708017e-06
183.15 -2.59814357082654e-06
183.2 -2.61087634397778e-06
183.25 -2.62008318546271e-06
183.3 -2.62581011564606e-06
183.35 -2.62810423633012e-06
183.4 -2.62701371082316e-06
183.45 -2.62258774406655e-06
183.5 -2.61487656280978e-06
183.55 -2.60393139581976e-06
183.6 -2.58980445410867e-06
183.65 -2.5725489111615e-06
183.7 -2.55221888314226e-06
183.75 -2.52886940905504e-06
183.8 -2.50255643083388e-06
183.85 -2.47333677333283e-06
183.9 -2.44126812418523e-06
183.95 -2.40640901349938e-06
184 -2.36881879335529e-06
184.05 -2.32855761706545e-06
184.1 -2.28568641816089e-06
184.15 -2.24026688906201e-06
184.2 -2.19236145939242e-06
184.25 -2.1420332738926e-06
184.3 -2.08934616988963e-06
184.35 -2.03436465427806e-06
184.4 -1.97715387996682e-06
184.45 -1.91777962174686e-06
184.5 -1.85630825153412e-06
184.55 -1.79280671294305e-06
184.6 -1.72734249514655e-06
184.65 -1.65998360597909e-06
184.7 -1.59079854424148e-06
184.75 -1.51985627116701e-06
184.8 -1.44722618101139e-06
184.85 -1.37297807073058e-06
184.9 -1.29718210871424e-06
184.95 -1.21990880254493e-06
185 -1.14122896575731e-06
185.05 -1.06121368357512e-06
185.1 -9.799342776082e-07
185.15 -8.97462269496278e-07
185.2 -8.13869343491398e-07
185.25 -7.29227307976002e-07
185.3 -6.43608055919449e-07
185.35 -5.57083524281657e-07
185.4 -4.69725652378854e-07
185.45 -3.81606339232917e-07
185.5 -2.92797399932638e-07
185.55 -2.03370521042247e-07
185.6 -1.13397215099795e-07
185.65 -2.29487742554313e-08
185.7 6.79037768928318e-08
185.75 1.59089729200534e-07
185.8 2.50538737542288e-07
185.85 3.42180869960473e-07
185.9 4.33946657308335e-07
185.95 5.25767143290948e-07
186 6.17573934799718e-07
186.05 7.0929925242856e-07
186.1 8.00875981052405e-07
186.15 8.92237720341473e-07
186.2 9.8331883507782e-07
186.25 1.07405450513397e-06
186.3 1.16438077496723e-06
186.35 1.25423460247729e-06
186.4 1.34355390706951e-06
186.45 1.43227761676119e-06
186.5 1.52034571416388e-06
186.55 1.60769928117114e-06
186.6 1.69428054217804e-06
186.65 1.78003290565636e-06
186.7 1.86490100390787e-06
186.75 1.9488307308174e-06
186.8 2.03176927742733e-06
186.85 2.1136651651562e-06
186.9 2.19446827648612e-06
186.95 2.27412988294616e-06
187 2.35260267022324e-06
187.05 2.42984076023647e-06
187.1 2.50579973001706e-06
187.15 2.58043662724276e-06
187.2 2.65370998228381e-06
187.25 2.72557981662671e-06
187.3 2.796007647552e-06
187.35 2.86495648895395e-06
187.4 2.9323908482021e-06
187.45 2.99827671895825e-06
187.5 3.06258156987709e-06
187.55 3.12527432913395e-06
187.6 3.18632536474003e-06
187.65 3.24570646062273e-06
187.7 3.30339078846723e-06
187.75 3.35935287533491e-06
187.8 3.41356856709401e-06
187.85 3.46601498771907e-06
187.9 3.51667049453713e-06
187.95 3.56551462952067e-06
188 3.61252806675026e-06
188.05 3.65769255619242e-06
188.1 3.70099086396224e-06
188.15 3.74240670926323e-06
188.2 3.7819246982212e-06
188.25 3.81953025485222e-06
188.3 3.8552095494287e-06
188.35 3.88894942453058e-06
188.4 3.92073731909189e-06
188.45 3.95056119077537e-06
188.5 3.97840943702943e-06
188.55 4.00427081520298e-06
188.6 4.02813436211373e-06
188.65 4.04998931348445e-06
188.7 4.06982502367961e-06
188.75 4.08763088619124e-06
188.8 4.1033962553377e-06
188.85 4.11711036965256e-06
188.9 4.12876227745191e-06
188.95 4.13834076507845e-06
189 4.14583428832774e-06
189.05 4.15123090756768e-06
189.1 4.15451822706499e-06
189.15 4.15568333903313e-06
189.2 4.15471277291408e-06
189.25 4.15159245040156e-06
189.3 4.14630764670611e-06
189.35 4.13884295855181e-06
189.4 4.12918227938158e-06
189.45 4.11730878223141e-06
189.5 4.10320491071511e-06
189.55 4.08685237853835e-06
189.6 4.06823217793583e-06
189.65 4.04732459739652e-06
189.7 4.02410924901048e-06
189.75 3.99856510573614e-06
189.8 3.97067054884868e-06
189.85 3.94040342579008e-06
189.9 3.90774111859703e-06
189.95 3.8726606230367e-06
190 3.8351386385311e-06
190.05 3.79515166889862e-06
190.1 3.75267613388715e-06
190.15 3.70768849141652e-06
190.2 3.66016537038914e-06
190.25 3.61008371386687e-06
190.3 3.55742093235008e-06
190.35 3.50215506683051e-06
190.4 3.44426496122473e-06
190.45 3.38373044372894e-06
190.5 3.32053251656881e-06
190.55 3.25465355355136e-06
190.6 3.18607750475859e-06
190.65 3.11479010765563e-06
190.7 3.04077910382038e-06
190.75 2.96403446043583e-06
190.8 2.88454859562323e-06
190.85 2.80231660663132e-06
190.9 2.71733649983781e-06
190.95 2.62960942146103e-06
191 2.53913988782597e-06
191.05 2.44593601397702e-06
191.1 2.35000973938292e-06
191.15 2.25137704943563e-06
191.2 2.15005819140616e-06
191.25 2.04607788348655e-06
191.3 1.93946551551837e-06
191.35 1.83025533998533e-06
191.4 1.71848665183033e-06
191.45 1.60420395564693e-06
191.5 1.48745711879129e-06
191.55 1.36830150896335e-06
191.6 1.24679811481699e-06
191.65 1.12301364817626e-06
191.7 9.97020626461028e-07
191.75 8.68897433958595e-07
191.8 7.38728360620376e-07
191.85 6.06603617112505e-07
191.9 4.72619324908299e-07
191.95 3.36877480277647e-07
192 1.99485891104291e-07
192.05 6.05580855463891e-08
192.1 -7.97868083513139e-08
192.15 -2.21424212883977e-07
192.2 -3.64224281432388e-07
192.25 -5.08052110290688e-07
192.3 -6.52767982013114e-07
192.35 -7.98227640583459e-07
192.4 -9.44282598570295e-07
192.45 -1.09078047628344e-06
192.5 -1.2375653727931e-06
192.55 -1.38447826851298e-06
192.6 -1.53135745888319e-06
192.65 -1.67803901851805e-06
192.7 -1.82435729500933e-06
192.75 -1.97014543139681e-06
192.8 -2.11523591613662e-06
192.85 -2.25946115921458e-06
192.9 -2.40265409286642e-06
192.95 -2.54464879518164e-06
193 -2.68528113468253e-06
193.05 -2.82438943378617e-06
193.1 -2.96181514887543e-06
193.15 -3.09740356452689e-06
193.2 -3.23100449926907e-06
193.25 -3.36247302007558e-06
193.3 -3.49167016263508e-06
193.35 -3.61846365428421e-06
193.4 -3.74272863634295e-06
193.45 -3.86434838245405e-06
193.5 -3.98321500940094e-06
193.55 -4.09923017676311e-06
193.6 -4.21230577166488e-06
193.65 -4.32236457478394e-06
193.7 -4.42934090371157e-06
193.75 -4.53318122969694e-06
193.8 -4.63384476376547e-06
193.85 -4.73130400817593e-06
193.9 -4.82554526917391e-06
193.95 -4.9165691270116e-06
194 -5.00439085923558e-06
194.05 -5.08904081329675e-06
194.1 -5.17056472460998e-06
194.15 -5.2490239762863e-06
194.2 -5.32449579687723e-06
194.25 -5.39707339261068e-06
194.3 -5.46686601075966e-06
194.35 -5.53399893097033e-06
194.4 -5.59861338158347e-06
194.45 -5.660866378214e-06
194.5 -5.72093048210687e-06
194.55 -5.77899347606268e-06
194.6 -5.83525795602446e-06
194.65 -5.88994083673583e-06
194.7 -5.94327277022073e-06
194.75 -5.99549747619473e-06
194.8 -6.04687098389707e-06
194.85 -6.09766078522951e-06
194.9 -6.14814489950256e-06
194.95 -6.19861085051905e-06
195 -6.2493545571693e-06
195.05 -6.30067913916906e-06
195.1 -6.35289364003899e-06
195.15 -6.40631166990194e-06
195.2 -6.4612499711589e-06
195.25 -6.51802691059437e-06
195.3 -6.57696090195552e-06
195.35 -6.63836876354386e-06
195.4 -6.70256401585139e-06
195.45 -6.76985512476303e-06
195.5 -6.84054369633067e-06
195.55 -6.91492262959914e-06
195.6 -6.99327423442863e-06
195.65 -7.07586832170755e-06
195.7 -7.16296027378384e-06
195.75 -7.25478910335665e-06
195.8 -7.35157550946277e-06
195.85 -7.45351993955968e-06
195.9 -7.56080066704724e-06
195.95 -7.67357189387998e-06
196 -7.79196188819933e-06
196.05 -7.91607116715634e-06
196.1 -8.04597073529998e-06
196.15 -8.1817003890685e-06
196.2 -8.32326709804239e-06
196.25 -8.47064347369244e-06
196.3 -8.62376633638449e-06
196.35 -8.78253539138114e-06
196.4 -8.94681202450817e-06
196.45 -9.11641822802822e-06
196.5 -9.29113566708462e-06
196.55 -9.47070489684279e-06
196.6 -9.65482474016467e-06
196.65 -9.843151835302e-06
196.7 -1.00353003626859e-05
196.75 -1.02308419594242e-05
196.8 -1.04293058295914e-05
196.85 -1.06301790578136e-05
196.9 -1.08329071330069e-05
196.95 -1.10368946884284e-05
197 -1.12415064634431e-05
197.05 -1.14460684915984e-05
197.1 -1.16498695187313e-05
197.15 -1.18521626539187e-05
197.2 -1.20521672551147e-05
197.25 -1.22490710503042e-05
197.3 -1.24420324939481e-05
197.35 -1.26301833573953e-05
197.4 -1.28126315508044e-05
197.45 -1.29884641729486e-05
197.5 -1.31567507840808e-05
197.55 -1.33165468958132e-05
197.6 -1.34668976707262e-05
197.65 -1.36068418231612e-05
197.7 -1.37354157113874e-05
197.75 -1.38516576100612e-05
197.8 -1.39546121506271e-05
197.85 -1.40433349160462e-05
197.9 -1.41168971749914e-05
197.95 -1.41743907394166e-05
198 -1.42149329282086e-05
198.05 -1.42376716184559e-05
198.1 -1.42417903647432e-05
198.15 -1.42265135657911e-05
198.2 -1.41911116567355e-05
198.25 -1.41349063043636e-05
198.3 -1.40572755817238e-05
198.35 -1.39576590976943e-05
198.4 -1.38355630563404e-05
198.45 -1.36905652202318e-05
198.5 -1.35223197513132e-05
198.55 -1.33305619024526e-05
198.6 -1.31151125324211e-05
198.65 -1.28758824168013e-05
198.7 -1.26128763271801e-05
198.75 -1.23261968509614e-05
198.8 -1.20160479242375e-05
198.85 -1.16827380503965e-05
198.9 -1.1326683177509e-05
198.95 -1.09484092080449e-05
199 -1.05485541151187e-05
199.05 -1.01278696402475e-05
199.1 -9.68722254854185e-06
199.15 -9.22759541832505e-06
199.2 -8.75008694340286e-06
199.25 -8.2559117275731e-06
199.3 -7.74639955248052e-06
199.35 -7.2229941015799e-06
199.4 -6.68725112476919e-06
199.45 -6.14083603019244e-06
199.5 -5.58552089178397e-06
199.55 -5.02318086332754e-06
199.6 -4.4557899921317e-06
199.65 -3.88541642786856e-06
199.7 -3.3142170246821e-06
199.75 -2.74443133733564e-06
199.8 -2.17837501492816e-06
199.85 -1.61843259855752e-06
199.9 -1.06704973223419e-06
199.95 -5.26724799342922e-07
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-199.95 -9.51294586456426e-11
-199.9 -1.85387842411444e-10
-199.85 -2.70520731577796e-10
-199.8 -3.50357053052029e-10
-199.75 -4.24802035108598e-10
-199.7 -4.93830096180589e-10
-199.65 -5.5747774710571e-10
-199.6 -6.15836578383509e-10
-199.55 -6.69046396175784e-10
-199.5 -7.17288563054928e-10
-199.45 -7.60779591943229e-10
-199.4 -7.9976503435068e-10
-199.35 -8.34513696962236e-10
-199.3 -8.65312213893291e-10
-199.25 -8.92459995562345e-10
-199.2 -9.16264569153589e-10
-199.15 -9.37037320083629e-10
-199.1 -9.55089638763787e-10
-199.05 -9.70729472274239e-10
-199 -9.84258276344835e-10
-198.95 -9.95968359271072e-10
-198.9 -1.00614060607842e-09
-198.85 -1.0150425683763e-09
-198.8 -1.02292690290259e-09
-198.75 -1.03003013973525e-09
-198.7 -1.03657175952185e-09
-198.65 -1.04275355782922e-09
-198.6 -1.04875927382233e-09
-198.55 -1.05475445991858e-09
-198.5 -1.06088656880668e-09
-198.45 -1.06728523424055e-09
-198.4 -1.07406272229251e-09
-198.35 -1.08131453024887e-09
-198.3 -1.0891201110276e-09
-198.25 -1.0975437018667e-09
-198.2 -1.10663523704603e-09
-198.15 -1.11643132554073e-09
-198.1 -1.12695627573617e-09
-198.05 -1.13822315064053e-09
-198 -1.1502348383901e-09
-197.95 -1.16298512423331e-09
-197.9 -1.17645975158555e-09
-197.85 -1.19063746114973e-09
-197.8 -1.20549099848258e-09
-197.75 -1.22098808174049e-09
-197.7 -1.23709232264881e-09
-197.65 -1.25376409499529e-09
-197.6 -1.27096134614199e-09
-197.55 -1.28864034817432e-09
-197.5 -1.30675638635493e-09
-197.45 -1.32526438351829e-09
-197.4 -1.34411945992843e-09
-197.35 -1.36327742892297e-09
-197.3 -1.38269522938228e-09
-197.25 -1.40233129669335e-09
-197.2 -1.42214587442433e-09
-197.15 -1.44210126939066e-09
-197.1 -1.4621620531796e-09
-197.05 -1.48229521351032e-09
-197 -1.50247025904559e-09
-196.95 -1.52265928144265e-09
-196.9 -1.54283697854033e-09
-196.85 -1.56298064263139e-09
-196.8 -1.58307011776855e-09
-196.75 -1.60308773000597e-09
-196.7 -1.62301819438853e-09
-196.65 -1.64284850237666e-09
-196.6 -1.66256779323778e-09
-196.55 -1.68216721275299e-09
-196.5 -1.70163976238402e-09
-196.45 -1.72098014182459e-09
-196.4 -1.74018458762791e-09
-196.35 -1.75925071036035e-09
-196.3 -1.77817733248616e-09
-196.25 -1.79696432894084e-09
-196.2 -1.81561247210607e-09
-196.15 -1.8341232826594e-09
-196.1 -1.85249888753836e-09
-196.05 -1.8707418860358e-09
-196 -1.88885522483034e-09
-195.95 -1.90684208255609e-09
-195.9 -1.92470576432952e-09
-195.85 -1.94244960647973e-09
-195.8 -1.96007689157197e-09
-195.75 -1.97759077367336e-09
-195.7 -1.99499421368446e-09
-195.65 -2.01228992445114e-09
-195.6 -2.02948032527639e-09
-195.55 -2.04656750537303e-09
-195.5 -2.06355319573303e-09
-195.45 -2.08043874883788e-09
-195.4 -2.09722512559635e-09
-195.35 -2.11391288886949e-09
-195.3 -2.13050220292737e-09
-195.25 -2.14699283817724e-09
-195.2 -2.16338418050649e-09
-195.15 -2.17967524459596e-09
-195.1 -2.19586469057837e-09
-195.05 -2.21195084344179e-09
-195 -2.22793171460848e-09
-194.95 -2.24380502515385e-09
-194.9 -2.25956823016829e-09
-194.85 -2.27521854380463e-09
-194.8 -2.29075296459606e-09
-194.75 -2.30616830067206e-09
-194.7 -2.32146119454287e-09
-194.65 -2.33662814716623e-09
-194.6 -2.35166554105119e-09
-194.55 -2.36656966219533e-09
-194.5 -2.38133672068966e-09
-194.45 -2.395962869863e-09
-194.4 -2.41044422387152e-09
-194.35 -2.42477687367156e-09
-194.3 -2.43895690134266e-09
-194.25 -2.45298039275459e-09
-194.2 -2.46684344859541e-09
-194.15 -2.48054219379874e-09
-194.1 -2.49407278542598e-09
-194.05 -2.50743141907474e-09
-194 -2.52061433389699e-09
-193.95 -2.53361781632054e-09
-193.9 -2.54643820257509e-09
-193.85 -2.55907188012903e-09
-193.8 -2.57151528814705e-09
-193.75 -2.58376491707921e-09
-193.7 -2.59581730749247e-09
-193.65 -2.60766904825327e-09
-193.6 -2.61931677416686e-09
-193.55 -2.63075716317472e-09
-193.5 -2.64198693320607e-09
-193.45 -2.65300283877348e-09
-193.4 -2.66380166739609e-09
-193.35 -2.6743802359266e-09
-193.3 -2.68473538685121e-09
-193.25 -2.69486398462382e-09
-193.2 -2.70476291208861e-09
-193.15 -2.71442906703727e-09
-193.1 -2.72385935894037e-09
-193.05 -2.73305070588474e-09
-193 -2.74200003174267e-09
-192.95 -2.75070426359196e-09
-192.9 -2.75916032940015e-09
-192.85 -2.76736515598107e-09
-192.8 -2.77531566722662e-09
-192.75 -2.78300878261262e-09
-192.7 -2.79044141597346e-09
-192.65 -2.79761047453729e-09
-192.6 -2.80451285821014e-09
-192.55 -2.81114545909562e-09
-192.5 -2.81750516123457e-09
-192.45 -2.82358884054762e-09
-192.4 -2.82939336496301e-09
-192.35 -2.83491559471078e-09
-192.3 -2.84015238276476e-09
-192.25 -2.84510057541344e-09
-192.2 -2.84975701294126e-09
-192.15 -2.85411853040246e-09
-192.1 -2.85818195847029e-09
-192.05 -2.86194412434538e-09
-192 -2.86540185270815e-09
-191.95 -2.8685519667013e-09
-191.9 -2.87139128892967e-09
-191.85 -2.87391664246604e-09
-191.8 -2.87612485185291e-09
-191.75 -2.87801274409131e-09
-191.7 -2.87957714960945e-09
-191.65 -2.88081490320482e-09
-191.6 -2.88172284495493e-09
-191.55 -2.88229782109283e-09
-191.5 -2.88253668484464e-09
-191.45 -2.8824362972275e-09
-191.4 -2.88199352780689e-09
-191.35 -2.88120525541355e-09
-191.3 -2.88006836882049e-09
-191.25 -2.87857976738147e-09
-191.2 -2.87673636163291e-09
-191.15 -2.8745350738613e-09
-191.1 -2.87197283863892e-09
-191.05 -2.86904660333071e-09
-191 -2.86575332857534e-09
-190.95 -2.86208998874372e-09
-190.9 -2.85805357237827e-09
-190.85 -2.85364108261606e-09
-190.8 -2.84884953759914e-09
-190.75 -2.84367597087518e-09
-190.7 -2.83811743179123e-09
-190.65 -2.83217098588353e-09
-190.6 -2.82583371526589e-09
-190.55 -2.81910271901912e-09
-190.5 -2.81197511358347e-09
-190.45 -2.80444803315624e-09
-190.4 -2.796518630096e-09
-190.35 -2.7881840753351e-09
-190.3 -2.77944155880144e-09
-190.25 -2.7702882898507e-09
-190.2 -2.7607214977096e-09
-190.15 -2.75073843193093e-09
-190.1 -2.74033636286063e-09
-190.05 -2.72951258211705e-09
-190 -2.71826440308268e-09
-189.95 -2.70658916140797e-09
-189.9 -2.69448421552722e-09
-189.85 -2.68194694718619e-09
-189.8 -2.66897476198096e-09
-189.75 -2.65556508990764e-09
-189.7 -2.64171538592239e-09
-189.65 -2.62742313051114e-09
-189.6 -2.61268583026847e-09
-189.55 -2.59750101848501e-09
-189.5 -2.58186625574279e-09
-189.45 -2.56577913051788e-09
-189.4 -2.54923725978972e-09
-189.35 -2.53223828965674e-09
-189.3 -2.51477989595745e-09
-189.25 -2.49685978489673e-09
-189.2 -2.47847569367683e-09
-189.15 -2.45962539113241e-09
-189.1 -2.44030667836965e-09
-189.05 -2.42051738940863e-09
-189 -2.40025539182904e-09
-188.95 -2.37951858741871e-09
-188.9 -2.35830491282491e-09
-188.85 -2.33661234020803e-09
-188.8 -2.31443887789771e-09
-188.75 -2.29178257105112e-09
-188.7 -2.26864150231338e-09
-188.65 -2.24501379247999e-09
-188.6 -2.22089760116129e-09
-188.55 -2.19629112744885e-09
-188.5 -2.17119261058387e-09
-188.45 -2.14560033062741e-09
-188.4 -2.11951260913271e-09
-188.35 -2.09292780981936e-09
-188.3 -2.06584433924953e-09
-188.25 -2.03826064750617e-09
-188.2 -2.01017522887323e-09
-188.15 -1.98158662251793e-09
-188.1 -1.95249341317508e-09
-188.05 -1.92289423183347e-09
-188 -1.89278775642429e-09
-187.95 -1.86217271251163e-09
-187.9 -1.831047873985e-09
-187.85 -1.79941206375388e-09
-187.8 -1.76726415444422e-09
-187.75 -1.73460306909692e-09
-187.7 -1.70142778186811e-09
-187.65 -1.66773731873137e-09
-187.6 -1.63353075818161e-09
-187.55 -1.59880723194064e-09
-187.5 -1.56356592566435e-09
-187.45 -1.52780607965139e-09
-187.4 -1.49152698955316e-09
-187.35 -1.45472800708522e-09
-187.3 -1.41740854073971e-09
-187.25 -1.37956805649898e-09
-187.2 -1.34120607855003e-09
-187.15 -1.30232218999983e-09
-187.1 -1.26291603359125e-09
-187.05 -1.22298731241961e-09
-187 -1.18253579064954e-09
-186.95 -1.14156129423226e-09
-186.9 -1.1000637116228e-09
-186.85 -1.05804299449743e-09
-186.8 -1.01549915847078e-09
-186.75 -9.72432283812767e-10
-186.7 -9.28842516165137e-10
-186.65 -8.84730067257359e-10
-186.6 -8.4009521562191e-10
-186.55 -7.94938307308706e-10
-186.5 -7.49259756598569e-10
-186.45 -7.030600467156e-10
-186.4 -6.56339730538327e-10
-186.35 -6.09099431309471e-10
-186.3 -5.61339843344231e-10
-186.25 -5.13061732736924e-10
-186.2 -4.64265938065865e-10
-186.15 -4.14953371096354e-10
-186.1 -3.65125017481628e-10
-186.05 -3.14781937461666e-10
-186 -2.63925266559693e-10
-185.95 -2.12556216276274e-10
-185.9 -1.60676074780856e-10
-185.85 -1.08286207600624e-10
-185.8 -5.5388058306556e-11
-185.75 -1.98314919652461e-12
-185.7 5.19269180246621e-11
-185.65 1.06340461568431e-10
-185.6 1.61255718888947e-10
-185.55 2.16670846013082e-10
-185.5 2.72583916873981e-10
-185.45 3.28992922648363e-10
-185.4 3.85895771097684e-10
-185.35 4.43290285913288e-10
-185.3 5.01174206065703e-10
-185.25 5.59545185158186e-10
-185.2 6.18400790784667e-10
-185.15 6.77738503892231e-10
-185.1 7.37555718148254e-10
-185.05 7.97849739312342e-10
-185 8.58617784613202e-10
-184.95 9.19856982130581e-10
-184.9 9.81564370182397e-10
-184.85 1.04373689671722e-09
-184.8 1.1063714187122e-09
-184.75 1.16946470157661e-09
-184.7 1.23301341856114e-09
-184.65 1.29701415017301e-09
-184.6 1.36146338359714e-09
-184.55 1.42635751212338e-09
-184.5 1.49169283458013e-09
-184.45 1.55746555477417e-09
-184.4 1.6236717809372e-09
-184.35 1.69030752517889e-09
-184.3 1.75736870294683e-09
-184.25 1.82485113249329e-09
-184.2 1.89275053434905e-09
-184.15 1.96106253080448e-09
-184.1 2.02978264539775e-09
-184.05 2.0989063024106e-09
-184 2.16842882637157e-09
-183.95 2.23834544156692e-09
-183.9 2.30865127155933e-09
-183.85 2.37934133871449e-09
-183.8 2.45041056373572e-09
-183.75 2.52185376520676e-09
-183.7 2.59366565914278e-09
-183.65 2.6658408585498e-09
-183.6 2.73837387299257e-09
-183.55 2.81125910817108e-09
-183.5 2.88449086550576e-09
-183.45 2.95806334173156e-09
-183.4 3.03197062850094e-09
-183.35 3.10620671199587e-09
-183.3 3.18076547254907e-09
-183.25 3.25564068427441e-09
-183.2 3.33082601470681e-09
-183.15 3.40631502445148e-09
-183.1 3.4821011668428e-09
-183.05 3.55817778761287e-09
-183 3.63453812456983e-09
-182.95 3.71117530728605e-09
-182.9 3.78808235679625e-09
-182.85 3.86525218530575e-09
-182.8 3.94267759590883e-09
-182.75 4.02035128231733e-09
-182.7 4.09826582859962e-09
-182.65 4.17641370892995e-09
-182.6 4.25478728734838e-09
-182.55 4.3333788175312e-09
-182.5 4.41218044257211e-09
-182.45 4.49118419477418e-09
-182.4 4.57038199545254e-09
-182.35 4.64976565474812e-09
-182.3 4.72932687145227e-09
-182.25 4.80905723284254e-09
-182.2 4.88894821452951e-09
-182.15 4.96899118031497e-09
-182.1 5.04917738206119e-09
-182.05 5.12949795957173e-09
-182 5.20994394048353e-09
-181.95 5.29050624017054e-09
-181.9 5.37117566165887e-09
-181.85 5.45194289555356e-09
-181.8 5.53279851997698e-09
-181.75 5.61373300051892e-09
-181.7 5.69473669019855e-09
-181.65 5.77579982943806e-09
-181.6 5.85691254604827e-09
-181.55 5.93806485522613e-09
-181.5 6.01924665956414e-09
-181.45 6.10044774907186e-09
-181.4 6.1816578012094e-09
-181.35 6.26286638093301e-09
-181.3 6.34406294075283e-09
-181.25 6.42523682080278e-09
-181.2 6.50637724892267e-09
-181.15 6.58747334075251e-09
-181.1 6.66851409983909e-09
-181.05 6.74948841775487e-09
-181 6.8303850742292e-09
-180.95 6.91119273729181e-09
-180.9 6.99189996342876e-09
-180.85 7.07249519775069e-09
-180.8 7.15296677417354e-09
-180.75 7.23330291561162e-09
-180.7 7.31349173418322e-09
-180.65 7.39352123142853e-09
-180.6 7.47337929854017e-09
-180.55 7.55305371660605e-09
-180.5 7.63253215686481e-09
-180.45 7.71180218097368e-09
-180.4 7.79085124128883e-09
-180.35 7.86966668115827e-09
-180.3 7.94823573522714e-09
-180.25 8.02654552975554e-09
-180.2 8.10458308294883e-09
-180.15 8.18233530530042e-09
-180.1 8.25978899994698e-09
-180.05 8.33693086303619e-09
-180 8.4137474841068e-09
-179.95 8.4902253464813e-09
-179.9 8.56635082767086e-09
-179.85 8.64211019979277e-09
-179.8 8.71748963000018e-09
-179.75 8.79247518092431e-09
-179.7 8.8670528111289e-09
-179.65 8.94120837557706e-09
-179.6 9.01492762611041e-09
-179.55 9.08819621194042e-09
-179.5 9.1609996801521e-09
-179.45 9.23332347621986e-09
-179.4 9.30515294453552e-09
-179.35 9.37647332894855e-09
-179.3 9.44726977331836e-09
-179.25 9.51752732207877e-09
-179.2 9.58723092081442e-09
-179.15 9.65636541684931e-09
-179.1 9.72491555984725e-09
-179.05 9.79286600242422e-09
-179 9.86020130077278e-09
-178.95 9.9269059152981e-09
-178.9 9.99296421126609e-09
-178.85 1.0058360459463e-08
-178.8 1.01230788368671e-08
-178.75 1.01871034273315e-08
-178.7 1.02504182222793e-08
-178.65 1.031300712141e-08
-178.6 1.03748539334169e-08
-178.55 1.04359423767172e-08
-178.5 1.04962560801922e-08
-178.45 1.05557785839403e-08
-178.4 1.06144933400398e-08
-178.35 1.06723837133242e-08
-178.3 1.07294329821683e-08
-178.25 1.07856243392853e-08
-178.2 1.08409408925354e-08
-178.15 1.08953656657452e-08
-178.1 1.09488815995382e-08
-178.05 1.10014715521761e-08
-178 1.10531183004115e-08
-177.95 1.1103804540351e-08
-177.9 1.1153512888329e-08
-177.85 1.1202225881793e-08
-177.8 1.12499259801983e-08
-177.75 1.12965955659149e-08
-177.7 1.13422169451436e-08
-177.65 1.13867723488434e-08
-177.6 1.14302439336691e-08
-177.55 1.14726137829195e-08
-177.5 1.15138639074954e-08
-177.45 1.15539762468691e-08
-177.4 1.15929326700624e-08
-177.35 1.16307149766367e-08
-177.3 1.16673048976916e-08
-177.25 1.17026840968745e-08
-177.2 1.17368341714001e-08
-177.15 1.17697366530798e-08
-177.1 1.1801373009361e-08
-177.05 1.18317246443761e-08
-177 1.18607729000021e-08
-176.95 1.18884990569287e-08
-176.9 1.19148843357375e-08
-176.85 1.19399098979898e-08
-176.8 1.19635568473249e-08
-176.75 1.19858062305673e-08
-176.7 1.20066390388439e-08
-176.65 1.20260362087105e-08
-176.6 1.2043978623288e-08
-176.55 1.20604471134076e-08
-176.5 1.20754224587661e-08
-176.45 1.20888853890899e-08
-176.4 1.21008165853085e-08
-176.35 1.21111966807376e-08
-176.3 1.21200062622711e-08
-176.25 1.21272258715825e-08
-176.2 1.21328360063357e-08
-176.15 1.21368171214043e-08
-176.1 1.21391496301009e-08
-176.05 1.21398139054153e-08
-176 1.2138790281261e-08
-175.95 1.21360590537324e-08
-175.9 1.21316004823693e-08
-175.85 1.2125394791432e-08
-175.8 1.21174221711844e-08
-175.75 1.21076627791867e-08
-175.7 1.20960967415969e-08
-175.65 1.20827041544815e-08
-175.6 1.20674650851351e-08
-175.55 1.20503595734094e-08
-175.5 1.20313676330503e-08
-175.45 1.20104692530454e-08
-175.4 1.19876443989795e-08
-175.35 1.19628730143996e-08
-175.3 1.19361350221891e-08
-175.25 1.19074103259506e-08
-175.2 1.18766788113985e-08
-175.15 1.184392034776e-08
-175.1 1.18091147891864e-08
-175.05 1.1772241976172e-08
-175 1.17332817369839e-08
-174.95 1.16922138891001e-08
-174.9 1.16490182406567e-08
-174.85 1.16036745919057e-08
-174.8 1.15561627366807e-08
-174.75 1.15064624638732e-08
-174.7 1.14545535589178e-08
-174.65 1.14004158052873e-08
-174.6 1.13440289859971e-08
-174.55 1.12853728851195e-08
-174.5 1.1224427289308e-08
-174.45 1.11611719893307e-08
-174.4 1.10955867816146e-08
-174.35 1.10276514697988e-08
-174.3 1.0957345866299e-08
-174.25 1.08846497938808e-08
-174.2 1.08095430872443e-08
-174.15 1.07320055946188e-08
-174.1 1.06520171793675e-08
-174.05 1.05695577216029e-08
-174 1.04846071198137e-08
-173.95 1.03971452925009e-08
-173.9 1.03071521798262e-08
-173.85 1.02146077452704e-08
-173.8 1.01194919773036e-08
-173.75 1.00217848910661e-08
-173.7 9.92146653006107e-09
-173.65 9.81851696785839e-09
-173.6 9.71291630981035e-09
-173.55 9.604644694779e-09
-173.5 9.49368229687552e-09
-173.45 9.38000932721158e-09
-173.4 9.26360603566293e-09
-173.35 9.14445271264546e-09
-173.3 9.0225296909037e-09
-173.25 8.89781734731211e-09
-173.2 8.77029610468922e-09
-173.15 8.63994643362485e-09
-173.1 8.50674885432054e-09
-173.05 8.37068393844346e-09
-173 8.23173231099385e-09
-172.95 8.08987465218635e-09
-172.9 7.94509169934526e-09
-172.85 7.79736424881401e-09
-172.8 7.64667315787909e-09
-172.75 7.49299934670848e-09
-172.7 7.336323800305e-09
-172.65 7.17662757047467e-09
-172.6 7.01389177781026e-09
-172.55 6.84809761369041e-09
-172.5 6.67922634229442e-09
-172.45 6.50725930263294e-09
-172.4 6.33217791059489e-09
-172.35 6.15396366101077e-09
-172.3 5.97259812973258e-09
-172.25 5.78806297573072e-09
-172.2 5.60033994320797e-09
-172.15 5.40941086373087e-09
-172.1 5.21525765837884e-09
-172.05 5.01786233991109e-09
-172 4.81720701495183e-09
-171.95 4.61327388619384e-09
-171.9 4.40604525462081e-09
-171.85 4.19550352174866e-09
-171.8 3.98163119188609e-09
-171.75 3.7644108744147e-09
-171.7 3.54382528608899e-09
-171.65 3.31985725335634e-09
-171.6 3.09248971469755e-09
-171.55 2.86170572298793e-09
-171.5 2.62748844787948e-09
-171.45 2.38982117820425e-09
-171.4 2.14868732439937e-09
-171.35 1.90407042095389e-09
-171.3 1.65595412887781e-09
-171.25 1.40432223819364e-09
-171.2 1.14915867045068e-09
-171.15 8.90447481262451e-10
-171.1 6.28172862867499e-10
-171.05 3.62319146713936e-10
-171 9.28708060680135e-11
-170.95 -1.80187541352961e-10
-170.9 -4.56871130723047e-10
-170.85 -7.37195047425105e-10
-170.8 -1.02117422434294e-09
-170.75 -1.30882343912783e-09
-170.7 -1.6001573114391e-09
-170.65 -1.89519030015847e-09
-170.6 -2.19393670057777e-09
-170.55 -2.49641064155985e-09
-170.5 -2.80262608267214e-09
-170.45 -3.11259681129282e-09
-170.4 -3.42633643968897e-09
-170.35 -3.74385840206665e-09
-170.3 -4.06517595159245e-09
-170.25 -4.3903021573862e-09
-170.2 -4.7192499014845e-09
-170.15 -5.05203187577492e-09
-170.1 -5.38866057890025e-09
-170.05 -5.7291483131328e-09
-170 -6.07350718121824e-09
-169.95 -6.42174908318868e-09
-169.9 -6.7738857131448e-09
-169.85 -7.12992855600663e-09
-169.8 -7.48988888423259e-09
-169.75 -7.85377775450674e-09
-169.7 -8.22160600439368e-09
-169.65 -8.59338424896092e-09
-169.6 -8.96912287736845e-09
-169.55 -9.34883204942513e-09
-169.5 -9.73252169211171e-09
-169.45 -1.01202014960701e-08
-169.4 -1.05118809120588e-08
-169.35 -1.09075691473738e-08
-169.3 -1.13072751622352e-08
-169.25 -1.17110076661389e-08
-169.2 -1.21187751141734e-08
-169.15 -1.2530585703301e-08
-169.1 -1.29464473686037e-08
-169.05 -1.33663677794932e-08
-169 -1.37903543358849e-08
-168.95 -1.42184141643352e-08
-168.9 -1.46505541141431e-08
-168.85 -1.50867807534142e-08
-168.8 -1.55271003650885e-08
-168.75 -1.59715189429304e-08
-168.7 -1.64200421874817e-08
-168.65 -1.6872675501977e-08
-168.6 -1.73294239882214e-08
-168.55 -1.779029244243e-08
-168.5 -1.82552853510297e-08
-168.45 -1.87244068864227e-08
-168.4 -1.91976609027112e-08
-168.35 -1.96750509313838e-08
-168.3 -2.01565801769637e-08
-168.25 -2.06422515126174e-08
-168.2 -2.11320674757246e-08
-168.15 -2.16260302634096e-08
-168.1 -2.21241417280329e-08
-168.05 -2.26264033726442e-08
-168 -2.31328163463958e-08
-167.95 -2.36433814399167e-08
-167.9 -2.41580990806475e-08
-167.85 -2.46769693281358e-08
-167.8 -2.51999918692918e-08
-167.75 -2.57271660136056e-08
-167.7 -2.62584906883231e-08
-167.65 -2.67939644335849e-08
-167.6 -2.73335853975234e-08
-167.55 -2.78773513313224e-08
-167.5 -2.84252595842364e-08
-167.45 -2.89773070985707e-08
-167.4 -2.9533490404623e-08
-167.35 -3.00938056155848e-08
-167.3 -3.06582484224053e-08
-167.25 -3.12268140886149e-08
-167.2 -3.17994974451114e-08
-167.15 -3.23762928849069e-08
-167.1 -3.29571943578361e-08
-167.05 -3.35421953652277e-08
-167 -3.4131288954536e-08
-166.95 -3.47244677139368e-08
-166.9 -3.53217237668837e-08
-166.85 -3.59230487666293e-08
-166.8 -3.65284338907076e-08
-166.75 -3.71378698353809e-08
-166.7 -3.775134681005e-08
-166.65 -3.83688545316281e-08
-166.6 -3.89903822188797e-08
-166.55 -3.96159185867236e-08
-166.5 -4.02454518405011e-08
-166.45 -4.08789696702101e-08
-166.4 -4.15164592447047e-08
-166.35 -4.21579072058613e-08
-166.3 -4.28032996627116e-08
-166.25 -4.34526221855432e-08
-166.2 -4.41058597999673e-08
-166.15 -4.47629969809558e-08
-166.1 -4.54240176468465e-08
-166.05 -4.60889051533183e-08
-166 -4.67576422873363e-08
-165.95 -4.74302112610677e-08
-165.9 -4.81065937057692e-08
-165.85 -4.87867706656463e-08
-165.8 -4.94707225916854e-08
-165.75 -5.01584293354594e-08
-165.7 -5.08498701429073e-08
-165.65 -5.1545023648089e-08
-165.6 -5.2243867866916e-08
-165.55 -5.29463801908577e-08
-165.5 -5.36525373806266e-08
-165.45 -5.43623155598403e-08
-165.4 -5.50756902086634e-08
-165.35 -5.57926361574293e-08
-165.3 -5.65131275802431e-08
-165.25 -5.72371379885657e-08
-165.2 -5.7964640224782e-08
-165.15 -5.8695606455752e-08
-165.1 -5.94300081663471e-08
-165.05 -6.01678161529729e-08
-165 -6.09090005170786e-08
-164.95 -6.16535306586547e-08
-164.9 -6.24013752697202e-08
-164.85 -6.31525023278002e-08
-164.8 -6.39068790893954e-08
-164.75 -6.46644720834446e-08
-164.7 -6.54252471047808e-08
-164.65 -6.61891692075838e-08
-164.6 -6.69562026988289e-08
-164.55 -6.77263111317334e-08
-164.5 -6.8499457299204e-08
-164.45 -6.92756032272834e-08
-164.4 -7.00547101686001e-08
-164.35 -7.0836738595822e-08
-164.3 -7.16216481951151e-08
-164.25 -7.24093978596084e-08
-164.2 -7.31999456828678e-08
-164.15 -7.39932489523797e-08
-164.1 -7.47892641430454e-08
-164.05 -7.55879469106892e-08
-164 -7.63892520855809e-08
-163.95 -7.71931336659745e-08
-163.9 -7.79995448116652e-08
-163.85 -7.88084378375658e-08
-163.8 -7.96197642073056e-08
-163.75 -8.04334745268508e-08
-163.7 -8.12495185381522e-08
-163.65 -8.20678451128182e-08
-163.6 -8.28884022458174e-08
-163.55 -8.37111370492119e-08
-163.5 -8.45359957459234e-08
-163.45 -8.53629236635332e-08
-163.4 -8.61918652281204e-08
-163.35 -8.70227639581366e-08
-163.3 -8.78555624583236e-08
-163.25 -8.86902024136719e-08
-163.2 -8.95266245834253e-08
-163.15 -9.03647687951322e-08
-163.1 -9.12045739387457e-08
-163.05 -9.20459779607754e-08
-163 -9.28889178584928e-08
-162.95 -9.37333296741923e-08
-162.9 -9.457914848951e-08
-162.85 -9.54263084198037e-08
-162.8 -9.62747426085944e-08
-162.75 -9.71243832220739e-08
-162.7 -9.79751614436791e-08
-162.65 -9.88270074687362e-08
-162.6 -9.96798504991772e-08
-162.55 -1.00533618738331e-07
-162.5 -1.01388239385792e-07
-162.45 -1.02243638632367e-07
-162.4 -1.03099741655107e-07
-162.35 -1.03956472612419e-07
-162.3 -1.04813754639272e-07
-162.25 -1.05671509842484e-07
-162.2 -1.06529659296111e-07
-162.15 -1.07388123036922e-07
-162.1 -1.0824682005998e-07
-162.05 -1.09105668314319e-07
-162 -1.09964584698721e-07
-161.95 -1.10823485057609e-07
-161.9 -1.11682284177037e-07
-161.85 -1.12540895780798e-07
-161.8 -1.13399232526651e-07
-161.75 -1.14257206002648e-07
-161.7 -1.15114726723603e-07
-161.65 -1.15971704127666e-07
-161.6 -1.16828046573032e-07
-161.55 -1.17683661334775e-07
-161.5 -1.18538454601814e-07
-161.45 -1.19392331474015e-07
-161.4 -1.20245195959426e-07
-161.35 -1.2109695097166e-07
-161.3 -1.21947498327408e-07
-161.25 -1.22796738744116e-07
-161.2 -1.23644571837794e-07
-161.15 -1.24490896120986e-07
-161.1 -1.25335609000898e-07
-161.05 -1.26178606777674e-07
-161 -1.27019784642846e-07
-160.95 -1.27859036677933e-07
-160.9 -1.28696255853225e-07
-160.85 -1.29531334026721e-07
-160.8 -1.30364161943255e-07
-160.75 -1.31194629233785e-07
-160.7 -1.32022624414872e-07
-160.65 -1.32848034888339e-07
-160.6 -1.33670746941114e-07
-160.55 -1.34490645745261e-07
-160.5 -1.35307615358211e-07
-160.45 -1.36121538723179e-07
-160.4 -1.36932297669784e-07
-160.35 -1.37739772914873e-07
-160.3 -1.3854384406354e-07
-160.25 -1.3934438961037e-07
-160.2 -1.40141286940872e-07
-160.15 -1.40934412333149e-07
-160.1 -1.41723640959765e-07
-160.05 -1.4250884688985e-07
-160 -1.43289903091412e-07
-159.95 -1.44066681433889e-07
-159.9 -1.44839052690925e-07
-159.85 -1.45606886543379e-07
-159.8 -1.46370051582569e-07
-159.75 -1.47128415313758e-07
-159.7 -1.4788184415988e-07
-159.65 -1.48630203465513e-07
-159.6 -1.49373357501099e-07
-159.55 -1.50111169467413e-07
-159.5 -1.50843501500292e-07
-159.45 -1.51570214675617e-07
-159.4 -1.52291169014554e-07
-159.35 -1.53006223489067e-07
-159.3 -1.53715236027684e-07
-159.25 -1.54418063521546e-07
-159.2 -1.55114561830717e-07
-159.15 -1.55804585790776e-07
-159.1 -1.56487989219683e-07
-159.05 -1.57164624924933e-07
-159 -1.57834344710979e-07
-158.95 -1.58496999386962e-07
-158.9 -1.59152438774708e-07
-158.85 -1.59800511717039e-07
-158.8 -1.60441066086359e-07
-158.75 -1.61073948793552e-07
-158.7 -1.61699005797173e-07
-158.65 -1.62316082112942e-07
-158.6 -1.6292502182355e-07
-158.55 -1.6352566808876e-07
-158.5 -1.64117863155834e-07
-158.45 -1.64701448370261e-07
-158.4 -1.65276264186805e-07
-158.35 -1.65842150180873e-07
-158.3 -1.66398945060199e-07
-158.25 -1.66946486676855e-07
-158.2 -1.6748461203958e-07
-158.15 -1.68013157326447e-07
-158.1 -1.68531957897848e-07
-158.05 -1.69040848309817e-07
-158 -1.69539662327685e-07
-157.95 -1.70028232940074e-07
-157.9 -1.70506392373222e-07
-157.85 -1.7097397210565e-07
-157.8 -1.71430802883178e-07
-157.75 -1.71876714734273e-07
-157.7 -1.72311536985749e-07
-157.65 -1.72735098278814e-07
-157.6 -1.73147226585462e-07
-157.55 -1.7354774922522e-07
-157.5 -1.73936492882242e-07
-157.45 -1.74313283622759e-07
-157.4 -1.74677946912889e-07
-157.35 -1.75030307636788e-07
-157.3 -1.75370190115177e-07
-157.25 -1.75697418124215e-07
-157.2 -1.76011814914737e-07
-157.15 -1.76313203231852e-07
-157.1 -1.76601405334903e-07
-157.05 -1.76876243017792e-07
-157 -1.77137537629664e-07
-156.95 -1.77385110095962e-07
-156.9 -1.77618780939842e-07
-156.85 -1.7783837030396e-07
-156.8 -1.78043697972621e-07
-156.75 -1.78234583394295e-07
-156.7 -1.78410845704507e-07
-156.65 -1.78572303749087e-07
-156.6 -1.78718776107794e-07
-156.55 -1.78850081118309e-07
-156.5 -1.78966036900589e-07
-156.45 -1.79066461381601e-07
-156.4 -1.79151172320418e-07
-156.35 -1.7921998733368e-07
-156.3 -1.79272723921435e-07
-156.25 -1.79309199493335e-07
-156.2 -1.79329231395207e-07
-156.15 -1.79332636935992e-07
-156.1 -1.79319233415045e-07
-156.05 -1.79288838149803e-07
-156 -1.79241268503821e-07
-155.95 -1.79176341915168e-07
-155.9 -1.79093875925186e-07
-155.85 -1.78993688207615e-07
-155.8 -1.78875596598077e-07
-155.75 -1.78739419123916e-07
-155.7 -1.78584974034397e-07
-155.65 -1.7841207983127e-07
-155.6 -1.78220555299678e-07
-155.55 -1.78010219539421e-07
-155.5 -1.77780891996578e-07
-155.45 -1.77532392495469e-07
-155.4 -1.77264541270975e-07
-155.35 -1.76977159001191e-07
-155.3 -1.76670066840434e-07
-155.25 -1.76343086452588e-07
-155.2 -1.75996040044779e-07
-155.15 -1.75628750401403e-07
-155.1 -1.75241040918469e-07
-155.05 -1.74832735638287e-07
-155 -1.74403659284474e-07
-154.95 -1.73953637297289e-07
-154.9 -1.73482495869287e-07
-154.85 -1.72990061981295e-07
-154.8 -1.72476163438697e-07
-154.75 -1.71940628908037e-07
-154.7 -1.71383287953922e-07
-154.65 -1.70803971076238e-07
-154.6 -1.70202509747656e-07
-154.55 -1.69578736451446e-07
-154.5 -1.68932484719571e-07
-154.45 -1.68263589171078e-07
-154.4 -1.67571885550769e-07
-154.35 -1.66857210768152e-07
-154.3 -1.66119402936665e-07
-154.25 -1.65358301413176e-07
-154.2 -1.6457374683774e-07
-154.15 -1.6376558117362e-07
-154.1 -1.6293364774757e-07
-154.05 -1.62077791290354e-07
-154 -1.61197857977525e-07
-153.95 -1.60293695470434e-07
-153.9 -1.59365152957474e-07
-153.85 -1.58412081195561e-07
-153.8 -1.57434332551823e-07
-153.75 -1.56431761045521e-07
-153.7 -1.55404222390171e-07
-153.65 -1.54351574035873e-07
-153.6 -1.53273675211844e-07
-153.55 -1.52170386969133e-07
-153.5 -1.51041572223531e-07
-153.45 -1.49887095798657e-07
-153.4 -1.48706824469214e-07
-153.35 -1.47500627004412e-07
-153.3 -1.46268374211556e-07
-153.25 -1.45009938979773e-07
-153.2 -1.43725196323895e-07
-153.15 -1.42414023428473e-07
-153.1 -1.41076299691922e-07
-153.05 -1.39711906770788e-07
-153 -1.38320728624132e-07
-152.95 -1.36902651558017e-07
-152.9 -1.35457564270095e-07
-152.85 -1.33985357894286e-07
-152.8 -1.3248592604554e-07
-152.75 -1.30959164864669e-07
-152.7 -1.29404973063253e-07
-152.65 -1.27823251968597e-07
-152.6 -1.26213905568739e-07
-152.55 -1.24576840557502e-07
-152.5 -1.2291196637957e-07
-152.45 -1.21219195275594e-07
-152.4 -1.19498442327311e-07
-152.35 -1.17749625502663e-07
-152.3 -1.15972665700916e-07
-152.25 -1.14167486797764e-07
-152.2 -1.12334015690409e-07
-152.15 -1.10472182342608e-07
-152.1 -1.08581919829681e-07
-152.05 -1.06663164383464e-07
-152 -1.04715855437199e-07
-151.95 -1.02739935670356e-07
-151.9 -1.00735351053372e-07
-151.85 -9.87020508922967e-08
-151.8 -9.66399878733371e-08
-151.75 -9.45491181072926e-08
-151.7 -9.24294011738638e-08
-151.65 -9.02808001658306e-08
-151.6 -8.81032817330862e-08
-151.55 -8.58968161265179e-08
-151.5 -8.36613772417224e-08
-151.45 -8.1396942662546e-08
-151.4 -7.91034937044392e-08
-151.35 -7.67810154576137e-08
-151.3 -7.44294968299912e-08
-151.25 -7.20489305899339e-08
-151.2 -6.96393134087442e-08
-151.15 -6.72006459029239e-08
-151.1 -6.47329326761794e-08
-151.05 -6.22361823611653e-08
-151 -5.9710407660951e-08
-150.95 -5.71556253902018e-08
-150.9 -5.45718565160618e-08
-150.85 -5.19591261987271e-08
-150.8 -4.93174638316988e-08
-150.75 -4.66469030817024e-08
-150.7 -4.39474819282639e-08
-150.65 -4.12192427029295e-08
-150.6 -3.8462232128118e-08
-150.55 -3.56765013555938e-08
-150.5 -3.28621060045489e-08
-150.45 -3.00191061992815e-08
-150.4 -2.71475666064611e-08
-150.35 -2.42475564719655e-08
-150.3 -2.13191496572805e-08
-150.25 -1.83624246754489e-08
-150.2 -1.53774647265571e-08
-150.15 -1.23643577327475e-08
-150.1 -9.32319637274562e-09
-150.05 -6.25407811588778e-09
-150 -3.15710525564016e-09
-149.95 -3.23849425952141e-11
-149.9 3.11997078306547e-09
-149.85 6.29984495965413e-09
-149.8 9.5071156726174e-09
-149.75 1.27416560237465e-08
-149.7 1.60033341009689e-08
-149.65 1.9292012948733e-08
-149.6 2.26075505389985e-08
-149.55 2.59497997428431e-08
-149.5 2.93186083026986e-08
-149.45 3.27138188052268e-08
-149.4 3.61352686548482e-08
-149.35 3.95827900479344e-08
-149.3 4.30562099476755e-08
-149.25 4.65553500596355e-08
-149.2 5.00800268080057e-08
-149.15 5.36300513125682e-08
-149.1 5.72052293663808e-08
-149.05 6.08053614141957e-08
-149 6.44302425316206e-08
-148.95 6.80796624050368e-08
-148.9 7.1753405312283e-08
-148.85 7.54512501041165e-08
-148.8 7.91729701864634e-08
-148.75 8.29183335034682e-08
-148.7 8.66871025213529e-08
-148.65 9.04790342130985e-08
-148.6 9.42938800439564e-08
-148.55 9.81313859578032e-08
-148.5 1.01991292364347e-07
-148.45 1.05873334127199e-07
-148.4 1.09777240552813e-07
-148.35 1.13702735380313e-07
-148.3 1.17649536772214e-07
-148.25 1.21617357306039e-07
-148.2 1.2560590396686e-07
-148.15 1.29614878140749e-07
-148.1 1.33643975609167e-07
-148.05 1.37692886544298e-07
-148 1.41761295505322e-07
-147.95 1.4584888143566e-07
-147.9 1.49955317661176e-07
-147.85 1.54080271889362e-07
-147.8 1.58223406209506e-07
-147.75 1.62384377093857e-07
-147.7 1.66562835399785e-07
-147.65 1.70758426372961e-07
-147.6 1.74970789651543e-07
-147.55 1.79199559271399e-07
-147.5 1.83444363672355e-07
-147.45 1.87704825705487e-07
-147.4 1.91980562641462e-07
-147.35 1.96271186179927e-07
-147.3 2.0057630245997e-07
-147.25 2.04895512071639e-07
-147.2 2.09228410068538e-07
-147.15 2.1357458598151e-07
-147.1 2.17933623833394e-07
-147.05 2.22305102154887e-07
-147 2.26688594001495e-07
-146.95 2.3108366697159e-07
-146.9 2.35489883225574e-07
-146.85 2.39906799506159e-07
-146.8 2.44333967159758e-07
-146.75 2.48770932159005e-07
-146.7 2.53217235126395e-07
-146.65 2.5767241135906e-07
-146.6 2.62135990854671e-07
-146.55 2.66607498338481e-07
-146.5 2.71086453291512e-07
-146.45 2.75572369979875e-07
-146.4 2.80064757485247e-07
-146.35 2.84563119736482e-07
-146.3 2.89066955542389e-07
-146.25 2.93575758625646e-07
-146.2 2.98089017657877e-07
-146.15 3.02606216295881e-07
-146.1 3.07126833219014e-07
-146.05 3.11650342167733e-07
-146 3.16176211983293e-07
-145.95 3.20703906648599e-07
-145.9 3.2523288533022e-07
-145.85 3.2976260242156e-07
-145.8 3.34292507587174e-07
-145.75 3.38822045808256e-07
-145.7 3.43350657429264e-07
-145.65 3.47877778205709e-07
-145.6 3.52402839353085e-07
-145.55 3.56925267596956e-07
-145.5 3.6144448522418e-07
-145.45 3.6595991013528e-07
-145.4 3.70470955897952e-07
-145.35 3.74977031801712e-07
-145.3 3.79477542913675e-07
-145.25 3.83971890135457e-07
-145.2 3.88459470261207e-07
-145.15 3.92939676036756e-07
-145.1 3.97411896219878e-07
-145.05 4.01875515641664e-07
-145 4.06329915268996e-07
-144.95 4.10774472268117e-07
-144.9 4.15208560069296e-07
-144.85 4.19631548432577e-07
-144.8 4.24042803514598e-07
-144.75 4.2844168793649e-07
-144.7 4.32827560852833e-07
-144.65 4.37199778021667e-07
-144.6 4.41557691875549e-07
-144.55 4.45900651593649e-07
-144.5 4.50228003174876e-07
-144.45 4.5453908951202e-07
-144.4 4.58833250466904e-07
-144.35 4.63109822946543e-07
-144.3 4.67368140980281e-07
-144.25 4.71607535797921e-07
-144.2 4.75827335908811e-07
-144.15 4.80026867181894e-07
-144.1 4.84205452926704e-07
-144.05 4.88362413975294e-07
-144 4.92497068765083e-07
-143.95 4.96608733422618e-07
-143.9 5.00696721848228e-07
-143.85 5.04760345801564e-07
-143.8 5.08798914988004e-07
-143.75 5.1281173714592e-07
-143.7 5.16798118134781e-07
-143.65 5.20757362024091e-07
-143.6 5.24688771183129e-07
-143.55 5.28591646371497e-07
-143.5 5.32465286830442e-07
-143.45 5.36308990374953e-07
-143.4 5.40122053486597e-07
-143.35 5.43903771407102e-07
-143.3 5.47653438232649e-07
-143.25 5.51370347008867e-07
-143.2 5.55053789826516e-07
-143.15 5.58703057917827e-07
-143.1 5.62317441753501e-07
-143.05 5.6589623114033e-07
-143 5.69438715319433e-07
-142.95 5.72944183065091e-07
-142.9 5.76411922784145e-07
-142.85 5.79841222615961e-07
-142.8 5.83231370532922e-07
-142.75 5.86581654441445e-07
-142.7 5.89891362283486e-07
-142.65 5.93159782138527e-07
-142.6 5.96386202326017e-07
-142.55 5.99569911508247e-07
-142.5 6.02710198793639e-07
-142.45 6.05806353840435e-07
-142.4 6.08857666960744e-07
-142.35 6.11863429224952e-07
-142.3 6.14822932566453e-07
-142.25 6.17735469886687e-07
-142.2 6.20600335160464e-07
-142.15 6.23416823541547e-07
-142.1 6.26184231468474e-07
-142.05 6.28901856770597e-07
-142 6.31568998774311e-07
-141.95 6.34184958409456e-07
-141.9 6.36749038315861e-07
-141.85 6.3926054295001e-07
-141.8 6.41718778691813e-07
-141.75 6.44123053951445e-07
-141.7 6.46472679276237e-07
-141.65 6.48766967457593e-07
-141.6 6.51005233637913e-07
-141.55 6.53186795417486e-07
-141.5 6.55310972961344e-07
-141.45 6.57377089106038e-07
-141.4 6.59384469466318e-07
-141.35 6.61332442541697e-07
-141.3 6.63220339822857e-07
-141.25 6.65047495897899e-07
-141.2 6.6681324855838e-07
-141.15 6.68516938905138e-07
-141.1 6.70157911453866e-07
-141.05 6.71735514240413e-07
-141 6.73249098925788e-07
-140.95 6.74698020900838e-07
-140.9 6.76081639390579e-07
-140.85 6.7739931755815e-07
-140.8 6.78650422608368e-07
-140.75 6.79834325890861e-07
-140.7 6.8095040300274e-07
-140.65 6.81998033890802e-07
-140.6 6.82976602953233e-07
-140.55 6.83885499140774e-07
-140.5 6.8472411605734e-07
-140.45 6.85491852060065e-07
-140.4 6.86188110358731e-07
-140.35 6.8681229911458e-07
-140.3 6.8736383153847e-07
-140.25 6.87842125988343e-07
-140.2 6.88246606066003e-07
-140.15 6.88576700713155e-07
-140.1 6.88831844306696e-07
-140.05 6.89011476753225e-07
-140 6.89115043582754e-07
-139.95 6.89141996041594e-07
-139.9 6.8909179118438e-07
-139.85 6.88963891965238e-07
-139.8 6.88757767328042e-07
-139.75 6.88472892295751e-07
-139.7 6.88108748058806e-07
-139.65 6.87664822062555e-07
-139.6 6.87140608093689e-07
-139.55 6.86535606365662e-07
-139.5 6.85849323603079e-07
-139.45 6.85081273125023e-07
-139.4 6.84230974927301e-07
-139.35 6.83297955763596e-07
-139.3 6.82281749225485e-07
-139.25 6.81181895821322e-07
-139.2 6.79997943053956e-07
-139.15 6.78729445497256e-07
-139.1 6.77375964871443e-07
-139.05 6.7593707011719e-07
-139 6.74412337468477e-07
-138.95 6.72801350524192e-07
-138.9 6.7110370031844e-07
-138.85 6.6931898538956e-07
-138.8 6.67446811847821e-07
-138.75 6.65486793441783e-07
-138.7 6.63438551623312e-07
-138.65 6.61301715611219e-07
-138.6 6.59075922453519e-07
-138.55 6.56760817088289e-07
-138.5 6.54356052403111e-07
-138.45 6.51861289293086e-07
-138.4 6.49276196717404e-07
-138.35 6.46600451754453e-07
-138.3 6.4383373965546e-07
-138.25 6.40975753896648e-07
-138.2 6.38026196229898e-07
-138.15 6.34984776731898e-07
-138.1 6.31851213851783e-07
-138.05 6.28625234457233e-07
-138 6.25306573879046e-07
-137.95 6.21894975954148e-07
-137.9 6.18390193067059e-07
-137.85 6.1479198618978e-07
-137.8 6.11100124920121e-07
-137.75 6.07314387518434e-07
-137.7 6.0343456094277e-07
-137.65 5.99460440882439e-07
-137.6 5.9539183178997e-07
-137.55 5.91228546911477e-07
-137.5 5.86970408315408e-07
-137.45 5.82617246919694e-07
-137.4 5.78168902517283e-07
-137.35 5.73625223800057e-07
-137.3 5.68986068381142e-07
-137.25 5.64251302815597e-07
-137.2 5.59420802619491e-07
-137.15 5.54494452287363e-07
-137.1 5.49472145308081e-07
-137.05 5.44353784179073e-07
-137 5.39139280418973e-07
-136.95 5.33828554578646e-07
-136.9 5.2842153625063e-07
-136.85 5.22918164076979e-07
-136.8 5.1731838575552e-07
-136.75 5.11622158044533e-07
-136.7 5.05829446765864e-07
-136.65 4.99940226806466e-07
-136.6 4.93954482118399e-07
-136.55 4.87872205717278e-07
-136.5 4.81693399679192e-07
-136.45 4.75418075136108e-07
-136.4 4.69046252269759e-07
-136.35 4.62577960304046e-07
-136.3 4.56013237495952e-07
-136.25 4.49352131125003e-07
-136.2 4.42594697481269e-07
-136.15 4.35741001851936e-07
-136.1 4.2879111850647e-07
-136.05 4.21745130680376e-07
-136 4.14603130557584e-07
-135.95 4.07365219251477e-07
-135.9 4.00031506784588e-07
-135.85 3.92602112066976e-07
-135.8 3.8507716287331e-07
-135.75 3.77456795818694e-07
-135.7 3.69741156333236e-07
-135.65 3.61930398635411e-07
-135.6 3.54024685704216e-07
-135.55 3.46024189250174e-07
-135.5 3.37929089685192e-07
-135.45 3.29739576091309e-07
-135.4 3.21455846188364e-07
-135.35 3.13078106300618e-07
-135.3 3.04606571322356e-07
-135.25 2.96041464682492e-07
-135.2 2.87383018308236e-07
-135.15 2.78631472587827e-07
-135.1 2.69787076332388e-07
-135.05 2.60850086736923e-07
-135 2.51820769340504e-07
-134.95 2.42699397985681e-07
-134.9 2.33486254777146e-07
-134.85 2.24181630039698e-07
-134.8 2.14785822275548e-07
-134.75 2.05299138121001e-07
-134.7 1.95721892302551e-07
-134.65 1.86054407592444e-07
-134.6 1.76297014763739e-07
-134.55 1.66450052544919e-07
-134.5 1.56513867574088e-07
-134.45 1.46488814352805e-07
-134.4 1.36375255199602e-07
-134.35 1.26173560203221e-07
-134.3 1.15884107175636e-07
-134.25 1.05507281604884e-07
-134.2 9.50434766077801e-08
-134.15 8.44930928825393e-08
-134.1 7.38565386613771e-08
-134.05 6.31342296631252e-08
-134 5.23265890459197e-08
-133.95 4.1434047360013e-08
-133.9 3.04570425007605e-08
-133.85 1.93960196618363e-08
-133.8 8.25143128873224e-09
-133.75 -2.97626296740726e-09
-133.7 -1.42865962955569e-08
-133.65 -2.56790947701358e-08
-133.6 -3.71532773958282e-08
-133.55 -4.87086561518443e-08
-133.5 -6.03447360355633e-08
-133.45 -7.20610151055006e-08
-133.4 -8.38569845235422e-08
-133.35 -9.57321285963863e-08
-133.3 -1.07685924816133e-07
-133.25 -1.19717843899965e-07
-133.2 -1.31827349828853e-07
-133.15 -1.44013899885235e-07
-133.1 -1.56276944689596e-07
-133.05 -1.68615928235905e-07
-133 -1.81030287925822e-07
-132.95 -1.93519454601642e-07
-132.9 -2.06082852577892e-07
-132.85 -2.18719899671524e-07
-132.8 -2.31430007230655e-07
-132.75 -2.44212580161763e-07
-132.7 -2.57067016955307e-07
-132.65 -2.69992709709682e-07
-132.6 -2.82989044153466e-07
-132.55 -2.96055399665873e-07
-132.5 -3.09191149295375e-07
-132.45 -3.22395659776403e-07
-132.4 -3.35668291544077e-07
-132.35 -3.49008398746904e-07
-132.3 -3.6241532925737e-07
-132.25 -3.75888424680362e-07
-132.2 -3.89427020359367e-07
-132.15 -4.03030445380374e-07
-132.1 -4.16698022573417e-07
-132.05 -4.30429068511699e-07
-132 -4.44222893508222e-07
-131.95 -4.58078801609881e-07
-131.9 -4.71996090588932e-07
-131.85 -4.8597405193179e-07
-131.8 -5.00011970825091e-07
-131.75 -5.14109126138944e-07
-131.7 -5.28264790407328e-07
-131.65 -5.42478229805556e-07
-131.6 -5.56748704124753e-07
-131.55 -5.71075466743287e-07
-131.5 -5.85457764595091e-07
-131.45 -5.99894838134807e-07
-131.4 -6.14385921299708e-07
-131.35 -6.2893024146833e-07
-131.3 -6.43527019415749e-07
-131.25 -6.58175469265457e-07
-131.2 -6.72874798437771e-07
-131.15 -6.87624207594724e-07
-131.1 -7.02422890581375e-07
-131.05 -7.17270034363485e-07
-131 -7.3216481896151e-07
-130.95 -7.47106417380846e-07
-130.9 -7.62093995538283e-07
-130.85 -7.77126712184612e-07
-130.8 -7.92203718823324e-07
-130.75 -8.07324159625374e-07
-130.7 -8.22487171339931e-07
-130.65 -8.37691883201093e-07
-130.6 -8.52937416830492e-07
-130.55 -8.68222886135773e-07
-130.5 -8.83547397204871e-07
-130.45 -8.98910048196067e-07
-130.4 -9.14309929223759e-07
-130.35 -9.29746122239928e-07
-130.3 -9.45217700911234e-07
-130.25 -9.60723730491722e-07
-130.2 -9.76263267691091e-07
-130.15 -9.91835360538491e-07
-130.1 -1.00743904824181e-06
-130.05 -1.02307336104243e-06
-130 -1.03873732006538e-06
-129.95 -1.05442993716493e-06
-129.9 -1.0701502147655e-06
-129.85 -1.08589714569795e-06
-129.8 -1.10166971303116e-06
-129.75 -1.11746688989887e-06
-129.7 -1.13328763932183e-06
-129.65 -1.14913091402518e-06
-129.6 -1.16499565625104e-06
-129.55 -1.18088079756627e-06
-129.5 -1.19678525866551e-06
-129.45 -1.21270794916928e-06
-129.4 -1.22864776741735e-06
-129.35 -1.24460360025717e-06
-129.3 -1.26057432282749e-06
-129.25 -1.27655879833713e-06
-129.2 -1.29255587783881e-06
-129.15 -1.30856439999818e-06
-129.1 -1.32458319085794e-06
-129.05 -1.34061106359713e-06
-129 -1.35664681828546e-06
-128.95 -1.3726892416329e-06
-128.9 -1.38873710673435e-06
-128.85 -1.40478917280941e-06
-128.8 -1.42084418493749e-06
-128.75 -1.43690087378791e-06
-128.7 -1.45295795534533e-06
-128.65 -1.46901413063036e-06
-128.6 -1.48506808541543e-06
-128.55 -1.50111848993588e-06
-128.5 -1.5171639985964e-06
-128.45 -1.53320324967279e-06
-128.4 -1.54923486500904e-06
-128.35 -1.56525744970982e-06
-128.3 -1.58126959182843e-06
-128.25 -1.59726986205015e-06
-128.2 -1.61325681337114e-06
-128.15 -1.62922898077294e-06
-128.1 -1.64518488089245e-06
-128.05 -1.66112301168769e-06
-128 -1.67704185209921e-06
-127.95 -1.69293986170722e-06
-127.9 -1.70881548038462e-06
-127.85 -1.72466712794585e-06
-127.8 -1.74049320379173e-06
-127.75 -1.75629208655027e-06
-127.7 -1.77206213371356e-06
-127.65 -1.78780168127087e-06
-127.6 -1.80350904333794e-06
-127.55 -1.81918251178254e-06
-127.5 -1.83482035584651e-06
-127.45 -1.85042082176416e-06
-127.4 -1.86598213237736e-06
-127.35 -1.88150248674717e-06
-127.3 -1.89698005976226e-06
-127.25 -1.91241300174418e-06
-127.2 -1.92779943804954e-06
-127.15 -1.94313746866928e-06
-127.1 -1.95842516782498e-06
-127.05 -1.9736605835626e-06
-127 -1.9888417373434e-06
-126.95 -2.00396662363246e-06
-126.9 -2.01903320948477e-06
-126.85 -2.034039434129e-06
-126.8 -2.04898320854919e-06
-126.75 -2.06386241506432e-06
-126.7 -2.07867490690604e-06
-126.65 -2.09341850779461e-06
-126.6 -2.10809101151324e-06
-126.55 -2.12269018148085e-06
-126.5 -2.13721375032358e-06
-126.45 -2.15165941944503e-06
-126.4 -2.16602485859549e-06
-126.35 -2.18030770544021e-06
-126.3 -2.19450556512694e-06
-126.25 -2.20861600985291e-06
-126.2 -2.22263657843134e-06
-126.15 -2.23656477585768e-06
-126.1 -2.25039807287573e-06
-126.05 -2.26413390554393e-06
-126 -2.27776967480172e-06
-125.95 -2.29130274603648e-06
-125.9 -2.30473044865093e-06
-125.85 -2.31805007563144e-06
-125.8 -2.33125888311714e-06
-125.75 -2.34435408997034e-06
-125.7 -2.35733287734819e-06
-125.65 -2.3701923882759e-06
-125.6 -2.38292972722165e-06
-125.55 -2.39554195967353e-06
-125.5 -2.4080261117185e-06
-125.45 -2.42037916962373e-06
-125.4 -2.43259807942051e-06
-125.35 -2.44467974649085e-06
-125.3 -2.4566210351571e-06
-125.25 -2.46841876827472e-06
-125.2 -2.48006972682849e-06
-125.15 -2.49157064953226e-06
-125.1 -2.50291823243265e-06
-125.05 -2.51410912851676e-06
-125 -2.52513994732415e-06
-124.95 -2.53600725456342e-06
-124.9 -2.54670757173354e-06
-124.85 -2.55723737575011e-06
-124.8 -2.56759309857697e-06
-124.75 -2.5777711268632e-06
-124.7 -2.58776780158587e-06
-124.65 -2.59757941769877e-06
-124.6 -2.60720222378734e-06
-124.55 -2.61663242173008e-06
-124.5 -2.62586616636665e-06
-124.45 -2.63489956517294e-06
-124.4 -2.64372867794341e-06
-124.35 -2.65234951648083e-06
-124.3 -2.66075804429384e-06
-124.25 -2.66895017630245e-06
-124.2 -2.67692177855185e-06
-124.15 -2.6846686679347e-06
-124.1 -2.69218661192227e-06
-124.05 -2.69947132830454e-06
-124 -2.70651848493977e-06
-123.95 -2.71332369951356e-06
-123.9 -2.7198825393078e-06
-123.85 -2.72619052097977e-06
-123.8 -2.73224311035171e-06
-123.75 -2.73803572221095e-06
-123.7 -2.74356372012117e-06
-123.65 -2.74882241624474e-06
-123.6 -2.75380707117672e-06
-123.55 -2.75851289379057e-06
-123.5 -2.76293504109596e-06
-123.45 -2.76706861810896e-06
-123.4 -2.77090867773486e-06
-123.35 -2.77445022066387e-06
-123.3 -2.77768819528006e-06
-123.25 -2.78061749758382e-06
-123.2 -2.78323297112794e-06
-123.15 -2.78552940696791e-06
-123.1 -2.78750154362644e-06
-123.05 -2.78914406707259e-06
-123 -2.79045161071583e-06
-122.95 -2.79141875541525e-06
-122.9 -2.79204002950421e-06
-122.85 -2.79230990883074e-06
-122.8 -2.79222281681394e-06
-122.75 -2.79177312451667e-06
-122.7 -2.7909551507348e-06
-122.65 -2.78976316210335e-06
-122.6 -2.78819137321967e-06
-122.55 -2.78623394678407e-06
-122.5 -2.78388499375818e-06
-122.45 -2.78113857354109e-06
-122.4 -2.77798869416387e-06
-122.35 -2.77442931250249e-06
-122.3 -2.77045433450955e-06
-122.25 -2.76605761546491e-06
-122.2 -2.7612329602458e-06
-122.15 -2.75597412361629e-06
-122.1 -2.75027481053669e-06
-122.05 -2.74412867649295e-06
-122 -2.73752932784646e-06
-121.95 -2.73047032220433e-06
-121.9 -2.7229451688106e-06
-121.85 -2.71494732895842e-06
-121.8 -2.70647021642371e-06
-121.75 -2.69750719792019e-06
-121.7 -2.6880515935764e-06
-121.65 -2.67809667743469e-06
-121.6 -2.66763567797244e-06
-121.55 -2.65666177864588e-06
-121.5 -2.6451681184566e-06
-121.45 -2.63314779254105e-06
-121.4 -2.62059385278318e-06
-121.35 -2.60749930845048e-06
-121.3 -2.59385712685371e-06
-121.25 -2.57966023403034e-06
-121.2 -2.56490151545207e-06
-121.15 -2.54957381675653e-06
-121.1 -2.53366994450348e-06
-121.05 -2.51718266695552e-06
-121 -2.50010471488363e-06
-120.95 -2.48242878239769e-06
-120.9 -2.46414752780212e-06
-120.85 -2.44525357447692e-06
-120.8 -2.42573951178404e-06
-120.75 -2.40559789599958e-06
-120.7 -2.38482125127161e-06
-120.65 -2.36340207060411e-06
-120.6 -2.34133281686684e-06
-120.55 -2.31860592383159e-06
-120.5 -2.29521379723465e-06
-120.45 -2.27114881586589e-06
-120.4 -2.24640333268437e-06
-120.35 -2.22096967596067e-06
-120.3 -2.19484015044612e-06
-120.25 -2.16800703856886e-06
-120.2 -2.14046260165696e-06
-120.15 -2.1121990811887e-06
-120.1 -2.08320870006993e-06
-120.05 -2.05348366393877e-06
-120 -2.02301616249759e-06
-119.95 -1.9917983708724e-06
-119.9 -1.95982245099966e-06
-119.85 -1.92708055304056e-06
-119.8 -1.8935648168228e-06
-119.75 -1.85926737330995e-06
-119.7 -1.82418034609832e-06
-119.65 -1.7882958529414e-06
-119.6 -1.75160600730194e-06
-119.55 -1.7141029199315e-06
-119.5 -1.67577870047763e-06
-119.45 -1.63662545911855e-06
-119.4 -1.59663530822535e-06
-119.35 -1.55580036405161e-06
-119.3 -1.51411274845054e-06
-119.25 -1.47156459061932e-06
-119.2 -1.42814802887094e-06
-119.15 -1.38385521243303e-06
-119.1 -1.33867830327406e-06
-119.05 -1.29260947795638e-06
-119 -1.24564092951637e-06
-118.95 -1.1977648693713e-06
-118.9 -1.14897352925294e-06
-118.85 -1.0992591631678e-06
-118.8 -1.04861404938369e-06
-118.75 -9.97030492442732e-07
-118.7 -9.44500825200309e-07
-118.65 -8.91017410890133e-07
-118.6 -8.36572645214996e-07
-118.55 -7.81158958463138e-07
-118.5 -7.24768817649994e-07
-118.45 -6.67394728685115e-07
-118.4 -6.09029238564041e-07
-118.35 -5.49664937584889e-07
-118.3 -4.89294461589427e-07
-118.25 -4.2791049422836e-07
-118.2 -3.65505769250587e-07
-118.15 -3.02073072816136e-07
-118.1 -2.37605245832503e-07
-118.05 -1.72095186314094e-07
-118 -1.05535851764463e-07
-117.95 -3.79202615810321e-08
-117.9 3.07585005180399e-08
-117.85 1.00507284045178e-07
-117.8 1.71332869273252e-07
-117.75 2.43241964744337e-07
-117.7 3.16241204757753e-07
-117.65 3.90337146837762e-07
-117.6 4.65536269181318e-07
-117.55 5.41844968086283e-07
-117.5 6.19269555360516e-07
-117.45 6.97816255712279e-07
-117.4 7.7749120412238e-07
-117.35 8.58300443198527e-07
-117.3 9.40249920512337e-07
-117.25 1.02334548591949e-06
-117.2 1.10759288886349e-06
-117.15 1.19299777566358e-06
-117.1 1.27956568678721e-06
-117.05 1.36730205410778e-06
-117 1.45621219814789e-06
-116.95 1.54630132530897e-06
-116.9 1.63757452508758e-06
-116.85 1.73003676727906e-06
-116.8 1.82369289916915e-06
-116.75 1.91854764271401e-06
-116.7 2.01460559170943e-06
-116.65 2.11187120894966e-06
-116.6 2.21034882337664e-06
-116.55 2.31004262722012e-06
-116.5 2.41095667312938e-06
-116.45 2.51309487129724e-06
-116.4 2.61646098657696e-06
-116.35 2.72105863559265e-06
-116.3 2.8268912838441e-06
-116.25 2.93396224280639e-06
-116.2 3.04227466702533e-06
-116.15 3.15183155120914e-06
-116.1 3.26263572731736e-06
-116.05 3.37468986164755e-06
-116 3.48799645192053e-06
-115.95 3.60255782436506e-06
-115.9 3.7183761308026e-06
-115.85 3.83545334573291e-06
-115.8 3.95379126342142e-06
-115.75 4.07339149498896e-06
-115.7 4.19425546550487e-06
-115.65 4.31638441108413e-06
-115.6 4.43977937598943e-06
-115.55 4.56444120973901e-06
-115.5 4.69037056422101e-06
-115.45 4.81756789081536e-06
-115.4 4.94603343752387e-06
-115.35 5.07576724610959e-06
-115.3 5.20676914924607e-06
-115.25 5.33903876767771e-06
-115.2 5.47257550739178e-06
-115.15 5.60737855680322e-06
-115.1 5.7434468839531e-06
-115.05 5.88077923372153e-06
-115 6.01937412505609e-06
-114.95 6.15922984821666e-06
-114.9 6.3003444620375e-06
-114.85 6.44271579120769e-06
-114.8 6.58634142357073e-06
-114.75 6.73121870744434e-06
-114.7 6.87734474896135e-06
-114.65 7.02471640943274e-06
-114.6 7.17333030273376e-06
-114.55 7.32318279271407e-06
-114.5 7.4742699906329e-06
-114.45 7.62658775262031e-06
-114.4 7.78013167716539e-06
-114.35 7.93489710263253e-06
-114.3 8.0908791048067e-06
-114.25 8.2480724944687e-06
-114.2 8.40647181500155e-06
-114.15 8.56607134002881e-06
-114.1 8.72686507108606e-06
-114.05 8.8888467353264e-06
-114 9.05200978326107e-06
-113.95 9.21634738653624e-06
-113.9 9.38185243574687e-06
-113.85 9.54851753828886e-06
-113.8 9.71633501625028e-06
-113.75 9.88529690434298e-06
-113.7 1.00553949478753e-05
-113.65 1.02266206007675e-05
-113.6 1.03989650236097e-05
-113.55 1.05724190817651e-05
-113.5 1.07469733435182e-05
-113.45 1.09226180782692e-05
-113.4 1.10993432547765e-05
-113.35 1.12771385394469e-05
-113.3 1.14559932946761e-05
-113.25 1.16358965772391e-05
-113.2 1.18168371367327e-05
-113.15 1.199880341407e-05
-113.1 1.21817835400292e-05
-113.05 1.23657653338562e-05
-113 1.2550736301924e-05
-112.95 1.27366836364472e-05
-112.9 1.29235942142554e-05
-112.85 1.31114545956246e-05
-112.8 1.33002510231688e-05
-112.75 1.34899694207911e-05
-112.7 1.36805953926978e-05
-112.65 1.38721142224739e-05
-112.6 1.40645108722229e-05
-112.55 1.42577699817707e-05
-112.5 1.44518758679349e-05
-112.45 1.46468125238607e-05
-112.4 1.48425636184244e-05
-112.35 1.50391124957044e-05
-112.3 1.52364421745218e-05
-112.25 1.54345353480514e-05
-112.2 1.56333743835034e-05
-112.15 1.58329413218766e-05
-112.1 1.60332178777849e-05
-112.05 1.62341854393576e-05
-112 1.64358250682134e-05
-111.95 1.66381174995106e-05
-111.9 1.68410431420727e-05
-111.85 1.70445820785917e-05
-111.8 1.72487140659089e-05
-111.75 1.74534185353742e-05
-111.7 1.76586745932847e-05
-111.65 1.78644610214042e-05
-111.6 1.80707562775627e-05
-111.55 1.8277538496338e-05
-111.5 1.84847854898197e-05
-111.45 1.86924747484562e-05
-111.4 1.89005834419856e-05
-111.35 1.91090884204508e-05
-111.3 1.93179662153003e-05
-111.25 1.95271930405738e-05
-111.2 1.97367447941754e-05
-111.15 1.99465970592329e-05
-111.1 2.01567251055449e-05
-111.05 2.03671038911164e-05
-111 2.0577708063783e-05
-110.95 2.0788511962924e-05
-110.9 2.09994896212654e-05
-110.85 2.1210614766774e-05
-110.8 2.14218608246406e-05
-110.75 2.16332009193562e-05
-110.7 2.18446078768784e-05
-110.65 2.20560542268906e-05
-110.6 2.22675122051532e-05
-110.55 2.24789537559483e-05
-110.5 2.26903505346163e-05
-110.45 2.29016739101873e-05
-110.4 2.31128949681051e-05
-110.35 2.3323984513046e-05
-110.3 2.35349130718314e-05
-110.25 2.37456508964352e-05
-110.2 2.39561679670854e-05
-110.15 2.41664339954613e-05
-110.1 2.43764184279846e-05
-110.05 2.4586090449207e-05
-110 2.47954189852916e-05
-109.95 2.50043727075908e-05
-109.9 2.52129200363183e-05
-109.85 2.54210291443177e-05
-109.8 2.56286679609256e-05
-109.75 2.58358041759297e-05
-109.7 2.60424052436234e-05
-109.65 2.62484383869539e-05
-109.6 2.64538706017665e-05
-109.55 2.66586686611428e-05
-109.5 2.68627991198347e-05
-109.45 2.70662283187914e-05
-109.4 2.72689223897816e-05
-109.35 2.74708472601091e-05
-109.3 2.76719686574225e-05
-109.25 2.78722521146175e-05
-109.2 2.80716629748324e-05
-109.15 2.82701663965362e-05
-109.1 2.84677273587087e-05
-109.05 2.86643106661121e-05
-109 2.88598809546536e-05
-108.95 2.9054402696839e-05
-108.9 2.9247840207316e-05
-108.85 2.94401576485068e-05
-108.8 2.963131903633e-05
-108.75 2.98212882460102e-05
-108.7 3.00100290179754e-05
-108.65 3.0197504963841e-05
-108.6 3.03836795724798e-05
-108.55 3.05685162161772e-05
-108.5 3.0751978156871e-05
-108.45 3.09340285524745e-05
-108.4 3.11146304632824e-05
-108.35 3.12937468584587e-05
-108.3 3.14713406226045e-05
-108.25 3.1647374562407e-05
-108.2 3.18218114133658e-05
-108.15 3.19946138465984e-05
-108.1 3.2165744475721e-05
-108.05 3.23351658638056e-05
-108 3.25028405304116e-05
-107.95 3.26687309586899e-05
-107.9 3.28327996025598e-05
-107.85 3.29950088939557e-05
-107.8 3.31553212501438e-05
-107.75 3.33136990811073e-05
-107.7 3.34701047969969e-05
-107.65 3.36245008156482e-05
-107.6 3.37768495701621e-05
-107.55 3.3927113516548e-05
-107.5 3.40752551414278e-05
-107.45 3.42212369697994e-05
-107.4 3.43650215728579e-05
-107.35 3.45065715758738e-05
-107.3 3.46458496661247e-05
-107.25 3.47828186008809e-05
-107.2 3.49174412154421e-05
-107.15 3.50496804312235e-05
-107.1 3.51794992638897e-05
-107.05 3.53068608315353e-05
-107 3.54317283629084e-05
-106.95 3.55540652056782e-05
-106.9 3.56738348347414e-05
-106.85 3.57910008605684e-05
-106.8 3.59055270375856e-05
-106.75 3.60173772725924e-05
-106.7 3.61265156332109e-05
-106.65 3.62329063563663e-05
-106.6 3.63365138567956e-05
-106.55 3.64373027355833e-05
-106.5 3.65352377887207e-05
-106.45 3.6630284015688e-05
-106.4 3.67224066280559e-05
-106.35 3.68115710581059e-05
-106.3 3.68977429674648e-05
-106.25 3.69808882557537e-05
-106.2 3.70609730692476e-05
-106.15 3.71379638095434e-05
-106.1 3.72118271422348e-05
-106.05 3.72825300055909e-05
-106 3.73500396192366e-05
-105.95 3.74143234928316e-05
-105.9 3.74753494347472e-05
-105.85 3.75330855607364e-05
-105.8 3.75875003025967e-05
-105.75 3.76385624168213e-05
-105.7 3.7686240993238e-05
-105.65 3.77305054636315e-05
-105.6 3.7771325610348e-05
-105.55 3.78086715748789e-05
-105.5 3.78425138664204e-05
-105.45 3.78728233704074e-05
-105.4 3.78995713570188e-05
-105.35 3.79227294896508e-05
-105.3 3.79422698333566e-05
-105.25 3.79581648632491e-05
-105.2 3.7970387472864e-05
-105.15 3.79789109824808e-05
-105.1 3.79837091473989e-05
-105.05 3.79847561661657e-05
-105 3.79820266887547e-05
-104.95 3.79754958246897e-05
-104.9 3.79651391511141e-05
-104.85 3.79509327207998e-05
-104.8 3.7932853070096e-05
-104.75 3.79108772268129e-05
-104.7 3.7884982718038e-05
-104.65 3.78551475778828e-05
-104.6 3.78213503551567e-05
-104.55 3.77835701209643e-05
-104.5 3.77417864762256e-05
-104.45 3.76959795591134e-05
-104.4 3.76461300524077e-05
-104.35 3.75922191907622e-05
-104.3 3.75342287678813e-05
-104.25 3.74721411436042e-05
-104.2 3.74059392508939e-05
-104.15 3.73356066027269e-05
-104.1 3.72611272988829e-05
-104.05 3.7182486032629e-05
-104 3.70996680972986e-05
-103.95 3.70126593927592e-05
-103.9 3.69214464317684e-05
-103.85 3.68260163462147e-05
-103.8 3.67263568932401e-05
-103.75 3.66224564612414e-05
-103.7 3.65143040757484e-05
-103.65 3.64018894051757e-05
-103.6 3.6285202766445e-05
-103.55 3.6164235130476e-05
-103.5 3.60389781275421e-05
-103.45 3.59094240524899e-05
-103.4 3.57755658698173e-05
-103.35 3.56373972186106e-05
-103.3 3.54949124173352e-05
-103.25 3.5348106468479e-05
-103.2 3.51969750630453e-05
-103.15 3.50415145848923e-05
-103.1 3.4881722114918e-05
-103.05 3.47175954350861e-05
-103 3.45491330322915e-05
-102.95 3.43763341020636e-05
-102.9 3.41991985521029e-05
-102.85 3.40177270056505e-05
-102.8 3.38319208046877e-05
-102.75 3.36417820129618e-05
-102.7 3.34473134188383e-05
-102.65 3.32485185379755e-05
-102.6 3.30454016158191e-05
-102.55 3.28379676299161e-05
-102.5 3.26262222920447e-05
-102.45 3.24101720501575e-05
-102.4 3.21898240901385e-05
-102.35 3.19651863373679e-05
-102.3 3.17362674580967e-05
-102.25 3.15030768606265e-05
-102.2 3.12656246962934e-05
-102.15 3.10239218602544e-05
-102.1 3.07779799920742e-05
-102.05 3.05278114761107e-05
-102 3.02734294416972e-05
-101.95 3.00148477631204e-05
-101.9 2.97520810593912e-05
-101.85 2.94851446938086e-05
-101.8 2.92140547733136e-05
-101.75 2.89388281476324e-05
-101.7 2.86594824082069e-05
-101.65 2.83760358869124e-05
-101.6 2.80885076545598e-05
-101.55 2.77969175191819e-05
-101.5 2.75012860241019e-05
-101.45 2.72016344457846e-05
-101.4 2.68979847914669e-05
-101.35 2.65903597965687e-05
-101.3 2.62787829218822e-05
-101.25 2.59632783505388e-05
-101.2 2.56438709847536e-05
-101.15 2.53205864423455e-05
-101.1 2.49934510530335e-05
-101.05 2.46624918545077e-05
-101 2.43277365882751e-05
-100.95 2.39892136952796e-05
-100.9 2.36469523112956e-05
-100.85 2.33009822620949e-05
-100.8 2.29513340583873e-05
-100.75 2.2598038890534e-05
-100.7 2.22411286230342e-05
-100.65 2.18806357887845e-05
-100.6 2.15165935831119e-05
-100.55 2.11490358575795e-05
-100.5 2.07779971135662e-05
-100.45 2.04035124956204e-05
-100.4 2.00256177845871e-05
-100.35 1.96443493905109e-05
-100.3 1.92597443453136e-05
-100.25 1.88718402952478e-05
-100.2 1.84806754931277e-05
-100.15 1.80862887903366e-05
-100.1 1.76887196286136e-05
-100.05 1.72880080316194e-05
-100 1.68841945962825e-05
-99.95 1.64773204839271e-05
-99.9 1.60674274111839e-05
-99.85 1.56545576406851e-05
-99.8 1.52387539715453e-05
-99.75 1.48200597296287e-05
-99.7 1.43985187576062e-05
-99.65 1.39741754048025e-05
-99.6 1.35470745168344e-05
-99.55 1.31172614250453e-05
-99.5 1.26847819357334e-05
-99.45 1.22496823191798e-05
-99.4 1.18120092984759e-05
-99.35 1.13718100381537e-05
-99.3 1.09291321326202e-05
-99.25 1.04840235943999e-05
-99.2 1.00365328421867e-05
-99.15 9.58670868870761e-06
-99.1 9.13460032840205e-06
-99.05 8.68025732491882e-06
-99 8.22372959843355e-06
-98.95 7.76506741278997e-06
-98.9 7.30432136246774e-06
-98.85 6.84154235938022e-06
-98.8 6.37678161950531e-06
-98.75 5.91009064935271e-06
-98.7 5.44152123227107e-06
-98.65 4.97112541459851e-06
-98.6 4.49895549166017e-06
-98.55 4.02506399361644e-06
-98.5 3.54950367116575e-06
-98.45 3.07232748110567e-06
-98.4 2.59358857175649e-06
-98.35 2.11334026825117e-06
-98.3 1.63163605769592e-06
-98.25 1.14852957420565e-06
-98.2 6.6407458381858e-07
-98.15 1.78324969294489e-07
-98.1 -3.08665285198927e-07
-98.05 -7.96842109506953e-07
-98 -1.28615136301135e-06
-97.95 -1.77653885025163e-06
-97.9 -2.26795033663936e-06
-97.85 -2.76033156426037e-06
-97.8 -3.25362826776006e-06
-97.75 -3.74778619030648e-06
-97.7 -4.2427510996262e-06
-97.65 -4.73846880410752e-06
-97.6 -5.2348851689658e-06
-97.55 -5.73194613246536e-06
-97.5 -6.22959772219258e-06
-97.45 -6.72778607137454e-06
-97.4 -7.22645743523746e-06
-97.35 -7.72555820739937e-06
-97.3 -8.22503493629112e-06
-97.25 -8.72483434159977e-06
-97.2 -9.2249033307286e-06
-97.15 -9.72518901526747e-06
-97.1 -1.02256387274677e-05
-97.05 -1.0726200036715e-05
-97 -1.12268207659949e-05
-96.95 -1.17274490083431e-05
-96.9 -1.22280331432757e-05
-96.85 -1.27285218531929e-05
-96.8 -1.32288641397478e-05
-96.75 -1.37290093401767e-05
-96.7 -1.42289071435816e-05
-96.65 -1.47285076071604e-05
-96.6 -1.52277611723763e-05
-96.55 -1.57266186810611e-05
-96.5 -1.62250313914447e-05
-96.45 -1.67229509941045e-05
-96.4 -1.72203296278277e-05
-96.35 -1.77171198953788e-05
-96.3 -1.8213274879167e-05
-96.25 -1.87087481568046e-05
-96.2 -1.92034938165507e-05
-96.15 -1.96974664726329e-05
-96.1 -2.01906212804389e-05
-96.05 -2.06829139515722e-05
-96 -2.11743007687644e-05
-95.95 -2.16647386006354e-05
-95.9 -2.21541849162971e-05
-95.85 -2.26425977997905e-05
-95.8 -2.31299359643508e-05
-95.75 -2.36161587664927e-05
-95.7 -2.4101226219908e-05
-95.65 -2.4585099009169e-05
-95.6 -2.50677385032303e-05
-95.55 -2.55491067687209e-05
-95.5 -2.60291665830204e-05
-95.45 -2.65078814471109e-05
-95.4 -2.69852155981978e-05
-95.35 -2.74611340220927e-05
-95.3 -2.79356024653494e-05
-95.25 -2.84085874471478e-05
-95.2 -2.88800562709169e-05
-95.15 -2.93499770356894e-05
-95.1 -2.9818318647183e-05
-95.05 -3.02850508285973e-05
-95 -3.07501441311229e-05
-94.95 -3.12135699441526e-05
-94.9 -3.16753005051897e-05
-94.85 -3.21353089094438e-05
-94.8 -3.25935691191103e-05
-94.75 -3.30500559723227e-05
-94.7 -3.35047451917741e-05
-94.65 -3.39576133929981e-05
-94.6 -3.44086380923047e-05
-94.55 -3.4857797714362e-05
-94.5 -3.53050715994181e-05
-94.45 -3.57504400101567e-05
-94.4 -3.61938841381783e-05
-94.35 -3.66353861101015e-05
-94.3 -3.7074928993278e-05
-94.25 -3.75124968011127e-05
-94.2 -3.79480744979856e-05
-94.15 -3.83816480037661e-05
-94.1 -3.88132041979154e-05
-94.05 -3.92427309231696e-05
-94 -3.96702169887977e-05
-93.95 -4.0095652173429e-05
-93.9 -4.05190272274429e-05
-93.85 -4.09403338749157e-05
-93.8 -4.13595648151188e-05
-93.75 -4.1776713723562e-05
-93.7 -4.21917752525774e-05
-93.65 -4.26047450314369e-05
-93.6 -4.30156196659993e-05
-93.55 -4.34243967378805e-05
-93.5 -4.38310748031433e-05
-93.45 -4.42356533904997e-05
-93.4 -4.46381329990223e-05
-93.35 -4.503851509536e-05
-93.3 -4.5436802110452e-05
-93.25 -4.58329974357371e-05
-93.2 -4.62271054188531e-05
-93.15 -4.66191313588226e-05
-93.1 -4.70090815007197e-05
-93.05 -4.73969630298162e-05
-93 -4.77827840652002e-05
-92.95 -4.81665536528668e-05
-92.9 -4.85482817582748e-05
-92.85 -4.89279792583669e-05
-92.8 -4.93056579330513e-05
-92.75 -4.96813304561394e-05
-92.7 -5.00550103857393e-05
-92.65 -5.04267121541001e-05
-92.6 -5.07964510569059e-05
-92.55 -5.11642432420169e-05
-92.5 -5.15301056976556e-05
-92.45 -5.18940562400344e-05
-92.4 -5.22561135004264e-05
-92.35 -5.26162969116735e-05
-92.3 -5.29746266941342e-05
-92.25 -5.33311238410667e-05
-92.2 -5.3685810103449e-05
-92.15 -5.40387079742331e-05
-92.1 -5.43898406720337e-05
-92.05 -5.47392321242506e-05
-92 -5.50869069496256e-05
-91.95 -5.54328904402313e-05
-91.9 -5.57772085428957e-05
-91.85 -5.61198878400593e-05
-91.8 -5.64609555300687e-05
-91.75 -5.68004394069043e-05
-91.7 -5.71383678393465e-05
-91.65 -5.74747697495783e-05
-91.6 -5.78096745912292e-05
-91.55 -5.81431123268595e-05
-91.5 -5.84751134048878e-05
-91.45 -5.88057087359656e-05
-91.4 -5.91349296687979e-05
-91.35 -5.94628079654164e-05
-91.3 -5.97893757759056e-05
-91.25 -6.01146656125857e-05
-91.2 -6.04387103236562e-05
-91.15 -6.07615430663033e-05
-91.1 -6.10831972792754e-05
-91.05 -6.14037066549304e-05
-91 -6.17231051107596e-05
-90.95 -6.20414267603929e-05
-90.9 -6.23587058840901e-05
-90.85 -6.26749768987228e-05
-90.8 -6.2990274327254e-05
-90.75 -6.33046327677194e-05
-90.7 -6.3618086861717e-05
-90.65 -6.39306712624113e-05
-90.6 -6.42424206020589e-05
-90.55 -6.4553369459061e-05
-90.5 -6.48635523245511e-05
-90.45 -6.51730035685248e-05
-90.4 -6.54817574055182e-05
-90.35 -6.57898478598448e-05
-90.3 -6.60973087303961e-05
-90.25 -6.64041735550175e-05
-90.2 -6.67104755744649e-05
-90.15 -6.70162476959529e-05
-90.1 -6.73215224563033e-05
-90.05 -6.76263319847023e-05
-90 -6.79307079650778e-05
-89.95 -6.82346815981049e-05
-89.9 -6.85382835628508e-05
-89.85 -6.88415439780695e-05
-89.8 -6.91444923631564e-05
-89.75 -6.94471575987748e-05
-89.7 -6.97495678871639e-05
-89.65 -7.00517507121418e-05
-89.6 -7.03537327988136e-05
-89.55 -7.06555400729976e-05
-89.5 -7.0957197620381e-05
-89.45 -7.12587296454189e-05
-89.4 -7.15601594299881e-05
-89.35 -7.18615092918094e-05
-89.3 -7.21628005426518e-05
-89.25 -7.24640534463318e-05
-89.2 -7.27652871765217e-05
-89.15 -7.30665197743814e-05
-89.1 -7.33677681060274e-05
-89.05 -7.36690478198537e-05
-89 -7.39703733037199e-05
-88.95 -7.4271757642021e-05
-88.9 -7.45732125726541e-05
-88.85 -7.48747484438986e-05
-88.8 -7.51763741712235e-05
-88.75 -7.5478097194041e-05
-88.7 -7.57799234324189e-05
-88.65 -7.60818572437718e-05
-88.6 -7.63839013795448e-05
-88.55 -7.66860569419091e-05
-88.5 -7.69883233404842e-05
-88.45 -7.7290698249107e-05
-88.4 -7.75931775626616e-05
-88.35 -7.78957553539916e-05
-88.3 -7.81984238309093e-05
-88.25 -7.85011732933229e-05
-88.2 -7.88039920904975e-05
-88.15 -7.91068665784704e-05
-88.1 -7.94097810776386e-05
-88.05 -7.97127178305377e-05
-88 -8.00156569598308e-05
-87.95 -8.03185764265271e-05
-87.9 -8.06214519884504e-05
-87.85 -8.09242571589749e-05
-87.8 -8.12269631660512e-05
-87.75 -8.15295389115398e-05
-87.7 -8.18319509308733e-05
-87.65 -8.21341633530678e-05
-87.6 -8.24361378611034e-05
-87.55 -8.27378336526947e-05
-87.5 -8.30392074014711e-05
-87.45 -8.33402132185897e-05
-87.4 -8.36408026147987e-05
-87.35 -8.39409244629757e-05
-87.3 -8.42405249611589e-05
-87.25 -8.45395475960952e-05
-87.2 -8.48379331073238e-05
-87.15 -8.51356194518201e-05
-87.1 -8.54325417692172e-05
-87.05 -8.57286323476312e-05
-87 -8.60238205901077e-05
-86.95 -8.63180329817145e-05
-86.9 -8.66111930573006e-05
-86.85 -8.69032213699435e-05
-86.8 -8.71940354601071e-05
-86.75 -8.74835498255323e-05
-86.7 -8.77716758918813e-05
-86.65 -8.80583219841586e-05
-86.6 -8.83433932989302e-05
-86.55 -8.86267918773632e-05
-86.5 -8.89084165791076e-05
-86.45 -8.91881630570426e-05
-86.4 -8.94659237329088e-05
-86.35 -8.97415877738495e-05
-86.3 -9.00150410698813e-05
-86.25 -9.02861662123175e-05
-86.2 -9.05548424731653e-05
-86.15 -9.08209457855188e-05
-86.1 -9.10843487249695e-05
-86.05 -9.13449204920564e-05
-86 -9.16025268957761e-05
-85.95 -9.18570303381763e-05
-85.9 -9.21082898000525e-05
-85.85 -9.23561608277694e-05
-85.8 -9.26004955212297e-05
-85.75 -9.2841142523009e-05
-85.7 -9.30779470086802e-05
-85.65 -9.3310750678346e-05
-85.6 -9.35393917494019e-05
-85.55 -9.37637049505494e-05
-85.5 -9.39835215170796e-05
-85.45 -9.4198669187448e-05
-85.4 -9.440897220116e-05
-85.35 -9.46142512979869e-05
-85.3 -9.48143237185322e-05
-85.25 -9.50090032061682e-05
-85.2 -9.51981000103601e-05
-85.15 -9.5381420891399e-05
-85.1 -9.55587691265609e-05
-85.05 -9.57299445177103e-05
-85 -9.58947434003679e-05
-84.95 -9.6052958654258e-05
-84.9 -9.62043797153556e-05
-84.85 -9.63487925894493e-05
-84.8 -9.64859798672373e-05
-84.75 -9.66157207409728e-05
-84.7 -9.6737791022677e-05
-84.65 -9.68519631639335e-05
-84.6 -9.69580062772813e-05
-84.55 -9.70556861592219e-05
-84.5 -9.7144765314855e-05
-84.45 -9.72250029841576e-05
-84.4 -9.72961551699218e-05
-84.35 -9.73579746673636e-05
-84.3 -9.74102110954185e-05
-84.25 -9.74526109297348e-05
-84.2 -9.7484917537379e-05
-84.15 -9.75068712132655e-05
-84.1 -9.75182092183213e-05
-84.05 -9.7518665819399e-05
-84 -9.75079723309483e-05
-83.95 -9.74858571584558e-05
-83.9 -9.74520458436648e-05
-83.85 -9.74062611115838e-05
-83.8 -9.73482229192934e-05
-83.75 -9.72776485065591e-05
-83.7 -9.71942524482602e-05
-83.65 -9.70977467086408e-05
-83.6 -9.69878406973909e-05
-83.55 -9.68642413275634e-05
-83.5 -9.67266530753344e-05
-83.45 -9.65747780416111e-05
-83.4 -9.64083160154932e-05
-83.35 -9.62269645395914e-05
-83.3 -9.60304189772075e-05
-83.25 -9.58183725813792e-05
-83.2 -9.55905165657923e-05
-83.15 -9.53465401775619e-05
-83.1 -9.50861307718852e-05
-83.05 -9.48089738885654e-05
-83 -9.45147533304082e-05
-82.95 -9.42031512434895e-05
-82.9 -9.38738481992939e-05
-82.85 -9.35265232787224e-05
-82.8 -9.31608541579664e-05
-82.75 -9.27765171962456e-05
-82.7 -9.23731875254058e-05
-82.65 -9.19505391413724e-05
-82.6 -9.15082449974549e-05
-82.55 -9.10459770994962e-05
-82.5 -9.05634066028608e-05
-82.45 -9.0060203911254e-05
-82.4 -8.95360387773659e-05
-82.35 -8.89905804053298e-05
-82.3 -8.84234975549875e-05
-82.25 -8.78344586479501e-05
-82.2 -8.72231318754443e-05
-82.15 -8.65891853079342e-05
-82.1 -8.59322870065025e-05
-82.05 -8.52521051359834e-05
-82 -8.45483080798294e-05
-81.95 -8.38205645566994e-05
-81.9 -8.3068543738753e-05
-81.85 -8.22919153716345e-05
-81.8 -8.14903498961304e-05
-81.75 -8.06635185714826e-05
-81.7 -7.98110936003393e-05
-81.65 -7.8932748255324e-05
-81.6 -7.80281570072045e-05
-81.55 -7.70969956546383e-05
-81.5 -7.6138941455477e-05
-81.45 -7.51536732596033e-05
-81.4 -7.4140871643281e-05
-81.35 -7.31002190449932e-05
-81.3 -7.20313999027426e-05
-81.25 -7.09341007927916e-05
-81.2 -6.98080105698127e-05
-81.15 -6.86528205084257e-05
-81.1 -6.74682244460906e-05
-81.05 -6.62539189273302e-05
-81 -6.50096033492518e-05
-80.95 -6.37349801083385e-05
-80.9 -6.24297547484782e-05
-80.85 -6.10936361101997e-05
-80.8 -5.97263364810829e-05
-80.75 -5.8327571747309e-05
-80.7 -5.68970615463183e-05
-80.65 -5.54345294205384e-05
-80.6 -5.39397029721495e-05
-80.55 -5.24123140188481e-05
-80.5 -5.08520987505732e-05
-80.45 -4.92587978871563e-05
-80.4 -4.76321568368567e-05
-80.35 -4.59719258557417e-05
-80.3 -4.42778602078724e-05
-80.25 -4.25497203262528e-05
-80.2 -4.07872719745007e-05
-80.15 -3.89902864091983e-05
-80.1 -3.71585405428772e-05
-80.05 -3.5291817107596e-05
-80 -3.33899048190635e-05
-79.95 -3.14525985412623e-05
-79.9 -2.94796994515275e-05
-79.85 -2.74710152060314e-05
-79.8 -2.54263601056277e-05
-79.75 -2.33455552620063e-05
-79.7 -2.12284287641089e-05
-79.65 -1.90748158447559e-05
-79.6 -1.68845590474335e-05
-79.55 -1.465750839319e-05
-79.5 -1.23935215475894e-05
-79.45 -1.00924639876682e-05
-79.4 -7.75420916884436e-06
-79.35 -5.37863869172219e-06
-79.3 -2.96564246873993e-06
-79.25 -5.15118890604145e-07
-79.2 1.97302500754467e-06
-79.15 4.49887338029193e-06
-79.1 7.06250140649115e-06
-79.05 9.66397512424617e-06
-79 1.23033512663916e-05
-78.95 1.49806770965301e-05
-78.9 1.76959902456861e-05
-78.85 2.04493185496353e-05
-78.8 2.32406798869705e-05
-78.75 2.60700820179643e-05
-78.7 2.89375224242911e-05
-78.65 3.18429881496674e-05
-78.6 3.47864556414765e-05
-78.55 3.77678905934359e-05
-78.5 4.07872477893747e-05
-78.45 4.38444709481806e-05
-78.4 4.69394925699831e-05
-78.35 5.00722337836357e-05
-78.3 5.32426041955619e-05
-78.25 5.64505017400303e-05
-78.2 5.96958125309231e-05
-78.15 6.29784107150647e-05
-78.1 6.62981583271748e-05
-78.05 6.96549051465133e-05
-78 7.30484885552825e-05
-77.95 7.6478733398853e-05
-77.9 7.99454518478808e-05
-77.85 8.34484432623812e-05
-77.8 8.69874940578284e-05
-77.75 9.05623775733455e-05
-77.7 9.41728539420549e-05
-77.65 9.78186699636541e-05
-77.6 0.000101499558979286
-77.55 0.000105215240748771
-77.5 0.000108965421330266
-77.45 0.000112749792962425
-77.4 0.000116568033949118
-77.35 0.000120419808546783
-77.3 0.000124304766854482
-77.25 0.000128222544706721
-77.2 0.000132172763569097
-77.15 0.000136155030436858
-77.1 0.000140168937736422
-77.05 0.000144214063229939
-77 0.000148289969922944
-76.95 0.000152396205975187
-76.9 0.000156532304614698
-76.85 0.000160697784055141
-76.8 0.00016489214741655
-76.75 0.00016911488264948
-76.7 0.000173365462462668
-76.65 0.000177643344254245
-76.6 0.000181947970046575
-76.55 0.00018627876642479
-76.5 0.00019063514447906
-76.45 0.000195016499750701
-76.4 0.000199422212182135
-76.35 0.000203851646070811
-76.3 0.00020830415002711
-76.25 0.000212779056936317
-76.2 0.000217275683924717
-76.15 0.000221793332329862
-76.1 0.000226331287675087
-76.05 0.000230888819648314
-76 0.000235465182085216
-75.95 0.000240059612956787
-75.9 0.000244671334361384
-75.85 0.000249299552521284
-75.8 0.000253943457783823
-75.75 0.000258602224627156
-75.7 0.000263275011670707
-75.65 0.000267960961690346
-75.6 0.000272659201638349
-75.55 0.000277368842668197
-75.5 0.000282088980164244
-75.45 0.000286818693776333
-75.4 0.000291557047459366
-75.35 0.000296303089517912
-75.3 0.000301055852655874
-75.25 0.000305814354031259
-75.2 0.000310577595316112
-75.15 0.000315344562761626
-75.1 0.000320114227268496
-75.05 0.000324885544462535
-75 0.000329657454775599
-74.95 0.000334428883531857
-74.9 0.000339198741039433
-74.85 0.000343965922687462
-74.8 0.000348729309048588
-74.75 0.000353487765986933
-74.7 0.00035824014477157
-74.65 0.000362985282195524
-74.6 0.000367722000700327
-74.55 0.000372449108506154
-74.5 0.000377165399747568
-74.45 0.000381869654614873
-74.4 0.000386560639501136
-74.35 0.000391237107154848
-74.3 0.000395897796838281
-74.25 0.000400541434491533
-74.2 0.000405166732902284
-74.15 0.00040977239188127
-74.1 0.000414357098443488
-74.05 0.000418919526995141
-74 0.000423458339526329
-73.95 0.000427972185809483
-73.9 0.000432459703603564
-73.85 0.000436919518864007
-73.8 0.000441350245958421
-73.75 0.000445750487888043
-73.7 0.000450118836514936
-73.65 0.000454453872794929
-73.6 0.00045875416701629
-73.55 0.000463018279044119
-73.5 0.00046724475857046
-73.45 0.000471432145370095
-73.4 0.000475578969562035
-73.35 0.00047968375187666
-73.3 0.000483745003928514
-73.25 0.000487761228494709
-73.2 0.000491730919798937
-73.15 0.000495652563801043
-73.1 0.000499524638492151
-73.05 0.000503345614195293
-73 0.000507113953871525
-72.95 0.000510828113431484
-72.9 0.00051448654205236
-72.85 0.000518087682500235
-72.8 0.000521629971457749
-72.75 0.000525111839857064
-72.7 0.000528531713218058
-72.65 0.000531888011991719
-72.6 0.000535179151908689
-72.55 0.000538403544332892
-72.5 0.000541559596620213
-72.45 0.000544645712482153
-72.4 0.000547660292354415
-72.35 0.000550601733770352
-72.3 0.000553468431739227
-72.25 0.000556258779129196
-72.2 0.000558971167054983
-72.15 0.000561603985270139
-72.1 0.000564155622563848
-72.05 0.000566624467162176
-72 0.000569008907133715
-71.95 0.000571307330799527
-71.9 0.000573518127147305
-71.85 0.000575639686249691
-71.8 0.000577670399686635
-71.75 0.000579608660971738
-71.7 0.000581452865982466
-71.65 0.000583201413394167
-71.6 0.000584852705117769
-71.55 0.000586405146741098
-71.5 0.000587857147973689
-71.45 0.000589207123095002
-71.4 0.000590453491405953
-71.35 0.000591594677683624
-71.3 0.00059262911263909
-71.25 0.000593555233378208
-71.2 0.000594371483865299
-71.15 0.000595076315389583
-71.1 0.000595668187034262
-71.05 0.000596145566148141
-71 0.000596506928819657
-70.95 0.000596750760353201
-70.9 0.000596875555747614
-70.85 0.00059687982017673
-70.8 0.000596762069471828
-70.75 0.000596520830605894
-70.7 0.000596154642179527
-70.65 0.000595662054908386
-70.6 0.000595041632112026
-70.55 0.000594291950204
-70.5 0.000593411599183076
-70.45 0.000592399183125443
-70.4 0.000591253320677758
-70.35 0.000589972645550887
-70.3 0.00058855580701421
-70.25 0.000587001470390328
-70.2 0.000585308317550028
-70.15 0.00058347504740737
-70.1 0.000581500376414723
-70.05 0.000579383039057616
-70 0.00057712178834924
-69.95 0.000574715396324448
-69.9 0.0005721626545331
-69.85 0.000569462374532581
-69.8 0.000566613388379359
-69.75 0.000563614549119385
-69.7 0.000560464731277213
-69.65 0.000557162831343637
-69.6 0.000553707768261717
-69.55 0.000550098483910993
-69.5 0.000546333943589757
-69.45 0.000542413136495173
-69.4 0.000538335076201118
-69.35 0.000534098801133539
-69.3 0.000529703375043179
-69.25 0.000525147887475483
-69.2 0.000520431454237524
-69.15 0.000515553217861765
-69.1 0.000510512348066492
-69.05 0.000505308042212732
-69 0.000499939525757491
-68.95 0.000494406052703127
-68.9 0.000488706906042683
-68.85 0.000482841398201011
-68.8 0.000476808871471491
-68.75 0.000470608698448186
-68.7 0.000464240282453239
-68.65 0.000457703057959343
-68.6 0.000450996491007098
-68.55 0.000444120079617081
-68.5 0.000437073354196443
-68.45 0.000429855877939862
-68.4 0.000422467247224658
-68.35 0.000414907091999911
-68.3 0.000407175076169377
-68.25 0.000399270897968053
-68.2 0.000391194290332175
-68.15 0.000382945021262508
-68.1 0.000374522894180722
-68.05 0.000365927748278685
-68 0.000357159458860499
-67.95 0.000348217937677096
-67.9 0.000339103133253223
-67.85 0.000329815031206632
-67.8 0.000320353654559308
-67.75 0.000310719064040558
-67.7 0.000300911358381785
-67.65 0.000290930674602773
-67.6 0.000280777188289326
-67.55 0.000270451113862064
-67.5 0.000259952704836234
-67.45 0.000249282254072352
-67.4 0.000238440094017506
-67.35 0.000227426596937174
-67.3 0.000216242175137367
-67.25 0.000204887281176958
-67.2 0.000193362408070015
-67.15 0.000181668089477999
-67.1 0.000169804899891651
-67.05 0.000157773454802419
-67 0.000145574410863282
-66.95 0.000133208466038794
-66.9 0.000120676359744221
-66.85 0.000107978872973608
-66.8 9.51168284166426e-05
-66.75 8.20910905641529e-05
-66.7 6.8902565802117e-05
-66.65 5.55522024940333e-05
-66.6 4.20409910515173e-05
-66.55 2.83699639929907e-05
-66.5 1.45401959903316e-05
-66.45 5.52803903353733e-07
-66.4 -1.35910531980087e-05
-66.35 -2.78901740239375e-05
-66.3 -4.23433150675071e-05
-66.25 -5.6949190620121e-05
-66.2 -7.17064727997228e-05
-66.15 -8.66137915918935e-05
-66.1 -0.000101669734903945
-66.05 -0.000116872848632116
-66 -0.000132221636741968
-65.95 -0.000147714561362094
-65.9 -0.000163350042891213
-65.85 -0.000179126460118773
-65.8 -0.000195042150359115
-65.75 -0.000211095409599323
-65.7 -0.000227284492660804
-65.65 -0.000243607613374705
-65.6 -0.000260062944771222
-65.55 -0.000276648619282883
-65.5 -0.000293362728961861
-65.45 -0.000310203325711389
-65.4 -0.000327168421531326
-65.35 -0.000344255988777937
-65.3 -0.000361463960437925
-65.25 -0.000378790230416773
-65.2 -0.00039623265384143
-65.15 -0.000413789047377371
-65.1 -0.000431457189560083
-65.05 -0.00044923482114098
-65 -0.000467119645447788
-64.95 -0.000485109328759415
-64.9 -0.000503201500695307
-64.85 -0.000521393754619319
-64.8 -0.000539683648058089
-64.75 -0.000558068703133916
-64.7 -0.00057654640701215
-64.65 -0.000595114212363063
-64.6 -0.000613769537838199
-64.55 -0.000632509768561177
-64.5 -0.00065133225663292
-64.45 -0.000670234321651285
-64.4 -0.000689213251245047
-64.35 -0.000708266301622203
-64.3 -0.000727390698132546
-64.25 -0.000746583635844457
-64.2 -0.000765842280135857
-64.15 -0.000785163767299252
-64.1 -0.000804545205160809
-64.05 -0.000823983673713385
-64 -0.000843476225763418
-63.95 -0.000863019887591623
-63.9 -0.000882611659627361
-63.85 -0.000902248517136623
-63.8 -0.000921927410923504
-63.75 -0.000941645268045055
-63.7 -0.000961398992539419
-63.65 -0.000981185466167114
-63.6 -0.00100100154916534
-63.55 -0.00102084408101517
-63.5 -0.00104070988122153
-63.45 -0.00106059575010576
-63.4 -0.00108049846961064
-63.35 -0.00110041480411774
-63.3 -0.00112034150127692
-63.25 -0.00114027529284777
-63.2 -0.00116021289555293
-63.15 -0.00118015101194293
-63.1 -0.00120008633127259
-63.05 -0.00122001553038861
-63 -0.00123993527462818
-62.95 -0.00125984221872853
-62.9 -0.00127973300774705
-62.85 -0.00129960427799188
-62.8 -0.00131945265796267
-62.75 -0.00133927476930138
-62.7 -0.00135906722775277
-62.65 -0.0013788266441344
-62.6 -0.001398549625316
-62.55 -0.00141823277520769
-62.5 -0.00143787269575712
-62.45 -0.001457465987955
-62.4 -0.00147700925284893
-62.35 -0.00149649909256515
-62.3 -0.00151593211133801
-62.25 -0.00153530491654679
-62.2 -0.00155461411975969
-62.15 -0.00157385633778454
-62.1 -0.00159302819372618
-62.05 -0.00161212631804983
-62 -0.00163114734965058
-61.95 -0.00165008793692829
-61.9 -0.00166894473886784
-61.85 -0.00168771442612425
-61.8 -0.00170639368211248
-61.75 -0.00172497920410137
-61.7 -0.00174346770431162
-61.65 -0.00176185591101726
-61.6 -0.00178014056965036
-61.55 -0.0017983184439086
-61.5 -0.00181638631686538
-61.45 -0.00183434099208195
-61.4 -0.00185217929472146
-61.35 -0.00186989807266427
-61.3 -0.00188749419762429
-61.25 -0.00190496456626604
-61.2 -0.00192230610132178
-61.15 -0.00193951575270863
-61.1 -0.00195659049864508
-61.05 -0.00197352734676654
-61 -0.00199032333523951
-60.95 -0.00200697553387409
-60.9 -0.00202348104523419
-60.85 -0.00203983700574524
-60.8 -0.00205604058679884
-60.75 -0.00207208899585405
-60.7 -0.00208797947753476
-60.65 -0.00210370931472283
-60.6 -0.00211927582964651
-60.55 -0.00213467638496374
-60.5 -0.00214990838483986
-60.45 -0.00216496927601936
-60.4 -0.00217985654889109
-60.35 -0.00219456773854671
-60.3 -0.00220910042583171
-60.25 -0.00222345223838872
-60.2 -0.00223762085169261
-60.15 -0.00225160399007683
-60.1 -0.00226539942775079
-60.05 -0.00227900498980753
-60 -0.00229241855322149
-59.95 -0.00230563804783575
-59.9 -0.00231866145733838
-59.85 -0.00233148682022742
-59.8 -0.00234411223076401
-59.75 -0.00235653583991334
-59.7 -0.00236875585627272
-59.65 -0.00238077054698664
-59.6 -0.00239257823864806
-59.55 -0.00240417731818569
-59.5 -0.00241556623373677
-59.45 -0.00242674349550475
-59.4 -0.00243770767660165
-59.35 -0.00244845741387452
-59.3 -0.00245899140871552
-59.25 -0.00246930842785529
-59.2 -0.00247940730413911
-59.15 -0.00248928693728536
-59.1 -0.00249894629462595
-59.05 -0.00250838441182819
-59 -0.00251760039359774
-58.95 -0.00252659341436212
-58.9 -0.00253536271893448
-58.85 -0.00254390762315708
-58.8 -0.00255222751452414
-58.75 -0.0025603218527836
-58.7 -0.00256819017051744
-58.65 -0.00257583207370007
-58.6 -0.00258324724223444
-58.55 -0.00259043543046542
-58.5 -0.00259739646767019
-58.45 -0.00260413025852501
-58.4 -0.00261063678354827
-58.35 -0.00261691609951916
-58.3 -0.00262296833987185
-58.25 -0.00262879371506456
-58.2 -0.00263439251292338
-58.15 -0.00263976509896034
-58.1 -0.00264491191666541
-58.05 -0.00264983348777212
-58 -0.00265453041249645
-57.95 -0.00265900336974862
-57.9 -0.0026632531173175
-57.85 -0.00266728049202732
-57.8 -0.00267108640986636
-57.75 -0.00267467186608727
-57.7 -0.00267803793527888
-57.65 -0.002681185771409
-57.6 -0.00268411660783809
-57.55 -0.00268683175730349
-57.5 -0.00268933261187393
-57.45 -0.00269162064287406
-57.4 -0.00269369740077879
-57.35 -0.00269556451507723
-57.3 -0.00269722369410587
-57.25 -0.00269867672485096
-57.2 -0.00269992547271976
-57.15 -0.00270097188128053
-57.1 -0.00270181797197105
-57.05 -0.0027024658437754
-57 -0.00270291767286911
-56.95 -0.0027031757122321
-56.9 -0.0027032422912297
-56.85 -0.00270311981516131
-56.8 -0.00270281076477669
-56.75 -0.00270231769575975
-56.7 -0.0027016432381798
-56.65 -0.00270079009590998
-56.6 -0.00269976104601305
-56.55 -0.00269855893809429
-56.5 -0.00269718669362139
-56.45 -0.00269564730521161
-56.4 -0.00269394383588573
-56.35 -0.00269207941828911
-56.3 -0.00269005725387974
-56.25 -0.00268788061208321
-56.2 -0.00268555282941468
-56.15 -0.00268307730856793
-56.1 -0.00268045751747137
-56.05 -0.00267769698831121
-56 -0.00267479931652179
-55.95 -0.00267176815974314
-55.9 -0.00266860723674583
-55.85 -0.0026653203263233
-55.8 -0.00266191126615167
-55.75 -0.00265838395161727
-55.7 -0.00265474233461187
-55.65 -0.00265099042229597
-55.6 -0.00264713227583008
-55.55 -0.00264317200907439
-55.5 -0.00263911378725682
-55.45 -0.00263496182560981
-55.4 -0.00263072038797594
-55.35 -0.00262639378538271
-55.3 -0.00262198637458666
-55.25 -0.00261750255658704
-55.2 -0.00261294677510946
-55.15 -0.00260832351505959
-55.1 -0.00260363730094735
-55.05 -0.00259889269528183
-55 -0.00259409429693731
-54.95 -0.0025892467394906
-54.9 -0.0025843546895302
-54.85 -0.00257942284493751
-54.8 -0.00257445593314049
-54.75 -0.0025694587093402
-54.7 -0.00256443595471054
-54.65 -0.0025593924745717
-54.6 -0.00255433309653758
-54.55 -0.00254926266863777
-54.5 -0.00254418605741448
-54.45 -0.00253910814599479
-54.4 -0.00253403383213887
-54.35 -0.00252896802626447
-54.3 -0.00252391564944828
-54.25 -0.0025188816314046
-54.2 -0.00251387090844195
-54.15 -0.00250888842139798
-54.1 -0.00250393911355339
-54.05 -0.00249902792852525
-54 -0.00249415980814046
-53.95 -0.00248933969028976
-53.9 -0.00248457250676298
-53.85 -0.00247986318106613
-53.8 -0.0024752166262208
-53.75 -0.00247063774254675
-53.7 -0.00246613141542799
-53.65 -0.00246170251306333
-53.6 -0.00245735588420179
-53.55 -0.00245309635586364
-53.5 -0.00244892873104775
-53.45 -0.00244485778642595
-53.4 -0.00244088827002493
-53.35 -0.00243702489889669
-53.3 -0.00243327235677788
-53.25 -0.0024296352917391
-53.2 -0.0024261183138246
-53.15 -0.00242272599268335
-53.1 -0.00241946285519204
-53.05 -0.00241633338307092
-53 -0.00241334201049314
-52.95 -0.00241049312168839
-52.9 -0.00240779104854168
-52.85 -0.00240524006818796
-52.8 -0.00240284440060341
-52.75 -0.00240060820619428
-52.7 -0.00239853558338397
-52.65 -0.00239663056619921
-52.6 -0.00239489712185626
-52.55 -0.00239333914834782
-52.5 -0.00239196047203158
-52.45 -0.00239076484522127
-52.4 -0.00238975594378097
-52.35 -0.00238893736472365
-52.3 -0.00238831262381469
-52.25 -0.00238788515318144
-52.2 -0.0023876582989294
-52.15 -0.00238763531876624
-52.1 -0.00238781937963425
-52.05 -0.00238821355535234
-52 -0.00238882082426832
-51.95 -0.0023896440669225
-51.9 -0.00239068606372334
-51.85 -0.00239194949263629
-51.8 -0.00239343692688651
-51.75 -0.00239515083267654
-51.7 -0.00239709356691976
-51.65 -0.00239926737499059
-51.6 -0.00240167438849235
-51.55 -0.00240431662304377
-51.5 -0.00240719597608487
-51.45 -0.00241031422470353
-51.4 -0.00241367302348323
-51.35 -0.00241727390237325
-51.3 -0.00242111826458212
-51.25 -0.00242520738449525
-51.2 -0.00242954240561776
-51.15 -0.00243412433854334
-51.1 -0.00243895405895025
-51.05 -0.00244403230562519
-51 -0.00244935967851621
-50.95 -0.00245493663681538
-50.9 -0.00246076349707243
-50.85 -0.00246684043133996
-50.8 -0.00247316746535157
-50.75 -0.00247974447673346
-50.7 -0.00248657119325072
-50.65 -0.00249364719108915
-50.6 -0.00250097189317351
-50.55 -0.00250854456752321
-50.5 -0.00251636432564634
-50.45 -0.00252443012097301
-50.4 -0.00253274074732881
-50.35 -0.00254129483744953
-50.3 -0.00255009086153782
-50.25 -0.00255912712586297
-50.2 -0.00256840177140445
-50.15 -0.00257791277254042
-50.1 -0.00258765793578182
-50.05 -0.00259763489855323
-50 -0.0026078411280212
-49.95 -0.00261827391997102
-49.9 -0.00262893039773287
-49.85 -0.00263980751115813
-49.8 -0.00265090203564687
-49.75 -0.00266221057122724
-49.7 -0.00267372954168776
-49.65 -0.00268545519376334
-49.6 -0.00269738359637585
-49.55 -0.0027095106399301
-49.5 -0.00272183203566618
-49.45 -0.00273434331506878
-49.4 -0.00274703982933458
-49.35 -0.00275991674889834
-49.3 -0.00277296906301856
-49.25 -0.00278619157942352
-49.2 -0.00279957892401859
-49.15 -0.00281312554065536
-49.1 -0.00282682569096364
-49.05 -0.00284067345424692
-49 -0.00285466272744213
-48.95 -0.00286878722514437
-48.9 -0.00288304047969746
-48.85 -0.00289741584135098
-48.8 -0.00291190647848445
-48.75 -0.00292650537789946
-48.7 -0.00294120534518044
-48.65 -0.00295599900512459
-48.6 -0.0029708788022419
-48.55 -0.00298583700132567
-48.5 -0.00300086568809428
-48.45 -0.00301595676990489
-48.4 -0.00303110197653954
-48.35 -0.00304629286106438
-48.3 -0.00306152080076257
-48.25 -0.00307677699814133
-48.2 -0.00309205248201386
-48.15 -0.00310733810865656
-48.1 -0.00312262456304201
-48.05 -0.0031379023601484
-48 -0.00315316184634571
-47.95 -0.00316839320085921
-47.9 -0.00318358643731068
-47.85 -0.00319873140533779
-47.8 -0.00321381779229215
-47.75 -0.0032288351250162
-47.7 -0.00324377277169955
-47.65 -0.00325861994381496
-47.6 -0.00327336569813437
-47.55 -0.00328799893882526
-47.5 -0.00330250841962765
-47.45 -0.00331688274611192
-47.4 -0.00333111037801786
-47.35 -0.00334517963167498
-47.3 -0.0033590786825044
-47.25 -0.00337279556760246
-47.2 -0.00338631818840614
-47.15 -0.00339963431344052
-47.1 -0.00341273158114826
-47.05 -0.00342559750280122
-47 -0.0034382194654943
-46.95 -0.00345058473522142
-46.9 -0.00346268046003372
-46.85 -0.00347449367327984
-46.8 -0.00348601129692832
-46.75 -0.00349722014497193
-46.7 -0.00350810692691381
-46.65 -0.00351865825133532
-46.6 -0.00352886062954532
-46.55 -0.00353870047931069
-46.5 -0.00354816412866792
-46.45 -0.00355723781981526
-46.4 -0.00356590771308538
-46.35 -0.00357415989099799
-46.3 -0.00358198036239202
-46.25 -0.00358935506663717
-46.2 -0.00359626987792399
-46.15 -0.0036027106096324
-46.1 -0.00360866301877774
-46.05 -0.00361411281053412
-46 -0.00361904564283415
-45.95 -0.00362344713104466
-45.9 -0.00362730285271758
-45.85 -0.00363059835241529
-45.8 -0.0036333191466097
-45.75 -0.0036354507286542
-45.7 -0.00363697857382777
-45.65 -0.00363788814445018
-45.6 -0.00363816489506752
-45.55 -0.00363779427770698
-45.5 -0.00363676174719997
-45.45 -0.00363505276657246
-45.4 -0.00363265281250146
-45.35 -0.00362954738083655
-45.3 -0.00362572199218522
-45.25 -0.00362116219756081
-45.2 -0.0036158535840919
-45.15 -0.00360978178079161
-45.1 -0.00360293246438571
-45.05 -0.0035952913651979
-45 -0.00358684427309109
-44.95 -0.00357757704346288
-44.9 -0.00356747560329398
-44.85 -0.00355652595724782
-44.8 -0.00354471419381982
-44.75 -0.00353202649153456
-44.7 -0.00351844912518922
-44.65 -0.00350396847214151
-44.6 -0.00348857101864021
-44.55 -0.00347224336619654
-44.5 -0.00345497223799449
-44.45 -0.00343674448533807
-44.4 -0.00341754709413348
-44.35 -0.00339736719140437
-44.3 -0.00337619205183777
-44.25 -0.00335400910435893
-44.2 -0.00333080593873255
-44.15 -0.00330657031218848
-44.1 -0.00328129015606942
-44.05 -0.00325495358249842
-44 -0.00322754889106381
-43.95 -0.00319906457551917
-43.9 -0.00316948933049584
-43.85 -0.00313881205822564
-43.8 -0.0031070218752711
-43.75 -0.00307410811926081
-43.7 -0.00304006035562715
-43.65 -0.00300486838434384
-43.6 -0.00296852224666061
-43.55 -0.00293101223183227
-43.5 -0.00289232888383942
-43.45 -0.00285246300809801
-43.4 -0.00281140567815488
-43.35 -0.00276914824236655
-43.3 -0.00272568233055815
-43.25 -0.00268099986065976
-43.2 -0.00263509304531702
-43.15 -0.00258795439847325
-43.1 -0.00253957674191969
-43.05 -0.00248995321181123
-43 -0.00243907726514418
-42.95 -0.00238694268619326
-42.9 -0.00233354359290441
-42.85 -0.00227887444324051
-42.8 -0.00222293004147667
-42.75 -0.00216570554444188
-42.7 -0.00210719646770402
-42.65 -0.0020473986916946
-42.6 -0.00198630846777041
-42.55 -0.00192392242420845
-42.5 -0.00186023757213112
-42.45 -0.00179525131135817
-42.4 -0.00172896143618226
-42.35 -0.00166136614106475
-42.3 -0.00159246402624839
-42.25 -0.00152225410328361
-42.2 -0.00145073580046512
-42.15 -0.00137790896817536
-42.1 -0.00130377388413168
-42.05 -0.00122833125853377
-42 -0.00115158223910803
-41.95 -0.0010735284160457
-41.9 -0.000994171826831281
-41.85 -0.000913514960958082
-41.8 -0.000831560764527585
-41.75 -0.000748312644729327
-41.7 -0.000663774474198111
-41.65 -0.000577950595245302
-41.6 -0.000490845823961005
-41.55 -0.000402465454183957
-41.5 -0.000312815261335983
-41.45 -0.00022190150611789
-41.4 -0.000129730938063725
-41.35 -3.63107989503151e-05
-41.3 5.83511739408955e-05
-41.25 0.00015424674471273
-41.2 0.000251367175894801
-41.15 0.000349703225642583
-41.1 0.000449245145095888
-41.05 0.000549982675899551
-41 0.000651905047889093
-40.95 0.000755000976944054
-40.9 0.000859258663011672
-40.85 0.000964665788303488
-40.8 0.00107120951566743
-40.75 0.00117887648713786
-40.7 0.00128765282266598
-40.65 0.00139752411903297
-40.6 0.0015084754489482
-40.55 0.00162049136033454
-40.5 0.00173355587580325
-40.45 0.00184765249232015
-40.4 0.00196276418106535
-40.35 0.00207887338748837
-40.3 0.00219596203156044
-40.25 0.00231401150822585
-40.2 0.00243300268805393
-40.15 0.00255291591809338
-40.1 0.00267373102293033
-40.05 0.00279542730595167
-40 0.00291798355081492
-39.95 0.00304137802312586
-39.9 0.00316558847232526
-39.85 0.00329059213378546
-39.8 0.00341636573111807
-39.75 0.00354288547869349
-39.7 0.00367012708437303
-39.65 0.00379806575245445
-39.6 0.00392667618683125
-39.55 0.00405593259436641
-39.5 0.00418580868848091
-39.45 0.00431627769295712
-39.4 0.00444731234595753
-39.35 0.00457888490425862
-39.3 0.0047109671477
-39.25 0.00484353038384858
-39.2 0.00497654545287757
-39.15 0.00510998273265995
-39.1 0.00524381214407597
-39.05 0.00537800315653404
-39 0.00551252479370443
-38.95 0.00564734563946494
-38.9 0.00578243384405773
-38.85 0.0059177571304562
-38.8 0.00605328280094096
-38.75 0.00618897774388361
-38.7 0.00632480844073707
-38.65 0.00646074097323098
-38.6 0.00659674103077082
-38.55 0.0067327739180389
-38.5 0.00686880456279579
-38.45 0.00700479752388007
-38.4 0.0071407169994048
-38.35 0.00727652683514843
-38.3 0.00741219053313825
-38.25 0.00754767126042395
-38.2 0.00768293185803934
-38.15 0.00781793485014937
-38.1 0.00795264245338043
-38.05 0.00808701658633107
-38 0.00822101887926051
-37.95 0.00835461068395235
-37.9 0.00848775308375047
-37.85 0.00862040690376432
-37.8 0.00875253272124056
-37.75 0.00888409087609797
-37.7 0.00901504148162254
-37.65 0.00914534443531947
-37.6 0.00927495942991877
-37.55 0.00940384596453116
-37.5 0.00953196335595084
-37.45 0.00965927075010154
-37.4 0.00978572713362244
-37.35 0.00991129134559019
-37.3 0.0100359220893735
-37.25 0.0101595779446167
-37.2 0.0102822173793477
-37.15 0.0104037987622081
-37.1 0.0105242803747995
-37.05 0.0106436204241445
-37 0.0107617770552558
-36.95 0.010878708363812
-36.9 0.0109943724089337
-36.85 0.0111087272260581
-36.8 0.011221730839906
-36.75 0.0113333412775384
-36.7 0.0114435165814979
-36.65 0.0115522148230316
-36.6 0.0116593941153897
-36.55 0.0117650126271974
-36.5 0.0118690285958948
-36.45 0.011971400341241
-36.4 0.0120720862788778
-36.35 0.0121710449339494
-36.3 0.0122682349547732
-36.25 0.0123636151265578
-36.2 0.0124571443851641
-36.15 0.0125487818309051
-36.1 0.0126384867423796
-36.05 0.0127262185903373
-36 0.012811937051569
-35.95 0.0128956020228188
-35.9 0.0129771736347148
-35.85 0.0130566122657122
-35.8 0.0131338785560471
-35.75 0.0132089334216942
-35.7 0.0132817380683274
-35.65 0.013352254005276
-35.6 0.0134204430594749
-35.55 0.013486267389404
-35.5 0.0135496894990124
-35.45 0.0136106722516237
-35.4 0.0136691788838192
-35.35 0.0137251730192937
-35.3 0.0137786186826814
-35.25 0.0138294803133476
-35.2 0.0138777227791417
-35.15 0.013923311390109
-35.1 0.0139662119121567
-35.05 0.014006390580671
-35 0.014043814114081
-34.95 0.0140784497273662
-34.9 0.0141102651455043
-34.85 0.0141392286168553
-34.8 0.0141653089264785
-34.75 0.0141884754093791
-34.7 0.014208697963681
-34.65 0.014225947063722
-34.6 0.0142401937730689
-34.55 0.0142514097574483
-34.5 0.01425956729759
-34.45 0.0142646393019804
-34.4 0.0142665993195221
-34.35 0.0142654215520962
-34.3 0.0142610808670249
-34.25 0.0142535528094311
-34.2 0.0142428136144914
-34.15 0.0142288402195799
-34.1 0.0142116102762995
-34.05 0.014191102162398
-34 0.0141672949935652
-33.95 0.0141401686351092
-33.9 0.0141097037135077
-33.85 0.0140758816278326
-33.8 0.0140386845610429
-33.75 0.0139980954911459
-33.7 0.0139540982022212
-33.65 0.0139066772953054
-33.6 0.0138558181991354
-33.55 0.0138015071807457
-33.5 0.0137437313559189
-33.45 0.013682478699484
-33.4 0.0136177380554622
-33.35 0.0135494991470544
-33.3 0.0134777525864705
-33.25 0.0134024898845949
-33.2 0.0133237034604867
-33.15 0.0132413866507115
-33.1 0.0131555337185005
-33.05 0.0130661398627363
-33 0.0129732012267598
-32.95 0.0128767149069965
-32.9 0.0127766789613989
-32.85 0.0126730924177019
-32.8 0.0125659552814873
-32.75 0.0124552685440556
-32.7 0.0123410341901004
-32.65 0.0122232552051828
-32.6 0.0121019355830029
-32.55 0.0119770803324642
-32.5 0.0118486954845278
-32.45 0.0117167880988532
-32.4 0.0115813662702223
-32.35 0.0114424391347425
-32.3 0.0113000168758257
-32.25 0.0111541107299395
-32.2 0.0110047329921273
-32.15 0.0108518970212926
-32.1 0.0106956172452454
-32.05 0.0105359091655046
-32 0.0103727893618547
-31.95 0.010206275496652
-31.9 0.0100363863188756
-31.85 0.00986314166792072
-31.8 0.00968656247712911
-31.75 0.0095066707770527
-31.7 0.00932348969844675
-31.65 0.00913704347498782
-31.6 0.00894735744571253
-31.55 0.00875445805717283
-31.5 0.00855837286530338
-31.45 0.00835913053699676
-31.4 0.00815676085138197
-31.35 0.00795129470080199
-31.3 0.00774276409148564
-31.25 0.00753120214390952
-31.2 0.00731664309284532
-31.15 0.00709912228708791
-31.1 0.00687867618885983
-31.05 0.00665534237288729
-31 0.00642915952514331
-30.95 0.00620016744125319
-30.9 0.00596840702455776
-30.85 0.00573392028382974
-30.8 0.00549675033063849
-30.75 0.00525694137635857
-30.7 0.00501453872881749
-30.65 0.00476958878857788
-30.6 0.00452213904484963
-30.55 0.00427223807102723
-30.5 0.00401993551984794
-30.45 0.003765282118166
-30.4 0.00350832966133862
-30.35 0.00324913100721903
-30.3 0.00298774006975247
-30.25 0.00272421181217043
-30.2 0.00245860223977908
-30.15 0.00219096839233748
-30.1 0.00192136833602153
-30.05 0.00164986115496943
-30 0.00137650694240468
-29.95 0.00110136679133275
-29.9 0.000824502784807471
-29.85 0.00054597798576349
-29.8 0.000265856426411129
-29.75 -1.57969028098588e-05
-29.7 -0.000298916064721032
-29.65 -0.00058343418734377
-29.6 -0.000869283476288685
-29.55 -0.00115639522759891
-29.5 -0.00144469984105016
-29.45 -0.00173412683391013
-29.4 -0.00202460485515997
-29.35 -0.00231606170017995
-29.3 -0.00260842432590166
-29.25 -0.00290161886642876
-29.2 -0.00319557064912793
-29.15 -0.00349020421119181
-29.1 -0.00378544331667527
-29.05 -0.00408121097400615
-29 -0.0043774294539716
-28.95 -0.00467402030818066
-28.9 -0.00497090438800363
-28.85 -0.00526800186398857
-28.8 -0.00556523224575495
-28.75 -0.00586251440236425
-28.7 -0.00615976658316703
-28.65 -0.0064569064391258
-28.6 -0.00675385104461269
-28.55 -0.00705051691968054
-28.5 -0.00734682005280607
-28.45 -0.00764267592410311
-28.4 -0.00793799952900382
-28.35 -0.0082327054024055
-28.3 -0.00852670764328021
-28.25 -0.00881991993974414
-28.2 -0.00911225559458346
-28.15 -0.00940362755123276
-28.1 -0.00969394842020233
-28.05 -0.00998313050594974
-28 -0.010271085834191
-27.95 -0.0105577261796466
-27.9 -0.0108429630942164
-27.85 -0.0111267079355786
-27.8 -0.0114088718962059
-27.75 -0.0116893660327923
-27.7 -0.0119681012960851
-27.65 -0.012244988561113
-27.6 -0.0125199386578042
-27.55 -0.012792862401986
-27.5 -0.013063670626758
-27.45 -0.0133322742142295
-27.4 -0.0135985841276131
-27.35 -0.013862511443664
-27.3 -0.014123967385456
-27.25 -0.014382863355484
-27.2 -0.0146391109690813
-27.15 -0.0148926220881427
-27.1 -0.0151433088551402
-27.05 -0.0153910837274204
-27 -0.0156358595117715
-26.95 -0.0158775493992472
-26.9 -0.0161160670002349
-26.85 -0.0163513263797541
-26.8 -0.0165832420929721
-26.75 -0.0168117292209231
-26.7 -0.0170367034064156
-26.65 -0.0172580808901128
-26.6 -0.0174757785467729
-26.55 -0.0176897139216312
-26.5 -0.0178998052669097
-26.45 -0.0181059715784371
-26.4 -0.0183081326323631
-26.35 -0.018506209021949
-26.3 -0.0187001221944188
-26.25 -0.0188897944878509
-26.2 -0.019075149168094
-26.15 -0.0192561104656887
-26.1 -0.0194326036127745
-26.05 -0.0196045548799652
-26 -0.0197718916131711
-25.95 -0.0199345422703508
-25.9 -0.0200924364581698
-25.85 -0.0202455049685479
-25.8 -0.0203936798150735
-25.75 -0.0205368942692646
-25.7 -0.0206750828966544
-25.65 -0.0208081815926816
-25.6 -0.0209361276183624
-25.55 -0.0210588596357231
-25.5 -0.0211763177429707
-25.45 -0.0212884435093799
-25.4 -0.0213951800098736
-25.35 -0.0214964718592736
-25.3 -0.0215922652462004
-25.25 -0.0216825079665971
-25.2 -0.0217671494568557
-25.15 -0.0218461408265224
-25.1 -0.0219194348905573
-25.05 -0.0219869862011273
-25 -0.0220487510789065
-24.95 -0.0221046876438618
-24.9 -0.0221547558454999
-24.85 -0.0221989174925522
-24.8 -0.022237136282073
-24.75 -0.0222693778279292
-24.7 -0.0222956096886566
-24.65 -0.0223158013946593
-24.6 -0.0223299244747296
-24.55 -0.022337952481865
-24.5 -0.0223398610183578
-24.45 -0.0223356277601364
-24.4 -0.0223252324803338
-24.35 -0.0223086570720606
-24.3 -0.022285885570362
-24.25 -0.0222569041733331
-24.2 -0.0222217012623747
-24.15 -0.0221802674215642
-24.1 -0.0221325954561225
-24.05 -0.0220786804099545
-24 -0.0220185195822443
-23.95 -0.0219521125430821
-23.9 -0.0218794611481054
-23.85 -0.0218005695521336
-23.8 -0.0217154442217772
-23.75 -0.0216240939470035
-23.7 -0.0215265298516399
-23.65 -0.0214227654027982
-23.6 -0.0213128164192022
-23.55 -0.0211967010784026
-23.5 -0.0210744399228628
-23.45 -0.0209460558649016
-23.4 -0.020811574190477
-23.35 -0.0206710225617977
-23.3 -0.0205244310187493
-23.25 -0.0203718319791231
-23.2 -0.0202132602376346
-23.15 -0.0200487529637217
-23.1 -0.0198783496981131
-23.05 -0.0197020923481553
-23 -0.0195200251818927
-22.95 -0.0193321948208903
-22.9 -0.0191386502317943
-22.85 -0.0189394427166241
-22.8 -0.0187346259017894
-22.75 -0.0185242557258316
-22.7 -0.0183083904258821
-22.65 -0.0180870905228395
-22.6 -0.0178604188052614
-22.55 -0.017628440311973
-22.5 -0.0173912223133912
-22.45 -0.0171488342915685
-22.4 -0.0169013479189566
-22.35 -0.016648837035897
-22.3 -0.0163913776268407
-22.25 -0.0161290477953047
-22.2 -0.0158619277375721
-22.15 -0.0155900997151438
-22.1 -0.0153136480259504
-22.05 -0.0150326589743365
-22 -0.014747220839827
-21.95 -0.0144574238446882
-21.9 -0.0141633601202986
-21.85 -0.013865123672342
-21.8 -0.01356281034484
-21.75 -0.013256517783041
-21.7 -0.0129463453951815
-21.65 -0.0126323943131411
-21.6 -0.0123147673520089
-21.55 -0.0119935689685842
-21.5 -0.0116689052188319
-21.45 -0.0113408837143155
-21.4 -0.0110096135776336
-21.35 -0.0106752053968818
-21.3 -0.010337771179168
-21.25 -0.00999742430320766
-21.2 -0.00965427947102449
-21.15 -0.00930845265878809
-21.1 -0.00896006106681545
-21.05 -0.00860922306876753
-21 -0.00825605816007143
-20.95 -0.00790068690559998
-20.9 -0.00754323088664083
-20.85 -0.00718381264718834
-20.8 -0.00682255563959167
-20.75 -0.00645958416959353
-20.7 -0.0060950233407944
-20.65 -0.00572899899857747
-20.6 -0.0053616376735303
-20.55 -0.0049930665243995
-20.5 -0.00462341328061506
-20.45 -0.00425280618442148
-20.4 -0.00388137393265309
-20.35 -0.00350924561819128
-20.3 -0.00313655067114144
-20.25 -0.00276341879976777
-20.2 -0.0023899799312242
-20.15 -0.00201636415211968
-20.1 -0.0016427016489562
-20.05 -0.00126912264847789
-20 -0.000895757357969536
-19.95 -0.000522735905542595
-19.9 -0.000150188280446818
-19.85 0.000221755726554698
-19.8 0.000592966582709469
-19.75 0.000963315072661273
-19.7 0.00133267235766056
-19.65 0.00170091003456305
-19.6 0.00206790019458038
-19.55 0.00243351548174719
-19.5 0.00279762915106941
-19.45 0.00316011512631935
-19.4 0.00352084805744345
-19.35 0.0038797033775495
-19.3 0.00423655735944064
-19.25 0.00459128717166424
-19.2 0.00494377093404456
-19.15 0.0052938877726687
-19.1 0.00564151787429653
-19.05 0.00598654254016567
-19 0.00632884423916398
-18.95 0.00666830666034249
-18.9 0.00700481476474298
-18.85 0.00733825483651518
-18.8 0.00766851453329963
-18.75 0.00799548293585315
-18.7 0.00831905059689514
-18.65 0.00863910958915356
-18.6 0.00895555355259089
-18.55 0.00926827774079121
-18.5 0.00957717906649057
-18.45 0.00988215614623413
-18.4 0.0101831093441443
-18.35 0.0104799408147855
-18.3 0.0107725545451122
-18.25 0.0110608563954871
-18.2 0.0113447541397599
-18.15 0.0116241575043939
-18.1 0.011898978206634
-18.05 0.0121691299917058
-18 0.0124345286690397
-17.95 0.0126950921475136
-17.9 0.0129507404697103
-17.85 0.0132013958451827
-17.8 0.0134469826827273
-17.75 0.013687427621661
-17.7 0.0139226595621015
-17.65 0.0141526096942498
-17.6 0.0143772115266774
-17.55 0.0145964009136171
-17.5 0.0148101160812612
-17.45 0.0150182976530708
-17.4 0.0152208886740978
-17.35 0.0154178346343268
-17.3 0.0156090834910407
-17.25 0.015794585690217
-17.2 0.0159742941869605
-17.15 0.0161481644649811
-17.1 0.0163161545551245
-17.05 0.0164782250529639
-17 0.0166343391354624
-16.95 0.016784462576716
-16.9 0.0169285637627875
-16.85 0.0170666137056424
-16.8 0.0171985860561966
-16.75 0.0173244571164907
-16.7 0.0174442058509991
-16.65 0.0175578138970899
-16.6 0.0176652655746461
-16.55 0.0177665478948619
-16.5 0.0178616505682278
-16.45 0.0179505660117174
-16.4 0.0180332893551902
-16.35 0.018109818447023
-16.3 0.0181801538589863
-16.25 0.0182442988903764
-16.2 0.01830225957142
-16.15 0.0183540446659636
-16.1 0.0183996656734621
-16.05 0.0184391368302798
-16 0.0184724751103182
-15.95 0.0184997002249827
-15.9 0.0185208346225018
-15.85 0.0185359034866112
-15.8 0.0185449347346154
-15.75 0.0185479590148373
-15.7 0.0185450097034684
-15.65 0.0185361229008302
-15.6 0.0185213374270551
-15.55 0.0185006948171995
-15.5 0.0184742393157943
-15.45 0.0184420178708439
-15.4 0.0184040801272797
-15.35 0.0183604784198748
-15.3 0.0183112677656264
-15.25 0.0182565058556105
-15.2 0.0181962530463138
-15.15 0.0181305723504463
-15.1 0.0180595294272374
-15.05 0.0179831925722185
-15 0.0179016327064921
-14.95 0.0178149233654908
-14.9 0.0177231406872245
-14.85 0.0176263634000168
-14.8 0.0175246728097307
-14.75 0.0174181527864811
-14.7 0.0173068897508358
-14.65 0.0171909726595012
-14.6 0.0170704929904942
-14.55 0.0169455447277971
-14.5 0.0168162243454969
-14.45 0.0166826307914076
-14.4 0.0165448654701753
-14.35 0.016403032225868
-14.3 0.0162572373240514
-14.25 0.0161075894333524
-14.2 0.0159541996065138
-14.15 0.0157971812609454
-14.1 0.0156366501587762
-14.05 0.0154727243864137
-14 0.0153055243336198
-13.95 0.0151351726721103
-13.9 0.0149617943336897
-13.85 0.0147855164879314
-13.8 0.0146064685194163
-13.75 0.0144247820045427
-13.7 0.0142405906879211
-13.65 0.0140540304583689
-13.6 0.0138652393245194
-13.55 0.0136743573900601
-13.5 0.0134815268286143
-13.45 0.0132868918582801
-13.4 0.0130905987158396
-13.35 0.0128927956306493
-13.3 0.0126936327982204
-13.25 0.0124932623534959
-13.2 0.0122918383438278
-13.15 0.0120895167016548
-13.1 0.0118864552168741
-13.05 0.0116828135089
-13 0.0114787529983933
-12.95 0.0112744368786399
-12.9 0.0110700300865523
-12.85 0.0108656992732577
-12.8 0.0106616127742308
-12.75 0.0104579405789197
-12.7 0.0102548542998059
-12.65 0.0100525271408285
-12.6 0.00985113386509629
-12.55 0.00965085076179875
-12.5 0.00945185561222023
-12.45 0.00925432765475006
-12.4 0.00905844754877379
-12.35 0.00886439733732072
-12.3 0.00867236040833519
-12.25 0.008482521454431
-12.2 0.00829506643098195
-12.15 0.00811018251239499
-12.1 0.00792805804640854
-12.05 0.00774888250625468
-12 0.00757284644052248
-11.95 0.00740014142055963
-11.9 0.00723095998525148
-11.85 0.00706549558302027
-11.8 0.00690394251089383
-11.75 0.00674649585050093
-11.7 0.00659335140086183
-11.65 0.00644470560785543
-11.6 0.00630075549026052
-11.55 0.00616169856228725
-11.5 0.00602773275253552
-11.45 0.00589905631934119
-11.4 0.00577586776249645
-11.35 0.00565836573135958
-11.3 0.00554674892939953
-11.25 0.00544121601525341
-11.2 0.0053419655004093
-11.15 0.00524919564366214
-11.1 0.00516310434252755
-11.05 0.00508388902183534
-11 0.00501174651976246
-10.95 0.00494687297160211
-10.9 0.0048894636916025
-10.85 0.00483971305324376
-10.8 0.00479781436835481
-10.75 0.00476395976550256
-10.7 0.00473834006811346
-10.65 0.00472114467281056
-10.6 0.00471256142846881
-10.55 0.00471277651650454
-10.5 0.00472197433292341
-10.45 0.00474033737265227
-10.4 0.00476804611667455
-10.35 0.00480527892247567
-10.3 0.00485221191828273
-10.25 0.00490901890155278
-10.2 0.00497587124212413
-10.15 0.00505293779039641
-10.1 0.00514038479084631
-10.05 0.00523837580111795
-10 0.00534707161684835
-9.94999999999999 0.00546663020230136
-9.89999999999998 0.0055972066267859
-9.84999999999999 0.00573895300672893
-9.79999999999998 0.00589201845315905
-9.75 0.00605654902423479
-9.69999999999999 0.0062326876823229
-9.64999999999998 0.00642057425499768
-9.59999999999999 0.00662034539919314
-9.54999999999998 0.00683213456759768
-9.5 0.00705607197623707
-9.44999999999999 0.00729228457204737
-9.39999999999998 0.00754089599909739
-9.34999999999999 0.00780202656198141
-9.29999999999998 0.00807579318477022
-9.25 0.0083623093637833
-9.19999999999999 0.00866168511233001
-9.14999999999998 0.00897402689546481
-9.09999999999999 0.00929943755271374
-9.04999999999998 0.00963801620665797
-9 0.00998985815520872
-8.94999999999999 0.0103550547453773
-8.89999999999998 0.0107336932263377
-8.84999999999999 0.0111258565795992
-8.79999999999998 0.0115316233241509
-8.75 0.0119510672945217
-8.69999999999999 0.0123842573898012
-8.64999999999998 0.012831257291812
-8.59999999999999 0.0132921251507952
-8.54999999999998 0.0137669132371794
-8.5 0.0142556675582458
-8.44999999999999 0.0147584274387808
-8.39999999999998 0.0152752250651162
-8.34999999999999 0.015806084992305
-8.29999999999998 0.0163510236145566
-8.25 0.0169100485994625
-8.19999999999999 0.0174831582869812
-8.14999999999998 0.0180703410546125
-8.09999999999999 0.0186715746506745
-8.04999999999998 0.0192868254981029
-8 0.0199160479717077
-7.94999999999999 0.0205591836523527
-7.89999999999998 0.0212161605620573
-7.84999999999999 0.021886892384554
-7.79999999999998 0.022571277676362
-7.75 0.0232691990739552
-7.69999999999999 0.0239805225031005
-7.64999999999998 0.0247050963969138
-7.59999999999999 0.0254427509296238
-7.54999999999998 0.0261932972734352
-7.5 0.0269565268862394
-7.44999999999999 0.0277322108382256
-7.39999999999998 0.0285200991856889
-7.34999999999999 0.0293199204005093
-7.29999999999998 0.0301313808638856
-7.25 0.0309541644329299
-7.19999999999999 0.0317879320886781
-7.14999999999998 0.0326323216739219
-7.09999999999999 0.0334869477290346
-7.04999999999998 0.0343514014336234
-7 0.0352252506614128
-6.94999999999999 0.0361080401552245
-6.89999999999998 0.036999291828285
-6.84999999999999 0.0378985051973541
-6.79999999999998 0.0388051579523289
-6.75 0.0397187066660409
-6.69999999999999 0.0406385876469372
-6.64999999999998 0.0415642179362144
-6.59999999999999 0.0424949964497745
-6.54999999999998 0.0434303052640955
-6.5 0.0443695110437658
-6.44999999999999 0.0453119666070309
-6.39999999999998 0.0462570126242587
-6.34999999999999 0.0472039794427494
-6.29999999999998 0.0481521890298196
-6.25 0.0491009570245876
-6.19999999999999 0.0500495948873934
-6.14999999999998 0.0509974121343218
-6.09999999999999 0.0519437186428701
-6.04999999999998 0.0528878270134398
-6 0.0538290549700422
-5.94999999999999 0.0547667277824162
-5.89999999999998 0.0557001806906721
-5.84999999999999 0.0566287613126276
-5.79999999999998 0.0575518320131898
-5.75 0.0584687722144979
-5.69999999999999 0.059378980625068
-5.64999999999998 0.0602818773659094
-5.59999999999999 0.0611769059715045
-5.54999999999998 0.062063535243689
-5.5 0.0629412609368342
-5.44999999999999 0.063809607253333
-5.39999999999998 0.0646681281292252
-5.34999999999999 0.0655164082908781
-5.29999999999998 0.0663540640649539
-5.25 0.0671807439254593
-5.19999999999999 0.0679961287634636
-5.14999999999998 0.0687999318670994
-5.09999999999999 0.0695918986017034
-5.04999999999998 0.0703718057824038
-5 0.0711394607341085
-4.94999999999999 0.0718947000366589
-4.89999999999998 0.0726373879558894
-4.84999999999999 0.0733674145644311
-4.79999999999998 0.0740846935593032
-4.75 0.0747891597866184
-4.69999999999999 0.0754807664870589
-4.64999999999998 0.076159482279124
-4.59999999999999 0.0768252879004788
-4.54999999999998 0.077478172731011
-4.5 0.0781181311243912
-4.44999999999999 0.0787451585779999
-4.39999999999998 0.0793592477739923
-4.34999999999999 0.079960384526986
-4.29999999999998 0.080548543676338
-4.25 0.0811236849631986
-4.19999999999999 0.0816857489344463
-4.14999999999998 0.0822346529171999
-4.09999999999999 0.0827702871088366
-4.04999999999998 0.0832925108282837
-4 0.0838011489747926
-3.94999999999999 0.0842959887404002
-3.89999999999998 0.0847767766218394
-3.84999999999999 0.0852432157767488
-3.79999999999998 0.0856949637676516
-3.75 0.0861316307353135
-3.69999999999999 0.0865527780407537
-3.64999999999998 0.0869579174123731
-3.59999999999999 0.0873465106313884
-3.54999999999998 0.0877179697850409
-3.5 0.0880716581128903
-3.44999999999999 0.0884068914669491
-3.39999999999998 0.0887229404014728
-3.34999999999999 0.0890190329029486
-3.29999999999998 0.0892943577652398
-3.25 0.0895480686090079
-3.19999999999999 0.0897792885384806
-3.14999999999998 0.0899871154224255
-3.09999999999999 0.0901706277798733
-3.04999999999998 0.0903288912447724
-3 0.090460965577412
-2.94999999999999 0.0905659121841779
-2.89999999999998 0.090642802101079
-2.84999999999999 0.0906907243905563
-2.79999999999998 0.0907087948954369
-2.75 0.090696165288574
-2.69999999999999 0.0906520323517958
-2.64999999999998 0.0905756474133239
-2.59999999999999 0.0904663258688742
-2.54999999999998 0.0903234567082822
-2.5 0.0901465119667348
-2.44999999999999 0.0899350560176102
-2.39999999999998 0.0896887546225392
-2.34999999999999 0.0894073836536617
-2.29999999999998 0.0890908374031789
-2.25 0.0887391363962038
-2.19999999999999 0.0883524346246296
-2.14999999999998 0.0879310261222362
-2.09999999999999 0.0874753508045662
-2.04999999999998 0.0869859995011913
-2 0.0864637181128435
-1.94999999999999 0.085909410831476
-1.89999999999998 0.0853241423676002
-1.84999999999999 0.0847091391361843
-1.79999999999998 0.0840657893599285
-1.75 0.0833956420568022
-1.69999999999999 0.0827004048872694
-1.64999999999998 0.0819819408455617
-1.59999999999999 0.0812422637886163
-1.54999999999998 0.080483532805785
-1.5 0.0797080454420605
-1.44999999999999 0.078918229797271
-1.39999999999998 0.078116635533361
-1.34999999999999 0.0773059238314311
-1.29999999999998 0.0764888563495446
-1.25 0.0756682832413463
-1.19999999999999 0.0748471303041842
-1.14999999999998 0.0740283853335947
-1.09999999999999 0.0732150837686277
-1.04999999999998 0.0724102937194699
-1 0.0716171004751077
-0.949999999999989 0.0708385905942835
-0.899999999999977 0.070077835687695
-0.849999999999994 0.0693378760032035
-0.799999999999983 0.068621703928728
-0.75 0.0679322475294599
-0.699999999999989 0.0672723542370267
-0.649999999999977 0.066644774808237
-0.599999999999994 0.0660521476700585
-0.549999999999983 0.0654969837655079
-0.5 0.0649816520121887
-0.449999999999989 0.064508365481316
-0.399999999999977 0.0640791684002493
-0.349999999999994 0.0636959240758545
-0.299999999999983 0.0633603038294779
-0.25 0.0630737770270025
-0.199999999999989 0.0628376022794159
-0.149999999999977 0.0626528198806386
-0.0999999999999943 0.0625202455400948
-0.0499999999999829 0.0624404654577535
0 0.0624138327791935
0.0500000000000114 0.0624404654577535
0.100000000000023 0.0625202455400949
0.150000000000006 0.0626528198806388
0.200000000000017 0.0628376022794161
0.25 0.0630737770270027
0.300000000000011 0.0633603038294781
0.350000000000023 0.0636959240758547
0.400000000000006 0.0640791684002496
0.450000000000017 0.0645083654813162
0.5 0.064981652012189
0.550000000000011 0.0654969837655083
0.600000000000023 0.0660521476700589
0.650000000000006 0.0666447748082374
0.700000000000017 0.0672723542370271
0.75 0.0679322475294604
0.800000000000011 0.0686217039287284
0.850000000000023 0.069337876003204
0.900000000000006 0.0700778356876955
0.950000000000017 0.0708385905942841
1 0.0716171004751083
1.05000000000001 0.0724102937194705
1.10000000000002 0.0732150837686283
1.15000000000001 0.0740283853335954
1.20000000000002 0.0748471303041849
1.25 0.075668283241347
1.30000000000001 0.0764888563495454
1.35000000000002 0.0773059238314319
1.40000000000001 0.0781166355333618
1.45000000000002 0.0789182297972718
1.5 0.0797080454420614
1.55000000000001 0.0804835328057859
1.60000000000002 0.0812422637886172
1.65000000000001 0.0819819408455626
1.70000000000002 0.0827004048872703
1.75 0.0833956420568032
1.80000000000001 0.0840657893599295
1.85000000000002 0.0847091391361853
1.90000000000001 0.0853241423676012
1.95000000000002 0.085909410831477
2 0.0864637181128445
2.05000000000001 0.0869859995011923
2.10000000000002 0.0874753508045672
2.15000000000001 0.0879310261222371
2.20000000000002 0.0883524346246305
2.25 0.0887391363962045
2.30000000000001 0.0890908374031795
2.35000000000002 0.0894073836536623
2.40000000000001 0.0896887546225396
2.45000000000002 0.0899350560176106
2.5 0.0901465119667351
2.55000000000001 0.0903234567082824
2.60000000000002 0.0904663258688744
2.65000000000001 0.0905756474133239
2.70000000000002 0.0906520323517958
2.75 0.0906961652885739
2.80000000000001 0.0907087948954368
2.85000000000002 0.0906907243905561
2.90000000000001 0.0906428021010788
2.95000000000002 0.0905659121841776
3 0.0904609655774117
3.05000000000001 0.090328891244772
3.10000000000002 0.0901706277798728
3.15000000000001 0.089987115422425
3.20000000000002 0.08977928853848
3.25 0.0895480686090072
3.30000000000001 0.089294357765239
3.35000000000002 0.0890190329029478
3.40000000000001 0.0887229404014719
3.45000000000002 0.0884068914669482
3.5 0.0880716581128894
3.55000000000001 0.0877179697850399
3.60000000000002 0.0873465106313875
3.65000000000001 0.0869579174123721
3.70000000000002 0.0865527780407528
3.75 0.0861316307353126
3.80000000000001 0.0856949637676508
3.85000000000002 0.085243215776748
3.90000000000001 0.0847767766218387
3.95000000000002 0.0842959887403995
4 0.0838011489747919
4.05000000000001 0.083292510828283
4.10000000000002 0.082770287108836
4.15000000000001 0.0822346529171993
4.20000000000002 0.0816857489344456
4.25 0.0811236849631981
4.30000000000001 0.0805485436763374
4.35000000000002 0.0799603845269854
4.40000000000001 0.0793592477739918
4.45000000000002 0.0787451585779993
4.5 0.0781181311243906
4.55000000000001 0.0774781727310104
4.60000000000002 0.0768252879004782
4.65000000000001 0.0761594822791234
4.70000000000002 0.0754807664870584
4.75 0.0747891597866179
4.80000000000001 0.0740846935593027
4.85000000000002 0.0733674145644306
4.90000000000001 0.0726373879558888
4.95000000000002 0.0718947000366583
5 0.071139460734108
5.05000000000001 0.0703718057824032
5.10000000000002 0.0695918986017028
5.15000000000001 0.0687999318670989
5.20000000000002 0.067996128763463
5.25 0.0671807439254587
5.30000000000001 0.0663540640649533
5.35000000000002 0.0655164082908775
5.40000000000001 0.0646681281292247
5.45000000000002 0.0638096072533324
5.5 0.0629412609368336
5.55000000000001 0.0620635352436884
5.60000000000002 0.061176905971504
5.65000000000001 0.0602818773659089
5.70000000000002 0.0593789806250674
5.75 0.0584687722144973
5.80000000000001 0.0575518320131892
5.85000000000002 0.0566287613126269
5.90000000000001 0.0557001806906714
5.95000000000002 0.0547667277824155
6 0.0538290549700415
6.05000000000001 0.052887827013439
6.10000000000002 0.0519437186428693
6.15000000000001 0.050997412134321
6.20000000000002 0.0500495948873925
6.25 0.0491009570245867
6.30000000000001 0.0481521890298186
6.35000000000002 0.0472039794427484
6.40000000000001 0.0462570126242576
6.45000000000002 0.0453119666070298
6.5 0.0443695110437647
6.55000000000001 0.0434303052640945
6.60000000000002 0.0424949964497734
6.65000000000001 0.0415642179362133
6.70000000000002 0.0406385876469362
6.75 0.0397187066660398
6.80000000000001 0.0388051579523278
6.85000000000002 0.0378985051973531
6.90000000000001 0.0369992918282839
6.95000000000002 0.0361080401552235
7 0.0352252506614118
7.05000000000001 0.0343514014336224
7.10000000000002 0.0334869477290337
7.15000000000001 0.032632321673921
7.20000000000002 0.0317879320886772
7.25 0.0309541644329291
7.30000000000001 0.0301313808638848
7.35000000000002 0.0293199204005086
7.40000000000001 0.0285200991856882
7.45000000000002 0.027732210838225
7.5 0.0269565268862387
7.55000000000001 0.0261932972734345
7.60000000000002 0.0254427509296232
7.65000000000001 0.0247050963969133
7.70000000000002 0.0239805225031
7.75 0.0232691990739547
7.80000000000001 0.0225712776763615
7.85000000000002 0.0218868923845536
7.90000000000001 0.0212161605620569
7.95000000000002 0.0205591836523523
8 0.0199160479717074
8.05000000000001 0.0192868254981026
8.10000000000002 0.0186715746506742
8.15000000000001 0.0180703410546122
8.20000000000002 0.0174831582869809
8.25 0.0169100485994622
8.30000000000001 0.0163510236145563
8.35000000000002 0.0158060849923047
8.40000000000001 0.0152752250651159
8.45000000000002 0.0147584274387805
8.5 0.0142556675582456
8.55000000000001 0.0137669132371791
8.60000000000002 0.0132921251507949
8.65000000000001 0.0128312572918117
8.70000000000002 0.0123842573898009
8.75 0.0119510672945215
8.80000000000001 0.0115316233241507
8.85000000000002 0.011125856579599
8.90000000000001 0.0107336932263375
8.95000000000002 0.0103550547453771
9 0.00998985815520851
9.05000000000001 0.00963801620665777
9.10000000000002 0.00929943755271354
9.15000000000001 0.00897402689546462
9.20000000000002 0.00866168511232983
9.25 0.00836230936378313
9.30000000000001 0.00807579318477006
9.35000000000002 0.00780202656198126
9.40000000000001 0.00754089599909725
9.45000000000002 0.00729228457204723
9.5 0.00705607197623694
9.55000000000001 0.00683213456759757
9.60000000000002 0.00662034539919304
9.65000000000001 0.00642057425499759
9.70000000000002 0.00623268768232282
9.75 0.00605654902423472
9.80000000000001 0.00589201845315899
9.85000000000002 0.00573895300672887
9.90000000000001 0.00559720662678584
9.95000000000002 0.00546663020230131
10 0.00534707161684831
10.05 0.0052383758011179
10.1 0.00514038479084627
10.15 0.00505293779039636
10.2 0.00497587124212409
10.25 0.00490901890155274
10.3 0.00485221191828269
10.35 0.00480527892247563
10.4 0.00476804611667452
10.45 0.00474033737265223
10.5 0.00472197433292338
10.55 0.00471277651650451
10.6 0.00471256142846878
10.65 0.00472114467281054
10.7 0.00473834006811344
10.75 0.00476395976550255
10.8 0.0047978143683548
10.85 0.00483971305324376
10.9 0.0048894636916025
10.95 0.00494687297160211
11 0.00501174651976246
11.05 0.00508388902183535
11.1 0.00516310434252756
11.15 0.00524919564366215
11.2 0.00534196550040931
11.25 0.00544121601525343
11.3 0.00554674892939956
11.35 0.00565836573135961
11.4 0.00577586776249649
11.45 0.00589905631934123
11.5 0.00602773275253557
11.55 0.0061616985622873
11.6 0.00630075549026058
11.65 0.00644470560785549
11.7 0.0065933514008619
11.75 0.006746495850501
11.8 0.00690394251089391
11.85 0.00706549558302035
11.9 0.00723095998525156
11.95 0.00740014142055971
12 0.00757284644052256
12.05 0.00774888250625477
12.1 0.00792805804640863
12.15 0.00811018251239508
12.2 0.00829506643098205
12.25 0.00848252145443111
12.3 0.00867236040833529
12.35 0.00886439733732084
12.4 0.0090584475487739
12.45 0.00925432765475017
12.5 0.00945185561222035
12.55 0.00965085076179887
12.6 0.00985113386509641
12.65 0.0100525271408287
12.7 0.0102548542998061
12.75 0.0104579405789199
12.8 0.0106616127742309
12.85 0.0108656992732578
12.9 0.0110700300865524
12.95 0.01127443687864
13 0.0114787529983934
13.05 0.0116828135089001
13.1 0.0118864552168742
13.15 0.0120895167016549
13.2 0.012291838343828
13.25 0.012493262353496
13.3 0.0126936327982206
13.35 0.0128927956306495
13.4 0.0130905987158398
13.45 0.0132868918582803
13.5 0.0134815268286145
13.55 0.0136743573900604
13.6 0.0138652393245196
13.65 0.0140540304583691
13.7 0.0142405906879213
13.75 0.0144247820045429
13.8 0.0146064685194165
13.85 0.0147855164879316
13.9 0.0149617943336899
13.95 0.0151351726721105
14 0.01530552433362
14.05 0.015472724386414
14.1 0.0156366501587765
14.15 0.0157971812609457
14.2 0.0159541996065141
14.25 0.0161075894333527
14.3 0.0162572373240517
14.35 0.0164030322258683
14.4 0.0165448654701756
14.45 0.0166826307914079
14.5 0.0168162243454972
14.55 0.0169455447277974
14.6 0.0170704929904945
14.65 0.0171909726595015
14.7 0.0173068897508361
14.75 0.0174181527864814
14.8 0.017524672809731
14.85 0.0176263634000171
14.9 0.0177231406872248
14.95 0.0178149233654911
15 0.0179016327064924
15.05 0.0179831925722188
15.1 0.0180595294272377
15.15 0.0181305723504466
15.2 0.0181962530463141
15.25 0.0182565058556108
15.3 0.0183112677656268
15.35 0.0183604784198752
15.4 0.01840408012728
15.45 0.0184420178708442
15.5 0.0184742393157946
15.55 0.0185006948171998
15.6 0.0185213374270554
15.65 0.0185361229008305
15.7 0.0185450097034687
15.75 0.0185479590148375
15.8 0.0185449347346157
15.85 0.0185359034866115
15.9 0.018520834622502
15.95 0.0184997002249829
16 0.0184724751103185
16.05 0.01843913683028
16.1 0.0183996656734623
16.15 0.0183540446659638
16.2 0.0183022595714202
16.25 0.0182442988903766
16.3 0.0181801538589865
16.35 0.0181098184470232
16.4 0.0180332893551903
16.45 0.0179505660117176
16.5 0.0178616505682279
16.55 0.017766547894862
16.6 0.0176652655746462
16.65 0.01755781389709
16.7 0.0174442058509991
16.75 0.0173244571164907
16.8 0.0171985860561967
16.85 0.0170666137056424
16.9 0.0169285637627875
16.95 0.0167844625767159
17 0.0166343391354623
17.05 0.0164782250529639
17.1 0.0163161545551244
17.15 0.016148164464981
17.2 0.0159742941869604
17.25 0.015794585690217
17.3 0.0156090834910406
17.35 0.0154178346343267
17.4 0.0152208886740977
17.45 0.0150182976530707
17.5 0.0148101160812611
17.55 0.0145964009136169
17.6 0.0143772115266773
17.65 0.0141526096942497
17.7 0.0139226595621013
17.75 0.0136874276216609
17.8 0.0134469826827272
17.85 0.0132013958451825
17.9 0.0129507404697101
17.95 0.0126950921475135
18 0.0124345286690395
18.05 0.0121691299917057
18.1 0.0118989782066339
18.15 0.0116241575043937
18.2 0.0113447541397597
18.25 0.011060856395487
18.3 0.010772554545112
18.35 0.0104799408147854
18.4 0.0101831093441441
18.45 0.00988215614623396
18.5 0.0095771790664904
18.55 0.00926827774079103
18.6 0.00895555355259071
18.65 0.00863910958915337
18.7 0.00831905059689495
18.75 0.00799548293585296
18.8 0.00766851453329944
18.85 0.007338254836515
18.9 0.00700481476474279
18.95 0.0066683066603423
19 0.0063288442391638
19.05 0.00598654254016549
19.1 0.00564151787429635
19.15 0.00529388777266853
19.2 0.00494377093404439
19.25 0.00459128717166408
19.3 0.00423655735944047
19.35 0.00387970337754934
19.4 0.00352084805744329
19.45 0.00316011512631919
19.5 0.00279762915106925
19.55 0.00243351548174703
19.6 0.00206790019458022
19.65 0.00170091003456289
19.7 0.0013326723576604
19.75 0.000963315072661108
19.8 0.000592966582709303
19.85 0.000221755726554532
19.9 -0.000150188280446986
19.95 -0.000522735905542764
20 -0.000895757357969707
20.05 -0.00126912264847806
20.1 -0.00164270164895637
20.15 -0.00201636415211985
20.2 -0.00238997993122437
20.25 -0.00276341879976794
20.3 -0.00313655067114161
20.35 -0.00350924561819146
20.4 -0.00388137393265326
20.45 -0.00425280618442165
20.5 -0.00462341328061524
20.55 -0.00499306652439968
20.6 -0.00536163767353048
20.65 -0.00572899899857764
20.7 -0.00609502334079458
20.75 -0.0064595841695937
20.8 -0.00682255563959183
20.85 -0.0071838126471885
20.9 -0.00754323088664099
20.95 -0.00790068690560013
21 -0.00825605816007158
21.05 -0.00860922306876767
21.1 -0.00896006106681559
21.15 -0.00930845265878822
21.2 -0.00965427947102461
21.25 -0.00999742430320778
21.3 -0.0103377711791681
21.35 -0.0106752053968819
21.4 -0.0110096135776337
21.45 -0.0113408837143156
21.5 -0.011668905218832
21.55 -0.0119935689685843
21.6 -0.012314767352009
21.65 -0.0126323943131412
21.7 -0.0129463453951816
21.75 -0.0132565177830411
21.8 -0.0135628103448401
21.85 -0.0138651236723421
21.9 -0.0141633601202987
21.95 -0.0144574238446883
22 -0.0147472208398271
22.05 -0.0150326589743366
22.1 -0.0153136480259505
22.15 -0.0155900997151439
22.2 -0.0158619277375722
22.25 -0.0161290477953048
22.3 -0.0163913776268408
22.35 -0.0166488370358971
22.4 -0.0169013479189567
22.45 -0.0171488342915686
22.5 -0.0173912223133914
22.55 -0.0176284403119731
22.6 -0.0178604188052615
22.65 -0.0180870905228396
22.7 -0.0183083904258823
22.75 -0.0185242557258318
22.8 -0.0187346259017896
22.85 -0.0189394427166242
22.9 -0.0191386502317945
22.95 -0.0193321948208904
23 -0.0195200251818928
23.05 -0.0197020923481554
23.1 -0.0198783496981132
23.15 -0.0200487529637219
23.2 -0.0202132602376347
23.25 -0.0203718319791233
23.3 -0.0205244310187495
23.35 -0.0206710225617978
23.4 -0.0208115741904772
23.45 -0.0209460558649018
23.5 -0.0210744399228629
23.55 -0.0211967010784027
23.6 -0.0213128164192024
23.65 -0.0214227654027984
23.7 -0.0215265298516401
23.75 -0.0216240939470037
23.8 -0.0217154442217774
23.85 -0.0218005695521337
23.9 -0.0218794611481055
23.95 -0.0219521125430822
24 -0.0220185195822444
24.05 -0.0220786804099546
24.1 -0.0221325954561226
24.15 -0.0221802674215643
24.2 -0.0222217012623748
24.25 -0.0222569041733332
24.3 -0.022285885570362
24.35 -0.0223086570720607
24.4 -0.0223252324803338
24.45 -0.0223356277601365
24.5 -0.0223398610183578
24.55 -0.022337952481865
24.6 -0.0223299244747296
24.65 -0.0223158013946593
24.7 -0.0222956096886566
24.75 -0.0222693778279292
24.8 -0.0222371362820729
24.85 -0.022198917492552
24.9 -0.0221547558454998
24.95 -0.0221046876438616
25 -0.0220487510789063
25.05 -0.0219869862011271
25.1 -0.0219194348905571
25.15 -0.0218461408265221
25.2 -0.0217671494568555
25.25 -0.0216825079665968
25.3 -0.0215922652462001
25.35 -0.0214964718592733
25.4 -0.0213951800098733
25.45 -0.0212884435093796
25.5 -0.0211763177429704
25.55 -0.0210588596357228
25.6 -0.0209361276183621
25.65 -0.0208081815926813
25.7 -0.0206750828966541
25.75 -0.0205368942692643
25.8 -0.0203936798150732
25.85 -0.0202455049685476
25.9 -0.0200924364581695
25.95 -0.0199345422703505
26 -0.0197718916131708
26.05 -0.0196045548799649
26.1 -0.0194326036127742
26.15 -0.0192561104656884
26.2 -0.0190751491680937
26.25 -0.0188897944878506
26.3 -0.0187001221944186
26.35 -0.0185062090219488
26.4 -0.0183081326323629
26.45 -0.0181059715784369
26.5 -0.0178998052669095
26.55 -0.0176897139216311
26.6 -0.0174757785467728
26.65 -0.0172580808901127
26.7 -0.0170367034064155
26.75 -0.0168117292209231
26.8 -0.016583242092972
26.85 -0.016351326379754
26.9 -0.0161160670002349
26.95 -0.0158775493992472
27 -0.0156358595117714
27.05 -0.0153910837274203
27.1 -0.0151433088551402
27.15 -0.0148926220881426
27.2 -0.0146391109690812
27.25 -0.0143828633554839
27.3 -0.014123967385456
27.35 -0.013862511443664
27.4 -0.0135985841276131
27.45 -0.0133322742142295
27.5 -0.013063670626758
27.55 -0.012792862401986
27.6 -0.0125199386578042
27.65 -0.012244988561113
27.7 -0.0119681012960851
27.75 -0.0116893660327923
27.8 -0.0114088718962058
27.85 -0.0111267079355786
27.9 -0.0108429630942163
27.95 -0.0105577261796465
28 -0.010271085834191
28.05 -0.0099831305059497
28.1 -0.00969394842020229
28.15 -0.00940362755123271
28.2 -0.0091122555945834
28.25 -0.00881991993974408
28.3 -0.00852670764328013
28.35 -0.00823270540240541
28.4 -0.00793799952900372
28.45 -0.007642675924103
28.5 -0.00734682005280595
28.55 -0.00705051691968041
28.6 -0.00675385104461256
28.65 -0.00645690643912566
28.7 -0.00615976658316688
28.75 -0.0058625144023641
28.8 -0.00556523224575479
28.85 -0.00526800186398841
28.9 -0.00497090438800347
28.95 -0.0046740203081805
29 -0.00437742945397144
29.05 -0.00408121097400599
29.1 -0.00378544331667511
29.15 -0.00349020421119165
29.2 -0.00319557064912777
29.25 -0.0029016188664286
29.3 -0.0026084243259015
29.35 -0.00231606170017978
29.4 -0.00202460485515981
29.45 -0.00173412683390997
29.5 -0.00144469984105
29.55 -0.00115639522759875
29.6 -0.000869283476288523
29.65 -0.000583434187343609
29.7 -0.000298916064720872
29.75 -1.57969028096999e-05
29.8 0.000265856426411287
29.85 0.000545977985763647
29.9 0.000824502784807628
29.95 0.00110136679133291
30 0.00137650694240483
30.05 0.00164986115496958
30.1 0.00192136833602169
30.15 0.00219096839233763
30.2 0.00245860223977923
30.25 0.00272421181217058
30.3 0.00298774006975262
30.35 0.00324913100721918
30.4 0.00350832966133876
30.45 0.00376528211816615
30.5 0.00401993551984809
30.55 0.00427223807102738
30.6 0.00452213904484977
30.65 0.00476958878857803
30.7 0.00501453872881765
30.75 0.00525694137635873
30.8 0.00549675033063865
30.85 0.0057339202838299
30.9 0.00596840702455792
30.95 0.00620016744125334
31 0.00642915952514347
31.05 0.00665534237288746
31.1 0.00687867618886
31.15 0.00709912228708808
31.2 0.00731664309284549
31.25 0.00753120214390969
31.3 0.00774276409148581
31.35 0.00795129470080216
31.4 0.00815676085138215
31.45 0.00835913053699693
31.5 0.00855837286530355
31.55 0.008754458057173
31.6 0.0089473574457127
31.65 0.00913704347498799
31.7 0.00932348969844692
31.75 0.00950667077705287
31.8 0.00968656247712927
31.85 0.00986314166792088
31.9 0.0100363863188757
31.95 0.0102062754966521
32 0.0103727893618549
32.05 0.0105359091655047
32.1 0.0106956172452456
32.15 0.0108518970212928
32.2 0.0110047329921274
32.25 0.0111541107299397
32.3 0.0113000168758258
32.35 0.0114424391347427
32.4 0.0115813662702224
32.45 0.0117167880988533
32.5 0.0118486954845279
32.55 0.0119770803324644
32.6 0.0121019355830031
32.65 0.0122232552051829
32.7 0.0123410341901005
32.75 0.0124552685440557
32.8 0.0125659552814874
32.85 0.012673092417702
32.9 0.012776678961399
32.95 0.0128767149069966
33 0.0129732012267599
33.05 0.0130661398627364
33.1 0.0131555337185005
33.15 0.0132413866507115
33.2 0.0133237034604868
33.25 0.0134024898845949
33.3 0.0134777525864705
33.35 0.0135494991470544
33.4 0.0136177380554622
33.45 0.013682478699484
33.5 0.0137437313559189
33.55 0.0138015071807457
33.6 0.0138558181991354
33.65 0.0139066772953054
33.7 0.0139540982022212
33.75 0.0139980954911459
33.8 0.0140386845610428
33.85 0.0140758816278325
33.9 0.0141097037135077
33.95 0.0141401686351091
34 0.0141672949935651
34.05 0.0141911021623979
34.1 0.0142116102762995
34.15 0.0142288402195798
34.2 0.0142428136144913
34.25 0.014253552809431
34.3 0.0142610808670248
34.35 0.0142654215520961
34.4 0.0142665993195221
34.45 0.0142646393019803
34.5 0.0142595672975899
34.55 0.0142514097574481
34.6 0.0142401937730688
34.65 0.0142259470637218
34.7 0.0142086979636808
34.75 0.014188475409379
34.8 0.0141653089264784
34.85 0.0141392286168552
34.9 0.0141102651455042
34.95 0.014078449727366
35 0.0140438141140808
35.05 0.0140063905806709
35.1 0.0139662119121565
35.15 0.0139233113901088
35.2 0.0138777227791415
35.25 0.0138294803133475
35.3 0.0137786186826813
35.35 0.0137251730192935
35.4 0.013669178883819
35.45 0.0136106722516236
35.5 0.0135496894990122
35.55 0.0134862673894039
35.6 0.0134204430594747
35.65 0.0133522540052759
35.7 0.0132817380683273
35.75 0.0132089334216941
35.8 0.013133878556047
35.85 0.0130566122657121
35.9 0.0129771736347147
35.95 0.0128956020228187
36 0.0128119370515689
36.05 0.0127262185903372
36.1 0.0126384867423795
36.15 0.012548781830905
36.2 0.012457144385164
36.25 0.0123636151265577
36.3 0.0122682349547731
36.35 0.0121710449339493
36.4 0.0120720862788777
36.45 0.0119714003412409
36.5 0.0118690285958947
36.55 0.0117650126271973
36.6 0.0116593941153896
36.65 0.0115522148230315
36.7 0.0114435165814978
36.75 0.0113333412775383
36.8 0.011221730839906
36.85 0.0111087272260581
36.9 0.0109943724089337
36.95 0.0108787083638119
37 0.0107617770552558
37.05 0.0106436204241444
37.1 0.0105242803747994
37.15 0.010403798762208
37.2 0.0102822173793477
37.25 0.0101595779446166
37.3 0.0100359220893735
37.35 0.00991129134559013
37.4 0.00978572713362238
37.45 0.00965927075010149
37.5 0.00953196335595079
37.55 0.00940384596453111
37.6 0.00927495942991871
37.65 0.00914534443531942
37.7 0.00901504148162249
37.75 0.00888409087609791
37.8 0.00875253272124049
37.85 0.00862040690376424
37.9 0.00848775308375038
37.95 0.00835461068395226
38 0.00822101887926041
38.05 0.00808701658633097
38.1 0.00795264245338033
38.15 0.00781793485014926
38.2 0.00768293185803923
38.25 0.00754767126042384
38.3 0.00741219053313812
38.35 0.00727652683514831
38.4 0.00714071699940467
38.45 0.00700479752387994
38.5 0.00686880456279566
38.55 0.00673277391803877
38.6 0.00659674103077068
38.65 0.00646074097323084
38.7 0.00632480844073692
38.75 0.00618897774388347
38.8 0.00605328280094081
38.85 0.00591775713045605
38.9 0.00578243384405758
38.95 0.00564734563946479
39 0.00551252479370428
39.05 0.00537800315653389
39.1 0.00524381214407582
39.15 0.0051099827326598
39.2 0.00497654545287742
39.25 0.00484353038384843
39.3 0.00471096714769986
39.35 0.00457888490425847
39.4 0.00444731234595738
39.45 0.00431627769295697
39.5 0.00418580868848076
39.55 0.00405593259436627
39.6 0.00392667618683111
39.65 0.00379806575245432
39.7 0.0036701270843729
39.75 0.00354288547869336
39.8 0.00341636573111795
39.85 0.00329059213378535
39.9 0.00316558847232515
39.95 0.00304137802312576
40 0.00291798355081482
40.05 0.00279542730595158
40.1 0.00267373102293024
40.15 0.00255291591809329
40.2 0.00243300268805385
40.25 0.00231401150822577
40.3 0.00219596203156037
40.35 0.00207887338748831
40.4 0.00196276418106529
40.45 0.00184765249232009
40.5 0.0017335558758032
40.55 0.00162049136033449
40.6 0.00150847544894815
40.65 0.00139752411903293
40.7 0.00128765282266593
40.75 0.00117887648713782
40.8 0.00107120951566739
40.85 0.000964665788303447
40.9 0.000859258663011631
40.95 0.000755000976944014
41 0.000651905047889054
41.05 0.000549982675899512
41.1 0.000449245145095848
41.15 0.000349703225642543
41.2 0.000251367175894761
41.25 0.00015424674471269
41.3 5.83511739408553e-05
41.35 -3.63107989503556e-05
41.4 -0.000129730938063765
41.45 -0.000221901506117931
41.5 -0.000312815261336024
41.55 -0.000402465454183999
41.6 -0.000490845823961048
41.65 -0.000577950595245345
41.7 -0.000663774474198154
41.75 -0.000748312644729371
41.8 -0.00083156076452763
41.85 -0.000913514960958127
41.9 -0.000994171826831326
41.95 -0.00107352841604575
42 -0.00115158223910808
42.05 -0.00122833125853382
42.1 -0.00130377388413173
42.15 -0.0013779089681754
42.2 -0.00145073580046517
42.25 -0.00152225410328366
42.3 -0.00159246402624843
42.35 -0.00166136614106479
42.4 -0.0017289614361823
42.45 -0.00179525131135821
42.5 -0.00186023757213117
42.55 -0.0019239224242085
42.6 -0.00198630846777045
42.65 -0.00204739869169465
42.7 -0.00210719646770406
42.75 -0.00216570554444193
42.8 -0.00222293004147671
42.85 -0.00227887444324056
42.9 -0.00233354359290446
42.95 -0.0023869426861933
43 -0.00243907726514422
43.05 -0.00248995321181126
43.1 -0.00253957674191972
43.15 -0.00258795439847328
43.2 -0.00263509304531705
43.25 -0.00268099986065978
43.3 -0.00272568233055818
43.35 -0.00276914824236658
43.4 -0.0028114056781549
43.45 -0.00285246300809803
43.5 -0.00289232888383944
43.55 -0.00293101223183228
43.6 -0.00296852224666062
43.65 -0.00300486838434384
43.7 -0.00304006035562716
43.75 -0.00307410811926081
43.8 -0.0031070218752711
43.85 -0.00313881205822563
43.9 -0.00316948933049583
43.95 -0.00319906457551916
44 -0.0032275488910638
44.05 -0.00325495358249841
44.1 -0.00328129015606941
44.15 -0.00330657031218847
44.2 -0.00333080593873254
44.25 -0.00335400910435891
44.3 -0.00337619205183776
44.35 -0.00339736719140435
44.4 -0.00341754709413346
44.45 -0.00343674448533805
44.5 -0.00345497223799447
44.55 -0.00347224336619652
44.6 -0.00348857101864019
44.65 -0.0035039684721415
44.7 -0.00351844912518921
44.75 -0.00353202649153454
44.8 -0.0035447141938198
44.85 -0.0035565259572478
44.9 -0.00356747560329396
44.95 -0.00357757704346286
45 -0.00358684427309107
45.05 -0.00359529136519788
45.1 -0.00360293246438568
45.15 -0.00360978178079158
45.2 -0.00361585358409187
45.25 -0.00362116219756078
45.3 -0.00362572199218519
45.35 -0.00362954738083652
45.4 -0.00363265281250143
45.45 -0.00363505276657243
45.5 -0.00363676174719993
45.55 -0.00363779427770694
45.6 -0.00363816489506748
45.65 -0.00363788814445015
45.7 -0.00363697857382774
45.75 -0.00363545072865416
45.8 -0.00363331914660966
45.85 -0.00363059835241526
45.9 -0.00362730285271755
45.95 -0.00362344713104462
46 -0.00361904564283411
46.05 -0.00361411281053408
46.1 -0.0036086630187777
46.15 -0.00360271060963235
46.2 -0.00359626987792395
46.25 -0.00358935506663712
46.3 -0.00358198036239197
46.35 -0.00357415989099793
46.4 -0.00356590771308533
46.45 -0.0035572378198152
46.5 -0.00354816412866786
46.55 -0.00353870047931063
46.6 -0.00352886062954525
46.65 -0.00351865825133526
46.7 -0.00350810692691375
46.75 -0.00349722014497186
46.8 -0.00348601129692826
46.85 -0.00347449367327978
46.9 -0.00346268046003366
46.95 -0.00345058473522136
47 -0.00343821946549424
47.05 -0.00342559750280116
47.1 -0.0034127315811482
47.15 -0.00339963431344046
47.2 -0.00338631818840608
47.25 -0.00337279556760239
47.3 -0.00335907868250434
47.35 -0.00334517963167492
47.4 -0.0033311103780178
47.45 -0.00331688274611186
47.5 -0.00330250841962759
47.55 -0.0032879989388252
47.6 -0.0032733656981343
47.65 -0.00325861994381489
47.7 -0.00324377277169949
47.75 -0.00322883512501614
47.8 -0.00321381779229209
47.85 -0.00319873140533773
47.9 -0.00318358643731062
47.95 -0.00316839320085916
48 -0.00315316184634566
48.05 -0.00313790236014835
48.1 -0.00312262456304195
48.15 -0.00310733810865651
48.2 -0.00309205248201381
48.25 -0.00307677699814128
48.3 -0.00306152080076252
48.35 -0.00304629286106434
48.4 -0.00303110197653949
48.45 -0.00301595676990484
48.5 -0.00300086568809424
48.55 -0.00298583700132563
48.6 -0.00297087880224186
48.65 -0.00295599900512455
48.7 -0.0029412053451804
48.75 -0.00292650537789942
48.8 -0.00291190647848441
48.85 -0.00289741584135094
48.9 -0.00288304047969742
48.95 -0.00286878722514433
49 -0.00285466272744209
49.05 -0.00284067345424689
49.1 -0.0028268256909636
49.15 -0.00281312554065532
49.2 -0.00279957892401855
49.25 -0.00278619157942348
49.3 -0.00277296906301852
49.35 -0.0027599167488983
49.4 -0.00274703982933454
49.45 -0.00273434331506873
49.5 -0.00272183203566613
49.55 -0.00270951063993005
49.6 -0.0026973835963758
49.65 -0.00268545519376329
49.7 -0.0026737295416877
49.75 -0.00266221057122718
49.8 -0.00265090203564681
49.85 -0.00263980751115807
49.9 -0.00262893039773281
49.95 -0.00261827391997096
50 -0.00260784112802114
50.05 -0.00259763489855317
50.1 -0.00258765793578176
50.15 -0.00257791277254036
50.2 -0.00256840177140439
50.25 -0.0025591271258629
50.3 -0.00255009086153776
50.35 -0.00254129483744946
50.4 -0.00253274074732875
50.45 -0.00252443012097295
50.5 -0.00251636432564628
50.55 -0.00250854456752314
50.6 -0.00250097189317344
50.65 -0.00249364719108909
50.7 -0.00248657119325066
50.75 -0.0024797444767334
50.8 -0.00247316746535151
50.85 -0.0024668404313399
50.9 -0.00246076349707237
50.95 -0.00245493663681533
51 -0.00244935967851615
51.05 -0.00244403230562514
51.1 -0.0024389540589502
51.15 -0.00243412433854329
51.2 -0.00242954240561771
51.25 -0.00242520738449521
51.3 -0.00242111826458208
51.35 -0.00241727390237321
51.4 -0.0024136730234832
51.45 -0.0024103142247035
51.5 -0.00240719597608485
51.55 -0.00240431662304374
51.6 -0.00240167438849233
51.65 -0.00239926737499057
51.7 -0.00239709356691974
51.75 -0.00239515083267653
51.8 -0.0023934369268865
51.85 -0.00239194949263628
51.9 -0.00239068606372333
51.95 -0.00238964406692249
52 -0.00238882082426832
52.05 -0.00238821355535233
52.1 -0.00238781937963424
52.15 -0.00238763531876623
52.2 -0.0023876582989294
52.25 -0.00238788515318144
52.3 -0.0023883126238147
52.35 -0.00238893736472365
52.4 -0.00238975594378098
52.45 -0.00239076484522128
52.5 -0.00239196047203159
52.55 -0.00239333914834782
52.6 -0.00239489712185627
52.65 -0.00239663056619922
52.7 -0.00239853558338398
52.75 -0.00240060820619429
52.8 -0.00240284440060341
52.85 -0.00240524006818796
52.9 -0.00240779104854169
52.95 -0.0024104931216884
53 -0.00241334201049315
53.05 -0.00241633338307093
53.1 -0.00241946285519204
53.15 -0.00242272599268335
53.2 -0.0024261183138246
53.25 -0.00242963529173909
53.3 -0.00243327235677788
53.35 -0.00243702489889668
53.4 -0.00244088827002492
53.45 -0.00244485778642594
53.5 -0.00244892873104774
53.55 -0.00245309635586362
53.6 -0.00245735588420177
53.65 -0.00246170251306331
53.7 -0.00246613141542797
53.75 -0.00247063774254672
53.8 -0.00247521662622078
53.85 -0.0024798631810661
53.9 -0.00248457250676295
53.95 -0.00248933969028972
54 -0.00249415980814042
54.05 -0.00249902792852522
54.1 -0.00250393911355335
54.15 -0.00250888842139795
54.2 -0.00251387090844191
54.25 -0.00251888163140456
54.3 -0.00252391564944823
54.35 -0.00252896802626443
54.4 -0.00253403383213883
54.45 -0.00253910814599474
54.5 -0.00254418605741443
54.55 -0.00254926266863773
54.6 -0.00255433309653754
54.65 -0.00255939247457166
54.7 -0.0025644359547105
54.75 -0.00256945870934015
54.8 -0.00257445593314045
54.85 -0.00257942284493747
54.9 -0.00258435468953017
54.95 -0.00258924673949056
55 -0.00259409429693728
55.05 -0.0025988926952818
55.1 -0.00260363730094732
55.15 -0.00260832351505957
55.2 -0.00261294677510944
55.25 -0.00261750255658702
55.3 -0.00262198637458664
55.35 -0.0026263937853827
55.4 -0.00263072038797593
55.45 -0.00263496182560981
55.5 -0.00263911378725682
55.55 -0.0026431720090744
55.6 -0.00264713227583009
55.65 -0.00265099042229598
55.7 -0.00265474233461189
55.75 -0.00265838395161729
55.8 -0.00266191126615169
55.85 -0.00266532032632332
55.9 -0.00266860723674585
55.95 -0.00267176815974317
56 -0.00267479931652182
56.05 -0.00267769698831123
56.1 -0.00268045751747139
56.15 -0.00268307730856796
56.2 -0.00268555282941471
56.25 -0.00268788061208323
56.3 -0.00269005725387976
56.35 -0.00269207941828913
56.4 -0.00269394383588575
56.45 -0.00269564730521164
56.5 -0.00269718669362142
56.55 -0.00269855893809432
56.6 -0.00269976104601309
56.65 -0.00270079009591001
56.7 -0.00270164323817983
56.75 -0.00270231769575979
56.8 -0.00270281076477672
56.85 -0.00270311981516134
56.9 -0.00270324229122973
56.95 -0.00270317571223212
57 -0.00270291767286913
57.05 -0.00270246584377543
57.1 -0.00270181797197106
57.15 -0.00270097188128055
57.2 -0.00269992547271977
57.25 -0.00269867672485097
57.3 -0.00269722369410588
57.35 -0.00269556451507724
57.4 -0.0026936974007788
57.45 -0.00269162064287406
57.5 -0.00268933261187393
57.55 -0.00268683175730349
57.6 -0.00268411660783809
57.65 -0.00268118577140899
57.7 -0.00267803793527887
57.75 -0.00267467186608726
57.8 -0.00267108640986634
57.85 -0.00266728049202731
57.9 -0.00266325311731749
57.95 -0.00265900336974861
58 -0.00265453041249643
58.05 -0.0026498334877721
58.1 -0.00264491191666538
58.15 -0.00263976509896031
58.2 -0.00263439251292335
58.25 -0.00262879371506453
58.3 -0.00262296833987182
58.35 -0.00261691609951913
58.4 -0.00261063678354823
58.45 -0.00260413025852498
58.5 -0.00259739646767015
58.55 -0.00259043543046538
58.6 -0.0025832472422344
58.65 -0.00257583207370004
58.7 -0.00256819017051741
58.75 -0.00256032185278356
58.8 -0.00255222751452411
58.85 -0.00254390762315705
58.9 -0.00253536271893446
58.95 -0.0025265934143621
59 -0.00251760039359772
59.05 -0.00250838441182817
59.1 -0.00249894629462594
59.15 -0.00248928693728535
59.2 -0.0024794073041391
59.25 -0.00246930842785529
59.3 -0.00245899140871551
59.35 -0.00244845741387452
59.4 -0.00243770767660165
59.45 -0.00242674349550474
59.5 -0.00241556623373677
59.55 -0.00240417731818569
59.6 -0.00239257823864806
59.65 -0.00238077054698664
59.7 -0.00236875585627273
59.75 -0.00235653583991334
59.8 -0.00234411223076402
59.85 -0.00233148682022742
59.9 -0.00231866145733839
59.95 -0.00230563804783576
60 -0.0022924185532215
60.05 -0.00227900498980754
60.1 -0.0022653994277508
60.15 -0.00225160399007684
60.2 -0.00223762085169262
60.25 -0.00222345223838873
60.3 -0.00220910042583172
60.35 -0.00219456773854672
60.4 -0.0021798565488911
60.45 -0.00216496927601937
60.5 -0.00214990838483987
60.55 -0.00213467638496374
60.6 -0.00211927582964651
60.65 -0.00210370931472284
60.7 -0.00208797947753477
60.75 -0.00207208899585406
60.8 -0.00205604058679885
60.85 -0.00203983700574525
60.9 -0.0020234810452342
60.95 -0.0020069755338741
61 -0.00199032333523952
61.05 -0.00197352734676655
61.1 -0.00195659049864509
61.15 -0.00193951575270864
61.2 -0.00192230610132179
61.25 -0.00190496456626605
61.3 -0.00188749419762431
61.35 -0.00186989807266428
61.4 -0.00185217929472148
61.45 -0.00183434099208196
61.5 -0.00181638631686539
61.55 -0.00179831844390862
61.6 -0.00178014056965037
61.65 -0.00176185591101727
61.7 -0.00174346770431163
61.75 -0.00172497920410138
61.8 -0.00170639368211248
61.85 -0.00168771442612426
61.9 -0.00166894473886784
61.95 -0.0016500879369283
62 -0.00163114734965058
62.05 -0.00161212631804983
62.1 -0.00159302819372618
62.15 -0.00157385633778455
62.2 -0.00155461411975969
62.25 -0.0015353049165468
62.3 -0.00151593211133801
62.35 -0.00149649909256515
62.4 -0.00147700925284893
62.45 -0.001457465987955
62.5 -0.00143787269575712
62.55 -0.00141823277520769
62.6 -0.001398549625316
62.65 -0.0013788266441344
62.7 -0.00135906722775277
62.75 -0.00133927476930139
62.8 -0.00131945265796268
62.85 -0.00129960427799188
62.9 -0.00127973300774705
62.95 -0.00125984221872853
63 -0.00123993527462819
63.05 -0.00122001553038862
63.1 -0.0012000863312726
63.15 -0.00118015101194294
63.2 -0.00116021289555294
63.25 -0.00114027529284779
63.3 -0.00112034150127693
63.35 -0.00110041480411775
63.4 -0.00108049846961065
63.45 -0.00106059575010577
63.5 -0.00104070988122154
63.55 -0.00102084408101518
63.6 -0.00100100154916535
63.65 -0.000981185466167127
63.7 -0.000961398992539432
63.75 -0.000941645268045067
63.8 -0.000921927410923516
63.85 -0.000902248517136635
63.9 -0.000882611659627372
63.95 -0.000863019887591633
64 -0.000843476225763428
64.05 -0.000823983673713394
64.1 -0.000804545205160818
64.15 -0.00078516376729926
64.2 -0.000765842280135865
64.25 -0.000746583635844464
64.3 -0.000727390698132552
64.35 -0.000708266301622209
64.4 -0.000689213251245052
64.45 -0.000670234321651289
64.5 -0.000651332256632923
64.55 -0.000632509768561179
64.6 -0.0006137695378382
64.65 -0.000595114212363064
64.7 -0.00057654640701215
64.75 -0.000558068703133915
64.8 -0.000539683648058087
64.85 -0.000521393754619317
64.9 -0.000503201500695304
64.95 -0.000485109328759411
65 -0.000467119645447783
65.05 -0.000449234821140974
65.1 -0.000431457189560077
65.15 -0.000413789047377365
65.2 -0.000396232653841423
65.25 -0.000378790230416765
65.3 -0.000361463960437916
65.35 -0.000344255988777928
65.4 -0.000327168421531317
65.45 -0.000310203325711379
65.5 -0.000293362728961851
65.55 -0.000276648619282873
65.6 -0.000260062944771212
65.65 -0.000243607613374694
65.7 -0.000227284492660793
65.75 -0.000211095409599312
65.8 -0.000195042150359104
65.85 -0.000179126460118762
65.9 -0.000163350042891202
65.95 -0.000147714561362082
66 -0.000132221636741957
66.05 -0.000116872848632104
66.1 -0.000101669734903934
66.15 -8.6613791591882e-05
66.2 -7.17064727997113e-05
66.25 -5.69491906201096e-05
66.3 -4.23433150674957e-05
66.35 -2.78901740239262e-05
66.4 -1.35910531979976e-05
66.45 5.52803903364765e-07
66.5 1.45401959903425e-05
66.55 2.83699639930015e-05
66.6 4.20409910515279e-05
66.65 5.55522024940438e-05
66.7 6.89025658021272e-05
66.75 8.20910905641628e-05
66.8 9.51168284166524e-05
66.85 0.000107978872973618
66.9 0.00012067635974423
66.95 0.000133208466038803
67 0.000145574410863291
67.05 0.000157773454802428
67.1 0.000169804899891659
67.15 0.000181668089478008
67.2 0.000193362408070023
67.25 0.000204887281176966
67.3 0.000216242175137375
67.35 0.000227426596937182
67.4 0.000238440094017514
67.45 0.00024928225407236
67.5 0.000259952704836242
67.55 0.000270451113862072
67.6 0.000280777188289334
67.65 0.000290930674602781
67.7 0.000300911358381792
67.75 0.000310719064040566
67.8 0.000320353654559316
67.85 0.000329815031206639
67.9 0.00033910313325323
67.95 0.000348217937677104
68 0.000357159458860506
68.05 0.000365927748278693
68.1 0.00037452289418073
68.15 0.000382945021262516
68.2 0.000391194290332182
68.25 0.00039927089796806
68.3 0.000407175076169384
68.35 0.000414907091999917
68.4 0.000422467247224665
68.45 0.000429855877939868
68.5 0.000437073354196449
68.55 0.000444120079617086
68.6 0.000450996491007103
68.65 0.000457703057959347
68.7 0.000464240282453243
68.75 0.00047060869844819
68.8 0.000476808871471495
68.85 0.000482841398201014
68.9 0.000488706906042686
68.95 0.000494406052703129
69 0.000499939525757493
69.05 0.000505308042212734
69.1 0.000510512348066494
69.15 0.000515553217861766
69.2 0.000520431454237525
69.25 0.000525147887475485
69.3 0.000529703375043181
69.35 0.000534098801133541
69.4 0.00053833507620112
69.45 0.000542413136495175
69.5 0.000546333943589759
69.55 0.000550098483910996
69.6 0.000553707768261718
69.65 0.000557162831343639
69.7 0.000560464731277214
69.75 0.000563614549119386
69.8 0.000566613388379359
69.85 0.000569462374532582
69.9 0.0005721626545331
69.95 0.000574715396324449
70 0.000577121788349241
70.05 0.000579383039057617
70.1 0.000581500376414724
70.15 0.000583475047407371
70.2 0.000585308317550029
70.25 0.000587001470390329
70.3 0.000588555807014212
70.35 0.000589972645550889
70.4 0.00059125332067776
70.45 0.000592399183125446
70.5 0.000593411599183079
70.55 0.000594291950204003
70.6 0.000595041632112029
70.65 0.000595662054908388
70.7 0.000596154642179529
70.75 0.000596520830605896
70.8 0.00059676206947183
70.85 0.000596879820176731
70.9 0.000596875555747616
70.95 0.000596750760353202
71 0.000596506928819658
71.05 0.000596145566148142
71.1 0.000595668187034262
71.15 0.000595076315389583
71.2 0.000594371483865299
71.25 0.000593555233378208
71.3 0.00059262911263909
71.35 0.000591594677683624
71.4 0.000590453491405953
71.45 0.000589207123095002
71.5 0.000587857147973688
71.55 0.000586405146741098
71.6 0.000584852705117768
71.65 0.000583201413394166
71.7 0.000581452865982466
71.75 0.000579608660971737
71.8 0.000577670399686634
71.85 0.000575639686249689
71.9 0.000573518127147303
71.95 0.000571307330799524
72 0.000569008907133713
72.05 0.000566624467162172
72.1 0.000564155622563844
72.15 0.000561603985270135
72.2 0.000558971167054977
72.25 0.00055625877912919
72.3 0.00055346843173922
72.35 0.000550601733770346
72.4 0.000547660292354408
72.45 0.000544645712482146
72.5 0.000541559596620206
72.55 0.000538403544332884
72.6 0.000535179151908681
72.65 0.000531888011991711
72.7 0.000528531713218049
72.75 0.000525111839857056
72.8 0.00052162997145774
72.85 0.000518087682500226
72.9 0.000514486542052351
72.95 0.000510828113431475
73 0.000507113953871516
73.05 0.000503345614195284
73.1 0.000499524638492142
73.15 0.000495652563801034
73.2 0.000491730919798927
73.25 0.0004877612284947
73.3 0.000483745003928504
73.35 0.000479683751876651
73.4 0.000475578969562025
73.45 0.000471432145370085
73.5 0.00046724475857045
73.55 0.000463018279044109
73.6 0.00045875416701628
73.65 0.000454453872794919
73.7 0.000450118836514926
73.75 0.000445750487888033
73.8 0.000441350245958411
73.85 0.000436919518863997
73.9 0.000432459703603554
73.95 0.000427972185809473
74 0.000423458339526319
74.05 0.000418919526995132
74.1 0.000414357098443479
74.15 0.000409772391881261
74.2 0.000405166732902275
74.25 0.000400541434491524
74.3 0.000395897796838272
74.35 0.000391237107154839
74.4 0.000386560639501127
74.45 0.000381869654614865
74.5 0.000377165399747559
74.55 0.000372449108506146
74.6 0.000367722000700318
74.65 0.000362985282195516
74.7 0.000358240144771562
74.75 0.000353487765986925
74.8 0.00034872930904858
74.85 0.000343965922687455
74.9 0.000339198741039426
74.95 0.00033442888353185
75 0.000329657454775592
75.05 0.000324885544462528
75.1 0.000320114227268489
75.15 0.000315344562761619
75.2 0.000310577595316106
75.25 0.000305814354031253
75.3 0.000301055852655868
75.35 0.000296303089517906
75.4 0.00029155704745936
75.45 0.000286818693776327
75.5 0.000282088980164239
75.55 0.000277368842668191
75.6 0.000272659201638344
75.65 0.000267960961690341
75.7 0.000263275011670702
75.75 0.000258602224627151
75.8 0.000253943457783818
75.85 0.00024929955252128
75.9 0.00024467133436138
75.95 0.000240059612956783
76 0.000235465182085212
76.05 0.00023088881964831
76.1 0.000226331287675083
76.15 0.000221793332329858
76.2 0.000217275683924713
76.25 0.000212779056936313
76.3 0.000208304150027106
76.35 0.000203851646070808
76.4 0.000199422212182132
76.45 0.000195016499750697
76.5 0.000190635144479057
76.55 0.000186278766424786
76.6 0.000181947970046572
76.65 0.000177643344254241
76.7 0.000173365462462664
76.75 0.000169114882649476
76.8 0.000164892147416546
76.85 0.000160697784055137
76.9 0.000156532304614694
76.95 0.000152396205975183
77 0.00014828996992294
77.05 0.000144214063229935
77.1 0.000140168937736419
77.15 0.000136155030436854
77.2 0.000132172763569093
77.25 0.000128222544706717
77.3 0.000124304766854479
77.35 0.000120419808546779
77.4 0.000116568033949114
77.45 0.000112749792962422
77.5 0.000108965421330263
77.55 0.000105215240748768
77.6 0.000101499558979283
77.65 9.7818669963651e-05
77.7 9.41728539420519e-05
77.75 9.05623775733425e-05
77.8 8.69874940578255e-05
77.85 8.34484432623785e-05
77.9 7.99454518478782e-05
77.95 7.64787333988506e-05
78 7.30484885552801e-05
78.05 6.9654905146511e-05
78.1 6.62981583271726e-05
78.15 6.29784107150626e-05
78.2 5.96958125309211e-05
78.25 5.64505017400284e-05
78.3 5.32426041955601e-05
78.35 5.00722337836339e-05
78.4 4.69394925699814e-05
78.45 4.3844470948179e-05
78.5 4.07872477893731e-05
78.55 3.77678905934344e-05
78.6 3.4786455641475e-05
78.65 3.18429881496661e-05
78.7 2.89375224242898e-05
78.75 2.60700820179631e-05
78.8 2.32406798869693e-05
78.85 2.04493185496342e-05
78.9 1.76959902456851e-05
78.95 1.49806770965291e-05
79 1.23033512663906e-05
79.05 9.66397512424527e-06
79.1 7.0625014064903e-06
79.15 4.49887338029113e-06
79.2 1.97302500754393e-06
79.25 -5.15118890604824e-07
79.3 -2.96564246874055e-06
79.35 -5.37863869172275e-06
79.4 -7.75420916884485e-06
79.45 -1.00924639876686e-05
79.5 -1.23935215475897e-05
79.55 -1.46575083931903e-05
79.6 -1.68845590474337e-05
79.65 -1.9074815844756e-05
79.7 -2.12284287641089e-05
79.75 -2.33455552620062e-05
79.8 -2.54263601056275e-05
79.85 -2.74710152060311e-05
79.9 -2.94796994515271e-05
79.95 -3.14525985412618e-05
80 -3.33899048190629e-05
80.05 -3.52918171075954e-05
80.1 -3.71585405428764e-05
80.15 -3.89902864091975e-05
80.2 -4.07872719744999e-05
80.25 -4.25497203262519e-05
80.3 -4.42778602078715e-05
80.35 -4.59719258557407e-05
80.4 -4.76321568368557e-05
80.45 -4.92587978871553e-05
80.5 -5.08520987505721e-05
80.55 -5.2412314018847e-05
80.6 -5.39397029721484e-05
80.65 -5.54345294205373e-05
80.7 -5.68970615463172e-05
80.75 -5.8327571747308e-05
80.8 -5.97263364810819e-05
80.85 -6.10936361101988e-05
80.9 -6.24297547484773e-05
80.95 -6.37349801083377e-05
81 -6.5009603349251e-05
81.05 -6.62539189273294e-05
81.1 -6.74682244460899e-05
81.15 -6.86528205084251e-05
81.2 -6.98080105698121e-05
81.25 -7.0934100792791e-05
81.3 -7.20313999027421e-05
81.35 -7.31002190449927e-05
81.4 -7.41408716432805e-05
81.45 -7.51536732596027e-05
81.5 -7.61389414554765e-05
81.55 -7.70969956546379e-05
81.6 -7.8028157007204e-05
81.65 -7.89327482553235e-05
81.7 -7.98110936003387e-05
81.75 -8.06635185714821e-05
81.8 -8.14903498961298e-05
81.85 -8.22919153716338e-05
81.9 -8.30685437387523e-05
81.95 -8.38205645566987e-05
82 -8.45483080798287e-05
82.05 -8.52521051359826e-05
82.1 -8.59322870065016e-05
82.15 -8.65891853079333e-05
82.2 -8.72231318754434e-05
82.25 -8.7834458647949e-05
82.3 -8.84234975549864e-05
82.35 -8.89905804053287e-05
82.4 -8.95360387773647e-05
82.45 -9.00602039112528e-05
82.5 -9.05634066028596e-05
82.55 -9.1045977099495e-05
82.6 -9.15082449974536e-05
82.65 -9.1950539141371e-05
82.7 -9.23731875254044e-05
82.75 -9.27765171962441e-05
82.8 -9.31608541579649e-05
82.85 -9.35265232787208e-05
82.9 -9.38738481992922e-05
82.95 -9.42031512434877e-05
83 -9.45147533304064e-05
83.05 -9.48089738885636e-05
83.1 -9.50861307718833e-05
83.15 -9.534654017756e-05
83.2 -9.55905165657904e-05
83.25 -9.58183725813774e-05
83.3 -9.60304189772057e-05
83.35 -9.62269645395897e-05
83.4 -9.64083160154917e-05
83.45 -9.65747780416097e-05
83.5 -9.67266530753332e-05
83.55 -9.68642413275623e-05
83.6 -9.698784069739e-05
83.65 -9.70977467086401e-05
83.7 -9.71942524482596e-05
83.75 -9.72776485065586e-05
83.8 -9.7348222919293e-05
83.85 -9.74062611115836e-05
83.9 -9.74520458436646e-05
83.95 -9.74858571584556e-05
84 -9.75079723309482e-05
84.05 -9.75186658193989e-05
84.1 -9.75182092183211e-05
84.15 -9.75068712132653e-05
84.2 -9.74849175373788e-05
84.25 -9.74526109297345e-05
84.3 -9.74102110954181e-05
84.35 -9.73579746673632e-05
84.4 -9.72961551699213e-05
84.45 -9.72250029841571e-05
84.5 -9.71447653148545e-05
84.55 -9.70556861592214e-05
84.6 -9.69580062772807e-05
84.65 -9.68519631639329e-05
84.7 -9.67377910226764e-05
84.75 -9.66157207409722e-05
84.8 -9.64859798672367e-05
84.85 -9.63487925894488e-05
84.9 -9.62043797153551e-05
84.95 -9.60529586542575e-05
85 -9.58947434003674e-05
85.05 -9.57299445177099e-05
85.1 -9.55587691265605e-05
85.15 -9.53814208913987e-05
85.2 -9.51981000103598e-05
85.25 -9.50090032061679e-05
85.3 -9.48143237185319e-05
85.35 -9.46142512979865e-05
85.4 -9.44089722011597e-05
85.45 -9.41986691874477e-05
85.5 -9.39835215170793e-05
85.55 -9.37637049505491e-05
85.6 -9.35393917494016e-05
85.65 -9.33107506783457e-05
85.7 -9.30779470086799e-05
85.75 -9.28411425230087e-05
85.8 -9.26004955212293e-05
85.85 -9.2356160827769e-05
85.9 -9.21082898000521e-05
85.95 -9.1857030338176e-05
86 -9.16025268957757e-05
86.05 -9.1344920492056e-05
86.1 -9.10843487249691e-05
86.15 -9.08209457855183e-05
86.2 -9.05548424731648e-05
86.25 -9.0286166212317e-05
86.3 -9.00150410698808e-05
86.35 -8.9741587773849e-05
86.4 -8.94659237329083e-05
86.45 -8.9188163057042e-05
86.5 -8.8908416579107e-05
86.55 -8.86267918773626e-05
86.6 -8.83433932989296e-05
86.65 -8.8058321984158e-05
86.7 -8.77716758918807e-05
86.75 -8.74835498255317e-05
86.8 -8.71940354601065e-05
86.85 -8.69032213699429e-05
86.9 -8.66111930573e-05
86.95 -8.6318032981714e-05
87 -8.60238205901072e-05
87.05 -8.57286323476307e-05
87.1 -8.54325417692168e-05
87.15 -8.51356194518196e-05
87.2 -8.48379331073234e-05
87.25 -8.45395475960947e-05
87.3 -8.42405249611584e-05
87.35 -8.39409244629752e-05
87.4 -8.36408026147982e-05
87.45 -8.33402132185891e-05
87.5 -8.30392074014705e-05
87.55 -8.2737833652694e-05
87.6 -8.24361378611028e-05
87.65 -8.21341633530671e-05
87.7 -8.18319509308725e-05
87.75 -8.1529538911539e-05
87.8 -8.12269631660504e-05
87.85 -8.0924257158974e-05
87.9 -8.06214519884495e-05
87.95 -8.03185764265262e-05
88 -8.00156569598298e-05
88.05 -7.97127178305367e-05
88.1 -7.94097810776375e-05
88.15 -7.91068665784692e-05
88.2 -7.88039920904964e-05
88.25 -7.85011732933218e-05
88.3 -7.81984238309082e-05
88.35 -7.78957553539904e-05
88.4 -7.75931775626604e-05
88.45 -7.72906982491058e-05
88.5 -7.69883233404831e-05
88.55 -7.66860569419079e-05
88.6 -7.63839013795437e-05
88.65 -7.60818572437707e-05
88.7 -7.57799234324178e-05
88.75 -7.54780971940399e-05
88.8 -7.51763741712224e-05
88.85 -7.48747484438975e-05
88.9 -7.45732125726531e-05
88.95 -7.427175764202e-05
89 -7.39703733037189e-05
89.05 -7.36690478198527e-05
89.1 -7.33677681060264e-05
89.15 -7.30665197743805e-05
89.2 -7.27652871765208e-05
89.25 -7.2464053446331e-05
89.3 -7.2162800542651e-05
89.35 -7.18615092918086e-05
89.4 -7.15601594299873e-05
89.45 -7.12587296454182e-05
89.5 -7.09571976203802e-05
89.55 -7.06555400729969e-05
89.6 -7.03537327988129e-05
89.65 -7.00517507121411e-05
89.7 -6.97495678871633e-05
89.75 -6.94471575987742e-05
89.8 -6.91444923631559e-05
89.85 -6.8841543978069e-05
89.9 -6.85382835628503e-05
89.95 -6.82346815981044e-05
90 -6.79307079650774e-05
90.05 -6.76263319847018e-05
90.1 -6.73215224563028e-05
90.15 -6.70162476959524e-05
90.2 -6.67104755744644e-05
90.25 -6.6404173555017e-05
90.3 -6.60973087303955e-05
90.35 -6.57898478598441e-05
90.4 -6.54817574055176e-05
90.45 -6.51730035685241e-05
90.5 -6.48635523245505e-05
90.55 -6.45533694590603e-05
90.6 -6.42424206020582e-05
90.65 -6.39306712624106e-05
90.7 -6.36180868617163e-05
90.75 -6.33046327677187e-05
90.8 -6.29902743272533e-05
90.85 -6.2674976898722e-05
90.9 -6.23587058840893e-05
90.95 -6.20414267603921e-05
91 -6.17231051107588e-05
91.05 -6.14037066549296e-05
91.1 -6.10831972792746e-05
91.15 -6.07615430663025e-05
91.2 -6.04387103236554e-05
91.25 -6.01146656125849e-05
91.3 -5.97893757759048e-05
91.35 -5.94628079654156e-05
91.4 -5.9134929668797e-05
91.45 -5.88057087359647e-05
91.5 -5.8475113404887e-05
91.55 -5.81431123268586e-05
91.6 -5.78096745912284e-05
91.65 -5.74747697495774e-05
91.7 -5.71383678393456e-05
91.75 -5.68004394069035e-05
91.8 -5.64609555300678e-05
91.85 -5.61198878400584e-05
91.9 -5.57772085428948e-05
91.95 -5.54328904402305e-05
92 -5.50869069496248e-05
92.05 -5.47392321242499e-05
92.1 -5.43898406720329e-05
92.15 -5.40387079742324e-05
92.2 -5.36858101034483e-05
92.25 -5.3331123841066e-05
92.3 -5.29746266941335e-05
92.35 -5.26162969116729e-05
92.4 -5.22561135004258e-05
92.45 -5.18940562400339e-05
92.5 -5.15301056976551e-05
92.55 -5.11642432420165e-05
92.6 -5.07964510569054e-05
92.65 -5.04267121540997e-05
92.7 -5.00550103857389e-05
92.75 -4.9681330456139e-05
92.8 -4.93056579330509e-05
92.85 -4.89279792583666e-05
92.9 -4.85482817582745e-05
92.95 -4.81665536528665e-05
93 -4.77827840651999e-05
93.05 -4.73969630298159e-05
93.1 -4.70090815007195e-05
93.15 -4.66191313588223e-05
93.2 -4.62271054188529e-05
93.25 -4.58329974357368e-05
93.3 -4.54368021104517e-05
93.35 -4.50385150953598e-05
93.4 -4.46381329990221e-05
93.45 -4.42356533904994e-05
93.5 -4.38310748031431e-05
93.55 -4.34243967378803e-05
93.6 -4.3015619665999e-05
93.65 -4.26047450314367e-05
93.7 -4.21917752525772e-05
93.75 -4.17767137235618e-05
93.8 -4.13595648151186e-05
93.85 -4.09403338749156e-05
93.9 -4.05190272274428e-05
93.95 -4.00956521734289e-05
94 -3.96702169887975e-05
94.05 -3.92427309231695e-05
94.1 -3.88132041979153e-05
94.15 -3.8381648003766e-05
94.2 -3.79480744979855e-05
94.25 -3.75124968011126e-05
94.3 -3.70749289932779e-05
94.35 -3.66353861101015e-05
94.4 -3.61938841381782e-05
94.45 -3.57504400101567e-05
94.5 -3.5305071599418e-05
94.55 -3.48577977143619e-05
94.6 -3.44086380923046e-05
94.65 -3.3957613392998e-05
94.7 -3.3504745191774e-05
94.75 -3.30500559723226e-05
94.8 -3.25935691191102e-05
94.85 -3.21353089094437e-05
94.9 -3.16753005051895e-05
94.95 -3.12135699441525e-05
95 -3.07501441311228e-05
95.05 -3.02850508285972e-05
95.1 -2.98183186471829e-05
95.15 -2.93499770356894e-05
95.2 -2.88800562709168e-05
95.25 -2.84085874471478e-05
95.3 -2.79356024653494e-05
95.35 -2.74611340220926e-05
95.4 -2.69852155981978e-05
95.45 -2.65078814471108e-05
95.5 -2.60291665830204e-05
95.55 -2.55491067687209e-05
95.6 -2.50677385032303e-05
95.65 -2.4585099009169e-05
95.7 -2.4101226219908e-05
95.75 -2.36161587664927e-05
95.8 -2.31299359643508e-05
95.85 -2.26425977997905e-05
95.9 -2.21541849162971e-05
95.95 -2.16647386006355e-05
96 -2.11743007687645e-05
96.05 -2.06829139515723e-05
96.1 -2.0190621280439e-05
96.15 -1.9697466472633e-05
96.2 -1.92034938165508e-05
96.25 -1.87087481568047e-05
96.3 -1.82132748791672e-05
96.35 -1.7717119895379e-05
96.4 -1.72203296278278e-05
96.45 -1.67229509941047e-05
96.5 -1.62250313914448e-05
96.55 -1.57266186810612e-05
96.6 -1.52277611723765e-05
96.65 -1.47285076071606e-05
96.7 -1.42289071435818e-05
96.75 -1.37290093401768e-05
96.8 -1.3228864139748e-05
96.85 -1.27285218531931e-05
96.9 -1.22280331432759e-05
96.95 -1.17274490083433e-05
97 -1.12268207659951e-05
97.05 -1.07262000367153e-05
97.1 -1.02256387274679e-05
97.15 -9.72518901526769e-06
97.2 -9.22490333072883e-06
97.25 -8.7248343416e-06
97.3 -8.22503493629135e-06
97.35 -7.7255582073996e-06
97.4 -7.22645743523769e-06
97.45 -6.72778607137477e-06
97.5 -6.22959772219281e-06
97.55 -5.73194613246558e-06
97.6 -5.23488516896602e-06
97.65 -4.73846880410774e-06
97.7 -4.24275109962641e-06
97.75 -3.74778619030668e-06
97.8 -3.25362826776026e-06
97.85 -2.76033156426057e-06
97.9 -2.26795033663955e-06
97.95 -1.77653885025181e-06
98 -1.28615136301152e-06
98.05 -7.96842109507119e-07
98.1 -3.08665285199086e-07
98.15 1.78324969294335e-07
98.2 6.6407458381843e-07
98.25 1.1485295742055e-06
98.3 1.63163605769577e-06
98.35 2.11334026825102e-06
98.4 2.59358857175635e-06
98.45 3.07232748110553e-06
98.5 3.54950367116561e-06
98.55 4.0250639936163e-06
98.6 4.49895549166002e-06
98.65 4.97112541459836e-06
98.7 5.44152123227092e-06
98.75 5.91009064935257e-06
98.8 6.37678161950517e-06
98.85 6.84154235938008e-06
98.9 7.3043213624676e-06
98.95 7.76506741278984e-06
99 8.22372959843342e-06
99.05 8.68025732491869e-06
99.1 9.13460032840192e-06
99.15 9.58670868870749e-06
99.2 1.00365328421866e-05
99.25 1.04840235943998e-05
99.3 1.092913213262e-05
99.35 1.13718100381536e-05
99.4 1.18120092984758e-05
99.45 1.22496823191797e-05
99.5 1.26847819357332e-05
99.55 1.31172614250452e-05
99.6 1.35470745168343e-05
99.65 1.39741754048024e-05
99.7 1.43985187576061e-05
99.75 1.48200597296286e-05
99.8 1.52387539715452e-05
99.85 1.5654557640685e-05
99.9 1.60674274111838e-05
99.95 1.6477320483927e-05
100 1.68841945962824e-05
100.05 1.72880080316193e-05
100.1 1.76887196286135e-05
100.15 1.80862887903364e-05
100.2 1.84806754931276e-05
100.25 1.88718402952477e-05
100.3 1.92597443453135e-05
100.35 1.96443493905108e-05
100.4 2.00256177845869e-05
100.45 2.04035124956202e-05
100.5 2.07779971135661e-05
100.55 2.11490358575794e-05
100.6 2.15165935831118e-05
100.65 2.18806357887844e-05
100.7 2.22411286230341e-05
100.75 2.25980388905339e-05
100.8 2.29513340583872e-05
100.85 2.33009822620948e-05
100.9 2.36469523112955e-05
100.95 2.39892136952796e-05
101 2.4327736588275e-05
101.05 2.46624918545076e-05
101.1 2.49934510530334e-05
101.15 2.53205864423455e-05
101.2 2.56438709847536e-05
101.25 2.59632783505388e-05
101.3 2.62787829218822e-05
101.35 2.65903597965687e-05
101.4 2.68979847914669e-05
101.45 2.72016344457846e-05
101.5 2.7501286024102e-05
101.55 2.77969175191819e-05
101.6 2.80885076545599e-05
101.65 2.83760358869124e-05
101.7 2.86594824082069e-05
101.75 2.89388281476324e-05
101.8 2.92140547733137e-05
101.85 2.94851446938086e-05
101.9 2.97520810593912e-05
101.95 3.00148477631204e-05
102 3.02734294416972e-05
102.05 3.05278114761107e-05
102.1 3.07779799920742e-05
102.15 3.10239218602544e-05
102.2 3.12656246962934e-05
102.25 3.15030768606266e-05
102.3 3.17362674580968e-05
102.35 3.1965186337368e-05
102.4 3.21898240901386e-05
102.45 3.24101720501576e-05
102.5 3.26262222920447e-05
102.55 3.28379676299162e-05
102.6 3.30454016158192e-05
102.65 3.32485185379756e-05
102.7 3.34473134188384e-05
102.75 3.36417820129618e-05
102.8 3.38319208046877e-05
102.85 3.40177270056506e-05
102.9 3.41991985521029e-05
102.95 3.43763341020637e-05
103 3.45491330322916e-05
103.05 3.47175954350861e-05
103.1 3.48817221149181e-05
103.15 3.50415145848924e-05
103.2 3.51969750630454e-05
103.25 3.53481064684791e-05
103.3 3.54949124173353e-05
103.35 3.56373972186107e-05
103.4 3.57755658698174e-05
103.45 3.59094240524899e-05
103.5 3.60389781275422e-05
103.55 3.6164235130476e-05
103.6 3.6285202766445e-05
103.65 3.64018894051757e-05
103.7 3.65143040757484e-05
103.75 3.66224564612413e-05
103.8 3.67263568932401e-05
103.85 3.68260163462147e-05
103.9 3.69214464317683e-05
103.95 3.70126593927591e-05
104 3.70996680972986e-05
104.05 3.71824860326289e-05
104.1 3.72611272988828e-05
104.15 3.73356066027268e-05
104.2 3.74059392508938e-05
104.25 3.74721411436041e-05
104.3 3.75342287678812e-05
104.35 3.75922191907621e-05
104.4 3.76461300524076e-05
104.45 3.76959795591132e-05
104.5 3.77417864762254e-05
104.55 3.77835701209641e-05
104.6 3.78213503551564e-05
104.65 3.78551475778826e-05
104.7 3.78849827180377e-05
104.75 3.79108772268126e-05
104.8 3.79328530700958e-05
104.85 3.79509327207996e-05
104.9 3.79651391511139e-05
104.95 3.79754958246895e-05
105 3.79820266887544e-05
105.05 3.79847561661655e-05
105.1 3.79837091473987e-05
105.15 3.79789109824806e-05
105.2 3.79703874728638e-05
105.25 3.79581648632489e-05
105.3 3.79422698333564e-05
105.35 3.79227294896506e-05
105.4 3.78995713570187e-05
105.45 3.78728233704073e-05
105.5 3.78425138664203e-05
105.55 3.78086715748788e-05
105.6 3.77713256103479e-05
105.65 3.77305054636314e-05
105.7 3.76862409932379e-05
105.75 3.76385624168213e-05
105.8 3.75875003025966e-05
105.85 3.75330855607364e-05
105.9 3.74753494347471e-05
105.95 3.74143234928316e-05
106 3.73500396192366e-05
106.05 3.7282530005591e-05
106.1 3.72118271422348e-05
106.15 3.71379638095434e-05
106.2 3.70609730692477e-05
106.25 3.69808882557538e-05
106.3 3.68977429674649e-05
106.35 3.68115710581061e-05
106.4 3.67224066280561e-05
106.45 3.66302840156882e-05
106.5 3.65352377887209e-05
106.55 3.64373027355835e-05
106.6 3.63365138567958e-05
106.65 3.62329063563665e-05
106.7 3.61265156332111e-05
106.75 3.60173772725926e-05
106.8 3.59055270375858e-05
106.85 3.57910008605686e-05
106.9 3.56738348347416e-05
106.95 3.55540652056783e-05
107 3.54317283629086e-05
107.05 3.53068608315354e-05
107.1 3.51794992638898e-05
107.15 3.50496804312235e-05
107.2 3.49174412154421e-05
107.25 3.47828186008809e-05
107.3 3.46458496661247e-05
107.35 3.45065715758738e-05
107.4 3.43650215728579e-05
107.45 3.42212369697993e-05
107.5 3.40752551414278e-05
107.55 3.3927113516548e-05
107.6 3.37768495701621e-05
107.65 3.36245008156481e-05
107.7 3.34701047969968e-05
107.75 3.33136990811072e-05
107.8 3.31553212501438e-05
107.85 3.29950088939556e-05
107.9 3.28327996025597e-05
107.95 3.26687309586899e-05
108 3.25028405304115e-05
108.05 3.23351658638055e-05
108.1 3.21657444757209e-05
108.15 3.19946138465983e-05
108.2 3.18218114133657e-05
108.25 3.16473745624069e-05
108.3 3.14713406226044e-05
108.35 3.12937468584585e-05
108.4 3.11146304632823e-05
108.45 3.09340285524743e-05
108.5 3.07519781568708e-05
108.55 3.0568516216177e-05
108.6 3.03836795724796e-05
108.65 3.01975049638408e-05
108.7 3.00100290179752e-05
108.75 2.982128824601e-05
108.8 2.96313190363297e-05
108.85 2.94401576485066e-05
108.9 2.92478402073158e-05
108.95 2.90544026968388e-05
109 2.88598809546533e-05
109.05 2.86643106661118e-05
109.1 2.84677273587084e-05
109.15 2.82701663965359e-05
109.2 2.8071662974832e-05
109.25 2.78722521146172e-05
109.3 2.76719686574222e-05
109.35 2.74708472601088e-05
109.4 2.72689223897812e-05
109.45 2.70662283187911e-05
109.5 2.68627991198344e-05
109.55 2.66586686611425e-05
109.6 2.64538706017661e-05
109.65 2.62484383869536e-05
109.7 2.60424052436231e-05
109.75 2.58358041759294e-05
109.8 2.56286679609252e-05
109.85 2.54210291443174e-05
109.9 2.52129200363179e-05
109.95 2.50043727075904e-05
110 2.47954189852913e-05
110.05 2.45860904492067e-05
110.1 2.43764184279843e-05
110.15 2.4166433995461e-05
110.2 2.39561679670852e-05
110.25 2.37456508964349e-05
110.3 2.35349130718311e-05
110.35 2.33239845130457e-05
110.4 2.31128949681048e-05
110.45 2.2901673910187e-05
110.5 2.2690350534616e-05
110.55 2.2478953755948e-05
110.6 2.22675122051529e-05
110.65 2.20560542268903e-05
110.7 2.18446078768781e-05
110.75 2.16332009193559e-05
110.8 2.14218608246403e-05
110.85 2.12106147667736e-05
110.9 2.09994896212651e-05
110.95 2.07885119629236e-05
111 2.05777080637827e-05
111.05 2.03671038911161e-05
111.1 2.01567251055445e-05
111.15 1.99465970592326e-05
111.2 1.97367447941751e-05
111.25 1.95271930405735e-05
111.3 1.93179662153e-05
111.35 1.91090884204506e-05
111.4 1.89005834419853e-05
111.45 1.86924747484559e-05
111.5 1.84847854898194e-05
111.55 1.82775384963377e-05
111.6 1.80707562775625e-05
111.65 1.7864461021404e-05
111.7 1.76586745932845e-05
111.75 1.7453418535374e-05
111.8 1.72487140659087e-05
111.85 1.70445820785915e-05
111.9 1.68410431420725e-05
111.95 1.66381174995104e-05
112 1.64358250682133e-05
112.05 1.62341854393574e-05
112.1 1.60332178777847e-05
112.15 1.58329413218764e-05
112.2 1.56333743835033e-05
112.25 1.54345353480513e-05
112.3 1.52364421745217e-05
112.35 1.50391124957043e-05
112.4 1.48425636184243e-05
112.45 1.46468125238606e-05
112.5 1.44518758679347e-05
112.55 1.42577699817706e-05
112.6 1.40645108722228e-05
112.65 1.38721142224738e-05
112.7 1.36805953926976e-05
112.75 1.3489969420791e-05
112.8 1.33002510231687e-05
112.85 1.31114545956245e-05
112.9 1.29235942142553e-05
112.95 1.27366836364471e-05
113 1.25507363019239e-05
113.05 1.23657653338562e-05
113.1 1.21817835400291e-05
113.15 1.19988034140699e-05
113.2 1.18168371367326e-05
113.25 1.16358965772391e-05
113.3 1.1455993294676e-05
113.35 1.12771385394468e-05
113.4 1.10993432547764e-05
113.45 1.09226180782691e-05
113.5 1.07469733435181e-05
113.55 1.0572419081765e-05
113.6 1.03989650236096e-05
113.65 1.02266206007674e-05
113.7 1.00553949478753e-05
113.75 9.88529690434289e-06
113.8 9.71633501625019e-06
113.85 9.54851753828877e-06
113.9 9.38185243574678e-06
113.95 9.21634738653614e-06
114 9.05200978326097e-06
114.05 8.8888467353263e-06
114.1 8.72686507108597e-06
114.15 8.56607134002872e-06
114.2 8.40647181500146e-06
114.25 8.24807249446861e-06
114.3 8.0908791048066e-06
114.35 7.93489710263243e-06
114.4 7.78013167716529e-06
114.45 7.62658775262021e-06
114.5 7.47426999063281e-06
114.55 7.32318279271398e-06
114.6 7.17333030273368e-06
114.65 7.02471640943266e-06
114.7 6.87734474896127e-06
114.75 6.73121870744427e-06
114.8 6.58634142357067e-06
114.85 6.44271579120763e-06
114.9 6.30034446203744e-06
114.95 6.1592298482166e-06
115 6.01937412505604e-06
115.05 5.88077923372148e-06
115.1 5.74344688395306e-06
115.15 5.60737855680318e-06
115.2 5.47257550739174e-06
115.25 5.33903876767768e-06
115.3 5.20676914924604e-06
115.35 5.07576724610955e-06
115.4 4.94603343752384e-06
115.45 4.81756789081533e-06
115.5 4.69037056422098e-06
115.55 4.56444120973898e-06
115.6 4.43977937598941e-06
115.65 4.3163844110841e-06
115.7 4.19425546550484e-06
115.75 4.07339149498894e-06
115.8 3.9537912634214e-06
115.85 3.83545334573289e-06
115.9 3.71837613080258e-06
115.95 3.60255782436504e-06
116 3.48799645192051e-06
116.05 3.37468986164753e-06
116.1 3.26263572731734e-06
116.15 3.15183155120912e-06
116.2 3.04227466702531e-06
116.25 2.93396224280638e-06
116.3 2.82689128384408e-06
116.35 2.72105863559264e-06
116.4 2.61646098657694e-06
116.45 2.51309487129723e-06
116.5 2.41095667312936e-06
116.55 2.3100426272201e-06
116.6 2.21034882337663e-06
116.65 2.11187120894965e-06
116.7 2.01460559170941e-06
116.75 1.918547642714e-06
116.8 1.82369289916914e-06
116.85 1.73003676727905e-06
116.9 1.63757452508757e-06
116.95 1.54630132530896e-06
117 1.45621219814788e-06
117.05 1.36730205410777e-06
117.1 1.2795656867872e-06
117.15 1.19299777566357e-06
117.2 1.10759288886348e-06
117.25 1.02334548591948e-06
117.3 9.40249920512329e-07
117.35 8.58300443198519e-07
117.4 7.77491204122373e-07
117.45 6.97816255712273e-07
117.5 6.1926955536051e-07
117.55 5.41844968086277e-07
117.6 4.65536269181314e-07
117.65 3.90337146837758e-07
117.7 3.1624120475775e-07
117.75 2.43241964744335e-07
117.8 1.71332869273252e-07
117.85 1.00507284045179e-07
117.9 3.07585005180423e-08
117.95 -3.79202615810281e-08
118 -1.05535851764457e-07
118.05 -1.72095186314087e-07
118.1 -2.37605245832494e-07
118.15 -3.02073072816125e-07
118.2 -3.65505769250574e-07
118.25 -4.27910494228346e-07
118.3 -4.89294461589411e-07
118.35 -5.49664937584871e-07
118.4 -6.09029238564021e-07
118.45 -6.67394728685094e-07
118.5 -7.24768817649971e-07
118.55 -7.81158958463114e-07
118.6 -8.36572645214971e-07
118.65 -8.91017410890107e-07
118.7 -9.44500825200283e-07
118.75 -9.97030492442705e-07
118.8 -1.04861404938367e-06
118.85 -1.09925916316777e-06
118.9 -1.14897352925292e-06
118.95 -1.19776486937127e-06
119 -1.24564092951635e-06
119.05 -1.29260947795636e-06
119.1 -1.33867830327403e-06
119.15 -1.383855212433e-06
119.2 -1.42814802887091e-06
119.25 -1.4715645906193e-06
119.3 -1.51411274845051e-06
119.35 -1.55580036405158e-06
119.4 -1.59663530822532e-06
119.45 -1.63662545911852e-06
119.5 -1.6757787004776e-06
119.55 -1.71410291993146e-06
119.6 -1.7516060073019e-06
119.65 -1.78829585294136e-06
119.7 -1.82418034609828e-06
119.75 -1.85926737330991e-06
119.8 -1.89356481682276e-06
119.85 -1.92708055304051e-06
119.9 -1.95982245099961e-06
119.95 -1.99179837087235e-06
120 -2.02301616249754e-06
120.05 -2.05348366393872e-06
120.1 -2.08320870006988e-06
120.15 -2.11219908118865e-06
120.2 -2.14046260165691e-06
120.25 -2.16800703856881e-06
120.3 -2.19484015044607e-06
120.35 -2.22096967596062e-06
120.4 -2.24640333268432e-06
120.45 -2.27114881586584e-06
120.5 -2.2952137972346e-06
120.55 -2.31860592383154e-06
120.6 -2.34133281686679e-06
120.65 -2.36340207060406e-06
120.7 -2.38482125127157e-06
120.75 -2.40559789599953e-06
120.8 -2.425739511784e-06
120.85 -2.44525357447688e-06
120.9 -2.46414752780208e-06
120.95 -2.48242878239765e-06
121 -2.50010471488359e-06
121.05 -2.51718266695549e-06
121.1 -2.53366994450345e-06
121.15 -2.54957381675649e-06
121.2 -2.56490151545203e-06
121.25 -2.57966023403031e-06
121.3 -2.59385712685368e-06
121.35 -2.60749930845044e-06
121.4 -2.62059385278313e-06
121.45 -2.63314779254101e-06
121.5 -2.64516811845656e-06
121.55 -2.65666177864583e-06
121.6 -2.66763567797239e-06
121.65 -2.67809667743465e-06
121.7 -2.68805159357636e-06
121.75 -2.69750719792014e-06
121.8 -2.70647021642366e-06
121.85 -2.71494732895838e-06
121.9 -2.72294516881055e-06
121.95 -2.73047032220428e-06
122 -2.73752932784641e-06
122.05 -2.7441286764929e-06
122.1 -2.75027481053664e-06
122.15 -2.75597412361624e-06
122.2 -2.76123296024575e-06
122.25 -2.76605761546486e-06
122.3 -2.7704543345095e-06
122.35 -2.77442931250245e-06
122.4 -2.77798869416382e-06
122.45 -2.78113857354104e-06
122.5 -2.78388499375813e-06
122.55 -2.78623394678403e-06
122.6 -2.78819137321962e-06
122.65 -2.7897631621033e-06
122.7 -2.79095515073476e-06
122.75 -2.79177312451662e-06
122.8 -2.79222281681389e-06
122.85 -2.79230990883069e-06
122.9 -2.79204002950416e-06
122.95 -2.79141875541521e-06
123 -2.79045161071579e-06
123.05 -2.78914406707255e-06
123.1 -2.7875015436264e-06
123.15 -2.78552940696786e-06
123.2 -2.78323297112789e-06
123.25 -2.78061749758377e-06
123.3 -2.77768819528001e-06
123.35 -2.77445022066381e-06
123.4 -2.77090867773481e-06
123.45 -2.76706861810891e-06
123.5 -2.76293504109591e-06
123.55 -2.75851289379052e-06
123.6 -2.75380707117668e-06
123.65 -2.74882241624469e-06
123.7 -2.74356372012112e-06
123.75 -2.73803572221091e-06
123.8 -2.73224311035166e-06
123.85 -2.72619052097973e-06
123.9 -2.71988253930775e-06
123.95 -2.71332369951352e-06
124 -2.70651848493973e-06
124.05 -2.6994713283045e-06
124.1 -2.69218661192222e-06
124.15 -2.68466866793467e-06
124.2 -2.67692177855181e-06
124.25 -2.66895017630241e-06
124.3 -2.6607580442938e-06
124.35 -2.65234951648079e-06
124.4 -2.64372867794337e-06
124.45 -2.63489956517291e-06
124.5 -2.62586616636662e-06
124.55 -2.61663242173005e-06
124.6 -2.60720222378731e-06
124.65 -2.59757941769874e-06
124.7 -2.58776780158585e-06
124.75 -2.57777112686318e-06
124.8 -2.56759309857695e-06
124.85 -2.55723737575009e-06
124.9 -2.54670757173352e-06
124.95 -2.5360072545634e-06
125 -2.52513994732413e-06
125.05 -2.51410912851675e-06
125.1 -2.50291823243264e-06
125.15 -2.49157064953224e-06
125.2 -2.48006972682847e-06
125.25 -2.46841876827471e-06
125.3 -2.45662103515709e-06
125.35 -2.44467974649084e-06
125.4 -2.4325980794205e-06
125.45 -2.42037916962372e-06
125.5 -2.40802611171849e-06
125.55 -2.39554195967352e-06
125.6 -2.38292972722163e-06
125.65 -2.37019238827588e-06
125.7 -2.35733287734818e-06
125.75 -2.34435408997032e-06
125.8 -2.33125888311712e-06
125.85 -2.31805007563142e-06
125.9 -2.30473044865092e-06
125.95 -2.29130274603646e-06
126 -2.27776967480171e-06
126.05 -2.26413390554391e-06
126.1 -2.25039807287572e-06
126.15 -2.23656477585766e-06
126.2 -2.22263657843133e-06
126.25 -2.2086160098529e-06
126.3 -2.19450556512692e-06
126.35 -2.18030770544019e-06
126.4 -2.16602485859548e-06
126.45 -2.15165941944502e-06
126.5 -2.13721375032357e-06
126.55 -2.12269018148084e-06
126.6 -2.10809101151323e-06
126.65 -2.0934185077946e-06
126.7 -2.07867490690602e-06
126.75 -2.06386241506431e-06
126.8 -2.04898320854918e-06
126.85 -2.03403943412899e-06
126.9 -2.01903320948476e-06
126.95 -2.00396662363245e-06
127 -1.98884173734339e-06
127.05 -1.97366058356259e-06
127.1 -1.95842516782497e-06
127.15 -1.94313746866927e-06
127.2 -1.92779943804954e-06
127.25 -1.91241300174417e-06
127.3 -1.89698005976225e-06
127.35 -1.88150248674716e-06
127.4 -1.86598213237735e-06
127.45 -1.85042082176415e-06
127.5 -1.83482035584649e-06
127.55 -1.81918251178253e-06
127.6 -1.80350904333793e-06
127.65 -1.78780168127086e-06
127.7 -1.77206213371354e-06
127.75 -1.75629208655025e-06
127.8 -1.74049320379172e-06
127.85 -1.72466712794584e-06
127.9 -1.7088154803846e-06
127.95 -1.6929398617072e-06
128 -1.67704185209919e-06
128.05 -1.66112301168768e-06
128.1 -1.64518488089243e-06
128.15 -1.62922898077292e-06
128.2 -1.61325681337112e-06
128.25 -1.59726986205013e-06
128.3 -1.58126959182842e-06
128.35 -1.56525744970981e-06
128.4 -1.54923486500902e-06
128.45 -1.53320324967277e-06
128.5 -1.51716399859638e-06
128.55 -1.50111848993586e-06
128.6 -1.48506808541542e-06
128.65 -1.46901413063035e-06
128.7 -1.45295795534532e-06
128.75 -1.4369008737879e-06
128.8 -1.42084418493748e-06
128.85 -1.4047891728094e-06
128.9 -1.38873710673434e-06
128.95 -1.3726892416329e-06
129 -1.35664681828545e-06
129.05 -1.34061106359712e-06
129.1 -1.32458319085793e-06
129.15 -1.30856439999817e-06
129.2 -1.2925558778388e-06
129.25 -1.27655879833712e-06
129.3 -1.26057432282748e-06
129.35 -1.24460360025716e-06
129.4 -1.22864776741734e-06
129.45 -1.21270794916927e-06
129.5 -1.1967852586655e-06
129.55 -1.18088079756626e-06
129.6 -1.16499565625103e-06
129.65 -1.14913091402518e-06
129.7 -1.13328763932182e-06
129.75 -1.11746688989886e-06
129.8 -1.10166971303115e-06
129.85 -1.08589714569795e-06
129.9 -1.07015021476549e-06
129.95 -1.05442993716492e-06
130 -1.03873732006537e-06
130.05 -1.02307336104242e-06
130.1 -1.0074390482418e-06
130.15 -9.91835360538481e-07
130.2 -9.76263267691081e-07
130.25 -9.60723730491712e-07
130.3 -9.45217700911224e-07
130.35 -9.29746122239919e-07
130.4 -9.1430992922375e-07
130.45 -8.98910048196058e-07
130.5 -8.83547397204863e-07
130.55 -8.68222886135765e-07
130.6 -8.52937416830485e-07
130.65 -8.37691883201086e-07
130.7 -8.22487171339925e-07
130.75 -8.07324159625368e-07
130.8 -7.92203718823318e-07
130.85 -7.77126712184606e-07
130.9 -7.62093995538278e-07
130.95 -7.4710641738084e-07
131 -7.32164818961504e-07
131.05 -7.17270034363479e-07
131.1 -7.02422890581369e-07
131.15 -6.87624207594718e-07
131.2 -6.72874798437765e-07
131.25 -6.5817546926545e-07
131.3 -6.43527019415743e-07
131.35 -6.28930241468324e-07
131.4 -6.14385921299702e-07
131.45 -5.99894838134801e-07
131.5 -5.85457764595085e-07
131.55 -5.71075466743281e-07
131.6 -5.56748704124747e-07
131.65 -5.4247822980555e-07
131.7 -5.28264790407322e-07
131.75 -5.14109126138938e-07
131.8 -5.00011970825085e-07
131.85 -4.85974051931784e-07
131.9 -4.71996090588926e-07
131.95 -4.58078801609875e-07
132 -4.44222893508216e-07
132.05 -4.30429068511693e-07
132.1 -4.16698022573411e-07
132.15 -4.03030445380368e-07
132.2 -3.89427020359361e-07
132.25 -3.75888424680356e-07
132.3 -3.62415329257365e-07
132.35 -3.49008398746899e-07
132.4 -3.35668291544072e-07
132.45 -3.22395659776398e-07
132.5 -3.0919114929537e-07
132.55 -2.96055399665868e-07
132.6 -2.82989044153461e-07
132.65 -2.69992709709678e-07
132.7 -2.57067016955303e-07
132.75 -2.44212580161759e-07
132.8 -2.31430007230651e-07
132.85 -2.1871989967152e-07
132.9 -2.06082852577887e-07
132.95 -1.93519454601638e-07
133 -1.81030287925818e-07
133.05 -1.68615928235901e-07
133.1 -1.56276944689593e-07
133.15 -1.44013899885231e-07
133.2 -1.3182734982885e-07
133.25 -1.19717843899962e-07
133.3 -1.0768592481613e-07
133.35 -9.57321285963832e-08
133.4 -8.38569845235392e-08
133.45 -7.20610151054977e-08
133.5 -6.03447360355604e-08
133.55 -4.87086561518415e-08
133.6 -3.71532773958254e-08
133.65 -2.5679094770133e-08
133.7 -1.42865962955541e-08
133.75 -2.97626296740452e-09
133.8 8.25143128873496e-09
133.85 1.93960196618391e-08
133.9 3.04570425007633e-08
133.95 4.14340473600159e-08
134 5.23265890459225e-08
134.05 6.3134229663128e-08
134.1 7.385653866138e-08
134.15 8.44930928825422e-08
134.2 9.5043476607783e-08
134.25 1.05507281604887e-07
134.3 1.15884107175639e-07
134.35 1.26173560203224e-07
134.4 1.36375255199605e-07
134.45 1.46488814352808e-07
134.5 1.56513867574091e-07
134.55 1.66450052544922e-07
134.6 1.76297014763741e-07
134.65 1.86054407592446e-07
134.7 1.95721892302553e-07
134.75 2.05299138121003e-07
134.8 2.1478582227555e-07
134.85 2.24181630039699e-07
134.9 2.33486254777147e-07
134.95 2.42699397985682e-07
135 2.51820769340505e-07
135.05 2.60850086736923e-07
135.1 2.69787076332388e-07
135.15 2.78631472587827e-07
135.2 2.87383018308235e-07
135.25 2.96041464682491e-07
135.3 3.04606571322355e-07
135.35 3.13078106300617e-07
135.4 3.21455846188362e-07
135.45 3.29739576091307e-07
135.5 3.37929089685191e-07
135.55 3.46024189250172e-07
135.6 3.54024685704214e-07
135.65 3.61930398635408e-07
135.7 3.69741156333234e-07
135.75 3.77456795818691e-07
135.8 3.85077162873308e-07
135.85 3.92602112066974e-07
135.9 4.00031506784587e-07
135.95 4.07365219251475e-07
136 4.14603130557582e-07
136.05 4.21745130680375e-07
136.1 4.28791118506469e-07
136.15 4.35741001851935e-07
136.2 4.42594697481268e-07
136.25 4.49352131125002e-07
136.3 4.56013237495951e-07
136.35 4.62577960304044e-07
136.4 4.69046252269758e-07
136.45 4.75418075136107e-07
136.5 4.8169339967919e-07
136.55 4.87872205717276e-07
136.6 4.93954482118397e-07
136.65 4.99940226806464e-07
136.7 5.05829446765862e-07
136.75 5.11622158044532e-07
136.8 5.17318385755518e-07
136.85 5.22918164076978e-07
136.9 5.28421536250629e-07
136.95 5.33828554578645e-07
137 5.39139280418972e-07
137.05 5.44353784179072e-07
137.1 5.4947214530808e-07
137.15 5.54494452287363e-07
137.2 5.5942080261949e-07
137.25 5.64251302815597e-07
137.3 5.68986068381142e-07
137.35 5.73625223800057e-07
137.4 5.78168902517283e-07
137.45 5.82617246919695e-07
137.5 5.86970408315408e-07
137.55 5.91228546911477e-07
137.6 5.9539183178997e-07
137.65 5.99460440882439e-07
137.7 6.0343456094277e-07
137.75 6.07314387518434e-07
137.8 6.11100124920121e-07
137.85 6.1479198618978e-07
137.9 6.18390193067058e-07
137.95 6.21894975954148e-07
138 6.25306573879045e-07
138.05 6.28625234457233e-07
138.1 6.31851213851783e-07
138.15 6.34984776731898e-07
138.2 6.38026196229898e-07
138.25 6.40975753896648e-07
138.3 6.43833739655461e-07
138.35 6.46600451754454e-07
138.4 6.49276196717406e-07
138.45 6.51861289293088e-07
138.5 6.54356052403112e-07
138.55 6.56760817088291e-07
138.6 6.59075922453521e-07
138.65 6.61301715611221e-07
138.7 6.63438551623314e-07
138.75 6.65486793441784e-07
138.8 6.67446811847821e-07
138.85 6.69318985389561e-07
138.9 6.71103700318441e-07
138.95 6.72801350524192e-07
139 6.74412337468477e-07
139.05 6.75937070117189e-07
139.1 6.77375964871442e-07
139.15 6.78729445497254e-07
139.2 6.79997943053954e-07
139.25 6.8118189582132e-07
139.3 6.82281749225483e-07
139.35 6.83297955763594e-07
139.4 6.84230974927298e-07
139.45 6.8508127312502e-07
139.5 6.85849323603076e-07
139.55 6.86535606365659e-07
139.6 6.87140608093685e-07
139.65 6.87664822062551e-07
139.7 6.88108748058801e-07
139.75 6.88472892295746e-07
139.8 6.88757767328037e-07
139.85 6.88963891965233e-07
139.9 6.89091791184374e-07
139.95 6.89141996041588e-07
140 6.89115043582749e-07
140.05 6.89011476753219e-07
140.1 6.88831844306691e-07
140.15 6.8857670071315e-07
140.2 6.88246606065999e-07
140.25 6.87842125988339e-07
140.3 6.87363831538466e-07
140.35 6.86812299114576e-07
140.4 6.86188110358727e-07
140.45 6.85491852060061e-07
140.5 6.84724116057337e-07
140.55 6.8388549914077e-07
140.6 6.8297660295323e-07
140.65 6.81998033890799e-07
140.7 6.80950403002737e-07
140.75 6.79834325890859e-07
140.8 6.78650422608367e-07
140.85 6.77399317558148e-07
140.9 6.76081639390578e-07
140.95 6.74698020900837e-07
141 6.73249098925787e-07
141.05 6.71735514240412e-07
141.1 6.70157911453865e-07
141.15 6.68516938905137e-07
141.2 6.66813248558379e-07
141.25 6.65047495897898e-07
141.3 6.63220339822856e-07
141.35 6.61332442541696e-07
141.4 6.59384469466318e-07
141.45 6.57377089106038e-07
141.5 6.55310972961344e-07
141.55 6.53186795417486e-07
141.6 6.51005233637913e-07
141.65 6.48766967457593e-07
141.7 6.46472679276237e-07
141.75 6.44123053951445e-07
141.8 6.41718778691813e-07
141.85 6.39260542950009e-07
141.9 6.3674903831586e-07
141.95 6.34184958409455e-07
142 6.3156899877431e-07
142.05 6.28901856770595e-07
142.1 6.26184231468472e-07
142.15 6.23416823541544e-07
142.2 6.20600335160461e-07
142.25 6.17735469886684e-07
142.3 6.1482293256645e-07
142.35 6.11863429224949e-07
142.4 6.08857666960741e-07
142.45 6.05806353840432e-07
142.5 6.02710198793636e-07
142.55 5.99569911508243e-07
142.6 5.96386202326014e-07
142.65 5.93159782138524e-07
142.7 5.89891362283483e-07
142.75 5.86581654441441e-07
142.8 5.83231370532918e-07
142.85 5.79841222615957e-07
142.9 5.76411922784141e-07
142.95 5.72944183065087e-07
143 5.69438715319429e-07
143.05 5.65896231140325e-07
143.1 5.62317441753496e-07
143.15 5.58703057917822e-07
143.2 5.55053789826511e-07
143.25 5.51370347008862e-07
143.3 5.47653438232643e-07
143.35 5.43903771407096e-07
143.4 5.40122053486591e-07
143.45 5.36308990374947e-07
143.5 5.32465286830437e-07
143.55 5.28591646371491e-07
143.6 5.24688771183124e-07
143.65 5.20757362024085e-07
143.7 5.16798118134776e-07
143.75 5.12811737145914e-07
143.8 5.08798914987999e-07
143.85 5.0476034580156e-07
143.9 5.00696721848224e-07
143.95 4.96608733422613e-07
144 4.92497068765078e-07
144.05 4.88362413975289e-07
144.1 4.842054529267e-07
144.15 4.80026867181889e-07
144.2 4.75827335908806e-07
144.25 4.71607535797917e-07
144.3 4.67368140980277e-07
144.35 4.63109822946538e-07
144.4 4.588332504669e-07
144.45 4.54539089512015e-07
144.5 4.50228003174872e-07
144.55 4.45900651593645e-07
144.6 4.41557691875545e-07
144.65 4.37199778021663e-07
144.7 4.3282756085283e-07
144.75 4.28441687936487e-07
144.8 4.24042803514595e-07
144.85 4.19631548432574e-07
144.9 4.15208560069294e-07
144.95 4.10774472268114e-07
145 4.06329915268993e-07
145.05 4.01875515641662e-07
145.1 3.97411896219876e-07
145.15 3.92939676036754e-07
145.2 3.88459470261205e-07
145.25 3.83971890135455e-07
145.3 3.79477542913673e-07
145.35 3.74977031801711e-07
145.4 3.70470955897951e-07
145.45 3.65959910135279e-07
145.5 3.6144448522418e-07
145.55 3.56925267596956e-07
145.6 3.52402839353085e-07
145.65 3.47877778205709e-07
145.7 3.43350657429264e-07
145.75 3.38822045808256e-07
145.8 3.34292507587174e-07
145.85 3.2976260242156e-07
145.9 3.2523288533022e-07
145.95 3.20703906648598e-07
146 3.16176211983292e-07
146.05 3.11650342167733e-07
146.1 3.07126833219013e-07
146.15 3.0260621629588e-07
146.2 2.98089017657876e-07
146.25 2.93575758625645e-07
146.3 2.89066955542388e-07
146.35 2.84563119736481e-07
146.4 2.80064757485245e-07
146.45 2.75572369979874e-07
146.5 2.7108645329151e-07
146.55 2.66607498338479e-07
146.6 2.62135990854669e-07
146.65 2.57672411359058e-07
146.7 2.53217235126393e-07
146.75 2.48770932159002e-07
146.8 2.44333967159756e-07
146.85 2.39906799506156e-07
146.9 2.35489883225571e-07
146.95 2.31083666971587e-07
147 2.26688594001491e-07
147.05 2.22305102154883e-07
147.1 2.1793362383339e-07
147.15 2.13574585981506e-07
147.2 2.09228410068535e-07
147.25 2.04895512071636e-07
147.3 2.00576302459967e-07
147.35 1.96271186179924e-07
147.4 1.91980562641458e-07
147.45 1.87704825705484e-07
147.5 1.83444363672352e-07
147.55 1.79199559271396e-07
147.6 1.7497078965154e-07
147.65 1.70758426372958e-07
147.7 1.66562835399782e-07
147.75 1.62384377093854e-07
147.8 1.58223406209504e-07
147.85 1.54080271889359e-07
147.9 1.49955317661174e-07
147.95 1.45848881435658e-07
148 1.4176129550532e-07
148.05 1.37692886544295e-07
148.1 1.33643975609165e-07
148.15 1.29614878140747e-07
148.2 1.25605903966858e-07
148.25 1.21617357306038e-07
148.3 1.17649536772212e-07
148.35 1.13702735380311e-07
148.4 1.09777240552811e-07
148.45 1.05873334127197e-07
148.5 1.01991292364346e-07
148.55 9.81313859578016e-08
148.6 9.42938800439548e-08
148.65 9.0479034213097e-08
148.7 8.66871025213514e-08
148.75 8.29183335034666e-08
148.8 7.91729701864619e-08
148.85 7.54512501041149e-08
148.9 7.17534053122815e-08
148.95 6.80796624050353e-08
149 6.4430242531619e-08
149.05 6.08053614141942e-08
149.1 5.72052293663794e-08
149.15 5.36300513125667e-08
149.2 5.00800268080043e-08
149.25 4.65553500596341e-08
149.3 4.30562099476741e-08
149.35 3.9582790047933e-08
149.4 3.61352686548469e-08
149.45 3.27138188052255e-08
149.5 2.93186083026973e-08
149.55 2.59497997428418e-08
149.6 2.26075505389972e-08
149.65 1.92920129487318e-08
149.7 1.60033341009677e-08
149.75 1.27416560237453e-08
149.8 9.50711567261619e-09
149.85 6.29984495965293e-09
149.9 3.11997078306429e-09
149.95 -3.23849425963768e-11
150 -3.1571052556413e-09
150.05 -6.2540781158889e-09
150.1 -9.32319637274671e-09
150.15 -1.23643577327486e-08
150.2 -1.53774647265581e-08
150.25 -1.83624246754499e-08
150.3 -2.13191496572815e-08
150.35 -2.42475564719664e-08
150.4 -2.7147566606462e-08
150.45 -3.00191061992825e-08
150.5 -3.28621060045498e-08
150.55 -3.56765013555948e-08
150.6 -3.8462232128119e-08
150.65 -4.12192427029304e-08
150.7 -4.39474819282648e-08
150.75 -4.66469030817033e-08
150.8 -4.93174638316997e-08
150.85 -5.1959126198728e-08
150.9 -5.45718565160627e-08
150.95 -5.71556253902027e-08
151 -5.97104076609519e-08
151.05 -6.22361823611661e-08
151.1 -6.47329326761802e-08
151.15 -6.72006459029246e-08
151.2 -6.9639313408745e-08
151.25 -7.20489305899346e-08
151.3 -7.44294968299919e-08
151.35 -7.67810154576143e-08
151.4 -7.91034937044399e-08
151.45 -8.13969426625466e-08
151.5 -8.36613772417229e-08
151.55 -8.58968161265184e-08
151.6 -8.81032817330866e-08
151.65 -9.02808001658309e-08
151.7 -9.24294011738642e-08
151.75 -9.45491181072929e-08
151.8 -9.66399878733373e-08
151.85 -9.87020508922969e-08
151.9 -1.00735351053373e-07
151.95 -1.02739935670356e-07
152 -1.04715855437199e-07
152.05 -1.06663164383464e-07
152.1 -1.08581919829681e-07
152.15 -1.10472182342608e-07
152.2 -1.12334015690409e-07
152.25 -1.14167486797764e-07
152.3 -1.15972665700916e-07
152.35 -1.17749625502663e-07
152.4 -1.19498442327311e-07
152.45 -1.21219195275594e-07
152.5 -1.2291196637957e-07
152.55 -1.24576840557502e-07
152.6 -1.2621390556874e-07
152.65 -1.27823251968597e-07
152.7 -1.29404973063253e-07
152.75 -1.30959164864669e-07
152.8 -1.3248592604554e-07
152.85 -1.33985357894286e-07
152.9 -1.35457564270095e-07
152.95 -1.36902651558017e-07
153 -1.38320728624132e-07
153.05 -1.39711906770788e-07
153.1 -1.41076299691922e-07
153.15 -1.42414023428473e-07
153.2 -1.43725196323895e-07
153.25 -1.45009938979773e-07
153.3 -1.46268374211555e-07
153.35 -1.47500627004411e-07
153.4 -1.48706824469213e-07
153.45 -1.49887095798656e-07
153.5 -1.5104157222353e-07
153.55 -1.52170386969132e-07
153.6 -1.53273675211843e-07
153.65 -1.54351574035872e-07
153.7 -1.5540422239017e-07
153.75 -1.5643176104552e-07
153.8 -1.57434332551822e-07
153.85 -1.5841208119556e-07
153.9 -1.59365152957474e-07
153.95 -1.60293695470433e-07
154 -1.61197857977525e-07
154.05 -1.62077791290354e-07
154.1 -1.6293364774757e-07
154.15 -1.6376558117362e-07
154.2 -1.64573746837739e-07
154.25 -1.65358301413176e-07
154.3 -1.66119402936665e-07
154.35 -1.66857210768151e-07
154.4 -1.67571885550769e-07
154.45 -1.68263589171078e-07
154.5 -1.68932484719571e-07
154.55 -1.69578736451446e-07
154.6 -1.70202509747656e-07
154.65 -1.70803971076238e-07
154.7 -1.71383287953922e-07
154.75 -1.71940628908037e-07
154.8 -1.72476163438697e-07
154.85 -1.72990061981295e-07
154.9 -1.73482495869287e-07
154.95 -1.73953637297289e-07
155 -1.74403659284474e-07
155.05 -1.74832735638287e-07
155.1 -1.75241040918469e-07
155.15 -1.75628750401403e-07
155.2 -1.75996040044779e-07
155.25 -1.76343086452588e-07
155.3 -1.76670066840434e-07
155.35 -1.7697715900119e-07
155.4 -1.77264541270974e-07
155.45 -1.77532392495469e-07
155.5 -1.77780891996577e-07
155.55 -1.7801021953942e-07
155.6 -1.78220555299677e-07
155.65 -1.7841207983127e-07
155.7 -1.78584974034396e-07
155.75 -1.78739419123915e-07
155.8 -1.78875596598077e-07
155.85 -1.78993688207615e-07
155.9 -1.79093875925185e-07
155.95 -1.79176341915167e-07
156 -1.79241268503821e-07
156.05 -1.79288838149803e-07
156.1 -1.79319233415045e-07
156.15 -1.79332636935992e-07
156.2 -1.79329231395207e-07
156.25 -1.79309199493334e-07
156.3 -1.79272723921435e-07
156.35 -1.7921998733368e-07
156.4 -1.79151172320418e-07
156.45 -1.79066461381601e-07
156.5 -1.78966036900589e-07
156.55 -1.78850081118308e-07
156.6 -1.78718776107794e-07
156.65 -1.78572303749087e-07
156.7 -1.78410845704507e-07
156.75 -1.78234583394295e-07
156.8 -1.78043697972621e-07
156.85 -1.7783837030396e-07
156.9 -1.77618780939842e-07
156.95 -1.77385110095962e-07
157 -1.77137537629664e-07
157.05 -1.76876243017792e-07
157.1 -1.76601405334903e-07
157.15 -1.76313203231852e-07
157.2 -1.76011814914736e-07
157.25 -1.75697418124214e-07
157.3 -1.75370190115177e-07
157.35 -1.75030307636788e-07
157.4 -1.74677946912889e-07
157.45 -1.74313283622759e-07
157.5 -1.73936492882241e-07
157.55 -1.7354774922522e-07
157.6 -1.73147226585462e-07
157.65 -1.72735098278814e-07
157.7 -1.72311536985749e-07
157.75 -1.71876714734273e-07
157.8 -1.71430802883178e-07
157.85 -1.7097397210565e-07
157.9 -1.70506392373221e-07
157.95 -1.70028232940074e-07
158 -1.69539662327684e-07
158.05 -1.69040848309816e-07
158.1 -1.68531957897847e-07
158.15 -1.68013157326446e-07
158.2 -1.67484612039579e-07
158.25 -1.66946486676854e-07
158.3 -1.66398945060198e-07
158.35 -1.65842150180871e-07
158.4 -1.65276264186803e-07
158.45 -1.64701448370259e-07
158.5 -1.64117863155833e-07
158.55 -1.63525668088759e-07
158.6 -1.62925021823548e-07
158.65 -1.62316082112941e-07
158.7 -1.61699005797171e-07
158.75 -1.6107394879355e-07
158.8 -1.60441066086357e-07
158.85 -1.59800511717037e-07
158.9 -1.59152438774707e-07
158.95 -1.5849699938696e-07
159 -1.57834344710978e-07
159.05 -1.57164624924931e-07
159.1 -1.56487989219682e-07
159.15 -1.55804585790774e-07
159.2 -1.55114561830715e-07
159.25 -1.54418063521545e-07
159.3 -1.53715236027683e-07
159.35 -1.53006223489065e-07
159.4 -1.52291169014552e-07
159.45 -1.51570214675615e-07
159.5 -1.5084350150029e-07
159.55 -1.50111169467411e-07
159.6 -1.49373357501097e-07
159.65 -1.48630203465511e-07
159.7 -1.47881844159878e-07
159.75 -1.47128415313756e-07
159.8 -1.46370051582567e-07
159.85 -1.45606886543378e-07
159.9 -1.44839052690924e-07
159.95 -1.44066681433888e-07
160 -1.4328990309141e-07
160.05 -1.42508846889849e-07
160.1 -1.41723640959764e-07
160.15 -1.40934412333148e-07
160.2 -1.40141286940871e-07
160.25 -1.39344389610369e-07
160.3 -1.3854384406354e-07
160.35 -1.37739772914872e-07
160.4 -1.36932297669784e-07
160.45 -1.36121538723178e-07
160.5 -1.3530761535821e-07
160.55 -1.3449064574526e-07
160.6 -1.33670746941113e-07
160.65 -1.32848034888339e-07
160.7 -1.32022624414872e-07
160.75 -1.31194629233784e-07
160.8 -1.30364161943255e-07
160.85 -1.29531334026721e-07
160.9 -1.28696255853224e-07
160.95 -1.27859036677932e-07
161 -1.27019784642845e-07
161.05 -1.26178606777674e-07
161.1 -1.25335609000897e-07
161.15 -1.24490896120985e-07
161.2 -1.23644571837793e-07
161.25 -1.22796738744116e-07
161.3 -1.21947498327408e-07
161.35 -1.21096950971659e-07
161.4 -1.20245195959426e-07
161.45 -1.19392331474014e-07
161.5 -1.18538454601813e-07
161.55 -1.17683661334774e-07
161.6 -1.16828046573032e-07
161.65 -1.15971704127666e-07
161.7 -1.15114726723603e-07
161.75 -1.14257206002648e-07
161.8 -1.1339923252665e-07
161.85 -1.12540895780798e-07
161.9 -1.11682284177036e-07
161.95 -1.10823485057609e-07
162 -1.09964584698721e-07
162.05 -1.09105668314319e-07
162.1 -1.0824682005998e-07
162.15 -1.07388123036922e-07
162.2 -1.0652965929611e-07
162.25 -1.05671509842484e-07
162.3 -1.04813754639272e-07
162.35 -1.03956472612419e-07
162.4 -1.03099741655107e-07
162.45 -1.02243638632367e-07
162.5 -1.01388239385792e-07
162.55 -1.00533618738331e-07
162.6 -9.9679850499177e-08
162.65 -9.8827007468736e-08
162.7 -9.79751614436789e-08
162.75 -9.71243832220737e-08
162.8 -9.62747426085941e-08
162.85 -9.54263084198034e-08
162.9 -9.45791484895097e-08
162.95 -9.3733329674192e-08
163 -9.28889178584925e-08
163.05 -9.20459779607751e-08
163.1 -9.12045739387454e-08
163.15 -9.0364768795132e-08
163.2 -8.95266245834251e-08
163.25 -8.86902024136716e-08
163.3 -8.78555624583234e-08
163.35 -8.70227639581364e-08
163.4 -8.61918652281201e-08
163.45 -8.5362923663533e-08
163.5 -8.45359957459232e-08
163.55 -8.37111370492118e-08
163.6 -8.28884022458173e-08
163.65 -8.20678451128181e-08
163.7 -8.12495185381521e-08
163.75 -8.04334745268507e-08
163.8 -7.96197642073055e-08
163.85 -7.88084378375658e-08
163.9 -7.79995448116651e-08
163.95 -7.71931336659744e-08
164 -7.63892520855809e-08
164.05 -7.55879469106891e-08
164.1 -7.47892641430453e-08
164.15 -7.39932489523796e-08
164.2 -7.31999456828677e-08
164.25 -7.24093978596082e-08
164.3 -7.16216481951149e-08
164.35 -7.08367385958218e-08
164.4 -7.00547101685998e-08
164.45 -6.92756032272831e-08
164.5 -6.84994572992037e-08
164.55 -6.77263111317331e-08
164.6 -6.69562026988285e-08
164.65 -6.61891692075834e-08
164.7 -6.54252471047803e-08
164.75 -6.46644720834441e-08
164.8 -6.39068790893949e-08
164.85 -6.31525023277997e-08
164.9 -6.24013752697197e-08
164.95 -6.16535306586542e-08
165 -6.09090005170781e-08
165.05 -6.01678161529724e-08
165.1 -5.94300081663466e-08
165.15 -5.86956064557515e-08
165.2 -5.79646402247815e-08
165.25 -5.72371379885653e-08
165.3 -5.65131275802426e-08
165.35 -5.57926361574289e-08
165.4 -5.50756902086629e-08
165.45 -5.43623155598398e-08
165.5 -5.36525373806262e-08
165.55 -5.29463801908573e-08
165.6 -5.22438678669155e-08
165.65 -5.15450236480885e-08
165.7 -5.08498701429067e-08
165.75 -5.01584293354588e-08
165.8 -4.94707225916849e-08
165.85 -4.87867706656457e-08
165.9 -4.81065937057687e-08
165.95 -4.74302112610672e-08
166 -4.67576422873358e-08
166.05 -4.60889051533178e-08
166.1 -4.5424017646846e-08
166.15 -4.47629969809553e-08
166.2 -4.41058597999668e-08
166.25 -4.34526221855427e-08
166.3 -4.28032996627112e-08
166.35 -4.21579072058609e-08
166.4 -4.15164592447043e-08
166.45 -4.08789696702098e-08
166.5 -4.02454518405008e-08
166.55 -3.96159185867233e-08
166.6 -3.89903822188794e-08
166.65 -3.83688545316278e-08
166.7 -3.77513468100497e-08
166.75 -3.71378698353807e-08
166.8 -3.65284338907074e-08
166.85 -3.59230487666291e-08
166.9 -3.53217237668835e-08
166.95 -3.47244677139365e-08
167 -3.41312889545358e-08
167.05 -3.35421953652274e-08
167.1 -3.29571943578359e-08
167.15 -3.23762928849066e-08
167.2 -3.17994974451112e-08
167.25 -3.12268140886146e-08
167.3 -3.0658248422405e-08
167.35 -3.00938056155846e-08
167.4 -2.95334904046227e-08
167.45 -2.89773070985705e-08
167.5 -2.84252595842361e-08
167.55 -2.78773513313222e-08
167.6 -2.73335853975231e-08
167.65 -2.67939644335846e-08
167.7 -2.62584906883229e-08
167.75 -2.57271660136053e-08
167.8 -2.51999918692916e-08
167.85 -2.46769693281356e-08
167.9 -2.41580990806473e-08
167.95 -2.36433814399165e-08
168 -2.31328163463956e-08
168.05 -2.2626403372644e-08
168.1 -2.21241417280327e-08
168.15 -2.16260302634094e-08
168.2 -2.11320674757245e-08
168.25 -2.06422515126173e-08
168.3 -2.01565801769636e-08
168.35 -1.96750509313837e-08
168.4 -1.9197660902711e-08
168.45 -1.87244068864226e-08
168.5 -1.82552853510296e-08
168.55 -1.77902924424299e-08
168.6 -1.73294239882213e-08
168.65 -1.68726755019769e-08
168.7 -1.64200421874816e-08
168.75 -1.59715189429304e-08
168.8 -1.55271003650885e-08
168.85 -1.50867807534142e-08
168.9 -1.46505541141431e-08
168.95 -1.42184141643352e-08
169 -1.37903543358849e-08
169.05 -1.33663677794932e-08
169.1 -1.29464473686037e-08
169.15 -1.25305857033009e-08
169.2 -1.21187751141733e-08
169.25 -1.17110076661388e-08
169.3 -1.13072751622351e-08
169.35 -1.09075691473738e-08
169.4 -1.05118809120588e-08
169.45 -1.01202014960701e-08
169.5 -9.73252169211169e-09
169.55 -9.34883204942512e-09
169.6 -8.96912287736844e-09
169.65 -8.59338424896092e-09
169.7 -8.22160600439368e-09
169.75 -7.85377775450674e-09
169.8 -7.48988888423258e-09
169.85 -7.12992855600662e-09
169.9 -6.7738857131448e-09
169.95 -6.42174908318867e-09
170 -6.07350718121823e-09
170.05 -5.72914831313279e-09
170.1 -5.38866057890024e-09
170.15 -5.05203187577491e-09
170.2 -4.71924990148449e-09
170.25 -4.39030215738619e-09
170.3 -4.06517595159244e-09
170.35 -3.74385840206664e-09
170.4 -3.42633643968896e-09
170.45 -3.11259681129281e-09
170.5 -2.80262608267214e-09
170.55 -2.49641064155984e-09
170.6 -2.19393670057777e-09
170.65 -1.89519030015846e-09
170.7 -1.6001573114391e-09
170.75 -1.30882343912783e-09
170.8 -1.02117422434294e-09
170.85 -7.37195047425105e-10
170.9 -4.56871130723047e-10
170.95 -1.80187541352963e-10
171 9.28708060680104e-11
171.05 3.62319146713931e-10
171.1 6.28172862867492e-10
171.15 8.90447481262442e-10
171.2 1.14915867045067e-09
171.25 1.40432223819362e-09
171.3 1.65595412887779e-09
171.35 1.90407042095387e-09
171.4 2.14868732439935e-09
171.45 2.38982117820423e-09
171.5 2.62748844787946e-09
171.55 2.86170572298791e-09
171.6 3.09248971469753e-09
171.65 3.31985725335632e-09
171.7 3.54382528608896e-09
171.75 3.76441087441468e-09
171.8 3.98163119188607e-09
171.85 4.19550352174864e-09
171.9 4.40604525462079e-09
171.95 4.61327388619381e-09
172 4.8172070149518e-09
172.05 5.01786233991106e-09
172.1 5.2152576583788e-09
172.15 5.40941086373084e-09
172.2 5.60033994320793e-09
172.25 5.78806297573068e-09
172.3 5.97259812973254e-09
172.35 6.15396366101072e-09
172.4 6.33217791059484e-09
172.45 6.50725930263289e-09
172.5 6.67922634229437e-09
172.55 6.84809761369037e-09
172.6 7.01389177781021e-09
172.65 7.17662757047463e-09
172.7 7.33632380030496e-09
172.75 7.49299934670843e-09
172.8 7.64667315787904e-09
172.85 7.79736424881397e-09
172.9 7.94509169934521e-09
172.95 8.0898746521863e-09
173 8.23173231099379e-09
173.05 8.3706839384434e-09
173.1 8.50674885432048e-09
173.15 8.63994643362479e-09
173.2 8.77029610468916e-09
173.25 8.89781734731205e-09
173.3 9.02252969090364e-09
173.35 9.1444527126454e-09
173.4 9.26360603566287e-09
173.45 9.38000932721151e-09
173.5 9.49368229687546e-09
173.55 9.60464469477893e-09
173.6 9.71291630981027e-09
173.65 9.81851696785832e-09
173.7 9.921466530061e-09
173.75 1.0021784891066e-08
173.8 1.01194919773035e-08
173.85 1.02146077452703e-08
173.9 1.03071521798261e-08
173.95 1.03971452925009e-08
174 1.04846071198136e-08
174.05 1.05695577216029e-08
174.1 1.06520171793674e-08
174.15 1.07320055946188e-08
174.2 1.08095430872443e-08
174.25 1.08846497938807e-08
174.3 1.09573458662989e-08
174.35 1.10276514697987e-08
174.4 1.10955867816145e-08
174.45 1.11611719893306e-08
174.5 1.12244272893079e-08
174.55 1.12853728851195e-08
174.6 1.1344028985997e-08
174.65 1.14004158052872e-08
174.7 1.14545535589177e-08
174.75 1.15064624638731e-08
174.8 1.15561627366806e-08
174.85 1.16036745919056e-08
174.9 1.16490182406566e-08
174.95 1.16922138891e-08
175 1.17332817369839e-08
175.05 1.17722419761719e-08
175.1 1.18091147891863e-08
175.15 1.18439203477599e-08
175.2 1.18766788113984e-08
175.25 1.19074103259505e-08
175.3 1.1936135022189e-08
175.35 1.19628730143995e-08
175.4 1.19876443989794e-08
175.45 1.20104692530453e-08
175.5 1.20313676330502e-08
175.55 1.20503595734093e-08
175.6 1.2067465085135e-08
175.65 1.20827041544814e-08
175.7 1.20960967415968e-08
175.75 1.21076627791866e-08
175.8 1.21174221711843e-08
175.85 1.21253947914319e-08
175.9 1.21316004823692e-08
175.95 1.21360590537323e-08
176 1.21387902812609e-08
176.05 1.21398139054152e-08
176.1 1.21391496301008e-08
176.15 1.21368171214042e-08
176.2 1.21328360063356e-08
176.25 1.21272258715825e-08
176.3 1.2120006262271e-08
176.35 1.21111966807375e-08
176.4 1.21008165853084e-08
176.45 1.20888853890898e-08
176.5 1.20754224587661e-08
176.55 1.20604471134075e-08
176.6 1.20439786232879e-08
176.65 1.20260362087104e-08
176.7 1.20066390388438e-08
176.75 1.19858062305673e-08
176.8 1.19635568473248e-08
176.85 1.19399098979897e-08
176.9 1.19148843357374e-08
176.95 1.18884990569286e-08
177 1.1860772900002e-08
177.05 1.1831724644376e-08
177.1 1.18013730093609e-08
177.15 1.17697366530797e-08
177.2 1.17368341714e-08
177.25 1.17026840968744e-08
177.3 1.16673048976915e-08
177.35 1.16307149766367e-08
177.4 1.15929326700624e-08
177.45 1.1553976246869e-08
177.5 1.15138639074953e-08
177.55 1.14726137829194e-08
177.6 1.1430243933669e-08
177.65 1.13867723488433e-08
177.7 1.13422169451436e-08
177.75 1.12965955659149e-08
177.8 1.12499259801982e-08
177.85 1.12022258817929e-08
177.9 1.11535128883289e-08
177.95 1.11038045403509e-08
178 1.10531183004114e-08
178.05 1.1001471552176e-08
178.1 1.09488815995381e-08
178.15 1.08953656657452e-08
178.2 1.08409408925354e-08
178.25 1.07856243392852e-08
178.3 1.07294329821682e-08
178.35 1.06723837133241e-08
178.4 1.06144933400397e-08
178.45 1.05557785839402e-08
178.5 1.04962560801922e-08
178.55 1.04359423767171e-08
178.6 1.03748539334168e-08
178.65 1.03130071214099e-08
178.7 1.02504182222793e-08
178.75 1.01871034273314e-08
178.8 1.0123078836867e-08
178.85 1.0058360459463e-08
178.9 9.99296421126604e-09
178.95 9.92690591529806e-09
179 9.86020130077273e-09
179.05 9.79286600242417e-09
179.1 9.72491555984719e-09
179.15 9.65636541684925e-09
179.2 9.58723092081435e-09
179.25 9.5175273220787e-09
179.3 9.44726977331829e-09
179.35 9.37647332894847e-09
179.4 9.30515294453544e-09
179.45 9.23332347621978e-09
179.5 9.16099968015201e-09
179.55 9.08819621194032e-09
179.6 9.0149276261103e-09
179.65 8.94120837557695e-09
179.7 8.86705281112878e-09
179.75 8.79247518092419e-09
179.8 8.71748963000006e-09
179.85 8.64211019979265e-09
179.9 8.56635082767074e-09
179.95 8.49022534648117e-09
180 8.41374748410667e-09
180.05 8.33693086303606e-09
180.1 8.25978899994686e-09
180.15 8.1823353053003e-09
180.2 8.10458308294872e-09
180.25 8.02654552975543e-09
180.3 7.94823573522703e-09
180.35 7.86966668115817e-09
180.4 7.79085124128873e-09
180.45 7.71180218097357e-09
180.5 7.63253215686471e-09
180.55 7.55305371660596e-09
180.6 7.47337929854008e-09
180.65 7.39352123142845e-09
180.7 7.31349173418314e-09
180.75 7.23330291561155e-09
180.8 7.15296677417347e-09
180.85 7.07249519775063e-09
180.9 6.9918999634287e-09
180.95 6.91119273729174e-09
181 6.83038507422913e-09
181.05 6.7494884177548e-09
181.1 6.66851409983902e-09
181.15 6.58747334075245e-09
181.2 6.50637724892261e-09
181.25 6.42523682080272e-09
181.3 6.34406294075277e-09
181.35 6.26286638093295e-09
181.4 6.18165780120935e-09
181.45 6.10044774907181e-09
181.5 6.01924665956409e-09
181.55 5.93806485522607e-09
181.6 5.85691254604821e-09
181.65 5.775799829438e-09
181.7 5.69473669019849e-09
181.75 5.61373300051886e-09
181.8 5.53279851997691e-09
181.85 5.4519428955535e-09
181.9 5.3711756616588e-09
181.95 5.29050624017046e-09
182 5.20994394048345e-09
182.05 5.12949795957165e-09
182.1 5.04917738206111e-09
182.15 4.96899118031489e-09
182.2 4.88894821452944e-09
182.25 4.80905723284246e-09
182.3 4.7293268714522e-09
182.35 4.64976565474805e-09
182.4 4.57038199545247e-09
182.45 4.49118419477411e-09
182.5 4.41218044257204e-09
182.55 4.33337881753113e-09
182.6 4.25478728734832e-09
182.65 4.17641370892989e-09
182.7 4.09826582859955e-09
182.75 4.02035128231726e-09
182.8 3.94267759590876e-09
182.85 3.86525218530569e-09
182.9 3.78808235679618e-09
182.95 3.71117530728599e-09
183 3.63453812456977e-09
183.05 3.5581777876128e-09
183.1 3.48210116684273e-09
183.15 3.40631502445142e-09
183.2 3.33082601470675e-09
183.25 3.25564068427435e-09
183.3 3.18076547254901e-09
183.35 3.10620671199581e-09
183.4 3.03197062850088e-09
183.45 2.9580633417315e-09
183.5 2.8844908655057e-09
183.55 2.81125910817102e-09
183.6 2.73837387299251e-09
183.65 2.66584085854975e-09
183.7 2.59366565914273e-09
183.75 2.52185376520671e-09
183.8 2.45041056373567e-09
183.85 2.37934133871444e-09
183.9 2.30865127155929e-09
183.95 2.23834544156688e-09
184 2.16842882637153e-09
184.05 2.09890630241055e-09
184.1 2.02978264539771e-09
184.15 1.96106253080444e-09
184.2 1.89275053434902e-09
184.25 1.82485113249325e-09
184.3 1.7573687029468e-09
184.35 1.69030752517886e-09
184.4 1.62367178093717e-09
184.45 1.55746555477414e-09
184.5 1.4916928345801e-09
184.55 1.42635751212336e-09
184.6 1.36146338359711e-09
184.65 1.29701415017298e-09
184.7 1.23301341856111e-09
184.75 1.16946470157658e-09
184.8 1.10637141871217e-09
184.85 1.04373689671719e-09
184.9 9.8156437018237e-10
184.95 9.19856982130554e-10
185 8.58617784613175e-10
185.05 7.97849739312315e-10
185.1 7.37555718148227e-10
185.15 6.77738503892204e-10
185.2 6.1840079078464e-10
185.25 5.59545185158159e-10
185.3 5.01174206065677e-10
185.35 4.43290285913262e-10
185.4 3.85895771097659e-10
185.45 3.28992922648339e-10
185.5 2.72583916873957e-10
185.55 2.16670846013058e-10
185.6 1.61255718888924e-10
185.65 1.06340461568408e-10
185.7 5.19269180246389e-11
185.75 -1.98314919654734e-12
185.8 -5.53880583065783e-11
185.85 -1.08286207600646e-10
185.9 -1.60676074780877e-10
185.95 -2.12556216276295e-10
186 -2.63925266559712e-10
186.05 -3.14781937461684e-10
186.1 -3.65125017481646e-10
186.15 -4.14953371096371e-10
186.2 -4.64265938065881e-10
186.25 -5.13061732736939e-10
186.3 -5.61339843344245e-10
186.35 -6.09099431309484e-10
186.4 -6.5633973053834e-10
186.45 -7.03060046715613e-10
186.5 -7.49259756598581e-10
186.55 -7.94938307308718e-10
186.6 -8.40095215621921e-10
186.65 -8.84730067257369e-10
186.7 -9.28842516165146e-10
186.75 -9.72432283812776e-10
186.8 -1.01549915847078e-09
186.85 -1.05804299449744e-09
186.9 -1.10006371162281e-09
186.95 -1.14156129423226e-09
187 -1.18253579064955e-09
187.05 -1.22298731241961e-09
187.1 -1.26291603359126e-09
187.15 -1.30232218999984e-09
187.2 -1.34120607855004e-09
187.25 -1.37956805649898e-09
187.3 -1.41740854073971e-09
187.35 -1.45472800708522e-09
187.4 -1.49152698955317e-09
187.45 -1.52780607965139e-09
187.5 -1.56356592566436e-09
187.55 -1.59880723194064e-09
187.6 -1.63353075818161e-09
187.65 -1.66773731873137e-09
187.7 -1.70142778186811e-09
187.75 -1.73460306909692e-09
187.8 -1.76726415444423e-09
187.85 -1.79941206375388e-09
187.9 -1.831047873985e-09
187.95 -1.86217271251163e-09
188 -1.89278775642429e-09
188.05 -1.92289423183347e-09
188.1 -1.95249341317508e-09
188.15 -1.98158662251793e-09
188.2 -2.01017522887323e-09
188.25 -2.03826064750618e-09
188.3 -2.06584433924953e-09
188.35 -2.09292780981936e-09
188.4 -2.11951260913271e-09
188.45 -2.14560033062741e-09
188.5 -2.17119261058387e-09
188.55 -2.19629112744885e-09
188.6 -2.22089760116129e-09
188.65 -2.24501379247999e-09
188.7 -2.26864150231338e-09
188.75 -2.29178257105112e-09
188.8 -2.31443887789771e-09
188.85 -2.33661234020803e-09
188.9 -2.35830491282492e-09
188.95 -2.37951858741872e-09
189 -2.40025539182904e-09
189.05 -2.42051738940864e-09
189.1 -2.44030667836965e-09
189.15 -2.45962539113242e-09
189.2 -2.47847569367683e-09
189.25 -2.49685978489674e-09
189.3 -2.51477989595745e-09
189.35 -2.53223828965674e-09
189.4 -2.54923725978972e-09
189.45 -2.56577913051788e-09
189.5 -2.58186625574279e-09
189.55 -2.59750101848501e-09
189.6 -2.61268583026846e-09
189.65 -2.62742313051114e-09
189.7 -2.64171538592239e-09
189.75 -2.65556508990764e-09
189.8 -2.66897476198095e-09
189.85 -2.68194694718618e-09
189.9 -2.69448421552721e-09
189.95 -2.70658916140796e-09
190 -2.71826440308267e-09
190.05 -2.72951258211704e-09
190.1 -2.74033636286061e-09
190.15 -2.75073843193092e-09
190.2 -2.76072149770958e-09
190.25 -2.77028828985068e-09
190.3 -2.77944155880143e-09
190.35 -2.78818407533508e-09
190.4 -2.79651863009598e-09
190.45 -2.80444803315622e-09
190.5 -2.81197511358345e-09
190.55 -2.8191027190191e-09
190.6 -2.82583371526587e-09
190.65 -2.83217098588351e-09
190.7 -2.83811743179121e-09
190.75 -2.84367597087517e-09
190.8 -2.84884953759912e-09
190.85 -2.85364108261604e-09
190.9 -2.85805357237826e-09
190.95 -2.86208998874371e-09
191 -2.86575332857532e-09
191.05 -2.86904660333069e-09
191.1 -2.8719728386389e-09
191.15 -2.87453507386128e-09
191.2 -2.87673636163289e-09
191.25 -2.87857976738145e-09
191.3 -2.88006836882047e-09
191.35 -2.88120525541353e-09
191.4 -2.88199352780687e-09
191.45 -2.88243629722748e-09
191.5 -2.88253668484462e-09
191.55 -2.88229782109281e-09
191.6 -2.88172284495491e-09
191.65 -2.8808149032048e-09
191.7 -2.87957714960943e-09
191.75 -2.87801274409129e-09
191.8 -2.87612485185289e-09
191.85 -2.87391664246602e-09
191.9 -2.87139128892965e-09
191.95 -2.86855196670128e-09
192 -2.86540185270813e-09
192.05 -2.86194412434536e-09
192.1 -2.85818195847027e-09
192.15 -2.85411853040244e-09
192.2 -2.84975701294124e-09
192.25 -2.84510057541342e-09
192.3 -2.84015238276474e-09
192.35 -2.83491559471076e-09
192.4 -2.82939336496299e-09
192.45 -2.8235888405476e-09
192.5 -2.81750516123454e-09
192.55 -2.8111454590956e-09
192.6 -2.80451285821011e-09
192.65 -2.79761047453727e-09
192.7 -2.79044141597344e-09
192.75 -2.7830087826126e-09
192.8 -2.77531566722661e-09
192.85 -2.76736515598105e-09
192.9 -2.75916032940014e-09
192.95 -2.75070426359195e-09
193 -2.74200003174266e-09
193.05 -2.73305070588472e-09
193.1 -2.72385935894035e-09
193.15 -2.71442906703726e-09
193.2 -2.70476291208859e-09
193.25 -2.69486398462381e-09
193.3 -2.68473538685119e-09
193.35 -2.67438023592658e-09
193.4 -2.66380166739607e-09
193.45 -2.65300283877347e-09
193.5 -2.64198693320605e-09
193.55 -2.63075716317471e-09
193.6 -2.61931677416684e-09
193.65 -2.60766904825325e-09
193.7 -2.59581730749245e-09
193.75 -2.58376491707918e-09
193.8 -2.57151528814702e-09
193.85 -2.55907188012901e-09
193.9 -2.54643820257506e-09
193.95 -2.53361781632052e-09
194 -2.52061433389696e-09
194.05 -2.50743141907472e-09
194.1 -2.49407278542596e-09
194.15 -2.48054219379871e-09
194.2 -2.46684344859538e-09
194.25 -2.45298039275456e-09
194.3 -2.43895690134263e-09
194.35 -2.42477687367153e-09
194.4 -2.41044422387149e-09
194.45 -2.39596286986297e-09
194.5 -2.38133672068963e-09
194.55 -2.3665696621953e-09
194.6 -2.35166554105117e-09
194.65 -2.3366281471662e-09
194.7 -2.32146119454285e-09
194.75 -2.30616830067203e-09
194.8 -2.29075296459605e-09
194.85 -2.27521854380461e-09
194.9 -2.25956823016827e-09
194.95 -2.24380502515384e-09
195 -2.22793171460847e-09
195.05 -2.21195084344178e-09
195.1 -2.19586469057836e-09
195.15 -2.17967524459595e-09
195.2 -2.16338418050648e-09
195.25 -2.14699283817723e-09
195.3 -2.13050220292736e-09
195.35 -2.11391288886948e-09
195.4 -2.09722512559635e-09
195.45 -2.08043874883788e-09
195.5 -2.06355319573303e-09
195.55 -2.04656750537303e-09
195.6 -2.02948032527638e-09
195.65 -2.01228992445114e-09
195.7 -1.99499421368446e-09
195.75 -1.97759077367335e-09
195.8 -1.96007689157197e-09
195.85 -1.94244960647973e-09
195.9 -1.92470576432952e-09
195.95 -1.90684208255609e-09
196 -1.88885522483034e-09
196.05 -1.8707418860358e-09
196.1 -1.85249888753836e-09
196.15 -1.8341232826594e-09
196.2 -1.81561247210607e-09
196.25 -1.79696432894083e-09
196.3 -1.77817733248616e-09
196.35 -1.75925071036034e-09
196.4 -1.7401845876279e-09
196.45 -1.72098014182459e-09
196.5 -1.70163976238402e-09
196.55 -1.68216721275299e-09
196.6 -1.66256779323778e-09
196.65 -1.64284850237666e-09
196.7 -1.62301819438852e-09
196.75 -1.60308773000597e-09
196.8 -1.58307011776855e-09
196.85 -1.56298064263138e-09
196.9 -1.54283697854033e-09
196.95 -1.52265928144264e-09
197 -1.50247025904559e-09
197.05 -1.48229521351032e-09
197.1 -1.46216205317959e-09
197.15 -1.44210126939065e-09
197.2 -1.42214587442432e-09
197.25 -1.40233129669334e-09
197.3 -1.38269522938227e-09
197.35 -1.36327742892296e-09
197.4 -1.34411945992843e-09
197.45 -1.32526438351828e-09
197.5 -1.30675638635492e-09
197.55 -1.28864034817432e-09
197.6 -1.27096134614198e-09
197.65 -1.25376409499529e-09
197.7 -1.2370923226488e-09
197.75 -1.22098808174048e-09
197.8 -1.20549099848258e-09
197.85 -1.19063746114972e-09
197.9 -1.17645975158554e-09
197.95 -1.1629851242333e-09
198 -1.15023483839009e-09
198.05 -1.13822315064052e-09
198.1 -1.12695627573615e-09
198.15 -1.11643132554072e-09
198.2 -1.10663523704601e-09
198.25 -1.09754370186668e-09
198.3 -1.08912011102759e-09
198.35 -1.08131453024886e-09
198.4 -1.0740627222925e-09
198.45 -1.06728523424053e-09
198.5 -1.06088656880667e-09
198.55 -1.05475445991856e-09
198.6 -1.04875927382231e-09
198.65 -1.04275355782921e-09
198.7 -1.03657175952183e-09
198.75 -1.03003013973524e-09
198.8 -1.02292690290257e-09
198.85 -1.01504256837628e-09
198.9 -1.0061406060784e-09
198.95 -9.95968359271058e-10
199 -9.84258276344822e-10
199.05 -9.70729472274226e-10
199.1 -9.55089638763775e-10
199.15 -9.37037320083617e-10
199.2 -9.16264569153578e-10
199.25 -8.92459995562334e-10
199.3 -8.6531221389328e-10
199.35 -8.34513696962226e-10
199.4 -7.9976503435067e-10
199.45 -7.6077959194322e-10
199.5 -7.17288563054919e-10
199.55 -6.69046396175777e-10
199.6 -6.15836578383502e-10
199.65 -5.57477747105704e-10
199.7 -4.93830096180583e-10
199.75 -4.24802035108594e-10
199.8 -3.50357053052026e-10
199.85 -2.70520731577793e-10
199.9 -1.85387842411442e-10
199.95 -9.51294586456417e-11
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/eta-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-21.945, xmax=21.945,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.0498292151023509, ymax=1.04522762206077,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-19.95 -1.40374831947461e-09
-19.9 -2.75124126751681e-09
-19.85 -4.04816822462425e-09
-19.8 -5.30021238745799e-09
-19.75 -6.51300878571837e-09
-19.7 -7.69211208477079e-09
-19.65 -8.842972667601e-09
-19.6 -9.97091969368369e-09
-19.55 -1.10811500109677e-08
-19.5 -1.21787219533953e-08
-19.45 -1.32685531928281e-08
-19.4 -1.43554219333107e-08
-19.35 -1.54439708393493e-08
-19.3 -1.65387131801745e-08
-19.25 -1.7644040750439e-08
-19.2 -1.8764233195918e-08
-19.15 -1.99034684318193e-08
-19.1 -2.10658338924078e-08
-19.05 -2.22553383947877e-08
-19 -2.34759244377661e-08
-18.95 -2.47314807894889e-08
-18.9 -2.60258552457006e-08
-18.85 -2.73628674645988e-08
-18.8 -2.87463218048891e-08
-18.75 -3.01800201112162e-08
-18.7 -3.16677744060928e-08
-18.65 -3.32134194600861e-08
-18.6 -3.48208252226903e-08
-18.55 -3.64939091052588e-08
-18.5 -3.82366481148422e-08
-18.45 -4.00530908439815e-08
-18.4 -4.1947369326615e-08
-18.35 -4.39237107744357e-08
-18.3 -4.59864492114214e-08
-18.25 -4.8140037026966e-08
-18.2 -5.038905647018e-08
-18.15 -5.27382311095834e-08
-18.1 -5.51924372836738e-08
-18.05 -5.77567155687726e-08
-18 -6.04362822912014e-08
-17.95 -6.32365411112666e-08
-17.9 -6.61630947067737e-08
-17.85 -6.9221756583894e-08
-17.8 -7.24185630431965e-08
-17.75 -7.57597853285655e-08
-17.7 -7.9251941986565e-08
-17.65 -8.29018114636167e-08
-17.6 -8.67164449681302e-08
-17.55 -9.07031796244875e-08
-17.5 -9.48696519455431e-08
-17.45 -9.92238116500638e-08
-17.4 -1.03773935851313e-07
-17.35 -1.08528643642776e-07
-17.3 -1.13496911106848e-07
-17.25 -1.18688086772138e-07
-17.2 -1.2411190754492e-07
-17.15 -1.29778515140162e-07
-17.1 -1.35698473037471e-07
-17.05 -1.41882783987271e-07
-17 -1.48342908092481e-07
-16.95 -1.55090781490987e-07
-16.9 -1.62138835664204e-07
-16.85 -1.6950001739711e-07
-16.8 -1.77187809415137e-07
-16.75 -1.8521625172346e-07
-16.7 -1.93599963674249e-07
-16.65 -2.02354166787599e-07
-16.6 -2.11494708351938e-07
-16.55 -2.2103808582982e-07
-16.5 -2.31001472095142e-07
-16.45 -2.41402741527881e-07
-16.4 -2.52260496992591e-07
-16.35 -2.63594097726927e-07
-16.3 -2.75423688166547e-07
-16.25 -2.87770227732765e-07
-16.2 -3.00655521609335e-07
-16.15 -3.14102252534691e-07
-16.1 -3.28134013635932e-07
-16.05 -3.42775342330675e-07
-16 -3.58051755322761e-07
-15.95 -3.73989784717537e-07
-15.9 -3.90617015282165e-07
-15.85 -4.07962122876e-07
-15.8 -4.26054914075658e-07
-15.75 -4.44926367018822e-07
-15.7 -4.64608673490203e-07
-15.65 -4.85135282272313e-07
-15.6 -5.06540943782837e-07
-15.55 -5.28861756019391e-07
-15.5 -5.5213521183129e-07
-15.45 -5.76400247536687e-07
-15.4 -6.01697292901932e-07
-15.35 -6.2806832249839e-07
-15.3 -6.55556908450071e-07
-15.25 -6.84208274583393e-07
-15.2 -7.14069351988054e-07
-15.15 -7.4518883599548e-07
-15.1 -7.77617244578431e-07
-15.05 -8.11406978172246e-07
-15 -8.46612380914726e-07
-14.95 -8.83289803297837e-07
-14.9 -9.21497666220224e-07
-14.85 -9.61296526424907e-07
-14.8 -1.00274914330146e-06
-14.75 -1.04592054702647e-06
-14.7 -1.09087810800992e-06
-14.65 -1.13769160760865e-06
-14.6 -1.18643331006069e-06
-14.55 -1.23717803558648e-06
-14.5 -1.29000323459435e-06
-14.45 -1.34498906291843e-06
-14.4 -1.40221845800694e-06
-14.35 -1.46177721596789e-06
-14.3 -1.5237540693674e-06
-14.25 -1.5882407656631e-06
-14.2 -1.65533214614101e-06
-14.15 -1.72512622520949e-06
-14.1 -1.79772426988804e-06
-14.05 -1.87323087931081e-06
-14 -1.9517540640469e-06
-13.95 -2.03340532501885e-06
-13.9 -2.11829973177989e-06
-13.85 -2.20655599988752e-06
-13.8 -2.29829656708634e-06
-13.75 -2.39364766798733e-06
-13.7 -2.49273940690254e-06
-13.65 -2.5957058284649e-06
-13.6 -2.70268498563077e-06
-13.55 -2.81381900462973e-06
-13.5 -2.92925414638992e-06
-13.45 -3.0491408639296e-06
-13.4 -3.17363385516489e-06
-13.35 -3.30289211054125e-06
-13.3 -3.4370789548503e-06
-13.25 -3.57636208254568e-06
-13.2 -3.72091358582021e-06
-13.15 -3.87090997465233e-06
-13.1 -4.0265321879719e-06
-13.05 -4.18796559503431e-06
-13 -4.35539998602629e-06
-12.95 -4.52902955085779e-06
-12.9 -4.70905284502007e-06
-12.85 -4.89567274131171e-06
-12.8 -5.08909636615003e-06
-12.75 -5.28953501909608e-06
-12.7 -5.49720407412524e-06
-12.65 -5.71232286107309e-06
-12.6 -5.93511452557647e-06
-12.55 -6.16580586571182e-06
-12.5 -6.4046271434066e-06
-12.45 -6.65181186856396e-06
-12.4 -6.90759655369477e-06
-12.35 -7.17222043669452e-06
-12.3 -7.44592516923361e-06
-12.25 -7.72895446804782e-06
-12.2 -8.02155372622017e-06
-12.15 -8.32396958133476e-06
-12.1 -8.6364494371563e-06
-12.05 -8.95924093524514e-06
-12 -9.29259137265513e-06
-11.95 -9.63674706157949e-06
-11.9 -9.99195262650701e-06
-11.85 -1.03584502341257e-05
-11.8 -1.07364787508629e-05
-11.75 -1.11262728225779e-05
-11.7 -1.15280618705243e-05
-11.65 -1.19420689972755e-05
-11.6 -1.23685097958514e-05
-11.55 -1.28075910548047e-05
-11.5 -1.32595093515127e-05
-11.45 -1.37244495253783e-05
-11.4 -1.42025830220712e-05
-11.35 -1.46940660993356e-05
-11.3 -1.5199037884252e-05
-11.25 -1.57176182711732e-05
-11.2 -1.62499056488506e-05
-11.15 -1.67959744445309e-05
-11.1 -1.73558724720381e-05
-11.05 -1.79296180700506e-05
-11 -1.85171970159531e-05
-10.95 -1.91185591997754e-05
-10.9 -1.97336150418327e-05
-10.85 -2.0362231636751e-05
-10.8 -2.10042286056013e-05
-10.75 -2.16593736368688e-05
-10.7 -2.23273776959608e-05
-10.65 -2.30078898818933e-05
-10.6 -2.37004919087052e-05
-10.55 -2.44046921880171e-05
-10.5 -2.5119919487984e-05
-10.45 -2.58455161426821e-05
-10.4 -2.65807307847123e-05
-10.35 -2.73247105725e-05
-10.3 -2.80764928824048e-05
-10.25 -2.88349964343278e-05
-10.2 -2.95990118180018e-05
-10.15 -3.0367191385562e-05
-10.1 -3.11380384743101e-05
-10.05 -3.19098959217881e-05
-10 -3.26809338333459e-05
-9.95 -3.34491365603125e-05
-9.9 -3.42122888446294e-05
-9.85 -3.49679610833553e-05
-9.8 -3.57134936637859e-05
-9.75 -3.64459803170009e-05
-9.7 -3.71622504344431e-05
-9.65 -3.78588502885948e-05
-9.6 -3.85320230949192e-05
-9.55 -3.91776878479299e-05
-9.5 -3.97914168595016e-05
-9.45 -4.03684119222856e-05
-9.4 -4.09034790152996e-05
-9.35 -4.13910014623744e-05
-9.3 -4.18249114470949e-05
-9.25 -4.21986597801323e-05
-9.2 -4.2505183806355e-05
-9.15 -4.27368733297852e-05
-9.1 -4.28855344242714e-05
-9.05 -4.29423509866253e-05
-9 -4.28978438768665e-05
-8.95 -4.27418274770812e-05
-8.9 -4.24633634861822e-05
-8.85 -4.20507117525163e-05
-8.8 -4.14912779297528e-05
-8.75 -4.07715577237853e-05
-8.7 -3.98770774794441e-05
-8.65 -3.87923308356454e-05
-8.6 -3.75007111561751e-05
-8.55 -3.59844394206245e-05
-8.5 -3.42244872360769e-05
-8.45 -3.22004946049992e-05
-8.4 -2.98906820584759e-05
-8.35 -2.72717567364601e-05
-8.3 -2.43188119681948e-05
-8.25 -2.10052198764375e-05
-8.2 -1.7302516498706e-05
-8.15 -1.31802788875613e-05
-8.1 -8.60599362007487e-06
-8.05 -3.54491611424452e-06
-8 2.04007988263456e-06
-7.95 8.18866330157783e-06
-7.9 1.49432179563897e-05
-7.85 2.23490266786641e-05
-7.8 3.0454468149322e-05
-7.75 3.93112272244385e-05
-7.7 4.89745195840055e-05
-7.65 5.95033315620763e-05
-7.6 7.09606760452291e-05
-7.55 8.34138653532074e-05
-7.5 9.69348020407336e-05
-7.45 0.000111600288582604
-7.4 0.000127492356925056
-7.35 0.000144698618904851
-7.3 0.000163312638553326
-7.25 0.00018343432731576
-7.2 0.000205170363226533
-7.15 0.00022863463508776
-7.1 0.000253948712703205
-7.05 0.000281242344220397
-7 0.000310653981631994
-6.95 0.000342331335482672
-6.9 0.000376431959820361
-6.85 0.000413123868420735
-6.8 0.000452586183301785
-6.75 0.000495009816531538
-6.7 0.000540598186316918
-6.65 0.000589567968346046
-6.6 0.000642149883340621
-6.55 0.000698589521760112
-6.5 0.000759148206586357
-6.45 0.00082410389510666
-6.4 0.00089375212060687
-6.35 0.000968406974884348
-6.3 0.00104840213249558
-6.25 0.00113409191766599
-6.2 0.00122585241481183
-6.15 0.00132408262365761
-6.1 0.00142920565997926
-6.05 0.00154167000306519
-6 0.00166195079106647
-5.95 0.00179055116550621
-5.9 0.00192800366633878
-5.85 0.00207487167909485
-5.8 0.00223175093582004
-5.75 0.00239927107171772
-5.7 0.0025780972396408
-5.65 0.00276893178484857
-5.6 0.00297251598275398
-5.55 0.0031896318427389
-5.5 0.00342110398151216
-5.45 0.00366780156993202
-5.4 0.00393064035771348
-5.35 0.00421058478099705
-5.3 0.00450865015837063
-5.25 0.00482590498161638
-5.2 0.00516347330820174
-5.15 0.00552253726335362
-5.1 0.00590433966045002
-5.05 0.00631018674943901
-5 0.00674145110405445
-4.95 0.00719957465974536
-4.9 0.00768607191547528
-4.85 0.00820253331388251
-4.8 0.00875062881572653
-4.75 0.00933211168608152
-4.7 0.00994882251137875
-4.65 0.0106026934681477
-4.6 0.0112957528661616
-4.55 0.0120301299906572
-4.5 0.012808060270373
-4.45 0.0136318908003262
-4.4 0.0145040862505301
-4.35 0.015427235194228
-4.3 0.016404056891681
-4.25 0.017437408568082
-4.2 0.0185302932267596
-4.15 0.0196858680414647
-4.1 0.0209074533741685
-4.05 0.0221985424674143
-4 0.0235628118628077
-3.95 0.0250041325996604
-3.9 0.026526582250042
-3.85 0.0281344578484861
-3.8 0.0298322897762272
-3.75 0.0316248566610228
-3.7 0.0335172013541946
-3.65 0.0355146480463553
-3.6 0.0376228205821828
-3.55 0.0398476620323487
-3.5 0.0421954555770401
-3.45 0.0446728467501403
-3.4 0.0472868670857014
-3.35 0.050044959198445
-3.3 0.0529550033172076
-3.25 0.0560253452739497
-3.2 0.0592648259305757
-3.15 0.0626828120006447
-3.1 0.0662892281923032
-3.05 0.0700945905615319
-3 0.0741100409200644
-2.95 0.0783473820889694
-2.9 0.0828191137256577
-2.85 0.0875384683775995
-2.8 0.092519447328845
-2.75 0.0977768557039407
-2.7 0.103326336176351
-2.65 0.109184400493308
-2.6 0.115368457874347
-2.55 0.121896839165029
-2.5 0.128788815428781
-2.45 0.136064609437306
-2.4 0.143745398272449
-2.35 0.151853304979594
-2.3 0.160411376914895
-2.25 0.169443548107516
-2.2 0.178974582616447
-2.15 0.189029995504159
-2.1 0.199635947683406
-2.05 0.210819110528734
-2 0.222606495794094
-1.95 0.235025246059649
-1.9 0.24810238066671
-1.85 0.261864491917052
-1.8 0.276337386245275
-1.75 0.291545665160163
-1.7 0.307512241039562
-1.65 0.324257783405885
-1.6 0.341800092164226
-1.55 0.360153395514557
-1.5 0.37932757191747
-1.45 0.399327297661387
-1.4 0.420151124302934
-1.35 0.44179049357267
-1.3 0.464228701275507
-1.25 0.487439826257583
-1.2 0.511387645605789
-1.15 0.536024562786094
-1.1 0.561290581240943
-1.05 0.587112361809095
-1 0.613402407877664
-0.949999999999999 0.640058427018778
-0.899999999999999 0.666962921520748
-0.849999999999998 0.693983062156652
-0.799999999999997 0.720970899173116
-0.75 0.747763961272264
-0.699999999999999 0.774186286809575
-0.649999999999999 0.80004992117903
-0.599999999999998 0.82515690024333
-0.549999999999997 0.849301721798189
-0.5 0.872274285868212
-0.449999999999999 0.893863260911826
-0.399999999999999 0.913859807923954
-0.349999999999998 0.932061569457998
-0.299999999999997 0.948276807494158
-0.25 0.962328554801313
-0.199999999999999 0.974058631195139
-0.149999999999999 0.983331372216648
-0.0999999999999979 0.990036931082147
-0.0499999999999972 0.994094060829606
0 0.995452311280632
0.0500000000000007 0.994094060829606
0.100000000000001 0.990036931082147
0.150000000000002 0.983331372216649
0.200000000000003 0.974058631195139
0.25 0.962328554801314
0.300000000000001 0.94827680749416
0.350000000000001 0.932061569458
0.400000000000002 0.913859807923956
0.450000000000003 0.893863260911828
0.5 0.872274285868213
0.550000000000001 0.849301721798191
0.600000000000001 0.825156900243332
0.650000000000002 0.800049921179032
0.700000000000003 0.774186286809577
0.75 0.747763961272266
0.800000000000001 0.720970899173118
0.850000000000001 0.693983062156653
0.900000000000002 0.666962921520749
0.950000000000003 0.640058427018779
1 0.613402407877665
1.05 0.587112361809095
1.1 0.561290581240944
1.15 0.536024562786095
1.2 0.51138764560579
1.25 0.487439826257584
1.3 0.464228701275508
1.35 0.44179049357267
1.4 0.420151124302935
1.45 0.399327297661388
1.5 0.37932757191747
1.55 0.360153395514558
1.6 0.341800092164227
1.65 0.324257783405886
1.7 0.307512241039563
1.75 0.291545665160164
1.8 0.276337386245276
1.85 0.261864491917053
1.9 0.248102380666711
1.95 0.23502524605965
2 0.222606495794095
2.05 0.210819110528735
2.1 0.199635947683407
2.15 0.18902999550416
2.2 0.178974582616448
2.25 0.169443548107517
2.3 0.160411376914895
2.35 0.151853304979594
2.4 0.14374539827245
2.45 0.136064609437307
2.5 0.128788815428782
2.55 0.121896839165029
2.6 0.115368457874347
2.65 0.109184400493308
2.7 0.103326336176351
2.75 0.0977768557039406
2.8 0.0925194473288449
2.85 0.0875384683775994
2.9 0.0828191137256576
2.95 0.0783473820889694
3 0.0741100409200644
3.05 0.0700945905615318
3.1 0.0662892281923031
3.15 0.0626828120006447
3.2 0.0592648259305757
3.25 0.0560253452739497
3.3 0.0529550033172076
3.35 0.050044959198445
3.4 0.0472868670857013
3.45 0.0446728467501403
3.5 0.04219545557704
3.55 0.0398476620323487
3.6 0.0376228205821827
3.65 0.0355146480463552
3.7 0.0335172013541945
3.75 0.0316248566610227
3.8 0.0298322897762271
3.85 0.028134457848486
3.9 0.0265265822500419
3.95 0.0250041325996603
4 0.0235628118628077
4.05 0.0221985424674142
4.1 0.0209074533741685
4.15 0.0196858680414646
4.2 0.0185302932267596
4.25 0.017437408568082
4.3 0.0164040568916809
4.35 0.0154272351942279
4.4 0.01450408625053
4.45 0.0136318908003261
4.5 0.0128080602703729
4.55 0.0120301299906571
4.6 0.0112957528661615
4.65 0.0106026934681477
4.7 0.00994882251137869
4.75 0.00933211168608146
4.8 0.00875062881572647
4.85 0.00820253331388245
4.9 0.00768607191547523
4.95 0.00719957465974532
5 0.0067414511040544
5.05 0.00631018674943897
5.1 0.00590433966044998
5.15 0.00552253726335358
5.2 0.0051634733082017
5.25 0.00482590498161634
5.3 0.0045086501583706
5.35 0.00421058478099702
5.4 0.00393064035771345
5.45 0.00366780156993199
5.5 0.00342110398151214
5.55 0.00318963184273887
5.6 0.00297251598275395
5.65 0.00276893178484854
5.7 0.00257809723964078
5.75 0.0023992710717177
5.8 0.00223175093582002
5.85 0.00207487167909483
5.9 0.00192800366633877
5.95 0.00179055116550619
6 0.00166195079106646
6.05 0.00154167000306518
6.1 0.00142920565997925
6.15 0.0013240826236576
6.2 0.00122585241481182
6.25 0.00113409191766598
6.3 0.00104840213249557
6.35 0.000968406974884342
6.4 0.000893752120606865
6.45 0.000824103895106655
6.5 0.000759148206586353
6.55 0.000698589521760109
6.6 0.000642149883340618
6.65 0.000589567968346045
6.7 0.000540598186316917
6.75 0.000495009816531537
6.8 0.000452586183301784
6.85 0.000413123868420734
6.9 0.00037643195982036
6.95 0.000342331335482671
7 0.000310653981631993
7.05 0.000281242344220396
7.1 0.000253948712703203
7.15 0.000228634635087758
7.2 0.000205170363226531
7.25 0.000183434327315758
7.3 0.000163312638553325
7.35 0.00014469861890485
7.4 0.000127492356925055
7.45 0.000111600288582602
7.5 9.69348020407319e-05
7.55 8.34138653532058e-05
7.6 7.09606760452275e-05
7.65 5.95033315620748e-05
7.7 4.89745195840041e-05
7.75 3.93112272244373e-05
7.8 3.04544681493208e-05
7.85 2.23490266786631e-05
7.9 1.49432179563888e-05
7.95 8.18866330157703e-06
8 2.04007988263385e-06
8.05 -3.54491611424514e-06
8.1 -8.60599362007542e-06
8.15 -1.31802788875617e-05
8.2 -1.73025164987064e-05
8.25 -2.10052198764378e-05
8.3 -2.43188119681951e-05
8.35 -2.72717567364604e-05
8.4 -2.98906820584761e-05
8.45 -3.22004946049994e-05
8.5 -3.4224487236077e-05
8.55 -3.59844394206246e-05
8.6 -3.75007111561752e-05
8.65 -3.87923308356455e-05
8.7 -3.98770774794441e-05
8.75 -4.07715577237853e-05
8.8 -4.14912779297528e-05
8.85 -4.20507117525162e-05
8.9 -4.24633634861821e-05
8.95 -4.27418274770811e-05
9 -4.28978438768665e-05
9.05 -4.29423509866252e-05
9.1 -4.28855344242713e-05
9.15 -4.27368733297851e-05
9.2 -4.25051838063549e-05
9.25 -4.21986597801322e-05
9.3 -4.18249114470948e-05
9.35 -4.13910014623743e-05
9.4 -4.09034790152995e-05
9.45 -4.03684119222854e-05
9.5 -3.97914168595015e-05
9.55 -3.91776878479297e-05
9.6 -3.85320230949191e-05
9.65 -3.78588502885947e-05
9.7 -3.71622504344429e-05
9.75 -3.64459803170007e-05
9.8 -3.57134936637858e-05
9.85 -3.49679610833552e-05
9.9 -3.42122888446292e-05
9.95 -3.34491365603124e-05
10 -3.26809338333457e-05
10.05 -3.1909895921788e-05
10.1 -3.113803847431e-05
10.15 -3.03671913855618e-05
10.2 -2.95990118180017e-05
10.25 -2.88349964343277e-05
10.3 -2.80764928824047e-05
10.35 -2.73247105724999e-05
10.4 -2.65807307847122e-05
10.45 -2.5845516142682e-05
10.5 -2.5119919487984e-05
10.55 -2.4404692188017e-05
10.6 -2.37004919087052e-05
10.65 -2.30078898818932e-05
10.7 -2.23273776959607e-05
10.75 -2.16593736368687e-05
10.8 -2.10042286056012e-05
10.85 -2.0362231636751e-05
10.9 -1.97336150418326e-05
10.95 -1.91185591997753e-05
11 -1.8517197015953e-05
11.05 -1.79296180700506e-05
11.1 -1.73558724720381e-05
11.15 -1.67959744445309e-05
11.2 -1.62499056488505e-05
11.25 -1.57176182711732e-05
11.3 -1.51990378842519e-05
11.35 -1.46940660993355e-05
11.4 -1.42025830220712e-05
11.45 -1.37244495253782e-05
11.5 -1.32595093515127e-05
11.55 -1.28075910548047e-05
11.6 -1.23685097958513e-05
11.65 -1.19420689972754e-05
11.7 -1.15280618705242e-05
11.75 -1.11262728225778e-05
11.8 -1.07364787508629e-05
11.85 -1.03584502341256e-05
11.9 -9.99195262650695e-06
11.95 -9.63674706157944e-06
12 -9.29259137265508e-06
12.05 -8.95924093524509e-06
12.1 -8.63644943715626e-06
12.15 -8.32396958133472e-06
12.2 -8.02155372622013e-06
12.25 -7.72895446804778e-06
12.3 -7.44592516923358e-06
12.35 -7.17222043669449e-06
12.4 -6.90759655369474e-06
12.45 -6.65181186856394e-06
12.5 -6.40462714340658e-06
12.55 -6.1658058657118e-06
12.6 -5.93511452557645e-06
12.65 -5.71232286107308e-06
12.7 -5.49720407412523e-06
12.75 -5.28953501909607e-06
12.8 -5.08909636615001e-06
12.85 -4.8956727413117e-06
12.9 -4.70905284502006e-06
12.95 -4.52902955085778e-06
13 -4.35539998602627e-06
13.05 -4.1879655950343e-06
13.1 -4.02653218797189e-06
13.15 -3.87090997465232e-06
13.2 -3.7209135858202e-06
13.25 -3.57636208254567e-06
13.3 -3.43707895485029e-06
13.35 -3.30289211054124e-06
13.4 -3.17363385516488e-06
13.45 -3.04914086392959e-06
13.5 -2.92925414638992e-06
13.55 -2.81381900462972e-06
13.6 -2.70268498563076e-06
13.65 -2.59570582846489e-06
13.7 -2.49273940690253e-06
13.75 -2.39364766798732e-06
13.8 -2.29829656708633e-06
13.85 -2.20655599988751e-06
13.9 -2.11829973177988e-06
13.95 -2.03340532501884e-06
14 -1.9517540640469e-06
14.05 -1.8732308793108e-06
14.1 -1.79772426988803e-06
14.15 -1.72512622520948e-06
14.2 -1.655332146141e-06
14.25 -1.58824076566309e-06
14.3 -1.52375406936739e-06
14.35 -1.46177721596788e-06
14.4 -1.40221845800694e-06
14.45 -1.34498906291842e-06
14.5 -1.29000323459434e-06
14.55 -1.23717803558647e-06
14.6 -1.18643331006068e-06
14.65 -1.13769160760864e-06
14.7 -1.09087810800991e-06
14.75 -1.04592054702646e-06
14.8 -1.00274914330145e-06
14.85 -9.61296526424899e-07
14.9 -9.21497666220217e-07
14.95 -8.8328980329783e-07
15 -8.46612380914719e-07
15.05 -8.1140697817224e-07
15.1 -7.77617244578425e-07
15.15 -7.45188835995474e-07
15.2 -7.14069351988049e-07
15.25 -6.84208274583388e-07
15.3 -6.55556908450067e-07
15.35 -6.28068322498386e-07
15.4 -6.01697292901928e-07
15.45 -5.76400247536684e-07
15.5 -5.52135211831287e-07
15.55 -5.28861756019388e-07
15.6 -5.06540943782835e-07
15.65 -4.8513528227231e-07
15.7 -4.64608673490201e-07
15.75 -4.4492636701882e-07
15.8 -4.26054914075656e-07
15.85 -4.07962122875998e-07
15.9 -3.90617015282163e-07
15.95 -3.73989784717535e-07
16 -3.58051755322759e-07
16.05 -3.42775342330673e-07
16.1 -3.2813401363593e-07
16.15 -3.1410225253469e-07
16.2 -3.00655521609334e-07
16.25 -2.87770227732764e-07
16.3 -2.75423688166546e-07
16.35 -2.63594097726926e-07
16.4 -2.5226049699259e-07
16.45 -2.4140274152788e-07
16.5 -2.31001472095141e-07
16.55 -2.2103808582982e-07
16.6 -2.11494708351938e-07
16.65 -2.02354166787599e-07
16.7 -1.93599963674249e-07
16.75 -1.8521625172346e-07
16.8 -1.77187809415137e-07
16.85 -1.69500017397109e-07
16.9 -1.62138835664204e-07
16.95 -1.55090781490986e-07
17 -1.48342908092481e-07
17.05 -1.41882783987271e-07
17.1 -1.3569847303747e-07
17.15 -1.29778515140161e-07
17.2 -1.2411190754492e-07
17.25 -1.18688086772137e-07
17.3 -1.13496911106848e-07
17.35 -1.08528643642775e-07
17.4 -1.03773935851312e-07
17.45 -9.92238116500634e-08
17.5 -9.48696519455427e-08
17.55 -9.07031796244871e-08
17.6 -8.67164449681298e-08
17.65 -8.29018114636164e-08
17.7 -7.92519419865647e-08
17.75 -7.57597853285653e-08
17.8 -7.24185630431963e-08
17.85 -6.92217565838938e-08
17.9 -6.61630947067735e-08
17.95 -6.32365411112664e-08
18 -6.04362822912012e-08
18.05 -5.77567155687724e-08
18.1 -5.51924372836736e-08
18.15 -5.27382311095832e-08
18.2 -5.03890564701798e-08
18.25 -4.81400370269658e-08
18.3 -4.59864492114212e-08
18.35 -4.39237107744355e-08
18.4 -4.19473693266148e-08
18.45 -4.00530908439814e-08
18.5 -3.8236648114842e-08
18.55 -3.64939091052587e-08
18.6 -3.48208252226902e-08
18.65 -3.32134194600859e-08
18.7 -3.16677744060927e-08
18.75 -3.01800201112161e-08
18.8 -2.8746321804889e-08
18.85 -2.73628674645987e-08
18.9 -2.60258552457005e-08
18.95 -2.47314807894889e-08
19 -2.3475924437766e-08
19.05 -2.22553383947877e-08
19.1 -2.10658338924077e-08
19.15 -1.99034684318193e-08
19.2 -1.87642331959179e-08
19.25 -1.7644040750439e-08
19.3 -1.65387131801745e-08
19.35 -1.54439708393493e-08
19.4 -1.43554219333107e-08
19.45 -1.3268553192828e-08
19.5 -1.21787219533953e-08
19.55 -1.10811500109677e-08
19.6 -9.97091969368367e-09
19.65 -8.84297266760098e-09
19.7 -7.69211208477077e-09
19.75 -6.51300878571836e-09
19.8 -5.30021238745797e-09
19.85 -4.04816822462424e-09
19.9 -2.7512412675168e-09
19.95 -1.40374831947461e-09
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-19.95 -1.44217564800138e-09
-19.9 -2.82598997518183e-09
-19.85 -4.15741588932768e-09
-19.8 -5.44239836950289e-09
-19.75 -6.68681467989588e-09
-19.7 -7.89644416646147e-09
-19.65 -9.07694615179164e-09
-19.6 -1.02338446450747e-08
-19.55 -1.13725187603858e-08
-19.5 -1.24981978908271e-08
-19.45 -1.36159608208112e-08
-19.4 -1.47307380763736e-08
-19.35 -1.58473169158714e-08
-19.3 -1.69703484526003e-08
-19.25 -1.81043564783601e-08
-19.2 -1.92537476242555e-08
-19.15 -2.04228225533004e-08
-19.1 -2.16157879298118e-08
-19.05 -2.28367689541292e-08
-19 -2.40898222887385e-08
-18.95 -2.53789492341784e-08
-18.9 -2.670810904084e-08
-18.85 -2.80812322665184e-08
-18.8 -2.95022341098637e-08
-18.75 -3.09750276671507e-08
-18.7 -3.2503537074457e-08
-18.65 -3.40917105097353e-08
-18.6 -3.57435330397113e-08
-18.55 -3.7463039305292e-08
-18.5 -3.92543260464636e-08
-18.45 -4.11215644737013e-08
-18.4 -4.30690124978869e-08
-18.35 -4.51010268347789e-08
-18.3 -4.72220750033526e-08
-18.25 -4.94367472399384e-08
-18.2 -5.17497683521303e-08
-18.15 -5.41660095380214e-08
-18.1 -5.66905001975039e-08
-18.05 -5.93284397632357e-08
-18 -6.20852095794696e-08
-17.95 -6.49663848573145e-08
-17.9 -6.79777467352041e-08
-17.85 -7.11252944734118e-08
-17.8 -7.4415257811406e-08
-17.75 -7.78541095167236e-08
-17.7 -8.1448578153853e-08
-17.65 -8.5205661101405e-08
-17.6 -8.91326378456049e-08
-17.55 -9.32370835778869e-08
-17.5 -9.75268831241199e-08
-17.45 -1.02010245232749e-07
-17.4 -1.06695717248908e-07
-17.35 -1.11592200201348e-07
-17.3 -1.16708964328841e-07
-17.25 -1.22055665072564e-07
-17.2 -1.27642359560824e-07
-17.15 -1.33479523612407e-07
-17.1 -1.39578069284726e-07
-17.05 -1.45949362992935e-07
-17 -1.52605244226126e-07
-16.95 -1.59558044886763e-07
-16.9 -1.66820609279508e-07
-16.85 -1.74406314775676e-07
-16.8 -1.82329093179607e-07
-16.75 -1.90603452823337e-07
-16.7 -1.99244501416048e-07
-16.65 -2.08267969674899e-07
-16.6 -2.17690235763916e-07
-16.55 -2.27528350567786e-07
-16.5 -2.37800063827471e-07
-16.45 -2.48523851164677e-07
-16.4 -2.5971894202232e-07
-16.35 -2.71405348548183e-07
-16.3 -2.8360389544905e-07
-16.25 -2.9633625084259e-07
-16.2 -3.09624958134311e-07
-16.15 -3.23493468946839e-07
-16.1 -3.3796617712869e-07
-16.05 -3.53068453869612e-07
-16 -3.68826683949352e-07
-15.95 -3.85268303146463e-07
-15.9 -4.0242183683349e-07
-15.85 -4.20316939784405e-07
-15.8 -4.38984437219775e-07
-15.75 -4.58456367114482e-07
-15.7 -4.78766023792213e-07
-15.65 -4.99948002830103e-07
-15.6 -5.22038247296014e-07
-15.55 -5.45074095339879e-07
-15.5 -5.69094329159352e-07
-15.45 -5.94139225358619e-07
-15.4 -6.20250606717722e-07
-15.35 -6.47471895387979e-07
-15.3 -6.75848167527191e-07
-15.25 -7.05426209386102e-07
-15.2 -7.36254574855243e-07
-15.15 -7.68383644478529e-07
-15.1 -8.01865685937074e-07
-15.05 -8.36754916003372e-07
-15 -8.73107563962363e-07
-14.95 -9.10981936491931e-07
-14.9 -9.50438483990962e-07
-14.85 -9.9153986833827e-07
-14.8 -1.03435103206042e-06
-14.75 -1.07893926888063e-06
-14.7 -1.12537429561471e-06
-14.65 -1.17372832537288e-06
-14.6 -1.22407614201896e-06
-14.55 -1.27649517583011e-06
-14.5 -1.33106558029128e-06
-14.45 -1.38787030994903e-06
-14.4 -1.44699519923853e-06
-14.35 -1.50852904218642e-06
-14.3 -1.57256367287972e-06
-14.25 -1.63919404657752e-06
-14.2 -1.70851832132802e-06
-14.15 -1.78063793993767e-06
-14.1 -1.85565771212258e-06
-14.05 -1.93368589665438e-06
-14 -2.01483428329336e-06
-13.95 -2.0992182742808e-06
-13.9 -2.18695696514068e-06
-13.85 -2.27817322451652e-06
-13.8 -2.37299377274434e-06
-13.75 -2.47154925883509e-06
-13.7 -2.57397433551133e-06
-13.65 -2.68040773191169e-06
-13.6 -2.79099232354427e-06
-13.55 -2.90587519903468e-06
-13.5 -3.02520772317754e-06
-13.45 -3.14914559576066e-06
-13.4 -3.27784890558904e-06
-13.35 -3.41148217909132e-06
-13.3 -3.55021442284389e-06
-13.25 -3.69421915929763e-06
-13.2 -3.84367445493871e-06
-13.15 -3.99876294005836e-06
-13.1 -4.15967181924605e-06
-13.05 -4.32659287165661e-06
-13 -4.49972244003361e-06
-12.95 -4.67926140739883e-06
-12.9 -4.86541516024051e-06
-12.85 -5.05839353695061e-06
-12.8 -5.25841076017364e-06
-12.75 -5.46568535163576e-06
-12.7 -5.68044002792261e-06
-12.65 -5.90290157556695e-06
-12.6 -6.13330070369257e-06
-12.55 -6.37187187233737e-06
-12.5 -6.61885309444664e-06
-12.45 -6.87448570938553e-06
-12.4 -7.13901412566719e-06
-12.35 -7.41268553042922e-06
-12.3 -7.69574956301468e-06
-12.25 -7.9884579498243e-06
-12.2 -8.2910640974025e-06
-12.15 -8.6038226405002e-06
-12.1 -8.92698894162146e-06
-12.05 -9.26081853830702e-06
-12 -9.605566534135e-06
-11.95 -9.96148692912618e-06
-11.9 -1.0328831884927e-05
-11.85 -1.07078509198061e-05
-11.8 -1.10987900281407e-05
-11.75 -1.15018907186813e-05
-11.7 -1.19173889654743e-05
-11.65 -1.23455140648796e-05
-11.6 -1.27864873916558e-05
-11.55 -1.32405210465872e-05
-11.5 -1.37078163875996e-05
-11.45 -1.41885624357543e-05
-11.4 -1.46829341469204e-05
-11.35 -1.51910905393014e-05
-11.3 -1.57131726663389e-05
-11.25 -1.62493014238255e-05
-11.2 -1.67995751793391e-05
-11.15 -1.73640672113539e-05
-11.1 -1.79428229445926e-05
-11.05 -1.8535856967363e-05
-11 -1.91431498157632e-05
-10.95 -1.97646445087499e-05
-10.9 -2.04002428171372e-05
-10.85 -2.10498012486376e-05
-10.8 -2.17131267300626e-05
-10.75 -2.23899719667744e-05
-10.7 -2.30800304584177e-05
-10.65 -2.37829311488646e-05
-10.6 -2.44982326871697e-05
-10.55 -2.52254172751585e-05
-10.5 -2.59638840760565e-05
-10.45 -2.67129421573059e-05
-10.4 -2.74718029394023e-05
-10.35 -2.82395721212219e-05
-10.3 -2.90152410508755e-05
-10.25 -2.97976775096329e-05
-10.2 -3.05856158748753e-05
-10.15 -3.13776466263714e-05
-10.1 -3.217220515839e-05
-10.05 -3.29675598582762e-05
-10 -3.37617994100797e-05
-9.95 -3.45528192796406e-05
-9.9 -3.53383073351676e-05
-9.85 -3.61157285547741e-05
-9.8 -3.68823087696329e-05
-9.75 -3.76350173883473e-05
-9.7 -3.83705490447758e-05
-9.65 -3.90853041078581e-05
-9.6 -3.97753679879313e-05
-9.55 -4.04364891695546e-05
-9.5 -4.1064055895937e-05
-9.45 -4.1653071424639e-05
-9.4 -4.21981277682416e-05
-9.35 -4.26933778271042e-05
-9.3 -4.31325058141046e-05
-9.25 -4.35086958633207e-05
-9.2 -4.38145987059196e-05
-9.15 -4.40422962870136e-05
-9.1 -4.41832641868597e-05
-9.05 -4.42283316984803e-05
-9 -4.41676394015066e-05
-8.95 -4.39905940587397e-05
-8.9 -4.36858206475569e-05
-8.85 -4.32411113227985e-05
-8.8 -4.26433710911347e-05
-8.75 -4.18785599590913e-05
-8.7 -4.09316312978809e-05
-8.65 -3.97864661479367e-05
-8.6 -3.84258031645593e-05
-8.55 -3.68311638833689e-05
-8.5 -3.49827729603255e-05
-8.45 -3.28594730159507e-05
-8.4 -3.04386336871025e-05
-8.35 -2.76960544622683e-05
-8.3 -2.46058608479122e-05
-8.25 -2.11403933840248e-05
-8.2 -1.72700889967691e-05
-8.15 -1.29633541451079e-05
-8.1 -8.18642918665634e-06
-8.05 -2.90324335588178e-06
-8 2.92474028468615e-06
-7.95 9.33869059218394e-06
-7.9 1.63825854946146e-05
-7.85 2.41034012824102e-05
-7.8 3.25513148091625e-05
-7.75 4.17799194015848e-05
-7.7 5.18464553091296e-05
-7.65 6.28120555529268e-05
-7.6 7.47420080615758e-05
-7.55 8.77060350075915e-05
-7.5 0.000101778590282722
-7.45 0.00011703917607271
-7.4 0.000133572679512106
-7.35 0.000151469730417325
-7.3 0.000170827081110955
-7.25 0.000191748009362387
-7.2 0.000214342745478832
-7.15 0.000238728924586741
-7.1 0.000265032065146455
-7.05 0.000293386074742525
-7 0.000323933784188678
-6.95 0.00035682751097989
-6.9 0.000392229653114611
-6.85 0.000430313314298203
-6.8 0.000471262961524224
-6.75 0.000515275116013891
-6.7 0.000562559078476181
-6.65 0.000613337689632307
-6.6 0.000667848126929207
-6.55 0.000726342738348176
-6.5 0.000789089914197524
-6.45 0.000856374997763284
-6.4 0.000928501235680535
-6.35 0.00100579076888108
-6.3 0.00108858566497238
-6.25 0.00117724899290917
-6.2 0.0012721659408349
-6.15 0.00137374497799625
-6.1 0.00148241906167293
-6.05 0.00159864689011857
-6 0.00172291420257806
-5.95 0.00185573512753607
-5.9 0.0019976535804613
-5.85 0.00214924471244481
-5.8 0.00231111641129104
-5.75 0.00248391085680909
-5.7 0.00266830613227283
-5.65 0.00286501789427455
-5.6 0.00307480110349031
-5.55 0.00329845181921031
-5.5 0.00353680906086692
-5.45 0.00379075674022026
-5.4 0.00406122566833943
-5.35 0.00434919564205127
-5.3 0.00465569761512004
-5.25 0.0049818159600757
-5.2 0.00532869082732839
-5.15 0.00569752060899649
-5.1 0.00608956451573902
-5.05 0.00650614527582338
-5 0.0069486519666811
-4.95 0.00741854299031004
-4.9 0.00791734920507525
-4.85 0.00844667722774577
-4.8 0.00900821292098341
-4.75 0.00960372508297486
-4.7 0.0102350693574722
-4.65 0.0109041923841806
-4.6 0.0116131362112042
-4.55 0.0123640429931365
-4.5 0.0131591600003488
-4.45 0.014000844967098
-4.4 0.0148915718082247
-4.35 0.0158339367364492
-4.3 0.0168306648145741
-4.25 0.0178846169792628
-4.2 0.0189987975754585
-4.15 0.0201763624429205
-4.1 0.0214206275987496
-4.05 0.022735078562118
-4 0.024123380369672
-3.95 0.0255893883321715
-3.9 0.0271371595848211
-3.85 0.0287709654853381
-3.8 0.0304953049150097
-3.75 0.0323149185387016
-3.7 0.0342348040798574
-3.65 0.0362602326658169
-3.6 0.0383967662971028
-3.55 0.0406502764914545
-3.5 0.0430269641490821
-3.45 0.0455333806795728
-3.4 0.0481764504227716
-3.35 0.0509634943853825
-3.3 0.0539022553015482
-3.25 0.0570009240087447
-3.2 0.0602681671093891
-3.15 0.0637131558629305
-3.1 0.0673455962221273
-3.05 0.071175759889853
-3 0.0752145162281874
-2.95 0.0794733647986754
-2.9 0.0839644682503432
-2.85 0.0887006851990808
-2.8 0.0936956026570074
-2.75 0.098963567471987
-2.7 0.104519716124083
-2.65 0.110380002095915
-2.6 0.11656121988611
-2.55 0.123081024567901
-2.5 0.12995794560717
-2.45 0.13721139344487
-2.4 0.144861657117207
-2.35 0.152929890933234
-2.3 0.161438087954387
-2.25 0.170409037725888
-2.2 0.179866265399006
-2.15 0.189833949060989
-2.1 0.200336811763137
-2.05 0.211399984416768
-2 0.223048835424781
-1.95 0.235308762649766
-1.9 0.248204943109144
-1.85 0.261762035659535
-1.8 0.276003831917354
-1.75 0.29095285079736
-1.7 0.306629872377555
-1.65 0.323053407364988
-1.6 0.340239099294608
-1.55 0.358199057796914
-1.5 0.376941122875218
-1.45 0.396468062192161
-1.4 0.416776705922717
-1.35 0.437857026818812
-1.3 0.459691176760053
-1.25 0.482252495217954
-1.2 0.5055045096813
-1.15 0.529399953073786
-1.1 0.553879828380304
-1.05 0.578872555858865
-1 0.604293243055325
-0.949999999999999 0.630043121992893
-0.899999999999999 0.656009200950841
-0.849999999999998 0.682064179704007
-0.799999999999997 0.708066676473366
-0.75 0.733861811662218
-0.699999999999999 0.759282187311261
-0.649999999999999 0.784149291810043
-0.599999999999998 0.808275346647613
-0.549999999999997 0.831465596016127
-0.5 0.853521021351073
-0.449999999999999 0.8742414422155
-0.399999999999999 0.893428943536762
-0.349999999999998 0.910891548768879
-0.299999999999997 0.926447041317709
-0.25 0.939926825458785
-0.199999999999999 0.951179716683268
-0.149999999999999 0.9600755633635
-0.0999999999999979 0.966508624120064
-0.0499999999999972 0.970400631364622
0 0.971703395448539
0.0500000000000007 0.970400631364622
0.100000000000001 0.966508624120064
0.150000000000002 0.9600755633635
0.200000000000003 0.951179716683267
0.25 0.939926825458785
0.300000000000001 0.926447041317709
0.350000000000001 0.910891548768879
0.400000000000002 0.893428943536762
0.450000000000003 0.8742414422155
0.5 0.853521021351073
0.550000000000001 0.831465596016127
0.600000000000001 0.808275346647613
0.650000000000002 0.784149291810043
0.700000000000003 0.759282187311261
0.75 0.733861811662218
0.800000000000001 0.708066676473366
0.850000000000001 0.682064179704006
0.900000000000002 0.656009200950841
0.950000000000003 0.630043121992893
1 0.604293243055324
1.05 0.578872555858864
1.1 0.553879828380304
1.15 0.529399953073785
1.2 0.505504509681299
1.25 0.482252495217954
1.3 0.459691176760053
1.35 0.437857026818811
1.4 0.416776705922717
1.45 0.396468062192161
1.5 0.376941122875217
1.55 0.358199057796914
1.6 0.340239099294608
1.65 0.323053407364988
1.7 0.306629872377555
1.75 0.29095285079736
1.8 0.276003831917353
1.85 0.261762035659535
1.9 0.248204943109144
1.95 0.235308762649765
2 0.223048835424781
2.05 0.211399984416768
2.1 0.200336811763137
2.15 0.189833949060988
2.2 0.179866265399005
2.25 0.170409037725888
2.3 0.161438087954386
2.35 0.152929890933233
2.4 0.144861657117207
2.45 0.13721139344487
2.5 0.12995794560717
2.55 0.123081024567901
2.6 0.116561219886109
2.65 0.110380002095914
2.7 0.104519716124083
2.75 0.0989635674719869
2.8 0.0936956026570073
2.85 0.0887006851990807
2.9 0.0839644682503431
2.95 0.0794733647986754
3 0.0752145162281873
3.05 0.071175759889853
3.1 0.0673455962221272
3.15 0.0637131558629304
3.2 0.060268167109389
3.25 0.0570009240087447
3.3 0.0539022553015481
3.35 0.0509634943853824
3.4 0.0481764504227715
3.45 0.0455333806795728
3.5 0.0430269641490821
3.55 0.0406502764914545
3.6 0.0383967662971028
3.65 0.0362602326658169
3.7 0.0342348040798573
3.75 0.0323149185387015
3.8 0.0304953049150097
3.85 0.0287709654853381
3.9 0.0271371595848211
3.95 0.0255893883321714
4 0.024123380369672
4.05 0.022735078562118
4.1 0.0214206275987496
4.15 0.0201763624429205
4.2 0.0189987975754585
4.25 0.0178846169792628
4.3 0.0168306648145741
4.35 0.0158339367364492
4.4 0.0148915718082247
4.45 0.014000844967098
4.5 0.0131591600003488
4.55 0.0123640429931365
4.6 0.0116131362112042
4.65 0.0109041923841806
4.7 0.0102350693574723
4.75 0.00960372508297489
4.8 0.00900821292098344
4.85 0.00844667722774579
4.9 0.00791734920507527
4.95 0.00741854299031005
5 0.00694865196668111
5.05 0.00650614527582338
5.1 0.00608956451573902
5.15 0.00569752060899649
5.2 0.00532869082732839
5.25 0.0049818159600757
5.3 0.00465569761512004
5.35 0.00434919564205126
5.4 0.00406122566833943
5.45 0.00379075674022026
5.5 0.00353680906086692
5.55 0.0032984518192103
5.6 0.00307480110349031
5.65 0.00286501789427455
5.7 0.00266830613227283
5.75 0.00248391085680909
5.8 0.00231111641129104
5.85 0.0021492447124448
5.9 0.00199765358046129
5.95 0.00185573512753607
6 0.00172291420257806
6.05 0.00159864689011857
6.1 0.00148241906167293
6.15 0.00137374497799625
6.2 0.00127216594083491
6.25 0.00117724899290917
6.3 0.00108858566497238
6.35 0.00100579076888108
6.4 0.000928501235680536
6.45 0.000856374997763285
6.5 0.000789089914197525
6.55 0.000726342738348177
6.6 0.000667848126929208
6.65 0.000613337689632308
6.7 0.000562559078476182
6.75 0.000515275116013892
6.8 0.000471262961524225
6.85 0.000430313314298204
6.9 0.000392229653114612
6.95 0.000356827510979891
7 0.000323933784188679
7.05 0.000293386074742526
7.1 0.000265032065146456
7.15 0.000238728924586742
7.2 0.000214342745478833
7.25 0.000191748009362389
7.3 0.000170827081110956
7.35 0.000151469730417327
7.4 0.000133572679512108
7.45 0.000117039176072711
7.5 0.000101778590282724
7.55 8.7706035007593e-05
7.6 7.47420080615773e-05
7.65 6.28120555529283e-05
7.7 5.18464553091311e-05
7.75 4.17799194015863e-05
7.8 3.2551314809164e-05
7.85 2.41034012824116e-05
7.9 1.6382585494616e-05
7.95 9.33869059218528e-06
8 2.92474028468744e-06
8.05 -2.90324335588054e-06
8.1 -8.18642918665517e-06
8.15 -1.29633541451068e-05
8.2 -1.72700889967681e-05
8.25 -2.11403933840238e-05
8.3 -2.46058608479113e-05
8.35 -2.76960544622674e-05
8.4 -3.04386336871016e-05
8.45 -3.28594730159498e-05
8.5 -3.49827729603247e-05
8.55 -3.68311638833681e-05
8.6 -3.84258031645585e-05
8.65 -3.97864661479359e-05
8.7 -4.09316312978801e-05
8.75 -4.18785599590906e-05
8.8 -4.2643371091134e-05
8.85 -4.32411113227978e-05
8.9 -4.36858206475563e-05
8.95 -4.3990594058739e-05
9 -4.41676394015059e-05
9.05 -4.42283316984796e-05
9.1 -4.4183264186859e-05
9.15 -4.4042296287013e-05
9.2 -4.3814598705919e-05
9.25 -4.35086958633201e-05
9.3 -4.31325058141041e-05
9.35 -4.26933778271037e-05
9.4 -4.21981277682411e-05
9.45 -4.16530714246386e-05
9.5 -4.10640558959366e-05
9.55 -4.04364891695542e-05
9.6 -3.97753679879309e-05
9.65 -3.90853041078577e-05
9.7 -3.83705490447754e-05
9.75 -3.7635017388347e-05
9.8 -3.68823087696326e-05
9.85 -3.61157285547738e-05
9.9 -3.53383073351673e-05
9.95 -3.45528192796402e-05
10 -3.37617994100794e-05
10.05 -3.29675598582758e-05
10.1 -3.21722051583897e-05
10.15 -3.13776466263711e-05
10.2 -3.0585615874875e-05
10.25 -2.97976775096325e-05
10.3 -2.90152410508752e-05
10.35 -2.82395721212216e-05
10.4 -2.7471802939402e-05
10.45 -2.67129421573056e-05
10.5 -2.59638840760562e-05
10.55 -2.52254172751582e-05
10.6 -2.44982326871695e-05
10.65 -2.37829311488644e-05
10.7 -2.30800304584175e-05
10.75 -2.23899719667742e-05
10.8 -2.17131267300624e-05
10.85 -2.10498012486374e-05
10.9 -2.0400242817137e-05
10.95 -1.97646445087497e-05
11 -1.9143149815763e-05
11.05 -1.85358569673628e-05
11.1 -1.79428229445925e-05
11.15 -1.73640672113538e-05
11.2 -1.6799575179339e-05
11.25 -1.62493014238253e-05
11.3 -1.57131726663388e-05
11.35 -1.51910905393013e-05
11.4 -1.46829341469203e-05
11.45 -1.41885624357542e-05
11.5 -1.37078163875995e-05
11.55 -1.32405210465871e-05
11.6 -1.27864873916557e-05
11.65 -1.23455140648795e-05
11.7 -1.19173889654742e-05
11.75 -1.15018907186813e-05
11.8 -1.10987900281406e-05
11.85 -1.0707850919806e-05
11.9 -1.03288318849269e-05
11.95 -9.96148692912611e-06
12 -9.60556653413492e-06
12.05 -9.26081853830695e-06
12.1 -8.92698894162139e-06
12.15 -8.60382264050013e-06
12.2 -8.29106409740243e-06
12.25 -7.98845794982423e-06
12.3 -7.69574956301461e-06
12.35 -7.41268553042915e-06
12.4 -7.13901412566712e-06
12.45 -6.87448570938546e-06
12.5 -6.61885309444657e-06
12.55 -6.37187187233731e-06
12.6 -6.13330070369251e-06
12.65 -5.9029015755669e-06
12.7 -5.68044002792256e-06
12.75 -5.46568535163571e-06
12.8 -5.25841076017359e-06
12.85 -5.05839353695056e-06
12.9 -4.86541516024047e-06
12.95 -4.6792614073988e-06
13 -4.49972244003358e-06
13.05 -4.32659287165658e-06
13.1 -4.15967181924602e-06
13.15 -3.99876294005833e-06
13.2 -3.84367445493868e-06
13.25 -3.6942191592976e-06
13.3 -3.55021442284387e-06
13.35 -3.41148217909129e-06
13.4 -3.27784890558902e-06
13.45 -3.14914559576064e-06
13.5 -3.02520772317752e-06
13.55 -2.90587519903466e-06
13.6 -2.79099232354425e-06
13.65 -2.68040773191167e-06
13.7 -2.57397433551131e-06
13.75 -2.47154925883507e-06
13.8 -2.37299377274431e-06
13.85 -2.2781732245165e-06
13.9 -2.18695696514066e-06
13.95 -2.09921827428078e-06
14 -2.01483428329334e-06
14.05 -1.93368589665436e-06
14.1 -1.85565771212255e-06
14.15 -1.78063793993765e-06
14.2 -1.708518321328e-06
14.25 -1.6391940465775e-06
14.3 -1.5725636728797e-06
14.35 -1.5085290421864e-06
14.4 -1.44699519923851e-06
14.45 -1.38787030994901e-06
14.5 -1.33106558029126e-06
14.55 -1.27649517583009e-06
14.6 -1.22407614201895e-06
14.65 -1.17372832537287e-06
14.7 -1.1253742956147e-06
14.75 -1.07893926888062e-06
14.8 -1.03435103206041e-06
14.85 -9.9153986833826e-07
14.9 -9.50438483990952e-07
14.95 -9.10981936491922e-07
15 -8.73107563962355e-07
15.05 -8.36754916003365e-07
15.1 -8.01865685937067e-07
15.15 -7.68383644478522e-07
15.2 -7.36254574855237e-07
15.25 -7.05426209386096e-07
15.3 -6.75848167527185e-07
15.35 -6.47471895387974e-07
15.4 -6.20250606717716e-07
15.45 -5.94139225358614e-07
15.5 -5.69094329159347e-07
15.55 -5.45074095339875e-07
15.6 -5.2203824729601e-07
15.65 -4.999480028301e-07
15.7 -4.7876602379221e-07
15.75 -4.58456367114479e-07
15.8 -4.38984437219773e-07
15.85 -4.20316939784403e-07
15.9 -4.02421836833487e-07
15.95 -3.85268303146461e-07
16 -3.68826683949349e-07
16.05 -3.5306845386961e-07
16.1 -3.37966177128688e-07
16.15 -3.23493468946837e-07
16.2 -3.0962495813431e-07
16.25 -2.96336250842588e-07
16.3 -2.83603895449049e-07
16.35 -2.71405348548182e-07
16.4 -2.59718942022319e-07
16.45 -2.48523851164676e-07
16.5 -2.3780006382747e-07
16.55 -2.27528350567785e-07
16.6 -2.17690235763915e-07
16.65 -2.08267969674898e-07
16.7 -1.99244501416048e-07
16.75 -1.90603452823336e-07
16.8 -1.82329093179607e-07
16.85 -1.74406314775675e-07
16.9 -1.66820609279507e-07
16.95 -1.59558044886762e-07
17 -1.52605244226125e-07
17.05 -1.45949362992934e-07
17.1 -1.39578069284725e-07
17.15 -1.33479523612406e-07
17.2 -1.27642359560823e-07
17.25 -1.22055665072563e-07
17.3 -1.16708964328841e-07
17.35 -1.11592200201348e-07
17.4 -1.06695717248908e-07
17.45 -1.02010245232748e-07
17.5 -9.75268831241192e-08
17.55 -9.32370835778863e-08
17.6 -8.91326378456043e-08
17.65 -8.52056611014044e-08
17.7 -8.14485781538524e-08
17.75 -7.7854109516723e-08
17.8 -7.44152578114054e-08
17.85 -7.11252944734111e-08
17.9 -6.79777467352035e-08
17.95 -6.49663848573139e-08
18 -6.2085209579469e-08
18.05 -5.93284397632351e-08
18.1 -5.66905001975033e-08
18.15 -5.41660095380209e-08
18.2 -5.17497683521298e-08
18.25 -4.94367472399378e-08
18.3 -4.72220750033521e-08
18.35 -4.51010268347784e-08
18.4 -4.30690124978865e-08
18.45 -4.11215644737008e-08
18.5 -3.92543260464631e-08
18.55 -3.74630393052916e-08
18.6 -3.57435330397108e-08
18.65 -3.40917105097349e-08
18.7 -3.25035370744567e-08
18.75 -3.09750276671503e-08
18.8 -2.95022341098633e-08
18.85 -2.80812322665181e-08
18.9 -2.67081090408397e-08
18.95 -2.53789492341782e-08
19 -2.40898222887383e-08
19.05 -2.2836768954129e-08
19.1 -2.16157879298116e-08
19.15 -2.04228225533002e-08
19.2 -1.92537476242553e-08
19.25 -1.81043564783599e-08
19.3 -1.69703484526002e-08
19.35 -1.58473169158712e-08
19.4 -1.47307380763734e-08
19.45 -1.36159608208111e-08
19.5 -1.2498197890827e-08
19.55 -1.13725187603857e-08
19.6 -1.02338446450746e-08
19.65 -9.07694615179157e-09
19.7 -7.89644416646141e-09
19.75 -6.68681467989582e-09
19.8 -5.44239836950285e-09
19.85 -4.15741588932765e-09
19.9 -2.82598997518181e-09
19.95 -1.44217564800137e-09
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-19.95 -1.72557512119154e-09
-19.9 -3.37803887176249e-09
-19.85 -4.96530980328059e-09
-19.8 -6.49513748013322e-09
-19.75 -7.97507591512396e-09
-19.7 -9.41246551780615e-09
-19.65 -1.08144221688959e-08
-19.6 -1.21878322260745e-08
-19.55 -1.3539352434439e-08
-19.5 -1.48754138616125e-08
-19.45 -1.62022291055958e-08
-19.4 -1.75258021350456e-08
-19.35 -1.88519402187941e-08
-19.3 -2.01862674858134e-08
-19.25 -2.15342397300397e-08
-19.2 -2.29011601378777e-08
-19.15 -2.42921956710109e-08
-19.1 -2.57123938844364e-08
-19.05 -2.7166700000353e-08
-19 -2.86599740935054e-08
-18.95 -3.01970082735559e-08
-18.9 -3.17825437756631e-08
-18.85 -3.34212878922639e-08
-18.8 -3.51179306975825e-08
-18.75 -3.68771615320603e-08
-18.7 -3.87036852271034e-08
-18.65 -4.06022380616104e-08
-18.6 -4.25776034509711e-08
-18.55 -4.46346273768728e-08
-18.5 -4.6778233572536e-08
-18.45 -4.90134384831312e-08
-18.4 -5.13453660252607e-08
-18.35 -5.37792621726871e-08
-18.3 -5.63205093980751e-08
-18.25 -5.89746410024963e-08
-18.2 -6.17473553659336e-08
-18.15 -6.46445301530916e-08
-18.1 -6.76722365095429e-08
-18.05 -7.08367532836883e-08
-18 -7.41445813102285e-08
-17.95 -7.76024577908862e-08
-17.9 -8.12173708080165e-08
-17.85 -8.49965740065413e-08
-17.8 -8.89476014793572e-08
-17.75 -9.30782828910324e-08
-17.7 -9.73967588742361e-08
-17.65 -1.01911496732956e-07
-17.6 -1.0663130648617e-07
-17.55 -1.11565357285257e-07
-17.5 -1.16723194238051e-07
-17.45 -1.22114755672127e-07
-17.4 -1.2775039086956e-07
-17.35 -1.33640878305136e-07
-17.3 -1.3979744441974e-07
-17.25 -1.46231782960433e-07
-17.2 -1.52956074918557e-07
-17.15 -1.59983009097062e-07
-17.1 -1.67325803338163e-07
-17.05 -1.74998226442329e-07
-17 -1.83014620809623e-07
-16.95 -1.91389925834338e-07
-16.9 -2.00139702083959e-07
-16.85 -2.09280156293457e-07
-16.8 -2.18828167206024e-07
-16.75 -2.28801312291422e-07
-16.7 -2.39217895373186e-07
-16.65 -2.50096975196025e-07
-16.6 -2.61458394964869e-07
-16.55 -2.73322812887062e-07
-16.5 -2.85711733749314e-07
-16.45 -2.98647541561077e-07
-16.4 -3.12153533296026e-07
-16.35 -3.262539537634e-07
-16.3 -3.40974031640869e-07
-16.25 -3.56340016700599e-07
-16.2 -3.72379218260029e-07
-16.15 -3.89120044888769e-07
-16.1 -4.06592045402748e-07
-16.05 -4.24825951176513e-07
-16 -4.43853719804159e-07
-15.95 -4.63708580138963e-07
-15.9 -4.84425078741208e-07
-15.85 -5.06039127763063e-07
-15.8 -5.28588054298602e-07
-15.75 -5.52110651226153e-07
-15.7 -5.76647229569148e-07
-15.65 -6.02239672400474e-07
-15.6 -6.28931490313972e-07
-15.55 -6.56767878485249e-07
-15.5 -6.85795775342245e-07
-15.45 -7.16063922864122e-07
-15.4 -7.47622928524894e-07
-15.35 -7.80525328895888e-07
-15.3 -8.14825654918488e-07
-15.25 -8.50580498855729e-07
-15.2 -8.87848582928094e-07
-15.15 -9.26690829635375e-07
-15.1 -9.67170433762538e-07
-15.05 -1.00935293606329e-06
-15 -1.05330629861038e-06
-14.95 -1.09910098179645e-06
-14.9 -1.14681002296382e-06
-14.85 -1.19650911663513e-06
-14.8 -1.24827669631036e-06
-14.75 -1.30219401778815e-06
-14.7 -1.35834524396143e-06
-14.65 -1.41681753102863e-06
-14.6 -1.47770111605198e-06
-14.55 -1.54108940578436e-06
-14.5 -1.60707906667446e-06
-14.45 -1.67577011594802e-06
-14.4 -1.7472660136492e-06
-14.35 -1.82167375551195e-06
-14.3 -1.89910396651526e-06
-14.25 -1.97967099495918e-06
-14.2 -2.06349300688009e-06
-14.15 -2.15069208060367e-06
-14.1 -2.24139430121264e-06
-14.05 -2.33572985468297e-06
-14 -2.43383312141743e-06
-13.95 -2.53584276887857e-06
-13.9 -2.64190184299419e-06
-13.85 -2.7521578579779e-06
-13.8 -2.86676288417401e-06
-13.75 -2.98587363350089e-06
-13.7 -3.10965154202938e-06
-13.65 -3.23826284919258e-06
-13.6 -3.37187867308095e-06
-13.55 -3.51067508123102e-06
-13.5 -3.65483315626831e-06
-13.45 -3.80453905571391e-06
-13.4 -3.95998406521012e-06
-13.35 -4.12136464436384e-06
-13.3 -4.28888246434579e-06
-13.25 -4.46274443632001e-06
-13.2 -4.64316272971096e-06
-13.15 -4.83035477924451e-06
-13.1 -5.02454327962395e-06
-13.05 -5.22595616662359e-06
-13 -5.43482658329835e-06
-12.95 -5.65139282992e-06
-12.9 -5.87589829615706e-06
-12.85 -6.10859137391669e-06
-12.8 -6.3497253491619e-06
-12.75 -6.59955827090652e-06
-12.7 -6.85835279547163e-06
-12.65 -7.12637600396165e-06
-12.6 -7.40389919078321e-06
-12.55 -7.69119762088684e-06
-12.5 -7.98855025325703e-06
-12.45 -8.29623942801113e-06
-12.4 -8.61455051429036e-06
-12.35 -8.94377151593448e-06
-12.3 -9.28419263172629e-06
-12.25 -9.6361057667695e-06
-12.2 -9.99980399132356e-06
-12.15 -1.03755809431598e-05
-12.1 -1.07637301692221e-05
-12.05 -1.11645444020738e-05
-12 -1.15783147662816e-05
-11.95 -1.20053299095365e-05
-11.9 -1.24458750529279e-05
-11.85 -1.2900230954372e-05
-11.8 -1.33686727787573e-05
-11.75 -1.38514688678841e-05
-11.7 -1.43488794027684e-05
-11.65 -1.48611549503257e-05
-11.6 -1.53885348858634e-05
-11.55 -1.5931245682181e-05
-11.5 -1.64894990554099e-05
-11.45 -1.70634899570121e-05
-11.4 -1.76533944006052e-05
-11.35 -1.82593671114873e-05
-11.3 -1.88815389858958e-05
-11.25 -1.95200143461572e-05
-11.2 -2.01748679769637e-05
-11.15 -2.08461419270512e-05
-11.1 -2.15338420595565e-05
-11.05 -2.22379343332909e-05
-11 -2.29583407961019e-05
-10.95 -2.36949352703833e-05
-10.9 -2.44475387096653e-05
-10.85 -2.52159142040499e-05
-10.8 -2.59997616110678e-05
-10.75 -2.67987117873239e-05
-10.7 -2.76123203950628e-05
-10.65 -2.84400612565352e-05
-10.6 -2.92813192277755e-05
-10.55 -3.01353825621109e-05
-10.5 -3.10014347324203e-05
-10.45 -3.18785456798292e-05
-10.4 -3.27656624551833e-05
-10.35 -3.36615992182628e-05
-10.3 -3.45650265582889e-05
-10.25 -3.54744600978191e-05
-10.2 -3.63882483406186e-05
-10.15 -3.73045597225131e-05
-10.1 -3.8221368822567e-05
-10.05 -3.91364416901536e-05
-10 -4.00473202415849e-05
-9.95 -4.0951305677902e-05
-9.9 -4.18454408731758e-05
-9.85 -4.27264916801866e-05
-9.8 -4.3590927097605e-05
-9.75 -4.44348982397369e-05
-9.7 -4.5254216046477e-05
-9.65 -4.60443276672873e-05
-9.6 -4.68002914487117e-05
-9.55 -4.75167504501124e-05
-9.5 -4.81879044068872e-05
-9.45 -4.88074800543416e-05
-9.4 -4.93686997185778e-05
-9.35 -4.98642480731432e-05
-9.3 -5.02862369516962e-05
-9.25 -5.06261680975087e-05
-9.2 -5.08748937201801e-05
-9.15 -5.10225747183951e-05
-9.1 -5.10586364148732e-05
-9.05 -5.09717216357542e-05
-9 -5.07496409514919e-05
-8.95 -5.03793198798355e-05
-8.9 -4.98467428336326e-05
-8.85 -4.91368935769465e-05
-8.8 -4.82336919323407e-05
-8.75 -4.71199264601301e-05
-8.7 -4.57771828069484e-05
-8.65 -4.4185767396164e-05
-8.6 -4.23246261065283e-05
-8.55 -4.01712575580468e-05
-8.5 -3.77016205954835e-05
-8.45 -3.48900355302825e-05
-8.4 -3.17090786711217e-05
-8.35 -2.81294696419763e-05
-8.3 -2.41199509546321e-05
-8.25 -1.96471592702596e-05
-8.2 -1.46754877521616e-05
-8.15 -9.16693887939316e-06
-8.1 -3.08096705889134e-06
-8.05 3.62568965766437e-06
-8 1.09991894764957e-05
-7.95 1.90887791372848e-05
-7.9 2.79469993426079e-05
-7.85 3.76299041477798e-05
-7.8 4.81972951408824e-05
-7.75 5.9712971263304e-05
-7.7 7.22449951386153e-05
-7.65 8.58659767917083e-05
-7.6 0.0001006533756505
-7.55 0.000116689821728814
-7.5 0.000134063456891047
-7.45 0.000152868297096597
-7.4 0.000173204616514613
-7.35 0.000195179354387194
-7.3 0.000218906545501656
-7.25 0.000244507775109796
-7.2 0.000272112659104223
-7.15 0.000301859350228977
-7.1 0.000333895071063774
-7.05 0.000368376674478858
-7 0.000405471232210627
-6.95 0.000445356652157662
-6.9 0.00048822232494291
-6.85 0.000534269800231243
-6.8 0.00058371349323331
-6.75 0.000636781421767241
-6.7 0.000693715974190528
-6.65 0.000754774708456278
-6.6 0.000820231182492348
-6.55 0.000890375816049942
-6.5 0.000965516784121526
-6.45 0.00104598094198803
-6.4 0.00113211478192388
-6.35 0.00122428542156725
-6.3 0.00132288162395392
-6.25 0.00142831484921819
-6.2 0.00154102033798547
-6.15 0.00166145822652073
-6.1 0.00179011469375652
-6.05 0.001927503140407
-6 0.00207416540048129
-5.95 0.00223067298564398
-5.9 0.00239762836303404
-5.85 0.00257566626734893
-5.8 0.00276545504822941
-5.75 0.00296769805424634
-5.7 0.00318313505509397
-5.65 0.00341254370393867
-5.6 0.00365674104225862
-5.55 0.00391658504994152
-5.5 0.00419297624388558
-5.45 0.00448685932887548
-5.4 0.00479922490508223
-5.35 0.00513111123716451
-5.3 0.00548360609063203
-5.25 0.00585784864186851
-5.2 0.00625503146900598
-5.15 0.00667640263169304
-5.1 0.00712326784870903
-5.05 0.00759699278334419
-5 0.00809900544749345
-4.95 0.00863079873649784
-4.9 0.00919393310791382
-4.85 0.0097900394185941
-4.8 0.0104208219357251
-4.75 0.0110880615387816
-4.7 0.0117936191307286
-4.65 0.012539439278216
-4.6 0.0133275541019748
-4.55 0.0141600874401228
-4.5 0.0150392593086177
-4.45 0.0159673906846482
-4.4 0.0169469086403152
-4.35 0.0179803518555143
-4.3 0.0190703765404645
-4.25 0.0202197627998271
-4.2 0.0214314214717808
-4.15 0.0227084014767534
-4.1 0.0240538977117072
-4.05 0.0254712595268941
-4 0.0269639998227948
-3.95 0.0285358048054659
-3.9 0.0301905444386693
-3.85 0.0319322836308755
-3.8 0.0337652941944115
-3.75 0.0356940676125534
-3.7 0.0377233286481204
-3.65 0.0398580498239473
-3.6 0.0421034668013337
-3.55 0.0444650946769805
-3.5 0.0469487452118006
-3.45 0.049560544996067
-3.4 0.0523069545443389
-3.35 0.0551947883001394
-3.3 0.0582312355140696
-3.25 0.061423881939498
-3.2 0.0647807322666745
-3.15 0.0683102331885583
-3.1 0.0720212969592142
-3.05 0.0759233252676835
-3 0.0800262332060562
-2.95 0.0843404730593132
-2.9 0.08887705758555
-2.85 0.0936475823875959
-2.8 0.0986642468999338
-2.75 0.103939873427321
-2.7 0.109487923572767
-2.65 0.115322511281729
-2.6 0.121458411605893
-2.55 0.127911064153145
-2.5 0.134696570040101
-2.45 0.141831680999915
-2.4 0.149333779121573
-2.35 0.157220845508643
-2.3 0.165511415947533
-2.25 0.174224521470464
-2.2 0.183379611490902
-2.15 0.192996456984511
-2.1 0.203095030994293
-2.05 0.213695363563642
-2 0.224817368057345
-1.95 0.23648063573239
-1.9 0.248704195384895
-1.85 0.261506234946837
-1.8 0.274903782059819
-1.75 0.288912340939286
-1.7 0.303545483290408
-1.65 0.318814391677547
-1.6 0.334727354615021
-1.55 0.351289213769642
-1.5 0.368500765074752
-1.45 0.38635811727549
-1.4 0.404852013471829
-1.35 0.423967123603098
-1.3 0.443681318511917
-1.25 0.463964939201414
-1.2 0.484780078095117
-1.15 0.506079892429763
-1.1 0.527807973227871
-1.05 0.54989779644134
-1 0.572272285624258
-0.949999999999999 0.594843517642826
-0.899999999999999 0.617512604197505
-0.849999999999998 0.640169782038618
-0.799999999999997 0.66269474342951
-0.75 0.684957235408452
-0.699999999999999 0.706817951537966
-0.649999999999999 0.728129733013801
-0.599999999999998 0.748739087259438
-0.549999999999997 0.768488021622274
-0.5 0.787216177831275
-0.449999999999999 0.804763239927424
-0.399999999999999 0.820971574981271
-0.349999999999998 0.835689052611895
-0.299999999999997 0.848771976542584
-0.25 0.860088049357244
-0.199999999999999 0.869519280206157
-0.149999999999999 0.876964734448409
-0.0999999999999979 0.882343014871857
-0.0499999999999972 0.885594358632499
0 0.8866822367489
0.0500000000000007 0.885594358632499
0.100000000000001 0.882343014871857
0.150000000000002 0.87696473444841
0.200000000000003 0.869519280206157
0.25 0.860088049357245
0.300000000000001 0.848771976542584
0.350000000000001 0.835689052611896
0.400000000000002 0.820971574981271
0.450000000000003 0.804763239927425
0.5 0.787216177831276
0.550000000000001 0.768488021622275
0.600000000000001 0.74873908725944
0.650000000000002 0.728129733013802
0.700000000000003 0.706817951537968
0.75 0.684957235408453
0.800000000000001 0.662694743429512
0.850000000000001 0.640169782038619
0.900000000000002 0.617512604197507
0.950000000000003 0.594843517642828
1 0.57227228562426
1.05 0.549897796441342
1.1 0.527807973227873
1.15 0.506079892429765
1.2 0.484780078095118
1.25 0.463964939201415
1.3 0.443681318511918
1.35 0.423967123603099
1.4 0.40485201347183
1.45 0.386358117275491
1.5 0.368500765074752
1.55 0.351289213769642
1.6 0.334727354615021
1.65 0.318814391677547
1.7 0.303545483290407
1.75 0.288912340939286
1.8 0.274903782059819
1.85 0.261506234946836
1.9 0.248704195384895
1.95 0.23648063573239
2 0.224817368057345
2.05 0.213695363563642
2.1 0.203095030994293
2.15 0.192996456984511
2.2 0.183379611490902
2.25 0.174224521470464
2.3 0.165511415947532
2.35 0.157220845508643
2.4 0.149333779121573
2.45 0.141831680999915
2.5 0.1346965700401
2.55 0.127911064153145
2.6 0.121458411605893
2.65 0.115322511281729
2.7 0.109487923572767
2.75 0.103939873427321
2.8 0.0986642468999337
2.85 0.0936475823875959
2.9 0.0888770575855499
2.95 0.084340473059313
3 0.0800262332060559
3.05 0.0759233252676833
3.1 0.0720212969592139
3.15 0.068310233188558
3.2 0.0647807322666743
3.25 0.0614238819394977
3.3 0.0582312355140693
3.35 0.0551947883001391
3.4 0.0523069545443386
3.45 0.0495605449960666
3.5 0.0469487452118002
3.55 0.0444650946769801
3.6 0.0421034668013333
3.65 0.0398580498239469
3.7 0.0377233286481201
3.75 0.0356940676125531
3.8 0.0337652941944111
3.85 0.0319322836308752
3.9 0.030190544438669
3.95 0.0285358048054656
4 0.0269639998227945
4.05 0.0254712595268938
4.1 0.024053897711707
4.15 0.0227084014767531
4.2 0.0214314214717805
4.25 0.0202197627998269
4.3 0.0190703765404643
4.35 0.0179803518555141
4.4 0.0169469086403151
4.45 0.015967390684648
4.5 0.0150392593086176
4.55 0.0141600874401226
4.6 0.0133275541019746
4.65 0.0125394392782159
4.7 0.0117936191307285
4.75 0.0110880615387815
4.8 0.010420821935725
4.85 0.00979003941859402
4.9 0.00919393310791374
4.95 0.00863079873649777
5 0.00809900544749338
5.05 0.00759699278334413
5.1 0.00712326784870897
5.15 0.00667640263169298
5.2 0.00625503146900593
5.25 0.00585784864186846
5.3 0.00548360609063199
5.35 0.00513111123716447
5.4 0.00479922490508219
5.45 0.00448685932887545
5.5 0.00419297624388555
5.55 0.00391658504994149
5.6 0.00365674104225859
5.65 0.00341254370393865
5.7 0.00318313505509395
5.75 0.00296769805424632
5.8 0.0027654550482294
5.85 0.00257566626734892
5.9 0.00239762836303403
5.95 0.00223067298564396
6 0.00207416540048128
6.05 0.00192750314040699
6.1 0.00179011469375651
6.15 0.00166145822652072
6.2 0.00154102033798546
6.25 0.00142831484921818
6.3 0.00132288162395391
6.35 0.00122428542156724
6.4 0.00113211478192387
6.45 0.00104598094198802
6.5 0.000965516784121521
6.55 0.000890375816049937
6.6 0.000820231182492344
6.65 0.000754774708456274
6.7 0.000693715974190524
6.75 0.000636781421767237
6.8 0.000583713493233307
6.85 0.00053426980023124
6.9 0.000488222324942907
6.95 0.000445356652157659
7 0.000405471232210624
7.05 0.000368376674478856
7.1 0.000333895071063773
7.15 0.000301859350228976
7.2 0.000272112659104222
7.25 0.000244507775109794
7.3 0.000218906545501656
7.35 0.000195179354387193
7.4 0.000173204616514613
7.45 0.000152868297096597
7.5 0.000134063456891047
7.55 0.000116689821728814
7.6 0.0001006533756505
7.65 8.58659767917085e-05
7.7 7.22449951386155e-05
7.75 5.97129712633044e-05
7.8 4.81972951408829e-05
7.85 3.76299041477804e-05
7.9 2.79469993426085e-05
7.95 1.90887791372854e-05
8 1.09991894764964e-05
8.05 3.62568965766509e-06
8.1 -3.08096705889062e-06
8.15 -9.16693887939243e-06
8.2 -1.46754877521609e-05
8.25 -1.96471592702589e-05
8.3 -2.41199509546315e-05
8.35 -2.81294696419756e-05
8.4 -3.1709078671121e-05
8.45 -3.48900355302819e-05
8.5 -3.77016205954829e-05
8.55 -4.01712575580463e-05
8.6 -4.23246261065278e-05
8.65 -4.41857673961635e-05
8.7 -4.5777182806948e-05
8.75 -4.71199264601296e-05
8.8 -4.82336919323403e-05
8.85 -4.91368935769461e-05
8.9 -4.98467428336322e-05
8.95 -5.03793198798352e-05
9 -5.07496409514916e-05
9.05 -5.09717216357539e-05
9.1 -5.10586364148728e-05
9.15 -5.10225747183947e-05
9.2 -5.08748937201797e-05
9.25 -5.06261680975083e-05
9.3 -5.02862369516958e-05
9.35 -4.98642480731429e-05
9.4 -4.93686997185774e-05
9.45 -4.88074800543412e-05
9.5 -4.81879044068868e-05
9.55 -4.7516750450112e-05
9.6 -4.68002914487113e-05
9.65 -4.60443276672869e-05
9.7 -4.52542160464766e-05
9.75 -4.44348982397364e-05
9.8 -4.35909270976046e-05
9.85 -4.27264916801861e-05
9.9 -4.18454408731753e-05
9.95 -4.09513056779016e-05
10 -4.00473202415844e-05
10.05 -3.91364416901531e-05
10.1 -3.82213688225665e-05
10.15 -3.73045597225127e-05
10.2 -3.63882483406181e-05
10.25 -3.54744600978187e-05
10.3 -3.45650265582885e-05
10.35 -3.36615992182624e-05
10.4 -3.2765662455183e-05
10.45 -3.18785456798289e-05
10.5 -3.100143473242e-05
10.55 -3.01353825621106e-05
10.6 -2.92813192277751e-05
10.65 -2.84400612565349e-05
10.7 -2.76123203950625e-05
10.75 -2.67987117873236e-05
10.8 -2.59997616110676e-05
10.85 -2.52159142040496e-05
10.9 -2.4447538709665e-05
10.95 -2.3694935270383e-05
11 -2.29583407961017e-05
11.05 -2.22379343332907e-05
11.1 -2.15338420595562e-05
11.15 -2.0846141927051e-05
11.2 -2.01748679769635e-05
11.25 -1.9520014346157e-05
11.3 -1.88815389858956e-05
11.35 -1.82593671114871e-05
11.4 -1.7653394400605e-05
11.45 -1.70634899570119e-05
11.5 -1.64894990554098e-05
11.55 -1.59312456821809e-05
11.6 -1.53885348858633e-05
11.65 -1.48611549503256e-05
11.7 -1.43488794027682e-05
11.75 -1.38514688678839e-05
11.8 -1.33686727787571e-05
11.85 -1.29002309543719e-05
11.9 -1.24458750529277e-05
11.95 -1.20053299095364e-05
12 -1.15783147662814e-05
12.05 -1.11645444020737e-05
12.1 -1.0763730169222e-05
12.15 -1.03755809431596e-05
12.2 -9.99980399132345e-06
12.25 -9.63610576676939e-06
12.3 -9.28419263172619e-06
12.35 -8.94377151593438e-06
12.4 -8.61455051429026e-06
12.45 -8.29623942801104e-06
12.5 -7.98855025325694e-06
12.55 -7.69119762088676e-06
12.6 -7.40389919078312e-06
12.65 -7.12637600396157e-06
12.7 -6.85835279547156e-06
12.75 -6.59955827090645e-06
12.8 -6.34972534916184e-06
12.85 -6.10859137391662e-06
12.9 -5.875898296157e-06
12.95 -5.65139282991993e-06
13 -5.43482658329829e-06
13.05 -5.22595616662353e-06
13.1 -5.02454327962389e-06
13.15 -4.83035477924445e-06
13.2 -4.64316272971091e-06
13.25 -4.46274443631996e-06
13.3 -4.28888246434574e-06
13.35 -4.1213646443638e-06
13.4 -3.95998406521008e-06
13.45 -3.80453905571387e-06
13.5 -3.65483315626828e-06
13.55 -3.51067508123098e-06
13.6 -3.37187867308092e-06
13.65 -3.23826284919255e-06
13.7 -3.10965154202934e-06
13.75 -2.98587363350086e-06
13.8 -2.86676288417398e-06
13.85 -2.75215785797787e-06
13.9 -2.64190184299416e-06
13.95 -2.53584276887854e-06
14 -2.43383312141741e-06
14.05 -2.33572985468294e-06
14.1 -2.24139430121262e-06
14.15 -2.15069208060365e-06
14.2 -2.06349300688007e-06
14.25 -1.97967099495917e-06
14.3 -1.89910396651525e-06
14.35 -1.82167375551194e-06
14.4 -1.74726601364919e-06
14.45 -1.67577011594801e-06
14.5 -1.60707906667445e-06
14.55 -1.54108940578435e-06
14.6 -1.47770111605197e-06
14.65 -1.41681753102862e-06
14.7 -1.35834524396143e-06
14.75 -1.30219401778814e-06
14.8 -1.24827669631035e-06
14.85 -1.19650911663512e-06
14.9 -1.14681002296381e-06
14.95 -1.09910098179644e-06
15 -1.05330629861037e-06
15.05 -1.00935293606328e-06
15.1 -9.67170433762531e-07
15.15 -9.2669082963537e-07
15.2 -8.87848582928089e-07
15.25 -8.50580498855725e-07
15.3 -8.14825654918485e-07
15.35 -7.80525328895885e-07
15.4 -7.47622928524891e-07
15.45 -7.1606392286412e-07
15.5 -6.85795775342243e-07
15.55 -6.56767878485246e-07
15.6 -6.2893149031397e-07
15.65 -6.02239672400472e-07
15.7 -5.76647229569147e-07
15.75 -5.52110651226152e-07
15.8 -5.28588054298601e-07
15.85 -5.06039127763061e-07
15.9 -4.84425078741206e-07
15.95 -4.63708580138961e-07
16 -4.43853719804157e-07
16.05 -4.24825951176511e-07
16.1 -4.06592045402746e-07
16.15 -3.89120044888767e-07
16.2 -3.72379218260027e-07
16.25 -3.56340016700596e-07
16.3 -3.40974031640867e-07
16.35 -3.26253953763397e-07
16.4 -3.12153533296023e-07
16.45 -2.98647541561074e-07
16.5 -2.85711733749312e-07
16.55 -2.73322812887059e-07
16.6 -2.61458394964867e-07
16.65 -2.50096975196023e-07
16.7 -2.39217895373184e-07
16.75 -2.28801312291421e-07
16.8 -2.18828167206022e-07
16.85 -2.09280156293455e-07
16.9 -2.00139702083958e-07
16.95 -1.91389925834337e-07
17 -1.83014620809621e-07
17.05 -1.74998226442328e-07
17.1 -1.67325803338162e-07
17.15 -1.59983009097061e-07
17.2 -1.52956074918555e-07
17.25 -1.46231782960432e-07
17.3 -1.39797444419739e-07
17.35 -1.33640878305135e-07
17.4 -1.27750390869559e-07
17.45 -1.22114755672126e-07
17.5 -1.1672319423805e-07
17.55 -1.11565357285256e-07
17.6 -1.0663130648617e-07
17.65 -1.01911496732955e-07
17.7 -9.73967588742353e-08
17.75 -9.30782828910317e-08
17.8 -8.89476014793565e-08
17.85 -8.49965740065407e-08
17.9 -8.1217370808016e-08
17.95 -7.76024577908857e-08
18 -7.41445813102281e-08
18.05 -7.08367532836879e-08
18.1 -6.76722365095426e-08
18.15 -6.46445301530913e-08
18.2 -6.17473553659333e-08
18.25 -5.89746410024961e-08
18.3 -5.63205093980749e-08
18.35 -5.37792621726869e-08
18.4 -5.13453660252605e-08
18.45 -4.9013438483131e-08
18.5 -4.67782335725357e-08
18.55 -4.46346273768725e-08
18.6 -4.25776034509709e-08
18.65 -4.06022380616102e-08
18.7 -3.87036852271032e-08
18.75 -3.68771615320601e-08
18.8 -3.51179306975823e-08
18.85 -3.34212878922637e-08
18.9 -3.17825437756629e-08
18.95 -3.01970082735557e-08
19 -2.86599740935052e-08
19.05 -2.71667000003529e-08
19.1 -2.57123938844363e-08
19.15 -2.42921956710108e-08
19.2 -2.29011601378776e-08
19.25 -2.15342397300396e-08
19.3 -2.01862674858133e-08
19.35 -1.8851940218794e-08
19.4 -1.75258021350455e-08
19.45 -1.62022291055957e-08
19.5 -1.48754138616124e-08
19.55 -1.35393524344389e-08
19.6 -1.21878322260745e-08
19.65 -1.08144221688958e-08
19.7 -9.4124655178061e-09
19.75 -7.97507591512392e-09
19.8 -6.49513748013318e-09
19.85 -4.96530980328056e-09
19.9 -3.37803887176247e-09
19.95 -1.72557512119153e-09
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-19.95 -2.24609179614048e-09
-19.9 -4.39578319101453e-09
-19.85 -6.45998223856151e-09
-19.8 -8.44924085195012e-09
-19.75 -1.03737429768914e-08
-19.7 -1.22433002898655e-08
-19.65 -1.40673541254579e-08
-19.6 -1.58549825211529e-08
-19.55 -1.76149114286907e-08
-19.5 -1.93555292811896e-08
-19.45 -2.10849042271054e-08
-19.4 -2.28108034479235e-08
-19.35 -2.45407140681781e-08
-19.3 -2.62818652457011e-08
-19.25 -2.80412510984437e-08
-19.2 -2.98256541831459e-08
-19.15 -3.16416692917653e-08
-19.1 -3.34957273749818e-08
-19.05 -3.53941194392176e-08
-19 -3.73430202952905e-08
-18.95 -3.93485120637903e-08
-18.9 -4.1416607365185e-08
-18.85 -4.35532721420922e-08
-18.8 -4.57644480776012e-08
-18.75 -4.80560745874293e-08
-18.7 -5.04341103754281e-08
-18.65 -5.29045545518522e-08
-18.6 -5.54734673221469e-08
-18.55 -5.81469902610428e-08
-18.5 -6.09313661926867e-08
-18.45 -6.38329587025453e-08
-18.4 -6.68582713110648e-08
-18.35 -7.00139663426567e-08
-18.3 -7.33068835266324e-08
-18.25 -7.67440583692947e-08
-18.2 -8.03327403385919e-08
-18.15 -8.40804109046046e-08
-18.1 -8.79948014807032e-08
-18.05 -9.2083911311531e-08
-18 -9.63560253550498e-08
-17.95 -1.00819732206761e-07
-17.9 -1.05483942114897e-07
-17.85 -1.10357905135866e-07
-17.8 -1.15451229479592e-07
-17.75 -1.20773900094499e-07
-17.7 -1.26336297541971e-07
-17.65 -1.32149217209898e-07
-17.6 -1.38223888914704e-07
-17.55 -1.44571996940781e-07
-17.5 -1.51205700565757e-07
-17.45 -1.58137655119325e-07
-17.4 -1.65381033622645e-07
-17.35 -1.72949549054436e-07
-17.3 -1.80857477288997e-07
-17.25 -1.89119680750344e-07
-17.2 -1.97751632825679e-07
-17.15 -2.06769443080271e-07
-17.1 -2.16189883314778e-07
-17.05 -2.26030414504932e-07
-17 -2.36309214662423e-07
-16.95 -2.47045207654758e-07
-16.9 -2.58258093020853e-07
-16.85 -2.69968376818148e-07
-16.8 -2.82197403536094e-07
-16.75 -2.9496738911004e-07
-16.7 -3.08301455068736e-07
-16.65 -3.22223663847972e-07
-16.6 -3.36759055302233e-07
-16.55 -3.5193368444568e-07
-16.5 -3.6777466045327e-07
-16.45 -3.84310186952383e-07
-16.4 -4.01569603634952e-07
-16.35 -4.19583429219728e-07
-16.3 -4.38383405794e-07
-16.25 -4.58002544563795e-07
-16.2 -4.78475173041241e-07
-16.15 -4.99836983697488e-07
-16.1 -5.22125084109137e-07
-16.05 -5.45378048625761e-07
-16 -5.69635971585495e-07
-15.95 -5.94940522105079e-07
-15.9 -6.21335000469941e-07
-15.85 -6.4886439614896e-07
-15.8 -6.77575447457435e-07
-15.75 -7.07516702890448e-07
-15.7 -7.38738584147231e-07
-15.65 -7.71293450865312e-07
-15.6 -8.0523566708109e-07
-15.55 -8.40621669431041e-07
-15.5 -8.77510037104982e-07
-15.45 -9.1596156355965e-07
-15.4 -9.56039329997309e-07
-15.35 -9.97808780610117e-07
-15.3 -1.04133779958656e-06
-15.25 -1.08669678987128e-06
-15.2 -1.13395875366435e-06
-15.15 -1.18319937463982e-06
-15.1 -1.23449710185707e-06
-15.05 -1.28793323533107e-06
-15 -1.34359201322007e-06
-14.95 -1.40156070058049e-06
-14.9 -1.46192967962965e-06
-14.85 -1.52479254144701e-06
-14.8 -1.59024617903343e-06
-14.75 -1.65839088163663e-06
-14.7 -1.72933043023805e-06
-14.65 -1.80317219408267e-06
-14.6 -1.88002722811871e-06
-14.55 -1.96001037119839e-06
-14.5 -2.0432403448734e-06
-14.45 -2.12983985260103e-06
-14.4 -2.21993567915674e-06
-14.35 -2.31365879002798e-06
-14.3 -2.41114443054139e-06
-14.25 -2.51253222445111e-06
-14.2 -2.61796627168984e-06
-14.15 -2.72759524495624e-06
-14.1 -2.84157248478245e-06
-14.05 -2.96005609269304e-06
-14 -3.08320902203268e-06
-13.95 -3.21119916600269e-06
-13.9 -3.34419944240724e-06
-13.85 -3.48238787456794e-06
-13.8 -3.62594766782025e-06
-13.75 -3.7750672809571e-06
-13.7 -3.92994049193318e-06
-13.65 -4.09076645708889e-06
-13.6 -4.25774976309345e-06
-13.55 -4.43110047074437e-06
-13.5 -4.61103414969316e-06
-13.45 -4.79777190309601e-06
-13.4 -4.99154038111161e-06
-13.35 -5.19257178208735e-06
-13.3 -5.40110384018863e-06
-13.25 -5.6173797981338e-06
-13.2 -5.84164836359933e-06
-13.15 -6.07416364775571e-06
-13.1 -6.31518508428336e-06
-13.05 -6.56497732710037e-06
-13 -6.82381012490853e-06
-12.95 -7.09195817053093e-06
-12.9 -7.36970092287357e-06
-12.85 -7.65732239919289e-06
-12.8 -7.95511093519243e-06
-12.75 -8.2633589103024e-06
-12.7 -8.58236243531686e-06
-12.65 -8.91242099937264e-06
-12.6 -9.25383707305201e-06
-12.55 -9.60691566417686e-06
-12.5 -9.97196382263388e-06
-12.45 -1.03492900903291e-05
-12.4 -1.07392038921124e-05
-12.35 -1.1142014863241e-05
-12.3 -1.155803210866e-05
-12.25 -1.19875633890696e-05
-12.2 -1.2430914228424e-05
-12.15 -1.28883869371552e-05
-12.1 -1.33602795450468e-05
-12.05 -1.38468846372908e-05
-12 -1.43484880868391e-05
-11.95 -1.48653676757204e-05
-11.9 -1.53977915975169e-05
-11.85 -1.59460168326979e-05
-11.8 -1.65102873879705e-05
-11.75 -1.70908323902443e-05
-11.7 -1.76878640252068e-05
-11.65 -1.83015753098695e-05
-11.6 -1.8932137687774e-05
-11.55 -1.95796984348322e-05
-11.5 -2.02443778630237e-05
-11.45 -2.09262663083812e-05
-11.4 -2.16254208888511e-05
-11.35 -2.23418620167415e-05
-11.3 -2.30755696495336e-05
-11.25 -2.38264792618637e-05
-11.2 -2.45944775204509e-05
-11.15 -2.53793976426775e-05
-11.1 -2.61810144183951e-05
-11.05 -2.69990388733535e-05
-11 -2.7833112551409e-05
-10.95 -2.86828013913738e-05
-10.9 -2.95475891730128e-05
-10.85 -3.04268705052681e-05
-10.8 -3.13199433283023e-05
-10.75 -3.22260008993852e-05
-10.7 -3.31441232309988e-05
-10.65 -3.40732679478039e-05
-10.6 -3.50122605272763e-05
-10.55 -3.59597838868863e-05
-10.5 -3.69143672786385e-05
-10.45 -3.78743744496038e-05
-10.4 -3.88379910247497e-05
-10.35 -3.98032110658842e-05
-10.3 -4.07678227578671e-05
-10.25 -4.17293931703813e-05
-10.2 -4.26852520404885e-05
-10.15 -4.3632474517882e-05
-10.1 -4.45678628111943e-05
-10.05 -4.54879266698761e-05
-10 -4.63888626320339e-05
-9.95 -4.7266531964164e-05
-9.9 -4.81164372139403e-05
-9.85 -4.89336972920807e-05
-9.8 -4.97130209938242e-05
-9.75 -5.0448678864684e-05
-9.7 -5.11344733088997e-05
-9.65 -5.17637068323916e-05
-9.6 -5.23291483050312e-05
-9.55 -5.28229971196923e-05
-9.5 -5.32368451178648e-05
-9.45 -5.35616361436169e-05
-9.4 -5.37876230794189e-05
-9.35 -5.3904322208843e-05
-9.3 -5.39004647424675e-05
-9.25 -5.37639453345019e-05
-9.2 -5.34817674087822e-05
-9.15 -5.30399851039123e-05
-9.1 -5.24236416385371e-05
-9.05 -5.1616703889077e-05
-9 -5.06019929638105e-05
-8.95 -4.93611105490164e-05
-8.9 -4.78743607950271e-05
-8.85 -4.61206675025436e-05
-8.8 -4.4077486362427e-05
-8.75 -4.17207119954165e-05
-8.7 -3.90245795317812e-05
-8.65 -3.59615604647324e-05
-8.6 -3.25022525053921e-05
-8.55 -2.86152631610755e-05
-8.5 -2.42670867524012e-05
-8.45 -1.9421974578035e-05
-8.4 -1.4041797928386e-05
-8.35 -8.08590364094339e-06
-8.3 -1.51096187972582e-06
-8.25 5.72919419096599e-06
-8.2 1.36837371832024e-05
-8.15 2.24050230753078e-05
-8.1 3.19487779997693e-05
-8.05 4.23742946404801e-05
-8 5.37446386823763e-05
-7.95 6.61268657942318e-05
-7.9 7.9592249669734e-05
-7.85 9.42165217036498e-05
-7.8 0.000110080122939524
-7.75 0.00012726846899347
-7.7 0.000145872228735657
-7.65 0.000165987617597331
-7.6 0.000187716706466801
-7.55 0.000211167747242635
-7.5 0.000236455516226085
-7.45 0.000263701676656805
-7.4 0.000293035161825498
-7.35 0.000324592580332785
-7.3 0.000358518645203962
-7.25 0.000394966628712225
-7.2 0.000434098844906146
-7.15 0.000476087161977845
-7.1 0.0005211135467432
-7.05 0.00056937064363099
-7 0.000621062390690088
-6.95 0.000676404675218298
-6.9 0.00073562603168859
-6.85 0.000798968384693247
-6.8 0.000866687839638836
-6.75 0.000939055523899522
-6.7 0.00101635848106791
-6.65 0.0010989006208261
-6.6 0.00118700372678993
-6.55 0.00128100852445192
-6.5 0.00138127581105894
-6.45 0.00148818764890575
-6.4 0.00160214862310228
-6.35 0.00172358716437923
-6.3 0.00185295693693296
-6.25 0.00199073829067607
-6.2 0.00213743977655851
-6.15 0.00229359972285701
-6.1 0.00245978786950525
-6.05 0.00263660705665892
-6 0.00282469496276953
-5.95 0.00302472588648733
-5.9 0.00323741256574239
-5.85 0.00346350802637652
-5.8 0.00370380745173613
-5.75 0.00395915006370475
-5.7 0.00423042100477582
-5.65 0.00451855320996221
-5.6 0.00482452925663401
-5.55 0.00514938317979442
-5.5 0.00549420223987056
-5.45 0.00586012862983899
-5.4 0.00624836110844993
-5.35 0.00666015654648668
-5.3 0.00709683137342201
-5.25 0.0075597629125365
-5.2 0.00805039059356647
-5.15 0.00857021703327228
-5.1 0.00912080897597765
-5.05 0.00970379808814324
-5 0.0103208816034104
-4.95 0.0109738228172925
-4.9 0.0116644514338001
-4.85 0.0123946637697577
-4.8 0.0131664228263964
-4.75 0.0139817582419664
-4.7 0.0148427661435838
-4.65 0.0157516089212832
-4.6 0.0167105149522372
-4.55 0.0177217783082967
-4.5 0.0187877584853362
-4.45 0.0199108801982965
-4.4 0.0210936332912345
-4.35 0.0223385728170336
-4.3 0.0236483193466123
-4.25 0.0250255595723992
-4.2 0.0264730472754101
-4.15 0.0279936047293616
-4.1 0.0295901246187613
-4.05 0.031265572550701
-4 0.0330229902420152
-3.95 0.0348654994644034
-3.9 0.0367963068299138
-3.85 0.0388187094976865
-3.8 0.0409361018799003
-3.75 0.0431519834202933
-3.7 0.0454699675122667
-3.65 0.0478937916152568
-3.6 0.0504273286175982
-3.55 0.0530745994813162
-3.5 0.0558397871890022
-3.45 0.058727251994943
-3.4 0.0617415479618146
-3.35 0.064887440740313
-3.3 0.0681699265218865
-3.25 0.0715942520640559
-3.2 0.075165935653467
-3.15 0.0788907888336084
-3.1 0.0827749386818566
-3.05 0.0868248503739833
-3 0.0910473497232889
-2.95 0.0954496453259509
-2.9 0.10003934988383
-2.85 0.104824500210757
-2.8 0.109813575358156
-2.75 0.1150155122207
-2.7 0.120439717902701
-2.65 0.126096078041188
-2.6 0.131994960192561
-2.55 0.138147211296829
-2.5 0.144564148137496
-2.45 0.151257539617348
-2.4 0.158239579572047
-2.35 0.165522848746662
-2.3 0.173120264467474
-2.25 0.181045016455751
-2.2 0.189310487155702
-2.15 0.197930154890283
-2.1 0.206917478121717
-2.05 0.216285759085511
-2 0.22604798509538
-1.95 0.236216645891189
-1.9 0.246803525533269
-1.85 0.257819467545934
-1.8 0.269274112293254
-1.75 0.281175605944616
-1.7 0.293530280869726
-1.65 0.306342307905942
-1.6 0.319613321677162
-1.55 0.333342021023162
-1.5 0.3475237476278
-1.45 0.362150047115767
-1.4 0.377208218216
-1.35 0.392680857052293
-1.3 0.408545405194888
-1.25 0.424773711755573
-1.2 0.441331621483764
-1.15 0.458178602458348
-1.1 0.475267428489932
-1.05 0.49254393265597
-1 0.509946849378715
-0.949999999999999 0.527407763004267
-0.899999999999999 0.544851180825548
-0.849999999999998 0.562194747788471
-0.799999999999997 0.579349618612963
-0.75 0.596221000650055
-0.699999999999999 0.612708877411586
-0.649999999999999 0.628708918315636
-0.599999999999998 0.644113574801122
-0.549999999999997 0.658813356645955
-0.5 0.672698275204191
-0.449999999999999 0.685659432555793
-0.399999999999999 0.697590727508986
-0.349999999999998 0.708390641360653
-0.299999999999997 0.7179640587412
-0.25 0.726224072271652
-0.199999999999999 0.733093714746545
-0.149999999999999 0.738507559779326
-0.0999999999999979 0.742413131944133
-0.0499999999999972 0.744772070936054
0 0.74556100141953
0.0500000000000007 0.744772070936054
0.100000000000001 0.742413131944134
0.150000000000002 0.738507559779327
0.200000000000003 0.733093714746546
0.25 0.726224072271655
0.300000000000001 0.717964058741203
0.350000000000001 0.708390641360656
0.400000000000002 0.69759072750899
0.450000000000003 0.685659432555797
0.5 0.672698275204196
0.550000000000001 0.658813356645959
0.600000000000001 0.644113574801127
0.650000000000002 0.628708918315641
0.700000000000003 0.612708877411591
0.75 0.59622100065006
0.800000000000001 0.579349618612967
0.850000000000001 0.562194747788475
0.900000000000002 0.544851180825552
0.950000000000003 0.52740776300427
1 0.509946849378718
1.05 0.492543932655973
1.1 0.475267428489934
1.15 0.45817860245835
1.2 0.441331621483766
1.25 0.424773711755574
1.3 0.408545405194889
1.35 0.392680857052294
1.4 0.377208218216001
1.45 0.362150047115767
1.5 0.3475237476278
1.55 0.333342021023162
1.6 0.319613321677161
1.65 0.306342307905942
1.7 0.293530280869726
1.75 0.281175605944615
1.8 0.269274112293253
1.85 0.257819467545933
1.9 0.246803525533268
1.95 0.236216645891187
2 0.226047985095379
2.05 0.21628575908551
2.1 0.206917478121715
2.15 0.197930154890281
2.2 0.189310487155701
2.25 0.181045016455749
2.3 0.173120264467473
2.35 0.16552284874666
2.4 0.158239579572045
2.45 0.151257539617347
2.5 0.144564148137494
2.55 0.138147211296827
2.6 0.13199496019256
2.65 0.126096078041187
2.7 0.1204397179027
2.75 0.115015512220699
2.8 0.109813575358155
2.85 0.104824500210756
2.9 0.100039349883829
2.95 0.0954496453259501
3 0.0910473497232881
3.05 0.0868248503739825
3.1 0.082774938681856
3.15 0.0788907888336078
3.2 0.0751659356534665
3.25 0.0715942520640554
3.3 0.068169926521886
3.35 0.0648874407403126
3.4 0.0617415479618142
3.45 0.0587272519949427
3.5 0.0558397871890018
3.55 0.0530745994813158
3.6 0.0504273286175978
3.65 0.0478937916152565
3.7 0.0454699675122664
3.75 0.043151983420293
3.8 0.0409361018799
3.85 0.0388187094976862
3.9 0.0367963068299135
3.95 0.0348654994644032
4 0.033022990242015
4.05 0.0312655725507008
4.1 0.0295901246187611
4.15 0.0279936047293615
4.2 0.02647304727541
4.25 0.0250255595723991
4.3 0.0236483193466122
4.35 0.0223385728170335
4.4 0.0210936332912344
4.45 0.0199108801982964
4.5 0.0187877584853361
4.55 0.0177217783082966
4.6 0.0167105149522371
4.65 0.0157516089212832
4.7 0.0148427661435837
4.75 0.0139817582419663
4.8 0.0131664228263964
4.85 0.0123946637697576
4.9 0.0116644514338
4.95 0.0109738228172925
5 0.0103208816034104
5.05 0.0097037980881432
5.1 0.00912080897597761
5.15 0.00857021703327224
5.2 0.00805039059356644
5.25 0.00755976291253647
5.3 0.00709683137342199
5.35 0.00666015654648666
5.4 0.00624836110844991
5.45 0.00586012862983897
5.5 0.00549420223987054
5.55 0.0051493831797944
5.6 0.00482452925663399
5.65 0.0045185532099622
5.7 0.00423042100477582
5.75 0.00395915006370474
5.8 0.00370380745173612
5.85 0.00346350802637652
5.9 0.00323741256574238
5.95 0.00302472588648732
6 0.00282469496276952
6.05 0.00263660705665891
6.1 0.00245978786950524
6.15 0.00229359972285701
6.2 0.0021374397765585
6.25 0.00199073829067607
6.3 0.00185295693693295
6.35 0.00172358716437923
6.4 0.00160214862310227
6.45 0.00148818764890575
6.5 0.00138127581105894
6.55 0.00128100852445192
6.6 0.00118700372678993
6.65 0.0010989006208261
6.7 0.00101635848106791
6.75 0.00093905552389952
6.8 0.000866687839638836
6.85 0.000798968384693247
6.9 0.00073562603168859
6.95 0.000676404675218299
7 0.000621062390690089
7.05 0.000569370643630992
7.1 0.000521113546743201
7.15 0.000476087161977846
7.2 0.000434098844906147
7.25 0.000394966628712226
7.3 0.000358518645203963
7.35 0.000324592580332786
7.4 0.000293035161825499
7.45 0.000263701676656806
7.5 0.000236455516226086
7.55 0.000211167747242636
7.6 0.000187716706466802
7.65 0.000165987617597333
7.7 0.000145872228735658
7.75 0.000127268468993471
7.8 0.000110080122939525
7.85 9.42165217036508e-05
7.9 7.95922496697349e-05
7.95 6.61268657942327e-05
8 5.37446386823772e-05
8.05 4.2374294640481e-05
8.1 3.19487779997703e-05
8.15 2.24050230753088e-05
8.2 1.36837371832034e-05
8.25 5.72919419096692e-06
8.3 -1.5109618797249e-06
8.35 -8.08590364094249e-06
8.4 -1.40417979283851e-05
8.45 -1.94219745780342e-05
8.5 -2.42670867524004e-05
8.55 -2.86152631610747e-05
8.6 -3.25022525053913e-05
8.65 -3.59615604647317e-05
8.7 -3.90245795317806e-05
8.75 -4.17207119954159e-05
8.8 -4.40774863624263e-05
8.85 -4.6120667502543e-05
8.9 -4.78743607950265e-05
8.95 -4.93611105490157e-05
9 -5.06019929638099e-05
9.05 -5.16167038890764e-05
9.1 -5.24236416385365e-05
9.15 -5.30399851039117e-05
9.2 -5.34817674087815e-05
9.25 -5.37639453345013e-05
9.3 -5.39004647424668e-05
9.35 -5.39043222088424e-05
9.4 -5.37876230794182e-05
9.45 -5.35616361436163e-05
9.5 -5.32368451178642e-05
9.55 -5.28229971196916e-05
9.6 -5.23291483050306e-05
9.65 -5.1763706832391e-05
9.7 -5.1134473308899e-05
9.75 -5.04486788646834e-05
9.8 -4.97130209938236e-05
9.85 -4.89336972920801e-05
9.9 -4.81164372139397e-05
9.95 -4.72665319641634e-05
10 -4.63888626320334e-05
10.05 -4.54879266698756e-05
10.1 -4.45678628111938e-05
10.15 -4.36324745178815e-05
10.2 -4.2685252040488e-05
10.25 -4.17293931703808e-05
10.3 -4.07678227578666e-05
10.35 -3.98032110658838e-05
10.4 -3.88379910247493e-05
10.45 -3.78743744496034e-05
10.5 -3.69143672786381e-05
10.55 -3.5959783886886e-05
10.6 -3.50122605272759e-05
10.65 -3.40732679478035e-05
10.7 -3.31441232309984e-05
10.75 -3.22260008993848e-05
10.8 -3.13199433283019e-05
10.85 -3.04268705052677e-05
10.9 -2.95475891730125e-05
10.95 -2.86828013913734e-05
11 -2.78331125514086e-05
11.05 -2.69990388733532e-05
11.1 -2.61810144183948e-05
11.15 -2.53793976426771e-05
11.2 -2.45944775204506e-05
11.25 -2.38264792618634e-05
11.3 -2.30755696495333e-05
11.35 -2.23418620167412e-05
11.4 -2.16254208888509e-05
11.45 -2.09262663083809e-05
11.5 -2.02443778630235e-05
11.55 -1.95796984348319e-05
11.6 -1.89321376877738e-05
11.65 -1.83015753098693e-05
11.7 -1.76878640252066e-05
11.75 -1.70908323902441e-05
11.8 -1.65102873879703e-05
11.85 -1.59460168326977e-05
11.9 -1.53977915975167e-05
11.95 -1.48653676757202e-05
12 -1.4348488086839e-05
12.05 -1.38468846372906e-05
12.1 -1.33602795450467e-05
12.15 -1.28883869371551e-05
12.2 -1.24309142284239e-05
12.25 -1.19875633890694e-05
12.3 -1.15580321086598e-05
12.35 -1.11420148632409e-05
12.4 -1.07392038921123e-05
12.45 -1.0349290090329e-05
12.5 -9.97196382263381e-06
12.55 -9.60691566417679e-06
12.6 -9.25383707305196e-06
12.65 -8.91242099937258e-06
12.7 -8.58236243531682e-06
12.75 -8.26335891030236e-06
12.8 -7.9551109351924e-06
12.85 -7.65732239919286e-06
12.9 -7.36970092287354e-06
12.95 -7.09195817053091e-06
13 -6.82381012490851e-06
13.05 -6.56497732710036e-06
13.1 -6.31518508428335e-06
13.15 -6.0741636477557e-06
13.2 -5.84164836359932e-06
13.25 -5.61737979813378e-06
13.3 -5.40110384018862e-06
13.35 -5.19257178208734e-06
13.4 -4.9915403811116e-06
13.45 -4.797771903096e-06
13.5 -4.61103414969315e-06
13.55 -4.43110047074436e-06
13.6 -4.25774976309345e-06
13.65 -4.09076645708888e-06
13.7 -3.92994049193317e-06
13.75 -3.77506728095709e-06
13.8 -3.62594766782025e-06
13.85 -3.48238787456793e-06
13.9 -3.34419944240724e-06
13.95 -3.21119916600269e-06
14 -3.08320902203268e-06
14.05 -2.96005609269303e-06
14.1 -2.84157248478244e-06
14.15 -2.72759524495623e-06
14.2 -2.61796627168983e-06
14.25 -2.5125322244511e-06
14.3 -2.41114443054138e-06
14.35 -2.31365879002796e-06
14.4 -2.21993567915673e-06
14.45 -2.12983985260102e-06
14.5 -2.04324034487339e-06
14.55 -1.96001037119838e-06
14.6 -1.8800272281187e-06
14.65 -1.80317219408265e-06
14.7 -1.72933043023804e-06
14.75 -1.65839088163662e-06
14.8 -1.59024617903341e-06
14.85 -1.524792541447e-06
14.9 -1.46192967962964e-06
14.95 -1.40156070058048e-06
15 -1.34359201322006e-06
15.05 -1.28793323533106e-06
15.1 -1.23449710185706e-06
15.15 -1.18319937463981e-06
15.2 -1.13395875366434e-06
15.25 -1.08669678987127e-06
15.3 -1.04133779958655e-06
15.35 -9.97808780610112e-07
15.4 -9.56039329997303e-07
15.45 -9.15961563559644e-07
15.5 -8.77510037104977e-07
15.55 -8.40621669431036e-07
15.6 -8.05235667081085e-07
15.65 -7.71293450865307e-07
15.7 -7.38738584147226e-07
15.75 -7.07516702890443e-07
15.8 -6.7757544745743e-07
15.85 -6.48864396148955e-07
15.9 -6.21335000469936e-07
15.95 -5.94940522105074e-07
16 -5.6963597158549e-07
16.05 -5.45378048625756e-07
16.1 -5.22125084109132e-07
16.15 -4.99836983697483e-07
16.2 -4.78475173041237e-07
16.25 -4.5800254456379e-07
16.3 -4.38383405793996e-07
16.35 -4.19583429219724e-07
16.4 -4.01569603634948e-07
16.45 -3.84310186952379e-07
16.5 -3.67774660453266e-07
16.55 -3.51933684445677e-07
16.6 -3.3675905530223e-07
16.65 -3.22223663847969e-07
16.7 -3.08301455068734e-07
16.75 -2.94967389110038e-07
16.8 -2.82197403536092e-07
16.85 -2.69968376818146e-07
16.9 -2.58258093020851e-07
16.95 -2.47045207654756e-07
17 -2.36309214662422e-07
17.05 -2.2603041450493e-07
17.1 -2.16189883314776e-07
17.15 -2.0676944308027e-07
17.2 -1.97751632825678e-07
17.25 -1.89119680750343e-07
17.3 -1.80857477288996e-07
17.35 -1.72949549054435e-07
17.4 -1.65381033622644e-07
17.45 -1.58137655119324e-07
17.5 -1.51205700565756e-07
17.55 -1.4457199694078e-07
17.6 -1.38223888914703e-07
17.65 -1.32149217209897e-07
17.7 -1.2633629754197e-07
17.75 -1.20773900094498e-07
17.8 -1.15451229479591e-07
17.85 -1.10357905135866e-07
17.9 -1.05483942114896e-07
17.95 -1.00819732206761e-07
18 -9.63560253550493e-08
18.05 -9.20839113115305e-08
18.1 -8.79948014807028e-08
18.15 -8.40804109046043e-08
18.2 -8.03327403385916e-08
18.25 -7.67440583692944e-08
18.3 -7.33068835266322e-08
18.35 -7.00139663426565e-08
18.4 -6.68582713110647e-08
18.45 -6.38329587025452e-08
18.5 -6.09313661926865e-08
18.55 -5.81469902610427e-08
18.6 -5.54734673221467e-08
18.65 -5.29045545518521e-08
18.7 -5.04341103754279e-08
18.75 -4.80560745874291e-08
18.8 -4.5764448077601e-08
18.85 -4.3553272142092e-08
18.9 -4.14166073651848e-08
18.95 -3.93485120637901e-08
19 -3.73430202952902e-08
19.05 -3.53941194392174e-08
19.1 -3.34957273749816e-08
19.15 -3.16416692917651e-08
19.2 -2.98256541831457e-08
19.25 -2.80412510984435e-08
19.3 -2.62818652457009e-08
19.35 -2.45407140681779e-08
19.4 -2.28108034479234e-08
19.45 -2.10849042271053e-08
19.5 -1.93555292811895e-08
19.55 -1.76149114286906e-08
19.6 -1.58549825211528e-08
19.65 -1.40673541254578e-08
19.7 -1.22433002898654e-08
19.75 -1.03737429768913e-08
19.8 -8.44924085195007e-09
19.85 -6.45998223856148e-09
19.9 -4.3957831910145e-09
19.95 -2.24609179614047e-09
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-19.95 -2.64336893903735e-09
-19.9 -5.21505879321674e-09
-19.85 -7.72113643593055e-09
-19.8 -1.01680141045798e-08
-19.75 -1.25623565166645e-08
-19.7 -1.49110044066574e-08
-19.65 -1.72209122002088e-08
-19.6 -1.94990978194249e-08
-19.55 -2.17526028600094e-08
-19.5 -2.39884616012232e-08
-19.45 -2.62136775057534e-08
-19.4 -2.84352060412623e-08
-19.35 -3.065994281084e-08
-19.3 -3.28947161178115e-08
-19.25 -3.51462832131122e-08
-19.2 -3.74213295822849e-08
-19.15 -3.97264707254623e-08
-19.1 -4.20682559686861e-08
-19.05 -4.44531739196686e-08
-19 -4.68876592465946e-08
-18.95 -4.93781005156544e-08
-18.9 -5.19308488724818e-08
-18.85 -5.45522273952461e-08
-18.8 -5.72485409834711e-08
-18.75 -6.00260866773226e-08
-18.7 -6.28911643276656e-08
-18.65 -6.58500875581724e-08
-18.6 -6.89091949776339e-08
-18.55 -7.20748616138581e-08
-18.5 -7.53535105505511e-08
-18.45 -7.87516247557924e-08
-18.4 -8.22757590955073e-08
-18.35 -8.59325525280886e-08
-18.3 -8.97287404773656e-08
-18.25 -9.36711673807806e-08
-18.2 -9.77667994082316e-08
-18.15 -1.02022737344831e-07
-18.1 -1.06446229628092e-07
-18.05 -1.11044685526999e-07
-18 -1.15825688447262e-07
-17.95 -1.2079700934397e-07
-17.9 -1.25966620220001e-07
-17.85 -1.31342707686013e-07
-17.8 -1.36933686555783e-07
-17.75 -1.42748213449074e-07
-17.7 -1.48795200373209e-07
-17.65 -1.5508382825407e-07
-17.6 -1.61623560387365e-07
-17.55 -1.68424155781653e-07
-17.5 -1.75495682365793e-07
-17.45 -1.8284853003503e-07
-17.4 -1.90493423511911e-07
-17.35 -1.98441435000417e-07
-17.3 -2.06703996614126e-07
-17.25 -2.15292912561661e-07
-17.2 -2.24220371075198e-07
-17.15 -2.33498956070103e-07
-17.1 -2.43141658525941e-07
-17.05 -2.53161887580886e-07
-17 -2.63573481333013e-07
-16.95 -2.74390717342908e-07
-16.9 -2.85628322832415e-07
-16.85 -2.9730148457422e-07
-16.8 -3.09425858466095e-07
-16.75 -3.22017578782158e-07
-16.7 -3.35093267091345e-07
-16.65 -3.48670040830352e-07
-16.6 -3.6276552151477e-07
-16.55 -3.7739784256783e-07
-16.5 -3.92585656741243e-07
-16.45 -4.08348143097049e-07
-16.4 -4.2470501351318e-07
-16.35 -4.41676518668704e-07
-16.3 -4.59283453457444e-07
-16.25 -4.77547161770882e-07
-16.2 -4.96489540583078e-07
-16.15 -5.16133043261717e-07
-16.1 -5.36500682020436e-07
-16.05 -5.57616029418276e-07
-16 -5.79503218802509e-07
-15.95 -6.02186943581178e-07
-15.9 -6.25692455201526e-07
-15.85 -6.50045559700044e-07
-15.8 -6.75272612679133e-07
-15.75 -7.01400512554344e-07
-15.7 -7.28456691904847e-07
-15.65 -7.56469106748037e-07
-15.6 -7.85466223547132e-07
-15.55 -8.15477003748067e-07
-15.5 -8.46530885628946e-07
-15.45 -8.78657763231735e-07
-15.4 -9.11887962131623e-07
-15.35 -9.4625221178454e-07
-15.3 -9.8178161417761e-07
-15.25 -1.01850760849066e-06
-15.2 -1.05646193145943e-06
-15.15 -1.09567657311235e-06
-15.1 -1.13618372753322e-06
-15.05 -1.17801573828095e-06
-15 -1.22120503807524e-06
-14.95 -1.26578408233339e-06
-14.9 -1.31178527611815e-06
-14.85 -1.35924089402953e-06
-14.8 -1.40818299254522e-06
-14.75 -1.45864331428331e-06
-14.7 -1.51065318362932e-06
-14.65 -1.56424339313486e-06
-14.6 -1.61944408005877e-06
-14.55 -1.67628459238329e-06
-14.5 -1.73479334359637e-06
-14.45 -1.79499765548834e-06
-14.4 -1.85692358816473e-06
-14.35 -1.92059575642869e-06
-14.3 -1.98603713163502e-06
-14.25 -2.05326882806328e-06
-14.2 -2.12230987280014e-06
-14.15 -2.19317695806051e-06
-14.1 -2.26588417481279e-06
-14.05 -2.34044272650608e-06
-14 -2.41686062162585e-06
-13.95 -2.49514234372924e-06
-13.9 -2.575288497532e-06
-13.85 -2.65729542953491e-06
-13.8 -2.74115482158998e-06
-13.75 -2.82685325571289e-06
-13.7 -2.91437174835064e-06
-13.65 -3.00368525220961e-06
-13.6 -3.09476212364032e-06
-13.55 -3.18756355346047e-06
-13.5 -3.28204295897635e-06
-13.45 -3.3781453348355e-06
-13.4 -3.47580656020882e-06
-13.35 -3.57495265965865e-06
-13.3 -3.67549901490002e-06
-13.25 -3.77734952450507e-06
-13.2 -3.88039570843486e-06
-13.15 -3.9845157541081e-06
-13.1 -4.08957350053277e-06
-13.05 -4.19541735683275e-06
-13 -4.30187915129762e-06
-12.95 -4.40877290686936e-06
-12.9 -4.51589353875337e-06
-12.85 -4.62301546960339e-06
-12.8 -4.72989115747944e-06
-12.75 -4.83624953151424e-06
-12.7 -4.94179432994626e-06
-12.65 -5.04620233488543e-06
-12.6 -5.14912149787069e-06
-12.55 -5.25016894995522e-06
-12.5 -5.34892888971551e-06
-12.45 -5.44495034222272e-06
-12.4 -5.53774478163892e-06
-12.35 -5.62678360970537e-06
-12.3 -5.7114954819741e-06
-12.25 -5.79126347319682e-06
-12.2 -5.86542207282559e-06
-12.15 -5.93325400109621e-06
-12.1 -5.99398683565719e-06
-12.05 -6.04678943817323e-06
-12 -6.09076816977049e-06
-11.95 -6.12496288360115e-06
-11.9 -6.14834268218455e-06
-11.85 -6.15980142653073e-06
-11.8 -6.1581529833678e-06
-11.75 -6.14212619607512e-06
-11.7 -6.11035956416961e-06
-11.65 -6.06139561539864e-06
-11.6 -5.99367495366081e-06
-11.55 -5.90552996510114e-06
-11.5 -5.79517816381019e-06
-11.45 -5.66071515759341e-06
-11.4 -5.50010721326724e-06
-11.35 -5.31118339987937e-06
-11.3 -5.09162728713948e-06
-11.25 -4.838968175183e-06
-11.2 -4.55057183057004e-06
-11.15 -4.22363070214326e-06
-11.1 -3.8551535890296e-06
-11.05 -3.44195473166835e-06
-11 -2.98064229527972e-06
-10.95 -2.46760621365116e-06
-10.9 -1.89900535950979e-06
-10.85 -1.27075400606543e-06
-10.8 -5.78507542546673e-07
-10.75 1.82352595291565e-07
-10.7 1.0167348206404e-06
-10.65 1.92985416006036e-06
-10.6 2.92724993194064e-06
-10.55 4.01480438629218e-06
-10.5 5.19876235548935e-06
-10.45 6.48575196800134e-06
-10.4 7.88280647969593e-06
-10.35 9.39738727996097e-06
-10.3 1.10374081326794e-05
-10.25 1.28112607150184e-05
-10.2 1.47278415200595e-05
-10.15 1.67965801925112e-05
-10.1 1.90274693701185e-05
-10.05 2.14310961069159e-05
-10 2.40186749581789e-05
-9.95 2.68020828108147e-05
-9.9 2.97938955470026e-05
-9.85 3.30074266331601e-05
-9.8 3.64567677307749e-05
-9.75 4.0156831430314e-05
-9.7 4.41233962142977e-05
-9.65 4.83731537607265e-05
-9.6 5.29237587033555e-05
-9.55 5.77938809708462e-05
-9.5 6.30032608325762e-05
-9.45 6.85727667848532e-05
-9.4 7.45244564174706e-05
-9.35 8.08816404069321e-05
-9.3 8.76689497892804e-05
-9.25 9.49124066722623e-05
-9.2 0.000102639498553557
-9.15 0.000110879256418963
-9.1 0.000119662336801796
-9.05 0.000129021107992237
-9 0.000138989740593051
-8.95 0.000149604302625888
-8.9 0.000160902859400336
-8.85 0.000172925578365951
-8.8 0.000185714839175736
-8.75 0.000199315349197871
-8.7 0.000213774264721019
-8.65 0.000229141318107187
-8.6 0.000245468951155016
-8.55 0.000262812454945429
-8.5 0.000281230116450954
-8.45 0.000300783372199678
-8.4 0.000321536969294863
-8.35 0.000343559134101737
-8.3 0.000366921748924004
-8.25 0.000391700537004247
-8.2 0.000417975256194764
-8.15 0.000445829901658539
-8.1 0.000475352917974137
-8.05 0.00050663742103341
-8 0.000539781430137165
-7.95 0.000574888110711346
-7.9 0.000612066028085083
-7.85 0.000651429412792013
-7.8 0.000693098437877787
-7.75 0.000737199508719552
-7.7 0.000783865565887397
-7.65 0.000833236401603256
-7.6 0.000885458990379294
-7.55 0.000940687834445319
-7.5 0.000999085324602786
-7.45 0.00106082211717129
-7.4 0.00112607752772146
-7.35 0.00119503994231546
-7.3 0.00126790724700203
-7.25 0.00134488727633669
-7.2 0.00142619828171797
-7.15 0.00151206942034706
-7.1 0.0016027412656293
-7.05 0.00169846633984081
-7 0.00179950966988056
-6.95 0.00190614936691626
-6.9 0.00201867723071029
-6.85 0.00213739937937733
-6.8 0.00226263690527804
-6.75 0.00239472655769037
-6.7 0.00253402145282175
-6.65 0.00268089181162872
-6.6 0.00283572572579576
-6.55 0.00299892995209019
-6.5 0.00317093073515406
-6.45 0.0033521746586177
-6.4 0.00354312952422066
-6.35 0.00374428525840654
-6.3 0.00395615484561709
-6.25 0.00417927528725071
-6.2 0.00441420858497112
-6.15 0.00466154274675632
-6.1 0.00492189281376849
-6.05 0.00519590190580491
-6 0.00548424228276258
-5.95 0.0057876164192193
-5.9 0.00610675808890593
-5.85 0.00644243345552531
-5.8 0.00679544216606733
-5.75 0.00716661844248549
-5.7 0.00755683216734329
-5.65 0.0079669899588183
-5.6 0.00839803623027393
-5.55 0.00885095422948329
-5.5 0.00932676705252293
-5.45 0.00982653862735553
-5.4 0.0103513746621971
-5.35 0.0109024235539227
-5.3 0.0114808772520138
-5.25 0.0120879720738918
-5.2 0.0127249894679269
-5.15 0.0133932567209546
-5.1 0.0140941476077871
-5.05 0.0148290829809582
-5 0.0155995312998054
-4.95 0.0164070090989489
-4.9 0.0172530813972835
-4.85 0.0181393620497355
-4.8 0.0190675140452503
-4.75 0.0200392497557455
-4.7 0.0210563311420749
-4.65 0.0221205699243806
-4.6 0.0232338277255391
-4.55 0.0243980161976977
-4.5 0.0256150971431381
-4.45 0.0268870826418311
-4.4 0.0282160351990543
-4.35 0.0296040679272671
-4.3 0.0310533447770416
-4.25 0.0325660808321893
-4.2 0.0341445426842447
-4.15 0.0357910489011201
-4.1 0.0375079706039789
-4.05 0.0392977321651252
-4 0.0411628120379298
-3.95 0.0431057437274341
-3.9 0.0451291169072543
-3.85 0.0472355786846747
-3.8 0.0494278350113312
-3.75 0.0517086522315794
-3.7 0.0540808587544737
-3.65 0.0565473468282085
-3.6 0.0591110743878451
-3.55 0.0617750669381451
-3.5 0.0645424194233161
-3.45 0.0674162980244478
-3.4 0.0703999418133537
-3.35 0.0734966641784701
-3.3 0.0767098539243971
-3.25 0.0800429759316672
-3.2 0.0834995712474329
-3.15 0.0870832564610887
-3.1 0.0907977222014745
-3.05 0.0946467305744108
-3 0.0986341113410561
-2.95 0.102763756619181
-2.9 0.107039613871171
-2.85 0.111465676924721
-2.8 0.116045974755133
-2.75 0.12078455774226
-2.7 0.125685481101032
-2.65 0.130752785172574
-2.6 0.135990472253954
-2.55 0.141402479639212
-2.5 0.14699264854333
-2.45 0.152764688585112
-2.4 0.158722137515521
-2.35 0.164868315895906
-2.3 0.171206276456872
-2.25 0.177738747904554
-2.2 0.184468072987891
-2.15 0.191396140699556
-2.1 0.19852431255559
-2.05 0.205853342985895
-2 0.213383293970475
-1.95 0.221113444175785
-1.9 0.229042192982284
-1.85 0.237166959948795
-1.8 0.245484080431325
-1.75 0.253988698263052
-1.7 0.262674656606909
-1.65 0.271534388310462
-1.6 0.280558807321608
-1.55 0.2897372029589
-1.5 0.299057139066818
-1.45 0.308504360317681
-1.4 0.318062708140287
-1.35 0.327714048951895
-1.3 0.337438217534669
-1.25 0.347212978518888
-1.2 0.357014009001157
-1.15 0.366814905324125
-1.1 0.37658721696223
-1.05 0.386300510284098
-1 0.395922464685613
-0.949999999999999 0.405419003199983
-0.899999999999999 0.414754459186487
-0.849999999999998 0.423891780076243
-0.799999999999997 0.432792768413907
-0.75 0.441418359586894
-0.699999999999999 0.449728934692735
-0.649999999999999 0.457684665981334
-0.599999999999998 0.465245891249537
-0.549999999999997 0.472373512494399
-0.5 0.479029413088261
-0.449999999999999 0.485176886767137
-0.399999999999999 0.490781070870445
-0.349999999999998 0.495809375581865
-0.299999999999997 0.500231900442584
-0.25 0.504021829178917
-0.199999999999999 0.507155793937191
-0.149999999999999 0.509614200369763
-0.0999999999999979 0.511381505673154
-0.0499999999999972 0.51244644263322
0 0.51280218395779
0.0500000000000007 0.51244644263322
0.100000000000001 0.511381505673153
0.150000000000002 0.509614200369762
0.200000000000003 0.50715579393719
0.25 0.504021829178916
0.300000000000001 0.500231900442583
0.350000000000001 0.495809375581863
0.400000000000002 0.490781070870444
0.450000000000003 0.485176886767136
0.5 0.47902941308826
0.550000000000001 0.472373512494397
0.600000000000001 0.465245891249536
0.650000000000002 0.457684665981333
0.700000000000003 0.449728934692734
0.75 0.441418359586893
0.800000000000001 0.432792768413906
0.850000000000001 0.423891780076242
0.900000000000002 0.414754459186486
0.950000000000003 0.405419003199983
1 0.395922464685613
1.05 0.386300510284098
1.1 0.37658721696223
1.15 0.366814905324125
1.2 0.357014009001157
1.25 0.347212978518888
1.3 0.33743821753467
1.35 0.327714048951895
1.4 0.318062708140288
1.45 0.308504360317682
1.5 0.299057139066818
1.55 0.289737202958901
1.6 0.280558807321609
1.65 0.271534388310462
1.7 0.26267465660691
1.75 0.253988698263053
1.8 0.245484080431326
1.85 0.237166959948796
1.9 0.229042192982285
1.95 0.221113444175786
2 0.213383293970476
2.05 0.205853342985895
2.1 0.19852431255559
2.15 0.191396140699556
2.2 0.184468072987892
2.25 0.177738747904554
2.3 0.171206276456873
2.35 0.164868315895906
2.4 0.158722137515521
2.45 0.152764688585112
2.5 0.14699264854333
2.55 0.141402479639212
2.6 0.135990472253954
2.65 0.130752785172574
2.7 0.125685481101032
2.75 0.12078455774226
2.8 0.116045974755133
2.85 0.111465676924721
2.9 0.107039613871171
2.95 0.102763756619181
3 0.0986341113410562
3.05 0.0946467305744108
3.1 0.0907977222014745
3.15 0.0870832564610887
3.2 0.0834995712474329
3.25 0.0800429759316672
3.3 0.0767098539243971
3.35 0.07349666417847
3.4 0.0703999418133537
3.45 0.0674162980244477
3.5 0.0645424194233161
3.55 0.061775066938145
3.6 0.0591110743878451
3.65 0.0565473468282084
3.7 0.0540808587544736
3.75 0.0517086522315793
3.8 0.0494278350113312
3.85 0.0472355786846747
3.9 0.0451291169072543
3.95 0.0431057437274342
4 0.0411628120379298
4.05 0.0392977321651253
4.1 0.037507970603979
4.15 0.0357910489011202
4.2 0.0341445426842448
4.25 0.0325660808321894
4.3 0.0310533447770417
4.35 0.0296040679272672
4.4 0.0282160351990544
4.45 0.0268870826418311
4.5 0.0256150971431382
4.55 0.0243980161976978
4.6 0.0232338277255391
4.65 0.0221205699243807
4.7 0.0210563311420749
4.75 0.0200392497557455
4.8 0.0190675140452503
4.85 0.0181393620497355
4.9 0.0172530813972835
4.95 0.0164070090989489
5 0.0155995312998054
5.05 0.0148290829809582
5.1 0.0140941476077871
5.15 0.0133932567209546
5.2 0.0127249894679269
5.25 0.0120879720738918
5.3 0.0114808772520137
5.35 0.0109024235539226
5.4 0.010351374662197
5.45 0.00982653862735551
5.5 0.00932676705252291
5.55 0.00885095422948327
5.6 0.00839803623027391
5.65 0.00796698995881828
5.7 0.00755683216734327
5.75 0.00716661844248547
5.8 0.00679544216606732
5.85 0.0064424334555253
5.9 0.00610675808890593
5.95 0.00578761641921929
6 0.00548424228276258
6.05 0.00519590190580491
6.1 0.00492189281376849
6.15 0.00466154274675632
6.2 0.00441420858497112
6.25 0.00417927528725071
6.3 0.00395615484561709
6.35 0.00374428525840654
6.4 0.00354312952422067
6.45 0.0033521746586177
6.5 0.00317093073515407
6.55 0.0029989299520902
6.6 0.00283572572579578
6.65 0.00268089181162873
6.7 0.00253402145282177
6.75 0.00239472655769038
6.8 0.00226263690527805
6.85 0.00213739937937735
6.9 0.0020186772307103
6.95 0.00190614936691628
7 0.00179950966988057
7.05 0.00169846633984083
7.1 0.00160274126562931
7.15 0.00151206942034707
7.2 0.00142619828171799
7.25 0.0013448872763367
7.3 0.00126790724700204
7.35 0.00119503994231547
7.4 0.00112607752772147
7.45 0.0010608221171713
7.5 0.000999085324602791
7.55 0.000940687834445323
7.6 0.000885458990379298
7.65 0.00083323640160326
7.7 0.000783865565887401
7.75 0.000737199508719556
7.8 0.000693098437877791
7.85 0.000651429412792017
7.9 0.000612066028085086
7.95 0.000574888110711349
8 0.000539781430137167
8.05 0.000506637421033412
8.1 0.000475352917974138
8.15 0.000445829901658541
8.2 0.000417975256194765
8.25 0.000391700537004248
8.3 0.000366921748924005
8.35 0.000343559134101738
8.4 0.000321536969294863
8.45 0.000300783372199679
8.5 0.000281230116450955
8.55 0.000262812454945429
8.6 0.000245468951155016
8.65 0.000229141318107187
8.7 0.000213774264721019
8.75 0.000199315349197871
8.8 0.000185714839175736
8.85 0.000172925578365951
8.9 0.000160902859400337
8.95 0.000149604302625889
9 0.000138989740593051
9.05 0.000129021107992238
9.1 0.000119662336801796
9.15 0.000110879256418963
9.2 0.000102639498553557
9.25 9.49124066722628e-05
9.3 8.7668949789281e-05
9.35 8.08816404069327e-05
9.4 7.45244564174712e-05
9.45 6.85727667848538e-05
9.5 6.30032608325769e-05
9.55 5.7793880970847e-05
9.6 5.29237587033562e-05
9.65 4.83731537607273e-05
9.7 4.41233962142985e-05
9.75 4.01568314303148e-05
9.8 3.64567677307757e-05
9.85 3.30074266331609e-05
9.9 2.97938955470034e-05
9.95 2.68020828108155e-05
10 2.40186749581796e-05
10.05 2.14310961069166e-05
10.1 1.90274693701193e-05
10.15 1.67965801925119e-05
10.2 1.47278415200601e-05
10.25 1.28112607150191e-05
10.3 1.103740813268e-05
10.35 9.39738727996154e-06
10.4 7.88280647969647e-06
10.45 6.48575196800185e-06
10.5 5.19876235548983e-06
10.55 4.01480438629263e-06
10.6 2.92724993194106e-06
10.65 1.92985416006076e-06
10.7 1.01673482064077e-06
10.75 1.82352595291907e-07
10.8 -5.78507542546353e-07
10.85 -1.27075400606514e-06
10.9 -1.89900535950952e-06
10.95 -2.4676062136509e-06
11 -2.98064229527948e-06
11.05 -3.44195473166813e-06
11.1 -3.85515358902939e-06
11.15 -4.22363070214306e-06
11.2 -4.55057183056986e-06
11.25 -4.83896817518283e-06
11.3 -5.09162728713931e-06
11.35 -5.31118339987922e-06
11.4 -5.5001072132671e-06
11.45 -5.66071515759327e-06
11.5 -5.79517816381006e-06
11.55 -5.90552996510102e-06
11.6 -5.99367495366069e-06
11.65 -6.06139561539853e-06
11.7 -6.1103595641695e-06
11.75 -6.14212619607501e-06
11.8 -6.15815298336769e-06
11.85 -6.15980142653064e-06
11.9 -6.14834268218445e-06
11.95 -6.12496288360106e-06
12 -6.09076816977041e-06
12.05 -6.04678943817315e-06
12.1 -5.99398683565711e-06
12.15 -5.93325400109613e-06
12.2 -5.86542207282551e-06
12.25 -5.79126347319674e-06
12.3 -5.71149548197403e-06
12.35 -5.6267836097053e-06
12.4 -5.53774478163885e-06
12.45 -5.44495034222265e-06
12.5 -5.34892888971544e-06
12.55 -5.25016894995516e-06
12.6 -5.14912149787063e-06
12.65 -5.04620233488538e-06
12.7 -4.94179432994621e-06
12.75 -4.83624953151419e-06
12.8 -4.72989115747939e-06
12.85 -4.62301546960335e-06
12.9 -4.51589353875333e-06
12.95 -4.40877290686932e-06
13 -4.30187915129758e-06
13.05 -4.19541735683271e-06
13.1 -4.08957350053273e-06
13.15 -3.98451575410806e-06
13.2 -3.88039570843483e-06
13.25 -3.77734952450504e-06
13.3 -3.67549901489998e-06
13.35 -3.57495265965862e-06
13.4 -3.47580656020879e-06
13.45 -3.37814533483546e-06
13.5 -3.28204295897632e-06
13.55 -3.18756355346044e-06
13.6 -3.09476212364029e-06
13.65 -3.00368525220958e-06
13.7 -2.91437174835062e-06
13.75 -2.82685325571286e-06
13.8 -2.74115482158995e-06
13.85 -2.65729542953488e-06
13.9 -2.57528849753197e-06
13.95 -2.49514234372922e-06
14 -2.41686062162582e-06
14.05 -2.34044272650606e-06
14.1 -2.26588417481277e-06
14.15 -2.19317695806049e-06
14.2 -2.12230987280012e-06
14.25 -2.05326882806326e-06
14.3 -1.986037131635e-06
14.35 -1.92059575642867e-06
14.4 -1.85692358816471e-06
14.45 -1.79499765548832e-06
14.5 -1.73479334359635e-06
14.55 -1.67628459238327e-06
14.6 -1.61944408005876e-06
14.65 -1.56424339313484e-06
14.7 -1.5106531836293e-06
14.75 -1.45864331428329e-06
14.8 -1.40818299254521e-06
14.85 -1.35924089402952e-06
14.9 -1.31178527611813e-06
14.95 -1.26578408233338e-06
15 -1.22120503807523e-06
15.05 -1.17801573828094e-06
15.1 -1.13618372753321e-06
15.15 -1.09567657311234e-06
15.2 -1.05646193145942e-06
15.25 -1.01850760849066e-06
15.3 -9.81781614177601e-07
15.35 -9.46252211784532e-07
15.4 -9.11887962131615e-07
15.45 -8.78657763231727e-07
15.5 -8.46530885628938e-07
15.55 -8.15477003748059e-07
15.6 -7.85466223547125e-07
15.65 -7.5646910674803e-07
15.7 -7.2845669190484e-07
15.75 -7.01400512554337e-07
15.8 -6.75272612679126e-07
15.85 -6.50045559700038e-07
15.9 -6.25692455201519e-07
15.95 -6.02186943581172e-07
16 -5.79503218802503e-07
16.05 -5.5761602941827e-07
16.1 -5.3650068202043e-07
16.15 -5.16133043261711e-07
16.2 -4.96489540583072e-07
16.25 -4.77547161770877e-07
16.3 -4.59283453457439e-07
16.35 -4.41676518668699e-07
16.4 -4.24705013513175e-07
16.45 -4.08348143097045e-07
16.5 -3.92585656741239e-07
16.55 -3.77397842567826e-07
16.6 -3.62765521514767e-07
16.65 -3.48670040830349e-07
16.7 -3.35093267091341e-07
16.75 -3.22017578782155e-07
16.8 -3.09425858466091e-07
16.85 -2.97301484574217e-07
16.9 -2.85628322832412e-07
16.95 -2.74390717342905e-07
17 -2.63573481333011e-07
17.05 -2.53161887580883e-07
17.1 -2.43141658525939e-07
17.15 -2.33498956070101e-07
17.2 -2.24220371075196e-07
17.25 -2.15292912561659e-07
17.3 -2.06703996614124e-07
17.35 -1.98441435000415e-07
17.4 -1.90493423511909e-07
17.45 -1.82848530035028e-07
17.5 -1.75495682365791e-07
17.55 -1.68424155781651e-07
17.6 -1.61623560387363e-07
17.65 -1.55083828254069e-07
17.7 -1.48795200373207e-07
17.75 -1.42748213449072e-07
17.8 -1.36933686555782e-07
17.85 -1.31342707686012e-07
17.9 -1.2596662022e-07
17.95 -1.20797009343969e-07
18 -1.15825688447261e-07
18.05 -1.11044685526998e-07
18.1 -1.06446229628091e-07
18.15 -1.0202273734483e-07
18.2 -9.77667994082307e-08
18.25 -9.36711673807797e-08
18.3 -8.97287404773647e-08
18.35 -8.59325525280878e-08
18.4 -8.22757590955065e-08
18.45 -7.87516247557917e-08
18.5 -7.53535105505504e-08
18.55 -7.20748616138574e-08
18.6 -6.89091949776333e-08
18.65 -6.58500875581718e-08
18.7 -6.28911643276651e-08
18.75 -6.0026086677322e-08
18.8 -5.72485409834706e-08
18.85 -5.45522273952455e-08
18.9 -5.19308488724813e-08
18.95 -4.9378100515654e-08
19 -4.68876592465942e-08
19.05 -4.44531739196683e-08
19.1 -4.20682559686857e-08
19.15 -3.97264707254619e-08
19.2 -3.74213295822845e-08
19.25 -3.51462832131119e-08
19.3 -3.28947161178112e-08
19.35 -3.06599428108397e-08
19.4 -2.84352060412621e-08
19.45 -2.62136775057532e-08
19.5 -2.3988461601223e-08
19.55 -2.17526028600092e-08
19.6 -1.94990978194247e-08
19.65 -1.72209122002087e-08
19.7 -1.49110044066572e-08
19.75 -1.25623565166644e-08
19.8 -1.01680141045797e-08
19.85 -7.72113643593047e-09
19.9 -5.21505879321669e-09
19.95 -2.64336893903732e-09
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-19.95 1.62627282190393e-06
-19.9 1.68095578384534e-06
-19.85 1.73747743755543e-06
-19.8 1.79589960777808e-06
-19.75 1.85628619803741e-06
-19.7 1.91870326053189e-06
-19.65 1.98321906837828e-06
-19.6 2.0499041902844e-06
-19.55 2.11883156773241e-06
-19.5 2.19007659475706e-06
-19.45 2.2637172004059e-06
-19.4 2.33983393397196e-06
-19.35 2.41851005309173e-06
-19.3 2.49983161480503e-06
-19.25 2.58388756967616e-06
-19.2 2.67076985907934e-06
-19.15 2.76057351575468e-06
-19.1 2.85339676774477e-06
-19.05 2.94934114582536e-06
-19 3.04851159454762e-06
-18.95 3.15101658701348e-06
-18.9 3.25696824350933e-06
-18.85 3.36648245412789e-06
-18.8 3.47967900551231e-06
-18.75 3.59668171186084e-06
-18.7 3.71761855033559e-06
-18.65 3.84262180102309e-06
-18.6 3.97182819159974e-06
-18.55 4.10537904686037e-06
-18.5 4.24342044327313e-06
-18.45 4.38610336872974e-06
-18.4 4.53358388766578e-06
-18.35 4.68602331173117e-06
-18.3 4.84358837619784e-06
-18.25 5.00645142229677e-06
-18.2 5.17479058568411e-06
-18.15 5.34878999124214e-06
-18.1 5.528639954428e-06
-18.05 5.71453718938996e-06
-18 5.90668502407897e-06
-17.95 6.1052936225902e-06
-17.9 6.31058021497768e-06
-17.85 6.52276933479291e-06
-17.8 6.74209306460726e-06
-17.75 6.96879128978584e-06
-17.7 7.20311196079063e-06
-17.65 7.44531136429885e-06
-17.6 7.69565440343308e-06
-17.55 7.95441488740898e-06
-17.5 8.22187583091687e-06
-17.45 8.49832976356433e-06
-17.4 8.78407904971753e-06
-17.35 9.07943621909065e-06
-17.3 9.38472430844425e-06
-17.25 9.70027721476566e-06
-17.2 1.00264400603169e-05
-17.15 1.03635695699491e-05
-17.1 1.07120344610942e-05
-17.05 1.1072215846861e-05
-17 1.14445076526743e-05
-16.95 1.18293170469126e-05
-16.9 1.22270648860135e-05
-16.85 1.26381861745339e-05
-16.8 1.30631305406649e-05
-16.75 1.35023627277218e-05
-16.7 1.39563631021454e-05
-16.65 1.44256281785667e-05
-16.6 1.49106711625104e-05
-16.55 1.54120225113277e-05
-16.5 1.59302305139687e-05
-16.45 1.64658618902296e-05
-16.4 1.70195024101258e-05
-16.35 1.75917575340657e-05
-16.3 1.81832530745258e-05
-16.25 1.87946358799441e-05
-16.2 1.94265745415809e-05
-16.15 2.00797601241146e-05
-16.1 2.07549069207694e-05
-16.05 2.1452753233798e-05
-16 2.21740621811675e-05
-15.95 2.29196225303288e-05
-15.9 2.36902495599766e-05
-15.85 2.44867859507379e-05
-15.8 2.53101027057582e-05
-15.75 2.6161100102189e-05
-15.7 2.70407086746083e-05
-15.65 2.79498902314487e-05
-15.6 2.88896389055341e-05
-15.55 2.98609822398703e-05
-15.5 3.0864982309869e-05
-15.45 3.19027368832252e-05
-15.4 3.29753806187078e-05
-15.35 3.40840863051679e-05
-15.3 3.52300661421088e-05
-15.25 3.64145730632087e-05
-15.2 3.76389021042344e-05
-15.15 3.89043918168296e-05
-15.1 4.02124257297133e-05
-15.05 4.15644338588713e-05
-15 4.29618942683825e-05
-14.95 4.44063346835686e-05
-14.9 4.58993341582184e-05
-14.85 4.74425247976929e-05
-14.8 4.9037593539777e-05
-14.75 5.06862839952079e-05
-14.7 5.23903983498709e-05
-14.65 5.41517993307234e-05
-14.6 5.59724122375722e-05
-14.55 5.78542270429022e-05
-14.5 5.97993005620265e-05
-14.45 6.18097586959016e-05
-14.4 6.38877987490329e-05
-14.35 6.60356918249708e-05
-14.3 6.82557853019833e-05
-14.25 7.05505053915758e-05
-14.2 7.29223597826166e-05
-14.15 7.53739403739185e-05
-14.1 7.7907926098217e-05
-14.05 8.05270858405898e-05
-14 8.32342814544533e-05
-13.95 8.60324708783825e-05
-13.9 8.89247113571018e-05
-13.85 9.19141627701096e-05
-13.8 9.50040910715056e-05
-13.75 9.81978718447151e-05
-13.7 0.000101498993975917
-13.65 0.000104911063450116
-13.6 0.000108437807273917
-13.55 0.000112083077529202
-13.5 0.000115850855562044
-13.45 0.000119745256311324
-13.4 0.000123770532781687
-13.35 0.000127931080665582
-13.3 0.000132231443119341
-13.25 0.000136676315698349
-13.2 0.00014127055145658
-13.15 0.000146019166215903
-13.1 0.00015092734401075
-13.05 0.000156000442713928
-13 0.000161243999849525
-12.95 0.000166663738599059
-12.9 0.000172265574007229
-12.85 0.000178055619393806
-12.8 0.000184040192978424
-12.75 0.000190225824725252
-12.7 0.000196619263414744
-12.65 0.000203227483949886
-12.6 0.000210057694904604
-12.55 0.000217117346322241
-12.5 0.000224414137772245
-12.45 0.000231956026673495
-12.4 0.000239751236892914
-12.35 0.00024780826762834
-12.3 0.000256135902584858
-12.25 0.000264743219454128
-12.2 0.000273639599706488
-12.15 0.00028283473870598
-12.1 0.000292338656158688
-12.05 0.000302161706905158
-12 0.000312314592067972
-11.95 0.000322808370565875
-11.9 0.000333654471006237
-11.85 0.000344864703967963
-11.8 0.000356451274687324
-11.75 0.000368426796159595
-11.7 0.000380804302669732
-11.65 0.000393597263765729
-11.6 0.000406819598688729
-11.55 0.000420485691274317
-11.5 0.000434610405339921
-11.45 0.000449209100573628
-11.4 0.000464297648940199
-11.35 0.0004798924516205
-11.3 0.000496010456501068
-11.25 0.000512669176230965
-11.2 0.000529886706863599
-11.15 0.000547681747101662
-11.1 0.000566073618163868
-11.05 0.000585082284292663
-11 0.000604728373922637
-10.95 0.000625033201529895
-10.9 0.000646018790183184
-10.85 0.000667707894818147
-10.8 0.000690124026256627
-10.75 0.000713291475993539
-10.7 0.000737235341774402
-10.65 0.000761981553987199
-10.6 0.000787556902892876
-10.55 0.000813989066719364
-10.5 0.000841306640644625
-10.45 0.000869539166694879
-10.4 0.000898717164584726
-10.35 0.000928872163526588
-10.3 0.000960036735037473
-10.25 0.000992244526771694
-10.2 0.00102553029740888
-10.15 0.00105992995262713
-10.1 0.00109548058219196
-10.05 0.00113222049819213
-10 0.00117018927445425
-9.95 0.00120942778716853
-9.9 0.00124997825675878
-9.85 0.00129188429103018
-9.8 0.00133519092962922
-9.75 0.00137994468985039
-9.7 0.00142619361382515
-9.65 0.00147398731712889
-9.6 0.00152337703884234
-9.55 0.0015744156931042
-9.5 0.0016271579221923
-9.45 0.00168166015117093
-9.4 0.00173798064414243
-9.35 0.00179617956214123
-9.3 0.00185631902270915
-9.25 0.00191846316119053
-9.2 0.00198267819378635
-9.15 0.00204903248240607
-9.1 0.00211759660135644
-9.05 0.002188443405906
-9 0.00226164810276395
-8.95 0.00233728832251196
-8.9 0.00241544419402665
-8.85 0.00249619842093044
-8.8 0.00257963636010743
-8.75 0.00266584610232035
-8.7 0.00275491855496363
-8.65 0.00284694752698645
-8.6 0.00294202981601842
-8.55 0.00304026529772894
-8.5 0.00314175701744959
-8.45 0.00324661128408705
-8.4 0.0033549377663516
-8.35 0.00346684959132406
-8.3 0.00358246344538121
-8.25 0.00370189967749639
-8.2 0.00382528240492915
-8.15 0.0039527396213134
-8.1 0.00408440330714998
-8.05 0.00422040954270474
-8 0.00436089862330816
-7.95 0.00450601517704745
-7.9 0.00465590828483587
-7.85 0.00481073160283757
-7.8 0.00497064348721953
-7.75 0.005135807121194
-7.7 0.00530639064430734
-7.65 0.00548256728392138
-7.6 0.0056645154888246
-7.55 0.00585241906489932
-7.5 0.00604646731276026
-7.45 0.00624685516726764
-7.4 0.00645378333880487
-7.35 0.00666745845619705
-7.3 0.00688809321113143
-7.25 0.00711590650392486
-7.2 0.00735112359046627
-7.15 0.00759397623014334
-7.1 0.00784470283454344
-7.05 0.00810354861669748
-7 0.00837076574061298
-6.95 0.00864661347081892
-6.9 0.00893135832161955
-6.85 0.00922527420572698
-6.8 0.00952864258191423
-6.75 0.00984175260129935
-6.7 0.0101649012518394
-6.65 0.0104983935005788
-6.6 0.0108425424331598
-6.55 0.0111976693900654
-6.5 0.0115641040990248
-6.45 0.0119421848029671
-6.4 0.0123322583828661
-6.35 0.0127346804747719
-6.3 0.0131498155802729
-6.25 0.0135780371695826
-6.2 0.0140197277763894
-6.15 0.0144752790835513
-6.1 0.014945091998656
-6.05 0.0154295767184074
-6 0.0159291527807311
-5.95 0.0164442491034265
-5.9 0.0169753040081219
-5.85 0.0175227652282149
-5.8 0.0180870898994073
-5.75 0.018668744531364
-5.7 0.0192682049589455
-5.65 0.0198859562713812
-5.6 0.020522492717666
-5.55 0.0211783175863765
-5.5 0.0218539430580131
-5.45 0.0225498900278871
-5.4 0.0232666878974793
-5.35 0.0240048743321041
-5.3 0.0247649949826248
-5.25 0.0255476031688679
-5.2 0.0263532595222996
-5.15 0.0271825315854313
-5.1 0.0280359933653371
-5.05 0.0289142248385783
-5 0.0298178114047477
-4.95 0.0307473432857699
-4.9 0.0317034148680184
-4.85 0.0326866239842475
-4.8 0.0336975711322742
-4.75 0.0347368586272986
-4.7 0.0358050896847101
-4.65 0.0369028674301982
-4.6 0.0380307938339724
-4.55 0.0391894685658983
-4.5 0.0403794877683692
-4.45 0.041601442743775
-4.4 0.0428559185534819
-4.35 0.0441434925253202
-4.3 0.0454647326666833
-4.25 0.0468201959804705
-4.2 0.0482104266812779
-4.15 0.0496359543094287
-4.1 0.051097291740678
-4.05 0.0525949330896872
-4 0.0541293515056825
-3.95 0.0557009968590634
-3.9 0.0573102933181312
-3.85 0.0589576368155563
-3.8 0.0606433924047071
-3.75 0.0623678915065202
-3.7 0.0641314290482018
-3.65 0.0659342604957259
-3.6 0.0677765987828219
-3.55 0.0696586111399411
-3.5 0.0715804158275439
-3.45 0.0735420787789707
-3.4 0.0755436101591411
-3.35 0.0775849608463715
-3.3 0.079666018845704
-3.25 0.0817866056433112
-3.2 0.0839464725127561
-3.15 0.0861452967851673
-3.1 0.0883826780967073
-3.05 0.0906581346280771
-3 0.0929710993521988
-2.95 0.0953209163076393
-2.9 0.0977068369167819
-2.85 0.100128016369196
-2.8 0.10258351009209
-2.75 0.105072270331156
-2.7 0.107593142866476
-2.65 0.110144863889521
-2.6 0.112726057068467
-2.55 0.115335230830284
-2.5 0.117970775889041
-2.45 0.120630963050816
-2.4 0.123313941326347
-2.35 0.126017736383145
-2.3 0.128740249369129
-2.25 0.131479256140029
-2.2 0.134232406922655
-2.15 0.136997226445749
-2.1 0.139771114569463
-2.05 0.142551347443478
-2 0.145335079222443
-1.95 0.148119344365687
-1.9 0.150901060546114
-1.85 0.153677032190676
-1.8 0.156443954672031
-1.75 0.159198419167676
-1.7 0.161936918199281
-1.65 0.164655851860864
-1.6 0.167351534740105
-1.55 0.170020203532324
-1.5 0.172658025341588
-1.45 0.175261106658041
-1.4 0.177825502994946
-1.35 0.180347229163065
-1.3 0.182822270154037
-1.25 0.185246592598308
-1.2 0.187616156757032
-1.15 0.189926929001255
-1.1 0.192174894725692
-1.05 0.194356071638591
-1 0.196466523363587
-0.949999999999999 0.198502373284235
-0.899999999999999 0.200459818557086
-0.849999999999998 0.202335144214855
-0.799999999999997 0.204124737277459
-0.75 0.205825100785627
-0.699999999999999 0.207432867669361
-0.649999999999999 0.208944814361899
-0.599999999999998 0.210357874069031
-0.549999999999997 0.211669149603665
-0.5 0.212875925696477
-0.449999999999999 0.213975680695336
-0.399999999999999 0.214966097568965
-0.349999999999998 0.215845074133971
-0.299999999999997 0.216610732428957
-0.25 0.21726142716483
-0.199999999999999 0.217795753186686
-0.149999999999999 0.21821255188959
-0.0999999999999979 0.218510916538255
-0.0499999999999972 0.218690196448862
0 0.21875
0.0500000000000007 0.218690196448862
0.100000000000001 0.218510916538255
0.150000000000002 0.21821255188959
0.200000000000003 0.217795753186686
0.25 0.21726142716483
0.300000000000001 0.216610732428957
0.350000000000001 0.215845074133971
0.400000000000002 0.214966097568965
0.450000000000003 0.213975680695336
0.5 0.212875925696477
0.550000000000001 0.211669149603665
0.600000000000001 0.210357874069031
0.650000000000002 0.208944814361899
0.700000000000003 0.207432867669361
0.75 0.205825100785627
0.800000000000001 0.204124737277458
0.850000000000001 0.202335144214855
0.900000000000002 0.200459818557086
0.950000000000003 0.198502373284235
1 0.196466523363587
1.05 0.194356071638591
1.1 0.192174894725692
1.15 0.189926929001255
1.2 0.187616156757032
1.25 0.185246592598308
1.3 0.182822270154037
1.35 0.180347229163065
1.4 0.177825502994946
1.45 0.175261106658041
1.5 0.172658025341588
1.55 0.170020203532324
1.6 0.167351534740105
1.65 0.164655851860864
1.7 0.161936918199281
1.75 0.159198419167676
1.8 0.156443954672031
1.85 0.153677032190676
1.9 0.150901060546113
1.95 0.148119344365687
2 0.145335079222443
2.05 0.142551347443478
2.1 0.139771114569463
2.15 0.136997226445749
2.2 0.134232406922655
2.25 0.131479256140029
2.3 0.128740249369129
2.35 0.126017736383145
2.4 0.123313941326347
2.45 0.120630963050816
2.5 0.117970775889041
2.55 0.115335230830284
2.6 0.112726057068467
2.65 0.110144863889521
2.7 0.107593142866476
2.75 0.105072270331156
2.8 0.10258351009209
2.85 0.100128016369196
2.9 0.0977068369167817
2.95 0.0953209163076391
3 0.0929710993521988
3.05 0.0906581346280771
3.1 0.0883826780967071
3.15 0.0861452967851671
3.2 0.083946472512756
3.25 0.0817866056433112
3.3 0.079666018845704
3.35 0.0775849608463713
3.4 0.075543610159141
3.45 0.0735420787789705
3.5 0.0715804158275439
3.55 0.0696586111399411
3.6 0.0677765987828218
3.65 0.0659342604957257
3.7 0.0641314290482017
3.75 0.0623678915065202
3.8 0.0606433924047071
3.85 0.0589576368155562
3.9 0.0573102933181311
3.95 0.0557009968590632
4 0.0541293515056825
4.05 0.0525949330896872
4.1 0.0510972917406779
4.15 0.0496359543094286
4.2 0.0482104266812778
4.25 0.0468201959804705
4.3 0.0454647326666832
4.35 0.0441434925253202
4.4 0.0428559185534818
4.45 0.041601442743775
4.5 0.0403794877683692
4.55 0.0391894685658983
4.6 0.0380307938339723
4.65 0.0369028674301981
4.7 0.0358050896847101
4.75 0.0347368586272986
4.8 0.0336975711322741
4.85 0.0326866239842475
4.9 0.0317034148680184
4.95 0.0307473432857698
5 0.0298178114047477
5.05 0.0289142248385782
5.1 0.0280359933653371
5.15 0.0271825315854312
5.2 0.0263532595222996
5.25 0.0255476031688679
5.3 0.0247649949826248
5.35 0.0240048743321041
5.4 0.0232666878974792
5.45 0.0225498900278871
5.5 0.0218539430580131
5.55 0.0211783175863765
5.6 0.020522492717666
5.65 0.0198859562713811
5.7 0.0192682049589454
5.75 0.018668744531364
5.8 0.0180870898994072
5.85 0.0175227652282148
5.9 0.0169753040081219
5.95 0.0164442491034265
6 0.0159291527807311
6.05 0.0154295767184074
6.1 0.014945091998656
6.15 0.0144752790835513
6.2 0.0140197277763894
6.25 0.0135780371695826
6.3 0.0131498155802729
6.35 0.0127346804747719
6.4 0.0123322583828661
6.45 0.011942184802967
6.5 0.0115641040990248
6.55 0.0111976693900654
6.6 0.0108425424331598
6.65 0.0104983935005788
6.7 0.0101649012518394
6.75 0.00984175260129935
6.8 0.00952864258191422
6.85 0.00922527420572697
6.9 0.00893135832161953
6.95 0.0086466134708189
7 0.00837076574061298
7.05 0.00810354861669747
7.1 0.00784470283454343
7.15 0.00759397623014332
7.2 0.00735112359046625
7.25 0.00711590650392486
7.3 0.00688809321113142
7.35 0.00666745845619704
7.4 0.00645378333880486
7.45 0.00624685516726762
7.5 0.00604646731276026
7.55 0.00585241906489931
7.6 0.00566451548882459
7.65 0.00548256728392137
7.7 0.00530639064430733
7.75 0.005135807121194
7.8 0.00497064348721952
7.85 0.00481073160283757
7.9 0.00465590828483586
7.95 0.00450601517704745
8 0.00436089862330816
8.05 0.00422040954270474
8.1 0.00408440330714998
8.15 0.00395273962131339
8.2 0.00382528240492914
8.25 0.00370189967749639
8.3 0.0035824634453812
8.35 0.00346684959132406
8.4 0.00335493776635159
8.45 0.00324661128408705
8.5 0.00314175701744959
8.55 0.00304026529772893
8.6 0.00294202981601842
8.65 0.00284694752698645
8.7 0.00275491855496363
8.75 0.00266584610232035
8.8 0.00257963636010743
8.85 0.00249619842093044
8.9 0.00241544419402664
8.95 0.00233728832251195
9 0.00226164810276395
9.05 0.002188443405906
9.1 0.00211759660135644
9.15 0.00204903248240607
9.2 0.00198267819378635
9.25 0.00191846316119053
9.3 0.00185631902270914
9.35 0.00179617956214123
9.4 0.00173798064414242
9.45 0.00168166015117093
9.5 0.0016271579221923
9.55 0.0015744156931042
9.6 0.00152337703884234
9.65 0.00147398731712889
9.7 0.00142619361382515
9.75 0.00137994468985039
9.8 0.00133519092962922
9.85 0.00129188429103018
9.9 0.00124997825675878
9.95 0.00120942778716853
10 0.00117018927445425
10.05 0.00113222049819212
10.1 0.00109548058219195
10.15 0.00105992995262713
10.2 0.00102553029740888
10.25 0.000992244526771694
10.3 0.000960036735037472
10.35 0.000928872163526587
10.4 0.000898717164584724
10.45 0.000869539166694877
10.5 0.000841306640644625
10.55 0.000813989066719363
10.6 0.000787556902892875
10.65 0.000761981553987197
10.7 0.0007372353417744
10.75 0.000713291475993539
10.8 0.000690124026256626
10.85 0.000667707894818146
10.9 0.000646018790183184
10.95 0.000625033201529894
11 0.000604728373922637
11.05 0.000585082284292663
11.1 0.000566073618163868
11.15 0.000547681747101662
11.2 0.000529886706863597
11.25 0.000512669176230965
11.3 0.000496010456501068
11.35 0.0004798924516205
11.4 0.000464297648940198
11.45 0.000449209100573627
11.5 0.000434610405339921
11.55 0.000420485691274316
11.6 0.000406819598688728
11.65 0.000393597263765729
11.7 0.000380804302669731
11.75 0.000368426796159595
11.8 0.000356451274687324
11.85 0.000344864703967963
11.9 0.000333654471006237
11.95 0.000322808370565874
12 0.000312314592067972
12.05 0.000302161706905157
12.1 0.000292338656158687
12.15 0.00028283473870598
12.2 0.000273639599706488
12.25 0.000264743219454128
12.3 0.000256135902584858
12.35 0.00024780826762834
12.4 0.000239751236892914
12.45 0.000231956026673495
12.5 0.000224414137772245
12.55 0.00021711734632224
12.6 0.000210057694904604
12.65 0.000203227483949886
12.7 0.000196619263414744
12.75 0.000190225824725252
12.8 0.000184040192978423
12.85 0.000178055619393806
12.9 0.000172265574007229
12.95 0.000166663738599058
13 0.000161243999849525
13.05 0.000156000442713928
13.1 0.00015092734401075
13.15 0.000146019166215903
13.2 0.000141270551456579
13.25 0.000136676315698349
13.3 0.000132231443119341
13.35 0.000127931080665582
13.4 0.000123770532781687
13.45 0.000119745256311324
13.5 0.000115850855562044
13.55 0.000112083077529202
13.6 0.000108437807273917
13.65 0.000104911063450116
13.7 0.000101498993975917
13.75 9.81978718447151e-05
13.8 9.50040910715054e-05
13.85 9.19141627701096e-05
13.9 8.89247113571018e-05
13.95 8.60324708783824e-05
14 8.32342814544533e-05
14.05 8.05270858405895e-05
14.1 7.79079260982168e-05
14.15 7.53739403739185e-05
14.2 7.29223597826165e-05
14.25 7.05505053915758e-05
14.3 6.82557853019832e-05
14.35 6.60356918249707e-05
14.4 6.38877987490329e-05
14.45 6.18097586959013e-05
14.5 5.97993005620265e-05
14.55 5.78542270429021e-05
14.6 5.59724122375722e-05
14.65 5.41517993307234e-05
14.7 5.23903983498708e-05
14.75 5.06862839952079e-05
14.8 4.90375935397768e-05
14.85 4.74425247976928e-05
14.9 4.58993341582184e-05
14.95 4.44063346835685e-05
15 4.29618942683825e-05
15.05 4.15644338588712e-05
15.1 4.02124257297132e-05
15.15 3.89043918168296e-05
15.2 3.76389021042342e-05
15.25 3.64145730632087e-05
15.3 3.52300661421087e-05
15.35 3.40840863051679e-05
15.4 3.29753806187078e-05
15.45 3.19027368832251e-05
15.5 3.0864982309869e-05
15.55 2.98609822398702e-05
15.6 2.8889638905534e-05
15.65 2.79498902314487e-05
15.7 2.70407086746082e-05
15.75 2.6161100102189e-05
15.8 2.53101027057582e-05
15.85 2.44867859507378e-05
15.9 2.36902495599766e-05
15.95 2.29196225303288e-05
16 2.21740621811675e-05
16.05 2.1452753233798e-05
16.1 2.07549069207694e-05
16.15 2.00797601241146e-05
16.2 1.94265745415809e-05
16.25 1.87946358799441e-05
16.3 1.81832530745258e-05
16.35 1.75917575340657e-05
16.4 1.70195024101258e-05
16.45 1.64658618902296e-05
16.5 1.59302305139687e-05
16.55 1.54120225113277e-05
16.6 1.49106711625104e-05
16.65 1.44256281785667e-05
16.7 1.39563631021453e-05
16.75 1.35023627277218e-05
16.8 1.30631305406648e-05
16.85 1.26381861745339e-05
16.9 1.22270648860135e-05
16.95 1.18293170469125e-05
17 1.14445076526743e-05
17.05 1.1072215846861e-05
17.1 1.07120344610942e-05
17.15 1.03635695699491e-05
17.2 1.00264400603169e-05
17.25 9.70027721476566e-06
17.3 9.38472430844424e-06
17.35 9.07943621909065e-06
17.4 8.78407904971753e-06
17.45 8.4983297635643e-06
17.5 8.22187583091687e-06
17.55 7.95441488740897e-06
17.6 7.69565440343308e-06
17.65 7.44531136429885e-06
17.7 7.20311196079061e-06
17.75 6.96879128978584e-06
17.8 6.74209306460723e-06
17.85 6.52276933479291e-06
17.9 6.31058021497768e-06
17.95 6.10529362259019e-06
18 5.90668502407897e-06
18.05 5.71453718938995e-06
18.1 5.528639954428e-06
18.15 5.34878999124214e-06
18.2 5.17479058568409e-06
18.25 5.00645142229677e-06
18.3 4.84358837619784e-06
18.35 4.68602331173117e-06
18.4 4.53358388766575e-06
18.45 4.38610336872973e-06
18.5 4.24342044327313e-06
18.55 4.10537904686037e-06
18.6 3.97182819159974e-06
18.65 3.84262180102307e-06
18.7 3.71761855033559e-06
18.75 3.59668171186084e-06
18.8 3.4796790055123e-06
18.85 3.36648245412789e-06
18.9 3.25696824350931e-06
18.95 3.15101658701347e-06
19 3.04851159454762e-06
19.05 2.94934114582535e-06
19.1 2.85339676774477e-06
19.15 2.76057351575467e-06
19.2 2.67076985907933e-06
19.25 2.58388756967616e-06
19.3 2.49983161480503e-06
19.35 2.41851005309173e-06
19.4 2.33983393397195e-06
19.45 2.2637172004059e-06
19.5 2.19007659475706e-06
19.55 2.11883156773241e-06
19.6 2.0499041902844e-06
19.65 1.98321906837828e-06
19.7 1.91870326053189e-06
19.75 1.85628619803741e-06
19.8 1.79589960777808e-06
19.85 1.73747743755543e-06
19.9 1.68095578384533e-06
19.95 1.62627282190393e-06
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/eta-cas2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-25, xmax=25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.0521843953699905, ymax=1.04689596311676,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 -2.30842971309033e-06
-24.9 -4.38264359905329e-06
-24.85 -6.25879868831415e-06
-24.8 -7.96778322592128e-06
-24.75 -9.53598827135156e-06
-24.7 -1.09859670447824e-05
-24.65 -1.23369982429069e-05
-24.6 -1.36055672181724e-05
-24.55 -1.48057769182486e-05
-24.5 -1.59496987705748e-05
-24.45 -1.70476722295773e-05
-24.4 -1.81085604468694e-05
-24.35 -1.91399684475944e-05
-24.3 -2.01484292734305e-05
-24.25 -2.11395627626189e-05
-24.2 -2.21182109608177e-05
-24.15 -2.30885535773942e-05
-24.1 -2.40542064060292e-05
-24.05 -2.501830520427e-05
-24 -2.59835771636967e-05
-23.95 -2.69524017918543e-05
-23.9 -2.79268627615374e-05
-23.85 -2.89087920559096e-05
-23.8 -2.9899807543781e-05
-23.75 -3.0901344953391e-05
-23.7 -3.19146850711955e-05
-23.65 -3.29409768709451e-05
-23.6 -3.39812571747869e-05
-23.55 -3.50364673596698e-05
-23.5 -3.61074675467881e-05
-23.45 -3.71950486472998e-05
-23.4 -3.82999425824903e-05
-23.35 -3.94228309495529e-05
-23.3 -4.05643523640501e-05
-23.25 -4.17251086758993e-05
-23.2 -4.29056702265386e-05
-23.15 -4.41065802900285e-05
-23.1 -4.53283588196224e-05
-23.05 -4.65715056032359e-05
-23 -4.78365029158251e-05
-22.95 -4.91238177435329e-05
-22.9 -5.04339036432695e-05
-22.85 -5.17672022918476e-05
-22.8 -5.31241447706705e-05
-22.75 -5.45051526250558e-05
-22.7 -5.59106387313836e-05
-22.65 -5.73410080002512e-05
-22.6 -5.8796657939548e-05
-22.55 -6.02779790977387e-05
-22.5 -6.17853554045562e-05
-22.45 -6.33191644236818e-05
-22.4 -6.48797775297606e-05
-22.35 -6.64675600202024e-05
-22.3 -6.80828711706102e-05
-22.25 -6.97260642413064e-05
-22.2 -7.13974864412678e-05
-22.15 -7.30974788547906e-05
-22.1 -7.482637633537e-05
-22.05 -7.65845073705678e-05
-22 -7.83721939210368e-05
-21.95 -8.01897512363599e-05
-21.9 -8.20374876499261e-05
-21.85 -8.39157043546977e-05
-21.8 -8.58246951614114e-05
-21.75 -8.77647462404887e-05
-21.7 -8.97361358487093e-05
-21.65 -9.1739134041508e-05
-21.6 -9.37740023715964e-05
-21.55 -9.58409935744718e-05
-21.5 -9.79403512412617e-05
-21.45 -0.000100072309479251
-21.4 -0.00010223709256036
-21.35 -0.000104434914557761
-21.3 -0.000106665978970778
-21.25 -0.000108930478338142
-21.2 -0.000111228593839644
-21.15 -0.000113560494886193
-21.1 -0.000115926338698238
-21.05 -0.000118326269872506
-21 -0.000120760419936974
-20.95 -0.000123228906893967
-20.9 -0.000125731834751275
-20.85 -0.000128269293041143
-20.8 -0.000130841356326998
-20.75 -0.000133448083697747
-20.7 -0.000136089518249485
-20.65 -0.000138765686554421
-20.6 -0.000141476598116858
-20.55 -0.000144222244816006
-20.5 -0.000147002600335454
-20.45 -0.00014981761957907
-20.4 -0.000152667238073135
-20.35 -0.000155551371354481
-20.3 -0.000158469914344408
-20.25 -0.000161422740708157
-20.2 -0.000164409702199703
-20.15 -0.00016743062799162
-20.1 -0.000170485323989782
-20.05 -0.000173573572132651
-20 -0.000176695129674889
-19.95 -0.000179849728455042
-19.9 -0.000183037074147026
-19.85 -0.000186256845495157
-19.8 -0.000189508693532431
-19.75 -0.000192792240781793
-19.7 -0.000196107080440101
-19.65 -0.000199452775544499
-19.6 -0.000202828858120893
-19.55 -0.000206234828314243
-19.5 -0.000209670153500362
-19.45 -0.00021313426737889
-19.4 -0.000216626569047158
-19.35 -0.000220146422054581
-19.3 -0.000223693153437282
-19.25 -0.000227266052732578
-19.2 -0.000230864370973013
-19.15 -0.000234487319659566
-19.1 -0.000238134069713687
-19.05 -0.000241803750407792
-19 -0.000245495448273841
-18.95 -0.000249208205989636
-18.9 -0.000252941021242425
-18.85 -0.000256692845569441
-18.8 -0.000260462583174957
-18.75 -0.000264249089723455
-18.7 -0.000268051171108478
-18.65 -0.00027186758219675
-18.6 -0.000275697025547114
-18.55 -0.000279538150103842
-18.5 -0.000283389549863868
-18.45 -0.000287249762517473
-18.4 -0.000291117268061935
-18.35 -0.000294990487387683
-18.3 -0.000298867780836425
-18.25 -0.000302747446730774
-18.2 -0.000306627719874824
-18.15 -0.000310506770025168
-18.1 -0.000314382700331806
-18.05 -0.000318253545748385
-18 -0.000322117271411213
-17.95 -0.000325971770986464
-17.9 -0.000329814864984982
-17.85 -0.000333644299044079
-17.8 -0.00033745774217571
-17.75 -0.00034125278498039
-17.7 -0.000345026937826207
-17.65 -0.000348777628992269
-17.6 -0.00035250220277591
-17.55 -0.000356197917562964
-17.5 -0.00035986194386039
-17.45 -0.000363491362290537
-17.4 -0.000367083161546304
-17.35 -0.000370634236306425
-17.3 -0.000374141385110132
-17.25 -0.000377601308190364
-17.2 -0.000381010605264752
-17.15 -0.000384365773283516
-17.1 -0.000387663204133446
-17.05 -0.000390899182297083
-17 -0.000394069882466229
-16.95 -0.000397171367108851
-16.9 -0.000400199583988469
-16.85 -0.000403150363635064
-16.8 -0.000406019416766537
-16.75 -0.000408802331659707
-16.7 -0.000411494571469847
-16.65 -0.00041409147149769
-16.6 -0.000416588236402857
-16.55 -0.000418979937362587
-16.5 -0.000421261509174669
-16.45 -0.000423427747303418
-16.4 -0.000425473304867517
-16.35 -0.000427392689568532
-16.3 -0.000429180260558863
-16.25 -0.000430830225247869
-16.2 -0.000432336636044885
-16.15 -0.000433693387037803
-16.1 -0.000434894210605872
-16.05 -0.000435932673965327
-16 -0.000436802175646442
-15.95 -0.000437495941900544
-15.9 -0.000438007023035518
-15.85 -0.000438328289678273
-15.8 -0.000438452428962626
-15.75 -0.000438371940641006
-15.7 -0.000438079133118351
-15.65 -0.000437566119406529
-15.6 -0.000436824812997589
-15.55 -0.00043584692365408
-15.5 -0.000434623953114658
-15.45 -0.000433147190713159
-15.4 -0.000431407708909251
-15.35 -0.000429396358728768
-15.3 -0.000427103765111739
-15.25 -0.000424520322166138
-15.2 -0.000421636188325271
-15.15 -0.000418441281406718
-15.1 -0.000414925273570665
-15.05 -0.000411077586175437
-15 -0.000406887384527973
-14.95 -0.000402343572526932
-14.9 -0.000397434787196081
-14.85 -0.000392149393105548
-14.8 -0.000386475476678464
-14.75 -0.000380400840380471
-14.7 -0.000373912996789511
-14.65 -0.000366999162543245
-14.6 -0.000359646252161399
-14.55 -0.000351840871740257
-14.5 -0.000343569312516485
-14.45 -0.000334817544297364
-14.4 -0.000325571208754474
-14.35 -0.000315815612577806
-14.3 -0.000305535720487171
-14.25 -0.00029471614809775
-14.2 -0.000283341154636531
-14.15 -0.000271394635506295
-14.1 -0.000258860114693773
-14.05 -0.000245720737018473
-14 -0.000231959260218633
-13.95 -0.000217558046870659
-13.9 -0.000202499056138315
-13.85 -0.000186763835347868
-13.8 -0.000170333511385294
-13.75 -0.000153188781911551
-13.7 -0.000135309906391859
-13.65 -0.000116676696934811
-13.6 -9.726850893706e-05
-13.55 -7.70642315292217e-05
-13.5 -5.60422778185401e-05
-13.45 -3.41805749237579e-05
-13.4 -1.14565537975335e-05
-13.35 1.21528611683604e-05
-13.3 3.66712627599279e-05
-13.25 6.21227717849112e-05
-13.2 8.85320481489166e-05
-13.15 0.000115924302168911
-13.1 0.000144325306129417
-13.05 0.00017376140608684
-13 0.000204259533927514
-12.95 0.000235847219685125
-12.9 0.000268552604123363
-12.85 0.000302404451589721
-12.8 0.00033743216314654
-12.75 0.0003736657899855
-12.7 0.000411136047131927
-12.65 0.000449874327445393
-12.6 0.000489912715923259
-12.55 0.000531284004313944
-12.5 0.000574021706046851
-12.45 0.000618160071486055
-12.4 0.000663734103514978
-12.35 0.000710779573459476
-12.3 0.000759333037356906
-12.25 0.000809431852578897
-12.2 0.000861114194815754
-12.15 0.00091441907543056
-12.1 0.000969386359191249
-12.05 0.00102605678238908
-12 0.00108447197135217
-11.95 0.00114467446136283
-11.9 0.00120670771598782
-11.85 0.00127061614683067
-11.8 0.00133644513371542
-11.75 0.00140424104531156
-11.7 0.00147405126020982
-11.65 0.00154592418845895
-11.6 0.00161990929357376
-11.55 0.00169605711502482
-11.5 0.00177441929122062
-11.45 0.00185504858299314
-11.4 0.0019379988975979
-11.35 0.0020233253132401
-11.3 0.00211108410413839
-11.25 0.00220133276613822
-11.2 0.00229413004288704
-11.15 0.00238953595258377
-11.1 0.00248761181531518
-11.05 0.00258842028099239
-11 0.00269202535790052
-10.95 0.00279849244187533
-10.9 0.00290788834612051
-10.85 0.00302028133167988
-10.8 0.00313574113857904
-10.75 0.00325433901765114
-10.7 0.00337614776306194
-10.65 0.00350124174554968
-10.6 0.00362969694639537
-10.55 0.00376159099213976
-10.5 0.0038970031900634
-10.45 0.00403601456444664
-10.4 0.00417870789362667
-10.35 0.00432516774786928
-10.3 0.00447548052807323
-10.25 0.00462973450532548
-10.2 0.00478801986132615
-10.15 0.00495042872970221
-10.1 0.00511705523822947
-10.05 0.0052879955519829
-10 0.0054633479174356
-9.95 0.00564321270752724
-9.9 0.00582769246772334
-9.85 0.00601689196308708
-9.8 0.00621091822638582
-9.75 0.00640988060725513
-9.7 0.00661389082244338
-9.65 0.00682306300716069
-9.6 0.0070375137675564
-9.55 0.00725736223434976
-9.5 0.0074827301176391
-9.45 0.00771374176291534
-9.4 0.00795052420830614
-9.35 0.00819320724307762
-9.3 0.00844192346742121
-9.25 0.00869680835355374
-9.2 0.00895800030815945
-9.15 0.00922564073620327
-9.1 0.0094998741061454
-9.05 0.00978084801658782
-9 0.0100687132643839
-8.95 0.0103636239142434
-8.9 0.0106657373698649
-8.85 0.0109752144466301
-8.8 0.0112922194458931
-8.75 0.0116169202308997
-8.7 0.0119494883043732
-8.65 0.0122900988878016
-8.6 0.0126389310024651
-8.55 0.0129961675522408
-8.5 0.0133619954082233
-8.45 0.0137366054952017
-8.4 0.0141201928800338
-8.35 0.014512956861957
-8.3 0.0149151010648815
-8.25 0.0153268335317059
-8.2 0.0157483668207019
-8.15 0.0161799181040123
-8.1 0.0166217092683088
-8.05 0.017073967017657
-8 0.0175369229786373
-7.95 0.0180108138077711
-7.9 0.0184958813013029
-7.85 0.0189923725073896
-7.8 0.0195005398407519
-7.75 0.0200206411998399
-7.7 0.0205529400865699
-7.65 0.0210977057286884
-7.6 0.021655213204823
-7.55 0.0222257435722771
-7.5 0.0228095839976336
-7.45 0.0234070278902255
-7.4 0.024018375038542
-7.35 0.0246439317496327
-7.3 0.0252840109915792
-7.25 0.0259389325391026
-7.2 0.0266090231223789
-7.15 0.027294616579134
-7.1 0.0279960540100951
-7.05 0.028713683937875
-7 0.0294478624693684
-6.95 0.0301989534617436
-6.9 0.0309673286921127
-6.85 0.0317533680309693
-6.8 0.0325574596194818
-6.75 0.0333800000507385
-6.7 0.0342213945550386
-6.65 0.0350820571893319
-6.6 0.0359624110309098
-6.55 0.0368628883754587
-6.5 0.0377839309395872
-6.45 0.0387259900679473
-6.4 0.0396895269450748
-6.35 0.0406750128120784
-6.3 0.0416829291883171
-6.25 0.0427137680982116
-6.2 0.0437680323033442
-6.15 0.0448462355400137
-6.1 0.0459489027624187
-6.05 0.0470765703916604
-6 0.0482297865707671
-5.95 0.0494091114259581
-5.9 0.0506151173343855
-5.85 0.0518483891986124
-5.8 0.0531095247281063
-5.75 0.0543991347280602
-5.7 0.0557178433958773
-5.65 0.0570662886256964
-5.6 0.0584451223213719
-5.55 0.0598550107183696
-5.5 0.0612966347150944
-5.45 0.0627706902142226
-5.4 0.0642778884746869
-5.35 0.0658189564750381
-5.3 0.0673946372890025
-5.25 0.06900569047416
-5.2 0.0706528924747894
-5.15 0.0723370370400675
-5.1 0.074058935658974
-5.05 0.0758194180134347
-5 0.077619332451454
-4.95 0.0794595464822323
-4.9 0.0813409472955466
-4.85 0.0832644423079973
-4.8 0.0852309597391
-4.75 0.0872414492206278
-4.7 0.0892968824431039
-4.65 0.0913982538439097
-4.6 0.0935465813421218
-4.55 0.0957429071259346
-4.5 0.097988298499378
-4.45 0.100283848796015
-4.4 0.102630678368419
-4.35 0.105029935663506
-4.3 0.107482798395254
-4.25 0.109990474828016
-4.2 0.112554205185498
-4.15 0.115175263202687
-4.1 0.117854957840413
-4.05 0.120594635185076
-4 0.123395680559213
-3.95 0.12625952087219
-3.9 0.129187627244391
-3.85 0.132181517942874
-3.8 0.135242761671688
-3.75 0.138372981265912
-3.7 0.141573857845097
-3.65 0.14484713548922
-3.6 0.148194626508603
-3.55 0.151618217388546
-3.5 0.155119875499882
-3.45 0.158701656678202
-3.4 0.162365713787393
-3.35 0.166114306397369
-3.3 0.169949811721566
-3.25 0.173874736977033
-3.2 0.177891733348798
-3.15 0.182003611760692
-3.1 0.186213360677012
-3.05 0.190524166183172
-3 0.194939434618855
-2.95 0.199462818063858
-2.9 0.204098243004597
-2.85 0.208849942537665
-2.8 0.213722492495318
-2.75 0.218720851905493
-2.7 0.223850408224841
-2.65 0.229117027805787
-2.6 0.234527112075978
-2.55 0.240087659918124
-2.5 0.245806336737079
-2.45 0.25169155068509
-2.4 0.257752536480459
-2.35 0.263999447193179
-2.3 0.270443454275808
-2.25 0.277096855979372
-2.2 0.283973194101031
-2.15 0.291087378748551
-2.1 0.298455820459735
-2.05 0.306096568562925
-2 0.314029454084444
-1.95 0.322276234773502
-1.9 0.33086073889428
-1.85 0.339809003294875
-1.8 0.349149399867228
-1.75 0.358912742823511
-1.7 0.369132367196368
-1.65 0.379844166591351
-1.6 0.391086575458566
-1.55 0.402900478003545
-1.5 0.415329022349748
-1.45 0.428417314764197
-1.4 0.44221196479104
-1.35 0.456760448214641
-1.3 0.472110251210857
-1.25 0.488307756294628
-1.2 0.505396829349113
-1.15 0.523417067927933
-1.1 0.542401675156089
-1.05 0.562374932101076
-1 0.583349255764776
-0.949999999999999 0.605321851215986
-0.899999999999999 0.628270996061352
-0.849999999999998 0.652152034258022
-0.799999999999997 0.676893204265575
-0.75 0.702391482577563
-0.699999999999999 0.728508684928839
-0.649999999999999 0.755068128945787
-0.599999999999998 0.781852216210955
-0.549999999999997 0.808601328671492
-0.5 0.835014442019136
-0.449999999999999 0.860751824141103
-0.399999999999999 0.885440097752364
-0.349999999999998 0.908679793383525
-0.299999999999997 0.930055296805433
-0.25 0.949146802011584
-0.199999999999999 0.96554351136336
-0.149999999999999 0.978856841497212
-0.0999999999999979 0.988731630952075
-0.0499999999999972 0.994851679888267
0 0.996937765003723
0.0500000000000007 0.994851679888265
0.100000000000001 0.98873163095207
0.150000000000002 0.978856841497205
0.200000000000003 0.965543511363352
0.25 0.949146802011575
0.300000000000001 0.930055296805422
0.350000000000001 0.908679793383514
0.400000000000002 0.885440097752353
0.450000000000003 0.860751824141091
0.5 0.835014442019124
0.550000000000001 0.80860132867148
0.600000000000001 0.781852216210944
0.650000000000002 0.755068128945776
0.700000000000003 0.728508684928829
0.75 0.702391482577553
0.800000000000001 0.676893204265566
0.850000000000001 0.652152034258013
0.900000000000002 0.628270996061343
0.950000000000003 0.605321851215977
1 0.583349255764767
1.05 0.562374932101067
1.1 0.542401675156081
1.15 0.523417067927925
1.2 0.505396829349106
1.25 0.48830775629462
1.3 0.47211025121085
1.35 0.456760448214634
1.4 0.442211964791033
1.45 0.42841731476419
1.5 0.415329022349742
1.55 0.40290047800354
1.6 0.391086575458561
1.65 0.379844166591346
1.7 0.369132367196363
1.75 0.358912742823506
1.8 0.349149399867224
1.85 0.339809003294871
1.9 0.330860738894276
1.95 0.322276234773498
2 0.31402945408444
2.05 0.306096568562922
2.1 0.298455820459732
2.15 0.291087378748548
2.2 0.283973194101028
2.25 0.27709685597937
2.3 0.270443454275806
2.35 0.263999447193177
2.4 0.257752536480457
2.45 0.251691550685088
2.5 0.245806336737078
2.55 0.240087659918123
2.6 0.234527112075977
2.65 0.229117027805785
2.7 0.22385040822484
2.75 0.218720851905492
2.8 0.213722492495317
2.85 0.208849942537664
2.9 0.204098243004596
2.95 0.199462818063857
3 0.194939434618855
3.05 0.190524166183172
3.1 0.186213360677011
3.15 0.182003611760691
3.2 0.177891733348797
3.25 0.173874736977033
3.3 0.169949811721565
3.35 0.166114306397369
3.4 0.162365713787393
3.45 0.158701656678202
3.5 0.155119875499881
3.55 0.151618217388545
3.6 0.148194626508602
3.65 0.14484713548922
3.7 0.141573857845096
3.75 0.138372981265912
3.8 0.135242761671688
3.85 0.132181517942874
3.9 0.12918762724439
3.95 0.126259520872189
4 0.123395680559212
4.05 0.120594635185076
4.1 0.117854957840412
4.15 0.115175263202686
4.2 0.112554205185498
4.25 0.109990474828015
4.3 0.107482798395254
4.35 0.105029935663506
4.4 0.102630678368419
4.45 0.100283848796015
4.5 0.0979882984993776
4.55 0.0957429071259341
4.6 0.0935465813421214
4.65 0.0913982538439093
4.7 0.0892968824431034
4.75 0.0872414492206273
4.8 0.0852309597390996
4.85 0.0832644423079968
4.9 0.0813409472955461
4.95 0.0794595464822318
5 0.0776193324514535
5.05 0.0758194180134343
5.1 0.0740589356589736
5.15 0.0723370370400671
5.2 0.0706528924747889
5.25 0.0690056904741596
5.3 0.067394637289002
5.35 0.0658189564750377
5.4 0.0642778884746866
5.45 0.0627706902142223
5.5 0.0612966347150941
5.55 0.0598550107183694
5.6 0.0584451223213716
5.65 0.0570662886256962
5.7 0.0557178433958771
5.75 0.05439913472806
5.8 0.0531095247281061
5.85 0.0518483891986122
5.9 0.0506151173343854
5.95 0.0494091114259579
6 0.0482297865707669
6.05 0.0470765703916602
6.1 0.0459489027624185
6.15 0.0448462355400135
6.2 0.043768032303344
6.25 0.0427137680982114
6.3 0.0416829291883169
6.35 0.0406750128120782
6.4 0.0396895269450746
6.45 0.0387259900679471
6.5 0.037783930939587
6.55 0.0368628883754585
6.6 0.0359624110309096
6.65 0.0350820571893317
6.7 0.0342213945550385
6.75 0.0333800000507384
6.8 0.0325574596194817
6.85 0.0317533680309691
6.9 0.0309673286921126
6.95 0.0301989534617434
7 0.0294478624693683
7.05 0.0287136839378749
7.1 0.027996054010095
7.15 0.0272946165791339
7.2 0.0266090231223788
7.25 0.0259389325391025
7.3 0.0252840109915791
7.35 0.0246439317496326
7.4 0.0240183750385419
7.45 0.0234070278902254
7.5 0.0228095839976335
7.55 0.022225743572277
7.6 0.0216552132048229
7.65 0.0210977057286884
7.7 0.0205529400865698
7.75 0.0200206411998398
7.8 0.0195005398407518
7.85 0.0189923725073895
7.9 0.0184958813013028
7.95 0.0180108138077711
8 0.0175369229786372
8.05 0.0170739670176569
8.1 0.0166217092683087
8.15 0.0161799181040123
8.2 0.0157483668207018
8.25 0.0153268335317058
8.3 0.0149151010648814
8.35 0.0145129568619569
8.4 0.0141201928800337
8.45 0.0137366054952017
8.5 0.0133619954082232
8.55 0.0129961675522408
8.6 0.0126389310024651
8.65 0.0122900988878015
8.7 0.0119494883043731
8.75 0.0116169202308997
8.8 0.0112922194458931
8.85 0.0109752144466301
8.9 0.0106657373698648
8.95 0.0103636239142433
9 0.0100687132643839
9.05 0.00978084801658777
9.1 0.00949987410614536
9.15 0.00922564073620323
9.2 0.00895800030815942
9.25 0.00869680835355371
9.3 0.00844192346742117
9.35 0.00819320724307758
9.4 0.00795052420830611
9.45 0.00771374176291531
9.5 0.00748273011763906
9.55 0.00725736223434972
9.6 0.00703751376755637
9.65 0.00682306300716065
9.7 0.00661389082244335
9.75 0.0064098806072551
9.8 0.00621091822638579
9.85 0.00601689196308704
9.9 0.0058276924677233
9.95 0.0056432127075272
10 0.00546334791743557
10.05 0.00528799555198287
10.1 0.00511705523822943
10.15 0.00495042872970218
10.2 0.00478801986132612
10.25 0.00462973450532545
10.3 0.0044754805280732
10.35 0.00432516774786925
10.4 0.00417870789362664
10.45 0.00403601456444661
10.5 0.00389700319006337
10.55 0.00376159099213973
10.6 0.00362969694639534
10.65 0.00350124174554966
10.7 0.00337614776306192
10.75 0.00325433901765111
10.8 0.00313574113857902
10.85 0.00302028133167986
10.9 0.00290788834612048
10.95 0.00279849244187531
11 0.0026920253579005
11.05 0.00258842028099237
11.1 0.00248761181531516
11.15 0.00238953595258375
11.2 0.00229413004288703
11.25 0.0022013327661382
11.3 0.00211108410413838
11.35 0.00202332531324009
11.4 0.00193799889759788
11.45 0.00185504858299312
11.5 0.00177441929122061
11.55 0.00169605711502481
11.6 0.00161990929357375
11.65 0.00154592418845894
11.7 0.00147405126020981
11.75 0.00140424104531155
11.8 0.00133644513371541
11.85 0.00127061614683066
11.9 0.00120670771598781
11.95 0.00114467446136282
12 0.00108447197135217
12.05 0.00102605678238908
12.1 0.000969386359191245
12.15 0.000914419075430557
12.2 0.000861114194815751
12.25 0.000809431852578895
12.3 0.000759333037356905
12.35 0.000710779573459475
12.4 0.000663734103514977
12.45 0.000618160071486055
12.5 0.000574021706046851
12.55 0.000531284004313944
12.6 0.00048991271592326
12.65 0.000449874327445394
12.7 0.000411136047131928
12.75 0.000373665789985501
12.8 0.000337432163146541
12.85 0.000302404451589723
12.9 0.000268552604123366
12.95 0.000235847219685128
13 0.000204259533927517
13.05 0.000173761406086844
13.1 0.000144325306129421
13.15 0.000115924302168916
13.2 8.85320481489215e-05
13.25 6.21227717849165e-05
13.3 3.66712627599335e-05
13.35 1.21528611683663e-05
13.4 -1.14565537975273e-05
13.45 -3.41805749237514e-05
13.5 -5.60422778185333e-05
13.55 -7.70642315292146e-05
13.6 -9.72685089370526e-05
13.65 -0.000116676696934803
13.7 -0.000135309906391851
13.75 -0.000153188781911542
13.8 -0.000170333511385285
13.85 -0.000186763835347859
13.9 -0.000202499056138306
13.95 -0.00021755804687065
14 -0.000231959260218624
14.05 -0.000245720737018463
14.1 -0.000258860114693763
14.15 -0.000271394635506286
14.2 -0.000283341154636521
14.25 -0.000294716148097741
14.3 -0.000305535720487161
14.35 -0.000315815612577797
14.4 -0.000325571208754464
14.45 -0.000334817544297354
14.5 -0.000343569312516475
14.55 -0.000351840871740247
14.6 -0.000359646252161388
14.65 -0.000366999162543235
14.7 -0.000373912996789501
14.75 -0.000380400840380461
14.8 -0.000386475476678454
14.85 -0.000392149393105537
14.9 -0.00039743478719607
14.95 -0.000402343572526921
15 -0.000406887384527962
15.05 -0.000411077586175426
15.1 -0.000414925273570654
15.15 -0.000418441281406707
15.2 -0.00042163618832526
15.25 -0.000424520322166127
15.3 -0.000427103765111728
15.35 -0.000429396358728757
15.4 -0.00043140770890924
15.45 -0.000433147190713148
15.5 -0.000434623953114647
15.55 -0.000435846923654069
15.6 -0.000436824812997578
15.65 -0.000437566119406518
15.7 -0.000438079133118339
15.75 -0.000438371940640995
15.8 -0.000438452428962614
15.85 -0.000438328289678261
15.9 -0.000438007023035506
15.95 -0.000437495941900533
16 -0.000436802175646431
16.05 -0.000435932673965315
16.1 -0.00043489421060586
16.15 -0.000433693387037792
16.2 -0.000432336636044874
16.25 -0.000430830225247858
16.3 -0.000429180260558852
16.35 -0.000427392689568521
16.4 -0.000425473304867506
16.45 -0.000423427747303407
16.5 -0.000421261509174659
16.55 -0.000418979937362576
16.6 -0.000416588236402846
16.65 -0.000414091471497679
16.7 -0.000411494571469836
16.75 -0.000408802331659697
16.8 -0.000406019416766527
16.85 -0.000403150363635054
16.9 -0.000400199583988458
16.95 -0.000397171367108841
17 -0.000394069882466219
17.05 -0.000390899182297073
17.1 -0.000387663204133435
17.15 -0.000384365773283506
17.2 -0.000381010605264742
17.25 -0.000377601308190354
17.3 -0.000374141385110122
17.35 -0.000370634236306415
17.4 -0.000367083161546294
17.45 -0.000363491362290527
17.5 -0.00035986194386038
17.55 -0.000356197917562954
17.6 -0.000352502202775901
17.65 -0.000348777628992259
17.7 -0.000345026937826197
17.75 -0.00034125278498038
17.8 -0.0003374577421757
17.85 -0.000333644299044069
17.9 -0.000329814864984973
17.95 -0.000325971770986455
18 -0.000322117271411205
18.05 -0.000318253545748377
18.1 -0.000314382700331798
18.15 -0.00031050677002516
18.2 -0.000306627719874815
18.25 -0.000302747446730766
18.3 -0.000298867780836418
18.35 -0.000294990487387675
18.4 -0.000291117268061928
18.45 -0.000287249762517465
18.5 -0.000283389549863861
18.55 -0.000279538150103835
18.6 -0.000275697025547107
18.65 -0.000271867582196743
18.7 -0.000268051171108471
18.75 -0.000264249089723448
18.8 -0.000260462583174951
18.85 -0.000256692845569434
18.9 -0.000252941021242419
18.95 -0.000249208205989629
19 -0.000245495448273835
19.05 -0.000241803750407785
19.1 -0.000238134069713682
19.15 -0.00023448731965956
19.2 -0.000230864370973007
19.25 -0.000227266052732572
19.3 -0.000223693153437276
19.35 -0.000220146422054576
19.4 -0.000216626569047152
19.45 -0.000213134267378885
19.5 -0.000209670153500357
19.55 -0.000206234828314238
19.6 -0.000202828858120888
19.65 -0.000199452775544495
19.7 -0.000196107080440097
19.75 -0.000192792240781788
19.8 -0.000189508693532426
19.85 -0.000186256845495153
19.9 -0.000183037074147022
19.95 -0.000179849728455038
20 -0.000176695129674885
20.05 -0.000173573572132647
20.1 -0.000170485323989778
20.15 -0.000167430627991616
20.2 -0.0001644097021997
20.25 -0.000161422740708154
20.3 -0.000158469914344405
20.35 -0.000155551371354478
20.4 -0.000152667238073132
20.45 -0.000149817619579066
20.5 -0.00014700260033545
20.55 -0.000144222244816003
20.6 -0.000141476598116855
20.65 -0.000138765686554418
20.7 -0.000136089518249481
20.75 -0.000133448083697744
20.8 -0.000130841356326994
20.85 -0.00012826929304114
20.9 -0.000125731834751272
20.95 -0.000123228906893964
21 -0.00012076041993697
21.05 -0.000118326269872503
21.1 -0.000115926338698235
21.15 -0.000113560494886191
21.2 -0.000111228593839641
21.25 -0.000108930478338139
21.3 -0.000106665978970775
21.35 -0.000104434914557758
21.4 -0.000102237092560357
21.45 -0.000100072309479249
21.5 -9.79403512412593e-05
21.55 -9.58409935744694e-05
21.6 -9.3774002371594e-05
21.65 -9.17391340415056e-05
21.7 -8.9736135848707e-05
21.75 -8.77647462404864e-05
21.8 -8.58246951614091e-05
21.85 -8.39157043546955e-05
21.9 -8.20374876499239e-05
21.95 -8.01897512363578e-05
22 -7.83721939210347e-05
22.05 -7.65845073705658e-05
22.1 -7.48263763353681e-05
22.15 -7.30974788547887e-05
22.2 -7.13974864412659e-05
22.25 -6.97260642413045e-05
22.3 -6.80828711706084e-05
22.35 -6.64675600202007e-05
22.4 -6.48797775297589e-05
22.45 -6.33191644236802e-05
22.5 -6.17853554045546e-05
22.55 -6.02779790977372e-05
22.6 -5.87966579395465e-05
22.65 -5.73410080002498e-05
22.7 -5.59106387313822e-05
22.75 -5.45051526250544e-05
22.8 -5.31241447706691e-05
22.85 -5.17672022918463e-05
22.9 -5.04339036432683e-05
22.95 -4.91238177435316e-05
23 -4.78365029158239e-05
23.05 -4.65715056032348e-05
23.1 -4.53283588196212e-05
23.15 -4.41065802900274e-05
23.2 -4.29056702265375e-05
23.25 -4.17251086758983e-05
23.3 -4.05643523640491e-05
23.35 -3.9422830949552e-05
23.4 -3.82999425824893e-05
23.45 -3.71950486472989e-05
23.5 -3.61074675467872e-05
23.55 -3.5036467359669e-05
23.6 -3.39812571747861e-05
23.65 -3.29409768709443e-05
23.7 -3.19146850711948e-05
23.75 -3.09013449533902e-05
23.8 -2.98998075437802e-05
23.85 -2.89087920559089e-05
23.9 -2.79268627615367e-05
23.95 -2.69524017918536e-05
24 -2.59835771636961e-05
24.05 -2.50183052042694e-05
24.1 -2.40542064060286e-05
24.15 -2.30885535773936e-05
24.2 -2.21182109608171e-05
24.25 -2.11395627626184e-05
24.3 -2.014842927343e-05
24.35 -1.91399684475939e-05
24.4 -1.81085604468689e-05
24.45 -1.70476722295769e-05
24.5 -1.59496987705744e-05
24.55 -1.48057769182482e-05
24.6 -1.3605567218172e-05
24.65 -1.23369982429066e-05
24.7 -1.09859670447821e-05
24.75 -9.53598827135132e-06
24.8 -7.96778322592107e-06
24.85 -6.25879868831399e-06
24.9 -4.38264359905318e-06
24.95 -2.30842971309027e-06
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 -2.7078348104202e-06
-24.9 -5.14484200119522e-06
-24.85 -7.35233785181807e-06
-24.8 -9.36565431419822e-06
-24.75 -1.12150097498343e-05
-24.7 -1.2926253717641e-05
-24.65 -1.45215039198325e-05
-24.6 -1.60196908259367e-05
-24.55 -1.74370232749917e-05
-24.5 -1.87873864514842e-05
-24.45 -2.00826819970963e-05
-24.4 -2.13331186195269e-05
-24.35 -2.25474603586227e-05
-24.3 -2.37332386404881e-05
-24.25 -2.48969333678141e-05
-24.2 -2.60441275384935e-05
-24.15 -2.7179639236701e-05
-24.1 -2.83076342856233e-05
-24.05 -2.94317223756695e-05
-24 -3.05550390749327e-05
-23.95 -3.16803157801429e-05
-23.9 -3.28099393679961e-05
-23.85 -3.39460030513776e-05
-23.8 -3.50903497264615e-05
-23.75 -3.62446089096873e-05
-23.7 -3.74102282036548e-05
-23.65 -3.85885000941601e-05
-23.6 -3.97805847635879e-05
-23.55 -4.09875295058332e-05
-23.5 -4.22102852423932e-05
-23.45 -4.34497205661662e-05
-23.4 -4.47066336770168e-05
-23.35 -4.59817625197799e-05
-23.3 -4.72757933897728e-05
-23.25 -4.85893682319236e-05
-23.2 -4.99230908263574e-05
-23.15 -5.12775320248734e-05
-23.1 -5.26532341784938e-05
-23.05 -5.40507148755615e-05
-23 -5.54704700922012e-05
-22.95 -5.69129768418813e-05
-22.9 -5.8378695397953e-05
-22.85 -5.98680711520771e-05
-22.8 -6.13815361620914e-05
-22.75 -6.2919510434898e-05
-22.7 -6.44824029831475e-05
-22.65 -6.60706126887061e-05
-22.6 -6.76845290009486e-05
-22.55 -6.9324532493716e-05
-22.5 -7.09909953011901e-05
-22.45 -7.26842814498874e-05
-22.4 -7.44047471013715e-05
-22.35 -7.61527407180754e-05
-22.3 -7.79286031627359e-05
-22.25 -7.97326677403447e-05
-22.2 -8.15652601901528e-05
-22.15 -8.34266986341071e-05
-22.1 -8.53172934871092e-05
-22.05 -8.723734733365e-05
-22 -8.91871547746561e-05
-21.95 -9.11670022477817e-05
-21.9 -9.31771678238613e-05
-21.85 -9.52179209818e-05
-21.8 -9.72895223638087e-05
-21.75 -9.93922235125718e-05
-21.7 -0.000101526266591667
-21.65 -0.000103691884090333
-21.6 -0.00010588929851347
-21.55 -0.000108118722057631
-21.5 -0.000110380356273562
-21.45 -0.000112674391715791
-21.4 -0.000115001007579634
-21.35 -0.000117360371325883
-21.3 -0.000119752638293418
-21.25 -0.000122177951299867
-21.2 -0.000124636440230428
-21.15 -0.000127128221614889
-21.1 -0.000129653398192868
-21.05 -0.000132212058467247
-21 -0.000134804276245746
-20.95 -0.00013743011017057
-20.9 -0.000140089603236019
-20.85 -0.000142782782293961
-20.8 -0.000145509657547017
-20.75 -0.000148270222029335
-20.7 -0.000151064451074766
-20.65 -0.000153892301772302
-20.6 -0.000156753712408572
-20.55 -0.000159648601897215
-20.5 -0.000162576869194938
-20.45 -0.000165538392704045
-20.4 -0.000168533029661227
-20.35 -0.0001715606155124
-20.3 -0.000174620963273356
-20.25 -0.000177713862876
-20.2 -0.000180839080499939
-20.15 -0.000183996357889174
-20.1 -0.00018718541165365
-20.05 -0.000190405932555411
-20 -0.000193657584779089
-19.95 -0.000196940005186488
-19.9 -0.000200252802554957
-19.85 -0.000203595556799306
-19.8 -0.000206967818176973
-19.75 -0.000210369106476142
-19.7 -0.000213798910186544
-19.65 -0.000217256685652619
-19.6 -0.000220741856208749
-19.55 -0.000224253811296245
-19.5 -0.000227791905561772
-19.45 -0.000231355457936887
-19.4 -0.000234943750698365
-19.35 -0.000238556028508976
-19.3 -0.000242191497438358
-19.25 -0.000245849323963659
-19.2 -0.00024952863394957
-19.15 -0.00025322851160739
-19.1 -0.000256947998432766
-19.05 -0.000260686092121699
-19 -0.000264441745464465
-18.95 -0.000268213865217019
-18.9 -0.000272001310949512
-18.85 -0.000275802893871487
-18.8 -0.000279617375633336
-18.75 -0.000283443467103606
-18.7 -0.000287279827121686
-18.65 -0.000291125061225461
-18.6 -0.000294977720353449
-18.55 -0.000298836299520964
-18.5 -0.00030269923646983
-18.45 -0.000306564910291163
-18.4 -0.000310431640020702
-18.35 -0.000314297683206211
-18.3 -0.000318161234446404
-18.25 -0.000322020423900884
-18.2 -0.000325873315770537
-18.15 -0.000329717906747836
-18.1 -0.000333552124436487
-18.05 -0.000337373825739829
-18 -0.000341180795217412
-17.95 -0.000344970743409131
-17.9 -0.000348741305126307
-17.85 -0.000352490037709081
-17.8 -0.000356214419249468
-17.75 -0.000359911846779424
-17.7 -0.000363579634423225
-17.65 -0.000367215011513501
-17.6 -0.000370815120670182
-17.55 -0.000374377015841657
-17.5 -0.000377897660307402
-17.45 -0.000381373924641315
-17.4 -0.000384802584634983
-17.35 -0.000388180319180108
-17.3 -0.000391503708109258
-17.25 -0.000394769229994131
-17.2 -0.00039797325990049
-17.15 -0.000401112067098883
-17.1 -0.000404181812730289
-17.05 -0.000407178547425761
-17 -0.000410098208879155
-16.95 -0.000412936619371993
-16.9 -0.000415689483249485
-16.85 -0.000418352384346728
-16.8 -0.000420920783364058
-16.75 -0.00042339001519053
-16.7 -0.000425755286174445
-16.65 -0.000428011671339862
-16.6 -0.000430154111547962
-16.55 -0.000432177410602138
-16.5 -0.000434076232295656
-16.45 -0.000435845097400678
-16.4 -0.000437478380597443
-16.35 -0.000438970307342364
-16.3 -0.000440314950673756
-16.25 -0.000441506227953905
-16.2 -0.000442537897546125
-16.15 -0.000443403555425471
-16.1 -0.000444096631721676
-16.05 -0.000444610387192915
-16 -0.000444937909628923
-15.95 -0.000445072110181963
-15.9 -0.000445005719624144
-15.85 -0.000444731284529498
-15.8 -0.000444241163379227
-15.75 -0.000443527522588495
-15.7 -0.000442582332453069
-15.65 -0.000441397363014123
-15.6 -0.000439964179839428
-15.55 -0.000438274139719162
-15.5 -0.000436318386274483
-15.45 -0.000434087845477015
-15.4 -0.000431573221077307
-15.35 -0.000428764989940325
-15.3 -0.000425653397285956
-15.25 -0.000422228451832474
-15.2 -0.000418479920840884
-15.15 -0.000414397325057975
-15.1 -0.000409969933555909
-15.05 -0.000405186758466083
-15 -0.000400036549604982
-14.95 -0.000394507788989663
-14.9 -0.000388588685240475
-14.85 -0.000382267167868559
-14.8 -0.000375530881445614
-14.75 -0.000368367179653353
-14.7 -0.000360763119210044
-14.65 -0.000352705453671421
-14.6 -0.000344180627103239
-14.55 -0.000335174767622654
-14.5 -0.000325673680805563
-14.45 -0.000315662842956955
-14.4 -0.000305127394241284
-14.35 -0.00029405213166978
-14.3 -0.00028242150194157
-14.25 -0.000270219594135389
-14.2 -0.000257430132248605
-14.15 -0.000244036467580199
-14.1 -0.000230021570954267
-14.05 -0.000215368024780548
-14 -0.000200058014948373
-13.95 -0.000184073322550387
-13.9 -0.000167395315432284
-13.85 -0.00015000493956473
-13.8 -0.000131882710233556
-13.75 -0.000113008703044214
-13.7 -9.33625447364134e-05
-13.65 -7.29234038047361e-05
-13.6 -5.16699809209761e-05
-13.55 -2.95804991538162e-05
-13.5 -6.63269398138102e-06
-13.45 1.71961969079015e-05
-13.4 4.1929444030797e-05
-13.35 6.75908367458905e-05
-13.3 9.42046941162177e-05
-13.25 0.000121795876002883
-13.2 0.00015038979439476
-13.15 0.000180012424979471
-13.1 0.000210690318960983
-13.05 0.000242450615129227
-13 0.000275321052187329
-12.95 0.000309329981342102
-12.9 0.00034450637916362
-12.85 0.000380879860719781
-12.8 0.000418480692991949
-12.75 0.000457339808577829
-12.7 0.000497488819687923
-12.65 0.00053896003244203
-12.6 0.000581786461472384
-12.55 0.000626001844840184
-12.5 0.00067164065927241
-12.45 0.000718738135725978
-12.4 0.000767330275286414
-12.35 0.000817453865408421
-12.3 0.000869146496505844
-12.25 0.000922446578898708
-12.2 0.000977393360125178
-12.15 0.00103402694262645
-12.1 0.00109238830181279
-12.05 0.00115251930451898
-12 0.00121446272785792
-11.95 0.00127826227848085
-11.9 0.00134396261225338
-11.85 0.0014116093543562
-11.8 0.00148124911981999
-11.75 0.00155292953450381
-11.7 0.00162669925652696
-11.65 0.00170260799816395
-11.6 0.00178070654821292
-11.55 0.00186104679484775
-11.5 0.00194368174896451
-11.45 0.00202866556803303
-11.4 0.00211605358046454
-11.35 0.00220590231050685
-11.3 0.00229826950367836
-11.25 0.00239321415275281
-11.2 0.00249079652430679
-11.15 0.00259107818584213
-11.1 0.00269412203349594
-11.05 0.00279999232035085
-11 0.00290875468535873
-10.95 0.0030204761828912
-10.9 0.00313522531293042
-10.85 0.00325307205191438
-10.8 0.00337408788425065
-10.75 0.0034983458345133
-10.7 0.00362592050033779
-10.65 0.00375688808602898
-10.6 0.00389132643689774
-10.55 0.00402931507434209
-10.5 0.00417093523168884
-10.45 0.00431626989081247
-10.4 0.00446540381954784
-10.35 0.00461842360991426
-10.3 0.00477541771716819
-10.25 0.00493647649970278
-10.2 0.00510169225981244
-10.15 0.00527115928534129
-10.1 0.00544497389223455
-10.05 0.0056232344680124
-10 0.00580604151618637
-9.95 0.00599349770163858
-9.9 0.00618570789698466
-9.85 0.00638277922994159
-9.8 0.00658482113172235
-9.75 0.00679194538647925
-9.7 0.00700426618181901
-9.65 0.00722190016041233
-9.6 0.0074449664727219
-9.55 0.00767358683087287
-9.5 0.00790788556369043
-9.45 0.00814798967292972
-9.4 0.00839402889072384
-9.35 0.00864613573827618
-9.3 0.00890444558582392
-9.25 0.00916909671390021
-9.2 0.00944023037592294
-9.15 0.00971799086213874
-9.1 0.0100025255649515
-9.05 0.0102939850456651
-9 0.0105925231026713
-8.95 0.010898296841113
-8.9 0.011211466744056
-8.85 0.0115321967452007
-8.8 0.0118606543031676
-8.75 0.0121970104773899
-8.7 0.0125414400056486
-8.65 0.0128941213832856
-8.6 0.0132552369441295
-8.55 0.0136249729431737
-8.5 0.0140035196410417
-8.45 0.0143910713902809
-8.4 0.0147878267235222
-8.35 0.0151939884435472
-8.3 0.0156097637153042
-8.25 0.0160353641599134
-8.2 0.0164710059507072
-8.15 0.0169169099113476
-8.1 0.017373301616066
-8.05 0.017840411492073
-8 0.0183184749241828
-7.95 0.018807732361703
-7.9 0.0193084294276372
-7.85 0.0198208170302523
-7.8 0.0203451514770605
-7.75 0.020881694591271
-7.7 0.0214307138307632
-7.65 0.0219924824096384
-7.6 0.0225672794224068
-7.55 0.0231553899708666
-7.5 0.0237571052937363
-7.45 0.0243727228991001
-7.4 0.0250025466997305
-7.35 0.0256468871513506
-7.3 0.0263060613939037
-7.25 0.0269803933958974
-7.2 0.0276702141018918
-7.15 0.0283758615832033
-7.1 0.0290976811918987
-7.05 0.0298360257181544
-7 0.0305912555510598
-6.95 0.0313637388429457
-6.9 0.0321538516773205
-6.85 0.0329619782405017
-6.8 0.0337885109970309
-6.75 0.0346338508689658
-6.7 0.0354984074191455
-6.65 0.0363825990385287
-6.6 0.0372868531377103
-6.55 0.0382116063427239
-6.5 0.0391573046952463
-6.45 0.0401244038573221
-6.4 0.0411133693207354
-6.35 0.0421246766211606
-6.3 0.0431588115572345
-6.25 0.044216270414696
-6.2 0.045297560195755
-6.15 0.0464031988538572
-6.1 0.0475337155340279
-6.05 0.0486896508189887
-6 0.0498715569812587
-5.95 0.0510799982414654
-5.9 0.0523155510331157
-5.85 0.0535788042740952
-5.8 0.05487035964519
-5.75 0.0561908318759589
-5.7 0.0575408490383098
-5.65 0.0589210528481785
-5.6 0.0603320989757472
-5.55 0.0617746573646926
-5.5 0.0632494125610079
-5.45 0.0647570640520094
-5.4 0.0662983266162141
-5.35 0.067873930684857
-5.3 0.0694846227159193
-5.25 0.0711311655816493
-5.2 0.0728143389706858
-5.15 0.0745349398060464
-5.1 0.0762937826804112
-5.05 0.0780917003103266
-5 0.0799295440111845
-4.95 0.0818081841950832
-4.9 0.0837285108939783
-4.85 0.085691434310867
-4.8 0.0876978854021426
-4.75 0.0897488164946976
-4.7 0.0918452019418697
-4.65 0.0939880388229059
-4.6 0.0961783476912945
-4.55 0.0984171733780746
-4.5 0.100705585857115
-4.45 0.103044681180349
-4.4 0.105435582492098
-4.35 0.107879441132915
-4.3 0.110377437844857
-4.25 0.112930784091805
-4.2 0.115540723510344
-4.15 0.11820853350891
-4.1 0.120935527035399
-4.05 0.123723054536218
-4 0.126572506132955
-3.95 0.129485314046431
-3.9 0.132462955301958
-3.85 0.135506954754207
-3.8 0.138618888475232
-3.75 0.141800387554987
-3.7 0.145053142370177
-3.65 0.14837890738452
-3.6 0.151779506551636
-3.55 0.155256839400815
-3.5 0.158812887895925
-3.45 0.162449724168892
-3.4 0.166169519241438
-3.35 0.169974552862266
-3.3 0.173867224601729
-3.25 0.177850066362113
-3.2 0.181925756479223
-3.15 0.186097135609817
-3.1 0.190367224619646
-3.05 0.194739244708304
-3 0.19921664002959
-2.95 0.203803103089391
-2.9 0.208502603226884
-2.85 0.21331941850852
-2.8 0.218258171387131
-2.75 0.223323868499735
-2.7 0.228521944995747
-2.65 0.233858313801015
-2.6 0.239339420230084
-2.55 0.24497230235693
-2.5 0.250764657539671
-2.45 0.256724915463503
-2.4 0.262862318013106
-2.35 0.269187006204819
-2.3 0.275710114292394
-2.25 0.28244387099868
-2.2 0.289401707608091
-2.15 0.29659837236779
-2.1 0.304050050273359
-2.05 0.311774486838964
-2 0.319791113851406
-1.95 0.328121174357909
-1.9 0.336787843212489
-1.85 0.345816338376379
-1.8 0.355234016804653
-1.75 0.365070447124635
-1.7 0.375357449396128
-1.65 0.386129090020378
-1.6 0.397421617328242
-1.55 0.409273320542746
-1.5 0.421724291722366
-1.45 0.434816067037245
-1.4 0.448591120459061
-1.35 0.463092179882367
-1.3 0.478361333166069
-1.25 0.494438890034471
-1.2 0.51136196579419
-1.15 0.529162755145096
-1.1 0.547866469880264
-1.05 0.567488923998005
-1 0.588033764771473
-0.949999999999999 0.609489369680246
-0.899999999999999 0.631825457635546
-0.849999999999998 0.654989499009778
-0.799999999999997 0.678903052238251
-0.75 0.703458203706437
-0.699999999999999 0.728514339295234
-0.649999999999999 0.753895525567638
-0.599999999999998 0.779388819470033
-0.549999999999997 0.804743849199842
-0.5 0.829674006120921
-0.449999999999999 0.853859549086602
-0.399999999999999 0.876952841295285
-0.349999999999998 0.898585813951229
-0.299999999999997 0.918379587628213
-0.25 0.935956003726621
-0.199999999999999 0.950950675325301
-0.149999999999999 0.963027167696203
-0.0999999999999979 0.971892278777372
-0.0499999999999972 0.977313279995165
0 0.979137998840297
0.0500000000000007 0.977313279995156
0.100000000000001 0.971892278777354
0.150000000000002 0.963027167696176
0.200000000000003 0.950950675325266
0.25 0.935956003726579
0.300000000000001 0.918379587628164
0.350000000000001 0.898585813951175
0.400000000000002 0.876952841295226
0.450000000000003 0.85385954908654
0.5 0.829674006120856
0.550000000000001 0.804743849199776
0.600000000000001 0.779388819469966
0.650000000000002 0.753895525567571
0.700000000000003 0.728514339295168
0.75 0.703458203706373
0.800000000000001 0.678903052238188
0.850000000000001 0.654989499009717
0.900000000000002 0.631825457635487
0.950000000000003 0.60948936968019
1 0.588033764771419
1.05 0.567488923997953
1.1 0.547866469880214
1.15 0.529162755145049
1.2 0.511361965794146
1.25 0.494438890034428
1.3 0.478361333166028
1.35 0.463092179882329
1.4 0.448591120459025
1.45 0.43481606703721
1.5 0.421724291722333
1.55 0.409273320542715
1.6 0.397421617328213
1.65 0.38612909002035
1.7 0.375357449396101
1.75 0.365070447124609
1.8 0.355234016804628
1.85 0.345816338376355
1.9 0.336787843212467
1.95 0.328121174357887
2 0.319791113851385
2.05 0.311774486838944
2.1 0.304050050273339
2.15 0.296598372367771
2.2 0.289401707608073
2.25 0.282443870998662
2.3 0.275710114292377
2.35 0.269187006204802
2.4 0.26286231801309
2.45 0.256724915463487
2.5 0.250764657539655
2.55 0.244972302356915
2.6 0.239339420230069
2.65 0.233858313801
2.7 0.228521944995733
2.75 0.223323868499721
2.8 0.218258171387117
2.85 0.213319418508506
2.9 0.208502603226871
2.95 0.203803103089378
3 0.199216640029578
3.05 0.194739244708292
3.1 0.190367224619634
3.15 0.186097135609805
3.2 0.181925756479212
3.25 0.177850066362102
3.3 0.173867224601718
3.35 0.169974552862255
3.4 0.166169519241427
3.45 0.162449724168882
3.5 0.158812887895915
3.55 0.155256839400806
3.6 0.151779506551627
3.65 0.14837890738451
3.7 0.145053142370168
3.75 0.141800387554979
3.8 0.138618888475223
3.85 0.135506954754199
3.9 0.13246295530195
3.95 0.129485314046423
4 0.126572506132947
4.05 0.123723054536211
4.1 0.120935527035392
4.15 0.118208533508903
4.2 0.115540723510337
4.25 0.112930784091798
4.3 0.11037743784485
4.35 0.107879441132908
4.4 0.105435582492092
4.45 0.103044681180342
4.5 0.100705585857109
4.55 0.0984171733780686
4.6 0.0961783476912887
4.65 0.0939880388229002
4.7 0.0918452019418641
4.75 0.0897488164946922
4.8 0.0876978854021373
4.85 0.0856914343108618
4.9 0.0837285108939732
4.95 0.0818081841950782
5 0.0799295440111796
5.05 0.0780917003103218
5.1 0.0762937826804064
5.15 0.0745349398060418
5.2 0.0728143389706812
5.25 0.0711311655816449
5.3 0.069484622715915
5.35 0.0678739306848527
5.4 0.06629832661621
5.45 0.0647570640520054
5.5 0.0632494125610039
5.55 0.0617746573646887
5.6 0.0603320989757434
5.65 0.0589210528481748
5.7 0.0575408490383063
5.75 0.0561908318759554
5.8 0.0548703596451866
5.85 0.0535788042740918
5.9 0.0523155510331125
5.95 0.0510799982414622
6 0.0498715569812556
6.05 0.0486896508189857
6.1 0.0475337155340249
6.15 0.0464031988538544
6.2 0.0452975601957522
6.25 0.0442162704146933
6.3 0.0431588115572318
6.35 0.042124676621158
6.4 0.0411133693207328
6.45 0.0401244038573197
6.5 0.039157304695244
6.55 0.0382116063427216
6.6 0.037286853137708
6.65 0.0363825990385265
6.7 0.0354984074191434
6.75 0.0346338508689638
6.8 0.0337885109970289
6.85 0.0329619782404998
6.9 0.0321538516773186
6.95 0.0313637388429438
7 0.030591255551058
7.05 0.0298360257181527
7.1 0.0290976811918971
7.15 0.0283758615832017
7.2 0.0276702141018903
7.25 0.0269803933958959
7.3 0.0263060613939022
7.35 0.0256468871513491
7.4 0.0250025466997291
7.45 0.0243727228990988
7.5 0.023757105293735
7.55 0.0231553899708653
7.6 0.0225672794224055
7.65 0.0219924824096372
7.7 0.021430713830762
7.75 0.0208816945912699
7.8 0.0203451514770594
7.85 0.0198208170302512
7.9 0.0193084294276362
7.95 0.018807732361702
8 0.0183184749241818
8.05 0.0178404114920721
8.1 0.0173733016160651
8.15 0.0169169099113466
8.2 0.0164710059507063
8.25 0.0160353641599125
8.3 0.0156097637153034
8.35 0.0151939884435464
8.4 0.0147878267235214
8.45 0.0143910713902801
8.5 0.014003519641041
8.55 0.013624972943173
8.6 0.0132552369441288
8.65 0.0128941213832849
8.7 0.012541440005648
8.75 0.0121970104773893
8.8 0.011860654303167
8.85 0.0115321967452001
8.9 0.0112114667440554
8.95 0.0108982968411124
9 0.0105925231026707
9.05 0.0102939850456646
9.1 0.010002525564951
9.15 0.00971799086213827
9.2 0.00944023037592249
9.25 0.00916909671389978
9.3 0.00890444558582351
9.35 0.00864613573827578
9.4 0.00839402889072347
9.45 0.00814798967292936
9.5 0.00790788556369008
9.55 0.00767358683087253
9.6 0.00744496647272158
9.65 0.00722190016041202
9.7 0.00700426618181872
9.75 0.00679194538647897
9.8 0.00658482113172208
9.85 0.00638277922994134
9.9 0.00618570789698441
9.95 0.00599349770163835
10 0.00580604151618615
10.05 0.00562323446801219
10.1 0.00544497389223436
10.15 0.00527115928534111
10.2 0.00510169225981226
10.25 0.00493647649970261
10.3 0.00477541771716803
10.35 0.00461842360991411
10.4 0.0044654038195477
10.45 0.00431626989081234
10.5 0.00417093523168872
10.55 0.00402931507434198
10.6 0.00389132643689764
10.65 0.00375688808602888
10.7 0.0036259205003377
10.75 0.00349834583451322
10.8 0.00337408788425058
10.85 0.00325307205191431
10.9 0.00313522531293036
10.95 0.00302047618289115
11 0.00290875468535869
11.05 0.0027999923203508
11.1 0.0026941220334959
11.15 0.0025910781858421
11.2 0.00249079652430676
11.25 0.00239321415275279
11.3 0.00229826950367834
11.35 0.00220590231050684
11.4 0.00211605358046454
11.45 0.00202866556803303
11.5 0.00194368174896451
11.55 0.00186104679484775
11.6 0.00178070654821293
11.65 0.00170260799816397
11.7 0.00162669925652698
11.75 0.00155292953450383
11.8 0.00148124911982001
11.85 0.00141160935435623
11.9 0.00134396261225341
11.95 0.00127826227848088
12 0.00121446272785795
12.05 0.00115251930451902
12.1 0.00109238830181283
12.15 0.0010340269426265
12.2 0.000977393360125222
12.25 0.000922446578898755
12.3 0.000869146496505893
12.35 0.000817453865408473
12.4 0.000767330275286467
12.45 0.000718738135726034
12.5 0.000671640659272468
12.55 0.000626001844840243
12.6 0.000581786461472446
12.65 0.000538960032442094
12.7 0.000497488819687988
12.75 0.000457339808577896
12.8 0.000418480692992018
12.85 0.000380879860719851
12.9 0.000344506379163691
12.95 0.000309329981342175
13 0.000275321052187403
13.05 0.000242450615129302
13.1 0.000210690318961059
13.15 0.000180012424979548
13.2 0.000150389794394837
13.25 0.000121795876002962
13.3 9.42046941162966e-05
13.35 6.75908367459699e-05
13.4 4.19294440308769e-05
13.45 1.7196196907982e-05
13.5 -6.63269398130016e-06
13.55 -2.9580499153735e-05
13.6 -5.16699809208945e-05
13.65 -7.29234038046542e-05
13.7 -9.33625447363313e-05
13.75 -0.000113008703044132
13.8 -0.000131882710233473
13.85 -0.000150004939564647
13.9 -0.000167395315432201
13.95 -0.000184073322550304
14 -0.00020005801494829
14.05 -0.000215368024780465
14.1 -0.000230021570954184
14.15 -0.000244036467580116
14.2 -0.000257430132248523
14.25 -0.000270219594135307
14.3 -0.000282421501941488
14.35 -0.000294052131669698
14.4 -0.000305127394241202
14.45 -0.000315662842956874
14.5 -0.000325673680805482
14.55 -0.000335174767622573
14.6 -0.000344180627103159
14.65 -0.000352705453671341
14.7 -0.000360763119209965
14.75 -0.000368367179653274
14.8 -0.000375530881445535
14.85 -0.000382267167868481
14.9 -0.000388588685240397
14.95 -0.000394507788989586
15 -0.000400036549604905
15.05 -0.000405186758466007
15.1 -0.000409969933555833
15.15 -0.0004143973250579
15.2 -0.00041847992084081
15.25 -0.000422228451832401
15.3 -0.000425653397285883
15.35 -0.000428764989940253
15.4 -0.000431573221077235
15.45 -0.000434087845476944
15.5 -0.000436318386274413
15.55 -0.000438274139719092
15.6 -0.000439964179839359
15.65 -0.000441397363014054
15.7 -0.000442582332453001
15.75 -0.000443527522588427
15.8 -0.000444241163379161
15.85 -0.000444731284529432
15.9 -0.000445005719624079
15.95 -0.000445072110181898
16 -0.000444937909628858
16.05 -0.000444610387192852
16.1 -0.000444096631721613
16.15 -0.000443403555425409
16.2 -0.000442537897546064
16.25 -0.000441506227953844
16.3 -0.000440314950673696
16.35 -0.000438970307342304
16.4 -0.000437478380597383
16.45 -0.000435845097400619
16.5 -0.000434076232295598
16.55 -0.000432177410602081
16.6 -0.000430154111547905
16.65 -0.000428011671339807
16.7 -0.00042575528617439
16.75 -0.000423390015190476
16.8 -0.000420920783364005
16.85 -0.000418352384346675
16.9 -0.000415689483249433
16.95 -0.000412936619371942
17 -0.000410098208879105
17.05 -0.000407178547425711
17.1 -0.00040418181273024
17.15 -0.000401112067098835
17.2 -0.000397973259900443
17.25 -0.000394769229994084
17.3 -0.000391503708109212
17.35 -0.000388180319180063
17.4 -0.000384802584634938
17.45 -0.00038137392464127
17.5 -0.000377897660307359
17.55 -0.000374377015841614
17.6 -0.00037081512067014
17.65 -0.00036721501151346
17.7 -0.000363579634423184
17.75 -0.000359911846779383
17.8 -0.000356214419249429
17.85 -0.000352490037709042
17.9 -0.000348741305126269
17.95 -0.000344970743409093
18 -0.000341180795217375
18.05 -0.000337373825739792
18.1 -0.000333552124436451
18.15 -0.000329717906747801
18.2 -0.000325873315770502
18.25 -0.00032202042390085
18.3 -0.000318161234446371
18.35 -0.000314297683206178
18.4 -0.00031043164002067
18.45 -0.000306564910291132
18.5 -0.000302699236469799
18.55 -0.000298836299520933
18.6 -0.000294977720353419
18.65 -0.000291125061225432
18.7 -0.000287279827121657
18.75 -0.000283443467103578
18.8 -0.000279617375633309
18.85 -0.00027580289387146
18.9 -0.000272001310949486
18.95 -0.000268213865216993
19 -0.000264441745464439
19.05 -0.000260686092121675
19.1 -0.000256947998432742
19.15 -0.000253228511607367
19.2 -0.000249528633949546
19.25 -0.000245849323963636
19.3 -0.000242191497438336
19.35 -0.000238556028508954
19.4 -0.000234943750698344
19.45 -0.000231355457936866
19.5 -0.000227791905561751
19.55 -0.000224253811296225
19.6 -0.000220741856208729
19.65 -0.0002172566856526
19.7 -0.000213798910186525
19.75 -0.000210369106476124
19.8 -0.000206967818176955
19.85 -0.000203595556799289
19.9 -0.000200252802554939
19.95 -0.000196940005186471
20 -0.000193657584779073
20.05 -0.000190405932555395
20.1 -0.000187185411653635
20.15 -0.000183996357889159
20.2 -0.000180839080499924
20.25 -0.000177713862875985
20.3 -0.000174620963273342
20.35 -0.000171560615512387
20.4 -0.000168533029661214
20.45 -0.000165538392704032
20.5 -0.000162576869194926
20.55 -0.000159648601897203
20.6 -0.00015675371240856
20.65 -0.000153892301772291
20.7 -0.000151064451074754
20.75 -0.000148270222029324
20.8 -0.000145509657547007
20.85 -0.00014278278229395
20.9 -0.000140089603236009
20.95 -0.00013743011017056
21 -0.000134804276245736
21.05 -0.000132212058467238
21.1 -0.000129653398192859
21.15 -0.000127128221614881
21.2 -0.00012463644023042
21.25 -0.000122177951299859
21.3 -0.000119752638293409
21.35 -0.000117360371325875
21.4 -0.000115001007579626
21.45 -0.000112674391715784
21.5 -0.000110380356273554
21.55 -0.000108118722057624
21.6 -0.000105889298513463
21.65 -0.000103691884090326
21.7 -0.000101526266591661
21.75 -9.93922235125651e-05
21.8 -9.72895223638021e-05
21.85 -9.52179209817935e-05
21.9 -9.3177167823855e-05
21.95 -9.11670022477756e-05
22 -8.91871547746501e-05
22.05 -8.72373473336442e-05
22.1 -8.53172934871035e-05
22.15 -8.34266986341015e-05
22.2 -8.15652601901474e-05
22.25 -7.97326677403394e-05
22.3 -7.79286031627307e-05
22.35 -7.61527407180704e-05
22.4 -7.44047471013667e-05
22.45 -7.26842814498827e-05
22.5 -7.09909953011856e-05
22.55 -6.93245324937115e-05
22.6 -6.76845290009443e-05
22.65 -6.60706126887019e-05
22.7 -6.44824029831434e-05
22.75 -6.29195104348939e-05
22.8 -6.13815361620875e-05
22.85 -5.98680711520733e-05
22.9 -5.83786953979493e-05
22.95 -5.69129768418778e-05
23 -5.54704700921978e-05
23.05 -5.40507148755581e-05
23.1 -5.26532341784905e-05
23.15 -5.12775320248702e-05
23.2 -4.99230908263542e-05
23.25 -4.85893682319206e-05
23.3 -4.72757933897699e-05
23.35 -4.5981762519777e-05
23.4 -4.4706633677014e-05
23.45 -4.34497205661636e-05
23.5 -4.22102852423907e-05
23.55 -4.09875295058308e-05
23.6 -3.97805847635856e-05
23.65 -3.85885000941578e-05
23.7 -3.74102282036526e-05
23.75 -3.62446089096852e-05
23.8 -3.50903497264595e-05
23.85 -3.39460030513757e-05
23.9 -3.28099393679942e-05
23.95 -3.1680315780141e-05
24 -3.05550390749309e-05
24.05 -2.94317223756678e-05
24.1 -2.83076342856216e-05
24.15 -2.71796392366995e-05
24.2 -2.6044127538492e-05
24.25 -2.48969333678127e-05
24.3 -2.37332386404867e-05
24.35 -2.25474603586214e-05
24.4 -2.13331186195257e-05
24.45 -2.00826819970952e-05
24.5 -1.87873864514831e-05
24.55 -1.74370232749907e-05
24.6 -1.60196908259357e-05
24.65 -1.45215039198316e-05
24.7 -1.29262537176402e-05
24.75 -1.12150097498337e-05
24.8 -9.36565431419766e-06
24.85 -7.35233785181763e-06
24.9 -5.14484200119492e-06
24.95 -2.70783481042004e-06
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 -4.5919593665813e-06
-24.9 -8.74254343013281e-06
-24.85 -1.25168014639722e-05
-24.8 -1.59705250978777e-05
-24.75 -1.91515694696743e-05
-24.7 -2.21009866263661e-05
-24.65 -2.48539977275046e-05
-24.6 -2.74408268672853e-05
-24.55 -2.98874161183989e-05
-24.5 -3.2216038637269e-05
-24.45 -3.44458242943756e-05
-24.4 -3.65932102508803e-05
-24.35 -3.86723271472342e-05
-24.3 -4.06953300607738e-05
-24.25 -4.26726820929736e-05
-24.2 -4.46133973333162e-05
-24.15 -4.65252489900534e-05
-24.1 -4.84149476564562e-05
-24.05 -5.0288293975527e-05
-24 -5.21503093602599e-05
-23.95 -5.40053479063686e-05
-23.9 -5.58571921878753e-05
-23.85 -5.77091352427024e-05
-23.8 -5.95640507265e-05
-23.75 -6.14244529307155e-05
-23.7 -6.3292548118763e-05
-23.65 -6.51702784264222e-05
-23.6 -6.70593593944132e-05
-23.55 -6.89613120482759e-05
-23.5 -7.08774903096344e-05
-23.45 -7.28091044105556e-05
-23.4 -7.47572408863811e-05
-23.35 -7.67228796398229e-05
-23.3 -7.87069084983328e-05
-23.25 -8.07101356260917e-05
-23.2 -8.27333000999795e-05
-23.15 -8.4777080914348e-05
-23.1 -8.68421046412597e-05
-23.05 -8.89289519401687e-05
-23 -9.1038163083024e-05
-22.95 -9.31702426367989e-05
-22.9 -9.53256634249186e-05
-22.85 -9.75048698714831e-05
-22.8 -9.97082808171278e-05
-22.75 -0.000101936291882489
-22.7 -0.000104189277444213
-22.65 -0.00010646759227901
-22.6 -0.000108771572923186
-22.55 -0.000111101538788174
-22.5 -0.000113457793066681
-22.45 -0.000115840623458999
-22.4 -0.000118250302744735
-22.35 -0.00012068708922147
-22.3 -0.000123151227028753
-22.25 -0.000125642946373083
-22.2 -0.00012816246366725
-22.15 -0.000130709981595424
-22.1 -0.000133285689113683
-22.05 -0.000135889761394248
-22 -0.000138522359720437
-21.95 -0.000141183631338312
-21.9 -0.000143873709270093
-21.85 -0.00014659271209363
-21.8 -0.000149340743691576
-21.75 -0.000152117892973355
-21.7 -0.000154924233572508
-21.65 -0.000157759823521618
-21.6 -0.000160624704906663
-21.55 -0.000163518903502322
-21.5 -0.000166442428389532
-21.45 -0.000169395271556359
-21.4 -0.000172377407483075
-21.35 -0.000175388792712141
-21.3 -0.000178429365403699
-21.25 -0.000181499044877036
-21.2 -0.000184597731138379
-21.15 -0.000187725304395309
-21.1 -0.000190881624558005
-21.05 -0.00019406653072745
-21 -0.000197279840670697
-20.95 -0.000200521350283234
-20.9 -0.000203790833038448
-20.85 -0.000207088039424159
-20.8 -0.00021041269636615
-20.75 -0.00021376450663861
-20.7 -0.000217143148261377
-20.65 -0.000220548273883829
-20.6 -0.000223979510155289
-20.55 -0.000227436457081767
-20.5 -0.000230918687368849
-20.45 -0.000234425745750541
-20.4 -0.000237957148303858
-20.35 -0.000241512381748941
-20.3 -0.000245090902734459
-20.25 -0.000248692137108073
-20.2 -0.000252315479171702
-20.15 -0.000255960290921337
-20.1 -0.000259625901271142
-20.05 -0.000263311605261559
-20 -0.000267016663251148
-19.95 -0.000270740300091873
-19.9 -0.000274481704287528
-19.85 -0.000278240027135018
-19.8 -0.000282014381848173
-19.75 -0.000285803842663783
-19.7 -0.000289607443929536
-19.65 -0.000293424179173523
-19.6 -0.000297253000154971
-19.55 -0.000301092815895871
-19.5 -0.00030494249169313
-19.45 -0.000308800848110912
-19.4 -0.000312666659952776
-19.35 -0.000316538655213259
-19.3 -0.000320415514008502
-19.25 -0.000324295867485545
-19.2 -0.000328178296709885
-19.15 -0.000332061331530882
-19.1 -0.000335943449424623
-19.05 -0.000339823074313787
-19 -0.000343698575364105
-18.95 -0.000347568265756961
-18.9 -0.000351430401437686
-18.85 -0.00035528317983908
-18.8 -0.000359124738579704
-18.75 -0.000362953154136444
-18.7 -0.000366766440490876
-18.65 -0.000370562547748921
-18.6 -0.000374339360733275
-18.55 -0.000378094697548106
-18.5 -0.000381826308115478
-18.45 -0.000385531872682951
-18.4 -0.000389209000301817
-18.35 -0.000392855227275394
-18.3 -0.000396468015576799
-18.25 -0.000400044751235618
-18.2 -0.000403582742692854
-18.15 -0.000407079219123553
-18.1 -0.000410531328726465
-18.05 -0.0004139361369801
-18 -0.000417290624864527
-17.95 -0.000420591687048239
-17.9 -0.0004238361300394
-17.85 -0.000427020670300773
-17.8 -0.00043014193232762
-17.75 -0.000433196446687832
-17.7 -0.000436180648023552
-17.65 -0.000439090873013527
-17.6 -0.00044192335829541
-17.55 -0.000444674238347211
-17.5 -0.000447339543327099
-17.45 -0.000449915196870704
-17.4 -0.000452397013845098
-17.35 -0.000454780698058558
-17.3 -0.00045706183992526
-17.25 -0.000459235914083969
-17.2 -0.000461298276969827
-17.15 -0.000463244164338277
-17.1 -0.00046506868874018
-17.05 -0.000466766836947117
-17 -0.000468333467325892
-16.95 -0.000469763307161201
-16.9 -0.000471050949925416
-16.85 -0.000472190852494414
-16.8 -0.000473177332308365
-16.75 -0.000474004564476342
-16.7 -0.000474666578823639
-16.65 -0.0004751572568806
-16.6 -0.000475470328811791
-16.55 -0.000475599370284285
-16.5 -0.000475537799273827
-16.45 -0.000475278872807592
-16.4 -0.00047481568364226
-16.35 -0.000474141156876069
-16.3 -0.000473248046493491
-16.25 -0.000472128931841161
-16.2 -0.000470776214033636
-16.15 -0.000469182112287542
-16.1 -0.00046733866018264
-16.05 -0.000465237701848308
-16 -0.00046287088807389
-15.95 -0.000460229672341358
-15.9 -0.000457305306778669
-15.85 -0.000454088838032189
-15.8 -0.000450571103056506
-15.75 -0.000446742724819925
-15.7 -0.0004425941079239
-15.65 -0.000438115434134619
-15.6 -0.000433296657824922
-15.55 -0.000428127501324698
-15.5 -0.000422597450177855
-15.45 -0.000416695748303925
-15.4 -0.000410411393062329
-15.35 -0.000403733130217276
-15.3 -0.000396649448801225
-15.25 -0.000389148575874814
-15.2 -0.000381218471181088
-15.15 -0.000372846821691837
-15.1 -0.00036402103604379
-15.05 -0.000354728238862371
-15 -0.000344955264970687
-14.95 -0.00033468865348134
-14.9 -0.000323914641768622
-14.85 -0.000312619159318616
-14.8 -0.000300787821454635
-14.75 -0.000288405922935407
-14.7 -0.000275458431423355
-14.65 -0.000261929980820253
-14.6 -0.000247804864467495
-14.55 -0.000233067028208146
-14.5 -0.000217700063307893
-14.45 -0.000201687199231942
-14.4 -0.000185011296274863
-14.35 -0.000167654838040303
-14.3 -0.000149599923767432
-14.25 -0.000130828260500919
-14.2 -0.000111321155101178
-14.15 -9.1059506091526e-05
-14.1 -7.0023795338873e-05
-14.05 -4.81940795644399e-05
-14 -2.55499816809688e-05
-13.95 -2.07068195279373e-06
-13.9 2.22650910249277e-05
-13.85 4.74790695316002e-05
-13.8 7.35934561150522e-05
-13.75 0.000100630933177809
-13.7 0.000128614672759796
-13.65 0.000157568346521582
-13.6 0.000187516135932339
-13.55 0.000218482742666803
-13.5 0.000250493399215599
-13.45 0.00028357387971338
-13.4 0.000317750510989333
-13.35 0.000353050183844687
-13.3 0.000389500364561968
-13.25 0.000427129106650826
-13.2 0.000465965062835382
-13.15 0.000506037497288121
-13.1 0.000547376298115481
-13.05 0.000590011990100381
-13 0.000633975747707043
-12.95 0.000679299408353582
-12.9 0.000726015485957933
-12.85 0.000774157184762817
-12.8 0.000823758413445553
-12.75 0.000874853799518647
-12.7 0.00092747870402722
-12.65 0.00098166923654943
-12.6 0.00103746227050622
-12.55 0.00109489545878682
-12.5 0.00115400724969651
-12.45 0.00121483690323349
-12.4 0.0012774245077015
-12.35 0.00134181099666531
-12.3 0.00140803816625621
-12.25 0.00147614869283461
-12.2 0.00154618615101733
-12.15 0.00161819503207711
-12.1 0.001692220762722
-12.05 0.00176830972426251
-12 0.0018465092721747
-11.95 0.00192686775606718
-11.9 0.00200943454006063
-11.85 0.00209426002358824
-11.8 0.00218139566262575
-11.75 0.00227089399136012
-11.7 0.00236280864430586
-11.65 0.00245719437887813
-11.6 0.00255410709843232
-11.55 0.0026536038757795
-11.5 0.00275574297718774
-11.45 0.00286058388687925
-11.4 0.00296818733203359
-11.35 0.00307861530830747
-11.3 0.00319193110588163
-11.25 0.0033081993360459
-11.2 0.0034274859583333
-11.15 0.00354985830821466
-11.1 0.00367538512536528
-11.05 0.00380413658251534
-11 0.00393618431489613
-10.95 0.00407160145029439
-10.9 0.0042104626397272
-10.85 0.00435284408875026
-10.8 0.00449882358941246
-10.75 0.0046484805528702
-10.7 0.00480189604267487
-10.65 0.00495915280874731
-10.6 0.0051203353220535
-10.55 0.00528552980999569
-10.5 0.00545482429253373
-10.45 0.00562830861905163
-10.4 0.00580607450598452
-10.35 0.00598821557522164
-10.3 0.00617482739330128
-10.25 0.00636600751141384
-10.2 0.00656185550622961
-10.15 0.00676247302156809
-10.1 0.00696796381092612
-10.05 0.00717843378088234
-10 0.00739399103539594
-9.95 0.00761474592101794
-9.9 0.00784081107303371
-9.85 0.00807230146255563
-9.8 0.00830933444458547
-9.75 0.00855202980706615
-9.7 0.00880050982094314
-9.65 0.0090548992912561
-9.6 0.00931532560928176
-9.55 0.00958191880574955
-9.5 0.00985481160515176
-9.45 0.0101341394811706
-9.4 0.0104200407132452
-9.35 0.010712656444301
-9.3 0.0110121307396664
-9.25 0.0113186106471997
-9.2 0.0116322462586522
-9.15 0.0119531907722913
-9.1 0.0122816005568104
-9.05 0.0126176352165515
-9 0.0129614576580669
-8.95 0.0133132341580482
-8.9 0.0136731344326493
-8.85 0.0140413317082327
-8.8 0.0144180027935679
-8.75 0.0148033281535119
-8.7 0.0151974919842013
-8.65 0.0156006822897875
-8.6 0.0160130909607463
-8.55 0.0164349138537944
-8.5 0.0168663508734458
-8.45 0.0173076060552407
-8.4 0.0177588876506822
-8.35 0.0182204082139165
-8.3 0.0186923846901901
-8.25 0.0191750385061235
-8.2 0.0196685956618364
-8.15 0.0201732868249641
-8.1 0.0206893474266039
-8.05 0.0212170177592309
-8 0.0217565430766258
-7.95 0.0223081736958535
-7.9 0.0228721651013394
-7.85 0.0234487780510837
-7.8 0.0240382786850604
-7.75 0.0246409386358475
-7.7 0.0252570351415338
-7.65 0.0258868511609524
-7.6 0.0265306754912903
-7.55 0.0271888028881235
-7.5 0.0278615341879325
-7.45 0.0285491764331499
-7.4 0.0292520429997966
-7.35 0.0299704537277627
-7.3 0.0307047350537933
-7.25 0.0314552201472371
-7.2 0.0322222490486238
-7.15 0.0330061688111306
-7.1 0.0338073336450089
-7.05 0.0346261050650362
-7 0.0354628520410681
-6.95 0.0363179511517627
-6.9 0.0371917867415562
-6.85 0.0380847510809683
-6.8 0.0389972445303249
-6.75 0.0399296757069819
-6.7 0.0408824616561466
-6.65 0.0418560280253892
-6.6 0.0428508092429508
-6.55 0.0438672486999515
-6.5 0.0449057989366149
-6.45 0.0459669218326287
-6.4 0.0470510888017701
-6.35 0.0481587809909323
-6.3 0.0492904894836996
-6.25 0.0504467155086272
-6.2 0.0516279706523964
-6.15 0.0528347770780255
-6.1 0.0540676677483368
-6.05 0.055327186654893
-6 0.0566138890526378
-5.95 0.0579283417004964
-5.9 0.0592711231082176
-5.85 0.0606428237897644
-5.8 0.0620440465235952
-5.75 0.0634754066202111
-5.7 0.0649375321973856
-5.65 0.0664310644635422
-5.6 0.0679566580097943
-5.55 0.069514981111224
-5.5 0.0711067160380455
-5.45 0.0727325593773741
-5.4 0.0743932223664116
-5.35 0.0760894312379612
-5.3 0.0778219275792968
-5.25 0.0795914687055452
-5.2 0.0813988280488873
-5.15 0.0832447955650545
-5.1 0.0851301781587908
-5.05 0.0870558001301697
-5 0.0890225036439077
-4.95 0.0910311492240994
-4.9 0.0930826162771271
-4.85 0.0951778036458624
-4.8 0.097317630198703
-4.75 0.0995030354574589
-4.7 0.101734980268648
-4.65 0.104014447523372
-4.6 0.106342442931647
-4.55 0.108719995857844
-4.5 0.111148160224786
-4.45 0.113628015495086
-4.4 0.116160667739408
-4.35 0.118747250802664
-4.3 0.121388927580591
-4.25 0.124086891420805
-4.2 0.126842367664252
-4.15 0.129656615345077
-4.1 0.13253092906922
-4.05 0.135466641094677
-4 0.138465123639269
-3.95 0.141527791444987
-3.9 0.144656104631625
-3.85 0.147851571876419
-3.8 0.151115753960873
-3.75 0.154450267730869
-3.7 0.157856790521612
-3.65 0.161337065104944
-3.6 0.164892905223075
-3.55 0.168526201779979
-3.5 0.172238929769429
-3.45 0.176033156027067
-3.4 0.179911047902937
-3.35 0.183874882960538
-3.3 0.1879270598187
-3.25 0.192070110263296
-3.2 0.196306712766969
-3.15 0.200639707566438
-3.1 0.205072113458434
-3.05 0.209607146486565
-3 0.214248240702104
-2.95 0.218999071191331
-2.9 0.223863579570115
-2.85 0.228846002152017
-2.8 0.233950900998539
-2.75 0.239183198057892
-2.7 0.244548212590524
-2.65 0.250051702063686
-2.6 0.255699906671473
-2.55 0.261499597598365
-2.5 0.26745812909012
-2.45 0.273583494322227
-2.4 0.279884384958424
-2.35 0.286370254164812
-2.3 0.293051382682628
-2.25 0.299938947357633
-2.2 0.307045091268245
-2.15 0.314382994278641
-2.1 0.321966942457076
-2.05 0.329812394332352
-2 0.337936041401192
-1.95 0.346355859634252
-1.9 0.355091147947428
-1.85 0.364162548698019
-1.8 0.373592044225473
-1.75 0.383402922281849
-1.7 0.393619701893447
-1.65 0.404268009778912
-1.6 0.415374395952396
-1.55 0.426966075615503
-1.5 0.439070582968008
-1.45 0.451715321257712
-1.4 0.464926992398584
-1.35 0.47873088901632
-1.3 0.493150032088819
-1.25 0.508204138750528
-1.2 0.523908407693956
-1.15 0.540272114343815
-1.1 0.557297015036856
-1.05 0.574975569236783
-1 0.593289001700228
-0.949999999999999 0.612205242688408
-0.899999999999999 0.631676803740671
-0.849999999999998 0.651638668773231
-0.799999999999997 0.672006304427942
-0.75 0.692673918155398
-0.699999999999999 0.71351311528034
-0.649999999999999 0.734372124401984
-0.599999999999998 0.755075770521748
-0.549999999999997 0.77542637360184
-0.5 0.795205733376315
-0.449999999999999 0.814178326504517
-0.399999999999999 0.832095788385697
-0.349999999999998 0.848702679935689
-0.299999999999997 0.863743452190634
-0.25 0.876970422832411
-0.199999999999999 0.888152472235611
-0.149999999999999 0.897084053883807
-0.0999999999999979 0.903593996065076
-0.0499999999999972 0.907553459224303
0 0.908882341962027
0.0500000000000007 0.907553459224307
0.100000000000001 0.903593996065084
0.150000000000002 0.897084053883819
0.200000000000003 0.888152472235626
0.25 0.876970422832429
0.300000000000001 0.863743452190655
0.350000000000001 0.848702679935712
0.400000000000002 0.832095788385723
0.450000000000003 0.814178326504545
0.5 0.795205733376345
0.550000000000001 0.775426373601871
0.600000000000001 0.755075770521779
0.650000000000002 0.734372124402016
0.700000000000003 0.713513115280373
0.75 0.692673918155431
0.800000000000001 0.672006304427974
0.850000000000001 0.651638668773263
0.900000000000002 0.631676803740702
0.950000000000003 0.612205242688438
1 0.593289001700257
1.05 0.574975569236811
1.1 0.557297015036883
1.15 0.540272114343841
1.2 0.523908407693982
1.25 0.508204138750553
1.3 0.493150032088843
1.35 0.478730889016343
1.4 0.464926992398606
1.45 0.451715321257733
1.5 0.439070582968028
1.55 0.426966075615522
1.6 0.415374395952414
1.65 0.40426800977893
1.7 0.393619701893464
1.75 0.383402922281865
1.8 0.373592044225488
1.85 0.364162548698034
1.9 0.355091147947443
1.95 0.346355859634266
2 0.337936041401205
2.05 0.329812394332365
2.1 0.321966942457088
2.15 0.314382994278653
2.2 0.307045091268257
2.25 0.299938947357645
2.3 0.293051382682639
2.35 0.286370254164823
2.4 0.279884384958434
2.45 0.273583494322237
2.5 0.26745812909013
2.55 0.261499597598375
2.6 0.255699906671482
2.65 0.250051702063695
2.7 0.244548212590533
2.75 0.2391831980579
2.8 0.233950900998547
2.85 0.228846002152025
2.9 0.223863579570122
2.95 0.218999071191339
3 0.214248240702111
3.05 0.209607146486572
3.1 0.20507211345844
3.15 0.200639707566444
3.2 0.196306712766975
3.25 0.192070110263302
3.3 0.187927059818705
3.35 0.183874882960543
3.4 0.179911047902942
3.45 0.176033156027072
3.5 0.172238929769434
3.55 0.168526201779984
3.6 0.16489290522308
3.65 0.161337065104949
3.7 0.157856790521617
3.75 0.154450267730873
3.8 0.151115753960878
3.85 0.147851571876424
3.9 0.144656104631629
3.95 0.141527791444992
4 0.138465123639274
4.05 0.135466641094681
4.1 0.132530929069224
4.15 0.129656615345082
4.2 0.126842367664257
4.25 0.124086891420809
4.3 0.121388927580595
4.35 0.118747250802668
4.4 0.116160667739412
4.45 0.11362801549509
4.5 0.11114816022479
4.55 0.108719995857847
4.6 0.106342442931651
4.65 0.104014447523375
4.7 0.101734980268651
4.75 0.0995030354574623
4.8 0.0973176301987064
4.85 0.0951778036458657
4.9 0.0930826162771303
4.95 0.0910311492241025
5 0.0890225036439107
5.05 0.0870558001301727
5.1 0.0851301781587937
5.15 0.0832447955650574
5.2 0.0813988280488901
5.25 0.079591468705548
5.3 0.0778219275792995
5.35 0.0760894312379638
5.4 0.0743932223664141
5.45 0.0727325593773765
5.5 0.0711067160380479
5.55 0.0695149811112263
5.6 0.0679566580097965
5.65 0.0664310644635444
5.7 0.0649375321973877
5.75 0.0634754066202132
5.8 0.0620440465235973
5.85 0.0606428237897663
5.9 0.0592711231082195
5.95 0.0579283417004983
6 0.0566138890526396
6.05 0.0553271866548948
6.1 0.0540676677483386
6.15 0.0528347770780272
6.2 0.0516279706523981
6.25 0.0504467155086288
6.3 0.0492904894837011
6.35 0.0481587809909338
6.4 0.0470510888017716
6.45 0.0459669218326301
6.5 0.0449057989366162
6.55 0.0438672486999528
6.6 0.042850809242952
6.65 0.0418560280253904
6.7 0.0408824616561478
6.75 0.0399296757069831
6.8 0.038997244530326
6.85 0.0380847510809694
6.9 0.0371917867415573
6.95 0.0363179511517638
7 0.0354628520410691
7.05 0.0346261050650372
7.1 0.0338073336450099
7.15 0.0330061688111316
7.2 0.0322222490486248
7.25 0.0314552201472381
7.3 0.0307047350537942
7.35 0.0299704537277636
7.4 0.0292520429997975
7.45 0.0285491764331508
7.5 0.0278615341879333
7.55 0.0271888028881243
7.6 0.0265306754912911
7.65 0.0258868511609532
7.7 0.0252570351415346
7.75 0.0246409386358483
7.8 0.0240382786850612
7.85 0.0234487780510844
7.9 0.0228721651013401
7.95 0.0223081736958542
8 0.0217565430766264
8.05 0.0212170177592316
8.1 0.0206893474266045
8.15 0.0201732868249647
8.2 0.019668595661837
8.25 0.0191750385061241
8.3 0.0186923846901907
8.35 0.018220408213917
8.4 0.0177588876506827
8.45 0.0173076060552412
8.5 0.0168663508734463
8.55 0.0164349138537949
8.6 0.0160130909607467
8.65 0.015600682289788
8.7 0.0151974919842018
8.75 0.0148033281535123
8.8 0.0144180027935683
8.85 0.0140413317082331
8.9 0.0136731344326497
8.95 0.0133132341580486
9 0.0129614576580673
9.05 0.0126176352165518
9.1 0.0122816005568108
9.15 0.0119531907722917
9.2 0.0116322462586526
9.25 0.0113186106472001
9.3 0.0110121307396667
9.35 0.0107126564443014
9.4 0.0104200407132456
9.45 0.010134139481171
9.5 0.00985481160515208
9.55 0.00958191880574987
9.6 0.00931532560928207
9.65 0.0090548992912564
9.7 0.00880050982094343
9.75 0.00855202980706644
9.8 0.00830933444458575
9.85 0.0080723014625559
9.9 0.00784081107303398
9.95 0.0076147459210182
10 0.00739399103539619
10.05 0.00717843378088258
10.1 0.00696796381092635
10.15 0.00676247302156831
10.2 0.00656185550622983
10.25 0.00636600751141405
10.3 0.00617482739330149
10.35 0.00598821557522184
10.4 0.00580607450598471
10.45 0.00562830861905181
10.5 0.00545482429253391
10.55 0.00528552980999586
10.6 0.00512033532205368
10.65 0.00495915280874748
10.7 0.00480189604267503
10.75 0.00464848055287036
10.8 0.00449882358941261
10.85 0.0043528440887504
10.9 0.00421046263972735
10.95 0.00407160145029453
11 0.00393618431489626
11.05 0.00380413658251547
11.1 0.0036753851253654
11.15 0.00354985830821478
11.2 0.00342748595833341
11.25 0.00330819933604601
11.3 0.00319193110588174
11.35 0.00307861530830757
11.4 0.00296818733203369
11.45 0.00286058388687934
11.5 0.00275574297718783
11.55 0.00265360387577959
11.6 0.0025541070984324
11.65 0.00245719437887821
11.7 0.00236280864430593
11.75 0.00227089399136019
11.8 0.00218139566262582
11.85 0.00209426002358831
11.9 0.0020094345400607
11.95 0.00192686775606724
12 0.00184650927217475
12.05 0.00176830972426257
12.1 0.00169222076272205
12.15 0.00161819503207716
12.2 0.00154618615101737
12.25 0.00147614869283465
12.3 0.00140803816625625
12.35 0.00134181099666535
12.4 0.00127742450770153
12.45 0.00121483690323353
12.5 0.00115400724969654
12.55 0.00109489545878685
12.6 0.00103746227050625
12.65 0.000981669236549455
12.7 0.000927478704027244
12.75 0.00087485379951867
12.8 0.000823758413445574
12.85 0.000774157184762837
12.9 0.000726015485957951
12.95 0.000679299408353599
13 0.000633975747707058
13.05 0.000590011990100394
13.1 0.000547376298115493
13.15 0.000506037497288132
13.2 0.000465965062835392
13.25 0.000427129106650835
13.3 0.000389500364561975
13.35 0.000353050183844693
13.4 0.000317750510989337
13.45 0.000283573879713383
13.5 0.000250493399215601
13.55 0.000218482742666804
13.6 0.000187516135932339
13.65 0.000157568346521582
13.7 0.000128614672759795
13.75 0.000100630933177806
13.8 7.35934561150492e-05
13.85 4.74790695315965e-05
13.9 2.22650910249232e-05
13.95 -2.0706819527989e-06
14 -2.55499816809747e-05
14.05 -4.81940795644464e-05
14.1 -7.00237953388801e-05
14.15 -9.10595060915337e-05
14.2 -0.000111321155101186
14.25 -0.000130828260500928
14.3 -0.000149599923767441
14.35 -0.000167654838040313
14.4 -0.000185011296274873
14.45 -0.000201687199231952
14.5 -0.000217700063307904
14.55 -0.000233067028208158
14.6 -0.000247804864467506
14.65 -0.000261929980820265
14.7 -0.000275458431423367
14.75 -0.00028840592293542
14.8 -0.000300787821454648
14.85 -0.00031261915931863
14.9 -0.000323914641768636
14.95 -0.000334688653481354
15 -0.000344955264970702
15.05 -0.000354728238862385
15.1 -0.000364021036043804
15.15 -0.000372846821691852
15.2 -0.000381218471181103
15.25 -0.000389148575874829
15.3 -0.00039664944880124
15.35 -0.000403733130217291
15.4 -0.000410411393062345
15.45 -0.00041669574830394
15.5 -0.00042259745017787
15.55 -0.000428127501324713
15.6 -0.000433296657824937
15.65 -0.000438115434134634
15.7 -0.000442594107923916
15.75 -0.000446742724819941
15.8 -0.000450571103056522
15.85 -0.000454088838032205
15.9 -0.000457305306778685
15.95 -0.000460229672341374
16 -0.000462870888073906
16.05 -0.000465237701848324
16.1 -0.000467338660182656
16.15 -0.000469182112287558
16.2 -0.000470776214033652
16.25 -0.000472128931841177
16.3 -0.000473248046493507
16.35 -0.000474141156876085
16.4 -0.000474815683642276
16.45 -0.000475278872807608
16.5 -0.000475537799273843
16.55 -0.000475599370284301
16.6 -0.000475470328811806
16.65 -0.000475157256880616
16.7 -0.000474666578823655
16.75 -0.000474004564476358
16.8 -0.00047317733230838
16.85 -0.000472190852494429
16.9 -0.000471050949925431
16.95 -0.000469763307161216
17 -0.000468333467325906
17.05 -0.000466766836947131
17.1 -0.000465068688740194
17.15 -0.000463244164338291
17.2 -0.00046129827696984
17.25 -0.000459235914083983
17.3 -0.000457061839925274
17.35 -0.000454780698058572
17.4 -0.000452397013845111
17.45 -0.000449915196870717
17.5 -0.000447339543327111
17.55 -0.000444674238347224
17.6 -0.000441923358295422
17.65 -0.000439090873013539
17.7 -0.000436180648023564
17.75 -0.000433196446687844
17.8 -0.000430141932327632
17.85 -0.000427020670300785
17.9 -0.000423836130039411
17.95 -0.00042059168704825
18 -0.000417290624864538
18.05 -0.000413936136980111
18.1 -0.000410531328726476
18.15 -0.000407079219123564
18.2 -0.000403582742692865
18.25 -0.000400044751235629
18.3 -0.000396468015576811
18.35 -0.000392855227275405
18.4 -0.000389209000301828
18.45 -0.000385531872682962
18.5 -0.000381826308115489
18.55 -0.000378094697548117
18.6 -0.000374339360733285
18.65 -0.000370562547748931
18.7 -0.000366766440490886
18.75 -0.000362953154136454
18.8 -0.000359124738579714
18.85 -0.00035528317983909
18.9 -0.000351430401437695
18.95 -0.00034756826575697
19 -0.000343698575364114
19.05 -0.000339823074313796
19.1 -0.000335943449424632
19.15 -0.000332061331530891
19.2 -0.000328178296709893
19.25 -0.000324295867485554
19.3 -0.00032041551400851
19.35 -0.000316538655213267
19.4 -0.000312666659952784
19.45 -0.00030880084811092
19.5 -0.000304942491693138
19.55 -0.000301092815895878
19.6 -0.000297253000154979
19.65 -0.00029342417917353
19.7 -0.000289607443929543
19.75 -0.00028580384266379
19.8 -0.00028201438184818
19.85 -0.000278240027135025
19.9 -0.000274481704287535
19.95 -0.00027074030009188
20 -0.000267016663251155
20.05 -0.000263311605261566
20.1 -0.000259625901271149
20.15 -0.000255960290921344
20.2 -0.000252315479171708
20.25 -0.000248692137108079
20.3 -0.000245090902734465
20.35 -0.000241512381748948
20.4 -0.000237957148303865
20.45 -0.000234425745750547
20.5 -0.000230918687368855
20.55 -0.000227436457081773
20.6 -0.000223979510155295
20.65 -0.000220548273883835
20.7 -0.000217143148261383
20.75 -0.000213764506638616
20.8 -0.000210412696366155
20.85 -0.000207088039424164
20.9 -0.000203790833038454
20.95 -0.000200521350283239
21 -0.000197279840670702
21.05 -0.000194066530727455
21.1 -0.000190881624558009
21.15 -0.000187725304395313
21.2 -0.000184597731138383
21.25 -0.00018149904487704
21.3 -0.000178429365403703
21.35 -0.000175388792712145
21.4 -0.000172377407483079
21.45 -0.000169395271556363
21.5 -0.000166442428389535
21.55 -0.000163518903502326
21.6 -0.000160624704906667
21.65 -0.000157759823521621
21.7 -0.000154924233572511
21.75 -0.000152117892973358
21.8 -0.000149340743691579
21.85 -0.000146592712093633
21.9 -0.000143873709270096
21.95 -0.000141183631338314
22 -0.000138522359720439
22.05 -0.000135889761394251
22.1 -0.000133285689113686
22.15 -0.000130709981595427
22.2 -0.000128162463667253
22.25 -0.000125642946373085
22.3 -0.000123151227028755
22.35 -0.000120687089221472
22.4 -0.000118250302744737
22.45 -0.000115840623459002
22.5 -0.000113457793066683
22.55 -0.000111101538788176
22.6 -0.000108771572923188
22.65 -0.000106467592279012
22.7 -0.000104189277444215
22.75 -0.000101936291882491
22.8 -9.97082808171295e-05
22.85 -9.75048698714848e-05
22.9 -9.53256634249202e-05
22.95 -9.31702426368004e-05
23 -9.10381630830256e-05
23.05 -8.89289519401702e-05
23.1 -8.68421046412612e-05
23.15 -8.47770809143495e-05
23.2 -8.2733300099981e-05
23.25 -8.07101356260932e-05
23.3 -7.87069084983342e-05
23.35 -7.67228796398242e-05
23.4 -7.47572408863824e-05
23.45 -7.28091044105568e-05
23.5 -7.08774903096356e-05
23.55 -6.89613120482771e-05
23.6 -6.70593593944142e-05
23.65 -6.51702784264233e-05
23.7 -6.3292548118764e-05
23.75 -6.14244529307164e-05
23.8 -5.95640507265009e-05
23.85 -5.77091352427032e-05
23.9 -5.58571921878761e-05
23.95 -5.40053479063693e-05
24 -5.21503093602606e-05
24.05 -5.02882939755277e-05
24.1 -4.84149476564569e-05
24.15 -4.65252489900541e-05
24.2 -4.46133973333169e-05
24.25 -4.26726820929742e-05
24.3 -4.06953300607743e-05
24.35 -3.86723271472348e-05
24.4 -3.65932102508808e-05
24.45 -3.44458242943761e-05
24.5 -3.22160386372695e-05
24.55 -2.98874161183993e-05
24.6 -2.74408268672857e-05
24.65 -2.48539977275049e-05
24.7 -2.21009866263664e-05
24.75 -1.91515694696745e-05
24.8 -1.59705250978779e-05
24.85 -1.25168014639724e-05
24.9 -8.74254343013295e-06
24.95 -4.59195936658138e-06
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 -9.81154300641184e-06
-24.9 -1.8714864148188e-05
-24.85 -2.68391958722488e-05
-24.8 -3.42956993680583e-05
-24.75 -4.11799918618072e-05
-24.7 -4.75743215367951e-05
-24.65 -5.35494390165173e-05
-24.6 -5.91662075813429e-05
-24.55 -6.44769884541835e-05
-24.5 -6.95268324582874e-05
-24.45 -7.43545050114509e-05
-24.4 -7.89933676806092e-05
-24.35 -8.34721362968714e-05
-24.3 -8.78155328527271e-05
-24.25 -9.20448460091135e-05
-24.2 -9.61784129774199e-05
-24.15 -0.000100232033764662
-24.1 -0.000104219327239578
-24.05 -0.000108152037159281
-24 -0.000112040295160981
-23.95 -0.000115892846745953
-23.9 -0.00011971724544137
-23.85 -0.000123520019601281
-23.8 -0.000127306815684378
-23.75 -0.000131082521309535
-23.7 -0.000134851370928191
-23.65 -0.000138617036555158
-23.6 -0.000142382705657448
-23.55 -0.000146151148006428
-23.5 -0.000149924773045472
-23.45 -0.000153705679107512
-23.4 -0.000157495695629574
-23.35 -0.000161296419350296
-23.3 -0.000165109245337855
-23.25 -0.000168935393576619
-23.2 -0.000172775931738375
-23.15 -0.000176631794675903
-23.1 -0.00018050380110098
-23.05 -0.00018439266784374
-23 -0.000188299022034435
-22.95 -0.000192223411500486
-22.9 -0.000196166313630427
-22.85 -0.000200128142920799
-22.8 -0.000204109257391536
-22.75 -0.000208109964029166
-22.7 -0.000212130523394601
-22.65 -0.000216171153512961
-22.6 -0.000220232033146202
-22.55 -0.000224313304535085
-22.5 -0.000228415075684721
-22.45 -0.000232537422257386
-22.4 -0.000236680389127286
-22.35 -0.000240843991644138
-22.3 -0.000245028216645782
-22.25 -0.000249233023254321
-22.2 -0.000253458343485328
-22.15 -0.00025770408269548
-22.1 -0.000261970119890326
-22.05 -0.000266256307910786
-22 -0.000270562473514317
-21.95 -0.000274888417364385
-21.9 -0.000279233913939894
-21.85 -0.000283598711374582
-21.8 -0.000287982531234885
-21.75 -0.000292385068243562
-21.7 -0.000296805989955307
-21.65 -0.000301244936389639
-21.6 -0.000305701519625582
-21.55 -0.00031017532336198
-21.5 -0.000314665902446702
-21.45 -0.000319172782377494
-21.4 -0.00032369545877682
-21.35 -0.000328233396842649
-21.3 -0.000332786030776851
-21.25 -0.000337352763192569
-21.2 -0.000341932964501725
-21.15 -0.000346525972283608
-21.1 -0.000351131090635316
-21.05 -0.000355747589504675
-21 -0.000360374704006156
-20.95 -0.000365011633720147
-20.9 -0.00036965754197591
-20.85 -0.00037431155511841
-20.8 -0.000378972761759179
-20.75 -0.00038364021201127
-20.7 -0.000388312916708365
-20.65 -0.000392989846607976
-20.6 -0.000397669931578714
-20.55 -0.000402352059771514
-20.5 -0.000407035076774686
-20.45 -0.000411717784752657
-20.4 -0.000416398941568196
-20.35 -0.000421077259887954
-20.3 -0.000425751406271073
-20.25 -0.00043042000024064
-20.2 -0.00043508161333773
-20.15 -0.000439734768157768
-20.1 -0.000444377937368927
-20.05 -0.000449009542712276
-20 -0.00045362795398336
-19.95 -0.000458231487994905
-19.9 -0.000462818407520316
-19.85 -0.000467386920217633
-19.8 -0.000471935177533595
-19.75 -0.000476461273587459
-19.7 -0.000480963244034211
-19.65 -0.000485439064906777
-19.6 -0.000489886651436888
-19.55 -0.000494303856854158
-19.5 -0.000498688471163021
-19.45 -0.000503038219897085
-19.4 -0.000507350762850499
-19.35 -0.000511623692785909
-19.3 -0.000515854534118555
-19.25 -0.000520040741576078
-19.2 -0.000524179698833575
-19.15 -0.000528268717123443
-19.1 -0.000532305033819538
-19.05 -0.000536285810995171
-19 -0.000540208133954454
-18.95 -0.000544069009736476
-18.9 -0.000547865365591834
-18.85 -0.000551594047430965
-18.8 -0.000555251818243768
-18.75 -0.000558835356489974
-18.7 -0.000562341254459706
-18.65 -0.000565766016603675
-18.6 -0.000569106057832436
-18.55 -0.000572357701784125
-18.5 -0.000575517179060073
-18.45 -0.000578580625427699
-18.4 -0.000581544079990068
-18.35 -0.000584403483321469
-18.3 -0.000587154675568386
-18.25 -0.000589793394515198
-18.2 -0.000592315273613952
-18.15 -0.000594715839977509
-18.1 -0.000596990512335395
-18.05 -0.00059913459895163
-18 -0.000601143295503827
-17.95 -0.000603011682922814
-17.9 -0.000604734725192054
-17.85 -0.000606307267106067
-17.8 -0.000607724031987111
-17.75 -0.000608979619359296
-17.7 -0.000610068502579353
-17.65 -0.000610985026423217
-17.6 -0.00061172340462758
-17.55 -0.000612277717385579
-17.5 -0.000612641908795722
-17.45 -0.000612809784263181
-17.4 -0.000612775007852538
-17.35 -0.000612531099591059
-17.3 -0.000612071432721553
-17.25 -0.000611389230903865
-17.2 -0.000610477565364013
-17.15 -0.000609329351989974
-17.1 -0.000607937348373113
-17.05 -0.000606294150794199
-17 -0.000604392191152969
-16.95 -0.000602223733840152
-16.9 -0.000599780872550863
-16.85 -0.000597055527038242
-16.8 -0.000594039439806202
-16.75 -0.000590724172740114
-16.7 -0.000587101103674267
-16.65 -0.000583161422894864
-16.6 -0.000578896129577346
-16.55 -0.000574296028156786
-16.5 -0.000569351724630067
-16.45 -0.000564053622788538
-16.4 -0.000558391920379842
-16.35 -0.000552356605197533
-16.3 -0.00054593745109712
-16.25 -0.000539124013937128
-16.2 -0.000531905627443742
-16.15 -0.000524271398997573
-16.1 -0.00051621020534106
-16.05 -0.000507710688204984
-16 -0.000498761249852556
-15.95 -0.000489350048539502
-15.9 -0.000479464993888532
-15.85 -0.000469093742176566
-15.8 -0.000458223691533044
-15.75 -0.000446841977047618
-15.7 -0.000434935465785507
-15.65 -0.000422490751708728
-15.6 -0.000409494150501432
-15.55 -0.000395931694297485
-15.5 -0.00038178912630845
-15.45 -0.000367051895350049
-15.4 -0.000351705150265182
-15.35 -0.000335733734241511
-15.3 -0.000319122179021611
-15.25 -0.000301854699003626
-15.2 -0.000283915185230347
-15.15 -0.000265287199264573
-15.1 -0.000245953966948605
-15.05 -0.000225898372045631
-15 -0.000205102949760786
-14.95 -0.000183549880139557
-14.9 -0.000161220981341228
-14.85 -0.000138097702784952
-14.8 -0.000114161118166052
-14.75 -8.93919183400526e-05
-14.7 -6.37704040719437e-05
-14.65 -3.72764786481001e-05
-14.6 -9.88964034824559e-06
-14.55 1.84110252252024e-05
-14.5 4.76468529631179e-05
-14.45 7.78396062137471e-05
-14.4 0.000109011484897698
-14.35 0.000141185133776706
-14.3 0.0001743836508791
-14.25 0.000208630596084938
-14.2 0.000243949999873844
-14.15 0.000280366372238645
-14.1 0.000317904711767926
-14.05 0.000356590514900735
-14 0.000396449785356679
-13.95 0.000437509043744738
-13.9 0.000479795337354188
-13.85 0.000523336250131065
-13.8 0.000568159912843694
-13.75 0.000614295013440841
-13.7 0.000661770807606146
-13.65 0.000710617129512525
-13.6 0.000760864402780329
-13.55 0.000812543651643095
-13.5 0.000865686512324815
-13.45 0.00092032524463269
-13.4 0.000976492743769446
-13.35 0.00103422255236933
-13.3 0.00109354887276203
-13.25 0.0011545065794687
-13.2 0.00121713123193463
-13.15 0.00128145908750282
-13.1 0.00134752711463309
-13.05 0.0014153730063713
-13 0.00148503519407337
-12.95 0.00155655286138886
-12.9 0.00162996595850897
-12.85 0.00170531521668396
-12.8 0.00178264216301491
-12.75 0.00186198913552506
-12.7 0.00194339929851589
-12.65 0.00202691665821328
-12.6 0.00211258607870907
-12.55 0.00220045329820367
-12.5 0.00229056494555521
-12.45 0.00238296855714091
-12.4 0.00247771259403661
-12.35 0.0025748464595202
-12.3 0.00267442051690504
-12.25 0.00277648610770954
-12.2 0.00288109557016898
-12.15 0.00298830225809602
-12.1 0.00309816056009632
-12.05 0.00321072591914579
-12 0.0033260548525362
-11.95 0.00344420497219581
-11.9 0.0035652350053922
-11.85 0.00368920481582396
-11.8 0.00381617542510871
-11.75 0.00394620903467457
-11.7 0.00407936904806248
-11.65 0.00421572009364692
-11.6 0.00435532804778278
-11.55 0.00449826005838599
-11.5 0.004644584568956
-11.45 0.00479437134304806
-11.4 0.0049476914892036
-11.35 0.00510461748634693
-11.3 0.00526522320965689
-11.25 0.00542958395692191
-11.2 0.0055977764753874
-11.15 0.00576987898910431
-11.1 0.00594597122678798
-11.05 0.00612613445019643
-11 0.00631045148303755
-10.95 0.00649900674041478
-10.9 0.00669188625882073
-10.85 0.00688917772668901
-10.8 0.00709097051551382
-10.75 0.00729735571154797
-10.7 0.00750842614808928
-10.65 0.00772427643836618
-10.6 0.00794500300903311
-10.55 0.00817070413428661
-10.5 0.00840147997061317
-10.45 0.00863743259218009
-10.4 0.00887866602688082
-10.35 0.00912528629304638
-10.3 0.00937740143683457
-10.25 0.00963512157030926
-10.2 0.00989855891022154
-10.15 0.0101678278175056
-10.1 0.0104430448375014
-10.05 0.0107243287409177
-10 0.0110118005655474
-9.95 0.0113055836587495
-9.9 0.0116058037207107
-9.85 0.0119125888484995
-9.8 0.0122260695809282
-9.75 0.0125463789442358
-9.7 0.0128736524986064
-9.65 0.0132080283855375
-9.6 0.0135496473760737
-9.55 0.0138986529199197
-9.5 0.014255191195449
-9.45 0.0146194111606227
-9.4 0.0149914646048355
-9.35 0.0153715062017033
-9.3 0.0157596935628107
-9.25 0.0161561872924325
-9.2 0.0165611510432485
-9.15 0.0169747515730669
-9.1 0.0173971588025745
-9.05 0.0178285458741311
-9 0.0182690892116262
-8.95 0.0187189685814166
-8.9 0.0191783671543621
-8.85 0.0196474715689802
-8.8 0.0201264719957373
-8.75 0.0206155622024969
-8.7 0.0211149396211447
-8.65 0.0216248054154095
-8.6 0.0221453645499028
-8.55 0.0226768258603964
-8.5 0.0232194021253591
-8.45 0.023773310138776
-8.4 0.0243387707842711
-8.35 0.0249160091105565
-8.3 0.0255052544082305
-8.25 0.0261067402879498
-8.2 0.0267207047599977
-8.15 0.0273473903152748
-8.1 0.0279870440077364
-8.05 0.0286399175383018
-8 0.0293062673402631
-7.95 0.0299863546662198
-7.9 0.0306804456765661
-7.85 0.0313888115295606
-7.8 0.0321117284730067
-7.75 0.032849477937574
-7.7 0.0336023466317905
-7.65 0.0343706266387399
-7.6 0.0351546155144931
-7.55 0.0359546163883114
-7.5 0.0367709380646544
-7.45 0.0376038951270286
-7.4 0.0384538080437166
-7.35 0.0393210032754238
-7.3 0.0402058133848845
-7.25 0.0411085771484706
-7.2 0.0420296396698465
-7.15 0.0429693524957173
-7.1 0.0439280737337203
-7.05 0.0449061681725097
-7 0.0459040074040912
-6.95 0.0469219699484627
-6.9 0.0479604413806228
-6.85 0.0490198144600124
-6.8 0.0501004892624579
-6.75 0.0512028733146918
-6.7 0.0523273817315271
-6.65 0.0534744373557733
-6.6 0.0546444709009846
-6.55 0.0558379210971381
-6.5 0.0570552348393504
-6.45 0.0582968673397478
-6.4 0.0595632822826154
-6.35 0.0608549519829624
-6.3 0.0621723575486546
-6.25 0.0635159890462745
-6.2 0.0648863456708921
-6.15 0.06628393591994
-6.1 0.0677092777714111
-6.05 0.0691628988666174
-6 0.0706453366977724
-5.95 0.0721571388006892
-5.9 0.0736988629529163
-5.85 0.0752710773776684
-5.8 0.0768743609539485
-5.75 0.0785093034333026
-5.7 0.0801765056636973
-5.65 0.0818765798210646
-5.6 0.0836101496491243
-5.55 0.08537785070816
-5.5 0.0871803306335068
-5.45 0.0890182494045956
-5.4 0.0908922796254967
-5.35 0.0928031068180189
-5.3 0.094751429728542
-5.25 0.0967379606499023
-5.2 0.0987634257598043
-5.15 0.100828565477409
-5.1 0.102934134839944
-5.05 0.105080903901392
-5 0.10726965815558
-4.95 0.109501198986228
-4.9 0.11177634414686
-4.85 0.114095928273785
-4.8 0.116460803435753
-4.75 0.118871839724304
-4.7 0.12132992588929
-4.65 0.123835970024562
-4.6 0.126390900309406
-4.55 0.128995665811914
-4.5 0.13165123736118
-4.45 0.134358608496014
-4.4 0.137118796498638
-4.35 0.13993284352283
-4.3 0.142801817826939
-4.25 0.145726815123321
-4.2 0.148708960056946
-4.15 0.151749407827219
-4.1 0.154849345968478
-4.05 0.158009996306133
-4 0.161232617107028
-3.95 0.164518505444361
-3.9 0.167868999799283
-3.85 0.171285482923258
-3.8 0.174769384987238
-3.75 0.178322187045794
-3.7 0.181945424846447
-3.65 0.185640693016546
-3.6 0.189409649662146
-3.55 0.193254021415316
-3.5 0.197175608968165
-3.45 0.201176293133473
-3.4 0.205258041473097
-3.35 0.209422915536112
-3.3 0.213673078748856
-3.25 0.21801080499841
-3.2 0.222438487949454
-3.15 0.226958651131463
-3.1 0.231573958828773
-3.05 0.236287227799503
-3 0.241101439840525
-2.95 0.246019755203891
-2.9 0.251045526854946
-2.85 0.256182315543005
-2.8 0.261433905631281
-2.75 0.266804321602776
-2.7 0.272297845122161
-2.65 0.277919032489246
-2.6 0.283672732266129
-2.55 0.289564102796415
-2.5 0.295598629259431
-2.45 0.301782139813776
-2.4 0.30812082028125
-2.35 0.314621226702744
-2.3 0.321290294960494
-2.25 0.328135346505112
-2.2 0.33516408904982
-2.15 0.342384610897977
-2.1 0.34980536735339
-2.05 0.35743515742714
-2 0.365283088802168
-1.95 0.373358528751639
-1.9 0.381671038435432
-1.85 0.390230287729792
-1.8 0.399045947490582
-1.75 0.408127555926742
-1.7 0.417484355588477
-1.65 0.427125097380416
-1.6 0.437057808025603
-1.55 0.447289517569825
-1.5 0.457825943871865
-1.45 0.468671131623758
-1.4 0.47982704434045
-1.35 0.491293109006806
-1.3 0.503065714726904
-1.25 0.515137668834662
-1.2 0.527497616531808
-1.15 0.540129433233364
-1.1 0.553011602404749
-1.05 0.566116595708094
-1 0.57941027662309
-0.949999999999999 0.592851353188091
-0.899999999999999 0.606390909863529
-0.849999999999998 0.619972052415523
-0.799999999999997 0.633529702739665
-0.75 0.646990582215765
-0.699999999999999 0.660273421986986
-0.649999999999999 0.673289435973442
-0.599999999999998 0.685943086995523
-0.549999999999997 0.698133167747148
-0.5 0.709754206365821
-0.449999999999999 0.720698191101607
-0.399999999999999 0.730856590531375
-0.349999999999998 0.74012262572206
-0.299999999999997 0.748393729947204
-0.25 0.755574111619551
-0.199999999999999 0.761577318941275
-0.149999999999999 0.766328692471211
-0.0999999999999979 0.769767586367379
-0.0499999999999972 0.771849242098354
0 0.772546210808183
0.0500000000000007 0.771849242098353
0.100000000000001 0.769767586367378
0.150000000000002 0.766328692471209
0.200000000000003 0.761577318941274
0.25 0.75557411161955
0.300000000000001 0.748393729947203
0.350000000000001 0.740122625722059
0.400000000000002 0.730856590531373
0.450000000000003 0.720698191101606
0.5 0.70975420636582
0.550000000000001 0.698133167747147
0.600000000000001 0.685943086995522
0.650000000000002 0.673289435973442
0.700000000000003 0.660273421986985
0.75 0.646990582215765
0.800000000000001 0.633529702739665
0.850000000000001 0.619972052415524
0.900000000000002 0.606390909863529
0.950000000000003 0.592851353188091
1 0.57941027662309
1.05 0.566116595708095
1.1 0.55301160240475
1.15 0.540129433233365
1.2 0.527497616531809
1.25 0.515137668834663
1.3 0.503065714726905
1.35 0.491293109006807
1.4 0.479827044340452
1.45 0.468671131623759
1.5 0.457825943871866
1.55 0.447289517569827
1.6 0.437057808025605
1.65 0.427125097380418
1.7 0.417484355588479
1.75 0.408127555926744
1.8 0.399045947490583
1.85 0.390230287729794
1.9 0.381671038435434
1.95 0.373358528751641
2 0.365283088802169
2.05 0.357435157427142
2.1 0.349805367353391
2.15 0.342384610897978
2.2 0.335164089049821
2.25 0.328135346505113
2.3 0.321290294960495
2.35 0.314621226702745
2.4 0.308120820281251
2.45 0.301782139813776
2.5 0.295598629259432
2.55 0.289564102796416
2.6 0.283672732266129
2.65 0.277919032489246
2.7 0.272297845122161
2.75 0.266804321602776
2.8 0.261433905631281
2.85 0.256182315543005
2.9 0.251045526854947
2.95 0.246019755203892
3 0.241101439840525
3.05 0.236287227799503
3.1 0.231573958828773
3.15 0.226958651131463
3.2 0.222438487949454
3.25 0.21801080499841
3.3 0.213673078748856
3.35 0.209422915536112
3.4 0.205258041473097
3.45 0.201176293133473
3.5 0.197175608968164
3.55 0.193254021415315
3.6 0.189409649662145
3.65 0.185640693016545
3.7 0.181945424846446
3.75 0.178322187045794
3.8 0.174769384987237
3.85 0.171285482923258
3.9 0.167868999799283
3.95 0.164518505444361
4 0.161232617107028
4.05 0.158009996306133
4.1 0.154849345968478
4.15 0.151749407827218
4.2 0.148708960056945
4.25 0.145726815123321
4.3 0.142801817826939
4.35 0.13993284352283
4.4 0.137118796498637
4.45 0.134358608496013
4.5 0.13165123736118
4.55 0.128995665811913
4.6 0.126390900309406
4.65 0.123835970024561
4.7 0.121329925889289
4.75 0.118871839724303
4.8 0.116460803435752
4.85 0.114095928273784
4.9 0.111776344146859
4.95 0.109501198986227
5 0.107269658155579
5.05 0.105080903901391
5.1 0.102934134839943
5.15 0.100828565477408
5.2 0.0987634257598034
5.25 0.0967379606499013
5.3 0.094751429728541
5.35 0.0928031068180179
5.4 0.0908922796254957
5.45 0.0890182494045946
5.5 0.0871803306335058
5.55 0.085377850708159
5.6 0.0836101496491234
5.65 0.0818765798210637
5.7 0.0801765056636963
5.75 0.0785093034333016
5.8 0.0768743609539475
5.85 0.0752710773776675
5.9 0.0736988629529154
5.95 0.0721571388006883
6 0.0706453366977715
6.05 0.0691628988666165
6.1 0.0677092777714102
6.15 0.0662839359199391
6.2 0.0648863456708912
6.25 0.0635159890462736
6.3 0.0621723575486537
6.35 0.0608549519829616
6.4 0.0595632822826146
6.45 0.0582968673397471
6.5 0.0570552348393497
6.55 0.0558379210971374
6.6 0.054644470900984
6.65 0.0534744373557727
6.7 0.0523273817315265
6.75 0.0512028733146912
6.8 0.0501004892624573
6.85 0.0490198144600118
6.9 0.0479604413806222
6.95 0.0469219699484622
7 0.0459040074040907
7.05 0.0449061681725092
7.1 0.0439280737337198
7.15 0.0429693524957168
7.2 0.0420296396698459
7.25 0.0411085771484701
7.3 0.0402058133848839
7.35 0.0393210032754233
7.4 0.0384538080437161
7.45 0.0376038951270281
7.5 0.0367709380646538
7.55 0.0359546163883109
7.6 0.0351546155144925
7.65 0.0343706266387393
7.7 0.03360234663179
7.75 0.0328494779375734
7.8 0.0321117284730062
7.85 0.03138881152956
7.9 0.0306804456765655
7.95 0.0299863546662193
8 0.0293062673402626
8.05 0.0286399175383012
8.1 0.0279870440077359
8.15 0.0273473903152743
8.2 0.0267207047599972
8.25 0.0261067402879493
8.3 0.0255052544082301
8.35 0.024916009110556
8.4 0.0243387707842707
8.45 0.0237733101387755
8.5 0.0232194021253586
8.55 0.022676825860396
8.6 0.0221453645499024
8.65 0.021624805415409
8.7 0.0211149396211443
8.75 0.0206155622024965
8.8 0.0201264719957369
8.85 0.0196474715689798
8.9 0.0191783671543617
8.95 0.0187189685814162
9 0.0182690892116259
9.05 0.0178285458741307
9.1 0.0173971588025741
9.15 0.0169747515730666
9.2 0.0165611510432482
9.25 0.0161561872924322
9.3 0.0157596935628104
9.35 0.015371506201703
9.4 0.0149914646048352
9.45 0.0146194111606224
9.5 0.0142551911954487
9.55 0.0138986529199194
9.6 0.0135496473760734
9.65 0.0132080283855372
9.7 0.0128736524986061
9.75 0.0125463789442356
9.8 0.0122260695809279
9.85 0.0119125888484992
9.9 0.0116058037207105
9.95 0.0113055836587493
10 0.0110118005655471
10.05 0.0107243287409174
10.1 0.0104430448375012
10.15 0.0101678278175054
10.2 0.00989855891022133
10.25 0.00963512157030905
10.3 0.00937740143683437
10.35 0.00912528629304618
10.4 0.00887866602688063
10.45 0.0086374325921799
10.5 0.00840147997061298
10.55 0.00817070413428643
10.6 0.00794500300903293
10.65 0.007724276438366
10.7 0.00750842614808911
10.75 0.00729735571154781
10.8 0.00709097051551367
10.85 0.00688917772668885
10.9 0.00669188625882058
10.95 0.00649900674041462
11 0.0063104514830374
11.05 0.00612613445019628
11.1 0.00594597122678784
11.15 0.00576987898910417
11.2 0.00559777647538725
11.25 0.00542958395692176
11.3 0.00526522320965675
11.35 0.00510461748634679
11.4 0.00494769148920346
11.45 0.00479437134304793
11.5 0.00464458456895587
11.55 0.00449826005838586
11.6 0.00435532804778265
11.65 0.0042157200936468
11.7 0.00407936904806236
11.75 0.00394620903467446
11.8 0.0038161754251086
11.85 0.00368920481582384
11.9 0.00356523500539209
11.95 0.0034442049721957
12 0.00332605485253609
12.05 0.00321072591914569
12.1 0.00309816056009622
12.15 0.00298830225809592
12.2 0.00288109557016888
12.25 0.00277648610770945
12.3 0.00267442051690495
12.35 0.00257484645952011
12.4 0.00247771259403653
12.45 0.00238296855714083
12.5 0.00229056494555513
12.55 0.00220045329820359
12.6 0.00211258607870899
12.65 0.00202691665821321
12.7 0.00194339929851582
12.75 0.00186198913552499
12.8 0.00178264216301484
12.85 0.0017053152166839
12.9 0.00162996595850891
12.95 0.0015565528613888
13 0.00148503519407331
13.05 0.00141537300637124
13.1 0.00134752711463303
13.15 0.00128145908750277
13.2 0.00121713123193458
13.25 0.00115450657946865
13.3 0.00109354887276198
13.35 0.00103422255236929
13.4 0.000976492743769404
13.45 0.00092032524463265
13.5 0.000865686512324777
13.55 0.000812543651643058
13.6 0.000760864402780293
13.65 0.000710617129512491
13.7 0.000661770807606114
13.75 0.00061429501344081
13.8 0.000568159912843664
13.85 0.000523336250131037
13.9 0.000479795337354161
13.95 0.000437509043744712
14 0.000396449785356654
14.05 0.000356590514900712
14.1 0.000317904711767904
14.15 0.000280366372238624
14.2 0.000243949999873824
14.25 0.000208630596084918
14.3 0.000174383650879082
14.35 0.000141185133776689
14.4 0.000109011484897682
14.45 7.78396062137323e-05
14.5 4.76468529631041e-05
14.55 1.84110252251896e-05
14.6 -9.88964034825746e-06
14.65 -3.72764786481111e-05
14.7 -6.37704040719537e-05
14.75 -8.93919183400618e-05
14.8 -0.000114161118166061
14.85 -0.00013809770278496
14.9 -0.000161220981341234
14.95 -0.000183549880139563
15 -0.000205102949760791
15.05 -0.000225898372045636
15.1 -0.000245953966948609
15.15 -0.000265287199264576
15.2 -0.000283915185230349
15.25 -0.000301854699003628
15.3 -0.000319122179021612
15.35 -0.000335733734241511
15.4 -0.000351705150265181
15.45 -0.000367051895350048
15.5 -0.000381789126308448
15.55 -0.000395931694297483
15.6 -0.000409494150501429
15.65 -0.000422490751708725
15.7 -0.000434935465785503
15.75 -0.000446841977047613
15.8 -0.000458223691533038
15.85 -0.00046909374217656
15.9 -0.000479464993888525
15.95 -0.000489350048539495
16 -0.000498761249852549
16.05 -0.000507710688204976
16.1 -0.000516210205341052
16.15 -0.000524271398997564
16.2 -0.000531905627443732
16.25 -0.000539124013937118
16.3 -0.00054593745109711
16.35 -0.000552356605197523
16.4 -0.000558391920379831
16.45 -0.000564053622788526
16.5 -0.000569351724630055
16.55 -0.000574296028156774
16.6 -0.000578896129577333
16.65 -0.000583161422894851
16.7 -0.000587101103674254
16.75 -0.000590724172740101
16.8 -0.000594039439806188
16.85 -0.000597055527038228
16.9 -0.000599780872550849
16.95 -0.000602223733840137
17 -0.000604392191152955
17.05 -0.000606294150794185
17.1 -0.000607937348373099
17.15 -0.000609329351989959
17.2 -0.000610477565363998
17.25 -0.00061138923090385
17.3 -0.000612071432721538
17.35 -0.000612531099591044
17.4 -0.000612775007852523
17.45 -0.000612809784263165
17.5 -0.000612641908795706
17.55 -0.000612277717385564
17.6 -0.000611723404627565
17.65 -0.000610985026423201
17.7 -0.000610068502579337
17.75 -0.00060897961935928
17.8 -0.000607724031987095
17.85 -0.000606307267106051
17.9 -0.000604734725192037
17.95 -0.000603011682922798
18 -0.00060114329550381
18.05 -0.000599134598951614
18.1 -0.000596990512335378
18.15 -0.000594715839977492
18.2 -0.000592315273613935
18.25 -0.000589793394515181
18.3 -0.000587154675568368
18.35 -0.000584403483321452
18.4 -0.00058154407999005
18.45 -0.000578580625427681
18.5 -0.000575517179060054
18.55 -0.000572357701784106
18.6 -0.000569106057832417
18.65 -0.000565766016603655
18.7 -0.000562341254459686
18.75 -0.000558835356489955
18.8 -0.000555251818243749
18.85 -0.000551594047430946
18.9 -0.000547865365591815
18.95 -0.000544069009736457
19 -0.000540208133954434
19.05 -0.000536285810995152
19.1 -0.000532305033819518
19.15 -0.000528268717123423
19.2 -0.000524179698833555
19.25 -0.000520040741576058
19.3 -0.000515854534118535
19.35 -0.000511623692785889
19.4 -0.00050735076285048
19.45 -0.000503038219897065
19.5 -0.000498688471163002
19.55 -0.000494303856854139
19.6 -0.000489886651436869
19.65 -0.000485439064906758
19.7 -0.000480963244034191
19.75 -0.00047646127358744
19.8 -0.000471935177533575
19.85 -0.000467386920217613
19.9 -0.000462818407520297
19.95 -0.000458231487994886
20 -0.000453627953983341
20.05 -0.000449009542712257
20.1 -0.000444377937368908
20.15 -0.000439734768157749
20.2 -0.000435081613337711
20.25 -0.000430420000240621
20.3 -0.000425751406271054
20.35 -0.000421077259887936
20.4 -0.000416398941568178
20.45 -0.000411717784752639
20.5 -0.000407035076774668
20.55 -0.000402352059771496
20.6 -0.000397669931578697
20.65 -0.000392989846607959
20.7 -0.000388312916708348
20.75 -0.000383640212011254
20.8 -0.000378972761759162
20.85 -0.000374311555118394
20.9 -0.000369657541975894
20.95 -0.000365011633720132
21 -0.000360374704006141
21.05 -0.000355747589504661
21.1 -0.000351131090635301
21.15 -0.000346525972283594
21.2 -0.000341932964501711
21.25 -0.000337352763192555
21.3 -0.000332786030776838
21.35 -0.000328233396842636
21.4 -0.000323695458776806
21.45 -0.000319172782377481
21.5 -0.000314665902446689
21.55 -0.000310175323361967
21.6 -0.000305701519625569
21.65 -0.000301244936389626
21.7 -0.000296805989955294
21.75 -0.00029238506824355
21.8 -0.000287982531234873
21.85 -0.000283598711374571
21.9 -0.000279233913939882
21.95 -0.000274888417364373
22 -0.000270562473514306
22.05 -0.000266256307910774
22.1 -0.000261970119890315
22.15 -0.000257704082695469
22.2 -0.000253458343485317
22.25 -0.000249233023254311
22.3 -0.000245028216645772
22.35 -0.000240843991644127
22.4 -0.000236680389127276
22.45 -0.000232537422257376
22.5 -0.000228415075684711
22.55 -0.000224313304535076
22.6 -0.000220232033146192
22.65 -0.000216171153512952
22.7 -0.000212130523394592
22.75 -0.000208109964029157
22.8 -0.000204109257391528
22.85 -0.000200128142920791
22.9 -0.000196166313630418
22.95 -0.000192223411500477
23 -0.000188299022034426
23.05 -0.000184392667843732
23.1 -0.000180503801100972
23.15 -0.000176631794675895
23.2 -0.000172775931738367
23.25 -0.000168935393576612
23.3 -0.000165109245337847
23.35 -0.000161296419350288
23.4 -0.000157495695629567
23.45 -0.000153705679107505
23.5 -0.000149924773045466
23.55 -0.000146151148006421
23.6 -0.000142382705657441
23.65 -0.000138617036555151
23.7 -0.000134851370928185
23.75 -0.000131082521309529
23.8 -0.000127306815684372
23.85 -0.000123520019601275
23.9 -0.000119717245441364
23.95 -0.000115892846745947
24 -0.000112040295160976
24.05 -0.000108152037159276
24.1 -0.000104219327239573
24.15 -0.000100232033764657
24.2 -9.61784129774153e-05
24.25 -9.20448460091092e-05
24.3 -8.78155328527229e-05
24.35 -8.34721362968674e-05
24.4 -7.89933676806055e-05
24.45 -7.43545050114474e-05
24.5 -6.95268324582841e-05
24.55 -6.44769884541805e-05
24.6 -5.91662075813401e-05
24.65 -5.35494390165148e-05
24.7 -4.75743215367928e-05
24.75 -4.11799918618052e-05
24.8 -3.42956993680567e-05
24.85 -2.68391958722476e-05
24.9 -1.87148641481872e-05
24.95 -9.81154300641137e-06
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 -2.61890819284425e-05
-24.9 -4.99925859957183e-05
-24.85 -7.17446885674224e-05
-24.8 -9.17331603072469e-05
-24.75 -0.000110205803121496
-24.7 -0.000127375996513305
-24.65 -0.000143427476109743
-24.6 -0.000158518450285038
-24.55 -0.000172785146256641
-24.5 -0.000186344864468953
-24.45 -0.000199298609234381
-24.4 -0.000211733354240449
-24.35 -0.000223723993453514
-24.3 -0.000235335020979759
-24.25 -0.000246621977431556
-24.2 -0.000257632695161188
-24.15 -0.000268408370251532
-24.1 -0.000278984485296706
-24.05 -0.000289391603680629
-24 -0.000299656053194902
-23.95 -0.000309800514366528
-23.9 -0.000319844526736202
-23.85 -0.000329804924492458
-23.8 -0.000339696211285199
-23.75 -0.00034953088267919
-23.7 -0.000359319703533724
-23.65 -0.000369071946582927
-23.6 -0.000378795597619535
-23.55 -0.000388497531934168
-23.5 -0.000398183666015349
-23.45 -0.000407859087958525
-23.4 -0.000417528169552565
-23.35 -0.000427194662599069
-23.3 -0.000436861781664039
-23.25 -0.000446532275155112
-23.2 -0.000456208486353757
-23.15 -0.000465892405804745
-23.1 -0.000475585716269651
-23.05 -0.000485289831282861
-23 -0.000495005928203609
-22.95 -0.00050473497653289
-22.9 -0.000514477762156715
-22.85 -0.000524234908084777
-22.8 -0.00053400689217409
-22.75 -0.000543794062258717
-22.7 -0.000553596649047806
-22.65 -0.000563414777103506
-22.6 -0.000573248474166687
-22.55 -0.000583097679060915
-22.5 -0.000592962248372832
-22.45 -0.000602841962079313
-22.4 -0.000612736528267918
-22.35 -0.000622645587076565
-22.3 -0.000632568713960697
-22.25 -0.000642505422381017
-22.2 -0.000652455165991761
-22.15 -0.000662417340398255
-22.1 -0.000672391284542823
-22.05 -0.000682376281769785
-22 -0.000692371560613135
-21.95 -0.000702376295344348
-21.9 -0.000712389606312455
-21.85 -0.000722410560103988
-21.8 -0.000732438169546496
-21.75 -0.000742471393575938
-21.7 -0.000752509136985408
-21.65 -0.000762550250070133
-21.6 -0.000772593528181554
-21.55 -0.000782637711201474
-21.5 -0.000792681482945656
-21.45 -0.000802723470504923
-21.4 -0.000812762243530618
-21.35 -0.000822796313470291
-21.3 -0.00083282413275862
-21.25 -0.000842844093967828
-21.2 -0.000852854528921201
-21.15 -0.000862853707772804
-21.1 -0.000872839838055971
-21.05 -0.000882811063702781
-21 -0.000892765464036354
-20.95 -0.000902701052737514
-20.9 -0.000912615776787096
-20.85 -0.000922507515384972
-20.8 -0.000932374078846647
-20.75 -0.000942213207478139
-20.7 -0.000952022570429697
-20.65 -0.000961799764528793
-20.6 -0.000971542313092721
-20.55 -0.000981247664721026
-20.5 -0.000990913192067942
-20.45 -0.00100053619059489
-20.4 -0.00101011387730313
-20.35 -0.0010196433894464
-20.3 -0.00102912178322367
-20.25 -0.00103854603245176
-20.2 -0.00104791302721761
-20.15 -0.00105721957251028
-20.1 -0.00106646238683217
-20.05 -0.00107563810078942
-20 -0.00108474325566122
-19.95 -0.00109377430194765
-19.9 -0.00110272759789587
-19.85 -0.00111159940800431
-19.8 -0.00112038590150452
-19.75 -0.00112908315082038
-19.7 -0.00113768713000429
-19.65 -0.00114619371315002
-19.6 -0.00115459867278177
-19.55 -0.00116289767821917
-19.5 -0.00117108629391772
-19.45 -0.00117915997778433
-19.4 -0.00118711407946753
-19.35 -0.00119494383862194
-19.3 -0.00120264438314657
-19.25 -0.00121021072739644
-19.2 -0.00121763777036723
-19.15 -0.00122492029385235
-19.1 -0.00123205296057202
-19.05 -0.00123903031227393
-19 -0.00124584676780491
-18.95 -0.00125249662115327
-18.9 -0.00125897403946105
-18.85 -0.001265273061006
-18.8 -0.0012713875931525
-18.75 -0.00127731141027108
-18.7 -0.00128303815162582
-18.65 -0.00128856131922938
-18.6 -0.00129387427566471
-18.55 -0.00129897024187328
-18.5 -0.00130384229490898
-18.45 -0.00130848336565724
-18.4 -0.00131288623651873
-18.35 -0.00131704353905708
-18.3 -0.00132094775161
-18.25 -0.00132459119686317
-18.2 -0.00132796603938623
-18.15 -0.00133106428313041
-18.1 -0.00133387776888685
-18.05 -0.00133639817170528
-18 -0.00133861699827215
-17.95 -0.00134052558424764
-17.9 -0.00134211509156082
-17.85 -0.00134337650566231
-17.8 -0.00134430063273368
-17.75 -0.00134487809685282
-17.7 -0.00134509933711473
-17.65 -0.0013449546047067
-17.6 -0.00134443395993739
-17.55 -0.00134352726921892
-17.5 -0.00134222420200111
-17.45 -0.00134051422765723
-17.4 -0.00133838661232038
-17.35 -0.00133583041566965
-17.3 -0.00133283448766524
-17.25 -0.00132938746523179
-17.2 -0.00132547776888888
-17.15 -0.00132109359932802
-17.1 -0.00131622293393506
-17.05 -0.00131085352325732
-17 -0.0013049728874143
-16.95 -0.00129856831245127
-16.9 -0.00129162684663462
-16.85 -0.0012841352966881
-16.8 -0.00127608022396897
-16.75 -0.00126744794058308
-16.7 -0.00125822450543779
-16.65 -0.00124839572023193
-16.6 -0.00123794712538147
-16.55 -0.00122686399588011
-16.5 -0.00121513133709362
-16.45 -0.00120273388048685
-16.4 -0.00118965607928226
-16.35 -0.00117588210404909
-16.3 -0.00116139583822167
-16.25 -0.00114618087354613
-16.2 -0.00113022050545398
-16.15 -0.00111349772836173
-16.1 -0.00109599523089502
-16.05 -0.00107769539103631
-16 -0.00105858027119477
-15.95 -0.00103863161319713
-15.9 -0.0010178308331983
-15.85 -0.000996159016510347
-15.8 -0.00097359691234866
-15.75 -0.000950124928493891
-15.7 -0.000925723125868376
-15.65 -0.00090037121302566
-15.6 -0.000874048540551753
-15.55 -0.000846734095376716
-15.5 -0.000818406494995172
-15.45 -0.000789043981594289
-15.4 -0.000758624416087787
-15.35 -0.000727125272054497
-15.3 -0.00069452362957997
-15.25 -0.000660796168999608
-15.2 -0.000625919164541811
-15.15 -0.000589868477869541
-15.1 -0.000552619551518758
-15.05 -0.000514147402232106
-15 -0.00047442661418624
-14.95 -0.00043343133211114
-14.9 -0.00039113525429976
-14.85 -0.000347511625506316
-14.8 -0.000302533229731504
-14.75 -0.000256172382892929
-14.7 -0.000208400925378983
-14.65 -0.000159190214484395
-14.6 -0.000108511116725673
-14.55 -5.63340000345955e-05
-14.5 -2.62872582792697e-06
-14.45 5.26353590485084e-05
-14.4 0.000109489430503291
-14.35 0.000167965195512309
-14.3 0.000228094900563038
-14.25 0.000289911340232156
-14.2 0.000353447865898462
-14.15 0.000418738394593116
-14.1 0.000485817417989209
-14.05 0.000554720011532732
-14 0.000625481843716993
-13.95 0.000698139185502591
-13.9 0.000772728919885072
-13.85 0.000849288551612382
-13.8 0.000927856217054317
-13.75 0.00100847069422613
-13.7 0.0010911714129685
-13.65 0.00117599846528615
-13.6 0.00126299261584731
-13.55 0.00135219531264631
-13.5 0.00144364869783165
-13.45 0.00153739561870183
-13.4 0.00163347963887132
-13.35 0.00173194504960897
-13.3 0.00183283688135136
-13.25 0.00193620091539342
-13.2 0.00204208369575875
-13.15 0.00215053254125214
-13.1 0.0022615955576968
-13.05 0.00237532165035863
-13 0.00249176053656026
-12.95 0.00261096275848728
-12.9 0.00273297969618916
-12.85 0.00285786358077761
-12.8 0.00298566750782481
-12.75 0.00311644545096415
-12.7 0.00325025227569623
-12.65 0.00338714375340258
-12.6 0.00352717657556992
-12.55 0.00367040836822749
-12.5 0.00381689770660033
-12.45 0.003966704129981
-12.4 0.0041198881568226
-12.35 0.00427651130005581
-12.3 0.0044366360826326
-12.25 0.00460032605329947
-12.2 0.00476764580260292
-12.15 0.00493866097912992
-12.1 0.00511343830598622
-12.05 0.00529204559751511
-12 0.00547455177625969
-11.95 0.00566102689017119
-11.9 0.00585154213006624
-11.85 0.00604616984733591
-11.8 0.00624498357190923
-11.75 0.00644805803047405
-11.7 0.00665546916495801
-11.65 0.00686729415127236
-11.6 0.00708361141832143
-11.55 0.00730450066728057
-11.5 0.00753004289114514
-11.45 0.00776032039455355
-11.4 0.00799541681388676
-11.35 0.00823541713764724
-11.3 0.00848040772711984
-11.25 0.00873047633731736
-11.2 0.00898571213821343
-11.15 0.00924620573626525
-11.1 0.00951204919622887
-11.05 0.0097833360632694
-11 0.0100601613853688
-10.95 0.0103426217360336
-10.9 0.0106308152373051
-10.85 0.0109248415830742
-10.8 0.0112248020627035
-10.75 0.0115307995849585
-10.7 0.0118429387022506
-10.65 0.0121613256351938
-10.6 0.0124860682974769
-10.55 0.0128172763210538
-10.5 0.0131550610816533
-10.45 0.0134995357246109
-10.4 0.013850815191023
-10.35 0.0142090162442274
-10.3 0.0145742574966093
-10.25 0.0149466594367361
-10.2 0.015326344456821
-10.15 0.015713436880518
-10.1 0.0161080629910484
-10.05 0.01651035105966
-10 0.0169204313744208
-9.95 0.017338436269346
-9.9 0.0177645001538617
-9.85 0.0181987595426026
-9.8 0.018641353085547
-9.75 0.0190924215984869
-9.7 0.0195521080938343
-9.65 0.0200205578117638
-9.6 0.0204979182516898
-9.55 0.020984339204079
-9.5 0.0214799727825968
-9.45 0.0219849734565864
-9.4 0.0224994980838799
-9.35 0.0230237059439395
-9.3 0.023557758771327
-9.25 0.0241018207895004
-9.2 0.024656058744934
-9.15 0.0252206419415611
-9.1 0.025795742275535
-9.05 0.0263815342703067
-9 0.0269781951120145
-8.95 0.0275859046851828
-8.9 0.0282048456087257
-8.85 0.0288352032722514
-8.8 0.029477165872662
-8.75 0.0301309244510444
-8.7 0.030796672929847
-8.65 0.0314746081503349
-8.6 0.03216492991032
-8.55 0.0328678410021573
-8.5 0.0335835472510008
-8.45 0.0343122575533132
-8.4 0.0350541839156192
-8.35 0.0358095414934959
-8.3 0.0365785486307918
-8.25 0.037361426899063
-8.2 0.0381584011372205
-8.15 0.0389696994913752
-8.1 0.0397955534548729
-8.05 0.0406361979085061
-8 0.0414918711608926
-7.95 0.0423628149890086
-7.9 0.043249274678864
-7.85 0.0441514990663069
-7.8 0.0450697405779439
-7.75 0.046004255272163
-7.7 0.0469553028802448
-7.65 0.0479231468475465
-7.6 0.0489080543747457
-7.55 0.049910296459126
-7.5 0.0509301479358916
-7.45 0.0519678875194916
-7.4 0.0530237978449413
-7.35 0.0540981655091207
-7.3 0.0551912811120353
-7.25 0.0563034392980221
-7.2 0.0574349387968833
-7.15 0.0585860824649308
-7.1 0.0597571773259257
-7.05 0.060948534611895
-7 0.0621604698038092
-6.95 0.063393302672106
-6.9 0.0646473573170431
-6.85 0.0659229622088673
-6.8 0.0672204502277841
-6.75 0.0685401587037167
-6.7 0.0698824294558418
-6.65 0.0712476088318927
-6.6 0.0726360477472217
-6.55 0.0740481017236137
-6.5 0.0754841309278496
-6.45 0.0769445002100154
-6.4 0.0784295791415596
-6.35 0.0799397420531039
-6.3 0.0814753680720143
-6.25 0.0830368411597453
-6.2 0.0846245501489754
-6.15 0.0862388887805535
-6.1 0.0878802557402855
-6.05 0.0895490546955938
-6 0.0912456943320891
-5.95 0.0929705883901032
-5.9 0.0947241557012362
-5.85 0.0965068202249824
-5.8 0.0983190110855066
-5.75 0.100161162608653
-5.7 0.102033714359279
-5.65 0.103937111179017
-5.6 0.105871803224572
-5.55 0.107838246006698
-5.5 0.109836900429963
-5.45 0.111868232833484
-5.4 0.113932715032768
-5.35 0.116030824362846
-5.3 0.118163043722888
-5.25 0.120329861622488
-5.2 0.122531772229831
-5.15 0.124769275421957
-5.1 0.127042876837341
-5.05 0.129353087931019
-5 0.131700426032479
-4.95 0.134085414406541
-4.9 0.136508582317436
-4.85 0.138970465096275
-4.8 0.141471604212074
-4.75 0.144012547346472
-4.7 0.14659384847222
-4.65 0.149216067935461
-4.6 0.151879772541753
-4.55 0.154585535645657
-4.5 0.157333937243633
-4.45 0.160125564069787
-4.4 0.162961009693868
-4.35 0.16584087462067
-4.3 0.168765766389744
-4.25 0.171736299673997
-4.2 0.174753096375402
-4.15 0.177816785715593
-4.1 0.180928004318631
-4.05 0.184087396282609
-4 0.187295613236106
-3.95 0.190553314374694
-3.9 0.193861166471798
-3.85 0.197219843857164
-3.8 0.200630028355018
-3.75 0.20409240917262
-3.7 0.207607682728419
-3.65 0.211176552407266
-3.6 0.214799728228209
-3.55 0.218477926408218
-3.5 0.222211868802765
-3.45 0.226002282201483
-3.4 0.229849897454136
-3.35 0.233755448398874
-3.3 0.237719670561098
-3.25 0.241743299587371
-3.2 0.245827069374528
-3.15 0.249971709849522
-3.1 0.254177944350659
-3.05 0.258446486555597
-3 0.262778036895976
-2.95 0.267173278392788
-2.9 0.271632871840613
-2.85 0.276157450262804
-2.8 0.280747612553576
-2.75 0.285403916217015
-2.7 0.290126869107236
-2.65 0.294916920068679
-2.6 0.299774448370877
-2.55 0.304699751828314
-2.5 0.30969303349356
-2.45 0.31475438681092
-2.4 0.319883779118968
-2.35 0.325081033393842
-2.3 0.330345808131655
-2.25 0.335677575278314
-2.2 0.341075596129086
-2.15 0.34653889513896
-2.1 0.352066231608943
-2.05 0.357656069243486
-2 0.363306543610923
-1.95 0.369015427582699
-1.9 0.374780094878754
-1.85 0.380597481906114
-1.8 0.386464048145684
-1.75 0.392375735418475
-1.7 0.398327926446654
-1.65 0.404315403216279
-1.6 0.4103323057462
-1.55 0.416372091969913
-1.5 0.422427499541871
-1.45 0.428490510484334
-1.4 0.434552319691744
-1.35 0.44060330840298
-1.3 0.446633023832988
-1.25 0.45263016621901
-1.2 0.458582584577369
-1.15 0.464477282478503
-1.1 0.470300435124771
-1.05 0.476037418951637
-1 0.481672854862999
-0.949999999999999 0.487190666051323
-0.899999999999999 0.492574151140007
-0.849999999999998 0.497806073117886
-0.799999999999997 0.502868764215066
-0.75 0.507744246499121
-0.699999999999999 0.512414367557625
-0.649999999999999 0.516860950186754
-0.599999999999998 0.52106595453896
-0.549999999999997 0.525011650711134
-0.5 0.528680799296207
-0.449999999999999 0.53205683699571
-0.399999999999999 0.535124064019046
-0.349999999999998 0.53786782969768
-0.299999999999997 0.54027471253833
-0.25 0.542332690844818
-0.199999999999999 0.544031300066172
-0.149999999999999 0.545361773186135
-0.0999999999999979 0.546317160758022
-0.0499999999999972 0.546892427603752
0 0.547084523725398
0.0500000000000007 0.546892427603752
0.100000000000001 0.546317160758022
0.150000000000002 0.545361773186136
0.200000000000003 0.544031300066173
0.25 0.542332690844819
0.300000000000001 0.540274712538331
0.350000000000001 0.537867829697681
0.400000000000002 0.535124064019048
0.450000000000003 0.532056836995712
0.5 0.528680799296208
0.550000000000001 0.525011650711135
0.600000000000001 0.521065954538961
0.650000000000002 0.516860950186754
0.700000000000003 0.512414367557626
0.75 0.507744246499121
0.800000000000001 0.502868764215065
0.850000000000001 0.497806073117885
0.900000000000002 0.492574151140006
0.950000000000003 0.487190666051321
1 0.481672854862997
1.05 0.476037418951634
1.1 0.470300435124768
1.15 0.4644772824785
1.2 0.458582584577366
1.25 0.452630166219006
1.3 0.446633023832984
1.35 0.440603308402976
1.4 0.434552319691739
1.45 0.428490510484329
1.5 0.422427499541866
1.55 0.416372091969908
1.6 0.410332305746196
1.65 0.404315403216274
1.7 0.398327926446649
1.75 0.39237573541847
1.8 0.386464048145679
1.85 0.380597481906108
1.9 0.374780094878748
1.95 0.369015427582694
2 0.363306543610918
2.05 0.357656069243481
2.1 0.352066231608938
2.15 0.346538895138955
2.2 0.341075596129081
2.25 0.335677575278309
2.3 0.330345808131651
2.35 0.325081033393838
2.4 0.319883779118964
2.45 0.314754386810916
2.5 0.309693033493556
2.55 0.304699751828309
2.6 0.299774448370872
2.65 0.294916920068675
2.7 0.290126869107231
2.75 0.285403916217011
2.8 0.280747612553572
2.85 0.276157450262799
2.9 0.271632871840609
2.95 0.267173278392784
3 0.262778036895972
3.05 0.258446486555593
3.1 0.254177944350655
3.15 0.249971709849518
3.2 0.245827069374524
3.25 0.241743299587368
3.3 0.237719670561094
3.35 0.23375544839887
3.4 0.229849897454133
3.45 0.226002282201479
3.5 0.222211868802762
3.55 0.218477926408214
3.6 0.214799728228205
3.65 0.211176552407262
3.7 0.207607682728415
3.75 0.204092409172616
3.8 0.200630028355014
3.85 0.197219843857161
3.9 0.193861166471794
3.95 0.190553314374691
4 0.187295613236103
4.05 0.184087396282605
4.1 0.180928004318628
4.15 0.17781678571559
4.2 0.174753096375398
4.25 0.171736299673994
4.3 0.16876576638974
4.35 0.165840874620666
4.4 0.162961009693864
4.45 0.160125564069784
4.5 0.15733393724363
4.55 0.154585535645654
4.6 0.15187977254175
4.65 0.149216067935458
4.7 0.146593848472217
4.75 0.144012547346469
4.8 0.141471604212071
4.85 0.138970465096272
4.9 0.136508582317433
4.95 0.134085414406538
5 0.131700426032476
5.05 0.129353087931016
5.1 0.127042876837338
5.15 0.124769275421954
5.2 0.122531772229828
5.25 0.120329861622485
5.3 0.118163043722885
5.35 0.116030824362843
5.4 0.113932715032765
5.45 0.111868232833482
5.5 0.109836900429961
5.55 0.107838246006695
5.6 0.10587180322457
5.65 0.103937111179014
5.7 0.102033714359277
5.75 0.100161162608651
5.8 0.0983190110855044
5.85 0.0965068202249802
5.9 0.0947241557012341
5.95 0.0929705883901011
6 0.091245694332087
6.05 0.0895490546955917
6.1 0.0878802557402835
6.15 0.0862388887805515
6.2 0.0846245501489734
6.25 0.0830368411597433
6.3 0.0814753680720124
6.35 0.0799397420531021
6.4 0.0784295791415577
6.45 0.0769445002100136
6.5 0.0754841309278479
6.55 0.074048101723612
6.6 0.07263604774722
6.65 0.0712476088318912
6.7 0.0698824294558402
6.75 0.0685401587037152
6.8 0.0672204502277827
6.85 0.0659229622088659
6.9 0.0646473573170417
6.95 0.0633933026721046
7 0.0621604698038079
7.05 0.0609485346118937
7.1 0.0597571773259244
7.15 0.0585860824649295
7.2 0.057434938796882
7.25 0.0563034392980209
7.3 0.0551912811120341
7.35 0.0540981655091195
7.4 0.0530237978449401
7.45 0.0519678875194904
7.5 0.0509301479358904
7.55 0.0499102964591249
7.6 0.0489080543747446
7.65 0.0479231468475455
7.7 0.0469553028802437
7.75 0.046004255272162
7.8 0.0450697405779429
7.85 0.044151499066306
7.9 0.0432492746788631
7.95 0.0423628149890077
8 0.0414918711608918
8.05 0.0406361979085053
8.1 0.0397955534548722
8.15 0.0389696994913745
8.2 0.0381584011372198
8.25 0.0373614268990623
8.3 0.0365785486307911
8.35 0.0358095414934953
8.4 0.0350541839156185
8.45 0.0343122575533126
8.5 0.0335835472510002
8.55 0.0328678410021567
8.6 0.0321649299103195
8.65 0.0314746081503343
8.7 0.0307966729298464
8.75 0.0301309244510439
8.8 0.0294771658726615
8.85 0.0288352032722509
8.9 0.0282048456087252
8.95 0.0275859046851823
9 0.0269781951120141
9.05 0.0263815342703063
9.1 0.0257957422755345
9.15 0.0252206419415606
9.2 0.0246560587449335
9.25 0.0241018207894999
9.3 0.0235577587713265
9.35 0.023023705943939
9.4 0.0224994980838794
9.45 0.0219849734565859
9.5 0.0214799727825963
9.55 0.0209843392040786
9.6 0.0204979182516894
9.65 0.0200205578117634
9.7 0.0195521080938339
9.75 0.0190924215984865
9.8 0.0186413530855466
9.85 0.0181987595426022
9.9 0.0177645001538613
9.95 0.0173384362693456
10 0.0169204313744204
10.05 0.0165103510596597
10.1 0.016108062991048
10.15 0.0157134368805176
10.2 0.0153263444568207
10.25 0.0149466594367358
10.3 0.014574257496609
10.35 0.0142090162442271
10.4 0.0138508151910227
10.45 0.0134995357246106
10.5 0.0131550610816531
10.55 0.0128172763210535
10.6 0.0124860682974766
10.65 0.0121613256351935
10.7 0.0118429387022503
10.75 0.0115307995849582
10.8 0.0112248020627032
10.85 0.010924841583074
10.9 0.0106308152373049
10.95 0.0103426217360334
11 0.0100601613853686
11.05 0.0097833360632692
11.1 0.00951204919622869
11.15 0.00924620573626507
11.2 0.00898571213821325
11.25 0.00873047633731719
11.3 0.00848040772711968
11.35 0.00823541713764709
11.4 0.00799541681388662
11.45 0.00776032039455341
11.5 0.007530042891145
11.55 0.00730450066728043
11.6 0.0070836114183213
11.65 0.00686729415127223
11.7 0.00665546916495789
11.75 0.00644805803047394
11.8 0.00624498357190912
11.85 0.00604616984733581
11.9 0.00585154213006614
11.95 0.00566102689017109
12 0.0054745517762596
12.05 0.00529204559751502
12.1 0.00511343830598613
12.15 0.00493866097912984
12.2 0.00476764580260284
12.25 0.0046003260532994
12.3 0.00443663608263253
12.35 0.00427651130005575
12.4 0.00411988815682254
12.45 0.00396670412998094
12.5 0.00381689770660028
12.55 0.00367040836822744
12.6 0.00352717657556987
12.65 0.00338714375340254
12.7 0.00325025227569619
12.75 0.00311644545096412
12.8 0.00298566750782478
12.85 0.00285786358077759
12.9 0.00273297969618913
12.95 0.00261096275848726
13 0.00249176053656024
13.05 0.00237532165035861
13.1 0.00226159555769679
13.15 0.00215053254125213
13.2 0.00204208369575874
13.25 0.00193620091539342
13.3 0.00183283688135136
13.35 0.00173194504960897
13.4 0.00163347963887132
13.45 0.00153739561870184
13.5 0.00144364869783166
13.55 0.00135219531264632
13.6 0.00126299261584732
13.65 0.00117599846528616
13.7 0.00109117141296851
13.75 0.00100847069422614
13.8 0.000927856217054333
13.85 0.000849288551612399
13.9 0.00077272891988509
13.95 0.000698139185502611
14 0.000625481843717014
14.05 0.000554720011532756
14.1 0.000485817417989234
14.15 0.000418738394593142
14.2 0.00035344786589849
14.25 0.000289911340232185
14.3 0.000228094900563069
14.35 0.000167965195512341
14.4 0.000109489430503324
14.45 5.26353590485433e-05
14.5 -2.62872582789091e-06
14.55 -5.63340000345582e-05
14.6 -0.000108511116725635
14.65 -0.000159190214484356
14.7 -0.000208400925378942
14.75 -0.000256172382892888
14.8 -0.000302533229731461
14.85 -0.000347511625506273
14.9 -0.000391135254299716
14.95 -0.000433431332111095
15 -0.000474426614186194
15.05 -0.000514147402232059
15.1 -0.000552619551518711
15.15 -0.000589868477869493
15.2 -0.000625919164541763
15.25 -0.000660796168999559
15.3 -0.00069452362957992
15.35 -0.000727125272054447
15.4 -0.000758624416087736
15.45 -0.000789043981594237
15.5 -0.00081840649499512
15.55 -0.000846734095376664
15.6 -0.0008740485405517
15.65 -0.000900371213025607
15.7 -0.000925723125868322
15.75 -0.000950124928493836
15.8 -0.000973596912348605
15.85 -0.000996159016510292
15.9 -0.00101783083319824
15.95 -0.00103863161319707
16 -0.00105858027119471
16.05 -0.00107769539103625
16.1 -0.00109599523089497
16.15 -0.00111349772836168
16.2 -0.00113022050545393
16.25 -0.00114618087354607
16.3 -0.00116139583822162
16.35 -0.00117588210404903
16.4 -0.00118965607928221
16.45 -0.00120273388048679
16.5 -0.00121513133709357
16.55 -0.00122686399588005
16.6 -0.00123794712538141
16.65 -0.00124839572023187
16.7 -0.00125822450543774
16.75 -0.00126744794058302
16.8 -0.00127608022396892
16.85 -0.00128413529668804
16.9 -0.00129162684663456
16.95 -0.00129856831245121
17 -0.00130497288741424
17.05 -0.00131085352325726
17.1 -0.00131622293393501
17.15 -0.00132109359932796
17.2 -0.00132547776888883
17.25 -0.00132938746523173
17.3 -0.00133283448766518
17.35 -0.00133583041566959
17.4 -0.00133838661232033
17.45 -0.00134051422765718
17.5 -0.00134222420200105
17.55 -0.00134352726921887
17.6 -0.00134443395993734
17.65 -0.00134495460470664
17.7 -0.00134509933711468
17.75 -0.00134487809685277
17.8 -0.00134430063273362
17.85 -0.00134337650566226
17.9 -0.00134211509156077
17.95 -0.00134052558424759
18 -0.0013386169982721
18.05 -0.00133639817170523
18.1 -0.0013338777688868
18.15 -0.00133106428313036
18.2 -0.00132796603938618
18.25 -0.00132459119686312
18.3 -0.00132094775160995
18.35 -0.00131704353905703
18.4 -0.00131288623651868
18.45 -0.00130848336565719
18.5 -0.00130384229490893
18.55 -0.00129897024187323
18.6 -0.00129387427566466
18.65 -0.00128856131922933
18.7 -0.00128303815162578
18.75 -0.00127731141027103
18.8 -0.00127138759315246
18.85 -0.00126527306100595
18.9 -0.001258974039461
18.95 -0.00125249662115322
19 -0.00124584676780487
19.05 -0.00123903031227388
19.1 -0.00123205296057198
19.15 -0.00122492029385231
19.2 -0.00121763777036719
19.25 -0.00121021072739639
19.3 -0.00120264438314652
19.35 -0.0011949438386219
19.4 -0.00118711407946748
19.45 -0.00117915997778428
19.5 -0.00117108629391768
19.55 -0.00116289767821913
19.6 -0.00115459867278173
19.65 -0.00114619371314998
19.7 -0.00113768713000425
19.75 -0.00112908315082034
19.8 -0.00112038590150448
19.85 -0.00111159940800427
19.9 -0.00110272759789583
19.95 -0.00109377430194761
20 -0.00108474325566118
20.05 -0.00107563810078938
20.1 -0.00106646238683213
20.15 -0.00105721957251025
20.2 -0.00104791302721758
20.25 -0.00103854603245172
20.3 -0.00102912178322364
20.35 -0.00101964338944636
20.4 -0.00101011387730309
20.45 -0.00100053619059486
20.5 -0.000990913192067906
20.55 -0.000981247664720991
20.6 -0.000971542313092686
20.65 -0.000961799764528759
20.7 -0.000952022570429663
20.75 -0.000942213207478106
20.8 -0.000932374078846614
20.85 -0.000922507515384939
20.9 -0.000912615776787063
20.95 -0.000902701052737481
21 -0.000892765464036321
21.05 -0.000882811063702748
21.1 -0.000872839838055938
21.15 -0.000862853707772772
21.2 -0.00085285452892117
21.25 -0.000842844093967797
21.3 -0.000832824132758589
21.35 -0.00082279631347026
21.4 -0.000812762243530588
21.45 -0.000802723470504894
21.5 -0.000792681482945627
21.55 -0.000782637711201446
21.6 -0.000772593528181527
21.65 -0.000762550250070106
21.7 -0.000752509136985381
21.75 -0.000742471393575911
21.8 -0.000732438169546469
21.85 -0.000722410560103962
21.9 -0.000712389606312428
21.95 -0.000702376295344322
22 -0.00069237156061311
22.05 -0.00068237628176976
22.1 -0.000672391284542798
22.15 -0.00066241734039823
22.2 -0.000652455165991736
22.25 -0.000642505422380993
22.3 -0.000632568713960674
22.35 -0.000622645587076542
22.4 -0.000612736528267896
22.45 -0.000602841962079291
22.5 -0.000592962248372811
22.55 -0.000583097679060895
22.6 -0.000573248474166667
22.65 -0.000563414777103487
22.7 -0.000553596649047787
22.75 -0.000543794062258698
22.8 -0.000534006892174072
22.85 -0.000524234908084759
22.9 -0.000514477762156698
22.95 -0.000504734976532873
23 -0.000495005928203591
23.05 -0.000485289831282844
23.1 -0.000475585716269634
23.15 -0.000465892405804728
23.2 -0.000456208486353741
23.25 -0.000446532275155096
23.3 -0.000436861781664023
23.35 -0.000427194662599053
23.4 -0.00041752816955255
23.45 -0.00040785908795851
23.5 -0.000398183666015334
23.55 -0.000388497531934154
23.6 -0.000378795597619521
23.65 -0.000369071946582913
23.7 -0.000359319703533711
23.75 -0.000349530882679177
23.8 -0.000339696211285186
23.85 -0.000329804924492445
23.9 -0.00031984452673619
23.95 -0.000309800514366516
24 -0.00029965605319489
24.05 -0.000289391603680618
24.1 -0.000278984485296696
24.15 -0.000268408370251522
24.2 -0.000257632695161178
24.25 -0.000246621977431547
24.3 -0.00023533502097975
24.35 -0.000223723993453505
24.4 -0.000211733354240441
24.45 -0.000199298609234373
24.5 -0.000186344864468945
24.55 -0.000172785146256634
24.6 -0.000158518450285032
24.65 -0.000143427476109737
24.7 -0.0001273759965133
24.75 -0.000110205803121492
24.8 -9.17331603072433e-05
24.85 -7.17446885674196e-05
24.9 -4.99925859957163e-05
24.95 -2.61890819284415e-05
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 -6.73372535496539e-05
-24.9 -0.000128727205413936
-24.85 -0.000184976646168998
-24.8 -0.000236782210417345
-24.75 -0.000284745339375049
-24.7 -0.00032938521805245
-24.65 -0.000371149959683096
-24.6 -0.000410426273670536
-24.55 -0.000447547821720206
-24.5 -0.000482802439392893
-24.45 -0.000516438376519476
-24.4 -0.0005486696892825
-24.35 -0.000579680898885701
-24.3 -0.000609631016237338
-24.25 -0.000638657018652136
-24.2 -0.000666876852955569
-24.15 -0.000694392029314283
-24.1 -0.000721289861409828
-24.05 -0.000747645401039096
-24 -0.000773523108707091
-23.95 -0.000798978296139777
-23.9 -0.000824058371768699
-23.85 -0.000848803916022514
-23.8 -0.000873249609614638
-23.75 -0.000897425034864191
-23.7 -0.000921355367362539
-23.65 -0.000945061972942411
-23.6 -0.000968562922870844
-23.55 -0.000991873438427866
-23.5 -0.00101500627451246
-23.45 -0.00103797205060353
-23.4 -0.00106077953626862
-23.35 -0.00108343589743205
-23.3 -0.0011059469087672
-23.25 -0.00112831713684552
-23.2 -0.00115055009804242
-23.15 -0.00117264839465433
-23.1 -0.00119461383220926
-23.05 -0.00121644752054575
-23 -0.00123814996088336
-22.95 -0.00125972112080393
-22.9 -0.00128116049880028
-22.85 -0.00130246717982256
-22.8 -0.00132363988305685
-22.75 -0.00134467700300152
-22.7 -0.00136557664476102
-22.65 -0.00138633665435099
-22.6 -0.00140695464469969
-22.55 -0.00142742801793701
-22.5 -0.00144775398448127
-22.45 -0.00146792957936398
-22.4 -0.00148795167617268
-22.35 -0.00150781699893947
-22.3 -0.00152752213225819
-22.25 -0.00154706352987424
-22.2 -0.00156643752195763
-22.15 -0.0015856403212409
-22.1 -0.0016046680281785
-22.05 -0.00162351663526305
-22 -0.00164218203061481
-21.95 -0.00166066000094517
-21.9 -0.00167894623398082
-21.85 -0.00169703632042346
-21.8 -0.00171492575550953
-21.75 -0.00173260994022579
-21.7 -0.00175008418222856
-21.65 -0.00176734369650818
-21.6 -0.0017843836058343
-21.55 -0.00180119894101282
-21.5 -0.00181778464098106
-21.45 -0.00183413555276397
-21.4 -0.00185024643131121
-21.35 -0.00186611193923207
-21.3 -0.00188172664644289
-21.25 -0.00189708502973966
-21.2 -0.0019121814723067
-21.15 -0.00192701026317077
-21.1 -0.00194156559660884
-21.05 -0.0019558415715163
-21 -0.00196983219074186
-20.95 -0.00198353136039417
-20.9 -0.00199693288912465
-20.85 -0.00201003048739046
-20.8 -0.00202281776670088
-20.75 -0.00203528823884993
-20.7 -0.00204743531513775
-20.65 -0.00205925230558286
-20.6 -0.00207073241812711
-20.55 -0.00208186875783486
-20.5 -0.00209265432608786
-20.45 -0.00210308201977689
-20.4 -0.00211314463049118
-20.35 -0.0021228348437066
-20.3 -0.00213214523797317
-20.25 -0.00214106828410272
-20.2 -0.00214959634435711
-20.15 -0.00215772167163764
-20.1 -0.00216543640867588
-20.05 -0.00217273258722646
-20 -0.00217960212726197
-19.95 -0.00218603683617038
-19.9 -0.00219202840795505
-19.85 -0.00219756842243773
-19.8 -0.00220264834446448
-19.75 -0.00220725952311489
-19.7 -0.00221139319091461
-19.65 -0.00221504046305126
-19.6 -0.002218192336594
-19.55 -0.00222083968971664
-19.5 -0.00222297328092451
-19.45 -0.00222458374828511
-19.4 -0.00222566160866266
-19.35 -0.00222619725695648
-19.3 -0.00222618096534338
-19.25 -0.00222560288252414
-19.2 -0.00222445303297393
-19.15 -0.00222272131619698
-19.1 -0.00222039750598532
-19.05 -0.0022174712496818
-19 -0.00221393206744736
-18.95 -0.00220976935153253
-18.9 -0.00220497236555344
-18.85 -0.00219953024377205
-18.8 -0.00219343199038099
-18.75 -0.0021866664787928
-18.7 -0.00217922245093378
-18.65 -0.00217108851654246
-18.6 -0.00216225315247269
-18.55 -0.00215270470200155
-18.5 -0.002142431374142
-18.45 -0.0021314212429604
-18.4 -0.00211966224689903
-18.35 -0.00210714218810357
-18.3 -0.0020938487317557
-18.25 -0.00207976940541091
-18.2 -0.0020648915983415
-18.15 -0.00204920256088509
-18.1 -0.00203268940379841
-18.05 -0.00201533909761683
-18 -0.0019971384720194
-17.95 -0.00197807421519986
-17.9 -0.00195813287324333
-17.85 -0.00193730084950927
-17.8 -0.00191556440402039
-17.75 -0.001892909652858
-17.7 -0.00186932256756369
-17.65 -0.0018447889745477
-17.6 -0.00181929455450394
-17.55 -0.00179282484183196
-17.5 -0.00176536522406598
-17.45 -0.00173690094131117
-17.4 -0.00170741708568739
-17.35 -0.00167689860078047
-17.3 -0.00164533028110144
-17.25 -0.00161269677155365
-17.2 -0.00157898256690826
-17.15 -0.00154417201128816
-17.1 -0.00150824929766051
-17.05 -0.00147119846733838
-17 -0.00143300340949146
-16.95 -0.00139364786066628
-16.9 -0.00135311540431618
-16.85 -0.0013113894703412
-16.8 -0.0012684533346384
-16.75 -0.00122429011866266
-16.7 -0.00117888278899845
-16.65 -0.00113221415694282
-16.6 -0.00108426687809997
-16.55 -0.00103502345198772
-16.5 -0.00098446622165624
-16.45 -0.000932577373319434
-16.4 -0.000879338935999337
-16.35 -0.000824732781183925
-16.3 -0.000768740622498746
-16.25 -0.000711344015392783
-16.2 -0.000652524356839003
-16.15 -0.000592262885050006
-16.1 -0.000530540679209274
-16.05 -0.000467338659218461
-16 -0.000402637585461231
-15.95 -0.000336418058584154
-15.9 -0.000268660519295165
-15.85 -0.00019934524818013
-15.8 -0.000128452365538072
-15.75 -5.59618312356276e-05
-15.7 1.81465554186941e-05
-15.65 9.38931557798308e-05
-15.6 0.000171298491950459
-15.55 0.000250383246843614
-15.5 0.000331168264222987
-15.45 0.000413674548720227
-15.4 0.000497923265828546
-15.35 0.000583935741871933
-15.3 0.000671733463949228
-15.25 0.000761338079852321
-15.2 0.00085277139795769
-15.15 0.0009460553870905
-15.1 0.00104121217636045
-15.05 0.00113826405496849
-15 0.00123723347198368
-14.95 0.00133814303608909
-14.9 0.00144101551529611
-14.85 0.00154587383662598
-14.8 0.00165274108575783
-14.75 0.0017616405066421
-14.7 0.00187259550107832
-14.65 0.00198562962825648
-14.6 0.00210076660426056
-14.55 0.00221803030153348
-14.5 0.00233744474830222
-14.45 0.00245903412796194
-14.4 0.00258282277841815
-14.35 0.00270883519138543
-14.3 0.00283709601164184
-14.25 0.00296763003623755
-14.2 0.00310046221365645
-14.15 0.00323561764292957
-14.1 0.00337312157269886
-14.05 0.00351299940023
-14 0.00365527667037287
-13.95 0.00379997907446832
-13.9 0.00394713244919966
-13.85 0.00409676277538743
-13.8 0.00424889617672608
-13.75 0.00440355891846077
-13.7 0.00456077740600284
-13.65 0.00472057818348241
-13.6 0.00488298793223624
-13.55 0.00504803346922935
-13.5 0.00521574174540861
-13.45 0.00538613984398647
-13.4 0.00555925497865321
-13.35 0.00573511449171563
-13.3 0.00591374585216051
-13.25 0.00609517665364085
-13.2 0.00627943461238289
-13.15 0.00646654756501197
-13.1 0.00665654346629522
-13.05 0.00684945038679896
-13 0.00704529651045867
-12.95 0.00724411013205942
-12.9 0.00744591965462461
-12.85 0.00765075358671061
-12.8 0.00785864053960517
-12.75 0.00806960922442722
-12.7 0.00828368844912567
-12.65 0.00850090711537478
-12.6 0.00872129421536366
-12.55 0.00894487882847738
-12.5 0.00917169011786717
-12.45 0.00940175732690695
-12.4 0.00963510977553383
-12.35 0.0098717768564695
-12.3 0.0101117880313201
-12.25 0.0103551728265518
-12.2 0.0106019608293383
-12.15 0.0108521816832795
-12.1 0.0111058650839857
-12.05 0.0113630407745263
-12 0.0116237385407395
-11.95 0.0118879882063989
-11.9 0.012155819628236
-11.85 0.0124272626908126
-11.8 0.0127023473012423
-11.75 0.0129811033837568
-11.7 0.0132635608741129
-11.65 0.0135497497138386
-11.6 0.0138396998443132
-11.55 0.0141334412006782
-11.5 0.0144310037055769
-11.45 0.0147324172627164
-11.4 0.0150377117502512
-11.35 0.0153469170139826
-11.3 0.0156600628603709
-11.25 0.0159771790493572
-11.2 0.0162982952869892
-11.15 0.016623441217849
-11.1 0.0169526464172781
-11.05 0.0172859403833949
-11 0.0176233525289018
-10.95 0.0179649121726775
-10.9 0.0183106485311491
-10.85 0.0186605907094419
-10.8 0.0190147676923008
-10.75 0.01937320833478
-10.7 0.0197359413526959
-10.65 0.0201029953128402
-10.6 0.0204743986229463
-10.55 0.0208501795214074
-10.5 0.0212303660667395
-10.45 0.021614986126786
-10.4 0.0220040673676586
-10.35 0.0223976372424104
-10.3 0.022795722979436
-10.25 0.0231983515705945
-10.2 0.0236055497590498
-10.15 0.0240173440268248
-10.1 0.0244337605820628
-10.05 0.0248548253459932
-10 0.0252805639395956
-9.95 0.0257110016699571
-9.9 0.0261461635163196
-9.85 0.0265860741158101
-9.8 0.0270307577488506
-9.75 0.0274802383242424
-9.7 0.0279345393639193
-9.65 0.0283936839873661
-9.6 0.0288576948956956
-9.55 0.0293265943553812
-9.5 0.0298004041816396
-9.45 0.0302791457214576
-9.4 0.0307628398362604
-9.35 0.0312515068842149
-9.3 0.0317451667021634
-9.25 0.0322438385871848
-9.2 0.0327475412777764
-9.15 0.0332562929346529
-9.1 0.0337701111211584
-9.05 0.0342890127832862
-9 0.0348130142293029
-8.95 0.0353421311089718
-8.9 0.0358763783923722
-8.85 0.0364157703483098
-8.8 0.0369603205223155
-8.75 0.0375100417142277
-8.7 0.0380649459553549
-8.65 0.0386250444852153
-8.6 0.0391903477278504
-8.55 0.0397608652677087
-8.5 0.0403366058250973
-8.45 0.0409175772311983
-8.4 0.0415037864026478
-8.35 0.0420952393156753
-8.3 0.0426919409798011
-8.25 0.0432938954110908
-8.2 0.043901105604964
-8.15 0.0445135735085582
-8.1 0.0451312999926453
-8.05 0.0457542848231008
-8 0.0463825266319263
-7.95 0.0470160228878244
-7.9 0.0476547698663275
-7.85 0.0482987626194818
-7.8 0.0489479949450869
-7.75 0.0496024593554952
-7.7 0.0502621470459705
-7.65 0.0509270478626126
-7.6 0.0515971502698482
-7.55 0.0522724413174949
-7.5 0.0529529066074009
-7.45 0.0536385302596678
-7.4 0.0543292948784618
-7.35 0.0550251815174198
-7.3 0.0557261696446587
-7.25 0.0564322371073959
-7.2 0.05714336009619
-7.15 0.057859513108813
-7.1 0.0585806689137625
-7.05 0.059306798513428
-7 0.0600378711069236
-6.95 0.0607738540525998
-6.9 0.0615147128302503
-6.85 0.0622604110030299
-6.8 0.0630109101791001
-6.75 0.0637661699730202
-6.7 0.0645261479669048
-6.65 0.0652907996713669
-6.6 0.0660600784862705
-6.55 0.0668339356613138
-6.5 0.0676123202564708
-6.45 0.0683951791023143
-6.4 0.0691824567602518
-6.35 0.0699740954827012
-6.3 0.0707700351732377
-6.25 0.071570213346746
-6.2 0.0723745650896118
-6.15 0.0731830230199872
-6.1 0.0739955172481714
-6.05 0.0748119753371435
-6 0.0756323222632919
-5.95 0.0764564803773829
-5.9 0.0772843693658149
-5.85 0.0781159062122064
-5.8 0.0789510051593684
-5.75 0.0797895776717133
-5.7 0.0806315323981555
-5.65 0.08147677513556
-5.6 0.0823252087927993
-5.55 0.0831767333554798
-5.5 0.0840312458514026
-5.45 0.0848886403168237
-5.4 0.085748807763585
-5.35 0.0866116361471853
-5.3 0.0874770103358677
-5.25 0.0883448120807984
-5.2 0.0892149199874159
-5.15 0.0900872094880348
-5.1 0.0909615528157848
-5.05 0.0918378189799753
-5 0.0927158737429718
-4.95 0.0935955795986785
-4.9 0.0944767957527197
-4.85 0.0953593781044173
-4.8 0.0962431792306637
-4.75 0.0971280483717905
-4.7 0.0980138314195377
-4.65 0.0989003709072282
-4.6 0.0997875060022562
-4.55 0.100675072500998
-4.5 0.101562902826256
-4.45 0.102450826027353
-4.4 0.103338667782989
-4.35 0.104226250406966
-4.3 0.105113392856925
-4.25 0.105999910746177
-4.2 0.10688561635878
-4.15 0.107770318667958
-4.1 0.108653823357988
-4.05 0.109535932849686
-4 0.110416446329586
-3.95 0.111295159782956
-3.9 0.112171866030749
-3.85 0.113046354770615
-3.8 0.113918412622085
-3.75 0.114787823176034
-3.7 0.115654367048543
-3.65 0.116517821939252
-3.6 0.117377962694322
-3.55 0.118234561374086
-3.5 0.119087387325507
-3.45 0.119936207259509
-3.4 0.120780785333277
-3.35 0.121620883237609
-3.3 0.122456260289375
-3.25 0.123286673529168
-3.2 0.124111877824179
-3.15 0.124931625976379
-3.1 0.125745668836005
-3.05 0.126553755420427
-3 0.127355633038375
-2.95 0.128151047419568
-2.9 0.128939742849725
-2.85 0.129721462310957
-2.8 0.130495947627511
-2.75 0.131262939616829
-2.7 0.132022178245877
-2.65 0.132773402792672
-2.6 0.133516352012946
-2.55 0.134250764311828
-2.5 0.134976377920472
-2.45 0.135692931077478
-2.4 0.136400162214985
-2.35 0.137097810149287
-2.3 0.137785614275783
-2.25 0.138463314768099
-2.2 0.139130652781166
-2.15 0.139787370658037
-2.1 0.140433212140218
-2.05 0.141067922581251
-2 0.14169124916329
-1.95 0.142302941116385
-1.9 0.142902749940177
-1.85 0.143490429627688
-1.8 0.144065736890882
-1.75 0.14462843138765
-1.7 0.14517827594987
-1.65 0.145715036812167
-1.6 0.146238483840987
-1.55 0.146748390763614
-1.5 0.147244535396694
-1.45 0.147726699873887
-1.4 0.148194670872199
-1.35 0.148648239836587
-1.3 0.149087203202388
-1.25 0.149511362615138
-1.2 0.14992052514734
-1.15 0.150314503511737
-1.1 0.150693116270638
-1.05 0.151056188040864
-1 0.151403549693857
-0.949999999999999 0.151735038550527
-0.899999999999999 0.152050498570399
-0.849999999999998 0.152349780534628
-0.799999999999997 0.152632742222474
-0.75 0.152899248580823
-0.699999999999999 0.153149171886357
-0.649999999999999 0.1533823919
-0.599999999999998 0.153598796013254
-0.549999999999997 0.153798279386093
-0.5 0.153980745076057
-0.449999999999999 0.15414610415826
-0.399999999999999 0.154294275835979
-0.349999999999998 0.154425187541587
-0.299999999999997 0.154538775027546
-0.25 0.154634982447258
-0.199999999999999 0.154713762425545
-0.149999999999999 0.154775076118602
-0.0999999999999979 0.154818893263256
-0.0499999999999972 0.154845192215411
0 0.154853959977575
0.0500000000000007 0.154845192215411
0.100000000000001 0.154818893263256
0.150000000000002 0.154775076118602
0.200000000000003 0.154713762425544
0.25 0.154634982447257
0.300000000000001 0.154538775027546
0.350000000000001 0.154425187541586
0.400000000000002 0.154294275835979
0.450000000000003 0.15414610415826
0.5 0.153980745076057
0.550000000000001 0.153798279386092
0.600000000000001 0.153598796013254
0.650000000000002 0.153382391899999
0.700000000000003 0.153149171886357
0.75 0.152899248580823
0.800000000000001 0.152632742222474
0.850000000000001 0.152349780534628
0.900000000000002 0.152050498570399
0.950000000000003 0.151735038550527
1 0.151403549693857
1.05 0.151056188040864
1.1 0.150693116270639
1.15 0.150314503511737
1.2 0.14992052514734
1.25 0.149511362615138
1.3 0.149087203202388
1.35 0.148648239836587
1.4 0.148194670872199
1.45 0.147726699873887
1.5 0.147244535396695
1.55 0.146748390763615
1.6 0.146238483840988
1.65 0.145715036812167
1.7 0.14517827594987
1.75 0.14462843138765
1.8 0.144065736890882
1.85 0.143490429627689
1.9 0.142902749940178
1.95 0.142302941116386
2 0.14169124916329
2.05 0.141067922581251
2.1 0.140433212140218
2.15 0.139787370658037
2.2 0.139130652781166
2.25 0.1384633147681
2.3 0.137785614275783
2.35 0.137097810149287
2.4 0.136400162214985
2.45 0.135692931077478
2.5 0.134976377920472
2.55 0.134250764311828
2.6 0.133516352012946
2.65 0.132773402792672
2.7 0.132022178245877
2.75 0.131262939616829
2.8 0.130495947627512
2.85 0.129721462310958
2.9 0.128939742849726
2.95 0.128151047419569
3 0.127355633038376
3.05 0.126553755420427
3.1 0.125745668836006
3.15 0.124931625976379
3.2 0.12411187782418
3.25 0.123286673529168
3.3 0.122456260289376
3.35 0.121620883237609
3.4 0.120780785333277
3.45 0.119936207259509
3.5 0.119087387325508
3.55 0.118234561374087
3.6 0.117377962694322
3.65 0.116517821939253
3.7 0.115654367048544
3.75 0.114787823176035
3.8 0.113918412622085
3.85 0.113046354770615
3.9 0.112171866030749
3.95 0.111295159782956
4 0.110416446329586
4.05 0.109535932849686
4.1 0.108653823357989
4.15 0.107770318667958
4.2 0.106885616358781
4.25 0.105999910746178
4.3 0.105113392856925
4.35 0.104226250406967
4.4 0.103338667782989
4.45 0.102450826027354
4.5 0.101562902826256
4.55 0.100675072500998
4.6 0.0997875060022568
4.65 0.0989003709072288
4.7 0.0980138314195383
4.75 0.0971280483717911
4.8 0.0962431792306643
4.85 0.0953593781044179
4.9 0.0944767957527202
4.95 0.093595579598679
5 0.0927158737429723
5.05 0.0918378189799758
5.1 0.0909615528157853
5.15 0.0900872094880353
5.2 0.0892149199874164
5.25 0.0883448120807988
5.3 0.0874770103358682
5.35 0.0866116361471857
5.4 0.0857488077635854
5.45 0.0848886403168242
5.5 0.0840312458514031
5.55 0.0831767333554803
5.6 0.0823252087927997
5.65 0.0814767751355605
5.7 0.0806315323981561
5.75 0.0797895776717138
5.8 0.0789510051593689
5.85 0.0781159062122069
5.9 0.0772843693658154
5.95 0.0764564803773834
6 0.0756323222632924
6.05 0.074811975337144
6.1 0.0739955172481719
6.15 0.0731830230199877
6.2 0.0723745650896123
6.25 0.0715702133467466
6.3 0.0707700351732382
6.35 0.0699740954827017
6.4 0.0691824567602524
6.45 0.0683951791023148
6.5 0.0676123202564712
6.55 0.0668339356613143
6.6 0.0660600784862709
6.65 0.0652907996713673
6.7 0.0645261479669052
6.75 0.0637661699730206
6.8 0.0630109101791005
6.85 0.0622604110030303
6.9 0.0615147128302506
6.95 0.0607738540526001
7 0.0600378711069239
7.05 0.0593067985134283
7.1 0.0585806689137627
7.15 0.0578595131088133
7.2 0.0571433600961903
7.25 0.0564322371073961
7.3 0.055726169644659
7.35 0.0550251815174201
7.4 0.054329294878462
7.45 0.053638530259668
7.5 0.0529529066074011
7.55 0.0522724413174951
7.6 0.0515971502698484
7.65 0.0509270478626127
7.7 0.0502621470459706
7.75 0.0496024593554953
7.8 0.0489479949450871
7.85 0.0482987626194819
7.9 0.0476547698663276
7.95 0.0470160228878245
8 0.0463825266319264
8.05 0.0457542848231009
8.1 0.0451312999926453
8.15 0.0445135735085582
8.2 0.043901105604964
8.25 0.0432938954110908
8.3 0.0426919409798012
8.35 0.0420952393156753
8.4 0.0415037864026478
8.45 0.0409175772311983
8.5 0.0403366058250974
8.55 0.0397608652677088
8.6 0.0391903477278504
8.65 0.0386250444852153
8.7 0.0380649459553549
8.75 0.0375100417142278
8.8 0.0369603205223156
8.85 0.0364157703483098
8.9 0.0358763783923722
8.95 0.0353421311089718
9 0.0348130142293029
9.05 0.0342890127832862
9.1 0.0337701111211584
9.15 0.0332562929346529
9.2 0.0327475412777764
9.25 0.0322438385871848
9.3 0.0317451667021634
9.35 0.0312515068842149
9.4 0.0307628398362605
9.45 0.0302791457214576
9.5 0.0298004041816396
9.55 0.0293265943553812
9.6 0.0288576948956955
9.65 0.0283936839873661
9.7 0.0279345393639193
9.75 0.0274802383242423
9.8 0.0270307577488505
9.85 0.02658607411581
9.9 0.0261461635163195
9.95 0.025711001669957
10 0.0252805639395954
10.05 0.0248548253459931
10.1 0.0244337605820627
10.15 0.0240173440268247
10.2 0.0236055497590497
10.25 0.0231983515705943
10.3 0.0227957229794359
10.35 0.0223976372424103
10.4 0.0220040673676585
10.45 0.0216149861267859
10.5 0.0212303660667394
10.55 0.0208501795214072
10.6 0.0204743986229461
10.65 0.0201029953128401
10.7 0.0197359413526958
10.75 0.0193732083347798
10.8 0.0190147676923007
10.85 0.0186605907094418
10.9 0.018310648531149
10.95 0.0179649121726774
11 0.0176233525289017
11.05 0.0172859403833947
11.1 0.0169526464172779
11.15 0.0166234412178489
11.2 0.016298295286989
11.25 0.0159771790493571
11.3 0.0156600628603708
11.35 0.0153469170139824
11.4 0.015037711750251
11.45 0.0147324172627162
11.5 0.0144310037055767
11.55 0.0141334412006781
11.6 0.013839699844313
11.65 0.0135497497138385
11.7 0.0132635608741127
11.75 0.0129811033837566
11.8 0.0127023473012422
11.85 0.0124272626908124
11.9 0.0121558196282359
11.95 0.0118879882063988
12 0.0116237385407393
12.05 0.0113630407745262
12.1 0.0111058650839856
12.15 0.0108521816832794
12.2 0.0106019608293382
12.25 0.0103551728265516
12.3 0.01011178803132
12.35 0.00987177685646938
12.4 0.00963510977553371
12.45 0.00940175732690684
12.5 0.00917169011786706
12.55 0.00894487882847728
12.6 0.00872129421536356
12.65 0.00850090711537468
12.7 0.00828368844912558
12.75 0.00806960922442713
12.8 0.00785864053960508
12.85 0.00765075358671052
12.9 0.00744591965462453
12.95 0.00724411013205934
13 0.00704529651045858
13.05 0.00684945038679888
13.1 0.00665654346629514
13.15 0.00646654756501189
13.2 0.00627943461238282
13.25 0.00609517665364079
13.3 0.00591374585216045
13.35 0.00573511449171556
13.4 0.00555925497865315
13.45 0.00538613984398642
13.5 0.00521574174540855
13.55 0.0050480334692293
13.6 0.00488298793223619
13.65 0.00472057818348236
13.7 0.0045607774060028
13.75 0.00440355891846073
13.8 0.00424889617672605
13.85 0.0040967627753874
13.9 0.00394713244919962
13.95 0.00379997907446829
14 0.00365527667037284
14.05 0.00351299940022997
14.1 0.00337312157269883
14.15 0.00323561764292955
14.2 0.00310046221365642
14.25 0.00296763003623752
14.3 0.00283709601164182
14.35 0.00270883519138541
14.4 0.00258282277841813
14.45 0.00245903412796192
14.5 0.0023374447483022
14.55 0.00221803030153347
14.6 0.00210076660426054
14.65 0.00198562962825647
14.7 0.00187259550107831
14.75 0.00176164050664208
14.8 0.00165274108575782
14.85 0.00154587383662597
14.9 0.0014410155152961
14.95 0.00133814303608909
15 0.00123723347198368
15.05 0.00113826405496849
15.1 0.00104121217636044
15.15 0.000946055387090501
15.2 0.000852771397957692
15.25 0.000761338079852326
15.3 0.000671733463949235
15.35 0.000583935741871942
15.4 0.000497923265828557
15.45 0.00041367454872024
15.5 0.000331168264223002
15.55 0.00025038324684363
15.6 0.000171298491950477
15.65 9.38931557798512e-05
15.7 1.81465554187163e-05
15.75 -5.59618312356037e-05
15.8 -0.000128452365538046
15.85 -0.000199345248180102
15.9 -0.000268660519295136
15.95 -0.000336418058584124
16 -0.000402637585461199
16.05 -0.000467338659218427
16.1 -0.000530540679209239
16.15 -0.00059226288504997
16.2 -0.000652524356838965
16.25 -0.000711344015392744
16.3 -0.000768740622498705
16.35 -0.000824732781183884
16.4 -0.000879338935999294
16.45 -0.00093257737331939
16.5 -0.000984466221656195
16.55 -0.00103502345198767
16.6 -0.00108426687809992
16.65 -0.00113221415694277
16.7 -0.0011788827889984
16.75 -0.00122429011866261
16.8 -0.00126845333463835
16.85 -0.00131138947034115
16.9 -0.00135311540431612
16.95 -0.00139364786066623
17 -0.0014330034094914
17.05 -0.00147119846733832
17.1 -0.00150824929766045
17.15 -0.0015441720112881
17.2 -0.00157898256690821
17.25 -0.00161269677155359
17.3 -0.00164533028110138
17.35 -0.00167689860078041
17.4 -0.00170741708568733
17.45 -0.00173690094131111
17.5 -0.00176536522406591
17.55 -0.00179282484183189
17.6 -0.00181929455450387
17.65 -0.00184478897454763
17.7 -0.00186932256756362
17.75 -0.00189290965285793
17.8 -0.00191556440402032
17.85 -0.0019373008495092
17.9 -0.00195813287324326
17.95 -0.00197807421519978
18 -0.00199713847201933
18.05 -0.00201533909761675
18.1 -0.00203268940379834
18.15 -0.00204920256088501
18.2 -0.00206489159834143
18.25 -0.00207976940541083
18.3 -0.00209384873175563
18.35 -0.00210714218810349
18.4 -0.00211966224689895
18.45 -0.00213142124296032
18.5 -0.00214243137414192
18.55 -0.00215270470200147
18.6 -0.00216225315247261
18.65 -0.00217108851654238
18.7 -0.0021792224509337
18.75 -0.00218666647879272
18.8 -0.00219343199038091
18.85 -0.00219953024377197
18.9 -0.00220497236555336
18.95 -0.00220976935153245
19 -0.00221393206744728
19.05 -0.00221747124968172
19.1 -0.00222039750598524
19.15 -0.0022227213161969
19.2 -0.00222445303297385
19.25 -0.00222560288252406
19.3 -0.0022261809653433
19.35 -0.0022261972569564
19.4 -0.00222566160866259
19.45 -0.00222458374828504
19.5 -0.00222297328092443
19.55 -0.00222083968971657
19.6 -0.00221819233659393
19.65 -0.00221504046305119
19.7 -0.00221139319091453
19.75 -0.00220725952311482
19.8 -0.0022026483444644
19.85 -0.00219756842243765
19.9 -0.00219202840795498
19.95 -0.0021860368361703
20 -0.0021796021272619
20.05 -0.00217273258722639
20.1 -0.00216543640867581
20.15 -0.00215772167163757
20.2 -0.00214959634435704
20.25 -0.00214106828410264
20.3 -0.0021321452379731
20.35 -0.00212283484370652
20.4 -0.0021131446304911
20.45 -0.00210308201977681
20.5 -0.00209265432608778
20.55 -0.00208186875783478
20.6 -0.00207073241812702
20.65 -0.00205925230558278
20.7 -0.00204743531513767
20.75 -0.00203528823884985
20.8 -0.0020228177667008
20.85 -0.00201003048739038
20.9 -0.00199693288912457
20.95 -0.00198353136039409
21 -0.00196983219074178
21.05 -0.00195584157151622
21.1 -0.00194156559660876
21.15 -0.0019270102631707
21.2 -0.00191218147230663
21.25 -0.00189708502973959
21.3 -0.00188172664644282
21.35 -0.001866111939232
21.4 -0.00185024643131114
21.45 -0.0018341355527639
21.5 -0.001817784640981
21.55 -0.00180119894101276
21.6 -0.00178438360583424
21.65 -0.00176734369650812
21.7 -0.0017500841822285
21.75 -0.00173260994022573
21.8 -0.00171492575550947
21.85 -0.0016970363204234
21.9 -0.00167894623398077
21.95 -0.00166066000094511
22 -0.00164218203061475
22.05 -0.001623516635263
22.1 -0.00160466802817845
22.15 -0.00158564032124084
22.2 -0.00156643752195758
22.25 -0.00154706352987418
22.3 -0.00152752213225814
22.35 -0.00150781699893942
22.4 -0.00148795167617263
22.45 -0.00146792957936393
22.5 -0.00144775398448122
22.55 -0.00142742801793697
22.6 -0.00140695464469964
22.65 -0.00138633665435094
22.7 -0.00136557664476098
22.75 -0.00134467700300148
22.8 -0.00132363988305681
22.85 -0.00130246717982252
22.9 -0.00128116049880024
22.95 -0.00125972112080389
23 -0.00123814996088332
23.05 -0.00121644752054571
23.1 -0.00119461383220923
23.15 -0.0011726483946543
23.2 -0.00115055009804238
23.25 -0.00112831713684548
23.3 -0.00110594690876717
23.35 -0.00108343589743201
23.4 -0.00106077953626859
23.45 -0.0010379720506035
23.5 -0.00101500627451242
23.55 -0.000991873438427835
23.6 -0.000968562922870813
23.65 -0.000945061972942381
23.7 -0.00092135536736251
23.75 -0.000897425034864162
23.8 -0.000873249609614609
23.85 -0.000848803916022486
23.9 -0.000824058371768672
23.95 -0.000798978296139751
24 -0.000773523108707066
24.05 -0.000747645401039071
24.1 -0.000721289861409804
24.15 -0.00069439202931426
24.2 -0.000666876852955546
24.25 -0.000638657018652114
24.3 -0.000609631016237317
24.35 -0.00057968089888568
24.4 -0.000548669689282481
24.45 -0.000516438376519458
24.5 -0.000482802439392876
24.55 -0.000447547821720191
24.6 -0.000410426273670522
24.65 -0.000371149959683084
24.7 -0.000329385218052438
24.75 -0.000284745339375039
24.8 -0.000236782210417337
24.85 -0.000184976646168991
24.9 -0.000128727205413931
24.95 -6.73372535496515e-05
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/eta-cas3-lambda1.8.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-27.445, xmax=27.445,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.0588271604881394, ymax=1.04395874147566,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 6.81041636484017e-13
-24.9 1.47114231072779e-12
-24.85 2.40326194788897e-12
-24.8 3.50726191116704e-12
-24.75 4.80914498724634e-12
-24.7 6.33032816191467e-12
-24.65 8.08695779547703e-12
-24.6 1.00892770492004e-11
-24.55 1.23410555871783e-11
-24.5 1.48390916671848e-11
-24.45 1.75727967235026e-11
-24.4 2.05238724185728e-11
-24.35 2.36660898832118e-11
-24.3 2.69651804623515e-11
-24.25 3.03788467211321e-11
-24.2 3.3856901732525e-11
-24.15 3.73415437520868e-11
-24.1 4.07677722797772e-11
-24.05 4.40639502073919e-11
-24 4.7152515250354e-11
-23.95 4.99508421649487e-11
-23.9 5.23722553606639e-11
-23.85 5.43271894400704e-11
-23.8 5.57244929476358e-11
-23.75 5.6472868200272e-11
-23.7 5.64824375268954e-11
-23.65 5.56664235869103e-11
-23.6 5.39429286978485e-11
-23.55 5.12367953143206e-11
-23.5 4.74815270021323e-11
-23.45 4.26212464850616e-11
-23.4 3.66126646532871e-11
-23.35 2.9427031860994e-11
-23.3 2.10520404583374e-11
-23.25 1.14936453539968e-11
-23.2 7.77767544968539e-13
-23.15 -1.10481559631992e-11
-23.1 -2.39138608275009e-11
-23.05 -3.77251364558332e-11
-23 -5.23629798548825e-11
-22.95 -6.76830598332172e-11
-22.9 -8.35155279709869e-11
-22.85 -9.96652109342788e-11
-22.8 -1.15912216195195e-10
-22.75 -1.32012979990781e-10
-22.7 -1.47701782396106e-10
-22.65 -1.62692749689597e-10
-22.6 -1.76682358753063e-10
-22.55 -1.8935245208712e-10
-22.5 -2.00373765159519e-10
-22.45 -2.09409960276821e-10
-22.4 -2.16122153030208e-10
-22.35 -2.20173908679207e-10
-22.3 -2.21236676682484e-10
-22.25 -2.1899562205664e-10
-22.2 -2.13155802450586e-10
-22.15 -2.03448629886969e-10
-22.1 -1.89638546178972e-10
-22.05 -1.71529831228992e-10
-22 -1.48973453914883e-10
-21.95 -1.21873866239373e-10
-21.9 -9.01956330371719e-11
-21.85 -5.39697819867453e-11
-21.8 -1.32997521487067e-11
-21.75 3.16331860589053e-11
-21.7 8.05651704466002e-11
-21.65 1.33145779517646e-10
-21.6 1.88934991677379e-10
-21.55 2.47401203666053e-10
-21.5 3.07920437211076e-10
-21.45 3.69776857178978e-10
-21.4 4.3216471644064e-10
-21.35 4.94191832151204e-10
-21.3 5.54884685122039e-10
-21.25 6.13195218394089e-10
-21.2 6.68009393003091e-10
-21.15 7.18157538296557e-10
-21.1 7.62426511096555e-10
-21.05 7.99573652619839e-10
-21 8.28342504531267e-10
-20.95 8.47480216026962e-10
-20.9 8.55756542676722e-10
-20.85 8.5198430520458e-10
-20.8 8.35041142802934e-10
-20.75 8.03892361356534e-10
-20.7 7.57614642539059e-10
-20.65 6.95420345620651e-10
-20.6 6.16682100511267e-10
-20.55 5.20957358618589e-10
-20.5 4.08012538105887e-10
-20.45 2.77846372703971e-10
-20.4 1.30712048987713e-10
-20.35 -3.2862303393257e-11
-20.3 -2.12055220002593e-10
-20.25 -4.05736070773405e-10
-20.2 -6.12452257562848e-10
-20.15 -8.30419906539165e-10
-20.1 -1.05751851391945e-09
-20.05 -1.29128998834847e-09
-20 -1.52894251023784e-09
-19.95 -1.76735959731225e-09
-19.9 -2.00311472616131e-09
-19.85 -2.23249181159289e-09
-19.8 -2.45151178895401e-09
-19.75 -2.65596547937149e-09
-19.7 -2.84145284423592e-09
-19.65 -3.00342865351145e-09
-19.6 -3.13725450304473e-09
-19.55 -3.23825701955959e-09
-19.5 -3.30179198920192e-09
-19.45 -3.32331403723704e-09
-19.4 -3.29845137385023e-09
-19.35 -3.2230850051611e-09
-19.3 -3.09343169088769e-09
-19.25 -2.90612981207756e-09
-19.2 -2.65832719559169e-09
-19.15 -2.34776982832988e-09
-19.1 -1.9728902853853e-09
-19.05 -1.53289459435919e-09
-19 -1.02784616497987e-09
-18.95 -4.587453310259e-10
-18.9 1.72397017547145e-10
-18.85 8.6249328833409e-10
-18.8 1.60732213886306e-09
-18.75 2.40148215795547e-09
-18.7 3.23835790276558e-09
-18.65 4.11009989165536e-09
-18.6 5.00762010196026e-09
-18.55 5.92060444462177e-09
-18.5 6.83754358341197e-09
-18.45 7.74578333413428e-09
-18.4 8.63159571813872e-09
-18.35 9.48027155446828e-09
-18.3 1.02762352560539e-08
-18.25 1.10031822481031e-08
-18.2 1.16442391521119e-08
-18.15 1.21821465781602e-08
-18.1 1.25994640431763e-08
-18.05 1.28787961860255e-08
-18 1.3003039084427e-08
-17.95 1.29556450971555e-08
-17.9 1.27209042615869e-08
-17.85 1.22842398756849e-08
-17.8 1.16325154898022e-08
-17.75 1.07543501323718e-08
-17.7 9.6404382003403e-09
-17.65 8.28387006600842e-09
-17.6 6.68044909311161e-09
-17.55 4.82900042304486e-09
-17.5 2.73166659386145e-09
-17.45 3.94184796919859e-10
-17.4 -2.17385963428382e-09
-17.35 -4.95880906463206e-09
-17.3 -7.94274438389413e-09
-17.25 -1.11033365035664e-08
-17.2 -1.44137441625762e-08
-17.15 -1.78425635554359e-08
-17.1 -2.13538350872962e-08
-17.05 -2.49071122626564e-08
-17 -2.84575973246758e-08
-16.95 -3.1956347777448e-08
-16.9 -3.53505573426267e-08
-16.85 -3.85839142239228e-08
-16.8 -4.15970387789642e-08
-16.75 -4.43280018298605e-08
-16.7 -4.67129238849874e-08
-16.65 -4.86866544999027e-08
-16.6 -5.01835298813493e-08
-16.55 -5.11382056429763e-08
-16.5 -5.14865603642755e-08
-16.45 -5.11666642964339e-08
-16.4 -5.01198062130724e-08
-16.35 -4.82915700344114e-08
-16.3 -4.56329514760138e-08
-16.25 -4.21015036050091e-08
-16.2 -3.76624988460034e-08
-16.15 -3.22900936852683e-08
-16.1 -2.59684810958253e-08
-16.05 -1.86930145690567e-08
-16 -1.0471286612428e-08
-15.95 -1.32414368015088e-09
-15.9 8.71338123339773e-09
-15.85 1.95912376666454e-08
-15.8 3.12436481183662e-08
-15.75 4.35885396559787e-08
-15.7 5.65271364277119e-08
-15.65 6.99437324389841e-08
-15.6 8.37056633140134e-08
-15.55 9.76634948330328e-08
-15.5 1.11651444801234e-07
-15.45 1.25488053258199e-07
-15.4 1.38977114169782e-07
-15.35 1.51908879555242e-07
-15.3 1.64061544491868e-07
-15.25 1.75203018612299e-07
-15.2 1.85092986575456e-07
-15.15 1.93485256564442e-07
-15.1 2.00130392162265e-07
-15.05 2.04778619002402e-07
-15 2.07182993414318e-07
-14.95 2.07102815917465e-07
-14.9 2.04307267899428e-07
-14.85 1.98579245187922e-07
-14.8 1.89719357540371e-07
-14.75 1.77550058381317e-07
-14.7 1.61919864473716e-07
-14.65 1.42707620676059e-07
-14.6 1.19826760577227e-07
-14.55 9.32295096824181e-08
-14.5 6.29109740156027e-08
-14.45 2.89130535783355e-08
-14.4 -8.67188286662825e-09
-14.35 -4.96976276628848e-08
-14.3 -9.39611366007618e-08
-14.25 -1.4119997272871e-07
-14.2 -1.91090261073343e-07
-14.15 -2.43245223343695e-07
-14.1 -2.97214360471656e-07
-14.05 -3.52483348700977e-07
-14 -4.08474711833791e-07
-13.95 -4.64549328136052e-07
-13.9 -5.20008825260064e-07
-13.85 -5.74098910341621e-07
-13.8 -6.26013675159913e-07
-13.75 -6.74900907910899e-07
-13.7 -7.19868433752298e-07
-13.65 -7.59991495856869e-07
-13.6 -7.94321177300698e-07
-13.55 -8.21893851769462e-07
-13.5 -8.41741637858038e-07
-13.45 -8.52903817752538e-07
-13.4 -8.54439166419545e-07
-13.35 -8.45439122201272e-07
-13.3 -8.25041714059016e-07
-13.25 -7.92446144767168e-07
-13.2 -7.46927913297162e-07
-13.15 -6.87854343619532e-07
-13.1 -6.14700371380144e-07
-13.05 -5.27064424572389e-07
-13 -4.24684219639609e-07
-12.95 -3.07452280618851e-07
-12.9 -1.75430976202306e-07
-12.85 -2.88668581755479e-08
-12.8 1.31795925176671e-07
-12.75 3.05903375194098e-07
-12.7 4.9258078906923e-07
-12.65 6.90723550599439e-07
-12.6 8.98989811276524e-07
-12.55 1.11579530626623e-06
-12.5 1.3393105457227e-06
-12.45 1.56746061475457e-06
-12.4 1.79792780505573e-06
-12.35 2.02815728760483e-06
-12.3 2.25536601881764e-06
-12.25 2.476555052031e-06
-12.2 2.68852540216318e-06
-12.15 2.88789758382481e-06
-12.1 3.07113491207721e-06
-12.05 3.23457062051991e-06
-12 3.37443881354892e-06
-11.95 3.48690922861575e-06
-11.9 3.56812574033664e-06
-11.85 3.61424849159726e-06
-11.8 3.62149948766477e-06
-11.75 3.58621143809729e-06
-11.7 3.50487957831862e-06
-11.65 3.37421614853604e-06
-11.6 3.19120715270153e-06
-11.55 2.95317096497131e-06
-11.5 2.65781829616876e-06
-11.45 2.30331297869908e-06
-11.4 1.88833297583587e-06
-11.35 1.41213097096067e-06
-11.3 8.74593844876466e-07
-11.25 2.76300305441801e-07
-11.2 -3.81424105795135e-07
-11.15 -1.09645543981323e-06
-11.1 -1.86582403780099e-06
-11.05 -2.68567236119453e-06
-11 -3.5512188300366e-06
-10.95 -4.45672855281349e-06
-10.9 -5.39549182957671e-06
-10.85 -6.35981129964864e-06
-10.8 -7.34099858497754e-06
-10.75 -8.32938124973481e-06
-10.7 -9.31432085559026e-06
-10.65 -1.02842428398874e-05
-10.6 -1.12266788803816e-05
-10.55 -1.21283223350994e-05
-10.5 -1.29750972591357e-05
-10.45 -1.37522414018222e-05
-10.4 -1.44444034778149e-05
-10.35 -1.50357548844867e-05
-10.3 -1.55101159059497e-05
-10.25 -1.58510963015712e-05
-10.2 -1.604225002461e-05
-10.15 -1.606724365537e-05
-10.1 -1.591003796394e-05
-10.05 -1.55550818412253e-05
-10 -1.49875176547525e-05
-9.95 -1.41933968989768e-05
-9.9 -1.31599048199978e-05
-9.85 -1.18755925032746e-05
-9.8 -1.03306147218442e-05
-9.75 -8.51697165350209e-06
-9.7 -6.42875239033997e-06
-9.65 -4.06237798496635e-06
-9.6 -1.41684160678276e-06
-9.55 1.50605677898396e-06
-9.5 4.70148394494214e-06
-9.45 8.16135801669773e-06
-9.4 1.18741471546057e-05
-9.35 1.58246853840971e-05
-9.3 1.99940087318121e-05
-9.25 2.43592148761178e-05
-9.2 2.88933495458583e-05
-9.15 3.35653228982758e-05
-9.1 3.83398590739526e-05
-9.05 4.31774820614931e-05
-9 4.80345409057537e-05
-8.95 5.28632771592087e-05
-8.9 5.76119373051335e-05
-8.85 6.22249326725775e-05
-8.8 6.66430491156718e-05
-8.75 7.0803708443049e-05
-8.7 7.46412832566811e-05
-8.65 7.80874664932096e-05
-8.6 8.10716965551216e-05
-8.55 8.35216384745071e-05
-8.5 8.53637210695614e-05
-8.45 8.65237295348011e-05
-8.4 8.69274523517978e-05
-8.35 8.65013808202052e-05
-8.3 8.51734588913936e-05
-8.25 8.28738803419883e-05
-8.2 7.95359296552876e-05
-8.15 7.50968622885692e-05
-8.1 6.94988192977465e-05
-8.05 6.26897705721629e-05
-8 5.46244802063632e-05
-7.95 4.52654868076893e-05
-7.9 3.45840908141194e-05
-7.85 2.25613401818802e-05
-7.8 9.18900510332085e-06
-7.75 -5.52946826098945e-06
-7.7 -2.1578035699039e-05
-7.65 -3.89271757864424e-05
-7.6 -5.75330654872598e-05
-7.55 -7.73368228700041e-05
-7.5 -9.82638297461679e-05
-7.45 -0.000120223147424197
-7.4 -0.00014310703908075
-7.35 -0.000166790612474759
-7.3 -0.000191131596859672
-7.25 -0.000215970267976467
-7.2 -0.000241129534926024
-7.15 -0.000266415202515243
-7.1 -0.000291616422338378
-7.05 -0.000316506345384692
-7 -0.000340842988347214
-6.95 -0.00036437032503684
-6.9 -0.000386819613373097
-6.85 -0.000407910967319816
-6.8 -0.000427355181853267
-6.75 -0.000444855817584881
-6.7 -0.000460111550004024
-6.65 -0.000472818786452251
-6.6 -0.00048267455188366
-6.55 -0.000489379642201634
-6.5 -0.000492642041486401
-6.45 -0.000492180596737367
-6.4 -0.000487728940846821
-6.35 -0.000479039651396319
-6.3 -0.000465888629523669
-6.25 -0.000448079679548223
-6.2 -0.000425449266267572
-6.15 -0.000397871422853676
-6.1 -0.000365262778086255
-6.05 -0.000327587667273126
-6 -0.000284863286629551
-5.95 -0.000237164846132466
-5.9 -0.000184630670942793
-5.85 -0.00012746719641479
-5.8 -6.59537965019116e-05
-5.75 -4.47380043131279e-07
-5.7 6.86133160067071e-05
-5.65 0.000140703812830236
-5.6 0.000215210437447991
-5.55 0.000291427419379911
-5.5 0.000368554629314997
-5.45 0.000445696058316039
-5.4 0.000521859141473692
-5.35 0.000595955035175923
-5.3 0.000666799962227874
-5.25 0.000733117743891597
-5.2 0.000793543642458109
-5.15 0.000846629642153354
-5.1 0.000890851299946198
-5.05 0.000924616301094688
-5 0.000946274856952936
-4.95 0.000954132084572572
-4.9 0.000946462508867349
-4.85 0.000921526828453741
-4.8 0.000877591085608383
-4.75 0.000812948378955435
-4.7 0.000725943254358616
-4.65 0.000614998904872502
-4.6 0.000478647304315983
-4.55 0.000315562390858608
-4.5 0.000124596406727632
-4.45 -9.51805125020063e-05
-4.4 -0.000344437420855915
-4.35 -0.000623536257187005
-4.3 -0.000932482114197213
-4.25 -0.00127087006784652
-4.2 -0.00163782858277997
-4.15 -0.00203195954278302
-4.1 -0.00245127499338776
-4.05 -0.00289313072699142
-4 -0.00335415688960771
-3.95 -0.00383018584302616
-3.9 -0.00431617757705395
-3.85 -0.00480614303396192
-3.8 -0.00529306578148933
-3.75 -0.00576882255193241
-3.7 -0.00622410325298585
-3.65 -0.0066483311510201
-3.6 -0.00702958402908401
-3.55 -0.00735451722965084
-3.5 -0.00760828960530763
-3.45 -0.00777449351833238
-3.4 -0.00783509015120395
-3.35 -0.00777035151292275
-3.3 -0.00755881064849369
-3.25 -0.00717722167848803
-3.2 -0.00660053140926396
-3.15 -0.00580186435874538
-3.1 -0.00475252313375509
-3.05 -0.00342200616847442
-3 -0.00177804488498291
-2.95 0.000213337638969144
-2.9 0.00258774441800066
-2.85 0.00538229669192546
-2.8 0.0086354985013054
-2.75 0.0123870719008077
-2.7 0.0166777611955004
-2.65 0.0215491048323724
-2.6 0.0270431738869774
-2.55 0.0332022764555007
-2.5 0.0400686276967663
-2.45 0.0476839857662613
-2.4 0.0560892544429401
-2.35 0.0653240538652372
-2.3 0.0754262614591655
-2.25 0.0864315258502394
-2.2 0.0983727572917039
-2.15 0.111279598901533
-2.1 0.125177883765242
-2.05 0.14008908371436
-2 0.15602975631331
-1.95 0.173010997260073
-1.9 0.191037906001901
-1.85 0.210109072835728
-1.8 0.23021609595857
-1.75 0.25134313654491
-1.7 0.273466519192283
-1.65 0.296554385020606
-1.6 0.320566405394189
-1.55 0.345453565043401
-1.5 0.37115802338546
-1.45 0.397613062286817
-1.4 0.424743127654444
-1.35 0.45246397118355
-1.3 0.480682897356409
-1.25 0.509299119401534
-1.2 0.538204226406602
-1.15 0.567282762159165
-1.1 0.596412914598038
-1.05 0.625467313031788
-1 0.654313928559581
-0.949999999999999 0.682817071458226
-0.899999999999999 0.710838477725525
-0.849999999999998 0.738238475545678
-0.799999999999997 0.764877221223594
-0.75 0.790615993183723
-0.699999999999999 0.815318532016743
-0.649999999999999 0.8388524143697
-0.599999999999998 0.861090448819801
-0.549999999999997 0.881912082891224
-0.5 0.901204812260664
-0.449999999999999 0.918865586211697
-0.399999999999999 0.93480220786983
-0.349999999999998 0.94893473398944
-0.299999999999997 0.961196886907262
-0.25 0.971537498150275
-0.199999999999999 0.979921995845451
-0.149999999999999 0.986333865236644
-0.0999999999999979 0.990775571706888
-0.0499999999999972 0.993266562904085
0 0.993832109568215
0.0500000000000007 0.99248530135183
0.100000000000001 0.989220632623621
0.150000000000002 0.984023390706003
0.200000000000003 0.976886696055583
0.25 0.967819403149016
0.300000000000001 0.956847374857636
0.350000000000001 0.944012772853572
0.400000000000002 0.929372879265216
0.450000000000003 0.912998815590896
0.5 0.894974236915303
0.550000000000001 0.875394012593247
0.600000000000001 0.854362892095766
0.650000000000002 0.831994155584067
0.700000000000003 0.808408252325397
0.75 0.783731433476982
0.800000000000001 0.758094388385594
0.850000000000001 0.731630895329006
0.900000000000002 0.70447649866091
0.950000000000003 0.676767224733271
1 0.648638348867579
1.05 0.620223225120386
1.1 0.591652189715941
1.15 0.563051547866917
1.2 0.534542652333288
1.25 0.506241080534889
1.3 0.478255915386672
1.35 0.450689133315838
1.4 0.423635101191917
1.45 0.397180182196222
1.5 0.371402449013051
1.55 0.346371501174181
1.6 0.322148381957501
1.65 0.298785588952229
1.7 0.27632717127756
1.75 0.254808905518026
1.8 0.234258541856792
1.85 0.214696112020985
1.9 0.196134291466367
1.95 0.178578808719638
2 0.162028894543686
2.05 0.146477762878893
2.1 0.131913115286423
2.15 0.118317660834932
2.2 0.105669643800664
2.25 0.0939433720981052
2.3 0.0831097399843491
2.35 0.0731367392604837
2.4 0.0639899539072699
2.45 0.0556330338221005
2.5 0.0480281440533147
2.55 0.0411363866418529
2.6 0.034918192866365
2.65 0.0293336843356916
2.7 0.0243430019737017
2.75 0.0199066024894521
2.8 0.0159855224161921
2.85 0.0125416102333997
2.9 0.00953772745601677
2.95 0.00693791988503842
3 0.00470756046556214
3.05 0.00281346539529858
3.1 0.00122398527217656
3.15 -9.09268315791623e-05
3.2 -0.00115966842488763
3.25 -0.00200895981926267
3.3 -0.00266383356537444
3.35 -0.00314763919357554
3.4 -0.00348206140938744
3.45 -0.00368714997498174
3.5 -0.00378135960147617
3.55 -0.00378159828062157
3.6 -0.0037032825948166
3.65 -0.00356039865840457
3.7 -0.0033655674583952
3.75 -0.00313011347709921
3.8 -0.0028641355910717
3.85 -0.00257657934896366
3.9 -0.00227530983436128
3.95 -0.00196718441767586
4 -0.00165812479308777
4.05 -0.00135318778210279
4.1 -0.00105663446428306
4.15 -0.000771997268141618
4.2 -0.000502144721134303
4.25 -0.000249343617330394
4.3 -1.53184149497381e-05
4.35 0.000198692276173933
4.4 0.000391882214664585
4.45 0.000563827115222384
4.5 0.000714437331009924
4.55 0.000843913629520568
4.6 0.000952706036055351
4.65 0.00104147569791096
4.7 0.00111105970458307
4.75 0.00116243878439696
4.8 0.00119670778569173
4.85 0.00121504884072805
4.9 0.00121870710260505
4.95 0.00120896893942612
5 0.00118714246553053
5.05 0.00115454028661387
5.1 0.00111246433381947
5.15 0.00106219266123575
5.2 0.0010049680815392
5.25 0.000941988515650107
5.3 0.000874398934104791
5.35 0.000803284770290165
5.4 0.00072966668864356
5.45 0.000654496594309942
5.5 0.000578654774497756
5.55 0.000502948065818039
5.6 0.000428108946171051
5.65 0.000354795454208684
5.7 0.000283591844002726
5.75 0.000215009887247526
5.8 0.000149490740083634
5.85 8.74072964137563e-05
5.9 2.90669543644891e-05
5.95 -2.52852726991997e-05
6 -7.54633644981404e-05
6.05 -0.000121336680763749
6.1 -0.00016282618148628
6.15 -0.000199900530776337
6.2 -0.000232572130316277
6.25 -0.000260893124196678
6.3 -0.000284951412893623
6.35 -0.000304866710253581
6.4 -0.000320786673621496
6.45 -0.000332883133679915
6.5 -0.00034134844716735
6.55 -0.000346391992415757
6.6 -0.000348236824592582
6.65 -0.000347116504653448
6.7 -0.000343272113307768
6.75 -0.000336949458771049
6.8 -0.000328396484723095
6.85 -0.000317860882709128
6.9 -0.000305587911208332
6.95 -0.000291818421748579
7 -0.000276787090763572
7.05 -0.000260720854365151
7.1 -0.000243837541834792
7.15 -0.000226344702419406
7.2 -0.000208438618942276
7.25 -0.00019030350080498
7.3 -0.000172110848154545
7.35 -0.00015401897831611
7.4 -0.00013617270503879
7.45 -0.000118703160664976
7.5 -0.00010172775100467
7.55 -8.53502324699908e-05
7.6 -6.9660900894325e-05
7.65 -5.4736881418989e-05
7.7 -4.06425088712524e-05
7.75 -2.74297881744699e-05
7.8 -1.51389245174084e-05
7.85 -3.79891325912634e-06
7.9 6.57182014840413e-06
7.95 1.59647395816327e-05
8 2.43804859721828e-05
8.05 3.18281418621047e-05
8.1 3.83244808400368e-05
8.15 4.38932094133429e-05
8.2 4.85642083527234e-05
8.25 5.23727800112259e-05
8.3 5.53589075739681e-05
8.35 5.7566531642978e-05
8.4 5.9042849007813e-05
8.45 5.98376379012368e-05
8.5 6.00026134941251e-05
8.55 5.9590816848562e-05
8.6 5.86560400260982e-05
8.65 5.72522895424074e-05
8.7 5.54332898728069e-05
8.75 5.32520282477332e-05
8.8 5.07603415353898e-05
8.85 4.80085455922255e-05
8.9 4.50451070721778e-05
8.95 4.19163573239482e-05
9 3.86662476729023e-05
9.05 3.53361450811805e-05
9.1 3.19646669066548e-05
9.15 2.85875532386321e-05
9.2 2.52375750755778e-05
9.25 2.19444764273127e-05
9.3 1.87349482705726e-05
9.35 1.56326321618006e-05
9.4 1.26581512136541e-05
9.45 9.82916607088608e-06
9.5 7.16045347578991e-06
9.55 4.66400499194002e-06
9.6 2.34914345606461e-06
9.65 2.22654750014249e-07
9.7 -1.71106747367704e-06
9.75 -3.44986641987564e-06
9.8 -4.99365836452685e-06
9.85 -6.34426259630656e-06
9.9 -7.50522712651399e-06
9.95 -8.481652094563e-06
10 -9.28001267443643e-06
10.05 -9.90798315807886e-06
10.1 -1.03742637565552e-05
10.15 -1.06884115204808e-05
10.2 -1.08606766392472e-05
10.25 -1.09018452353684e-05
10.3 -1.08230896272141e-05
10.35 -1.06358268917426e-05
10.4 -1.0351586419775e-05
10.45 -9.98188702093491e-06
10.5 -9.53812400458097e-06
10.55 -9.03146653775637e-06
10.6 -8.47276546212227e-06
10.65 -7.87247163968877e-06
10.7 -7.24056479245426e-06
10.75 -6.58649270425612e-06
10.8 -5.91912056456747e-06
10.85 -5.24669015389022e-06
10.9 -4.57678849894715e-06
10.95 -3.91632556312706e-06
11 -3.27152048356565e-06
11.05 -2.64789582075012e-06
11.1 -2.05027924944528e-06
11.15 -1.482812090812e-06
11.2 -9.4896406452716e-07
11.25 -4.51553626163606e-07
11.3 7.22675135089132e-09
11.35 4.25780993143994e-07
11.4 8.03076169196302e-07
11.45 1.13860619491455e-06
11.5 1.43235309056152e-06
11.55 1.68474638267216e-06
11.6 1.89662120453174e-06
11.65 2.06917562318174e-06
11.7 2.20392768779253e-06
11.75 2.30267265913483e-06
11.8 2.36744084281324e-06
11.85 2.40045641040115e-06
11.9 2.40409755311975e-06
11.95 2.38085827269554e-06
12 2.33331207394341e-06
12.05 2.26407778386046e-06
12.1 2.1757876829523e-06
12.15 2.07105809648814e-06
12.2 1.95246255670057e-06
12.25 1.82250761188115e-06
12.3 1.68361132511101e-06
12.35 1.53808447420694e-06
12.4 1.38811443552597e-06
12.45 1.2357517076865e-06
12.5 1.08289900713168e-06
12.55 9.31302845849632e-07
12.6 7.82547482510653e-07
12.65 6.38051121795015e-07
12.7 4.99064222745897e-07
12.75 3.66669765549576e-07
12.8 2.41785317152416e-07
12.85 1.25166729486214e-07
12.9 1.74132996858352e-08
12.95 -8.10257805741635e-08
13 -1.69843859757346e-07
13.05 -2.48868316698843e-07
13.1 -3.18051274644537e-07
13.15 -3.77459702516471e-07
13.2 -4.27265060621702e-07
13.25 -4.67732640612398e-07
13.3 -4.99210741057422e-07
13.35 -5.22119810666999e-07
13.4 -5.36941681186273e-07
13.45 -5.44209001400442e-07
13.5 -5.44494972727692e-07
13.55 -5.38403475663221e-07
13.6 -5.26559665017417e-07
13.65 -5.0960110059355e-07
13.7 -4.88169468795634e-07
13.75 -4.62902939755359e-07
13.8 -4.34429194017481e-07
13.85 -4.03359142714051e-07
13.9 -3.70281355566322e-07
13.95 -3.35757202044921e-07
14 -3.00316702648542e-07
14.05 -2.6445507957257e-07
14.1 -2.28629989064873e-07
14.15 -1.93259411529137e-07
14.2 -1.58720169949684e-07
14.25 -1.25347042479504e-07
14.3 -9.34324310505381e-08
14.35 -6.32265446193376e-08
14.4 -3.49380531323255e-08
14.45 -8.73516645660815e-09
14.5 1.52529086573789e-08
14.55 3.69341810731344e-08
14.6 5.62518046945562e-08
14.65 7.31817717325231e-08
14.7 8.77304156754546e-08
14.75 9.99317683411627e-08
14.8 1.09844813511716e-07
14.85 1.17550677439459e-07
14.9 1.23149794011795e-07
14.95 1.26759079625336e-07
15 1.28509149895861e-07
15.05 1.28541607266992e-07
15.1 1.27006425423361e-07
15.15 1.24059453206641e-07
15.2 1.19860057515898e-07
15.25 1.14568921484926e-07
15.3 1.08346011103209e-07
15.35 1.01348720415042e-07
15.4 9.3730202520979e-08
15.45 8.56378908414325e-08
15.5 7.72122125046295e-08
15.55 6.85854933075509e-08
15.6 5.98810514827143e-08
15.65 5.12124754961796e-08
15.7 4.26830793102234e-08
15.75 3.43855269719216e-08
15.8 2.64016170377198e-08
15.85 1.88022162125799e-08
15.9 1.16473306666354e-08
15.95 4.98630278640021e-09
16 -1.14187938662333e-09
16.05 -6.70817308941043e-09
16.1 -1.16929853342053e-08
16.15 -1.60856041237106e-08
16.2 -1.98835693492183e-08
16.25 -2.30919960057343e-08
16.3 -2.57228619026326e-08
16.35 -2.77942714831072e-08
16.4 -2.93297067060701e-08
16.45 -3.03572752055082e-08
16.5 -3.09089651397473e-08
16.55 -3.10199152912847e-08
16.6 -3.07277080909559e-08
16.65 -3.00716923316987e-08
16.7 -2.90923414197152e-08
16.75 -2.78306520962444e-08
16.8 -2.63275876622742e-08
16.85 -2.46235688612021e-08
16.9 -2.27580147294795e-08
16.95 -2.07689349203647e-08
17 -1.8692574247691e-08
17.05 -1.65631094905715e-08
17.1 -1.44123978506821e-08
17.15 -1.22697758646286e-08
17.2 -1.01619070473315e-08
17.25 -8.11267607984189e-09
17.3 -6.14312695709507e-09
17.35 -4.27144217756262e-09
17.4 -2.51295978654168e-09
17.45 -8.8022487619267e-10
17.5 6.16928003947745e-10
17.55 1.97126516529147e-09
17.6 3.17802050673652e-09
17.65 4.23474231963048e-09
17.7 5.14112378705803e-09
17.75 5.89882069818944e-09
17.8 6.51125976689507e-09
17.85 6.98344078050068e-09
17.9 7.32173561403857e-09
17.95 7.53368693221985e-09
18 7.62780917011562e-09
18.05 7.61339413855824e-09
18.1 7.50032334575295e-09
18.15 7.29888886650615e-09
18.2 7.01962432856275e-09
18.25 6.67314732526119e-09
18.3 6.27001430822296e-09
18.35 5.82058876594484e-09
18.4 5.33492325648159e-09
18.45 4.82265563708923e-09
18.5 4.29291962260841e-09
18.55 3.75426960903492e-09
18.6 3.21461952036174e-09
18.65 2.68119527627898e-09
18.7 2.16050033628406e-09
18.75 1.65829365249548e-09
18.8 1.17957925902962e-09
18.85 7.28606639994013e-10
18.9 3.08880950552688e-10
18.95 -7.68178844896983e-11
19 -4.26408203352956e-10
19.05 -7.38472797332804e-10
19.1 -1.01221928697324e-09
19.15 -1.2474357020994e-09
19.2 -1.44444226012202e-09
19.25 -1.60404030267872e-09
19.3 -1.72745930666763e-09
19.35 -1.81630283342254e-09
19.4 -1.87249422054155e-09
19.45 -1.8982227560574e-09
19.5 -1.89589100553448e-09
19.55 -1.86806389055303e-09
19.6 -1.81742004308879e-09
19.65 -1.74670588563828e-09
19.7 -1.65869281261344e-09
19.75 -1.55613777548606e-09
19.8 -1.44174750325609e-09
19.85 -1.31814652180699e-09
19.9 -1.18784907125298e-09
19.95 -1.05323496003373e-09
20 -9.16529338730226e-10
20.05 -7.79786325718521e-10
20.1 -6.44876371112766e-10
20.15 -5.13477205148317e-10
20.2 -3.8706818230921e-10
20.25 -2.66927803121372e-10
20.3 -1.54134171549302e-10
20.35 -4.95681272191534e-11
20.4 4.60812219447541e-11
20.45 1.32308849882073e-10
20.5 2.08784332818138e-10
20.55 2.75340827428577e-10
20.6 3.31962790379615e-10
20.65 3.78772715529706e-10
20.7 4.16017154626217e-10
20.75 4.44052274175566e-10
20.8 4.6332918571075e-10
20.85 4.74379269328337e-10
20.9 4.77799691511809e-10
20.95 4.74239298281061e-10
21 4.64385043974003e-10
21.05 4.48949094820434e-10
21.1 4.28656725232335e-10
21.15 4.04235103704829e-10
21.2 3.76403044666794e-10
21.25 3.45861782779483e-10
21.3 3.13286807265497e-10
21.35 2.79320776039144e-10
21.4 2.44567512852337e-10
21.45 2.09587075488041e-10
21.5 1.74891869317119e-10
21.55 1.40943768349035e-10
21.6 1.08152195287511e-10
21.65 7.68731030629433e-11
21.7 4.74087928440418e-11
21.75 2.00084976010938e-11
21.8 -5.13034414705416e-12
21.85 -2.78602027863398e-11
21.9 -4.80810403171275e-11
21.95 -6.57374417954567e-11
22 -8.08153752492108e-11
22.05 -9.33386580378218e-11
22.1 -1.03365204920596e-10
22.15 -1.10983129583523e-10
22.2 -1.16306767165937e-10
22.25 -1.19472680544725e-10
22.3 -1.20635707890898e-10
22.35 -1.19965103423776e-10
22.4 -1.17640817459648e-10
22.45 -1.13849955886356e-10
22.5 -1.08783453188017e-10
22.55 -1.02632987182555e-10
22.6 -9.55881577982758e-11
22.65 -8.78339465751742e-11
22.7 -7.95484681940173e-11
22.75 -7.09010202644135e-11
22.8 -6.20504328861213e-11
22.85 -5.31437151708957e-11
22.9 -4.43149920018346e-11
22.95 -3.56847208318265e-11
23 -2.73591752928922e-11
23.05 -1.94301798072659e-11
23.1 -1.19750772555844e-11
23.15 -5.05691005810046e-12
23.2 1.27520625346774e-12
23.25 6.98553877256478e-12
23.3 1.20510596146724e-11
23.35 1.64606274706336e-11
23.4 2.02140683036799e-11
23.45 2.33211769098144e-11
23.5 2.58006602621214e-11
23.55 2.76790425397943e-11
23.6 2.89895505367718e-11
23.65 2.97709967870287e-11
23.7 3.00666762671074e-11
23.75 2.99232909734646e-11
23.8 2.93899150530481e-11
23.85 2.85170115186968e-11
23.9 2.73555099327259e-11
23.95 2.59559528162876e-11
24 2.43677169600838e-11
24.05 2.26383142924016e-11
24.1 2.08127755191708e-11
24.15 1.89331184010443e-11
24.2 1.70379012848891e-11
24.25 1.51618613694916e-11
24.3 1.33356361631343e-11
24.35 1.15855656870387e-11
24.4 9.9335721943282e-12
24.45 8.39711350795036e-12
24.5 6.98920552988759e-12
24.55 5.71850903333464e-12
24.6 4.58947551329801e-12
24.65 3.60254663206575e-12
24.7 2.75440164606083e-12
24.75 2.03824713086452e-12
24.8 1.44414332232454e-12
24.85 9.59361454012985e-13
24.9 5.68766585166519e-13
24.95 2.55220569035713e-13
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 6.21727196663172e-12
-24.9 1.2426195019601e-11
-24.85 1.85822517889596e-11
-24.8 2.46378694817115e-11
-24.75 3.05422237824332e-11
-24.7 3.62411309622861e-11
-24.65 4.16770395648763e-11
-24.6 4.67891318125186e-11
-24.55 5.1513543444704e-11
-24.5 5.5783709067855e-11
-24.45 5.95308382702817e-11
-24.4 6.26845257497839e-11
-24.35 6.51734965276418e-11
-24.3 6.69264849987711e-11
-24.25 6.78732441136155e-11
-24.2 6.79456784259987e-11
-24.15 6.70790920988353e-11
-24.1 6.5213540265502e-11
-24.05 6.22952694309528e-11
-24 5.82782298982787e-11
-23.95 5.31256405609223e-11
-23.9 4.68115838480785e-11
-23.85 3.93226061928966e-11
-23.8 3.06592971535569e-11
-23.75 2.08378183009833e-11
-23.7 9.89135123943281e-12
-23.65 -2.12856730676231e-12
-23.6 -1.51508564801216e-11
-23.55 -2.90838821594334e-11
-23.5 -4.38146617429652e-11
-23.45 -5.92083166128637e-11
-23.4 -7.51078052612976e-11
-23.35 -9.13339687167271e-11
-23.3 -1.07685917983719e-10
-23.25 -1.23941790680314e-10
-23.2 -1.39859900908012e-10
-23.15 -1.55180302613237e-10
-23.1 -1.69627214051221e-10
-23.05 -1.8291144794816e-10
-23 -1.94733281668042e-10
-22.95 -2.04785765994522e-10
-22.9 -2.1275846436169e-10
-22.85 -2.18341607127274e-10
-22.8 -2.21230637842191e-10
-22.75 -2.21131120506844e-10
-22.7 -2.17763968603317e-10
-22.65 -2.10870948350582e-10
-22.6 -2.00220400253994e-10
-22.55 -1.8561311472733e-10
-22.5 -1.66888289480738e-10
-22.45 -1.43929488624206e-10
-22.4 -1.16670516173296e-10
-22.35 -8.510111000644e-11
-22.3 -4.9272356459561e-11
-22.25 -9.30172080411508e-12
-22.2 3.46224150112035e-11
-22.15 8.22368186192669e-11
-22.1 1.33200190037934e-10
-22.05 1.8709077334152e-10
-22 2.43404907675828e-10
-21.95 3.01556624502389e-10
-21.9 3.60878392525906e-10
-21.85 4.20623104402627e-10
-21.8 4.79967389983918e-10
-21.75 5.3801632947836e-10
-21.7 5.93809626502055e-10
-21.65 6.46329285542629e-10
-21.6 6.9450882092914e-10
-21.55 7.3724400505077e-10
-21.5 7.73405142407726e-10
-21.45 8.01850833248522e-10
-21.4 8.21443166224365e-10
-21.35 8.31064253885216e-10
-21.3 8.29633998200537e-10
-21.25 8.16128945923725e-10
-21.2 7.89602065789897e-10
-21.15 7.49203251622406e-10
-21.1 6.94200327805877e-10
-21.05 6.24000306672499e-10
-21 5.38170621578934e-10
-20.95 4.36460035279669e-10
-20.9 3.18818901101853e-10
-20.85 1.85418434881194e-10
-20.8 3.66686391185569e-11
-20.75 -1.26765492147294e-10
-20.7 -3.03949868201126e-10
-20.65 -4.93669681155767e-10
-20.6 -6.94420654533575e-10
-20.55 -9.04403539533083e-10
-20.5 -1.12152222603431e-09
-20.45 -1.34338581777994e-09
-20.4 -1.56731499721419e-09
-20.35 -1.79035297495249e-09
-20.3 -2.00928128164966e-09
-20.25 -2.22064061606801e-09
-20.2 -2.42075691244283e-09
-20.15 -2.60577273291613e-09
-20.1 -2.77168402707644e-09
-20.05 -2.91438223082325e-09
-20 -3.02970160129888e-09
-19.95 -3.11347160404053e-09
-19.9 -3.16157408345759e-09
-19.85 -3.17000485900585e-09
-19.8 -3.13493929789692e-09
-19.75 -3.05280132184549e-09
-19.7 -2.92033521132471e-09
-19.65 -2.73467947727689e-09
-19.6 -2.49344197851465e-09
-19.55 -2.19477537452988e-09
-19.5 -1.8374519195631e-09
-19.45 -1.42093652608932e-09
-19.4 -9.45456955909203e-10
-19.35 -4.12069936382376e-10
-19.3 1.77278050401229e-10
-19.25 8.19696594965409e-10
-19.2 1.51130511696957e-09
-19.15 2.24719587125112e-09
-19.1 3.02140751447486e-09
-19.05 3.82691051598326e-09
-19 4.6556056495467e-09
-18.95 5.49833673540755e-09
-18.9 6.34491871347587e-09
-18.85 7.18418201815641e-09
-18.8 8.00403409269298e-09
-18.75 8.79153872599334e-09
-18.7 9.53301371781536e-09
-18.65 1.02141471794253e-08
-18.6 1.08201325571771e-08
-18.55 1.133582222704e-08
-18.5 1.17458992503991e-08
-18.45 1.20350666073166e-08
-18.4 1.21882529350693e-08
-18.35 1.21908334997382e-08
-18.3 1.20288648198585e-08
-18.25 1.16893310469071e-08
-18.2 1.11603998913457e-08
-18.15 1.04316855689751e-08
-18.1 9.49451593472617e-09
-18.05 8.3422006742046e-09
-18 6.97029714203852e-09
-17.95 5.37687017525117e-09
-17.9 3.56274197452996e-09
-17.85 1.53172794150861e-09
-17.8 -7.09145808838881e-10
-17.75 -3.14944766977266e-09
-17.7 -5.77517298975513e-09
-17.65 -8.56860826793585e-09
-17.6 -1.1508231597765e-08
-17.55 -1.45686537753998e-08
-17.5 -1.77206043433668e-08
-17.45 -2.09309666271655e-08
-17.4 -2.41628655403866e-08
-17.35 -2.73758115803827e-08
-17.3 -3.05259040101847e-08
-17.25 -3.35660957226515e-08
-17.2 -3.64465217100682e-08
-17.15 -3.91148924178257e-08
-17.1 -4.15169525466535e-08
-17.05 -4.35970050874382e-08
-17 -4.52984995303038e-08
-16.95 -4.65646822908669e-08
-16.9 -4.73393064480252e-08
-16.85 -4.75673968970783e-08
-16.8 -4.71960659983149e-08
-16.75 -4.61753737544715e-08
-16.7 -4.44592254917592e-08
-16.65 -4.20062989606187e-08
-16.6 -3.87809917270711e-08
-16.55 -3.4754378707447e-08
-16.5 -2.99051687231291e-08
-16.45 -2.42206480330924e-08
-16.4 -1.76975979563745e-08
-16.35 -1.03431729403749e-08
-16.3 -2.17572478050932e-09
-16.25 6.77444183134901e-09
-16.2 1.64643976417823e-08
-16.15 2.68380165014695e-08
-16.1 3.78255178746162e-08
-16.05 4.93431395870393e-08
-16 6.12929558924471e-08
-15.95 7.35628554120954e-08
-15.9 8.60266927592865e-08
-15.85 9.85446266886005e-08
-15.8 1.10963656403891e-07
-15.75 1.23118366214796e-07
-15.7 1.34831887047193e-07
-15.65 1.45917081389825e-07
-15.6 1.56177956101217e-07
-15.55 1.65411305115211e-07
-15.5 1.73408581480314e-07
-15.45 1.79957995361379e-07
-15.4 1.84846831639065e-07
-15.35 1.87863977583964e-07
-15.3 1.88802647782265e-07
-15.25 1.87463290076461e-07
-15.2 1.83656652788874e-07
-15.15 1.77206989952516e-07
-15.1 1.67955377720742e-07
-15.05 1.55763111605152e-07
-15 1.40515150743861e-07
-14.95 1.22123572075651e-07
-14.9 1.00530994137749e-07
-14.85 7.5713927266044e-08
-14.8 4.7686004307478e-08
-14.75 1.65010436071508e-08
-14.7 -1.77441059405033e-08
-14.65 -5.49069895344281e-08
-14.6 -9.47972936320874e-08
-14.55 -1.37174969010109e-07
-14.5 -1.81748783064977e-07
-14.45 -2.28175354052698e-07
-14.4 -2.76058718663235e-07
-14.35 -3.24950482328991e-07
-14.3 -3.74350598945815e-07
-14.25 -4.23708823214974e-07
-14.2 -4.72426874576883e-07
-14.15 -5.19861346690895e-07
-14.1 -5.65327390616846e-07
-14.05 -6.08103193278583e-07
-14 -6.47435265451554e-07
-13.95 -6.82544545439571e-07
-13.9 -7.12633315823818e-07
-13.85 -7.36892921224184e-07
-13.8 -7.54512264963677e-07
-13.75 -7.64687051936429e-07
-13.7 -7.66629733924855e-07
-13.65 -7.59580102178658e-07
-13.6 -7.42816460355152e-07
-13.55 -7.1566729903434e-07
-13.5 -6.77523381080864e-07
-13.45 -6.27850135254982e-07
-13.4 -5.66200243811239e-07
-13.35 -4.92226298509386e-07
-13.3 -4.05693388646708e-07
-13.25 -3.0649147455932e-07
-13.2 -1.94647390691346e-07
-13.15 -7.03363139572886e-08
-13.1 6.61074741122301e-08
-13.05 2.14180708884781e-07
-13 3.73202329714951e-07
-12.95 5.42305917373484e-07
-12.9 7.20433567662857e-07
-12.85 9.06331386231341e-07
-12.8 1.09854678671536e-06
-12.75 1.29542776928799e-06
-12.7 1.49512434936222e-06
-12.65 1.69559229649921e-06
-12.6 1.89459933143127e-06
-12.55 2.08973391447364e-06
-12.5 2.27841674143607e-06
-12.45 2.45791504344971e-06
-12.4 2.62535976491285e-06
-12.35 2.77776566907855e-06
-12.3 2.91205439373041e-06
-12.25 3.0250804500255e-06
-12.2 3.11366012605838e-06
-12.15 3.17460322318516e-06
-12.1 3.20474751783796e-06
-12.05 3.20099580468889e-06
-12 3.16035533884935e-06
-11.95 3.07997945560928e-06
-11.9 2.95721110635375e-06
-11.85 2.78962800909569e-06
-11.8 2.57508907191195e-06
-11.75 2.31178170787365e-06
-11.7 1.99826962124924e-06
-11.65 1.63354060728145e-06
-11.6 1.21705387216581e-06
-11.55 7.48786346471708e-07
-11.5 2.29277434640688e-07
-11.45 -3.40328384128122e-07
-11.4 -9.58241711837057e-07
-11.35 -1.62199177198215e-06
-11.3 -2.32839397614763e-06
-11.25 -3.07352216809485e-06
-11.2 -3.85268620004128e-06
-11.15 -4.66041549317029e-06
-11.1 -5.49044922518918e-06
-11.05 -6.33573377158659e-06
-11 -7.18842800379668e-06
-10.95 -8.03991701646836e-06
-10.9 -8.8808348172271e-06
-10.85 -9.701096465526e-06
-10.8 -1.04899400922961e-05
-10.75 -1.12359791690745e-05
-10.7 -1.19272653241368e-05
-10.65 -1.25513619239909e-05
-10.6 -1.30954285515788e-05
-10.55 -1.35463164179535e-05
-10.5 -1.38906746423952e-05
-10.45 -1.4115067227355e-05
-10.4 -1.42061004397839e-05
-10.35 -1.415056018996e-05
-10.3 -1.39355588735678e-05
-10.25 -1.35486910133271e-05
-10.2 -1.29781969038035e-05
-10.15 -1.22131333281457e-05
-10.1 -1.12435502794508e-05
-10.05 -1.00606724833991e-05
-10 -8.65708438395788e-06
-9.95 -7.0269171216018e-06
-9.9 -5.16603590499974e-06
-9.85 -3.0722260538738e-06
-9.8 -7.45375874196577e-07
-9.75 1.81234558145527e-06
-9.7 4.59631791421654e-06
-9.65 7.59930807315706e-06
-9.6 1.08113205513028e-05
-9.55 1.42194613517133e-05
-9.5 1.78078180364579e-05
-9.45 2.15573581986741e-05
-9.4 2.54458487065633e-05
-9.35 2.94477980568378e-05
-9.3 3.35344241424991e-05
-9.25 3.76736496847074e-05
-9.2 4.18301274998309e-05
-9.15 4.59652976695602e-05
-9.1 5.00374785534227e-05
-9.05 5.40019934284453e-05
-9 5.78113343595658e-05
-8.95 6.14153646963322e-05
-8.9 6.476156135629e-05
-8.85 6.77952977932532e-05
-8.8 7.04601682596301e-05
-8.75 7.26983536565532e-05
-8.7 7.4451028924426e-05
-8.65 7.56588115605233e-05
-8.6 7.62622504606067e-05
-8.55 7.62023538694955e-05
-8.5 7.54211547927857e-05
-8.45 7.38623117702813e-05
-8.4 7.14717424432978e-05
-8.35 6.81982868651585e-05
-8.3 6.39943970095298e-05
-8.25 5.88168484275519e-05
-8.2 5.26274694951068e-05
-8.15 4.53938831793136e-05
-8.1 3.70902557420021e-05
-8.05 2.76980462912414e-05
-8 1.72067505939581e-05
-7.95 5.61463207745815e-06
-7.9 -7.07056752037144e-06
-7.85 -2.08309458386826e-05
-7.8 -3.56377943254001e-05
-7.75 -5.14509982077499e-05
-7.7 -6.82184911481911e-05
-7.65 -8.58757740426261e-05
-7.6 -0.00010434550768103
-7.55 -0.000123537189201457
-7.5 -0.000143346922421179
-7.45 -0.000163657292217891
-7.4 -0.000184337353153655
-7.35 -0.000205242742478901
-7.3 -0.000226215927517416
-7.25 -0.000247086597210022
-7.2 -0.000267672207278724
-7.15 -0.000287778688058606
-7.1 -0.000307201323525846
-7.05 -0.00032572580942119
-7 -0.000343129497623291
-6.95 -0.000359182833059952
-6.9 -0.000373650988452089
-6.85 -0.000386295701059712
-6.8 -0.000396877314336547
-6.75 -0.000405157025994986
-6.7 -0.000410899342431524
-6.65 -0.000413874737760227
-6.6 -0.00041386251384444
-6.55 -0.000410653855701176
-6.5 -0.000404055074475677
-6.45 -0.000393891027842885
-6.4 -0.000380008705186229
-6.35 -0.000362280962231089
-6.3 -0.000340610386969992
-6.25 -0.000314933275709514
-6.2 -0.000285223694896237
-6.15 -0.000251497601043169
-6.1 -0.000213816987582193
-6.05 -0.000172294023816812
-6 -0.000127095147348507
-5.95 -7.84450674065573e-05
-5.9 -2.66306324339397e-05
-5.85 2.79954889188909e-05
-5.8 8.501136855279e-05
-5.75 0.000143922681001461
-5.7 0.000204159930897075
-5.65 0.00026507611443553
-5.6 0.00032594488805341
-5.55 0.000385959322143942
-5.5 0.000444231322246791
-5.45 0.000499791804716581
-5.4 0.000551591718374287
-5.35 0.000598504008036822
-5.3 0.000639326620061424
-5.25 0.000672786654086404
-5.2 0.00069754576894613
-5.15 0.000712206954227939
-5.1 0.000715322782056784
-5.05 0.000705405256367624
-5 0.000680937379074718
-4.95 0.000640386554081135
-4.9 0.000582219950890047
-4.85 0.000504921949569992
-4.8 0.000407013787864456
-4.75 0.000287075529183552
-4.7 0.000143770466918884
-4.65 -2.41279241876083e-05
-4.6 -0.000217706385200698
-4.55 -0.000437879522370856
-4.5 -0.000685354622576944
-4.45 -0.000960593561093659
-4.4 -0.00126377174290107
-4.35 -0.00159473403653021
-4.3 -0.0019529476803373
-4.25 -0.00233745216543784
-4.2 -0.0027468061276436
-4.15 -0.00317903131297195
-4.1 -0.0036315537179856
-4.05 -0.00410114204771613
-4 -0.00458384368056015
-3.95 -0.00507491838162385
-3.9 -0.00556877006380686
-3.85 -0.00605887695968518
-3.8 -0.00653772063713228
-3.75 -0.0069967143676773
-3.7 -0.00742613143879418
-3.65 -0.00781503408946803
-3.6 -0.00815120384215028
-3.55 -0.0084210741030556
-3.5 -0.00860966600590883
-3.45 -0.008700528580694
-3.4 -0.00867568443736958
-3.35 -0.00851558226324233
-3.3 -0.00819905753972547
-3.25 -0.00770330298715839
-3.2 -0.00700385034245808
-3.15 -0.00607456516044645
-3.1 -0.00488765640222031
-3.05 -0.00341370262902712
-3 -0.00162169665360572
-2.95 0.000520889491559473
-2.9 0.00304801743269913
-2.85 0.00599497140180984
-2.8 0.00939822157211026
-2.75 0.0132952602436456
-2.7 0.0177244095305941
-2.65 0.0227245994428392
-2.6 0.0283351155491128
-2.55 0.0345953157590342
-2.5 0.0415443161670192
-2.45 0.0492206463612658
-2.4 0.0576618751132016
-2.35 0.0669042079225114
-2.3 0.0769820584938674
-2.25 0.0879275968554598
-2.2 0.0997702774860086
-2.15 0.112536351483634
-2.1 0.126248367472152
-2.05 0.140924666581292
-2 0.156578877438265
-1.95 0.17321941764881
-1.9 0.190849008706084
-1.85 0.209464211629368
-1.8 0.229054990895726
-1.75 0.249604314395838
-1.7 0.271087797238791
-1.65 0.29347339725914
-1.6 0.316721170030734
-1.55 0.340783091030983
-1.5 0.365602952282845
-1.45 0.391116340295857
-1.4 0.417250701419928
-1.35 0.443925499822609
-1.3 0.471052472219218
-1.25 0.498535982247209
-1.2 0.526273476006288
-1.15 0.554156038810672
-1.1 0.582069051648276
-1.05 0.609892944243854
-1 0.637504040010169
-0.949999999999999 0.664775486573874
-0.899999999999999 0.691578264009636
-0.849999999999998 0.717782261431338
-0.799999999999997 0.743257411189658
-0.75 0.767874868614586
-0.699999999999999 0.791508224002696
-0.649999999999999 0.814034732331476
-0.599999999999998 0.835336544881291
-0.549999999999997 0.855301925363126
-0.5 0.873826430941043
-0.449999999999999 0.8908140351116
-0.399999999999999 0.906178163786756
-0.349999999999998 0.919842606620739
-0.299999999999997 0.93174225061401
-0.25 0.94182356062549
-0.199999999999999 0.95004470358646
-0.149999999999999 0.956375194294772
-0.0999999999999979 0.960794970857564
-0.0499999999999972 0.963292948600559
0 0.963865360350498
0.0500000000000007 0.962514410803475
0.100000000000001 0.959247730665086
0.150000000000002 0.954078808948116
0.200000000000003 0.947028185737492
0.25 0.938124907399019
0.300000000000001 0.927407757516586
0.350000000000001 0.914926010075321
0.400000000000002 0.900739677521687
0.450000000000003 0.884919336365627
0.5 0.867545633795389
0.550000000000001 0.848708563091744
0.600000000000001 0.828506573721763
0.650000000000002 0.807045564218334
0.700000000000003 0.784437793729392
0.75 0.760800740246158
0.800000000000001 0.736255928522186
0.850000000000001 0.710927747445746
0.900000000000002 0.684942274375041
0.950000000000003 0.658426122218956
1 0.631505323563181
1.05 0.604304264739247
1.1 0.57694468132398
1.15 0.549544725096927
1.2 0.522218110961258
1.25 0.495073350755273
1.3 0.468213079264544
1.35 0.441733476113181
1.4 0.415723785594978
1.45 0.390265934930727
1.5 0.365434249936744
1.55 0.34129526569024
1.6 0.317907628507291
1.65 0.295322084434659
1.7 0.273581548521237
1.75 0.252721248397118
1.8 0.23276893515464
1.85 0.213745154182548
1.9 0.19566356841629
1.95 0.178531326391599
2 0.162349467492367
2.05 0.147113356856602
2.1 0.132813142555689
2.15 0.119434227907754
2.2 0.106957752131254
2.25 0.0953610729825884
2.3 0.0846182455357978
2.35 0.0747004918347455
2.4 0.065576656759709
2.45 0.057213646083627
2.5 0.0495768433324758
2.55 0.0426305026954494
2.6 0.0363381158417539
2.65 0.0306627510818593
2.7 0.0255673638538641
2.75 0.021015078014022
2.8 0.0169694378600494
2.85 0.0133946312138549
2.9 0.0102556842356019
2.95 0.00751862893367568
3 0.0051506445764702
3.05 0.00312017440418965
3.1 0.00139701918509043
3.15 -4.75907356368967e-05
3.2 -0.00124094318084341
3.25 -0.00220880993568805
3.3 -0.00297542884547364
3.35 -0.00356350049578477
3.4 -0.0039941977995375
3.45 -0.00428718687887896
3.5 -0.00446065770694622
3.55 -0.00453136306191579
3.6 -0.00451466444049778
3.65 -0.0044245836773632
3.7 -0.00427385911861223
3.75 -0.00407400529932368
3.8 -0.00383537517583278
3.85 -0.00356722406133936
3.9 -0.00327777450769971
3.95 -0.0029742814660024
4 -0.00266309714318713
4.05 -0.00234973505114115
4.1 -0.0020389328181702
4.15 -0.00173471340039431
4.2 -0.00144044439248437
4.25 -0.00115889519334265
4.3 -0.000892291833024252
4.35 -0.000642369312633973
4.4 -0.000410421349392264
4.45 -0.000197347454849554
4.5 -3.69730566005907e-06
4.55 0.000170287606268382
4.6 0.000324635033726398
4.65 0.000459605713409051
4.7 0.000575659736271261
4.75 0.000673425486445445
4.8 0.000753671074145017
4.85 0.00081727817821942
4.9 0.000865218206255505
4.95 0.000898530674110758
5 0.000918303702308953
5.05 0.00092565652363903
5.1 0.000921723894401421
5.15 0.000907642300886811
5.2 0.000884537852710166
5.25 0.000853515755431501
5.3 0.000815651256361488
5.35 0.000771981959473565
5.4 0.000723501407835021
5.45 0.000671153834847779
5.5 0.000615829988784508
5.55 0.000558363938554877
5.6 0.000499530772284923
5.65 0.000440045104091189
5.7 0.000380560308337763
5.75 0.000321668404641235
5.8 0.000263900520903216
5.85 0.000207727865673853
5.9 0.000153563145158042
5.95 0.00010176236414724
6 5.2626954075487e-05
6.05 6.40617524250824e-06
6.1 -3.67002559938071e-05
6.15 -7.65393605902798e-05
6.2 -0.000113001952734282
6.25 -0.000146019596836958
6.3 -0.000175561500815329
6.35 -0.000201631377677364
6.4 -0.000224264304356114
6.45 -0.000243523603803392
6.5 -0.000259497773552323
6.55 -0.000272297481292495
6.6 -0.000282052645471963
6.65 -0.000288909616546804
6.7 -0.000293028472240576
6.75 -0.000294580438051597
6.8 -0.000293745442253928
6.85 -0.000290709812775988
6.9 -0.000285664121606787
6.95 -0.00027880118077081
7 -0.000270314192425939
7.05 -0.000260395054271155
7.1 -0.000249232820198735
7.15 -0.000237012314985882
7.2 -0.000223912900789316
7.25 -0.000210107392279709
7.3 -0.000195761116426998
7.35 -0.000181031112218557
7.4 -0.000166065464956027
7.45 -0.000151002769229052
7.5 -0.000135971714201259
7.55 -0.000121090784461243
7.6 -0.000106468069385013
7.65 -9.22011737219935e-05
7.7 -7.83772219501659e-05
7.75 -6.50729488429823e-05
7.8 -5.2354868647132e-05
7.85 -4.02795152819458e-05
7.9 -2.88937460340008e-05
7.95 -1.82351013302643e-05
8 -8.33221332583315e-06
8.05 7.94743766023181e-07
8.1 9.1335684471432e-06
8.15 1.66795183989025e-05
8.2 2.34347749404427e-05
8.25 2.94078914745039e-05
8.3 3.46132315857205e-05
8.35 3.9070402110691e-05
8.4 4.28036861403207e-05
8.45 4.58414805461132e-05
8.5 4.8215742246335e-05
8.55 4.99614470482638e-05
8.6 5.11160645218517e-05
8.65 5.17190519807458e-05
8.7 5.18113702711858e-05
8.75 5.14350237001664e-05
8.8 5.06326260735461e-05
8.85 4.94469944644782e-05
8.9 4.79207719944061e-05
8.95 4.60960805845252e-05
9 4.40142043264729e-05
9.05 4.17153038283112e-05
9.1 3.92381616166728e-05
9.15 3.66199584191208e-05
9.2 3.38960799130289e-05
9.25 3.10999533091529e-05
9.3 2.82629129398855e-05
9.35 2.54140938441803e-05
9.4 2.25803521833175e-05
9.45 1.97862111839817e-05
9.5 1.7053831187269e-05
9.55 1.44030022838701e-05
9.6 1.1851157936291e-05
9.65 9.41340792795858e-06
9.7 7.10258893571356e-06
9.75 4.9293309957101e-06
9.8 2.90213812223827e-06
9.85 1.0274813435163e-06
9.9 -6.9009756295259e-07
9.95 -2.24787332135352e-06
10 -3.64481703738239e-06
10.05 -4.88147029531824e-06
10.1 -5.95981499702586e-06
10.15 -6.88314039539316e-06
10.2 -7.65590869522184e-06
10.25 -8.2836205089275e-06
10.3 -8.77268136368164e-06
10.35 -9.13027036192905e-06
10.4 -9.36421199959464e-06
10.45 -9.48285204676427e-06
10.5 -9.49493829515093e-06
10.55 -9.40950687615346e-06
10.6 -9.2357747536376e-06
10.65 -8.98303889751411e-06
10.7 -8.66058254849044e-06
10.75 -8.27758889169825e-06
10.8 -7.84306236784864e-06
10.85 -7.36575776567318e-06
10.9 -6.85411715913271e-06
10.95 -6.31621467761303e-06
11 -5.75970902740138e-06
11.05 -5.19180361840964e-06
11.1 -4.61921409157327e-06
11.15 -4.04814298973994e-06
11.2 -3.48426126824005e-06
11.25 -2.93269630071545e-06
11.3 -2.39802600113412e-06
11.35 -1.88427865414526e-06
11.4 -1.3949380228958e-06
11.45 -9.32953285955905e-07
11.5 -5.00753342870517e-07
11.55 -1.00265020815402e-07
11.6 2.67065287391638e-07
11.65 6.00247021396217e-07
11.7 8.98718348545988e-07
11.75 1.16231700698902e-06
11.8 1.39124953359047e-06
11.85 1.58605929674446e-06
11.9 1.74759373453262e-06
11.95 1.8769711766814e-06
12 1.97554760476598e-06
12.05 2.04488367946049e-06
12.1 2.08671233669755e-06
12.15 2.10290722671601e-06
12.2 2.09545224147337e-06
12.25 2.06641234709139e-06
12.3 2.01790590918403e-06
12.35 1.95207867036194e-06
12.4 1.87107951117055e-06
12.45 1.77703809843333e-06
12.5 1.67204449864591e-06
12.55 1.5581308088884e-06
12.6 1.43725483385476e-06
12.65 1.31128581517872e-06
12.7 1.18199219838228e-06
12.75 1.05103140357773e-06
12.8 9.19941548588677e-07
12.85 7.90135057468762e-07
12.9 6.62894073517331e-07
12.95 5.39367583828322e-07
13 4.20570152152591e-07
13.05 3.07382148378624e-07
13.1 2.00551356199796e-07
13.15 1.00695835481822e-07
13.2 8.30791240267324e-09
13.25 -7.62408314713677e-08
13.3 -1.52693700475561e-07
13.35 -2.20902284925618e-07
13.4 -2.8081924629007e-07
13.45 -3.32490610511842e-07
13.5 -3.76047688269922e-07
13.55 -4.11698735806948e-07
13.6 -4.39720464000261e-07
13.65 -4.60449496739339e-07
13.7 -4.74273872506825e-07
13.75 -4.81624675456705e-07
13.8 -4.82967874350902e-07
13.85 -4.78796439559985e-07
13.9 -4.69622800054845e-07
13.95 -4.55971694008517e-07
14 -4.38373458378748e-07
14.05 -4.17357794733718e-07
14.1 -3.93448040689542e-07
14.15 -3.67155968715422e-07
14.2 -3.38977126789572e-07
14.25 -3.0938672850765e-07
14.3 -2.78836093798888e-07
14.35 -2.4774963542952e-07
14.4 -2.16522380996805e-07
14.45 -1.85518015161348e-07
14.5 -1.5506742244458e-07
14.55 -1.25467707040033e-07
14.6 -9.69816627525919e-08
14.65 -6.9837663384882e-08
14.7 -4.42299416244343e-08
14.75 -2.03192227344981e-08
14.8 1.7663219038272e-09
14.85 2.19298371331896e-08
14.9 4.01042983170443e-08
14.95 5.62508135839041e-08
15 7.03567495454727e-08
15.05 8.24337151988147e-08
15.1 9.25154375895615e-08
15.15 1.00655561399138e-07
15.2 1.06925402960352e-07
15.25 1.11411687338635e-07
15.3 1.14214295076639e-07
15.35 1.15444043022886e-07
15.4 1.15220521384872e-07
15.45 1.13670006796052e-07
15.5 1.10923468795713e-07
15.55 1.07114684720059e-07
15.6 1.02378475619158e-07
15.65 9.68490734727856e-08
15.7 9.0658627701462e-08
15.75 8.3935856777429e-08
15.8 7.68048486519568e-08
15.85 6.9384011745675e-08
15.9 6.17851764106279e-08
15.95 5.41128450770724e-08
16 4.64635877529301e-08
16.05 3.89255781552188e-08
16.1 3.1578264524523e-08
16.15 2.44921681073022e-08
16.2 1.77288013863623e-08
16.25 1.13406973950867e-08
16.3 5.3715408623646e-09
16.35 -1.43608502594389e-10
16.4 -5.17801056969439e-09
16.45 -9.71286733229367e-09
16.5 -1.37368836054501e-08
16.55 -1.72457759566458e-08
16.6 -2.02417397484468e-08
16.65 -2.2732883875299e-08
16.7 -2.47326423921469e-08
16.75 -2.62591717718621e-08
16.8 -2.73347420026909e-08
16.85 -2.79851291570899e-08
16.9 -2.82390164402446e-08
16.95 -2.81274100707518e-08
17 -2.76830756674789e-08
17.05 -2.69400001250972e-08
17.1 -2.5932883265227e-08
17.15 -2.46966628589349e-08
17.2 -2.32660759371794e-08
17.25 -2.16752586457086e-08
17.3 -1.9957386266099e-08
17.35 -1.8144354420568e-08
17.4 -1.62665019095862e-08
17.45 -1.43523751020931e-08
17.5 -1.24285333114557e-08
17.55 -1.05193941486306e-08
17.6 -8.64711744902543e-09
17.65 -6.83152602234066e-09
17.7 -5.09006117561758e-09
17.75 -3.43777070861839e-09
17.8 -1.88732687678086e-09
17.85 -4.49071659071931e-10
17.9 8.68913445581982e-10
17.95 2.06071594107502e-09
18 3.12248205561445e-09
18.05 4.0522905361089e-09
18.1 4.8500133502326e-09
18.15 5.51716606058862e-09
18.2 6.05675053734117e-09
18.25 6.47309255327787e-09
18.3 6.77167666187248e-09
18.35 6.95898059791319e-09
18.4 7.0423112649599e-09
18.45 7.02964418753108e-09
18.5 6.92946811161641e-09
18.55 6.75063623783793e-09
18.6 6.50222537014622e-09
18.65 6.19340406195118e-09
18.7 5.83331064345767e-09
18.75 5.43094182088837e-09
18.8 4.99505235218607e-09
18.85 4.53406612641391e-09
18.9 4.05599880689331e-09
18.95 3.56839204237653e-09
19 3.07825910724859e-09
19.05 2.59204170166518e-09
19.1 2.11557752621264e-09
19.15 1.65407814346374e-09
19.2 1.21211655083974e-09
19.25 7.93623815431049e-10
19.3 4.0189406165909e-10
19.35 3.95970565104758e-11
19.4 -2.91202395970166e-10
19.45 -5.89019059811108e-10
19.5 -8.52916689580968e-10
19.55 -1.08247308582146e-09
19.6 -1.27774158697085e-09
19.65 -1.43920978013004e-09
19.7 -1.56775618376643e-09
19.75 -1.66460561912177e-09
19.8 -1.73128394470678e-09
19.85 -1.76957278084288e-09
19.9 -1.78146479974644e-09
19.95 -1.76912010211296e-09
20 -1.734824144479e-09
20.05 -1.68094762370282e-09
20.1 -1.60990866654161e-09
20.15 -1.52413761428315e-09
20.2 -1.42604463541943e-09
20.25 -1.31799034406292e-09
20.3 -1.20225954876962e-09
20.35 -1.08103820613585e-09
20.4 -9.56393606397232e-10
20.45 -8.30257774621817e-10
20.5 -7.04414031228254e-10
20.55 -5.80486619677318e-10
20.6 -4.59933277417286e-10
20.65 -3.44040598584134e-10
20.7 -2.33922013580248e-10
20.75 -1.30518191439867e-10
20.8 -3.45996557452158e-11
20.85 5.32286063509149e-11
20.9 1.32520769887364e-10
20.95 2.02982264427583e-10
21 2.64460565329811e-10
21.05 3.16934913848223e-10
21.1 3.60505190712865e-10
21.15 3.95380160109709e-10
21.2 4.21865291076779e-10
21.25 4.40350351553025e-10
21.3 4.51296956968768e-10
21.35 4.55226240650647e-10
21.4 4.52706797723166e-10
21.45 4.44343037905287e-10
21.5 4.30764065892333e-10
21.55 4.12613191148545e-10
21.6 3.90538152116951e-10
21.65 3.65182123310695e-10
21.7 3.37175557677485e-10
21.75 3.07128901198126e-10
21.8 2.7562620204095e-10
21.85 2.43219622873548e-10
21.9 2.10424852236509e-10
21.95 1.7771739929405e-10
22 1.45529745855269e-10
22.05 1.14249320348935e-10
22.1 8.42172504565999e-11
22.15 5.57278443676899e-11
22.2 2.90287451039652e-11
22.25 4.32169804196602e-12
22.3 -1.82361314000494e-11
22.35 -3.85303550023854e-11
22.4 -5.64871400204404e-11
22.45 -7.20706346545903e-11
22.5 -8.52801060279105e-11
22.55 -9.61468543369156e-11
22.6 -1.04730964472287e-10
22.65 -1.1111795340965e-10
22.7 -1.15415368136029e-10
22.75 -1.17749384896569e-10
22.8 -1.18261456207908e-10
22.85 -1.17105047476163e-10
22.9 -1.14442500262382e-10
22.95 -1.10442054335654e-10
23 -1.05275055718272e-10
23.05 -9.91133730269799e-11
23.1 -9.21270396122984e-11
23.15 -8.44821343505387e-11
23.2 -7.63389095003483e-11
23.25 -6.78501698406214e-11
23.3 -5.91596800901459e-11
23.35 -5.04010478992939e-11
23.4 -4.16968510234388e-11
23.45 -3.31579991775471e-11
23.5 -2.48833185817337e-11
23.55 -1.69593450872577e-11
23.6 -9.46031002003491e-12
23.65 -2.44830148808704e-12
23.7 4.02641713998068e-12
23.75 9.92495058055873e-12
23.8 1.52191961822167e-11
23.85 1.98911691349864e-11
23.9 2.39322476081378e-11
23.95 2.73423566359339e-11
24 3.01291088967054e-11
24.05 3.23069196556404e-11
24.1 3.38961120928398e-11
24.15 3.49220280424132e-11
24.2 3.54141578523864e-11
24.25 3.54053016650513e-11
24.3 3.49307729383432e-11
24.35 3.4027653504982e-11
24.4 3.27341079202437e-11
24.45 3.10887633026277e-11
24.5 2.91301593440097e-11
24.55 2.68962716750622e-11
24.6 2.44241103339241e-11
24.65 2.17493937156282e-11
24.7 1.89062970891361e-11
24.75 1.5927273568655e-11
24.8 1.28429443251056e-11
24.85 9.68205382936595e-12
24.9 6.4714850367632e-12
24.95 3.23632865621633e-12
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 -8.62621541978323e-12
-24.9 -1.76268994853014e-11
-24.85 -2.70391638324551e-11
-24.8 -3.68901503474995e-11
-24.75 -4.71951936994363e-11
-24.7 -5.79561095433578e-11
-24.65 -6.91596377271363e-11
-24.6 -8.07760693914424e-11
-24.55 -9.27580860996011e-11
-24.5 -1.05039838052802e-10
-24.45 -1.17536287023141e-10
-24.4 -1.30142837859758e-10
-24.35 -1.42735280282689e-10
-24.3 -1.55170060168917e-10
-24.25 -1.67284896653278e-10
-24.2 -1.78899758115228e-10
-24.15 -1.89818206507421e-10
-24.1 -1.99829115515134e-10
-24.05 -2.08708763733276e-10
-24 -2.1622329943259e-10
-23.95 -2.22131568586565e-10
-23.9 -2.26188292679724e-10
-23.85 -2.28147577456596e-10
-23.8 -2.27766728245061e-10
-23.75 -2.24810341850343e-10
-23.7 -2.19054639325183e-10
-23.65 -2.10291998241549e-10
-23.6 -1.98335637489292e-10
-23.55 -1.83024402181613e-10
-23.5 -1.6422759103497e-10
-23.45 -1.41849763694539e-10
-23.4 -1.15835460980999e-10
-23.35 -8.61737670278666e-11
-23.3 -5.29026388494925e-11
-23.25 -1.61129261170642e-11
-23.2 2.40479980887987e-11
-23.15 6.73730759494646e-11
-23.1 1.13593552694833e-10
-23.05 1.62377024782158e-10
-23 2.13326201712451e-10
-22.95 2.65978455239142e-10
-22.9 3.19806225237977e-10
-22.85 3.74218345816622e-10
-22.8 4.28562348322563e-10
-22.75 4.82127789747441e-10
-22.7 5.34150645628309e-10
-22.65 5.83818795930414e-10
-22.6 6.30278620597906e-10
-22.55 6.72642708531689e-10
-22.5 7.0999866976938e-10
-22.45 7.41419025691802e-10
-22.4 7.65972136273787e-10
-22.35 7.82734106863924e-10
-22.3 7.90801599867282e-10
-22.25 7.89305459185248e-10
-22.2 7.77425037523817e-10
-22.15 7.54403098920271e-10
-22.1 7.19561151278378e-10
-22.05 6.72315046579535e-10
-22 6.12190669999926e-10
-21.95 5.38839523671148e-10
-21.9 4.5205399654181e-10
-21.85 3.51782099004077e-10
-21.8 2.38141429918825e-10
-21.75 1.11432134682237e-10
-21.7 -2.78513937019724e-11
-21.65 -1.79010322681956e-10
-21.6 -3.41132950756552e-10
-21.55 -5.13088292222639e-10
-21.5 -6.93521922593556e-10
-21.45 -8.80854322641748e-10
-21.4 -1.07328194679966e-09
-21.35 -1.26878122564956e-09
-21.3 -1.46511569234692e-09
-21.25 -1.65984639903747e-09
-21.2 -1.85034576154981e-09
-21.15 -2.03381493894834e-09
-21.1 -2.20730481899943e-09
-21.05 -2.36774064137642e-09
-21 -2.51195024770032e-09
-20.95 -2.6366959015367e-09
-20.9 -2.73870957255592e-09
-20.85 -2.8147315275874e-09
-20.8 -2.86155201768907e-09
-20.75 -2.87605579510387e-09
-20.7 -2.85526913763343e-09
-20.65 -2.79640900113053e-09
-20.6 -2.69693386415289e-09
-20.55 -2.55459577303614e-09
-20.5 -2.3674930414817e-09
-20.45 -2.13412300700183e-09
-20.4 -1.85343419803511e-09
-20.35 -1.5248772210813e-09
-20.3 -1.14845363765946e-09
-20.25 -7.24762067126842e-10
-20.2 -2.55040724265697e-10
-20.15 2.58794419109935e-10
-20.1 8.14116670638708e-10
-20.05 1.40756167639449e-09
-20 2.03500731927373e-09
-19.95 2.69156125573468e-09
-19.9 3.37155686082524e-09
-19.85 4.0685583108746e-09
-19.8 4.77537548070701e-09
-19.75 5.48408926747519e-09
-19.7 6.18608787603976e-09
-19.65 6.87211451120815e-09
-19.6 7.53232682020773e-09
-19.55 8.15636831477174e-09
-19.5 8.73345187659647e-09
-19.45 9.25245531328701e-09
-19.4 9.70202878502518e-09
-19.35 1.00707137660243e-08
-19.3 1.03470730405212e-08
-19.25 1.05198310619167e-08
-19.2 1.05780238272088e-08
-19.15 1.05111572387466e-08
-19.1 1.03093727434039e-08
-19.05 9.96361885753634e-09
-19 9.46582700668527e-09
-18.95 8.8090899342136e-09
-18.9 7.9878407652937e-09
-18.85 6.99803065441172e-09
-18.8 5.83730279837297e-09
-18.75 4.50516046530827e-09
-18.7 3.00312657603309e-09
-18.65 1.33489227993865e-09
-18.6 -4.93548104001928e-10
-18.55 -2.47377845701397e-09
-18.5 -4.59486123593073e-09
-18.45 -6.84325953817742e-09
-18.4 -9.20278349741767e-09
-18.35 -1.16545635742216e-08
-18.3 -1.41770531938503e-08
-18.25 -1.6746063034073e-08
-18.2 -1.93348290787751e-08
-18.15 -2.19141163272843e-08
-18.1 -2.44523597845075e-08
-18.05 -2.69158440532491e-08
-18 -2.92689225080225e-08
-17.95 -3.14742766502937e-08
-17.9 -3.34932158299461e-08
-17.85 -3.52860170688597e-08
-17.8 -3.68123042424394e-08
-17.75 -3.80314653668047e-08
-17.7 -3.89031062068363e-08
-17.65 -3.93875378675355e-08
-17.6 -3.94462954629436e-08
-17.55 -3.90426843784012e-08
-17.5 -3.8142350058968e-08
-17.45 -3.67138666755541e-08
-17.4 -3.47293394473832e-08
-17.35 -3.21650148418274e-08
-17.3 -2.90018923377938e-08
-17.25 -2.52263309343309e-08
-17.2 -2.0830643119827e-08
-17.15 -1.58136685970806e-08
-17.1 -1.01813196937082e-08
-17.05 -3.9470900838608e-09
-17 2.86748178600476e-09
-16.95 1.02324033297786e-08
-16.9 1.81088813450262e-08
-16.85 2.6449047236533e-08
-16.8 3.51957626278717e-08
-16.75 4.42825138221233e-08
-16.7 5.3633403236062e-08
-16.65 6.31632454807731e-08
-16.6 7.277777519236e-08
-16.55 8.2373973026706e-08
-16.5 9.18405154208951e-08
-16.45 1.01058352790802e-07
-16.4 1.09901419780788e-07
-16.35 1.18237480009987e-07
-16.3 1.25929106474466e-07
-16.25 1.3283479737111e-07
-16.2 1.38810225614611e-07
-16.15 1.43709618732152e-07
-16.1 1.47387264151541e-07
-16.05 1.49699133159649e-07
-16 1.50504615012519e-07
-15.95 1.49668350841469e-07
-15.9 1.47062155137536e-07
-15.85 1.42567010727564e-07
-15.8 1.36075121298574e-07
-15.75 1.27492003703166e-07
-15.7 1.16738600509308e-07
-15.65 1.03753391565521e-07
-15.6 8.84944817604215e-08
-15.55 7.09416406878631e-08
-15.5 5.10982686097389e-08
-15.45 2.89932619622643e-08
-15.4 4.68275070267097e-09
-15.35 -2.17483209344118e-08
-15.3 -5.01847991846386e-08
-15.25 -8.04801401354236e-08
-15.2 -1.12455472798636e-07
-15.15 -1.45898934551603e-07
-15.1 -1.80565306917214e-07
-15.05 -2.16175978605762e-07
-15 -2.52419261337801e-07
-14.95 -2.88951082197859e-07
-14.9 -3.25396074125638e-07
-14.85 -3.61349083629858e-07
-14.8 -3.9637711190909e-07
-14.75 -4.30021702286626e-07
-14.7 -4.61801783219366e-07
-14.65 -4.91216972134817e-07
-14.6 -5.17751341000836e-07
-14.55 -5.40877639859521e-07
-14.5 -5.60061969583908e-07
-14.45 -5.74768889872911e-07
-14.4 -5.84466943019762e-07
-14.35 -5.88634568310352e-07
-14.3 -5.86766376073066e-07
-14.25 -5.7837974445819e-07
-14.2 -5.63021696024022e-07
-14.15 -5.40276005204098e-07
-14.1 -5.0977048178439e-07
-14.05 -4.71184369693654e-07
-14 -4.2425579476984e-07
-13.95 -3.68789189778703e-07
-13.9 -3.04662619897773e-07
-13.85 -2.3183492721131e-07
-13.8 -1.50352608562493e-07
-13.75 -6.03563374508605e-08
-13.7 3.7912962381533e-08
-13.65 1.44108586391128e-07
-13.6 2.57773158021403e-07
-13.55 3.78334473941961e-07
-13.5 5.05102182738373e-07
-13.45 6.37265393005365e-07
-13.4 7.73891304749271e-07
-13.35 9.13924954911526e-07
-13.3 1.05619016364173e-06
-13.25 1.19939176264224e-06
-13.2 1.34211918045073e-06
-13.15 1.48285145190562e-06
-13.1 1.61996371024508e-06
-13.05 1.75173521032674e-06
-13 1.87635892033688e-06
-12.95 1.99195270711108e-06
-12.9 2.09657212685096e-06
-12.85 2.18822481864491e-06
-12.8 2.26488648284801e-06
-12.75 2.32451841012384e-06
-12.7 2.36508650988854e-06
-12.65 2.38458176912819e-06
-12.6 2.38104205419887e-06
-12.55 2.35257514939411e-06
-12.5 2.29738290691666e-06
-12.45 2.21378636357289e-06
-12.4 2.10025166018223e-06
-12.35 1.95541658053483e-06
-12.3 1.77811750792033e-06
-12.25 1.56741657898202e-06
-12.2 1.32262879712105e-06
-12.15 1.04334885109001e-06
-12.1 7.29477368983038e-07
-12.05 3.81246323761749e-07
-12 -7.56706034127584e-10
-11.95 -4.15565727442506e-07
-11.9 -8.61815291853297e-07
-11.85 -1.33772154364904e-06
-11.8 -1.84106568505106e-06
-11.75 -2.36918018500743e-06
-11.7 -2.91893805868106e-06
-11.65 -3.48674553987708e-06
-11.6 -4.06853846143444e-06
-11.55 -4.65978264806347e-06
-11.5 -5.25547861222156e-06
-11.45 -5.85017082628811e-06
-11.4 -6.43796182345592e-06
-11.35 -7.0125313553511e-06
-11.3 -7.56716080640821e-06
-11.25 -8.09476303346832e-06
-11.2 -8.58791776397498e-06
-11.15 -9.03891264758416e-06
-11.1 -9.43979001408246e-06
-11.05 -9.78239934535815e-06
-11 -1.00584554209614e-05
-10.95 -1.02596020457283e-05
-10.9 -1.03774812142669e-05
-10.85 -1.04038075110873e-05
-10.8 -1.0330447487113e-05
-10.75 -1.01495036935741e-05
-10.7 -9.8534029932454e-06
-10.65 -9.43498870704414e-06
-10.6 -8.8876160916047e-06
-10.55 -8.20525058105074e-06
-10.5 -7.38256816430226e-06
-10.45 -6.41505720839596e-06
-10.4 -5.29912097901268e-06
-10.35 -4.0321800522563e-06
-10.3 -2.61277375729438e-06
-10.25 -1.04065973834529e-06
-10.2 6.83089322719561e-07
-10.15 2.55599282458843e-06
-10.1 4.57407424454047e-06
-10.05 6.73177908714069e-06
-10 9.02189987995651e-06
-9.95 1.14355093312496e-05
-9.9 1.39619027757068e-05
-9.85 1.65885510373471e-05
-9.8 1.93010648332576e-05
-9.75 2.2083171827273e-05
-9.7 2.4916707418665e-05
-9.65 2.77816203169326e-05
-9.6 3.06559939095035e-05
-9.55 3.35160843742489e-05
-9.5 3.63363764229015e-05
-9.45 3.90896574845409e-05
-9.4 4.17471110501028e-05
-9.35 4.42784297993017e-05
-9.3 4.66519490203923e-05
-9.25 4.88348007108921e-05
-9.2 5.07930886138493e-05
-9.15 5.24920842996751e-05
-9.1 5.38964442482309e-05
-9.05 5.49704477201172e-05
-9 5.56782550303882e-05
-8.95 5.5984185652727e-05
-8.9 5.58530153880429e-05
-8.85 5.5250291629191e-05
-8.8 5.41426655438049e-05
-8.75 5.2498239780933e-05
-8.7 5.02869300851908e-05
-8.65 4.74808389754996e-05
-8.6 4.40546394152583e-05
-8.55 3.99859661681554e-05
-8.5 3.52558123000259e-05
-8.45 2.98489280535024e-05
-8.4 2.37542190901204e-05
-8.35 1.69651408654732e-05
-8.3 9.48008567853658e-06
-8.25 1.3027587180191e-06
-8.2 -7.55746078176252e-06
-8.15 -1.70851773636506e-05
-8.1 -2.72586604263642e-05
-8.05 -3.80495530121624e-05
-8 -4.94226129166916e-05
-7.95 -6.13354908769872e-05
-7.9 -7.37385507166762e-05
-7.85 -8.65747364286335e-05
-7.8 -9.97794912523747e-05
-7.75 -0.000113280733853959
-7.7 -0.000126998896737664
-7.65 -0.000140847032008632
-7.6 -0.000154730989561487
-7.55 -0.000168549672688811
-7.5 -0.000182195375982622
-7.45 -0.000195554210238706
-7.4 -0.000208506618864781
-7.35 -0.000220927990036109
-7.3 -0.000232689368533018
-7.25 -0.000243658270830675
-7.2 -0.000253699606589151
-7.15 -0.000262676709207767
-7.1 -0.000270452477558614
-7.05 -0.000276890630396447
-7 -0.000281857074252241
-6.95 -0.000285221384852062
-6.9 -0.00028685840125793
-6.85 -0.000286649930999343
-6.8 -0.000284486563449656
-6.75 -0.000280269587596938
-6.7 -0.000273913009160868
-6.65 -0.000265345660712392
-6.6 -0.000254513397058016
-6.55 -0.000241381366652904
-6.5 -0.000225936348203637
-6.45 -0.000208189139910128
-6.4 -0.000188176986974934
-6.35 -0.000165966031075246
-6.3 -0.00014165376344732
-6.25 -0.000115371461074386
-6.2 -8.72865831974452e-05
-6.15 -5.76051029846776e-05
-6.1 -2.6573746701425e-05
-6.05 5.51788987849207e-06
-6 3.83353807839322e-05
-5.95 7.14977006467561e-05
-5.9 0.000104575685652623
-5.85 0.000137090766281854
-5.8 0.000168514016532159
-5.75 0.000198265567429403
-5.7 0.000225714435795503
-5.65 0.000250178822437716
-5.6 0.000270926937132598
-5.55 0.000287178410979022
-5.5 0.000298106359863508
-5.45 0.000302840165889491
-5.4 0.000300469046638302
-5.35 0.000290046485017582
-5.3 0.000270595595171903
-5.25 0.000241115502435129
-5.2 0.000200588817543163
-5.15 0.000147990287242363
-5.1 8.22967049591872e-05
-5.05 2.49816626985992e-06
-5 -9.23892455534175e-05
-4.95 -0.000203309258727906
-4.9 -0.000331149612488391
-4.85 -0.000476724574195041
-4.8 -0.000640755693823217
-4.75 -0.000823850719267096
-4.7 -0.00102648060072049
-4.65 -0.00124895451857987
-4.6 -0.00149139287700646
-4.55 -0.00175369821465711
-4.5 -0.00203552399533085
-4.45 -0.00233624125457144
-4.4 -0.00265490309381863
-4.35 -0.00299020703172197
-4.3 -0.00334045524293586
-4.25 -0.0037035127383216
-4.2 -0.00407676356720687
-4.15 -0.00445706515240715
-4.1 -0.00484070090229473
-4.05 -0.00522333128148971
-4 -0.00559994356289593
-3.95 -0.00596480052893053
-3.9 -0.00631138843896556
-3.85 -0.00663236463322382
-3.8 -0.00691950520058166
-3.75 -0.00716365319877424
-3.7 -0.00735466798011131
-3.65 -0.00748137624361015
-3.6 -0.00753152550490761
-3.55 -0.00749174074773999
-3.5 -0.00734748509430919
-3.45 -0.00708302540542717
-3.4 -0.00668140379367425
-3.35 -0.00612441610242886
-3.3 -0.00539259846880344
-3.25 -0.00446522314730164
-3.2 -0.00332030482121713
-3.15 -0.00193461866803604
-3.1 -0.000283731470804143
-3.05 0.00165795292315535
-3 0.00391713250448125
-2.95 0.00652152910498652
-2.9 0.00949979229846042
-2.85 0.0128813840799543
-2.8 0.0166964433189842
-2.75 0.0209756291291788
-2.7 0.0257499424784291
-2.65 0.0310505255809133
-2.6 0.0369084388661703
-2.55 0.0433544156106008
-2.5 0.0504185946424291
-2.45 0.0581302318903026
-2.4 0.0665173919353034
-2.35 0.0756066211420506
-2.3 0.0854226043814419
-2.25 0.0959878078089652
-2.2 0.107322110620848
-2.15 0.1194424291671
-2.1 0.132362337246443
-2.05 0.146091686833291
-2 0.160636233881312
-1.95 0.175997274201263
-1.9 0.192171294713056
-1.85 0.209149645613565
-1.8 0.226918239173686
-1.75 0.245457280971813
-1.7 0.264741039378035
-1.65 0.284737659016019
-1.6 0.305409023740342
-1.55 0.326710674369324
-1.5 0.348591786002079
-1.45 0.370995209220299
-1.4 0.393857578829705
-1.35 0.417109493035616
-1.3 0.440675765077295
-1.25 0.464475748375438
-1.2 0.488423735187812
-1.15 0.512429427633519
-1.1 0.536398478752108
-1.05 0.560233100026463
-1 0.583832730534978
-0.949999999999999 0.607094761625631
-0.899999999999999 0.629915309738076
-0.849999999999998 0.652190028754243
-0.799999999999997 0.673814952046735
-0.75 0.69468735323058
-0.699999999999999 0.714706613522935
-0.649999999999999 0.733775082598072
-0.599999999999998 0.751798918925995
-0.549999999999997 0.768688894860774
-0.5 0.784361151297496
-0.449999999999999 0.798737886701066
-0.399999999999999 0.811747965957575
-0.349999999999998 0.823327436119567
-0.299999999999997 0.833419939067683
-0.25 0.841977015704816
-0.199999999999999 0.848958302627958
-0.149999999999999 0.854331629924446
-0.0999999999999979 0.858073036789756
-0.0499999999999972 0.860166728373927
0 0.86060500063604
0.0500000000000007 0.859388158430199
0.100000000000001 0.856524445170117
0.150000000000002 0.852029991456704
0.200000000000003 0.8459287776116
0.25 0.838252594238278
0.300000000000001 0.8290409782092
0.350000000000001 0.818341099902549
0.400000000000002 0.806207580567044
0.450000000000003 0.792702224795717
0.5 0.777893660373887
0.550000000000001 0.761856884717613
0.600000000000001 0.744672722846035
0.650000000000002 0.726427206026081
0.700000000000003 0.707210882970087
0.75 0.687118077017829
0.800000000000001 0.666246103394373
0.850000000000001 0.644694460667069
0.900000000000002 0.622564010129536
0.950000000000003 0.599956156157656
1 0.576972039705211
1.05 0.553711756094357
1.1 0.530273607147641
1.15 0.506753396530748
1.2 0.483243775949515
1.25 0.459833648589544
1.3 0.436607634919519
1.35 0.413645604718005
1.4 0.391022277945873
1.45 0.368806895890387
1.5 0.347062962869544
1.55 0.325848057722381
1.6 0.305213713336704
1.65 0.285205361591878
1.7 0.265862340329564
1.75 0.247217958315469
1.8 0.229299613622535
1.85 0.212128960449895
1.9 0.195722119089025
1.95 0.180089923553387
2 0.165238201293644
2.05 0.15116807941966
2.1 0.137876311934641
2.15 0.125355622647678
2.2 0.113595058659613
2.25 0.102580349604598
2.3 0.0922942681663239
2.35 0.0827169877639631
2.4 0.0738264337084039
2.45 0.0655986245546648
2.5 0.0580080008119217
2.55 0.0510277386095877
2.6 0.0446300463482543
2.65 0.0387864427809165
2.7 0.0334680153666675
2.75 0.028645658110955
2.8 0.0242902884496177
2.85 0.0203730430454269
2.9 0.0168654526438976
2.95 0.0137395963787952
3 0.0109682361269692
3.05 0.00852493168753052
3.1 0.00638413770321648
3.15 0.00452128335379526
3.2 0.00291283593469561
3.25 0.00153634949111011
3.3 0.000370499711215838
3.35 -0.000604893705430543
3.4 -0.00140885599412303
3.45 -0.00205925639712739
3.5 -0.00257281620746864
3.55 -0.00296512467529311
3.6 -0.00325066172121869
3.65 -0.00344282646090987
3.7 -0.00355397060940652
3.75 -0.0035954359008613
3.8 -0.00357759472787657
3.85 -0.00350989327335822
3.9 -0.00340089647569793
3.95 -0.00325833423431546
4 -0.00308914832646345
4.05 -0.0028995395671962
4.1 -0.00269501480214024
4.15 -0.00248043337690726
4.2 -0.00226005277748836
4.25 -0.00203757318267868
4.3 -0.00181618071249237
4.35 -0.00159858919568696
4.4 -0.00138708031501935
4.45 -0.00118354202083589
4.5 -0.000989505132217227
4.55 -0.000806178070336041
4.6 -0.000634479691137906
4.65 -0.000475070204123698
4.7 -0.000328380181103231
4.75 -0.000194637673508104
4.8 -7.3893469398605e-05
4.85 3.39554681301683e-05
4.9 0.000129144330657187
4.95 0.000212020504604931
5 0.000283025258490751
5.05 0.00034267700944488
5.1 0.000391556097884916
5.15 0.0004302909969482
5.2 0.000459545881877548
5.25 0.000480009483918281
5.3 0.000492385153311709
5.35 0.000497382056567882
5.4 0.00049570743428336
5.45 0.000488059847261134
5.5 0.000475123340520904
5.55 0.00045756245689707
5.6 0.00043601803425429
5.65 0.000411103722857726
5.7 0.000383403162074315
5.75 0.000353467758314831
5.8 0.000321815008921285
5.85 0.000288927319531619
5.9 0.000255251265288962
5.95 0.000221197249084624
6 0.000187139512814378
6.05 0.000153416460371098
6.1 0.000120331253780716
6.15 8.8152646502121e-05
6.2 5.71160204466029e-05
6.25 2.74245957218544e-05
6.3 -7.49215535745943e-07
6.35 -2.7262337612712e-05
6.4 -5.19994661591201e-05
6.45 -7.48714317554801e-05
6.5 -9.58135122743022e-05
6.55 -0.000114783712335638
6.6 -0.000131761026385322
6.65 -0.000146743700251428
6.7 -0.000159747504456824
6.75 -0.000170804031081482
6.8 -0.000179959024574926
6.85 -0.000187270755614153
6.9 -0.00019280844588265
6.95 -0.00019665075050871
7 -0.000198884303843004
7.05 -0.000199602333273107
7.1 -0.000198903344863206
7.15 -0.000196889883767333
7.2 -0.000193667371591027
7.25 -0.000189343022166186
7.3 -0.000184024836554003
7.35 -0.000177820677498329
7.4 -0.000170837423013588
7.45 -0.000163180198304881
7.5 -0.000154951684780219
7.55 -0.000146251504523564
7.6 -0.000137175678249806
7.65 -0.000127816154456787
7.7 -0.000118260407222478
7.75 -0.000108591099865394
7.8 -9.88858114910712e-05
7.85 -8.92168232848962e-05
7.9 -7.96509612798946e-05
7.95 -7.0249492225257e-05
8 -6.10680691056983e-05
8.05 -5.21567228114056e-05
8.1 -4.35598964316625e-05
8.15 -3.53165186406201e-05
8.2 -2.74601126595297e-05
8.25 -2.0018937314537e-05
8.3 -1.30161567613663e-05
8.35 -6.47003551646609e-06
8.4 -3.94155517021745e-07
8.45 5.20234797168887e-06
8.5 1.03145346751563e-05
8.55 1.49413948097127e-05
8.6 1.90855745909168e-05
8.65 2.27530944413535e-05
8.7 2.59530624460464e-05
8.75 2.86973854550389e-05
8.8 3.10004800794363e-05
8.85 3.28789856704138e-05
8.9 3.4351481211426e-05
8.95 3.54382078931208e-05
9 3.61607989792238e-05
9.05 3.65420184108465e-05
9.1 3.66055094371572e-05
9.15 3.63755544029675e-05
9.2 3.58768466693137e-05
9.25 3.51342754922642e-05
9.3 3.41727245386598e-05
9.35 3.30168845758874e-05
9.4 3.16910807366861e-05
9.45 3.02191146298799e-05
9.5 2.86241214442841e-05
9.55 2.6928442076231e-05
9.6 2.51535102015409e-05
9.65 2.33197541106057e-05
9.7 2.14465130307731e-05
9.75 1.95519675735873e-05
9.8 1.76530838657605e-05
9.85 1.57655708520832e-05
9.9 1.39038501958214e-05
9.95 1.20810381474646e-05
10 1.03089387058682e-05
10.05 8.59804735675253e-06
10.1 6.95756464199176e-06
10.15 5.39541878891871e-06
10.2 3.91829661174545e-06
10.25 2.53168188684491e-06
10.3 1.23990039974516e-06
10.35 4.61708639021374e-08
10.4 -1.0473390807324e-06
10.45 -2.03945256803434e-06
10.5 -2.92991966537447e-06
10.55 -3.71935073032993e-06
10.6 -4.40914767530077e-06
10.65 -5.00143382039946e-06
10.7 -5.49898298127413e-06
10.75 -5.90514840204078e-06
10.8 -6.22379210466995e-06
10.85 -6.45921518542591e-06
10.9 -6.61608954670895e-06
10.95 -6.69939150930871e-06
11 -6.71433770603081e-06
11.05 -6.66632361328461e-06
11.1 -6.5608650328738e-06
11.15 -6.40354279224934e-06
11.2 -6.19995088818296e-06
11.25 -5.95564825648893e-06
11.3 -5.67611430933308e-06
11.35 -5.36670834206314e-06
11.4 -5.03263287359409e-06
11.45 -4.67890094837804e-06
11.5 -4.31030739404986e-06
11.55 -3.93140399710756e-06
11.6 -3.54647852957978e-06
11.65 -3.15953753264098e-06
11.7 -2.77429273862838e-06
11.75 -2.39415099093618e-06
11.8 -2.02220750183476e-06
11.85 -1.66124227138497e-06
11.9 -1.31371947627146e-06
11.95 -9.81789625523578e-07
12 -6.67294270672175e-07
12.05 -3.71773050831927e-07
12.1 -9.64728484135042e-08
12.15 1.57641171442845e-07
12.2 3.89872865174212e-07
12.25 5.99780984921593e-07
12.3 7.87163845368072e-07
12.35 9.52043001327672e-07
12.4 1.09464614774968e-06
12.45 1.21538944605593e-06
12.5 1.31485947175894e-06
12.55 1.39379496826914e-06
12.6 1.45306858084136e-06
12.65 1.49366873288491e-06
12.7 1.51668179451559e-06
12.75 1.52327468040652e-06
12.8 1.51467800083638e-06
12.85 1.49216987647325e-06
12.9 1.45706051399707e-06
12.95 1.41067762627325e-06
13 1.35435276755868e-06
13.05 1.28940864125143e-06
13.1 1.21714742508493e-06
13.15 1.13884014650096e-06
13.2 1.05571712929292e-06
13.25 9.68959521558404e-07
13.3 8.79691904598199e-07
13.35 7.88975972696029e-07
13.4 6.9780526475111e-07
13.45 6.07100920544583e-07
13.5 5.17708427024244e-07
13.55 4.30395313403804e-07
13.6 3.45849748099521e-07
13.65 2.64679985566992e-07
13.7 1.8741460694575e-07
13.75 1.14503495053833e-07
13.8 4.63194816775047e-08
13.85 -1.68393967540759e-08
13.9 -7.47471001649373e-08
13.95 -1.27246308026598e-07
14 -1.74244730116098e-07
14.05 -2.15711069450676e-07
14.1 -2.51670700714565e-07
14.15 -2.8220112569893e-07
14.2 -3.07427265033741e-07
14.25 -3.27516642850666e-07
14.3 -3.42674518029521e-07
14.35 -3.53139012398004e-07
14.4 -3.59176282725521e-07
14.45 -3.61075779625953e-07
14.5 -3.5914563260907e-07
14.55 -3.53708196542031e-07
14.6 -3.45095790745133e-07
14.65 -3.33646657891468e-07
14.7 -3.19701165847638e-07
14.75 -3.03598271618707e-07
14.8 -2.85672262678634e-07
14.85 -2.66249787208182e-07
14.9 -2.45647181152986e-07
14.95 -2.24168096579418e-07
15 -2.02101432565965e-07
15.05 -1.79719566840836e-07
15.1 -1.57276883577051e-07
15.15 -1.35008590195619e-07
15.2 -1.13129813714262e-07
15.25 -9.18349651187093e-08
15.3 -7.12973584288289e-08
15.35 -5.16690695827076e-08
15.4 -3.3081018965975e-08
15.45 -1.56432603664574e-08
15.5 5.54541671053805e-10
15.55 1.54424646871824e-08
15.6 2.89695302938886e-08
15.65 4.11027743883263e-08
15.7 5.18262046189885e-08
15.75 6.11396638845457e-08
15.8 6.90576182329076e-08
15.85 7.56078869618987e-08
15.9 8.08303320196139e-08
15.95 8.47755229784098e-08
16 8.75033929280328e-08
16.05 8.90818996170013e-08
16.1 8.9585705083191e-08
16.15 8.90948858704205e-08
16.2 8.7693684742972e-08
16.25 8.5469313599072e-08
16.3 8.25108160613251e-08
16.35 7.8907997000057e-08
16.4 7.47504250366928e-08
16.45 7.01265128899315e-08
16.5 6.51226792778355e-08
16.55 5.98225949832309e-08
16.6 5.4306514636171e-08
16.65 4.86506947726945e-08
16.7 4.29268977997163e-08
16.75 3.72019806365398e-08
16.8 3.15375660180406e-08
16.85 2.59897937359251e-08
16.9 2.06091484644765e-08
16.95 1.54403602668428e-08
17 1.05223734072526e-08
17.05 5.88837870284204e-09
17.1 1.56590433452651e-09
17.15 -2.42304020263282e-09
17.2 -6.06177249565058e-09
17.25 -9.33870353995863e-09
17.3 -1.22470676116134e-08
17.35 -1.47846212723506e-08
17.4 -1.69533170093197e-08
17.45 -1.87589568746592e-08
17.5 -2.02108313069412e-08
17.55 -2.13213480921123e-08
17.6 -2.21056561611579e-08
17.65 -2.25812686305849e-08
17.7 -2.27676891751974e-08
17.75 -2.26860454856547e-08
17.8 -2.23587332109523e-08
17.85 -2.18090734230574e-08
17.9 -2.1060986272044e-08
17.95 -2.01386831295388e-08
18 -1.90663791501559e-08
18.05 -1.78680278185857e-08
18.1 -1.65670786975506e-08
18.15 -1.5186259251988e-08
18.2 -1.37473813003196e-08
18.25 -1.22711723368636e-08
18.3 -1.07771316823795e-08
18.35 -9.28341115404505e-09
18.4 -7.80671970319374e-09
18.45 -6.36225124985236e-09
18.5 -4.9636347481901e-09
18.55 -3.62290534676243e-09
18.6 -2.3504953619789e-09
18.65 -1.15524366232961e-09
18.7 -4.44219641169293e-11
18.75 9.7622353392977e-10
18.8 1.90241680061716e-09
18.85 2.73128455966791e-09
18.9 3.46127847650277e-09
18.95 4.09208859668299e-09
19 4.62454966113976e-09
19.05 5.06054188033567e-09
19.1 5.40288769228618e-09
19.15 5.65524595957508e-09
19.2 5.82200497980182e-09
19.25 5.9081755939778e-09
19.3 5.91928557990068e-09
19.35 5.86127641410437e-09
19.4 5.74040337817895e-09
19.45 5.56313987458964e-09
19.5 5.33608670502754e-09
19.55 5.06588695214466e-09
19.6 4.75914699451098e-09
19.65 4.4223640759308e-09
19.7 4.0618607449096e-09
19.75 3.6837263789989e-09
19.8 3.29376591278043e-09
19.85 2.89745579808103e-09
19.9 2.49990714121997e-09
19.95 2.10583588515374e-09
20 1.71953983465818e-09
20.05 1.34488226043114e-09
20.1 9.85281763360787e-10
20.15 6.43708033242222e-10
20.2 3.22683096904422e-10
20.25 2.42876189118006e-11
20.3 -2.49828206462353e-10
20.35 -4.9842965069299e-10
20.4 -7.20678823248218e-10
20.45 -9.16112914265148e-10
20.5 -1.08461979963727e-09
20.55 -1.22641149334032e-09
20.6 -1.34199591966546e-09
20.65 -1.43214746137346e-09
20.7 -1.49787671915378e-09
20.75 -1.54039989369745e-09
20.8 -1.56110817470138e-09
20.85 -1.56153749174056e-09
20.9 -1.5433389506852e-09
20.95 -1.50825024670143e-09
21 -1.458068311333e-09
21.05 -1.39462341716984e-09
21.1 -1.31975492959303e-09
21.15 -1.23528886143706e-09
21.2 -1.14301735349128e-09
21.25 -1.04468017189836e-09
21.3 -9.41948282988377e-10
21.35 -8.36409537166122e-10
21.4 -7.29556466362262e-10
21.45 -6.22776174445274e-10
21.5 -5.1734227701379e-10
21.55 -4.14408826280439e-10
21.6 -3.15006138342245e-10
21.65 -2.2003842407608e-10
21.7 -1.30283111211654e-10
21.75 -4.63917338016723e-11
21.8 3.11077437144352e-11
21.85 1.01807307437614e-10
21.9 1.65414124138183e-10
21.95 2.21744767377431e-10
22 2.70718587067918e-10
22.05 3.1235036878623e-10
22.1 3.46742426378815e-10
22.15 3.74076267143125e-10
22.2 3.94603963283805e-10
22.25 4.086393566019e-10
22.3 4.16549215640021e-10
22.35 4.1874445594362e-10
22.4 4.15671524870518e-10
22.45 4.07804042646218e-10
22.5 3.95634781273709e-10
22.55 3.79668052608717e-10
22.6 3.60412566541579e-10
22.65 3.38374809912494e-10
22.7 3.14052986645109e-10
22.75 2.87931549720551e-10
22.8 2.60476346125359e-10
22.85 2.32130386875682e-10
22.9 2.03310245718657e-10
22.95 1.74403082200175e-10
23 1.45764277515149e-10
23.05 1.17715664959423e-10
23.1 9.05443309085394e-11
23.15 6.45019570742264e-11
23.2 3.9804670341559e-11
23.25 1.66333627662787e-11
23.3 -4.86591665963717e-12
23.35 -2.45808160747672e-11
23.4 -4.24311949240694e-11
23.45 -5.83673435787906e-11
23.5 -7.23679539378524e-11
23.55 -8.44378861924672e-11
23.6 -9.46057760685417e-11
23.65 -1.02921525531552e-10
23.7 -1.09453718196551e-10
23.75 -1.14286998583287e-10
23.8 -1.17519451944723e-10
23.85 -1.19260018727933e-10
23.9 -1.19625974849535e-10
23.95 -1.18740505932491e-10
24 -1.16730400503737e-10
24.05 -1.13723883937365e-10
24.1 -1.09848611687279e-10
24.15 -1.05229837125236e-10
24.2 -9.99887661201297e-11
24.25 -9.4241107394305e-11
24.3 -8.80958247010771e-11
24.35 -8.16540940092805e-11
24.4 -7.50084661770445e-11
24.45 -6.82422330658493e-11
24.5 -6.14289927017678e-11
24.55 -5.4632406944764e-11
24.6 -4.79061431870717e-11
24.65 -4.1293989873122e-11
24.7 -3.48301341186143e-11
24.75 -2.85395884050563e-11
24.8 -2.24387522360695e-11
24.85 -1.65360937586605e-11
24.9 -1.08329356703935e-11
24.95 -5.32432924443758e-12
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 -2.0186621196752e-12
-24.9 -2.60811189213494e-12
-24.85 -1.40548806684455e-12
-24.8 1.93324863855315e-12
-24.75 7.72751003846241e-12
-24.7 1.62663504978779e-11
-24.65 2.78028721782193e-11
-24.6 4.25488271372828e-11
-24.55 6.0669479433858e-11
-24.5 8.22787914662837e-11
-24.45 1.07434999357156e-10
-24.4 1.36136642233632e-10
-24.35 1.68319109695932e-10
-24.3 2.03851770569836e-10
-24.25 2.42535744159495e-10
-24.2 2.8410237261622e-10
-24.15 3.28212449683512e-10
-24.1 3.74456256940787e-10
-24.05 4.22354453727121e-10
-24 4.71359861168559e-10
-23.95 5.20860174153205e-10
-23.9 5.70181627701658e-10
-23.85 6.18593635980651e-10
-23.8 6.65314413229525e-10
-23.75 7.09517576148367e-10
-23.7 7.50339716880457e-10
-23.65 7.86888924669424e-10
-23.6 8.18254222654478e-10
-23.55 8.43515874168884e-10
-23.5 8.61756500423195e-10
-23.45 8.7207293869338e-10
-23.4 8.73588757214286e-10
-23.35 8.65467330031241e-10
-23.3 8.46925362227948e-10
-23.25 8.17246743377622e-10
-23.2 7.75796594915385e-10
-23.15 7.22035365569642e-10
-23.1 6.55532958375347e-10
-23.05 5.75982320504795e-10
-23 4.83212535756812e-10
-22.95 3.77201239796839e-10
-22.9 2.58086173290487e-10
-22.85 1.26175684750098e-10
-22.8 -1.80420066253122e-11
-22.75 -1.73890977443247e-10
-22.7 -3.40501382806968e-10
-22.65 -5.16805037404862e-10
-22.6 -7.01532970240127e-10
-22.55 -8.93215118880359e-10
-22.5 -1.09018231727743e-09
-22.45 -1.29057071686094e-09
-22.4 -1.49232876371891e-09
-22.35 -1.69322683524831e-09
-22.3 -1.89086961771716e-09
-22.25 -2.08271128178765e-09
-22.2 -2.26607348630036e-09
-22.15 -2.43816621163558e-09
-22.1 -2.59611139290976e-09
-22.05 -2.73696929032431e-09
-22 -2.8577674993883e-09
-21.95 -2.95553246774859e-09
-21.9 -3.02732334827445e-09
-21.85 -3.07026798018965e-09
-21.8 -3.08160075178137e-09
-21.75 -3.05870205993402e-09
-21.7 -2.99913904385331e-09
-21.65 -2.90070723330483e-09
-21.6 -2.76147271595613e-09
-21.55 -2.5798143944628e-09
-21.5 -2.35446587227524e-09
-21.45 -2.08455647826727e-09
-21.4 -1.76965091471178e-09
-21.35 -1.4097869913613e-09
-21.3 -1.005510890936e-09
-21.25 -5.57909398678257e-10
-21.2 -6.86385212459709e-11
-21.15 4.60052081452643e-10
-21.1 1.0252994234132e-09
-21.05 1.62361283962794e-09
-21 2.25086549623623e-09
-20.95 2.90229228188881e-09
-20.9 3.57249456615841e-09
-20.85 4.25545227098548e-09
-20.8 4.94454365368826e-09
-20.75 5.63257314497649e-09
-20.7 6.31180752274961e-09
-20.65 6.97402063238359e-09
-20.6 7.61054678695384e-09
-20.55 8.2123428967363e-09
-20.5 8.77005928680288e-09
-20.45 9.27411906510474e-09
-20.4 9.7148058017413e-09
-20.35 1.00823591738649e-08
-20.3 1.03670781206892e-08
-20.25 1.05594309402679e-08
-20.2 1.06501716450906e-08
-20.15 1.06304617782007e-08
-20.1 1.0491996776644e-08
-20.05 1.02271358558541e-08
-20 9.829034278388e-09
-19.95 9.2917767645999e-09
-19.9 8.61051070281417e-09
-19.85 7.78157772375892e-09
-19.8 6.80264211993422e-09
-19.75 5.67281451667911e-09
-19.7 4.39276913944216e-09
-19.65 2.96485297259303e-09
-19.6 1.39318507044101e-09
-19.55 -3.16255737702956e-10
-19.5 -2.1555565083025e-09
-19.45 -4.11481095352116e-09
-19.4 -6.18207702768336e-09
-19.35 -8.34335298144427e-09
-19.3 -1.05825734575524e-08
-19.25 -1.28816271031021e-08
-19.2 -1.52203970520489e-08
-19.15 -1.7576825488264e-08
-19.1 -1.99270033335009e-08
-19.05 -2.2245285916552e-08
-19 -2.45044352700201e-08
-18.95 -2.66757894702225e-08
-18.9 -2.87294591847353e-08
-18.85 -3.06345513222066e-08
-18.8 -3.23594193918055e-08
-18.75 -3.38719398768174e-08
-18.7 -3.51398136104798e-08
-18.65 -3.61308908145031e-08
-18.6 -3.68135181244261e-08
-18.55 -3.71569055838411e-08
-18.5 -3.71315112446981e-08
-18.45 -3.67094406666485e-08
-18.4 -3.58648582682563e-08
-18.35 -3.45744071505914e-08
-18.3 -3.28176336930958e-08
-18.25 -3.05774129166855e-08
-18.2 -2.78403703239295e-08
-18.15 -2.45972956649964e-08
-18.1 -2.08435438450953e-08
-18.05 -1.65794179885468e-08
-18 -1.18105295105433e-08
-17.95 -6.54812992415293e-09
-17.9 -8.09409031073117e-10
-17.85 5.38224588622112e-09
-17.8 1.19970352325008e-08
-17.75 1.89985819139129e-08
-17.7 2.634382095083e-08
-17.65 3.39829488485565e-08
-17.6 4.18594374293677e-08
-17.55 4.99101165099644e-08
-17.5 5.80653294242777e-08
-17.45 6.62491649422003e-08
-17.4 7.43797686204065e-08
-17.35 8.2369736042754e-08
-17.3 9.01265897663094e-08
-17.25 9.75533410869834e-08
-17.2 1.04549136979011e-07
-17.15 1.1100999174871e-07
-17.1 1.16829602079493e-07
-17.05 1.21900243237168e-07
-17 1.26113743258038e-07
-16.95 1.29362530963853e-07
-16.9 1.31540752644651e-07
-16.85 1.325454512311e-07
-16.8 1.32277800750681e-07
-16.75 1.30644387836562e-07
-16.7 1.27558531043936e-07
-16.65 1.22941627736658e-07
-16.6 1.16724517347871e-07
-16.55 1.08848848903362e-07
-16.5 9.92684398370753e-08
-16.45 8.79506123363117e-08
-16.4 7.48774927414121e-08
-16.35 6.00472589030207e-08
-16.3 4.34753198809534e-08
-16.25 2.5195411963738e-08
-16.2 5.26059470807526e-09
-16.15 -1.6255869446619e-08
-16.1 -3.92597684318363e-08
-16.05 -6.36353429585265e-08
-16 -8.92448540476223e-08
-15.95 -1.15928331159316e-07
-15.9 -1.43503515730828e-07
-15.85 -1.71766014083681e-07
-15.8 -2.00489672627476e-07
-15.75 -2.29427187065812e-07
-15.7 -2.58310955900796e-07
-15.65 -2.86854186936742e-07
-15.6 -3.14752263704223e-07
-15.55 -3.4168437676732e-07
-15.5 -3.6731542274667e-07
-15.45 -3.91298171597307e-07
-15.4 -4.13275700234183e-07
-15.35 -4.32884088012389e-07
-15.3 -4.49755366858282e-07
-15.25 -4.63520716028747e-07
-15.2 -4.73813888567568e-07
-15.15 -4.80274853550962e-07
-15.1 -4.8255363519139e-07
-15.05 -4.80314326824112e-07
-15 -4.73239254760513e-07
-14.95 -4.61033263983503e-07
-14.9 -4.43428094712078e-07
-14.85 -4.20186816004295e-07
-14.8 -3.91108279831578e-07
-14.75 -3.56031556473826e-07
-14.7 -3.14840309686676e-07
-14.65 -2.67467067911758e-07
-14.6 -2.13897345870282e-07
-14.55 -1.54173569232028e-07
-14.5 -8.83987537171519e-08
-14.45 -1.67398889979154e-08
-14.4 6.05690228492269e-08
-14.35 1.43224324805876e-07
-14.3 2.30850508540579e-07
-14.25 3.22998513792999e-07
-14.2 4.19144571965788e-07
-14.15 5.18689640749366e-07
-14.1 6.209594744714e-07
-14.05 7.25205372211247e-07
-14 8.30605642542085e-07
-13.95 9.36267820055646e-07
-13.9 1.04123166458685e-06
-13.85 1.1444729692927e-06
-13.8 1.2449081984613e-06
-13.75 1.34139997014656e-06
-13.7 1.43276339246204e-06
-13.65 1.51777325564752e-06
-13.6 1.59517207487354e-06
-13.55 1.66367897120815e-06
-13.5 1.72199937027563e-06
-13.45 1.76883548993422e-06
-13.4 1.80289757983989e-06
-13.35 1.82291586710009e-06
-13.3 1.8276531534158e-06
-13.25 1.81591800022563e-06
-13.2 1.78657842947124e-06
-13.15 1.73857605877078e-06
-13.1 1.67094058109193e-06
-13.05 1.58280449053737e-06
-13 1.47341794767403e-06
-12.95 1.3421636700359e-06
-12.9 1.18857172609375e-06
-12.85 1.01233410419824e-06
-12.8 8.13318921851266e-07
-12.75 5.91584135228662e-07
-12.7 3.47390604249268e-07
-12.65 8.12143647421842e-08
-12.6 -2.062420435152e-07
-12.55 -5.14039345855752e-07
-12.5 -8.40992552474543e-07
-12.45 -1.1856633819239e-06
-12.4 -1.54635423961713e-06
-12.35 -1.92110389953153e-06
-12.3 -2.30768503288858e-06
-12.25 -2.70360372180059e-06
-12.2 -3.10610108867794e-06
-12.15 -3.51215716356872e-06
-12.1 -3.9184971015429e-06
-12.05 -4.32159985073392e-06
-12 -4.71770935872459e-06
-11.95 -5.10284839063097e-06
-11.9 -5.4728350165324e-06
-11.85 -5.82330180886291e-06
-11.8 -6.14971777207716e-06
-11.75 -6.44741300740177e-06
-11.7 -6.71160609486432e-06
-11.65 -6.93743415315096e-06
-11.6 -7.11998551528699e-06
-11.55 -7.25433493478187e-06
-11.5 -7.335581212861e-06
-11.45 -7.35888711286332e-06
-11.4 -7.31952140296839e-06
-11.35 -7.21290284329148e-06
-11.3 -7.03464590822172e-06
-11.25 -6.78060800985648e-06
-11.2 -6.44693796369277e-06
-11.15 -6.03012541356685e-06
-11.1 -5.52705090938605e-06
-11.05 -4.9350363086764e-06
-11 -4.25189515158116e-06
-10.95 -3.47598263889897e-06
-10.9 -2.60624482425311e-06
-10.85 -1.64226661474434e-06
-10.8 -5.84318159663619e-07
-10.75 5.66600805771178e-07
-10.7 1.80871910494189e-06
-10.65 3.13945520360999e-06
-10.6 4.55538168891215e-06
-10.55 6.05219360160519e-06
-10.5 7.62468107860556e-06
-10.45 9.26670675867148e-06
-10.4 1.09711883965394e-05
-10.35 1.27300871198306e-05
-10.3 1.45344017484892e-05
-10.25 1.6374169578314e-05
-10.2 1.82384740082399e-05
-10.15 2.01154593653622e-05
-10.1 2.1992353252259e-05
-10.05 2.38554967079372e-05
-10 2.56903824367397e-05
-9.95 2.74817013188303e-05
-9.9 2.92133973714845e-05
-9.85 3.08687312824497e-05
-9.8 3.24303525851908e-05
-9.75 3.38803804910449e-05
-9.7 3.52004933353224e-05
-9.65 3.63720265333767e-05
-9.6 3.73760788788227e-05
-9.55 3.8193626949627e-05
-9.5 3.88056473189518e-05
-9.45 3.9193246196669e-05
-9.4 3.93377960546404e-05
-9.35 3.92210787144708e-05
-9.3 3.88254343007977e-05
-9.25 3.81339153865946e-05
-9.2 3.71304455797824e-05
-9.15 3.57999817230039e-05
-9.1 3.41286788010918e-05
-9.05 3.21040565739198e-05
-9 2.97151668763551e-05
-8.95 2.69527604523282e-05
-8.9 2.38094521170063e-05
-8.85 2.02798829701142e-05
-8.8 1.63608783150207e-05
-8.75 1.20515998727339e-05
-8.7 7.35369081786657e-06
-8.65 2.27141210540642e-06
-8.6 -3.18823149678246e-06
-8.55 -9.01537730390446e-06
-8.5 -1.51972042166114e-05
-8.45 -2.1717847545802e-05
-8.4 -2.85583309074898e-05
-8.35 -3.56965169601581e-05
-8.3 -4.31070787743274e-05
-8.25 -5.07614936333037e-05
-8.2 -5.86280610646195e-05
-8.15 -6.66719468928669e-05
-8.1 -7.48552550857401e-05
-8.05 -8.31371291354246e-05
-8 -9.14738846761855e-05
-7.95 -9.9819174985297e-05
-7.9 -0.000108124190947412
-7.85 -0.000116337896981146
-7.8 -0.00012440730433005
-7.75 -0.000132277783007137
-7.7 -0.000139893413551643
-7.65 -0.000147197379607429
-7.6 -0.00015413240216314
-7.55 -0.000160641216103492
-7.5 -0.000166667089507478
-7.45 -0.000172154385891234
-7.4 -0.000177049169329272
-7.35 -0.000181299852095993
-7.3 -0.000184857884148134
-7.25 -0.000187678483416217
-7.2 -0.000189721405487241
-7.15 -0.000190951750839897
-7.1 -0.00019134080733542
-7.05 -0.000190866925169874
-7 -0.000189516420955084
-6.95 -0.000187284507013593
-6.9 -0.00018417624134593
-6.85 -0.000180207493054047
-6.8 -0.00017540591728132
-6.75 -0.000169811932955
-6.7 -0.000163479695789943
-6.65 -0.000156478058131343
-6.6 -0.000148891506277643
-6.55 -0.000140821064932054
-6.5 -0.000132385157381201
-6.45 -0.000123720408892259
-6.4 -0.000114982379655502
-6.35 -0.000106346212378142
-6.3 -9.80071783588195e-05
-6.25 -9.01811045419748e-05
-6.2 -8.31046626700629e-05
-6.15 -7.7035500222579e-05
-6.1 -7.22521913583665e-05
-6.05 -6.9053984566957e-05
-6 -6.77603221921402e-05
-5.95 -6.8710105424196e-05
-5.9 -7.22606767752304e-05
-5.85 -7.87864904653055e-05
-5.8 -8.86774395676576e-05
-5.75 -0.000102336807203113
-5.7 -0.000120178807552668
-5.65 -0.000142625680990985
-5.6 -0.000170104306252426
-5.55 -0.000203042291247817
-5.5 -0.000241863502979614
-5.45 -0.000286982995983532
-5.4 -0.000338801297887031
-5.35 -0.000397698010053549
-5.3 -0.000464024680913484
-5.25 -0.000538096909509877
-5.2 -0.0006201856370533
-5.15 -0.00071050758493521
-5.1 -0.000809214798744805
-5.05 -0.000916383259427845
-5 -0.00103200052487792
-4.95 -0.00115595236802631
-4.9 -0.00128800838096509
-4.85 -0.00142780651887222
-4.8 -0.00157483656258466
-4.75 -0.00172842248466462
-4.7 -0.00188770371080991
-4.65 -0.00205161527655512
-4.6 -0.00221886688848396
-4.55 -0.00238792090971012
-4.5 -0.0025569693012715
-4.45 -0.00272390956440153
-4.4 -0.00288631974347229
-4.35 -0.00304143256581655
-4.3 -0.00318610881269381
-4.25 -0.00331681003541624
-4.2 -0.0034295707521303
-4.15 -0.00351997028396984
-4.1 -0.00358310441424863
-4.05 -0.00361355708100358
-4 -0.0036053723414623
-3.95 -0.00355202687677616
-3.9 -0.00344640333647565
-3.85 -0.00328076485435791
-3.8 -0.0030467311006407
-3.75 -0.00273525626888198
-3.7 -0.0023366094299698
-3.65 -0.00184035771896073
-3.6 -0.00123535285313214
-3.55 -0.000509721510681025
-3.5 0.000349139871669964
-3.45 0.00135456529811238
-3.4 0.00252061380433214
-3.35 0.00386205781635458
-3.3 0.00539436464373136
-3.25 0.0071336704691104
-3.2 0.00909674620034297
-3.15 0.0113009545647018
-3.1 0.0137641978486776
-3.05 0.016504855722325
-3 0.019541712635331
-2.95 0.0228938743338731
-2.9 0.0265806731237912
-2.85 0.0306215615973172
-2.8 0.0350359946480814
-2.75 0.0398432997225793
-2.7 0.0450625353956864
-2.65 0.0507123385127439
-2.6 0.0568107603104534
-2.55 0.0633750921121189
-2.5 0.0704216813880766
-2.45 0.0779657391773897
-2.4 0.0860211400795648
-2.35 0.0946002162422199
-2.3 0.10371354698892
-2.25 0.113369745947051
-2.2 0.123575247744461
-2.15 0.134334096541326
-2.1 0.145647738845565
-2.05 0.157514823221447
-2 0.169931009636888
-1.95 0.182888791300582
-1.9 0.196377331910793
-1.85 0.210382321268964
-1.8 0.224885852199138
-1.75 0.239866321654828
-1.7 0.255298358785313
-1.65 0.271152782570955
-1.6 0.287396591420311
-1.55 0.303992986849803
-1.5 0.320901433039861
-1.45 0.33807775368099
-1.4 0.355474267091961
-1.35 0.373039960113949
-1.3 0.39072070076436
-1.25 0.408459489078698
-1.2 0.426196744986191
-1.15 0.44387063146413
-1.1 0.461417410607593
-1.05 0.47877182964719
-1 0.495867533360624
-0.949999999999999 0.512637498768418
-0.899999999999999 0.529014487495323
-0.849999999999998 0.544931510732991
-0.799999999999997 0.560322301373651
-0.75 0.575121787616505
-0.699999999999999 0.58926656219641
-0.649999999999999 0.602695341365414
-0.599999999999998 0.61534940788758
-0.549999999999997 0.627173032598381
-0.5 0.638113869538351
-0.449999999999999 0.648123320294688
-0.399999999999999 0.657156863960867
-0.349999999999998 0.66517435002561
-0.299999999999997 0.672140252485426
-0.25 0.678023884480504
-0.199999999999999 0.682799573710294
-0.149999999999999 0.686446799714835
-0.0999999999999979 0.688950294736619
-0.0499999999999972 0.690300110246539
0 0.690491651294849
0.0500000000000007 0.68952568063864
0.100000000000001 0.687408294145311
0.150000000000002 0.684150868356251
0.200000000000003 0.679769980420031
0.25 0.674287299980612
0.300000000000001 0.667729452133808
0.350000000000001 0.660127850318974
0.400000000000002 0.651518498031339
0.450000000000003 0.641941758524841
0.5 0.631442092193338
0.550000000000001 0.620067762013689
0.600000000000001 0.607870508238607
0.650000000000002 0.594905194369914
0.700000000000003 0.58122942725994
0.75 0.566903154928538
0.800000000000001 0.551988246307785
0.850000000000001 0.536548057612561
0.900000000000002 0.520646990371849
0.950000000000003 0.504350046341768
1 0.487722384563731
1.05 0.470828885741111
1.1 0.453733728900397
1.15 0.436499984994339
1.2 0.419189231712217
1.25 0.401861193303148
1.3 0.384573408708715
1.35 0.367380930756864
1.4 0.350336058604503
1.45 0.333488105045028
1.5 0.316883199731213
1.55 0.300564128814386
1.6 0.28457021097695
1.65 0.268937209345161
1.7 0.253697278319197
1.75 0.238878943953027
1.8 0.224507116161307
1.85 0.210603130726781
1.9 0.197184818830777
1.95 0.184266601631337
2 0.171859607267409
2.05 0.159971807571555
2.1 0.148608171725102
2.15 0.137770834085563
2.2 0.127459273452508
2.25 0.117670501111061
2.3 0.108399255097176
2.35 0.0996381982614682
2.4 0.0913781178638747
2.45 0.0836081246052455
2.5 0.0763158491895753
2.55 0.0694876347076637
2.6 0.063108723335431
2.65 0.0571634360441346
2.7 0.0516353442219068
2.75 0.0465074323033025
2.8 0.0417622506932852
2.85 0.0373820584520645
2.9 0.0333489553756412
2.95 0.0296450032624327
3 0.026252336297956
3.05 0.0231532606166168
3.1 0.0203303432119071
3.15 0.0177664904637702
3.2 0.015445016634826
3.25 0.0133497027560666
3.3 0.0114648463782128
3.35 0.00977530270800003
3.4 0.00826651768017038
3.45 0.00692455353689798
3.5 0.00573610749782282
3.55 0.00468852410688346
3.6 0.0037698018377844
3.65 0.00296859452924748
3.7 0.00227420820516989
3.75 0.00167659381438502
3.8 0.00116633640076769
3.85 0.000734641187746013
3.9 0.000373317032605416
3.95 7.47576759469676e-05
4 -0.000168078819132773
4.05 -0.000361692074639021
4.1 -0.000512062519459168
4.15 -0.000624675323118895
4.2 -0.000704544868872304
4.25 -0.000756239521986797
4.3 -0.000783906476331841
4.35 -0.000791296488231127
4.4 -0.000781788330887104
4.45 -0.000758412825468561
4.5 -0.000723876326130201
4.55 -0.000680583555798719
4.6 -0.000630659707525779
4.65 -0.000575971742605922
4.7 -0.000518148831532949
4.75 -0.000458601897279671
4.8 -0.000398542232399976
4.85 -0.000338999172142244
4.9 -0.000280836815207126
4.95 -0.000224769792060996
5 -0.00017137808791061
5.05 -0.000121120933636168
5.1 -7.43497832493732e-05
5.15 -3.13204008686258e-05
5.2 7.79591613903997e-06
5.25 4.29019482377417e-05
5.3 7.39649670770828e-05
5.35 0.000101007917399226
5.4 0.000124101332501741
5.45 0.000143355947426117
5.5 0.000158915973597266
5.55 0.000170952998533778
5.6 0.000179660474436668
5.65 0.000185248759903856
5.7 0.000187940679670721
5.75 0.000187967568108759
5.8 0.000185565763193597
5.85 0.000180973518751803
5.9 0.00017442830398796
5.95 0.000166164460556712
6 0.00015641118875887
6.05 0.000145390835788677
6.1 0.000133317460325435
6.15 0.000120395649133558
6.2 0.00010681956269917
6.25 9.2772188278729e-05
6.3 7.84247800575989e-05
6.35 6.39364674070072e-05
6.4 4.94540134808414e-05
6.45 3.51117076046946e-05
6.5 2.10313760749824e-05
6.55 7.32249710320764e-06
6.6 -5.91759329226869e-06
6.65 -1.86034166283853e-05
6.7 -3.06609997502935e-05
6.75 -4.20274653788087e-05
6.8 -5.26505748542507e-05
6.85 -6.24882317068459e-05
6.9 -7.15079539212876e-05
6.95 -7.96863220481468e-05
7 -8.70084096459704e-05
7.05 -9.3467201913307e-05
7.1 -9.9063007787655e-05
7.15 -0.00010380287024644
7.2 -0.000107699979041568
7.25 -0.000110773089631786
7.3 -0.000113045951643999
7.35 -0.000114546749793744
7.4 -0.000115307559824279
7.45 -0.000115363821681253
7.5 -0.000114753831823809
7.55 -0.000113518256281456
7.6 -0.000111699665797453
7.65 -0.000109342094152181
7.7 -0.000106490620532423
7.75 -0.000103190976603437
7.8 -9.94891787486094e-05
7.85 -9.54311857653359e-05
7.9 -9.10625821443114e-05
7.95 -8.64282869116946e-05
8 -8.15722878786313e-05
8.05 -7.65374010195717e-05
8.1 -7.13650545888899e-05
8.15 -6.60950974838229e-05
8.2 -6.07656312700444e-05
8.25 -5.54128652037152e-05
8.3 -5.00709935100796e-05
8.35 -4.47720941131504e-05
8.4 -3.95460479533222e-05
8.45 -3.44204779794889e-05
8.5 -2.942070685908e-05
8.55 -2.4569732413053e-05
8.6 -1.98882197529849e-05
8.65 -1.5394509073742e-05
8.7 -1.11046380374941e-05
8.75 -7.03237767285363e-06
8.8 -3.18928070640747e-06
8.85 4.15258757348076e-07
8.9 3.77393528790103e-06
8.95 6.88145298412776e-06
9 9.73443819178012e-06
9.05 1.23313451241966e-05
9.1 1.46723554058618e-05
9.15 1.67592725330822e-05
9.2 1.85954122171049e-05
9.25 2.01854895427307e-05
9.3 2.1535503840137e-05
9.35 2.26526221294883e-05
9.4 2.35450619572614e-05
9.45 2.42219744003141e-05
9.5 2.46933279688779e-05
9.55 2.49697940931339e-05
9.6 2.50626348301297e-05
9.65 2.49835933787994e-05
9.7 2.47447879410482e-05
9.75 2.43586094165383e-05
9.8 2.38376233682449e-05
9.85 2.3194476645319e-05
9.9 2.24418089995529e-05
9.95 2.15921699820676e-05
10 2.06579413579626e-05
10.05 1.96512652288382e-05
10.1 1.85839780065291e-05
10.15 1.74675503362996e-05
10.2 1.63130330243291e-05
10.25 1.51310089827503e-05
10.3 1.393155116595e-05
10.35 1.27241864344529e-05
10.4 1.15178652476087e-05
10.45 1.03209370536053e-05
10.5 9.14113121512417e-06
10.55 7.98554328131872e-06
10.6 6.86062639177863e-06
10.65 5.77218757578999e-06
10.7 4.72538869052372e-06
10.75 3.72475172478985e-06
10.8 2.77416818066545e-06
10.85 1.87691223360825e-06
10.9 1.03565736255865e-06
10.95 2.52496134948463e-07
11 -4.71037172601284e-07
11.05 -1.13394143888687e-06
11.1 -1.73572136854283e-06
11.15 -2.27635828615592e-06
11.2 -2.75627936729182e-06
11.25 -3.17632561309804e-06
11.3 -3.53771886682774e-06
11.35 -3.8420281606922e-06
11.4 -4.09113567003966e-06
11.45 -4.28720253912731e-06
11.5 -4.43263482885318e-06
11.55 -4.53004982190036e-06
11.6 -4.58224290497132e-06
11.65 -4.59215523130781e-06
11.7 -4.56284234965355e-06
11.75 -4.49744396836996e-06
11.8 -4.39915500570385e-06
11.85 -4.27119805936933e-06
11.9 -4.11679741077696e-06
11.95 -3.93915466154953e-06
12 -3.74142608252473e-06
12.05 -3.52670173837361e-06
12.1 -3.2979864343638e-06
12.15 -3.05818251576489e-06
12.2 -2.81007453501639e-06
12.25 -2.55631578713493e-06
12.3 -2.29941669999604e-06
12.35 -2.04173505314598e-06
12.4 -1.78546798673204e-06
12.45 -1.53264575102573e-06
12.5 -1.28512713688535e-06
12.55 -1.04459651838504e-06
12.6 -8.12562430741458e-07
12.65 -5.90357599602781e-07
12.7 -3.79140331725897e-07
12.75 -1.79897172046726e-07
12.8 6.55327187067044e-09
12.85 1.79555440062051e-07
12.9 3.38610969216922e-07
12.95 4.83371985887409e-07
13 6.13633649488481e-07
13.05 7.29326050205842e-07
13.1 8.30505565629164e-07
13.15 9.17345777903635e-07
13.2 9.90128050497347e-07
13.25 1.04923186037348e-06
13.3 1.09512497749386e-06
13.35 1.12835357922468e-06
13.4 1.14953238242769e-06
13.45 1.15933487086101e-06
13.5 1.15848369004571e-06
13.55 1.14774127603555e-06
13.6 1.12790077861849e-06
13.65 1.09977733343544e-06
13.7 1.06419973138067e-06
13.75 1.02200252750178e-06
13.8 9.74018625494572e-07
13.85 9.21072367839077e-07
13.9 8.63973155688404e-07
13.95 8.03509616846232e-07
14 7.40444334586269e-07
14.05 6.75509144713347e-07
14.1 6.09401003170408e-07
14.15 5.42778421684948e-07
14.2 4.76258464445205e-07
14.25 4.10414294619368e-07
14.3 3.45773255695487e-07
14.35 2.82815469137284e-07
14.4 2.21972926729615e-07
14.45 1.63629053231692e-07
14.5 1.08118712567739e-07
14.55 5.57286287617547e-08
14.6 6.6981911610421e-09
14.65 -3.87793878152647e-08
14.7 -8.0555595131096e-08
14.75 -1.18524853153103e-07
14.8 -1.52622502911834e-07
14.85 -1.82822568295092e-07
14.9 -2.09135334594129e-07
14.95 -2.3160477428842e-07
15 -2.5030585217501e-07
15.05 -2.65341740944957e-07
15.1 -2.76840977103761e-07
15.15 -2.84954585747183e-07
15.2 -2.898532011608e-07
15.25 -2.9172420853355e-07
15.3 -2.90768930284662e-07
15.35 -2.87199878621661e-07
15.4 -2.81238093996207e-07
15.45 -2.73110587125016e-07
15.5 -2.63047900215203e-07
15.55 -2.51281800996102e-07
15.6 -2.38043121131068e-07
15.65 -2.23559748579955e-07
15.7 -2.08054781521512e-07
15.75 -1.91744849539484e-07
15.8 -1.74838605939713e-07
15.85 -1.57535393309934e-07
15.9 -1.40024082769513e-07
15.95 -1.22482085792116e-07
16 -1.05074536027836e-07
16.05 -8.79536372087196e-08
16.1 -7.12581719979304e-08
16.15 -5.51131655412796e-08
16.2 -3.96296965029447e-08
16.25 -2.49048475157575e-08
16.3 -1.10217862503946e-08
16.35 1.95003229415276e-09
16.4 1.39545521565791e-08
16.45 2.49487016749983e-08
16.5 3.4901888130663e-08
16.55 4.37954123972244e-08
16.6 5.16218142522497e-08
16.65 5.83841589428566e-08
16.7 6.40952754410964e-08
16.75 6.8776956584162e-08
16.8 7.24591309770084e-08
16.85 7.51790161481782e-08
16.9 7.69802620013168e-08
16.95 7.79120931029162e-08
17 7.80284577991226e-08
17.05 7.73871915688065e-08
17.1 7.60492014042022e-08
17.15 7.40776773717765e-08
17.2 7.15373368518294e-08
17.25 6.84937062926034e-08
17.3 6.50124446499859e-08
17.35 6.11587120234416e-08
17.4 5.69965863484134e-08
17.45 5.25885303704149e-08
17.5 4.79949105113062e-08
17.55 4.32735686481722e-08
17.6 3.84794472637236e-08
17.65 3.36642678976011e-08
17.7 2.88762623332767e-08
17.75 2.41599554978102e-08
17.8 1.95559986334204e-08
17.85 1.51010509221038e-08
17.9 1.08277074083175e-08
17.95 6.76447077056182e-09
18 2.93576424062509e-09
18.05 -6.38017241014747e-10
18.1 -3.94042071428653e-09
18.15 -6.95881694283277e-09
18.2 -9.68425351154053e-09
18.25 -1.21112826314744e-08
18.3 -1.42377670232826e-08
18.35 -1.60646672348535e-08
18.4 -1.75958137027801e-08
18.45 -1.88376667924646e-08
18.5 -1.97990679509951e-08
18.55 -2.0490984982874e-08
18.6 -2.09262543139513e-08
18.65 -2.11193229462209e-08
18.7 -2.10859926281894e-08
18.75 -2.08431685749905e-08
18.8 -2.04086148719539e-08
18.85 -1.98007184874791e-08
18.9 -1.90382636083093e-08
18.95 -1.81402177949964e-08
19 -1.7125531239736e-08
19.05 -1.60129501949367e-08
19.1 -1.48208454308119e-08
19.15 -1.35670563757413e-08
19.2 -1.22687513957604e-08
19.25 -1.09423044807572e-08
19.3 -9.60318842605479e-09
19.35 -8.26588443013666e-09
19.4 -6.94380787325643e-09
19.45 -5.6492498983005e-09
19.5 -4.39333428513186e-09
19.55 -3.18598899313577e-09
19.6 -2.03593164407189e-09
19.65 -9.50668128709567e-10
19.7 6.34965539584331e-11
19.75 1.00143617704109e-09
19.8 1.85917088517468e-09
19.85 2.63382554700001e-09
19.9 3.32357991649288e-09
19.95 3.92761166886687e-09
20 4.4460333754359e-09
20.05 4.87982446999497e-09
20.1 5.2307592377587e-09
20.15 5.50133182753747e-09
20.2 5.69467924951594e-09
20.25 5.81450327563134e-09
20.3 5.86499210804777e-09
20.35 5.85074262450482e-09
20.4 5.77668394829581e-09
20.45 5.64800302619738e-09
20.5 5.47007283069805e-09
20.55 5.24838373419927e-09
20.6 4.98847853328942e-09
20.65 4.69589153147824e-09
20.7 4.37609201963696e-09
20.75 4.03443242547669e-09
20.8 3.67610133731716e-09
20.85 3.30608154369572e-09
20.9 2.92911316952807e-09
20.95 2.5496619319821e-09
21 2.17189248532956e-09
21.05 1.79964677409879e-09
21.1 1.43642726810991e-09
21.15 1.08538491161547e-09
21.2 7.49311581922751e-10
21.25 4.30636820613118e-10
21.3 1.31428572819798e-10
21.35 -1.46602353046142e-10
21.4 -4.02094411293721e-10
21.45 -6.34024351009627e-10
21.5 -8.41693484426958e-10
21.55 -1.02471152768671e-09
21.6 -1.18297835207386e-09
21.65 -1.31666398219463e-09
21.7 -1.4261871725899e-09
21.75 -1.51219288622891e-09
21.8 -1.57552898748708e-09
21.85 -1.61722244888113e-09
21.9 -1.63845535531957e-09
21.95 -1.64054097223301e-09
22 -1.62490012498391e-09
22.05 -1.59303811672042e-09
22.1 -1.54652239062823e-09
22.15 -1.48696112063423e-09
22.2 -1.41598289229709e-09
22.25 -1.3352176131438e-09
22.3 -1.24627876931883e-09
22.35 -1.15074712333122e-09
22.4 -1.05015592612077e-09
22.45 -9.45977695805883e-10
22.5 -8.39612595490395e-10
22.55 -7.32378423541722e-10
22.6 -6.2550221193462e-10
22.65 -5.2011341169006e-10
22.7 -4.17238629212294e-10
22.75 -3.17797863505386e-10
22.8 -2.2260218187982e-10
22.85 -1.32352760868552e-10
22.9 -4.76412096710554e-11
22.95 3.10489144718869e-11
23 1.03339496021182e-10
23.05 1.68954258069811e-10
23.1 2.27714272167906e-10
23.15 2.79532689062083e-10
23.2 3.24408799423224e-10
23.25 3.6242153350969e-10
23.3 3.93722811708447e-10
23.35 4.18530221734528e-10
23.4 4.37119471798492e-10
23.45 4.49816717558606e-10
23.5 4.56990855437399e-10
23.55 4.59045869041681e-10
23.6 4.56413309083903e-10
23.65 4.49544980461699e-10
23.7 4.38905903109303e-10
23.75 4.24967605983252e-10
23.8 4.08201806174638e-10
23.85 3.89074517735206e-10
23.9 3.68040627443216e-10
23.95 3.45538967489121e-10
24 3.21987907996454e-10
24.05 2.97781485468559e-10
24.1 2.73286076718855e-10
24.15 2.4883762164604e-10
24.2 2.24739392394062e-10
24.25 2.01260301020876e-10
24.3 1.78633732814577e-10
24.35 1.57056887858397e-10
24.4 1.36690609369504e-10
24.45 1.17659673726598e-10
24.5 1.00053513958993e-10
24.55 8.39273457911625e-11
24.6 6.93036631130747e-11
24.65 5.61740679655618e-11
24.7 4.45013987754557e-11
24.75 3.42221196281678e-11
24.8 2.52489328042356e-11
24.85 1.74735766074092e-11
24.9 1.07697706498677e-11
24.95 4.99627120872387e-12
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 -1.11210213017658e-10
-24.9 -2.22926253545993e-10
-24.85 -3.34314934865864e-10
-24.8 -4.44503271864063e-10
-24.75 -5.52579430638048e-10
-24.7 -6.57594600186719e-10
-24.65 -7.58565877970323e-10
-24.6 -8.54480248060987e-10
-24.55 -9.44299715586115e-10
-24.5 -1.02696764430796e-09
-24.45 -1.10141632562953e-09
-24.4 -1.16657578724213e-09
-24.35 -1.2213838282321e-09
-24.3 -1.2647972449686e-09
-24.25 -1.2958041887491e-09
-24.2 -1.31343757225723e-09
-24.15 -1.31678941768052e-09
-24.1 -1.30502601515573e-09
-24.05 -1.27740373638436e-09
-24 -1.2332853251311e-09
-23.95 -1.17215646423524e-09
-23.9 -1.09364239808581e-09
-23.85 -9.97524370597281e-10
-23.8 -8.83755621931172e-10
-23.75 -7.52476672894824e-10
-23.7 -6.04029614453607e-10
-23.65 -4.38971111446304e-10
-23.6 -2.58083824703189e-10
-23.55 -6.23859546169133e-11
-23.5 1.46861387937577e-10
-23.45 3.68149270375893e-10
-23.4 5.99718762452042e-10
-23.35 8.39561755168494e-10
-23.3 1.08542501351528e-09
-23.25 1.33481767672109e-09
-23.2 1.58502238976975e-09
-23.15 1.83311021543733e-09
-23.1 2.07596716010813e-09
-23.05 2.31031692355758e-09
-23 2.53274752101926e-09
-22.95 2.73974174231994e-09
-22.9 2.92771135896465e-09
-22.85 3.09303493356212e-09
-22.8 3.23209902745271e-09
-22.75 3.34134254245532e-09
-22.7 3.41730387195464e-09
-22.65 3.45667047583205e-09
-22.6 3.45633043376705e-09
-22.55 3.41342547301266e-09
-22.5 3.32540491071446e-09
-22.45 3.19007989806453e-09
-22.4 3.00567730493614e-09
-22.35 2.7708925400169e-09
-22.3 2.48494056372657e-09
-22.25 2.14760432023373e-09
-22.2 1.75927979150942e-09
-22.15 1.32101686137296e-09
-22.1 8.34555171640459e-10
-22.05 3.02354156464325e-10
-22 -2.72383544642518e-10
-21.95 -8.85696069249815e-10
-21.9 -1.53285444735137e-09
-21.85 -2.20836353863736e-09
-21.8 -2.90597242046911e-09
-21.75 -3.61869478314766e-09
-21.7 -4.3388398050557e-09
-21.65 -5.05805388464179e-09
-21.6 -5.76737349939929e-09
-21.55 -6.45728934452005e-09
-21.5 -7.11782177649154e-09
-21.45 -7.73860745044009e-09
-21.4 -8.30899689555002e-09
-21.35 -8.8181626216267e-09
-21.3 -9.2552171931949e-09
-21.25 -9.60934054750105e-09
-21.2 -9.8699156700204e-09
-21.15 -1.00266715779012e-08
-21.1 -1.0069832400144e-08
-21.05 -9.99027118526218e-09
-21 -9.7796669148303e-09
-20.95 -9.43066305691474e-09
-20.9 -8.93702585914118e-09
-20.85 -8.29380045937871e-09
-20.8 -7.49746278498444e-09
-20.75 -6.54606512151591e-09
-20.7 -5.43937316098053e-09
-20.65 -4.17899229016743e-09
-20.6 -2.76848085340127e-09
-20.55 -1.21344812302297e-09
-20.5 4.78365263279706e-10
-20.45 2.29702658502787e-09
-20.4 4.23037214443351e-09
-20.35 6.26399218363006e-09
-20.3 8.38124145706724e-09
-20.25 1.05632771255447e-08
-20.2 1.27891254298847e-08
-20.15 1.50357783626096e-08
-20.1 1.72783212859536e-08
-20.05 1.94900921452664e-08
-20 2.16428725999424e-08
-19.95 2.37071110414294e-08
-19.9 2.5652177092083e-08
-19.85 2.74466467824814e-08
-19.8 2.90586171915938e-08
-19.75 3.04560489075798e-08
-19.7 3.16071342310793e-08
-19.65 3.2480688602074e-08
-19.6 3.30465622905533e-08
-19.55 3.32760689554027e-08
-19.5 3.31424272505097e-08
-19.45 3.26212112476388e-08
-19.4 3.16908050579314e-08
-19.35 3.03328566738018e-08
-19.3 2.85327257264732e-08
-19.25 2.62799195673443e-08
-19.2 2.35685118396542e-08
-19.15 2.03975375162207e-08
-19.1 1.67713582448473e-08
-19.05 1.26999917705111e-08
-19 8.19939919746399e-09
-18.95 3.29172391926616e-09
-18.9 -1.99452381566379e-09
-18.85 -7.62434251792002e-09
-18.8 -1.35561807674222e-08
-18.75 -1.97419493570401e-08
-18.7 -2.61271089430471e-08
-18.65 -3.26508373292759e-08
-18.6 -3.92462798827502e-08
-18.55 -4.58408858688429e-08
-18.5 -5.23568327064965e-08
-18.45 -5.87115392826448e-08
-18.4 -6.48182685346482e-08
-18.35 -7.05868185163581e-08
-18.3 -7.59243001144848e-08
-18.25 -8.07359984854489e-08
-18.2 -8.49263141480899e-08
-18.15 -8.83997785047173e-08
-18.1 -9.10621373832037e-08
-18.05 -9.28214950081944e-08
-18 -9.3589509632912e-08
-17.95 -9.32826309080231e-08
-17.9 -9.18233679447863e-08
-17.85 -8.91415759608452e-08
-17.8 -8.51757483935638e-08
-17.75 -7.98743004429107e-08
-17.7 -7.31968291788116e-08
-17.65 -6.51153346317299e-08
-17.6 -5.56153856948208e-08
-17.55 -4.46972142156863e-08
-17.5 -3.23767203592374e-08
-17.45 -1.8686372193293e-08
-17.4 -3.6759824971226e-09
-17.35 1.25866539692281e-08
-17.3 3.00152790611392e-08
-17.25 4.85048613958035e-08
-17.2 6.79314728801979e-08
-17.15 8.81523653833105e-08
-17.1 1.09006260029339e-07
-17.05 1.30313860085861e-07
-17 1.51878596704337e-07
-16.95 1.73487614845116e-07
-16.9 1.94913004593145e-07
-16.85 2.15913280754491e-07
-16.8 2.36235111130639e-07
-16.75 2.55615291213268e-07
-16.7 2.73782960245341e-07
-16.65 2.90462050676097e-07
-16.6 3.05373960021565e-07
-16.55 3.18240431054843e-07
-16.5 3.28786623119954e-07
-16.45 3.36744354220472e-07
-16.4 3.41855490411704e-07
-16.35 3.43875455957574e-07
-16.3 3.42576834736111e-07
-16.25 3.37753030527644e-07
-16.2 3.29221951135283e-07
-16.15 3.16829678806206e-07
-16.1 3.00454087183232e-07
-16.05 2.80008363057201e-07
-16 2.55444389549281e-07
-15.95 2.26755946064857e-07
-15.9 1.93981679461824e-07
-15.85 1.57207800398814e-07
-15.8 1.16570458803249e-07
-15.75 7.22577528527266e-08
-15.7 2.45113268199062e-08
-15.65 -2.63724853887998e-08
-15.6 -8.00420121510281e-08
-15.55 -1.36090130082922e-07
-15.5 -1.9405471948325e-07
-15.45 -2.53419721035034e-07
-15.4 -3.13616821294036e-07
-15.35 -3.74027789712256e-07
-15.3 -4.3398748463746e-07
-15.25 -4.92787539919828e-07
-15.2 -5.49680737473541e-07
-15.15 -6.03886064420757e-07
-15.1 -6.54594446330301e-07
-15.05 -7.00975140602663e-07
-15 -7.42182766301786e-07
-14.95 -7.77364938753927e-07
-14.9 -8.05670469091876e-07
-14.85 -8.26258080691432e-07
-14.8 -8.38305586204016e-07
-14.75 -8.41019460716661e-07
-14.7 -8.33644738554366e-07
-14.65 -8.15475153469355e-07
-14.6 -7.85863434528885e-07
-14.55 -7.4423166301173e-07
-14.5 -6.9008158914788e-07
-14.45 -6.23004801681096e-07
-14.4 -5.42692638093716e-07
-14.35 -4.48945718999419e-07
-14.3 -3.41682986771941e-07
-14.25 -2.20950126021204e-07
-14.2 -8.69272421335812e-08
-14.15 6.00643261655538e-08
-14.1 2.19556183323561e-07
-14.05 3.90928163434686e-07
-14 5.73404844042565e-07
-13.95 7.66053399760746e-07
-13.9 9.67782901940927e-07
-13.85 1.17734516295733e-06
-13.8 1.39333721460785e-06
-13.75 1.61420549966638e-06
-13.7 1.83825184377856e-06
-13.65 2.0636412617107e-06
-13.6 2.2884116374912e-06
-13.55 2.51048530229119e-06
-13.5 2.72768251705785e-06
-13.45 2.93773684903783e-06
-13.4 3.1383124125203e-06
-13.35 3.32702292451727e-06
-13.3 3.50145250582372e-06
-13.25 3.65917813711729e-06
-13.2 3.79779365863487e-06
-13.15 3.91493518068136e-06
-13.1 4.00830775097661e-06
-13.05 4.07571310382989e-06
-13 4.11507829555819e-06
-12.95 4.12448501065055e-06
-12.9 4.10219930414857e-06
-12.85 4.04670152778716e-06
-12.8 3.95671617084702e-06
-12.75 3.83124133163751e-06
-12.7 3.66957752227846e-06
-12.65 3.47135549820159e-06
-12.6 3.23656279475764e-06
-12.55 2.96556864669678e-06
-12.5 2.65914696227804e-06
-12.45 2.31849702253427e-06
-12.4 1.94526157793418e-06
-12.35 1.5415420194825e-06
-12.3 1.10991030930588e-06
-12.25 6.53417367082368e-07
-12.2 1.75597623360817e-07
-12.15 -3.19530531071039e-07
-12.1 -8.27468649055904e-07
-12.05 -1.34324670847435e-06
-12 -1.86143636711793e-06
-11.95 -2.37616915527062e-06
-11.9 -2.88115973535315e-06
-11.85 -3.36973432003626e-06
-11.8 -3.8348642993969e-06
-11.75 -4.26920508418709e-06
-11.7 -4.6651401263536e-06
-11.65 -5.01483002986715e-06
-11.6 -5.31026661500247e-06
-11.55 -5.54333174779946e-06
-11.5 -5.70586069390187e-06
-11.45 -5.78970970271473e-06
-11.4 -5.78682747427057e-06
-11.35 -5.68933010779671e-06
-11.3 -5.48957907820192e-06
-11.25 -5.18026173503538e-06
-11.2 -4.7544737684174e-06
-11.15 -4.20580303850748e-06
-11.1 -3.52841411978017e-06
-11.05 -2.71713286923966e-06
-11 -1.76753028923712e-06
-10.95 -6.76004921269448e-07
-10.9 5.6013702246845e-07
-10.85 1.94260460745234e-06
-10.8 3.47204904162005e-06
-10.75 5.14799530586151e-06
-10.7 6.96877940580265e-06
-10.65 8.93149209997561e-06
-10.6 1.10319299518179e-05
-10.55 1.32645545378644e-05
-10.5 1.56224606217585e-05
-10.45 1.80973540731325e-05
-10.4 2.06795402718769e-05
-10.35 2.33579236917661e-05
-10.3 2.61200193028514e-05
-10.25 2.89519763695289e-05
-10.2 3.1838615150898e-05
-10.15 3.47634769321385e-05
-10.1 3.77088877304587e-05
-10.05 4.06560359270423e-05
-10 4.35850639777921e-05
-9.95 4.64751742510379e-05
-9.9 4.93047489303194e-05
-9.85 5.20514838055263e-05
-9.8 5.46925356567902e-05
-9.75 5.72046828133683e-05
-9.7 5.95644983451768e-05
-9.65 6.17485352185316e-05
-9.6 6.37335226209984e-05
-9.55 6.54965725340474e-05
-9.5 6.70153955075072e-05
-9.45 6.82685244677036e-05
-9.4 6.92355452727763e-05
-9.35 6.98973326151319e-05
-9.3 7.02362897634732e-05
-9.25 7.02365905365111e-05
-9.2 6.9884421808487e-05
-9.15 6.91682247641597e-05
-9.1 6.80789330490943e-05
-9.05 6.6610205901035e-05
-9 6.47586543009382e-05
-8.95 6.25240581489158e-05
-8.9 5.99095724518831e-05
-8.85 5.69219205070328e-05
-8.8 5.35715720792378e-05
-8.75 4.98729046018759e-05
-8.7 4.58443454800818e-05
-8.65 4.15084936436493e-05
-8.6 3.68922185842437e-05
-8.55 3.20267352186236e-05
-8.5 2.69476530465091e-05
-8.45 2.16949982187325e-05
-8.4 1.63132072984154e-05
-8.35 1.08510916850634e-05
-8.3 5.36177187845043e-06
-8.25 -9.74190143513072e-08
-8.2 -5.46506287991247e-06
-8.15 -1.06758153944928e-05
-8.1 -1.56605958206154e-05
-8.05 -2.0346807310997e-05
-8 -2.46585869121623e-05
-7.95 -2.85170841307652e-05
-7.9 -3.18407665827549e-05
-7.85 -3.45457508903847e-05
-7.8 -3.6546156626135e-05
-7.75 -3.77544807274419e-05
-7.7 -3.8081989423354e-05
-7.65 -3.74391243256269e-05
-7.6 -3.57359189441333e-05
-7.55 -3.28824214917283e-05
-7.5 -2.87891194488381e-05
-7.45 -2.33673609650818e-05
-7.4 -1.65297677862759e-05
-7.35 -8.19063401235108e-06
-7.3 1.73369538279331e-06
-7.25 1.33244727024513e-05
-7.2 2.66602291334782e-05
-7.15 4.1816496928287e-05
-7.1 5.88655796018833e-05
-7.05 7.78763778828213e-05
-7 9.89142794346666e-05
-6.95 0.000122041120618219
-6.9 0.000147315228792133
-6.85 0.000174791553848406
-6.8 0.000204521897847276
-6.75 0.000236555251751059
-6.7 0.000270938248356227
-6.65 0.000307715740585149
-6.6 0.000346931514321324
-6.55 0.000388629144952106
-6.5 0.000432853006718648
-6.45 0.000479649443861632
-6.4 0.000529068112390833
-6.35 0.000581163501094088
-6.3 0.000635996640134287
-6.25 0.000693637005258566
-6.2 0.000754164625259273
-6.15 0.000817672399878225
-6.1 0.00088426863483108
-6.05 0.000954079800043804
-6 0.00102725351653456
-5.95 0.00110396177663774
-5.9 0.00118440440144848
-5.85 0.00126881273846065
-5.8 0.0013574536013753
-5.75 0.00145063345296351
-5.7 0.00154870283067334
-5.65 0.00165206101336907
-5.6 0.001761160926176
-5.55 0.00187651427887054
-5.5 0.00199869693159621
-5.45 0.00212835447989583
-5.4 0.00226620804912194
-5.35 0.00241306028621537
-5.3 0.00256980153462042
-5.25 0.00273741617572749
-5.2 0.00291698911769676
-5.15 0.00310971240981427
-5.1 0.0033168919576613
-5.05 0.00353995431133769
-5 0.00378045349576774
-4.95 0.00404007784873664
-4.9 0.00432065682875647
-4.85 0.00462416775115176
-4.8 0.00495274240689262
-4.75 0.00530867351469972
-4.7 0.00569442095281699
-4.65 0.00611261771261227
-4.6 0.00656607551184863
-4.55 0.00705779000109835
-4.5 0.00759094549238149
-4.45 0.00816891913474264
-4.4 0.00879528445717884
-4.35 0.00947381419515196
-4.3 0.0102084823129201
-4.25 0.0110034651301714
-4.2 0.011863141458016
-4.15 0.0127920916463647
-4.1 0.0137950954421914
-4.05 0.0148771285562307
-4 0.0160433578344019
-3.95 0.0172991349297939
-3.9 0.0186499883714877
-3.85 0.0201016139279667
-3.8 0.0216598631654767
-3.75 0.0233307301055681
-3.7 0.0251203358913051
-3.65 0.0270349113783697
-3.6 0.0290807775756287
-3.55 0.0312643238697814
-3.5 0.0335919839805327
-3.45 0.0360702096064409
-3.4 0.038705441737201
-3.35 0.0415040796257023
-3.3 0.0444724474327369
-3.25 0.0476167585787228
-3.2 0.0509430778601955
-3.15 0.0544572814140233
-3.1 0.0581650146391983
-3.05 0.0620716482144856
-3 0.0661822323799665
-2.95 0.0705014496813473
-2.9 0.0750335664075233
-2.85 0.0797823829839543
-2.8 0.0847511836165378
-2.75 0.0899426855124329
-2.7 0.0953589880352373
-2.65 0.101001522181534
-2.6 0.106871000793592
-2.55 0.112967369948371
-2.5 0.119289761985326
-2.45 0.125836450654375
-2.4 0.132604808880008
-2.35 0.139591269647537
-2.3 0.146791290522178
-2.25 0.154199322310609
-2.2 0.161808782367382
-2.15 0.169612033034669
-2.1 0.177600365682926
-2.05 0.185763990792017
-2 0.194092034476875
-1.95 0.202572541818976
-1.9 0.211192487314755
-1.85 0.219937792694893
-1.8 0.228793352304486
-1.75 0.237743066163938
-1.7 0.246769880754797
-1.65 0.255855837494368
-1.6 0.264982128778828
-1.55 0.274129161387947
-1.5 0.283276626956547
-1.45 0.292403579130002
-1.4 0.301488516934968
-1.35 0.310509473813633
-1.3 0.319444111691929
-1.25 0.328269819380951
-1.2 0.336963814548034
-1.15 0.345503248441156
-1.1 0.3538653125091
-1.05 0.362027346031428
-1 0.369966943857919
-0.949999999999999 0.377662063357512
-0.899999999999999 0.385091129692388
-0.849999999999998 0.392233138563764
-0.799999999999997 0.399067755621681
-0.75 0.405575411790885
-0.699999999999999 0.411737393837201
-0.649999999999999 0.417535929581897
-0.599999999999998 0.422954267262989
-0.549999999999997 0.427976748639523
-0.5 0.432588875534583
-0.449999999999999 0.43677736961182
-0.399999999999999 0.440530225275397
-0.349999999999998 0.443836755671197
-0.299999999999997 0.446687631845018
-0.25 0.449074915178759
-0.199999999999999 0.450992083276412
-0.149999999999999 0.45243404950686
-0.0999999999999979 0.453397176429579
-0.0499999999999972 0.453879283332996
0 0.453879648104686
0.0500000000000007 0.453399003629983
0.100000000000001 0.452439528883742
0.150000000000002 0.451004834842184
0.200000000000003 0.449099945301509
0.25 0.446731272651003
0.300000000000001 0.443906588614104
0.350000000000001 0.440634989944371
0.400000000000002 0.436926859047211
0.450000000000003 0.432793819494247
0.5 0.428248686406506
0.550000000000001 0.423305411705485
0.600000000000001 0.417979024266941
0.650000000000002 0.41228556505995
0.700000000000003 0.406242017411278
0.75 0.399866232600435
0.800000000000001 0.393176851060973
0.850000000000001 0.386193219536205
0.900000000000002 0.378935304609504
0.950000000000003 0.371423603098199
1 0.363679049863285
1.05 0.355722923642609
1.1 0.347576751561162
1.15 0.339262213007217
1.2 0.330801043586459
1.25 0.322214939877438
1.3 0.313525465710554
1.35 0.304753960679699
1.4 0.295921451571105
1.45 0.28704856735891
1.5 0.278155458372401
1.55 0.269261720187103
1.6 0.260386322732275
1.65 0.251547545042278
1.7 0.24276291601012
1.75 0.234049161429842
1.8 0.225422157541363
1.85 0.21689689121857
1.9 0.208487426869727
1.95 0.200206880049974
2 0.192067397719562
2.05 0.184080145019541
2.1 0.176255298379349
2.15 0.168602044718862
2.2 0.161128586461269
2.25 0.153842152032955
2.3 0.14674901149254
2.35 0.139854496903416
2.4 0.133163027042482
2.45 0.126678136022096
2.5 0.120402505392431
2.55 0.114337999287011
2.6 0.108485702174943
2.65 0.102845958788823
2.7 0.0974184158070009
2.75 0.0922020648824563
2.8 0.0871952866273896
2.85 0.0823958951823458
2.9 0.0778011830207588
2.95 0.0734079656637482
3 0.0692126260053671
3.05 0.065211157974852
3.1 0.0613992092893528
3.15 0.057772123077747
3.2 0.054324978183115
3.25 0.0510526279779825
3.3 0.0479497375522249
3.35 0.0450108191583686
3.4 0.0422302658227032
3.45 0.0396023830529803
3.5 0.0371214185943967
3.55 0.0347815902049483
3.6 0.0325771114390268
3.65 0.0305022154442985
3.7 0.0285511767914196
3.75 0.0267183313690437
3.8 0.0249980943878817
3.85 0.0233849765473392
3.9 0.0218735984265464
3.95 0.0204587031684837
4 0.019135167531479
4.05 0.0178980113867
4.1 0.0167424057434841
4.15 0.0156636793865326
4.2 0.0146573242102514
4.25 0.0137189993359335
4.3 0.012844534097157
4.35 0.0120299299777987
4.4 0.0112713615855294
4.45 0.0105651767416479
4.5 0.00990789576570011
4.55 0.00929621003059572
4.6 0.0087269798609363
4.65 0.00819723184407575
4.7 0.00770415562009272
4.75 0.00724510021341869
4.8 0.0068175699653769
4.85 0.00641922012338296
4.9 0.00604785213907143
4.95 0.00570140872417101
5 0.00537796870957737
5.05 0.00507574174978655
5.1 0.00479306291166811
5.15 0.00452838718348765
5.2 0.0042802839371425
5.25 0.00404743137375725
5.3 0.00382861098010274
5.35 0.00362270202075325
5.4 0.00342867608848384
5.45 0.00324559173312997
5.5 0.00307258918698398
5.55 0.00290888520278276
5.6 0.00275376801844466
5.65 0.00260659246093706
5.7 0.00246677519999236
5.75 0.00233379016083661
5.8 0.00220716410364358
5.85 0.00208647237607443
5.9 0.00197133484400293
5.95 0.00186141200435305
6 0.00175640128288573
6.05 0.00165603351875902
6.1 0.00156006963674641
6.15 0.00146829750712832
6.2 0.00138052899246697
6.25 0.00129659717973193
6.3 0.00121635379555931
6.35 0.00113966680179896
6.4 0.0010664181679281
6.45 0.000996501816384594
6.5 0.000929821736396245
6.55 0.00086629026145179
6.6 0.00080582650517327
6.65 0.000748354950006405
6.7 0.000693804182843919
6.75 0.000642105771435153
6.8 0.000593193275212479
6.85 0.000547001383979697
6.9 0.00050346517775866
6.95 0.000462519500976559
7 0.000424098444096629
7.05 0.00038813492574815
7.1 0.000354560368396549
7.15 0.000323304460609806
7.2 0.000294294999022059
7.25 0.000267457803167999
7.3 0.000242716696461013
7.35 0.000219993546712645
7.4 0.0001992083597394
7.45 0.000180279419773718
7.5 0.000163123470587475
7.55 0.000147655931447111
7.6 0.000133791142247725
7.65 0.000121442632417577
7.7 0.000110523408442597
7.75 0.000100946255131085
7.8 9.26240460199257e-05
7.85 8.54700586135998e-05
7.9 7.93982904442923e-05
7.95 7.43237722436781e-05
8 7.01628748227616e-05
8.05 6.68336065637499e-05
8.1 6.4255898735647e-05
8.15 6.23518761514336e-05
8.2 6.10461109877549e-05
8.25 6.02658578864544e-05
8.3 5.99412687496045e-05
8.35 6.00055859245316e-05
8.4 6.03953127514052e-05
8.45 6.1050360712076e-05
8.5 6.19141726738877e-05
8.55 6.2933821965159e-05
8.6 6.40600872490305e-05
8.65 6.52475033786147e-05
8.7 6.6454388618186e-05
8.75 6.7642848801945e-05
8.8 6.87787591732258e-05
8.85 6.98317248025439e-05
8.9 7.07750206223797e-05
8.95 7.15855122399351e-05
9 7.22435587962687e-05
9.05 7.27328992313142e-05
9.1 7.30405233894877e-05
9.15 7.31565294602047e-05
9.2 7.30739692920083e-05
9.25 7.27886831486465e-05
9.3 7.22991254908535e-05
9.35 7.16061833694142e-05
9.4 7.07129890040076e-05
9.45 6.96247280990671e-05
9.5 6.8348445413276e-05
9.55 6.68928490541549e-05
9.6 6.52681149143952e-05
9.65 6.34856926030331e-05
9.7 6.15581141531955e-05
9.75 5.94988067099033e-05
9.8 5.73219103172669e-05
9.85 5.50421018352775e-05
9.9 5.26744259232575e-05
9.95 5.02341339307974e-05
10 4.7736531438597e-05
10.05 4.51968350919288e-05
10.1 4.26300392693054e-05
10.15 4.00507930291863e-05
10.2 3.74732876789695e-05
10.25 3.49111552138229e-05
10.3 3.23773777787987e-05
10.35 2.98842082167726e-05
10.4 2.74431016776373e-05
10.45 2.50646581813766e-05
10.5 2.27585759496121e-05
10.55 2.05336152473553e-05
10.6 1.83975724093546e-05
10.65 1.63572636638747e-05
10.7 1.44185183112264e-05
10.75 1.25861807650132e-05
10.8 1.08641209210126e-05
10.85 9.25525228189418e-06
10.9 7.76155723559585e-06
10.95 6.3841188610856e-06
11 5.12315861731225e-06
11.05 3.97807925925794e-06
11.1 2.94751231894703e-06
11.15 2.0293694888154e-06
11.2 1.22089724973162e-06
11.25 5.18734095892327e-07
11.3 -8.1030276538342e-08
11.35 -5.82794431159106e-07
11.4 -9.91383894528418e-07
11.45 -1.31198966529158e-06
11.5 -1.55010706384805e-06
11.55 -1.71147542449885e-06
11.6 -1.80201909693531e-06
11.65 -1.82779018685287e-06
11.7 -1.79491342680218e-06
11.75 -1.70953352852551e-06
11.8 -1.57776532735953e-06
11.85 -1.40564698819521e-06
11.9 -1.19909650133593e-06
11.95 -9.63871655732733e-07
12 -7.05533636829827e-07
12.05 -4.29414356929583e-07
12.1 -1.40587587869373e-07
12.15 1.56156070847484e-07
12.2 4.56330390273104e-07
12.25 7.55770911433149e-07
12.3 1.05064861173133e-06
12.35 1.33747993282679e-06
12.4 1.61313329079073e-06
12.45 1.87483221318997e-06
12.5 2.12015526903189e-06
12.55 2.34703297618854e-06
12.6 2.5537418869719e-06
12.65 2.73889606595722e-06
12.7 2.90143618496888e-06
12.75 3.04061646839666e-06
12.8 3.15598972776347e-06
12.85 3.24739072780103e-06
12.9 3.31491812730599e-06
12.95 3.35891523686111e-06
13 3.37994983224139e-06
13.05 3.37879325712371e-06
13.1 3.35639904172974e-06
13.15 3.3138812554138e-06
13.2 3.25249280112325e-06
13.25 3.1736038482783e-06
13.3 3.07868058811138e-06
13.35 2.96926448204603e-06
13.4 2.84695215945443e-06
13.45 2.71337610627984e-06
13.5 2.57018627071385e-06
13.55 2.41903269653819e-06
13.6 2.26154927903543e-06
13.65 2.09933872268865e-06
13.7 1.93395876437038e-06
13.75 1.76690971049566e-06
13.8 1.59962332180702e-06
13.85 1.43345306518173e-06
13.9 1.26966573820539e-06
13.95 1.10943445933068e-06
14 9.5383300431581e-07
14.05 8.0383145837913e-07
14.1 6.60293143172596e-07
14.15 5.23972768309392e-07
14.2 3.95515748814484e-07
14.25 2.75458622522317e-07
14.3 1.64230495134875e-07
14.35 6.21554353769882e-08
14.4 -3.05442615645473e-08
14.45 -1.137440273733e-07
14.5 -1.87412278021809e-07
14.55 -2.51605063902299e-07
14.6 -3.06460201698808e-07
14.65 -3.5219097657301e-07
14.7 -3.8907950197128e-07
14.75 -4.17469822345436e-07
14.8 -4.37760841375454e-07
14.85 -4.50399154953782e-07
14.9 -4.55871864304494e-07
14.95 -4.54699440234896e-07
15 -4.47428704721701e-07
15.05 -4.34625990887931e-07
15.1 -4.16870536999405e-07
15.15 -3.94748164468827e-07
15.2 -3.68845284067278e-07
15.25 -3.39743268671255e-07
15.3 -3.080132249794e-07
15.35 -2.74211190774748e-07
15.4 -2.38873778540002e-07
15.45 -2.02514280605581e-07
15.5 -1.65619245569267e-07
15.55 -1.28645530514074e-07
15.6 -9.20178286049183e-08
15.65 -5.61266669973451e-08
15.7 -2.13268656709952e-08
15.75 1.20635561702143e-08
15.8 4.37640430915558e-08
15.85 7.35317559951263e-08
15.9 1.01161437270845e-07
15.95 1.26484913972238e-07
16 1.4937026649346e-07
16.05 1.69720691864966e-07
16.1 1.87473092039078e-07
16.15 2.02596418413566e-07
16.2 2.15089804354872e-07
16.25 2.24980517648821e-07
16.3 2.3232176464452e-07
16.35 2.37190377387452e-07
16.4 2.39684414283388e-07
16.45 2.39920703820048e-07
16.5 2.38032359623801e-07
16.55 2.34166293670684e-07
16.6 2.28480752831463e-07
16.65 2.21142902136634e-07
16.7 2.12326476226367e-07
16.75 2.02209518429252e-07
16.8 1.90972224818789e-07
16.85 1.78794908453274e-07
16.9 1.65856096837787e-07
16.95 1.52330773479591e-07
17 1.38388772262613e-07
17.05 1.24193331263109e-07
17.1 1.09899810586149e-07
17.15 9.56545768382793e-08
17.2 8.15940549810219e-08
17.25 6.78439465462193e-08
17.3 5.45186115493054e-08
17.35 4.17206099200439e-08
17.4 2.95403968900047e-08
17.45 1.80561655379946e-08
17.5 7.3338286030036e-09
17.55 -2.57286926862066e-09
17.6 -1.16221184683676e-08
17.65 -1.97837008343306e-08
17.7 -2.70385462929982e-08
17.75 -3.33782008591126e-08
17.8 -3.88042173365431e-08
17.85 -4.33274801494332e-08
17.9 -4.6967475694711e-08
17.95 -4.9751519452362e-08
18 -5.1713950827377e-08
18.05 -5.28953063363176e-08
18.1 -5.3341481301768e-08
18.15 -5.31028896897077e-08
18.2 -5.2233631128381e-08
18.25 -5.07906734929967e-08
18.3 -4.88330587389957e-08
18.35 -4.64211389279531e-08
18.4 -4.36158486245129e-08
18.45 -4.04780190598191e-08
18.5 -3.70677386660531e-08
18.55 -3.34437637967614e-08
18.6 -2.96629826669868e-08
18.65 -2.57799347834986e-08
18.7 -2.18463873957268e-08
18.75 -1.79109697887278e-08
18.8 -1.40188655663038e-08
18.85 -1.02115624402245e-08
18.9 -6.52665845455247e-09
18.95 -2.99772303582373e-09
19 3.45789226979342e-10
19.05 3.4785746020927e-09
19.1 6.37946894229162e-09
19.15 9.03139235105068e-09
19.2 1.14212532864412e-08
19.25 1.3539815814512e-08
19.3 1.53815338830152e-08
19.35 1.69443565933598e-08
19.4 1.82295085057185e-08
19.45 1.92412490217826e-08
19.5 1.99866148546365e-08
19.55 2.04751495187905e-08
19.6 2.07186236589973e-08
19.65 2.07307498877218e-08
19.7 2.05268956218221e-08
19.75 2.01237972030079e-08
19.8 1.95392783579114e-08
19.85 1.87919758060703e-08
19.9 1.79010745616802e-08
19.95 1.68860552014482e-08
20 1.57664550899757e-08
20.05 1.45616452693681e-08
20.1 1.3290624434592e-08
20.15 1.19718311336466e-08
20.2 1.06229750548288e-08
20.25 9.26088799494617e-09
20.3 7.90139484470862e-09
20.35 6.55920468287198e-09
20.4 5.247821840898e-09
20.45 3.97947658654617e-09
20.5 2.7650748792366e-09
20.55 1.61416647326662e-09
20.6 5.3493048778991e-10
20.65 -4.6582257462197e-10
20.7 -1.38263349577549e-09
20.75 -2.21136292737486e-09
20.8 -2.94914720194971e-09
20.85 -3.59434273351845e-09
20.9 -4.14646040991169e-09
20.95 -4.60609139803147e-09
21 -4.97482578538261e-09
21.05 -5.25516546707314e-09
21.1 -5.45043265834184e-09
21.15 -5.5646753698299e-09
21.2 -5.60257112763699e-09
21.25 -5.56933015411122e-09
21.3 -5.47059914977014e-09
21.35 -5.31236673320665e-09
21.4 -5.10087150576364e-09
21.45 -4.84251361261344e-09
21.5 -4.54377057306424e-09
21.55 -4.21111805211156e-09
21.6 -3.85095614313319e-09
21.65 -3.46954162973722e-09
21.7 -3.07292659426737e-09
21.75 -2.66690364240998e-09
21.8 -2.25695791870245e-09
21.85 -1.84822599737806e-09
21.9 -1.44546164766288e-09
21.95 -1.05300839302019e-09
22 -6.74778710468689e-10
22.05 -3.14239649422881e-10
22.1 2.55954101441839e-11
22.15 3.42169192799619e-10
22.2 6.33377533579055e-10
22.25 8.97561369855198e-10
22.3 1.13349416440508e-09
22.35 1.34036522781753e-09
22.4 1.51775942420648e-09
22.45 1.66563375323569e-09
22.5 1.78429130405291e-09
22.55 1.87435307326601e-09
22.6 1.93672813000764e-09
22.65 1.97258259690138e-09
22.7 1.98330789686733e-09
22.75 1.97048869271483e-09
22.8 1.93587091990779e-09
22.85 1.88133028330397e-09
22.9 1.80884155661493e-09
22.95 1.7204489893552e-09
23 1.61823809068157e-09
23.05 1.50430902328474e-09
23.1 1.38075180388276e-09
23.15 1.24962347034772e-09
23.2 1.11292733951549e-09
23.25 9.72594444688299e-10
23.3 8.30462749861435e-10
23.35 6.88263189347417e-10
23.4 5.47608023421142e-10
23.45 4.09981472605961e-10
23.5 2.7673256765344e-10
23.55 1.49070129275847e-10
23.6 2.80597713837516e-11
23.65 -8.53771959640693e-11
23.7 -1.9046310243821e-10
23.75 -2.86561642631457e-10
23.8 -3.73174150236354e-10
23.85 -4.49934587356628e-10
23.9 -5.16603418971687e-10
23.95 -5.73060543952607e-10
24 -6.19297453057571e-10
24.05 -6.55408781176126e-10
24.1 -6.81583415922943e-10
24.15 -6.98095317695067e-10
24.2 -7.05294197704827e-10
24.25 -7.03596190494258e-10
24.3 -6.9347464624179e-10
24.35 -6.75451156006053e-10
24.4 -6.50086910132358e-10
24.45 -6.17974476589566e-10
24.5 -5.79730072218095e-10
24.55 -5.35986385956136e-10
24.6 -4.87385999263937e-10
24.65 -4.34575435367569e-10
24.7 -3.78199855764014e-10
24.75 -3.18898409825106e-10
24.8 -2.57300231450606e-10
24.85 -1.9402106567673e-10
24.9 -1.29660498055944e-10
24.95 -6.47997505802335e-11
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 5.95526327419527e-08
-24.9 6.15550805230962e-08
-24.85 6.36248602818269e-08
-24.8 6.57642360441582e-08
-24.75 6.79755479635361e-08
-24.7 7.02612148806091e-08
-24.65 7.26237369690653e-08
-24.6 7.50656984704354e-08
-24.55 7.75897705208564e-08
-24.5 8.01987140728773e-08
-24.45 8.28953829155165e-08
-24.4 8.56827267958634e-08
-24.35 8.85637946456438e-08
-24.3 9.15417379162779e-08
-24.25 9.46198140260782e-08
-24.2 9.78013899233564e-08
-24.15 1.01089945769342e-07
-24.1 1.04489078744935e-07
-24.05 1.08002506985458e-07
-24 1.11634073647716e-07
-23.95 1.15387751113809e-07
-23.9 1.1926764533629e-07
-23.85 1.23278000329439e-07
-23.8 1.2742320281154e-07
-23.75 1.31707787003265e-07
-23.7 1.3613643958739e-07
-23.65 1.40714004835292e-07
-23.6 1.45445489905807e-07
-23.55 1.50336070322277e-07
-23.5 1.5539109563374e-07
-23.45 1.60616095266493e-07
-23.4 1.66016784572397e-07
-23.35 1.71599071080563e-07
-23.3 1.7736906095924e-07
-23.25 1.83333065694987e-07
-23.2 1.89497608996418e-07
-23.15 1.95869433930094e-07
-23.1 2.02455510296348e-07
-23.05 2.09263042253115e-07
-23 2.16299476196116e-07
-22.95 2.23572508903999e-07
-22.9 2.31090095957365e-07
-22.85 2.38860460440868e-07
-22.8 2.46892101937924e-07
-22.75 2.55193805827855e-07
-22.7 2.6377465289565e-07
-22.65 2.72644029264837e-07
-22.6 2.81811636664347e-07
-22.55 2.91287503040593e-07
-22.5 3.01081993526367e-07
-22.45 3.11205821778559e-07
-22.4 3.21670061697096e-07
-22.35 3.32486159537923e-07
-22.3 3.43665946433269e-07
-22.25 3.55221651332893e-07
-22.2 3.67165914380468e-07
-22.15 3.79511800739738e-07
-22.1 3.92272814885551e-07
-22.05 4.05462915375434e-07
-22 4.19096530117824e-07
-21.95 4.33188572153689e-07
-21.9 4.47754455968782e-07
-21.85 4.62810114354383e-07
-21.8 4.7837201583495e-07
-21.75 4.94457182681762e-07
-21.7 5.11083209532245e-07
-21.65 5.28268282635343e-07
-21.6 5.46031199743998e-07
-21.55 5.64391390676477e-07
-21.5 5.83368938569042e-07
-21.45 6.02984601843218e-07
-21.4 6.23259836911673e-07
-21.35 6.44216821647532e-07
-21.3 6.6587847964284e-07
-21.25 6.88268505282633e-07
-21.2 7.11411389662118e-07
-21.15 7.35332447375243e-07
-21.1 7.60057844204002e-07
-21.05 7.85614625738727e-07
-21 8.1203074696069e-07
-20.95 8.3933510281934e-07
-20.9 8.67557559837668e-07
-20.85 8.96728988780192e-07
-20.8 9.26881298419377e-07
-20.75 9.5804747043732e-07
-20.7 9.90261595500961e-07
-20.65 1.02355891055022e-06
-20.6 1.05797583733984e-06
-20.55 1.09355002227714e-06
-20.5 1.13032037759913e-06
-20.45 1.16832712393418e-06
-20.4 1.2076118342946e-06
-20.35 1.24821747954848e-06
-20.3 1.29018847542022e-06
-20.25 1.33357073107141e-06
-20.2 1.37841169931507e-06
-20.15 1.42476042851814e-06
-20.1 1.47266761624901e-06
-20.05 1.52218566472881e-06
-20 1.573368738147e-06
-19.95 1.62627282190393e-06
-19.9 1.68095578384534e-06
-19.85 1.73747743755543e-06
-19.8 1.79589960777808e-06
-19.75 1.85628619803741e-06
-19.7 1.91870326053189e-06
-19.65 1.98321906837828e-06
-19.6 2.0499041902844e-06
-19.55 2.11883156773241e-06
-19.5 2.19007659475706e-06
-19.45 2.2637172004059e-06
-19.4 2.33983393397196e-06
-19.35 2.41851005309173e-06
-19.3 2.49983161480503e-06
-19.25 2.58388756967616e-06
-19.2 2.67076985907934e-06
-19.15 2.76057351575468e-06
-19.1 2.85339676774477e-06
-19.05 2.94934114582536e-06
-19 3.04851159454762e-06
-18.95 3.15101658701348e-06
-18.9 3.25696824350933e-06
-18.85 3.36648245412789e-06
-18.8 3.47967900551231e-06
-18.75 3.59668171186084e-06
-18.7 3.71761855033559e-06
-18.65 3.84262180102309e-06
-18.6 3.97182819159974e-06
-18.55 4.10537904686037e-06
-18.5 4.24342044327313e-06
-18.45 4.38610336872974e-06
-18.4 4.53358388766578e-06
-18.35 4.68602331173117e-06
-18.3 4.84358837619784e-06
-18.25 5.00645142229677e-06
-18.2 5.17479058568411e-06
-18.15 5.34878999124214e-06
-18.1 5.528639954428e-06
-18.05 5.71453718938996e-06
-18 5.90668502407897e-06
-17.95 6.1052936225902e-06
-17.9 6.31058021497768e-06
-17.85 6.52276933479291e-06
-17.8 6.74209306460726e-06
-17.75 6.96879128978584e-06
-17.7 7.20311196079063e-06
-17.65 7.44531136429885e-06
-17.6 7.69565440343308e-06
-17.55 7.95441488740898e-06
-17.5 8.22187583091687e-06
-17.45 8.49832976356433e-06
-17.4 8.78407904971753e-06
-17.35 9.07943621909065e-06
-17.3 9.38472430844425e-06
-17.25 9.70027721476566e-06
-17.2 1.00264400603169e-05
-17.15 1.03635695699491e-05
-17.1 1.07120344610942e-05
-17.05 1.1072215846861e-05
-17 1.14445076526743e-05
-16.95 1.18293170469126e-05
-16.9 1.22270648860135e-05
-16.85 1.26381861745339e-05
-16.8 1.30631305406649e-05
-16.75 1.35023627277218e-05
-16.7 1.39563631021454e-05
-16.65 1.44256281785667e-05
-16.6 1.49106711625104e-05
-16.55 1.54120225113277e-05
-16.5 1.59302305139687e-05
-16.45 1.64658618902296e-05
-16.4 1.70195024101258e-05
-16.35 1.75917575340657e-05
-16.3 1.81832530745259e-05
-16.25 1.87946358799441e-05
-16.2 1.94265745415809e-05
-16.15 2.00797601241146e-05
-16.1 2.07549069207694e-05
-16.05 2.14527532337981e-05
-16 2.21740621811675e-05
-15.95 2.29196225303288e-05
-15.9 2.36902495599766e-05
-15.85 2.44867859507379e-05
-15.8 2.53101027057583e-05
-15.75 2.6161100102189e-05
-15.7 2.70407086746083e-05
-15.65 2.79498902314487e-05
-15.6 2.88896389055341e-05
-15.55 2.98609822398703e-05
-15.5 3.0864982309869e-05
-15.45 3.19027368832252e-05
-15.4 3.29753806187078e-05
-15.35 3.40840863051679e-05
-15.3 3.52300661421088e-05
-15.25 3.64145730632087e-05
-15.2 3.76389021042344e-05
-15.15 3.89043918168296e-05
-15.1 4.02124257297133e-05
-15.05 4.15644338588714e-05
-15 4.29618942683825e-05
-14.95 4.44063346835686e-05
-14.9 4.58993341582184e-05
-14.85 4.74425247976929e-05
-14.8 4.9037593539777e-05
-14.75 5.06862839952079e-05
-14.7 5.23903983498709e-05
-14.65 5.41517993307234e-05
-14.6 5.59724122375722e-05
-14.55 5.78542270429023e-05
-14.5 5.97993005620265e-05
-14.45 6.18097586959016e-05
-14.4 6.38877987490329e-05
-14.35 6.60356918249708e-05
-14.3 6.82557853019834e-05
-14.25 7.05505053915758e-05
-14.2 7.29223597826166e-05
-14.15 7.53739403739185e-05
-14.1 7.7907926098217e-05
-14.05 8.05270858405898e-05
-14 8.32342814544533e-05
-13.95 8.60324708783825e-05
-13.9 8.89247113571018e-05
-13.85 9.19141627701096e-05
-13.8 9.50040910715058e-05
-13.75 9.81978718447151e-05
-13.7 0.000101498993975917
-13.65 0.000104911063450116
-13.6 0.000108437807273917
-13.55 0.000112083077529202
-13.5 0.000115850855562044
-13.45 0.000119745256311324
-13.4 0.000123770532781687
-13.35 0.000127931080665582
-13.3 0.000132231443119341
-13.25 0.000136676315698349
-13.2 0.00014127055145658
-13.15 0.000146019166215903
-13.1 0.00015092734401075
-13.05 0.000156000442713929
-13 0.000161243999849525
-12.95 0.000166663738599059
-12.9 0.000172265574007229
-12.85 0.000178055619393806
-12.8 0.000184040192978424
-12.75 0.000190225824725252
-12.7 0.000196619263414744
-12.65 0.000203227483949886
-12.6 0.000210057694904604
-12.55 0.000217117346322241
-12.5 0.000224414137772245
-12.45 0.000231956026673495
-12.4 0.000239751236892914
-12.35 0.00024780826762834
-12.3 0.000256135902584859
-12.25 0.000264743219454128
-12.2 0.000273639599706488
-12.15 0.00028283473870598
-12.1 0.000292338656158688
-12.05 0.000302161706905158
-12 0.000312314592067972
-11.95 0.000322808370565875
-11.9 0.000333654471006238
-11.85 0.000344864703967963
-11.8 0.000356451274687324
-11.75 0.000368426796159595
-11.7 0.000380804302669732
-11.65 0.00039359726376573
-11.6 0.000406819598688729
-11.55 0.000420485691274317
-11.5 0.000434610405339921
-11.45 0.000449209100573628
-11.4 0.000464297648940199
-11.35 0.0004798924516205
-11.3 0.000496010456501068
-11.25 0.000512669176230965
-11.2 0.000529886706863599
-11.15 0.000547681747101663
-11.1 0.000566073618163868
-11.05 0.000585082284292663
-11 0.000604728373922637
-10.95 0.000625033201529895
-10.9 0.000646018790183185
-10.85 0.000667707894818147
-10.8 0.000690124026256627
-10.75 0.000713291475993539
-10.7 0.000737235341774402
-10.65 0.000761981553987199
-10.6 0.000787556902892876
-10.55 0.000813989066719364
-10.5 0.000841306640644625
-10.45 0.000869539166694879
-10.4 0.000898717164584726
-10.35 0.000928872163526588
-10.3 0.000960036735037473
-10.25 0.000992244526771694
-10.2 0.00102553029740888
-10.15 0.00105992995262713
-10.1 0.00109548058219196
-10.05 0.00113222049819213
-10 0.00117018927445425
-9.95 0.00120942778716853
-9.9 0.00124997825675878
-9.85 0.00129188429103018
-9.8 0.00133519092962922
-9.75 0.00137994468985039
-9.7 0.00142619361382515
-9.65 0.00147398731712889
-9.6 0.00152337703884234
-9.55 0.0015744156931042
-9.5 0.0016271579221923
-9.45 0.00168166015117093
-9.4 0.00173798064414243
-9.35 0.00179617956214123
-9.3 0.00185631902270915
-9.25 0.00191846316119053
-9.2 0.00198267819378635
-9.15 0.00204903248240607
-9.1 0.00211759660135644
-9.05 0.002188443405906
-9 0.00226164810276395
-8.95 0.00233728832251196
-8.9 0.00241544419402665
-8.85 0.00249619842093044
-8.8 0.00257963636010743
-8.75 0.00266584610232035
-8.7 0.00275491855496363
-8.65 0.00284694752698645
-8.6 0.00294202981601843
-8.55 0.00304026529772893
-8.5 0.00314175701744959
-8.45 0.00324661128408705
-8.4 0.0033549377663516
-8.35 0.00346684959132407
-8.3 0.0035824634453812
-8.25 0.00370189967749639
-8.2 0.00382528240492915
-8.15 0.0039527396213134
-8.1 0.00408440330714998
-8.05 0.00422040954270474
-8 0.00436089862330816
-7.95 0.00450601517704745
-7.9 0.00465590828483587
-7.85 0.00481073160283758
-7.8 0.00497064348721952
-7.75 0.005135807121194
-7.7 0.00530639064430734
-7.65 0.00548256728392138
-7.6 0.00566451548882461
-7.55 0.00585241906489931
-7.5 0.00604646731276026
-7.45 0.00624685516726764
-7.4 0.00645378333880487
-7.35 0.00666745845619706
-7.3 0.00688809321113142
-7.25 0.00711590650392486
-7.2 0.00735112359046627
-7.15 0.00759397623014334
-7.1 0.00784470283454345
-7.05 0.00810354861669747
-7 0.00837076574061298
-6.95 0.00864661347081892
-6.9 0.00893135832161955
-6.85 0.00922527420572699
-6.8 0.00952864258191422
-6.75 0.00984175260129935
-6.7 0.0101649012518394
-6.65 0.0104983935005788
-6.6 0.0108425424331598
-6.55 0.0111976693900654
-6.5 0.0115641040990248
-6.45 0.0119421848029671
-6.4 0.0123322583828661
-6.35 0.0127346804747719
-6.3 0.0131498155802729
-6.25 0.0135780371695826
-6.2 0.0140197277763894
-6.15 0.0144752790835513
-6.1 0.014945091998656
-6.05 0.0154295767184074
-6 0.0159291527807311
-5.95 0.0164442491034265
-5.9 0.0169753040081219
-5.85 0.0175227652282149
-5.8 0.0180870898994073
-5.75 0.018668744531364
-5.7 0.0192682049589455
-5.65 0.0198859562713812
-5.6 0.020522492717666
-5.55 0.0211783175863765
-5.5 0.0218539430580131
-5.45 0.0225498900278871
-5.4 0.0232666878974793
-5.35 0.0240048743321042
-5.3 0.0247649949826248
-5.25 0.0255476031688679
-5.2 0.0263532595222996
-5.15 0.0271825315854313
-5.1 0.0280359933653371
-5.05 0.0289142248385783
-5 0.0298178114047477
-4.95 0.0307473432857699
-4.9 0.0317034148680184
-4.85 0.0326866239842476
-4.8 0.0336975711322742
-4.75 0.0347368586272986
-4.7 0.0358050896847101
-4.65 0.0369028674301982
-4.6 0.0380307938339724
-4.55 0.0391894685658983
-4.5 0.0403794877683692
-4.45 0.041601442743775
-4.4 0.0428559185534819
-4.35 0.0441434925253202
-4.3 0.0454647326666833
-4.25 0.0468201959804705
-4.2 0.0482104266812779
-4.15 0.0496359543094287
-4.1 0.051097291740678
-4.05 0.0525949330896873
-4 0.0541293515056825
-3.95 0.0557009968590634
-3.9 0.0573102933181312
-3.85 0.0589576368155563
-3.8 0.0606433924047072
-3.75 0.0623678915065202
-3.7 0.0641314290482018
-3.65 0.0659342604957259
-3.6 0.0677765987828219
-3.55 0.0696586111399412
-3.5 0.0715804158275439
-3.45 0.0735420787789707
-3.4 0.0755436101591411
-3.35 0.0775849608463715
-3.3 0.0796660188457041
-3.25 0.0817866056433112
-3.2 0.0839464725127561
-3.15 0.0861452967851673
-3.1 0.0883826780967073
-3.05 0.0906581346280773
-3 0.0929710993521988
-2.95 0.0953209163076393
-2.9 0.0977068369167819
-2.85 0.100128016369196
-2.8 0.102583510092091
-2.75 0.105072270331156
-2.7 0.107593142866476
-2.65 0.110144863889521
-2.6 0.112726057068467
-2.55 0.115335230830284
-2.5 0.117970775889041
-2.45 0.120630963050816
-2.4 0.123313941326347
-2.35 0.126017736383145
-2.3 0.128740249369129
-2.25 0.131479256140029
-2.2 0.134232406922655
-2.15 0.136997226445749
-2.1 0.139771114569463
-2.05 0.142551347443478
-2 0.145335079222443
-1.95 0.148119344365687
-1.9 0.150901060546114
-1.85 0.153677032190676
-1.8 0.156443954672031
-1.75 0.159198419167676
-1.7 0.161936918199281
-1.65 0.164655851860864
-1.6 0.167351534740105
-1.55 0.170020203532324
-1.5 0.172658025341588
-1.45 0.175261106658041
-1.4 0.177825502994946
-1.35 0.180347229163065
-1.3 0.182822270154037
-1.25 0.185246592598308
-1.2 0.187616156757032
-1.15 0.189926929001255
-1.1 0.192174894725692
-1.05 0.194356071638591
-1 0.196466523363587
-0.949999999999999 0.198502373284235
-0.899999999999999 0.200459818557086
-0.849999999999998 0.202335144214855
-0.799999999999997 0.204124737277459
-0.75 0.205825100785627
-0.699999999999999 0.207432867669361
-0.649999999999999 0.208944814361899
-0.599999999999998 0.210357874069031
-0.549999999999997 0.211669149603665
-0.5 0.212875925696477
-0.449999999999999 0.213975680695336
-0.399999999999999 0.214966097568965
-0.349999999999998 0.215845074133971
-0.299999999999997 0.216610732428957
-0.25 0.21726142716483
-0.199999999999999 0.217795753186686
-0.149999999999999 0.21821255188959
-0.0999999999999979 0.218510916538255
-0.0499999999999972 0.218690196448862
0 0.21875
0.0500000000000007 0.218690196448862
0.100000000000001 0.218510916538255
0.150000000000002 0.21821255188959
0.200000000000003 0.217795753186686
0.25 0.21726142716483
0.300000000000001 0.216610732428957
0.350000000000001 0.215845074133971
0.400000000000002 0.214966097568965
0.450000000000003 0.213975680695336
0.5 0.212875925696477
0.550000000000001 0.211669149603665
0.600000000000001 0.210357874069031
0.650000000000002 0.208944814361899
0.700000000000003 0.207432867669361
0.75 0.205825100785627
0.800000000000001 0.204124737277458
0.850000000000001 0.202335144214855
0.900000000000002 0.200459818557086
0.950000000000003 0.198502373284235
1 0.196466523363587
1.05 0.194356071638591
1.1 0.192174894725692
1.15 0.189926929001255
1.2 0.187616156757032
1.25 0.185246592598308
1.3 0.182822270154037
1.35 0.180347229163065
1.4 0.177825502994946
1.45 0.175261106658041
1.5 0.172658025341588
1.55 0.170020203532324
1.6 0.167351534740105
1.65 0.164655851860864
1.7 0.161936918199281
1.75 0.159198419167676
1.8 0.156443954672031
1.85 0.153677032190676
1.9 0.150901060546113
1.95 0.148119344365687
2 0.145335079222443
2.05 0.142551347443478
2.1 0.139771114569463
2.15 0.136997226445749
2.2 0.134232406922655
2.25 0.131479256140029
2.3 0.128740249369129
2.35 0.126017736383145
2.4 0.123313941326347
2.45 0.120630963050816
2.5 0.117970775889041
2.55 0.115335230830284
2.6 0.112726057068467
2.65 0.110144863889521
2.7 0.107593142866476
2.75 0.105072270331156
2.8 0.10258351009209
2.85 0.100128016369196
2.9 0.0977068369167817
2.95 0.0953209163076391
3 0.0929710993521988
3.05 0.0906581346280771
3.1 0.0883826780967071
3.15 0.0861452967851671
3.2 0.083946472512756
3.25 0.0817866056433112
3.3 0.079666018845704
3.35 0.0775849608463713
3.4 0.075543610159141
3.45 0.0735420787789705
3.5 0.0715804158275439
3.55 0.0696586111399411
3.6 0.0677765987828218
3.65 0.0659342604957257
3.7 0.0641314290482017
3.75 0.0623678915065202
3.8 0.0606433924047071
3.85 0.0589576368155562
3.9 0.0573102933181311
3.95 0.0557009968590632
4 0.0541293515056825
4.05 0.0525949330896872
4.1 0.0510972917406779
4.15 0.0496359543094286
4.2 0.0482104266812778
4.25 0.0468201959804705
4.3 0.0454647326666832
4.35 0.0441434925253202
4.4 0.0428559185534818
4.45 0.041601442743775
4.5 0.0403794877683692
4.55 0.0391894685658983
4.6 0.0380307938339723
4.65 0.0369028674301981
4.7 0.0358050896847101
4.75 0.0347368586272986
4.8 0.0336975711322741
4.85 0.0326866239842475
4.9 0.0317034148680184
4.95 0.0307473432857698
5 0.0298178114047477
5.05 0.0289142248385782
5.1 0.0280359933653371
5.15 0.0271825315854312
5.2 0.0263532595222996
5.25 0.0255476031688679
5.3 0.0247649949826248
5.35 0.0240048743321041
5.4 0.0232666878974792
5.45 0.0225498900278871
5.5 0.0218539430580131
5.55 0.0211783175863765
5.6 0.020522492717666
5.65 0.0198859562713811
5.7 0.0192682049589454
5.75 0.018668744531364
5.8 0.0180870898994072
5.85 0.0175227652282148
5.9 0.0169753040081219
5.95 0.0164442491034265
6 0.0159291527807311
6.05 0.0154295767184074
6.1 0.014945091998656
6.15 0.0144752790835513
6.2 0.0140197277763894
6.25 0.0135780371695826
6.3 0.0131498155802729
6.35 0.0127346804747719
6.4 0.0123322583828661
6.45 0.011942184802967
6.5 0.0115641040990248
6.55 0.0111976693900654
6.6 0.0108425424331598
6.65 0.0104983935005788
6.7 0.0101649012518394
6.75 0.00984175260129935
6.8 0.00952864258191422
6.85 0.00922527420572697
6.9 0.00893135832161953
6.95 0.0086466134708189
7 0.00837076574061298
7.05 0.00810354861669746
7.1 0.00784470283454343
7.15 0.00759397623014334
7.2 0.00735112359046625
7.25 0.00711590650392486
7.3 0.0068880932111314
7.35 0.00666745845619704
7.4 0.00645378333880487
7.45 0.00624685516726762
7.5 0.00604646731276026
7.55 0.0058524190648993
7.6 0.00566451548882459
7.65 0.00548256728392138
7.7 0.00530639064430733
7.75 0.005135807121194
7.8 0.00497064348721951
7.85 0.00481073160283757
7.9 0.00465590828483587
7.95 0.00450601517704745
8 0.00436089862330816
8.05 0.00422040954270473
8.1 0.00408440330714998
8.15 0.0039527396213134
8.2 0.00382528240492914
8.25 0.00370189967749639
8.3 0.0035824634453812
8.35 0.00346684959132406
8.4 0.0033549377663516
8.45 0.00324661128408705
8.5 0.00314175701744959
8.55 0.00304026529772893
8.6 0.00294202981601842
8.65 0.00284694752698645
8.7 0.00275491855496363
8.75 0.00266584610232035
8.8 0.00257963636010742
8.85 0.00249619842093044
8.9 0.00241544419402665
8.95 0.00233728832251195
9 0.00226164810276395
9.05 0.00218844340590599
9.1 0.00211759660135644
9.15 0.00204903248240607
9.2 0.00198267819378635
9.25 0.00191846316119053
9.3 0.00185631902270914
9.35 0.00179617956214123
9.4 0.00173798064414243
9.45 0.00168166015117093
9.5 0.0016271579221923
9.55 0.0015744156931042
9.6 0.00152337703884234
9.65 0.00147398731712889
9.7 0.00142619361382515
9.75 0.00137994468985039
9.8 0.00133519092962922
9.85 0.00129188429103018
9.9 0.00124997825675878
9.95 0.00120942778716853
10 0.00117018927445425
10.05 0.00113222049819212
10.1 0.00109548058219195
10.15 0.00105992995262713
10.2 0.00102553029740888
10.25 0.000992244526771694
10.3 0.000960036735037469
10.35 0.000928872163526587
10.4 0.000898717164584726
10.45 0.000869539166694877
10.5 0.000841306640644625
10.55 0.000813989066719361
10.6 0.000787556902892875
10.65 0.000761981553987199
10.7 0.0007372353417744
10.75 0.000713291475993539
10.8 0.000690124026256624
10.85 0.000667707894818146
10.9 0.000646018790183185
10.95 0.000625033201529894
11 0.000604728373922637
11.05 0.000585082284292661
11.1 0.000566073618163868
11.15 0.000547681747101663
11.2 0.000529886706863597
11.25 0.000512669176230965
11.3 0.000496010456501066
11.35 0.0004798924516205
11.4 0.000464297648940199
11.45 0.000449209100573627
11.5 0.000434610405339921
11.55 0.000420485691274316
11.6 0.000406819598688728
11.65 0.00039359726376573
11.7 0.000380804302669731
11.75 0.000368426796159595
11.8 0.000356451274687323
11.85 0.000344864703967963
11.9 0.000333654471006238
11.95 0.000322808370565874
12 0.000312314592067972
12.05 0.000302161706905157
12.1 0.000292338656158687
12.15 0.00028283473870598
12.2 0.000273639599706488
12.25 0.000264743219454128
12.3 0.000256135902584858
12.35 0.00024780826762834
12.4 0.000239751236892914
12.45 0.000231956026673495
12.5 0.000224414137772245
12.55 0.00021711734632224
12.6 0.000210057694904604
12.65 0.000203227483949886
12.7 0.000196619263414744
12.75 0.000190225824725252
12.8 0.000184040192978423
12.85 0.000178055619393806
12.9 0.000172265574007229
12.95 0.000166663738599058
13 0.000161243999849525
13.05 0.000156000442713928
13.1 0.00015092734401075
13.15 0.000146019166215903
13.2 0.000141270551456579
13.25 0.000136676315698349
13.3 0.000132231443119341
13.35 0.000127931080665582
13.4 0.000123770532781686
13.45 0.000119745256311324
13.5 0.000115850855562044
13.55 0.000112083077529202
13.6 0.000108437807273917
13.65 0.000104911063450116
13.7 0.000101498993975917
13.75 9.81978718447151e-05
13.8 9.50040910715054e-05
13.85 9.19141627701096e-05
13.9 8.89247113571015e-05
13.95 8.60324708783824e-05
14 8.32342814544533e-05
14.05 8.05270858405895e-05
14.1 7.79079260982168e-05
14.15 7.53739403739181e-05
14.2 7.29223597826165e-05
14.25 7.05505053915758e-05
14.3 6.82557853019832e-05
14.35 6.60356918249707e-05
14.4 6.38877987490325e-05
14.45 6.18097586959013e-05
14.5 5.97993005620265e-05
14.55 5.78542270429021e-05
14.6 5.59724122375722e-05
14.65 5.41517993307232e-05
14.7 5.23903983498708e-05
14.75 5.06862839952079e-05
14.8 4.90375935397768e-05
14.85 4.74425247976928e-05
14.9 4.58993341582182e-05
14.95 4.44063346835685e-05
15 4.29618942683825e-05
15.05 4.15644338588712e-05
15.1 4.02124257297132e-05
15.15 3.89043918168295e-05
15.2 3.76389021042342e-05
15.25 3.64145730632087e-05
15.3 3.52300661421087e-05
15.35 3.40840863051679e-05
15.4 3.29753806187077e-05
15.45 3.19027368832251e-05
15.5 3.0864982309869e-05
15.55 2.98609822398702e-05
15.6 2.8889638905534e-05
15.65 2.79498902314485e-05
15.7 2.70407086746082e-05
15.75 2.6161100102189e-05
15.8 2.53101027057582e-05
15.85 2.44867859507378e-05
15.9 2.36902495599766e-05
15.95 2.29196225303288e-05
16 2.21740621811675e-05
16.05 2.1452753233798e-05
16.1 2.07549069207694e-05
16.15 2.00797601241145e-05
16.2 1.94265745415809e-05
16.25 1.87946358799441e-05
16.3 1.81832530745258e-05
16.35 1.75917575340657e-05
16.4 1.70195024101257e-05
16.45 1.64658618902296e-05
16.5 1.59302305139687e-05
16.55 1.54120225113277e-05
16.6 1.49106711625104e-05
16.65 1.44256281785666e-05
16.7 1.39563631021453e-05
16.75 1.35023627277218e-05
16.8 1.30631305406648e-05
16.85 1.26381861745339e-05
16.9 1.22270648860135e-05
16.95 1.18293170469125e-05
17 1.14445076526743e-05
17.05 1.1072215846861e-05
17.1 1.07120344610942e-05
17.15 1.0363569569949e-05
17.2 1.00264400603169e-05
17.25 9.70027721476566e-06
17.3 9.38472430844424e-06
17.35 9.07943621909065e-06
17.4 8.7840790497175e-06
17.45 8.4983297635643e-06
17.5 8.22187583091687e-06
17.55 7.95441488740897e-06
17.6 7.69565440343308e-06
17.65 7.44531136429881e-06
17.7 7.20311196079061e-06
17.75 6.96879128978584e-06
17.8 6.74209306460723e-06
17.85 6.52276933479291e-06
17.9 6.31058021497765e-06
17.95 6.10529362259019e-06
18 5.90668502407897e-06
18.05 5.71453718938995e-06
18.1 5.528639954428e-06
18.15 5.34878999124212e-06
18.2 5.17479058568409e-06
18.25 5.00645142229677e-06
18.3 4.84358837619784e-06
18.35 4.68602331173117e-06
18.4 4.53358388766575e-06
18.45 4.38610336872973e-06
18.5 4.24342044327313e-06
18.55 4.10537904686037e-06
18.6 3.97182819159974e-06
18.65 3.84262180102307e-06
18.7 3.71761855033559e-06
18.75 3.59668171186084e-06
18.8 3.4796790055123e-06
18.85 3.36648245412789e-06
18.9 3.25696824350931e-06
18.95 3.15101658701347e-06
19 3.04851159454762e-06
19.05 2.94934114582535e-06
19.1 2.85339676774477e-06
19.15 2.76057351575467e-06
19.2 2.67076985907933e-06
19.25 2.58388756967616e-06
19.3 2.49983161480503e-06
19.35 2.41851005309173e-06
19.4 2.33983393397195e-06
19.45 2.2637172004059e-06
19.5 2.19007659475706e-06
19.55 2.11883156773241e-06
19.6 2.0499041902844e-06
19.65 1.98321906837828e-06
19.7 1.91870326053189e-06
19.75 1.85628619803741e-06
19.8 1.79589960777808e-06
19.85 1.73747743755543e-06
19.9 1.68095578384533e-06
19.95 1.62627282190393e-06
20 1.573368738147e-06
20.05 1.52218566472881e-06
20.1 1.47266761624901e-06
20.15 1.42476042851813e-06
20.2 1.37841169931507e-06
20.25 1.33357073107141e-06
20.3 1.29018847542022e-06
20.35 1.24821747954848e-06
20.4 1.2076118342946e-06
20.45 1.16832712393417e-06
20.5 1.13032037759913e-06
20.55 1.09355002227714e-06
20.6 1.05797583733984e-06
20.65 1.02355891055021e-06
20.7 9.90261595500959e-07
20.75 9.5804747043732e-07
20.8 9.26881298419376e-07
20.85 8.96728988780192e-07
20.9 8.67557559837663e-07
20.95 8.39335102819339e-07
21 8.1203074696069e-07
21.05 7.85614625738726e-07
21.1 7.60057844204002e-07
21.15 7.3533244737524e-07
21.2 7.11411389662115e-07
21.25 6.88268505282633e-07
21.3 6.65878479642838e-07
21.35 6.44216821647532e-07
21.4 6.23259836911669e-07
21.45 6.02984601843217e-07
21.5 5.83368938569042e-07
21.55 5.64391390676476e-07
21.6 5.46031199743998e-07
21.65 5.2826828263534e-07
21.7 5.11083209532243e-07
21.75 4.94457182681762e-07
21.8 4.78372015834949e-07
21.85 4.62810114354383e-07
21.9 4.47754455968781e-07
21.95 4.33188572153688e-07
22 4.19096530117824e-07
22.05 4.05462915375433e-07
22.1 3.92272814885551e-07
22.15 3.79511800739736e-07
22.2 3.67165914380468e-07
22.25 3.55221651332893e-07
22.3 3.43665946433269e-07
22.35 3.32486159537923e-07
22.4 3.21670061697094e-07
22.45 3.11205821778558e-07
22.5 3.01081993526367e-07
22.55 2.91287503040593e-07
22.6 2.81811636664347e-07
22.65 2.72644029264836e-07
22.7 2.6377465289565e-07
22.75 2.55193805827855e-07
22.8 2.46892101937923e-07
22.85 2.38860460440868e-07
22.9 2.31090095957364e-07
22.95 2.23572508903998e-07
23 2.16299476196116e-07
23.05 2.09263042253115e-07
23.1 2.02455510296348e-07
23.15 1.95869433930094e-07
23.2 1.89497608996418e-07
23.25 1.83333065694987e-07
23.3 1.7736906095924e-07
23.35 1.71599071080563e-07
23.4 1.66016784572396e-07
23.45 1.60616095266492e-07
23.5 1.5539109563374e-07
23.55 1.50336070322276e-07
23.6 1.45445489905807e-07
23.65 1.40714004835291e-07
23.7 1.3613643958739e-07
23.75 1.31707787003265e-07
23.8 1.2742320281154e-07
23.85 1.23278000329439e-07
23.9 1.1926764533629e-07
23.95 1.15387751113808e-07
24 1.11634073647716e-07
24.05 1.08002506985457e-07
24.1 1.04489078744935e-07
24.15 1.01089945769342e-07
24.2 9.78013899233561e-08
24.25 9.46198140260782e-08
24.3 9.15417379162779e-08
24.35 8.85637946456438e-08
24.4 8.56827267958631e-08
24.45 8.28953829155162e-08
24.5 8.01987140728773e-08
24.55 7.75897705208562e-08
24.6 7.50656984704354e-08
24.65 7.26237369690648e-08
24.7 7.02612148806091e-08
24.75 6.79755479635361e-08
24.8 6.5764236044158e-08
24.85 6.36248602818269e-08
24.9 6.15550805230958e-08
24.95 5.95526327419527e-08
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/eta-cas3-lambda2.0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-27.445, xmax=27.445,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \eta\)},
ymin=-0.071083543153029, ymax=1.04439319762194,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 1.33268440169545e-11
-24.9 2.57647004539112e-11
-24.85 3.69719978583379e-11
-24.8 4.66194982579653e-11
-24.75 5.43942540457899e-11
-24.7 6.00035911108237e-11
-24.65 6.31790933488078e-11
-24.6 6.36805599384278e-11
-24.55 6.12999029435445e-11
-24.5 5.58649489753892e-11
-24.45 4.72431049005823e-11
-24.4 3.5344843995612e-11
-24.35 2.01269656138614e-11
-24.3 1.59557843756916e-12
-24.25 -2.01912451743388e-11
-24.2 -4.51211982694031e-11
-24.15 -7.30259077666393e-11
-24.1 -1.03679598977029e-10
-24.05 -1.36798312791221e-10
-24 -1.72039731221723e-10
-23.95 -2.09003665128905e-10
-23.9 -2.47233255106377e-10
-23.85 -2.86216932599054e-10
-23.8 -3.25391183335631e-10
-23.75 -3.64144149047875e-10
-23.7 -4.01820096208015e-10
-23.65 -4.37724772143911e-10
-23.6 -4.71131659407412e-10
-23.55 -5.01289128709809e-10
-23.5 -5.27428479153276e-10
-23.45 -5.48772841951668e-10
-23.4 -5.64546910440347e-10
-23.35 -5.73987445035182e-10
-23.3 -5.7635448704759e-10
-23.25 -5.70943200047215e-10
-23.2 -5.57096241957334e-10
-23.15 -5.34216555459543e-10
-23.1 -5.01780448779896e-10
-23.05 -4.59350823750709e-10
-23 -4.06590393426678e-10
-22.95 -3.43274717729194e-10
-22.9 -2.69305705784188e-10
-22.85 -1.84723647584615e-10
-22.8 -8.97184370963949e-11
-22.75 1.53602250023755e-11
-22.7 1.29993865925433e-10
-22.65 2.53487732462049e-10
-22.6 3.84964959583725e-10
-22.55 5.23362633039038e-10
-22.5 6.67429957126848e-10
-22.45 8.15728729678273e-10
-22.4 9.66636313673946e-10
-22.35 1.1183512787485e-09
-22.3 1.26890186599978e-09
-22.25 1.41615740597795e-09
-22.2 1.55784279247701e-09
-22.15 1.69155608383441e-09
-22.1 1.81478926896197e-09
-22.05 1.92495219743709e-09
-22 2.01939963188824e-09
-21.95 2.09546133688336e-09
-21.9 2.15047507190528e-09
-21.85 2.18182230716633e-09
-21.8 2.18696643042825e-09
-21.75 2.16349316116501e-09
-21.7 2.10915283590677e-09
-21.65 2.02190417605741e-09
-21.6 1.89995909756346e-09
-21.55 1.74182807125223e-09
-21.5 1.54636549421615e-09
-21.45 1.31281448709863e-09
-21.4 1.0408504903597e-09
-21.35 7.30622995413262e-10
-21.3 3.82794714785461e-10
-21.25 -1.42253000097836e-12
-21.2 -4.20235942416946e-10
-21.15 -8.71244656741017e-10
-21.1 -1.35141816725648e-09
-21.05 -1.85708102452823e-09
-21 -2.38390452445046e-09
-20.95 -2.92690608701043e-09
-20.9 -3.48045698171978e-09
-20.85 -4.03829900496608e-09
-20.8 -4.59357065095262e-09
-20.75 -5.13884324220691e-09
-20.7 -5.66616739782597e-09
-20.65 -6.16713011781687e-09
-20.6 -6.63292265037435e-09
-20.55 -7.05441918617417e-09
-20.5 -7.42226629038946e-09
-20.45 -7.72698283997877e-09
-20.4 -7.95907008186147e-09
-20.35 -8.1091312680859e-09
-20.3 -8.16800015840051e-09
-20.25 -8.12687751033486e-09
-20.2 -7.97747450374531e-09
-20.15 -7.71216187271454e-09
-20.1 -7.32412334481235e-09
-20.05 -6.8075118182784e-09
-20 -6.15760654405762e-09
-19.95 -5.37096942430804e-09
-19.9 -4.44559839460082e-09
-19.85 -3.38107572620583e-09
-19.8 -2.17870897030859e-09
-19.75 -8.41662170449181e-10
-19.7 6.24925104392825e-10
-19.65 2.21383340318432e-09
-19.6 3.91567623248038e-09
-19.55 5.71883260548708e-09
-19.5 7.60940177555848e-09
-19.45 9.57118255742092e-09
-19.4 1.15856795323495e-08
-19.35 1.36321382896132e-08
-19.3 1.56876116746044e-08
-19.25 1.77270587933853e-08
-19.2 1.97234782635585e-08
-19.15 2.1648076902461e-08
-19.1 2.34704747062606e-08
-19.05 2.51589465986547e-08
-19 2.66807010171431e-08
-18.95 2.8002194960426e-08
-18.9 2.90894846450915e-08
-18.85 2.99086104167361e-08
-18.8 3.04260140339e-08
-18.75 3.06089858971952e-08
-18.7 3.04261392358367e-08
-18.65 2.98479076950738e-08
-18.6 2.88470621969434e-08
-18.55 2.73992423799878e-08
-18.5 2.54834973682378e-08
-18.45 2.30828300833921e-08
-18.4 2.01847388046287e-08
-18.35 1.67817492060377e-08
-18.3 1.28719296706594e-08
-18.25 8.45938230106185e-09
-18.2 3.55470172785007e-09
-18.15 -1.82460643205464e-09
-18.1 -7.65375578776533e-09
-18.05 -1.39003664647035e-08
-18 -2.05242178739876e-08
-17.95 -2.74770752559006e-08
-17.9 -3.47025980795548e-08
-17.85 -4.21363380556687e-08
-17.8 -4.97058340769564e-08
-17.75 -5.73308108371561e-08
-17.7 -6.4923487192462e-08
-17.65 -7.23889995165932e-08
-17.6 -7.96259443627917e-08
-17.55 -8.65270436839997e-08
-17.5 -9.297993467919e-08
-17.45 -9.88680850337708e-08
-17.4 -1.04071832911346e-07
-17.35 -1.08469549540781e-07
-17.3 -1.11938920636198e-07
-17.25 -1.14358341199723e-07
-17.2 -1.15608416500779e-07
-17.15 -1.15573560216584e-07
-17.1 -1.1414367887309e-07
-17.05 -1.11215929862347e-07
-17 -1.06696538451279e-07
-16.95 -1.0050265735972e-07
-16.9 -9.25642506950979e-08
-16.85 -8.28259823114226e-08
-16.8 -7.12490870363869e-08
-16.75 -5.78132017080615e-08
-16.7 -4.2518131608376e-08
-16.65 -2.53855267008427e-08
-16.6 -6.46044110147771e-09
-16.55 1.41872515390908e-08
-16.5 3.64616145620628e-08
-16.45 6.02396047749226e-08
-16.4 8.53702568316789e-08
-16.35 1.11674123071727e-07
-16.3 1.38942995622245e-07
-16.25 1.66939936460731e-07
-16.2 1.95399639650953e-07
-16.15 2.24029148095714e-07
-16.1 2.5250894488536e-07
-16.05 2.80494436657588e-07
-16 3.07617843321765e-07
-15.95 3.33490505043802e-07
-15.9 3.57705613544721e-07
-15.85 3.79841370551159e-07
-15.8 3.99464571668196e-07
-15.75 4.16134609048341e-07
-15.7 4.29407881034839e-07
-15.65 4.38842591497763e-07
-15.6 4.44003915898141e-07
-15.55 4.44469505254478e-07
-15.5 4.39835293198667e-07
-15.45 4.29721565250589e-07
-15.4 4.13779243373851e-07
-15.35 3.91696332864525e-07
-15.3 3.63204472740208e-07
-15.25 3.2808552511154e-07
-15.2 2.86178133608892e-07
-15.15 2.37384175882327e-07
-15.1 1.81675030573892e-07
-15.05 1.19097575059844e-07
-15 4.97798267586885e-08
-14.95 -2.60638620192396e-08
-14.9 -1.08128147763301e-07
-14.85 -1.96012671296565e-07
-14.8 -2.89218758758206e-07
-14.75 -3.87146940960541e-07
-14.7 -4.89095382318363e-07
-14.65 -5.94259307712765e-07
-14.6 -7.01731511658601e-07
-14.55 -8.1050402895232e-07
-14.5 -9.19471039552842e-07
-14.45 -1.02743307277081e-06
-14.4 -1.13310256690104e-06
-14.35 -1.23511083023171e-06
-14.3 -1.33201643791803e-06
-14.25 -1.42231508654692e-06
-14.2 -1.50445091438895e-06
-14.15 -1.57682928039198e-06
-14.1 -1.63783097899636e-06
-14.05 -1.6858278509327e-06
-14 -1.71919973241075e-06
-13.95 -1.73635266664346e-06
-13.9 -1.73573828261555e-06
-13.85 -1.71587422655477e-06
-13.8 -1.67536551186836e-06
-13.75 -1.61292663355063e-06
-13.7 -1.5274042734493e-06
-13.65 -1.41780040350792e-06
-13.6 -1.28329557540199e-06
-13.55 -1.12327216708665e-06
-13.5 -9.37337339915188e-07
-13.45 -7.25345444412285e-07
-13.4 -4.87419598745107e-07
-13.35 -2.23972151677245e-07
-13.3 6.42762684337695e-08
-13.25 3.76279424979627e-07
-13.2 7.10650176594168e-07
-13.15 1.06564752727832e-06
-13.1 1.43916633734045e-06
-13.05 1.82873000585901e-06
-13 2.23148642853188e-06
-12.95 2.64420752440061e-06
-12.9 3.06329261088288e-06
-12.85 3.4847758886958e-06
-12.8 3.90433827651577e-06
-12.75 4.31732380954218e-06
-12.7 4.71876078648795e-06
-12.65 5.10338781592629e-06
-12.6 5.46568487543198e-06
-12.55 5.79990945566367e-06
-12.5 6.1001378165779e-06
-12.45 6.36031133452928e-06
-12.4 6.57428786732179e-06
-12.35 6.73589800960791e-06
-12.3 6.83900605370685e-06
-12.25 6.87757541129646e-06
-12.2 6.84573818994091e-06
-12.15 6.73786855550394e-06
-12.1 6.54865944767034e-06
-12.05 6.27320215159718e-06
-12 5.90706816472626e-06
-11.95 5.44639273462821e-06
-11.9 4.88795938206882e-06
-11.85 4.22928466397046e-06
-11.8 3.46870237428995e-06
-11.75 2.60544632777452e-06
-11.7 1.63973082282598e-06
-11.65 5.72827836047605e-07
-11.6 -5.92860036784651e-07
-11.55 -1.85373190985269e-06
-11.5 -3.20492724702514e-06
-11.45 -4.64027186864503e-06
-11.4 -6.15223238910815e-06
-11.35 -7.731880146895e-06
-11.3 -9.36886567670215e-06
-11.25 -1.10514047507987e-05
-11.2 -1.27662769832138e-05
-11.15 -1.44988379454102e-05
-11.1 -1.62330456853668e-05
-11.05 -1.79515024731962e-05
-11 -1.9635512515399e-05
-10.95 -2.12651562864911e-05
-10.9 -2.28193820210842e-05
-10.85 -2.42761147916502e-05
-10.8 -2.56123834674256e-05
-10.75 -2.68044657085554e-05
-10.7 -2.78280509971429e-05
-10.65 -2.86584215439619e-05
-10.6 -2.92706507369544e-05
-10.55 -2.96398186161582e-05
-10.5 -2.97412436703832e-05
-10.45 -2.95507300549329e-05
-10.4 -2.90448291282067e-05
-10.35 -2.82011139995256e-05
-10.3 -2.69984655724981e-05
-10.25 -2.5417368359336e-05
-10.2 -2.34402141334734e-05
-10.15 -2.10516112824777e-05
-10.1 -1.82386975225219e-05
-10.05 -1.49914534416134e-05
-10 -1.13030141534493e-05
-9.95 -7.1699761693361e-06
-9.9 -2.5926964342569e-06
-9.85 2.42441967287323e-06
-9.8 7.87264470324076e-06
-9.75 1.37386733036804e-05
-9.7 2.00043877077444e-05
-9.65 2.66466481389545e-05
-9.6 3.36371117493166e-05
-9.55 4.09420837243353e-05
-9.5 4.8522404163745e-05
-9.45 5.63333742931675e-05
-9.4 6.43247254742496e-05
-9.35 7.24406343580303e-05
-9.3 8.0619787367011e-05
-9.25 8.87954974945313e-05
-9.2 9.68958761746912e-05
-9.15 0.000104844062701537
-9.1 0.000112558513362141
-9.05 0.000119953352094398
-9 0.000126938784087039
-8.95 0.000133421573306863
-8.9 0.000139305584467429
-8.85 0.000144492389445383
-8.8 0.000148881937606705
-8.75 0.00015237328892724
-8.7 0.000154865408181955
-8.65 0.000156258017838016
-8.6 0.000156452506620704
-8.55 0.000155352890031695
-8.5 0.000152866818389727
-8.45 0.000148906627238152
-8.4 0.000143390424226448
-8.35 0.000136243205828156
-8.3 0.000127397996510624
-8.25 0.000116797002227802
-8.2 0.000104392769371494
-8.15 9.01493395948802e-05
-8.1 7.40433902208185e-05
-8.05 5.60653492727623e-05
-8 3.62204735247747e-05
-7.95 1.45298773658091e-05
-7.9 -8.96850028073485e-06
-7.85 -3.42190042410237e-05
-7.8 -6.11474602753724e-05
-7.75 -8.96604752293986e-05
-7.7 -0.000119644854510001
-7.65 -0.000150967151452264
-7.6 -0.000183473363259173
-7.55 -0.000216988788212022
-7.5 -0.000251318058757974
-7.45 -0.00028624536487483
-7.4 -0.000321534881784144
-7.35 -0.00035693141562512
-7.3 -0.000392161280106146
-7.25 -0.000426933416411377
-7.2 -0.000460940767750044
-7.15 -0.000493861918889796
-7.1 -0.000525363009806619
-7.05 -0.000555099931207343
-7 -0.00058272080813162
-6.95 -0.000607868776114319
-6.9 -0.000630185052482881
-6.85 -0.000649312303274583
-6.8 -0.000664898303983657
-6.75 -0.000676599889886727
-6.7 -0.000684087189046719
-6.65 -0.00068704812826106
-6.6 -0.000685193199201392
-6.55 -0.000678260468792176
-6.5 -0.000666020814498622
-6.45 -0.000648283361645775
-6.4 -0.00062490109617715
-6.35 -0.000595776622391148
-6.3 -0.000560868031176278
-6.25 -0.000520194840112958
-6.2 -0.000473843962533104
-6.15 -0.000421975658242853
-6.1 -0.000364829414134495
-6.05 -0.000302729698358204
-6 -0.000236091527111527
-5.95 -0.00016542577845531
-5.9 -9.13441829010585e-05
-5.85 -1.45639158604912e-05
-5.8 6.40882875712078e-05
-5.75 0.000143672579584
-5.7 0.000223133096924977
-5.65 0.000301295801369295
-5.6 0.000376867160475231
-5.55 0.000448433769709009
-5.5 0.000514463020799603
-5.45 0.000573304924693136
-5.4 0.000623195200678954
-5.35 0.000662259746110071
-5.3 0.000688520603591265
-5.25 0.000699903544506577
-5.2 0.000694247389247754
-5.15 0.000669315185424743
-5.1 0.000622807365621003
-5.05 0.000552377005825936
-5 0.000455647304451933
-4.95 0.00033023139973328
-4.9 0.000173754640207188
-4.85 -1.61205812191416e-05
-4.8 -0.000241667324533096
-4.75 -0.00050506383291695
-4.7 -0.000808360406095006
-4.65 -0.00115344333673864
-4.6 -0.00154199584182382
-4.55 -0.00197545593481206
-4.5 -0.00245497120082426
-4.45 -0.0029813504558449
-4.4 -0.00355501229269991
-4.35 -0.00417593054137754
-4.3 -0.00484357669950785
-4.25 -0.0055568594207911
-4.2 -0.00631406118518453
-4.15 -0.00711277231503198
-4.1 -0.00794982254635717
-4.05 -0.00882121041451908
-4 -0.00972203076859557
-3.95 -0.0106464007894186
-3.9 -0.0115873849522652
-3.85 -0.0125369194468713
-3.8 -0.0134857366446621
-3.75 -0.0144232902857827
-3.7 -0.0153376821464102
-3.65 -0.0162155910394584
-3.6 -0.0170422050983833
-3.55 -0.0178011583933274
-3.5 -0.018474473029967
-3.45 -0.0190425079825484
-3.4 -0.0194839160117612
-3.35 -0.0197756101130631
-3.3 -0.0198927410292287
-3.25 -0.0198086874393438
-3.2 -0.019495060501973
-3.15 -0.0189217244792782
-3.1 -0.0180568351977229
-3.05 -0.0168668981057326
-3 -0.0153168476652774
-2.95 -0.0133701497587738
-2.9 -0.0109889287010564
-2.85 -0.00813412031476822
-2.8 -0.00476565235306871
-2.75 -0.000842653333307344
-2.7 0.0036763094227997
-2.65 0.00883296206410341
-2.6 0.0146690266880299
-2.55 0.0212258943241427
-2.5 0.0285442691860755
-2.45 0.0366637854570202
-2.4 0.0456225984130813
-2.35 0.0554569522578521
-2.3 0.0662007276321903
-2.25 0.0778849723655296
-2.2 0.0905374196379128
-2.15 0.104181998312506
-2.1 0.118838340761651
-2.05 0.134521294024984
-2 0.151240440565889
-1.95 0.168999635124272
-1.9 0.187796563960772
-1.85 0.207622332236661
-1.8 0.228461085247786
-1.75 0.250289669880274
-1.7 0.273077343583639
-1.65 0.296785538501029
-1.6 0.321367688191845
-1.55 0.346769123906712
-1.5 0.372927046731434
-1.45 0.399770581133248
-1.4 0.42722091453121
-1.35 0.455191526484049
-1.3 0.483588509957628
-1.25 0.512310985918053
-1.2 0.541251611216952
-1.15 0.570297178416977
-1.1 0.599329304875417
-1.05 0.628225207091206
-1 0.656858555056802
-0.949999999999999 0.685100400173871
-0.899999999999999 0.712820169224444
-0.849999999999998 0.739886715972772
-0.799999999999997 0.766169421245243
-0.75 0.79153933183796
-0.699999999999999 0.815870328381016
-0.649999999999999 0.839040312401845
-0.599999999999998 0.860932403347703
-0.549999999999997 0.881436137340398
-0.5 0.900448661061571
-0.449999999999999 0.917875916544929
-0.399999999999999 0.933633815914178
-0.349999999999998 0.947649409227717
-0.299999999999997 0.959862052862608
-0.25 0.970224586982711
-0.199999999999999 0.978704515482491
-0.149999999999999 0.985285098289236
-0.0999999999999979 0.98996590184337
-0.0499999999999972 0.992760960253034
0 0.993689709404892
0.0500000000000007 0.992760960253034
0.100000000000001 0.989965901843369
0.150000000000002 0.985285098289234
0.200000000000003 0.978704515482489
0.25 0.970224586982708
0.300000000000001 0.959862052862604
0.350000000000001 0.947649409227712
0.400000000000002 0.933633815914171
0.450000000000003 0.917875916544921
0.5 0.900448661061562
0.550000000000001 0.881436137340389
0.600000000000001 0.860932403347693
0.650000000000002 0.839040312401834
0.700000000000003 0.815870328381004
0.75 0.791539331837947
0.800000000000001 0.76616942124523
0.850000000000001 0.739886715972758
0.900000000000002 0.71282016922443
0.950000000000003 0.685100400173857
1 0.656858555056787
1.05 0.628225207091191
1.1 0.599329304875403
1.15 0.570297178416963
1.2 0.541251611216938
1.25 0.51231098591804
1.3 0.483588509957615
1.35 0.455191526484036
1.4 0.427220914531197
1.45 0.399770581133235
1.5 0.372927046731422
1.55 0.346769123906701
1.6 0.321367688191834
1.65 0.296785538501019
1.7 0.27307734358363
1.75 0.250289669880265
1.8 0.228461085247778
1.85 0.207622332236654
1.9 0.187796563960765
1.95 0.168999635124266
2 0.151240440565883
2.05 0.134521294024979
2.1 0.118838340761647
2.15 0.104181998312502
2.2 0.0905374196379093
2.25 0.0778849723655266
2.3 0.0662007276321877
2.35 0.0554569522578499
2.4 0.0456225984130795
2.45 0.0366637854570188
2.5 0.0285442691860744
2.55 0.0212258943241419
2.6 0.0146690266880293
2.65 0.00883296206410312
2.7 0.00367630942279963
2.75 -0.000842653333307227
2.8 -0.00476565235306843
2.85 -0.00813412031476781
2.9 -0.0109889287010559
2.95 -0.0133701497587732
3 -0.0153168476652767
3.05 -0.0168668981057319
3.1 -0.0180568351977221
3.15 -0.0189217244792774
3.2 -0.0194950605019722
3.25 -0.0198086874393429
3.3 -0.0198927410292279
3.35 -0.0197756101130623
3.4 -0.0194839160117604
3.45 -0.0190425079825476
3.5 -0.0184744730299663
3.55 -0.0178011583933266
3.6 -0.0170422050983826
3.65 -0.0162155910394577
3.7 -0.0153376821464096
3.75 -0.0144232902857821
3.8 -0.0134857366446615
3.85 -0.0125369194468708
3.9 -0.0115873849522648
3.95 -0.0106464007894182
4 -0.00972203076859521
4.05 -0.00882121041451876
4.1 -0.00794982254635688
4.15 -0.00711277231503172
4.2 -0.00631406118518431
4.25 -0.00555685942079091
4.3 -0.00484357669950768
4.35 -0.0041759305413774
4.4 -0.00355501229269979
4.45 -0.0029813504558448
4.5 -0.00245497120082419
4.55 -0.00197545593481201
4.6 -0.00154199584182378
4.65 -0.00115344333673862
4.7 -0.000808360406094995
4.75 -0.000505063832916952
4.8 -0.00024166732453311
4.85 -1.6120581219166e-05
4.9 0.000173754640207155
4.95 0.000330231399733237
5 0.000455647304451883
5.05 0.000552377005825879
5.1 0.00062280736562094
5.15 0.000669315185424675
5.2 0.000694247389247682
5.25 0.000699903544506501
5.3 0.000688520603591186
5.35 0.000662259746109989
5.4 0.000623195200678871
5.45 0.000573304924693053
5.5 0.00051446302079952
5.55 0.000448433769708926
5.6 0.000376867160475149
5.65 0.000301295801369215
5.7 0.000223133096924899
5.75 0.000143672579583925
5.8 6.40882875711352e-05
5.85 -1.45639158605606e-05
5.9 -9.13441829011244e-05
5.95 -0.000165425778455372
6 -0.000236091527111585
6.05 -0.000302729698358258
6.1 -0.000364829414134545
6.15 -0.000421975658242898
6.2 -0.000473843962533144
6.25 -0.000520194840112994
6.3 -0.000560868031176309
6.35 -0.000595776622391174
6.4 -0.000624901096177171
6.45 -0.000648283361645792
6.5 -0.000666020814498634
6.55 -0.000678260468792183
6.6 -0.000685193199201395
6.65 -0.000687048128261059
6.7 -0.000684087189046714
6.75 -0.000676599889886718
6.8 -0.000664898303983645
6.85 -0.000649312303274568
6.9 -0.000630185052482863
6.95 -0.000607868776114299
7 -0.000582720808131598
7.05 -0.000555099931207318
7.1 -0.000525363009806594
7.15 -0.000493861918889769
7.2 -0.000460940767750017
7.25 -0.00042693341641135
7.3 -0.000392161280106118
7.35 -0.000356931415625092
7.4 -0.000321534881784116
7.45 -0.000286245364874803
7.5 -0.000251318058757947
7.55 -0.000216988788211996
7.6 -0.000183473363259148
7.65 -0.00015096715145224
7.7 -0.000119644854509978
7.75 -8.96604752293774e-05
7.8 -6.11474602753526e-05
7.85 -3.42190042410054e-05
7.9 -8.96850028071802e-06
7.95 1.45298773658244e-05
8 3.62204735247884e-05
8.05 5.60653492727745e-05
8.1 7.40433902208291e-05
8.15 9.01493395948893e-05
8.2 0.000104392769371501
8.25 0.000116797002227809
8.3 0.000127397996510629
8.35 0.000136243205828159
8.4 0.000143390424226451
8.45 0.000148906627238153
8.5 0.000152866818389728
8.55 0.000155352890031694
8.6 0.000156452506620703
8.65 0.000156258017838015
8.7 0.000154865408181953
8.75 0.000152373288927237
8.8 0.000148881937606702
8.85 0.000144492389445379
8.9 0.000139305584467425
8.95 0.000133421573306858
9 0.000126938784087035
9.05 0.000119953352094394
9.1 0.000112558513362136
9.15 0.000104844062701533
9.2 9.6895876174687e-05
9.25 8.87954974945272e-05
9.3 8.0619787367007e-05
9.35 7.24406343580265e-05
9.4 6.43247254742459e-05
9.45 5.63333742931641e-05
9.5 4.85224041637418e-05
9.55 4.09420837243323e-05
9.6 3.36371117493138e-05
9.65 2.66466481389519e-05
9.7 2.0004387707742e-05
9.75 1.37386733036783e-05
9.8 7.87264470323887e-06
9.85 2.42441967287156e-06
9.9 -2.59269643425837e-06
9.95 -7.16997616933736e-06
10 -1.13030141534504e-05
10.05 -1.49914534416142e-05
10.1 -1.82386975225226e-05
10.15 -2.10516112824783e-05
10.2 -2.34402141334738e-05
10.25 -2.54173683593363e-05
10.3 -2.69984655724982e-05
10.35 -2.82011139995256e-05
10.4 -2.90448291282066e-05
10.45 -2.95507300549327e-05
10.5 -2.9741243670383e-05
10.55 -2.96398186161578e-05
10.6 -2.9270650736954e-05
10.65 -2.86584215439614e-05
10.7 -2.78280509971424e-05
10.75 -2.68044657085548e-05
10.8 -2.5612383467425e-05
10.85 -2.42761147916496e-05
10.9 -2.28193820210835e-05
10.95 -2.12651562864905e-05
11 -1.96355125153983e-05
11.05 -1.79515024731955e-05
11.1 -1.62330456853661e-05
11.15 -1.44988379454095e-05
11.2 -1.27662769832131e-05
11.25 -1.1051404750798e-05
11.3 -9.36886567670148e-06
11.35 -7.73188014689435e-06
11.4 -6.15223238910752e-06
11.45 -4.64027186864443e-06
11.5 -3.20492724702457e-06
11.55 -1.85373190985214e-06
11.6 -5.92860036784136e-07
11.65 5.72827836048087e-07
11.7 1.63973082282642e-06
11.75 2.60544632777494e-06
11.8 3.46870237429032e-06
11.85 4.22928466397079e-06
11.9 4.88795938206912e-06
11.95 5.44639273462847e-06
12 5.90706816472649e-06
12.05 6.27320215159737e-06
12.1 6.5486594476705e-06
12.15 6.73786855550406e-06
12.2 6.845738189941e-06
12.25 6.87757541129652e-06
12.3 6.83900605370687e-06
12.35 6.73589800960791e-06
12.4 6.57428786732176e-06
12.45 6.36031133452922e-06
12.5 6.10013781657781e-06
12.55 5.79990945566357e-06
12.6 5.46568487543186e-06
12.65 5.10338781592614e-06
12.7 4.71876078648779e-06
12.75 4.31732380954201e-06
12.8 3.90433827651559e-06
12.85 3.48477588869561e-06
12.9 3.06329261088269e-06
12.95 2.64420752440041e-06
13 2.23148642853168e-06
13.05 1.82873000585881e-06
13.1 1.43916633734026e-06
13.15 1.06564752727814e-06
13.2 7.10650176593988e-07
13.25 3.76279424979455e-07
13.3 6.42762684336067e-08
13.35 -2.23972151677398e-07
13.4 -4.87419598745248e-07
13.45 -7.25345444412414e-07
13.5 -9.37337339915304e-07
13.55 -1.12327216708675e-06
13.6 -1.28329557540208e-06
13.65 -1.417800403508e-06
13.7 -1.52740427344936e-06
13.75 -1.61292663355068e-06
13.8 -1.6753655118684e-06
13.85 -1.7158742265548e-06
13.9 -1.73573828261557e-06
13.95 -1.73635266664347e-06
14 -1.71919973241074e-06
14.05 -1.68582785093268e-06
14.1 -1.63783097899633e-06
14.15 -1.57682928039195e-06
14.2 -1.50445091438891e-06
14.25 -1.42231508654688e-06
14.3 -1.33201643791798e-06
14.35 -1.23511083023166e-06
14.4 -1.13310256690098e-06
14.45 -1.02743307277075e-06
14.5 -9.19471039552783e-07
14.55 -8.1050402895226e-07
14.6 -7.01731511658541e-07
14.65 -5.94259307712706e-07
14.7 -4.89095382318305e-07
14.75 -3.87146940960484e-07
14.8 -2.89218758758151e-07
14.85 -1.96012671296512e-07
14.9 -1.08128147763252e-07
14.95 -2.60638620191929e-08
15 4.97798267587318e-08
15.05 1.19097575059884e-07
15.1 1.81675030573928e-07
15.15 2.37384175882359e-07
15.2 2.86178133608921e-07
15.25 3.28085525111564e-07
15.3 3.63204472740228e-07
15.35 3.91696332864542e-07
15.4 4.13779243373865e-07
15.45 4.29721565250599e-07
15.5 4.39835293198674e-07
15.55 4.44469505254482e-07
15.6 4.44003915898142e-07
15.65 4.38842591497761e-07
15.7 4.29407881034835e-07
15.75 4.16134609048334e-07
15.8 3.99464571668187e-07
15.85 3.79841370551149e-07
15.9 3.5770561354471e-07
15.95 3.33490505043789e-07
16 3.07617843321751e-07
16.05 2.80494436657573e-07
16.1 2.52508944885345e-07
16.15 2.24029148095699e-07
16.2 1.95399639650938e-07
16.25 1.66939936460716e-07
16.3 1.3894299562223e-07
16.35 1.11674123071712e-07
16.4 8.5370256831665e-08
16.45 6.02396047749094e-08
16.5 3.64616145620504e-08
16.55 1.41872515390792e-08
16.6 -6.46044110148836e-09
16.65 -2.53855267008524e-08
16.7 -4.25181316083847e-08
16.75 -5.78132017080692e-08
16.8 -7.12490870363936e-08
16.85 -8.28259823114283e-08
16.9 -9.25642506951026e-08
16.95 -1.00502657359724e-07
17 -1.06696538451281e-07
17.05 -1.11215929862349e-07
17.1 -1.14143678873091e-07
17.15 -1.15573560216584e-07
17.2 -1.15608416500779e-07
17.25 -1.14358341199722e-07
17.3 -1.11938920636196e-07
17.35 -1.08469549540779e-07
17.4 -1.04071832911343e-07
17.45 -9.88680850337675e-08
17.5 -9.29799346791862e-08
17.55 -8.65270436839956e-08
17.6 -7.96259443627874e-08
17.65 -7.23889995165887e-08
17.7 -6.49234871924573e-08
17.75 -5.73308108371514e-08
17.8 -4.97058340769516e-08
17.85 -4.2136338055664e-08
17.9 -3.47025980795502e-08
17.95 -2.74770752558962e-08
18 -2.05242178739833e-08
18.05 -1.39003664646994e-08
18.1 -7.65375578776145e-09
18.15 -1.82460643205102e-09
18.2 3.5547017278534e-09
18.25 8.45938230106489e-09
18.3 1.28719296706621e-08
18.35 1.67817492060401e-08
18.4 2.01847388046308e-08
18.45 2.30828300833938e-08
18.5 2.54834973682393e-08
18.55 2.7399242379989e-08
18.6 2.88470621969443e-08
18.65 2.98479076950745e-08
18.7 3.04261392358371e-08
18.75 3.06089858971954e-08
18.8 3.04260140339e-08
18.85 2.99086104167359e-08
18.9 2.90894846450911e-08
18.95 2.80021949604254e-08
19 2.66807010171424e-08
19.05 2.51589465986538e-08
19.1 2.34704747062597e-08
19.15 2.164807690246e-08
19.2 1.97234782635574e-08
19.25 1.77270587933842e-08
19.3 1.56876116746033e-08
19.35 1.36321382896121e-08
19.4 1.15856795323483e-08
19.45 9.57118255741974e-09
19.5 7.60940177555732e-09
19.55 5.71883260548596e-09
19.6 3.91567623247931e-09
19.65 2.21383340318331e-09
19.7 6.2492510439188e-10
19.75 -8.41662170450056e-10
19.8 -2.17870897030939e-09
19.85 -3.38107572620655e-09
19.9 -4.44559839460145e-09
19.95 -5.37096942430859e-09
20 -6.15760654405808e-09
20.05 -6.80751181827879e-09
20.1 -7.32412334481265e-09
20.15 -7.71216187271476e-09
20.2 -7.97747450374546e-09
20.25 -8.12687751033492e-09
20.3 -8.16800015840051e-09
20.35 -8.10913126808584e-09
20.4 -7.95907008186135e-09
20.45 -7.72698283997859e-09
20.5 -7.42226629038923e-09
20.55 -7.0544191861739e-09
20.6 -6.63292265037404e-09
20.65 -6.16713011781654e-09
20.7 -5.66616739782561e-09
20.75 -5.13884324220652e-09
20.8 -4.59357065095223e-09
20.85 -4.03829900496568e-09
20.9 -3.48045698171937e-09
20.95 -2.92690608701003e-09
21 -2.38390452445007e-09
21.05 -1.85708102452785e-09
21.1 -1.35141816725612e-09
21.15 -8.71244656740672e-10
21.2 -4.20235942416623e-10
21.25 -1.42253000067892e-12
21.3 3.82794714785735e-10
21.35 7.30622995413509e-10
21.4 1.04085049035992e-09
21.45 1.31281448709882e-09
21.5 1.54636549421631e-09
21.55 1.74182807125236e-09
21.6 1.89995909756357e-09
21.65 2.02190417605749e-09
21.7 2.10915283590682e-09
21.75 2.16349316116503e-09
21.8 2.18696643042825e-09
21.85 2.18182230716631e-09
21.9 2.15047507190524e-09
21.95 2.0954613368833e-09
22 2.01939963188816e-09
22.05 1.924952197437e-09
22.1 1.81478926896187e-09
22.15 1.6915560838343e-09
22.2 1.55784279247689e-09
22.25 1.41615740597782e-09
22.3 1.26890186599965e-09
22.35 1.11835127874837e-09
22.4 9.66636313673815e-10
22.45 8.15728729678143e-10
22.5 6.67429957126721e-10
22.55 5.23362633038915e-10
22.6 3.84964959583607e-10
22.65 2.53487732461938e-10
22.7 1.29993865925329e-10
22.75 1.53602250022797e-11
22.8 -8.97184370964822e-11
22.85 -1.84723647584693e-10
22.9 -2.69305705784257e-10
22.95 -3.43274717729253e-10
23 -4.06590393426728e-10
23.05 -4.5935082375075e-10
23.1 -5.01780448779928e-10
23.15 -5.34216555459565e-10
23.2 -5.57096241957349e-10
23.25 -5.70943200047221e-10
23.3 -5.76354487047589e-10
23.35 -5.73987445035174e-10
23.4 -5.64546910440333e-10
23.45 -5.48772841951648e-10
23.5 -5.27428479153252e-10
23.55 -5.01289128709781e-10
23.6 -4.7113165940738e-10
23.65 -4.37724772143875e-10
23.7 -4.01820096207977e-10
23.75 -3.64144149047835e-10
23.8 -3.2539118333559e-10
23.85 -2.86216932599012e-10
23.9 -2.47233255106335e-10
23.95 -2.09003665128863e-10
24 -1.72039731221681e-10
24.05 -1.36798312791181e-10
24.1 -1.0367959897699e-10
24.15 -7.30259077666021e-11
24.2 -4.51211982693678e-11
24.25 -2.01912451743055e-11
24.3 1.59557843760023e-12
24.35 2.01269656138902e-11
24.4 3.53448439956385e-11
24.45 4.72431049006063e-11
24.5 5.58649489754108e-11
24.55 6.12999029435637e-11
24.6 6.36805599384446e-11
24.65 6.31790933488223e-11
24.7 6.00035911108359e-11
24.75 5.43942540457999e-11
24.8 4.66194982579732e-11
24.85 3.69719978583437e-11
24.9 2.5764700453915e-11
24.95 1.33268440169564e-11
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 -2.30675644445673e-11
-24.9 -4.70683822978435e-11
-24.85 -7.2125770977258e-11
-24.8 -9.83355911773103e-11
-24.75 -1.25761347985888e-10
-24.7 -1.54429642720065e-10
-24.65 -1.8432604606985e-10
-24.6 -2.15391461903485e-10
-24.55 -2.47519049175681e-10
-24.5 -2.8055176674783e-10
-24.45 -3.1428060253759e-10
-24.4 -3.4844354422979e-10
-24.35 -3.82725343772786e-10
-24.3 -4.1675812203251e-10
-24.25 -4.50122853267024e-10
-24.2 -4.8235176151295e-10
-24.15 -5.12931652547761e-10
-24.1 -5.41308195825567e-10
-24.05 -5.66891160708143e-10
-24 -5.89060600469703e-10
-23.95 -6.07173965999295e-10
-23.9 -6.20574118928777e-10
-23.85 -6.28598201161878e-10
-23.8 -6.30587304570349e-10
-23.75 -6.25896871071173e-10
-23.7 -6.13907739533163e-10
-23.65 -5.94037742125485e-10
-23.6 -5.65753738971726e-10
-23.55 -5.28583966480738e-10
-23.5 -4.8213056167133e-10
-23.45 -4.26082112383499e-10
-23.4 -3.60226071675023e-10
-23.35 -2.84460864146022e-10
-23.3 -1.98807502627734e-10
-23.25 -1.03420525829681e-10
-23.2 1.40193862412449e-12
-23.15 1.15209185612848e-10
-23.1 2.37390220411446e-10
-23.05 3.6716752496565e-10
-23 5.03592501867035e-10
-22.95 6.45542790111586e-10
-22.9 7.91723080419582e-10
-22.85 9.40666791171937e-10
-22.8 1.09074015606966e-09
-22.75 1.24014886414851e-09
-22.7 1.38694737170972e-09
-22.65 1.52905098157567e-09
-22.6 1.66425075789691e-09
-22.55 1.79023131461261e-09
-22.5 1.90459148273569e-09
-22.45 2.00486782607348e-09
-22.4 2.08856093703118e-09
-22.35 2.15316440405085e-09
-22.3 2.19619630033336e-09
-22.25 2.21523300014386e-09
-22.2 2.20794508462655e-09
-22.15 2.17213505411467e-09
-22.1 2.10577651891823e-09
-22.05 2.00705449605233e-09
-22 1.87440639591243e-09
-21.95 1.70656324112582e-09
-21.9 1.50259062035214e-09
-21.85 1.26192884333453e-09
-21.8 9.84431730697082e-10
-21.75 6.7040344353159e-10
-21.7 3.20632734406072e-10
-21.65 -6.35760162591055e-11
-21.6 -4.80375625800829e-10
-21.55 -9.27353448534366e-10
-21.5 -1.40151387685566e-09
-21.45 -1.89926664095286e-09
-21.4 -2.41642152362825e-09
-21.35 -2.94819007738586e-09
-21.3 -3.48919489211906e-09
-21.25 -4.03348691316728e-09
-21.2 -4.57457125102998e-09
-21.15 -5.10544185556407e-09
-21.1 -5.6186253490989e-09
-21.05 -6.10623422475547e-09
-21 -6.56002951865902e-09
-20.95 -6.97149295812985e-09
-20.9 -7.33190847291268e-09
-20.85 -7.6324528338803e-09
-20.8 -7.86429505413035e-09
-20.75 -8.0187040520991e-09
-20.7 -8.08716393642222e-09
-20.65 -8.06149612910127e-09
-20.6 -7.93398739854904e-09
-20.55 -7.69752272888352e-09
-20.5 -7.34572180813838e-09
-20.45 -6.87307777769209e-09
-20.4 -6.27509675012094e-09
-20.35 -5.5484364748704e-09
-20.3 -4.69104241270019e-09
-20.25 -3.70227937292075e-09
-20.2 -2.58305677416072e-09
-20.15 -1.33594551194341e-09
-20.1 3.47156431589585e-11
-20.05 1.52272623249866e-09
-20 3.11994501459198e-09
-19.95 4.81622771525916e-09
-19.9 6.59938371710011e-09
-19.85 8.45515372325839e-09
-19.8 1.03672103422729e-08
-19.75 1.23171834228371e-08
-19.7 1.42847118185883e-08
-19.65 1.62475230830307e-08
-19.6 1.81815423830823e-08
-19.55 2.00610316765885e-08
-19.5 2.18587599249151e-08
-19.45 2.35462048072451e-08
-19.4 2.50937860697234e-08
-19.35 2.64711302817891e-08
-19.3 2.76473663860378e-08
-19.25 2.85914510193426e-08
-19.2 2.92725221547541e-08
-19.15 2.96602791693833e-08
-19.1 2.97253869869704e-08
-19.05 2.94399014795117e-08
-19 2.87777128449354e-08
-18.95 2.77150032125366e-08
-18.9 2.62307142702311e-08
-18.85 2.43070202634982e-08
-18.8 2.19298012912856e-08
-18.75 1.90891114254753e-08
-18.7 1.57796358143015e-08
-18.65 1.20011306029743e-08
-18.6 7.75883922339492e-09
-18.55 3.0638783758836e-09
-18.5 -2.06641314418164e-09
-18.45 -7.60816972663846e-09
-18.4 -1.35307453188964e-08
-18.35 -1.97965178318014e-08
-18.3 -2.63607583943317e-08
-18.25 -3.31715720592669e-08
-18.2 -4.01699162576287e-08
-18.15 -4.72897029008279e-08
-18.1 -5.44579895335262e-08
-18.05 -6.15952643456013e-08
-18 -6.86158291576364e-08
-17.95 -7.54282837014585e-08
-17.9 -8.19361136269794e-08
-17.85 -8.8038383681693e-08
-17.8 -9.36305364336709e-08
-17.75 -9.86052957480736e-08
-17.7 -1.02853672987701e-07
-17.65 -1.06266072597939e-07
-17.6 -1.08733492364975e-07
-17.55 -1.10148812214063e-07
-17.5 -1.10408163953971e-07
-17.45 -1.09412372887889e-07
-17.4 -1.07068460714547e-07
-17.35 -1.03291197651944e-07
-17.3 -9.80046902465942e-08
-17.25 -9.11439899015176e-08
-17.2 -8.26567057848287e-08
-17.15 -7.25046044871661e-08
-17.1 -6.06651776001387e-08
-17.05 -4.71331573097406e-08
-17 -3.19219591586741e-08
-16.95 -1.50650303500741e-08
-16.9 3.38291863765043e-09
-16.85 2.33448217596892e-08
-16.8 4.47203272597159e-08
-16.75 6.73850524456542e-08
-16.7 9.11900458622987e-08
-16.65 1.15961478771384e-07
-16.6 1.41500587004587e-07
-16.55 1.6758388311897e-07
-16.5 1.93963657348647e-07
-16.45 2.20368784104798e-07
-16.4 2.4650584872505e-07
-16.35 2.72060606812423e-07
-16.3 2.96699785836301e-07
-16.25 3.20073235699728e-07
-16.2 3.41816431718632e-07
-16.15 3.61553329923251e-07
-16.1 3.78899570797681e-07
-16.05 3.93466023541825e-07
-16 4.04862658696704e-07
-15.95 4.12702732548856e-07
-15.9 4.1660726215614e-07
-15.85 4.16209765153129e-07
-15.8 4.11161233741016e-07
-15.75 4.011353074894e-07
-15.7 3.85833604823924e-07
-15.65 3.64991168395965e-07
-15.6 3.38381974982721e-07
-15.55 3.05824456204774e-07
-15.5 2.6718697223223e-07
-15.45 2.22393176840025e-07
-15.4 1.71427208729199e-07
-15.35 1.14338641015466e-07
-15.3 5.12471182608059e-08
-15.25 -1.76533915512894e-08
-15.2 -9.20908040615635e-08
-15.15 -1.71711659264893e-07
-15.1 -2.56078470564969e-07
-15.05 -3.44667756000392e-07
-15 -4.36868823877177e-07
-14.95 -5.31983382572408e-07
-14.9 -6.29226040909854e-07
-14.85 -7.2772576122235e-07
-14.8 -8.26528321986554e-07
-14.75 -9.24599840730449e-07
-14.7 -1.0208314007683e-06
-14.65 -1.11404481721697e-06
-14.6 -1.20299956870628e-06
-14.55 -1.28640091124068e-06
-14.5 -1.36290917983454e-06
-14.45 -1.43115027187895e-06
-14.4 -1.48972729375986e-06
-14.35 -1.53723333910904e-06
-14.3 -1.5722653533112e-06
-14.25 -1.59343902460717e-06
-14.2 -1.59940462742938e-06
-14.15 -1.58886372859906e-06
-14.1 -1.56058665183111e-06
-14.05 -1.51343058076993e-06
-14 -1.44635816566589e-06
-13.95 -1.35845648395113e-06
-13.9 -1.24895619055041e-06
-13.85 -1.11725067993685e-06
-13.8 -9.62915068889131e-07
-13.75 -7.85724796806565e-07
-13.7 -5.85673629472696e-07
-13.65 -3.62990842511061e-07
-13.6 -1.18157352630547e-07
-13.55 1.48079441706683e-07
-13.5 4.34692353168648e-07
-13.45 7.40362877541683e-07
-13.4 1.06347169076654e-06
-13.35 1.40209141501517e-06
-13.3 1.75398189337027e-06
-13.25 2.11658820563484e-06
-13.2 2.487041648051e-06
-13.15 2.8621638871573e-06
-13.1 3.23847448259183e-06
-13.05 3.61220195530816e-06
-13 3.9792985563904e-06
-12.95 4.33545886743504e-06
-12.9 4.67614233634254e-06
-12.85 4.99659982239097e-06
-12.8 5.29190419173607e-06
-12.75 5.55698496912081e-06
-12.7 5.78666701373306e-06
-12.65 5.97571314701122e-06
-12.6 6.11887061798105e-06
-12.55 6.21092124766536e-06
-12.5 6.24673504852498e-06
-12.45 6.22132706808121e-06
-12.4 6.12991715818356e-06
-12.35 5.96799232319827e-06
-12.3 5.73137125210959e-06
-12.25 5.41627059157643e-06
-12.2 5.01937246982852e-06
-12.15 4.53789273539504e-06
-12.1 3.96964933052958e-06
-12.05 3.31313017733905e-06
-12 2.56755991556256e-06
-11.95 1.73296479520887e-06
-11.9 8.10234995380526e-07
-11.85 -1.98816386877641e-07
-11.8 -1.29139845644378e-06
-11.75 -2.46369254457921e-06
-11.7 -3.71080794507682e-06
-11.65 -5.02674417399146e-06
-11.6 -6.40436056278241e-06
-11.55 -7.83535398534866e-06
-11.5 -9.31024550241793e-06
-11.45 -1.08183766817187e-05
-11.4 -1.23479163190267e-05
-11.35 -1.38858782432915e-05
-11.3 -1.5418150838436e-05
-11.25 -1.69295388549542e-05
-11.2 -1.84038180160716e-05
-11.15 -1.98238028459816e-05
-11.1 -2.11714280616459e-05
-11.05 -2.24278437750022e-05
-11 -2.35735246494369e-05
-10.95 -2.45883930433827e-05
-10.9 -2.54519560553307e-05
-10.85 -2.61434562589188e-05
-10.8 -2.66420357846865e-05
-10.75 -2.69269132672652e-05
-10.7 -2.69775730339917e-05
-10.65 -2.67739657640691e-05
-10.6 -2.62967196974093e-05
-10.55 -2.55273613202231e-05
-10.5 -2.44485443013973e-05
-10.45 -2.30442853009071e-05
-10.4 -2.13002051202327e-05
-10.35 -1.9203773516294e-05
-10.3 -1.67445558561868e-05
-10.25 -1.39144596514232e-05
-10.2 -1.07079788789196e-05
-10.15 -7.12243387315095e-06
-10.1 -3.15820446121268e-06
-10.05 1.18104608844984e-06
-10 5.88815882064566e-06
-9.95 1.09522811413862e-05
-9.9 1.63586858059488e-05
-9.85 2.20886095328745e-05
-9.8 2.8119113949642e-05
-9.75 3.44229715751949e-05
-9.7 4.09685795221807e-05
-9.65 4.77199035564829e-05
-9.6 5.46364550823116e-05
-9.55 6.16733035267734e-05
-9.5 6.87811264776264e-05
-9.45 7.5906299781117e-05
-9.4 8.29910296328273e-05
-9.35 8.99735284929343e-05
-9.3 9.67882364279532e-05
-9.25 0.000103366089223855
-9.2 0.000109634834330557
-9.15 0.000115519395385492
-9.1 0.000120942285724854
-9.05 0.00012582407092589
-9 0.000130083880033241
-8.95 0.000133639964708099
-8.9 0.00013641030510206
-8.85 0.000138313260799919
-8.8 0.000139268264698845
-8.75 0.000139196557197765
-8.7 0.000138021957562439
-8.65 0.000135671668811367
-8.6 0.000132077111937933
-8.55 0.000127174784748154
-8.5 0.000120907140054136
-8.45 0.000113223477424354
-8.4 0.000104080842156583
-8.35 9.34449246116691e-05
-8.3 8.1290952530122e-05
-8.25 6.76045684529383e-05
-8.2 5.23826838874085e-05
-8.15 3.56343014022705e-05
-8.1 1.73812954090843e-05
-8.05 -2.34085800724075e-06
-8 -2.34824122014299e-05
-7.95 -4.59787523293443e-05
-7.9 -6.97498795271172e-05
-7.85 -9.46999876878718e-05
-7.8 -0.000120717143768393
-7.75 -0.000147673082646998
-7.7 -0.000175423127574008
-7.65 -0.00020380624720241
-7.6 -0.000232645260053476
-7.55 -0.000261747197054924
-7.5 -0.000290903832482792
-7.45 -0.000319892393237307
-7.4 -0.000348476455882928
-7.35 -0.000376407040278462
-7.3 -0.000403423907910127
-7.25 -0.000429257072214151
-7.2 -0.000453628527231661
-7.15 -0.000476254199873228
-7.1 -0.000496846129879708
-7.05 -0.000515114880246512
-7 -0.000530772179427083
-6.95 -0.000543533795045451
-6.9 -0.000553122637124989
-6.85 -0.000559272086979189
-6.8 -0.000561729545909156
-6.75 -0.000560260195710896
-6.7 -0.000554650960713345
-6.65 -0.000544714658646137
-6.6 -0.000530294325075609
-6.55 -0.000511267693450808
-6.5 -0.0004875518099711
-6.45 -0.000459107759527476
-6.4 -0.000425945475885345
-6.35 -0.000388128606073565
-6.3 -0.000345779395629172
-6.25 -0.000299083557927918
-6.2 -0.00024829508731601
-6.15 -0.000193740972158706
-6.1 -0.000135825760247911
-6.05 -7.50359252762297e-05
-6 -1.1943979303038e-05
-5.95 5.27877276758434e-05
-5.9 0.00011840358377254
-5.85 0.000184051733409756
-5.8 0.000248781608029805
-5.75 0.000311542043418285
-5.7 0.00037118006144375
-5.65 0.000426440397615687
-5.6 0.000475965859344851
-5.55 0.000518298603123033
-5.5 0.000551882421991653
-5.45 0.000575066137605358
-5.4 0.000586108193880107
-5.35 0.00058318255160344
-5.3 0.000564385985432212
-5.25 0.000527746886359903
-5.2 0.000471235673946419
-5.15 0.000392776923306908
-5.1 0.000290263311984962
-5.05 0.000161571491314355
-5 4.57998561887689e-06
-4.95 -0.000182810779481023
-4.9 -0.000402656221396366
-4.85 -0.000656943023328292
-4.8 -0.000947562146478304
-4.75 -0.00127627934926808
-4.7 -0.00164470313913061
-4.65 -0.00205425009207537
-4.6 -0.00250610748669471
-4.55 -0.00300119321276958
-4.5 -0.00354011293036799
-4.45 -0.00412311447354479
-4.4 -0.0047500395136931
-4.35 -0.00542027252152877
-4.3 -0.00613268709387764
-4.25 -0.00688558974215665
-4.2 -0.00767666127396977
-4.15 -0.0085028959378433
-4.1 -0.00936053854405814
-4.05 -0.0102450198220231
-4 -0.0111508903268661
-3.95 -0.0120717532650387
-3.9 -0.0130001966708076
-3.85 -0.0139277254325392
-3.8 -0.0148446937395535
-3.75 -0.0157402385967924
-3.7 -0.0166022151352219
-3.65 -0.0174171345301836
-3.6 -0.0181701054270496
-3.55 -0.0188447798624955
-3.5 -0.0194233047592203
-3.45 -0.0198862801604792
-3.4 -0.020212725456534
-3.35 -0.0203800549359848
-3.3 -0.0203640640685273
-3.25 -0.0201389279893467
-3.2 -0.0196772137062012
-3.15 -0.0189499075851275
-3.1 -0.0179264596863313
-3.05 -0.016574846514758
-3 -0.0148616537166164
-2.95 -0.0127521801903039
-2.9 -0.010210564984467
-2.85 -0.00719993822428973
-2.8 -0.00368259713687562
-2.75 0.000379791964345915
-2.7 0.00502596512937848
-2.65 0.0102948053447287
-2.6 0.0162250602574345
-2.55 0.0228550334573543
-2.5 0.0302222501432294
-2.45 0.038363098450856
-2.4 0.0473124482037855
-2.35 0.0571032493514553
-2.3 0.0677661128780961
-2.25 0.0793288774881458
-2.2 0.0918161658885146
-2.15 0.105248934981654
-2.1 0.119644024741496
-2.05 0.135013710952487
-2 0.151365267338477
-1.95 0.168700542889279
-1.9 0.187015560415614
-1.85 0.206300142543028
-1.8 0.226537571501297
-1.75 0.247704289169508
-1.7 0.269769643871476
-1.65 0.292695690344343
-1.6 0.316437049093029
-1.55 0.340940830978403
-1.5 0.366146632366815
-1.45 0.391986605501609
-1.4 0.418385607956487
-1.35 0.445261434111031
-1.3 0.472525130567156
-1.25 0.50008139631982
-1.2 0.527829067325867
-1.15 0.555661683902404
-1.1 0.583468138152653
-1.05 0.611133397384916
-1 0.638539298280656
-0.949999999999999 0.665565405400431
-0.899999999999999 0.692089926507951
-0.849999999999998 0.717990676153856
-0.799999999999997 0.743146077994828
-0.75 0.767436195420447
-0.699999999999999 0.790743779190541
-0.649999999999999 0.812955319889881
-0.599999999999998 0.833962091977187
-0.549999999999997 0.853661174856826
-0.5 0.871956434427259
-0.449999999999999 0.888759445462537
-0.399999999999999 0.903990330184368
-0.349999999999998 0.917578480354824
-0.299999999999997 0.929463117798126
-0.25 0.939593630641075
-0.199999999999999 0.947929602207924
-0.149999999999999 0.954440438572194
-0.0999999999999979 0.959104530135058
-0.0499999999999972 0.961907997509602
0 0.962843278738297
0.0500000000000007 0.961907997509602
0.100000000000001 0.959104530135058
0.150000000000002 0.954440438572193
0.200000000000003 0.947929602207923
0.25 0.939593630641075
0.300000000000001 0.929463117798126
0.350000000000001 0.917578480354824
0.400000000000002 0.903990330184368
0.450000000000003 0.888759445462537
0.5 0.871956434427258
0.550000000000001 0.853661174856826
0.600000000000001 0.833962091977188
0.650000000000002 0.812955319889881
0.700000000000003 0.790743779190541
0.75 0.767436195420447
0.800000000000001 0.743146077994829
0.850000000000001 0.717990676153858
0.900000000000002 0.692089926507952
0.950000000000003 0.665565405400432
1 0.638539298280658
1.05 0.611133397384918
1.1 0.583468138152655
1.15 0.555661683902406
1.2 0.527829067325869
1.25 0.500081396319822
1.3 0.472525130567158
1.35 0.445261434111033
1.4 0.418385607956488
1.45 0.39198660550161
1.5 0.366146632366817
1.55 0.340940830978405
1.6 0.31643704909303
1.65 0.292695690344345
1.7 0.269769643871478
1.75 0.24770428916951
1.8 0.226537571501299
1.85 0.20630014254303
1.9 0.187015560415615
1.95 0.168700542889281
2 0.151365267338479
2.05 0.135013710952489
2.1 0.119644024741498
2.15 0.105248934981655
2.2 0.0918161658885158
2.25 0.0793288774881469
2.3 0.0677661128780971
2.35 0.0571032493514561
2.4 0.0473124482037863
2.45 0.0383630984508566
2.5 0.03022225014323
2.55 0.0228550334573548
2.6 0.0162250602574349
2.65 0.010294805344729
2.7 0.00502596512937867
2.75 0.000379791964346032
2.8 -0.00368259713687558
2.85 -0.00719993822428976
2.9 -0.0102105649844671
2.95 -0.012752180190304
3 -0.0148616537166166
3.05 -0.0165748465147582
3.1 -0.0179264596863316
3.15 -0.0189499075851278
3.2 -0.0196772137062015
3.25 -0.020138927989347
3.3 -0.0203640640685276
3.35 -0.0203800549359852
3.4 -0.0202127254565344
3.45 -0.0198862801604796
3.5 -0.0194233047592207
3.55 -0.0188447798624958
3.6 -0.01817010542705
3.65 -0.017417134530184
3.7 -0.0166022151352222
3.75 -0.0157402385967927
3.8 -0.0148446937395537
3.85 -0.0139277254325394
3.9 -0.0130001966708078
3.95 -0.0120717532650389
4 -0.0111508903268663
4.05 -0.0102450198220233
4.1 -0.00936053854405829
4.15 -0.00850289593784343
4.2 -0.00767666127396988
4.25 -0.00688558974215675
4.3 -0.00613268709387771
4.35 -0.00542027252152883
4.4 -0.00475003951369314
4.45 -0.00412311447354483
4.5 -0.00354011293036802
4.55 -0.00300119321276959
4.6 -0.00250610748669471
4.65 -0.00205425009207536
4.7 -0.00164470313913059
4.75 -0.00127627934926805
4.8 -0.000947562146478269
4.85 -0.000656943023328252
4.9 -0.000402656221396321
4.95 -0.000182810779480974
5 4.57998561892858e-06
5.05 0.000161571491314408
5.1 0.000290263311985018
5.15 0.000392776923306964
5.2 0.000471235673946475
5.25 0.000527746886359959
5.3 0.000564385985432266
5.35 0.000583182551603493
5.4 0.000586108193880157
5.45 0.000575066137605405
5.5 0.000551882421991697
5.55 0.000518298603123074
5.6 0.000475965859344888
5.65 0.00042644039761572
5.7 0.000371180061443778
5.75 0.000311542043418308
5.8 0.000248781608029823
5.85 0.00018405173340977
5.9 0.000118403583772549
5.95 5.27877276758485e-05
6 -1.19439793030372e-05
6.05 -7.50359252762329e-05
6.1 -0.000135825760247918
6.15 -0.000193740972158717
6.2 -0.000248295087316023
6.25 -0.000299083557927935
6.3 -0.000345779395629191
6.35 -0.000388128606073586
6.4 -0.000425945475885368
6.45 -0.000459107759527499
6.5 -0.000487551809971125
6.55 -0.000511267693450832
6.6 -0.000530294325075634
6.65 -0.000544714658646161
6.7 -0.00055465096071337
6.75 -0.00056026019571092
6.8 -0.000561729545909179
6.85 -0.00055927208697921
6.9 -0.000553122637125009
6.95 -0.00054353379504547
7 -0.000530772179427099
7.05 -0.000515114880246527
7.1 -0.000496846129879721
7.15 -0.000476254199873239
7.2 -0.00045362852723167
7.25 -0.000429257072214159
7.3 -0.000403423907910133
7.35 -0.000376407040278465
7.4 -0.000348476455882929
7.45 -0.000319892393237307
7.5 -0.00029090383248279
7.55 -0.000261747197054921
7.6 -0.000232645260053471
7.65 -0.000203806247202404
7.7 -0.000175423127574001
7.75 -0.000147673082646991
7.8 -0.000120717143768384
7.85 -9.46999876878631e-05
7.9 -6.9749879527108e-05
7.95 -4.59787523293348e-05
8 -2.34824122014202e-05
8.05 -2.3408580072309e-06
8.1 1.73812954090941e-05
8.15 3.56343014022801e-05
8.2 5.23826838874179e-05
8.25 6.76045684529473e-05
8.3 8.12909525301306e-05
8.35 9.34449246116772e-05
8.4 0.00010408084215659
8.45 0.000113223477424361
8.5 0.000120907140054143
8.55 0.00012717478474816
8.6 0.000132077111937938
8.65 0.000135671668811371
8.7 0.000138021957562442
8.75 0.000139196557197768
8.8 0.000139268264698848
8.85 0.000138313260799921
8.9 0.000136410305102061
8.95 0.000133639964708099
9 0.000130083880033241
9.05 0.000125824070925889
9.1 0.000120942285724853
9.15 0.00011551939538549
9.2 0.000109634834330555
9.25 0.000103366089223853
9.3 9.67882364279509e-05
9.35 8.99735284929318e-05
9.4 8.29910296328246e-05
9.45 7.59062997811142e-05
9.5 6.87811264776235e-05
9.55 6.16733035267704e-05
9.6 5.46364550823086e-05
9.65 4.77199035564799e-05
9.7 4.09685795221778e-05
9.75 3.44229715751921e-05
9.8 2.81191139496393e-05
9.85 2.20886095328719e-05
9.9 1.63586858059463e-05
9.95 1.0952281141384e-05
10 5.88815882064359e-06
10.05 1.18104608844796e-06
10.1 -3.15820446121436e-06
10.15 -7.12243387315242e-06
10.2 -1.07079788789209e-05
10.25 -1.39144596514243e-05
10.3 -1.67445558561877e-05
10.35 -1.92037735162946e-05
10.4 -2.13002051202332e-05
10.45 -2.30442853009074e-05
10.5 -2.44485443013974e-05
10.55 -2.55273613202231e-05
10.6 -2.62967196974091e-05
10.65 -2.67739657640688e-05
10.7 -2.69775730339913e-05
10.75 -2.69269132672646e-05
10.8 -2.66420357846858e-05
10.85 -2.61434562589181e-05
10.9 -2.545195605533e-05
10.95 -2.45883930433819e-05
11 -2.3573524649436e-05
11.05 -2.24278437750013e-05
11.1 -2.1171428061645e-05
11.15 -1.98238028459807e-05
11.2 -1.84038180160706e-05
11.25 -1.69295388549533e-05
11.3 -1.54181508384351e-05
11.35 -1.38858782432906e-05
11.4 -1.23479163190258e-05
11.45 -1.08183766817179e-05
11.5 -9.31024550241713e-06
11.55 -7.83535398534791e-06
11.6 -6.4043605627817e-06
11.65 -5.0267441739908e-06
11.7 -3.71080794507621e-06
11.75 -2.46369254457865e-06
11.8 -1.29139845644327e-06
11.85 -1.98816386877179e-07
11.9 8.10234995380938e-07
11.95 1.73296479520923e-06
12 2.56755991556287e-06
12.05 3.31313017733931e-06
12.1 3.96964933052979e-06
12.15 4.53789273539521e-06
12.2 5.01937246982864e-06
12.25 5.41627059157651e-06
12.3 5.73137125210963e-06
12.35 5.96799232319827e-06
12.4 6.12991715818353e-06
12.45 6.22132706808115e-06
12.5 6.24673504852488e-06
12.55 6.21092124766524e-06
12.6 6.11887061798091e-06
12.65 5.97571314701106e-06
12.7 5.78666701373289e-06
12.75 5.55698496912063e-06
12.8 5.29190419173587e-06
12.85 4.99659982239076e-06
12.9 4.67614233634234e-06
12.95 4.33545886743483e-06
13 3.9792985563902e-06
13.05 3.61220195530796e-06
13.1 3.23847448259163e-06
13.15 2.86216388715711e-06
13.2 2.48704164805081e-06
13.25 2.11658820563466e-06
13.3 1.75398189337011e-06
13.35 1.40209141501502e-06
13.4 1.0634716907664e-06
13.45 7.40362877541554e-07
13.5 4.34692353168532e-07
13.55 1.48079441706579e-07
13.6 -1.18157352630637e-07
13.65 -3.62990842511138e-07
13.7 -5.8567362947276e-07
13.75 -7.85724796806615e-07
13.8 -9.62915068889168e-07
13.85 -1.11725067993687e-06
13.9 -1.24895619055042e-06
13.95 -1.35845648395113e-06
14 -1.44635816566589e-06
14.05 -1.51343058076991e-06
14.1 -1.56058665183108e-06
14.15 -1.58886372859903e-06
14.2 -1.59940462742933e-06
14.25 -1.59343902460713e-06
14.3 -1.57226535331115e-06
14.35 -1.53723333910898e-06
14.4 -1.4897272937598e-06
14.45 -1.43115027187889e-06
14.5 -1.36290917983447e-06
14.55 -1.28640091124061e-06
14.6 -1.20299956870622e-06
14.65 -1.1140448172169e-06
14.7 -1.02083140076824e-06
14.75 -9.24599840730387e-07
14.8 -8.26528321986494e-07
14.85 -7.27725761222293e-07
14.9 -6.292260409098e-07
14.95 -5.31983382572357e-07
15 -4.36868823877131e-07
15.05 -3.4466775600035e-07
15.1 -2.56078470564931e-07
15.15 -1.7171165926486e-07
15.2 -9.20908040615346e-08
15.25 -1.76533915512649e-08
15.3 5.1247118260826e-08
15.35 1.14338641015482e-07
15.4 1.71427208729211e-07
15.45 2.22393176840033e-07
15.5 2.67186972232234e-07
15.55 3.05824456204775e-07
15.6 3.38381974982718e-07
15.65 3.64991168395959e-07
15.7 3.85833604823915e-07
15.75 4.01135307489389e-07
15.8 4.11161233741002e-07
15.85 4.16209765153114e-07
15.9 4.16607262156123e-07
15.95 4.12702732548837e-07
16 4.04862658696684e-07
16.05 3.93466023541805e-07
16.1 3.7889957079766e-07
16.15 3.6155332992323e-07
16.2 3.41816431718611e-07
16.25 3.20073235699707e-07
16.3 2.96699785836281e-07
16.35 2.72060606812403e-07
16.4 2.46505848725032e-07
16.45 2.2036878410478e-07
16.5 1.93963657348631e-07
16.55 1.67583883118955e-07
16.6 1.41500587004574e-07
16.65 1.15961478771372e-07
16.7 9.11900458622886e-08
16.75 6.73850524456456e-08
16.8 4.47203272597088e-08
16.85 2.33448217596835e-08
16.9 3.38291863764608e-09
16.95 -1.50650303500771e-08
17 -3.19219591586759e-08
17.05 -4.71331573097412e-08
17.1 -6.06651776001382e-08
17.15 -7.25046044871646e-08
17.2 -8.26567057848262e-08
17.25 -9.11439899015143e-08
17.3 -9.80046902465901e-08
17.35 -1.03291197651939e-07
17.4 -1.07068460714542e-07
17.45 -1.09412372887883e-07
17.5 -1.10408163953965e-07
17.55 -1.10148812214057e-07
17.6 -1.08733492364969e-07
17.65 -1.06266072597932e-07
17.7 -1.02853672987694e-07
17.75 -9.8605295748067e-08
17.8 -9.36305364336645e-08
17.85 -8.80383836816868e-08
17.9 -8.19361136269735e-08
17.95 -7.54282837014528e-08
18 -6.86158291576311e-08
18.05 -6.15952643455964e-08
18.1 -5.44579895335217e-08
18.15 -4.72897029008238e-08
18.2 -4.01699162576251e-08
18.25 -3.31715720592637e-08
18.3 -2.6360758394329e-08
18.35 -1.97965178317991e-08
18.4 -1.35307453188946e-08
18.45 -7.60816972663706e-09
18.5 -2.06641314418064e-09
18.55 3.06387837588422e-09
18.6 7.75883922339518e-09
18.65 1.20011306029742e-08
18.7 1.57796358143012e-08
18.75 1.90891114254746e-08
18.8 2.19298012912847e-08
18.85 2.43070202634971e-08
18.9 2.62307142702298e-08
18.95 2.77150032125351e-08
19 2.87777128449338e-08
19.05 2.943990147951e-08
19.1 2.97253869869686e-08
19.15 2.96602791693815e-08
19.2 2.92725221547522e-08
19.25 2.85914510193408e-08
19.3 2.7647366386036e-08
19.35 2.64711302817874e-08
19.4 2.50937860697217e-08
19.45 2.35462048072435e-08
19.5 2.18587599249136e-08
19.55 2.00610316765871e-08
19.6 1.81815423830809e-08
19.65 1.62475230830295e-08
19.7 1.42847118185872e-08
19.75 1.23171834228361e-08
19.8 1.0367210342272e-08
19.85 8.45515372325771e-09
19.9 6.59938371709956e-09
19.95 4.81622771525874e-09
20 3.11994501459169e-09
20.05 1.52272623249848e-09
20.1 3.47156431588868e-11
20.15 -1.33594551194338e-09
20.2 -2.5830567741606e-09
20.25 -3.70227937292055e-09
20.3 -4.69104241269991e-09
20.35 -5.54843647487006e-09
20.4 -6.27509675012054e-09
20.45 -6.87307777769165e-09
20.5 -7.34572180813789e-09
20.55 -7.69752272888301e-09
20.6 -7.9339873985485e-09
20.65 -8.06149612910071e-09
20.7 -8.08716393642166e-09
20.75 -8.01870405209855e-09
20.8 -7.86429505412981e-09
20.85 -7.63245283387978e-09
20.9 -7.33190847291218e-09
20.95 -6.97149295812937e-09
21 -6.56002951865857e-09
21.05 -6.10623422475506e-09
21.1 -5.61862534909851e-09
21.15 -5.10544185556373e-09
21.2 -4.57457125102967e-09
21.25 -4.03348691316701e-09
21.3 -3.48919489211883e-09
21.35 -2.94819007738567e-09
21.4 -2.4164215236281e-09
21.45 -1.89926664095275e-09
21.5 -1.40151387685559e-09
21.55 -9.27353448534331e-10
21.6 -4.80375625800826e-10
21.65 -6.35760162591338e-11
21.7 3.20632734406016e-10
21.75 6.70403443531508e-10
21.8 9.84431730696978e-10
21.85 1.2619288433344e-09
21.9 1.502590620352e-09
21.95 1.70656324112567e-09
22 1.87440639591227e-09
22.05 2.00705449605216e-09
22.1 2.10577651891805e-09
22.15 2.17213505411449e-09
22.2 2.20794508462637e-09
22.25 2.21523300014368e-09
22.3 2.19619630033319e-09
22.35 2.15316440405068e-09
22.4 2.08856093703102e-09
22.45 2.00486782607333e-09
22.5 1.90459148273555e-09
22.55 1.79023131461248e-09
22.6 1.6642507578968e-09
22.65 1.52905098157557e-09
22.7 1.38694737170963e-09
22.75 1.24014886414844e-09
22.8 1.09074015606959e-09
22.85 9.40666791171887e-10
22.9 7.91723080419543e-10
22.95 6.45542790111559e-10
23 5.03592501867019e-10
23.05 3.67167524965644e-10
23.1 2.37390220411449e-10
23.15 1.1520918561286e-10
23.2 1.40193862414365e-12
23.25 -1.03420525829656e-10
23.3 -1.98807502627702e-10
23.35 -2.84460864145985e-10
23.4 -3.60226071674983e-10
23.45 -4.26082112383455e-10
23.5 -4.82130561671284e-10
23.55 -5.28583966480691e-10
23.6 -5.65753738971678e-10
23.65 -5.94037742125438e-10
23.7 -6.13907739533116e-10
23.75 -6.25896871071128e-10
23.8 -6.30587304570305e-10
23.85 -6.28598201161837e-10
23.9 -6.20574118928738e-10
23.95 -6.07173965999258e-10
24 -5.8906060046967e-10
24.05 -5.66891160708113e-10
24.1 -5.4130819582554e-10
24.15 -5.12931652547737e-10
24.2 -4.82351761512929e-10
24.25 -4.50122853267005e-10
24.3 -4.16758122032494e-10
24.35 -3.82725343772772e-10
24.4 -3.48443544229779e-10
24.45 -3.14280602537581e-10
24.5 -2.80551766747823e-10
24.55 -2.47519049175675e-10
24.6 -2.15391461903481e-10
24.65 -1.84326046069847e-10
24.7 -1.54429642720063e-10
24.75 -1.25761347985887e-10
24.8 -9.83355911773095e-11
24.85 -7.21257709772576e-11
24.9 -4.70683822978433e-11
24.95 -2.30675644445673e-11
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 -4.83058895271199e-11
-24.9 -9.36972308225011e-11
-24.85 -1.35131230786777e-10
-24.8 -1.71593520499716e-10
-24.75 -2.02109546580214e-10
-24.7 -2.25756066676658e-10
-24.65 -2.41672670447904e-10
-24.6 -2.49073240164692e-10
-24.55 -2.47257257942666e-10
-24.5 -2.3562085973515e-10
-24.45 -2.13667529697029e-10
-24.4 -1.81018322517023e-10
-24.35 -1.37421495944753e-10
-24.3 -8.27614311546101e-11
-24.25 -1.70667149343876e-11
-24.2 5.94827448938526e-11
-24.15 1.46549700780258e-10
-24.1 2.43634773458901e-10
-24.05 3.50073015184279e-10
-24 4.65031953658147e-10
-23.95 5.87511237355152e-10
-23.9 7.16343996401419e-10
-23.85 8.50200024730348e-10
-23.8 9.87590878873654e-10
-23.75 1.12687697640213e-09
-23.7 1.26627676269033e-09
-23.65 1.40387799834625e-09
-23.6 1.53765120135039e-09
-23.55 1.6654652577432e-09
-23.5 1.78510519266931e-09
-23.45 1.89429206984258e-09
-23.4 1.99070496217853e-09
-23.35 2.07200490962137e-09
-23.3 2.13586075227081e-09
-23.25 2.17997669802107e-09
-23.2 2.20212145431726e-09
-23.15 2.20015872360216e-09
-23.1 2.17207883188085e-09
-23.05 2.11603122991099e-09
-23 2.0303575771936e-09
-22.95 1.91362509057456e-09
-22.9 1.76466283138618e-09
-22.85 1.58259428200613e-09
-22.8 1.36686895559947e-09
-22.75 1.11729262914434e-09
-22.7 8.34055774282588e-10
-22.65 5.17759748470817e-10
-22.6 1.69440300740376e-10
-22.55 -2.09412057502277e-10
-22.5 -6.16835265421924e-10
-22.45 -1.05038295244985e-09
-22.4 -1.50711613663083e-09
-22.35 -1.98359979683673e-09
-22.3 -2.4759047115543e-09
-22.25 -2.97961492844777e-09
-22.2 -3.48984119426217e-09
-22.15 -4.00124063380592e-09
-22.1 -4.50804291972776e-09
-22.05 -5.00408312165235e-09
-22 -5.48284136410045e-09
-21.95 -5.93748935771299e-09
-21.9 -6.36094379791905e-09
-21.85 -6.74592654971798e-09
-21.8 -7.0850314571468e-09
-21.75 -7.37079753182363e-09
-21.7 -7.5957881873284e-09
-21.65 -7.75267609581561e-09
-21.6 -7.83433315094661e-09
-21.55 -7.83392492785169e-09
-21.5 -7.74500893733027e-09
-21.45 -7.56163587888413e-09
-21.4 -7.27845300652657e-09
-21.35 -6.89080863374946e-09
-21.3 -6.39485672073181e-09
-21.25 -5.78766040904792e-09
-21.2 -5.06729329801325e-09
-21.15 -4.23293719363908e-09
-21.1 -3.28497500720064e-09
-21.05 -2.22507743689237e-09
-21 -1.05628203415589e-09
-20.95 2.16936762812135e-10
-20.9 1.58860805102544e-09
-20.85 3.05121675281735e-09
-20.8 4.5956691610878e-09
-20.75 6.21127308427367e-09
-20.7 7.88573387576662e-09
-20.65 9.60516755460388e-09
-20.6 1.13541321278902e-08
-20.55 1.3115678110308e-08
-20.5 1.48714191021548e-08
-20.45 1.6601623134725e-08
-20.4 1.82853253208395e-08
-20.35 1.99004621594638e-08
-20.3 2.14240276373945e-08
-20.25 2.28322510489335e-08
-20.2 2.41007962175384e-08
-20.15 2.52049815531056e-08
-20.1 2.61200201165262e-08
-20.05 2.68212785914001e-08
-20 2.72845537834998e-08
-19.95 2.74863649841396e-08
-19.9 2.74042602466834e-08
-19.85 2.70171343388326e-08
-19.8 2.6305555850118e-08
-19.75 2.52521006573588e-08
-19.7 2.38416886841068e-08
-19.65 2.20619206367171e-08
-19.6 1.99034111632538e-08
-19.55 1.73601146655689e-08
-19.5 1.44296398032473e-08
-19.45 1.11135485643412e-08
-19.4 7.41763564554238e-09
-19.35 3.35218378717638e-09
-19.3 -1.06780935043058e-09
-19.25 -5.82243719983732e-09
-19.2 -1.08867275917385e-08
-19.15 -1.62305276807217e-08
-19.1 -2.18184346947747e-08
-19.05 -2.76097765348396e-08
-19 -3.35586460199816e-08
-18.95 -3.9613992287935e-08
-18.9 -4.57197725190778e-08
-18.85 -5.18151667539684e-08
-18.8 -5.78348581206919e-08
-18.75 -6.37093802792384e-08
-18.7 -6.93655333274135e-08
-18.65 -7.47268687984464e-08
-18.6 -7.97142437172481e-08
-18.55 -8.42464429736103e-08
-18.5 -8.82408685206131e-08
-18.45 -9.16142931199271e-08
-18.4 -9.42836755380233e-08
-18.35 -9.61670332546842e-08
-18.3 -9.71843678844536e-08
-18.25 -9.72586376402002e-08
-18.2 -9.63167702938211e-08
-18.15 -9.42907092208765e-08
-18.1 -9.11184842626963e-08
-18.05 -8.67452983107804e-08
-18 -8.11246197240388e-08
-17.95 -7.42192699398055e-08
-17.9 -6.60024949450715e-08
-17.85 -5.64590086455917e-08
-17.8 -4.55859956180652e-08
-17.75 -3.33940602650373e-08
-17.7 -1.99081090239214e-08
-17.65 -5.16815202071257e-09
-17.6 1.07699895847066e-08
-17.55 2.78340843320894e-08
-17.5 4.59350129259954e-08
-17.45 6.49664258250923e-08
-17.4 8.48045489381044e-08
-17.35 1.05308149843403e-07
-17.3 1.263186762234e-07
-17.25 1.47660577315223e-07
-17.2 1.69141818123484e-07
-17.15 1.90554594918573e-07
-17.1 2.11676259155728e-07
-17.05 2.32270455398661e-07
-17 2.5208847712102e-07
-16.95 2.70870842395573e-07
-16.9 2.88349089472502e-07
-16.85 3.04247790104634e-07
-16.8 3.1828677621033e-07
-16.75 3.30183573087986e-07
-16.7 3.3965602992512e-07
-16.65 3.46425135797457e-07
-16.6 3.5021800674846e-07
-16.55 3.50771026898656e-07
-16.5 3.47833123879539e-07
-16.45 3.41169156243242e-07
-16.4 3.30563387892299e-07
-16.35 3.15823022030812e-07
-16.3 2.96781764687343e-07
-16.25 2.73303385530031e-07
-16.2 2.45285241515571e-07
-16.15 2.1266172691605e-07
-16.1 1.75407611481768e-07
-16.05 1.33541226954421e-07
-16 8.71274608735056e-08
-15.95 3.62805156490139e-08
-15.9 -1.88336097662524e-08
-15.85 -7.79949585537249e-08
-15.8 -1.40927817903878e-07
-15.75 -2.07299326430027e-07
-15.7 -2.76718528527202e-07
-15.65 -3.48735915700268e-07
-15.6 -4.22843493041023e-07
-15.55 -4.98475406714291e-07
-15.5 -5.75009165509213e-07
-15.45 -6.51767486218678e-07
-15.4 -7.2802078882618e-07
-15.35 -8.02990363208756e-07
-15.3 -8.7585222431485e-07
-15.25 -9.45741667560027e-07
-15.2 -1.01175853051899e-06
-15.15 -1.07297316090241e-06
-15.1 -1.12843308431998e-06
-15.05 -1.17717035847959e-06
-15 -1.21820959329698e-06
-14.95 -1.25057660893212e-06
-14.9 -1.2733076960801e-06
-14.85 -1.28545943497719e-06
-14.8 -1.28611902159773e-06
-14.75 -1.27441504147737e-06
-14.7 -1.24952862357209e-06
-14.65 -1.2107048986211e-06
-14.6 -1.15726467870206e-06
-14.55 -1.08861626712737e-06
-14.5 -1.00426730061159e-06
-14.45 -9.03836518826836e-07
-14.4 -7.87065350139365e-07
-14.35 -6.53829196572369e-07
-14.3 -5.04148295953834e-07
-14.25 -3.38198034868286e-07
-14.2 -1.56318582522171e-07
-14.15 4.097628696455e-08
-14.1 2.52991317934311e-07
-14.05 4.7884297687004e-07
-14 7.17453870415652e-07
-13.95 9.67548509984983e-07
-13.9 1.22765055215339e-06
-13.85 1.49608163966633e-06
-13.8 1.77096196218864e-06
-13.75 2.050212648824e-06
-13.7 2.33156009593169e-06
-13.65 2.61254232384549e-06
-13.6 2.89051744475377e-06
-13.55 3.16267431124224e-06
-13.5 3.42604540085213e-06
-13.45 3.67752197650346e-06
-13.4 3.91387154582321e-06
-13.35 4.131757624364e-06
-13.3 4.32776178847726e-06
-13.25 4.49840798330502e-06
-13.2 4.64018903008122e-06
-13.15 4.74959525480533e-06
-13.1 4.82314513749933e-06
-13.05 4.8574178578298e-06
-13 4.84908758902859e-06
-12.95 4.79495936794815e-06
-12.9 4.69200634492463e-06
-12.85 4.5374081930864e-06
-12.8 4.32859043303978e-06
-12.75 4.06326440570155e-06
-12.7 3.73946760364618e-06
-12.65 3.35560404992226e-06
-12.6 2.91048439309665e-06
-12.55 2.40336536853968e-06
-12.5 1.83398825890589e-06
-12.45 1.20261597162613e-06
-12.4 5.10068338240919e-07
-12.35 -2.42244770199995e-07
-12.3 -1.0522929254488e-06
-12.25 -1.91739764104379e-06
-12.2 -2.83420830909316e-06
-12.15 -3.79868199493811e-06
-12.1 -4.80606750533893e-06
-12.05 -5.85089413784321e-06
-12 -6.92696550732002e-06
-11.95 -8.02735883015734e-06
-11.9 -9.14443002722342e-06
-11.85 -1.02698249833129e-05
-11.8 -1.13944972733876e-05
-11.75 -1.25087326344593e-05
-11.7 -1.36021804264626e-05
-11.65 -1.46638922859614e-05
-11.6 -1.56823681331083e-05
-11.55 -1.66456096450298e-05
-11.5 -1.75411812578836e-05
-11.45 -1.83562787054109e-05
-11.4 -1.90778050440832e-05
-11.35 -1.96924540541822e-05
-11.3 -2.01868008426209e-05
-11.25 -2.05473994073409e-05
-11.2 -2.07608868550497e-05
-11.15 -2.08140938942825e-05
-11.1 -2.06941611547027e-05
-11.05 -2.03886608116392e-05
-11 -1.98857229225813e-05
-10.95 -1.91741658102191e-05
-10.9 -1.82436297551541e-05
-10.85 -1.70847131911768e-05
-10.8 -1.56891105275848e-05
-10.75 -1.40497506569872e-05
-10.7 -1.21609351440227e-05
-10.65 -1.0018475031023e-05
-10.6 -7.6198251415043e-06
-10.55 -4.96421471209994e-06
-10.5 -2.05277313878167e-06
-10.45 1.11135041542162e-06
-10.4 4.52287483589324e-06
-10.35 8.17428360432508e-06
-10.3 1.20557314049053e-05
-10.25 1.61549621228001e-05
-10.2 2.04572395680469e-05
-10.15 2.49452922475656e-05
-10.1 2.95992734875867e-05
-10.05 3.43967381779609e-05
-10 3.93126373681739e-05
-9.95 4.43193318920937e-05
-9.9 4.93866261342494e-05
-9.85 5.44818229745433e-05
-9.8 5.95698008605595e-05
-9.75 6.46131138569419e-05
-9.7 6.95721154096242e-05
-9.65 7.44051064390322e-05
-9.6 7.90685082408189e-05
-9.55 8.35170605254214e-05
-9.5 8.77040447689603e-05
-9.45 9.15815328780594e-05
-9.4 9.51006609904365e-05
-9.35 9.82119280420575e-05
-9.3 0.000100865518530812
-9.25 0.000103011648696669
-9.2 0.00010460093511981
-9.15 0.000105584784512085
-9.1 0.000105915803244146
-9.05 0.000105548224911721
-9 0.000104438354000676
-8.95 0.000102545023462896
-8.9 9.98300637646795e-05
-8.85 9.62587807175793e-05
-8.8 9.18004391496758e-05
-8.75 8.64287492245002e-05
-8.7 8.01223519666883e-05
-8.65 7.28653003093979e-05
-8.6 6.46475317401357e-05
-8.55 5.54653283905292e-05
-8.5 4.53217601934183e-05
-8.45 3.42271065191782e-05
-8.4 2.21992515042042e-05
-8.35 9.26404809987176e-06
-8.3 -4.54435429807697e-06
-8.25 -1.91832239298824e-05
-8.2 -3.46010078818527e-05
-8.15 -5.07371459536585e-05
-8.1 -6.75219427932671e-05
-8.05 -8.4876503966181e-05
-8 -0.000102712741652896
-7.95 -0.000120933455664439
-7.9 -0.000139432495428113
-7.85 -0.000158095008521714
-7.8 -0.000176797781222054
-7.75 -0.000195409676380022
-7.7 -0.000213792173737103
-7.65 -0.000231800017554622
-7.6 -0.000249281976134269
-7.55 -0.000266081717464012
-7.5 -0.000282038804824607
-7.45 -0.000296989815735728
-7.4 -0.000310769587104579
-7.35 -0.000323212588860914
-7.3 -0.000334154427717846
-7.25 -0.000343433481985156
-7.2 -0.000350892667578025
-7.15 -0.000356381334506924
-7.1 -0.000359757292201016
-7.05 -0.000360888961005595
-7 -0.000359657646101472
-6.95 -0.000355959928918703
-6.9 -0.000349710169856786
-6.85 -0.000340843114776664
-6.8 -0.000329316596295269
-6.75 -0.000315114319389709
-6.7 -0.000298248719204892
-6.65 -0.000278763877254973
-6.6 -0.000256738480415653
-6.55 -0.000232288805221505
-6.5 -0.000205571708011494
-6.45 -0.000176787599408097
-6.4 -0.000146183379473601
-6.35 -0.000114055307664051
-6.3 -8.07517794010119e-05
-6.25 -4.66759787083051e-05
-6.2 -1.2288373920933e-05
-6.15 2.18909790270195e-05
-6.1 5.52803637818585e-05
-6.05 8.72346018605971e-05
-6 0.000117043565326543
-5.95 0.000143931049778004
-5.9 0.000167054056240904
-5.85 0.00018550253321407
-5.8 0.000198299632752748
-5.75 0.000204402537073324
-5.7 0.000202703914700116
-5.65 0.000192034067631029
-5.6 0.000171163833347816
-5.55 0.000138808307711128
-5.5 9.36314568297888e-05
-5.45 3.42516878439779e-05
-5.4 -4.07515498242172e-05
-5.35 -0.00013283005986346
-5.3 -0.000243458017207158
-5.25 -0.000374121834368317
-5.2 -0.00052630870122563
-5.15 -0.000701493723792525
-5.1 -0.000901125588340083
-5.05 -0.00112661067871551
-5 -0.00137929557688112
-4.95 -0.00166044787968308
-4.9 -0.00197123526874079
-4.85 -0.00231270277523189
-4.8 -0.00268574818734764
-4.75 -0.00309109555543184
-4.7 -0.00352926675842446
-4.65 -0.00400055110534919
-4.6 -0.00450497295736102
-4.55 -0.00504225736946053
-4.5 -0.00561179376655053
-4.45 -0.00621259768622236
-4.4 -0.00684327064068603
-4.35 -0.00750195817276775
-4.3 -0.00818630620605719
-4.25 -0.00889341581725137
-4.2 -0.00961979658965685
-4.15 -0.0103613187407992
-4.1 -0.0111131642542468
-4.05 -0.011869777286143
-4 -0.0126248141605746
-3.95 -0.0133710933147391
-3.9 -0.0141005456048078
-3.85 -0.0148041654362155
-3.8 -0.015471963237566
-3.75 -0.0160929198550286
-3.7 -0.016654943503502
-3.65 -0.0171448299712886
-3.6 -0.0175482268357631
-3.55 -0.0178496025075689
-3.5 -0.0180322209791323
-3.45 -0.0180781232084364
-3.4 -0.0179681161196016
-3.35 -0.0176817702462298
-3.3 -0.0171974270799136
-3.25 -0.0164922172128408
-3.2 -0.0155420903780083
-3.15 -0.0143218584910419
-3.1 -0.0128052527818244
-3.05 -0.0109649960698706
-3 -0.00877289118251619
-2.95 -0.0061999264374995
-2.9 -0.00321639900957753
-2.85 0.000207943127126232
-2.8 0.00410374014450133
-2.75 0.00850183984016531
-2.7 0.0134330975095167
-2.65 0.0189281563074281
-2.6 0.0250172084630682
-2.55 0.0317297380026698
-2.5 0.0390942459489926
-2.45 0.0471379592994307
-2.4 0.0558865254330463
-2.35 0.0653636939553438
-2.3 0.0755909883527262
-2.25 0.0865873701900713
-2.2 0.0983688989380385
-2.15 0.110948390854608
-2.1 0.124335080660839
-2.05 0.138534290036861
-2 0.153547107213671
-1.95 0.169370082142658
-1.9 0.185994941881121
-1.85 0.203408330931686
-1.8 0.221591581309744
-1.75 0.240520517079126
-1.7 0.260165297985749
-1.65 0.280490306626295
-1.6 0.301454083309579
-1.55 0.323009312399325
-1.5 0.345102863467884
-1.45 0.367675890042593
-1.4 0.390663988093966
-1.35 0.413997415703915
-1.3 0.437601374571018
-1.25 0.461396353168452
-1.2 0.485298530479835
-1.15 0.509220238311255
-1.1 0.533070479226648
-1.05 0.556755496191406
-1 0.580179389047621
-0.949999999999999 0.603244771995337
-0.899999999999999 0.625853465327864
-0.849999999999998 0.647907213774879
-0.799999999999997 0.66930842295354
-0.75 0.689960904624231
-0.699999999999999 0.709770620706016
-0.649999999999999 0.728646415345916
-0.599999999999998 0.746500723787115
-0.549999999999997 0.763250246396689
-0.5 0.778816576078868
-0.449999999999999 0.793126767545416
-0.399999999999999 0.806113837725128
-0.349999999999998 0.817717188204638
-0.299999999999997 0.827882943257648
-0.25 0.836564200937444
-0.199999999999999 0.843721199889017
-0.149999999999999 0.84932141063674
-0.0999999999999979 0.853339566285103
-0.0499999999999972 0.855757652520275
0 0.856564879004134
0.0500000000000007 0.855757652520277
0.100000000000001 0.853339566285108
0.150000000000002 0.849321410636748
0.200000000000003 0.843721199889027
0.25 0.836564200937456
0.300000000000001 0.827882943257662
0.350000000000001 0.817717188204655
0.400000000000002 0.806113837725146
0.450000000000003 0.793126767545437
0.5 0.77881657607889
0.550000000000001 0.763250246396713
0.600000000000001 0.746500723787141
0.650000000000002 0.728646415345944
0.700000000000003 0.709770620706044
0.75 0.689960904624261
0.800000000000001 0.669308422953571
0.850000000000001 0.647907213774911
0.900000000000002 0.625853465327897
0.950000000000003 0.603244771995371
1 0.580179389047655
1.05 0.556755496191441
1.1 0.533070479226682
1.15 0.509220238311289
1.2 0.48529853047987
1.25 0.461396353168486
1.3 0.437601374571053
1.35 0.413997415703949
1.4 0.390663988093999
1.45 0.367675890042626
1.5 0.345102863467916
1.55 0.323009312399356
1.6 0.301454083309609
1.65 0.280490306626324
1.7 0.260165297985777
1.75 0.240520517079153
1.8 0.221591581309769
1.85 0.20340833093171
1.9 0.185994941881144
1.95 0.169370082142679
2 0.15354710721369
2.05 0.13853429003688
2.1 0.124335080660856
2.15 0.110948390854623
2.2 0.0983688989380527
2.25 0.0865873701900842
2.3 0.0755909883527377
2.35 0.0653636939553541
2.4 0.0558865254330555
2.45 0.0471379592994387
2.5 0.0390942459489995
2.55 0.0317297380026757
2.6 0.0250172084630731
2.65 0.0189281563074322
2.7 0.01343309750952
2.75 0.00850183984016777
2.8 0.00410374014450307
2.85 0.000207943127127314
2.9 -0.00321639900957704
2.95 -0.00619992643749955
3 -0.00877289118251673
3.05 -0.0109649960698716
3.1 -0.0128052527818258
3.15 -0.0143218584910436
3.2 -0.0155420903780103
3.25 -0.016492217212843
3.3 -0.017197427079916
3.35 -0.0176817702462324
3.4 -0.0179681161196043
3.45 -0.0180781232084392
3.5 -0.0180322209791351
3.55 -0.0178496025075718
3.6 -0.017548226835766
3.65 -0.0171448299712915
3.7 -0.0166549435035048
3.75 -0.0160929198550314
3.8 -0.0154719632375687
3.85 -0.0148041654362181
3.9 -0.0141005456048104
3.95 -0.0133710933147416
4 -0.012624814160577
4.05 -0.0118697772861453
4.1 -0.0111131642542489
4.15 -0.0103613187408012
4.2 -0.00961979658965869
4.25 -0.00889341581725308
4.3 -0.00818630620605875
4.35 -0.00750195817276917
4.4 -0.0068432706406873
4.45 -0.00621259768622348
4.5 -0.00561179376655151
4.55 -0.00504225736946137
4.6 -0.00450497295736172
4.65 -0.00400055110534976
4.7 -0.0035292667584249
4.75 -0.00309109555543217
4.8 -0.00268574818734785
4.85 -0.00231270277523199
4.9 -0.00197123526874079
4.95 -0.00166044787968298
5 -0.00137929557688093
5.05 -0.00112661067871524
5.1 -0.000901125588339739
5.15 -0.000701493723792116
5.2 -0.000526308701225164
5.25 -0.000374121834367802
5.3 -0.000243458017206601
5.35 -0.000132830059862869
5.4 -4.0751549823599e-05
5.45 3.42516878446165e-05
5.5 9.36314568304414e-05
5.55 0.000138808307711789
5.6 0.000171163833348479
5.65 0.000192034067631688
5.7 0.000202703914700767
5.75 0.000204402537073962
5.8 0.000198299632753369
5.85 0.00018550253321467
5.9 0.00016705405624148
5.95 0.000143931049778554
6 0.000117043565327063
6.05 8.72346018610857e-05
6.1 5.52803637823142e-05
6.15 2.1890979027441e-05
6.2 -1.22883739205466e-05
6.25 -4.66759787079544e-05
6.3 -8.0751779400697e-05
6.35 -0.000114055307663772
6.4 -0.000146183379473357
6.45 -0.000176787599407888
6.5 -0.000205571708011319
6.55 -0.000232288805221363
6.6 -0.000256738480415542
6.65 -0.000278763877254892
6.7 -0.000298248719204839
6.75 -0.000315114319389683
6.8 -0.000329316596295268
6.85 -0.000340843114776686
6.9 -0.000349710169856829
6.95 -0.000355959928918766
7 -0.000359657646101552
7.05 -0.000360888961005691
7.1 -0.000359757292201125
7.15 -0.000356381334507046
7.2 -0.000350892667578157
7.25 -0.000343433481985296
7.3 -0.000334154427717993
7.35 -0.000323212588861065
7.4 -0.000310769587104735
7.45 -0.000296989815735885
7.5 -0.000282038804824766
7.55 -0.00026608171746417
7.6 -0.000249281976134425
7.65 -0.000231800017554775
7.7 -0.000213792173737253
7.75 -0.000195409676380168
7.8 -0.000176797781222194
7.85 -0.000158095008521848
7.9 -0.000139432495428241
7.95 -0.00012093345566456
8 -0.00010271274165301
8.05 -8.48765039662874e-05
8.1 -6.75219427933658e-05
8.15 -5.07371459537492e-05
8.2 -3.46010078819354e-05
8.25 -1.91832239299571e-05
8.3 -4.54435429814367e-06
8.35 9.26404809981297e-06
8.4 2.21992515041532e-05
8.45 3.42271065191348e-05
8.5 4.53217601933823e-05
8.55 5.54653283905003e-05
8.6 6.46475317401137e-05
8.65 7.28653003093824e-05
8.7 8.01223519666789e-05
8.75 8.64287492244967e-05
8.8 9.18004391496778e-05
8.85 9.62587807175864e-05
8.9 9.98300637646912e-05
8.95 0.000102545023462912
9 0.000104438354000696
9.05 0.000105548224911744
9.1 0.000105915803244173
9.15 0.000105584784512114
9.2 0.000104600935119841
9.25 0.000103011648696702
9.3 0.000100865518530846
9.35 9.82119280420933e-05
9.4 9.51006609904732e-05
9.45 9.15815328780966e-05
9.5 8.77040447689976e-05
9.55 8.35170605254586e-05
9.6 7.90685082408557e-05
9.65 7.44051064390684e-05
9.7 6.95721154096595e-05
9.75 6.46131138569761e-05
9.8 5.95698008605925e-05
9.85 5.44818229745747e-05
9.9 4.93866261342792e-05
9.95 4.43193318921219e-05
10 3.93126373682002e-05
10.05 3.43967381779853e-05
10.1 2.95992734876092e-05
10.15 2.49452922475861e-05
10.2 2.04572395680653e-05
10.25 1.61549621228165e-05
10.3 1.20557314049197e-05
10.35 8.17428360433739e-06
10.4 4.52287483590355e-06
10.45 1.11135041542998e-06
10.5 -2.0527731387752e-06
10.55 -4.9642147120953e-06
10.6 -7.61982514150141e-06
10.65 -1.00184750310218e-05
10.7 -1.21609351440231e-05
10.75 -1.4049750656989e-05
10.8 -1.56891105275879e-05
10.85 -1.70847131911811e-05
10.9 -1.82436297551596e-05
10.95 -1.91741658102256e-05
11 -1.98857229225887e-05
11.05 -2.03886608116473e-05
11.1 -2.06941611547116e-05
11.15 -2.08140938942919e-05
11.2 -2.07608868550595e-05
11.25 -2.05473994073511e-05
11.3 -2.01868008426312e-05
11.35 -1.96924540541926e-05
11.4 -1.90778050440937e-05
11.45 -1.83562787054213e-05
11.5 -1.75411812578939e-05
11.55 -1.66456096450398e-05
11.6 -1.56823681331181e-05
11.65 -1.46638922859708e-05
11.7 -1.36021804264716e-05
11.75 -1.25087326344678e-05
11.8 -1.13944972733956e-05
11.85 -1.02698249833204e-05
11.9 -9.14443002723034e-06
11.95 -8.02735883016367e-06
12 -6.92696550732574e-06
12.05 -5.85089413784831e-06
12.1 -4.80606750534342e-06
12.15 -3.79868199494198e-06
12.2 -2.83420830909642e-06
12.25 -1.91739764104645e-06
12.3 -1.05229292545088e-06
12.35 -2.42244770201512e-07
12.4 5.1006833823994e-07
12.45 1.20261597162567e-06
12.5 1.8339882589059e-06
12.55 2.40336536854014e-06
12.6 2.91048439309752e-06
12.65 3.35560404992351e-06
12.7 3.73946760364777e-06
12.75 4.06326440570344e-06
12.8 4.32859043304194e-06
12.85 4.53740819308879e-06
12.9 4.69200634492722e-06
12.95 4.79495936795089e-06
13 4.84908758903147e-06
13.05 4.85741785783276e-06
13.1 4.82314513750235e-06
13.15 4.74959525480838e-06
13.2 4.64018903008427e-06
13.25 4.49840798330804e-06
13.3 4.32776178848023e-06
13.35 4.13175762436689e-06
13.4 3.91387154582601e-06
13.45 3.67752197650614e-06
13.5 3.42604540085468e-06
13.55 3.16267431124465e-06
13.6 2.89051744475602e-06
13.65 2.61254232384756e-06
13.7 2.33156009593359e-06
13.75 2.05021264882571e-06
13.8 1.77096196219017e-06
13.85 1.49608163966767e-06
13.9 1.22765055215455e-06
13.95 9.67548509985951e-07
14 7.17453870416438e-07
14.05 4.78842976870649e-07
14.1 2.5299131793475e-07
14.15 4.09762869648251e-08
14.2 -1.56318582522051e-07
14.25 -3.38198034868312e-07
14.3 -5.04148295953995e-07
14.35 -6.53829196572657e-07
14.4 -7.87065350139767e-07
14.45 -9.03836518827341e-07
14.5 -1.00426730061218e-06
14.55 -1.08861626712805e-06
14.6 -1.1572646787028e-06
14.65 -1.2107048986219e-06
14.7 -1.24952862357294e-06
14.75 -1.27441504147826e-06
14.8 -1.28611902159864e-06
14.85 -1.28545943497812e-06
14.9 -1.27330769608102e-06
14.95 -1.25057660893305e-06
15 -1.2182095932979e-06
15.05 -1.17717035848048e-06
15.1 -1.12843308432084e-06
15.15 -1.07297316090325e-06
15.2 -1.01175853051978e-06
15.25 -9.45741667560775e-07
15.3 -8.75852224315551e-07
15.35 -8.02990363209406e-07
15.4 -7.28020788826776e-07
15.45 -6.51767486219217e-07
15.5 -5.75009165509695e-07
15.55 -4.98475406714715e-07
15.6 -4.2284349304139e-07
15.65 -3.48735915700578e-07
15.7 -2.76718528527455e-07
15.75 -2.07299326430225e-07
15.8 -1.40927817904023e-07
15.85 -7.79949585538191e-08
15.9 -1.88336097662983e-08
15.95 3.62805156490134e-08
16 8.71274608735474e-08
16.05 1.33541226954502e-07
16.1 1.75407611481885e-07
16.15 2.12661726916198e-07
16.2 2.45285241515748e-07
16.25 2.73303385530233e-07
16.3 2.96781764687566e-07
16.35 3.15823022031053e-07
16.4 3.30563387892554e-07
16.45 3.41169156243507e-07
16.5 3.47833123879811e-07
16.55 3.50771026898932e-07
16.6 3.50218006748738e-07
16.65 3.46425135797732e-07
16.7 3.39656029925391e-07
16.75 3.30183573088251e-07
16.8 3.18286776210587e-07
16.85 3.04247790104879e-07
16.9 2.88349089472735e-07
16.95 2.70870842395792e-07
17 2.52088477121224e-07
17.05 2.32270455398849e-07
17.1 2.116762591559e-07
17.15 1.90554594918727e-07
17.2 1.6914181812362e-07
17.25 1.47660577315342e-07
17.3 1.26318676223501e-07
17.35 1.05308149843486e-07
17.4 8.48045489381703e-08
17.45 6.49664258251415e-08
17.5 4.59350129260287e-08
17.55 2.78340843321074e-08
17.6 1.07699895847102e-08
17.65 -5.1681520207224e-09
17.7 -1.99081090239437e-08
17.75 -3.3394060265071e-08
17.8 -4.55859956181091e-08
17.85 -5.64590086456448e-08
17.9 -6.60024949451325e-08
17.95 -7.42192699398733e-08
18 -8.11246197241123e-08
18.05 -8.67452983108584e-08
18.1 -9.11184842627777e-08
18.15 -9.42907092209603e-08
18.2 -9.63167702939062e-08
18.25 -9.72586376402857e-08
18.3 -9.71843678845387e-08
18.35 -9.6167033254768e-08
18.4 -9.42836755381051e-08
18.45 -9.16142931200061e-08
18.5 -8.82408685206887e-08
18.55 -8.42464429736821e-08
18.6 -7.97142437173155e-08
18.65 -7.4726868798509e-08
18.7 -6.93655333274711e-08
18.75 -6.37093802792907e-08
18.8 -5.78348581207388e-08
18.85 -5.18151667540097e-08
18.9 -4.57197725191135e-08
18.95 -3.96139922879652e-08
19 -3.35586460200063e-08
19.05 -2.7609776534859e-08
19.1 -2.18184346947889e-08
19.15 -1.62305276807309e-08
19.2 -1.0886727591743e-08
19.25 -5.82243719983736e-09
19.3 -1.06780935042648e-09
19.35 3.35218378718429e-09
19.4 7.41763564555374e-09
19.45 1.11135485643556e-08
19.5 1.44296398032645e-08
19.55 1.73601146655885e-08
19.6 1.99034111632753e-08
19.65 2.20619206367403e-08
19.7 2.38416886841313e-08
19.75 2.52521006573842e-08
19.8 2.6305555850144e-08
19.85 2.70171343388589e-08
19.9 2.74042602467096e-08
19.95 2.74863649841656e-08
20 2.72845537835252e-08
20.05 2.68212785914248e-08
20.1 2.61200201165499e-08
20.15 2.52049815531282e-08
20.2 2.41007962175596e-08
20.25 2.28322510489533e-08
20.3 2.14240276374128e-08
20.35 1.99004621594805e-08
20.4 1.82853253208545e-08
20.45 1.66016231347383e-08
20.5 1.48714191021663e-08
20.55 1.31156781103177e-08
20.6 1.13541321278982e-08
20.65 9.60516755461021e-09
20.7 7.88573387577131e-09
20.75 6.21127308427679e-09
20.8 4.59566916108941e-09
20.85 3.05121675281755e-09
20.9 1.58860805102433e-09
20.95 2.16936762809812e-10
21 -1.05628203415932e-09
21.05 -2.22507743689678e-09
21.1 -3.28497500720592e-09
21.15 -4.23293719364512e-09
21.2 -5.06729329801993e-09
21.25 -5.78766040905511e-09
21.3 -6.39485672073941e-09
21.35 -6.89080863375736e-09
21.4 -7.27845300653466e-09
21.45 -7.56163587889231e-09
21.5 -7.74500893733845e-09
21.55 -7.83392492785978e-09
21.6 -7.83433315095453e-09
21.65 -7.75267609582327e-09
21.7 -7.59578818733575e-09
21.75 -7.37079753183062e-09
21.8 -7.08503145715337e-09
21.85 -6.7459265497241e-09
21.9 -6.36094379792467e-09
21.95 -5.9374893577181e-09
22 -5.48284136410502e-09
22.05 -5.00408312165636e-09
22.1 -4.50804291973122e-09
22.15 -4.00124063380883e-09
22.2 -3.48984119426454e-09
22.25 -2.9796149284496e-09
22.3 -2.47590471155562e-09
22.35 -1.98359979683756e-09
22.4 -1.5071161366312e-09
22.45 -1.05038295244978e-09
22.5 -6.16835265421452e-10
22.55 -2.09412057501437e-10
22.6 1.69440300741546e-10
22.65 5.17759748472281e-10
22.7 8.34055774284308e-10
22.75 1.11729262914627e-09
22.8 1.36686895560159e-09
22.85 1.58259428200839e-09
22.9 1.76466283138854e-09
22.95 1.91362509057699e-09
23 2.03035757719608e-09
23.05 2.11603122991347e-09
23.1 2.17207883188331e-09
23.15 2.20015872360457e-09
23.2 2.2021214543196e-09
23.25 2.17997669802332e-09
23.3 2.13586075227294e-09
23.35 2.07200490962337e-09
23.4 1.99070496218039e-09
23.45 1.89429206984428e-09
23.5 1.78510519267085e-09
23.55 1.66546525774457e-09
23.6 1.53765120135158e-09
23.65 1.40387799834727e-09
23.7 1.26627676269118e-09
23.75 1.12687697640281e-09
23.8 9.8759087887417e-10
23.85 8.50200024730708e-10
23.9 7.1634399640163e-10
23.95 5.87511237355224e-10
24 4.65031953658091e-10
24.05 3.50073015184108e-10
24.1 2.43634773458628e-10
24.15 1.46549700779896e-10
24.2 5.94827448934155e-11
24.25 -1.70667149348854e-11
24.3 -8.27614311551544e-11
24.35 -1.3742149594533e-10
24.4 -1.81018322517618e-10
24.45 -2.1366752969763e-10
24.5 -2.35620859735742e-10
24.55 -2.47257257943238e-10
24.6 -2.49073240165232e-10
24.65 -2.41672670448403e-10
24.7 -2.25756066677105e-10
24.75 -2.02109546580601e-10
24.8 -1.71593520500035e-10
24.85 -1.35131230787023e-10
24.9 -9.36972308226683e-11
24.95 -4.83058895272047e-11
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 2.89205124674877e-10
-24.9 5.74681336333703e-10
-24.85 8.53410418670077e-10
-24.8 1.1223494862799e-09
-24.75 1.37845159400076e-09
-24.7 1.61868752322326e-09
-24.65 1.84006868546015e-09
-24.6 2.03967106523335e-09
-24.55 2.21466010524753e-09
-24.5 2.36231641704571e-09
-24.45 2.48006218009018e-09
-24.4 2.56548807170171e-09
-24.35 2.61638054976069e-09
-24.3 2.63074928977667e-09
-24.25 2.60685455813664e-09
-24.2 2.5432342843218e-09
-24.15 2.43873057692612e-09
-24.1 2.29251541170727e-09
-24.05 2.10411520494886e-09
-24 1.873433972406e-09
-23.95 1.60077476333778e-09
-23.9 1.28685905088674e-09
-23.85 9.32843754622632e-10
-23.8 5.40335568691856e-10
-23.75 1.11402269949713e-10
-23.7 -3.51419315069851e-10
-23.65 -8.45118997271361e-10
-23.6 -1.36621286698372e-09
-23.55 -1.91074717538742e-09
-23.5 -2.47430671956659e-09
-23.45 -3.05202797072616e-09
-23.4 -3.63861715618082e-09
-23.35 -4.2283734725069e-09
-23.3 -4.81521756980345e-09
-23.25 -5.39272540543424e-09
-23.2 -5.95416752006863e-09
-23.15 -6.49255373950539e-09
-23.1 -7.00068325290268e-09
-23.05 -7.47119996195206e-09
-23 -7.89665293658284e-09
-22.95 -8.26956175137262e-09
-22.9 -8.58250448875052e-09
-22.85 -8.82819151612314e-09
-22.8 -8.99954273617247e-09
-22.75 -9.08976782390602e-09
-22.7 -9.09244890132294e-09
-22.65 -9.00162503897507e-09
-22.6 -8.81187791395379e-09
-22.55 -8.51841789664999e-09
-22.5 -8.11716978476411e-09
-22.45 -7.60485735324699e-09
-22.4 -6.97908584389607e-09
-22.35 -6.2384214789833e-09
-22.3 -5.38246705030588e-09
-22.25 -4.41193260917062e-09
-22.2 -3.32870026476213e-09
-22.15 -2.1358820887864e-09
-22.1 -8.37870123864425e-10
-22.05 5.59622497535056e-10
-22 2.04953029725956e-09
-21.95 3.62341500207205e-09
-21.9 5.27145680261854e-09
-21.85 6.98245816988474e-09
-21.8 8.74386101383409e-09
-21.75 1.05417778927686e-08
-21.7 1.23610378940791e-08
-21.65 1.4185247707567e-08
-21.6 1.59968683016533e-08
-21.55 1.77773074909041e-08
-21.5 1.95070285508673e-08
-21.45 2.1165674893859e-08
-21.4 2.27322106677888e-08
-21.35 2.4185076980262e-08
-21.3 2.55023632830457e-08
-21.25 2.66619932786727e-08
-21.2 2.76419245327566e-08
-21.15 2.84203607938824e-08
-21.1 2.89759758392317e-08
-21.05 2.92881474800129e-08
-21 2.93372001780085e-08
-20.95 2.91046545449261e-08
-20.9 2.85734818216402e-08
-20.85 2.77283612679005e-08
-20.8 2.65559382343803e-08
-20.75 2.50450805412038e-08
-20.7 2.31871306523767e-08
-20.65 2.0976151015911e-08
-20.6 1.84091598369042e-08
-20.55 1.54863544674163e-08
-20.5 1.22113195346091e-08
-20.45 8.59121688913879e-09
-20.4 4.63695444096645e-09
-20.35 3.63330961218084e-10
-20.3 -4.21084603204805e-09
-20.25 -9.06267211799582e-09
-20.2 -1.41650902623987e-08
-20.15 -1.94868701379355e-08
-20.1 -2.49926248996318e-08
-20.05 -3.0642867646024e-08
-20 -3.63941095705682e-08
-19.95 -4.21990015495094e-08
-19.9 -4.80065206222884e-08
-19.85 -5.37622024993433e-08
-19.8 -5.94084208809297e-08
-19.75 -6.48847139907537e-08
-19.7 -7.01281583215202e-08
-19.65 -7.50737891580581e-08
-19.6 -7.96550669899179e-08
-19.55 -8.38043884520458e-08
-19.5 -8.7453639942433e-08
-19.45 -9.05347915629778e-08
-19.4 -9.29805285179502e-08
-19.35 -9.4724916587478e-08
-19.3 -9.57040977757389e-08
-19.25 -9.58570117196481e-08
-19.2 -9.51261379386128e-08
-19.15 -9.34582535144396e-08
-19.1 -9.08052003179186e-08
-19.05 -8.71246554503242e-08
-19 -8.23808981494903e-08
-18.95 -7.65455660267209e-08
-18.9 -6.95983931580548e-08
-18.85 -6.15279222567655e-08
-18.8 -5.23321829087608e-08
-18.75 -4.20193276639528e-08
-18.7 -3.06082176496669e-08
-18.65 -1.81289493114793e-08
-18.6 -4.62331389691585e-09
-18.55 9.8548186177464e-09
-18.5 2.52391992941603e-08
-18.45 4.14509915839838e-08
-18.4 5.83986618295066e-08
-18.35 7.59779760611429e-08
-18.3 9.40721097378158e-08
-18.25 1.12551876485843e-07
-18.2 1.31276081213449e-07
-18.15 1.50092002212277e-07
-18.1 1.68836006005926e-07
-18.05 1.8733429777096e-07
-18 2.05403809141471e-07
-17.95 2.22853224118169e-07
-17.9 2.39484142642347e-07
-17.85 2.55092380169741e-07
-17.8 2.69469400296286e-07
-17.75 2.82403876154651e-07
-17.7 2.93683374925966e-07
-17.65 3.03096158404561e-07
-17.6 3.10433091125299e-07
-17.55 3.15489646123921e-07
-17.5 3.18067996962599e-07
-17.45 3.17979183227852e-07
-17.4 3.15045335308977e-07
-17.35 3.09101942905624e-07
-17.3 3.00000150406809e-07
-17.25 2.8760906104467e-07
-17.2 2.71818030568785e-07
-17.15 2.52538930125458e-07
-17.1 2.29708357075203e-07
-17.05 2.03289771655095e-07
-17 1.73275536704544e-07
-16.95 1.39688837137063e-07
-16.9 1.02585455469574e-07
-16.85 6.20553795273273e-08
-16.8 1.82242184378681e-08
-16.75 -2.87455967775045e-08
-16.7 -7.86538513023306e-08
-16.65 -1.31261845979786e-07
-16.6 -1.86291979944169e-07
-16.55 -2.43427637174132e-07
-16.5 -3.0231339640372e-07
-16.45 -3.62555582282473e-07
-16.4 -4.23723173895038e-07
-16.35 -4.85349084735448e-07
-16.3 -5.46931825985054e-07
-16.25 -6.07937562471759e-07
-16.2 -6.67802567999554e-07
-16.15 -7.25936083841285e-07
-16.1 -7.81723581096453e-07
-16.05 -8.34530424344021e-07
-16 -8.83705930584378e-07
-15.95 -9.28587813883675e-07
-15.9 -9.68507002428744e-07
-15.85 -1.00279281089486e-06
-15.8 -1.03077844714692e-06
-15.75 -1.0518068283642e-06
-15.7 -1.06523667772873e-06
-15.65 -1.07044886887784e-06
-15.6 -1.06685298142488e-06
-15.55 -1.05389402703165e-06
-15.5 -1.0310593018061e-06
-15.45 -9.97885317235527e-07
-15.4 -9.5396475848295e-07
-15.35 -8.98953415712007e-07
-15.3 -8.32577031196762e-07
-15.25 -7.54638002356636e-07
-15.2 -6.65021878567315e-07
-15.15 -5.63703587672237e-07
-15.1 -4.50753326589882e-07
-15.05 -3.26342049312585e-07
-15 -1.90746484954062e-07
-14.95 -4.43536183543699e-08
-14.9 1.12335433880584e-07
-14.85 2.78702218118529e-07
-14.8 4.5400847396149e-07
-14.75 6.37394462718538e-07
-14.7 8.27878154136201e-07
-14.65 1.02435532818231e-06
-14.6 1.22560064481853e-06
-14.55 1.43026973022385e-06
-14.5 1.63690232284833e-06
-14.45 1.84392651699143e-06
-14.4 2.04966413532422e-06
-14.35 2.2523372549276e-06
-14.3 2.4500759040223e-06
-14.25 2.64092693864814e-06
-14.2 2.82286410014435e-06
-14.15 2.99379924542703e-06
-14.1 3.15159473279895e-06
-14.05 3.29407693640921e-06
-14 3.41905085256015e-06
-13.95 3.52431575089512e-06
-13.9 3.60768181315647e-06
-13.85 3.66698769174687e-06
-13.8 3.70011890982958e-06
-13.75 3.70502701424179e-06
-13.7 3.67974938214596e-06
-13.65 3.62242957219182e-06
-13.6 3.53133810108758e-06
-13.55 3.40489351697088e-06
-13.5 3.24168363191398e-06
-13.45 3.04048676738206e-06
-13.4 2.80029285857625e-06
-13.35 2.5203242564213e-06
-13.3 2.20005605958802e-06
-13.25 1.83923580345717e-06
-13.2 1.43790232841598e-06
-13.15 9.96403646409598e-07
-13.1 5.15413622321575e-07
-13.05 -4.05271439943753e-09
-13 -5.60625412351693e-07
-12.95 -1.15256757810434e-06
-12.9 -1.77776527372994e-06
-12.85 -2.43371950805607e-06
-12.8 -3.11754049211489e-06
-12.75 -3.82594432216542e-06
-12.7 -4.5552522450668e-06
-12.65 -5.30139265068515e-06
-12.6 -6.05990592442158e-06
-12.55 -6.82595227986705e-06
-12.5 -7.59432267704387e-06
-12.45 -8.3594529157171e-06
-12.4 -9.11544097589747e-06
-12.35 -9.8560676589672e-06
-12.3 -1.05748205629091e-05
-12.25 -1.12649214039871e-05
-12.2 -1.19193566750058e-05
-12.15 -1.25309116070635e-05
-12.1 -1.30922073776329e-05
-12.05 -1.35957414829633e-05
-12 -1.40339311673472e-05
-11.95 -1.43991597758642e-05
-11.9 -1.46838258709677e-05
-11.85 -1.48803949268649e-05
-11.8 -1.49814533892397e-05
-11.75 -1.49797648616422e-05
-11.7 -1.48683281540073e-05
-11.65 -1.46404369034524e-05
-11.6 -1.42897404529256e-05
-11.55 -1.38103056496246e-05
-11.5 -1.31966792025811e-05
-11.45 -1.24439502175881e-05
-11.4 -1.15478125079439e-05
-11.35 -1.05046262614758e-05
-11.3 -9.31147862818176e-06
-11.25 -7.96624277877329e-06
-11.2 -6.46763497258509e-06
-11.15 -4.81526916391812e-06
-11.1 -3.00970866905223e-06
-11.05 -1.05251441205973e-06
-11 1.05371073368904e-06
-10.95 3.30528198968627e-06
-10.9 5.69739757861189e-06
-10.85 8.22410896125473e-06
-10.8 1.08782968610978e-05
-10.75 1.36516535189075e-05
-10.7 1.6534671601518e-05
-10.65 1.95166401673977e-05
-10.6 2.25856480665015e-05
-10.55 2.57285951233554e-05
-10.5 2.8931211420296e-05
-10.45 3.21780849623467e-05
-10.4 3.54526979663876e-05
-10.35 3.87374719751643e-05
-10.3 4.2013821951351e-05
-10.25 4.52622194584567e-05
-10.2 4.84622649839616e-05
-10.15 5.15927694058386e-05
-10.1 5.46318445467086e-05
-10.05 5.75570027004754e-05
-10 6.03452649545792e-05
-9.95 6.29732780671901e-05
-9.9 6.54174395929672e-05
-9.85 6.76540308836435e-05
-9.8 6.96593575209235e-05
-9.75 7.14098966692256e-05
-9.7 7.28824507649392e-05
-9.65 7.40543068873558e-05
-9.6 7.49034010845436e-05
-9.55 7.5408486855449e-05
-9.5 7.55493069177028e-05
-9.45 7.53067673192753e-05
-9.4 7.46631128815459e-05
-9.35 7.3602102891827e-05
-9.3 7.21091858951995e-05
-9.25 7.01716723689766e-05
-9.2 6.77789039985128e-05
-9.15 6.49224182107158e-05
-9.1 6.15961065618073e-05
-9.05 5.779636551892e-05
-9 5.35222381213286e-05
-8.95 4.87755449568065e-05
-8.9 4.35610028421105e-05
-8.85 3.78863295542508e-05
-8.8 3.1762332921359e-05
-8.75 2.52029825489777e-05
-8.7 1.82254624298436e-05
-8.65 1.08502026631182e-05
-8.6 3.10088849295878e-06
-8.55 -4.99555513323999e-06
-8.5 -1.34090052891819e-05
-8.45 -2.21062108739234e-05
-8.4 -3.10508922804388e-05
-8.35 -4.02038726913152e-05
-8.3 -4.95232427335547e-05
-8.25 -5.89645601836773e-05
-8.2 -6.84810863628424e-05
-8.15 -7.8024060798749e-05
-8.1 -8.75430156557817e-05
-8.05 -9.69861313463117e-05
-8 -0.000106300634633263
-7.95 -0.000115433240415946
-7.9 -0.000124330638256632
-7.85 -0.000132940024553163
-7.8 -0.000141209681091853
-7.75 -0.000149089600523591
-7.7 -0.000156532159093116
-7.65 -0.000163492836715311
-7.6 -0.00016993098423156
-7.55 -0.000175810637392136
-7.5 -0.000181101376795538
-7.45 -0.000185779232671005
-7.4 -0.000189827633014345
-7.35 -0.000193238393178003
-7.3 -0.000196012744572089
-7.25 -0.000198162399652279
-7.2 -0.000199710649851161
-7.15 -0.000200693492550184
-7.1 -0.00020116078258809
-7.05 -0.000201177403157134
-7 -0.000200824450248964
-6.95 -0.000200200424076497
-6.9 -0.000199422420115315
-6.85 -0.000198627311577104
-6.8 -0.00019797291424769
-6.75 -0.000197639123692979
-6.7 -0.000197829013857346
-6.65 -0.000198769885051089
-6.6 -0.000200714248247048
-6.55 -0.000203940731482577
-6.5 -0.000208754892993269
-6.45 -0.000215489924491485
-6.4 -0.000224507226748501
-6.35 -0.000236196838347592
-6.3 -0.000250977697150749
-6.25 -0.000269297712669144
-6.2 -0.000291633626152813
-6.15 -0.000318490633825307
-6.1 -0.000350401747292207
-6.05 -0.000387926863757596
-6 -0.000431651517300147
-5.95 -0.000482185281102103
-5.9 -0.00054015978920325
-5.85 -0.000606226345082583
-5.8 -0.000681053083169057
-5.75 -0.000765321648267598
-5.7 -0.000859723356877307
-5.65 -0.000964954803497429
-5.6 -0.00108171287428711
-5.55 -0.00121068912989345
-5.5 -0.00135256351891758
-5.45 -0.00150799738338125
-5.4 -0.00167762571772065
-5.35 -0.00186204864330616
-5.3 -0.00206182206130547
-5.25 -0.00227744744791555
-5.2 -0.00250936075763063
-5.15 -0.00275792040233754
-5.1 -0.00302339427668687
-5.05 -0.00330594580343241
-5 -0.0036056189763197
-4.95 -0.00392232238269561
-4.9 -0.00425581219336757
-4.85 -0.00460567411342651
-4.8 -0.00497130429482754
-4.75 -0.0053518892195629
-4.7 -0.00574638457132937
-4.65 -0.00615349312375297
-4.6 -0.00657164168454982
-4.55 -0.0069989571475357
-4.5 -0.00743324171820044
-4.45 -0.00787194739368751
-4.4 -0.00831214979450047
-4.35 -0.00875052146312477
-4.3 -0.00918330476401692
-4.25 -0.00960628454006816
-4.2 -0.0100147607026684
-4.15 -0.0104035209558276
-4.1 -0.0107668138793708
-4.05 -0.0110983226219003
-4 -0.0113911394808507
-3.95 -0.0116377416743647
-3.9 -0.011829968637639
-3.85 -0.0119590012045331
-3.8 -0.0120153430632628
-3.75 -0.0119888049024848
-3.7 -0.0118684916905724
-3.65 -0.0116427935558303
-3.6 -0.0112993807582216
-3.55 -0.0108252032632082
-3.5 -0.0102064954448333
-3.45 -0.00942878645741936
-3.4 -0.00847691682240541
-3.35 -0.00733506177804847
-3.3 -0.00598676193407728
-3.25 -0.00441496176003554
-3.2 -0.0026020564140929
-3.15 -0.000529947387691062
-3.1 0.00181989260027476
-3.05 0.00446634507868211
-3 0.00742856135199438
-2.95 0.0107258678401506
-2.9 0.0143776610787237
-2.85 0.0184032923287544
-2.8 0.0228219418592978
-2.75 0.0276524830914101
-2.7 0.0329133369294332
-2.65 0.038622316753081
-2.6 0.0447964647007686
-2.55 0.0514518800393079
-2.5 0.0586035405856548
-2.45 0.0662651183206568
-2.4 0.07444879051024
-2.35 0.0831650478234378
-2.3 0.0924225011060955
-2.25 0.102227688630783
-2.2 0.112584885794029
-2.15 0.123495919367955
-2.1 0.134959988531209
-2.05 0.14697349500016
-2 0.159529884652173
-1.95 0.172619503075023
-1.9 0.186229467486948
-1.85 0.200343557447585
-1.8 0.214942126718531
-1.75 0.230002038531383
-1.7 0.245496626379333
-1.65 0.261395682264679
-1.6 0.27766547410883
-1.55 0.294268793763998
-1.5 0.311165036758289
-1.45 0.328310314560547
-1.4 0.345657599771444
-1.35 0.363156904237057
-1.3 0.380755489645733
-1.25 0.398398109714496
-1.2 0.416027282604472
-1.15 0.433583591733629
-1.1 0.451006012688115
-1.05 0.468232263479835
-1 0.485199174967764
-0.949999999999999 0.501843077864348
-0.899999999999999 0.518100202397561
-0.849999999999998 0.533907086405455
-0.799999999999997 0.549200987415617
-0.75 0.563920294119103
-0.699999999999999 0.57800493259935
-0.649999999999999 0.59139676273253
-0.599999999999998 0.604039960346341
-0.549999999999997 0.615881381015777
-0.5 0.626870901788842
-0.449999999999999 0.636961737667394
-0.399999999999999 0.646110730304942
-0.349999999999998 0.654278607099914
-0.299999999999997 0.661430209624344
-0.25 0.667534691087352
-0.199999999999999 0.672565683235421
-0.149999999999999 0.676501433678775
-0.0999999999999979 0.679324915050491
-0.0499999999999972 0.681023907610128
0 0.681591056875407
0.0500000000000007 0.681023907610128
0.100000000000001 0.67932491505049
0.150000000000002 0.676501433678774
0.200000000000003 0.672565683235419
0.25 0.66753469108735
0.300000000000001 0.661430209624342
0.350000000000001 0.654278607099911
0.400000000000002 0.646110730304938
0.450000000000003 0.63696173766739
0.5 0.626870901788837
0.550000000000001 0.615881381015772
0.600000000000001 0.604039960346336
0.650000000000002 0.591396762732525
0.700000000000003 0.578004932599344
0.75 0.563920294119097
0.800000000000001 0.549200987415611
0.850000000000001 0.533907086405449
0.900000000000002 0.518100202397555
0.950000000000003 0.501843077864342
1 0.485199174967757
1.05 0.468232263479828
1.1 0.451006012688108
1.15 0.433583591733622
1.2 0.416027282604464
1.25 0.398398109714489
1.3 0.380755489645726
1.35 0.36315690423705
1.4 0.345657599771437
1.45 0.328310314560539
1.5 0.311165036758281
1.55 0.29426879376399
1.6 0.277665474108822
1.65 0.261395682264671
1.7 0.245496626379325
1.75 0.230002038531375
1.8 0.214942126718524
1.85 0.200343557447578
1.9 0.18622946748694
1.95 0.172619503075016
2 0.159529884652166
2.05 0.146973495000154
2.1 0.134959988531203
2.15 0.123495919367949
2.2 0.112584885794023
2.25 0.102227688630777
2.3 0.0924225011060898
2.35 0.0831650478234325
2.4 0.074448790510235
2.45 0.066265118320652
2.5 0.0586035405856503
2.55 0.0514518800393037
2.6 0.0447964647007647
2.65 0.0386223167530775
2.7 0.0329133369294299
2.75 0.0276524830914071
2.8 0.0228219418592951
2.85 0.0184032923287519
2.9 0.0143776610787215
2.95 0.0107258678401486
3 0.00742856135199261
3.05 0.00446634507868056
3.1 0.00181989260027342
3.15 -0.000529947387692215
3.2 -0.00260205641409387
3.25 -0.00441496176003636
3.3 -0.00598676193407795
3.35 -0.007335061778049
3.4 -0.00847691682240583
3.45 -0.00942878645741966
3.5 -0.0102064954448335
3.55 -0.0108252032632083
3.6 -0.0112993807582216
3.65 -0.0116427935558303
3.7 -0.0118684916905723
3.75 -0.0119888049024847
3.8 -0.0120153430632626
3.85 -0.0119590012045329
3.9 -0.0118299686376387
3.95 -0.0116377416743644
4 -0.0113911394808503
4.05 -0.0110983226218999
4.1 -0.0107668138793703
4.15 -0.0104035209558271
4.2 -0.0100147607026679
4.25 -0.00960628454006764
4.3 -0.0091833047640164
4.35 -0.00875052146312423
4.4 -0.00831214979449993
4.45 -0.00787194739368697
4.5 -0.0074332417181999
4.55 -0.00699895714753516
4.6 -0.00657164168454929
4.65 -0.00615349312375244
4.7 -0.00574638457132886
4.75 -0.00535188921956239
4.8 -0.00497130429482705
4.85 -0.00460567411342603
4.9 -0.00425581219336711
4.95 -0.00392232238269517
5 -0.00360561897631928
5.05 -0.00330594580343201
5.1 -0.00302339427668649
5.15 -0.00275792040233719
5.2 -0.00250936075763029
5.25 -0.00227744744791524
5.3 -0.00206182206130518
5.35 -0.00186204864330589
5.4 -0.00167762571772041
5.45 -0.00150799738338104
5.5 -0.00135256351891739
5.55 -0.00121068912989328
5.6 -0.00108171287428696
5.65 -0.000964954803497307
5.7 -0.000859723356877206
5.75 -0.000765321648267518
5.8 -0.000681053083168997
5.85 -0.000606226345082541
5.9 -0.000540159789203226
5.95 -0.000482185281102097
6 -0.000431651517300156
6.05 -0.000387926863757619
6.1 -0.000350401747292242
6.15 -0.000318490633825354
6.2 -0.000291633626152871
6.25 -0.00026929771266921
6.3 -0.000250977697150823
6.35 -0.000236196838347671
6.4 -0.000224507226748585
6.45 -0.000215489924491573
6.5 -0.00020875489299336
6.55 -0.000203940731482669
6.6 -0.00020071424824714
6.65 -0.00019876988505118
6.7 -0.000197829013857436
6.75 -0.000197639123693067
6.8 -0.000197972914247776
6.85 -0.000198627311577187
6.9 -0.000199422420115394
6.95 -0.000200200424076572
7 -0.000200824450249035
7.05 -0.0002011774031572
7.1 -0.000201160782588151
7.15 -0.000200693492550241
7.2 -0.000199710649851213
7.25 -0.000198162399652325
7.3 -0.00019601274457213
7.35 -0.000193238393178039
7.4 -0.000189827633014376
7.45 -0.000185779232671031
7.5 -0.00018110137679556
7.55 -0.000175810637392153
7.6 -0.000169930984231573
7.65 -0.00016349283671532
7.7 -0.000156532159093121
7.75 -0.000149089600523592
7.8 -0.000141209681091851
7.85 -0.000132940024553158
7.9 -0.000124330638256624
7.95 -0.000115433240415936
8 -0.000106300634633251
8.05 -9.69861313462973e-05
8.1 -8.75430156557656e-05
8.15 -7.80240607987315e-05
8.2 -6.84810863628236e-05
8.25 -5.89645601836575e-05
8.3 -4.95232427335342e-05
8.35 -4.02038726912942e-05
8.4 -3.10508922804175e-05
8.45 -2.21062108739018e-05
8.5 -1.34090052891604e-05
8.55 -4.99555513321868e-06
8.6 3.10088849297975e-06
8.65 1.08502026631387e-05
8.7 1.82254624298635e-05
8.75 2.5202982548997e-05
8.8 3.17623329213775e-05
8.85 3.78863295542684e-05
8.9 4.35610028421271e-05
8.95 4.87755449568221e-05
9 5.35222381213432e-05
9.05 5.77963655189335e-05
9.1 6.15961065618197e-05
9.15 6.4922418210727e-05
9.2 6.77789039985229e-05
9.25 7.01716723689855e-05
9.3 7.21091858952073e-05
9.35 7.36021028918336e-05
9.4 7.46631128815514e-05
9.45 7.53067673192797e-05
9.5 7.55493069177061e-05
9.55 7.54084868554513e-05
9.6 7.49034010845448e-05
9.65 7.40543068873561e-05
9.7 7.28824507649386e-05
9.75 7.14098966692241e-05
9.8 6.96593575209212e-05
9.85 6.76540308836404e-05
9.9 6.54174395929634e-05
9.95 6.29732780671858e-05
10 6.03452649545742e-05
10.05 5.755700270047e-05
10.1 5.46318445467027e-05
10.15 5.15927694058323e-05
10.2 4.84622649839549e-05
10.25 4.52622194584498e-05
10.3 4.20138219513439e-05
10.35 3.87374719751571e-05
10.4 3.54526979663803e-05
10.45 3.21780849623395e-05
10.5 2.89312114202889e-05
10.55 2.57285951233483e-05
10.6 2.25856480664946e-05
10.65 1.9516640167391e-05
10.7 1.65346716015115e-05
10.75 1.36516535189013e-05
10.8 1.0878296861092e-05
10.85 8.22410896124926e-06
10.9 5.6973975786068e-06
10.95 3.30528198968158e-06
11 1.05371073368478e-06
11.05 -1.05251441206357e-06
11.1 -3.00970866905563e-06
11.15 -4.81526916392107e-06
11.2 -6.46763497258759e-06
11.25 -7.96624277877535e-06
11.3 -9.31147862818337e-06
11.35 -1.0504626261477e-05
11.4 -1.15478125079447e-05
11.45 -1.24439502175884e-05
11.5 -1.31966792025811e-05
11.55 -1.38103056496242e-05
11.6 -1.42897404529248e-05
11.65 -1.46404369034513e-05
11.7 -1.48683281540059e-05
11.75 -1.49797648616406e-05
11.8 -1.49814533892379e-05
11.85 -1.48803949268628e-05
11.9 -1.46838258709655e-05
11.95 -1.43991597758619e-05
12 -1.40339311673447e-05
12.05 -1.35957414829607e-05
12.1 -1.30922073776302e-05
12.15 -1.25309116070608e-05
12.2 -1.19193566750032e-05
12.25 -1.12649214039845e-05
12.3 -1.05748205629065e-05
12.35 -9.85606765896469e-06
12.4 -9.11544097589504e-06
12.45 -8.35945291571478e-06
12.5 -7.59432267704167e-06
12.55 -6.82595227986498e-06
12.6 -6.05990592441966e-06
12.65 -5.30139265068339e-06
12.7 -4.5552522450652e-06
12.75 -3.82594432216398e-06
12.8 -3.11754049211362e-06
12.85 -2.43371950805497e-06
12.9 -1.77776527372902e-06
12.95 -1.15256757810359e-06
13 -5.60625412351108e-07
13.05 -4.05271439901251e-09
13.1 5.15413622321847e-07
13.15 9.96403646409724e-07
13.2 1.43790232841597e-06
13.25 1.83923580345703e-06
13.3 2.20005605958777e-06
13.35 2.52032425642094e-06
13.4 2.80029285857578e-06
13.45 3.04048676738151e-06
13.5 3.24168363191336e-06
13.55 3.4048935169702e-06
13.6 3.53133810108684e-06
13.65 3.62242957219104e-06
13.7 3.67974938214515e-06
13.75 3.70502701424096e-06
13.8 3.70011890982874e-06
13.85 3.66698769174602e-06
13.9 3.60768181315564e-06
13.95 3.5243157508943e-06
14 3.41905085255935e-06
14.05 3.29407693640845e-06
14.1 3.15159473279823e-06
14.15 2.99379924542635e-06
14.2 2.82286410014371e-06
14.25 2.64092693864755e-06
14.3 2.45007590402177e-06
14.35 2.25233725492712e-06
14.4 2.04966413532379e-06
14.45 1.84392651699106e-06
14.5 1.63690232284802e-06
14.55 1.43026973022359e-06
14.6 1.22560064481833e-06
14.65 1.02435532818216e-06
14.7 8.27878154136103e-07
14.75 6.37394462718488e-07
14.8 4.54008473961485e-07
14.85 2.78702218118566e-07
14.9 1.1233543388066e-07
14.95 -4.43536183542584e-08
15 -1.90746484953919e-07
15.05 -3.26342049312413e-07
15.1 -4.50753326589686e-07
15.15 -5.63703587672021e-07
15.2 -6.65021878567082e-07
15.25 -7.5463800235639e-07
15.3 -8.32577031196505e-07
15.35 -8.98953415711743e-07
15.4 -9.53964758482683e-07
15.45 -9.9788531723526e-07
15.5 -1.03105930180584e-06
15.55 -1.05389402703139e-06
15.6 -1.06685298142463e-06
15.65 -1.07044886887759e-06
15.7 -1.06523667772849e-06
15.75 -1.05180682836398e-06
15.8 -1.03077844714671e-06
15.85 -1.00279281089467e-06
15.9 -9.68507002428571e-07
15.95 -9.28587813883519e-07
16 -8.83705930584239e-07
16.05 -8.34530424343899e-07
16.1 -7.81723581096348e-07
16.15 -7.25936083841197e-07
16.2 -6.67802567999483e-07
16.25 -6.07937562471704e-07
16.3 -5.46931825985014e-07
16.35 -4.85349084735423e-07
16.4 -4.23723173895027e-07
16.45 -3.62555582282475e-07
16.5 -3.02313396403734e-07
16.55 -2.43427637174156e-07
16.6 -1.86291979944203e-07
16.65 -1.3126184597983e-07
16.7 -7.86538513023816e-08
16.75 -2.8745596777562e-08
16.8 1.82242184378052e-08
16.85 6.20553795272601e-08
16.9 1.02585455469504e-07
16.95 1.3968883713699e-07
17 1.7327553670447e-07
17.05 2.0328977165502e-07
17.1 2.29708357075128e-07
17.15 2.52538930125384e-07
17.2 2.71818030568712e-07
17.25 2.876090610446e-07
17.3 3.00000150406742e-07
17.35 3.0910194290556e-07
17.4 3.15045335308917e-07
17.45 3.17979183227795e-07
17.5 3.18067996962546e-07
17.55 3.15489646123873e-07
17.6 3.10433091125256e-07
17.65 3.03096158404522e-07
17.7 2.93683374925932e-07
17.75 2.82403876154622e-07
17.8 2.69469400296262e-07
17.85 2.55092380169722e-07
17.9 2.39484142642332e-07
17.95 2.22853224118158e-07
18 2.05403809141464e-07
18.05 1.87334297770957e-07
18.1 1.68836006005927e-07
18.15 1.50092002212281e-07
18.2 1.31276081213456e-07
18.25 1.12551876485853e-07
18.3 9.40721097378278e-08
18.35 7.5977976061157e-08
18.4 5.83986618295224e-08
18.45 4.14509915840012e-08
18.5 2.52391992941789e-08
18.55 9.85481861776594e-09
18.6 -4.62331389689564e-09
18.65 -1.81289493114586e-08
18.7 -3.06082176496461e-08
18.75 -4.2019327663932e-08
18.8 -5.23321829087403e-08
18.85 -6.15279222567455e-08
18.9 -6.95983931580355e-08
18.95 -7.65455660267023e-08
19 -8.23808981494726e-08
19.05 -8.71246554503075e-08
19.1 -9.08052003179031e-08
19.15 -9.34582535144252e-08
19.2 -9.51261379385996e-08
19.25 -9.58570117196362e-08
19.3 -9.57040977757284e-08
19.35 -9.47249165874687e-08
19.4 -9.29805285179423e-08
19.45 -9.05347915629712e-08
19.5 -8.74536399424276e-08
19.55 -8.38043884520417e-08
19.6 -7.9655066989915e-08
19.65 -7.50737891580564e-08
19.7 -7.01281583215196e-08
19.75 -6.4884713990754e-08
19.8 -5.9408420880931e-08
19.85 -5.37622024993454e-08
19.9 -4.80065206222914e-08
19.95 -4.2199001549513e-08
20 -3.63941095705724e-08
20.05 -3.06428676460287e-08
20.1 -2.49926248996369e-08
20.15 -1.9486870137941e-08
20.2 -1.41650902624045e-08
20.25 -9.06267211800175e-09
20.3 -4.21084603205408e-09
20.35 3.63330961212015e-10
20.4 4.63695444096041e-09
20.45 8.59121688913283e-09
20.5 1.22113195346033e-08
20.55 1.54863544674106e-08
20.6 1.84091598368988e-08
20.65 2.09761510159058e-08
20.7 2.31871306523718e-08
20.75 2.50450805411992e-08
20.8 2.65559382343761e-08
20.85 2.77283612678966e-08
20.9 2.85734818216367e-08
20.95 2.91046545449229e-08
21 2.93372001780057e-08
21.05 2.92881474800105e-08
21.1 2.89759758392296e-08
21.15 2.84203607938808e-08
21.2 2.76419245327553e-08
21.25 2.66619932786717e-08
21.3 2.5502363283045e-08
21.35 2.41850769802617e-08
21.4 2.27322106677887e-08
21.45 2.11656748938592e-08
21.5 1.95070285508678e-08
21.55 1.77773074909048e-08
21.6 1.59968683016542e-08
21.65 1.4185247707568e-08
21.7 1.23610378940803e-08
21.75 1.05417778927699e-08
21.8 8.74386101383552e-09
21.85 6.98245816988624e-09
21.9 5.27145680262009e-09
21.95 3.62341500207363e-09
22 2.04953029726115e-09
22.05 5.59622497536637e-10
22.1 -8.3787012386287e-10
22.15 -2.13588208878489e-09
22.2 -3.32870026476068e-09
22.25 -4.41193260916923e-09
22.3 -5.38246705030457e-09
22.35 -6.23842147898208e-09
22.4 -6.97908584389495e-09
22.45 -7.60485735324598e-09
22.5 -8.1171697847632e-09
22.55 -8.51841789664918e-09
22.6 -8.81187791395309e-09
22.65 -9.00162503897447e-09
22.7 -9.09244890132245e-09
22.75 -9.08976782390563e-09
22.8 -8.99954273617218e-09
22.85 -8.82819151612295e-09
22.9 -8.58250448875042e-09
22.95 -8.26956175137262e-09
23 -7.89665293658292e-09
23.05 -7.47119996195221e-09
23.1 -7.00068325290291e-09
23.15 -6.49255373950568e-09
23.2 -5.95416752006897e-09
23.25 -5.39272540543463e-09
23.3 -4.81521756980388e-09
23.35 -4.22837347250737e-09
23.4 -3.63861715618131e-09
23.45 -3.05202797072667e-09
23.5 -2.47430671956711e-09
23.55 -1.91074717538795e-09
23.6 -1.36621286698426e-09
23.65 -8.45118997271891e-10
23.7 -3.51419315070373e-10
23.75 1.11402269949202e-10
23.8 5.40335568691361e-10
23.85 9.32843754622155e-10
23.9 1.28685905088628e-09
23.95 1.60077476333735e-09
24 1.87343397240559e-09
24.05 2.10411520494848e-09
24.1 2.29251541170692e-09
24.15 2.43873057692579e-09
24.2 2.54323428432151e-09
24.25 2.60685455813637e-09
24.3 2.63074928977643e-09
24.35 2.61638054976048e-09
24.4 2.56548807170153e-09
24.45 2.48006218009001e-09
24.5 2.36231641704557e-09
24.55 2.21466010524741e-09
24.6 2.03967106523325e-09
24.65 1.84006868546006e-09
24.7 1.61868752322319e-09
24.75 1.37845159400071e-09
24.8 1.12234948627986e-09
24.85 8.53410418670049e-10
24.9 5.74681336333686e-10
24.95 2.89205124674869e-10
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 9.22860348672698e-11
-24.9 1.52705569023024e-10
-24.85 1.74349489158338e-10
-24.8 1.50624288482343e-10
-24.75 7.53461752584124e-11
-24.7 -5.71660949481384e-11
-24.65 -2.52000555897523e-10
-24.6 -5.13564443715717e-10
-24.55 -8.45500602418272e-10
-24.5 -1.25060879970584e-09
-24.45 -1.73077286535212e-09
-24.4 -2.28689455151921e-09
-24.35 -2.9188349935374e-09
-24.3 -3.62536462082962e-09
-24.25 -4.40412233054736e-09
-24.2 -5.25158469097655e-09
-24.15 -6.16304588778852e-09
-24.1 -7.1326090637423e-09
-24.05 -8.15318963154765e-09
-24 -9.21653106040787e-09
-23.95 -1.03132335494894e-08
-23.9 -1.14327959065059e-08
-23.85 -1.25636708471372e-08
-23.8 -1.36933338215895e-08
-23.75 -1.48083653588003e-08
-23.7 -1.58945467972353e-08
-23.65 -1.69369691446426e-08
-23.6 -1.79201546783412e-08
-23.55 -1.8828190763516e-08
-23.5 -1.9644875230561e-08
-23.45 -2.03538725147988e-08
-23.4 -2.09388796240535e-08
-23.35 -2.13838008627463e-08
-23.3 -2.16729301066838e-08
-23.25 -2.1791139291819e-08
-23.2 -2.17240716543391e-08
-23.15 -2.14583381398456e-08
-23.1 -2.0981715287556e-08
-23.05 -2.02833427927813e-08
-23 -1.93539188588304e-08
-22.95 -1.81858913693727e-08
-22.9 -1.67736486133835e-08
-22.85 -1.51136935773716e-08
-22.8 -1.32048070220615e-08
-22.75 -1.10481972428296e-08
-22.7 -8.6476344273053e-09
-22.65 -6.00956755658238e-09
-22.6 -3.14322184917447e-09
-22.55 -6.06748197747103e-11
-22.5 3.22309088150316e-09
-22.45 6.69015956913171e-09
-22.4 1.03196811454604e-08
-22.35 1.40878976745907e-08
-22.3 1.79681991566056e-08
-22.25 2.19312095540416e-08
-22.2 2.59449039049044e-08
-22.15 2.99747571200946e-08
-22.1 3.39839248089038e-08
-22.05 3.79334562055386e-08
-22 4.17825389839525e-08
-21.95 4.54887754493089e-08
-21.9 4.90084892841142e-08
-21.85 5.22970617075634e-08
-21.8 5.53092955802763e-08
-21.75 5.79998056558817e-08
-21.7 6.0323432848527e-08
-21.65 6.22356800542001e-08
-21.6 6.3693166736754e-08
-21.55 6.46540991698291e-08
-21.5 6.50787529167125e-08
-21.45 6.4929963834842e-08
-21.4 6.41736236135282e-08
-21.35 6.27791755958995e-08
-21.3 6.07201064024611e-08
-21.25 5.79744286673463e-08
-21.2 5.45251500226117e-08
-21.15 5.03607233239749e-08
-21.1 4.54754730062748e-08
-21.05 3.98699923915428e-08
-21 3.35515067496088e-08
-20.95 2.65341969330868e-08
-20.9 1.8839478477595e-08
-20.85 1.04962311764197e-08
-20.8 1.54097430720007e-09
-20.75 -7.98201709173564e-09
-20.7 -1.80206592252152e-08
-20.65 -2.85150738296543e-08
-20.6 -3.93976733722236e-08
-20.55 -5.05933203563238e-08
-20.5 -6.20195634470581e-08
-20.45 -7.35869525987011e-08
-20.4 -8.51994347866957e-08
-20.35 -9.675483132201e-08
-20.3 -1.08145397058831e-07
-20.25 -1.19258461101173e-07
-20.2 -1.29977147874164e-07
-20.15 -1.40181176656196e-07
-20.1 -1.49747736873924e-07
-20.05 -1.58552435648946e-07
-20 -1.66470313258901e-07
-19.95 -1.7337692134333e-07
-19.9 -1.79149457852724e-07
-19.85 -1.83667951915142e-07
-19.8 -1.8681649098607e-07
-19.75 -1.88484481861747e-07
-19.7 -1.88567936381979e-07
-19.65 -1.8697077193368e-07
-19.6 -1.83606116199343e-07
-19.55 -1.78397604983513e-07
-19.5 -1.71280661403484e-07
-19.45 -1.62203744255763e-07
-19.4 -1.51129552975413e-07
-19.35 -1.38036176298617e-07
-19.3 -1.22918171527063e-07
-19.25 -1.05787561182702e-07
-19.2 -8.66747338394032e-08
-19.15 -6.56292360296205e-08
-19.1 -4.27204423543821e-08
-19.05 -1.80380912778793e-08
-19 8.3073254329404e-09
-18.95 3.6184331055666e-08
-18.9 6.54404007406958e-08
-18.85 9.5902076646282e-08
-18.8 1.27375270207955e-07
-18.75 1.59645759243664e-07
-18.7 1.9247988634455e-07
-18.65 2.25625463628927e-07
-18.6 2.58812887449093e-07
-18.55 2.91756465043799e-07
-18.5 3.24155953431428e-07
-18.45 3.55698309049302e-07
-18.4 3.86059644773611e-07
-18.35 4.14907389013607e-07
-18.3 4.41902639575993e-07
-18.25 4.66702702954545e-07
-18.2 4.88963807631027e-07
-18.15 5.08343977892302e-07
-18.1 5.24506052592066e-07
-18.05 5.37120831231482e-07
-18 5.4587032771956e-07
-17.95 5.50451110220246e-07
-17.9 5.50577703618344e-07
-17.85 5.45986029360163e-07
-17.8 5.3643685576706e-07
-17.75 5.21719230400629e-07
-17.7 5.01653864696852e-07
-17.65 4.76096439902431e-07
-17.6 4.44940802358497e-07
-17.55 4.08122015403199e-07
-17.5 3.65619234622423e-07
-17.45 3.17458372883373e-07
-17.4 2.6371452155388e-07
-17.35 2.04514094554537e-07
-17.3 1.40036662423154e-07
-17.25 7.05164444015681e-08
-17.2 -3.75657230823838e-09
-17.15 -8.2435915522302e-08
-17.1 -1.65118340925079e-07
-17.05 -2.51344000346635e-07
-17 -3.40597088621246e-07
-16.95 -4.32306989469198e-07
-16.9 -5.25849937824466e-07
-16.85 -6.20551212714645e-07
-16.8 -7.15687871198335e-07
-16.75 -8.10492029994067e-07
-16.7 -9.04154697311789e-07
-16.65 -9.95830153043797e-07
-16.6 -1.08464087091048e-06
-16.55 -1.16968297141398e-06
-16.5 -1.25003218955914e-06
-16.45 -1.32475033628762e-06
-16.4 -1.39289222747284e-06
-16.35 -1.45351304917624e-06
-16.3 -1.50567612270937e-06
-16.25 -1.54846102792104e-06
-16.2 -1.580972038078e-06
-16.15 -1.6023468147746e-06
-16.1 -1.61176530653657e-06
-16.05 -1.60845879022387e-06
-16 -1.59171899003157e-06
-15.95 -1.56090720488575e-06
-15.9 -1.51546337137671e-06
-15.85 -1.45491498611349e-06
-15.8 -1.37888580856393e-06
-15.75 -1.28710426310951e-06
-15.7 -1.17941145723389e-06
-15.65 -1.05576873151945e-06
-15.6 -9.16264656483829e-07
-15.55 -7.61121391282837e-07
-15.5 -5.90700319967766e-07
-15.45 -4.05506882341463e-07
-15.4 -2.06194518530846e-07
-15.35 6.43235079748682e-09
-15.3 2.31416383094032e-07
-15.25 4.6764648165614e-07
-15.2 7.13858137556701e-07
-15.15 9.68635005066514e-07
-15.1 1.23041176328652e-06
-15.05 1.49747830939541e-06
-15 1.76798532089746e-06
-14.95 2.03995121555236e-06
-14.9 2.3112705283194e-06
-14.85 2.57972371469242e-06
-14.8 2.8429883792892e-06
-14.75 3.09865191754266e-06
-14.7 3.34422554688283e-06
-14.65 3.57715969196529e-06
-14.6 3.79486067636596e-06
-14.55 3.99470866080323e-06
-14.5 4.1740767554497e-06
-14.45 4.33035122134647e-06
-14.4 4.46095266342608e-06
-14.35 4.56335810528261e-06
-14.3 4.63512382370031e-06
-14.25 4.67390880916767e-06
-14.2 4.6774987072678e-06
-14.15 4.64383008505463e-06
-14.1 4.57101485640487e-06
-14.05 4.45736469098458e-06
-14 4.30141522299255e-06
-13.95 4.10194986834421e-06
-13.9 3.85802305254105e-06
-13.85 3.56898264622792e-06
-13.8 3.23449140146894e-06
-13.75 2.8545471791576e-06
-13.7 2.42950175680066e-06
-13.65 1.96007800625206e-06
-13.6 1.44738523288827e-06
-13.55 8.92932471267287e-07
-13.5 2.98639537547224e-07
-13.45 -3.3315435410584e-07
-13.4 -9.99684595192655e-07
-13.35 -1.6977579802523e-06
-13.3 -2.42375245932688e-06
-13.25 -3.1736199929502e-06
-13.2 -3.94289264140301e-06
-13.15 -4.72669200260584e-06
-13.1 -5.51974209401991e-06
-13.05 -6.3163857533641e-06
-13 -7.11060461091527e-06
-12.95 -7.89604266273692e-06
-12.9 -8.66603344948936e-06
-12.85 -9.41363081963862e-06
-12.8 -1.01316432290426e-05
-12.75 -1.08126715012027e-05
-12.7 -1.14491499440975e-05
-12.65 -1.2033390690634e-05
-12.6 -1.25576311005627e-05
-12.55 -1.30140840323937e-05
-12.5 -1.3394990764641e-05
-12.45 -1.36926763168292e-05
-12.4 -1.38996068923438e-05
-12.35 -1.40084491376264e-05
-12.3 -1.40121308856496e-05
-12.25 -1.39039030262878e-05
-12.2 -1.36774021223709e-05
-12.15 -1.3326713368113e-05
-12.1 -1.2846433466479e-05
-12.05 -1.22317329841306e-05
-12 -1.14784177270981e-05
-11.95 -1.05829886674876e-05
-11.9 -9.54269994155982e-06
-11.85 -8.35561443260085e-06
-11.8 -7.0206564483517e-06
-11.75 -5.53766100251808e-06
-11.7 -3.90741921322135e-06
-11.65 -2.13171933829581e-06
-11.6 -2.13382978207899e-07
-11.55 1.84370400784203e-06
-11.5 4.03456630830533e-06
-11.45 6.35312010103391e-06
-11.4 8.7921605164321e-06
-11.35 1.1343355977188e-05
-11.3 1.39972497349095e-05
-11.25 1.67432688852257e-05
-11.2 1.95697411003359e-05
-11.15 2.24639192717339e-05
-11.1 2.54120142060642e-05
-11.05 2.83992354639858e-05
-11 3.14098403757443e-05
-10.95 3.44271912081611e-05
-10.9 3.74338203962125e-05
-10.85 4.04115036886314e-05
-10.8 4.33413409913558e-05
-10.75 4.62038446255605e-05
-10.7 4.89790346488404e-05
-10.65 5.16465408193011e-05
-10.6 5.41857107133017e-05
-10.55 5.65757234388677e-05
-10.5 5.87957083188354e-05
-10.45 6.08248678511136e-05
-10.4 6.26426041885749e-05
-10.35 6.42286483185542e-05
-10.3 6.55631910622631e-05
-10.25 6.66270149581891e-05
-10.2 6.74016260412553e-05
-10.15 6.78693844817401e-05
-10.1 6.80136330052048e-05
-10.05 6.78188219774925e-05
-10 6.7270630007749e-05
-9.95 6.6356078897866e-05
-9.9 6.50636417492352e-05
-9.85 6.33833430276765e-05
-9.8 6.13068493852771e-05
-9.75 5.88275500440458e-05
-9.7 5.59406255610956e-05
-9.65 5.26431038188284e-05
-9.6 4.89339021165845e-05
-9.55 4.48138542826573e-05
-9.5 4.02857217776465e-05
-9.45 3.53541878219462e-05
-9.4 3.00258336518344e-05
-9.35 2.43090960901459e-05
-9.3 1.82142057088633e-05
-9.25 1.17531049620359e-05
-9.2 4.93934577810501e-06
-9.15 -2.21203377923951e-06
-9.1 -9.68465404339249e-06
-9.05 -1.74609595941272e-05
-9 -2.552240640127e-05
-8.95 -3.38496700858571e-05
-8.9 -4.24228749600814e-05
-8.85 -5.1221843338629e-05
-8.8 -6.02263644389635e-05
-8.75 -6.94164820074159e-05
-8.7 -7.87727996222458e-05
-8.65 -8.82768024349244e-05
-8.6 -9.79111939174978e-05
-8.55 -0.000107660245987859
-8.5 -0.000117510160686911
-8.45 -0.000127449441382815
-8.4 -0.00013746927127868
-8.35 -0.000147563896802074
-8.3 -0.000157731013258465
-8.25 -0.000167972149937205
-8.2 -0.000178293051668672
-8.15 -0.000188704053645733
-8.1 -0.000199220446142645
-8.05 -0.000209862825590721
-8 -0.0002206574283034
-7.95 -0.000231636442984689
-7.9 -0.000242838298004945
-7.85 -0.000254307919287479
-7.8 -0.000266096954519205
-7.75 -0.000278263959279109
-7.7 -0.000290874540570362
-7.65 -0.000304001453146004
-7.6 -0.000317724643934717
-7.55 -0.000332131239802847
-7.5 -0.000347315473831837
-7.45 -0.00036337854524698
-7.4 -0.000380428408104222
-7.35 -0.000398579483826831
-7.3 -0.000417952292683344
-7.25 -0.000438672999312515
-7.2 -0.000460872867430112
-7.15 -0.000484687618896508
-7.1 -0.000510256692383238
-7.05 -0.00053772239695108
-7 -0.000567228955942084
-6.95 -0.000598921436693286
-6.9 -0.000632944561701045
-6.85 -0.000669441397002144
-6.8 -0.000708551913691543
-6.75 -0.00075041141866732
-6.7 -0.000795148850881571
-6.65 -0.00084288493958264
-6.6 -0.000893730221259844
-6.55 -0.0009477829122481
-6.5 -0.00100512663421781
-6.45 -0.0010658279900666
-6.4 -0.00112993398804581
-6.35 -0.0011974693122984
-6.3 -0.00126843343835807
-6.25 -0.001342797592565
-6.2 -0.00142050155479477
-6.15 -0.00150145030437683
-6.1 -0.00158551050960113
-6.05 -0.00167250686178066
-6 -0.00176221825545751
-5.95 -0.00185437381701569
-5.9 -0.00194864878470063
-5.85 -0.00204466024384767
-5.8 -0.00214196272199649
-5.75 -0.00224004364951979
-5.7 -0.00233831869243044
-5.65 -0.00243612696515542
-5.6 -0.00253272613228572
-5.55 -0.00262728740963264
-5.5 -0.00271889047635001
-5.45 -0.00280651831142328
-5.4 -0.00288905196948542
-5.35 -0.00296526531270049
-5.3 -0.00303381971736223
-5.25 -0.00309325877588933
-5.2 -0.00314200301706298
-5.15 -0.00317834466964593
-5.1 -0.00320044249694359
-5.05 -0.00320631673241355
-5 -0.00319384414909494
-4.95 -0.00316075329840491
-4.9 -0.00310461995672562
-4.85 -0.00302286282116862
-4.8 -0.00291273949893657
-4.75 -0.00277134283778556
-4.7 -0.00259559764820095
-4.65 -0.00238225787100659
-4.6 -0.00212790424720127
-4.55 -0.00182894254981949
-4.5 -0.0014816024405052
-4.45 -0.00108193701622312
-4.4 -0.000625823114060029
-4.35 -0.000108962444335601
-4.3 0.000473116375811568
-4.25 0.00112505481463516
-4.2 0.00185166036895129
-4.15 0.00265790138284117
-4.1 0.0035489006664673
-4.05 0.0045299278402644
-4 0.00560639033119522
-3.95 0.00678382295001854
-3.9 0.00806787598167821
-3.85 0.00946430172506402
-3.8 0.0109789394235893
-3.75 0.0126176985343439
-3.7 0.0143865402910751
-3.65 0.0162914575249748
-3.6 0.0183384527172528
-3.55 0.0205335142687803
-3.5 0.0228825909847135
-3.45 0.0253915647859503
-3.4 0.0280662216745203
-3.35 0.0309122209965123
-3.3 0.0339350630638547
-3.25 0.0371400552150863
-3.2 0.0405322764150902
-3.15 0.0441165405144698
-3.1 0.047897358310664
-3.05 0.0518788985748435
-3 0.0560649482308793
-2.95 0.0604588718949973
-2.9 0.0650635710068503
-2.85 0.0698814428043747
-2.8 0.0749143394156283
-2.75 0.0801635273605107
-2.7 0.085629647773497
-2.65 0.0913126776749142
-2.6 0.0972118926324983
-2.55 0.103325831166623
-2.5 0.109652261261325
-2.45 0.116188149348737
-2.4 0.122929632136395
-2.35 0.129871991644889
-2.3 0.13700963381709
-2.25 0.144336071049577
-2.2 0.151843908981619
-2.15 0.159524837857075
-2.1 0.167369628749712
-2.05 0.175368134912751
-2 0.183509298478948
-1.95 0.191781162698358
-1.9 0.200170889857371
-1.85 0.208664784974899
-1.8 0.217248325320245
-1.75 0.225906195742576
-1.7 0.234622329744812
-1.65 0.24337995617568
-1.6 0.252161651353612
-1.55 0.260949396375802
-1.5 0.269724639306214
-1.45 0.278468361878513
-1.4 0.287161150294938
-1.35 0.295783269651112
-1.3 0.304314741470796
-1.25 0.312735423794693
-1.2 0.321025093234687
-1.15 0.329163528380218
-1.1 0.337130593927749
-1.05 0.344906324898057
-1 0.352471010309964
-0.949999999999999 0.359805275693211
-0.899999999999999 0.366890163847605
-0.849999999999998 0.373707213289879
-0.799999999999997 0.380238533873435
-0.75 0.386466879118216
-0.699999999999999 0.392375714847196
-0.649999999999999 0.397949283790865
-0.599999999999998 0.403172665889705
-0.549999999999997 0.408031834095012
-0.5 0.412513705538378
-0.449999999999999 0.416606188007289
-0.399999999999999 0.420298221726525
-0.349999999999998 0.423579816500119
-0.299999999999997 0.426442084314738
-0.25 0.428877267540875
-0.199999999999999 0.430878762892084
-0.149999999999999 0.432441141314093
-0.0999999999999979 0.433560163974857
-0.0499999999999972 0.43423279451419
0 0.434457207688491
0.0500000000000007 0.43423279451419
0.100000000000001 0.433560163974857
0.150000000000002 0.432441141314093
0.200000000000003 0.430878762892084
0.25 0.428877267540875
0.300000000000001 0.426442084314738
0.350000000000001 0.423579816500119
0.400000000000002 0.420298221726525
0.450000000000003 0.416606188007289
0.5 0.412513705538377
0.550000000000001 0.408031834095012
0.600000000000001 0.403172665889705
0.650000000000002 0.397949283790864
0.700000000000003 0.392375714847195
0.75 0.386466879118215
0.800000000000001 0.380238533873434
0.850000000000001 0.373707213289877
0.900000000000002 0.366890163847603
0.950000000000003 0.359805275693209
1 0.352471010309961
1.05 0.344906324898054
1.1 0.337130593927746
1.15 0.329163528380215
1.2 0.321025093234683
1.25 0.31273542379469
1.3 0.304314741470793
1.35 0.295783269651108
1.4 0.287161150294934
1.45 0.278468361878509
1.5 0.26972463930621
1.55 0.260949396375798
1.6 0.252161651353608
1.65 0.243379956175676
1.7 0.234622329744808
1.75 0.225906195742572
1.8 0.21724832532024
1.85 0.208664784974894
1.9 0.200170889857366
1.95 0.191781162698353
2 0.183509298478943
2.05 0.175368134912745
2.1 0.167369628749706
2.15 0.15952483785707
2.2 0.151843908981614
2.25 0.144336071049571
2.3 0.137009633817084
2.35 0.129871991644884
2.4 0.12292963213639
2.45 0.116188149348732
2.5 0.10965226126132
2.55 0.103325831166618
2.6 0.0972118926324936
2.65 0.0913126776749096
2.7 0.0856296477734925
2.75 0.0801635273605064
2.8 0.0749143394156242
2.85 0.0698814428043708
2.9 0.0650635710068465
2.95 0.0604588718949938
3 0.0560649482308761
3.05 0.0518788985748404
3.1 0.0478973583106612
3.15 0.0441165405144672
3.2 0.0405322764150878
3.25 0.0371400552150841
3.3 0.0339350630638527
3.35 0.0309122209965105
3.4 0.0280662216745186
3.45 0.0253915647859488
3.5 0.0228825909847121
3.55 0.0205335142687791
3.6 0.0183384527172518
3.65 0.016291457524974
3.7 0.0143865402910744
3.75 0.0126176985343433
3.8 0.0109789394235888
3.85 0.00946430172506365
3.9 0.00806787598167793
3.95 0.00678382295001835
4 0.00560639033119512
4.05 0.00452992784026439
4.1 0.00354890066646736
4.15 0.00265790138284129
4.2 0.00185166036895147
4.25 0.00112505481463539
4.3 0.000473116375811849
4.35 -0.000108962444335279
4.4 -0.000625823114059673
4.45 -0.00108193701622274
4.5 -0.00148160244050479
4.55 -0.00182894254981906
4.6 -0.00212790424720083
4.65 -0.00238225787100613
4.7 -0.00259559764820049
4.75 -0.0027713428377851
4.8 -0.0029127394989361
4.85 -0.00302286282116816
4.9 -0.00310461995672516
4.95 -0.00316075329840445
5 -0.00319384414909449
5.05 -0.00320631673241311
5.1 -0.00320044249694317
5.15 -0.00317834466964552
5.2 -0.00314200301706258
5.25 -0.00309325877588896
5.3 -0.00303381971736187
5.35 -0.00296526531270015
5.4 -0.0028890519694851
5.45 -0.00280651831142298
5.5 -0.00271889047634973
5.55 -0.00262728740963237
5.6 -0.00253272613228547
5.65 -0.0024361269651552
5.7 -0.00233831869243024
5.75 -0.00224004364951961
5.8 -0.00214196272199633
5.85 -0.00204466024384753
5.9 -0.00194864878470051
5.95 -0.0018543738170156
6 -0.00176221825545744
6.05 -0.0016725068617806
6.1 -0.00158551050960109
6.15 -0.00150145030437681
6.2 -0.00142050155479477
6.25 -0.00134279759256501
6.3 -0.0012684334383581
6.35 -0.00119746931229844
6.4 -0.00112993398804586
6.45 -0.00106582799006667
6.5 -0.00100512663421789
6.55 -0.000947782912248188
6.6 -0.000893730221259941
6.65 -0.000842884939582744
6.7 -0.000795148850881681
6.75 -0.000750411418667436
6.8 -0.000708551913691663
6.85 -0.000669441397002266
6.9 -0.000632944561701169
6.95 -0.000598921436693411
7 -0.000567228955942209
7.05 -0.000537722396951205
7.1 -0.000510256692383361
7.15 -0.000484687618896629
7.2 -0.000460872867430229
7.25 -0.000438672999312628
7.3 -0.000417952292683452
7.35 -0.000398579483826934
7.4 -0.000380428408104319
7.45 -0.000363378545247071
7.5 -0.000347315473831922
7.55 -0.000332131239802925
7.6 -0.000317724643934787
7.65 -0.000304001453146067
7.7 -0.000290874540570418
7.75 -0.000278263959279157
7.8 -0.000266096954519246
7.85 -0.000254307919287512
7.9 -0.000242838298004971
7.95 -0.000231636442984707
8 -0.000220657428303411
8.05 -0.000209862825590726
8.1 -0.000199220446142643
8.15 -0.000188704053645725
8.2 -0.000178293051668658
8.25 -0.000167972149937186
8.3 -0.00015773101325844
8.35 -0.000147563896802045
8.4 -0.000137469271278647
8.45 -0.000127449441382777
8.5 -0.000117510160686871
8.55 -0.000107660245987816
8.6 -9.79111939174524e-05
8.65 -8.82768024348771e-05
8.7 -7.87727996221971e-05
8.75 -6.94164820073661e-05
8.8 -6.02263644389132e-05
8.85 -5.12218433385784e-05
8.9 -4.24228749600311e-05
8.95 -3.38496700858074e-05
9 -2.55224064012212e-05
9.05 -1.74609595940796e-05
9.1 -9.68465404334651e-06
9.15 -2.21203377919538e-06
9.2 4.93934577814705e-06
9.25 1.17531049620756e-05
9.3 1.82142057089005e-05
9.35 2.43090960901804e-05
9.4 3.00258336518661e-05
9.45 3.53541878219751e-05
9.5 4.02857217776723e-05
9.55 4.48138542826801e-05
9.6 4.89339021166042e-05
9.65 5.26431038188451e-05
9.7 5.59406255611092e-05
9.75 5.88275500440565e-05
9.8 6.13068493852849e-05
9.85 6.33833430276815e-05
9.9 6.50636417492374e-05
9.95 6.63560788978656e-05
10 6.72706300077462e-05
10.05 6.78188219774874e-05
10.1 6.80136330051976e-05
10.15 6.78693844817309e-05
10.2 6.74016260412443e-05
10.25 6.66270149581765e-05
10.3 6.55631910622491e-05
10.35 6.42286483185389e-05
10.4 6.26426041885586e-05
10.45 6.08248678510963e-05
10.5 5.87957083188175e-05
10.55 5.65757234388493e-05
10.6 5.4185710713283e-05
10.65 5.16465408192822e-05
10.7 4.89790346488214e-05
10.75 4.62038446255417e-05
10.8 4.33413409913373e-05
10.85 4.04115036886133e-05
10.9 3.74338203961949e-05
10.95 3.44271912081442e-05
11 3.14098403757281e-05
11.05 2.83992354639704e-05
11.1 2.54120142060498e-05
11.15 2.24639192717204e-05
11.2 1.95697411003235e-05
11.25 1.67432688852143e-05
11.3 1.39972497348992e-05
11.35 1.13433559771788e-05
11.4 8.79216051642403e-06
11.45 6.35312010102696e-06
11.5 4.0345663082995e-06
11.55 1.84370400783729e-06
11.6 -2.13382978211568e-07
11.65 -2.13171933829844e-06
11.7 -3.90741921322298e-06
11.75 -5.53766100251876e-06
11.8 -7.02065644835147e-06
11.85 -8.35561443259977e-06
11.9 -9.54269994155795e-06
11.95 -1.0582988667485e-05
12 -1.14784177270948e-05
12.05 -1.22317329841268e-05
12.1 -1.28464334664746e-05
12.15 -1.33267133681081e-05
12.2 -1.36774021223657e-05
12.25 -1.39039030262822e-05
12.3 -1.40121308856437e-05
12.35 -1.40084491376203e-05
12.4 -1.38996068923376e-05
12.45 -1.36926763168229e-05
12.5 -1.33949907646346e-05
12.55 -1.30140840323874e-05
12.6 -1.25576311005565e-05
12.65 -1.20333906906279e-05
12.7 -1.14491499440916e-05
12.75 -1.0812671501197e-05
12.8 -1.01316432290371e-05
12.85 -9.41363081963347e-06
12.9 -8.66603344948452e-06
12.95 -7.89604266273242e-06
13 -7.11060461091111e-06
13.05 -6.31638575336031e-06
13.1 -5.5197420940165e-06
13.15 -4.7266920026028e-06
13.2 -3.94289264140035e-06
13.25 -3.17361999294793e-06
13.3 -2.42375245932499e-06
13.35 -1.69775798025078e-06
13.4 -9.99684595191498e-07
13.45 -3.33154354105033e-07
13.5 2.98639537547695e-07
13.55 8.92932471267439e-07
13.6 1.44738523288812e-06
13.65 1.96007800625163e-06
13.7 2.42950175679997e-06
13.75 2.85454717915668e-06
13.8 3.2344914014678e-06
13.85 3.56898264622659e-06
13.9 3.85802305253955e-06
13.95 4.10194986834257e-06
14 4.30141522299078e-06
14.05 4.45736469098272e-06
14.1 4.57101485640293e-06
14.15 4.64383008505263e-06
14.2 4.67749870726577e-06
14.25 4.67390880916562e-06
14.3 4.63512382369827e-06
14.35 4.56335810528059e-06
14.4 4.4609526634241e-06
14.45 4.33035122134454e-06
14.5 4.17407675544783e-06
14.55 3.99470866080145e-06
14.6 3.79486067636426e-06
14.65 3.57715969196369e-06
14.7 3.34422554688133e-06
14.75 3.09865191754128e-06
14.8 2.84298837928794e-06
14.85 2.57972371469127e-06
14.9 2.31127052831838e-06
14.95 2.03995121555146e-06
15 1.76798532089669e-06
15.05 1.49747830939477e-06
15.1 1.230411763286e-06
15.15 9.68635005066112e-07
15.2 7.13858137556412e-07
15.25 4.67646481655961e-07
15.3 2.31416383093956e-07
15.35 6.43235079750821e-09
15.4 -2.06194518530733e-07
15.45 -4.05506882341266e-07
15.5 -5.90700319967492e-07
15.55 -7.61121391282494e-07
15.6 -9.16264656483424e-07
15.65 -1.05576873151899e-06
15.7 -1.17941145723339e-06
15.75 -1.28710426310897e-06
15.8 -1.37888580856336e-06
15.85 -1.45491498611289e-06
15.9 -1.51546337137609e-06
15.95 -1.56090720488512e-06
16 -1.59171899003094e-06
16.05 -1.60845879022323e-06
16.1 -1.61176530653594e-06
16.15 -1.60234681477398e-06
16.2 -1.58097203807741e-06
16.25 -1.54846102792046e-06
16.3 -1.50567612270882e-06
16.35 -1.45351304917572e-06
16.4 -1.39289222747235e-06
16.45 -1.32475033628717e-06
16.5 -1.25003218955872e-06
16.55 -1.1696829714136e-06
16.6 -1.08464087091013e-06
16.65 -9.95830153043492e-07
16.7 -9.04154697311524e-07
16.75 -8.10492029993841e-07
16.8 -7.15687871198148e-07
16.85 -6.20551212714496e-07
16.9 -5.25849937824354e-07
16.95 -4.32306989469121e-07
17 -3.40597088621203e-07
17.05 -2.51344000346624e-07
17.1 -1.65118340925098e-07
17.15 -8.2435915522349e-08
17.2 -3.75657230831104e-09
17.25 7.05164444014721e-08
17.3 1.40036662423037e-07
17.35 2.04514094554401e-07
17.4 2.63714521553729e-07
17.45 3.17458372883208e-07
17.5 3.65619234622246e-07
17.55 4.08122015403014e-07
17.6 4.44940802358305e-07
17.65 4.76096439902235e-07
17.7 5.01653864696654e-07
17.75 5.21719230400431e-07
17.8 5.36436855766864e-07
17.85 5.45986029359969e-07
17.9 5.50577703618155e-07
17.95 5.50451110220063e-07
18 5.45870327719384e-07
18.05 5.37120831231315e-07
18.1 5.24506052591908e-07
18.15 5.08343977892155e-07
18.2 4.88963807630891e-07
18.25 4.6670270295442e-07
18.3 4.41902639575881e-07
18.35 4.14907389013507e-07
18.4 3.86059644773523e-07
18.45 3.55698309049226e-07
18.5 3.24155953431364e-07
18.55 2.91756465043748e-07
18.6 2.58812887449053e-07
18.65 2.25625463628899e-07
18.7 1.92479886344532e-07
18.75 1.59645759243657e-07
18.8 1.27375270207958e-07
18.85 9.59020766462937e-08
18.9 6.54404007407158e-08
18.95 3.61843310556937e-08
19 8.30732543297492e-09
19.05 -1.80380912778387e-08
19.1 -4.27204423543362e-08
19.15 -6.56292360295701e-08
19.2 -8.6674733839349e-08
19.25 -1.05787561182645e-07
19.3 -1.22918171527004e-07
19.35 -1.38036176298556e-07
19.4 -1.51129552975351e-07
19.45 -1.62203744255701e-07
19.5 -1.71280661403422e-07
19.55 -1.78397604983452e-07
19.6 -1.83606116199283e-07
19.65 -1.86970771933623e-07
19.7 -1.88567936381923e-07
19.75 -1.88484481861694e-07
19.8 -1.86816490986019e-07
19.85 -1.83667951915095e-07
19.9 -1.7914945785268e-07
19.95 -1.7337692134329e-07
20 -1.66470313258865e-07
20.05 -1.58552435648913e-07
20.1 -1.49747736873895e-07
20.15 -1.40181176656171e-07
20.2 -1.29977147874143e-07
20.25 -1.19258461101155e-07
20.3 -1.08145397058817e-07
20.35 -9.67548313219995e-08
20.4 -8.51994347866887e-08
20.45 -7.35869525986973e-08
20.5 -6.20195634470574e-08
20.55 -5.0593320356326e-08
20.6 -3.93976733722285e-08
20.65 -2.85150738296618e-08
20.7 -1.80206592252249e-08
20.75 -7.98201709174746e-09
20.8 1.54097430718643e-09
20.85 1.04962311764045e-08
20.9 1.88394784775784e-08
20.95 2.65341969330691e-08
21 3.35515067495902e-08
21.05 3.98699923915235e-08
21.1 4.54754730062551e-08
21.15 5.03607233239549e-08
21.2 5.45251500225916e-08
21.25 5.79744286673264e-08
21.3 6.07201064024415e-08
21.35 6.27791755958804e-08
21.4 6.41736236135097e-08
21.45 6.49299638348242e-08
21.5 6.50787529166956e-08
21.55 6.46540991698131e-08
21.6 6.3693166736739e-08
21.65 6.22356800541863e-08
21.7 6.03234328485143e-08
21.75 5.79998056558703e-08
21.8 5.53092955802661e-08
21.85 5.22970617075545e-08
21.9 4.90084892841066e-08
21.95 4.54887754493024e-08
22 4.17825389839472e-08
22.05 3.79334562055345e-08
22.1 3.39839248089008e-08
22.15 2.99747571200928e-08
22.2 2.59449039049036e-08
22.25 2.19312095540418e-08
22.3 1.79681991566066e-08
22.35 1.40878976745926e-08
22.4 1.03196811454631e-08
22.45 6.69015956913512e-09
22.5 3.22309088150718e-09
22.55 -6.0674819770149e-11
22.6 -3.14322184916944e-09
22.65 -6.00956755657698e-09
22.7 -8.6476344272996e-09
22.75 -1.10481972428237e-08
22.8 -1.32048070220554e-08
22.85 -1.51136935773654e-08
22.9 -1.67736486133773e-08
22.95 -1.81858913693666e-08
23 -1.93539188588244e-08
23.05 -2.02833427927754e-08
23.1 -2.09817152875504e-08
23.15 -2.14583381398401e-08
23.2 -2.17240716543339e-08
23.25 -2.17911392918141e-08
23.3 -2.16729301066793e-08
23.35 -2.13838008627422e-08
23.4 -2.09388796240497e-08
23.45 -2.03538725147954e-08
23.5 -1.9644875230558e-08
23.55 -1.88281907635134e-08
23.6 -1.7920154678339e-08
23.65 -1.69369691446408e-08
23.7 -1.58945467972338e-08
23.75 -1.48083653587992e-08
23.8 -1.36933338215887e-08
23.85 -1.25636708471368e-08
23.9 -1.14327959065058e-08
23.95 -1.03132335494895e-08
24 -9.21653106040828e-09
24.05 -8.15318963154829e-09
24.1 -7.13260906374313e-09
24.15 -6.16304588778952e-09
24.2 -5.25158469097769e-09
24.25 -4.4041223305486e-09
24.3 -3.62536462083093e-09
24.35 -2.91883499353877e-09
24.4 -2.28689455152059e-09
24.45 -1.7307728653535e-09
24.5 -1.25060879970718e-09
24.55 -8.45500602419558e-10
24.6 -5.13564443716923e-10
24.65 -2.52000555898628e-10
24.7 -5.71660949491241e-11
24.75 7.5346175257563e-11
24.8 1.50624288481645e-10
24.85 1.74349489157802e-10
24.9 1.5270556902266e-10
24.95 9.22860348670855e-11
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 5.95526327419527e-08
-24.9 6.15550805230962e-08
-24.85 6.36248602818269e-08
-24.8 6.57642360441582e-08
-24.75 6.79755479635361e-08
-24.7 7.02612148806091e-08
-24.65 7.26237369690653e-08
-24.6 7.50656984704354e-08
-24.55 7.75897705208564e-08
-24.5 8.01987140728773e-08
-24.45 8.28953829155165e-08
-24.4 8.56827267958634e-08
-24.35 8.85637946456438e-08
-24.3 9.15417379162779e-08
-24.25 9.46198140260782e-08
-24.2 9.78013899233564e-08
-24.15 1.01089945769342e-07
-24.1 1.04489078744935e-07
-24.05 1.08002506985458e-07
-24 1.11634073647716e-07
-23.95 1.15387751113809e-07
-23.9 1.1926764533629e-07
-23.85 1.23278000329439e-07
-23.8 1.2742320281154e-07
-23.75 1.31707787003265e-07
-23.7 1.3613643958739e-07
-23.65 1.40714004835292e-07
-23.6 1.45445489905807e-07
-23.55 1.50336070322277e-07
-23.5 1.5539109563374e-07
-23.45 1.60616095266493e-07
-23.4 1.66016784572397e-07
-23.35 1.71599071080563e-07
-23.3 1.7736906095924e-07
-23.25 1.83333065694987e-07
-23.2 1.89497608996418e-07
-23.15 1.95869433930094e-07
-23.1 2.02455510296348e-07
-23.05 2.09263042253115e-07
-23 2.16299476196116e-07
-22.95 2.23572508903999e-07
-22.9 2.31090095957365e-07
-22.85 2.38860460440868e-07
-22.8 2.46892101937924e-07
-22.75 2.55193805827855e-07
-22.7 2.6377465289565e-07
-22.65 2.72644029264837e-07
-22.6 2.81811636664347e-07
-22.55 2.91287503040593e-07
-22.5 3.01081993526367e-07
-22.45 3.11205821778559e-07
-22.4 3.21670061697096e-07
-22.35 3.32486159537923e-07
-22.3 3.43665946433269e-07
-22.25 3.55221651332893e-07
-22.2 3.67165914380468e-07
-22.15 3.79511800739738e-07
-22.1 3.92272814885551e-07
-22.05 4.05462915375434e-07
-22 4.19096530117824e-07
-21.95 4.33188572153689e-07
-21.9 4.47754455968782e-07
-21.85 4.62810114354383e-07
-21.8 4.7837201583495e-07
-21.75 4.94457182681762e-07
-21.7 5.11083209532245e-07
-21.65 5.28268282635343e-07
-21.6 5.46031199743998e-07
-21.55 5.64391390676477e-07
-21.5 5.83368938569042e-07
-21.45 6.02984601843218e-07
-21.4 6.23259836911673e-07
-21.35 6.44216821647532e-07
-21.3 6.6587847964284e-07
-21.25 6.88268505282633e-07
-21.2 7.11411389662118e-07
-21.15 7.35332447375243e-07
-21.1 7.60057844204002e-07
-21.05 7.85614625738727e-07
-21 8.1203074696069e-07
-20.95 8.3933510281934e-07
-20.9 8.67557559837668e-07
-20.85 8.96728988780192e-07
-20.8 9.26881298419377e-07
-20.75 9.5804747043732e-07
-20.7 9.90261595500961e-07
-20.65 1.02355891055022e-06
-20.6 1.05797583733984e-06
-20.55 1.09355002227714e-06
-20.5 1.13032037759913e-06
-20.45 1.16832712393418e-06
-20.4 1.2076118342946e-06
-20.35 1.24821747954848e-06
-20.3 1.29018847542022e-06
-20.25 1.33357073107141e-06
-20.2 1.37841169931507e-06
-20.15 1.42476042851814e-06
-20.1 1.47266761624901e-06
-20.05 1.52218566472881e-06
-20 1.573368738147e-06
-19.95 1.62627282190393e-06
-19.9 1.68095578384534e-06
-19.85 1.73747743755543e-06
-19.8 1.79589960777808e-06
-19.75 1.85628619803741e-06
-19.7 1.91870326053189e-06
-19.65 1.98321906837828e-06
-19.6 2.0499041902844e-06
-19.55 2.11883156773241e-06
-19.5 2.19007659475706e-06
-19.45 2.2637172004059e-06
-19.4 2.33983393397196e-06
-19.35 2.41851005309173e-06
-19.3 2.49983161480503e-06
-19.25 2.58388756967616e-06
-19.2 2.67076985907934e-06
-19.15 2.76057351575468e-06
-19.1 2.85339676774477e-06
-19.05 2.94934114582536e-06
-19 3.04851159454762e-06
-18.95 3.15101658701348e-06
-18.9 3.25696824350933e-06
-18.85 3.36648245412789e-06
-18.8 3.47967900551231e-06
-18.75 3.59668171186084e-06
-18.7 3.71761855033559e-06
-18.65 3.84262180102309e-06
-18.6 3.97182819159974e-06
-18.55 4.10537904686037e-06
-18.5 4.24342044327313e-06
-18.45 4.38610336872974e-06
-18.4 4.53358388766578e-06
-18.35 4.68602331173117e-06
-18.3 4.84358837619784e-06
-18.25 5.00645142229677e-06
-18.2 5.17479058568411e-06
-18.15 5.34878999124214e-06
-18.1 5.528639954428e-06
-18.05 5.71453718938996e-06
-18 5.90668502407897e-06
-17.95 6.1052936225902e-06
-17.9 6.31058021497768e-06
-17.85 6.52276933479291e-06
-17.8 6.74209306460726e-06
-17.75 6.96879128978584e-06
-17.7 7.20311196079063e-06
-17.65 7.44531136429885e-06
-17.6 7.69565440343308e-06
-17.55 7.95441488740898e-06
-17.5 8.22187583091687e-06
-17.45 8.49832976356433e-06
-17.4 8.78407904971753e-06
-17.35 9.07943621909065e-06
-17.3 9.38472430844425e-06
-17.25 9.70027721476566e-06
-17.2 1.00264400603169e-05
-17.15 1.03635695699491e-05
-17.1 1.07120344610942e-05
-17.05 1.1072215846861e-05
-17 1.14445076526743e-05
-16.95 1.18293170469126e-05
-16.9 1.22270648860135e-05
-16.85 1.26381861745339e-05
-16.8 1.30631305406649e-05
-16.75 1.35023627277218e-05
-16.7 1.39563631021454e-05
-16.65 1.44256281785667e-05
-16.6 1.49106711625104e-05
-16.55 1.54120225113277e-05
-16.5 1.59302305139687e-05
-16.45 1.64658618902296e-05
-16.4 1.70195024101258e-05
-16.35 1.75917575340657e-05
-16.3 1.81832530745259e-05
-16.25 1.87946358799441e-05
-16.2 1.94265745415809e-05
-16.15 2.00797601241146e-05
-16.1 2.07549069207694e-05
-16.05 2.14527532337981e-05
-16 2.21740621811675e-05
-15.95 2.29196225303288e-05
-15.9 2.36902495599766e-05
-15.85 2.44867859507379e-05
-15.8 2.53101027057583e-05
-15.75 2.6161100102189e-05
-15.7 2.70407086746083e-05
-15.65 2.79498902314487e-05
-15.6 2.88896389055341e-05
-15.55 2.98609822398703e-05
-15.5 3.0864982309869e-05
-15.45 3.19027368832252e-05
-15.4 3.29753806187078e-05
-15.35 3.40840863051679e-05
-15.3 3.52300661421088e-05
-15.25 3.64145730632087e-05
-15.2 3.76389021042344e-05
-15.15 3.89043918168296e-05
-15.1 4.02124257297133e-05
-15.05 4.15644338588714e-05
-15 4.29618942683825e-05
-14.95 4.44063346835686e-05
-14.9 4.58993341582184e-05
-14.85 4.74425247976929e-05
-14.8 4.9037593539777e-05
-14.75 5.06862839952079e-05
-14.7 5.23903983498709e-05
-14.65 5.41517993307234e-05
-14.6 5.59724122375722e-05
-14.55 5.78542270429023e-05
-14.5 5.97993005620265e-05
-14.45 6.18097586959016e-05
-14.4 6.38877987490329e-05
-14.35 6.60356918249708e-05
-14.3 6.82557853019834e-05
-14.25 7.05505053915758e-05
-14.2 7.29223597826166e-05
-14.15 7.53739403739185e-05
-14.1 7.7907926098217e-05
-14.05 8.05270858405898e-05
-14 8.32342814544533e-05
-13.95 8.60324708783825e-05
-13.9 8.89247113571018e-05
-13.85 9.19141627701096e-05
-13.8 9.50040910715058e-05
-13.75 9.81978718447151e-05
-13.7 0.000101498993975917
-13.65 0.000104911063450116
-13.6 0.000108437807273917
-13.55 0.000112083077529202
-13.5 0.000115850855562044
-13.45 0.000119745256311324
-13.4 0.000123770532781687
-13.35 0.000127931080665582
-13.3 0.000132231443119341
-13.25 0.000136676315698349
-13.2 0.00014127055145658
-13.15 0.000146019166215903
-13.1 0.00015092734401075
-13.05 0.000156000442713929
-13 0.000161243999849525
-12.95 0.000166663738599059
-12.9 0.000172265574007229
-12.85 0.000178055619393806
-12.8 0.000184040192978424
-12.75 0.000190225824725252
-12.7 0.000196619263414744
-12.65 0.000203227483949886
-12.6 0.000210057694904604
-12.55 0.000217117346322241
-12.5 0.000224414137772245
-12.45 0.000231956026673495
-12.4 0.000239751236892914
-12.35 0.00024780826762834
-12.3 0.000256135902584859
-12.25 0.000264743219454128
-12.2 0.000273639599706488
-12.15 0.00028283473870598
-12.1 0.000292338656158688
-12.05 0.000302161706905158
-12 0.000312314592067972
-11.95 0.000322808370565875
-11.9 0.000333654471006238
-11.85 0.000344864703967963
-11.8 0.000356451274687324
-11.75 0.000368426796159595
-11.7 0.000380804302669732
-11.65 0.00039359726376573
-11.6 0.000406819598688729
-11.55 0.000420485691274317
-11.5 0.000434610405339921
-11.45 0.000449209100573628
-11.4 0.000464297648940199
-11.35 0.0004798924516205
-11.3 0.000496010456501068
-11.25 0.000512669176230965
-11.2 0.000529886706863599
-11.15 0.000547681747101663
-11.1 0.000566073618163868
-11.05 0.000585082284292663
-11 0.000604728373922637
-10.95 0.000625033201529895
-10.9 0.000646018790183185
-10.85 0.000667707894818147
-10.8 0.000690124026256627
-10.75 0.000713291475993539
-10.7 0.000737235341774402
-10.65 0.000761981553987199
-10.6 0.000787556902892876
-10.55 0.000813989066719364
-10.5 0.000841306640644625
-10.45 0.000869539166694879
-10.4 0.000898717164584726
-10.35 0.000928872163526588
-10.3 0.000960036735037473
-10.25 0.000992244526771694
-10.2 0.00102553029740888
-10.15 0.00105992995262713
-10.1 0.00109548058219196
-10.05 0.00113222049819213
-10 0.00117018927445425
-9.95 0.00120942778716853
-9.9 0.00124997825675878
-9.85 0.00129188429103018
-9.8 0.00133519092962922
-9.75 0.00137994468985039
-9.7 0.00142619361382515
-9.65 0.00147398731712889
-9.6 0.00152337703884234
-9.55 0.0015744156931042
-9.5 0.0016271579221923
-9.45 0.00168166015117093
-9.4 0.00173798064414243
-9.35 0.00179617956214123
-9.3 0.00185631902270915
-9.25 0.00191846316119053
-9.2 0.00198267819378635
-9.15 0.00204903248240607
-9.1 0.00211759660135644
-9.05 0.002188443405906
-9 0.00226164810276395
-8.95 0.00233728832251196
-8.9 0.00241544419402665
-8.85 0.00249619842093044
-8.8 0.00257963636010743
-8.75 0.00266584610232035
-8.7 0.00275491855496363
-8.65 0.00284694752698645
-8.6 0.00294202981601843
-8.55 0.00304026529772893
-8.5 0.00314175701744959
-8.45 0.00324661128408705
-8.4 0.0033549377663516
-8.35 0.00346684959132407
-8.3 0.0035824634453812
-8.25 0.00370189967749639
-8.2 0.00382528240492915
-8.15 0.0039527396213134
-8.1 0.00408440330714998
-8.05 0.00422040954270474
-8 0.00436089862330816
-7.95 0.00450601517704745
-7.9 0.00465590828483587
-7.85 0.00481073160283758
-7.8 0.00497064348721952
-7.75 0.005135807121194
-7.7 0.00530639064430734
-7.65 0.00548256728392138
-7.6 0.00566451548882461
-7.55 0.00585241906489931
-7.5 0.00604646731276026
-7.45 0.00624685516726764
-7.4 0.00645378333880487
-7.35 0.00666745845619706
-7.3 0.00688809321113142
-7.25 0.00711590650392486
-7.2 0.00735112359046627
-7.15 0.00759397623014334
-7.1 0.00784470283454345
-7.05 0.00810354861669747
-7 0.00837076574061298
-6.95 0.00864661347081892
-6.9 0.00893135832161955
-6.85 0.00922527420572699
-6.8 0.00952864258191422
-6.75 0.00984175260129935
-6.7 0.0101649012518394
-6.65 0.0104983935005788
-6.6 0.0108425424331598
-6.55 0.0111976693900654
-6.5 0.0115641040990248
-6.45 0.0119421848029671
-6.4 0.0123322583828661
-6.35 0.0127346804747719
-6.3 0.0131498155802729
-6.25 0.0135780371695826
-6.2 0.0140197277763894
-6.15 0.0144752790835513
-6.1 0.014945091998656
-6.05 0.0154295767184074
-6 0.0159291527807311
-5.95 0.0164442491034265
-5.9 0.0169753040081219
-5.85 0.0175227652282149
-5.8 0.0180870898994073
-5.75 0.018668744531364
-5.7 0.0192682049589455
-5.65 0.0198859562713812
-5.6 0.020522492717666
-5.55 0.0211783175863765
-5.5 0.0218539430580131
-5.45 0.0225498900278871
-5.4 0.0232666878974793
-5.35 0.0240048743321042
-5.3 0.0247649949826248
-5.25 0.0255476031688679
-5.2 0.0263532595222996
-5.15 0.0271825315854313
-5.1 0.0280359933653371
-5.05 0.0289142248385783
-5 0.0298178114047477
-4.95 0.0307473432857699
-4.9 0.0317034148680184
-4.85 0.0326866239842476
-4.8 0.0336975711322742
-4.75 0.0347368586272986
-4.7 0.0358050896847101
-4.65 0.0369028674301982
-4.6 0.0380307938339724
-4.55 0.0391894685658983
-4.5 0.0403794877683692
-4.45 0.041601442743775
-4.4 0.0428559185534819
-4.35 0.0441434925253202
-4.3 0.0454647326666833
-4.25 0.0468201959804705
-4.2 0.0482104266812779
-4.15 0.0496359543094287
-4.1 0.051097291740678
-4.05 0.0525949330896873
-4 0.0541293515056825
-3.95 0.0557009968590634
-3.9 0.0573102933181312
-3.85 0.0589576368155563
-3.8 0.0606433924047072
-3.75 0.0623678915065202
-3.7 0.0641314290482018
-3.65 0.0659342604957259
-3.6 0.0677765987828219
-3.55 0.0696586111399412
-3.5 0.0715804158275439
-3.45 0.0735420787789707
-3.4 0.0755436101591411
-3.35 0.0775849608463715
-3.3 0.0796660188457041
-3.25 0.0817866056433112
-3.2 0.0839464725127561
-3.15 0.0861452967851673
-3.1 0.0883826780967073
-3.05 0.0906581346280773
-3 0.0929710993521988
-2.95 0.0953209163076393
-2.9 0.0977068369167819
-2.85 0.100128016369196
-2.8 0.102583510092091
-2.75 0.105072270331156
-2.7 0.107593142866476
-2.65 0.110144863889521
-2.6 0.112726057068467
-2.55 0.115335230830284
-2.5 0.117970775889041
-2.45 0.120630963050816
-2.4 0.123313941326347
-2.35 0.126017736383145
-2.3 0.128740249369129
-2.25 0.131479256140029
-2.2 0.134232406922655
-2.15 0.136997226445749
-2.1 0.139771114569463
-2.05 0.142551347443478
-2 0.145335079222443
-1.95 0.148119344365687
-1.9 0.150901060546114
-1.85 0.153677032190676
-1.8 0.156443954672031
-1.75 0.159198419167676
-1.7 0.161936918199281
-1.65 0.164655851860864
-1.6 0.167351534740105
-1.55 0.170020203532324
-1.5 0.172658025341588
-1.45 0.175261106658041
-1.4 0.177825502994946
-1.35 0.180347229163065
-1.3 0.182822270154037
-1.25 0.185246592598308
-1.2 0.187616156757032
-1.15 0.189926929001255
-1.1 0.192174894725692
-1.05 0.194356071638591
-1 0.196466523363587
-0.949999999999999 0.198502373284235
-0.899999999999999 0.200459818557086
-0.849999999999998 0.202335144214855
-0.799999999999997 0.204124737277459
-0.75 0.205825100785627
-0.699999999999999 0.207432867669361
-0.649999999999999 0.208944814361899
-0.599999999999998 0.210357874069031
-0.549999999999997 0.211669149603665
-0.5 0.212875925696477
-0.449999999999999 0.213975680695336
-0.399999999999999 0.214966097568965
-0.349999999999998 0.215845074133971
-0.299999999999997 0.216610732428957
-0.25 0.21726142716483
-0.199999999999999 0.217795753186686
-0.149999999999999 0.21821255188959
-0.0999999999999979 0.218510916538255
-0.0499999999999972 0.218690196448862
0 0.21875
0.0500000000000007 0.218690196448862
0.100000000000001 0.218510916538255
0.150000000000002 0.21821255188959
0.200000000000003 0.217795753186686
0.25 0.21726142716483
0.300000000000001 0.216610732428957
0.350000000000001 0.215845074133971
0.400000000000002 0.214966097568965
0.450000000000003 0.213975680695336
0.5 0.212875925696477
0.550000000000001 0.211669149603665
0.600000000000001 0.210357874069031
0.650000000000002 0.208944814361899
0.700000000000003 0.207432867669361
0.75 0.205825100785627
0.800000000000001 0.204124737277458
0.850000000000001 0.202335144214855
0.900000000000002 0.200459818557086
0.950000000000003 0.198502373284235
1 0.196466523363587
1.05 0.194356071638591
1.1 0.192174894725692
1.15 0.189926929001255
1.2 0.187616156757032
1.25 0.185246592598308
1.3 0.182822270154037
1.35 0.180347229163065
1.4 0.177825502994946
1.45 0.175261106658041
1.5 0.172658025341588
1.55 0.170020203532324
1.6 0.167351534740105
1.65 0.164655851860864
1.7 0.161936918199281
1.75 0.159198419167676
1.8 0.156443954672031
1.85 0.153677032190676
1.9 0.150901060546113
1.95 0.148119344365687
2 0.145335079222443
2.05 0.142551347443478
2.1 0.139771114569463
2.15 0.136997226445749
2.2 0.134232406922655
2.25 0.131479256140029
2.3 0.128740249369129
2.35 0.126017736383145
2.4 0.123313941326347
2.45 0.120630963050816
2.5 0.117970775889041
2.55 0.115335230830284
2.6 0.112726057068467
2.65 0.110144863889521
2.7 0.107593142866476
2.75 0.105072270331156
2.8 0.10258351009209
2.85 0.100128016369196
2.9 0.0977068369167817
2.95 0.0953209163076391
3 0.0929710993521988
3.05 0.0906581346280771
3.1 0.0883826780967071
3.15 0.0861452967851671
3.2 0.083946472512756
3.25 0.0817866056433112
3.3 0.079666018845704
3.35 0.0775849608463713
3.4 0.075543610159141
3.45 0.0735420787789705
3.5 0.0715804158275439
3.55 0.0696586111399411
3.6 0.0677765987828218
3.65 0.0659342604957257
3.7 0.0641314290482017
3.75 0.0623678915065202
3.8 0.0606433924047071
3.85 0.0589576368155562
3.9 0.0573102933181311
3.95 0.0557009968590632
4 0.0541293515056825
4.05 0.0525949330896872
4.1 0.0510972917406779
4.15 0.0496359543094286
4.2 0.0482104266812778
4.25 0.0468201959804705
4.3 0.0454647326666832
4.35 0.0441434925253202
4.4 0.0428559185534818
4.45 0.041601442743775
4.5 0.0403794877683692
4.55 0.0391894685658983
4.6 0.0380307938339723
4.65 0.0369028674301981
4.7 0.0358050896847101
4.75 0.0347368586272986
4.8 0.0336975711322741
4.85 0.0326866239842475
4.9 0.0317034148680184
4.95 0.0307473432857698
5 0.0298178114047477
5.05 0.0289142248385782
5.1 0.0280359933653371
5.15 0.0271825315854312
5.2 0.0263532595222996
5.25 0.0255476031688679
5.3 0.0247649949826248
5.35 0.0240048743321041
5.4 0.0232666878974792
5.45 0.0225498900278871
5.5 0.0218539430580131
5.55 0.0211783175863765
5.6 0.020522492717666
5.65 0.0198859562713811
5.7 0.0192682049589454
5.75 0.018668744531364
5.8 0.0180870898994072
5.85 0.0175227652282148
5.9 0.0169753040081219
5.95 0.0164442491034265
6 0.0159291527807311
6.05 0.0154295767184074
6.1 0.014945091998656
6.15 0.0144752790835513
6.2 0.0140197277763894
6.25 0.0135780371695826
6.3 0.0131498155802729
6.35 0.0127346804747719
6.4 0.0123322583828661
6.45 0.011942184802967
6.5 0.0115641040990248
6.55 0.0111976693900654
6.6 0.0108425424331598
6.65 0.0104983935005788
6.7 0.0101649012518394
6.75 0.00984175260129935
6.8 0.00952864258191422
6.85 0.00922527420572697
6.9 0.00893135832161953
6.95 0.0086466134708189
7 0.00837076574061298
7.05 0.00810354861669746
7.1 0.00784470283454343
7.15 0.00759397623014334
7.2 0.00735112359046625
7.25 0.00711590650392486
7.3 0.0068880932111314
7.35 0.00666745845619704
7.4 0.00645378333880487
7.45 0.00624685516726762
7.5 0.00604646731276026
7.55 0.0058524190648993
7.6 0.00566451548882459
7.65 0.00548256728392138
7.7 0.00530639064430733
7.75 0.005135807121194
7.8 0.00497064348721951
7.85 0.00481073160283757
7.9 0.00465590828483587
7.95 0.00450601517704745
8 0.00436089862330816
8.05 0.00422040954270473
8.1 0.00408440330714998
8.15 0.0039527396213134
8.2 0.00382528240492914
8.25 0.00370189967749639
8.3 0.0035824634453812
8.35 0.00346684959132406
8.4 0.0033549377663516
8.45 0.00324661128408705
8.5 0.00314175701744959
8.55 0.00304026529772893
8.6 0.00294202981601842
8.65 0.00284694752698645
8.7 0.00275491855496363
8.75 0.00266584610232035
8.8 0.00257963636010742
8.85 0.00249619842093044
8.9 0.00241544419402665
8.95 0.00233728832251195
9 0.00226164810276395
9.05 0.00218844340590599
9.1 0.00211759660135644
9.15 0.00204903248240607
9.2 0.00198267819378635
9.25 0.00191846316119053
9.3 0.00185631902270914
9.35 0.00179617956214123
9.4 0.00173798064414243
9.45 0.00168166015117093
9.5 0.0016271579221923
9.55 0.0015744156931042
9.6 0.00152337703884234
9.65 0.00147398731712889
9.7 0.00142619361382515
9.75 0.00137994468985039
9.8 0.00133519092962922
9.85 0.00129188429103018
9.9 0.00124997825675878
9.95 0.00120942778716853
10 0.00117018927445425
10.05 0.00113222049819212
10.1 0.00109548058219195
10.15 0.00105992995262713
10.2 0.00102553029740888
10.25 0.000992244526771694
10.3 0.000960036735037469
10.35 0.000928872163526587
10.4 0.000898717164584726
10.45 0.000869539166694877
10.5 0.000841306640644625
10.55 0.000813989066719361
10.6 0.000787556902892875
10.65 0.000761981553987199
10.7 0.0007372353417744
10.75 0.000713291475993539
10.8 0.000690124026256624
10.85 0.000667707894818146
10.9 0.000646018790183185
10.95 0.000625033201529894
11 0.000604728373922637
11.05 0.000585082284292661
11.1 0.000566073618163868
11.15 0.000547681747101663
11.2 0.000529886706863597
11.25 0.000512669176230965
11.3 0.000496010456501066
11.35 0.0004798924516205
11.4 0.000464297648940199
11.45 0.000449209100573627
11.5 0.000434610405339921
11.55 0.000420485691274316
11.6 0.000406819598688728
11.65 0.00039359726376573
11.7 0.000380804302669731
11.75 0.000368426796159595
11.8 0.000356451274687323
11.85 0.000344864703967963
11.9 0.000333654471006238
11.95 0.000322808370565874
12 0.000312314592067972
12.05 0.000302161706905157
12.1 0.000292338656158687
12.15 0.00028283473870598
12.2 0.000273639599706488
12.25 0.000264743219454128
12.3 0.000256135902584858
12.35 0.00024780826762834
12.4 0.000239751236892914
12.45 0.000231956026673495
12.5 0.000224414137772245
12.55 0.00021711734632224
12.6 0.000210057694904604
12.65 0.000203227483949886
12.7 0.000196619263414744
12.75 0.000190225824725252
12.8 0.000184040192978423
12.85 0.000178055619393806
12.9 0.000172265574007229
12.95 0.000166663738599058
13 0.000161243999849525
13.05 0.000156000442713928
13.1 0.00015092734401075
13.15 0.000146019166215903
13.2 0.000141270551456579
13.25 0.000136676315698349
13.3 0.000132231443119341
13.35 0.000127931080665582
13.4 0.000123770532781686
13.45 0.000119745256311324
13.5 0.000115850855562044
13.55 0.000112083077529202
13.6 0.000108437807273917
13.65 0.000104911063450116
13.7 0.000101498993975917
13.75 9.81978718447151e-05
13.8 9.50040910715054e-05
13.85 9.19141627701096e-05
13.9 8.89247113571015e-05
13.95 8.60324708783824e-05
14 8.32342814544533e-05
14.05 8.05270858405895e-05
14.1 7.79079260982168e-05
14.15 7.53739403739181e-05
14.2 7.29223597826165e-05
14.25 7.05505053915758e-05
14.3 6.82557853019832e-05
14.35 6.60356918249707e-05
14.4 6.38877987490325e-05
14.45 6.18097586959013e-05
14.5 5.97993005620265e-05
14.55 5.78542270429021e-05
14.6 5.59724122375722e-05
14.65 5.41517993307232e-05
14.7 5.23903983498708e-05
14.75 5.06862839952079e-05
14.8 4.90375935397768e-05
14.85 4.74425247976928e-05
14.9 4.58993341582182e-05
14.95 4.44063346835685e-05
15 4.29618942683825e-05
15.05 4.15644338588712e-05
15.1 4.02124257297132e-05
15.15 3.89043918168295e-05
15.2 3.76389021042342e-05
15.25 3.64145730632087e-05
15.3 3.52300661421087e-05
15.35 3.40840863051679e-05
15.4 3.29753806187077e-05
15.45 3.19027368832251e-05
15.5 3.0864982309869e-05
15.55 2.98609822398702e-05
15.6 2.8889638905534e-05
15.65 2.79498902314485e-05
15.7 2.70407086746082e-05
15.75 2.6161100102189e-05
15.8 2.53101027057582e-05
15.85 2.44867859507378e-05
15.9 2.36902495599766e-05
15.95 2.29196225303288e-05
16 2.21740621811675e-05
16.05 2.1452753233798e-05
16.1 2.07549069207694e-05
16.15 2.00797601241145e-05
16.2 1.94265745415809e-05
16.25 1.87946358799441e-05
16.3 1.81832530745258e-05
16.35 1.75917575340657e-05
16.4 1.70195024101257e-05
16.45 1.64658618902296e-05
16.5 1.59302305139687e-05
16.55 1.54120225113277e-05
16.6 1.49106711625104e-05
16.65 1.44256281785666e-05
16.7 1.39563631021453e-05
16.75 1.35023627277218e-05
16.8 1.30631305406648e-05
16.85 1.26381861745339e-05
16.9 1.22270648860135e-05
16.95 1.18293170469125e-05
17 1.14445076526743e-05
17.05 1.1072215846861e-05
17.1 1.07120344610942e-05
17.15 1.0363569569949e-05
17.2 1.00264400603169e-05
17.25 9.70027721476566e-06
17.3 9.38472430844424e-06
17.35 9.07943621909065e-06
17.4 8.7840790497175e-06
17.45 8.4983297635643e-06
17.5 8.22187583091687e-06
17.55 7.95441488740897e-06
17.6 7.69565440343308e-06
17.65 7.44531136429881e-06
17.7 7.20311196079061e-06
17.75 6.96879128978584e-06
17.8 6.74209306460723e-06
17.85 6.52276933479291e-06
17.9 6.31058021497765e-06
17.95 6.10529362259019e-06
18 5.90668502407897e-06
18.05 5.71453718938995e-06
18.1 5.528639954428e-06
18.15 5.34878999124212e-06
18.2 5.17479058568409e-06
18.25 5.00645142229677e-06
18.3 4.84358837619784e-06
18.35 4.68602331173117e-06
18.4 4.53358388766575e-06
18.45 4.38610336872973e-06
18.5 4.24342044327313e-06
18.55 4.10537904686037e-06
18.6 3.97182819159974e-06
18.65 3.84262180102307e-06
18.7 3.71761855033559e-06
18.75 3.59668171186084e-06
18.8 3.4796790055123e-06
18.85 3.36648245412789e-06
18.9 3.25696824350931e-06
18.95 3.15101658701347e-06
19 3.04851159454762e-06
19.05 2.94934114582535e-06
19.1 2.85339676774477e-06
19.15 2.76057351575467e-06
19.2 2.67076985907933e-06
19.25 2.58388756967616e-06
19.3 2.49983161480503e-06
19.35 2.41851005309173e-06
19.4 2.33983393397195e-06
19.45 2.2637172004059e-06
19.5 2.19007659475706e-06
19.55 2.11883156773241e-06
19.6 2.0499041902844e-06
19.65 1.98321906837828e-06
19.7 1.91870326053189e-06
19.75 1.85628619803741e-06
19.8 1.79589960777808e-06
19.85 1.73747743755543e-06
19.9 1.68095578384533e-06
19.95 1.62627282190393e-06
20 1.573368738147e-06
20.05 1.52218566472881e-06
20.1 1.47266761624901e-06
20.15 1.42476042851813e-06
20.2 1.37841169931507e-06
20.25 1.33357073107141e-06
20.3 1.29018847542022e-06
20.35 1.24821747954848e-06
20.4 1.2076118342946e-06
20.45 1.16832712393417e-06
20.5 1.13032037759913e-06
20.55 1.09355002227714e-06
20.6 1.05797583733984e-06
20.65 1.02355891055021e-06
20.7 9.90261595500959e-07
20.75 9.5804747043732e-07
20.8 9.26881298419376e-07
20.85 8.96728988780192e-07
20.9 8.67557559837663e-07
20.95 8.39335102819339e-07
21 8.1203074696069e-07
21.05 7.85614625738726e-07
21.1 7.60057844204002e-07
21.15 7.3533244737524e-07
21.2 7.11411389662115e-07
21.25 6.88268505282633e-07
21.3 6.65878479642838e-07
21.35 6.44216821647532e-07
21.4 6.23259836911669e-07
21.45 6.02984601843217e-07
21.5 5.83368938569042e-07
21.55 5.64391390676476e-07
21.6 5.46031199743998e-07
21.65 5.2826828263534e-07
21.7 5.11083209532243e-07
21.75 4.94457182681762e-07
21.8 4.78372015834949e-07
21.85 4.62810114354383e-07
21.9 4.47754455968781e-07
21.95 4.33188572153688e-07
22 4.19096530117824e-07
22.05 4.05462915375433e-07
22.1 3.92272814885551e-07
22.15 3.79511800739736e-07
22.2 3.67165914380468e-07
22.25 3.55221651332893e-07
22.3 3.43665946433269e-07
22.35 3.32486159537923e-07
22.4 3.21670061697094e-07
22.45 3.11205821778558e-07
22.5 3.01081993526367e-07
22.55 2.91287503040593e-07
22.6 2.81811636664347e-07
22.65 2.72644029264836e-07
22.7 2.6377465289565e-07
22.75 2.55193805827855e-07
22.8 2.46892101937923e-07
22.85 2.38860460440868e-07
22.9 2.31090095957364e-07
22.95 2.23572508903998e-07
23 2.16299476196116e-07
23.05 2.09263042253115e-07
23.1 2.02455510296348e-07
23.15 1.95869433930094e-07
23.2 1.89497608996418e-07
23.25 1.83333065694987e-07
23.3 1.7736906095924e-07
23.35 1.71599071080563e-07
23.4 1.66016784572396e-07
23.45 1.60616095266492e-07
23.5 1.5539109563374e-07
23.55 1.50336070322276e-07
23.6 1.45445489905807e-07
23.65 1.40714004835291e-07
23.7 1.3613643958739e-07
23.75 1.31707787003265e-07
23.8 1.2742320281154e-07
23.85 1.23278000329439e-07
23.9 1.1926764533629e-07
23.95 1.15387751113808e-07
24 1.11634073647716e-07
24.05 1.08002506985457e-07
24.1 1.04489078744935e-07
24.15 1.01089945769342e-07
24.2 9.78013899233561e-08
24.25 9.46198140260782e-08
24.3 9.15417379162779e-08
24.35 8.85637946456438e-08
24.4 8.56827267958631e-08
24.45 8.28953829155162e-08
24.5 8.01987140728773e-08
24.55 7.75897705208562e-08
24.6 7.50656984704354e-08
24.65 7.26237369690648e-08
24.7 7.02612148806091e-08
24.75 6.79755479635361e-08
24.8 6.5764236044158e-08
24.85 6.36248602818269e-08
24.9 6.15550805230958e-08
24.95 5.95526327419527e-08
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/thetadex-Ex2-cas1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-50, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta\)},
ymin=-1.52061276860382, ymax=1.52061276860373,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-49.95 -1.34565157979153
-49.9 -1.34565157428768
-49.85 -1.34565156489072
-49.8 -1.34565155142398
-49.75 -1.34565153372482
-49.7 -1.34565151164449
-49.65 -1.34565148504788
-49.6 -1.34565145381334
-49.55 -1.34565141783246
-49.5 -1.34565137700974
-49.45 -1.34565133126238
-49.4 -1.34565128051998
-49.35 -1.3456512247242
-49.3 -1.34565116382848
-49.25 -1.34565109779769
-49.2 -1.34565102660779
-49.15 -1.34565095024549
-49.1 -1.34565086870788
-49.05 -1.34565078200207
-49 -1.34565069014482
-48.95 -1.34565059316215
-48.9 -1.34565049108899
-48.85 -1.34565038396875
-48.8 -1.34565027185298
-48.75 -1.34565015480097
-48.7 -1.34565003287936
-48.65 -1.34564990616176
-48.6 -1.34564977472836
-48.55 -1.34564963866559
-48.5 -1.34564949806567
-48.45 -1.34564935302634
-48.4 -1.3456492036504
-48.35 -1.34564905004541
-48.3 -1.34564889232333
-48.25 -1.34564873060015
-48.2 -1.34564856499558
-48.15 -1.3456483956327
-48.1 -1.34564822263766
-48.05 -1.34564804613935
-48 -1.34564786626911
-47.95 -1.34564768316043
-47.9 -1.34564749694867
-47.85 -1.34564730777081
-47.8 -1.34564711576515
-47.75 -1.34564692107107
-47.7 -1.34564672382883
-47.65 -1.34564652417929
-47.6 -1.34564632226371
-47.55 -1.34564611822357
-47.5 -1.34564591220035
-47.45 -1.34564570433533
-47.4 -1.34564549476948
-47.35 -1.34564528364323
-47.3 -1.34564507109635
-47.25 -1.34564485726783
-47.2 -1.34564464229573
-47.15 -1.34564442631706
-47.1 -1.34564420946769
-47.05 -1.34564399188224
-47 -1.34564377369401
-46.95 -1.34564355503488
-46.9 -1.34564333603527
-46.85 -1.34564311682407
-46.8 -1.34564289752859
-46.75 -1.34564267827453
-46.7 -1.34564245918594
-46.65 -1.34564224038521
-46.6 -1.34564202199302
-46.55 -1.34564180412841
-46.5 -1.34564158690868
-46.45 -1.34564137044948
-46.4 -1.34564115486478
-46.35 -1.34564094026691
-46.3 -1.34564072676656
-46.25 -1.34564051447284
-46.2 -1.34564030349331
-46.15 -1.34564009393399
-46.1 -1.34563988589945
-46.05 -1.34563967949283
-46 -1.3456394748159
-45.95 -1.34563927196912
-45.9 -1.34563907105168
-45.85 -1.34563887216159
-45.8 -1.34563867539573
-45.75 -1.34563848084991
-45.7 -1.34563828861894
-45.65 -1.3456380987967
-45.6 -1.34563791147621
-45.55 -1.3456377267497
-45.5 -1.34563754470868
-45.45 -1.34563736544402
-45.4 -1.345637189046
-45.35 -1.34563701560439
-45.3 -1.34563684520852
-45.25 -1.34563667794737
-45.2 -1.34563651390958
-45.15 -1.34563635318359
-45.1 -1.34563619585765
-45.05 -1.34563604201989
-45 -1.34563589175841
-44.95 -1.34563574516131
-44.9 -1.34563560231676
-44.85 -1.34563546331305
-44.8 -1.34563532823864
-44.75 -1.34563519718223
-44.7 -1.34563507023275
-44.65 -1.34563494747948
-44.6 -1.34563482901203
-44.55 -1.34563471492041
-44.5 -1.34563460529503
-44.45 -1.34563450022678
-44.4 -1.34563439980701
-44.35 -1.3456343041276
-44.3 -1.34563421328093
-44.25 -1.34563412735993
-44.2 -1.3456340464581
-44.15 -1.34563397066949
-44.1 -1.34563390008872
-44.05 -1.34563383481101
-44 -1.34563377493213
-43.95 -1.34563372054844
-43.9 -1.34563367175687
-43.85 -1.34563362865488
-43.8 -1.3456335913405
-43.75 -1.34563355991227
-43.7 -1.34563353446923
-43.65 -1.34563351511091
-43.6 -1.34563350193728
-43.55 -1.34563349504875
-43.5 -1.3456334945461
-43.45 -1.34563350053048
-43.4 -1.34563351310333
-43.35 -1.34563353236639
-43.3 -1.3456335584216
-43.25 -1.3456335913711
-43.2 -1.34563363131713
-43.15 -1.34563367836204
-43.1 -1.34563373260816
-43.05 -1.34563379415781
-43 -1.3456338631132
-42.95 -1.34563393957638
-42.9 -1.34563402364916
-42.85 -1.34563411543308
-42.8 -1.3456342150293
-42.75 -1.34563432253854
-42.7 -1.34563443806103
-42.65 -1.34563456169642
-42.6 -1.3456346935437
-42.55 -1.3456348337011
-42.5 -1.34563498226608
-42.45 -1.34563513933518
-42.4 -1.34563530500397
-42.35 -1.34563547936696
-42.3 -1.34563566251753
-42.25 -1.3456358545478
-42.2 -1.34563605554861
-42.15 -1.34563626560939
-42.1 -1.34563648481807
-42.05 -1.34563671326102
-42 -1.34563695102292
-41.95 -1.34563719818671
-41.9 -1.34563745483349
-41.85 -1.34563772104239
-41.8 -1.34563799689053
-41.75 -1.34563828245292
-41.7 -1.34563857780232
-41.65 -1.34563888300923
-41.6 -1.3456391981417
-41.55 -1.34563952326532
-41.5 -1.34563985844308
-41.45 -1.3456402037353
-41.4 -1.34564055919953
-41.35 -1.34564092489044
-41.3 -1.34564130085975
-41.25 -1.34564168715615
-41.2 -1.34564208382516
-41.15 -1.34564249090907
-41.1 -1.34564290844685
-41.05 -1.34564333647406
-41 -1.34564377502273
-40.95 -1.3456442241213
-40.9 -1.34564468379453
-40.85 -1.34564515406338
-40.8 -1.34564563494496
-40.75 -1.34564612645239
-40.7 -1.34564662859477
-40.65 -1.34564714137706
-40.6 -1.34564766479998
-40.55 -1.34564819885996
-40.5 -1.34564874354903
-40.45 -1.34564929885472
-40.4 -1.34564986476003
-40.35 -1.34565044124328
-40.3 -1.34565102827808
-40.25 -1.3456516258332
-40.2 -1.34565223387254
-40.15 -1.34565285235501
-40.1 -1.34565348123448
-40.05 -1.34565412045966
-40 -1.34565476997407
-39.95 -1.34565542971593
-39.9 -1.34565609961811
-39.85 -1.34565677960803
-39.8 -1.3456574696076
-39.75 -1.34565816953315
-39.7 -1.34565887929534
-39.65 -1.34565959879913
-39.6 -1.34566032794365
-39.55 -1.3456610666222
-39.5 -1.34566181472213
-39.45 -1.34566257212481
-39.4 -1.34566333870554
-39.35 -1.3456641143335
-39.3 -1.34566489887169
-39.25 -1.34566569217688
-39.2 -1.34566649409951
-39.15 -1.3456673044837
-39.1 -1.34566812316713
-39.05 -1.34566894998102
-39 -1.34566978475009
-38.95 -1.34567062729245
-38.9 -1.34567147741965
-38.85 -1.34567233493652
-38.8 -1.34567319964122
-38.75 -1.34567407132515
-38.7 -1.3456749497729
-38.65 -1.34567583476223
-38.6 -1.34567672606405
-38.55 -1.34567762344235
-38.5 -1.34567852665416
-38.45 -1.34567943544958
-38.4 -1.34568034957168
-38.35 -1.34568126875651
-38.3 -1.34568219273306
-38.25 -1.34568312122327
-38.2 -1.34568405394196
-38.15 -1.34568499059686
-38.1 -1.34568593088854
-38.05 -1.34568687451047
-38 -1.34568782114895
-37.95 -1.34568877048313
-37.9 -1.34568972218499
-37.85 -1.34569067591936
-37.8 -1.3456916313439
-37.75 -1.34569258810911
-37.7 -1.34569354585835
-37.65 -1.34569450422784
-37.6 -1.34569546284666
-37.55 -1.34569642133678
-37.5 -1.34569737931309
-37.45 -1.34569833638341
-37.4 -1.3456992921485
-37.35 -1.34570024620211
-37.3 -1.34570119813103
-37.25 -1.34570214751508
-37.2 -1.34570309392717
-37.15 -1.34570403693337
-37.1 -1.34570497609292
-37.05 -1.34570591095829
-37 -1.34570684107526
-36.95 -1.34570776598291
-36.9 -1.34570868521379
-36.85 -1.34570959829388
-36.8 -1.34571050474271
-36.75 -1.34571140407346
-36.7 -1.34571229579296
-36.65 -1.34571317940185
-36.6 -1.34571405439464
-36.55 -1.34571492025977
-36.5 -1.34571577647974
-36.45 -1.34571662253121
-36.4 -1.3457174578851
-36.35 -1.34571828200666
-36.3 -1.34571909435566
-36.25 -1.34571989438642
-36.2 -1.34572068154799
-36.15 -1.34572145528428
-36.1 -1.34572221503414
-36.05 -1.34572296023156
-36 -1.34572369030575
-35.95 -1.34572440468133
-35.9 -1.34572510277847
-35.85 -1.34572578401302
-35.8 -1.34572644779672
-35.75 -1.3457270935373
-35.7 -1.34572772063872
-35.65 -1.34572832850129
-35.6 -1.34572891652188
-35.55 -1.34572948409409
-35.5 -1.34573003060846
-35.45 -1.34573055545264
-35.4 -1.34573105801161
-35.35 -1.34573153766789
-35.3 -1.34573199380172
-35.25 -1.34573242579131
-35.2 -1.34573283301305
-35.15 -1.34573321484172
-35.1 -1.34573357065077
-35.05 -1.34573389981251
-35 -1.34573420169834
-34.95 -1.34573447567907
-34.9 -1.34573472112511
-34.85 -1.34573493740675
-34.8 -1.3457351238944
-34.75 -1.34573527995893
-34.7 -1.34573540497184
-34.65 -1.34573549830564
-34.6 -1.34573555933406
-34.55 -1.34573558743238
-34.5 -1.34573558197771
-34.45 -1.3457355423493
-34.4 -1.34573546792884
-34.35 -1.34573535810077
-34.3 -1.3457352122526
-34.25 -1.34573502977523
-34.2 -1.34573481006326
-34.15 -1.34573455251536
-34.1 -1.34573425653455
-34.05 -1.3457339215286
-34 -1.34573354691034
-33.95 -1.345733132098
-33.9 -1.34573267651563
-33.85 -1.34573217959336
-33.8 -1.34573164076785
-33.75 -1.34573105948263
-33.7 -1.34573043518846
-33.65 -1.34572976734373
-33.6 -1.34572905541484
-33.55 -1.34572829887656
-33.5 -1.34572749721246
-33.45 -1.34572664991528
-33.4 -1.34572575648736
-33.35 -1.34572481644099
-33.3 -1.34572382929886
-33.25 -1.34572279459449
-33.2 -1.34572171187256
-33.15 -1.34572058068944
-33.1 -1.34571940061352
-33.05 -1.3457181712257
-33 -1.34571689211976
-32.95 -1.34571556290284
-32.9 -1.34571418319586
-32.85 -1.34571275263396
-32.8 -1.34571127086691
-32.75 -1.34570973755961
-32.7 -1.34570815239249
-32.65 -1.34570651506195
-32.6 -1.34570482528088
-32.55 -1.34570308277902
-32.5 -1.34570128730347
-32.45 -1.34569943861914
-32.4 -1.34569753650919
-32.35 -1.3456955807755
-32.3 -1.34569357123911
-32.25 -1.34569150774072
-32.2 -1.34568939014111
-32.15 -1.34568721832162
-32.1 -1.3456849921846
-32.05 -1.3456827116539
-32 -1.34568037667528
-31.95 -1.34567798721693
-31.9 -1.34567554326988
-31.85 -1.34567304484851
-31.8 -1.34567049199095
-31.75 -1.34566788475959
-31.7 -1.34566522324149
-31.65 -1.34566250754888
-31.6 -1.34565973781958
-31.55 -1.34565691421747
-31.5 -1.3456540369329
-31.45 -1.34565110618318
-31.4 -1.34564812221301
-31.35 -1.3456450852949
-31.3 -1.3456419957296
-31.25 -1.34563885384657
-31.2 -1.34563566000437
-31.15 -1.34563241459107
-31.1 -1.34562911802474
-31.05 -1.34562577075375
-31 -1.34562237325728
-30.95 -1.34561892604566
-30.9 -1.34561542966076
-30.85 -1.34561188467643
-30.8 -1.34560829169883
-30.75 -1.34560465136682
-30.7 -1.34560096435232
-30.65 -1.3455972313607
-30.6 -1.34559345313107
-30.55 -1.34558963043667
-30.5 -1.3455857640852
-30.45 -1.34558185491911
-30.4 -1.34557790381594
-30.35 -1.34557391168862
-30.3 -1.34556987948575
-30.25 -1.34556580819189
-30.2 -1.34556169882786
-30.15 -1.34555755245092
-30.1 -1.34555337015511
-30.05 -1.34554915307143
-30 -1.34554490236805
-29.95 -1.34554061925058
-29.9 -1.3455363049622
-29.85 -1.34553196078389
-29.8 -1.34552758803455
-29.75 -1.34552318807119
-29.7 -1.34551876228905
-29.65 -1.34551431212175
-29.6 -1.34550983904133
-29.55 -1.3455053445584
-29.5 -1.3455008302222
-29.45 -1.34549629762062
-29.4 -1.34549174838029
-29.35 -1.34548718416655
-29.3 -1.34548260668348
-29.25 -1.34547801767387
-29.2 -1.3454734189192
-29.15 -1.34546881223956
-29.1 -1.34546419949357
-29.05 -1.34545958257832
-29 -1.34545496342919
-28.95 -1.34545034401979
-28.9 -1.34544572636171
-28.85 -1.34544111250442
-28.8 -1.345436504535
-28.75 -1.34543190457795
-28.7 -1.34542731479491
-28.65 -1.34542273738442
-28.6 -1.3454181745816
-28.55 -1.34541362865782
-28.5 -1.34540910192036
-28.45 -1.34540459671205
-28.4 -1.34540011541086
-28.35 -1.34539566042947
-28.3 -1.34539123421485
-28.25 -1.34538683924776
-28.2 -1.34538247804223
-28.15 -1.3453781531451
-28.1 -1.34537386713538
-28.05 -1.34536962262375
-28 -1.34536542225189
-27.95 -1.34536126869187
-27.9 -1.34535716464546
-27.85 -1.3453531128435
-27.8 -1.34534911604509
-27.75 -1.3453451770369
-27.7 -1.34534129863238
-27.65 -1.34533748367095
-27.6 -1.34533373501714
-27.55 -1.34533005555976
-27.5 -1.34532644821098
-27.45 -1.3453229159054
-27.4 -1.34531946159913
-27.35 -1.34531608826875
-27.3 -1.34531279891035
-27.25 -1.34530959653844
-27.2 -1.3453064841849
-27.15 -1.34530346489787
-27.1 -1.34530054174061
-27.05 -1.34529771779034
-27 -1.34529499613702
-26.95 -1.34529237988216
-26.9 -1.34528987213755
-26.85 -1.34528747602396
-26.8 -1.34528519466983
-26.75 -1.34528303120993
-26.7 -1.34528098878397
-26.65 -1.34527907053521
-26.6 -1.34527727960901
-26.55 -1.34527561915136
-26.5 -1.34527409230739
-26.45 -1.34527270221985
-26.4 -1.34527145202755
-26.35 -1.34527034486377
-26.3 -1.34526938385464
-26.25 -1.34526857211753
-26.2 -1.34526791275935
-26.15 -1.34526740887486
-26.1 -1.34526706354493
-26.05 -1.34526687983483
-26 -1.34526686079238
-25.95 -1.34526700944621
-25.9 -1.34526732880386
-25.85 -1.34526782184999
-25.8 -1.3452684915444
-25.75 -1.34526934082021
-25.7 -1.34527037258186
-25.65 -1.34527158970315
-25.6 -1.34527299502526
-25.55 -1.34527459135476
-25.5 -1.34527638146153
-25.45 -1.34527836807672
-25.4 -1.34528055389067
-25.35 -1.34528294155077
-25.3 -1.3452855336594
-25.25 -1.34528833277171
-25.2 -1.34529134139348
-25.15 -1.34529456197894
-25.1 -1.34529799692852
-25.05 -1.34530164858667
-25 -1.34530551923957
-24.95 -1.3453096111129
-24.9 -1.34531392636953
-24.85 -1.34531846710721
-24.8 -1.34532323535629
-24.75 -1.34532823307737
-24.7 -1.34533346215895
-24.65 -1.34533892441508
-24.6 -1.34534462158296
-24.55 -1.34535055532063
-24.5 -1.34535672720447
-24.45 -1.34536313872689
-24.4 -1.34536979129385
-24.35 -1.34537668622246
-24.3 -1.34538382473858
-24.25 -1.3453912079743
-24.2 -1.3453988369656
-24.15 -1.34540671264981
-24.1 -1.34541483586323
-24.05 -1.3454232073386
-24 -1.34543182770274
-23.95 -1.34544069747401
-23.9 -1.3454498170599
-23.85 -1.34545918675456
-23.8 -1.34546880673636
-23.75 -1.34547867706544
-23.7 -1.3454887976813
-23.65 -1.34549916840032
-23.6 -1.34550978891338
-23.55 -1.34552065878344
-23.5 -1.34553177744312
-23.45 -1.34554314419237
-23.4 -1.34555475819605
-23.35 -1.34556661848158
-23.3 -1.34557872393665
-23.25 -1.34559107330689
-23.2 -1.34560366519354
-23.15 -1.34561649805125
-23.1 -1.34562957018581
-23.05 -1.34564287975193
-23 -1.34565642475108
-22.95 -1.34567020302933
-22.9 -1.34568421227526
-22.85 -1.34569845001787
-22.8 -1.34571291362452
-22.75 -1.34572760029899
-22.7 -1.3457425070795
-22.65 -1.3457576308368
-22.6 -1.34577296827235
-22.55 -1.34578851591647
-22.5 -1.34580427012665
-22.45 -1.3458202270858
-22.4 -1.3458363828007
-22.35 -1.34585273310034
-22.3 -1.3458692736345
-22.25 -1.3458859998723
-22.2 -1.3459029071008
-22.15 -1.34591999042377
-22.1 -1.34593724476046
-22.05 -1.3459546648445
-22 -1.34597224522282
-21.95 -1.34598998025474
-21.9 -1.34600786411112
-21.85 -1.34602589077356
-21.8 -1.34604405403377
-21.75 -1.34606234749299
-21.7 -1.34608076456155
-21.65 -1.34609929845853
-21.6 -1.34611794221152
-21.55 -1.34613668865651
-21.5 -1.3461555304379
-21.45 -1.34617446000863
-21.4 -1.34619346963044
-21.35 -1.34621255137428
-21.3 -1.34623169712081
-21.25 -1.34625089856113
-21.2 -1.34627014719751
-21.15 -1.34628943434441
-21.1 -1.34630875112961
-21.05 -1.34632808849543
-21 -1.34634743720018
-20.95 -1.34636678781976
-20.9 -1.34638613074944
-20.85 -1.34640545620573
-20.8 -1.34642475422855
-20.75 -1.34644401468348
-20.7 -1.34646322726422
-20.65 -1.34648238149525
-20.6 -1.34650146673467
-20.55 -1.34652047217725
-20.5 -1.34653938685758
-20.45 -1.34655819965357
-20.4 -1.34657689929006
-20.35 -1.34659547434258
-20.3 -1.34661391324147
-20.25 -1.34663220427606
-20.2 -1.34665033559915
-20.15 -1.34666829523164
-20.1 -1.34668607106745
-20.05 -1.3467036508786
-20 -1.3467210223205
-19.95 -1.34673817293751
-19.9 -1.34675509016867
-19.85 -1.34677176135368
-19.8 -1.34678817373912
-19.75 -1.34680431448483
-19.7 -1.34682017067054
-19.65 -1.34683572930279
-19.6 -1.34685097732192
-19.55 -1.34686590160944
-19.5 -1.34688048899552
-19.45 -1.34689472626672
-19.4 -1.34690860017391
-19.35 -1.34692209744048
-19.3 -1.34693520477067
-19.25 -1.34694790885814
-19.2 -1.34696019639474
-19.15 -1.34697205407948
-19.1 -1.34698346862771
-19.05 -1.34699442678041
-19 -1.34700491531378
-18.95 -1.34701492104889
-18.9 -1.34702443086159
-18.85 -1.3470334316925
-18.8 -1.34704191055722
-18.75 -1.34704985455667
-18.7 -1.3470572508875
-18.65 -1.34706408685274
-18.6 -1.34707034987248
-18.55 -1.3470760274947
-18.5 -1.34708110740617
-18.45 -1.34708557744343
-18.4 -1.3470894256039
-18.35 -1.34709264005697
-18.3 -1.34709520915519
-18.25 -1.34709712144549
-18.2 -1.34709836568036
-18.15 -1.34709893082914
-18.1 -1.34709880608921
-18.05 -1.34709798089715
-18 -1.34709644493995
-17.95 -1.34709418816605
-17.9 -1.34709120079637
-17.85 -1.34708747333522
-17.8 -1.3470829965811
-17.75 -1.34707776163736
-17.7 -1.34707175992273
-17.65 -1.34706498318167
-17.6 -1.3470574234945
-17.55 -1.34704907328739
-17.5 -1.34703992534202
-17.45 -1.34702997280508
-17.4 -1.34701920919747
-17.35 -1.34700762842315
-17.3 -1.3469952247778
-17.25 -1.34698199295698
-17.2 -1.3469679280641
-17.15 -1.34695302561789
-17.1 -1.34693728155953
-17.05 -1.34692069225936
-17 -1.3469032545231
-16.95 -1.3468849655977
-16.9 -1.34686582317659
-16.85 -1.34684582540457
-16.8 -1.34682497088201
-16.75 -1.3468032586687
-16.7 -1.34678068828697
-16.65 -1.34675725972434
-16.6 -1.34673297343554
-16.55 -1.34670783034394
-16.5 -1.34668183184232
-16.45 -1.34665497979304
-16.4 -1.3466272765275
-16.35 -1.34659872484503
-16.3 -1.346569328011
-16.25 -1.3465390897543
-16.2 -1.34650801426409
-16.15 -1.34647610618589
-16.1 -1.34644337061693
-16.05 -1.34640981310075
-16 -1.34637543962114
-15.95 -1.34634025659534
-15.9 -1.34630427086649
-15.85 -1.34626748969538
-15.8 -1.34622992075149
-15.75 -1.34619157210333
-15.7 -1.34615245220798
-15.65 -1.34611256990009
-15.6 -1.34607193438006
-15.55 -1.34603055520161
-15.5 -1.34598844225867
-15.45 -1.34594560577163
-15.4 -1.34590205627297
-15.35 -1.34585780459232
-15.3 -1.34581286184083
-15.25 -1.34576723939514
-15.2 -1.3457209488807
-15.15 -1.34567400215464
-15.1 -1.34562641128815
-15.05 -1.34557818854849
-15 -1.34552934638047
-14.95 -1.34547989738772
-14.9 -1.34542985431351
-14.85 -1.34537923002138
-14.8 -1.34532803747545
-14.75 -1.34527628972062
-14.7 -1.34522399986253
-14.65 -1.34517118104747
-14.6 -1.34511784644228
-14.55 -1.34506400921414
-14.5 -1.34500968251049
-14.45 -1.34495487943908
-14.4 -1.34489961304806
-14.35 -1.34484389630646
-14.3 -1.34478774208477
-14.25 -1.34473116313598
-14.2 -1.34467417207695
-14.15 -1.34461678137025
-14.1 -1.34455900330649
-14.05 -1.34450084998727
-14 -1.34444233330871
-13.95 -1.34438346494571
-13.9 -1.34432425633694
-13.85 -1.3442647186707
-13.8 -1.34420486287156
-13.75 -1.34414469958808
-13.7 -1.34408423918139
-13.65 -1.34402349171495
-13.6 -1.34396246694534
-13.55 -1.34390117431431
-13.5 -1.34383962294199
-13.45 -1.34377782162148
-13.4 -1.34371577881473
-13.35 -1.34365350264987
-13.3 -1.34359100091995
-13.25 -1.34352828108327
-13.2 -1.34346535026519
-13.15 -1.34340221526166
-13.1 -1.34333888254428
-13.05 -1.34327535826721
-13 -1.34321164827571
-12.95 -1.34314775811657
-12.9 -1.34308369305031
-12.85 -1.34301945806531
-12.8 -1.34295505789375
-12.75 -1.34289049702965
-12.7 -1.3428257797487
-12.65 -1.34276091013025
-12.6 -1.34269589208124
-12.55 -1.34263072936215
-12.5 -1.34256542561516
-12.45 -1.34249998439423
-12.4 -1.34243440919739
-12.35 -1.3423687035011
-12.3 -1.34230287079678
-12.25 -1.34223691462938
-12.2 -1.34217083863819
-12.15 -1.34210464659966
-12.1 -1.34203834247248
-12.05 -1.34197193044461
-12 -1.3419054149826
-11.95 -1.34183880088283
-11.9 -1.34177209332489
-11.85 -1.34170529792706
-11.8 -1.34163842080365
-11.75 -1.34157146862448
-11.7 -1.34150444867623
-11.65 -1.34143736892566
-11.6 -1.34137023808476
-11.55 -1.34130306567762
-11.5 -1.34123586210913
-11.45 -1.34116863873529
-11.4 -1.34110140793516
-11.35 -1.34103418318438
-11.3 -1.34096697913005
-11.25 -1.34089981166711
-11.2 -1.34083269801587
-11.15 -1.34076565680085
-11.1 -1.34069870813053
-11.05 -1.34063187367822
-11 -1.34056517676363
-10.95 -1.34049864243521
-10.9 -1.34043229755304
-10.85 -1.34036617087217
-10.8 -1.34030029312613
-10.75 -1.34023469711068
-10.7 -1.34016941776737
-10.65 -1.34010449226691
-10.6 -1.34003996009213
-10.55 -1.3399758631202
-10.5 -1.33991224570414
-10.45 -1.33984915475316
-10.4 -1.33978663981178
-10.35 -1.33972475313735
-10.3 -1.33966354977591
-10.25 -1.33960308763596
-10.2 -1.33954342755989
-10.15 -1.339484633393
-10.1 -1.3394267720495
-10.05 -1.33936991357553
-10 -1.33931413120868
-9.95 -1.33925950143376
-9.9 -1.33920610403457
-9.84999999999999 -1.33915402214126
-9.8 -1.33910334227306
-9.75 -1.3390541543759
-9.7 -1.33900655185479
-9.65 -1.33896063160038
-9.59999999999999 -1.3389164940096
-9.55 -1.33887424299988
-9.5 -1.33883398601662
-9.45 -1.33879583403373
-9.4 -1.33875990154663
-9.34999999999999 -1.33872630655766
-9.3 -1.33869517055338
-9.25 -1.33866661847356
-9.2 -1.33864077867142
-9.15 -1.33861778286502
-9.09999999999999 -1.33859776607932
-9.05 -1.33858086657876
-9 -1.33856722579007
-8.95 -1.33855698821512
-8.9 -1.33855030133347
-8.84999999999999 -1.33854731549466
-8.8 -1.33854818379989
-8.75 -1.33855306197297
-8.7 -1.33856210822058
-8.65 -1.3385754830816
-8.59999999999999 -1.33859334926564
-8.55 -1.33861587148055
-8.5 -1.33864321624916
-8.45 -1.33867555171525
-8.4 -1.33871304743879
-8.34999999999999 -1.33875587418067
-8.3 -1.33880420367716
-8.25 -1.33885820840426
-8.2 -1.33891806133223
-8.15 -1.33898393567068
-8.09999999999999 -1.33905600460454
-8.05 -1.33913444102136
-8 -1.33921941723033
-7.95 -1.33931110467362
-7.9 -1.33940967363042
-7.84999999999999 -1.33951529291448
-7.8 -1.33962812956547
-7.75 -1.3397483485351
-7.7 -1.3398761123684
-7.65 -1.34001158088113
-7.59999999999999 -1.34015491083379
-7.55 -1.34030625560314
-7.5 -1.340465764852
-7.45 -1.34063358419797
-7.4 -1.340809854882
-7.34999999999999 -1.34099471343751
-7.3 -1.34118829136093
-7.25 -1.34139071478431
-7.2 -1.34160210415091
-7.15 -1.34182257389447
-7.09999999999999 -1.34205223212282
-7.05 -1.34229118030671
-7 -1.34253951297434
-6.95 -1.34279731741234
-6.9 -1.34306467337383
-6.84999999999999 -1.34334165279398
-6.8 -1.34362831951373
-6.75 -1.34392472901195
-6.7 -1.3442309281466
-6.65 -1.34454695490509
-6.59999999999999 -1.34487283816415
-6.55 -1.3452085974594
-6.5 -1.34555424276476
-6.45 -1.34590977428172
-6.4 -1.34627518223841
-6.34999999999999 -1.34665044669854
-6.3 -1.34703553737975
-6.25 -1.3474304134814
-6.2 -1.34783502352125
-6.15 -1.34824930518074
-6.09999999999999 -1.34867318515835
-6.05 -1.34910657903038
-6 -1.34954939111866
-5.95 -1.35000151436434
-5.9 -1.35046283020698
-5.84999999999999 -1.35093320846808
-5.8 -1.35141250723813
-5.75 -1.35190057276606
-5.7 -1.35239723935012
-5.65 -1.35290232922888
-5.59999999999999 -1.35341565247119
-5.55 -1.35393700686389
-5.5 -1.3544661777956
-5.45 -1.35500293813548
-5.4 -1.35554704810518
-5.34999999999999 -1.35609825514255
-5.3 -1.35665629375529
-5.25 -1.35722088536301
-5.2 -1.3577917381256
-5.15 -1.35836854675624
-5.09999999999999 -1.35895099231694
-5.05 -1.35953874199452
-5 -1.36013144885487
-4.95 -1.36072875157315
-4.9 -1.36133027413759
-4.84999999999999 -1.36193562552422
-4.8 -1.36254439933992
-4.75 -1.36315617343098
-4.7 -1.36377050945405
-4.65 -1.36438695240634
-4.59999999999999 -1.36500503011171
-4.55 -1.36562425265888
-4.5 -1.36624411178799
-4.45 -1.36686408022125
-4.4 -1.36748361093326
-4.34999999999999 -1.36810213635607
-4.3 -1.36871906751385
-4.25 -1.36933379308141
-4.2 -1.36994567836054
-4.15 -1.37055406416736
-4.09999999999999 -1.37115826562359
-4.05 -1.37175757084356
-4 -1.37235123950852
-3.95 -1.37293850131862
-3.9 -1.37351855431204
-3.84999999999999 -1.37409056304004
-3.8 -1.37465365658507
-3.75 -1.37520692640804
-3.7 -1.37574942400948
-3.65 -1.37628015838743
-3.59999999999999 -1.37679809327319
-3.55 -1.37730214412404
-3.5 -1.37779117484953
-3.45 -1.37826399424544
-3.4 -1.37871935210655
-3.34999999999999 -1.37915593498566
-3.3 -1.37957236156296
-3.25 -1.37996717758496
-3.2 -1.38033885032769
-3.15 -1.38068576253277
-3.09999999999999 -1.38100620575878
-3.05 -1.38129837308289
-3 -1.38156035107906
-2.95 -1.38179011098943
-2.9 -1.38198549899437
-2.84999999999999 -1.38214422547337
-2.8 -1.38226385313426
-2.75 -1.38234178387034
-2.7 -1.3823752441853
-2.65 -1.38236126900142
-2.59999999999999 -1.3822966836396
-2.55 -1.38217808372681
-2.5 -1.38200181274869
-2.45 -1.38176393692022
-2.4 -1.38146021699391
-2.34999999999999 -1.38108607656244
-2.3 -1.3806365663374
-2.25 -1.38010632379643
-2.2 -1.37948952748383
-2.15 -1.37877984512077
-2.09999999999999 -1.37797037452569
-2.05 -1.37705357615657
-2 -1.37602119585766
-1.95 -1.37486417611223
-1.9 -1.37357255375889
-1.84999999999999 -1.37213534170398
-1.8 -1.37054039163625
-1.75 -1.36877423409396
-1.7 -1.36682189141323
-1.65 -1.36466665805186
-1.59999999999999 -1.36228984147233
-1.55 -1.35967045509709
-1.5 -1.35678485270639
-1.45 -1.35360629088138
-1.4 -1.35010440249521
-1.34999999999999 -1.34624455953766
-1.3 -1.34198709732864
-1.25 -1.33728636387927
-1.2 -1.33208954701537
-1.15 -1.3263352167724
-1.09999999999999 -1.3199514998985
-1.05 -1.31285377472748
-1 -1.30494173476874
-0.949999999999996 -1.29609561299674
-0.899999999999999 -1.28617127832583
-0.849999999999994 -1.2749937994619
-0.799999999999997 -1.2623489013507
-0.75 -1.24797148818116
-0.699999999999996 -1.23153003154377
-0.649999999999999 -1.21260505667664
-0.599999999999994 -1.1906591028279
-0.549999999999997 -1.16499423780648
-0.5 -1.13469127647429
-0.449999999999996 -1.09852210350007
-0.399999999999999 -1.05482303326468
-0.349999999999994 -1.00131433610342
-0.299999999999997 -0.934854793977806
-0.25 -0.851150195647024
-0.199999999999996 -0.744547843378416
-0.149999999999999 -0.608370753168622
-0.0999999999999943 -0.4368716060532
-0.0499999999999972 -0.230101104315676
0 0
0.0500000000000043 0.230101104315672
0.100000000000001 0.436871606053188
0.150000000000006 0.608370753168597
0.200000000000003 0.744547843378379
0.25 0.851150195646976
0.300000000000004 0.934854793977749
0.350000000000001 1.00131433610336
0.400000000000006 1.05482303326461
0.450000000000003 1.0985221035
0.5 1.13469127647421
0.550000000000004 1.1649942378064
0.600000000000001 1.19065910282782
0.650000000000006 1.21260505667655
0.700000000000003 1.23153003154368
0.75 1.24797148818108
0.800000000000004 1.26234890135061
0.850000000000001 1.27499379946181
0.900000000000006 1.28617127832574
0.950000000000003 1.29609561299665
1 1.30494173476865
1.05 1.31285377472739
1.1 1.31995149989841
1.15000000000001 1.3263352167723
1.2 1.33208954701528
1.25 1.33728636387918
1.3 1.34198709732855
1.35 1.34624455953757
1.40000000000001 1.35010440249512
1.45 1.35360629088129
1.5 1.3567848527063
1.55 1.359670455097
1.6 1.36228984147224
1.65000000000001 1.36466665805177
1.7 1.36682189141314
1.75 1.36877423409387
1.8 1.37054039163616
1.85 1.37213534170388
1.90000000000001 1.37357255375879
1.95 1.37486417611214
2 1.37602119585757
2.05 1.37705357615648
2.1 1.37797037452559
2.15000000000001 1.37877984512068
2.2 1.37948952748373
2.25 1.38010632379634
2.3 1.3806365663373
2.35 1.38108607656234
2.40000000000001 1.38146021699381
2.45 1.38176393692013
2.5 1.3820018127486
2.55 1.38217808372671
2.6 1.38229668363951
2.65000000000001 1.38236126900132
2.7 1.3823752441852
2.75 1.38234178387025
2.8 1.38226385313416
2.85 1.38214422547328
2.90000000000001 1.38198549899427
2.95 1.38179011098933
3 1.38156035107896
3.05 1.38129837308279
3.1 1.38100620575868
3.15000000000001 1.38068576253267
3.2 1.3803388503276
3.25 1.37996717758486
3.3 1.37957236156286
3.35 1.37915593498557
3.40000000000001 1.37871935210646
3.45 1.37826399424535
3.5 1.37779117484943
3.55 1.37730214412395
3.6 1.3767980932731
3.65000000000001 1.37628015838733
3.7 1.37574942400938
3.75 1.37520692640794
3.8 1.37465365658497
3.85 1.37409056303995
3.90000000000001 1.37351855431194
3.95 1.37293850131852
4 1.37235123950843
4.05 1.37175757084346
4.1 1.37115826562349
4.15000000000001 1.37055406416727
4.2 1.36994567836044
4.25 1.36933379308132
4.3 1.36871906751376
4.35 1.36810213635598
4.40000000000001 1.36748361093317
4.45 1.36686408022116
4.5 1.36624411178789
4.55 1.36562425265879
4.6 1.36500503011162
4.65000000000001 1.36438695240625
4.7 1.36377050945395
4.75 1.36315617343089
4.8 1.36254439933983
4.85 1.36193562552412
4.90000000000001 1.3613302741375
4.95 1.36072875157305
5 1.36013144885477
5.05 1.35953874199443
5.1 1.35895099231685
5.15000000000001 1.35836854675615
5.2 1.35779173812551
5.25 1.35722088536292
5.3 1.3566562937552
5.35 1.35609825514245
5.40000000000001 1.35554704810509
5.45 1.35500293813538
5.5 1.3544661777955
5.55 1.35393700686379
5.6 1.3534156524711
5.65000000000001 1.35290232922878
5.7 1.35239723935003
5.75 1.35190057276597
5.8 1.35141250723803
5.85 1.35093320846798
5.90000000000001 1.35046283020688
5.95 1.35000151436425
6 1.34954939111857
6.05 1.34910657903028
6.1 1.34867318515825
6.15000000000001 1.34824930518065
6.2 1.34783502352115
6.25 1.34743041348131
6.3 1.34703553737966
6.35 1.34665044669845
6.40000000000001 1.34627518223832
6.45 1.34590977428162
6.5 1.34555424276467
6.55 1.3452085974593
6.6 1.34487283816405
6.65000000000001 1.34454695490499
6.7 1.3442309281465
6.75 1.34392472901185
6.8 1.34362831951364
6.85 1.34334165279389
6.90000000000001 1.34306467337373
6.95 1.34279731741224
7 1.34253951297424
7.05 1.34229118030662
7.1 1.34205223212273
7.15000000000001 1.34182257389437
7.2 1.34160210415082
7.25 1.34139071478422
7.3 1.34118829136084
7.35 1.34099471343742
7.40000000000001 1.3408098548819
7.45 1.34063358419787
7.5 1.34046576485191
7.55 1.34030625560305
7.6 1.34015491083369
7.65000000000001 1.34001158088104
7.7 1.33987611236831
7.75 1.339748348535
7.8 1.33962812956538
7.85 1.33951529291438
7.90000000000001 1.33940967363033
7.95 1.33931110467352
8 1.33921941723024
8.05 1.33913444102126
8.1 1.33905600460445
8.15000000000001 1.33898393567059
8.2 1.33891806133214
8.25 1.33885820840417
8.3 1.33880420367707
8.35 1.33875587418057
8.40000000000001 1.33871304743869
8.45 1.33867555171516
8.5 1.33864321624906
8.55 1.33861587148045
8.6 1.33859334926555
8.65000000000001 1.33857548308151
8.7 1.33856210822048
8.75 1.33855306197288
8.8 1.3385481837998
8.85 1.33854731549457
8.90000000000001 1.33855030133337
8.95 1.33855698821502
9 1.33856722578998
9.05 1.33858086657866
9.1 1.33859776607922
9.15000000000001 1.33861778286492
9.2 1.33864077867132
9.25 1.33866661847346
9.3 1.33869517055329
9.35 1.33872630655756
9.40000000000001 1.33875990154653
9.45 1.33879583403364
9.5 1.33883398601653
9.55 1.33887424299978
9.6 1.33891649400951
9.65000000000001 1.33896063160029
9.7 1.3390065518547
9.75 1.33905415437581
9.8 1.33910334227296
9.85 1.33915402214116
9.90000000000001 1.33920610403447
9.95 1.33925950143367
10 1.33931413120859
10.05 1.33936991357544
10.1 1.3394267720494
10.15 1.3394846333929
10.2 1.3395434275598
10.25 1.33960308763586
10.3 1.33966354977582
10.35 1.33972475313725
10.4 1.33978663981168
10.45 1.33984915475307
10.5 1.33991224570405
10.55 1.3399758631201
10.6 1.34003996009203
10.65 1.34010449226682
10.7 1.34016941776727
10.75 1.34023469711059
10.8 1.34030029312604
10.85 1.34036617087207
10.9 1.34043229755295
10.95 1.34049864243511
11 1.34056517676353
11.05 1.34063187367812
11.1 1.34069870813044
11.15 1.34076565680075
11.2 1.34083269801578
11.25 1.34089981166701
11.3 1.34096697912996
11.35 1.34103418318429
11.4 1.34110140793507
11.45 1.34116863873519
11.5 1.34123586210903
11.55 1.34130306567752
11.6 1.34137023808466
11.65 1.34143736892557
11.7 1.34150444867614
11.75 1.34157146862439
11.8 1.34163842080355
11.85 1.34170529792696
11.9 1.3417720933248
11.95 1.34183880088273
12 1.34190541498251
12.05 1.34197193044452
12.1 1.34203834247238
12.15 1.34210464659957
12.2 1.34217083863809
12.25 1.34223691462929
12.3 1.34230287079669
12.35 1.34236870350101
12.4 1.34243440919729
12.45 1.34249998439414
12.5 1.34256542561507
12.55 1.34263072936206
12.6 1.34269589208114
12.65 1.34276091013016
12.7 1.3428257797486
12.75 1.34289049702955
12.8 1.34295505789366
12.85 1.34301945806521
12.9 1.34308369305022
12.95 1.34314775811647
13 1.34321164827561
13.05 1.34327535826711
13.1 1.34333888254419
13.15 1.34340221526156
13.2 1.3434653502651
13.25 1.34352828108317
13.3 1.34359100091986
13.35 1.34365350264977
13.4 1.34371577881464
13.45 1.34377782162138
13.5 1.34383962294189
13.55 1.34390117431421
13.6 1.34396246694525
13.65 1.34402349171486
13.7 1.3440842391813
13.75 1.34414469958798
13.8 1.34420486287147
13.85 1.3442647186706
13.9 1.34432425633685
13.95 1.34438346494561
14 1.34444233330861
14.05 1.34450084998717
14.1 1.34455900330639
14.15 1.34461678137015
14.2 1.34467417207686
14.25 1.34473116313589
14.3 1.34478774208468
14.35 1.34484389630636
14.4 1.34489961304797
14.45 1.34495487943898
14.5 1.3450096825104
14.55 1.34506400921404
14.6 1.34511784644219
14.65 1.34517118104738
14.7 1.34522399986243
14.75 1.34527628972053
14.8 1.34532803747536
14.85 1.34537923002128
14.9 1.34542985431341
14.95 1.34547989738762
15 1.34552934638038
15.05 1.34557818854839
15.1 1.34562641128806
15.15 1.34567400215454
15.2 1.34572094888061
15.25 1.34576723939504
15.3 1.34581286184073
15.35 1.34585780459222
15.4 1.34590205627288
15.45 1.34594560577153
15.5 1.34598844225858
15.55 1.34603055520152
15.6 1.34607193437997
15.65 1.3461125699
15.7 1.34615245220788
15.75 1.34619157210323
15.8 1.3462299207514
15.85 1.34626748969528
15.9 1.34630427086639
15.95 1.34634025659525
16 1.34637543962105
16.05 1.34640981310065
16.1 1.34644337061684
16.15 1.3464761061858
16.2 1.34650801426399
16.25 1.3465390897542
16.3 1.34656932801091
16.35 1.34659872484494
16.4 1.34662727652741
16.45 1.34665497979294
16.5 1.34668183184223
16.55 1.34670783034385
16.6 1.34673297343545
16.65 1.34675725972424
16.7 1.34678068828688
16.75 1.34680325866861
16.8 1.34682497088192
16.85 1.34684582540447
16.9 1.3468658231765
16.95 1.3468849655976
17 1.34690325452301
17.05 1.34692069225926
17.1 1.34693728155944
17.15 1.34695302561779
17.2 1.34696792806401
17.25 1.34698199295689
17.3 1.3469952247777
17.35 1.34700762842306
17.4 1.34701920919737
17.45 1.34702997280499
17.5 1.34703992534192
17.55 1.34704907328729
17.6 1.34705742349441
17.65 1.34706498318157
17.7 1.34707175992263
17.75 1.34707776163726
17.8 1.347082996581
17.85 1.34708747333513
17.9 1.34709120079628
17.95 1.34709418816596
18 1.34709644493985
18.05 1.34709798089705
18.1 1.34709880608911
18.15 1.34709893082905
18.2 1.34709836568027
18.25 1.34709712144539
18.3 1.3470952091551
18.35 1.34709264005688
18.4 1.34708942560381
18.45 1.34708557744334
18.5 1.34708110740607
18.55 1.34707602749461
18.6 1.34707034987239
18.65 1.34706408685264
18.7 1.3470572508874
18.75 1.34704985455657
18.8 1.34704191055713
18.85 1.3470334316924
18.9 1.34702443086149
18.95 1.3470149210488
19 1.34700491531368
19.05 1.34699442678032
19.1 1.34698346862761
19.15 1.34697205407939
19.2 1.34696019639465
19.25 1.34694790885805
19.3 1.34693520477058
19.35 1.34692209744039
19.4 1.34690860017381
19.45 1.34689472626662
19.5 1.34688048899543
19.55 1.34686590160935
19.6 1.34685097732182
19.65 1.34683572930269
19.7 1.34682017067045
19.75 1.34680431448473
19.8 1.34678817373903
19.85 1.34677176135359
19.9 1.34675509016857
19.95 1.34673817293741
20 1.34672102232041
20.05 1.34670365087851
20.1 1.34668607106736
20.15 1.34666829523154
20.2 1.34665033559905
20.25 1.34663220427597
20.3 1.34661391324138
20.35 1.34659547434248
20.4 1.34657689928996
20.45 1.34655819965348
20.5 1.34653938685748
20.55 1.34652047217715
20.6 1.34650146673458
20.65 1.34648238149515
20.7 1.34646322726412
20.75 1.34644401468339
20.8 1.34642475422846
20.85 1.34640545620564
20.9 1.34638613074935
20.95 1.34636678781967
21 1.34634743720008
21.05 1.34632808849533
21.1 1.34630875112952
21.15 1.34628943434432
21.2 1.34627014719741
21.25 1.34625089856103
21.3 1.34623169712072
21.35 1.34621255137418
21.4 1.34619346963034
21.45 1.34617446000853
21.5 1.3461555304378
21.55 1.34613668865642
21.6 1.34611794221142
21.65 1.34609929845843
21.7 1.34608076456145
21.75 1.34606234749289
21.8 1.34604405403367
21.85 1.34602589077347
21.9 1.34600786411103
21.95 1.34598998025465
22 1.34597224522272
22.05 1.3459546648444
22.1 1.34593724476037
22.15 1.34591999042367
22.2 1.3459029071007
22.25 1.3458859998722
22.3 1.34586927363441
22.35 1.34585273310024
22.4 1.3458363828006
22.45 1.34582022708571
22.5 1.34580427012655
22.55 1.34578851591638
22.6 1.34577296827226
22.65 1.34575763083671
22.7 1.3457425070794
22.75 1.34572760029889
22.8 1.34571291362442
22.85 1.34569845001777
22.9 1.34568421227517
22.95 1.34567020302924
23 1.34565642475098
23.05 1.34564287975184
23.1 1.34562957018572
23.15 1.34561649805116
23.2 1.34560366519344
23.25 1.34559107330679
23.3 1.34557872393656
23.35 1.34556661848148
23.4 1.34555475819595
23.45 1.34554314419228
23.5 1.34553177744303
23.55 1.34552065878334
23.6 1.34550978891329
23.65 1.34549916840023
23.7 1.34548879768121
23.75 1.34547867706535
23.8 1.34546880673626
23.85 1.34545918675446
23.9 1.3454498170598
23.95 1.34544069747392
24 1.34543182770265
24.05 1.34542320733851
24.1 1.34541483586313
24.15 1.34540671264972
24.2 1.34539883696551
24.25 1.34539120797421
24.3 1.34538382473848
24.35 1.34537668622237
24.4 1.34536979129375
24.45 1.34536313872679
24.5 1.34535672720438
24.55 1.34535055532053
24.6 1.34534462158287
24.65 1.34533892441498
24.7 1.34533346215886
24.75 1.34532823307728
24.8 1.3453232353562
24.85 1.34531846710712
24.9 1.34531392636943
24.95 1.34530961111281
25 1.34530551923948
25.05 1.34530164858657
25.1 1.34529799692842
25.15 1.34529456197884
25.2 1.34529134139339
25.25 1.34528833277162
25.3 1.34528553365931
25.35 1.34528294155068
25.4 1.34528055389057
25.45 1.34527836807663
25.5 1.34527638146144
25.55 1.34527459135467
25.6 1.34527299502517
25.65 1.34527158970305
25.7 1.34527037258176
25.75 1.34526934082012
25.8 1.34526849154431
25.85 1.34526782184989
25.9 1.34526732880377
25.95 1.34526700944611
26 1.34526686079228
26.05 1.34526687983473
26.1 1.34526706354484
26.15 1.34526740887476
26.2 1.34526791275926
26.25 1.34526857211744
26.3 1.34526938385455
26.35 1.34527034486367
26.4 1.34527145202746
26.45 1.34527270221976
26.5 1.3452740923073
26.55 1.34527561915126
26.6 1.34527727960892
26.65 1.34527907053512
26.7 1.34528098878388
26.75 1.34528303120984
26.8 1.34528519466974
26.85 1.34528747602387
26.9 1.34528987213746
26.95 1.34529237988207
27 1.34529499613692
27.05 1.34529771779024
27.1 1.34530054174052
27.15 1.34530346489778
27.2 1.34530648418481
27.25 1.34530959653835
27.3 1.34531279891026
27.35 1.34531608826866
27.4 1.34531946159903
27.45 1.34532291590531
27.5 1.34532644821088
27.55 1.34533005555967
27.6 1.34533373501705
27.65 1.34533748367085
27.7 1.34534129863229
27.75 1.3453451770368
27.8 1.34534911604499
27.85 1.3453531128434
27.9 1.34535716464537
27.95 1.34536126869177
28 1.3453654222518
28.05 1.34536962262366
28.1 1.34537386713529
28.15 1.345378153145
28.2 1.34538247804214
28.25 1.34538683924766
28.3 1.34539123421476
28.35 1.34539566042938
28.4 1.34540011541076
28.45 1.34540459671195
28.5 1.34540910192026
28.55 1.34541362865772
28.6 1.34541817458151
28.65 1.34542273738433
28.7 1.34542731479481
28.75 1.34543190457785
28.8 1.34543650453491
28.85 1.34544111250433
28.9 1.34544572636162
28.95 1.34545034401969
29 1.3454549634291
29.05 1.34545958257822
29.1 1.34546419949348
29.15 1.34546881223947
29.2 1.34547341891911
29.25 1.34547801767378
29.3 1.34548260668338
29.35 1.34548718416645
29.4 1.34549174838019
29.45 1.34549629762053
29.5 1.3455008302221
29.55 1.34550534455831
29.6 1.34550983904123
29.65 1.34551431212165
29.7 1.34551876228896
29.75 1.34552318807109
29.8 1.34552758803445
29.85 1.34553196078379
29.9 1.34553630496211
29.95 1.34554061925049
30 1.34554490236796
30.05 1.34554915307133
30.1 1.34555337015502
30.15 1.34555755245083
30.2 1.34556169882776
30.25 1.3455658081918
30.3 1.34556987948565
30.35 1.34557391168852
30.4 1.34557790381585
30.45 1.34558185491902
30.5 1.34558576408511
30.55 1.34558963043658
30.6 1.34559345313097
30.65 1.3455972313606
30.7 1.34560096435223
30.75 1.34560465136672
30.8 1.34560829169874
30.85 1.34561188467634
30.9 1.34561542966067
30.95 1.34561892604556
31 1.34562237325719
31.05 1.34562577075366
31.1 1.34562911802464
31.15 1.34563241459098
31.2 1.34563566000427
31.25 1.34563885384648
31.3 1.34564199572951
31.35 1.3456450852948
31.4 1.34564812221292
31.45 1.34565110618309
31.5 1.3456540369328
31.55 1.34565691421737
31.6 1.34565973781949
31.65 1.34566250754879
31.7 1.3456652232414
31.75 1.34566788475949
31.8 1.34567049199086
31.85 1.34567304484842
31.9 1.34567554326979
31.95 1.34567798721683
32 1.34568037667518
32.05 1.3456827116538
32.1 1.34568499218451
32.15 1.34568721832153
32.2 1.34568939014102
32.25 1.34569150774063
32.3 1.34569357123902
32.35 1.3456955807754
32.4 1.3456975365091
32.45 1.34569943861905
32.5 1.34570128730338
32.55 1.34570308277893
32.6 1.34570482528079
32.65 1.34570651506186
32.7 1.34570815239239
32.75 1.34570973755952
32.8 1.34571127086682
32.85 1.34571275263386
32.9 1.34571418319577
32.95 1.34571556290274
33 1.34571689211966
33.05 1.3457181712256
33.1 1.34571940061343
33.15 1.34572058068935
33.2 1.34572171187247
33.25 1.34572279459439
33.3 1.34572382929877
33.35 1.34572481644089
33.4 1.34572575648726
33.45 1.34572664991519
33.5 1.34572749721236
33.55 1.34572829887646
33.6 1.34572905541474
33.65 1.34572976734364
33.7 1.34573043518837
33.75 1.34573105948253
33.8 1.34573164076775
33.85 1.34573217959326
33.9 1.34573267651553
33.95 1.34573313209791
34 1.34573354691024
34.05 1.3457339215285
34.1 1.34573425653445
34.15 1.34573455251526
34.2 1.34573481006317
34.25 1.34573502977513
34.3 1.34573521225251
34.35 1.34573535810068
34.4 1.34573546792874
34.45 1.3457355423492
34.5 1.34573558197761
34.55 1.34573558743228
34.6 1.34573555933396
34.65 1.34573549830555
34.7 1.34573540497175
34.75 1.34573527995883
34.8 1.34573512389431
34.85 1.34573493740665
34.9 1.34573472112502
34.95 1.34573447567898
35 1.34573420169825
35.05 1.34573389981241
35.1 1.34573357065068
35.15 1.34573321484163
35.2 1.34573283301295
35.25 1.34573242579121
35.3 1.34573199380162
35.35 1.3457315376678
35.4 1.34573105801152
35.45 1.34573055545255
35.5 1.34573003060836
35.55 1.34572948409399
35.6 1.34572891652178
35.65 1.34572832850119
35.7 1.34572772063862
35.75 1.34572709353721
35.8 1.34572644779662
35.85 1.34572578401293
35.9 1.34572510277837
35.95 1.34572440468124
36 1.34572369030566
36.05 1.34572296023146
36.1 1.34572221503405
36.15 1.34572145528418
36.2 1.3457206815479
36.25 1.34571989438632
36.3 1.34571909435556
36.35 1.34571828200657
36.4 1.345717457885
36.45 1.34571662253112
36.5 1.34571577647964
36.55 1.34571492025967
36.6 1.34571405439454
36.65 1.34571317940176
36.7 1.34571229579286
36.75 1.34571140407336
36.8 1.34571050474262
36.85 1.34570959829378
36.9 1.34570868521369
36.95 1.34570776598282
37 1.34570684107516
37.05 1.3457059109582
37.1 1.34570497609283
37.15 1.34570403693328
37.2 1.34570309392708
37.25 1.34570214751498
37.3 1.34570119813094
37.35 1.34570024620202
37.4 1.3456992921484
37.45 1.34569833638331
37.5 1.345697379313
37.55 1.34569642133668
37.6 1.34569546284656
37.65 1.34569450422774
37.7 1.34569354585826
37.75 1.34569258810902
37.8 1.3456916313438
37.85 1.34569067591927
37.9 1.3456897221849
37.95 1.34568877048304
38 1.34568782114886
38.05 1.34568687451038
38.1 1.34568593088845
38.15 1.34568499059676
38.2 1.34568405394187
38.25 1.34568312122318
38.3 1.34568219273297
38.35 1.34568126875641
38.4 1.34568034957158
38.45 1.34567943544949
38.5 1.34567852665407
38.55 1.34567762344225
38.6 1.34567672606396
38.65 1.34567583476214
38.7 1.3456749497728
38.75 1.34567407132505
38.8 1.34567319964113
38.85 1.34567233493643
38.9 1.34567147741955
38.95 1.34567062729236
39 1.34566978474999
39.05 1.34566894998093
39.1 1.34566812316704
39.15 1.34566730448361
39.2 1.34566649409942
39.25 1.34566569217678
39.3 1.3456648988716
39.35 1.3456641143334
39.4 1.34566333870544
39.45 1.34566257212472
39.5 1.34566181472204
39.55 1.3456610666221
39.6 1.34566032794355
39.65 1.34565959879903
39.7 1.34565887929525
39.75 1.34565816953305
39.8 1.34565746960751
39.85 1.34565677960794
39.9 1.34565609961802
39.95 1.34565542971584
40 1.34565476997397
40.05 1.34565412045956
40.1 1.34565348123438
40.15 1.34565285235492
40.2 1.34565223387245
40.25 1.34565162583311
40.3 1.34565102827798
40.35 1.34565044124319
40.4 1.34564986475994
40.45 1.34564929885463
40.5 1.34564874354893
40.55 1.34564819885987
40.6 1.34564766479989
40.65 1.34564714137696
40.7 1.34564662859468
40.75 1.34564612645229
40.8 1.34564563494486
40.85 1.34564515406329
40.9 1.34564468379444
40.95 1.34564422412121
41 1.34564377502263
41.05 1.34564333647396
41.1 1.34564290844675
41.15 1.34564249090897
41.2 1.34564208382506
41.25 1.34564168715606
41.3 1.34564130085966
41.35 1.34564092489034
41.4 1.34564055919943
41.45 1.34564020373521
41.5 1.34563985844298
41.55 1.34563952326522
41.6 1.3456391981416
41.65 1.34563888300913
41.7 1.34563857780223
41.75 1.34563828245282
41.8 1.34563799689044
41.85 1.34563772104229
41.9 1.34563745483339
41.95 1.34563719818662
42 1.34563695102283
42.05 1.34563671326092
42.1 1.34563648481798
42.15 1.34563626560929
42.2 1.34563605554852
42.25 1.3456358545477
42.3 1.34563566251743
42.35 1.34563547936687
42.4 1.34563530500388
42.45 1.34563513933509
42.5 1.34563498226599
42.55 1.34563483370101
42.6 1.3456346935436
42.65 1.34563456169633
42.7 1.34563443806094
42.75 1.34563432253844
42.8 1.3456342150292
42.85 1.34563411543298
42.9 1.34563402364907
42.95 1.34563393957628
43 1.34563386311311
43.05 1.34563379415772
43.1 1.34563373260807
43.15 1.34563367836194
43.2 1.34563363131704
43.25 1.345633591371
43.3 1.34563355842151
43.35 1.3456335323663
43.4 1.34563351310324
43.45 1.34563350053038
43.5 1.34563349454601
43.55 1.34563349504865
43.6 1.34563350193718
43.65 1.34563351511081
43.7 1.34563353446913
43.75 1.34563355991217
43.8 1.34563359134041
43.85 1.34563362865479
43.9 1.34563367175677
43.95 1.34563372054835
44 1.34563377493203
44.05 1.34563383481091
44.1 1.34563390008863
44.15 1.34563397066939
44.2 1.34563404645801
44.25 1.34563412735984
44.3 1.34563421328083
44.35 1.3456343041275
44.4 1.34563439980692
44.45 1.34563450022668
44.5 1.34563460529493
44.55 1.34563471492031
44.6 1.34563482901194
44.65 1.34563494747939
44.7 1.34563507023266
44.75 1.34563519718213
44.8 1.34563532823855
44.85 1.34563546331295
44.9 1.34563560231666
44.95 1.34563574516121
45 1.34563589175831
45.05 1.34563604201979
45.1 1.34563619585755
45.15 1.3456363531835
45.2 1.34563651390949
45.25 1.34563667794727
45.3 1.34563684520843
45.35 1.34563701560429
45.4 1.34563718904591
45.45 1.34563736544393
45.5 1.34563754470859
45.55 1.3456377267496
45.6 1.34563791147611
45.65 1.3456380987966
45.7 1.34563828861884
45.75 1.34563848084982
45.8 1.34563867539564
45.85 1.3456388721615
45.9 1.34563907105158
45.95 1.34563927196902
46 1.34563947481581
46.05 1.34563967949273
46.1 1.34563988589935
46.15 1.34564009393389
46.2 1.34564030349321
46.25 1.34564051447275
46.3 1.34564072676646
46.35 1.34564094026681
46.4 1.34564115486468
46.45 1.34564137044938
46.5 1.34564158690858
46.55 1.34564180412831
46.6 1.34564202199293
46.65 1.34564224038511
46.7 1.34564245918585
46.75 1.34564267827444
46.8 1.3456428975285
46.85 1.34564311682398
46.9 1.34564333603518
46.95 1.34564355503478
47 1.34564377369391
47.05 1.34564399188215
47.1 1.34564420946759
47.15 1.34564442631697
47.2 1.34564464229563
47.25 1.34564485726774
47.3 1.34564507109625
47.35 1.34564528364313
47.4 1.34564549476939
47.45 1.34564570433524
47.5 1.34564591220025
47.55 1.34564611822348
47.6 1.34564632226362
47.65 1.34564652417919
47.7 1.34564672382874
47.75 1.34564692107098
47.8 1.34564711576505
47.85 1.34564730777072
47.9 1.34564749694858
47.95 1.34564768316033
48 1.34564786626901
48.05 1.34564804613925
48.1 1.34564822263756
48.15 1.34564839563261
48.2 1.34564856499549
48.25 1.34564873060006
48.3 1.34564889232324
48.35 1.34564905004532
48.4 1.3456492036503
48.45 1.34564935302624
48.5 1.34564949806558
48.55 1.34564963866549
48.6 1.34564977472827
48.65 1.34564990616166
48.7 1.34565003287926
48.75 1.34565015480088
48.8 1.34565027185288
48.85 1.34565038396865
48.9 1.34565049108889
48.95 1.34565059316206
49 1.34565069014473
49.05 1.34565078200198
49.1 1.34565086870779
49.15 1.34565095024539
49.2 1.34565102660769
49.25 1.34565109779759
49.3 1.34565116382838
49.35 1.34565122472411
49.4 1.34565128051988
49.45 1.34565133126229
49.5 1.34565137700964
49.55 1.34565141783236
49.6 1.34565145381325
49.65 1.34565148504778
49.7 1.34565151164439
49.75 1.34565153372473
49.8 1.34565155142388
49.85 1.34565156489062
49.9 1.34565157428758
49.95 1.34565157979143
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-49.95 -1.00371005534267
-49.9 -1.00371003201548
-49.85 -1.0037099927536
-49.8 -1.00370993727841
-49.75 -1.00370986535668
-49.7 -1.00370977679943
-49.65 -1.00370967146069
-49.6 -1.00370954923633
-49.55 -1.00370941006266
-49.5 -1.00370925391519
-49.45 -1.00370908080724
-49.4 -1.00370889078851
-49.35 -1.00370868394372
-49.3 -1.00370846039113
-49.25 -1.00370822028114
-49.2 -1.00370796379477
-49.15 -1.00370769114224
-49.1 -1.00370740256149
-49.05 -1.00370709831668
-49 -1.00370677869675
-48.95 -1.00370644401399
-48.9 -1.00370609460253
-48.85 -1.00370573081694
-48.8 -1.00370535303084
-48.75 -1.00370496163546
-48.7 -1.00370455703827
-48.65 -1.00370413966169
-48.6 -1.00370370994168
-48.55 -1.00370326832653
-48.5 -1.00370281527554
-48.45 -1.00370235125784
-48.4 -1.00370187675116
-48.35 -1.0037013922407
-48.3 -1.00370089821799
-48.25 -1.00370039517986
-48.2 -1.00369988362732
-48.15 -1.00369936406467
-48.1 -1.00369883699843
-48.05 -1.00369830293652
-48 -1.00369776238734
-47.95 -1.00369721585897
-47.9 -1.00369666385836
-47.85 -1.00369610689062
-47.8 -1.00369554545831
-47.75 -1.00369498006078
-47.7 -1.00369441119359
-47.65 -1.00369383934792
-47.6 -1.00369326501004
-47.55 -1.00369268866087
-47.5 -1.0036921107755
-47.45 -1.0036915318228
-47.4 -1.0036909522651
-47.35 -1.00369037255779
-47.3 -1.00368979314915
-47.25 -1.00368921447998
-47.2 -1.00368863698352
-47.15 -1.00368806108516
-47.1 -1.0036874872024
-47.05 -1.00368691574467
-47 -1.00368634711331
-46.95 -1.00368578170147
-46.9 -1.00368521989416
-46.85 -1.00368466206821
-46.8 -1.00368410859233
-46.75 -1.00368355982717
-46.7 -1.0036830161254
-46.65 -1.00368247783182
-46.6 -1.00368194528352
-46.55 -1.00368141880998
-46.5 -1.00368089873326
-46.45 -1.00368038536819
-46.4 -1.00367987902254
-46.35 -1.00367937999729
-46.3 -1.00367888858678
-46.25 -1.00367840507899
-46.2 -1.00367792975578
-46.15 -1.00367746289315
-46.1 -1.00367700476148
-46.05 -1.0036765556258
-46 -1.00367611574608
-45.95 -1.0036756853775
-45.9 -1.00367526477071
-45.85 -1.00367485417214
-45.8 -1.00367445382424
-45.75 -1.00367406396581
-45.7 -1.00367368483223
-45.65 -1.00367331665577
-45.6 -1.00367295966582
-45.55 -1.00367261408922
-45.5 -1.00367228015048
-45.45 -1.00367195807202
-45.4 -1.00367164807447
-45.35 -1.00367135037689
-45.3 -1.00367106519698
-45.25 -1.00367079275135
-45.2 -1.00367053325571
-45.15 -1.00367028692511
-45.1 -1.00367005397407
-45.05 -1.00366983461685
-45 -1.00366962906757
-44.95 -1.00366943754042
-44.9 -1.00366926024977
-44.85 -1.00366909741034
-44.8 -1.00366894923733
-44.75 -1.00366881594653
-44.7 -1.00366869775443
-44.65 -1.00366859487834
-44.6 -1.00366850753642
-44.55 -1.00366843594779
-44.5 -1.00366838033258
-44.45 -1.00366834091198
-44.4 -1.00366831790824
-44.35 -1.00366831154474
-44.3 -1.00366832204596
-44.25 -1.00366834963749
-44.2 -1.00366839454601
-44.15 -1.00366845699927
-44.1 -1.00366853722605
-44.05 -1.00366863545608
-44 -1.00366875192003
-43.95 -1.0036688868494
-43.9 -1.00366904047643
-43.85 -1.00366921303403
-43.8 -1.00366940475568
-43.75 -1.00366961587528
-43.7 -1.00366984662705
-43.65 -1.00367009724541
-43.6 -1.00367036796481
-43.55 -1.00367065901959
-43.5 -1.00367097064382
-43.45 -1.00367130307116
-43.4 -1.00367165653462
-43.35 -1.00367203126646
-43.3 -1.00367242749793
-43.25 -1.00367284545913
-43.2 -1.00367328537877
-43.15 -1.00367374748397
-43.1 -1.00367423200008
-43.05 -1.0036747391504
-43 -1.00367526915603
-42.95 -1.0036758222356
-42.9 -1.00367639860501
-42.85 -1.00367699847728
-42.8 -1.00367762206222
-42.75 -1.00367826956627
-42.7 -1.00367894119217
-42.65 -1.0036796371388
-42.6 -1.00368035760085
-42.55 -1.00368110276864
-42.5 -1.0036818728278
-42.45 -1.00368266795908
-42.4 -1.00368348833803
-42.35 -1.0036843341348
-42.3 -1.00368520551384
-42.25 -1.00368610263368
-42.2 -1.00368702564662
-42.15 -1.00368797469852
-42.1 -1.00368894992853
-42.05 -1.00368995146881
-42 -1.00369097944429
-41.95 -1.00369203397242
-41.9 -1.00369311516291
-41.85 -1.00369422311745
-41.8 -1.0036953579295
-41.75 -1.003696519684
-41.7 -1.00369770845716
-41.65 -1.00369892431617
-41.6 -1.00370016731896
-41.55 -1.00370143751399
-41.5 -1.00370273493998
-41.45 -1.00370405962565
-41.4 -1.00370541158955
-41.35 -1.00370679083973
-41.3 -1.00370819737358
-41.25 -1.0037096311776
-41.2 -1.00371109222709
-41.15 -1.00371258048604
-41.1 -1.0037140959068
-41.05 -1.00371563842996
-41 -1.00371720798404
-40.95 -1.00371880448535
-40.9 -1.00372042783772
-40.85 -1.00372207793235
-40.8 -1.00372375464755
-40.75 -1.0037254578486
-40.7 -1.00372718738748
-40.65 -1.00372894310273
-40.6 -1.00373072481926
-40.55 -1.00373253234811
-40.5 -1.00373436548631
-40.45 -1.00373622401671
-40.4 -1.00373810770776
-40.35 -1.00374001631335
-40.3 -1.00374194957268
-40.25 -1.00374390721002
-40.2 -1.00374588893462
-40.15 -1.00374789444051
-40.1 -1.00374992340634
-40.05 -1.00375197549525
-40 -1.00375405035473
-39.95 -1.00375614761644
-39.9 -1.00375826689611
-39.85 -1.00376040779337
-39.8 -1.00376256989165
-39.75 -1.00376475275802
-39.7 -1.00376695594311
-39.65 -1.00376917898096
-39.6 -1.00377142138889
-39.55 -1.00377368266745
-39.5 -1.00377596230026
-39.45 -1.00377825975394
-39.4 -1.00378057447798
-39.35 -1.00378290590469
-39.3 -1.00378525344911
-39.25 -1.0037876165089
-39.2 -1.00378999446427
-39.15 -1.00379238667794
-39.1 -1.00379479249504
-39.05 -1.00379721124308
-39 -1.00379964223186
-38.95 -1.00380208475346
-38.9 -1.00380453808216
-38.85 -1.00380700147443
-38.8 -1.00380947416889
-38.75 -1.00381195538627
-38.7 -1.00381444432941
-38.65 -1.00381694018324
-38.6 -1.00381944211478
-38.55 -1.00382194927311
-38.5 -1.00382446078943
-38.45 -1.00382697577701
-38.4 -1.00382949333126
-38.35 -1.00383201252973
-38.3 -1.00383453243216
-38.25 -1.0038370520805
-38.2 -1.00383957049898
-38.15 -1.00384208669416
-38.1 -1.00384459965498
-38.05 -1.00384710835287
-38 -1.00384961174176
-37.95 -1.00385210875825
-37.9 -1.00385459832165
-37.85 -1.0038570793341
-37.8 -1.00385955068068
-37.75 -1.00386201122954
-37.7 -1.00386445983204
-37.65 -1.00386689532284
-37.6 -1.00386931652012
-37.55 -1.00387172222567
-37.5 -1.0038741112251
-37.45 -1.00387648228801
-37.4 -1.00387883416815
-37.35 -1.00388116560365
-37.3 -1.00388347531721
-37.25 -1.0038857620163
-37.2 -1.00388802439341
-37.15 -1.00389026112628
-37.1 -1.00389247087814
-37.05 -1.00389465229796
-37 -1.00389680402073
-36.95 -1.00389892466775
-36.9 -1.00390101284689
-36.85 -1.00390306715289
-36.8 -1.0039050861677
-36.75 -1.00390706846078
-36.7 -1.00390901258945
-36.65 -1.00391091709921
-36.6 -1.0039127805241
-36.55 -1.0039146013871
-36.5 -1.00391637820048
-36.45 -1.00391810946619
-36.4 -1.00391979367627
-36.35 -1.00392142931327
-36.3 -1.00392301485066
-36.25 -1.00392454875331
-36.2 -1.00392602947788
-36.15 -1.00392745547333
-36.1 -1.00392882518136
-36.05 -1.00393013703696
-36 -1.00393138946882
-35.95 -1.00393258089991
-35.9 -1.00393370974799
-35.85 -1.00393477442613
-35.8 -1.00393577334327
-35.75 -1.0039367049048
-35.7 -1.00393756751309
-35.65 -1.00393835956813
-35.6 -1.00393907946808
-35.55 -1.00393972560993
-35.5 -1.00394029639009
-35.45 -1.00394079020503
-35.4 -1.00394120545195
-35.35 -1.00394154052942
-35.3 -1.00394179383808
-35.25 -1.0039419637813
-35.2 -1.00394204876588
-35.15 -1.00394204720281
-35.1 -1.00394195750792
-35.05 -1.00394177810266
-35 -1.00394150741487
-34.95 -1.00394114387949
-34.9 -1.00394068593934
-34.85 -1.00394013204596
-34.8 -1.00393948066034
-34.75 -1.00393873025375
-34.7 -1.00393787930859
-34.65 -1.00393692631918
-34.6 -1.00393586979261
-34.55 -1.00393470824963
-34.5 -1.00393344022546
-34.45 -1.00393206427072
-34.4 -1.00393057895227
-34.35 -1.00392898285415
-34.3 -1.00392727457844
-34.25 -1.00392545274625
-34.2 -1.00392351599856
-34.15 -1.00392146299725
-34.1 -1.00391929242596
-34.05 -1.00391700299113
-34 -1.00391459342291
-33.95 -1.00391206247618
-33.9 -1.00390940893148
-33.85 -1.00390663159606
-33.8 -1.00390372930488
-33.75 -1.00390070092157
-33.7 -1.00389754533952
-33.65 -1.00389426148283
-33.6 -1.00389084830743
-33.55 -1.00388730480205
-33.5 -1.00388362998931
-33.45 -1.00387982292676
-33.4 -1.00387588270795
-33.35 -1.00387180846349
-33.3 -1.00386759936213
-33.25 -1.00386325461182
-33.2 -1.00385877346082
-33.15 -1.0038541551988
-33.1 -1.00384939915786
-33.05 -1.00384450471372
-33 -1.00383947128676
-32.95 -1.00383429834313
-32.9 -1.00382898539587
-32.85 -1.00382353200601
-32.8 -1.00381793778368
-32.75 -1.00381220238923
-32.7 -1.00380632553432
-32.65 -1.00380030698304
-32.6 -1.00379414655306
-32.55 -1.00378784411667
-32.5 -1.00378139960195
-32.45 -1.00377481299385
-32.4 -1.00376808433531
-32.35 -1.00376121372837
-32.3 -1.00375420133523
-32.25 -1.00374704737942
-32.2 -1.00373975214682
-32.15 -1.00373231598681
-32.1 -1.00372473931332
-32.05 -1.0037170226059
-32 -1.00370916641083
-31.95 -1.00370117134215
-31.9 -1.00369303808272
-31.85 -1.0036847673853
-31.8 -1.00367636007354
-31.75 -1.00366781704308
-31.7 -1.00365913926248
-31.65 -1.0036503277743
-31.6 -1.00364138369609
-31.55 -1.00363230822132
-31.5 -1.00362310262043
-31.45 -1.00361376824172
-31.4 -1.00360430651234
-31.35 -1.00359471893921
-31.3 -1.0035850071099
-31.25 -1.00357517269358
-31.2 -1.00356521744185
-31.15 -1.00355514318962
-31.1 -1.00354495185596
-31.05 -1.00353464544491
-31 -1.00352422604628
-30.95 -1.00351369583645
-30.9 -1.00350305707908
-30.85 -1.00349231212589
-30.8 -1.00348146341735
-30.75 -1.00347051348337
-30.7 -1.00345946494396
-30.65 -1.00344832050985
-30.6 -1.0034370829831
-30.55 -1.00342575525769
-30.5 -1.00341434032006
-30.45 -1.00340284124962
-30.4 -1.00339126121922
-30.35 -1.00337960349566
-30.3 -1.00336787144005
-30.25 -1.00335606850823
-30.2 -1.0033441982511
-30.15 -1.00333226431497
-30.1 -1.0033202704418
-30.05 -1.00330822046946
-30 -1.00329611833196
-29.95 -1.00328396805956
-29.9 -1.00327177377893
-29.85 -1.0032595397132
-29.8 -1.00324727018207
-29.75 -1.0032349696017
-29.7 -1.00322264248474
-29.65 -1.00321029344023
-29.6 -1.00319792717342
-29.55 -1.0031855484856
-29.5 -1.00317316227389
-29.45 -1.00316077353091
-29.4 -1.00314838734449
-29.35 -1.00313600889725
-29.3 -1.00312364346617
-29.25 -1.00311129642211
-29.2 -1.00309897322926
-29.15 -1.00308667944453
-29.1 -1.00307442071692
-29.05 -1.00306220278678
-29 -1.00305003148507
-28.95 -1.0030379127325
-28.9 -1.00302585253867
-28.85 -1.00301385700113
-28.8 -1.00300193230435
-28.75 -1.00299008471867
-28.7 -1.00297832059917
-28.65 -1.00296664638446
-28.6 -1.00295506859546
-28.55 -1.00294359383405
-28.5 -1.00293222878169
-28.45 -1.00292098019798
-28.4 -1.00290985491913
-28.35 -1.00289885985641
-28.3 -1.00288800199443
-28.25 -1.00287728838951
-28.2 -1.00286672616781
-28.15 -1.00285632252354
-28.1 -1.00284608471697
-28.05 -1.00283602007251
-28 -1.00282613597656
-27.95 -1.00281643987545
-27.9 -1.00280693927318
-27.85 -1.00279764172916
-27.8 -1.00278855485584
-27.75 -1.00277968631633
-27.7 -1.00277104382186
-27.65 -1.00276263512922
-27.6 -1.00275446803815
-27.55 -1.00274655038859
-27.5 -1.00273889005792
-27.45 -1.00273149495808
-27.4 -1.00272437303265
-27.35 -1.00271753225386
-27.3 -1.00271098061949
-27.25 -1.00270472614974
-27.2 -1.002698776884
-27.15 -1.00269314087755
-27.1 -1.00268782619821
-27.05 -1.00268284092289
-27 -1.00267819313412
-26.95 -1.0026738909164
-26.9 -1.00266994235263
-26.85 -1.00266635552034
-26.8 -1.00266313848791
-26.75 -1.00266029931073
-26.7 -1.00265784602727
-26.65 -1.00265578665508
-26.6 -1.00265412918671
-26.55 -1.00265288158563
-26.5 -1.00265205178201
-26.45 -1.00265164766845
-26.4 -1.00265167709567
-26.35 -1.00265214786813
-26.3 -1.0026530677396
-26.25 -1.00265444440859
-26.2 -1.00265628551384
-26.15 -1.00265859862966
-26.1 -1.00266139126123
-26.05 -1.0026646708399
-26 -1.00266844471833
-25.95 -1.00267272016566
-25.9 -1.0026775043626
-25.85 -1.00268280439642
-25.8 -1.00268862725599
-25.75 -1.00269497982668
-25.7 -1.00270186888521
-25.65 -1.00270930109454
-25.6 -1.00271728299859
-25.55 -1.00272582101701
-25.5 -1.00273492143989
-25.45 -1.00274459042235
-25.4 -1.00275483397922
-25.35 -1.00276565797952
-25.3 -1.00277706814106
-25.25 -1.0027890700249
-25.2 -1.0028016690298
-25.15 -1.00281487038661
-25.1 -1.00282867915273
-25.05 -1.00284310020637
-25 -1.00285813824094
-24.95 -1.00287379775932
-24.9 -1.00289008306811
-24.85 -1.00290699827189
-24.8 -1.00292454726744
-24.75 -1.00294273373791
-24.7 -1.00296156114704
-24.65 -1.00298103273327
-24.6 -1.00300115150388
-24.55 -1.00302192022918
-24.5 -1.00304334143652
-24.45 -1.00306541740448
-24.4 -1.00308815015691
-24.35 -1.00311154145704
-24.3 -1.00313559280154
-24.25 -1.00316030541461
-24.2 -1.00318568024204
-24.15 -1.0032117179453
-24.1 -1.00323841889562
-24.05 -1.00326578316804
-24 -1.00329381053558
-23.95 -1.00332250046326
-23.9 -1.00335185210225
-23.85 -1.00338186428402
-23.8 -1.00341253551446
-23.75 -1.00344386396808
-23.7 -1.00347584748216
-23.65 -1.00350848355103
-23.6 -1.00354176932027
-23.55 -1.00357570158102
-23.5 -1.00361027676428
-23.45 -1.00364549093529
-23.4 -1.00368133978792
-23.35 -1.00371781863911
-23.3 -1.00375492242337
-23.25 -1.00379264568734
-23.2 -1.00383098258438
-23.15 -1.00386992686925
-23.1 -1.00390947189284
-23.05 -1.00394961059699
-23 -1.00399033550935
-22.95 -1.00403163873832
-22.9 -1.00407351196815
-22.85 -1.00411594645402
-22.8 -1.0041589330173
-22.75 -1.00420246204086
-22.7 -1.00424652346448
-22.65 -1.00429110678046
-22.6 -1.0043362010292
-22.55 -1.00438179479504
-22.5 -1.00442787620216
-22.45 -1.00447443291061
-22.4 -1.00452145211254
-22.35 -1.0045689205285
-22.3 -1.00461682440399
-22.25 -1.00466514950607
-22.2 -1.00471388112026
-22.15 -1.00476300404751
-22.1 -1.00481250260144
-22.05 -1.00486236060571
-22 -1.00491256139167
-21.95 -1.00496308779618
-21.9 -1.00501392215962
-21.85 -1.00506504632422
-21.8 -1.00511644163256
-21.75 -1.00516808892635
-21.7 -1.00521996854548
-21.65 -1.00527206032729
-21.6 -1.00532434360623
-21.55 -1.00537679721369
-21.5 -1.0054293994782
-21.45 -1.00548212822596
-21.4 -1.00553496078165
-21.35 -1.0055878739696
-21.3 -1.00564084411528
-21.25 -1.00569384704725
-21.2 -1.0057468580993
-21.15 -1.00579985211318
-21.1 -1.00585280344157
-21.05 -1.00590568595151
-21 -1.00595847302827
-20.95 -1.00601113757963
-20.9 -1.00606365204062
-20.85 -1.00611598837865
-20.8 -1.00616811809922
-20.75 -1.00622001225201
-20.7 -1.00627164143751
-20.65 -1.00632297581416
-20.6 -1.00637398510595
-20.55 -1.00642463861063
-20.5 -1.00647490520838
-20.45 -1.00652475337109
-20.4 -1.00657415117216
-20.35 -1.00662306629688
-20.3 -1.00667146605342
-20.25 -1.00671931738438
-20.2 -1.00676658687894
-20.15 -1.00681324078567
-20.1 -1.00685924502588
-20.05 -1.0069045652077
-20 -1.00694916664068
-19.95 -1.00699301435115
-19.9 -1.00703607309814
-19.85 -1.00707830739002
-19.8 -1.00711968150175
-19.75 -1.00716015949286
-19.7 -1.00719970522604
-19.65 -1.00723828238643
-19.6 -1.00727585450161
-19.55 -1.00731238496222
-19.5 -1.0073478370433
-19.45 -1.00738217392628
-19.4 -1.00741535872166
-19.35 -1.00744735449236
-19.3 -1.00747812427774
-19.25 -1.00750763111827
-19.2 -1.00753583808087
-19.15 -1.0075627082849
-19.1 -1.00758820492877
-19.05 -1.00761229131724
-19 -1.00763493088919
-18.95 -1.00765608724621
-18.9 -1.00767572418154
-18.85 -1.00769380570981
-18.8 -1.00771029609711
-18.75 -1.00772515989178
-18.7 -1.0077383619556
-18.65 -1.00774986749547
-18.6 -1.00775964209562
-18.55 -1.00776765175015
-18.5 -1.00777386289609
-18.45 -1.00777824244671
-18.4 -1.00778075782526
-18.35 -1.00778137699898
-18.3 -1.00778006851339
-18.25 -1.00777680152676
-18.2 -1.00777154584484
-18.15 -1.00776427195567
-18.1 -1.00775495106455
-18.05 -1.00774355512901
-18 -1.00773005689381
-17.95 -1.00771442992587
-17.9 -1.00769664864917
-17.85 -1.00767668837938
-17.8 -1.00765452535843
-17.75 -1.00763013678864
-17.7 -1.00760350086672
-17.65 -1.0075745968172
-17.6 -1.00754340492551
-17.55 -1.00750990657055
-17.5 -1.00747408425665
-17.45 -1.0074359216449
-17.4 -1.00739540358372
-17.35 -1.00735251613873
-17.3 -1.00730724662173
-17.25 -1.0072595836187
-17.2 -1.00720951701692
-17.15 -1.00715703803091
-17.1 -1.0071021392273
-17.05 -1.00704481454848
-17 -1.00698505933493
-16.95 -1.00692287034624
-16.9 -1.00685824578066
-16.85 -1.00679118529318
-16.8 -1.00672169001204
-16.75 -1.00664976255356
-16.7 -1.00657540703529
-16.65 -1.00649862908739
-16.6 -1.00641943586216
-16.55 -1.00633783604166
-16.5 -1.00625383984334
-16.45 -1.00616745902369
-16.4 -1.00607870687977
-16.35 -1.00598759824862
-16.3 -1.00589414950448
-16.25 -1.00579837855375
-16.2 -1.00570030482772
-16.15 -1.00559994927292
-16.1 -1.0054973343392
-16.05 -1.00539248396533
-16 -1.00528542356224
-15.95 -1.00517617999385
-15.9 -1.0050647815554
-15.85 -1.00495125794933
-15.8 -1.00483564025876
-15.75 -1.00471796091837
-15.7 -1.00459825368296
-15.65 -1.00447655359351
-15.6 -1.00435289694075
-15.55 -1.00422732122646
-15.5 -1.00409986512226
-15.45 -1.00397056842615
-15.4 -1.00383947201677
-15.35 -1.00370661780535
-15.3 -1.00357204868558
-15.25 -1.00343580848128
-15.2 -1.00329794189212
-15.15 -1.00315849443732
-15.1 -1.00301751239749
-15.05 -1.00287504275473
-15 -1.00273113313107
-14.95 -1.00258583172524
-14.9 -1.00243918724814
-14.85 -1.00229124885686
-14.8 -1.00214206608762
-14.75 -1.00199168878749
-14.7 -1.00184016704535
-14.65 -1.00168755112198
-14.6 -1.00153389137955
-14.55 -1.00137923821061
-14.5 -1.00122364196686
-14.45 -1.0010671528877
-14.4 -1.00090982102885
-14.35 -1.00075169619119
-14.3 -1.00059282784999
-14.25 -1.00043326508466
-14.2 -1.00027305650938
-14.15 -1.00011225020456
-14.1 -0.999950893649511
-14.05 -0.999789033656434
-14 -0.999626716305938
-13.95 -0.99946398688429
-13.9 -0.999300889822579
-13.85 -0.999137468638006
-13.8 -0.998973765877488
-13.75 -0.998809823063774
-13.7 -0.998645680644264
-13.65 -0.998481377942728
-13.6 -0.998316953114116
-13.55 -0.998152443102651
-13.5 -0.997987883603373
-13.45 -0.997823309027352
-13.4 -0.997658752470708
-13.35 -0.99749424568765
-13.3 -0.997329819067684
-13.25 -0.997165501617158
-13.2 -0.997001320945323
-13.15 -0.996837303255047
-13.1 -0.996673473338341
-13.05 -0.996509854576851
-13 -0.996346468947441
-12.95 -0.996183337033009
-12.9 -0.996020478038666
-12.85 -0.995857909813389
-12.8 -0.995695648877264
-12.75 -0.995533710454434
-12.7 -0.995372108511832
-12.65 -0.995210855803806
-12.6 -0.995049963922714
-12.55 -0.994889443355558
-12.5 -0.99472930354673
-12.45 -0.994569552966924
-12.4 -0.994410199188269
-12.35 -0.994251248965716
-12.3 -0.994092708324714
-12.25 -0.993934582655201
-12.2 -0.993776876811916
-12.15 -0.993619595221046
-12.1 -0.993462741993182
-12.05 -0.993306321042599
-12 -0.993150336212793
-11.95 -0.992994791408284
-11.9 -0.992839690732588
-11.85 -0.992685038632342
-11.8 -0.992530840047486
-11.75 -0.992377100567421
-11.7 -0.992223826593064
-11.65 -0.992071025504674
-11.6 -0.991918705835338
-11.55 -0.991766877449986
-11.5 -0.991615551729782
-11.45 -0.991464741761723
-11.4 -0.991314462533292
-11.35 -0.991164731131939
-11.3 -0.991015566949213
-11.25 -0.990866991889297
-11.2 -0.990719030581716
-11.15 -0.990571710597952
-11.1 -0.990425062671689
-11.05 -0.990279120922389
-11 -0.990133923081877
-10.95 -0.989989510723606
-10.9 -0.989845929494226
-10.85 -0.989703229347092
-10.8 -0.989561464777289
-10.75 -0.989420695057765
-10.7 -0.989280984476096
-10.65 -0.989142402571432
-10.6 -0.989005024371101
-10.55 -0.988868930626355
-10.5 -0.988734208046707
-10.45 -0.988600949532269
-10.4 -0.988469254403496
-10.35 -0.988339228627698
-10.3 -0.98821098504166
-10.25 -0.988084643569691
-10.2 -0.987960331436381
-10.15 -0.987838183373336
-10.1 -0.987718341819117
-10.05 -0.987600957111608
-10 -0.987486187671985
-9.95 -0.987374200179466
-9.9 -0.987265169735971
-9.84999999999999 -0.987159280019825
-9.8 -0.987056723427602
-9.75 -0.986957701203198
-9.7 -0.986862423553219
-9.65 -0.986771109747728
-9.59999999999999 -0.986683988205419
-9.55 -0.986601296562265
-9.5 -0.986523281722679
-9.45 -0.986450199892245
-9.4 -0.986382316591068
-9.34999999999999 -0.986319906646813
-9.3 -0.986263254166493
-9.25 -0.98621265248613
-9.2 -0.98616840409739
-9.15 -0.986130820550343
-9.09999999999999 -0.98610022233155
-9.05 -0.986076938716683
-9 -0.986061307596962
-8.95 -0.986053675278731
-8.9 -0.986054396255556
-8.84999999999999 -0.986063832952287
-8.8 -0.986082355440612
-8.75 -0.986110341125686
-8.7 -0.986148174403516
-8.65 -0.986196246288867
-8.59999999999999 -0.98625495401354
-8.55 -0.986324700594988
-8.5 -0.986405894375317
-8.45 -0.986498948530848
-8.4 -0.986604280552516
-8.34999999999999 -0.986722311697497
-8.3 -0.986853466412581
-8.25 -0.986998171729916
-8.2 -0.98715685663588
-8.15 -0.987329951413965
-8.09999999999999 -0.987517886962646
-8.05 -0.987721094089389
-8 -0.987940002782004
-7.95 -0.988175041458712
-7.9 -0.988426636198389
-7.84999999999999 -0.98869520995256
-7.8 -0.988981181740816
-7.75 -0.98928496583142
-7.7 -0.98960697090896
-7.65 -0.989947599230985
-7.59999999999999 -0.990307245775621
-7.55 -0.990686297382222
-7.5 -0.991085131887176
-7.45 -0.991504117256996
-7.4 -0.991943610720857
-7.34999999999999 -0.992403957904764
-7.3 -0.992885491969503
-7.25 -0.99338853275454
-7.2 -0.993913385929975
-7.15 -0.99446034215862
-7.09999999999999 -0.995029676270224
-7.05 -0.995621646449768
-7 -0.996236493441674
-6.95 -0.996874439771692
-6.9 -0.997535688988066
-6.84999999999999 -0.998220424923507
-6.8 -0.998928810979314
-6.75 -0.99966098943287
-6.7 -1.00041708076956
-6.65 -1.00119718303997
-6.59999999999999 -1.00200137124314
-6.55 -1.00282969673627
-6.5 -1.00368218667135
-6.45 -1.00455884345872
-6.4 -1.00545964425755
-6.34999999999999 -1.00638454049297
-6.3 -1.00733345739936
-6.25 -1.00830629358908
-6.2 -1.00930292064581
-6.15 -1.01032318274138
-6.09999999999999 -1.01136689627474
-6.05 -1.01243384953165
-6 -1.0135238023633
-5.95 -1.01463648588208
-5.9 -1.01577160217228
-5.84999999999999 -1.01692882401351
-5.8 -1.01810779461447
-5.75 -1.0193081273542
-5.7 -1.02052940552833
-5.65 -1.02177118209698
-5.59999999999999 -1.02303297943151
-5.55 -1.02431428905658
-5.5 -1.0256145713841
-5.45 -1.02693325543555
-5.4 -1.02826973854863
-5.34999999999999 -1.02962338606459
-5.3 -1.03099353099186
-5.25 -1.0323794736418
-5.2 -1.03378048123213
-5.15 -1.03519578745332
-5.09999999999999 -1.03662459199314
-5.05 -1.03806606001432
-5 -1.03951932158009
-4.95 -1.04098347102201
-4.9 -1.04245756624448
-4.84999999999999 -1.04394062795978
-4.8 -1.04543163884737
-4.75 -1.04692954263082
-4.7 -1.04843324306529
-4.65 -1.04994160282812
-4.59999999999999 -1.05145344230478
-4.55 -1.05296753826165
-4.5 -1.05448262239689
-4.45 -1.05599737975973
-4.4 -1.05751044702815
-4.34999999999999 -1.05902041063397
-4.3 -1.06052580472358
-4.25 -1.06202510894169
-4.2 -1.06351674602453
-4.15 -1.06499907918754
-4.09999999999999 -1.06647040929164
-4.05 -1.06792897177072
-4 -1.06937293330119
-3.95 -1.07080038819323
-3.9 -1.07220935448092
-3.84999999999999 -1.07359776968671
-3.8 -1.07496348623319
-3.75 -1.07630426647258
-3.7 -1.07761777730118
-3.65 -1.07890158432325
-3.59999999999999 -1.08015314552458
-3.55 -1.08136980441252
-3.5 -1.08254878257412
-3.45 -1.08368717159945
-3.4 -1.08478192431117
-3.34999999999999 -1.08582984523512
-3.3 -1.08682758023947
-3.25 -1.087771605262
-3.2 -1.08865821403578
-3.15 -1.08948350471362
-3.09999999999999 -1.0902433652796
-3.05 -1.09093345762339
-3 -1.09154920013796
-2.95 -1.09208574868465
-2.9 -1.09253797575051
-2.84999999999999 -1.09290044760115
-2.8 -1.09316739920779
-2.75 -1.09333270669923
-2.7 -1.09338985705721
-2.65 -1.09333191473739
-2.59999999999999 -1.09315148485602
-2.55 -1.09284067253476
-2.5 -1.09239103794058
-2.45 -1.09179354649502
-2.4 -1.09103851365367
-2.34999999999999 -1.09011554357341
-2.3 -1.08901346088781
-2.25 -1.08772023469959
-2.2 -1.08622289376964
-2.15 -1.08450743173295
-2.09999999999999 -1.08255870099838
-2.05 -1.080360293789
-2 -1.07789440854721
-1.95 -1.07514169965996
-1.9 -1.07208110814761
-1.84999999999999 -1.06868967059952
-1.8 -1.0649423032238
-1.75 -1.06081155739913
-1.7 -1.05626734256773
-1.65 -1.05127661168233
-1.59999999999999 -1.045803003711
-1.55 -1.03980643691153
-1.5 -1.03324264571348
-1.45 -1.026062653106
-1.4 -1.01821216945302
-1.34999999999999 -1.00963090769874
-1.3 -1.00025180408264
-1.25 -0.990000132910032
-1.2 -0.978792503873144
-1.15 -0.966535731279229
-1.09999999999999 -0.953125566915776
-1.05 -0.938445293074594
-1 -0.922364180814815
-0.949999999999996 -0.904735832847144
-0.899999999999999 -0.885396453314525
-0.849999999999994 -0.864163122230795
-0.799999999999997 -0.84083220587017
-0.75 -0.815178113055532
-0.699999999999996 -0.78695271958397
-0.649999999999999 -0.755885937803984
-0.599999999999994 -0.721688111868951
-0.549999999999997 -0.684055168775384
-0.5 -0.642677727654164
-0.449999999999996 -0.597255601998872
-0.399999999999999 -0.547519193587705
-0.349999999999994 -0.49325895650962
-0.299999999999997 -0.434363104586081
-0.25 -0.370861740578634
-0.199999999999996 -0.302972503494655
-0.149999999999999 -0.231139122619148
-0.0999999999999943 -0.156051282526916
-0.0499999999999972 -0.0786340768006756
0 0
0.0500000000000043 0.078634076800675
0.100000000000001 0.156051282526914
0.150000000000006 0.231139122619143
0.200000000000003 0.302972503494646
0.25 0.370861740578621
0.300000000000004 0.434363104586063
0.350000000000001 0.493258956509597
0.400000000000006 0.547519193587677
0.450000000000003 0.597255601998839
0.5 0.642677727654127
0.550000000000004 0.684055168775342
0.600000000000001 0.721688111868905
0.650000000000006 0.755885937803934
0.700000000000003 0.786952719583917
0.75 0.815178113055476
0.800000000000004 0.840832205870112
0.850000000000001 0.864163122230734
0.900000000000006 0.885396453314462
0.950000000000003 0.904735832847079
1 0.922364180814749
1.05 0.938445293074527
1.1 0.953125566915707
1.15000000000001 0.966535731279159
1.2 0.978792503873072
1.25 0.990000132909959
1.3 1.00025180408257
1.35 1.00963090769866
1.40000000000001 1.01821216945294
1.45 1.02606265310593
1.5 1.0332426457134
1.55 1.03980643691146
1.6 1.04580300371092
1.65000000000001 1.05127661168226
1.7 1.05626734256766
1.75 1.06081155739905
1.8 1.06494230322373
1.85 1.06868967059944
1.90000000000001 1.07208110814753
1.95 1.07514169965988
2 1.07789440854713
2.05 1.08036029378892
2.1 1.0825587009983
2.15000000000001 1.08450743173287
2.2 1.08622289376956
2.25 1.08772023469951
2.3 1.08901346088773
2.35 1.09011554357333
2.40000000000001 1.09103851365359
2.45 1.09179354649494
2.5 1.0923910379405
2.55 1.09284067253467
2.6 1.09315148485594
2.65000000000001 1.09333191473731
2.7 1.09338985705713
2.75 1.09333270669915
2.8 1.09316739920771
2.85 1.09290044760107
2.90000000000001 1.09253797575043
2.95 1.09208574868457
3 1.09154920013788
3.05 1.09093345762331
3.1 1.09024336527952
3.15000000000001 1.08948350471354
3.2 1.0886582140357
3.25 1.08777160526191
3.3 1.08682758023939
3.35 1.08582984523504
3.40000000000001 1.08478192431109
3.45 1.08368717159937
3.5 1.08254878257404
3.55 1.08136980441244
3.6 1.0801531455245
3.65000000000001 1.07890158432316
3.7 1.0776177773011
3.75 1.0763042664725
3.8 1.07496348623311
3.85 1.07359776968662
3.90000000000001 1.07220935448084
3.95 1.07080038819315
4 1.06937293330111
4.05 1.06792897177063
4.1 1.06647040929156
4.15000000000001 1.06499907918746
4.2 1.06351674602445
4.25 1.06202510894161
4.3 1.06052580472349
4.35 1.05902041063389
4.40000000000001 1.05751044702807
4.45 1.05599737975965
4.5 1.05448262239681
4.55 1.05296753826157
4.6 1.0514534423047
4.65000000000001 1.04994160282804
4.7 1.0484332430652
4.75 1.04692954263074
4.8 1.04543163884729
4.85 1.0439406279597
4.90000000000001 1.0424575662444
4.95 1.04098347102193
5 1.03951932158001
5.05 1.03806606001424
5.1 1.03662459199305
5.15000000000001 1.03519578745324
5.2 1.03378048123205
5.25 1.03237947364172
5.3 1.03099353099178
5.35 1.02962338606451
5.40000000000001 1.02826973854855
5.45 1.02693325543547
5.5 1.02561457138402
5.55 1.02431428905649
5.6 1.02303297943143
5.65000000000001 1.0217711820969
5.7 1.02052940552825
5.75 1.01930812735412
5.8 1.01810779461438
5.85 1.01692882401343
5.90000000000001 1.01577160217219
5.95 1.014636485882
6 1.01352380236322
6.05 1.01243384953157
6.1 1.01136689627466
6.15000000000001 1.0103231827413
6.2 1.00930292064573
6.25 1.008306293589
6.3 1.00733345739928
6.35 1.00638454049289
6.40000000000001 1.00545964425747
6.45 1.00455884345864
6.5 1.00368218667127
6.55 1.00282969673619
6.6 1.00200137124305
6.65000000000001 1.00119718303989
6.7 1.00041708076948
6.75 0.999660989432789
6.8 0.998928810979233
6.85 0.998220424923426
6.90000000000001 0.997535688987986
6.95 0.996874439771611
7 0.996236493441593
7.05 0.995621646449687
7.1 0.995029676270144
7.15000000000001 0.994460342158539
7.2 0.993913385929894
7.25 0.993388532754459
7.3 0.992885491969422
7.35 0.992403957904683
7.40000000000001 0.991943610720776
7.45 0.991504117256915
7.5 0.991085131887095
7.55 0.990686297382141
7.6 0.99030724577554
7.65000000000001 0.989947599230904
7.7 0.989606970908879
7.75 0.989284965831339
7.8 0.988981181740735
7.85 0.988695209952479
7.90000000000001 0.988426636198308
7.95 0.988175041458631
8 0.987940002781923
8.05 0.987721094089308
8.1 0.987517886962565
8.15000000000001 0.987329951413884
8.2 0.9871568566358
8.25 0.986998171729835
8.3 0.9868534664125
8.35 0.986722311697416
8.40000000000001 0.986604280552435
8.45 0.986498948530767
8.5 0.986405894375236
8.55 0.986324700594907
8.6 0.986254954013459
8.65000000000001 0.986196246288786
8.7 0.986148174403435
8.75 0.986110341125605
8.8 0.986082355440531
8.85 0.986063832952206
8.90000000000001 0.986054396255475
8.95 0.98605367527865
9 0.986061307596881
9.05 0.986076938716602
9.1 0.986100222331469
9.15000000000001 0.986130820550262
9.2 0.986168404097309
9.25 0.986212652486049
9.3 0.986263254166411
9.35 0.986319906646732
9.40000000000001 0.986382316590987
9.45 0.986450199892163
9.5 0.986523281722597
9.55 0.986601296562184
9.6 0.986683988205338
9.65000000000001 0.986771109747646
9.7 0.986862423553137
9.75 0.986957701203116
9.8 0.98705672342752
9.85 0.987159280019744
9.90000000000001 0.987265169735889
9.95 0.987374200179384
10 0.987486187671903
10.05 0.987600957111526
10.1 0.987718341819036
10.15 0.987838183373254
10.2 0.987960331436299
10.25 0.988084643569609
10.3 0.988210985041578
10.35 0.988339228627616
10.4 0.988469254403414
10.45 0.988600949532187
10.5 0.988734208046625
10.55 0.988868930626273
10.6 0.989005024371019
10.65 0.98914240257135
10.7 0.989280984476015
10.75 0.989420695057683
10.8 0.989561464777208
10.85 0.98970322934701
10.9 0.989845929494144
10.95 0.989989510723524
11 0.990133923081795
11.05 0.990279120922307
11.1 0.990425062671607
11.15 0.99057171059787
11.2 0.990719030581634
11.25 0.990866991889215
11.3 0.991015566949131
11.35 0.991164731131857
11.4 0.99131446253321
11.45 0.991464741761641
11.5 0.9916155517297
11.55 0.991766877449905
11.6 0.991918705835256
11.65 0.992071025504592
11.7 0.992223826592982
11.75 0.992377100567339
11.8 0.992530840047404
11.85 0.99268503863226
11.9 0.992839690732506
11.95 0.992994791408202
12 0.993150336212712
12.05 0.993306321042517
12.1 0.9934627419931
12.15 0.993619595220964
12.2 0.993776876811834
12.25 0.993934582655119
12.3 0.994092708324632
12.35 0.994251248965634
12.4 0.994410199188188
12.45 0.994569552966842
12.5 0.994729303546648
12.55 0.994889443355476
12.6 0.995049963922632
12.65 0.995210855803724
12.7 0.99537210851175
12.75 0.995533710454352
12.8 0.995695648877182
12.85 0.995857909813307
12.9 0.996020478038584
12.95 0.996183337032927
13 0.996346468947359
13.05 0.996509854576769
13.1 0.996673473338259
13.15 0.996837303254965
13.2 0.997001320945241
13.25 0.997165501617076
13.3 0.997329819067602
13.35 0.997494245687569
13.4 0.997658752470626
13.45 0.99782330902727
13.5 0.997987883603291
13.55 0.998152443102569
13.6 0.998316953114034
13.65 0.998481377942646
13.7 0.998645680644182
13.75 0.998809823063692
13.8 0.998973765877406
13.85 0.999137468637924
13.9 0.999300889822497
13.95 0.999463986884208
14 0.999626716305856
14.05 0.999789033656352
14.1 0.999950893649429
14.15 1.00011225020448
14.2 1.0002730565093
14.25 1.00043326508458
14.3 1.00059282784991
14.35 1.00075169619111
14.4 1.00090982102877
14.45 1.00106715288761
14.5 1.00122364196678
14.55 1.00137923821053
14.6 1.00153389137947
14.65 1.0016875511219
14.7 1.00184016704527
14.75 1.00199168878741
14.8 1.00214206608754
14.85 1.00229124885678
14.9 1.00243918724805
14.95 1.00258583172516
15 1.00273113313099
15.05 1.00287504275465
15.1 1.0030175123974
15.15 1.00315849443724
15.2 1.00329794189204
15.25 1.0034358084812
15.3 1.0035720486855
15.35 1.00370661780527
15.4 1.00383947201669
15.45 1.00397056842607
15.5 1.00409986512218
15.55 1.00422732122638
15.6 1.00435289694067
15.65 1.00447655359342
15.7 1.00459825368288
15.75 1.00471796091828
15.8 1.00483564025868
15.85 1.00495125794925
15.9 1.00506478155531
15.95 1.00517617999377
16 1.00528542356216
16.05 1.00539248396524
16.1 1.00549733433912
16.15 1.00559994927284
16.2 1.00570030482764
16.25 1.00579837855367
16.3 1.0058941495044
16.35 1.00598759824854
16.4 1.00607870687969
16.45 1.00616745902361
16.5 1.00625383984326
16.55 1.00633783604158
16.6 1.00641943586208
16.65 1.0064986290873
16.7 1.0065754070352
16.75 1.00664976255348
16.8 1.00672169001196
16.85 1.0067911852931
16.9 1.00685824578057
16.95 1.00692287034615
17 1.00698505933485
17.05 1.0070448145484
17.1 1.00710213922722
17.15 1.00715703803083
17.2 1.00720951701684
17.25 1.00725958361862
17.3 1.00730724662165
17.35 1.00735251613865
17.4 1.00739540358363
17.45 1.00743592164482
17.5 1.00747408425657
17.55 1.00750990657047
17.6 1.00754340492542
17.65 1.00757459681712
17.7 1.00760350086664
17.75 1.00763013678856
17.8 1.00765452535834
17.85 1.0076766883793
17.9 1.00769664864908
17.95 1.00771442992579
18 1.00773005689373
18.05 1.00774355512893
18.1 1.00775495106447
18.15 1.00776427195559
18.2 1.00777154584475
18.25 1.00777680152668
18.3 1.00778006851331
18.35 1.0077813769989
18.4 1.00778075782518
18.45 1.00777824244662
18.5 1.00777386289601
18.55 1.00776765175007
18.6 1.00775964209554
18.65 1.00774986749539
18.7 1.00773836195552
18.75 1.0077251598917
18.8 1.00771029609703
18.85 1.00769380570973
18.9 1.00767572418146
18.95 1.00765608724613
19 1.00763493088911
19.05 1.00761229131716
19.1 1.00758820492869
19.15 1.00756270828481
19.2 1.00753583808078
19.25 1.00750763111819
19.3 1.00747812427766
19.35 1.00744735449228
19.4 1.00741535872158
19.45 1.0073821739262
19.5 1.00734783704322
19.55 1.00731238496214
19.6 1.00727585450152
19.65 1.00723828238634
19.7 1.00719970522595
19.75 1.00716015949278
19.8 1.00711968150167
19.85 1.00707830738994
19.9 1.00703607309806
19.95 1.00699301435107
20 1.0069491666406
20.05 1.00690456520762
20.1 1.0068592450258
20.15 1.00681324078558
20.2 1.00676658687886
20.25 1.00671931738429
20.3 1.00667146605334
20.35 1.0066230662968
20.4 1.00657415117208
20.45 1.00652475337101
20.5 1.0064749052083
20.55 1.00642463861055
20.6 1.00637398510587
20.65 1.00632297581407
20.7 1.00627164143743
20.75 1.00622001225192
20.8 1.00616811809913
20.85 1.00611598837857
20.9 1.00606365204053
20.95 1.00601113757955
21 1.00595847302818
21.05 1.00590568595142
21.1 1.00585280344149
21.15 1.0057998521131
21.2 1.00574685809922
21.25 1.00569384704716
21.3 1.0056408441152
21.35 1.00558787396951
21.4 1.00553496078157
21.45 1.00548212822588
21.5 1.00542939947812
21.55 1.00537679721361
21.6 1.00532434360615
21.65 1.00527206032721
21.7 1.0052199685454
21.75 1.00516808892627
21.8 1.00511644163248
21.85 1.00506504632414
21.9 1.00501392215954
21.95 1.00496308779609
22 1.00491256139159
22.05 1.00486236060563
22.1 1.00481250260136
22.15 1.00476300404743
22.2 1.00471388112018
22.25 1.00466514950599
22.3 1.00461682440391
22.35 1.00456892052842
22.4 1.00452145211246
22.45 1.00447443291053
22.5 1.00442787620208
22.55 1.00438179479496
22.6 1.00433620102912
22.65 1.00429110678038
22.7 1.0042465234644
22.75 1.00420246204078
22.8 1.00415893301722
22.85 1.00411594645394
22.9 1.00407351196807
22.95 1.00403163873824
23 1.00399033550926
23.05 1.00394961059691
23.1 1.00390947189276
23.15 1.00386992686917
23.2 1.0038309825843
23.25 1.00379264568726
23.3 1.00375492242329
23.35 1.00371781863903
23.4 1.00368133978784
23.45 1.00364549093521
23.5 1.0036102767642
23.55 1.00357570158094
23.6 1.00354176932019
23.65 1.00350848355095
23.7 1.00347584748208
23.75 1.003443863968
23.8 1.00341253551438
23.85 1.00338186428394
23.9 1.00335185210217
23.95 1.00332250046318
24 1.0032938105355
24.05 1.00326578316796
24.1 1.00323841889553
24.15 1.00321171794522
24.2 1.00318568024196
24.25 1.00316030541453
24.3 1.00313559280146
24.35 1.00311154145696
24.4 1.00308815015683
24.45 1.0030654174044
24.5 1.00304334143644
24.55 1.00302192022909
24.6 1.0030011515038
24.65 1.00298103273319
24.7 1.00296156114696
24.75 1.00294273373783
24.8 1.00292454726736
24.85 1.00290699827181
24.9 1.00289008306803
24.95 1.00287379775924
25 1.00285813824086
25.05 1.00284310020629
25.1 1.00282867915265
25.15 1.00281487038653
25.2 1.00280166902971
25.25 1.00278907002482
25.3 1.00277706814098
25.35 1.00276565797944
25.4 1.00275483397913
25.45 1.00274459042227
25.5 1.00273492143981
25.55 1.00272582101693
25.6 1.0027172829985
25.65 1.00270930109446
25.7 1.00270186888513
25.75 1.0026949798266
25.8 1.00268862725591
25.85 1.00268280439634
25.9 1.00267750436251
25.95 1.00267272016558
26 1.00266844471825
26.05 1.00266467083982
26.1 1.00266139126115
26.15 1.00265859862958
26.2 1.00265628551376
26.25 1.00265444440851
26.3 1.00265306773952
26.35 1.00265214786805
26.4 1.00265167709558
26.45 1.00265164766836
26.5 1.00265205178193
26.55 1.00265288158555
26.6 1.00265412918663
26.65 1.00265578665499
26.7 1.00265784602719
26.75 1.00266029931065
26.8 1.00266313848783
26.85 1.00266635552026
26.9 1.00266994235255
26.95 1.00267389091632
27 1.00267819313404
27.05 1.00268284092281
27.1 1.00268782619812
27.15 1.00269314087747
27.2 1.00269877688392
27.25 1.00270472614966
27.3 1.00271098061941
27.35 1.00271753225378
27.4 1.00272437303257
27.45 1.00273149495799
27.5 1.00273889005784
27.55 1.00274655038851
27.6 1.00275446803807
27.65 1.00276263512914
27.7 1.00277104382178
27.75 1.00277968631625
27.8 1.00278855485576
27.85 1.00279764172908
27.9 1.0028069392731
27.95 1.00281643987537
28 1.00282613597648
28.05 1.00283602007242
28.1 1.00284608471689
28.15 1.00285632252345
28.2 1.00286672616773
28.25 1.00287728838943
28.3 1.00288800199435
28.35 1.00289885985633
28.4 1.00290985491905
28.45 1.0029209801979
28.5 1.00293222878161
28.55 1.00294359383397
28.6 1.00295506859538
28.65 1.00296664638438
28.7 1.00297832059908
28.75 1.00299008471859
28.8 1.00300193230427
28.85 1.00301385700105
28.9 1.00302585253859
28.95 1.00303791273242
29 1.00305003148499
29.05 1.0030622027867
29.1 1.00307442071684
29.15 1.00308667944445
29.2 1.00309897322917
29.25 1.00311129642203
29.3 1.00312364346609
29.35 1.00313600889717
29.4 1.00314838734441
29.45 1.00316077353083
29.5 1.00317316227381
29.55 1.00318554848552
29.6 1.00319792717334
29.65 1.00321029344015
29.7 1.00322264248466
29.75 1.00323496960161
29.8 1.00324727018198
29.85 1.00325953971312
29.9 1.00327177377884
29.95 1.00328396805948
30 1.00329611833188
30.05 1.00330822046938
30.1 1.00332027044171
30.15 1.00333226431488
30.2 1.00334419825102
30.25 1.00335606850815
30.3 1.00336787143997
30.35 1.00337960349558
30.4 1.00339126121914
30.45 1.00340284124954
30.5 1.00341434031998
30.55 1.00342575525761
30.6 1.00343708298302
30.65 1.00344832050977
30.7 1.00345946494388
30.75 1.00347051348329
30.8 1.00348146341727
30.85 1.0034923121258
30.9 1.00350305707899
30.95 1.00351369583636
31 1.0035242260462
31.05 1.00353464544483
31.1 1.00354495185587
31.15 1.00355514318953
31.2 1.00356521744176
31.25 1.0035751726935
31.3 1.00358500710982
31.35 1.00359471893913
31.4 1.00360430651226
31.45 1.00361376824164
31.5 1.00362310262034
31.55 1.00363230822124
31.6 1.00364138369601
31.65 1.00365032777422
31.7 1.0036591392624
31.75 1.003667817043
31.8 1.00367636007346
31.85 1.00368476738521
31.9 1.00369303808264
31.95 1.00370117134206
32 1.00370916641075
32.05 1.00371702260582
32.1 1.00372473931324
32.15 1.00373231598673
32.2 1.00373975214674
32.25 1.00374704737933
32.3 1.00375420133515
32.35 1.00376121372828
32.4 1.00376808433523
32.45 1.00377481299377
32.5 1.00378139960187
32.55 1.00378784411659
32.6 1.00379414655298
32.65 1.00380030698296
32.7 1.00380632553423
32.75 1.00381220238914
32.8 1.0038179377836
32.85 1.00382353200592
32.9 1.00382898539578
32.95 1.00383429834305
33 1.00383947128668
33.05 1.00384450471364
33.1 1.00384939915778
33.15 1.00385415519872
33.2 1.00385877346074
33.25 1.00386325461173
33.3 1.00386759936204
33.35 1.00387180846341
33.4 1.00387588270787
33.45 1.00387982292668
33.5 1.00388362998923
33.55 1.00388730480197
33.6 1.00389084830735
33.65 1.00389426148275
33.7 1.00389754533944
33.75 1.00390070092149
33.8 1.0039037293048
33.85 1.00390663159598
33.9 1.00390940893139
33.95 1.00391206247609
34 1.00391459342283
34.05 1.00391700299105
34.1 1.00391929242588
34.15 1.00392146299716
34.2 1.00392351599848
34.25 1.00392545274617
34.3 1.00392727457836
34.35 1.00392898285406
34.4 1.00393057895219
34.45 1.00393206427064
34.5 1.00393344022538
34.55 1.00393470824955
34.6 1.00393586979253
34.65 1.0039369263191
34.7 1.00393787930851
34.75 1.00393873025367
34.8 1.00393948066025
34.85 1.00394013204588
34.9 1.00394068593926
34.95 1.0039411438794
35 1.00394150741479
35.05 1.00394177810258
35.1 1.00394195750783
35.15 1.00394204720273
35.2 1.0039420487658
35.25 1.00394196378121
35.3 1.003941793838
35.35 1.00394154052934
35.4 1.00394120545187
35.45 1.00394079020495
35.5 1.00394029639001
35.55 1.00393972560985
35.6 1.003939079468
35.65 1.00393835956805
35.7 1.00393756751301
35.75 1.00393670490472
35.8 1.00393577334319
35.85 1.00393477442605
35.9 1.00393370974791
35.95 1.00393258089983
36 1.00393138946874
36.05 1.00393013703688
36.1 1.00392882518128
36.15 1.00392745547324
36.2 1.0039260294778
36.25 1.00392454875323
36.3 1.00392301485058
36.35 1.00392142931318
36.4 1.00391979367619
36.45 1.00391810946611
36.5 1.0039163782004
36.55 1.00391460138702
36.6 1.00391278052402
36.65 1.00391091709912
36.7 1.00390901258937
36.75 1.0039070684607
36.8 1.00390508616761
36.85 1.0039030671528
36.9 1.0039010128468
36.95 1.00389892466767
37 1.00389680402065
37.05 1.00389465229787
37.1 1.00389247087805
37.15 1.0038902611262
37.2 1.00388802439333
37.25 1.00388576201622
37.3 1.00388347531713
37.35 1.00388116560357
37.4 1.00387883416807
37.45 1.00387648228793
37.5 1.00387411122502
37.55 1.00387172222558
37.6 1.00386931652003
37.65 1.00386689532276
37.7 1.00386445983196
37.75 1.00386201122946
37.8 1.0038595506806
37.85 1.00385707933402
37.9 1.00385459832157
37.95 1.00385210875817
38 1.00384961174168
38.05 1.00384710835279
38.1 1.0038445996549
38.15 1.00384208669408
38.2 1.0038395704989
38.25 1.00383705208041
38.3 1.00383453243207
38.35 1.00383201252965
38.4 1.00382949333118
38.45 1.00382697577693
38.5 1.00382446078934
38.55 1.00382194927303
38.6 1.00381944211469
38.65 1.00381694018316
38.7 1.00381444432932
38.75 1.00381195538618
38.8 1.00380947416881
38.85 1.00380700147435
38.9 1.00380453808208
38.95 1.00380208475338
39 1.00379964223178
39.05 1.003797211243
39.1 1.00379479249496
39.15 1.00379238667786
39.2 1.00378999446419
39.25 1.00378761650882
39.3 1.00378525344903
39.35 1.00378290590461
39.4 1.0037805744779
39.45 1.00377825975385
39.5 1.00377596230018
39.55 1.00377368266737
39.6 1.00377142138881
39.65 1.00376917898087
39.7 1.00376695594303
39.75 1.00376475275794
39.8 1.00376256989157
39.85 1.00376040779329
39.9 1.00375826689603
39.95 1.00375614761636
40 1.00375405035465
40.05 1.00375197549517
40.1 1.00374992340626
40.15 1.00374789444043
40.2 1.00374588893454
40.25 1.00374390720994
40.3 1.0037419495726
40.35 1.00374001631327
40.4 1.00373810770768
40.45 1.00373622401663
40.5 1.00373436548623
40.55 1.00373253234802
40.6 1.00373072481918
40.65 1.00372894310265
40.7 1.0037271873874
40.75 1.00372545784851
40.8 1.00372375464747
40.85 1.00372207793226
40.9 1.00372042783764
40.95 1.00371880448526
41 1.00371720798396
41.05 1.00371563842988
41.1 1.00371409590672
41.15 1.00371258048595
41.2 1.00371109222701
41.25 1.00370963117751
41.3 1.0037081973735
41.35 1.00370679083964
41.4 1.00370541158946
41.45 1.00370405962557
41.5 1.00370273493989
41.55 1.00370143751391
41.6 1.00370016731888
41.65 1.00369892431608
41.7 1.00369770845708
41.75 1.00369651968392
41.8 1.00369535792942
41.85 1.00369422311737
41.9 1.00369311516282
41.95 1.00369203397234
42 1.00369097944421
42.05 1.00368995146872
42.1 1.00368894992845
42.15 1.00368797469844
42.2 1.00368702564654
42.25 1.00368610263359
42.3 1.00368520551376
42.35 1.00368433413472
42.4 1.00368348833795
42.45 1.00368266795899
42.5 1.00368187282772
42.55 1.00368110276856
42.6 1.00368035760077
42.65 1.00367963713872
42.7 1.00367894119209
42.75 1.00367826956619
42.8 1.00367762206214
42.85 1.0036769984772
42.9 1.00367639860493
42.95 1.00367582223551
43 1.00367526915595
43.05 1.00367473915032
43.1 1.00367423199999
43.15 1.00367374748389
43.2 1.00367328537869
43.25 1.00367284545905
43.3 1.00367242749785
43.35 1.00367203126638
43.4 1.00367165653454
43.45 1.00367130307107
43.5 1.00367097064374
43.55 1.0036706590195
43.6 1.00367036796473
43.65 1.00367009724533
43.7 1.00366984662697
43.75 1.00366961587519
43.8 1.0036694047556
43.85 1.00366921303395
43.9 1.00366904047635
43.95 1.00366888684932
44 1.00366875191995
44.05 1.003668635456
44.1 1.00366853722597
44.15 1.00366845699919
44.2 1.00366839454593
44.25 1.00366834963741
44.3 1.00366832204588
44.35 1.00366831154466
44.4 1.00366831790816
44.45 1.0036683409119
44.5 1.0036683803325
44.55 1.00366843594771
44.6 1.00366850753634
44.65 1.00366859487826
44.7 1.00366869775435
44.75 1.00366881594645
44.8 1.00366894923725
44.85 1.00366909741026
44.9 1.00366926024969
44.95 1.00366943754034
45 1.00366962906749
45.05 1.00366983461677
45.1 1.00367005397399
45.15 1.00367028692502
45.2 1.00367053325563
45.25 1.00367079275127
45.3 1.00367106519689
45.35 1.0036713503768
45.4 1.00367164807439
45.45 1.00367195807194
45.5 1.0036722801504
45.55 1.00367261408914
45.6 1.00367295966574
45.65 1.00367331665568
45.7 1.00367368483215
45.75 1.00367406396573
45.8 1.00367445382416
45.85 1.00367485417205
45.9 1.00367526477063
45.95 1.00367568537741
46 1.003676115746
46.05 1.00367655562572
46.1 1.0036770047614
46.15 1.00367746289307
46.2 1.0036779297557
46.25 1.00367840507891
46.3 1.0036788885867
46.35 1.00367937999721
46.4 1.00367987902246
46.45 1.0036803853681
46.5 1.00368089873318
46.55 1.0036814188099
46.6 1.00368194528344
46.65 1.00368247783174
46.7 1.00368301612531
46.75 1.00368355982709
46.8 1.00368410859225
46.85 1.00368466206813
46.9 1.00368521989408
46.95 1.00368578170139
47 1.00368634711322
47.05 1.00368691574459
47.1 1.00368748720232
47.15 1.00368806108508
47.2 1.00368863698343
47.25 1.0036892144799
47.3 1.00368979314906
47.35 1.00369037255771
47.4 1.00369095226501
47.45 1.00369153182272
47.5 1.00369211077542
47.55 1.00369268866079
47.6 1.00369326500996
47.65 1.00369383934783
47.7 1.00369441119351
47.75 1.0036949800607
47.8 1.00369554545822
47.85 1.00369610689054
47.9 1.00369666385828
47.95 1.00369721585888
48 1.00369776238726
48.05 1.00369830293644
48.1 1.00369883699835
48.15 1.00369936406458
48.2 1.00369988362724
48.25 1.00370039517977
48.3 1.00370089821791
48.35 1.00370139224061
48.4 1.00370187675108
48.45 1.00370235125776
48.5 1.00370281527546
48.55 1.00370326832645
48.6 1.0037037099416
48.65 1.00370413966161
48.7 1.00370455703819
48.75 1.00370496163537
48.8 1.00370535303076
48.85 1.00370573081686
48.9 1.00370609460245
48.95 1.00370644401391
49 1.00370677869667
49.05 1.00370709831659
49.1 1.00370740256141
49.15 1.00370769114216
49.2 1.00370796379469
49.25 1.00370822028105
49.3 1.00370846039105
49.35 1.00370868394363
49.4 1.00370889078843
49.45 1.00370908080716
49.5 1.00370925391511
49.55 1.00370941006258
49.6 1.00370954923624
49.65 1.00370967146061
49.7 1.00370977679935
49.75 1.0037098653566
49.8 1.00370993727833
49.85 1.00370999275352
49.9 1.0037100320154
49.95 1.00371005534259
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-49.95 -0.410702930490699
-49.9 -0.410702802624133
-49.85 -0.410702590265789
-49.8 -0.410702294264681
-49.75 -0.410701915651658
-49.7 -0.410701455631051
-49.65 -0.410700915572234
-49.6 -0.410700297001099
-49.55 -0.410699601591492
-49.5 -0.41069883115662
-49.45 -0.410697987640456
-49.4 -0.410697073109159
-49.35 -0.410696089742539
-49.3 -0.410695039825575
-49.25 -0.41069392574002
-49.2 -0.410692749956094
-49.15 -0.410691515024295
-49.1 -0.410690223567342
-49.05 -0.410688878272258
-49 -0.410687481882623
-48.95 -0.410686037190989
-48.9 -0.410684547031492
-48.85 -0.410683014272656
-48.8 -0.410681441810406
-48.75 -0.410679832561307
-48.7 -0.410678189456017
-48.65 -0.410676515432992
-48.6 -0.410674813432419
-48.55 -0.410673086390405
-48.5 -0.410671337233422
-48.45 -0.410669568873003
-48.4 -0.410667784200704
-48.35 -0.410665986083333
-48.3 -0.410664177358442
-48.25 -0.410662360830083
-48.2 -0.410660539264844
-48.15 -0.410658715388136
-48.1 -0.410656891880763
-48.05 -0.410655071375743
-48 -0.410653256455401
-47.95 -0.410651449648716
-47.9 -0.410649653428928
-47.85 -0.410647870211391
-47.8 -0.410646102351678
-47.75 -0.410644352143925
-47.7 -0.410642621819415
-47.65 -0.410640913545389
-47.6 -0.410639229424078
-47.55 -0.41063757149196
-47.5 -0.41063594171922
-47.45 -0.410634342009416
-47.4 -0.410632774199338
-47.35 -0.410631240059055
-47.3 -0.410629741292139
-47.25 -0.410628279536062
-47.2 -0.410626856362752
-47.15 -0.410625473279305
-47.1 -0.410624131728841
-47.05 -0.410622833091489
-47 -0.410621578685515
-46.95 -0.410620369768549
-46.9 -0.410619207538937
-46.85 -0.410618093137184
-46.8 -0.410617027647491
-46.75 -0.41061601209938
-46.7 -0.410615047469389
-46.65 -0.410614134682831
-46.6 -0.41061327461562
-46.55 -0.410612468096134
-46.5 -0.410611715907134
-46.45 -0.410611018787705
-46.4 -0.410610377435233
-46.35 -0.41060979250739
-46.3 -0.410609264624144
-46.25 -0.410608794369766
-46.2 -0.410608382294833
-46.15 -0.410608028918234
-46.1 -0.410607734729147
-46.05 -0.41060750018901
-46 -0.410607325733457
-45.95 -0.410607211774226
-45.9 -0.410607158701031
-45.85 -0.410607166883395
-45.8 -0.410607236672434
-45.75 -0.410607368402593
-45.7 -0.410607562393333
-45.65 -0.410607818950752
-45.6 -0.410608138369156
-45.55 -0.410608520932556
-45.5 -0.410608966916114
-45.45 -0.410609476587501
-45.4 -0.410610050208205
-45.35 -0.41061068803475
-45.3 -0.410611390319849
-45.25 -0.410612157313484
-45.2 -0.4106129892639
-45.15 -0.410613886418532
-45.1 -0.410614849024848
-45.05 -0.410615877331115
-45 -0.410616971587084
-44.95 -0.410618132044605
-44.9 -0.410619358958153
-44.85 -0.410620652585284
-44.8 -0.410622013187009
-44.75 -0.410623441028098
-44.7 -0.410624936377301
-44.65 -0.410626499507502
-44.6 -0.410628130695797
-44.55 -0.410629830223501
-44.5 -0.410631598376087
-44.45 -0.410633435443056
-44.4 -0.410635341717744
-44.35 -0.410637317497057
-44.3 -0.410639363081157
-44.25 -0.410641478773078
-44.2 -0.41064366487829
-44.15 -0.410645921704203
-44.1 -0.410648249559628
-44.05 -0.410650648754173
-44 -0.410653119597607
-43.95 -0.410655662399169
-43.9 -0.410658277466836
-43.85 -0.410660965106554
-43.8 -0.410663725621425
-43.75 -0.410666559310868
-43.7 -0.410669466469742
-43.65 -0.410672447387436
-43.6 -0.41067550234694
-43.55 -0.410678631623886
-43.5 -0.410681835485567
-43.45 -0.410685114189934
-43.4 -0.410688467984586
-43.35 -0.410691897105728
-43.3 -0.410695401777134
-43.25 -0.410698982209086
-43.2 -0.410702638597311
-43.15 -0.410706371121914
-43.1 -0.410710179946302
-43.05 -0.410714065216108
-43 -0.410718027058117
-42.95 -0.410722065579194
-42.9 -0.410726180865209
-42.85 -0.410730372979982
-42.8 -0.410734641964217
-42.75 -0.410738987834462
-42.7 -0.410743410582068
-42.65 -0.410747910172167
-42.6 -0.410752486542656
-42.55 -0.410757139603203
-42.5 -0.410761869234267
-42.45 -0.41076667528613
-42.4 -0.410771557577953
-42.35 -0.410776515896849
-42.3 -0.410781549996977
-42.25 -0.410786659598653
-42.2 -0.410791844387487
-42.15 -0.410797104013541
-42.1 -0.410802438090511
-42.05 -0.410807846194929
-42 -0.410813327865392
-41.95 -0.410818882601815
-41.9 -0.410824509864711
-41.85 -0.410830209074492
-41.8 -0.410835979610796
-41.75 -0.410841820811844
-41.7 -0.410847731973822
-41.65 -0.410853712350281
-41.6 -0.410859761151575
-41.55 -0.410865877544317
-41.5 -0.410872060650864
-41.45 -0.410878309548829
-41.4 -0.410884623270612
-41.35 -0.410891000802972
-41.3 -0.410897441086604
-41.25 -0.410903943015764
-41.2 -0.410910505437897
-41.15 -0.410917127153309
-41.1 -0.410923806914855
-41.05 -0.410930543427647
-41 -0.410937335348799
-40.95 -0.410944181287185
-40.9 -0.410951079803224
-40.85 -0.410958029408692
-40.8 -0.410965028566553
-40.75 -0.410972075690815
-40.7 -0.410979169146404
-40.65 -0.410986307249069
-40.6 -0.4109934882653
-40.55 -0.411000710412272
-40.5 -0.411007971857809
-40.45 -0.411015270720371
-40.4 -0.41102260506906
-40.35 -0.411029972923644
-40.3 -0.411037372254604
-40.25 -0.411044800983202
-40.2 -0.411052256981565
-40.15 -0.411059738072792
-40.1 -0.411067242031076
-40.05 -0.411074766581849
-40 -0.411082309401943
-39.95 -0.411089868119769
-39.9 -0.411097440315518
-39.85 -0.411105023521378
-39.8 -0.411112615221768
-39.75 -0.411120212853589
-39.7 -0.411127813806501
-39.65 -0.411135415423205
-39.6 -0.411143014999757
-39.55 -0.411150609785884
-39.5 -0.411158196985335
-39.45 -0.411165773756234
-39.4 -0.411173337211464
-39.35 -0.411180884419057
-39.3 -0.411188412402613
-39.25 -0.411195918141727
-39.2 -0.411203398572445
-39.15 -0.411210850587723
-39.1 -0.411218271037925
-39.05 -0.411225656731316
-39 -0.411233004434594
-38.95 -0.411240310873431
-38.9 -0.41124757273303
-38.85 -0.411254786658711
-38.8 -0.411261949256507
-38.75 -0.411269057093787
-38.7 -0.411276106699891
-38.65 -0.411283094566795
-38.6 -0.411290017149786
-38.55 -0.411296870868165
-38.5 -0.411303652105967
-38.45 -0.411310357212704
-38.4 -0.411316982504131
-38.35 -0.411323524263024
-38.3 -0.411329978739996
-38.25 -0.41133634215432
-38.2 -0.411342610694784
-38.15 -0.411348780520563
-38.1 -0.41135484776212
-38.05 -0.411360808522122
-38 -0.411366658876389
-37.95 -0.411372394874856
-37.9 -0.411378012542574
-37.85 -0.411383507880714
-37.8 -0.41138887686762
-37.75 -0.411394115459866
-37.7 -0.411399219593351
-37.65 -0.411404185184412
-37.6 -0.411409008130967
-37.55 -0.411413684313681
-37.5 -0.411418209597161
-37.45 -0.411422579831168
-37.4 -0.411426790851869
-37.35 -0.411430838483107
-37.3 -0.411434718537693
-37.25 -0.411438426818737
-37.2 -0.411441959120994
-37.15 -0.411445311232245
-37.1 -0.411448478934699
-37.05 -0.411451458006426
-37 -0.411454244222816
-36.95 -0.411456833358063
-36.9 -0.411459221186677
-36.85 -0.411461403485026
-36.8 -0.411463376032902
-36.75 -0.411465134615112
-36.7 -0.411466675023102
-36.65 -0.411467993056602
-36.6 -0.411469084525303
-36.55 -0.411469945250553
-36.5 -0.411470571067089
-36.45 -0.411470957824786
-36.4 -0.411471101390442
-36.35 -0.41147099764958
-36.3 -0.411470642508279
-36.25 -0.411470031895033
-36.2 -0.411469161762634
-36.15 -0.411468028090074
-36.1 -0.411466626884485
-36.05 -0.411464954183086
-36 -0.41146300605517
-35.95 -0.411460778604105
-35.9 -0.411458267969362
-35.85 -0.411455470328562
-35.8 -0.411452381899555
-35.75 -0.411448998942505
-35.7 -0.411445317762015
-35.65 -0.411441334709256
-35.6 -0.41143704618413
-35.55 -0.411432448637446
-35.5 -0.411427538573113
-35.45 -0.411422312550363
-35.4 -0.411416767185976
-35.35 -0.411410899156539
-35.3 -0.411404705200711
-35.25 -0.41139818212151
-35.2 -0.411391326788611
-35.15 -0.411384136140664
-35.1 -0.411376607187625
-35.05 -0.411368737013098
-35 -0.41136052277669
-34.95 -0.411351961716385
-34.9 -0.411343051150921
-34.85 -0.411333788482178
-34.8 -0.411324171197585
-34.75 -0.411314196872525
-34.7 -0.411303863172752
-34.65 -0.411293167856819
-34.6 -0.411282108778505
-34.55 -0.411270683889255
-34.5 -0.411258891240621
-34.45 -0.411246728986702
-34.4 -0.411234195386599
-34.35 -0.411221288806855
-34.3 -0.411208007723914
-34.25 -0.411194350726563
-34.2 -0.411180316518386
-34.15 -0.411165903920206
-34.1 -0.41115111187253
-34.05 -0.411135939437989
-34 -0.411120385803768
-33.95 -0.411104450284034
-33.9 -0.411088132322359
-33.85 -0.411071431494126
-33.8 -0.411054347508931
-33.75 -0.411036880212978
-33.7 -0.411019029591453
-33.65 -0.411000795770891
-33.6 -0.410982179021528
-33.55 -0.410963179759637
-33.5 -0.410943798549849
-33.45 -0.410924036107455
-33.4 -0.410903893300686
-33.35 -0.410883371152982
-33.3 -0.41086247084523
-33.25 -0.410841193717987
-33.2 -0.410819541273676
-33.15 -0.410797515178754
-33.1 -0.410775117265862
-33.05 -0.410752349535942
-33 -0.410729214160327
-32.95 -0.410705713482798
-32.9 -0.410681850021618
-32.85 -0.410657626471525
-32.8 -0.410633045705695
-32.75 -0.410608110777674
-32.7 -0.410582824923264
-32.65 -0.410557191562383
-32.6 -0.410531214300877
-32.55 -0.410504896932298
-32.5 -0.410478243439636
-32.45 -0.410451257997013
-32.4 -0.410423944971328
-32.35 -0.410396308923859
-32.3 -0.410368354611819
-32.25 -0.410340086989862
-32.2 -0.410311511211541
-32.15 -0.410282632630715
-32.1 -0.4102534568029
-32.05 -0.410223989486573
-32 -0.410194236644414
-31.95 -0.410164204444497
-31.9 -0.410133899261419
-31.85 -0.410103327677375
-31.8 -0.410072496483164
-31.75 -0.410041412679139
-31.7 -0.410010083476093
-31.65 -0.409978516296079
-31.6 -0.409946718773159
-31.55 -0.409914698754093
-31.5 -0.409882464298956
-31.45 -0.409850023681675
-31.4 -0.40981738539051
-31.35 -0.409784558128445
-31.3 -0.409751550813513
-31.25 -0.409718372579045
-31.2 -0.409685032773829
-31.15 -0.409651540962204
-31.1 -0.409617906924064
-31.05 -0.409584140654778
-31 -0.409550252365027
-30.95 -0.40951625248056
-30.9 -0.409482151641855
-30.85 -0.409447960703693
-30.8 -0.409413690734642
-30.75 -0.40937935301645
-30.7 -0.409344959043341
-30.65 -0.409310520521218
-30.6 -0.409276049366768
-30.55 -0.409241557706469
-30.5 -0.409207057875494
-30.45 -0.409172562416522
-30.4 -0.409138084078433
-30.35 -0.409103635814911
-30.3 -0.409069230782929
-30.25 -0.409034882341141
-30.2 -0.40900060404815
-30.15 -0.408966409660672
-30.1 -0.408932313131591
-30.05 -0.408898328607896
-30 -0.408864470428503
-29.95 -0.408830753121965
-29.9 -0.408797191404059
-29.85 -0.408763800175256
-29.8 -0.408730594518073
-29.75 -0.4086975896943
-29.7 -0.408664801142106
-29.65 -0.408632244473019
-29.6 -0.408599935468784
-29.55 -0.408567890078091
-29.5 -0.408536124413175
-29.45 -0.408504654746293
-29.4 -0.408473497506064
-29.35 -0.408442669273682
-29.3 -0.408412186779001
-29.25 -0.408382066896477
-29.2 -0.408352326640989
-29.15 -0.408322983163516
-29.1 -0.408294053746689
-29.05 -0.408265555800196
-29 -0.408237506856064
-28.95 -0.408209924563792
-28.9 -0.408182826685359
-28.85 -0.408156231090087
-28.8 -0.408130155749371
-28.75 -0.408104618731267
-28.7 -0.408079638194949
-28.65 -0.408055232385026
-28.6 -0.408031419625716
-28.55 -0.408008218314894
-28.5 -0.407985646917995
-28.45 -0.407963723961782
-28.4 -0.407942468027981
-28.35 -0.40792189774678
-28.3 -0.407902031790191
-28.25 -0.407882888865282
-28.2 -0.407864487707273
-28.15 -0.407846847072503
-28.1 -0.40782998573127
-28.05 -0.40781392246053
-28 -0.407798676036483
-27.95 -0.407784265227022
-27.9 -0.407770708784065
-27.85 -0.407758025435758
-27.8 -0.40774623387856
-27.75 -0.407735352769213
-27.7 -0.407725400716585
-27.65 -0.407716396273411
-27.6 -0.40770835792791
-27.55 -0.4077013040953
-27.5 -0.407695253109206
-27.45 -0.407690223212955
-27.4 -0.407686232550778
-27.35 -0.40768329915891
-27.3 -0.407681440956594
-27.25 -0.407680675736989
-27.2 -0.407681021157994
-27.15 -0.40768249473298
-27.1 -0.407685113821443
-27.05 -0.407688895619573
-27 -0.407693857150751
-26.95 -0.407700015255971
-26.9 -0.40770738658419
-26.85 -0.407715987582621
-26.8 -0.40772583448695
-26.75 -0.407736943311515
-26.7 -0.407749329839409
-26.65 -0.407763009612551
-26.6 -0.407777997921698
-26.55 -0.407794309796423
-26.5 -0.407811959995051
-26.45 -0.407830962994557
-26.4 -0.407851332980442
-26.35 -0.407873083836574
-26.3 -0.40789622913501
-26.25 -0.407920782125799
-26.2 -0.407946755726771
-26.15 -0.407974162513311
-26.1 -0.408003014708128
-26.05 -0.408033324171024
-26 -0.408065102388652
-25.95 -0.40809836046429
-25.9 -0.408133109107616
-25.85 -0.40816935862449
-25.8 -0.408207118906755
-25.75 -0.408246399422052
-25.7 -0.408287209203657
-25.65 -0.408329556840336
-25.6 -0.408373450466233
-25.55 -0.408418897750775
-25.5 -0.408465905888621
-25.45 -0.408514481589631
-25.4 -0.408564631068882
-25.35 -0.408616360036712
-25.3 -0.408669673688804
-25.25 -0.40872457669632
-25.2 -0.408781073196066
-25.15 -0.408839166780706
-25.1 -0.408898860489019
-25.05 -0.408960156796207
-25 -0.409023057604241
-24.95 -0.409087564232259
-24.9 -0.409153677407016
-24.85 -0.40922139725337
-24.8 -0.40929072328483
-24.75 -0.409361654394141
-24.7 -0.409434188843923
-24.65 -0.409508324257352
-24.6 -0.409584057608894
-24.55 -0.409661385215078
-24.5 -0.409740302725321
-24.45 -0.409820805112789
-24.4 -0.409902886665305
-24.35 -0.409986540976304
-24.3 -0.410071760935814
-24.25 -0.41015853872149
-24.2 -0.410246865789674
-24.15 -0.410336732866501
-24.1 -0.410428129939027
-24.05 -0.4105210462464
-24 -0.410615470271053
-23.95 -0.410711389729932
-23.9 -0.410808791565748
-23.85 -0.410907661938252
-23.8 -0.411007986215544
-23.75 -0.411109748965392
-23.7 -0.411212933946581
-23.65 -0.411317524100282
-23.6 -0.411423501541436
-23.55 -0.411530847550163
-23.5 -0.411639542563183
-23.45 -0.411749566165264
-23.4 -0.41186089708068
-23.35 -0.411973513164692
-23.3 -0.412087391395054
-23.25 -0.412202507863531
-23.2 -0.412318837767449
-23.15 -0.412436355401263
-23.1 -0.412555034148163
-23.05 -0.412674846471702
-23 -0.412795763907463
-22.95 -0.412917757054774
-22.9 -0.413040795568453
-22.85 -0.41316484815062
-22.8 -0.413289882542558
-22.75 -0.413415865516642
-22.7 -0.41354276286834
-22.65 -0.413670539408303
-22.6 -0.413799158954539
-22.55 -0.4139285843247
-22.5 -0.414058777328474
-22.45 -0.414189698760116
-22.4 -0.414321308391117
-22.35 -0.414453564963025
-22.3 -0.414586426180447
-22.25 -0.414719848704236
-22.2 -0.41485378814489
-22.15 -0.414988199056173
-22.1 -0.415123034928987
-22.05 -0.415258248185515
-22 -0.415393790173653
-21.95 -0.415529611161763
-21.9 -0.41566566033376
-21.85 -0.415801885784573
-21.8 -0.415938234516004
-21.75 -0.416074652433005
-21.7 -0.416211084340414
-21.65 -0.416347473940179
-21.6 -0.416483763829102
-21.55 -0.416619895497131
-21.5 -0.416755809326247
-21.45 -0.416891444589973
-21.4 -0.417026739453551
-21.35 -0.417161630974813
-21.3 -0.417296055105799
-21.25 -0.417429946695158
-21.2 -0.417563239491374
-21.15 -0.417695866146856
-21.1 -0.41782775822295
-21.05 -0.417958846195897
-21 -0.418089059463802
-20.95 -0.418218326354654
-20.9 -0.418346574135439
-20.85 -0.418473729022405
-20.8 -0.418599716192516
-20.75 -0.418724459796155
-20.7 -0.418847882971122
-20.65 -0.418969907857972
-20.6 -0.41909045561675
-20.55 -0.419209446445177
-20.5 -0.419326799598319
-20.45 -0.419442433409819
-20.4 -0.419556265314711
-20.35 -0.419668211873891
-20.3 -0.419778188800281
-20.25 -0.419886110986739
-20.2 -0.419991892535758
-20.15 -0.420095446791018
-20.1 -0.420196686370812
-20.05 -0.420295523203414
-20 -0.420391868564417
-19.95 -0.420485633116096
-19.9 -0.420576726948827
-19.85 -0.420665059624602
-19.8 -0.420750540222683
-19.75 -0.420833077387422
-19.7 -0.420912579378288
-19.65 -0.420988954122112
-19.6 -0.421062109267606
-19.55 -0.42113195224215
-19.5 -0.421198390310882
-19.45 -0.421261330638116
-19.4 -0.421320680351072
-19.35 -0.421376346605968
-19.3 -0.421428236656441
-19.25 -0.421476257924322
-19.2 -0.421520318072753
-19.15 -0.421560325081636
-19.1 -0.421596187325409
-19.05 -0.421627813653116
-19 -0.421655113470762
-18.95 -0.421677996825916
-18.9 -0.421696374494526
-18.85 -0.421710158069907
-18.8 -0.421719260053853
-18.75 -0.421723593949821
-18.7 -0.421723074358123
-18.65 -0.421717617073056
-18.6 -0.421707139181909
-18.55 -0.421691559165745
-18.5 -0.421670797001885
-18.45 -0.421644774267988
-18.4 -0.421613414247627
-18.35 -0.421576642037251
-18.3 -0.421534384654402
-18.25 -0.421486571147077
-18.2 -0.42143313270408
-18.15 -0.42137400276623
-18.1 -0.421309117138281
-18.05 -0.421238414101369
-18 -0.421161834525847
-17.95 -0.421079321984305
-17.9 -0.420990822864614
-17.85 -0.420896286482778
-17.8 -0.420795665195415
-17.75 -0.420688914511648
-17.7 -0.420575993204183
-17.65 -0.420456863419371
-17.6 -0.420331490786008
-17.55 -0.42019984452264
-17.5 -0.42006189754313
-17.45 -0.419917626560243
-17.4 -0.419767012186986
-17.35 -0.419610039035447
-17.3 -0.419446695812866
-17.25 -0.419276975414671
-17.2 -0.419100875014203
-17.15 -0.418918396148858
-17.1 -0.41872954480236
-17.05 -0.418534331482896
-17 -0.418332771296814
-16.95 -0.41812488401762
-16.9 -0.417910694149986
-16.85 -0.417690230988479
-16.8 -0.417463528670748
-16.75 -0.417230626224886
-16.7 -0.416991567610696
-16.65 -0.416746401754599
-16.6 -0.416495182577915
-16.55 -0.41623796901828
-16.5 -0.415974825043936
-16.45 -0.41570581966067
-16.4 -0.415431026911172
-16.35 -0.415150525866599
-16.3 -0.414864400610145
-16.25 -0.414572740212419
-16.2 -0.414275638698474
-16.15 -0.413973195006308
-16.1 -0.413665512936716
-16.05 -0.413352701094352
-16 -0.41303487281991
-15.95 -0.412712146113324
-15.9 -0.412384643547937
-15.85 -0.412052492175588
-15.8 -0.411715823422595
-15.75 -0.411374772976645
-15.7 -0.411029480664605
-15.65 -0.410680090321326
-15.6 -0.410326749649488
-15.55 -0.40996961007062
-15.5 -0.409608826567401
-15.45 -0.409244557517405
-15.4 -0.408876964518481
-15.35 -0.408506212205964
-15.3 -0.408132468061965
-15.25 -0.407755902216993
-15.2 -0.407376687244217
-15.15 -0.406994997946666
-15.1 -0.40661101113773
-15.05 -0.406224905415318
-15 -0.405836860930073
-14.95 -0.405447059148078
-14.9 -0.405055682608469
-14.85 -0.404662914676454
-14.8 -0.404268939292203
-14.75 -0.40387394071614
-14.7 -0.403478103271144
-14.65 -0.40308161108224
-14.6 -0.40268464781431
-14.55 -0.402287396408436
-14.5 -0.401890038817458
-14.45 -0.401492755741353
-14.4 -0.40109572636307
-14.35 -0.400699128085431
-14.3 -0.400303136269751
-14.25 -0.399907923976813
-14.2 -0.399513661710847
-14.15 -0.399120517167168
-14.1 -0.398728654984104
-14.05 -0.398338236499893
-14 -0.397949419515172
-13.95 -0.3975623580617
-13.9 -0.397177202177967
-13.85 -0.396794097692296
-13.8 -0.39641318601406
-13.75 -0.396034603933631
-13.7 -0.39565848343163
-13.65 -0.395284951498073
-13.6 -0.394914129961971
-13.55 -0.394546135331914
-13.5 -0.394181078648188
-13.45 -0.393819065346908
-13.4 -0.393460195136658
-13.35 -0.39310456188811
-13.3 -0.392752253537047
-13.25 -0.392403352001217
-13.2 -0.392057933111402
-13.15 -0.391716066557074
-13.1 -0.391377815846976
-13.05 -0.391043238284947
-13 -0.390712384961271
-12.95 -0.390385300759832
-12.9 -0.390062024381278
-12.85 -0.389742588382445
-12.8 -0.389427019232181
-12.75 -0.389115337383754
-12.7 -0.388807557363965
-12.65 -0.388503687879052
-12.6 -0.388203731937486
-12.55 -0.387907686989681
-12.5 -0.387615545084662
-12.45 -0.387327293043667
-12.4 -0.387042912650668
-12.35 -0.386762380859745
-12.3 -0.386485670019242
-12.25 -0.386212748112582
-12.2 -0.38594357901563
-12.15 -0.385678122770429
-12.1 -0.385416335875138
-12.05 -0.385158171589965
-12 -0.384903580258858
-11.95 -0.384652509646703
-11.9 -0.384404905291747
-11.85 -0.384160710872939
-11.8 -0.383919868591857
-11.75 -0.383682319568863
-11.7 -0.383448004253102
-11.65 -0.383216862845938
-11.6 -0.382988835737378
-11.55 -0.382763863955034
-11.5 -0.382541889625105
-11.45 -0.382322856444879
-11.4 -0.382106710166176
-11.35 -0.381893399089163
-11.3 -0.381682874565898
-11.25 -0.381475091512979
-11.2 -0.381270008932568
-11.15 -0.381067590441107
-11.1 -0.380867804804918
-11.05 -0.380670626481919
-11 -0.380476036168589
-10.95 -0.380284021351307
-10.9 -0.380094576861125
-10.85 -0.379907705431015
-10.8 -0.379723418254555
-10.75 -0.379541735545005
-10.7 -0.379362687093634
-10.65 -0.379186312826164
-10.6 -0.379012663356091
-10.55 -0.378841800533638
-10.5 -0.37867379798902
-10.45 -0.378508741668647
-10.4 -0.378346730362872
-10.35 -0.37818787622379
-10.3 -0.378032305271594
-10.25 -0.377880157887914
-10.2 -0.377731589294519
-10.15 -0.377586770015748
-10.1 -0.377445886322932
-10.05 -0.377309140659103
-10 -0.377176752042179
-9.95 -0.377048956444825
-9.9 -0.376926007149144
-9.84999999999999 -0.376808175074324
-9.8 -0.376695749075348
-9.75 -0.376589036210874
-9.7 -0.376488361978355
-9.65 -0.376394070514496
-9.59999999999999 -0.376306524759141
-9.55 -0.376226106580688
-9.5 -0.376153216861169
-9.45 -0.37608827553915
-9.4 -0.376031721608672
-9.34999999999999 -0.37598401307246
-9.3 -0.375945626847752
-9.25 -0.375917058623111
-9.2 -0.375898822664721
-9.15 -0.375891451570724
-9.09999999999999 -0.375895495972291
-9.05 -0.37591152418022
-9 -0.375940121776006
-8.95 -0.375981891146443
-8.9 -0.376037450961008
-8.84999999999999 -0.376107435591412
-8.8 -0.376192494472896
-8.75 -0.376293291407036
-8.7 -0.376410503806006
-8.65 -0.376544821878478
-8.59999999999999 -0.376696947757517
-8.55 -0.376867594571074
-8.5 -0.377057485455912
-8.45 -0.377267352515986
-8.4 -0.377497935726596
-8.34999999999999 -0.377749981785808
-8.3 -0.378024242914904
-8.25 -0.378321475609858
-8.2 -0.378642439346038
-8.15 -0.378987895238588
-8.09999999999999 -0.379358604661144
-8.05 -0.379755327825761
-8 -0.380178822327103
-7.95 -0.38062984165417
-7.9 -0.381109133672976
-7.84999999999999 -0.381617439083764
-7.8 -0.382155489856493
-7.75 -0.382724007648429
-7.7 -0.383323702207793
-7.65 -0.383955269767499
-7.59999999999999 -0.384619391433053
-7.55 -0.385316731568748
-7.5 -0.386047936186267
-7.45 -0.386813631339824
-7.4 -0.387614421531902
-7.34999999999999 -0.388450888133617
-7.3 -0.389323587823611
-7.25 -0.390233051049297
-7.2 -0.391179780514106
-7.15 -0.39216424969427
-7.09999999999999 -0.393186901388435
-7.05 -0.394248146303243
-7 -0.395348361677768
-6.95 -0.396487889949443
-6.9 -0.39766703746389
-6.84999999999999 -0.39888607323073
-6.8 -0.400145227727219
-6.75 -0.401444691751213
-6.7 -0.402784615324665
-6.65 -0.404165106648557
-6.59999999999999 -0.405586231109804
-6.55 -0.407048010340387
-6.5 -0.408550421328597
-6.45 -0.410093395581976
-6.4 -0.411676818341199
-6.34999999999999 -0.413300527843805
-6.3 -0.414964314636405
-6.25 -0.416667920933627
-6.2 -0.418411040021825
-6.15 -0.420193315705206
-6.09999999999999 -0.42201434179183
-6.05 -0.423873661616595
-6 -0.425770767598116
-5.95 -0.427705100826116
-5.9 -0.429676050675759
-5.84999999999999 -0.431682954445101
-5.8 -0.433725097011645
-5.75 -0.435801710503798
-5.7 -0.437911973982841
-5.65 -0.440055013130865
-5.59999999999999 -0.442229899939951
-5.55 -0.44443565239777
-5.5 -0.446671234164598
-5.45 -0.448935554236649
-5.4 -0.45122746659051
-5.34999999999999 -0.453545769803332
-5.3 -0.455889206643362
-5.25 -0.458256463625267
-5.2 -0.460646170524639
-5.15 -0.463056899845939
-5.09999999999999 -0.465487166238087
-5.05 -0.467935425851757
-5 -0.470400075632397
-4.95 -0.472879452542835
-4.9 -0.475371832709256
-4.84999999999999 -0.47787543048421
-4.8 -0.480388397420187
-4.75 -0.482908821147145
-4.7 -0.485434724147253
-4.65 -0.487964062419928
-4.59999999999999 -0.490494724030093
-4.55 -0.493024527532357
-4.5 -0.495551220263662
-4.45 -0.498072476496667
-4.4 -0.500585895445939
-4.34999999999999 -0.503088999118732
-4.3 -0.505579230001872
-4.25 -0.508053948575975
-4.2 -0.510510430647872
-4.15 -0.512945864491845
-4.09999999999999 -0.515357347789857
-4.05 -0.517741884360636
-4 -0.520096380667084
-3.95 -0.522417642091072
-3.9 -0.524702368964297
-3.84999999999999 -0.526947152343466
-3.8 -0.52914846951766
-3.75 -0.531302679235344
-3.7 -0.533406016638089
-3.65 -0.535454587887738
-3.59999999999999 -0.537444364473392
-3.55 -0.539371177184341
-3.5 -0.541230709734854
-3.45 -0.5430184920266
-3.4 -0.544729893034483
-3.34999999999999 -0.546360113301766
-3.3 -0.547904177030674
-3.25 -0.549356923755147
-3.2 -0.550712999583155
-3.15 -0.551966847997066
-3.09999999999999 -0.553112700201948
-3.05 -0.554144565013573
-3 -0.555056218280258
-2.95 -0.555841191835714
-2.9 -0.556492761983797
-2.84999999999999 -0.557003937520721
-2.8 -0.557367447305918
-2.75 -0.557575727399614
-2.7 -0.557620907793483
-2.65 -0.557494798770651
-2.59999999999999 -0.557188876943219
-2.55 -0.556694271029518
-2.5 -0.556001747450042
-2.45 -0.555101695840592
-2.4 -0.553984114604292
-2.34999999999999 -0.552638596651075
-2.3 -0.55105431550471
-2.25 -0.549220011993905
-2.2 -0.547123981786218
-2.15 -0.544754064072071
-2.09999999999999 -0.542097631761785
-2.05 -0.539141583622028
-2 -0.535872338849981
-1.95 -0.532275834664639
-1.9 -0.528337527585411
-1.84999999999999 -0.524042399168925
-1.8 -0.519374967085807
-1.75 -0.514319302539728
-1.7 -0.508859055160396
-1.65 -0.502977486638777
-1.59999999999999 -0.4966575145139
-1.55 -0.489881767662504
-1.5 -0.482632655179867
-1.45 -0.474892450465239
-1.4 -0.466643392428757
-1.34999999999999 -0.457867805806264
-1.3 -0.448548242588977
-1.25 -0.438667646528026
-1.2 -0.428209542537948
-1.15 -0.417158252573602
-1.09999999999999 -0.405499139164696
-1.05 -0.393218877232943
-1 -0.380305754061069
-0.949999999999996 -0.366749996306336
-0.899999999999999 -0.352544121736406
-0.849999999999994 -0.337683311906663
-0.799999999999997 -0.322165800306653
-0.75 -0.305993268613339
-0.699999999999996 -0.289171241663428
-0.649999999999999 -0.271709469692556
-0.599999999999994 -0.253622284418458
-0.549999999999997 -0.23492891383613
-0.5 -0.215653739342094
-0.449999999999996 -0.1958264782251
-0.399999999999999 -0.175482274861643
-0.349999999999994 -0.15466168531738
-0.299999999999997 -0.133410542601699
-0.25 -0.111779693584857
-0.199999999999996 -0.0898246034823177
-0.149999999999999 -0.0676048296257866
-0.0999999999999943 -0.0451833726311497
-0.0499999999999972 -0.0226259195869296
0 0
0.0500000000000043 0.0226259195869297
0.100000000000001 0.0451833726311498
0.150000000000006 0.0676048296257867
0.200000000000003 0.089824603482318
0.25 0.111779693584857
0.300000000000004 0.1334105426017
0.350000000000001 0.154661685317381
0.400000000000006 0.175482274861644
0.450000000000003 0.195826478225102
0.5 0.215653739342096
0.550000000000004 0.234928913836131
0.600000000000001 0.25362228441846
0.650000000000006 0.271709469692558
0.700000000000003 0.28917124166343
0.75 0.305993268613342
0.800000000000004 0.322165800306656
0.850000000000001 0.337683311906666
0.900000000000006 0.352544121736409
0.950000000000003 0.36674999630634
1 0.380305754061074
1.05 0.393218877232947
1.1 0.405499139164701
1.15000000000001 0.417158252573607
1.2 0.428209542537954
1.25 0.438667646528032
1.3 0.448548242588983
1.35 0.457867805806271
1.40000000000001 0.466643392428764
1.45 0.474892450465246
1.5 0.482632655179874
1.55 0.489881767662512
1.6 0.496657514513908
1.65000000000001 0.502977486638785
1.7 0.508859055160405
1.75 0.514319302539736
1.8 0.519374967085816
1.85 0.524042399168933
1.90000000000001 0.52833752758542
1.95 0.532275834664648
2 0.53587233884999
2.05 0.539141583622037
2.1 0.542097631761794
2.15000000000001 0.54475406407208
2.2 0.547123981786228
2.25 0.549220011993915
2.3 0.55105431550472
2.35 0.552638596651085
2.40000000000001 0.553984114604302
2.45 0.555101695840603
2.5 0.556001747450053
2.55 0.556694271029529
2.6 0.557188876943229
2.65000000000001 0.557494798770662
2.7 0.557620907793494
2.75 0.557575727399625
2.8 0.557367447305929
2.85 0.557003937520732
2.90000000000001 0.556492761983808
2.95 0.555841191835725
3 0.555056218280269
3.05 0.554144565013584
3.1 0.553112700201959
3.15000000000001 0.551966847997077
3.2 0.550712999583166
3.25 0.549356923755158
3.3 0.547904177030685
3.35 0.546360113301777
3.40000000000001 0.544729893034494
3.45 0.543018492026611
3.5 0.541230709734865
3.55 0.539371177184352
3.6 0.537444364473403
3.65000000000001 0.53545458788775
3.7 0.5334060166381
3.75 0.531302679235355
3.8 0.529148469517672
3.85 0.526947152343477
3.90000000000001 0.524702368964308
3.95 0.522417642091083
4 0.520096380667096
4.05 0.517741884360648
4.1 0.515357347789869
4.15000000000001 0.512945864491857
4.2 0.510510430647883
4.25 0.508053948575986
4.3 0.505579230001884
4.35 0.503088999118743
4.40000000000001 0.50058589544595
4.45 0.498072476496678
4.5 0.495551220263673
4.55 0.493024527532369
4.6 0.490494724030104
4.65000000000001 0.48796406241994
4.7 0.485434724147264
4.75 0.482908821147156
4.8 0.480388397420199
4.85 0.477875430484221
4.90000000000001 0.475371832709267
4.95 0.472879452542846
5 0.470400075632408
5.05 0.467935425851768
5.1 0.465487166238098
5.15000000000001 0.46305689984595
5.2 0.46064617052465
5.25 0.458256463625278
5.3 0.455889206643373
5.35 0.453545769803344
5.40000000000001 0.451227466590521
5.45 0.44893555423666
5.5 0.446671234164609
5.55 0.444435652397781
5.6 0.442229899939962
5.65000000000001 0.440055013130876
5.7 0.437911973982852
5.75 0.435801710503808
5.8 0.433725097011656
5.85 0.431682954445112
5.90000000000001 0.42967605067577
5.95 0.427705100826126
6 0.425770767598126
6.05 0.423873661616606
6.1 0.42201434179184
6.15000000000001 0.420193315705217
6.2 0.418411040021836
6.25 0.416667920933638
6.3 0.414964314636415
6.35 0.413300527843816
6.40000000000001 0.41167681834121
6.45 0.410093395581987
6.5 0.408550421328608
6.55 0.407048010340398
6.6 0.405586231109815
6.65000000000001 0.404165106648567
6.7 0.402784615324676
6.75 0.401444691751223
6.8 0.40014522772723
6.85 0.39888607323074
6.90000000000001 0.3976670374639
6.95 0.396487889949453
7 0.395348361677778
7.05 0.394248146303254
7.1 0.393186901388446
7.15000000000001 0.392164249694281
7.2 0.391179780514117
7.25 0.390233051049307
7.3 0.389323587823622
7.35 0.388450888133627
7.40000000000001 0.387614421531912
7.45 0.386813631339834
7.5 0.386047936186278
7.55 0.385316731568758
7.6 0.384619391433063
7.65000000000001 0.383955269767509
7.7 0.383323702207804
7.75 0.38272400764844
7.8 0.382155489856504
7.85 0.381617439083774
7.90000000000001 0.381109133672986
7.95 0.380629841654181
8 0.380178822327114
8.05 0.379755327825772
8.1 0.379358604661155
8.15000000000001 0.378987895238598
8.2 0.378642439346049
8.25 0.378321475609868
8.3 0.378024242914914
8.35 0.377749981785818
8.40000000000001 0.377497935726607
8.45 0.377267352515997
8.5 0.377057485455922
8.55 0.376867594571085
8.6 0.376696947757527
8.65000000000001 0.376544821878489
8.7 0.376410503806016
8.75 0.376293291407046
8.8 0.376192494472907
8.85 0.376107435591422
8.90000000000001 0.376037450961018
8.95 0.375981891146453
9 0.375940121776016
9.05 0.375911524180231
9.1 0.375895495972301
9.15000000000001 0.375891451570735
9.2 0.375898822664732
9.25 0.375917058623122
9.3 0.375945626847763
9.35 0.375984013072471
9.40000000000001 0.376031721608682
9.45 0.376088275539161
9.5 0.376153216861179
9.55 0.376226106580699
9.6 0.376306524759152
9.65000000000001 0.376394070514506
9.7 0.376488361978365
9.75 0.376589036210885
9.8 0.376695749075358
9.85 0.376808175074334
9.90000000000001 0.376926007149154
9.95 0.377048956444835
10 0.377176752042189
10.05 0.377309140659113
10.1 0.377445886322942
10.15 0.377586770015758
10.2 0.37773158929453
10.25 0.377880157887924
10.3 0.378032305271605
10.35 0.3781878762238
10.4 0.378346730362882
10.45 0.378508741668657
10.5 0.37867379798903
10.55 0.378841800533649
10.6 0.379012663356101
10.65 0.379186312826174
10.7 0.379362687093644
10.75 0.379541735545015
10.8 0.379723418254566
10.85 0.379907705431025
10.9 0.380094576861136
10.95 0.380284021351318
11 0.3804760361686
11.05 0.380670626481929
11.1 0.380867804804928
11.15 0.381067590441117
11.2 0.381270008932579
11.25 0.381475091512989
11.3 0.381682874565909
11.35 0.381893399089173
11.4 0.382106710166187
11.45 0.382322856444889
11.5 0.382541889625115
11.55 0.382763863955044
11.6 0.382988835737389
11.65 0.383216862845948
11.7 0.383448004253112
11.75 0.383682319568873
11.8 0.383919868591867
11.85 0.38416071087295
11.9 0.384404905291757
11.95 0.384652509646713
12 0.384903580258868
12.05 0.385158171589975
12.1 0.385416335875148
12.15 0.385678122770439
12.2 0.38594357901564
12.25 0.386212748112592
12.3 0.386485670019252
12.35 0.386762380859755
12.4 0.387042912650678
12.45 0.387327293043677
12.5 0.387615545084673
12.55 0.387907686989692
12.6 0.388203731937496
12.65 0.388503687879063
12.7 0.388807557363975
12.75 0.389115337383765
12.8 0.389427019232191
12.85 0.389742588382455
12.9 0.390062024381288
12.95 0.390385300759842
13 0.390712384961282
13.05 0.391043238284957
13.1 0.391377815846986
13.15 0.391716066557084
13.2 0.392057933111412
13.25 0.392403352001227
13.3 0.392752253537057
13.35 0.39310456188812
13.4 0.393460195136668
13.45 0.393819065346918
13.5 0.394181078648199
13.55 0.394546135331924
13.6 0.394914129961981
13.65 0.395284951498084
13.7 0.39565848343164
13.75 0.396034603933641
13.8 0.39641318601407
13.85 0.396794097692306
13.9 0.397177202177978
13.95 0.39756235806171
14 0.397949419515182
14.05 0.398338236499904
14.1 0.398728654984114
14.15 0.399120517167178
14.2 0.399513661710858
14.25 0.399907923976823
14.3 0.400303136269761
14.35 0.400699128085442
14.4 0.401095726363081
14.45 0.401492755741363
14.5 0.401890038817468
14.55 0.402287396408446
14.6 0.40268464781432
14.65 0.403081611082251
14.7 0.403478103271155
14.75 0.40387394071615
14.8 0.404268939292214
14.85 0.404662914676464
14.9 0.40505568260848
14.95 0.405447059148088
15 0.405836860930084
15.05 0.406224905415328
15.1 0.406611011137741
15.15 0.406994997946676
15.2 0.407376687244227
15.25 0.407755902217003
15.3 0.408132468061975
15.35 0.408506212205974
15.4 0.408876964518491
15.45 0.409244557517415
15.5 0.409608826567411
15.55 0.409969610070631
15.6 0.410326749649498
15.65 0.410680090321336
15.7 0.411029480664616
15.75 0.411374772976655
15.8 0.411715823422606
15.85 0.412052492175599
15.9 0.412384643547948
15.95 0.412712146113335
16 0.413034872819921
16.05 0.413352701094363
16.1 0.413665512936726
16.15 0.413973195006318
16.2 0.414275638698484
16.25 0.414572740212429
16.3 0.414864400610155
16.35 0.415150525866609
16.4 0.415431026911182
16.45 0.41570581966068
16.5 0.415974825043947
16.55 0.416237969018291
16.6 0.416495182577925
16.65 0.416746401754609
16.7 0.416991567610706
16.75 0.417230626224896
16.8 0.417463528670758
16.85 0.417690230988489
16.9 0.417910694149997
16.95 0.41812488401763
17 0.418332771296824
17.05 0.418534331482906
17.1 0.418729544802371
17.15 0.418918396148868
17.2 0.419100875014213
17.25 0.419276975414681
17.3 0.419446695812877
17.35 0.419610039035458
17.4 0.419767012186997
17.45 0.419917626560253
17.5 0.42006189754314
17.55 0.42019984452265
17.6 0.420331490786019
17.65 0.420456863419381
17.7 0.420575993204193
17.75 0.420688914511658
17.8 0.420795665195426
17.85 0.420896286482788
17.9 0.420990822864624
17.95 0.421079321984316
18 0.421161834525857
18.05 0.421238414101379
18.1 0.421309117138291
18.15 0.42137400276624
18.2 0.42143313270409
18.25 0.421486571147088
18.3 0.421534384654413
18.35 0.421576642037261
18.4 0.421613414247638
18.45 0.421644774267998
18.5 0.421670797001896
18.55 0.421691559165756
18.6 0.421707139181919
18.65 0.421717617073066
18.7 0.421723074358133
18.75 0.421723593949832
18.8 0.421719260053863
18.85 0.421710158069917
18.9 0.421696374494536
18.95 0.421677996825926
19 0.421655113470772
19.05 0.421627813653126
19.1 0.42159618732542
19.15 0.421560325081647
19.2 0.421520318072763
19.25 0.421476257924332
19.3 0.421428236656451
19.35 0.421376346605978
19.4 0.421320680351082
19.45 0.421261330638126
19.5 0.421198390310893
19.55 0.42113195224216
19.6 0.421062109267617
19.65 0.420988954122122
19.7 0.420912579378298
19.75 0.420833077387433
19.8 0.420750540222693
19.85 0.420665059624612
19.9 0.420576726948837
19.95 0.420485633116107
20 0.420391868564427
20.05 0.420295523203424
20.1 0.420196686370823
20.15 0.420095446791028
20.2 0.419991892535768
20.25 0.419886110986749
20.3 0.419778188800292
20.35 0.419668211873901
20.4 0.419556265314721
20.45 0.419442433409829
20.5 0.41932679959833
20.55 0.419209446445187
20.6 0.419090455616761
20.65 0.418969907857982
20.7 0.418847882971132
20.75 0.418724459796165
20.8 0.418599716192526
20.85 0.418473729022415
20.9 0.41834657413545
20.95 0.418218326354664
21 0.418089059463812
21.05 0.417958846195907
21.1 0.417827758222961
21.15 0.417695866146867
21.2 0.417563239491384
21.25 0.417429946695168
21.3 0.417296055105809
21.35 0.417161630974823
21.4 0.417026739453562
21.45 0.416891444589984
21.5 0.416755809326257
21.55 0.416619895497141
21.6 0.416483763829113
21.65 0.41634747394019
21.7 0.416211084340424
21.75 0.416074652433015
21.8 0.415938234516015
21.85 0.415801885784583
21.9 0.41566566033377
21.95 0.415529611161774
22 0.415393790173664
22.05 0.415258248185525
22.1 0.415123034928997
22.15 0.414988199056183
22.2 0.414853788144901
22.25 0.414719848704247
22.3 0.414586426180457
22.35 0.414453564963035
22.4 0.414321308391127
22.45 0.414189698760127
22.5 0.414058777328484
22.55 0.41392858432471
22.6 0.41379915895455
22.65 0.413670539408313
22.7 0.413542762868351
22.75 0.413415865516652
22.8 0.413289882542569
22.85 0.41316484815063
22.9 0.413040795568463
22.95 0.412917757054784
23 0.412795763907474
23.05 0.412674846471712
23.1 0.412555034148174
23.15 0.412436355401274
23.2 0.412318837767459
23.25 0.412202507863542
23.3 0.412087391395065
23.35 0.411973513164702
23.4 0.41186089708069
23.45 0.411749566165275
23.5 0.411639542563194
23.55 0.411530847550173
23.6 0.411423501541446
23.65 0.411317524100292
23.7 0.411212933946591
23.75 0.411109748965402
23.8 0.411007986215554
23.85 0.410907661938262
23.9 0.410808791565758
23.95 0.410711389729943
24 0.410615470271064
24.05 0.41052104624641
24.1 0.410428129939038
24.15 0.410336732866511
24.2 0.410246865789685
24.25 0.4101585387215
24.3 0.410071760935825
24.35 0.409986540976315
24.4 0.409902886665316
24.45 0.409820805112799
24.5 0.409740302725332
24.55 0.409661385215089
24.6 0.409584057608904
24.65 0.409508324257362
24.7 0.409434188843933
24.75 0.409361654394152
24.8 0.40929072328484
24.85 0.40922139725338
24.9 0.409153677407026
24.95 0.40908756423227
25 0.409023057604251
25.05 0.408960156796218
25.1 0.40889886048903
25.15 0.408839166780716
25.2 0.408781073196076
25.25 0.40872457669633
25.3 0.408669673688814
25.35 0.408616360036722
25.4 0.408564631068893
25.45 0.408514481589641
25.5 0.408465905888631
25.55 0.408418897750785
25.6 0.408373450466243
25.65 0.408329556840346
25.7 0.408287209203667
25.75 0.408246399422062
25.8 0.408207118906765
25.85 0.408169358624501
25.9 0.408133109107627
25.95 0.408098360464301
26 0.408065102388662
26.05 0.408033324171034
26.1 0.408003014708139
26.15 0.407974162513321
26.2 0.407946755726782
26.25 0.40792078212581
26.3 0.40789622913502
26.35 0.407873083836584
26.4 0.407851332980453
26.45 0.407830962994568
26.5 0.407811959995061
26.55 0.407794309796434
26.6 0.407777997921708
26.65 0.407763009612561
26.7 0.407749329839419
26.75 0.407736943311525
26.8 0.407725834486961
26.85 0.407715987582631
26.9 0.407707386584201
26.95 0.407700015255981
27 0.407693857150761
27.05 0.407688895619583
27.1 0.407685113821453
27.15 0.40768249473299
27.2 0.407681021158005
27.25 0.407680675737
27.3 0.407681440956605
27.35 0.407683299158921
27.4 0.407686232550788
27.45 0.407690223212965
27.5 0.407695253109216
27.55 0.407701304095311
27.6 0.40770835792792
27.65 0.407716396273421
27.7 0.407725400716596
27.75 0.407735352769223
27.8 0.407746233878571
27.85 0.407758025435768
27.9 0.407770708784075
27.95 0.407784265227032
28 0.407798676036493
28.05 0.40781392246054
28.1 0.40782998573128
28.15 0.407846847072514
28.2 0.407864487707283
28.25 0.407882888865292
28.3 0.407902031790202
28.35 0.407921897746791
28.4 0.407942468027991
28.45 0.407963723961792
28.5 0.407985646918005
28.55 0.408008218314904
28.6 0.408031419625726
28.65 0.408055232385036
28.7 0.40807963819496
28.75 0.408104618731277
28.8 0.408130155749381
28.85 0.408156231090098
28.9 0.408182826685369
28.95 0.408209924563802
29 0.408237506856074
29.05 0.408265555800206
29.1 0.408294053746699
29.15 0.408322983163526
29.2 0.408352326640999
29.25 0.408382066896487
29.3 0.408412186779011
29.35 0.408442669273693
29.4 0.408473497506074
29.45 0.408504654746303
29.5 0.408536124413185
29.55 0.408567890078101
29.6 0.408599935468795
29.65 0.408632244473029
29.7 0.408664801142116
29.75 0.40869758969431
29.8 0.408730594518083
29.85 0.408763800175266
29.9 0.408797191404069
29.95 0.408830753121976
30 0.408864470428513
30.05 0.408898328607906
30.1 0.408932313131601
30.15 0.408966409660682
30.2 0.40900060404816
30.25 0.409034882341152
30.3 0.40906923078294
30.35 0.409103635814921
30.4 0.409138084078444
30.45 0.409172562416533
30.5 0.409207057875505
30.55 0.409241557706479
30.6 0.409276049366778
30.65 0.409310520521228
30.7 0.409344959043351
30.75 0.40937935301646
30.8 0.409413690734652
30.85 0.409447960703703
30.9 0.409482151641866
30.95 0.409516252480571
31 0.409550252365037
31.05 0.409584140654788
31.1 0.409617906924075
31.15 0.409651540962215
31.2 0.409685032773839
31.25 0.409718372579055
31.3 0.409751550813524
31.35 0.409784558128455
31.4 0.40981738539052
31.45 0.409850023681686
31.5 0.409882464298966
31.55 0.409914698754104
31.6 0.409946718773169
31.65 0.409978516296089
31.7 0.410010083476104
31.75 0.410041412679149
31.8 0.410072496483174
31.85 0.410103327677386
31.9 0.41013389926143
31.95 0.410164204444507
32 0.410194236644424
32.05 0.410223989486583
32.1 0.410253456802911
32.15 0.410282632630726
32.2 0.410311511211552
32.25 0.410340086989872
32.3 0.410368354611829
32.35 0.410396308923869
32.4 0.410423944971338
32.45 0.410451257997024
32.5 0.410478243439647
32.55 0.410504896932308
32.6 0.410531214300887
32.65 0.410557191562393
32.7 0.410582824923274
32.75 0.410608110777684
32.8 0.410633045705706
32.85 0.410657626471535
32.9 0.410681850021629
32.95 0.410705713482809
33 0.410729214160337
33.05 0.410752349535953
33.1 0.410775117265872
33.15 0.410797515178764
33.2 0.410819541273686
33.25 0.410841193717998
33.3 0.41086247084524
33.35 0.410883371152992
33.4 0.410903893300696
33.45 0.410924036107465
33.5 0.41094379854986
33.55 0.410963179759647
33.6 0.410982179021538
33.65 0.411000795770901
33.7 0.411019029591463
33.75 0.411036880212989
33.8 0.411054347508942
33.85 0.411071431494136
33.9 0.41108813232237
33.95 0.411104450284045
34 0.411120385803778
34.05 0.411135939437999
34.1 0.41115111187254
34.15 0.411165903920216
34.2 0.411180316518396
34.25 0.411194350726573
34.3 0.411208007723924
34.35 0.411221288806866
34.4 0.411234195386609
34.45 0.411246728986713
34.5 0.411258891240631
34.55 0.411270683889265
34.6 0.411282108778515
34.65 0.411293167856829
34.7 0.411303863172762
34.75 0.411314196872535
34.8 0.411324171197596
34.85 0.411333788482188
34.9 0.411343051150931
34.95 0.411351961716396
35 0.4113605227767
35.05 0.411368737013108
35.1 0.411376607187636
35.15 0.411384136140675
35.2 0.411391326788621
35.25 0.41139818212152
35.3 0.411404705200721
35.35 0.411410899156549
35.4 0.411416767185986
35.45 0.411422312550373
35.5 0.411427538573124
35.55 0.411432448637456
35.6 0.41143704618414
35.65 0.411441334709266
35.7 0.411445317762025
35.75 0.411448998942515
35.8 0.411452381899565
35.85 0.411455470328573
35.9 0.411458267969372
35.95 0.411460778604115
36 0.41146300605518
36.05 0.411464954183096
36.1 0.411466626884495
36.15 0.411468028090085
36.2 0.411469161762644
36.25 0.411470031895043
36.3 0.411470642508289
36.35 0.41147099764959
36.4 0.411471101390453
36.45 0.411470957824796
36.5 0.411470571067099
36.55 0.411469945250564
36.6 0.411469084525313
36.65 0.411467993056613
36.7 0.411466675023112
36.75 0.411465134615122
36.8 0.411463376032912
36.85 0.411461403485036
36.9 0.411459221186687
36.95 0.411456833358073
37 0.411454244222827
37.05 0.411451458006436
37.1 0.411448478934709
37.15 0.411445311232255
37.2 0.411441959121004
37.25 0.411438426818747
37.3 0.411434718537703
37.35 0.411430838483117
37.4 0.41142679085188
37.45 0.411422579831178
37.5 0.411418209597171
37.55 0.411413684313692
37.6 0.411409008130977
37.65 0.411404185184422
37.7 0.411399219593361
37.75 0.411394115459876
37.8 0.41138887686763
37.85 0.411383507880724
37.9 0.411378012542584
37.95 0.411372394874867
38 0.411366658876399
38.05 0.411360808522132
38.1 0.41135484776213
38.15 0.411348780520573
38.2 0.411342610694794
38.25 0.41133634215433
38.3 0.411329978740006
38.35 0.411323524263034
38.4 0.411316982504141
38.45 0.411310357212715
38.5 0.411303652105977
38.55 0.411296870868175
38.6 0.411290017149796
38.65 0.411283094566806
38.7 0.411276106699902
38.75 0.411269057093797
38.8 0.411261949256518
38.85 0.411254786658721
38.9 0.411247572733041
38.95 0.411240310873441
39 0.411233004434605
39.05 0.411225656731326
39.1 0.411218271037935
39.15 0.411210850587734
39.2 0.411203398572455
39.25 0.411195918141738
39.3 0.411188412402623
39.35 0.411180884419067
39.4 0.411173337211474
39.45 0.411165773756244
39.5 0.411158196985345
39.55 0.411150609785894
39.6 0.411143014999767
39.65 0.411135415423216
39.7 0.411127813806511
39.75 0.411120212853599
39.8 0.411112615221778
39.85 0.411105023521389
39.9 0.411097440315528
39.95 0.411089868119779
40 0.411082309401953
40.05 0.41107476658186
40.1 0.411067242031087
40.15 0.411059738072802
40.2 0.411052256981575
40.25 0.411044800983212
40.3 0.411037372254614
40.35 0.411029972923654
40.4 0.411022605069071
40.45 0.411015270720382
40.5 0.411007971857819
40.55 0.411000710412282
40.6 0.41099348826531
40.65 0.41098630724908
40.7 0.410979169146415
40.75 0.410972075690825
40.8 0.410965028566564
40.85 0.410958029408702
40.9 0.410951079803234
40.95 0.410944181287195
41 0.41093733534881
41.05 0.410930543427658
41.1 0.410923806914865
41.15 0.41091712715332
41.2 0.410910505437907
41.25 0.410903943015774
41.3 0.410897441086615
41.35 0.410891000802982
41.4 0.410884623270623
41.45 0.410878309548839
41.5 0.410872060650875
41.55 0.410865877544327
41.6 0.410859761151585
41.65 0.410853712350291
41.7 0.410847731973832
41.75 0.410841820811855
41.8 0.410835979610806
41.85 0.410830209074502
41.9 0.410824509864722
41.95 0.410818882601826
42 0.410813327865402
42.05 0.410807846194939
42.1 0.410802438090522
42.15 0.410797104013551
42.2 0.410791844387497
42.25 0.410786659598663
42.3 0.410781549996988
42.35 0.41077651589686
42.4 0.410771557577963
42.45 0.41076667528614
42.5 0.410761869234278
42.55 0.410757139603214
42.6 0.410752486542666
42.65 0.410747910172177
42.7 0.410743410582079
42.75 0.410738987834472
42.8 0.410734641964227
42.85 0.410730372979992
42.9 0.41072618086522
42.95 0.410722065579204
43 0.410718027058128
43.05 0.410714065216118
43.1 0.410710179946312
43.15 0.410706371121924
43.2 0.410702638597321
43.25 0.410698982209096
43.3 0.410695401777145
43.35 0.410691897105739
43.4 0.410688467984596
43.45 0.410685114189945
43.5 0.410681835485577
43.55 0.410678631623897
43.6 0.410675502346951
43.65 0.410672447387446
43.7 0.410669466469752
43.75 0.410666559310879
43.8 0.410663725621435
43.85 0.410660965106564
43.9 0.410658277466847
43.95 0.410655662399179
44 0.410653119597617
44.05 0.410650648754183
44.1 0.410648249559638
44.15 0.410645921704214
44.2 0.4106436648783
44.25 0.410641478773088
44.3 0.410639363081167
44.35 0.410637317497067
44.4 0.410635341717754
44.45 0.410633435443067
44.5 0.410631598376097
44.55 0.410629830223511
44.6 0.410628130695807
44.65 0.410626499507512
44.7 0.410624936377311
44.75 0.410623441028108
44.8 0.410622013187019
44.85 0.410620652585294
44.9 0.410619358958163
44.95 0.410618132044615
45 0.410616971587094
45.05 0.410615877331125
45.1 0.410614849024859
45.15 0.410613886418543
45.2 0.41061298926391
45.25 0.410612157313494
45.3 0.410611390319859
45.35 0.41061068803476
45.4 0.410610050208215
45.45 0.410609476587512
45.5 0.410608966916124
45.55 0.410608520932567
45.6 0.410608138369166
45.65 0.410607818950763
45.7 0.410607562393344
45.75 0.410607368402604
45.8 0.410607236672444
45.85 0.410607166883405
45.9 0.410607158701041
45.95 0.410607211774236
46 0.410607325733468
46.05 0.410607500189021
46.1 0.410607734729158
46.15 0.410608028918244
46.2 0.410608382294844
46.25 0.410608794369776
46.3 0.410609264624155
46.35 0.4106097925074
46.4 0.410610377435243
46.45 0.410611018787716
46.5 0.410611715907144
46.55 0.410612468096144
46.6 0.41061327461563
46.65 0.410614134682842
46.7 0.410615047469399
46.75 0.410616012099391
46.8 0.410617027647501
46.85 0.410618093137194
46.9 0.410619207538948
46.95 0.41062036976856
47 0.410621578685525
47.05 0.410622833091499
47.1 0.410624131728851
47.15 0.410625473279316
47.2 0.410626856362762
47.25 0.410628279536072
47.3 0.410629741292149
47.35 0.410631240059065
47.4 0.410632774199348
47.45 0.410634342009426
47.5 0.41063594171923
47.55 0.41063757149197
47.6 0.410639229424088
47.65 0.410640913545399
47.7 0.410642621819426
47.75 0.410644352143935
47.8 0.410646102351688
47.85 0.410647870211401
47.9 0.410649653428939
47.95 0.410651449648727
48 0.410653256455411
48.05 0.410655071375753
48.1 0.410656891880773
48.15 0.410658715388146
48.2 0.410660539264854
48.25 0.410662360830094
48.3 0.410664177358452
48.35 0.410665986083344
48.4 0.410667784200714
48.45 0.410669568873013
48.5 0.410671337233433
48.55 0.410673086390416
48.6 0.410674813432429
48.65 0.410676515433002
48.7 0.410678189456028
48.75 0.410679832561317
48.8 0.410681441810417
48.85 0.410683014272666
48.9 0.410684547031503
48.95 0.410686037191
49 0.410687481882633
49.05 0.410688878272268
49.1 0.410690223567352
49.15 0.410691515024306
49.2 0.410692749956104
49.25 0.410693925740031
49.3 0.410695039825585
49.35 0.410696089742549
49.4 0.41069707310917
49.45 0.410697987640467
49.5 0.410698831156631
49.55 0.410699601591502
49.6 0.410700297001109
49.65 0.410700915572244
49.7 0.410701455631062
49.75 0.410701915651668
49.8 0.410702294264692
49.85 0.410702590265799
49.9 0.410702802624143
49.95 0.41070293049071
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-49.95 -0.112113985152939
-49.9 -0.112114185210472
-49.85 -0.112114527263785
-49.8 -0.112115018048808
-49.75 -0.112115663691895
-49.7 -0.112116469714298
-49.65 -0.112117441038276
-49.6 -0.112118581994749
-49.55 -0.112119896332421
-49.5 -0.112121387228277
-49.45 -0.112123057299388
-49.4 -0.11212490861591
-49.35 -0.112126942715211
-49.3 -0.112129160617033
-49.25 -0.112131562839589
-49.2 -0.112134149416535
-49.15 -0.112136919914693
-49.1 -0.112139873452478
-49.05 -0.112143008718917
-49 -0.112146323993181
-48.95 -0.112149817164567
-48.9 -0.112153485752818
-48.85 -0.112157326928736
-48.8 -0.112161337534984
-48.75 -0.112165514107026
-48.7 -0.112169852894112
-48.65 -0.11217434988026
-48.6 -0.112179000805152
-48.55 -0.112183801184895
-48.5 -0.11218874633257
-48.45 -0.112193831378529
-48.4 -0.112199051290375
-48.35 -0.112204400892572
-48.3 -0.112209874885649
-48.25 -0.112215467864938
-48.2 -0.112221174338814
-48.15 -0.112226988746397
-48.1 -0.112232905474677
-48.05 -0.112238918875036
-48 -0.112245023279131
-47.95 -0.112251213014115
-47.9 -0.112257482417183
-47.85 -0.112263825849403
-47.8 -0.112270237708836
-47.75 -0.112276712442918
-47.7 -0.112283244560104
-47.65 -0.112289828640755
-47.6 -0.11229645934727
-47.55 -0.112303131433463
-47.5 -0.112309839753177
-47.45 -0.112316579268144
-47.4 -0.112323345055094
-47.35 -0.112330132312125
-47.3 -0.112336936364327
-47.25 -0.112343752668698
-47.2 -0.11235057681834
-47.15 -0.112357404545964
-47.1 -0.112364231726722
-47.05 -0.112371054380375
-47 -0.112377868672819
-46.95 -0.112384670917004
-46.9 -0.112391457573247
-46.85 -0.112398225248978
-46.8 -0.112404970697935
-46.75 -0.112411690818843
-46.7 -0.112418382653587
-46.65 -0.112425043384922
-46.6 -0.112431670333739
-46.55 -0.112438260955912
-46.5 -0.112444812838766
-46.45 -0.112451323697171
-46.4 -0.112457791369321
-46.35 -0.112464213812197
-46.3 -0.11247058909676
-46.25 -0.112476915402895
-46.2 -0.112483191014136
-46.15 -0.112489414312192
-46.1 -0.11249558377132
-46.05 -0.112501697952541
-46 -0.11250775549775
-45.95 -0.112513755123743
-45.9 -0.112519695616161
-45.85 -0.112525575823413
-45.8 -0.112531394650563
-45.75 -0.112537151053232
-45.7 -0.112542844031517
-45.65 -0.112548472623955
-45.6 -0.112554035901561
-45.55 -0.11255953296193
-45.5 -0.112564962923453
-45.45 -0.112570324919646
-45.4 -0.112575618093599
-45.35 -0.11258084159259
-45.3 -0.112585994562836
-45.25 -0.11259107614443
-45.2 -0.112596085466451
-45.15 -0.112601021642271
-45.1 -0.112605883765058
-45.05 -0.112610670903491
-45 -0.112615382097692
-44.95 -0.112620016355374
-44.9 -0.112624572648221
-44.85 -0.112629049908502
-44.8 -0.112633447025908
-44.75 -0.112637762844641
-44.7 -0.112641996160728
-44.65 -0.112646145719583
-44.6 -0.112650210213801
-44.55 -0.112654188281197
-44.5 -0.112658078503074
-44.45 -0.112661879402733
-44.4 -0.112665589444204
-44.35 -0.112669207031214
-44.3 -0.112672730506376
-44.25 -0.112676158150588
-44.2 -0.11267948818266
-44.15 -0.112682718759135
-44.1 -0.112685847974322
-44.05 -0.112688873860516
-44 -0.112691794388409
-43.95 -0.112694607467689
-43.9 -0.112697310947796
-43.85 -0.112699902618864
-43.8 -0.112702380212805
-43.75 -0.112704741404552
-43.7 -0.112706983813439
-43.65 -0.112709105004721
-43.6 -0.112711102491208
-43.55 -0.112712973735032
-43.5 -0.112714716149506
-43.45 -0.112716327101096
-43.4 -0.112717803911476
-43.35 -0.112719143859677
-43.3 -0.112720344184298
-43.25 -0.112721402085802
-43.2 -0.112722314728852
-43.15 -0.112723079244721
-43.1 -0.11272369273373
-43.05 -0.112724152267731
-43 -0.112724454892621
-42.95 -0.11272459763088
-42.9 -0.112724577484123
-42.85 -0.112724391435671
-42.8 -0.112724036453115
-42.75 -0.112723509490897
-42.7 -0.112722807492868
-42.65 -0.112721927394845
-42.6 -0.112720866127153
-42.55 -0.112719620617144
-42.5 -0.112718187791688
-42.45 -0.112716564579648
-42.4 -0.112714747914309
-42.35 -0.112712734735784
-42.3 -0.112710521993375
-42.25 -0.112708106647897
-42.2 -0.112705485673958
-42.15 -0.112702656062194
-42.1 -0.112699614821462
-42.05 -0.112696358980976
-42 -0.112692885592401
-41.95 -0.112689191731896
-41.9 -0.112685274502103
-41.85 -0.112681131034088
-41.8 -0.11267675848923
-41.75 -0.112672154061052
-41.7 -0.112667314977015
-41.65 -0.112662238500245
-41.6 -0.11265692193122
-41.55 -0.112651362609406
-41.5 -0.112645557914838
-41.45 -0.112639505269667
-41.4 -0.112633202139644
-41.35 -0.112626646035574
-41.3 -0.112619834514718
-41.25 -0.112612765182157
-41.2 -0.112605435692114
-41.15 -0.112597843749242
-41.1 -0.11258998710987
-41.05 -0.112581863583222
-41 -0.112573471032595
-40.95 -0.112564807376517
-40.9 -0.112555870589865
-40.85 -0.112546658704971
-40.8 -0.112537169812692
-40.75 -0.112527402063465
-40.7 -0.11251735366834
-40.65 -0.112507022899996
-40.6 -0.11249640809374
-40.55 -0.112485507648499
-40.5 -0.112474320027787
-40.45 -0.11246284376068
-40.4 -0.112451077442767
-40.35 -0.112439019737109
-40.3 -0.112426669375182
-40.25 -0.112414025157825
-40.2 -0.112401085956189
-40.15 -0.112387850712676
-40.1 -0.112374318441896
-40.05 -0.112360488231612
-40 -0.112346359243701
-39.95 -0.112331930715119
-39.9 -0.112317201958868
-39.85 -0.112302172364975
-39.8 -0.112286841401484
-39.75 -0.112271208615451
-39.7 -0.112255273633954
-39.65 -0.112239036165113
-39.6 -0.112222495999123
-39.55 -0.112205653009298
-39.5 -0.112188507153127
-39.45 -0.112171058473347
-39.4 -0.112153307099023
-39.35 -0.112135253246646
-39.3 -0.112116897221244
-39.25 -0.112098239417499
-39.2 -0.112079280320888
-39.15 -0.112060020508826
-39.1 -0.11204046065183
-39.05 -0.112020601514685
-39 -0.112000443957629
-38.95 -0.111979988937548
-38.9 -0.111959237509174
-38.85 -0.111938190826299
-38.8 -0.111916850142996
-38.75 -0.111895216814847
-38.7 -0.111873292300172
-38.65 -0.111851078161277
-38.6 -0.11182857606569
-38.55 -0.111805787787416
-38.5 -0.111782715208184
-38.45 -0.111759360318696
-38.4 -0.111735725219885
-38.35 -0.111711812124163
-38.3 -0.111687623356668
-38.25 -0.111663161356513
-38.2 -0.111638428678024
-38.15 -0.111613427991974
-38.1 -0.111588162086812
-38.05 -0.11156263386988
-38 -0.111536846368625
-37.95 -0.11151080273179
-37.9 -0.111484506230605
-37.85 -0.111457960259954
-37.8 -0.11143116833953
-37.75 -0.111404134114977
-37.7 -0.111376861359009
-37.65 -0.111349353972509
-37.6 -0.111321615985615
-37.55 -0.111293651558774
-37.5 -0.11126546498378
-37.45 -0.111237060684785
-37.4 -0.111208443219287
-37.35 -0.111179617279083
-37.3 -0.111150587691203
-37.25 -0.11112135941881
-37.2 -0.111091937562072
-37.15 -0.111062327358997
-37.1 -0.111032534186239
-37.05 -0.111002563559872
-37 -0.110972421136123
-36.95 -0.110942112712075
-36.9 -0.110911644226325
-36.85 -0.110881021759612
-36.8 -0.110850251535399
-36.75 -0.110819339920419
-36.7 -0.110788293425177
-36.65 -0.110757118704409
-36.6 -0.110725822557502
-36.55 -0.110694411928866
-36.5 -0.11066289390826
-36.45 -0.110631275731078
-36.4 -0.110599564778581
-36.35 -0.110567768578087
-36.3 -0.110535894803109
-36.25 -0.110503951273447
-36.2 -0.110471945955229
-36.15 -0.110439886960901
-36.1 -0.110407782549164
-36.05 -0.110375641124864
-36 -0.110343471238827
-35.95 -0.110311281587637
-35.9 -0.110279081013366
-35.85 -0.11024687850325
-35.8 -0.110214683189301
-35.75 -0.110182504347875
-35.7 -0.110150351399177
-35.65 -0.110118233906711
-35.6 -0.110086161576671
-35.55 -0.110054144257281
-35.5 -0.110022191938068
-35.45 -0.109990314749083
-35.4 -0.10995852296006
-35.35 -0.109926826979513
-35.3 -0.109895237353782
-35.25 -0.10986376476601
-35.2 -0.10983242003506
-35.15 -0.109801214114377
-35.1 -0.109770158090783
-35.05 -0.10973926318321
-35 -0.109708540741376
-34.95 -0.109678002244394
-34.9 -0.109647659299315
-34.85 -0.10961752363962
-34.8 -0.109587607123634
-34.75 -0.109557921732884
-34.7 -0.109528479570392
-34.65 -0.109499292858907
-34.6 -0.109470373939061
-34.55 -0.109441735267473
-34.5 -0.109413389414782
-34.45 -0.109385349063611
-34.4 -0.109357627006474
-34.35 -0.109330236143609
-34.3 -0.10930318948075
-34.25 -0.109276500126829
-34.2 -0.109250181291614
-34.15 -0.109224246283276
-34.1 -0.109198708505898
-34.05 -0.109173581456904
-34 -0.109148878724432
-33.95 -0.109124613984631
-33.9 -0.109100800998897
-33.85 -0.109077453611033
-33.8 -0.10905458574435
-33.75 -0.109032211398689
-33.7 -0.109010344647385
-33.65 -0.108988999634156
-33.6 -0.108968190569922
-33.55 -0.108947931729559
-33.5 -0.108928237448581
-33.45 -0.108909122119753
-33.4 -0.108890600189636
-33.35 -0.108872686155059
-33.3 -0.108855394559522
-33.25 -0.108838739989534
-33.2 -0.108822737070872
-33.15 -0.108807400464774
-33.1 -0.108792744864068
-33.05 -0.108778784989216
-33 -0.108765535584299
-32.95 -0.108753011412929
-32.9 -0.108741227254087
-32.85 -0.108730197897891
-32.8 -0.108719938141294
-32.75 -0.108710462783712
-32.7 -0.108701786622578
-32.65 -0.108693924448824
-32.6 -0.108686891042299
-32.55 -0.108680701167106
-32.5 -0.108675369566873
-32.45 -0.108670910959955
-32.4 -0.108667340034558
-32.35 -0.108664671443798
-32.3 -0.108662919800689
-32.25 -0.108662099673051
-32.2 -0.108662225578364
-32.15 -0.108663311978533
-32.1 -0.108665373274597
-32.05 -0.10866842380136
-32 -0.108672477821956
-31.95 -0.108677549522341
-31.9 -0.10868365300572
-31.85 -0.108690802286904
-31.8 -0.108699011286596
-31.75 -0.108708293825613
-31.7 -0.108718663619039
-31.65 -0.108730134270311
-31.6 -0.108742719265242
-31.55 -0.108756431965977
-31.5 -0.10877128560488
-31.45 -0.108787293278369
-31.4 -0.108804467940675
-31.35 -0.108822822397553
-31.3 -0.108842369299919
-31.25 -0.10886312113744
-31.2 -0.108885090232055
-31.15 -0.108908288731449
-31.1 -0.108932728602468
-31.05 -0.108958421624476
-31 -0.108985379382663
-30.95 -0.10901361326131
-30.9 -0.109043134436987
-30.85 -0.109073953871726
-30.8 -0.109106082306129
-30.75 -0.109139530252451
-30.7 -0.109174307987625
-30.65 -0.109210425546262
-30.6 -0.109247892713609
-30.55 -0.109286719018473
-30.5 -0.109326913726118
-30.45 -0.109368485831126
-30.4 -0.109411444050239
-30.35 -0.10945579681518
-30.3 -0.109501552265443
-30.25 -0.109548718241078
-30.2 -0.109597302275458
-30.15 -0.109647311588033
-30.1 -0.109698753077082
-30.05 -0.109751633312458
-30 -0.109805958528333
-29.95 -0.109861734615948
-29.9 -0.10991896711637
-29.85 -0.109977661213262
-29.8 -0.110037821725661
-29.75 -0.110099453100785
-29.7 -0.110162559406852
-29.65 -0.110227144325936
-29.6 -0.110293211146848
-29.55 -0.110360762758049
-29.5 -0.110429801640613
-29.45 -0.110500329861223
-29.4 -0.110572349065219
-29.35 -0.110645860469697
-29.3 -0.110720864856666
-29.25 -0.11079736256626
-29.2 -0.110875353490023
-29.15 -0.110954837064254
-29.1 -0.11103581226343
-29.05 -0.111118277593707
-29 -0.111202231086493
-28.95 -0.111287670292124
-28.9 -0.111374592273605
-28.85 -0.11146299360047
-28.8 -0.111552870342715
-28.75 -0.11164421806485
-28.7 -0.11173703182004
-28.65 -0.11183130614437
-28.6 -0.111927035051202
-28.55 -0.112024212025662
-28.5 -0.112122830019235
-28.45 -0.112222881444484
-28.4 -0.112324358169889
-28.35 -0.112427251514817
-28.3 -0.112531552244608
-28.25 -0.112637250565805
-28.2 -0.112744336121507
-28.15 -0.112852797986859
-28.1 -0.112962624664672
-28.05 -0.113073804081191
-28 -0.113186323581988
-27.95 -0.113300169928002
-27.9 -0.113415329291715
-27.85 -0.11353178725347
-27.8 -0.113649528797926
-27.75 -0.113768538310659
-27.7 -0.113888799574892
-27.65 -0.114010295768381
-27.6 -0.114133009460423
-27.55 -0.114256922609012
-27.5 -0.114382016558131
-27.45 -0.114508272035175
-27.4 -0.11463566914851
-27.35 -0.11476418738517
-27.3 -0.114893805608673
-27.25 -0.115024502056974
-27.2 -0.115156254340543
-27.15 -0.11528903944056
-27.1 -0.115422833707239
-27.05 -0.115557612858265
-27 -0.115693351977348
-26.95 -0.115830025512891
-26.9 -0.115967607276762
-26.85 -0.11610607044318
-26.8 -0.116245387547697
-26.75 -0.116385530486286
-26.7 -0.116526470514525
-26.65 -0.116668178246869
-26.6 -0.116810623656024
-26.55 -0.116953776072399
-26.5 -0.117097604183653
-26.45 -0.117242076034315
-26.4 -0.117387159025494
-26.35 -0.117532819914661
-26.3 -0.117679024815511
-26.25 -0.117825739197894
-26.2 -0.117972927887833
-26.15 -0.118120555067592
-26.1 -0.11826858427584
-26.05 -0.118416978407866
-26 -0.118565699715879
-25.95 -0.118714709809368
-25.9 -0.118863969655548
-25.85 -0.11901343957987
-25.8 -0.119163079266608
-25.75 -0.119312847759534
-25.7 -0.119462703462664
-25.65 -0.119612604141098
-25.6 -0.119762506921948
-25.55 -0.119912368295362
-25.5 -0.120062144115651
-25.45 -0.120211789602521
-25.4 -0.12036125934243
-25.35 -0.120510507290059
-25.3 -0.12065948676992
-25.25 -0.12080815047811
-25.2 -0.120956450484214
-25.15 -0.121104338233375
-25.1 -0.12125176454854
-25.05 -0.121398679632898
-25 -0.121545033072514
-24.95 -0.121690773839196
-24.9 -0.121835850293577
-24.85 -0.12198021018846
-24.8 -0.122123800672426
-24.75 -0.122266568293724
-24.7 -0.122408459004464
-24.65 -0.122549418165133
-24.6 -0.122689390549452
-24.55 -0.122828320349593
-24.5 -0.122966151181781
-24.45 -0.123102826092297
-24.4 -0.123238287563909
-24.35 -0.123372477522753
-24.3 -0.123505337345681
-24.25 -0.123636807868107
-24.2 -0.123766829392369
-24.15 -0.123895341696635
-24.1 -0.124022284044369
-24.05 -0.124147595194391
-24 -0.124271213411549
-23.95 -0.124393076478024
-23.9 -0.124513121705296
-23.85 -0.124631285946798
-23.8 -0.124747505611267
-23.75 -0.124861716676825
-23.7 -0.124973854705817
-23.65 -0.125083854860406
-23.6 -0.125191651918968
-23.55 -0.125297180293293
-23.5 -0.125400374046611
-23.45 -0.125501166912469
-23.4 -0.125599492314459
-23.35 -0.125695283386825
-23.3 -0.125788472995958
-23.25 -0.125878993762791
-23.2 -0.125966778086089
-23.15 -0.126051758166674
-23.1 -0.126133866032554
-23.05 -0.126213033564988
-23 -0.126289192525467
-22.95 -0.12636227458363
-22.9 -0.126432211346097
-22.85 -0.126498934386215
-22.8 -0.126562375274722
-22.75 -0.126622465611297
-22.7 -0.126679137056998
-22.65 -0.126732321367572
-22.6 -0.126781950427603
-22.55 -0.126827956285491
-22.5 -0.12687027118923
-22.45 -0.126908827622954
-22.4 -0.126943558344228
-22.35 -0.126974396422037
-22.3 -0.127001275275448
-22.25 -0.127024128712891
-22.2 -0.127042890972031
-22.15 -0.127057496760161
-22.1 -0.12706788129509
-22.05 -0.127073980346451
-22 -0.127075730277391
-21.95 -0.127073068086564
-21.9 -0.127065931450381
-21.85 -0.12705425876544
-21.8 -0.127037989191076
-21.75 -0.127017062691952
-21.7 -0.126991420080627
-21.65 -0.126961003060009
-21.6 -0.126925754265642
-21.55 -0.126885617307714
-21.5 -0.126840536812736
-21.45 -0.126790458464781
-21.4 -0.126735329046221
-21.35 -0.126675096477858
-21.3 -0.126609709858381
-21.25 -0.126539119503036
-21.2 -0.126463276981453
-21.15 -0.126382135154512
-21.1 -0.126295648210185
-21.05 -0.126203771698251
-21 -0.126106462563803
-20.95 -0.126003679179467
-20.9 -0.125895381376249
-20.85 -0.125781530472915
-20.8 -0.125662089303854
-20.75 -0.125537022245316
-20.7 -0.125406295239981
-20.65 -0.125269875819768
-20.6 -0.125127733126833
-20.55 -0.124979837932692
-20.5 -0.124826162655405
-20.45 -0.124666681374789
-20.4 -0.12450136984559
-20.35 -0.124330205508598
-20.3 -0.124153167499657
-20.25 -0.123970236656552
-20.2 -0.123781395523748
-20.15 -0.123586628354975
-20.1 -0.123385921113653
-20.05 -0.123179261471156
-20 -0.12296663880294
-19.95 -0.12274804418254
-19.9 -0.122523470373486
-19.85 -0.122292911819155
-19.8 -0.12205636463063
-19.75 -0.121813826572607
-19.7 -0.121565297047432
-19.65 -0.121310777077332
-19.6 -0.121050269284944
-19.55 -0.120783777872229
-19.5 -0.120511308597884
-19.45 -0.120232868753366
-19.4 -0.119948467137666
-19.35 -0.119658114030961
-19.3 -0.119361821167297
-19.25 -0.119059601706462
-19.2 -0.118751470205212
-19.15 -0.11843744258803
-19.1 -0.118117536117605
-19.05 -0.117791769365209
-19 -0.117460162181206
-18.95 -0.117122735665857
-18.9 -0.116779512140683
-18.85 -0.116430515120572
-18.8 -0.116075769286883
-18.75 -0.115715300461763
-18.7 -0.115349135583929
-18.65 -0.114977302686148
-18.6 -0.114599830874665
-18.55 -0.114216750310823
-18.5 -0.113828092195126
-18.45 -0.113433888753997
-18.4 -0.113034173229466
-18.35 -0.112628979872062
-18.3 -0.112218343937122
-18.25 -0.111802301684786
-18.2 -0.111380890383899
-18.15 -0.110954148320058
-18.1 -0.110522114808029
-18.05 -0.110084830208748
-18 -0.109642335951121
-17.95 -0.109194674558817
-17.9 -0.108741889682241
-17.85 -0.108284026135865
-17.8 -0.107821129941085
-17.75 -0.107353248374731
-17.7 -0.106880430023395
-17.65 -0.106402724843653
-17.6 -0.105920184228321
-17.55 -0.10543286107878
-17.5 -0.104940809883466
-17.45 -0.104444086802539
-17.4 -0.103942749758754
-17.35 -0.103436858534532
-17.3 -0.102926474875186
-17.25 -0.102411662598258
-17.2 -0.101892487708884
-17.15 -0.10136901852107
-17.1 -0.100841325784754
-17.05 -0.100309482818482
-17 -0.0997735656475174
-16.95 -0.0992336531471523
-16.9 -0.0986898271909787
-16.85 -0.0981421728038379
-16.8 -0.0975907783191404
-16.75 -0.0970357355402154
-16.7 -0.0964771399053241
-16.65 -0.0959150906559343
-16.6 -0.0953496910078302
-16.55 -0.0947810483245966
-16.5 -0.0942092742929914
-16.45 -0.0936344850996877
-16.4 -0.0930568016088426
-16.35 -0.0924763495399175
-16.3 -0.0918932596451531
-16.25 -0.0913076678860729
-16.2 -0.0907197156083658
-16.15 -0.0901295497144753
-16.1 -0.0895373228332005
-16.05 -0.0889431934855941
-16 -0.0883473262464235
-15.95 -0.0877498919004449
-15.9 -0.0871510675927242
-15.85 -0.0865510369722285
-15.8 -0.0859499903278974
-15.75 -0.085348124716399
-15.7 -0.0847456440807687
-15.65 -0.0841427593591247
-15.6 -0.0835396885826558
-15.55 -0.0829366569620798
-15.5 -0.0823338969617752
-15.45 -0.0817316483607997
-15.4 -0.0811301583000201
-15.35 -0.0805296813145936
-15.3 -0.0799304793510618
-15.25 -0.0793328217683364
-15.2 -0.0787369853218869
-15.15 -0.0781432541304662
-15.1 -0.0775519196247447
-15.05 -0.076963280477259
-15 -0.0763776425131234
-14.95 -0.0757953186009929
-14.9 -0.0752166285238163
-14.85 -0.0746418988289664
-14.8 -0.0740714626573894
-14.75 -0.073505659551471
-14.7 -0.072944835241378
-14.65 -0.0723893414096948
-14.6 -0.0718395354342424
-14.55 -0.0712957801090314
-14.5 -0.0707584433433751
-14.45 -0.0702278978392563
-14.4 -0.0697045207471177
-14.35 -0.0691886933003205
-14.3 -0.068680800428591
-14.25 -0.0681812303508536
-14.2 -0.0676903741479241
-14.15 -0.0672086253156162
-14.1 -0.0667363792988914
-14.05 -0.0662740330077578
-14 -0.0658219843157011
-13.95 -0.0653806315415039
-13.9 -0.0649503729153819
-13.85 -0.0645316060304383
-13.8 -0.0641247272805027
-13.75 -0.0637301312854885
-13.7 -0.063348210305463
-13.65 -0.0629793536446852
-13.6 -0.0626239470469179
-13.55 -0.0622823720833741
-13.5 -0.0619550055347014
-13.45 -0.0616422187684517
-13.4 -0.0613443771135182
-13.35 -0.0610618392330535
-13.3 -0.0607949564974091
-13.25 -0.0605440723586567
-13.2 -0.060309521728267
-13.15 -0.0600916303595312
-13.1 -0.0598907142363124
-13.05 -0.0597070789697168
-13 -0.0595410192042599
-12.95 -0.0593928180350976
-12.9 -0.0592627464378674
-12.85 -0.059151062712663
-12.8 -0.0590580119436395
-12.75 -0.0589838254757057
-12.7 -0.0589287204097292
-12.65 -0.0588928991176288
-12.6 -0.0588765487786887
-12.55 -0.0588798409383715
-12.5 -0.0589029310908558
-12.45 -0.058945958286465
-12.4 -0.0590090447650927
-12.35 -0.0590922956166663
-12.3 -0.0591957984696262
-12.25 -0.0593196232083286
-12.2 -0.0594638217202127
-12.15 -0.0596284276735026
-12.1 -0.0598134563261439
-12.05 -0.0600189043666041
-12 -0.0602447497870963
-11.95 -0.0604909517897132
-11.9 -0.0607574507258922
-11.85 -0.0610441680695603
-11.8 -0.0613510064242439
-11.75 -0.0616778495643597
-11.7 -0.0620245625108415
-11.65 -0.062390991641195
-11.6 -0.0627769648340126
-11.55 -0.0631822916479229
-11.5 -0.0636067635348955
-11.45 -0.0640501540877688
-11.4 -0.0645122193218162
-11.35 -0.0649926979901237
-11.3 -0.065491311932502
-11.25 -0.0660077664576153
-11.2 -0.0665417507579723
-11.15 -0.0670929383573807
-11.1 -0.0676609875904381
-11.05 -0.0682455421135933
-11 -0.0688462314472826
-10.95 -0.0694626715486163
-10.9 -0.0700944654140608
-10.85 -0.0707412037115342
-10.8 -0.0714024654413067
-10.75 -0.0720778186250727
-10.7 -0.0727668210225322
-10.65 -0.0734690208747969
-10.6 -0.0741839576739077
-10.55 -0.0749111629577234
-10.5 -0.0756501611294141
-10.45 -0.0764004703007603
-10.4 -0.0771616031584307
-10.35 -0.0779330678523746
-10.3 -0.0787143689054319
-10.25 -0.0795050081432234
-10.2 -0.0803044856433414
-10.15 -0.0811123007028177
-10.1 -0.0819279528227942
-10.05 -0.0827509427092699
-10 -0.0835807732887399
-9.95 -0.0844169507374818
-9.9 -0.0852589855231744
-9.84999999999999 -0.0861063934574686
-9.8 -0.0869586967580477
-9.75 -0.0878154251186385
-9.7 -0.0886761167853457
-9.65 -0.0895403196375915
-9.59999999999999 -0.0904075922718493
-9.55 -0.0912775050862562
-9.5 -0.0921496413640878
-9.45 -0.0930235983539695
-9.4 -0.0938989883445845
-9.34999999999999 -0.0947754397315272
-9.3 -0.0956525980738291
-9.25 -0.0965301271375662
-9.2 -0.0974077099238372
-9.15 -0.0982850496782766
-9.09999999999999 -0.0991618708791513
-9.05 -0.100037920200964
-9 -0.100912967450374
-8.95 -0.101786806471135
-8.9 -0.10265925601463
-8.84999999999999 -0.103530160572499
-8.8 -0.104399391167748
-8.75 -0.105266846100651
-8.7 -0.106132451645668
-8.65 -0.106996162695574
-8.59999999999999 -0.1078579633489
-8.55 -0.108717867436794
-8.5 -0.109575918985384
-8.45 -0.110432192609711
-8.4 -0.111286793835347
-8.34999999999999 -0.112139859343863
-8.3 -0.112991557138347
-8.25 -0.113842086625308
-8.2 -0.114691678609397
-8.15 -0.115540595197524
-8.09999999999999 -0.116389129609147
-8.05 -0.117237605889673
-8 -0.118086378524183
-7.95 -0.11893583194893
-7.9 -0.119786379958355
-7.84999999999999 -0.120638465005689
-7.8 -0.121492557395547
-7.75 -0.122349154367302
-7.7 -0.12320877906842
-7.65 -0.124071979417366
-7.59999999999999 -0.124939326856127
-7.55 -0.125811414992864
-7.5 -0.126688858135697
-7.45 -0.127572289719105
-7.4 -0.128462360624928
-7.34999999999999 -0.129359737400496
-7.3 -0.130265100376875
-7.25 -0.131179141690781
-7.2 -0.132102563214192
-7.15 -0.133036074396186
-7.09999999999999 -0.133980390022026
-7.05 -0.13493622789497
-7 -0.135904306446723
-6.95 -0.136885342282855
-6.9 -0.137880047669905
-6.84999999999999 -0.138889127971217
-6.8 -0.139913279038868
-6.75 -0.14095318456931
-6.7 -0.142009513430545
-6.65 -0.14308291696886
-6.59999999999999 -0.144174026303211
-6.55 -0.145283449615448
-6.5 -0.14641176944457
-6.45 -0.14755953999315
-6.4 -0.148727284453975
-6.34999999999999 -0.149915492364809
-6.3 -0.151124616998946
-6.25 -0.152355072799026
-6.2 -0.153607232861216
-6.15 -0.154881426476572
-6.09999999999999 -0.156177936735978
-6.05 -0.157496998204637
-6 -0.158838794671636
-5.95 -0.16020345697961
-5.9 -0.161591060939024
-5.84999999999999 -0.163001625331057
-5.8 -0.164435110002518
-5.75 -0.16589141405567
-5.7 -0.167370374135285
-5.65 -0.168871762814678
-5.59999999999999 -0.170395287081919
-5.55 -0.171940586926885
-5.5 -0.173507234029272
-5.45 -0.17509473054719
-5.4 -0.176702508005471
-5.34999999999999 -0.178329926282368
-5.3 -0.179976272692896
-5.25 -0.181640761166678
-5.2 -0.183322531517796
-5.15 -0.185020648803846
-5.09999999999999 -0.18673410277112
-5.05 -0.188461807382601
-5 -0.190202600425285
-4.95 -0.191955243193203
-4.9 -0.193718420242423
-4.84999999999999 -0.195490739214265
-4.8 -0.197270730722975
-4.75 -0.199056848304151
-4.7 -0.200847468420293
-4.65 -0.202640890520031
-4.59999999999999 -0.204435337147729
-4.55 -0.206228954100447
-4.5 -0.208019810629466
-4.45 -0.209805899683966
-4.4 -0.211585138194764
-4.34999999999999 -0.213355367396451
-4.3 -0.21511435318673
-4.25 -0.216859786522221
-4.2 -0.218589283850558
-4.15 -0.220300387579172
-4.09999999999999 -0.221990566581768
-4.05 -0.223657216744159
-4 -0.225297661551822
-3.95 -0.226909152722284
-3.9 -0.228488870886204
-3.84999999999999 -0.230033926321872
-3.8 -0.231541359748661
-3.75 -0.233008143185924
-3.7 -0.234431180884715
-3.65 -0.235807310340767
-3.59999999999999 -0.237133303398105
-3.55 -0.238405867453833
-3.5 -0.239621646775665
-3.45 -0.240777223944977
-3.4 -0.241869121439305
-3.34999999999999 -0.242893803369467
-3.3 -0.243847677387737
-3.25 -0.244727096784758
-3.2 -0.245528362794234
-3.15 -0.246247727125722
-3.09999999999999 -0.246881394747212
-3.05 -0.247425526940481
-3 -0.247876244653559
-2.95 -0.248229632175896
-2.9 -0.248481741163097
-2.84999999999999 -0.248628595039243
-2.8 -0.24866619380592
-2.75 -0.248590519288066
-2.7 -0.248397540847537
-2.65 -0.248083221596012
-2.59999999999999 -0.247643525139235
-2.55 -0.24707442288481
-2.5 -0.246371901945637
-2.45 -0.245531973670588
-2.4 -0.244550682833132
-2.34999999999999 -0.243424117507271
-2.3 -0.242148419658231
-2.25 -0.240719796472858
-2.2 -0.239134532451501
-2.15 -0.237389002279233
-2.09999999999999 -0.235479684489537
-2.05 -0.233403175927953
-2 -0.231156207016618
-1.95 -0.228735657813015
-1.9 -0.226138574847622
-1.84999999999999 -0.223362188715347
-1.8 -0.220403932384741
-1.75 -0.21726146017694
-1.7 -0.213932667353072
-1.65 -0.210415710234632
-1.59999999999999 -0.206709026766038
-1.55 -0.202811357412396
-1.5 -0.198721766268612
-1.45 -0.19443966223851
-1.4 -0.189964820124863
-1.34999999999999 -0.185297401453511
-1.3 -0.180437974837297
-1.25 -0.175387535668942
-1.2 -0.17014752491648
-1.15 -0.164719846781122
-1.09999999999999 -0.159106884965807
-1.05 -0.153311517293912
-1 -0.147337128411979
-0.949999999999996 -0.141187620308701
-0.899999999999999 -0.134867420384994
-0.849999999999994 -0.128381486817509
-0.799999999999997 -0.121735310970615
-0.75 -0.114934916630114
-0.699999999999996 -0.107986855855881
-0.649999999999999 -0.100898201280253
-0.599999999999994 -0.093676534714309
-0.549999999999997 -0.0863299319647524
-0.5 -0.078866943809561
-0.449999999999996 -0.0712965731301488
-0.399999999999999 -0.0636282482507104
-0.349999999999994 -0.0558717925906003
-0.299999999999997 -0.0480373907919124
-0.25 -0.0401355515405642
-0.199999999999996 -0.0321770673537997
-0.149999999999999 -0.0241729716587084
-0.0999999999999943 -0.0161344935337421
-0.0499999999999972 -0.00807301052699439
0 0
0.0500000000000043 0.00807301052699439
0.100000000000001 0.0161344935337421
0.150000000000006 0.0241729716587084
0.200000000000003 0.0321770673537997
0.25 0.0401355515405642
0.300000000000004 0.0480373907919124
0.350000000000001 0.0558717925906003
0.400000000000006 0.0636282482507103
0.450000000000003 0.0712965731301487
0.5 0.0788669438095609
0.550000000000004 0.0863299319647523
0.600000000000001 0.0936765347143089
0.650000000000006 0.100898201280253
0.700000000000003 0.107986855855881
0.75 0.114934916630114
0.800000000000004 0.121735310970615
0.850000000000001 0.128381486817509
0.900000000000006 0.134867420384994
0.950000000000003 0.141187620308701
1 0.147337128411979
1.05 0.153311517293912
1.1 0.159106884965807
1.15000000000001 0.164719846781122
1.2 0.170147524916481
1.25 0.175387535668942
1.3 0.180437974837297
1.35 0.185297401453511
1.40000000000001 0.189964820124863
1.45 0.19443966223851
1.5 0.198721766268613
1.55 0.202811357412397
1.6 0.206709026766039
1.65000000000001 0.210415710234633
1.7 0.213932667353073
1.75 0.217261460176941
1.8 0.220403932384742
1.85 0.223362188715347
1.90000000000001 0.226138574847623
1.95 0.228735657813016
2 0.231156207016619
2.05 0.233403175927954
2.1 0.235479684489538
2.15000000000001 0.237389002279234
2.2 0.239134532451502
2.25 0.240719796472859
2.3 0.242148419658232
2.35 0.243424117507272
2.40000000000001 0.244550682833133
2.45 0.245531973670589
2.5 0.246371901945638
2.55 0.247074422884811
2.6 0.247643525139236
2.65000000000001 0.248083221596013
2.7 0.248397540847538
2.75 0.248590519288067
2.8 0.248666193805922
2.85 0.248628595039244
2.90000000000001 0.248481741163099
2.95 0.248229632175897
3 0.24787624465356
3.05 0.247425526940482
3.1 0.246881394747213
3.15000000000001 0.246247727125724
3.2 0.245528362794236
3.25 0.24472709678476
3.3 0.243847677387739
3.35 0.242893803369469
3.40000000000001 0.241869121439306
3.45 0.240777223944979
3.5 0.239621646775667
3.55 0.238405867453834
3.6 0.237133303398106
3.65000000000001 0.235807310340769
3.7 0.234431180884717
3.75 0.233008143185925
3.8 0.231541359748663
3.85 0.230033926321874
3.90000000000001 0.228488870886206
3.95 0.226909152722286
4 0.225297661551824
4.05 0.223657216744161
4.1 0.22199056658177
4.15000000000001 0.220300387579174
4.2 0.21858928385056
4.25 0.216859786522223
4.3 0.215114353186732
4.35 0.213355367396453
4.40000000000001 0.211585138194766
4.45 0.209805899683968
4.5 0.208019810629468
4.55 0.206228954100449
4.6 0.204435337147731
4.65000000000001 0.202640890520033
4.7 0.200847468420296
4.75 0.199056848304153
4.8 0.197270730722977
4.85 0.195490739214267
4.90000000000001 0.193718420242425
4.95 0.191955243193206
5 0.190202600425287
5.05 0.188461807382603
5.1 0.186734102771122
5.15000000000001 0.185020648803848
5.2 0.183322531517798
5.25 0.18164076116668
5.3 0.179976272692898
5.35 0.17832992628237
5.40000000000001 0.176702508005473
5.45 0.175094730547192
5.5 0.173507234029274
5.55 0.171940586926887
5.6 0.170395287081921
5.65000000000001 0.16887176281468
5.7 0.167370374135287
5.75 0.165891414055671
5.8 0.164435110002519
5.85 0.163001625331059
5.90000000000001 0.161591060939025
5.95 0.160203456979611
6 0.158838794671638
6.05 0.157496998204639
6.1 0.156177936735979
6.15000000000001 0.154881426476573
6.2 0.153607232861217
6.25 0.152355072799028
6.3 0.151124616998948
6.35 0.14991549236481
6.40000000000001 0.148727284453977
6.45 0.147559539993151
6.5 0.146411769444571
6.55 0.145283449615449
6.6 0.144174026303212
6.65000000000001 0.143082916968861
6.7 0.142009513430546
6.75 0.140953184569311
6.8 0.13991327903887
6.85 0.138889127971218
6.90000000000001 0.137880047669906
6.95 0.136885342282856
7 0.135904306446724
7.05 0.134936227894971
7.1 0.133980390022026
7.15000000000001 0.133036074396187
7.2 0.132102563214193
7.25 0.131179141690782
7.3 0.130265100376876
7.35 0.129359737400497
7.40000000000001 0.128462360624929
7.45 0.127572289719105
7.5 0.126688858135698
7.55 0.125811414992864
7.6 0.124939326856127
7.65000000000001 0.124071979417367
7.7 0.12320877906842
7.75 0.122349154367303
7.8 0.121492557395548
7.85 0.12063846500569
7.90000000000001 0.119786379958356
7.95 0.11893583194893
8 0.118086378524183
8.05 0.117237605889674
8.1 0.116389129609148
8.15000000000001 0.115540595197525
8.2 0.114691678609397
8.25 0.113842086625309
8.3 0.112991557138348
8.35 0.112139859343864
8.40000000000001 0.111286793835347
8.45 0.110432192609711
8.5 0.109575918985385
8.55 0.108717867436795
8.6 0.1078579633489
8.65000000000001 0.106996162695575
8.7 0.106132451645669
8.75 0.105266846100651
8.8 0.104399391167749
8.85 0.103530160572499
8.90000000000001 0.10265925601463
8.95 0.101786806471136
9 0.100912967450375
9.05 0.100037920200964
9.1 0.0991618708791518
9.15000000000001 0.0982850496782771
9.2 0.0974077099238376
9.25 0.0965301271375667
9.3 0.0956525980738296
9.35 0.0947754397315277
9.40000000000001 0.0938989883445849
9.45 0.0930235983539699
9.5 0.0921496413640883
9.55 0.0912775050862566
9.6 0.0904075922718497
9.65000000000001 0.0895403196375919
9.7 0.0886761167853461
9.75 0.087815425118639
9.8 0.0869586967580481
9.85 0.086106393457469
9.90000000000001 0.0852589855231748
9.95 0.0844169507374822
10 0.0835807732887403
10.05 0.0827509427092703
10.1 0.0819279528227947
10.15 0.0811123007028182
10.2 0.0803044856433418
10.25 0.0795050081432238
10.3 0.0787143689054323
10.35 0.077933067852375
10.4 0.0771616031584311
10.45 0.0764004703007607
10.5 0.0756501611294145
10.55 0.0749111629577238
10.6 0.0741839576739081
10.65 0.0734690208747973
10.7 0.0727668210225326
10.75 0.0720778186250731
10.8 0.0714024654413072
10.85 0.0707412037115346
10.9 0.0700944654140613
10.95 0.0694626715486167
11 0.068846231447283
11.05 0.0682455421135938
11.1 0.0676609875904386
11.15 0.0670929383573811
11.2 0.0665417507579727
11.25 0.0660077664576158
11.3 0.0654913119325024
11.35 0.0649926979901242
11.4 0.0645122193218166
11.45 0.0640501540877692
11.5 0.063606763534896
11.55 0.0631822916479233
11.6 0.062776964834013
11.65 0.0623909916411954
11.7 0.0620245625108419
11.75 0.0616778495643601
11.8 0.0613510064242444
11.85 0.0610441680695608
11.9 0.0607574507258927
11.95 0.0604909517897137
12 0.0602447497870968
12.05 0.0600189043666046
12.1 0.0598134563261443
12.15 0.0596284276735031
12.2 0.0594638217202132
12.25 0.0593196232083291
12.3 0.0591957984696266
12.35 0.0590922956166667
12.4 0.0590090447650931
12.45 0.0589459582864655
12.5 0.0589029310908562
12.55 0.058879840938372
12.6 0.0588765487786892
12.65 0.0588928991176293
12.7 0.0589287204097296
12.75 0.0589838254757062
12.8 0.05905801194364
12.85 0.0591510627126635
12.9 0.0592627464378679
12.95 0.0593928180350982
13 0.0595410192042604
13.05 0.0597070789697173
13.1 0.0598907142363129
13.15 0.0600916303595317
13.2 0.0603095217282676
13.25 0.0605440723586572
13.3 0.0607949564974096
13.35 0.0610618392330541
13.4 0.0613443771135188
13.45 0.0616422187684523
13.5 0.061955005534702
13.55 0.0622823720833747
13.6 0.0626239470469185
13.65 0.0629793536446858
13.7 0.0633482103054636
13.75 0.0637301312854891
13.8 0.0641247272805033
13.85 0.0645316060304389
13.9 0.0649503729153825
13.95 0.0653806315415045
14 0.0658219843157018
14.05 0.0662740330077585
14.1 0.0667363792988921
14.15 0.0672086253156169
14.2 0.0676903741479248
14.25 0.0681812303508543
14.3 0.0686808004285917
14.35 0.0691886933003212
14.4 0.0697045207471185
14.45 0.0702278978392571
14.5 0.0707584433433759
14.55 0.0712957801090321
14.6 0.0718395354342431
14.65 0.0723893414096956
14.7 0.0729448352413787
14.75 0.0735056595514718
14.8 0.0740714626573901
14.85 0.0746418988289672
14.9 0.0752166285238171
14.95 0.0757953186009937
15 0.0763776425131242
15.05 0.0769632804772598
15.1 0.0775519196247455
15.15 0.078143254130467
15.2 0.0787369853218877
15.25 0.0793328217683372
15.3 0.0799304793510626
15.35 0.0805296813145944
15.4 0.0811301583000209
15.45 0.0817316483608005
15.5 0.082333896961776
15.55 0.0829366569620806
15.6 0.0835396885826566
15.65 0.0841427593591255
15.7 0.0847456440807695
15.75 0.0853481247163998
15.8 0.0859499903278982
15.85 0.0865510369722294
15.9 0.087151067592725
15.95 0.0877498919004457
16 0.0883473262464244
16.05 0.088943193485595
16.1 0.0895373228332014
16.15 0.0901295497144762
16.2 0.0907197156083667
16.25 0.0913076678860738
16.3 0.0918932596451539
16.35 0.0924763495399183
16.4 0.0930568016088435
16.45 0.0936344850996886
16.5 0.0942092742929923
16.55 0.0947810483245975
16.6 0.0953496910078311
16.65 0.0959150906559352
16.7 0.096477139905325
16.75 0.0970357355402163
16.8 0.0975907783191412
16.85 0.0981421728038388
16.9 0.0986898271909796
16.95 0.0992336531471532
17 0.0997735656475182
17.05 0.100309482818483
17.1 0.100841325784755
17.15 0.101369018521071
17.2 0.101892487708885
17.25 0.102411662598259
17.3 0.102926474875186
17.35 0.103436858534533
17.4 0.103942749758755
17.45 0.104444086802539
17.5 0.104940809883467
17.55 0.105432861078781
17.6 0.105920184228322
17.65 0.106402724843654
17.7 0.106880430023395
17.75 0.107353248374732
17.8 0.107821129941086
17.85 0.108284026135866
17.9 0.108741889682241
17.95 0.109194674558818
18 0.109642335951122
18.05 0.110084830208749
18.1 0.11052211480803
18.15 0.110954148320059
18.2 0.1113808903839
18.25 0.111802301684787
18.3 0.112218343937123
18.35 0.112628979872063
18.4 0.113034173229467
18.45 0.113433888753998
18.5 0.113828092195127
18.55 0.114216750310824
18.6 0.114599830874666
18.65 0.114977302686149
18.7 0.11534913558393
18.75 0.115715300461764
18.8 0.116075769286884
18.85 0.116430515120573
18.9 0.116779512140683
18.95 0.117122735665858
19 0.117460162181206
19.05 0.11779176936521
19.1 0.118117536117605
19.15 0.118437442588031
19.2 0.118751470205213
19.25 0.119059601706463
19.3 0.119361821167298
19.35 0.119658114030962
19.4 0.119948467137667
19.45 0.120232868753367
19.5 0.120511308597885
19.55 0.12078377787223
19.6 0.121050269284945
19.65 0.121310777077333
19.7 0.121565297047433
19.75 0.121813826572608
19.8 0.12205636463063
19.85 0.122292911819155
19.9 0.122523470373486
19.95 0.122748044182541
20 0.122966638802941
20.05 0.123179261471157
20.1 0.123385921113654
20.15 0.123586628354976
20.2 0.123781395523748
20.25 0.123970236656552
20.3 0.124153167499658
20.35 0.124330205508599
20.4 0.124501369845591
20.45 0.12466668137479
20.5 0.124826162655406
20.55 0.124979837932692
20.6 0.125127733126834
20.65 0.125269875819769
20.7 0.125406295239982
20.75 0.125537022245317
20.8 0.125662089303855
20.85 0.125781530472916
20.9 0.12589538137625
20.95 0.126003679179468
21 0.126106462563803
21.05 0.126203771698252
21.1 0.126295648210186
21.15 0.126382135154512
21.2 0.126463276981453
21.25 0.126539119503037
21.3 0.126609709858382
21.35 0.126675096477859
21.4 0.126735329046221
21.45 0.126790458464782
21.5 0.126840536812737
21.55 0.126885617307715
21.6 0.126925754265643
21.65 0.12696100306001
21.7 0.126991420080628
21.75 0.127017062691953
21.8 0.127037989191076
21.85 0.12705425876544
21.9 0.127065931450381
21.95 0.127073068086565
22 0.127075730277392
22.05 0.127073980346452
22.1 0.12706788129509
22.15 0.127057496760162
22.2 0.127042890972032
22.25 0.127024128712892
22.3 0.127001275275448
22.35 0.126974396422038
22.4 0.126943558344229
22.45 0.126908827622955
22.5 0.126870271189231
22.55 0.126827956285492
22.6 0.126781950427604
22.65 0.126732321367573
22.7 0.126679137056999
22.75 0.126622465611297
22.8 0.126562375274723
22.85 0.126498934386216
22.9 0.126432211346097
22.95 0.126362274583631
23 0.126289192525467
23.05 0.126213033564988
23.1 0.126133866032555
23.15 0.126051758166674
23.2 0.125966778086089
23.25 0.125878993762791
23.3 0.125788472995959
23.35 0.125695283386825
23.4 0.125599492314459
23.45 0.12550116691247
23.5 0.125400374046612
23.55 0.125297180293293
23.6 0.125191651918969
23.65 0.125083854860407
23.7 0.124973854705818
23.75 0.124861716676826
23.8 0.124747505611267
23.85 0.124631285946799
23.9 0.124513121705297
23.95 0.124393076478024
24 0.12427121341155
24.05 0.124147595194392
24.1 0.12402228404437
24.15 0.123895341696636
24.2 0.12376682939237
24.25 0.123636807868108
24.3 0.123505337345681
24.35 0.123372477522753
24.4 0.12323828756391
24.45 0.123102826092297
24.5 0.122966151181782
24.55 0.122828320349594
24.6 0.122689390549453
24.65 0.122549418165134
24.7 0.122408459004465
24.75 0.122266568293725
24.8 0.122123800672427
24.85 0.121980210188461
24.9 0.121835850293578
24.95 0.121690773839197
25 0.121545033072515
25.05 0.121398679632898
25.1 0.121251764548541
25.15 0.121104338233376
25.2 0.120956450484215
25.25 0.120808150478111
25.3 0.120659486769921
25.35 0.12051050729006
25.4 0.120361259342431
25.45 0.120211789602522
25.5 0.120062144115651
25.55 0.119912368295363
25.6 0.119762506921949
25.65 0.119612604141099
25.7 0.119462703462665
25.75 0.119312847759535
25.8 0.119163079266609
25.85 0.119013439579871
25.9 0.118863969655549
25.95 0.118714709809369
26 0.11856569971588
26.05 0.118416978407867
26.1 0.118268584275841
26.15 0.118120555067593
26.2 0.117972927887833
26.25 0.117825739197895
26.3 0.117679024815511
26.35 0.117532819914662
26.4 0.117387159025495
26.45 0.117242076034316
26.5 0.117097604183654
26.55 0.1169537760724
26.6 0.116810623656025
26.65 0.11666817824687
26.7 0.116526470514526
26.75 0.116385530486287
26.8 0.116245387547698
26.85 0.11610607044318
26.9 0.115967607276763
26.95 0.115830025512892
27 0.115693351977349
27.05 0.115557612858265
27.1 0.11542283370724
27.15 0.115289039440561
27.2 0.115156254340544
27.25 0.115024502056975
27.3 0.114893805608674
27.35 0.114764187385171
27.4 0.114635669148511
27.45 0.114508272035175
27.5 0.114382016558132
27.55 0.114256922609013
27.6 0.114133009460424
27.65 0.114010295768382
27.7 0.113888799574893
27.75 0.113768538310659
27.8 0.113649528797927
27.85 0.113531787253471
27.9 0.113415329291716
27.95 0.113300169928003
28 0.113186323581989
28.05 0.113073804081192
28.1 0.112962624664673
28.15 0.112852797986859
28.2 0.112744336121508
28.25 0.112637250565806
28.3 0.112531552244609
28.35 0.112427251514818
28.4 0.11232435816989
28.45 0.112222881444484
28.5 0.112122830019235
28.55 0.112024212025662
28.6 0.111927035051203
28.65 0.111831306144371
28.7 0.111737031820041
28.75 0.11164421806485
28.8 0.111552870342716
28.85 0.111462993600471
28.9 0.111374592273606
28.95 0.111287670292124
29 0.111202231086494
29.05 0.111118277593707
29.1 0.111035812263431
29.15 0.110954837064255
29.2 0.110875353490024
29.25 0.110797362566261
29.3 0.110720864856666
29.35 0.110645860469698
29.4 0.11057234906522
29.45 0.110500329861224
29.5 0.110429801640614
29.55 0.110360762758049
29.6 0.110293211146848
29.65 0.110227144325937
29.7 0.110162559406853
29.75 0.110099453100786
29.8 0.110037821725662
29.85 0.109977661213263
29.9 0.109918967116371
29.95 0.109861734615948
30 0.109805958528334
30.05 0.109751633312459
30.1 0.109698753077083
30.15 0.109647311588034
30.2 0.109597302275459
30.25 0.109548718241079
30.3 0.109501552265444
30.35 0.109455796815181
30.4 0.10941144405024
30.45 0.109368485831126
30.5 0.109326913726119
30.55 0.109286719018474
30.6 0.109247892713609
30.65 0.109210425546262
30.7 0.109174307987625
30.75 0.109139530252452
30.8 0.10910608230613
30.85 0.109073953871726
30.9 0.109043134436988
30.95 0.10901361326131
31 0.108985379382664
31.05 0.108958421624476
31.1 0.108932728602469
31.15 0.10890828873145
31.2 0.108885090232055
31.25 0.10886312113744
31.3 0.10884236929992
31.35 0.108822822397554
31.4 0.108804467940676
31.45 0.108787293278369
31.5 0.108771285604881
31.55 0.108756431965977
31.6 0.108742719265243
31.65 0.108730134270312
31.7 0.108718663619039
31.75 0.108708293825614
31.8 0.108699011286597
31.85 0.108690802286905
31.9 0.108683653005721
31.95 0.108677549522342
32 0.108672477821957
32.05 0.108668423801361
32.1 0.108665373274598
32.15 0.108663311978534
32.2 0.108662225578365
32.25 0.108662099673052
32.3 0.108662919800689
32.35 0.108664671443799
32.4 0.108667340034559
32.45 0.108670910959956
32.5 0.108675369566874
32.55 0.108680701167107
32.6 0.1086868910423
32.65 0.108693924448825
32.7 0.108701786622579
32.75 0.108710462783713
32.8 0.108719938141295
32.85 0.108730197897892
32.9 0.108741227254088
32.95 0.10875301141293
33 0.1087655355843
33.05 0.108778784989217
33.1 0.108792744864069
33.15 0.108807400464775
33.2 0.108822737070872
33.25 0.108838739989535
33.3 0.108855394559523
33.35 0.108872686155059
33.4 0.108890600189637
33.45 0.108909122119754
33.5 0.108928237448581
33.55 0.108947931729559
33.6 0.108968190569923
33.65 0.108988999634157
33.7 0.109010344647386
33.75 0.109032211398689
33.8 0.10905458574435
33.85 0.109077453611034
33.9 0.109100800998898
33.95 0.109124613984632
34 0.109148878724433
34.05 0.109173581456905
34.1 0.109198708505898
34.15 0.109224246283277
34.2 0.109250181291614
34.25 0.10927650012683
34.3 0.109303189480751
34.35 0.10933023614361
34.4 0.109357627006474
34.45 0.109385349063611
34.5 0.109413389414782
34.55 0.109441735267474
34.6 0.109470373939062
34.65 0.109499292858908
34.7 0.109528479570393
34.75 0.109557921732884
34.8 0.109587607123635
34.85 0.109617523639621
34.9 0.109647659299316
34.95 0.109678002244394
35 0.109708540741377
35.05 0.109739263183211
35.1 0.109770158090784
35.15 0.109801214114378
35.2 0.109832420035061
35.25 0.109863764766011
35.3 0.109895237353783
35.35 0.109926826979514
35.4 0.10995852296006
35.45 0.109990314749084
35.5 0.110022191938069
35.55 0.110054144257282
35.6 0.110086161576671
35.65 0.110118233906711
35.7 0.110150351399178
35.75 0.110182504347876
35.8 0.110214683189302
35.85 0.110246878503251
35.9 0.110279081013367
35.95 0.110311281587637
36 0.110343471238827
36.05 0.110375641124865
36.1 0.110407782549164
36.15 0.110439886960901
36.2 0.11047194595523
36.25 0.110503951273448
36.3 0.110535894803109
36.35 0.110567768578088
36.4 0.110599564778582
36.45 0.110631275731079
36.5 0.110662893908261
36.55 0.110694411928866
36.6 0.110725822557503
36.65 0.110757118704409
36.7 0.110788293425177
36.75 0.11081933992042
36.8 0.1108502515354
36.85 0.110881021759613
36.9 0.110911644226326
36.95 0.110942112712076
37 0.110972421136124
37.05 0.111002563559872
37.1 0.111032534186239
37.15 0.111062327358997
37.2 0.111091937562073
37.25 0.111121359418811
37.3 0.111150587691203
37.35 0.111179617279083
37.4 0.111208443219288
37.45 0.111237060684786
37.5 0.11126546498378
37.55 0.111293651558774
37.6 0.111321615985616
37.65 0.11134935397251
37.7 0.11137686135901
37.75 0.111404134114978
37.8 0.111431168339531
37.85 0.111457960259954
37.9 0.111484506230606
37.95 0.111510802731791
38 0.111536846368626
38.05 0.111562633869881
38.1 0.111588162086812
38.15 0.111613427991975
38.2 0.111638428678025
38.25 0.111663161356514
38.3 0.111687623356669
38.35 0.111711812124163
38.4 0.111735725219886
38.45 0.111759360318696
38.5 0.111782715208184
38.55 0.111805787787417
38.6 0.111828576065691
38.65 0.111851078161277
38.7 0.111873292300173
38.75 0.111895216814847
38.8 0.111916850142997
38.85 0.111938190826299
38.9 0.111959237509174
38.95 0.111979988937549
39 0.11200044395763
39.05 0.112020601514685
39.1 0.112040460651831
39.15 0.112060020508827
39.2 0.112079280320888
39.25 0.1120982394175
39.3 0.112116897221245
39.35 0.112135253246647
39.4 0.112153307099024
39.45 0.112171058473348
39.5 0.112188507153128
39.55 0.112205653009299
39.6 0.112222495999124
39.65 0.112239036165114
39.7 0.112255273633954
39.75 0.112271208615451
39.8 0.112286841401484
39.85 0.112302172364975
39.9 0.112317201958868
39.95 0.11233193071512
40 0.112346359243702
40.05 0.112360488231612
40.1 0.112374318441897
40.15 0.112387850712677
40.2 0.11240108595619
40.25 0.112414025157826
40.3 0.112426669375183
40.35 0.11243901973711
40.4 0.112451077442768
40.45 0.11246284376068
40.5 0.112474320027788
40.55 0.112485507648499
40.6 0.112496408093741
40.65 0.112507022899996
40.7 0.112517353668341
40.75 0.112527402063466
40.8 0.112537169812692
40.85 0.112546658704971
40.9 0.112555870589865
40.95 0.112564807376517
41 0.112573471032596
41.05 0.112581863583223
41.1 0.112589987109871
41.15 0.112597843749243
41.2 0.112605435692115
41.25 0.112612765182158
41.3 0.112619834514719
41.35 0.112626646035575
41.4 0.112633202139645
41.45 0.112639505269668
41.5 0.112645557914839
41.55 0.112651362609407
41.6 0.112656921931221
41.65 0.112662238500246
41.7 0.112667314977016
41.75 0.112672154061053
41.8 0.11267675848923
41.85 0.112681131034089
41.9 0.112685274502104
41.95 0.112689191731897
42 0.112692885592402
42.05 0.112696358980977
42.1 0.112699614821463
42.15 0.112702656062195
42.2 0.112705485673958
42.25 0.112708106647898
42.3 0.112710521993376
42.35 0.112712734735785
42.4 0.11271474791431
42.45 0.112716564579649
42.5 0.112718187791689
42.55 0.112719620617144
42.6 0.112720866127154
42.65 0.112721927394845
42.7 0.112722807492868
42.75 0.112723509490898
42.8 0.112724036453116
42.85 0.112724391435671
42.9 0.112724577484124
42.95 0.112724597630881
43 0.112724454892622
43.05 0.112724152267732
43.1 0.112723692733731
43.15 0.112723079244722
43.2 0.112722314728853
43.25 0.112721402085802
43.3 0.112720344184299
43.35 0.112719143859678
43.4 0.112717803911477
43.45 0.112716327101097
43.5 0.112714716149507
43.55 0.112712973735033
43.6 0.112711102491209
43.65 0.112709105004722
43.7 0.11270698381344
43.75 0.112704741404553
43.8 0.112702380212806
43.85 0.112699902618865
43.9 0.112697310947797
43.95 0.112694607467689
44 0.11269179438841
44.05 0.112688873860516
44.1 0.112685847974323
44.15 0.112682718759136
44.2 0.112679488182661
44.25 0.112676158150589
44.3 0.112672730506377
44.35 0.112669207031215
44.4 0.112665589444204
44.45 0.112661879402734
44.5 0.112658078503075
44.55 0.112654188281197
44.6 0.112650210213802
44.65 0.112646145719583
44.7 0.112641996160729
44.75 0.112637762844642
44.8 0.112633447025909
44.85 0.112629049908502
44.9 0.112624572648222
44.95 0.112620016355375
45 0.112615382097693
45.05 0.112610670903492
45.1 0.112605883765059
45.15 0.112601021642272
45.2 0.112596085466452
45.25 0.112591076144431
45.3 0.112585994562837
45.35 0.112580841592591
45.4 0.1125756180936
45.45 0.112570324919646
45.5 0.112564962923454
45.55 0.112559532961931
45.6 0.112554035901562
45.65 0.112548472623956
45.7 0.112542844031517
45.75 0.112537151053233
45.8 0.112531394650564
45.85 0.112525575823414
45.9 0.112519695616162
45.95 0.112513755123743
46 0.112507755497751
46.05 0.112501697952541
46.1 0.112495583771321
46.15 0.112489414312193
46.2 0.112483191014136
46.25 0.112476915402896
46.3 0.112470589096761
46.35 0.112464213812198
46.4 0.112457791369322
46.45 0.112451323697172
46.5 0.112444812838767
46.55 0.112438260955913
46.6 0.11243167033374
46.65 0.112425043384923
46.7 0.112418382653588
46.75 0.112411690818844
46.8 0.112404970697936
46.85 0.112398225248978
46.9 0.112391457573248
46.95 0.112384670917004
47 0.112377868672819
47.05 0.112371054380375
47.1 0.112364231726723
47.15 0.112357404545965
47.2 0.112350576818341
47.25 0.112343752668699
47.3 0.112336936364328
47.35 0.112330132312126
47.4 0.112323345055095
47.45 0.112316579268144
47.5 0.112309839753178
47.55 0.112303131433464
47.6 0.112296459347271
47.65 0.112289828640756
47.7 0.112283244560105
47.75 0.112276712442919
47.8 0.112270237708836
47.85 0.112263825849404
47.9 0.112257482417184
47.95 0.112251213014116
48 0.112245023279131
48.05 0.112238918875037
48.1 0.112232905474678
48.15 0.112226988746398
48.2 0.112221174338815
48.25 0.112215467864939
48.3 0.11220987488565
48.35 0.112204400892573
48.4 0.112199051290376
48.45 0.11219383137853
48.5 0.112188746332571
48.55 0.112183801184896
48.6 0.112179000805153
48.65 0.11217434988026
48.7 0.112169852894113
48.75 0.112165514107027
48.8 0.112161337534985
48.85 0.112157326928736
48.9 0.112153485752819
48.95 0.112149817164568
49 0.112146323993182
49.05 0.112143008718918
49.1 0.112139873452479
49.15 0.112136919914694
49.2 0.112134149416536
49.25 0.11213156283959
49.3 0.112129160617033
49.35 0.112126942715212
49.4 0.112124908615911
49.45 0.112123057299389
49.5 0.112121387228278
49.55 0.112119896332421
49.6 0.11211858199475
49.65 0.112117441038277
49.7 0.112116469714299
49.75 0.112115663691896
49.8 0.112115018048809
49.85 0.112114527263786
49.9 0.112114185210473
49.95 0.112113985152939
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-49.95 -0.133058550755856
-49.9 -0.133058384708039
-49.85 -0.133058105598376
-49.8 -0.133057711927699
-49.75 -0.133057202672138
-49.7 -0.133056577266284
-49.65 -0.133055835585276
-49.6 -0.133054977925925
-49.55 -0.133054004986985
-49.5 -0.133052917848718
-49.45 -0.133051717951833
-49.4 -0.133050407075942
-49.35 -0.133048987317631
-49.3 -0.133047461068252
-49.25 -0.133045830991547
-49.2 -0.133044100001205
-49.15 -0.133042271238438
-49.1 -0.133040348049682
-49.05 -0.133038333964506
-49 -0.133036232673802
-48.95 -0.133034048008351
-48.9 -0.133031783917827
-48.85 -0.133029444450316
-48.8 -0.133027033732398
-48.75 -0.13302455594987
-48.7 -0.13302201532915
-48.65 -0.133019416119409
-48.6 -0.133016762575481
-48.55 -0.133014058941586
-48.5 -0.133011309435896
-48.45 -0.133008518235964
-48.4 -0.133005689465065
-48.35 -0.133002827179425
-48.3 -0.132999935356398
-48.25 -0.132997017883557
-48.2 -0.13299407854873
-48.15 -0.132991121030977
-48.1 -0.132988148892488
-48.05 -0.132985165571419
-48 -0.132982174375633
-47.95 -0.132979178477341
-47.9 -0.132976180908628
-47.85 -0.132973184557832
-47.8 -0.132970192166767
-47.75 -0.132967206328748
-47.7 -0.132964229487401
-47.65 -0.132961263936223
-47.6 -0.13295831181886
-47.55 -0.132955375130068
-47.5 -0.132952455717321
-47.45 -0.132949555283036
-47.4 -0.132946675387366
-47.35 -0.132943817451526
-47.3 -0.132940982761626
-47.25 -0.13293817247295
-47.2 -0.132935387614655
-47.15 -0.132932629094851
-47.1 -0.132929897706014
-47.05 -0.132927194130699
-47 -0.132924518947517
-46.95 -0.132921872637328
-46.9 -0.132919255589619
-46.85 -0.13291666810904
-46.8 -0.132914110422037
-46.75 -0.132911582683577
-46.7 -0.132909084983912
-46.65 -0.132906617355359
-46.6 -0.132904179779063
-46.55 -0.132901772191716
-46.5 -0.132899394492199
-46.45 -0.132897046548134
-46.4 -0.132894728202305
-46.35 -0.132892439278938
-46.3 -0.132890179589817
-46.25 -0.132887948940211
-46.2 -0.132885747134604
-46.15 -0.132883573982199
-46.1 -0.1328814293022
-46.05 -0.132879312928842
-46 -0.132877224716169
-45.95 -0.13287516454255
-45.9 -0.132873132314915
-45.85 -0.132871127972726
-45.8 -0.132869151491654
-45.75 -0.132867202886979
-45.7 -0.132865282216702
-45.65 -0.132863389584363
-45.6 -0.132861525141586
-45.55 -0.132859689090328
-45.5 -0.132857881684855
-45.45 -0.132856103233443
-45.4 -0.1328543540998
-45.35 -0.132852634704236
-45.3 -0.132850945524567
-45.25 -0.132849287096777
-45.2 -0.132847660015435
-45.15 -0.132846064933887
-45.1 -0.132844502564222
-45.05 -0.132842973677031
-45 -0.132841479100972
-44.95 -0.132840019722138
-44.9 -0.132838596483255
-44.85 -0.132837210382715
-44.8 -0.132835862473456
-44.75 -0.132834553861703
-44.7 -0.132833285705576
-44.65 -0.132832059213593
-44.6 -0.132830875643054
-44.55 -0.132829736298345
-44.5 -0.132828642529156
-44.45 -0.13282759572863
-44.4 -0.132826597331453
-44.35 -0.132825648811902
-44.3 -0.132824751681852
-44.25 -0.132823907488755
-44.2 -0.132823117813609
-44.15 -0.132822384268913
-44.1 -0.132821708496626
-44.05 -0.13282109216614
-44 -0.132820536972263
-43.95 -0.132820044633235
-43.9 -0.13281961688877
-43.85 -0.132819255498145
-43.8 -0.132818962238322
-43.75 -0.13281873890213
-43.7 -0.132818587296499
-43.65 -0.13281850924075
-43.6 -0.132818506564952
-43.55 -0.132818581108339
-43.5 -0.132818734717806
-43.45 -0.132818969246466
-43.4 -0.132819286552288
-43.35 -0.132819688496798
-43.3 -0.132820176943874
-43.25 -0.132820753758595
-43.2 -0.132821420806182
-43.15 -0.132822179951006
-43.1 -0.132823033055676
-43.05 -0.132823981980194
-43 -0.132825028581188
-42.95 -0.132826174711215
-42.9 -0.132827422218127
-42.85 -0.132828772944514
-42.8 -0.132830228727196
-42.75 -0.132831791396792
-42.7 -0.132833462777335
-42.65 -0.13283524468595
-42.6 -0.132837138932579
-42.55 -0.13283914731976
-42.5 -0.132841271642445
-42.45 -0.132843513687866
-42.4 -0.132845875235434
-42.35 -0.13284835805668
-42.3 -0.132850963915219
-42.25 -0.132853694566746
-42.2 -0.132856551759058
-42.15 -0.13285953723209
-42.1 -0.132862652717975
-42.05 -0.132865899941116
-42 -0.132869280618259
-41.95 -0.132872796458591
-41.9 -0.132876449163823
-41.85 -0.132880240428287
-41.8 -0.132884171939021
-41.75 -0.132888245375859
-41.7 -0.132892462411502
-41.65 -0.132896824711588
-41.6 -0.132901333934745
-41.55 -0.132905991732627
-41.5 -0.132910799749937
-41.45 -0.132915759624431
-41.4 -0.132920872986893
-41.35 -0.132926141461099
-41.3 -0.132931566663753
-41.25 -0.132937150204387
-41.2 -0.132942893685255
-41.15 -0.13294879870118
-41.1 -0.132954866839385
-41.05 -0.132961099679287
-41 -0.132967498792268
-40.95 -0.132974065741413
-40.9 -0.132980802081214
-40.85 -0.132987709357248
-40.8 -0.132994789105826
-40.75 -0.133002042853604
-40.7 -0.13300947211717
-40.65 -0.1330170784026
-40.6 -0.133024863204981
-40.55 -0.133032828007907
-40.5 -0.133040974282947
-40.45 -0.133049303489084
-40.4 -0.133057817072126
-40.35 -0.133066516464088
-40.3 -0.133075403082558
-40.25 -0.133084478330022
-40.2 -0.133093743593182
-40.15 -0.133103200242236
-40.1 -0.133112849630146
-40.05 -0.133122693091884
-40 -0.133132731943647
-39.95 -0.133142967482071
-39.9 -0.133153400983409
-39.85 -0.133164033702704
-39.8 -0.133174866872941
-39.75 -0.133185901704186
-39.7 -0.133197139382708
-39.65 -0.133208581070091
-39.6 -0.133220227902333
-39.55 -0.133232080988934
-39.5 -0.133244141411974
-39.45 -0.133256410225179
-39.4 -0.133268888452987
-39.35 -0.133281577089594
-39.3 -0.133294477098004
-39.25 -0.133307589409069
-39.2 -0.133320914920521
-39.15 -0.133334454496003
-39.1 -0.133348208964098
-39.05 -0.133362179117349
-39 -0.133376365711279
-38.95 -0.133390769463409
-38.9 -0.133405391052276
-38.85 -0.133420231116445
-38.8 -0.133435290253525
-38.75 -0.133450569019179
-38.7 -0.133466067926142
-38.65 -0.133481787443228
-38.6 -0.133497727994348
-38.55 -0.133513889957519
-38.5 -0.133530273663883
-38.45 -0.133546879396721
-38.4 -0.133563707390468
-38.35 -0.133580757829728
-38.3 -0.1335980308483
-38.25 -0.133615526528188
-38.2 -0.133633244898631
-38.15 -0.133651185935118
-38.1 -0.133669349558416
-38.05 -0.133687735633593
-38 -0.133706343969044
-37.95 -0.133725174315517
-37.9 -0.133744226365145
-37.85 -0.133763499750471
-37.8 -0.133782994043482
-37.75 -0.133802708754639
-37.7 -0.133822643331907
-37.65 -0.133842797159796
-37.6 -0.133863169558384
-37.55 -0.133883759782362
-37.5 -0.133904567020064
-37.45 -0.133925590392504
-37.4 -0.133946828952417
-37.35 -0.13396828168329
-37.3 -0.133989947498406
-37.25 -0.134011825239879
-37.2 -0.134033913677696
-37.15 -0.134056211508758
-37.1 -0.134078717355917
-37.05 -0.134101429767019
-37 -0.13412434721395
-36.95 -0.134147468091676
-36.9 -0.134170790717285
-36.85 -0.134194313329038
-36.8 -0.134218034085412
-36.75 -0.134241951064149
-36.7 -0.134266062261305
-36.65 -0.1342903655903
-36.6 -0.134314858880975
-36.55 -0.134339539878643
-36.5 -0.134364406243148
-36.45 -0.134389455547928
-36.4 -0.134414685279071
-36.35 -0.134440092834388
-36.3 -0.13446567552248
-36.25 -0.134491430561807
-36.2 -0.134517355079772
-36.15 -0.134543446111797
-36.1 -0.134569700600411
-36.05 -0.134596115394341
-36 -0.134622687247608
-35.95 -0.134649412818628
-35.9 -0.134676288669323
-35.85 -0.134703311264231
-35.8 -0.134730476969632
-35.75 -0.134757782052674
-35.7 -0.134785222680512
-35.65 -0.134812794919451
-35.6 -0.134840494734099
-35.55 -0.134868317986531
-35.5 -0.13489626043546
-35.45 -0.13492431773542
-35.4 -0.134952485435956
-35.35 -0.134980758980833
-35.3 -0.135009133707242
-35.25 -0.135037604845035
-35.2 -0.135066167515959
-35.15 -0.135094816732912
-35.1 -0.135123547399202
-35.05 -0.135152354307835
-35 -0.135181232140799
-34.95 -0.135210175468383
-34.9 -0.135239178748491
-34.85 -0.13526823632599
-34.8 -0.13529734243206
-34.75 -0.135326491183574
-34.7 -0.135355676582484
-34.65 -0.135384892515233
-34.6 -0.135414132752182
-34.55 -0.135443390947057
-34.5 -0.135472660636417
-34.45 -0.13550193523914
-34.4 -0.135531208055931
-34.35 -0.135560472268854
-34.3 -0.13558972094088
-34.25 -0.135618947015462
-34.2 -0.135648143316135
-34.15 -0.135677302546133
-34.1 -0.135706417288038
-34.05 -0.135735480003446
-34 -0.135764483032667
-33.95 -0.135793418594442
-33.9 -0.135822278785694
-33.85 -0.135851055581303
-33.8 -0.135879740833908
-33.75 -0.135908326273742
-33.7 -0.135936803508484
-33.65 -0.13596516402316
-33.6 -0.135993399180054
-33.55 -0.136021500218662
-33.5 -0.136049458255676
-33.45 -0.136077264284993
-33.4 -0.136104909177768
-33.35 -0.136132383682484
-33.3 -0.136159678425073
-33.25 -0.136186783909061
-33.2 -0.136213690515744
-33.15 -0.136240388504412
-33.1 -0.136266868012599
-33.05 -0.13629311905637
-33 -0.136319131530648
-32.95 -0.136344895209579
-32.9 -0.136370399746929
-32.85 -0.136395634676529
-32.8 -0.136420589412746
-32.75 -0.136445253251006
-32.7 -0.136469615368353
-32.65 -0.136493664824038
-32.6 -0.136517390560169
-32.55 -0.136540781402382
-32.5 -0.136563826060565
-32.45 -0.136586513129624
-32.4 -0.136608831090285
-32.35 -0.136630768309946
-32.3 -0.136652313043565
-32.25 -0.136673453434598
-32.2 -0.13669417751598
-32.15 -0.136714473211143
-32.1 -0.136734328335092
-32.05 -0.136753730595508
-32 -0.136772667593916
-31.95 -0.136791126826883
-31.9 -0.136809095687267
-31.85 -0.136826561465515
-31.8 -0.136843511351005
-31.75 -0.136859932433431
-31.7 -0.13687581170424
-31.65 -0.136891136058113
-31.6 -0.136905892294495
-31.55 -0.136920067119173
-31.5 -0.136933647145896
-31.45 -0.136946618898053
-31.4 -0.136958968810389
-31.35 -0.136970683230775
-31.3 -0.136981748422028
-31.25 -0.136992150563775
-31.2 -0.13700187575437
-31.15 -0.13701091001286
-31.1 -0.137019239280997
-31.05 -0.137026849425306
-31 -0.137033726239201
-30.95 -0.137039855445149
-30.9 -0.137045222696888
-30.85 -0.137049813581697
-30.8 -0.137053613622713
-30.75 -0.137056608281311
-30.7 -0.137058782959522
-30.65 -0.137060123002515
-30.6 -0.137060613701133
-30.55 -0.137060240294472
-30.5 -0.137058987972532
-30.45 -0.137056841878904
-30.4 -0.137053787113534
-30.35 -0.137049808735525
-30.3 -0.137044891766004
-30.25 -0.137039021191054
-30.2 -0.137032181964693
-30.15 -0.137024359011918
-30.1 -0.13701553723181
-30.05 -0.137005701500702
-30 -0.1369948366754
-29.95 -0.136982927596483
-29.9 -0.136969959091648
-29.85 -0.136955915979135
-29.8 -0.136940783071209
-29.75 -0.136924545177714
-29.7 -0.136907187109688
-29.65 -0.136888693683054
-29.6 -0.136869049722373
-29.55 -0.136848240064673
-29.5 -0.136826249563345
-29.45 -0.136803063092116
-29.4 -0.136778665549086
-29.35 -0.136753041860848
-29.3 -0.136726176986677
-29.25 -0.136698055922796
-29.2 -0.136668663706714
-29.15 -0.136637985421645
-29.1 -0.136606006201004
-29.05 -0.136572711232971
-29 -0.136538085765147
-28.95 -0.136502115109274
-28.9 -0.136464784646043
-28.85 -0.136426079829972
-28.8 -0.136385986194368
-28.75 -0.136344489356364
-28.7 -0.136301575022032
-28.65 -0.136257228991576
-28.6 -0.136211437164599
-28.55 -0.136164185545446
-28.5 -0.136115460248621
-28.45 -0.13606524750428
-28.4 -0.136013533663794
-28.35 -0.135960305205383
-28.3 -0.135905548739821
-28.25 -0.135849251016211
-28.2 -0.135791398927816
-28.15 -0.135731979517968
-28.1 -0.13567097998603
-28.05 -0.135608387693416
-28 -0.135544190169676
-27.95 -0.135478375118627
-27.9 -0.135410930424538
-27.85 -0.13534184415837
-27.8 -0.135271104584049
-27.75 -0.135198700164793
-27.7 -0.135124619569467
-27.65 -0.135048851678987
-27.6 -0.13497138559274
-27.55 -0.134892210635045
-27.5 -0.134811316361634
-27.45 -0.134728692566149
-27.4 -0.134644329286665
-27.35 -0.134558216812219
-27.3 -0.134470345689353
-27.25 -0.134380706728658
-27.2 -0.134289291011324
-27.15 -0.134196089895688
-27.1 -0.134101095023771
-27.05 -0.134004298327813
-27 -0.133905692036791
-26.95 -0.133805268682924
-26.9 -0.133703021108156
-26.85 -0.133598942470621
-26.8 -0.133493026251081
-26.75 -0.133385266259339
-26.7 -0.133275656640617
-26.65 -0.133164191881916
-26.6 -0.133050866818328
-26.55 -0.132935676639321
-26.5 -0.132818616894995
-26.45 -0.132699683502289
-26.4 -0.132578872751164
-26.35 -0.132456181310743
-26.3 -0.132331606235416
-26.25 -0.132205144970917
-26.2 -0.13207679536036
-26.15 -0.131946555650246
-26.1 -0.131814424496442
-26.05 -0.131680400970132
-26 -0.131544484563745
-25.95 -0.131406675196859
-25.9 -0.131266973222095
-25.85 -0.131125379430991
-25.8 -0.130981895059874
-25.75 -0.130836521795725
-25.7 -0.130689261782046
-25.65 -0.130540117624743
-25.6 -0.130389092398009
-25.55 -0.130236189650239
-25.5 -0.130081413409963
-25.45 -0.129924768191819
-25.4 -0.129766259002562
-25.35 -0.129605891347117
-25.3 -0.129443671234689
-25.25 -0.129279605184934
-25.2 -0.129113700234196
-25.15 -0.128945963941814
-25.1 -0.128776404396516
-25.05 -0.128605030222899
-25 -0.128431850587997
-24.95 -0.128256875207953
-24.9 -0.128080114354792
-24.85 -0.127901578863308
-24.8 -0.12772128013806
-24.75 -0.127539230160486
-24.7 -0.127355441496136
-24.65 -0.127169927302034
-24.6 -0.126982701334157
-24.55 -0.126793777955041
-24.5 -0.126603172141513
-24.45 -0.12641089949254
-24.4 -0.126216976237211
-24.35 -0.126021419242818
-24.3 -0.125824246023066
-24.25 -0.125625474746379
-24.2 -0.125425124244307
-24.15 -0.125223214020022
-24.1 -0.125019764256902
-24.05 -0.12481479582717
-24 -0.124608330300602
-23.95 -0.12440038995327
-23.9 -0.124190997776314
-23.85 -0.12398017748472
-23.8 -0.123767953526094
-23.75 -0.123554351089404
-23.7 -0.123339396113672
-23.65 -0.123123115296595
-23.6 -0.122905536103067
-23.55 -0.122686686773582
-23.5 -0.122466596332491
-23.45 -0.122245294596077
-23.4 -0.122022812180438
-23.35 -0.121799180509125
-23.3 -0.121574431820528
-23.25 -0.121348599174961
-23.2 -0.121121716461431
-23.15 -0.120893818404041
-23.1 -0.120664940568014
-23.05 -0.120435119365289
-23 -0.120204392059668
-22.95 -0.119972796771479
-22.9 -0.119740372481721
-22.85 -0.119507159035663
-22.8 -0.119273197145863
-22.75 -0.119038528394579
-22.7 -0.11880319523555
-22.65 -0.118567240995108
-22.6 -0.118330709872603
-22.55 -0.118093646940114
-22.5 -0.11785609814143
-22.45 -0.117618110290272
-22.4 -0.117379731067744
-22.35 -0.117141009018994
-22.3 -0.116901993549081
-22.25 -0.116662734918026
-22.2 -0.116423284235048
-22.15 -0.116183693451979
-22.1 -0.115944015355864
-22.05 -0.115704303560736
-22 -0.115464612498587
-21.95 -0.115224997409534
-21.9 -0.114985514331205
-21.85 -0.114746220087353
-21.8 -0.114507172275733
-21.75 -0.11426842925525
-21.7 -0.114030050132427
-21.65 -0.11379209474722
-21.6 -0.113554623658211
-21.55 -0.113317698127233
-21.5 -0.113081380103471
-21.45 -0.112845732207082
-21.4 -0.112610817712393
-21.35 -0.11237670053074
-21.3 -0.112143445192996
-21.25 -0.111911116831863
-21.2 -0.111679781163995
-21.15 -0.111449504472007
-21.1 -0.111220353586471
-21.05 -0.110992395867938
-21 -0.110765699189098
-20.95 -0.110540331917128
-20.9 -0.110316362896325
-20.85 -0.110093861431091
-20.8 -0.109872897269366
-20.75 -0.109653540586577
-20.7 -0.10943586197018
-20.65 -0.109219932404894
-20.6 -0.109005823258683
-20.55 -0.108793606269568
-20.5 -0.108583353533355
-20.45 -0.108375137492327
-20.4 -0.108169030924992
-20.35 -0.107965106936925
-20.3 -0.107763438952782
-20.25 -0.107564100709537
-20.2 -0.107367166250974
-20.15 -0.107172709923504
-20.1 -0.106980806373313
-20.05 -0.106791530544897
-20 -0.106604957680986
-19.95 -0.10642116332388
-19.9 -0.106240223318207
-19.85 -0.106062213815082
-19.8 -0.10588721127768
-19.75 -0.105715292488186
-19.7 -0.105546534556089
-19.65 -0.105381014927794
-19.6 -0.105218811397485
-19.55 -0.105060002119201
-19.5 -0.104904665620017
-19.45 -0.104752880814299
-19.4 -0.10460472701889
-19.35 -0.104460283969169
-19.3 -0.10431963183584
-19.25 -0.104182851242342
-19.2 -0.104050023282756
-19.15 -0.103921229540048
-19.1 -0.103796552104514
-19.05 -0.103676073592259
-19 -0.103559877163544
-18.95 -0.103448046540829
-18.9 -0.103340666026321
-18.85 -0.103237820518848
-18.8 -0.103139595529845
-18.75 -0.103046077198279
-18.7 -0.102957352304273
-18.65 -0.102873508281255
-18.6 -0.102794633226391
-18.55 -0.102720815909104
-18.5 -0.102652145777463
-18.45 -0.102588712962226
-18.4 -0.102530608278321
-18.35 -0.102477923223565
-18.3 -0.102430749974404
-18.25 -0.102389181378478
-18.2 -0.102353310943819
-18.15 -0.102323232824483
-18.1 -0.102299041802451
-18.05 -0.102280833265616
-18 -0.102268703181709
-17.95 -0.102262748068005
-17.9 -0.102263064956685
-17.85 -0.102269751355737
-17.8 -0.102282905205278
-17.75 -0.102302624829232
-17.7 -0.102329008882281
-17.65 -0.102362156292036
-17.6 -0.102402166196417
-17.55 -0.102449137876213
-17.5 -0.102503170682846
-17.45 -0.102564363961368
-17.4 -0.102632816968753
-17.35 -0.10270862878756
-17.3 -0.102791898235076
-17.25 -0.102882723768069
-17.2 -0.102981203383297
-17.15 -0.103087434513961
-17.1 -0.103201513922303
-17.05 -0.103323537588565
-17 -0.103453600596585
-16.95 -0.103591797016281
-16.9 -0.10373821978334
-16.85 -0.103892960576428
-16.8 -0.104056109692267
-16.75 -0.104227755918948
-16.7 -0.104407986407864
-16.65 -0.104596886544672
-16.6 -0.104794539819708
-16.55 -0.105001027698299
-16.5 -0.105216429491421
-16.45 -0.105440822227187
-16.4 -0.105674280523635
-16.35 -0.105916876463316
-16.3 -0.106168679470179
-16.25 -0.106429756189271
-16.2 -0.106700170369747
-16.15 -0.10697998275172
-16.1 -0.107269250957459
-16.05 -0.107568029387442
-16 -0.107876369121781
-15.95 -0.108194317827511
-15.9 -0.108521919672242
-15.85 -0.108859215244643
-15.8 -0.109206241482228
-15.75 -0.109563031606896
-15.7 -0.10992961506865
-15.65 -0.110306017497896
-15.6 -0.110692260666721
-15.55 -0.111088362459491
-15.5 -0.111494336853118
-15.45 -0.111910193907267
-15.4 -0.112335939764799
-15.35 -0.112771576662661
-15.3 -0.113217102953424
-15.25 -0.113672513137625
-15.2 -0.114137797907027
-15.15 -0.114612944198875
-15.1 -0.115097935261175
-15.05 -0.115592750728973
-15 -0.1160973667116
-14.95 -0.116611755890736
-14.9 -0.117135887629177
-14.85 -0.117669728090078
-14.8 -0.118213240366415
-14.75 -0.118766384620385
-14.7 -0.11932911823237
-14.65 -0.11990139595907
-14.6 -0.120483170100355
-14.55 -0.121074390674325
-14.5 -0.12167500560004
-14.45 -0.122284960887309
-14.4 -0.122904200832895
-14.35 -0.123532668222446
-14.3 -0.124170304537415
-14.25 -0.124817050166182
-14.2 -0.125472844618563
-14.15 -0.126137626742842
-14.1 -0.126811334944432
-14.05 -0.127493907405215
-14 -0.128185282302623
-13.95 -0.128885398027442
-13.9 -0.12959419339932
-13.85 -0.130311607878954
-13.8 -0.13103758177586
-13.75 -0.131772056450678
-13.7 -0.13251497451089
-13.65 -0.133266279998873
-13.6 -0.134025918571166
-13.55 -0.134793837667847
-13.5 -0.13556998667093
-13.45 -0.136354317050673
-13.4 -0.137146782498728
-13.35 -0.137947339047069
-13.3 -0.138755945171665
-13.25 -0.139572561879884
-13.2 -0.14039715278065
-13.15 -0.141229684136425
-13.1 -0.142070124896115
-13.05 -0.142918446708051
-13 -0.143774623912267
-12.95 -0.144638633511319
-12.9 -0.145510455118996
-12.85 -0.146390070886312
-12.8 -0.147277465404239
-12.75 -0.148172625582746
-12.7 -0.149075540505761
-12.65 -0.149986201261768
-12.6 -0.15090460074985
-12.55 -0.151830733461064
-12.5 -0.152764595235148
-12.45 -0.153706182992633
-12.4 -0.154655494442572
-12.35 -0.155612527766155
-12.3 -0.156577281276623
-12.25 -0.157549753055978
-12.2 -0.158529940569088
-12.15 -0.159517840255924
-12.1 -0.160513447102723
-12.05 -0.161516754193023
-12 -0.162527752239588
-11.95 -0.163546429098365
-11.9 -0.164572769265698
-11.85 -0.165606753360126
-11.8 -0.166648357590198
-11.75 -0.167697553209803
-11.7 -0.168754305962632
-11.65 -0.169818575517429
-11.6 -0.170890314895799
-11.55 -0.171969469894395
-11.5 -0.17305597850337
-11.45 -0.174149770323033
-11.4 -0.175250765980716
-11.35 -0.17635887654988
-11.3 -0.177474002973549
-11.25 -0.178596035494153
-11.2 -0.17972485309194
-11.15 -0.180860322934056
-11.1 -0.182002299836479
-11.05 -0.183150625740917
-11 -0.184305129208826
-10.95 -0.185465624934649
-10.9 -0.18663191328038
-10.85 -0.187803779833503
-10.8 -0.188980994990327
-10.75 -0.190163313566691
-10.7 -0.191350474437956
-10.65 -0.192542200210142
-10.6 -0.193738196924002
-10.55 -0.194938153793748
-10.5 -0.196141742982084
-10.45 -0.197348619413083
-10.4 -0.198558420624399
-10.35 -0.199770766660175
-10.3 -0.200985260005942
-10.25 -0.202201485566674
-10.2 -0.203419010689097
-10.15 -0.204637385229199
-10.1 -0.205856141665815
-10.05 -0.207074795261044
-10 -0.208292844268101
-9.95 -0.20950977018717
-9.9 -0.21072503806961
-9.84999999999999 -0.211938096870837
-9.8 -0.213148379852017
-9.75 -0.214355305030631
-9.7 -0.215558275679815
-9.65 -0.216756680876281
-9.59999999999999 -0.217949896096494
-9.55 -0.21913728386064
-9.5 -0.220318194423825
-9.45 -0.221491966513786
-9.4 -0.222657928114296
-9.34999999999999 -0.223815397293297
-9.3 -0.22496368307468
-9.25 -0.226102086352492
-9.2 -0.22722990084623
-9.15 -0.228346414095732
-9.09999999999999 -0.229450908494064
-9.05 -0.230542662356658
-9 -0.231620951024809
-8.95 -0.232685048001522
-8.9 -0.233734226117554
-8.84999999999999 -0.234767758725346
-8.8 -0.235784920918429
-8.75 -0.2367849907737
-8.7 -0.237767250613873
-8.65 -0.238730988287243
-8.59999999999999 -0.239675498461744
-8.55 -0.240600083930174
-8.5 -0.241504056923304
-8.45 -0.24238674042743
-8.4 -0.243247469502836
-8.34999999999999 -0.244085592599453
-8.3 -0.244900472865903
-8.25 -0.24569148944798
-8.2 -0.246458038772512
-8.15 -0.247199535812411
-8.09999999999999 -0.247915415328655
-8.05 -0.248605133084817
-8 -0.249268167029696
-7.95 -0.249904018443527
-7.9 -0.250512213043197
-7.84999999999999 -0.251092302041845
-7.8 -0.251643863158216
-7.75 -0.25216650157112
-7.7 -0.25265985081437
-7.65 -0.253123573607621
-7.59999999999999 -0.253557362618564
-7.55 -0.253960941152044
-7.5 -0.254334063761769
-7.45 -0.254676516780403
-7.4 -0.254988118764028
-7.34999999999999 -0.255268720847117
-7.3 -0.255518207004419
-7.25 -0.255736494216374
-7.2 -0.255923532534986
-7.15 -0.256079305047371
-7.09999999999999 -0.256203827734546
-7.05 -0.256297149223383
-7 -0.256359350430067
-6.95 -0.256390544093784
-6.9 -0.256390874199843
-6.84999999999999 -0.256360515291877
-6.8 -0.256299671673267
-6.75 -0.256208576498431
-6.7 -0.256087490755146
-6.65 -0.255936702139588
-6.59999999999999 -0.255756523826316
-6.55 -0.255547293135983
-6.5 -0.255309370104059
-6.45 -0.255043135954445
-6.4 -0.254748991482324
-6.34999999999999 -0.254427355351173
-6.3 -0.254078662309311
-6.25 -0.253703361331879
-6.2 -0.253301913694575
-6.15 -0.252874790985922
-6.09999999999999 -0.252422473065217
-6.05 -0.251945445973699
-6 -0.25144419980678
-5.95 -0.250919226555452
-5.9 -0.250371017925263
-5.84999999999999 -0.249800063141386
-5.8 -0.249206846748511
-5.75 -0.24859184641432
-5.7 -0.247955530745412
-5.65 -0.247298357124477
-5.59999999999999 -0.246620769577508
-5.55 -0.245923196679713
-5.5 -0.245206049508625
-5.45 -0.244469719652724
-5.4 -0.243714577283633
-5.34999999999999 -0.242940969299647
-5.3 -0.242149217548049
-5.25 -0.241339617133269
-5.2 -0.240512434817587
-5.15 -0.239667907520595
-5.09999999999999 -0.238806240923238
-5.05 -0.237927608181732
-5 -0.237032148756186
-4.95 -0.236119967358231
-4.9 -0.235191133021459
-4.84999999999999 -0.234245678297934
-4.8 -0.233283598583505
-4.75 -0.232304851574149
-4.7 -0.231309356855024
-4.65 -0.230296995623407
-4.59999999999999 -0.229267610546199
-4.55 -0.228221005752169
-4.5 -0.227156946958661
-4.45 -0.226075161731995
-4.4 -0.224975339880399
-4.34999999999999 -0.223857133977863
-4.3 -0.222720160016921
-4.25 -0.221563998188
-4.2 -0.220388193782631
-4.15 -0.21919225821747
-4.09999999999999 -0.217975670175824
-4.05 -0.216737876863046
-4 -0.215478295371947
-3.95 -0.214196314154131
-3.9 -0.212891294592938
-3.84999999999999 -0.211562572673516
-3.8 -0.210209460745329
-3.75 -0.208831249372305
-3.7 -0.207427209265652
-3.65 -0.205996593294253
-3.59999999999999 -0.204538638567475
-3.55 -0.203052568585082
-3.5 -0.201537595448884
-3.45 -0.199992922130696
-3.4 -0.198417744791058
-3.34999999999999 -0.196811255143169
-3.3 -0.195172642856405
-3.25 -0.193501097993724
-3.2 -0.19179581347727
-3.15 -0.190055987576402
-3.09999999999999 -0.188280826412359
-3.05 -0.186469546473747
-3 -0.184621377136992
-2.95 -0.182735563185891
-2.9 -0.180811367324367
-2.84999999999999 -0.178848072676513
-2.8 -0.176844985268022
-2.75 -0.174801436483047
-2.7 -0.172716785490593
-2.65 -0.170590421634491
-2.59999999999999 -0.168421766781065
-2.55 -0.166210277618589
-2.5 -0.163955447902679
-2.45 -0.161656810641809
-2.4 -0.159313940217176
-2.34999999999999 -0.15692645443122
-2.3 -0.154494016479183
-2.25 -0.152016336838169
-2.2 -0.149493175068297
-2.15 -0.146924341520651
-2.09999999999999 -0.144309698946882
-2.05 -0.141649164005471
-2 -0.138942708659847
-1.95 -0.136190361463761
-1.9 -0.133392208729509
-1.84999999999999 -0.130548395574872
-1.8 -0.127659126844867
-1.75 -0.1247246679047
-1.7 -0.121745345300589
-1.65 -0.118721547285456
-1.59999999999999 -0.115653724206817
-1.55 -0.11254238875452
-1.5 -0.109388116066385
-1.45 -0.106191543690143
-1.4 -0.102953371400477
-1.34999999999999 -0.0996743608703633
-1.3 -0.0963553351963191
-1.25 -0.0929971782775941
-1.2 -0.0896008340497427
-1.15 -0.0861673055734634
-1.09999999999999 -0.0826976539800098
-1.05 -0.0791929972749097
-1 -0.0756545090021564
-0.949999999999996 -0.0720834167714598
-0.899999999999999 -0.0684810006515623
-0.849999999999994 -0.0648485914330361
-0.799999999999997 -0.0611875687643768
-0.75 -0.0574993591656004
-0.699999999999996 -0.053785433923927
-0.649999999999999 -0.0500473068764973
-0.599999999999994 -0.0462865320854146
-0.549999999999997 -0.0425047014107383
-0.5 -0.0387034419873643
-0.449999999999996 -0.0348844136120244
-0.399999999999999 -0.0310493060469083
-0.349999999999994 -0.0271998362466682
-0.299999999999997 -0.0233377455157946
-0.25 -0.0194647966035654
-0.199999999999996 -0.0155827707439559
-0.149999999999999 -0.011693464648065
-0.0999999999999943 -0.00779868745675102
-0.0499999999999972 -0.00390025766129526
0 0
0.0500000000000043 0.00390025766129526
0.100000000000001 0.00779868745675103
0.150000000000006 0.011693464648065
0.200000000000003 0.015582770743956
0.25 0.0194647966035654
0.300000000000004 0.0233377455157947
0.350000000000001 0.0271998362466683
0.400000000000006 0.0310493060469084
0.450000000000003 0.0348844136120246
0.5 0.0387034419873645
0.550000000000004 0.0425047014107386
0.600000000000001 0.0462865320854149
0.650000000000006 0.0500473068764977
0.700000000000003 0.0537854339239274
0.75 0.0574993591656008
0.800000000000004 0.0611875687643773
0.850000000000001 0.0648485914330367
0.900000000000006 0.0684810006515629
0.950000000000003 0.0720834167714604
1 0.0756545090021571
1.05 0.0791929972749105
1.1 0.0826976539800106
1.15000000000001 0.0861673055734643
1.2 0.0896008340497436
1.25 0.092997178277595
1.3 0.09635533519632
1.35 0.0996743608703642
1.40000000000001 0.102953371400478
1.45 0.106191543690144
1.5 0.109388116066386
1.55 0.112542388754521
1.6 0.115653724206818
1.65000000000001 0.118721547285457
1.7 0.12174534530059
1.75 0.124724667904701
1.8 0.127659126844868
1.85 0.130548395574873
1.90000000000001 0.13339220872951
1.95 0.136190361463762
2 0.138942708659849
2.05 0.141649164005472
2.1 0.144309698946883
2.15000000000001 0.146924341520652
2.2 0.149493175068298
2.25 0.15201633683817
2.3 0.154494016479184
2.35 0.156926454431221
2.40000000000001 0.159313940217177
2.45 0.16165681064181
2.5 0.16395544790268
2.55 0.16621027761859
2.6 0.168421766781066
2.65000000000001 0.170590421634492
2.7 0.172716785490594
2.75 0.174801436483048
2.8 0.176844985268023
2.85 0.178848072676514
2.90000000000001 0.180811367324367
2.95 0.182735563185892
3 0.184621377136993
3.05 0.186469546473748
3.1 0.18828082641236
3.15000000000001 0.190055987576403
3.2 0.191795813477271
3.25 0.193501097993725
3.3 0.195172642856406
3.35 0.19681125514317
3.40000000000001 0.198417744791058
3.45 0.199992922130697
3.5 0.201537595448885
3.55 0.203052568585082
3.6 0.204538638567475
3.65000000000001 0.205996593294253
3.7 0.207427209265652
3.75 0.208831249372306
3.8 0.210209460745329
3.85 0.211562572673516
3.90000000000001 0.212891294592938
3.95 0.214196314154131
4 0.215478295371947
4.05 0.216737876863046
4.1 0.217975670175824
4.15000000000001 0.219192258217469
4.2 0.22038819378263
4.25 0.221563998188
4.3 0.22272016001692
4.35 0.223857133977862
4.40000000000001 0.224975339880398
4.45 0.226075161731994
4.5 0.227156946958661
4.55 0.228221005752169
4.6 0.229267610546198
4.65000000000001 0.230296995623407
4.7 0.231309356855024
4.75 0.232304851574149
4.8 0.233283598583504
4.85 0.234245678297933
4.90000000000001 0.235191133021459
4.95 0.23611996735823
5 0.237032148756186
5.05 0.237927608181732
5.1 0.238806240923237
5.15000000000001 0.239667907520594
5.2 0.240512434817587
5.25 0.241339617133269
5.3 0.242149217548049
5.35 0.242940969299647
5.40000000000001 0.243714577283633
5.45 0.244469719652724
5.5 0.245206049508625
5.55 0.245923196679714
5.6 0.246620769577508
5.65000000000001 0.247298357124477
5.7 0.247955530745413
5.75 0.248591846414321
5.8 0.249206846748511
5.85 0.249800063141387
5.90000000000001 0.250371017925263
5.95 0.250919226555453
6 0.25144419980678
6.05 0.2519454459737
6.1 0.252422473065217
6.15000000000001 0.252874790985923
6.2 0.253301913694576
6.25 0.25370336133188
6.3 0.254078662309312
6.35 0.254427355351173
6.40000000000001 0.254748991482325
6.45 0.255043135954446
6.5 0.25530937010406
6.55 0.255547293135984
6.6 0.255756523826317
6.65000000000001 0.255936702139589
6.7 0.256087490755147
6.75 0.256208576498432
6.8 0.256299671673269
6.85 0.256360515291879
6.90000000000001 0.256390874199844
6.95 0.256390544093785
7 0.256359350430068
7.05 0.256297149223385
7.1 0.256203827734548
7.15000000000001 0.256079305047373
7.2 0.255923532534987
7.25 0.255736494216375
7.3 0.25551820700442
7.35 0.255268720847119
7.40000000000001 0.254988118764029
7.45 0.254676516780404
7.5 0.25433406376177
7.55 0.253960941152046
7.6 0.253557362618566
7.65000000000001 0.253123573607623
7.7 0.252659850814372
7.75 0.252166501571121
7.8 0.251643863158218
7.85 0.251092302041847
7.90000000000001 0.250512213043198
7.95 0.249904018443528
8 0.249268167029697
8.05 0.248605133084818
8.1 0.247915415328656
8.15000000000001 0.247199535812412
8.2 0.246458038772513
8.25 0.245691489447982
8.3 0.244900472865904
8.35 0.244085592599455
8.40000000000001 0.243247469502838
8.45 0.242386740427431
8.5 0.241504056923305
8.55 0.240600083930176
8.6 0.239675498461745
8.65000000000001 0.238730988287245
8.7 0.237767250613875
8.75 0.236784990773701
8.8 0.235784920918431
8.85 0.234767758725348
8.90000000000001 0.233734226117555
8.95 0.232685048001523
9 0.23162095102481
9.05 0.230542662356659
9.1 0.229450908494065
9.15000000000001 0.228346414095733
9.2 0.227229900846231
9.25 0.226102086352493
9.3 0.224963683074681
9.35 0.223815397293298
9.40000000000001 0.222657928114297
9.45 0.221491966513787
9.5 0.220318194423826
9.55 0.21913728386064
9.6 0.217949896096494
9.65000000000001 0.216756680876282
9.7 0.215558275679816
9.75 0.214355305030632
9.8 0.213148379852018
9.85 0.211938096870838
9.90000000000001 0.210725038069611
9.95 0.209509770187171
10 0.208292844268102
10.05 0.207074795261044
10.1 0.205856141665816
10.15 0.204637385229199
10.2 0.203419010689098
10.25 0.202201485566675
10.3 0.200985260005942
10.35 0.199770766660176
10.4 0.1985584206244
10.45 0.197348619413083
10.5 0.196141742982084
10.55 0.194938153793748
10.6 0.193738196924002
10.65 0.192542200210143
10.7 0.191350474437956
10.75 0.190163313566691
10.8 0.188980994990327
10.85 0.187803779833503
10.9 0.186631913280381
10.95 0.185465624934649
11 0.184305129208827
11.05 0.183150625740918
11.1 0.182002299836479
11.15 0.180860322934056
11.2 0.17972485309194
11.25 0.178596035494154
11.3 0.177474002973549
11.35 0.176358876549881
11.4 0.175250765980716
11.45 0.174149770323034
11.5 0.173055978503371
11.55 0.171969469894396
11.6 0.170890314895799
11.65 0.169818575517429
11.7 0.168754305962633
11.75 0.167697553209804
11.8 0.166648357590198
11.85 0.165606753360127
11.9 0.164572769265699
11.95 0.163546429098366
12 0.162527752239588
12.05 0.161516754193023
12.1 0.160513447102724
12.15 0.159517840255925
12.2 0.158529940569089
12.25 0.157549753055978
12.3 0.156577281276624
12.35 0.155612527766155
12.4 0.154655494442572
12.45 0.153706182992633
12.5 0.152764595235148
12.55 0.151830733461065
12.6 0.150904600749851
12.65 0.149986201261769
12.7 0.149075540505762
12.75 0.148172625582747
12.8 0.14727746540424
12.85 0.146390070886313
12.9 0.145510455118997
12.95 0.144638633511319
13 0.143774623912268
13.05 0.142918446708052
13.1 0.142070124896115
13.15 0.141229684136426
13.2 0.14039715278065
13.25 0.139572561879885
13.3 0.138755945171666
13.35 0.137947339047069
13.4 0.137146782498729
13.45 0.136354317050674
13.5 0.135569986670931
13.55 0.134793837667848
13.6 0.134025918571166
13.65 0.133266279998874
13.7 0.132514974510891
13.75 0.131772056450679
13.8 0.131037581775861
13.85 0.130311607878955
13.9 0.129594193399321
13.95 0.128885398027442
14 0.128185282302624
14.05 0.127493907405215
14.1 0.126811334944432
14.15 0.126137626742843
14.2 0.125472844618564
14.25 0.124817050166183
14.3 0.124170304537416
14.35 0.123532668222447
14.4 0.122904200832896
14.45 0.12228496088731
14.5 0.121675005600041
14.55 0.121074390674326
14.6 0.120483170100356
14.65 0.119901395959071
14.7 0.119329118232371
14.75 0.118766384620385
14.8 0.118213240366415
14.85 0.117669728090079
14.9 0.117135887629178
14.95 0.116611755890736
15 0.1160973667116
15.05 0.115592750728974
15.1 0.115097935261175
15.15 0.114612944198876
15.2 0.114137797907027
15.25 0.113672513137625
15.3 0.113217102953425
15.35 0.112771576662662
15.4 0.112335939764799
15.45 0.111910193907267
15.5 0.111494336853118
15.55 0.111088362459492
15.6 0.110692260666721
15.65 0.110306017497897
15.7 0.109929615068651
15.75 0.109563031606897
15.8 0.109206241482228
15.85 0.108859215244643
15.9 0.108521919672243
15.95 0.108194317827512
16 0.107876369121781
16.05 0.107568029387443
16.1 0.10726925095746
16.15 0.106979982751721
16.2 0.106700170369747
16.25 0.106429756189271
16.3 0.106168679470179
16.35 0.105916876463316
16.4 0.105674280523636
16.45 0.105440822227188
16.5 0.105216429491422
16.55 0.105001027698299
16.6 0.104794539819709
16.65 0.104596886544672
16.7 0.104407986407864
16.75 0.104227755918948
16.8 0.104056109692267
16.85 0.103892960576428
16.9 0.10373821978334
16.95 0.103591797016281
17 0.103453600596585
17.05 0.103323537588566
17.1 0.103201513922303
17.15 0.103087434513962
17.2 0.102981203383297
17.25 0.102882723768069
17.3 0.102791898235076
17.35 0.10270862878756
17.4 0.102632816968754
17.45 0.102564363961369
17.5 0.102503170682847
17.55 0.102449137876213
17.6 0.102402166196417
17.65 0.102362156292036
17.7 0.102329008882281
17.75 0.102302624829233
17.8 0.102282905205278
17.85 0.102269751355737
17.9 0.102263064956686
17.95 0.102262748068006
18 0.10226870318171
18.05 0.102280833265617
18.1 0.102299041802451
18.15 0.102323232824483
18.2 0.102353310943819
18.25 0.102389181378479
18.3 0.102430749974404
18.35 0.102477923223566
18.4 0.102530608278322
18.45 0.102588712962226
18.5 0.102652145777464
18.55 0.102720815909105
18.6 0.102794633226392
18.65 0.102873508281256
18.7 0.102957352304273
18.75 0.103046077198279
18.8 0.103139595529846
18.85 0.103237820518848
18.9 0.103340666026322
18.95 0.103448046540829
19 0.103559877163544
19.05 0.10367607359226
19.1 0.103796552104515
19.15 0.103921229540049
19.2 0.104050023282756
19.25 0.104182851242342
19.3 0.10431963183584
19.35 0.10446028396917
19.4 0.104604727018891
19.45 0.104752880814299
19.5 0.104904665620018
19.55 0.105060002119201
19.6 0.105218811397486
19.65 0.105381014927794
19.7 0.10554653455609
19.75 0.105715292488187
19.8 0.105887211277681
19.85 0.106062213815082
19.9 0.106240223318207
19.95 0.106421163323881
20 0.106604957680986
20.05 0.106791530544897
20.1 0.106980806373313
20.15 0.107172709923504
20.2 0.107367166250975
20.25 0.107564100709537
20.3 0.107763438952783
20.35 0.107965106936925
20.4 0.108169030924993
20.45 0.108375137492328
20.5 0.108583353533355
20.55 0.108793606269568
20.6 0.109005823258683
20.65 0.109219932404895
20.7 0.10943586197018
20.75 0.109653540586577
20.8 0.109872897269367
20.85 0.110093861431091
20.9 0.110316362896325
20.95 0.110540331917129
21 0.110765699189098
21.05 0.110992395867938
21.1 0.111220353586471
21.15 0.111449504472008
21.2 0.111679781163995
21.25 0.111911116831864
21.3 0.112143445192996
21.35 0.11237670053074
21.4 0.112610817712393
21.45 0.112845732207082
21.5 0.113081380103472
21.55 0.113317698127233
21.6 0.113554623658211
21.65 0.113792094747221
21.7 0.114030050132428
21.75 0.11426842925525
21.8 0.114507172275733
21.85 0.114746220087354
21.9 0.114985514331205
21.95 0.115224997409534
22 0.115464612498588
22.05 0.115704303560737
22.1 0.115944015355864
22.15 0.116183693451979
22.2 0.116423284235048
22.25 0.116662734918027
22.3 0.116901993549082
22.35 0.117141009018995
22.4 0.117379731067744
22.45 0.117618110290273
22.5 0.117856098141431
22.55 0.118093646940114
22.6 0.118330709872603
22.65 0.118567240995109
22.7 0.118803195235551
22.75 0.119038528394579
22.8 0.119273197145863
22.85 0.119507159035664
22.9 0.119740372481722
22.95 0.119972796771479
23 0.120204392059668
23.05 0.12043511936529
23.1 0.120664940568015
23.15 0.120893818404042
23.2 0.121121716461431
23.25 0.121348599174962
23.3 0.121574431820528
23.35 0.121799180509126
23.4 0.122022812180439
23.45 0.122245294596078
23.5 0.122466596332491
23.55 0.122686686773583
23.6 0.122905536103067
23.65 0.123123115296596
23.7 0.123339396113673
23.75 0.123554351089405
23.8 0.123767953526095
23.85 0.123980177484721
23.9 0.124190997776315
23.95 0.124400389953271
24 0.124608330300603
24.05 0.12481479582717
24.1 0.125019764256902
24.15 0.125223214020023
24.2 0.125425124244307
24.25 0.12562547474638
24.3 0.125824246023067
24.35 0.126021419242819
24.4 0.126216976237212
24.45 0.126410899492541
24.5 0.126603172141513
24.55 0.126793777955042
24.6 0.126982701334158
24.65 0.127169927302035
24.7 0.127355441496137
24.75 0.127539230160486
24.8 0.127721280138061
24.85 0.127901578863309
24.9 0.128080114354793
24.95 0.128256875207953
25 0.128431850587998
25.05 0.1286050302229
25.1 0.128776404396517
25.15 0.128945963941814
25.2 0.129113700234197
25.25 0.129279605184935
25.3 0.12944367123469
25.35 0.129605891347118
25.4 0.129766259002563
25.45 0.12992476819182
25.5 0.130081413409963
25.55 0.130236189650239
25.6 0.13038909239801
25.65 0.130540117624744
25.7 0.130689261782047
25.75 0.130836521795725
25.8 0.130981895059875
25.85 0.131125379430992
25.9 0.131266973222096
25.95 0.13140667519686
26 0.131544484563746
26.05 0.131680400970133
26.1 0.131814424496443
26.15 0.131946555650247
26.2 0.132076795360361
26.25 0.132205144970918
26.3 0.132331606235417
26.35 0.132456181310743
26.4 0.132578872751165
26.45 0.13269968350229
26.5 0.132818616894996
26.55 0.132935676639322
26.6 0.133050866818329
26.65 0.133164191881917
26.7 0.133275656640618
26.75 0.133385266259339
26.8 0.133493026251082
26.85 0.133598942470622
26.9 0.133703021108157
26.95 0.133805268682925
27 0.133905692036792
27.05 0.134004298327814
27.1 0.134101095023772
27.15 0.134196089895689
27.2 0.134289291011325
27.25 0.134380706728658
27.3 0.134470345689353
27.35 0.13455821681222
27.4 0.134644329286666
27.45 0.13472869256615
27.5 0.134811316361635
27.55 0.134892210635046
27.6 0.134971385592741
27.65 0.135048851678988
27.7 0.135124619569468
27.75 0.135198700164794
27.8 0.13527110458405
27.85 0.135341844158371
27.9 0.135410930424539
27.95 0.135478375118627
28 0.135544190169677
28.05 0.135608387693417
28.1 0.135670979986031
28.15 0.135731979517969
28.2 0.135791398927817
28.25 0.135849251016212
28.3 0.135905548739822
28.35 0.135960305205384
28.4 0.136013533663795
28.45 0.136065247504281
28.5 0.136115460248622
28.55 0.136164185545447
28.6 0.1362114371646
28.65 0.136257228991577
28.7 0.136301575022033
28.75 0.136344489356364
28.8 0.136385986194369
28.85 0.136426079829972
28.9 0.136464784646044
28.95 0.136502115109275
29 0.136538085765148
29.05 0.136572711232972
29.1 0.136606006201005
29.15 0.136637985421646
29.2 0.136668663706715
29.25 0.136698055922797
29.3 0.136726176986678
29.35 0.136753041860849
29.4 0.136778665549087
29.45 0.136803063092117
29.5 0.136826249563346
29.55 0.136848240064674
29.6 0.136869049722374
29.65 0.136888693683055
29.7 0.136907187109689
29.75 0.136924545177715
29.8 0.13694078307121
29.85 0.136955915979136
29.9 0.136969959091649
29.95 0.136982927596484
30 0.136994836675401
30.05 0.137005701500702
30.1 0.137015537231811
30.15 0.137024359011919
30.2 0.137032181964694
30.25 0.137039021191055
30.3 0.137044891766005
30.35 0.137049808735525
30.4 0.137053787113535
30.45 0.137056841878905
30.5 0.137058987972532
30.55 0.137060240294473
30.6 0.137060613701134
30.65 0.137060123002516
30.7 0.137058782959523
30.75 0.137056608281312
30.8 0.137053613622714
30.85 0.137049813581697
30.9 0.137045222696889
30.95 0.13703985544515
31 0.137033726239202
31.05 0.137026849425307
31.1 0.137019239280998
31.15 0.137010910012861
31.2 0.137001875754371
31.25 0.136992150563776
31.3 0.136981748422029
31.35 0.136970683230776
31.4 0.13695896881039
31.45 0.136946618898054
31.5 0.136933647145897
31.55 0.136920067119174
31.6 0.136905892294496
31.65 0.136891136058114
31.7 0.136875811704241
31.75 0.136859932433432
31.8 0.136843511351006
31.85 0.136826561465516
31.9 0.136809095687268
31.95 0.136791126826884
32 0.136772667593917
32.05 0.136753730595509
32.1 0.136734328335093
32.15 0.136714473211144
32.2 0.136694177515981
32.25 0.136673453434599
32.3 0.136652313043565
32.35 0.136630768309947
32.4 0.136608831090286
32.45 0.136586513129625
32.5 0.136563826060566
32.55 0.136540781402383
32.6 0.13651739056017
32.65 0.136493664824039
32.7 0.136469615368354
32.75 0.136445253251007
32.8 0.136420589412746
32.85 0.13639563467653
32.9 0.13637039974693
32.95 0.13634489520958
33 0.136319131530649
33.05 0.13629311905637
33.1 0.1362668680126
33.15 0.136240388504413
33.2 0.136213690515745
33.25 0.136186783909061
33.3 0.136159678425074
33.35 0.136132383682485
33.4 0.136104909177768
33.45 0.136077264284994
33.5 0.136049458255677
33.55 0.136021500218663
33.6 0.135993399180055
33.65 0.135965164023161
33.7 0.135936803508485
33.75 0.135908326273743
33.8 0.135879740833909
33.85 0.135851055581304
33.9 0.135822278785694
33.95 0.135793418594442
34 0.135764483032668
34.05 0.135735480003447
34.1 0.135706417288039
34.15 0.135677302546134
34.2 0.135648143316136
34.25 0.135618947015463
34.3 0.135589720940881
34.35 0.135560472268855
34.4 0.135531208055932
34.45 0.135501935239141
34.5 0.135472660636418
34.55 0.135443390947058
34.6 0.135414132752183
34.65 0.135384892515234
34.7 0.135355676582485
34.75 0.135326491183575
34.8 0.135297342432061
34.85 0.135268236325991
34.9 0.135239178748492
34.95 0.135210175468384
35 0.1351812321408
35.05 0.135152354307835
35.1 0.135123547399203
35.15 0.135094816732912
35.2 0.13506616751596
35.25 0.135037604845036
35.3 0.135009133707243
35.35 0.134980758980833
35.4 0.134952485435957
35.45 0.13492431773542
35.5 0.134896260435461
35.55 0.134868317986532
35.6 0.1348404947341
35.65 0.134812794919452
35.7 0.134785222680513
35.75 0.134757782052675
35.8 0.134730476969633
35.85 0.134703311264232
35.9 0.134676288669324
35.95 0.134649412818629
36 0.134622687247609
36.05 0.134596115394342
36.1 0.134569700600412
36.15 0.134543446111797
36.2 0.134517355079772
36.25 0.134491430561808
36.3 0.134465675522481
36.35 0.134440092834389
36.4 0.134414685279072
36.45 0.134389455547929
36.5 0.134364406243149
36.55 0.134339539878643
36.6 0.134314858880975
36.65 0.134290365590301
36.7 0.134266062261305
36.75 0.13424195106415
36.8 0.134218034085413
36.85 0.134194313329039
36.9 0.134170790717286
36.95 0.134147468091677
37 0.134124347213951
37.05 0.13410142976702
37.1 0.134078717355917
37.15 0.134056211508759
37.2 0.134033913677697
37.25 0.13401182523988
37.3 0.133989947498406
37.35 0.133968281683291
37.4 0.133946828952418
37.45 0.133925590392505
37.5 0.133904567020064
37.55 0.133883759782363
37.6 0.133863169558385
37.65 0.133842797159797
37.7 0.133822643331908
37.75 0.133802708754639
37.8 0.133782994043483
37.85 0.133763499750472
37.9 0.133744226365146
37.95 0.133725174315518
38 0.133706343969045
38.05 0.133687735633594
38.1 0.133669349558417
38.15 0.133651185935119
38.2 0.133633244898632
38.25 0.133615526528189
38.3 0.1335980308483
38.35 0.133580757829729
38.4 0.133563707390469
38.45 0.133546879396722
38.5 0.133530273663884
38.55 0.13351388995752
38.6 0.133497727994348
38.65 0.133481787443229
38.7 0.133466067926143
38.75 0.13345056901918
38.8 0.133435290253526
38.85 0.133420231116446
38.9 0.133405391052277
38.95 0.13339076946341
39 0.13337636571128
39.05 0.13336217911735
39.1 0.133348208964099
39.15 0.133334454496004
39.2 0.133320914920522
39.25 0.13330758940907
39.3 0.133294477098005
39.35 0.133281577089595
39.4 0.133268888452988
39.45 0.13325641022518
39.5 0.133244141411974
39.55 0.133232080988935
39.6 0.133220227902334
39.65 0.133208581070092
39.7 0.133197139382709
39.75 0.133185901704187
39.8 0.133174866872942
39.85 0.133164033702705
39.9 0.13315340098341
39.95 0.133142967482072
40 0.133132731943648
40.05 0.133122693091885
40.1 0.133112849630147
40.15 0.133103200242236
40.2 0.133093743593183
40.25 0.133084478330023
40.3 0.133075403082559
40.35 0.133066516464089
40.4 0.133057817072126
40.45 0.133049303489085
40.5 0.133040974282948
40.55 0.133032828007908
40.6 0.133024863204982
40.65 0.133017078402601
40.7 0.133009472117171
40.75 0.133002042853605
40.8 0.132994789105827
40.85 0.132987709357249
40.9 0.132980802081215
40.95 0.132974065741414
41 0.132967498792269
41.05 0.132961099679287
41.1 0.132954866839385
41.15 0.132948798701181
41.2 0.132942893685256
41.25 0.132937150204388
41.3 0.132931566663753
41.35 0.1329261414611
41.4 0.132920872986893
41.45 0.132915759624432
41.5 0.132910799749938
41.55 0.132905991732628
41.6 0.132901333934746
41.65 0.132896824711589
41.7 0.132892462411502
41.75 0.13288824537586
41.8 0.132884171939022
41.85 0.132880240428288
41.9 0.132876449163824
41.95 0.132872796458592
42 0.13286928061826
42.05 0.132865899941116
42.1 0.132862652717976
42.15 0.13285953723209
42.2 0.132856551759058
42.25 0.132853694566747
42.3 0.13285096391522
42.35 0.132848358056681
42.4 0.132845875235435
42.45 0.132843513687867
42.5 0.132841271642446
42.55 0.132839147319761
42.6 0.13283713893258
42.65 0.132835244685951
42.7 0.132833462777336
42.75 0.132831791396792
42.8 0.132830228727197
42.85 0.132828772944515
42.9 0.132827422218128
42.95 0.132826174711216
43 0.132825028581189
43.05 0.132823981980195
43.1 0.132823033055677
43.15 0.132822179951007
43.2 0.132821420806183
43.25 0.132820753758596
43.3 0.132820176943875
43.35 0.132819688496799
43.4 0.132819286552288
43.45 0.132818969246467
43.5 0.132818734717807
43.55 0.13281858110834
43.6 0.132818506564953
43.65 0.132818509240751
43.7 0.1328185872965
43.75 0.132818738902131
43.8 0.132818962238322
43.85 0.132819255498146
43.9 0.132819616888771
43.95 0.132820044633236
44 0.132820536972264
44.05 0.132821092166141
44.1 0.132821708496627
44.15 0.132822384268914
44.2 0.13282311781361
44.25 0.132823907488756
44.3 0.132824751681853
44.35 0.132825648811903
44.4 0.132826597331454
44.45 0.132827595728631
44.5 0.132828642529157
44.55 0.132829736298346
44.6 0.132830875643055
44.65 0.132832059213594
44.7 0.132833285705577
44.75 0.132834553861703
44.8 0.132835862473457
44.85 0.132837210382716
44.9 0.132838596483256
44.95 0.132840019722139
45 0.132841479100973
45.05 0.132842973677032
45.1 0.132844502564223
45.15 0.132846064933888
45.2 0.132847660015436
45.25 0.132849287096778
45.3 0.132850945524568
45.35 0.132852634704237
45.4 0.132854354099801
45.45 0.132856103233444
45.5 0.132857881684856
45.55 0.132859689090328
45.6 0.132861525141587
45.65 0.132863389584364
45.7 0.132865282216702
45.75 0.13286720288698
45.8 0.132869151491654
45.85 0.132871127972727
45.9 0.132873132314916
45.95 0.132875164542551
46 0.13287722471617
46.05 0.132879312928843
46.1 0.1328814293022
46.15 0.1328835739822
46.2 0.132885747134605
46.25 0.132887948940212
46.3 0.132890179589818
46.35 0.132892439278939
46.4 0.132894728202306
46.45 0.132897046548135
46.5 0.1328993944922
46.55 0.132901772191717
46.6 0.132904179779064
46.65 0.13290661735536
46.7 0.132909084983913
46.75 0.132911582683578
46.8 0.132914110422038
46.85 0.132916668109041
46.9 0.13291925558962
46.95 0.132921872637329
47 0.132924518947518
47.05 0.1329271941307
47.1 0.132929897706015
47.15 0.132932629094852
47.2 0.132935387614656
47.25 0.132938172472951
47.3 0.132940982761627
47.35 0.132943817451527
47.4 0.132946675387366
47.45 0.132949555283037
47.5 0.132952455717322
47.55 0.132955375130068
47.6 0.132958311818861
47.65 0.132961263936224
47.7 0.132964229487402
47.75 0.132967206328749
47.8 0.132970192166768
47.85 0.132973184557833
47.9 0.132976180908629
47.95 0.132979178477342
48 0.132982174375634
48.05 0.13298516557142
48.1 0.132988148892489
48.15 0.132991121030978
48.2 0.132994078548731
48.25 0.132997017883558
48.3 0.132999935356399
48.35 0.133002827179426
48.4 0.133005689465065
48.45 0.133008518235965
48.5 0.133011309435897
48.55 0.133014058941587
48.6 0.133016762575482
48.65 0.133019416119409
48.7 0.133022015329151
48.75 0.133024555949871
48.8 0.133027033732399
48.85 0.133029444450317
48.9 0.133031783917828
48.95 0.133034048008351
49 0.133036232673803
49.05 0.133038333964507
49.1 0.133040348049683
49.15 0.133042271238438
49.2 0.133044100001206
49.25 0.133045830991548
49.3 0.133047461068253
49.35 0.133048987317632
49.4 0.133050407075943
49.45 0.133051717951833
49.5 0.133052917848719
49.55 0.133054004986986
49.6 0.133054977925925
49.65 0.133055835585277
49.7 0.133056577266285
49.75 0.133057202672139
49.8 0.1330577119277
49.85 0.133058105598376
49.9 0.13305838470804
49.95 0.133058550755856
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-49.95 -0.312323111329032
-49.9 -0.312323112300323
-49.85 -0.312323113901881
-49.8 -0.312323116114582
-49.75 -0.312323118915845
-49.7 -0.31232312228018
-49.65 -0.312323126179706
-49.6 -0.312323130584653
-49.55 -0.312323135463834
-49.5 -0.312323140785084
-49.45 -0.312323146515672
-49.4 -0.312323152622681
-49.35 -0.312323159073347
-49.3 -0.312323165835381
-49.25 -0.312323172877236
-49.2 -0.312323180168361
-49.15 -0.312323187679409
-49.1 -0.312323195382416
-49.05 -0.312323203250952
-49 -0.312323211260241
-48.95 -0.312323219387254
-48.9 -0.312323227610766
-48.85 -0.312323235911407
-48.8 -0.312323244271669
-48.75 -0.312323252675907
-48.7 -0.312323261110313
-48.65 -0.312323269562873
-48.6 -0.312323278023316
-48.55 -0.312323286483037
-48.5 -0.31232329493502
-48.45 -0.312323303373746
-48.4 -0.312323311795091
-48.35 -0.312323320196224
-48.3 -0.312323328575497
-48.25 -0.312323336932329
-48.2 -0.312323345267095
-48.15 -0.312323353581011
-48.1 -0.31232336187602
-48.05 -0.312323370154682
-48 -0.312323378420061
-47.95 -0.312323386675629
-47.9 -0.312323394925159
-47.85 -0.312323403172635
-47.8 -0.312323411422164
-47.75 -0.312323419677891
-47.7 -0.312323427943925
-47.65 -0.31232343622427
-47.6 -0.312323444522765
-47.55 -0.312323452843027
-47.5 -0.312323461188401
-47.45 -0.312323469561923
-47.4 -0.312323477966283
-47.35 -0.312323486403794
-47.3 -0.312323494876372
-47.25 -0.31232350338552
-47.2 -0.31232351193231
-47.15 -0.312323520517386
-47.1 -0.312323529140952
-47.05 -0.312323537802778
-47 -0.312323546502207
-46.95 -0.312323555238157
-46.9 -0.312323564009141
-46.85 -0.312323572813271
-46.8 -0.312323581648281
-46.75 -0.312323590511538
-46.7 -0.312323599400064
-46.65 -0.312323608310553
-46.6 -0.312323617239388
-46.55 -0.312323626182665
-46.5 -0.312323635136207
-46.45 -0.312323644095585
-46.4 -0.312323653056137
-46.35 -0.31232366201298
-46.3 -0.312323670961033
-46.25 -0.312323679895027
-46.2 -0.31232368880952
-46.15 -0.312323697698908
-46.1 -0.312323706557439
-46.05 -0.312323715379219
-46 -0.31232372415822
-45.95 -0.31232373288829
-45.9 -0.312323741563151
-45.85 -0.312323750176411
-45.8 -0.312323758721558
-45.75 -0.312323767191966
-45.7 -0.312323775580893
-45.65 -0.312323783881478
-45.6 -0.31232379208674
-45.55 -0.312323800189571
-45.5 -0.312323808182736
-45.45 -0.312323816058864
-45.4 -0.312323823810444
-45.35 -0.312323831429814
-45.3 -0.312323838909159
-45.25 -0.3123238462405
-45.2 -0.312323853415686
-45.15 -0.312323860426386
-45.1 -0.312323867264079
-45.05 -0.31232387392005
-45 -0.312323880385375
-44.95 -0.312323886650914
-44.9 -0.312323892707307
-44.85 -0.312323898544956
-44.8 -0.312323904154028
-44.75 -0.312323909524434
-44.7 -0.312323914645833
-44.65 -0.312323919507615
-44.6 -0.312323924098898
-44.55 -0.312323928408518
-44.5 -0.312323932425022
-44.45 -0.312323936136665
-44.4 -0.312323939531395
-44.35 -0.312323942596855
-44.3 -0.312323945320371
-44.25 -0.312323947688948
-44.2 -0.312323949689261
-44.15 -0.312323951307654
-44.1 -0.312323952530131
-44.05 -0.312323953342351
-44 -0.312323953729619
-43.95 -0.312323953676888
-43.9 -0.312323953168747
-43.85 -0.312323952189417
-43.8 -0.312323950722747
-43.75 -0.312323948752207
-43.7 -0.312323946260884
-43.65 -0.312323943231473
-43.6 -0.312323939646276
-43.55 -0.312323935487193
-43.5 -0.312323930735717
-43.45 -0.312323925372929
-43.4 -0.312323919379489
-43.35 -0.312323912735634
-43.3 -0.312323905421168
-43.25 -0.312323897415458
-43.2 -0.312323888697427
-43.15 -0.312323879245545
-43.1 -0.312323869037825
-43.05 -0.312323858051815
-43 -0.312323846264591
-42.95 -0.312323833652749
-42.9 -0.312323820192397
-42.85 -0.312323805859152
-42.8 -0.312323790628126
-42.75 -0.312323774473922
-42.7 -0.312323757370626
-42.65 -0.312323739291798
-42.6 -0.312323720210464
-42.55 -0.312323700099108
-42.5 -0.312323678929666
-42.45 -0.312323656673512
-42.4 -0.312323633301457
-42.35 -0.312323608783733
-42.3 -0.312323583089991
-42.25 -0.312323556189287
-42.2 -0.312323528050078
-42.15 -0.312323498640209
-42.1 -0.312323467926908
-42.05 -0.312323435876772
-42 -0.312323402455766
-41.95 -0.312323367629205
-41.9 -0.312323331361752
-41.85 -0.312323293617405
-41.8 -0.31232325435949
-41.75 -0.312323213550651
-41.7 -0.31232317115284
-41.65 -0.312323127127309
-41.6 -0.312323081434602
-41.55 -0.312323034034541
-41.5 -0.312322984886224
-41.45 -0.312322933948008
-41.4 -0.312322881177505
-41.35 -0.312322826531569
-41.3 -0.312322769966292
-41.25 -0.312322711436986
-41.2 -0.312322650898183
-41.15 -0.312322588303618
-41.1 -0.312322523606224
-41.05 -0.312322456758119
-41 -0.312322387710602
-40.95 -0.312322316414136
-40.9 -0.312322242818343
-40.85 -0.312322166871996
-40.8 -0.312322088523006
-40.75 -0.312322007718411
-40.7 -0.312321924404372
-40.65 -0.312321838526159
-40.6 -0.312321750028143
-40.55 -0.312321658853786
-40.5 -0.312321564945631
-40.45 -0.312321468245294
-40.4 -0.312321368693454
-40.35 -0.31232126622984
-40.3 -0.312321160793228
-40.25 -0.312321052321427
-40.2 -0.312320940751269
-40.15 -0.312320826018604
-40.1 -0.312320708058285
-40.05 -0.312320586804166
-40 -0.312320462189084
-39.95 -0.312320334144857
-39.9 -0.312320202602274
-39.85 -0.31232006749108
-39.8 -0.312319928739975
-39.75 -0.312319786276602
-39.7 -0.312319640027537
-39.65 -0.31231948991828
-39.6 -0.312319335873252
-39.55 -0.312319177815778
-39.5 -0.312319015668088
-39.45 -0.312318849351301
-39.4 -0.312318678785422
-39.35 -0.312318503889332
-39.3 -0.31231832458078
-39.25 -0.312318140776379
-39.2 -0.312317952391592
-39.15 -0.312317759340733
-39.1 -0.312317561536953
-39.05 -0.312317358892237
-39 -0.312317151317397
-38.95 -0.312316938722063
-38.9 -0.312316721014682
-38.85 -0.312316498102507
-38.8 -0.312316269891593
-38.75 -0.312316036286793
-38.7 -0.312315797191751
-38.65 -0.312315552508899
-38.6 -0.31231530213945
-38.55 -0.312315045983394
-38.5 -0.312314783939497
-38.45 -0.312314515905294
-38.4 -0.312314241777085
-38.35 -0.312313961449936
-38.3 -0.312313674817673
-38.25 -0.312313381772881
-38.2 -0.3123130822069
-38.15 -0.312312776009826
-38.1 -0.312312463070509
-38.05 -0.312312143276551
-38 -0.312311816514307
-37.95 -0.312311482668884
-37.9 -0.312311141624145
-37.85 -0.312310793262702
-37.8 -0.312310437465927
-37.75 -0.312310074113947
-37.7 -0.312309703085651
-37.65 -0.312309324258689
-37.6 -0.312308937509478
-37.55 -0.312308542713208
-37.5 -0.312308139743842
-37.45 -0.312307728474123
-37.4 -0.312307308775583
-37.35 -0.312306880518545
-37.3 -0.312306443572133
-37.25 -0.312305997804279
-37.2 -0.312305543081732
-37.15 -0.312305079270065
-37.1 -0.312304606233689
-37.05 -0.312304123835859
-37 -0.312303631938689
-36.95 -0.312303130403163
-36.9 -0.312302619089148
-36.85 -0.312302097855406
-36.8 -0.312301566559613
-36.75 -0.31230102505837
-36.7 -0.312300473207221
-36.65 -0.312299910860673
-36.6 -0.31229933787221
-36.55 -0.312298754094313
-36.5 -0.312298159378485
-36.45 -0.312297553575264
-36.4 -0.312296936534252
-36.35 -0.312296308104137
-36.3 -0.312295668132713
-36.25 -0.31229501646691
-36.2 -0.312294352952821
-36.15 -0.312293677435725
-36.1 -0.31229298976012
-36.05 -0.312292289769751
-36 -0.312291577307645
-35.95 -0.312290852216136
-35.9 -0.312290114336907
-35.85 -0.312289363511021
-35.8 -0.312288599578958
-35.75 -0.312287822380652
-35.7 -0.312287031755533
-35.65 -0.312286227542566
-35.6 -0.312285409580293
-35.55 -0.312284577706878
-35.5 -0.31228373176015
-35.45 -0.312282871577652
-35.4 -0.312281996996689
-35.35 -0.312281107854377
-35.3 -0.312280203987695
-35.25 -0.312279285233539
-35.2 -0.312278351428779
-35.15 -0.31227740241031
-35.1 -0.312276438015117
-35.05 -0.312275458080332
-35 -0.312274462443298
-34.95 -0.312273450941633
-34.9 -0.312272423413294
-34.85 -0.31227137969665
-34.8 -0.312270319630546
-34.75 -0.312269243054382
-34.7 -0.312268149808184
-34.65 -0.312267039732677
-34.6 -0.312265912669373
-34.55 -0.312264768460642
-34.5 -0.312263606949802
-34.45 -0.312262427981201
-34.4 -0.312261231400309
-34.35 -0.312260017053801
-34.3 -0.312258784789657
-34.25 -0.312257534457253
-34.2 -0.312256265907461
-34.15 -0.312254978992747
-34.1 -0.312253673567276
-34.05 -0.312252349487015
-34 -0.312251006609843
-33.95 -0.312249644795663
-33.9 -0.312248263906513
-33.85 -0.312246863806682
-33.8 -0.312245444362834
-33.75 -0.312244005444127
-33.7 -0.312242546922336
-33.65 -0.312241068671987
-33.6 -0.312239570570484
-33.55 -0.312238052498246
-33.5 -0.312236514338841
-33.45 -0.312234955979134
-33.4 -0.312233377309421
-33.35 -0.312231778223587
-33.3 -0.312230158619249
-33.25 -0.312228518397913
-33.2 -0.312226857465135
-33.15 -0.312225175730675
-33.1 -0.312223473108669
-33.05 -0.312221749517792
-33 -0.312220004881435
-32.95 -0.312218239127876
-32.9 -0.312216452190464
-32.85 -0.312214644007798
-32.8 -0.31221281452392
-32.75 -0.312210963688499
-32.7 -0.312209091457034
-32.65 -0.312207197791048
-32.6 -0.312205282658293
-32.55 -0.312203346032959
-32.5 -0.312201387895885
-32.45 -0.312199408234771
-32.4 -0.312197407044408
-32.35 -0.312195384326892
-32.3 -0.312193340091861
-32.25 -0.312191274356726
-32.2 -0.312189187146908
-32.15 -0.312187078496083
-32.1 -0.312184948446431
-32.05 -0.312182797048882
-32 -0.31218062436338
-31.95 -0.312178430459142
-31.9 -0.312176215414924
-31.85 -0.312173979319294
-31.8 -0.312171722270909
-31.75 -0.312169444378796
-31.7 -0.312167145762638
-31.65 -0.312164826553067
-31.6 -0.312162486891963
-31.55 -0.312160126932753
-31.5 -0.312157746840722
-31.45 -0.312155346793324
-31.4 -0.312152926980502
-31.35 -0.312150487605011
-31.3 -0.31214802888275
-31.25 -0.312145551043094
-31.2 -0.312143054329237
-31.15 -0.31214053899854
-31.1 -0.312138005322879
-31.05 -0.312135453589009
-31 -0.312132884098921
-30.95 -0.31213029717022
-30.9 -0.312127693136495
-30.85 -0.312125072347702
-30.8 -0.312122435170554
-30.75 -0.312119781988913
-30.7 -0.312117113204191
-30.65 -0.312114429235758
-30.6 -0.312111730521352
-30.55 -0.312109017517497
-30.5 -0.312106290699934
-30.45 -0.312103550564047
-30.4 -0.312100797625302
-30.35 -0.312098032419694
-30.3 -0.312095255504197
-30.25 -0.312092467457219
-30.2 -0.312089668879069
-30.15 -0.312086860392428
-30.1 -0.312084042642822
-30.05 -0.312081216299113
-30 -0.312078382053983
-29.95 -0.312075540624436
-29.9 -0.312072692752299
-29.85 -0.312069839204735
-29.8 -0.312066980774762
-29.75 -0.312064118281774
-29.7 -0.312061252572075
-29.65 -0.312058384519419
-29.6 -0.312055515025551
-29.55 -0.312052645020764
-29.5 -0.312049775464454
-29.45 -0.31204690734569
-29.4 -0.312044041683785
-29.35 -0.312041179528875
-29.3 -0.312038321962511
-29.25 -0.312035470098247
-29.2 -0.312032625082246
-29.15 -0.312029788093886
-29.1 -0.312026960346376
-29.05 -0.312024143087376
-29 -0.31202133759963
-28.95 -0.312018545201599
-28.9 -0.312015767248106
-28.85 -0.312013005130984
-28.8 -0.312010260279737
-28.75 -0.3120075341622
-28.7 -0.312004828285211
-28.65 -0.312002144195291
-28.6 -0.311999483479324
-28.55 -0.311996847765254
-28.5 -0.311994238722781
-28.45 -0.311991658064063
-28.4 -0.311989107544434
-28.35 -0.311986588963114
-28.3 -0.311984104163945
-28.25 -0.311981655036112
-28.2 -0.311979243514886
-28.15 -0.311976871582371
-28.1 -0.31197454126825
-28.05 -0.311972254650544
-28 -0.311970013856379
-27.95 -0.311967821062749
-27.9 -0.311965678497299
-27.85 -0.311963588439102
-27.8 -0.311961553219447
-27.75 -0.311959575222638
-27.7 -0.311957656886786
-27.65 -0.311955800704618
-27.6 -0.311954009224289
-27.55 -0.311952285050195
-27.5 -0.311950630843795
-27.45 -0.311949049324439
-27.4 -0.311947543270198
-27.35 -0.311946115518703
-27.3 -0.311944768967982
-27.25 -0.311943506577311
-27.2 -0.311942331368062
-27.15 -0.311941246424558
-27.1 -0.311940254894933
-27.05 -0.311939359991994
-27 -0.311938564994089
-26.95 -0.311937873245978
-26.9 -0.311937288159708
-26.85 -0.311936813215489
-26.8 -0.311936451962574
-26.75 -0.311936208020148
-26.7 -0.311936085078208
-26.65 -0.311936086898457
-26.6 -0.311936217315193
-26.55 -0.311936480236202
-26.5 -0.311936879643656
-26.45 -0.311937419595008
-26.4 -0.31193810422389
-26.35 -0.311938937741015
-26.3 -0.311939924435074
-26.25 -0.311941068673639
-26.2 -0.311942374904066
-26.15 -0.311943847654392
-26.1 -0.311945491534238
-26.05 -0.311947311235712
-26 -0.311949311534304
-25.95 -0.31195149728979
-25.9 -0.311953873447125
-25.85 -0.311956445037337
-25.8 -0.311959217178425
-25.75 -0.311962195076247
-25.7 -0.311965384025405
-25.65 -0.311968789410135
-25.6 -0.311972416705183
-25.55 -0.311976271476684
-25.5 -0.311980359383035
-25.45 -0.311984686175762
-25.4 -0.311989257700381
-25.35 -0.311994079897259
-25.3 -0.311999158802461
-25.25 -0.312004500548598
-25.2 -0.312010111365659
-25.15 -0.312015997581849
-25.1 -0.312022165624406
-25.05 -0.312028622020415
-25 -0.312035373397617
-24.95 -0.312042426485202
-24.9 -0.312049788114597
-24.85 -0.31205746522024
-24.8 -0.312065464840346
-24.75 -0.312073794117663
-24.7 -0.312082460300211
-24.65 -0.312091470742011
-24.6 -0.312100832903803
-24.55 -0.31211055435375
-24.5 -0.312120642768123
-24.45 -0.312131105931975
-24.4 -0.312141951739802
-24.35 -0.312153188196183
-24.3 -0.312164823416407
-24.25 -0.312176865627076
-24.2 -0.312189323166701
-24.15 -0.312202204486272
-24.1 -0.312215518149806
-24.05 -0.312229272834882
-24 -0.312243477333152
-23.95 -0.312258140550829
-23.9 -0.312273271509155
-23.85 -0.312288879344844
-23.8 -0.312304973310503
-23.75 -0.312321562775029
-23.7 -0.312338657223977
-23.65 -0.312356266259904
-23.6 -0.31237439960269
-23.55 -0.312393067089823
-23.5 -0.312412278676663
-23.45 -0.31243204443667
-23.4 -0.312452374561607
-23.35 -0.312473279361712
-23.3 -0.312494769265828
-23.25 -0.312516854821517
-23.2 -0.312539546695122
-23.15 -0.312562855671808
-23.1 -0.312586792655556
-23.05 -0.312611368669133
-23 -0.312636594854011
-22.95 -0.312662482470253
-22.9 -0.312689042896362
-22.85 -0.312716287629085
-22.8 -0.312744228283175
-22.75 -0.312772876591111
-22.7 -0.312802244402777
-22.65 -0.312832343685087
-22.6 -0.312863186521577
-22.55 -0.312894785111935
-22.5 -0.312927151771493
-22.45 -0.312960298930666
-22.4 -0.312994239134337
-22.35 -0.313028985041198
-22.3 -0.313064549423026
-22.25 -0.313100945163914
-22.2 -0.313138185259444
-22.15 -0.313176282815801
-22.1 -0.313215251048829
-22.05 -0.313255103283029
-22 -0.313295852950496
-21.95 -0.31333751358979
-21.9 -0.313380098844751
-21.85 -0.313423622463241
-21.8 -0.313468098295825
-21.75 -0.313513540294381
-21.7 -0.313559962510643
-21.65 -0.313607379094676
-21.6 -0.313655804293271
-21.55 -0.313705252448272
-21.5 -0.313755737994833
-21.45 -0.313807275459587
-21.4 -0.313859879458746
-21.35 -0.313913564696118
-21.3 -0.313968345961044
-21.25 -0.314024238126251
-21.2 -0.314081256145624
-21.15 -0.314139415051887
-21.1 -0.314198729954204
-21.05 -0.314259216035682
-21 -0.314320888550789
-20.95 -0.314383762822682
-20.9 -0.314447854240431
-20.85 -0.31451317825616
-20.8 -0.314579750382079
-20.75 -0.314647586187425
-20.7 -0.314716701295296
-20.65 -0.314787111379386
-20.6 -0.314858832160617
-20.55 -0.314931879403654
-20.5 -0.315006268913327
-20.45 -0.315082016530933
-20.4 -0.315159138130426
-20.35 -0.315237649614497
-20.3 -0.315317566910537
-20.25 -0.31539890596648
-20.2 -0.315481682746531
-20.15 -0.315565913226767
-20.1 -0.315651613390617
-20.05 -0.315738799224217
-20 -0.31582748671164
-19.95 -0.315917691829987
-19.9 -0.316009430544358
-19.85 -0.316102718802684
-19.8 -0.316197572530419
-19.75 -0.316294007625106
-19.7 -0.316392039950789
-19.65 -0.316491685332297
-19.6 -0.316592959549371
-19.55 -0.316695878330657
-19.5 -0.316800457347542
-19.45 -0.316906712207845
-19.4 -0.31701465844935
-19.35 -0.317124311533193
-19.3 -0.317235686837085
-19.25 -0.317348799648378
-19.2 -0.317463665156971
-19.15 -0.317580298448055
-19.1 -0.317698714494686
-19.05 -0.317818928150199
-19 -0.317940954140446
-18.95 -0.318064807055865
-18.9 -0.318190501343375
-18.85 -0.318318051298093
-18.8 -0.318447471054879
-18.75 -0.318578774579688
-18.7 -0.318711975660756
-18.65 -0.318847087899586
-18.6 -0.318984124701759
-18.55 -0.319123099267547
-18.5 -0.319264024582343
-18.45 -0.319406913406891
-18.4 -0.319551778267325
-18.35 -0.319698631445011
-18.3 -0.319847484966185
-18.25 -0.319998350591398
-18.2 -0.320151239804748
-18.15 -0.320306163802915
-18.1 -0.320463133483983
-18.05 -0.320622159436057
-18 -0.320783251925668
-17.95 -0.320946420885961
-17.9 -0.321111675904675
-17.85 -0.321279026211902
-17.8 -0.321448480667628
-17.75 -0.321620047749059
-17.7 -0.321793735537713
-17.65 -0.321969551706308
-17.6 -0.322147503505406
-17.55 -0.322327597749841
-17.5 -0.322509840804922
-17.45 -0.322694238572393
-17.4 -0.32288079647618
-17.35 -0.323069519447892
-17.3 -0.323260411912098
-17.25 -0.323453477771363
-17.2 -0.323648720391055
-17.15 -0.323846142583909
-17.1 -0.324045746594361
-17.05 -0.324247534082639
-17 -0.324451506108614
-16.95 -0.324657663115417
-16.9 -0.324866004912811
-16.85 -0.325076530660326
-16.8 -0.325289238850148
-16.75 -0.325504127289775
-16.7 -0.325721193084421
-16.65 -0.32594043261919
-16.6 -0.326161841540999
-16.55 -0.326385414740267
-16.5 -0.326611146332357
-16.45 -0.326839029638786
-16.4 -0.327069057168187
-16.35 -0.327301220597037
-16.3 -0.327535510750144
-16.25 -0.327771917580902
-16.2 -0.328010430151305
-16.15 -0.328251036611728
-16.1 -0.328493724180478
-16.05 -0.32873847912311
-16 -0.328985286731516
-15.95 -0.329234131302788
-15.9 -0.329484996117849
-15.85 -0.32973786341987
-15.8 -0.329992714392465
-15.75 -0.330249529137661
-15.7 -0.330508286653661
-15.65 -0.330768964812396
-15.6 -0.331031540336864
-15.55 -0.331295988778266
-15.5 -0.331562284492941
-15.45 -0.331830400619107
-15.4 -0.332100309053401
-15.35 -0.332371980427242
-15.3 -0.332645384082993
-15.25 -0.332920488049963
-15.2 -0.333197259020217
-15.15 -0.333475662324223
-15.1 -0.333755661906339
-15.05 -0.334037220300134
-15 -0.334320298603559
-14.95 -0.334604856453971
-14.9 -0.334890852003016
-14.85 -0.335178241891377
-14.8 -0.3354669812234
-14.75 -0.335757023541591
-14.7 -0.33604832080101
-14.65 -0.336340823343553
-14.6 -0.336634479872143
-14.55 -0.336929237424828
-14.5 -0.337225041348806
-14.45 -0.337521835274376
-14.4 -0.337819561088825
-14.35 -0.33811815891028
-14.3 -0.3384175670615
-14.25 -0.338717722043657
-14.2 -0.339018558510091
-14.15 -0.339320009240061
-14.1 -0.339622005112508
-14.05 -0.33992447507983
-14 -0.340227346141701
-13.95 -0.34053054331893
-13.9 -0.340833989627383
-13.85 -0.341137606051988
-13.8 -0.341441311520824
-13.75 -0.341745022879328
-13.7 -0.342048654864618
-13.65 -0.342352120079963
-13.6 -0.342655328969413
-13.55 -0.342958189792601
-13.5 -0.343260608599745
-13.45 -0.343562489206859
-13.4 -0.3438637331712
-13.35 -0.34416423976696
-13.3 -0.344463905961234
-13.25 -0.344762626390274
-13.2 -0.345060293336051
-13.15 -0.345356796703143
-13.1 -0.345652023995972
-13.05 -0.345945860296408
-13 -0.346238188241754
-12.95 -0.346528888003137
-12.9 -0.346817837264324
-12.85 -0.34710491120097
-12.8 -0.347389982460336
-12.75 -0.347672921141476
-12.7 -0.347953594775924
-12.65 -0.348231868308886
-12.6 -0.348507604080966
-12.55 -0.348780661810442
-12.5 -0.349050898576095
-12.45 -0.349318168800626
-12.4 -0.34958232423467
-12.35 -0.349843213941424
-12.3 -0.350100684281905
-12.25 -0.350354578900868
-12.2 -0.350604738713389
-12.15 -0.350851001892141
-12.1 -0.351093203855387
-12.05 -0.351331177255714
-12 -0.351564751969519
-11.95 -0.351793755087301
-11.9 -0.352018010904768
-11.85 -0.352237340914799
-11.8 -0.352451563800299
-11.75 -0.352660495427987
-11.7 -0.352863948843156
-11.65 -0.353061734265459
-11.6 -0.353253659085767
-11.55 -0.353439527864158
-11.5 -0.353619142329098
-11.45 -0.353792301377875
-11.4 -0.35395880107837
-11.35 -0.354118434672215
-11.3 -0.354270992579445
-11.25 -0.354416262404708
-11.2 -0.354554028945133
-11.15 -0.35468407419994
-11.1 -0.354806177381897
-11.05 -0.354920114930707
-11 -0.355025660528451
-10.95 -0.355122585117153
-10.9 -0.355210656918613
-10.85 -0.355289641456571
-10.8 -0.355359301581328
-10.75 -0.355419397496914
-10.7 -0.355469686790899
-10.65 -0.355509924466934
-10.6 -0.355539862980115
-10.55 -0.355559252275229
-10.5 -0.355567839827973
-10.45 -0.355565370689173
-10.4 -0.355551587532079
-10.35 -0.355526230702736
-10.3 -0.355489038273477
-10.25 -0.355439746099513
-10.2 -0.35537808787863
-10.15 -0.355303795213939
-10.1 -0.355216597679641
-10.05 -0.355116222889736
-10 -0.355002396569587
-9.95 -0.354874842630239
-9.9 -0.354733283245356
-9.84999999999999 -0.354577438930658
-9.8 -0.354407028625684
-9.75 -0.35422176977772
-9.7 -0.35402137842771
-9.65 -0.353805569297956
-9.59999999999999 -0.353574055881421
-9.55 -0.353326550532415
-9.5 -0.353062764558491
-9.45 -0.352782408313331
-9.4 -0.352485191290465
-9.34999999999999 -0.352170822217624
-9.3 -0.35183900915161
-9.25 -0.351489459573533
-9.2 -0.351121880484345
-9.15 -0.350735978500602
-9.09999999999999 -0.350331459950461
-9.05 -0.349908030969947
-9 -0.349465397599582
-8.95 -0.349003265881559
-8.9 -0.348521341957675
-8.84999999999999 -0.348019332168332
-8.8 -0.347496943152996
-8.75 -0.346953881952583
-8.7 -0.346389856114319
-8.65 -0.345804573799735
-8.59999999999999 -0.345197743896513
-8.55 -0.344569076135041
-8.5 -0.343918281210575
-8.45 -0.343245070912036
-8.4 -0.342549158258535
-8.34999999999999 -0.341830257644812
-8.3 -0.341088084996843
-8.25 -0.340322357938946
-8.2 -0.339532795973769
-8.15 -0.338719120676582
-8.09999999999999 -0.337881055905357
-8.05 -0.337018328028093
-8 -0.336130666168897
-7.95 -0.335217802474258
-7.9 -0.334279472400983
-7.84999999999999 -0.333315415027121
-7.8 -0.332325373387211
-7.75 -0.331309094833013
-7.7 -0.33026633142078
-7.65 -0.329196840325988
-7.59999999999999 -0.328100384286233
-7.55 -0.326976732072807
-7.5 -0.325825658991238
-7.45 -0.324646947410812
-7.4 -0.323440387322809
-7.34999999999999 -0.322205776926896
-7.3 -0.320942923244758
-7.25 -0.319651642759733
-7.2 -0.318331762080823
-7.15 -0.316983118629093
-7.09999999999999 -0.315605561344061
-7.05 -0.31419895140728
-7 -0.312763162979934
-6.95 -0.311298083950817
-6.9 -0.309803616690723
-6.84999999999999 -0.308279678808832
-6.8 -0.306726203906345
-6.75 -0.305143142322244
-6.7 -0.303530461865739
-6.65 -0.30188814852967
-6.59999999999999 -0.300216207178879
-6.55 -0.298514662207367
-6.5 -0.296783558157874
-6.45 -0.295022960297442
-6.4 -0.293232955142482
-6.34999999999999 -0.291413650926864
-6.3 -0.289565178006707
-6.25 -0.28768768919565
-6.2 -0.285781360024716
-6.15 -0.283846388921152
-6.09999999999999 -0.281882997301097
-6.05 -0.27989142957141
-6 -0.277871953036578
-5.95 -0.27582485770731
-5.9 -0.273750456008172
-5.84999999999999 -0.271649082382423
-5.8 -0.269521092793146
-5.75 -0.267366864120707
-5.7 -0.265186793457606
-5.65 -0.262981297302862
-5.59999999999999 -0.260750810659162
-5.55 -0.258495786037174
-5.5 -0.256216692372545
-5.45 -0.253914013862281
-5.4 -0.251588248728357
-5.34999999999999 -0.249239907917495
-5.3 -0.246869513747172
-5.25 -0.2444775985089
-5.2 -0.242064703040814
-5.15 -0.239631375282447
-5.09999999999999 -0.237178168825359
-5.05 -0.234705641473922
-5 -0.232214353831134
-4.95 -0.229704867924663
-4.9 -0.227177745888636
-4.84999999999999 -0.224633548716712
-4.8 -0.222072835101919
-4.75 -0.219496160378477
-4.7 -0.216904075580387
-4.65 -0.214297126630943
-4.59999999999999 -0.211675853676537
-4.55 -0.209040790577129
-4.5 -0.206392464564631
-4.45 -0.203731396079073
-4.4 -0.201058098790991
-4.34999999999999 -0.198373079816758
-4.3 -0.195676840131859
-4.25 -0.192969875185125
-4.2 -0.190252675714934
-4.15 -0.187525728766238
-4.09999999999999 -0.184789518905034
-4.05 -0.18204452962463
-4 -0.17929124493568
-3.95 -0.176530151129644
-3.9 -0.173761738702923
-3.84999999999999 -0.170986504426599
-3.8 -0.168204953544394
-3.75 -0.165417602079233
-3.7 -0.162624979226657
-3.65 -0.159827629811305
-3.59999999999999 -0.157026116780806
-3.55 -0.154221023709707
-3.5 -0.151412957284557
-3.45 -0.148602549739968
-3.4 -0.145790461214402
-3.34999999999999 -0.142977381993679
-3.3 -0.140164034609689
-3.25 -0.137351175761596
-3.2 -0.134539598026987
-3.15 -0.131730131330897
-3.09999999999999 -0.128923644141486
-3.05 -0.126121044362372
-3 -0.123323279893218
-2.95 -0.120531338832119
-2.9 -0.117746249295718
-2.84999999999999 -0.114969078835664
-2.8 -0.112200933433099
-2.75 -0.109442956056277
-2.7 -0.106696324770112
-2.65 -0.103962250390459
-2.59999999999999 -0.101241973680157
-2.55 -0.0985367620883164
-2.5 -0.0958479060388977
-2.45 -0.0931767147793482
-2.4 -0.0905245118047743
-2.34999999999999 -0.0878926298778629
-2.3 -0.0852824056693985
-2.25 -0.0826951740487278
-2.2 -0.0801322620578168
-2.15 -0.0775949826065762
-2.09999999999999 -0.0750846279308316
-2.05 -0.0726024628576327
-2 -0.0701497179254808
-1.95 -0.0677275824094573
-1.9 -0.0653371973031209
-1.84999999999999 -0.0629796483103825
-1.8 -0.0606559589013366
-1.75 -0.0583670834862195
-1.7 -0.0561139007612737
-1.65 -0.0538972072793347
-1.59999999999999 -0.0517177112964362
-1.55 -0.0495760269436768
-1.5 -0.0474726687710496
-1.45 -0.0454080467069321
-1.4 -0.0433824614735351
-1.34999999999999 -0.041396100494853
-1.3 -0.0394490343296117
-1.25 -0.037541213657435
-1.2 -0.0356724668419977
-1.15 -0.0338424980903824
-1.09999999999999 -0.032050886223247
-1.05 -0.030297084065818
-1 -0.0285804184651889
-0.949999999999996 -0.0269000909349848
-0.899999999999999 -0.0252551789241865
-0.849999999999994 -0.0236446377028381
-0.799999999999997 -0.0220673028535127
-0.75 -0.0205218933538152
-0.699999999999996 -0.0190070152318675
-0.649999999999999 -0.0175211657736742
-0.599999999999994 -0.0160627382584936
-0.549999999999997 -0.014630027195862
-0.5 -0.0132212340357094
-0.449999999999996 -0.0118344733210722
-0.399999999999999 -0.0104677792512279
-0.349999999999994 -0.00911911262163303
-0.299999999999997 -0.007786368105827
-0.25 -0.00646738184344025
-0.199999999999996 -0.00515993929760469
-0.149999999999999 -0.00386178334437917
-0.0999999999999943 -0.00257062255625936
-0.0499999999999972 -0.00128413964141758
0 0
0.0500000000000043 0.00128413964141759
0.100000000000001 0.00257062255625939
0.150000000000006 0.00386178334437922
0.200000000000003 0.00515993929760478
0.25 0.0064673818434404
0.300000000000004 0.0077863681058272
0.350000000000001 0.00911911262163331
0.400000000000006 0.0104677792512282
0.450000000000003 0.0118344733210726
0.5 0.0132212340357099
0.550000000000004 0.0146300271958627
0.600000000000001 0.0160627382584944
0.650000000000006 0.0175211657736751
0.700000000000003 0.0190070152318686
0.75 0.0205218933538164
0.800000000000004 0.0220673028535141
0.850000000000001 0.0236446377028396
0.900000000000006 0.0252551789241882
0.950000000000003 0.0269000909349866
1 0.0285804184651909
1.05 0.0302970840658202
1.1 0.0320508862232494
1.15000000000001 0.033842498090385
1.2 0.0356724668420005
1.25 0.037541213657438
1.3 0.0394490343296149
1.35 0.0413961004948564
1.40000000000001 0.0433824614735387
1.45 0.0454080467069359
1.5 0.0474726687710536
1.55 0.049576026943681
1.6 0.0517177112964406
1.65000000000001 0.0538972072793393
1.7 0.0561139007612785
1.75 0.0583670834862245
1.8 0.0606559589013418
1.85 0.0629796483103879
1.90000000000001 0.0653371973031265
1.95 0.0677275824094631
2 0.0701497179254867
2.05 0.0726024628576388
2.1 0.0750846279308379
2.15000000000001 0.0775949826065827
2.2 0.0801322620578234
2.25 0.0826951740487346
2.3 0.0852824056694054
2.35 0.08789262987787
2.40000000000001 0.0905245118047815
2.45 0.0931767147793555
2.5 0.0958479060389052
2.55 0.098536762088324
2.6 0.101241973680165
2.65000000000001 0.103962250390467
2.7 0.10669632477012
2.75 0.109442956056285
2.8 0.112200933433107
2.85 0.114969078835672
2.90000000000001 0.117746249295726
2.95 0.120531338832127
3 0.123323279893226
3.05 0.126121044362381
3.1 0.128923644141494
3.15000000000001 0.131730131330906
3.2 0.134539598026996
3.25 0.137351175761605
3.3 0.140164034609698
3.35 0.142977381993688
3.40000000000001 0.145790461214411
3.45 0.148602549739977
3.5 0.151412957284566
3.55 0.154221023709716
3.6 0.157026116780815
3.65000000000001 0.159827629811314
3.7 0.162624979226666
3.75 0.165417602079242
3.8 0.168204953544403
3.85 0.170986504426609
3.90000000000001 0.173761738702932
3.95 0.176530151129653
4 0.179291244935689
4.05 0.182044529624639
4.1 0.184789518905043
4.15000000000001 0.187525728766247
4.2 0.190252675714943
4.25 0.192969875185134
4.3 0.195676840131868
4.35 0.198373079816767
4.40000000000001 0.201058098791
4.45 0.203731396079083
4.5 0.20639246456464
4.55 0.209040790577138
4.6 0.211675853676546
4.65000000000001 0.214297126630952
4.7 0.216904075580396
4.75 0.219496160378486
4.8 0.222072835101928
4.85 0.224633548716721
4.90000000000001 0.227177745888645
4.95 0.229704867924672
5 0.232214353831143
5.05 0.234705641473931
5.1 0.237178168825368
5.15000000000001 0.239631375282456
5.2 0.242064703040823
5.25 0.244477598508909
5.3 0.246869513747181
5.35 0.249239907917504
5.40000000000001 0.251588248728366
5.45 0.25391401386229
5.5 0.256216692372554
5.55 0.258495786037184
5.6 0.260750810659171
5.65000000000001 0.262981297302871
5.7 0.265186793457616
5.75 0.267366864120716
5.8 0.269521092793156
5.85 0.271649082382433
5.90000000000001 0.273750456008182
5.95 0.27582485770732
6 0.277871953036587
6.05 0.27989142957142
6.1 0.281882997301107
6.15000000000001 0.283846388921162
6.2 0.285781360024726
6.25 0.28768768919566
6.3 0.289565178006717
6.35 0.291413650926874
6.40000000000001 0.293232955142492
6.45 0.295022960297453
6.5 0.296783558157884
6.55 0.298514662207378
6.6 0.300216207178889
6.65000000000001 0.30188814852968
6.7 0.30353046186575
6.75 0.305143142322255
6.8 0.306726203906356
6.85 0.308279678808843
6.90000000000001 0.309803616690734
6.95 0.311298083950828
7 0.312763162979945
7.05 0.314198951407291
7.1 0.315605561344071
7.15000000000001 0.316983118629104
7.2 0.318331762080834
7.25 0.319651642759744
7.3 0.320942923244769
7.35 0.322205776926907
7.40000000000001 0.32344038732282
7.45 0.324646947410823
7.5 0.325825658991249
7.55 0.326976732072818
7.6 0.328100384286244
7.65000000000001 0.329196840325999
7.7 0.330266331420791
7.75 0.331309094833024
7.8 0.332325373387223
7.85 0.333315415027132
7.90000000000001 0.334279472400994
7.95 0.335217802474269
8 0.336130666168908
8.05 0.337018328028104
8.1 0.337881055905368
8.15000000000001 0.338719120676593
8.2 0.33953279597378
8.25 0.340322357938957
8.3 0.341088084996854
8.35 0.341830257644823
8.40000000000001 0.342549158258546
8.45 0.343245070912047
8.5 0.343918281210586
8.55 0.344569076135052
8.6 0.345197743896524
8.65000000000001 0.345804573799746
8.7 0.34638985611433
8.75 0.346953881952594
8.8 0.347496943153007
8.85 0.348019332168343
8.90000000000001 0.348521341957687
8.95 0.34900326588157
9 0.349465397599593
9.05 0.349908030969958
9.1 0.350331459950473
9.15000000000001 0.350735978500613
9.2 0.351121880484356
9.25 0.351489459573544
9.3 0.351839009151621
9.35 0.352170822217635
9.40000000000001 0.352485191290476
9.45 0.352782408313342
9.5 0.353062764558502
9.55 0.353326550532427
9.6 0.353574055881432
9.65000000000001 0.353805569297968
9.7 0.354021378427721
9.75 0.354221769777731
9.8 0.354407028625695
9.85 0.354577438930669
9.90000000000001 0.354733283245367
9.95 0.35487484263025
10 0.355002396569599
10.05 0.355116222889747
10.1 0.355216597679652
10.15 0.35530379521395
10.2 0.355378087878641
10.25 0.355439746099524
10.3 0.355489038273488
10.35 0.355526230702748
10.4 0.35555158753209
10.45 0.355565370689185
10.5 0.355567839827984
10.55 0.35555925227524
10.6 0.355539862980126
10.65 0.355509924466946
10.7 0.35546968679091
10.75 0.355419397496926
10.8 0.355359301581339
10.85 0.355289641456582
10.9 0.355210656918625
10.95 0.355122585117164
11 0.355025660528462
11.05 0.354920114930719
11.1 0.354806177381908
11.15 0.354684074199951
11.2 0.354554028945144
11.25 0.354416262404719
11.3 0.354270992579457
11.35 0.354118434672227
11.4 0.353958801078382
11.45 0.353792301377887
11.5 0.353619142329109
11.55 0.35343952786417
11.6 0.353253659085778
11.65 0.35306173426547
11.7 0.352863948843167
11.75 0.352660495427998
11.8 0.35245156380031
11.85 0.35223734091481
11.9 0.352018010904779
11.95 0.351793755087312
12 0.35156475196953
12.05 0.351331177255725
12.1 0.351093203855399
12.15 0.350851001892152
12.2 0.3506047387134
12.25 0.35035457890088
12.3 0.350100684281916
12.35 0.349843213941435
12.4 0.349582324234682
12.45 0.349318168800638
12.5 0.349050898576107
12.55 0.348780661810454
12.6 0.348507604080978
12.65 0.348231868308898
12.7 0.347953594775936
12.75 0.347672921141488
12.8 0.347389982460347
12.85 0.347104911200981
12.9 0.346817837264336
12.95 0.346528888003149
13 0.346238188241765
13.05 0.345945860296419
13.1 0.345652023995984
13.15 0.345356796703155
13.2 0.345060293336063
13.25 0.344762626390286
13.3 0.344463905961246
13.35 0.344164239766971
13.4 0.343863733171212
13.45 0.343562489206871
13.5 0.343260608599757
13.55 0.342958189792613
13.6 0.342655328969425
13.65 0.342352120079975
13.7 0.34204865486463
13.75 0.34174502287934
13.8 0.341441311520836
13.85 0.341137606052
13.9 0.340833989627395
13.95 0.340530543318942
14 0.340227346141713
14.05 0.339924475079842
14.1 0.339622005112519
14.15 0.339320009240073
14.2 0.339018558510102
14.25 0.338717722043669
14.3 0.338417567061512
14.35 0.338118158910292
14.4 0.337819561088837
14.45 0.337521835274387
14.5 0.337225041348818
14.55 0.33692923742484
14.6 0.336634479872154
14.65 0.336340823343565
14.7 0.336048320801022
14.75 0.335757023541603
14.8 0.335466981223412
14.85 0.335178241891389
14.9 0.334890852003028
14.95 0.334604856453983
15 0.334320298603571
15.05 0.334037220300146
15.1 0.333755661906351
15.15 0.333475662324234
15.2 0.333197259020228
15.25 0.332920488049975
15.3 0.332645384083005
15.35 0.332371980427253
15.4 0.332100309053413
15.45 0.331830400619119
15.5 0.331562284492953
15.55 0.331295988778278
15.6 0.331031540336876
15.65 0.330768964812408
15.7 0.330508286653673
15.75 0.330249529137672
15.8 0.329992714392477
15.85 0.329737863419882
15.9 0.32948499611786
15.95 0.3292341313028
16 0.328985286731528
16.05 0.328738479123122
16.1 0.328493724180489
16.15 0.32825103661174
16.2 0.328010430151317
16.25 0.327771917580914
16.3 0.327535510750156
16.35 0.327301220597049
16.4 0.327069057168199
16.45 0.326839029638798
16.5 0.326611146332369
16.55 0.326385414740278
16.6 0.326161841541011
16.65 0.325940432619202
16.7 0.325721193084433
16.75 0.325504127289787
16.8 0.32528923885016
16.85 0.325076530660337
16.9 0.324866004912823
16.95 0.324657663115428
17 0.324451506108625
17.05 0.324247534082651
17.1 0.324045746594373
17.15 0.323846142583921
17.2 0.323648720391067
17.25 0.323453477771375
17.3 0.32326041191211
17.35 0.323069519447904
17.4 0.322880796476192
17.45 0.322694238572405
17.5 0.322509840804933
17.55 0.322327597749853
17.6 0.322147503505417
17.65 0.32196955170632
17.7 0.321793735537725
17.75 0.32162004774907
17.8 0.32144848066764
17.85 0.321279026211914
17.9 0.321111675904687
17.95 0.320946420885973
18 0.32078325192568
18.05 0.320622159436069
18.1 0.320463133483995
18.15 0.320306163802927
18.2 0.32015123980476
18.25 0.31999835059141
18.3 0.319847484966197
18.35 0.319698631445023
18.4 0.319551778267337
18.45 0.319406913406903
18.5 0.319264024582355
18.55 0.319123099267559
18.6 0.318984124701771
18.65 0.318847087899598
18.7 0.318711975660768
18.75 0.3185787745797
18.8 0.318447471054891
18.85 0.318318051298105
18.9 0.318190501343386
18.95 0.318064807055877
19 0.317940954140458
19.05 0.317818928150211
19.1 0.317698714494698
19.15 0.317580298448066
19.2 0.317463665156983
19.25 0.31734879964839
19.3 0.317235686837097
19.35 0.317124311533205
19.4 0.317014658449362
19.45 0.316906712207856
19.5 0.316800457347554
19.55 0.316695878330669
19.6 0.316592959549383
19.65 0.316491685332309
19.7 0.316392039950801
19.75 0.316294007625118
19.8 0.316197572530431
19.85 0.316102718802695
19.9 0.31600943054437
19.95 0.315917691829998
20 0.315827486711651
20.05 0.315738799224229
20.1 0.315651613390628
20.15 0.315565913226779
20.2 0.315481682746543
20.25 0.315398905966492
20.3 0.315317566910549
20.35 0.315237649614509
20.4 0.315159138130438
20.45 0.315082016530945
20.5 0.315006268913339
20.55 0.314931879403665
20.6 0.314858832160628
20.65 0.314787111379398
20.7 0.314716701295308
20.75 0.314647586187437
20.8 0.314579750382091
20.85 0.314513178256172
20.9 0.314447854240443
20.95 0.314383762822694
21 0.314320888550801
21.05 0.314259216035694
21.1 0.314198729954216
21.15 0.314139415051899
21.2 0.314081256145636
21.25 0.314024238126263
21.3 0.313968345961056
21.35 0.31391356469613
21.4 0.313859879458758
21.45 0.313807275459599
21.5 0.313755737994845
21.55 0.313705252448284
21.6 0.313655804293282
21.65 0.313607379094688
21.7 0.313559962510655
21.75 0.313513540294392
21.8 0.313468098295837
21.85 0.313423622463253
21.9 0.313380098844763
21.95 0.313337513589802
22 0.313295852950507
22.05 0.313255103283041
22.1 0.313215251048841
22.15 0.313176282815813
22.2 0.313138185259456
22.25 0.313100945163926
22.3 0.313064549423037
22.35 0.31302898504121
22.4 0.312994239134349
22.45 0.312960298930677
22.5 0.312927151771505
22.55 0.312894785111947
22.6 0.312863186521589
22.65 0.312832343685099
22.7 0.312802244402789
22.75 0.312772876591123
22.8 0.312744228283187
22.85 0.312716287629097
22.9 0.312689042896374
22.95 0.312662482470264
23 0.312636594854023
23.05 0.312611368669145
23.1 0.312586792655568
23.15 0.312562855671819
23.2 0.312539546695134
23.25 0.312516854821529
23.3 0.31249476926584
23.35 0.312473279361723
23.4 0.312452374561619
23.45 0.312432044436682
23.5 0.312412278676675
23.55 0.312393067089835
23.6 0.312374399602702
23.65 0.312356266259916
23.7 0.312338657223989
23.75 0.312321562775041
23.8 0.312304973310515
23.85 0.312288879344856
23.9 0.312273271509167
23.95 0.312258140550841
24 0.312243477333164
24.05 0.312229272834894
24.1 0.312215518149818
24.15 0.312202204486284
24.2 0.312189323166713
24.25 0.312176865627088
24.3 0.312164823416419
24.35 0.312153188196195
24.4 0.312141951739814
24.45 0.312131105931987
24.5 0.312120642768134
24.55 0.312110554353762
24.6 0.312100832903815
24.65 0.312091470742023
24.7 0.312082460300223
24.75 0.312073794117675
24.8 0.312065464840358
24.85 0.312057465220252
24.9 0.312049788114609
24.95 0.312042426485214
25 0.312035373397629
25.05 0.312028622020427
25.1 0.312022165624418
25.15 0.312015997581861
25.2 0.312010111365671
25.25 0.312004500548609
25.3 0.311999158802473
25.35 0.311994079897271
25.4 0.311989257700393
25.45 0.311984686175773
25.5 0.311980359383047
25.55 0.311976271476696
25.6 0.311972416705195
25.65 0.311968789410147
25.7 0.311965384025417
25.75 0.311962195076259
25.8 0.311959217178437
25.85 0.311956445037349
25.9 0.311953873447137
25.95 0.311951497289802
26 0.311949311534316
26.05 0.311947311235723
26.1 0.31194549153425
26.15 0.311943847654403
26.2 0.311942374904078
26.25 0.311941068673651
26.3 0.311939924435085
26.35 0.311938937741026
26.4 0.311938104223902
26.45 0.311937419595019
26.5 0.311936879643668
26.55 0.311936480236214
26.6 0.311936217315205
26.65 0.311936086898469
26.7 0.31193608507822
26.75 0.31193620802016
26.8 0.311936451962586
26.85 0.3119368132155
26.9 0.31193728815972
26.95 0.31193787324599
27 0.311938564994101
27.05 0.311939359992006
27.1 0.311940254894945
27.15 0.31194124642457
27.2 0.311942331368074
27.25 0.311943506577323
27.3 0.311944768967994
27.35 0.311946115518715
27.4 0.31194754327021
27.45 0.311949049324451
27.5 0.311950630843807
27.55 0.311952285050207
27.6 0.311954009224301
27.65 0.31195580070463
27.7 0.311957656886798
27.75 0.31195957522265
27.8 0.311961553219459
27.85 0.311963588439113
27.9 0.311965678497311
27.95 0.311967821062761
28 0.311970013856391
28.05 0.311972254650556
28.1 0.311974541268262
28.15 0.311976871582383
28.2 0.311979243514898
28.25 0.311981655036123
28.3 0.311984104163957
28.35 0.311986588963126
28.4 0.311989107544445
28.45 0.311991658064075
28.5 0.311994238722793
28.55 0.311996847765266
28.6 0.311999483479336
28.65 0.312002144195302
28.7 0.312004828285223
28.75 0.312007534162212
28.8 0.312010260279749
28.85 0.312013005130996
28.9 0.312015767248117
28.95 0.312018545201611
29 0.312021337599642
29.05 0.312024143087388
29.1 0.312026960346388
29.15 0.312029788093898
29.2 0.312032625082258
29.25 0.312035470098259
29.3 0.312038321962523
29.35 0.312041179528887
29.4 0.312044041683796
29.45 0.312046907345702
29.5 0.312049775464466
29.55 0.312052645020776
29.6 0.312055515025563
29.65 0.312058384519431
29.7 0.312061252572087
29.75 0.312064118281785
29.8 0.312066980774774
29.85 0.312069839204747
29.9 0.31207269275231
29.95 0.312075540624448
30 0.312078382053995
30.05 0.312081216299125
30.1 0.312084042642834
30.15 0.31208686039244
30.2 0.312089668879081
30.25 0.312092467457231
30.3 0.312095255504209
30.35 0.312098032419706
30.4 0.312100797625314
30.45 0.312103550564059
30.5 0.312106290699946
30.55 0.312109017517509
30.6 0.312111730521364
30.65 0.31211442923577
30.7 0.312117113204203
30.75 0.312119781988925
30.8 0.312122435170565
30.85 0.312125072347714
30.9 0.312127693136507
30.95 0.312130297170232
31 0.312132884098933
31.05 0.31213545358902
31.1 0.312138005322891
31.15 0.312140538998552
31.2 0.312143054329249
31.25 0.312145551043106
31.3 0.312148028882762
31.35 0.312150487605023
31.4 0.312152926980514
31.45 0.312155346793336
31.5 0.312157746840734
31.55 0.312160126932765
31.6 0.312162486891975
31.65 0.312164826553079
31.7 0.31216714576265
31.75 0.312169444378808
31.8 0.312171722270921
31.85 0.312173979319306
31.9 0.312176215414935
31.95 0.312178430459153
32 0.312180624363392
32.05 0.312182797048893
32.1 0.312184948446442
32.15 0.312187078496095
32.2 0.31218918714692
32.25 0.312191274356738
32.3 0.312193340091873
32.35 0.312195384326904
32.4 0.31219740704442
32.45 0.312199408234783
32.5 0.312201387895896
32.55 0.312203346032971
32.6 0.312205282658305
32.65 0.31220719779106
32.7 0.312209091457046
32.75 0.312210963688511
32.8 0.312212814523931
32.85 0.31221464400781
32.9 0.312216452190476
32.95 0.312218239127888
33 0.312220004881447
33.05 0.312221749517804
33.1 0.31222347310868
33.15 0.312225175730687
33.2 0.312226857465147
33.25 0.312228518397925
33.3 0.312230158619261
33.35 0.312231778223599
33.4 0.312233377309433
33.45 0.312234955979146
33.5 0.312236514338853
33.55 0.312238052498258
33.6 0.312239570570496
33.65 0.312241068671999
33.7 0.312242546922348
33.75 0.312244005444138
33.8 0.312245444362846
33.85 0.312246863806694
33.9 0.312248263906524
33.95 0.312249644795675
34 0.312251006609855
34.05 0.312252349487027
34.1 0.312253673567288
34.15 0.312254978992759
34.2 0.312256265907473
34.25 0.312257534457265
34.3 0.312258784789668
34.35 0.312260017053812
34.4 0.31226123140032
34.45 0.312262427981213
34.5 0.312263606949813
34.55 0.312264768460653
34.6 0.312265912669384
34.65 0.312267039732689
34.7 0.312268149808195
34.75 0.312269243054394
34.8 0.312270319630558
34.85 0.312271379696661
34.9 0.312272423413306
34.95 0.312273450941645
35 0.31227446244331
35.05 0.312275458080344
35.1 0.312276438015129
35.15 0.312277402410322
35.2 0.312278351428791
35.25 0.312279285233551
35.3 0.312280203987707
35.35 0.312281107854389
35.4 0.312281996996701
35.45 0.312282871577664
35.5 0.312283731760162
35.55 0.31228457770689
35.6 0.312285409580305
35.65 0.312286227542578
35.7 0.312287031755545
35.75 0.312287822380664
35.8 0.312288599578969
35.85 0.312289363511033
35.9 0.312290114336919
35.95 0.312290852216148
36 0.312291577307657
36.05 0.312292289769763
36.1 0.312292989760131
36.15 0.312293677435736
36.2 0.312294352952833
36.25 0.312295016466922
36.3 0.312295668132724
36.35 0.312296308104149
36.4 0.312296936534264
36.45 0.312297553575276
36.5 0.312298159378497
36.55 0.312298754094325
36.6 0.312299337872222
36.65 0.312299910860685
36.7 0.312300473207233
36.75 0.312301025058382
36.8 0.312301566559625
36.85 0.312302097855418
36.9 0.31230261908916
36.95 0.312303130403175
37 0.312303631938701
37.05 0.312304123835871
37.1 0.312304606233701
37.15 0.312305079270077
37.2 0.312305543081744
37.25 0.312305997804291
37.3 0.312306443572145
37.35 0.312306880518557
37.4 0.312307308775595
37.45 0.312307728474135
37.5 0.312308139743854
37.55 0.31230854271322
37.6 0.31230893750949
37.65 0.3123093242587
37.7 0.312309703085662
37.75 0.312310074113959
37.8 0.312310437465938
37.85 0.312310793262714
37.9 0.312311141624156
37.95 0.312311482668896
38 0.312311816514319
38.05 0.312312143276562
38.1 0.312312463070521
38.15 0.312312776009838
38.2 0.312313082206912
38.25 0.312313381772893
38.3 0.312313674817685
38.35 0.312313961449948
38.4 0.312314241777097
38.45 0.312314515905306
38.5 0.312314783939509
38.55 0.312315045983406
38.6 0.312315302139462
38.65 0.312315552508911
38.7 0.312315797191763
38.75 0.312316036286805
38.8 0.312316269891605
38.85 0.312316498102518
38.9 0.312316721014694
38.95 0.312316938722075
39 0.312317151317409
39.05 0.312317358892249
39.1 0.312317561536965
39.15 0.312317759340745
39.2 0.312317952391604
39.25 0.312318140776391
39.3 0.312318324580792
39.35 0.312318503889344
39.4 0.312318678785434
39.45 0.312318849351313
39.5 0.3123190156681
39.55 0.31231917781579
39.6 0.312319335873263
39.65 0.312319489918292
39.7 0.312319640027548
39.75 0.312319786276614
39.8 0.312319928739987
39.85 0.312320067491092
39.9 0.312320202602285
39.95 0.312320334144869
40 0.312320462189096
40.05 0.312320586804178
40.1 0.312320708058297
40.15 0.312320826018616
40.2 0.312320940751281
40.25 0.312321052321439
40.3 0.31232116079324
40.35 0.312321266229852
40.4 0.312321368693466
40.45 0.312321468245306
40.5 0.312321564945643
40.55 0.312321658853798
40.6 0.312321750028155
40.65 0.312321838526171
40.7 0.312321924404384
40.75 0.312322007718423
40.8 0.312322088523017
40.85 0.312322166872008
40.9 0.312322242818355
40.95 0.312322316414147
41 0.312322387710614
41.05 0.312322456758131
41.1 0.312322523606236
41.15 0.31232258830363
41.2 0.312322650898195
41.25 0.312322711436998
41.3 0.312322769966303
41.35 0.312322826531581
41.4 0.312322881177516
41.45 0.31232293394802
41.5 0.312322984886236
41.55 0.312323034034553
41.6 0.312323081434613
41.65 0.312323127127321
41.7 0.312323171152851
41.75 0.312323213550663
41.8 0.312323254359502
41.85 0.312323293617417
41.9 0.312323331361764
41.95 0.312323367629217
42 0.312323402455778
42.05 0.312323435876784
42.1 0.31232346792692
42.15 0.312323498640221
42.2 0.31232352805009
42.25 0.312323556189299
42.3 0.312323583090003
42.35 0.312323608783745
42.4 0.312323633301469
42.45 0.312323656673524
42.5 0.312323678929677
42.55 0.31232370009912
42.6 0.312323720210475
42.65 0.312323739291809
42.7 0.312323757370638
42.75 0.312323774473934
42.8 0.312323790628138
42.85 0.312323805859164
42.9 0.312323820192409
42.95 0.31232383365276
43 0.312323846264603
43.05 0.312323858051827
43.1 0.312323869037837
43.15 0.312323879245557
43.2 0.312323888697439
43.25 0.31232389741547
43.3 0.31232390542118
43.35 0.312323912735646
43.4 0.312323919379501
43.45 0.312323925372941
43.5 0.312323930735729
43.55 0.312323935487205
43.6 0.312323939646288
43.65 0.312323943231485
43.7 0.312323946260896
43.75 0.312323948752219
43.8 0.312323950722759
43.85 0.312323952189429
43.9 0.312323953168759
43.95 0.3123239536769
44 0.312323953729631
44.05 0.312323953342362
44.1 0.312323952530143
44.15 0.312323951307666
44.2 0.312323949689273
44.25 0.312323947688959
44.3 0.312323945320383
44.35 0.312323942596867
44.4 0.312323939531407
44.45 0.312323936136677
44.5 0.312323932425034
44.55 0.31232392840853
44.6 0.31232392409891
44.65 0.312323919507627
44.7 0.312323914645845
44.75 0.312323909524446
44.8 0.312323904154039
44.85 0.312323898544968
44.9 0.312323892707318
44.95 0.312323886650926
45 0.312323880385387
45.05 0.312323873920062
45.1 0.312323867264091
45.15 0.312323860426397
45.2 0.312323853415698
45.25 0.312323846240512
45.3 0.312323838909171
45.35 0.312323831429826
45.4 0.312323823810455
45.45 0.312323816058876
45.5 0.312323808182748
45.55 0.312323800189582
45.6 0.312323792086751
45.65 0.31232378388149
45.7 0.312323775580905
45.75 0.312323767191978
45.8 0.31232375872157
45.85 0.312323750176423
45.9 0.312323741563163
45.95 0.312323732888301
46 0.312323724158232
46.05 0.312323715379231
46.1 0.312323706557451
46.15 0.31232369769892
46.2 0.312323688809531
46.25 0.312323679895039
46.3 0.312323670961045
46.35 0.312323662012992
46.4 0.312323653056148
46.45 0.312323644095597
46.5 0.312323635136219
46.55 0.312323626182677
46.6 0.3123236172394
46.65 0.312323608310564
46.7 0.312323599400076
46.75 0.31232359051155
46.8 0.312323581648292
46.85 0.312323572813283
46.9 0.312323564009153
46.95 0.312323555238169
47 0.312323546502218
47.05 0.31232353780279
47.1 0.312323529140964
47.15 0.312323520517398
47.2 0.312323511932322
47.25 0.312323503385531
47.3 0.312323494876384
47.35 0.312323486403806
47.4 0.312323477966295
47.45 0.312323469561935
47.5 0.312323461188413
47.55 0.312323452843038
47.6 0.312323444522777
47.65 0.312323436224282
47.7 0.312323427943937
47.75 0.312323419677903
47.8 0.312323411422176
47.85 0.312323403172647
47.9 0.31232339492517
47.95 0.31232338667564
48 0.312323378420073
48.05 0.312323370154693
48.1 0.312323361876032
48.15 0.312323353581023
48.2 0.312323345267107
48.25 0.31232333693234
48.3 0.312323328575509
48.35 0.312323320196236
48.4 0.312323311795103
48.45 0.312323303373758
48.5 0.312323294935032
48.55 0.312323286483049
48.6 0.312323278023328
48.65 0.312323269562885
48.7 0.312323261110324
48.75 0.312323252675919
48.8 0.312323244271681
48.85 0.312323235911419
48.9 0.312323227610778
48.95 0.312323219387265
49 0.312323211260253
49.05 0.312323203250963
49.1 0.312323195382427
49.15 0.312323187679421
49.2 0.312323180168373
49.25 0.312323172877248
49.3 0.312323165835392
49.35 0.312323159073359
49.4 0.312323152622692
49.45 0.312323146515684
49.5 0.312323140785096
49.55 0.312323135463846
49.6 0.312323130584665
49.65 0.312323126179718
49.7 0.312323122280192
49.75 0.312323118915857
49.8 0.312323116114594
49.85 0.312323113901893
49.9 0.312323112300335
49.95 0.312323111329044
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/thetadex-Ex3-cas2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-25, xmax=25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta\)},
ymin=-1.62636616610895, ymax=1.62636616610882,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 -1.47741271214718
-24.9 -1.47741271214713
-24.85 -1.47741271214705
-24.8 -1.47741271214695
-24.75 -1.47741271214682
-24.7 -1.47741271214668
-24.65 -1.47741271214652
-24.6 -1.47741271214637
-24.55 -1.47741271214621
-24.5 -1.47741271214606
-24.45 -1.47741271214593
-24.4 -1.47741271214583
-24.35 -1.47741271214576
-24.3 -1.47741271214573
-24.25 -1.47741271214576
-24.2 -1.47741271214584
-24.15 -1.47741271214599
-24.1 -1.47741271214621
-24.05 -1.47741271214651
-24 -1.47741271214689
-23.95 -1.47741271214737
-23.9 -1.47741271214794
-23.85 -1.47741271214861
-23.8 -1.47741271214937
-23.75 -1.47741271215024
-23.7 -1.4774127121512
-23.65 -1.47741271215225
-23.6 -1.47741271215338
-23.55 -1.4774127121546
-23.5 -1.47741271215589
-23.45 -1.47741271215723
-23.4 -1.47741271215863
-23.35 -1.47741271216005
-23.3 -1.47741271216149
-23.25 -1.47741271216293
-23.2 -1.47741271216434
-23.15 -1.4774127121657
-23.1 -1.477412712167
-23.05 -1.4774127121682
-23 -1.47741271216929
-22.95 -1.47741271217022
-22.9 -1.47741271217099
-22.85 -1.47741271217156
-22.8 -1.4774127121719
-22.75 -1.477412712172
-22.7 -1.47741271217181
-22.65 -1.47741271217133
-22.6 -1.47741271217054
-22.55 -1.4774127121694
-22.5 -1.47741271216791
-22.45 -1.47741271216605
-22.4 -1.47741271216382
-22.35 -1.47741271216121
-22.3 -1.47741271215823
-22.25 -1.47741271215487
-22.2 -1.47741271215115
-22.15 -1.47741271214708
-22.1 -1.47741271214269
-22.05 -1.47741271213801
-22 -1.47741271213308
-21.95 -1.47741271212793
-21.9 -1.47741271212262
-21.85 -1.4774127121172
-21.8 -1.47741271211173
-21.75 -1.47741271210629
-21.7 -1.47741271210094
-21.65 -1.47741271209577
-21.6 -1.47741271209086
-21.55 -1.47741271208631
-21.5 -1.47741271208219
-21.45 -1.47741271207861
-21.4 -1.47741271207567
-21.35 -1.47741271207345
-21.3 -1.47741271207206
-21.25 -1.47741271207158
-21.2 -1.47741271207211
-21.15 -1.47741271207373
-21.1 -1.47741271207651
-21.05 -1.47741271208052
-21 -1.47741271208583
-20.95 -1.47741271209247
-20.9 -1.47741271210049
-20.85 -1.4774127121099
-20.8 -1.4774127121207
-20.75 -1.47741271213288
-20.7 -1.4774127121464
-20.65 -1.4774127121612
-20.6 -1.47741271217722
-20.55 -1.47741271219435
-20.5 -1.47741271221246
-20.45 -1.47741271223142
-20.4 -1.47741271225104
-20.35 -1.47741271227115
-20.3 -1.47741271229151
-20.25 -1.4774127123119
-20.2 -1.47741271233205
-20.15 -1.47741271235169
-20.1 -1.4774127123705
-20.05 -1.47741271238818
-20 -1.47741271240441
-19.95 -1.47741271241883
-19.9 -1.47741271243111
-19.85 -1.47741271244091
-19.8 -1.47741271244786
-19.75 -1.47741271245164
-19.7 -1.47741271245191
-19.65 -1.47741271244836
-19.6 -1.47741271244069
-19.55 -1.47741271242864
-19.5 -1.47741271241196
-19.45 -1.47741271239046
-19.4 -1.47741271236399
-19.35 -1.47741271233244
-19.3 -1.47741271229575
-19.25 -1.47741271225394
-19.2 -1.47741271220708
-19.15 -1.47741271215531
-19.1 -1.47741271209886
-19.05 -1.47741271203801
-19 -1.47741271197315
-18.95 -1.47741271190472
-18.9 -1.47741271183329
-18.85 -1.47741271175947
-18.8 -1.47741271168397
-18.75 -1.4774127116076
-18.7 -1.47741271153123
-18.65 -1.47741271145582
-18.6 -1.47741271138237
-18.55 -1.47741271131199
-18.5 -1.47741271124583
-18.45 -1.47741271118506
-18.4 -1.47741271113092
-18.35 -1.47741271108466
-18.3 -1.47741271104756
-18.25 -1.47741271102087
-18.2 -1.47741271100584
-18.15 -1.47741271100367
-18.1 -1.47741271101553
-18.05 -1.4774127110425
-18 -1.47741271108557
-17.95 -1.47741271114564
-17.9 -1.47741271122344
-17.85 -1.47741271131958
-17.8 -1.4774127114345
-17.75 -1.47741271156843
-17.7 -1.4774127117214
-17.65 -1.47741271189321
-17.6 -1.47741271208342
-17.55 -1.47741271229132
-17.5 -1.47741271251593
-17.45 -1.47741271275598
-17.4 -1.47741271300991
-17.35 -1.47741271327585
-17.3 -1.47741271355164
-17.25 -1.47741271383479
-17.2 -1.47741271412254
-17.15 -1.47741271441181
-17.1 -1.47741271469924
-17.05 -1.47741271498122
-17 -1.47741271525388
-16.95 -1.47741271551314
-16.9 -1.47741271575472
-16.85 -1.47741271597417
-16.8 -1.47741271616696
-16.75 -1.47741271632845
-16.7 -1.47741271645399
-16.65 -1.47741271653895
-16.6 -1.4774127165788
-16.55 -1.47741271656913
-16.5 -1.47741271650576
-16.45 -1.47741271638476
-16.4 -1.47741271620257
-16.35 -1.47741271595602
-16.3 -1.47741271564243
-16.25 -1.47741271525969
-16.2 -1.47741271480632
-16.15 -1.4774127142815
-16.1 -1.47741271368524
-16.05 -1.47741271301831
-16 -1.47741271228244
-15.95 -1.47741271148025
-15.9 -1.47741271061539
-15.85 -1.47741270969253
-15.8 -1.47741270871742
-15.75 -1.4774127076969
-15.7 -1.47741270663892
-15.65 -1.47741270555252
-15.6 -1.47741270444786
-15.55 -1.47741270333615
-15.5 -1.47741270222966
-15.45 -1.47741270114163
-15.4 -1.4774127000862
-15.35 -1.47741269907834
-15.3 -1.47741269813377
-15.25 -1.4774126972688
-15.2 -1.4774126965002
-15.15 -1.47741269584509
-15.1 -1.47741269532074
-15.05 -1.4774126949444
-15 -1.47741269473309
-14.95 -1.47741269470342
-14.9 -1.47741269487132
-14.85 -1.47741269525188
-14.8 -1.47741269585903
-14.75 -1.47741269670533
-14.7 -1.47741269780173
-14.65 -1.47741269915728
-14.6 -1.47741270077889
-14.55 -1.47741270267107
-14.5 -1.4774127048357
-14.45 -1.47741270727177
-14.4 -1.47741270997514
-14.35 -1.47741271293836
-14.3 -1.47741271615048
-14.25 -1.47741271959684
-14.2 -1.47741272325895
-14.15 -1.4774127271144
-14.1 -1.47741273113674
-14.05 -1.47741273529547
-14 -1.477412739556
-13.95 -1.47741274387976
-13.9 -1.47741274822421
-13.85 -1.47741275254304
-13.8 -1.47741275678632
-13.75 -1.4774127609008
-13.7 -1.47741276483013
-13.65 -1.47741276851532
-13.6 -1.47741277189507
-13.55 -1.47741277490628
-13.5 -1.47741277748462
-13.45 -1.47741277956505
-13.4 -1.47741278108253
-13.35 -1.47741278197265
-13.3 -1.47741278217247
-13.25 -1.47741278162123
-13.2 -1.47741278026121
-13.15 -1.47741277803861
-13.1 -1.47741277490445
-13.05 -1.47741277081549
-13 -1.47741276573513
-12.95 -1.47741275963439
-12.9 -1.47741275249286
-12.85 -1.47741274429955
-12.8 -1.47741273505388
-12.75 -1.47741272476647
-12.7 -1.47741271346001
-12.65 -1.47741270116997
-12.6 -1.47741268794533
-12.55 -1.47741267384917
-12.5 -1.47741265895913
-12.45 -1.47741264336788
-12.4 -1.47741262718334
-12.35 -1.47741261052884
-12.3 -1.47741259354311
-12.25 -1.4774125763801
-12.2 -1.47741255920867
-12.15 -1.47741254221205
-12.1 -1.47741252558716
-12.05 -1.47741250954368
-12 -1.47741249430301
-11.95 -1.4774124800969
-11.9 -1.47741246716596
-11.85 -1.47741245575795
-11.8 -1.47741244612579
-11.75 -1.47741243852548
-11.7 -1.47741243321369
-11.65 -1.47741243044522
-11.6 -1.47741243047028
-11.55 -1.47741243353158
-11.5 -1.47741243986122
-11.45 -1.47741244967749
-11.4 -1.47741246318155
-11.35 -1.47741248055394
-11.3 -1.47741250195109
-11.25 -1.47741252750171
-11.2 -1.47741255730326
-11.15 -1.4774125914183
-11.1 -1.47741262987102
-11.05 -1.47741267264374
-11 -1.47741271967366
-10.95 -1.47741277084962
-10.9 -1.47741282600924
-10.85 -1.47741288493615
-10.8 -1.47741294735764
-10.75 -1.47741301294257
-10.7 -1.4774130812997
-10.65 -1.47741315197648
-10.6 -1.4774132244582
-10.55 -1.47741329816783
-10.5 -1.47741337246625
-10.45 -1.47741344665321
-10.4 -1.47741351996882
-10.35 -1.47741359159583
-10.3 -1.47741366066247
-10.25 -1.47741372624613
-10.2 -1.47741378737774
-10.15 -1.47741384304695
-10.1 -1.47741389220803
-10.05 -1.4774139337866
-10 -1.47741396668714
-9.95 -1.47741398980127
-9.9 -1.47741400201676
-9.85 -1.4774140022273
-9.8 -1.477413989343
-9.75 -1.47741396230149
-9.7 -1.47741392007971
-9.65 -1.47741386170615
-9.6 -1.47741378627372
-9.55 -1.47741369295289
-9.5 -1.4774135810053
-9.45 -1.47741344979746
-9.4 -1.47741329881471
-9.35 -1.47741312767514
-9.3 -1.47741293614339
-9.25 -1.47741272414431
-9.2 -1.47741249177613
-9.15 -1.47741223932327
-9.1 -1.47741196726842
-9.05 -1.47741167630379
-9 -1.47741136734153
-8.95 -1.47741104152287
-8.9 -1.47741070022611
-8.85 -1.47741034507312
-8.8 -1.47740997793426
-8.75 -1.47740960093149
-8.7 -1.47740921643962
-8.65 -1.47740882708547
-8.6 -1.47740843574485
-8.55 -1.47740804553712
-8.5 -1.47740765981738
-8.45 -1.47740728216598
-8.4 -1.47740691637545
-8.35 -1.47740656643456
-8.3 -1.47740623650964
-8.25 -1.47740593092296
-8.2 -1.47740565412827
-8.15 -1.47740541068341
-8.1 -1.47740520522002
-8.05 -1.4774050424105
-8 -1.47740492693218
-7.95 -1.47740486342883
-7.9 -1.47740485646979
-7.85 -1.47740491050664
-7.8 -1.4774050298279
-7.75 -1.47740521851179
-7.7 -1.47740548037737
-7.65 -1.47740581893456
-7.6 -1.47740623733305
-7.55 -1.4774067383108
-7.5 -1.47740732414242
-7.45 -1.47740799658782
-7.4 -1.4774087568418
-7.35 -1.47740960548494
-7.3 -1.4774105424364
-7.25 -1.47741156690934
-7.2 -1.47741267736933
-7.15 -1.47741387149663
-7.1 -1.47741514615289
-7.05 -1.47741649735299
-7 -1.47741792024264
-6.95 -1.47741940908265
-6.9 -1.47742095724039
-6.85 -1.47742255718926
-6.8 -1.47742420051694
-6.75 -1.47742587794302
-6.7 -1.47742757934685
-6.65 -1.47742929380625
-6.6 -1.47743100964765
-6.55 -1.47743271450848
-6.5 -1.47743439541222
-6.45 -1.47743603885678
-6.4 -1.47743763091659
-6.35 -1.47743915735893
-6.3 -1.47744060377475
-6.25 -1.47744195572421
-6.2 -1.47744319889728
-6.15 -1.47744431928919
-6.1 -1.47744530339083
-6.05 -1.47744613839389
-6 -1.47744681241026
-5.95 -1.47744731470532
-5.9 -1.47744763594439
-5.85 -1.47744776845132
-5.8 -1.47744770647849
-5.75 -1.47744744648647
-5.7 -1.47744698743226
-5.65 -1.47744633106401
-5.6 -1.47744548222036
-5.55 -1.47744444913202
-5.5 -1.47744324372314
-5.45 -1.4774418819093
-5.4 -1.47744038388927
-5.35 -1.47743877442676
-5.3 -1.47743708311843
-5.25 -1.47743534464403
-5.2 -1.47743359899406
-5.15 -1.47743189167027
-5.1 -1.47743027385375
-5.05 -1.47742880253519
-5 -1.47742754060162
-4.95 -1.47742655687351
-4.9 -1.47742592608607
-4.85 -1.47742572880815
-4.8 -1.4774260512922
-4.75 -1.47742698524842
-4.7 -1.47742862753616
-4.65 -1.47743107976579
-4.6 -1.47743444780407
-4.55 -1.47743884117613
-4.5 -1.47744437235766
-4.45 -1.47745115595063
-4.4 -1.47745930773664
-4.35 -1.47746894360202
-4.3 -1.47748017832952
-4.25 -1.47749312425159
-4.2 -1.47750788976127
-4.15 -1.47752457767675
-4.1 -1.47754328345681
-4.05 -1.47756409326462
-4 -1.47758708187825
-3.95 -1.47761231044669
-3.9 -1.47763982409084
-3.85 -1.47766964934939
-3.8 -1.47770179146986
-3.75 -1.47773623154534
-3.7 -1.47777292349738
-3.65 -1.47781179090564
-3.6 -1.47785272368405
-3.55 -1.47789557460302
-3.5 -1.47794015565569
-3.45 -1.47798623426546
-3.4 -1.47803352932951
-3.35 -1.47808170709145
-3.3 -1.478130376833
-3.25 -1.47817908637166
-3.2 -1.47822731734721
-3.15 -1.47827448027548
-3.1 -1.47831990934266
-3.05 -1.47836285690729
-3 -1.47840248767033
-2.95 -1.47843787246567
-2.9 -1.47846798161493
-2.85 -1.47849167777978
-2.8 -1.47850770823383
-2.75 -1.47851469646269
-2.7 -1.47851113298586
-2.65 -1.47849536527675
-2.6 -1.47846558663674
-2.55 -1.47841982385659
-2.5 -1.4783559234707
-2.45 -1.47827153637854
-2.4 -1.47816410056998
-2.35 -1.47803082164699
-2.3 -1.47786865078188
-2.25 -1.477674259689
-2.2 -1.47744401211185
-2.15 -1.47717393123587
-2.1 -1.47685966232697
-2.05 -1.47649642976103
-2 -1.47607898744447
-1.95 -1.47560156142321
-1.9 -1.47505778322773
-1.85 -1.47444061219425
-1.8 -1.47374224461939
-1.75 -1.47295400712611
-1.7 -1.47206623100946
-1.65 -1.47106810355515
-1.6 -1.469947491331
-1.55 -1.46869072917358
-1.5 -1.46728236693735
-1.45 -1.46570486391166
-1.4 -1.46393821796794
-1.35 -1.46195951272438
-1.3 -1.45974236096268
-1.25 -1.45725621570002
-1.2 -1.45446551099245
-1.15 -1.4513285816709
-1.1 -1.44779629323517
-1.05 -1.44381028771945
-1 -1.43930071494132
-0.949999999999999 -1.43418326565555
-0.899999999999999 -1.4283552450954
-0.849999999999998 -1.42169030832399
-0.799999999999997 -1.41403130005948
-0.75 -1.40518036334048
-0.699999999999999 -1.39488503900252
-0.649999999999999 -1.38281835866039
-0.599999999999998 -1.36854973577427
-0.549999999999997 -1.3515014114301
-0.5 -1.33088161484412
-0.449999999999999 -1.30557910692589
-0.399999999999999 -1.27399175619199
-0.349999999999998 -1.23373913372671
-0.299999999999997 -1.18116648540632
-0.25 -1.11047224617905
-0.199999999999999 -1.01219513363006
-0.149999999999999 -0.870908056849586
-0.0999999999999979 -0.663677704973535
-0.0499999999999972 -0.368632602565096
0 0
0.0500000000000007 0.368632602565083
0.100000000000001 0.663677704973496
0.150000000000002 0.870908056849523
0.200000000000003 1.01219513362998
0.25 1.11047224617895
0.300000000000001 1.18116648540622
0.350000000000001 1.23373913372661
0.400000000000002 1.27399175619188
0.450000000000003 1.30557910692577
0.5 1.330881614844
0.550000000000001 1.35150141142999
0.600000000000001 1.36854973577415
0.650000000000002 1.38281835866027
0.700000000000003 1.3948850390024
0.75 1.40518036334035
0.800000000000001 1.41403130005936
0.850000000000001 1.42169030832387
0.900000000000002 1.42835524509528
0.950000000000003 1.43418326565543
1 1.43930071494119
1.05 1.44381028771932
1.1 1.44779629323505
1.15 1.45132858167077
1.2 1.45446551099232
1.25 1.45725621569989
1.3 1.45974236096255
1.35 1.46195951272426
1.4 1.46393821796781
1.45 1.46570486391153
1.5 1.46728236693722
1.55 1.46869072917346
1.6 1.46994749133087
1.65 1.47106810355503
1.7 1.47206623100933
1.75 1.47295400712598
1.8 1.47374224461926
1.85 1.47444061219412
1.9 1.4750577832276
1.95 1.47560156142308
2 1.47607898744434
2.05 1.4764964297609
2.1 1.47685966232684
2.15 1.47717393123574
2.2 1.47744401211172
2.25 1.47767425968887
2.3 1.47786865078175
2.35 1.47803082164687
2.4 1.47816410056985
2.45 1.47827153637841
2.5 1.47835592347057
2.55 1.47841982385646
2.6 1.47846558663661
2.65 1.47849536527662
2.7 1.47851113298574
2.75 1.47851469646256
2.8 1.47850770823371
2.85 1.47849167777966
2.9 1.4784679816148
2.95 1.47843787246554
3 1.4784024876702
3.05 1.47836285690717
3.1 1.47831990934253
3.15 1.47827448027535
3.2 1.47822731734708
3.25 1.47817908637153
3.3 1.47813037683287
3.35 1.47808170709132
3.4 1.47803352932938
3.45 1.47798623426533
3.5 1.47794015565556
3.55 1.47789557460289
3.6 1.47785272368392
3.65 1.47781179090551
3.7 1.47777292349725
3.75 1.47773623154521
3.8 1.47770179146973
3.85 1.47766964934926
3.9 1.47763982409071
3.95 1.47761231044656
4 1.47758708187812
4.05 1.47756409326449
4.1 1.47754328345668
4.15 1.47752457767662
4.2 1.47750788976114
4.25 1.47749312425146
4.3 1.47748017832939
4.35 1.47746894360189
4.4 1.47745930773651
4.45 1.47745115595051
4.5 1.47744437235753
4.55 1.477438841176
4.6 1.47743444780394
4.65 1.47743107976566
4.7 1.47742862753603
4.75 1.47742698524829
4.8 1.47742605129207
4.85 1.47742572880802
4.9 1.47742592608594
4.95 1.47742655687338
5 1.47742754060149
5.05 1.47742880253506
5.1 1.47743027385362
5.15 1.47743189167014
5.2 1.47743359899393
5.25 1.4774353446439
5.3 1.4774370831183
5.35 1.47743877442663
5.4 1.47744038388914
5.45 1.47744188190917
5.5 1.47744324372301
5.55 1.4774444491319
5.6 1.47744548222023
5.65 1.47744633106389
5.7 1.47744698743213
5.75 1.47744744648634
5.8 1.47744770647836
5.85 1.47744776845119
5.9 1.47744763594426
5.95 1.4774473147052
6 1.47744681241013
6.05 1.47744613839376
6.1 1.4774453033907
6.15 1.47744431928906
6.2 1.47744319889716
6.25 1.47744195572408
6.3 1.47744060377462
6.35 1.4774391573588
6.4 1.47743763091646
6.45 1.47743603885665
6.5 1.47743439541209
6.55 1.47743271450835
6.6 1.47743100964752
6.65 1.47742929380612
6.7 1.47742757934672
6.75 1.47742587794289
6.8 1.47742420051681
6.85 1.47742255718914
6.9 1.47742095724026
6.95 1.47741940908252
7 1.47741792024251
7.05 1.47741649735286
7.1 1.47741514615277
7.15 1.4774138714965
7.2 1.4774126773692
7.25 1.47741156690921
7.3 1.47741054243627
7.35 1.47740960548481
7.4 1.47740875684168
7.45 1.47740799658769
7.5 1.47740732414229
7.55 1.47740673831068
7.6 1.47740623733292
7.65 1.47740581893443
7.7 1.47740548037724
7.75 1.47740521851166
7.8 1.47740502982777
7.85 1.47740491050651
7.9 1.47740485646966
7.95 1.4774048634287
8 1.47740492693205
8.05 1.47740504241037
8.1 1.47740520521989
8.15 1.47740541068328
8.2 1.47740565412814
8.25 1.47740593092283
8.3 1.47740623650951
8.35 1.47740656643443
8.4 1.47740691637532
8.45 1.47740728216585
8.5 1.47740765981725
8.55 1.47740804553699
8.6 1.47740843574472
8.65 1.47740882708534
8.7 1.47740921643949
8.75 1.47740960093136
8.8 1.47740997793413
8.85 1.47741034507299
8.9 1.47741070022598
8.95 1.47741104152274
9 1.4774113673414
9.05 1.47741167630367
9.1 1.47741196726829
9.15 1.47741223932314
9.2 1.477412491776
9.25 1.47741272414418
9.3 1.47741293614327
9.35 1.47741312767501
9.4 1.47741329881458
9.45 1.47741344979733
9.5 1.47741358100517
9.55 1.47741369295277
9.6 1.47741378627359
9.65 1.47741386170602
9.7 1.47741392007958
9.75 1.47741396230137
9.8 1.47741398934287
9.85 1.47741400222717
9.9 1.47741400201663
9.95 1.47741398980114
10 1.47741396668701
10.05 1.47741393378647
10.1 1.4774138922079
10.15 1.47741384304682
10.2 1.47741378737761
10.25 1.477413726246
10.3 1.47741366066234
10.35 1.4774135915957
10.4 1.4774135199687
10.45 1.47741344665308
10.5 1.47741337246612
10.55 1.4774132981677
10.6 1.47741322445807
10.65 1.47741315197635
10.7 1.47741308129957
10.75 1.47741301294244
10.8 1.47741294735751
10.85 1.47741288493602
10.9 1.47741282600911
10.95 1.47741277084949
11 1.47741271967353
11.05 1.47741267264361
11.1 1.47741262987089
11.15 1.47741259141817
11.2 1.47741255730313
11.25 1.47741252750158
11.3 1.47741250195096
11.35 1.47741248055381
11.4 1.47741246318142
11.45 1.47741244967736
11.5 1.47741243986109
11.55 1.47741243353145
11.6 1.47741243047015
11.65 1.47741243044509
11.7 1.47741243321356
11.75 1.47741243852535
11.8 1.47741244612566
11.85 1.47741245575782
11.9 1.47741246716583
11.95 1.47741248009677
12 1.47741249430288
12.05 1.47741250954356
12.1 1.47741252558703
12.15 1.47741254221192
12.2 1.47741255920854
12.25 1.47741257637998
12.3 1.47741259354298
12.35 1.47741261052871
12.4 1.47741262718321
12.45 1.47741264336775
12.5 1.477412658959
12.55 1.47741267384904
12.6 1.47741268794521
12.65 1.47741270116984
12.7 1.47741271345988
12.75 1.47741272476634
12.8 1.47741273505375
12.85 1.47741274429942
12.9 1.47741275249273
12.95 1.47741275963426
13 1.477412765735
13.05 1.47741277081536
13.1 1.47741277490432
13.15 1.47741277803848
13.2 1.47741278026108
13.25 1.4774127816211
13.3 1.47741278217235
13.35 1.47741278197253
13.4 1.4774127810824
13.45 1.47741277956492
13.5 1.47741277748449
13.55 1.47741277490615
13.6 1.47741277189494
13.65 1.47741276851519
13.7 1.47741276483001
13.75 1.47741276090067
13.8 1.4774127567862
13.85 1.47741275254291
13.9 1.47741274822408
13.95 1.47741274387963
14 1.47741273955588
14.05 1.47741273529534
14.1 1.47741273113661
14.15 1.47741272711427
14.2 1.47741272325882
14.25 1.47741271959671
14.3 1.47741271615035
14.35 1.47741271293823
14.4 1.47741270997501
14.45 1.47741270727164
14.5 1.47741270483557
14.55 1.47741270267094
14.6 1.47741270077876
14.65 1.47741269915715
14.7 1.4774126978016
14.75 1.4774126967052
14.8 1.4774126958589
14.85 1.47741269525175
14.9 1.47741269487119
14.95 1.47741269470329
15 1.47741269473296
15.05 1.47741269494427
15.1 1.47741269532061
15.15 1.47741269584496
15.2 1.47741269650007
15.25 1.47741269726867
15.3 1.47741269813364
15.35 1.47741269907822
15.4 1.47741270008607
15.45 1.4774127011415
15.5 1.47741270222953
15.55 1.47741270333602
15.6 1.47741270444773
15.65 1.47741270555239
15.7 1.47741270663879
15.75 1.47741270769678
15.8 1.4774127087173
15.85 1.4774127096924
15.9 1.47741271061526
15.95 1.47741271148012
16 1.47741271228231
16.05 1.47741271301819
16.1 1.47741271368511
16.15 1.47741271428138
16.2 1.47741271480619
16.25 1.47741271525956
16.3 1.4774127156423
16.35 1.47741271595589
16.4 1.47741271620244
16.45 1.47741271638463
16.5 1.47741271650563
16.55 1.47741271656901
16.6 1.47741271657867
16.65 1.47741271653883
16.7 1.47741271645386
16.75 1.47741271632832
16.8 1.47741271616683
16.85 1.47741271597405
16.9 1.47741271575459
16.95 1.47741271551301
17 1.47741271525376
17.05 1.47741271498109
17.1 1.47741271469911
17.15 1.47741271441168
17.2 1.47741271412241
17.25 1.47741271383466
17.3 1.47741271355151
17.35 1.47741271327572
17.4 1.47741271300978
17.45 1.47741271275585
17.5 1.4774127125158
17.55 1.47741271229119
17.6 1.47741271208329
17.65 1.47741271189309
17.7 1.47741271172127
17.75 1.4774127115683
17.8 1.47741271143437
17.85 1.47741271131945
17.9 1.47741271122331
17.95 1.47741271114551
18 1.47741271108545
18.05 1.47741271104237
18.1 1.4774127110154
18.15 1.47741271100354
18.2 1.47741271100571
18.25 1.47741271102074
18.3 1.47741271104743
18.35 1.47741271108453
18.4 1.47741271113079
18.45 1.47741271118493
18.5 1.4774127112457
18.55 1.47741271131187
18.6 1.47741271138224
18.65 1.47741271145569
18.7 1.4774127115311
18.75 1.47741271160747
18.8 1.47741271168384
18.85 1.47741271175934
18.9 1.47741271183316
18.95 1.4774127119046
19 1.47741271197302
19.05 1.47741271203788
19.1 1.47741271209873
19.15 1.47741271215518
19.2 1.47741271220695
19.25 1.47741271225381
19.3 1.47741271229562
19.35 1.47741271233231
19.4 1.47741271236386
19.45 1.47741271239033
19.5 1.47741271241183
19.55 1.47741271242851
19.6 1.47741271244056
19.65 1.47741271244823
19.7 1.47741271245178
19.75 1.47741271245151
19.8 1.47741271244773
19.85 1.47741271244078
19.9 1.47741271243098
19.95 1.4774127124187
20 1.47741271240428
20.05 1.47741271238805
20.1 1.47741271237037
20.15 1.47741271235156
20.2 1.47741271233193
20.25 1.47741271231178
20.3 1.47741271229139
20.35 1.47741271227102
20.4 1.47741271225091
20.45 1.47741271223129
20.5 1.47741271221233
20.55 1.47741271219422
20.6 1.47741271217709
20.65 1.47741271216107
20.7 1.47741271214627
20.75 1.47741271213275
20.8 1.47741271212057
20.85 1.47741271210977
20.9 1.47741271210036
20.95 1.47741271209235
21 1.4774127120857
21.05 1.47741271208039
21.1 1.47741271207638
21.15 1.4774127120736
21.2 1.47741271207198
21.25 1.47741271207145
21.3 1.47741271207193
21.35 1.47741271207332
21.4 1.47741271207554
21.45 1.47741271207849
21.5 1.47741271208206
21.55 1.47741271208618
21.6 1.47741271209073
21.65 1.47741271209564
21.7 1.47741271210081
21.75 1.47741271210616
21.8 1.4774127121116
21.85 1.47741271211707
21.9 1.47741271212249
21.95 1.4774127121278
22 1.47741271213295
22.05 1.47741271213788
22.1 1.47741271214256
22.15 1.47741271214695
22.2 1.47741271215102
22.25 1.47741271215474
22.3 1.4774127121581
22.35 1.47741271216109
22.4 1.47741271216369
22.45 1.47741271216592
22.5 1.47741271216778
22.55 1.47741271216927
22.6 1.47741271217041
22.65 1.47741271217121
22.7 1.47741271217169
22.75 1.47741271217187
22.8 1.47741271217177
22.85 1.47741271217143
22.9 1.47741271217086
22.95 1.4774127121701
23 1.47741271216916
23.05 1.47741271216807
23.1 1.47741271216687
23.15 1.47741271216558
23.2 1.47741271216421
23.25 1.4774127121628
23.3 1.47741271216136
23.35 1.47741271215992
23.4 1.4774127121585
23.45 1.47741271215711
23.5 1.47741271215576
23.55 1.47741271215447
23.6 1.47741271215326
23.65 1.47741271215212
23.7 1.47741271215107
23.75 1.47741271215011
23.8 1.47741271214925
23.85 1.47741271214848
23.9 1.47741271214781
23.95 1.47741271214724
24 1.47741271214677
24.05 1.47741271214638
24.1 1.47741271214608
24.15 1.47741271214586
24.2 1.47741271214571
24.25 1.47741271214563
24.3 1.4774127121456
24.35 1.47741271214563
24.4 1.4774127121457
24.45 1.4774127121458
24.5 1.47741271214593
24.55 1.47741271214608
24.6 1.47741271214624
24.65 1.4774127121464
24.7 1.47741271214655
24.75 1.47741271214669
24.8 1.47741271214682
24.85 1.47741271214692
24.9 1.477412712147
24.95 1.47741271214705
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 -1.3281674133866
-24.9 -1.32816741338682
-24.85 -1.3281674133872
-24.8 -1.32816741338773
-24.75 -1.32816741338843
-24.7 -1.32816741338931
-24.65 -1.32816741339037
-24.6 -1.32816741339162
-24.55 -1.32816741339306
-24.5 -1.32816741339472
-24.45 -1.32816741339658
-24.4 -1.32816741339865
-24.35 -1.32816741340094
-24.3 -1.32816741340344
-24.25 -1.32816741340615
-24.2 -1.32816741340907
-24.15 -1.32816741341218
-24.1 -1.32816741341548
-24.05 -1.32816741341894
-24 -1.32816741342256
-23.95 -1.3281674134263
-23.9 -1.32816741343014
-23.85 -1.32816741343405
-23.8 -1.32816741343799
-23.75 -1.32816741344192
-23.7 -1.3281674134458
-23.65 -1.32816741344958
-23.6 -1.3281674134532
-23.55 -1.32816741345663
-23.5 -1.32816741345979
-23.45 -1.32816741346263
-23.4 -1.32816741346509
-23.35 -1.32816741346711
-23.3 -1.32816741346862
-23.25 -1.32816741346956
-23.2 -1.32816741346988
-23.15 -1.32816741346952
-23.1 -1.32816741346841
-23.05 -1.32816741346652
-23 -1.3281674134638
-22.95 -1.3281674134602
-22.9 -1.32816741345571
-22.85 -1.32816741345029
-22.8 -1.32816741344393
-22.75 -1.32816741343664
-22.7 -1.32816741342843
-22.65 -1.3281674134193
-22.6 -1.32816741340931
-22.55 -1.32816741339851
-22.5 -1.32816741338695
-22.45 -1.32816741337472
-22.4 -1.32816741336192
-22.35 -1.32816741334865
-22.3 -1.32816741333504
-22.25 -1.32816741332124
-22.2 -1.32816741330741
-22.15 -1.32816741329371
-22.1 -1.32816741328032
-22.05 -1.32816741326746
-22 -1.32816741325532
-21.95 -1.32816741324411
-21.9 -1.32816741323408
-21.85 -1.32816741322543
-21.8 -1.3281674132184
-21.75 -1.32816741321323
-21.7 -1.32816741321012
-21.65 -1.32816741320932
-21.6 -1.32816741321102
-21.55 -1.32816741321543
-21.5 -1.32816741322271
-21.45 -1.32816741323304
-21.4 -1.32816741324654
-21.35 -1.32816741326332
-21.3 -1.32816741328345
-21.25 -1.32816741330699
-21.2 -1.32816741333391
-21.15 -1.32816741336419
-21.1 -1.32816741339774
-21.05 -1.32816741343442
-21 -1.32816741347404
-20.95 -1.32816741351637
-20.9 -1.32816741356111
-20.85 -1.32816741360792
-20.8 -1.3281674136564
-20.75 -1.32816741370608
-20.7 -1.32816741375646
-20.65 -1.32816741380698
-20.6 -1.32816741385701
-20.55 -1.32816741390591
-20.5 -1.32816741395297
-20.45 -1.32816741399745
-20.4 -1.32816741403857
-20.35 -1.32816741407556
-20.3 -1.32816741410759
-20.25 -1.32816741413385
-20.2 -1.32816741415351
-20.15 -1.32816741416577
-20.1 -1.32816741416984
-20.05 -1.32816741416496
-20 -1.32816741415044
-19.95 -1.32816741412562
-19.9 -1.32816741408991
-19.85 -1.32816741404281
-19.8 -1.32816741398394
-19.75 -1.32816741391298
-19.7 -1.32816741382976
-19.65 -1.32816741373425
-19.6 -1.32816741362655
-19.55 -1.32816741350693
-19.5 -1.3281674133758
-19.45 -1.32816741323376
-19.4 -1.32816741308161
-19.35 -1.32816741292031
-19.3 -1.32816741275102
-19.25 -1.3281674125751
-19.2 -1.32816741239409
-19.15 -1.32816741220974
-19.1 -1.32816741202398
-19.05 -1.3281674118389
-19 -1.32816741165679
-18.95 -1.32816741148007
-18.9 -1.32816741131132
-18.85 -1.32816741115323
-18.8 -1.3281674110086
-18.75 -1.32816741088029
-18.7 -1.32816741077121
-18.65 -1.32816741068431
-18.6 -1.3281674106225
-18.55 -1.32816741058865
-18.5 -1.32816741058553
-18.45 -1.32816741061579
-18.4 -1.32816741068191
-18.35 -1.32816741078617
-18.3 -1.32816741093055
-18.25 -1.32816741111678
-18.2 -1.3281674113462
-18.15 -1.32816741161978
-18.1 -1.32816741193806
-18.05 -1.32816741230109
-18 -1.32816741270841
-17.95 -1.328167413159
-17.9 -1.32816741365125
-17.85 -1.32816741418296
-17.8 -1.32816741475124
-17.75 -1.32816741535258
-17.7 -1.32816741598277
-17.65 -1.32816741663692
-17.6 -1.32816741730947
-17.55 -1.32816741799416
-17.5 -1.32816741868409
-17.45 -1.32816741937172
-17.4 -1.32816742004889
-17.35 -1.32816742070693
-17.3 -1.32816742133661
-17.25 -1.32816742192829
-17.2 -1.32816742247196
-17.15 -1.32816742295732
-17.1 -1.32816742337389
-17.05 -1.3281674237111
-17 -1.3281674239584
-16.95 -1.32816742410538
-16.9 -1.32816742414192
-16.85 -1.32816742405831
-16.8 -1.3281674238454
-16.75 -1.32816742349472
-16.7 -1.32816742299867
-16.65 -1.32816742235068
-16.6 -1.3281674215453
-16.55 -1.32816742057845
-16.5 -1.32816741944748
-16.45 -1.32816741815139
-16.4 -1.32816741669095
-16.35 -1.32816741506881
-16.3 -1.32816741328965
-16.25 -1.32816741136031
-16.2 -1.32816740928983
-16.15 -1.3281674070896
-16.1 -1.32816740477336
-16.05 -1.32816740235731
-16 -1.32816739986003
-15.95 -1.32816739730258
-15.9 -1.32816739470839
-15.85 -1.32816739210323
-15.8 -1.32816738951511
-15.75 -1.32816738697414
-15.7 -1.3281673845124
-15.65 -1.32816738216372
-15.6 -1.32816737996348
-15.55 -1.32816737794832
-15.5 -1.32816737615586
-15.45 -1.32816737462439
-15.4 -1.32816737339247
-15.35 -1.32816737249856
-15.3 -1.32816737198059
-15.25 -1.3281673718755
-15.2 -1.3281673722188
-15.15 -1.328167373044
-15.1 -1.32816737438219
-15.05 -1.3281673762614
-15 -1.32816737870614
-14.95 -1.32816738173683
-14.9 -1.32816738536924
-14.85 -1.32816738961396
-14.8 -1.32816739447586
-14.75 -1.32816739995361
-14.7 -1.32816740603916
-14.65 -1.32816741271732
-14.6 -1.32816741996533
-14.55 -1.32816742775248
-14.5 -1.32816743603985
-14.45 -1.32816744478001
-14.4 -1.32816745391688
-14.35 -1.32816746338559
-14.3 -1.32816747311248
-14.25 -1.32816748301519
-14.2 -1.3281674930028
-14.15 -1.3281675029761
-14.1 -1.32816751282797
-14.05 -1.32816752244387
-14 -1.32816753170246
-13.95 -1.32816754047626
-13.9 -1.32816754863258
-13.85 -1.32816755603436
-13.8 -1.32816756254138
-13.75 -1.32816756801135
-13.7 -1.32816757230125
-13.65 -1.3281675752688
-13.6 -1.32816757677389
-13.55 -1.32816757668029
-13.5 -1.3281675748573
-13.45 -1.32816757118158
-13.4 -1.32816756553895
-13.35 -1.32816755782634
-13.3 -1.32816754795372
-13.25 -1.32816753584606
-13.2 -1.32816752144528
-13.15 -1.32816750471224
-13.1 -1.3281674856286
-13.05 -1.32816746419873
-13 -1.32816744045146
-12.95 -1.32816741444172
-12.9 -1.32816738625215
-12.85 -1.32816735599443
-12.8 -1.3281673238105
-12.75 -1.3281672898736
-12.7 -1.32816725438901
-12.65 -1.32816721759456
-12.6 -1.32816717976092
-12.55 -1.32816714119151
-12.5 -1.32816710222213
-12.45 -1.32816706322019
-12.4 -1.32816702458367
-12.35 -1.32816698673963
-12.3 -1.32816695014231
-12.25 -1.32816691527087
-12.2 -1.32816688262667
-12.15 -1.32816685273017
-12.1 -1.32816682611738
-12.05 -1.32816680333583
-12 -1.32816678494022
-11.95 -1.3281667714876
-11.9 -1.32816676353213
-11.85 -1.32816676161953
-11.8 -1.32816676628111
-11.75 -1.32816677802749
-11.7 -1.32816679734206
-11.65 -1.32816682467412
-11.6 -1.32816686043187
-11.55 -1.3281669049752
-11.5 -1.32816695860837
-11.45 -1.32816702157264
-11.4 -1.32816709403893
-11.35 -1.32816717610052
-11.3 -1.32816726776594
-11.25 -1.32816736895201
-11.2 -1.32816747947733
-11.15 -1.32816759905593
-11.1 -1.32816772729164
-11.05 -1.32816786367277
-11 -1.32816800756763
-10.95 -1.32816815822065
-10.9 -1.32816831474936
-10.85 -1.32816847614225
-10.8 -1.32816864125768
-10.75 -1.32816880882373
-10.7 -1.32816897743932
-10.65 -1.3281691455765
-10.6 -1.328169311584
-10.55 -1.32816947369217
-10.5 -1.32816963001929
-10.45 -1.32816977857942
-10.4 -1.32816991729159
-10.35 -1.32817004399065
-10.3 -1.3281701564396
-10.25 -1.32817025234344
-10.2 -1.32817032936462
-10.15 -1.32817038513992
-10.1 -1.32817041729889
-10.05 -1.32817042348365
-10 -1.32817040137016
-9.95 -1.32817034869063
-9.9 -1.32817026325721
-9.85 -1.32817014298678
-9.8 -1.32816998592659
-9.75 -1.32816979028075
-9.7 -1.32816955443736
-9.65 -1.32816927699605
-9.6 -1.32816895679578
-9.55 -1.32816859294272
-9.5 -1.32816818483785
-9.45 -1.32816773220421
-9.4 -1.32816723511344
-9.35 -1.32816669401127
-9.3 -1.3281661097419
-9.25 -1.32816548357079
-9.2 -1.32816481720558
-9.15 -1.32816411281495
-9.1 -1.32816337304501
-9.05 -1.32816260103294
-9 -1.32816180041761
-8.95 -1.32816097534681
-8.9 -1.32816013048088
-8.85 -1.3281592709923
-8.8 -1.32815840256119
-8.75 -1.32815753136625
-8.7 -1.328156664071
-8.65 -1.32815580780508
-8.6 -1.32815497014043
-8.55 -1.3281541590621
-8.5 -1.32815338293372
-8.45 -1.32815265045731
-8.4 -1.32815197062756
-8.35 -1.32815135268045
-8.3 -1.32815080603624
-8.25 -1.328150340237
-8.2 -1.32814996487862
-8.15 -1.32814968953766
-8.1 -1.32814952369316
-8.05 -1.32814947664379
-8 -1.32814955742054
-7.95 -1.32814977469563
-7.9 -1.32815013668779
-7.85 -1.32815065106477
-7.8 -1.32815132484353
-7.75 -1.32815216428876
-7.7 -1.32815317481065
-7.65 -1.32815436086257
-7.6 -1.32815572583964
-7.55 -1.32815727197907
-7.5 -1.3281590002634
-7.45 -1.32816091032761
-7.4 -1.32816300037127
-7.35 -1.32816526707695
-7.3 -1.32816770553614
-7.25 -1.32817030918389
-7.2 -1.32817306974361
-7.15 -1.32817597718334
-7.1 -1.32817901968486
-7.05 -1.32818218362715
-7 -1.32818545358549
-6.95 -1.3281888123478
-6.9 -1.32819224094949
-6.85 -1.32819571872833
-6.8 -1.32819922340069
-6.75 -1.32820273116052
-6.7 -1.32820621680233
-6.65 -1.32820965386939
-6.6 -1.32821301482838
-6.55 -1.32821627127137
-6.5 -1.32821939414628
-6.45 -1.32822235401644
-6.4 -1.32822512135003
-6.35 -1.32822766683972
-6.3 -1.32822996175305
-6.25 -1.32823197831338
-6.2 -1.32823369011139
-6.15 -1.32823507254662
-6.1 -1.32823610329849
-6.05 -1.32823676282555
-6 -1.32823703489178
-5.95 -1.32823690711814
-5.9 -1.3282363715572
-5.85 -1.32823542528837
-5.8 -1.32823407103058
-5.75 -1.32823231776905
-5.7 -1.32823018139199
-5.65 -1.32822768533276
-5.6 -1.32822486121227
-5.55 -1.32822174947589
-5.5 -1.32821840001849
-5.45 -1.32821487279066
-5.4 -1.32821123837829
-5.35 -1.3282075785473
-5.3 -1.32820398674441
-5.25 -1.32820056854419
-5.2 -1.32819744203207
-5.15 -1.32819473811222
-5.1 -1.32819260072844
-5.05 -1.32819118698598
-5 -1.32819066716113
-4.95 -1.3281912245853
-4.9 -1.32819305538961
-4.85 -1.32819636809571
-4.8 -1.32820138303832
-4.75 -1.32820833160457
-4.7 -1.32821745527534
-4.65 -1.32822900445368
-4.6 -1.3282432370657
-4.55 -1.32826041691935
-4.5 -1.32828081180719
-4.45 -1.32830469133968
-4.4 -1.32833232449631
-4.35 -1.32836397688264
-4.3 -1.32839990768231
-4.25 -1.32844036629437
-4.2 -1.32848558864708
-4.15 -1.32853579318087
-4.1 -1.32859117649447
-4.05 -1.32865190864922
-4 -1.32871812812813
-3.95 -1.32878993644722
-3.9 -1.32886739241787
-3.85 -1.32895050605954
-3.8 -1.32903923216287
-3.75 -1.32913346350354
-3.7 -1.32923302370675
-3.65 -1.32933765976183
-3.6 -1.32944703418519
-3.55 -1.32956071682773
-3.5 -1.32967817632073
-3.45 -1.32979877115023
-3.4 -1.32992174034618
-3.35 -1.33004619376707
-3.3 -1.33017110195437
-3.25 -1.33029528552387
-3.2 -1.33041740405182
-3.15 -1.33053594440387
-3.1 -1.33064920844295
-3.05 -1.33075530003879
-3 -1.33085211128641
-2.95 -1.33093730782384
-2.9 -1.33100831311917
-2.85 -1.33106229157506
-2.8 -1.33109613027332
-2.75 -1.33110641915317
-2.7 -1.3310894293843
-2.65 -1.33104108965757
-2.6 -1.33095696007375
-2.55 -1.33083220326005
-2.5 -1.33066155228726
-2.45 -1.33043927489258
-2.4 -1.33015913343514
-2.35 -1.32981433991916
-2.3 -1.32939750531091
-2.25 -1.32890058224748
-2.2 -1.32831480008232
-2.15 -1.32763059103041
-2.1 -1.32683750595718
-2.05 -1.32592411809265
-2 -1.32487791263493
-1.95 -1.32368515982269
-1.9 -1.32233076858839
-1.85 -1.3207981173324
-1.8 -1.31906885765629
-1.75 -1.31712268602781
-1.7 -1.31493707727797
-1.65 -1.31248697249549
-1.6 -1.30974441221602
-1.55 -1.306678103709
-1.5 -1.30325290852367
-1.45 -1.29942923310967
-1.4 -1.29516230106738
-1.35 -1.29040128013526
-1.3 -1.28508823001988
-1.25 -1.27915682813604
-1.2 -1.27253081860639
-1.15 -1.26512211461731
-1.1 -1.25682846431032
-1.05 -1.24753056431899
-1 -1.2370884709129
-0.949999999999999 -1.2253371140447
-0.899999999999999 -1.21208066146325
-0.849999999999998 -1.19708540519304
-0.799999999999997 -1.1800707481879
-0.75 -1.16069775407406
-0.699999999999999 -1.13855459308006
-0.649999999999999 -1.11313809335368
-0.599999999999998 -1.08383054452587
-0.549999999999997 -1.04987103015022
-0.5 -1.01032117278866
-0.449999999999999 -0.964026849852428
-0.399999999999999 -0.909581326787862
-0.349999999999998 -0.845303388658105
-0.299999999999997 -0.769259425377919
-0.25 -0.679383530373124
-0.199999999999999 -0.573780066260881
-0.149999999999999 -0.451301152438507
-0.0999999999999979 -0.312406396502065
-0.0499999999999972 -0.160051491994683
0 0
0.0500000000000007 0.160051491994683
0.100000000000001 0.312406396502063
0.150000000000002 0.451301152438504
0.200000000000003 0.573780066260877
0.25 0.679383530373118
0.300000000000001 0.769259425377912
0.350000000000001 0.845303388658097
0.400000000000002 0.909581326787854
0.450000000000003 0.96402684985242
0.5 1.01032117278865
0.550000000000001 1.04987103015022
0.600000000000001 1.08383054452586
0.650000000000002 1.11313809335367
0.700000000000003 1.13855459308005
0.75 1.16069775407406
0.800000000000001 1.18007074818789
0.850000000000001 1.19708540519303
0.900000000000002 1.21208066146325
0.950000000000003 1.22533711404469
1 1.23708847091289
1.05 1.24753056431898
1.1 1.25682846431031
1.15 1.2651221146173
1.2 1.27253081860638
1.25 1.27915682813603
1.3 1.28508823001987
1.35 1.29040128013525
1.4 1.29516230106737
1.45 1.29942923310967
1.5 1.30325290852367
1.55 1.30667810370899
1.6 1.30974441221601
1.65 1.31248697249548
1.7 1.31493707727796
1.75 1.3171226860278
1.8 1.31906885765628
1.85 1.32079811733239
1.9 1.32233076858838
1.95 1.32368515982268
2 1.32487791263493
2.05 1.32592411809264
2.1 1.32683750595717
2.15 1.3276305910304
2.2 1.32831480008231
2.25 1.32890058224747
2.3 1.3293975053109
2.35 1.32981433991915
2.4 1.33015913343513
2.45 1.33043927489257
2.5 1.33066155228726
2.55 1.33083220326004
2.6 1.33095696007374
2.65 1.33104108965756
2.7 1.33108942938429
2.75 1.33110641915317
2.8 1.33109613027331
2.85 1.33106229157506
2.9 1.33100831311916
2.95 1.33093730782383
3 1.3308521112864
3.05 1.33075530003878
3.1 1.33064920844295
3.15 1.33053594440386
3.2 1.33041740405181
3.25 1.33029528552387
3.3 1.33017110195436
3.35 1.33004619376706
3.4 1.32992174034617
3.45 1.32979877115022
3.5 1.32967817632072
3.55 1.32956071682772
3.6 1.32944703418518
3.65 1.32933765976183
3.7 1.32923302370674
3.75 1.32913346350353
3.8 1.32903923216286
3.85 1.32895050605953
3.9 1.32886739241787
3.95 1.32878993644721
4 1.32871812812812
4.05 1.32865190864921
4.1 1.32859117649446
4.15 1.32853579318086
4.2 1.32848558864707
4.25 1.32844036629437
4.3 1.3283999076823
4.35 1.32836397688263
4.4 1.32833232449631
4.45 1.32830469133967
4.5 1.32828081180718
4.55 1.32826041691935
4.6 1.32824323706569
4.65 1.32822900445367
4.7 1.32821745527533
4.75 1.32820833160457
4.8 1.32820138303832
4.85 1.3281963680957
4.9 1.3281930553896
4.95 1.32819122458529
5 1.32819066716112
5.05 1.32819118698597
5.1 1.32819260072843
5.15 1.32819473811221
5.2 1.32819744203207
5.25 1.32820056854418
5.3 1.3282039867444
5.35 1.32820757854729
5.4 1.32821123837828
5.45 1.32821487279065
5.5 1.32821840001848
5.55 1.32822174947588
5.6 1.32822486121226
5.65 1.32822768533275
5.7 1.32823018139198
5.75 1.32823231776904
5.8 1.32823407103058
5.85 1.32823542528837
5.9 1.3282363715572
5.95 1.32823690711813
6 1.32823703489177
6.05 1.32823676282554
6.1 1.32823610329849
6.15 1.32823507254661
6.2 1.32823369011138
6.25 1.32823197831338
6.3 1.32822996175304
6.35 1.32822766683971
6.4 1.32822512135002
6.45 1.32822235401644
6.5 1.32821939414627
6.55 1.32821627127136
6.6 1.32821301482837
6.65 1.32820965386938
6.7 1.32820621680232
6.75 1.32820273116051
6.8 1.32819922340068
6.85 1.32819571872832
6.9 1.32819224094948
6.95 1.32818881234779
7 1.32818545358548
7.05 1.32818218362714
7.1 1.32817901968485
7.15 1.32817597718333
7.2 1.32817306974361
7.25 1.32817030918389
7.3 1.32816770553614
7.35 1.32816526707695
7.4 1.32816300037126
7.45 1.3281609103276
7.5 1.32815900026339
7.55 1.32815727197906
7.6 1.32815572583963
7.65 1.32815436086257
7.7 1.32815317481064
7.75 1.32815216428875
7.8 1.32815132484352
7.85 1.32815065106476
7.9 1.32815013668778
7.95 1.32814977469562
8 1.32814955742053
8.05 1.32814947664378
8.1 1.32814952369316
8.15 1.32814968953765
8.2 1.32814996487862
8.25 1.328150340237
8.3 1.32815080603623
8.35 1.32815135268044
8.4 1.32815197062755
8.45 1.3281526504573
8.5 1.32815338293371
8.55 1.32815415906209
8.6 1.32815497014042
8.65 1.32815580780507
8.7 1.32815666407099
8.75 1.32815753136624
8.8 1.32815840256118
8.85 1.32815927099229
8.9 1.32816013048087
8.95 1.32816097534681
9 1.3281618004176
9.05 1.32816260103293
9.1 1.328163373045
9.15 1.32816411281494
9.2 1.32816481720558
9.25 1.32816548357079
9.3 1.3281661097419
9.35 1.32816669401126
9.4 1.32816723511343
9.45 1.32816773220421
9.5 1.32816818483784
9.55 1.32816859294271
9.6 1.32816895679577
9.65 1.32816927699604
9.7 1.32816955443735
9.75 1.32816979028074
9.8 1.32816998592658
9.85 1.32817014298677
9.9 1.3281702632572
9.95 1.32817034869062
10 1.32817040137015
10.05 1.32817042348365
10.1 1.32817041729888
10.15 1.32817038513991
10.2 1.32817032936461
10.25 1.32817025234344
10.3 1.32817015643959
10.35 1.32817004399064
10.4 1.32816991729158
10.45 1.32816977857941
10.5 1.32816963001929
10.55 1.32816947369216
10.6 1.32816931158399
10.65 1.3281691455765
10.7 1.32816897743931
10.75 1.32816880882372
10.8 1.32816864125767
10.85 1.32816847614225
10.9 1.32816831474935
10.95 1.32816815822064
11 1.32816800756762
11.05 1.32816786367276
11.1 1.32816772729163
11.15 1.32816759905592
11.2 1.32816747947732
11.25 1.32816736895201
11.3 1.32816726776593
11.35 1.32816717610052
11.4 1.32816709403893
11.45 1.32816702157264
11.5 1.32816695860836
11.55 1.3281669049752
11.6 1.32816686043186
11.65 1.32816682467411
11.7 1.32816679734205
11.75 1.32816677802748
11.8 1.3281667662811
11.85 1.32816676161953
11.9 1.32816676353212
11.95 1.32816677148759
12 1.32816678494021
12.05 1.32816680333582
12.1 1.32816682611737
12.15 1.32816685273017
12.2 1.32816688262666
12.25 1.32816691527086
12.3 1.3281669501423
12.35 1.32816698673963
12.4 1.32816702458367
12.45 1.32816706322018
12.5 1.32816710222212
12.55 1.32816714119151
12.6 1.32816717976091
12.65 1.32816721759455
12.7 1.328167254389
12.75 1.3281672898736
12.8 1.3281673238105
12.85 1.32816735599442
12.9 1.32816738625214
12.95 1.32816741444171
13 1.32816744045145
13.05 1.32816746419873
13.1 1.32816748562859
13.15 1.32816750471223
13.2 1.32816752144527
13.25 1.32816753584605
13.3 1.32816754795371
13.35 1.32816755782633
13.4 1.32816756553894
13.45 1.32816757118157
13.5 1.3281675748573
13.55 1.32816757668028
13.6 1.32816757677388
13.65 1.32816757526879
13.7 1.32816757230125
13.75 1.32816756801134
13.8 1.32816756254137
13.85 1.32816755603436
13.9 1.32816754863257
13.95 1.32816754047626
14 1.32816753170245
14.05 1.32816752244386
14.1 1.32816751282796
14.15 1.32816750297609
14.2 1.32816749300279
14.25 1.32816748301519
14.3 1.32816747311247
14.35 1.32816746338558
14.4 1.32816745391687
14.45 1.32816744478001
14.5 1.32816743603984
14.55 1.32816742775247
14.6 1.32816741996532
14.65 1.32816741271731
14.7 1.32816740603916
14.75 1.3281673999536
14.8 1.32816739447585
14.85 1.32816738961395
14.9 1.32816738536924
14.95 1.32816738173683
15 1.32816737870613
15.05 1.32816737626139
15.1 1.32816737438218
15.15 1.328167373044
15.2 1.32816737221879
15.25 1.32816737187549
15.3 1.32816737198058
15.35 1.32816737249855
15.4 1.32816737339247
15.45 1.32816737462439
15.5 1.32816737615586
15.55 1.32816737794831
15.6 1.32816737996347
15.65 1.32816738216371
15.7 1.32816738451239
15.75 1.32816738697413
15.8 1.3281673895151
15.85 1.32816739210322
15.9 1.32816739470838
15.95 1.32816739730257
16 1.32816739986002
16.05 1.3281674023573
16.1 1.32816740477336
16.15 1.32816740708959
16.2 1.32816740928982
16.25 1.3281674113603
16.3 1.32816741328964
16.35 1.3281674150688
16.4 1.32816741669094
16.45 1.32816741815139
16.5 1.32816741944747
16.55 1.32816742057844
16.6 1.32816742154529
16.65 1.32816742235067
16.7 1.32816742299866
16.75 1.32816742349471
16.8 1.32816742384539
16.85 1.3281674240583
16.9 1.32816742414191
16.95 1.32816742410537
17 1.32816742395839
17.05 1.32816742371109
17.1 1.32816742337389
17.15 1.32816742295731
17.2 1.32816742247195
17.25 1.32816742192828
17.3 1.3281674213366
17.35 1.32816742070692
17.4 1.32816742004889
17.45 1.32816741937171
17.5 1.32816741868408
17.55 1.32816741799415
17.6 1.32816741730946
17.65 1.32816741663691
17.7 1.32816741598276
17.75 1.32816741535257
17.8 1.32816741475123
17.85 1.32816741418295
17.9 1.32816741365125
17.95 1.32816741315899
18 1.3281674127084
18.05 1.32816741230108
18.1 1.32816741193805
18.15 1.32816741161977
18.2 1.32816741134619
18.25 1.32816741111677
18.3 1.32816741093054
18.35 1.32816741078616
18.4 1.32816741068191
18.45 1.32816741061578
18.5 1.32816741058552
18.55 1.32816741058864
18.6 1.32816741062249
18.65 1.3281674106843
18.7 1.32816741077121
18.75 1.32816741088028
18.8 1.32816741100859
18.85 1.32816741115323
18.9 1.32816741131132
18.95 1.32816741148006
19 1.32816741165678
19.05 1.32816741183889
19.1 1.32816741202397
19.15 1.32816741220974
19.2 1.32816741239408
19.25 1.32816741257509
19.3 1.32816741275101
19.35 1.3281674129203
19.4 1.3281674130816
19.45 1.32816741323376
19.5 1.32816741337579
19.55 1.32816741350692
19.6 1.32816741362655
19.65 1.32816741373425
19.7 1.32816741382975
19.75 1.32816741391297
19.8 1.32816741398393
19.85 1.32816741404281
19.9 1.3281674140899
19.95 1.32816741412561
20 1.32816741415043
20.05 1.32816741416496
20.1 1.32816741416983
20.15 1.32816741416576
20.2 1.3281674141535
20.25 1.32816741413384
20.3 1.32816741410758
20.35 1.32816741407555
20.4 1.32816741403857
20.45 1.32816741399744
20.5 1.32816741395296
20.55 1.3281674139059
20.6 1.328167413857
20.65 1.32816741380697
20.7 1.32816741375645
20.75 1.32816741370607
20.8 1.32816741365639
20.85 1.32816741360791
20.9 1.3281674135611
20.95 1.32816741351636
21 1.32816741347403
21.05 1.32816741343441
21.1 1.32816741339773
21.15 1.32816741336419
21.2 1.32816741333391
21.25 1.32816741330698
21.3 1.32816741328345
21.35 1.32816741326331
21.4 1.32816741324653
21.45 1.32816741323303
21.5 1.3281674132227
21.55 1.32816741321542
21.6 1.32816741321101
21.65 1.32816741320931
21.7 1.32816741321012
21.75 1.32816741321322
21.8 1.32816741321839
21.85 1.32816741322542
21.9 1.32816741323407
21.95 1.32816741324411
22 1.32816741325531
22.05 1.32816741326745
22.1 1.32816741328032
22.15 1.3281674132937
22.2 1.3281674133074
22.25 1.32816741332124
22.3 1.32816741333503
22.35 1.32816741334864
22.4 1.32816741336191
22.45 1.32816741337471
22.5 1.32816741338694
22.55 1.3281674133985
22.6 1.32816741340931
22.65 1.3281674134193
22.7 1.32816741342842
22.75 1.32816741343664
22.8 1.32816741344393
22.85 1.32816741345028
22.9 1.3281674134557
22.95 1.3281674134602
23 1.32816741346379
23.05 1.32816741346651
23.1 1.32816741346841
23.15 1.32816741346951
23.2 1.32816741346987
23.25 1.32816741346955
23.3 1.32816741346861
23.35 1.3281674134671
23.4 1.32816741346508
23.45 1.32816741346262
23.5 1.32816741345978
23.55 1.32816741345662
23.6 1.3281674134532
23.65 1.32816741344957
23.7 1.32816741344579
23.75 1.32816741344191
23.8 1.32816741343798
23.85 1.32816741343404
23.9 1.32816741343013
23.95 1.32816741342629
24 1.32816741342255
24.05 1.32816741341894
24.1 1.32816741341547
24.15 1.32816741341217
24.2 1.32816741340906
24.25 1.32816741340614
24.3 1.32816741340343
24.35 1.32816741340093
24.4 1.32816741339864
24.45 1.32816741339657
24.5 1.32816741339471
24.55 1.32816741339306
24.6 1.32816741339161
24.65 1.32816741339036
24.7 1.3281674133893
24.75 1.32816741338842
24.8 1.32816741338772
24.85 1.32816741338719
24.9 1.32816741338681
24.95 1.32816741338659
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 -1.07404968037079
-24.9 -1.07404968037167
-24.85 -1.0740496803731
-24.8 -1.07404968037502
-24.75 -1.07404968037736
-24.7 -1.07404968038004
-24.65 -1.07404968038296
-24.6 -1.07404968038603
-24.55 -1.07404968038914
-24.5 -1.07404968039216
-24.45 -1.07404968039497
-24.4 -1.07404968039744
-24.35 -1.07404968039943
-24.3 -1.07404968040081
-24.25 -1.07404968040143
-24.2 -1.07404968040117
-24.15 -1.07404968039988
-24.1 -1.07404968039744
-24.05 -1.07404968039372
-24 -1.07404968038862
-23.95 -1.07404968038204
-23.9 -1.07404968037388
-23.85 -1.07404968036408
-23.8 -1.07404968035258
-23.75 -1.07404968033936
-23.7 -1.07404968032438
-23.65 -1.07404968030768
-23.6 -1.07404968028927
-23.55 -1.07404968026924
-23.5 -1.07404968024765
-23.45 -1.07404968022463
-23.4 -1.07404968020032
-23.35 -1.07404968017491
-23.3 -1.07404968014858
-23.25 -1.07404968012158
-23.2 -1.07404968009416
-23.15 -1.07404968006662
-23.1 -1.07404968003927
-23.05 -1.07404968001244
-23 -1.0740496799865
-22.95 -1.07404967996183
-22.9 -1.07404967993881
-22.85 -1.07404967991787
-22.8 -1.07404967989942
-22.75 -1.07404967988388
-22.7 -1.07404967987167
-22.65 -1.07404967986321
-22.6 -1.07404967985891
-22.55 -1.07404967985916
-22.5 -1.07404967986433
-22.45 -1.07404967987476
-22.4 -1.07404967989076
-22.35 -1.0740496799126
-22.3 -1.0740496799405
-22.25 -1.07404967997463
-22.2 -1.07404968001511
-22.15 -1.07404968006197
-22.1 -1.07404968011521
-22.05 -1.07404968017472
-22 -1.07404968024033
-21.95 -1.07404968031178
-21.9 -1.07404968038872
-21.85 -1.07404968047072
-21.8 -1.07404968055725
-21.75 -1.07404968064769
-21.7 -1.07404968074132
-21.65 -1.07404968083735
-21.6 -1.07404968093486
-21.55 -1.07404968103289
-21.5 -1.07404968113035
-21.45 -1.07404968122612
-21.4 -1.07404968131896
-21.35 -1.07404968140761
-21.3 -1.07404968149073
-21.25 -1.07404968156694
-21.2 -1.07404968163485
-21.15 -1.07404968169304
-21.1 -1.07404968174007
-21.05 -1.07404968177454
-21 -1.07404968179507
-20.95 -1.07404968180032
-20.9 -1.07404968178903
-20.85 -1.07404968176
-20.8 -1.07404968171216
-20.75 -1.07404968164455
-20.7 -1.07404968155635
-20.65 -1.07404968144693
-20.6 -1.0740496813158
-20.55 -1.07404968116271
-20.5 -1.07404968098762
-20.45 -1.07404968079071
-20.4 -1.07404968057245
-20.35 -1.07404968033355
-20.3 -1.07404968007502
-20.25 -1.07404967979814
-20.2 -1.07404967950451
-20.15 -1.07404967919604
-20.1 -1.07404967887494
-20.05 -1.07404967854372
-20 -1.07404967820522
-19.95 -1.07404967786256
-19.9 -1.07404967751915
-19.85 -1.07404967717868
-19.8 -1.07404967684508
-19.75 -1.07404967652252
-19.7 -1.07404967621538
-19.65 -1.07404967592819
-19.6 -1.07404967566565
-19.55 -1.07404967543252
-19.5 -1.07404967523363
-19.45 -1.07404967507383
-19.4 -1.07404967495789
-19.35 -1.07404967489051
-19.3 -1.07404967487622
-19.25 -1.07404967491933
-19.2 -1.07404967502387
-19.15 -1.07404967519352
-19.1 -1.07404967543156
-19.05 -1.0740496757408
-19 -1.07404967612348
-18.95 -1.07404967658127
-18.9 -1.07404967711514
-18.85 -1.07404967772534
-18.8 -1.07404967841134
-18.75 -1.07404967917175
-18.7 -1.0740496800043
-18.65 -1.07404968090578
-18.6 -1.07404968187201
-18.55 -1.07404968289779
-18.5 -1.07404968397691
-18.45 -1.07404968510213
-18.4 -1.07404968626516
-18.35 -1.07404968745666
-18.3 -1.07404968866632
-18.25 -1.0740496898828
-18.2 -1.07404969109386
-18.15 -1.07404969228635
-18.1 -1.07404969344632
-18.05 -1.07404969455908
-18 -1.07404969560932
-17.95 -1.07404969658119
-17.9 -1.07404969745845
-17.85 -1.0740496982246
-17.8 -1.07404969886302
-17.75 -1.07404969935714
-17.7 -1.07404969969061
-17.65 -1.0740496998475
-17.6 -1.07404969981245
-17.55 -1.07404969957093
-17.5 -1.07404969910941
-17.45 -1.07404969841559
-17.4 -1.07404969747858
-17.35 -1.07404969628919
-17.3 -1.07404969484007
-17.25 -1.07404969312598
-17.2 -1.07404969114399
-17.15 -1.07404968889363
-17.1 -1.07404968637717
-17.05 -1.07404968359973
-17 -1.07404968056946
-16.95 -1.07404967729769
-16.9 -1.07404967379906
-16.85 -1.07404967009162
-16.8 -1.07404966619689
-16.75 -1.07404966213989
-16.7 -1.0740496579492
-16.65 -1.0740496536569
-16.6 -1.07404964929852
-16.55 -1.07404964491295
-16.5 -1.0740496405423
-16.45 -1.07404963623173
-16.4 -1.07404963202919
-16.35 -1.07404962798523
-16.3 -1.07404962415262
-16.25 -1.07404962058602
-16.2 -1.0740496173416
-16.15 -1.07404961447656
-16.1 -1.0740496120487
-16.05 -1.07404961011584
-16 -1.07404960873528
-15.95 -1.0740496079632
-15.9 -1.07404960785405
-15.85 -1.07404960845984
-15.8 -1.07404960982947
-15.75 -1.07404961200807
-15.7 -1.07404961503621
-15.65 -1.07404961894921
-15.6 -1.07404962377641
-15.55 -1.07404962954041
-15.5 -1.0740496362564
-15.45 -1.07404964393143
-15.4 -1.07404965256373
-15.35 -1.07404966214212
-15.3 -1.07404967264538
-15.25 -1.07404968404173
-15.2 -1.07404969628834
-15.15 -1.07404970933094
-15.1 -1.07404972310349
-15.05 -1.07404973752792
-15 -1.07404975251401
-14.95 -1.07404976795935
-14.9 -1.0740497837494
-14.85 -1.07404979975768
-14.8 -1.07404981584611
-14.75 -1.07404983186545
-14.7 -1.07404984765587
-14.65 -1.0740498630477
-14.6 -1.07404987786231
-14.55 -1.0740498919131
-14.5 -1.0740499050067
-14.45 -1.07404991694428
-14.4 -1.07404992752298
-14.35 -1.07404993653758
-14.3 -1.07404994378218
-14.25 -1.07404994905211
-14.2 -1.07404995214594
-14.15 -1.07404995286755
-14.1 -1.07404995102841
-14.05 -1.07404994644987
-14 -1.07404993896552
-13.95 -1.07404992842371
-13.9 -1.07404991468996
-13.85 -1.07404989764957
-13.8 -1.07404987721008
-13.75 -1.07404985330378
-13.7 -1.07404982589023
-13.65 -1.07404979495858
-13.6 -1.07404976052993
-13.55 -1.0740497226595
-13.5 -1.07404968143865
-13.45 -1.07404963699675
-13.4 -1.07404958950287
-13.35 -1.07404953916715
-13.3 -1.074049486242
-13.25 -1.07404943102298
-13.2 -1.07404937384931
-13.15 -1.07404931510414
-13.1 -1.07404925521433
-13.05 -1.07404919464996
-13 -1.07404913392328
-12.95 -1.07404907358736
-12.9 -1.07404901423419
-12.85 -1.07404895649234
-12.8 -1.07404890102413
-12.75 -1.07404884852232
-12.7 -1.07404879970624
-12.65 -1.07404875531749
-12.6 -1.07404871611511
-12.55 -1.07404868287022
-12.5 -1.07404865636019
-12.45 -1.07404863736239
-12.4 -1.07404862664739
-12.35 -1.07404862497181
-12.3 -1.07404863307076
-12.25 -1.07404865164988
-12.2 -1.07404868137707
-12.15 -1.07404872287399
-12.1 -1.07404877670727
-12.05 -1.0740488433796
-12 -1.07404892332065
-11.95 -1.07404901687803
-11.9 -1.07404912430821
-11.85 -1.07404924576759
-11.8 -1.07404938130367
-11.75 -1.07404953084661
-11.7 -1.07404969420103
-11.65 -1.07404987103832
-11.6 -1.07405006088942
-11.55 -1.07405026313826
-11.5 -1.07405047701593
-11.45 -1.0740507015956
-11.4 -1.07405093578844
-11.35 -1.07405117834041
-11.3 -1.07405142783028
-11.25 -1.07405168266868
-11.2 -1.07405194109857
-11.15 -1.07405220119689
-11.1 -1.07405246087778
-11.05 -1.07405271789717
-11 -1.07405296985896
-10.95 -1.07405321422286
-10.9 -1.07405344831379
-10.85 -1.07405366933305
-10.8 -1.07405387437112
-10.75 -1.07405406042229
-10.7 -1.07405422440089
-10.65 -1.07405436315941
-10.6 -1.07405447350815
-10.55 -1.07405455223661
-10.5 -1.0740545961365
-10.45 -1.07405460202625
-10.4 -1.07405456677696
-10.35 -1.07405448733973
-10.3 -1.07405436077425
-10.25 -1.07405418427838
-10.2 -1.07405395521881
-10.15 -1.07405367116243
-10.1 -1.07405332990827
-10.05 -1.07405292951994
-10 -1.07405246835813
-9.95 -1.07405194511314
-9.9 -1.0740513588371
-9.85 -1.07405070897564
-9.8 -1.07404999539868
-9.75 -1.07404921843022
-9.7 -1.07404837887663
-9.65 -1.07404747805332
-9.6 -1.0740465178093
-9.55 -1.07404550054956
-9.5 -1.07404442925468
-9.45 -1.07404330749756
-9.4 -1.07404213945685
-9.35 -1.07404092992682
-9.3 -1.07403968432329
-9.25 -1.07403840868543
-9.2 -1.07403710967305
-9.15 -1.07403579455912
-9.1 -1.0740344712173
-9.05 -1.07403314810425
-9 -1.07403183423645
-8.95 -1.07403053916136
-8.9 -1.07402927292281
-8.85 -1.07402804602042
-8.8 -1.07402686936304
-8.75 -1.0740257542161
-8.7 -1.07402471214283
-8.65 -1.07402375493949
-8.6 -1.0740228945646
-8.55 -1.07402214306238
-8.5 -1.07402151248042
-8.45 -1.07402101478215
-8.4 -1.07402066175398
-8.35 -1.07402046490789
-8.3 -1.07402043537961
-8.25 -1.07402058382299
-8.2 -1.07402092030114
-8.15 -1.0740214541749
-8.1 -1.07402219398944
-8.05 -1.07402314735959
-8 -1.07402432085492
-7.95 -1.07402571988536
-7.9 -1.07402734858837
-7.85 -1.07402920971872
-7.8 -1.07403130454196
-7.75 -1.07403363273283
-7.7 -1.07403619227972
-7.65 -1.07403897939668
-7.6 -1.07404198844416
-7.55 -1.07404521186
-7.5 -1.0740486401021
-7.45 -1.07405226160436
-7.4 -1.07405606274724
-7.35 -1.07406002784481
-7.3 -1.07406413914963
-7.25 -1.07406837687724
-7.2 -1.07407271925187
-7.15 -1.07407714257493
-7.1 -1.07408162131795
-7.05 -1.07408612824163
-7 -1.07409063454235
-6.95 -1.07409511002787
-6.9 -1.07409952332355
-6.85 -1.07410384211043
-6.8 -1.07410803339649
-6.75 -1.07411206382214
-6.7 -1.07411590000111
-6.65 -1.0741195088974
-6.6 -1.07412285823907
-6.55 -1.07412591696932
-6.5 -1.07412865573506
-6.45 -1.07413104741304
-6.4 -1.07413306767308
-6.35 -1.07413469557794
-6.3 -1.07413591421883
-6.25 -1.07413671138511
-6.2 -1.07413708026664
-6.15 -1.07413702018634
-6.1 -1.07413653736053
-6.05 -1.07413564568365
-6 -1.07413436753376
-5.95 -1.07413273459435
-5.9 -1.07413078868759
-5.85 -1.07412858261327
-5.8 -1.07412618098718
-5.75 -1.07412366107171
-5.7 -1.07412111359086
-5.65 -1.07411864352102
-5.6 -1.0741163708478
-5.55 -1.07411443127877
-5.5 -1.07411297690063
-5.45 -1.07411217676871
-5.4 -1.07411221741579
-5.35 -1.07411330326606
-5.3 -1.0741156569396
-5.25 -1.07411951943133
-5.2 -1.07412515014809
-5.15 -1.07413282678611
-5.1 -1.07414284503102
-5.05 -1.07415551806123
-5 -1.07417117583523
-4.95 -1.07419016414293
-4.9 -1.07421284340037
-4.85 -1.07423958716705
-4.8 -1.07427078036517
-4.75 -1.07430681717944
-4.7 -1.07434809861692
-4.65 -1.07439502970618
-4.6 -1.07444801631567
-4.55 -1.07450746157191
-4.5 -1.07457376185871
-4.45 -1.07464730237984
-4.4 -1.07472845226849
-4.35 -1.0748175592282
-4.3 -1.07491494369148
-4.25 -1.07502089248359
-4.2 -1.0751356519807
-4.15 -1.07525942075328
-4.1 -1.07539234168683
-4.05 -1.07553449357409
-4 -1.07568588217373
-3.95 -1.07584643073204
-3.9 -1.07601596996493
-3.85 -1.07619422749811
-3.8 -1.07638081676353
-3.75 -1.07657522534973
-3.7 -1.07677680280279
-3.65 -1.07698474787295
-3.6 -1.07719809519937
-3.55 -1.07741570142236
-3.5 -1.07763623070791
-3.45 -1.0778581396639
-3.4 -1.07807966162094
-3.35 -1.07829879024274
-3.3 -1.07851326242162
-3.25 -1.07872054040417
-3.2 -1.07891779307946
-3.15 -1.07910187634811
-3.1 -1.0792693124748
-3.05 -1.07941626830836
-3 -1.07953853223385
-2.95 -1.0796314896981
-2.9 -1.07969009712525
-2.85 -1.07970885401074
-2.8 -1.07968177295094
-2.75 -1.07960234733072
-2.7 -1.07946351635278
-2.65 -1.07925762704889
-2.6 -1.07897639286498
-2.55 -1.0786108483576
-2.5 -1.07815129947837
-2.45 -1.07758726885437
-2.4 -1.07690743539502
-2.35 -1.07609956746838
-2.3 -1.0751504487911
-2.25 -1.07404579606362
-2.2 -1.07277016725507
-2.15 -1.07130685929793
-2.1 -1.06963779378803
-2.05 -1.06774338909995
-2 -1.06560241711679
-1.95 -1.06319184253547
-1.9 -1.06048664244064
-1.85 -1.05745960354035
-1.8 -1.05408109412262
-1.75 -1.05031880742464
-1.7 -1.04613747270662
-1.65 -1.04149852989674
-1.6 -1.03635976323251
-1.55 -1.03067488888597
-1.5 -1.02439309115823
-1.45 -1.0174585015093
-1.4 -1.0098096145293
-1.35 -1.00137863506677
-1.3 -0.992090751275446
-1.25 -0.981863329561048
-1.2 -0.970605029650599
-1.15 -0.958214841758207
-1.1 -0.944581053771454
-1.05 -0.929580165483657
-1 -0.913075780442661
-0.949999999999999 -0.89491752569358
-0.899999999999999 -0.874940077767419
-0.849999999999998 -0.85296241241384
-0.799999999999997 -0.828787448862714
-0.75 -0.802202329839241
-0.699999999999999 -0.772979668165301
-0.649999999999999 -0.740880198743457
-0.599999999999998 -0.705657394237661
-0.549999999999997 -0.667064716116428
-0.5 -0.624866244564336
-0.449999999999999 -0.578851400849543
-0.399999999999999 -0.528854254872063
-0.349999999999998 -0.474777387860702
-0.299999999999997 -0.41661935364059
-0.25 -0.354503425562339
-0.199999999999999 -0.288703681518442
-0.149999999999999 -0.219662993772204
-0.0999999999999979 -0.147996861702661
-0.0499999999999972 -0.0744780404801698
0 0
0.0500000000000007 0.0744780404801706
0.100000000000001 0.147996861702664
0.150000000000002 0.219662993772211
0.200000000000003 0.288703681518453
0.25 0.354503425562356
0.300000000000001 0.416619353640613
0.350000000000001 0.474777387860731
0.400000000000002 0.528854254872098
0.450000000000003 0.578851400849584
0.5 0.624866244564383
0.550000000000001 0.667064716116481
0.600000000000001 0.705657394237719
0.650000000000002 0.74088019874352
0.700000000000003 0.772979668165369
0.75 0.802202329839312
0.800000000000001 0.828787448862789
0.850000000000001 0.852962412413918
0.900000000000002 0.874940077767501
0.950000000000003 0.894917525693665
1 0.913075780442748
1.05 0.929580165483746
1.1 0.944581053771546
1.15 0.9582148417583
1.2 0.970605029650695
1.25 0.981863329561145
1.3 0.992090751275544
1.35 1.00137863506687
1.4 1.0098096145294
1.45 1.01745850150941
1.5 1.02439309115833
1.55 1.03067488888607
1.6 1.03635976323261
1.65 1.04149852989685
1.7 1.04613747270672
1.75 1.05031880742475
1.8 1.05408109412273
1.85 1.05745960354046
1.9 1.06048664244075
1.95 1.06319184253558
2 1.0656024171169
2.05 1.06774338910006
2.1 1.06963779378814
2.15 1.07130685929804
2.2 1.07277016725518
2.25 1.07404579606373
2.3 1.07515044879121
2.35 1.07609956746849
2.4 1.07690743539513
2.45 1.07758726885448
2.5 1.07815129947848
2.55 1.07861084835771
2.6 1.07897639286509
2.65 1.079257627049
2.7 1.07946351635289
2.75 1.07960234733083
2.8 1.07968177295105
2.85 1.07970885401086
2.9 1.07969009712536
2.95 1.07963148969821
3 1.07953853223396
3.05 1.07941626830847
3.1 1.07926931247491
3.15 1.07910187634822
3.2 1.07891779307957
3.25 1.07872054040428
3.3 1.07851326242173
3.35 1.07829879024285
3.4 1.07807966162105
3.45 1.07785813966401
3.5 1.07763623070802
3.55 1.07741570142247
3.6 1.07719809519948
3.65 1.07698474787306
3.7 1.07677680280291
3.75 1.07657522534984
3.8 1.07638081676364
3.85 1.07619422749822
3.9 1.07601596996504
3.95 1.07584643073215
4 1.07568588217384
4.05 1.0755344935742
4.1 1.07539234168694
4.15 1.07525942075339
4.2 1.07513565198081
4.25 1.0750208924837
4.3 1.07491494369159
4.35 1.07481755922831
4.4 1.0747284522686
4.45 1.07464730237995
4.5 1.07457376185882
4.55 1.07450746157202
4.6 1.07444801631578
4.65 1.07439502970629
4.7 1.07434809861703
4.75 1.07430681717955
4.8 1.07427078036528
4.85 1.07423958716716
4.9 1.07421284340048
4.95 1.07419016414305
5 1.07417117583534
5.05 1.07415551806134
5.1 1.07414284503113
5.15 1.07413282678622
5.2 1.0741251501482
5.25 1.07411951943144
5.3 1.07411565693971
5.35 1.07411330326617
5.4 1.0741122174159
5.45 1.07411217676882
5.5 1.07411297690074
5.55 1.07411443127888
5.6 1.07411637084791
5.65 1.07411864352113
5.7 1.07412111359097
5.75 1.07412366107182
5.8 1.07412618098729
5.85 1.07412858261338
5.9 1.0741307886877
5.95 1.07413273459446
6 1.07413436753387
6.05 1.07413564568376
6.1 1.07413653736064
6.15 1.07413702018645
6.2 1.07413708026675
6.25 1.07413671138523
6.3 1.07413591421894
6.35 1.07413469557805
6.4 1.07413306767319
6.45 1.07413104741315
6.5 1.07412865573517
6.55 1.07412591696943
6.6 1.07412285823918
6.65 1.07411950889751
6.7 1.07411590000122
6.75 1.07411206382225
6.8 1.0741080333966
6.85 1.07410384211054
6.9 1.07409952332366
6.95 1.07409511002798
7 1.07409063454246
7.05 1.07408612824174
7.1 1.07408162131806
7.15 1.07407714257504
7.2 1.07407271925198
7.25 1.07406837687735
7.3 1.07406413914974
7.35 1.07406002784492
7.4 1.07405606274735
7.45 1.07405226160447
7.5 1.07404864010221
7.55 1.07404521186011
7.6 1.07404198844427
7.65 1.07403897939679
7.7 1.07403619227983
7.75 1.07403363273294
7.8 1.07403130454207
7.85 1.07402920971883
7.9 1.07402734858848
7.95 1.07402571988547
8 1.07402432085503
8.05 1.0740231473597
8.1 1.07402219398955
8.15 1.07402145417501
8.2 1.07402092030125
8.25 1.0740205838231
8.3 1.07402043537972
8.35 1.074020464908
8.4 1.07402066175409
8.45 1.07402101478226
8.5 1.07402151248053
8.55 1.07402214306249
8.6 1.07402289456472
8.65 1.0740237549396
8.7 1.07402471214294
8.75 1.07402575421621
8.8 1.07402686936315
8.85 1.07402804602053
8.9 1.07402927292292
8.95 1.07403053916147
9 1.07403183423657
9.05 1.07403314810436
9.1 1.07403447121741
9.15 1.07403579455923
9.2 1.07403710967316
9.25 1.07403840868554
9.3 1.0740396843234
9.35 1.07404092992693
9.4 1.07404213945696
9.45 1.07404330749767
9.5 1.07404442925479
9.55 1.07404550054967
9.6 1.07404651780941
9.65 1.07404747805343
9.7 1.07404837887674
9.75 1.07404921843033
9.8 1.07404999539879
9.85 1.07405070897575
9.9 1.07405135883721
9.95 1.07405194511325
10 1.07405246835824
10.05 1.07405292952005
10.1 1.07405332990838
10.15 1.07405367116254
10.2 1.07405395521892
10.25 1.07405418427849
10.3 1.07405436077436
10.35 1.07405448733984
10.4 1.07405456677707
10.45 1.07405460202636
10.5 1.07405459613661
10.55 1.07405455223672
10.6 1.07405447350826
10.65 1.07405436315952
10.7 1.074054224401
10.75 1.0740540604224
10.8 1.07405387437123
10.85 1.07405366933316
10.9 1.0740534483139
10.95 1.07405321422297
11 1.07405296985907
11.05 1.07405271789728
11.1 1.07405246087789
11.15 1.074052201197
11.2 1.07405194109868
11.25 1.07405168266879
11.3 1.07405142783039
11.35 1.07405117834052
11.4 1.07405093578855
11.45 1.07405070159572
11.5 1.07405047701604
11.55 1.07405026313837
11.6 1.07405006088953
11.65 1.07404987103843
11.7 1.07404969420114
11.75 1.07404953084672
11.8 1.07404938130378
11.85 1.0740492457677
11.9 1.07404912430833
11.95 1.07404901687814
12 1.07404892332076
12.05 1.07404884337971
12.1 1.07404877670738
12.15 1.0740487228741
12.2 1.07404868137718
12.25 1.07404865164999
12.3 1.07404863307087
12.35 1.07404862497192
12.4 1.0740486266475
12.45 1.0740486373625
12.5 1.0740486563603
12.55 1.07404868287033
12.6 1.07404871611523
12.65 1.0740487553176
12.7 1.07404879970635
12.75 1.07404884852243
12.8 1.07404890102424
12.85 1.07404895649245
12.9 1.0740490142343
12.95 1.07404907358747
13 1.07404913392339
13.05 1.07404919465007
13.1 1.07404925521445
13.15 1.07404931510425
13.2 1.07404937384942
13.25 1.07404943102309
13.3 1.07404948624211
13.35 1.07404953916726
13.4 1.07404958950298
13.45 1.07404963699686
13.5 1.07404968143876
13.55 1.07404972265961
13.6 1.07404976053004
13.65 1.07404979495869
13.7 1.07404982589034
13.75 1.07404985330389
13.8 1.07404987721019
13.85 1.07404989764968
13.9 1.07404991469007
13.95 1.07404992842382
14 1.07404993896563
14.05 1.07404994644998
14.1 1.07404995102852
14.15 1.07404995286766
14.2 1.07404995214605
14.25 1.07404994905223
14.3 1.07404994378229
14.35 1.07404993653769
14.4 1.07404992752309
14.45 1.07404991694439
14.5 1.07404990500681
14.55 1.07404989191321
14.6 1.07404987786242
14.65 1.07404986304781
14.7 1.07404984765598
14.75 1.07404983186556
14.8 1.07404981584623
14.85 1.07404979975779
14.9 1.07404978374951
14.95 1.07404976795946
15 1.07404975251412
15.05 1.07404973752803
15.1 1.0740497231036
15.15 1.07404970933105
15.2 1.07404969628845
15.25 1.07404968404184
15.3 1.07404967264549
15.35 1.07404966214223
15.4 1.07404965256384
15.45 1.07404964393154
15.5 1.07404963625651
15.55 1.07404962954052
15.6 1.07404962377652
15.65 1.07404961894932
15.7 1.07404961503632
15.75 1.07404961200818
15.8 1.07404960982958
15.85 1.07404960845995
15.9 1.07404960785416
15.95 1.07404960796331
16 1.07404960873539
16.05 1.07404961011595
16.1 1.07404961204881
16.15 1.07404961447667
16.2 1.07404961734171
16.25 1.07404962058613
16.3 1.07404962415273
16.35 1.07404962798534
16.4 1.0740496320293
16.45 1.07404963623184
16.5 1.07404964054241
16.55 1.07404964491306
16.6 1.07404964929863
16.65 1.07404965365701
16.7 1.07404965794931
16.75 1.07404966214
16.8 1.074049666197
16.85 1.07404967009173
16.9 1.07404967379917
16.95 1.0740496772978
17 1.07404968056957
17.05 1.07404968359984
17.1 1.07404968637729
17.15 1.07404968889374
17.2 1.0740496911441
17.25 1.0740496931261
17.3 1.07404969484018
17.35 1.0740496962893
17.4 1.07404969747869
17.45 1.0740496984157
17.5 1.07404969910952
17.55 1.07404969957104
17.6 1.07404969981256
17.65 1.07404969984761
17.7 1.07404969969072
17.75 1.07404969935725
17.8 1.07404969886313
17.85 1.07404969822471
17.9 1.07404969745856
17.95 1.0740496965813
18 1.07404969560943
18.05 1.07404969455919
18.1 1.07404969344643
18.15 1.07404969228646
18.2 1.07404969109397
18.25 1.07404968988292
18.3 1.07404968866643
18.35 1.07404968745677
18.4 1.07404968626527
18.45 1.07404968510224
18.5 1.07404968397702
18.55 1.0740496828979
18.6 1.07404968187212
18.65 1.07404968090589
18.7 1.07404968000441
18.75 1.07404967917186
18.8 1.07404967841145
18.85 1.07404967772545
18.9 1.07404967711525
18.95 1.07404967658138
19 1.07404967612359
19.05 1.07404967574091
19.1 1.07404967543167
19.15 1.07404967519363
19.2 1.07404967502398
19.25 1.07404967491944
19.3 1.07404967487633
19.35 1.07404967489062
19.4 1.074049674958
19.45 1.07404967507394
19.5 1.07404967523374
19.55 1.07404967543263
19.6 1.07404967566576
19.65 1.0740496759283
19.7 1.07404967621549
19.75 1.07404967652263
19.8 1.07404967684519
19.85 1.07404967717879
19.9 1.07404967751926
19.95 1.07404967786267
20 1.07404967820534
20.05 1.07404967854384
20.1 1.07404967887505
20.15 1.07404967919615
20.2 1.07404967950462
20.25 1.07404967979825
20.3 1.07404968007513
20.35 1.07404968033366
20.4 1.07404968057256
20.45 1.07404968079082
20.5 1.07404968098773
20.55 1.07404968116282
20.6 1.07404968131591
20.65 1.07404968144704
20.7 1.07404968155647
20.75 1.07404968164466
20.8 1.07404968171227
20.85 1.07404968176011
20.9 1.07404968178914
20.95 1.07404968180044
21 1.07404968179518
21.05 1.07404968177465
21.1 1.07404968174018
21.15 1.07404968169315
21.2 1.07404968163496
21.25 1.07404968156705
21.3 1.07404968149084
21.35 1.07404968140772
21.4 1.07404968131907
21.45 1.07404968122623
21.5 1.07404968113047
21.55 1.074049681033
21.6 1.07404968093497
21.65 1.07404968083746
21.7 1.07404968074143
21.75 1.0740496806478
21.8 1.07404968055736
21.85 1.07404968047083
21.9 1.07404968038883
21.95 1.07404968031189
22 1.07404968024044
22.05 1.07404968017483
22.1 1.07404968011532
22.15 1.07404968006208
22.2 1.07404968001522
22.25 1.07404967997474
22.3 1.07404967994061
22.35 1.07404967991271
22.4 1.07404967989087
22.45 1.07404967987487
22.5 1.07404967986444
22.55 1.07404967985927
22.6 1.07404967985902
22.65 1.07404967986332
22.7 1.07404967987178
22.75 1.07404967988399
22.8 1.07404967989953
22.85 1.07404967991798
22.9 1.07404967993892
22.95 1.07404967996194
23 1.07404967998661
23.05 1.07404968001255
23.1 1.07404968003938
23.15 1.07404968006673
23.2 1.07404968009427
23.25 1.07404968012169
23.3 1.07404968014869
23.35 1.07404968017502
23.4 1.07404968020043
23.45 1.07404968022474
23.5 1.07404968024776
23.55 1.07404968026935
23.6 1.07404968028939
23.65 1.07404968030779
23.7 1.07404968032449
23.75 1.07404968033947
23.8 1.07404968035269
23.85 1.07404968036419
23.9 1.07404968037399
23.95 1.07404968038215
24 1.07404968038873
24.05 1.07404968039383
24.1 1.07404968039755
24.15 1.07404968039999
24.2 1.07404968040128
24.25 1.07404968040154
24.3 1.07404968040092
24.35 1.07404968039954
24.4 1.07404968039755
24.45 1.07404968039508
24.5 1.07404968039227
24.55 1.07404968038925
24.6 1.07404968038614
24.65 1.07404968038307
24.7 1.07404968038015
24.75 1.07404968037747
24.8 1.07404968037513
24.85 1.07404968037322
24.9 1.07404968037178
24.95 1.0740496803709
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 -0.820093231048796
-24.9 -0.820093231040689
-24.85 -0.820093231027287
-24.8 -0.820093231008746
-24.75 -0.820093230985277
-24.7 -0.820093230957151
-24.65 -0.820093230924693
-24.6 -0.820093230888284
-24.55 -0.820093230848359
-24.5 -0.820093230805407
-24.45 -0.820093230759964
-24.4 -0.820093230712615
-24.35 -0.820093230663986
-24.3 -0.820093230614745
-24.25 -0.820093230565594
-24.2 -0.820093230517263
-24.15 -0.820093230470511
-24.1 -0.820093230426111
-24.05 -0.820093230384851
-24 -0.820093230347524
-23.95 -0.820093230314921
-23.9 -0.820093230287822
-23.85 -0.820093230266992
-23.8 -0.820093230253167
-23.75 -0.820093230247051
-23.7 -0.820093230249303
-23.65 -0.820093230260532
-23.6 -0.820093230281284
-23.55 -0.820093230312036
-23.5 -0.820093230353187
-23.45 -0.820093230405049
-23.4 -0.820093230467836
-23.35 -0.820093230541663
-23.3 -0.820093230626532
-23.25 -0.820093230722327
-23.2 -0.820093230828811
-23.15 -0.820093230945616
-23.1 -0.820093231072241
-23.05 -0.820093231208051
-23 -0.820093231352269
-22.95 -0.820093231503979
-22.9 -0.820093231662125
-22.85 -0.820093231825514
-22.8 -0.820093231992816
-22.75 -0.820093232162573
-22.7 -0.820093232333202
-22.65 -0.820093232503004
-22.6 -0.820093232670172
-22.55 -0.820093232832807
-22.5 -0.820093232988921
-22.45 -0.820093233136463
-22.4 -0.820093233273324
-22.35 -0.820093233397362
-22.3 -0.820093233506417
-22.25 -0.820093233598332
-22.2 -0.820093233670973
-22.15 -0.820093233722255
-22.1 -0.820093233750161
-22.05 -0.820093233752773
-22 -0.820093233728287
-21.95 -0.82009323367505
-21.9 -0.820093233591577
-21.85 -0.820093233476582
-21.8 -0.820093233329
-21.75 -0.820093233148016
-21.7 -0.820093232933087
-21.65 -0.820093232683967
-21.6 -0.820093232400726
-21.55 -0.820093232083776
-21.5 -0.820093231733886
-21.45 -0.820093231352197
-21.4 -0.820093230940243
-21.35 -0.820093230499953
-21.3 -0.820093230033667
-21.25 -0.820093229544137
-21.2 -0.820093229034528
-21.15 -0.820093228508418
-21.1 -0.820093227969788
-21.05 -0.820093227423015
-21 -0.820093226872853
-20.95 -0.820093226324412
-20.9 -0.820093225783138
-20.85 -0.82009322525478
-20.8 -0.820093224745355
-20.75 -0.820093224261111
-20.7 -0.820093223808482
-20.65 -0.820093223394037
-20.6 -0.82009322302443
-20.55 -0.820093222706341
-20.5 -0.820093222446416
-20.45 -0.820093222251197
-20.4 -0.820093222127058
-20.35 -0.820093222080134
-20.3 -0.82009322211624
-20.25 -0.820093222240804
-20.2 -0.820093222458782
-20.15 -0.820093222774585
-20.1 -0.820093223191998
-20.05 -0.820093223714103
-20 -0.820093224343204
-19.95 -0.820093225080752
-19.9 -0.820093225927275
-19.85 -0.820093226882311
-19.8 -0.820093227944348
-19.75 -0.820093229110763
-19.7 -0.820093230377775
-19.65 -0.820093231740406
-19.6 -0.820093233192441
-19.55 -0.820093234726407
-19.5 -0.820093236333558
-19.45 -0.82009323800387
-19.4 -0.820093239726048
-19.35 -0.820093241487548
-19.3 -0.820093243274607
-19.25 -0.82009324507229
-19.2 -0.820093246864549
-19.15 -0.820093248634297
-19.1 -0.820093250363496
-19.05 -0.820093252033258
-19 -0.820093253623963
-18.95 -0.82009325511539
-18.9 -0.820093256486861
-18.85 -0.820093257717401
-18.8 -0.820093258785908
-18.75 -0.820093259671338
-18.7 -0.820093260352903
-18.65 -0.820093260810272
-18.6 -0.820093261023788
-18.55 -0.820093260974693
-18.5 -0.820093260645357
-18.45 -0.820093260019511
-18.4 -0.820093259082483
-18.35 -0.820093257821441
-18.3 -0.820093256225626
-18.25 -0.820093254286587
-18.2 -0.820093251998411
-18.15 -0.820093249357945
-18.1 -0.820093246365001
-18.05 -0.820093243022561
-18 -0.820093239336955
-17.95 -0.820093235318026
-17.9 -0.820093230979273
-17.85 -0.820093226337976
-17.8 -0.820093221415285
-17.75 -0.820093216236293
-17.7 -0.820093210830067
-17.65 -0.820093205229657
-17.6 -0.820093199472061
-17.55 -0.820093193598159
-17.5 -0.820093187652609
-17.45 -0.820093181683696
-17.4 -0.820093175743148
-17.35 -0.820093169885909
-17.3 -0.820093164169859
-17.25 -0.820093158655506
-17.2 -0.820093153405626
-17.15 -0.820093148484857
-17.1 -0.820093143959262
-17.05 -0.820093139895841
-17 -0.820093136362006
-16.95 -0.820093133425028
-16.9 -0.820093131151433
-16.85 -0.820093129606379
-16.8 -0.820093128853005
-16.75 -0.820093128951741
-16.7 -0.820093129959619
-16.65 -0.820093131929548
-16.6 -0.820093134909595
-16.55 -0.820093138942248
-16.5 -0.820093144063691
-16.45 -0.820093150303075
-16.4 -0.820093157681814
-16.35 -0.820093166212893
-16.3 -0.820093175900209
-16.25 -0.820093186737941
-16.2 -0.820093198709969
-16.15 -0.820093211789339
-16.1 -0.820093225937786
-16.05 -0.820093241105323
-16 -0.8200932572299
-15.95 -0.820093274237145
-15.9 -0.820093292040195
-15.85 -0.820093310539612
-15.8 -0.820093329623407
-15.75 -0.820093349167167
-15.7 -0.820093369034296
-15.65 -0.820093389076369
-15.6 -0.82009340913361
-15.55 -0.820093429035494
-15.5 -0.820093448601477
-15.45 -0.820093467641854
-15.4 -0.820093485958747
-15.35 -0.820093503347228
-15.3 -0.820093519596561
-15.25 -0.820093534491585
-15.2 -0.820093547814209
-15.15 -0.820093559345034
-15.1 -0.820093568865083
-15.05 -0.820093576157642
-15 -0.820093581010198
-14.95 -0.820093583216467
-14.9 -0.8200935825785
-14.85 -0.820093578908851
-14.8 -0.82009357203281
-14.75 -0.820093561790659
-14.7 -0.820093548039968
-14.65 -0.82009353065788
-14.6 -0.820093509543405
-14.55 -0.820093484619663
-14.5 -0.820093455836097
-14.45 -0.820093423170604
-14.4 -0.820093386631582
-14.35 -0.82009334625986
-14.3 -0.820093302130503
-14.25 -0.820093254354454
-14.2 -0.820093203079999
-14.15 -0.820093148494035
-14.1 -0.820093090823119
-14.05 -0.820093030334263
-14 -0.82009296733548
-13.95 -0.820092902176032
-13.9 -0.820092835246387
-13.85 -0.820092766977844
-13.8 -0.820092697841829
-13.75 -0.820092628348836
-13.7 -0.820092559047
-13.65 -0.820092490520295
-13.6 -0.82009242338635
-13.55 -0.82009235829386
-13.5 -0.820092295919618
-13.45 -0.820092236965131
-13.4 -0.820092182152849
-13.35 -0.820092132222
-13.3 -0.820092087924032
-13.25 -0.820092050017687
-13.2 -0.820092019263712
-13.15 -0.82009199641922
-13.1 -0.820091982231734
-13.05 -0.820091977432924
-13 -0.820091982732078
-12.95 -0.820091998809324
-12.9 -0.820092026308652
-12.85 -0.820092065830758
-12.8 -0.820092117925769
-12.75 -0.820092183085871
-12.7 -0.820092261737909
-12.65 -0.820092354235995
-12.6 -0.82009246085418
-12.55 -0.820092581779244
-12.5 -0.820092717103669
-12.45 -0.820092866818835
-12.4 -0.820093030808521
-12.35 -0.820093208842759
-12.3 -0.820093400572106
-12.25 -0.820093605522399
-12.2 -0.820093823090052
-12.15 -0.820094052537961
-12.1 -0.820094292992077
-12.05 -0.820094543438704
-12 -0.82009480272259
-11.95 -0.820095069545851
-11.9 -0.820095342467798
-11.85 -0.820095619905709
-11.8 -0.820095900136587
-11.75 -0.820096181299964
-11.7 -0.820096461401762
-11.65 -0.82009673831927
-11.6 -0.820097009807247
-11.55 -0.820097273505175
-11.5 -0.820097526945677
-11.45 -0.820097767564112
-11.4 -0.820097992709331
-11.35 -0.820098199655606
-11.3 -0.820098385615702
-11.25 -0.820098547755072
-11.2 -0.820098683207141
-11.15 -0.820098789089641
-11.1 -0.820098862521938
-11.05 -0.820098900643305
-11 -0.820098900632058
-10.95 -0.820098859725481
-10.9 -0.820098775240469
-10.85 -0.820098644594761
-10.8 -0.820098465328697
-10.75 -0.820098235127354
-10.7 -0.820097951842961
-10.65 -0.820097613517454
-10.6 -0.820097218405036
-10.55 -0.820096764994607
-10.5 -0.820096252031905
-10.45 -0.820095678541206
-10.4 -0.82009504384643
-10.35 -0.820094347591479
-10.3 -0.820093589759649
-10.25 -0.820092770691937
-10.2 -0.820091891104081
-10.15 -0.820090952102157
-10.1 -0.820089955196557
-10.05 -0.82008890231419
-10 -0.820087795808724
-9.95 -0.820086638468722
-9.9 -0.820085433523496
-9.85 -0.820084184646548
-9.8 -0.820082895956434
-9.75 -0.82008157201493
-9.7 -0.820080217822368
-9.65 -0.820078838810033
-9.6 -0.820077440829521
-9.55 -0.820076030138964
-9.5 -0.820074613386067
-9.45 -0.820073197587888
-9.4 -0.820071790107345
-9.35 -0.82007039862641
-9.3 -0.820069031116025
-9.25 -0.820067695802748
-9.2 -0.820066401132187
-9.15 -0.820065155729299
-9.1 -0.820063968355667
-9.05 -0.820062847863859
-9 -0.82006180314906
-8.95 -0.82006084309813
-8.9 -0.820059976536338
-8.85 -0.820059212171985
-8.8 -0.820058558539226
-8.75 -0.82005802393938
-8.7 -0.820057616381081
-8.65 -0.820057343519641
-8.6 -0.820057212596044
-8.55 -0.820057230376
-8.5 -0.820057403089548
-8.45 -0.820057736371715
-8.4 -0.82005823520477
-8.35 -0.820058903862658
-8.3 -0.820059745858216
-8.25 -0.820060763893819
-8.2 -0.820061959816122
-8.15 -0.820063334575606
-8.1 -0.820064888191654
-8.05 -0.820066619723922
-8 -0.820068527250779
-7.95 -0.820070607855632
-7.9 -0.820072857621954
-7.85 -0.820075271637869
-7.8 -0.820077844011157
-7.75 -0.82008056789554
-7.7 -0.820083435529143
-7.65 -0.82008643828601
-7.6 -0.820089566741564
-7.55 -0.820092810752882
-7.5 -0.820096159554669
-7.45 -0.820099601871769
-7.4 -0.820103126049045
-7.35 -0.820106720199426
-7.3 -0.820110372370883
-7.25 -0.820114070733028
-7.2 -0.820117803784009
-7.15 -0.820121560578268
-7.1 -0.820125330975676
-7.05 -0.820129105912463
-7 -0.820132877694247
-6.95 -0.820136640311362
-6.9 -0.820140389776552
-6.85 -0.820144124484935
-6.8 -0.820147845596002
-6.75 -0.820151557437208
-6.7 -0.820155267928532
-6.65 -0.82015898902715
-6.6 -0.820162737191129
-6.55 -0.820166533860782
-6.5 -0.820170405956049
-6.45 -0.820174386387938
-6.4 -0.820178514581755
-6.35 -0.820182837009468
-6.3 -0.820187407728178
-6.25 -0.820192288921253
-6.2 -0.820197551438255
-6.15 -0.820203275329308
-6.1 -0.820209550369086
-6.05 -0.820216476565068
-6 -0.820224164644173
-5.95 -0.820232736511339
-5.9 -0.820242325672982
-5.85 -0.820253077617721
-5.8 -0.82026515014609
-5.75 -0.820278713640314
-5.7 -0.820293951264624
-5.65 -0.82031105908586
-5.6 -0.820330246103495
-5.55 -0.820351734177538
-5.5 -0.820375757842104
-5.45 -0.820402563991816
-5.4 -0.820432411427577
-5.35 -0.820465570247637
-5.3 -0.820502321069337
-5.25 -0.82054295406638
-5.2 -0.820587767806007
-5.15 -0.820637067870052
-5.1 -0.820691165243492
-5.05 -0.820750374453846
-5 -0.820815011444582
-4.95 -0.820885391165603
-4.9 -0.820961824863874
-4.85 -0.821044617057366
-4.8 -0.821134062175693
-4.75 -0.82123044085117
-4.7 -0.821334015844418
-4.65 -0.821445027589243
-4.6 -0.821563689342146
-4.55 -0.821690181922603
-4.5 -0.821824648031134
-4.45 -0.821967186133125
-4.4 -0.822117843897398
-4.35 -0.822276611179626
-4.3 -0.8224434125418
-4.25 -0.822618099300097
-4.2 -0.822800441094611
-4.15 -0.822990116975492
-4.1 -0.823186706001005
-4.05 -0.823389677343921
-4 -0.823598379903322
-3.95 -0.823812031419453
-3.9 -0.824029707089475
-3.85 -0.824250327681975
-3.8 -0.8244726471477
-3.75 -0.824695239723243
-3.7 -0.824916486523252
-3.65 -0.825134561615035
-3.6 -0.825347417567349
-3.55 -0.825552770462408
-3.5 -0.82574808435687
-3.45 -0.825930555173703
-3.4 -0.826097094002254
-3.35 -0.826244309778728
-3.3 -0.826368491313398
-3.25 -0.82646558862442
-3.2 -0.826531193530941
-3.15 -0.82656051945043
-3.1 -0.826548380336732
-3.05 -0.826489168686392
-3 -0.826376832531264
-2.95 -0.826204851325492
-2.9 -0.825966210624571
-2.85 -0.825653375443617
-2.8 -0.82525826217123
-2.75 -0.824772208904596
-2.7 -0.824185944061022
-2.65 -0.823489553111085
-2.6 -0.822672443269392
-2.55 -0.821723305970967
-2.5 -0.820630076954961
-2.45 -0.819379893773419
-2.4 -0.817959050541876
-2.35 -0.816352949751648
-2.3 -0.814546050971966
-2.25 -0.812521816285019
-2.2 -0.810262652320364
-2.15 -0.80774984878927
-2.1 -0.804963513467056
-2.05 -0.801882503635897
-2 -0.798484354085811
-1.95 -0.794745201882789
-1.9 -0.790639708256256
-1.85 -0.786140978140527
-1.8 -0.78122047813532
-1.75 -0.775847953938982
-1.7 -0.769991348666777
-1.65 -0.76361672390922
-1.6 -0.756688185927598
-1.55 -0.749167820042763
-1.5 -0.741015637067521
-1.45 -0.732189536581352
-1.4 -0.72264529296672
-1.35 -0.712336571433585
-1.3 -0.701214982761283
-1.25 -0.689230187181744
-1.2 -0.676330059694595
-1.15 -0.662460931095939
-1.1 -0.647567921033686
-1.05 -0.631595381336832
-1 -0.614487469499594
-0.949999999999999 -0.596188873244989
-0.899999999999999 -0.576645707156414
-0.849999999999998 -0.555806600950266
-0.799999999999997 -0.533623995459861
-0.75 -0.510055656119151
-0.699999999999999 -0.485066403956648
-0.649999999999999 -0.458630050194353
-0.599999999999998 -0.430731502089114
-0.549999999999997 -0.401368984702411
-0.5 -0.370556296600428
-0.449999999999999 -0.33832498880701
-0.399999999999999 -0.304726328567259
-0.349999999999998 -0.269832886734571
-0.299999999999997 -0.233739574905373
-0.25 -0.19656396111467
-0.199999999999999 -0.158445715532316
-0.149999999999999 -0.119545082645027
-0.0999999999999979 -0.0800403429674792
-0.0499999999999972 -0.0401243102439976
0 0
0.0500000000000007 0.0401243102439976
0.100000000000001 0.0800403429674791
0.150000000000002 0.119545082645027
0.200000000000003 0.158445715532315
0.25 0.196563961114669
0.300000000000001 0.233739574905372
0.350000000000001 0.269832886734569
0.400000000000002 0.304726328567257
0.450000000000003 0.338324988807007
0.5 0.370556296600425
0.550000000000001 0.401368984702407
0.600000000000001 0.43073150208911
0.650000000000002 0.458630050194347
0.700000000000003 0.485066403956642
0.75 0.510055656119145
0.800000000000001 0.533623995459854
0.850000000000001 0.555806600950259
0.900000000000002 0.576645707156405
0.950000000000003 0.596188873244981
1 0.614487469499585
1.05 0.631595381336823
1.1 0.647567921033676
1.15 0.662460931095928
1.2 0.676330059694585
1.25 0.689230187181733
1.3 0.701214982761271
1.35 0.712336571433573
1.4 0.722645292966708
1.45 0.73218953658134
1.5 0.741015637067508
1.55 0.74916782004275
1.6 0.756688185927584
1.65 0.763616723909206
1.7 0.769991348666763
1.75 0.775847953938968
1.8 0.781220478135306
1.85 0.786140978140512
1.9 0.790639708256241
1.95 0.794745201882774
2 0.798484354085796
2.05 0.801882503635882
2.1 0.80496351346704
2.15 0.807749848789254
2.2 0.810262652320348
2.25 0.812521816285003
2.3 0.81454605097195
2.35 0.816352949751632
2.4 0.81795905054186
2.45 0.819379893773403
2.5 0.820630076954944
2.55 0.821723305970951
2.6 0.822672443269376
2.65 0.823489553111068
2.7 0.824185944061005
2.75 0.824772208904579
2.8 0.825258262171214
2.85 0.8256533754436
2.9 0.825966210624554
2.95 0.826204851325475
3 0.826376832531246
3.05 0.826489168686374
3.1 0.826548380336715
3.15 0.826560519450413
3.2 0.826531193530924
3.25 0.826465588624403
3.3 0.826368491313381
3.35 0.826244309778711
3.4 0.826097094002237
3.45 0.825930555173686
3.5 0.825748084356853
3.55 0.825552770462391
3.6 0.825347417567332
3.65 0.825134561615017
3.7 0.824916486523235
3.75 0.824695239723226
3.8 0.824472647147682
3.85 0.824250327681958
3.9 0.824029707089458
3.95 0.823812031419435
4 0.823598379903304
4.05 0.823389677343904
4.1 0.823186706000988
4.15 0.822990116975474
4.2 0.822800441094594
4.25 0.822618099300079
4.3 0.822443412541783
4.35 0.822276611179609
4.4 0.822117843897381
4.45 0.821967186133108
4.5 0.821824648031117
4.55 0.821690181922585
4.6 0.821563689342129
4.65 0.821445027589226
4.7 0.8213340158444
4.75 0.821230440851153
4.8 0.821134062175676
4.85 0.821044617057349
4.9 0.820961824863857
4.95 0.820885391165586
5 0.820815011444565
5.05 0.820750374453829
5.1 0.820691165243475
5.15 0.820637067870035
5.2 0.82058776780599
5.25 0.820542954066363
5.3 0.82050232106932
5.35 0.82046557024762
5.4 0.82043241142756
5.45 0.820402563991799
5.5 0.820375757842087
5.55 0.820351734177521
5.6 0.820330246103478
5.65 0.820311059085842
5.7 0.820293951264607
5.75 0.820278713640296
5.8 0.820265150146072
5.85 0.820253077617704
5.9 0.820242325672964
5.95 0.820232736511322
6 0.820224164644156
6.05 0.82021647656505
6.1 0.820209550369069
6.15 0.820203275329291
6.2 0.820197551438238
6.25 0.820192288921236
6.3 0.820187407728161
6.35 0.820182837009451
6.4 0.820178514581738
6.45 0.820174386387921
6.5 0.820170405956032
6.55 0.820166533860765
6.6 0.820162737191112
6.65 0.820158989027133
6.7 0.820155267928515
6.75 0.820151557437191
6.8 0.820147845595985
6.85 0.820144124484918
6.9 0.820140389776534
6.95 0.820136640311345
7 0.82013287769423
7.05 0.820129105912446
7.1 0.820125330975659
7.15 0.820121560578251
7.2 0.820117803783992
7.25 0.820114070733011
7.3 0.820110372370865
7.35 0.820106720199409
7.4 0.820103126049028
7.45 0.820099601871752
7.5 0.820096159554652
7.55 0.820092810752865
7.6 0.820089566741547
7.65 0.820086438285993
7.7 0.820083435529126
7.75 0.820080567895523
7.8 0.82007784401114
7.85 0.820075271637852
7.9 0.820072857621936
7.95 0.820070607855615
8 0.820068527250762
8.05 0.820066619723905
8.1 0.820064888191636
8.15 0.820063334575589
8.2 0.820061959816105
8.25 0.820060763893802
8.3 0.820059745858199
8.35 0.820058903862641
8.4 0.820058235204753
8.45 0.820057736371698
8.5 0.820057403089531
8.55 0.820057230375983
8.6 0.820057212596027
8.65 0.820057343519624
8.7 0.820057616381064
8.75 0.820058023939363
8.8 0.820058558539208
8.85 0.820059212171967
8.9 0.820059976536321
8.95 0.820060843098113
9 0.820061803149042
9.05 0.820062847863842
9.1 0.820063968355649
9.15 0.820065155729282
9.2 0.820066401132169
9.25 0.820067695802731
9.3 0.820069031116008
9.35 0.820070398626392
9.4 0.820071790107327
9.45 0.820073197587871
9.5 0.82007461338605
9.55 0.820076030138947
9.6 0.820077440829504
9.65 0.820078838810016
9.7 0.820080217822351
9.75 0.820081572014913
9.8 0.820082895956417
9.85 0.820084184646531
9.9 0.820085433523479
9.95 0.820086638468705
10 0.820087795808707
10.05 0.820088902314173
10.1 0.82008995519654
10.15 0.82009095210214
10.2 0.820091891104064
10.25 0.82009277069192
10.3 0.820093589759632
10.35 0.820094347591462
10.4 0.820095043846413
10.45 0.820095678541189
10.5 0.820096252031888
10.55 0.82009676499459
10.6 0.820097218405019
10.65 0.820097613517436
10.7 0.820097951842944
10.75 0.820098235127337
10.8 0.82009846532868
10.85 0.820098644594744
10.9 0.820098775240452
10.95 0.820098859725464
11 0.82009890063204
11.05 0.820098900643288
11.1 0.820098862521921
11.15 0.820098789089623
11.2 0.820098683207124
11.25 0.820098547755055
11.3 0.820098385615685
11.35 0.820098199655589
11.4 0.820097992709314
11.45 0.820097767564095
11.5 0.82009752694566
11.55 0.820097273505157
11.6 0.82009700980723
11.65 0.820096738319253
11.7 0.820096461401745
11.75 0.820096181299947
11.8 0.82009590013657
11.85 0.820095619905691
11.9 0.820095342467781
11.95 0.820095069545834
12 0.820094802722573
12.05 0.820094543438687
12.1 0.82009429299206
12.15 0.820094052537944
12.2 0.820093823090035
12.25 0.820093605522382
12.3 0.820093400572089
12.35 0.820093208842741
12.4 0.820093030808503
12.45 0.820092866818818
12.5 0.820092717103652
12.55 0.820092581779227
12.6 0.820092460854163
12.65 0.820092354235978
12.7 0.820092261737892
12.75 0.820092183085854
12.8 0.820092117925752
12.85 0.820092065830741
12.9 0.820092026308635
12.95 0.820091998809307
13 0.820091982732061
13.05 0.820091977432907
13.1 0.820091982231717
13.15 0.820091996419203
13.2 0.820092019263695
13.25 0.82009205001767
13.3 0.820092087924015
13.35 0.820092132221983
13.4 0.820092182152832
13.45 0.820092236965114
13.5 0.820092295919601
13.55 0.820092358293843
13.6 0.820092423386332
13.65 0.820092490520278
13.7 0.820092559046983
13.75 0.820092628348819
13.8 0.820092697841812
13.85 0.820092766977827
13.9 0.82009283524637
13.95 0.820092902176015
14 0.820092967335463
14.05 0.820093030334246
14.1 0.820093090823101
14.15 0.820093148494018
14.2 0.820093203079981
14.25 0.820093254354437
14.3 0.820093302130486
14.35 0.820093346259843
14.4 0.820093386631564
14.45 0.820093423170587
14.5 0.82009345583608
14.55 0.820093484619646
14.6 0.820093509543387
14.65 0.820093530657863
14.7 0.82009354803995
14.75 0.820093561790642
14.8 0.820093572032793
14.85 0.820093578908834
14.9 0.820093582578482
14.95 0.82009358321645
15 0.820093581010181
15.05 0.820093576157625
15.1 0.820093568865066
15.15 0.820093559345017
15.2 0.820093547814192
15.25 0.820093534491568
15.3 0.820093519596544
15.35 0.82009350334721
15.4 0.82009348595873
15.45 0.820093467641837
15.5 0.82009344860146
15.55 0.820093429035477
15.6 0.820093409133593
15.65 0.820093389076352
15.7 0.820093369034279
15.75 0.82009334916715
15.8 0.82009332962339
15.85 0.820093310539595
15.9 0.820093292040178
15.95 0.820093274237128
16 0.820093257229882
16.05 0.820093241105306
16.1 0.820093225937769
16.15 0.820093211789322
16.2 0.820093198709952
16.25 0.820093186737924
16.3 0.820093175900192
16.35 0.820093166212876
16.4 0.820093157681797
16.45 0.820093150303058
16.5 0.820093144063673
16.55 0.820093138942231
16.6 0.820093134909578
16.65 0.820093131929531
16.7 0.820093129959602
16.75 0.820093128951724
16.8 0.820093128852988
16.85 0.820093129606362
16.9 0.820093131151415
16.95 0.820093133425011
17 0.820093136361989
17.05 0.820093139895823
17.1 0.820093143959245
17.15 0.82009314848484
17.2 0.820093153405609
17.25 0.820093158655489
17.3 0.820093164169841
17.35 0.820093169885892
17.4 0.820093175743131
17.45 0.820093181683679
17.5 0.820093187652592
17.55 0.820093193598142
17.6 0.820093199472044
17.65 0.82009320522964
17.7 0.82009321083005
17.75 0.820093216236276
17.8 0.820093221415268
17.85 0.820093226337959
17.9 0.820093230979256
17.95 0.820093235318009
18 0.820093239336938
18.05 0.820093243022544
18.1 0.820093246364984
18.15 0.820093249357927
18.2 0.820093251998394
18.25 0.82009325428657
18.3 0.820093256225609
18.35 0.820093257821424
18.4 0.820093259082466
18.45 0.820093260019494
18.5 0.82009326064534
18.55 0.820093260974676
18.6 0.82009326102377
18.65 0.820093260810254
18.7 0.820093260352886
18.75 0.820093259671321
18.8 0.82009325878589
18.85 0.820093257717384
18.9 0.820093256486844
18.95 0.820093255115373
19 0.820093253623946
19.05 0.820093252033241
19.1 0.820093250363479
19.15 0.82009324863428
19.2 0.820093246864532
19.25 0.820093245072273
19.3 0.82009324327459
19.35 0.820093241487531
19.4 0.820093239726031
19.45 0.820093238003853
19.5 0.820093236333541
19.55 0.82009323472639
19.6 0.820093233192424
19.65 0.820093231740389
19.7 0.820093230377758
19.75 0.820093229110745
19.8 0.820093227944331
19.85 0.820093226882294
19.9 0.820093225927258
19.95 0.820093225080734
20 0.820093224343186
20.05 0.820093223714086
20.1 0.820093223191981
20.15 0.820093222774568
20.2 0.820093222458765
20.25 0.820093222240787
20.3 0.820093222116223
20.35 0.820093222080117
20.4 0.820093222127041
20.45 0.820093222251179
20.5 0.820093222446398
20.55 0.820093222706324
20.6 0.820093223024413
20.65 0.820093223394019
20.7 0.820093223808465
20.75 0.820093224261094
20.8 0.820093224745338
20.85 0.820093225254763
20.9 0.820093225783121
20.95 0.820093226324395
21 0.820093226872835
21.05 0.820093227422998
21.1 0.820093227969771
21.15 0.8200932285084
21.2 0.82009322903451
21.25 0.820093229544119
21.3 0.82009323003365
21.35 0.820093230499936
21.4 0.820093230940226
21.45 0.82009323135218
21.5 0.820093231733868
21.55 0.820093232083759
21.6 0.820093232400709
21.65 0.82009323268395
21.7 0.82009323293307
21.75 0.820093233147999
21.8 0.820093233328983
21.85 0.820093233476565
21.9 0.82009323359156
21.95 0.820093233675033
22 0.82009323372827
22.05 0.820093233752755
22.1 0.820093233750144
22.15 0.820093233722237
22.2 0.820093233670956
22.25 0.820093233598314
22.3 0.8200932335064
22.35 0.820093233397345
22.4 0.820093233273307
22.45 0.820093233136446
22.5 0.820093232988904
22.55 0.820093232832789
22.6 0.820093232670155
22.65 0.820093232502986
22.7 0.820093232333185
22.75 0.820093232162556
22.8 0.820093231992799
22.85 0.820093231825497
22.9 0.820093231662108
22.95 0.820093231503962
23 0.820093231352252
23.05 0.820093231208034
23.1 0.820093231072224
23.15 0.820093230945598
23.2 0.820093230828794
23.25 0.82009323072231
23.3 0.820093230626515
23.35 0.820093230541646
23.4 0.820093230467819
23.45 0.820093230405031
23.5 0.82009323035317
23.55 0.820093230312019
23.6 0.820093230281267
23.65 0.820093230260515
23.7 0.820093230249286
23.75 0.820093230247034
23.8 0.82009323025315
23.85 0.820093230266975
23.9 0.820093230287805
23.95 0.820093230314904
24 0.820093230347507
24.05 0.820093230384834
24.1 0.820093230426094
24.15 0.820093230470494
24.2 0.820093230517246
24.25 0.820093230565576
24.3 0.820093230614728
24.35 0.820093230663969
24.4 0.820093230712598
24.45 0.820093230759947
24.5 0.82009323080539
24.55 0.820093230848342
24.6 0.820093230888266
24.65 0.820093230924676
24.7 0.820093230957134
24.75 0.82009323098526
24.8 0.820093231008729
24.85 0.82009323102727
24.9 0.820093231040672
24.95 0.820093231048779
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 -0.606875966339736
-24.9 -0.606875966336671
-24.85 -0.606875966332578
-24.8 -0.606875966328512
-24.75 -0.606875966325685
-24.7 -0.606875966325457
-24.65 -0.606875966329326
-24.6 -0.606875966338905
-24.55 -0.60687596635591
-24.5 -0.606875966382138
-24.45 -0.606875966419442
-24.4 -0.606875966469714
-24.35 -0.60687596653485
-24.3 -0.606875966616735
-24.25 -0.606875966717204
-24.2 -0.606875966838021
-24.15 -0.606875966980847
-24.1 -0.606875967147209
-24.05 -0.606875967338472
-24 -0.606875967555811
-23.95 -0.606875967800178
-23.9 -0.606875968072275
-23.85 -0.606875968372531
-23.8 -0.606875968701072
-23.75 -0.6068759690577
-23.7 -0.606875969441871
-23.65 -0.606875969852675
-23.6 -0.606875970288826
-23.55 -0.60687597074864
-23.5 -0.606875971230034
-23.45 -0.606875971730519
-23.4 -0.606875972247195
-23.35 -0.606875972776758
-23.3 -0.606875973315506
-23.25 -0.606875973859351
-23.2 -0.606875974403836
-23.15 -0.606875974944156
-23.1 -0.606875975475188
-23.05 -0.606875975991517
-23 -0.606875976487479
-22.95 -0.606875976957196
-22.9 -0.606875977394628
-22.85 -0.606875977793619
-22.8 -0.606875978147954
-22.75 -0.60687597845142
-22.7 -0.606875978697865
-22.65 -0.606875978881263
-22.6 -0.606875978995787
-22.55 -0.606875979035876
-22.5 -0.606875978996306
-22.45 -0.606875978872267
-22.4 -0.606875978659431
-22.35 -0.606875978354031
-22.3 -0.606875977952928
-22.25 -0.606875977453686
-22.2 -0.606875976854636
-22.15 -0.60687597615494
-22.1 -0.606875975354657
-22.05 -0.606875974454789
-22 -0.606875973457342
-21.95 -0.606875972365359
-21.9 -0.60687597118296
-21.85 -0.606875969915373
-21.8 -0.606875968568947
-21.75 -0.606875967151166
-21.7 -0.606875965670645
-21.65 -0.606875964137122
-21.6 -0.606875962561436
-21.55 -0.606875960955489
-21.5 -0.606875959332205
-21.45 -0.606875957705469
-21.4 -0.606875956090059
-21.35 -0.60687595450156
-21.3 -0.606875952956274
-21.25 -0.606875951471107
-21.2 -0.606875950063454
-21.15 -0.606875948751068
-21.1 -0.606875947551917
-21.05 -0.60687594648403
-21 -0.606875945565343
-20.95 -0.60687594481352
-20.9 -0.606875944245781
-20.85 -0.606875943878718
-20.8 -0.606875943728102
-20.75 -0.606875943808696
-20.7 -0.606875944134054
-20.65 -0.606875944716333
-20.6 -0.606875945566092
-20.55 -0.606875946692106
-20.5 -0.606875948101176
-20.45 -0.606875949797954
-20.4 -0.60687595178477
-20.35 -0.606875954061475
-20.3 -0.606875956625292
-20.25 -0.606875959470685
-20.2 -0.606875962589248
-20.15 -0.606875965969607
-20.1 -0.606875969597346
-20.05 -0.606875973454955
-20 -0.606875977521806
-19.95 -0.606875981774148
-19.9 -0.606875986185137
-19.85 -0.606875990724894
-19.8 -0.606875995360584
-19.75 -0.606876000056542
-19.7 -0.606876004774414
-19.65 -0.606876009473346
-19.6 -0.606876014110193
-19.55 -0.606876018639768
-19.5 -0.606876023015121
-19.45 -0.606876027187848
-19.4 -0.606876031108434
-19.35 -0.606876034726624
-19.3 -0.606876037991818
-19.25 -0.606876040853501
-19.2 -0.606876043261688
-19.15 -0.606876045167393
-19.1 -0.606876046523119
-19.05 -0.606876047283361
-19 -0.606876047405117
-18.95 -0.606876046848415
-18.9 -0.606876045576834
-18.85 -0.606876043558034
-18.8 -0.606876040764273
-18.75 -0.606876037172919
-18.7 -0.606876032766941
-18.65 -0.606876027535392
-18.6 -0.606876021473849
-18.55 -0.606876014584842
-18.5 -0.606876006878227
-18.45 -0.606875998371539
-18.4 -0.60687598909028
-18.35 -0.606875979068166
-18.3 -0.606875968347315
-18.25 -0.606875956978375
-18.2 -0.60687594502058
-18.15 -0.606875932541747
-18.1 -0.606875919618192
-18.05 -0.606875906334565
-18 -0.606875892783617
-17.95 -0.606875879065874
-17.9 -0.60687586528923
-17.85 -0.606875851568455
-17.8 -0.606875838024617
-17.75 -0.606875824784419
-17.7 -0.606875811979444
-17.65 -0.606875799745325
-17.6 -0.60687578822083
-17.55 -0.606875777546866
-17.5 -0.606875767865415
-17.45 -0.606875759318395
-17.4 -0.60687575204646
-17.35 -0.606875746187742
-17.3 -0.606875741876545
-17.25 -0.606875739241997
-17.2 -0.606875738406663
-17.15 -0.606875739485147
-17.1 -0.606875742582673
-17.05 -0.606875747793662
-17 -0.60687575520033
-16.95 -0.606875764871298
-16.9 -0.606875776860243
-16.85 -0.606875791204593
-16.8 -0.60687580792429
-16.75 -0.606875827020621
-16.7 -0.606875848475141
-16.65 -0.606875872248703
-16.6 -0.606875898280595
-16.55 -0.606875926487819
-16.5 -0.606875956764498
-16.45 -0.606875988981455
-16.4 -0.606876022985946
-16.35 -0.606876058601577
-16.3 -0.606876095628413
-16.25 -0.606876133843284
-16.2 -0.606876173000293
-16.15 -0.606876212831547
-16.1 -0.6068762530481
-16.05 -0.60687629334113
-16 -0.60687633338333
-15.95 -0.606876372830543
-15.9 -0.606876411323609
-15.85 -0.60687644849045
-15.8 -0.606876483948368
-15.75 -0.606876517306557
-15.7 -0.606876548168828
-15.65 -0.606876576136517
-15.6 -0.606876600811585
-15.55 -0.606876621799881
-15.5 -0.606876638714555
-15.45 -0.606876651179604
-15.4 -0.606876658833523
-15.35 -0.606876661333049
-15.3 -0.606876658356963
-15.25 -0.606876649609927
-15.2 -0.606876634826326
-15.15 -0.606876613774092
-15.1 -0.606876586258461
-15.05 -0.606876552125655
-15 -0.606876511266433
-14.95 -0.606876463619489
-14.9 -0.606876409174653
-14.85 -0.606876347975877
-14.8 -0.606876280123939
-14.75 -0.606876205778869
-14.7 -0.606876125162024
-14.65 -0.606876038557805
-14.6 -0.606875946314968
-14.55 -0.606875848847504
-14.5 -0.606875746635057
-14.45 -0.606875640222842
-14.4 -0.606875530221059
-14.35 -0.606875417303748
-14.3 -0.606875302207098
-14.25 -0.606875185727169
-14.2 -0.606875068717018
-14.15 -0.606874952083231
-14.1 -0.606874836781838
-14.05 -0.606874723813615
-14 -0.606874614218792
-13.95 -0.606874509071139
-13.9 -0.606874409471482
-13.85 -0.606874316540634
-13.8 -0.60687423141179
-13.75 -0.606874155222386
-13.7 -0.606874089105481
-13.65 -0.606874034180688
-13.6 -0.606873991544687
-13.55 -0.606873962261396
-13.5 -0.606873947351825
-13.45 -0.60687394778369
-13.4 -0.60687396446084
-13.35 -0.606873998212575
-13.3 -0.606874049782917
-13.25 -0.60687411981991
-13.2 -0.606874208865043
-13.15 -0.606874317342855
-13.1 -0.606874445550829
-13.05 -0.606874593649647
-13 -0.6068747616539
-12.95 -0.606874949423349
-12.9 -0.606875156654813
-12.85 -0.60687538287479
-12.8 -0.606875627432883
-12.75 -0.606875889496136
-12.7 -0.606876168044352
-12.65 -0.606876461866484
-12.6 -0.606876769558167
-12.55 -0.60687708952048
-12.5 -0.606877419959995
-12.45 -0.606877758890177
-12.4 -0.606878104134203
-12.35 -0.60687845332923
-12.3 -0.606878803932176
-12.25 -0.606879153227024
-12.2 -0.606879498333691
-12.15 -0.606879836218461
-12.1 -0.606880163706001
-12.05 -0.606880477492935
-12 -0.606880774162972
-11.95 -0.606881050203546
-11.9 -0.606881302023936
-11.85 -0.606881525974805
-11.8 -0.606881718369097
-11.75 -0.606881875504201
-11.7 -0.60688199368531
-11.65 -0.606882069249859
-11.6 -0.606882098592924
-11.55 -0.606882078193468
-11.5 -0.606882004641291
-11.45 -0.606881874664526
-11.4 -0.606881685157541
-11.35 -0.606881433209062
-11.3 -0.606881116130354
-11.25 -0.606880731483271
-11.2 -0.606880277107979
-11.15 -0.606879751150171
-11.1 -0.60687915208756
-11.05 -0.606878478755453
-11 -0.606877730371206
-10.95 -0.606876906557349
-10.9 -0.606876007363177
-10.85 -0.606875033284616
-10.8 -0.606873985282159
-10.75 -0.606872864796685
-10.7 -0.606871673762986
-10.65 -0.606870414620819
-10.6 -0.60686909032333
-10.55 -0.606867704342707
-10.5 -0.606866260672914
-10.45 -0.606864763829405
-10.4 -0.606863218845718
-10.35 -0.606861631266859
-10.3 -0.606860007139434
-10.25 -0.60685835299849
-10.2 -0.606856675851045
-10.15 -0.606854983156346
-10.1 -0.606853282802865
-10.05 -0.606851583082133
-10 -0.606849892659494
-9.95 -0.606848220541902
-9.9 -0.606846576042933
-9.85 -0.606844968745185
-9.8 -0.606843408460289
-9.75 -0.606841905186777
-9.7 -0.606840469066081
-9.65 -0.606839110336972
-9.6 -0.606837839288774
-9.55 -0.606836666213706
-9.5 -0.606835601358758
-9.45 -0.606834654877495
-9.4 -0.606833836782237
-9.35 -0.606833156897074
-9.3 -0.606832624812182
-9.25 -0.606832249839953
-9.2 -0.60683204097342
-9.15 -0.606832006847528
-9.1 -0.606832155703749
-9.05 -0.606832495358591
-9 -0.60683303317653
-8.95 -0.606833776047894
-8.9 -0.606834730372214
-8.85 -0.606835902047578
-8.8 -0.606837296466463
-8.75 -0.606838918518529
-8.7 -0.606840772600844
-8.65 -0.606842862635945
-8.6 -0.60684519209814
-8.55 -0.6068477640484
-8.5 -0.606850581178157
-8.45 -0.606853645862263
-8.4 -0.606856960221324
-8.35 -0.606860526193559
-8.3 -0.606864345616269
-8.25 -0.606868420316947
-8.2 -0.606872752213956
-8.15 -0.606877343426669
-8.1 -0.606882196394842
-8.05 -0.606887314006926
-8 -0.606892699736928
-7.95 -0.606898357789346
-7.9 -0.606904293251582
-7.85 -0.606910512253147
-7.8 -0.606917022130887
-7.75 -0.606923831599302
-7.7 -0.606930950924968
-7.65 -0.606938392103916
-7.6 -0.606946169040745
-7.55 -0.606954297728086
-7.5 -0.606962796424945
-7.45 -0.606971685832314
-7.4 -0.606980989264328
-7.35 -0.606990732813113
-7.3 -0.607000945505344
-7.25 -0.607011659448427
-7.2 -0.607022909964082
-7.15 -0.607034735706976
-7.1 -0.607047178765959
-7.05 -0.607060284745316
-7 -0.607074102823352
-6.95 -0.607088685785492
-6.9 -0.607104090028995
-6.85 -0.607120375536269
-6.8 -0.607137605813651
-6.75 -0.607155847792467
-6.7 -0.607175171689053
-6.65 -0.607195650820365
-6.6 -0.607217361371712
-6.55 -0.607240382113093
-6.5 -0.607264794060534
-6.45 -0.607290680078794
-6.4 -0.607318124421743
-6.35 -0.607347212206688
-6.3 -0.607378028818898
-6.25 -0.607410659242551
-6.2 -0.607445187314341
-6.15 -0.607481694895966
-6.1 -0.607520260961739
-6.05 -0.607560960597608
-6 -0.607603863907897
-5.95 -0.607649034826124
-5.9 -0.60769652982634
-5.85 -0.607746396531502
-5.8 -0.607798672215473
-5.75 -0.607853382195364
-5.7 -0.607910538111062
-5.65 -0.607970136088874
-5.6 -0.608032154786439
-5.55 -0.608096553316149
-5.5 -0.608163269044549
-5.45 -0.60823221526534
-5.4 -0.608303278743853
-5.35 -0.608376317131025
-5.3 -0.608451156245196
-5.25 -0.608527587220247
-5.2 -0.608605363518886
-5.15 -0.608684197810124
-5.1 -0.6087637587103
-5.05 -0.608843667387281
-5 -0.608923494027755
-4.95 -0.609002754167879
-4.9 -0.609080904887824
-4.85 -0.609157340871104
-4.8 -0.609231390329912
-4.75 -0.609302310798008
-4.7 -0.60936928479307
-4.65 -0.609431415350736
-4.6 -0.60948772143296
-4.55 -0.609537133213629
-4.5 -0.609578487244758
-4.45 -0.609610521506969
-4.4 -0.609631870348287
-4.35 -0.60964105931572
-4.3 -0.609636499884438
-4.25 -0.609616484089775
-4.2 -0.609579179067701
-4.15 -0.609522621509833
-4.1 -0.609444712039511
-4.05 -0.609343209515942
-4 -0.609215725273951
-3.95 -0.609059717307428
-3.9 -0.608872484405172
-3.85 -0.608651160248553
-3.8 -0.608392707481126
-3.75 -0.608093911761243
-3.7 -0.607751375809631
-3.65 -0.607361513465046
-3.6 -0.606920543762339
-3.55 -0.606424485048697
-3.5 -0.605869149155475
-3.45 -0.605250135644871
-3.4 -0.604562826152819
-3.35 -0.603802378851905
-3.3 -0.602963723060841
-3.25 -0.602041554030154
-3.2 -0.601030327937283
-3.15 -0.599924257128242
-3.1 -0.5987173056475
-3.05 -0.597403185102761
-3 -0.59597535091693
-2.95 -0.594426999025827
-2.9 -0.592751063087152
-2.85 -0.590940212273893
-2.8 -0.588986849733796
-2.75 -0.586883111805786
-2.7 -0.584620868094334
-2.65 -0.582191722513645
-2.6 -0.57958701542539
-2.55 -0.576797827006274
-2.5 -0.57381498199517
-2.45 -0.570629055983669
-2.4 -0.567230383428677
-2.35 -0.56360906758092
-2.3 -0.559754992538769
-2.25 -0.555657837652374
-2.2 -0.551307094518425
-2.15 -0.546692086820502
-2.1 -0.541801993283497
-2.05 -0.536625874022428
-2 -0.531152700575379
-1.95 -0.525371389916553
-1.9 -0.51927084274763
-1.85 -0.512839986362637
-1.8 -0.506067822372364
-1.75 -0.498943479557567
-1.7 -0.49145627209455
-1.65 -0.483595763360681
-1.6 -0.475351835479496
-1.55 -0.466714764703841
-1.5 -0.457675302659496
-1.45 -0.44822476337973
-1.4 -0.438355115952127
-1.35 -0.428059082472255
-1.3 -0.417330240853999
-1.25 -0.406163131884207
-1.2 -0.394553369730853
-1.15 -0.382497754921427
-1.1 -0.369994388604867
-1.05 -0.357042786700573
-1 -0.343643992327481
-0.949999999999999 -0.329800684701845
-0.899999999999999 -0.315517282502551
-0.849999999999998 -0.300800039536672
-0.799999999999997 -0.285657130405854
-0.75 -0.270098723786616
-0.699999999999999 -0.254137040905404
-0.649999999999999 -0.237786396822367
-0.599999999999998 -0.221063222245116
-0.549999999999997 -0.203986063781969
-0.5 -0.186575560817426
-0.449999999999999 -0.168854397551373
-0.399999999999999 -0.150847229184356
-0.349999999999998 -0.132580581746221
-0.299999999999997 -0.114082725641983
-0.25 -0.0953835236100248
-0.199999999999999 -0.0765142544328084
-0.149999999999999 -0.0575074143852313
-0.0999999999999979 -0.0383964990248325
-0.0499999999999972 -0.0192157684948031
0 0
0.0500000000000007 0.0192157684948031
0.100000000000001 0.0383964990248325
0.150000000000002 0.0575074143852313
0.200000000000003 0.0765142544328084
0.25 0.0953835236100248
0.300000000000001 0.114082725641983
0.350000000000001 0.132580581746221
0.400000000000002 0.150847229184356
0.450000000000003 0.168854397551373
0.5 0.186575560817426
0.550000000000001 0.203986063781969
0.600000000000001 0.221063222245116
0.650000000000002 0.237786396822367
0.700000000000003 0.254137040905404
0.75 0.270098723786616
0.800000000000001 0.285657130405854
0.850000000000001 0.300800039536672
0.900000000000002 0.315517282502551
0.950000000000003 0.329800684701844
1 0.34364399232748
1.05 0.357042786700572
1.1 0.369994388604865
1.15 0.382497754921425
1.2 0.394553369730851
1.25 0.406163131884205
1.3 0.417330240853997
1.35 0.428059082472253
1.4 0.438355115952125
1.45 0.448224763379728
1.5 0.457675302659493
1.55 0.466714764703838
1.6 0.475351835479493
1.65 0.483595763360678
1.7 0.491456272094546
1.75 0.498943479557563
1.8 0.50606782237236
1.85 0.512839986362633
1.9 0.519270842747626
1.95 0.525371389916549
2 0.531152700575374
2.05 0.536625874022423
2.1 0.541801993283491
2.15 0.546692086820497
2.2 0.55130709451842
2.25 0.555657837652368
2.3 0.559754992538763
2.35 0.563609067580914
2.4 0.56723038342867
2.45 0.570629055983662
2.5 0.573814981995163
2.55 0.576797827006267
2.6 0.579587015425383
2.65 0.582191722513638
2.7 0.584620868094327
2.75 0.586883111805779
2.8 0.588986849733788
2.85 0.590940212273886
2.9 0.592751063087144
2.95 0.594426999025818
3 0.595975350916922
3.05 0.597403185102753
3.1 0.598717305647491
3.15 0.599924257128233
3.2 0.601030327937275
3.25 0.602041554030145
3.3 0.602963723060832
3.35 0.603802378851897
3.4 0.60456282615281
3.45 0.605250135644862
3.5 0.605869149155467
3.55 0.606424485048688
3.6 0.606920543762331
3.65 0.607361513465038
3.7 0.607751375809622
3.75 0.608093911761234
3.8 0.608392707481117
3.85 0.608651160248544
3.9 0.608872484405163
3.95 0.609059717307419
4 0.609215725273942
4.05 0.609343209515933
4.1 0.609444712039502
4.15 0.609522621509824
4.2 0.609579179067692
4.25 0.609616484089766
4.3 0.609636499884429
4.35 0.609641059315711
4.4 0.609631870348278
4.45 0.60961052150696
4.5 0.60957848724475
4.55 0.60953713321362
4.6 0.609487721432951
4.65 0.609431415350727
4.7 0.609369284793061
4.75 0.609302310797999
4.8 0.609231390329903
4.85 0.609157340871095
4.9 0.609080904887815
4.95 0.60900275416787
5 0.608923494027746
5.05 0.608843667387272
5.1 0.608763758710291
5.15 0.608684197810115
5.2 0.608605363518877
5.25 0.608527587220238
5.3 0.608451156245187
5.35 0.608376317131016
5.4 0.608303278743844
5.45 0.608232215265331
5.5 0.60816326904454
5.55 0.608096553316141
5.6 0.60803215478643
5.65 0.607970136088865
5.7 0.607910538111053
5.75 0.607853382195356
5.8 0.607798672215464
5.85 0.607746396531494
5.9 0.607696529826331
5.95 0.607649034826115
6 0.607603863907889
6.05 0.607560960597599
6.1 0.60752026096173
6.15 0.607481694895958
6.2 0.607445187314333
6.25 0.607410659242542
6.3 0.607378028818889
6.35 0.607347212206679
6.4 0.607318124421734
6.45 0.607290680078785
6.5 0.607264794060525
6.55 0.607240382113084
6.6 0.607217361371703
6.65 0.607195650820356
6.7 0.607175171689044
6.75 0.607155847792458
6.8 0.607137605813642
6.85 0.60712037553626
6.9 0.607104090028986
6.95 0.607088685785483
7 0.607074102823344
7.05 0.607060284745308
7.1 0.60704717876595
7.15 0.607034735706968
7.2 0.607022909964074
7.25 0.607011659448418
7.3 0.607000945505335
7.35 0.606990732813104
7.4 0.60698098926432
7.45 0.606971685832305
7.5 0.606962796424936
7.55 0.606954297728078
7.6 0.606946169040736
7.65 0.606938392103907
7.7 0.606930950924959
7.75 0.606923831599294
7.8 0.606917022130878
7.85 0.606910512253138
7.9 0.606904293251573
7.95 0.606898357789338
8 0.606892699736919
8.05 0.606887314006917
8.1 0.606882196394834
8.15 0.60687734342666
8.2 0.606872752213947
8.25 0.606868420316938
8.3 0.60686434561626
8.35 0.60686052619355
8.4 0.606856960221315
8.45 0.606853645862254
8.5 0.606850581178148
8.55 0.606847764048391
8.6 0.606845192098131
8.65 0.606842862635937
8.7 0.606840772600835
8.75 0.60683891851852
8.8 0.606837296466454
8.85 0.606835902047569
8.9 0.606834730372205
8.95 0.606833776047885
9 0.606833033176522
9.05 0.606832495358582
9.1 0.60683215570374
9.15 0.60683200684752
9.2 0.606832040973412
9.25 0.606832249839944
9.3 0.606832624812173
9.35 0.606833156897065
9.4 0.606833836782228
9.45 0.606834654877486
9.5 0.60683560135875
9.55 0.606836666213697
9.6 0.606837839288765
9.65 0.606839110336964
9.7 0.606840469066072
9.75 0.606841905186768
9.8 0.60684340846028
9.85 0.606844968745176
9.9 0.606846576042924
9.95 0.606848220541893
10 0.606849892659485
10.05 0.606851583082125
10.1 0.606853282802856
10.15 0.606854983156337
10.2 0.606856675851037
10.25 0.606858352998481
10.3 0.606860007139425
10.35 0.60686163126685
10.4 0.606863218845709
10.45 0.606864763829396
10.5 0.606866260672905
10.55 0.606867704342698
10.6 0.606869090323321
10.65 0.60687041462081
10.7 0.606871673762977
10.75 0.606872864796677
10.8 0.60687398528215
10.85 0.606875033284608
10.9 0.606876007363168
10.95 0.60687690655734
11 0.606877730371198
11.05 0.606878478755444
11.1 0.606879152087551
11.15 0.606879751150163
11.2 0.60688027710797
11.25 0.606880731483262
11.3 0.606881116130345
11.35 0.606881433209053
11.4 0.606881685157532
11.45 0.606881874664518
11.5 0.606882004641283
11.55 0.60688207819346
11.6 0.606882098592915
11.65 0.60688206924985
11.7 0.606881993685301
11.75 0.606881875504192
11.8 0.606881718369088
11.85 0.606881525974796
11.9 0.606881302023927
11.95 0.606881050203537
12 0.606880774162963
12.05 0.606880477492927
12.1 0.606880163705992
12.15 0.606879836218452
12.2 0.606879498333682
12.25 0.606879153227016
12.3 0.606878803932168
12.35 0.606878453329222
12.4 0.606878104134194
12.45 0.606877758890168
12.5 0.606877419959986
12.55 0.606877089520471
12.6 0.606876769558158
12.65 0.606876461866475
12.7 0.606876168044344
12.75 0.606875889496127
12.8 0.606875627432874
12.85 0.606875382874781
12.9 0.606875156654805
12.95 0.60687494942334
13 0.606874761653891
13.05 0.606874593649638
13.1 0.60687444555082
13.15 0.606874317342846
13.2 0.606874208865034
13.25 0.606874119819901
13.3 0.606874049782908
13.35 0.606873998212567
13.4 0.606873964460831
13.45 0.606873947783681
13.5 0.606873947351817
13.55 0.606873962261387
13.6 0.606873991544678
13.65 0.606874034180679
13.7 0.606874089105472
13.75 0.606874155222377
13.8 0.606874231411781
13.85 0.606874316540626
13.9 0.606874409471473
13.95 0.60687450907113
14 0.606874614218783
14.05 0.606874723813607
14.1 0.606874836781829
14.15 0.606874952083223
14.2 0.606875068717009
14.25 0.60687518572716
14.3 0.60687530220709
14.35 0.606875417303739
14.4 0.60687553022105
14.45 0.606875640222834
14.5 0.606875746635048
14.55 0.606875848847495
14.6 0.606875946314959
14.65 0.606876038557796
14.7 0.606876125162016
14.75 0.606876205778861
14.8 0.60687628012393
14.85 0.606876347975868
14.9 0.606876409174645
14.95 0.60687646361948
15 0.606876511266425
15.05 0.606876552125646
15.1 0.606876586258452
15.15 0.606876613774083
15.2 0.606876634826318
15.25 0.606876649609918
15.3 0.606876658356954
15.35 0.60687666133304
15.4 0.606876658833514
15.45 0.606876651179595
15.5 0.606876638714547
15.55 0.606876621799872
15.6 0.606876600811576
15.65 0.606876576136508
15.7 0.606876548168819
15.75 0.606876517306549
15.8 0.606876483948359
15.85 0.606876448490441
15.9 0.6068764113236
15.95 0.606876372830534
16 0.606876333383322
16.05 0.606876293341121
16.1 0.606876253048092
16.15 0.606876212831538
16.2 0.606876173000285
16.25 0.606876133843275
16.3 0.606876095628404
16.35 0.606876058601568
16.4 0.606876022985937
16.45 0.606875988981447
16.5 0.606875956764489
16.55 0.60687592648781
16.6 0.606875898280586
16.65 0.606875872248694
16.7 0.606875848475132
16.75 0.606875827020612
16.8 0.606875807924282
16.85 0.606875791204584
16.9 0.606875776860234
16.95 0.606875764871289
17 0.606875755200321
17.05 0.606875747793653
17.1 0.606875742582664
17.15 0.606875739485139
17.2 0.606875738406654
17.25 0.606875739241988
17.3 0.606875741876537
17.35 0.606875746187733
17.4 0.606875752046451
17.45 0.606875759318386
17.5 0.606875767865406
17.55 0.606875777546857
17.6 0.606875788220821
17.65 0.606875799745316
17.7 0.606875811979435
17.75 0.60687582478441
17.8 0.606875838024609
17.85 0.606875851568446
17.9 0.606875865289221
17.95 0.606875879065865
18 0.606875892783608
18.05 0.606875906334556
18.1 0.606875919618183
18.15 0.606875932541739
18.2 0.606875945020571
18.25 0.606875956978366
18.3 0.606875968347307
18.35 0.606875979068157
18.4 0.606875989090272
18.45 0.606875998371531
18.5 0.606876006878219
18.55 0.606876014584833
18.6 0.606876021473841
18.65 0.606876027535383
18.7 0.606876032766932
18.75 0.60687603717291
18.8 0.606876040764265
18.85 0.606876043558025
18.9 0.606876045576825
18.95 0.606876046848406
19 0.606876047405109
19.05 0.606876047283352
19.1 0.606876046523111
19.15 0.606876045167384
19.2 0.606876043261679
19.25 0.606876040853492
19.3 0.606876037991809
19.35 0.606876034726615
19.4 0.606876031108426
19.45 0.60687602718784
19.5 0.606876023015112
19.55 0.606876018639759
19.6 0.606876014110184
19.65 0.606876009473337
19.7 0.606876004774405
19.75 0.606876000056533
19.8 0.606875995360576
19.85 0.606875990724885
19.9 0.606875986185129
19.95 0.606875981774139
20 0.606875977521797
20.05 0.606875973454946
20.1 0.606875969597337
20.15 0.606875965969598
20.2 0.606875962589239
20.25 0.606875959470676
20.3 0.606875956625283
20.35 0.606875954061467
20.4 0.606875951784762
20.45 0.606875949797945
20.5 0.606875948101167
20.55 0.606875946692097
20.6 0.606875945566084
20.65 0.606875944716325
20.7 0.606875944134046
20.75 0.606875943808687
20.8 0.606875943728093
20.85 0.606875943878709
20.9 0.606875944245772
20.95 0.606875944813511
21 0.606875945565334
21.05 0.606875946484022
21.1 0.606875947551908
21.15 0.60687594875106
21.2 0.606875950063445
21.25 0.606875951471098
21.3 0.606875952956265
21.35 0.606875954501551
21.4 0.60687595609005
21.45 0.60687595770546
21.5 0.606875959332196
21.55 0.60687596095548
21.6 0.606875962561427
21.65 0.606875964137113
21.7 0.606875965670636
21.75 0.606875967151157
21.8 0.606875968568938
21.85 0.606875969915364
21.9 0.606875971182951
21.95 0.60687597236535
22 0.606875973457333
22.05 0.606875974454781
22.1 0.606875975354648
22.15 0.606875976154932
22.2 0.606875976854627
22.25 0.606875977453678
22.3 0.60687597795292
22.35 0.606875978354022
22.4 0.606875978659422
22.45 0.606875978872258
22.5 0.606875978996298
22.55 0.606875979035867
22.6 0.606875978995779
22.65 0.606875978881254
22.7 0.606875978697856
22.75 0.606875978451412
22.8 0.606875978147945
22.85 0.60687597779361
22.9 0.606875977394619
22.95 0.606875976957188
23 0.60687597648747
23.05 0.606875975991508
23.1 0.606875975475179
23.15 0.606875974944147
23.2 0.606875974403827
23.25 0.606875973859342
23.3 0.606875973315497
23.35 0.60687597277675
23.4 0.606875972247187
23.45 0.606875971730511
23.5 0.606875971230026
23.55 0.606875970748631
23.6 0.606875970288817
23.65 0.606875969852667
23.7 0.606875969441862
23.75 0.606875969057691
23.8 0.606875968701064
23.85 0.606875968372522
23.9 0.606875968072266
23.95 0.606875967800169
24 0.606875967555803
24.05 0.606875967338464
24.1 0.6068759671472
24.15 0.606875966980838
24.2 0.606875966838012
24.25 0.606875966717195
24.3 0.606875966616726
24.35 0.606875966534842
24.4 0.606875966469705
24.45 0.606875966419434
24.5 0.606875966382129
24.55 0.606875966355901
24.6 0.606875966338896
24.65 0.606875966329317
24.7 0.606875966325449
24.75 0.606875966325676
24.8 0.606875966328503
24.85 0.60687596633257
24.9 0.606875966336662
24.95 0.606875966339727
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 -0.487182080878569
-24.9 -0.487182078984367
-24.85 -0.487182077026472
-24.8 -0.487182075002744
-24.75 -0.487182072910968
-24.7 -0.487182070748856
-24.65 -0.487182068514044
-24.6 -0.487182066204086
-24.55 -0.487182063816457
-24.5 -0.487182061348544
-24.45 -0.487182058797647
-24.4 -0.487182056160977
-24.35 -0.48718205343565
-24.3 -0.487182050618684
-24.25 -0.487182047706997
-24.2 -0.487182044697406
-24.15 -0.487182041586618
-24.1 -0.48718203837123
-24.05 -0.487182035047725
-24 -0.487182031612468
-23.95 -0.487182028061701
-23.9 -0.48718202439154
-23.85 -0.48718202059797
-23.8 -0.487182016676842
-23.75 -0.487182012623867
-23.7 -0.487182008434611
-23.65 -0.487182004104492
-23.6 -0.487181999628773
-23.55 -0.48718199500256
-23.5 -0.48718199022079
-23.45 -0.487181985278234
-23.4 -0.487181980169486
-23.35 -0.487181974888957
-23.3 -0.487181969430871
-23.25 -0.487181963789258
-23.2 -0.487181957957946
-23.15 -0.487181951930557
-23.1 -0.487181945700499
-23.05 -0.487181939260955
-23 -0.487181932604884
-22.95 -0.487181925725003
-22.9 -0.487181918613786
-22.85 -0.487181911263457
-22.8 -0.487181903665974
-22.75 -0.487181895813027
-22.7 -0.487181887696025
-22.65 -0.487181879306091
-22.6 -0.487181870634047
-22.55 -0.487181861670407
-22.5 -0.487181852405366
-22.45 -0.487181842828789
-22.4 -0.487181832930202
-22.35 -0.487181822698776
-22.3 -0.48718181212332
-22.25 -0.487181801192267
-22.2 -0.487181789893658
-22.15 -0.487181778215136
-22.1 -0.487181766143926
-22.05 -0.487181753666823
-22 -0.487181740770179
-21.95 -0.487181727439889
-21.9 -0.487181713661369
-21.85 -0.48718169941955
-21.8 -0.487181684698851
-21.75 -0.487181669483172
-21.7 -0.487181653755868
-21.65 -0.487181637499736
-21.6 -0.487181620696995
-21.55 -0.487181603329265
-21.5 -0.487181585377548
-21.45 -0.487181566822207
-21.4 -0.487181547642947
-21.35 -0.487181527818788
-21.3 -0.487181507328044
-21.25 -0.487181486148304
-21.2 -0.487181464256398
-21.15 -0.487181441628381
-21.1 -0.487181418239502
-21.05 -0.487181394064175
-21 -0.487181369075958
-20.95 -0.487181343247517
-20.9 -0.487181316550599
-20.85 -0.487181288956003
-20.8 -0.487181260433544
-20.75 -0.487181230952023
-20.7 -0.487181200479191
-20.65 -0.487181168981717
-20.6 -0.487181136425146
-20.55 -0.487181102773867
-20.5 -0.48718106799107
-20.45 -0.487181032038709
-20.4 -0.487180994877458
-20.35 -0.487180956466667
-20.3 -0.487180916764321
-20.25 -0.487180875726992
-20.2 -0.487180833309792
-20.15 -0.487180789466323
-20.1 -0.487180744148626
-20.05 -0.487180697307132
-20 -0.487180648890603
-19.95 -0.48718059884608
-19.9 -0.48718054711882
-19.85 -0.487180493652243
-19.8 -0.487180438387865
-19.75 -0.487180381265234
-19.7 -0.487180322221869
-19.65 -0.487180261193185
-19.6 -0.487180198112427
-19.55 -0.487180132910593
-19.5 -0.487180065516363
-19.45 -0.48717999585602
-19.4 -0.487179923853365
-19.35 -0.48717984942964
-19.3 -0.487179772503436
-19.25 -0.487179692990609
-19.2 -0.487179610804184
-19.15 -0.487179525854264
-19.1 -0.487179438047925
-19.05 -0.487179347289123
-19 -0.487179253478583
-18.95 -0.48717915651369
-18.9 -0.487179056288381
-18.85 -0.487178952693025
-18.8 -0.487178845614307
-18.75 -0.487178734935101
-18.7 -0.48717862053434
-18.65 -0.487178502286891
-18.6 -0.487178380063409
-18.55 -0.487178253730203
-18.5 -0.487178123149085
-18.45 -0.487177988177221
-18.4 -0.487177848666976
-18.35 -0.487177704465748
-18.3 -0.487177555415806
-18.25 -0.487177401354114
-18.2 -0.487177242112156
-18.15 -0.487177077515747
-18.1 -0.487176907384849
-18.05 -0.487176731533367
-18 -0.48717654976895
-17.95 -0.48717636189278
-17.9 -0.487176167699353
-17.85 -0.487175966976256
-17.8 -0.487175759503934
-17.75 -0.487175545055448
-17.7 -0.487175323396231
-17.65 -0.487175094283827
-17.6 -0.48717485746763
-17.55 -0.487174612688604
-17.5 -0.487174359679007
-17.45 -0.487174098162093
-17.4 -0.487173827851811
-17.35 -0.487173548452492
-17.3 -0.487173259658525
-17.25 -0.487172961154026
-17.2 -0.487172652612486
-17.15 -0.48717233369642
-17.1 -0.487172004056997
-17.05 -0.487171663333654
-17 -0.487171311153707
-16.95 -0.487170947131941
-16.9 -0.487170570870189
-16.85 -0.487170181956896
-16.8 -0.48716977996667
-16.75 -0.487169364459816
-16.7 -0.487168934981855
-16.65 -0.487168491063027
-16.6 -0.487168032217779
-16.55 -0.487167557944232
-16.5 -0.487167067723631
-16.45 -0.487166561019782
-16.4 -0.487166037278461
-16.35 -0.487165495926811
-16.3 -0.487164936372714
-16.25 -0.487164358004145
-16.2 -0.4871637601885
-16.15 -0.487163142271907
-16.1 -0.487162503578511
-16.05 -0.48716184340973
-16 -0.487161161043499
-15.95 -0.487160455733474
-15.9 -0.48715972670822
-15.85 -0.487158973170364
-15.8 -0.487158194295725
-15.75 -0.487157389232414
-15.7 -0.4871565570999
-15.65 -0.487155696988049
-15.6 -0.487154807956126
-15.55 -0.487153889031773
-15.5 -0.487152939209936
-15.45 -0.487151957451777
-15.4 -0.487150942683528
-15.35 -0.487149893795326
-15.3 -0.487148809639992
-15.25 -0.487147689031783
-15.2 -0.48714653074509
-15.15 -0.487145333513104
-15.1 -0.487144096026426
-15.05 -0.487142816931638
-15 -0.487141494829823
-14.95 -0.487140128275038
-14.9 -0.487138715772728
-14.85 -0.487137255778097
-14.8 -0.487135746694419
-14.75 -0.48713418687129
-14.7 -0.487132574602827
-14.65 -0.487130908125801
-14.6 -0.487129185617711
-14.55 -0.487127405194793
-14.5 -0.48712556490996
-14.45 -0.487123662750674
-14.4 -0.487121696636747
-14.35 -0.487119664418068
-14.3 -0.487117563872252
-14.25 -0.487115392702213
-14.2 -0.487113148533654
-14.15 -0.487110828912473
-14.1 -0.487108431302077
-14.05 -0.487105953080618
-14 -0.487103391538123
-13.95 -0.487100743873536
-13.9 -0.487098007191654
-13.85 -0.487095178499972
-13.8 -0.487092254705404
-13.75 -0.487089232610914
-13.7 -0.487086108912017
-13.65 -0.487082880193173
-13.6 -0.487079542924056
-13.55 -0.4870760934557
-13.5 -0.487072528016509
-13.45 -0.487068842708146
-13.4 -0.487065033501271
-13.35 -0.487061096231142
-13.3 -0.487057026593071
-13.25 -0.487052820137721
-13.2 -0.487048472266251
-13.15 -0.487043978225295
-13.1 -0.487039333101774
-13.05 -0.487034531817534
-13 -0.487029569123804
-12.95 -0.487024439595468
-12.9 -0.487019137625145
-12.85 -0.487013657417071
-12.8 -0.487007992980778
-12.75 -0.487002138124555
-12.7 -0.486996086448697
-12.65 -0.486989831338526
-12.6 -0.486983365957173
-12.55 -0.486976683238128
-12.5 -0.486969775877528
-12.45 -0.486962636326203
-12.4 -0.486955256781438
-12.35 -0.486947629178474
-12.3 -0.486939745181715
-12.25 -0.486931596175647
-12.2 -0.486923173255448
-12.15 -0.48691446721729
-12.1 -0.486905468548311
-12.05 -0.486896167416253
-12 -0.486886553658759
-11.95 -0.486876616772304
-11.9 -0.486866345900761
-11.85 -0.486855729823588
-11.8 -0.486844756943612
-11.75 -0.486833415274412
-11.7 -0.486821692427278
-11.65 -0.486809575597739
-11.6 -0.486797051551634
-11.55 -0.486784106610723
-11.5 -0.486770726637819
-11.45 -0.486756897021426
-11.4 -0.486742602659854
-11.35 -0.486727827944821
-11.3 -0.486712556744497
-11.25 -0.486696772385987
-11.2 -0.486680457637232
-11.15 -0.486663594688308
-11.1 -0.486646165132099
-11.05 -0.486628149944334
-11 -0.486609529462953
-10.95 -0.486590283366794
-10.9 -0.486570390653572
-10.85 -0.486549829617117
-10.8 -0.486528577823872
-10.75 -0.486506612088602
-10.7 -0.486483908449297
-10.65 -0.486460442141249
-10.6 -0.486436187570268
-10.55 -0.486411118285009
-10.5 -0.486385206948388
-10.45 -0.486358425308051
-10.4 -0.486330744165866
-10.35 -0.486302133346408
-10.3 -0.486272561664406
-10.25 -0.486241996891116
-10.2 -0.48621040571958
-10.15 -0.48617775372875
-10.1 -0.486144005346428
-10.05 -0.486109123810978
-10 -0.486073071131796
-9.95 -0.486035808048469
-9.9 -0.4859972939886
-9.85 -0.485957487024248
-9.8 -0.485916343826943
-9.75 -0.48587381962123
-9.7 -0.485829868136687
-9.65 -0.48578444155839
-9.6 -0.485737490475745
-9.55 -0.485688963829665
-9.5 -0.485638808858022
-9.45 -0.485586971039329
-9.4 -0.485533394034582
-9.35 -0.485478019627234
-9.3 -0.485420787661202
-9.25 -0.48536163597689
-9.2 -0.485300500345124
-9.15 -0.485237314398972
-9.1 -0.485172009563359
-9.05 -0.485104514982417
-9 -0.485034757444502
-8.95 -0.484962661304814
-8.9 -0.484888148405525
-8.85 -0.484811137993369
-8.8 -0.484731546634592
-8.75 -0.484649288127204
-8.7 -0.484564273410432
-8.65 -0.484476410471313
-8.6 -0.484385604248318
-8.55 -0.484291756531949
-8.5 -0.484194765862189
-8.45 -0.484094527422738
-8.4 -0.483990932931935
-8.35 -0.483883870530262
-8.3 -0.483773224664348
-8.25 -0.483658875967357
-8.2 -0.483540701135679
-8.15 -0.483418572801798
-8.1 -0.483292359403251
-8.05 -0.483161925047555
-8 -0.483027129373008
-7.95 -0.482887827405239
-7.9 -0.482743869409397
-7.85 -0.482595100737877
-7.8 -0.482441361673445
-7.75 -0.482282487267655
-7.7 -0.482118307174449
-7.65 -0.481948645478789
-7.6 -0.481773320520234
-7.55 -0.481592144711304
-7.5 -0.48140492435054
-7.45 -0.481211459430099
-7.4 -0.48101154343779
-7.35 -0.4808049631534
-7.3 -0.4805914984392
-7.25 -0.480370922024491
-7.2 -0.480142999284071
-7.15 -0.479907488010499
-7.1 -0.479664138180022
-7.05 -0.47941269171205
-7 -0.479152882222056
-6.95 -0.47888443476778
-6.9 -0.478607065588617
-6.85 -0.478320481838083
-6.8 -0.478024381309251
-6.75 -0.477718452153039
-6.7 -0.477402372589265
-6.65 -0.477075810610371
-6.6 -0.476738423677725
-6.55 -0.476389858410429
-6.5 -0.476029750266556
-6.45 -0.475657723216766
-6.4 -0.47527338941023
-6.35 -0.474876348832855
-6.3 -0.474466188957753
-6.25 -0.474042484387969
-6.2 -0.473604796491456
-6.15 -0.473152673028335
-6.1 -0.472685647770468
-6.05 -0.47220324011342
-6 -0.47170495468089
-5.95 -0.471190280921722
-5.9 -0.470658692699646
-5.85 -0.470109647875895
-5.8 -0.469542587884926
-5.75 -0.46895693730346
-5.7 -0.468352103413127
-5.65 -0.467727475757022
-5.6 -0.467082425690531
-5.55 -0.466416305926844
-5.5 -0.465728450077597
-5.45 -0.46501817218916
-5.4 -0.464284766275147
-5.35 -0.463527505845774
-5.3 -0.462745643434781
-5.25 -0.461938410124675
-5.2 -0.46110501507116
-5.15 -0.460244645027695
-5.1 -0.459356463871195
-5.05 -0.458439612130002
-5 -0.457493206515351
-4.95 -0.456516339457665
-4.9 -0.455508078649112
-4.85 -0.454467466594009
-4.8 -0.453393520168763
-4.75 -0.452285230193188
-4.7 -0.451141561015167
-4.65 -0.449961450110817
-4.6 -0.448743807702435
-4.55 -0.447487516396698
-4.5 -0.446191430845776
-4.45 -0.444854377434183
-4.4 -0.443475153994415
-4.35 -0.442052529554611
-4.3 -0.440585244121719
-4.25 -0.43907200850383
-4.2 -0.437511504175646
-4.15 -0.43590238319122
-4.1 -0.434243268148425
-4.05 -0.432532752209838
-4 -0.430769399184996
-3.95 -0.428951743679282
-3.9 -0.42707829131496
-3.85 -0.425147519030192
-3.8 -0.423157875462137
-3.75 -0.421107781420559
-3.7 -0.418995630458656
-3.65 -0.416819789548115
-3.6 -0.414578599865695
-3.55 -0.412270377698946
-3.5 -0.409893415478927
-3.45 -0.407445982948054
-3.4 -0.404926328471495
-3.35 -0.402332680500699
-3.3 -0.399663249197915
-3.25 -0.396916228230674
-3.2 -0.394089796745383
-3.15 -0.391182121529257
-3.1 -0.388191359369858
-3.05 -0.385115659621502
-3 -0.381953166987706
-2.95 -0.378702024528706
-2.9 -0.375360376902823
-2.85 -0.371926373850126
-2.8 -0.368398173926417
-2.75 -0.364773948494985
-2.7 -0.361051885982919
-2.65 -0.357230196407947
-2.6 -0.353307116180808
-2.55 -0.34928091318702
-2.5 -0.345149892150641
-2.45 -0.340912400281112
-2.4 -0.336566833202625
-2.35 -0.332111641163569
-2.3 -0.327545335521536
-2.25 -0.322866495497079
-2.2 -0.318073775186897
-2.15 -0.313165910824397
-2.1 -0.308141728272639
-2.05 -0.303000150731514
-2 -0.29774020663764
-1.95 -0.29236103773194
-1.9 -0.286861907266135
-1.85 -0.281242208315538
-1.8 -0.275501472161579
-1.75 -0.269639376703443
-1.7 -0.263655754854123
-1.65 -0.257550602872166
-1.6 -0.251324088576373
-1.55 -0.244976559386895
-1.5 -0.238508550132537
-1.45 -0.231920790560705
-1.4 -0.225214212483468
-1.35 -0.218389956490637
-1.3 -0.211449378158762
-1.25 -0.204394053683542
-1.2 -0.197225784862436
-1.15 -0.189946603354386
-1.1 -0.182558774144461
-1.05 -0.175064798143176
-1 -0.16746741385306
-0.949999999999999 -0.159769598039003
-0.899999999999999 -0.151974565343874
-0.849999999999998 -0.144085766796976
-0.799999999999997 -0.136106887170039
-0.75 -0.128041841143656
-0.699999999999999 -0.119894768256234
-0.649999999999999 -0.111670026617637
-0.599999999999998 -0.103372185380622
-0.549999999999997 -0.0950060159747868
-0.5 -0.086576482119862
-0.449999999999999 -0.0780887286477698
-0.399999999999999 -0.0695480691755319
-0.349999999999998 -0.0609599726838451
-0.299999999999997 -0.0523300490686064
-0.25 -0.0436640337447063
-0.199999999999999 -0.0349677713927835
-0.149999999999999 -0.0262471989501295
-0.0999999999999979 -0.0175083279563621
-0.0499999999999972 -0.00875722637264815
0 0
0.0500000000000007 0.00875722637264815
0.100000000000001 0.0175083279563621
0.150000000000002 0.0262471989501295
0.200000000000003 0.0349677713927835
0.25 0.0436640337447063
0.300000000000001 0.0523300490686064
0.350000000000001 0.0609599726838451
0.400000000000002 0.0695480691755319
0.450000000000003 0.0780887286477698
0.5 0.086576482119862
0.550000000000001 0.0950060159747868
0.600000000000001 0.103372185380622
0.650000000000002 0.111670026617637
0.700000000000003 0.119894768256234
0.75 0.128041841143656
0.800000000000001 0.136106887170039
0.850000000000001 0.144085766796976
0.900000000000002 0.151974565343874
0.950000000000003 0.159769598039003
1 0.16746741385306
1.05 0.175064798143176
1.1 0.182558774144461
1.15 0.189946603354386
1.2 0.197225784862436
1.25 0.204394053683542
1.3 0.211449378158762
1.35 0.218389956490636
1.4 0.225214212483468
1.45 0.231920790560705
1.5 0.238508550132537
1.55 0.244976559386895
1.6 0.251324088576373
1.65 0.257550602872166
1.7 0.263655754854122
1.75 0.269639376703442
1.8 0.275501472161579
1.85 0.281242208315537
1.9 0.286861907266134
1.95 0.29236103773194
2 0.29774020663764
2.05 0.303000150731514
2.1 0.308141728272639
2.15 0.313165910824396
2.2 0.318073775186896
2.25 0.322866495497079
2.3 0.327545335521536
2.35 0.332111641163569
2.4 0.336566833202624
2.45 0.340912400281111
2.5 0.345149892150641
2.55 0.34928091318702
2.6 0.353307116180808
2.65 0.357230196407947
2.7 0.361051885982918
2.75 0.364773948494985
2.8 0.368398173926417
2.85 0.371926373850125
2.9 0.375360376902822
2.95 0.378702024528706
3 0.381953166987705
3.05 0.385115659621501
3.1 0.388191359369857
3.15 0.391182121529256
3.2 0.394089796745382
3.25 0.396916228230674
3.3 0.399663249197915
3.35 0.402332680500699
3.4 0.404926328471494
3.45 0.407445982948054
3.5 0.409893415478926
3.55 0.412270377698946
3.6 0.414578599865694
3.65 0.416819789548114
3.7 0.418995630458656
3.75 0.421107781420558
3.8 0.423157875462136
3.85 0.425147519030192
3.9 0.42707829131496
3.95 0.428951743679281
4 0.430769399184995
4.05 0.432532752209838
4.1 0.434243268148425
4.15 0.435902383191219
4.2 0.437511504175646
4.25 0.43907200850383
4.3 0.440585244121718
4.35 0.442052529554611
4.4 0.443475153994414
4.45 0.444854377434183
4.5 0.446191430845776
4.55 0.447487516396698
4.6 0.448743807702434
4.65 0.449961450110817
4.7 0.451141561015166
4.75 0.452285230193187
4.8 0.453393520168763
4.85 0.454467466594008
4.9 0.455508078649111
4.95 0.456516339457665
5 0.457493206515351
5.05 0.458439612130001
5.1 0.459356463871194
5.15 0.460244645027694
5.2 0.461105015071159
5.25 0.461938410124674
5.3 0.462745643434781
5.35 0.463527505845774
5.4 0.464284766275146
5.45 0.46501817218916
5.5 0.465728450077597
5.55 0.466416305926844
5.6 0.46708242569053
5.65 0.467727475757021
5.7 0.468352103413127
5.75 0.46895693730346
5.8 0.469542587884925
5.85 0.470109647875894
5.9 0.470658692699646
5.95 0.471190280921722
6 0.471704954680889
6.05 0.47220324011342
6.1 0.472685647770468
6.15 0.473152673028335
6.2 0.473604796491456
6.25 0.474042484387968
6.3 0.474466188957752
6.35 0.474876348832854
6.4 0.475273389410229
6.45 0.475657723216765
6.5 0.476029750266556
6.55 0.476389858410428
6.6 0.476738423677724
6.65 0.477075810610371
6.7 0.477402372589265
6.75 0.477718452153039
6.8 0.478024381309251
6.85 0.478320481838082
6.9 0.478607065588616
6.95 0.478884434767779
7 0.479152882222056
7.05 0.479412691712049
7.1 0.479664138180021
7.15 0.479907488010499
7.2 0.480142999284071
7.25 0.48037092202449
7.3 0.4805914984392
7.35 0.480804963153399
7.4 0.481011543437789
7.45 0.481211459430098
7.5 0.481404924350539
7.55 0.481592144711304
7.6 0.481773320520233
7.65 0.481948645478789
7.7 0.482118307174448
7.75 0.482282487267655
7.8 0.482441361673444
7.85 0.482595100737877
7.9 0.482743869409396
7.95 0.482887827405238
8 0.483027129373008
8.05 0.483161925047555
8.1 0.48329235940325
8.15 0.483418572801798
8.2 0.483540701135678
8.25 0.483658875967356
8.3 0.483773224664347
8.35 0.483883870530261
8.4 0.483990932931934
8.45 0.484094527422737
8.5 0.484194765862188
8.55 0.484291756531949
8.6 0.484385604248318
8.65 0.484476410471312
8.7 0.484564273410432
8.75 0.484649288127203
8.8 0.484731546634591
8.85 0.484811137993368
8.9 0.484888148405524
8.95 0.484962661304813
9 0.485034757444502
9.05 0.485104514982416
9.1 0.485172009563359
9.15 0.485237314398971
9.2 0.485300500345123
9.25 0.485361635976889
9.3 0.485420787661202
9.35 0.485478019627233
9.4 0.485533394034582
9.45 0.485586971039328
9.5 0.485638808858022
9.55 0.485688963829664
9.6 0.485737490475744
9.65 0.485784441558389
9.7 0.485829868136687
9.75 0.485873819621229
9.8 0.485916343826943
9.85 0.485957487024247
9.9 0.485997293988599
9.95 0.486035808048469
10 0.486073071131796
10.05 0.486109123810977
10.1 0.486144005346427
10.15 0.48617775372875
10.2 0.486210405719579
10.25 0.486241996891115
10.3 0.486272561664406
10.35 0.486302133346407
10.4 0.486330744165865
10.45 0.486358425308051
10.5 0.486385206948387
10.55 0.486411118285008
10.6 0.486436187570267
10.65 0.486460442141248
10.7 0.486483908449296
10.75 0.486506612088601
10.8 0.486528577823872
10.85 0.486549829617116
10.9 0.486570390653571
10.95 0.486590283366794
11 0.486609529462952
11.05 0.486628149944333
11.1 0.486646165132099
11.15 0.486663594688307
11.2 0.486680457637232
11.25 0.486696772385986
11.3 0.486712556744496
11.35 0.48672782794482
11.4 0.486742602659853
11.45 0.486756897021425
11.5 0.486770726637819
11.55 0.486784106610722
11.6 0.486797051551633
11.65 0.486809575597739
11.7 0.486821692427278
11.75 0.486833415274411
11.8 0.486844756943611
11.85 0.486855729823588
11.9 0.486866345900761
11.95 0.486876616772303
12 0.486886553658758
12.05 0.486896167416252
12.1 0.48690546854831
12.15 0.486914467217289
12.2 0.486923173255447
12.25 0.486931596175646
12.3 0.486939745181714
12.35 0.486947629178473
12.4 0.486955256781437
12.45 0.486962636326202
12.5 0.486969775877528
12.55 0.486976683238127
12.6 0.486983365957173
12.65 0.486989831338525
12.7 0.486996086448697
12.75 0.487002138124554
12.8 0.487007992980777
12.85 0.487013657417071
12.9 0.487019137625144
12.95 0.487024439595467
13 0.487029569123804
13.05 0.487034531817533
13.1 0.487039333101773
13.15 0.487043978225294
13.2 0.487048472266251
13.25 0.487052820137721
13.3 0.487057026593071
13.35 0.487061096231142
13.4 0.48706503350127
13.45 0.487068842708145
13.5 0.487072528016508
13.55 0.487076093455699
13.6 0.487079542924056
13.65 0.487082880193172
13.7 0.487086108912016
13.75 0.487089232610913
13.8 0.487092254705404
13.85 0.487095178499971
13.9 0.487098007191654
13.95 0.487100743873535
14 0.487103391538123
14.05 0.487105953080618
14.1 0.487108431302076
14.15 0.487110828912472
14.2 0.487113148533654
14.25 0.487115392702212
14.3 0.487117563872251
14.35 0.487119664418067
14.4 0.487121696636746
14.45 0.487123662750673
14.5 0.487125564909959
14.55 0.487127405194792
14.6 0.48712918561771
14.65 0.4871309081258
14.7 0.487132574602826
14.75 0.48713418687129
14.8 0.487135746694418
14.85 0.487137255778097
14.9 0.487138715772727
14.95 0.487140128275037
15 0.487141494829823
15.05 0.487142816931637
15.1 0.487144096026425
15.15 0.487145333513103
15.2 0.48714653074509
15.25 0.487147689031782
15.3 0.487148809639992
15.35 0.487149893795325
15.4 0.487150942683528
15.45 0.487151957451776
15.5 0.487152939209936
15.55 0.487153889031772
15.6 0.487154807956126
15.65 0.487155696988048
15.7 0.4871565570999
15.75 0.487157389232414
15.8 0.487158194295725
15.85 0.487158973170363
15.9 0.487159726708219
15.95 0.487160455733474
16 0.487161161043498
16.05 0.487161843409729
16.1 0.48716250357851
16.15 0.487163142271907
16.2 0.487163760188499
16.25 0.487164358004144
16.3 0.487164936372713
16.35 0.48716549592681
16.4 0.48716603727846
16.45 0.487166561019781
16.5 0.48716706772363
16.55 0.487167557944231
16.6 0.487168032217779
16.65 0.487168491063027
16.7 0.487168934981854
16.75 0.487169364459816
16.8 0.48716977996667
16.85 0.487170181956896
16.9 0.487170570870189
16.95 0.48717094713194
17 0.487171311153706
17.05 0.487171663333653
17.1 0.487172004056996
17.15 0.487172333696419
17.2 0.487172652612485
17.25 0.487172961154025
17.3 0.487173259658525
17.35 0.487173548452491
17.4 0.48717382785181
17.45 0.487174098162092
17.5 0.487174359679006
17.55 0.487174612688603
17.6 0.487174857467629
17.65 0.487175094283827
17.7 0.48717532339623
17.75 0.487175545055447
17.8 0.487175759503933
17.85 0.487175966976255
17.9 0.487176167699352
17.95 0.487176361892779
18 0.487176549768949
18.05 0.487176731533366
18.1 0.487176907384848
18.15 0.487177077515747
18.2 0.487177242112155
18.25 0.487177401354113
18.3 0.487177555415805
18.35 0.487177704465747
18.4 0.487177848666975
18.45 0.487177988177221
18.5 0.487178123149084
18.55 0.487178253730202
18.6 0.487178380063408
18.65 0.48717850228689
18.7 0.48717862053434
18.75 0.4871787349351
18.8 0.487178845614307
18.85 0.487178952693025
18.9 0.48717905628838
18.95 0.487179156513689
19 0.487179253478582
19.05 0.487179347289123
19.1 0.487179438047925
19.15 0.487179525854263
19.2 0.487179610804184
19.25 0.487179692990608
19.3 0.487179772503435
19.35 0.487179849429639
19.4 0.487179923853365
19.45 0.487179995856019
19.5 0.487180065516363
19.55 0.487180132910592
19.6 0.487180198112426
19.65 0.487180261193185
19.7 0.487180322221869
19.75 0.487180381265234
19.8 0.487180438387864
19.85 0.487180493652242
19.9 0.487180547118819
19.95 0.487180598846079
20 0.487180648890603
20.05 0.487180697307132
20.1 0.487180744148626
20.15 0.487180789466322
20.2 0.487180833309792
20.25 0.487180875726992
20.3 0.48718091676432
20.35 0.487180956466666
20.4 0.487180994877457
20.45 0.487181032038709
20.5 0.48718106799107
20.55 0.487181102773866
20.6 0.487181136425145
20.65 0.487181168981716
20.7 0.48718120047919
20.75 0.487181230952022
20.8 0.487181260433543
20.85 0.487181288956003
20.9 0.487181316550599
20.95 0.487181343247516
21 0.487181369075957
21.05 0.487181394064175
21.1 0.487181418239501
21.15 0.487181441628381
21.2 0.487181464256397
21.25 0.487181486148303
21.3 0.487181507328044
21.35 0.487181527818787
21.4 0.487181547642946
21.45 0.487181566822207
21.5 0.487181585377547
21.55 0.487181603329264
21.6 0.487181620696995
21.65 0.487181637499736
21.7 0.487181653755867
21.75 0.487181669483171
21.8 0.487181684698851
21.85 0.487181699419549
21.9 0.487181713661369
21.95 0.487181727439888
22 0.487181740770179
22.05 0.487181753666822
22.1 0.487181766143925
22.15 0.487181778215135
22.2 0.487181789893658
22.25 0.487181801192266
22.3 0.48718181212332
22.35 0.487181822698775
22.4 0.487181832930201
22.45 0.487181842828788
22.5 0.487181852405365
22.55 0.487181861670406
22.6 0.487181870634046
22.65 0.48718187930609
22.7 0.487181887696025
22.75 0.487181895813026
22.8 0.487181903665973
22.85 0.487181911263456
22.9 0.487181918613786
22.95 0.487181925725002
23 0.487181932604883
23.05 0.487181939260955
23.1 0.487181945700498
23.15 0.487181951930557
23.2 0.487181957957945
23.25 0.487181963789257
23.3 0.48718196943087
23.35 0.487181974888956
23.4 0.487181980169485
23.45 0.487181985278234
23.5 0.487181990220789
23.55 0.487181995002559
23.6 0.487181999628773
23.65 0.487182004104491
23.7 0.48718200843461
23.75 0.487182012623866
23.8 0.487182016676841
23.85 0.487182020597969
23.9 0.487182024391539
23.95 0.4871820280617
24 0.487182031612467
24.05 0.487182035047725
24.1 0.487182038371229
24.15 0.487182041586617
24.2 0.487182044697406
24.25 0.487182047706997
24.3 0.487182050618683
24.35 0.487182053435649
24.4 0.487182056160977
24.45 0.487182058797647
24.5 0.487182061348543
24.55 0.487182063816456
24.6 0.487182066204086
24.65 0.487182068514043
24.7 0.487182070748856
24.75 0.487182072910967
24.8 0.487182075002743
24.85 0.487182077026472
24.9 0.487182078984366
24.95 0.487182080878569
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}


==> Figures/tikz-tex/thetadex-cas2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-20, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta\)},
ymin=-1.82333276463431, ymax=1.82333276463431,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-24.95 -1.58668320253072
-24.9 -1.5866832109029
-24.85 -1.58668322421794
-24.8 -1.58668324201884
-24.75 -1.58668326392027
-24.7 -1.58668328959812
-24.65 -1.58668331878067
-24.6 -1.58668335124092
-24.55 -1.58668338679014
-24.5 -1.58668342527238
-24.45 -1.5866834665597
-24.4 -1.5866835105482
-24.35 -1.5866835571546
-24.3 -1.58668360631329
-24.25 -1.58668365797388
-24.2 -1.58668371209905
-24.15 -1.58668376866279
-24.1 -1.58668382764884
-24.05 -1.58668388904937
-24 -1.58668395286391
-23.95 -1.58668401909837
-23.9 -1.58668408776423
-23.85 -1.5866841588779
-23.8 -1.58668423246007
-23.75 -1.58668430853527
-23.7 -1.58668438713144
-23.65 -1.58668446827953
-23.6 -1.58668455201326
-23.55 -1.58668463836879
-23.5 -1.58668472738456
-23.45 -1.58668481910107
-23.4 -1.5866849135607
-23.35 -1.58668501080764
-23.3 -1.5866851108877
-23.25 -1.58668521384825
-23.2 -1.58668531973814
-23.15 -1.58668542860759
-23.1 -1.58668554050817
-23.05 -1.5866856554927
-23 -1.58668577361526
-22.95 -1.5866858949311
-22.9 -1.58668601949662
-22.85 -1.58668614736935
-22.8 -1.5866862786079
-22.75 -1.58668641327194
-22.7 -1.58668655142221
-22.65 -1.58668669312045
-22.6 -1.58668683842941
-22.55 -1.58668698741283
-22.5 -1.5866871401354
-22.45 -1.5866872966628
-22.4 -1.5866874570616
-22.35 -1.58668762139933
-22.3 -1.5866877897444
-22.25 -1.58668796216612
-22.2 -1.58668813873468
-22.15 -1.58668831952112
-22.1 -1.58668850459734
-22.05 -1.58668869403605
-22 -1.5866888879108
-21.95 -1.5866890862959
-21.9 -1.58668928926647
-21.85 -1.58668949689838
-21.8 -1.58668970926824
-21.75 -1.58668992645339
-21.7 -1.58669014853188
-21.65 -1.58669037558243
-21.6 -1.58669060768444
-21.55 -1.58669084491795
-21.5 -1.58669108736361
-21.45 -1.58669133510267
-21.4 -1.58669158821695
-21.35 -1.58669184678884
-21.3 -1.58669211090121
-21.25 -1.58669238063747
-21.2 -1.58669265608146
-21.15 -1.58669293731748
-21.1 -1.58669322443022
-21.05 -1.58669351750476
-21 -1.58669381662651
-20.95 -1.58669412188122
-20.9 -1.58669443335488
-20.85 -1.58669475113375
-20.8 -1.58669507530427
-20.75 -1.58669540595307
-20.7 -1.58669574316688
-20.65 -1.58669608703254
-20.6 -1.58669643763692
-20.55 -1.58669679506689
-20.5 -1.58669715940928
-20.45 -1.58669753075084
-20.4 -1.58669790917815
-20.35 -1.58669829477764
-20.3 -1.58669868763548
-20.25 -1.58669908783755
-20.2 -1.58669949546939
-20.15 -1.58669991061613
-20.1 -1.58670033336246
-20.05 -1.58670076379253
-20 -1.58670120198993
-19.95 -1.5867016480376
-19.9 -1.58670210201779
-19.85 -1.58670256401196
-19.8 -1.58670303410073
-19.75 -1.58670351236383
-19.7 -1.58670399887998
-19.65 -1.58670449372687
-19.6 -1.58670499698103
-19.55 -1.58670550871781
-19.5 -1.58670602901123
-19.45 -1.58670655793397
-19.4 -1.58670709555722
-19.35 -1.58670764195064
-19.3 -1.58670819718224
-19.25 -1.5867087613183
-19.2 -1.58670933442328
-19.15 -1.58670991655971
-19.1 -1.58671050778809
-19.05 -1.58671110816681
-19 -1.58671171775201
-18.95 -1.58671233659749
-18.9 -1.58671296475462
-18.85 -1.58671360227217
-18.8 -1.58671424919626
-18.75 -1.58671490557019
-18.7 -1.58671557143433
-18.65 -1.586716246826
-18.6 -1.58671693177937
-18.55 -1.58671762632525
-18.5 -1.58671833049103
-18.45 -1.58671904430051
-18.4 -1.58671976777376
-18.35 -1.58672050092696
-18.3 -1.58672124377228
-18.25 -1.5867219963177
-18.2 -1.58672275856688
-18.15 -1.58672353051898
-18.1 -1.58672431216848
-18.05 -1.58672510350505
-18 -1.58672590451335
-17.95 -1.58672671517288
-17.9 -1.58672753545775
-17.85 -1.58672836533656
-17.8 -1.58672920477215
-17.75 -1.58673005372144
-17.7 -1.58673091213523
-17.65 -1.58673177995801
-17.6 -1.5867326571277
-17.55 -1.58673354357549
-17.5 -1.58673443922561
-17.45 -1.58673534399509
-17.4 -1.58673625779357
-17.35 -1.58673718052303
-17.3 -1.58673811207755
-17.25 -1.58673905234311
-17.2 -1.5867400011973
-17.15 -1.58674095850909
-17.1 -1.58674192413856
-17.05 -1.58674289793663
-17 -1.58674387974481
-16.95 -1.58674486939488
-16.9 -1.58674586670866
-16.85 -1.58674687149768
-16.8 -1.58674788356291
-16.75 -1.58674890269443
-16.7 -1.58674992867115
-16.65 -1.58675096126047
-16.6 -1.58675200021797
-16.55 -1.58675304528708
-16.5 -1.58675409619873
-16.45 -1.58675515267102
-16.4 -1.58675621440886
-16.35 -1.58675728110363
-16.3 -1.58675835243277
-16.25 -1.58675942805944
-16.2 -1.58676050763212
-16.15 -1.58676159078425
-16.1 -1.58676267713377
-16.05 -1.58676376628277
-16 -1.58676485781703
-15.95 -1.58676595130563
-15.9 -1.58676704630048
-15.85 -1.58676814233588
-15.8 -1.58676923892812
-15.75 -1.58677033557493
-15.7 -1.58677143175505
-15.65 -1.58677252692778
-15.6 -1.58677362053241
-15.55 -1.58677471198777
-15.5 -1.5867758006917
-15.45 -1.58677688602052
-15.4 -1.58677796732849
-15.35 -1.58677904394728
-15.3 -1.58678011518537
-15.25 -1.58678118032752
-15.2 -1.58678223863416
-15.15 -1.5867832893408
-15.1 -1.58678433165742
-15.05 -1.58678536476785
-15 -1.58678638782912
-14.95 -1.58678739997082
-14.9 -1.58678840029446
-14.85 -1.58678938787275
-14.8 -1.58679036174893
-14.75 -1.58679132093607
-14.7 -1.58679226441634
-14.65 -1.58679319114026
-14.6 -1.586794100026
-14.55 -1.58679498995852
-14.5 -1.5867958597889
-14.45 -1.58679670833343
-14.4 -1.58679753437288
-14.35 -1.5867983366516
-14.3 -1.5867991138767
-14.25 -1.58679986471718
-14.2 -1.58680058780303
-14.15 -1.58680128172432
-14.1 -1.58680194503028
-14.05 -1.58680257622835
-14 -1.58680317378321
-13.95 -1.58680373611578
-13.9 -1.58680426160225
-13.85 -1.58680474857299
-13.8 -1.58680519531156
-13.75 -1.58680560005358
-13.7 -1.58680596098566
-13.65 -1.58680627624428
-13.6 -1.58680654391462
-13.55 -1.58680676202941
-13.5 -1.58680692856773
-13.45 -1.5868070414538
-13.4 -1.58680709855569
-13.35 -1.58680709768408
-13.3 -1.58680703659097
-13.25 -1.5868069129683
-13.2 -1.58680672444663
-13.15 -1.58680646859374
-13.1 -1.58680614291321
-13.05 -1.58680574484296
-13 -1.58680527175378
-12.95 -1.58680472094783
-12.9 -1.58680408965703
-12.85 -1.58680337504158
-12.8 -1.58680257418824
-12.75 -1.58680168410875
-12.7 -1.5868007017381
-12.65 -1.58679962393285
-12.6 -1.58679844746932
-12.55 -1.58679716904182
-12.5 -1.58679578526077
-12.45 -1.58679429265088
-12.4 -1.58679268764916
-12.35 -1.58679096660302
-12.3 -1.58678912576818
-12.25 -1.58678716130669
-12.2 -1.58678506928477
-12.15 -1.58678284567071
-12.1 -1.58678048633265
-12.05 -1.5867779870363
-12 -1.58677534344273
-11.95 -1.58677255110593
-11.9 -1.58676960547047
-11.85 -1.58676650186901
-11.8 -1.58676323551982
-11.75 -1.58675980152417
-11.7 -1.58675619486375
-11.65 -1.58675241039795
-11.6 -1.58674844286113
-11.55 -1.58674428685979
-11.5 -1.58673993686973
-11.45 -1.58673538723304
-11.4 -1.5867306321552
-11.35 -1.58672566570188
-11.3 -1.58672048179589
-11.25 -1.5867150742139
-11.2 -1.58670943658314
-11.15 -1.58670356237808
-11.1 -1.5866974449169
-11.05 -1.58669107735803
-11 -1.58668445269649
-10.95 -1.58667756376017
-10.9 -1.58667040320612
-10.85 -1.58666296351657
-10.8 -1.58665523699504
-10.75 -1.58664721576223
-10.7 -1.58663889175189
-10.65 -1.58663025670652
-10.6 -1.58662130217304
-10.55 -1.58661201949834
-10.5 -1.58660239982464
-10.45 -1.58659243408486
-10.4 -1.58658211299783
-10.35 -1.58657142706333
-10.3 -1.58656036655709
-10.25 -1.58654892152563
-10.2 -1.58653708178097
-10.15 -1.58652483689522
-10.1 -1.58651217619507
-10.05 -1.58649908875604
-10 -1.58648556339673
-9.95 -1.58647158867283
-9.9 -1.58645715287098
-9.85 -1.58644224400255
-9.8 -1.5864268497972
-9.75 -1.58641095769628
-9.7 -1.58639455484612
-9.65 -1.58637762809107
-9.6 -1.58636016396644
-9.55 -1.58634214869122
-9.5 -1.5863235681606
-9.45 -1.58630440793835
-9.4 -1.58628465324897
-9.35 -1.58626428896962
-9.3 -1.58624329962188
-9.25 -1.58622166936329
-9.2 -1.58619938197866
-9.15 -1.58617642087114
-9.1 -1.58615276905309
-9.05 -1.58612840913666
-9 -1.5861033233242
-8.95 -1.58607749339832
-8.9 -1.58605090071177
-8.85 -1.586023526177
-8.8 -1.58599535025545
-8.75 -1.58596635294656
-8.7 -1.58593651377651
-8.65 -1.58590581178655
-8.6 -1.58587422552116
-8.55 -1.58584173301581
-8.5 -1.58580831178431
-8.45 -1.58577393880599
-8.4 -1.58573859051235
-8.35 -1.58570224277344
-8.3 -1.58566487088385
-8.25 -1.58562644954825
-8.2 -1.58558695286657
-8.15 -1.58554635431879
-8.1 -1.58550462674918
-8.05 -1.58546174235027
-8 -1.58541767264616
-7.95 -1.58537238847551
-7.9 -1.58532585997394
-7.85 -1.58527805655595
-7.8 -1.58522894689634
-7.75 -1.585178498911
-7.7 -1.58512667973724
-7.65 -1.58507345571341
-7.6 -1.58501879235806
-7.55 -1.58496265434832
-7.5 -1.58490500549771
-7.45 -1.58484580873332
-7.4 -1.58478502607214
-7.35 -1.58472261859685
-7.3 -1.58465854643069
-7.25 -1.58459276871167
-7.2 -1.58452524356593
-7.15 -1.58445592808024
-7.1 -1.58438477827365
-7.05 -1.58431174906827
-7 -1.58423679425902
-6.95 -1.58415986648251
-6.9 -1.58408091718488
-6.85 -1.58399989658852
-6.8 -1.58391675365778
-6.75 -1.58383143606351
-6.7 -1.58374389014644
-6.65 -1.5836540608793
-6.6 -1.58356189182766
-6.55 -1.58346732510952
-6.5 -1.58337030135337
-6.45 -1.58327075965496
-6.4 -1.58316863753246
-6.35 -1.5830638708801
-6.3 -1.58295639392017
-6.25 -1.58284613915332
-6.2 -1.58273303730707
-6.15 -1.58261701728248
-6.1 -1.58249800609888
-6.05 -1.58237592883657
-6 -1.58225070857744
-5.95 -1.58212226634332
-5.9 -1.58199052103208
-5.85 -1.5818553893513
-5.8 -1.58171678574941
-5.75 -1.58157462234413
-5.7 -1.58142880884827
-5.65 -1.58127925249246
-5.6 -1.58112585794496
-5.55 -1.58096852722821
-5.5 -1.58080715963206
-5.45 -1.58064165162342
-5.4 -1.58047189675226
-5.35 -1.5802977855537
-5.3 -1.58011920544598
-5.25 -1.57993604062412
-5.2 -1.57974817194906
-5.15 -1.57955547683195
-5.1 -1.57935782911341
-5.05 -1.57915509893745
-5 -1.5789471526197
-4.95 -1.57873385250965
-4.9 -1.57851505684661
-4.85 -1.57829061960892
-4.8 -1.57806039035595
-4.75 -1.57782421406264
-4.7 -1.57758193094593
-4.65 -1.57733337628253
-4.6 -1.57707838021761
-4.55 -1.57681676756371
-4.5 -1.5765483575891
-4.45 -1.57627296379496
-4.4 -1.57599039368061
-4.35 -1.57570044849566
-4.3 -1.57540292297836
-4.25 -1.57509760507889
-4.2 -1.57478427566643
-4.15 -1.57446270821865
-4.1 -1.57413266849222
-4.05 -1.57379391417257
-4 -1.57344619450108
-3.95 -1.57308924987774
-3.9 -1.57272281143682
-3.85 -1.57234660059304
-3.8 -1.57196032855541
-3.75 -1.57156369580522
-3.7 -1.57115639153473
-3.65 -1.57073809304225
-3.6 -1.57030846507888
-3.55 -1.56986715914156
-3.5 -1.56941381270628
-3.45 -1.56894804839459
-3.4 -1.56846947306546
-3.35 -1.56797767682336
-3.3 -1.56747223193245
-3.25 -1.56695269162492
-3.2 -1.56641858879004
-3.15 -1.5658694345284
-3.1 -1.56530471655366
-3.05 -1.56472389742114
-3 -1.56412641256006
-2.95 -1.56351166808203
-2.9 -1.56287903833484
-2.85 -1.56222786316525
-2.8 -1.56155744484936
-2.75 -1.56086704464218
-2.7 -1.56015587889075
-2.65 -1.55942311464594
-2.6 -1.55866786469788
-2.55 -1.55788918194762
-2.5 -1.55708605301317
-2.45 -1.55625739095141
-2.4 -1.55540202695704
-2.35 -1.55451870087641
-2.3 -1.55360605034579
-2.25 -1.55266259833031
-2.2 -1.55168673879986
-2.15 -1.5506767202303
-2.1 -1.54963062656072
-2.05 -1.54854635516738
-2 -1.54742159133062
-1.95 -1.54625377856671
-1.9 -1.54504008406986
-1.85 -1.54377735835166
-1.8 -1.54246208797035
-1.75 -1.54109033999714
-1.7 -1.53965769655946
-1.65 -1.53815917741051
-1.6 -1.53658914797647
-1.55 -1.53494120969179
-1.5 -1.5332080686022
-1.45 -1.5313813771291
-1.4 -1.52945154245718
-1.35 -1.52740749310198
-1.3 -1.52523639265536
-1.25 -1.52292328623453
-1.2 -1.52045066039724
-1.15 -1.51779789067659
-1.1 -1.51494054160252
-1.05 -1.51184947085463
-1 -1.50848967008736
-0.949999999999999 -1.50481874693076
-0.899999999999999 -1.50078491080577
-0.849999999999998 -1.49632426149322
-0.799999999999997 -1.49135708044182
-0.75 -1.48578266751308
-0.699999999999999 -1.47947200939991
-0.649999999999999 -1.47225713570571
-0.599999999999998 -1.46391527336618
-0.549999999999997 -1.45414457132708
-0.5 -1.44252566086382
-0.449999999999999 -1.42845839460164
-0.399999999999999 -1.41105288866023
-0.349999999999998 -1.38893134627432
-0.299999999999997 -1.35984289880573
-0.25 -1.31985108831664
-0.199999999999999 -1.26143447598723
-0.149999999999999 -1.16844306826081
-0.0999999999999979 -1.00072458667582
-0.0499999999999972 -0.649145378080503
0 0
0.0500000000000007 0.649145378080388
0.100000000000001 1.00072458667554
0.150000000000002 1.16844306826047
0.200000000000003 1.26143447598686
0.25 1.31985108831626
0.300000000000001 1.35984289880534
0.350000000000001 1.38893134627393
0.400000000000002 1.41105288865984
0.450000000000003 1.42845839460125
0.5 1.44252566086342
0.550000000000001 1.45414457132668
0.600000000000001 1.46391527336578
0.650000000000002 1.47225713570531
0.700000000000003 1.47947200939951
0.75 1.48578266751268
0.800000000000001 1.49135708044142
0.850000000000001 1.49632426149281
0.900000000000002 1.50078491080537
0.950000000000003 1.50481874693036
1 1.50848967008696
1.05 1.51184947085423
1.1 1.51494054160211
1.15 1.51779789067619
1.2 1.52045066039684
1.25 1.52292328623413
1.3 1.52523639265496
1.35 1.52740749310158
1.4 1.52945154245678
1.45 1.5313813771287
1.5 1.5332080686018
1.55 1.53494120969139
1.6 1.53658914797607
1.65 1.53815917741011
1.7 1.53965769655906
1.75 1.54109033999674
1.8 1.54246208796995
1.85 1.54377735835126
1.9 1.54504008406946
1.95 1.54625377856631
2 1.54742159133021
2.05 1.54854635516698
2.1 1.54963062656032
2.15 1.5506767202299
2.2 1.55168673879946
2.25 1.55266259832991
2.3 1.55360605034539
2.35 1.55451870087601
2.4 1.55540202695664
2.45 1.55625739095101
2.5 1.55708605301277
2.55 1.55788918194722
2.6 1.55866786469748
2.65 1.55942311464554
2.7 1.56015587889035
2.75 1.56086704464178
2.8 1.56155744484896
2.85 1.56222786316485
2.9 1.56287903833444
2.95 1.56351166808163
3 1.56412641255965
3.05 1.56472389742074
3.1 1.56530471655325
3.15 1.565869434528
3.2 1.56641858878963
3.25 1.56695269162452
3.3 1.56747223193205
3.35 1.56797767682296
3.4 1.56846947306506
3.45 1.56894804839419
3.5 1.56941381270587
3.55 1.56986715914116
3.6 1.57030846507848
3.65 1.57073809304185
3.7 1.57115639153432
3.75 1.57156369580481
3.8 1.57196032855501
3.85 1.57234660059264
3.9 1.57272281143641
3.95 1.57308924987734
4 1.57344619450068
4.05 1.57379391417217
4.1 1.57413266849182
4.15 1.57446270821824
4.2 1.57478427566602
4.25 1.57509760507849
4.3 1.57540292297796
4.35 1.57570044849526
4.4 1.57599039368021
4.45 1.57627296379456
4.5 1.57654835758869
4.55 1.57681676756331
4.6 1.57707838021721
4.65 1.57733337628212
4.7 1.57758193094553
4.75 1.57782421406224
4.8 1.57806039035554
4.85 1.57829061960851
4.9 1.57851505684621
4.95 1.57873385250924
5 1.57894715261929
5.05 1.57915509893705
5.1 1.57935782911301
5.15 1.57955547683155
5.2 1.57974817194866
5.25 1.57993604062372
5.3 1.58011920544558
5.35 1.5802977855533
5.4 1.58047189675186
5.45 1.58064165162302
5.5 1.58080715963166
5.55 1.58096852722781
5.6 1.58112585794455
5.65 1.58127925249205
5.7 1.58142880884787
5.75 1.58157462234373
5.8 1.581716785749
5.85 1.5818553893509
5.9 1.58199052103168
5.95 1.58212226634291
6 1.58225070857704
6.05 1.58237592883617
6.1 1.58249800609847
6.15 1.58261701728207
6.2 1.58273303730666
6.25 1.58284613915291
6.3 1.58295639391976
6.35 1.58306387087969
6.4 1.58316863753205
6.45 1.58327075965456
6.5 1.58337030135297
6.55 1.58346732510912
6.6 1.58356189182726
6.65 1.5836540608789
6.7 1.58374389014604
6.75 1.58383143606311
6.8 1.58391675365738
6.85 1.58399989658812
6.9 1.58408091718448
6.95 1.58415986648211
7 1.58423679425861
7.05 1.58431174906787
7.1 1.58438477827325
7.15 1.58445592807984
7.2 1.58452524356553
7.25 1.58459276871127
7.3 1.58465854643028
7.35 1.58472261859644
7.4 1.58478502607174
7.45 1.58484580873292
7.5 1.58490500549731
7.55 1.58496265434791
7.6 1.58501879235766
7.65 1.58507345571301
7.7 1.58512667973684
7.75 1.5851784989106
7.8 1.58522894689594
7.85 1.58527805655555
7.9 1.58532585997353
7.95 1.58537238847511
8 1.58541767264576
8.05 1.58546174234987
8.1 1.58550462674878
8.15 1.58554635431838
8.2 1.58558695286617
8.25 1.58562644954785
8.3 1.58566487088345
8.35 1.58570224277304
8.4 1.58573859051194
8.45 1.58577393880558
8.5 1.58580831178391
8.55 1.5858417330154
8.6 1.58587422552076
8.65 1.58590581178614
8.7 1.5859365137761
8.75 1.58596635294616
8.8 1.58599535025505
8.85 1.58602352617659
8.9 1.58605090071137
8.95 1.58607749339791
9 1.58610332332379
9.05 1.58612840913626
9.1 1.58615276905268
9.15 1.58617642087074
9.2 1.58619938197826
9.25 1.58622166936289
9.3 1.58624329962147
9.35 1.58626428896921
9.4 1.58628465324857
9.45 1.58630440793795
9.5 1.5863235681602
9.55 1.58634214869081
9.6 1.58636016396604
9.65 1.58637762809066
9.7 1.58639455484571
9.75 1.58641095769588
9.8 1.5864268497968
9.85 1.58644224400215
9.9 1.58645715287058
9.95 1.58647158867243
10 1.58648556339633
10.05 1.58649908875564
10.1 1.58651217619466
10.15 1.58652483689482
10.2 1.58653708178056
10.25 1.58654892152523
10.3 1.58656036655669
10.35 1.58657142706293
10.4 1.58658211299743
10.45 1.58659243408446
10.5 1.58660239982423
10.55 1.58661201949793
10.6 1.58662130217264
10.65 1.58663025670611
10.7 1.58663889175149
10.75 1.58664721576183
10.8 1.58665523699464
10.85 1.58666296351617
10.9 1.58667040320572
10.95 1.58667756375977
11 1.58668445269608
11.05 1.58669107735763
11.1 1.5866974449165
11.15 1.58670356237767
11.2 1.58670943658274
11.25 1.5867150742135
11.3 1.58672048179549
11.35 1.58672566570148
11.4 1.5867306321548
11.45 1.58673538723264
11.5 1.58673993686932
11.55 1.58674428685939
11.6 1.58674844286073
11.65 1.58675241039755
11.7 1.58675619486335
11.75 1.58675980152377
11.8 1.58676323551941
11.85 1.58676650186861
11.9 1.58676960547007
11.95 1.58677255110553
12 1.58677534344233
12.05 1.5867779870359
12.1 1.58678048633224
12.15 1.58678284567031
12.2 1.58678506928437
12.25 1.58678716130628
12.3 1.58678912576778
12.35 1.58679096660262
12.4 1.58679268764876
12.45 1.58679429265047
12.5 1.58679578526037
12.55 1.58679716904141
12.6 1.58679844746892
12.65 1.58679962393245
12.7 1.5868007017377
12.75 1.58680168410834
12.8 1.58680257418784
12.85 1.58680337504118
12.9 1.58680408965663
12.95 1.58680472094742
13 1.58680527175338
13.05 1.58680574484256
13.1 1.58680614291281
13.15 1.58680646859334
13.2 1.58680672444623
13.25 1.5868069129679
13.3 1.58680703659057
13.35 1.58680709768368
13.4 1.58680709855529
13.45 1.5868070414534
13.5 1.58680692856733
13.55 1.586806762029
13.6 1.58680654391421
13.65 1.58680627624388
13.7 1.58680596098526
13.75 1.58680560005318
13.8 1.58680519531116
13.85 1.58680474857259
13.9 1.58680426160185
13.95 1.58680373611538
14 1.58680317378281
14.05 1.58680257622795
14.1 1.58680194502988
14.15 1.58680128172392
14.2 1.58680058780263
14.25 1.58679986471678
14.3 1.5867991138763
14.35 1.5867983366512
14.4 1.58679753437248
14.45 1.58679670833303
14.5 1.5867958597885
14.55 1.58679498995812
14.6 1.58679410002559
14.65 1.58679319113986
14.7 1.58679226441594
14.75 1.58679132093567
14.8 1.58679036174853
14.85 1.58678938787235
14.9 1.58678840029406
14.95 1.58678739997042
15 1.58678638782872
15.05 1.58678536476745
15.1 1.58678433165702
15.15 1.5867832893404
15.2 1.58678223863376
15.25 1.58678118032712
15.3 1.58678011518497
15.35 1.58677904394688
15.4 1.58677796732809
15.45 1.58677688602012
15.5 1.5867758006913
15.55 1.58677471198737
15.6 1.58677362053201
15.65 1.58677252692738
15.7 1.58677143175465
15.75 1.58677033557452
15.8 1.58676923892772
15.85 1.58676814233548
15.9 1.58676704630007
15.95 1.58676595130523
16 1.58676485781663
16.05 1.58676376628237
16.1 1.58676267713337
16.15 1.58676159078385
16.2 1.58676050763172
16.25 1.58675942805903
16.3 1.58675835243236
16.35 1.58675728110323
16.4 1.58675621440846
16.45 1.58675515267061
16.5 1.58675409619832
16.55 1.58675304528667
16.6 1.58675200021757
16.65 1.58675096126007
16.7 1.58674992867075
16.75 1.58674890269403
16.8 1.58674788356251
16.85 1.58674687149728
16.9 1.58674586670826
16.95 1.58674486939448
17 1.5867438797444
17.05 1.58674289793623
17.1 1.58674192413816
17.15 1.58674095850869
17.2 1.5867400011969
17.25 1.5867390523427
17.3 1.58673811207714
17.35 1.58673718052262
17.4 1.58673625779317
17.45 1.58673534399469
17.5 1.5867344392252
17.55 1.58673354357508
17.6 1.58673265712729
17.65 1.58673177995761
17.7 1.58673091213483
17.75 1.58673005372103
17.8 1.58672920477174
17.85 1.58672836533616
17.9 1.58672753545735
17.95 1.58672671517248
18 1.58672590451295
18.05 1.58672510350465
18.1 1.58672431216808
18.15 1.58672353051858
18.2 1.58672275856648
18.25 1.5867219963173
18.3 1.58672124377187
18.35 1.58672050092655
18.4 1.58671976777335
18.45 1.58671904430011
18.5 1.58671833049063
18.55 1.58671762632485
18.6 1.58671693177897
18.65 1.5867162468256
18.7 1.58671557143392
18.75 1.58671490556979
18.8 1.58671424919586
18.85 1.58671360227177
18.9 1.58671296475422
18.95 1.58671233659709
19 1.58671171775161
19.05 1.58671110816641
19.1 1.58671050778769
19.15 1.58670991655931
19.2 1.58670933442288
19.25 1.5867087613179
19.3 1.58670819718184
19.35 1.58670764195024
19.4 1.58670709555682
19.45 1.58670655793357
19.5 1.58670602901083
19.55 1.58670550871741
19.6 1.58670499698063
19.65 1.58670449372646
19.7 1.58670399887958
19.75 1.58670351236343
19.8 1.58670303410033
19.85 1.58670256401156
19.9 1.58670210201739
19.95 1.5867016480372
20 1.58670120198953
20.05 1.58670076379213
20.1 1.58670033336205
20.15 1.58669991061573
20.2 1.58669949546899
20.25 1.58669908783715
20.3 1.58669868763508
20.35 1.58669829477724
20.4 1.58669790917775
20.45 1.58669753075043
20.5 1.58669715940888
20.55 1.58669679506648
20.6 1.58669643763651
20.65 1.58669608703214
20.7 1.58669574316648
20.75 1.58669540595267
20.8 1.58669507530387
20.85 1.58669475113335
20.9 1.58669443335448
20.95 1.58669412188082
21 1.58669381662611
21.05 1.58669351750435
21.1 1.58669322442981
21.15 1.58669293731707
21.2 1.58669265608106
21.25 1.58669238063707
21.3 1.58669211090081
21.35 1.58669184678844
21.4 1.58669158821655
21.45 1.58669133510226
21.5 1.58669108736321
21.55 1.58669084491755
21.6 1.58669060768404
21.65 1.58669037558203
21.7 1.58669014853148
21.75 1.58668992645299
21.8 1.58668970926783
21.85 1.58668949689797
21.9 1.58668928926606
21.95 1.58668908629549
22 1.58668888791039
22.05 1.58668869403565
22.1 1.58668850459694
22.15 1.58668831952072
22.2 1.58668813873427
22.25 1.58668796216572
22.3 1.586687789744
22.35 1.58668762139893
22.4 1.5866874570612
22.45 1.5866872966624
22.5 1.586687140135
22.55 1.58668698741242
22.6 1.58668683842901
22.65 1.58668669312005
22.7 1.58668655142181
22.75 1.58668641327154
22.8 1.58668627860749
22.85 1.58668614736895
22.9 1.58668601949622
22.95 1.5866858949307
23 1.58668577361486
23.05 1.5866856554923
23.1 1.58668554050776
23.15 1.58668542860719
23.2 1.58668531973774
23.25 1.58668521384785
23.3 1.5866851108873
23.35 1.58668501080724
23.4 1.5866849135603
23.45 1.58668481910066
23.5 1.58668472738416
23.55 1.58668463836839
23.6 1.58668455201286
23.65 1.58668446827913
23.7 1.58668438713104
23.75 1.58668430853487
23.8 1.58668423245966
23.85 1.58668415887749
23.9 1.58668408776383
23.95 1.58668401909797
24 1.58668395286351
24.05 1.58668388904897
24.1 1.58668382764844
24.15 1.58668376866239
24.2 1.58668371209865
24.25 1.58668365797348
24.3 1.58668360631289
24.35 1.5866835571542
24.4 1.5866835105478
24.45 1.58668346655929
24.5 1.58668342527197
24.55 1.58668338678974
24.6 1.58668335124052
24.65 1.58668331878027
24.7 1.58668328959772
24.75 1.58668326391986
24.8 1.58668324201844
24.85 1.58668322421754
24.9 1.5866832109025
24.95 1.58668320253031
};
\addlegendentry{$c=0.1$}
\addplot [semithick, color1]
table {%
-24.95 -1.59544505060191
-24.9 -1.59544507516598
-24.85 -1.59544511425851
-24.8 -1.59544516655409
-24.75 -1.59544523093237
-24.7 -1.59544530644842
-24.65 -1.59544539230734
-24.6 -1.59544548784265
-24.55 -1.59544559249779
-24.5 -1.59544570581033
-24.45 -1.59544582739851
-24.4 -1.59544595694976
-24.35 -1.59544609421082
-24.3 -1.59544623897942
-24.25 -1.59544639109713
-24.2 -1.59544655044324
-24.15 -1.59544671692957
-24.1 -1.59544689049605
-24.05 -1.59544707110694
-24 -1.59544725874759
-23.95 -1.59544745342169
-23.9 -1.59544765514896
-23.85 -1.59544786396313
-23.8 -1.59544807991023
-23.75 -1.59544830304716
-23.7 -1.59544853344045
-23.65 -1.59544877116517
-23.6 -1.5954490163041
-23.55 -1.59544926894691
-23.5 -1.5954495291895
-23.45 -1.5954497971335
-23.4 -1.59545007288571
-23.35 -1.59545035655777
-23.3 -1.59545064826575
-23.25 -1.59545094812988
-23.2 -1.59545125627429
-23.15 -1.59545157282679
-23.1 -1.59545189791864
-23.05 -1.59545223168446
-23 -1.595452574262
-22.95 -1.59545292579206
-22.9 -1.59545328641839
-22.85 -1.59545365628756
-22.8 -1.59545403554887
-22.75 -1.5954544243543
-22.7 -1.59545482285842
-22.65 -1.59545523121832
-22.6 -1.59545564959356
-22.55 -1.59545607814609
-22.5 -1.59545651704025
-22.45 -1.59545696644263
-22.4 -1.59545742652212
-22.35 -1.59545789744978
-22.3 -1.59545837939883
-22.25 -1.5954588725446
-22.2 -1.59545937706449
-22.15 -1.5954598931379
-22.1 -1.59546042094619
-22.05 -1.59546096067265
-22 -1.59546151250241
-21.95 -1.59546207662245
-21.9 -1.59546265322148
-21.85 -1.59546324248994
-21.8 -1.59546384461992
-21.75 -1.59546445980512
-21.7 -1.59546508824076
-21.65 -1.59546573012356
-21.6 -1.59546638565165
-21.55 -1.59546705502453
-21.5 -1.59546773844297
-21.45 -1.59546843610898
-21.4 -1.59546914822573
-21.35 -1.59546987499745
-21.3 -1.59547061662939
-21.25 -1.59547137332773
-21.2 -1.59547214529949
-21.15 -1.59547293275248
-21.1 -1.59547373589516
-21.05 -1.59547455493661
-21 -1.59547539008641
-20.95 -1.59547624155454
-20.9 -1.59547710955131
-20.85 -1.59547799428723
-20.8 -1.59547889597293
-20.75 -1.59547981481905
-20.7 -1.59548075103613
-20.65 -1.59548170483448
-20.6 -1.59548267642409
-20.55 -1.59548366601451
-20.5 -1.59548467381468
-20.45 -1.59548570003289
-20.4 -1.59548674487656
-20.35 -1.59548780855217
-20.3 -1.59548889126508
-20.25 -1.59548999321942
-20.2 -1.59549111461791
-20.15 -1.59549225566175
-20.1 -1.59549341655042
-20.05 -1.59549459748155
-20 -1.59549579865076
-19.95 -1.59549702025148
-19.9 -1.59549826247475
-19.85 -1.59549952550911
-19.8 -1.59550080954034
-19.75 -1.59550211475134
-19.7 -1.59550344132188
-19.65 -1.59550478942845
-19.6 -1.595506159244
-19.55 -1.59550755093779
-19.5 -1.59550896467516
-19.45 -1.59551040061727
-19.4 -1.59551185892091
-19.35 -1.59551333973829
-19.3 -1.59551484321673
-19.25 -1.59551636949849
-19.2 -1.59551791872046
-19.15 -1.59551949101397
-19.1 -1.59552108650445
-19.05 -1.59552270531121
-19 -1.59552434754716
-18.95 -1.59552601331849
-18.9 -1.59552770272444
-18.85 -1.59552941585692
-18.8 -1.5955311528003
-18.75 -1.59553291363101
-18.7 -1.59553469841727
-18.65 -1.59553650721874
-18.6 -1.59553834008619
-18.55 -1.59554019706115
-18.5 -1.59554207817558
-18.45 -1.59554398345146
-18.4 -1.59554591290047
-18.35 -1.59554786652358
-18.3 -1.59554984431065
-18.25 -1.59555184624008
-18.2 -1.59555387227836
-18.15 -1.59555592237966
-18.1 -1.59555799648544
-18.05 -1.59556009452394
-18 -1.5955622164098
-17.95 -1.59556436204359
-17.9 -1.59556653131132
-17.85 -1.59556872408396
-17.8 -1.595570940217
-17.75 -1.59557317954987
-17.7 -1.5955754419055
-17.65 -1.59557772708977
-17.6 -1.59558003489095
-17.55 -1.5955823650792
-17.5 -1.59558471740595
-17.45 -1.59558709160341
-17.4 -1.59558948738388
-17.35 -1.59559190443926
-17.3 -1.59559434244034
-17.25 -1.59559680103626
-17.2 -1.59559927985379
-17.15 -1.59560177849675
-17.1 -1.59560429654528
-17.05 -1.59560683355522
-17 -1.59560938905734
-16.95 -1.59561196255669
-16.9 -1.59561455353182
-16.85 -1.59561716143408
-16.8 -1.59561978568684
-16.75 -1.5956224256847
-16.7 -1.59562508079271
-16.65 -1.59562775034555
-16.6 -1.59563043364671
-16.55 -1.59563312996763
-16.5 -1.59563583854685
-16.45 -1.59563855858912
-16.4 -1.59564128926447
-16.35 -1.59564402970733
-16.3 -1.59564677901556
-16.25 -1.5956495362495
-16.2 -1.59565230043096
-16.15 -1.59565507054226
-16.1 -1.59565784552516
-16.05 -1.59566062427983
-16 -1.5956634056638
-15.95 -1.5956661884908
-15.9 -1.59566897152974
-15.85 -1.59567175350347
-15.8 -1.5956745330877
-15.75 -1.59567730890976
-15.7 -1.59568007954737
-15.65 -1.59568284352747
-15.6 -1.59568559932487
-15.55 -1.59568834536102
-15.5 -1.59569108000265
-15.45 -1.59569380156043
-15.4 -1.5956965082876
-15.35 -1.59569919837855
-15.3 -1.59570186996739
-15.25 -1.5957045211265
-15.2 -1.59570714986499
-15.15 -1.59570975412719
-15.1 -1.5957123317911
-15.05 -1.59571488066677
-15 -1.5957173984947
-14.95 -1.59571988294415
-14.9 -1.59572233161143
-14.85 -1.5957247420182
-14.8 -1.59572711160969
-14.75 -1.59572943775285
-14.7 -1.59573171773456
-14.65 -1.59573394875968
-14.6 -1.5957361279492
-14.55 -1.59573825233818
-14.5 -1.59574031887383
-14.45 -1.59574232441338
-14.4 -1.59574426572204
-14.35 -1.59574613947082
-14.3 -1.59574794223437
-14.25 -1.59574967048874
-14.2 -1.5957513206091
-14.15 -1.59575288886738
-14.1 -1.59575437142994
-14.05 -1.59575576435513
-14 -1.59575706359078
-13.95 -1.59575826497168
-13.9 -1.595759364217
-13.85 -1.59576035692765
-13.8 -1.59576123858356
-13.75 -1.59576200454093
-13.7 -1.59576265002943
-13.65 -1.59576317014928
-13.6 -1.59576355986837
-13.55 -1.59576381401919
-13.5 -1.59576392729583
-13.45 -1.59576389425077
-13.4 -1.59576370929177
-13.35 -1.59576336667851
-13.3 -1.5957628605193
-13.25 -1.59576218476767
-13.2 -1.59576133321885
-13.15 -1.59576029950623
-13.1 -1.59575907709771
-13.05 -1.595757659292
-13 -1.59575603921478
-12.95 -1.59575420981484
-12.9 -1.59575216386014
-12.85 -1.59574989393368
-12.8 -1.59574739242943
-12.75 -1.59574465154806
-12.7 -1.59574166329261
-12.65 -1.59573841946408
-12.6 -1.5957349116569
-12.55 -1.5957311312543
-12.5 -1.59572706942362
-12.45 -1.59572271711144
-12.4 -1.5957180650387
-12.35 -1.59571310369559
-12.3 -1.59570782333644
-12.25 -1.59570221397445
-12.2 -1.59569626537627
-12.15 -1.59568996705653
-12.1 -1.59568330827219
-12.05 -1.59567627801675
-12 -1.59566886501444
-11.95 -1.59566105771413
-11.9 -1.59565284428319
-11.85 -1.59564421260122
-11.8 -1.59563515025361
-11.75 -1.59562564452491
-11.7 -1.59561568239217
-11.65 -1.595605250518
-11.6 -1.59559433524355
-11.55 -1.5955829225813
-11.5 -1.5955709982077
-11.45 -1.59555854745562
-11.4 -1.59554555530667
-11.35 -1.59553200638328
-11.3 -1.59551788494063
-11.25 -1.59550317485842
-11.2 -1.59548785963241
-11.15 -1.59547192236578
-11.1 -1.59545534576028
-11.05 -1.59543811210717
-11 -1.59542020327799
-10.95 -1.59540160071505
-10.9 -1.59538228542174
-10.85 -1.5953622379526
-10.8 -1.59534143840317
-10.75 -1.59531986639954
-10.7 -1.59529750108777
-10.65 -1.59527432112292
-10.6 -1.59525030465792
-10.55 -1.59522542933213
-10.5 -1.59519967225964
-10.45 -1.59517301001729
-10.4 -1.59514541863238
-10.35 -1.59511687357012
-10.3 -1.59508734972074
-10.25 -1.59505682138631
-10.2 -1.59502526226726
-10.15 -1.59499264544847
-10.1 -1.59495894338519
-10.05 -1.59492412788845
-10 -1.5948881701102
-9.95 -1.59485104052808
-9.9 -1.59481270892977
-9.85 -1.59477314439698
-9.8 -1.59473231528908
-9.75 -1.59469018922621
-9.7 -1.5946467330721
-9.65 -1.59460191291637
-9.6 -1.5945556940564
-9.55 -1.59450804097875
-9.5 -1.59445891734015
-9.45 -1.59440828594791
-9.4 -1.59435610873991
-9.35 -1.59430234676404
-9.3 -1.59424696015715
-9.25 -1.59418990812338
-9.2 -1.59413114891202
-9.15 -1.59407063979474
-9.1 -1.59400833704221
-9.05 -1.59394419590018
-9 -1.59387817056483
-8.95 -1.59381021415759
-8.9 -1.59374027869914
-8.85 -1.59366831508289
-8.8 -1.59359427304762
-8.75 -1.59351810114944
-8.7 -1.59343974673299
-8.65 -1.59335915590185
-8.6 -1.59327627348816
-8.55 -1.59319104302143
-8.5 -1.59310340669641
-8.45 -1.59301330534021
-8.4 -1.59292067837838
-8.35 -1.59282546380014
-8.3 -1.59272759812262
-8.25 -1.59262701635404
-8.2 -1.59252365195594
-8.15 -1.59241743680429
-8.1 -1.5923083011495
-8.05 -1.59219617357531
-8 -1.59208098095647
-7.95 -1.59196264841525
-7.9 -1.59184109927662
-7.85 -1.59171625502215
-7.8 -1.59158803524265
-7.75 -1.59145635758924
-7.7 -1.59132113772315
-7.65 -1.59118228926388
-7.6 -1.59103972373595
-7.55 -1.59089335051393
-7.5 -1.59074307676587
-7.45 -1.59058880739499
-7.4 -1.59043044497961
-7.35 -1.59026788971121
-7.3 -1.59010103933057
-7.25 -1.58992978906196
-7.2 -1.58975403154523
-7.15 -1.58957365676577
-7.1 -1.5893885519823
-7.05 -1.58919860165226
-7 -1.58900368735493
-6.95 -1.58880368771196
-6.9 -1.58859847830538
-6.85 -1.58838793159292
-6.8 -1.58817191682054
-6.75 -1.58795029993206
-6.7 -1.58772294347578
-6.65 -1.58748970650795
-6.6 -1.58725044449305
-6.55 -1.58700500920053
-6.5 -1.58675324859819
-6.45 -1.58649500674173
-6.4 -1.58623012366053
-6.35 -1.58595843523947
-6.3 -1.58567977309646
-6.25 -1.58539396445572
-6.2 -1.58510083201652
-6.15 -1.58480019381708
-6.1 -1.58449186309366
-6.05 -1.58417564813437
-6 -1.58385135212764
-5.95 -1.58351877300499
-5.9 -1.58317770327798
-5.85 -1.58282792986887
-5.8 -1.58246923393489
-5.75 -1.58210139068567
-5.7 -1.58172416919367
-5.65 -1.58133733219702
-5.6 -1.58094063589468
-5.55 -1.58053382973331
-5.5 -1.58011665618562
-5.45 -1.57968885051959
-5.4 -1.57925014055825
-5.35 -1.57880024642942
-5.3 -1.57833888030493
-5.25 -1.57786574612878
-5.2 -1.57738053933353
-5.15 -1.57688294654443
-5.1 -1.57637264527049
-5.05 -1.57584930358181
-5 -1.57531257977228
-4.95 -1.57476212200696
-4.9 -1.57419756795305
-4.85 -1.57361854439356
-4.8 -1.5730246668226
-4.75 -1.57241553902104
-4.7 -1.57179075261142
-4.65 -1.57114988659058
-4.6 -1.57049250683868
-4.55 -1.56981816560283
-4.5 -1.56912640095368
-4.45 -1.56841673621295
-4.4 -1.56768867934977
-4.35 -1.56694172234349
-4.3 -1.56617534051043
-4.25 -1.56538899179161
-4.2 -1.56458211599835
-4.15 -1.56375413401234
-4.1 -1.56290444693606
-4.05 -1.56203243518952
-4 -1.5611374575482
-3.95 -1.56021885011705
-3.9 -1.55927592523437
-3.85 -1.55830797029886
-3.8 -1.55731424651218
-3.75 -1.55629398752858
-3.7 -1.55524639800181
-3.65 -1.55417065201852
-3.6 -1.55306589140572
-3.55 -1.55193122389843
-3.5 -1.55076572115153
-3.45 -1.54956841657797
-3.4 -1.54833830299261
-3.35 -1.54707433003846
-3.3 -1.54577540136865
-3.25 -1.5444403715535
-3.2 -1.5430680426781
-3.15 -1.54165716059024
-3.1 -1.54020641075306
-3.05 -1.53871441364992
-3 -1.53717971968114
-2.95 -1.53560080348328
-2.9 -1.53397605759108
-2.85 -1.53230378535009
-2.8 -1.53058219297373
-2.75 -1.52880938062236
-2.7 -1.52698333236245
-2.65 -1.52510190484181
-2.6 -1.52316281449078
-2.55 -1.52116362302852
-2.5 -1.51910172101806
-2.45 -1.51697430917129
-2.4 -1.51477837705587
-2.35 -1.51251067879727
-2.3 -1.51016770529988
-2.25 -1.50774565242869
-2.2 -1.50524038449493
-2.15 -1.50264739227136
-2.1 -1.49996174462184
-2.05 -1.49717803265937
-2 -1.49429030514027
-1.95 -1.49129199355077
-1.9 -1.48817582503426
-1.85 -1.4849337209286
-1.8 -1.4815566782137
-1.75 -1.47803463058526
-1.7 -1.47435628513884
-1.65 -1.47050892972499
-1.6 -1.46647820486411
-1.55 -1.46224783261162
-1.5 -1.45779929283399
-1.45 -1.45311143485306
-1.4 -1.44816000914242
-1.35 -1.44291709944374
-1.3 -1.4373504299329
-1.25 -1.43142251436676
-1.2 -1.42508960371401
-1.15 -1.41830037450945
-1.1 -1.41099428044979
-1.05 -1.40309946217586
-1 -1.39453007117278
-0.949999999999999 -1.3851828078131
-0.899999999999999 -1.37493239236771
-0.849999999999998 -1.3636255681711
-0.799999999999997 -1.35107305716654
-0.75 -1.33703861606181
-0.699999999999999 -1.32122392102321
-0.649999999999999 -1.30324734825357
-0.599999999999998 -1.28261366199852
-0.549999999999997 -1.25866990755956
-0.5 -1.23053998997856
-0.449999999999999 -1.19702576676668
-0.399999999999999 -1.15645489026588
-0.349999999999998 -1.10644388295229
-0.299999999999997 -1.04352974827696
-0.25 -0.962617263150624
-0.199999999999999 -0.856254942588741
-0.149999999999999 -0.714129920486614
-0.0999999999999979 -0.524489344595085
-0.0499999999999972 -0.281571229043632
0 0
0.0500000000000007 0.281571229043576
0.100000000000001 0.5244893445949
0.150000000000002 0.714129920486295
0.200000000000003 0.856254942588315
0.25 0.962617263150121
0.300000000000001 1.0435297482764
0.350000000000001 1.10644388295169
0.400000000000002 1.15645489026525
0.450000000000003 1.19702576676603
0.5 1.2305399899779
0.550000000000001 1.25866990755888
0.600000000000001 1.28261366199783
0.650000000000002 1.30324734825288
0.700000000000003 1.32122392102251
0.75 1.3370386160611
0.800000000000001 1.35107305716583
0.850000000000001 1.36362556817038
0.900000000000002 1.37493239236699
0.950000000000003 1.38518280781238
1 1.39453007117206
1.05 1.40309946217514
1.1 1.41099428044907
1.15 1.41830037450873
1.2 1.42508960371328
1.25 1.43142251436604
1.3 1.43735042993218
1.35 1.44291709944301
1.4 1.44816000914169
1.45 1.45311143485233
1.5 1.45779929283326
1.55 1.46224783261089
1.6 1.46647820486338
1.65 1.47050892972426
1.7 1.47435628513811
1.75 1.47803463058452
1.8 1.48155667821297
1.85 1.48493372092787
1.9 1.48817582503352
1.95 1.49129199355003
2 1.49429030513953
2.05 1.49717803265863
2.1 1.4999617446211
2.15 1.50264739227062
2.2 1.50524038449419
2.25 1.50774565242795
2.3 1.51016770529914
2.35 1.51251067879653
2.4 1.51477837705513
2.45 1.51697430917055
2.5 1.51910172101733
2.55 1.52116362302779
2.6 1.52316281449004
2.65 1.52510190484107
2.7 1.52698333236171
2.75 1.52880938062162
2.8 1.53058219297299
2.85 1.53230378534935
2.9 1.53397605759034
2.95 1.53560080348254
3 1.5371797196804
3.05 1.53871441364918
3.1 1.54020641075232
3.15 1.5416571605895
3.2 1.54306804267736
3.25 1.54444037155276
3.3 1.54577540136791
3.35 1.54707433003772
3.4 1.54833830299187
3.45 1.54956841657723
3.5 1.55076572115079
3.55 1.55193122389768
3.6 1.55306589140498
3.65 1.55417065201778
3.7 1.55524639800107
3.75 1.55629398752784
3.8 1.55731424651144
3.85 1.55830797029812
3.9 1.55927592523363
3.95 1.56021885011631
4 1.56113745754746
4.05 1.56203243518878
4.1 1.56290444693532
4.15 1.5637541340116
4.2 1.56458211599761
4.25 1.56538899179087
4.3 1.56617534050969
4.35 1.56694172234275
4.4 1.56768867934903
4.45 1.56841673621221
4.5 1.56912640095294
4.55 1.56981816560208
4.6 1.57049250683793
4.65 1.57114988658984
4.7 1.57179075261068
4.75 1.5724155390203
4.8 1.57302466682185
4.85 1.57361854439282
4.9 1.57419756795231
4.95 1.57476212200622
5 1.57531257977154
5.05 1.57584930358107
5.1 1.57637264526975
5.15 1.57688294654368
5.2 1.57738053933278
5.25 1.57786574612804
5.3 1.57833888030419
5.35 1.57880024642867
5.4 1.5792501405575
5.45 1.57968885051884
5.5 1.58011665618487
5.55 1.58053382973257
5.6 1.58094063589394
5.65 1.58133733219628
5.7 1.58172416919293
5.75 1.58210139068493
5.8 1.58246923393414
5.85 1.58282792986813
5.9 1.58317770327724
5.95 1.58351877300425
6 1.58385135212689
6.05 1.58417564813363
6.1 1.58449186309292
6.15 1.58480019381634
6.2 1.58510083201577
6.25 1.58539396445498
6.3 1.58567977309571
6.35 1.58595843523873
6.4 1.58623012365979
6.45 1.58649500674098
6.5 1.58675324859745
6.55 1.58700500919979
6.6 1.58725044449231
6.65 1.58748970650721
6.7 1.58772294347503
6.75 1.58795029993132
6.8 1.5881719168198
6.85 1.58838793159218
6.9 1.58859847830464
6.95 1.58880368771122
7 1.58900368735419
7.05 1.58919860165152
7.1 1.58938855198156
7.15 1.58957365676503
7.2 1.58975403154448
7.25 1.58992978906122
7.3 1.59010103932983
7.35 1.59026788971046
7.4 1.59043044497887
7.45 1.59058880739425
7.5 1.59074307676513
7.55 1.59089335051319
7.6 1.59103972373521
7.65 1.59118228926314
7.7 1.5913211377224
7.75 1.5914563575885
7.8 1.59158803524191
7.85 1.59171625502141
7.9 1.59184109927587
7.95 1.59196264841451
8 1.59208098095573
8.05 1.59219617357456
8.1 1.59230830114875
8.15 1.59241743680355
8.2 1.5925236519552
8.25 1.5926270163533
8.3 1.59272759812188
8.35 1.5928254637994
8.4 1.59292067837763
8.45 1.59301330533946
8.5 1.59310340669567
8.55 1.59319104302068
8.6 1.59327627348742
8.65 1.59335915590111
8.7 1.59343974673225
8.75 1.5935181011487
8.8 1.59359427304688
8.85 1.59366831508215
8.9 1.59374027869839
8.95 1.59381021415684
9 1.59387817056409
9.05 1.59394419589944
9.1 1.59400833704147
9.15 1.59407063979399
9.2 1.59413114891128
9.25 1.59418990812263
9.3 1.5942469601564
9.35 1.5943023467633
9.4 1.59435610873917
9.45 1.59440828594717
9.5 1.59445891733941
9.55 1.59450804097801
9.6 1.59455569405565
9.65 1.59460191291563
9.7 1.59464673307136
9.75 1.59469018922547
9.8 1.59473231528833
9.85 1.59477314439624
9.9 1.59481270892902
9.95 1.59485104052734
10 1.59488817010946
10.05 1.59492412788771
10.1 1.59495894338445
10.15 1.59499264544773
10.2 1.59502526226651
10.25 1.59505682138557
10.3 1.59508734971999
10.35 1.59511687356937
10.4 1.59514541863163
10.45 1.59517301001654
10.5 1.59519967225889
10.55 1.59522542933138
10.6 1.59525030465717
10.65 1.59527432112218
10.7 1.59529750108703
10.75 1.5953198663988
10.8 1.59534143840242
10.85 1.59536223795186
10.9 1.59538228542099
10.95 1.5954016007143
11 1.59542020327724
11.05 1.59543811210642
11.1 1.59545534575953
11.15 1.59547192236504
11.2 1.59548785963167
11.25 1.59550317485767
11.3 1.59551788493988
11.35 1.59553200638253
11.4 1.59554555530593
11.45 1.59555854745488
11.5 1.59557099820695
11.55 1.59558292258056
11.6 1.59559433524281
11.65 1.59560525051726
11.7 1.59561568239143
11.75 1.59562564452417
11.8 1.59563515025286
11.85 1.59564421260048
11.9 1.59565284428244
11.95 1.59566105771338
12 1.5956688650137
12.05 1.59567627801601
12.1 1.59568330827144
12.15 1.59568996705579
12.2 1.59569626537553
12.25 1.5957022139737
12.3 1.5957078233357
12.35 1.59571310369484
12.4 1.59571806503795
12.45 1.5957227171107
12.5 1.59572706942287
12.55 1.59573113125355
12.6 1.59573491165615
12.65 1.59573841946334
12.7 1.59574166329187
12.75 1.59574465154732
12.8 1.59574739242869
12.85 1.59574989393294
12.9 1.59575216385939
12.95 1.5957542098141
13 1.59575603921403
13.05 1.59575765929126
13.1 1.59575907709697
13.15 1.59576029950549
13.2 1.5957613332181
13.25 1.59576218476693
13.3 1.59576286051856
13.35 1.59576336667776
13.4 1.59576370929103
13.45 1.59576389425003
13.5 1.59576392729508
13.55 1.59576381401845
13.6 1.59576355986763
13.65 1.59576317014854
13.7 1.59576265002868
13.75 1.59576200454019
13.8 1.59576123858281
13.85 1.59576035692691
13.9 1.59575936421626
13.95 1.59575826497093
14 1.59575706359004
14.05 1.59575576435439
14.1 1.5957543714292
14.15 1.59575288886663
14.2 1.59575132060835
14.25 1.595749670488
14.3 1.59574794223363
14.35 1.59574613947007
14.4 1.59574426572129
14.45 1.59574232441264
14.5 1.59574031887309
14.55 1.59573825233744
14.6 1.59573612794845
14.65 1.59573394875894
14.7 1.59573171773381
14.75 1.59572943775211
14.8 1.59572711160895
14.85 1.59572474201746
14.9 1.59572233161068
14.95 1.5957198829434
15 1.59571739849396
15.05 1.59571488066603
15.1 1.59571233179035
15.15 1.59570975412644
15.2 1.59570714986424
15.25 1.59570452112576
15.3 1.59570186996665
15.35 1.5956991983778
15.4 1.59569650828685
15.45 1.59569380155968
15.5 1.59569108000191
15.55 1.59568834536028
15.6 1.59568559932413
15.65 1.59568284352673
15.7 1.59568007954663
15.75 1.59567730890901
15.8 1.59567453308696
15.85 1.59567175350273
15.9 1.59566897152899
15.95 1.59566618849006
16 1.59566340566305
16.05 1.59566062427909
16.1 1.59565784552442
16.15 1.59565507054152
16.2 1.59565230043022
16.25 1.59564953624875
16.3 1.59564677901482
16.35 1.59564402970658
16.4 1.59564128926372
16.45 1.59563855858837
16.5 1.59563583854611
16.55 1.59563312996689
16.6 1.59563043364596
16.65 1.5956277503448
16.7 1.59562508079197
16.75 1.59562242568396
16.8 1.5956197856861
16.85 1.59561716143334
16.9 1.59561455353107
16.95 1.59561196255594
17 1.5956093890566
17.05 1.59560683355448
17.1 1.59560429654454
17.15 1.595601778496
17.2 1.59559927985304
17.25 1.59559680103551
17.3 1.5955943424396
17.35 1.59559190443851
17.4 1.59558948738314
17.45 1.59558709160266
17.5 1.59558471740521
17.55 1.59558236507845
17.6 1.59558003489021
17.65 1.59557772708903
17.7 1.59557544190476
17.75 1.59557317954913
17.8 1.59557094021625
17.85 1.59556872408322
17.9 1.59556653131057
17.95 1.59556436204285
18 1.59556221640906
18.05 1.59556009452319
18.1 1.59555799648469
18.15 1.59555592237892
18.2 1.59555387227761
18.25 1.59555184623933
18.3 1.5955498443099
18.35 1.59554786652283
18.4 1.59554591289973
18.45 1.59554398345072
18.5 1.59554207817484
18.55 1.59554019706041
18.6 1.59553834008544
18.65 1.59553650721799
18.7 1.59553469841653
18.75 1.59553291363027
18.8 1.59553115279956
18.85 1.59552941585618
18.9 1.59552770272369
18.95 1.59552601331775
19 1.59552434754641
19.05 1.59552270531047
19.1 1.59552108650371
19.15 1.59551949101323
19.2 1.59551791871972
19.25 1.59551636949774
19.3 1.59551484321599
19.35 1.59551333973754
19.4 1.59551185892017
19.45 1.59551040061652
19.5 1.59550896467441
19.55 1.59550755093705
19.6 1.59550615924325
19.65 1.5955047894277
19.7 1.59550344132114
19.75 1.5955021147506
19.8 1.5955008095396
19.85 1.59549952550837
19.9 1.59549826247401
19.95 1.59549702025073
20 1.59549579865002
20.05 1.59549459748081
20.1 1.59549341654967
20.15 1.595492255661
20.2 1.59549111461717
20.25 1.59548999321868
20.3 1.59548889126434
20.35 1.59548780855143
20.4 1.59548674487582
20.45 1.59548570003215
20.5 1.59548467381394
20.55 1.59548366601376
20.6 1.59548267642335
20.65 1.59548170483374
20.7 1.59548075103539
20.75 1.59547981481831
20.8 1.59547889597219
20.85 1.59547799428648
20.9 1.59547710955056
20.95 1.5954762415538
21 1.59547539008566
21.05 1.59547455493587
21.1 1.59547373589442
21.15 1.59547293275173
21.2 1.59547214529875
21.25 1.59547137332699
21.3 1.59547061662865
21.35 1.59546987499671
21.4 1.59546914822499
21.45 1.59546843610824
21.5 1.59546773844223
21.55 1.59546705502378
21.6 1.59546638565091
21.65 1.59546573012282
21.7 1.59546508824002
21.75 1.59546445980438
21.8 1.59546384461918
21.85 1.59546324248919
21.9 1.59546265322073
21.95 1.5954620766217
22 1.59546151250167
22.05 1.5954609606719
22.1 1.59546042094545
22.15 1.59545989313716
22.2 1.59545937706375
22.25 1.59545887254386
22.3 1.59545837939808
22.35 1.59545789744903
22.4 1.59545742652138
22.45 1.59545696644189
22.5 1.5954565170395
22.55 1.59545607814535
22.6 1.59545564959281
22.65 1.59545523121758
22.7 1.59545482285768
22.75 1.59545442435356
22.8 1.59545403554812
22.85 1.59545365628681
22.9 1.59545328641765
22.95 1.59545292579132
23 1.59545257426125
23.05 1.59545223168372
23.1 1.5954518979179
23.15 1.59545157282604
23.2 1.59545125627355
23.25 1.59545094812914
23.3 1.595450648265
23.35 1.59545035655703
23.4 1.59545007288497
23.45 1.59544979713275
23.5 1.59544952918876
23.55 1.59544926894616
23.6 1.59544901630336
23.65 1.59544877116443
23.7 1.5954485334397
23.75 1.59544830304642
23.8 1.59544807990949
23.85 1.59544786396239
23.9 1.59544765514822
23.95 1.59544745342095
24 1.59544725874684
24.05 1.5954470711062
24.1 1.59544689049531
24.15 1.59544671692882
24.2 1.59544655044249
24.25 1.59544639109639
24.3 1.59544623897868
24.35 1.59544609421008
24.4 1.59544595694902
24.45 1.59544582739777
24.5 1.59544570580958
24.55 1.59544559249704
24.6 1.59544548784191
24.65 1.5954453923066
24.7 1.59544530644768
24.75 1.59544523093163
24.8 1.59544516655334
24.85 1.59544511425777
24.9 1.59544507516524
24.95 1.59544505060116
};
\addlegendentry{$c=0.25$}
\addplot [semithick, color2]
table {%
-24.95 -1.62701226844493
-24.9 -1.62701235186839
-24.85 -1.62701248487084
-24.8 -1.62701266309228
-24.75 -1.62701288282122
-24.7 -1.62701314090243
-24.65 -1.62701343465792
-24.6 -1.62701376181917
-24.55 -1.62701412046905
-24.5 -1.6270145089921
-24.45 -1.62701492603188
-24.4 -1.62701537045448
-24.35 -1.62701584131724
-24.3 -1.62701633784192
-24.25 -1.62701685939182
-24.2 -1.62701740545205
-24.15 -1.62701797561279
-24.1 -1.62701856955478
-24.05 -1.62701918703707
-24 -1.62701982788639
-23.95 -1.62702049198812
-23.9 -1.62702117927856
-23.85 -1.62702188973825
-23.8 -1.62702262338633
-23.75 -1.62702338027561
-23.7 -1.62702416048847
-23.65 -1.6270249641332
-23.6 -1.627025791341
-23.55 -1.62702664226329
-23.5 -1.6270275170695
-23.45 -1.62702841594506
-23.4 -1.62702933908981
-23.35 -1.62703028671648
-23.3 -1.62703125904948
-23.25 -1.62703225632386
-23.2 -1.62703327878431
-23.15 -1.6270343266844
-23.1 -1.62703540028586
-23.05 -1.62703649985798
-23 -1.62703762567705
-22.95 -1.62703877802589
-22.9 -1.62703995719344
-22.85 -1.62704116347435
-22.8 -1.62704239716869
-22.75 -1.62704365858162
-22.7 -1.62704494802309
-22.65 -1.62704626580763
-22.6 -1.62704761225408
-22.55 -1.62704898768539
-22.5 -1.62705039242837
-22.45 -1.62705182681356
-22.4 -1.62705329117496
-22.35 -1.62705478584993
-22.3 -1.62705631117894
-22.25 -1.62705786750542
-22.2 -1.6270594551756
-22.15 -1.62706107453833
-22.1 -1.6270627259449
-22.05 -1.62706440974885
-22 -1.62706612630586
-21.95 -1.6270678759735
-21.9 -1.6270696591111
-21.85 -1.62707147607956
-21.8 -1.62707332724116
-21.75 -1.62707521295938
-21.7 -1.62707713359872
-21.65 -1.62707908952449
-21.6 -1.62708108110262
-21.55 -1.62708310869946
-21.5 -1.62708517268156
-21.45 -1.62708727341549
-21.4 -1.62708941126759
-21.35 -1.62709158660378
-21.3 -1.62709379978928
-21.25 -1.62709605118845
-21.2 -1.62709834116449
-21.15 -1.62710067007922
-21.1 -1.62710303829285
-21.05 -1.62710544616367
-21 -1.62710789404784
-20.95 -1.62711038229908
-20.9 -1.62711291126842
-20.85 -1.62711548130392
-20.8 -1.62711809275034
-20.75 -1.62712074594887
-20.7 -1.62712344123683
-20.65 -1.62712617894736
-20.6 -1.62712895940906
-20.55 -1.62713178294569
-20.5 -1.62713464987586
-20.45 -1.62713756051262
-20.4 -1.62714051516315
-20.35 -1.6271435141284
-20.3 -1.6271465577027
-20.25 -1.62714964617337
-20.2 -1.62715277982038
-20.15 -1.62715595891587
-20.1 -1.62715918372384
-20.05 -1.62716245449964
-20 -1.62716577148959
-19.95 -1.62716913493056
-19.9 -1.62717254504946
-19.85 -1.62717600206282
-19.8 -1.62717950617633
-19.75 -1.62718305758433
-19.7 -1.62718665646932
-19.65 -1.62719030300149
-19.6 -1.62719399733817
-19.55 -1.62719773962329
-19.5 -1.62720152998688
-19.45 -1.6272053685445
-19.4 -1.62720925539666
-19.35 -1.62721319062827
-19.3 -1.62721717430802
-19.25 -1.62722120648779
-19.2 -1.62722528720203
-19.15 -1.62722941646714
-19.1 -1.62723359428078
-19.05 -1.62723782062126
-19 -1.62724209544685
-18.95 -1.62724641869504
-18.9 -1.62725079028191
-18.85 -1.62725521010136
-18.8 -1.62725967802436
-18.75 -1.62726419389824
-18.7 -1.62726875754588
-18.65 -1.62727336876494
-18.6 -1.62727802732704
-18.55 -1.62728273297693
-18.5 -1.62728748543169
-18.45 -1.62729228437981
-18.4 -1.62729712948035
-18.35 -1.62730202036203
-18.3 -1.62730695662232
-18.25 -1.62731193782646
-18.2 -1.62731696350657
-18.15 -1.62732203316062
-18.1 -1.62732714625142
-18.05 -1.62733230220567
-18 -1.62733750041282
-17.95 -1.62734274022407
-17.9 -1.62734802095125
-17.85 -1.62735334186573
-17.8 -1.62735870219726
-17.75 -1.62736410113281
-17.7 -1.62736953781541
-17.65 -1.6273750113429
-17.6 -1.62738052076673
-17.55 -1.62738606509068
-17.5 -1.62739164326955
-17.45 -1.62739725420789
-17.4 -1.62740289675861
-17.35 -1.62740856972164
-17.3 -1.62741427184249
-17.25 -1.62742000181085
-17.2 -1.62742575825913
-17.15 -1.62743153976092
-17.1 -1.62743734482955
-17.05 -1.62744317191643
-17 -1.62744901940956
-16.95 -1.62745488563182
-16.9 -1.6274607688394
-16.85 -1.62746666722002
-16.8 -1.62747257889129
-16.75 -1.62747850189887
-16.7 -1.62748443421474
-16.65 -1.6274903737353
-16.6 -1.62749631827956
-16.55 -1.62750226558716
-16.5 -1.62750821331647
-16.45 -1.62751415904258
-16.4 -1.62752010025523
-16.35 -1.6275260343568
-16.3 -1.62753195866012
-16.25 -1.62753787038634
-16.2 -1.62754376666274
-16.15 -1.62754964452042
-16.1 -1.62755550089205
-16.05 -1.62756133260947
-16 -1.62756713640135
-15.95 -1.62757290889069
-15.9 -1.62757864659235
-15.85 -1.62758434591047
-15.8 -1.62759000313592
-15.75 -1.62759561444357
-15.7 -1.62760117588964
-15.65 -1.6276066834089
-15.6 -1.62761213281184
-15.55 -1.62761751978181
-15.5 -1.62762283987205
-15.45 -1.62762808850269
-15.4 -1.62763326095771
-15.35 -1.62763835238176
-15.3 -1.627643357777
-15.25 -1.62764827199984
-15.2 -1.62765308975758
-15.15 -1.62765780560504
-15.1 -1.62766241394108
-15.05 -1.62766690900504
-15 -1.62767128487318
-14.95 -1.62767553545493
-14.9 -1.62767965448914
-14.85 -1.62768363554028
-14.8 -1.62768747199445
-14.75 -1.62769115705542
-14.7 -1.6276946837405
-14.65 -1.62769804487643
-14.6 -1.62770123309505
-14.55 -1.62770424082899
-14.5 -1.62770706030722
-14.45 -1.62770968355053
-14.4 -1.62771210236686
-14.35 -1.62771430834664
-14.3 -1.62771629285791
-14.25 -1.62771804704143
-14.2 -1.62771956180564
-14.15 -1.62772082782152
-14.1 -1.62772183551739
-14.05 -1.62772257507351
-14 -1.62772303641664
-13.95 -1.62772320921447
-13.9 -1.62772308286995
-13.85 -1.6277226465154
-13.8 -1.62772188900667
-13.75 -1.62772079891699
-13.7 -1.62771936453087
-13.65 -1.62771757383771
-13.6 -1.62771541452538
-13.55 -1.62771287397363
-13.5 -1.62770993924734
-13.45 -1.62770659708969
-13.4 -1.62770283391511
-13.35 -1.62769863580212
-13.3 -1.62769398848601
-13.25 -1.62768887735139
-13.2 -1.62768328742451
-13.15 -1.62767720336553
-13.1 -1.62767060946047
-13.05 -1.62766348961317
-13 -1.62765582733691
-12.95 -1.62764760574596
-12.9 -1.6276388075469
-12.85 -1.62762941502978
-12.8 -1.62761941005907
-12.75 -1.62760877406439
-12.7 -1.62759748803112
-12.65 -1.62758553249072
-12.6 -1.6275728875109
-12.55 -1.62755953268554
-12.5 -1.62754544712442
-12.45 -1.62753060944269
-12.4 -1.62751499775015
-12.35 -1.62749858964028
-12.3 -1.62748136217904
-12.25 -1.62746329189336
-12.2 -1.62744435475952
-12.15 -1.6274245261911
-12.1 -1.62740378102681
-12.05 -1.62738209351799
-12 -1.62735943731579
-11.95 -1.62733578545819
-11.9 -1.62731111035658
-11.85 -1.62728538378219
-11.8 -1.6272585768521
-11.75 -1.62723066001501
-11.7 -1.62720160303665
-11.65 -1.62717137498493
-11.6 -1.62713994421465
-11.55 -1.62710727835197
-11.5 -1.62707334427849
-11.45 -1.62703810811492
-11.4 -1.62700153520452
-11.35 -1.626963590096
-11.3 -1.62692423652616
-11.25 -1.62688343740204
-11.2 -1.62684115478275
-11.15 -1.62679734986085
-11.1 -1.62675198294326
-11.05 -1.62670501343179
-11 -1.62665639980324
-10.95 -1.62660609958895
-10.9 -1.62655406935399
-10.85 -1.62650026467575
-10.8 -1.62644464012217
-10.75 -1.62638714922936
-10.7 -1.6263277444787
-10.65 -1.62626637727349
-10.6 -1.62620299791497
-10.55 -1.62613755557781
-10.5 -1.62606999828502
-10.45 -1.62600027288225
-10.4 -1.62592832501154
-10.35 -1.62585409908436
-10.3 -1.62577753825408
-10.25 -1.62569858438777
-10.2 -1.62561717803726
-10.15 -1.62553325840961
-10.1 -1.62544676333679
-10.05 -1.62535762924465
-10 -1.62526579112116
-9.95 -1.62517118248385
-9.9 -1.62507373534645
-9.85 -1.62497338018477
-9.8 -1.62487004590167
-9.75 -1.62476365979121
-9.7 -1.62465414750189
-9.65 -1.62454143299905
-9.6 -1.6244254385262
-9.55 -1.62430608456554
-9.5 -1.62418328979735
-9.45 -1.6240569710585
-9.4 -1.62392704329975
-9.35 -1.62379341954215
-9.3 -1.62365601083218
-9.25 -1.62351472619584
-9.2 -1.6233694725915
-9.15 -1.62322015486161
-9.1 -1.6230666756831
-9.05 -1.62290893551653
-9 -1.62274683255391
-8.95 -1.62258026266513
-8.9 -1.62240911934308
-8.85 -1.62223329364717
-8.8 -1.62205267414551
-8.75 -1.62186714685545
-8.7 -1.62167659518263
-8.65 -1.62148089985824
-8.6 -1.62127993887482
-8.55 -1.62107358742008
-8.5 -1.62086171780914
-8.45 -1.62064419941476
-8.4 -1.62042089859575
-8.35 -1.62019167862336
-8.3 -1.61995639960572
-8.25 -1.61971491841001
-8.2 -1.61946708858266
-8.15 -1.61921276026717
-8.1 -1.61895178011964
-8.05 -1.61868399122193
-8 -1.61840923299237
-7.95 -1.61812734109379
-7.9 -1.61783814733908
-7.85 -1.61754147959386
-7.8 -1.61723716167638
-7.75 -1.6169250132545
-7.7 -1.61660484973965
-7.65 -1.61627648217756
-7.6 -1.61593971713586
-7.55 -1.61559435658821
-7.5 -1.61524019779503
-7.45 -1.61487703318055
-7.4 -1.61450465020614
-7.35 -1.61412283123972
-7.3 -1.61373135342126
-7.25 -1.61332998852394
-7.2 -1.61291850281108
-7.15 -1.61249665688857
-7.1 -1.61206420555261
-7.05 -1.61162089763257
-7 -1.61116647582892
-6.95 -1.61070067654579
-6.9 -1.61022322971826
-6.85 -1.60973385863384
-6.8 -1.6092322797482
-6.75 -1.60871820249474
-6.7 -1.60819132908781
-6.65 -1.60765135431934
-6.6 -1.60709796534856
-6.55 -1.60653084148455
-6.5 -1.60594965396138
-6.45 -1.6053540657054
-6.4 -1.60474373109445
-6.35 -1.60411829570864
-6.3 -1.60347739607223
-6.25 -1.60282065938642
-6.2 -1.60214770325242
-6.15 -1.60145813538456
-6.1 -1.60075155331285
-6.05 -1.60002754407467
-6 -1.59928568389492
-5.95 -1.5985255378542
-5.9 -1.59774665954449
-5.85 -1.59694859071166
-5.8 -1.59613086088421
-5.75 -1.59529298698761
-5.7 -1.59443447294355
-5.65 -1.59355480925323
-5.6 -1.59265347256414
-5.55 -1.59172992521918
-5.5 -1.59078361478756
-5.45 -1.58981397357622
-5.4 -1.58882041812105
-5.35 -1.58780234865655
-5.3 -1.58675914856301
-5.25 -1.58569018378983
-5.2 -1.58459480225376
-5.15 -1.5834723332105
-5.1 -1.58232208659842
-5.05 -1.5811433523524
-5 -1.57993539968634
-4.95 -1.57869747634236
-4.9 -1.57742880780454
-4.85 -1.57612859647518
-4.8 -1.57479602081107
-4.75 -1.57343023441721
-4.7 -1.5720303650952
-4.65 -1.57059551384324
-4.6 -1.56912475380437
-4.55 -1.56761712915941
-4.5 -1.56607165396047
-4.45 -1.56448731090092
-4.4 -1.56286305001675
-4.35 -1.56119778731436
-4.3 -1.55949040331877
-4.25 -1.55773974153606
-4.2 -1.55594460682277
-4.15 -1.55410376365474
-4.1 -1.5522159342864
-4.05 -1.55027979679121
-4 -1.5482939829723
-3.95 -1.54625707613143
-3.9 -1.54416760868302
-3.85 -1.54202405959821
-3.8 -1.5398248516623
-3.75 -1.53756834852675
-3.7 -1.53525285153481
-3.65 -1.5328765962968
-3.6 -1.53043774898867
-3.55 -1.52793440234336
-3.5 -1.52536457130117
-3.45 -1.52272618828046
-3.4 -1.52001709802522
-3.35 -1.51723505198006
-3.3 -1.51437770213655
-3.25 -1.51144259428734
-3.2 -1.50842716061562
-3.15 -1.50532871153779
-3.1 -1.50214442670538
-3.05 -1.49887134505967
-3 -1.495506353817
-2.95 -1.49204617624572
-2.9 -1.48848735807607
-2.85 -1.48482625236092
-2.8 -1.4810590025799
-2.75 -1.47718152374835
-2.7 -1.47318948125832
-2.65 -1.46907826713815
-2.6 -1.46484297337085
-2.55 -1.46047836185741
-2.5 -1.45597883054874
-2.45 -1.45133837519714
-2.4 -1.44655054609387
-2.35 -1.44160839906041
-2.3 -1.43650443984582
-2.25 -1.4312305609476
-2.2 -1.42577796971415
-2.15 -1.42013710640015
-2.1 -1.41429755062481
-2.05 -1.40824791442038
-2 -1.40197571974647
-1.95 -1.39546725797297
-1.9 -1.38870742838784
-1.85 -1.38167955224924
-1.8 -1.37436515825348
-1.75 -1.36674373450506
-1.7 -1.35879244112049
-1.65 -1.35048577643237
-1.6 -1.34179518833333
-1.55 -1.33268862054611
-1.5 -1.3231299814451
-1.45 -1.31307852038411
-1.4 -1.30248809317842
-1.35 -1.29130629428644
-1.3 -1.27947342814556
-1.25 -1.26692128580014
-1.2 -1.25357168514142
-1.15 -1.23933472344366
-1.1 -1.22410667909986
-1.05 -1.20776748524308
-1 -1.19017768114355
-0.949999999999999 -1.17117472813281
-0.899999999999999 -1.15056855635438
-0.849999999999998 -1.12813618950779
-0.799999999999997 -1.10361528261295
-0.75 -1.07669641399983
-0.699999999999999 -1.04701401875592
-0.649999999999999 -1.0141359762599
-0.599999999999998 -0.97755213938207
-0.549999999999997 -0.936662637448911
-0.5 -0.890767793683102
-0.449999999999999 -0.839063259324111
-0.399999999999999 -0.780646840873143
-0.349999999999998 -0.714547747086153
-0.299999999999997 -0.639794248315725
-0.25 -0.555539846309939
-0.199999999999999 -0.461265135572113
-0.149999999999999 -0.357052108724634
-0.0999999999999979 -0.243879779084028
-0.0499999999999972 -0.123823095227504
0 0
0.0500000000000007 0.123823095227507
0.100000000000001 0.243879779084039
0.150000000000002 0.357052108724656
0.200000000000003 0.46126513557215
0.25 0.555539846309991
0.300000000000001 0.639794248315792
0.350000000000001 0.714547747086233
0.400000000000002 0.780646840873235
0.450000000000003 0.839063259324214
0.5 0.890767793683214
0.550000000000001 0.936662637449032
0.600000000000001 0.977552139382197
0.650000000000002 1.01413597626004
0.700000000000003 1.04701401875606
0.75 1.07669641399998
0.800000000000001 1.1036152826131
0.850000000000001 1.12813618950794
0.900000000000002 1.15056855635453
0.950000000000003 1.17117472813296
1 1.19017768114371
1.05 1.20776748524324
1.1 1.22410667910003
1.15 1.23933472344382
1.2 1.25357168514159
1.25 1.26692128580031
1.3 1.27947342814573
1.35 1.29130629428661
1.4 1.30248809317859
1.45 1.31307852038428
1.5 1.32312998144527
1.55 1.33268862054629
1.6 1.3417951883335
1.65 1.35048577643254
1.7 1.35879244112066
1.75 1.36674373450523
1.8 1.37436515825365
1.85 1.38167955224942
1.9 1.38870742838802
1.95 1.39546725797315
2 1.40197571974665
2.05 1.40824791442056
2.1 1.41429755062499
2.15 1.42013710640033
2.2 1.42577796971433
2.25 1.43123056094778
2.3 1.436504439846
2.35 1.44160839906059
2.4 1.44655054609405
2.45 1.45133837519732
2.5 1.45597883054892
2.55 1.46047836185759
2.6 1.46484297337103
2.65 1.46907826713833
2.7 1.4731894812585
2.75 1.47718152374853
2.8 1.48105900258008
2.85 1.4848262523611
2.9 1.48848735807625
2.95 1.49204617624591
3 1.49550635381718
3.05 1.49887134505986
3.1 1.50214442670557
3.15 1.50532871153797
3.2 1.50842716061581
3.25 1.51144259428752
3.3 1.51437770213674
3.35 1.51723505198024
3.4 1.5200170980254
3.45 1.52272618828064
3.5 1.52536457130135
3.55 1.52793440234354
3.6 1.53043774898885
3.65 1.53287659629698
3.7 1.53525285153499
3.75 1.53756834852694
3.8 1.53982485166248
3.85 1.5420240595984
3.9 1.5441676086832
3.95 1.54625707613161
4 1.54829398297248
4.05 1.5502797967914
4.1 1.55221593428658
4.15 1.55410376365492
4.2 1.55594460682296
4.25 1.55773974153624
4.3 1.55949040331896
4.35 1.56119778731454
4.4 1.56286305001693
4.45 1.5644873109011
4.5 1.56607165396066
4.55 1.56761712915959
4.6 1.56912475380456
4.65 1.57059551384342
4.7 1.57203036509539
4.75 1.5734302344174
4.8 1.57479602081126
4.85 1.57612859647537
4.9 1.57742880780473
4.95 1.57869747634255
5 1.57993539968653
5.05 1.58114335235259
5.1 1.58232208659861
5.15 1.58347233321069
5.2 1.58459480225394
5.25 1.58569018379002
5.3 1.5867591485632
5.35 1.58780234865674
5.4 1.58882041812124
5.45 1.58981397357641
5.5 1.59078361478774
5.55 1.59172992521937
5.6 1.59265347256433
5.65 1.59355480925342
5.7 1.59443447294373
5.75 1.5952929869878
5.8 1.59613086088439
5.85 1.59694859071185
5.9 1.59774665954468
5.95 1.59852553785439
6 1.59928568389511
6.05 1.60002754407486
6.1 1.60075155331304
6.15 1.60145813538474
6.2 1.60214770325261
6.25 1.60282065938661
6.3 1.60347739607242
6.35 1.60411829570883
6.4 1.60474373109464
6.45 1.60535406570559
6.5 1.60594965396157
6.55 1.60653084148474
6.6 1.60709796534874
6.65 1.60765135431953
6.7 1.608191329088
6.75 1.60871820249493
6.8 1.60923227974839
6.85 1.60973385863403
6.9 1.61022322971845
6.95 1.61070067654598
7 1.6111664758291
7.05 1.61162089763276
7.1 1.6120642055528
7.15 1.61249665688876
7.2 1.61291850281127
7.25 1.61332998852413
7.3 1.61373135342145
7.35 1.61412283123991
7.4 1.61450465020632
7.45 1.61487703318074
7.5 1.61524019779522
7.55 1.6155943565884
7.6 1.61593971713604
7.65 1.61627648217775
7.7 1.61660484973984
7.75 1.61692501325469
7.8 1.61723716167656
7.85 1.61754147959405
7.9 1.61783814733927
7.95 1.61812734109398
8 1.61840923299255
8.05 1.61868399122212
8.1 1.61895178011982
8.15 1.61921276026736
8.2 1.61946708858285
8.25 1.6197149184102
8.3 1.6199563996059
8.35 1.62019167862355
8.4 1.62042089859593
8.45 1.62064419941495
8.5 1.62086171780933
8.55 1.62107358742027
8.6 1.62127993887501
8.65 1.62148089985843
8.7 1.62167659518281
8.75 1.62186714685564
8.8 1.62205267414569
8.85 1.62223329364735
8.9 1.62240911934327
8.95 1.62258026266532
9 1.62274683255409
9.05 1.62290893551672
9.1 1.62306667568329
9.15 1.6232201548618
9.2 1.62336947259169
9.25 1.62351472619603
9.3 1.62365601083237
9.35 1.62379341954234
9.4 1.62392704329994
9.45 1.62405697105868
9.5 1.62418328979754
9.55 1.62430608456573
9.6 1.62442543852639
9.65 1.62454143299924
9.7 1.62465414750208
9.75 1.62476365979139
9.8 1.62487004590186
9.85 1.62497338018496
9.9 1.62507373534664
9.95 1.62517118248403
10 1.62526579112135
10.05 1.62535762924484
10.1 1.62544676333698
10.15 1.6255332584098
10.2 1.62561717803745
10.25 1.62569858438796
10.3 1.62577753825427
10.35 1.62585409908454
10.4 1.62592832501172
10.45 1.62600027288244
10.5 1.6260699982852
10.55 1.626137555578
10.6 1.62620299791516
10.65 1.62626637727368
10.7 1.62632774447889
10.75 1.62638714922954
10.8 1.62644464012236
10.85 1.62650026467594
10.9 1.62655406935417
10.95 1.62660609958914
11 1.62665639980343
11.05 1.62670501343198
11.1 1.62675198294344
11.15 1.62679734986104
11.2 1.62684115478294
11.25 1.62688343740222
11.3 1.62692423652635
11.35 1.62696359009619
11.4 1.62700153520471
11.45 1.62703810811511
11.5 1.62707334427867
11.55 1.62710727835216
11.6 1.62713994421484
11.65 1.62717137498512
11.7 1.62720160303684
11.75 1.62723066001519
11.8 1.62725857685229
11.85 1.62728538378238
11.9 1.62731111035677
11.95 1.62733578545837
12 1.62735943731598
12.05 1.62738209351817
12.1 1.627403781027
12.15 1.62742452619128
12.2 1.6274443547597
12.25 1.62746329189355
12.3 1.62748136217922
12.35 1.62749858964047
12.4 1.62751499775034
12.45 1.62753060944287
12.5 1.62754544712461
12.55 1.62755953268573
12.6 1.62757288751109
12.65 1.6275855324909
12.7 1.6275974880313
12.75 1.62760877406458
12.8 1.62761941005926
12.85 1.62762941502997
12.9 1.62763880754709
12.95 1.62764760574614
13 1.6276558273371
13.05 1.62766348961336
13.1 1.62767060946066
13.15 1.62767720336571
13.2 1.6276832874247
13.25 1.62768887735157
13.3 1.6276939884862
13.35 1.6276986358023
13.4 1.6277028339153
13.45 1.62770659708988
13.5 1.62770993924753
13.55 1.62771287397381
13.6 1.62771541452557
13.65 1.6277175738379
13.7 1.62771936453106
13.75 1.62772079891718
13.8 1.62772188900685
13.85 1.62772264651559
13.9 1.62772308287014
13.95 1.62772320921466
14 1.62772303641682
14.05 1.62772257507369
14.1 1.62772183551758
14.15 1.62772082782171
14.2 1.62771956180583
14.25 1.62771804704162
14.3 1.6277162928581
14.35 1.62771430834683
14.4 1.62771210236705
14.45 1.62770968355071
14.5 1.62770706030741
14.55 1.62770424082917
14.6 1.62770123309523
14.65 1.62769804487662
14.7 1.62769468374069
14.75 1.6276911570556
14.8 1.62768747199464
14.85 1.62768363554047
14.9 1.62767965448933
14.95 1.62767553545511
15 1.62767128487337
15.05 1.62766690900523
15.1 1.62766241394126
15.15 1.62765780560523
15.2 1.62765308975777
15.25 1.62764827200003
15.3 1.62764335777719
15.35 1.62763835238195
15.4 1.6276332609579
15.45 1.62762808850288
15.5 1.62762283987223
15.55 1.627617519782
15.6 1.62761213281203
15.65 1.62760668340909
15.7 1.62760117588983
15.75 1.62759561444376
15.8 1.62759000313611
15.85 1.62758434591066
15.9 1.62757864659254
15.95 1.62757290889088
16 1.62756713640154
16.05 1.62756133260966
16.1 1.62755550089223
16.15 1.62754964452061
16.2 1.62754376666293
16.25 1.62753787038653
16.3 1.62753195866031
16.35 1.62752603435699
16.4 1.62752010025542
16.45 1.62751415904277
16.5 1.62750821331666
16.55 1.62750226558735
16.6 1.62749631827974
16.65 1.62749037373549
16.7 1.62748443421492
16.75 1.62747850189906
16.8 1.62747257889148
16.85 1.62746666722021
16.9 1.62746076883959
16.95 1.62745488563201
17 1.62744901940975
17.05 1.62744317191662
17.1 1.62743734482974
17.15 1.62743153976111
17.2 1.62742575825931
17.25 1.62742000181104
17.3 1.62741427184268
17.35 1.62740856972183
17.4 1.6274028967588
17.45 1.62739725420808
17.5 1.62739164326974
17.55 1.62738606509086
17.6 1.62738052076692
17.65 1.62737501134309
17.7 1.6273695378156
17.75 1.627364101133
17.8 1.62735870219745
17.85 1.62735334186592
17.9 1.62734802095144
17.95 1.62734274022426
18 1.62733750041301
18.05 1.62733230220586
18.1 1.62732714625161
18.15 1.6273220331608
18.2 1.62731696350676
18.25 1.62731193782665
18.3 1.6273069566225
18.35 1.62730202036222
18.4 1.62729712948054
18.45 1.62729228438
18.5 1.62728748543187
18.55 1.62728273297712
18.6 1.62727802732722
18.65 1.62727336876513
18.7 1.62726875754607
18.75 1.62726419389843
18.8 1.62725967802455
18.85 1.62725521010154
18.9 1.6272507902821
18.95 1.62724641869523
19 1.62724209544703
19.05 1.62723782062145
19.1 1.62723359428097
19.15 1.62722941646732
19.2 1.62722528720222
19.25 1.62722120648797
19.3 1.6272171743082
19.35 1.62721319062845
19.4 1.62720925539685
19.45 1.62720536854468
19.5 1.62720152998706
19.55 1.62719773962347
19.6 1.62719399733835
19.65 1.62719030300168
19.7 1.62718665646951
19.75 1.62718305758451
19.8 1.62717950617652
19.85 1.62717600206301
19.9 1.62717254504964
19.95 1.62716913493075
20 1.62716577148978
20.05 1.62716245449982
20.1 1.62715918372402
20.15 1.62715595891606
20.2 1.62715277982056
20.25 1.62714964617356
20.3 1.62714655770289
20.35 1.62714351412859
20.4 1.62714051516334
20.45 1.6271375605128
20.5 1.62713464987605
20.55 1.62713178294588
20.6 1.62712895940924
20.65 1.62712617894755
20.7 1.62712344123702
20.75 1.62712074594905
20.8 1.62711809275052
20.85 1.62711548130411
20.9 1.62711291126861
20.95 1.62711038229927
21 1.62710789404802
21.05 1.62710544616386
21.1 1.62710303829304
21.15 1.62710067007941
21.2 1.62709834116467
21.25 1.62709605118864
21.3 1.62709379978947
21.35 1.62709158660396
21.4 1.62708941126778
21.45 1.62708727341568
21.5 1.62708517268175
21.55 1.62708310869964
21.6 1.62708108110281
21.65 1.62707908952468
21.7 1.62707713359891
21.75 1.62707521295957
21.8 1.62707332724134
21.85 1.62707147607974
21.9 1.62706965911128
21.95 1.62706787597368
22 1.62706612630605
22.05 1.62706440974904
22.1 1.62706272594508
22.15 1.62706107453852
22.2 1.62705945517579
22.25 1.6270578675056
22.3 1.62705631117912
22.35 1.62705478585012
22.4 1.62705329117515
22.45 1.62705182681374
22.5 1.62705039242856
22.55 1.62704898768558
22.6 1.62704761225427
22.65 1.62704626580782
22.7 1.62704494802328
22.75 1.6270436585818
22.8 1.62704239716888
22.85 1.62704116347453
22.9 1.62703995719362
22.95 1.62703877802608
23 1.62703762567724
23.05 1.62703649985817
23.1 1.62703540028605
23.15 1.62703432668458
23.2 1.62703327878449
23.25 1.62703225632405
23.3 1.62703125904967
23.35 1.62703028671666
23.4 1.62702933909
23.45 1.62702841594525
23.5 1.62702751706968
23.55 1.62702664226348
23.6 1.62702579134118
23.65 1.62702496413339
23.7 1.62702416048866
23.75 1.6270233802758
23.8 1.62702262338652
23.85 1.62702188973844
23.9 1.62702117927875
23.95 1.62702049198831
24 1.62701982788657
24.05 1.62701918703726
24.1 1.62701856955497
24.15 1.62701797561297
24.2 1.62701740545224
24.25 1.627016859392
24.3 1.62701633784211
24.35 1.62701584131742
24.4 1.62701537045467
24.45 1.62701492603206
24.5 1.62701450899228
24.55 1.62701412046924
24.6 1.62701376181936
24.65 1.62701343465811
24.7 1.62701314090261
24.75 1.6270128828214
24.8 1.62701266309247
24.85 1.62701248487103
24.9 1.62701235186858
24.95 1.62701226844512
};
\addlegendentry{$c=0.5$}
\addplot [semithick, color3]
table {%
-24.95 -1.65613929323748
-24.9 -1.65613956093606
-24.85 -1.65613998842282
-24.8 -1.65614056211838
-24.75 -1.65614127038433
-24.7 -1.65614210325177
-24.65 -1.65614305218786
-24.6 -1.65614410989506
-24.55 -1.65614527013848
-24.5 -1.65614652759747
-24.45 -1.65614787773801
-24.4 -1.65614931670296
-24.35 -1.65615084121776
-24.3 -1.65615244850934
-24.25 -1.65615413623641
-24.2 -1.65615590242953
-24.15 -1.65615774543958
-24.1 -1.65615966389355
-24.05 -1.65616165665639
-24 -1.65616372279833
-23.95 -1.65616586156673
-23.9 -1.65616807236189
-23.85 -1.65617035471624
-23.8 -1.65617270827644
-23.75 -1.656175132788
-23.7 -1.65617762808201
-23.65 -1.65618019406374
-23.6 -1.65618283070281
-23.55 -1.65618553802476
-23.5 -1.65618831610368
-23.45 -1.65619116505598
-23.4 -1.65619408503488
-23.35 -1.65619707622577
-23.3 -1.6562001388421
-23.25 -1.65620327312183
-23.2 -1.65620647932439
-23.15 -1.65620975772798
-23.1 -1.65621310862725
-23.05 -1.65621653233126
-23 -1.65622002916164
-22.95 -1.65622359945107
-22.9 -1.6562272435418
-22.85 -1.65623096178448
-22.8 -1.65623475453696
-22.75 -1.65623862216336
-22.7 -1.65624256503307
-22.65 -1.65624658352
-22.6 -1.65625067800175
-22.55 -1.65625484885893
-22.5 -1.65625909647449
-22.45 -1.65626342123308
-22.4 -1.65626782352048
-22.35 -1.65627230372304
-22.3 -1.6562768622271
-22.25 -1.65628149941849
-22.2 -1.656286215682
-22.15 -1.65629101140091
-22.1 -1.65629588695645
-22.05 -1.65630084272732
-22 -1.65630587908921
-21.95 -1.65631099641432
-21.9 -1.65631619507084
-21.85 -1.65632147542248
-21.8 -1.65632683782795
-21.75 -1.6563322826405
-21.7 -1.65633781020738
-21.65 -1.65634342086933
-21.6 -1.65634911496007
-21.55 -1.65635489280579
-21.5 -1.65636075472455
-21.45 -1.65636670102581
-21.4 -1.65637273200984
-21.35 -1.65637884796713
-21.3 -1.65638504917787
-21.25 -1.65639133591131
-21.2 -1.65639770842521
-21.15 -1.65640416696518
-21.1 -1.65641071176412
-21.05 -1.65641734304151
-21 -1.65642406100284
-20.95 -1.65643086583889
-20.9 -1.6564377577251
-20.85 -1.65644473682086
-20.8 -1.65645180326882
-20.75 -1.65645895719416
-20.7 -1.65646619870389
-20.65 -1.65647352788609
-20.6 -1.65648094480913
-20.55 -1.65648844952094
-20.5 -1.6564960420482
-20.45 -1.65650372239551
-20.4 -1.65651149054461
-20.35 -1.65651934645353
-20.3 -1.6565272900557
-20.25 -1.65653532125913
-20.2 -1.65654343994549
-20.15 -1.6565516459692
-20.1 -1.65655993915651
-20.05 -1.65656831930457
-20 -1.65657678618043
-19.95 -1.65658533952012
-19.9 -1.65659397902757
-19.85 -1.65660270437364
-19.8 -1.65661151519507
-19.75 -1.6566204110934
-19.7 -1.65662939163391
-19.65 -1.65663845634447
-19.6 -1.65664760471448
-19.55 -1.65665683619366
-19.5 -1.6566661501909
-19.45 -1.65667554607308
-19.4 -1.65668502316381
-19.35 -1.65669458074223
-19.3 -1.65670421804171
-19.25 -1.65671393424859
-19.2 -1.65672372850083
-19.15 -1.65673359988667
-19.1 -1.65674354744328
-19.05 -1.65675357015535
-19 -1.65676366695368
-18.95 -1.65677383671368
-18.9 -1.65678407825397
-18.85 -1.6567943903348
-18.8 -1.65680477165653
-18.75 -1.65681522085809
-18.7 -1.65682573651536
-18.65 -1.65683631713953
-18.6 -1.65684696117544
-18.55 -1.65685766699991
-18.5 -1.65686843292001
-18.45 -1.65687925717126
-18.4 -1.65689013791588
-18.35 -1.65690107324094
-18.3 -1.6569120611565
-18.25 -1.65692309959373
-18.2 -1.65693418640292
-18.15 -1.65694531935156
-18.1 -1.6569564961223
-18.05 -1.65696771431092
-18 -1.6569789714242
-17.95 -1.65699026487782
-17.9 -1.6570015919942
-17.85 -1.65701295000024
-17.8 -1.6570243360251
-17.75 -1.65703574709789
-17.7 -1.65704718014532
-17.65 -1.65705863198933
-17.6 -1.65707009934462
-17.55 -1.65708157881619
-17.5 -1.65709306689682
-17.45 -1.65710455996445
-17.4 -1.65711605427961
-17.35 -1.65712754598268
-17.3 -1.65713903109121
-17.25 -1.65715050549712
-17.2 -1.65716196496382
-17.15 -1.65717340512341
-17.1 -1.65718482147364
-17.05 -1.65719620937498
-17 -1.65720756404749
-16.95 -1.65721888056776
-16.9 -1.65723015386572
-16.85 -1.65724137872134
-16.8 -1.65725254976142
-16.75 -1.65726366145615
-16.7 -1.6572747081157
-16.65 -1.65728568388674
-16.6 -1.65729658274885
-16.55 -1.65730739851091
-16.5 -1.65731812480735
-16.45 -1.65732875509445
-16.4 -1.65733928264643
-16.35 -1.65734970055154
-16.3 -1.65736000170809
-16.25 -1.65737017882034
-16.2 -1.65738022439439
-16.15 -1.65739013073388
-16.1 -1.65739988993576
-16.05 -1.65740949388583
-16 -1.65741893425426
-15.95 -1.65742820249105
-15.9 -1.65743728982138
-15.85 -1.6574461872408
-15.8 -1.65745488551047
-15.75 -1.65746337515214
-15.7 -1.65747164644323
-15.65 -1.65747968941158
-15.6 -1.65748749383033
-15.55 -1.65749504921254
-15.5 -1.65750234480576
-15.45 -1.65750936958651
-15.4 -1.65751611225463
-15.35 -1.65752256122753
-15.3 -1.65752870463432
-15.25 -1.65753453030983
-15.2 -1.65754002578854
-15.15 -1.6575451782983
-15.1 -1.6575499747541
-15.05 -1.65755440175149
-15 -1.65755844556009
-14.95 -1.65756209211684
-14.9 -1.65756532701914
-14.85 -1.65756813551789
-14.8 -1.6575705025104
-14.75 -1.65757241253306
-14.7 -1.65757384975403
-14.65 -1.65757479796561
-14.6 -1.65757524057665
-14.55 -1.6575751606046
-14.5 -1.65757454066759
-14.45 -1.65757336297625
-14.4 -1.65757160932539
-14.35 -1.65756926108553
-14.3 -1.65756629919425
-14.25 -1.65756270414735
-14.2 -1.6575584559899
-14.15 -1.65755353430704
-14.1 -1.65754791821463
-14.05 -1.65754158634972
-14 -1.65753451686082
-13.95 -1.65752668739797
-13.9 -1.65751807510261
-13.85 -1.6575086565973
-13.8 -1.65749840797515
-13.75 -1.6574873047891
-13.7 -1.65747532204096
-13.65 -1.65746243417024
-13.6 -1.65744861504277
-13.55 -1.65743383793903
-13.5 -1.65741807554235
-13.45 -1.65740129992675
-13.4 -1.65738348254464
-13.35 -1.65736459421422
-13.3 -1.65734460510661
-13.25 -1.65732348473277
-13.2 -1.65730120193011
-13.15 -1.65727772484886
-13.1 -1.65725302093815
-13.05 -1.65722705693176
-13 -1.65719979883369
-12.95 -1.65717121190334
-12.9 -1.65714126064038
-12.85 -1.65710990876942
-12.8 -1.65707711922423
-12.75 -1.65704285413172
-12.7 -1.65700707479557
-12.65 -1.65696974167951
-12.6 -1.65693081439028
-12.55 -1.65689025166019
-12.5 -1.6568480113294
-12.45 -1.65680405032771
-12.4 -1.65675832465614
-12.35 -1.65671078936794
-12.3 -1.65666139854933
-12.25 -1.65661010529982
-12.2 -1.65655686171205
-12.15 -1.65650161885132
-12.1 -1.65644432673455
-12.05 -1.65638493430892
-12 -1.65632338943001
-11.95 -1.65625963883946
-11.9 -1.65619362814216
-11.85 -1.65612530178302
-11.8 -1.65605460302313
-11.75 -1.65598147391554
-11.7 -1.6559058552804
-11.65 -1.65582768667967
-11.6 -1.65574690639123
-11.55 -1.65566345138241
-11.5 -1.65557725728304
-11.45 -1.65548825835783
-11.4 -1.65539638747819
-11.35 -1.65530157609343
-11.3 -1.65520375420132
-11.25 -1.65510285031804
-11.2 -1.65499879144745
-11.15 -1.65489150304968
-11.1 -1.65478090900904
-11.05 -1.65466693160122
-11 -1.65454949145978
-10.95 -1.65442850754186
-10.9 -1.65430389709314
-10.85 -1.65417557561209
-10.8 -1.65404345681327
-10.75 -1.65390745258997
-10.7 -1.6537674729759
-10.65 -1.65362342610607
-10.6 -1.65347521817675
-10.55 -1.65332275340456
-10.5 -1.65316593398459
-10.45 -1.65300466004761
-10.4 -1.65283882961626
-10.35 -1.65266833856024
-10.3 -1.65249308055048
-10.25 -1.65231294701228
-10.2 -1.65212782707729
-10.15 -1.65193760753443
-10.1 -1.65174217277967
-10.05 -1.65154140476458
-10 -1.65133518294373
-9.95 -1.65112338422081
-9.9 -1.6509058828935
-9.85 -1.65068255059703
-9.8 -1.65045325624636
-9.75 -1.65021786597703
-9.7 -1.64997624308455
-9.65 -1.64972824796235
-9.6 -1.64947373803821
-9.55 -1.64921256770917
-9.5 -1.64894458827486
-9.45 -1.64866964786915
-9.4 -1.64838759139015
-9.35 -1.64809826042852
-9.3 -1.64780149319395
-9.25 -1.64749712443983
-9.2 -1.64718498538603
-9.15 -1.64686490363978
-9.1 -1.64653670311452
-9.05 -1.64620020394668
-9 -1.64585522241043
-8.95 -1.64550157083014
-8.9 -1.64513905749069
-8.85 -1.64476748654541
-8.8 -1.64438665792171
-8.75 -1.64399636722414
-8.7 -1.64359640563503
-8.65 -1.64318655981249
-8.6 -1.64276661178567
-8.55 -1.64233633884735
-8.5 -1.64189551344354
-8.45 -1.64144390306025
-8.4 -1.64098127010711
-8.35 -1.64050737179795
-8.3 -1.64002196002802
-8.25 -1.63952478124798
-8.2 -1.6390155763343
-8.15 -1.6384940804562
-8.1 -1.63796002293886
-8.05 -1.63741312712275
-8 -1.6368531102191
-7.95 -1.63627968316128
-7.9 -1.6356925504519
-7.85 -1.63509141000564
-7.8 -1.6344759529875
-7.75 -1.63384586364641
-7.7 -1.63320081914402
-7.65 -1.63254048937845
-7.6 -1.63186453680294
-7.55 -1.63117261623906
-7.5 -1.63046437468442
-7.45 -1.62973945111457
-7.4 -1.62899747627902
-7.35 -1.62823807249104
-7.3 -1.62746085341099
-7.25 -1.62666542382311
-7.2 -1.62585137940537
-7.15 -1.62501830649211
-7.1 -1.62416578182936
-7.05 -1.62329337232235
-7 -1.62240063477507
-6.95 -1.6214871156215
-6.9 -1.62055235064817
-6.85 -1.61959586470776
-6.8 -1.61861717142333
-6.75 -1.61761577288286
-6.7 -1.61659115932367
-6.65 -1.61554280880628
-6.6 -1.61447018687732
-6.55 -1.61337274622112
-6.5 -1.61224992629924
-6.45 -1.61110115297774
-6.4 -1.60992583814149
-6.35 -1.60872337929498
-6.3 -1.60749315914911
-6.25 -1.60623454519324
-6.2 -1.60494688925195
-6.15 -1.60362952702583
-6.1 -1.60228177761543
-6.05 -1.6009029430278
-6 -1.59949230766466
-5.95 -1.59804913779148
-5.9 -1.59657268098643
-5.85 -1.59506216556837
-5.8 -1.59351680000273
-5.75 -1.59193577228442
-5.7 -1.59031824929635
-5.65 -1.58866337614263
-5.6 -1.58697027545491
-5.55 -1.58523804667072
-5.5 -1.58346576528217
-5.45 -1.5816524820536
-5.4 -1.57979722220633
-5.35 -1.57789898456901
-5.3 -1.57595674069142
-5.25 -1.57396943391983
-5.2 -1.5719359784317
-5.15 -1.56985525822738
-5.1 -1.56772612607639
-5.05 -1.56554740241541
-5 -1.56331787419527
-4.95 -1.56103629367369
-4.9 -1.55870137715038
-4.85 -1.55631180364098
-4.8 -1.55386621348571
-4.75 -1.55136320688863
-4.7 -1.54880134238261
-4.65 -1.54617913521534
-4.6 -1.54349505565041
-4.55 -1.54074752717791
-4.5 -1.53793492462773
-4.45 -1.53505557217852
-4.4 -1.53210774125452
-4.35 -1.52908964830166
-4.3 -1.5259994524336
-4.25 -1.52283525293736
-4.2 -1.51959508662721
-4.15 -1.51627692503445
-4.1 -1.51287867141923
-4.05 -1.50939815758928
-4 -1.50583314050886
-3.95 -1.5021812986794
-3.9 -1.49844022827131
-3.85 -1.49460743898432
-3.8 -1.49068034961116
-3.75 -1.48665628327675
-3.7 -1.48253246232172
-3.65 -1.47830600279607
-3.6 -1.47397390852442
-3.55 -1.46953306470035
-3.5 -1.46498023096238
-3.45 -1.46031203389866
-3.4 -1.45552495892142
-3.35 -1.45061534144569
-3.3 -1.44557935729877
-3.25 -1.44041301227894
-3.2 -1.43511213077214
-3.15 -1.42967234332498
-3.1 -1.42408907306039
-3.05 -1.41835752080938
-3 -1.41247264881735
-2.95 -1.40642916286725
-2.9 -1.40022149264338
-2.85 -1.39384377013967
-2.8 -1.38728980589304
-2.75 -1.38055306279793
-2.7 -1.37362662722964
-2.65 -1.36650317717352
-2.6 -1.35917494702228
-2.55 -1.35163368866629
-2.5 -1.34387062845919
-2.45 -1.33587641959561
-2.4 -1.32764108938654
-2.35 -1.31915398086258
-2.3 -1.3104036880748
-2.25 -1.30137798439663
-2.2 -1.29206374305961
-2.15 -1.28244684907907
-2.1 -1.27251210164519
-2.05 -1.26224310596961
-2 -1.25162215349043
-1.95 -1.24063008925022
-1.9 -1.22924616517584
-1.85 -1.21744787791053
-1.8 -1.20521078978387
-1.75 -1.19250833146271
-1.7 -1.17931158482015
-1.65 -1.16558904460648
-1.6 -1.15130635763101
-1.55 -1.13642603840007
-1.5 -1.12090716054872
-1.45 -1.1047050240133
-1.4 -1.08777079879829
-1.35 -1.07005114750209
-1.3 -1.05148783062041
-1.25 -1.03201730122505
-1.2 -1.01157029914853
-1.15 -0.990071459580069
-1.1 -0.967438957344711
-1.05 -0.943584216505298
-1 -0.918411725749603
-0.949999999999999 -0.891819013757692
-0.899999999999999 -0.863696855758765
-0.849999999999998 -0.8339298029184
-0.799999999999997 -0.802397149694086
-0.75 -0.768974479630798
-0.699999999999999 -0.733535954579738
-0.649999999999999 -0.69595753120297
-0.599999999999998 -0.656121294109245
-0.549999999999997 -0.613921075670048
-0.5 -0.56926947344949
-0.449999999999999 -0.522106259920717
-0.399999999999999 -0.472407989973993
-0.349999999999998 -0.420198342773365
-0.299999999999997 -0.365558398669818
-0.25 -0.308635693979659
-0.199999999999999 -0.249650601083339
-0.149999999999999 -0.188898466944378
-0.0999999999999979 -0.126746133567692
-0.0499999999999972 -0.06362203620026
0 0
0.0500000000000007 0.0636220362002599
0.100000000000001 0.126746133567692
0.150000000000002 0.188898466944377
0.200000000000003 0.249650601083338
0.25 0.308635693979657
0.300000000000001 0.365558398669816
0.350000000000001 0.420198342773362
0.400000000000002 0.47240798997399
0.450000000000003 0.522106259920714
0.5 0.569269473449486
0.550000000000001 0.613921075670044
0.600000000000001 0.656121294109241
0.650000000000002 0.695957531202966
0.700000000000003 0.733535954579733
0.75 0.768974479630793
0.800000000000001 0.802397149694081
0.850000000000001 0.833929802918395
0.900000000000002 0.863696855758761
0.950000000000003 0.891819013757687
1 0.918411725749599
1.05 0.943584216505294
1.1 0.967438957344707
1.15 0.990071459580064
1.2 1.01157029914853
1.25 1.03201730122505
1.3 1.0514878306204
1.35 1.07005114750209
1.4 1.08777079879829
1.45 1.1047050240133
1.5 1.12090716054872
1.55 1.13642603840007
1.6 1.15130635763101
1.65 1.16558904460648
1.7 1.17931158482015
1.75 1.19250833146271
1.8 1.20521078978387
1.85 1.21744787791053
1.9 1.22924616517584
1.95 1.24063008925022
2 1.25162215349043
2.05 1.2622431059696
2.1 1.27251210164519
2.15 1.28244684907907
2.2 1.2920637430596
2.25 1.30137798439662
2.3 1.31040368807479
2.35 1.31915398086258
2.4 1.32764108938654
2.45 1.33587641959561
2.5 1.34387062845919
2.55 1.35163368866629
2.6 1.35917494702228
2.65 1.36650317717352
2.7 1.37362662722964
2.75 1.38055306279793
2.8 1.38728980589304
2.85 1.39384377013967
2.9 1.40022149264338
2.95 1.40642916286724
3 1.41247264881735
3.05 1.41835752080938
3.1 1.42408907306039
3.15 1.42967234332498
3.2 1.43511213077214
3.25 1.44041301227894
3.3 1.44557935729877
3.35 1.45061534144569
3.4 1.45552495892142
3.45 1.46031203389865
3.5 1.46498023096238
3.55 1.46953306470035
3.6 1.47397390852442
3.65 1.47830600279607
3.7 1.48253246232172
3.75 1.48665628327675
3.8 1.49068034961116
3.85 1.49460743898432
3.9 1.49844022827131
3.95 1.5021812986794
4 1.50583314050886
4.05 1.50939815758928
4.1 1.51287867141923
4.15 1.51627692503445
4.2 1.51959508662721
4.25 1.52283525293736
4.3 1.5259994524336
4.35 1.52908964830166
4.4 1.53210774125452
4.45 1.53505557217852
4.5 1.53793492462773
4.55 1.54074752717791
4.6 1.54349505565041
4.65 1.54617913521534
4.7 1.54880134238261
4.75 1.55136320688862
4.8 1.55386621348571
4.85 1.55631180364098
4.9 1.55870137715038
4.95 1.56103629367369
5 1.56331787419527
5.05 1.56554740241541
5.1 1.56772612607638
5.15 1.56985525822738
5.2 1.5719359784317
5.25 1.57396943391983
5.3 1.57595674069142
5.35 1.57789898456901
5.4 1.57979722220632
5.45 1.58165248205359
5.5 1.58346576528217
5.55 1.58523804667071
5.6 1.5869702754549
5.65 1.58866337614262
5.7 1.59031824929635
5.75 1.59193577228441
5.8 1.59351680000273
5.85 1.59506216556836
5.9 1.59657268098643
5.95 1.59804913779148
6 1.59949230766466
6.05 1.60090294302779
6.1 1.60228177761543
6.15 1.60362952702583
6.2 1.60494688925195
6.25 1.60623454519323
6.3 1.60749315914911
6.35 1.60872337929498
6.4 1.60992583814148
6.45 1.61110115297773
6.5 1.61224992629923
6.55 1.61337274622112
6.6 1.61447018687732
6.65 1.61554280880627
6.7 1.61659115932367
6.75 1.61761577288286
6.8 1.61861717142332
6.85 1.61959586470775
6.9 1.62055235064817
6.95 1.6214871156215
7 1.62240063477507
7.05 1.62329337232235
7.1 1.62416578182936
7.15 1.62501830649211
7.2 1.62585137940537
7.25 1.62666542382311
7.3 1.62746085341099
7.35 1.62823807249104
7.4 1.62899747627902
7.45 1.62973945111456
7.5 1.63046437468441
7.55 1.63117261623906
7.6 1.63186453680294
7.65 1.63254048937845
7.7 1.63320081914401
7.75 1.63384586364641
7.8 1.6344759529875
7.85 1.63509141000564
7.9 1.6356925504519
7.95 1.63627968316127
8 1.6368531102191
8.05 1.63741312712275
8.1 1.63796002293886
8.15 1.6384940804562
8.2 1.63901557633429
8.25 1.63952478124797
8.3 1.64002196002802
8.35 1.64050737179794
8.4 1.64098127010711
8.45 1.64144390306024
8.5 1.64189551344354
8.55 1.64233633884735
8.6 1.64276661178567
8.65 1.64318655981248
8.7 1.64359640563503
8.75 1.64399636722414
8.8 1.64438665792171
8.85 1.64476748654541
8.9 1.64513905749068
8.95 1.64550157083013
9 1.64585522241043
9.05 1.64620020394668
9.1 1.64653670311452
9.15 1.64686490363978
9.2 1.64718498538603
9.25 1.64749712443982
9.3 1.64780149319395
9.35 1.64809826042852
9.4 1.64838759139014
9.45 1.64866964786914
9.5 1.64894458827486
9.55 1.64921256770917
9.6 1.6494737380382
9.65 1.64972824796235
9.7 1.64997624308455
9.75 1.65021786597703
9.8 1.65045325624636
9.85 1.65068255059703
9.9 1.6509058828935
9.95 1.6511233842208
10 1.65133518294372
10.05 1.65154140476458
10.1 1.65174217277967
10.15 1.65193760753443
10.2 1.65212782707729
10.25 1.65231294701228
10.3 1.65249308055048
10.35 1.65266833856023
10.4 1.65283882961626
10.45 1.65300466004761
10.5 1.65316593398459
10.55 1.65332275340455
10.6 1.65347521817675
10.65 1.65362342610607
10.7 1.6537674729759
10.75 1.65390745258997
10.8 1.65404345681327
10.85 1.65417557561208
10.9 1.65430389709314
10.95 1.65442850754185
11 1.65454949145978
11.05 1.65466693160122
11.1 1.65478090900903
11.15 1.65489150304968
11.2 1.65499879144745
11.25 1.65510285031804
11.3 1.65520375420132
11.35 1.65530157609343
11.4 1.65539638747819
11.45 1.65548825835783
11.5 1.65557725728303
11.55 1.6556634513824
11.6 1.65574690639122
11.65 1.65582768667967
11.7 1.6559058552804
11.75 1.65598147391554
11.8 1.65605460302313
11.85 1.65612530178301
11.9 1.65619362814216
11.95 1.65625963883945
12 1.65632338943001
12.05 1.65638493430892
12.1 1.65644432673454
12.15 1.65650161885131
12.2 1.65655686171205
12.25 1.65661010529981
12.3 1.65666139854933
12.35 1.65671078936793
12.4 1.65675832465614
12.45 1.65680405032771
12.5 1.65684801132939
12.55 1.65689025166019
12.6 1.65693081439028
12.65 1.65696974167951
12.7 1.65700707479557
12.75 1.65704285413172
12.8 1.65707711922423
12.85 1.65710990876942
12.9 1.65714126064038
12.95 1.65717121190333
13 1.65719979883369
13.05 1.65722705693176
13.1 1.65725302093814
13.15 1.65727772484886
13.2 1.65730120193011
13.25 1.65732348473276
13.3 1.65734460510661
13.35 1.65736459421422
13.4 1.65738348254464
13.45 1.65740129992675
13.5 1.65741807554235
13.55 1.65743383793903
13.6 1.65744861504276
13.65 1.65746243417024
13.7 1.65747532204095
13.75 1.65748730478909
13.8 1.65749840797515
13.85 1.6575086565973
13.9 1.65751807510261
13.95 1.65752668739796
14 1.65753451686082
14.05 1.65754158634972
14.1 1.65754791821462
14.15 1.65755353430703
14.2 1.65755845598989
14.25 1.65756270414734
14.3 1.65756629919424
14.35 1.65756926108553
14.4 1.65757160932539
14.45 1.65757336297625
14.5 1.65757454066759
14.55 1.65757516060459
14.6 1.65757524057664
14.65 1.65757479796561
14.7 1.65757384975402
14.75 1.65757241253306
14.8 1.6575705025104
14.85 1.65756813551789
14.9 1.65756532701913
14.95 1.65756209211683
15 1.65755844556008
15.05 1.65755440175148
15.1 1.65754997475409
15.15 1.6575451782983
15.2 1.65754002578853
15.25 1.65753453030983
15.3 1.65752870463432
15.35 1.65752256122753
15.4 1.65751611225463
15.45 1.65750936958651
15.5 1.65750234480576
15.55 1.65749504921254
15.6 1.65748749383033
15.65 1.65747968941158
15.7 1.65747164644322
15.75 1.65746337515214
15.8 1.65745488551046
15.85 1.6574461872408
15.9 1.65743728982138
15.95 1.65742820249105
16 1.65741893425425
16.05 1.65740949388582
16.1 1.65739988993576
16.15 1.65739013073388
16.2 1.65738022439438
16.25 1.65737017882034
16.3 1.65736000170808
16.35 1.65734970055153
16.4 1.65733928264642
16.45 1.65732875509445
16.5 1.65731812480735
16.55 1.6573073985109
16.6 1.65729658274885
16.65 1.65728568388674
16.7 1.6572747081157
16.75 1.65726366145615
16.8 1.65725254976142
16.85 1.65724137872134
16.9 1.65723015386571
16.95 1.65721888056776
17 1.65720756404749
17.05 1.65719620937497
17.1 1.65718482147364
17.15 1.65717340512341
17.2 1.65716196496382
17.25 1.65715050549711
17.3 1.65713903109121
17.35 1.65712754598267
17.4 1.6571160542796
17.45 1.65710455996445
17.5 1.65709306689681
17.55 1.65708157881619
17.6 1.65707009934462
17.65 1.65705863198933
17.7 1.65704718014532
17.75 1.65703574709788
17.8 1.65702433602509
17.85 1.65701295000023
17.9 1.65700159199419
17.95 1.65699026487782
18 1.65697897142419
18.05 1.65696771431091
18.1 1.6569564961223
18.15 1.65694531935155
18.2 1.65693418640291
18.25 1.65692309959372
18.3 1.6569120611565
18.35 1.65690107324093
18.4 1.65689013791587
18.45 1.65687925717125
18.5 1.65686843292001
18.55 1.65685766699991
18.6 1.65684696117543
18.65 1.65683631713952
18.7 1.65682573651536
18.75 1.65681522085809
18.8 1.65680477165653
18.85 1.65679439033479
18.9 1.65678407825397
18.95 1.65677383671368
19 1.65676366695367
19.05 1.65675357015535
19.1 1.65674354744328
19.15 1.65673359988666
19.2 1.65672372850082
19.25 1.65671393424859
19.3 1.65670421804171
19.35 1.65669458074222
19.4 1.6566850231638
19.45 1.65667554607307
19.5 1.6566661501909
19.55 1.65665683619365
19.6 1.65664760471448
19.65 1.65663845634447
19.7 1.6566293916339
19.75 1.6566204110934
19.8 1.65661151519507
19.85 1.65660270437364
19.9 1.65659397902757
19.95 1.65658533952012
20 1.65657678618043
20.05 1.65656831930456
20.1 1.6565599391565
20.15 1.65655164596919
20.2 1.65654343994549
20.25 1.65653532125913
20.3 1.6565272900557
20.35 1.65651934645353
20.4 1.65651149054461
20.45 1.6565037223955
20.5 1.65649604204819
20.55 1.65648844952094
20.6 1.65648094480912
20.65 1.65647352788608
20.7 1.65646619870389
20.75 1.65645895719416
20.8 1.65645180326881
20.85 1.65644473682086
20.9 1.6564377577251
20.95 1.65643086583889
21 1.65642406100284
21.05 1.65641734304151
21.1 1.65641071176412
21.15 1.65640416696518
21.2 1.6563977084252
21.25 1.65639133591131
21.3 1.65638504917786
21.35 1.65637884796712
21.4 1.65637273200983
21.45 1.65636670102581
21.5 1.65636075472455
21.55 1.65635489280578
21.6 1.65634911496007
21.65 1.65634342086932
21.7 1.65633781020737
21.75 1.65633228264049
21.8 1.65632683782794
21.85 1.65632147542247
21.9 1.65631619507084
21.95 1.65631099641432
22 1.65630587908921
22.05 1.65630084272731
22.1 1.65629588695644
22.15 1.65629101140091
22.2 1.656286215682
22.25 1.65628149941848
22.3 1.65627686222709
22.35 1.65627230372304
22.4 1.65626782352048
22.45 1.65626342123307
22.5 1.65625909647448
22.55 1.65625484885893
22.6 1.65625067800175
22.65 1.65624658352
22.7 1.65624256503307
22.75 1.65623862216335
22.8 1.65623475453696
22.85 1.65623096178447
22.9 1.6562272435418
22.95 1.65622359945106
23 1.65622002916164
23.05 1.65621653233126
23.1 1.65621310862725
23.15 1.65620975772798
23.2 1.65620647932438
23.25 1.65620327312183
23.3 1.6562001388421
23.35 1.65619707622577
23.4 1.65619408503488
23.45 1.65619116505597
23.5 1.65618831610368
23.55 1.65618553802476
23.6 1.65618283070281
23.65 1.65618019406373
23.7 1.656177628082
23.75 1.656175132788
23.8 1.65617270827644
23.85 1.65617035471624
23.9 1.65616807236189
23.95 1.65616586156673
24 1.65616372279833
24.05 1.65616165665639
24.1 1.65615966389355
24.15 1.65615774543958
24.2 1.65615590242952
24.25 1.65615413623641
24.3 1.65615244850934
24.35 1.65615084121775
24.4 1.65614931670295
24.45 1.656147877738
24.5 1.65614652759746
24.55 1.65614527013847
24.6 1.65614410989505
24.65 1.65614305218786
24.7 1.65614210325177
24.75 1.65614127038433
24.8 1.65614056211838
24.85 1.65613998842282
24.9 1.65613956093606
24.95 1.65613929323748
};
\addlegendentry{$c=0.75$}
\addplot [semithick, color4]
table {%
-24.95 -1.55509525050669
-24.9 -1.55509620369091
-24.85 -1.55509772683441
-24.8 -1.55509977218336
-24.75 -1.55510229868993
-24.7 -1.55510527108024
-24.65 -1.55510865905173
-24.6 -1.55511243658218
-24.55 -1.55511658133472
-24.5 -1.55512107414557
-24.45 -1.55512589858305
-24.4 -1.55513104056791
-24.35 -1.55513648804645
-24.3 -1.55514223070916
-24.25 -1.55514825974847
-24.2 -1.55515456765022
-24.15 -1.55516114801413
-24.1 -1.55516799539928
-24.05 -1.55517510519101
-24 -1.55518247348639
-23.95 -1.55519009699558
-23.9 -1.55519797295687
-23.85 -1.55520609906358
-23.8 -1.55521447340099
-23.75 -1.55522309439211
-23.7 -1.55523196075088
-23.65 -1.55524107144185
-23.6 -1.55525042564541
-23.55 -1.55526002272782
-23.5 -1.55526986221529
-23.45 -1.55527994377167
-23.4 -1.55529026717907
-23.35 -1.55530083232118
-23.3 -1.55531163916881
-23.25 -1.55532268776728
-23.2 -1.55533397822559
-23.15 -1.5553455107069
-23.1 -1.55535728542028
-23.05 -1.55536930261349
-23 -1.55538156256666
-22.95 -1.55539406558676
-22.9 -1.55540681200266
-22.85 -1.55541980216082
-22.8 -1.55543303642147
-22.75 -1.5554465151551
-22.7 -1.55546023873944
-22.65 -1.55547420755662
-22.6 -1.55548842199066
-22.55 -1.55550288242513
-22.5 -1.55551758924103
-22.45 -1.5555325428148
-22.4 -1.55554774351643
-22.35 -1.55556319170778
-22.3 -1.55557888774087
-22.25 -1.55559483195631
-22.2 -1.55561102468179
-22.15 -1.55562746623059
-22.1 -1.55564415690016
-22.05 -1.55566109697074
-22 -1.55567828670392
-21.95 -1.55569572634134
-21.9 -1.55571341610333
-21.85 -1.55573135618752
-21.8 -1.55574954676755
-21.75 -1.55576798799172
-21.7 -1.5557866799816
-21.65 -1.55580562283074
-21.6 -1.55582481660324
-21.55 -1.55584426133243
-21.5 -1.55586395701943
-21.45 -1.55588390363178
-21.4 -1.555904101102
-21.35 -1.55592454932615
-21.3 -1.55594524816236
-21.25 -1.55596619742938
-21.2 -1.55598739690503
-21.15 -1.55600884632471
-21.1 -1.55603054537984
-21.05 -1.55605249371629
-21 -1.55607469093276
-20.95 -1.5560971365792
-20.9 -1.55611983015511
-20.85 -1.55614277110792
-20.8 -1.55616595883123
-20.75 -1.55618939266311
-20.7 -1.55621307188437
-20.65 -1.55623699571671
-20.6 -1.55626116332093
-20.55 -1.55628557379511
-20.5 -1.55631022617269
-20.45 -1.55633511942061
-20.4 -1.55636025243732
-20.35 -1.55638562405084
-20.3 -1.55641123301676
-20.25 -1.55643707801619
-20.2 -1.55646315765368
-20.15 -1.55648947045517
-20.1 -1.55651601486578
-20.05 -1.5565427892477
-20 -1.55656979187795
-19.95 -1.55659702094614
-19.9 -1.55662447455219
-19.85 -1.55665215070404
-19.8 -1.55668004731526
-19.75 -1.55670816220267
-19.7 -1.55673649308391
-19.65 -1.55676503757498
-19.6 -1.5567937931877
-19.55 -1.55682275732722
-19.5 -1.55685192728935
-19.45 -1.55688130025797
-19.4 -1.55691087330236
-19.35 -1.55694064337446
-19.3 -1.55697060730613
-19.25 -1.55700076180632
-19.2 -1.55703110345821
-19.15 -1.55706162871636
-19.1 -1.55709233390372
-19.05 -1.55712321520865
-19 -1.55715426868189
-18.95 -1.55718549023345
-18.9 -1.5572168756295
-18.85 -1.55724842048917
-18.8 -1.55728012028131
-18.75 -1.55731197032117
-18.7 -1.55734396576714
-18.65 -1.55737610161724
-18.6 -1.55740837270575
-18.55 -1.55744077369969
-18.5 -1.55747329909522
-18.45 -1.55750594321406
-18.4 -1.55753870019981
-18.35 -1.55757156401416
-18.3 -1.55760452843317
-18.25 -1.55763758704336
-18.2 -1.55767073323781
-18.15 -1.55770396021217
-18.1 -1.55773726096061
-18.05 -1.55777062827172
-18 -1.55780405472434
-17.95 -1.5578375326833
-17.9 -1.55787105429508
-17.85 -1.55790461148351
-17.8 -1.55793819594523
-17.75 -1.55797179914523
-17.7 -1.5580054123122
-17.65 -1.55803902643391
-17.6 -1.55807263225242
-17.55 -1.5581062202593
-17.5 -1.55813978069069
-17.45 -1.55817330352234
-17.4 -1.55820677846457
-17.35 -1.55824019495707
-17.3 -1.55827354216375
-17.25 -1.55830680896737
-17.2 -1.55833998396416
-17.15 -1.55837305545837
-17.1 -1.55840601145664
-17.05 -1.5584388396624
-17 -1.55847152747006
-16.95 -1.55850406195921
-16.9 -1.55853642988862
-16.85 -1.55856861769025
-16.8 -1.55860061146311
-16.75 -1.55863239696697
-16.7 -1.55866395961606
-16.65 -1.55869528447264
-16.6 -1.55872635624039
-16.55 -1.55875715925781
-16.5 -1.55878767749142
-16.45 -1.55881789452888
-16.4 -1.55884779357204
-16.35 -1.55887735742975
-16.3 -1.55890656851073
-16.25 -1.55893540881616
-16.2 -1.55896385993223
-16.15 -1.55899190302256
-16.1 -1.55901951882049
-16.05 -1.55904668762122
-16 -1.55907338927385
-15.95 -1.55909960317326
-15.9 -1.55912530825189
-15.85 -1.55915048297133
-15.8 -1.55917510531386
-15.75 -1.55919915277371
-15.7 -1.55922260234833
-15.65 -1.55924543052937
-15.6 -1.55926761329364
-15.55 -1.55928912609382
-15.5 -1.55930994384904
-15.45 -1.55933004093532
-15.4 -1.55934939117585
-15.35 -1.55936796783109
-15.3 -1.55938574358867
-15.25 -1.55940269055323
-15.2 -1.55941878023592
-15.15 -1.55943398354389
-15.1 -1.55944827076949
-15.05 -1.55946161157933
-15 -1.55947397500313
-14.95 -1.55948532942244
-14.9 -1.55949564255906
-14.85 -1.55950488146334
-14.8 -1.55951301250231
-14.75 -1.55952000134748
-14.7 -1.55952581296258
-14.65 -1.55953041159097
-14.6 -1.55953376074287
-14.55 -1.55953582318244
-14.5 -1.55953656091449
-14.45 -1.55953593517111
-14.4 -1.55953390639797
-14.35 -1.55953043424041
-14.3 -1.5595254775293
-14.25 -1.55951899426662
-14.2 -1.55951094161086
-14.15 -1.55950127586204
-14.1 -1.55948995244661
-14.05 -1.55947692590197
-14 -1.55946214986077
-13.95 -1.55944557703494
-13.9 -1.5594271591994
-13.85 -1.55940684717554
-13.8 -1.55938459081431
-13.75 -1.55936033897912
-13.7 -1.55933403952839
-13.65 -1.55930563929773
-13.6 -1.55927508408189
-13.55 -1.55924231861638
-13.5 -1.55920728655866
-13.45 -1.55916993046912
-13.4 -1.55913019179165
-13.35 -1.55908801083384
-13.3 -1.5590433267469
-13.25 -1.55899607750513
-13.2 -1.55894619988505
-13.15 -1.55889362944419
-13.1 -1.55883830049944
-13.05 -1.558780146105
-13 -1.55871909803
-12.95 -1.55865508673561
-12.9 -1.5585880413518
-12.85 -1.55851788965365
-12.8 -1.55844455803721
-12.75 -1.55836797149493
-12.7 -1.55828805359067
-12.65 -1.55820472643411
-12.6 -1.55811791065489
-12.55 -1.55802752537609
-12.5 -1.55793348818727
-12.45 -1.55783571511707
-12.4 -1.5577341206052
-12.35 -1.55762861747395
-12.3 -1.55751911689916
-12.25 -1.55740552838063
-12.2 -1.55728775971198
-12.15 -1.55716571694992
-12.1 -1.55703930438295
-12.05 -1.55690842449948
-12 -1.55677297795527
-11.95 -1.55663286354034
-11.9 -1.55648797814515
-11.85 -1.55633821672622
-11.8 -1.55618347227099
-11.75 -1.55602363576208
-11.7 -1.5558585961408
-11.65 -1.55568824026999
-11.6 -1.55551245289609
-11.55 -1.55533111661049
-11.5 -1.55514411181014
-11.45 -1.55495131665736
-11.4 -1.55475260703883
-11.35 -1.55454785652384
-11.3 -1.55433693632162
-11.25 -1.55411971523791
-11.2 -1.55389605963061
-11.15 -1.55366583336451
-11.1 -1.55342889776521
-11.05 -1.55318511157201
-11 -1.55293433088989
-10.95 -1.55267640914054
-10.9 -1.55241119701237
-10.85 -1.55213854240945
-10.8 -1.55185829039951
-10.75 -1.55157028316081
-10.7 -1.55127435992787
-10.65 -1.55097035693621
-10.6 -1.55065810736581
-10.55 -1.55033744128346
-10.5 -1.55000818558393
-10.45 -1.54967016392985
-10.4 -1.54932319669036
-10.35 -1.54896710087846
-10.3 -1.54860169008707
-10.25 -1.54822677442365
-10.2 -1.54784216044354
-10.15 -1.54744765108178
-10.1 -1.54704304558352
-10.05 -1.54662813943293
-10 -1.54620272428055
-9.95 -1.54576658786912
-9.9 -1.54531951395771
-9.85 -1.5448612822443
-9.8 -1.54439166828657
-9.75 -1.54391044342103
-9.7 -1.54341737468029
-9.65 -1.54291222470857
-9.6 -1.54239475167528
-9.55 -1.5418647091867
-9.5 -1.54132184619565
-9.45 -1.5407659069092
-9.4 -1.54019663069418
-9.35 -1.53961375198067
-9.3 -1.53901700016323
-9.25 -1.53840609949986
-9.2 -1.53778076900868
-9.15 -1.53714072236223
-9.1 -1.53648566777929
-9.05 -1.5358153079142
-9 -1.53512933974363
-8.95 -1.53442745445067
-8.9 -1.53370933730617
-8.85 -1.53297466754733
-8.8 -1.53222311825335
-8.75 -1.53145435621818
-8.7 -1.53066804182016
-8.65 -1.5298638288886
-8.6 -1.529041364567
-8.55 -1.52820028917314
-8.5 -1.5273402360556
-8.45 -1.52646083144683
-8.4 -1.5255616943126
-8.35 -1.52464243619776
-8.3 -1.52370266106806
-8.25 -1.52274196514816
-8.2 -1.52175993675547
-8.15 -1.52075615612987
-8.1 -1.51973019525905
-8.05 -1.51868161769947
-8 -1.51760997839271
-7.95 -1.51651482347707
-7.9 -1.51539569009435
-7.85 -1.51425210619156
-7.8 -1.51308359031752
-7.75 -1.51188965141403
-7.7 -1.51066978860161
-7.65 -1.50942349095951
-7.6 -1.50815023729985
-7.55 -1.50684949593574
-7.5 -1.50552072444309
-7.45 -1.50416336941601
-7.4 -1.50277686621555
-7.35 -1.50136063871146
-7.3 -1.49991409901694
-7.25 -1.49843664721596
-7.2 -1.49692767108301
-7.15 -1.49538654579495
-7.1 -1.49381263363478
-7.05 -1.49220528368691
-7 -1.49056383152385
-6.95 -1.48888759888377
-6.9 -1.48717589333879
-6.85 -1.48542800795366
-6.8 -1.48364322093433
-6.75 -1.4818207952663
-6.7 -1.4799599783421
-6.65 -1.4780600015778
-6.6 -1.47612008001785
-6.55 -1.47413941192806
-6.5 -1.47211717837613
-6.45 -1.47005254279938
-6.4 -1.46794465055902
-6.35 -1.4657926284807
-6.3 -1.4635955843805
-6.25 -1.46135260657617
-6.2 -1.45906276338264
-6.15 -1.45672510259149
-6.1 -1.45433865093365
-6.05 -1.45190241352454
-6 -1.44941537329112
-5.95 -1.44687649037999
-5.9 -1.44428470154586
-5.85 -1.44163891951936
-5.8 -1.43893803235369
-5.75 -1.4361809027488
-5.7 -1.43336636735246
-5.65 -1.43049323603703
-5.6 -1.42756029115099
-5.55 -1.42456628674403
-5.5 -1.42150994776457
-5.45 -1.41838996922847
-5.4 -1.41520501535764
-5.35 -1.41195371868707
-5.3 -1.40863467913902
-5.25 -1.40524646306258
-5.2 -1.40178760223724
-5.15 -1.39825659283854
-5.1 -1.39465189436404
-5.05 -1.39097192851779
-5 -1.38721507805113
-4.95 -1.3833796855577
-4.9 -1.37946405222048
-4.85 -1.37546643650826
-4.8 -1.37138505281921
-4.75 -1.36721807006865
-4.7 -1.36296361021826
-4.65 -1.35861974674371
-4.6 -1.35418450303745
-4.55 -1.3496558507433
-4.5 -1.34503170801929
-4.45 -1.34030993772489
-4.4 -1.33548834552874
-4.35 -1.33056467793254
-4.3 -1.32553662020678
-4.25 -1.32040179423358
-4.2 -1.31515775625172
-4.15 -1.30980199449875
-4.1 -1.30433192674479
-4.05 -1.29874489771234
-4 -1.29303817637626
-3.95 -1.28720895313795
-3.9 -1.28125433686718
-3.85 -1.27517135180538
-3.8 -1.26895693432348
-3.75 -1.26260792952772
-3.7 -1.25612108770655
-3.65 -1.24949306061162
-3.6 -1.2427203975663
-3.55 -1.23579954139487
-3.5 -1.22872682416615
-3.45 -1.22149846274554
-3.4 -1.21411055414997
-3.35 -1.20655907070136
-3.3 -1.1988398549746
-3.25 -1.19094861453796
-3.2 -1.18288091648488
-3.15 -1.1746321817585
-3.1 -1.16619767927231
-3.05 -1.15757251983343
-3 -1.1487516498785
-2.95 -1.13972984503626
-2.9 -1.13050170353583
-2.85 -1.1210616394856
-2.8 -1.11140387605449
-2.75 -1.10152243859515
-2.7 -1.09141114775823
-2.65 -1.08106361265732
-2.6 -1.07047322415667
-2.55 -1.059633148368
-2.5 -1.0485363204589
-2.45 -1.0371754388936
-2.4 -1.02554296024812
-2.35 -1.01363109476497
-2.3 -1.00143180283898
-2.25 -0.988936792655587
-2.2 -0.97613751923486
-2.15 -0.963025185171021
-2.1 -0.949590743395985
-2.05 -0.935824902338159
-2 -0.921718133893275
-1.95 -0.907260684672476
-1.9 -0.892442591043572
-1.85 -0.877253698533627
-1.8 -0.861683686213671
-1.75 -0.845722096738009
-1.7 -0.829358372759316
-1.65 -0.812581900484145
-1.6 -0.795382061168524
-1.55 -0.777748291376396
-1.5 -0.759670152830274
-1.45 -0.741137412668479
-1.4 -0.722140134880797
-1.35 -0.702668783617626
-1.3 -0.682714338949388
-1.25 -0.662268425485614
-1.2 -0.641323454038873
-1.15 -0.61987277623041
-1.1 -0.597910851575817
-1.05 -0.575433426156014
-1 -0.552437721469874
-0.949999999999999 -0.528922631482722
-0.899999999999999 -0.504888925237562
-0.849999999999998 -0.480339451697817
-0.799999999999997 -0.455279342763569
-0.75 -0.429716209678411
-0.699999999999999 -0.403660327360155
-0.649999999999999 -0.377124800593009
-0.599999999999998 -0.350125705565511
-0.549999999999997 -0.322682199985007
-0.5 -0.294816595003565
-0.449999999999999 -0.26655438250421
-0.399999999999999 -0.237924211961081
-0.349999999999998 -0.208957812125661
-0.299999999999997 -0.179689854202571
-0.25 -0.150157754932691
-0.199999999999999 -0.12040142003722
-0.149999999999999 -0.0904629307013453
-0.0999999999999979 -0.0603861780710677
-0.0499999999999972 -0.0302164529631722
0 0
0.0500000000000007 0.0302164529631722
0.100000000000001 0.0603861780710678
0.150000000000002 0.0904629307013455
0.200000000000003 0.12040142003722
0.25 0.150157754932691
0.300000000000001 0.179689854202572
0.350000000000001 0.208957812125662
0.400000000000002 0.237924211961082
0.450000000000003 0.266554382504211
0.5 0.294816595003566
0.550000000000001 0.322682199985008
0.600000000000001 0.350125705565513
0.650000000000002 0.37712480059301
0.700000000000003 0.403660327360157
0.75 0.429716209678413
0.800000000000001 0.45527934276357
0.850000000000001 0.480339451697819
0.900000000000002 0.504888925237563
0.950000000000003 0.528922631482723
1 0.552437721469875
1.05 0.575433426156015
1.1 0.597910851575818
1.15 0.619872776230411
1.2 0.641323454038874
1.25 0.662268425485614
1.3 0.682714338949387
1.35 0.702668783617625
1.4 0.722140134880796
1.45 0.741137412668477
1.5 0.759670152830273
1.55 0.777748291376394
1.6 0.795382061168521
1.65 0.812581900484142
1.7 0.829358372759313
1.75 0.845722096738005
1.8 0.861683686213667
1.85 0.877253698533623
1.9 0.892442591043567
1.95 0.907260684672471
2 0.92171813389327
2.05 0.935824902338154
2.1 0.949590743395979
2.15 0.963025185171015
2.2 0.976137519234853
2.25 0.98893679265558
2.3 1.00143180283897
2.35 1.01363109476496
2.4 1.02554296024812
2.45 1.03717543889359
2.5 1.04853632045889
2.55 1.059633148368
2.6 1.07047322415666
2.65 1.08106361265731
2.7 1.09141114775822
2.75 1.10152243859514
2.8 1.11140387605448
2.85 1.12106163948559
2.9 1.13050170353582
2.95 1.13972984503625
3 1.14875164987849
3.05 1.15757251983342
3.1 1.1661976792723
3.15 1.17463218175849
3.2 1.18288091648486
3.25 1.19094861453794
3.3 1.19883985497459
3.35 1.20655907070135
3.4 1.21411055414996
3.45 1.22149846274553
3.5 1.22872682416614
3.55 1.23579954139485
3.6 1.24272039756628
3.65 1.24949306061161
3.7 1.25612108770653
3.75 1.26260792952771
3.8 1.26895693432346
3.85 1.27517135180537
3.9 1.28125433686717
3.95 1.28720895313794
4 1.29303817637625
4.05 1.29874489771232
4.1 1.30433192674478
4.15 1.30980199449874
4.2 1.3151577562517
4.25 1.32040179423356
4.3 1.32553662020676
4.35 1.33056467793252
4.4 1.33548834552873
4.45 1.34030993772488
4.5 1.34503170801927
4.55 1.34965585074329
4.6 1.35418450303744
4.65 1.3586197467437
4.7 1.36296361021825
4.75 1.36721807006864
4.8 1.3713850528192
4.85 1.37546643650825
4.9 1.37946405222046
4.95 1.38337968555769
5 1.38721507805111
5.05 1.39097192851778
5.1 1.39465189436402
5.15 1.39825659283852
5.2 1.40178760223722
5.25 1.40524646306256
5.3 1.408634679139
5.35 1.41195371868706
5.4 1.41520501535762
5.45 1.41838996922845
5.5 1.42150994776455
5.55 1.42456628674401
5.6 1.42756029115097
5.65 1.43049323603701
5.7 1.43336636735244
5.75 1.43618090274879
5.8 1.43893803235368
5.85 1.44163891951935
5.9 1.44428470154584
5.95 1.44687649037998
6 1.4494153732911
6.05 1.45190241352452
6.1 1.45433865093363
6.15 1.45672510259147
6.2 1.45906276338262
6.25 1.46135260657615
6.3 1.46359558438048
6.35 1.46579262848068
6.4 1.46794465055901
6.45 1.47005254279936
6.5 1.47211717837611
6.55 1.47413941192804
6.6 1.47612008001783
6.65 1.47806000157778
6.7 1.47995997834208
6.75 1.48182079526628
6.8 1.48364322093431
6.85 1.48542800795364
6.9 1.48717589333877
6.95 1.48888759888375
7 1.49056383152383
7.05 1.49220528368689
7.1 1.49381263363476
7.15 1.49538654579493
7.2 1.49692767108299
7.25 1.49843664721594
7.3 1.49991409901692
7.35 1.50136063871144
7.4 1.50277686621553
7.45 1.50416336941599
7.5 1.50552072444307
7.55 1.50684949593572
7.6 1.50815023729983
7.65 1.50942349095949
7.7 1.51066978860159
7.75 1.51188965141401
7.8 1.5130835903175
7.85 1.51425210619154
7.9 1.51539569009433
7.95 1.51651482347705
8 1.51760997839269
8.05 1.51868161769945
8.1 1.51973019525903
8.15 1.52075615612985
8.2 1.52175993675545
8.25 1.52274196514814
8.3 1.52370266106804
8.35 1.52464243619774
8.4 1.52556169431258
8.45 1.5264608314468
8.5 1.52734023605558
8.55 1.52820028917312
8.6 1.52904136456698
8.65 1.52986382888858
8.7 1.53066804182014
8.75 1.53145435621815
8.8 1.53222311825333
8.85 1.53297466754731
8.9 1.53370933730615
8.95 1.53442745445065
9 1.53512933974361
9.05 1.53581530791418
9.1 1.53648566777927
9.15 1.53714072236221
9.2 1.53778076900866
9.25 1.53840609949984
9.3 1.53901700016321
9.35 1.53961375198065
9.4 1.54019663069416
9.45 1.54076590690918
9.5 1.54132184619563
9.55 1.54186470918667
9.6 1.54239475167526
9.65 1.54291222470855
9.7 1.54341737468027
9.75 1.54391044342101
9.8 1.54439166828655
9.85 1.54486128224428
9.9 1.54531951395769
9.95 1.5457665878691
10 1.54620272428053
10.05 1.54662813943291
10.1 1.5470430455835
10.15 1.54744765108176
10.2 1.54784216044352
10.25 1.54822677442363
10.3 1.54860169008705
10.35 1.54896710087844
10.4 1.54932319669034
10.45 1.54967016392983
10.5 1.55000818558391
10.55 1.55033744128344
10.6 1.55065810736578
10.65 1.55097035693619
10.7 1.55127435992785
10.75 1.55157028316079
10.8 1.55185829039949
10.85 1.55213854240943
10.9 1.55241119701235
10.95 1.55267640914052
11 1.55293433088987
11.05 1.55318511157199
11.1 1.55342889776519
11.15 1.55366583336449
11.2 1.55389605963059
11.25 1.55411971523789
11.3 1.5543369363216
11.35 1.55454785652381
11.4 1.55475260703881
11.45 1.55495131665734
11.5 1.55514411181012
11.55 1.55533111661047
11.6 1.55551245289607
11.65 1.55568824026997
11.7 1.55585859614078
11.75 1.55602363576206
11.8 1.55618347227097
11.85 1.55633821672619
11.9 1.55648797814513
11.95 1.55663286354032
12 1.55677297795525
12.05 1.55690842449946
12.1 1.55703930438293
12.15 1.5571657169499
12.2 1.55728775971196
12.25 1.55740552838061
12.3 1.55751911689914
12.35 1.55762861747393
12.4 1.55773412060518
12.45 1.55783571511705
12.5 1.55793348818725
12.55 1.55802752537607
12.6 1.55811791065487
12.65 1.55820472643409
12.7 1.55828805359065
12.75 1.55836797149491
12.8 1.55844455803719
12.85 1.55851788965363
12.9 1.55858804135178
12.95 1.55865508673559
13 1.55871909802998
13.05 1.55878014610498
13.1 1.55883830049941
13.15 1.55889362944417
13.2 1.55894619988503
13.25 1.55899607750511
13.3 1.55904332674688
13.35 1.55908801083382
13.4 1.55913019179163
13.45 1.5591699304691
13.5 1.55920728655864
13.55 1.55924231861636
13.6 1.55927508408187
13.65 1.55930563929771
13.7 1.55933403952837
13.75 1.5593603389791
13.8 1.55938459081429
13.85 1.55940684717552
13.9 1.55942715919938
13.95 1.55944557703492
14 1.55946214986075
14.05 1.55947692590195
14.1 1.55948995244659
14.15 1.55950127586202
14.2 1.55951094161084
14.25 1.5595189942666
14.3 1.55952547752928
14.35 1.55953043424039
14.4 1.55953390639795
14.45 1.55953593517109
14.5 1.55953656091447
14.55 1.55953582318242
14.6 1.55953376074285
14.65 1.55953041159095
14.7 1.55952581296256
14.75 1.55952000134746
14.8 1.55951301250229
14.85 1.55950488146332
14.9 1.55949564255903
14.95 1.55948532942242
15 1.55947397500311
15.05 1.5594616115793
15.1 1.55944827076947
15.15 1.55943398354387
15.2 1.5594187802359
15.25 1.55940269055321
15.3 1.55938574358865
15.35 1.55936796783107
15.4 1.55934939117583
15.45 1.5593300409353
15.5 1.55930994384902
15.55 1.5592891260938
15.6 1.55926761329362
15.65 1.55924543052935
15.7 1.5592226023483
15.75 1.55919915277369
15.8 1.55917510531384
15.85 1.55915048297131
15.9 1.55912530825187
15.95 1.55909960317324
16 1.55907338927383
16.05 1.5590466876212
16.1 1.55901951882047
16.15 1.55899190302254
16.2 1.55896385993221
16.25 1.55893540881614
16.3 1.55890656851071
16.35 1.55887735742973
16.4 1.55884779357202
16.45 1.55881789452886
16.5 1.5587876774914
16.55 1.55875715925779
16.6 1.55872635624037
16.65 1.55869528447262
16.7 1.55866395961604
16.75 1.55863239696695
16.8 1.55860061146309
16.85 1.55856861769023
16.9 1.5585364298886
16.95 1.55850406195919
17 1.55847152747004
17.05 1.55843883966238
17.1 1.55840601145662
17.15 1.55837305545835
17.2 1.55833998396414
17.25 1.55830680896735
17.3 1.55827354216373
17.35 1.55824019495705
17.4 1.55820677846455
17.45 1.55817330352232
17.5 1.55813978069067
17.55 1.55810622025928
17.6 1.5580726322524
17.65 1.55803902643389
17.7 1.55800541231218
17.75 1.55797179914521
17.8 1.55793819594521
17.85 1.55790461148349
17.9 1.55787105429506
17.95 1.55783753268327
18 1.55780405472432
18.05 1.5577706282717
18.1 1.55773726096059
18.15 1.55770396021215
18.2 1.55767073323779
18.25 1.55763758704334
18.3 1.55760452843315
18.35 1.55757156401414
18.4 1.55753870019979
18.45 1.55750594321404
18.5 1.5574732990952
18.55 1.55744077369967
18.6 1.55740837270573
18.65 1.55737610161721
18.7 1.55734396576712
18.75 1.55731197032115
18.8 1.55728012028128
18.85 1.55724842048915
18.9 1.55721687562948
18.95 1.55718549023343
19 1.55715426868187
19.05 1.55712321520863
19.1 1.5570923339037
19.15 1.55706162871634
19.2 1.55703110345819
19.25 1.55700076180629
19.3 1.55697060730611
19.35 1.55694064337444
19.4 1.55691087330234
19.45 1.55688130025794
19.5 1.55685192728932
19.55 1.5568227573272
19.6 1.55679379318768
19.65 1.55676503757495
19.7 1.55673649308389
19.75 1.55670816220265
19.8 1.55668004731524
19.85 1.55665215070402
19.9 1.55662447455217
19.95 1.55659702094611
20 1.55656979187793
20.05 1.55654278924768
20.1 1.55651601486576
20.15 1.55648947045515
20.2 1.55646315765366
20.25 1.55643707801617
20.3 1.55641123301674
20.35 1.55638562405082
20.4 1.5563602524373
20.45 1.55633511942059
20.5 1.55631022617267
20.55 1.55628557379509
20.6 1.55626116332091
20.65 1.55623699571669
20.7 1.55621307188435
20.75 1.55618939266309
20.8 1.5561659588312
20.85 1.5561427711079
20.9 1.55611983015509
20.95 1.55609713657918
21 1.55607469093274
21.05 1.55605249371627
21.1 1.55603054537982
21.15 1.55600884632469
21.2 1.555987396905
21.25 1.55596619742935
21.3 1.55594524816234
21.35 1.55592454932613
21.4 1.55590410110198
21.45 1.55588390363176
21.5 1.55586395701941
21.55 1.55584426133241
21.6 1.55582481660322
21.65 1.55580562283072
21.7 1.55578667998158
21.75 1.5557679879917
21.8 1.55574954676753
21.85 1.5557313561875
21.9 1.55571341610331
21.95 1.55569572634132
22 1.5556782867039
22.05 1.55566109697071
22.1 1.55564415690014
22.15 1.55562746623057
22.2 1.55561102468177
22.25 1.55559483195629
22.3 1.55557888774085
22.35 1.55556319170776
22.4 1.55554774351641
22.45 1.55553254281477
22.5 1.55551758924101
22.55 1.55550288242511
22.6 1.55548842199064
22.65 1.5554742075566
22.7 1.55546023873942
22.75 1.55544651515508
22.8 1.55543303642145
22.85 1.5554198021608
22.9 1.55540681200264
22.95 1.55539406558674
23 1.55538156256664
23.05 1.55536930261346
23.1 1.55535728542026
23.15 1.55534551070688
23.2 1.55533397822557
23.25 1.55532268776726
23.3 1.55531163916879
23.35 1.55530083232116
23.4 1.55529026717905
23.45 1.55527994377165
23.5 1.55526986221527
23.55 1.5552600227278
23.6 1.55525042564539
23.65 1.55524107144183
23.7 1.55523196075086
23.75 1.55522309439209
23.8 1.55521447340097
23.85 1.55520609906356
23.9 1.55519797295685
23.95 1.55519009699556
24 1.55518247348637
24.05 1.55517510519099
24.1 1.55516799539926
24.15 1.55516114801411
24.2 1.5551545676502
24.25 1.55514825974845
24.3 1.55514223070914
24.35 1.55513648804643
24.4 1.55513104056789
24.45 1.55512589858303
24.5 1.55512107414555
24.55 1.5551165813347
24.6 1.55511243658216
24.65 1.55510865905171
24.7 1.55510527108022
24.75 1.55510229868991
24.8 1.55509977218334
24.85 1.55509772683439
24.9 1.55509620369089
24.95 1.55509525050667
};
\addlegendentry{$c=1.0$}
\addplot [semithick, color5]
table {%
-24.95 -0.682853967658368
-24.9 -0.682857033902055
-24.85 -0.682861939637056
-24.8 -0.682868534804004
-24.75 -0.682876689684516
-24.7 -0.682886292115724
-24.65 -0.682897245084594
-24.6 -0.682909464650277
-24.55 -0.682922878149798
-24.5 -0.682937422648452
-24.45 -0.682953043601581
-24.4 -0.68296969369889
-24.35 -0.682987331866425
-24.3 -0.683005922404718
-24.25 -0.68302543424451
-24.2 -0.683045840304019
-24.15 -0.683067116933902
-24.1 -0.683089243437921
-24.05 -0.683112201658991
-24 -0.683135975621675
-23.95 -0.683160551223412
-23.9 -0.683185915967815
-23.85 -0.683212058734295
-23.8 -0.68323896957903
-23.75 -0.683266639563004
-23.7 -0.683295060603394
-23.65 -0.683324225345122
-23.6 -0.683354127049805
-23.55 -0.683384759499705
-23.5 -0.683416116914648
-23.45 -0.6834481938801
-23.4 -0.683480985284899
-23.35 -0.683514486267286
-23.3 -0.683548692168123
-23.25 -0.683583598490281
-23.2 -0.683619200863372
-23.15 -0.683655495013066
-23.1 -0.683692476734379
-23.05 -0.683730141868366
-23 -0.683768486281766
-22.95 -0.683807505849167
-22.9 -0.683847196437361
-22.85 -0.683887553891573
-22.8 -0.683928574023302
-22.75 -0.683970252599556
-22.7 -0.684012585333276
-22.65 -0.684055567874786
-22.6 -0.684099195804126
-22.55 -0.684143464624134
-22.5 -0.684188369754178
-22.45 -0.684233906524441
-22.4 -0.684280070170681
-22.35 -0.684326855829389
-22.3 -0.684374258533294
-22.25 -0.684422273207164
-22.2 -0.684470894663845
-22.15 -0.684520117600523
-22.1 -0.68456993659515
-22.05 -0.684620346103023
-22 -0.684671340453489
-21.95 -0.684722913846751
-21.9 -0.684775060350751
-21.85 -0.684827773898135
-21.8 -0.684881048283259
-21.75 -0.684934877159249
-21.7 -0.684989254035087
-21.65 -0.685044172272726
-21.6 -0.685099625084221
-21.55 -0.685155605528867
-21.5 -0.685212106510352
-21.45 -0.685269120773897
-21.4 -0.685326640903406
-21.35 -0.685384659318599
-21.3 -0.68544316827214
-21.25 -0.685502159846753
-21.2 -0.685561625952319
-21.15 -0.68562155832296
-21.1 -0.685681948514105
-21.05 -0.685742787899536
-21 -0.685804067668409
-20.95 -0.685865778822259
-20.9 -0.685927912171981
-20.85 -0.685990458334785
-20.8 -0.68605340773113
-20.75 -0.686116750581633
-20.7 -0.686180476903948
-20.65 -0.686244576509631
-20.6 -0.686309039000967
-20.55 -0.68637385376778
-20.5 -0.686439009984211
-20.45 -0.686504496605474
-20.4 -0.686570302364584
-20.35 -0.686636415769058
-20.3 -0.686702825097588
-20.25 -0.686769518396694
-20.2 -0.68683648347734
-20.15 -0.68690370791153
-20.1 -0.686971179028881
-20.05 -0.687038883913155
-20 -0.68710680939878
-19.95 -0.687174942067335
-19.9 -0.68724326824401
-19.85 -0.687311773994041
-19.8 -0.687380445119114
-19.75 -0.687449267153748
-19.7 -0.687518225361645
-19.65 -0.687587304732017
-19.6 -0.687656489975889
-19.55 -0.687725765522366
-19.5 -0.68779511551488
-19.45 -0.687864523807413
-19.4 -0.687933973960684
-19.35 -0.688003449238316
-19.3 -0.688072932602978
-19.25 -0.68814240671249
-19.2 -0.688211853915915
-19.15 -0.688281256249615
-19.1 -0.688350595433278
-19.05 -0.688419852865931
-19 -0.688489009621911
-18.95 -0.688558046446822
-18.9 -0.688626943753454
-18.85 -0.688695681617685
-18.8 -0.688764239774352
-18.75 -0.68883259761309
-18.7 -0.688900734174156
-18.65 -0.688968628144217
-18.6 -0.689036257852112
-18.55 -0.68910360126459
-18.5 -0.689170635982021
-18.45 -0.689237339234078
-18.4 -0.689303687875393
-18.35 -0.689369658381185
-18.3 -0.689435226842865
-18.25 -0.689500368963608
-18.2 -0.689565060053901
-18.15 -0.689629275027067
-18.1 -0.689692988394755
-18.05 -0.689756174262408
-18 -0.6898188063247
-17.95 -0.689880857860953
-17.9 -0.689942301730516
-17.85 -0.690003110368123
-17.8 -0.690063255779227
-17.75 -0.690122709535298
-17.7 -0.690181442769098
-17.65 -0.690239426169928
-17.6 -0.690296629978852
-17.55 -0.690353023983882
-17.5 -0.690408577515146
-17.45 -0.690463259440025
-17.4 -0.690517038158258
-17.35 -0.690569881597026
-17.3 -0.690621757206003
-17.25 -0.69067263195238
-17.2 -0.690722472315863
-17.15 -0.690771244283642
-17.1 -0.690818913345328
-17.05 -0.69086544448787
-17 -0.690910802190436
-16.95 -0.690954950419267
-16.9 -0.690997852622509
-16.85 -0.691039471725008
-16.8 -0.691079770123084
-16.75 -0.69111870967927
-16.7 -0.691156251717027
-16.65 -0.691192357015428
-16.6 -0.691226985803819
-16.55 -0.691260097756441
-16.5 -0.691291651987034
-16.45 -0.691321607043406
-16.4 -0.691349920901974
-16.35 -0.691376550962283
-16.3 -0.691401454041485
-16.25 -0.691424586368798
-16.2 -0.691445903579934
-16.15 -0.6914653607115
-16.1 -0.691482912195366
-16.05 -0.691498511853005
-16 -0.691512112889816
-15.95 -0.691523667889397
-15.9 -0.691533128807811
-15.85 -0.691540446967812
-15.8 -0.691545573053041
-15.75 -0.691548457102205
-15.7 -0.691549048503215
-15.65 -0.691547295987304
-15.6 -0.691543147623117
-15.55 -0.691536550810766
-15.5 -0.691527452275867
-15.45 -0.691515798063543
-15.4 -0.691501533532401
-15.35 -0.691484603348483
-15.3 -0.69146495147919
-15.25 -0.691442521187175
-15.2 -0.691417255024217
-15.15 -0.691389094825063
-15.1 -0.691357981701243
-15.05 -0.691323856034864
-15 -0.691286657472374
-14.95 -0.691246324918303
-14.9 -0.691202796528978
-14.85 -0.691156009706216
-14.8 -0.691105901090986
-14.75 -0.691052406557054
-14.7 -0.690995461204602
-14.65 -0.690934999353823
-14.6 -0.690870954538493
-14.55 -0.690803259499526
-14.5 -0.690731846178497
-14.45 -0.690656645711155
-14.4 -0.690577588420906
-14.35 -0.690494603812284
-14.3 -0.690407620564399
-14.25 -0.690316566524359
-14.2 -0.69022136870069
-14.15 -0.690121953256724
-14.1 -0.690018245503975
-14.05 -0.689910169895502
-14 -0.689797650019255
-13.95 -0.689680608591401
-13.9 -0.689558967449649
-13.85 -0.68943264754655
-13.8 -0.689301568942791
-13.75 -0.689165650800481
-13.7 -0.689024811376421
-13.65 -0.688878968015372
-13.6 -0.688728037143312
-13.55 -0.688571934260686
-13.5 -0.688410573935655
-13.45 -0.68824386979734
-13.4 -0.688071734529059
-13.35 -0.687894079861574
-13.3 -0.687710816566324
-13.25 -0.687521854448673
-13.2 -0.687327102341158
-13.15 -0.687126468096735
-13.1 -0.686919858582042
-13.05 -0.686707179670668
-13 -0.686488336236425
-12.95 -0.686263232146646
-12.9 -0.686031770255485
-12.85 -0.685793852397239
-12.8 -0.68554937937969
-12.75 -0.685298250977464
-12.7 -0.685040365925413
-12.65 -0.684775621912028
-12.6 -0.684503915572871
-12.55 -0.684225142484046
-12.5 -0.683939197155695
-12.45 -0.683645973025535
-12.4 -0.68334536245243
-12.35 -0.68303725671001
-12.3 -0.682721545980323
-12.25 -0.682398119347548
-12.2 -0.682066864791746
-12.15 -0.681727669182674
-12.1 -0.681380418273653
-12.05 -0.68102499669549
-12 -0.68066128795048
-11.95 -0.680289174406458
-11.9 -0.679908537290938
-11.85 -0.679519256685318
-11.8 -0.679121211519169
-11.75 -0.678714279564609
-11.7 -0.678298337430765
-11.65 -0.677873260558329
-11.6 -0.677438923214209
-11.55 -0.676995198486287
-11.5 -0.676541958278284
-11.45 -0.676079073304737
-11.4 -0.675606413086091
-11.35 -0.675123845943925
-11.3 -0.674631238996297
-11.25 -0.67412845815323
-11.2 -0.673615368112338
-11.15 -0.673091832354597
-11.1 -0.672557713140278
-11.05 -0.672012871505031
-11 -0.671457167256139
-10.95 -0.670890458968952
-10.9 -0.670312603983498
-10.85 -0.669723458401277
-10.8 -0.669122877082265
-10.75 -0.668510713642109
-10.7 -0.667886820449543
-10.65 -0.667251048624022
-10.6 -0.666603248033584
-10.55 -0.66594326729295
-10.5 -0.665270953761872
-10.45 -0.664586153543741
-10.4 -0.66388871148445
-10.35 -0.663178471171547
-10.3 -0.66245527493366
-10.25 -0.661718963840228
-10.2 -0.660969377701535
-10.15 -0.660206355069061
-10.1 -0.659429733236162
-10.05 -0.658639348239095
-10 -0.657835034858388
-9.95 -0.657016626620578
-9.9 -0.656183955800331
-9.85 -0.655336853422944
-9.8 -0.654475149267253
-9.75 -0.653598671868962
-9.7 -0.652707248524396
-9.65 -0.651800705294701
-9.6 -0.650878867010507
-9.55 -0.649941557277063
-9.5 -0.648988598479856
-9.45 -0.648019811790748
-9.4 -0.647035017174624
-9.35 -0.646034033396584
-9.3 -0.645016678029687
-9.25 -0.643982767463267
-9.2 -0.642932116911848
-9.15 -0.641864540424656
-9.1 -0.640779850895763
-9.05 -0.639677860074882
-9 -0.638558378578822
-8.95 -0.637421215903629
-8.9 -0.636266180437439
-8.85 -0.635093079474054
-8.8 -0.633901719227267
-8.75 -0.632691904845956
-8.7 -0.63146344042998
-8.65 -0.630216129046879
-8.6 -0.628949772749419
-8.55 -0.627664172594001
-8.5 -0.626359128659958
-8.45 -0.625034440069757
-8.4 -0.623689905010147
-8.35 -0.622325320754268
-8.3 -0.620940483684745
-8.25 -0.619535189317803
-8.2 -0.618109232328427
-8.15 -0.61666240657659
-8.1 -0.61519450513458
-8.05 -0.613705320315463
-8 -0.612194643702694
-7.95 -0.610662266180927
-7.9 -0.60910797796803
-7.85 -0.607531568648366
-7.8 -0.605932827207337
-7.75 -0.604311542067253
-7.7 -0.602667501124541
-7.65 -0.601000491788327
-7.6 -0.599310301020437
-7.55 -0.597596715376833
-7.5 -0.595859521050532
-7.45 -0.594098503916033
-7.4 -0.592313449575299
-7.35 -0.590504143405307
-7.3 -0.588670370607228
-7.25 -0.586811916257252
-7.2 -0.584928565359104
-7.15 -0.583020102898286
-7.1 -0.581086313898081
-7.05 -0.579126983477346
-7 -0.577141896910156
-6.95 -0.575130839687304
-6.9 -0.573093597579715
-6.85 -0.571029956703809
-6.8 -0.568939703588842
-6.75 -0.566822625246263
-6.7 -0.564678509241135
-6.65 -0.56250714376564
-6.6 -0.560308317714718
-6.55 -0.558081820763863
-6.5 -0.55582744344913
-6.45 -0.553544977249361
-6.4 -0.551234214670696
-6.35 -0.548894949333375
-6.3 -0.546526976060882
-6.25 -0.544130090971453
-6.2 -0.541704091571988
-6.15 -0.539248776854389
-6.1 -0.536763947394359
-6.05 -0.534249405452686
-6 -0.531704955079041
-5.95 -0.529130402218318
-5.9 -0.526525554819531
-5.85 -0.523890222947296
-5.8 -0.521224218895921
-5.75 -0.518527357306109
-5.7 -0.515799455284308
-5.65 -0.513040332524707
-5.6 -0.510249811433887
-5.55 -0.507427717258152
-5.5 -0.504573878213529
-5.45 -0.501688125618445
-5.4 -0.498770294029076
-5.35 -0.495820221377379
-5.3 -0.492837749111771
-5.25 -0.489822722340474
-5.2 -0.486774989977482
-5.15 -0.483694404891156
-5.1 -0.480580824055399
-5.05 -0.477434108703398
-5 -0.474254124483889
-4.95 -0.47104074161991
-4.9 -0.467793835070003
-4.85 -0.464513284691795
-4.8 -0.461198975407927
-4.75 -0.457850797374247
-4.7 -0.454468646150214
-4.65 -0.451052422871429
-4.6 -0.447602034424209
-4.55 -0.444117393622121
-4.5 -0.440598419384381
-4.45 -0.437045036916002
-4.4 -0.43345717788959
-4.35 -0.429834780628666
-4.3 -0.426177790292384
-4.25 -0.422486159061504
-4.2 -0.418759846325486
-4.15 -0.414998818870545
-4.1 -0.411203051068492
-4.05 -0.407372525066218
-4 -0.403507230975605
-3.95 -0.3996071670637
-3.9 -0.395672339942937
-3.85 -0.391702764761206
-3.8 -0.387698465391534
-3.75 -0.38365947462117
-3.7 -0.37958583433982
-3.65 -0.37547759572678
-3.6 -0.371334819436723
-3.55 -0.367157575783862
-3.5 -0.362945944924205
-3.45 -0.358700017035633
-3.4 -0.354419892495484
-3.35 -0.350105682055355
-3.3 -0.345757507012792
-3.25 -0.341375499379563
-3.2 -0.336959802046164
-3.15 -0.332510568942242
-3.1 -0.328027965192562
-3.05 -0.3235121672682
-3 -0.318963363132567
-2.95 -0.314381752381932
-2.9 -0.309767546380058
-2.85 -0.305120968386577
-2.8 -0.300442253678743
-2.75 -0.295731649666164
-2.7 -0.290989415998148
-2.65 -0.286215824663275
-2.6 -0.281411160080814
-2.55 -0.276575719183605
-2.5 -0.271709811492024
-2.45 -0.266813759178668
-2.4 -0.261887897123375
-2.35 -0.25693257295822
-2.3 -0.251948147102134
-2.25 -0.246934992784784
-2.2 -0.241893496059389
-2.15 -0.236824055804124
-2.1 -0.23172708371181
-2.05 -0.226603004267577
-2 -0.221452254714205
-1.95 -0.216275285004885
-1.9 -0.211072557743125
-1.85 -0.205844548109575
-1.8 -0.20059174377555
-1.75 -0.195314644803055
-1.7 -0.190013763531131
-1.65 -0.184689624448387
-1.6 -0.17934276405158
-1.55 -0.173973730690146
-1.5 -0.168583084396626
-1.45 -0.163171396702912
-1.4 -0.157739250442344
-1.35 -0.152287239537628
-1.3 -0.146815968774661
-1.25 -0.141326053562318
-1.2 -0.135818119678325
-1.15 -0.130292803001355
-1.1 -0.124750749229532
-1.05 -0.119192613585541
-1 -0.113619060508611
-0.949999999999999 -0.108030763333616
-0.899999999999999 -0.102428403957634
-0.849999999999998 -0.096812672494293
-0.799999999999997 -0.0911842669162834
-0.75 -0.0855438926864425
-0.699999999999999 -0.0798922623778561
-0.649999999999999 -0.0742300952834417
-0.599999999999998 -0.0685581170155171
-0.549999999999997 -0.0628770590958783
-0.5 -0.0571876585369465
-0.449999999999999 -0.0514906574145602
-0.399999999999999 -0.0457868024330229
-0.349999999999998 -0.0400768444830304
-0.299999999999997 -0.0343615381931296
-0.25 -0.0286416414753765
-0.199999999999999 -0.0229179150658795
-0.149999999999999 -0.0171911220609295
-0.0999999999999979 -0.0114620274494314
-0.0499999999999972 -0.00573139764236367
0 0
0.0500000000000007 0.00573139764236366
0.100000000000001 0.0114620274494314
0.150000000000002 0.0171911220609295
0.200000000000003 0.0229179150658795
0.25 0.0286416414753764
0.300000000000001 0.0343615381931295
0.350000000000001 0.0400768444830303
0.400000000000002 0.0457868024330228
0.450000000000003 0.0514906574145601
0.5 0.0571876585369464
0.550000000000001 0.0628770590958782
0.600000000000001 0.0685581170155169
0.650000000000002 0.0742300952834416
0.700000000000003 0.0798922623778559
0.75 0.0855438926864424
0.800000000000001 0.0911842669162832
0.850000000000001 0.0968126724942928
0.900000000000002 0.102428403957634
0.950000000000003 0.108030763333616
1 0.113619060508611
1.05 0.119192613585541
1.1 0.124750749229531
1.15 0.130292803001355
1.2 0.135818119678325
1.25 0.141326053562318
1.3 0.146815968774661
1.35 0.152287239537628
1.4 0.157739250442344
1.45 0.163171396702912
1.5 0.168583084396625
1.55 0.173973730690146
1.6 0.179342764051579
1.65 0.184689624448387
1.7 0.190013763531131
1.75 0.195314644803055
1.8 0.20059174377555
1.85 0.205844548109575
1.9 0.211072557743125
1.95 0.216275285004885
2 0.221452254714206
2.05 0.226603004267577
2.1 0.23172708371181
2.15 0.236824055804124
2.2 0.241893496059389
2.25 0.246934992784784
2.3 0.251948147102134
2.35 0.25693257295822
2.4 0.261887897123375
2.45 0.266813759178668
2.5 0.271709811492024
2.55 0.276575719183605
2.6 0.281411160080814
2.65 0.286215824663275
2.7 0.290989415998148
2.75 0.295731649666164
2.8 0.300442253678743
2.85 0.305120968386577
2.9 0.309767546380058
2.95 0.314381752381932
3 0.318963363132567
3.05 0.3235121672682
3.1 0.328027965192563
3.15 0.332510568942242
3.2 0.336959802046165
3.25 0.341375499379563
3.3 0.345757507012792
3.35 0.350105682055355
3.4 0.354419892495485
3.45 0.358700017035633
3.5 0.362945944924205
3.55 0.367157575783862
3.6 0.371334819436723
3.65 0.37547759572678
3.7 0.37958583433982
3.75 0.383659474621171
3.8 0.387698465391534
3.85 0.391702764761206
3.9 0.395672339942938
3.95 0.3996071670637
4 0.403507230975605
4.05 0.407372525066218
4.1 0.411203051068493
4.15 0.414998818870545
4.2 0.418759846325487
4.25 0.422486159061504
4.3 0.426177790292384
4.35 0.429834780628667
4.4 0.433457177889591
4.45 0.437045036916003
4.5 0.440598419384382
4.55 0.444117393622122
4.6 0.447602034424209
4.65 0.45105242287143
4.7 0.454468646150215
4.75 0.457850797374247
4.8 0.461198975407928
4.85 0.464513284691796
4.9 0.467793835070004
4.95 0.471040741619911
5 0.474254124483889
5.05 0.477434108703399
5.1 0.4805808240554
5.15 0.483694404891157
5.2 0.486774989977483
5.25 0.489822722340475
5.3 0.492837749111772
5.35 0.49582022137738
5.4 0.498770294029077
5.45 0.501688125618445
5.5 0.50457387821353
5.55 0.507427717258153
5.6 0.510249811433888
5.65 0.513040332524708
5.7 0.515799455284309
5.75 0.51852735730611
5.8 0.521224218895922
5.85 0.523890222947297
5.9 0.526525554819532
5.95 0.52913040221832
6 0.531704955079042
6.05 0.534249405452687
6.1 0.53676394739436
6.15 0.53924877685439
6.2 0.541704091571989
6.25 0.544130090971454
6.3 0.546526976060883
6.35 0.548894949333376
6.4 0.551234214670697
6.45 0.553544977249362
6.5 0.555827443449131
6.55 0.558081820763865
6.6 0.560308317714719
6.65 0.562507143765642
6.7 0.564678509241136
6.75 0.566822625246264
6.8 0.568939703588843
6.85 0.571029956703811
6.9 0.573093597579717
6.95 0.575130839687306
7 0.577141896910158
7.05 0.579126983477348
7.1 0.581086313898082
7.15 0.583020102898288
7.2 0.584928565359105
7.25 0.586811916257253
7.3 0.58867037060723
7.35 0.590504143405309
7.4 0.592313449575301
7.45 0.594098503916035
7.5 0.595859521050534
7.55 0.597596715376835
7.6 0.599310301020439
7.65 0.601000491788329
7.7 0.602667501124543
7.75 0.604311542067255
7.8 0.605932827207339
7.85 0.607531568648368
7.9 0.609107977968032
7.95 0.610662266180929
8 0.612194643702696
8.05 0.613705320315465
8.1 0.615194505134582
8.15 0.616662406576592
8.2 0.618109232328429
8.25 0.619535189317805
8.3 0.620940483684747
8.35 0.62232532075427
8.4 0.623689905010149
8.45 0.625034440069759
8.5 0.62635912865996
8.55 0.627664172594003
8.6 0.62894977274942
8.65 0.630216129046881
8.7 0.631463440429982
8.75 0.632691904845958
8.8 0.633901719227269
8.85 0.635093079474056
8.9 0.636266180437441
8.95 0.637421215903631
9 0.638558378578824
9.05 0.639677860074884
9.1 0.640779850895765
9.15 0.641864540424658
9.2 0.64293211691185
9.25 0.643982767463269
9.3 0.645016678029689
9.35 0.646034033396586
9.4 0.647035017174627
9.45 0.64801981179075
9.5 0.648988598479858
9.55 0.649941557277065
9.6 0.650878867010509
9.65 0.651800705294703
9.7 0.652707248524398
9.75 0.653598671868964
9.8 0.654475149267255
9.85 0.655336853422946
9.9 0.656183955800333
9.95 0.65701662662058
10 0.65783503485839
10.05 0.658639348239097
10.1 0.659429733236164
10.15 0.660206355069063
10.2 0.660969377701537
10.25 0.66171896384023
10.3 0.662455274933662
10.35 0.663178471171549
10.4 0.663888711484452
10.45 0.664586153543743
10.5 0.665270953761875
10.55 0.665943267292952
10.6 0.666603248033586
10.65 0.667251048624024
10.7 0.667886820449545
10.75 0.668510713642111
10.8 0.669122877082267
10.85 0.669723458401279
10.9 0.6703126039835
10.95 0.670890458968954
11 0.671457167256141
11.05 0.672012871505032
11.1 0.67255771314028
11.15 0.673091832354599
11.2 0.67361536811234
11.25 0.674128458153232
11.3 0.674631238996299
11.35 0.675123845943927
11.4 0.675606413086093
11.45 0.676079073304739
11.5 0.676541958278286
11.55 0.676995198486289
11.6 0.677438923214211
11.65 0.677873260558331
11.7 0.678298337430767
11.75 0.678714279564611
11.8 0.67912121151917
11.85 0.67951925668532
11.9 0.67990853729094
11.95 0.68028917440646
12 0.680661287950482
12.05 0.681024996695492
12.1 0.681380418273654
12.15 0.681727669182676
12.2 0.682066864791748
12.25 0.68239811934755
12.3 0.682721545980325
12.35 0.683037256710012
12.4 0.683345362452432
12.45 0.683645973025536
12.5 0.683939197155697
12.55 0.684225142484048
12.6 0.684503915572873
12.65 0.68477562191203
12.7 0.685040365925415
12.75 0.685298250977466
12.8 0.685549379379692
12.85 0.685793852397241
12.9 0.686031770255487
12.95 0.686263232146648
13 0.686488336236427
13.05 0.68670717967067
13.1 0.686919858582044
13.15 0.687126468096737
13.2 0.68732710234116
13.25 0.687521854448675
13.3 0.687710816566326
13.35 0.687894079861576
13.4 0.688071734529061
13.45 0.688243869797342
13.5 0.688410573935657
13.55 0.688571934260688
13.6 0.688728037143314
13.65 0.688878968015374
13.7 0.689024811376423
13.75 0.689165650800483
13.8 0.689301568942793
13.85 0.689432647546552
13.9 0.689558967449651
13.95 0.689680608591403
14 0.689797650019257
14.05 0.689910169895504
14.1 0.690018245503977
14.15 0.690121953256726
14.2 0.690221368700692
14.25 0.690316566524361
14.3 0.690407620564401
14.35 0.690494603812286
14.4 0.690577588420908
14.45 0.690656645711156
14.5 0.690731846178499
14.55 0.690803259499528
14.6 0.690870954538495
14.65 0.690934999353825
14.7 0.690995461204604
14.75 0.691052406557056
14.8 0.691105901090988
14.85 0.691156009706218
14.9 0.69120279652898
14.95 0.691246324918304
15 0.691286657472375
15.05 0.691323856034866
15.1 0.691357981701245
15.15 0.691389094825065
15.2 0.691417255024219
15.25 0.691442521187177
15.3 0.691464951479192
15.35 0.691484603348485
15.4 0.691501533532403
15.45 0.691515798063545
15.5 0.691527452275869
15.55 0.691536550810768
15.6 0.691543147623119
15.65 0.691547295987306
15.7 0.691549048503217
15.75 0.691548457102207
15.8 0.691545573053043
15.85 0.691540446967814
15.9 0.691533128807813
15.95 0.691523667889399
16 0.691512112889818
16.05 0.691498511853007
16.1 0.691482912195368
16.15 0.691465360711502
16.2 0.691445903579936
16.25 0.6914245863688
16.3 0.691401454041487
16.35 0.691376550962285
16.4 0.691349920901976
16.45 0.691321607043408
16.5 0.691291651987036
16.55 0.691260097756443
16.6 0.691226985803821
16.65 0.69119235701543
16.7 0.691156251717029
16.75 0.691118709679272
16.8 0.691079770123086
16.85 0.69103947172501
16.9 0.69099785262251
16.95 0.690954950419269
17 0.690910802190438
17.05 0.690865444487872
17.1 0.69081891334533
17.15 0.690771244283644
17.2 0.690722472315865
17.25 0.690672631952382
17.3 0.690621757206005
17.35 0.690569881597028
17.4 0.69051703815826
17.45 0.690463259440027
17.5 0.690408577515148
17.55 0.690353023983884
17.6 0.690296629978854
17.65 0.69023942616993
17.7 0.690181442769099
17.75 0.6901227095353
17.8 0.690063255779229
17.85 0.690003110368125
17.9 0.689942301730517
17.95 0.689880857860955
18 0.689818806324702
18.05 0.68975617426241
18.1 0.689692988394757
18.15 0.689629275027069
18.2 0.689565060053903
18.25 0.689500368963609
18.3 0.689435226842867
18.35 0.689369658381187
18.4 0.689303687875395
18.45 0.68923733923408
18.5 0.689170635982023
18.55 0.689103601264592
18.6 0.689036257852114
18.65 0.688968628144219
18.7 0.688900734174158
18.75 0.688832597613092
18.8 0.688764239774354
18.85 0.688695681617687
18.9 0.688626943753456
18.95 0.688558046446824
19 0.688489009621913
19.05 0.688419852865933
19.1 0.68835059543328
19.15 0.688281256249617
19.2 0.688211853915918
19.25 0.688142406712492
19.3 0.68807293260298
19.35 0.688003449238318
19.4 0.687933973960686
19.45 0.687864523807415
19.5 0.687795115514882
19.55 0.687725765522368
19.6 0.687656489975891
19.65 0.68758730473202
19.7 0.687518225361647
19.75 0.68744926715375
19.8 0.687380445119117
19.85 0.687311773994043
19.9 0.687243268244012
19.95 0.687174942067337
20 0.687106809398782
20.05 0.687038883913157
20.1 0.686971179028883
20.15 0.686903707911533
20.2 0.686836483477342
20.25 0.686769518396696
20.3 0.686702825097591
20.35 0.68663641576906
20.4 0.686570302364586
20.45 0.686504496605476
20.5 0.686439009984213
20.55 0.686373853767782
20.6 0.686309039000969
20.65 0.686244576509633
20.7 0.68618047690395
20.75 0.686116750581635
20.8 0.686053407731133
20.85 0.685990458334787
20.9 0.685927912171983
20.95 0.685865778822261
21 0.685804067668411
21.05 0.685742787899538
21.1 0.685681948514107
21.15 0.685621558322962
21.2 0.685561625952321
21.25 0.685502159846755
21.3 0.685443168272142
21.35 0.685384659318601
21.4 0.685326640903408
21.45 0.685269120773899
21.5 0.685212106510354
21.55 0.685155605528869
21.6 0.685099625084223
21.65 0.685044172272728
21.7 0.684989254035089
21.75 0.684934877159251
21.8 0.684881048283261
21.85 0.684827773898137
21.9 0.684775060350753
21.95 0.684722913846753
22 0.684671340453491
22.05 0.684620346103025
22.1 0.684569936595152
22.15 0.684520117600525
22.2 0.684470894663847
22.25 0.684422273207166
22.3 0.684374258533297
22.35 0.684326855829391
22.4 0.684280070170684
22.45 0.684233906524444
22.5 0.68418836975418
22.55 0.684143464624136
22.6 0.684099195804129
22.65 0.684055567874788
22.7 0.684012585333278
22.75 0.683970252599558
22.8 0.683928574023304
22.85 0.683887553891575
22.9 0.683847196437363
22.95 0.683807505849169
23 0.683768486281768
23.05 0.683730141868368
23.1 0.683692476734381
23.15 0.683655495013069
23.2 0.683619200863375
23.25 0.683583598490284
23.3 0.683548692168125
23.35 0.683514486267288
23.4 0.683480985284901
23.45 0.683448193880103
23.5 0.68341611691465
23.55 0.683384759499707
23.6 0.683354127049807
23.65 0.683324225345124
23.7 0.683295060603396
23.75 0.683266639563006
23.8 0.683238969579033
23.85 0.683212058734297
23.9 0.683185915967817
23.95 0.683160551223414
24 0.683135975621677
24.05 0.683112201658993
24.1 0.683089243437923
24.15 0.683067116933904
24.2 0.683045840304021
24.25 0.683025434244512
24.3 0.683005922404721
24.35 0.682987331866428
24.4 0.682969693698892
24.45 0.682953043601583
24.5 0.682937422648454
24.55 0.6829228781498
24.6 0.68290946465028
24.65 0.682897245084596
24.7 0.682886292115726
24.75 0.682876689684519
24.8 0.682868534804006
24.85 0.682861939637058
24.9 0.682857033902058
24.95 0.68285396765837
};
\addlegendentry{$c=1.25$}
\end{axis}

\end{tikzpicture}

